Viral Lattice Theory: A Biophysical Framework for Collective Virion Motion

Viral Lattice Theory develops a testable framework for collective motion and mechanical response of virions and virus-like particles (VLPs) in viscoelastic environments. Its central problem is observational ambiguity: distinct interparticle forces, material relaxation processes, and hydrodynamic couplings can produce similar particle trajectories or equilibrium measurements. We ask which additional measurements can distinguish these mechanisms. Combining lattice dynamics, stochastic mechanics, and linear response theory, the framework derives memory-dependent forces and, under thermal-equilibrium assumptions, fluctuation-dissipation-consistent noise. Explicit observation models account for finite camera exposure and support parameter-identifiability tests and experimental design. In a synthetic response-fluctuation benchmark, models with matching equilibrium covariance and nearly matching response magnitude differ by approximately 28 degrees in response phase and 40% in spectral density at a selected crossover, demonstrating the discriminating value of complementary observables. A crystal-response example uses satellite tobacco mosaic virus geometry and published acoustic summaries to calibrate a spectral peak and test a separately reserved linewidth. An HPV-inspired VLP model extends the framework to classical stochastic transport between intact, reversibly deformed, and damaged structural states, illustrating recovery and delayed damage after delivery. Path-survival and driven-cycle calculations distinguish transient loading from sustained nonequilibrium behavior. A separate viral-phonon quantization postulate is presented as a conditional quantum extension, not an established biological effect. The results provide synthetic and conditional comparisons that specify experimentally testable distinctions.

==> vlt-figures/figure-001.tex <==
\begin{picture}(470,307)%
{\color{black}\put(116.00000,291.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} The confined assembly}}}%
{\color{black}\put(354.00000,291.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Its reference graph}}}%
{\color{black!40}\vlB{%
\vSa{40.616438}{210.000000}{90.250038}{1.962891}%
\vSa{40.590784}{211.962872}{90.751030}{1.959304}%
\vSa{40.548094}{213.922008}{91.254781}{1.952138}%
\vSa{40.488447}{215.873679}{91.763176}{1.941409}%
\vSa{40.411960}{217.814168}{92.278166}{1.927138}%
\vSa{40.318781}{219.739783}{92.801802}{1.909357}%
\vSa{40.209088}{221.646857}{93.336264}{1.888104}%
\vSa{40.083095}{223.531761}{93.883899}{1.863425}%
\vSa{39.941045}{225.390906}{94.447269}{1.835374}%
\vSa{39.783214}{227.220754}{95.029193}{1.804012}%
\vSa{39.609908}{229.017822}{95.632813}{1.769410}%
\vSa{39.421466}{230.778688}{96.261660}{1.731643}%
\vSa{39.218255}{232.500000}{96.919745}{1.690798}%
\vSa{39.000673}{234.178482}{97.611666}{1.646969}%
\vSa{38.769148}{235.810940}{98.342736}{1.600259}%
\vSa{38.524140}{237.394264}{99.119155}{1.550779}%
\vSa{38.266134}{238.925442}{99.948220}{1.498650}%
\vSa{37.995651}{240.401559}{100.838591}{1.444006}%
\vSa{37.713237}{241.819805}{101.800650}{1.386989}%
\vSa{37.419476}{243.177480}{102.846949}{1.327757}%
\vSa{37.114981}{244.472000}{103.992816}{1.266482}%
\vSa{36.800405}{245.700900}{105.257162}{1.203355}%
\vSa{36.476445}{246.861842}{106.663554}{1.138588}%
\vSa{36.143846}{247.952615}{108.241693}{1.072423}%
\vSa{35.803419}{248.971143}{110.029421}{1.005138}%
\vSa{35.456056}{249.915487}{112.075501}{0.937059}%
\vSa{35.102762}{250.783850}{114.443438}{0.868579}%
\vSa{34.744700}{251.574579}{117.216720}{0.800183}%
\vSa{34.383260}{252.286168}{120.505784}{0.732487}%
\vSa{34.020164}{252.917263}{124.456703}{0.666299}%
\vSa{33.657602}{253.466662}{129.260247}{0.602700}%
\vSa{33.298393}{253.933320}{135.156216}{0.543167}%
}}%
{\color{black!40}\vlB{%
\vSa{32.946030}{254.316349}{142.419069}{0.489718}%
\vSa{32.604291}{254.615019}{151.295369}{0.445024}%
\vSa{32.275792}{254.828761}{161.855134}{0.412332}%
\vSa{31.959329}{254.957170}{173.773634}{0.394904}%
\vSa{31.566754}{255.000000}{-173.773634}{0.394904}%
\vSa{31.098816}{254.957170}{-161.855134}{0.412332}%
\vSa{30.645154}{254.828761}{-151.295369}{0.445024}%
\vSa{30.208461}{254.615019}{-142.419069}{0.489718}%
\vSa{29.787602}{254.316349}{-135.156216}{0.543167}%
\vSa{29.380274}{253.933320}{-129.260247}{0.602700}%
\vSa{28.984440}{253.466662}{-124.456703}{0.666299}%
\vSa{28.598727}{252.917263}{-120.505784}{0.732487}%
\vSa{28.222368}{252.286168}{-117.216720}{0.800183}%
\vSa{27.855047}{251.574579}{-114.443438}{0.868579}%
\vSa{27.496754}{250.783850}{-112.075501}{0.937059}%
\vSa{27.147681}{249.915487}{-110.029421}{1.005138}%
\vSa{26.808149}{248.971143}{-108.241693}{1.072423}%
\vSa{26.478560}{247.952615}{-106.663554}{1.138588}%
\vSa{26.159364}{246.861842}{-105.257162}{1.203355}%
\vSa{25.851039}{245.700900}{-103.992816}{1.266482}%
\vSa{25.554075}{244.472000}{-102.846949}{1.327757}%
\vSa{25.268965}{243.177480}{-101.800650}{1.386989}%
\vSa{24.996194}{241.819805}{-100.838591}{1.444006}%
\vSa{24.736238}{240.401559}{-99.948220}{1.498650}%
\vSa{24.489560}{238.925442}{-99.119155}{1.550779}%
\vSa{24.256600}{237.394264}{-98.342736}{1.600259}%
\vSa{24.037781}{235.810940}{-97.611666}{1.646969}%
\vSa{23.833503}{234.178482}{-96.919745}{1.690798}%
\vSa{23.644140}{232.500000}{-96.261660}{1.731643}%
\vSa{23.470041}{230.778688}{-95.632813}{1.769410}%
\vSa{23.311528}{229.017822}{-95.029193}{1.804012}%
\vSa{23.168895}{227.220754}{-94.447269}{1.835374}%
}}%
{\color{black!40}\vlB{%
\vSa{23.042409}{225.390906}{-93.883899}{1.863425}%
\vSa{22.932303}{223.531761}{-93.336264}{1.888104}%
\vSa{22.838784}{221.646857}{-92.801802}{1.909357}%
\vSa{22.762027}{219.739783}{-92.278166}{1.927138}%
\vSa{22.702174}{217.814168}{-91.763176}{1.941409}%
\vSa{22.659338}{215.873679}{-91.254781}{1.952138}%
\vSa{22.633598}{213.922008}{-90.751030}{1.959304}%
\vSa{22.625004}{211.962872}{-90.250038}{1.962891}%
\vSa{22.625004}{210.000000}{-89.749962}{1.962891}%
\vSa{22.633598}{208.037128}{-89.248970}{1.959304}%
\vSa{22.659338}{206.077992}{-88.745219}{1.952138}%
\vSa{22.702174}{204.126321}{-88.236824}{1.941409}%
\vSa{22.762027}{202.185832}{-87.721834}{1.927138}%
\vSa{22.838784}{200.260217}{-87.198198}{1.909357}%
\vSa{22.932303}{198.353143}{-86.663736}{1.888104}%
\vSa{23.042409}{196.468239}{-86.116101}{1.863425}%
\vSa{23.168895}{194.609094}{-85.552731}{1.835374}%
\vSa{23.311528}{192.779246}{-84.970807}{1.804012}%
\vSa{23.470041}{190.982178}{-84.367187}{1.769410}%
\vSa{23.644140}{189.221312}{-83.738340}{1.731643}%
\vSa{23.833503}{187.500000}{-83.080255}{1.690798}%
\vSa{24.037781}{185.821518}{-82.388334}{1.646969}%
\vSa{24.256600}{184.189060}{-81.657264}{1.600259}%
\vSa{24.489560}{182.605736}{-80.880845}{1.550779}%
\vSa{24.736238}{181.074558}{-80.051780}{1.498650}%
\vSa{24.996194}{179.598441}{-79.161409}{1.444006}%
\vSa{25.268965}{178.180195}{-78.199350}{1.386989}%
\vSa{25.554075}{176.822520}{-77.153051}{1.327757}%
\vSa{25.851039}{175.528000}{-76.007184}{1.266482}%
\vSa{26.159364}{174.299100}{-74.742838}{1.203355}%
\vSa{26.478560}{173.138158}{-73.336446}{1.138588}%
\vSa{26.808149}{172.047385}{-71.758307}{1.072423}%
}}%
{\color{black!40}\vlB{%
\vSa{27.147681}{171.028857}{-69.970579}{1.005138}%
\vSa{27.496754}{170.084513}{-67.924499}{0.937059}%
\vSa{27.855047}{169.216150}{-65.556562}{0.868579}%
\vSa{28.222368}{168.425421}{-62.783280}{0.800183}%
\vSa{28.598727}{167.713832}{-59.494216}{0.732487}%
\vSa{28.984440}{167.082737}{-55.543297}{0.666299}%
\vSa{29.380274}{166.533338}{-50.739753}{0.602700}%
\vSa{29.787602}{166.066680}{-44.843784}{0.543167}%
\vSa{30.208461}{165.683651}{-37.580931}{0.489718}%
\vSa{30.645154}{165.384981}{-28.704631}{0.445024}%
\vSa{31.098816}{165.171239}{-18.144866}{0.412332}%
\vSa{31.566754}{165.042830}{-6.226366}{0.394904}%
\vSa{31.959329}{165.000000}{6.226366}{0.394904}%
\vSa{32.275792}{165.042830}{18.144866}{0.412332}%
\vSa{32.604291}{165.171239}{28.704631}{0.445024}%
\vSa{32.946030}{165.384981}{37.580931}{0.489718}%
\vSa{33.298393}{165.683651}{44.843784}{0.543167}%
\vSa{33.657602}{166.066680}{50.739753}{0.602700}%
\vSa{34.020164}{166.533338}{55.543297}{0.666299}%
\vSa{34.383260}{167.082737}{59.494216}{0.732487}%
\vSa{34.744700}{167.713832}{62.783280}{0.800183}%
\vSa{35.102762}{168.425421}{65.556562}{0.868579}%
\vSa{35.456056}{169.216150}{67.924499}{0.937059}%
\vSa{35.803419}{170.084513}{69.970579}{1.005138}%
\vSa{36.143846}{171.028857}{71.758307}{1.072423}%
\vSa{36.476445}{172.047385}{73.336446}{1.138588}%
\vSa{36.800405}{173.138158}{74.742838}{1.203355}%
\vSa{37.114981}{174.299100}{76.007184}{1.266482}%
\vSa{37.419476}{175.528000}{77.153051}{1.327757}%
\vSa{37.713237}{176.822520}{78.199350}{1.386989}%
\vSa{37.995651}{178.180195}{79.161409}{1.444006}%
\vSa{38.266134}{179.598441}{80.051780}{1.498650}%
}}%
{\color{black!40}\vlB{%
\vSa{38.524140}{181.074558}{80.880845}{1.550779}%
\vSa{38.769148}{182.605736}{81.657264}{1.600259}%
\vSa{39.000673}{184.189060}{82.388334}{1.646969}%
\vSa{39.218255}{185.821518}{83.080255}{1.690798}%
\vSa{39.421466}{187.500000}{83.738340}{1.731643}%
\vSa{39.609908}{189.221312}{84.367187}{1.769410}%
\vSa{39.783214}{190.982178}{84.970807}{1.804012}%
\vSa{39.941045}{192.779246}{85.552731}{1.835374}%
\vSa{40.083095}{194.609094}{86.116101}{1.863425}%
\vSa{40.209088}{196.468239}{86.663736}{1.888104}%
\vSa{40.318781}{198.353143}{87.198198}{1.909357}%
\vSa{40.411960}{200.260217}{87.721834}{1.927138}%
\vSa{40.488447}{202.185832}{88.236824}{1.941409}%
\vSa{40.548094}{204.126321}{88.745219}{1.952138}%
\vSa{40.590784}{206.077992}{89.248970}{1.959304}%
\vSa{40.616438}{208.037128}{89.749962}{1.962891}%
}}%
{\color{vltBlue!4}\vlB{%
\vRa{32.000000}{165.000000}{185.000000}%
\vRa{32.000000}{165.450000}{185.000000}%
\vRa{32.000000}{165.900000}{185.000000}%
\vRa{32.000000}{166.350000}{185.000000}%
\vRa{32.000000}{166.800000}{185.000000}%
\vRa{32.000000}{167.250000}{185.000000}%
\vRa{32.000000}{167.700000}{185.000000}%
\vRa{32.000000}{168.150000}{185.000000}%
\vRa{32.000000}{168.600000}{185.000000}%
\vRa{32.000000}{169.050000}{185.000000}%
\vRa{32.000000}{169.500000}{185.000000}%
\vRa{32.000000}{169.950000}{185.000000}%
\vRa{32.000000}{170.400000}{185.000000}%
\vRa{32.000000}{170.850000}{185.000000}%
\vRa{32.000000}{171.300000}{185.000000}%
\vRa{32.000000}{171.750000}{185.000000}%
\vRa{32.000000}{172.200000}{185.000000}%
\vRa{32.000000}{172.650000}{185.000000}%
\vRa{32.000000}{173.100000}{185.000000}%
\vRa{32.000000}{173.550000}{185.000000}%
\vRa{32.000000}{174.000000}{185.000000}%
\vRa{32.000000}{174.450000}{185.000000}%
\vRa{32.000000}{174.900000}{185.000000}%
\vRa{32.000000}{175.350000}{185.000000}%
\vRa{32.000000}{175.800000}{185.000000}%
\vRa{32.000000}{176.250000}{185.000000}%
\vRa{32.000000}{176.700000}{185.000000}%
\vRa{32.000000}{177.150000}{185.000000}%
\vRa{32.000000}{177.600000}{185.000000}%
\vRa{32.000000}{178.050000}{185.000000}%
\vRa{32.000000}{178.500000}{185.000000}%
\vRa{32.000000}{178.950000}{185.000000}%
}}%
{\color{vltBlue!4}\vlB{%
\vRa{32.000000}{179.400000}{185.000000}%
\vRa{32.000000}{179.850000}{185.000000}%
\vRa{32.000000}{180.300000}{185.000000}%
\vRa{32.000000}{180.750000}{185.000000}%
\vRa{32.000000}{181.200000}{185.000000}%
\vRa{32.000000}{181.650000}{185.000000}%
\vRa{32.000000}{182.100000}{185.000000}%
\vRa{32.000000}{182.550000}{185.000000}%
\vRa{32.000000}{183.000000}{185.000000}%
\vRa{32.000000}{183.450000}{185.000000}%
\vRa{32.000000}{183.900000}{185.000000}%
\vRa{32.000000}{184.350000}{185.000000}%
\vRa{32.000000}{184.800000}{185.000000}%
\vRa{32.000000}{185.250000}{185.000000}%
\vRa{32.000000}{185.700000}{185.000000}%
\vRa{32.000000}{186.150000}{185.000000}%
\vRa{32.000000}{186.600000}{185.000000}%
\vRa{32.000000}{187.050000}{185.000000}%
\vRa{32.000000}{187.500000}{185.000000}%
\vRa{32.000000}{187.950000}{185.000000}%
\vRa{32.000000}{188.400000}{185.000000}%
\vRa{32.000000}{188.850000}{185.000000}%
\vRa{32.000000}{189.300000}{185.000000}%
\vRa{32.000000}{189.750000}{185.000000}%
\vRa{32.000000}{190.200000}{185.000000}%
\vRa{32.000000}{190.650000}{185.000000}%
\vRa{32.000000}{191.100000}{185.000000}%
\vRa{32.000000}{191.550000}{185.000000}%
\vRa{32.000000}{192.000000}{185.000000}%
\vRa{32.000000}{192.450000}{185.000000}%
\vRa{32.000000}{192.900000}{185.000000}%
\vRa{32.000000}{193.350000}{185.000000}%
}}%
{\color{vltBlue!4}\vlB{%
\vRa{32.000000}{193.800000}{185.000000}%
\vRa{32.000000}{194.250000}{185.000000}%
\vRa{32.000000}{194.700000}{185.000000}%
\vRa{32.000000}{195.150000}{185.000000}%
\vRa{32.000000}{195.600000}{185.000000}%
\vRa{32.000000}{196.050000}{185.000000}%
\vRa{32.000000}{196.500000}{185.000000}%
\vRa{32.000000}{196.950000}{185.000000}%
\vRa{32.000000}{197.400000}{185.000000}%
\vRa{32.000000}{197.850000}{185.000000}%
\vRa{32.000000}{198.300000}{185.000000}%
\vRa{32.000000}{198.750000}{185.000000}%
\vRa{32.000000}{199.200000}{185.000000}%
\vRa{32.000000}{199.650000}{185.000000}%
\vRa{32.000000}{200.100000}{185.000000}%
\vRa{32.000000}{200.550000}{185.000000}%
\vRa{32.000000}{201.000000}{185.000000}%
\vRa{32.000000}{201.450000}{185.000000}%
\vRa{32.000000}{201.900000}{185.000000}%
\vRa{32.000000}{202.350000}{185.000000}%
\vRa{32.000000}{202.800000}{185.000000}%
\vRa{32.000000}{203.250000}{185.000000}%
\vRa{32.000000}{203.700000}{185.000000}%
\vRa{32.000000}{204.150000}{185.000000}%
\vRa{32.000000}{204.600000}{185.000000}%
\vRa{32.000000}{205.050000}{185.000000}%
\vRa{32.000000}{205.500000}{185.000000}%
\vRa{32.000000}{205.950000}{185.000000}%
\vRa{32.000000}{206.400000}{185.000000}%
\vRa{32.000000}{206.850000}{185.000000}%
\vRa{32.000000}{207.300000}{185.000000}%
\vRa{32.000000}{207.750000}{185.000000}%
}}%
{\color{vltBlue!4}\vlB{%
\vRa{32.000000}{208.200000}{185.000000}%
\vRa{32.000000}{208.650000}{185.000000}%
\vRa{32.000000}{209.100000}{185.000000}%
\vRa{32.000000}{209.550000}{185.000000}%
\vRa{32.000000}{210.000000}{185.000000}%
\vRa{32.000000}{210.450000}{185.000000}%
\vRa{32.000000}{210.900000}{185.000000}%
\vRa{32.000000}{211.350000}{185.000000}%
\vRa{32.000000}{211.800000}{185.000000}%
\vRa{32.000000}{212.250000}{185.000000}%
\vRa{32.000000}{212.700000}{185.000000}%
\vRa{32.000000}{213.150000}{185.000000}%
\vRa{32.000000}{213.600000}{185.000000}%
\vRa{32.000000}{214.050000}{185.000000}%
\vRa{32.000000}{214.500000}{185.000000}%
\vRa{32.000000}{214.950000}{185.000000}%
\vRa{32.000000}{215.400000}{185.000000}%
\vRa{32.000000}{215.850000}{185.000000}%
\vRa{32.000000}{216.300000}{185.000000}%
\vRa{32.000000}{216.750000}{185.000000}%
\vRa{32.000000}{217.200000}{185.000000}%
\vRa{32.000000}{217.650000}{185.000000}%
\vRa{32.000000}{218.100000}{185.000000}%
\vRa{32.000000}{218.550000}{185.000000}%
\vRa{32.000000}{219.000000}{185.000000}%
\vRa{32.000000}{219.450000}{185.000000}%
\vRa{32.000000}{219.900000}{185.000000}%
\vRa{32.000000}{220.350000}{185.000000}%
\vRa{32.000000}{220.800000}{185.000000}%
\vRa{32.000000}{221.250000}{185.000000}%
\vRa{32.000000}{221.700000}{185.000000}%
\vRa{32.000000}{222.150000}{185.000000}%
}}%
{\color{vltBlue!4}\vlB{%
\vRa{32.000000}{222.600000}{185.000000}%
\vRa{32.000000}{223.050000}{185.000000}%
\vRa{32.000000}{223.500000}{185.000000}%
\vRa{32.000000}{223.950000}{185.000000}%
\vRa{32.000000}{224.400000}{185.000000}%
\vRa{32.000000}{224.850000}{185.000000}%
\vRa{32.000000}{225.300000}{185.000000}%
\vRa{32.000000}{225.750000}{185.000000}%
\vRa{32.000000}{226.200000}{185.000000}%
\vRa{32.000000}{226.650000}{185.000000}%
\vRa{32.000000}{227.100000}{185.000000}%
\vRa{32.000000}{227.550000}{185.000000}%
\vRa{32.000000}{228.000000}{185.000000}%
\vRa{32.000000}{228.450000}{185.000000}%
\vRa{32.000000}{228.900000}{185.000000}%
\vRa{32.000000}{229.350000}{185.000000}%
\vRa{32.000000}{229.800000}{185.000000}%
\vRa{32.000000}{230.250000}{185.000000}%
\vRa{32.000000}{230.700000}{185.000000}%
\vRa{32.000000}{231.150000}{185.000000}%
\vRa{32.000000}{231.600000}{185.000000}%
\vRa{32.000000}{232.050000}{185.000000}%
\vRa{32.000000}{232.500000}{185.000000}%
\vRa{32.000000}{232.950000}{185.000000}%
\vRa{32.000000}{233.400000}{185.000000}%
\vRa{32.000000}{233.850000}{185.000000}%
\vRa{32.000000}{234.300000}{185.000000}%
\vRa{32.000000}{234.750000}{185.000000}%
\vRa{32.000000}{235.200000}{185.000000}%
\vRa{32.000000}{235.650000}{185.000000}%
\vRa{32.000000}{236.100000}{185.000000}%
\vRa{32.000000}{236.550000}{185.000000}%
}}%
{\color{vltBlue!4}\vlB{%
\vRa{32.000000}{237.000000}{185.000000}%
\vRa{32.000000}{237.450000}{185.000000}%
\vRa{32.000000}{237.900000}{185.000000}%
\vRa{32.000000}{238.350000}{185.000000}%
\vRa{32.000000}{238.800000}{185.000000}%
\vRa{32.000000}{239.250000}{185.000000}%
\vRa{32.000000}{239.700000}{185.000000}%
\vRa{32.000000}{240.150000}{185.000000}%
\vRa{32.000000}{240.600000}{185.000000}%
\vRa{32.000000}{241.050000}{185.000000}%
\vRa{32.000000}{241.500000}{185.000000}%
\vRa{32.000000}{241.950000}{185.000000}%
\vRa{32.000000}{242.400000}{185.000000}%
\vRa{32.000000}{242.850000}{185.000000}%
\vRa{32.000000}{243.300000}{185.000000}%
\vRa{32.000000}{243.750000}{185.000000}%
\vRa{32.000000}{244.200000}{185.000000}%
\vRa{32.000000}{244.650000}{185.000000}%
\vRa{32.000000}{245.100000}{185.000000}%
\vRa{32.000000}{245.550000}{185.000000}%
\vRa{32.000000}{246.000000}{185.000000}%
\vRa{32.000000}{246.450000}{185.000000}%
\vRa{32.000000}{246.900000}{185.000000}%
\vRa{32.000000}{247.350000}{185.000000}%
\vRa{32.000000}{247.800000}{185.000000}%
\vRa{32.000000}{248.250000}{185.000000}%
\vRa{32.000000}{248.700000}{185.000000}%
\vRa{32.000000}{249.150000}{185.000000}%
\vRa{32.000000}{249.600000}{185.000000}%
\vRa{32.000000}{250.050000}{185.000000}%
\vRa{32.000000}{250.500000}{185.000000}%
\vRa{32.000000}{250.950000}{185.000000}%
}}%
{\color{vltBlue!4}\vlB{%
\vRa{32.000000}{251.400000}{185.000000}%
\vRa{32.000000}{251.850000}{185.000000}%
\vRa{32.000000}{252.300000}{185.000000}%
\vRa{32.000000}{252.750000}{185.000000}%
\vRa{32.000000}{253.200000}{185.000000}%
\vRa{32.000000}{253.650000}{185.000000}%
\vRa{32.000000}{254.100000}{185.000000}%
\vRa{32.000000}{254.550000}{185.000000}%
}}%
{\color{black}\vlB{%
\vSb{32.000000}{165.000000}{0.000000}{185.000000}%
\vSb{32.000000}{255.000000}{0.000000}{185.000000}%
\vSc{225.491439}{210.000000}{90.250038}{1.962891}%
\vSc{225.465795}{211.962872}{90.751030}{1.959304}%
\vSc{225.423124}{213.922008}{91.254781}{1.952138}%
\vSc{225.363507}{215.873679}{91.763176}{1.941409}%
\vSc{225.287059}{217.814168}{92.278166}{1.927138}%
\vSc{225.193930}{219.739783}{92.801802}{1.909357}%
\vSc{225.084300}{221.646857}{93.336264}{1.888104}%
\vSc{224.958382}{223.531761}{93.883899}{1.863425}%
\vSc{224.816421}{225.390906}{94.447269}{1.835374}%
\vSc{224.658695}{227.220754}{95.029193}{1.804012}%
\vSc{224.485512}{229.017822}{95.632813}{1.769410}%
\vSc{224.297212}{230.778688}{96.261660}{1.731643}%
\vSc{224.094165}{232.500000}{96.919745}{1.690798}%
\vSc{223.876774}{234.178482}{97.611666}{1.646969}%
\vSc{223.645471}{235.810940}{98.342736}{1.600259}%
\vSc{223.400720}{237.394264}{99.119155}{1.550779}%
\vSc{223.143014}{238.925442}{99.948220}{1.498650}%
\vSc{222.872881}{240.401559}{100.838591}{1.444006}%
\vSc{222.590879}{241.819805}{101.800650}{1.386989}%
\vSc{222.297605}{243.177480}{102.846949}{1.327757}%
\vSc{221.993690}{244.472000}{103.992816}{1.266482}%
\vSc{221.679811}{245.700900}{105.257162}{1.203355}%
\vSc{221.356694}{246.861842}{106.663554}{1.138588}%
\vSc{221.025128}{247.952615}{108.241693}{1.072423}%
\vSc{220.685979}{248.971143}{110.029421}{1.005138}%
\vSc{220.340220}{249.915487}{112.075501}{0.937059}%
\vSc{219.988966}{250.783850}{114.443438}{0.868579}%
\vSc{219.633540}{251.574579}{117.216720}{0.800183}%
\vSc{219.275563}{252.286168}{120.505784}{0.732487}%
\vSc{218.917094}{252.917263}{124.456703}{0.666299}%
}}%
{\color{black}\vlB{%
\vSc{218.560817}{253.466662}{129.260247}{0.602700}%
\vSc{218.210245}{253.933320}{135.156216}{0.543167}%
\vSc{217.869795}{254.316349}{142.419069}{0.489718}%
\vSc{217.544254}{254.615019}{151.295369}{0.445024}%
\vSc{217.236864}{254.828761}{161.855134}{0.412332}%
\vSc{216.945772}{254.957170}{173.773634}{0.394904}%
\vSc{216.553197}{255.000000}{-173.773634}{0.394904}%
\vSc{216.059888}{254.957170}{-161.855134}{0.412332}%
\vSc{215.585117}{254.828761}{-151.295369}{0.445024}%
\vSc{215.132226}{254.615019}{-142.419069}{0.489718}%
\vSc{214.699455}{254.316349}{-135.156216}{0.543167}%
\vSc{214.283489}{253.933320}{-129.260247}{0.602700}%
\vSc{213.881371}{253.466662}{-124.456703}{0.666299}%
\vSc{213.491030}{252.917263}{-120.505784}{0.732487}%
\vSc{213.111208}{252.286168}{-117.216720}{0.800183}%
\vSc{212.741251}{251.574579}{-114.443438}{0.868579}%
\vSc{212.380918}{250.783850}{-112.075501}{0.937059}%
\vSc{212.030242}{249.915487}{-110.029421}{1.005138}%
\vSc{211.689431}{248.971143}{-108.241693}{1.072423}%
\vSc{211.358810}{247.952615}{-106.663554}{1.138588}%
\vSc{211.038770}{246.861842}{-105.257162}{1.203355}%
\vSc{210.729748}{245.700900}{-103.992816}{1.266482}%
\vSc{210.432204}{244.472000}{-102.846949}{1.327757}%
\vSc{210.146606}{243.177480}{-101.800650}{1.386989}%
\vSc{209.873424}{241.819805}{-100.838591}{1.444006}%
\vSc{209.613118}{240.401559}{-99.948220}{1.498650}%
\vSc{209.366139}{238.925442}{-99.119155}{1.550779}%
\vSc{209.132923}{237.394264}{-98.342736}{1.600259}%
\vSc{208.913883}{235.810940}{-97.611666}{1.646969}%
\vSc{208.709413}{234.178482}{-96.919745}{1.690798}%
\vSc{208.519885}{232.500000}{-96.261660}{1.731643}%
\vSc{208.345644}{230.778688}{-95.632813}{1.769410}%
}}%
{\color{black}\vlB{%
\vSc{208.187009}{229.017822}{-95.029193}{1.804012}%
\vSc{208.044272}{227.220754}{-94.447269}{1.835374}%
\vSc{207.917696}{225.390906}{-93.883899}{1.863425}%
\vSc{207.807515}{223.531761}{-93.336264}{1.888104}%
\vSc{207.713934}{221.646857}{-92.801802}{1.909357}%
\vSc{207.637125}{219.739783}{-92.278166}{1.927138}%
\vSc{207.577233}{217.814168}{-91.763176}{1.941409}%
\vSc{207.534368}{215.873679}{-91.254781}{1.952138}%
\vSc{207.508609}{213.922008}{-90.751030}{1.959304}%
\vSc{207.500005}{211.962872}{-90.250038}{1.962891}%
\vSc{207.500005}{210.000000}{-89.749962}{1.962891}%
\vSc{207.508609}{208.037128}{-89.248970}{1.959304}%
\vSc{207.534368}{206.077992}{-88.745219}{1.952138}%
\vSc{207.577233}{204.126321}{-88.236824}{1.941409}%
\vSc{207.637125}{202.185832}{-87.721834}{1.927138}%
\vSc{207.713934}{200.260217}{-87.198198}{1.909357}%
\vSc{207.807515}{198.353143}{-86.663736}{1.888104}%
\vSc{207.917696}{196.468239}{-86.116101}{1.863425}%
\vSc{208.044272}{194.609094}{-85.552731}{1.835374}%
\vSc{208.187009}{192.779246}{-84.970807}{1.804012}%
\vSc{208.345644}{190.982178}{-84.367187}{1.769410}%
\vSc{208.519885}{189.221312}{-83.738340}{1.731643}%
\vSc{208.709413}{187.500000}{-83.080255}{1.690798}%
\vSc{208.913883}{185.821518}{-82.388334}{1.646969}%
\vSc{209.132923}{184.189060}{-81.657264}{1.600259}%
\vSc{209.366139}{182.605736}{-80.880845}{1.550779}%
\vSc{209.613118}{181.074558}{-80.051780}{1.498650}%
\vSc{209.873424}{179.598441}{-79.161409}{1.444006}%
\vSc{210.146606}{178.180195}{-78.199350}{1.386989}%
\vSc{210.432204}{176.822520}{-77.153051}{1.327757}%
\vSc{210.729748}{175.528000}{-76.007184}{1.266482}%
\vSc{211.038770}{174.299100}{-74.742838}{1.203355}%
}}%
{\color{black}\vlB{%
\vSc{211.358810}{173.138158}{-73.336446}{1.138588}%
\vSc{211.689431}{172.047385}{-71.758307}{1.072423}%
\vSc{212.030242}{171.028857}{-69.970579}{1.005138}%
\vSc{212.380918}{170.084513}{-67.924499}{0.937059}%
\vSc{212.741251}{169.216150}{-65.556562}{0.868579}%
\vSc{213.111208}{168.425421}{-62.783280}{0.800183}%
\vSc{213.491030}{167.713832}{-59.494216}{0.732487}%
\vSc{213.881371}{167.082737}{-55.543297}{0.666299}%
\vSc{214.283489}{166.533338}{-50.739753}{0.602700}%
\vSc{214.699455}{166.066680}{-44.843784}{0.543167}%
\vSc{215.132226}{165.683651}{-37.580931}{0.489718}%
\vSc{215.585117}{165.384981}{-28.704631}{0.445024}%
\vSc{216.059888}{165.171239}{-18.144866}{0.412332}%
\vSc{216.553197}{165.042830}{-6.226366}{0.394904}%
\vSc{216.945772}{165.000000}{6.226366}{0.394904}%
\vSc{217.236864}{165.042830}{18.144866}{0.412332}%
\vSc{217.544254}{165.171239}{28.704631}{0.445024}%
\vSc{217.869795}{165.384981}{37.580931}{0.489718}%
\vSc{218.210245}{165.683651}{44.843784}{0.543167}%
\vSc{218.560817}{166.066680}{50.739753}{0.602700}%
\vSc{218.917094}{166.533338}{55.543297}{0.666299}%
\vSc{219.275563}{167.082737}{59.494216}{0.732487}%
\vSc{219.633540}{167.713832}{62.783280}{0.800183}%
\vSc{219.988966}{168.425421}{65.556562}{0.868579}%
\vSc{220.340220}{169.216150}{67.924499}{0.937059}%
\vSc{220.685979}{170.084513}{69.970579}{1.005138}%
\vSc{221.025128}{171.028857}{71.758307}{1.072423}%
\vSc{221.356694}{172.047385}{73.336446}{1.138588}%
\vSc{221.679811}{173.138158}{74.742838}{1.203355}%
\vSc{221.993690}{174.299100}{76.007184}{1.266482}%
\vSc{222.297605}{175.528000}{77.153051}{1.327757}%
\vSc{222.590879}{176.822520}{78.199350}{1.386989}%
}}%
{\color{black}\vlB{%
\vSc{222.872881}{178.180195}{79.161409}{1.444006}%
\vSc{223.143014}{179.598441}{80.051780}{1.498650}%
\vSc{223.400720}{181.074558}{80.880845}{1.550779}%
\vSc{223.645471}{182.605736}{81.657264}{1.600259}%
\vSc{223.876774}{184.189060}{82.388334}{1.646969}%
\vSc{224.094165}{185.821518}{83.080255}{1.690798}%
\vSc{224.297212}{187.500000}{83.738340}{1.731643}%
\vSc{224.485512}{189.221312}{84.367187}{1.769410}%
\vSc{224.658695}{190.982178}{84.970807}{1.804012}%
\vSc{224.816421}{192.779246}{85.552731}{1.835374}%
\vSc{224.958382}{194.609094}{86.116101}{1.863425}%
\vSc{225.084300}{196.468239}{86.663736}{1.888104}%
\vSc{225.193930}{198.353143}{87.198198}{1.909357}%
\vSc{225.287059}{200.260217}{87.721834}{1.927138}%
\vSc{225.363507}{202.185832}{88.236824}{1.941409}%
\vSc{225.423124}{204.126321}{88.745219}{1.952138}%
\vSc{225.465795}{206.077992}{89.248970}{1.959304}%
\vSc{225.491439}{208.037128}{89.749962}{1.962891}%
}}%
{\color{black!62}\vlB{%
\vSc{67.313897}{219.786879}{-53.901716}{5.000000}%
\vSc{70.428738}{215.746841}{28.037393}{0.692955}%
\vSc{71.005590}{216.072563}{32.656783}{0.657308}%
\vSc{71.524528}{216.427250}{37.483057}{0.597635}%
\vSc{71.961953}{216.790927}{43.013048}{0.516443}%
\vSc{72.296674}{217.143226}{50.171645}{0.418054}%
\vSc{72.510473}{217.464277}{61.150121}{0.309742}%
\vSc{72.602424}{217.735576}{82.262939}{0.207101}%
\vSc{72.630100}{217.940792}{126.098284}{0.155556}%
\vSc{72.742797}{218.066482}{169.933629}{0.207101}%
\vSc{72.430386}{218.102681}{-168.953553}{0.309742}%
\vSc{71.951139}{218.043333}{-157.975077}{0.418054}%
\vSc{71.443953}{217.886559}{-150.816480}{0.516443}%
\vSc{70.911758}{217.634737}{-145.286489}{0.597635}%
\vSc{70.371284}{217.294400}{-140.460216}{0.657308}%
\vSc{69.844133}{216.875948}{-135.840825}{0.692955}%
\vSc{69.353186}{216.393198}{-131.078580}{0.703658}%
\vSc{68.920660}{215.862775}{-125.846719}{0.690103}%
\vSc{68.566914}{215.303386}{-119.759606}{0.654727}%
\vSc{68.309982}{214.735007}{-112.292766}{0.601996}%
\vSc{68.166349}{214.178006}{-102.701443}{0.538941}%
\vSc{68.153920}{213.652253}{-90.023316}{0.476000}%
\vSc{68.174496}{213.176253}{-73.505501}{0.427511}%
\vSc{68.371296}{212.766336}{-53.901716}{0.408898}%
\vSc{68.734463}{212.435943}{-34.297931}{0.427511}%
\vSc{69.216703}{212.195043}{-17.780116}{0.476000}%
\vSc{69.778185}{212.049689}{-5.101989}{0.538941}%
\vSc{70.320319}{212.001761}{4.489333}{0.601996}%
\vSc{70.856023}{212.048882}{11.956173}{0.654727}%
\vSc{71.445260}{212.184517}{18.043287}{0.690103}%
\vSc{72.058721}{212.398267}{23.275148}{0.703658}%
\vSc{72.667663}{212.676315}{28.037393}{0.692955}%
}}%
{\color{black!62}\vlB{%
\vSc{73.244515}{213.002037}{32.656783}{0.657308}%
\vSc{73.763454}{213.356724}{37.483057}{0.597635}%
\vSc{74.200878}{213.720401}{43.013048}{0.516443}%
\vSc{74.535599}{214.072700}{50.171645}{0.418054}%
\vSc{74.749398}{214.393751}{61.150121}{0.309742}%
\vSc{74.841349}{214.665050}{82.262939}{0.207101}%
\vSc{74.869025}{214.870266}{126.098284}{0.155556}%
\vSc{74.981722}{214.995956}{169.933629}{0.207101}%
\vSc{74.669311}{215.032155}{-168.953553}{0.309742}%
\vSc{74.190064}{214.972807}{-157.975077}{0.418054}%
\vSc{73.682878}{214.816033}{-150.816480}{0.516443}%
\vSc{73.150684}{214.564211}{-145.286489}{0.597635}%
\vSc{72.610209}{214.223874}{-140.460216}{0.657308}%
\vSc{72.083058}{213.805422}{-135.840825}{0.692955}%
\vSc{71.592111}{213.322672}{-131.078580}{0.703658}%
\vSc{71.159585}{212.792249}{-125.846719}{0.690103}%
\vSc{70.805839}{212.232860}{-119.759606}{0.654727}%
\vSc{70.548907}{211.664481}{-112.292766}{0.601996}%
\vSc{70.405274}{211.107480}{-102.701443}{0.538941}%
\vSc{70.392845}{210.581727}{-90.023316}{0.476000}%
\vSc{70.413421}{210.105727}{-73.505501}{0.427511}%
\vSc{70.610221}{209.695810}{-53.901716}{0.408898}%
\vSc{70.973388}{209.365417}{-34.297931}{0.427511}%
\vSc{71.455628}{209.124517}{-17.780116}{0.476000}%
\vSc{72.017111}{208.979163}{-5.101989}{0.538941}%
\vSc{72.559245}{208.931235}{4.489333}{0.601996}%
\vSc{73.094948}{208.978356}{11.956173}{0.654727}%
\vSc{73.684186}{209.113991}{18.043287}{0.690103}%
\vSc{74.297646}{209.327741}{23.275148}{0.703658}%
\vSc{74.906588}{209.605789}{28.037393}{0.692955}%
\vSc{75.483440}{209.931511}{32.656783}{0.657308}%
\vSc{76.002379}{210.286198}{37.483057}{0.597635}%
}}%
{\color{black!62}\vlB{%
\vSc{76.439803}{210.649875}{43.013048}{0.516443}%
\vSc{76.774524}{211.002174}{50.171645}{0.418054}%
\vSc{76.988323}{211.323225}{61.150121}{0.309742}%
\vSc{77.080274}{211.594524}{82.262939}{0.207101}%
\vSc{77.107951}{211.799740}{126.098284}{0.155556}%
\vSc{77.220647}{211.925430}{169.933629}{0.207101}%
\vSc{76.908236}{211.961629}{-168.953553}{0.309742}%
\vSc{76.428989}{211.902281}{-157.975077}{0.418054}%
\vSc{75.921803}{211.745507}{-150.816480}{0.516443}%
\vSc{75.389609}{211.493685}{-145.286489}{0.597635}%
\vSc{74.849134}{211.153348}{-140.460216}{0.657308}%
\vSc{74.321983}{210.734896}{-135.840825}{0.692955}%
\vSc{73.831036}{210.252146}{-131.078580}{0.703658}%
\vSc{73.398510}{209.721723}{-125.846719}{0.690103}%
\vSc{73.044764}{209.162334}{-119.759606}{0.654727}%
\vSc{72.787832}{208.593955}{-112.292766}{0.601996}%
\vSc{72.644199}{208.036954}{-102.701443}{0.538941}%
\vSc{72.631770}{207.511201}{-90.023316}{0.476000}%
\vSc{72.652347}{207.035201}{-73.505501}{0.427511}%
\vSc{72.849147}{206.625284}{-53.901716}{0.408898}%
\vSc{73.212313}{206.294891}{-34.297931}{0.427511}%
\vSc{73.694553}{206.053991}{-17.780116}{0.476000}%
\vSc{74.256036}{205.908637}{-5.101989}{0.538941}%
\vSc{74.798170}{205.860709}{4.489333}{0.601996}%
\vSc{75.333873}{205.907830}{11.956173}{0.654727}%
\vSc{75.923111}{206.043465}{18.043287}{0.690103}%
\vSc{76.536571}{206.257215}{23.275148}{0.703658}%
\vSc{77.145514}{206.535263}{28.037393}{0.692955}%
\vSc{77.722365}{206.860985}{32.656783}{0.657308}%
\vSc{78.241304}{207.215672}{37.483057}{0.597635}%
\vSc{78.678728}{207.579349}{43.013048}{0.516443}%
\vSc{79.013450}{207.931648}{50.171645}{0.418054}%
}}%
{\color{black!62}\vlB{%
\vSc{79.227249}{208.252699}{61.150121}{0.309742}%
\vSc{79.319199}{208.523998}{82.262939}{0.207101}%
\vSc{79.346876}{208.729214}{126.098284}{0.155556}%
\vSc{79.459572}{208.854904}{169.933629}{0.207101}%
\vSc{79.147161}{208.891103}{-168.953553}{0.309742}%
\vSc{78.667914}{208.831755}{-157.975077}{0.418054}%
\vSc{78.160728}{208.674981}{-150.816480}{0.516443}%
\vSc{77.628534}{208.423159}{-145.286489}{0.597635}%
\vSc{77.088059}{208.082822}{-140.460216}{0.657308}%
\vSc{76.560908}{207.664370}{-135.840825}{0.692955}%
\vSc{76.069962}{207.181620}{-131.078580}{0.703658}%
\vSc{75.637435}{206.651197}{-125.846719}{0.690103}%
\vSc{75.283689}{206.091808}{-119.759606}{0.654727}%
\vSc{75.026758}{205.523429}{-112.292766}{0.601996}%
\vSc{74.883124}{204.966428}{-102.701443}{0.538941}%
\vSc{74.870695}{204.440675}{-90.023316}{0.476000}%
\vSc{74.891272}{203.964675}{-73.505501}{0.427511}%
\vSc{75.088072}{203.554758}{-53.901716}{0.408898}%
\vSc{75.451238}{203.224365}{-34.297931}{0.427511}%
\vSc{75.933479}{202.983465}{-17.780116}{0.476000}%
\vSc{76.494961}{202.838111}{-5.101989}{0.538941}%
\vSc{77.037095}{202.790183}{4.489333}{0.601996}%
\vSc{77.572799}{202.837304}{11.956173}{0.654727}%
\vSc{78.162036}{202.972939}{18.043287}{0.690103}%
\vSc{78.775496}{203.186689}{23.275148}{0.703658}%
\vSc{79.384439}{203.464737}{28.037393}{0.692955}%
\vSc{79.961291}{203.790459}{32.656783}{0.657308}%
\vSc{80.480229}{204.145146}{37.483057}{0.597635}%
\vSc{80.917653}{204.508823}{43.013048}{0.516443}%
\vSc{81.252375}{204.861122}{50.171645}{0.418054}%
\vSc{81.466174}{205.182173}{61.150121}{0.309742}%
\vSc{81.558124}{205.453472}{82.262939}{0.207101}%
}}%
{\color{black!62}\vlB{%
\vSc{81.585801}{205.658688}{126.098284}{0.155556}%
\vSc{81.698497}{205.784378}{169.933629}{0.207101}%
\vSc{81.386087}{205.820577}{-168.953553}{0.309742}%
\vSc{80.906840}{205.761229}{-157.975077}{0.418054}%
\vSc{80.399653}{205.604455}{-150.816480}{0.516443}%
\vSc{79.867459}{205.352633}{-145.286489}{0.597635}%
\vSc{79.326985}{205.012296}{-140.460216}{0.657308}%
\vSc{78.799833}{204.593844}{-135.840825}{0.692955}%
\vSc{78.308887}{204.111094}{-131.078580}{0.703658}%
\vSc{77.876360}{203.580671}{-125.846719}{0.690103}%
\vSc{77.522614}{203.021282}{-119.759606}{0.654727}%
\vSc{77.265683}{202.452903}{-112.292766}{0.601996}%
\vSc{77.122050}{201.895902}{-102.701443}{0.538941}%
\vSc{77.109620}{201.370149}{-90.023316}{0.476000}%
\vSc{77.130197}{200.894149}{-73.505501}{0.427511}%
\vSc{77.326997}{200.484232}{-53.901716}{0.408898}%
\vSc{77.690164}{200.153839}{-34.297931}{0.427511}%
\vSc{78.172404}{199.912939}{-17.780116}{0.476000}%
\vSc{78.733886}{199.767585}{-5.101989}{0.538941}%
\vSc{79.276020}{199.719657}{4.489333}{0.601996}%
\vSc{79.811724}{199.766778}{11.956173}{0.654727}%
\vSc{80.400961}{199.902413}{18.043287}{0.690103}%
\vSc{81.014422}{200.116163}{23.275148}{0.703658}%
\vSc{81.623364}{200.394211}{28.037393}{0.692955}%
\vSc{82.200216}{200.719933}{32.656783}{0.657308}%
\vSc{82.719154}{201.074620}{37.483057}{0.597635}%
\vSc{83.156579}{201.438297}{43.013048}{0.516443}%
\vSc{83.491300}{201.790596}{50.171645}{0.418054}%
\vSc{83.705099}{202.111647}{61.150121}{0.309742}%
\vSc{83.797050}{202.382946}{82.262939}{0.207101}%
\vSc{83.824726}{202.588162}{126.098284}{0.155556}%
\vSc{83.937423}{202.713852}{169.933629}{0.207101}%
}}%
{\color{black!62}\vlB{%
\vSc{83.625012}{202.750051}{-168.953553}{0.309742}%
\vSc{83.145765}{202.690703}{-157.975077}{0.418054}%
\vSc{82.638578}{202.533929}{-150.816480}{0.516443}%
\vSc{82.106384}{202.282107}{-145.286489}{0.597635}%
\vSc{81.565910}{201.941770}{-140.460216}{0.657308}%
\vSc{81.038759}{201.523318}{-135.840825}{0.692955}%
\vSc{80.547812}{201.040568}{-131.078580}{0.703658}%
\vSc{80.115286}{200.510145}{-125.846719}{0.690103}%
\vSc{79.761540}{199.950756}{-119.759606}{0.654727}%
\vSc{79.504608}{199.382377}{-112.292766}{0.601996}%
\vSc{79.360975}{198.825376}{-102.701443}{0.538941}%
\vSc{79.348546}{198.299623}{-90.023316}{0.476000}%
\vSc{79.369122}{197.823623}{-73.505501}{0.427511}%
\vSc{79.565922}{197.413706}{-53.901716}{0.408898}%
\vSc{79.929089}{197.083313}{-34.297931}{0.427511}%
\vSc{80.411329}{196.842413}{-17.780116}{0.476000}%
\vSc{80.972811}{196.697059}{-5.101989}{0.538941}%
\vSc{81.514945}{196.649131}{4.489333}{0.601996}%
\vSc{82.050649}{196.696252}{11.956173}{0.654727}%
\vSc{82.639886}{196.831887}{18.043287}{0.690103}%
\vSc{83.253347}{197.045637}{23.275148}{0.703658}%
\vSc{83.862289}{197.323685}{28.037393}{0.692955}%
\vSc{84.439141}{197.649407}{32.656783}{0.657308}%
\vSc{84.958080}{198.004094}{37.483057}{0.597635}%
\vSc{85.395504}{198.367771}{43.013048}{0.516443}%
\vSc{85.730225}{198.720070}{50.171645}{0.418054}%
\vSc{85.944024}{199.041121}{61.150121}{0.309742}%
\vSc{86.035975}{199.312420}{82.262939}{0.207101}%
\vSc{86.063651}{199.517636}{126.098284}{0.155556}%
\vSc{86.176348}{199.643326}{169.933629}{0.207101}%
\vSc{85.863937}{199.679525}{-168.953553}{0.309742}%
\vSc{85.384690}{199.620177}{-157.975077}{0.418054}%
}}%
{\color{black!62}\vlB{%
\vSc{84.877504}{199.463403}{-150.816480}{0.516443}%
\vSc{84.345310}{199.211581}{-145.286489}{0.597635}%
\vSc{83.804835}{198.871244}{-140.460216}{0.657308}%
\vSc{83.277684}{198.452792}{-135.840825}{0.692955}%
\vSc{82.786737}{197.970042}{-131.078580}{0.703658}%
\vSc{82.354211}{197.439619}{-125.846719}{0.690103}%
\vSc{82.000465}{196.880230}{-119.759606}{0.654727}%
\vSc{81.743533}{196.311851}{-112.292766}{0.601996}%
\vSc{81.599900}{195.754850}{-102.701443}{0.538941}%
\vSc{81.587471}{195.229097}{-90.023316}{0.476000}%
\vSc{81.608047}{194.753097}{-73.505501}{0.427511}%
\vSc{81.804847}{194.343180}{-53.901716}{0.408898}%
\vSc{82.168014}{194.012787}{-34.297931}{0.427511}%
\vSc{82.650254}{193.771887}{-17.780116}{0.476000}%
\vSc{83.211737}{193.626533}{-5.101989}{0.538941}%
\vSc{83.753871}{193.578605}{4.489333}{0.601996}%
\vSc{84.289574}{193.625726}{11.956173}{0.654727}%
\vSc{84.878812}{193.761361}{18.043287}{0.690103}%
\vSc{85.492272}{193.975111}{23.275148}{0.703658}%
\vSc{85.932234}{194.253159}{-53.901716}{5.000000}%
\vSc{72.794254}{229.000000}{0.000000}{5.000000}%
\vSc{77.324171}{229.000000}{70.079227}{0.729775}%
\vSc{77.562818}{229.686109}{73.774564}{0.683340}%
\vSc{77.746495}{230.342231}{77.081792}{0.612975}%
\vSc{77.878293}{230.939691}{80.118958}{0.520406}%
\vSc{77.963912}{231.452378}{82.995298}{0.408555}%
\vSc{78.011310}{231.857884}{85.857533}{0.281338}%
\vSc{78.030379}{232.138487}{89.165024}{0.143451}%
\vSc{78.528340}{232.281922}{180.000000}{0.004077}%
\vSc{78.028393}{232.281922}{-89.165024}{0.143451}%
\vSc{78.031737}{232.138487}{-85.857533}{0.281338}%
\vSc{78.054485}{231.857884}{-82.995298}{0.408555}%
}}%
{\color{black!62}\vlB{%
\vSc{78.107994}{231.452378}{-80.118958}{0.520406}%
\vSc{78.202535}{230.939691}{-77.081792}{0.612975}%
\vSc{78.346832}{230.342231}{-73.774564}{0.683340}%
\vSc{78.547771}{229.686109}{-70.079227}{0.729775}%
\vSc{78.810269}{229.000000}{-65.848562}{0.751927}%
\vSc{79.137316}{228.313891}{-60.888677}{0.750990}%
\vSc{79.530236}{227.657769}{-54.941027}{0.729891}%
\vSc{79.989140}{227.060309}{-47.670199}{0.693494}%
\vSc{80.513276}{226.547622}{-38.682211}{0.648809}%
\vSc{81.100345}{226.142116}{-27.633626}{0.604987}%
\vSc{81.742952}{225.861513}{-14.510410}{0.572470}%
\vSc{82.422439}{225.718078}{0.000000}{0.560377}%
\vSc{82.857538}{225.718078}{14.510410}{0.572470}%
\vSc{83.305118}{225.861513}{27.633626}{0.604987}%
\vSc{83.760503}{226.142116}{38.682211}{0.648809}%
\vSc{84.209839}{226.547622}{47.670199}{0.693494}%
\vSc{84.637195}{227.060309}{54.941027}{0.729891}%
\vSc{85.028901}{227.657769}{60.888677}{0.750990}%
\vSc{85.374868}{228.313891}{65.848562}{0.751927}%
\vSc{85.668670}{229.000000}{70.079227}{0.729775}%
\vSc{85.907317}{229.686109}{73.774564}{0.683340}%
\vSc{86.090994}{230.342231}{77.081792}{0.612975}%
\vSc{86.222792}{230.939691}{80.118958}{0.520406}%
\vSc{86.308411}{231.452378}{82.995298}{0.408555}%
\vSc{86.355809}{231.857884}{85.857533}{0.281338}%
\vSc{86.374878}{232.138487}{89.165024}{0.143451}%
\vSc{86.872839}{232.281922}{180.000000}{0.004077}%
\vSc{86.372892}{232.281922}{-89.165024}{0.143451}%
\vSc{86.376236}{232.138487}{-85.857533}{0.281338}%
\vSc{86.398984}{231.857884}{-82.995298}{0.408555}%
\vSc{86.452493}{231.452378}{-80.118958}{0.520406}%
\vSc{86.547034}{230.939691}{-77.081792}{0.612975}%
}}%
{\color{black!62}\vlB{%
\vSc{86.691331}{230.342231}{-73.774564}{0.683340}%
\vSc{86.892270}{229.686109}{-70.079227}{0.729775}%
\vSc{87.154768}{229.000000}{-65.848562}{0.751927}%
\vSc{87.481815}{228.313891}{-60.888677}{0.750990}%
\vSc{87.874735}{227.657769}{-54.941027}{0.729891}%
\vSc{88.333639}{227.060309}{-47.670199}{0.693494}%
\vSc{88.857775}{226.547622}{-38.682211}{0.648809}%
\vSc{89.444844}{226.142116}{-27.633626}{0.604987}%
\vSc{90.087451}{225.861513}{-14.510410}{0.572470}%
\vSc{90.766938}{225.718078}{0.000000}{0.560377}%
\vSc{91.202037}{225.718078}{14.510410}{0.572470}%
\vSc{91.649617}{225.861513}{27.633626}{0.604987}%
\vSc{92.105002}{226.142116}{38.682211}{0.648809}%
\vSc{92.554337}{226.547622}{47.670199}{0.693494}%
\vSc{92.981694}{227.060309}{54.941027}{0.729891}%
\vSc{93.373400}{227.657769}{60.888677}{0.750990}%
\vSc{93.719367}{228.313891}{65.848562}{0.751927}%
\vSc{94.013169}{229.000000}{70.079227}{0.729775}%
\vSc{94.251816}{229.686109}{73.774564}{0.683340}%
\vSc{94.435493}{230.342231}{77.081792}{0.612975}%
\vSc{94.567291}{230.939691}{80.118958}{0.520406}%
\vSc{94.652910}{231.452378}{82.995298}{0.408555}%
\vSc{94.700308}{231.857884}{85.857533}{0.281338}%
\vSc{94.719377}{232.138487}{89.165024}{0.143451}%
\vSc{95.217338}{232.281922}{180.000000}{0.004077}%
\vSc{94.717391}{232.281922}{-89.165024}{0.143451}%
\vSc{94.720735}{232.138487}{-85.857533}{0.281338}%
\vSc{94.743483}{231.857884}{-82.995298}{0.408555}%
\vSc{94.796992}{231.452378}{-80.118958}{0.520406}%
\vSc{94.891533}{230.939691}{-77.081792}{0.612975}%
\vSc{95.035830}{230.342231}{-73.774564}{0.683340}%
\vSc{95.236769}{229.686109}{-70.079227}{0.729775}%
}}%
{\color{black!62}\vlB{%
\vSc{95.499267}{229.000000}{-65.848562}{0.751927}%
\vSc{95.826314}{228.313891}{-60.888677}{0.750990}%
\vSc{96.219234}{227.657769}{-54.941027}{0.729891}%
\vSc{96.678137}{227.060309}{-47.670199}{0.693494}%
\vSc{97.202274}{226.547622}{-38.682211}{0.648809}%
\vSc{97.789343}{226.142116}{-27.633626}{0.604987}%
\vSc{98.431950}{225.861513}{-14.510410}{0.572470}%
\vSc{99.111437}{225.718078}{0.000000}{0.560377}%
\vSc{99.546536}{225.718078}{14.510410}{0.572470}%
\vSc{99.994116}{225.861513}{27.633626}{0.604987}%
\vSc{100.449501}{226.142116}{38.682211}{0.648809}%
\vSc{100.898836}{226.547622}{47.670199}{0.693494}%
\vSc{101.326193}{227.060309}{54.941027}{0.729891}%
\vSc{101.717899}{227.657769}{60.888677}{0.750990}%
\vSc{102.063866}{228.313891}{65.848562}{0.751927}%
\vSc{102.357668}{229.000000}{70.079227}{0.729775}%
\vSc{102.596315}{229.686109}{73.774564}{0.683340}%
\vSc{102.779992}{230.342231}{77.081792}{0.612975}%
\vSc{102.911790}{230.939691}{80.118958}{0.520406}%
\vSc{102.997409}{231.452378}{82.995298}{0.408555}%
\vSc{103.044807}{231.857884}{85.857533}{0.281338}%
\vSc{103.063876}{232.138487}{89.165024}{0.143451}%
\vSc{103.561837}{232.281922}{180.000000}{0.004077}%
\vSc{103.061890}{232.281922}{-89.165024}{0.143451}%
\vSc{103.065234}{232.138487}{-85.857533}{0.281338}%
\vSc{103.087982}{231.857884}{-82.995298}{0.408555}%
\vSc{103.141491}{231.452378}{-80.118958}{0.520406}%
\vSc{103.236032}{230.939691}{-77.081792}{0.612975}%
\vSc{103.380329}{230.342231}{-73.774564}{0.683340}%
\vSc{103.581268}{229.686109}{-70.079227}{0.729775}%
\vSc{103.843766}{229.000000}{-65.848562}{0.751927}%
\vSc{104.170813}{228.313891}{-60.888677}{0.750990}%
}}%
{\color{black!62}\vlB{%
\vSc{104.563733}{227.657769}{-54.941027}{0.729891}%
\vSc{105.022636}{227.060309}{-47.670199}{0.693494}%
\vSc{105.546773}{226.547622}{-38.682211}{0.648809}%
\vSc{106.133842}{226.142116}{-27.633626}{0.604987}%
\vSc{106.776449}{225.861513}{-14.510410}{0.572470}%
\vSc{107.455936}{225.718078}{0.000000}{0.560377}%
\vSc{107.891035}{225.718078}{14.510410}{0.572470}%
\vSc{108.338615}{225.861513}{27.633626}{0.604987}%
\vSc{108.794000}{226.142116}{38.682211}{0.648809}%
\vSc{109.243335}{226.547622}{47.670199}{0.693494}%
\vSc{109.670692}{227.060309}{54.941027}{0.729891}%
\vSc{110.062398}{227.657769}{60.888677}{0.750990}%
\vSc{110.408365}{228.313891}{65.848562}{0.751927}%
\vSc{110.702167}{229.000000}{70.079227}{0.729775}%
\vSc{110.940814}{229.686109}{73.774564}{0.683340}%
\vSc{111.124491}{230.342231}{77.081792}{0.612975}%
\vSc{111.256289}{230.939691}{80.118958}{0.520406}%
\vSc{111.341908}{231.452378}{82.995298}{0.408555}%
\vSc{111.389306}{231.857884}{85.857533}{0.281338}%
\vSc{111.408375}{232.138487}{89.165024}{0.143451}%
\vSc{111.906336}{232.281922}{180.000000}{0.004077}%
\vSc{111.406389}{232.281922}{-89.165024}{0.143451}%
\vSc{111.409732}{232.138487}{-85.857533}{0.281338}%
\vSc{111.432481}{231.857884}{-82.995298}{0.408555}%
\vSc{111.485990}{231.452378}{-80.118958}{0.520406}%
\vSc{111.580531}{230.939691}{-77.081792}{0.612975}%
\vSc{111.724828}{230.342231}{-73.774564}{0.683340}%
\vSc{111.925767}{229.686109}{-70.079227}{0.729775}%
\vSc{112.188265}{229.000000}{-65.848562}{0.751927}%
\vSc{112.515312}{228.313891}{-60.888677}{0.750990}%
\vSc{112.908232}{227.657769}{-54.941027}{0.729891}%
\vSc{113.367135}{227.060309}{-47.670199}{0.693494}%
}}%
{\color{black!62}\vlB{%
\vSc{113.891272}{226.547622}{-38.682211}{0.648809}%
\vSc{114.478341}{226.142116}{-27.633626}{0.604987}%
\vSc{115.120948}{225.861513}{-14.510410}{0.572470}%
\vSc{115.800435}{225.718078}{0.000000}{0.560377}%
\vSc{116.235534}{225.718078}{14.510410}{0.572470}%
\vSc{116.683114}{225.861513}{27.633626}{0.604987}%
\vSc{117.138498}{226.142116}{38.682211}{0.648809}%
\vSc{117.587834}{226.547622}{47.670199}{0.693494}%
\vSc{118.015191}{227.060309}{54.941027}{0.729891}%
\vSc{118.406897}{227.657769}{60.888677}{0.750990}%
\vSc{118.752864}{228.313891}{65.848562}{0.751927}%
\vSc{119.046666}{229.000000}{70.079227}{0.729775}%
\vSc{119.285313}{229.686109}{73.774564}{0.683340}%
\vSc{119.468990}{230.342231}{77.081792}{0.612975}%
\vSc{119.600788}{230.939691}{80.118958}{0.520406}%
\vSc{119.686407}{231.452378}{82.995298}{0.408555}%
\vSc{119.733805}{231.857884}{85.857533}{0.281338}%
\vSc{119.752874}{232.138487}{89.165024}{0.143451}%
\vSc{120.250835}{232.281922}{180.000000}{0.004077}%
\vSc{119.750888}{232.281922}{-89.165024}{0.143451}%
\vSc{119.754231}{232.138487}{-85.857533}{0.281338}%
\vSc{119.776980}{231.857884}{-82.995298}{0.408555}%
\vSc{119.830489}{231.452378}{-80.118958}{0.520406}%
\vSc{119.925030}{230.939691}{-77.081792}{0.612975}%
\vSc{120.069327}{230.342231}{-73.774564}{0.683340}%
\vSc{120.270266}{229.686109}{-70.079227}{0.729775}%
\vSc{120.532764}{229.000000}{-65.848562}{0.751927}%
\vSc{120.859811}{228.313891}{-60.888677}{0.750990}%
\vSc{121.252731}{227.657769}{-54.941027}{0.729891}%
\vSc{121.711634}{227.060309}{-47.670199}{0.693494}%
\vSc{122.235771}{226.547622}{-38.682211}{0.648809}%
\vSc{122.822840}{226.142116}{-27.633626}{0.604987}%
}}%
{\color{black!62}\vlB{%
\vSc{123.465447}{225.861513}{-14.510410}{0.572470}%
\vSc{124.144934}{225.718078}{0.000000}{0.560377}%
\vSc{124.580033}{225.718078}{14.510410}{0.572470}%
\vSc{125.027613}{225.861513}{27.633626}{0.604987}%
\vSc{125.482997}{226.142116}{38.682211}{0.648809}%
\vSc{125.932333}{226.547622}{47.670199}{0.693494}%
\vSc{126.359690}{227.060309}{54.941027}{0.729891}%
\vSc{126.751396}{227.657769}{60.888677}{0.750990}%
\vSc{127.097363}{228.313891}{65.848562}{0.751927}%
\vSc{127.391165}{229.000000}{70.079227}{0.729775}%
\vSc{127.629812}{229.686109}{73.774564}{0.683340}%
\vSc{127.813489}{230.342231}{77.081792}{0.612975}%
\vSc{127.945287}{230.939691}{80.118958}{0.520406}%
\vSc{128.030906}{231.452378}{82.995298}{0.408555}%
\vSc{128.078304}{231.857884}{85.857533}{0.281338}%
\vSc{128.097373}{232.138487}{89.165024}{0.143451}%
\vSc{128.595334}{232.281922}{180.000000}{0.004077}%
\vSc{128.095387}{232.281922}{-89.165024}{0.143451}%
\vSc{128.098730}{232.138487}{-85.857533}{0.281338}%
\vSc{128.121479}{231.857884}{-82.995298}{0.408555}%
\vSc{128.174988}{231.452378}{-80.118958}{0.520406}%
\vSc{128.269529}{230.939691}{-77.081792}{0.612975}%
\vSc{128.413826}{230.342231}{-73.774564}{0.683340}%
\vSc{128.614765}{229.686109}{-70.079227}{0.729775}%
\vSc{128.877263}{229.000000}{-65.848562}{0.751927}%
\vSc{129.204310}{228.313891}{-60.888677}{0.750990}%
\vSc{129.597230}{227.657769}{-54.941027}{0.729891}%
\vSc{130.056133}{227.060309}{-47.670199}{0.693494}%
\vSc{130.580270}{226.547622}{-38.682211}{0.648809}%
\vSc{131.167339}{226.142116}{-27.633626}{0.604987}%
\vSc{131.809946}{225.861513}{-14.510410}{0.572470}%
\vSc{132.489433}{225.718078}{0.000000}{0.560377}%
}}%
{\color{black!62}\vlB{%
\vSc{132.924532}{225.718078}{14.510410}{0.572470}%
\vSc{133.372112}{225.861513}{27.633626}{0.604987}%
\vSc{133.827496}{226.142116}{38.682211}{0.648809}%
\vSc{134.276832}{226.547622}{47.670199}{0.693494}%
\vSc{134.704189}{227.060309}{54.941027}{0.729891}%
\vSc{135.095895}{227.657769}{60.888677}{0.750990}%
\vSc{135.441862}{228.313891}{65.848562}{0.751927}%
\vSc{136.205746}{229.000000}{0.000000}{5.000000}%
\vSc{103.919474}{187.940246}{40.100908}{5.000000}%
\vSc{107.307875}{191.160925}{115.782972}{0.708103}%
\vSc{106.992066}{191.798535}{119.956031}{0.666543}%
\vSc{106.674645}{192.376034}{124.033825}{0.600826}%
\vSc{106.378645}{192.873943}{128.339100}{0.512929}%
\vSc{106.128480}{193.276260}{133.447184}{0.406198}%
\vSc{105.954282}{193.571164}{140.838413}{0.285603}%
\vSc{105.924248}{193.751525}{156.578099}{0.160243}%
\vSc{105.741564}{193.815222}{-139.899092}{0.077610}%
\vSc{105.577700}{193.765230}{-76.376284}{0.160243}%
\vSc{105.665613}{193.609495}{-60.636598}{0.285603}%
\vSc{105.840818}{193.360584}{-53.245369}{0.406198}%
\vSc{106.112113}{193.035136}{-48.137285}{0.512929}%
\vSc{106.480515}{192.653134}{-43.832010}{0.600826}%
\vSc{106.940460}{192.237034}{-39.754216}{0.666543}%
\vSc{107.481715}{191.810783}{-35.581157}{0.708103}%
\vSc{108.090584}{191.398769}{-31.058190}{0.724952}%
\vSc{108.751001}{191.024760}{-25.920612}{0.718095}%
\vSc{109.445701}{190.710862}{-19.842602}{0.690281}%
\vSc{110.157396}{190.476555}{-12.394539}{0.646267}%
\vSc{110.869537}{190.337839}{-3.024856}{0.593190}%
\vSc{111.411341}{190.306537}{8.852256}{0.540918}%
\vSc{111.823500}{190.389777}{23.485578}{0.501620}%
\vSc{112.160758}{190.589682}{40.100908}{0.486843}%
}}%
{\color{black!62}\vlB{%
\vSc{112.437236}{190.903275}{56.716237}{0.501620}%
\vSc{112.656756}{191.322611}{71.349559}{0.540918}%
\vSc{112.806972}{191.835124}{83.226671}{0.593190}%
\vSc{112.844681}{192.424173}{92.596354}{0.646267}%
\vSc{112.731439}{193.069777}{100.044417}{0.690281}%
\vSc{112.544032}{193.749478}{106.122427}{0.718095}%
\vSc{112.295526}{194.439331}{111.260005}{0.724952}%
\vSc{112.003275}{195.114946}{115.782972}{0.708103}%
\vSc{111.687466}{195.752557}{119.956031}{0.666543}%
\vSc{111.370046}{196.330056}{124.033825}{0.600826}%
\vSc{111.074045}{196.827964}{128.339100}{0.512929}%
\vSc{110.823881}{197.230282}{133.447184}{0.406198}%
\vSc{110.649683}{197.525185}{140.838413}{0.285603}%
\vSc{110.619648}{197.705547}{156.578099}{0.160243}%
\vSc{110.436965}{197.769243}{-139.899092}{0.077610}%
\vSc{110.273101}{197.719252}{-76.376284}{0.160243}%
\vSc{110.361013}{197.563517}{-60.636598}{0.285603}%
\vSc{110.536219}{197.314606}{-53.245369}{0.406198}%
\vSc{110.807514}{196.989157}{-48.137285}{0.512929}%
\vSc{111.175916}{196.607155}{-43.832010}{0.600826}%
\vSc{111.635861}{196.191056}{-39.754216}{0.666543}%
\vSc{112.177116}{195.764804}{-35.581157}{0.708103}%
\vSc{112.785984}{195.352790}{-31.058190}{0.724952}%
\vSc{113.446402}{194.978781}{-25.920612}{0.718095}%
\vSc{114.141101}{194.664884}{-19.842602}{0.690281}%
\vSc{114.852797}{194.430577}{-12.394539}{0.646267}%
\vSc{115.564937}{194.291860}{-3.024856}{0.593190}%
\vSc{116.106742}{194.260558}{8.852256}{0.540918}%
\vSc{116.518901}{194.343798}{23.485578}{0.501620}%
\vSc{116.856159}{194.543703}{40.100908}{0.486843}%
\vSc{117.132637}{194.857297}{56.716237}{0.501620}%
\vSc{117.352157}{195.276633}{71.349559}{0.540918}%
}}%
{\color{black!62}\vlB{%
\vSc{117.502372}{195.789145}{83.226671}{0.593190}%
\vSc{117.540082}{196.378195}{92.596354}{0.646267}%
\vSc{117.426839}{197.023798}{100.044417}{0.690281}%
\vSc{117.239432}{197.703499}{106.122427}{0.718095}%
\vSc{116.990927}{198.393352}{111.260005}{0.724952}%
\vSc{116.698676}{199.068968}{115.782972}{0.708103}%
\vSc{116.382867}{199.706578}{119.956031}{0.666543}%
\vSc{116.065446}{200.284077}{124.033825}{0.600826}%
\vSc{115.769446}{200.781986}{128.339100}{0.512929}%
\vSc{115.519281}{201.184303}{133.447184}{0.406198}%
\vSc{115.345083}{201.479207}{140.838413}{0.285603}%
\vSc{115.315049}{201.659568}{156.578099}{0.160243}%
\vSc{115.132365}{201.723265}{-139.899092}{0.077610}%
\vSc{114.968501}{201.673273}{-76.376284}{0.160243}%
\vSc{115.056414}{201.517538}{-60.636598}{0.285603}%
\vSc{115.231620}{201.268627}{-53.245369}{0.406198}%
\vSc{115.502914}{200.943179}{-48.137285}{0.512929}%
\vSc{115.871316}{200.561177}{-43.832010}{0.600826}%
\vSc{116.331261}{200.145077}{-39.754216}{0.666543}%
\vSc{116.872516}{199.718826}{-35.581157}{0.708103}%
\vSc{117.481385}{199.306812}{-31.058190}{0.724952}%
\vSc{118.141802}{198.932803}{-25.920612}{0.718095}%
\vSc{118.836502}{198.618905}{-19.842602}{0.690281}%
\vSc{119.548197}{198.384598}{-12.394539}{0.646267}%
\vSc{120.260338}{198.245882}{-3.024856}{0.593190}%
\vSc{120.802143}{198.214580}{8.852256}{0.540918}%
\vSc{121.214301}{198.297820}{23.485578}{0.501620}%
\vSc{121.551559}{198.497725}{40.100908}{0.486843}%
\vSc{121.828037}{198.811318}{56.716237}{0.501620}%
\vSc{122.047557}{199.230654}{71.349559}{0.540918}%
\vSc{122.197773}{199.743167}{83.226671}{0.593190}%
\vSc{122.235483}{200.332217}{92.596354}{0.646267}%
}}%
{\color{black!62}\vlB{%
\vSc{122.122240}{200.977820}{100.044417}{0.690281}%
\vSc{121.934833}{201.657521}{106.122427}{0.718095}%
\vSc{121.686327}{202.347374}{111.260005}{0.724952}%
\vSc{121.394077}{203.022989}{115.782972}{0.708103}%
\vSc{121.078268}{203.660600}{119.956031}{0.666543}%
\vSc{120.760847}{204.238099}{124.033825}{0.600826}%
\vSc{120.464847}{204.736007}{128.339100}{0.512929}%
\vSc{120.214682}{205.138325}{133.447184}{0.406198}%
\vSc{120.040484}{205.433229}{140.838413}{0.285603}%
\vSc{120.010450}{205.613590}{156.578099}{0.160243}%
\vSc{119.827766}{205.677286}{-139.899092}{0.077610}%
\vSc{119.663902}{205.627295}{-76.376284}{0.160243}%
\vSc{119.751815}{205.471560}{-60.636598}{0.285603}%
\vSc{119.927020}{205.222649}{-53.245369}{0.406198}%
\vSc{120.198315}{204.897200}{-48.137285}{0.512929}%
\vSc{120.566717}{204.515199}{-43.832010}{0.600826}%
\vSc{121.026662}{204.099099}{-39.754216}{0.666543}%
\vSc{121.567917}{203.672847}{-35.581157}{0.708103}%
\vSc{122.176786}{203.260833}{-31.058190}{0.724952}%
\vSc{122.837203}{202.886825}{-25.920612}{0.718095}%
\vSc{123.531902}{202.572927}{-19.842602}{0.690281}%
\vSc{124.243598}{202.338620}{-12.394539}{0.646267}%
\vSc{124.955739}{202.199904}{-3.024856}{0.593190}%
\vSc{125.497543}{202.168601}{8.852256}{0.540918}%
\vSc{125.909702}{202.251842}{23.485578}{0.501620}%
\vSc{126.246960}{202.451746}{40.100908}{0.486843}%
\vSc{126.523438}{202.765340}{56.716237}{0.501620}%
\vSc{126.742958}{203.184676}{71.349559}{0.540918}%
\vSc{126.893173}{203.697188}{83.226671}{0.593190}%
\vSc{126.930883}{204.286238}{92.596354}{0.646267}%
\vSc{126.817641}{204.931841}{100.044417}{0.690281}%
\vSc{126.630233}{205.611542}{106.122427}{0.718095}%
}}%
{\color{black!62}\vlB{%
\vSc{126.381728}{206.301395}{111.260005}{0.724952}%
\vSc{126.089477}{206.977011}{115.782972}{0.708103}%
\vSc{125.773668}{207.614621}{119.956031}{0.666543}%
\vSc{125.456247}{208.192120}{124.033825}{0.600826}%
\vSc{125.160247}{208.690029}{128.339100}{0.512929}%
\vSc{124.910083}{209.092346}{133.447184}{0.406198}%
\vSc{124.735884}{209.387250}{140.838413}{0.285603}%
\vSc{124.705850}{209.567611}{156.578099}{0.160243}%
\vSc{124.523166}{209.631308}{-139.899092}{0.077610}%
\vSc{124.359303}{209.581316}{-76.376284}{0.160243}%
\vSc{124.447215}{209.425581}{-60.636598}{0.285603}%
\vSc{124.622421}{209.176670}{-53.245369}{0.406198}%
\vSc{124.893715}{208.851222}{-48.137285}{0.512929}%
\vSc{125.262117}{208.469220}{-43.832010}{0.600826}%
\vSc{125.722063}{208.053120}{-39.754216}{0.666543}%
\vSc{126.263318}{207.626869}{-35.581157}{0.708103}%
\vSc{126.872186}{207.214855}{-31.058190}{0.724952}%
\vSc{127.532604}{206.840846}{-25.920612}{0.718095}%
\vSc{128.227303}{206.526948}{-19.842602}{0.690281}%
\vSc{128.938999}{206.292641}{-12.394539}{0.646267}%
\vSc{129.651139}{206.153925}{-3.024856}{0.593190}%
\vSc{130.192944}{206.122623}{8.852256}{0.540918}%
\vSc{130.605103}{206.205863}{23.485578}{0.501620}%
\vSc{130.942360}{206.405768}{40.100908}{0.486843}%
\vSc{131.218839}{206.719361}{56.716237}{0.501620}%
\vSc{131.438359}{207.138697}{71.349559}{0.540918}%
\vSc{131.588574}{207.651210}{83.226671}{0.593190}%
\vSc{131.626284}{208.240260}{92.596354}{0.646267}%
\vSc{131.513041}{208.885863}{100.044417}{0.690281}%
\vSc{131.325634}{209.565564}{106.122427}{0.718095}%
\vSc{131.077129}{210.255417}{111.260005}{0.724952}%
\vSc{130.784878}{210.931032}{115.782972}{0.708103}%
}}%
{\color{black!62}\vlB{%
\vSc{130.469069}{211.568643}{119.956031}{0.666543}%
\vSc{130.151648}{212.146142}{124.033825}{0.600826}%
\vSc{129.855648}{212.644050}{128.339100}{0.512929}%
\vSc{129.605483}{213.046368}{133.447184}{0.406198}%
\vSc{129.431285}{213.341272}{140.838413}{0.285603}%
\vSc{129.401251}{213.521633}{156.578099}{0.160243}%
\vSc{129.218567}{213.585329}{-139.899092}{0.077610}%
\vSc{129.054703}{213.535338}{-76.376284}{0.160243}%
\vSc{129.142616}{213.379603}{-60.636598}{0.285603}%
\vSc{129.317821}{213.130692}{-53.245369}{0.406198}%
\vSc{129.589116}{212.805244}{-48.137285}{0.512929}%
\vSc{129.957518}{212.423242}{-43.832010}{0.600826}%
\vSc{130.417463}{212.007142}{-39.754216}{0.666543}%
\vSc{130.958718}{211.580890}{-35.581157}{0.708103}%
\vSc{131.567587}{211.168877}{-31.058190}{0.724952}%
\vSc{132.228004}{210.794868}{-25.920612}{0.718095}%
\vSc{132.922703}{210.480970}{-19.842602}{0.690281}%
\vSc{133.634399}{210.246663}{-12.394539}{0.646267}%
\vSc{134.346540}{210.107947}{-3.024856}{0.593190}%
\vSc{134.888344}{210.076644}{8.852256}{0.540918}%
\vSc{135.300503}{210.159885}{23.485578}{0.501620}%
\vSc{135.637761}{210.359790}{40.100908}{0.486843}%
\vSc{135.914239}{210.673383}{56.716237}{0.501620}%
\vSc{136.133759}{211.092719}{71.349559}{0.540918}%
\vSc{136.283975}{211.605231}{83.226671}{0.593190}%
\vSc{136.321684}{212.194281}{92.596354}{0.646267}%
\vSc{136.208442}{212.839884}{100.044417}{0.690281}%
\vSc{136.021034}{213.519586}{106.122427}{0.718095}%
\vSc{135.772529}{214.209439}{111.260005}{0.724952}%
\vSc{135.480278}{214.885054}{115.782972}{0.708103}%
\vSc{135.164469}{215.522664}{119.956031}{0.666543}%
\vSc{134.847049}{216.100163}{124.033825}{0.600826}%
}}%
{\color{black!62}\vlB{%
\vSc{134.551048}{216.598072}{128.339100}{0.512929}%
\vSc{134.300884}{217.000390}{133.447184}{0.406198}%
\vSc{134.126686}{217.295293}{140.838413}{0.285603}%
\vSc{134.096651}{217.475654}{156.578099}{0.160243}%
\vSc{133.913968}{217.539351}{-139.899092}{0.077610}%
\vSc{133.750104}{217.489359}{-76.376284}{0.160243}%
\vSc{133.838016}{217.333625}{-60.636598}{0.285603}%
\vSc{134.013222}{217.084713}{-53.245369}{0.406198}%
\vSc{134.284517}{216.759265}{-48.137285}{0.512929}%
\vSc{134.652919}{216.377263}{-43.832010}{0.600826}%
\vSc{135.112864}{215.961164}{-39.754216}{0.666543}%
\vSc{135.654119}{215.534912}{-35.581157}{0.708103}%
\vSc{136.262987}{215.122898}{-31.058190}{0.724952}%
\vSc{136.923405}{214.748889}{-25.920612}{0.718095}%
\vSc{137.618104}{214.434992}{-19.842602}{0.690281}%
\vSc{138.329800}{214.200684}{-12.394539}{0.646267}%
\vSc{139.041940}{214.061968}{-3.024856}{0.593190}%
\vSc{139.583745}{214.030666}{8.852256}{0.540918}%
\vSc{139.995904}{214.113906}{23.485578}{0.501620}%
\vSc{140.333161}{214.313811}{40.100908}{0.486843}%
\vSc{140.609640}{214.627404}{56.716237}{0.501620}%
\vSc{140.829160}{215.046740}{71.349559}{0.540918}%
\vSc{140.979375}{215.559253}{83.226671}{0.593190}%
\vSc{141.017085}{216.148303}{92.596354}{0.646267}%
\vSc{140.903842}{216.793906}{100.044417}{0.690281}%
\vSc{140.716435}{217.473607}{106.122427}{0.718095}%
\vSc{140.467930}{218.163460}{111.260005}{0.724952}%
\vSc{140.611834}{218.839075}{40.100908}{5.000000}%
\vSc{107.794254}{181.000000}{0.000000}{5.000000}%
\vSc{112.326287}{181.000000}{69.379385}{0.733075}%
\vSc{112.574247}{181.686109}{73.010849}{0.686062}%
\vSc{112.767285}{182.342231}{76.217185}{0.615174}%
}}%
{\color{black!62}\vlB{%
\vSc{112.908486}{182.939691}{79.089302}{0.522125}%
\vSc{113.003545}{183.452378}{81.673640}{0.409826}%
\vSc{113.060427}{183.857884}{83.928478}{0.282186}%
\vSc{113.089100}{184.138487}{85.370754}{0.143905}%
\vSc{113.599083}{184.281922}{0.000000}{0.005447}%
\vSc{113.106161}{184.281922}{-85.370754}{0.143905}%
\vSc{113.118949}{184.138487}{-83.928478}{0.282186}%
\vSc{113.151262}{183.857884}{-81.673640}{0.409826}%
\vSc{113.214377}{183.452378}{-79.089302}{0.522125}%
\vSc{113.318563}{182.939691}{-76.217185}{0.615174}%
\vSc{113.472546}{182.342231}{-73.010849}{0.686062}%
\vSc{113.683221}{181.686109}{-69.379385}{0.733075}%
\vSc{113.955509}{181.000000}{-65.189827}{0.755873}%
\vSc{114.292402}{180.313891}{-60.257777}{0.755670}%
\vSc{114.695208}{179.657769}{-54.333638}{0.735403}%
\vSc{115.163974}{179.060309}{-47.093847}{0.699942}%
\vSc{115.697782}{178.547622}{-38.162531}{0.656271}%
\vSc{116.294017}{178.142116}{-27.221044}{0.613440}%
\vSc{116.944939}{177.861513}{-14.275369}{0.581695}%
\vSc{117.631963}{177.718078}{0.000000}{0.569901}%
\vSc{118.078573}{177.718078}{14.275369}{0.581695}%
\vSc{118.536885}{177.861513}{27.221044}{0.613440}%
\vSc{119.002151}{178.142116}{38.162531}{0.656271}%
\vSc{119.460863}{178.547622}{47.093847}{0.699942}%
\vSc{119.897405}{179.060309}{54.333638}{0.735403}%
\vSc{120.298273}{179.657769}{60.257777}{0.755670}%
\vSc{120.653441}{180.313891}{65.189827}{0.755873}%
\vSc{120.956500}{181.000000}{69.379385}{0.733075}%
\vSc{121.204460}{181.686109}{73.010849}{0.686062}%
\vSc{121.397498}{182.342231}{76.217185}{0.615174}%
\vSc{121.538699}{182.939691}{79.089302}{0.522125}%
\vSc{121.633759}{183.452378}{81.673640}{0.409826}%
}}%
{\color{black!62}\vlB{%
\vSc{121.690640}{183.857884}{83.928478}{0.282186}%
\vSc{121.719313}{184.138487}{85.370754}{0.143905}%
\vSc{122.229297}{184.281922}{0.000000}{0.005447}%
\vSc{121.736375}{184.281922}{-85.370754}{0.143905}%
\vSc{121.749163}{184.138487}{-83.928478}{0.282186}%
\vSc{121.781475}{183.857884}{-81.673640}{0.409826}%
\vSc{121.844590}{183.452378}{-79.089302}{0.522125}%
\vSc{121.948776}{182.939691}{-76.217185}{0.615174}%
\vSc{122.102759}{182.342231}{-73.010849}{0.686062}%
\vSc{122.313434}{181.686109}{-69.379385}{0.733075}%
\vSc{122.585722}{181.000000}{-65.189827}{0.755873}%
\vSc{122.922615}{180.313891}{-60.257777}{0.755670}%
\vSc{123.325422}{179.657769}{-54.333638}{0.735403}%
\vSc{123.794187}{179.060309}{-47.093847}{0.699942}%
\vSc{124.327995}{178.547622}{-38.162531}{0.656271}%
\vSc{124.924230}{178.142116}{-27.221044}{0.613440}%
\vSc{125.575152}{177.861513}{-14.275369}{0.581695}%
\vSc{126.262176}{177.718078}{0.000000}{0.569901}%
\vSc{126.708786}{177.718078}{14.275369}{0.581695}%
\vSc{127.167098}{177.861513}{27.221044}{0.613440}%
\vSc{127.632364}{178.142116}{38.162531}{0.656271}%
\vSc{128.091076}{178.547622}{47.093847}{0.699942}%
\vSc{128.527619}{179.060309}{54.333638}{0.735403}%
\vSc{128.928486}{179.657769}{60.257777}{0.755670}%
\vSc{129.283654}{180.313891}{65.189827}{0.755873}%
\vSc{129.586714}{181.000000}{69.379385}{0.733075}%
\vSc{129.834673}{181.686109}{73.010849}{0.686062}%
\vSc{130.027711}{182.342231}{76.217185}{0.615174}%
\vSc{130.168913}{182.939691}{79.089302}{0.522125}%
\vSc{130.263972}{183.452378}{81.673640}{0.409826}%
\vSc{130.320854}{183.857884}{83.928478}{0.282186}%
\vSc{130.349527}{184.138487}{85.370754}{0.143905}%
}}%
{\color{black!62}\vlB{%
\vSc{130.859510}{184.281922}{0.000000}{0.005447}%
\vSc{130.366588}{184.281922}{-85.370754}{0.143905}%
\vSc{130.379376}{184.138487}{-83.928478}{0.282186}%
\vSc{130.411688}{183.857884}{-81.673640}{0.409826}%
\vSc{130.474804}{183.452378}{-79.089302}{0.522125}%
\vSc{130.578990}{182.939691}{-76.217185}{0.615174}%
\vSc{130.732973}{182.342231}{-73.010849}{0.686062}%
\vSc{130.943647}{181.686109}{-69.379385}{0.733075}%
\vSc{131.215935}{181.000000}{-65.189827}{0.755873}%
\vSc{131.552828}{180.313891}{-60.257777}{0.755670}%
\vSc{131.955635}{179.657769}{-54.333638}{0.735403}%
\vSc{132.424400}{179.060309}{-47.093847}{0.699942}%
\vSc{132.958208}{178.547622}{-38.162531}{0.656271}%
\vSc{133.554443}{178.142116}{-27.221044}{0.613440}%
\vSc{134.205365}{177.861513}{-14.275369}{0.581695}%
\vSc{134.892390}{177.718078}{0.000000}{0.569901}%
\vSc{135.338999}{177.718078}{14.275369}{0.581695}%
\vSc{135.797311}{177.861513}{27.221044}{0.613440}%
\vSc{136.262577}{178.142116}{38.162531}{0.656271}%
\vSc{136.721290}{178.547622}{47.093847}{0.699942}%
\vSc{137.157832}{179.060309}{54.333638}{0.735403}%
\vSc{137.558699}{179.657769}{60.257777}{0.755670}%
\vSc{137.913867}{180.313891}{65.189827}{0.755873}%
\vSc{138.216927}{181.000000}{69.379385}{0.733075}%
\vSc{138.464886}{181.686109}{73.010849}{0.686062}%
\vSc{138.657924}{182.342231}{76.217185}{0.615174}%
\vSc{138.799126}{182.939691}{79.089302}{0.522125}%
\vSc{138.894185}{183.452378}{81.673640}{0.409826}%
\vSc{138.951067}{183.857884}{83.928478}{0.282186}%
\vSc{138.979740}{184.138487}{85.370754}{0.143905}%
\vSc{139.489723}{184.281922}{0.000000}{0.005447}%
\vSc{138.996801}{184.281922}{-85.370754}{0.143905}%
}}%
{\color{black!62}\vlB{%
\vSc{139.009589}{184.138487}{-83.928478}{0.282186}%
\vSc{139.041901}{183.857884}{-81.673640}{0.409826}%
\vSc{139.105017}{183.452378}{-79.089302}{0.522125}%
\vSc{139.209203}{182.939691}{-76.217185}{0.615174}%
\vSc{139.363186}{182.342231}{-73.010849}{0.686062}%
\vSc{139.573861}{181.686109}{-69.379385}{0.733075}%
\vSc{139.846149}{181.000000}{-65.189827}{0.755873}%
\vSc{140.183041}{180.313891}{-60.257777}{0.755670}%
\vSc{140.585848}{179.657769}{-54.333638}{0.735403}%
\vSc{141.054613}{179.060309}{-47.093847}{0.699942}%
\vSc{141.588422}{178.547622}{-38.162531}{0.656271}%
\vSc{142.184657}{178.142116}{-27.221044}{0.613440}%
\vSc{142.835579}{177.861513}{-14.275369}{0.581695}%
\vSc{143.522603}{177.718078}{0.000000}{0.569901}%
\vSc{143.969212}{177.718078}{14.275369}{0.581695}%
\vSc{144.427525}{177.861513}{27.221044}{0.613440}%
\vSc{144.892791}{178.142116}{38.162531}{0.656271}%
\vSc{145.351503}{178.547622}{47.093847}{0.699942}%
\vSc{145.788045}{179.060309}{54.333638}{0.735403}%
\vSc{146.188912}{179.657769}{60.257777}{0.755670}%
\vSc{146.544081}{180.313891}{65.189827}{0.755873}%
\vSc{146.847140}{181.000000}{69.379385}{0.733075}%
\vSc{147.095100}{181.686109}{73.010849}{0.686062}%
\vSc{147.288138}{182.342231}{76.217185}{0.615174}%
\vSc{147.429339}{182.939691}{79.089302}{0.522125}%
\vSc{147.524398}{183.452378}{81.673640}{0.409826}%
\vSc{147.581280}{183.857884}{83.928478}{0.282186}%
\vSc{147.609953}{184.138487}{85.370754}{0.143905}%
\vSc{148.119936}{184.281922}{0.000000}{0.005447}%
\vSc{147.627015}{184.281922}{-85.370754}{0.143905}%
\vSc{147.639802}{184.138487}{-83.928478}{0.282186}%
\vSc{147.672115}{183.857884}{-81.673640}{0.409826}%
}}%
{\color{black!62}\vlB{%
\vSc{147.735230}{183.452378}{-79.089302}{0.522125}%
\vSc{147.839416}{182.939691}{-76.217185}{0.615174}%
\vSc{147.993399}{182.342231}{-73.010849}{0.686062}%
\vSc{148.204074}{181.686109}{-69.379385}{0.733075}%
\vSc{148.476362}{181.000000}{-65.189827}{0.755873}%
\vSc{148.813255}{180.313891}{-60.257777}{0.755670}%
\vSc{149.216061}{179.657769}{-54.333638}{0.735403}%
\vSc{149.684827}{179.060309}{-47.093847}{0.699942}%
\vSc{150.218635}{178.547622}{-38.162531}{0.656271}%
\vSc{150.814870}{178.142116}{-27.221044}{0.613440}%
\vSc{151.465792}{177.861513}{-14.275369}{0.581695}%
\vSc{152.152816}{177.718078}{0.000000}{0.569901}%
\vSc{152.599426}{177.718078}{14.275369}{0.581695}%
\vSc{153.057738}{177.861513}{27.221044}{0.613440}%
\vSc{153.523004}{178.142116}{38.162531}{0.656271}%
\vSc{153.981716}{178.547622}{47.093847}{0.699942}%
\vSc{154.418259}{179.060309}{54.333638}{0.735403}%
\vSc{154.819126}{179.657769}{60.257777}{0.755670}%
\vSc{155.174294}{180.313891}{65.189827}{0.755873}%
\vSc{155.477353}{181.000000}{69.379385}{0.733075}%
\vSc{155.725313}{181.686109}{73.010849}{0.686062}%
\vSc{155.918351}{182.342231}{76.217185}{0.615174}%
\vSc{156.059552}{182.939691}{79.089302}{0.522125}%
\vSc{156.154612}{183.452378}{81.673640}{0.409826}%
\vSc{156.211493}{183.857884}{83.928478}{0.282186}%
\vSc{156.240167}{184.138487}{85.370754}{0.143905}%
\vSc{156.750150}{184.281922}{0.000000}{0.005447}%
\vSc{156.257228}{184.281922}{-85.370754}{0.143905}%
\vSc{156.270016}{184.138487}{-83.928478}{0.282186}%
\vSc{156.302328}{183.857884}{-81.673640}{0.409826}%
\vSc{156.365443}{183.452378}{-79.089302}{0.522125}%
\vSc{156.469629}{182.939691}{-76.217185}{0.615174}%
}}%
{\color{black!62}\vlB{%
\vSc{156.623613}{182.342231}{-73.010849}{0.686062}%
\vSc{156.834287}{181.686109}{-69.379385}{0.733075}%
\vSc{157.106575}{181.000000}{-65.189827}{0.755873}%
\vSc{157.443468}{180.313891}{-60.257777}{0.755670}%
\vSc{157.846275}{179.657769}{-54.333638}{0.735403}%
\vSc{158.315040}{179.060309}{-47.093847}{0.699942}%
\vSc{158.848848}{178.547622}{-38.162531}{0.656271}%
\vSc{159.445083}{178.142116}{-27.221044}{0.613440}%
\vSc{160.096005}{177.861513}{-14.275369}{0.581695}%
\vSc{160.783030}{177.718078}{0.000000}{0.569901}%
\vSc{161.229639}{177.718078}{14.275369}{0.581695}%
\vSc{161.687951}{177.861513}{27.221044}{0.613440}%
\vSc{162.153217}{178.142116}{38.162531}{0.656271}%
\vSc{162.611930}{178.547622}{47.093847}{0.699942}%
\vSc{163.048472}{179.060309}{54.333638}{0.735403}%
\vSc{163.449339}{179.657769}{60.257777}{0.755670}%
\vSc{163.804507}{180.313891}{65.189827}{0.755873}%
\vSc{164.107567}{181.000000}{69.379385}{0.733075}%
\vSc{164.355526}{181.686109}{73.010849}{0.686062}%
\vSc{164.548564}{182.342231}{76.217185}{0.615174}%
\vSc{164.689766}{182.939691}{79.089302}{0.522125}%
\vSc{164.784825}{183.452378}{81.673640}{0.409826}%
\vSc{164.841707}{183.857884}{83.928478}{0.282186}%
\vSc{164.870380}{184.138487}{85.370754}{0.143905}%
\vSc{165.380363}{184.281922}{0.000000}{0.005447}%
\vSc{164.887441}{184.281922}{-85.370754}{0.143905}%
\vSc{164.900229}{184.138487}{-83.928478}{0.282186}%
\vSc{164.932541}{183.857884}{-81.673640}{0.409826}%
\vSc{164.995657}{183.452378}{-79.089302}{0.522125}%
\vSc{165.099843}{182.939691}{-76.217185}{0.615174}%
\vSc{165.253826}{182.342231}{-73.010849}{0.686062}%
\vSc{165.464500}{181.686109}{-69.379385}{0.733075}%
}}%
{\color{black!62}\vlB{%
\vSc{165.736788}{181.000000}{-65.189827}{0.755873}%
\vSc{166.073681}{180.313891}{-60.257777}{0.755670}%
\vSc{166.476488}{179.657769}{-54.333638}{0.735403}%
\vSc{166.945253}{179.060309}{-47.093847}{0.699942}%
\vSc{167.479061}{178.547622}{-38.162531}{0.656271}%
\vSc{168.075296}{178.142116}{-27.221044}{0.613440}%
\vSc{168.726218}{177.861513}{-14.275369}{0.581695}%
\vSc{169.413243}{177.718078}{0.000000}{0.569901}%
\vSc{169.859852}{177.718078}{14.275369}{0.581695}%
\vSc{170.318164}{177.861513}{27.221044}{0.613440}%
\vSc{170.783430}{178.142116}{38.162531}{0.656271}%
\vSc{171.242143}{178.547622}{47.093847}{0.699942}%
\vSc{171.678685}{179.060309}{54.333638}{0.735403}%
\vSc{172.079552}{179.657769}{60.257777}{0.755670}%
\vSc{172.434720}{180.313891}{65.189827}{0.755873}%
\vSc{173.205746}{181.000000}{0.000000}{5.000000}%
\vSc{159.494950}{220.060383}{-52.373766}{5.000000}%
\vSc{162.701023}{216.100332}{29.008681}{0.693943}%
\vSc{163.273737}{216.436854}{33.592651}{0.657752}%
\vSc{163.787993}{216.800778}{38.358239}{0.597509}%
\vSc{164.220807}{217.171578}{43.789906}{0.515668}%
\vSc{164.551645}{217.528428}{50.790853}{0.416450}%
\vSc{164.762808}{217.851112}{61.526432}{0.306920}%
\vSc{164.852982}{218.120907}{82.454728}{0.202244}%
\vSc{164.888393}{218.321400}{127.626234}{0.148747}%
\vSc{165.021063}{218.439209}{172.797739}{0.202244}%
\vSc{164.666954}{218.464565}{-166.273964}{0.306920}%
\vSc{164.199483}{218.391739}{-155.538385}{0.416450}%
\vSc{163.705699}{218.219294}{-148.537439}{0.515668}%
\vSc{163.188645}{217.950145}{-143.105772}{0.597509}%
\vSc{162.665052}{217.591437}{-138.340183}{0.657752}%
\vSc{162.156336}{217.154225}{-133.756214}{0.693943}%
}}%
{\color{black!62}\vlB{%
\vSc{161.685065}{216.652998}{-129.011188}{0.705200}%
\vSc{161.273081}{216.105041}{-123.782926}{0.692244}%
\vSc{160.940366}{215.529682}{-117.690213}{0.657541}%
\vSc{160.704635}{214.947447}{-110.216153}{0.605592}%
\vSc{160.582139}{214.379162}{-100.633334}{0.543451}%
\vSc{160.573852}{213.845043}{-88.017730}{0.481517}%
\vSc{160.615562}{213.363814}{-71.675895}{0.433931}%
\vSc{160.830628}{212.951886}{-52.373766}{0.415707}%
\vSc{161.207582}{212.622642}{-33.071637}{0.433931}%
\vSc{161.700126}{212.385851}{-16.729803}{0.481517}%
\vSc{162.269319}{212.247242}{-4.114199}{0.543451}%
\vSc{162.799591}{212.208253}{5.468621}{0.605592}%
\vSc{163.338090}{212.265966}{12.942680}{0.657541}%
\vSc{163.927838}{212.413239}{19.035393}{0.692244}%
\vSc{164.539836}{212.639016}{24.263655}{0.705200}%
\vSc{165.145739}{212.928809}{29.008681}{0.693943}%
\vSc{165.718453}{213.265331}{33.592651}{0.657752}%
\vSc{166.232709}{213.629255}{38.358239}{0.597509}%
\vSc{166.665523}{214.000055}{43.789906}{0.515668}%
\vSc{166.996361}{214.356905}{50.790853}{0.416450}%
\vSc{167.207524}{214.679589}{61.526432}{0.306920}%
\vSc{167.297698}{214.949383}{82.454728}{0.202244}%
\vSc{167.333109}{215.149876}{127.626234}{0.148747}%
\vSc{167.465779}{215.267685}{172.797739}{0.202244}%
\vSc{167.111670}{215.293041}{-166.273964}{0.306920}%
\vSc{166.644199}{215.220215}{-155.538385}{0.416450}%
\vSc{166.150415}{215.047770}{-148.537439}{0.515668}%
\vSc{165.633361}{214.778622}{-143.105772}{0.597509}%
\vSc{165.109768}{214.419914}{-138.340183}{0.657752}%
\vSc{164.601052}{213.982702}{-133.756214}{0.693943}%
\vSc{164.129781}{213.481474}{-129.011188}{0.705200}%
\vSc{163.717797}{212.933517}{-123.782926}{0.692244}%
}}%
{\color{black!62}\vlB{%
\vSc{163.385082}{212.358159}{-117.690213}{0.657541}%
\vSc{163.149351}{211.775924}{-110.216153}{0.605592}%
\vSc{163.026855}{211.207639}{-100.633334}{0.543451}%
\vSc{163.018568}{210.673520}{-88.017730}{0.481517}%
\vSc{163.060278}{210.192291}{-71.675895}{0.433931}%
\vSc{163.275344}{209.780362}{-52.373766}{0.415707}%
\vSc{163.652298}{209.451119}{-33.071637}{0.433931}%
\vSc{164.144842}{209.214328}{-16.729803}{0.481517}%
\vSc{164.714035}{209.075719}{-4.114199}{0.543451}%
\vSc{165.244307}{209.036729}{5.468621}{0.605592}%
\vSc{165.782806}{209.094442}{12.942680}{0.657541}%
\vSc{166.372554}{209.241716}{19.035393}{0.692244}%
\vSc{166.984552}{209.467493}{24.263655}{0.705200}%
\vSc{167.590455}{209.757285}{29.008681}{0.693943}%
\vSc{168.163169}{210.093807}{33.592651}{0.657752}%
\vSc{168.677425}{210.457731}{38.358239}{0.597509}%
\vSc{169.110239}{210.828531}{43.789906}{0.515668}%
\vSc{169.441077}{211.185382}{50.790853}{0.416450}%
\vSc{169.652240}{211.508065}{61.526432}{0.306920}%
\vSc{169.742414}{211.777860}{82.454728}{0.202244}%
\vSc{169.777825}{211.978353}{127.626234}{0.148747}%
\vSc{169.910495}{212.096162}{172.797739}{0.202244}%
\vSc{169.556386}{212.121518}{-166.273964}{0.306920}%
\vSc{169.088915}{212.048692}{-155.538385}{0.416450}%
\vSc{168.595131}{211.876247}{-148.537439}{0.515668}%
\vSc{168.078077}{211.607098}{-143.105772}{0.597509}%
\vSc{167.554484}{211.248390}{-138.340183}{0.657752}%
\vSc{167.045768}{210.811178}{-133.756214}{0.693943}%
\vSc{166.574497}{210.309951}{-129.011188}{0.705200}%
\vSc{166.162513}{209.761994}{-123.782926}{0.692244}%
\vSc{165.829798}{209.186635}{-117.690213}{0.657541}%
\vSc{165.594067}{208.604400}{-110.216153}{0.605592}%
}}%
{\color{black!62}\vlB{%
\vSc{165.471571}{208.036115}{-100.633334}{0.543451}%
\vSc{165.463284}{207.501996}{-88.017730}{0.481517}%
\vSc{165.504994}{207.020767}{-71.675895}{0.433931}%
\vSc{165.720060}{206.608839}{-52.373766}{0.415707}%
\vSc{166.097014}{206.279595}{-33.071637}{0.433931}%
\vSc{166.589558}{206.042804}{-16.729803}{0.481517}%
\vSc{167.158751}{205.904195}{-4.114199}{0.543451}%
\vSc{167.689023}{205.865206}{5.468621}{0.605592}%
\vSc{168.227522}{205.922919}{12.942680}{0.657541}%
\vSc{168.817270}{206.070192}{19.035393}{0.692244}%
\vSc{169.429268}{206.295969}{24.263655}{0.705200}%
\vSc{170.035171}{206.585762}{29.008681}{0.693943}%
\vSc{170.607885}{206.922284}{33.592651}{0.657752}%
\vSc{171.122141}{207.286208}{38.358239}{0.597509}%
\vSc{171.554955}{207.657008}{43.789906}{0.515668}%
\vSc{171.885793}{208.013858}{50.790853}{0.416450}%
\vSc{172.096956}{208.336542}{61.526432}{0.306920}%
\vSc{172.187130}{208.606336}{82.454728}{0.202244}%
\vSc{172.222541}{208.806829}{127.626234}{0.148747}%
\vSc{172.355211}{208.924639}{172.797739}{0.202244}%
\vSc{172.001102}{208.949994}{-166.273964}{0.306920}%
\vSc{171.533631}{208.877168}{-155.538385}{0.416450}%
\vSc{171.039847}{208.704723}{-148.537439}{0.515668}%
\vSc{170.522793}{208.435575}{-143.105772}{0.597509}%
\vSc{169.999200}{208.076867}{-138.340183}{0.657752}%
\vSc{169.490484}{207.639655}{-133.756214}{0.693943}%
\vSc{169.019213}{207.138428}{-129.011188}{0.705200}%
\vSc{168.607229}{206.590471}{-123.782926}{0.692244}%
\vSc{168.274514}{206.015112}{-117.690213}{0.657541}%
\vSc{168.038783}{205.432877}{-110.216153}{0.605592}%
\vSc{167.916287}{204.864592}{-100.633334}{0.543451}%
\vSc{167.908000}{204.330473}{-88.017730}{0.481517}%
}}%
{\color{black!62}\vlB{%
\vSc{167.949710}{203.849244}{-71.675895}{0.433931}%
\vSc{168.164776}{203.437316}{-52.373766}{0.415707}%
\vSc{168.541730}{203.108072}{-33.071637}{0.433931}%
\vSc{169.034274}{202.871281}{-16.729803}{0.481517}%
\vSc{169.603467}{202.732672}{-4.114199}{0.543451}%
\vSc{170.133739}{202.693682}{5.468621}{0.605592}%
\vSc{170.672238}{202.751395}{12.942680}{0.657541}%
\vSc{171.261986}{202.898669}{19.035393}{0.692244}%
\vSc{171.873984}{203.124446}{24.263655}{0.705200}%
\vSc{172.479887}{203.414238}{29.008681}{0.693943}%
\vSc{173.052601}{203.750760}{33.592651}{0.657752}%
\vSc{173.566857}{204.114684}{38.358239}{0.597509}%
\vSc{173.999671}{204.485484}{43.789906}{0.515668}%
\vSc{174.330509}{204.842335}{50.790853}{0.416450}%
\vSc{174.541672}{205.165018}{61.526432}{0.306920}%
\vSc{174.631846}{205.434813}{82.454728}{0.202244}%
\vSc{174.667257}{205.635306}{127.626234}{0.148747}%
\vSc{174.799927}{205.753115}{172.797739}{0.202244}%
\vSc{174.445818}{205.778471}{-166.273964}{0.306920}%
\vSc{173.978347}{205.705645}{-155.538385}{0.416450}%
\vSc{173.484563}{205.533200}{-148.537439}{0.515668}%
\vSc{172.967509}{205.264052}{-143.105772}{0.597509}%
\vSc{172.443916}{204.905343}{-138.340183}{0.657752}%
\vSc{171.935200}{204.468131}{-133.756214}{0.693943}%
\vSc{171.463929}{203.966904}{-129.011188}{0.705200}%
\vSc{171.051945}{203.418947}{-123.782926}{0.692244}%
\vSc{170.719230}{202.843588}{-117.690213}{0.657541}%
\vSc{170.483499}{202.261353}{-110.216153}{0.605592}%
\vSc{170.361003}{201.693068}{-100.633334}{0.543451}%
\vSc{170.352716}{201.158949}{-88.017730}{0.481517}%
\vSc{170.394426}{200.677720}{-71.675895}{0.433931}%
\vSc{170.609492}{200.265792}{-52.373766}{0.415707}%
}}%
{\color{black!62}\vlB{%
\vSc{170.986446}{199.936548}{-33.071637}{0.433931}%
\vSc{171.478990}{199.699757}{-16.729803}{0.481517}%
\vSc{172.048183}{199.561148}{-4.114199}{0.543451}%
\vSc{172.578455}{199.522159}{5.468621}{0.605592}%
\vSc{173.116954}{199.579872}{12.942680}{0.657541}%
\vSc{173.706702}{199.727146}{19.035393}{0.692244}%
\vSc{174.318700}{199.952922}{24.263655}{0.705200}%
\vSc{174.924603}{200.242715}{29.008681}{0.693943}%
\vSc{175.497317}{200.579237}{33.592651}{0.657752}%
\vSc{176.011573}{200.943161}{38.358239}{0.597509}%
\vSc{176.444387}{201.313961}{43.789906}{0.515668}%
\vSc{176.775225}{201.670811}{50.790853}{0.416450}%
\vSc{176.986388}{201.993495}{61.526432}{0.306920}%
\vSc{177.076562}{202.263289}{82.454728}{0.202244}%
\vSc{177.111973}{202.463782}{127.626234}{0.148747}%
\vSc{177.244643}{202.581592}{172.797739}{0.202244}%
\vSc{176.890534}{202.606947}{-166.273964}{0.306920}%
\vSc{176.423063}{202.534122}{-155.538385}{0.416450}%
\vSc{175.929279}{202.361676}{-148.537439}{0.515668}%
\vSc{175.412225}{202.092528}{-143.105772}{0.597509}%
\vSc{174.888632}{201.733820}{-138.340183}{0.657752}%
\vSc{174.379916}{201.296608}{-133.756214}{0.693943}%
\vSc{173.908645}{200.795381}{-129.011188}{0.705200}%
\vSc{173.496661}{200.247424}{-123.782926}{0.692244}%
\vSc{173.163946}{199.672065}{-117.690213}{0.657541}%
\vSc{172.928215}{199.089830}{-110.216153}{0.605592}%
\vSc{172.805719}{198.521545}{-100.633334}{0.543451}%
\vSc{172.797432}{197.987426}{-88.017730}{0.481517}%
\vSc{172.839142}{197.506197}{-71.675895}{0.433931}%
\vSc{173.054208}{197.094269}{-52.373766}{0.415707}%
\vSc{173.431162}{196.765025}{-33.071637}{0.433931}%
\vSc{173.923706}{196.528234}{-16.729803}{0.481517}%
}}%
{\color{black!62}\vlB{%
\vSc{174.492899}{196.389625}{-4.114199}{0.543451}%
\vSc{175.023171}{196.350635}{5.468621}{0.605592}%
\vSc{175.561670}{196.408349}{12.942680}{0.657541}%
\vSc{176.151418}{196.555622}{19.035393}{0.692244}%
\vSc{176.763416}{196.781399}{24.263655}{0.705200}%
\vSc{177.369319}{197.071191}{29.008681}{0.693943}%
\vSc{177.942033}{197.407713}{33.592651}{0.657752}%
\vSc{178.456289}{197.771637}{38.358239}{0.597509}%
\vSc{178.889103}{198.142437}{43.789906}{0.515668}%
\vSc{179.219941}{198.499288}{50.790853}{0.416450}%
\vSc{179.431104}{198.821972}{61.526432}{0.306920}%
\vSc{179.521278}{199.091766}{82.454728}{0.202244}%
\vSc{179.556689}{199.292259}{127.626234}{0.148747}%
\vSc{179.689359}{199.410068}{172.797739}{0.202244}%
\vSc{179.335250}{199.435424}{-166.273964}{0.306920}%
\vSc{178.867779}{199.362598}{-155.538385}{0.416450}%
\vSc{178.373995}{199.190153}{-148.537439}{0.515668}%
\vSc{177.856941}{198.921005}{-143.105772}{0.597509}%
\vSc{177.333348}{198.562296}{-138.340183}{0.657752}%
\vSc{176.824632}{198.125084}{-133.756214}{0.693943}%
\vSc{176.353361}{197.623857}{-129.011188}{0.705200}%
\vSc{175.941377}{197.075900}{-123.782926}{0.692244}%
\vSc{175.608662}{196.500541}{-117.690213}{0.657541}%
\vSc{175.372931}{195.918306}{-110.216153}{0.605592}%
\vSc{175.250435}{195.350021}{-100.633334}{0.543451}%
\vSc{175.242148}{194.815902}{-88.017730}{0.481517}%
\vSc{175.283858}{194.334673}{-71.675895}{0.433931}%
\vSc{175.498924}{193.922745}{-52.373766}{0.415707}%
\vSc{175.875878}{193.593501}{-33.071637}{0.433931}%
\vSc{176.368422}{193.356710}{-16.729803}{0.481517}%
\vSc{176.937615}{193.218101}{-4.114199}{0.543451}%
\vSc{177.467887}{193.179112}{5.468621}{0.605592}%
}}%
{\color{black!62}\vlB{%
\vSc{178.006386}{193.236825}{12.942680}{0.657541}%
\vSc{178.596134}{193.384099}{19.035393}{0.692244}%
\vSc{179.208132}{193.609876}{24.263655}{0.705200}%
\vSc{179.660501}{193.899668}{-52.373766}{5.000000}%
}}%
{\color{vltBlue!31}\vlB{%
\vRa{55.717301}{218.185658}{2.242963}%
\vRa{57.668687}{218.635658}{6.728889}%
\vRa{59.620073}{219.085658}{7.065702}%
\vRa{61.571460}{219.535658}{4.083665}%
\vRa{63.522846}{219.985658}{1.101628}%
}}%
{\color{vltBlue!20}\vlB{%
\vRa{54.626430}{218.185658}{0.067217}%
\vRa{54.396075}{218.635658}{0.201650}%
\vRa{54.165720}{219.085658}{0.336083}%
\vRa{53.935365}{219.535658}{0.470516}%
\vRa{53.705010}{219.985658}{0.604949}%
\vRa{53.474655}{220.435658}{0.739382}%
\vRa{53.244300}{220.885658}{0.873815}%
\vRa{53.013945}{221.335658}{1.008249}%
\vRa{52.783590}{221.785658}{1.142682}%
\vRa{52.553235}{222.235658}{1.277115}%
\vRa{52.322880}{222.685658}{1.411548}%
\vRa{52.092525}{223.135658}{1.545981}%
\vRa{51.862170}{223.585658}{1.680414}%
\vRa{51.631815}{224.035658}{1.814847}%
\vRa{51.401460}{224.485658}{1.949281}%
\vRa{51.171105}{224.935658}{2.083714}%
\vRa{50.940751}{225.385658}{2.218147}%
\vRa{50.710396}{225.835658}{2.352580}%
\vRa{50.480041}{226.285658}{2.487013}%
\vRa{50.249686}{226.735658}{2.578407}%
\vRa{50.019331}{227.185658}{2.148232}%
\vRa{49.788976}{227.635658}{1.718056}%
\vRa{49.558621}{228.085658}{1.287880}%
\vRa{49.328266}{228.535658}{0.857704}%
\vRa{49.097911}{228.985658}{0.427528}%
}}%
{\color{vltBlue!29}\vlB{%
\vRa{66.743067}{219.060643}{0.657689}%
\vRa{65.712417}{219.510643}{1.973066}%
\vRa{64.681766}{219.960643}{3.288444}%
\vRa{64.532429}{220.410643}{3.722509}%
\vRa{65.034522}{220.860643}{3.505142}%
\vRa{65.536616}{221.310643}{3.287775}%
\vRa{66.038710}{221.760643}{3.070409}%
\vRa{66.540803}{222.210643}{2.853042}%
\vRa{67.042897}{222.660643}{2.635675}%
\vRa{67.544991}{223.110643}{2.418309}%
\vRa{68.047085}{223.560643}{2.200942}%
\vRa{68.549178}{224.010643}{1.983576}%
\vRa{69.051272}{224.460643}{1.766209}%
\vRa{69.553366}{224.910643}{1.548842}%
\vRa{70.055459}{225.360643}{1.331476}%
\vRa{70.557553}{225.810643}{1.114109}%
\vRa{71.059647}{226.260643}{0.896743}%
\vRa{71.561741}{226.710643}{0.679376}%
\vRa{72.063834}{227.160643}{0.462009}%
\vRa{72.565928}{227.610643}{0.244643}%
\vRa{73.068022}{228.060643}{0.027276}%
}}%
{\color{vltBlue!12}\vlB{%
\vRa{52.548178}{226.926355}{0.365162}%
\vRa{51.887648}{227.376355}{1.095486}%
\vRa{51.227117}{227.826355}{1.825809}%
\vRa{50.566586}{228.276355}{2.556133}%
\vRa{49.906055}{228.726355}{3.286457}%
\vRa{49.245525}{229.176355}{4.016781}%
\vRa{48.991385}{229.626355}{4.340713}%
\vRa{49.276112}{230.076355}{4.125779}%
\vRa{49.560839}{230.526355}{3.910845}%
\vRa{49.845566}{230.976355}{3.695911}%
\vRa{50.130293}{231.426355}{3.480977}%
\vRa{50.415020}{231.876355}{3.266043}%
\vRa{50.699748}{232.326355}{3.051109}%
\vRa{50.984475}{232.776355}{2.836175}%
\vRa{51.269202}{233.226355}{2.621241}%
\vRa{51.553929}{233.676355}{2.406307}%
\vRa{51.838656}{234.126355}{2.191373}%
\vRa{52.123383}{234.576355}{1.976439}%
\vRa{52.408110}{235.026355}{1.761505}%
\vRa{52.692837}{235.476355}{1.546571}%
\vRa{52.977564}{235.926355}{1.331637}%
\vRa{53.262291}{236.376355}{1.116703}%
\vRa{53.547018}{236.826355}{0.901768}%
\vRa{53.831746}{237.276355}{0.686834}%
\vRa{54.116473}{237.726355}{0.471900}%
\vRa{54.401200}{238.176355}{0.256966}%
\vRa{54.685927}{238.626355}{0.042032}%
}}%
{\color{vltBlue!15}\vlB{%
\vRa{72.719686}{228.342111}{0.296163}%
\vRa{71.897004}{228.792111}{0.888490}%
\vRa{71.074323}{229.242111}{1.480817}%
\vRa{70.251641}{229.692111}{2.073143}%
\vRa{69.428959}{230.142111}{2.665470}%
\vRa{68.606278}{230.592111}{3.257796}%
\vRa{67.783596}{231.042111}{3.850123}%
\vRa{66.960915}{231.492111}{4.442450}%
\vRa{66.138233}{231.942111}{5.034776}%
\vRa{65.315551}{232.392111}{5.627103}%
\vRa{64.492870}{232.842111}{6.219430}%
\vRa{64.386790}{233.292111}{6.095154}%
\vRa{64.591995}{233.742111}{5.659594}%
\vRa{64.797200}{234.192111}{5.224035}%
\vRa{65.002404}{234.642111}{4.788475}%
\vRa{65.207609}{235.092111}{4.352916}%
\vRa{65.412813}{235.542111}{3.917356}%
\vRa{65.618018}{235.992111}{3.481796}%
\vRa{65.823223}{236.442111}{3.046237}%
\vRa{66.028427}{236.892111}{2.610677}%
\vRa{66.233632}{237.342111}{2.175118}%
\vRa{66.438837}{237.792111}{1.739558}%
\vRa{66.644041}{238.242111}{1.303998}%
\vRa{66.849246}{238.692111}{0.868439}%
\vRa{67.054451}{239.142111}{0.432879}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{63.870998}{233.203389}{0.475334}%
\vRa{63.125534}{233.653389}{1.426002}%
\vRa{62.380071}{234.103389}{2.376670}%
\vRa{61.634607}{234.553389}{3.327339}%
\vRa{60.889144}{235.003389}{4.278007}%
\vRa{60.143680}{235.453389}{5.228675}%
\vRa{59.398217}{235.903389}{6.179343}%
\vRa{58.652753}{236.353389}{7.130011}%
\vRa{57.907290}{236.803389}{8.080679}%
\vRa{57.161826}{237.253389}{9.031347}%
\vRa{56.416363}{237.703389}{9.982016}%
\vRa{55.670899}{238.153389}{10.932684}%
\vRa{54.925436}{238.603389}{11.883352}%
\vRa{59.591508}{239.053389}{7.422484}%
\vRa{66.028820}{239.503389}{1.190377}%
}}%
{\color{vltBlue!21}\vlB{%
\vRa{54.693647}{218.185658}{1.023654}%
\vRa{54.597725}{218.635658}{3.070962}%
\vRa{54.501803}{219.085658}{5.118270}%
\vRa{54.405881}{219.535658}{7.165578}%
\vRa{54.309959}{219.985658}{9.212887}%
\vRa{54.214038}{220.435658}{9.537282}%
\vRa{54.118116}{220.885658}{8.852318}%
\vRa{54.022194}{221.335658}{8.167354}%
\vRa{53.926272}{221.785658}{7.482390}%
\vRa{53.830350}{222.235658}{6.797426}%
\vRa{53.734428}{222.685658}{6.112462}%
\vRa{53.638507}{223.135658}{5.427498}%
\vRa{53.542585}{223.585658}{4.742535}%
\vRa{53.446663}{224.035658}{4.057571}%
\vRa{53.350741}{224.485658}{3.372607}%
\vRa{53.254819}{224.935658}{2.687643}%
\vRa{53.158897}{225.385658}{2.002679}%
\vRa{53.062975}{225.835658}{1.317715}%
\vRa{52.967054}{226.285658}{0.632751}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{64.243730}{220.376898}{0.251047}%
\vRa{64.243730}{220.826898}{0.753141}%
\vRa{64.243730}{221.276898}{1.255234}%
\vRa{64.243730}{221.726898}{1.757328}%
\vRa{64.243730}{222.176898}{2.259422}%
\vRa{64.243730}{222.626898}{2.761515}%
\vRa{64.243730}{223.076898}{3.263609}%
\vRa{64.243730}{223.526898}{3.765703}%
\vRa{64.243730}{223.976898}{4.267796}%
\vRa{64.243730}{224.426898}{4.769890}%
\vRa{64.243730}{224.876898}{5.271984}%
\vRa{64.243730}{225.326898}{5.774078}%
\vRa{64.243730}{225.776898}{6.276171}%
\vRa{64.243730}{226.226898}{6.778265}%
\vRa{64.243730}{226.676898}{7.280359}%
\vRa{64.243730}{227.126898}{7.782452}%
\vRa{64.243730}{227.576898}{8.284546}%
\vRa{64.243730}{228.026898}{8.786640}%
\vRa{64.243730}{228.476898}{8.229542}%
\vRa{64.243730}{228.926898}{7.406861}%
\vRa{64.243730}{229.376898}{6.584179}%
\vRa{64.243730}{229.826898}{5.761498}%
\vRa{64.243730}{230.276898}{4.938816}%
\vRa{64.243730}{230.726898}{4.116134}%
\vRa{64.243730}{231.176898}{3.293453}%
\vRa{64.243730}{231.626898}{2.470771}%
\vRa{64.243730}{232.076898}{1.648090}%
\vRa{64.243730}{232.526898}{0.825408}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{52.913340}{226.926355}{0.372492}%
\vRa{52.983133}{227.376355}{1.117475}%
\vRa{53.052926}{227.826355}{1.862458}%
\vRa{53.122719}{228.276355}{2.607442}%
\vRa{53.192512}{228.726355}{3.352425}%
\vRa{53.262305}{229.176355}{4.097409}%
\vRa{53.332098}{229.626355}{4.842392}%
\vRa{53.401891}{230.076355}{5.587375}%
\vRa{53.471684}{230.526355}{6.332359}%
\vRa{53.541477}{230.976355}{7.077342}%
\vRa{53.611271}{231.426355}{7.822325}%
\vRa{53.681064}{231.876355}{8.567309}%
\vRa{53.750857}{232.326355}{9.312292}%
\vRa{53.820650}{232.776355}{10.057276}%
\vRa{53.890443}{233.226355}{9.942509}%
\vRa{53.960236}{233.676355}{9.127253}%
\vRa{54.030029}{234.126355}{8.311996}%
\vRa{54.099822}{234.576355}{7.496739}%
\vRa{54.169615}{235.026355}{6.681483}%
\vRa{54.239408}{235.476355}{5.866226}%
\vRa{54.309201}{235.926355}{5.050970}%
\vRa{54.378994}{236.376355}{4.235713}%
\vRa{54.448787}{236.826355}{3.420457}%
\vRa{54.518580}{237.276355}{2.605200}%
\vRa{54.588373}{237.726355}{1.789943}%
\vRa{54.658166}{238.176355}{0.974687}%
\vRa{54.727959}{238.626355}{0.159430}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{63.853287}{220.376898}{0.390443}%
\vRa{63.072401}{220.826898}{1.171329}%
\vRa{62.291515}{221.276898}{1.952215}%
\vRa{61.510629}{221.726898}{2.733100}%
\vRa{60.729744}{222.176898}{3.513986}%
\vRa{59.948858}{222.626898}{4.294872}%
\vRa{59.167972}{223.076898}{5.075758}%
\vRa{58.387086}{223.526898}{5.856644}%
\vRa{57.606200}{223.976898}{6.637529}%
\vRa{56.825315}{224.426898}{7.418415}%
\vRa{56.044429}{224.876898}{8.199301}%
\vRa{55.263543}{225.326898}{8.980187}%
\vRa{54.482657}{225.776898}{9.761073}%
\vRa{53.701771}{226.226898}{10.541958}%
\vRa{52.920886}{226.676898}{11.322844}%
\vRa{53.648936}{227.126898}{10.594793}%
\vRa{54.463713}{227.576898}{9.780017}%
\vRa{55.278489}{228.026898}{8.965241}%
\vRa{56.093265}{228.476898}{8.150464}%
\vRa{56.908042}{228.926898}{7.335688}%
\vRa{57.722818}{229.376898}{6.520911}%
\vRa{58.537595}{229.826898}{5.706135}%
\vRa{59.352371}{230.276898}{4.891359}%
\vRa{60.167148}{230.726898}{4.076582}%
\vRa{60.981924}{231.176898}{3.261806}%
\vRa{61.796700}{231.626898}{2.447029}%
\vRa{62.611477}{232.076898}{1.632253}%
\vRa{63.426253}{232.526898}{0.817477}%
}}%
{\color{vltBlue!75}\vlB{%
\vSd{66.983751}{219.060643}{57.677363}{10.983328}%
\vSd{64.026818}{220.376898}{41.868190}{11.934349}%
\vSd{52.560585}{218.185658}{102.033056}{8.937067}%
\vSd{63.948024}{233.203389}{65.486526}{7.265872}%
\vSd{54.718944}{218.185658}{3.998754}{12.547330}%
\vSd{48.594332}{238.939357}{-122.322637}{10.983328}%
\vSd{54.668578}{220.376898}{-167.014302}{9.751505}%
\vSd{54.718944}{238.939357}{3.998754}{12.547330}%
\vSd{52.557283}{238.939357}{-98.816083}{12.156627}%
\vSd{52.721318}{233.203389}{-151.088184}{12.983485}%
\vSd{48.685989}{229.657889}{-34.265443}{4.851508}%
\vSd{48.579675}{218.185658}{117.107905}{12.887975}%
\vSd{64.113684}{220.376898}{-23.586923}{3.289486}%
\vSd{66.969094}{239.814342}{-62.892095}{12.887975}%
\vSd{63.918730}{220.376898}{90.000000}{12.826491}%
\vSd{52.716172}{220.376898}{150.046501}{13.117360}%
\vSd{54.573650}{233.203389}{148.882666}{11.099173}%
\vSd{64.087765}{233.203389}{-28.678293}{10.129959}%
}}%
{\color{black}\vlB{%
\vSe{48.379391}{229.657889}{-62.892095}{12.887975}%
\vSe{54.703254}{218.185658}{3.998754}{12.547330}%
\vSe{66.793614}{219.060643}{57.677363}{10.983328}%
\vSe{66.768810}{228.342111}{117.107905}{12.887975}%
\vSe{54.703254}{239.814342}{-176.001246}{12.547330}%
\vSe{48.404195}{238.939357}{-122.322637}{10.983328}%
}}%
{\color{black}\put(61.00000,207.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 1}}}%
{\color{vltGold!31}\vlB{%
\vRa{90.717301}{170.185658}{2.242963}%
\vRa{92.668687}{170.635658}{6.728889}%
\vRa{94.620073}{171.085658}{7.065702}%
\vRa{96.571460}{171.535658}{4.083665}%
\vRa{98.522846}{171.985658}{1.101628}%
}}%
{\color{vltGold!20}\vlB{%
\vRa{89.626430}{170.185658}{0.067217}%
\vRa{89.396075}{170.635658}{0.201650}%
\vRa{89.165720}{171.085658}{0.336083}%
\vRa{88.935365}{171.535658}{0.470516}%
\vRa{88.705010}{171.985658}{0.604949}%
\vRa{88.474655}{172.435658}{0.739382}%
\vRa{88.244300}{172.885658}{0.873815}%
\vRa{88.013945}{173.335658}{1.008249}%
\vRa{87.783590}{173.785658}{1.142682}%
\vRa{87.553235}{174.235658}{1.277115}%
\vRa{87.322880}{174.685658}{1.411548}%
\vRa{87.092525}{175.135658}{1.545981}%
\vRa{86.862170}{175.585658}{1.680414}%
\vRa{86.631815}{176.035658}{1.814847}%
\vRa{86.401460}{176.485658}{1.949281}%
\vRa{86.171105}{176.935658}{2.083714}%
\vRa{85.940751}{177.385658}{2.218147}%
\vRa{85.710396}{177.835658}{2.352580}%
\vRa{85.480041}{178.285658}{2.487013}%
\vRa{85.249686}{178.735658}{2.578407}%
\vRa{85.019331}{179.185658}{2.148232}%
\vRa{84.788976}{179.635658}{1.718056}%
\vRa{84.558621}{180.085658}{1.287880}%
\vRa{84.328266}{180.535658}{0.857704}%
\vRa{84.097911}{180.985658}{0.427528}%
}}%
{\color{vltGold!29}\vlB{%
\vRa{101.743067}{171.060643}{0.657689}%
\vRa{100.712417}{171.510643}{1.973066}%
\vRa{99.681766}{171.960643}{3.288444}%
\vRa{99.532429}{172.410643}{3.722509}%
\vRa{100.034522}{172.860643}{3.505142}%
\vRa{100.536616}{173.310643}{3.287775}%
\vRa{101.038710}{173.760643}{3.070409}%
\vRa{101.540803}{174.210643}{2.853042}%
\vRa{102.042897}{174.660643}{2.635675}%
\vRa{102.544991}{175.110643}{2.418309}%
\vRa{103.047085}{175.560643}{2.200942}%
\vRa{103.549178}{176.010643}{1.983576}%
\vRa{104.051272}{176.460643}{1.766209}%
\vRa{104.553366}{176.910643}{1.548842}%
\vRa{105.055459}{177.360643}{1.331476}%
\vRa{105.557553}{177.810643}{1.114109}%
\vRa{106.059647}{178.260643}{0.896743}%
\vRa{106.561741}{178.710643}{0.679376}%
\vRa{107.063834}{179.160643}{0.462009}%
\vRa{107.565928}{179.610643}{0.244643}%
\vRa{108.068022}{180.060643}{0.027276}%
}}%
{\color{vltGold!12}\vlB{%
\vRa{87.548178}{178.926355}{0.365162}%
\vRa{86.887648}{179.376355}{1.095486}%
\vRa{86.227117}{179.826355}{1.825809}%
\vRa{85.566586}{180.276355}{2.556133}%
\vRa{84.906055}{180.726355}{3.286457}%
\vRa{84.245525}{181.176355}{4.016781}%
\vRa{83.991385}{181.626355}{4.340713}%
\vRa{84.276112}{182.076355}{4.125779}%
\vRa{84.560839}{182.526355}{3.910845}%
\vRa{84.845566}{182.976355}{3.695911}%
\vRa{85.130293}{183.426355}{3.480977}%
\vRa{85.415020}{183.876355}{3.266043}%
\vRa{85.699748}{184.326355}{3.051109}%
\vRa{85.984475}{184.776355}{2.836175}%
\vRa{86.269202}{185.226355}{2.621241}%
\vRa{86.553929}{185.676355}{2.406307}%
\vRa{86.838656}{186.126355}{2.191373}%
\vRa{87.123383}{186.576355}{1.976439}%
\vRa{87.408110}{187.026355}{1.761505}%
\vRa{87.692837}{187.476355}{1.546571}%
\vRa{87.977564}{187.926355}{1.331637}%
\vRa{88.262291}{188.376355}{1.116703}%
\vRa{88.547018}{188.826355}{0.901768}%
\vRa{88.831746}{189.276355}{0.686834}%
\vRa{89.116473}{189.726355}{0.471900}%
\vRa{89.401200}{190.176355}{0.256966}%
\vRa{89.685927}{190.626355}{0.042032}%
}}%
{\color{vltGold!15}\vlB{%
\vRa{107.719686}{180.342111}{0.296163}%
\vRa{106.897004}{180.792111}{0.888490}%
\vRa{106.074323}{181.242111}{1.480817}%
\vRa{105.251641}{181.692111}{2.073143}%
\vRa{104.428959}{182.142111}{2.665470}%
\vRa{103.606278}{182.592111}{3.257796}%
\vRa{102.783596}{183.042111}{3.850123}%
\vRa{101.960915}{183.492111}{4.442450}%
\vRa{101.138233}{183.942111}{5.034776}%
\vRa{100.315551}{184.392111}{5.627103}%
\vRa{99.492870}{184.842111}{6.219430}%
\vRa{99.386790}{185.292111}{6.095154}%
\vRa{99.591995}{185.742111}{5.659594}%
\vRa{99.797200}{186.192111}{5.224035}%
\vRa{100.002404}{186.642111}{4.788475}%
\vRa{100.207609}{187.092111}{4.352916}%
\vRa{100.412813}{187.542111}{3.917356}%
\vRa{100.618018}{187.992111}{3.481796}%
\vRa{100.823223}{188.442111}{3.046237}%
\vRa{101.028427}{188.892111}{2.610677}%
\vRa{101.233632}{189.342111}{2.175118}%
\vRa{101.438837}{189.792111}{1.739558}%
\vRa{101.644041}{190.242111}{1.303998}%
\vRa{101.849246}{190.692111}{0.868439}%
\vRa{102.054451}{191.142111}{0.432879}%
}}%
{\color{vltGold!9}\vlB{%
\vRa{98.870998}{185.203389}{0.475334}%
\vRa{98.125534}{185.653389}{1.426002}%
\vRa{97.380071}{186.103389}{2.376670}%
\vRa{96.634607}{186.553389}{3.327339}%
\vRa{95.889144}{187.003389}{4.278007}%
\vRa{95.143680}{187.453389}{5.228675}%
\vRa{94.398217}{187.903389}{6.179343}%
\vRa{93.652753}{188.353389}{7.130011}%
\vRa{92.907290}{188.803389}{8.080679}%
\vRa{92.161826}{189.253389}{9.031347}%
\vRa{91.416363}{189.703389}{9.982016}%
\vRa{90.670899}{190.153389}{10.932684}%
\vRa{89.925436}{190.603389}{11.883352}%
\vRa{94.591508}{191.053389}{7.422484}%
\vRa{101.028820}{191.503389}{1.190377}%
}}%
{\color{vltGold!21}\vlB{%
\vRa{89.693647}{170.185658}{1.023654}%
\vRa{89.597725}{170.635658}{3.070962}%
\vRa{89.501803}{171.085658}{5.118270}%
\vRa{89.405881}{171.535658}{7.165578}%
\vRa{89.309959}{171.985658}{9.212887}%
\vRa{89.214038}{172.435658}{9.537282}%
\vRa{89.118116}{172.885658}{8.852318}%
\vRa{89.022194}{173.335658}{8.167354}%
\vRa{88.926272}{173.785658}{7.482390}%
\vRa{88.830350}{174.235658}{6.797426}%
\vRa{88.734428}{174.685658}{6.112462}%
\vRa{88.638507}{175.135658}{5.427498}%
\vRa{88.542585}{175.585658}{4.742535}%
\vRa{88.446663}{176.035658}{4.057571}%
\vRa{88.350741}{176.485658}{3.372607}%
\vRa{88.254819}{176.935658}{2.687643}%
\vRa{88.158897}{177.385658}{2.002679}%
\vRa{88.062975}{177.835658}{1.317715}%
\vRa{87.967054}{178.285658}{0.632751}%
}}%
{\color{vltGold!18}\vlB{%
\vRa{99.243730}{172.376898}{0.251047}%
\vRa{99.243730}{172.826898}{0.753141}%
\vRa{99.243730}{173.276898}{1.255234}%
\vRa{99.243730}{173.726898}{1.757328}%
\vRa{99.243730}{174.176898}{2.259422}%
\vRa{99.243730}{174.626898}{2.761515}%
\vRa{99.243730}{175.076898}{3.263609}%
\vRa{99.243730}{175.526898}{3.765703}%
\vRa{99.243730}{175.976898}{4.267796}%
\vRa{99.243730}{176.426898}{4.769890}%
\vRa{99.243730}{176.876898}{5.271984}%
\vRa{99.243730}{177.326898}{5.774078}%
\vRa{99.243730}{177.776898}{6.276171}%
\vRa{99.243730}{178.226898}{6.778265}%
\vRa{99.243730}{178.676898}{7.280359}%
\vRa{99.243730}{179.126898}{7.782452}%
\vRa{99.243730}{179.576898}{8.284546}%
\vRa{99.243730}{180.026898}{8.786640}%
\vRa{99.243730}{180.476898}{8.229542}%
\vRa{99.243730}{180.926898}{7.406861}%
\vRa{99.243730}{181.376898}{6.584179}%
\vRa{99.243730}{181.826898}{5.761498}%
\vRa{99.243730}{182.276898}{4.938816}%
\vRa{99.243730}{182.726898}{4.116134}%
\vRa{99.243730}{183.176898}{3.293453}%
\vRa{99.243730}{183.626898}{2.470771}%
\vRa{99.243730}{184.076898}{1.648090}%
\vRa{99.243730}{184.526898}{0.825408}%
}}%
{\color{vltGold!9}\vlB{%
\vRa{87.913340}{178.926355}{0.372492}%
\vRa{87.983133}{179.376355}{1.117475}%
\vRa{88.052926}{179.826355}{1.862458}%
\vRa{88.122719}{180.276355}{2.607442}%
\vRa{88.192512}{180.726355}{3.352425}%
\vRa{88.262305}{181.176355}{4.097409}%
\vRa{88.332098}{181.626355}{4.842392}%
\vRa{88.401891}{182.076355}{5.587375}%
\vRa{88.471684}{182.526355}{6.332359}%
\vRa{88.541477}{182.976355}{7.077342}%
\vRa{88.611271}{183.426355}{7.822325}%
\vRa{88.681064}{183.876355}{8.567309}%
\vRa{88.750857}{184.326355}{9.312292}%
\vRa{88.820650}{184.776355}{10.057276}%
\vRa{88.890443}{185.226355}{9.942509}%
\vRa{88.960236}{185.676355}{9.127253}%
\vRa{89.030029}{186.126355}{8.311996}%
\vRa{89.099822}{186.576355}{7.496739}%
\vRa{89.169615}{187.026355}{6.681483}%
\vRa{89.239408}{187.476355}{5.866226}%
\vRa{89.309201}{187.926355}{5.050970}%
\vRa{89.378994}{188.376355}{4.235713}%
\vRa{89.448787}{188.826355}{3.420457}%
\vRa{89.518580}{189.276355}{2.605200}%
\vRa{89.588373}{189.726355}{1.789943}%
\vRa{89.658166}{190.176355}{0.974687}%
\vRa{89.727959}{190.626355}{0.159430}%
}}%
{\color{vltGold!14}\vlB{%
\vRa{98.853287}{172.376898}{0.390443}%
\vRa{98.072401}{172.826898}{1.171329}%
\vRa{97.291515}{173.276898}{1.952215}%
\vRa{96.510629}{173.726898}{2.733100}%
\vRa{95.729744}{174.176898}{3.513986}%
\vRa{94.948858}{174.626898}{4.294872}%
\vRa{94.167972}{175.076898}{5.075758}%
\vRa{93.387086}{175.526898}{5.856644}%
\vRa{92.606200}{175.976898}{6.637529}%
\vRa{91.825315}{176.426898}{7.418415}%
\vRa{91.044429}{176.876898}{8.199301}%
\vRa{90.263543}{177.326898}{8.980187}%
\vRa{89.482657}{177.776898}{9.761073}%
\vRa{88.701771}{178.226898}{10.541958}%
\vRa{87.920886}{178.676898}{11.322844}%
\vRa{88.648936}{179.126898}{10.594793}%
\vRa{89.463713}{179.576898}{9.780017}%
\vRa{90.278489}{180.026898}{8.965241}%
\vRa{91.093265}{180.476898}{8.150464}%
\vRa{91.908042}{180.926898}{7.335688}%
\vRa{92.722818}{181.376898}{6.520911}%
\vRa{93.537595}{181.826898}{5.706135}%
\vRa{94.352371}{182.276898}{4.891359}%
\vRa{95.167148}{182.726898}{4.076582}%
\vRa{95.981924}{183.176898}{3.261806}%
\vRa{96.796700}{183.626898}{2.447029}%
\vRa{97.611477}{184.076898}{1.632253}%
\vRa{98.426253}{184.526898}{0.817477}%
}}%
{\color{vltGold!75}\vlB{%
\vSd{101.983751}{171.060643}{57.677363}{10.983328}%
\vSd{99.026818}{172.376898}{41.868190}{11.934349}%
\vSd{87.560585}{170.185658}{102.033056}{8.937067}%
\vSd{98.948024}{185.203389}{65.486526}{7.265872}%
\vSd{89.718944}{170.185658}{3.998754}{12.547330}%
\vSd{83.594332}{190.939357}{-122.322637}{10.983328}%
\vSd{89.668578}{172.376898}{-167.014302}{9.751505}%
\vSd{89.718944}{190.939357}{3.998754}{12.547330}%
\vSd{87.557283}{190.939357}{-98.816083}{12.156627}%
\vSd{87.721318}{185.203389}{-151.088184}{12.983485}%
\vSd{83.685989}{181.657889}{-34.265443}{4.851508}%
\vSd{83.579675}{170.185658}{117.107905}{12.887975}%
\vSd{99.113684}{172.376898}{-23.586923}{3.289486}%
\vSd{101.969094}{191.814342}{-62.892095}{12.887975}%
\vSd{98.918730}{172.376898}{90.000000}{12.826491}%
\vSd{87.716172}{172.376898}{150.046501}{13.117360}%
\vSd{89.573650}{185.203389}{148.882666}{11.099173}%
\vSd{99.087765}{185.203389}{-28.678293}{10.129959}%
}}%
{\color{black}\vlB{%
\vSe{83.379391}{181.657889}{-62.892095}{12.887975}%
\vSe{89.703254}{170.185658}{3.998754}{12.547330}%
\vSe{101.793614}{171.060643}{57.677363}{10.983328}%
\vSe{101.768810}{180.342111}{117.107905}{12.887975}%
\vSe{89.703254}{191.814342}{-176.001246}{12.547330}%
\vSe{83.404195}{190.939357}{-122.322637}{10.983328}%
}}%
{\color{black}\put(96.00000,159.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 2}}}%
{\color{vltTeal!31}\vlB{%
\vRa{147.717301}{218.185658}{2.242963}%
\vRa{149.668687}{218.635658}{6.728889}%
\vRa{151.620073}{219.085658}{7.065702}%
\vRa{153.571460}{219.535658}{4.083665}%
\vRa{155.522846}{219.985658}{1.101628}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{146.626430}{218.185658}{0.067217}%
\vRa{146.396075}{218.635658}{0.201650}%
\vRa{146.165720}{219.085658}{0.336083}%
\vRa{145.935365}{219.535658}{0.470516}%
\vRa{145.705010}{219.985658}{0.604949}%
\vRa{145.474655}{220.435658}{0.739382}%
\vRa{145.244300}{220.885658}{0.873815}%
\vRa{145.013945}{221.335658}{1.008249}%
\vRa{144.783590}{221.785658}{1.142682}%
\vRa{144.553235}{222.235658}{1.277115}%
\vRa{144.322880}{222.685658}{1.411548}%
\vRa{144.092525}{223.135658}{1.545981}%
\vRa{143.862170}{223.585658}{1.680414}%
\vRa{143.631815}{224.035658}{1.814847}%
\vRa{143.401460}{224.485658}{1.949281}%
\vRa{143.171105}{224.935658}{2.083714}%
\vRa{142.940751}{225.385658}{2.218147}%
\vRa{142.710396}{225.835658}{2.352580}%
\vRa{142.480041}{226.285658}{2.487013}%
\vRa{142.249686}{226.735658}{2.578407}%
\vRa{142.019331}{227.185658}{2.148232}%
\vRa{141.788976}{227.635658}{1.718056}%
\vRa{141.558621}{228.085658}{1.287880}%
\vRa{141.328266}{228.535658}{0.857704}%
\vRa{141.097911}{228.985658}{0.427528}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{158.743067}{219.060643}{0.657689}%
\vRa{157.712417}{219.510643}{1.973066}%
\vRa{156.681766}{219.960643}{3.288444}%
\vRa{156.532429}{220.410643}{3.722509}%
\vRa{157.034522}{220.860643}{3.505142}%
\vRa{157.536616}{221.310643}{3.287775}%
\vRa{158.038710}{221.760643}{3.070409}%
\vRa{158.540803}{222.210643}{2.853042}%
\vRa{159.042897}{222.660643}{2.635675}%
\vRa{159.544991}{223.110643}{2.418309}%
\vRa{160.047085}{223.560643}{2.200942}%
\vRa{160.549178}{224.010643}{1.983576}%
\vRa{161.051272}{224.460643}{1.766209}%
\vRa{161.553366}{224.910643}{1.548842}%
\vRa{162.055459}{225.360643}{1.331476}%
\vRa{162.557553}{225.810643}{1.114109}%
\vRa{163.059647}{226.260643}{0.896743}%
\vRa{163.561741}{226.710643}{0.679376}%
\vRa{164.063834}{227.160643}{0.462009}%
\vRa{164.565928}{227.610643}{0.244643}%
\vRa{165.068022}{228.060643}{0.027276}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{144.548178}{226.926355}{0.365162}%
\vRa{143.887648}{227.376355}{1.095486}%
\vRa{143.227117}{227.826355}{1.825809}%
\vRa{142.566586}{228.276355}{2.556133}%
\vRa{141.906055}{228.726355}{3.286457}%
\vRa{141.245525}{229.176355}{4.016781}%
\vRa{140.991385}{229.626355}{4.340713}%
\vRa{141.276112}{230.076355}{4.125779}%
\vRa{141.560839}{230.526355}{3.910845}%
\vRa{141.845566}{230.976355}{3.695911}%
\vRa{142.130293}{231.426355}{3.480977}%
\vRa{142.415020}{231.876355}{3.266043}%
\vRa{142.699748}{232.326355}{3.051109}%
\vRa{142.984475}{232.776355}{2.836175}%
\vRa{143.269202}{233.226355}{2.621241}%
\vRa{143.553929}{233.676355}{2.406307}%
\vRa{143.838656}{234.126355}{2.191373}%
\vRa{144.123383}{234.576355}{1.976439}%
\vRa{144.408110}{235.026355}{1.761505}%
\vRa{144.692837}{235.476355}{1.546571}%
\vRa{144.977564}{235.926355}{1.331637}%
\vRa{145.262291}{236.376355}{1.116703}%
\vRa{145.547018}{236.826355}{0.901768}%
\vRa{145.831746}{237.276355}{0.686834}%
\vRa{146.116473}{237.726355}{0.471900}%
\vRa{146.401200}{238.176355}{0.256966}%
\vRa{146.685927}{238.626355}{0.042032}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{164.719686}{228.342111}{0.296163}%
\vRa{163.897004}{228.792111}{0.888490}%
\vRa{163.074323}{229.242111}{1.480817}%
\vRa{162.251641}{229.692111}{2.073143}%
\vRa{161.428959}{230.142111}{2.665470}%
\vRa{160.606278}{230.592111}{3.257796}%
\vRa{159.783596}{231.042111}{3.850123}%
\vRa{158.960915}{231.492111}{4.442450}%
\vRa{158.138233}{231.942111}{5.034776}%
\vRa{157.315551}{232.392111}{5.627103}%
\vRa{156.492870}{232.842111}{6.219430}%
\vRa{156.386790}{233.292111}{6.095154}%
\vRa{156.591995}{233.742111}{5.659594}%
\vRa{156.797200}{234.192111}{5.224035}%
\vRa{157.002404}{234.642111}{4.788475}%
\vRa{157.207609}{235.092111}{4.352916}%
\vRa{157.412813}{235.542111}{3.917356}%
\vRa{157.618018}{235.992111}{3.481796}%
\vRa{157.823223}{236.442111}{3.046237}%
\vRa{158.028427}{236.892111}{2.610677}%
\vRa{158.233632}{237.342111}{2.175118}%
\vRa{158.438837}{237.792111}{1.739558}%
\vRa{158.644041}{238.242111}{1.303998}%
\vRa{158.849246}{238.692111}{0.868439}%
\vRa{159.054451}{239.142111}{0.432879}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{155.870998}{233.203389}{0.475334}%
\vRa{155.125534}{233.653389}{1.426002}%
\vRa{154.380071}{234.103389}{2.376670}%
\vRa{153.634607}{234.553389}{3.327339}%
\vRa{152.889144}{235.003389}{4.278007}%
\vRa{152.143680}{235.453389}{5.228675}%
\vRa{151.398217}{235.903389}{6.179343}%
\vRa{150.652753}{236.353389}{7.130011}%
\vRa{149.907290}{236.803389}{8.080679}%
\vRa{149.161826}{237.253389}{9.031347}%
\vRa{148.416363}{237.703389}{9.982016}%
\vRa{147.670899}{238.153389}{10.932684}%
\vRa{146.925436}{238.603389}{11.883352}%
\vRa{151.591508}{239.053389}{7.422484}%
\vRa{158.028820}{239.503389}{1.190377}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{146.693647}{218.185658}{1.023654}%
\vRa{146.597725}{218.635658}{3.070962}%
\vRa{146.501803}{219.085658}{5.118270}%
\vRa{146.405881}{219.535658}{7.165578}%
\vRa{146.309959}{219.985658}{9.212887}%
\vRa{146.214038}{220.435658}{9.537282}%
\vRa{146.118116}{220.885658}{8.852318}%
\vRa{146.022194}{221.335658}{8.167354}%
\vRa{145.926272}{221.785658}{7.482390}%
\vRa{145.830350}{222.235658}{6.797426}%
\vRa{145.734428}{222.685658}{6.112462}%
\vRa{145.638507}{223.135658}{5.427498}%
\vRa{145.542585}{223.585658}{4.742535}%
\vRa{145.446663}{224.035658}{4.057571}%
\vRa{145.350741}{224.485658}{3.372607}%
\vRa{145.254819}{224.935658}{2.687643}%
\vRa{145.158897}{225.385658}{2.002679}%
\vRa{145.062975}{225.835658}{1.317715}%
\vRa{144.967054}{226.285658}{0.632751}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{156.243730}{220.376898}{0.251047}%
\vRa{156.243730}{220.826898}{0.753141}%
\vRa{156.243730}{221.276898}{1.255234}%
\vRa{156.243730}{221.726898}{1.757328}%
\vRa{156.243730}{222.176898}{2.259422}%
\vRa{156.243730}{222.626898}{2.761515}%
\vRa{156.243730}{223.076898}{3.263609}%
\vRa{156.243730}{223.526898}{3.765703}%
\vRa{156.243730}{223.976898}{4.267796}%
\vRa{156.243730}{224.426898}{4.769890}%
\vRa{156.243730}{224.876898}{5.271984}%
\vRa{156.243730}{225.326898}{5.774078}%
\vRa{156.243730}{225.776898}{6.276171}%
\vRa{156.243730}{226.226898}{6.778265}%
\vRa{156.243730}{226.676898}{7.280359}%
\vRa{156.243730}{227.126898}{7.782452}%
\vRa{156.243730}{227.576898}{8.284546}%
\vRa{156.243730}{228.026898}{8.786640}%
\vRa{156.243730}{228.476898}{8.229542}%
\vRa{156.243730}{228.926898}{7.406861}%
\vRa{156.243730}{229.376898}{6.584179}%
\vRa{156.243730}{229.826898}{5.761498}%
\vRa{156.243730}{230.276898}{4.938816}%
\vRa{156.243730}{230.726898}{4.116134}%
\vRa{156.243730}{231.176898}{3.293453}%
\vRa{156.243730}{231.626898}{2.470771}%
\vRa{156.243730}{232.076898}{1.648090}%
\vRa{156.243730}{232.526898}{0.825408}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{144.913340}{226.926355}{0.372492}%
\vRa{144.983133}{227.376355}{1.117475}%
\vRa{145.052926}{227.826355}{1.862458}%
\vRa{145.122719}{228.276355}{2.607442}%
\vRa{145.192512}{228.726355}{3.352425}%
\vRa{145.262305}{229.176355}{4.097409}%
\vRa{145.332098}{229.626355}{4.842392}%
\vRa{145.401891}{230.076355}{5.587375}%
\vRa{145.471684}{230.526355}{6.332359}%
\vRa{145.541477}{230.976355}{7.077342}%
\vRa{145.611271}{231.426355}{7.822325}%
\vRa{145.681064}{231.876355}{8.567309}%
\vRa{145.750857}{232.326355}{9.312292}%
\vRa{145.820650}{232.776355}{10.057276}%
\vRa{145.890443}{233.226355}{9.942509}%
\vRa{145.960236}{233.676355}{9.127253}%
\vRa{146.030029}{234.126355}{8.311996}%
\vRa{146.099822}{234.576355}{7.496739}%
\vRa{146.169615}{235.026355}{6.681483}%
\vRa{146.239408}{235.476355}{5.866226}%
\vRa{146.309201}{235.926355}{5.050970}%
\vRa{146.378994}{236.376355}{4.235713}%
\vRa{146.448787}{236.826355}{3.420457}%
\vRa{146.518580}{237.276355}{2.605200}%
\vRa{146.588373}{237.726355}{1.789943}%
\vRa{146.658166}{238.176355}{0.974687}%
\vRa{146.727959}{238.626355}{0.159430}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{155.853287}{220.376898}{0.390443}%
\vRa{155.072401}{220.826898}{1.171329}%
\vRa{154.291515}{221.276898}{1.952215}%
\vRa{153.510629}{221.726898}{2.733100}%
\vRa{152.729744}{222.176898}{3.513986}%
\vRa{151.948858}{222.626898}{4.294872}%
\vRa{151.167972}{223.076898}{5.075758}%
\vRa{150.387086}{223.526898}{5.856644}%
\vRa{149.606200}{223.976898}{6.637529}%
\vRa{148.825315}{224.426898}{7.418415}%
\vRa{148.044429}{224.876898}{8.199301}%
\vRa{147.263543}{225.326898}{8.980187}%
\vRa{146.482657}{225.776898}{9.761073}%
\vRa{145.701771}{226.226898}{10.541958}%
\vRa{144.920886}{226.676898}{11.322844}%
\vRa{145.648936}{227.126898}{10.594793}%
\vRa{146.463713}{227.576898}{9.780017}%
\vRa{147.278489}{228.026898}{8.965241}%
\vRa{148.093265}{228.476898}{8.150464}%
\vRa{148.908042}{228.926898}{7.335688}%
\vRa{149.722818}{229.376898}{6.520911}%
\vRa{150.537595}{229.826898}{5.706135}%
\vRa{151.352371}{230.276898}{4.891359}%
\vRa{152.167148}{230.726898}{4.076582}%
\vRa{152.981924}{231.176898}{3.261806}%
\vRa{153.796700}{231.626898}{2.447029}%
\vRa{154.611477}{232.076898}{1.632253}%
\vRa{155.426253}{232.526898}{0.817477}%
}}%
{\color{vltTeal!75}\vlB{%
\vSd{158.983751}{219.060643}{57.677363}{10.983328}%
\vSd{156.026818}{220.376898}{41.868190}{11.934349}%
\vSd{144.560585}{218.185658}{102.033056}{8.937067}%
\vSd{155.948024}{233.203389}{65.486526}{7.265872}%
\vSd{146.718944}{218.185658}{3.998754}{12.547330}%
\vSd{140.594332}{238.939357}{-122.322637}{10.983328}%
\vSd{146.668578}{220.376898}{-167.014302}{9.751505}%
\vSd{146.718944}{238.939357}{3.998754}{12.547330}%
\vSd{144.557283}{238.939357}{-98.816083}{12.156627}%
\vSd{144.721318}{233.203389}{-151.088184}{12.983485}%
\vSd{140.685989}{229.657889}{-34.265443}{4.851508}%
\vSd{140.579675}{218.185658}{117.107905}{12.887975}%
\vSd{156.113684}{220.376898}{-23.586923}{3.289486}%
\vSd{158.969094}{239.814342}{-62.892095}{12.887975}%
\vSd{155.918730}{220.376898}{90.000000}{12.826491}%
\vSd{144.716172}{220.376898}{150.046501}{13.117360}%
\vSd{146.573650}{233.203389}{148.882666}{11.099173}%
\vSd{156.087765}{233.203389}{-28.678293}{10.129959}%
}}%
{\color{black}\vlB{%
\vSe{140.379391}{229.657889}{-62.892095}{12.887975}%
\vSe{146.703254}{218.185658}{3.998754}{12.547330}%
\vSe{158.793614}{219.060643}{57.677363}{10.983328}%
\vSe{158.768810}{228.342111}{117.107905}{12.887975}%
\vSe{146.703254}{239.814342}{-176.001246}{12.547330}%
\vSe{140.404195}{238.939357}{-122.322637}{10.983328}%
}}%
{\color{black}\put(153.00000,207.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 3}}}%
{\color{vltPlum!31}\vlB{%
\vRa{184.717301}{170.185658}{2.242963}%
\vRa{186.668687}{170.635658}{6.728889}%
\vRa{188.620073}{171.085658}{7.065702}%
\vRa{190.571460}{171.535658}{4.083665}%
\vRa{192.522846}{171.985658}{1.101628}%
}}%
{\color{vltPlum!20}\vlB{%
\vRa{183.626430}{170.185658}{0.067217}%
\vRa{183.396075}{170.635658}{0.201650}%
\vRa{183.165720}{171.085658}{0.336083}%
\vRa{182.935365}{171.535658}{0.470516}%
\vRa{182.705010}{171.985658}{0.604949}%
\vRa{182.474655}{172.435658}{0.739382}%
\vRa{182.244300}{172.885658}{0.873815}%
\vRa{182.013945}{173.335658}{1.008249}%
\vRa{181.783590}{173.785658}{1.142682}%
\vRa{181.553235}{174.235658}{1.277115}%
\vRa{181.322880}{174.685658}{1.411548}%
\vRa{181.092525}{175.135658}{1.545981}%
\vRa{180.862170}{175.585658}{1.680414}%
\vRa{180.631815}{176.035658}{1.814847}%
\vRa{180.401460}{176.485658}{1.949281}%
\vRa{180.171105}{176.935658}{2.083714}%
\vRa{179.940751}{177.385658}{2.218147}%
\vRa{179.710396}{177.835658}{2.352580}%
\vRa{179.480041}{178.285658}{2.487013}%
\vRa{179.249686}{178.735658}{2.578407}%
\vRa{179.019331}{179.185658}{2.148232}%
\vRa{178.788976}{179.635658}{1.718056}%
\vRa{178.558621}{180.085658}{1.287880}%
\vRa{178.328266}{180.535658}{0.857704}%
\vRa{178.097911}{180.985658}{0.427528}%
}}%
{\color{vltPlum!29}\vlB{%
\vRa{195.743067}{171.060643}{0.657689}%
\vRa{194.712417}{171.510643}{1.973066}%
\vRa{193.681766}{171.960643}{3.288444}%
\vRa{193.532429}{172.410643}{3.722509}%
\vRa{194.034522}{172.860643}{3.505142}%
\vRa{194.536616}{173.310643}{3.287775}%
\vRa{195.038710}{173.760643}{3.070409}%
\vRa{195.540803}{174.210643}{2.853042}%
\vRa{196.042897}{174.660643}{2.635675}%
\vRa{196.544991}{175.110643}{2.418309}%
\vRa{197.047085}{175.560643}{2.200942}%
\vRa{197.549178}{176.010643}{1.983576}%
\vRa{198.051272}{176.460643}{1.766209}%
\vRa{198.553366}{176.910643}{1.548842}%
\vRa{199.055459}{177.360643}{1.331476}%
\vRa{199.557553}{177.810643}{1.114109}%
\vRa{200.059647}{178.260643}{0.896743}%
\vRa{200.561741}{178.710643}{0.679376}%
\vRa{201.063834}{179.160643}{0.462009}%
\vRa{201.565928}{179.610643}{0.244643}%
\vRa{202.068022}{180.060643}{0.027276}%
}}%
{\color{vltPlum!12}\vlB{%
\vRa{181.548178}{178.926355}{0.365162}%
\vRa{180.887648}{179.376355}{1.095486}%
\vRa{180.227117}{179.826355}{1.825809}%
\vRa{179.566586}{180.276355}{2.556133}%
\vRa{178.906055}{180.726355}{3.286457}%
\vRa{178.245525}{181.176355}{4.016781}%
\vRa{177.991385}{181.626355}{4.340713}%
\vRa{178.276112}{182.076355}{4.125779}%
\vRa{178.560839}{182.526355}{3.910845}%
\vRa{178.845566}{182.976355}{3.695911}%
\vRa{179.130293}{183.426355}{3.480977}%
\vRa{179.415020}{183.876355}{3.266043}%
\vRa{179.699748}{184.326355}{3.051109}%
\vRa{179.984475}{184.776355}{2.836175}%
\vRa{180.269202}{185.226355}{2.621241}%
\vRa{180.553929}{185.676355}{2.406307}%
\vRa{180.838656}{186.126355}{2.191373}%
\vRa{181.123383}{186.576355}{1.976439}%
\vRa{181.408110}{187.026355}{1.761505}%
\vRa{181.692837}{187.476355}{1.546571}%
\vRa{181.977564}{187.926355}{1.331637}%
\vRa{182.262291}{188.376355}{1.116703}%
\vRa{182.547018}{188.826355}{0.901768}%
\vRa{182.831746}{189.276355}{0.686834}%
\vRa{183.116473}{189.726355}{0.471900}%
\vRa{183.401200}{190.176355}{0.256966}%
\vRa{183.685927}{190.626355}{0.042032}%
}}%
{\color{vltPlum!15}\vlB{%
\vRa{201.719686}{180.342111}{0.296163}%
\vRa{200.897004}{180.792111}{0.888490}%
\vRa{200.074323}{181.242111}{1.480817}%
\vRa{199.251641}{181.692111}{2.073143}%
\vRa{198.428959}{182.142111}{2.665470}%
\vRa{197.606278}{182.592111}{3.257796}%
\vRa{196.783596}{183.042111}{3.850123}%
\vRa{195.960915}{183.492111}{4.442450}%
\vRa{195.138233}{183.942111}{5.034776}%
\vRa{194.315551}{184.392111}{5.627103}%
\vRa{193.492870}{184.842111}{6.219430}%
\vRa{193.386790}{185.292111}{6.095154}%
\vRa{193.591995}{185.742111}{5.659594}%
\vRa{193.797200}{186.192111}{5.224035}%
\vRa{194.002404}{186.642111}{4.788475}%
\vRa{194.207609}{187.092111}{4.352916}%
\vRa{194.412813}{187.542111}{3.917356}%
\vRa{194.618018}{187.992111}{3.481796}%
\vRa{194.823223}{188.442111}{3.046237}%
\vRa{195.028427}{188.892111}{2.610677}%
\vRa{195.233632}{189.342111}{2.175118}%
\vRa{195.438837}{189.792111}{1.739558}%
\vRa{195.644041}{190.242111}{1.303998}%
\vRa{195.849246}{190.692111}{0.868439}%
\vRa{196.054451}{191.142111}{0.432879}%
}}%
{\color{vltPlum!9}\vlB{%
\vRa{192.870998}{185.203389}{0.475334}%
\vRa{192.125534}{185.653389}{1.426002}%
\vRa{191.380071}{186.103389}{2.376670}%
\vRa{190.634607}{186.553389}{3.327339}%
\vRa{189.889144}{187.003389}{4.278007}%
\vRa{189.143680}{187.453389}{5.228675}%
\vRa{188.398217}{187.903389}{6.179343}%
\vRa{187.652753}{188.353389}{7.130011}%
\vRa{186.907290}{188.803389}{8.080679}%
\vRa{186.161826}{189.253389}{9.031347}%
\vRa{185.416363}{189.703389}{9.982016}%
\vRa{184.670899}{190.153389}{10.932684}%
\vRa{183.925436}{190.603389}{11.883352}%
\vRa{188.591508}{191.053389}{7.422484}%
\vRa{195.028820}{191.503389}{1.190377}%
}}%
{\color{vltPlum!21}\vlB{%
\vRa{183.693647}{170.185658}{1.023654}%
\vRa{183.597725}{170.635658}{3.070962}%
\vRa{183.501803}{171.085658}{5.118270}%
\vRa{183.405881}{171.535658}{7.165578}%
\vRa{183.309959}{171.985658}{9.212887}%
\vRa{183.214038}{172.435658}{9.537282}%
\vRa{183.118116}{172.885658}{8.852318}%
\vRa{183.022194}{173.335658}{8.167354}%
\vRa{182.926272}{173.785658}{7.482390}%
\vRa{182.830350}{174.235658}{6.797426}%
\vRa{182.734428}{174.685658}{6.112462}%
\vRa{182.638507}{175.135658}{5.427498}%
\vRa{182.542585}{175.585658}{4.742535}%
\vRa{182.446663}{176.035658}{4.057571}%
\vRa{182.350741}{176.485658}{3.372607}%
\vRa{182.254819}{176.935658}{2.687643}%
\vRa{182.158897}{177.385658}{2.002679}%
\vRa{182.062975}{177.835658}{1.317715}%
\vRa{181.967054}{178.285658}{0.632751}%
}}%
{\color{vltPlum!18}\vlB{%
\vRa{193.243730}{172.376898}{0.251047}%
\vRa{193.243730}{172.826898}{0.753141}%
\vRa{193.243730}{173.276898}{1.255234}%
\vRa{193.243730}{173.726898}{1.757328}%
\vRa{193.243730}{174.176898}{2.259422}%
\vRa{193.243730}{174.626898}{2.761515}%
\vRa{193.243730}{175.076898}{3.263609}%
\vRa{193.243730}{175.526898}{3.765703}%
\vRa{193.243730}{175.976898}{4.267796}%
\vRa{193.243730}{176.426898}{4.769890}%
\vRa{193.243730}{176.876898}{5.271984}%
\vRa{193.243730}{177.326898}{5.774078}%
\vRa{193.243730}{177.776898}{6.276171}%
\vRa{193.243730}{178.226898}{6.778265}%
\vRa{193.243730}{178.676898}{7.280359}%
\vRa{193.243730}{179.126898}{7.782452}%
\vRa{193.243730}{179.576898}{8.284546}%
\vRa{193.243730}{180.026898}{8.786640}%
\vRa{193.243730}{180.476898}{8.229542}%
\vRa{193.243730}{180.926898}{7.406861}%
\vRa{193.243730}{181.376898}{6.584179}%
\vRa{193.243730}{181.826898}{5.761498}%
\vRa{193.243730}{182.276898}{4.938816}%
\vRa{193.243730}{182.726898}{4.116134}%
\vRa{193.243730}{183.176898}{3.293453}%
\vRa{193.243730}{183.626898}{2.470771}%
\vRa{193.243730}{184.076898}{1.648090}%
\vRa{193.243730}{184.526898}{0.825408}%
}}%
{\color{vltPlum!9}\vlB{%
\vRa{181.913340}{178.926355}{0.372492}%
\vRa{181.983133}{179.376355}{1.117475}%
\vRa{182.052926}{179.826355}{1.862458}%
\vRa{182.122719}{180.276355}{2.607442}%
\vRa{182.192512}{180.726355}{3.352425}%
\vRa{182.262305}{181.176355}{4.097409}%
\vRa{182.332098}{181.626355}{4.842392}%
\vRa{182.401891}{182.076355}{5.587375}%
\vRa{182.471684}{182.526355}{6.332359}%
\vRa{182.541477}{182.976355}{7.077342}%
\vRa{182.611271}{183.426355}{7.822325}%
\vRa{182.681064}{183.876355}{8.567309}%
\vRa{182.750857}{184.326355}{9.312292}%
\vRa{182.820650}{184.776355}{10.057276}%
\vRa{182.890443}{185.226355}{9.942509}%
\vRa{182.960236}{185.676355}{9.127253}%
\vRa{183.030029}{186.126355}{8.311996}%
\vRa{183.099822}{186.576355}{7.496739}%
\vRa{183.169615}{187.026355}{6.681483}%
\vRa{183.239408}{187.476355}{5.866226}%
\vRa{183.309201}{187.926355}{5.050970}%
\vRa{183.378994}{188.376355}{4.235713}%
\vRa{183.448787}{188.826355}{3.420457}%
\vRa{183.518580}{189.276355}{2.605200}%
\vRa{183.588373}{189.726355}{1.789943}%
\vRa{183.658166}{190.176355}{0.974687}%
\vRa{183.727959}{190.626355}{0.159430}%
}}%
{\color{vltPlum!14}\vlB{%
\vRa{192.853287}{172.376898}{0.390443}%
\vRa{192.072401}{172.826898}{1.171329}%
\vRa{191.291515}{173.276898}{1.952215}%
\vRa{190.510629}{173.726898}{2.733100}%
\vRa{189.729744}{174.176898}{3.513986}%
\vRa{188.948858}{174.626898}{4.294872}%
\vRa{188.167972}{175.076898}{5.075758}%
\vRa{187.387086}{175.526898}{5.856644}%
\vRa{186.606200}{175.976898}{6.637529}%
\vRa{185.825315}{176.426898}{7.418415}%
\vRa{185.044429}{176.876898}{8.199301}%
\vRa{184.263543}{177.326898}{8.980187}%
\vRa{183.482657}{177.776898}{9.761073}%
\vRa{182.701771}{178.226898}{10.541958}%
\vRa{181.920886}{178.676898}{11.322844}%
\vRa{182.648936}{179.126898}{10.594793}%
\vRa{183.463713}{179.576898}{9.780017}%
\vRa{184.278489}{180.026898}{8.965241}%
\vRa{185.093265}{180.476898}{8.150464}%
\vRa{185.908042}{180.926898}{7.335688}%
\vRa{186.722818}{181.376898}{6.520911}%
\vRa{187.537595}{181.826898}{5.706135}%
\vRa{188.352371}{182.276898}{4.891359}%
\vRa{189.167148}{182.726898}{4.076582}%
\vRa{189.981924}{183.176898}{3.261806}%
\vRa{190.796700}{183.626898}{2.447029}%
\vRa{191.611477}{184.076898}{1.632253}%
\vRa{192.426253}{184.526898}{0.817477}%
}}%
{\color{vltPlum!75}\vlB{%
\vSd{195.983751}{171.060643}{57.677363}{10.983328}%
\vSd{193.026818}{172.376898}{41.868190}{11.934349}%
\vSd{181.560585}{170.185658}{102.033056}{8.937067}%
\vSd{192.948024}{185.203389}{65.486526}{7.265872}%
\vSd{183.718944}{170.185658}{3.998754}{12.547330}%
\vSd{177.594332}{190.939357}{-122.322637}{10.983328}%
\vSd{183.668578}{172.376898}{-167.014302}{9.751505}%
\vSd{183.718944}{190.939357}{3.998754}{12.547330}%
\vSd{181.557283}{190.939357}{-98.816083}{12.156627}%
\vSd{181.721318}{185.203389}{-151.088184}{12.983485}%
\vSd{177.685989}{181.657889}{-34.265443}{4.851508}%
\vSd{177.579675}{170.185658}{117.107905}{12.887975}%
\vSd{193.113684}{172.376898}{-23.586923}{3.289486}%
\vSd{195.969094}{191.814342}{-62.892095}{12.887975}%
\vSd{192.918730}{172.376898}{90.000000}{12.826491}%
\vSd{181.716172}{172.376898}{150.046501}{13.117360}%
\vSd{183.573650}{185.203389}{148.882666}{11.099173}%
\vSd{193.087765}{185.203389}{-28.678293}{10.129959}%
}}%
{\color{black}\vlB{%
\vSe{177.379391}{181.657889}{-62.892095}{12.887975}%
\vSe{183.703254}{170.185658}{3.998754}{12.547330}%
\vSe{195.793614}{171.060643}{57.677363}{10.983328}%
\vSe{195.768810}{180.342111}{117.107905}{12.887975}%
\vSe{183.703254}{191.814342}{-176.001246}{12.547330}%
\vSe{177.404195}{190.939357}{-122.322637}{10.983328}%
}}%
{\color{black}\put(190.00000,159.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 4}}}%
{\color{black}\put(119.00000,271.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $n=4$; assigned $m_i,q_i$}}}%
{\color{black}\put(119.00000,143.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont cylindrical medium}}}%
{\color{black!50}\vlB{%
\vSf{297.636397}{229.000000}{-53.901716}{59.405387}%
\vSf{298.000000}{229.000000}{0.000000}{92.000000}%
\vSf{332.710139}{181.000000}{40.100908}{74.518454}%
\vSf{333.000000}{181.000000}{0.000000}{94.000000}%
\vSf{389.643595}{229.000000}{-52.373766}{60.605280}%
}}%
{\color{white}\vlB{%
\vRa{296.804079}{225.700000}{2.391842}%
\vRa{296.001184}{226.150000}{3.997632}%
\vRa{295.518938}{226.600000}{4.962125}%
\vRa{295.186771}{227.050000}{5.626459}%
\vRa{294.956510}{227.500000}{6.086981}%
\vRa{294.805435}{227.950000}{6.389130}%
\vRa{294.721606}{228.400000}{6.556788}%
\vRa{294.701473}{228.850000}{6.597054}%
\vRa{294.742194}{229.300000}{6.515612}%
\vRa{294.847937}{229.750000}{6.304126}%
\vRa{295.024189}{230.200000}{5.951622}%
\vRa{295.285157}{230.650000}{5.429687}%
\vRa{295.658421}{231.100000}{4.683158}%
\vRa{296.215280}{231.550000}{3.569440}%
\vRa{297.303371}{232.000000}{1.393258}%
}}%
{\color{vltBlue}\vlB{%
\vSc{300.797552}{229.000000}{91.125000}{0.129582}%
\vSc{300.790694}{229.129557}{93.375000}{0.129582}%
\vSc{300.779534}{229.258915}{95.625000}{0.129582}%
\vSc{300.764087}{229.387873}{97.875000}{0.129582}%
\vSc{300.744378}{229.516234}{100.125000}{0.129582}%
\vSc{300.720438}{229.643798}{102.375000}{0.129582}%
\vSc{300.692303}{229.770370}{104.625000}{0.129582}%
\vSc{300.660016}{229.895753}{106.875000}{0.129582}%
\vSc{300.623628}{230.019756}{109.125000}{0.129582}%
\vSc{300.583195}{230.142186}{111.375000}{0.129582}%
\vSc{300.538778}{230.262855}{113.625000}{0.129582}%
\vSc{300.490447}{230.381577}{115.875000}{0.129582}%
\vSc{300.438276}{230.498169}{118.125000}{0.129582}%
\vSc{300.382345}{230.612450}{120.375000}{0.129582}%
\vSc{300.322741}{230.724245}{122.625000}{0.129582}%
\vSc{300.259555}{230.833382}{124.875000}{0.129582}%
\vSc{300.192886}{230.939691}{127.125000}{0.129582}%
\vSc{300.122834}{231.043010}{129.375000}{0.129582}%
\vSc{300.049510}{231.143179}{131.625000}{0.129582}%
\vSc{299.973026}{231.240042}{133.875000}{0.129582}%
\vSc{299.893499}{231.333452}{136.125000}{0.129582}%
\vSc{299.811052}{231.423264}{138.375000}{0.129582}%
\vSc{299.725813}{231.509340}{140.625000}{0.129582}%
\vSc{299.637913}{231.591546}{142.875000}{0.129582}%
\vSc{299.547488}{231.669756}{145.125000}{0.129582}%
\vSc{299.454676}{231.743850}{147.375000}{0.129582}%
\vSc{299.359621}{231.813713}{149.625000}{0.129582}%
\vSc{299.262470}{231.879237}{151.875000}{0.129582}%
\vSc{299.163373}{231.940322}{154.125000}{0.129582}%
\vSc{299.062481}{231.996872}{156.375000}{0.129582}%
\vSc{298.959951}{232.048802}{158.625000}{0.129582}%
\vSc{298.855941}{232.096031}{160.875000}{0.129582}%
}}%
{\color{vltBlue}\vlB{%
\vSc{298.750611}{232.138487}{163.125000}{0.129582}%
\vSc{298.644124}{232.176102}{165.375000}{0.129582}%
\vSc{298.536643}{232.208821}{167.625000}{0.129582}%
\vSc{298.428336}{232.236591}{169.875000}{0.129582}%
\vSc{298.319367}{232.259372}{172.125000}{0.129582}%
\vSc{298.209906}{232.277126}{174.375000}{0.129582}%
\vSc{298.100122}{232.289827}{176.625000}{0.129582}%
\vSc{297.990183}{232.297456}{178.875000}{0.129582}%
\vSc{297.860626}{232.300000}{-178.875000}{0.129582}%
\vSc{297.711650}{232.297456}{-176.625000}{0.129582}%
\vSc{297.563118}{232.289827}{-174.375000}{0.129582}%
\vSc{297.415260}{232.277126}{-172.125000}{0.129582}%
\vSc{297.268304}{232.259372}{-169.875000}{0.129582}%
\vSc{297.122476}{232.236591}{-167.625000}{0.129582}%
\vSc{296.978001}{232.208821}{-165.375000}{0.129582}%
\vSc{296.835102}{232.176102}{-163.125000}{0.129582}%
\vSc{296.693999}{232.138487}{-160.875000}{0.129582}%
\vSc{296.554909}{232.096031}{-158.625000}{0.129582}%
\vSc{296.418048}{232.048802}{-156.375000}{0.129582}%
\vSc{296.283627}{231.996872}{-154.125000}{0.129582}%
\vSc{296.151852}{231.940322}{-151.875000}{0.129582}%
\vSc{296.022926}{231.879237}{-149.625000}{0.129582}%
\vSc{295.897049}{231.813713}{-147.375000}{0.129582}%
\vSc{295.774415}{231.743850}{-145.125000}{0.129582}%
\vSc{295.655212}{231.669756}{-142.875000}{0.129582}%
\vSc{295.539625}{231.591546}{-140.625000}{0.129582}%
\vSc{295.427831}{231.509340}{-138.375000}{0.129582}%
\vSc{295.320004}{231.423264}{-136.125000}{0.129582}%
\vSc{295.216309}{231.333452}{-133.875000}{0.129582}%
\vSc{295.116906}{231.240042}{-131.625000}{0.129582}%
\vSc{295.021949}{231.143179}{-129.375000}{0.129582}%
\vSc{294.931584}{231.043010}{-127.125000}{0.129582}%
}}%
{\color{vltBlue}\vlB{%
\vSc{294.845950}{230.939691}{-124.875000}{0.129582}%
\vSc{294.765179}{230.833382}{-122.625000}{0.129582}%
\vSc{294.689396}{230.724245}{-120.375000}{0.129582}%
\vSc{294.618718}{230.612450}{-118.125000}{0.129582}%
\vSc{294.553253}{230.498169}{-115.875000}{0.129582}%
\vSc{294.493104}{230.381577}{-113.625000}{0.129582}%
\vSc{294.438361}{230.262855}{-111.375000}{0.129582}%
\vSc{294.389110}{230.142186}{-109.125000}{0.129582}%
\vSc{294.345428}{230.019756}{-106.875000}{0.129582}%
\vSc{294.307380}{229.895753}{-104.625000}{0.129582}%
\vSc{294.275026}{229.770370}{-102.375000}{0.129582}%
\vSc{294.248415}{229.643798}{-100.125000}{0.129582}%
\vSc{294.227589}{229.516234}{-97.875000}{0.129582}%
\vSc{294.212580}{229.387873}{-95.625000}{0.129582}%
\vSc{294.203411}{229.258915}{-93.375000}{0.129582}%
\vSc{294.200096}{229.129557}{-91.125000}{0.129582}%
\vSc{294.200096}{229.000000}{-88.875000}{0.129582}%
\vSc{294.203411}{228.870443}{-86.625000}{0.129582}%
\vSc{294.212580}{228.741085}{-84.375000}{0.129582}%
\vSc{294.227589}{228.612127}{-82.125000}{0.129582}%
\vSc{294.248415}{228.483766}{-79.875000}{0.129582}%
\vSc{294.275026}{228.356202}{-77.625000}{0.129582}%
\vSc{294.307380}{228.229630}{-75.375000}{0.129582}%
\vSc{294.345428}{228.104247}{-73.125000}{0.129582}%
\vSc{294.389110}{227.980244}{-70.875000}{0.129582}%
\vSc{294.438361}{227.857814}{-68.625000}{0.129582}%
\vSc{294.493104}{227.737145}{-66.375000}{0.129582}%
\vSc{294.553253}{227.618423}{-64.125000}{0.129582}%
\vSc{294.618718}{227.501831}{-61.875000}{0.129582}%
\vSc{294.689396}{227.387550}{-59.625000}{0.129582}%
\vSc{294.765179}{227.275755}{-57.375000}{0.129582}%
\vSc{294.845950}{227.166618}{-55.125000}{0.129582}%
}}%
{\color{vltBlue}\vlB{%
\vSc{294.931584}{227.060309}{-52.875000}{0.129582}%
\vSc{295.021949}{226.956990}{-50.625000}{0.129582}%
\vSc{295.116906}{226.856821}{-48.375000}{0.129582}%
\vSc{295.216309}{226.759958}{-46.125000}{0.129582}%
\vSc{295.320004}{226.666548}{-43.875000}{0.129582}%
\vSc{295.427831}{226.576736}{-41.625000}{0.129582}%
\vSc{295.539625}{226.490660}{-39.375000}{0.129582}%
\vSc{295.655212}{226.408454}{-37.125000}{0.129582}%
\vSc{295.774415}{226.330244}{-34.875000}{0.129582}%
\vSc{295.897049}{226.256150}{-32.625000}{0.129582}%
\vSc{296.022926}{226.186287}{-30.375000}{0.129582}%
\vSc{296.151852}{226.120763}{-28.125000}{0.129582}%
\vSc{296.283627}{226.059678}{-25.875000}{0.129582}%
\vSc{296.418048}{226.003128}{-23.625000}{0.129582}%
\vSc{296.554909}{225.951198}{-21.375000}{0.129582}%
\vSc{296.693999}{225.903969}{-19.125000}{0.129582}%
\vSc{296.835102}{225.861513}{-16.875000}{0.129582}%
\vSc{296.978001}{225.823898}{-14.625000}{0.129582}%
\vSc{297.122476}{225.791179}{-12.375000}{0.129582}%
\vSc{297.268304}{225.763409}{-10.125000}{0.129582}%
\vSc{297.415260}{225.740628}{-7.875000}{0.129582}%
\vSc{297.563118}{225.722874}{-5.625000}{0.129582}%
\vSc{297.711650}{225.710173}{-3.375000}{0.129582}%
\vSc{297.860626}{225.702544}{-1.125000}{0.129582}%
\vSc{297.990183}{225.700000}{1.125000}{0.129582}%
\vSc{298.100122}{225.702544}{3.375000}{0.129582}%
\vSc{298.209906}{225.710173}{5.625000}{0.129582}%
\vSc{298.319367}{225.722874}{7.875000}{0.129582}%
\vSc{298.428336}{225.740628}{10.125000}{0.129582}%
\vSc{298.536643}{225.763409}{12.375000}{0.129582}%
\vSc{298.644124}{225.791179}{14.625000}{0.129582}%
\vSc{298.750611}{225.823898}{16.875000}{0.129582}%
}}%
{\color{vltBlue}\vlB{%
\vSc{298.855941}{225.861513}{19.125000}{0.129582}%
\vSc{298.959951}{225.903969}{21.375000}{0.129582}%
\vSc{299.062481}{225.951198}{23.625000}{0.129582}%
\vSc{299.163373}{226.003128}{25.875000}{0.129582}%
\vSc{299.262470}{226.059678}{28.125000}{0.129582}%
\vSc{299.359621}{226.120763}{30.375000}{0.129582}%
\vSc{299.454676}{226.186287}{32.625000}{0.129582}%
\vSc{299.547488}{226.256150}{34.875000}{0.129582}%
\vSc{299.637913}{226.330244}{37.125000}{0.129582}%
\vSc{299.725813}{226.408454}{39.375000}{0.129582}%
\vSc{299.811052}{226.490660}{41.625000}{0.129582}%
\vSc{299.893499}{226.576736}{43.875000}{0.129582}%
\vSc{299.973026}{226.666548}{46.125000}{0.129582}%
\vSc{300.049510}{226.759958}{48.375000}{0.129582}%
\vSc{300.122834}{226.856821}{50.625000}{0.129582}%
\vSc{300.192886}{226.956990}{52.875000}{0.129582}%
\vSc{300.259555}{227.060309}{55.125000}{0.129582}%
\vSc{300.322741}{227.166618}{57.375000}{0.129582}%
\vSc{300.382345}{227.275755}{59.625000}{0.129582}%
\vSc{300.438276}{227.387550}{61.875000}{0.129582}%
\vSc{300.490447}{227.501831}{64.125000}{0.129582}%
\vSc{300.538778}{227.618423}{66.375000}{0.129582}%
\vSc{300.583195}{227.737145}{68.625000}{0.129582}%
\vSc{300.623628}{227.857814}{70.875000}{0.129582}%
\vSc{300.660016}{227.980244}{73.125000}{0.129582}%
\vSc{300.692303}{228.104247}{75.375000}{0.129582}%
\vSc{300.720438}{228.229630}{77.625000}{0.129582}%
\vSc{300.744378}{228.356202}{79.875000}{0.129582}%
\vSc{300.764087}{228.483766}{82.125000}{0.129582}%
\vSc{300.779534}{228.612127}{84.375000}{0.129582}%
\vSc{300.790694}{228.741085}{86.625000}{0.129582}%
\vSc{300.797552}{228.870443}{88.875000}{0.129582}%
}}%
{\color{black}\put(298.00000,216.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 1}}}%
{\color{white}\vlB{%
\vRa{331.804079}{177.700000}{2.391842}%
\vRa{331.001184}{178.150000}{3.997632}%
\vRa{330.518938}{178.600000}{4.962125}%
\vRa{330.186771}{179.050000}{5.626459}%
\vRa{329.956510}{179.500000}{6.086981}%
\vRa{329.805435}{179.950000}{6.389130}%
\vRa{329.721606}{180.400000}{6.556788}%
\vRa{329.701473}{180.850000}{6.597054}%
\vRa{329.742194}{181.300000}{6.515612}%
\vRa{329.847937}{181.750000}{6.304126}%
\vRa{330.024189}{182.200000}{5.951622}%
\vRa{330.285157}{182.650000}{5.429687}%
\vRa{330.658421}{183.100000}{4.683158}%
\vRa{331.215280}{183.550000}{3.569440}%
\vRa{332.303371}{184.000000}{1.393258}%
}}%
{\color{vltGold}\vlB{%
\vSc{335.797552}{181.000000}{91.125000}{0.129582}%
\vSc{335.790694}{181.129557}{93.375000}{0.129582}%
\vSc{335.779534}{181.258915}{95.625000}{0.129582}%
\vSc{335.764087}{181.387873}{97.875000}{0.129582}%
\vSc{335.744378}{181.516234}{100.125000}{0.129582}%
\vSc{335.720438}{181.643798}{102.375000}{0.129582}%
\vSc{335.692303}{181.770370}{104.625000}{0.129582}%
\vSc{335.660016}{181.895753}{106.875000}{0.129582}%
\vSc{335.623628}{182.019756}{109.125000}{0.129582}%
\vSc{335.583195}{182.142186}{111.375000}{0.129582}%
\vSc{335.538778}{182.262855}{113.625000}{0.129582}%
\vSc{335.490447}{182.381577}{115.875000}{0.129582}%
\vSc{335.438276}{182.498169}{118.125000}{0.129582}%
\vSc{335.382345}{182.612450}{120.375000}{0.129582}%
\vSc{335.322741}{182.724245}{122.625000}{0.129582}%
\vSc{335.259555}{182.833382}{124.875000}{0.129582}%
\vSc{335.192886}{182.939691}{127.125000}{0.129582}%
\vSc{335.122834}{183.043010}{129.375000}{0.129582}%
\vSc{335.049510}{183.143179}{131.625000}{0.129582}%
\vSc{334.973026}{183.240042}{133.875000}{0.129582}%
\vSc{334.893499}{183.333452}{136.125000}{0.129582}%
\vSc{334.811052}{183.423264}{138.375000}{0.129582}%
\vSc{334.725813}{183.509340}{140.625000}{0.129582}%
\vSc{334.637913}{183.591546}{142.875000}{0.129582}%
\vSc{334.547488}{183.669756}{145.125000}{0.129582}%
\vSc{334.454676}{183.743850}{147.375000}{0.129582}%
\vSc{334.359621}{183.813713}{149.625000}{0.129582}%
\vSc{334.262470}{183.879237}{151.875000}{0.129582}%
\vSc{334.163373}{183.940322}{154.125000}{0.129582}%
\vSc{334.062481}{183.996872}{156.375000}{0.129582}%
\vSc{333.959951}{184.048802}{158.625000}{0.129582}%
\vSc{333.855941}{184.096031}{160.875000}{0.129582}%
}}%
{\color{vltGold}\vlB{%
\vSc{333.750611}{184.138487}{163.125000}{0.129582}%
\vSc{333.644124}{184.176102}{165.375000}{0.129582}%
\vSc{333.536643}{184.208821}{167.625000}{0.129582}%
\vSc{333.428336}{184.236591}{169.875000}{0.129582}%
\vSc{333.319367}{184.259372}{172.125000}{0.129582}%
\vSc{333.209906}{184.277126}{174.375000}{0.129582}%
\vSc{333.100122}{184.289827}{176.625000}{0.129582}%
\vSc{332.990183}{184.297456}{178.875000}{0.129582}%
\vSc{332.860626}{184.300000}{-178.875000}{0.129582}%
\vSc{332.711650}{184.297456}{-176.625000}{0.129582}%
\vSc{332.563118}{184.289827}{-174.375000}{0.129582}%
\vSc{332.415260}{184.277126}{-172.125000}{0.129582}%
\vSc{332.268304}{184.259372}{-169.875000}{0.129582}%
\vSc{332.122476}{184.236591}{-167.625000}{0.129582}%
\vSc{331.978001}{184.208821}{-165.375000}{0.129582}%
\vSc{331.835102}{184.176102}{-163.125000}{0.129582}%
\vSc{331.693999}{184.138487}{-160.875000}{0.129582}%
\vSc{331.554909}{184.096031}{-158.625000}{0.129582}%
\vSc{331.418048}{184.048802}{-156.375000}{0.129582}%
\vSc{331.283627}{183.996872}{-154.125000}{0.129582}%
\vSc{331.151852}{183.940322}{-151.875000}{0.129582}%
\vSc{331.022926}{183.879237}{-149.625000}{0.129582}%
\vSc{330.897049}{183.813713}{-147.375000}{0.129582}%
\vSc{330.774415}{183.743850}{-145.125000}{0.129582}%
\vSc{330.655212}{183.669756}{-142.875000}{0.129582}%
\vSc{330.539625}{183.591546}{-140.625000}{0.129582}%
\vSc{330.427831}{183.509340}{-138.375000}{0.129582}%
\vSc{330.320004}{183.423264}{-136.125000}{0.129582}%
\vSc{330.216309}{183.333452}{-133.875000}{0.129582}%
\vSc{330.116906}{183.240042}{-131.625000}{0.129582}%
\vSc{330.021949}{183.143179}{-129.375000}{0.129582}%
\vSc{329.931584}{183.043010}{-127.125000}{0.129582}%
}}%
{\color{vltGold}\vlB{%
\vSc{329.845950}{182.939691}{-124.875000}{0.129582}%
\vSc{329.765179}{182.833382}{-122.625000}{0.129582}%
\vSc{329.689396}{182.724245}{-120.375000}{0.129582}%
\vSc{329.618718}{182.612450}{-118.125000}{0.129582}%
\vSc{329.553253}{182.498169}{-115.875000}{0.129582}%
\vSc{329.493104}{182.381577}{-113.625000}{0.129582}%
\vSc{329.438361}{182.262855}{-111.375000}{0.129582}%
\vSc{329.389110}{182.142186}{-109.125000}{0.129582}%
\vSc{329.345428}{182.019756}{-106.875000}{0.129582}%
\vSc{329.307380}{181.895753}{-104.625000}{0.129582}%
\vSc{329.275026}{181.770370}{-102.375000}{0.129582}%
\vSc{329.248415}{181.643798}{-100.125000}{0.129582}%
\vSc{329.227589}{181.516234}{-97.875000}{0.129582}%
\vSc{329.212580}{181.387873}{-95.625000}{0.129582}%
\vSc{329.203411}{181.258915}{-93.375000}{0.129582}%
\vSc{329.200096}{181.129557}{-91.125000}{0.129582}%
\vSc{329.200096}{181.000000}{-88.875000}{0.129582}%
\vSc{329.203411}{180.870443}{-86.625000}{0.129582}%
\vSc{329.212580}{180.741085}{-84.375000}{0.129582}%
\vSc{329.227589}{180.612127}{-82.125000}{0.129582}%
\vSc{329.248415}{180.483766}{-79.875000}{0.129582}%
\vSc{329.275026}{180.356202}{-77.625000}{0.129582}%
\vSc{329.307380}{180.229630}{-75.375000}{0.129582}%
\vSc{329.345428}{180.104247}{-73.125000}{0.129582}%
\vSc{329.389110}{179.980244}{-70.875000}{0.129582}%
\vSc{329.438361}{179.857814}{-68.625000}{0.129582}%
\vSc{329.493104}{179.737145}{-66.375000}{0.129582}%
\vSc{329.553253}{179.618423}{-64.125000}{0.129582}%
\vSc{329.618718}{179.501831}{-61.875000}{0.129582}%
\vSc{329.689396}{179.387550}{-59.625000}{0.129582}%
\vSc{329.765179}{179.275755}{-57.375000}{0.129582}%
\vSc{329.845950}{179.166618}{-55.125000}{0.129582}%
}}%
{\color{vltGold}\vlB{%
\vSc{329.931584}{179.060309}{-52.875000}{0.129582}%
\vSc{330.021949}{178.956990}{-50.625000}{0.129582}%
\vSc{330.116906}{178.856821}{-48.375000}{0.129582}%
\vSc{330.216309}{178.759958}{-46.125000}{0.129582}%
\vSc{330.320004}{178.666548}{-43.875000}{0.129582}%
\vSc{330.427831}{178.576736}{-41.625000}{0.129582}%
\vSc{330.539625}{178.490660}{-39.375000}{0.129582}%
\vSc{330.655212}{178.408454}{-37.125000}{0.129582}%
\vSc{330.774415}{178.330244}{-34.875000}{0.129582}%
\vSc{330.897049}{178.256150}{-32.625000}{0.129582}%
\vSc{331.022926}{178.186287}{-30.375000}{0.129582}%
\vSc{331.151852}{178.120763}{-28.125000}{0.129582}%
\vSc{331.283627}{178.059678}{-25.875000}{0.129582}%
\vSc{331.418048}{178.003128}{-23.625000}{0.129582}%
\vSc{331.554909}{177.951198}{-21.375000}{0.129582}%
\vSc{331.693999}{177.903969}{-19.125000}{0.129582}%
\vSc{331.835102}{177.861513}{-16.875000}{0.129582}%
\vSc{331.978001}{177.823898}{-14.625000}{0.129582}%
\vSc{332.122476}{177.791179}{-12.375000}{0.129582}%
\vSc{332.268304}{177.763409}{-10.125000}{0.129582}%
\vSc{332.415260}{177.740628}{-7.875000}{0.129582}%
\vSc{332.563118}{177.722874}{-5.625000}{0.129582}%
\vSc{332.711650}{177.710173}{-3.375000}{0.129582}%
\vSc{332.860626}{177.702544}{-1.125000}{0.129582}%
\vSc{332.990183}{177.700000}{1.125000}{0.129582}%
\vSc{333.100122}{177.702544}{3.375000}{0.129582}%
\vSc{333.209906}{177.710173}{5.625000}{0.129582}%
\vSc{333.319367}{177.722874}{7.875000}{0.129582}%
\vSc{333.428336}{177.740628}{10.125000}{0.129582}%
\vSc{333.536643}{177.763409}{12.375000}{0.129582}%
\vSc{333.644124}{177.791179}{14.625000}{0.129582}%
\vSc{333.750611}{177.823898}{16.875000}{0.129582}%
}}%
{\color{vltGold}\vlB{%
\vSc{333.855941}{177.861513}{19.125000}{0.129582}%
\vSc{333.959951}{177.903969}{21.375000}{0.129582}%
\vSc{334.062481}{177.951198}{23.625000}{0.129582}%
\vSc{334.163373}{178.003128}{25.875000}{0.129582}%
\vSc{334.262470}{178.059678}{28.125000}{0.129582}%
\vSc{334.359621}{178.120763}{30.375000}{0.129582}%
\vSc{334.454676}{178.186287}{32.625000}{0.129582}%
\vSc{334.547488}{178.256150}{34.875000}{0.129582}%
\vSc{334.637913}{178.330244}{37.125000}{0.129582}%
\vSc{334.725813}{178.408454}{39.375000}{0.129582}%
\vSc{334.811052}{178.490660}{41.625000}{0.129582}%
\vSc{334.893499}{178.576736}{43.875000}{0.129582}%
\vSc{334.973026}{178.666548}{46.125000}{0.129582}%
\vSc{335.049510}{178.759958}{48.375000}{0.129582}%
\vSc{335.122834}{178.856821}{50.625000}{0.129582}%
\vSc{335.192886}{178.956990}{52.875000}{0.129582}%
\vSc{335.259555}{179.060309}{55.125000}{0.129582}%
\vSc{335.322741}{179.166618}{57.375000}{0.129582}%
\vSc{335.382345}{179.275755}{59.625000}{0.129582}%
\vSc{335.438276}{179.387550}{61.875000}{0.129582}%
\vSc{335.490447}{179.501831}{64.125000}{0.129582}%
\vSc{335.538778}{179.618423}{66.375000}{0.129582}%
\vSc{335.583195}{179.737145}{68.625000}{0.129582}%
\vSc{335.623628}{179.857814}{70.875000}{0.129582}%
\vSc{335.660016}{179.980244}{73.125000}{0.129582}%
\vSc{335.692303}{180.104247}{75.375000}{0.129582}%
\vSc{335.720438}{180.229630}{77.625000}{0.129582}%
\vSc{335.744378}{180.356202}{79.875000}{0.129582}%
\vSc{335.764087}{180.483766}{82.125000}{0.129582}%
\vSc{335.779534}{180.612127}{84.375000}{0.129582}%
\vSc{335.790694}{180.741085}{86.625000}{0.129582}%
\vSc{335.797552}{180.870443}{88.875000}{0.129582}%
}}%
{\color{black}\put(333.00000,168.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 2}}}%
{\color{white}\vlB{%
\vRa{388.804079}{225.700000}{2.391842}%
\vRa{388.001184}{226.150000}{3.997632}%
\vRa{387.518938}{226.600000}{4.962125}%
\vRa{387.186771}{227.050000}{5.626459}%
\vRa{386.956510}{227.500000}{6.086981}%
\vRa{386.805435}{227.950000}{6.389130}%
\vRa{386.721606}{228.400000}{6.556788}%
\vRa{386.701473}{228.850000}{6.597054}%
\vRa{386.742194}{229.300000}{6.515612}%
\vRa{386.847937}{229.750000}{6.304126}%
\vRa{387.024189}{230.200000}{5.951622}%
\vRa{387.285157}{230.650000}{5.429687}%
\vRa{387.658421}{231.100000}{4.683158}%
\vRa{388.215280}{231.550000}{3.569440}%
\vRa{389.303371}{232.000000}{1.393258}%
}}%
{\color{vltTeal}\vlB{%
\vSc{392.797552}{229.000000}{91.125000}{0.129582}%
\vSc{392.790694}{229.129557}{93.375000}{0.129582}%
\vSc{392.779534}{229.258915}{95.625000}{0.129582}%
\vSc{392.764087}{229.387873}{97.875000}{0.129582}%
\vSc{392.744378}{229.516234}{100.125000}{0.129582}%
\vSc{392.720438}{229.643798}{102.375000}{0.129582}%
\vSc{392.692303}{229.770370}{104.625000}{0.129582}%
\vSc{392.660016}{229.895753}{106.875000}{0.129582}%
\vSc{392.623628}{230.019756}{109.125000}{0.129582}%
\vSc{392.583195}{230.142186}{111.375000}{0.129582}%
\vSc{392.538778}{230.262855}{113.625000}{0.129582}%
\vSc{392.490447}{230.381577}{115.875000}{0.129582}%
\vSc{392.438276}{230.498169}{118.125000}{0.129582}%
\vSc{392.382345}{230.612450}{120.375000}{0.129582}%
\vSc{392.322741}{230.724245}{122.625000}{0.129582}%
\vSc{392.259555}{230.833382}{124.875000}{0.129582}%
\vSc{392.192886}{230.939691}{127.125000}{0.129582}%
\vSc{392.122834}{231.043010}{129.375000}{0.129582}%
\vSc{392.049510}{231.143179}{131.625000}{0.129582}%
\vSc{391.973026}{231.240042}{133.875000}{0.129582}%
\vSc{391.893499}{231.333452}{136.125000}{0.129582}%
\vSc{391.811052}{231.423264}{138.375000}{0.129582}%
\vSc{391.725813}{231.509340}{140.625000}{0.129582}%
\vSc{391.637913}{231.591546}{142.875000}{0.129582}%
\vSc{391.547488}{231.669756}{145.125000}{0.129582}%
\vSc{391.454676}{231.743850}{147.375000}{0.129582}%
\vSc{391.359621}{231.813713}{149.625000}{0.129582}%
\vSc{391.262470}{231.879237}{151.875000}{0.129582}%
\vSc{391.163373}{231.940322}{154.125000}{0.129582}%
\vSc{391.062481}{231.996872}{156.375000}{0.129582}%
\vSc{390.959951}{232.048802}{158.625000}{0.129582}%
\vSc{390.855941}{232.096031}{160.875000}{0.129582}%
}}%
{\color{vltTeal}\vlB{%
\vSc{390.750611}{232.138487}{163.125000}{0.129582}%
\vSc{390.644124}{232.176102}{165.375000}{0.129582}%
\vSc{390.536643}{232.208821}{167.625000}{0.129582}%
\vSc{390.428336}{232.236591}{169.875000}{0.129582}%
\vSc{390.319367}{232.259372}{172.125000}{0.129582}%
\vSc{390.209906}{232.277126}{174.375000}{0.129582}%
\vSc{390.100122}{232.289827}{176.625000}{0.129582}%
\vSc{389.990183}{232.297456}{178.875000}{0.129582}%
\vSc{389.860626}{232.300000}{-178.875000}{0.129582}%
\vSc{389.711650}{232.297456}{-176.625000}{0.129582}%
\vSc{389.563118}{232.289827}{-174.375000}{0.129582}%
\vSc{389.415260}{232.277126}{-172.125000}{0.129582}%
\vSc{389.268304}{232.259372}{-169.875000}{0.129582}%
\vSc{389.122476}{232.236591}{-167.625000}{0.129582}%
\vSc{388.978001}{232.208821}{-165.375000}{0.129582}%
\vSc{388.835102}{232.176102}{-163.125000}{0.129582}%
\vSc{388.693999}{232.138487}{-160.875000}{0.129582}%
\vSc{388.554909}{232.096031}{-158.625000}{0.129582}%
\vSc{388.418048}{232.048802}{-156.375000}{0.129582}%
\vSc{388.283627}{231.996872}{-154.125000}{0.129582}%
\vSc{388.151852}{231.940322}{-151.875000}{0.129582}%
\vSc{388.022926}{231.879237}{-149.625000}{0.129582}%
\vSc{387.897049}{231.813713}{-147.375000}{0.129582}%
\vSc{387.774415}{231.743850}{-145.125000}{0.129582}%
\vSc{387.655212}{231.669756}{-142.875000}{0.129582}%
\vSc{387.539625}{231.591546}{-140.625000}{0.129582}%
\vSc{387.427831}{231.509340}{-138.375000}{0.129582}%
\vSc{387.320004}{231.423264}{-136.125000}{0.129582}%
\vSc{387.216309}{231.333452}{-133.875000}{0.129582}%
\vSc{387.116906}{231.240042}{-131.625000}{0.129582}%
\vSc{387.021949}{231.143179}{-129.375000}{0.129582}%
\vSc{386.931584}{231.043010}{-127.125000}{0.129582}%
}}%
{\color{vltTeal}\vlB{%
\vSc{386.845950}{230.939691}{-124.875000}{0.129582}%
\vSc{386.765179}{230.833382}{-122.625000}{0.129582}%
\vSc{386.689396}{230.724245}{-120.375000}{0.129582}%
\vSc{386.618718}{230.612450}{-118.125000}{0.129582}%
\vSc{386.553253}{230.498169}{-115.875000}{0.129582}%
\vSc{386.493104}{230.381577}{-113.625000}{0.129582}%
\vSc{386.438361}{230.262855}{-111.375000}{0.129582}%
\vSc{386.389110}{230.142186}{-109.125000}{0.129582}%
\vSc{386.345428}{230.019756}{-106.875000}{0.129582}%
\vSc{386.307380}{229.895753}{-104.625000}{0.129582}%
\vSc{386.275026}{229.770370}{-102.375000}{0.129582}%
\vSc{386.248415}{229.643798}{-100.125000}{0.129582}%
\vSc{386.227589}{229.516234}{-97.875000}{0.129582}%
\vSc{386.212580}{229.387873}{-95.625000}{0.129582}%
\vSc{386.203411}{229.258915}{-93.375000}{0.129582}%
\vSc{386.200096}{229.129557}{-91.125000}{0.129582}%
\vSc{386.200096}{229.000000}{-88.875000}{0.129582}%
\vSc{386.203411}{228.870443}{-86.625000}{0.129582}%
\vSc{386.212580}{228.741085}{-84.375000}{0.129582}%
\vSc{386.227589}{228.612127}{-82.125000}{0.129582}%
\vSc{386.248415}{228.483766}{-79.875000}{0.129582}%
\vSc{386.275026}{228.356202}{-77.625000}{0.129582}%
\vSc{386.307380}{228.229630}{-75.375000}{0.129582}%
\vSc{386.345428}{228.104247}{-73.125000}{0.129582}%
\vSc{386.389110}{227.980244}{-70.875000}{0.129582}%
\vSc{386.438361}{227.857814}{-68.625000}{0.129582}%
\vSc{386.493104}{227.737145}{-66.375000}{0.129582}%
\vSc{386.553253}{227.618423}{-64.125000}{0.129582}%
\vSc{386.618718}{227.501831}{-61.875000}{0.129582}%
\vSc{386.689396}{227.387550}{-59.625000}{0.129582}%
\vSc{386.765179}{227.275755}{-57.375000}{0.129582}%
\vSc{386.845950}{227.166618}{-55.125000}{0.129582}%
}}%
{\color{vltTeal}\vlB{%
\vSc{386.931584}{227.060309}{-52.875000}{0.129582}%
\vSc{387.021949}{226.956990}{-50.625000}{0.129582}%
\vSc{387.116906}{226.856821}{-48.375000}{0.129582}%
\vSc{387.216309}{226.759958}{-46.125000}{0.129582}%
\vSc{387.320004}{226.666548}{-43.875000}{0.129582}%
\vSc{387.427831}{226.576736}{-41.625000}{0.129582}%
\vSc{387.539625}{226.490660}{-39.375000}{0.129582}%
\vSc{387.655212}{226.408454}{-37.125000}{0.129582}%
\vSc{387.774415}{226.330244}{-34.875000}{0.129582}%
\vSc{387.897049}{226.256150}{-32.625000}{0.129582}%
\vSc{388.022926}{226.186287}{-30.375000}{0.129582}%
\vSc{388.151852}{226.120763}{-28.125000}{0.129582}%
\vSc{388.283627}{226.059678}{-25.875000}{0.129582}%
\vSc{388.418048}{226.003128}{-23.625000}{0.129582}%
\vSc{388.554909}{225.951198}{-21.375000}{0.129582}%
\vSc{388.693999}{225.903969}{-19.125000}{0.129582}%
\vSc{388.835102}{225.861513}{-16.875000}{0.129582}%
\vSc{388.978001}{225.823898}{-14.625000}{0.129582}%
\vSc{389.122476}{225.791179}{-12.375000}{0.129582}%
\vSc{389.268304}{225.763409}{-10.125000}{0.129582}%
\vSc{389.415260}{225.740628}{-7.875000}{0.129582}%
\vSc{389.563118}{225.722874}{-5.625000}{0.129582}%
\vSc{389.711650}{225.710173}{-3.375000}{0.129582}%
\vSc{389.860626}{225.702544}{-1.125000}{0.129582}%
\vSc{389.990183}{225.700000}{1.125000}{0.129582}%
\vSc{390.100122}{225.702544}{3.375000}{0.129582}%
\vSc{390.209906}{225.710173}{5.625000}{0.129582}%
\vSc{390.319367}{225.722874}{7.875000}{0.129582}%
\vSc{390.428336}{225.740628}{10.125000}{0.129582}%
\vSc{390.536643}{225.763409}{12.375000}{0.129582}%
\vSc{390.644124}{225.791179}{14.625000}{0.129582}%
\vSc{390.750611}{225.823898}{16.875000}{0.129582}%
}}%
{\color{vltTeal}\vlB{%
\vSc{390.855941}{225.861513}{19.125000}{0.129582}%
\vSc{390.959951}{225.903969}{21.375000}{0.129582}%
\vSc{391.062481}{225.951198}{23.625000}{0.129582}%
\vSc{391.163373}{226.003128}{25.875000}{0.129582}%
\vSc{391.262470}{226.059678}{28.125000}{0.129582}%
\vSc{391.359621}{226.120763}{30.375000}{0.129582}%
\vSc{391.454676}{226.186287}{32.625000}{0.129582}%
\vSc{391.547488}{226.256150}{34.875000}{0.129582}%
\vSc{391.637913}{226.330244}{37.125000}{0.129582}%
\vSc{391.725813}{226.408454}{39.375000}{0.129582}%
\vSc{391.811052}{226.490660}{41.625000}{0.129582}%
\vSc{391.893499}{226.576736}{43.875000}{0.129582}%
\vSc{391.973026}{226.666548}{46.125000}{0.129582}%
\vSc{392.049510}{226.759958}{48.375000}{0.129582}%
\vSc{392.122834}{226.856821}{50.625000}{0.129582}%
\vSc{392.192886}{226.956990}{52.875000}{0.129582}%
\vSc{392.259555}{227.060309}{55.125000}{0.129582}%
\vSc{392.322741}{227.166618}{57.375000}{0.129582}%
\vSc{392.382345}{227.275755}{59.625000}{0.129582}%
\vSc{392.438276}{227.387550}{61.875000}{0.129582}%
\vSc{392.490447}{227.501831}{64.125000}{0.129582}%
\vSc{392.538778}{227.618423}{66.375000}{0.129582}%
\vSc{392.583195}{227.737145}{68.625000}{0.129582}%
\vSc{392.623628}{227.857814}{70.875000}{0.129582}%
\vSc{392.660016}{227.980244}{73.125000}{0.129582}%
\vSc{392.692303}{228.104247}{75.375000}{0.129582}%
\vSc{392.720438}{228.229630}{77.625000}{0.129582}%
\vSc{392.744378}{228.356202}{79.875000}{0.129582}%
\vSc{392.764087}{228.483766}{82.125000}{0.129582}%
\vSc{392.779534}{228.612127}{84.375000}{0.129582}%
\vSc{392.790694}{228.741085}{86.625000}{0.129582}%
\vSc{392.797552}{228.870443}{88.875000}{0.129582}%
}}%
{\color{black}\put(390.00000,216.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 3}}}%
{\color{white}\vlB{%
\vRa{425.804079}{177.700000}{2.391842}%
\vRa{425.001184}{178.150000}{3.997632}%
\vRa{424.518938}{178.600000}{4.962125}%
\vRa{424.186771}{179.050000}{5.626459}%
\vRa{423.956510}{179.500000}{6.086981}%
\vRa{423.805435}{179.950000}{6.389130}%
\vRa{423.721606}{180.400000}{6.556788}%
\vRa{423.701473}{180.850000}{6.597054}%
\vRa{423.742194}{181.300000}{6.515612}%
\vRa{423.847937}{181.750000}{6.304126}%
\vRa{424.024189}{182.200000}{5.951622}%
\vRa{424.285157}{182.650000}{5.429687}%
\vRa{424.658421}{183.100000}{4.683158}%
\vRa{425.215280}{183.550000}{3.569440}%
\vRa{426.303371}{184.000000}{1.393258}%
}}%
{\color{vltPlum}\vlB{%
\vSc{429.797552}{181.000000}{91.125000}{0.129582}%
\vSc{429.790694}{181.129557}{93.375000}{0.129582}%
\vSc{429.779534}{181.258915}{95.625000}{0.129582}%
\vSc{429.764087}{181.387873}{97.875000}{0.129582}%
\vSc{429.744378}{181.516234}{100.125000}{0.129582}%
\vSc{429.720438}{181.643798}{102.375000}{0.129582}%
\vSc{429.692303}{181.770370}{104.625000}{0.129582}%
\vSc{429.660016}{181.895753}{106.875000}{0.129582}%
\vSc{429.623628}{182.019756}{109.125000}{0.129582}%
\vSc{429.583195}{182.142186}{111.375000}{0.129582}%
\vSc{429.538778}{182.262855}{113.625000}{0.129582}%
\vSc{429.490447}{182.381577}{115.875000}{0.129582}%
\vSc{429.438276}{182.498169}{118.125000}{0.129582}%
\vSc{429.382345}{182.612450}{120.375000}{0.129582}%
\vSc{429.322741}{182.724245}{122.625000}{0.129582}%
\vSc{429.259555}{182.833382}{124.875000}{0.129582}%
\vSc{429.192886}{182.939691}{127.125000}{0.129582}%
\vSc{429.122834}{183.043010}{129.375000}{0.129582}%
\vSc{429.049510}{183.143179}{131.625000}{0.129582}%
\vSc{428.973026}{183.240042}{133.875000}{0.129582}%
\vSc{428.893499}{183.333452}{136.125000}{0.129582}%
\vSc{428.811052}{183.423264}{138.375000}{0.129582}%
\vSc{428.725813}{183.509340}{140.625000}{0.129582}%
\vSc{428.637913}{183.591546}{142.875000}{0.129582}%
\vSc{428.547488}{183.669756}{145.125000}{0.129582}%
\vSc{428.454676}{183.743850}{147.375000}{0.129582}%
\vSc{428.359621}{183.813713}{149.625000}{0.129582}%
\vSc{428.262470}{183.879237}{151.875000}{0.129582}%
\vSc{428.163373}{183.940322}{154.125000}{0.129582}%
\vSc{428.062481}{183.996872}{156.375000}{0.129582}%
\vSc{427.959951}{184.048802}{158.625000}{0.129582}%
\vSc{427.855941}{184.096031}{160.875000}{0.129582}%
}}%
{\color{vltPlum}\vlB{%
\vSc{427.750611}{184.138487}{163.125000}{0.129582}%
\vSc{427.644124}{184.176102}{165.375000}{0.129582}%
\vSc{427.536643}{184.208821}{167.625000}{0.129582}%
\vSc{427.428336}{184.236591}{169.875000}{0.129582}%
\vSc{427.319367}{184.259372}{172.125000}{0.129582}%
\vSc{427.209906}{184.277126}{174.375000}{0.129582}%
\vSc{427.100122}{184.289827}{176.625000}{0.129582}%
\vSc{426.990183}{184.297456}{178.875000}{0.129582}%
\vSc{426.860626}{184.300000}{-178.875000}{0.129582}%
\vSc{426.711650}{184.297456}{-176.625000}{0.129582}%
\vSc{426.563118}{184.289827}{-174.375000}{0.129582}%
\vSc{426.415260}{184.277126}{-172.125000}{0.129582}%
\vSc{426.268304}{184.259372}{-169.875000}{0.129582}%
\vSc{426.122476}{184.236591}{-167.625000}{0.129582}%
\vSc{425.978001}{184.208821}{-165.375000}{0.129582}%
\vSc{425.835102}{184.176102}{-163.125000}{0.129582}%
\vSc{425.693999}{184.138487}{-160.875000}{0.129582}%
\vSc{425.554909}{184.096031}{-158.625000}{0.129582}%
\vSc{425.418048}{184.048802}{-156.375000}{0.129582}%
\vSc{425.283627}{183.996872}{-154.125000}{0.129582}%
\vSc{425.151852}{183.940322}{-151.875000}{0.129582}%
\vSc{425.022926}{183.879237}{-149.625000}{0.129582}%
\vSc{424.897049}{183.813713}{-147.375000}{0.129582}%
\vSc{424.774415}{183.743850}{-145.125000}{0.129582}%
\vSc{424.655212}{183.669756}{-142.875000}{0.129582}%
\vSc{424.539625}{183.591546}{-140.625000}{0.129582}%
\vSc{424.427831}{183.509340}{-138.375000}{0.129582}%
\vSc{424.320004}{183.423264}{-136.125000}{0.129582}%
\vSc{424.216309}{183.333452}{-133.875000}{0.129582}%
\vSc{424.116906}{183.240042}{-131.625000}{0.129582}%
\vSc{424.021949}{183.143179}{-129.375000}{0.129582}%
\vSc{423.931584}{183.043010}{-127.125000}{0.129582}%
}}%
{\color{vltPlum}\vlB{%
\vSc{423.845950}{182.939691}{-124.875000}{0.129582}%
\vSc{423.765179}{182.833382}{-122.625000}{0.129582}%
\vSc{423.689396}{182.724245}{-120.375000}{0.129582}%
\vSc{423.618718}{182.612450}{-118.125000}{0.129582}%
\vSc{423.553253}{182.498169}{-115.875000}{0.129582}%
\vSc{423.493104}{182.381577}{-113.625000}{0.129582}%
\vSc{423.438361}{182.262855}{-111.375000}{0.129582}%
\vSc{423.389110}{182.142186}{-109.125000}{0.129582}%
\vSc{423.345428}{182.019756}{-106.875000}{0.129582}%
\vSc{423.307380}{181.895753}{-104.625000}{0.129582}%
\vSc{423.275026}{181.770370}{-102.375000}{0.129582}%
\vSc{423.248415}{181.643798}{-100.125000}{0.129582}%
\vSc{423.227589}{181.516234}{-97.875000}{0.129582}%
\vSc{423.212580}{181.387873}{-95.625000}{0.129582}%
\vSc{423.203411}{181.258915}{-93.375000}{0.129582}%
\vSc{423.200096}{181.129557}{-91.125000}{0.129582}%
\vSc{423.200096}{181.000000}{-88.875000}{0.129582}%
\vSc{423.203411}{180.870443}{-86.625000}{0.129582}%
\vSc{423.212580}{180.741085}{-84.375000}{0.129582}%
\vSc{423.227589}{180.612127}{-82.125000}{0.129582}%
\vSc{423.248415}{180.483766}{-79.875000}{0.129582}%
\vSc{423.275026}{180.356202}{-77.625000}{0.129582}%
\vSc{423.307380}{180.229630}{-75.375000}{0.129582}%
\vSc{423.345428}{180.104247}{-73.125000}{0.129582}%
\vSc{423.389110}{179.980244}{-70.875000}{0.129582}%
\vSc{423.438361}{179.857814}{-68.625000}{0.129582}%
\vSc{423.493104}{179.737145}{-66.375000}{0.129582}%
\vSc{423.553253}{179.618423}{-64.125000}{0.129582}%
\vSc{423.618718}{179.501831}{-61.875000}{0.129582}%
\vSc{423.689396}{179.387550}{-59.625000}{0.129582}%
\vSc{423.765179}{179.275755}{-57.375000}{0.129582}%
\vSc{423.845950}{179.166618}{-55.125000}{0.129582}%
}}%
{\color{vltPlum}\vlB{%
\vSc{423.931584}{179.060309}{-52.875000}{0.129582}%
\vSc{424.021949}{178.956990}{-50.625000}{0.129582}%
\vSc{424.116906}{178.856821}{-48.375000}{0.129582}%
\vSc{424.216309}{178.759958}{-46.125000}{0.129582}%
\vSc{424.320004}{178.666548}{-43.875000}{0.129582}%
\vSc{424.427831}{178.576736}{-41.625000}{0.129582}%
\vSc{424.539625}{178.490660}{-39.375000}{0.129582}%
\vSc{424.655212}{178.408454}{-37.125000}{0.129582}%
\vSc{424.774415}{178.330244}{-34.875000}{0.129582}%
\vSc{424.897049}{178.256150}{-32.625000}{0.129582}%
\vSc{425.022926}{178.186287}{-30.375000}{0.129582}%
\vSc{425.151852}{178.120763}{-28.125000}{0.129582}%
\vSc{425.283627}{178.059678}{-25.875000}{0.129582}%
\vSc{425.418048}{178.003128}{-23.625000}{0.129582}%
\vSc{425.554909}{177.951198}{-21.375000}{0.129582}%
\vSc{425.693999}{177.903969}{-19.125000}{0.129582}%
\vSc{425.835102}{177.861513}{-16.875000}{0.129582}%
\vSc{425.978001}{177.823898}{-14.625000}{0.129582}%
\vSc{426.122476}{177.791179}{-12.375000}{0.129582}%
\vSc{426.268304}{177.763409}{-10.125000}{0.129582}%
\vSc{426.415260}{177.740628}{-7.875000}{0.129582}%
\vSc{426.563118}{177.722874}{-5.625000}{0.129582}%
\vSc{426.711650}{177.710173}{-3.375000}{0.129582}%
\vSc{426.860626}{177.702544}{-1.125000}{0.129582}%
\vSc{426.990183}{177.700000}{1.125000}{0.129582}%
\vSc{427.100122}{177.702544}{3.375000}{0.129582}%
\vSc{427.209906}{177.710173}{5.625000}{0.129582}%
\vSc{427.319367}{177.722874}{7.875000}{0.129582}%
\vSc{427.428336}{177.740628}{10.125000}{0.129582}%
\vSc{427.536643}{177.763409}{12.375000}{0.129582}%
\vSc{427.644124}{177.791179}{14.625000}{0.129582}%
\vSc{427.750611}{177.823898}{16.875000}{0.129582}%
}}%
{\color{vltPlum}\vlB{%
\vSc{427.855941}{177.861513}{19.125000}{0.129582}%
\vSc{427.959951}{177.903969}{21.375000}{0.129582}%
\vSc{428.062481}{177.951198}{23.625000}{0.129582}%
\vSc{428.163373}{178.003128}{25.875000}{0.129582}%
\vSc{428.262470}{178.059678}{28.125000}{0.129582}%
\vSc{428.359621}{178.120763}{30.375000}{0.129582}%
\vSc{428.454676}{178.186287}{32.625000}{0.129582}%
\vSc{428.547488}{178.256150}{34.875000}{0.129582}%
\vSc{428.637913}{178.330244}{37.125000}{0.129582}%
\vSc{428.725813}{178.408454}{39.375000}{0.129582}%
\vSc{428.811052}{178.490660}{41.625000}{0.129582}%
\vSc{428.893499}{178.576736}{43.875000}{0.129582}%
\vSc{428.973026}{178.666548}{46.125000}{0.129582}%
\vSc{429.049510}{178.759958}{48.375000}{0.129582}%
\vSc{429.122834}{178.856821}{50.625000}{0.129582}%
\vSc{429.192886}{178.956990}{52.875000}{0.129582}%
\vSc{429.259555}{179.060309}{55.125000}{0.129582}%
\vSc{429.322741}{179.166618}{57.375000}{0.129582}%
\vSc{429.382345}{179.275755}{59.625000}{0.129582}%
\vSc{429.438276}{179.387550}{61.875000}{0.129582}%
\vSc{429.490447}{179.501831}{64.125000}{0.129582}%
\vSc{429.538778}{179.618423}{66.375000}{0.129582}%
\vSc{429.583195}{179.737145}{68.625000}{0.129582}%
\vSc{429.623628}{179.857814}{70.875000}{0.129582}%
\vSc{429.660016}{179.980244}{73.125000}{0.129582}%
\vSc{429.692303}{180.104247}{75.375000}{0.129582}%
\vSc{429.720438}{180.229630}{77.625000}{0.129582}%
\vSc{429.744378}{180.356202}{79.875000}{0.129582}%
\vSc{429.764087}{180.483766}{82.125000}{0.129582}%
\vSc{429.779534}{180.612127}{84.375000}{0.129582}%
\vSc{429.790694}{180.741085}{86.625000}{0.129582}%
\vSc{429.797552}{180.870443}{88.875000}{0.129582}%
}}%
{\color{black}\put(427.00000,168.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 4}}}%
{\color{vltTeal}\vlB{%
\vSg{389.480270}{229.000000}{-37.694240}{25.402878}%
\vRa{411.155090}{212.000000}{0.717490}%
\vRa{409.465271}{212.450000}{2.152469}%
\vRa{407.775451}{212.900000}{3.587449}%
\vRa{407.150963}{213.350000}{3.957097}%
\vRa{407.498690}{213.800000}{3.354530}%
\vRa{407.846418}{214.250000}{2.751963}%
\vRa{408.194145}{214.700000}{2.149395}%
\vRa{408.541872}{215.150000}{1.546828}%
\vRa{408.889599}{215.600000}{0.944261}%
\vRa{409.237327}{216.050000}{0.341694}%
}}%
{\color{vltTeal}\put(412.000000,212.000000){\circle*{4.800000}}}%
{\color{black}\put(391.00000,245.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\vct R_i$}}}%
{\color{black}\put(418.00000,210.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\vct r_i$}}}%
{\color{black}\put(388.00000,206.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\vct u_i$}}}%
{\color{black}\put(354.00000,143.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont $\vct r_i=\vct R_i+\vct u_i$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{122.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(79.00000,100.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont \bfseries Energy}}}%
{\color{black}\put(79.00000,77.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $U_{\rm LJ}+U_{\rm el}+U_{\rm sup}$}}}%
{\color{black}\put(237.00000,100.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont \bfseries Curvature}}}%
{\color{black}\put(237.00000,77.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\mathsf K=\nabla^2U(\vct R)$}}}%
{\color{black}\put(391.00000,100.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont \bfseries Collective motion}}}%
{\color{black}\put(391.00000,77.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\mathsf K\vct\phi_s=\omega_s^2\mathsf M\vct\phi_s$}}}%
{\color{black!60}\vlB{%
\vSf{151.000000}{77.000000}{0.000000}{22.000000}%
\vSf{168.825745}{77.000000}{157.217594}{4.338479}%
\vSf{168.825745}{77.000000}{-157.217594}{4.338479}%
\vSf{303.000000}{77.000000}{0.000000}{19.000000}%
\vSf{317.825745}{77.000000}{157.217594}{4.338479}%
\vSf{317.825745}{77.000000}{-157.217594}{4.338479}%
}}%
{\color{black}\put(235.00000,43.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont One edge: a pair contribution to the restoring matrix.}}}%
{\color{black}\put(235.00000,19.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont Facets identify ideal virions; arrows and connectors have distinct roles.}}}%
\end{picture}%


==> vlt-figures/figure-002.tex <==
\begin{picture}(470,373)%
{\color{black}\put(235.00000,355.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont \bfseries Relative motion sets the spring deformation}}}%
{\color{black}\put(75.00000,328.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont \bfseries Preparation}}}%
{\color{black}\put(364.00000,328.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont \bfseries $\Delta r$}}}%
{\color{black}\put(435.00000,328.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont \bfseries $\Delta V$}}}%
{\color{black}\put(15.00000,291.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont \textbf{(a)} Reference}}}%
{\color{black!27}\vlB{%
\vSd{150.675000}{273.000000}{90.000000}{4.500000}%
\vSd{150.675000}{280.000000}{90.000000}{4.500000}%
\vSd{150.675000}{287.000000}{90.000000}{4.500000}%
\vSd{150.675000}{294.000000}{90.000000}{4.500000}%
\vSd{150.675000}{301.000000}{90.000000}{4.500000}%
\vSd{150.675000}{308.000000}{90.000000}{4.000000}%
\vSd{277.675000}{273.000000}{90.000000}{4.500000}%
\vSd{277.675000}{280.000000}{90.000000}{4.500000}%
\vSd{277.675000}{287.000000}{90.000000}{4.500000}%
\vSd{277.675000}{294.000000}{90.000000}{4.500000}%
\vSd{277.675000}{301.000000}{90.000000}{4.500000}%
\vSd{277.675000}{308.000000}{90.000000}{4.000000}%
}}%
{\color{black!70}\vlB{%
\vSc{163.266024}{291.000000}{0.000000}{5.000000}%
\vSc{167.822413}{291.000000}{62.526177}{0.890493}%
\vSc{168.223876}{291.790064}{64.950249}{0.833978}%
\vSc{168.571443}{292.545599}{66.495385}{0.750233}%
\vSc{168.869162}{293.233584}{66.927566}{0.641696}%
\vSc{169.125369}{293.823950}{65.581576}{0.512817}%
\vSc{169.357282}{294.290897}{60.542326}{0.371093}%
\vSc{169.620615}{294.614015}{45.157291}{0.232945}%
\vSc{170.139402}{294.779183}{0.000000}{0.158097}%
\vSc{169.942976}{294.779183}{-45.157291}{0.232945}%
\vSc{170.026403}{294.614015}{-60.542326}{0.371093}%
\vSc{170.188984}{294.290897}{-65.581576}{0.512817}%
\vSc{170.396252}{293.823950}{-66.927566}{0.641696}%
\vSc{170.649220}{293.233584}{-66.495385}{0.750233}%
\vSc{170.953974}{292.545599}{-64.950249}{0.833978}%
\vSc{171.316444}{291.790064}{-62.526177}{0.890493}%
\vSc{171.741123}{291.000000}{-59.261497}{0.919204}%
\vSc{172.230745}{290.209936}{-55.076130}{0.921481}%
\vSc{172.786352}{289.454401}{-49.797821}{0.900773}%
\vSc{173.407545}{288.766416}{-43.177549}{0.862779}%
\vSc{174.092571}{288.176050}{-34.928208}{0.815556}%
\vSc{174.837487}{287.709103}{-24.835653}{0.769298}%
\vSc{175.633314}{287.385985}{-12.983170}{0.735177}%
\vSc{176.462029}{287.220817}{0.000000}{0.722550}%
\vSc{177.072247}{287.220817}{12.983170}{0.735177}%
\vSc{177.690954}{287.385985}{24.835653}{0.769298}%
\vSc{178.312838}{287.709103}{34.928208}{0.815556}%
\vSc{178.925632}{288.176050}{43.177549}{0.862779}%
\vSc{179.515048}{288.766416}{49.797821}{0.900773}%
\vSc{180.068414}{289.454401}{55.076130}{0.921481}%
\vSc{180.576152}{290.209936}{59.261497}{0.919204}%
\vSc{181.032120}{291.000000}{62.526177}{0.890493}%
}}%
{\color{black!70}\vlB{%
\vSc{181.433584}{291.790064}{64.950249}{0.833978}%
\vSc{181.781151}{292.545599}{66.495385}{0.750233}%
\vSc{182.078870}{293.233584}{66.927566}{0.641696}%
\vSc{182.335076}{293.823950}{65.581576}{0.512817}%
\vSc{182.566989}{294.290897}{60.542326}{0.371093}%
\vSc{182.830323}{294.614015}{45.157291}{0.232945}%
\vSc{183.349110}{294.779183}{0.000000}{0.158097}%
\vSc{183.152684}{294.779183}{-45.157291}{0.232945}%
\vSc{183.236111}{294.614015}{-60.542326}{0.371093}%
\vSc{183.398692}{294.290897}{-65.581576}{0.512817}%
\vSc{183.605959}{293.823950}{-66.927566}{0.641696}%
\vSc{183.858927}{293.233584}{-66.495385}{0.750233}%
\vSc{184.163681}{292.545599}{-64.950249}{0.833978}%
\vSc{184.526151}{291.790064}{-62.526177}{0.890493}%
\vSc{184.950830}{291.000000}{-59.261497}{0.919204}%
\vSc{185.440453}{290.209936}{-55.076130}{0.921481}%
\vSc{185.996060}{289.454401}{-49.797821}{0.900773}%
\vSc{186.617252}{288.766416}{-43.177549}{0.862779}%
\vSc{187.302278}{288.176050}{-34.928208}{0.815556}%
\vSc{188.047194}{287.709103}{-24.835653}{0.769298}%
\vSc{188.843021}{287.385985}{-12.983170}{0.735177}%
\vSc{189.671737}{287.220817}{0.000000}{0.722550}%
\vSc{190.281955}{287.220817}{12.983170}{0.735177}%
\vSc{190.900662}{287.385985}{24.835653}{0.769298}%
\vSc{191.522546}{287.709103}{34.928208}{0.815556}%
\vSc{192.135340}{288.176050}{43.177549}{0.862779}%
\vSc{192.724755}{288.766416}{49.797821}{0.900773}%
\vSc{193.278121}{289.454401}{55.076130}{0.921481}%
\vSc{193.785860}{290.209936}{59.261497}{0.919204}%
\vSc{194.241828}{291.000000}{62.526177}{0.890493}%
\vSc{194.643291}{291.790064}{64.950249}{0.833978}%
\vSc{194.990858}{292.545599}{66.495385}{0.750233}%
}}%
{\color{black!70}\vlB{%
\vSc{195.288577}{293.233584}{66.927566}{0.641696}%
\vSc{195.544784}{293.823950}{65.581576}{0.512817}%
\vSc{195.776697}{294.290897}{60.542326}{0.371093}%
\vSc{196.040031}{294.614015}{45.157291}{0.232945}%
\vSc{196.558817}{294.779183}{0.000000}{0.158097}%
\vSc{196.362391}{294.779183}{-45.157291}{0.232945}%
\vSc{196.445818}{294.614015}{-60.542326}{0.371093}%
\vSc{196.608399}{294.290897}{-65.581576}{0.512817}%
\vSc{196.815667}{293.823950}{-66.927566}{0.641696}%
\vSc{197.068635}{293.233584}{-66.495385}{0.750233}%
\vSc{197.373389}{292.545599}{-64.950249}{0.833978}%
\vSc{197.735859}{291.790064}{-62.526177}{0.890493}%
\vSc{198.160538}{291.000000}{-59.261497}{0.919204}%
\vSc{198.650160}{290.209936}{-55.076130}{0.921481}%
\vSc{199.205768}{289.454401}{-49.797821}{0.900773}%
\vSc{199.826960}{288.766416}{-43.177549}{0.862779}%
\vSc{200.511986}{288.176050}{-34.928208}{0.815556}%
\vSc{201.256902}{287.709103}{-24.835653}{0.769298}%
\vSc{202.052729}{287.385985}{-12.983170}{0.735177}%
\vSc{202.881444}{287.220817}{0.000000}{0.722550}%
\vSc{203.491662}{287.220817}{12.983170}{0.735177}%
\vSc{204.110369}{287.385985}{24.835653}{0.769298}%
\vSc{204.732254}{287.709103}{34.928208}{0.815556}%
\vSc{205.345048}{288.176050}{43.177549}{0.862779}%
\vSc{205.934463}{288.766416}{49.797821}{0.900773}%
\vSc{206.487829}{289.454401}{55.076130}{0.921481}%
\vSc{206.995567}{290.209936}{59.261497}{0.919204}%
\vSc{207.451535}{291.000000}{62.526177}{0.890493}%
\vSc{207.852999}{291.790064}{64.950249}{0.833978}%
\vSc{208.200566}{292.545599}{66.495385}{0.750233}%
\vSc{208.498285}{293.233584}{66.927566}{0.641696}%
\vSc{208.754492}{293.823950}{65.581576}{0.512817}%
}}%
{\color{black!70}\vlB{%
\vSc{208.986405}{294.290897}{60.542326}{0.371093}%
\vSc{209.249738}{294.614015}{45.157291}{0.232945}%
\vSc{209.768525}{294.779183}{0.000000}{0.158097}%
\vSc{209.572099}{294.779183}{-45.157291}{0.232945}%
\vSc{209.655526}{294.614015}{-60.542326}{0.371093}%
\vSc{209.818107}{294.290897}{-65.581576}{0.512817}%
\vSc{210.025374}{293.823950}{-66.927566}{0.641696}%
\vSc{210.278342}{293.233584}{-66.495385}{0.750233}%
\vSc{210.583096}{292.545599}{-64.950249}{0.833978}%
\vSc{210.945566}{291.790064}{-62.526177}{0.890493}%
\vSc{211.370246}{291.000000}{-59.261497}{0.919204}%
\vSc{211.859868}{290.209936}{-55.076130}{0.921481}%
\vSc{212.415475}{289.454401}{-49.797821}{0.900773}%
\vSc{213.036667}{288.766416}{-43.177549}{0.862779}%
\vSc{213.721693}{288.176050}{-34.928208}{0.815556}%
\vSc{214.466609}{287.709103}{-24.835653}{0.769298}%
\vSc{215.262436}{287.385985}{-12.983170}{0.735177}%
\vSc{216.091152}{287.220817}{0.000000}{0.722550}%
\vSc{216.701370}{287.220817}{12.983170}{0.735177}%
\vSc{217.320077}{287.385985}{24.835653}{0.769298}%
\vSc{217.941961}{287.709103}{34.928208}{0.815556}%
\vSc{218.554755}{288.176050}{43.177549}{0.862779}%
\vSc{219.144170}{288.766416}{49.797821}{0.900773}%
\vSc{219.697536}{289.454401}{55.076130}{0.921481}%
\vSc{220.205275}{290.209936}{59.261497}{0.919204}%
\vSc{220.661243}{291.000000}{62.526177}{0.890493}%
\vSc{221.062706}{291.790064}{64.950249}{0.833978}%
\vSc{221.410273}{292.545599}{66.495385}{0.750233}%
\vSc{221.707992}{293.233584}{66.927566}{0.641696}%
\vSc{221.964199}{293.823950}{65.581576}{0.512817}%
\vSc{222.196112}{294.290897}{60.542326}{0.371093}%
\vSc{222.459446}{294.614015}{45.157291}{0.232945}%
}}%
{\color{black!70}\vlB{%
\vSc{222.978232}{294.779183}{0.000000}{0.158097}%
\vSc{222.781806}{294.779183}{-45.157291}{0.232945}%
\vSc{222.865233}{294.614015}{-60.542326}{0.371093}%
\vSc{223.027814}{294.290897}{-65.581576}{0.512817}%
\vSc{223.235082}{293.823950}{-66.927566}{0.641696}%
\vSc{223.488050}{293.233584}{-66.495385}{0.750233}%
\vSc{223.792804}{292.545599}{-64.950249}{0.833978}%
\vSc{224.155274}{291.790064}{-62.526177}{0.890493}%
\vSc{224.579953}{291.000000}{-59.261497}{0.919204}%
\vSc{225.069575}{290.209936}{-55.076130}{0.921481}%
\vSc{225.625183}{289.454401}{-49.797821}{0.900773}%
\vSc{226.246375}{288.766416}{-43.177549}{0.862779}%
\vSc{226.931401}{288.176050}{-34.928208}{0.815556}%
\vSc{227.676317}{287.709103}{-24.835653}{0.769298}%
\vSc{228.472144}{287.385985}{-12.983170}{0.735177}%
\vSc{229.300859}{287.220817}{0.000000}{0.722550}%
\vSc{229.911077}{287.220817}{12.983170}{0.735177}%
\vSc{230.529784}{287.385985}{24.835653}{0.769298}%
\vSc{231.151669}{287.709103}{34.928208}{0.815556}%
\vSc{231.764463}{288.176050}{43.177549}{0.862779}%
\vSc{232.353878}{288.766416}{49.797821}{0.900773}%
\vSc{232.907244}{289.454401}{55.076130}{0.921481}%
\vSc{233.414982}{290.209936}{59.261497}{0.919204}%
\vSc{233.870950}{291.000000}{62.526177}{0.890493}%
\vSc{234.272414}{291.790064}{64.950249}{0.833978}%
\vSc{234.619981}{292.545599}{66.495385}{0.750233}%
\vSc{234.917700}{293.233584}{66.927566}{0.641696}%
\vSc{235.173907}{293.823950}{65.581576}{0.512817}%
\vSc{235.405820}{294.290897}{60.542326}{0.371093}%
\vSc{235.669153}{294.614015}{45.157291}{0.232945}%
\vSc{236.187940}{294.779183}{0.000000}{0.158097}%
\vSc{235.991514}{294.779183}{-45.157291}{0.232945}%
}}%
{\color{black!70}\vlB{%
\vSc{236.074941}{294.614015}{-60.542326}{0.371093}%
\vSc{236.237522}{294.290897}{-65.581576}{0.512817}%
\vSc{236.444789}{293.823950}{-66.927566}{0.641696}%
\vSc{236.697757}{293.233584}{-66.495385}{0.750233}%
\vSc{237.002511}{292.545599}{-64.950249}{0.833978}%
\vSc{237.364981}{291.790064}{-62.526177}{0.890493}%
\vSc{237.789661}{291.000000}{-59.261497}{0.919204}%
\vSc{238.279283}{290.209936}{-55.076130}{0.921481}%
\vSc{238.834890}{289.454401}{-49.797821}{0.900773}%
\vSc{239.456082}{288.766416}{-43.177549}{0.862779}%
\vSc{240.141108}{288.176050}{-34.928208}{0.815556}%
\vSc{240.886025}{287.709103}{-24.835653}{0.769298}%
\vSc{241.681851}{287.385985}{-12.983170}{0.735177}%
\vSc{242.510567}{287.220817}{0.000000}{0.722550}%
\vSc{243.120785}{287.220817}{12.983170}{0.735177}%
\vSc{243.739492}{287.385985}{24.835653}{0.769298}%
\vSc{244.361376}{287.709103}{34.928208}{0.815556}%
\vSc{244.974170}{288.176050}{43.177549}{0.862779}%
\vSc{245.563585}{288.766416}{49.797821}{0.900773}%
\vSc{246.116951}{289.454401}{55.076130}{0.921481}%
\vSc{246.624690}{290.209936}{59.261497}{0.919204}%
\vSc{247.080658}{291.000000}{62.526177}{0.890493}%
\vSc{247.482121}{291.790064}{64.950249}{0.833978}%
\vSc{247.829688}{292.545599}{66.495385}{0.750233}%
\vSc{248.127407}{293.233584}{66.927566}{0.641696}%
\vSc{248.383614}{293.823950}{65.581576}{0.512817}%
\vSc{248.615527}{294.290897}{60.542326}{0.371093}%
\vSc{248.878861}{294.614015}{45.157291}{0.232945}%
\vSc{249.397647}{294.779183}{0.000000}{0.158097}%
\vSc{249.201221}{294.779183}{-45.157291}{0.232945}%
\vSc{249.284649}{294.614015}{-60.542326}{0.371093}%
\vSc{249.447229}{294.290897}{-65.581576}{0.512817}%
}}%
{\color{black!70}\vlB{%
\vSc{249.654497}{293.823950}{-66.927566}{0.641696}%
\vSc{249.907465}{293.233584}{-66.495385}{0.750233}%
\vSc{250.212219}{292.545599}{-64.950249}{0.833978}%
\vSc{250.574689}{291.790064}{-62.526177}{0.890493}%
\vSc{250.999368}{291.000000}{-59.261497}{0.919204}%
\vSc{251.488990}{290.209936}{-55.076130}{0.921481}%
\vSc{252.044598}{289.454401}{-49.797821}{0.900773}%
\vSc{252.665790}{288.766416}{-43.177549}{0.862779}%
\vSc{253.350816}{288.176050}{-34.928208}{0.815556}%
\vSc{254.095732}{287.709103}{-24.835653}{0.769298}%
\vSc{254.891559}{287.385985}{-12.983170}{0.735177}%
\vSc{255.720274}{287.220817}{0.000000}{0.722550}%
\vSc{256.330492}{287.220817}{12.983170}{0.735177}%
\vSc{256.949199}{287.385985}{24.835653}{0.769298}%
\vSc{257.571084}{287.709103}{34.928208}{0.815556}%
\vSc{258.183878}{288.176050}{43.177549}{0.862779}%
\vSc{258.773293}{288.766416}{49.797821}{0.900773}%
\vSc{259.326659}{289.454401}{55.076130}{0.921481}%
\vSc{259.834398}{290.209936}{59.261497}{0.919204}%
\vSc{260.733976}{291.000000}{0.000000}{5.000000}%
}}%
{\color{vltBlue!31}\vlB{%
\vRa{145.466965}{279.753084}{2.242963}%
\vRa{147.418351}{280.203084}{6.728889}%
\vRa{149.369738}{280.653084}{7.646533}%
\vRa{151.321124}{281.103084}{4.664497}%
\vRa{153.272510}{281.553084}{1.682460}%
}}%
{\color{vltBlue!20}\vlB{%
\vRa{144.376094}{279.753084}{0.067217}%
\vRa{144.145740}{280.203084}{0.201650}%
\vRa{143.915385}{280.653084}{0.336083}%
\vRa{143.685030}{281.103084}{0.470516}%
\vRa{143.454675}{281.553084}{0.604949}%
\vRa{143.224320}{282.003084}{0.739382}%
\vRa{142.993965}{282.453084}{0.873815}%
\vRa{142.763610}{282.903084}{1.008249}%
\vRa{142.533255}{283.353084}{1.142682}%
\vRa{142.302900}{283.803084}{1.277115}%
\vRa{142.072545}{284.253084}{1.411548}%
\vRa{141.842190}{284.703084}{1.545981}%
\vRa{141.611835}{285.153084}{1.680414}%
\vRa{141.381480}{285.603084}{1.814847}%
\vRa{141.151125}{286.053084}{1.949281}%
\vRa{140.920770}{286.503084}{2.083714}%
\vRa{140.690415}{286.953084}{2.218147}%
\vRa{140.460060}{287.403084}{2.352580}%
\vRa{140.229705}{287.853084}{2.487013}%
\vRa{139.999350}{288.303084}{2.621446}%
\vRa{139.768995}{288.753084}{2.586905}%
\vRa{139.538640}{289.203084}{2.156729}%
\vRa{139.308285}{289.653084}{1.726553}%
\vRa{139.077930}{290.103084}{1.296378}%
\vRa{138.847575}{290.553084}{0.866202}%
\vRa{138.617220}{291.003084}{0.436026}%
\vRa{138.386865}{291.453084}{0.005850}%
}}%
{\color{vltBlue!29}\vlB{%
\vRa{156.993403}{280.663069}{0.657689}%
\vRa{155.962752}{281.113069}{1.973066}%
\vRa{154.932102}{281.563069}{3.288444}%
\vRa{154.603433}{282.013069}{3.901840}%
\vRa{155.105526}{282.463069}{3.684474}%
\vRa{155.607620}{282.913069}{3.467107}%
\vRa{156.109714}{283.363069}{3.249740}%
\vRa{156.611808}{283.813069}{3.032374}%
\vRa{157.113901}{284.263069}{2.815007}%
\vRa{157.615995}{284.713069}{2.597641}%
\vRa{158.118089}{285.163069}{2.380274}%
\vRa{158.620182}{285.613069}{2.162907}%
\vRa{159.122276}{286.063069}{1.945541}%
\vRa{159.624370}{286.513069}{1.728174}%
\vRa{160.126463}{286.963069}{1.510807}%
\vRa{160.628557}{287.413069}{1.293441}%
\vRa{161.130651}{287.863069}{1.076074}%
\vRa{161.632745}{288.313069}{0.858708}%
\vRa{162.134838}{288.763069}{0.641341}%
\vRa{162.636932}{289.213069}{0.423974}%
\vRa{163.139026}{289.663069}{0.206608}%
}}%
{\color{vltBlue!12}\vlB{%
\vRa{142.223316}{288.843410}{0.365162}%
\vRa{141.562785}{289.293410}{1.095486}%
\vRa{140.902255}{289.743410}{1.825809}%
\vRa{140.241724}{290.193410}{2.556133}%
\vRa{139.581193}{290.643410}{3.286457}%
\vRa{138.920662}{291.093410}{4.016781}%
\vRa{138.437011}{291.543410}{4.570225}%
\vRa{138.721738}{291.993410}{4.355291}%
\vRa{139.006465}{292.443410}{4.140357}%
\vRa{139.291193}{292.893410}{3.925423}%
\vRa{139.575920}{293.343410}{3.710489}%
\vRa{139.860647}{293.793410}{3.495555}%
\vRa{140.145374}{294.243410}{3.280620}%
\vRa{140.430101}{294.693410}{3.065686}%
\vRa{140.714828}{295.143410}{2.850752}%
\vRa{140.999555}{295.593410}{2.635818}%
\vRa{141.284282}{296.043410}{2.420884}%
\vRa{141.569009}{296.493410}{2.205950}%
\vRa{141.853736}{296.943410}{1.991016}%
\vRa{142.138464}{297.393410}{1.776082}%
\vRa{142.423191}{297.843410}{1.561148}%
\vRa{142.707918}{298.293410}{1.346214}%
\vRa{142.992645}{298.743410}{1.131280}%
\vRa{143.277372}{299.193410}{0.916346}%
\vRa{143.562099}{299.643410}{0.701412}%
\vRa{143.846826}{300.093410}{0.486478}%
\vRa{144.131553}{300.543410}{0.271544}%
\vRa{144.416280}{300.993410}{0.056610}%
}}%
{\color{vltBlue!15}\vlB{%
\vRa{163.204927}{290.315796}{0.296163}%
\vRa{162.382245}{290.765796}{0.888490}%
\vRa{161.559564}{291.215796}{1.480817}%
\vRa{160.736882}{291.665796}{2.073143}%
\vRa{159.914201}{292.115796}{2.665470}%
\vRa{159.091519}{292.565796}{3.257796}%
\vRa{158.268837}{293.015796}{3.850123}%
\vRa{157.446156}{293.465796}{4.442450}%
\vRa{156.623474}{293.915796}{5.034776}%
\vRa{155.800792}{294.365796}{5.627103}%
\vRa{154.978111}{294.815796}{6.219430}%
\vRa{154.427868}{295.265796}{6.539318}%
\vRa{154.633072}{295.715796}{6.103758}%
\vRa{154.838277}{296.165796}{5.668198}%
\vRa{155.043482}{296.615796}{5.232639}%
\vRa{155.248686}{297.065796}{4.797079}%
\vRa{155.453891}{297.515796}{4.361520}%
\vRa{155.659096}{297.965796}{3.925960}%
\vRa{155.864300}{298.415796}{3.490400}%
\vRa{156.069505}{298.865796}{3.054841}%
\vRa{156.274709}{299.315796}{2.619281}%
\vRa{156.479914}{299.765796}{2.183722}%
\vRa{156.685119}{300.215796}{1.748162}%
\vRa{156.890323}{300.665796}{1.312602}%
\vRa{157.095528}{301.115796}{0.877043}%
\vRa{157.300733}{301.565796}{0.441483}%
\vRa{157.505937}{302.015796}{0.005924}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{154.000747}{295.371524}{0.475334}%
\vRa{153.255284}{295.821524}{1.426002}%
\vRa{152.509820}{296.271524}{2.376670}%
\vRa{151.764357}{296.721524}{3.327339}%
\vRa{151.018893}{297.171524}{4.278007}%
\vRa{150.273429}{297.621524}{5.228675}%
\vRa{149.527966}{298.071524}{6.179343}%
\vRa{148.782502}{298.521524}{7.130011}%
\vRa{148.037039}{298.971524}{8.080679}%
\vRa{147.291575}{299.421524}{9.031347}%
\vRa{146.546112}{299.871524}{9.982016}%
\vRa{145.800648}{300.321524}{10.932684}%
\vRa{145.055185}{300.771524}{11.883352}%
\vRa{146.059020}{301.221524}{11.084722}%
\vRa{152.496332}{301.671524}{4.852614}%
}}%
{\color{vltBlue!21}\vlB{%
\vRa{144.443311}{279.753084}{1.023654}%
\vRa{144.347389}{280.203084}{3.070962}%
\vRa{144.251467}{280.653084}{5.118270}%
\vRa{144.155546}{281.103084}{7.165578}%
\vRa{144.059624}{281.553084}{9.212887}%
\vRa{143.963702}{282.003084}{10.069466}%
\vRa{143.867780}{282.453084}{9.384502}%
\vRa{143.771858}{282.903084}{8.699538}%
\vRa{143.675936}{283.353084}{8.014574}%
\vRa{143.580014}{283.803084}{7.329610}%
\vRa{143.484093}{284.253084}{6.644646}%
\vRa{143.388171}{284.703084}{5.959682}%
\vRa{143.292249}{285.153084}{5.274718}%
\vRa{143.196327}{285.603084}{4.589754}%
\vRa{143.100405}{286.053084}{3.904790}%
\vRa{143.004483}{286.503084}{3.219826}%
\vRa{142.908562}{286.953084}{2.534862}%
\vRa{142.812640}{287.403084}{1.849898}%
\vRa{142.716718}{287.853084}{1.164934}%
\vRa{142.620796}{288.303084}{0.479970}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{154.373479}{282.031973}{0.251047}%
\vRa{154.373479}{282.481973}{0.753141}%
\vRa{154.373479}{282.931973}{1.255234}%
\vRa{154.373479}{283.381973}{1.757328}%
\vRa{154.373479}{283.831973}{2.259422}%
\vRa{154.373479}{284.281973}{2.761515}%
\vRa{154.373479}{284.731973}{3.263609}%
\vRa{154.373479}{285.181973}{3.765703}%
\vRa{154.373479}{285.631973}{4.267796}%
\vRa{154.373479}{286.081973}{4.769890}%
\vRa{154.373479}{286.531973}{5.271984}%
\vRa{154.373479}{286.981973}{5.774078}%
\vRa{154.373479}{287.431973}{6.276171}%
\vRa{154.373479}{287.881973}{6.778265}%
\vRa{154.373479}{288.331973}{7.280359}%
\vRa{154.373479}{288.781973}{7.782452}%
\vRa{154.373479}{289.231973}{8.284546}%
\vRa{154.373479}{289.681973}{8.786640}%
\vRa{154.373479}{290.131973}{9.167509}%
\vRa{154.373479}{290.581973}{8.344827}%
\vRa{154.373479}{291.031973}{7.522145}%
\vRa{154.373479}{291.481973}{6.699464}%
\vRa{154.373479}{291.931973}{5.876782}%
\vRa{154.373479}{292.381973}{5.054100}%
\vRa{154.373479}{292.831973}{4.231419}%
\vRa{154.373479}{293.281973}{3.408737}%
\vRa{154.373479}{293.731973}{2.586056}%
\vRa{154.373479}{294.181973}{1.763374}%
\vRa{154.373479}{294.631973}{0.940692}%
\vRa{154.373479}{295.081973}{0.118011}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{142.588478}{288.843410}{0.372492}%
\vRa{142.658271}{289.293410}{1.117475}%
\vRa{142.728064}{289.743410}{1.862458}%
\vRa{142.797857}{290.193410}{2.607442}%
\vRa{142.867650}{290.643410}{3.352425}%
\vRa{142.937443}{291.093410}{4.097409}%
\vRa{143.007236}{291.543410}{4.842392}%
\vRa{143.077029}{291.993410}{5.587375}%
\vRa{143.146822}{292.443410}{6.332359}%
\vRa{143.216615}{292.893410}{7.077342}%
\vRa{143.286408}{293.343410}{7.822325}%
\vRa{143.356201}{293.793410}{8.567309}%
\vRa{143.425994}{294.243410}{9.312292}%
\vRa{143.495787}{294.693410}{10.057276}%
\vRa{143.565580}{295.143410}{10.802259}%
\vRa{143.635373}{295.593410}{9.997802}%
\vRa{143.705166}{296.043410}{9.182545}%
\vRa{143.774960}{296.493410}{8.367289}%
\vRa{143.844753}{296.943410}{7.552032}%
\vRa{143.914546}{297.393410}{6.736775}%
\vRa{143.984339}{297.843410}{5.921519}%
\vRa{144.054132}{298.293410}{5.106262}%
\vRa{144.123925}{298.743410}{4.291006}%
\vRa{144.193718}{299.193410}{3.475749}%
\vRa{144.263511}{299.643410}{2.660493}%
\vRa{144.333304}{300.093410}{1.845236}%
\vRa{144.403097}{300.543410}{1.029980}%
\vRa{144.472890}{300.993410}{0.214723}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{153.983036}{282.031973}{0.390443}%
\vRa{153.202150}{282.481973}{1.171329}%
\vRa{152.421264}{282.931973}{1.952215}%
\vRa{151.640379}{283.381973}{2.733100}%
\vRa{150.859493}{283.831973}{3.513986}%
\vRa{150.078607}{284.281973}{4.294872}%
\vRa{149.297721}{284.731973}{5.075758}%
\vRa{148.516835}{285.181973}{5.856644}%
\vRa{147.735950}{285.631973}{6.637529}%
\vRa{146.955064}{286.081973}{7.418415}%
\vRa{146.174178}{286.531973}{8.199301}%
\vRa{145.393292}{286.981973}{8.980187}%
\vRa{144.612406}{287.431973}{9.761073}%
\vRa{143.831521}{287.881973}{10.541958}%
\vRa{143.050635}{288.331973}{11.322844}%
\vRa{142.849732}{288.781973}{11.523747}%
\vRa{143.664509}{289.231973}{10.708970}%
\vRa{144.479285}{289.681973}{9.894194}%
\vRa{145.294062}{290.131973}{9.079417}%
\vRa{146.108838}{290.581973}{8.264641}%
\vRa{146.923614}{291.031973}{7.449865}%
\vRa{147.738391}{291.481973}{6.635088}%
\vRa{148.553167}{291.931973}{5.820312}%
\vRa{149.367944}{292.381973}{5.005535}%
\vRa{150.182720}{292.831973}{4.190759}%
\vRa{150.997496}{293.281973}{3.375982}%
\vRa{151.812273}{293.731973}{2.561206}%
\vRa{152.627049}{294.181973}{1.746430}%
\vRa{153.441826}{294.631973}{0.931653}%
\vRa{154.256602}{295.081973}{0.116877}%
}}%
{\color{vltBlue!75}\vlB{%
\vSd{157.234087}{280.663069}{57.677363}{11.422661}%
\vSd{154.156568}{282.031973}{41.868190}{12.411723}%
\vSd{142.235723}{279.753084}{102.033056}{9.294550}%
\vSd{154.077773}{295.371524}{65.486526}{7.556507}%
\vSd{144.468608}{279.753084}{3.998754}{13.049224}%
\vSd{138.109091}{301.336931}{-122.322637}{11.422661}%
\vSd{144.418242}{282.031973}{-167.014302}{10.141565}%
\vSd{144.468608}{301.336931}{3.998754}{13.049224}%
\vSd{142.232421}{301.336931}{-98.816083}{12.642892}%
\vSd{142.396456}{295.371524}{-151.088184}{13.502824}%
\vSd{138.200748}{291.684204}{-34.265443}{5.045568}%
\vSd{138.094433}{279.753084}{117.107905}{13.403495}%
\vSd{154.243433}{282.031973}{-23.586923}{3.421065}%
\vSd{157.219429}{302.246916}{-62.892095}{13.403495}%
\vSd{154.048479}{282.031973}{90.000000}{13.339551}%
\vSd{142.391310}{282.031973}{150.046501}{13.642054}%
\vSd{144.323314}{295.371524}{148.882666}{11.543140}%
\vSd{154.217514}{295.371524}{-28.678293}{10.535157}%
}}%
{\color{black}\vlB{%
\vSe{137.894150}{291.684204}{-62.892095}{13.403495}%
\vSe{144.452918}{279.753084}{3.998754}{13.049224}%
\vSe{157.043950}{280.663069}{57.677363}{11.422661}%
\vSe{157.019146}{290.315796}{117.107905}{13.403495}%
\vSe{144.452918}{302.246916}{-176.001246}{13.049224}%
\vSe{137.918954}{301.336931}{-122.322637}{11.422661}%
}}%
{\color{vltGold!31}\vlB{%
\vRa{272.466965}{279.753084}{2.242963}%
\vRa{274.418351}{280.203084}{6.728889}%
\vRa{276.369738}{280.653084}{7.646533}%
\vRa{278.321124}{281.103084}{4.664497}%
\vRa{280.272510}{281.553084}{1.682460}%
}}%
{\color{vltGold!20}\vlB{%
\vRa{271.376094}{279.753084}{0.067217}%
\vRa{271.145740}{280.203084}{0.201650}%
\vRa{270.915385}{280.653084}{0.336083}%
\vRa{270.685030}{281.103084}{0.470516}%
\vRa{270.454675}{281.553084}{0.604949}%
\vRa{270.224320}{282.003084}{0.739382}%
\vRa{269.993965}{282.453084}{0.873815}%
\vRa{269.763610}{282.903084}{1.008249}%
\vRa{269.533255}{283.353084}{1.142682}%
\vRa{269.302900}{283.803084}{1.277115}%
\vRa{269.072545}{284.253084}{1.411548}%
\vRa{268.842190}{284.703084}{1.545981}%
\vRa{268.611835}{285.153084}{1.680414}%
\vRa{268.381480}{285.603084}{1.814847}%
\vRa{268.151125}{286.053084}{1.949281}%
\vRa{267.920770}{286.503084}{2.083714}%
\vRa{267.690415}{286.953084}{2.218147}%
\vRa{267.460060}{287.403084}{2.352580}%
\vRa{267.229705}{287.853084}{2.487013}%
\vRa{266.999350}{288.303084}{2.621446}%
\vRa{266.768995}{288.753084}{2.586905}%
\vRa{266.538640}{289.203084}{2.156729}%
\vRa{266.308285}{289.653084}{1.726553}%
\vRa{266.077930}{290.103084}{1.296378}%
\vRa{265.847575}{290.553084}{0.866202}%
\vRa{265.617220}{291.003084}{0.436026}%
\vRa{265.386865}{291.453084}{0.005850}%
}}%
{\color{vltGold!29}\vlB{%
\vRa{283.993403}{280.663069}{0.657689}%
\vRa{282.962752}{281.113069}{1.973066}%
\vRa{281.932102}{281.563069}{3.288444}%
\vRa{281.603433}{282.013069}{3.901840}%
\vRa{282.105526}{282.463069}{3.684474}%
\vRa{282.607620}{282.913069}{3.467107}%
\vRa{283.109714}{283.363069}{3.249740}%
\vRa{283.611808}{283.813069}{3.032374}%
\vRa{284.113901}{284.263069}{2.815007}%
\vRa{284.615995}{284.713069}{2.597641}%
\vRa{285.118089}{285.163069}{2.380274}%
\vRa{285.620182}{285.613069}{2.162907}%
\vRa{286.122276}{286.063069}{1.945541}%
\vRa{286.624370}{286.513069}{1.728174}%
\vRa{287.126463}{286.963069}{1.510807}%
\vRa{287.628557}{287.413069}{1.293441}%
\vRa{288.130651}{287.863069}{1.076074}%
\vRa{288.632745}{288.313069}{0.858708}%
\vRa{289.134838}{288.763069}{0.641341}%
\vRa{289.636932}{289.213069}{0.423974}%
\vRa{290.139026}{289.663069}{0.206608}%
}}%
{\color{vltGold!12}\vlB{%
\vRa{269.223316}{288.843410}{0.365162}%
\vRa{268.562785}{289.293410}{1.095486}%
\vRa{267.902255}{289.743410}{1.825809}%
\vRa{267.241724}{290.193410}{2.556133}%
\vRa{266.581193}{290.643410}{3.286457}%
\vRa{265.920662}{291.093410}{4.016781}%
\vRa{265.437011}{291.543410}{4.570225}%
\vRa{265.721738}{291.993410}{4.355291}%
\vRa{266.006465}{292.443410}{4.140357}%
\vRa{266.291193}{292.893410}{3.925423}%
\vRa{266.575920}{293.343410}{3.710489}%
\vRa{266.860647}{293.793410}{3.495555}%
\vRa{267.145374}{294.243410}{3.280620}%
\vRa{267.430101}{294.693410}{3.065686}%
\vRa{267.714828}{295.143410}{2.850752}%
\vRa{267.999555}{295.593410}{2.635818}%
\vRa{268.284282}{296.043410}{2.420884}%
\vRa{268.569009}{296.493410}{2.205950}%
\vRa{268.853736}{296.943410}{1.991016}%
\vRa{269.138464}{297.393410}{1.776082}%
\vRa{269.423191}{297.843410}{1.561148}%
\vRa{269.707918}{298.293410}{1.346214}%
\vRa{269.992645}{298.743410}{1.131280}%
\vRa{270.277372}{299.193410}{0.916346}%
\vRa{270.562099}{299.643410}{0.701412}%
\vRa{270.846826}{300.093410}{0.486478}%
\vRa{271.131553}{300.543410}{0.271544}%
\vRa{271.416280}{300.993410}{0.056610}%
}}%
{\color{vltGold!15}\vlB{%
\vRa{290.204927}{290.315796}{0.296163}%
\vRa{289.382245}{290.765796}{0.888490}%
\vRa{288.559564}{291.215796}{1.480817}%
\vRa{287.736882}{291.665796}{2.073143}%
\vRa{286.914201}{292.115796}{2.665470}%
\vRa{286.091519}{292.565796}{3.257796}%
\vRa{285.268837}{293.015796}{3.850123}%
\vRa{284.446156}{293.465796}{4.442450}%
\vRa{283.623474}{293.915796}{5.034776}%
\vRa{282.800792}{294.365796}{5.627103}%
\vRa{281.978111}{294.815796}{6.219430}%
\vRa{281.427868}{295.265796}{6.539318}%
\vRa{281.633072}{295.715796}{6.103758}%
\vRa{281.838277}{296.165796}{5.668198}%
\vRa{282.043482}{296.615796}{5.232639}%
\vRa{282.248686}{297.065796}{4.797079}%
\vRa{282.453891}{297.515796}{4.361520}%
\vRa{282.659096}{297.965796}{3.925960}%
\vRa{282.864300}{298.415796}{3.490400}%
\vRa{283.069505}{298.865796}{3.054841}%
\vRa{283.274709}{299.315796}{2.619281}%
\vRa{283.479914}{299.765796}{2.183722}%
\vRa{283.685119}{300.215796}{1.748162}%
\vRa{283.890323}{300.665796}{1.312602}%
\vRa{284.095528}{301.115796}{0.877043}%
\vRa{284.300733}{301.565796}{0.441483}%
\vRa{284.505937}{302.015796}{0.005924}%
}}%
{\color{vltGold!9}\vlB{%
\vRa{281.000747}{295.371524}{0.475334}%
\vRa{280.255284}{295.821524}{1.426002}%
\vRa{279.509820}{296.271524}{2.376670}%
\vRa{278.764357}{296.721524}{3.327339}%
\vRa{278.018893}{297.171524}{4.278007}%
\vRa{277.273429}{297.621524}{5.228675}%
\vRa{276.527966}{298.071524}{6.179343}%
\vRa{275.782502}{298.521524}{7.130011}%
\vRa{275.037039}{298.971524}{8.080679}%
\vRa{274.291575}{299.421524}{9.031347}%
\vRa{273.546112}{299.871524}{9.982016}%
\vRa{272.800648}{300.321524}{10.932684}%
\vRa{272.055185}{300.771524}{11.883352}%
\vRa{273.059020}{301.221524}{11.084722}%
\vRa{279.496332}{301.671524}{4.852614}%
}}%
{\color{vltGold!21}\vlB{%
\vRa{271.443311}{279.753084}{1.023654}%
\vRa{271.347389}{280.203084}{3.070962}%
\vRa{271.251467}{280.653084}{5.118270}%
\vRa{271.155546}{281.103084}{7.165578}%
\vRa{271.059624}{281.553084}{9.212887}%
\vRa{270.963702}{282.003084}{10.069466}%
\vRa{270.867780}{282.453084}{9.384502}%
\vRa{270.771858}{282.903084}{8.699538}%
\vRa{270.675936}{283.353084}{8.014574}%
\vRa{270.580014}{283.803084}{7.329610}%
\vRa{270.484093}{284.253084}{6.644646}%
\vRa{270.388171}{284.703084}{5.959682}%
\vRa{270.292249}{285.153084}{5.274718}%
\vRa{270.196327}{285.603084}{4.589754}%
\vRa{270.100405}{286.053084}{3.904790}%
\vRa{270.004483}{286.503084}{3.219826}%
\vRa{269.908562}{286.953084}{2.534862}%
\vRa{269.812640}{287.403084}{1.849898}%
\vRa{269.716718}{287.853084}{1.164934}%
\vRa{269.620796}{288.303084}{0.479970}%
}}%
{\color{vltGold!18}\vlB{%
\vRa{281.373479}{282.031973}{0.251047}%
\vRa{281.373479}{282.481973}{0.753141}%
\vRa{281.373479}{282.931973}{1.255234}%
\vRa{281.373479}{283.381973}{1.757328}%
\vRa{281.373479}{283.831973}{2.259422}%
\vRa{281.373479}{284.281973}{2.761515}%
\vRa{281.373479}{284.731973}{3.263609}%
\vRa{281.373479}{285.181973}{3.765703}%
\vRa{281.373479}{285.631973}{4.267796}%
\vRa{281.373479}{286.081973}{4.769890}%
\vRa{281.373479}{286.531973}{5.271984}%
\vRa{281.373479}{286.981973}{5.774078}%
\vRa{281.373479}{287.431973}{6.276171}%
\vRa{281.373479}{287.881973}{6.778265}%
\vRa{281.373479}{288.331973}{7.280359}%
\vRa{281.373479}{288.781973}{7.782452}%
\vRa{281.373479}{289.231973}{8.284546}%
\vRa{281.373479}{289.681973}{8.786640}%
\vRa{281.373479}{290.131973}{9.167509}%
\vRa{281.373479}{290.581973}{8.344827}%
\vRa{281.373479}{291.031973}{7.522145}%
\vRa{281.373479}{291.481973}{6.699464}%
\vRa{281.373479}{291.931973}{5.876782}%
\vRa{281.373479}{292.381973}{5.054100}%
\vRa{281.373479}{292.831973}{4.231419}%
\vRa{281.373479}{293.281973}{3.408737}%
\vRa{281.373479}{293.731973}{2.586056}%
\vRa{281.373479}{294.181973}{1.763374}%
\vRa{281.373479}{294.631973}{0.940692}%
\vRa{281.373479}{295.081973}{0.118011}%
}}%
{\color{vltGold!9}\vlB{%
\vRa{269.588478}{288.843410}{0.372492}%
\vRa{269.658271}{289.293410}{1.117475}%
\vRa{269.728064}{289.743410}{1.862458}%
\vRa{269.797857}{290.193410}{2.607442}%
\vRa{269.867650}{290.643410}{3.352425}%
\vRa{269.937443}{291.093410}{4.097409}%
\vRa{270.007236}{291.543410}{4.842392}%
\vRa{270.077029}{291.993410}{5.587375}%
\vRa{270.146822}{292.443410}{6.332359}%
\vRa{270.216615}{292.893410}{7.077342}%
\vRa{270.286408}{293.343410}{7.822325}%
\vRa{270.356201}{293.793410}{8.567309}%
\vRa{270.425994}{294.243410}{9.312292}%
\vRa{270.495787}{294.693410}{10.057276}%
\vRa{270.565580}{295.143410}{10.802259}%
\vRa{270.635373}{295.593410}{9.997802}%
\vRa{270.705166}{296.043410}{9.182545}%
\vRa{270.774960}{296.493410}{8.367289}%
\vRa{270.844753}{296.943410}{7.552032}%
\vRa{270.914546}{297.393410}{6.736775}%
\vRa{270.984339}{297.843410}{5.921519}%
\vRa{271.054132}{298.293410}{5.106262}%
\vRa{271.123925}{298.743410}{4.291006}%
\vRa{271.193718}{299.193410}{3.475749}%
\vRa{271.263511}{299.643410}{2.660493}%
\vRa{271.333304}{300.093410}{1.845236}%
\vRa{271.403097}{300.543410}{1.029980}%
\vRa{271.472890}{300.993410}{0.214723}%
}}%
{\color{vltGold!14}\vlB{%
\vRa{280.983036}{282.031973}{0.390443}%
\vRa{280.202150}{282.481973}{1.171329}%
\vRa{279.421264}{282.931973}{1.952215}%
\vRa{278.640379}{283.381973}{2.733100}%
\vRa{277.859493}{283.831973}{3.513986}%
\vRa{277.078607}{284.281973}{4.294872}%
\vRa{276.297721}{284.731973}{5.075758}%
\vRa{275.516835}{285.181973}{5.856644}%
\vRa{274.735950}{285.631973}{6.637529}%
\vRa{273.955064}{286.081973}{7.418415}%
\vRa{273.174178}{286.531973}{8.199301}%
\vRa{272.393292}{286.981973}{8.980187}%
\vRa{271.612406}{287.431973}{9.761073}%
\vRa{270.831521}{287.881973}{10.541958}%
\vRa{270.050635}{288.331973}{11.322844}%
\vRa{269.849732}{288.781973}{11.523747}%
\vRa{270.664509}{289.231973}{10.708970}%
\vRa{271.479285}{289.681973}{9.894194}%
\vRa{272.294062}{290.131973}{9.079417}%
\vRa{273.108838}{290.581973}{8.264641}%
\vRa{273.923614}{291.031973}{7.449865}%
\vRa{274.738391}{291.481973}{6.635088}%
\vRa{275.553167}{291.931973}{5.820312}%
\vRa{276.367944}{292.381973}{5.005535}%
\vRa{277.182720}{292.831973}{4.190759}%
\vRa{277.997496}{293.281973}{3.375982}%
\vRa{278.812273}{293.731973}{2.561206}%
\vRa{279.627049}{294.181973}{1.746430}%
\vRa{280.441826}{294.631973}{0.931653}%
\vRa{281.256602}{295.081973}{0.116877}%
}}%
{\color{vltGold!75}\vlB{%
\vSd{284.234087}{280.663069}{57.677363}{11.422661}%
\vSd{281.156568}{282.031973}{41.868190}{12.411723}%
\vSd{269.235723}{279.753084}{102.033056}{9.294550}%
\vSd{281.077773}{295.371524}{65.486526}{7.556507}%
\vSd{271.468608}{279.753084}{3.998754}{13.049224}%
\vSd{265.109091}{301.336931}{-122.322637}{11.422661}%
\vSd{271.418242}{282.031973}{-167.014302}{10.141565}%
\vSd{271.468608}{301.336931}{3.998754}{13.049224}%
\vSd{269.232421}{301.336931}{-98.816083}{12.642892}%
\vSd{269.396456}{295.371524}{-151.088184}{13.502824}%
\vSd{265.200748}{291.684204}{-34.265443}{5.045568}%
\vSd{265.094433}{279.753084}{117.107905}{13.403495}%
\vSd{281.243433}{282.031973}{-23.586923}{3.421065}%
\vSd{284.219429}{302.246916}{-62.892095}{13.403495}%
\vSd{281.048479}{282.031973}{90.000000}{13.339551}%
\vSd{269.391310}{282.031973}{150.046501}{13.642054}%
\vSd{271.323314}{295.371524}{148.882666}{11.543140}%
\vSd{281.217514}{295.371524}{-28.678293}{10.535157}%
}}%
{\color{black}\vlB{%
\vSe{264.894150}{291.684204}{-62.892095}{13.403495}%
\vSe{271.452918}{279.753084}{3.998754}{13.049224}%
\vSe{284.043950}{280.663069}{57.677363}{11.422661}%
\vSe{284.019146}{290.315796}{117.107905}{13.403495}%
\vSe{271.452918}{302.246916}{-176.001246}{13.049224}%
\vSe{264.918954}{301.336931}{-122.322637}{11.422661}%
}}%
{\color{black}\put(364.00000,291.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont $0$}}}%
{\color{black}\put(435.00000,291.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont $0$}}}%
{\color{black}\put(15.00000,224.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont \textbf{(b)} Common}}}%
{\color{black!27}\vlB{%
\vSd{150.675000}{206.000000}{90.000000}{4.500000}%
\vSd{150.675000}{213.000000}{90.000000}{4.500000}%
\vSd{150.675000}{220.000000}{90.000000}{4.500000}%
\vSd{150.675000}{227.000000}{90.000000}{4.500000}%
\vSd{150.675000}{234.000000}{90.000000}{4.500000}%
\vSd{150.675000}{241.000000}{90.000000}{4.000000}%
\vSd{277.675000}{206.000000}{90.000000}{4.500000}%
\vSd{277.675000}{213.000000}{90.000000}{4.500000}%
\vSd{277.675000}{220.000000}{90.000000}{4.500000}%
\vSd{277.675000}{227.000000}{90.000000}{4.500000}%
\vSd{277.675000}{234.000000}{90.000000}{4.500000}%
\vSd{277.675000}{241.000000}{90.000000}{4.000000}%
}}%
{\color{black!70}\vlB{%
\vSc{179.266024}{224.000000}{0.000000}{5.000000}%
\vSc{183.822413}{224.000000}{62.526177}{0.890493}%
\vSc{184.223876}{224.790064}{64.950249}{0.833978}%
\vSc{184.571443}{225.545599}{66.495385}{0.750233}%
\vSc{184.869162}{226.233584}{66.927566}{0.641696}%
\vSc{185.125369}{226.823950}{65.581576}{0.512817}%
\vSc{185.357282}{227.290897}{60.542326}{0.371093}%
\vSc{185.620615}{227.614015}{45.157291}{0.232945}%
\vSc{186.139402}{227.779183}{0.000000}{0.158097}%
\vSc{185.942976}{227.779183}{-45.157291}{0.232945}%
\vSc{186.026403}{227.614015}{-60.542326}{0.371093}%
\vSc{186.188984}{227.290897}{-65.581576}{0.512817}%
\vSc{186.396252}{226.823950}{-66.927566}{0.641696}%
\vSc{186.649220}{226.233584}{-66.495385}{0.750233}%
\vSc{186.953974}{225.545599}{-64.950249}{0.833978}%
\vSc{187.316444}{224.790064}{-62.526177}{0.890493}%
\vSc{187.741123}{224.000000}{-59.261497}{0.919204}%
\vSc{188.230745}{223.209936}{-55.076130}{0.921481}%
\vSc{188.786352}{222.454401}{-49.797821}{0.900773}%
\vSc{189.407545}{221.766416}{-43.177549}{0.862779}%
\vSc{190.092571}{221.176050}{-34.928208}{0.815556}%
\vSc{190.837487}{220.709103}{-24.835653}{0.769298}%
\vSc{191.633314}{220.385985}{-12.983170}{0.735177}%
\vSc{192.462029}{220.220817}{0.000000}{0.722550}%
\vSc{193.072247}{220.220817}{12.983170}{0.735177}%
\vSc{193.690954}{220.385985}{24.835653}{0.769298}%
\vSc{194.312838}{220.709103}{34.928208}{0.815556}%
\vSc{194.925632}{221.176050}{43.177549}{0.862779}%
\vSc{195.515048}{221.766416}{49.797821}{0.900773}%
\vSc{196.068414}{222.454401}{55.076130}{0.921481}%
\vSc{196.576152}{223.209936}{59.261497}{0.919204}%
\vSc{197.032120}{224.000000}{62.526177}{0.890493}%
}}%
{\color{black!70}\vlB{%
\vSc{197.433584}{224.790064}{64.950249}{0.833978}%
\vSc{197.781151}{225.545599}{66.495385}{0.750233}%
\vSc{198.078870}{226.233584}{66.927566}{0.641696}%
\vSc{198.335076}{226.823950}{65.581576}{0.512817}%
\vSc{198.566989}{227.290897}{60.542326}{0.371093}%
\vSc{198.830323}{227.614015}{45.157291}{0.232945}%
\vSc{199.349110}{227.779183}{0.000000}{0.158097}%
\vSc{199.152684}{227.779183}{-45.157291}{0.232945}%
\vSc{199.236111}{227.614015}{-60.542326}{0.371093}%
\vSc{199.398692}{227.290897}{-65.581576}{0.512817}%
\vSc{199.605959}{226.823950}{-66.927566}{0.641696}%
\vSc{199.858927}{226.233584}{-66.495385}{0.750233}%
\vSc{200.163681}{225.545599}{-64.950249}{0.833978}%
\vSc{200.526151}{224.790064}{-62.526177}{0.890493}%
\vSc{200.950830}{224.000000}{-59.261497}{0.919204}%
\vSc{201.440453}{223.209936}{-55.076130}{0.921481}%
\vSc{201.996060}{222.454401}{-49.797821}{0.900773}%
\vSc{202.617252}{221.766416}{-43.177549}{0.862779}%
\vSc{203.302278}{221.176050}{-34.928208}{0.815556}%
\vSc{204.047194}{220.709103}{-24.835653}{0.769298}%
\vSc{204.843021}{220.385985}{-12.983170}{0.735177}%
\vSc{205.671737}{220.220817}{0.000000}{0.722550}%
\vSc{206.281955}{220.220817}{12.983170}{0.735177}%
\vSc{206.900662}{220.385985}{24.835653}{0.769298}%
\vSc{207.522546}{220.709103}{34.928208}{0.815556}%
\vSc{208.135340}{221.176050}{43.177549}{0.862779}%
\vSc{208.724755}{221.766416}{49.797821}{0.900773}%
\vSc{209.278121}{222.454401}{55.076130}{0.921481}%
\vSc{209.785860}{223.209936}{59.261497}{0.919204}%
\vSc{210.241828}{224.000000}{62.526177}{0.890493}%
\vSc{210.643291}{224.790064}{64.950249}{0.833978}%
\vSc{210.990858}{225.545599}{66.495385}{0.750233}%
}}%
{\color{black!70}\vlB{%
\vSc{211.288577}{226.233584}{66.927566}{0.641696}%
\vSc{211.544784}{226.823950}{65.581576}{0.512817}%
\vSc{211.776697}{227.290897}{60.542326}{0.371093}%
\vSc{212.040031}{227.614015}{45.157291}{0.232945}%
\vSc{212.558817}{227.779183}{0.000000}{0.158097}%
\vSc{212.362391}{227.779183}{-45.157291}{0.232945}%
\vSc{212.445818}{227.614015}{-60.542326}{0.371093}%
\vSc{212.608399}{227.290897}{-65.581576}{0.512817}%
\vSc{212.815667}{226.823950}{-66.927566}{0.641696}%
\vSc{213.068635}{226.233584}{-66.495385}{0.750233}%
\vSc{213.373389}{225.545599}{-64.950249}{0.833978}%
\vSc{213.735859}{224.790064}{-62.526177}{0.890493}%
\vSc{214.160538}{224.000000}{-59.261497}{0.919204}%
\vSc{214.650160}{223.209936}{-55.076130}{0.921481}%
\vSc{215.205768}{222.454401}{-49.797821}{0.900773}%
\vSc{215.826960}{221.766416}{-43.177549}{0.862779}%
\vSc{216.511986}{221.176050}{-34.928208}{0.815556}%
\vSc{217.256902}{220.709103}{-24.835653}{0.769298}%
\vSc{218.052729}{220.385985}{-12.983170}{0.735177}%
\vSc{218.881444}{220.220817}{0.000000}{0.722550}%
\vSc{219.491662}{220.220817}{12.983170}{0.735177}%
\vSc{220.110369}{220.385985}{24.835653}{0.769298}%
\vSc{220.732254}{220.709103}{34.928208}{0.815556}%
\vSc{221.345048}{221.176050}{43.177549}{0.862779}%
\vSc{221.934463}{221.766416}{49.797821}{0.900773}%
\vSc{222.487829}{222.454401}{55.076130}{0.921481}%
\vSc{222.995567}{223.209936}{59.261497}{0.919204}%
\vSc{223.451535}{224.000000}{62.526177}{0.890493}%
\vSc{223.852999}{224.790064}{64.950249}{0.833978}%
\vSc{224.200566}{225.545599}{66.495385}{0.750233}%
\vSc{224.498285}{226.233584}{66.927566}{0.641696}%
\vSc{224.754492}{226.823950}{65.581576}{0.512817}%
}}%
{\color{black!70}\vlB{%
\vSc{224.986405}{227.290897}{60.542326}{0.371093}%
\vSc{225.249738}{227.614015}{45.157291}{0.232945}%
\vSc{225.768525}{227.779183}{0.000000}{0.158097}%
\vSc{225.572099}{227.779183}{-45.157291}{0.232945}%
\vSc{225.655526}{227.614015}{-60.542326}{0.371093}%
\vSc{225.818107}{227.290897}{-65.581576}{0.512817}%
\vSc{226.025374}{226.823950}{-66.927566}{0.641696}%
\vSc{226.278342}{226.233584}{-66.495385}{0.750233}%
\vSc{226.583096}{225.545599}{-64.950249}{0.833978}%
\vSc{226.945566}{224.790064}{-62.526177}{0.890493}%
\vSc{227.370246}{224.000000}{-59.261497}{0.919204}%
\vSc{227.859868}{223.209936}{-55.076130}{0.921481}%
\vSc{228.415475}{222.454401}{-49.797821}{0.900773}%
\vSc{229.036667}{221.766416}{-43.177549}{0.862779}%
\vSc{229.721693}{221.176050}{-34.928208}{0.815556}%
\vSc{230.466609}{220.709103}{-24.835653}{0.769298}%
\vSc{231.262436}{220.385985}{-12.983170}{0.735177}%
\vSc{232.091152}{220.220817}{0.000000}{0.722550}%
\vSc{232.701370}{220.220817}{12.983170}{0.735177}%
\vSc{233.320077}{220.385985}{24.835653}{0.769298}%
\vSc{233.941961}{220.709103}{34.928208}{0.815556}%
\vSc{234.554755}{221.176050}{43.177549}{0.862779}%
\vSc{235.144170}{221.766416}{49.797821}{0.900773}%
\vSc{235.697536}{222.454401}{55.076130}{0.921481}%
\vSc{236.205275}{223.209936}{59.261497}{0.919204}%
\vSc{236.661243}{224.000000}{62.526177}{0.890493}%
\vSc{237.062706}{224.790064}{64.950249}{0.833978}%
\vSc{237.410273}{225.545599}{66.495385}{0.750233}%
\vSc{237.707992}{226.233584}{66.927566}{0.641696}%
\vSc{237.964199}{226.823950}{65.581576}{0.512817}%
\vSc{238.196112}{227.290897}{60.542326}{0.371093}%
\vSc{238.459446}{227.614015}{45.157291}{0.232945}%
}}%
{\color{black!70}\vlB{%
\vSc{238.978232}{227.779183}{0.000000}{0.158097}%
\vSc{238.781806}{227.779183}{-45.157291}{0.232945}%
\vSc{238.865233}{227.614015}{-60.542326}{0.371093}%
\vSc{239.027814}{227.290897}{-65.581576}{0.512817}%
\vSc{239.235082}{226.823950}{-66.927566}{0.641696}%
\vSc{239.488050}{226.233584}{-66.495385}{0.750233}%
\vSc{239.792804}{225.545599}{-64.950249}{0.833978}%
\vSc{240.155274}{224.790064}{-62.526177}{0.890493}%
\vSc{240.579953}{224.000000}{-59.261497}{0.919204}%
\vSc{241.069575}{223.209936}{-55.076130}{0.921481}%
\vSc{241.625183}{222.454401}{-49.797821}{0.900773}%
\vSc{242.246375}{221.766416}{-43.177549}{0.862779}%
\vSc{242.931401}{221.176050}{-34.928208}{0.815556}%
\vSc{243.676317}{220.709103}{-24.835653}{0.769298}%
\vSc{244.472144}{220.385985}{-12.983170}{0.735177}%
\vSc{245.300859}{220.220817}{0.000000}{0.722550}%
\vSc{245.911077}{220.220817}{12.983170}{0.735177}%
\vSc{246.529784}{220.385985}{24.835653}{0.769298}%
\vSc{247.151669}{220.709103}{34.928208}{0.815556}%
\vSc{247.764463}{221.176050}{43.177549}{0.862779}%
\vSc{248.353878}{221.766416}{49.797821}{0.900773}%
\vSc{248.907244}{222.454401}{55.076130}{0.921481}%
\vSc{249.414982}{223.209936}{59.261497}{0.919204}%
\vSc{249.870950}{224.000000}{62.526177}{0.890493}%
\vSc{250.272414}{224.790064}{64.950249}{0.833978}%
\vSc{250.619981}{225.545599}{66.495385}{0.750233}%
\vSc{250.917700}{226.233584}{66.927566}{0.641696}%
\vSc{251.173907}{226.823950}{65.581576}{0.512817}%
\vSc{251.405820}{227.290897}{60.542326}{0.371093}%
\vSc{251.669153}{227.614015}{45.157291}{0.232945}%
\vSc{252.187940}{227.779183}{0.000000}{0.158097}%
\vSc{251.991514}{227.779183}{-45.157291}{0.232945}%
}}%
{\color{black!70}\vlB{%
\vSc{252.074941}{227.614015}{-60.542326}{0.371093}%
\vSc{252.237522}{227.290897}{-65.581576}{0.512817}%
\vSc{252.444789}{226.823950}{-66.927566}{0.641696}%
\vSc{252.697757}{226.233584}{-66.495385}{0.750233}%
\vSc{253.002511}{225.545599}{-64.950249}{0.833978}%
\vSc{253.364981}{224.790064}{-62.526177}{0.890493}%
\vSc{253.789661}{224.000000}{-59.261497}{0.919204}%
\vSc{254.279283}{223.209936}{-55.076130}{0.921481}%
\vSc{254.834890}{222.454401}{-49.797821}{0.900773}%
\vSc{255.456082}{221.766416}{-43.177549}{0.862779}%
\vSc{256.141108}{221.176050}{-34.928208}{0.815556}%
\vSc{256.886025}{220.709103}{-24.835653}{0.769298}%
\vSc{257.681851}{220.385985}{-12.983170}{0.735177}%
\vSc{258.510567}{220.220817}{0.000000}{0.722550}%
\vSc{259.120785}{220.220817}{12.983170}{0.735177}%
\vSc{259.739492}{220.385985}{24.835653}{0.769298}%
\vSc{260.361376}{220.709103}{34.928208}{0.815556}%
\vSc{260.974170}{221.176050}{43.177549}{0.862779}%
\vSc{261.563585}{221.766416}{49.797821}{0.900773}%
\vSc{262.116951}{222.454401}{55.076130}{0.921481}%
\vSc{262.624690}{223.209936}{59.261497}{0.919204}%
\vSc{263.080658}{224.000000}{62.526177}{0.890493}%
\vSc{263.482121}{224.790064}{64.950249}{0.833978}%
\vSc{263.829688}{225.545599}{66.495385}{0.750233}%
\vSc{264.127407}{226.233584}{66.927566}{0.641696}%
\vSc{264.383614}{226.823950}{65.581576}{0.512817}%
\vSc{264.615527}{227.290897}{60.542326}{0.371093}%
\vSc{264.878861}{227.614015}{45.157291}{0.232945}%
\vSc{265.397647}{227.779183}{0.000000}{0.158097}%
\vSc{265.201221}{227.779183}{-45.157291}{0.232945}%
\vSc{265.284649}{227.614015}{-60.542326}{0.371093}%
\vSc{265.447229}{227.290897}{-65.581576}{0.512817}%
}}%
{\color{black!70}\vlB{%
\vSc{265.654497}{226.823950}{-66.927566}{0.641696}%
\vSc{265.907465}{226.233584}{-66.495385}{0.750233}%
\vSc{266.212219}{225.545599}{-64.950249}{0.833978}%
\vSc{266.574689}{224.790064}{-62.526177}{0.890493}%
\vSc{266.999368}{224.000000}{-59.261497}{0.919204}%
\vSc{267.488990}{223.209936}{-55.076130}{0.921481}%
\vSc{268.044598}{222.454401}{-49.797821}{0.900773}%
\vSc{268.665790}{221.766416}{-43.177549}{0.862779}%
\vSc{269.350816}{221.176050}{-34.928208}{0.815556}%
\vSc{270.095732}{220.709103}{-24.835653}{0.769298}%
\vSc{270.891559}{220.385985}{-12.983170}{0.735177}%
\vSc{271.720274}{220.220817}{0.000000}{0.722550}%
\vSc{272.330492}{220.220817}{12.983170}{0.735177}%
\vSc{272.949199}{220.385985}{24.835653}{0.769298}%
\vSc{273.571084}{220.709103}{34.928208}{0.815556}%
\vSc{274.183878}{221.176050}{43.177549}{0.862779}%
\vSc{274.773293}{221.766416}{49.797821}{0.900773}%
\vSc{275.326659}{222.454401}{55.076130}{0.921481}%
\vSc{275.834398}{223.209936}{59.261497}{0.919204}%
\vSc{276.733976}{224.000000}{0.000000}{5.000000}%
}}%
{\color{vltBlue!31}\vlB{%
\vRa{161.466965}{212.753084}{2.242963}%
\vRa{163.418351}{213.203084}{6.728889}%
\vRa{165.369738}{213.653084}{7.646533}%
\vRa{167.321124}{214.103084}{4.664497}%
\vRa{169.272510}{214.553084}{1.682460}%
}}%
{\color{vltBlue!20}\vlB{%
\vRa{160.376094}{212.753084}{0.067217}%
\vRa{160.145740}{213.203084}{0.201650}%
\vRa{159.915385}{213.653084}{0.336083}%
\vRa{159.685030}{214.103084}{0.470516}%
\vRa{159.454675}{214.553084}{0.604949}%
\vRa{159.224320}{215.003084}{0.739382}%
\vRa{158.993965}{215.453084}{0.873815}%
\vRa{158.763610}{215.903084}{1.008249}%
\vRa{158.533255}{216.353084}{1.142682}%
\vRa{158.302900}{216.803084}{1.277115}%
\vRa{158.072545}{217.253084}{1.411548}%
\vRa{157.842190}{217.703084}{1.545981}%
\vRa{157.611835}{218.153084}{1.680414}%
\vRa{157.381480}{218.603084}{1.814847}%
\vRa{157.151125}{219.053084}{1.949281}%
\vRa{156.920770}{219.503084}{2.083714}%
\vRa{156.690415}{219.953084}{2.218147}%
\vRa{156.460060}{220.403084}{2.352580}%
\vRa{156.229705}{220.853084}{2.487013}%
\vRa{155.999350}{221.303084}{2.621446}%
\vRa{155.768995}{221.753084}{2.586905}%
\vRa{155.538640}{222.203084}{2.156729}%
\vRa{155.308285}{222.653084}{1.726553}%
\vRa{155.077930}{223.103084}{1.296378}%
\vRa{154.847575}{223.553084}{0.866202}%
\vRa{154.617220}{224.003084}{0.436026}%
\vRa{154.386865}{224.453084}{0.005850}%
}}%
{\color{vltBlue!29}\vlB{%
\vRa{172.993403}{213.663069}{0.657689}%
\vRa{171.962752}{214.113069}{1.973066}%
\vRa{170.932102}{214.563069}{3.288444}%
\vRa{170.603433}{215.013069}{3.901840}%
\vRa{171.105526}{215.463069}{3.684474}%
\vRa{171.607620}{215.913069}{3.467107}%
\vRa{172.109714}{216.363069}{3.249740}%
\vRa{172.611808}{216.813069}{3.032374}%
\vRa{173.113901}{217.263069}{2.815007}%
\vRa{173.615995}{217.713069}{2.597641}%
\vRa{174.118089}{218.163069}{2.380274}%
\vRa{174.620182}{218.613069}{2.162907}%
\vRa{175.122276}{219.063069}{1.945541}%
\vRa{175.624370}{219.513069}{1.728174}%
\vRa{176.126463}{219.963069}{1.510807}%
\vRa{176.628557}{220.413069}{1.293441}%
\vRa{177.130651}{220.863069}{1.076074}%
\vRa{177.632745}{221.313069}{0.858708}%
\vRa{178.134838}{221.763069}{0.641341}%
\vRa{178.636932}{222.213069}{0.423974}%
\vRa{179.139026}{222.663069}{0.206608}%
}}%
{\color{vltBlue!12}\vlB{%
\vRa{158.223316}{221.843410}{0.365162}%
\vRa{157.562785}{222.293410}{1.095486}%
\vRa{156.902255}{222.743410}{1.825809}%
\vRa{156.241724}{223.193410}{2.556133}%
\vRa{155.581193}{223.643410}{3.286457}%
\vRa{154.920662}{224.093410}{4.016781}%
\vRa{154.437011}{224.543410}{4.570225}%
\vRa{154.721738}{224.993410}{4.355291}%
\vRa{155.006465}{225.443410}{4.140357}%
\vRa{155.291193}{225.893410}{3.925423}%
\vRa{155.575920}{226.343410}{3.710489}%
\vRa{155.860647}{226.793410}{3.495555}%
\vRa{156.145374}{227.243410}{3.280620}%
\vRa{156.430101}{227.693410}{3.065686}%
\vRa{156.714828}{228.143410}{2.850752}%
\vRa{156.999555}{228.593410}{2.635818}%
\vRa{157.284282}{229.043410}{2.420884}%
\vRa{157.569009}{229.493410}{2.205950}%
\vRa{157.853736}{229.943410}{1.991016}%
\vRa{158.138464}{230.393410}{1.776082}%
\vRa{158.423191}{230.843410}{1.561148}%
\vRa{158.707918}{231.293410}{1.346214}%
\vRa{158.992645}{231.743410}{1.131280}%
\vRa{159.277372}{232.193410}{0.916346}%
\vRa{159.562099}{232.643410}{0.701412}%
\vRa{159.846826}{233.093410}{0.486478}%
\vRa{160.131553}{233.543410}{0.271544}%
\vRa{160.416280}{233.993410}{0.056610}%
}}%
{\color{vltBlue!15}\vlB{%
\vRa{179.204927}{223.315796}{0.296163}%
\vRa{178.382245}{223.765796}{0.888490}%
\vRa{177.559564}{224.215796}{1.480817}%
\vRa{176.736882}{224.665796}{2.073143}%
\vRa{175.914201}{225.115796}{2.665470}%
\vRa{175.091519}{225.565796}{3.257796}%
\vRa{174.268837}{226.015796}{3.850123}%
\vRa{173.446156}{226.465796}{4.442450}%
\vRa{172.623474}{226.915796}{5.034776}%
\vRa{171.800792}{227.365796}{5.627103}%
\vRa{170.978111}{227.815796}{6.219430}%
\vRa{170.427868}{228.265796}{6.539318}%
\vRa{170.633072}{228.715796}{6.103758}%
\vRa{170.838277}{229.165796}{5.668198}%
\vRa{171.043482}{229.615796}{5.232639}%
\vRa{171.248686}{230.065796}{4.797079}%
\vRa{171.453891}{230.515796}{4.361520}%
\vRa{171.659096}{230.965796}{3.925960}%
\vRa{171.864300}{231.415796}{3.490400}%
\vRa{172.069505}{231.865796}{3.054841}%
\vRa{172.274709}{232.315796}{2.619281}%
\vRa{172.479914}{232.765796}{2.183722}%
\vRa{172.685119}{233.215796}{1.748162}%
\vRa{172.890323}{233.665796}{1.312602}%
\vRa{173.095528}{234.115796}{0.877043}%
\vRa{173.300733}{234.565796}{0.441483}%
\vRa{173.505937}{235.015796}{0.005924}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{170.000747}{228.371524}{0.475334}%
\vRa{169.255284}{228.821524}{1.426002}%
\vRa{168.509820}{229.271524}{2.376670}%
\vRa{167.764357}{229.721524}{3.327339}%
\vRa{167.018893}{230.171524}{4.278007}%
\vRa{166.273429}{230.621524}{5.228675}%
\vRa{165.527966}{231.071524}{6.179343}%
\vRa{164.782502}{231.521524}{7.130011}%
\vRa{164.037039}{231.971524}{8.080679}%
\vRa{163.291575}{232.421524}{9.031347}%
\vRa{162.546112}{232.871524}{9.982016}%
\vRa{161.800648}{233.321524}{10.932684}%
\vRa{161.055185}{233.771524}{11.883352}%
\vRa{162.059020}{234.221524}{11.084722}%
\vRa{168.496332}{234.671524}{4.852614}%
}}%
{\color{vltBlue!21}\vlB{%
\vRa{160.443311}{212.753084}{1.023654}%
\vRa{160.347389}{213.203084}{3.070962}%
\vRa{160.251467}{213.653084}{5.118270}%
\vRa{160.155546}{214.103084}{7.165578}%
\vRa{160.059624}{214.553084}{9.212887}%
\vRa{159.963702}{215.003084}{10.069466}%
\vRa{159.867780}{215.453084}{9.384502}%
\vRa{159.771858}{215.903084}{8.699538}%
\vRa{159.675936}{216.353084}{8.014574}%
\vRa{159.580014}{216.803084}{7.329610}%
\vRa{159.484093}{217.253084}{6.644646}%
\vRa{159.388171}{217.703084}{5.959682}%
\vRa{159.292249}{218.153084}{5.274718}%
\vRa{159.196327}{218.603084}{4.589754}%
\vRa{159.100405}{219.053084}{3.904790}%
\vRa{159.004483}{219.503084}{3.219826}%
\vRa{158.908562}{219.953084}{2.534862}%
\vRa{158.812640}{220.403084}{1.849898}%
\vRa{158.716718}{220.853084}{1.164934}%
\vRa{158.620796}{221.303084}{0.479970}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{170.373479}{215.031973}{0.251047}%
\vRa{170.373479}{215.481973}{0.753141}%
\vRa{170.373479}{215.931973}{1.255234}%
\vRa{170.373479}{216.381973}{1.757328}%
\vRa{170.373479}{216.831973}{2.259422}%
\vRa{170.373479}{217.281973}{2.761515}%
\vRa{170.373479}{217.731973}{3.263609}%
\vRa{170.373479}{218.181973}{3.765703}%
\vRa{170.373479}{218.631973}{4.267796}%
\vRa{170.373479}{219.081973}{4.769890}%
\vRa{170.373479}{219.531973}{5.271984}%
\vRa{170.373479}{219.981973}{5.774078}%
\vRa{170.373479}{220.431973}{6.276171}%
\vRa{170.373479}{220.881973}{6.778265}%
\vRa{170.373479}{221.331973}{7.280359}%
\vRa{170.373479}{221.781973}{7.782452}%
\vRa{170.373479}{222.231973}{8.284546}%
\vRa{170.373479}{222.681973}{8.786640}%
\vRa{170.373479}{223.131973}{9.167509}%
\vRa{170.373479}{223.581973}{8.344827}%
\vRa{170.373479}{224.031973}{7.522145}%
\vRa{170.373479}{224.481973}{6.699464}%
\vRa{170.373479}{224.931973}{5.876782}%
\vRa{170.373479}{225.381973}{5.054100}%
\vRa{170.373479}{225.831973}{4.231419}%
\vRa{170.373479}{226.281973}{3.408737}%
\vRa{170.373479}{226.731973}{2.586056}%
\vRa{170.373479}{227.181973}{1.763374}%
\vRa{170.373479}{227.631973}{0.940692}%
\vRa{170.373479}{228.081973}{0.118011}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{158.588478}{221.843410}{0.372492}%
\vRa{158.658271}{222.293410}{1.117475}%
\vRa{158.728064}{222.743410}{1.862458}%
\vRa{158.797857}{223.193410}{2.607442}%
\vRa{158.867650}{223.643410}{3.352425}%
\vRa{158.937443}{224.093410}{4.097409}%
\vRa{159.007236}{224.543410}{4.842392}%
\vRa{159.077029}{224.993410}{5.587375}%
\vRa{159.146822}{225.443410}{6.332359}%
\vRa{159.216615}{225.893410}{7.077342}%
\vRa{159.286408}{226.343410}{7.822325}%
\vRa{159.356201}{226.793410}{8.567309}%
\vRa{159.425994}{227.243410}{9.312292}%
\vRa{159.495787}{227.693410}{10.057276}%
\vRa{159.565580}{228.143410}{10.802259}%
\vRa{159.635373}{228.593410}{9.997802}%
\vRa{159.705166}{229.043410}{9.182545}%
\vRa{159.774960}{229.493410}{8.367289}%
\vRa{159.844753}{229.943410}{7.552032}%
\vRa{159.914546}{230.393410}{6.736775}%
\vRa{159.984339}{230.843410}{5.921519}%
\vRa{160.054132}{231.293410}{5.106262}%
\vRa{160.123925}{231.743410}{4.291006}%
\vRa{160.193718}{232.193410}{3.475749}%
\vRa{160.263511}{232.643410}{2.660493}%
\vRa{160.333304}{233.093410}{1.845236}%
\vRa{160.403097}{233.543410}{1.029980}%
\vRa{160.472890}{233.993410}{0.214723}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{169.983036}{215.031973}{0.390443}%
\vRa{169.202150}{215.481973}{1.171329}%
\vRa{168.421264}{215.931973}{1.952215}%
\vRa{167.640379}{216.381973}{2.733100}%
\vRa{166.859493}{216.831973}{3.513986}%
\vRa{166.078607}{217.281973}{4.294872}%
\vRa{165.297721}{217.731973}{5.075758}%
\vRa{164.516835}{218.181973}{5.856644}%
\vRa{163.735950}{218.631973}{6.637529}%
\vRa{162.955064}{219.081973}{7.418415}%
\vRa{162.174178}{219.531973}{8.199301}%
\vRa{161.393292}{219.981973}{8.980187}%
\vRa{160.612406}{220.431973}{9.761073}%
\vRa{159.831521}{220.881973}{10.541958}%
\vRa{159.050635}{221.331973}{11.322844}%
\vRa{158.849732}{221.781973}{11.523747}%
\vRa{159.664509}{222.231973}{10.708970}%
\vRa{160.479285}{222.681973}{9.894194}%
\vRa{161.294062}{223.131973}{9.079417}%
\vRa{162.108838}{223.581973}{8.264641}%
\vRa{162.923614}{224.031973}{7.449865}%
\vRa{163.738391}{224.481973}{6.635088}%
\vRa{164.553167}{224.931973}{5.820312}%
\vRa{165.367944}{225.381973}{5.005535}%
\vRa{166.182720}{225.831973}{4.190759}%
\vRa{166.997496}{226.281973}{3.375982}%
\vRa{167.812273}{226.731973}{2.561206}%
\vRa{168.627049}{227.181973}{1.746430}%
\vRa{169.441826}{227.631973}{0.931653}%
\vRa{170.256602}{228.081973}{0.116877}%
}}%
{\color{vltBlue!75}\vlB{%
\vSd{173.234087}{213.663069}{57.677363}{11.422661}%
\vSd{170.156568}{215.031973}{41.868190}{12.411723}%
\vSd{158.235723}{212.753084}{102.033056}{9.294550}%
\vSd{170.077773}{228.371524}{65.486526}{7.556507}%
\vSd{160.468608}{212.753084}{3.998754}{13.049224}%
\vSd{154.109091}{234.336931}{-122.322637}{11.422661}%
\vSd{160.418242}{215.031973}{-167.014302}{10.141565}%
\vSd{160.468608}{234.336931}{3.998754}{13.049224}%
\vSd{158.232421}{234.336931}{-98.816083}{12.642892}%
\vSd{158.396456}{228.371524}{-151.088184}{13.502824}%
\vSd{154.200748}{224.684204}{-34.265443}{5.045568}%
\vSd{154.094433}{212.753084}{117.107905}{13.403495}%
\vSd{170.243433}{215.031973}{-23.586923}{3.421065}%
\vSd{173.219429}{235.246916}{-62.892095}{13.403495}%
\vSd{170.048479}{215.031973}{90.000000}{13.339551}%
\vSd{158.391310}{215.031973}{150.046501}{13.642054}%
\vSd{160.323314}{228.371524}{148.882666}{11.543140}%
\vSd{170.217514}{228.371524}{-28.678293}{10.535157}%
}}%
{\color{black}\vlB{%
\vSe{153.894150}{224.684204}{-62.892095}{13.403495}%
\vSe{160.452918}{212.753084}{3.998754}{13.049224}%
\vSe{173.043950}{213.663069}{57.677363}{11.422661}%
\vSe{173.019146}{223.315796}{117.107905}{13.403495}%
\vSe{160.452918}{235.246916}{-176.001246}{13.049224}%
\vSe{153.918954}{234.336931}{-122.322637}{11.422661}%
}}%
{\color{black}\put(167.00000,204.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 1}}}%
{\color{vltTeal}\vlB{%
\vSi{151.000000}{247.000000}{0.000000}{13.900000}%
\vRa{162.800000}{245.236000}{0.535714}%
\vRa{162.800000}{245.686000}{1.607143}%
\vRa{162.800000}{246.136000}{2.678571}%
\vRa{162.800000}{246.586000}{3.750000}%
\vRa{162.800000}{247.036000}{3.578571}%
\vRa{162.800000}{247.486000}{2.507143}%
\vRa{162.800000}{247.936000}{1.435714}%
\vRa{162.800000}{248.386000}{0.364286}%
}}%
{\color{vltGold!31}\vlB{%
\vRa{288.466965}{212.753084}{2.242963}%
\vRa{290.418351}{213.203084}{6.728889}%
\vRa{292.369738}{213.653084}{7.646533}%
\vRa{294.321124}{214.103084}{4.664497}%
\vRa{296.272510}{214.553084}{1.682460}%
}}%
{\color{vltGold!20}\vlB{%
\vRa{287.376094}{212.753084}{0.067217}%
\vRa{287.145740}{213.203084}{0.201650}%
\vRa{286.915385}{213.653084}{0.336083}%
\vRa{286.685030}{214.103084}{0.470516}%
\vRa{286.454675}{214.553084}{0.604949}%
\vRa{286.224320}{215.003084}{0.739382}%
\vRa{285.993965}{215.453084}{0.873815}%
\vRa{285.763610}{215.903084}{1.008249}%
\vRa{285.533255}{216.353084}{1.142682}%
\vRa{285.302900}{216.803084}{1.277115}%
\vRa{285.072545}{217.253084}{1.411548}%
\vRa{284.842190}{217.703084}{1.545981}%
\vRa{284.611835}{218.153084}{1.680414}%
\vRa{284.381480}{218.603084}{1.814847}%
\vRa{284.151125}{219.053084}{1.949281}%
\vRa{283.920770}{219.503084}{2.083714}%
\vRa{283.690415}{219.953084}{2.218147}%
\vRa{283.460060}{220.403084}{2.352580}%
\vRa{283.229705}{220.853084}{2.487013}%
\vRa{282.999350}{221.303084}{2.621446}%
\vRa{282.768995}{221.753084}{2.586905}%
\vRa{282.538640}{222.203084}{2.156729}%
\vRa{282.308285}{222.653084}{1.726553}%
\vRa{282.077930}{223.103084}{1.296378}%
\vRa{281.847575}{223.553084}{0.866202}%
\vRa{281.617220}{224.003084}{0.436026}%
\vRa{281.386865}{224.453084}{0.005850}%
}}%
{\color{vltGold!29}\vlB{%
\vRa{299.993403}{213.663069}{0.657689}%
\vRa{298.962752}{214.113069}{1.973066}%
\vRa{297.932102}{214.563069}{3.288444}%
\vRa{297.603433}{215.013069}{3.901840}%
\vRa{298.105526}{215.463069}{3.684474}%
\vRa{298.607620}{215.913069}{3.467107}%
\vRa{299.109714}{216.363069}{3.249740}%
\vRa{299.611808}{216.813069}{3.032374}%
\vRa{300.113901}{217.263069}{2.815007}%
\vRa{300.615995}{217.713069}{2.597641}%
\vRa{301.118089}{218.163069}{2.380274}%
\vRa{301.620182}{218.613069}{2.162907}%
\vRa{302.122276}{219.063069}{1.945541}%
\vRa{302.624370}{219.513069}{1.728174}%
\vRa{303.126463}{219.963069}{1.510807}%
\vRa{303.628557}{220.413069}{1.293441}%
\vRa{304.130651}{220.863069}{1.076074}%
\vRa{304.632745}{221.313069}{0.858708}%
\vRa{305.134838}{221.763069}{0.641341}%
\vRa{305.636932}{222.213069}{0.423974}%
\vRa{306.139026}{222.663069}{0.206608}%
}}%
{\color{vltGold!12}\vlB{%
\vRa{285.223316}{221.843410}{0.365162}%
\vRa{284.562785}{222.293410}{1.095486}%
\vRa{283.902255}{222.743410}{1.825809}%
\vRa{283.241724}{223.193410}{2.556133}%
\vRa{282.581193}{223.643410}{3.286457}%
\vRa{281.920662}{224.093410}{4.016781}%
\vRa{281.437011}{224.543410}{4.570225}%
\vRa{281.721738}{224.993410}{4.355291}%
\vRa{282.006465}{225.443410}{4.140357}%
\vRa{282.291193}{225.893410}{3.925423}%
\vRa{282.575920}{226.343410}{3.710489}%
\vRa{282.860647}{226.793410}{3.495555}%
\vRa{283.145374}{227.243410}{3.280620}%
\vRa{283.430101}{227.693410}{3.065686}%
\vRa{283.714828}{228.143410}{2.850752}%
\vRa{283.999555}{228.593410}{2.635818}%
\vRa{284.284282}{229.043410}{2.420884}%
\vRa{284.569009}{229.493410}{2.205950}%
\vRa{284.853736}{229.943410}{1.991016}%
\vRa{285.138464}{230.393410}{1.776082}%
\vRa{285.423191}{230.843410}{1.561148}%
\vRa{285.707918}{231.293410}{1.346214}%
\vRa{285.992645}{231.743410}{1.131280}%
\vRa{286.277372}{232.193410}{0.916346}%
\vRa{286.562099}{232.643410}{0.701412}%
\vRa{286.846826}{233.093410}{0.486478}%
\vRa{287.131553}{233.543410}{0.271544}%
\vRa{287.416280}{233.993410}{0.056610}%
}}%
{\color{vltGold!15}\vlB{%
\vRa{306.204927}{223.315796}{0.296163}%
\vRa{305.382245}{223.765796}{0.888490}%
\vRa{304.559564}{224.215796}{1.480817}%
\vRa{303.736882}{224.665796}{2.073143}%
\vRa{302.914201}{225.115796}{2.665470}%
\vRa{302.091519}{225.565796}{3.257796}%
\vRa{301.268837}{226.015796}{3.850123}%
\vRa{300.446156}{226.465796}{4.442450}%
\vRa{299.623474}{226.915796}{5.034776}%
\vRa{298.800792}{227.365796}{5.627103}%
\vRa{297.978111}{227.815796}{6.219430}%
\vRa{297.427868}{228.265796}{6.539318}%
\vRa{297.633072}{228.715796}{6.103758}%
\vRa{297.838277}{229.165796}{5.668198}%
\vRa{298.043482}{229.615796}{5.232639}%
\vRa{298.248686}{230.065796}{4.797079}%
\vRa{298.453891}{230.515796}{4.361520}%
\vRa{298.659096}{230.965796}{3.925960}%
\vRa{298.864300}{231.415796}{3.490400}%
\vRa{299.069505}{231.865796}{3.054841}%
\vRa{299.274709}{232.315796}{2.619281}%
\vRa{299.479914}{232.765796}{2.183722}%
\vRa{299.685119}{233.215796}{1.748162}%
\vRa{299.890323}{233.665796}{1.312602}%
\vRa{300.095528}{234.115796}{0.877043}%
\vRa{300.300733}{234.565796}{0.441483}%
\vRa{300.505937}{235.015796}{0.005924}%
}}%
{\color{vltGold!9}\vlB{%
\vRa{297.000747}{228.371524}{0.475334}%
\vRa{296.255284}{228.821524}{1.426002}%
\vRa{295.509820}{229.271524}{2.376670}%
\vRa{294.764357}{229.721524}{3.327339}%
\vRa{294.018893}{230.171524}{4.278007}%
\vRa{293.273429}{230.621524}{5.228675}%
\vRa{292.527966}{231.071524}{6.179343}%
\vRa{291.782502}{231.521524}{7.130011}%
\vRa{291.037039}{231.971524}{8.080679}%
\vRa{290.291575}{232.421524}{9.031347}%
\vRa{289.546112}{232.871524}{9.982016}%
\vRa{288.800648}{233.321524}{10.932684}%
\vRa{288.055185}{233.771524}{11.883352}%
\vRa{289.059020}{234.221524}{11.084722}%
\vRa{295.496332}{234.671524}{4.852614}%
}}%
{\color{vltGold!21}\vlB{%
\vRa{287.443311}{212.753084}{1.023654}%
\vRa{287.347389}{213.203084}{3.070962}%
\vRa{287.251467}{213.653084}{5.118270}%
\vRa{287.155546}{214.103084}{7.165578}%
\vRa{287.059624}{214.553084}{9.212887}%
\vRa{286.963702}{215.003084}{10.069466}%
\vRa{286.867780}{215.453084}{9.384502}%
\vRa{286.771858}{215.903084}{8.699538}%
\vRa{286.675936}{216.353084}{8.014574}%
\vRa{286.580014}{216.803084}{7.329610}%
\vRa{286.484093}{217.253084}{6.644646}%
\vRa{286.388171}{217.703084}{5.959682}%
\vRa{286.292249}{218.153084}{5.274718}%
\vRa{286.196327}{218.603084}{4.589754}%
\vRa{286.100405}{219.053084}{3.904790}%
\vRa{286.004483}{219.503084}{3.219826}%
\vRa{285.908562}{219.953084}{2.534862}%
\vRa{285.812640}{220.403084}{1.849898}%
\vRa{285.716718}{220.853084}{1.164934}%
\vRa{285.620796}{221.303084}{0.479970}%
}}%
{\color{vltGold!18}\vlB{%
\vRa{297.373479}{215.031973}{0.251047}%
\vRa{297.373479}{215.481973}{0.753141}%
\vRa{297.373479}{215.931973}{1.255234}%
\vRa{297.373479}{216.381973}{1.757328}%
\vRa{297.373479}{216.831973}{2.259422}%
\vRa{297.373479}{217.281973}{2.761515}%
\vRa{297.373479}{217.731973}{3.263609}%
\vRa{297.373479}{218.181973}{3.765703}%
\vRa{297.373479}{218.631973}{4.267796}%
\vRa{297.373479}{219.081973}{4.769890}%
\vRa{297.373479}{219.531973}{5.271984}%
\vRa{297.373479}{219.981973}{5.774078}%
\vRa{297.373479}{220.431973}{6.276171}%
\vRa{297.373479}{220.881973}{6.778265}%
\vRa{297.373479}{221.331973}{7.280359}%
\vRa{297.373479}{221.781973}{7.782452}%
\vRa{297.373479}{222.231973}{8.284546}%
\vRa{297.373479}{222.681973}{8.786640}%
\vRa{297.373479}{223.131973}{9.167509}%
\vRa{297.373479}{223.581973}{8.344827}%
\vRa{297.373479}{224.031973}{7.522145}%
\vRa{297.373479}{224.481973}{6.699464}%
\vRa{297.373479}{224.931973}{5.876782}%
\vRa{297.373479}{225.381973}{5.054100}%
\vRa{297.373479}{225.831973}{4.231419}%
\vRa{297.373479}{226.281973}{3.408737}%
\vRa{297.373479}{226.731973}{2.586056}%
\vRa{297.373479}{227.181973}{1.763374}%
\vRa{297.373479}{227.631973}{0.940692}%
\vRa{297.373479}{228.081973}{0.118011}%
}}%
{\color{vltGold!9}\vlB{%
\vRa{285.588478}{221.843410}{0.372492}%
\vRa{285.658271}{222.293410}{1.117475}%
\vRa{285.728064}{222.743410}{1.862458}%
\vRa{285.797857}{223.193410}{2.607442}%
\vRa{285.867650}{223.643410}{3.352425}%
\vRa{285.937443}{224.093410}{4.097409}%
\vRa{286.007236}{224.543410}{4.842392}%
\vRa{286.077029}{224.993410}{5.587375}%
\vRa{286.146822}{225.443410}{6.332359}%
\vRa{286.216615}{225.893410}{7.077342}%
\vRa{286.286408}{226.343410}{7.822325}%
\vRa{286.356201}{226.793410}{8.567309}%
\vRa{286.425994}{227.243410}{9.312292}%
\vRa{286.495787}{227.693410}{10.057276}%
\vRa{286.565580}{228.143410}{10.802259}%
\vRa{286.635373}{228.593410}{9.997802}%
\vRa{286.705166}{229.043410}{9.182545}%
\vRa{286.774960}{229.493410}{8.367289}%
\vRa{286.844753}{229.943410}{7.552032}%
\vRa{286.914546}{230.393410}{6.736775}%
\vRa{286.984339}{230.843410}{5.921519}%
\vRa{287.054132}{231.293410}{5.106262}%
\vRa{287.123925}{231.743410}{4.291006}%
\vRa{287.193718}{232.193410}{3.475749}%
\vRa{287.263511}{232.643410}{2.660493}%
\vRa{287.333304}{233.093410}{1.845236}%
\vRa{287.403097}{233.543410}{1.029980}%
\vRa{287.472890}{233.993410}{0.214723}%
}}%
{\color{vltGold!14}\vlB{%
\vRa{296.983036}{215.031973}{0.390443}%
\vRa{296.202150}{215.481973}{1.171329}%
\vRa{295.421264}{215.931973}{1.952215}%
\vRa{294.640379}{216.381973}{2.733100}%
\vRa{293.859493}{216.831973}{3.513986}%
\vRa{293.078607}{217.281973}{4.294872}%
\vRa{292.297721}{217.731973}{5.075758}%
\vRa{291.516835}{218.181973}{5.856644}%
\vRa{290.735950}{218.631973}{6.637529}%
\vRa{289.955064}{219.081973}{7.418415}%
\vRa{289.174178}{219.531973}{8.199301}%
\vRa{288.393292}{219.981973}{8.980187}%
\vRa{287.612406}{220.431973}{9.761073}%
\vRa{286.831521}{220.881973}{10.541958}%
\vRa{286.050635}{221.331973}{11.322844}%
\vRa{285.849732}{221.781973}{11.523747}%
\vRa{286.664509}{222.231973}{10.708970}%
\vRa{287.479285}{222.681973}{9.894194}%
\vRa{288.294062}{223.131973}{9.079417}%
\vRa{289.108838}{223.581973}{8.264641}%
\vRa{289.923614}{224.031973}{7.449865}%
\vRa{290.738391}{224.481973}{6.635088}%
\vRa{291.553167}{224.931973}{5.820312}%
\vRa{292.367944}{225.381973}{5.005535}%
\vRa{293.182720}{225.831973}{4.190759}%
\vRa{293.997496}{226.281973}{3.375982}%
\vRa{294.812273}{226.731973}{2.561206}%
\vRa{295.627049}{227.181973}{1.746430}%
\vRa{296.441826}{227.631973}{0.931653}%
\vRa{297.256602}{228.081973}{0.116877}%
}}%
{\color{vltGold!75}\vlB{%
\vSd{300.234087}{213.663069}{57.677363}{11.422661}%
\vSd{297.156568}{215.031973}{41.868190}{12.411723}%
\vSd{285.235723}{212.753084}{102.033056}{9.294550}%
\vSd{297.077773}{228.371524}{65.486526}{7.556507}%
\vSd{287.468608}{212.753084}{3.998754}{13.049224}%
\vSd{281.109091}{234.336931}{-122.322637}{11.422661}%
\vSd{287.418242}{215.031973}{-167.014302}{10.141565}%
\vSd{287.468608}{234.336931}{3.998754}{13.049224}%
\vSd{285.232421}{234.336931}{-98.816083}{12.642892}%
\vSd{285.396456}{228.371524}{-151.088184}{13.502824}%
\vSd{281.200748}{224.684204}{-34.265443}{5.045568}%
\vSd{281.094433}{212.753084}{117.107905}{13.403495}%
\vSd{297.243433}{215.031973}{-23.586923}{3.421065}%
\vSd{300.219429}{235.246916}{-62.892095}{13.403495}%
\vSd{297.048479}{215.031973}{90.000000}{13.339551}%
\vSd{285.391310}{215.031973}{150.046501}{13.642054}%
\vSd{287.323314}{228.371524}{148.882666}{11.543140}%
\vSd{297.217514}{228.371524}{-28.678293}{10.535157}%
}}%
{\color{black}\vlB{%
\vSe{280.894150}{224.684204}{-62.892095}{13.403495}%
\vSe{287.452918}{212.753084}{3.998754}{13.049224}%
\vSe{300.043950}{213.663069}{57.677363}{11.422661}%
\vSe{300.019146}{223.315796}{117.107905}{13.403495}%
\vSe{287.452918}{235.246916}{-176.001246}{13.049224}%
\vSe{280.918954}{234.336931}{-122.322637}{11.422661}%
}}%
{\color{black}\put(294.00000,204.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 2}}}%
{\color{vltTeal}\vlB{%
\vSi{278.000000}{247.000000}{0.000000}{13.900000}%
\vRa{289.800000}{245.236000}{0.535714}%
\vRa{289.800000}{245.686000}{1.607143}%
\vRa{289.800000}{246.136000}{2.678571}%
\vRa{289.800000}{246.586000}{3.750000}%
\vRa{289.800000}{247.036000}{3.578571}%
\vRa{289.800000}{247.486000}{2.507143}%
\vRa{289.800000}{247.936000}{1.435714}%
\vRa{289.800000}{248.386000}{0.364286}%
}}%
{\color{black}\put(364.00000,224.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont $0$}}}%
{\color{black}\put(435.00000,224.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont $0$}}}%
{\color{black}\put(15.00000,157.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont \textbf{(c)} Closing}}}%
{\color{black!27}\vlB{%
\vSd{150.675000}{139.000000}{90.000000}{4.500000}%
\vSd{150.675000}{146.000000}{90.000000}{4.500000}%
\vSd{150.675000}{153.000000}{90.000000}{4.500000}%
\vSd{150.675000}{160.000000}{90.000000}{4.500000}%
\vSd{150.675000}{167.000000}{90.000000}{4.500000}%
\vSd{150.675000}{174.000000}{90.000000}{4.000000}%
\vSd{277.675000}{139.000000}{90.000000}{4.500000}%
\vSd{277.675000}{146.000000}{90.000000}{4.500000}%
\vSd{277.675000}{153.000000}{90.000000}{4.500000}%
\vSd{277.675000}{160.000000}{90.000000}{4.500000}%
\vSd{277.675000}{167.000000}{90.000000}{4.500000}%
\vSd{277.675000}{174.000000}{90.000000}{4.000000}%
}}%
{\color{black!70}\vlB{%
\vSc{179.266024}{157.000000}{0.000000}{5.000000}%
\vSc{183.790803}{157.000000}{71.886305}{0.831260}%
\vSc{184.041229}{157.790064}{75.121428}{0.781745}%
\vSc{184.236207}{158.545599}{77.952715}{0.703478}%
\vSc{184.378923}{159.233584}{80.471439}{0.598625}%
\vSc{184.475146}{159.823950}{82.724251}{0.470737}%
\vSc{184.532894}{160.290897}{84.675247}{0.324519}%
\vSc{184.562141}{160.614015}{85.884921}{0.165595}%
\vSc{185.072736}{160.779183}{0.000000}{0.005716}%
\vSc{184.579740}{160.779183}{-85.884921}{0.165595}%
\vSc{184.592492}{160.614015}{-84.675247}{0.324519}%
\vSc{184.624476}{160.290897}{-82.724251}{0.470737}%
\vSc{184.686965}{159.823950}{-80.471439}{0.598625}%
\vSc{184.790174}{159.233584}{-77.952715}{0.703478}%
\vSc{184.942755}{158.545599}{-75.121428}{0.781745}%
\vSc{185.151501}{157.790064}{-71.886305}{0.831260}%
\vSc{185.421212}{157.000000}{-68.110020}{0.851453}%
\vSc{185.754775}{156.209936}{-63.593625}{0.843549}%
\vSc{186.153504}{155.454401}{-58.050609}{0.810810}%
\vSc{186.617833}{154.766416}{-51.075107}{0.758855}%
\vSc{187.148212}{154.176050}{-42.128178}{0.696112}%
\vSc{187.745151}{153.709103}{-30.627287}{0.634248}%
\vSc{188.405122}{153.385985}{-16.322708}{0.587690}%
\vSc{189.109648}{153.220817}{0.000000}{0.570169}%
\vSc{189.539294}{153.220817}{16.322708}{0.587690}%
\vSc{189.989094}{153.385985}{30.627287}{0.634248}%
\vSc{190.454194}{153.709103}{42.128178}{0.696112}%
\vSc{190.916873}{154.176050}{51.075107}{0.758855}%
\vSc{191.358390}{154.766416}{58.050609}{0.810810}%
\vSc{191.763873}{155.454401}{63.593625}{0.843549}%
\vSc{192.122909}{156.209936}{68.110020}{0.851453}%
\vSc{192.429082}{157.000000}{71.886305}{0.831260}%
}}%
{\color{black!70}\vlB{%
\vSc{192.679508}{157.790064}{75.121428}{0.781745}%
\vSc{192.874486}{158.545599}{77.952715}{0.703478}%
\vSc{193.017202}{159.233584}{80.471439}{0.598625}%
\vSc{193.113425}{159.823950}{82.724251}{0.470737}%
\vSc{193.171173}{160.290897}{84.675247}{0.324519}%
\vSc{193.200420}{160.614015}{85.884921}{0.165595}%
\vSc{193.711014}{160.779183}{0.000000}{0.005716}%
\vSc{193.218019}{160.779183}{-85.884921}{0.165595}%
\vSc{193.230771}{160.614015}{-84.675247}{0.324519}%
\vSc{193.262755}{160.290897}{-82.724251}{0.470737}%
\vSc{193.325244}{159.823950}{-80.471439}{0.598625}%
\vSc{193.428453}{159.233584}{-77.952715}{0.703478}%
\vSc{193.581034}{158.545599}{-75.121428}{0.781745}%
\vSc{193.789779}{157.790064}{-71.886305}{0.831260}%
\vSc{194.059491}{157.000000}{-68.110020}{0.851453}%
\vSc{194.393054}{156.209936}{-63.593625}{0.843549}%
\vSc{194.791783}{155.454401}{-58.050609}{0.810810}%
\vSc{195.256112}{154.766416}{-51.075107}{0.758855}%
\vSc{195.786491}{154.176050}{-42.128178}{0.696112}%
\vSc{196.383430}{153.709103}{-30.627287}{0.634248}%
\vSc{197.043401}{153.385985}{-16.322708}{0.587690}%
\vSc{197.747927}{153.220817}{0.000000}{0.570169}%
\vSc{198.177573}{153.220817}{16.322708}{0.587690}%
\vSc{198.627373}{153.385985}{30.627287}{0.634248}%
\vSc{199.092473}{153.709103}{42.128178}{0.696112}%
\vSc{199.555152}{154.176050}{51.075107}{0.758855}%
\vSc{199.996669}{154.766416}{58.050609}{0.810810}%
\vSc{200.402152}{155.454401}{63.593625}{0.843549}%
\vSc{200.761187}{156.209936}{68.110020}{0.851453}%
\vSc{201.067361}{157.000000}{71.886305}{0.831260}%
\vSc{201.317787}{157.790064}{75.121428}{0.781745}%
\vSc{201.512765}{158.545599}{77.952715}{0.703478}%
}}%
{\color{black!70}\vlB{%
\vSc{201.655481}{159.233584}{80.471439}{0.598625}%
\vSc{201.751704}{159.823950}{82.724251}{0.470737}%
\vSc{201.809452}{160.290897}{84.675247}{0.324519}%
\vSc{201.838699}{160.614015}{85.884921}{0.165595}%
\vSc{202.349293}{160.779183}{0.000000}{0.005716}%
\vSc{201.856298}{160.779183}{-85.884921}{0.165595}%
\vSc{201.869050}{160.614015}{-84.675247}{0.324519}%
\vSc{201.901034}{160.290897}{-82.724251}{0.470737}%
\vSc{201.963523}{159.823950}{-80.471439}{0.598625}%
\vSc{202.066732}{159.233584}{-77.952715}{0.703478}%
\vSc{202.219313}{158.545599}{-75.121428}{0.781745}%
\vSc{202.428058}{157.790064}{-71.886305}{0.831260}%
\vSc{202.697770}{157.000000}{-68.110020}{0.851453}%
\vSc{203.031333}{156.209936}{-63.593625}{0.843549}%
\vSc{203.430062}{155.454401}{-58.050609}{0.810810}%
\vSc{203.894391}{154.766416}{-51.075107}{0.758855}%
\vSc{204.424770}{154.176050}{-42.128178}{0.696112}%
\vSc{205.021709}{153.709103}{-30.627287}{0.634248}%
\vSc{205.681680}{153.385985}{-16.322708}{0.587690}%
\vSc{206.386206}{153.220817}{0.000000}{0.570169}%
\vSc{206.815852}{153.220817}{16.322708}{0.587690}%
\vSc{207.265652}{153.385985}{30.627287}{0.634248}%
\vSc{207.730752}{153.709103}{42.128178}{0.696112}%
\vSc{208.193431}{154.176050}{51.075107}{0.758855}%
\vSc{208.634948}{154.766416}{58.050609}{0.810810}%
\vSc{209.040430}{155.454401}{63.593625}{0.843549}%
\vSc{209.399466}{156.209936}{68.110020}{0.851453}%
\vSc{209.705640}{157.000000}{71.886305}{0.831260}%
\vSc{209.956066}{157.790064}{75.121428}{0.781745}%
\vSc{210.151044}{158.545599}{77.952715}{0.703478}%
\vSc{210.293760}{159.233584}{80.471439}{0.598625}%
\vSc{210.389983}{159.823950}{82.724251}{0.470737}%
}}%
{\color{black!70}\vlB{%
\vSc{210.447731}{160.290897}{84.675247}{0.324519}%
\vSc{210.476978}{160.614015}{85.884921}{0.165595}%
\vSc{210.987572}{160.779183}{0.000000}{0.005716}%
\vSc{210.494577}{160.779183}{-85.884921}{0.165595}%
\vSc{210.507329}{160.614015}{-84.675247}{0.324519}%
\vSc{210.539313}{160.290897}{-82.724251}{0.470737}%
\vSc{210.601802}{159.823950}{-80.471439}{0.598625}%
\vSc{210.705011}{159.233584}{-77.952715}{0.703478}%
\vSc{210.857592}{158.545599}{-75.121428}{0.781745}%
\vSc{211.066337}{157.790064}{-71.886305}{0.831260}%
\vSc{211.336049}{157.000000}{-68.110020}{0.851453}%
\vSc{211.669612}{156.209936}{-63.593625}{0.843549}%
\vSc{212.068341}{155.454401}{-58.050609}{0.810810}%
\vSc{212.532670}{154.766416}{-51.075107}{0.758855}%
\vSc{213.063048}{154.176050}{-42.128178}{0.696112}%
\vSc{213.659988}{153.709103}{-30.627287}{0.634248}%
\vSc{214.319959}{153.385985}{-16.322708}{0.587690}%
\vSc{215.024485}{153.220817}{0.000000}{0.570169}%
\vSc{215.454131}{153.220817}{16.322708}{0.587690}%
\vSc{215.903931}{153.385985}{30.627287}{0.634248}%
\vSc{216.369031}{153.709103}{42.128178}{0.696112}%
\vSc{216.831710}{154.176050}{51.075107}{0.758855}%
\vSc{217.273227}{154.766416}{58.050609}{0.810810}%
\vSc{217.678709}{155.454401}{63.593625}{0.843549}%
\vSc{218.037745}{156.209936}{68.110020}{0.851453}%
\vSc{218.343919}{157.000000}{71.886305}{0.831260}%
\vSc{218.594345}{157.790064}{75.121428}{0.781745}%
\vSc{218.789323}{158.545599}{77.952715}{0.703478}%
\vSc{218.932039}{159.233584}{80.471439}{0.598625}%
\vSc{219.028262}{159.823950}{82.724251}{0.470737}%
\vSc{219.086010}{160.290897}{84.675247}{0.324519}%
\vSc{219.115257}{160.614015}{85.884921}{0.165595}%
}}%
{\color{black!70}\vlB{%
\vSc{219.625851}{160.779183}{0.000000}{0.005716}%
\vSc{219.132856}{160.779183}{-85.884921}{0.165595}%
\vSc{219.145608}{160.614015}{-84.675247}{0.324519}%
\vSc{219.177592}{160.290897}{-82.724251}{0.470737}%
\vSc{219.240081}{159.823950}{-80.471439}{0.598625}%
\vSc{219.343290}{159.233584}{-77.952715}{0.703478}%
\vSc{219.495871}{158.545599}{-75.121428}{0.781745}%
\vSc{219.704616}{157.790064}{-71.886305}{0.831260}%
\vSc{219.974328}{157.000000}{-68.110020}{0.851453}%
\vSc{220.307891}{156.209936}{-63.593625}{0.843549}%
\vSc{220.706620}{155.454401}{-58.050609}{0.810810}%
\vSc{221.170949}{154.766416}{-51.075107}{0.758855}%
\vSc{221.701327}{154.176050}{-42.128178}{0.696112}%
\vSc{222.298266}{153.709103}{-30.627287}{0.634248}%
\vSc{222.958238}{153.385985}{-16.322708}{0.587690}%
\vSc{223.662764}{153.220817}{0.000000}{0.570169}%
\vSc{224.092410}{153.220817}{16.322708}{0.587690}%
\vSc{224.542210}{153.385985}{30.627287}{0.634248}%
\vSc{225.007310}{153.709103}{42.128178}{0.696112}%
\vSc{225.469989}{154.176050}{51.075107}{0.758855}%
\vSc{225.911506}{154.766416}{58.050609}{0.810810}%
\vSc{226.316988}{155.454401}{63.593625}{0.843549}%
\vSc{226.676024}{156.209936}{68.110020}{0.851453}%
\vSc{226.982198}{157.000000}{71.886305}{0.831260}%
\vSc{227.232624}{157.790064}{75.121428}{0.781745}%
\vSc{227.427602}{158.545599}{77.952715}{0.703478}%
\vSc{227.570318}{159.233584}{80.471439}{0.598625}%
\vSc{227.666541}{159.823950}{82.724251}{0.470737}%
\vSc{227.724289}{160.290897}{84.675247}{0.324519}%
\vSc{227.753536}{160.614015}{85.884921}{0.165595}%
\vSc{228.264130}{160.779183}{0.000000}{0.005716}%
\vSc{227.771135}{160.779183}{-85.884921}{0.165595}%
}}%
{\color{black!70}\vlB{%
\vSc{227.783887}{160.614015}{-84.675247}{0.324519}%
\vSc{227.815871}{160.290897}{-82.724251}{0.470737}%
\vSc{227.878359}{159.823950}{-80.471439}{0.598625}%
\vSc{227.981569}{159.233584}{-77.952715}{0.703478}%
\vSc{228.134150}{158.545599}{-75.121428}{0.781745}%
\vSc{228.342895}{157.790064}{-71.886305}{0.831260}%
\vSc{228.612607}{157.000000}{-68.110020}{0.851453}%
\vSc{228.946170}{156.209936}{-63.593625}{0.843549}%
\vSc{229.344899}{155.454401}{-58.050609}{0.810810}%
\vSc{229.809228}{154.766416}{-51.075107}{0.758855}%
\vSc{230.339606}{154.176050}{-42.128178}{0.696112}%
\vSc{230.936545}{153.709103}{-30.627287}{0.634248}%
\vSc{231.596517}{153.385985}{-16.322708}{0.587690}%
\vSc{232.301043}{153.220817}{0.000000}{0.570169}%
\vSc{232.730689}{153.220817}{16.322708}{0.587690}%
\vSc{233.180489}{153.385985}{30.627287}{0.634248}%
\vSc{233.645589}{153.709103}{42.128178}{0.696112}%
\vSc{234.108268}{154.176050}{51.075107}{0.758855}%
\vSc{234.549785}{154.766416}{58.050609}{0.810810}%
\vSc{234.955267}{155.454401}{63.593625}{0.843549}%
\vSc{235.314303}{156.209936}{68.110020}{0.851453}%
\vSc{235.620477}{157.000000}{71.886305}{0.831260}%
\vSc{235.870903}{157.790064}{75.121428}{0.781745}%
\vSc{236.065881}{158.545599}{77.952715}{0.703478}%
\vSc{236.208597}{159.233584}{80.471439}{0.598625}%
\vSc{236.304820}{159.823950}{82.724251}{0.470737}%
\vSc{236.362568}{160.290897}{84.675247}{0.324519}%
\vSc{236.391815}{160.614015}{85.884921}{0.165595}%
\vSc{236.902409}{160.779183}{0.000000}{0.005716}%
\vSc{236.409414}{160.779183}{-85.884921}{0.165595}%
\vSc{236.422166}{160.614015}{-84.675247}{0.324519}%
\vSc{236.454150}{160.290897}{-82.724251}{0.470737}%
}}%
{\color{black!70}\vlB{%
\vSc{236.516638}{159.823950}{-80.471439}{0.598625}%
\vSc{236.619848}{159.233584}{-77.952715}{0.703478}%
\vSc{236.772429}{158.545599}{-75.121428}{0.781745}%
\vSc{236.981174}{157.790064}{-71.886305}{0.831260}%
\vSc{237.250886}{157.000000}{-68.110020}{0.851453}%
\vSc{237.584449}{156.209936}{-63.593625}{0.843549}%
\vSc{237.983178}{155.454401}{-58.050609}{0.810810}%
\vSc{238.447507}{154.766416}{-51.075107}{0.758855}%
\vSc{238.977885}{154.176050}{-42.128178}{0.696112}%
\vSc{239.574824}{153.709103}{-30.627287}{0.634248}%
\vSc{240.234796}{153.385985}{-16.322708}{0.587690}%
\vSc{240.939322}{153.220817}{0.000000}{0.570169}%
\vSc{241.368968}{153.220817}{16.322708}{0.587690}%
\vSc{241.818768}{153.385985}{30.627287}{0.634248}%
\vSc{242.283867}{153.709103}{42.128178}{0.696112}%
\vSc{242.746547}{154.176050}{51.075107}{0.758855}%
\vSc{243.188063}{154.766416}{58.050609}{0.810810}%
\vSc{243.593546}{155.454401}{63.593625}{0.843549}%
\vSc{243.952582}{156.209936}{68.110020}{0.851453}%
\vSc{244.733976}{157.000000}{0.000000}{5.000000}%
}}%
{\color{vltBlue!31}\vlB{%
\vRa{161.466965}{145.753084}{2.242963}%
\vRa{163.418351}{146.203084}{6.728889}%
\vRa{165.369738}{146.653084}{7.646533}%
\vRa{167.321124}{147.103084}{4.664497}%
\vRa{169.272510}{147.553084}{1.682460}%
}}%
{\color{vltBlue!20}\vlB{%
\vRa{160.376094}{145.753084}{0.067217}%
\vRa{160.145740}{146.203084}{0.201650}%
\vRa{159.915385}{146.653084}{0.336083}%
\vRa{159.685030}{147.103084}{0.470516}%
\vRa{159.454675}{147.553084}{0.604949}%
\vRa{159.224320}{148.003084}{0.739382}%
\vRa{158.993965}{148.453084}{0.873815}%
\vRa{158.763610}{148.903084}{1.008249}%
\vRa{158.533255}{149.353084}{1.142682}%
\vRa{158.302900}{149.803084}{1.277115}%
\vRa{158.072545}{150.253084}{1.411548}%
\vRa{157.842190}{150.703084}{1.545981}%
\vRa{157.611835}{151.153084}{1.680414}%
\vRa{157.381480}{151.603084}{1.814847}%
\vRa{157.151125}{152.053084}{1.949281}%
\vRa{156.920770}{152.503084}{2.083714}%
\vRa{156.690415}{152.953084}{2.218147}%
\vRa{156.460060}{153.403084}{2.352580}%
\vRa{156.229705}{153.853084}{2.487013}%
\vRa{155.999350}{154.303084}{2.621446}%
\vRa{155.768995}{154.753084}{2.586905}%
\vRa{155.538640}{155.203084}{2.156729}%
\vRa{155.308285}{155.653084}{1.726553}%
\vRa{155.077930}{156.103084}{1.296378}%
\vRa{154.847575}{156.553084}{0.866202}%
\vRa{154.617220}{157.003084}{0.436026}%
\vRa{154.386865}{157.453084}{0.005850}%
}}%
{\color{vltBlue!29}\vlB{%
\vRa{172.993403}{146.663069}{0.657689}%
\vRa{171.962752}{147.113069}{1.973066}%
\vRa{170.932102}{147.563069}{3.288444}%
\vRa{170.603433}{148.013069}{3.901840}%
\vRa{171.105526}{148.463069}{3.684474}%
\vRa{171.607620}{148.913069}{3.467107}%
\vRa{172.109714}{149.363069}{3.249740}%
\vRa{172.611808}{149.813069}{3.032374}%
\vRa{173.113901}{150.263069}{2.815007}%
\vRa{173.615995}{150.713069}{2.597641}%
\vRa{174.118089}{151.163069}{2.380274}%
\vRa{174.620182}{151.613069}{2.162907}%
\vRa{175.122276}{152.063069}{1.945541}%
\vRa{175.624370}{152.513069}{1.728174}%
\vRa{176.126463}{152.963069}{1.510807}%
\vRa{176.628557}{153.413069}{1.293441}%
\vRa{177.130651}{153.863069}{1.076074}%
\vRa{177.632745}{154.313069}{0.858708}%
\vRa{178.134838}{154.763069}{0.641341}%
\vRa{178.636932}{155.213069}{0.423974}%
\vRa{179.139026}{155.663069}{0.206608}%
}}%
{\color{vltBlue!12}\vlB{%
\vRa{158.223316}{154.843410}{0.365162}%
\vRa{157.562785}{155.293410}{1.095486}%
\vRa{156.902255}{155.743410}{1.825809}%
\vRa{156.241724}{156.193410}{2.556133}%
\vRa{155.581193}{156.643410}{3.286457}%
\vRa{154.920662}{157.093410}{4.016781}%
\vRa{154.437011}{157.543410}{4.570225}%
\vRa{154.721738}{157.993410}{4.355291}%
\vRa{155.006465}{158.443410}{4.140357}%
\vRa{155.291193}{158.893410}{3.925423}%
\vRa{155.575920}{159.343410}{3.710489}%
\vRa{155.860647}{159.793410}{3.495555}%
\vRa{156.145374}{160.243410}{3.280620}%
\vRa{156.430101}{160.693410}{3.065686}%
\vRa{156.714828}{161.143410}{2.850752}%
\vRa{156.999555}{161.593410}{2.635818}%
\vRa{157.284282}{162.043410}{2.420884}%
\vRa{157.569009}{162.493410}{2.205950}%
\vRa{157.853736}{162.943410}{1.991016}%
\vRa{158.138464}{163.393410}{1.776082}%
\vRa{158.423191}{163.843410}{1.561148}%
\vRa{158.707918}{164.293410}{1.346214}%
\vRa{158.992645}{164.743410}{1.131280}%
\vRa{159.277372}{165.193410}{0.916346}%
\vRa{159.562099}{165.643410}{0.701412}%
\vRa{159.846826}{166.093410}{0.486478}%
\vRa{160.131553}{166.543410}{0.271544}%
\vRa{160.416280}{166.993410}{0.056610}%
}}%
{\color{vltBlue!15}\vlB{%
\vRa{179.204927}{156.315796}{0.296163}%
\vRa{178.382245}{156.765796}{0.888490}%
\vRa{177.559564}{157.215796}{1.480817}%
\vRa{176.736882}{157.665796}{2.073143}%
\vRa{175.914201}{158.115796}{2.665470}%
\vRa{175.091519}{158.565796}{3.257796}%
\vRa{174.268837}{159.015796}{3.850123}%
\vRa{173.446156}{159.465796}{4.442450}%
\vRa{172.623474}{159.915796}{5.034776}%
\vRa{171.800792}{160.365796}{5.627103}%
\vRa{170.978111}{160.815796}{6.219430}%
\vRa{170.427868}{161.265796}{6.539318}%
\vRa{170.633072}{161.715796}{6.103758}%
\vRa{170.838277}{162.165796}{5.668198}%
\vRa{171.043482}{162.615796}{5.232639}%
\vRa{171.248686}{163.065796}{4.797079}%
\vRa{171.453891}{163.515796}{4.361520}%
\vRa{171.659096}{163.965796}{3.925960}%
\vRa{171.864300}{164.415796}{3.490400}%
\vRa{172.069505}{164.865796}{3.054841}%
\vRa{172.274709}{165.315796}{2.619281}%
\vRa{172.479914}{165.765796}{2.183722}%
\vRa{172.685119}{166.215796}{1.748162}%
\vRa{172.890323}{166.665796}{1.312602}%
\vRa{173.095528}{167.115796}{0.877043}%
\vRa{173.300733}{167.565796}{0.441483}%
\vRa{173.505937}{168.015796}{0.005924}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{170.000747}{161.371524}{0.475334}%
\vRa{169.255284}{161.821524}{1.426002}%
\vRa{168.509820}{162.271524}{2.376670}%
\vRa{167.764357}{162.721524}{3.327339}%
\vRa{167.018893}{163.171524}{4.278007}%
\vRa{166.273429}{163.621524}{5.228675}%
\vRa{165.527966}{164.071524}{6.179343}%
\vRa{164.782502}{164.521524}{7.130011}%
\vRa{164.037039}{164.971524}{8.080679}%
\vRa{163.291575}{165.421524}{9.031347}%
\vRa{162.546112}{165.871524}{9.982016}%
\vRa{161.800648}{166.321524}{10.932684}%
\vRa{161.055185}{166.771524}{11.883352}%
\vRa{162.059020}{167.221524}{11.084722}%
\vRa{168.496332}{167.671524}{4.852614}%
}}%
{\color{vltBlue!21}\vlB{%
\vRa{160.443311}{145.753084}{1.023654}%
\vRa{160.347389}{146.203084}{3.070962}%
\vRa{160.251467}{146.653084}{5.118270}%
\vRa{160.155546}{147.103084}{7.165578}%
\vRa{160.059624}{147.553084}{9.212887}%
\vRa{159.963702}{148.003084}{10.069466}%
\vRa{159.867780}{148.453084}{9.384502}%
\vRa{159.771858}{148.903084}{8.699538}%
\vRa{159.675936}{149.353084}{8.014574}%
\vRa{159.580014}{149.803084}{7.329610}%
\vRa{159.484093}{150.253084}{6.644646}%
\vRa{159.388171}{150.703084}{5.959682}%
\vRa{159.292249}{151.153084}{5.274718}%
\vRa{159.196327}{151.603084}{4.589754}%
\vRa{159.100405}{152.053084}{3.904790}%
\vRa{159.004483}{152.503084}{3.219826}%
\vRa{158.908562}{152.953084}{2.534862}%
\vRa{158.812640}{153.403084}{1.849898}%
\vRa{158.716718}{153.853084}{1.164934}%
\vRa{158.620796}{154.303084}{0.479970}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{170.373479}{148.031973}{0.251047}%
\vRa{170.373479}{148.481973}{0.753141}%
\vRa{170.373479}{148.931973}{1.255234}%
\vRa{170.373479}{149.381973}{1.757328}%
\vRa{170.373479}{149.831973}{2.259422}%
\vRa{170.373479}{150.281973}{2.761515}%
\vRa{170.373479}{150.731973}{3.263609}%
\vRa{170.373479}{151.181973}{3.765703}%
\vRa{170.373479}{151.631973}{4.267796}%
\vRa{170.373479}{152.081973}{4.769890}%
\vRa{170.373479}{152.531973}{5.271984}%
\vRa{170.373479}{152.981973}{5.774078}%
\vRa{170.373479}{153.431973}{6.276171}%
\vRa{170.373479}{153.881973}{6.778265}%
\vRa{170.373479}{154.331973}{7.280359}%
\vRa{170.373479}{154.781973}{7.782452}%
\vRa{170.373479}{155.231973}{8.284546}%
\vRa{170.373479}{155.681973}{8.786640}%
\vRa{170.373479}{156.131973}{9.167509}%
\vRa{170.373479}{156.581973}{8.344827}%
\vRa{170.373479}{157.031973}{7.522145}%
\vRa{170.373479}{157.481973}{6.699464}%
\vRa{170.373479}{157.931973}{5.876782}%
\vRa{170.373479}{158.381973}{5.054100}%
\vRa{170.373479}{158.831973}{4.231419}%
\vRa{170.373479}{159.281973}{3.408737}%
\vRa{170.373479}{159.731973}{2.586056}%
\vRa{170.373479}{160.181973}{1.763374}%
\vRa{170.373479}{160.631973}{0.940692}%
\vRa{170.373479}{161.081973}{0.118011}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{158.588478}{154.843410}{0.372492}%
\vRa{158.658271}{155.293410}{1.117475}%
\vRa{158.728064}{155.743410}{1.862458}%
\vRa{158.797857}{156.193410}{2.607442}%
\vRa{158.867650}{156.643410}{3.352425}%
\vRa{158.937443}{157.093410}{4.097409}%
\vRa{159.007236}{157.543410}{4.842392}%
\vRa{159.077029}{157.993410}{5.587375}%
\vRa{159.146822}{158.443410}{6.332359}%
\vRa{159.216615}{158.893410}{7.077342}%
\vRa{159.286408}{159.343410}{7.822325}%
\vRa{159.356201}{159.793410}{8.567309}%
\vRa{159.425994}{160.243410}{9.312292}%
\vRa{159.495787}{160.693410}{10.057276}%
\vRa{159.565580}{161.143410}{10.802259}%
\vRa{159.635373}{161.593410}{9.997802}%
\vRa{159.705166}{162.043410}{9.182545}%
\vRa{159.774960}{162.493410}{8.367289}%
\vRa{159.844753}{162.943410}{7.552032}%
\vRa{159.914546}{163.393410}{6.736775}%
\vRa{159.984339}{163.843410}{5.921519}%
\vRa{160.054132}{164.293410}{5.106262}%
\vRa{160.123925}{164.743410}{4.291006}%
\vRa{160.193718}{165.193410}{3.475749}%
\vRa{160.263511}{165.643410}{2.660493}%
\vRa{160.333304}{166.093410}{1.845236}%
\vRa{160.403097}{166.543410}{1.029980}%
\vRa{160.472890}{166.993410}{0.214723}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{169.983036}{148.031973}{0.390443}%
\vRa{169.202150}{148.481973}{1.171329}%
\vRa{168.421264}{148.931973}{1.952215}%
\vRa{167.640379}{149.381973}{2.733100}%
\vRa{166.859493}{149.831973}{3.513986}%
\vRa{166.078607}{150.281973}{4.294872}%
\vRa{165.297721}{150.731973}{5.075758}%
\vRa{164.516835}{151.181973}{5.856644}%
\vRa{163.735950}{151.631973}{6.637529}%
\vRa{162.955064}{152.081973}{7.418415}%
\vRa{162.174178}{152.531973}{8.199301}%
\vRa{161.393292}{152.981973}{8.980187}%
\vRa{160.612406}{153.431973}{9.761073}%
\vRa{159.831521}{153.881973}{10.541958}%
\vRa{159.050635}{154.331973}{11.322844}%
\vRa{158.849732}{154.781973}{11.523747}%
\vRa{159.664509}{155.231973}{10.708970}%
\vRa{160.479285}{155.681973}{9.894194}%
\vRa{161.294062}{156.131973}{9.079417}%
\vRa{162.108838}{156.581973}{8.264641}%
\vRa{162.923614}{157.031973}{7.449865}%
\vRa{163.738391}{157.481973}{6.635088}%
\vRa{164.553167}{157.931973}{5.820312}%
\vRa{165.367944}{158.381973}{5.005535}%
\vRa{166.182720}{158.831973}{4.190759}%
\vRa{166.997496}{159.281973}{3.375982}%
\vRa{167.812273}{159.731973}{2.561206}%
\vRa{168.627049}{160.181973}{1.746430}%
\vRa{169.441826}{160.631973}{0.931653}%
\vRa{170.256602}{161.081973}{0.116877}%
}}%
{\color{vltBlue!75}\vlB{%
\vSd{173.234087}{146.663069}{57.677363}{11.422661}%
\vSd{170.156568}{148.031973}{41.868190}{12.411723}%
\vSd{158.235723}{145.753084}{102.033056}{9.294550}%
\vSd{170.077773}{161.371524}{65.486526}{7.556507}%
\vSd{160.468608}{145.753084}{3.998754}{13.049224}%
\vSd{154.109091}{167.336931}{-122.322637}{11.422661}%
\vSd{160.418242}{148.031973}{-167.014302}{10.141565}%
\vSd{160.468608}{167.336931}{3.998754}{13.049224}%
\vSd{158.232421}{167.336931}{-98.816083}{12.642892}%
\vSd{158.396456}{161.371524}{-151.088184}{13.502824}%
\vSd{154.200748}{157.684204}{-34.265443}{5.045568}%
\vSd{154.094433}{145.753084}{117.107905}{13.403495}%
\vSd{170.243433}{148.031973}{-23.586923}{3.421065}%
\vSd{173.219429}{168.246916}{-62.892095}{13.403495}%
\vSd{170.048479}{148.031973}{90.000000}{13.339551}%
\vSd{158.391310}{148.031973}{150.046501}{13.642054}%
\vSd{160.323314}{161.371524}{148.882666}{11.543140}%
\vSd{170.217514}{161.371524}{-28.678293}{10.535157}%
}}%
{\color{black}\vlB{%
\vSe{153.894150}{157.684204}{-62.892095}{13.403495}%
\vSe{160.452918}{145.753084}{3.998754}{13.049224}%
\vSe{173.043950}{146.663069}{57.677363}{11.422661}%
\vSe{173.019146}{156.315796}{117.107905}{13.403495}%
\vSe{160.452918}{168.246916}{-176.001246}{13.049224}%
\vSe{153.918954}{167.336931}{-122.322637}{11.422661}%
}}%
{\color{black}\put(167.00000,137.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 1}}}%
{\color{vltTeal}\vlB{%
\vSi{151.000000}{180.000000}{0.000000}{13.900000}%
\vRa{162.800000}{178.236000}{0.535714}%
\vRa{162.800000}{178.686000}{1.607143}%
\vRa{162.800000}{179.136000}{2.678571}%
\vRa{162.800000}{179.586000}{3.750000}%
\vRa{162.800000}{180.036000}{3.578571}%
\vRa{162.800000}{180.486000}{2.507143}%
\vRa{162.800000}{180.936000}{1.435714}%
\vRa{162.800000}{181.386000}{0.364286}%
}}%
{\color{vltRed}\vlB{%
\vSj{150.000000}{125.000000}{180.000000}{17.000000}%
\vRa{151.464286}{123.320000}{0.535714}%
\vRa{150.392857}{123.770000}{1.607143}%
\vRa{149.321429}{124.220000}{2.678571}%
\vRa{148.250000}{124.670000}{3.750000}%
\vRa{148.821429}{125.120000}{3.178571}%
\vRa{149.892857}{125.570000}{2.107143}%
\vRa{150.964286}{126.020000}{1.035714}%
}}%
{\color{vltGold!31}\vlB{%
\vRa{256.466965}{145.753084}{2.242963}%
\vRa{258.418351}{146.203084}{6.728889}%
\vRa{260.369738}{146.653084}{7.646533}%
\vRa{262.321124}{147.103084}{4.664497}%
\vRa{264.272510}{147.553084}{1.682460}%
}}%
{\color{vltGold!20}\vlB{%
\vRa{255.376094}{145.753084}{0.067217}%
\vRa{255.145740}{146.203084}{0.201650}%
\vRa{254.915385}{146.653084}{0.336083}%
\vRa{254.685030}{147.103084}{0.470516}%
\vRa{254.454675}{147.553084}{0.604949}%
\vRa{254.224320}{148.003084}{0.739382}%
\vRa{253.993965}{148.453084}{0.873815}%
\vRa{253.763610}{148.903084}{1.008249}%
\vRa{253.533255}{149.353084}{1.142682}%
\vRa{253.302900}{149.803084}{1.277115}%
\vRa{253.072545}{150.253084}{1.411548}%
\vRa{252.842190}{150.703084}{1.545981}%
\vRa{252.611835}{151.153084}{1.680414}%
\vRa{252.381480}{151.603084}{1.814847}%
\vRa{252.151125}{152.053084}{1.949281}%
\vRa{251.920770}{152.503084}{2.083714}%
\vRa{251.690415}{152.953084}{2.218147}%
\vRa{251.460060}{153.403084}{2.352580}%
\vRa{251.229705}{153.853084}{2.487013}%
\vRa{250.999350}{154.303084}{2.621446}%
\vRa{250.768995}{154.753084}{2.586905}%
\vRa{250.538640}{155.203084}{2.156729}%
\vRa{250.308285}{155.653084}{1.726553}%
\vRa{250.077930}{156.103084}{1.296378}%
\vRa{249.847575}{156.553084}{0.866202}%
\vRa{249.617220}{157.003084}{0.436026}%
\vRa{249.386865}{157.453084}{0.005850}%
}}%
{\color{vltGold!29}\vlB{%
\vRa{267.993403}{146.663069}{0.657689}%
\vRa{266.962752}{147.113069}{1.973066}%
\vRa{265.932102}{147.563069}{3.288444}%
\vRa{265.603433}{148.013069}{3.901840}%
\vRa{266.105526}{148.463069}{3.684474}%
\vRa{266.607620}{148.913069}{3.467107}%
\vRa{267.109714}{149.363069}{3.249740}%
\vRa{267.611808}{149.813069}{3.032374}%
\vRa{268.113901}{150.263069}{2.815007}%
\vRa{268.615995}{150.713069}{2.597641}%
\vRa{269.118089}{151.163069}{2.380274}%
\vRa{269.620182}{151.613069}{2.162907}%
\vRa{270.122276}{152.063069}{1.945541}%
\vRa{270.624370}{152.513069}{1.728174}%
\vRa{271.126463}{152.963069}{1.510807}%
\vRa{271.628557}{153.413069}{1.293441}%
\vRa{272.130651}{153.863069}{1.076074}%
\vRa{272.632745}{154.313069}{0.858708}%
\vRa{273.134838}{154.763069}{0.641341}%
\vRa{273.636932}{155.213069}{0.423974}%
\vRa{274.139026}{155.663069}{0.206608}%
}}%
{\color{vltGold!12}\vlB{%
\vRa{253.223316}{154.843410}{0.365162}%
\vRa{252.562785}{155.293410}{1.095486}%
\vRa{251.902255}{155.743410}{1.825809}%
\vRa{251.241724}{156.193410}{2.556133}%
\vRa{250.581193}{156.643410}{3.286457}%
\vRa{249.920662}{157.093410}{4.016781}%
\vRa{249.437011}{157.543410}{4.570225}%
\vRa{249.721738}{157.993410}{4.355291}%
\vRa{250.006465}{158.443410}{4.140357}%
\vRa{250.291193}{158.893410}{3.925423}%
\vRa{250.575920}{159.343410}{3.710489}%
\vRa{250.860647}{159.793410}{3.495555}%
\vRa{251.145374}{160.243410}{3.280620}%
\vRa{251.430101}{160.693410}{3.065686}%
\vRa{251.714828}{161.143410}{2.850752}%
\vRa{251.999555}{161.593410}{2.635818}%
\vRa{252.284282}{162.043410}{2.420884}%
\vRa{252.569009}{162.493410}{2.205950}%
\vRa{252.853736}{162.943410}{1.991016}%
\vRa{253.138464}{163.393410}{1.776082}%
\vRa{253.423191}{163.843410}{1.561148}%
\vRa{253.707918}{164.293410}{1.346214}%
\vRa{253.992645}{164.743410}{1.131280}%
\vRa{254.277372}{165.193410}{0.916346}%
\vRa{254.562099}{165.643410}{0.701412}%
\vRa{254.846826}{166.093410}{0.486478}%
\vRa{255.131553}{166.543410}{0.271544}%
\vRa{255.416280}{166.993410}{0.056610}%
}}%
{\color{vltGold!15}\vlB{%
\vRa{274.204927}{156.315796}{0.296163}%
\vRa{273.382245}{156.765796}{0.888490}%
\vRa{272.559564}{157.215796}{1.480817}%
\vRa{271.736882}{157.665796}{2.073143}%
\vRa{270.914201}{158.115796}{2.665470}%
\vRa{270.091519}{158.565796}{3.257796}%
\vRa{269.268837}{159.015796}{3.850123}%
\vRa{268.446156}{159.465796}{4.442450}%
\vRa{267.623474}{159.915796}{5.034776}%
\vRa{266.800792}{160.365796}{5.627103}%
\vRa{265.978111}{160.815796}{6.219430}%
\vRa{265.427868}{161.265796}{6.539318}%
\vRa{265.633072}{161.715796}{6.103758}%
\vRa{265.838277}{162.165796}{5.668198}%
\vRa{266.043482}{162.615796}{5.232639}%
\vRa{266.248686}{163.065796}{4.797079}%
\vRa{266.453891}{163.515796}{4.361520}%
\vRa{266.659096}{163.965796}{3.925960}%
\vRa{266.864300}{164.415796}{3.490400}%
\vRa{267.069505}{164.865796}{3.054841}%
\vRa{267.274709}{165.315796}{2.619281}%
\vRa{267.479914}{165.765796}{2.183722}%
\vRa{267.685119}{166.215796}{1.748162}%
\vRa{267.890323}{166.665796}{1.312602}%
\vRa{268.095528}{167.115796}{0.877043}%
\vRa{268.300733}{167.565796}{0.441483}%
\vRa{268.505937}{168.015796}{0.005924}%
}}%
{\color{vltGold!9}\vlB{%
\vRa{265.000747}{161.371524}{0.475334}%
\vRa{264.255284}{161.821524}{1.426002}%
\vRa{263.509820}{162.271524}{2.376670}%
\vRa{262.764357}{162.721524}{3.327339}%
\vRa{262.018893}{163.171524}{4.278007}%
\vRa{261.273429}{163.621524}{5.228675}%
\vRa{260.527966}{164.071524}{6.179343}%
\vRa{259.782502}{164.521524}{7.130011}%
\vRa{259.037039}{164.971524}{8.080679}%
\vRa{258.291575}{165.421524}{9.031347}%
\vRa{257.546112}{165.871524}{9.982016}%
\vRa{256.800648}{166.321524}{10.932684}%
\vRa{256.055185}{166.771524}{11.883352}%
\vRa{257.059020}{167.221524}{11.084722}%
\vRa{263.496332}{167.671524}{4.852614}%
}}%
{\color{vltGold!21}\vlB{%
\vRa{255.443311}{145.753084}{1.023654}%
\vRa{255.347389}{146.203084}{3.070962}%
\vRa{255.251467}{146.653084}{5.118270}%
\vRa{255.155546}{147.103084}{7.165578}%
\vRa{255.059624}{147.553084}{9.212887}%
\vRa{254.963702}{148.003084}{10.069466}%
\vRa{254.867780}{148.453084}{9.384502}%
\vRa{254.771858}{148.903084}{8.699538}%
\vRa{254.675936}{149.353084}{8.014574}%
\vRa{254.580014}{149.803084}{7.329610}%
\vRa{254.484093}{150.253084}{6.644646}%
\vRa{254.388171}{150.703084}{5.959682}%
\vRa{254.292249}{151.153084}{5.274718}%
\vRa{254.196327}{151.603084}{4.589754}%
\vRa{254.100405}{152.053084}{3.904790}%
\vRa{254.004483}{152.503084}{3.219826}%
\vRa{253.908562}{152.953084}{2.534862}%
\vRa{253.812640}{153.403084}{1.849898}%
\vRa{253.716718}{153.853084}{1.164934}%
\vRa{253.620796}{154.303084}{0.479970}%
}}%
{\color{vltGold!18}\vlB{%
\vRa{265.373479}{148.031973}{0.251047}%
\vRa{265.373479}{148.481973}{0.753141}%
\vRa{265.373479}{148.931973}{1.255234}%
\vRa{265.373479}{149.381973}{1.757328}%
\vRa{265.373479}{149.831973}{2.259422}%
\vRa{265.373479}{150.281973}{2.761515}%
\vRa{265.373479}{150.731973}{3.263609}%
\vRa{265.373479}{151.181973}{3.765703}%
\vRa{265.373479}{151.631973}{4.267796}%
\vRa{265.373479}{152.081973}{4.769890}%
\vRa{265.373479}{152.531973}{5.271984}%
\vRa{265.373479}{152.981973}{5.774078}%
\vRa{265.373479}{153.431973}{6.276171}%
\vRa{265.373479}{153.881973}{6.778265}%
\vRa{265.373479}{154.331973}{7.280359}%
\vRa{265.373479}{154.781973}{7.782452}%
\vRa{265.373479}{155.231973}{8.284546}%
\vRa{265.373479}{155.681973}{8.786640}%
\vRa{265.373479}{156.131973}{9.167509}%
\vRa{265.373479}{156.581973}{8.344827}%
\vRa{265.373479}{157.031973}{7.522145}%
\vRa{265.373479}{157.481973}{6.699464}%
\vRa{265.373479}{157.931973}{5.876782}%
\vRa{265.373479}{158.381973}{5.054100}%
\vRa{265.373479}{158.831973}{4.231419}%
\vRa{265.373479}{159.281973}{3.408737}%
\vRa{265.373479}{159.731973}{2.586056}%
\vRa{265.373479}{160.181973}{1.763374}%
\vRa{265.373479}{160.631973}{0.940692}%
\vRa{265.373479}{161.081973}{0.118011}%
}}%
{\color{vltGold!9}\vlB{%
\vRa{253.588478}{154.843410}{0.372492}%
\vRa{253.658271}{155.293410}{1.117475}%
\vRa{253.728064}{155.743410}{1.862458}%
\vRa{253.797857}{156.193410}{2.607442}%
\vRa{253.867650}{156.643410}{3.352425}%
\vRa{253.937443}{157.093410}{4.097409}%
\vRa{254.007236}{157.543410}{4.842392}%
\vRa{254.077029}{157.993410}{5.587375}%
\vRa{254.146822}{158.443410}{6.332359}%
\vRa{254.216615}{158.893410}{7.077342}%
\vRa{254.286408}{159.343410}{7.822325}%
\vRa{254.356201}{159.793410}{8.567309}%
\vRa{254.425994}{160.243410}{9.312292}%
\vRa{254.495787}{160.693410}{10.057276}%
\vRa{254.565580}{161.143410}{10.802259}%
\vRa{254.635373}{161.593410}{9.997802}%
\vRa{254.705166}{162.043410}{9.182545}%
\vRa{254.774960}{162.493410}{8.367289}%
\vRa{254.844753}{162.943410}{7.552032}%
\vRa{254.914546}{163.393410}{6.736775}%
\vRa{254.984339}{163.843410}{5.921519}%
\vRa{255.054132}{164.293410}{5.106262}%
\vRa{255.123925}{164.743410}{4.291006}%
\vRa{255.193718}{165.193410}{3.475749}%
\vRa{255.263511}{165.643410}{2.660493}%
\vRa{255.333304}{166.093410}{1.845236}%
\vRa{255.403097}{166.543410}{1.029980}%
\vRa{255.472890}{166.993410}{0.214723}%
}}%
{\color{vltGold!14}\vlB{%
\vRa{264.983036}{148.031973}{0.390443}%
\vRa{264.202150}{148.481973}{1.171329}%
\vRa{263.421264}{148.931973}{1.952215}%
\vRa{262.640379}{149.381973}{2.733100}%
\vRa{261.859493}{149.831973}{3.513986}%
\vRa{261.078607}{150.281973}{4.294872}%
\vRa{260.297721}{150.731973}{5.075758}%
\vRa{259.516835}{151.181973}{5.856644}%
\vRa{258.735950}{151.631973}{6.637529}%
\vRa{257.955064}{152.081973}{7.418415}%
\vRa{257.174178}{152.531973}{8.199301}%
\vRa{256.393292}{152.981973}{8.980187}%
\vRa{255.612406}{153.431973}{9.761073}%
\vRa{254.831521}{153.881973}{10.541958}%
\vRa{254.050635}{154.331973}{11.322844}%
\vRa{253.849732}{154.781973}{11.523747}%
\vRa{254.664509}{155.231973}{10.708970}%
\vRa{255.479285}{155.681973}{9.894194}%
\vRa{256.294062}{156.131973}{9.079417}%
\vRa{257.108838}{156.581973}{8.264641}%
\vRa{257.923614}{157.031973}{7.449865}%
\vRa{258.738391}{157.481973}{6.635088}%
\vRa{259.553167}{157.931973}{5.820312}%
\vRa{260.367944}{158.381973}{5.005535}%
\vRa{261.182720}{158.831973}{4.190759}%
\vRa{261.997496}{159.281973}{3.375982}%
\vRa{262.812273}{159.731973}{2.561206}%
\vRa{263.627049}{160.181973}{1.746430}%
\vRa{264.441826}{160.631973}{0.931653}%
\vRa{265.256602}{161.081973}{0.116877}%
}}%
{\color{vltGold!75}\vlB{%
\vSd{268.234087}{146.663069}{57.677363}{11.422661}%
\vSd{265.156568}{148.031973}{41.868190}{12.411723}%
\vSd{253.235723}{145.753084}{102.033056}{9.294550}%
\vSd{265.077773}{161.371524}{65.486526}{7.556507}%
\vSd{255.468608}{145.753084}{3.998754}{13.049224}%
\vSd{249.109091}{167.336931}{-122.322637}{11.422661}%
\vSd{255.418242}{148.031973}{-167.014302}{10.141565}%
\vSd{255.468608}{167.336931}{3.998754}{13.049224}%
\vSd{253.232421}{167.336931}{-98.816083}{12.642892}%
\vSd{253.396456}{161.371524}{-151.088184}{13.502824}%
\vSd{249.200748}{157.684204}{-34.265443}{5.045568}%
\vSd{249.094433}{145.753084}{117.107905}{13.403495}%
\vSd{265.243433}{148.031973}{-23.586923}{3.421065}%
\vSd{268.219429}{168.246916}{-62.892095}{13.403495}%
\vSd{265.048479}{148.031973}{90.000000}{13.339551}%
\vSd{253.391310}{148.031973}{150.046501}{13.642054}%
\vSd{255.323314}{161.371524}{148.882666}{11.543140}%
\vSd{265.217514}{161.371524}{-28.678293}{10.535157}%
}}%
{\color{black}\vlB{%
\vSe{248.894150}{157.684204}{-62.892095}{13.403495}%
\vSe{255.452918}{145.753084}{3.998754}{13.049224}%
\vSe{268.043950}{146.663069}{57.677363}{11.422661}%
\vSe{268.019146}{156.315796}{117.107905}{13.403495}%
\vSe{255.452918}{168.246916}{-176.001246}{13.049224}%
\vSe{248.918954}{167.336931}{-122.322637}{11.422661}%
}}%
{\color{black}\put(262.00000,137.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 2}}}%
{\color{vltTeal}\vlB{%
\vSi{264.100000}{180.000000}{180.000000}{13.900000}%
\vRa{265.664286}{178.236000}{0.535714}%
\vRa{264.592857}{178.686000}{1.607143}%
\vRa{263.521429}{179.136000}{2.678571}%
\vRa{262.450000}{179.586000}{3.750000}%
\vRa{262.621429}{180.036000}{3.578571}%
\vRa{263.692857}{180.486000}{2.507143}%
\vRa{264.764286}{180.936000}{1.435714}%
\vRa{265.835714}{181.386000}{0.364286}%
}}%
{\color{vltRed}\vlB{%
\vSj{262.000000}{125.000000}{0.000000}{17.000000}%
\vRa{277.000000}{123.320000}{0.535714}%
\vRa{277.000000}{123.770000}{1.607143}%
\vRa{277.000000}{124.220000}{2.678571}%
\vRa{277.000000}{124.670000}{3.750000}%
\vRa{277.000000}{125.120000}{3.178571}%
\vRa{277.000000}{125.570000}{2.107143}%
\vRa{277.000000}{126.020000}{1.035714}%
}}%
{\color{black}\put(364.00000,157.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont $-2A$}}}%
{\color{black}\put(435.00000,157.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont $2kA^2$}}}%
{\color{black}\put(15.00000,90.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont \textbf{(d)} Opening}}}%
{\color{black!27}\vlB{%
\vSd{150.675000}{72.000000}{90.000000}{4.500000}%
\vSd{150.675000}{79.000000}{90.000000}{4.500000}%
\vSd{150.675000}{86.000000}{90.000000}{4.500000}%
\vSd{150.675000}{93.000000}{90.000000}{4.500000}%
\vSd{150.675000}{100.000000}{90.000000}{4.500000}%
\vSd{150.675000}{107.000000}{90.000000}{4.000000}%
\vSd{277.675000}{72.000000}{90.000000}{4.500000}%
\vSd{277.675000}{79.000000}{90.000000}{4.500000}%
\vSd{277.675000}{86.000000}{90.000000}{4.500000}%
\vSd{277.675000}{93.000000}{90.000000}{4.500000}%
\vSd{277.675000}{100.000000}{90.000000}{4.500000}%
\vSd{277.675000}{107.000000}{90.000000}{4.000000}%
}}%
{\color{black!70}\vlB{%
\vSc{147.266024}{90.000000}{0.000000}{5.000000}%
\vSc{151.858882}{90.000000}{54.516523}{0.970258}%
\vSc{152.413660}{90.790064}{56.215442}{0.909041}%
\vSc{152.916723}{91.545599}{56.719225}{0.822957}%
\vSc{153.373632}{92.233584}{55.624744}{0.715286}%
\vSc{153.795983}{92.823950}{52.033551}{0.592292}%
\vSc{154.207367}{93.290897}{43.976158}{0.465348}%
\vSc{154.658182}{93.614015}{27.547455}{0.357134}%
\vSc{155.206069}{93.779183}{0.000000}{0.310478}%
\vSc{155.285305}{93.779183}{-27.547455}{0.357134}%
\vSc{155.486012}{93.614015}{-43.976158}{0.465348}%
\vSc{155.773883}{93.290897}{-52.033551}{0.592292}%
\vSc{156.119769}{92.823950}{-55.624744}{0.715286}%
\vSc{156.518309}{92.233584}{-56.719225}{0.822957}%
\vSc{156.972329}{91.545599}{-56.215442}{0.909041}%
\vSc{157.486246}{90.790064}{-54.516523}{0.970258}%
\vSc{158.063781}{90.000000}{-51.778246}{1.005655}%
\vSc{158.707134}{89.209936}{-48.015465}{1.016425}%
\vSc{159.416736}{88.454401}{-43.153652}{1.005889}%
\vSc{160.191161}{87.766416}{-37.066588}{0.979467}%
\vSc{161.026898}{87.176050}{-29.628258}{0.944527}%
\vSc{161.917546}{86.709103}{-20.801859}{0.909840}%
\vSc{162.852259}{86.385985}{-10.764540}{0.884326}%
\vSc{163.814410}{86.220817}{0.000000}{0.874931}%
\vSc{164.595955}{86.220817}{10.764540}{0.884326}%
\vSc{165.380537}{86.385985}{20.801859}{0.909840}%
\vSc{166.161452}{86.709103}{29.628258}{0.944527}%
\vSc{166.928297}{87.176050}{37.066588}{0.979467}%
\vSc{167.669240}{87.766416}{43.153652}{1.005889}%
\vSc{168.373374}{88.454401}{48.015465}{1.016425}%
\vSc{169.032143}{89.209936}{51.778246}{1.005655}%
\vSc{169.640018}{90.000000}{54.516523}{0.970258}%
}}%
{\color{black!70}\vlB{%
\vSc{170.194796}{90.790064}{56.215442}{0.909041}%
\vSc{170.697859}{91.545599}{56.719225}{0.822957}%
\vSc{171.154768}{92.233584}{55.624744}{0.715286}%
\vSc{171.577119}{92.823950}{52.033551}{0.592292}%
\vSc{171.988503}{93.290897}{43.976158}{0.465348}%
\vSc{172.439318}{93.614015}{27.547455}{0.357134}%
\vSc{172.987205}{93.779183}{0.000000}{0.310478}%
\vSc{173.066441}{93.779183}{-27.547455}{0.357134}%
\vSc{173.267148}{93.614015}{-43.976158}{0.465348}%
\vSc{173.555020}{93.290897}{-52.033551}{0.592292}%
\vSc{173.900905}{92.823950}{-55.624744}{0.715286}%
\vSc{174.299445}{92.233584}{-56.719225}{0.822957}%
\vSc{174.753465}{91.545599}{-56.215442}{0.909041}%
\vSc{175.267383}{90.790064}{-54.516523}{0.970258}%
\vSc{175.844917}{90.000000}{-51.778246}{1.005655}%
\vSc{176.488270}{89.209936}{-48.015465}{1.016425}%
\vSc{177.197872}{88.454401}{-43.153652}{1.005889}%
\vSc{177.972297}{87.766416}{-37.066588}{0.979467}%
\vSc{178.808034}{87.176050}{-29.628258}{0.944527}%
\vSc{179.698682}{86.709103}{-20.801859}{0.909840}%
\vSc{180.633395}{86.385985}{-10.764540}{0.884326}%
\vSc{181.595546}{86.220817}{0.000000}{0.874931}%
\vSc{182.377091}{86.220817}{10.764540}{0.884326}%
\vSc{183.161673}{86.385985}{20.801859}{0.909840}%
\vSc{183.942588}{86.709103}{29.628258}{0.944527}%
\vSc{184.709433}{87.176050}{37.066588}{0.979467}%
\vSc{185.450377}{87.766416}{43.153652}{1.005889}%
\vSc{186.154510}{88.454401}{48.015465}{1.016425}%
\vSc{186.813280}{89.209936}{51.778246}{1.005655}%
\vSc{187.421154}{90.000000}{54.516523}{0.970258}%
\vSc{187.975932}{90.790064}{56.215442}{0.909041}%
\vSc{188.478996}{91.545599}{56.719225}{0.822957}%
}}%
{\color{black!70}\vlB{%
\vSc{188.935904}{92.233584}{55.624744}{0.715286}%
\vSc{189.358255}{92.823950}{52.033551}{0.592292}%
\vSc{189.769639}{93.290897}{43.976158}{0.465348}%
\vSc{190.220454}{93.614015}{27.547455}{0.357134}%
\vSc{190.768341}{93.779183}{0.000000}{0.310478}%
\vSc{190.847577}{93.779183}{-27.547455}{0.357134}%
\vSc{191.048284}{93.614015}{-43.976158}{0.465348}%
\vSc{191.336156}{93.290897}{-52.033551}{0.592292}%
\vSc{191.682041}{92.823950}{-55.624744}{0.715286}%
\vSc{192.080582}{92.233584}{-56.719225}{0.822957}%
\vSc{192.534601}{91.545599}{-56.215442}{0.909041}%
\vSc{193.048519}{90.790064}{-54.516523}{0.970258}%
\vSc{193.626053}{90.000000}{-51.778246}{1.005655}%
\vSc{194.269406}{89.209936}{-48.015465}{1.016425}%
\vSc{194.979008}{88.454401}{-43.153652}{1.005889}%
\vSc{195.753433}{87.766416}{-37.066588}{0.979467}%
\vSc{196.589170}{87.176050}{-29.628258}{0.944527}%
\vSc{197.479818}{86.709103}{-20.801859}{0.909840}%
\vSc{198.414532}{86.385985}{-10.764540}{0.884326}%
\vSc{199.376682}{86.220817}{0.000000}{0.874931}%
\vSc{200.158227}{86.220817}{10.764540}{0.884326}%
\vSc{200.942809}{86.385985}{20.801859}{0.909840}%
\vSc{201.723724}{86.709103}{29.628258}{0.944527}%
\vSc{202.490569}{87.176050}{37.066588}{0.979467}%
\vSc{203.231513}{87.766416}{43.153652}{1.005889}%
\vSc{203.935647}{88.454401}{48.015465}{1.016425}%
\vSc{204.594416}{89.209936}{51.778246}{1.005655}%
\vSc{205.202290}{90.000000}{54.516523}{0.970258}%
\vSc{205.757069}{90.790064}{56.215442}{0.909041}%
\vSc{206.260132}{91.545599}{56.719225}{0.822957}%
\vSc{206.717040}{92.233584}{55.624744}{0.715286}%
\vSc{207.139391}{92.823950}{52.033551}{0.592292}%
}}%
{\color{black!70}\vlB{%
\vSc{207.550775}{93.290897}{43.976158}{0.465348}%
\vSc{208.001591}{93.614015}{27.547455}{0.357134}%
\vSc{208.549477}{93.779183}{0.000000}{0.310478}%
\vSc{208.628713}{93.779183}{-27.547455}{0.357134}%
\vSc{208.829420}{93.614015}{-43.976158}{0.465348}%
\vSc{209.117292}{93.290897}{-52.033551}{0.592292}%
\vSc{209.463177}{92.823950}{-55.624744}{0.715286}%
\vSc{209.861718}{92.233584}{-56.719225}{0.822957}%
\vSc{210.315737}{91.545599}{-56.215442}{0.909041}%
\vSc{210.829655}{90.790064}{-54.516523}{0.970258}%
\vSc{211.407189}{90.000000}{-51.778246}{1.005655}%
\vSc{212.050543}{89.209936}{-48.015465}{1.016425}%
\vSc{212.760144}{88.454401}{-43.153652}{1.005889}%
\vSc{213.534569}{87.766416}{-37.066588}{0.979467}%
\vSc{214.370307}{87.176050}{-29.628258}{0.944527}%
\vSc{215.260954}{86.709103}{-20.801859}{0.909840}%
\vSc{216.195668}{86.385985}{-10.764540}{0.884326}%
\vSc{217.157818}{86.220817}{0.000000}{0.874931}%
\vSc{217.939363}{86.220817}{10.764540}{0.884326}%
\vSc{218.723945}{86.385985}{20.801859}{0.909840}%
\vSc{219.504860}{86.709103}{29.628258}{0.944527}%
\vSc{220.271705}{87.176050}{37.066588}{0.979467}%
\vSc{221.012649}{87.766416}{43.153652}{1.005889}%
\vSc{221.716783}{88.454401}{48.015465}{1.016425}%
\vSc{222.375552}{89.209936}{51.778246}{1.005655}%
\vSc{222.983427}{90.000000}{54.516523}{0.970258}%
\vSc{223.538205}{90.790064}{56.215442}{0.909041}%
\vSc{224.041268}{91.545599}{56.719225}{0.822957}%
\vSc{224.498176}{92.233584}{55.624744}{0.715286}%
\vSc{224.920527}{92.823950}{52.033551}{0.592292}%
\vSc{225.331911}{93.290897}{43.976158}{0.465348}%
\vSc{225.782727}{93.614015}{27.547455}{0.357134}%
}}%
{\color{black!70}\vlB{%
\vSc{226.330613}{93.779183}{0.000000}{0.310478}%
\vSc{226.409849}{93.779183}{-27.547455}{0.357134}%
\vSc{226.610556}{93.614015}{-43.976158}{0.465348}%
\vSc{226.898428}{93.290897}{-52.033551}{0.592292}%
\vSc{227.244313}{92.823950}{-55.624744}{0.715286}%
\vSc{227.642854}{92.233584}{-56.719225}{0.822957}%
\vSc{228.096873}{91.545599}{-56.215442}{0.909041}%
\vSc{228.610791}{90.790064}{-54.516523}{0.970258}%
\vSc{229.188325}{90.000000}{-51.778246}{1.005655}%
\vSc{229.831679}{89.209936}{-48.015465}{1.016425}%
\vSc{230.541280}{88.454401}{-43.153652}{1.005889}%
\vSc{231.315705}{87.766416}{-37.066588}{0.979467}%
\vSc{232.151443}{87.176050}{-29.628258}{0.944527}%
\vSc{233.042090}{86.709103}{-20.801859}{0.909840}%
\vSc{233.976804}{86.385985}{-10.764540}{0.884326}%
\vSc{234.938954}{86.220817}{0.000000}{0.874931}%
\vSc{235.720499}{86.220817}{10.764540}{0.884326}%
\vSc{236.505081}{86.385985}{20.801859}{0.909840}%
\vSc{237.285996}{86.709103}{29.628258}{0.944527}%
\vSc{238.052841}{87.176050}{37.066588}{0.979467}%
\vSc{238.793785}{87.766416}{43.153652}{1.005889}%
\vSc{239.497919}{88.454401}{48.015465}{1.016425}%
\vSc{240.156688}{89.209936}{51.778246}{1.005655}%
\vSc{240.764563}{90.000000}{54.516523}{0.970258}%
\vSc{241.319341}{90.790064}{56.215442}{0.909041}%
\vSc{241.822404}{91.545599}{56.719225}{0.822957}%
\vSc{242.279312}{92.233584}{55.624744}{0.715286}%
\vSc{242.701663}{92.823950}{52.033551}{0.592292}%
\vSc{243.113047}{93.290897}{43.976158}{0.465348}%
\vSc{243.563863}{93.614015}{27.547455}{0.357134}%
\vSc{244.111749}{93.779183}{0.000000}{0.310478}%
\vSc{244.190985}{93.779183}{-27.547455}{0.357134}%
}}%
{\color{black!70}\vlB{%
\vSc{244.391693}{93.614015}{-43.976158}{0.465348}%
\vSc{244.679564}{93.290897}{-52.033551}{0.592292}%
\vSc{245.025449}{92.823950}{-55.624744}{0.715286}%
\vSc{245.423990}{92.233584}{-56.719225}{0.822957}%
\vSc{245.878010}{91.545599}{-56.215442}{0.909041}%
\vSc{246.391927}{90.790064}{-54.516523}{0.970258}%
\vSc{246.969461}{90.000000}{-51.778246}{1.005655}%
\vSc{247.612815}{89.209936}{-48.015465}{1.016425}%
\vSc{248.322416}{88.454401}{-43.153652}{1.005889}%
\vSc{249.096841}{87.766416}{-37.066588}{0.979467}%
\vSc{249.932579}{87.176050}{-29.628258}{0.944527}%
\vSc{250.823226}{86.709103}{-20.801859}{0.909840}%
\vSc{251.757940}{86.385985}{-10.764540}{0.884326}%
\vSc{252.720091}{86.220817}{0.000000}{0.874931}%
\vSc{253.501635}{86.220817}{10.764540}{0.884326}%
\vSc{254.286217}{86.385985}{20.801859}{0.909840}%
\vSc{255.067132}{86.709103}{29.628258}{0.944527}%
\vSc{255.833977}{87.176050}{37.066588}{0.979467}%
\vSc{256.574921}{87.766416}{43.153652}{1.005889}%
\vSc{257.279055}{88.454401}{48.015465}{1.016425}%
\vSc{257.937824}{89.209936}{51.778246}{1.005655}%
\vSc{258.545699}{90.000000}{54.516523}{0.970258}%
\vSc{259.100477}{90.790064}{56.215442}{0.909041}%
\vSc{259.603540}{91.545599}{56.719225}{0.822957}%
\vSc{260.060448}{92.233584}{55.624744}{0.715286}%
\vSc{260.482799}{92.823950}{52.033551}{0.592292}%
\vSc{260.894183}{93.290897}{43.976158}{0.465348}%
\vSc{261.344999}{93.614015}{27.547455}{0.357134}%
\vSc{261.892885}{93.779183}{0.000000}{0.310478}%
\vSc{261.972122}{93.779183}{-27.547455}{0.357134}%
\vSc{262.172829}{93.614015}{-43.976158}{0.465348}%
\vSc{262.460700}{93.290897}{-52.033551}{0.592292}%
}}%
{\color{black!70}\vlB{%
\vSc{262.806585}{92.823950}{-55.624744}{0.715286}%
\vSc{263.205126}{92.233584}{-56.719225}{0.822957}%
\vSc{263.659146}{91.545599}{-56.215442}{0.909041}%
\vSc{264.173063}{90.790064}{-54.516523}{0.970258}%
\vSc{264.750597}{90.000000}{-51.778246}{1.005655}%
\vSc{265.393951}{89.209936}{-48.015465}{1.016425}%
\vSc{266.103552}{88.454401}{-43.153652}{1.005889}%
\vSc{266.877978}{87.766416}{-37.066588}{0.979467}%
\vSc{267.713715}{87.176050}{-29.628258}{0.944527}%
\vSc{268.604362}{86.709103}{-20.801859}{0.909840}%
\vSc{269.539076}{86.385985}{-10.764540}{0.884326}%
\vSc{270.501227}{86.220817}{0.000000}{0.874931}%
\vSc{271.282771}{86.220817}{10.764540}{0.884326}%
\vSc{272.067353}{86.385985}{20.801859}{0.909840}%
\vSc{272.848268}{86.709103}{29.628258}{0.944527}%
\vSc{273.615113}{87.176050}{37.066588}{0.979467}%
\vSc{274.356057}{87.766416}{43.153652}{1.005889}%
\vSc{275.060191}{88.454401}{48.015465}{1.016425}%
\vSc{275.718960}{89.209936}{51.778246}{1.005655}%
\vSc{276.733976}{90.000000}{0.000000}{5.000000}%
}}%
{\color{vltBlue!31}\vlB{%
\vRa{129.466965}{78.753084}{2.242963}%
\vRa{131.418351}{79.203084}{6.728889}%
\vRa{133.369738}{79.653084}{7.646533}%
\vRa{135.321124}{80.103084}{4.664497}%
\vRa{137.272510}{80.553084}{1.682460}%
}}%
{\color{vltBlue!20}\vlB{%
\vRa{128.376094}{78.753084}{0.067217}%
\vRa{128.145740}{79.203084}{0.201650}%
\vRa{127.915385}{79.653084}{0.336083}%
\vRa{127.685030}{80.103084}{0.470516}%
\vRa{127.454675}{80.553084}{0.604949}%
\vRa{127.224320}{81.003084}{0.739382}%
\vRa{126.993965}{81.453084}{0.873815}%
\vRa{126.763610}{81.903084}{1.008249}%
\vRa{126.533255}{82.353084}{1.142682}%
\vRa{126.302900}{82.803084}{1.277115}%
\vRa{126.072545}{83.253084}{1.411548}%
\vRa{125.842190}{83.703084}{1.545981}%
\vRa{125.611835}{84.153084}{1.680414}%
\vRa{125.381480}{84.603084}{1.814847}%
\vRa{125.151125}{85.053084}{1.949281}%
\vRa{124.920770}{85.503084}{2.083714}%
\vRa{124.690415}{85.953084}{2.218147}%
\vRa{124.460060}{86.403084}{2.352580}%
\vRa{124.229705}{86.853084}{2.487013}%
\vRa{123.999350}{87.303084}{2.621446}%
\vRa{123.768995}{87.753084}{2.586905}%
\vRa{123.538640}{88.203084}{2.156729}%
\vRa{123.308285}{88.653084}{1.726553}%
\vRa{123.077930}{89.103084}{1.296378}%
\vRa{122.847575}{89.553084}{0.866202}%
\vRa{122.617220}{90.003084}{0.436026}%
\vRa{122.386865}{90.453084}{0.005850}%
}}%
{\color{vltBlue!29}\vlB{%
\vRa{140.993403}{79.663069}{0.657689}%
\vRa{139.962752}{80.113069}{1.973066}%
\vRa{138.932102}{80.563069}{3.288444}%
\vRa{138.603433}{81.013069}{3.901840}%
\vRa{139.105526}{81.463069}{3.684474}%
\vRa{139.607620}{81.913069}{3.467107}%
\vRa{140.109714}{82.363069}{3.249740}%
\vRa{140.611808}{82.813069}{3.032374}%
\vRa{141.113901}{83.263069}{2.815007}%
\vRa{141.615995}{83.713069}{2.597641}%
\vRa{142.118089}{84.163069}{2.380274}%
\vRa{142.620182}{84.613069}{2.162907}%
\vRa{143.122276}{85.063069}{1.945541}%
\vRa{143.624370}{85.513069}{1.728174}%
\vRa{144.126463}{85.963069}{1.510807}%
\vRa{144.628557}{86.413069}{1.293441}%
\vRa{145.130651}{86.863069}{1.076074}%
\vRa{145.632745}{87.313069}{0.858708}%
\vRa{146.134838}{87.763069}{0.641341}%
\vRa{146.636932}{88.213069}{0.423974}%
\vRa{147.139026}{88.663069}{0.206608}%
}}%
{\color{vltBlue!12}\vlB{%
\vRa{126.223316}{87.843410}{0.365162}%
\vRa{125.562785}{88.293410}{1.095486}%
\vRa{124.902255}{88.743410}{1.825809}%
\vRa{124.241724}{89.193410}{2.556133}%
\vRa{123.581193}{89.643410}{3.286457}%
\vRa{122.920662}{90.093410}{4.016781}%
\vRa{122.437011}{90.543410}{4.570225}%
\vRa{122.721738}{90.993410}{4.355291}%
\vRa{123.006465}{91.443410}{4.140357}%
\vRa{123.291193}{91.893410}{3.925423}%
\vRa{123.575920}{92.343410}{3.710489}%
\vRa{123.860647}{92.793410}{3.495555}%
\vRa{124.145374}{93.243410}{3.280620}%
\vRa{124.430101}{93.693410}{3.065686}%
\vRa{124.714828}{94.143410}{2.850752}%
\vRa{124.999555}{94.593410}{2.635818}%
\vRa{125.284282}{95.043410}{2.420884}%
\vRa{125.569009}{95.493410}{2.205950}%
\vRa{125.853736}{95.943410}{1.991016}%
\vRa{126.138464}{96.393410}{1.776082}%
\vRa{126.423191}{96.843410}{1.561148}%
\vRa{126.707918}{97.293410}{1.346214}%
\vRa{126.992645}{97.743410}{1.131280}%
\vRa{127.277372}{98.193410}{0.916346}%
\vRa{127.562099}{98.643410}{0.701412}%
\vRa{127.846826}{99.093410}{0.486478}%
\vRa{128.131553}{99.543410}{0.271544}%
\vRa{128.416280}{99.993410}{0.056610}%
}}%
{\color{vltBlue!15}\vlB{%
\vRa{147.204927}{89.315796}{0.296163}%
\vRa{146.382245}{89.765796}{0.888490}%
\vRa{145.559564}{90.215796}{1.480817}%
\vRa{144.736882}{90.665796}{2.073143}%
\vRa{143.914201}{91.115796}{2.665470}%
\vRa{143.091519}{91.565796}{3.257796}%
\vRa{142.268837}{92.015796}{3.850123}%
\vRa{141.446156}{92.465796}{4.442450}%
\vRa{140.623474}{92.915796}{5.034776}%
\vRa{139.800792}{93.365796}{5.627103}%
\vRa{138.978111}{93.815796}{6.219430}%
\vRa{138.427868}{94.265796}{6.539318}%
\vRa{138.633072}{94.715796}{6.103758}%
\vRa{138.838277}{95.165796}{5.668198}%
\vRa{139.043482}{95.615796}{5.232639}%
\vRa{139.248686}{96.065796}{4.797079}%
\vRa{139.453891}{96.515796}{4.361520}%
\vRa{139.659096}{96.965796}{3.925960}%
\vRa{139.864300}{97.415796}{3.490400}%
\vRa{140.069505}{97.865796}{3.054841}%
\vRa{140.274709}{98.315796}{2.619281}%
\vRa{140.479914}{98.765796}{2.183722}%
\vRa{140.685119}{99.215796}{1.748162}%
\vRa{140.890323}{99.665796}{1.312602}%
\vRa{141.095528}{100.115796}{0.877043}%
\vRa{141.300733}{100.565796}{0.441483}%
\vRa{141.505937}{101.015796}{0.005924}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{138.000747}{94.371524}{0.475334}%
\vRa{137.255284}{94.821524}{1.426002}%
\vRa{136.509820}{95.271524}{2.376670}%
\vRa{135.764357}{95.721524}{3.327339}%
\vRa{135.018893}{96.171524}{4.278007}%
\vRa{134.273429}{96.621524}{5.228675}%
\vRa{133.527966}{97.071524}{6.179343}%
\vRa{132.782502}{97.521524}{7.130011}%
\vRa{132.037039}{97.971524}{8.080679}%
\vRa{131.291575}{98.421524}{9.031347}%
\vRa{130.546112}{98.871524}{9.982016}%
\vRa{129.800648}{99.321524}{10.932684}%
\vRa{129.055185}{99.771524}{11.883352}%
\vRa{130.059020}{100.221524}{11.084722}%
\vRa{136.496332}{100.671524}{4.852614}%
}}%
{\color{vltBlue!21}\vlB{%
\vRa{128.443311}{78.753084}{1.023654}%
\vRa{128.347389}{79.203084}{3.070962}%
\vRa{128.251467}{79.653084}{5.118270}%
\vRa{128.155546}{80.103084}{7.165578}%
\vRa{128.059624}{80.553084}{9.212887}%
\vRa{127.963702}{81.003084}{10.069466}%
\vRa{127.867780}{81.453084}{9.384502}%
\vRa{127.771858}{81.903084}{8.699538}%
\vRa{127.675936}{82.353084}{8.014574}%
\vRa{127.580014}{82.803084}{7.329610}%
\vRa{127.484093}{83.253084}{6.644646}%
\vRa{127.388171}{83.703084}{5.959682}%
\vRa{127.292249}{84.153084}{5.274718}%
\vRa{127.196327}{84.603084}{4.589754}%
\vRa{127.100405}{85.053084}{3.904790}%
\vRa{127.004483}{85.503084}{3.219826}%
\vRa{126.908562}{85.953084}{2.534862}%
\vRa{126.812640}{86.403084}{1.849898}%
\vRa{126.716718}{86.853084}{1.164934}%
\vRa{126.620796}{87.303084}{0.479970}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{138.373479}{81.031973}{0.251047}%
\vRa{138.373479}{81.481973}{0.753141}%
\vRa{138.373479}{81.931973}{1.255234}%
\vRa{138.373479}{82.381973}{1.757328}%
\vRa{138.373479}{82.831973}{2.259422}%
\vRa{138.373479}{83.281973}{2.761515}%
\vRa{138.373479}{83.731973}{3.263609}%
\vRa{138.373479}{84.181973}{3.765703}%
\vRa{138.373479}{84.631973}{4.267796}%
\vRa{138.373479}{85.081973}{4.769890}%
\vRa{138.373479}{85.531973}{5.271984}%
\vRa{138.373479}{85.981973}{5.774078}%
\vRa{138.373479}{86.431973}{6.276171}%
\vRa{138.373479}{86.881973}{6.778265}%
\vRa{138.373479}{87.331973}{7.280359}%
\vRa{138.373479}{87.781973}{7.782452}%
\vRa{138.373479}{88.231973}{8.284546}%
\vRa{138.373479}{88.681973}{8.786640}%
\vRa{138.373479}{89.131973}{9.167509}%
\vRa{138.373479}{89.581973}{8.344827}%
\vRa{138.373479}{90.031973}{7.522145}%
\vRa{138.373479}{90.481973}{6.699464}%
\vRa{138.373479}{90.931973}{5.876782}%
\vRa{138.373479}{91.381973}{5.054100}%
\vRa{138.373479}{91.831973}{4.231419}%
\vRa{138.373479}{92.281973}{3.408737}%
\vRa{138.373479}{92.731973}{2.586056}%
\vRa{138.373479}{93.181973}{1.763374}%
\vRa{138.373479}{93.631973}{0.940692}%
\vRa{138.373479}{94.081973}{0.118011}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{126.588478}{87.843410}{0.372492}%
\vRa{126.658271}{88.293410}{1.117475}%
\vRa{126.728064}{88.743410}{1.862458}%
\vRa{126.797857}{89.193410}{2.607442}%
\vRa{126.867650}{89.643410}{3.352425}%
\vRa{126.937443}{90.093410}{4.097409}%
\vRa{127.007236}{90.543410}{4.842392}%
\vRa{127.077029}{90.993410}{5.587375}%
\vRa{127.146822}{91.443410}{6.332359}%
\vRa{127.216615}{91.893410}{7.077342}%
\vRa{127.286408}{92.343410}{7.822325}%
\vRa{127.356201}{92.793410}{8.567309}%
\vRa{127.425994}{93.243410}{9.312292}%
\vRa{127.495787}{93.693410}{10.057276}%
\vRa{127.565580}{94.143410}{10.802259}%
\vRa{127.635373}{94.593410}{9.997802}%
\vRa{127.705166}{95.043410}{9.182545}%
\vRa{127.774960}{95.493410}{8.367289}%
\vRa{127.844753}{95.943410}{7.552032}%
\vRa{127.914546}{96.393410}{6.736775}%
\vRa{127.984339}{96.843410}{5.921519}%
\vRa{128.054132}{97.293410}{5.106262}%
\vRa{128.123925}{97.743410}{4.291006}%
\vRa{128.193718}{98.193410}{3.475749}%
\vRa{128.263511}{98.643410}{2.660493}%
\vRa{128.333304}{99.093410}{1.845236}%
\vRa{128.403097}{99.543410}{1.029980}%
\vRa{128.472890}{99.993410}{0.214723}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{137.983036}{81.031973}{0.390443}%
\vRa{137.202150}{81.481973}{1.171329}%
\vRa{136.421264}{81.931973}{1.952215}%
\vRa{135.640379}{82.381973}{2.733100}%
\vRa{134.859493}{82.831973}{3.513986}%
\vRa{134.078607}{83.281973}{4.294872}%
\vRa{133.297721}{83.731973}{5.075758}%
\vRa{132.516835}{84.181973}{5.856644}%
\vRa{131.735950}{84.631973}{6.637529}%
\vRa{130.955064}{85.081973}{7.418415}%
\vRa{130.174178}{85.531973}{8.199301}%
\vRa{129.393292}{85.981973}{8.980187}%
\vRa{128.612406}{86.431973}{9.761073}%
\vRa{127.831521}{86.881973}{10.541958}%
\vRa{127.050635}{87.331973}{11.322844}%
\vRa{126.849732}{87.781973}{11.523747}%
\vRa{127.664509}{88.231973}{10.708970}%
\vRa{128.479285}{88.681973}{9.894194}%
\vRa{129.294062}{89.131973}{9.079417}%
\vRa{130.108838}{89.581973}{8.264641}%
\vRa{130.923614}{90.031973}{7.449865}%
\vRa{131.738391}{90.481973}{6.635088}%
\vRa{132.553167}{90.931973}{5.820312}%
\vRa{133.367944}{91.381973}{5.005535}%
\vRa{134.182720}{91.831973}{4.190759}%
\vRa{134.997496}{92.281973}{3.375982}%
\vRa{135.812273}{92.731973}{2.561206}%
\vRa{136.627049}{93.181973}{1.746430}%
\vRa{137.441826}{93.631973}{0.931653}%
\vRa{138.256602}{94.081973}{0.116877}%
}}%
{\color{vltBlue!75}\vlB{%
\vSd{141.234087}{79.663069}{57.677363}{11.422661}%
\vSd{138.156568}{81.031973}{41.868190}{12.411723}%
\vSd{126.235723}{78.753084}{102.033056}{9.294550}%
\vSd{138.077773}{94.371524}{65.486526}{7.556507}%
\vSd{128.468608}{78.753084}{3.998754}{13.049224}%
\vSd{122.109091}{100.336931}{-122.322637}{11.422661}%
\vSd{128.418242}{81.031973}{-167.014302}{10.141565}%
\vSd{128.468608}{100.336931}{3.998754}{13.049224}%
\vSd{126.232421}{100.336931}{-98.816083}{12.642892}%
\vSd{126.396456}{94.371524}{-151.088184}{13.502824}%
\vSd{122.200748}{90.684204}{-34.265443}{5.045568}%
\vSd{122.094433}{78.753084}{117.107905}{13.403495}%
\vSd{138.243433}{81.031973}{-23.586923}{3.421065}%
\vSd{141.219429}{101.246916}{-62.892095}{13.403495}%
\vSd{138.048479}{81.031973}{90.000000}{13.339551}%
\vSd{126.391310}{81.031973}{150.046501}{13.642054}%
\vSd{128.323314}{94.371524}{148.882666}{11.543140}%
\vSd{138.217514}{94.371524}{-28.678293}{10.535157}%
}}%
{\color{black}\vlB{%
\vSe{121.894150}{90.684204}{-62.892095}{13.403495}%
\vSe{128.452918}{78.753084}{3.998754}{13.049224}%
\vSe{141.043950}{79.663069}{57.677363}{11.422661}%
\vSe{141.019146}{89.315796}{117.107905}{13.403495}%
\vSe{128.452918}{101.246916}{-176.001246}{13.049224}%
\vSe{121.918954}{100.336931}{-122.322637}{11.422661}%
}}%
{\color{black}\put(135.00000,70.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 1}}}%
{\color{vltTeal}\vlB{%
\vSi{137.100000}{113.000000}{180.000000}{13.900000}%
\vRa{138.664286}{111.236000}{0.535714}%
\vRa{137.592857}{111.686000}{1.607143}%
\vRa{136.521429}{112.136000}{2.678571}%
\vRa{135.450000}{112.586000}{3.750000}%
\vRa{135.621429}{113.036000}{3.578571}%
\vRa{136.692857}{113.486000}{2.507143}%
\vRa{137.764286}{113.936000}{1.435714}%
\vRa{138.835714}{114.386000}{0.364286}%
}}%
{\color{vltRed}\vlB{%
\vSj{135.000000}{58.000000}{0.000000}{17.000000}%
\vRa{150.000000}{56.320000}{0.535714}%
\vRa{150.000000}{56.770000}{1.607143}%
\vRa{150.000000}{57.220000}{2.678571}%
\vRa{150.000000}{57.670000}{3.750000}%
\vRa{150.000000}{58.120000}{3.178571}%
\vRa{150.000000}{58.570000}{2.107143}%
\vRa{150.000000}{59.020000}{1.035714}%
}}%
{\color{vltGold!31}\vlB{%
\vRa{288.466965}{78.753084}{2.242963}%
\vRa{290.418351}{79.203084}{6.728889}%
\vRa{292.369738}{79.653084}{7.646533}%
\vRa{294.321124}{80.103084}{4.664497}%
\vRa{296.272510}{80.553084}{1.682460}%
}}%
{\color{vltGold!20}\vlB{%
\vRa{287.376094}{78.753084}{0.067217}%
\vRa{287.145740}{79.203084}{0.201650}%
\vRa{286.915385}{79.653084}{0.336083}%
\vRa{286.685030}{80.103084}{0.470516}%
\vRa{286.454675}{80.553084}{0.604949}%
\vRa{286.224320}{81.003084}{0.739382}%
\vRa{285.993965}{81.453084}{0.873815}%
\vRa{285.763610}{81.903084}{1.008249}%
\vRa{285.533255}{82.353084}{1.142682}%
\vRa{285.302900}{82.803084}{1.277115}%
\vRa{285.072545}{83.253084}{1.411548}%
\vRa{284.842190}{83.703084}{1.545981}%
\vRa{284.611835}{84.153084}{1.680414}%
\vRa{284.381480}{84.603084}{1.814847}%
\vRa{284.151125}{85.053084}{1.949281}%
\vRa{283.920770}{85.503084}{2.083714}%
\vRa{283.690415}{85.953084}{2.218147}%
\vRa{283.460060}{86.403084}{2.352580}%
\vRa{283.229705}{86.853084}{2.487013}%
\vRa{282.999350}{87.303084}{2.621446}%
\vRa{282.768995}{87.753084}{2.586905}%
\vRa{282.538640}{88.203084}{2.156729}%
\vRa{282.308285}{88.653084}{1.726553}%
\vRa{282.077930}{89.103084}{1.296378}%
\vRa{281.847575}{89.553084}{0.866202}%
\vRa{281.617220}{90.003084}{0.436026}%
\vRa{281.386865}{90.453084}{0.005850}%
}}%
{\color{vltGold!29}\vlB{%
\vRa{299.993403}{79.663069}{0.657689}%
\vRa{298.962752}{80.113069}{1.973066}%
\vRa{297.932102}{80.563069}{3.288444}%
\vRa{297.603433}{81.013069}{3.901840}%
\vRa{298.105526}{81.463069}{3.684474}%
\vRa{298.607620}{81.913069}{3.467107}%
\vRa{299.109714}{82.363069}{3.249740}%
\vRa{299.611808}{82.813069}{3.032374}%
\vRa{300.113901}{83.263069}{2.815007}%
\vRa{300.615995}{83.713069}{2.597641}%
\vRa{301.118089}{84.163069}{2.380274}%
\vRa{301.620182}{84.613069}{2.162907}%
\vRa{302.122276}{85.063069}{1.945541}%
\vRa{302.624370}{85.513069}{1.728174}%
\vRa{303.126463}{85.963069}{1.510807}%
\vRa{303.628557}{86.413069}{1.293441}%
\vRa{304.130651}{86.863069}{1.076074}%
\vRa{304.632745}{87.313069}{0.858708}%
\vRa{305.134838}{87.763069}{0.641341}%
\vRa{305.636932}{88.213069}{0.423974}%
\vRa{306.139026}{88.663069}{0.206608}%
}}%
{\color{vltGold!12}\vlB{%
\vRa{285.223316}{87.843410}{0.365162}%
\vRa{284.562785}{88.293410}{1.095486}%
\vRa{283.902255}{88.743410}{1.825809}%
\vRa{283.241724}{89.193410}{2.556133}%
\vRa{282.581193}{89.643410}{3.286457}%
\vRa{281.920662}{90.093410}{4.016781}%
\vRa{281.437011}{90.543410}{4.570225}%
\vRa{281.721738}{90.993410}{4.355291}%
\vRa{282.006465}{91.443410}{4.140357}%
\vRa{282.291193}{91.893410}{3.925423}%
\vRa{282.575920}{92.343410}{3.710489}%
\vRa{282.860647}{92.793410}{3.495555}%
\vRa{283.145374}{93.243410}{3.280620}%
\vRa{283.430101}{93.693410}{3.065686}%
\vRa{283.714828}{94.143410}{2.850752}%
\vRa{283.999555}{94.593410}{2.635818}%
\vRa{284.284282}{95.043410}{2.420884}%
\vRa{284.569009}{95.493410}{2.205950}%
\vRa{284.853736}{95.943410}{1.991016}%
\vRa{285.138464}{96.393410}{1.776082}%
\vRa{285.423191}{96.843410}{1.561148}%
\vRa{285.707918}{97.293410}{1.346214}%
\vRa{285.992645}{97.743410}{1.131280}%
\vRa{286.277372}{98.193410}{0.916346}%
\vRa{286.562099}{98.643410}{0.701412}%
\vRa{286.846826}{99.093410}{0.486478}%
\vRa{287.131553}{99.543410}{0.271544}%
\vRa{287.416280}{99.993410}{0.056610}%
}}%
{\color{vltGold!15}\vlB{%
\vRa{306.204927}{89.315796}{0.296163}%
\vRa{305.382245}{89.765796}{0.888490}%
\vRa{304.559564}{90.215796}{1.480817}%
\vRa{303.736882}{90.665796}{2.073143}%
\vRa{302.914201}{91.115796}{2.665470}%
\vRa{302.091519}{91.565796}{3.257796}%
\vRa{301.268837}{92.015796}{3.850123}%
\vRa{300.446156}{92.465796}{4.442450}%
\vRa{299.623474}{92.915796}{5.034776}%
\vRa{298.800792}{93.365796}{5.627103}%
\vRa{297.978111}{93.815796}{6.219430}%
\vRa{297.427868}{94.265796}{6.539318}%
\vRa{297.633072}{94.715796}{6.103758}%
\vRa{297.838277}{95.165796}{5.668198}%
\vRa{298.043482}{95.615796}{5.232639}%
\vRa{298.248686}{96.065796}{4.797079}%
\vRa{298.453891}{96.515796}{4.361520}%
\vRa{298.659096}{96.965796}{3.925960}%
\vRa{298.864300}{97.415796}{3.490400}%
\vRa{299.069505}{97.865796}{3.054841}%
\vRa{299.274709}{98.315796}{2.619281}%
\vRa{299.479914}{98.765796}{2.183722}%
\vRa{299.685119}{99.215796}{1.748162}%
\vRa{299.890323}{99.665796}{1.312602}%
\vRa{300.095528}{100.115796}{0.877043}%
\vRa{300.300733}{100.565796}{0.441483}%
\vRa{300.505937}{101.015796}{0.005924}%
}}%
{\color{vltGold!9}\vlB{%
\vRa{297.000747}{94.371524}{0.475334}%
\vRa{296.255284}{94.821524}{1.426002}%
\vRa{295.509820}{95.271524}{2.376670}%
\vRa{294.764357}{95.721524}{3.327339}%
\vRa{294.018893}{96.171524}{4.278007}%
\vRa{293.273429}{96.621524}{5.228675}%
\vRa{292.527966}{97.071524}{6.179343}%
\vRa{291.782502}{97.521524}{7.130011}%
\vRa{291.037039}{97.971524}{8.080679}%
\vRa{290.291575}{98.421524}{9.031347}%
\vRa{289.546112}{98.871524}{9.982016}%
\vRa{288.800648}{99.321524}{10.932684}%
\vRa{288.055185}{99.771524}{11.883352}%
\vRa{289.059020}{100.221524}{11.084722}%
\vRa{295.496332}{100.671524}{4.852614}%
}}%
{\color{vltGold!21}\vlB{%
\vRa{287.443311}{78.753084}{1.023654}%
\vRa{287.347389}{79.203084}{3.070962}%
\vRa{287.251467}{79.653084}{5.118270}%
\vRa{287.155546}{80.103084}{7.165578}%
\vRa{287.059624}{80.553084}{9.212887}%
\vRa{286.963702}{81.003084}{10.069466}%
\vRa{286.867780}{81.453084}{9.384502}%
\vRa{286.771858}{81.903084}{8.699538}%
\vRa{286.675936}{82.353084}{8.014574}%
\vRa{286.580014}{82.803084}{7.329610}%
\vRa{286.484093}{83.253084}{6.644646}%
\vRa{286.388171}{83.703084}{5.959682}%
\vRa{286.292249}{84.153084}{5.274718}%
\vRa{286.196327}{84.603084}{4.589754}%
\vRa{286.100405}{85.053084}{3.904790}%
\vRa{286.004483}{85.503084}{3.219826}%
\vRa{285.908562}{85.953084}{2.534862}%
\vRa{285.812640}{86.403084}{1.849898}%
\vRa{285.716718}{86.853084}{1.164934}%
\vRa{285.620796}{87.303084}{0.479970}%
}}%
{\color{vltGold!18}\vlB{%
\vRa{297.373479}{81.031973}{0.251047}%
\vRa{297.373479}{81.481973}{0.753141}%
\vRa{297.373479}{81.931973}{1.255234}%
\vRa{297.373479}{82.381973}{1.757328}%
\vRa{297.373479}{82.831973}{2.259422}%
\vRa{297.373479}{83.281973}{2.761515}%
\vRa{297.373479}{83.731973}{3.263609}%
\vRa{297.373479}{84.181973}{3.765703}%
\vRa{297.373479}{84.631973}{4.267796}%
\vRa{297.373479}{85.081973}{4.769890}%
\vRa{297.373479}{85.531973}{5.271984}%
\vRa{297.373479}{85.981973}{5.774078}%
\vRa{297.373479}{86.431973}{6.276171}%
\vRa{297.373479}{86.881973}{6.778265}%
\vRa{297.373479}{87.331973}{7.280359}%
\vRa{297.373479}{87.781973}{7.782452}%
\vRa{297.373479}{88.231973}{8.284546}%
\vRa{297.373479}{88.681973}{8.786640}%
\vRa{297.373479}{89.131973}{9.167509}%
\vRa{297.373479}{89.581973}{8.344827}%
\vRa{297.373479}{90.031973}{7.522145}%
\vRa{297.373479}{90.481973}{6.699464}%
\vRa{297.373479}{90.931973}{5.876782}%
\vRa{297.373479}{91.381973}{5.054100}%
\vRa{297.373479}{91.831973}{4.231419}%
\vRa{297.373479}{92.281973}{3.408737}%
\vRa{297.373479}{92.731973}{2.586056}%
\vRa{297.373479}{93.181973}{1.763374}%
\vRa{297.373479}{93.631973}{0.940692}%
\vRa{297.373479}{94.081973}{0.118011}%
}}%
{\color{vltGold!9}\vlB{%
\vRa{285.588478}{87.843410}{0.372492}%
\vRa{285.658271}{88.293410}{1.117475}%
\vRa{285.728064}{88.743410}{1.862458}%
\vRa{285.797857}{89.193410}{2.607442}%
\vRa{285.867650}{89.643410}{3.352425}%
\vRa{285.937443}{90.093410}{4.097409}%
\vRa{286.007236}{90.543410}{4.842392}%
\vRa{286.077029}{90.993410}{5.587375}%
\vRa{286.146822}{91.443410}{6.332359}%
\vRa{286.216615}{91.893410}{7.077342}%
\vRa{286.286408}{92.343410}{7.822325}%
\vRa{286.356201}{92.793410}{8.567309}%
\vRa{286.425994}{93.243410}{9.312292}%
\vRa{286.495787}{93.693410}{10.057276}%
\vRa{286.565580}{94.143410}{10.802259}%
\vRa{286.635373}{94.593410}{9.997802}%
\vRa{286.705166}{95.043410}{9.182545}%
\vRa{286.774960}{95.493410}{8.367289}%
\vRa{286.844753}{95.943410}{7.552032}%
\vRa{286.914546}{96.393410}{6.736775}%
\vRa{286.984339}{96.843410}{5.921519}%
\vRa{287.054132}{97.293410}{5.106262}%
\vRa{287.123925}{97.743410}{4.291006}%
\vRa{287.193718}{98.193410}{3.475749}%
\vRa{287.263511}{98.643410}{2.660493}%
\vRa{287.333304}{99.093410}{1.845236}%
\vRa{287.403097}{99.543410}{1.029980}%
\vRa{287.472890}{99.993410}{0.214723}%
}}%
{\color{vltGold!14}\vlB{%
\vRa{296.983036}{81.031973}{0.390443}%
\vRa{296.202150}{81.481973}{1.171329}%
\vRa{295.421264}{81.931973}{1.952215}%
\vRa{294.640379}{82.381973}{2.733100}%
\vRa{293.859493}{82.831973}{3.513986}%
\vRa{293.078607}{83.281973}{4.294872}%
\vRa{292.297721}{83.731973}{5.075758}%
\vRa{291.516835}{84.181973}{5.856644}%
\vRa{290.735950}{84.631973}{6.637529}%
\vRa{289.955064}{85.081973}{7.418415}%
\vRa{289.174178}{85.531973}{8.199301}%
\vRa{288.393292}{85.981973}{8.980187}%
\vRa{287.612406}{86.431973}{9.761073}%
\vRa{286.831521}{86.881973}{10.541958}%
\vRa{286.050635}{87.331973}{11.322844}%
\vRa{285.849732}{87.781973}{11.523747}%
\vRa{286.664509}{88.231973}{10.708970}%
\vRa{287.479285}{88.681973}{9.894194}%
\vRa{288.294062}{89.131973}{9.079417}%
\vRa{289.108838}{89.581973}{8.264641}%
\vRa{289.923614}{90.031973}{7.449865}%
\vRa{290.738391}{90.481973}{6.635088}%
\vRa{291.553167}{90.931973}{5.820312}%
\vRa{292.367944}{91.381973}{5.005535}%
\vRa{293.182720}{91.831973}{4.190759}%
\vRa{293.997496}{92.281973}{3.375982}%
\vRa{294.812273}{92.731973}{2.561206}%
\vRa{295.627049}{93.181973}{1.746430}%
\vRa{296.441826}{93.631973}{0.931653}%
\vRa{297.256602}{94.081973}{0.116877}%
}}%
{\color{vltGold!75}\vlB{%
\vSd{300.234087}{79.663069}{57.677363}{11.422661}%
\vSd{297.156568}{81.031973}{41.868190}{12.411723}%
\vSd{285.235723}{78.753084}{102.033056}{9.294550}%
\vSd{297.077773}{94.371524}{65.486526}{7.556507}%
\vSd{287.468608}{78.753084}{3.998754}{13.049224}%
\vSd{281.109091}{100.336931}{-122.322637}{11.422661}%
\vSd{287.418242}{81.031973}{-167.014302}{10.141565}%
\vSd{287.468608}{100.336931}{3.998754}{13.049224}%
\vSd{285.232421}{100.336931}{-98.816083}{12.642892}%
\vSd{285.396456}{94.371524}{-151.088184}{13.502824}%
\vSd{281.200748}{90.684204}{-34.265443}{5.045568}%
\vSd{281.094433}{78.753084}{117.107905}{13.403495}%
\vSd{297.243433}{81.031973}{-23.586923}{3.421065}%
\vSd{300.219429}{101.246916}{-62.892095}{13.403495}%
\vSd{297.048479}{81.031973}{90.000000}{13.339551}%
\vSd{285.391310}{81.031973}{150.046501}{13.642054}%
\vSd{287.323314}{94.371524}{148.882666}{11.543140}%
\vSd{297.217514}{94.371524}{-28.678293}{10.535157}%
}}%
{\color{black}\vlB{%
\vSe{280.894150}{90.684204}{-62.892095}{13.403495}%
\vSe{287.452918}{78.753084}{3.998754}{13.049224}%
\vSe{300.043950}{79.663069}{57.677363}{11.422661}%
\vSe{300.019146}{89.315796}{117.107905}{13.403495}%
\vSe{287.452918}{101.246916}{-176.001246}{13.049224}%
\vSe{280.918954}{100.336931}{-122.322637}{11.422661}%
}}%
{\color{black}\put(294.00000,70.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 2}}}%
{\color{vltTeal}\vlB{%
\vSi{278.000000}{113.000000}{0.000000}{13.900000}%
\vRa{289.800000}{111.236000}{0.535714}%
\vRa{289.800000}{111.686000}{1.607143}%
\vRa{289.800000}{112.136000}{2.678571}%
\vRa{289.800000}{112.586000}{3.750000}%
\vRa{289.800000}{113.036000}{3.578571}%
\vRa{289.800000}{113.486000}{2.507143}%
\vRa{289.800000}{113.936000}{1.435714}%
\vRa{289.800000}{114.386000}{0.364286}%
}}%
{\color{vltRed}\vlB{%
\vSj{277.000000}{58.000000}{180.000000}{17.000000}%
\vRa{278.464286}{56.320000}{0.535714}%
\vRa{277.392857}{56.770000}{1.607143}%
\vRa{276.321429}{57.220000}{2.678571}%
\vRa{275.250000}{57.670000}{3.750000}%
\vRa{275.821429}{58.120000}{3.178571}%
\vRa{276.892857}{58.570000}{2.107143}%
\vRa{277.964286}{59.020000}{1.035714}%
}}%
{\color{black}\put(364.00000,90.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont $+2A$}}}%
{\color{black}\put(435.00000,90.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont $2kA^2$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{40.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,23.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\Delta r=u_2-u_1,\quad\Delta V=\tfrac12k(\Delta r)^2$}}}%
{\color{black}\put(235.00000,7.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont Teal: displacement. Burgundy: restoring force. Separate gains.}}}%
{\color{black}\vlB{%
\vSf{143.000000}{269.000000}{0.000000}{143.000000}%
\vSk{150.600000}{266.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(151.00000,258.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSk{277.600000}{266.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(278.00000,258.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{black}\put(292.00000,269.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $x/r_\star$}}}%
\end{picture}%


==> vlt-figures/figure-003.tex <==
\begin{picture}(470,306)%
{\color{black}\put(113.00000,287.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.8}{12.8}\selectfont \bfseries \textbf{(a)} Common shift}}}%
{\color{black}\put(113.00000,266.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{12}\selectfont $\vct u_i=A\vct e_x$}}}%
{\color{black!14}\vlB{%
\vSl{76.357203}{133.733748}{90.000000}{35.951762}%
\vSl{41.370394}{133.733748}{138.050985}{47.153163}%
\vSl{76.554933}{133.733748}{12.068579}{110.292976}%
\vSl{41.370394}{169.685510}{138.050985}{47.153163}%
\vSl{76.554933}{169.685510}{12.068579}{110.292976}%
\vSl{41.287511}{165.254178}{90.000000}{35.951762}%
\vSl{41.485241}{165.254178}{12.068579}{110.292976}%
\vSl{41.485241}{201.205940}{12.068579}{110.292976}%
\vSl{184.212489}{156.794060}{90.000000}{35.951762}%
\vSl{149.225680}{156.794060}{138.050985}{47.153163}%
\vSl{149.225680}{192.745822}{138.050985}{47.153163}%
\vSl{149.142797}{188.314490}{90.000000}{35.951762}%
}}%
{\color{black!48}\vlB{%
\vSd{90.249100}{136.651016}{0.431000}{2.648156}%
\vSd{92.648682}{136.670936}{-50.546153}{0.266438}%
\vSd{92.822769}{136.465210}{-49.238861}{0.209817}%
\vSd{92.986842}{136.306286}{-42.384932}{0.146236}%
\vSd{93.208916}{136.207708}{-18.853807}{0.089138}%
\vSd{93.216483}{136.178902}{34.016179}{0.081587}%
\vSd{93.174382}{136.224544}{63.772523}{0.133426}%
\vSd{93.214741}{136.344234}{72.611367}{0.197308}%
\vSd{93.270410}{136.532524}{74.674812}{0.255870}%
\vSd{93.339318}{136.779295}{73.841818}{0.303119}%
\vSd{93.428063}{137.070441}{71.260357}{0.336212}%
\vSd{93.544139}{137.388830}{67.247489}{0.354209}%
\vSd{93.694499}{137.715476}{61.769095}{0.357929}%
\vSd{93.885247}{138.030829}{54.595863}{0.350000}%
\vSd{94.121471}{138.316110}{45.409958}{0.334870}%
\vSd{94.406257}{138.554586}{34.002706}{0.318530}%
\vSd{94.737528}{138.732718}{20.636702}{0.307452}%
\vSd{95.103818}{138.841077}{6.355707}{0.306336}%
\vSd{95.402928}{138.874989}{-7.304501}{0.315675}%
\vSd{95.650744}{138.834853}{-19.150963}{0.331457}%
\vSd{95.914019}{138.726116}{-28.777305}{0.347352}%
\vSd{96.182385}{138.558898}{-36.330728}{0.357150}%
\vSd{96.444647}{138.347306}{-42.128051}{0.356052}%
\vSd{96.691260}{138.108470}{-46.426137}{0.341059}%
\vSd{96.915387}{137.861378}{-49.307071}{0.310993}%
\vSd{97.113631}{137.625578}{-50.546153}{0.266438}%
\vSd{97.287718}{137.419851}{-49.238861}{0.209817}%
\vSd{97.451792}{137.260928}{-42.384932}{0.146236}%
\vSd{97.673866}{137.162349}{-18.853807}{0.089138}%
\vSd{97.681432}{137.133544}{34.016179}{0.081587}%
\vSd{97.639332}{137.179186}{63.772523}{0.133426}%
\vSd{97.679690}{137.298875}{72.611367}{0.197308}%
}}%
{\color{black!48}\vlB{%
\vSd{97.735360}{137.487166}{74.674812}{0.255870}%
\vSd{97.804267}{137.733937}{73.841818}{0.303119}%
\vSd{97.893013}{138.025082}{71.260357}{0.336212}%
\vSd{98.009089}{138.343471}{67.247489}{0.354209}%
\vSd{98.159449}{138.670117}{61.769095}{0.357929}%
\vSd{98.350196}{138.985471}{54.595863}{0.350000}%
\vSd{98.586420}{139.270751}{45.409958}{0.334870}%
\vSd{98.871206}{139.509228}{34.002706}{0.318530}%
\vSd{99.202478}{139.687360}{20.636702}{0.307452}%
\vSd{99.568768}{139.795718}{6.355707}{0.306336}%
\vSd{99.867878}{139.829630}{-7.304501}{0.315675}%
\vSd{100.115693}{139.789494}{-19.150963}{0.331457}%
\vSd{100.378969}{139.680757}{-28.777305}{0.347352}%
\vSd{100.647335}{139.513539}{-36.330728}{0.357150}%
\vSd{100.909597}{139.301947}{-42.128051}{0.356052}%
\vSd{101.156210}{139.063112}{-46.426137}{0.341059}%
\vSd{101.380336}{138.816019}{-49.307071}{0.310993}%
\vSd{101.578581}{138.580219}{-50.546153}{0.266438}%
\vSd{101.752668}{138.374493}{-49.238861}{0.209817}%
\vSd{101.916741}{138.215569}{-42.384932}{0.146236}%
\vSd{102.138815}{138.116991}{-18.853807}{0.089138}%
\vSd{102.146382}{138.088185}{34.016179}{0.081587}%
\vSd{102.104281}{138.133827}{63.772523}{0.133426}%
\vSd{102.144640}{138.253516}{72.611367}{0.197308}%
\vSd{102.200309}{138.441807}{74.674812}{0.255870}%
\vSd{102.269217}{138.688578}{73.841818}{0.303119}%
\vSd{102.357962}{138.979724}{71.260357}{0.336212}%
\vSd{102.474038}{139.298113}{67.247489}{0.354209}%
\vSd{102.624398}{139.624759}{61.769095}{0.357929}%
\vSd{102.815146}{139.940112}{54.595863}{0.350000}%
\vSd{103.051370}{140.225392}{45.409958}{0.334870}%
\vSd{103.336156}{140.463869}{34.002706}{0.318530}%
}}%
{\color{black!48}\vlB{%
\vSd{103.667428}{140.642001}{20.636702}{0.307452}%
\vSd{104.033717}{140.750360}{6.355707}{0.306336}%
\vSd{104.332827}{140.784272}{-7.304501}{0.315675}%
\vSd{104.580643}{140.744136}{-19.150963}{0.331457}%
\vSd{104.843918}{140.635399}{-28.777305}{0.347352}%
\vSd{105.112284}{140.468181}{-36.330728}{0.357150}%
\vSd{105.374546}{140.256589}{-42.128051}{0.356052}%
\vSd{105.621159}{140.017753}{-46.426137}{0.341059}%
\vSd{105.845286}{139.770661}{-49.307071}{0.310993}%
\vSd{106.043531}{139.534861}{-50.546153}{0.266438}%
\vSd{106.217618}{139.329134}{-49.238861}{0.209817}%
\vSd{106.381691}{139.170211}{-42.384932}{0.146236}%
\vSd{106.603765}{139.071632}{-18.853807}{0.089138}%
\vSd{106.611332}{139.042827}{34.016179}{0.081587}%
\vSd{106.569231}{139.088469}{63.772523}{0.133426}%
\vSd{106.609589}{139.208158}{72.611367}{0.197308}%
\vSd{106.665259}{139.396449}{74.674812}{0.255870}%
\vSd{106.734166}{139.643220}{73.841818}{0.303119}%
\vSd{106.822912}{139.934365}{71.260357}{0.336212}%
\vSd{106.938988}{140.252754}{67.247489}{0.354209}%
\vSd{107.089348}{140.579400}{61.769095}{0.357929}%
\vSd{107.280095}{140.894754}{54.595863}{0.350000}%
\vSd{107.516319}{141.180034}{45.409958}{0.334870}%
\vSd{107.801105}{141.418511}{34.002706}{0.318530}%
\vSd{108.132377}{141.596643}{20.636702}{0.307452}%
\vSd{108.498667}{141.705001}{6.355707}{0.306336}%
\vSd{108.797777}{141.738913}{-7.304501}{0.315675}%
\vSd{109.045592}{141.698777}{-19.150963}{0.331457}%
\vSd{109.308868}{141.590040}{-28.777305}{0.347352}%
\vSd{109.577234}{141.422822}{-36.330728}{0.357150}%
\vSd{109.839496}{141.211230}{-42.128051}{0.356052}%
\vSd{110.086109}{140.972395}{-46.426137}{0.341059}%
}}%
{\color{black!48}\vlB{%
\vSd{110.310236}{140.725302}{-49.307071}{0.310993}%
\vSd{110.508480}{140.489502}{-50.546153}{0.266438}%
\vSd{110.682567}{140.283775}{-49.238861}{0.209817}%
\vSd{110.846640}{140.124852}{-42.384932}{0.146236}%
\vSd{111.068715}{140.026274}{-18.853807}{0.089138}%
\vSd{111.076281}{139.997468}{34.016179}{0.081587}%
\vSd{111.034180}{140.043110}{63.772523}{0.133426}%
\vSd{111.074539}{140.162799}{72.611367}{0.197308}%
\vSd{111.130208}{140.351090}{74.674812}{0.255870}%
\vSd{111.199116}{140.597861}{73.841818}{0.303119}%
\vSd{111.287861}{140.889007}{71.260357}{0.336212}%
\vSd{111.403937}{141.207396}{67.247489}{0.354209}%
\vSd{111.554297}{141.534042}{61.769095}{0.357929}%
\vSd{111.745045}{141.849395}{54.595863}{0.350000}%
\vSd{111.981269}{142.134675}{45.409958}{0.334870}%
\vSd{112.266055}{142.373152}{34.002706}{0.318530}%
\vSd{112.597327}{142.551284}{20.636702}{0.307452}%
\vSd{112.963616}{142.659643}{6.355707}{0.306336}%
\vSd{113.262726}{142.693555}{-7.304501}{0.315675}%
\vSd{113.510542}{142.653419}{-19.150963}{0.331457}%
\vSd{113.773817}{142.544682}{-28.777305}{0.347352}%
\vSd{114.042183}{142.377464}{-36.330728}{0.357150}%
\vSd{114.304445}{142.165872}{-42.128051}{0.356052}%
\vSd{114.551059}{141.927036}{-46.426137}{0.341059}%
\vSd{114.775185}{141.679944}{-49.307071}{0.310993}%
\vSd{115.069581}{141.444144}{28.443066}{1.894857}%
\vSd{83.175425}{137.497542}{92.241711}{1.161732}%
\vSd{83.105626}{138.658385}{-125.124281}{0.223743}%
\vSd{82.956396}{138.475384}{-137.383121}{0.264975}%
\vSd{82.750725}{138.295971}{-148.187537}{0.299379}%
\vSd{82.499710}{138.138157}{-158.441632}{0.325699}%
\vSd{82.218035}{138.018479}{-168.664290}{0.343924}%
}}%
{\color{black!48}\vlB{%
\vSd{81.922247}{137.950878}{-179.171533}{0.355007}%
\vSd{81.514774}{137.945745}{169.862670}{0.360600}%
\vSd{81.115109}{138.009214}{158.397669}{0.362690}%
\vSd{80.752606}{138.142742}{146.529126}{0.363134}%
\vSd{80.445518}{138.343015}{134.470332}{0.363156}%
\vSd{80.208325}{138.602169}{122.493570}{0.362980}%
\vSd{80.049990}{138.908325}{110.845381}{0.361759}%
\vSd{79.973208}{139.246404}{99.673676}{0.357835}%
\vSd{79.968637}{139.599151}{88.993440}{0.349213}%
\vSd{79.981039}{139.948311}{78.684518}{0.334055}%
\vSd{80.062898}{140.275872}{68.492009}{0.311086}%
\vSd{80.203728}{140.565296}{57.992438}{0.279898}%
\vSd{80.392033}{140.802643}{46.473208}{0.241196}%
\vSd{80.618630}{140.977523}{32.611325}{0.197199}%
\vSd{80.882816}{141.083801}{13.719268}{0.152711}%
\vSd{81.024221}{141.120018}{-14.984054}{0.118068}%
\vSd{80.960194}{141.089492}{-53.754370}{0.110859}%
\vSd{80.963177}{141.000085}{-87.425046}{0.136548}%
\vSd{80.927794}{140.863675}{-109.656970}{0.178750}%
\vSd{80.839304}{140.695342}{-125.124281}{0.223743}%
\vSd{80.690073}{140.512342}{-137.383121}{0.264975}%
\vSd{80.484402}{140.332929}{-148.187537}{0.299379}%
\vSd{80.233388}{140.175114}{-158.441632}{0.325699}%
\vSd{79.951713}{140.055436}{-168.664290}{0.343924}%
\vSd{79.655925}{139.987836}{-179.171533}{0.355007}%
\vSd{79.248451}{139.982703}{169.862670}{0.360600}%
\vSd{78.848786}{140.046171}{158.397669}{0.362690}%
\vSd{78.486283}{140.179700}{146.529126}{0.363134}%
\vSd{78.179195}{140.379973}{134.470332}{0.363156}%
\vSd{77.942003}{140.639126}{122.493570}{0.362980}%
\vSd{77.783667}{140.945282}{110.845381}{0.361759}%
\vSd{77.706886}{141.283362}{99.673676}{0.357835}%
}}%
{\color{black!48}\vlB{%
\vSd{77.702315}{141.636109}{88.993440}{0.349213}%
\vSd{77.714717}{141.985268}{78.684518}{0.334055}%
\vSd{77.796575}{142.312829}{68.492009}{0.311086}%
\vSd{77.937405}{142.602253}{57.992438}{0.279898}%
\vSd{78.125711}{142.839600}{46.473208}{0.241196}%
\vSd{78.352308}{143.014480}{32.611325}{0.197199}%
\vSd{78.616494}{143.120758}{13.719268}{0.152711}%
\vSd{78.757898}{143.156976}{-14.984054}{0.118068}%
\vSd{78.693872}{143.126449}{-53.754370}{0.110859}%
\vSd{78.696854}{143.037042}{-87.425046}{0.136548}%
\vSd{78.661471}{142.900632}{-109.656970}{0.178750}%
\vSd{78.572981}{142.732299}{-125.124281}{0.223743}%
\vSd{78.423750}{142.549299}{-137.383121}{0.264975}%
\vSd{78.218079}{142.369886}{-148.187537}{0.299379}%
\vSd{77.967065}{142.212071}{-158.441632}{0.325699}%
\vSd{77.685390}{142.092394}{-168.664290}{0.343924}%
\vSd{77.389602}{142.024793}{-179.171533}{0.355007}%
\vSd{76.982128}{142.019660}{169.862670}{0.360600}%
\vSd{76.582464}{142.083128}{158.397669}{0.362690}%
\vSd{76.219961}{142.216657}{146.529126}{0.363134}%
\vSd{75.912873}{142.416930}{134.470332}{0.363156}%
\vSd{75.675680}{142.676083}{122.493570}{0.362980}%
\vSd{75.517344}{142.982239}{110.845381}{0.361759}%
\vSd{75.440563}{143.320319}{99.673676}{0.357835}%
\vSd{75.435992}{143.673066}{88.993440}{0.349213}%
\vSd{75.448394}{144.022225}{78.684518}{0.334055}%
\vSd{75.530253}{144.349786}{68.492009}{0.311086}%
\vSd{75.671083}{144.639210}{57.992438}{0.279898}%
\vSd{75.859388}{144.876558}{46.473208}{0.241196}%
\vSd{76.085985}{145.051437}{32.611325}{0.197199}%
\vSd{76.350171}{145.157715}{13.719268}{0.152711}%
\vSd{76.491576}{145.193933}{-14.984054}{0.118068}%
}}%
{\color{black!48}\vlB{%
\vSd{76.427549}{145.163406}{-53.754370}{0.110859}%
\vSd{76.430532}{145.074000}{-87.425046}{0.136548}%
\vSd{76.395149}{144.937590}{-109.656970}{0.178750}%
\vSd{76.306658}{144.769257}{-125.124281}{0.223743}%
\vSd{76.157428}{144.586256}{-137.383121}{0.264975}%
\vSd{75.951757}{144.406843}{-148.187537}{0.299379}%
\vSd{75.700743}{144.249028}{-158.441632}{0.325699}%
\vSd{75.419068}{144.129351}{-168.664290}{0.343924}%
\vSd{75.123280}{144.061750}{-179.171533}{0.355007}%
\vSd{74.715806}{144.056617}{169.862670}{0.360600}%
\vSd{74.316141}{144.120085}{158.397669}{0.362690}%
\vSd{73.953638}{144.253614}{146.529126}{0.363134}%
\vSd{73.646550}{144.453887}{134.470332}{0.363156}%
\vSd{73.409358}{144.713040}{122.493570}{0.362980}%
\vSd{73.251022}{145.019197}{110.845381}{0.361759}%
\vSd{73.174241}{145.357276}{99.673676}{0.357835}%
\vSd{73.169670}{145.710023}{88.993440}{0.349213}%
\vSd{73.182071}{146.059182}{78.684518}{0.334055}%
\vSd{73.263930}{146.386744}{68.492009}{0.311086}%
\vSd{73.404760}{146.676168}{57.992438}{0.279898}%
\vSd{73.593065}{146.913515}{46.473208}{0.241196}%
\vSd{73.819663}{147.088394}{32.611325}{0.197199}%
\vSd{74.083849}{147.194672}{13.719268}{0.152711}%
\vSd{74.225253}{147.230890}{-14.984054}{0.118068}%
\vSd{74.161227}{147.200363}{-53.754370}{0.110859}%
\vSd{74.164209}{147.110957}{-87.425046}{0.136548}%
\vSd{74.128826}{146.974547}{-109.656970}{0.178750}%
\vSd{74.040336}{146.806214}{-125.124281}{0.223743}%
\vSd{73.891105}{146.623213}{-137.383121}{0.264975}%
\vSd{73.685434}{146.443800}{-148.187537}{0.299379}%
\vSd{73.434420}{146.285986}{-158.441632}{0.325699}%
\vSd{73.152745}{146.166308}{-168.664290}{0.343924}%
}}%
{\color{black!48}\vlB{%
\vSd{72.856957}{146.098707}{-179.171533}{0.355007}%
\vSd{72.449483}{146.093574}{169.862670}{0.360600}%
\vSd{72.049818}{146.157043}{158.397669}{0.362690}%
\vSd{71.687316}{146.290571}{146.529126}{0.363134}%
\vSd{71.380227}{146.490844}{134.470332}{0.363156}%
\vSd{71.143035}{146.749998}{122.493570}{0.362980}%
\vSd{70.984699}{147.056154}{110.845381}{0.361759}%
\vSd{70.907918}{147.394233}{99.673676}{0.357835}%
\vSd{70.903347}{147.746980}{88.993440}{0.349213}%
\vSd{70.915749}{148.096140}{78.684518}{0.334055}%
\vSd{70.997607}{148.423701}{68.492009}{0.311086}%
\vSd{71.138437}{148.713125}{57.992438}{0.279898}%
\vSd{71.326743}{148.950472}{46.473208}{0.241196}%
\vSd{71.553340}{149.125352}{32.611325}{0.197199}%
\vSd{71.817526}{149.231630}{13.719268}{0.152711}%
\vSd{71.958930}{149.267847}{-14.984054}{0.118068}%
\vSd{71.894904}{149.237321}{-53.754370}{0.110859}%
\vSd{71.897886}{149.147914}{-87.425046}{0.136548}%
\vSd{71.862503}{149.011504}{-109.656970}{0.178750}%
\vSd{70.001158}{148.843171}{160.466740}{2.184461}%
\vSd{84.299959}{139.906687}{117.401776}{2.187287}%
\vSd{84.435766}{141.848563}{28.029966}{0.182819}%
\vSd{84.606258}{141.934476}{26.223802}{0.244103}%
\vSd{84.819308}{142.042340}{27.395045}{0.294710}%
\vSd{85.066670}{142.177943}{30.272666}{0.331747}%
\vSd{85.332906}{142.345182}{34.506036}{0.354138}%
\vSd{85.599521}{142.545799}{40.097402}{0.362467}%
\vSd{85.847556}{142.779260}{47.226328}{0.359018}%
\vSd{86.060037}{143.042794}{56.143792}{0.347751}%
\vSd{86.224479}{143.331580}{67.010370}{0.334026}%
\vSd{86.334438}{143.639076}{79.625153}{0.323681}%
\vSd{86.370068}{143.957466}{93.185408}{0.321220}%
}}%
{\color{black!48}\vlB{%
\vSd{86.290085}{144.278189}{106.443280}{0.327744}%
\vSd{86.154270}{144.592528}{118.302678}{0.340360}%
\vSd{85.966230}{144.892200}{128.255288}{0.353667}%
\vSd{85.735274}{145.169920}{136.307552}{0.361879}%
\vSd{85.476277}{145.419902}{142.689400}{0.360225}%
\vSd{85.207452}{145.638247}{147.632977}{0.345514}%
\vSd{84.947840}{145.823215}{151.248765}{0.316259}%
\vSd{84.714875}{145.975338}{153.407702}{0.272653}%
\vSd{84.521361}{146.097388}{153.451459}{0.216572}%
\vSd{84.369246}{146.194186}{149.096721}{0.152044}%
\vSd{84.232373}{146.272274}{130.941354}{0.088955}%
\vSd{84.164521}{146.339469}{74.613434}{0.067272}%
\vSd{84.297773}{146.404330}{37.522475}{0.116973}%
\vSd{84.435766}{146.475575}{28.029966}{0.182819}%
\vSd{84.606258}{146.561488}{26.223802}{0.244103}%
\vSd{84.819308}{146.669352}{27.395045}{0.294710}%
\vSd{85.066670}{146.804954}{30.272666}{0.331747}%
\vSd{85.332906}{146.972193}{34.506036}{0.354138}%
\vSd{85.599521}{147.172810}{40.097402}{0.362467}%
\vSd{85.847556}{147.406271}{47.226328}{0.359018}%
\vSd{86.060037}{147.669806}{56.143792}{0.347751}%
\vSd{86.224479}{147.958592}{67.010370}{0.334026}%
\vSd{86.334438}{148.266088}{79.625153}{0.323681}%
\vSd{86.370068}{148.584477}{93.185408}{0.321220}%
\vSd{86.290085}{148.905201}{106.443280}{0.327744}%
\vSd{86.154270}{149.219540}{118.302678}{0.340360}%
\vSd{85.966230}{149.519211}{128.255288}{0.353667}%
\vSd{85.735274}{149.796932}{136.307552}{0.361879}%
\vSd{85.476277}{150.046913}{142.689400}{0.360225}%
\vSd{85.207452}{150.265259}{147.632977}{0.345514}%
\vSd{84.947840}{150.450226}{151.248765}{0.316259}%
\vSd{84.714875}{150.602349}{153.407702}{0.272653}%
}}%
{\color{black!48}\vlB{%
\vSd{84.521361}{150.724399}{153.451459}{0.216572}%
\vSd{84.369246}{150.821198}{149.096721}{0.152044}%
\vSd{84.232373}{150.899286}{130.941354}{0.088955}%
\vSd{84.164521}{150.966480}{74.613434}{0.067272}%
\vSd{84.297773}{151.031341}{37.522475}{0.116973}%
\vSd{84.435766}{151.102586}{28.029966}{0.182819}%
\vSd{84.606258}{151.188499}{26.223802}{0.244103}%
\vSd{84.819308}{151.296363}{27.395045}{0.294710}%
\vSd{85.066670}{151.431966}{30.272666}{0.331747}%
\vSd{85.332906}{151.599205}{34.506036}{0.354138}%
\vSd{85.599521}{151.799822}{40.097402}{0.362467}%
\vSd{85.847556}{152.033283}{47.226328}{0.359018}%
\vSd{86.060037}{152.296817}{56.143792}{0.347751}%
\vSd{86.224479}{152.585603}{67.010370}{0.334026}%
\vSd{86.334438}{152.893099}{79.625153}{0.323681}%
\vSd{86.370068}{153.211489}{93.185408}{0.321220}%
\vSd{86.290085}{153.532212}{106.443280}{0.327744}%
\vSd{86.154270}{153.846551}{118.302678}{0.340360}%
\vSd{85.966230}{154.146223}{128.255288}{0.353667}%
\vSd{85.735274}{154.423943}{136.307552}{0.361879}%
\vSd{85.476277}{154.673925}{142.689400}{0.360225}%
\vSd{85.207452}{154.892270}{147.632977}{0.345514}%
\vSd{84.947840}{155.077238}{151.248765}{0.316259}%
\vSd{84.714875}{155.229361}{153.407702}{0.272653}%
\vSd{84.521361}{155.351411}{153.451459}{0.216572}%
\vSd{84.369246}{155.448209}{149.096721}{0.152044}%
\vSd{84.232373}{155.526297}{130.941354}{0.088955}%
\vSd{84.164521}{155.593492}{74.613434}{0.067272}%
\vSd{84.297773}{155.658353}{37.522475}{0.116973}%
\vSd{84.435766}{155.729598}{28.029966}{0.182819}%
\vSd{84.606258}{155.815511}{26.223802}{0.244103}%
\vSd{84.819308}{155.923375}{27.395045}{0.294710}%
}}%
{\color{black!48}\vlB{%
\vSd{85.066670}{156.058977}{30.272666}{0.331747}%
\vSd{85.332906}{156.226216}{34.506036}{0.354138}%
\vSd{85.599521}{156.426833}{40.097402}{0.362467}%
\vSd{85.847556}{156.660294}{47.226328}{0.359018}%
\vSd{86.060037}{156.923829}{56.143792}{0.347751}%
\vSd{86.224479}{157.212615}{67.010370}{0.334026}%
\vSd{86.334438}{157.520111}{79.625153}{0.323681}%
\vSd{86.370068}{157.838500}{93.185408}{0.321220}%
\vSd{86.290085}{158.159224}{106.443280}{0.327744}%
\vSd{86.154270}{158.473563}{118.302678}{0.340360}%
\vSd{85.966230}{158.773235}{128.255288}{0.353667}%
\vSd{85.735274}{159.050955}{136.307552}{0.361879}%
\vSd{85.476277}{159.300936}{142.689400}{0.360225}%
\vSd{85.207452}{159.519282}{147.632977}{0.345514}%
\vSd{84.947840}{159.704249}{151.248765}{0.316259}%
\vSd{84.714875}{159.856372}{153.407702}{0.272653}%
\vSd{84.521361}{159.978422}{153.451459}{0.216572}%
\vSd{84.369246}{160.075221}{149.096721}{0.152044}%
\vSd{84.232373}{160.153309}{130.941354}{0.088955}%
\vSd{84.164521}{160.220504}{74.613434}{0.067272}%
\vSd{84.297773}{160.285364}{37.522475}{0.116973}%
\vSd{84.435766}{160.356610}{28.029966}{0.182819}%
\vSd{84.606258}{160.442522}{26.223802}{0.244103}%
\vSd{84.819308}{160.550386}{27.395045}{0.294710}%
\vSd{85.066670}{160.685989}{30.272666}{0.331747}%
\vSd{85.332906}{160.853228}{34.506036}{0.354138}%
\vSd{85.599521}{161.053845}{40.097402}{0.362467}%
\vSd{85.847556}{161.287306}{47.226328}{0.359018}%
\vSd{86.060037}{161.550840}{56.143792}{0.347751}%
\vSd{86.224479}{161.839626}{67.010370}{0.334026}%
\vSd{86.334438}{162.147122}{79.625153}{0.323681}%
\vSd{86.370068}{162.465512}{93.185408}{0.321220}%
}}%
{\color{black!48}\vlB{%
\vSd{86.290085}{162.786235}{106.443280}{0.327744}%
\vSd{86.154270}{163.100574}{118.302678}{0.340360}%
\vSd{85.966230}{163.400246}{128.255288}{0.353667}%
\vSd{85.735274}{163.677966}{136.307552}{0.361879}%
\vSd{85.476277}{163.927948}{142.689400}{0.360225}%
\vSd{85.207452}{164.146293}{147.632977}{0.345514}%
\vSd{84.947840}{164.331261}{151.248765}{0.316259}%
\vSd{84.714875}{164.483384}{153.407702}{0.272653}%
\vSd{84.521361}{164.605434}{153.451459}{0.216572}%
\vSd{84.369246}{164.702232}{149.096721}{0.152044}%
\vSd{84.232373}{164.780320}{130.941354}{0.088955}%
\vSd{84.164521}{164.847515}{74.613434}{0.067272}%
\vSd{84.297773}{164.912376}{37.522475}{0.116973}%
\vSd{84.289314}{164.983621}{67.007107}{2.577075}%
\vSa{88.367421}{139.281325}{34.968065}{2.460463}%
\vSa{90.470422}{140.691465}{19.990490}{0.417015}%
\vSa{90.816725}{140.834028}{27.608548}{0.391606}%
\vSa{91.108501}{141.015509}{37.642696}{0.371018}%
\vSa{91.346723}{141.242103}{49.367450}{0.362136}%
\vSa{91.538339}{141.516928}{61.257866}{0.368262}%
\vSa{91.688195}{141.839818}{71.696126}{0.387096}%
\vSa{91.796730}{142.207328}{79.789881}{0.412175}%
\vSa{91.865054}{142.612976}{85.414351}{0.436098}%
\vSa{91.898803}{143.047678}{88.786963}{0.452794}%
\vSa{91.907250}{143.500371}{90.131980}{0.458396}%
\vSa{91.907261}{143.958766}{89.534670}{0.451435}%
\vSa{91.911465}{144.410186}{86.897219}{0.432877}%
\vSa{91.938042}{144.842428}{81.948536}{0.406173}%
\vSa{92.005137}{145.244598}{74.349927}{0.377236}%
\vSa{92.130879}{145.607848}{64.025010}{0.353886}%
\vSa{92.328593}{145.925986}{51.726785}{0.343801}%
\vSa{92.598773}{146.195893}{39.232192}{0.350758}%
}}%
{\color{black!48}\vlB{%
\vSa{92.929048}{146.417735}{28.440614}{0.372120}%
\vSa{93.304666}{146.594956}{20.313673}{0.400635}%
\vSa{93.714228}{146.734040}{14.886574}{0.428289}%
\vSa{94.147567}{146.844070}{11.835808}{0.448734}%
\vSa{94.592992}{146.936109}{10.864627}{0.458046}%
\vSa{95.036570}{147.022446}{11.839839}{0.454789}%
\vSa{95.462746}{147.115758}{14.813546}{0.439972}%
\vSa{95.855774}{147.228248}{19.990490}{0.417015}%
\vSa{96.202077}{147.370810}{27.608548}{0.391606}%
\vSa{96.493852}{147.552291}{37.642696}{0.371018}%
\vSa{96.732075}{147.778885}{49.367450}{0.362136}%
\vSa{96.923690}{148.053711}{61.257866}{0.368262}%
\vSa{97.073547}{148.376600}{71.696126}{0.387096}%
\vSa{97.182082}{148.744111}{79.789881}{0.412175}%
\vSa{97.250405}{149.149759}{85.414351}{0.436098}%
\vSa{97.284155}{149.584460}{88.786963}{0.452794}%
\vSa{97.292601}{150.037153}{90.131980}{0.458396}%
\vSa{97.292613}{150.495549}{89.534670}{0.451435}%
\vSa{97.296816}{150.946968}{86.897219}{0.432877}%
\vSa{97.323394}{151.379211}{81.948536}{0.406173}%
\vSa{97.390489}{151.781380}{74.349927}{0.377236}%
\vSa{97.516231}{152.144631}{64.025010}{0.353886}%
\vSa{97.713945}{152.462769}{51.726785}{0.343801}%
\vSa{97.984125}{152.732675}{39.232192}{0.350758}%
\vSa{98.314400}{152.954517}{28.440614}{0.372120}%
\vSa{98.690017}{153.131739}{20.313673}{0.400635}%
\vSa{99.099580}{153.270823}{14.886574}{0.428289}%
\vSa{99.532918}{153.380853}{11.835808}{0.448734}%
\vSa{99.978344}{153.472892}{10.864627}{0.458046}%
\vSa{100.421921}{153.559228}{11.839839}{0.454789}%
\vSa{100.848098}{153.652540}{14.813546}{0.439972}%
\vSa{101.241125}{153.765030}{19.990490}{0.417015}%
}}%
{\color{black!48}\vlB{%
\vSa{101.587428}{153.907592}{27.608548}{0.391606}%
\vSa{101.879204}{154.089074}{37.642696}{0.371018}%
\vSa{102.117426}{154.315667}{49.367450}{0.362136}%
\vSa{102.309042}{154.590493}{61.257866}{0.368262}%
\vSa{102.458898}{154.913383}{71.696126}{0.387096}%
\vSa{102.567434}{155.280893}{79.789881}{0.412175}%
\vSa{102.635757}{155.686541}{85.414351}{0.436098}%
\vSa{102.669506}{156.121243}{88.786963}{0.452794}%
\vSa{102.677953}{156.573936}{90.131980}{0.458396}%
\vSa{102.677964}{157.032331}{89.534670}{0.451435}%
\vSa{102.682168}{157.483751}{86.897219}{0.432877}%
\vSa{102.708745}{157.915993}{81.948536}{0.406173}%
\vSa{102.775841}{158.318162}{74.349927}{0.377236}%
\vSa{102.901583}{158.681413}{64.025010}{0.353886}%
\vSa{103.099297}{158.999551}{51.726785}{0.343801}%
\vSa{103.369477}{159.269457}{39.232192}{0.350758}%
\vSa{103.699752}{159.491300}{28.440614}{0.372120}%
\vSa{104.075369}{159.668521}{20.313673}{0.400635}%
\vSa{104.484932}{159.807605}{14.886574}{0.428289}%
\vSa{104.918270}{159.917635}{11.835808}{0.448734}%
\vSa{105.363695}{160.009674}{10.864627}{0.458046}%
\vSa{105.807273}{160.096011}{11.839839}{0.454789}%
\vSa{106.233449}{160.189323}{14.813546}{0.439972}%
\vSa{106.626477}{160.301812}{19.990490}{0.417015}%
\vSa{106.972780}{160.444375}{27.608548}{0.391606}%
\vSa{107.264556}{160.625856}{37.642696}{0.371018}%
\vSa{107.502778}{160.852450}{49.367450}{0.362136}%
\vSa{107.694394}{161.127275}{61.257866}{0.368262}%
\vSa{107.844250}{161.450165}{71.696126}{0.387096}%
\vSa{107.952785}{161.817676}{79.789881}{0.412175}%
\vSa{108.021109}{162.223323}{85.414351}{0.436098}%
\vSa{108.054858}{162.658025}{88.786963}{0.452794}%
}}%
{\color{black!48}\vlB{%
\vSa{108.063305}{163.110718}{90.131980}{0.458396}%
\vSa{108.063316}{163.569113}{89.534670}{0.451435}%
\vSa{108.067520}{164.020533}{86.897219}{0.432877}%
\vSa{108.094097}{164.452775}{81.948536}{0.406173}%
\vSa{108.161192}{164.854945}{74.349927}{0.377236}%
\vSa{108.286934}{165.218195}{64.025010}{0.353886}%
\vSa{108.484648}{165.536333}{51.726785}{0.343801}%
\vSa{108.754828}{165.806240}{39.232192}{0.350758}%
\vSa{109.085103}{166.028082}{28.440614}{0.372120}%
\vSa{109.460721}{166.205303}{20.313673}{0.400635}%
\vSa{109.870283}{166.344387}{14.886574}{0.428289}%
\vSa{110.303621}{166.454418}{11.835808}{0.448734}%
\vSa{110.749047}{166.546456}{10.864627}{0.458046}%
\vSa{111.192625}{166.632793}{11.839839}{0.454789}%
\vSa{111.618801}{166.726105}{14.813546}{0.439972}%
\vSa{112.011829}{166.838595}{19.990490}{0.417015}%
\vSa{112.358132}{166.981157}{27.608548}{0.391606}%
\vSa{112.649907}{167.162638}{37.642696}{0.371018}%
\vSa{112.888130}{167.389232}{49.367450}{0.362136}%
\vSa{113.079745}{167.664058}{61.257866}{0.368262}%
\vSa{113.229602}{167.986947}{71.696126}{0.387096}%
\vSa{113.338137}{168.354458}{79.789881}{0.412175}%
\vSa{113.406460}{168.760106}{85.414351}{0.436098}%
\vSa{113.440210}{169.194807}{88.786963}{0.452794}%
\vSa{113.448656}{169.647500}{90.131980}{0.458396}%
\vSa{113.448668}{170.105896}{89.534670}{0.451435}%
\vSa{113.452871}{170.557316}{86.897219}{0.432877}%
\vSa{113.479449}{170.989558}{81.948536}{0.406173}%
\vSa{113.546544}{171.391727}{74.349927}{0.377236}%
\vSa{113.672286}{171.754978}{64.025010}{0.353886}%
\vSa{113.870000}{172.073116}{51.726785}{0.343801}%
\vSa{114.140180}{172.343022}{39.232192}{0.350758}%
}}%
{\color{black!48}\vlB{%
\vSa{114.470455}{172.564864}{28.440614}{0.372120}%
\vSa{114.846072}{172.742086}{20.313673}{0.400635}%
\vSa{115.255635}{172.881170}{14.886574}{0.428289}%
\vSa{115.688973}{172.991200}{11.835808}{0.448734}%
\vSa{116.134399}{173.083239}{10.864627}{0.458046}%
\vSa{116.577976}{173.169575}{11.839839}{0.454789}%
\vSa{117.004153}{173.262887}{14.813546}{0.439972}%
\vSa{117.183554}{173.375377}{65.718080}{2.515226}%
\vSd{126.200862}{144.337787}{0.431000}{2.648156}%
\vSd{128.600444}{144.357707}{-50.546153}{0.266438}%
\vSd{128.774531}{144.151980}{-49.238861}{0.209817}%
\vSd{128.938604}{143.993057}{-42.384932}{0.146236}%
\vSd{129.160678}{143.894478}{-18.853807}{0.089138}%
\vSd{129.168245}{143.865673}{34.016179}{0.081587}%
\vSd{129.126144}{143.911315}{63.772523}{0.133426}%
\vSd{129.166502}{144.031004}{72.611367}{0.197308}%
\vSd{129.222172}{144.219295}{74.674812}{0.255870}%
\vSd{129.291080}{144.466066}{73.841818}{0.303119}%
\vSd{129.379825}{144.757211}{71.260357}{0.336212}%
\vSd{129.495901}{145.075600}{67.247489}{0.354209}%
\vSd{129.646261}{145.402247}{61.769095}{0.357929}%
\vSd{129.837009}{145.717600}{54.595863}{0.350000}%
\vSd{130.073233}{146.002880}{45.409958}{0.334870}%
\vSd{130.358019}{146.241357}{34.002706}{0.318530}%
\vSd{130.689290}{146.419489}{20.636702}{0.307452}%
\vSd{131.055580}{146.527848}{6.355707}{0.306336}%
\vSd{131.354690}{146.561759}{-7.304501}{0.315675}%
\vSd{131.602506}{146.521623}{-19.150963}{0.331457}%
\vSd{131.865781}{146.412886}{-28.777305}{0.347352}%
\vSd{132.134147}{146.245668}{-36.330728}{0.357150}%
\vSd{132.396409}{146.034076}{-42.128051}{0.356052}%
\vSd{132.643022}{145.795241}{-46.426137}{0.341059}%
}}%
{\color{black!48}\vlB{%
\vSd{132.867149}{145.548148}{-49.307071}{0.310993}%
\vSd{133.065393}{145.312348}{-50.546153}{0.266438}%
\vSd{133.239480}{145.106622}{-49.238861}{0.209817}%
\vSd{133.403553}{144.947698}{-42.384932}{0.146236}%
\vSd{133.625628}{144.849120}{-18.853807}{0.089138}%
\vSd{133.633194}{144.820314}{34.016179}{0.081587}%
\vSd{133.591094}{144.865956}{63.772523}{0.133426}%
\vSd{133.631452}{144.985645}{72.611367}{0.197308}%
\vSd{133.687122}{145.173936}{74.674812}{0.255870}%
\vSd{133.756029}{145.420707}{73.841818}{0.303119}%
\vSd{133.844775}{145.711853}{71.260357}{0.336212}%
\vSd{133.960850}{146.030242}{67.247489}{0.354209}%
\vSd{134.111210}{146.356888}{61.769095}{0.357929}%
\vSd{134.301958}{146.672241}{54.595863}{0.350000}%
\vSd{134.538182}{146.957521}{45.409958}{0.334870}%
\vSd{134.822968}{147.195998}{34.002706}{0.318530}%
\vSd{135.154240}{147.374130}{20.636702}{0.307452}%
\vSd{135.520529}{147.482489}{6.355707}{0.306336}%
\vSd{135.819639}{147.516401}{-7.304501}{0.315675}%
\vSd{136.067455}{147.476265}{-19.150963}{0.331457}%
\vSd{136.330730}{147.367528}{-28.777305}{0.347352}%
\vSd{136.599096}{147.200310}{-36.330728}{0.357150}%
\vSd{136.861358}{146.988718}{-42.128051}{0.356052}%
\vSd{137.107972}{146.749882}{-46.426137}{0.341059}%
\vSd{137.332098}{146.502790}{-49.307071}{0.310993}%
\vSd{137.530343}{146.266990}{-50.546153}{0.266438}%
\vSd{137.704430}{146.061263}{-49.238861}{0.209817}%
\vSd{137.868503}{145.902340}{-42.384932}{0.146236}%
\vSd{138.090577}{145.803761}{-18.853807}{0.089138}%
\vSd{138.098144}{145.774956}{34.016179}{0.081587}%
\vSd{138.056043}{145.820598}{63.772523}{0.133426}%
\vSd{138.096402}{145.940287}{72.611367}{0.197308}%
}}%
{\color{black!48}\vlB{%
\vSd{138.152071}{146.128578}{74.674812}{0.255870}%
\vSd{138.220979}{146.375349}{73.841818}{0.303119}%
\vSd{138.309724}{146.666494}{71.260357}{0.336212}%
\vSd{138.425800}{146.984883}{67.247489}{0.354209}%
\vSd{138.576160}{147.311529}{61.769095}{0.357929}%
\vSd{138.766908}{147.626883}{54.595863}{0.350000}%
\vSd{139.003132}{147.912163}{45.409958}{0.334870}%
\vSd{139.287918}{148.150640}{34.002706}{0.318530}%
\vSd{139.619189}{148.328772}{20.636702}{0.307452}%
\vSd{139.985479}{148.437130}{6.355707}{0.306336}%
\vSd{140.284589}{148.471042}{-7.304501}{0.315675}%
\vSd{140.532405}{148.430906}{-19.150963}{0.331457}%
\vSd{140.795680}{148.322169}{-28.777305}{0.347352}%
\vSd{141.064046}{148.154951}{-36.330728}{0.357150}%
\vSd{141.326308}{147.943359}{-42.128051}{0.356052}%
\vSd{141.572921}{147.704524}{-46.426137}{0.341059}%
\vSd{141.797048}{147.457431}{-49.307071}{0.310993}%
\vSd{141.995292}{147.221631}{-50.546153}{0.266438}%
\vSd{142.169379}{147.015904}{-49.238861}{0.209817}%
\vSd{142.333453}{146.856981}{-42.384932}{0.146236}%
\vSd{142.555527}{146.758403}{-18.853807}{0.089138}%
\vSd{142.563093}{146.729597}{34.016179}{0.081587}%
\vSd{142.520993}{146.775239}{63.772523}{0.133426}%
\vSd{142.561351}{146.894928}{72.611367}{0.197308}%
\vSd{142.617021}{147.083219}{74.674812}{0.255870}%
\vSd{142.685928}{147.329990}{73.841818}{0.303119}%
\vSd{142.774674}{147.621136}{71.260357}{0.336212}%
\vSd{142.890750}{147.939525}{67.247489}{0.354209}%
\vSd{143.041109}{148.266171}{61.769095}{0.357929}%
\vSd{143.231857}{148.581524}{54.595863}{0.350000}%
\vSd{143.468081}{148.866804}{45.409958}{0.334870}%
\vSd{143.752867}{149.105281}{34.002706}{0.318530}%
}}%
{\color{black!48}\vlB{%
\vSd{144.084139}{149.283413}{20.636702}{0.307452}%
\vSd{144.450429}{149.391772}{6.355707}{0.306336}%
\vSd{144.749539}{149.425684}{-7.304501}{0.315675}%
\vSd{144.997354}{149.385548}{-19.150963}{0.331457}%
\vSd{145.260630}{149.276811}{-28.777305}{0.347352}%
\vSd{145.528996}{149.109593}{-36.330728}{0.357150}%
\vSd{145.791258}{148.898001}{-42.128051}{0.356052}%
\vSd{146.037871}{148.659165}{-46.426137}{0.341059}%
\vSd{146.261997}{148.412073}{-49.307071}{0.310993}%
\vSd{146.460242}{148.176273}{-50.546153}{0.266438}%
\vSd{146.634329}{147.970546}{-49.238861}{0.209817}%
\vSd{146.798402}{147.811623}{-42.384932}{0.146236}%
\vSd{147.020476}{147.713044}{-18.853807}{0.089138}%
\vSd{147.028043}{147.684239}{34.016179}{0.081587}%
\vSd{146.985942}{147.729881}{63.772523}{0.133426}%
\vSd{147.026301}{147.849570}{72.611367}{0.197308}%
\vSd{147.081970}{148.037861}{74.674812}{0.255870}%
\vSd{147.150878}{148.284632}{73.841818}{0.303119}%
\vSd{147.239623}{148.575777}{71.260357}{0.336212}%
\vSd{147.355699}{148.894166}{67.247489}{0.354209}%
\vSd{147.506059}{149.220812}{61.769095}{0.357929}%
\vSd{147.696807}{149.536166}{54.595863}{0.350000}%
\vSd{147.933031}{149.821446}{45.409958}{0.334870}%
\vSd{148.217817}{150.059923}{34.002706}{0.318530}%
\vSd{148.549089}{150.238055}{20.636702}{0.307452}%
\vSd{148.915378}{150.346413}{6.355707}{0.306336}%
\vSd{149.214488}{150.380325}{-7.304501}{0.315675}%
\vSd{149.462304}{150.340189}{-19.150963}{0.331457}%
\vSd{149.725579}{150.231452}{-28.777305}{0.347352}%
\vSd{149.993945}{150.064234}{-36.330728}{0.357150}%
\vSd{150.256207}{149.852642}{-42.128051}{0.356052}%
\vSd{150.502820}{149.613807}{-46.426137}{0.341059}%
}}%
{\color{black!48}\vlB{%
\vSd{150.726947}{149.366714}{-49.307071}{0.310993}%
\vSd{151.021343}{149.130914}{28.443066}{1.894857}%
\vSd{119.127187}{145.184313}{92.241711}{1.161732}%
\vSd{119.057388}{146.345155}{-125.124281}{0.223743}%
\vSd{118.908157}{146.162155}{-137.383121}{0.264975}%
\vSd{118.702486}{145.982742}{-148.187537}{0.299379}%
\vSd{118.451472}{145.824927}{-158.441632}{0.325699}%
\vSd{118.169797}{145.705250}{-168.664290}{0.343924}%
\vSd{117.874009}{145.637649}{-179.171533}{0.355007}%
\vSd{117.466535}{145.632516}{169.862670}{0.360600}%
\vSd{117.066871}{145.695984}{158.397669}{0.362690}%
\vSd{116.704368}{145.829513}{146.529126}{0.363134}%
\vSd{116.397280}{146.029786}{134.470332}{0.363156}%
\vSd{116.160087}{146.288939}{122.493570}{0.362980}%
\vSd{116.001751}{146.595095}{110.845381}{0.361759}%
\vSd{115.924970}{146.933175}{99.673676}{0.357835}%
\vSd{115.920399}{147.285922}{88.993440}{0.349213}%
\vSd{115.932801}{147.635081}{78.684518}{0.334055}%
\vSd{116.014660}{147.962642}{68.492009}{0.311086}%
\vSd{116.155490}{148.252066}{57.992438}{0.279898}%
\vSd{116.343795}{148.489414}{46.473208}{0.241196}%
\vSd{116.570392}{148.664293}{32.611325}{0.197199}%
\vSd{116.834578}{148.770571}{13.719268}{0.152711}%
\vSd{116.975983}{148.806789}{-14.984054}{0.118068}%
\vSd{116.911956}{148.776262}{-53.754370}{0.110859}%
\vSd{116.914939}{148.686856}{-87.425046}{0.136548}%
\vSd{116.879556}{148.550446}{-109.656970}{0.178750}%
\vSd{116.791065}{148.382113}{-125.124281}{0.223743}%
\vSd{116.641835}{148.199112}{-137.383121}{0.264975}%
\vSd{116.436164}{148.019699}{-148.187537}{0.299379}%
\vSd{116.185150}{147.861884}{-158.441632}{0.325699}%
\vSd{115.903475}{147.742207}{-168.664290}{0.343924}%
}}%
{\color{black!48}\vlB{%
\vSd{115.607687}{147.674606}{-179.171533}{0.355007}%
\vSd{115.200213}{147.669473}{169.862670}{0.360600}%
\vSd{114.800548}{147.732941}{158.397669}{0.362690}%
\vSd{114.438045}{147.866470}{146.529126}{0.363134}%
\vSd{114.130957}{148.066743}{134.470332}{0.363156}%
\vSd{113.893765}{148.325896}{122.493570}{0.362980}%
\vSd{113.735429}{148.632053}{110.845381}{0.361759}%
\vSd{113.658648}{148.970132}{99.673676}{0.357835}%
\vSd{113.654076}{149.322879}{88.993440}{0.349213}%
\vSd{113.666478}{149.672039}{78.684518}{0.334055}%
\vSd{113.748337}{149.999600}{68.492009}{0.311086}%
\vSd{113.889167}{150.289024}{57.992438}{0.279898}%
\vSd{114.077472}{150.526371}{46.473208}{0.241196}%
\vSd{114.304070}{150.701250}{32.611325}{0.197199}%
\vSd{114.568256}{150.807528}{13.719268}{0.152711}%
\vSd{114.709660}{150.843746}{-14.984054}{0.118068}%
\vSd{114.645633}{150.813220}{-53.754370}{0.110859}%
\vSd{114.648616}{150.723813}{-87.425046}{0.136548}%
\vSd{114.613233}{150.587403}{-109.656970}{0.178750}%
\vSd{114.524743}{150.419070}{-125.124281}{0.223743}%
\vSd{114.375512}{150.236069}{-137.383121}{0.264975}%
\vSd{114.169841}{150.056656}{-148.187537}{0.299379}%
\vSd{113.918827}{149.898842}{-158.441632}{0.325699}%
\vSd{113.637152}{149.779164}{-168.664290}{0.343924}%
\vSd{113.341364}{149.711563}{-179.171533}{0.355007}%
\vSd{112.933890}{149.706430}{169.862670}{0.360600}%
\vSd{112.534225}{149.769899}{158.397669}{0.362690}%
\vSd{112.171722}{149.903427}{146.529126}{0.363134}%
\vSd{111.864634}{150.103700}{134.470332}{0.363156}%
\vSd{111.627442}{150.362854}{122.493570}{0.362980}%
\vSd{111.469106}{150.669010}{110.845381}{0.361759}%
\vSd{111.392325}{151.007089}{99.673676}{0.357835}%
}}%
{\color{black!48}\vlB{%
\vSd{111.387754}{151.359836}{88.993440}{0.349213}%
\vSd{111.400156}{151.708996}{78.684518}{0.334055}%
\vSd{111.482014}{152.036557}{68.492009}{0.311086}%
\vSd{111.622844}{152.325981}{57.992438}{0.279898}%
\vSd{111.811150}{152.563328}{46.473208}{0.241196}%
\vSd{112.037747}{152.738208}{32.611325}{0.197199}%
\vSd{112.301933}{152.844486}{13.719268}{0.152711}%
\vSd{112.443337}{152.880703}{-14.984054}{0.118068}%
\vSd{112.379311}{152.850177}{-53.754370}{0.110859}%
\vSd{112.382293}{152.760770}{-87.425046}{0.136548}%
\vSd{112.346910}{152.624360}{-109.656970}{0.178750}%
\vSd{112.258420}{152.456027}{-125.124281}{0.223743}%
\vSd{112.109190}{152.273027}{-137.383121}{0.264975}%
\vSd{111.903519}{152.093614}{-148.187537}{0.299379}%
\vSd{111.652505}{151.935799}{-158.441632}{0.325699}%
\vSd{111.370830}{151.816121}{-168.664290}{0.343924}%
\vSd{111.075041}{151.748521}{-179.171533}{0.355007}%
\vSd{110.667568}{151.743388}{169.862670}{0.360600}%
\vSd{110.267903}{151.806856}{158.397669}{0.362690}%
\vSd{109.905400}{151.940385}{146.529126}{0.363134}%
\vSd{109.598312}{152.140658}{134.470332}{0.363156}%
\vSd{109.361120}{152.399811}{122.493570}{0.362980}%
\vSd{109.202784}{152.705967}{110.845381}{0.361759}%
\vSd{109.126002}{153.044047}{99.673676}{0.357835}%
\vSd{109.121431}{153.396794}{88.993440}{0.349213}%
\vSd{109.133833}{153.745953}{78.684518}{0.334055}%
\vSd{109.215692}{154.073514}{68.492009}{0.311086}%
\vSd{109.356522}{154.362938}{57.992438}{0.279898}%
\vSd{109.544827}{154.600285}{46.473208}{0.241196}%
\vSd{109.771425}{154.775165}{32.611325}{0.197199}%
\vSd{110.035611}{154.881443}{13.719268}{0.152711}%
\vSd{110.177015}{154.917661}{-14.984054}{0.118068}%
}}%
{\color{black!48}\vlB{%
\vSd{110.112988}{154.887134}{-53.754370}{0.110859}%
\vSd{110.115971}{154.797727}{-87.425046}{0.136548}%
\vSd{110.080588}{154.661317}{-109.656970}{0.178750}%
\vSd{109.992098}{154.492984}{-125.124281}{0.223743}%
\vSd{109.842867}{154.309984}{-137.383121}{0.264975}%
\vSd{109.637196}{154.130571}{-148.187537}{0.299379}%
\vSd{109.386182}{153.972756}{-158.441632}{0.325699}%
\vSd{109.104507}{153.853079}{-168.664290}{0.343924}%
\vSd{108.808719}{153.785478}{-179.171533}{0.355007}%
\vSd{108.401245}{153.780345}{169.862670}{0.360600}%
\vSd{108.001580}{153.843813}{158.397669}{0.362690}%
\vSd{107.639077}{153.977342}{146.529126}{0.363134}%
\vSd{107.331989}{154.177615}{134.470332}{0.363156}%
\vSd{107.094797}{154.436768}{122.493570}{0.362980}%
\vSd{106.936461}{154.742924}{110.845381}{0.361759}%
\vSd{106.859680}{155.081004}{99.673676}{0.357835}%
\vSd{106.855109}{155.433751}{88.993440}{0.349213}%
\vSd{106.867511}{155.782910}{78.684518}{0.334055}%
\vSd{106.949369}{156.110471}{68.492009}{0.311086}%
\vSd{107.090199}{156.399895}{57.992438}{0.279898}%
\vSd{107.278505}{156.637243}{46.473208}{0.241196}%
\vSd{107.505102}{156.812122}{32.611325}{0.197199}%
\vSd{107.769288}{156.918400}{13.719268}{0.152711}%
\vSd{107.910692}{156.954618}{-14.984054}{0.118068}%
\vSd{107.846666}{156.924091}{-53.754370}{0.110859}%
\vSd{107.849648}{156.834685}{-87.425046}{0.136548}%
\vSd{107.814265}{156.698275}{-109.656970}{0.178750}%
\vSd{105.952920}{156.529942}{160.466740}{2.184461}%
\vSa{115.968279}{145.956834}{140.867808}{2.599331}%
\vSa{115.754905}{147.597303}{-170.205622}{0.391961}%
\vSa{115.391268}{147.530625}{-166.733529}{0.350734}%
\vSa{115.092261}{147.450138}{-165.021783}{0.298278}%
}}%
{\color{black!48}\vlB{%
\vSa{114.869275}{147.373048}{-166.157245}{0.237069}%
\vSa{114.742461}{147.316327}{-173.093933}{0.172697}%
\vSa{114.582618}{147.295562}{166.269901}{0.119339}%
\vSa{114.307528}{147.323887}{127.708414}{0.110228}%
\vSa{114.206736}{147.411092}{100.892821}{0.154649}%
\vSa{114.196096}{147.562954}{91.037056}{0.217926}%
\vSa{114.196141}{147.780844}{88.633665}{0.280869}%
\vSa{114.202738}{148.061634}{89.663484}{0.336279}%
\vSa{114.187327}{148.397907}{92.676306}{0.380977}%
\vSa{114.138556}{148.778469}{97.113890}{0.413820}%
\vSa{114.048809}{149.189103}{102.760359}{0.435191}%
\vSa{113.911770}{149.613545}{109.530538}{0.446751}%
\vSa{113.724822}{150.034592}{117.357356}{0.451133}%
\vSa{113.488869}{150.435269}{126.109493}{0.451449}%
\vSa{113.207578}{150.799991}{135.533775}{0.450588}%
\vSa{112.886425}{151.115623}{145.247889}{0.450420}%
\vSa{112.532262}{151.372374}{154.802784}{0.451205}%
\vSa{112.153656}{151.564468}{163.786912}{0.451509}%
\vSa{111.761370}{151.690534}{171.906502}{0.448663}%
\vSa{111.368140}{151.753701}{178.998467}{0.439539}%
\vSa{110.922405}{151.761383}{-175.015569}{0.421301}%
\vSa{110.504947}{151.724779}{-170.205622}{0.391961}%
\vSa{110.141309}{151.658101}{-166.733529}{0.350734}%
\vSa{109.842302}{151.577615}{-165.021783}{0.298278}%
\vSa{109.619316}{151.500524}{-166.157245}{0.237069}%
\vSa{109.492502}{151.443803}{-173.093933}{0.172697}%
\vSa{109.332659}{151.423038}{166.269901}{0.119339}%
\vSa{109.057569}{151.451363}{127.708414}{0.110228}%
\vSa{108.956777}{151.538568}{100.892821}{0.154649}%
\vSa{108.946137}{151.690430}{91.037056}{0.217926}%
\vSa{108.946182}{151.908321}{88.633665}{0.280869}%
\vSa{108.952780}{152.189110}{89.663484}{0.336279}%
}}%
{\color{black!48}\vlB{%
\vSa{108.937368}{152.525384}{92.676306}{0.380977}%
\vSa{108.888598}{152.905945}{97.113890}{0.413820}%
\vSa{108.798850}{153.316579}{102.760359}{0.435191}%
\vSa{108.661812}{153.741022}{109.530538}{0.446751}%
\vSa{108.474863}{154.162068}{117.357356}{0.451133}%
\vSa{108.238910}{154.562745}{126.109493}{0.451449}%
\vSa{107.957619}{154.927467}{135.533775}{0.450588}%
\vSa{107.636466}{155.243099}{145.247889}{0.450420}%
\vSa{107.282303}{155.499850}{154.802784}{0.451205}%
\vSa{106.903697}{155.691944}{163.786912}{0.451509}%
\vSa{106.511412}{155.818010}{171.906502}{0.448663}%
\vSa{106.118181}{155.881177}{178.998467}{0.439539}%
\vSa{105.672446}{155.888860}{-175.015569}{0.421301}%
\vSa{105.254988}{155.852255}{-170.205622}{0.391961}%
\vSa{104.891351}{155.785577}{-166.733529}{0.350734}%
\vSa{104.592343}{155.705091}{-165.021783}{0.298278}%
\vSa{104.369357}{155.628000}{-166.157245}{0.237069}%
\vSa{104.242544}{155.571280}{-173.093933}{0.172697}%
\vSa{104.082700}{155.550514}{166.269901}{0.119339}%
\vSa{103.807610}{155.578839}{127.708414}{0.110228}%
\vSa{103.706818}{155.666044}{100.892821}{0.154649}%
\vSa{103.696178}{155.817906}{91.037056}{0.217926}%
\vSa{103.696224}{156.035797}{88.633665}{0.280869}%
\vSa{103.702821}{156.316586}{89.663484}{0.336279}%
\vSa{103.687409}{156.652860}{92.676306}{0.380977}%
\vSa{103.638639}{157.033421}{97.113890}{0.413820}%
\vSa{103.548891}{157.444055}{102.760359}{0.435191}%
\vSa{103.411853}{157.868498}{109.530538}{0.446751}%
\vSa{103.224904}{158.289545}{117.357356}{0.451133}%
\vSa{102.988952}{158.690222}{126.109493}{0.451449}%
\vSa{102.707660}{159.054944}{135.533775}{0.450588}%
\vSa{102.386507}{159.370575}{145.247889}{0.450420}%
}}%
{\color{black!48}\vlB{%
\vSa{102.032344}{159.627326}{154.802784}{0.451205}%
\vSa{101.653738}{159.819420}{163.786912}{0.451509}%
\vSa{101.261453}{159.945486}{171.906502}{0.448663}%
\vSa{100.868222}{160.008653}{178.998467}{0.439539}%
\vSa{100.422487}{160.016336}{-175.015569}{0.421301}%
\vSa{100.005029}{159.979731}{-170.205622}{0.391961}%
\vSa{99.641392}{159.913054}{-166.733529}{0.350734}%
\vSa{99.342384}{159.832567}{-165.021783}{0.298278}%
\vSa{99.119398}{159.755477}{-166.157245}{0.237069}%
\vSa{98.992585}{159.698756}{-173.093933}{0.172697}%
\vSa{98.832741}{159.677990}{166.269901}{0.119339}%
\vSa{98.557651}{159.706315}{127.708414}{0.110228}%
\vSa{98.456859}{159.793520}{100.892821}{0.154649}%
\vSa{98.446219}{159.945383}{91.037056}{0.217926}%
\vSa{98.446265}{160.163273}{88.633665}{0.280869}%
\vSa{98.452862}{160.444063}{89.663484}{0.336279}%
\vSa{98.437450}{160.780336}{92.676306}{0.380977}%
\vSa{98.388680}{161.160897}{97.113890}{0.413820}%
\vSa{98.298932}{161.571531}{102.760359}{0.435191}%
\vSa{98.161894}{161.995974}{109.530538}{0.446751}%
\vSa{97.974945}{162.417021}{117.357356}{0.451133}%
\vSa{97.738993}{162.817698}{126.109493}{0.451449}%
\vSa{97.457701}{163.182420}{135.533775}{0.450588}%
\vSa{97.136548}{163.498051}{145.247889}{0.450420}%
\vSa{96.782385}{163.754803}{154.802784}{0.451205}%
\vSa{96.403780}{163.946897}{163.786912}{0.451509}%
\vSa{96.011494}{164.072963}{171.906502}{0.448663}%
\vSa{95.618263}{164.136129}{178.998467}{0.439539}%
\vSa{95.172529}{164.143812}{-175.015569}{0.421301}%
\vSa{94.755070}{164.107207}{-170.205622}{0.391961}%
\vSa{94.391433}{164.040530}{-166.733529}{0.350734}%
\vSa{94.092425}{163.960043}{-165.021783}{0.298278}%
}}%
{\color{black!48}\vlB{%
\vSa{93.869439}{163.882953}{-166.157245}{0.237069}%
\vSa{93.742626}{163.826232}{-173.093933}{0.172697}%
\vSa{93.582782}{163.805467}{166.269901}{0.119339}%
\vSa{93.307693}{163.833792}{127.708414}{0.110228}%
\vSa{93.206900}{163.920997}{100.892821}{0.154649}%
\vSa{93.196261}{164.072859}{91.037056}{0.217926}%
\vSa{93.196306}{164.290749}{88.633665}{0.280869}%
\vSa{93.202903}{164.571539}{89.663484}{0.336279}%
\vSa{93.187491}{164.907812}{92.676306}{0.380977}%
\vSa{93.138721}{165.288373}{97.113890}{0.413820}%
\vSa{93.048973}{165.699007}{102.760359}{0.435191}%
\vSa{92.911935}{166.123450}{109.530538}{0.446751}%
\vSa{92.724987}{166.544497}{117.357356}{0.451133}%
\vSa{92.489034}{166.945174}{126.109493}{0.451449}%
\vSa{92.207742}{167.309896}{135.533775}{0.450588}%
\vSa{91.886589}{167.625527}{145.247889}{0.450420}%
\vSa{91.532426}{167.882279}{154.802784}{0.451205}%
\vSa{91.153821}{168.074373}{163.786912}{0.451509}%
\vSa{90.761535}{168.200439}{171.906502}{0.448663}%
\vSa{90.368304}{168.263606}{178.998467}{0.439539}%
\vSa{89.922570}{168.271288}{-175.015569}{0.421301}%
\vSa{88.699178}{168.234684}{143.768196}{1.282280}%
\vSd{120.251721}{147.593458}{117.401776}{2.187287}%
\vSd{120.387528}{149.535334}{28.029966}{0.182819}%
\vSd{120.558020}{149.621247}{26.223802}{0.244103}%
\vSd{120.771069}{149.729111}{27.395045}{0.294710}%
\vSd{121.018431}{149.864713}{30.272666}{0.331747}%
\vSd{121.284668}{150.031952}{34.506036}{0.354138}%
\vSd{121.551283}{150.232569}{40.097402}{0.362467}%
\vSd{121.799317}{150.466030}{47.226328}{0.359018}%
\vSd{122.011799}{150.729564}{56.143792}{0.347751}%
\vSd{122.176240}{151.018351}{67.010370}{0.334026}%
}}%
{\color{black!48}\vlB{%
\vSd{122.286200}{151.325847}{79.625153}{0.323681}%
\vSd{122.321830}{151.644236}{93.185408}{0.321220}%
\vSd{122.241847}{151.964960}{106.443280}{0.327744}%
\vSd{122.106032}{152.279299}{118.302678}{0.340360}%
\vSd{121.917992}{152.578970}{128.255288}{0.353667}%
\vSd{121.687036}{152.856691}{136.307552}{0.361879}%
\vSd{121.428039}{153.106672}{142.689400}{0.360225}%
\vSd{121.159214}{153.325018}{147.632977}{0.345514}%
\vSd{120.899602}{153.509985}{151.248765}{0.316259}%
\vSd{120.666637}{153.662108}{153.407702}{0.272653}%
\vSd{120.473123}{153.784158}{153.451459}{0.216572}%
\vSd{120.321008}{153.880957}{149.096721}{0.152044}%
\vSd{120.184135}{153.959045}{130.941354}{0.088955}%
\vSd{120.116282}{154.026239}{74.613434}{0.067272}%
\vSd{120.249534}{154.091100}{37.522475}{0.116973}%
\vSd{120.387528}{154.162345}{28.029966}{0.182819}%
\vSd{120.558020}{154.248258}{26.223802}{0.244103}%
\vSd{120.771069}{154.356122}{27.395045}{0.294710}%
\vSd{121.018431}{154.491725}{30.272666}{0.331747}%
\vSd{121.284668}{154.658964}{34.506036}{0.354138}%
\vSd{121.551283}{154.859581}{40.097402}{0.362467}%
\vSd{121.799317}{155.093042}{47.226328}{0.359018}%
\vSd{122.011799}{155.356576}{56.143792}{0.347751}%
\vSd{122.176240}{155.645362}{67.010370}{0.334026}%
\vSd{122.286200}{155.952858}{79.625153}{0.323681}%
\vSd{122.321830}{156.271248}{93.185408}{0.321220}%
\vSd{122.241847}{156.591971}{106.443280}{0.327744}%
\vSd{122.106032}{156.906310}{118.302678}{0.340360}%
\vSd{121.917992}{157.205982}{128.255288}{0.353667}%
\vSd{121.687036}{157.483702}{136.307552}{0.361879}%
\vSd{121.428039}{157.733684}{142.689400}{0.360225}%
\vSd{121.159214}{157.952029}{147.632977}{0.345514}%
}}%
{\color{black!48}\vlB{%
\vSd{120.899602}{158.136997}{151.248765}{0.316259}%
\vSd{120.666637}{158.289120}{153.407702}{0.272653}%
\vSd{120.473123}{158.411170}{153.451459}{0.216572}%
\vSd{120.321008}{158.507968}{149.096721}{0.152044}%
\vSd{120.184135}{158.586056}{130.941354}{0.088955}%
\vSd{120.116282}{158.653251}{74.613434}{0.067272}%
\vSd{120.249534}{158.718112}{37.522475}{0.116973}%
\vSd{120.387528}{158.789357}{28.029966}{0.182819}%
\vSd{120.558020}{158.875270}{26.223802}{0.244103}%
\vSd{120.771069}{158.983134}{27.395045}{0.294710}%
\vSd{121.018431}{159.118736}{30.272666}{0.331747}%
\vSd{121.284668}{159.285975}{34.506036}{0.354138}%
\vSd{121.551283}{159.486592}{40.097402}{0.362467}%
\vSd{121.799317}{159.720053}{47.226328}{0.359018}%
\vSd{122.011799}{159.983588}{56.143792}{0.347751}%
\vSd{122.176240}{160.272374}{67.010370}{0.334026}%
\vSd{122.286200}{160.579870}{79.625153}{0.323681}%
\vSd{122.321830}{160.898259}{93.185408}{0.321220}%
\vSd{122.241847}{161.218983}{106.443280}{0.327744}%
\vSd{122.106032}{161.533322}{118.302678}{0.340360}%
\vSd{121.917992}{161.832993}{128.255288}{0.353667}%
\vSd{121.687036}{162.110714}{136.307552}{0.361879}%
\vSd{121.428039}{162.360695}{142.689400}{0.360225}%
\vSd{121.159214}{162.579041}{147.632977}{0.345514}%
\vSd{120.899602}{162.764008}{151.248765}{0.316259}%
\vSd{120.666637}{162.916131}{153.407702}{0.272653}%
\vSd{120.473123}{163.038181}{153.451459}{0.216572}%
\vSd{120.321008}{163.134980}{149.096721}{0.152044}%
\vSd{120.184135}{163.213068}{130.941354}{0.088955}%
\vSd{120.116282}{163.280263}{74.613434}{0.067272}%
\vSd{120.249534}{163.345123}{37.522475}{0.116973}%
\vSd{120.387528}{163.416368}{28.029966}{0.182819}%
}}%
{\color{black!48}\vlB{%
\vSd{120.558020}{163.502281}{26.223802}{0.244103}%
\vSd{120.771069}{163.610145}{27.395045}{0.294710}%
\vSd{121.018431}{163.745748}{30.272666}{0.331747}%
\vSd{121.284668}{163.912987}{34.506036}{0.354138}%
\vSd{121.551283}{164.113604}{40.097402}{0.362467}%
\vSd{121.799317}{164.347065}{47.226328}{0.359018}%
\vSd{122.011799}{164.610599}{56.143792}{0.347751}%
\vSd{122.176240}{164.899385}{67.010370}{0.334026}%
\vSd{122.286200}{165.206881}{79.625153}{0.323681}%
\vSd{122.321830}{165.525271}{93.185408}{0.321220}%
\vSd{122.241847}{165.845994}{106.443280}{0.327744}%
\vSd{122.106032}{166.160333}{118.302678}{0.340360}%
\vSd{121.917992}{166.460005}{128.255288}{0.353667}%
\vSd{121.687036}{166.737725}{136.307552}{0.361879}%
\vSd{121.428039}{166.987707}{142.689400}{0.360225}%
\vSd{121.159214}{167.206052}{147.632977}{0.345514}%
\vSd{120.899602}{167.391020}{151.248765}{0.316259}%
\vSd{120.666637}{167.543143}{153.407702}{0.272653}%
\vSd{120.473123}{167.665193}{153.451459}{0.216572}%
\vSd{120.321008}{167.761991}{149.096721}{0.152044}%
\vSd{120.184135}{167.840079}{130.941354}{0.088955}%
\vSd{120.116282}{167.907274}{74.613434}{0.067272}%
\vSd{120.249534}{167.972135}{37.522475}{0.116973}%
\vSd{120.387528}{168.043380}{28.029966}{0.182819}%
\vSd{120.558020}{168.129293}{26.223802}{0.244103}%
\vSd{120.771069}{168.237157}{27.395045}{0.294710}%
\vSd{121.018431}{168.372759}{30.272666}{0.331747}%
\vSd{121.284668}{168.539998}{34.506036}{0.354138}%
\vSd{121.551283}{168.740615}{40.097402}{0.362467}%
\vSd{121.799317}{168.974076}{47.226328}{0.359018}%
\vSd{122.011799}{169.237611}{56.143792}{0.347751}%
\vSd{122.176240}{169.526397}{67.010370}{0.334026}%
}}%
{\color{black!48}\vlB{%
\vSd{122.286200}{169.833893}{79.625153}{0.323681}%
\vSd{122.321830}{170.152282}{93.185408}{0.321220}%
\vSd{122.241847}{170.473006}{106.443280}{0.327744}%
\vSd{122.106032}{170.787345}{118.302678}{0.340360}%
\vSd{121.917992}{171.087017}{128.255288}{0.353667}%
\vSd{121.687036}{171.364737}{136.307552}{0.361879}%
\vSd{121.428039}{171.614718}{142.689400}{0.360225}%
\vSd{121.159214}{171.833064}{147.632977}{0.345514}%
\vSd{120.899602}{172.018031}{151.248765}{0.316259}%
\vSd{120.666637}{172.170154}{153.407702}{0.272653}%
\vSd{120.473123}{172.292204}{153.451459}{0.216572}%
\vSd{120.321008}{172.389003}{149.096721}{0.152044}%
\vSd{120.184135}{172.467091}{130.941354}{0.088955}%
\vSd{120.116282}{172.534286}{74.613434}{0.067272}%
\vSd{120.249534}{172.599146}{37.522475}{0.116973}%
\vSd{120.241076}{172.670392}{67.007107}{2.577075}%
\vSa{124.319183}{146.968096}{34.968065}{2.460463}%
\vSa{126.422184}{148.378236}{19.990490}{0.417015}%
\vSa{126.768487}{148.520798}{27.608548}{0.391606}%
\vSa{127.060262}{148.702279}{37.642696}{0.371018}%
\vSa{127.298485}{148.928873}{49.367450}{0.362136}%
\vSa{127.490101}{149.203699}{61.257866}{0.368262}%
\vSa{127.639957}{149.526588}{71.696126}{0.387096}%
\vSa{127.748492}{149.894099}{79.789881}{0.412175}%
\vSa{127.816816}{150.299747}{85.414351}{0.436098}%
\vSa{127.850565}{150.734448}{88.786963}{0.452794}%
\vSa{127.859012}{151.187142}{90.131980}{0.458396}%
\vSa{127.859023}{151.645537}{89.534670}{0.451435}%
\vSa{127.863227}{152.096957}{86.897219}{0.432877}%
\vSa{127.889804}{152.529199}{81.948536}{0.406173}%
\vSa{127.956899}{152.931368}{74.349927}{0.377236}%
\vSa{128.082641}{153.294619}{64.025010}{0.353886}%
}}%
{\color{black!48}\vlB{%
\vSa{128.280355}{153.612757}{51.726785}{0.343801}%
\vSa{128.550535}{153.882663}{39.232192}{0.350758}%
\vSa{128.880810}{154.104505}{28.440614}{0.372120}%
\vSa{129.256428}{154.281727}{20.313673}{0.400635}%
\vSa{129.665990}{154.420811}{14.886574}{0.428289}%
\vSa{130.099328}{154.530841}{11.835808}{0.448734}%
\vSa{130.544754}{154.622880}{10.864627}{0.458046}%
\vSa{130.988331}{154.709216}{11.839839}{0.454789}%
\vSa{131.414508}{154.802528}{14.813546}{0.439972}%
\vSa{131.807535}{154.915018}{19.990490}{0.417015}%
\vSa{132.153839}{155.057581}{27.608548}{0.391606}%
\vSa{132.445614}{155.239062}{37.642696}{0.371018}%
\vSa{132.683837}{155.465656}{49.367450}{0.362136}%
\vSa{132.875452}{155.740481}{61.257866}{0.368262}%
\vSa{133.025309}{156.063371}{71.696126}{0.387096}%
\vSa{133.133844}{156.430881}{79.789881}{0.412175}%
\vSa{133.202167}{156.836529}{85.414351}{0.436098}%
\vSa{133.235917}{157.271231}{88.786963}{0.452794}%
\vSa{133.244363}{157.723924}{90.131980}{0.458396}%
\vSa{133.244375}{158.182319}{89.534670}{0.451435}%
\vSa{133.248578}{158.633739}{86.897219}{0.432877}%
\vSa{133.275155}{159.065981}{81.948536}{0.406173}%
\vSa{133.342251}{159.468151}{74.349927}{0.377236}%
\vSa{133.467993}{159.831401}{64.025010}{0.353886}%
\vSa{133.665707}{160.149539}{51.726785}{0.343801}%
\vSa{133.935887}{160.419446}{39.232192}{0.350758}%
\vSa{134.266162}{160.641288}{28.440614}{0.372120}%
\vSa{134.641779}{160.818509}{20.313673}{0.400635}%
\vSa{135.051342}{160.957593}{14.886574}{0.428289}%
\vSa{135.484680}{161.067623}{11.835808}{0.448734}%
\vSa{135.930106}{161.159662}{10.864627}{0.458046}%
\vSa{136.373683}{161.245999}{11.839839}{0.454789}%
}}%
{\color{black!48}\vlB{%
\vSa{136.799859}{161.339311}{14.813546}{0.439972}%
\vSa{137.192887}{161.451800}{19.990490}{0.417015}%
\vSa{137.539190}{161.594363}{27.608548}{0.391606}%
\vSa{137.830966}{161.775844}{37.642696}{0.371018}%
\vSa{138.069188}{162.002438}{49.367450}{0.362136}%
\vSa{138.260804}{162.277263}{61.257866}{0.368262}%
\vSa{138.410660}{162.600153}{71.696126}{0.387096}%
\vSa{138.519195}{162.967664}{79.789881}{0.412175}%
\vSa{138.587519}{163.373311}{85.414351}{0.436098}%
\vSa{138.621268}{163.808013}{88.786963}{0.452794}%
\vSa{138.629715}{164.260706}{90.131980}{0.458396}%
\vSa{138.629726}{164.719101}{89.534670}{0.451435}%
\vSa{138.633930}{165.170521}{86.897219}{0.432877}%
\vSa{138.660507}{165.602764}{81.948536}{0.406173}%
\vSa{138.727603}{166.004933}{74.349927}{0.377236}%
\vSa{138.853344}{166.368183}{64.025010}{0.353886}%
\vSa{139.051059}{166.686322}{51.726785}{0.343801}%
\vSa{139.321239}{166.956228}{39.232192}{0.350758}%
\vSa{139.651514}{167.178070}{28.440614}{0.372120}%
\vSa{140.027131}{167.355291}{20.313673}{0.400635}%
\vSa{140.436694}{167.494376}{14.886574}{0.428289}%
\vSa{140.870032}{167.604406}{11.835808}{0.448734}%
\vSa{141.315457}{167.696444}{10.864627}{0.458046}%
\vSa{141.759035}{167.782781}{11.839839}{0.454789}%
\vSa{142.185211}{167.876093}{14.813546}{0.439972}%
\vSa{142.578239}{167.988583}{19.990490}{0.417015}%
\vSa{142.924542}{168.131145}{27.608548}{0.391606}%
\vSa{143.216317}{168.312627}{37.642696}{0.371018}%
\vSa{143.454540}{168.539220}{49.367450}{0.362136}%
\vSa{143.646156}{168.814046}{61.257866}{0.368262}%
\vSa{143.796012}{169.136935}{71.696126}{0.387096}%
\vSa{143.904547}{169.504446}{79.789881}{0.412175}%
}}%
{\color{black!48}\vlB{%
\vSa{143.972871}{169.910094}{85.414351}{0.436098}%
\vSa{144.006620}{170.344796}{88.786963}{0.452794}%
\vSa{144.015067}{170.797489}{90.131980}{0.458396}%
\vSa{144.015078}{171.255884}{89.534670}{0.451435}%
\vSa{144.019282}{171.707304}{86.897219}{0.432877}%
\vSa{144.045859}{172.139546}{81.948536}{0.406173}%
\vSa{144.112954}{172.541715}{74.349927}{0.377236}%
\vSa{144.238696}{172.904966}{64.025010}{0.353886}%
\vSa{144.436410}{173.223104}{51.726785}{0.343801}%
\vSa{144.706590}{173.493010}{39.232192}{0.350758}%
\vSa{145.036865}{173.714853}{28.440614}{0.372120}%
\vSa{145.412483}{173.892074}{20.313673}{0.400635}%
\vSa{145.822045}{174.031158}{14.886574}{0.428289}%
\vSa{146.255383}{174.141188}{11.835808}{0.448734}%
\vSa{146.700809}{174.233227}{10.864627}{0.458046}%
\vSa{147.144386}{174.319563}{11.839839}{0.454789}%
\vSa{147.570563}{174.412875}{14.813546}{0.439972}%
\vSa{147.963590}{174.525365}{19.990490}{0.417015}%
\vSa{148.309894}{174.667928}{27.608548}{0.391606}%
\vSa{148.601669}{174.849409}{37.642696}{0.371018}%
\vSa{148.839892}{175.076003}{49.367450}{0.362136}%
\vSa{149.031507}{175.350828}{61.257866}{0.368262}%
\vSa{149.181364}{175.673718}{71.696126}{0.387096}%
\vSa{149.289899}{176.041228}{79.789881}{0.412175}%
\vSa{149.358222}{176.446876}{85.414351}{0.436098}%
\vSa{149.391972}{176.881578}{88.786963}{0.452794}%
\vSa{149.400418}{177.334271}{90.131980}{0.458396}%
\vSa{149.400430}{177.792666}{89.534670}{0.451435}%
\vSa{149.404633}{178.244086}{86.897219}{0.432877}%
\vSa{149.431210}{178.676328}{81.948536}{0.406173}%
\vSa{149.498306}{179.078498}{74.349927}{0.377236}%
\vSa{149.624048}{179.441748}{64.025010}{0.353886}%
}}%
{\color{black!48}\vlB{%
\vSa{149.821762}{179.759886}{51.726785}{0.343801}%
\vSa{150.091942}{180.029793}{39.232192}{0.350758}%
\vSa{150.422217}{180.251635}{28.440614}{0.372120}%
\vSa{150.797834}{180.428856}{20.313673}{0.400635}%
\vSa{151.207397}{180.567940}{14.886574}{0.428289}%
\vSa{151.640735}{180.677970}{11.835808}{0.448734}%
\vSa{152.086161}{180.770009}{10.864627}{0.458046}%
\vSa{152.529738}{180.856346}{11.839839}{0.454789}%
\vSa{152.955914}{180.949658}{14.813546}{0.439972}%
\vSa{153.135316}{181.062147}{65.718080}{2.515226}%
\vSd{162.152624}{152.024557}{0.431000}{2.648156}%
\vSd{164.552206}{152.044477}{-50.546153}{0.266438}%
\vSd{164.726293}{151.838751}{-49.238861}{0.209817}%
\vSd{164.890366}{151.679827}{-42.384932}{0.146236}%
\vSd{165.112440}{151.581249}{-18.853807}{0.089138}%
\vSd{165.120007}{151.552443}{34.016179}{0.081587}%
\vSd{165.077906}{151.598085}{63.772523}{0.133426}%
\vSd{165.118264}{151.717775}{72.611367}{0.197308}%
\vSd{165.173934}{151.906065}{74.674812}{0.255870}%
\vSd{165.242841}{152.152836}{73.841818}{0.303119}%
\vSd{165.331587}{152.443982}{71.260357}{0.336212}%
\vSd{165.447663}{152.762371}{67.247489}{0.354209}%
\vSd{165.598023}{153.089017}{61.769095}{0.357929}%
\vSd{165.788770}{153.404370}{54.595863}{0.350000}%
\vSd{166.024994}{153.689651}{45.409958}{0.334870}%
\vSd{166.309780}{153.928127}{34.002706}{0.318530}%
\vSd{166.641052}{154.106259}{20.636702}{0.307452}%
\vSd{167.007342}{154.214618}{6.355707}{0.306336}%
\vSd{167.306452}{154.248530}{-7.304501}{0.315675}%
\vSd{167.554268}{154.208394}{-19.150963}{0.331457}%
\vSd{167.817543}{154.099657}{-28.777305}{0.347352}%
\vSd{168.085909}{153.932439}{-36.330728}{0.357150}%
}}%
{\color{black!48}\vlB{%
\vSd{168.348171}{153.720847}{-42.128051}{0.356052}%
\vSd{168.594784}{153.482011}{-46.426137}{0.341059}%
\vSd{168.818911}{153.234919}{-49.307071}{0.310993}%
\vSd{169.017155}{152.999119}{-50.546153}{0.266438}%
\vSd{169.191242}{152.793392}{-49.238861}{0.209817}%
\vSd{169.355315}{152.634469}{-42.384932}{0.146236}%
\vSd{169.577390}{152.535890}{-18.853807}{0.089138}%
\vSd{169.584956}{152.507085}{34.016179}{0.081587}%
\vSd{169.542855}{152.552727}{63.772523}{0.133426}%
\vSd{169.583214}{152.672416}{72.611367}{0.197308}%
\vSd{169.638884}{152.860707}{74.674812}{0.255870}%
\vSd{169.707791}{153.107478}{73.841818}{0.303119}%
\vSd{169.796537}{153.398623}{71.260357}{0.336212}%
\vSd{169.912612}{153.717012}{67.247489}{0.354209}%
\vSd{170.062972}{154.043658}{61.769095}{0.357929}%
\vSd{170.253720}{154.359012}{54.595863}{0.350000}%
\vSd{170.489944}{154.644292}{45.409958}{0.334870}%
\vSd{170.774730}{154.882769}{34.002706}{0.318530}%
\vSd{171.106002}{155.060901}{20.636702}{0.307452}%
\vSd{171.472291}{155.169259}{6.355707}{0.306336}%
\vSd{171.771401}{155.203171}{-7.304501}{0.315675}%
\vSd{172.019217}{155.163035}{-19.150963}{0.331457}%
\vSd{172.282492}{155.054298}{-28.777305}{0.347352}%
\vSd{172.550858}{154.887080}{-36.330728}{0.357150}%
\vSd{172.813120}{154.675488}{-42.128051}{0.356052}%
\vSd{173.059734}{154.436653}{-46.426137}{0.341059}%
\vSd{173.283860}{154.189560}{-49.307071}{0.310993}%
\vSd{173.482105}{153.953760}{-50.546153}{0.266438}%
\vSd{173.656192}{153.748034}{-49.238861}{0.209817}%
\vSd{173.820265}{153.589110}{-42.384932}{0.146236}%
\vSd{174.042339}{153.490532}{-18.853807}{0.089138}%
\vSd{174.049906}{153.461726}{34.016179}{0.081587}%
}}%
{\color{black!48}\vlB{%
\vSd{174.007805}{153.507368}{63.772523}{0.133426}%
\vSd{174.048163}{153.627057}{72.611367}{0.197308}%
\vSd{174.103833}{153.815348}{74.674812}{0.255870}%
\vSd{174.172741}{154.062119}{73.841818}{0.303119}%
\vSd{174.261486}{154.353265}{71.260357}{0.336212}%
\vSd{174.377562}{154.671654}{67.247489}{0.354209}%
\vSd{174.527922}{154.998300}{61.769095}{0.357929}%
\vSd{174.718670}{155.313653}{54.595863}{0.350000}%
\vSd{174.954894}{155.598933}{45.409958}{0.334870}%
\vSd{175.239679}{155.837410}{34.002706}{0.318530}%
\vSd{175.570951}{156.015542}{20.636702}{0.307452}%
\vSd{175.937241}{156.123901}{6.355707}{0.306336}%
\vSd{176.236351}{156.157813}{-7.304501}{0.315675}%
\vSd{176.484167}{156.117677}{-19.150963}{0.331457}%
\vSd{176.747442}{156.008940}{-28.777305}{0.347352}%
\vSd{177.015808}{155.841722}{-36.330728}{0.357150}%
\vSd{177.278070}{155.630130}{-42.128051}{0.356052}%
\vSd{177.524683}{155.391294}{-46.426137}{0.341059}%
\vSd{177.748810}{155.144202}{-49.307071}{0.310993}%
\vSd{177.947054}{154.908402}{-50.546153}{0.266438}%
\vSd{178.121141}{154.702675}{-49.238861}{0.209817}%
\vSd{178.285214}{154.543752}{-42.384932}{0.146236}%
\vSd{178.507289}{154.445173}{-18.853807}{0.089138}%
\vSd{178.514855}{154.416368}{34.016179}{0.081587}%
\vSd{178.472755}{154.462010}{63.772523}{0.133426}%
\vSd{178.513113}{154.581699}{72.611367}{0.197308}%
\vSd{178.568783}{154.769990}{74.674812}{0.255870}%
\vSd{178.637690}{155.016761}{73.841818}{0.303119}%
\vSd{178.726436}{155.307906}{71.260357}{0.336212}%
\vSd{178.842511}{155.626295}{67.247489}{0.354209}%
\vSd{178.992871}{155.952941}{61.769095}{0.357929}%
\vSd{179.183619}{156.268295}{54.595863}{0.350000}%
}}%
{\color{black!48}\vlB{%
\vSd{179.419843}{156.553575}{45.409958}{0.334870}%
\vSd{179.704629}{156.792052}{34.002706}{0.318530}%
\vSd{180.035901}{156.970184}{20.636702}{0.307452}%
\vSd{180.402190}{157.078542}{6.355707}{0.306336}%
\vSd{180.701300}{157.112454}{-7.304501}{0.315675}%
\vSd{180.949116}{157.072318}{-19.150963}{0.331457}%
\vSd{181.212391}{156.963581}{-28.777305}{0.347352}%
\vSd{181.480757}{156.796363}{-36.330728}{0.357150}%
\vSd{181.743019}{156.584771}{-42.128051}{0.356052}%
\vSd{181.989633}{156.345936}{-46.426137}{0.341059}%
\vSd{182.213759}{156.098843}{-49.307071}{0.310993}%
\vSd{182.412004}{155.863043}{-50.546153}{0.266438}%
\vSd{182.586091}{155.657316}{-49.238861}{0.209817}%
\vSd{182.750164}{155.498393}{-42.384932}{0.146236}%
\vSd{182.972238}{155.399815}{-18.853807}{0.089138}%
\vSd{182.979805}{155.371009}{34.016179}{0.081587}%
\vSd{182.937704}{155.416651}{63.772523}{0.133426}%
\vSd{182.978063}{155.536340}{72.611367}{0.197308}%
\vSd{183.033732}{155.724631}{74.674812}{0.255870}%
\vSd{183.102640}{155.971402}{73.841818}{0.303119}%
\vSd{183.191385}{156.262548}{71.260357}{0.336212}%
\vSd{183.307461}{156.580937}{67.247489}{0.354209}%
\vSd{183.457821}{156.907583}{61.769095}{0.357929}%
\vSd{183.648569}{157.222936}{54.595863}{0.350000}%
\vSd{183.884793}{157.508216}{45.409958}{0.334870}%
\vSd{184.169579}{157.746693}{34.002706}{0.318530}%
\vSd{184.500850}{157.924825}{20.636702}{0.307452}%
\vSd{184.867140}{158.033184}{6.355707}{0.306336}%
\vSd{185.166250}{158.067095}{-7.304501}{0.315675}%
\vSd{185.414066}{158.026960}{-19.150963}{0.331457}%
\vSd{185.677341}{157.918222}{-28.777305}{0.347352}%
\vSd{185.945707}{157.751005}{-36.330728}{0.357150}%
}}%
{\color{black!48}\vlB{%
\vSd{186.207969}{157.539413}{-42.128051}{0.356052}%
\vSd{186.454582}{157.300577}{-46.426137}{0.341059}%
\vSd{186.678709}{157.053484}{-49.307071}{0.310993}%
\vSd{186.973105}{156.817685}{28.443066}{1.894857}%
\vSd{155.078949}{152.871083}{92.241711}{1.161732}%
\vSd{155.009150}{154.031926}{-125.124281}{0.223743}%
\vSd{154.859919}{153.848925}{-137.383121}{0.264975}%
\vSd{154.654248}{153.669512}{-148.187537}{0.299379}%
\vSd{154.403234}{153.511698}{-158.441632}{0.325699}%
\vSd{154.121559}{153.392020}{-168.664290}{0.343924}%
\vSd{153.825771}{153.324419}{-179.171533}{0.355007}%
\vSd{153.418297}{153.319286}{169.862670}{0.360600}%
\vSd{153.018632}{153.382755}{158.397669}{0.362690}%
\vSd{152.656129}{153.516283}{146.529126}{0.363134}%
\vSd{152.349041}{153.716556}{134.470332}{0.363156}%
\vSd{152.111849}{153.975710}{122.493570}{0.362980}%
\vSd{151.953513}{154.281866}{110.845381}{0.361759}%
\vSd{151.876732}{154.619945}{99.673676}{0.357835}%
\vSd{151.872161}{154.972692}{88.993440}{0.349213}%
\vSd{151.884563}{155.321852}{78.684518}{0.334055}%
\vSd{151.966421}{155.649413}{68.492009}{0.311086}%
\vSd{152.107251}{155.938837}{57.992438}{0.279898}%
\vSd{152.295557}{156.176184}{46.473208}{0.241196}%
\vSd{152.522154}{156.351064}{32.611325}{0.197199}%
\vSd{152.786340}{156.457342}{13.719268}{0.152711}%
\vSd{152.927744}{156.493559}{-14.984054}{0.118068}%
\vSd{152.863718}{156.463033}{-53.754370}{0.110859}%
\vSd{152.866700}{156.373626}{-87.425046}{0.136548}%
\vSd{152.831317}{156.237216}{-109.656970}{0.178750}%
\vSd{152.742827}{156.068883}{-125.124281}{0.223743}%
\vSd{152.593597}{155.885883}{-137.383121}{0.264975}%
\vSd{152.387926}{155.706470}{-148.187537}{0.299379}%
}}%
{\color{black!48}\vlB{%
\vSd{152.136912}{155.548655}{-158.441632}{0.325699}%
\vSd{151.855237}{155.428977}{-168.664290}{0.343924}%
\vSd{151.559448}{155.361377}{-179.171533}{0.355007}%
\vSd{151.151975}{155.356244}{169.862670}{0.360600}%
\vSd{150.752310}{155.419712}{158.397669}{0.362690}%
\vSd{150.389807}{155.553241}{146.529126}{0.363134}%
\vSd{150.082719}{155.753514}{134.470332}{0.363156}%
\vSd{149.845527}{156.012667}{122.493570}{0.362980}%
\vSd{149.687191}{156.318823}{110.845381}{0.361759}%
\vSd{149.610409}{156.656903}{99.673676}{0.357835}%
\vSd{149.605838}{157.009650}{88.993440}{0.349213}%
\vSd{149.618240}{157.358809}{78.684518}{0.334055}%
\vSd{149.700099}{157.686370}{68.492009}{0.311086}%
\vSd{149.840929}{157.975794}{57.992438}{0.279898}%
\vSd{150.029234}{158.213141}{46.473208}{0.241196}%
\vSd{150.255832}{158.388021}{32.611325}{0.197199}%
\vSd{150.520018}{158.494299}{13.719268}{0.152711}%
\vSd{150.661422}{158.530517}{-14.984054}{0.118068}%
\vSd{150.597395}{158.499990}{-53.754370}{0.110859}%
\vSd{150.600378}{158.410583}{-87.425046}{0.136548}%
\vSd{150.564995}{158.274173}{-109.656970}{0.178750}%
\vSd{150.476505}{158.105840}{-125.124281}{0.223743}%
\vSd{150.327274}{157.922840}{-137.383121}{0.264975}%
\vSd{150.121603}{157.743427}{-148.187537}{0.299379}%
\vSd{149.870589}{157.585612}{-158.441632}{0.325699}%
\vSd{149.588914}{157.465935}{-168.664290}{0.343924}%
\vSd{149.293126}{157.398334}{-179.171533}{0.355007}%
\vSd{148.885652}{157.393201}{169.862670}{0.360600}%
\vSd{148.485987}{157.456669}{158.397669}{0.362690}%
\vSd{148.123484}{157.590198}{146.529126}{0.363134}%
\vSd{147.816396}{157.790471}{134.470332}{0.363156}%
\vSd{147.579204}{158.049624}{122.493570}{0.362980}%
}}%
{\color{black!48}\vlB{%
\vSd{147.420868}{158.355780}{110.845381}{0.361759}%
\vSd{147.344087}{158.693860}{99.673676}{0.357835}%
\vSd{147.339516}{159.046607}{88.993440}{0.349213}%
\vSd{147.351918}{159.395766}{78.684518}{0.334055}%
\vSd{147.433776}{159.723327}{68.492009}{0.311086}%
\vSd{147.574606}{160.012751}{57.992438}{0.279898}%
\vSd{147.762912}{160.250099}{46.473208}{0.241196}%
\vSd{147.989509}{160.424978}{32.611325}{0.197199}%
\vSd{148.253695}{160.531256}{13.719268}{0.152711}%
\vSd{148.395099}{160.567474}{-14.984054}{0.118068}%
\vSd{148.331073}{160.536947}{-53.754370}{0.110859}%
\vSd{148.334055}{160.447541}{-87.425046}{0.136548}%
\vSd{148.298672}{160.311131}{-109.656970}{0.178750}%
\vSd{148.210182}{160.142798}{-125.124281}{0.223743}%
\vSd{148.060952}{159.959797}{-137.383121}{0.264975}%
\vSd{147.855281}{159.780384}{-148.187537}{0.299379}%
\vSd{147.604266}{159.622569}{-158.441632}{0.325699}%
\vSd{147.322591}{159.502892}{-168.664290}{0.343924}%
\vSd{147.026803}{159.435291}{-179.171533}{0.355007}%
\vSd{146.619330}{159.430158}{169.862670}{0.360600}%
\vSd{146.219665}{159.493626}{158.397669}{0.362690}%
\vSd{145.857162}{159.627155}{146.529126}{0.363134}%
\vSd{145.550074}{159.827428}{134.470332}{0.363156}%
\vSd{145.312881}{160.086581}{122.493570}{0.362980}%
\vSd{145.154546}{160.392738}{110.845381}{0.361759}%
\vSd{145.077764}{160.730817}{99.673676}{0.357835}%
\vSd{145.073193}{161.083564}{88.993440}{0.349213}%
\vSd{145.085595}{161.432723}{78.684518}{0.334055}%
\vSd{145.167454}{161.760285}{68.492009}{0.311086}%
\vSd{145.308284}{162.049709}{57.992438}{0.279898}%
\vSd{145.496589}{162.287056}{46.473208}{0.241196}%
\vSd{145.723186}{162.461935}{32.611325}{0.197199}%
}}%
{\color{black!48}\vlB{%
\vSd{145.987372}{162.568213}{13.719268}{0.152711}%
\vSd{146.128777}{162.604431}{-14.984054}{0.118068}%
\vSd{146.064750}{162.573904}{-53.754370}{0.110859}%
\vSd{146.067733}{162.484498}{-87.425046}{0.136548}%
\vSd{146.032350}{162.348088}{-109.656970}{0.178750}%
\vSd{145.943860}{162.179755}{-125.124281}{0.223743}%
\vSd{145.794629}{161.996754}{-137.383121}{0.264975}%
\vSd{145.588958}{161.817341}{-148.187537}{0.299379}%
\vSd{145.337944}{161.659527}{-158.441632}{0.325699}%
\vSd{145.056269}{161.539849}{-168.664290}{0.343924}%
\vSd{144.760481}{161.472248}{-179.171533}{0.355007}%
\vSd{144.353007}{161.467115}{169.862670}{0.360600}%
\vSd{143.953342}{161.530584}{158.397669}{0.362690}%
\vSd{143.590839}{161.664112}{146.529126}{0.363134}%
\vSd{143.283751}{161.864385}{134.470332}{0.363156}%
\vSd{143.046559}{162.123538}{122.493570}{0.362980}%
\vSd{142.888223}{162.429695}{110.845381}{0.361759}%
\vSd{142.811442}{162.767774}{99.673676}{0.357835}%
\vSd{142.806871}{163.120521}{88.993440}{0.349213}%
\vSd{142.819273}{163.469681}{78.684518}{0.334055}%
\vSd{142.901131}{163.797242}{68.492009}{0.311086}%
\vSd{143.041961}{164.086666}{57.992438}{0.279898}%
\vSd{143.230267}{164.324013}{46.473208}{0.241196}%
\vSd{143.456864}{164.498893}{32.611325}{0.197199}%
\vSd{143.721050}{164.605170}{13.719268}{0.152711}%
\vSd{143.862454}{164.641388}{-14.984054}{0.118068}%
\vSd{143.798428}{164.610862}{-53.754370}{0.110859}%
\vSd{143.801410}{164.521455}{-87.425046}{0.136548}%
\vSd{143.766027}{164.385045}{-109.656970}{0.178750}%
\vSd{141.904682}{164.216712}{160.466740}{2.184461}%
\vSa{151.920041}{153.643605}{140.867808}{2.599331}%
\vSa{151.706667}{155.284073}{-170.205622}{0.391961}%
}}%
{\color{black!48}\vlB{%
\vSa{151.343030}{155.217395}{-166.733529}{0.350734}%
\vSa{151.044022}{155.136909}{-165.021783}{0.298278}%
\vSa{150.821036}{155.059818}{-166.157245}{0.237069}%
\vSa{150.694223}{155.003098}{-173.093933}{0.172697}%
\vSa{150.534380}{154.982332}{166.269901}{0.119339}%
\vSa{150.259290}{155.010657}{127.708414}{0.110228}%
\vSa{150.158497}{155.097862}{100.892821}{0.154649}%
\vSa{150.147858}{155.249724}{91.037056}{0.217926}%
\vSa{150.147903}{155.467615}{88.633665}{0.280869}%
\vSa{150.154500}{155.748404}{89.663484}{0.336279}%
\vSa{150.139089}{156.084678}{92.676306}{0.380977}%
\vSa{150.090318}{156.465239}{97.113890}{0.413820}%
\vSa{150.000571}{156.875873}{102.760359}{0.435191}%
\vSa{149.863532}{157.300316}{109.530538}{0.446751}%
\vSa{149.676584}{157.721363}{117.357356}{0.451133}%
\vSa{149.440631}{158.122040}{126.109493}{0.451449}%
\vSa{149.159340}{158.486762}{135.533775}{0.450588}%
\vSa{148.838186}{158.802393}{145.247889}{0.450420}%
\vSa{148.484024}{159.059144}{154.802784}{0.451205}%
\vSa{148.105418}{159.251238}{163.786912}{0.451509}%
\vSa{147.713132}{159.377304}{171.906502}{0.448663}%
\vSa{147.319902}{159.440471}{178.998467}{0.439539}%
\vSa{146.874167}{159.448154}{-175.015569}{0.421301}%
\vSa{146.456708}{159.411549}{-170.205622}{0.391961}%
\vSa{146.093071}{159.344872}{-166.733529}{0.350734}%
\vSa{145.794063}{159.264385}{-165.021783}{0.298278}%
\vSa{145.571078}{159.187295}{-166.157245}{0.237069}%
\vSa{145.444264}{159.130574}{-173.093933}{0.172697}%
\vSa{145.284421}{159.109809}{166.269901}{0.119339}%
\vSa{145.009331}{159.138133}{127.708414}{0.110228}%
\vSa{144.908539}{159.225338}{100.892821}{0.154649}%
\vSa{144.897899}{159.377201}{91.037056}{0.217926}%
}}%
{\color{black!48}\vlB{%
\vSa{144.897944}{159.595091}{88.633665}{0.280869}%
\vSa{144.904541}{159.875881}{89.663484}{0.336279}%
\vSa{144.889130}{160.212154}{92.676306}{0.380977}%
\vSa{144.840359}{160.592715}{97.113890}{0.413820}%
\vSa{144.750612}{161.003349}{102.760359}{0.435191}%
\vSa{144.613573}{161.427792}{109.530538}{0.446751}%
\vSa{144.426625}{161.848839}{117.357356}{0.451133}%
\vSa{144.190672}{162.249516}{126.109493}{0.451449}%
\vSa{143.909381}{162.614238}{135.533775}{0.450588}%
\vSa{143.588227}{162.929869}{145.247889}{0.450420}%
\vSa{143.234065}{163.186621}{154.802784}{0.451205}%
\vSa{142.855459}{163.378715}{163.786912}{0.451509}%
\vSa{142.463173}{163.504781}{171.906502}{0.448663}%
\vSa{142.069943}{163.567947}{178.998467}{0.439539}%
\vSa{141.624208}{163.575630}{-175.015569}{0.421301}%
\vSa{141.206749}{163.539025}{-170.205622}{0.391961}%
\vSa{140.843112}{163.472348}{-166.733529}{0.350734}%
\vSa{140.544105}{163.391861}{-165.021783}{0.298278}%
\vSa{140.321119}{163.314771}{-166.157245}{0.237069}%
\vSa{140.194305}{163.258050}{-173.093933}{0.172697}%
\vSa{140.034462}{163.237285}{166.269901}{0.119339}%
\vSa{139.759372}{163.265610}{127.708414}{0.110228}%
\vSa{139.658580}{163.352815}{100.892821}{0.154649}%
\vSa{139.647940}{163.504677}{91.037056}{0.217926}%
\vSa{139.647985}{163.722567}{88.633665}{0.280869}%
\vSa{139.654583}{164.003357}{89.663484}{0.336279}%
\vSa{139.639171}{164.339630}{92.676306}{0.380977}%
\vSa{139.590401}{164.720192}{97.113890}{0.413820}%
\vSa{139.500653}{165.130826}{102.760359}{0.435191}%
\vSa{139.363615}{165.555268}{109.530538}{0.446751}%
\vSa{139.176666}{165.976315}{117.357356}{0.451133}%
\vSa{138.940713}{166.376992}{126.109493}{0.451449}%
}}%
{\color{black!48}\vlB{%
\vSa{138.659422}{166.741714}{135.533775}{0.450588}%
\vSa{138.338269}{167.057345}{145.247889}{0.450420}%
\vSa{137.984106}{167.314097}{154.802784}{0.451205}%
\vSa{137.605500}{167.506191}{163.786912}{0.451509}%
\vSa{137.213215}{167.632257}{171.906502}{0.448663}%
\vSa{136.819984}{167.695424}{178.998467}{0.439539}%
\vSa{136.374249}{167.703106}{-175.015569}{0.421301}%
\vSa{135.956791}{167.666502}{-170.205622}{0.391961}%
\vSa{135.593154}{167.599824}{-166.733529}{0.350734}%
\vSa{135.294146}{167.519337}{-165.021783}{0.298278}%
\vSa{135.071160}{167.442247}{-166.157245}{0.237069}%
\vSa{134.944347}{167.385526}{-173.093933}{0.172697}%
\vSa{134.784503}{167.364761}{166.269901}{0.119339}%
\vSa{134.509413}{167.393086}{127.708414}{0.110228}%
\vSa{134.408621}{167.480291}{100.892821}{0.154649}%
\vSa{134.397981}{167.632153}{91.037056}{0.217926}%
\vSa{134.398027}{167.850043}{88.633665}{0.280869}%
\vSa{134.404624}{168.130833}{89.663484}{0.336279}%
\vSa{134.389212}{168.467107}{92.676306}{0.380977}%
\vSa{134.340442}{168.847668}{97.113890}{0.413820}%
\vSa{134.250694}{169.258302}{102.760359}{0.435191}%
\vSa{134.113656}{169.682745}{109.530538}{0.446751}%
\vSa{133.926707}{170.103791}{117.357356}{0.451133}%
\vSa{133.690755}{170.504468}{126.109493}{0.451449}%
\vSa{133.409463}{170.869190}{135.533775}{0.450588}%
\vSa{133.088310}{171.184822}{145.247889}{0.450420}%
\vSa{132.734147}{171.441573}{154.802784}{0.451205}%
\vSa{132.355541}{171.633667}{163.786912}{0.451509}%
\vSa{131.963256}{171.759733}{171.906502}{0.448663}%
\vSa{131.570025}{171.822900}{178.998467}{0.439539}%
\vSa{131.124290}{171.830583}{-175.015569}{0.421301}%
\vSa{130.706832}{171.793978}{-170.205622}{0.391961}%
}}%
{\color{black!48}\vlB{%
\vSa{130.343195}{171.727300}{-166.733529}{0.350734}%
\vSa{130.044187}{171.646814}{-165.021783}{0.298278}%
\vSa{129.821201}{171.569723}{-166.157245}{0.237069}%
\vSa{129.694388}{171.513003}{-173.093933}{0.172697}%
\vSa{129.534544}{171.492237}{166.269901}{0.119339}%
\vSa{129.259454}{171.520562}{127.708414}{0.110228}%
\vSa{129.158662}{171.607767}{100.892821}{0.154649}%
\vSa{129.148022}{171.759629}{91.037056}{0.217926}%
\vSa{129.148068}{171.977520}{88.633665}{0.280869}%
\vSa{129.154665}{172.258309}{89.663484}{0.336279}%
\vSa{129.139253}{172.594583}{92.676306}{0.380977}%
\vSa{129.090483}{172.975144}{97.113890}{0.413820}%
\vSa{129.000735}{173.385778}{102.760359}{0.435191}%
\vSa{128.863697}{173.810221}{109.530538}{0.446751}%
\vSa{128.676748}{174.231268}{117.357356}{0.451133}%
\vSa{128.440796}{174.631945}{126.109493}{0.451449}%
\vSa{128.159504}{174.996666}{135.533775}{0.450588}%
\vSa{127.838351}{175.312298}{145.247889}{0.450420}%
\vSa{127.484188}{175.569049}{154.802784}{0.451205}%
\vSa{127.105582}{175.761143}{163.786912}{0.451509}%
\vSa{126.713297}{175.887209}{171.906502}{0.448663}%
\vSa{126.320066}{175.950376}{178.998467}{0.439539}%
\vSa{125.874332}{175.958059}{-175.015569}{0.421301}%
\vSa{124.650940}{175.921454}{143.768196}{1.282280}%
\vSd{156.203483}{155.280228}{117.401776}{2.187287}%
\vSd{156.339290}{157.222104}{28.029966}{0.182819}%
\vSd{156.509782}{157.308017}{26.223802}{0.244103}%
\vSd{156.722831}{157.415881}{27.395045}{0.294710}%
\vSd{156.970193}{157.551484}{30.272666}{0.331747}%
\vSd{157.236430}{157.718723}{34.506036}{0.354138}%
\vSd{157.503044}{157.919340}{40.097402}{0.362467}%
\vSd{157.751079}{158.152801}{47.226328}{0.359018}%
}}%
{\color{black!48}\vlB{%
\vSd{157.963561}{158.416335}{56.143792}{0.347751}%
\vSd{158.128002}{158.705121}{67.010370}{0.334026}%
\vSd{158.237962}{159.012617}{79.625153}{0.323681}%
\vSd{158.273592}{159.331007}{93.185408}{0.321220}%
\vSd{158.193609}{159.651730}{106.443280}{0.327744}%
\vSd{158.057794}{159.966069}{118.302678}{0.340360}%
\vSd{157.869754}{160.265741}{128.255288}{0.353667}%
\vSd{157.638798}{160.543461}{136.307552}{0.361879}%
\vSd{157.379800}{160.793443}{142.689400}{0.360225}%
\vSd{157.110975}{161.011788}{147.632977}{0.345514}%
\vSd{156.851364}{161.196756}{151.248765}{0.316259}%
\vSd{156.618399}{161.348879}{153.407702}{0.272653}%
\vSd{156.424885}{161.470929}{153.451459}{0.216572}%
\vSd{156.272770}{161.567727}{149.096721}{0.152044}%
\vSd{156.135897}{161.645815}{130.941354}{0.088955}%
\vSd{156.068044}{161.713010}{74.613434}{0.067272}%
\vSd{156.201296}{161.777871}{37.522475}{0.116973}%
\vSd{156.339290}{161.849116}{28.029966}{0.182819}%
\vSd{156.509782}{161.935029}{26.223802}{0.244103}%
\vSd{156.722831}{162.042893}{27.395045}{0.294710}%
\vSd{156.970193}{162.178495}{30.272666}{0.331747}%
\vSd{157.236430}{162.345734}{34.506036}{0.354138}%
\vSd{157.503044}{162.546351}{40.097402}{0.362467}%
\vSd{157.751079}{162.779812}{47.226328}{0.359018}%
\vSd{157.963561}{163.043346}{56.143792}{0.347751}%
\vSd{158.128002}{163.332133}{67.010370}{0.334026}%
\vSd{158.237962}{163.639629}{79.625153}{0.323681}%
\vSd{158.273592}{163.958018}{93.185408}{0.321220}%
\vSd{158.193609}{164.278742}{106.443280}{0.327744}%
\vSd{158.057794}{164.593081}{118.302678}{0.340360}%
\vSd{157.869754}{164.892752}{128.255288}{0.353667}%
\vSd{157.638798}{165.170473}{136.307552}{0.361879}%
}}%
{\color{black!48}\vlB{%
\vSd{157.379800}{165.420454}{142.689400}{0.360225}%
\vSd{157.110975}{165.638800}{147.632977}{0.345514}%
\vSd{156.851364}{165.823767}{151.248765}{0.316259}%
\vSd{156.618399}{165.975890}{153.407702}{0.272653}%
\vSd{156.424885}{166.097940}{153.451459}{0.216572}%
\vSd{156.272770}{166.194739}{149.096721}{0.152044}%
\vSd{156.135897}{166.272827}{130.941354}{0.088955}%
\vSd{156.068044}{166.340021}{74.613434}{0.067272}%
\vSd{156.201296}{166.404882}{37.522475}{0.116973}%
\vSd{156.339290}{166.476127}{28.029966}{0.182819}%
\vSd{156.509782}{166.562040}{26.223802}{0.244103}%
\vSd{156.722831}{166.669904}{27.395045}{0.294710}%
\vSd{156.970193}{166.805507}{30.272666}{0.331747}%
\vSd{157.236430}{166.972746}{34.506036}{0.354138}%
\vSd{157.503044}{167.173363}{40.097402}{0.362467}%
\vSd{157.751079}{167.406824}{47.226328}{0.359018}%
\vSd{157.963561}{167.670358}{56.143792}{0.347751}%
\vSd{158.128002}{167.959144}{67.010370}{0.334026}%
\vSd{158.237962}{168.266640}{79.625153}{0.323681}%
\vSd{158.273592}{168.585030}{93.185408}{0.321220}%
\vSd{158.193609}{168.905753}{106.443280}{0.327744}%
\vSd{158.057794}{169.220092}{118.302678}{0.340360}%
\vSd{157.869754}{169.519764}{128.255288}{0.353667}%
\vSd{157.638798}{169.797484}{136.307552}{0.361879}%
\vSd{157.379800}{170.047466}{142.689400}{0.360225}%
\vSd{157.110975}{170.265811}{147.632977}{0.345514}%
\vSd{156.851364}{170.450779}{151.248765}{0.316259}%
\vSd{156.618399}{170.602902}{153.407702}{0.272653}%
\vSd{156.424885}{170.724952}{153.451459}{0.216572}%
\vSd{156.272770}{170.821750}{149.096721}{0.152044}%
\vSd{156.135897}{170.899838}{130.941354}{0.088955}%
\vSd{156.068044}{170.967033}{74.613434}{0.067272}%
}}%
{\color{black!48}\vlB{%
\vSd{156.201296}{171.031894}{37.522475}{0.116973}%
\vSd{156.339290}{171.103139}{28.029966}{0.182819}%
\vSd{156.509782}{171.189052}{26.223802}{0.244103}%
\vSd{156.722831}{171.296916}{27.395045}{0.294710}%
\vSd{156.970193}{171.432518}{30.272666}{0.331747}%
\vSd{157.236430}{171.599757}{34.506036}{0.354138}%
\vSd{157.503044}{171.800374}{40.097402}{0.362467}%
\vSd{157.751079}{172.033835}{47.226328}{0.359018}%
\vSd{157.963561}{172.297370}{56.143792}{0.347751}%
\vSd{158.128002}{172.586156}{67.010370}{0.334026}%
\vSd{158.237962}{172.893652}{79.625153}{0.323681}%
\vSd{158.273592}{173.212041}{93.185408}{0.321220}%
\vSd{158.193609}{173.532765}{106.443280}{0.327744}%
\vSd{158.057794}{173.847104}{118.302678}{0.340360}%
\vSd{157.869754}{174.146775}{128.255288}{0.353667}%
\vSd{157.638798}{174.424496}{136.307552}{0.361879}%
\vSd{157.379800}{174.674477}{142.689400}{0.360225}%
\vSd{157.110975}{174.892823}{147.632977}{0.345514}%
\vSd{156.851364}{175.077790}{151.248765}{0.316259}%
\vSd{156.618399}{175.229913}{153.407702}{0.272653}%
\vSd{156.424885}{175.351963}{153.451459}{0.216572}%
\vSd{156.272770}{175.448762}{149.096721}{0.152044}%
\vSd{156.135897}{175.526850}{130.941354}{0.088955}%
\vSd{156.068044}{175.594045}{74.613434}{0.067272}%
\vSd{156.201296}{175.658905}{37.522475}{0.116973}%
\vSd{156.339290}{175.730150}{28.029966}{0.182819}%
\vSd{156.509782}{175.816063}{26.223802}{0.244103}%
\vSd{156.722831}{175.923927}{27.395045}{0.294710}%
\vSd{156.970193}{176.059530}{30.272666}{0.331747}%
\vSd{157.236430}{176.226769}{34.506036}{0.354138}%
\vSd{157.503044}{176.427386}{40.097402}{0.362467}%
\vSd{157.751079}{176.660847}{47.226328}{0.359018}%
}}%
{\color{black!48}\vlB{%
\vSd{157.963561}{176.924381}{56.143792}{0.347751}%
\vSd{158.128002}{177.213167}{67.010370}{0.334026}%
\vSd{158.237962}{177.520663}{79.625153}{0.323681}%
\vSd{158.273592}{177.839053}{93.185408}{0.321220}%
\vSd{158.193609}{178.159776}{106.443280}{0.327744}%
\vSd{158.057794}{178.474115}{118.302678}{0.340360}%
\vSd{157.869754}{178.773787}{128.255288}{0.353667}%
\vSd{157.638798}{179.051507}{136.307552}{0.361879}%
\vSd{157.379800}{179.301489}{142.689400}{0.360225}%
\vSd{157.110975}{179.519834}{147.632977}{0.345514}%
\vSd{156.851364}{179.704802}{151.248765}{0.316259}%
\vSd{156.618399}{179.856925}{153.407702}{0.272653}%
\vSd{156.424885}{179.978975}{153.451459}{0.216572}%
\vSd{156.272770}{180.075773}{149.096721}{0.152044}%
\vSd{156.135897}{180.153861}{130.941354}{0.088955}%
\vSd{156.068044}{180.221056}{74.613434}{0.067272}%
\vSd{156.201296}{180.285917}{37.522475}{0.116973}%
\vSd{156.192838}{180.357162}{67.007107}{2.577075}%
\vSa{160.270945}{154.654866}{34.968065}{2.460463}%
\vSa{162.373946}{156.065006}{19.990490}{0.417015}%
\vSa{162.720249}{156.207569}{27.608548}{0.391606}%
\vSa{163.012024}{156.389050}{37.642696}{0.371018}%
\vSa{163.250247}{156.615644}{49.367450}{0.362136}%
\vSa{163.441863}{156.890469}{61.257866}{0.368262}%
\vSa{163.591719}{157.213359}{71.696126}{0.387096}%
\vSa{163.700254}{157.580869}{79.789881}{0.412175}%
\vSa{163.768577}{157.986517}{85.414351}{0.436098}%
\vSa{163.802327}{158.421219}{88.786963}{0.452794}%
\vSa{163.810773}{158.873912}{90.131980}{0.458396}%
\vSa{163.810785}{159.332307}{89.534670}{0.451435}%
\vSa{163.814988}{159.783727}{86.897219}{0.432877}%
\vSa{163.841566}{160.215969}{81.948536}{0.406173}%
}}%
{\color{black!48}\vlB{%
\vSa{163.908661}{160.618139}{74.349927}{0.377236}%
\vSa{164.034403}{160.981389}{64.025010}{0.353886}%
\vSa{164.232117}{161.299527}{51.726785}{0.343801}%
\vSa{164.502297}{161.569434}{39.232192}{0.350758}%
\vSa{164.832572}{161.791276}{28.440614}{0.372120}%
\vSa{165.208189}{161.968497}{20.313673}{0.400635}%
\vSa{165.617752}{162.107581}{14.886574}{0.428289}%
\vSa{166.051090}{162.217611}{11.835808}{0.448734}%
\vSa{166.496516}{162.309650}{10.864627}{0.458046}%
\vSa{166.940093}{162.395987}{11.839839}{0.454789}%
\vSa{167.366270}{162.489299}{14.813546}{0.439972}%
\vSa{167.759297}{162.601788}{19.990490}{0.417015}%
\vSa{168.105600}{162.744351}{27.608548}{0.391606}%
\vSa{168.397376}{162.925832}{37.642696}{0.371018}%
\vSa{168.635599}{163.152426}{49.367450}{0.362136}%
\vSa{168.827214}{163.427252}{61.257866}{0.368262}%
\vSa{168.977071}{163.750141}{71.696126}{0.387096}%
\vSa{169.085606}{164.117652}{79.789881}{0.412175}%
\vSa{169.153929}{164.523300}{85.414351}{0.436098}%
\vSa{169.187678}{164.958001}{88.786963}{0.452794}%
\vSa{169.196125}{165.410694}{90.131980}{0.458396}%
\vSa{169.196136}{165.869090}{89.534670}{0.451435}%
\vSa{169.200340}{166.320509}{86.897219}{0.432877}%
\vSa{169.226917}{166.752752}{81.948536}{0.406173}%
\vSa{169.294013}{167.154921}{74.349927}{0.377236}%
\vSa{169.419755}{167.518172}{64.025010}{0.353886}%
\vSa{169.617469}{167.836310}{51.726785}{0.343801}%
\vSa{169.887649}{168.106216}{39.232192}{0.350758}%
\vSa{170.217924}{168.328058}{28.440614}{0.372120}%
\vSa{170.593541}{168.505280}{20.313673}{0.400635}%
\vSa{171.003104}{168.644364}{14.886574}{0.428289}%
\vSa{171.436442}{168.754394}{11.835808}{0.448734}%
}}%
{\color{black!48}\vlB{%
\vSa{171.881868}{168.846433}{10.864627}{0.458046}%
\vSa{172.325445}{168.932769}{11.839839}{0.454789}%
\vSa{172.751621}{169.026081}{14.813546}{0.439972}%
\vSa{173.144649}{169.138571}{19.990490}{0.417015}%
\vSa{173.490952}{169.281133}{27.608548}{0.391606}%
\vSa{173.782728}{169.462615}{37.642696}{0.371018}%
\vSa{174.020950}{169.689208}{49.367450}{0.362136}%
\vSa{174.212566}{169.964034}{61.257866}{0.368262}%
\vSa{174.362422}{170.286924}{71.696126}{0.387096}%
\vSa{174.470957}{170.654434}{79.789881}{0.412175}%
\vSa{174.539281}{171.060082}{85.414351}{0.436098}%
\vSa{174.573030}{171.494784}{88.786963}{0.452794}%
\vSa{174.581477}{171.947477}{90.131980}{0.458396}%
\vSa{174.581488}{172.405872}{89.534670}{0.451435}%
\vSa{174.585692}{172.857292}{86.897219}{0.432877}%
\vSa{174.612269}{173.289534}{81.948536}{0.406173}%
\vSa{174.679364}{173.691703}{74.349927}{0.377236}%
\vSa{174.805106}{174.054954}{64.025010}{0.353886}%
\vSa{175.002820}{174.373092}{51.726785}{0.343801}%
\vSa{175.273000}{174.642998}{39.232192}{0.350758}%
\vSa{175.603275}{174.864841}{28.440614}{0.372120}%
\vSa{175.978893}{175.042062}{20.313673}{0.400635}%
\vSa{176.388455}{175.181146}{14.886574}{0.428289}%
\vSa{176.821794}{175.291176}{11.835808}{0.448734}%
\vSa{177.267219}{175.383215}{10.864627}{0.458046}%
\vSa{177.710797}{175.469552}{11.839839}{0.454789}%
\vSa{178.136973}{175.562864}{14.813546}{0.439972}%
\vSa{178.530001}{175.675353}{19.990490}{0.417015}%
\vSa{178.876304}{175.817916}{27.608548}{0.391606}%
\vSa{179.168079}{175.999397}{37.642696}{0.371018}%
\vSa{179.406302}{176.225991}{49.367450}{0.362136}%
\vSa{179.597917}{176.500816}{61.257866}{0.368262}%
}}%
{\color{black!48}\vlB{%
\vSa{179.747774}{176.823706}{71.696126}{0.387096}%
\vSa{179.856309}{177.191217}{79.789881}{0.412175}%
\vSa{179.924632}{177.596864}{85.414351}{0.436098}%
\vSa{179.958382}{178.031566}{88.786963}{0.452794}%
\vSa{179.966828}{178.484259}{90.131980}{0.458396}%
\vSa{179.966840}{178.942654}{89.534670}{0.451435}%
\vSa{179.971043}{179.394074}{86.897219}{0.432877}%
\vSa{179.997621}{179.826316}{81.948536}{0.406173}%
\vSa{180.064716}{180.228486}{74.349927}{0.377236}%
\vSa{180.190458}{180.591736}{64.025010}{0.353886}%
\vSa{180.388172}{180.909874}{51.726785}{0.343801}%
\vSa{180.658352}{181.179781}{39.232192}{0.350758}%
\vSa{180.988627}{181.401623}{28.440614}{0.372120}%
\vSa{181.364244}{181.578844}{20.313673}{0.400635}%
\vSa{181.773807}{181.717928}{14.886574}{0.428289}%
\vSa{182.207145}{181.827958}{11.835808}{0.448734}%
\vSa{182.652571}{181.919997}{10.864627}{0.458046}%
\vSa{183.096148}{182.006334}{11.839839}{0.454789}%
\vSa{183.522325}{182.099646}{14.813546}{0.439972}%
\vSa{183.915352}{182.212136}{19.990490}{0.417015}%
\vSa{184.261655}{182.354698}{27.608548}{0.391606}%
\vSa{184.553431}{182.536179}{37.642696}{0.371018}%
\vSa{184.791653}{182.762773}{49.367450}{0.362136}%
\vSa{184.983269}{183.037599}{61.257866}{0.368262}%
\vSa{185.133125}{183.360488}{71.696126}{0.387096}%
\vSa{185.241661}{183.727999}{79.789881}{0.412175}%
\vSa{185.309984}{184.133647}{85.414351}{0.436098}%
\vSa{185.343733}{184.568348}{88.786963}{0.452794}%
\vSa{185.352180}{185.021041}{90.131980}{0.458396}%
\vSa{185.352191}{185.479437}{89.534670}{0.451435}%
\vSa{185.356395}{185.930857}{86.897219}{0.432877}%
\vSa{185.382972}{186.363099}{81.948536}{0.406173}%
}}%
{\color{black!48}\vlB{%
\vSa{185.450068}{186.765268}{74.349927}{0.377236}%
\vSa{185.575810}{187.128519}{64.025010}{0.353886}%
\vSa{185.773524}{187.446657}{51.726785}{0.343801}%
\vSa{186.043704}{187.716563}{39.232192}{0.350758}%
\vSa{186.373979}{187.938405}{28.440614}{0.372120}%
\vSa{186.749596}{188.115627}{20.313673}{0.400635}%
\vSa{187.159159}{188.254711}{14.886574}{0.428289}%
\vSa{187.592497}{188.364741}{11.835808}{0.448734}%
\vSa{188.037923}{188.456780}{10.864627}{0.458046}%
\vSa{188.481500}{188.543116}{11.839839}{0.454789}%
\vSa{188.907676}{188.636428}{14.813546}{0.439972}%
\vSa{189.087078}{188.748918}{65.718080}{2.515226}%
\vSd{191.030711}{160.557854}{92.241711}{1.161732}%
\vSd{190.960912}{161.718696}{-125.124281}{0.223743}%
\vSd{190.811681}{161.535696}{-137.383121}{0.264975}%
\vSd{190.606010}{161.356283}{-148.187537}{0.299379}%
\vSd{190.354996}{161.198468}{-158.441632}{0.325699}%
\vSd{190.073321}{161.078791}{-168.664290}{0.343924}%
\vSd{189.777533}{161.011190}{-179.171533}{0.355007}%
\vSd{189.370059}{161.006057}{169.862670}{0.360600}%
\vSd{188.970394}{161.069525}{158.397669}{0.362690}%
\vSd{188.607891}{161.203054}{146.529126}{0.363134}%
\vSd{188.300803}{161.403327}{134.470332}{0.363156}%
\vSd{188.063611}{161.662480}{122.493570}{0.362980}%
\vSd{187.905275}{161.968636}{110.845381}{0.361759}%
\vSd{187.828494}{162.306716}{99.673676}{0.357835}%
\vSd{187.823923}{162.659463}{88.993440}{0.349213}%
\vSd{187.836325}{163.008622}{78.684518}{0.334055}%
\vSd{187.918183}{163.336183}{68.492009}{0.311086}%
\vSd{188.059013}{163.625607}{57.992438}{0.279898}%
\vSd{188.247319}{163.862955}{46.473208}{0.241196}%
\vSd{188.473916}{164.037834}{32.611325}{0.197199}%
}}%
{\color{black!48}\vlB{%
\vSd{188.738102}{164.144112}{13.719268}{0.152711}%
\vSd{188.879506}{164.180330}{-14.984054}{0.118068}%
\vSd{188.815480}{164.149803}{-53.754370}{0.110859}%
\vSd{188.818462}{164.060397}{-87.425046}{0.136548}%
\vSd{188.783079}{163.923987}{-109.656970}{0.178750}%
\vSd{188.694589}{163.755654}{-125.124281}{0.223743}%
\vSd{188.545359}{163.572653}{-137.383121}{0.264975}%
\vSd{188.339688}{163.393240}{-148.187537}{0.299379}%
\vSd{188.088673}{163.235425}{-158.441632}{0.325699}%
\vSd{187.806998}{163.115748}{-168.664290}{0.343924}%
\vSd{187.511210}{163.048147}{-179.171533}{0.355007}%
\vSd{187.103737}{163.043014}{169.862670}{0.360600}%
\vSd{186.704072}{163.106482}{158.397669}{0.362690}%
\vSd{186.341569}{163.240011}{146.529126}{0.363134}%
\vSd{186.034481}{163.440284}{134.470332}{0.363156}%
\vSd{185.797288}{163.699437}{122.493570}{0.362980}%
\vSd{185.638953}{164.005594}{110.845381}{0.361759}%
\vSd{185.562171}{164.343673}{99.673676}{0.357835}%
\vSd{185.557600}{164.696420}{88.993440}{0.349213}%
\vSd{185.570002}{165.045579}{78.684518}{0.334055}%
\vSd{185.651861}{165.373141}{68.492009}{0.311086}%
\vSd{185.792691}{165.662565}{57.992438}{0.279898}%
\vSd{185.980996}{165.899912}{46.473208}{0.241196}%
\vSd{186.207593}{166.074791}{32.611325}{0.197199}%
\vSd{186.471779}{166.181069}{13.719268}{0.152711}%
\vSd{186.613184}{166.217287}{-14.984054}{0.118068}%
\vSd{186.549157}{166.186760}{-53.754370}{0.110859}%
\vSd{186.552140}{166.097354}{-87.425046}{0.136548}%
\vSd{186.516757}{165.960944}{-109.656970}{0.178750}%
\vSd{186.428267}{165.792611}{-125.124281}{0.223743}%
\vSd{186.279036}{165.609610}{-137.383121}{0.264975}%
\vSd{186.073365}{165.430197}{-148.187537}{0.299379}%
}}%
{\color{black!48}\vlB{%
\vSd{185.822351}{165.272383}{-158.441632}{0.325699}%
\vSd{185.540676}{165.152705}{-168.664290}{0.343924}%
\vSd{185.244888}{165.085104}{-179.171533}{0.355007}%
\vSd{184.837414}{165.079971}{169.862670}{0.360600}%
\vSd{184.437749}{165.143440}{158.397669}{0.362690}%
\vSd{184.075246}{165.276968}{146.529126}{0.363134}%
\vSd{183.768158}{165.477241}{134.470332}{0.363156}%
\vSd{183.530966}{165.736395}{122.493570}{0.362980}%
\vSd{183.372630}{166.042551}{110.845381}{0.361759}%
\vSd{183.295849}{166.380630}{99.673676}{0.357835}%
\vSd{183.291278}{166.733377}{88.993440}{0.349213}%
\vSd{183.303680}{167.082537}{78.684518}{0.334055}%
\vSd{183.385538}{167.410098}{68.492009}{0.311086}%
\vSd{183.526368}{167.699522}{57.992438}{0.279898}%
\vSd{183.714674}{167.936869}{46.473208}{0.241196}%
\vSd{183.941271}{168.111749}{32.611325}{0.197199}%
\vSd{184.205457}{168.218027}{13.719268}{0.152711}%
\vSd{184.346861}{168.254244}{-14.984054}{0.118068}%
\vSd{184.282835}{168.223718}{-53.754370}{0.110859}%
\vSd{184.285817}{168.134311}{-87.425046}{0.136548}%
\vSd{184.250434}{167.997901}{-109.656970}{0.178750}%
\vSd{184.161944}{167.829568}{-125.124281}{0.223743}%
\vSd{184.012713}{167.646568}{-137.383121}{0.264975}%
\vSd{183.807042}{167.467155}{-148.187537}{0.299379}%
\vSd{183.556028}{167.309340}{-158.441632}{0.325699}%
\vSd{183.274353}{167.189662}{-168.664290}{0.343924}%
\vSd{182.978565}{167.122062}{-179.171533}{0.355007}%
\vSd{182.571091}{167.116928}{169.862670}{0.360600}%
\vSd{182.171427}{167.180397}{158.397669}{0.362690}%
\vSd{181.808924}{167.313926}{146.529126}{0.363134}%
\vSd{181.501836}{167.514199}{134.470332}{0.363156}%
\vSd{181.264643}{167.773352}{122.493570}{0.362980}%
}}%
{\color{black!48}\vlB{%
\vSd{181.106307}{168.079508}{110.845381}{0.361759}%
\vSd{181.029526}{168.417588}{99.673676}{0.357835}%
\vSd{181.024955}{168.770335}{88.993440}{0.349213}%
\vSd{181.037357}{169.119494}{78.684518}{0.334055}%
\vSd{181.119216}{169.447055}{68.492009}{0.311086}%
\vSd{181.260046}{169.736479}{57.992438}{0.279898}%
\vSd{181.448351}{169.973826}{46.473208}{0.241196}%
\vSd{181.674948}{170.148706}{32.611325}{0.197199}%
\vSd{181.939134}{170.254984}{13.719268}{0.152711}%
\vSd{182.080539}{170.291202}{-14.984054}{0.118068}%
\vSd{182.016512}{170.260675}{-53.754370}{0.110859}%
\vSd{182.019495}{170.171268}{-87.425046}{0.136548}%
\vSd{181.984112}{170.034858}{-109.656970}{0.178750}%
\vSd{181.895621}{169.866525}{-125.124281}{0.223743}%
\vSd{181.746391}{169.683525}{-137.383121}{0.264975}%
\vSd{181.540720}{169.504112}{-148.187537}{0.299379}%
\vSd{181.289706}{169.346297}{-158.441632}{0.325699}%
\vSd{181.008031}{169.226620}{-168.664290}{0.343924}%
\vSd{180.712243}{169.159019}{-179.171533}{0.355007}%
\vSd{180.304769}{169.153886}{169.862670}{0.360600}%
\vSd{179.905104}{169.217354}{158.397669}{0.362690}%
\vSd{179.542601}{169.350883}{146.529126}{0.363134}%
\vSd{179.235513}{169.551156}{134.470332}{0.363156}%
\vSd{178.998321}{169.810309}{122.493570}{0.362980}%
\vSd{178.839985}{170.116465}{110.845381}{0.361759}%
\vSd{178.763204}{170.454545}{99.673676}{0.357835}%
\vSd{178.758632}{170.807292}{88.993440}{0.349213}%
\vSd{178.771034}{171.156451}{78.684518}{0.334055}%
\vSd{178.852893}{171.484012}{68.492009}{0.311086}%
\vSd{178.993723}{171.773436}{57.992438}{0.279898}%
\vSd{179.182028}{172.010784}{46.473208}{0.241196}%
\vSd{179.408626}{172.185663}{32.611325}{0.197199}%
}}%
{\color{black!48}\vlB{%
\vSd{179.672812}{172.291941}{13.719268}{0.152711}%
\vSd{179.814216}{172.328159}{-14.984054}{0.118068}%
\vSd{179.750189}{172.297632}{-53.754370}{0.110859}%
\vSd{179.753172}{172.208225}{-87.425046}{0.136548}%
\vSd{179.717789}{172.071816}{-109.656970}{0.178750}%
\vSd{177.856444}{171.903483}{160.466740}{2.184461}%
\vSa{187.871803}{161.330375}{140.867808}{2.599331}%
\vSa{187.658429}{162.970843}{-170.205622}{0.391961}%
\vSa{187.294792}{162.904166}{-166.733529}{0.350734}%
\vSa{186.995784}{162.823679}{-165.021783}{0.298278}%
\vSa{186.772798}{162.746589}{-166.157245}{0.237069}%
\vSa{186.645985}{162.689868}{-173.093933}{0.172697}%
\vSa{186.486141}{162.669103}{166.269901}{0.119339}%
\vSa{186.211052}{162.697428}{127.708414}{0.110228}%
\vSa{186.110259}{162.784633}{100.892821}{0.154649}%
\vSa{186.099620}{162.936495}{91.037056}{0.217926}%
\vSa{186.099665}{163.154385}{88.633665}{0.280869}%
\vSa{186.106262}{163.435175}{89.663484}{0.336279}%
\vSa{186.090851}{163.771448}{92.676306}{0.380977}%
\vSa{186.042080}{164.152010}{97.113890}{0.413820}%
\vSa{185.952333}{164.562644}{102.760359}{0.435191}%
\vSa{185.815294}{164.987086}{109.530538}{0.446751}%
\vSa{185.628346}{165.408133}{117.357356}{0.451133}%
\vSa{185.392393}{165.808810}{126.109493}{0.451449}%
\vSa{185.111102}{166.173532}{135.533775}{0.450588}%
\vSa{184.789948}{166.489164}{145.247889}{0.450420}%
\vSa{184.435785}{166.745915}{154.802784}{0.451205}%
\vSa{184.057180}{166.938009}{163.786912}{0.451509}%
\vSa{183.664894}{167.064075}{171.906502}{0.448663}%
\vSa{183.271664}{167.127242}{178.998467}{0.439539}%
\vSa{182.825929}{167.134924}{-175.015569}{0.421301}%
\vSa{182.408470}{167.098320}{-170.205622}{0.391961}%
}}%
{\color{black!48}\vlB{%
\vSa{182.044833}{167.031642}{-166.733529}{0.350734}%
\vSa{181.745825}{166.951156}{-165.021783}{0.298278}%
\vSa{181.522839}{166.874065}{-166.157245}{0.237069}%
\vSa{181.396026}{166.817344}{-173.093933}{0.172697}%
\vSa{181.236183}{166.796579}{166.269901}{0.119339}%
\vSa{180.961093}{166.824904}{127.708414}{0.110228}%
\vSa{180.860300}{166.912109}{100.892821}{0.154649}%
\vSa{180.849661}{167.063971}{91.037056}{0.217926}%
\vSa{180.849706}{167.281861}{88.633665}{0.280869}%
\vSa{180.856303}{167.562651}{89.663484}{0.336279}%
\vSa{180.840892}{167.898925}{92.676306}{0.380977}%
\vSa{180.792121}{168.279486}{97.113890}{0.413820}%
\vSa{180.702374}{168.690120}{102.760359}{0.435191}%
\vSa{180.565335}{169.114563}{109.530538}{0.446751}%
\vSa{180.378387}{169.535609}{117.357356}{0.451133}%
\vSa{180.142434}{169.936286}{126.109493}{0.451449}%
\vSa{179.861143}{170.301008}{135.533775}{0.450588}%
\vSa{179.539989}{170.616640}{145.247889}{0.450420}%
\vSa{179.185826}{170.873391}{154.802784}{0.451205}%
\vSa{178.807221}{171.065485}{163.786912}{0.451509}%
\vSa{178.414935}{171.191551}{171.906502}{0.448663}%
\vSa{178.021705}{171.254718}{178.998467}{0.439539}%
\vSa{177.575970}{171.262401}{-175.015569}{0.421301}%
\vSa{177.158511}{171.225796}{-170.205622}{0.391961}%
\vSa{176.794874}{171.159118}{-166.733529}{0.350734}%
\vSa{176.495866}{171.078632}{-165.021783}{0.298278}%
\vSa{176.272881}{171.001541}{-166.157245}{0.237069}%
\vSa{176.146067}{170.944821}{-173.093933}{0.172697}%
\vSa{175.986224}{170.924055}{166.269901}{0.119339}%
\vSa{175.711134}{170.952380}{127.708414}{0.110228}%
\vSa{175.610341}{171.039585}{100.892821}{0.154649}%
\vSa{175.599702}{171.191447}{91.037056}{0.217926}%
}}%
{\color{black!48}\vlB{%
\vSa{175.599747}{171.409338}{88.633665}{0.280869}%
\vSa{175.606344}{171.690127}{89.663484}{0.336279}%
\vSa{175.590933}{172.026401}{92.676306}{0.380977}%
\vSa{175.542162}{172.406962}{97.113890}{0.413820}%
\vSa{175.452415}{172.817596}{102.760359}{0.435191}%
\vSa{175.315376}{173.242039}{109.530538}{0.446751}%
\vSa{175.128428}{173.663086}{117.357356}{0.451133}%
\vSa{174.892475}{174.063763}{126.109493}{0.451449}%
\vSa{174.611184}{174.428485}{135.533775}{0.450588}%
\vSa{174.290030}{174.744116}{145.247889}{0.450420}%
\vSa{173.935868}{175.000867}{154.802784}{0.451205}%
\vSa{173.557262}{175.192961}{163.786912}{0.451509}%
\vSa{173.164976}{175.319027}{171.906502}{0.448663}%
\vSa{172.771746}{175.382194}{178.998467}{0.439539}%
\vSa{172.326011}{175.389877}{-175.015569}{0.421301}%
\vSa{171.908552}{175.353272}{-170.205622}{0.391961}%
\vSa{171.544915}{175.286595}{-166.733529}{0.350734}%
\vSa{171.245908}{175.206108}{-165.021783}{0.298278}%
\vSa{171.022922}{175.129018}{-166.157245}{0.237069}%
\vSa{170.896108}{175.072297}{-173.093933}{0.172697}%
\vSa{170.736265}{175.051531}{166.269901}{0.119339}%
\vSa{170.461175}{175.079856}{127.708414}{0.110228}%
\vSa{170.360383}{175.167061}{100.892821}{0.154649}%
\vSa{170.349743}{175.318924}{91.037056}{0.217926}%
\vSa{170.349788}{175.536814}{88.633665}{0.280869}%
\vSa{170.356385}{175.817604}{89.663484}{0.336279}%
\vSa{170.340974}{176.153877}{92.676306}{0.380977}%
\vSa{170.292203}{176.534438}{97.113890}{0.413820}%
\vSa{170.202456}{176.945072}{102.760359}{0.435191}%
\vSa{170.065418}{177.369515}{109.530538}{0.446751}%
\vSa{169.878469}{177.790562}{117.357356}{0.451133}%
\vSa{169.642516}{178.191239}{126.109493}{0.451449}%
}}%
{\color{black!48}\vlB{%
\vSa{169.361225}{178.555961}{135.533775}{0.450588}%
\vSa{169.040072}{178.871592}{145.247889}{0.450420}%
\vSa{168.685909}{179.128344}{154.802784}{0.451205}%
\vSa{168.307303}{179.320438}{163.786912}{0.451509}%
\vSa{167.915017}{179.446504}{171.906502}{0.448663}%
\vSa{167.521787}{179.509670}{178.998467}{0.439539}%
\vSa{167.076052}{179.517353}{-175.015569}{0.421301}%
\vSa{166.658594}{179.480748}{-170.205622}{0.391961}%
\vSa{166.294957}{179.414071}{-166.733529}{0.350734}%
\vSa{165.995949}{179.333584}{-165.021783}{0.298278}%
\vSa{165.772963}{179.256494}{-166.157245}{0.237069}%
\vSa{165.646150}{179.199773}{-173.093933}{0.172697}%
\vSa{165.486306}{179.179008}{166.269901}{0.119339}%
\vSa{165.211216}{179.207333}{127.708414}{0.110228}%
\vSa{165.110424}{179.294538}{100.892821}{0.154649}%
\vSa{165.099784}{179.446400}{91.037056}{0.217926}%
\vSa{165.099829}{179.664290}{88.633665}{0.280869}%
\vSa{165.106427}{179.945080}{89.663484}{0.336279}%
\vSa{165.091015}{180.281353}{92.676306}{0.380977}%
\vSa{165.042245}{180.661914}{97.113890}{0.413820}%
\vSa{164.952497}{181.072548}{102.760359}{0.435191}%
\vSa{164.815459}{181.496991}{109.530538}{0.446751}%
\vSa{164.628510}{181.918038}{117.357356}{0.451133}%
\vSa{164.392558}{182.318715}{126.109493}{0.451449}%
\vSa{164.111266}{182.683437}{135.533775}{0.450588}%
\vSa{163.790113}{182.999068}{145.247889}{0.450420}%
\vSa{163.435950}{183.255820}{154.802784}{0.451205}%
\vSa{163.057344}{183.447914}{163.786912}{0.451509}%
\vSa{162.665059}{183.573980}{171.906502}{0.448663}%
\vSa{162.271828}{183.637147}{178.998467}{0.439539}%
\vSa{161.826093}{183.644829}{-175.015569}{0.421301}%
\vSa{160.602702}{183.608225}{143.768196}{1.282280}%
}}%
{\color{black!48}\vlB{%
\vSd{192.155244}{162.966999}{117.401776}{2.187287}%
\vSd{192.291051}{164.908875}{28.029966}{0.182819}%
\vSd{192.461544}{164.994788}{26.223802}{0.244103}%
\vSd{192.674593}{165.102652}{27.395045}{0.294710}%
\vSd{192.921955}{165.238254}{30.272666}{0.331747}%
\vSd{193.188192}{165.405493}{34.506036}{0.354138}%
\vSd{193.454806}{165.606110}{40.097402}{0.362467}%
\vSd{193.702841}{165.839571}{47.226328}{0.359018}%
\vSd{193.915323}{166.103105}{56.143792}{0.347751}%
\vSd{194.079764}{166.391892}{67.010370}{0.334026}%
\vSd{194.189723}{166.699388}{79.625153}{0.323681}%
\vSd{194.225354}{167.017777}{93.185408}{0.321220}%
\vSd{194.145371}{167.338501}{106.443280}{0.327744}%
\vSd{194.009556}{167.652840}{118.302678}{0.340360}%
\vSd{193.821516}{167.952511}{128.255288}{0.353667}%
\vSd{193.590560}{168.230232}{136.307552}{0.361879}%
\vSd{193.331562}{168.480213}{142.689400}{0.360225}%
\vSd{193.062737}{168.698559}{147.632977}{0.345514}%
\vSd{192.803126}{168.883526}{151.248765}{0.316259}%
\vSd{192.570160}{169.035649}{153.407702}{0.272653}%
\vSd{192.376646}{169.157699}{153.451459}{0.216572}%
\vSd{192.224531}{169.254498}{149.096721}{0.152044}%
\vSd{192.087659}{169.332586}{130.941354}{0.088955}%
\vSd{192.019806}{169.399780}{74.613434}{0.067272}%
\vSd{192.153058}{169.464641}{37.522475}{0.116973}%
\vSd{192.291051}{169.535886}{28.029966}{0.182819}%
\vSd{192.461544}{169.621799}{26.223802}{0.244103}%
\vSd{192.674593}{169.729663}{27.395045}{0.294710}%
\vSd{192.921955}{169.865266}{30.272666}{0.331747}%
\vSd{193.188192}{170.032505}{34.506036}{0.354138}%
\vSd{193.454806}{170.233122}{40.097402}{0.362467}%
\vSd{193.702841}{170.466583}{47.226328}{0.359018}%
}}%
{\color{black!48}\vlB{%
\vSd{193.915323}{170.730117}{56.143792}{0.347751}%
\vSd{194.079764}{171.018903}{67.010370}{0.334026}%
\vSd{194.189723}{171.326399}{79.625153}{0.323681}%
\vSd{194.225354}{171.644789}{93.185408}{0.321220}%
\vSd{194.145371}{171.965512}{106.443280}{0.327744}%
\vSd{194.009556}{172.279851}{118.302678}{0.340360}%
\vSd{193.821516}{172.579523}{128.255288}{0.353667}%
\vSd{193.590560}{172.857243}{136.307552}{0.361879}%
\vSd{193.331562}{173.107225}{142.689400}{0.360225}%
\vSd{193.062737}{173.325570}{147.632977}{0.345514}%
\vSd{192.803126}{173.510538}{151.248765}{0.316259}%
\vSd{192.570160}{173.662661}{153.407702}{0.272653}%
\vSd{192.376646}{173.784711}{153.451459}{0.216572}%
\vSd{192.224531}{173.881509}{149.096721}{0.152044}%
\vSd{192.087659}{173.959597}{130.941354}{0.088955}%
\vSd{192.019806}{174.026792}{74.613434}{0.067272}%
\vSd{192.153058}{174.091653}{37.522475}{0.116973}%
\vSd{192.291051}{174.162898}{28.029966}{0.182819}%
\vSd{192.461544}{174.248811}{26.223802}{0.244103}%
\vSd{192.674593}{174.356675}{27.395045}{0.294710}%
\vSd{192.921955}{174.492277}{30.272666}{0.331747}%
\vSd{193.188192}{174.659516}{34.506036}{0.354138}%
\vSd{193.454806}{174.860133}{40.097402}{0.362467}%
\vSd{193.702841}{175.093594}{47.226328}{0.359018}%
\vSd{193.915323}{175.357129}{56.143792}{0.347751}%
\vSd{194.079764}{175.645915}{67.010370}{0.334026}%
\vSd{194.189723}{175.953411}{79.625153}{0.323681}%
\vSd{194.225354}{176.271800}{93.185408}{0.321220}%
\vSd{194.145371}{176.592524}{106.443280}{0.327744}%
\vSd{194.009556}{176.906863}{118.302678}{0.340360}%
\vSd{193.821516}{177.206534}{128.255288}{0.353667}%
\vSd{193.590560}{177.484255}{136.307552}{0.361879}%
}}%
{\color{black!48}\vlB{%
\vSd{193.331562}{177.734236}{142.689400}{0.360225}%
\vSd{193.062737}{177.952582}{147.632977}{0.345514}%
\vSd{192.803126}{178.137549}{151.248765}{0.316259}%
\vSd{192.570160}{178.289672}{153.407702}{0.272653}%
\vSd{192.376646}{178.411722}{153.451459}{0.216572}%
\vSd{192.224531}{178.508521}{149.096721}{0.152044}%
\vSd{192.087659}{178.586609}{130.941354}{0.088955}%
\vSd{192.019806}{178.653803}{74.613434}{0.067272}%
\vSd{192.153058}{178.718664}{37.522475}{0.116973}%
\vSd{192.291051}{178.789909}{28.029966}{0.182819}%
\vSd{192.461544}{178.875822}{26.223802}{0.244103}%
\vSd{192.674593}{178.983686}{27.395045}{0.294710}%
\vSd{192.921955}{179.119289}{30.272666}{0.331747}%
\vSd{193.188192}{179.286528}{34.506036}{0.354138}%
\vSd{193.454806}{179.487145}{40.097402}{0.362467}%
\vSd{193.702841}{179.720606}{47.226328}{0.359018}%
\vSd{193.915323}{179.984140}{56.143792}{0.347751}%
\vSd{194.079764}{180.272926}{67.010370}{0.334026}%
\vSd{194.189723}{180.580422}{79.625153}{0.323681}%
\vSd{194.225354}{180.898812}{93.185408}{0.321220}%
\vSd{194.145371}{181.219535}{106.443280}{0.327744}%
\vSd{194.009556}{181.533874}{118.302678}{0.340360}%
\vSd{193.821516}{181.833546}{128.255288}{0.353667}%
\vSd{193.590560}{182.111266}{136.307552}{0.361879}%
\vSd{193.331562}{182.361248}{142.689400}{0.360225}%
\vSd{193.062737}{182.579593}{147.632977}{0.345514}%
\vSd{192.803126}{182.764561}{151.248765}{0.316259}%
\vSd{192.570160}{182.916684}{153.407702}{0.272653}%
\vSd{192.376646}{183.038734}{153.451459}{0.216572}%
\vSd{192.224531}{183.135532}{149.096721}{0.152044}%
\vSd{192.087659}{183.213620}{130.941354}{0.088955}%
\vSd{192.019806}{183.280815}{74.613434}{0.067272}%
}}%
{\color{black!48}\vlB{%
\vSd{192.153058}{183.345676}{37.522475}{0.116973}%
\vSd{192.291051}{183.416921}{28.029966}{0.182819}%
\vSd{192.461544}{183.502834}{26.223802}{0.244103}%
\vSd{192.674593}{183.610698}{27.395045}{0.294710}%
\vSd{192.921955}{183.746300}{30.272666}{0.331747}%
\vSd{193.188192}{183.913539}{34.506036}{0.354138}%
\vSd{193.454806}{184.114156}{40.097402}{0.362467}%
\vSd{193.702841}{184.347617}{47.226328}{0.359018}%
\vSd{193.915323}{184.611152}{56.143792}{0.347751}%
\vSd{194.079764}{184.899938}{67.010370}{0.334026}%
\vSd{194.189723}{185.207434}{79.625153}{0.323681}%
\vSd{194.225354}{185.525823}{93.185408}{0.321220}%
\vSd{194.145371}{185.846547}{106.443280}{0.327744}%
\vSd{194.009556}{186.160886}{118.302678}{0.340360}%
\vSd{193.821516}{186.460558}{128.255288}{0.353667}%
\vSd{193.590560}{186.738278}{136.307552}{0.361879}%
\vSd{193.331562}{186.988259}{142.689400}{0.360225}%
\vSd{193.062737}{187.206605}{147.632977}{0.345514}%
\vSd{192.803126}{187.391572}{151.248765}{0.316259}%
\vSd{192.570160}{187.543695}{153.407702}{0.272653}%
\vSd{192.376646}{187.665745}{153.451459}{0.216572}%
\vSd{192.224531}{187.762544}{149.096721}{0.152044}%
\vSd{192.087659}{187.840632}{130.941354}{0.088955}%
\vSd{192.019806}{187.907827}{74.613434}{0.067272}%
\vSd{192.153058}{187.972687}{37.522475}{0.116973}%
\vSd{192.144600}{188.043933}{67.007107}{2.577075}%
\vSd{72.714254}{152.411231}{0.431000}{2.648156}%
\vSd{75.113836}{152.431152}{-50.546153}{0.266438}%
\vSd{75.287923}{152.225425}{-49.238861}{0.209817}%
\vSd{75.451996}{152.066501}{-42.384932}{0.146236}%
\vSd{75.674070}{151.967923}{-18.853807}{0.089138}%
\vSd{75.681637}{151.939118}{34.016179}{0.081587}%
}}%
{\color{black!48}\vlB{%
\vSd{75.639536}{151.984759}{63.772523}{0.133426}%
\vSd{75.679895}{152.104449}{72.611367}{0.197308}%
\vSd{75.735564}{152.292739}{74.674812}{0.255870}%
\vSd{75.804472}{152.539510}{73.841818}{0.303119}%
\vSd{75.893217}{152.830656}{71.260357}{0.336212}%
\vSd{76.009293}{153.149045}{67.247489}{0.354209}%
\vSd{76.159653}{153.475691}{61.769095}{0.357929}%
\vSd{76.350401}{153.791044}{54.595863}{0.350000}%
\vSd{76.586625}{154.076325}{45.409958}{0.334870}%
\vSd{76.871411}{154.314801}{34.002706}{0.318530}%
\vSd{77.202683}{154.492933}{20.636702}{0.307452}%
\vSd{77.568972}{154.601292}{6.355707}{0.306336}%
\vSd{77.868082}{154.635204}{-7.304501}{0.315675}%
\vSd{78.115898}{154.595068}{-19.150963}{0.331457}%
\vSd{78.379173}{154.486331}{-28.777305}{0.347352}%
\vSd{78.647539}{154.319113}{-36.330728}{0.357150}%
\vSd{78.909801}{154.107521}{-42.128051}{0.356052}%
\vSd{79.156415}{153.868685}{-46.426137}{0.341059}%
\vSd{79.380541}{153.621593}{-49.307071}{0.310993}%
\vSd{79.578786}{153.385793}{-50.546153}{0.266438}%
\vSd{79.752873}{153.180066}{-49.238861}{0.209817}%
\vSd{79.916946}{153.021143}{-42.384932}{0.146236}%
\vSd{80.139020}{152.922564}{-18.853807}{0.089138}%
\vSd{80.146587}{152.893759}{34.016179}{0.081587}%
\vSd{80.104486}{152.939401}{63.772523}{0.133426}%
\vSd{80.144844}{153.059090}{72.611367}{0.197308}%
\vSd{80.200514}{153.247381}{74.674812}{0.255870}%
\vSd{80.269421}{153.494152}{73.841818}{0.303119}%
\vSd{80.358167}{153.785297}{71.260357}{0.336212}%
\vSd{80.474243}{154.103687}{67.247489}{0.354209}%
\vSd{80.624603}{154.430333}{61.769095}{0.357929}%
\vSd{80.815350}{154.745686}{54.595863}{0.350000}%
}}%
{\color{black!48}\vlB{%
\vSd{81.051574}{155.030966}{45.409958}{0.334870}%
\vSd{81.336360}{155.269443}{34.002706}{0.318530}%
\vSd{81.667632}{155.447575}{20.636702}{0.307452}%
\vSd{82.033922}{155.555934}{6.355707}{0.306336}%
\vSd{82.333032}{155.589845}{-7.304501}{0.315675}%
\vSd{82.580848}{155.549709}{-19.150963}{0.331457}%
\vSd{82.844123}{155.440972}{-28.777305}{0.347352}%
\vSd{83.112489}{155.273754}{-36.330728}{0.357150}%
\vSd{83.374751}{155.062163}{-42.128051}{0.356052}%
\vSd{83.621364}{154.823327}{-46.426137}{0.341059}%
\vSd{83.845491}{154.576234}{-49.307071}{0.310993}%
\vSd{84.043735}{154.340434}{-50.546153}{0.266438}%
\vSd{84.217822}{154.134708}{-49.238861}{0.209817}%
\vSd{84.381895}{153.975784}{-42.384932}{0.146236}%
\vSd{84.603970}{153.877206}{-18.853807}{0.089138}%
\vSd{84.611536}{153.848400}{34.016179}{0.081587}%
\vSd{84.569435}{153.894042}{63.772523}{0.133426}%
\vSd{84.609794}{154.013732}{72.611367}{0.197308}%
\vSd{84.665464}{154.202022}{74.674812}{0.255870}%
\vSd{84.734371}{154.448793}{73.841818}{0.303119}%
\vSd{84.823117}{154.739939}{71.260357}{0.336212}%
\vSd{84.939192}{155.058328}{67.247489}{0.354209}%
\vSd{85.089552}{155.384974}{61.769095}{0.357929}%
\vSd{85.280300}{155.700327}{54.595863}{0.350000}%
\vSd{85.516524}{155.985608}{45.409958}{0.334870}%
\vSd{85.801310}{156.224084}{34.002706}{0.318530}%
\vSd{86.132582}{156.402216}{20.636702}{0.307452}%
\vSd{86.498871}{156.510575}{6.355707}{0.306336}%
\vSd{86.797981}{156.544487}{-7.304501}{0.315675}%
\vSd{87.045797}{156.504351}{-19.150963}{0.331457}%
\vSd{87.309072}{156.395614}{-28.777305}{0.347352}%
\vSd{87.577438}{156.228396}{-36.330728}{0.357150}%
}}%
{\color{black!48}\vlB{%
\vSd{87.839700}{156.016804}{-42.128051}{0.356052}%
\vSd{88.086314}{155.777968}{-46.426137}{0.341059}%
\vSd{88.310440}{155.530876}{-49.307071}{0.310993}%
\vSd{88.508685}{155.295076}{-50.546153}{0.266438}%
\vSd{88.682772}{155.089349}{-49.238861}{0.209817}%
\vSd{88.846845}{154.930426}{-42.384932}{0.146236}%
\vSd{89.068919}{154.831847}{-18.853807}{0.089138}%
\vSd{89.076486}{154.803042}{34.016179}{0.081587}%
\vSd{89.034385}{154.848684}{63.772523}{0.133426}%
\vSd{89.074743}{154.968373}{72.611367}{0.197308}%
\vSd{89.130413}{155.156664}{74.674812}{0.255870}%
\vSd{89.199321}{155.403435}{73.841818}{0.303119}%
\vSd{89.288066}{155.694580}{71.260357}{0.336212}%
\vSd{89.404142}{156.012969}{67.247489}{0.354209}%
\vSd{89.554502}{156.339615}{61.769095}{0.357929}%
\vSd{89.745250}{156.654969}{54.595863}{0.350000}%
\vSd{89.981474}{156.940249}{45.409958}{0.334870}%
\vSd{90.266259}{157.178726}{34.002706}{0.318530}%
\vSd{90.597531}{157.356858}{20.636702}{0.307452}%
\vSd{90.963821}{157.465216}{6.355707}{0.306336}%
\vSd{91.262931}{157.499128}{-7.304501}{0.315675}%
\vSd{91.510747}{157.458992}{-19.150963}{0.331457}%
\vSd{91.774022}{157.350255}{-28.777305}{0.347352}%
\vSd{92.042388}{157.183037}{-36.330728}{0.357150}%
\vSd{92.304650}{156.971445}{-42.128051}{0.356052}%
\vSd{92.551263}{156.732610}{-46.426137}{0.341059}%
\vSd{92.775390}{156.485517}{-49.307071}{0.310993}%
\vSd{92.973634}{156.249717}{-50.546153}{0.266438}%
\vSd{93.147721}{156.043991}{-49.238861}{0.209817}%
\vSd{93.311794}{155.885067}{-42.384932}{0.146236}%
\vSd{93.533869}{155.786489}{-18.853807}{0.089138}%
\vSd{93.541435}{155.757683}{34.016179}{0.081587}%
}}%
{\color{black!48}\vlB{%
\vSd{93.499334}{155.803325}{63.772523}{0.133426}%
\vSd{93.539693}{155.923014}{72.611367}{0.197308}%
\vSd{93.595363}{156.111305}{74.674812}{0.255870}%
\vSd{93.664270}{156.358076}{73.841818}{0.303119}%
\vSd{93.753016}{156.649222}{71.260357}{0.336212}%
\vSd{93.869091}{156.967611}{67.247489}{0.354209}%
\vSd{94.019451}{157.294257}{61.769095}{0.357929}%
\vSd{94.210199}{157.609610}{54.595863}{0.350000}%
\vSd{94.446423}{157.894890}{45.409958}{0.334870}%
\vSd{94.731209}{158.133367}{34.002706}{0.318530}%
\vSd{95.062481}{158.311499}{20.636702}{0.307452}%
\vSd{95.428770}{158.419858}{6.355707}{0.306336}%
\vSd{95.727880}{158.453770}{-7.304501}{0.315675}%
\vSd{95.975696}{158.413634}{-19.150963}{0.331457}%
\vSd{96.238971}{158.304897}{-28.777305}{0.347352}%
\vSd{96.507337}{158.137679}{-36.330728}{0.357150}%
\vSd{96.769599}{157.926087}{-42.128051}{0.356052}%
\vSd{97.016213}{157.687251}{-46.426137}{0.341059}%
\vSd{97.240339}{157.440159}{-49.307071}{0.310993}%
\vSd{97.534735}{157.204359}{28.443066}{1.894857}%
\vSd{65.640579}{153.257758}{92.241711}{1.161732}%
\vSd{65.570780}{154.418600}{-125.124281}{0.223743}%
\vSd{65.421550}{154.235599}{-137.383121}{0.264975}%
\vSd{65.215879}{154.056186}{-148.187537}{0.299379}%
\vSd{64.964865}{153.898372}{-158.441632}{0.325699}%
\vSd{64.683190}{153.778694}{-168.664290}{0.343924}%
\vSd{64.387401}{153.711093}{-179.171533}{0.355007}%
\vSd{63.979928}{153.705960}{169.862670}{0.360600}%
\vSd{63.580263}{153.769429}{158.397669}{0.362690}%
\vSd{63.217760}{153.902957}{146.529126}{0.363134}%
\vSd{62.910672}{154.103231}{134.470332}{0.363156}%
\vSd{62.673480}{154.362384}{122.493570}{0.362980}%
}}%
{\color{black!48}\vlB{%
\vSd{62.515144}{154.668540}{110.845381}{0.361759}%
\vSd{62.438362}{155.006619}{99.673676}{0.357835}%
\vSd{62.433791}{155.359366}{88.993440}{0.349213}%
\vSd{62.446193}{155.708526}{78.684518}{0.334055}%
\vSd{62.528052}{156.036087}{68.492009}{0.311086}%
\vSd{62.668882}{156.325511}{57.992438}{0.279898}%
\vSd{62.857187}{156.562858}{46.473208}{0.241196}%
\vSd{63.083785}{156.737738}{32.611325}{0.197199}%
\vSd{63.347971}{156.844016}{13.719268}{0.152711}%
\vSd{63.489375}{156.880233}{-14.984054}{0.118068}%
\vSd{63.425348}{156.849707}{-53.754370}{0.110859}%
\vSd{63.428331}{156.760300}{-87.425046}{0.136548}%
\vSd{63.392948}{156.623890}{-109.656970}{0.178750}%
\vSd{63.304458}{156.455557}{-125.124281}{0.223743}%
\vSd{63.155227}{156.272557}{-137.383121}{0.264975}%
\vSd{62.949556}{156.093144}{-148.187537}{0.299379}%
\vSd{62.698542}{155.935329}{-158.441632}{0.325699}%
\vSd{62.416867}{155.815651}{-168.664290}{0.343924}%
\vSd{62.121079}{155.748051}{-179.171533}{0.355007}%
\vSd{61.713605}{155.742918}{169.862670}{0.360600}%
\vSd{61.313940}{155.806386}{158.397669}{0.362690}%
\vSd{60.951437}{155.939915}{146.529126}{0.363134}%
\vSd{60.644349}{156.140188}{134.470332}{0.363156}%
\vSd{60.407157}{156.399341}{122.493570}{0.362980}%
\vSd{60.248821}{156.705497}{110.845381}{0.361759}%
\vSd{60.172040}{157.043577}{99.673676}{0.357835}%
\vSd{60.167469}{157.396324}{88.993440}{0.349213}%
\vSd{60.179871}{157.745483}{78.684518}{0.334055}%
\vSd{60.261729}{158.073044}{68.492009}{0.311086}%
\vSd{60.402559}{158.362468}{57.992438}{0.279898}%
\vSd{60.590865}{158.599815}{46.473208}{0.241196}%
\vSd{60.817462}{158.774695}{32.611325}{0.197199}%
}}%
{\color{black!48}\vlB{%
\vSd{61.081648}{158.880973}{13.719268}{0.152711}%
\vSd{61.223052}{158.917191}{-14.984054}{0.118068}%
\vSd{61.159026}{158.886664}{-53.754370}{0.110859}%
\vSd{61.162008}{158.797257}{-87.425046}{0.136548}%
\vSd{61.126625}{158.660847}{-109.656970}{0.178750}%
\vSd{61.038135}{158.492514}{-125.124281}{0.223743}%
\vSd{60.888905}{158.309514}{-137.383121}{0.264975}%
\vSd{60.683234}{158.130101}{-148.187537}{0.299379}%
\vSd{60.432219}{157.972286}{-158.441632}{0.325699}%
\vSd{60.150544}{157.852609}{-168.664290}{0.343924}%
\vSd{59.854756}{157.785008}{-179.171533}{0.355007}%
\vSd{59.447283}{157.779875}{169.862670}{0.360600}%
\vSd{59.047618}{157.843343}{158.397669}{0.362690}%
\vSd{58.685115}{157.976872}{146.529126}{0.363134}%
\vSd{58.378027}{158.177145}{134.470332}{0.363156}%
\vSd{58.140834}{158.436298}{122.493570}{0.362980}%
\vSd{57.982499}{158.742454}{110.845381}{0.361759}%
\vSd{57.905717}{159.080534}{99.673676}{0.357835}%
\vSd{57.901146}{159.433281}{88.993440}{0.349213}%
\vSd{57.913548}{159.782440}{78.684518}{0.334055}%
\vSd{57.995407}{160.110001}{68.492009}{0.311086}%
\vSd{58.136237}{160.399425}{57.992438}{0.279898}%
\vSd{58.324542}{160.636773}{46.473208}{0.241196}%
\vSd{58.551139}{160.811652}{32.611325}{0.197199}%
\vSd{58.815325}{160.917930}{13.719268}{0.152711}%
\vSd{58.956730}{160.954148}{-14.984054}{0.118068}%
\vSd{58.892703}{160.923621}{-53.754370}{0.110859}%
\vSd{58.895686}{160.834215}{-87.425046}{0.136548}%
\vSd{58.860303}{160.697805}{-109.656970}{0.178750}%
\vSd{58.771813}{160.529472}{-125.124281}{0.223743}%
\vSd{58.622582}{160.346471}{-137.383121}{0.264975}%
\vSd{58.416911}{160.167058}{-148.187537}{0.299379}%
}}%
{\color{black!48}\vlB{%
\vSd{58.165897}{160.009243}{-158.441632}{0.325699}%
\vSd{57.884222}{159.889566}{-168.664290}{0.343924}%
\vSd{57.588434}{159.821965}{-179.171533}{0.355007}%
\vSd{57.180960}{159.816832}{169.862670}{0.360600}%
\vSd{56.781295}{159.880301}{158.397669}{0.362690}%
\vSd{56.418792}{160.013829}{146.529126}{0.363134}%
\vSd{56.111704}{160.214102}{134.470332}{0.363156}%
\vSd{55.874512}{160.473255}{122.493570}{0.362980}%
\vSd{55.716176}{160.779412}{110.845381}{0.361759}%
\vSd{55.639395}{161.117491}{99.673676}{0.357835}%
\vSd{55.634824}{161.470238}{88.993440}{0.349213}%
\vSd{55.647226}{161.819398}{78.684518}{0.334055}%
\vSd{55.729084}{162.146959}{68.492009}{0.311086}%
\vSd{55.869914}{162.436383}{57.992438}{0.279898}%
\vSd{56.058220}{162.673730}{46.473208}{0.241196}%
\vSd{56.284817}{162.848609}{32.611325}{0.197199}%
\vSd{56.549003}{162.954887}{13.719268}{0.152711}%
\vSd{56.690407}{162.991105}{-14.984054}{0.118068}%
\vSd{56.626381}{162.960579}{-53.754370}{0.110859}%
\vSd{56.629363}{162.871172}{-87.425046}{0.136548}%
\vSd{56.593980}{162.734762}{-109.656970}{0.178750}%
\vSd{56.505490}{162.566429}{-125.124281}{0.223743}%
\vSd{56.356259}{162.383428}{-137.383121}{0.264975}%
\vSd{56.150588}{162.204015}{-148.187537}{0.299379}%
\vSd{55.899574}{162.046201}{-158.441632}{0.325699}%
\vSd{55.617899}{161.926523}{-168.664290}{0.343924}%
\vSd{55.322111}{161.858922}{-179.171533}{0.355007}%
\vSd{54.914637}{161.853789}{169.862670}{0.360600}%
\vSd{54.514973}{161.917258}{158.397669}{0.362690}%
\vSd{54.152470}{162.050786}{146.529126}{0.363134}%
\vSd{53.845382}{162.251059}{134.470332}{0.363156}%
\vSd{53.608189}{162.510213}{122.493570}{0.362980}%
}}%
{\color{black!48}\vlB{%
\vSd{53.449853}{162.816369}{110.845381}{0.361759}%
\vSd{53.373072}{163.154448}{99.673676}{0.357835}%
\vSd{53.368501}{163.507195}{88.993440}{0.349213}%
\vSd{53.380903}{163.856355}{78.684518}{0.334055}%
\vSd{53.462762}{164.183916}{68.492009}{0.311086}%
\vSd{53.603592}{164.473340}{57.992438}{0.279898}%
\vSd{53.791897}{164.710687}{46.473208}{0.241196}%
\vSd{54.018494}{164.885567}{32.611325}{0.197199}%
\vSd{54.282680}{164.991845}{13.719268}{0.152711}%
\vSd{54.424085}{165.028062}{-14.984054}{0.118068}%
\vSd{54.360058}{164.997536}{-53.754370}{0.110859}%
\vSd{54.363041}{164.908129}{-87.425046}{0.136548}%
\vSd{54.327658}{164.771719}{-109.656970}{0.178750}%
\vSd{52.466313}{164.603386}{160.466740}{2.184461}%
\vSd{66.765113}{155.666902}{117.401776}{2.187287}%
\vSd{66.900920}{157.608779}{28.029966}{0.182819}%
\vSd{67.071412}{157.694691}{26.223802}{0.244103}%
\vSd{67.284462}{157.802555}{27.395045}{0.294710}%
\vSd{67.531824}{157.938158}{30.272666}{0.331747}%
\vSd{67.798060}{158.105397}{34.506036}{0.354138}%
\vSd{68.064675}{158.306014}{40.097402}{0.362467}%
\vSd{68.312710}{158.539475}{47.226328}{0.359018}%
\vSd{68.525191}{158.803009}{56.143792}{0.347751}%
\vSd{68.689633}{159.091795}{67.010370}{0.334026}%
\vSd{68.799592}{159.399291}{79.625153}{0.323681}%
\vSd{68.835222}{159.717681}{93.185408}{0.321220}%
\vSd{68.755239}{160.038404}{106.443280}{0.327744}%
\vSd{68.619424}{160.352743}{118.302678}{0.340360}%
\vSd{68.431384}{160.652415}{128.255288}{0.353667}%
\vSd{68.200428}{160.930135}{136.307552}{0.361879}%
\vSd{67.941431}{161.180117}{142.689400}{0.360225}%
\vSd{67.672606}{161.398462}{147.632977}{0.345514}%
}}%
{\color{black!48}\vlB{%
\vSd{67.412995}{161.583430}{151.248765}{0.316259}%
\vSd{67.180029}{161.735553}{153.407702}{0.272653}%
\vSd{66.986515}{161.857603}{153.451459}{0.216572}%
\vSd{66.834400}{161.954401}{149.096721}{0.152044}%
\vSd{66.697527}{162.032489}{130.941354}{0.088955}%
\vSd{66.629675}{162.099684}{74.613434}{0.067272}%
\vSd{66.762927}{162.164545}{37.522475}{0.116973}%
\vSd{66.900920}{162.235790}{28.029966}{0.182819}%
\vSd{67.071412}{162.321703}{26.223802}{0.244103}%
\vSd{67.284462}{162.429567}{27.395045}{0.294710}%
\vSd{67.531824}{162.565169}{30.272666}{0.331747}%
\vSd{67.798060}{162.732409}{34.506036}{0.354138}%
\vSd{68.064675}{162.933025}{40.097402}{0.362467}%
\vSd{68.312710}{163.166486}{47.226328}{0.359018}%
\vSd{68.525191}{163.430021}{56.143792}{0.347751}%
\vSd{68.689633}{163.718807}{67.010370}{0.334026}%
\vSd{68.799592}{164.026303}{79.625153}{0.323681}%
\vSd{68.835222}{164.344692}{93.185408}{0.321220}%
\vSd{68.755239}{164.665416}{106.443280}{0.327744}%
\vSd{68.619424}{164.979755}{118.302678}{0.340360}%
\vSd{68.431384}{165.279427}{128.255288}{0.353667}%
\vSd{68.200428}{165.557147}{136.307552}{0.361879}%
\vSd{67.941431}{165.807128}{142.689400}{0.360225}%
\vSd{67.672606}{166.025474}{147.632977}{0.345514}%
\vSd{67.412995}{166.210441}{151.248765}{0.316259}%
\vSd{67.180029}{166.362564}{153.407702}{0.272653}%
\vSd{66.986515}{166.484614}{153.451459}{0.216572}%
\vSd{66.834400}{166.581413}{149.096721}{0.152044}%
\vSd{66.697527}{166.659501}{130.941354}{0.088955}%
\vSd{66.629675}{166.726696}{74.613434}{0.067272}%
\vSd{66.762927}{166.791556}{37.522475}{0.116973}%
\vSd{66.900920}{166.862802}{28.029966}{0.182819}%
}}%
{\color{black!48}\vlB{%
\vSd{67.071412}{166.948714}{26.223802}{0.244103}%
\vSd{67.284462}{167.056578}{27.395045}{0.294710}%
\vSd{67.531824}{167.192181}{30.272666}{0.331747}%
\vSd{67.798060}{167.359420}{34.506036}{0.354138}%
\vSd{68.064675}{167.560037}{40.097402}{0.362467}%
\vSd{68.312710}{167.793498}{47.226328}{0.359018}%
\vSd{68.525191}{168.057032}{56.143792}{0.347751}%
\vSd{68.689633}{168.345818}{67.010370}{0.334026}%
\vSd{68.799592}{168.653314}{79.625153}{0.323681}%
\vSd{68.835222}{168.971704}{93.185408}{0.321220}%
\vSd{68.755239}{169.292427}{106.443280}{0.327744}%
\vSd{68.619424}{169.606766}{118.302678}{0.340360}%
\vSd{68.431384}{169.906438}{128.255288}{0.353667}%
\vSd{68.200428}{170.184158}{136.307552}{0.361879}%
\vSd{67.941431}{170.434140}{142.689400}{0.360225}%
\vSd{67.672606}{170.652485}{147.632977}{0.345514}%
\vSd{67.412995}{170.837453}{151.248765}{0.316259}%
\vSd{67.180029}{170.989576}{153.407702}{0.272653}%
\vSd{66.986515}{171.111626}{153.451459}{0.216572}%
\vSd{66.834400}{171.208424}{149.096721}{0.152044}%
\vSd{66.697527}{171.286512}{130.941354}{0.088955}%
\vSd{66.629675}{171.353707}{74.613434}{0.067272}%
\vSd{66.762927}{171.418568}{37.522475}{0.116973}%
\vSd{66.900920}{171.489813}{28.029966}{0.182819}%
\vSd{67.071412}{171.575726}{26.223802}{0.244103}%
\vSd{67.284462}{171.683590}{27.395045}{0.294710}%
\vSd{67.531824}{171.819192}{30.272666}{0.331747}%
\vSd{67.798060}{171.986432}{34.506036}{0.354138}%
\vSd{68.064675}{172.187048}{40.097402}{0.362467}%
\vSd{68.312710}{172.420509}{47.226328}{0.359018}%
\vSd{68.525191}{172.684044}{56.143792}{0.347751}%
\vSd{68.689633}{172.972830}{67.010370}{0.334026}%
}}%
{\color{black!48}\vlB{%
\vSd{68.799592}{173.280326}{79.625153}{0.323681}%
\vSd{68.835222}{173.598715}{93.185408}{0.321220}%
\vSd{68.755239}{173.919439}{106.443280}{0.327744}%
\vSd{68.619424}{174.233778}{118.302678}{0.340360}%
\vSd{68.431384}{174.533450}{128.255288}{0.353667}%
\vSd{68.200428}{174.811170}{136.307552}{0.361879}%
\vSd{67.941431}{175.061151}{142.689400}{0.360225}%
\vSd{67.672606}{175.279497}{147.632977}{0.345514}%
\vSd{67.412995}{175.464464}{151.248765}{0.316259}%
\vSd{67.180029}{175.616587}{153.407702}{0.272653}%
\vSd{66.986515}{175.738637}{153.451459}{0.216572}%
\vSd{66.834400}{175.835436}{149.096721}{0.152044}%
\vSd{66.697527}{175.913524}{130.941354}{0.088955}%
\vSd{66.629675}{175.980719}{74.613434}{0.067272}%
\vSd{66.762927}{176.045579}{37.522475}{0.116973}%
\vSd{66.900920}{176.116825}{28.029966}{0.182819}%
\vSd{67.071412}{176.202737}{26.223802}{0.244103}%
\vSd{67.284462}{176.310601}{27.395045}{0.294710}%
\vSd{67.531824}{176.446204}{30.272666}{0.331747}%
\vSd{67.798060}{176.613443}{34.506036}{0.354138}%
\vSd{68.064675}{176.814060}{40.097402}{0.362467}%
\vSd{68.312710}{177.047521}{47.226328}{0.359018}%
\vSd{68.525191}{177.311055}{56.143792}{0.347751}%
\vSd{68.689633}{177.599841}{67.010370}{0.334026}%
\vSd{68.799592}{177.907337}{79.625153}{0.323681}%
\vSd{68.835222}{178.225727}{93.185408}{0.321220}%
\vSd{68.755239}{178.546450}{106.443280}{0.327744}%
\vSd{68.619424}{178.860789}{118.302678}{0.340360}%
\vSd{68.431384}{179.160461}{128.255288}{0.353667}%
\vSd{68.200428}{179.438181}{136.307552}{0.361879}%
\vSd{67.941431}{179.688163}{142.689400}{0.360225}%
\vSd{67.672606}{179.906508}{147.632977}{0.345514}%
}}%
{\color{black!48}\vlB{%
\vSd{67.412995}{180.091476}{151.248765}{0.316259}%
\vSd{67.180029}{180.243599}{153.407702}{0.272653}%
\vSd{66.986515}{180.365649}{153.451459}{0.216572}%
\vSd{66.834400}{180.462447}{149.096721}{0.152044}%
\vSd{66.697527}{180.540535}{130.941354}{0.088955}%
\vSd{66.629675}{180.607730}{74.613434}{0.067272}%
\vSd{66.762927}{180.672591}{37.522475}{0.116973}%
\vSd{66.754469}{180.743836}{67.007107}{2.577075}%
\vSa{70.832575}{155.041540}{34.968065}{2.460463}%
\vSa{72.935576}{156.451680}{19.990490}{0.417015}%
\vSa{73.281879}{156.594243}{27.608548}{0.391606}%
\vSa{73.573655}{156.775724}{37.642696}{0.371018}%
\vSa{73.811877}{157.002318}{49.367450}{0.362136}%
\vSa{74.003493}{157.277143}{61.257866}{0.368262}%
\vSa{74.153349}{157.600033}{71.696126}{0.387096}%
\vSa{74.261884}{157.967544}{79.789881}{0.412175}%
\vSa{74.330208}{158.373191}{85.414351}{0.436098}%
\vSa{74.363957}{158.807893}{88.786963}{0.452794}%
\vSa{74.372404}{159.260586}{90.131980}{0.458396}%
\vSa{74.372415}{159.718981}{89.534670}{0.451435}%
\vSa{74.376619}{160.170401}{86.897219}{0.432877}%
\vSa{74.403196}{160.602643}{81.948536}{0.406173}%
\vSa{74.470292}{161.004813}{74.349927}{0.377236}%
\vSa{74.596033}{161.368063}{64.025010}{0.353886}%
\vSa{74.793748}{161.686201}{51.726785}{0.343801}%
\vSa{75.063928}{161.956108}{39.232192}{0.350758}%
\vSa{75.394203}{162.177950}{28.440614}{0.372120}%
\vSa{75.769820}{162.355171}{20.313673}{0.400635}%
\vSa{76.179383}{162.494255}{14.886574}{0.428289}%
\vSa{76.612721}{162.604286}{11.835808}{0.448734}%
\vSa{77.058146}{162.696324}{10.864627}{0.458046}%
\vSa{77.501724}{162.782661}{11.839839}{0.454789}%
}}%
{\color{black!48}\vlB{%
\vSa{77.927900}{162.875973}{14.813546}{0.439972}%
\vSa{78.320928}{162.988463}{19.990490}{0.417015}%
\vSa{78.667231}{163.131025}{27.608548}{0.391606}%
\vSa{78.959006}{163.312506}{37.642696}{0.371018}%
\vSa{79.197229}{163.539100}{49.367450}{0.362136}%
\vSa{79.388845}{163.813926}{61.257866}{0.368262}%
\vSa{79.538701}{164.136815}{71.696126}{0.387096}%
\vSa{79.647236}{164.504326}{79.789881}{0.412175}%
\vSa{79.715560}{164.909974}{85.414351}{0.436098}%
\vSa{79.749309}{165.344675}{88.786963}{0.452794}%
\vSa{79.757756}{165.797368}{90.131980}{0.458396}%
\vSa{79.757767}{166.255764}{89.534670}{0.451435}%
\vSa{79.761971}{166.707184}{86.897219}{0.432877}%
\vSa{79.788548}{167.139426}{81.948536}{0.406173}%
\vSa{79.855643}{167.541595}{74.349927}{0.377236}%
\vSa{79.981385}{167.904846}{64.025010}{0.353886}%
\vSa{80.179099}{168.222984}{51.726785}{0.343801}%
\vSa{80.449279}{168.492890}{39.232192}{0.350758}%
\vSa{80.779554}{168.714732}{28.440614}{0.372120}%
\vSa{81.155171}{168.891954}{20.313673}{0.400635}%
\vSa{81.564734}{169.031038}{14.886574}{0.428289}%
\vSa{81.998072}{169.141068}{11.835808}{0.448734}%
\vSa{82.443498}{169.233107}{10.864627}{0.458046}%
\vSa{82.887075}{169.319443}{11.839839}{0.454789}%
\vSa{83.313252}{169.412755}{14.813546}{0.439972}%
\vSa{83.706279}{169.525245}{19.990490}{0.417015}%
\vSa{84.052583}{169.667807}{27.608548}{0.391606}%
\vSa{84.344358}{169.849289}{37.642696}{0.371018}%
\vSa{84.582581}{170.075883}{49.367450}{0.362136}%
\vSa{84.774196}{170.350708}{61.257866}{0.368262}%
\vSa{84.924053}{170.673598}{71.696126}{0.387096}%
\vSa{85.032588}{171.041108}{79.789881}{0.412175}%
}}%
{\color{black!48}\vlB{%
\vSa{85.100911}{171.446756}{85.414351}{0.436098}%
\vSa{85.134661}{171.881458}{88.786963}{0.452794}%
\vSa{85.143107}{172.334151}{90.131980}{0.458396}%
\vSa{85.143119}{172.792546}{89.534670}{0.451435}%
\vSa{85.147322}{173.243966}{86.897219}{0.432877}%
\vSa{85.173899}{173.676208}{81.948536}{0.406173}%
\vSa{85.240995}{174.078377}{74.349927}{0.377236}%
\vSa{85.366737}{174.441628}{64.025010}{0.353886}%
\vSa{85.564451}{174.759766}{51.726785}{0.343801}%
\vSa{85.834631}{175.029673}{39.232192}{0.350758}%
\vSa{86.164906}{175.251515}{28.440614}{0.372120}%
\vSa{86.540523}{175.428736}{20.313673}{0.400635}%
\vSa{86.950086}{175.567820}{14.886574}{0.428289}%
\vSa{87.383424}{175.677850}{11.835808}{0.448734}%
\vSa{87.828850}{175.769889}{10.864627}{0.458046}%
\vSa{88.272427}{175.856226}{11.839839}{0.454789}%
\vSa{88.698603}{175.949538}{14.813546}{0.439972}%
\vSa{89.091631}{176.062027}{19.990490}{0.417015}%
\vSa{89.437934}{176.204590}{27.608548}{0.391606}%
\vSa{89.729710}{176.386071}{37.642696}{0.371018}%
\vSa{89.967932}{176.612665}{49.367450}{0.362136}%
\vSa{90.159548}{176.887490}{61.257866}{0.368262}%
\vSa{90.309404}{177.210380}{71.696126}{0.387096}%
\vSa{90.417939}{177.577891}{79.789881}{0.412175}%
\vSa{90.486263}{177.983538}{85.414351}{0.436098}%
\vSa{90.520012}{178.418240}{88.786963}{0.452794}%
\vSa{90.528459}{178.870933}{90.131980}{0.458396}%
\vSa{90.528470}{179.329328}{89.534670}{0.451435}%
\vSa{90.532674}{179.780748}{86.897219}{0.432877}%
\vSa{90.559251}{180.212991}{81.948536}{0.406173}%
\vSa{90.626347}{180.615160}{74.349927}{0.377236}%
\vSa{90.752088}{180.978410}{64.025010}{0.353886}%
}}%
{\color{black!48}\vlB{%
\vSa{90.949803}{181.296548}{51.726785}{0.343801}%
\vSa{91.219983}{181.566455}{39.232192}{0.350758}%
\vSa{91.550258}{181.788297}{28.440614}{0.372120}%
\vSa{91.925875}{181.965518}{20.313673}{0.400635}%
\vSa{92.335438}{182.104603}{14.886574}{0.428289}%
\vSa{92.768776}{182.214633}{11.835808}{0.448734}%
\vSa{93.214201}{182.306671}{10.864627}{0.458046}%
\vSa{93.657779}{182.393008}{11.839839}{0.454789}%
\vSa{94.083955}{182.486320}{14.813546}{0.439972}%
\vSa{94.476983}{182.598810}{19.990490}{0.417015}%
\vSa{94.823286}{182.741372}{27.608548}{0.391606}%
\vSa{95.115061}{182.922853}{37.642696}{0.371018}%
\vSa{95.353284}{183.149447}{49.367450}{0.362136}%
\vSa{95.544900}{183.424273}{61.257866}{0.368262}%
\vSa{95.694756}{183.747162}{71.696126}{0.387096}%
\vSa{95.803291}{184.114673}{79.789881}{0.412175}%
\vSa{95.871614}{184.520321}{85.414351}{0.436098}%
\vSa{95.905364}{184.955022}{88.786963}{0.452794}%
\vSa{95.913810}{185.407716}{90.131980}{0.458396}%
\vSa{95.913822}{185.866111}{89.534670}{0.451435}%
\vSa{95.918026}{186.317531}{86.897219}{0.432877}%
\vSa{95.944603}{186.749773}{81.948536}{0.406173}%
\vSa{96.011698}{187.151942}{74.349927}{0.377236}%
\vSa{96.137440}{187.515193}{64.025010}{0.353886}%
\vSa{96.335154}{187.833331}{51.726785}{0.343801}%
\vSa{96.605334}{188.103237}{39.232192}{0.350758}%
\vSa{96.935609}{188.325079}{28.440614}{0.372120}%
\vSa{97.311226}{188.502301}{20.313673}{0.400635}%
\vSa{97.720789}{188.641385}{14.886574}{0.428289}%
\vSa{98.154127}{188.751415}{11.835808}{0.448734}%
\vSa{98.599553}{188.843454}{10.864627}{0.458046}%
\vSa{99.043130}{188.929790}{11.839839}{0.454789}%
}}%
{\color{black!48}\vlB{%
\vSa{99.469307}{189.023102}{14.813546}{0.439972}%
\vSa{99.648709}{189.135592}{65.718080}{2.515226}%
\vSd{108.666016}{160.098002}{0.431000}{2.648156}%
\vSd{111.065598}{160.117922}{-50.546153}{0.266438}%
\vSd{111.239685}{159.912195}{-49.238861}{0.209817}%
\vSd{111.403758}{159.753272}{-42.384932}{0.146236}%
\vSd{111.625832}{159.654693}{-18.853807}{0.089138}%
\vSd{111.633399}{159.625888}{34.016179}{0.081587}%
\vSd{111.591298}{159.671530}{63.772523}{0.133426}%
\vSd{111.631657}{159.791219}{72.611367}{0.197308}%
\vSd{111.687326}{159.979510}{74.674812}{0.255870}%
\vSd{111.756234}{160.226281}{73.841818}{0.303119}%
\vSd{111.844979}{160.517426}{71.260357}{0.336212}%
\vSd{111.961055}{160.835816}{67.247489}{0.354209}%
\vSd{112.111415}{161.162462}{61.769095}{0.357929}%
\vSd{112.302163}{161.477815}{54.595863}{0.350000}%
\vSd{112.538387}{161.763095}{45.409958}{0.334870}%
\vSd{112.823173}{162.001572}{34.002706}{0.318530}%
\vSd{113.154444}{162.179704}{20.636702}{0.307452}%
\vSd{113.520734}{162.288063}{6.355707}{0.306336}%
\vSd{113.819844}{162.321974}{-7.304501}{0.315675}%
\vSd{114.067660}{162.281838}{-19.150963}{0.331457}%
\vSd{114.330935}{162.173101}{-28.777305}{0.347352}%
\vSd{114.599301}{162.005883}{-36.330728}{0.357150}%
\vSd{114.861563}{161.794292}{-42.128051}{0.356052}%
\vSd{115.108176}{161.555456}{-46.426137}{0.341059}%
\vSd{115.332303}{161.308363}{-49.307071}{0.310993}%
\vSd{115.530547}{161.072563}{-50.546153}{0.266438}%
\vSd{115.704634}{160.866837}{-49.238861}{0.209817}%
\vSd{115.868708}{160.707913}{-42.384932}{0.146236}%
\vSd{116.090782}{160.609335}{-18.853807}{0.089138}%
\vSd{116.098348}{160.580530}{34.016179}{0.081587}%
}}%
{\color{black!48}\vlB{%
\vSd{116.056248}{160.626171}{63.772523}{0.133426}%
\vSd{116.096606}{160.745861}{72.611367}{0.197308}%
\vSd{116.152276}{160.934151}{74.674812}{0.255870}%
\vSd{116.221183}{161.180922}{73.841818}{0.303119}%
\vSd{116.309929}{161.472068}{71.260357}{0.336212}%
\vSd{116.426005}{161.790457}{67.247489}{0.354209}%
\vSd{116.576365}{162.117103}{61.769095}{0.357929}%
\vSd{116.767112}{162.432456}{54.595863}{0.350000}%
\vSd{117.003336}{162.717737}{45.409958}{0.334870}%
\vSd{117.288122}{162.956213}{34.002706}{0.318530}%
\vSd{117.619394}{163.134345}{20.636702}{0.307452}%
\vSd{117.985684}{163.242704}{6.355707}{0.306336}%
\vSd{118.284794}{163.276616}{-7.304501}{0.315675}%
\vSd{118.532609}{163.236480}{-19.150963}{0.331457}%
\vSd{118.795885}{163.127743}{-28.777305}{0.347352}%
\vSd{119.064251}{162.960525}{-36.330728}{0.357150}%
\vSd{119.326513}{162.748933}{-42.128051}{0.356052}%
\vSd{119.573126}{162.510097}{-46.426137}{0.341059}%
\vSd{119.797252}{162.263005}{-49.307071}{0.310993}%
\vSd{119.995497}{162.027205}{-50.546153}{0.266438}%
\vSd{120.169584}{161.821478}{-49.238861}{0.209817}%
\vSd{120.333657}{161.662555}{-42.384932}{0.146236}%
\vSd{120.555731}{161.563976}{-18.853807}{0.089138}%
\vSd{120.563298}{161.535171}{34.016179}{0.081587}%
\vSd{120.521197}{161.580813}{63.772523}{0.133426}%
\vSd{120.561556}{161.700502}{72.611367}{0.197308}%
\vSd{120.617225}{161.888793}{74.674812}{0.255870}%
\vSd{120.686133}{162.135564}{73.841818}{0.303119}%
\vSd{120.774878}{162.426709}{71.260357}{0.336212}%
\vSd{120.890954}{162.745098}{67.247489}{0.354209}%
\vSd{121.041314}{163.071745}{61.769095}{0.357929}%
\vSd{121.232062}{163.387098}{54.595863}{0.350000}%
}}%
{\color{black!48}\vlB{%
\vSd{121.468286}{163.672378}{45.409958}{0.334870}%
\vSd{121.753072}{163.910855}{34.002706}{0.318530}%
\vSd{122.084344}{164.088987}{20.636702}{0.307452}%
\vSd{122.450633}{164.197346}{6.355707}{0.306336}%
\vSd{122.749743}{164.231257}{-7.304501}{0.315675}%
\vSd{122.997559}{164.191121}{-19.150963}{0.331457}%
\vSd{123.260834}{164.082384}{-28.777305}{0.347352}%
\vSd{123.529200}{163.915166}{-36.330728}{0.357150}%
\vSd{123.791462}{163.703574}{-42.128051}{0.356052}%
\vSd{124.038075}{163.464739}{-46.426137}{0.341059}%
\vSd{124.262202}{163.217646}{-49.307071}{0.310993}%
\vSd{124.460446}{162.981846}{-50.546153}{0.266438}%
\vSd{124.634534}{162.776120}{-49.238861}{0.209817}%
\vSd{124.798607}{162.617196}{-42.384932}{0.146236}%
\vSd{125.020681}{162.518618}{-18.853807}{0.089138}%
\vSd{125.028248}{162.489812}{34.016179}{0.081587}%
\vSd{124.986147}{162.535454}{63.772523}{0.133426}%
\vSd{125.026505}{162.655143}{72.611367}{0.197308}%
\vSd{125.082175}{162.843434}{74.674812}{0.255870}%
\vSd{125.151082}{163.090205}{73.841818}{0.303119}%
\vSd{125.239828}{163.381351}{71.260357}{0.336212}%
\vSd{125.355904}{163.699740}{67.247489}{0.354209}%
\vSd{125.506264}{164.026386}{61.769095}{0.357929}%
\vSd{125.697011}{164.341739}{54.595863}{0.350000}%
\vSd{125.933235}{164.627019}{45.409958}{0.334870}%
\vSd{126.218021}{164.865496}{34.002706}{0.318530}%
\vSd{126.549293}{165.043628}{20.636702}{0.307452}%
\vSd{126.915583}{165.151987}{6.355707}{0.306336}%
\vSd{127.214693}{165.185899}{-7.304501}{0.315675}%
\vSd{127.462508}{165.145763}{-19.150963}{0.331457}%
\vSd{127.725784}{165.037026}{-28.777305}{0.347352}%
\vSd{127.994150}{164.869808}{-36.330728}{0.357150}%
}}%
{\color{black!48}\vlB{%
\vSd{128.256412}{164.658216}{-42.128051}{0.356052}%
\vSd{128.503025}{164.419380}{-46.426137}{0.341059}%
\vSd{128.727152}{164.172288}{-49.307071}{0.310993}%
\vSd{128.925396}{163.936488}{-50.546153}{0.266438}%
\vSd{129.099483}{163.730761}{-49.238861}{0.209817}%
\vSd{129.263556}{163.571838}{-42.384932}{0.146236}%
\vSd{129.485630}{163.473259}{-18.853807}{0.089138}%
\vSd{129.493197}{163.444454}{34.016179}{0.081587}%
\vSd{129.451096}{163.490096}{63.772523}{0.133426}%
\vSd{129.491455}{163.609785}{72.611367}{0.197308}%
\vSd{129.547124}{163.798076}{74.674812}{0.255870}%
\vSd{129.616032}{164.044847}{73.841818}{0.303119}%
\vSd{129.704777}{164.335992}{71.260357}{0.336212}%
\vSd{129.820853}{164.654381}{67.247489}{0.354209}%
\vSd{129.971213}{164.981027}{61.769095}{0.357929}%
\vSd{130.161961}{165.296381}{54.595863}{0.350000}%
\vSd{130.398185}{165.581661}{45.409958}{0.334870}%
\vSd{130.682971}{165.820138}{34.002706}{0.318530}%
\vSd{131.014243}{165.998270}{20.636702}{0.307452}%
\vSd{131.380532}{166.106628}{6.355707}{0.306336}%
\vSd{131.679642}{166.140540}{-7.304501}{0.315675}%
\vSd{131.927458}{166.100404}{-19.150963}{0.331457}%
\vSd{132.190733}{165.991667}{-28.777305}{0.347352}%
\vSd{132.459099}{165.824449}{-36.330728}{0.357150}%
\vSd{132.721361}{165.612857}{-42.128051}{0.356052}%
\vSd{132.967975}{165.374022}{-46.426137}{0.341059}%
\vSd{133.192101}{165.126929}{-49.307071}{0.310993}%
\vSd{133.486497}{164.891129}{28.443066}{1.894857}%
\vSd{101.592341}{160.944528}{92.241711}{1.161732}%
\vSd{101.522542}{162.105370}{-125.124281}{0.223743}%
\vSd{101.373312}{161.922370}{-137.383121}{0.264975}%
\vSd{101.167641}{161.742957}{-148.187537}{0.299379}%
}}%
{\color{black!48}\vlB{%
\vSd{100.916626}{161.585142}{-158.441632}{0.325699}%
\vSd{100.634951}{161.465465}{-168.664290}{0.343924}%
\vSd{100.339163}{161.397864}{-179.171533}{0.355007}%
\vSd{99.931690}{161.392731}{169.862670}{0.360600}%
\vSd{99.532025}{161.456199}{158.397669}{0.362690}%
\vSd{99.169522}{161.589728}{146.529126}{0.363134}%
\vSd{98.862434}{161.790001}{134.470332}{0.363156}%
\vSd{98.625241}{162.049154}{122.493570}{0.362980}%
\vSd{98.466906}{162.355310}{110.845381}{0.361759}%
\vSd{98.390124}{162.693390}{99.673676}{0.357835}%
\vSd{98.385553}{163.046137}{88.993440}{0.349213}%
\vSd{98.397955}{163.395296}{78.684518}{0.334055}%
\vSd{98.479814}{163.722857}{68.492009}{0.311086}%
\vSd{98.620644}{164.012282}{57.992438}{0.279898}%
\vSd{98.808949}{164.249629}{46.473208}{0.241196}%
\vSd{99.035546}{164.424508}{32.611325}{0.197199}%
\vSd{99.299732}{164.530786}{13.719268}{0.152711}%
\vSd{99.441137}{164.567004}{-14.984054}{0.118068}%
\vSd{99.377110}{164.536477}{-53.754370}{0.110859}%
\vSd{99.380093}{164.447071}{-87.425046}{0.136548}%
\vSd{99.344710}{164.310661}{-109.656970}{0.178750}%
\vSd{99.256219}{164.142328}{-125.124281}{0.223743}%
\vSd{99.106989}{163.959327}{-137.383121}{0.264975}%
\vSd{98.901318}{163.779914}{-148.187537}{0.299379}%
\vSd{98.650304}{163.622100}{-158.441632}{0.325699}%
\vSd{98.368629}{163.502422}{-168.664290}{0.343924}%
\vSd{98.072841}{163.434821}{-179.171533}{0.355007}%
\vSd{97.665367}{163.429688}{169.862670}{0.360600}%
\vSd{97.265702}{163.493157}{158.397669}{0.362690}%
\vSd{96.903199}{163.626685}{146.529126}{0.363134}%
\vSd{96.596111}{163.826958}{134.470332}{0.363156}%
\vSd{96.358919}{164.086111}{122.493570}{0.362980}%
}}%
{\color{black!48}\vlB{%
\vSd{96.200583}{164.392268}{110.845381}{0.361759}%
\vSd{96.123802}{164.730347}{99.673676}{0.357835}%
\vSd{96.119231}{165.083094}{88.993440}{0.349213}%
\vSd{96.131633}{165.432254}{78.684518}{0.334055}%
\vSd{96.213491}{165.759815}{68.492009}{0.311086}%
\vSd{96.354321}{166.049239}{57.992438}{0.279898}%
\vSd{96.542627}{166.286586}{46.473208}{0.241196}%
\vSd{96.769224}{166.461465}{32.611325}{0.197199}%
\vSd{97.033410}{166.567743}{13.719268}{0.152711}%
\vSd{97.174814}{166.603961}{-14.984054}{0.118068}%
\vSd{97.110788}{166.573435}{-53.754370}{0.110859}%
\vSd{97.113770}{166.484028}{-87.425046}{0.136548}%
\vSd{97.078387}{166.347618}{-109.656970}{0.178750}%
\vSd{96.989897}{166.179285}{-125.124281}{0.223743}%
\vSd{96.840666}{165.996284}{-137.383121}{0.264975}%
\vSd{96.634995}{165.816871}{-148.187537}{0.299379}%
\vSd{96.383981}{165.659057}{-158.441632}{0.325699}%
\vSd{96.102306}{165.539379}{-168.664290}{0.343924}%
\vSd{95.806518}{165.471778}{-179.171533}{0.355007}%
\vSd{95.399044}{165.466645}{169.862670}{0.360600}%
\vSd{94.999380}{165.530114}{158.397669}{0.362690}%
\vSd{94.636877}{165.663642}{146.529126}{0.363134}%
\vSd{94.329789}{165.863915}{134.470332}{0.363156}%
\vSd{94.092596}{166.123069}{122.493570}{0.362980}%
\vSd{93.934260}{166.429225}{110.845381}{0.361759}%
\vSd{93.857479}{166.767304}{99.673676}{0.357835}%
\vSd{93.852908}{167.120051}{88.993440}{0.349213}%
\vSd{93.865310}{167.469211}{78.684518}{0.334055}%
\vSd{93.947169}{167.796772}{68.492009}{0.311086}%
\vSd{94.087999}{168.086196}{57.992438}{0.279898}%
\vSd{94.276304}{168.323543}{46.473208}{0.241196}%
\vSd{94.502901}{168.498423}{32.611325}{0.197199}%
}}%
{\color{black!48}\vlB{%
\vSd{94.767087}{168.604701}{13.719268}{0.152711}%
\vSd{94.908492}{168.640918}{-14.984054}{0.118068}%
\vSd{94.844465}{168.610392}{-53.754370}{0.110859}%
\vSd{94.847448}{168.520985}{-87.425046}{0.136548}%
\vSd{94.812065}{168.384575}{-109.656970}{0.178750}%
\vSd{94.723574}{168.216242}{-125.124281}{0.223743}%
\vSd{94.574344}{168.033242}{-137.383121}{0.264975}%
\vSd{94.368673}{167.853829}{-148.187537}{0.299379}%
\vSd{94.117659}{167.696014}{-158.441632}{0.325699}%
\vSd{93.835984}{167.576336}{-168.664290}{0.343924}%
\vSd{93.540196}{167.508736}{-179.171533}{0.355007}%
\vSd{93.132722}{167.503603}{169.862670}{0.360600}%
\vSd{92.733057}{167.567071}{158.397669}{0.362690}%
\vSd{92.370554}{167.700600}{146.529126}{0.363134}%
\vSd{92.063466}{167.900873}{134.470332}{0.363156}%
\vSd{91.826274}{168.160026}{122.493570}{0.362980}%
\vSd{91.667938}{168.466182}{110.845381}{0.361759}%
\vSd{91.591157}{168.804262}{99.673676}{0.357835}%
\vSd{91.586585}{169.157009}{88.993440}{0.349213}%
\vSd{91.598987}{169.506168}{78.684518}{0.334055}%
\vSd{91.680846}{169.833729}{68.492009}{0.311086}%
\vSd{91.821676}{170.123153}{57.992438}{0.279898}%
\vSd{92.009981}{170.360500}{46.473208}{0.241196}%
\vSd{92.236579}{170.535380}{32.611325}{0.197199}%
\vSd{92.500765}{170.641658}{13.719268}{0.152711}%
\vSd{92.642169}{170.677876}{-14.984054}{0.118068}%
\vSd{92.578142}{170.647349}{-53.754370}{0.110859}%
\vSd{92.581125}{170.557942}{-87.425046}{0.136548}%
\vSd{92.545742}{170.421532}{-109.656970}{0.178750}%
\vSd{92.457252}{170.253199}{-125.124281}{0.223743}%
\vSd{92.308021}{170.070199}{-137.383121}{0.264975}%
\vSd{92.102350}{169.890786}{-148.187537}{0.299379}%
}}%
{\color{black!48}\vlB{%
\vSd{91.851336}{169.732971}{-158.441632}{0.325699}%
\vSd{91.569661}{169.613294}{-168.664290}{0.343924}%
\vSd{91.273873}{169.545693}{-179.171533}{0.355007}%
\vSd{90.866399}{169.540560}{169.862670}{0.360600}%
\vSd{90.466734}{169.604028}{158.397669}{0.362690}%
\vSd{90.104231}{169.737557}{146.529126}{0.363134}%
\vSd{89.797143}{169.937830}{134.470332}{0.363156}%
\vSd{89.559951}{170.196983}{122.493570}{0.362980}%
\vSd{89.401615}{170.503139}{110.845381}{0.361759}%
\vSd{89.324834}{170.841219}{99.673676}{0.357835}%
\vSd{89.320263}{171.193966}{88.993440}{0.349213}%
\vSd{89.332665}{171.543125}{78.684518}{0.334055}%
\vSd{89.414523}{171.870686}{68.492009}{0.311086}%
\vSd{89.555353}{172.160110}{57.992438}{0.279898}%
\vSd{89.743659}{172.397458}{46.473208}{0.241196}%
\vSd{89.970256}{172.572337}{32.611325}{0.197199}%
\vSd{90.234442}{172.678615}{13.719268}{0.152711}%
\vSd{90.375846}{172.714833}{-14.984054}{0.118068}%
\vSd{90.311820}{172.684306}{-53.754370}{0.110859}%
\vSd{90.314802}{172.594900}{-87.425046}{0.136548}%
\vSd{90.279419}{172.458490}{-109.656970}{0.178750}%
\vSd{88.418074}{172.290157}{160.466740}{2.184461}%
\vSa{98.433433}{161.717050}{140.867808}{2.599331}%
\vSa{98.220060}{163.357518}{-170.205622}{0.391961}%
\vSa{97.856422}{163.290840}{-166.733529}{0.350734}%
\vSa{97.557415}{163.210353}{-165.021783}{0.298278}%
\vSa{97.334429}{163.133263}{-166.157245}{0.237069}%
\vSa{97.207616}{163.076542}{-173.093933}{0.172697}%
\vSa{97.047772}{163.055777}{166.269901}{0.119339}%
\vSa{96.772682}{163.084102}{127.708414}{0.110228}%
\vSa{96.671890}{163.171307}{100.892821}{0.154649}%
\vSa{96.661250}{163.323169}{91.037056}{0.217926}%
}}%
{\color{black!48}\vlB{%
\vSa{96.661295}{163.541059}{88.633665}{0.280869}%
\vSa{96.667893}{163.821849}{89.663484}{0.336279}%
\vSa{96.652481}{164.158123}{92.676306}{0.380977}%
\vSa{96.603711}{164.538684}{97.113890}{0.413820}%
\vSa{96.513963}{164.949318}{102.760359}{0.435191}%
\vSa{96.376925}{165.373761}{109.530538}{0.446751}%
\vSa{96.189976}{165.794807}{117.357356}{0.451133}%
\vSa{95.954023}{166.195484}{126.109493}{0.451449}%
\vSa{95.672732}{166.560206}{135.533775}{0.450588}%
\vSa{95.351579}{166.875838}{145.247889}{0.450420}%
\vSa{94.997416}{167.132589}{154.802784}{0.451205}%
\vSa{94.618810}{167.324683}{163.786912}{0.451509}%
\vSa{94.226525}{167.450749}{171.906502}{0.448663}%
\vSa{93.833294}{167.513916}{178.998467}{0.439539}%
\vSa{93.387559}{167.521599}{-175.015569}{0.421301}%
\vSa{92.970101}{167.484994}{-170.205622}{0.391961}%
\vSa{92.606464}{167.418316}{-166.733529}{0.350734}%
\vSa{92.307456}{167.337830}{-165.021783}{0.298278}%
\vSa{92.084470}{167.260739}{-166.157245}{0.237069}%
\vSa{91.957657}{167.204019}{-173.093933}{0.172697}%
\vSa{91.797813}{167.183253}{166.269901}{0.119339}%
\vSa{91.522723}{167.211578}{127.708414}{0.110228}%
\vSa{91.421931}{167.298783}{100.892821}{0.154649}%
\vSa{91.411291}{167.450645}{91.037056}{0.217926}%
\vSa{91.411337}{167.668536}{88.633665}{0.280869}%
\vSa{91.417934}{167.949325}{89.663484}{0.336279}%
\vSa{91.402522}{168.285599}{92.676306}{0.380977}%
\vSa{91.353752}{168.666160}{97.113890}{0.413820}%
\vSa{91.264004}{169.076794}{102.760359}{0.435191}%
\vSa{91.126966}{169.501237}{109.530538}{0.446751}%
\vSa{90.940017}{169.922284}{117.357356}{0.451133}%
\vSa{90.704065}{170.322961}{126.109493}{0.451449}%
}}%
{\color{black!48}\vlB{%
\vSa{90.422773}{170.687682}{135.533775}{0.450588}%
\vSa{90.101620}{171.003314}{145.247889}{0.450420}%
\vSa{89.747457}{171.260065}{154.802784}{0.451205}%
\vSa{89.368851}{171.452159}{163.786912}{0.451509}%
\vSa{88.976566}{171.578225}{171.906502}{0.448663}%
\vSa{88.583335}{171.641392}{178.998467}{0.439539}%
\vSa{88.137600}{171.649075}{-175.015569}{0.421301}%
\vSa{87.720142}{171.612470}{-170.205622}{0.391961}%
\vSa{87.356505}{171.545792}{-166.733529}{0.350734}%
\vSa{87.057497}{171.465306}{-165.021783}{0.298278}%
\vSa{86.834511}{171.388215}{-166.157245}{0.237069}%
\vSa{86.707698}{171.331495}{-173.093933}{0.172697}%
\vSa{86.547854}{171.310729}{166.269901}{0.119339}%
\vSa{86.272764}{171.339054}{127.708414}{0.110228}%
\vSa{86.171972}{171.426259}{100.892821}{0.154649}%
\vSa{86.161332}{171.578121}{91.037056}{0.217926}%
\vSa{86.161378}{171.796012}{88.633665}{0.280869}%
\vSa{86.167975}{172.076801}{89.663484}{0.336279}%
\vSa{86.152563}{172.413075}{92.676306}{0.380977}%
\vSa{86.103793}{172.793636}{97.113890}{0.413820}%
\vSa{86.014045}{173.204270}{102.760359}{0.435191}%
\vSa{85.877007}{173.628713}{109.530538}{0.446751}%
\vSa{85.690058}{174.049760}{117.357356}{0.451133}%
\vSa{85.454106}{174.450437}{126.109493}{0.451449}%
\vSa{85.172814}{174.815159}{135.533775}{0.450588}%
\vSa{84.851661}{175.130790}{145.247889}{0.450420}%
\vSa{84.497498}{175.387541}{154.802784}{0.451205}%
\vSa{84.118893}{175.579636}{163.786912}{0.451509}%
\vSa{83.726607}{175.705702}{171.906502}{0.448663}%
\vSa{83.333376}{175.768868}{178.998467}{0.439539}%
\vSa{82.887642}{175.776551}{-175.015569}{0.421301}%
\vSa{82.470183}{175.739946}{-170.205622}{0.391961}%
}}%
{\color{black!48}\vlB{%
\vSa{82.106546}{175.673269}{-166.733529}{0.350734}%
\vSa{81.807538}{175.592782}{-165.021783}{0.298278}%
\vSa{81.584552}{175.515692}{-166.157245}{0.237069}%
\vSa{81.457739}{175.458971}{-173.093933}{0.172697}%
\vSa{81.297895}{175.438206}{166.269901}{0.119339}%
\vSa{81.022806}{175.466530}{127.708414}{0.110228}%
\vSa{80.922013}{175.553735}{100.892821}{0.154649}%
\vSa{80.911374}{175.705598}{91.037056}{0.217926}%
\vSa{80.911419}{175.923488}{88.633665}{0.280869}%
\vSa{80.918016}{176.204278}{89.663484}{0.336279}%
\vSa{80.902604}{176.540551}{92.676306}{0.380977}%
\vSa{80.853834}{176.921112}{97.113890}{0.413820}%
\vSa{80.764086}{177.331746}{102.760359}{0.435191}%
\vSa{80.627048}{177.756189}{109.530538}{0.446751}%
\vSa{80.440100}{178.177236}{117.357356}{0.451133}%
\vSa{80.204147}{178.577913}{126.109493}{0.451449}%
\vSa{79.922855}{178.942635}{135.533775}{0.450588}%
\vSa{79.601702}{179.258266}{145.247889}{0.450420}%
\vSa{79.247539}{179.515018}{154.802784}{0.451205}%
\vSa{78.868934}{179.707112}{163.786912}{0.451509}%
\vSa{78.476648}{179.833178}{171.906502}{0.448663}%
\vSa{78.083417}{179.896344}{178.998467}{0.439539}%
\vSa{77.637683}{179.904027}{-175.015569}{0.421301}%
\vSa{77.220224}{179.867422}{-170.205622}{0.391961}%
\vSa{76.856587}{179.800745}{-166.733529}{0.350734}%
\vSa{76.557579}{179.720258}{-165.021783}{0.298278}%
\vSa{76.334593}{179.643168}{-166.157245}{0.237069}%
\vSa{76.207780}{179.586447}{-173.093933}{0.172697}%
\vSa{76.047936}{179.565682}{166.269901}{0.119339}%
\vSa{75.772847}{179.594007}{127.708414}{0.110228}%
\vSa{75.672054}{179.681212}{100.892821}{0.154649}%
\vSa{75.661415}{179.833074}{91.037056}{0.217926}%
}}%
{\color{black!48}\vlB{%
\vSa{75.661460}{180.050964}{88.633665}{0.280869}%
\vSa{75.668057}{180.331754}{89.663484}{0.336279}%
\vSa{75.652646}{180.668027}{92.676306}{0.380977}%
\vSa{75.603875}{181.048589}{97.113890}{0.413820}%
\vSa{75.514128}{181.459223}{102.760359}{0.435191}%
\vSa{75.377089}{181.883665}{109.530538}{0.446751}%
\vSa{75.190141}{182.304712}{117.357356}{0.451133}%
\vSa{74.954188}{182.705389}{126.109493}{0.451449}%
\vSa{74.672896}{183.070111}{135.533775}{0.450588}%
\vSa{74.351743}{183.385743}{145.247889}{0.450420}%
\vSa{73.997580}{183.642494}{154.802784}{0.451205}%
\vSa{73.618975}{183.834588}{163.786912}{0.451509}%
\vSa{73.226689}{183.960654}{171.906502}{0.448663}%
\vSa{72.833459}{184.023821}{178.998467}{0.439539}%
\vSa{72.387724}{184.031503}{-175.015569}{0.421301}%
\vSa{71.164332}{183.994899}{143.768196}{1.282280}%
\vSd{102.716875}{163.353673}{117.401776}{2.187287}%
\vSd{102.852682}{165.295549}{28.029966}{0.182819}%
\vSd{103.023174}{165.381462}{26.223802}{0.244103}%
\vSd{103.236224}{165.489326}{27.395045}{0.294710}%
\vSd{103.483586}{165.624928}{30.272666}{0.331747}%
\vSd{103.749822}{165.792167}{34.506036}{0.354138}%
\vSd{104.016437}{165.992784}{40.097402}{0.362467}%
\vSd{104.264472}{166.226245}{47.226328}{0.359018}%
\vSd{104.476953}{166.489780}{56.143792}{0.347751}%
\vSd{104.641395}{166.778566}{67.010370}{0.334026}%
\vSd{104.751354}{167.086062}{79.625153}{0.323681}%
\vSd{104.786984}{167.404451}{93.185408}{0.321220}%
\vSd{104.707001}{167.725175}{106.443280}{0.327744}%
\vSd{104.571186}{168.039514}{118.302678}{0.340360}%
\vSd{104.383146}{168.339186}{128.255288}{0.353667}%
\vSd{104.152190}{168.616906}{136.307552}{0.361879}%
}}%
{\color{black!48}\vlB{%
\vSd{103.893193}{168.866887}{142.689400}{0.360225}%
\vSd{103.624368}{169.085233}{147.632977}{0.345514}%
\vSd{103.364756}{169.270200}{151.248765}{0.316259}%
\vSd{103.131791}{169.422323}{153.407702}{0.272653}%
\vSd{102.938277}{169.544373}{153.451459}{0.216572}%
\vSd{102.786162}{169.641172}{149.096721}{0.152044}%
\vSd{102.649289}{169.719260}{130.941354}{0.088955}%
\vSd{102.581437}{169.786455}{74.613434}{0.067272}%
\vSd{102.714689}{169.851315}{37.522475}{0.116973}%
\vSd{102.852682}{169.922561}{28.029966}{0.182819}%
\vSd{103.023174}{170.008473}{26.223802}{0.244103}%
\vSd{103.236224}{170.116337}{27.395045}{0.294710}%
\vSd{103.483586}{170.251940}{30.272666}{0.331747}%
\vSd{103.749822}{170.419179}{34.506036}{0.354138}%
\vSd{104.016437}{170.619796}{40.097402}{0.362467}%
\vSd{104.264472}{170.853257}{47.226328}{0.359018}%
\vSd{104.476953}{171.116791}{56.143792}{0.347751}%
\vSd{104.641395}{171.405577}{67.010370}{0.334026}%
\vSd{104.751354}{171.713073}{79.625153}{0.323681}%
\vSd{104.786984}{172.031463}{93.185408}{0.321220}%
\vSd{104.707001}{172.352186}{106.443280}{0.327744}%
\vSd{104.571186}{172.666525}{118.302678}{0.340360}%
\vSd{104.383146}{172.966197}{128.255288}{0.353667}%
\vSd{104.152190}{173.243917}{136.307552}{0.361879}%
\vSd{103.893193}{173.493899}{142.689400}{0.360225}%
\vSd{103.624368}{173.712244}{147.632977}{0.345514}%
\vSd{103.364756}{173.897212}{151.248765}{0.316259}%
\vSd{103.131791}{174.049335}{153.407702}{0.272653}%
\vSd{102.938277}{174.171385}{153.451459}{0.216572}%
\vSd{102.786162}{174.268183}{149.096721}{0.152044}%
\vSd{102.649289}{174.346271}{130.941354}{0.088955}%
\vSd{102.581437}{174.413466}{74.613434}{0.067272}%
}}%
{\color{black!48}\vlB{%
\vSd{102.714689}{174.478327}{37.522475}{0.116973}%
\vSd{102.852682}{174.549572}{28.029966}{0.182819}%
\vSd{103.023174}{174.635485}{26.223802}{0.244103}%
\vSd{103.236224}{174.743349}{27.395045}{0.294710}%
\vSd{103.483586}{174.878951}{30.272666}{0.331747}%
\vSd{103.749822}{175.046191}{34.506036}{0.354138}%
\vSd{104.016437}{175.246807}{40.097402}{0.362467}%
\vSd{104.264472}{175.480268}{47.226328}{0.359018}%
\vSd{104.476953}{175.743803}{56.143792}{0.347751}%
\vSd{104.641395}{176.032589}{67.010370}{0.334026}%
\vSd{104.751354}{176.340085}{79.625153}{0.323681}%
\vSd{104.786984}{176.658474}{93.185408}{0.321220}%
\vSd{104.707001}{176.979198}{106.443280}{0.327744}%
\vSd{104.571186}{177.293537}{118.302678}{0.340360}%
\vSd{104.383146}{177.593209}{128.255288}{0.353667}%
\vSd{104.152190}{177.870929}{136.307552}{0.361879}%
\vSd{103.893193}{178.120910}{142.689400}{0.360225}%
\vSd{103.624368}{178.339256}{147.632977}{0.345514}%
\vSd{103.364756}{178.524223}{151.248765}{0.316259}%
\vSd{103.131791}{178.676346}{153.407702}{0.272653}%
\vSd{102.938277}{178.798396}{153.451459}{0.216572}%
\vSd{102.786162}{178.895195}{149.096721}{0.152044}%
\vSd{102.649289}{178.973283}{130.941354}{0.088955}%
\vSd{102.581437}{179.040478}{74.613434}{0.067272}%
\vSd{102.714689}{179.105338}{37.522475}{0.116973}%
\vSd{102.852682}{179.176584}{28.029966}{0.182819}%
\vSd{103.023174}{179.262496}{26.223802}{0.244103}%
\vSd{103.236224}{179.370360}{27.395045}{0.294710}%
\vSd{103.483586}{179.505963}{30.272666}{0.331747}%
\vSd{103.749822}{179.673202}{34.506036}{0.354138}%
\vSd{104.016437}{179.873819}{40.097402}{0.362467}%
\vSd{104.264472}{180.107280}{47.226328}{0.359018}%
}}%
{\color{black!48}\vlB{%
\vSd{104.476953}{180.370814}{56.143792}{0.347751}%
\vSd{104.641395}{180.659600}{67.010370}{0.334026}%
\vSd{104.751354}{180.967096}{79.625153}{0.323681}%
\vSd{104.786984}{181.285486}{93.185408}{0.321220}%
\vSd{104.707001}{181.606209}{106.443280}{0.327744}%
\vSd{104.571186}{181.920548}{118.302678}{0.340360}%
\vSd{104.383146}{182.220220}{128.255288}{0.353667}%
\vSd{104.152190}{182.497940}{136.307552}{0.361879}%
\vSd{103.893193}{182.747922}{142.689400}{0.360225}%
\vSd{103.624368}{182.966267}{147.632977}{0.345514}%
\vSd{103.364756}{183.151235}{151.248765}{0.316259}%
\vSd{103.131791}{183.303358}{153.407702}{0.272653}%
\vSd{102.938277}{183.425408}{153.451459}{0.216572}%
\vSd{102.786162}{183.522206}{149.096721}{0.152044}%
\vSd{102.649289}{183.600294}{130.941354}{0.088955}%
\vSd{102.581437}{183.667489}{74.613434}{0.067272}%
\vSd{102.714689}{183.732350}{37.522475}{0.116973}%
\vSd{102.852682}{183.803595}{28.029966}{0.182819}%
\vSd{103.023174}{183.889508}{26.223802}{0.244103}%
\vSd{103.236224}{183.997372}{27.395045}{0.294710}%
\vSd{103.483586}{184.132974}{30.272666}{0.331747}%
\vSd{103.749822}{184.300214}{34.506036}{0.354138}%
\vSd{104.016437}{184.500830}{40.097402}{0.362467}%
\vSd{104.264472}{184.734292}{47.226328}{0.359018}%
\vSd{104.476953}{184.997826}{56.143792}{0.347751}%
\vSd{104.641395}{185.286612}{67.010370}{0.334026}%
\vSd{104.751354}{185.594108}{79.625153}{0.323681}%
\vSd{104.786984}{185.912497}{93.185408}{0.321220}%
\vSd{104.707001}{186.233221}{106.443280}{0.327744}%
\vSd{104.571186}{186.547560}{118.302678}{0.340360}%
\vSd{104.383146}{186.847232}{128.255288}{0.353667}%
\vSd{104.152190}{187.124952}{136.307552}{0.361879}%
}}%
{\color{black!48}\vlB{%
\vSd{103.893193}{187.374933}{142.689400}{0.360225}%
\vSd{103.624368}{187.593279}{147.632977}{0.345514}%
\vSd{103.364756}{187.778246}{151.248765}{0.316259}%
\vSd{103.131791}{187.930369}{153.407702}{0.272653}%
\vSd{102.938277}{188.052419}{153.451459}{0.216572}%
\vSd{102.786162}{188.149218}{149.096721}{0.152044}%
\vSd{102.649289}{188.227306}{130.941354}{0.088955}%
\vSd{102.581437}{188.294501}{74.613434}{0.067272}%
\vSd{102.714689}{188.359361}{37.522475}{0.116973}%
\vSd{102.706230}{188.430607}{67.007107}{2.577075}%
\vSa{106.784337}{162.728311}{34.968065}{2.460463}%
\vSa{108.887338}{164.138451}{19.990490}{0.417015}%
\vSa{109.233641}{164.281013}{27.608548}{0.391606}%
\vSa{109.525417}{164.462495}{37.642696}{0.371018}%
\vSa{109.763639}{164.689088}{49.367450}{0.362136}%
\vSa{109.955255}{164.963914}{61.257866}{0.368262}%
\vSa{110.105111}{165.286803}{71.696126}{0.387096}%
\vSa{110.213646}{165.654314}{79.789881}{0.412175}%
\vSa{110.281970}{166.059962}{85.414351}{0.436098}%
\vSa{110.315719}{166.494664}{88.786963}{0.452794}%
\vSa{110.324166}{166.947357}{90.131980}{0.458396}%
\vSa{110.324177}{167.405752}{89.534670}{0.451435}%
\vSa{110.328381}{167.857172}{86.897219}{0.432877}%
\vSa{110.354958}{168.289414}{81.948536}{0.406173}%
\vSa{110.422053}{168.691583}{74.349927}{0.377236}%
\vSa{110.547795}{169.054834}{64.025010}{0.353886}%
\vSa{110.745509}{169.372972}{51.726785}{0.343801}%
\vSa{111.015689}{169.642878}{39.232192}{0.350758}%
\vSa{111.345964}{169.864721}{28.440614}{0.372120}%
\vSa{111.721582}{170.041942}{20.313673}{0.400635}%
\vSa{112.131144}{170.181026}{14.886574}{0.428289}%
\vSa{112.564482}{170.291056}{11.835808}{0.448734}%
}}%
{\color{black!48}\vlB{%
\vSa{113.009908}{170.383095}{10.864627}{0.458046}%
\vSa{113.453486}{170.469431}{11.839839}{0.454789}%
\vSa{113.879662}{170.562743}{14.813546}{0.439972}%
\vSa{114.272690}{170.675233}{19.990490}{0.417015}%
\vSa{114.618993}{170.817796}{27.608548}{0.391606}%
\vSa{114.910768}{170.999277}{37.642696}{0.371018}%
\vSa{115.148991}{171.225871}{49.367450}{0.362136}%
\vSa{115.340606}{171.500696}{61.257866}{0.368262}%
\vSa{115.490463}{171.823586}{71.696126}{0.387096}%
\vSa{115.598998}{172.191096}{79.789881}{0.412175}%
\vSa{115.667321}{172.596744}{85.414351}{0.436098}%
\vSa{115.701071}{173.031446}{88.786963}{0.452794}%
\vSa{115.709517}{173.484139}{90.131980}{0.458396}%
\vSa{115.709529}{173.942534}{89.534670}{0.451435}%
\vSa{115.713732}{174.393954}{86.897219}{0.432877}%
\vSa{115.740310}{174.826196}{81.948536}{0.406173}%
\vSa{115.807405}{175.228366}{74.349927}{0.377236}%
\vSa{115.933147}{175.591616}{64.025010}{0.353886}%
\vSa{116.130861}{175.909754}{51.726785}{0.343801}%
\vSa{116.401041}{176.179661}{39.232192}{0.350758}%
\vSa{116.731316}{176.401503}{28.440614}{0.372120}%
\vSa{117.106933}{176.578724}{20.313673}{0.400635}%
\vSa{117.516496}{176.717808}{14.886574}{0.428289}%
\vSa{117.949834}{176.827838}{11.835808}{0.448734}%
\vSa{118.395260}{176.919877}{10.864627}{0.458046}%
\vSa{118.838837}{177.006214}{11.839839}{0.454789}%
\vSa{119.265014}{177.099526}{14.813546}{0.439972}%
\vSa{119.658041}{177.212015}{19.990490}{0.417015}%
\vSa{120.004344}{177.354578}{27.608548}{0.391606}%
\vSa{120.296120}{177.536059}{37.642696}{0.371018}%
\vSa{120.534342}{177.762653}{49.367450}{0.362136}%
\vSa{120.725958}{178.037479}{61.257866}{0.368262}%
}}%
{\color{black!48}\vlB{%
\vSa{120.875814}{178.360368}{71.696126}{0.387096}%
\vSa{120.984349}{178.727879}{79.789881}{0.412175}%
\vSa{121.052673}{179.133526}{85.414351}{0.436098}%
\vSa{121.086422}{179.568228}{88.786963}{0.452794}%
\vSa{121.094869}{180.020921}{90.131980}{0.458396}%
\vSa{121.094880}{180.479317}{89.534670}{0.451435}%
\vSa{121.099084}{180.930736}{86.897219}{0.432877}%
\vSa{121.125661}{181.362979}{81.948536}{0.406173}%
\vSa{121.192757}{181.765148}{74.349927}{0.377236}%
\vSa{121.318499}{182.128399}{64.025010}{0.353886}%
\vSa{121.516213}{182.446537}{51.726785}{0.343801}%
\vSa{121.786393}{182.716443}{39.232192}{0.350758}%
\vSa{122.116668}{182.938285}{28.440614}{0.372120}%
\vSa{122.492285}{183.115506}{20.313673}{0.400635}%
\vSa{122.901848}{183.254591}{14.886574}{0.428289}%
\vSa{123.335186}{183.364621}{11.835808}{0.448734}%
\vSa{123.780611}{183.456660}{10.864627}{0.458046}%
\vSa{124.224189}{183.542996}{11.839839}{0.454789}%
\vSa{124.650365}{183.636308}{14.813546}{0.439972}%
\vSa{125.043393}{183.748798}{19.990490}{0.417015}%
\vSa{125.389696}{183.891360}{27.608548}{0.391606}%
\vSa{125.681472}{184.072842}{37.642696}{0.371018}%
\vSa{125.919694}{184.299435}{49.367450}{0.362136}%
\vSa{126.111310}{184.574261}{61.257866}{0.368262}%
\vSa{126.261166}{184.897150}{71.696126}{0.387096}%
\vSa{126.369701}{185.264661}{79.789881}{0.412175}%
\vSa{126.438025}{185.670309}{85.414351}{0.436098}%
\vSa{126.471774}{186.105011}{88.786963}{0.452794}%
\vSa{126.480221}{186.557704}{90.131980}{0.458396}%
\vSa{126.480232}{187.016099}{89.534670}{0.451435}%
\vSa{126.484436}{187.467519}{86.897219}{0.432877}%
\vSa{126.511013}{187.899761}{81.948536}{0.406173}%
}}%
{\color{black!48}\vlB{%
\vSa{126.578108}{188.301930}{74.349927}{0.377236}%
\vSa{126.703850}{188.665181}{64.025010}{0.353886}%
\vSa{126.901564}{188.983319}{51.726785}{0.343801}%
\vSa{127.171744}{189.253225}{39.232192}{0.350758}%
\vSa{127.502019}{189.475068}{28.440614}{0.372120}%
\vSa{127.877637}{189.652289}{20.313673}{0.400635}%
\vSa{128.287199}{189.791373}{14.886574}{0.428289}%
\vSa{128.720537}{189.901403}{11.835808}{0.448734}%
\vSa{129.165963}{189.993442}{10.864627}{0.458046}%
\vSa{129.609541}{190.079779}{11.839839}{0.454789}%
\vSa{130.035717}{190.173091}{14.813546}{0.439972}%
\vSa{130.428745}{190.285580}{19.990490}{0.417015}%
\vSa{130.775048}{190.428143}{27.608548}{0.391606}%
\vSa{131.066823}{190.609624}{37.642696}{0.371018}%
\vSa{131.305046}{190.836218}{49.367450}{0.362136}%
\vSa{131.496661}{191.111043}{61.257866}{0.368262}%
\vSa{131.646518}{191.433933}{71.696126}{0.387096}%
\vSa{131.755053}{191.801443}{79.789881}{0.412175}%
\vSa{131.823376}{192.207091}{85.414351}{0.436098}%
\vSa{131.857126}{192.641793}{88.786963}{0.452794}%
\vSa{131.865572}{193.094486}{90.131980}{0.458396}%
\vSa{131.865584}{193.552881}{89.534670}{0.451435}%
\vSa{131.869787}{194.004301}{86.897219}{0.432877}%
\vSa{131.896365}{194.436543}{81.948536}{0.406173}%
\vSa{131.963460}{194.838713}{74.349927}{0.377236}%
\vSa{132.089202}{195.201963}{64.025010}{0.353886}%
\vSa{132.286916}{195.520101}{51.726785}{0.343801}%
\vSa{132.557096}{195.790008}{39.232192}{0.350758}%
\vSa{132.887371}{196.011850}{28.440614}{0.372120}%
\vSa{133.262988}{196.189071}{20.313673}{0.400635}%
\vSa{133.672551}{196.328155}{14.886574}{0.428289}%
\vSa{134.105889}{196.438185}{11.835808}{0.448734}%
}}%
{\color{black!48}\vlB{%
\vSa{134.551315}{196.530224}{10.864627}{0.458046}%
\vSa{134.994892}{196.616561}{11.839839}{0.454789}%
\vSa{135.421069}{196.709873}{14.813546}{0.439972}%
\vSa{135.600470}{196.822362}{65.718080}{2.515226}%
\vSd{144.617778}{167.784772}{0.431000}{2.648156}%
\vSd{147.017360}{167.804693}{-50.546153}{0.266438}%
\vSd{147.191447}{167.598966}{-49.238861}{0.209817}%
\vSd{147.355520}{167.440042}{-42.384932}{0.146236}%
\vSd{147.577594}{167.341464}{-18.853807}{0.089138}%
\vSd{147.585161}{167.312659}{34.016179}{0.081587}%
\vSd{147.543060}{167.358300}{63.772523}{0.133426}%
\vSd{147.583418}{167.477990}{72.611367}{0.197308}%
\vSd{147.639088}{167.666280}{74.674812}{0.255870}%
\vSd{147.707996}{167.913051}{73.841818}{0.303119}%
\vSd{147.796741}{168.204197}{71.260357}{0.336212}%
\vSd{147.912817}{168.522586}{67.247489}{0.354209}%
\vSd{148.063177}{168.849232}{61.769095}{0.357929}%
\vSd{148.253925}{169.164585}{54.595863}{0.350000}%
\vSd{148.490149}{169.449866}{45.409958}{0.334870}%
\vSd{148.774935}{169.688342}{34.002706}{0.318530}%
\vSd{149.106206}{169.866474}{20.636702}{0.307452}%
\vSd{149.472496}{169.974833}{6.355707}{0.306336}%
\vSd{149.771606}{170.008745}{-7.304501}{0.315675}%
\vSd{150.019422}{169.968609}{-19.150963}{0.331457}%
\vSd{150.282697}{169.859872}{-28.777305}{0.347352}%
\vSd{150.551063}{169.692654}{-36.330728}{0.357150}%
\vSd{150.813325}{169.481062}{-42.128051}{0.356052}%
\vSd{151.059938}{169.242226}{-46.426137}{0.341059}%
\vSd{151.284065}{168.995134}{-49.307071}{0.310993}%
\vSd{151.482309}{168.759334}{-50.546153}{0.266438}%
\vSd{151.656396}{168.553607}{-49.238861}{0.209817}%
\vSd{151.820469}{168.394684}{-42.384932}{0.146236}%
}}%
{\color{black!48}\vlB{%
\vSd{152.042544}{168.296105}{-18.853807}{0.089138}%
\vSd{152.050110}{168.267300}{34.016179}{0.081587}%
\vSd{152.008010}{168.312942}{63.772523}{0.133426}%
\vSd{152.048368}{168.432631}{72.611367}{0.197308}%
\vSd{152.104038}{168.620922}{74.674812}{0.255870}%
\vSd{152.172945}{168.867693}{73.841818}{0.303119}%
\vSd{152.261691}{169.158838}{71.260357}{0.336212}%
\vSd{152.377766}{169.477228}{67.247489}{0.354209}%
\vSd{152.528126}{169.803874}{61.769095}{0.357929}%
\vSd{152.718874}{170.119227}{54.595863}{0.350000}%
\vSd{152.955098}{170.404507}{45.409958}{0.334870}%
\vSd{153.239884}{170.642984}{34.002706}{0.318530}%
\vSd{153.571156}{170.821116}{20.636702}{0.307452}%
\vSd{153.937445}{170.929475}{6.355707}{0.306336}%
\vSd{154.236555}{170.963386}{-7.304501}{0.315675}%
\vSd{154.484371}{170.923250}{-19.150963}{0.331457}%
\vSd{154.747646}{170.814513}{-28.777305}{0.347352}%
\vSd{155.016012}{170.647295}{-36.330728}{0.357150}%
\vSd{155.278274}{170.435704}{-42.128051}{0.356052}%
\vSd{155.524888}{170.196868}{-46.426137}{0.341059}%
\vSd{155.749014}{169.949775}{-49.307071}{0.310993}%
\vSd{155.947259}{169.713975}{-50.546153}{0.266438}%
\vSd{156.121346}{169.508249}{-49.238861}{0.209817}%
\vSd{156.285419}{169.349325}{-42.384932}{0.146236}%
\vSd{156.507493}{169.250747}{-18.853807}{0.089138}%
\vSd{156.515060}{169.221941}{34.016179}{0.081587}%
\vSd{156.472959}{169.267583}{63.772523}{0.133426}%
\vSd{156.513318}{169.387272}{72.611367}{0.197308}%
\vSd{156.568987}{169.575563}{74.674812}{0.255870}%
\vSd{156.637895}{169.822334}{73.841818}{0.303119}%
\vSd{156.726640}{170.113480}{71.260357}{0.336212}%
\vSd{156.842716}{170.431869}{67.247489}{0.354209}%
}}%
{\color{black!48}\vlB{%
\vSd{156.993076}{170.758515}{61.769095}{0.357929}%
\vSd{157.183824}{171.073868}{54.595863}{0.350000}%
\vSd{157.420048}{171.359149}{45.409958}{0.334870}%
\vSd{157.704834}{171.597625}{34.002706}{0.318530}%
\vSd{158.036105}{171.775757}{20.636702}{0.307452}%
\vSd{158.402395}{171.884116}{6.355707}{0.306336}%
\vSd{158.701505}{171.918028}{-7.304501}{0.315675}%
\vSd{158.949321}{171.877892}{-19.150963}{0.331457}%
\vSd{159.212596}{171.769155}{-28.777305}{0.347352}%
\vSd{159.480962}{171.601937}{-36.330728}{0.357150}%
\vSd{159.743224}{171.390345}{-42.128051}{0.356052}%
\vSd{159.989837}{171.151509}{-46.426137}{0.341059}%
\vSd{160.213964}{170.904417}{-49.307071}{0.310993}%
\vSd{160.412208}{170.668617}{-50.546153}{0.266438}%
\vSd{160.586295}{170.462890}{-49.238861}{0.209817}%
\vSd{160.750368}{170.303967}{-42.384932}{0.146236}%
\vSd{160.972443}{170.205388}{-18.853807}{0.089138}%
\vSd{160.980009}{170.176583}{34.016179}{0.081587}%
\vSd{160.937909}{170.222225}{63.772523}{0.133426}%
\vSd{160.978267}{170.341914}{72.611367}{0.197308}%
\vSd{161.033937}{170.530205}{74.674812}{0.255870}%
\vSd{161.102844}{170.776976}{73.841818}{0.303119}%
\vSd{161.191590}{171.068121}{71.260357}{0.336212}%
\vSd{161.307666}{171.386510}{67.247489}{0.354209}%
\vSd{161.458025}{171.713156}{61.769095}{0.357929}%
\vSd{161.648773}{172.028510}{54.595863}{0.350000}%
\vSd{161.884997}{172.313790}{45.409958}{0.334870}%
\vSd{162.169783}{172.552267}{34.002706}{0.318530}%
\vSd{162.501055}{172.730399}{20.636702}{0.307452}%
\vSd{162.867345}{172.838757}{6.355707}{0.306336}%
\vSd{163.166455}{172.872669}{-7.304501}{0.315675}%
\vSd{163.414270}{172.832533}{-19.150963}{0.331457}%
}}%
{\color{black!48}\vlB{%
\vSd{163.677546}{172.723796}{-28.777305}{0.347352}%
\vSd{163.945911}{172.556578}{-36.330728}{0.357150}%
\vSd{164.208173}{172.344986}{-42.128051}{0.356052}%
\vSd{164.454787}{172.106151}{-46.426137}{0.341059}%
\vSd{164.678913}{171.859058}{-49.307071}{0.310993}%
\vSd{164.877158}{171.623258}{-50.546153}{0.266438}%
\vSd{165.051245}{171.417532}{-49.238861}{0.209817}%
\vSd{165.215318}{171.258608}{-42.384932}{0.146236}%
\vSd{165.437392}{171.160030}{-18.853807}{0.089138}%
\vSd{165.444959}{171.131224}{34.016179}{0.081587}%
\vSd{165.402858}{171.176866}{63.772523}{0.133426}%
\vSd{165.443217}{171.296555}{72.611367}{0.197308}%
\vSd{165.498886}{171.484846}{74.674812}{0.255870}%
\vSd{165.567794}{171.731617}{73.841818}{0.303119}%
\vSd{165.656539}{172.022763}{71.260357}{0.336212}%
\vSd{165.772615}{172.341152}{67.247489}{0.354209}%
\vSd{165.922975}{172.667798}{61.769095}{0.357929}%
\vSd{166.113723}{172.983151}{54.595863}{0.350000}%
\vSd{166.349947}{173.268431}{45.409958}{0.334870}%
\vSd{166.634733}{173.506908}{34.002706}{0.318530}%
\vSd{166.966004}{173.685040}{20.636702}{0.307452}%
\vSd{167.332294}{173.793399}{6.355707}{0.306336}%
\vSd{167.631404}{173.827311}{-7.304501}{0.315675}%
\vSd{167.879220}{173.787175}{-19.150963}{0.331457}%
\vSd{168.142495}{173.678438}{-28.777305}{0.347352}%
\vSd{168.410861}{173.511220}{-36.330728}{0.357150}%
\vSd{168.673123}{173.299628}{-42.128051}{0.356052}%
\vSd{168.919736}{173.060792}{-46.426137}{0.341059}%
\vSd{169.143863}{172.813700}{-49.307071}{0.310993}%
\vSd{169.438259}{172.577900}{28.443066}{1.894857}%
\vSd{137.544103}{168.631298}{92.241711}{1.161732}%
\vSd{137.474304}{169.792141}{-125.124281}{0.223743}%
}}%
{\color{black!48}\vlB{%
\vSd{137.325073}{169.609140}{-137.383121}{0.264975}%
\vSd{137.119402}{169.429727}{-148.187537}{0.299379}%
\vSd{136.868388}{169.271913}{-158.441632}{0.325699}%
\vSd{136.586713}{169.152235}{-168.664290}{0.343924}%
\vSd{136.290925}{169.084634}{-179.171533}{0.355007}%
\vSd{135.883451}{169.079501}{169.862670}{0.360600}%
\vSd{135.483787}{169.142970}{158.397669}{0.362690}%
\vSd{135.121284}{169.276498}{146.529126}{0.363134}%
\vSd{134.814196}{169.476772}{134.470332}{0.363156}%
\vSd{134.577003}{169.735925}{122.493570}{0.362980}%
\vSd{134.418667}{170.042081}{110.845381}{0.361759}%
\vSd{134.341886}{170.380160}{99.673676}{0.357835}%
\vSd{134.337315}{170.732907}{88.993440}{0.349213}%
\vSd{134.349717}{171.082067}{78.684518}{0.334055}%
\vSd{134.431576}{171.409628}{68.492009}{0.311086}%
\vSd{134.572406}{171.699052}{57.992438}{0.279898}%
\vSd{134.760711}{171.936399}{46.473208}{0.241196}%
\vSd{134.987308}{172.111279}{32.611325}{0.197199}%
\vSd{135.251494}{172.217557}{13.719268}{0.152711}%
\vSd{135.392899}{172.253774}{-14.984054}{0.118068}%
\vSd{135.328872}{172.223248}{-53.754370}{0.110859}%
\vSd{135.331855}{172.133841}{-87.425046}{0.136548}%
\vSd{135.296472}{171.997431}{-109.656970}{0.178750}%
\vSd{135.207981}{171.829098}{-125.124281}{0.223743}%
\vSd{135.058751}{171.646098}{-137.383121}{0.264975}%
\vSd{134.853080}{171.466685}{-148.187537}{0.299379}%
\vSd{134.602066}{171.308870}{-158.441632}{0.325699}%
\vSd{134.320391}{171.189192}{-168.664290}{0.343924}%
\vSd{134.024602}{171.121592}{-179.171533}{0.355007}%
\vSd{133.617129}{171.116459}{169.862670}{0.360600}%
\vSd{133.217464}{171.179927}{158.397669}{0.362690}%
\vSd{132.854961}{171.313456}{146.529126}{0.363134}%
}}%
{\color{black!48}\vlB{%
\vSd{132.547873}{171.513729}{134.470332}{0.363156}%
\vSd{132.310681}{171.772882}{122.493570}{0.362980}%
\vSd{132.152345}{172.079038}{110.845381}{0.361759}%
\vSd{132.075564}{172.417118}{99.673676}{0.357835}%
\vSd{132.070992}{172.769865}{88.993440}{0.349213}%
\vSd{132.083394}{173.119024}{78.684518}{0.334055}%
\vSd{132.165253}{173.446585}{68.492009}{0.311086}%
\vSd{132.306083}{173.736009}{57.992438}{0.279898}%
\vSd{132.494388}{173.973356}{46.473208}{0.241196}%
\vSd{132.720986}{174.148236}{32.611325}{0.197199}%
\vSd{132.985172}{174.254514}{13.719268}{0.152711}%
\vSd{133.126576}{174.290732}{-14.984054}{0.118068}%
\vSd{133.062549}{174.260205}{-53.754370}{0.110859}%
\vSd{133.065532}{174.170798}{-87.425046}{0.136548}%
\vSd{133.030149}{174.034388}{-109.656970}{0.178750}%
\vSd{132.941659}{173.866055}{-125.124281}{0.223743}%
\vSd{132.792428}{173.683055}{-137.383121}{0.264975}%
\vSd{132.586757}{173.503642}{-148.187537}{0.299379}%
\vSd{132.335743}{173.345827}{-158.441632}{0.325699}%
\vSd{132.054068}{173.226150}{-168.664290}{0.343924}%
\vSd{131.758280}{173.158549}{-179.171533}{0.355007}%
\vSd{131.350806}{173.153416}{169.862670}{0.360600}%
\vSd{130.951141}{173.216884}{158.397669}{0.362690}%
\vSd{130.588638}{173.350413}{146.529126}{0.363134}%
\vSd{130.281550}{173.550686}{134.470332}{0.363156}%
\vSd{130.044358}{173.809839}{122.493570}{0.362980}%
\vSd{129.886022}{174.115995}{110.845381}{0.361759}%
\vSd{129.809241}{174.454075}{99.673676}{0.357835}%
\vSd{129.804670}{174.806822}{88.993440}{0.349213}%
\vSd{129.817072}{175.155981}{78.684518}{0.334055}%
\vSd{129.898930}{175.483542}{68.492009}{0.311086}%
\vSd{130.039760}{175.772966}{57.992438}{0.279898}%
}}%
{\color{black!48}\vlB{%
\vSd{130.228066}{176.010314}{46.473208}{0.241196}%
\vSd{130.454663}{176.185193}{32.611325}{0.197199}%
\vSd{130.718849}{176.291471}{13.719268}{0.152711}%
\vSd{130.860253}{176.327689}{-14.984054}{0.118068}%
\vSd{130.796227}{176.297162}{-53.754370}{0.110859}%
\vSd{130.799209}{176.207756}{-87.425046}{0.136548}%
\vSd{130.763826}{176.071346}{-109.656970}{0.178750}%
\vSd{130.675336}{175.903013}{-125.124281}{0.223743}%
\vSd{130.526106}{175.720012}{-137.383121}{0.264975}%
\vSd{130.320435}{175.540599}{-148.187537}{0.299379}%
\vSd{130.069421}{175.382784}{-158.441632}{0.325699}%
\vSd{129.787746}{175.263107}{-168.664290}{0.343924}%
\vSd{129.491957}{175.195506}{-179.171533}{0.355007}%
\vSd{129.084484}{175.190373}{169.862670}{0.360600}%
\vSd{128.684819}{175.253842}{158.397669}{0.362690}%
\vSd{128.322316}{175.387370}{146.529126}{0.363134}%
\vSd{128.015228}{175.587643}{134.470332}{0.363156}%
\vSd{127.778036}{175.846796}{122.493570}{0.362980}%
\vSd{127.619700}{176.152953}{110.845381}{0.361759}%
\vSd{127.542918}{176.491032}{99.673676}{0.357835}%
\vSd{127.538347}{176.843779}{88.993440}{0.349213}%
\vSd{127.550749}{177.192939}{78.684518}{0.334055}%
\vSd{127.632608}{177.520500}{68.492009}{0.311086}%
\vSd{127.773438}{177.809924}{57.992438}{0.279898}%
\vSd{127.961743}{178.047271}{46.473208}{0.241196}%
\vSd{128.188341}{178.222150}{32.611325}{0.197199}%
\vSd{128.452527}{178.328428}{13.719268}{0.152711}%
\vSd{128.593931}{178.364646}{-14.984054}{0.118068}%
\vSd{128.529904}{178.334120}{-53.754370}{0.110859}%
\vSd{128.532887}{178.244713}{-87.425046}{0.136548}%
\vSd{128.497504}{178.108303}{-109.656970}{0.178750}%
\vSd{128.409014}{177.939970}{-125.124281}{0.223743}%
}}%
{\color{black!48}\vlB{%
\vSd{128.259783}{177.756969}{-137.383121}{0.264975}%
\vSd{128.054112}{177.577556}{-148.187537}{0.299379}%
\vSd{127.803098}{177.419742}{-158.441632}{0.325699}%
\vSd{127.521423}{177.300064}{-168.664290}{0.343924}%
\vSd{127.225635}{177.232463}{-179.171533}{0.355007}%
\vSd{126.818161}{177.227330}{169.862670}{0.360600}%
\vSd{126.418496}{177.290799}{158.397669}{0.362690}%
\vSd{126.055993}{177.424327}{146.529126}{0.363134}%
\vSd{125.748905}{177.624600}{134.470332}{0.363156}%
\vSd{125.511713}{177.883754}{122.493570}{0.362980}%
\vSd{125.353377}{178.189910}{110.845381}{0.361759}%
\vSd{125.276596}{178.527989}{99.673676}{0.357835}%
\vSd{125.272025}{178.880736}{88.993440}{0.349213}%
\vSd{125.284427}{179.229896}{78.684518}{0.334055}%
\vSd{125.366285}{179.557457}{68.492009}{0.311086}%
\vSd{125.507115}{179.846881}{57.992438}{0.279898}%
\vSd{125.695421}{180.084228}{46.473208}{0.241196}%
\vSd{125.922018}{180.259108}{32.611325}{0.197199}%
\vSd{126.186204}{180.365386}{13.719268}{0.152711}%
\vSd{126.327608}{180.401603}{-14.984054}{0.118068}%
\vSd{126.263582}{180.371077}{-53.754370}{0.110859}%
\vSd{126.266564}{180.281670}{-87.425046}{0.136548}%
\vSd{126.231181}{180.145260}{-109.656970}{0.178750}%
\vSd{124.369836}{179.976927}{160.466740}{2.184461}%
\vSa{134.385195}{169.403820}{140.867808}{2.599331}%
\vSa{134.171821}{171.044288}{-170.205622}{0.391961}%
\vSa{133.808184}{170.977610}{-166.733529}{0.350734}%
\vSa{133.509176}{170.897124}{-165.021783}{0.298278}%
\vSa{133.286191}{170.820033}{-166.157245}{0.237069}%
\vSa{133.159377}{170.763313}{-173.093933}{0.172697}%
\vSa{132.999534}{170.742547}{166.269901}{0.119339}%
\vSa{132.724444}{170.770872}{127.708414}{0.110228}%
}}%
{\color{black!48}\vlB{%
\vSa{132.623652}{170.858077}{100.892821}{0.154649}%
\vSa{132.613012}{171.009939}{91.037056}{0.217926}%
\vSa{132.613057}{171.227830}{88.633665}{0.280869}%
\vSa{132.619654}{171.508619}{89.663484}{0.336279}%
\vSa{132.604243}{171.844893}{92.676306}{0.380977}%
\vSa{132.555472}{172.225454}{97.113890}{0.413820}%
\vSa{132.465725}{172.636088}{102.760359}{0.435191}%
\vSa{132.328686}{173.060531}{109.530538}{0.446751}%
\vSa{132.141738}{173.481578}{117.357356}{0.451133}%
\vSa{131.905785}{173.882255}{126.109493}{0.451449}%
\vSa{131.624494}{174.246977}{135.533775}{0.450588}%
\vSa{131.303341}{174.562608}{145.247889}{0.450420}%
\vSa{130.949178}{174.819359}{154.802784}{0.451205}%
\vSa{130.570572}{175.011454}{163.786912}{0.451509}%
\vSa{130.178286}{175.137520}{171.906502}{0.448663}%
\vSa{129.785056}{175.200686}{178.998467}{0.439539}%
\vSa{129.339321}{175.208369}{-175.015569}{0.421301}%
\vSa{128.921862}{175.171764}{-170.205622}{0.391961}%
\vSa{128.558225}{175.105087}{-166.733529}{0.350734}%
\vSa{128.259218}{175.024600}{-165.021783}{0.298278}%
\vSa{128.036232}{174.947510}{-166.157245}{0.237069}%
\vSa{127.909418}{174.890789}{-173.093933}{0.172697}%
\vSa{127.749575}{174.870024}{166.269901}{0.119339}%
\vSa{127.474485}{174.898348}{127.708414}{0.110228}%
\vSa{127.373693}{174.985553}{100.892821}{0.154649}%
\vSa{127.363053}{175.137416}{91.037056}{0.217926}%
\vSa{127.363098}{175.355306}{88.633665}{0.280869}%
\vSa{127.369696}{175.636096}{89.663484}{0.336279}%
\vSa{127.354284}{175.972369}{92.676306}{0.380977}%
\vSa{127.305514}{176.352930}{97.113890}{0.413820}%
\vSa{127.215766}{176.763564}{102.760359}{0.435191}%
\vSa{127.078728}{177.188007}{109.530538}{0.446751}%
}}%
{\color{black!48}\vlB{%
\vSa{126.891779}{177.609054}{117.357356}{0.451133}%
\vSa{126.655826}{178.009731}{126.109493}{0.451449}%
\vSa{126.374535}{178.374453}{135.533775}{0.450588}%
\vSa{126.053382}{178.690084}{145.247889}{0.450420}%
\vSa{125.699219}{178.946836}{154.802784}{0.451205}%
\vSa{125.320613}{179.138930}{163.786912}{0.451509}%
\vSa{124.928328}{179.264996}{171.906502}{0.448663}%
\vSa{124.535097}{179.328162}{178.998467}{0.439539}%
\vSa{124.089362}{179.335845}{-175.015569}{0.421301}%
\vSa{123.671904}{179.299241}{-170.205622}{0.391961}%
\vSa{123.308267}{179.232563}{-166.733529}{0.350734}%
\vSa{123.009259}{179.152076}{-165.021783}{0.298278}%
\vSa{122.786273}{179.074986}{-166.157245}{0.237069}%
\vSa{122.659460}{179.018265}{-173.093933}{0.172697}%
\vSa{122.499616}{178.997500}{166.269901}{0.119339}%
\vSa{122.224526}{179.025825}{127.708414}{0.110228}%
\vSa{122.123734}{179.113030}{100.892821}{0.154649}%
\vSa{122.113094}{179.264892}{91.037056}{0.217926}%
\vSa{122.113140}{179.482782}{88.633665}{0.280869}%
\vSa{122.119737}{179.763572}{89.663484}{0.336279}%
\vSa{122.104325}{180.099846}{92.676306}{0.380977}%
\vSa{122.055555}{180.480407}{97.113890}{0.413820}%
\vSa{121.965807}{180.891041}{102.760359}{0.435191}%
\vSa{121.828769}{181.315484}{109.530538}{0.446751}%
\vSa{121.641820}{181.736530}{117.357356}{0.451133}%
\vSa{121.405868}{182.137207}{126.109493}{0.451449}%
\vSa{121.124576}{182.501929}{135.533775}{0.450588}%
\vSa{120.803423}{182.817561}{145.247889}{0.450420}%
\vSa{120.449260}{183.074312}{154.802784}{0.451205}%
\vSa{120.070654}{183.266406}{163.786912}{0.451509}%
\vSa{119.678369}{183.392472}{171.906502}{0.448663}%
\vSa{119.285138}{183.455639}{178.998467}{0.439539}%
}}%
{\color{black!48}\vlB{%
\vSa{118.839403}{183.463321}{-175.015569}{0.421301}%
\vSa{118.421945}{183.426717}{-170.205622}{0.391961}%
\vSa{118.058308}{183.360039}{-166.733529}{0.350734}%
\vSa{117.759300}{183.279553}{-165.021783}{0.298278}%
\vSa{117.536314}{183.202462}{-166.157245}{0.237069}%
\vSa{117.409501}{183.145741}{-173.093933}{0.172697}%
\vSa{117.249657}{183.124976}{166.269901}{0.119339}%
\vSa{116.974567}{183.153301}{127.708414}{0.110228}%
\vSa{116.873775}{183.240506}{100.892821}{0.154649}%
\vSa{116.863135}{183.392368}{91.037056}{0.217926}%
\vSa{116.863181}{183.610259}{88.633665}{0.280869}%
\vSa{116.869778}{183.891048}{89.663484}{0.336279}%
\vSa{116.854366}{184.227322}{92.676306}{0.380977}%
\vSa{116.805596}{184.607883}{97.113890}{0.413820}%
\vSa{116.715848}{185.018517}{102.760359}{0.435191}%
\vSa{116.578810}{185.442960}{109.530538}{0.446751}%
\vSa{116.391861}{185.864006}{117.357356}{0.451133}%
\vSa{116.155909}{186.264684}{126.109493}{0.451449}%
\vSa{115.874617}{186.629405}{135.533775}{0.450588}%
\vSa{115.553464}{186.945037}{145.247889}{0.450420}%
\vSa{115.199301}{187.201788}{154.802784}{0.451205}%
\vSa{114.820696}{187.393882}{163.786912}{0.451509}%
\vSa{114.428410}{187.519948}{171.906502}{0.448663}%
\vSa{114.035179}{187.583115}{178.998467}{0.439539}%
\vSa{113.589445}{187.590798}{-175.015569}{0.421301}%
\vSa{113.171986}{187.554193}{-170.205622}{0.391961}%
\vSa{112.808349}{187.487515}{-166.733529}{0.350734}%
\vSa{112.509341}{187.407029}{-165.021783}{0.298278}%
\vSa{112.286355}{187.329938}{-166.157245}{0.237069}%
\vSa{112.159542}{187.273218}{-173.093933}{0.172697}%
\vSa{111.999698}{187.252452}{166.269901}{0.119339}%
\vSa{111.724609}{187.280777}{127.708414}{0.110228}%
}}%
{\color{black!48}\vlB{%
\vSa{111.623816}{187.367982}{100.892821}{0.154649}%
\vSa{111.613177}{187.519844}{91.037056}{0.217926}%
\vSa{111.613222}{187.737735}{88.633665}{0.280869}%
\vSa{111.619819}{188.018524}{89.663484}{0.336279}%
\vSa{111.604407}{188.354798}{92.676306}{0.380977}%
\vSa{111.555637}{188.735359}{97.113890}{0.413820}%
\vSa{111.465889}{189.145993}{102.760359}{0.435191}%
\vSa{111.328851}{189.570436}{109.530538}{0.446751}%
\vSa{111.141903}{189.991483}{117.357356}{0.451133}%
\vSa{110.905950}{190.392160}{126.109493}{0.451449}%
\vSa{110.624658}{190.756882}{135.533775}{0.450588}%
\vSa{110.303505}{191.072513}{145.247889}{0.450420}%
\vSa{109.949342}{191.329264}{154.802784}{0.451205}%
\vSa{109.570737}{191.521358}{163.786912}{0.451509}%
\vSa{109.178451}{191.647424}{171.906502}{0.448663}%
\vSa{108.785220}{191.710591}{178.998467}{0.439539}%
\vSa{108.339486}{191.718274}{-175.015569}{0.421301}%
\vSa{107.116094}{191.681669}{143.768196}{1.282280}%
\vSd{138.668637}{171.040443}{117.401776}{2.187287}%
\vSd{138.804444}{172.982320}{28.029966}{0.182819}%
\vSd{138.974936}{173.068232}{26.223802}{0.244103}%
\vSd{139.187985}{173.176096}{27.395045}{0.294710}%
\vSd{139.435347}{173.311699}{30.272666}{0.331747}%
\vSd{139.701584}{173.478938}{34.506036}{0.354138}%
\vSd{139.968199}{173.679555}{40.097402}{0.362467}%
\vSd{140.216233}{173.913016}{47.226328}{0.359018}%
\vSd{140.428715}{174.176550}{56.143792}{0.347751}%
\vSd{140.593156}{174.465336}{67.010370}{0.334026}%
\vSd{140.703116}{174.772832}{79.625153}{0.323681}%
\vSd{140.738746}{175.091222}{93.185408}{0.321220}%
\vSd{140.658763}{175.411945}{106.443280}{0.327744}%
\vSd{140.522948}{175.726284}{118.302678}{0.340360}%
}}%
{\color{black!48}\vlB{%
\vSd{140.334908}{176.025956}{128.255288}{0.353667}%
\vSd{140.103952}{176.303676}{136.307552}{0.361879}%
\vSd{139.844955}{176.553658}{142.689400}{0.360225}%
\vSd{139.576130}{176.772003}{147.632977}{0.345514}%
\vSd{139.316518}{176.956971}{151.248765}{0.316259}%
\vSd{139.083553}{177.109094}{153.407702}{0.272653}%
\vSd{138.890039}{177.231144}{153.451459}{0.216572}%
\vSd{138.737924}{177.327942}{149.096721}{0.152044}%
\vSd{138.601051}{177.406030}{130.941354}{0.088955}%
\vSd{138.533198}{177.473225}{74.613434}{0.067272}%
\vSd{138.666450}{177.538086}{37.522475}{0.116973}%
\vSd{138.804444}{177.609331}{28.029966}{0.182819}%
\vSd{138.974936}{177.695244}{26.223802}{0.244103}%
\vSd{139.187985}{177.803108}{27.395045}{0.294710}%
\vSd{139.435347}{177.938710}{30.272666}{0.331747}%
\vSd{139.701584}{178.105949}{34.506036}{0.354138}%
\vSd{139.968199}{178.306566}{40.097402}{0.362467}%
\vSd{140.216233}{178.540027}{47.226328}{0.359018}%
\vSd{140.428715}{178.803562}{56.143792}{0.347751}%
\vSd{140.593156}{179.092348}{67.010370}{0.334026}%
\vSd{140.703116}{179.399844}{79.625153}{0.323681}%
\vSd{140.738746}{179.718233}{93.185408}{0.321220}%
\vSd{140.658763}{180.038957}{106.443280}{0.327744}%
\vSd{140.522948}{180.353296}{118.302678}{0.340360}%
\vSd{140.334908}{180.652968}{128.255288}{0.353667}%
\vSd{140.103952}{180.930688}{136.307552}{0.361879}%
\vSd{139.844955}{181.180669}{142.689400}{0.360225}%
\vSd{139.576130}{181.399015}{147.632977}{0.345514}%
\vSd{139.316518}{181.583982}{151.248765}{0.316259}%
\vSd{139.083553}{181.736105}{153.407702}{0.272653}%
\vSd{138.890039}{181.858155}{153.451459}{0.216572}%
\vSd{138.737924}{181.954954}{149.096721}{0.152044}%
}}%
{\color{black!48}\vlB{%
\vSd{138.601051}{182.033042}{130.941354}{0.088955}%
\vSd{138.533198}{182.100237}{74.613434}{0.067272}%
\vSd{138.666450}{182.165097}{37.522475}{0.116973}%
\vSd{138.804444}{182.236343}{28.029966}{0.182819}%
\vSd{138.974936}{182.322255}{26.223802}{0.244103}%
\vSd{139.187985}{182.430119}{27.395045}{0.294710}%
\vSd{139.435347}{182.565722}{30.272666}{0.331747}%
\vSd{139.701584}{182.732961}{34.506036}{0.354138}%
\vSd{139.968199}{182.933578}{40.097402}{0.362467}%
\vSd{140.216233}{183.167039}{47.226328}{0.359018}%
\vSd{140.428715}{183.430573}{56.143792}{0.347751}%
\vSd{140.593156}{183.719359}{67.010370}{0.334026}%
\vSd{140.703116}{184.026855}{79.625153}{0.323681}%
\vSd{140.738746}{184.345245}{93.185408}{0.321220}%
\vSd{140.658763}{184.665968}{106.443280}{0.327744}%
\vSd{140.522948}{184.980307}{118.302678}{0.340360}%
\vSd{140.334908}{185.279979}{128.255288}{0.353667}%
\vSd{140.103952}{185.557699}{136.307552}{0.361879}%
\vSd{139.844955}{185.807681}{142.689400}{0.360225}%
\vSd{139.576130}{186.026026}{147.632977}{0.345514}%
\vSd{139.316518}{186.210994}{151.248765}{0.316259}%
\vSd{139.083553}{186.363117}{153.407702}{0.272653}%
\vSd{138.890039}{186.485167}{153.451459}{0.216572}%
\vSd{138.737924}{186.581965}{149.096721}{0.152044}%
\vSd{138.601051}{186.660053}{130.941354}{0.088955}%
\vSd{138.533198}{186.727248}{74.613434}{0.067272}%
\vSd{138.666450}{186.792109}{37.522475}{0.116973}%
\vSd{138.804444}{186.863354}{28.029966}{0.182819}%
\vSd{138.974936}{186.949267}{26.223802}{0.244103}%
\vSd{139.187985}{187.057131}{27.395045}{0.294710}%
\vSd{139.435347}{187.192733}{30.272666}{0.331747}%
\vSd{139.701584}{187.359973}{34.506036}{0.354138}%
}}%
{\color{black!48}\vlB{%
\vSd{139.968199}{187.560589}{40.097402}{0.362467}%
\vSd{140.216233}{187.794050}{47.226328}{0.359018}%
\vSd{140.428715}{188.057585}{56.143792}{0.347751}%
\vSd{140.593156}{188.346371}{67.010370}{0.334026}%
\vSd{140.703116}{188.653867}{79.625153}{0.323681}%
\vSd{140.738746}{188.972256}{93.185408}{0.321220}%
\vSd{140.658763}{189.292980}{106.443280}{0.327744}%
\vSd{140.522948}{189.607319}{118.302678}{0.340360}%
\vSd{140.334908}{189.906991}{128.255288}{0.353667}%
\vSd{140.103952}{190.184711}{136.307552}{0.361879}%
\vSd{139.844955}{190.434692}{142.689400}{0.360225}%
\vSd{139.576130}{190.653038}{147.632977}{0.345514}%
\vSd{139.316518}{190.838005}{151.248765}{0.316259}%
\vSd{139.083553}{190.990128}{153.407702}{0.272653}%
\vSd{138.890039}{191.112178}{153.451459}{0.216572}%
\vSd{138.737924}{191.208977}{149.096721}{0.152044}%
\vSd{138.601051}{191.287065}{130.941354}{0.088955}%
\vSd{138.533198}{191.354260}{74.613434}{0.067272}%
\vSd{138.666450}{191.419120}{37.522475}{0.116973}%
\vSd{138.804444}{191.490366}{28.029966}{0.182819}%
\vSd{138.974936}{191.576278}{26.223802}{0.244103}%
\vSd{139.187985}{191.684142}{27.395045}{0.294710}%
\vSd{139.435347}{191.819745}{30.272666}{0.331747}%
\vSd{139.701584}{191.986984}{34.506036}{0.354138}%
\vSd{139.968199}{192.187601}{40.097402}{0.362467}%
\vSd{140.216233}{192.421062}{47.226328}{0.359018}%
\vSd{140.428715}{192.684596}{56.143792}{0.347751}%
\vSd{140.593156}{192.973382}{67.010370}{0.334026}%
\vSd{140.703116}{193.280878}{79.625153}{0.323681}%
\vSd{140.738746}{193.599268}{93.185408}{0.321220}%
\vSd{140.658763}{193.919991}{106.443280}{0.327744}%
\vSd{140.522948}{194.234330}{118.302678}{0.340360}%
}}%
{\color{black!48}\vlB{%
\vSd{140.334908}{194.534002}{128.255288}{0.353667}%
\vSd{140.103952}{194.811722}{136.307552}{0.361879}%
\vSd{139.844955}{195.061704}{142.689400}{0.360225}%
\vSd{139.576130}{195.280049}{147.632977}{0.345514}%
\vSd{139.316518}{195.465017}{151.248765}{0.316259}%
\vSd{139.083553}{195.617140}{153.407702}{0.272653}%
\vSd{138.890039}{195.739190}{153.451459}{0.216572}%
\vSd{138.737924}{195.835988}{149.096721}{0.152044}%
\vSd{138.601051}{195.914076}{130.941354}{0.088955}%
\vSd{138.533198}{195.981271}{74.613434}{0.067272}%
\vSd{138.666450}{196.046132}{37.522475}{0.116973}%
\vSd{138.657992}{196.117377}{67.007107}{2.577075}%
\vSa{142.736099}{170.415081}{34.968065}{2.460463}%
\vSa{144.839100}{171.825221}{19.990490}{0.417015}%
\vSa{145.185403}{171.967784}{27.608548}{0.391606}%
\vSa{145.477178}{172.149265}{37.642696}{0.371018}%
\vSa{145.715401}{172.375859}{49.367450}{0.362136}%
\vSa{145.907017}{172.650684}{61.257866}{0.368262}%
\vSa{146.056873}{172.973574}{71.696126}{0.387096}%
\vSa{146.165408}{173.341085}{79.789881}{0.412175}%
\vSa{146.233732}{173.746732}{85.414351}{0.436098}%
\vSa{146.267481}{174.181434}{88.786963}{0.452794}%
\vSa{146.275928}{174.634127}{90.131980}{0.458396}%
\vSa{146.275939}{175.092522}{89.534670}{0.451435}%
\vSa{146.280143}{175.543942}{86.897219}{0.432877}%
\vSa{146.306720}{175.976184}{81.948536}{0.406173}%
\vSa{146.373815}{176.378354}{74.349927}{0.377236}%
\vSa{146.499557}{176.741604}{64.025010}{0.353886}%
\vSa{146.697271}{177.059742}{51.726785}{0.343801}%
\vSa{146.967451}{177.329649}{39.232192}{0.350758}%
\vSa{147.297726}{177.551491}{28.440614}{0.372120}%
\vSa{147.673344}{177.728712}{20.313673}{0.400635}%
}}%
{\color{black!48}\vlB{%
\vSa{148.082906}{177.867796}{14.886574}{0.428289}%
\vSa{148.516244}{177.977826}{11.835808}{0.448734}%
\vSa{148.961670}{178.069865}{10.864627}{0.458046}%
\vSa{149.405247}{178.156202}{11.839839}{0.454789}%
\vSa{149.831424}{178.249514}{14.813546}{0.439972}%
\vSa{150.224451}{178.362004}{19.990490}{0.417015}%
\vSa{150.570755}{178.504566}{27.608548}{0.391606}%
\vSa{150.862530}{178.686047}{37.642696}{0.371018}%
\vSa{151.100753}{178.912641}{49.367450}{0.362136}%
\vSa{151.292368}{179.187467}{61.257866}{0.368262}%
\vSa{151.442225}{179.510356}{71.696126}{0.387096}%
\vSa{151.550760}{179.877867}{79.789881}{0.412175}%
\vSa{151.619083}{180.283515}{85.414351}{0.436098}%
\vSa{151.652833}{180.718216}{88.786963}{0.452794}%
\vSa{151.661279}{181.170909}{90.131980}{0.458396}%
\vSa{151.661291}{181.629305}{89.534670}{0.451435}%
\vSa{151.665494}{182.080725}{86.897219}{0.432877}%
\vSa{151.692071}{182.512967}{81.948536}{0.406173}%
\vSa{151.759167}{182.915136}{74.349927}{0.377236}%
\vSa{151.884909}{183.278387}{64.025010}{0.353886}%
\vSa{152.082623}{183.596525}{51.726785}{0.343801}%
\vSa{152.352803}{183.866431}{39.232192}{0.350758}%
\vSa{152.683078}{184.088273}{28.440614}{0.372120}%
\vSa{153.058695}{184.265495}{20.313673}{0.400635}%
\vSa{153.468258}{184.404579}{14.886574}{0.428289}%
\vSa{153.901596}{184.514609}{11.835808}{0.448734}%
\vSa{154.347022}{184.606648}{10.864627}{0.458046}%
\vSa{154.790599}{184.692984}{11.839839}{0.454789}%
\vSa{155.216775}{184.786296}{14.813546}{0.439972}%
\vSa{155.609803}{184.898786}{19.990490}{0.417015}%
\vSa{155.956106}{185.041348}{27.608548}{0.391606}%
\vSa{156.247882}{185.222830}{37.642696}{0.371018}%
}}%
{\color{black!48}\vlB{%
\vSa{156.486104}{185.449424}{49.367450}{0.362136}%
\vSa{156.677720}{185.724249}{61.257866}{0.368262}%
\vSa{156.827576}{186.047139}{71.696126}{0.387096}%
\vSa{156.936111}{186.414649}{79.789881}{0.412175}%
\vSa{157.004435}{186.820297}{85.414351}{0.436098}%
\vSa{157.038184}{187.254999}{88.786963}{0.452794}%
\vSa{157.046631}{187.707692}{90.131980}{0.458396}%
\vSa{157.046642}{188.166087}{89.534670}{0.451435}%
\vSa{157.050846}{188.617507}{86.897219}{0.432877}%
\vSa{157.077423}{189.049749}{81.948536}{0.406173}%
\vSa{157.144519}{189.451918}{74.349927}{0.377236}%
\vSa{157.270260}{189.815169}{64.025010}{0.353886}%
\vSa{157.467975}{190.133307}{51.726785}{0.343801}%
\vSa{157.738155}{190.403213}{39.232192}{0.350758}%
\vSa{158.068430}{190.625056}{28.440614}{0.372120}%
\vSa{158.444047}{190.802277}{20.313673}{0.400635}%
\vSa{158.853610}{190.941361}{14.886574}{0.428289}%
\vSa{159.286948}{191.051391}{11.835808}{0.448734}%
\vSa{159.732373}{191.143430}{10.864627}{0.458046}%
\vSa{160.175951}{191.229767}{11.839839}{0.454789}%
\vSa{160.602127}{191.323079}{14.813546}{0.439972}%
\vSa{160.995155}{191.435568}{19.990490}{0.417015}%
\vSa{161.341458}{191.578131}{27.608548}{0.391606}%
\vSa{161.633233}{191.759612}{37.642696}{0.371018}%
\vSa{161.871456}{191.986206}{49.367450}{0.362136}%
\vSa{162.063072}{192.261031}{61.257866}{0.368262}%
\vSa{162.212928}{192.583921}{71.696126}{0.387096}%
\vSa{162.321463}{192.951432}{79.789881}{0.412175}%
\vSa{162.389787}{193.357079}{85.414351}{0.436098}%
\vSa{162.423536}{193.791781}{88.786963}{0.452794}%
\vSa{162.431983}{194.244474}{90.131980}{0.458396}%
\vSa{162.431994}{194.702869}{89.534670}{0.451435}%
}}%
{\color{black!48}\vlB{%
\vSa{162.436198}{195.154289}{86.897219}{0.432877}%
\vSa{162.462775}{195.586531}{81.948536}{0.406173}%
\vSa{162.529870}{195.988701}{74.349927}{0.377236}%
\vSa{162.655612}{196.351951}{64.025010}{0.353886}%
\vSa{162.853326}{196.670089}{51.726785}{0.343801}%
\vSa{163.123506}{196.939996}{39.232192}{0.350758}%
\vSa{163.453781}{197.161838}{28.440614}{0.372120}%
\vSa{163.829399}{197.339059}{20.313673}{0.400635}%
\vSa{164.238961}{197.478144}{14.886574}{0.428289}%
\vSa{164.672299}{197.588174}{11.835808}{0.448734}%
\vSa{165.117725}{197.680212}{10.864627}{0.458046}%
\vSa{165.561302}{197.766549}{11.839839}{0.454789}%
\vSa{165.987479}{197.859861}{14.813546}{0.439972}%
\vSa{166.380506}{197.972351}{19.990490}{0.417015}%
\vSa{166.726810}{198.114913}{27.608548}{0.391606}%
\vSa{167.018585}{198.296394}{37.642696}{0.371018}%
\vSa{167.256808}{198.522988}{49.367450}{0.362136}%
\vSa{167.448423}{198.797814}{61.257866}{0.368262}%
\vSa{167.598280}{199.120703}{71.696126}{0.387096}%
\vSa{167.706815}{199.488214}{79.789881}{0.412175}%
\vSa{167.775138}{199.893862}{85.414351}{0.436098}%
\vSa{167.808888}{200.328563}{88.786963}{0.452794}%
\vSa{167.817334}{200.781256}{90.131980}{0.458396}%
\vSa{167.817346}{201.239652}{89.534670}{0.451435}%
\vSa{167.821549}{201.691072}{86.897219}{0.432877}%
\vSa{167.848126}{202.123314}{81.948536}{0.406173}%
\vSa{167.915222}{202.525483}{74.349927}{0.377236}%
\vSa{168.040964}{202.888734}{64.025010}{0.353886}%
\vSa{168.238678}{203.206872}{51.726785}{0.343801}%
\vSa{168.508858}{203.476778}{39.232192}{0.350758}%
\vSa{168.839133}{203.698620}{28.440614}{0.372120}%
\vSa{169.214750}{203.875842}{20.313673}{0.400635}%
}}%
{\color{black!48}\vlB{%
\vSa{169.624313}{204.014926}{14.886574}{0.428289}%
\vSa{170.057651}{204.124956}{11.835808}{0.448734}%
\vSa{170.503077}{204.216995}{10.864627}{0.458046}%
\vSa{170.946654}{204.303331}{11.839839}{0.454789}%
\vSa{171.372830}{204.396643}{14.813546}{0.439972}%
\vSa{171.552232}{204.509133}{65.718080}{2.515226}%
\vSd{173.495865}{176.318069}{92.241711}{1.161732}%
\vSd{173.426066}{177.478911}{-125.124281}{0.223743}%
\vSd{173.276835}{177.295911}{-137.383121}{0.264975}%
\vSd{173.071164}{177.116498}{-148.187537}{0.299379}%
\vSd{172.820150}{176.958683}{-158.441632}{0.325699}%
\vSd{172.538475}{176.839006}{-168.664290}{0.343924}%
\vSd{172.242687}{176.771405}{-179.171533}{0.355007}%
\vSd{171.835213}{176.766272}{169.862670}{0.360600}%
\vSd{171.435548}{176.829740}{158.397669}{0.362690}%
\vSd{171.073045}{176.963269}{146.529126}{0.363134}%
\vSd{170.765957}{177.163542}{134.470332}{0.363156}%
\vSd{170.528765}{177.422695}{122.493570}{0.362980}%
\vSd{170.370429}{177.728851}{110.845381}{0.361759}%
\vSd{170.293648}{178.066931}{99.673676}{0.357835}%
\vSd{170.289077}{178.419678}{88.993440}{0.349213}%
\vSd{170.301479}{178.768837}{78.684518}{0.334055}%
\vSd{170.383337}{179.096398}{68.492009}{0.311086}%
\vSd{170.524167}{179.385822}{57.992438}{0.279898}%
\vSd{170.712473}{179.623170}{46.473208}{0.241196}%
\vSd{170.939070}{179.798049}{32.611325}{0.197199}%
\vSd{171.203256}{179.904327}{13.719268}{0.152711}%
\vSd{171.344660}{179.940545}{-14.984054}{0.118068}%
\vSd{171.280634}{179.910018}{-53.754370}{0.110859}%
\vSd{171.283616}{179.820612}{-87.425046}{0.136548}%
\vSd{171.248233}{179.684202}{-109.656970}{0.178750}%
\vSd{171.159743}{179.515869}{-125.124281}{0.223743}%
}}%
{\color{black!48}\vlB{%
\vSd{171.010513}{179.332868}{-137.383121}{0.264975}%
\vSd{170.804842}{179.153455}{-148.187537}{0.299379}%
\vSd{170.553828}{178.995641}{-158.441632}{0.325699}%
\vSd{170.272153}{178.875963}{-168.664290}{0.343924}%
\vSd{169.976364}{178.808362}{-179.171533}{0.355007}%
\vSd{169.568891}{178.803229}{169.862670}{0.360600}%
\vSd{169.169226}{178.866698}{158.397669}{0.362690}%
\vSd{168.806723}{179.000226}{146.529126}{0.363134}%
\vSd{168.499635}{179.200499}{134.470332}{0.363156}%
\vSd{168.262443}{179.459652}{122.493570}{0.362980}%
\vSd{168.104107}{179.765809}{110.845381}{0.361759}%
\vSd{168.027325}{180.103888}{99.673676}{0.357835}%
\vSd{168.022754}{180.456635}{88.993440}{0.349213}%
\vSd{168.035156}{180.805795}{78.684518}{0.334055}%
\vSd{168.117015}{181.133356}{68.492009}{0.311086}%
\vSd{168.257845}{181.422780}{57.992438}{0.279898}%
\vSd{168.446150}{181.660127}{46.473208}{0.241196}%
\vSd{168.672748}{181.835006}{32.611325}{0.197199}%
\vSd{168.936934}{181.941284}{13.719268}{0.152711}%
\vSd{169.078338}{181.977502}{-14.984054}{0.118068}%
\vSd{169.014311}{181.946976}{-53.754370}{0.110859}%
\vSd{169.017294}{181.857569}{-87.425046}{0.136548}%
\vSd{168.981911}{181.721159}{-109.656970}{0.178750}%
\vSd{168.893421}{181.552826}{-125.124281}{0.223743}%
\vSd{168.744190}{181.369825}{-137.383121}{0.264975}%
\vSd{168.538519}{181.190412}{-148.187537}{0.299379}%
\vSd{168.287505}{181.032598}{-158.441632}{0.325699}%
\vSd{168.005830}{180.912920}{-168.664290}{0.343924}%
\vSd{167.710042}{180.845319}{-179.171533}{0.355007}%
\vSd{167.302568}{180.840186}{169.862670}{0.360600}%
\vSd{166.902903}{180.903655}{158.397669}{0.362690}%
\vSd{166.540400}{181.037183}{146.529126}{0.363134}%
}}%
{\color{black!48}\vlB{%
\vSd{166.233312}{181.237456}{134.470332}{0.363156}%
\vSd{165.996120}{181.496610}{122.493570}{0.362980}%
\vSd{165.837784}{181.802766}{110.845381}{0.361759}%
\vSd{165.761003}{182.140845}{99.673676}{0.357835}%
\vSd{165.756432}{182.493592}{88.993440}{0.349213}%
\vSd{165.768834}{182.842752}{78.684518}{0.334055}%
\vSd{165.850692}{183.170313}{68.492009}{0.311086}%
\vSd{165.991522}{183.459737}{57.992438}{0.279898}%
\vSd{166.179828}{183.697084}{46.473208}{0.241196}%
\vSd{166.406425}{183.871964}{32.611325}{0.197199}%
\vSd{166.670611}{183.978242}{13.719268}{0.152711}%
\vSd{166.812015}{184.014459}{-14.984054}{0.118068}%
\vSd{166.747989}{183.983933}{-53.754370}{0.110859}%
\vSd{166.750971}{183.894526}{-87.425046}{0.136548}%
\vSd{166.715588}{183.758116}{-109.656970}{0.178750}%
\vSd{166.627098}{183.589783}{-125.124281}{0.223743}%
\vSd{166.477868}{183.406783}{-137.383121}{0.264975}%
\vSd{166.272197}{183.227370}{-148.187537}{0.299379}%
\vSd{166.021182}{183.069555}{-158.441632}{0.325699}%
\vSd{165.739507}{182.949877}{-168.664290}{0.343924}%
\vSd{165.443719}{182.882277}{-179.171533}{0.355007}%
\vSd{165.036246}{182.877144}{169.862670}{0.360600}%
\vSd{164.636581}{182.940612}{158.397669}{0.362690}%
\vSd{164.274078}{183.074141}{146.529126}{0.363134}%
\vSd{163.966990}{183.274414}{134.470332}{0.363156}%
\vSd{163.729797}{183.533567}{122.493570}{0.362980}%
\vSd{163.571462}{183.839723}{110.845381}{0.361759}%
\vSd{163.494680}{184.177803}{99.673676}{0.357835}%
\vSd{163.490109}{184.530550}{88.993440}{0.349213}%
\vSd{163.502511}{184.879709}{78.684518}{0.334055}%
\vSd{163.584370}{185.207270}{68.492009}{0.311086}%
\vSd{163.725200}{185.496694}{57.992438}{0.279898}%
}}%
{\color{black!48}\vlB{%
\vSd{163.913505}{185.734041}{46.473208}{0.241196}%
\vSd{164.140102}{185.908921}{32.611325}{0.197199}%
\vSd{164.404288}{186.015199}{13.719268}{0.152711}%
\vSd{164.545693}{186.051417}{-14.984054}{0.118068}%
\vSd{164.481666}{186.020890}{-53.754370}{0.110859}%
\vSd{164.484649}{185.931483}{-87.425046}{0.136548}%
\vSd{164.449266}{185.795073}{-109.656970}{0.178750}%
\vSd{164.360775}{185.626740}{-125.124281}{0.223743}%
\vSd{164.211545}{185.443740}{-137.383121}{0.264975}%
\vSd{164.005874}{185.264327}{-148.187537}{0.299379}%
\vSd{163.754860}{185.106512}{-158.441632}{0.325699}%
\vSd{163.473185}{184.986835}{-168.664290}{0.343924}%
\vSd{163.177397}{184.919234}{-179.171533}{0.355007}%
\vSd{162.769923}{184.914101}{169.862670}{0.360600}%
\vSd{162.370258}{184.977569}{158.397669}{0.362690}%
\vSd{162.007755}{185.111098}{146.529126}{0.363134}%
\vSd{161.700667}{185.311371}{134.470332}{0.363156}%
\vSd{161.463475}{185.570524}{122.493570}{0.362980}%
\vSd{161.305139}{185.876680}{110.845381}{0.361759}%
\vSd{161.228358}{186.214760}{99.673676}{0.357835}%
\vSd{161.223787}{186.567507}{88.993440}{0.349213}%
\vSd{161.236189}{186.916666}{78.684518}{0.334055}%
\vSd{161.318047}{187.244227}{68.492009}{0.311086}%
\vSd{161.458877}{187.533651}{57.992438}{0.279898}%
\vSd{161.647183}{187.770999}{46.473208}{0.241196}%
\vSd{161.873780}{187.945878}{32.611325}{0.197199}%
\vSd{162.137966}{188.052156}{13.719268}{0.152711}%
\vSd{162.279370}{188.088374}{-14.984054}{0.118068}%
\vSd{162.215344}{188.057847}{-53.754370}{0.110859}%
\vSd{162.218326}{187.968441}{-87.425046}{0.136548}%
\vSd{162.182943}{187.832031}{-109.656970}{0.178750}%
\vSd{160.321598}{187.663698}{160.466740}{2.184461}%
}}%
{\color{black!48}\vlB{%
\vSa{170.336957}{177.090591}{140.867808}{2.599331}%
\vSa{170.123583}{178.731059}{-170.205622}{0.391961}%
\vSa{169.759946}{178.664381}{-166.733529}{0.350734}%
\vSa{169.460938}{178.583894}{-165.021783}{0.298278}%
\vSa{169.237952}{178.506804}{-166.157245}{0.237069}%
\vSa{169.111139}{178.450083}{-173.093933}{0.172697}%
\vSa{168.951296}{178.429318}{166.269901}{0.119339}%
\vSa{168.676206}{178.457643}{127.708414}{0.110228}%
\vSa{168.575413}{178.544848}{100.892821}{0.154649}%
\vSa{168.564774}{178.696710}{91.037056}{0.217926}%
\vSa{168.564819}{178.914600}{88.633665}{0.280869}%
\vSa{168.571416}{179.195390}{89.663484}{0.336279}%
\vSa{168.556005}{179.531664}{92.676306}{0.380977}%
\vSa{168.507234}{179.912225}{97.113890}{0.413820}%
\vSa{168.417487}{180.322859}{102.760359}{0.435191}%
\vSa{168.280448}{180.747302}{109.530538}{0.446751}%
\vSa{168.093500}{181.168348}{117.357356}{0.451133}%
\vSa{167.857547}{181.569025}{126.109493}{0.451449}%
\vSa{167.576256}{181.933747}{135.533775}{0.450588}%
\vSa{167.255102}{182.249379}{145.247889}{0.450420}%
\vSa{166.900939}{182.506130}{154.802784}{0.451205}%
\vSa{166.522334}{182.698224}{163.786912}{0.451509}%
\vSa{166.130048}{182.824290}{171.906502}{0.448663}%
\vSa{165.736818}{182.887457}{178.998467}{0.439539}%
\vSa{165.291083}{182.895140}{-175.015569}{0.421301}%
\vSa{164.873624}{182.858535}{-170.205622}{0.391961}%
\vSa{164.509987}{182.791857}{-166.733529}{0.350734}%
\vSa{164.210979}{182.711371}{-165.021783}{0.298278}%
\vSa{163.987994}{182.634280}{-166.157245}{0.237069}%
\vSa{163.861180}{182.577560}{-173.093933}{0.172697}%
\vSa{163.701337}{182.556794}{166.269901}{0.119339}%
\vSa{163.426247}{182.585119}{127.708414}{0.110228}%
}}%
{\color{black!48}\vlB{%
\vSa{163.325454}{182.672324}{100.892821}{0.154649}%
\vSa{163.314815}{182.824186}{91.037056}{0.217926}%
\vSa{163.314860}{183.042077}{88.633665}{0.280869}%
\vSa{163.321457}{183.322866}{89.663484}{0.336279}%
\vSa{163.306046}{183.659140}{92.676306}{0.380977}%
\vSa{163.257275}{184.039701}{97.113890}{0.413820}%
\vSa{163.167528}{184.450335}{102.760359}{0.435191}%
\vSa{163.030489}{184.874778}{109.530538}{0.446751}%
\vSa{162.843541}{185.295825}{117.357356}{0.451133}%
\vSa{162.607588}{185.696502}{126.109493}{0.451449}%
\vSa{162.326297}{186.061223}{135.533775}{0.450588}%
\vSa{162.005143}{186.376855}{145.247889}{0.450420}%
\vSa{161.650981}{186.633606}{154.802784}{0.451205}%
\vSa{161.272375}{186.825700}{163.786912}{0.451509}%
\vSa{160.880089}{186.951766}{171.906502}{0.448663}%
\vSa{160.486859}{187.014933}{178.998467}{0.439539}%
\vSa{160.041124}{187.022616}{-175.015569}{0.421301}%
\vSa{159.623665}{186.986011}{-170.205622}{0.391961}%
\vSa{159.260028}{186.919333}{-166.733529}{0.350734}%
\vSa{158.961021}{186.838847}{-165.021783}{0.298278}%
\vSa{158.738035}{186.761756}{-166.157245}{0.237069}%
\vSa{158.611221}{186.705036}{-173.093933}{0.172697}%
\vSa{158.451378}{186.684270}{166.269901}{0.119339}%
\vSa{158.176288}{186.712595}{127.708414}{0.110228}%
\vSa{158.075496}{186.799800}{100.892821}{0.154649}%
\vSa{158.064856}{186.951662}{91.037056}{0.217926}%
\vSa{158.064901}{187.169553}{88.633665}{0.280869}%
\vSa{158.071498}{187.450342}{89.663484}{0.336279}%
\vSa{158.056087}{187.786616}{92.676306}{0.380977}%
\vSa{158.007317}{188.167177}{97.113890}{0.413820}%
\vSa{157.917569}{188.577811}{102.760359}{0.435191}%
\vSa{157.780531}{189.002254}{109.530538}{0.446751}%
}}%
{\color{black!48}\vlB{%
\vSa{157.593582}{189.423301}{117.357356}{0.451133}%
\vSa{157.357629}{189.823978}{126.109493}{0.451449}%
\vSa{157.076338}{190.188700}{135.533775}{0.450588}%
\vSa{156.755185}{190.504331}{145.247889}{0.450420}%
\vSa{156.401022}{190.761082}{154.802784}{0.451205}%
\vSa{156.022416}{190.953176}{163.786912}{0.451509}%
\vSa{155.630130}{191.079242}{171.906502}{0.448663}%
\vSa{155.236900}{191.142409}{178.998467}{0.439539}%
\vSa{154.791165}{191.150092}{-175.015569}{0.421301}%
\vSa{154.373707}{191.113487}{-170.205622}{0.391961}%
\vSa{154.010070}{191.046810}{-166.733529}{0.350734}%
\vSa{153.711062}{190.966323}{-165.021783}{0.298278}%
\vSa{153.488076}{190.889233}{-166.157245}{0.237069}%
\vSa{153.361263}{190.832512}{-173.093933}{0.172697}%
\vSa{153.201419}{190.811747}{166.269901}{0.119339}%
\vSa{152.926329}{190.840071}{127.708414}{0.110228}%
\vSa{152.825537}{190.927276}{100.892821}{0.154649}%
\vSa{152.814897}{191.079139}{91.037056}{0.217926}%
\vSa{152.814942}{191.297029}{88.633665}{0.280869}%
\vSa{152.821540}{191.577819}{89.663484}{0.336279}%
\vSa{152.806128}{191.914092}{92.676306}{0.380977}%
\vSa{152.757358}{192.294653}{97.113890}{0.413820}%
\vSa{152.667610}{192.705287}{102.760359}{0.435191}%
\vSa{152.530572}{193.129730}{109.530538}{0.446751}%
\vSa{152.343623}{193.550777}{117.357356}{0.451133}%
\vSa{152.107671}{193.951454}{126.109493}{0.451449}%
\vSa{151.826379}{194.316176}{135.533775}{0.450588}%
\vSa{151.505226}{194.631807}{145.247889}{0.450420}%
\vSa{151.151063}{194.888559}{154.802784}{0.451205}%
\vSa{150.772457}{195.080653}{163.786912}{0.451509}%
\vSa{150.380172}{195.206719}{171.906502}{0.448663}%
\vSa{149.986941}{195.269885}{178.998467}{0.439539}%
}}%
{\color{black!48}\vlB{%
\vSa{149.541206}{195.277568}{-175.015569}{0.421301}%
\vSa{149.123748}{195.240963}{-170.205622}{0.391961}%
\vSa{148.760111}{195.174286}{-166.733529}{0.350734}%
\vSa{148.461103}{195.093799}{-165.021783}{0.298278}%
\vSa{148.238117}{195.016709}{-166.157245}{0.237069}%
\vSa{148.111304}{194.959988}{-173.093933}{0.172697}%
\vSa{147.951460}{194.939223}{166.269901}{0.119339}%
\vSa{147.676370}{194.967548}{127.708414}{0.110228}%
\vSa{147.575578}{195.054753}{100.892821}{0.154649}%
\vSa{147.564938}{195.206615}{91.037056}{0.217926}%
\vSa{147.564984}{195.424505}{88.633665}{0.280869}%
\vSa{147.571581}{195.705295}{89.663484}{0.336279}%
\vSa{147.556169}{196.041568}{92.676306}{0.380977}%
\vSa{147.507399}{196.422130}{97.113890}{0.413820}%
\vSa{147.417651}{196.832764}{102.760359}{0.435191}%
\vSa{147.280613}{197.257206}{109.530538}{0.446751}%
\vSa{147.093664}{197.678253}{117.357356}{0.451133}%
\vSa{146.857712}{198.078930}{126.109493}{0.451449}%
\vSa{146.576420}{198.443652}{135.533775}{0.450588}%
\vSa{146.255267}{198.759283}{145.247889}{0.450420}%
\vSa{145.901104}{199.016035}{154.802784}{0.451205}%
\vSa{145.522498}{199.208129}{163.786912}{0.451509}%
\vSa{145.130213}{199.334195}{171.906502}{0.448663}%
\vSa{144.736982}{199.397362}{178.998467}{0.439539}%
\vSa{144.291248}{199.405044}{-175.015569}{0.421301}%
\vSa{143.067856}{199.368440}{143.768196}{1.282280}%
\vSd{174.620399}{178.727214}{117.401776}{2.187287}%
\vSd{174.756206}{180.669090}{28.029966}{0.182819}%
\vSd{174.926698}{180.755003}{26.223802}{0.244103}%
\vSd{175.139747}{180.862867}{27.395045}{0.294710}%
\vSd{175.387109}{180.998469}{30.272666}{0.331747}%
\vSd{175.653346}{181.165708}{34.506036}{0.354138}%
}}%
{\color{black!48}\vlB{%
\vSd{175.919960}{181.366325}{40.097402}{0.362467}%
\vSd{176.167995}{181.599786}{47.226328}{0.359018}%
\vSd{176.380477}{181.863321}{56.143792}{0.347751}%
\vSd{176.544918}{182.152107}{67.010370}{0.334026}%
\vSd{176.654878}{182.459603}{79.625153}{0.323681}%
\vSd{176.690508}{182.777992}{93.185408}{0.321220}%
\vSd{176.610525}{183.098716}{106.443280}{0.327744}%
\vSd{176.474710}{183.413055}{118.302678}{0.340360}%
\vSd{176.286670}{183.712727}{128.255288}{0.353667}%
\vSd{176.055714}{183.990447}{136.307552}{0.361879}%
\vSd{175.796716}{184.240428}{142.689400}{0.360225}%
\vSd{175.527891}{184.458774}{147.632977}{0.345514}%
\vSd{175.268280}{184.643741}{151.248765}{0.316259}%
\vSd{175.035314}{184.795864}{153.407702}{0.272653}%
\vSd{174.841801}{184.917914}{153.451459}{0.216572}%
\vSd{174.689686}{185.014713}{149.096721}{0.152044}%
\vSd{174.552813}{185.092801}{130.941354}{0.088955}%
\vSd{174.484960}{185.159996}{74.613434}{0.067272}%
\vSd{174.618212}{185.224856}{37.522475}{0.116973}%
\vSd{174.756206}{185.296102}{28.029966}{0.182819}%
\vSd{174.926698}{185.382014}{26.223802}{0.244103}%
\vSd{175.139747}{185.489878}{27.395045}{0.294710}%
\vSd{175.387109}{185.625481}{30.272666}{0.331747}%
\vSd{175.653346}{185.792720}{34.506036}{0.354138}%
\vSd{175.919960}{185.993337}{40.097402}{0.362467}%
\vSd{176.167995}{186.226798}{47.226328}{0.359018}%
\vSd{176.380477}{186.490332}{56.143792}{0.347751}%
\vSd{176.544918}{186.779118}{67.010370}{0.334026}%
\vSd{176.654878}{187.086614}{79.625153}{0.323681}%
\vSd{176.690508}{187.405004}{93.185408}{0.321220}%
\vSd{176.610525}{187.725727}{106.443280}{0.327744}%
\vSd{176.474710}{188.040066}{118.302678}{0.340360}%
}}%
{\color{black!48}\vlB{%
\vSd{176.286670}{188.339738}{128.255288}{0.353667}%
\vSd{176.055714}{188.617458}{136.307552}{0.361879}%
\vSd{175.796716}{188.867440}{142.689400}{0.360225}%
\vSd{175.527891}{189.085785}{147.632977}{0.345514}%
\vSd{175.268280}{189.270753}{151.248765}{0.316259}%
\vSd{175.035314}{189.422876}{153.407702}{0.272653}%
\vSd{174.841801}{189.544926}{153.451459}{0.216572}%
\vSd{174.689686}{189.641724}{149.096721}{0.152044}%
\vSd{174.552813}{189.719812}{130.941354}{0.088955}%
\vSd{174.484960}{189.787007}{74.613434}{0.067272}%
\vSd{174.618212}{189.851868}{37.522475}{0.116973}%
\vSd{174.756206}{189.923113}{28.029966}{0.182819}%
\vSd{174.926698}{190.009026}{26.223802}{0.244103}%
\vSd{175.139747}{190.116890}{27.395045}{0.294710}%
\vSd{175.387109}{190.252492}{30.272666}{0.331747}%
\vSd{175.653346}{190.419731}{34.506036}{0.354138}%
\vSd{175.919960}{190.620348}{40.097402}{0.362467}%
\vSd{176.167995}{190.853809}{47.226328}{0.359018}%
\vSd{176.380477}{191.117344}{56.143792}{0.347751}%
\vSd{176.544918}{191.406130}{67.010370}{0.334026}%
\vSd{176.654878}{191.713626}{79.625153}{0.323681}%
\vSd{176.690508}{192.032015}{93.185408}{0.321220}%
\vSd{176.610525}{192.352739}{106.443280}{0.327744}%
\vSd{176.474710}{192.667078}{118.302678}{0.340360}%
\vSd{176.286670}{192.966750}{128.255288}{0.353667}%
\vSd{176.055714}{193.244470}{136.307552}{0.361879}%
\vSd{175.796716}{193.494451}{142.689400}{0.360225}%
\vSd{175.527891}{193.712797}{147.632977}{0.345514}%
\vSd{175.268280}{193.897764}{151.248765}{0.316259}%
\vSd{175.035314}{194.049887}{153.407702}{0.272653}%
\vSd{174.841801}{194.171937}{153.451459}{0.216572}%
\vSd{174.689686}{194.268736}{149.096721}{0.152044}%
}}%
{\color{black!48}\vlB{%
\vSd{174.552813}{194.346824}{130.941354}{0.088955}%
\vSd{174.484960}{194.414019}{74.613434}{0.067272}%
\vSd{174.618212}{194.478879}{37.522475}{0.116973}%
\vSd{174.756206}{194.550125}{28.029966}{0.182819}%
\vSd{174.926698}{194.636037}{26.223802}{0.244103}%
\vSd{175.139747}{194.743901}{27.395045}{0.294710}%
\vSd{175.387109}{194.879504}{30.272666}{0.331747}%
\vSd{175.653346}{195.046743}{34.506036}{0.354138}%
\vSd{175.919960}{195.247360}{40.097402}{0.362467}%
\vSd{176.167995}{195.480821}{47.226328}{0.359018}%
\vSd{176.380477}{195.744355}{56.143792}{0.347751}%
\vSd{176.544918}{196.033141}{67.010370}{0.334026}%
\vSd{176.654878}{196.340637}{79.625153}{0.323681}%
\vSd{176.690508}{196.659027}{93.185408}{0.321220}%
\vSd{176.610525}{196.979750}{106.443280}{0.327744}%
\vSd{176.474710}{197.294089}{118.302678}{0.340360}%
\vSd{176.286670}{197.593761}{128.255288}{0.353667}%
\vSd{176.055714}{197.871481}{136.307552}{0.361879}%
\vSd{175.796716}{198.121463}{142.689400}{0.360225}%
\vSd{175.527891}{198.339808}{147.632977}{0.345514}%
\vSd{175.268280}{198.524776}{151.248765}{0.316259}%
\vSd{175.035314}{198.676899}{153.407702}{0.272653}%
\vSd{174.841801}{198.798949}{153.451459}{0.216572}%
\vSd{174.689686}{198.895747}{149.096721}{0.152044}%
\vSd{174.552813}{198.973835}{130.941354}{0.088955}%
\vSd{174.484960}{199.041030}{74.613434}{0.067272}%
\vSd{174.618212}{199.105891}{37.522475}{0.116973}%
\vSd{174.756206}{199.177136}{28.029966}{0.182819}%
\vSd{174.926698}{199.263049}{26.223802}{0.244103}%
\vSd{175.139747}{199.370913}{27.395045}{0.294710}%
\vSd{175.387109}{199.506515}{30.272666}{0.331747}%
\vSd{175.653346}{199.673755}{34.506036}{0.354138}%
}}%
{\color{black!48}\vlB{%
\vSd{175.919960}{199.874371}{40.097402}{0.362467}%
\vSd{176.167995}{200.107832}{47.226328}{0.359018}%
\vSd{176.380477}{200.371367}{56.143792}{0.347751}%
\vSd{176.544918}{200.660153}{67.010370}{0.334026}%
\vSd{176.654878}{200.967649}{79.625153}{0.323681}%
\vSd{176.690508}{201.286038}{93.185408}{0.321220}%
\vSd{176.610525}{201.606762}{106.443280}{0.327744}%
\vSd{176.474710}{201.921101}{118.302678}{0.340360}%
\vSd{176.286670}{202.220773}{128.255288}{0.353667}%
\vSd{176.055714}{202.498493}{136.307552}{0.361879}%
\vSd{175.796716}{202.748474}{142.689400}{0.360225}%
\vSd{175.527891}{202.966820}{147.632977}{0.345514}%
\vSd{175.268280}{203.151787}{151.248765}{0.316259}%
\vSd{175.035314}{203.303910}{153.407702}{0.272653}%
\vSd{174.841801}{203.425960}{153.451459}{0.216572}%
\vSd{174.689686}{203.522759}{149.096721}{0.152044}%
\vSd{174.552813}{203.600847}{130.941354}{0.088955}%
\vSd{174.484960}{203.668042}{74.613434}{0.067272}%
\vSd{174.618212}{203.732902}{37.522475}{0.116973}%
\vSd{174.609754}{203.804148}{67.007107}{2.577075}%
\vSd{55.179408}{168.171446}{0.431000}{2.648156}%
\vSd{57.578990}{168.191367}{-50.546153}{0.266438}%
\vSd{57.753077}{167.985640}{-49.238861}{0.209817}%
\vSd{57.917150}{167.826717}{-42.384932}{0.146236}%
\vSd{58.139225}{167.728138}{-18.853807}{0.089138}%
\vSd{58.146791}{167.699333}{34.016179}{0.081587}%
\vSd{58.104690}{167.744974}{63.772523}{0.133426}%
\vSd{58.145049}{167.864664}{72.611367}{0.197308}%
\vSd{58.200719}{168.052954}{74.674812}{0.255870}%
\vSd{58.269626}{168.299726}{73.841818}{0.303119}%
\vSd{58.358372}{168.590871}{71.260357}{0.336212}%
\vSd{58.474447}{168.909260}{67.247489}{0.354209}%
}}%
{\color{black!48}\vlB{%
\vSd{58.624807}{169.235906}{61.769095}{0.357929}%
\vSd{58.815555}{169.551259}{54.595863}{0.350000}%
\vSd{59.051779}{169.836540}{45.409958}{0.334870}%
\vSd{59.336565}{170.075016}{34.002706}{0.318530}%
\vSd{59.667837}{170.253148}{20.636702}{0.307452}%
\vSd{60.034126}{170.361507}{6.355707}{0.306336}%
\vSd{60.333236}{170.395419}{-7.304501}{0.315675}%
\vSd{60.581052}{170.355283}{-19.150963}{0.331457}%
\vSd{60.844327}{170.246546}{-28.777305}{0.347352}%
\vSd{61.112693}{170.079328}{-36.330728}{0.357150}%
\vSd{61.374955}{169.867736}{-42.128051}{0.356052}%
\vSd{61.621569}{169.628900}{-46.426137}{0.341059}%
\vSd{61.845695}{169.381808}{-49.307071}{0.310993}%
\vSd{62.043940}{169.146008}{-50.546153}{0.266438}%
\vSd{62.218027}{168.940281}{-49.238861}{0.209817}%
\vSd{62.382100}{168.781358}{-42.384932}{0.146236}%
\vSd{62.604174}{168.682779}{-18.853807}{0.089138}%
\vSd{62.611741}{168.653974}{34.016179}{0.081587}%
\vSd{62.569640}{168.699616}{63.772523}{0.133426}%
\vSd{62.609998}{168.819305}{72.611367}{0.197308}%
\vSd{62.665668}{169.007596}{74.674812}{0.255870}%
\vSd{62.734576}{169.254367}{73.841818}{0.303119}%
\vSd{62.823321}{169.545512}{71.260357}{0.336212}%
\vSd{62.939397}{169.863902}{67.247489}{0.354209}%
\vSd{63.089757}{170.190548}{61.769095}{0.357929}%
\vSd{63.280505}{170.505901}{54.595863}{0.350000}%
\vSd{63.516729}{170.791181}{45.409958}{0.334870}%
\vSd{63.801514}{171.029658}{34.002706}{0.318530}%
\vSd{64.132786}{171.207790}{20.636702}{0.307452}%
\vSd{64.499076}{171.316149}{6.355707}{0.306336}%
\vSd{64.798186}{171.350060}{-7.304501}{0.315675}%
\vSd{65.046002}{171.309925}{-19.150963}{0.331457}%
}}%
{\color{black!48}\vlB{%
\vSd{65.309277}{171.201187}{-28.777305}{0.347352}%
\vSd{65.577643}{171.033970}{-36.330728}{0.357150}%
\vSd{65.839905}{170.822378}{-42.128051}{0.356052}%
\vSd{66.086518}{170.583542}{-46.426137}{0.341059}%
\vSd{66.310645}{170.336449}{-49.307071}{0.310993}%
\vSd{66.508889}{170.100650}{-50.546153}{0.266438}%
\vSd{66.682976}{169.894923}{-49.238861}{0.209817}%
\vSd{66.847049}{169.735999}{-42.384932}{0.146236}%
\vSd{67.069124}{169.637421}{-18.853807}{0.089138}%
\vSd{67.076690}{169.608616}{34.016179}{0.081587}%
\vSd{67.034590}{169.654257}{63.772523}{0.133426}%
\vSd{67.074948}{169.773947}{72.611367}{0.197308}%
\vSd{67.130618}{169.962237}{74.674812}{0.255870}%
\vSd{67.199525}{170.209008}{73.841818}{0.303119}%
\vSd{67.288271}{170.500154}{71.260357}{0.336212}%
\vSd{67.404346}{170.818543}{67.247489}{0.354209}%
\vSd{67.554706}{171.145189}{61.769095}{0.357929}%
\vSd{67.745454}{171.460542}{54.595863}{0.350000}%
\vSd{67.981678}{171.745823}{45.409958}{0.334870}%
\vSd{68.266464}{171.984299}{34.002706}{0.318530}%
\vSd{68.597736}{172.162431}{20.636702}{0.307452}%
\vSd{68.964025}{172.270790}{6.355707}{0.306336}%
\vSd{69.263135}{172.304702}{-7.304501}{0.315675}%
\vSd{69.510951}{172.264566}{-19.150963}{0.331457}%
\vSd{69.774226}{172.155829}{-28.777305}{0.347352}%
\vSd{70.042592}{171.988611}{-36.330728}{0.357150}%
\vSd{70.304854}{171.777019}{-42.128051}{0.356052}%
\vSd{70.551468}{171.538183}{-46.426137}{0.341059}%
\vSd{70.775594}{171.291091}{-49.307071}{0.310993}%
\vSd{70.973839}{171.055291}{-50.546153}{0.266438}%
\vSd{71.147926}{170.849564}{-49.238861}{0.209817}%
\vSd{71.311999}{170.690641}{-42.384932}{0.146236}%
}}%
{\color{black!48}\vlB{%
\vSd{71.534073}{170.592062}{-18.853807}{0.089138}%
\vSd{71.541640}{170.563257}{34.016179}{0.081587}%
\vSd{71.499539}{170.608899}{63.772523}{0.133426}%
\vSd{71.539898}{170.728588}{72.611367}{0.197308}%
\vSd{71.595567}{170.916879}{74.674812}{0.255870}%
\vSd{71.664475}{171.163650}{73.841818}{0.303119}%
\vSd{71.753220}{171.454795}{71.260357}{0.336212}%
\vSd{71.869296}{171.773185}{67.247489}{0.354209}%
\vSd{72.019656}{172.099831}{61.769095}{0.357929}%
\vSd{72.210404}{172.415184}{54.595863}{0.350000}%
\vSd{72.446628}{172.700464}{45.409958}{0.334870}%
\vSd{72.731414}{172.938941}{34.002706}{0.318530}%
\vSd{73.062685}{173.117073}{20.636702}{0.307452}%
\vSd{73.428975}{173.225432}{6.355707}{0.306336}%
\vSd{73.728085}{173.259343}{-7.304501}{0.315675}%
\vSd{73.975901}{173.219207}{-19.150963}{0.331457}%
\vSd{74.239176}{173.110470}{-28.777305}{0.347352}%
\vSd{74.507542}{172.943252}{-36.330728}{0.357150}%
\vSd{74.769804}{172.731661}{-42.128051}{0.356052}%
\vSd{75.016417}{172.492825}{-46.426137}{0.341059}%
\vSd{75.240544}{172.245732}{-49.307071}{0.310993}%
\vSd{75.438788}{172.009932}{-50.546153}{0.266438}%
\vSd{75.612875}{171.804206}{-49.238861}{0.209817}%
\vSd{75.776948}{171.645282}{-42.384932}{0.146236}%
\vSd{75.999023}{171.546704}{-18.853807}{0.089138}%
\vSd{76.006589}{171.517898}{34.016179}{0.081587}%
\vSd{75.964489}{171.563540}{63.772523}{0.133426}%
\vSd{76.004847}{171.683229}{72.611367}{0.197308}%
\vSd{76.060517}{171.871520}{74.674812}{0.255870}%
\vSd{76.129424}{172.118291}{73.841818}{0.303119}%
\vSd{76.218170}{172.409437}{71.260357}{0.336212}%
\vSd{76.334245}{172.727826}{67.247489}{0.354209}%
}}%
{\color{black!48}\vlB{%
\vSd{76.484605}{173.054472}{61.769095}{0.357929}%
\vSd{76.675353}{173.369825}{54.595863}{0.350000}%
\vSd{76.911577}{173.655106}{45.409958}{0.334870}%
\vSd{77.196363}{173.893582}{34.002706}{0.318530}%
\vSd{77.527635}{174.071714}{20.636702}{0.307452}%
\vSd{77.893925}{174.180073}{6.355707}{0.306336}%
\vSd{78.193034}{174.213985}{-7.304501}{0.315675}%
\vSd{78.440850}{174.173849}{-19.150963}{0.331457}%
\vSd{78.704126}{174.065112}{-28.777305}{0.347352}%
\vSd{78.972491}{173.897894}{-36.330728}{0.357150}%
\vSd{79.234753}{173.686302}{-42.128051}{0.356052}%
\vSd{79.481367}{173.447466}{-46.426137}{0.341059}%
\vSd{79.705493}{173.200374}{-49.307071}{0.310993}%
\vSd{79.999890}{172.964574}{28.443066}{1.894857}%
\vSd{49.230267}{171.427117}{117.401776}{2.187287}%
\vSd{49.366074}{173.368994}{28.029966}{0.182819}%
\vSd{49.536567}{173.454906}{26.223802}{0.244103}%
\vSd{49.749616}{173.562770}{27.395045}{0.294710}%
\vSd{49.996978}{173.698373}{30.272666}{0.331747}%
\vSd{50.263214}{173.865612}{34.506036}{0.354138}%
\vSd{50.529829}{174.066229}{40.097402}{0.362467}%
\vSd{50.777864}{174.299690}{47.226328}{0.359018}%
\vSd{50.990345}{174.563224}{56.143792}{0.347751}%
\vSd{51.154787}{174.852010}{67.010370}{0.334026}%
\vSd{51.264746}{175.159506}{79.625153}{0.323681}%
\vSd{51.300376}{175.477896}{93.185408}{0.321220}%
\vSd{51.220394}{175.798619}{106.443280}{0.327744}%
\vSd{51.084579}{176.112958}{118.302678}{0.340360}%
\vSd{50.896538}{176.412630}{128.255288}{0.353667}%
\vSd{50.665582}{176.690351}{136.307552}{0.361879}%
\vSd{50.406585}{176.940332}{142.689400}{0.360225}%
\vSd{50.137760}{177.158677}{147.632977}{0.345514}%
}}%
{\color{black!48}\vlB{%
\vSd{49.878149}{177.343645}{151.248765}{0.316259}%
\vSd{49.645183}{177.495768}{153.407702}{0.272653}%
\vSd{49.451669}{177.617818}{153.451459}{0.216572}%
\vSd{49.299554}{177.714616}{149.096721}{0.152044}%
\vSd{49.162681}{177.792704}{130.941354}{0.088955}%
\vSd{49.094829}{177.859899}{74.613434}{0.067272}%
\vSd{49.228081}{177.924760}{37.522475}{0.116973}%
\vSd{49.366074}{177.996005}{28.029966}{0.182819}%
\vSd{49.536567}{178.081918}{26.223802}{0.244103}%
\vSd{49.749616}{178.189782}{27.395045}{0.294710}%
\vSd{49.996978}{178.325384}{30.272666}{0.331747}%
\vSd{50.263214}{178.492624}{34.506036}{0.354138}%
\vSd{50.529829}{178.693240}{40.097402}{0.362467}%
\vSd{50.777864}{178.926702}{47.226328}{0.359018}%
\vSd{50.990345}{179.190236}{56.143792}{0.347751}%
\vSd{51.154787}{179.479022}{67.010370}{0.334026}%
\vSd{51.264746}{179.786518}{79.625153}{0.323681}%
\vSd{51.300376}{180.104907}{93.185408}{0.321220}%
\vSd{51.220394}{180.425631}{106.443280}{0.327744}%
\vSd{51.084579}{180.739970}{118.302678}{0.340360}%
\vSd{50.896538}{181.039642}{128.255288}{0.353667}%
\vSd{50.665582}{181.317362}{136.307552}{0.361879}%
\vSd{50.406585}{181.567344}{142.689400}{0.360225}%
\vSd{50.137760}{181.785689}{147.632977}{0.345514}%
\vSd{49.878149}{181.970656}{151.248765}{0.316259}%
\vSd{49.645183}{182.122779}{153.407702}{0.272653}%
\vSd{49.451669}{182.244830}{153.451459}{0.216572}%
\vSd{49.299554}{182.341628}{149.096721}{0.152044}%
\vSd{49.162681}{182.419716}{130.941354}{0.088955}%
\vSd{49.094829}{182.486911}{74.613434}{0.067272}%
\vSd{49.228081}{182.551771}{37.522475}{0.116973}%
\vSd{49.366074}{182.623017}{28.029966}{0.182819}%
}}%
{\color{black!48}\vlB{%
\vSd{49.536567}{182.708929}{26.223802}{0.244103}%
\vSd{49.749616}{182.816793}{27.395045}{0.294710}%
\vSd{49.996978}{182.952396}{30.272666}{0.331747}%
\vSd{50.263214}{183.119635}{34.506036}{0.354138}%
\vSd{50.529829}{183.320252}{40.097402}{0.362467}%
\vSd{50.777864}{183.553713}{47.226328}{0.359018}%
\vSd{50.990345}{183.817247}{56.143792}{0.347751}%
\vSd{51.154787}{184.106033}{67.010370}{0.334026}%
\vSd{51.264746}{184.413529}{79.625153}{0.323681}%
\vSd{51.300376}{184.731919}{93.185408}{0.321220}%
\vSd{51.220394}{185.052642}{106.443280}{0.327744}%
\vSd{51.084579}{185.366982}{118.302678}{0.340360}%
\vSd{50.896538}{185.666653}{128.255288}{0.353667}%
\vSd{50.665582}{185.944374}{136.307552}{0.361879}%
\vSd{50.406585}{186.194355}{142.689400}{0.360225}%
\vSd{50.137760}{186.412700}{147.632977}{0.345514}%
\vSd{49.878149}{186.597668}{151.248765}{0.316259}%
\vSd{49.645183}{186.749791}{153.407702}{0.272653}%
\vSd{49.451669}{186.871841}{153.451459}{0.216572}%
\vSd{49.299554}{186.968639}{149.096721}{0.152044}%
\vSd{49.162681}{187.046727}{130.941354}{0.088955}%
\vSd{49.094829}{187.113922}{74.613434}{0.067272}%
\vSd{49.228081}{187.178783}{37.522475}{0.116973}%
\vSd{49.366074}{187.250028}{28.029966}{0.182819}%
\vSd{49.536567}{187.335941}{26.223802}{0.244103}%
\vSd{49.749616}{187.443805}{27.395045}{0.294710}%
\vSd{49.996978}{187.579408}{30.272666}{0.331747}%
\vSd{50.263214}{187.746647}{34.506036}{0.354138}%
\vSd{50.529829}{187.947263}{40.097402}{0.362467}%
\vSd{50.777864}{188.180725}{47.226328}{0.359018}%
\vSd{50.990345}{188.444259}{56.143792}{0.347751}%
\vSd{51.154787}{188.733045}{67.010370}{0.334026}%
}}%
{\color{black!48}\vlB{%
\vSd{51.264746}{189.040541}{79.625153}{0.323681}%
\vSd{51.300376}{189.358930}{93.185408}{0.321220}%
\vSd{51.220394}{189.679654}{106.443280}{0.327744}%
\vSd{51.084579}{189.993993}{118.302678}{0.340360}%
\vSd{50.896538}{190.293665}{128.255288}{0.353667}%
\vSd{50.665582}{190.571385}{136.307552}{0.361879}%
\vSd{50.406585}{190.821367}{142.689400}{0.360225}%
\vSd{50.137760}{191.039712}{147.632977}{0.345514}%
\vSd{49.878149}{191.224679}{151.248765}{0.316259}%
\vSd{49.645183}{191.376802}{153.407702}{0.272653}%
\vSd{49.451669}{191.498853}{153.451459}{0.216572}%
\vSd{49.299554}{191.595651}{149.096721}{0.152044}%
\vSd{49.162681}{191.673739}{130.941354}{0.088955}%
\vSd{49.094829}{191.740934}{74.613434}{0.067272}%
\vSd{49.228081}{191.805795}{37.522475}{0.116973}%
\vSd{49.366074}{191.877040}{28.029966}{0.182819}%
\vSd{49.536567}{191.962952}{26.223802}{0.244103}%
\vSd{49.749616}{192.070816}{27.395045}{0.294710}%
\vSd{49.996978}{192.206419}{30.272666}{0.331747}%
\vSd{50.263214}{192.373658}{34.506036}{0.354138}%
\vSd{50.529829}{192.574275}{40.097402}{0.362467}%
\vSd{50.777864}{192.807736}{47.226328}{0.359018}%
\vSd{50.990345}{193.071270}{56.143792}{0.347751}%
\vSd{51.154787}{193.360056}{67.010370}{0.334026}%
\vSd{51.264746}{193.667553}{79.625153}{0.323681}%
\vSd{51.300376}{193.985942}{93.185408}{0.321220}%
\vSd{51.220394}{194.306665}{106.443280}{0.327744}%
\vSd{51.084579}{194.621005}{118.302678}{0.340360}%
\vSd{50.896538}{194.920676}{128.255288}{0.353667}%
\vSd{50.665582}{195.198397}{136.307552}{0.361879}%
\vSd{50.406585}{195.448378}{142.689400}{0.360225}%
\vSd{50.137760}{195.666723}{147.632977}{0.345514}%
}}%
{\color{black!48}\vlB{%
\vSd{49.878149}{195.851691}{151.248765}{0.316259}%
\vSd{49.645183}{196.003814}{153.407702}{0.272653}%
\vSd{49.451669}{196.125864}{153.451459}{0.216572}%
\vSd{49.299554}{196.222662}{149.096721}{0.152044}%
\vSd{49.162681}{196.300750}{130.941354}{0.088955}%
\vSd{49.094829}{196.367945}{74.613434}{0.067272}%
\vSd{49.228081}{196.432806}{37.522475}{0.116973}%
\vSd{49.219623}{196.504051}{67.007107}{2.577075}%
\vSa{53.297730}{170.801755}{34.968065}{2.460463}%
\vSa{55.400730}{172.211895}{19.990490}{0.417015}%
\vSa{55.747033}{172.354458}{27.608548}{0.391606}%
\vSa{56.038809}{172.535939}{37.642696}{0.371018}%
\vSa{56.277031}{172.762533}{49.367450}{0.362136}%
\vSa{56.468647}{173.037358}{61.257866}{0.368262}%
\vSa{56.618503}{173.360248}{71.696126}{0.387096}%
\vSa{56.727038}{173.727759}{79.789881}{0.412175}%
\vSa{56.795362}{174.133406}{85.414351}{0.436098}%
\vSa{56.829111}{174.568108}{88.786963}{0.452794}%
\vSa{56.837558}{175.020801}{90.131980}{0.458396}%
\vSa{56.837569}{175.479196}{89.534670}{0.451435}%
\vSa{56.841773}{175.930616}{86.897219}{0.432877}%
\vSa{56.868350}{176.362859}{81.948536}{0.406173}%
\vSa{56.935446}{176.765028}{74.349927}{0.377236}%
\vSa{57.061188}{177.128278}{64.025010}{0.353886}%
\vSa{57.258902}{177.446417}{51.726785}{0.343801}%
\vSa{57.529082}{177.716323}{39.232192}{0.350758}%
\vSa{57.859357}{177.938165}{28.440614}{0.372120}%
\vSa{58.234974}{178.115386}{20.313673}{0.400635}%
\vSa{58.644537}{178.254471}{14.886574}{0.428289}%
\vSa{59.077875}{178.364501}{11.835808}{0.448734}%
\vSa{59.523300}{178.456539}{10.864627}{0.458046}%
\vSa{59.966878}{178.542876}{11.839839}{0.454789}%
}}%
{\color{black!48}\vlB{%
\vSa{60.393054}{178.636188}{14.813546}{0.439972}%
\vSa{60.786082}{178.748678}{19.990490}{0.417015}%
\vSa{61.132385}{178.891240}{27.608548}{0.391606}%
\vSa{61.424160}{179.072721}{37.642696}{0.371018}%
\vSa{61.662383}{179.299315}{49.367450}{0.362136}%
\vSa{61.853999}{179.574141}{61.257866}{0.368262}%
\vSa{62.003855}{179.897030}{71.696126}{0.387096}%
\vSa{62.112390}{180.264541}{79.789881}{0.412175}%
\vSa{62.180714}{180.670189}{85.414351}{0.436098}%
\vSa{62.214463}{181.104890}{88.786963}{0.452794}%
\vSa{62.222910}{181.557584}{90.131980}{0.458396}%
\vSa{62.222921}{182.015979}{89.534670}{0.451435}%
\vSa{62.227125}{182.467399}{86.897219}{0.432877}%
\vSa{62.253702}{182.899641}{81.948536}{0.406173}%
\vSa{62.320797}{183.301810}{74.349927}{0.377236}%
\vSa{62.446539}{183.665061}{64.025010}{0.353886}%
\vSa{62.644253}{183.983199}{51.726785}{0.343801}%
\vSa{62.914433}{184.253105}{39.232192}{0.350758}%
\vSa{63.244708}{184.474947}{28.440614}{0.372120}%
\vSa{63.620326}{184.652169}{20.313673}{0.400635}%
\vSa{64.029888}{184.791253}{14.886574}{0.428289}%
\vSa{64.463226}{184.901283}{11.835808}{0.448734}%
\vSa{64.908652}{184.993322}{10.864627}{0.458046}%
\vSa{65.352230}{185.079658}{11.839839}{0.454789}%
\vSa{65.778406}{185.172970}{14.813546}{0.439972}%
\vSa{66.171434}{185.285460}{19.990490}{0.417015}%
\vSa{66.517737}{185.428023}{27.608548}{0.391606}%
\vSa{66.809512}{185.609504}{37.642696}{0.371018}%
\vSa{67.047735}{185.836098}{49.367450}{0.362136}%
\vSa{67.239350}{186.110923}{61.257866}{0.368262}%
\vSa{67.389207}{186.433813}{71.696126}{0.387096}%
\vSa{67.497742}{186.801323}{79.789881}{0.412175}%
}}%
{\color{black!48}\vlB{%
\vSa{67.566065}{187.206971}{85.414351}{0.436098}%
\vSa{67.599815}{187.641673}{88.786963}{0.452794}%
\vSa{67.608261}{188.094366}{90.131980}{0.458396}%
\vSa{67.608273}{188.552761}{89.534670}{0.451435}%
\vSa{67.612476}{189.004181}{86.897219}{0.432877}%
\vSa{67.639054}{189.436423}{81.948536}{0.406173}%
\vSa{67.706149}{189.838593}{74.349927}{0.377236}%
\vSa{67.831891}{190.201843}{64.025010}{0.353886}%
\vSa{68.029605}{190.519981}{51.726785}{0.343801}%
\vSa{68.299785}{190.789888}{39.232192}{0.350758}%
\vSa{68.630060}{191.011730}{28.440614}{0.372120}%
\vSa{69.005677}{191.188951}{20.313673}{0.400635}%
\vSa{69.415240}{191.328035}{14.886574}{0.428289}%
\vSa{69.848578}{191.438065}{11.835808}{0.448734}%
\vSa{70.294004}{191.530104}{10.864627}{0.458046}%
\vSa{70.737581}{191.616441}{11.839839}{0.454789}%
\vSa{71.163758}{191.709753}{14.813546}{0.439972}%
\vSa{71.556785}{191.822242}{19.990490}{0.417015}%
\vSa{71.903088}{191.964805}{27.608548}{0.391606}%
\vSa{72.194864}{192.146286}{37.642696}{0.371018}%
\vSa{72.433086}{192.372880}{49.367450}{0.362136}%
\vSa{72.624702}{192.647705}{61.257866}{0.368262}%
\vSa{72.774558}{192.970595}{71.696126}{0.387096}%
\vSa{72.883093}{193.338106}{79.789881}{0.412175}%
\vSa{72.951417}{193.743753}{85.414351}{0.436098}%
\vSa{72.985166}{194.178455}{88.786963}{0.452794}%
\vSa{72.993613}{194.631148}{90.131980}{0.458396}%
\vSa{72.993624}{195.089543}{89.534670}{0.451435}%
\vSa{72.997828}{195.540963}{86.897219}{0.432877}%
\vSa{73.024405}{195.973206}{81.948536}{0.406173}%
\vSa{73.091501}{196.375375}{74.349927}{0.377236}%
\vSa{73.217243}{196.738625}{64.025010}{0.353886}%
}}%
{\color{black!48}\vlB{%
\vSa{73.414957}{197.056764}{51.726785}{0.343801}%
\vSa{73.685137}{197.326670}{39.232192}{0.350758}%
\vSa{74.015412}{197.548512}{28.440614}{0.372120}%
\vSa{74.391029}{197.725733}{20.313673}{0.400635}%
\vSa{74.800592}{197.864818}{14.886574}{0.428289}%
\vSa{75.233930}{197.974848}{11.835808}{0.448734}%
\vSa{75.679355}{198.066886}{10.864627}{0.458046}%
\vSa{76.122933}{198.153223}{11.839839}{0.454789}%
\vSa{76.549109}{198.246535}{14.813546}{0.439972}%
\vSa{76.942137}{198.359025}{19.990490}{0.417015}%
\vSa{77.288440}{198.501587}{27.608548}{0.391606}%
\vSa{77.580215}{198.683069}{37.642696}{0.371018}%
\vSa{77.818438}{198.909662}{49.367450}{0.362136}%
\vSa{78.010054}{199.184488}{61.257866}{0.368262}%
\vSa{78.159910}{199.507377}{71.696126}{0.387096}%
\vSa{78.268445}{199.874888}{79.789881}{0.412175}%
\vSa{78.336769}{200.280536}{85.414351}{0.436098}%
\vSa{78.370518}{200.715238}{88.786963}{0.452794}%
\vSa{78.378965}{201.167931}{90.131980}{0.458396}%
\vSa{78.378976}{201.626326}{89.534670}{0.451435}%
\vSa{78.383180}{202.077746}{86.897219}{0.432877}%
\vSa{78.409757}{202.509988}{81.948536}{0.406173}%
\vSa{78.476852}{202.912157}{74.349927}{0.377236}%
\vSa{78.602594}{203.275408}{64.025010}{0.353886}%
\vSa{78.800308}{203.593546}{51.726785}{0.343801}%
\vSa{79.070488}{203.863452}{39.232192}{0.350758}%
\vSa{79.400763}{204.085295}{28.440614}{0.372120}%
\vSa{79.776381}{204.262516}{20.313673}{0.400635}%
\vSa{80.185943}{204.401600}{14.886574}{0.428289}%
\vSa{80.619281}{204.511630}{11.835808}{0.448734}%
\vSa{81.064707}{204.603669}{10.864627}{0.458046}%
\vSa{81.508284}{204.690005}{11.839839}{0.454789}%
}}%
{\color{black!48}\vlB{%
\vSa{81.934461}{204.783317}{14.813546}{0.439972}%
\vSa{82.113863}{204.895807}{65.718080}{2.515226}%
\vSd{91.131170}{175.858217}{0.431000}{2.648156}%
\vSd{93.530752}{175.878137}{-50.546153}{0.266438}%
\vSd{93.704839}{175.672410}{-49.238861}{0.209817}%
\vSd{93.868912}{175.513487}{-42.384932}{0.146236}%
\vSd{94.090986}{175.414908}{-18.853807}{0.089138}%
\vSd{94.098553}{175.386103}{34.016179}{0.081587}%
\vSd{94.056452}{175.431745}{63.772523}{0.133426}%
\vSd{94.096811}{175.551434}{72.611367}{0.197308}%
\vSd{94.152480}{175.739725}{74.674812}{0.255870}%
\vSd{94.221388}{175.986496}{73.841818}{0.303119}%
\vSd{94.310133}{176.277641}{71.260357}{0.336212}%
\vSd{94.426209}{176.596031}{67.247489}{0.354209}%
\vSd{94.576569}{176.922677}{61.769095}{0.357929}%
\vSd{94.767317}{177.238030}{54.595863}{0.350000}%
\vSd{95.003541}{177.523310}{45.409958}{0.334870}%
\vSd{95.288327}{177.761787}{34.002706}{0.318530}%
\vSd{95.619599}{177.939919}{20.636702}{0.307452}%
\vSd{95.985888}{178.048278}{6.355707}{0.306336}%
\vSd{96.284998}{178.082189}{-7.304501}{0.315675}%
\vSd{96.532814}{178.042054}{-19.150963}{0.331457}%
\vSd{96.796089}{177.933316}{-28.777305}{0.347352}%
\vSd{97.064455}{177.766099}{-36.330728}{0.357150}%
\vSd{97.326717}{177.554507}{-42.128051}{0.356052}%
\vSd{97.573330}{177.315671}{-46.426137}{0.341059}%
\vSd{97.797457}{177.068578}{-49.307071}{0.310993}%
\vSd{97.995702}{176.832779}{-50.546153}{0.266438}%
\vSd{98.169789}{176.627052}{-49.238861}{0.209817}%
\vSd{98.333862}{176.468128}{-42.384932}{0.146236}%
\vSd{98.555936}{176.369550}{-18.853807}{0.089138}%
\vSd{98.563503}{176.340745}{34.016179}{0.081587}%
}}%
{\color{black!48}\vlB{%
\vSd{98.521402}{176.386386}{63.772523}{0.133426}%
\vSd{98.561760}{176.506076}{72.611367}{0.197308}%
\vSd{98.617430}{176.694366}{74.674812}{0.255870}%
\vSd{98.686337}{176.941138}{73.841818}{0.303119}%
\vSd{98.775083}{177.232283}{71.260357}{0.336212}%
\vSd{98.891159}{177.550672}{67.247489}{0.354209}%
\vSd{99.041519}{177.877318}{61.769095}{0.357929}%
\vSd{99.232266}{178.192671}{54.595863}{0.350000}%
\vSd{99.468490}{178.477952}{45.409958}{0.334870}%
\vSd{99.753276}{178.716428}{34.002706}{0.318530}%
\vSd{100.084548}{178.894560}{20.636702}{0.307452}%
\vSd{100.450838}{179.002919}{6.355707}{0.306336}%
\vSd{100.749948}{179.036831}{-7.304501}{0.315675}%
\vSd{100.997763}{178.996695}{-19.150963}{0.331457}%
\vSd{101.261039}{178.887958}{-28.777305}{0.347352}%
\vSd{101.529405}{178.720740}{-36.330728}{0.357150}%
\vSd{101.791667}{178.509148}{-42.128051}{0.356052}%
\vSd{102.038280}{178.270312}{-46.426137}{0.341059}%
\vSd{102.262407}{178.023220}{-49.307071}{0.310993}%
\vSd{102.460651}{177.787420}{-50.546153}{0.266438}%
\vSd{102.634738}{177.581693}{-49.238861}{0.209817}%
\vSd{102.798811}{177.422770}{-42.384932}{0.146236}%
\vSd{103.020886}{177.324191}{-18.853807}{0.089138}%
\vSd{103.028452}{177.295386}{34.016179}{0.081587}%
\vSd{102.986351}{177.341028}{63.772523}{0.133426}%
\vSd{103.026710}{177.460717}{72.611367}{0.197308}%
\vSd{103.082379}{177.649008}{74.674812}{0.255870}%
\vSd{103.151287}{177.895779}{73.841818}{0.303119}%
\vSd{103.240032}{178.186924}{71.260357}{0.336212}%
\vSd{103.356108}{178.505314}{67.247489}{0.354209}%
\vSd{103.506468}{178.831960}{61.769095}{0.357929}%
\vSd{103.697216}{179.147313}{54.595863}{0.350000}%
}}%
{\color{black!48}\vlB{%
\vSd{103.933440}{179.432593}{45.409958}{0.334870}%
\vSd{104.218226}{179.671070}{34.002706}{0.318530}%
\vSd{104.549498}{179.849202}{20.636702}{0.307452}%
\vSd{104.915787}{179.957561}{6.355707}{0.306336}%
\vSd{105.214897}{179.991472}{-7.304501}{0.315675}%
\vSd{105.462713}{179.951336}{-19.150963}{0.331457}%
\vSd{105.725988}{179.842599}{-28.777305}{0.347352}%
\vSd{105.994354}{179.675381}{-36.330728}{0.357150}%
\vSd{106.256616}{179.463790}{-42.128051}{0.356052}%
\vSd{106.503230}{179.224954}{-46.426137}{0.341059}%
\vSd{106.727356}{178.977861}{-49.307071}{0.310993}%
\vSd{106.925601}{178.742061}{-50.546153}{0.266438}%
\vSd{107.099688}{178.536335}{-49.238861}{0.209817}%
\vSd{107.263761}{178.377411}{-42.384932}{0.146236}%
\vSd{107.485835}{178.278833}{-18.853807}{0.089138}%
\vSd{107.493402}{178.250028}{34.016179}{0.081587}%
\vSd{107.451301}{178.295669}{63.772523}{0.133426}%
\vSd{107.491659}{178.415359}{72.611367}{0.197308}%
\vSd{107.547329}{178.603649}{74.674812}{0.255870}%
\vSd{107.616236}{178.850420}{73.841818}{0.303119}%
\vSd{107.704982}{179.141566}{71.260357}{0.336212}%
\vSd{107.821058}{179.459955}{67.247489}{0.354209}%
\vSd{107.971418}{179.786601}{61.769095}{0.357929}%
\vSd{108.162166}{180.101954}{54.595863}{0.350000}%
\vSd{108.398389}{180.387235}{45.409958}{0.334870}%
\vSd{108.683175}{180.625711}{34.002706}{0.318530}%
\vSd{109.014447}{180.803843}{20.636702}{0.307452}%
\vSd{109.380737}{180.912202}{6.355707}{0.306336}%
\vSd{109.679847}{180.946114}{-7.304501}{0.315675}%
\vSd{109.927663}{180.905978}{-19.150963}{0.331457}%
\vSd{110.190938}{180.797241}{-28.777305}{0.347352}%
\vSd{110.459304}{180.630023}{-36.330728}{0.357150}%
}}%
{\color{black!48}\vlB{%
\vSd{110.721566}{180.418431}{-42.128051}{0.356052}%
\vSd{110.968179}{180.179595}{-46.426137}{0.341059}%
\vSd{111.192306}{179.932503}{-49.307071}{0.310993}%
\vSd{111.390550}{179.696703}{-50.546153}{0.266438}%
\vSd{111.564637}{179.490976}{-49.238861}{0.209817}%
\vSd{111.728710}{179.332053}{-42.384932}{0.146236}%
\vSd{111.950785}{179.233474}{-18.853807}{0.089138}%
\vSd{111.958351}{179.204669}{34.016179}{0.081587}%
\vSd{111.916250}{179.250311}{63.772523}{0.133426}%
\vSd{111.956609}{179.370000}{72.611367}{0.197308}%
\vSd{112.012279}{179.558291}{74.674812}{0.255870}%
\vSd{112.081186}{179.805062}{73.841818}{0.303119}%
\vSd{112.169932}{180.096207}{71.260357}{0.336212}%
\vSd{112.286007}{180.414596}{67.247489}{0.354209}%
\vSd{112.436367}{180.741243}{61.769095}{0.357929}%
\vSd{112.627115}{181.056596}{54.595863}{0.350000}%
\vSd{112.863339}{181.341876}{45.409958}{0.334870}%
\vSd{113.148125}{181.580353}{34.002706}{0.318530}%
\vSd{113.479397}{181.758485}{20.636702}{0.307452}%
\vSd{113.845686}{181.866844}{6.355707}{0.306336}%
\vSd{114.144796}{181.900755}{-7.304501}{0.315675}%
\vSd{114.392612}{181.860619}{-19.150963}{0.331457}%
\vSd{114.655887}{181.751882}{-28.777305}{0.347352}%
\vSd{114.924253}{181.584664}{-36.330728}{0.357150}%
\vSd{115.186515}{181.373072}{-42.128051}{0.356052}%
\vSd{115.433129}{181.134237}{-46.426137}{0.341059}%
\vSd{115.657255}{180.887144}{-49.307071}{0.310993}%
\vSd{115.951651}{180.651344}{28.443066}{1.894857}%
\vSa{80.898587}{177.477265}{140.867808}{2.599331}%
\vSa{80.685214}{179.117733}{-170.205622}{0.391961}%
\vSa{80.321577}{179.051055}{-166.733529}{0.350734}%
\vSa{80.022569}{178.970568}{-165.021783}{0.298278}%
}}%
{\color{black!48}\vlB{%
\vSa{79.799583}{178.893478}{-166.157245}{0.237069}%
\vSa{79.672770}{178.836757}{-173.093933}{0.172697}%
\vSa{79.512926}{178.815992}{166.269901}{0.119339}%
\vSa{79.237836}{178.844317}{127.708414}{0.110228}%
\vSa{79.137044}{178.931522}{100.892821}{0.154649}%
\vSa{79.126404}{179.083384}{91.037056}{0.217926}%
\vSa{79.126450}{179.301274}{88.633665}{0.280869}%
\vSa{79.133047}{179.582064}{89.663484}{0.336279}%
\vSa{79.117635}{179.918338}{92.676306}{0.380977}%
\vSa{79.068865}{180.298899}{97.113890}{0.413820}%
\vSa{78.979117}{180.709533}{102.760359}{0.435191}%
\vSa{78.842079}{181.133976}{109.530538}{0.446751}%
\vSa{78.655130}{181.555022}{117.357356}{0.451133}%
\vSa{78.419178}{181.955699}{126.109493}{0.451449}%
\vSa{78.137886}{182.320421}{135.533775}{0.450588}%
\vSa{77.816733}{182.636053}{145.247889}{0.450420}%
\vSa{77.462570}{182.892804}{154.802784}{0.451205}%
\vSa{77.083964}{183.084898}{163.786912}{0.451509}%
\vSa{76.691679}{183.210964}{171.906502}{0.448663}%
\vSa{76.298448}{183.274131}{178.998467}{0.439539}%
\vSa{75.852713}{183.281814}{-175.015569}{0.421301}%
\vSa{75.435255}{183.245209}{-170.205622}{0.391961}%
\vSa{75.071618}{183.178531}{-166.733529}{0.350734}%
\vSa{74.772610}{183.098045}{-165.021783}{0.298278}%
\vSa{74.549624}{183.020954}{-166.157245}{0.237069}%
\vSa{74.422811}{182.964234}{-173.093933}{0.172697}%
\vSa{74.262967}{182.943468}{166.269901}{0.119339}%
\vSa{73.987877}{182.971793}{127.708414}{0.110228}%
\vSa{73.887085}{183.058998}{100.892821}{0.154649}%
\vSa{73.876445}{183.210860}{91.037056}{0.217926}%
\vSa{73.876491}{183.428751}{88.633665}{0.280869}%
\vSa{73.883088}{183.709540}{89.663484}{0.336279}%
}}%
{\color{black!48}\vlB{%
\vSa{73.867676}{184.045814}{92.676306}{0.380977}%
\vSa{73.818906}{184.426375}{97.113890}{0.413820}%
\vSa{73.729158}{184.837009}{102.760359}{0.435191}%
\vSa{73.592120}{185.261452}{109.530538}{0.446751}%
\vSa{73.405172}{185.682499}{117.357356}{0.451133}%
\vSa{73.169219}{186.083176}{126.109493}{0.451449}%
\vSa{72.887927}{186.447897}{135.533775}{0.450588}%
\vSa{72.566774}{186.763529}{145.247889}{0.450420}%
\vSa{72.212611}{187.020280}{154.802784}{0.451205}%
\vSa{71.834006}{187.212374}{163.786912}{0.451509}%
\vSa{71.441720}{187.338440}{171.906502}{0.448663}%
\vSa{71.048489}{187.401607}{178.998467}{0.439539}%
\vSa{70.602755}{187.409290}{-175.015569}{0.421301}%
\vSa{70.185296}{187.372685}{-170.205622}{0.391961}%
\vSa{69.821659}{187.306007}{-166.733529}{0.350734}%
\vSa{69.522651}{187.225521}{-165.021783}{0.298278}%
\vSa{69.299665}{187.148431}{-166.157245}{0.237069}%
\vSa{69.172852}{187.091710}{-173.093933}{0.172697}%
\vSa{69.013008}{187.070944}{166.269901}{0.119339}%
\vSa{68.737919}{187.099269}{127.708414}{0.110228}%
\vSa{68.637126}{187.186474}{100.892821}{0.154649}%
\vSa{68.626487}{187.338337}{91.037056}{0.217926}%
\vSa{68.626532}{187.556227}{88.633665}{0.280869}%
\vSa{68.633129}{187.837017}{89.663484}{0.336279}%
\vSa{68.617717}{188.173290}{92.676306}{0.380977}%
\vSa{68.568947}{188.553851}{97.113890}{0.413820}%
\vSa{68.479199}{188.964485}{102.760359}{0.435191}%
\vSa{68.342161}{189.388928}{109.530538}{0.446751}%
\vSa{68.155213}{189.809975}{117.357356}{0.451133}%
\vSa{67.919260}{190.210652}{126.109493}{0.451449}%
\vSa{67.637968}{190.575374}{135.533775}{0.450588}%
\vSa{67.316815}{190.891005}{145.247889}{0.450420}%
}}%
{\color{black!48}\vlB{%
\vSa{66.962652}{191.147756}{154.802784}{0.451205}%
\vSa{66.584047}{191.339851}{163.786912}{0.451509}%
\vSa{66.191761}{191.465917}{171.906502}{0.448663}%
\vSa{65.798530}{191.529083}{178.998467}{0.439539}%
\vSa{65.352796}{191.536766}{-175.015569}{0.421301}%
\vSa{64.935337}{191.500161}{-170.205622}{0.391961}%
\vSa{64.571700}{191.433484}{-166.733529}{0.350734}%
\vSa{64.272692}{191.352997}{-165.021783}{0.298278}%
\vSa{64.049706}{191.275907}{-166.157245}{0.237069}%
\vSa{63.922893}{191.219186}{-173.093933}{0.172697}%
\vSa{63.763049}{191.198421}{166.269901}{0.119339}%
\vSa{63.487960}{191.226746}{127.708414}{0.110228}%
\vSa{63.387167}{191.313951}{100.892821}{0.154649}%
\vSa{63.376528}{191.465813}{91.037056}{0.217926}%
\vSa{63.376573}{191.683703}{88.633665}{0.280869}%
\vSa{63.383170}{191.964493}{89.663484}{0.336279}%
\vSa{63.367759}{192.300766}{92.676306}{0.380977}%
\vSa{63.318988}{192.681327}{97.113890}{0.413820}%
\vSa{63.229241}{193.091961}{102.760359}{0.435191}%
\vSa{63.092202}{193.516404}{109.530538}{0.446751}%
\vSa{62.905254}{193.937451}{117.357356}{0.451133}%
\vSa{62.669301}{194.338128}{126.109493}{0.451449}%
\vSa{62.388009}{194.702850}{135.533775}{0.450588}%
\vSa{62.066856}{195.018481}{145.247889}{0.450420}%
\vSa{61.712693}{195.275233}{154.802784}{0.451205}%
\vSa{61.334088}{195.467327}{163.786912}{0.451509}%
\vSa{60.941802}{195.593393}{171.906502}{0.448663}%
\vSa{60.548572}{195.656560}{178.998467}{0.439539}%
\vSa{60.102837}{195.664242}{-175.015569}{0.421301}%
\vSa{59.685378}{195.627638}{-170.205622}{0.391961}%
\vSa{59.321741}{195.560960}{-166.733529}{0.350734}%
\vSa{59.022733}{195.480473}{-165.021783}{0.298278}%
}}%
{\color{black!48}\vlB{%
\vSa{58.799747}{195.403383}{-166.157245}{0.237069}%
\vSa{58.672934}{195.346662}{-173.093933}{0.172697}%
\vSa{58.513090}{195.325897}{166.269901}{0.119339}%
\vSa{58.238001}{195.354222}{127.708414}{0.110228}%
\vSa{58.137208}{195.441427}{100.892821}{0.154649}%
\vSa{58.126569}{195.593289}{91.037056}{0.217926}%
\vSa{58.126614}{195.811179}{88.633665}{0.280869}%
\vSa{58.133211}{196.091969}{89.663484}{0.336279}%
\vSa{58.117800}{196.428243}{92.676306}{0.380977}%
\vSa{58.069029}{196.808804}{97.113890}{0.413820}%
\vSa{57.979282}{197.219438}{102.760359}{0.435191}%
\vSa{57.842243}{197.643881}{109.530538}{0.446751}%
\vSa{57.655295}{198.064927}{117.357356}{0.451133}%
\vSa{57.419342}{198.465604}{126.109493}{0.451449}%
\vSa{57.138051}{198.830326}{135.533775}{0.450588}%
\vSa{56.816897}{199.145958}{145.247889}{0.450420}%
\vSa{56.462734}{199.402709}{154.802784}{0.451205}%
\vSa{56.084129}{199.594803}{163.786912}{0.451509}%
\vSa{55.691843}{199.720869}{171.906502}{0.448663}%
\vSa{55.298613}{199.784036}{178.998467}{0.439539}%
\vSa{54.852878}{199.791719}{-175.015569}{0.421301}%
\vSa{53.629486}{199.755114}{143.768196}{1.282280}%
\vSd{85.182029}{179.113888}{117.401776}{2.187287}%
\vSd{85.317836}{181.055764}{28.029966}{0.182819}%
\vSd{85.488328}{181.141677}{26.223802}{0.244103}%
\vSd{85.701378}{181.249541}{27.395045}{0.294710}%
\vSd{85.948740}{181.385143}{30.272666}{0.331747}%
\vSd{86.214976}{181.552383}{34.506036}{0.354138}%
\vSd{86.481591}{181.752999}{40.097402}{0.362467}%
\vSd{86.729626}{181.986461}{47.226328}{0.359018}%
\vSd{86.942107}{182.249995}{56.143792}{0.347751}%
\vSd{87.106549}{182.538781}{67.010370}{0.334026}%
}}%
{\color{black!48}\vlB{%
\vSd{87.216508}{182.846277}{79.625153}{0.323681}%
\vSd{87.252138}{183.164666}{93.185408}{0.321220}%
\vSd{87.172155}{183.485390}{106.443280}{0.327744}%
\vSd{87.036340}{183.799729}{118.302678}{0.340360}%
\vSd{86.848300}{184.099401}{128.255288}{0.353667}%
\vSd{86.617344}{184.377121}{136.307552}{0.361879}%
\vSd{86.358347}{184.627102}{142.689400}{0.360225}%
\vSd{86.089522}{184.845448}{147.632977}{0.345514}%
\vSd{85.829910}{185.030415}{151.248765}{0.316259}%
\vSd{85.596945}{185.182538}{153.407702}{0.272653}%
\vSd{85.403431}{185.304588}{153.451459}{0.216572}%
\vSd{85.251316}{185.401387}{149.096721}{0.152044}%
\vSd{85.114443}{185.479475}{130.941354}{0.088955}%
\vSd{85.046591}{185.546670}{74.613434}{0.067272}%
\vSd{85.179843}{185.611530}{37.522475}{0.116973}%
\vSd{85.317836}{185.682776}{28.029966}{0.182819}%
\vSd{85.488328}{185.768688}{26.223802}{0.244103}%
\vSd{85.701378}{185.876552}{27.395045}{0.294710}%
\vSd{85.948740}{186.012155}{30.272666}{0.331747}%
\vSd{86.214976}{186.179394}{34.506036}{0.354138}%
\vSd{86.481591}{186.380011}{40.097402}{0.362467}%
\vSd{86.729626}{186.613472}{47.226328}{0.359018}%
\vSd{86.942107}{186.877006}{56.143792}{0.347751}%
\vSd{87.106549}{187.165792}{67.010370}{0.334026}%
\vSd{87.216508}{187.473288}{79.625153}{0.323681}%
\vSd{87.252138}{187.791678}{93.185408}{0.321220}%
\vSd{87.172155}{188.112401}{106.443280}{0.327744}%
\vSd{87.036340}{188.426741}{118.302678}{0.340360}%
\vSd{86.848300}{188.726412}{128.255288}{0.353667}%
\vSd{86.617344}{189.004133}{136.307552}{0.361879}%
\vSd{86.358347}{189.254114}{142.689400}{0.360225}%
\vSd{86.089522}{189.472459}{147.632977}{0.345514}%
}}%
{\color{black!48}\vlB{%
\vSd{85.829910}{189.657427}{151.248765}{0.316259}%
\vSd{85.596945}{189.809550}{153.407702}{0.272653}%
\vSd{85.403431}{189.931600}{153.451459}{0.216572}%
\vSd{85.251316}{190.028398}{149.096721}{0.152044}%
\vSd{85.114443}{190.106486}{130.941354}{0.088955}%
\vSd{85.046591}{190.173681}{74.613434}{0.067272}%
\vSd{85.179843}{190.238542}{37.522475}{0.116973}%
\vSd{85.317836}{190.309787}{28.029966}{0.182819}%
\vSd{85.488328}{190.395700}{26.223802}{0.244103}%
\vSd{85.701378}{190.503564}{27.395045}{0.294710}%
\vSd{85.948740}{190.639167}{30.272666}{0.331747}%
\vSd{86.214976}{190.806406}{34.506036}{0.354138}%
\vSd{86.481591}{191.007022}{40.097402}{0.362467}%
\vSd{86.729626}{191.240484}{47.226328}{0.359018}%
\vSd{86.942107}{191.504018}{56.143792}{0.347751}%
\vSd{87.106549}{191.792804}{67.010370}{0.334026}%
\vSd{87.216508}{192.100300}{79.625153}{0.323681}%
\vSd{87.252138}{192.418689}{93.185408}{0.321220}%
\vSd{87.172155}{192.739413}{106.443280}{0.327744}%
\vSd{87.036340}{193.053752}{118.302678}{0.340360}%
\vSd{86.848300}{193.353424}{128.255288}{0.353667}%
\vSd{86.617344}{193.631144}{136.307552}{0.361879}%
\vSd{86.358347}{193.881126}{142.689400}{0.360225}%
\vSd{86.089522}{194.099471}{147.632977}{0.345514}%
\vSd{85.829910}{194.284438}{151.248765}{0.316259}%
\vSd{85.596945}{194.436561}{153.407702}{0.272653}%
\vSd{85.403431}{194.558612}{153.451459}{0.216572}%
\vSd{85.251316}{194.655410}{149.096721}{0.152044}%
\vSd{85.114443}{194.733498}{130.941354}{0.088955}%
\vSd{85.046591}{194.800693}{74.613434}{0.067272}%
\vSd{85.179843}{194.865553}{37.522475}{0.116973}%
\vSd{85.317836}{194.936799}{28.029966}{0.182819}%
}}%
{\color{black!48}\vlB{%
\vSd{85.488328}{195.022711}{26.223802}{0.244103}%
\vSd{85.701378}{195.130575}{27.395045}{0.294710}%
\vSd{85.948740}{195.266178}{30.272666}{0.331747}%
\vSd{86.214976}{195.433417}{34.506036}{0.354138}%
\vSd{86.481591}{195.634034}{40.097402}{0.362467}%
\vSd{86.729626}{195.867495}{47.226328}{0.359018}%
\vSd{86.942107}{196.131029}{56.143792}{0.347751}%
\vSd{87.106549}{196.419815}{67.010370}{0.334026}%
\vSd{87.216508}{196.727311}{79.625153}{0.323681}%
\vSd{87.252138}{197.045701}{93.185408}{0.321220}%
\vSd{87.172155}{197.366424}{106.443280}{0.327744}%
\vSd{87.036340}{197.680764}{118.302678}{0.340360}%
\vSd{86.848300}{197.980435}{128.255288}{0.353667}%
\vSd{86.617344}{198.258156}{136.307552}{0.361879}%
\vSd{86.358347}{198.508137}{142.689400}{0.360225}%
\vSd{86.089522}{198.726482}{147.632977}{0.345514}%
\vSd{85.829910}{198.911450}{151.248765}{0.316259}%
\vSd{85.596945}{199.063573}{153.407702}{0.272653}%
\vSd{85.403431}{199.185623}{153.451459}{0.216572}%
\vSd{85.251316}{199.282421}{149.096721}{0.152044}%
\vSd{85.114443}{199.360509}{130.941354}{0.088955}%
\vSd{85.046591}{199.427704}{74.613434}{0.067272}%
\vSd{85.179843}{199.492565}{37.522475}{0.116973}%
\vSd{85.317836}{199.563810}{28.029966}{0.182819}%
\vSd{85.488328}{199.649723}{26.223802}{0.244103}%
\vSd{85.701378}{199.757587}{27.395045}{0.294710}%
\vSd{85.948740}{199.893190}{30.272666}{0.331747}%
\vSd{86.214976}{200.060429}{34.506036}{0.354138}%
\vSd{86.481591}{200.261045}{40.097402}{0.362467}%
\vSd{86.729626}{200.494507}{47.226328}{0.359018}%
\vSd{86.942107}{200.758041}{56.143792}{0.347751}%
\vSd{87.106549}{201.046827}{67.010370}{0.334026}%
}}%
{\color{black!48}\vlB{%
\vSd{87.216508}{201.354323}{79.625153}{0.323681}%
\vSd{87.252138}{201.672712}{93.185408}{0.321220}%
\vSd{87.172155}{201.993436}{106.443280}{0.327744}%
\vSd{87.036340}{202.307775}{118.302678}{0.340360}%
\vSd{86.848300}{202.607447}{128.255288}{0.353667}%
\vSd{86.617344}{202.885167}{136.307552}{0.361879}%
\vSd{86.358347}{203.135149}{142.689400}{0.360225}%
\vSd{86.089522}{203.353494}{147.632977}{0.345514}%
\vSd{85.829910}{203.538461}{151.248765}{0.316259}%
\vSd{85.596945}{203.690584}{153.407702}{0.272653}%
\vSd{85.403431}{203.812635}{153.451459}{0.216572}%
\vSd{85.251316}{203.909433}{149.096721}{0.152044}%
\vSd{85.114443}{203.987521}{130.941354}{0.088955}%
\vSd{85.046591}{204.054716}{74.613434}{0.067272}%
\vSd{85.179843}{204.119577}{37.522475}{0.116973}%
\vSd{85.171385}{204.190822}{67.007107}{2.577075}%
\vSa{89.249491}{178.488526}{34.968065}{2.460463}%
\vSa{91.352492}{179.898666}{19.990490}{0.417015}%
\vSa{91.698795}{180.041228}{27.608548}{0.391606}%
\vSa{91.990571}{180.222710}{37.642696}{0.371018}%
\vSa{92.228793}{180.449303}{49.367450}{0.362136}%
\vSa{92.420409}{180.724129}{61.257866}{0.368262}%
\vSa{92.570265}{181.047018}{71.696126}{0.387096}%
\vSa{92.678800}{181.414529}{79.789881}{0.412175}%
\vSa{92.747124}{181.820177}{85.414351}{0.436098}%
\vSa{92.780873}{182.254879}{88.786963}{0.452794}%
\vSa{92.789320}{182.707572}{90.131980}{0.458396}%
\vSa{92.789331}{183.165967}{89.534670}{0.451435}%
\vSa{92.793535}{183.617387}{86.897219}{0.432877}%
\vSa{92.820112}{184.049629}{81.948536}{0.406173}%
\vSa{92.887208}{184.451798}{74.349927}{0.377236}%
\vSa{93.012949}{184.815049}{64.025010}{0.353886}%
}}%
{\color{black!48}\vlB{%
\vSa{93.210664}{185.133187}{51.726785}{0.343801}%
\vSa{93.480844}{185.403093}{39.232192}{0.350758}%
\vSa{93.811119}{185.624936}{28.440614}{0.372120}%
\vSa{94.186736}{185.802157}{20.313673}{0.400635}%
\vSa{94.596299}{185.941241}{14.886574}{0.428289}%
\vSa{95.029637}{186.051271}{11.835808}{0.448734}%
\vSa{95.475062}{186.143310}{10.864627}{0.458046}%
\vSa{95.918640}{186.229647}{11.839839}{0.454789}%
\vSa{96.344816}{186.322959}{14.813546}{0.439972}%
\vSa{96.737844}{186.435448}{19.990490}{0.417015}%
\vSa{97.084147}{186.578011}{27.608548}{0.391606}%
\vSa{97.375922}{186.759492}{37.642696}{0.371018}%
\vSa{97.614145}{186.986086}{49.367450}{0.362136}%
\vSa{97.805761}{187.260911}{61.257866}{0.368262}%
\vSa{97.955617}{187.583801}{71.696126}{0.387096}%
\vSa{98.064152}{187.951311}{79.789881}{0.412175}%
\vSa{98.132475}{188.356959}{85.414351}{0.436098}%
\vSa{98.166225}{188.791661}{88.786963}{0.452794}%
\vSa{98.174671}{189.244354}{90.131980}{0.458396}%
\vSa{98.174683}{189.702749}{89.534670}{0.451435}%
\vSa{98.178887}{190.154169}{86.897219}{0.432877}%
\vSa{98.205464}{190.586411}{81.948536}{0.406173}%
\vSa{98.272559}{190.988581}{74.349927}{0.377236}%
\vSa{98.398301}{191.351831}{64.025010}{0.353886}%
\vSa{98.596015}{191.669969}{51.726785}{0.343801}%
\vSa{98.866195}{191.939876}{39.232192}{0.350758}%
\vSa{99.196470}{192.161718}{28.440614}{0.372120}%
\vSa{99.572087}{192.338939}{20.313673}{0.400635}%
\vSa{99.981650}{192.478023}{14.886574}{0.428289}%
\vSa{100.414988}{192.588053}{11.835808}{0.448734}%
\vSa{100.860414}{192.680092}{10.864627}{0.458046}%
\vSa{101.303991}{192.766429}{11.839839}{0.454789}%
}}%
{\color{black!48}\vlB{%
\vSa{101.730168}{192.859741}{14.813546}{0.439972}%
\vSa{102.123195}{192.972230}{19.990490}{0.417015}%
\vSa{102.469499}{193.114793}{27.608548}{0.391606}%
\vSa{102.761274}{193.296274}{37.642696}{0.371018}%
\vSa{102.999497}{193.522868}{49.367450}{0.362136}%
\vSa{103.191112}{193.797694}{61.257866}{0.368262}%
\vSa{103.340969}{194.120583}{71.696126}{0.387096}%
\vSa{103.449504}{194.488094}{79.789881}{0.412175}%
\vSa{103.517827}{194.893742}{85.414351}{0.436098}%
\vSa{103.551576}{195.328443}{88.786963}{0.452794}%
\vSa{103.560023}{195.781136}{90.131980}{0.458396}%
\vSa{103.560035}{196.239532}{89.534670}{0.451435}%
\vSa{103.564238}{196.690951}{86.897219}{0.432877}%
\vSa{103.590815}{197.123194}{81.948536}{0.406173}%
\vSa{103.657911}{197.525363}{74.349927}{0.377236}%
\vSa{103.783653}{197.888614}{64.025010}{0.353886}%
\vSa{103.981367}{198.206752}{51.726785}{0.343801}%
\vSa{104.251547}{198.476658}{39.232192}{0.350758}%
\vSa{104.581822}{198.698500}{28.440614}{0.372120}%
\vSa{104.957439}{198.875722}{20.313673}{0.400635}%
\vSa{105.367002}{199.014806}{14.886574}{0.428289}%
\vSa{105.800340}{199.124836}{11.835808}{0.448734}%
\vSa{106.245766}{199.216875}{10.864627}{0.458046}%
\vSa{106.689343}{199.303211}{11.839839}{0.454789}%
\vSa{107.115519}{199.396523}{14.813546}{0.439972}%
\vSa{107.508547}{199.509013}{19.990490}{0.417015}%
\vSa{107.854850}{199.651575}{27.608548}{0.391606}%
\vSa{108.146626}{199.833057}{37.642696}{0.371018}%
\vSa{108.384848}{200.059650}{49.367450}{0.362136}%
\vSa{108.576464}{200.334476}{61.257866}{0.368262}%
\vSa{108.726320}{200.657366}{71.696126}{0.387096}%
\vSa{108.834855}{201.024876}{79.789881}{0.412175}%
}}%
{\color{black!48}\vlB{%
\vSa{108.903179}{201.430524}{85.414351}{0.436098}%
\vSa{108.936928}{201.865226}{88.786963}{0.452794}%
\vSa{108.945375}{202.317919}{90.131980}{0.458396}%
\vSa{108.945386}{202.776314}{89.534670}{0.451435}%
\vSa{108.949590}{203.227734}{86.897219}{0.432877}%
\vSa{108.976167}{203.659976}{81.948536}{0.406173}%
\vSa{109.043263}{204.062145}{74.349927}{0.377236}%
\vSa{109.169004}{204.425396}{64.025010}{0.353886}%
\vSa{109.366719}{204.743534}{51.726785}{0.343801}%
\vSa{109.636898}{205.013440}{39.232192}{0.350758}%
\vSa{109.967174}{205.235283}{28.440614}{0.372120}%
\vSa{110.342791}{205.412504}{20.313673}{0.400635}%
\vSa{110.752354}{205.551588}{14.886574}{0.428289}%
\vSa{111.185692}{205.661618}{11.835808}{0.448734}%
\vSa{111.631117}{205.753657}{10.864627}{0.458046}%
\vSa{112.074695}{205.839994}{11.839839}{0.454789}%
\vSa{112.500871}{205.933306}{14.813546}{0.439972}%
\vSa{112.893899}{206.045795}{19.990490}{0.417015}%
\vSa{113.240202}{206.188358}{27.608548}{0.391606}%
\vSa{113.531977}{206.369839}{37.642696}{0.371018}%
\vSa{113.770200}{206.596433}{49.367450}{0.362136}%
\vSa{113.961816}{206.871258}{61.257866}{0.368262}%
\vSa{114.111672}{207.194148}{71.696126}{0.387096}%
\vSa{114.220207}{207.561659}{79.789881}{0.412175}%
\vSa{114.288530}{207.967306}{85.414351}{0.436098}%
\vSa{114.322280}{208.402008}{88.786963}{0.452794}%
\vSa{114.330726}{208.854701}{90.131980}{0.458396}%
\vSa{114.330738}{209.313096}{89.534670}{0.451435}%
\vSa{114.334942}{209.764516}{86.897219}{0.432877}%
\vSa{114.361519}{210.196758}{81.948536}{0.406173}%
\vSa{114.428614}{210.598928}{74.349927}{0.377236}%
\vSa{114.554356}{210.962178}{64.025010}{0.353886}%
}}%
{\color{black!48}\vlB{%
\vSa{114.752070}{211.280316}{51.726785}{0.343801}%
\vSa{115.022250}{211.550223}{39.232192}{0.350758}%
\vSa{115.352525}{211.772065}{28.440614}{0.372120}%
\vSa{115.728142}{211.949286}{20.313673}{0.400635}%
\vSa{116.137705}{212.088370}{14.886574}{0.428289}%
\vSa{116.571043}{212.198400}{11.835808}{0.448734}%
\vSa{117.016469}{212.290439}{10.864627}{0.458046}%
\vSa{117.460046}{212.376776}{11.839839}{0.454789}%
\vSa{117.886223}{212.470088}{14.813546}{0.439972}%
\vSa{118.065625}{212.582578}{65.718080}{2.515226}%
\vSd{127.082932}{183.544987}{0.431000}{2.648156}%
\vSd{129.482514}{183.564908}{-50.546153}{0.266438}%
\vSd{129.656601}{183.359181}{-49.238861}{0.209817}%
\vSd{129.820674}{183.200257}{-42.384932}{0.146236}%
\vSd{130.042748}{183.101679}{-18.853807}{0.089138}%
\vSd{130.050315}{183.072874}{34.016179}{0.081587}%
\vSd{130.008214}{183.118515}{63.772523}{0.133426}%
\vSd{130.048573}{183.238205}{72.611367}{0.197308}%
\vSd{130.104242}{183.426495}{74.674812}{0.255870}%
\vSd{130.173150}{183.673267}{73.841818}{0.303119}%
\vSd{130.261895}{183.964412}{71.260357}{0.336212}%
\vSd{130.377971}{184.282801}{67.247489}{0.354209}%
\vSd{130.528331}{184.609447}{61.769095}{0.357929}%
\vSd{130.719079}{184.924800}{54.595863}{0.350000}%
\vSd{130.955303}{185.210081}{45.409958}{0.334870}%
\vSd{131.240089}{185.448557}{34.002706}{0.318530}%
\vSd{131.571360}{185.626689}{20.636702}{0.307452}%
\vSd{131.937650}{185.735048}{6.355707}{0.306336}%
\vSd{132.236760}{185.768960}{-7.304501}{0.315675}%
\vSd{132.484576}{185.728824}{-19.150963}{0.331457}%
\vSd{132.747851}{185.620087}{-28.777305}{0.347352}%
\vSd{133.016217}{185.452869}{-36.330728}{0.357150}%
}}%
{\color{black!48}\vlB{%
\vSd{133.278479}{185.241277}{-42.128051}{0.356052}%
\vSd{133.525092}{185.002441}{-46.426137}{0.341059}%
\vSd{133.749219}{184.755349}{-49.307071}{0.310993}%
\vSd{133.947463}{184.519549}{-50.546153}{0.266438}%
\vSd{134.121550}{184.313822}{-49.238861}{0.209817}%
\vSd{134.285624}{184.154899}{-42.384932}{0.146236}%
\vSd{134.507698}{184.056320}{-18.853807}{0.089138}%
\vSd{134.515264}{184.027515}{34.016179}{0.081587}%
\vSd{134.473164}{184.073157}{63.772523}{0.133426}%
\vSd{134.513522}{184.192846}{72.611367}{0.197308}%
\vSd{134.569192}{184.381137}{74.674812}{0.255870}%
\vSd{134.638099}{184.627908}{73.841818}{0.303119}%
\vSd{134.726845}{184.919053}{71.260357}{0.336212}%
\vSd{134.842921}{185.237443}{67.247489}{0.354209}%
\vSd{134.993280}{185.564089}{61.769095}{0.357929}%
\vSd{135.184028}{185.879442}{54.595863}{0.350000}%
\vSd{135.420252}{186.164722}{45.409958}{0.334870}%
\vSd{135.705038}{186.403199}{34.002706}{0.318530}%
\vSd{136.036310}{186.581331}{20.636702}{0.307452}%
\vSd{136.402600}{186.689690}{6.355707}{0.306336}%
\vSd{136.701710}{186.723601}{-7.304501}{0.315675}%
\vSd{136.949525}{186.683465}{-19.150963}{0.331457}%
\vSd{137.212801}{186.574728}{-28.777305}{0.347352}%
\vSd{137.481167}{186.407511}{-36.330728}{0.357150}%
\vSd{137.743429}{186.195919}{-42.128051}{0.356052}%
\vSd{137.990042}{185.957083}{-46.426137}{0.341059}%
\vSd{138.214168}{185.709990}{-49.307071}{0.310993}%
\vSd{138.412413}{185.474191}{-50.546153}{0.266438}%
\vSd{138.586500}{185.268464}{-49.238861}{0.209817}%
\vSd{138.750573}{185.109540}{-42.384932}{0.146236}%
\vSd{138.972647}{185.010962}{-18.853807}{0.089138}%
\vSd{138.980214}{184.982157}{34.016179}{0.081587}%
}}%
{\color{black!48}\vlB{%
\vSd{138.938113}{185.027798}{63.772523}{0.133426}%
\vSd{138.978472}{185.147488}{72.611367}{0.197308}%
\vSd{139.034141}{185.335778}{74.674812}{0.255870}%
\vSd{139.103049}{185.582549}{73.841818}{0.303119}%
\vSd{139.191794}{185.873695}{71.260357}{0.336212}%
\vSd{139.307870}{186.192084}{67.247489}{0.354209}%
\vSd{139.458230}{186.518730}{61.769095}{0.357929}%
\vSd{139.648978}{186.834083}{54.595863}{0.350000}%
\vSd{139.885202}{187.119364}{45.409958}{0.334870}%
\vSd{140.169988}{187.357840}{34.002706}{0.318530}%
\vSd{140.501260}{187.535972}{20.636702}{0.307452}%
\vSd{140.867549}{187.644331}{6.355707}{0.306336}%
\vSd{141.166659}{187.678243}{-7.304501}{0.315675}%
\vSd{141.414475}{187.638107}{-19.150963}{0.331457}%
\vSd{141.677750}{187.529370}{-28.777305}{0.347352}%
\vSd{141.946116}{187.362152}{-36.330728}{0.357150}%
\vSd{142.208378}{187.150560}{-42.128051}{0.356052}%
\vSd{142.454991}{186.911724}{-46.426137}{0.341059}%
\vSd{142.679118}{186.664632}{-49.307071}{0.310993}%
\vSd{142.877362}{186.428832}{-50.546153}{0.266438}%
\vSd{143.051450}{186.223105}{-49.238861}{0.209817}%
\vSd{143.215523}{186.064182}{-42.384932}{0.146236}%
\vSd{143.437597}{185.965603}{-18.853807}{0.089138}%
\vSd{143.445164}{185.936798}{34.016179}{0.081587}%
\vSd{143.403063}{185.982440}{63.772523}{0.133426}%
\vSd{143.443421}{186.102129}{72.611367}{0.197308}%
\vSd{143.499091}{186.290420}{74.674812}{0.255870}%
\vSd{143.567998}{186.537191}{73.841818}{0.303119}%
\vSd{143.656744}{186.828336}{71.260357}{0.336212}%
\vSd{143.772820}{187.146726}{67.247489}{0.354209}%
\vSd{143.923180}{187.473372}{61.769095}{0.357929}%
\vSd{144.113927}{187.788725}{54.595863}{0.350000}%
}}%
{\color{black!48}\vlB{%
\vSd{144.350151}{188.074005}{45.409958}{0.334870}%
\vSd{144.634937}{188.312482}{34.002706}{0.318530}%
\vSd{144.966209}{188.490614}{20.636702}{0.307452}%
\vSd{145.332499}{188.598973}{6.355707}{0.306336}%
\vSd{145.631609}{188.632884}{-7.304501}{0.315675}%
\vSd{145.879424}{188.592748}{-19.150963}{0.331457}%
\vSd{146.142700}{188.484011}{-28.777305}{0.347352}%
\vSd{146.411066}{188.316793}{-36.330728}{0.357150}%
\vSd{146.673328}{188.105202}{-42.128051}{0.356052}%
\vSd{146.919941}{187.866366}{-46.426137}{0.341059}%
\vSd{147.144067}{187.619273}{-49.307071}{0.310993}%
\vSd{147.342312}{187.383473}{-50.546153}{0.266438}%
\vSd{147.516399}{187.177747}{-49.238861}{0.209817}%
\vSd{147.680472}{187.018823}{-42.384932}{0.146236}%
\vSd{147.902546}{186.920245}{-18.853807}{0.089138}%
\vSd{147.910113}{186.891439}{34.016179}{0.081587}%
\vSd{147.868012}{186.937081}{63.772523}{0.133426}%
\vSd{147.908371}{187.056770}{72.611367}{0.197308}%
\vSd{147.964040}{187.245061}{74.674812}{0.255870}%
\vSd{148.032948}{187.491832}{73.841818}{0.303119}%
\vSd{148.121693}{187.782978}{71.260357}{0.336212}%
\vSd{148.237769}{188.101367}{67.247489}{0.354209}%
\vSd{148.388129}{188.428013}{61.769095}{0.357929}%
\vSd{148.578877}{188.743366}{54.595863}{0.350000}%
\vSd{148.815101}{189.028646}{45.409958}{0.334870}%
\vSd{149.099887}{189.267123}{34.002706}{0.318530}%
\vSd{149.431159}{189.445255}{20.636702}{0.307452}%
\vSd{149.797448}{189.553614}{6.355707}{0.306336}%
\vSd{150.096558}{189.587526}{-7.304501}{0.315675}%
\vSd{150.344374}{189.547390}{-19.150963}{0.331457}%
\vSd{150.607649}{189.438653}{-28.777305}{0.347352}%
\vSd{150.876015}{189.271435}{-36.330728}{0.357150}%
}}%
{\color{black!48}\vlB{%
\vSd{151.138277}{189.059843}{-42.128051}{0.356052}%
\vSd{151.384891}{188.821007}{-46.426137}{0.341059}%
\vSd{151.609017}{188.573915}{-49.307071}{0.310993}%
\vSd{151.903413}{188.338115}{28.443066}{1.894857}%
\vSa{116.850349}{185.164035}{140.867808}{2.599331}%
\vSa{116.636975}{186.804503}{-170.205622}{0.391961}%
\vSa{116.273338}{186.737826}{-166.733529}{0.350734}%
\vSa{115.974331}{186.657339}{-165.021783}{0.298278}%
\vSa{115.751345}{186.580249}{-166.157245}{0.237069}%
\vSa{115.624531}{186.523528}{-173.093933}{0.172697}%
\vSa{115.464688}{186.502762}{166.269901}{0.119339}%
\vSa{115.189598}{186.531087}{127.708414}{0.110228}%
\vSa{115.088806}{186.618292}{100.892821}{0.154649}%
\vSa{115.078166}{186.770155}{91.037056}{0.217926}%
\vSa{115.078211}{186.988045}{88.633665}{0.280869}%
\vSa{115.084809}{187.268835}{89.663484}{0.336279}%
\vSa{115.069397}{187.605108}{92.676306}{0.380977}%
\vSa{115.020627}{187.985669}{97.113890}{0.413820}%
\vSa{114.930879}{188.396303}{102.760359}{0.435191}%
\vSa{114.793841}{188.820746}{109.530538}{0.446751}%
\vSa{114.606892}{189.241793}{117.357356}{0.451133}%
\vSa{114.370939}{189.642470}{126.109493}{0.451449}%
\vSa{114.089648}{190.007192}{135.533775}{0.450588}%
\vSa{113.768495}{190.322823}{145.247889}{0.450420}%
\vSa{113.414332}{190.579575}{154.802784}{0.451205}%
\vSa{113.035726}{190.771669}{163.786912}{0.451509}%
\vSa{112.643441}{190.897735}{171.906502}{0.448663}%
\vSa{112.250210}{190.960901}{178.998467}{0.439539}%
\vSa{111.804475}{190.968584}{-175.015569}{0.421301}%
\vSa{111.387017}{190.931979}{-170.205622}{0.391961}%
\vSa{111.023380}{190.865302}{-166.733529}{0.350734}%
\vSa{110.724372}{190.784815}{-165.021783}{0.298278}%
}}%
{\color{black!48}\vlB{%
\vSa{110.501386}{190.707725}{-166.157245}{0.237069}%
\vSa{110.374573}{190.651004}{-173.093933}{0.172697}%
\vSa{110.214729}{190.630239}{166.269901}{0.119339}%
\vSa{109.939639}{190.658564}{127.708414}{0.110228}%
\vSa{109.838847}{190.745769}{100.892821}{0.154649}%
\vSa{109.828207}{190.897631}{91.037056}{0.217926}%
\vSa{109.828253}{191.115521}{88.633665}{0.280869}%
\vSa{109.834850}{191.396311}{89.663484}{0.336279}%
\vSa{109.819438}{191.732584}{92.676306}{0.380977}%
\vSa{109.770668}{192.113145}{97.113890}{0.413820}%
\vSa{109.680920}{192.523779}{102.760359}{0.435191}%
\vSa{109.543882}{192.948222}{109.530538}{0.446751}%
\vSa{109.356933}{193.369269}{117.357356}{0.451133}%
\vSa{109.120981}{193.769946}{126.109493}{0.451449}%
\vSa{108.839689}{194.134668}{135.533775}{0.450588}%
\vSa{108.518536}{194.450299}{145.247889}{0.450420}%
\vSa{108.164373}{194.707051}{154.802784}{0.451205}%
\vSa{107.785767}{194.899145}{163.786912}{0.451509}%
\vSa{107.393482}{195.025211}{171.906502}{0.448663}%
\vSa{107.000251}{195.088378}{178.998467}{0.439539}%
\vSa{106.554516}{195.096060}{-175.015569}{0.421301}%
\vSa{106.137058}{195.059456}{-170.205622}{0.391961}%
\vSa{105.773421}{194.992778}{-166.733529}{0.350734}%
\vSa{105.474413}{194.912291}{-165.021783}{0.298278}%
\vSa{105.251427}{194.835201}{-166.157245}{0.237069}%
\vSa{105.124614}{194.778480}{-173.093933}{0.172697}%
\vSa{104.964770}{194.757715}{166.269901}{0.119339}%
\vSa{104.689680}{194.786040}{127.708414}{0.110228}%
\vSa{104.588888}{194.873245}{100.892821}{0.154649}%
\vSa{104.578248}{195.025107}{91.037056}{0.217926}%
\vSa{104.578294}{195.242997}{88.633665}{0.280869}%
\vSa{104.584891}{195.523787}{89.663484}{0.336279}%
}}%
{\color{black!48}\vlB{%
\vSa{104.569479}{195.860061}{92.676306}{0.380977}%
\vSa{104.520709}{196.240622}{97.113890}{0.413820}%
\vSa{104.430961}{196.651256}{102.760359}{0.435191}%
\vSa{104.293923}{197.075699}{109.530538}{0.446751}%
\vSa{104.106974}{197.496745}{117.357356}{0.451133}%
\vSa{103.871022}{197.897422}{126.109493}{0.451449}%
\vSa{103.589730}{198.262144}{135.533775}{0.450588}%
\vSa{103.268577}{198.577776}{145.247889}{0.450420}%
\vSa{102.914414}{198.834527}{154.802784}{0.451205}%
\vSa{102.535809}{199.026621}{163.786912}{0.451509}%
\vSa{102.143523}{199.152687}{171.906502}{0.448663}%
\vSa{101.750292}{199.215854}{178.998467}{0.439539}%
\vSa{101.304558}{199.223537}{-175.015569}{0.421301}%
\vSa{100.887099}{199.186932}{-170.205622}{0.391961}%
\vSa{100.523462}{199.120254}{-166.733529}{0.350734}%
\vSa{100.224454}{199.039768}{-165.021783}{0.298278}%
\vSa{100.001468}{198.962677}{-166.157245}{0.237069}%
\vSa{99.874655}{198.905957}{-173.093933}{0.172697}%
\vSa{99.714811}{198.885191}{166.269901}{0.119339}%
\vSa{99.439722}{198.913516}{127.708414}{0.110228}%
\vSa{99.338929}{199.000721}{100.892821}{0.154649}%
\vSa{99.328290}{199.152583}{91.037056}{0.217926}%
\vSa{99.328335}{199.370474}{88.633665}{0.280869}%
\vSa{99.334932}{199.651263}{89.663484}{0.336279}%
\vSa{99.319520}{199.987537}{92.676306}{0.380977}%
\vSa{99.270750}{200.368098}{97.113890}{0.413820}%
\vSa{99.181002}{200.778732}{102.760359}{0.435191}%
\vSa{99.043964}{201.203175}{109.530538}{0.446751}%
\vSa{98.857016}{201.624222}{117.357356}{0.451133}%
\vSa{98.621063}{202.024899}{126.109493}{0.451449}%
\vSa{98.339771}{202.389620}{135.533775}{0.450588}%
\vSa{98.018618}{202.705252}{145.247889}{0.450420}%
}}%
{\color{black!48}\vlB{%
\vSa{97.664455}{202.962003}{154.802784}{0.451205}%
\vSa{97.285850}{203.154097}{163.786912}{0.451509}%
\vSa{96.893564}{203.280163}{171.906502}{0.448663}%
\vSa{96.500333}{203.343330}{178.998467}{0.439539}%
\vSa{96.054599}{203.351013}{-175.015569}{0.421301}%
\vSa{95.637140}{203.314408}{-170.205622}{0.391961}%
\vSa{95.273503}{203.247730}{-166.733529}{0.350734}%
\vSa{94.974495}{203.167244}{-165.021783}{0.298278}%
\vSa{94.751509}{203.090153}{-166.157245}{0.237069}%
\vSa{94.624696}{203.033433}{-173.093933}{0.172697}%
\vSa{94.464852}{203.012667}{166.269901}{0.119339}%
\vSa{94.189763}{203.040992}{127.708414}{0.110228}%
\vSa{94.088970}{203.128197}{100.892821}{0.154649}%
\vSa{94.078331}{203.280059}{91.037056}{0.217926}%
\vSa{94.078376}{203.497950}{88.633665}{0.280869}%
\vSa{94.084973}{203.778739}{89.663484}{0.336279}%
\vSa{94.069562}{204.115013}{92.676306}{0.380977}%
\vSa{94.020791}{204.495574}{97.113890}{0.413820}%
\vSa{93.931044}{204.906208}{102.760359}{0.435191}%
\vSa{93.794005}{205.330651}{109.530538}{0.446751}%
\vSa{93.607057}{205.751698}{117.357356}{0.451133}%
\vSa{93.371104}{206.152375}{126.109493}{0.451449}%
\vSa{93.089812}{206.517097}{135.533775}{0.450588}%
\vSa{92.768659}{206.832728}{145.247889}{0.450420}%
\vSa{92.414496}{207.089479}{154.802784}{0.451205}%
\vSa{92.035891}{207.281574}{163.786912}{0.451509}%
\vSa{91.643605}{207.407640}{171.906502}{0.448663}%
\vSa{91.250375}{207.470806}{178.998467}{0.439539}%
\vSa{90.804640}{207.478489}{-175.015569}{0.421301}%
\vSa{89.581248}{207.441884}{143.768196}{1.282280}%
\vSd{121.133791}{186.800658}{117.401776}{2.187287}%
\vSd{121.269598}{188.742535}{28.029966}{0.182819}%
}}%
{\color{black!48}\vlB{%
\vSd{121.440090}{188.828447}{26.223802}{0.244103}%
\vSd{121.653139}{188.936311}{27.395045}{0.294710}%
\vSd{121.900502}{189.071914}{30.272666}{0.331747}%
\vSd{122.166738}{189.239153}{34.506036}{0.354138}%
\vSd{122.433353}{189.439770}{40.097402}{0.362467}%
\vSd{122.681388}{189.673231}{47.226328}{0.359018}%
\vSd{122.893869}{189.936765}{56.143792}{0.347751}%
\vSd{123.058311}{190.225551}{67.010370}{0.334026}%
\vSd{123.168270}{190.533047}{79.625153}{0.323681}%
\vSd{123.203900}{190.851437}{93.185408}{0.321220}%
\vSd{123.123917}{191.172160}{106.443280}{0.327744}%
\vSd{122.988102}{191.486499}{118.302678}{0.340360}%
\vSd{122.800062}{191.786171}{128.255288}{0.353667}%
\vSd{122.569106}{192.063891}{136.307552}{0.361879}%
\vSd{122.310109}{192.313873}{142.689400}{0.360225}%
\vSd{122.041284}{192.532218}{147.632977}{0.345514}%
\vSd{121.781672}{192.717186}{151.248765}{0.316259}%
\vSd{121.548707}{192.869309}{153.407702}{0.272653}%
\vSd{121.355193}{192.991359}{153.451459}{0.216572}%
\vSd{121.203078}{193.088157}{149.096721}{0.152044}%
\vSd{121.066205}{193.166245}{130.941354}{0.088955}%
\vSd{120.998353}{193.233440}{74.613434}{0.067272}%
\vSd{121.131604}{193.298301}{37.522475}{0.116973}%
\vSd{121.269598}{193.369546}{28.029966}{0.182819}%
\vSd{121.440090}{193.455459}{26.223802}{0.244103}%
\vSd{121.653139}{193.563323}{27.395045}{0.294710}%
\vSd{121.900502}{193.698925}{30.272666}{0.331747}%
\vSd{122.166738}{193.866165}{34.506036}{0.354138}%
\vSd{122.433353}{194.066781}{40.097402}{0.362467}%
\vSd{122.681388}{194.300243}{47.226328}{0.359018}%
\vSd{122.893869}{194.563777}{56.143792}{0.347751}%
\vSd{123.058311}{194.852563}{67.010370}{0.334026}%
}}%
{\color{black!48}\vlB{%
\vSd{123.168270}{195.160059}{79.625153}{0.323681}%
\vSd{123.203900}{195.478448}{93.185408}{0.321220}%
\vSd{123.123917}{195.799172}{106.443280}{0.327744}%
\vSd{122.988102}{196.113511}{118.302678}{0.340360}%
\vSd{122.800062}{196.413183}{128.255288}{0.353667}%
\vSd{122.569106}{196.690903}{136.307552}{0.361879}%
\vSd{122.310109}{196.940884}{142.689400}{0.360225}%
\vSd{122.041284}{197.159230}{147.632977}{0.345514}%
\vSd{121.781672}{197.344197}{151.248765}{0.316259}%
\vSd{121.548707}{197.496320}{153.407702}{0.272653}%
\vSd{121.355193}{197.618371}{153.451459}{0.216572}%
\vSd{121.203078}{197.715169}{149.096721}{0.152044}%
\vSd{121.066205}{197.793257}{130.941354}{0.088955}%
\vSd{120.998353}{197.860452}{74.613434}{0.067272}%
\vSd{121.131604}{197.925312}{37.522475}{0.116973}%
\vSd{121.269598}{197.996558}{28.029966}{0.182819}%
\vSd{121.440090}{198.082470}{26.223802}{0.244103}%
\vSd{121.653139}{198.190334}{27.395045}{0.294710}%
\vSd{121.900502}{198.325937}{30.272666}{0.331747}%
\vSd{122.166738}{198.493176}{34.506036}{0.354138}%
\vSd{122.433353}{198.693793}{40.097402}{0.362467}%
\vSd{122.681388}{198.927254}{47.226328}{0.359018}%
\vSd{122.893869}{199.190788}{56.143792}{0.347751}%
\vSd{123.058311}{199.479574}{67.010370}{0.334026}%
\vSd{123.168270}{199.787070}{79.625153}{0.323681}%
\vSd{123.203900}{200.105460}{93.185408}{0.321220}%
\vSd{123.123917}{200.426183}{106.443280}{0.327744}%
\vSd{122.988102}{200.740523}{118.302678}{0.340360}%
\vSd{122.800062}{201.040194}{128.255288}{0.353667}%
\vSd{122.569106}{201.317915}{136.307552}{0.361879}%
\vSd{122.310109}{201.567896}{142.689400}{0.360225}%
\vSd{122.041284}{201.786241}{147.632977}{0.345514}%
}}%
{\color{black!48}\vlB{%
\vSd{121.781672}{201.971209}{151.248765}{0.316259}%
\vSd{121.548707}{202.123332}{153.407702}{0.272653}%
\vSd{121.355193}{202.245382}{153.451459}{0.216572}%
\vSd{121.203078}{202.342180}{149.096721}{0.152044}%
\vSd{121.066205}{202.420268}{130.941354}{0.088955}%
\vSd{120.998353}{202.487463}{74.613434}{0.067272}%
\vSd{121.131604}{202.552324}{37.522475}{0.116973}%
\vSd{121.269598}{202.623569}{28.029966}{0.182819}%
\vSd{121.440090}{202.709482}{26.223802}{0.244103}%
\vSd{121.653139}{202.817346}{27.395045}{0.294710}%
\vSd{121.900502}{202.952949}{30.272666}{0.331747}%
\vSd{122.166738}{203.120188}{34.506036}{0.354138}%
\vSd{122.433353}{203.320804}{40.097402}{0.362467}%
\vSd{122.681388}{203.554266}{47.226328}{0.359018}%
\vSd{122.893869}{203.817800}{56.143792}{0.347751}%
\vSd{123.058311}{204.106586}{67.010370}{0.334026}%
\vSd{123.168270}{204.414082}{79.625153}{0.323681}%
\vSd{123.203900}{204.732471}{93.185408}{0.321220}%
\vSd{123.123917}{205.053195}{106.443280}{0.327744}%
\vSd{122.988102}{205.367534}{118.302678}{0.340360}%
\vSd{122.800062}{205.667206}{128.255288}{0.353667}%
\vSd{122.569106}{205.944926}{136.307552}{0.361879}%
\vSd{122.310109}{206.194908}{142.689400}{0.360225}%
\vSd{122.041284}{206.413253}{147.632977}{0.345514}%
\vSd{121.781672}{206.598220}{151.248765}{0.316259}%
\vSd{121.548707}{206.750343}{153.407702}{0.272653}%
\vSd{121.355193}{206.872394}{153.451459}{0.216572}%
\vSd{121.203078}{206.969192}{149.096721}{0.152044}%
\vSd{121.066205}{207.047280}{130.941354}{0.088955}%
\vSd{120.998353}{207.114475}{74.613434}{0.067272}%
\vSd{121.131604}{207.179335}{37.522475}{0.116973}%
\vSd{121.269598}{207.250581}{28.029966}{0.182819}%
}}%
{\color{black!48}\vlB{%
\vSd{121.440090}{207.336493}{26.223802}{0.244103}%
\vSd{121.653139}{207.444357}{27.395045}{0.294710}%
\vSd{121.900502}{207.579960}{30.272666}{0.331747}%
\vSd{122.166738}{207.747199}{34.506036}{0.354138}%
\vSd{122.433353}{207.947816}{40.097402}{0.362467}%
\vSd{122.681388}{208.181277}{47.226328}{0.359018}%
\vSd{122.893869}{208.444811}{56.143792}{0.347751}%
\vSd{123.058311}{208.733597}{67.010370}{0.334026}%
\vSd{123.168270}{209.041093}{79.625153}{0.323681}%
\vSd{123.203900}{209.359483}{93.185408}{0.321220}%
\vSd{123.123917}{209.680206}{106.443280}{0.327744}%
\vSd{122.988102}{209.994546}{118.302678}{0.340360}%
\vSd{122.800062}{210.294217}{128.255288}{0.353667}%
\vSd{122.569106}{210.571938}{136.307552}{0.361879}%
\vSd{122.310109}{210.821919}{142.689400}{0.360225}%
\vSd{122.041284}{211.040264}{147.632977}{0.345514}%
\vSd{121.781672}{211.225232}{151.248765}{0.316259}%
\vSd{121.548707}{211.377355}{153.407702}{0.272653}%
\vSd{121.355193}{211.499405}{153.451459}{0.216572}%
\vSd{121.203078}{211.596203}{149.096721}{0.152044}%
\vSd{121.066205}{211.674291}{130.941354}{0.088955}%
\vSd{120.998353}{211.741486}{74.613434}{0.067272}%
\vSd{121.131604}{211.806347}{37.522475}{0.116973}%
\vSd{121.123146}{211.877592}{67.007107}{2.577075}%
\vSa{125.201253}{186.175296}{34.968065}{2.460463}%
\vSa{127.304254}{187.585436}{19.990490}{0.417015}%
\vSa{127.650557}{187.727999}{27.608548}{0.391606}%
\vSa{127.942333}{187.909480}{37.642696}{0.371018}%
\vSa{128.180555}{188.136074}{49.367450}{0.362136}%
\vSa{128.372171}{188.410899}{61.257866}{0.368262}%
\vSa{128.522027}{188.733789}{71.696126}{0.387096}%
\vSa{128.630562}{189.101300}{79.789881}{0.412175}%
}}%
{\color{black!48}\vlB{%
\vSa{128.698886}{189.506947}{85.414351}{0.436098}%
\vSa{128.732635}{189.941649}{88.786963}{0.452794}%
\vSa{128.741082}{190.394342}{90.131980}{0.458396}%
\vSa{128.741093}{190.852737}{89.534670}{0.451435}%
\vSa{128.745297}{191.304157}{86.897219}{0.432877}%
\vSa{128.771874}{191.736399}{81.948536}{0.406173}%
\vSa{128.838969}{192.138569}{74.349927}{0.377236}%
\vSa{128.964711}{192.501819}{64.025010}{0.353886}%
\vSa{129.162425}{192.819957}{51.726785}{0.343801}%
\vSa{129.432605}{193.089864}{39.232192}{0.350758}%
\vSa{129.762880}{193.311706}{28.440614}{0.372120}%
\vSa{130.138498}{193.488927}{20.313673}{0.400635}%
\vSa{130.548060}{193.628012}{14.886574}{0.428289}%
\vSa{130.981398}{193.738042}{11.835808}{0.448734}%
\vSa{131.426824}{193.830080}{10.864627}{0.458046}%
\vSa{131.870402}{193.916417}{11.839839}{0.454789}%
\vSa{132.296578}{194.009729}{14.813546}{0.439972}%
\vSa{132.689606}{194.122219}{19.990490}{0.417015}%
\vSa{133.035909}{194.264781}{27.608548}{0.391606}%
\vSa{133.327684}{194.446262}{37.642696}{0.371018}%
\vSa{133.565907}{194.672856}{49.367450}{0.362136}%
\vSa{133.757522}{194.947682}{61.257866}{0.368262}%
\vSa{133.907379}{195.270571}{71.696126}{0.387096}%
\vSa{134.015914}{195.638082}{79.789881}{0.412175}%
\vSa{134.084237}{196.043730}{85.414351}{0.436098}%
\vSa{134.117987}{196.478431}{88.786963}{0.452794}%
\vSa{134.126433}{196.931124}{90.131980}{0.458396}%
\vSa{134.126445}{197.389520}{89.534670}{0.451435}%
\vSa{134.130648}{197.840940}{86.897219}{0.432877}%
\vSa{134.157226}{198.273182}{81.948536}{0.406173}%
\vSa{134.224321}{198.675351}{74.349927}{0.377236}%
\vSa{134.350063}{199.038602}{64.025010}{0.353886}%
}}%
{\color{black!48}\vlB{%
\vSa{134.547777}{199.356740}{51.726785}{0.343801}%
\vSa{134.817957}{199.626646}{39.232192}{0.350758}%
\vSa{135.148232}{199.848488}{28.440614}{0.372120}%
\vSa{135.523849}{200.025710}{20.313673}{0.400635}%
\vSa{135.933412}{200.164794}{14.886574}{0.428289}%
\vSa{136.366750}{200.274824}{11.835808}{0.448734}%
\vSa{136.812176}{200.366863}{10.864627}{0.458046}%
\vSa{137.255753}{200.453199}{11.839839}{0.454789}%
\vSa{137.681930}{200.546511}{14.813546}{0.439972}%
\vSa{138.074957}{200.659001}{19.990490}{0.417015}%
\vSa{138.421260}{200.801564}{27.608548}{0.391606}%
\vSa{138.713036}{200.983045}{37.642696}{0.371018}%
\vSa{138.951258}{201.209639}{49.367450}{0.362136}%
\vSa{139.142874}{201.484464}{61.257866}{0.368262}%
\vSa{139.292730}{201.807354}{71.696126}{0.387096}%
\vSa{139.401265}{202.174864}{79.789881}{0.412175}%
\vSa{139.469589}{202.580512}{85.414351}{0.436098}%
\vSa{139.503338}{203.015214}{88.786963}{0.452794}%
\vSa{139.511785}{203.467907}{90.131980}{0.458396}%
\vSa{139.511796}{203.926302}{89.534670}{0.451435}%
\vSa{139.516000}{204.377722}{86.897219}{0.432877}%
\vSa{139.542577}{204.809964}{81.948536}{0.406173}%
\vSa{139.609673}{205.212134}{74.349927}{0.377236}%
\vSa{139.735415}{205.575384}{64.025010}{0.353886}%
\vSa{139.933129}{205.893522}{51.726785}{0.343801}%
\vSa{140.203309}{206.163429}{39.232192}{0.350758}%
\vSa{140.533584}{206.385271}{28.440614}{0.372120}%
\vSa{140.909201}{206.562492}{20.313673}{0.400635}%
\vSa{141.318764}{206.701576}{14.886574}{0.428289}%
\vSa{141.752102}{206.811606}{11.835808}{0.448734}%
\vSa{142.197527}{206.903645}{10.864627}{0.458046}%
\vSa{142.641105}{206.989982}{11.839839}{0.454789}%
}}%
{\color{black!48}\vlB{%
\vSa{143.067281}{207.083294}{14.813546}{0.439972}%
\vSa{143.460309}{207.195783}{19.990490}{0.417015}%
\vSa{143.806612}{207.338346}{27.608548}{0.391606}%
\vSa{144.098388}{207.519827}{37.642696}{0.371018}%
\vSa{144.336610}{207.746421}{49.367450}{0.362136}%
\vSa{144.528226}{208.021246}{61.257866}{0.368262}%
\vSa{144.678082}{208.344136}{71.696126}{0.387096}%
\vSa{144.786617}{208.711647}{79.789881}{0.412175}%
\vSa{144.854941}{209.117294}{85.414351}{0.436098}%
\vSa{144.888690}{209.551996}{88.786963}{0.452794}%
\vSa{144.897137}{210.004689}{90.131980}{0.458396}%
\vSa{144.897148}{210.463084}{89.534670}{0.451435}%
\vSa{144.901352}{210.914504}{86.897219}{0.432877}%
\vSa{144.927929}{211.346747}{81.948536}{0.406173}%
\vSa{144.995024}{211.748916}{74.349927}{0.377236}%
\vSa{145.120766}{212.112166}{64.025010}{0.353886}%
\vSa{145.318480}{212.430305}{51.726785}{0.343801}%
\vSa{145.588660}{212.700211}{39.232192}{0.350758}%
\vSa{145.918935}{212.922053}{28.440614}{0.372120}%
\vSa{146.294553}{213.099274}{20.313673}{0.400635}%
\vSa{146.704115}{213.238359}{14.886574}{0.428289}%
\vSa{147.137453}{213.348389}{11.835808}{0.448734}%
\vSa{147.582879}{213.440427}{10.864627}{0.458046}%
\vSa{148.026457}{213.526764}{11.839839}{0.454789}%
\vSa{148.452633}{213.620076}{14.813546}{0.439972}%
\vSa{148.845661}{213.732566}{19.990490}{0.417015}%
\vSa{149.191964}{213.875128}{27.608548}{0.391606}%
\vSa{149.483739}{214.056610}{37.642696}{0.371018}%
\vSa{149.721962}{214.283203}{49.367450}{0.362136}%
\vSa{149.913577}{214.558029}{61.257866}{0.368262}%
\vSa{150.063434}{214.880918}{71.696126}{0.387096}%
\vSa{150.171969}{215.248429}{79.789881}{0.412175}%
}}%
{\color{black!48}\vlB{%
\vSa{150.240292}{215.654077}{85.414351}{0.436098}%
\vSa{150.274042}{216.088779}{88.786963}{0.452794}%
\vSa{150.282488}{216.541472}{90.131980}{0.458396}%
\vSa{150.282500}{216.999867}{89.534670}{0.451435}%
\vSa{150.286703}{217.451287}{86.897219}{0.432877}%
\vSa{150.313281}{217.883529}{81.948536}{0.406173}%
\vSa{150.380376}{218.285698}{74.349927}{0.377236}%
\vSa{150.506118}{218.648949}{64.025010}{0.353886}%
\vSa{150.703832}{218.967087}{51.726785}{0.343801}%
\vSa{150.974012}{219.236993}{39.232192}{0.350758}%
\vSa{151.304287}{219.458836}{28.440614}{0.372120}%
\vSa{151.679904}{219.636057}{20.313673}{0.400635}%
\vSa{152.089467}{219.775141}{14.886574}{0.428289}%
\vSa{152.522805}{219.885171}{11.835808}{0.448734}%
\vSa{152.968231}{219.977210}{10.864627}{0.458046}%
\vSa{153.411808}{220.063546}{11.839839}{0.454789}%
\vSa{153.837985}{220.156858}{14.813546}{0.439972}%
\vSa{154.017386}{220.269348}{65.718080}{2.515226}%
\vSa{152.802111}{192.850806}{140.867808}{2.599331}%
\vSa{152.588737}{194.491274}{-170.205622}{0.391961}%
\vSa{152.225100}{194.424596}{-166.733529}{0.350734}%
\vSa{151.926092}{194.344109}{-165.021783}{0.298278}%
\vSa{151.703107}{194.267019}{-166.157245}{0.237069}%
\vSa{151.576293}{194.210298}{-173.093933}{0.172697}%
\vSa{151.416450}{194.189533}{166.269901}{0.119339}%
\vSa{151.141360}{194.217858}{127.708414}{0.110228}%
\vSa{151.040567}{194.305063}{100.892821}{0.154649}%
\vSa{151.029928}{194.456925}{91.037056}{0.217926}%
\vSa{151.029973}{194.674815}{88.633665}{0.280869}%
\vSa{151.036570}{194.955605}{89.663484}{0.336279}%
\vSa{151.021159}{195.291879}{92.676306}{0.380977}%
\vSa{150.972388}{195.672440}{97.113890}{0.413820}%
}}%
{\color{black!48}\vlB{%
\vSa{150.882641}{196.083074}{102.760359}{0.435191}%
\vSa{150.745602}{196.507517}{109.530538}{0.446751}%
\vSa{150.558654}{196.928563}{117.357356}{0.451133}%
\vSa{150.322701}{197.329240}{126.109493}{0.451449}%
\vSa{150.041410}{197.693962}{135.533775}{0.450588}%
\vSa{149.720256}{198.009594}{145.247889}{0.450420}%
\vSa{149.366094}{198.266345}{154.802784}{0.451205}%
\vSa{148.987488}{198.458439}{163.786912}{0.451509}%
\vSa{148.595202}{198.584505}{171.906502}{0.448663}%
\vSa{148.201972}{198.647672}{178.998467}{0.439539}%
\vSa{147.756237}{198.655355}{-175.015569}{0.421301}%
\vSa{147.338778}{198.618750}{-170.205622}{0.391961}%
\vSa{146.975141}{198.552072}{-166.733529}{0.350734}%
\vSa{146.676134}{198.471586}{-165.021783}{0.298278}%
\vSa{146.453148}{198.394495}{-166.157245}{0.237069}%
\vSa{146.326334}{198.337775}{-173.093933}{0.172697}%
\vSa{146.166491}{198.317009}{166.269901}{0.119339}%
\vSa{145.891401}{198.345334}{127.708414}{0.110228}%
\vSa{145.790609}{198.432539}{100.892821}{0.154649}%
\vSa{145.779969}{198.584401}{91.037056}{0.217926}%
\vSa{145.780014}{198.802292}{88.633665}{0.280869}%
\vSa{145.786611}{199.083081}{89.663484}{0.336279}%
\vSa{145.771200}{199.419355}{92.676306}{0.380977}%
\vSa{145.722430}{199.799916}{97.113890}{0.413820}%
\vSa{145.632682}{200.210550}{102.760359}{0.435191}%
\vSa{145.495644}{200.634993}{109.530538}{0.446751}%
\vSa{145.308695}{201.056040}{117.357356}{0.451133}%
\vSa{145.072742}{201.456717}{126.109493}{0.451449}%
\vSa{144.791451}{201.821438}{135.533775}{0.450588}%
\vSa{144.470298}{202.137070}{145.247889}{0.450420}%
\vSa{144.116135}{202.393821}{154.802784}{0.451205}%
\vSa{143.737529}{202.585915}{163.786912}{0.451509}%
}}%
{\color{black!48}\vlB{%
\vSa{143.345243}{202.711981}{171.906502}{0.448663}%
\vSa{142.952013}{202.775148}{178.998467}{0.439539}%
\vSa{142.506278}{202.782831}{-175.015569}{0.421301}%
\vSa{142.088820}{202.746226}{-170.205622}{0.391961}%
\vSa{141.725183}{202.679548}{-166.733529}{0.350734}%
\vSa{141.426175}{202.599062}{-165.021783}{0.298278}%
\vSa{141.203189}{202.521971}{-166.157245}{0.237069}%
\vSa{141.076376}{202.465251}{-173.093933}{0.172697}%
\vSa{140.916532}{202.444485}{166.269901}{0.119339}%
\vSa{140.641442}{202.472810}{127.708414}{0.110228}%
\vSa{140.540650}{202.560015}{100.892821}{0.154649}%
\vSa{140.530010}{202.711878}{91.037056}{0.217926}%
\vSa{140.530055}{202.929768}{88.633665}{0.280869}%
\vSa{140.536653}{203.210558}{89.663484}{0.336279}%
\vSa{140.521241}{203.546831}{92.676306}{0.380977}%
\vSa{140.472471}{203.927392}{97.113890}{0.413820}%
\vSa{140.382723}{204.338026}{102.760359}{0.435191}%
\vSa{140.245685}{204.762469}{109.530538}{0.446751}%
\vSa{140.058736}{205.183516}{117.357356}{0.451133}%
\vSa{139.822784}{205.584193}{126.109493}{0.451449}%
\vSa{139.541492}{205.948915}{135.533775}{0.450588}%
\vSa{139.220339}{206.264546}{145.247889}{0.450420}%
\vSa{138.866176}{206.521297}{154.802784}{0.451205}%
\vSa{138.487570}{206.713392}{163.786912}{0.451509}%
\vSa{138.095285}{206.839458}{171.906502}{0.448663}%
\vSa{137.702054}{206.902624}{178.998467}{0.439539}%
\vSa{137.256319}{206.910307}{-175.015569}{0.421301}%
\vSa{136.838861}{206.873702}{-170.205622}{0.391961}%
\vSa{136.475224}{206.807025}{-166.733529}{0.350734}%
\vSa{136.176216}{206.726538}{-165.021783}{0.298278}%
\vSa{135.953230}{206.649448}{-166.157245}{0.237069}%
\vSa{135.826417}{206.592727}{-173.093933}{0.172697}%
}}%
{\color{black!48}\vlB{%
\vSa{135.666573}{206.571962}{166.269901}{0.119339}%
\vSa{135.391483}{206.600287}{127.708414}{0.110228}%
\vSa{135.290691}{206.687491}{100.892821}{0.154649}%
\vSa{135.280051}{206.839354}{91.037056}{0.217926}%
\vSa{135.280097}{207.057244}{88.633665}{0.280869}%
\vSa{135.286694}{207.338034}{89.663484}{0.336279}%
\vSa{135.271282}{207.674307}{92.676306}{0.380977}%
\vSa{135.222512}{208.054868}{97.113890}{0.413820}%
\vSa{135.132764}{208.465502}{102.760359}{0.435191}%
\vSa{134.995726}{208.889945}{109.530538}{0.446751}%
\vSa{134.808777}{209.310992}{117.357356}{0.451133}%
\vSa{134.572825}{209.711669}{126.109493}{0.451449}%
\vSa{134.291533}{210.076391}{135.533775}{0.450588}%
\vSa{133.970380}{210.392022}{145.247889}{0.450420}%
\vSa{133.616217}{210.648774}{154.802784}{0.451205}%
\vSa{133.237611}{210.840868}{163.786912}{0.451509}%
\vSa{132.845326}{210.966934}{171.906502}{0.448663}%
\vSa{132.452095}{211.030101}{178.998467}{0.439539}%
\vSa{132.006361}{211.037783}{-175.015569}{0.421301}%
\vSa{131.588902}{211.001179}{-170.205622}{0.391961}%
\vSa{131.225265}{210.934501}{-166.733529}{0.350734}%
\vSa{130.926257}{210.854014}{-165.021783}{0.298278}%
\vSa{130.703271}{210.776924}{-166.157245}{0.237069}%
\vSa{130.576458}{210.720203}{-173.093933}{0.172697}%
\vSa{130.416614}{210.699438}{166.269901}{0.119339}%
\vSa{130.141525}{210.727763}{127.708414}{0.110228}%
\vSa{130.040732}{210.814968}{100.892821}{0.154649}%
\vSa{130.030093}{210.966830}{91.037056}{0.217926}%
\vSa{130.030138}{211.184720}{88.633665}{0.280869}%
\vSa{130.036735}{211.465510}{89.663484}{0.336279}%
\vSa{130.021323}{211.801784}{92.676306}{0.380977}%
\vSa{129.972553}{212.182345}{97.113890}{0.413820}%
}}%
{\color{black!48}\vlB{%
\vSa{129.882805}{212.592979}{102.760359}{0.435191}%
\vSa{129.745767}{213.017422}{109.530538}{0.446751}%
\vSa{129.558819}{213.438468}{117.357356}{0.451133}%
\vSa{129.322866}{213.839145}{126.109493}{0.451449}%
\vSa{129.041574}{214.203867}{135.533775}{0.450588}%
\vSa{128.720421}{214.519499}{145.247889}{0.450420}%
\vSa{128.366258}{214.776250}{154.802784}{0.451205}%
\vSa{127.987653}{214.968344}{163.786912}{0.451509}%
\vSa{127.595367}{215.094410}{171.906502}{0.448663}%
\vSa{127.202136}{215.157577}{178.998467}{0.439539}%
\vSa{126.756402}{215.165260}{-175.015569}{0.421301}%
\vSa{125.533010}{215.128655}{143.768196}{1.282280}%
\vSd{157.085553}{194.487429}{117.401776}{2.187287}%
\vSd{157.221360}{196.429305}{28.029966}{0.182819}%
\vSd{157.391852}{196.515218}{26.223802}{0.244103}%
\vSd{157.604901}{196.623082}{27.395045}{0.294710}%
\vSd{157.852263}{196.758684}{30.272666}{0.331747}%
\vSd{158.118500}{196.925924}{34.506036}{0.354138}%
\vSd{158.385115}{197.126540}{40.097402}{0.362467}%
\vSd{158.633149}{197.360002}{47.226328}{0.359018}%
\vSd{158.845631}{197.623536}{56.143792}{0.347751}%
\vSd{159.010072}{197.912322}{67.010370}{0.334026}%
\vSd{159.120032}{198.219818}{79.625153}{0.323681}%
\vSd{159.155662}{198.538207}{93.185408}{0.321220}%
\vSd{159.075679}{198.858931}{106.443280}{0.327744}%
\vSd{158.939864}{199.173270}{118.302678}{0.340360}%
\vSd{158.751824}{199.472942}{128.255288}{0.353667}%
\vSd{158.520868}{199.750662}{136.307552}{0.361879}%
\vSd{158.261871}{200.000643}{142.689400}{0.360225}%
\vSd{157.993046}{200.218989}{147.632977}{0.345514}%
\vSd{157.733434}{200.403956}{151.248765}{0.316259}%
\vSd{157.500469}{200.556079}{153.407702}{0.272653}%
}}%
{\color{black!48}\vlB{%
\vSd{157.306955}{200.678129}{153.451459}{0.216572}%
\vSd{157.154840}{200.774928}{149.096721}{0.152044}%
\vSd{157.017967}{200.853016}{130.941354}{0.088955}%
\vSd{156.950114}{200.920211}{74.613434}{0.067272}%
\vSd{157.083366}{200.985071}{37.522475}{0.116973}%
\vSd{157.221360}{201.056317}{28.029966}{0.182819}%
\vSd{157.391852}{201.142229}{26.223802}{0.244103}%
\vSd{157.604901}{201.250093}{27.395045}{0.294710}%
\vSd{157.852263}{201.385696}{30.272666}{0.331747}%
\vSd{158.118500}{201.552935}{34.506036}{0.354138}%
\vSd{158.385115}{201.753552}{40.097402}{0.362467}%
\vSd{158.633149}{201.987013}{47.226328}{0.359018}%
\vSd{158.845631}{202.250547}{56.143792}{0.347751}%
\vSd{159.010072}{202.539333}{67.010370}{0.334026}%
\vSd{159.120032}{202.846829}{79.625153}{0.323681}%
\vSd{159.155662}{203.165219}{93.185408}{0.321220}%
\vSd{159.075679}{203.485942}{106.443280}{0.327744}%
\vSd{158.939864}{203.800281}{118.302678}{0.340360}%
\vSd{158.751824}{204.099953}{128.255288}{0.353667}%
\vSd{158.520868}{204.377674}{136.307552}{0.361879}%
\vSd{158.261871}{204.627655}{142.689400}{0.360225}%
\vSd{157.993046}{204.846000}{147.632977}{0.345514}%
\vSd{157.733434}{205.030968}{151.248765}{0.316259}%
\vSd{157.500469}{205.183091}{153.407702}{0.272653}%
\vSd{157.306955}{205.305141}{153.451459}{0.216572}%
\vSd{157.154840}{205.401939}{149.096721}{0.152044}%
\vSd{157.017967}{205.480027}{130.941354}{0.088955}%
\vSd{156.950114}{205.547222}{74.613434}{0.067272}%
\vSd{157.083366}{205.612083}{37.522475}{0.116973}%
\vSd{157.221360}{205.683328}{28.029966}{0.182819}%
\vSd{157.391852}{205.769241}{26.223802}{0.244103}%
\vSd{157.604901}{205.877105}{27.395045}{0.294710}%
}}%
{\color{black!48}\vlB{%
\vSd{157.852263}{206.012707}{30.272666}{0.331747}%
\vSd{158.118500}{206.179947}{34.506036}{0.354138}%
\vSd{158.385115}{206.380563}{40.097402}{0.362467}%
\vSd{158.633149}{206.614025}{47.226328}{0.359018}%
\vSd{158.845631}{206.877559}{56.143792}{0.347751}%
\vSd{159.010072}{207.166345}{67.010370}{0.334026}%
\vSd{159.120032}{207.473841}{79.625153}{0.323681}%
\vSd{159.155662}{207.792230}{93.185408}{0.321220}%
\vSd{159.075679}{208.112954}{106.443280}{0.327744}%
\vSd{158.939864}{208.427293}{118.302678}{0.340360}%
\vSd{158.751824}{208.726965}{128.255288}{0.353667}%
\vSd{158.520868}{209.004685}{136.307552}{0.361879}%
\vSd{158.261871}{209.254667}{142.689400}{0.360225}%
\vSd{157.993046}{209.473012}{147.632977}{0.345514}%
\vSd{157.733434}{209.657979}{151.248765}{0.316259}%
\vSd{157.500469}{209.810102}{153.407702}{0.272653}%
\vSd{157.306955}{209.932153}{153.451459}{0.216572}%
\vSd{157.154840}{210.028951}{149.096721}{0.152044}%
\vSd{157.017967}{210.107039}{130.941354}{0.088955}%
\vSd{156.950114}{210.174234}{74.613434}{0.067272}%
\vSd{157.083366}{210.239094}{37.522475}{0.116973}%
\vSd{157.221360}{210.310340}{28.029966}{0.182819}%
\vSd{157.391852}{210.396252}{26.223802}{0.244103}%
\vSd{157.604901}{210.504116}{27.395045}{0.294710}%
\vSd{157.852263}{210.639719}{30.272666}{0.331747}%
\vSd{158.118500}{210.806958}{34.506036}{0.354138}%
\vSd{158.385115}{211.007575}{40.097402}{0.362467}%
\vSd{158.633149}{211.241036}{47.226328}{0.359018}%
\vSd{158.845631}{211.504570}{56.143792}{0.347751}%
\vSd{159.010072}{211.793356}{67.010370}{0.334026}%
\vSd{159.120032}{212.100852}{79.625153}{0.323681}%
\vSd{159.155662}{212.419242}{93.185408}{0.321220}%
}}%
{\color{black!48}\vlB{%
\vSd{159.075679}{212.739965}{106.443280}{0.327744}%
\vSd{158.939864}{213.054305}{118.302678}{0.340360}%
\vSd{158.751824}{213.353976}{128.255288}{0.353667}%
\vSd{158.520868}{213.631697}{136.307552}{0.361879}%
\vSd{158.261871}{213.881678}{142.689400}{0.360225}%
\vSd{157.993046}{214.100023}{147.632977}{0.345514}%
\vSd{157.733434}{214.284991}{151.248765}{0.316259}%
\vSd{157.500469}{214.437114}{153.407702}{0.272653}%
\vSd{157.306955}{214.559164}{153.451459}{0.216572}%
\vSd{157.154840}{214.655962}{149.096721}{0.152044}%
\vSd{157.017967}{214.734050}{130.941354}{0.088955}%
\vSd{156.950114}{214.801245}{74.613434}{0.067272}%
\vSd{157.083366}{214.866106}{37.522475}{0.116973}%
\vSd{157.221360}{214.937351}{28.029966}{0.182819}%
\vSd{157.391852}{215.023264}{26.223802}{0.244103}%
\vSd{157.604901}{215.131128}{27.395045}{0.294710}%
\vSd{157.852263}{215.266731}{30.272666}{0.331747}%
\vSd{158.118500}{215.433970}{34.506036}{0.354138}%
\vSd{158.385115}{215.634586}{40.097402}{0.362467}%
\vSd{158.633149}{215.868048}{47.226328}{0.359018}%
\vSd{158.845631}{216.131582}{56.143792}{0.347751}%
\vSd{159.010072}{216.420368}{67.010370}{0.334026}%
\vSd{159.120032}{216.727864}{79.625153}{0.323681}%
\vSd{159.155662}{217.046253}{93.185408}{0.321220}%
\vSd{159.075679}{217.366977}{106.443280}{0.327744}%
\vSd{158.939864}{217.681316}{118.302678}{0.340360}%
\vSd{158.751824}{217.980988}{128.255288}{0.353667}%
\vSd{158.520868}{218.258708}{136.307552}{0.361879}%
\vSd{158.261871}{218.508690}{142.689400}{0.360225}%
\vSd{157.993046}{218.727035}{147.632977}{0.345514}%
\vSd{157.733434}{218.912002}{151.248765}{0.316259}%
\vSd{157.500469}{219.064125}{153.407702}{0.272653}%
}}%
{\color{black!48}\vlB{%
\vSd{157.306955}{219.186176}{153.451459}{0.216572}%
\vSd{157.154840}{219.282974}{149.096721}{0.152044}%
\vSd{157.017967}{219.361062}{130.941354}{0.088955}%
\vSd{156.950114}{219.428257}{74.613434}{0.067272}%
\vSd{157.083366}{219.493118}{37.522475}{0.116973}%
\vSd{157.074908}{219.564363}{67.007107}{2.577075}%
\vSd{90.249100}{172.602778}{0.431000}{2.648156}%
\vSd{92.648682}{172.622698}{-50.546153}{0.266438}%
\vSd{92.822769}{172.416971}{-49.238861}{0.209817}%
\vSd{92.986842}{172.258048}{-42.384932}{0.146236}%
\vSd{93.208916}{172.159470}{-18.853807}{0.089138}%
\vSd{93.216483}{172.130664}{34.016179}{0.081587}%
\vSd{93.174382}{172.176306}{63.772523}{0.133426}%
\vSd{93.214741}{172.295995}{72.611367}{0.197308}%
\vSd{93.270410}{172.484286}{74.674812}{0.255870}%
\vSd{93.339318}{172.731057}{73.841818}{0.303119}%
\vSd{93.428063}{173.022203}{71.260357}{0.336212}%
\vSd{93.544139}{173.340592}{67.247489}{0.354209}%
\vSd{93.694499}{173.667238}{61.769095}{0.357929}%
\vSd{93.885247}{173.982591}{54.595863}{0.350000}%
\vSd{94.121471}{174.267871}{45.409958}{0.334870}%
\vSd{94.406257}{174.506348}{34.002706}{0.318530}%
\vSd{94.737528}{174.684480}{20.636702}{0.307452}%
\vSd{95.103818}{174.792839}{6.355707}{0.306336}%
\vSd{95.402928}{174.826751}{-7.304501}{0.315675}%
\vSd{95.650744}{174.786615}{-19.150963}{0.331457}%
\vSd{95.914019}{174.677878}{-28.777305}{0.347352}%
\vSd{96.182385}{174.510660}{-36.330728}{0.357150}%
\vSd{96.444647}{174.299068}{-42.128051}{0.356052}%
\vSd{96.691260}{174.060232}{-46.426137}{0.341059}%
\vSd{96.915387}{173.813140}{-49.307071}{0.310993}%
\vSd{97.113631}{173.577340}{-50.546153}{0.266438}%
}}%
{\color{black!48}\vlB{%
\vSd{97.287718}{173.371613}{-49.238861}{0.209817}%
\vSd{97.451792}{173.212690}{-42.384932}{0.146236}%
\vSd{97.673866}{173.114111}{-18.853807}{0.089138}%
\vSd{97.681432}{173.085306}{34.016179}{0.081587}%
\vSd{97.639332}{173.130948}{63.772523}{0.133426}%
\vSd{97.679690}{173.250637}{72.611367}{0.197308}%
\vSd{97.735360}{173.438928}{74.674812}{0.255870}%
\vSd{97.804267}{173.685699}{73.841818}{0.303119}%
\vSd{97.893013}{173.976844}{71.260357}{0.336212}%
\vSd{98.009089}{174.295233}{67.247489}{0.354209}%
\vSd{98.159449}{174.621879}{61.769095}{0.357929}%
\vSd{98.350196}{174.937233}{54.595863}{0.350000}%
\vSd{98.586420}{175.222513}{45.409958}{0.334870}%
\vSd{98.871206}{175.460990}{34.002706}{0.318530}%
\vSd{99.202478}{175.639122}{20.636702}{0.307452}%
\vSd{99.568768}{175.747480}{6.355707}{0.306336}%
\vSd{99.867878}{175.781392}{-7.304501}{0.315675}%
\vSd{100.115693}{175.741256}{-19.150963}{0.331457}%
\vSd{100.378969}{175.632519}{-28.777305}{0.347352}%
\vSd{100.647335}{175.465301}{-36.330728}{0.357150}%
\vSd{100.909597}{175.253709}{-42.128051}{0.356052}%
\vSd{101.156210}{175.014874}{-46.426137}{0.341059}%
\vSd{101.380336}{174.767781}{-49.307071}{0.310993}%
\vSd{101.578581}{174.531981}{-50.546153}{0.266438}%
\vSd{101.752668}{174.326254}{-49.238861}{0.209817}%
\vSd{101.916741}{174.167331}{-42.384932}{0.146236}%
\vSd{102.138815}{174.068753}{-18.853807}{0.089138}%
\vSd{102.146382}{174.039947}{34.016179}{0.081587}%
\vSd{102.104281}{174.085589}{63.772523}{0.133426}%
\vSd{102.144640}{174.205278}{72.611367}{0.197308}%
\vSd{102.200309}{174.393569}{74.674812}{0.255870}%
\vSd{102.269217}{174.640340}{73.841818}{0.303119}%
}}%
{\color{black!48}\vlB{%
\vSd{102.357962}{174.931486}{71.260357}{0.336212}%
\vSd{102.474038}{175.249875}{67.247489}{0.354209}%
\vSd{102.624398}{175.576521}{61.769095}{0.357929}%
\vSd{102.815146}{175.891874}{54.595863}{0.350000}%
\vSd{103.051370}{176.177154}{45.409958}{0.334870}%
\vSd{103.336156}{176.415631}{34.002706}{0.318530}%
\vSd{103.667428}{176.593763}{20.636702}{0.307452}%
\vSd{104.033717}{176.702122}{6.355707}{0.306336}%
\vSd{104.332827}{176.736033}{-7.304501}{0.315675}%
\vSd{104.580643}{176.695898}{-19.150963}{0.331457}%
\vSd{104.843918}{176.587160}{-28.777305}{0.347352}%
\vSd{105.112284}{176.419943}{-36.330728}{0.357150}%
\vSd{105.374546}{176.208351}{-42.128051}{0.356052}%
\vSd{105.621159}{175.969515}{-46.426137}{0.341059}%
\vSd{105.845286}{175.722422}{-49.307071}{0.310993}%
\vSd{106.043531}{175.486623}{-50.546153}{0.266438}%
\vSd{106.217618}{175.280896}{-49.238861}{0.209817}%
\vSd{106.381691}{175.121973}{-42.384932}{0.146236}%
\vSd{106.603765}{175.023394}{-18.853807}{0.089138}%
\vSd{106.611332}{174.994589}{34.016179}{0.081587}%
\vSd{106.569231}{175.040231}{63.772523}{0.133426}%
\vSd{106.609589}{175.159920}{72.611367}{0.197308}%
\vSd{106.665259}{175.348210}{74.674812}{0.255870}%
\vSd{106.734166}{175.594982}{73.841818}{0.303119}%
\vSd{106.822912}{175.886127}{71.260357}{0.336212}%
\vSd{106.938988}{176.204516}{67.247489}{0.354209}%
\vSd{107.089348}{176.531162}{61.769095}{0.357929}%
\vSd{107.280095}{176.846515}{54.595863}{0.350000}%
\vSd{107.516319}{177.131796}{45.409958}{0.334870}%
\vSd{107.801105}{177.370272}{34.002706}{0.318530}%
\vSd{108.132377}{177.548405}{20.636702}{0.307452}%
\vSd{108.498667}{177.656763}{6.355707}{0.306336}%
}}%
{\color{black!48}\vlB{%
\vSd{108.797777}{177.690675}{-7.304501}{0.315675}%
\vSd{109.045592}{177.650539}{-19.150963}{0.331457}%
\vSd{109.308868}{177.541802}{-28.777305}{0.347352}%
\vSd{109.577234}{177.374584}{-36.330728}{0.357150}%
\vSd{109.839496}{177.162992}{-42.128051}{0.356052}%
\vSd{110.086109}{176.924156}{-46.426137}{0.341059}%
\vSd{110.310236}{176.677064}{-49.307071}{0.310993}%
\vSd{110.508480}{176.441264}{-50.546153}{0.266438}%
\vSd{110.682567}{176.235537}{-49.238861}{0.209817}%
\vSd{110.846640}{176.076614}{-42.384932}{0.146236}%
\vSd{111.068715}{175.978035}{-18.853807}{0.089138}%
\vSd{111.076281}{175.949230}{34.016179}{0.081587}%
\vSd{111.034180}{175.994872}{63.772523}{0.133426}%
\vSd{111.074539}{176.114561}{72.611367}{0.197308}%
\vSd{111.130208}{176.302852}{74.674812}{0.255870}%
\vSd{111.199116}{176.549623}{73.841818}{0.303119}%
\vSd{111.287861}{176.840768}{71.260357}{0.336212}%
\vSd{111.403937}{177.159158}{67.247489}{0.354209}%
\vSd{111.554297}{177.485804}{61.769095}{0.357929}%
\vSd{111.745045}{177.801157}{54.595863}{0.350000}%
\vSd{111.981269}{178.086437}{45.409958}{0.334870}%
\vSd{112.266055}{178.324914}{34.002706}{0.318530}%
\vSd{112.597327}{178.503046}{20.636702}{0.307452}%
\vSd{112.963616}{178.611405}{6.355707}{0.306336}%
\vSd{113.262726}{178.645316}{-7.304501}{0.315675}%
\vSd{113.510542}{178.605181}{-19.150963}{0.331457}%
\vSd{113.773817}{178.496443}{-28.777305}{0.347352}%
\vSd{114.042183}{178.329226}{-36.330728}{0.357150}%
\vSd{114.304445}{178.117634}{-42.128051}{0.356052}%
\vSd{114.551059}{177.878798}{-46.426137}{0.341059}%
\vSd{114.775185}{177.631705}{-49.307071}{0.310993}%
\vSd{115.069581}{177.395906}{28.443066}{1.894857}%
}}%
{\color{black!48}\vlB{%
\vSd{83.175425}{173.449304}{92.241711}{1.161732}%
\vSd{83.105626}{174.610147}{-125.124281}{0.223743}%
\vSd{82.956396}{174.427146}{-137.383121}{0.264975}%
\vSd{82.750725}{174.247733}{-148.187537}{0.299379}%
\vSd{82.499710}{174.089919}{-158.441632}{0.325699}%
\vSd{82.218035}{173.970241}{-168.664290}{0.343924}%
\vSd{81.922247}{173.902640}{-179.171533}{0.355007}%
\vSd{81.514774}{173.897507}{169.862670}{0.360600}%
\vSd{81.115109}{173.960976}{158.397669}{0.362690}%
\vSd{80.752606}{174.094504}{146.529126}{0.363134}%
\vSd{80.445518}{174.294777}{134.470332}{0.363156}%
\vSd{80.208325}{174.553930}{122.493570}{0.362980}%
\vSd{80.049990}{174.860087}{110.845381}{0.361759}%
\vSd{79.973208}{175.198166}{99.673676}{0.357835}%
\vSd{79.968637}{175.550913}{88.993440}{0.349213}%
\vSd{79.981039}{175.900073}{78.684518}{0.334055}%
\vSd{80.062898}{176.227634}{68.492009}{0.311086}%
\vSd{80.203728}{176.517058}{57.992438}{0.279898}%
\vSd{80.392033}{176.754405}{46.473208}{0.241196}%
\vSd{80.618630}{176.929284}{32.611325}{0.197199}%
\vSd{80.882816}{177.035562}{13.719268}{0.152711}%
\vSd{81.024221}{177.071780}{-14.984054}{0.118068}%
\vSd{80.960194}{177.041254}{-53.754370}{0.110859}%
\vSd{80.963177}{176.951847}{-87.425046}{0.136548}%
\vSd{80.927794}{176.815437}{-109.656970}{0.178750}%
\vSd{80.839304}{176.647104}{-125.124281}{0.223743}%
\vSd{80.690073}{176.464103}{-137.383121}{0.264975}%
\vSd{80.484402}{176.284690}{-148.187537}{0.299379}%
\vSd{80.233388}{176.126876}{-158.441632}{0.325699}%
\vSd{79.951713}{176.007198}{-168.664290}{0.343924}%
\vSd{79.655925}{175.939597}{-179.171533}{0.355007}%
\vSd{79.248451}{175.934464}{169.862670}{0.360600}%
}}%
{\color{black!48}\vlB{%
\vSd{78.848786}{175.997933}{158.397669}{0.362690}%
\vSd{78.486283}{176.131461}{146.529126}{0.363134}%
\vSd{78.179195}{176.331735}{134.470332}{0.363156}%
\vSd{77.942003}{176.590888}{122.493570}{0.362980}%
\vSd{77.783667}{176.897044}{110.845381}{0.361759}%
\vSd{77.706886}{177.235123}{99.673676}{0.357835}%
\vSd{77.702315}{177.587870}{88.993440}{0.349213}%
\vSd{77.714717}{177.937030}{78.684518}{0.334055}%
\vSd{77.796575}{178.264591}{68.492009}{0.311086}%
\vSd{77.937405}{178.554015}{57.992438}{0.279898}%
\vSd{78.125711}{178.791362}{46.473208}{0.241196}%
\vSd{78.352308}{178.966242}{32.611325}{0.197199}%
\vSd{78.616494}{179.072520}{13.719268}{0.152711}%
\vSd{78.757898}{179.108737}{-14.984054}{0.118068}%
\vSd{78.693872}{179.078211}{-53.754370}{0.110859}%
\vSd{78.696854}{178.988804}{-87.425046}{0.136548}%
\vSd{78.661471}{178.852394}{-109.656970}{0.178750}%
\vSd{78.572981}{178.684061}{-125.124281}{0.223743}%
\vSd{78.423750}{178.501061}{-137.383121}{0.264975}%
\vSd{78.218079}{178.321648}{-148.187537}{0.299379}%
\vSd{77.967065}{178.163833}{-158.441632}{0.325699}%
\vSd{77.685390}{178.044155}{-168.664290}{0.343924}%
\vSd{77.389602}{177.976555}{-179.171533}{0.355007}%
\vSd{76.982128}{177.971422}{169.862670}{0.360600}%
\vSd{76.582464}{178.034890}{158.397669}{0.362690}%
\vSd{76.219961}{178.168419}{146.529126}{0.363134}%
\vSd{75.912873}{178.368692}{134.470332}{0.363156}%
\vSd{75.675680}{178.627845}{122.493570}{0.362980}%
\vSd{75.517344}{178.934001}{110.845381}{0.361759}%
\vSd{75.440563}{179.272081}{99.673676}{0.357835}%
\vSd{75.435992}{179.624828}{88.993440}{0.349213}%
\vSd{75.448394}{179.973987}{78.684518}{0.334055}%
}}%
{\color{black!48}\vlB{%
\vSd{75.530253}{180.301548}{68.492009}{0.311086}%
\vSd{75.671083}{180.590972}{57.992438}{0.279898}%
\vSd{75.859388}{180.828319}{46.473208}{0.241196}%
\vSd{76.085985}{181.003199}{32.611325}{0.197199}%
\vSd{76.350171}{181.109477}{13.719268}{0.152711}%
\vSd{76.491576}{181.145695}{-14.984054}{0.118068}%
\vSd{76.427549}{181.115168}{-53.754370}{0.110859}%
\vSd{76.430532}{181.025761}{-87.425046}{0.136548}%
\vSd{76.395149}{180.889351}{-109.656970}{0.178750}%
\vSd{76.306658}{180.721018}{-125.124281}{0.223743}%
\vSd{76.157428}{180.538018}{-137.383121}{0.264975}%
\vSd{75.951757}{180.358605}{-148.187537}{0.299379}%
\vSd{75.700743}{180.200790}{-158.441632}{0.325699}%
\vSd{75.419068}{180.081113}{-168.664290}{0.343924}%
\vSd{75.123280}{180.013512}{-179.171533}{0.355007}%
\vSd{74.715806}{180.008379}{169.862670}{0.360600}%
\vSd{74.316141}{180.071847}{158.397669}{0.362690}%
\vSd{73.953638}{180.205376}{146.529126}{0.363134}%
\vSd{73.646550}{180.405649}{134.470332}{0.363156}%
\vSd{73.409358}{180.664802}{122.493570}{0.362980}%
\vSd{73.251022}{180.970958}{110.845381}{0.361759}%
\vSd{73.174241}{181.309038}{99.673676}{0.357835}%
\vSd{73.169670}{181.661785}{88.993440}{0.349213}%
\vSd{73.182071}{182.010944}{78.684518}{0.334055}%
\vSd{73.263930}{182.338505}{68.492009}{0.311086}%
\vSd{73.404760}{182.627929}{57.992438}{0.279898}%
\vSd{73.593065}{182.865277}{46.473208}{0.241196}%
\vSd{73.819663}{183.040156}{32.611325}{0.197199}%
\vSd{74.083849}{183.146434}{13.719268}{0.152711}%
\vSd{74.225253}{183.182652}{-14.984054}{0.118068}%
\vSd{74.161227}{183.152125}{-53.754370}{0.110859}%
\vSd{74.164209}{183.062719}{-87.425046}{0.136548}%
}}%
{\color{black!48}\vlB{%
\vSd{74.128826}{182.926309}{-109.656970}{0.178750}%
\vSd{74.040336}{182.757976}{-125.124281}{0.223743}%
\vSd{73.891105}{182.574975}{-137.383121}{0.264975}%
\vSd{73.685434}{182.395562}{-148.187537}{0.299379}%
\vSd{73.434420}{182.237747}{-158.441632}{0.325699}%
\vSd{73.152745}{182.118070}{-168.664290}{0.343924}%
\vSd{72.856957}{182.050469}{-179.171533}{0.355007}%
\vSd{72.449483}{182.045336}{169.862670}{0.360600}%
\vSd{72.049818}{182.108805}{158.397669}{0.362690}%
\vSd{71.687316}{182.242333}{146.529126}{0.363134}%
\vSd{71.380227}{182.442606}{134.470332}{0.363156}%
\vSd{71.143035}{182.701759}{122.493570}{0.362980}%
\vSd{70.984699}{183.007916}{110.845381}{0.361759}%
\vSd{70.907918}{183.345995}{99.673676}{0.357835}%
\vSd{70.903347}{183.698742}{88.993440}{0.349213}%
\vSd{70.915749}{184.047902}{78.684518}{0.334055}%
\vSd{70.997607}{184.375463}{68.492009}{0.311086}%
\vSd{71.138437}{184.664887}{57.992438}{0.279898}%
\vSd{71.326743}{184.902234}{46.473208}{0.241196}%
\vSd{71.553340}{185.077113}{32.611325}{0.197199}%
\vSd{71.817526}{185.183391}{13.719268}{0.152711}%
\vSd{71.958930}{185.219609}{-14.984054}{0.118068}%
\vSd{71.894904}{185.189083}{-53.754370}{0.110859}%
\vSd{71.897886}{185.099676}{-87.425046}{0.136548}%
\vSd{71.862503}{184.963266}{-109.656970}{0.178750}%
\vSd{70.001158}{184.794933}{160.466740}{2.184461}%
\vSd{126.200862}{180.289549}{0.431000}{2.648156}%
\vSd{128.600444}{180.309469}{-50.546153}{0.266438}%
\vSd{128.774531}{180.103742}{-49.238861}{0.209817}%
\vSd{128.938604}{179.944819}{-42.384932}{0.146236}%
\vSd{129.160678}{179.846240}{-18.853807}{0.089138}%
\vSd{129.168245}{179.817435}{34.016179}{0.081587}%
}}%
{\color{black!48}\vlB{%
\vSd{129.126144}{179.863077}{63.772523}{0.133426}%
\vSd{129.166502}{179.982766}{72.611367}{0.197308}%
\vSd{129.222172}{180.171057}{74.674812}{0.255870}%
\vSd{129.291080}{180.417828}{73.841818}{0.303119}%
\vSd{129.379825}{180.708973}{71.260357}{0.336212}%
\vSd{129.495901}{181.027362}{67.247489}{0.354209}%
\vSd{129.646261}{181.354008}{61.769095}{0.357929}%
\vSd{129.837009}{181.669362}{54.595863}{0.350000}%
\vSd{130.073233}{181.954642}{45.409958}{0.334870}%
\vSd{130.358019}{182.193119}{34.002706}{0.318530}%
\vSd{130.689290}{182.371251}{20.636702}{0.307452}%
\vSd{131.055580}{182.479609}{6.355707}{0.306336}%
\vSd{131.354690}{182.513521}{-7.304501}{0.315675}%
\vSd{131.602506}{182.473385}{-19.150963}{0.331457}%
\vSd{131.865781}{182.364648}{-28.777305}{0.347352}%
\vSd{132.134147}{182.197430}{-36.330728}{0.357150}%
\vSd{132.396409}{181.985838}{-42.128051}{0.356052}%
\vSd{132.643022}{181.747003}{-46.426137}{0.341059}%
\vSd{132.867149}{181.499910}{-49.307071}{0.310993}%
\vSd{133.065393}{181.264110}{-50.546153}{0.266438}%
\vSd{133.239480}{181.058383}{-49.238861}{0.209817}%
\vSd{133.403553}{180.899460}{-42.384932}{0.146236}%
\vSd{133.625628}{180.800882}{-18.853807}{0.089138}%
\vSd{133.633194}{180.772076}{34.016179}{0.081587}%
\vSd{133.591094}{180.817718}{63.772523}{0.133426}%
\vSd{133.631452}{180.937407}{72.611367}{0.197308}%
\vSd{133.687122}{181.125698}{74.674812}{0.255870}%
\vSd{133.756029}{181.372469}{73.841818}{0.303119}%
\vSd{133.844775}{181.663615}{71.260357}{0.336212}%
\vSd{133.960850}{181.982004}{67.247489}{0.354209}%
\vSd{134.111210}{182.308650}{61.769095}{0.357929}%
\vSd{134.301958}{182.624003}{54.595863}{0.350000}%
}}%
{\color{black!48}\vlB{%
\vSd{134.538182}{182.909283}{45.409958}{0.334870}%
\vSd{134.822968}{183.147760}{34.002706}{0.318530}%
\vSd{135.154240}{183.325892}{20.636702}{0.307452}%
\vSd{135.520529}{183.434251}{6.355707}{0.306336}%
\vSd{135.819639}{183.468162}{-7.304501}{0.315675}%
\vSd{136.067455}{183.428027}{-19.150963}{0.331457}%
\vSd{136.330730}{183.319289}{-28.777305}{0.347352}%
\vSd{136.599096}{183.152072}{-36.330728}{0.357150}%
\vSd{136.861358}{182.940480}{-42.128051}{0.356052}%
\vSd{137.107972}{182.701644}{-46.426137}{0.341059}%
\vSd{137.332098}{182.454551}{-49.307071}{0.310993}%
\vSd{137.530343}{182.218752}{-50.546153}{0.266438}%
\vSd{137.704430}{182.013025}{-49.238861}{0.209817}%
\vSd{137.868503}{181.854102}{-42.384932}{0.146236}%
\vSd{138.090577}{181.755523}{-18.853807}{0.089138}%
\vSd{138.098144}{181.726718}{34.016179}{0.081587}%
\vSd{138.056043}{181.772360}{63.772523}{0.133426}%
\vSd{138.096402}{181.892049}{72.611367}{0.197308}%
\vSd{138.152071}{182.080339}{74.674812}{0.255870}%
\vSd{138.220979}{182.327111}{73.841818}{0.303119}%
\vSd{138.309724}{182.618256}{71.260357}{0.336212}%
\vSd{138.425800}{182.936645}{67.247489}{0.354209}%
\vSd{138.576160}{183.263291}{61.769095}{0.357929}%
\vSd{138.766908}{183.578644}{54.595863}{0.350000}%
\vSd{139.003132}{183.863925}{45.409958}{0.334870}%
\vSd{139.287918}{184.102402}{34.002706}{0.318530}%
\vSd{139.619189}{184.280534}{20.636702}{0.307452}%
\vSd{139.985479}{184.388892}{6.355707}{0.306336}%
\vSd{140.284589}{184.422804}{-7.304501}{0.315675}%
\vSd{140.532405}{184.382668}{-19.150963}{0.331457}%
\vSd{140.795680}{184.273931}{-28.777305}{0.347352}%
\vSd{141.064046}{184.106713}{-36.330728}{0.357150}%
}}%
{\color{black!48}\vlB{%
\vSd{141.326308}{183.895121}{-42.128051}{0.356052}%
\vSd{141.572921}{183.656286}{-46.426137}{0.341059}%
\vSd{141.797048}{183.409193}{-49.307071}{0.310993}%
\vSd{141.995292}{183.173393}{-50.546153}{0.266438}%
\vSd{142.169379}{182.967666}{-49.238861}{0.209817}%
\vSd{142.333453}{182.808743}{-42.384932}{0.146236}%
\vSd{142.555527}{182.710164}{-18.853807}{0.089138}%
\vSd{142.563093}{182.681359}{34.016179}{0.081587}%
\vSd{142.520993}{182.727001}{63.772523}{0.133426}%
\vSd{142.561351}{182.846690}{72.611367}{0.197308}%
\vSd{142.617021}{183.034981}{74.674812}{0.255870}%
\vSd{142.685928}{183.281752}{73.841818}{0.303119}%
\vSd{142.774674}{183.572898}{71.260357}{0.336212}%
\vSd{142.890750}{183.891287}{67.247489}{0.354209}%
\vSd{143.041109}{184.217933}{61.769095}{0.357929}%
\vSd{143.231857}{184.533286}{54.595863}{0.350000}%
\vSd{143.468081}{184.818566}{45.409958}{0.334870}%
\vSd{143.752867}{185.057043}{34.002706}{0.318530}%
\vSd{144.084139}{185.235175}{20.636702}{0.307452}%
\vSd{144.450429}{185.343534}{6.355707}{0.306336}%
\vSd{144.749539}{185.377445}{-7.304501}{0.315675}%
\vSd{144.997354}{185.337310}{-19.150963}{0.331457}%
\vSd{145.260630}{185.228572}{-28.777305}{0.347352}%
\vSd{145.528996}{185.061355}{-36.330728}{0.357150}%
\vSd{145.791258}{184.849763}{-42.128051}{0.356052}%
\vSd{146.037871}{184.610927}{-46.426137}{0.341059}%
\vSd{146.261997}{184.363834}{-49.307071}{0.310993}%
\vSd{146.460242}{184.128035}{-50.546153}{0.266438}%
\vSd{146.634329}{183.922308}{-49.238861}{0.209817}%
\vSd{146.798402}{183.763385}{-42.384932}{0.146236}%
\vSd{147.020476}{183.664806}{-18.853807}{0.089138}%
\vSd{147.028043}{183.636001}{34.016179}{0.081587}%
}}%
{\color{black!48}\vlB{%
\vSd{146.985942}{183.681642}{63.772523}{0.133426}%
\vSd{147.026301}{183.801332}{72.611367}{0.197308}%
\vSd{147.081970}{183.989622}{74.674812}{0.255870}%
\vSd{147.150878}{184.236394}{73.841818}{0.303119}%
\vSd{147.239623}{184.527539}{71.260357}{0.336212}%
\vSd{147.355699}{184.845928}{67.247489}{0.354209}%
\vSd{147.506059}{185.172574}{61.769095}{0.357929}%
\vSd{147.696807}{185.487927}{54.595863}{0.350000}%
\vSd{147.933031}{185.773208}{45.409958}{0.334870}%
\vSd{148.217817}{186.011684}{34.002706}{0.318530}%
\vSd{148.549089}{186.189816}{20.636702}{0.307452}%
\vSd{148.915378}{186.298175}{6.355707}{0.306336}%
\vSd{149.214488}{186.332087}{-7.304501}{0.315675}%
\vSd{149.462304}{186.291951}{-19.150963}{0.331457}%
\vSd{149.725579}{186.183214}{-28.777305}{0.347352}%
\vSd{149.993945}{186.015996}{-36.330728}{0.357150}%
\vSd{150.256207}{185.804404}{-42.128051}{0.356052}%
\vSd{150.502820}{185.565568}{-46.426137}{0.341059}%
\vSd{150.726947}{185.318476}{-49.307071}{0.310993}%
\vSd{151.021343}{185.082676}{28.443066}{1.894857}%
\vSd{119.127187}{181.136075}{92.241711}{1.161732}%
\vSd{119.057388}{182.296917}{-125.124281}{0.223743}%
\vSd{118.908157}{182.113917}{-137.383121}{0.264975}%
\vSd{118.702486}{181.934504}{-148.187537}{0.299379}%
\vSd{118.451472}{181.776689}{-158.441632}{0.325699}%
\vSd{118.169797}{181.657011}{-168.664290}{0.343924}%
\vSd{117.874009}{181.589411}{-179.171533}{0.355007}%
\vSd{117.466535}{181.584278}{169.862670}{0.360600}%
\vSd{117.066871}{181.647746}{158.397669}{0.362690}%
\vSd{116.704368}{181.781275}{146.529126}{0.363134}%
\vSd{116.397280}{181.981548}{134.470332}{0.363156}%
\vSd{116.160087}{182.240701}{122.493570}{0.362980}%
}}%
{\color{black!48}\vlB{%
\vSd{116.001751}{182.546857}{110.845381}{0.361759}%
\vSd{115.924970}{182.884937}{99.673676}{0.357835}%
\vSd{115.920399}{183.237684}{88.993440}{0.349213}%
\vSd{115.932801}{183.586843}{78.684518}{0.334055}%
\vSd{116.014660}{183.914404}{68.492009}{0.311086}%
\vSd{116.155490}{184.203828}{57.992438}{0.279898}%
\vSd{116.343795}{184.441175}{46.473208}{0.241196}%
\vSd{116.570392}{184.616055}{32.611325}{0.197199}%
\vSd{116.834578}{184.722333}{13.719268}{0.152711}%
\vSd{116.975983}{184.758551}{-14.984054}{0.118068}%
\vSd{116.911956}{184.728024}{-53.754370}{0.110859}%
\vSd{116.914939}{184.638617}{-87.425046}{0.136548}%
\vSd{116.879556}{184.502208}{-109.656970}{0.178750}%
\vSd{116.791065}{184.333874}{-125.124281}{0.223743}%
\vSd{116.641835}{184.150874}{-137.383121}{0.264975}%
\vSd{116.436164}{183.971461}{-148.187537}{0.299379}%
\vSd{116.185150}{183.813646}{-158.441632}{0.325699}%
\vSd{115.903475}{183.693969}{-168.664290}{0.343924}%
\vSd{115.607687}{183.626368}{-179.171533}{0.355007}%
\vSd{115.200213}{183.621235}{169.862670}{0.360600}%
\vSd{114.800548}{183.684703}{158.397669}{0.362690}%
\vSd{114.438045}{183.818232}{146.529126}{0.363134}%
\vSd{114.130957}{184.018505}{134.470332}{0.363156}%
\vSd{113.893765}{184.277658}{122.493570}{0.362980}%
\vSd{113.735429}{184.583814}{110.845381}{0.361759}%
\vSd{113.658648}{184.921894}{99.673676}{0.357835}%
\vSd{113.654076}{185.274641}{88.993440}{0.349213}%
\vSd{113.666478}{185.623800}{78.684518}{0.334055}%
\vSd{113.748337}{185.951361}{68.492009}{0.311086}%
\vSd{113.889167}{186.240786}{57.992438}{0.279898}%
\vSd{114.077472}{186.478133}{46.473208}{0.241196}%
\vSd{114.304070}{186.653012}{32.611325}{0.197199}%
}}%
{\color{black!48}\vlB{%
\vSd{114.568256}{186.759290}{13.719268}{0.152711}%
\vSd{114.709660}{186.795508}{-14.984054}{0.118068}%
\vSd{114.645633}{186.764981}{-53.754370}{0.110859}%
\vSd{114.648616}{186.675575}{-87.425046}{0.136548}%
\vSd{114.613233}{186.539165}{-109.656970}{0.178750}%
\vSd{114.524743}{186.370832}{-125.124281}{0.223743}%
\vSd{114.375512}{186.187831}{-137.383121}{0.264975}%
\vSd{114.169841}{186.008418}{-148.187537}{0.299379}%
\vSd{113.918827}{185.850604}{-158.441632}{0.325699}%
\vSd{113.637152}{185.730926}{-168.664290}{0.343924}%
\vSd{113.341364}{185.663325}{-179.171533}{0.355007}%
\vSd{112.933890}{185.658192}{169.862670}{0.360600}%
\vSd{112.534225}{185.721661}{158.397669}{0.362690}%
\vSd{112.171722}{185.855189}{146.529126}{0.363134}%
\vSd{111.864634}{186.055462}{134.470332}{0.363156}%
\vSd{111.627442}{186.314615}{122.493570}{0.362980}%
\vSd{111.469106}{186.620772}{110.845381}{0.361759}%
\vSd{111.392325}{186.958851}{99.673676}{0.357835}%
\vSd{111.387754}{187.311598}{88.993440}{0.349213}%
\vSd{111.400156}{187.660758}{78.684518}{0.334055}%
\vSd{111.482014}{187.988319}{68.492009}{0.311086}%
\vSd{111.622844}{188.277743}{57.992438}{0.279898}%
\vSd{111.811150}{188.515090}{46.473208}{0.241196}%
\vSd{112.037747}{188.689969}{32.611325}{0.197199}%
\vSd{112.301933}{188.796247}{13.719268}{0.152711}%
\vSd{112.443337}{188.832465}{-14.984054}{0.118068}%
\vSd{112.379311}{188.801939}{-53.754370}{0.110859}%
\vSd{112.382293}{188.712532}{-87.425046}{0.136548}%
\vSd{112.346910}{188.576122}{-109.656970}{0.178750}%
\vSd{112.258420}{188.407789}{-125.124281}{0.223743}%
\vSd{112.109190}{188.224788}{-137.383121}{0.264975}%
\vSd{111.903519}{188.045375}{-148.187537}{0.299379}%
}}%
{\color{black!48}\vlB{%
\vSd{111.652505}{187.887561}{-158.441632}{0.325699}%
\vSd{111.370830}{187.767883}{-168.664290}{0.343924}%
\vSd{111.075041}{187.700282}{-179.171533}{0.355007}%
\vSd{110.667568}{187.695149}{169.862670}{0.360600}%
\vSd{110.267903}{187.758618}{158.397669}{0.362690}%
\vSd{109.905400}{187.892146}{146.529126}{0.363134}%
\vSd{109.598312}{188.092419}{134.470332}{0.363156}%
\vSd{109.361120}{188.351573}{122.493570}{0.362980}%
\vSd{109.202784}{188.657729}{110.845381}{0.361759}%
\vSd{109.126002}{188.995808}{99.673676}{0.357835}%
\vSd{109.121431}{189.348555}{88.993440}{0.349213}%
\vSd{109.133833}{189.697715}{78.684518}{0.334055}%
\vSd{109.215692}{190.025276}{68.492009}{0.311086}%
\vSd{109.356522}{190.314700}{57.992438}{0.279898}%
\vSd{109.544827}{190.552047}{46.473208}{0.241196}%
\vSd{109.771425}{190.726927}{32.611325}{0.197199}%
\vSd{110.035611}{190.833205}{13.719268}{0.152711}%
\vSd{110.177015}{190.869422}{-14.984054}{0.118068}%
\vSd{110.112988}{190.838896}{-53.754370}{0.110859}%
\vSd{110.115971}{190.749489}{-87.425046}{0.136548}%
\vSd{110.080588}{190.613079}{-109.656970}{0.178750}%
\vSd{109.992098}{190.444746}{-125.124281}{0.223743}%
\vSd{109.842867}{190.261746}{-137.383121}{0.264975}%
\vSd{109.637196}{190.082333}{-148.187537}{0.299379}%
\vSd{109.386182}{189.924518}{-158.441632}{0.325699}%
\vSd{109.104507}{189.804840}{-168.664290}{0.343924}%
\vSd{108.808719}{189.737240}{-179.171533}{0.355007}%
\vSd{108.401245}{189.732107}{169.862670}{0.360600}%
\vSd{108.001580}{189.795575}{158.397669}{0.362690}%
\vSd{107.639077}{189.929104}{146.529126}{0.363134}%
\vSd{107.331989}{190.129377}{134.470332}{0.363156}%
\vSd{107.094797}{190.388530}{122.493570}{0.362980}%
}}%
{\color{black!48}\vlB{%
\vSd{106.936461}{190.694686}{110.845381}{0.361759}%
\vSd{106.859680}{191.032766}{99.673676}{0.357835}%
\vSd{106.855109}{191.385513}{88.993440}{0.349213}%
\vSd{106.867511}{191.734672}{78.684518}{0.334055}%
\vSd{106.949369}{192.062233}{68.492009}{0.311086}%
\vSd{107.090199}{192.351657}{57.992438}{0.279898}%
\vSd{107.278505}{192.589004}{46.473208}{0.241196}%
\vSd{107.505102}{192.763884}{32.611325}{0.197199}%
\vSd{107.769288}{192.870162}{13.719268}{0.152711}%
\vSd{107.910692}{192.906380}{-14.984054}{0.118068}%
\vSd{107.846666}{192.875853}{-53.754370}{0.110859}%
\vSd{107.849648}{192.786446}{-87.425046}{0.136548}%
\vSd{107.814265}{192.650036}{-109.656970}{0.178750}%
\vSd{105.952920}{192.481703}{160.466740}{2.184461}%
\vSd{162.152624}{187.976319}{0.431000}{2.648156}%
\vSd{164.552206}{187.996239}{-50.546153}{0.266438}%
\vSd{164.726293}{187.790512}{-49.238861}{0.209817}%
\vSd{164.890366}{187.631589}{-42.384932}{0.146236}%
\vSd{165.112440}{187.533011}{-18.853807}{0.089138}%
\vSd{165.120007}{187.504205}{34.016179}{0.081587}%
\vSd{165.077906}{187.549847}{63.772523}{0.133426}%
\vSd{165.118264}{187.669536}{72.611367}{0.197308}%
\vSd{165.173934}{187.857827}{74.674812}{0.255870}%
\vSd{165.242841}{188.104598}{73.841818}{0.303119}%
\vSd{165.331587}{188.395744}{71.260357}{0.336212}%
\vSd{165.447663}{188.714133}{67.247489}{0.354209}%
\vSd{165.598023}{189.040779}{61.769095}{0.357929}%
\vSd{165.788770}{189.356132}{54.595863}{0.350000}%
\vSd{166.024994}{189.641412}{45.409958}{0.334870}%
\vSd{166.309780}{189.879889}{34.002706}{0.318530}%
\vSd{166.641052}{190.058021}{20.636702}{0.307452}%
\vSd{167.007342}{190.166380}{6.355707}{0.306336}%
}}%
{\color{black!48}\vlB{%
\vSd{167.306452}{190.200292}{-7.304501}{0.315675}%
\vSd{167.554268}{190.160156}{-19.150963}{0.331457}%
\vSd{167.817543}{190.051419}{-28.777305}{0.347352}%
\vSd{168.085909}{189.884201}{-36.330728}{0.357150}%
\vSd{168.348171}{189.672609}{-42.128051}{0.356052}%
\vSd{168.594784}{189.433773}{-46.426137}{0.341059}%
\vSd{168.818911}{189.186681}{-49.307071}{0.310993}%
\vSd{169.017155}{188.950881}{-50.546153}{0.266438}%
\vSd{169.191242}{188.745154}{-49.238861}{0.209817}%
\vSd{169.355315}{188.586231}{-42.384932}{0.146236}%
\vSd{169.577390}{188.487652}{-18.853807}{0.089138}%
\vSd{169.584956}{188.458847}{34.016179}{0.081587}%
\vSd{169.542855}{188.504489}{63.772523}{0.133426}%
\vSd{169.583214}{188.624178}{72.611367}{0.197308}%
\vSd{169.638884}{188.812469}{74.674812}{0.255870}%
\vSd{169.707791}{189.059240}{73.841818}{0.303119}%
\vSd{169.796537}{189.350385}{71.260357}{0.336212}%
\vSd{169.912612}{189.668774}{67.247489}{0.354209}%
\vSd{170.062972}{189.995420}{61.769095}{0.357929}%
\vSd{170.253720}{190.310774}{54.595863}{0.350000}%
\vSd{170.489944}{190.596054}{45.409958}{0.334870}%
\vSd{170.774730}{190.834531}{34.002706}{0.318530}%
\vSd{171.106002}{191.012663}{20.636702}{0.307452}%
\vSd{171.472291}{191.121021}{6.355707}{0.306336}%
\vSd{171.771401}{191.154933}{-7.304501}{0.315675}%
\vSd{172.019217}{191.114797}{-19.150963}{0.331457}%
\vSd{172.282492}{191.006060}{-28.777305}{0.347352}%
\vSd{172.550858}{190.838842}{-36.330728}{0.357150}%
\vSd{172.813120}{190.627250}{-42.128051}{0.356052}%
\vSd{173.059734}{190.388415}{-46.426137}{0.341059}%
\vSd{173.283860}{190.141322}{-49.307071}{0.310993}%
\vSd{173.482105}{189.905522}{-50.546153}{0.266438}%
}}%
{\color{black!48}\vlB{%
\vSd{173.656192}{189.699795}{-49.238861}{0.209817}%
\vSd{173.820265}{189.540872}{-42.384932}{0.146236}%
\vSd{174.042339}{189.442294}{-18.853807}{0.089138}%
\vSd{174.049906}{189.413488}{34.016179}{0.081587}%
\vSd{174.007805}{189.459130}{63.772523}{0.133426}%
\vSd{174.048163}{189.578819}{72.611367}{0.197308}%
\vSd{174.103833}{189.767110}{74.674812}{0.255870}%
\vSd{174.172741}{190.013881}{73.841818}{0.303119}%
\vSd{174.261486}{190.305027}{71.260357}{0.336212}%
\vSd{174.377562}{190.623416}{67.247489}{0.354209}%
\vSd{174.527922}{190.950062}{61.769095}{0.357929}%
\vSd{174.718670}{191.265415}{54.595863}{0.350000}%
\vSd{174.954894}{191.550695}{45.409958}{0.334870}%
\vSd{175.239679}{191.789172}{34.002706}{0.318530}%
\vSd{175.570951}{191.967304}{20.636702}{0.307452}%
\vSd{175.937241}{192.075663}{6.355707}{0.306336}%
\vSd{176.236351}{192.109574}{-7.304501}{0.315675}%
\vSd{176.484167}{192.069439}{-19.150963}{0.331457}%
\vSd{176.747442}{191.960701}{-28.777305}{0.347352}%
\vSd{177.015808}{191.793484}{-36.330728}{0.357150}%
\vSd{177.278070}{191.581892}{-42.128051}{0.356052}%
\vSd{177.524683}{191.343056}{-46.426137}{0.341059}%
\vSd{177.748810}{191.095963}{-49.307071}{0.310993}%
\vSd{177.947054}{190.860164}{-50.546153}{0.266438}%
\vSd{178.121141}{190.654437}{-49.238861}{0.209817}%
\vSd{178.285214}{190.495514}{-42.384932}{0.146236}%
\vSd{178.507289}{190.396935}{-18.853807}{0.089138}%
\vSd{178.514855}{190.368130}{34.016179}{0.081587}%
\vSd{178.472755}{190.413772}{63.772523}{0.133426}%
\vSd{178.513113}{190.533461}{72.611367}{0.197308}%
\vSd{178.568783}{190.721751}{74.674812}{0.255870}%
\vSd{178.637690}{190.968523}{73.841818}{0.303119}%
}}%
{\color{black!48}\vlB{%
\vSd{178.726436}{191.259668}{71.260357}{0.336212}%
\vSd{178.842511}{191.578057}{67.247489}{0.354209}%
\vSd{178.992871}{191.904703}{61.769095}{0.357929}%
\vSd{179.183619}{192.220056}{54.595863}{0.350000}%
\vSd{179.419843}{192.505337}{45.409958}{0.334870}%
\vSd{179.704629}{192.743813}{34.002706}{0.318530}%
\vSd{180.035901}{192.921946}{20.636702}{0.307452}%
\vSd{180.402190}{193.030304}{6.355707}{0.306336}%
\vSd{180.701300}{193.064216}{-7.304501}{0.315675}%
\vSd{180.949116}{193.024080}{-19.150963}{0.331457}%
\vSd{181.212391}{192.915343}{-28.777305}{0.347352}%
\vSd{181.480757}{192.748125}{-36.330728}{0.357150}%
\vSd{181.743019}{192.536533}{-42.128051}{0.356052}%
\vSd{181.989633}{192.297697}{-46.426137}{0.341059}%
\vSd{182.213759}{192.050605}{-49.307071}{0.310993}%
\vSd{182.412004}{191.814805}{-50.546153}{0.266438}%
\vSd{182.586091}{191.609078}{-49.238861}{0.209817}%
\vSd{182.750164}{191.450155}{-42.384932}{0.146236}%
\vSd{182.972238}{191.351576}{-18.853807}{0.089138}%
\vSd{182.979805}{191.322771}{34.016179}{0.081587}%
\vSd{182.937704}{191.368413}{63.772523}{0.133426}%
\vSd{182.978063}{191.488102}{72.611367}{0.197308}%
\vSd{183.033732}{191.676393}{74.674812}{0.255870}%
\vSd{183.102640}{191.923164}{73.841818}{0.303119}%
\vSd{183.191385}{192.214309}{71.260357}{0.336212}%
\vSd{183.307461}{192.532699}{67.247489}{0.354209}%
\vSd{183.457821}{192.859345}{61.769095}{0.357929}%
\vSd{183.648569}{193.174698}{54.595863}{0.350000}%
\vSd{183.884793}{193.459978}{45.409958}{0.334870}%
\vSd{184.169579}{193.698455}{34.002706}{0.318530}%
\vSd{184.500850}{193.876587}{20.636702}{0.307452}%
\vSd{184.867140}{193.984946}{6.355707}{0.306336}%
}}%
{\color{black!48}\vlB{%
\vSd{185.166250}{194.018857}{-7.304501}{0.315675}%
\vSd{185.414066}{193.978722}{-19.150963}{0.331457}%
\vSd{185.677341}{193.869984}{-28.777305}{0.347352}%
\vSd{185.945707}{193.702767}{-36.330728}{0.357150}%
\vSd{186.207969}{193.491175}{-42.128051}{0.356052}%
\vSd{186.454582}{193.252339}{-46.426137}{0.341059}%
\vSd{186.678709}{193.005246}{-49.307071}{0.310993}%
\vSd{186.973105}{192.769447}{28.443066}{1.894857}%
\vSd{155.078949}{188.822845}{92.241711}{1.161732}%
\vSd{155.009150}{189.983688}{-125.124281}{0.223743}%
\vSd{154.859919}{189.800687}{-137.383121}{0.264975}%
\vSd{154.654248}{189.621274}{-148.187537}{0.299379}%
\vSd{154.403234}{189.463460}{-158.441632}{0.325699}%
\vSd{154.121559}{189.343782}{-168.664290}{0.343924}%
\vSd{153.825771}{189.276181}{-179.171533}{0.355007}%
\vSd{153.418297}{189.271048}{169.862670}{0.360600}%
\vSd{153.018632}{189.334517}{158.397669}{0.362690}%
\vSd{152.656129}{189.468045}{146.529126}{0.363134}%
\vSd{152.349041}{189.668318}{134.470332}{0.363156}%
\vSd{152.111849}{189.927471}{122.493570}{0.362980}%
\vSd{151.953513}{190.233628}{110.845381}{0.361759}%
\vSd{151.876732}{190.571707}{99.673676}{0.357835}%
\vSd{151.872161}{190.924454}{88.993440}{0.349213}%
\vSd{151.884563}{191.273614}{78.684518}{0.334055}%
\vSd{151.966421}{191.601175}{68.492009}{0.311086}%
\vSd{152.107251}{191.890599}{57.992438}{0.279898}%
\vSd{152.295557}{192.127946}{46.473208}{0.241196}%
\vSd{152.522154}{192.302825}{32.611325}{0.197199}%
\vSd{152.786340}{192.409103}{13.719268}{0.152711}%
\vSd{152.927744}{192.445321}{-14.984054}{0.118068}%
\vSd{152.863718}{192.414795}{-53.754370}{0.110859}%
\vSd{152.866700}{192.325388}{-87.425046}{0.136548}%
}}%
{\color{black!48}\vlB{%
\vSd{152.831317}{192.188978}{-109.656970}{0.178750}%
\vSd{152.742827}{192.020645}{-125.124281}{0.223743}%
\vSd{152.593597}{191.837644}{-137.383121}{0.264975}%
\vSd{152.387926}{191.658231}{-148.187537}{0.299379}%
\vSd{152.136912}{191.500417}{-158.441632}{0.325699}%
\vSd{151.855237}{191.380739}{-168.664290}{0.343924}%
\vSd{151.559448}{191.313138}{-179.171533}{0.355007}%
\vSd{151.151975}{191.308005}{169.862670}{0.360600}%
\vSd{150.752310}{191.371474}{158.397669}{0.362690}%
\vSd{150.389807}{191.505002}{146.529126}{0.363134}%
\vSd{150.082719}{191.705276}{134.470332}{0.363156}%
\vSd{149.845527}{191.964429}{122.493570}{0.362980}%
\vSd{149.687191}{192.270585}{110.845381}{0.361759}%
\vSd{149.610409}{192.608664}{99.673676}{0.357835}%
\vSd{149.605838}{192.961411}{88.993440}{0.349213}%
\vSd{149.618240}{193.310571}{78.684518}{0.334055}%
\vSd{149.700099}{193.638132}{68.492009}{0.311086}%
\vSd{149.840929}{193.927556}{57.992438}{0.279898}%
\vSd{150.029234}{194.164903}{46.473208}{0.241196}%
\vSd{150.255832}{194.339783}{32.611325}{0.197199}%
\vSd{150.520018}{194.446061}{13.719268}{0.152711}%
\vSd{150.661422}{194.482278}{-14.984054}{0.118068}%
\vSd{150.597395}{194.451752}{-53.754370}{0.110859}%
\vSd{150.600378}{194.362345}{-87.425046}{0.136548}%
\vSd{150.564995}{194.225935}{-109.656970}{0.178750}%
\vSd{150.476505}{194.057602}{-125.124281}{0.223743}%
\vSd{150.327274}{193.874602}{-137.383121}{0.264975}%
\vSd{150.121603}{193.695189}{-148.187537}{0.299379}%
\vSd{149.870589}{193.537374}{-158.441632}{0.325699}%
\vSd{149.588914}{193.417696}{-168.664290}{0.343924}%
\vSd{149.293126}{193.350096}{-179.171533}{0.355007}%
\vSd{148.885652}{193.344963}{169.862670}{0.360600}%
}}%
{\color{black!48}\vlB{%
\vSd{148.485987}{193.408431}{158.397669}{0.362690}%
\vSd{148.123484}{193.541960}{146.529126}{0.363134}%
\vSd{147.816396}{193.742233}{134.470332}{0.363156}%
\vSd{147.579204}{194.001386}{122.493570}{0.362980}%
\vSd{147.420868}{194.307542}{110.845381}{0.361759}%
\vSd{147.344087}{194.645622}{99.673676}{0.357835}%
\vSd{147.339516}{194.998369}{88.993440}{0.349213}%
\vSd{147.351918}{195.347528}{78.684518}{0.334055}%
\vSd{147.433776}{195.675089}{68.492009}{0.311086}%
\vSd{147.574606}{195.964513}{57.992438}{0.279898}%
\vSd{147.762912}{196.201860}{46.473208}{0.241196}%
\vSd{147.989509}{196.376740}{32.611325}{0.197199}%
\vSd{148.253695}{196.483018}{13.719268}{0.152711}%
\vSd{148.395099}{196.519236}{-14.984054}{0.118068}%
\vSd{148.331073}{196.488709}{-53.754370}{0.110859}%
\vSd{148.334055}{196.399302}{-87.425046}{0.136548}%
\vSd{148.298672}{196.262892}{-109.656970}{0.178750}%
\vSd{148.210182}{196.094559}{-125.124281}{0.223743}%
\vSd{148.060952}{195.911559}{-137.383121}{0.264975}%
\vSd{147.855281}{195.732146}{-148.187537}{0.299379}%
\vSd{147.604266}{195.574331}{-158.441632}{0.325699}%
\vSd{147.322591}{195.454654}{-168.664290}{0.343924}%
\vSd{147.026803}{195.387053}{-179.171533}{0.355007}%
\vSd{146.619330}{195.381920}{169.862670}{0.360600}%
\vSd{146.219665}{195.445388}{158.397669}{0.362690}%
\vSd{145.857162}{195.578917}{146.529126}{0.363134}%
\vSd{145.550074}{195.779190}{134.470332}{0.363156}%
\vSd{145.312881}{196.038343}{122.493570}{0.362980}%
\vSd{145.154546}{196.344499}{110.845381}{0.361759}%
\vSd{145.077764}{196.682579}{99.673676}{0.357835}%
\vSd{145.073193}{197.035326}{88.993440}{0.349213}%
\vSd{145.085595}{197.384485}{78.684518}{0.334055}%
}}%
{\color{black!48}\vlB{%
\vSd{145.167454}{197.712046}{68.492009}{0.311086}%
\vSd{145.308284}{198.001470}{57.992438}{0.279898}%
\vSd{145.496589}{198.238818}{46.473208}{0.241196}%
\vSd{145.723186}{198.413697}{32.611325}{0.197199}%
\vSd{145.987372}{198.519975}{13.719268}{0.152711}%
\vSd{146.128777}{198.556193}{-14.984054}{0.118068}%
\vSd{146.064750}{198.525666}{-53.754370}{0.110859}%
\vSd{146.067733}{198.436260}{-87.425046}{0.136548}%
\vSd{146.032350}{198.299850}{-109.656970}{0.178750}%
\vSd{145.943860}{198.131517}{-125.124281}{0.223743}%
\vSd{145.794629}{197.948516}{-137.383121}{0.264975}%
\vSd{145.588958}{197.769103}{-148.187537}{0.299379}%
\vSd{145.337944}{197.611288}{-158.441632}{0.325699}%
\vSd{145.056269}{197.491611}{-168.664290}{0.343924}%
\vSd{144.760481}{197.424010}{-179.171533}{0.355007}%
\vSd{144.353007}{197.418877}{169.862670}{0.360600}%
\vSd{143.953342}{197.482346}{158.397669}{0.362690}%
\vSd{143.590839}{197.615874}{146.529126}{0.363134}%
\vSd{143.283751}{197.816147}{134.470332}{0.363156}%
\vSd{143.046559}{198.075300}{122.493570}{0.362980}%
\vSd{142.888223}{198.381457}{110.845381}{0.361759}%
\vSd{142.811442}{198.719536}{99.673676}{0.357835}%
\vSd{142.806871}{199.072283}{88.993440}{0.349213}%
\vSd{142.819273}{199.421443}{78.684518}{0.334055}%
\vSd{142.901131}{199.749004}{68.492009}{0.311086}%
\vSd{143.041961}{200.038428}{57.992438}{0.279898}%
\vSd{143.230267}{200.275775}{46.473208}{0.241196}%
\vSd{143.456864}{200.450654}{32.611325}{0.197199}%
\vSd{143.721050}{200.556932}{13.719268}{0.152711}%
\vSd{143.862454}{200.593150}{-14.984054}{0.118068}%
\vSd{143.798428}{200.562624}{-53.754370}{0.110859}%
\vSd{143.801410}{200.473217}{-87.425046}{0.136548}%
}}%
{\color{black!48}\vlB{%
\vSd{143.766027}{200.336807}{-109.656970}{0.178750}%
\vSd{141.904682}{200.168474}{160.466740}{2.184461}%
\vSd{191.030711}{196.509616}{92.241711}{1.161732}%
\vSd{190.960912}{197.670458}{-125.124281}{0.223743}%
\vSd{190.811681}{197.487458}{-137.383121}{0.264975}%
\vSd{190.606010}{197.308045}{-148.187537}{0.299379}%
\vSd{190.354996}{197.150230}{-158.441632}{0.325699}%
\vSd{190.073321}{197.030552}{-168.664290}{0.343924}%
\vSd{189.777533}{196.962952}{-179.171533}{0.355007}%
\vSd{189.370059}{196.957819}{169.862670}{0.360600}%
\vSd{188.970394}{197.021287}{158.397669}{0.362690}%
\vSd{188.607891}{197.154816}{146.529126}{0.363134}%
\vSd{188.300803}{197.355089}{134.470332}{0.363156}%
\vSd{188.063611}{197.614242}{122.493570}{0.362980}%
\vSd{187.905275}{197.920398}{110.845381}{0.361759}%
\vSd{187.828494}{198.258478}{99.673676}{0.357835}%
\vSd{187.823923}{198.611225}{88.993440}{0.349213}%
\vSd{187.836325}{198.960384}{78.684518}{0.334055}%
\vSd{187.918183}{199.287945}{68.492009}{0.311086}%
\vSd{188.059013}{199.577369}{57.992438}{0.279898}%
\vSd{188.247319}{199.814716}{46.473208}{0.241196}%
\vSd{188.473916}{199.989596}{32.611325}{0.197199}%
\vSd{188.738102}{200.095874}{13.719268}{0.152711}%
\vSd{188.879506}{200.132092}{-14.984054}{0.118068}%
\vSd{188.815480}{200.101565}{-53.754370}{0.110859}%
\vSd{188.818462}{200.012158}{-87.425046}{0.136548}%
\vSd{188.783079}{199.875749}{-109.656970}{0.178750}%
\vSd{188.694589}{199.707415}{-125.124281}{0.223743}%
\vSd{188.545359}{199.524415}{-137.383121}{0.264975}%
\vSd{188.339688}{199.345002}{-148.187537}{0.299379}%
\vSd{188.088673}{199.187187}{-158.441632}{0.325699}%
\vSd{187.806998}{199.067510}{-168.664290}{0.343924}%
}}%
{\color{black!48}\vlB{%
\vSd{187.511210}{198.999909}{-179.171533}{0.355007}%
\vSd{187.103737}{198.994776}{169.862670}{0.360600}%
\vSd{186.704072}{199.058244}{158.397669}{0.362690}%
\vSd{186.341569}{199.191773}{146.529126}{0.363134}%
\vSd{186.034481}{199.392046}{134.470332}{0.363156}%
\vSd{185.797288}{199.651199}{122.493570}{0.362980}%
\vSd{185.638953}{199.957355}{110.845381}{0.361759}%
\vSd{185.562171}{200.295435}{99.673676}{0.357835}%
\vSd{185.557600}{200.648182}{88.993440}{0.349213}%
\vSd{185.570002}{200.997341}{78.684518}{0.334055}%
\vSd{185.651861}{201.324902}{68.492009}{0.311086}%
\vSd{185.792691}{201.614327}{57.992438}{0.279898}%
\vSd{185.980996}{201.851674}{46.473208}{0.241196}%
\vSd{186.207593}{202.026553}{32.611325}{0.197199}%
\vSd{186.471779}{202.132831}{13.719268}{0.152711}%
\vSd{186.613184}{202.169049}{-14.984054}{0.118068}%
\vSd{186.549157}{202.138522}{-53.754370}{0.110859}%
\vSd{186.552140}{202.049116}{-87.425046}{0.136548}%
\vSd{186.516757}{201.912706}{-109.656970}{0.178750}%
\vSd{186.428267}{201.744373}{-125.124281}{0.223743}%
\vSd{186.279036}{201.561372}{-137.383121}{0.264975}%
\vSd{186.073365}{201.381959}{-148.187537}{0.299379}%
\vSd{185.822351}{201.224145}{-158.441632}{0.325699}%
\vSd{185.540676}{201.104467}{-168.664290}{0.343924}%
\vSd{185.244888}{201.036866}{-179.171533}{0.355007}%
\vSd{184.837414}{201.031733}{169.862670}{0.360600}%
\vSd{184.437749}{201.095202}{158.397669}{0.362690}%
\vSd{184.075246}{201.228730}{146.529126}{0.363134}%
\vSd{183.768158}{201.429003}{134.470332}{0.363156}%
\vSd{183.530966}{201.688156}{122.493570}{0.362980}%
\vSd{183.372630}{201.994313}{110.845381}{0.361759}%
\vSd{183.295849}{202.332392}{99.673676}{0.357835}%
}}%
{\color{black!48}\vlB{%
\vSd{183.291278}{202.685139}{88.993440}{0.349213}%
\vSd{183.303680}{203.034299}{78.684518}{0.334055}%
\vSd{183.385538}{203.361860}{68.492009}{0.311086}%
\vSd{183.526368}{203.651284}{57.992438}{0.279898}%
\vSd{183.714674}{203.888631}{46.473208}{0.241196}%
\vSd{183.941271}{204.063510}{32.611325}{0.197199}%
\vSd{184.205457}{204.169788}{13.719268}{0.152711}%
\vSd{184.346861}{204.206006}{-14.984054}{0.118068}%
\vSd{184.282835}{204.175480}{-53.754370}{0.110859}%
\vSd{184.285817}{204.086073}{-87.425046}{0.136548}%
\vSd{184.250434}{203.949663}{-109.656970}{0.178750}%
\vSd{184.161944}{203.781330}{-125.124281}{0.223743}%
\vSd{184.012713}{203.598329}{-137.383121}{0.264975}%
\vSd{183.807042}{203.418916}{-148.187537}{0.299379}%
\vSd{183.556028}{203.261102}{-158.441632}{0.325699}%
\vSd{183.274353}{203.141424}{-168.664290}{0.343924}%
\vSd{182.978565}{203.073823}{-179.171533}{0.355007}%
\vSd{182.571091}{203.068690}{169.862670}{0.360600}%
\vSd{182.171427}{203.132159}{158.397669}{0.362690}%
\vSd{181.808924}{203.265687}{146.529126}{0.363134}%
\vSd{181.501836}{203.465960}{134.470332}{0.363156}%
\vSd{181.264643}{203.725114}{122.493570}{0.362980}%
\vSd{181.106307}{204.031270}{110.845381}{0.361759}%
\vSd{181.029526}{204.369349}{99.673676}{0.357835}%
\vSd{181.024955}{204.722096}{88.993440}{0.349213}%
\vSd{181.037357}{205.071256}{78.684518}{0.334055}%
\vSd{181.119216}{205.398817}{68.492009}{0.311086}%
\vSd{181.260046}{205.688241}{57.992438}{0.279898}%
\vSd{181.448351}{205.925588}{46.473208}{0.241196}%
\vSd{181.674948}{206.100468}{32.611325}{0.197199}%
\vSd{181.939134}{206.206746}{13.719268}{0.152711}%
\vSd{182.080539}{206.242963}{-14.984054}{0.118068}%
}}%
{\color{black!48}\vlB{%
\vSd{182.016512}{206.212437}{-53.754370}{0.110859}%
\vSd{182.019495}{206.123030}{-87.425046}{0.136548}%
\vSd{181.984112}{205.986620}{-109.656970}{0.178750}%
\vSd{181.895621}{205.818287}{-125.124281}{0.223743}%
\vSd{181.746391}{205.635287}{-137.383121}{0.264975}%
\vSd{181.540720}{205.455874}{-148.187537}{0.299379}%
\vSd{181.289706}{205.298059}{-158.441632}{0.325699}%
\vSd{181.008031}{205.178381}{-168.664290}{0.343924}%
\vSd{180.712243}{205.110781}{-179.171533}{0.355007}%
\vSd{180.304769}{205.105648}{169.862670}{0.360600}%
\vSd{179.905104}{205.169116}{158.397669}{0.362690}%
\vSd{179.542601}{205.302645}{146.529126}{0.363134}%
\vSd{179.235513}{205.502918}{134.470332}{0.363156}%
\vSd{178.998321}{205.762071}{122.493570}{0.362980}%
\vSd{178.839985}{206.068227}{110.845381}{0.361759}%
\vSd{178.763204}{206.406307}{99.673676}{0.357835}%
\vSd{178.758632}{206.759054}{88.993440}{0.349213}%
\vSd{178.771034}{207.108213}{78.684518}{0.334055}%
\vSd{178.852893}{207.435774}{68.492009}{0.311086}%
\vSd{178.993723}{207.725198}{57.992438}{0.279898}%
\vSd{179.182028}{207.962545}{46.473208}{0.241196}%
\vSd{179.408626}{208.137425}{32.611325}{0.197199}%
\vSd{179.672812}{208.243703}{13.719268}{0.152711}%
\vSd{179.814216}{208.279921}{-14.984054}{0.118068}%
\vSd{179.750189}{208.249394}{-53.754370}{0.110859}%
\vSd{179.753172}{208.159987}{-87.425046}{0.136548}%
\vSd{179.717789}{208.023577}{-109.656970}{0.178750}%
\vSd{177.856444}{207.855244}{160.466740}{2.184461}%
\vSd{72.714254}{188.362993}{0.431000}{2.648156}%
\vSd{75.113836}{188.382913}{-50.546153}{0.266438}%
\vSd{75.287923}{188.177187}{-49.238861}{0.209817}%
\vSd{75.451996}{188.018263}{-42.384932}{0.146236}%
}}%
{\color{black!48}\vlB{%
\vSd{75.674070}{187.919685}{-18.853807}{0.089138}%
\vSd{75.681637}{187.890879}{34.016179}{0.081587}%
\vSd{75.639536}{187.936521}{63.772523}{0.133426}%
\vSd{75.679895}{188.056210}{72.611367}{0.197308}%
\vSd{75.735564}{188.244501}{74.674812}{0.255870}%
\vSd{75.804472}{188.491272}{73.841818}{0.303119}%
\vSd{75.893217}{188.782418}{71.260357}{0.336212}%
\vSd{76.009293}{189.100807}{67.247489}{0.354209}%
\vSd{76.159653}{189.427453}{61.769095}{0.357929}%
\vSd{76.350401}{189.742806}{54.595863}{0.350000}%
\vSd{76.586625}{190.028086}{45.409958}{0.334870}%
\vSd{76.871411}{190.266563}{34.002706}{0.318530}%
\vSd{77.202683}{190.444695}{20.636702}{0.307452}%
\vSd{77.568972}{190.553054}{6.355707}{0.306336}%
\vSd{77.868082}{190.586966}{-7.304501}{0.315675}%
\vSd{78.115898}{190.546830}{-19.150963}{0.331457}%
\vSd{78.379173}{190.438093}{-28.777305}{0.347352}%
\vSd{78.647539}{190.270875}{-36.330728}{0.357150}%
\vSd{78.909801}{190.059283}{-42.128051}{0.356052}%
\vSd{79.156415}{189.820447}{-46.426137}{0.341059}%
\vSd{79.380541}{189.573355}{-49.307071}{0.310993}%
\vSd{79.578786}{189.337555}{-50.546153}{0.266438}%
\vSd{79.752873}{189.131828}{-49.238861}{0.209817}%
\vSd{79.916946}{188.972905}{-42.384932}{0.146236}%
\vSd{80.139020}{188.874326}{-18.853807}{0.089138}%
\vSd{80.146587}{188.845521}{34.016179}{0.081587}%
\vSd{80.104486}{188.891163}{63.772523}{0.133426}%
\vSd{80.144844}{189.010852}{72.611367}{0.197308}%
\vSd{80.200514}{189.199143}{74.674812}{0.255870}%
\vSd{80.269421}{189.445914}{73.841818}{0.303119}%
\vSd{80.358167}{189.737059}{71.260357}{0.336212}%
\vSd{80.474243}{190.055448}{67.247489}{0.354209}%
}}%
{\color{black!48}\vlB{%
\vSd{80.624603}{190.382094}{61.769095}{0.357929}%
\vSd{80.815350}{190.697448}{54.595863}{0.350000}%
\vSd{81.051574}{190.982728}{45.409958}{0.334870}%
\vSd{81.336360}{191.221205}{34.002706}{0.318530}%
\vSd{81.667632}{191.399337}{20.636702}{0.307452}%
\vSd{82.033922}{191.507695}{6.355707}{0.306336}%
\vSd{82.333032}{191.541607}{-7.304501}{0.315675}%
\vSd{82.580848}{191.501471}{-19.150963}{0.331457}%
\vSd{82.844123}{191.392734}{-28.777305}{0.347352}%
\vSd{83.112489}{191.225516}{-36.330728}{0.357150}%
\vSd{83.374751}{191.013924}{-42.128051}{0.356052}%
\vSd{83.621364}{190.775089}{-46.426137}{0.341059}%
\vSd{83.845491}{190.527996}{-49.307071}{0.310993}%
\vSd{84.043735}{190.292196}{-50.546153}{0.266438}%
\vSd{84.217822}{190.086469}{-49.238861}{0.209817}%
\vSd{84.381895}{189.927546}{-42.384932}{0.146236}%
\vSd{84.603970}{189.828968}{-18.853807}{0.089138}%
\vSd{84.611536}{189.800162}{34.016179}{0.081587}%
\vSd{84.569435}{189.845804}{63.772523}{0.133426}%
\vSd{84.609794}{189.965493}{72.611367}{0.197308}%
\vSd{84.665464}{190.153784}{74.674812}{0.255870}%
\vSd{84.734371}{190.400555}{73.841818}{0.303119}%
\vSd{84.823117}{190.691701}{71.260357}{0.336212}%
\vSd{84.939192}{191.010090}{67.247489}{0.354209}%
\vSd{85.089552}{191.336736}{61.769095}{0.357929}%
\vSd{85.280300}{191.652089}{54.595863}{0.350000}%
\vSd{85.516524}{191.937369}{45.409958}{0.334870}%
\vSd{85.801310}{192.175846}{34.002706}{0.318530}%
\vSd{86.132582}{192.353978}{20.636702}{0.307452}%
\vSd{86.498871}{192.462337}{6.355707}{0.306336}%
\vSd{86.797981}{192.496249}{-7.304501}{0.315675}%
\vSd{87.045797}{192.456113}{-19.150963}{0.331457}%
}}%
{\color{black!48}\vlB{%
\vSd{87.309072}{192.347376}{-28.777305}{0.347352}%
\vSd{87.577438}{192.180158}{-36.330728}{0.357150}%
\vSd{87.839700}{191.968566}{-42.128051}{0.356052}%
\vSd{88.086314}{191.729730}{-46.426137}{0.341059}%
\vSd{88.310440}{191.482638}{-49.307071}{0.310993}%
\vSd{88.508685}{191.246838}{-50.546153}{0.266438}%
\vSd{88.682772}{191.041111}{-49.238861}{0.209817}%
\vSd{88.846845}{190.882188}{-42.384932}{0.146236}%
\vSd{89.068919}{190.783609}{-18.853807}{0.089138}%
\vSd{89.076486}{190.754804}{34.016179}{0.081587}%
\vSd{89.034385}{190.800446}{63.772523}{0.133426}%
\vSd{89.074743}{190.920135}{72.611367}{0.197308}%
\vSd{89.130413}{191.108426}{74.674812}{0.255870}%
\vSd{89.199321}{191.355197}{73.841818}{0.303119}%
\vSd{89.288066}{191.646342}{71.260357}{0.336212}%
\vSd{89.404142}{191.964731}{67.247489}{0.354209}%
\vSd{89.554502}{192.291377}{61.769095}{0.357929}%
\vSd{89.745250}{192.606731}{54.595863}{0.350000}%
\vSd{89.981474}{192.892011}{45.409958}{0.334870}%
\vSd{90.266259}{193.130488}{34.002706}{0.318530}%
\vSd{90.597531}{193.308620}{20.636702}{0.307452}%
\vSd{90.963821}{193.416978}{6.355707}{0.306336}%
\vSd{91.262931}{193.450890}{-7.304501}{0.315675}%
\vSd{91.510747}{193.410754}{-19.150963}{0.331457}%
\vSd{91.774022}{193.302017}{-28.777305}{0.347352}%
\vSd{92.042388}{193.134799}{-36.330728}{0.357150}%
\vSd{92.304650}{192.923207}{-42.128051}{0.356052}%
\vSd{92.551263}{192.684372}{-46.426137}{0.341059}%
\vSd{92.775390}{192.437279}{-49.307071}{0.310993}%
\vSd{92.973634}{192.201479}{-50.546153}{0.266438}%
\vSd{93.147721}{191.995752}{-49.238861}{0.209817}%
\vSd{93.311794}{191.836829}{-42.384932}{0.146236}%
}}%
{\color{black!48}\vlB{%
\vSd{93.533869}{191.738251}{-18.853807}{0.089138}%
\vSd{93.541435}{191.709445}{34.016179}{0.081587}%
\vSd{93.499334}{191.755087}{63.772523}{0.133426}%
\vSd{93.539693}{191.874776}{72.611367}{0.197308}%
\vSd{93.595363}{192.063067}{74.674812}{0.255870}%
\vSd{93.664270}{192.309838}{73.841818}{0.303119}%
\vSd{93.753016}{192.600984}{71.260357}{0.336212}%
\vSd{93.869091}{192.919373}{67.247489}{0.354209}%
\vSd{94.019451}{193.246019}{61.769095}{0.357929}%
\vSd{94.210199}{193.561372}{54.595863}{0.350000}%
\vSd{94.446423}{193.846652}{45.409958}{0.334870}%
\vSd{94.731209}{194.085129}{34.002706}{0.318530}%
\vSd{95.062481}{194.263261}{20.636702}{0.307452}%
\vSd{95.428770}{194.371620}{6.355707}{0.306336}%
\vSd{95.727880}{194.405531}{-7.304501}{0.315675}%
\vSd{95.975696}{194.365396}{-19.150963}{0.331457}%
\vSd{96.238971}{194.256658}{-28.777305}{0.347352}%
\vSd{96.507337}{194.089441}{-36.330728}{0.357150}%
\vSd{96.769599}{193.877849}{-42.128051}{0.356052}%
\vSd{97.016213}{193.639013}{-46.426137}{0.341059}%
\vSd{97.240339}{193.391920}{-49.307071}{0.310993}%
\vSd{97.534735}{193.156121}{28.443066}{1.894857}%
\vSd{65.640579}{189.209519}{92.241711}{1.161732}%
\vSd{65.570780}{190.370362}{-125.124281}{0.223743}%
\vSd{65.421550}{190.187361}{-137.383121}{0.264975}%
\vSd{65.215879}{190.007948}{-148.187537}{0.299379}%
\vSd{64.964865}{189.850134}{-158.441632}{0.325699}%
\vSd{64.683190}{189.730456}{-168.664290}{0.343924}%
\vSd{64.387401}{189.662855}{-179.171533}{0.355007}%
\vSd{63.979928}{189.657722}{169.862670}{0.360600}%
\vSd{63.580263}{189.721191}{158.397669}{0.362690}%
\vSd{63.217760}{189.854719}{146.529126}{0.363134}%
}}%
{\color{black!48}\vlB{%
\vSd{62.910672}{190.054992}{134.470332}{0.363156}%
\vSd{62.673480}{190.314146}{122.493570}{0.362980}%
\vSd{62.515144}{190.620302}{110.845381}{0.361759}%
\vSd{62.438362}{190.958381}{99.673676}{0.357835}%
\vSd{62.433791}{191.311128}{88.993440}{0.349213}%
\vSd{62.446193}{191.660288}{78.684518}{0.334055}%
\vSd{62.528052}{191.987849}{68.492009}{0.311086}%
\vSd{62.668882}{192.277273}{57.992438}{0.279898}%
\vSd{62.857187}{192.514620}{46.473208}{0.241196}%
\vSd{63.083785}{192.689500}{32.611325}{0.197199}%
\vSd{63.347971}{192.795778}{13.719268}{0.152711}%
\vSd{63.489375}{192.831995}{-14.984054}{0.118068}%
\vSd{63.425348}{192.801469}{-53.754370}{0.110859}%
\vSd{63.428331}{192.712062}{-87.425046}{0.136548}%
\vSd{63.392948}{192.575652}{-109.656970}{0.178750}%
\vSd{63.304458}{192.407319}{-125.124281}{0.223743}%
\vSd{63.155227}{192.224318}{-137.383121}{0.264975}%
\vSd{62.949556}{192.044906}{-148.187537}{0.299379}%
\vSd{62.698542}{191.887091}{-158.441632}{0.325699}%
\vSd{62.416867}{191.767413}{-168.664290}{0.343924}%
\vSd{62.121079}{191.699813}{-179.171533}{0.355007}%
\vSd{61.713605}{191.694679}{169.862670}{0.360600}%
\vSd{61.313940}{191.758148}{158.397669}{0.362690}%
\vSd{60.951437}{191.891677}{146.529126}{0.363134}%
\vSd{60.644349}{192.091950}{134.470332}{0.363156}%
\vSd{60.407157}{192.351103}{122.493570}{0.362980}%
\vSd{60.248821}{192.657259}{110.845381}{0.361759}%
\vSd{60.172040}{192.995339}{99.673676}{0.357835}%
\vSd{60.167469}{193.348086}{88.993440}{0.349213}%
\vSd{60.179871}{193.697245}{78.684518}{0.334055}%
\vSd{60.261729}{194.024806}{68.492009}{0.311086}%
\vSd{60.402559}{194.314230}{57.992438}{0.279898}%
}}%
{\color{black!48}\vlB{%
\vSd{60.590865}{194.551577}{46.473208}{0.241196}%
\vSd{60.817462}{194.726457}{32.611325}{0.197199}%
\vSd{61.081648}{194.832735}{13.719268}{0.152711}%
\vSd{61.223052}{194.868953}{-14.984054}{0.118068}%
\vSd{61.159026}{194.838426}{-53.754370}{0.110859}%
\vSd{61.162008}{194.749019}{-87.425046}{0.136548}%
\vSd{61.126625}{194.612609}{-109.656970}{0.178750}%
\vSd{61.038135}{194.444276}{-125.124281}{0.223743}%
\vSd{60.888905}{194.261276}{-137.383121}{0.264975}%
\vSd{60.683234}{194.081863}{-148.187537}{0.299379}%
\vSd{60.432219}{193.924048}{-158.441632}{0.325699}%
\vSd{60.150544}{193.804370}{-168.664290}{0.343924}%
\vSd{59.854756}{193.736770}{-179.171533}{0.355007}%
\vSd{59.447283}{193.731637}{169.862670}{0.360600}%
\vSd{59.047618}{193.795105}{158.397669}{0.362690}%
\vSd{58.685115}{193.928634}{146.529126}{0.363134}%
\vSd{58.378027}{194.128907}{134.470332}{0.363156}%
\vSd{58.140834}{194.388060}{122.493570}{0.362980}%
\vSd{57.982499}{194.694216}{110.845381}{0.361759}%
\vSd{57.905717}{195.032296}{99.673676}{0.357835}%
\vSd{57.901146}{195.385043}{88.993440}{0.349213}%
\vSd{57.913548}{195.734202}{78.684518}{0.334055}%
\vSd{57.995407}{196.061763}{68.492009}{0.311086}%
\vSd{58.136237}{196.351187}{57.992438}{0.279898}%
\vSd{58.324542}{196.588535}{46.473208}{0.241196}%
\vSd{58.551139}{196.763414}{32.611325}{0.197199}%
\vSd{58.815325}{196.869692}{13.719268}{0.152711}%
\vSd{58.956730}{196.905910}{-14.984054}{0.118068}%
\vSd{58.892703}{196.875383}{-53.754370}{0.110859}%
\vSd{58.895686}{196.785976}{-87.425046}{0.136548}%
\vSd{58.860303}{196.649567}{-109.656970}{0.178750}%
\vSd{58.771813}{196.481234}{-125.124281}{0.223743}%
}}%
{\color{black!48}\vlB{%
\vSd{58.622582}{196.298233}{-137.383121}{0.264975}%
\vSd{58.416911}{196.118820}{-148.187537}{0.299379}%
\vSd{58.165897}{195.961005}{-158.441632}{0.325699}%
\vSd{57.884222}{195.841328}{-168.664290}{0.343924}%
\vSd{57.588434}{195.773727}{-179.171533}{0.355007}%
\vSd{57.180960}{195.768594}{169.862670}{0.360600}%
\vSd{56.781295}{195.832062}{158.397669}{0.362690}%
\vSd{56.418792}{195.965591}{146.529126}{0.363134}%
\vSd{56.111704}{196.165864}{134.470332}{0.363156}%
\vSd{55.874512}{196.425017}{122.493570}{0.362980}%
\vSd{55.716176}{196.731174}{110.845381}{0.361759}%
\vSd{55.639395}{197.069253}{99.673676}{0.357835}%
\vSd{55.634824}{197.422000}{88.993440}{0.349213}%
\vSd{55.647226}{197.771159}{78.684518}{0.334055}%
\vSd{55.729084}{198.098721}{68.492009}{0.311086}%
\vSd{55.869914}{198.388145}{57.992438}{0.279898}%
\vSd{56.058220}{198.625492}{46.473208}{0.241196}%
\vSd{56.284817}{198.800371}{32.611325}{0.197199}%
\vSd{56.549003}{198.906649}{13.719268}{0.152711}%
\vSd{56.690407}{198.942867}{-14.984054}{0.118068}%
\vSd{56.626381}{198.912340}{-53.754370}{0.110859}%
\vSd{56.629363}{198.822934}{-87.425046}{0.136548}%
\vSd{56.593980}{198.686524}{-109.656970}{0.178750}%
\vSd{56.505490}{198.518191}{-125.124281}{0.223743}%
\vSd{56.356259}{198.335190}{-137.383121}{0.264975}%
\vSd{56.150588}{198.155777}{-148.187537}{0.299379}%
\vSd{55.899574}{197.997963}{-158.441632}{0.325699}%
\vSd{55.617899}{197.878285}{-168.664290}{0.343924}%
\vSd{55.322111}{197.810684}{-179.171533}{0.355007}%
\vSd{54.914637}{197.805551}{169.862670}{0.360600}%
\vSd{54.514973}{197.869020}{158.397669}{0.362690}%
\vSd{54.152470}{198.002548}{146.529126}{0.363134}%
}}%
{\color{black!48}\vlB{%
\vSd{53.845382}{198.202821}{134.470332}{0.363156}%
\vSd{53.608189}{198.461974}{122.493570}{0.362980}%
\vSd{53.449853}{198.768131}{110.845381}{0.361759}%
\vSd{53.373072}{199.106210}{99.673676}{0.357835}%
\vSd{53.368501}{199.458957}{88.993440}{0.349213}%
\vSd{53.380903}{199.808117}{78.684518}{0.334055}%
\vSd{53.462762}{200.135678}{68.492009}{0.311086}%
\vSd{53.603592}{200.425102}{57.992438}{0.279898}%
\vSd{53.791897}{200.662449}{46.473208}{0.241196}%
\vSd{54.018494}{200.837328}{32.611325}{0.197199}%
\vSd{54.282680}{200.943606}{13.719268}{0.152711}%
\vSd{54.424085}{200.979824}{-14.984054}{0.118068}%
\vSd{54.360058}{200.949298}{-53.754370}{0.110859}%
\vSd{54.363041}{200.859891}{-87.425046}{0.136548}%
\vSd{54.327658}{200.723481}{-109.656970}{0.178750}%
\vSd{52.466313}{200.555148}{160.466740}{2.184461}%
\vSd{108.666016}{196.049764}{0.431000}{2.648156}%
\vSd{111.065598}{196.069684}{-50.546153}{0.266438}%
\vSd{111.239685}{195.863957}{-49.238861}{0.209817}%
\vSd{111.403758}{195.705034}{-42.384932}{0.146236}%
\vSd{111.625832}{195.606455}{-18.853807}{0.089138}%
\vSd{111.633399}{195.577650}{34.016179}{0.081587}%
\vSd{111.591298}{195.623292}{63.772523}{0.133426}%
\vSd{111.631657}{195.742981}{72.611367}{0.197308}%
\vSd{111.687326}{195.931272}{74.674812}{0.255870}%
\vSd{111.756234}{196.178043}{73.841818}{0.303119}%
\vSd{111.844979}{196.469188}{71.260357}{0.336212}%
\vSd{111.961055}{196.787577}{67.247489}{0.354209}%
\vSd{112.111415}{197.114223}{61.769095}{0.357929}%
\vSd{112.302163}{197.429577}{54.595863}{0.350000}%
\vSd{112.538387}{197.714857}{45.409958}{0.334870}%
\vSd{112.823173}{197.953334}{34.002706}{0.318530}%
}}%
{\color{black!48}\vlB{%
\vSd{113.154444}{198.131466}{20.636702}{0.307452}%
\vSd{113.520734}{198.239824}{6.355707}{0.306336}%
\vSd{113.819844}{198.273736}{-7.304501}{0.315675}%
\vSd{114.067660}{198.233600}{-19.150963}{0.331457}%
\vSd{114.330935}{198.124863}{-28.777305}{0.347352}%
\vSd{114.599301}{197.957645}{-36.330728}{0.357150}%
\vSd{114.861563}{197.746053}{-42.128051}{0.356052}%
\vSd{115.108176}{197.507218}{-46.426137}{0.341059}%
\vSd{115.332303}{197.260125}{-49.307071}{0.310993}%
\vSd{115.530547}{197.024325}{-50.546153}{0.266438}%
\vSd{115.704634}{196.818599}{-49.238861}{0.209817}%
\vSd{115.868708}{196.659675}{-42.384932}{0.146236}%
\vSd{116.090782}{196.561097}{-18.853807}{0.089138}%
\vSd{116.098348}{196.532291}{34.016179}{0.081587}%
\vSd{116.056248}{196.577933}{63.772523}{0.133426}%
\vSd{116.096606}{196.697622}{72.611367}{0.197308}%
\vSd{116.152276}{196.885913}{74.674812}{0.255870}%
\vSd{116.221183}{197.132684}{73.841818}{0.303119}%
\vSd{116.309929}{197.423830}{71.260357}{0.336212}%
\vSd{116.426005}{197.742219}{67.247489}{0.354209}%
\vSd{116.576365}{198.068865}{61.769095}{0.357929}%
\vSd{116.767112}{198.384218}{54.595863}{0.350000}%
\vSd{117.003336}{198.669498}{45.409958}{0.334870}%
\vSd{117.288122}{198.907975}{34.002706}{0.318530}%
\vSd{117.619394}{199.086107}{20.636702}{0.307452}%
\vSd{117.985684}{199.194466}{6.355707}{0.306336}%
\vSd{118.284794}{199.228378}{-7.304501}{0.315675}%
\vSd{118.532609}{199.188242}{-19.150963}{0.331457}%
\vSd{118.795885}{199.079505}{-28.777305}{0.347352}%
\vSd{119.064251}{198.912287}{-36.330728}{0.357150}%
\vSd{119.326513}{198.700695}{-42.128051}{0.356052}%
\vSd{119.573126}{198.461859}{-46.426137}{0.341059}%
}}%
{\color{black!48}\vlB{%
\vSd{119.797252}{198.214767}{-49.307071}{0.310993}%
\vSd{119.995497}{197.978967}{-50.546153}{0.266438}%
\vSd{120.169584}{197.773240}{-49.238861}{0.209817}%
\vSd{120.333657}{197.614317}{-42.384932}{0.146236}%
\vSd{120.555731}{197.515738}{-18.853807}{0.089138}%
\vSd{120.563298}{197.486933}{34.016179}{0.081587}%
\vSd{120.521197}{197.532575}{63.772523}{0.133426}%
\vSd{120.561556}{197.652264}{72.611367}{0.197308}%
\vSd{120.617225}{197.840555}{74.674812}{0.255870}%
\vSd{120.686133}{198.087326}{73.841818}{0.303119}%
\vSd{120.774878}{198.378471}{71.260357}{0.336212}%
\vSd{120.890954}{198.696860}{67.247489}{0.354209}%
\vSd{121.041314}{199.023506}{61.769095}{0.357929}%
\vSd{121.232062}{199.338860}{54.595863}{0.350000}%
\vSd{121.468286}{199.624140}{45.409958}{0.334870}%
\vSd{121.753072}{199.862617}{34.002706}{0.318530}%
\vSd{122.084344}{200.040749}{20.636702}{0.307452}%
\vSd{122.450633}{200.149107}{6.355707}{0.306336}%
\vSd{122.749743}{200.183019}{-7.304501}{0.315675}%
\vSd{122.997559}{200.142883}{-19.150963}{0.331457}%
\vSd{123.260834}{200.034146}{-28.777305}{0.347352}%
\vSd{123.529200}{199.866928}{-36.330728}{0.357150}%
\vSd{123.791462}{199.655336}{-42.128051}{0.356052}%
\vSd{124.038075}{199.416501}{-46.426137}{0.341059}%
\vSd{124.262202}{199.169408}{-49.307071}{0.310993}%
\vSd{124.460446}{198.933608}{-50.546153}{0.266438}%
\vSd{124.634534}{198.727881}{-49.238861}{0.209817}%
\vSd{124.798607}{198.568958}{-42.384932}{0.146236}%
\vSd{125.020681}{198.470380}{-18.853807}{0.089138}%
\vSd{125.028248}{198.441574}{34.016179}{0.081587}%
\vSd{124.986147}{198.487216}{63.772523}{0.133426}%
\vSd{125.026505}{198.606905}{72.611367}{0.197308}%
}}%
{\color{black!48}\vlB{%
\vSd{125.082175}{198.795196}{74.674812}{0.255870}%
\vSd{125.151082}{199.041967}{73.841818}{0.303119}%
\vSd{125.239828}{199.333113}{71.260357}{0.336212}%
\vSd{125.355904}{199.651502}{67.247489}{0.354209}%
\vSd{125.506264}{199.978148}{61.769095}{0.357929}%
\vSd{125.697011}{200.293501}{54.595863}{0.350000}%
\vSd{125.933235}{200.578781}{45.409958}{0.334870}%
\vSd{126.218021}{200.817258}{34.002706}{0.318530}%
\vSd{126.549293}{200.995390}{20.636702}{0.307452}%
\vSd{126.915583}{201.103749}{6.355707}{0.306336}%
\vSd{127.214693}{201.137660}{-7.304501}{0.315675}%
\vSd{127.462508}{201.097525}{-19.150963}{0.331457}%
\vSd{127.725784}{200.988787}{-28.777305}{0.347352}%
\vSd{127.994150}{200.821570}{-36.330728}{0.357150}%
\vSd{128.256412}{200.609978}{-42.128051}{0.356052}%
\vSd{128.503025}{200.371142}{-46.426137}{0.341059}%
\vSd{128.727152}{200.124049}{-49.307071}{0.310993}%
\vSd{128.925396}{199.888250}{-50.546153}{0.266438}%
\vSd{129.099483}{199.682523}{-49.238861}{0.209817}%
\vSd{129.263556}{199.523600}{-42.384932}{0.146236}%
\vSd{129.485630}{199.425021}{-18.853807}{0.089138}%
\vSd{129.493197}{199.396216}{34.016179}{0.081587}%
\vSd{129.451096}{199.441858}{63.772523}{0.133426}%
\vSd{129.491455}{199.561547}{72.611367}{0.197308}%
\vSd{129.547124}{199.749837}{74.674812}{0.255870}%
\vSd{129.616032}{199.996609}{73.841818}{0.303119}%
\vSd{129.704777}{200.287754}{71.260357}{0.336212}%
\vSd{129.820853}{200.606143}{67.247489}{0.354209}%
\vSd{129.971213}{200.932789}{61.769095}{0.357929}%
\vSd{130.161961}{201.248142}{54.595863}{0.350000}%
\vSd{130.398185}{201.533423}{45.409958}{0.334870}%
\vSd{130.682971}{201.771899}{34.002706}{0.318530}%
}}%
{\color{black!48}\vlB{%
\vSd{131.014243}{201.950032}{20.636702}{0.307452}%
\vSd{131.380532}{202.058390}{6.355707}{0.306336}%
\vSd{131.679642}{202.092302}{-7.304501}{0.315675}%
\vSd{131.927458}{202.052166}{-19.150963}{0.331457}%
\vSd{132.190733}{201.943429}{-28.777305}{0.347352}%
\vSd{132.459099}{201.776211}{-36.330728}{0.357150}%
\vSd{132.721361}{201.564619}{-42.128051}{0.356052}%
\vSd{132.967975}{201.325784}{-46.426137}{0.341059}%
\vSd{133.192101}{201.078691}{-49.307071}{0.310993}%
\vSd{133.486497}{200.842891}{28.443066}{1.894857}%
\vSd{101.592341}{196.896290}{92.241711}{1.161732}%
\vSd{101.522542}{198.057132}{-125.124281}{0.223743}%
\vSd{101.373312}{197.874132}{-137.383121}{0.264975}%
\vSd{101.167641}{197.694719}{-148.187537}{0.299379}%
\vSd{100.916626}{197.536904}{-158.441632}{0.325699}%
\vSd{100.634951}{197.417227}{-168.664290}{0.343924}%
\vSd{100.339163}{197.349626}{-179.171533}{0.355007}%
\vSd{99.931690}{197.344493}{169.862670}{0.360600}%
\vSd{99.532025}{197.407961}{158.397669}{0.362690}%
\vSd{99.169522}{197.541490}{146.529126}{0.363134}%
\vSd{98.862434}{197.741763}{134.470332}{0.363156}%
\vSd{98.625241}{198.000916}{122.493570}{0.362980}%
\vSd{98.466906}{198.307072}{110.845381}{0.361759}%
\vSd{98.390124}{198.645152}{99.673676}{0.357835}%
\vSd{98.385553}{198.997899}{88.993440}{0.349213}%
\vSd{98.397955}{199.347058}{78.684518}{0.334055}%
\vSd{98.479814}{199.674619}{68.492009}{0.311086}%
\vSd{98.620644}{199.964043}{57.992438}{0.279898}%
\vSd{98.808949}{200.201391}{46.473208}{0.241196}%
\vSd{99.035546}{200.376270}{32.611325}{0.197199}%
\vSd{99.299732}{200.482548}{13.719268}{0.152711}%
\vSd{99.441137}{200.518766}{-14.984054}{0.118068}%
}}%
{\color{black!48}\vlB{%
\vSd{99.377110}{200.488239}{-53.754370}{0.110859}%
\vSd{99.380093}{200.398832}{-87.425046}{0.136548}%
\vSd{99.344710}{200.262423}{-109.656970}{0.178750}%
\vSd{99.256219}{200.094090}{-125.124281}{0.223743}%
\vSd{99.106989}{199.911089}{-137.383121}{0.264975}%
\vSd{98.901318}{199.731676}{-148.187537}{0.299379}%
\vSd{98.650304}{199.573861}{-158.441632}{0.325699}%
\vSd{98.368629}{199.454184}{-168.664290}{0.343924}%
\vSd{98.072841}{199.386583}{-179.171533}{0.355007}%
\vSd{97.665367}{199.381450}{169.862670}{0.360600}%
\vSd{97.265702}{199.444918}{158.397669}{0.362690}%
\vSd{96.903199}{199.578447}{146.529126}{0.363134}%
\vSd{96.596111}{199.778720}{134.470332}{0.363156}%
\vSd{96.358919}{200.037873}{122.493570}{0.362980}%
\vSd{96.200583}{200.344030}{110.845381}{0.361759}%
\vSd{96.123802}{200.682109}{99.673676}{0.357835}%
\vSd{96.119231}{201.034856}{88.993440}{0.349213}%
\vSd{96.131633}{201.384015}{78.684518}{0.334055}%
\vSd{96.213491}{201.711577}{68.492009}{0.311086}%
\vSd{96.354321}{202.001001}{57.992438}{0.279898}%
\vSd{96.542627}{202.238348}{46.473208}{0.241196}%
\vSd{96.769224}{202.413227}{32.611325}{0.197199}%
\vSd{97.033410}{202.519505}{13.719268}{0.152711}%
\vSd{97.174814}{202.555723}{-14.984054}{0.118068}%
\vSd{97.110788}{202.525196}{-53.754370}{0.110859}%
\vSd{97.113770}{202.435790}{-87.425046}{0.136548}%
\vSd{97.078387}{202.299380}{-109.656970}{0.178750}%
\vSd{96.989897}{202.131047}{-125.124281}{0.223743}%
\vSd{96.840666}{201.948046}{-137.383121}{0.264975}%
\vSd{96.634995}{201.768633}{-148.187537}{0.299379}%
\vSd{96.383981}{201.610819}{-158.441632}{0.325699}%
\vSd{96.102306}{201.491141}{-168.664290}{0.343924}%
}}%
{\color{black!48}\vlB{%
\vSd{95.806518}{201.423540}{-179.171533}{0.355007}%
\vSd{95.399044}{201.418407}{169.862670}{0.360600}%
\vSd{94.999380}{201.481876}{158.397669}{0.362690}%
\vSd{94.636877}{201.615404}{146.529126}{0.363134}%
\vSd{94.329789}{201.815677}{134.470332}{0.363156}%
\vSd{94.092596}{202.074830}{122.493570}{0.362980}%
\vSd{93.934260}{202.380987}{110.845381}{0.361759}%
\vSd{93.857479}{202.719066}{99.673676}{0.357835}%
\vSd{93.852908}{203.071813}{88.993440}{0.349213}%
\vSd{93.865310}{203.420973}{78.684518}{0.334055}%
\vSd{93.947169}{203.748534}{68.492009}{0.311086}%
\vSd{94.087999}{204.037958}{57.992438}{0.279898}%
\vSd{94.276304}{204.275305}{46.473208}{0.241196}%
\vSd{94.502901}{204.450184}{32.611325}{0.197199}%
\vSd{94.767087}{204.556462}{13.719268}{0.152711}%
\vSd{94.908492}{204.592680}{-14.984054}{0.118068}%
\vSd{94.844465}{204.562154}{-53.754370}{0.110859}%
\vSd{94.847448}{204.472747}{-87.425046}{0.136548}%
\vSd{94.812065}{204.336337}{-109.656970}{0.178750}%
\vSd{94.723574}{204.168004}{-125.124281}{0.223743}%
\vSd{94.574344}{203.985003}{-137.383121}{0.264975}%
\vSd{94.368673}{203.805591}{-148.187537}{0.299379}%
\vSd{94.117659}{203.647776}{-158.441632}{0.325699}%
\vSd{93.835984}{203.528098}{-168.664290}{0.343924}%
\vSd{93.540196}{203.460497}{-179.171533}{0.355007}%
\vSd{93.132722}{203.455364}{169.862670}{0.360600}%
\vSd{92.733057}{203.518833}{158.397669}{0.362690}%
\vSd{92.370554}{203.652362}{146.529126}{0.363134}%
\vSd{92.063466}{203.852635}{134.470332}{0.363156}%
\vSd{91.826274}{204.111788}{122.493570}{0.362980}%
\vSd{91.667938}{204.417944}{110.845381}{0.361759}%
\vSd{91.591157}{204.756023}{99.673676}{0.357835}%
}}%
{\color{black!48}\vlB{%
\vSd{91.586585}{205.108771}{88.993440}{0.349213}%
\vSd{91.598987}{205.457930}{78.684518}{0.334055}%
\vSd{91.680846}{205.785491}{68.492009}{0.311086}%
\vSd{91.821676}{206.074915}{57.992438}{0.279898}%
\vSd{92.009981}{206.312262}{46.473208}{0.241196}%
\vSd{92.236579}{206.487142}{32.611325}{0.197199}%
\vSd{92.500765}{206.593420}{13.719268}{0.152711}%
\vSd{92.642169}{206.629637}{-14.984054}{0.118068}%
\vSd{92.578142}{206.599111}{-53.754370}{0.110859}%
\vSd{92.581125}{206.509704}{-87.425046}{0.136548}%
\vSd{92.545742}{206.373294}{-109.656970}{0.178750}%
\vSd{92.457252}{206.204961}{-125.124281}{0.223743}%
\vSd{92.308021}{206.021961}{-137.383121}{0.264975}%
\vSd{92.102350}{205.842548}{-148.187537}{0.299379}%
\vSd{91.851336}{205.684733}{-158.441632}{0.325699}%
\vSd{91.569661}{205.565055}{-168.664290}{0.343924}%
\vSd{91.273873}{205.497455}{-179.171533}{0.355007}%
\vSd{90.866399}{205.492322}{169.862670}{0.360600}%
\vSd{90.466734}{205.555790}{158.397669}{0.362690}%
\vSd{90.104231}{205.689319}{146.529126}{0.363134}%
\vSd{89.797143}{205.889592}{134.470332}{0.363156}%
\vSd{89.559951}{206.148745}{122.493570}{0.362980}%
\vSd{89.401615}{206.454901}{110.845381}{0.361759}%
\vSd{89.324834}{206.792981}{99.673676}{0.357835}%
\vSd{89.320263}{207.145728}{88.993440}{0.349213}%
\vSd{89.332665}{207.494887}{78.684518}{0.334055}%
\vSd{89.414523}{207.822448}{68.492009}{0.311086}%
\vSd{89.555353}{208.111872}{57.992438}{0.279898}%
\vSd{89.743659}{208.349219}{46.473208}{0.241196}%
\vSd{89.970256}{208.524099}{32.611325}{0.197199}%
\vSd{90.234442}{208.630377}{13.719268}{0.152711}%
\vSd{90.375846}{208.666595}{-14.984054}{0.118068}%
}}%
{\color{black!48}\vlB{%
\vSd{90.311820}{208.636068}{-53.754370}{0.110859}%
\vSd{90.314802}{208.546661}{-87.425046}{0.136548}%
\vSd{90.279419}{208.410252}{-109.656970}{0.178750}%
\vSd{88.418074}{208.241918}{160.466740}{2.184461}%
\vSd{144.617778}{203.736534}{0.431000}{2.648156}%
\vSd{147.017360}{203.756454}{-50.546153}{0.266438}%
\vSd{147.191447}{203.550728}{-49.238861}{0.209817}%
\vSd{147.355520}{203.391804}{-42.384932}{0.146236}%
\vSd{147.577594}{203.293226}{-18.853807}{0.089138}%
\vSd{147.585161}{203.264420}{34.016179}{0.081587}%
\vSd{147.543060}{203.310062}{63.772523}{0.133426}%
\vSd{147.583418}{203.429751}{72.611367}{0.197308}%
\vSd{147.639088}{203.618042}{74.674812}{0.255870}%
\vSd{147.707996}{203.864813}{73.841818}{0.303119}%
\vSd{147.796741}{204.155959}{71.260357}{0.336212}%
\vSd{147.912817}{204.474348}{67.247489}{0.354209}%
\vSd{148.063177}{204.800994}{61.769095}{0.357929}%
\vSd{148.253925}{205.116347}{54.595863}{0.350000}%
\vSd{148.490149}{205.401627}{45.409958}{0.334870}%
\vSd{148.774935}{205.640104}{34.002706}{0.318530}%
\vSd{149.106206}{205.818236}{20.636702}{0.307452}%
\vSd{149.472496}{205.926595}{6.355707}{0.306336}%
\vSd{149.771606}{205.960507}{-7.304501}{0.315675}%
\vSd{150.019422}{205.920371}{-19.150963}{0.331457}%
\vSd{150.282697}{205.811634}{-28.777305}{0.347352}%
\vSd{150.551063}{205.644416}{-36.330728}{0.357150}%
\vSd{150.813325}{205.432824}{-42.128051}{0.356052}%
\vSd{151.059938}{205.193988}{-46.426137}{0.341059}%
\vSd{151.284065}{204.946896}{-49.307071}{0.310993}%
\vSd{151.482309}{204.711096}{-50.546153}{0.266438}%
\vSd{151.656396}{204.505369}{-49.238861}{0.209817}%
\vSd{151.820469}{204.346446}{-42.384932}{0.146236}%
}}%
{\color{black!48}\vlB{%
\vSd{152.042544}{204.247867}{-18.853807}{0.089138}%
\vSd{152.050110}{204.219062}{34.016179}{0.081587}%
\vSd{152.008010}{204.264704}{63.772523}{0.133426}%
\vSd{152.048368}{204.384393}{72.611367}{0.197308}%
\vSd{152.104038}{204.572684}{74.674812}{0.255870}%
\vSd{152.172945}{204.819455}{73.841818}{0.303119}%
\vSd{152.261691}{205.110600}{71.260357}{0.336212}%
\vSd{152.377766}{205.428989}{67.247489}{0.354209}%
\vSd{152.528126}{205.755635}{61.769095}{0.357929}%
\vSd{152.718874}{206.070989}{54.595863}{0.350000}%
\vSd{152.955098}{206.356269}{45.409958}{0.334870}%
\vSd{153.239884}{206.594746}{34.002706}{0.318530}%
\vSd{153.571156}{206.772878}{20.636702}{0.307452}%
\vSd{153.937445}{206.881236}{6.355707}{0.306336}%
\vSd{154.236555}{206.915148}{-7.304501}{0.315675}%
\vSd{154.484371}{206.875012}{-19.150963}{0.331457}%
\vSd{154.747646}{206.766275}{-28.777305}{0.347352}%
\vSd{155.016012}{206.599057}{-36.330728}{0.357150}%
\vSd{155.278274}{206.387465}{-42.128051}{0.356052}%
\vSd{155.524888}{206.148630}{-46.426137}{0.341059}%
\vSd{155.749014}{205.901537}{-49.307071}{0.310993}%
\vSd{155.947259}{205.665737}{-50.546153}{0.266438}%
\vSd{156.121346}{205.460010}{-49.238861}{0.209817}%
\vSd{156.285419}{205.301087}{-42.384932}{0.146236}%
\vSd{156.507493}{205.202509}{-18.853807}{0.089138}%
\vSd{156.515060}{205.173703}{34.016179}{0.081587}%
\vSd{156.472959}{205.219345}{63.772523}{0.133426}%
\vSd{156.513318}{205.339034}{72.611367}{0.197308}%
\vSd{156.568987}{205.527325}{74.674812}{0.255870}%
\vSd{156.637895}{205.774096}{73.841818}{0.303119}%
\vSd{156.726640}{206.065242}{71.260357}{0.336212}%
\vSd{156.842716}{206.383631}{67.247489}{0.354209}%
}}%
{\color{black!48}\vlB{%
\vSd{156.993076}{206.710277}{61.769095}{0.357929}%
\vSd{157.183824}{207.025630}{54.595863}{0.350000}%
\vSd{157.420048}{207.310910}{45.409958}{0.334870}%
\vSd{157.704834}{207.549387}{34.002706}{0.318530}%
\vSd{158.036105}{207.727519}{20.636702}{0.307452}%
\vSd{158.402395}{207.835878}{6.355707}{0.306336}%
\vSd{158.701505}{207.869789}{-7.304501}{0.315675}%
\vSd{158.949321}{207.829654}{-19.150963}{0.331457}%
\vSd{159.212596}{207.720916}{-28.777305}{0.347352}%
\vSd{159.480962}{207.553699}{-36.330728}{0.357150}%
\vSd{159.743224}{207.342107}{-42.128051}{0.356052}%
\vSd{159.989837}{207.103271}{-46.426137}{0.341059}%
\vSd{160.213964}{206.856178}{-49.307071}{0.310993}%
\vSd{160.412208}{206.620379}{-50.546153}{0.266438}%
\vSd{160.586295}{206.414652}{-49.238861}{0.209817}%
\vSd{160.750368}{206.255729}{-42.384932}{0.146236}%
\vSd{160.972443}{206.157150}{-18.853807}{0.089138}%
\vSd{160.980009}{206.128345}{34.016179}{0.081587}%
\vSd{160.937909}{206.173987}{63.772523}{0.133426}%
\vSd{160.978267}{206.293676}{72.611367}{0.197308}%
\vSd{161.033937}{206.481967}{74.674812}{0.255870}%
\vSd{161.102844}{206.728738}{73.841818}{0.303119}%
\vSd{161.191590}{207.019883}{71.260357}{0.336212}%
\vSd{161.307666}{207.338272}{67.247489}{0.354209}%
\vSd{161.458025}{207.664918}{61.769095}{0.357929}%
\vSd{161.648773}{207.980272}{54.595863}{0.350000}%
\vSd{161.884997}{208.265552}{45.409958}{0.334870}%
\vSd{162.169783}{208.504029}{34.002706}{0.318530}%
\vSd{162.501055}{208.682161}{20.636702}{0.307452}%
\vSd{162.867345}{208.790519}{6.355707}{0.306336}%
\vSd{163.166455}{208.824431}{-7.304501}{0.315675}%
\vSd{163.414270}{208.784295}{-19.150963}{0.331457}%
}}%
{\color{black!48}\vlB{%
\vSd{163.677546}{208.675558}{-28.777305}{0.347352}%
\vSd{163.945911}{208.508340}{-36.330728}{0.357150}%
\vSd{164.208173}{208.296748}{-42.128051}{0.356052}%
\vSd{164.454787}{208.057913}{-46.426137}{0.341059}%
\vSd{164.678913}{207.810820}{-49.307071}{0.310993}%
\vSd{164.877158}{207.575020}{-50.546153}{0.266438}%
\vSd{165.051245}{207.369293}{-49.238861}{0.209817}%
\vSd{165.215318}{207.210370}{-42.384932}{0.146236}%
\vSd{165.437392}{207.111792}{-18.853807}{0.089138}%
\vSd{165.444959}{207.082986}{34.016179}{0.081587}%
\vSd{165.402858}{207.128628}{63.772523}{0.133426}%
\vSd{165.443217}{207.248317}{72.611367}{0.197308}%
\vSd{165.498886}{207.436608}{74.674812}{0.255870}%
\vSd{165.567794}{207.683379}{73.841818}{0.303119}%
\vSd{165.656539}{207.974525}{71.260357}{0.336212}%
\vSd{165.772615}{208.292914}{67.247489}{0.354209}%
\vSd{165.922975}{208.619560}{61.769095}{0.357929}%
\vSd{166.113723}{208.934913}{54.595863}{0.350000}%
\vSd{166.349947}{209.220193}{45.409958}{0.334870}%
\vSd{166.634733}{209.458670}{34.002706}{0.318530}%
\vSd{166.966004}{209.636802}{20.636702}{0.307452}%
\vSd{167.332294}{209.745161}{6.355707}{0.306336}%
\vSd{167.631404}{209.779072}{-7.304501}{0.315675}%
\vSd{167.879220}{209.738937}{-19.150963}{0.331457}%
\vSd{168.142495}{209.630199}{-28.777305}{0.347352}%
\vSd{168.410861}{209.462982}{-36.330728}{0.357150}%
\vSd{168.673123}{209.251390}{-42.128051}{0.356052}%
\vSd{168.919736}{209.012554}{-46.426137}{0.341059}%
\vSd{169.143863}{208.765461}{-49.307071}{0.310993}%
\vSd{169.438259}{208.529662}{28.443066}{1.894857}%
\vSd{137.544103}{204.583060}{92.241711}{1.161732}%
\vSd{137.474304}{205.743903}{-125.124281}{0.223743}%
}}%
{\color{black!48}\vlB{%
\vSd{137.325073}{205.560902}{-137.383121}{0.264975}%
\vSd{137.119402}{205.381489}{-148.187537}{0.299379}%
\vSd{136.868388}{205.223675}{-158.441632}{0.325699}%
\vSd{136.586713}{205.103997}{-168.664290}{0.343924}%
\vSd{136.290925}{205.036396}{-179.171533}{0.355007}%
\vSd{135.883451}{205.031263}{169.862670}{0.360600}%
\vSd{135.483787}{205.094732}{158.397669}{0.362690}%
\vSd{135.121284}{205.228260}{146.529126}{0.363134}%
\vSd{134.814196}{205.428533}{134.470332}{0.363156}%
\vSd{134.577003}{205.687686}{122.493570}{0.362980}%
\vSd{134.418667}{205.993843}{110.845381}{0.361759}%
\vSd{134.341886}{206.331922}{99.673676}{0.357835}%
\vSd{134.337315}{206.684669}{88.993440}{0.349213}%
\vSd{134.349717}{207.033829}{78.684518}{0.334055}%
\vSd{134.431576}{207.361390}{68.492009}{0.311086}%
\vSd{134.572406}{207.650814}{57.992438}{0.279898}%
\vSd{134.760711}{207.888161}{46.473208}{0.241196}%
\vSd{134.987308}{208.063041}{32.611325}{0.197199}%
\vSd{135.251494}{208.169318}{13.719268}{0.152711}%
\vSd{135.392899}{208.205536}{-14.984054}{0.118068}%
\vSd{135.328872}{208.175010}{-53.754370}{0.110859}%
\vSd{135.331855}{208.085603}{-87.425046}{0.136548}%
\vSd{135.296472}{207.949193}{-109.656970}{0.178750}%
\vSd{135.207981}{207.780860}{-125.124281}{0.223743}%
\vSd{135.058751}{207.597859}{-137.383121}{0.264975}%
\vSd{134.853080}{207.418447}{-148.187537}{0.299379}%
\vSd{134.602066}{207.260632}{-158.441632}{0.325699}%
\vSd{134.320391}{207.140954}{-168.664290}{0.343924}%
\vSd{134.024602}{207.073353}{-179.171533}{0.355007}%
\vSd{133.617129}{207.068220}{169.862670}{0.360600}%
\vSd{133.217464}{207.131689}{158.397669}{0.362690}%
\vSd{132.854961}{207.265218}{146.529126}{0.363134}%
}}%
{\color{black!48}\vlB{%
\vSd{132.547873}{207.465491}{134.470332}{0.363156}%
\vSd{132.310681}{207.724644}{122.493570}{0.362980}%
\vSd{132.152345}{208.030800}{110.845381}{0.361759}%
\vSd{132.075564}{208.368880}{99.673676}{0.357835}%
\vSd{132.070992}{208.721627}{88.993440}{0.349213}%
\vSd{132.083394}{209.070786}{78.684518}{0.334055}%
\vSd{132.165253}{209.398347}{68.492009}{0.311086}%
\vSd{132.306083}{209.687771}{57.992438}{0.279898}%
\vSd{132.494388}{209.925118}{46.473208}{0.241196}%
\vSd{132.720986}{210.099998}{32.611325}{0.197199}%
\vSd{132.985172}{210.206276}{13.719268}{0.152711}%
\vSd{133.126576}{210.242494}{-14.984054}{0.118068}%
\vSd{133.062549}{210.211967}{-53.754370}{0.110859}%
\vSd{133.065532}{210.122560}{-87.425046}{0.136548}%
\vSd{133.030149}{209.986150}{-109.656970}{0.178750}%
\vSd{132.941659}{209.817817}{-125.124281}{0.223743}%
\vSd{132.792428}{209.634817}{-137.383121}{0.264975}%
\vSd{132.586757}{209.455404}{-148.187537}{0.299379}%
\vSd{132.335743}{209.297589}{-158.441632}{0.325699}%
\vSd{132.054068}{209.177911}{-168.664290}{0.343924}%
\vSd{131.758280}{209.110311}{-179.171533}{0.355007}%
\vSd{131.350806}{209.105178}{169.862670}{0.360600}%
\vSd{130.951141}{209.168646}{158.397669}{0.362690}%
\vSd{130.588638}{209.302175}{146.529126}{0.363134}%
\vSd{130.281550}{209.502448}{134.470332}{0.363156}%
\vSd{130.044358}{209.761601}{122.493570}{0.362980}%
\vSd{129.886022}{210.067757}{110.845381}{0.361759}%
\vSd{129.809241}{210.405837}{99.673676}{0.357835}%
\vSd{129.804670}{210.758584}{88.993440}{0.349213}%
\vSd{129.817072}{211.107743}{78.684518}{0.334055}%
\vSd{129.898930}{211.435304}{68.492009}{0.311086}%
\vSd{130.039760}{211.724728}{57.992438}{0.279898}%
}}%
{\color{black!48}\vlB{%
\vSd{130.228066}{211.962075}{46.473208}{0.241196}%
\vSd{130.454663}{212.136955}{32.611325}{0.197199}%
\vSd{130.718849}{212.243233}{13.719268}{0.152711}%
\vSd{130.860253}{212.279451}{-14.984054}{0.118068}%
\vSd{130.796227}{212.248924}{-53.754370}{0.110859}%
\vSd{130.799209}{212.159517}{-87.425046}{0.136548}%
\vSd{130.763826}{212.023108}{-109.656970}{0.178750}%
\vSd{130.675336}{211.854775}{-125.124281}{0.223743}%
\vSd{130.526106}{211.671774}{-137.383121}{0.264975}%
\vSd{130.320435}{211.492361}{-148.187537}{0.299379}%
\vSd{130.069421}{211.334546}{-158.441632}{0.325699}%
\vSd{129.787746}{211.214869}{-168.664290}{0.343924}%
\vSd{129.491957}{211.147268}{-179.171533}{0.355007}%
\vSd{129.084484}{211.142135}{169.862670}{0.360600}%
\vSd{128.684819}{211.205603}{158.397669}{0.362690}%
\vSd{128.322316}{211.339132}{146.529126}{0.363134}%
\vSd{128.015228}{211.539405}{134.470332}{0.363156}%
\vSd{127.778036}{211.798558}{122.493570}{0.362980}%
\vSd{127.619700}{212.104715}{110.845381}{0.361759}%
\vSd{127.542918}{212.442794}{99.673676}{0.357835}%
\vSd{127.538347}{212.795541}{88.993440}{0.349213}%
\vSd{127.550749}{213.144700}{78.684518}{0.334055}%
\vSd{127.632608}{213.472261}{68.492009}{0.311086}%
\vSd{127.773438}{213.761686}{57.992438}{0.279898}%
\vSd{127.961743}{213.999033}{46.473208}{0.241196}%
\vSd{128.188341}{214.173912}{32.611325}{0.197199}%
\vSd{128.452527}{214.280190}{13.719268}{0.152711}%
\vSd{128.593931}{214.316408}{-14.984054}{0.118068}%
\vSd{128.529904}{214.285881}{-53.754370}{0.110859}%
\vSd{128.532887}{214.196475}{-87.425046}{0.136548}%
\vSd{128.497504}{214.060065}{-109.656970}{0.178750}%
\vSd{128.409014}{213.891732}{-125.124281}{0.223743}%
}}%
{\color{black!48}\vlB{%
\vSd{128.259783}{213.708731}{-137.383121}{0.264975}%
\vSd{128.054112}{213.529318}{-148.187537}{0.299379}%
\vSd{127.803098}{213.371504}{-158.441632}{0.325699}%
\vSd{127.521423}{213.251826}{-168.664290}{0.343924}%
\vSd{127.225635}{213.184225}{-179.171533}{0.355007}%
\vSd{126.818161}{213.179092}{169.862670}{0.360600}%
\vSd{126.418496}{213.242561}{158.397669}{0.362690}%
\vSd{126.055993}{213.376089}{146.529126}{0.363134}%
\vSd{125.748905}{213.576362}{134.470332}{0.363156}%
\vSd{125.511713}{213.835515}{122.493570}{0.362980}%
\vSd{125.353377}{214.141672}{110.845381}{0.361759}%
\vSd{125.276596}{214.479751}{99.673676}{0.357835}%
\vSd{125.272025}{214.832498}{88.993440}{0.349213}%
\vSd{125.284427}{215.181658}{78.684518}{0.334055}%
\vSd{125.366285}{215.509219}{68.492009}{0.311086}%
\vSd{125.507115}{215.798643}{57.992438}{0.279898}%
\vSd{125.695421}{216.035990}{46.473208}{0.241196}%
\vSd{125.922018}{216.210869}{32.611325}{0.197199}%
\vSd{126.186204}{216.317147}{13.719268}{0.152711}%
\vSd{126.327608}{216.353365}{-14.984054}{0.118068}%
\vSd{126.263582}{216.322839}{-53.754370}{0.110859}%
\vSd{126.266564}{216.233432}{-87.425046}{0.136548}%
\vSd{126.231181}{216.097022}{-109.656970}{0.178750}%
\vSd{124.369836}{215.928689}{160.466740}{2.184461}%
\vSd{173.495865}{212.269831}{92.241711}{1.161732}%
\vSd{173.426066}{213.430673}{-125.124281}{0.223743}%
\vSd{173.276835}{213.247673}{-137.383121}{0.264975}%
\vSd{173.071164}{213.068260}{-148.187537}{0.299379}%
\vSd{172.820150}{212.910445}{-158.441632}{0.325699}%
\vSd{172.538475}{212.790768}{-168.664290}{0.343924}%
\vSd{172.242687}{212.723167}{-179.171533}{0.355007}%
\vSd{171.835213}{212.718034}{169.862670}{0.360600}%
}}%
{\color{black!48}\vlB{%
\vSd{171.435548}{212.781502}{158.397669}{0.362690}%
\vSd{171.073045}{212.915031}{146.529126}{0.363134}%
\vSd{170.765957}{213.115304}{134.470332}{0.363156}%
\vSd{170.528765}{213.374457}{122.493570}{0.362980}%
\vSd{170.370429}{213.680613}{110.845381}{0.361759}%
\vSd{170.293648}{214.018693}{99.673676}{0.357835}%
\vSd{170.289077}{214.371440}{88.993440}{0.349213}%
\vSd{170.301479}{214.720599}{78.684518}{0.334055}%
\vSd{170.383337}{215.048160}{68.492009}{0.311086}%
\vSd{170.524167}{215.337584}{57.992438}{0.279898}%
\vSd{170.712473}{215.574932}{46.473208}{0.241196}%
\vSd{170.939070}{215.749811}{32.611325}{0.197199}%
\vSd{171.203256}{215.856089}{13.719268}{0.152711}%
\vSd{171.344660}{215.892307}{-14.984054}{0.118068}%
\vSd{171.280634}{215.861780}{-53.754370}{0.110859}%
\vSd{171.283616}{215.772373}{-87.425046}{0.136548}%
\vSd{171.248233}{215.635964}{-109.656970}{0.178750}%
\vSd{171.159743}{215.467631}{-125.124281}{0.223743}%
\vSd{171.010513}{215.284630}{-137.383121}{0.264975}%
\vSd{170.804842}{215.105217}{-148.187537}{0.299379}%
\vSd{170.553828}{214.947402}{-158.441632}{0.325699}%
\vSd{170.272153}{214.827725}{-168.664290}{0.343924}%
\vSd{169.976364}{214.760124}{-179.171533}{0.355007}%
\vSd{169.568891}{214.754991}{169.862670}{0.360600}%
\vSd{169.169226}{214.818459}{158.397669}{0.362690}%
\vSd{168.806723}{214.951988}{146.529126}{0.363134}%
\vSd{168.499635}{215.152261}{134.470332}{0.363156}%
\vSd{168.262443}{215.411414}{122.493570}{0.362980}%
\vSd{168.104107}{215.717571}{110.845381}{0.361759}%
\vSd{168.027325}{216.055650}{99.673676}{0.357835}%
\vSd{168.022754}{216.408397}{88.993440}{0.349213}%
\vSd{168.035156}{216.757556}{78.684518}{0.334055}%
}}%
{\color{black!48}\vlB{%
\vSd{168.117015}{217.085118}{68.492009}{0.311086}%
\vSd{168.257845}{217.374542}{57.992438}{0.279898}%
\vSd{168.446150}{217.611889}{46.473208}{0.241196}%
\vSd{168.672748}{217.786768}{32.611325}{0.197199}%
\vSd{168.936934}{217.893046}{13.719268}{0.152711}%
\vSd{169.078338}{217.929264}{-14.984054}{0.118068}%
\vSd{169.014311}{217.898737}{-53.754370}{0.110859}%
\vSd{169.017294}{217.809331}{-87.425046}{0.136548}%
\vSd{168.981911}{217.672921}{-109.656970}{0.178750}%
\vSd{168.893421}{217.504588}{-125.124281}{0.223743}%
\vSd{168.744190}{217.321587}{-137.383121}{0.264975}%
\vSd{168.538519}{217.142174}{-148.187537}{0.299379}%
\vSd{168.287505}{216.984360}{-158.441632}{0.325699}%
\vSd{168.005830}{216.864682}{-168.664290}{0.343924}%
\vSd{167.710042}{216.797081}{-179.171533}{0.355007}%
\vSd{167.302568}{216.791948}{169.862670}{0.360600}%
\vSd{166.902903}{216.855417}{158.397669}{0.362690}%
\vSd{166.540400}{216.988945}{146.529126}{0.363134}%
\vSd{166.233312}{217.189218}{134.470332}{0.363156}%
\vSd{165.996120}{217.448371}{122.493570}{0.362980}%
\vSd{165.837784}{217.754528}{110.845381}{0.361759}%
\vSd{165.761003}{218.092607}{99.673676}{0.357835}%
\vSd{165.756432}{218.445354}{88.993440}{0.349213}%
\vSd{165.768834}{218.794514}{78.684518}{0.334055}%
\vSd{165.850692}{219.122075}{68.492009}{0.311086}%
\vSd{165.991522}{219.411499}{57.992438}{0.279898}%
\vSd{166.179828}{219.648846}{46.473208}{0.241196}%
\vSd{166.406425}{219.823725}{32.611325}{0.197199}%
\vSd{166.670611}{219.930003}{13.719268}{0.152711}%
\vSd{166.812015}{219.966221}{-14.984054}{0.118068}%
\vSd{166.747989}{219.935695}{-53.754370}{0.110859}%
\vSd{166.750971}{219.846288}{-87.425046}{0.136548}%
}}%
{\color{black!48}\vlB{%
\vSd{166.715588}{219.709878}{-109.656970}{0.178750}%
\vSd{166.627098}{219.541545}{-125.124281}{0.223743}%
\vSd{166.477868}{219.358544}{-137.383121}{0.264975}%
\vSd{166.272197}{219.179131}{-148.187537}{0.299379}%
\vSd{166.021182}{219.021317}{-158.441632}{0.325699}%
\vSd{165.739507}{218.901639}{-168.664290}{0.343924}%
\vSd{165.443719}{218.834038}{-179.171533}{0.355007}%
\vSd{165.036246}{218.828905}{169.862670}{0.360600}%
\vSd{164.636581}{218.892374}{158.397669}{0.362690}%
\vSd{164.274078}{219.025903}{146.529126}{0.363134}%
\vSd{163.966990}{219.226176}{134.470332}{0.363156}%
\vSd{163.729797}{219.485329}{122.493570}{0.362980}%
\vSd{163.571462}{219.791485}{110.845381}{0.361759}%
\vSd{163.494680}{220.129564}{99.673676}{0.357835}%
\vSd{163.490109}{220.482311}{88.993440}{0.349213}%
\vSd{163.502511}{220.831471}{78.684518}{0.334055}%
\vSd{163.584370}{221.159032}{68.492009}{0.311086}%
\vSd{163.725200}{221.448456}{57.992438}{0.279898}%
\vSd{163.913505}{221.685803}{46.473208}{0.241196}%
\vSd{164.140102}{221.860683}{32.611325}{0.197199}%
\vSd{164.404288}{221.966961}{13.719268}{0.152711}%
\vSd{164.545693}{222.003178}{-14.984054}{0.118068}%
\vSd{164.481666}{221.972652}{-53.754370}{0.110859}%
\vSd{164.484649}{221.883245}{-87.425046}{0.136548}%
\vSd{164.449266}{221.746835}{-109.656970}{0.178750}%
\vSd{164.360775}{221.578502}{-125.124281}{0.223743}%
\vSd{164.211545}{221.395502}{-137.383121}{0.264975}%
\vSd{164.005874}{221.216089}{-148.187537}{0.299379}%
\vSd{163.754860}{221.058274}{-158.441632}{0.325699}%
\vSd{163.473185}{220.938596}{-168.664290}{0.343924}%
\vSd{163.177397}{220.870996}{-179.171533}{0.355007}%
\vSd{162.769923}{220.865863}{169.862670}{0.360600}%
}}%
{\color{black!48}\vlB{%
\vSd{162.370258}{220.929331}{158.397669}{0.362690}%
\vSd{162.007755}{221.062860}{146.529126}{0.363134}%
\vSd{161.700667}{221.263133}{134.470332}{0.363156}%
\vSd{161.463475}{221.522286}{122.493570}{0.362980}%
\vSd{161.305139}{221.828442}{110.845381}{0.361759}%
\vSd{161.228358}{222.166522}{99.673676}{0.357835}%
\vSd{161.223787}{222.519269}{88.993440}{0.349213}%
\vSd{161.236189}{222.868428}{78.684518}{0.334055}%
\vSd{161.318047}{223.195989}{68.492009}{0.311086}%
\vSd{161.458877}{223.485413}{57.992438}{0.279898}%
\vSd{161.647183}{223.722760}{46.473208}{0.241196}%
\vSd{161.873780}{223.897640}{32.611325}{0.197199}%
\vSd{162.137966}{224.003918}{13.719268}{0.152711}%
\vSd{162.279370}{224.040136}{-14.984054}{0.118068}%
\vSd{162.215344}{224.009609}{-53.754370}{0.110859}%
\vSd{162.218326}{223.920202}{-87.425046}{0.136548}%
\vSd{162.182943}{223.783793}{-109.656970}{0.178750}%
\vSd{160.321598}{223.615459}{160.466740}{2.184461}%
\vSd{55.179408}{204.123208}{0.431000}{2.648156}%
\vSd{57.578990}{204.143128}{-50.546153}{0.266438}%
\vSd{57.753077}{203.937402}{-49.238861}{0.209817}%
\vSd{57.917150}{203.778478}{-42.384932}{0.146236}%
\vSd{58.139225}{203.679900}{-18.853807}{0.089138}%
\vSd{58.146791}{203.651094}{34.016179}{0.081587}%
\vSd{58.104690}{203.696736}{63.772523}{0.133426}%
\vSd{58.145049}{203.816426}{72.611367}{0.197308}%
\vSd{58.200719}{204.004716}{74.674812}{0.255870}%
\vSd{58.269626}{204.251487}{73.841818}{0.303119}%
\vSd{58.358372}{204.542633}{71.260357}{0.336212}%
\vSd{58.474447}{204.861022}{67.247489}{0.354209}%
\vSd{58.624807}{205.187668}{61.769095}{0.357929}%
\vSd{58.815555}{205.503021}{54.595863}{0.350000}%
}}%
{\color{black!48}\vlB{%
\vSd{59.051779}{205.788302}{45.409958}{0.334870}%
\vSd{59.336565}{206.026778}{34.002706}{0.318530}%
\vSd{59.667837}{206.204910}{20.636702}{0.307452}%
\vSd{60.034126}{206.313269}{6.355707}{0.306336}%
\vSd{60.333236}{206.347181}{-7.304501}{0.315675}%
\vSd{60.581052}{206.307045}{-19.150963}{0.331457}%
\vSd{60.844327}{206.198308}{-28.777305}{0.347352}%
\vSd{61.112693}{206.031090}{-36.330728}{0.357150}%
\vSd{61.374955}{205.819498}{-42.128051}{0.356052}%
\vSd{61.621569}{205.580662}{-46.426137}{0.341059}%
\vSd{61.845695}{205.333570}{-49.307071}{0.310993}%
\vSd{62.043940}{205.097770}{-50.546153}{0.266438}%
\vSd{62.218027}{204.892043}{-49.238861}{0.209817}%
\vSd{62.382100}{204.733120}{-42.384932}{0.146236}%
\vSd{62.604174}{204.634541}{-18.853807}{0.089138}%
\vSd{62.611741}{204.605736}{34.016179}{0.081587}%
\vSd{62.569640}{204.651378}{63.772523}{0.133426}%
\vSd{62.609998}{204.771067}{72.611367}{0.197308}%
\vSd{62.665668}{204.959358}{74.674812}{0.255870}%
\vSd{62.734576}{205.206129}{73.841818}{0.303119}%
\vSd{62.823321}{205.497274}{71.260357}{0.336212}%
\vSd{62.939397}{205.815663}{67.247489}{0.354209}%
\vSd{63.089757}{206.142309}{61.769095}{0.357929}%
\vSd{63.280505}{206.457663}{54.595863}{0.350000}%
\vSd{63.516729}{206.742943}{45.409958}{0.334870}%
\vSd{63.801514}{206.981420}{34.002706}{0.318530}%
\vSd{64.132786}{207.159552}{20.636702}{0.307452}%
\vSd{64.499076}{207.267910}{6.355707}{0.306336}%
\vSd{64.798186}{207.301822}{-7.304501}{0.315675}%
\vSd{65.046002}{207.261686}{-19.150963}{0.331457}%
\vSd{65.309277}{207.152949}{-28.777305}{0.347352}%
\vSd{65.577643}{206.985731}{-36.330728}{0.357150}%
}}%
{\color{black!48}\vlB{%
\vSd{65.839905}{206.774139}{-42.128051}{0.356052}%
\vSd{66.086518}{206.535304}{-46.426137}{0.341059}%
\vSd{66.310645}{206.288211}{-49.307071}{0.310993}%
\vSd{66.508889}{206.052411}{-50.546153}{0.266438}%
\vSd{66.682976}{205.846685}{-49.238861}{0.209817}%
\vSd{66.847049}{205.687761}{-42.384932}{0.146236}%
\vSd{67.069124}{205.589183}{-18.853807}{0.089138}%
\vSd{67.076690}{205.560377}{34.016179}{0.081587}%
\vSd{67.034590}{205.606019}{63.772523}{0.133426}%
\vSd{67.074948}{205.725708}{72.611367}{0.197308}%
\vSd{67.130618}{205.913999}{74.674812}{0.255870}%
\vSd{67.199525}{206.160770}{73.841818}{0.303119}%
\vSd{67.288271}{206.451916}{71.260357}{0.336212}%
\vSd{67.404346}{206.770305}{67.247489}{0.354209}%
\vSd{67.554706}{207.096951}{61.769095}{0.357929}%
\vSd{67.745454}{207.412304}{54.595863}{0.350000}%
\vSd{67.981678}{207.697584}{45.409958}{0.334870}%
\vSd{68.266464}{207.936061}{34.002706}{0.318530}%
\vSd{68.597736}{208.114193}{20.636702}{0.307452}%
\vSd{68.964025}{208.222552}{6.355707}{0.306336}%
\vSd{69.263135}{208.256464}{-7.304501}{0.315675}%
\vSd{69.510951}{208.216328}{-19.150963}{0.331457}%
\vSd{69.774226}{208.107591}{-28.777305}{0.347352}%
\vSd{70.042592}{207.940373}{-36.330728}{0.357150}%
\vSd{70.304854}{207.728781}{-42.128051}{0.356052}%
\vSd{70.551468}{207.489945}{-46.426137}{0.341059}%
\vSd{70.775594}{207.242853}{-49.307071}{0.310993}%
\vSd{70.973839}{207.007053}{-50.546153}{0.266438}%
\vSd{71.147926}{206.801326}{-49.238861}{0.209817}%
\vSd{71.311999}{206.642403}{-42.384932}{0.146236}%
\vSd{71.534073}{206.543824}{-18.853807}{0.089138}%
\vSd{71.541640}{206.515019}{34.016179}{0.081587}%
}}%
{\color{black!48}\vlB{%
\vSd{71.499539}{206.560661}{63.772523}{0.133426}%
\vSd{71.539898}{206.680350}{72.611367}{0.197308}%
\vSd{71.595567}{206.868641}{74.674812}{0.255870}%
\vSd{71.664475}{207.115412}{73.841818}{0.303119}%
\vSd{71.753220}{207.406557}{71.260357}{0.336212}%
\vSd{71.869296}{207.724946}{67.247489}{0.354209}%
\vSd{72.019656}{208.051592}{61.769095}{0.357929}%
\vSd{72.210404}{208.366946}{54.595863}{0.350000}%
\vSd{72.446628}{208.652226}{45.409958}{0.334870}%
\vSd{72.731414}{208.890703}{34.002706}{0.318530}%
\vSd{73.062685}{209.068835}{20.636702}{0.307452}%
\vSd{73.428975}{209.177193}{6.355707}{0.306336}%
\vSd{73.728085}{209.211105}{-7.304501}{0.315675}%
\vSd{73.975901}{209.170969}{-19.150963}{0.331457}%
\vSd{74.239176}{209.062232}{-28.777305}{0.347352}%
\vSd{74.507542}{208.895014}{-36.330728}{0.357150}%
\vSd{74.769804}{208.683422}{-42.128051}{0.356052}%
\vSd{75.016417}{208.444587}{-46.426137}{0.341059}%
\vSd{75.240544}{208.197494}{-49.307071}{0.310993}%
\vSd{75.438788}{207.961694}{-50.546153}{0.266438}%
\vSd{75.612875}{207.755967}{-49.238861}{0.209817}%
\vSd{75.776948}{207.597044}{-42.384932}{0.146236}%
\vSd{75.999023}{207.498466}{-18.853807}{0.089138}%
\vSd{76.006589}{207.469660}{34.016179}{0.081587}%
\vSd{75.964489}{207.515302}{63.772523}{0.133426}%
\vSd{76.004847}{207.634991}{72.611367}{0.197308}%
\vSd{76.060517}{207.823282}{74.674812}{0.255870}%
\vSd{76.129424}{208.070053}{73.841818}{0.303119}%
\vSd{76.218170}{208.361199}{71.260357}{0.336212}%
\vSd{76.334245}{208.679588}{67.247489}{0.354209}%
\vSd{76.484605}{209.006234}{61.769095}{0.357929}%
\vSd{76.675353}{209.321587}{54.595863}{0.350000}%
}}%
{\color{black!48}\vlB{%
\vSd{76.911577}{209.606867}{45.409958}{0.334870}%
\vSd{77.196363}{209.845344}{34.002706}{0.318530}%
\vSd{77.527635}{210.023476}{20.636702}{0.307452}%
\vSd{77.893925}{210.131835}{6.355707}{0.306336}%
\vSd{78.193034}{210.165747}{-7.304501}{0.315675}%
\vSd{78.440850}{210.125611}{-19.150963}{0.331457}%
\vSd{78.704126}{210.016874}{-28.777305}{0.347352}%
\vSd{78.972491}{209.849656}{-36.330728}{0.357150}%
\vSd{79.234753}{209.638064}{-42.128051}{0.356052}%
\vSd{79.481367}{209.399228}{-46.426137}{0.341059}%
\vSd{79.705493}{209.152136}{-49.307071}{0.310993}%
\vSd{79.999890}{208.916336}{28.443066}{1.894857}%
\vSd{91.131170}{211.809979}{0.431000}{2.648156}%
\vSd{93.530752}{211.829899}{-50.546153}{0.266438}%
\vSd{93.704839}{211.624172}{-49.238861}{0.209817}%
\vSd{93.868912}{211.465249}{-42.384932}{0.146236}%
\vSd{94.090986}{211.366670}{-18.853807}{0.089138}%
\vSd{94.098553}{211.337865}{34.016179}{0.081587}%
\vSd{94.056452}{211.383507}{63.772523}{0.133426}%
\vSd{94.096811}{211.503196}{72.611367}{0.197308}%
\vSd{94.152480}{211.691487}{74.674812}{0.255870}%
\vSd{94.221388}{211.938258}{73.841818}{0.303119}%
\vSd{94.310133}{212.229403}{71.260357}{0.336212}%
\vSd{94.426209}{212.547792}{67.247489}{0.354209}%
\vSd{94.576569}{212.874439}{61.769095}{0.357929}%
\vSd{94.767317}{213.189792}{54.595863}{0.350000}%
\vSd{95.003541}{213.475072}{45.409958}{0.334870}%
\vSd{95.288327}{213.713549}{34.002706}{0.318530}%
\vSd{95.619599}{213.891681}{20.636702}{0.307452}%
\vSd{95.985888}{214.000040}{6.355707}{0.306336}%
\vSd{96.284998}{214.033951}{-7.304501}{0.315675}%
\vSd{96.532814}{213.993815}{-19.150963}{0.331457}%
}}%
{\color{black!48}\vlB{%
\vSd{96.796089}{213.885078}{-28.777305}{0.347352}%
\vSd{97.064455}{213.717860}{-36.330728}{0.357150}%
\vSd{97.326717}{213.506268}{-42.128051}{0.356052}%
\vSd{97.573330}{213.267433}{-46.426137}{0.341059}%
\vSd{97.797457}{213.020340}{-49.307071}{0.310993}%
\vSd{97.995702}{212.784540}{-50.546153}{0.266438}%
\vSd{98.169789}{212.578814}{-49.238861}{0.209817}%
\vSd{98.333862}{212.419890}{-42.384932}{0.146236}%
\vSd{98.555936}{212.321312}{-18.853807}{0.089138}%
\vSd{98.563503}{212.292506}{34.016179}{0.081587}%
\vSd{98.521402}{212.338148}{63.772523}{0.133426}%
\vSd{98.561760}{212.457837}{72.611367}{0.197308}%
\vSd{98.617430}{212.646128}{74.674812}{0.255870}%
\vSd{98.686337}{212.892899}{73.841818}{0.303119}%
\vSd{98.775083}{213.184045}{71.260357}{0.336212}%
\vSd{98.891159}{213.502434}{67.247489}{0.354209}%
\vSd{99.041519}{213.829080}{61.769095}{0.357929}%
\vSd{99.232266}{214.144433}{54.595863}{0.350000}%
\vSd{99.468490}{214.429713}{45.409958}{0.334870}%
\vSd{99.753276}{214.668190}{34.002706}{0.318530}%
\vSd{100.084548}{214.846322}{20.636702}{0.307452}%
\vSd{100.450838}{214.954681}{6.355707}{0.306336}%
\vSd{100.749948}{214.988593}{-7.304501}{0.315675}%
\vSd{100.997763}{214.948457}{-19.150963}{0.331457}%
\vSd{101.261039}{214.839720}{-28.777305}{0.347352}%
\vSd{101.529405}{214.672502}{-36.330728}{0.357150}%
\vSd{101.791667}{214.460910}{-42.128051}{0.356052}%
\vSd{102.038280}{214.222074}{-46.426137}{0.341059}%
\vSd{102.262407}{213.974982}{-49.307071}{0.310993}%
\vSd{102.460651}{213.739182}{-50.546153}{0.266438}%
\vSd{102.634738}{213.533455}{-49.238861}{0.209817}%
\vSd{102.798811}{213.374532}{-42.384932}{0.146236}%
}}%
{\color{black!48}\vlB{%
\vSd{103.020886}{213.275953}{-18.853807}{0.089138}%
\vSd{103.028452}{213.247148}{34.016179}{0.081587}%
\vSd{102.986351}{213.292790}{63.772523}{0.133426}%
\vSd{103.026710}{213.412479}{72.611367}{0.197308}%
\vSd{103.082379}{213.600770}{74.674812}{0.255870}%
\vSd{103.151287}{213.847541}{73.841818}{0.303119}%
\vSd{103.240032}{214.138686}{71.260357}{0.336212}%
\vSd{103.356108}{214.457075}{67.247489}{0.354209}%
\vSd{103.506468}{214.783721}{61.769095}{0.357929}%
\vSd{103.697216}{215.099075}{54.595863}{0.350000}%
\vSd{103.933440}{215.384355}{45.409958}{0.334870}%
\vSd{104.218226}{215.622832}{34.002706}{0.318530}%
\vSd{104.549498}{215.800964}{20.636702}{0.307452}%
\vSd{104.915787}{215.909322}{6.355707}{0.306336}%
\vSd{105.214897}{215.943234}{-7.304501}{0.315675}%
\vSd{105.462713}{215.903098}{-19.150963}{0.331457}%
\vSd{105.725988}{215.794361}{-28.777305}{0.347352}%
\vSd{105.994354}{215.627143}{-36.330728}{0.357150}%
\vSd{106.256616}{215.415551}{-42.128051}{0.356052}%
\vSd{106.503230}{215.176716}{-46.426137}{0.341059}%
\vSd{106.727356}{214.929623}{-49.307071}{0.310993}%
\vSd{106.925601}{214.693823}{-50.546153}{0.266438}%
\vSd{107.099688}{214.488096}{-49.238861}{0.209817}%
\vSd{107.263761}{214.329173}{-42.384932}{0.146236}%
\vSd{107.485835}{214.230595}{-18.853807}{0.089138}%
\vSd{107.493402}{214.201789}{34.016179}{0.081587}%
\vSd{107.451301}{214.247431}{63.772523}{0.133426}%
\vSd{107.491659}{214.367120}{72.611367}{0.197308}%
\vSd{107.547329}{214.555411}{74.674812}{0.255870}%
\vSd{107.616236}{214.802182}{73.841818}{0.303119}%
\vSd{107.704982}{215.093328}{71.260357}{0.336212}%
\vSd{107.821058}{215.411717}{67.247489}{0.354209}%
}}%
{\color{black!48}\vlB{%
\vSd{107.971418}{215.738363}{61.769095}{0.357929}%
\vSd{108.162166}{216.053716}{54.595863}{0.350000}%
\vSd{108.398389}{216.338996}{45.409958}{0.334870}%
\vSd{108.683175}{216.577473}{34.002706}{0.318530}%
\vSd{109.014447}{216.755605}{20.636702}{0.307452}%
\vSd{109.380737}{216.863964}{6.355707}{0.306336}%
\vSd{109.679847}{216.897876}{-7.304501}{0.315675}%
\vSd{109.927663}{216.857740}{-19.150963}{0.331457}%
\vSd{110.190938}{216.749003}{-28.777305}{0.347352}%
\vSd{110.459304}{216.581785}{-36.330728}{0.357150}%
\vSd{110.721566}{216.370193}{-42.128051}{0.356052}%
\vSd{110.968179}{216.131357}{-46.426137}{0.341059}%
\vSd{111.192306}{215.884265}{-49.307071}{0.310993}%
\vSd{111.390550}{215.648465}{-50.546153}{0.266438}%
\vSd{111.564637}{215.442738}{-49.238861}{0.209817}%
\vSd{111.728710}{215.283815}{-42.384932}{0.146236}%
\vSd{111.950785}{215.185236}{-18.853807}{0.089138}%
\vSd{111.958351}{215.156431}{34.016179}{0.081587}%
\vSd{111.916250}{215.202073}{63.772523}{0.133426}%
\vSd{111.956609}{215.321762}{72.611367}{0.197308}%
\vSd{112.012279}{215.510053}{74.674812}{0.255870}%
\vSd{112.081186}{215.756824}{73.841818}{0.303119}%
\vSd{112.169932}{216.047969}{71.260357}{0.336212}%
\vSd{112.286007}{216.366358}{67.247489}{0.354209}%
\vSd{112.436367}{216.693004}{61.769095}{0.357929}%
\vSd{112.627115}{217.008358}{54.595863}{0.350000}%
\vSd{112.863339}{217.293638}{45.409958}{0.334870}%
\vSd{113.148125}{217.532115}{34.002706}{0.318530}%
\vSd{113.479397}{217.710247}{20.636702}{0.307452}%
\vSd{113.845686}{217.818605}{6.355707}{0.306336}%
\vSd{114.144796}{217.852517}{-7.304501}{0.315675}%
\vSd{114.392612}{217.812381}{-19.150963}{0.331457}%
}}%
{\color{black!48}\vlB{%
\vSd{114.655887}{217.703644}{-28.777305}{0.347352}%
\vSd{114.924253}{217.536426}{-36.330728}{0.357150}%
\vSd{115.186515}{217.324834}{-42.128051}{0.356052}%
\vSd{115.433129}{217.085999}{-46.426137}{0.341059}%
\vSd{115.657255}{216.838906}{-49.307071}{0.310993}%
\vSd{115.951651}{216.603106}{28.443066}{1.894857}%
\vSd{127.082932}{219.496749}{0.431000}{2.648156}%
\vSd{129.482514}{219.516669}{-50.546153}{0.266438}%
\vSd{129.656601}{219.310943}{-49.238861}{0.209817}%
\vSd{129.820674}{219.152019}{-42.384932}{0.146236}%
\vSd{130.042748}{219.053441}{-18.853807}{0.089138}%
\vSd{130.050315}{219.024635}{34.016179}{0.081587}%
\vSd{130.008214}{219.070277}{63.772523}{0.133426}%
\vSd{130.048573}{219.189966}{72.611367}{0.197308}%
\vSd{130.104242}{219.378257}{74.674812}{0.255870}%
\vSd{130.173150}{219.625028}{73.841818}{0.303119}%
\vSd{130.261895}{219.916174}{71.260357}{0.336212}%
\vSd{130.377971}{220.234563}{67.247489}{0.354209}%
\vSd{130.528331}{220.561209}{61.769095}{0.357929}%
\vSd{130.719079}{220.876562}{54.595863}{0.350000}%
\vSd{130.955303}{221.161843}{45.409958}{0.334870}%
\vSd{131.240089}{221.400319}{34.002706}{0.318530}%
\vSd{131.571360}{221.578451}{20.636702}{0.307452}%
\vSd{131.937650}{221.686810}{6.355707}{0.306336}%
\vSd{132.236760}{221.720722}{-7.304501}{0.315675}%
\vSd{132.484576}{221.680586}{-19.150963}{0.331457}%
\vSd{132.747851}{221.571849}{-28.777305}{0.347352}%
\vSd{133.016217}{221.404631}{-36.330728}{0.357150}%
\vSd{133.278479}{221.193039}{-42.128051}{0.356052}%
\vSd{133.525092}{220.954203}{-46.426137}{0.341059}%
\vSd{133.749219}{220.707111}{-49.307071}{0.310993}%
\vSd{133.947463}{220.471311}{-50.546153}{0.266438}%
}}%
{\color{black!48}\vlB{%
\vSd{134.121550}{220.265584}{-49.238861}{0.209817}%
\vSd{134.285624}{220.106661}{-42.384932}{0.146236}%
\vSd{134.507698}{220.008082}{-18.853807}{0.089138}%
\vSd{134.515264}{219.979277}{34.016179}{0.081587}%
\vSd{134.473164}{220.024919}{63.772523}{0.133426}%
\vSd{134.513522}{220.144608}{72.611367}{0.197308}%
\vSd{134.569192}{220.332899}{74.674812}{0.255870}%
\vSd{134.638099}{220.579670}{73.841818}{0.303119}%
\vSd{134.726845}{220.870815}{71.260357}{0.336212}%
\vSd{134.842921}{221.189204}{67.247489}{0.354209}%
\vSd{134.993280}{221.515850}{61.769095}{0.357929}%
\vSd{135.184028}{221.831204}{54.595863}{0.350000}%
\vSd{135.420252}{222.116484}{45.409958}{0.334870}%
\vSd{135.705038}{222.354961}{34.002706}{0.318530}%
\vSd{136.036310}{222.533093}{20.636702}{0.307452}%
\vSd{136.402600}{222.641451}{6.355707}{0.306336}%
\vSd{136.701710}{222.675363}{-7.304501}{0.315675}%
\vSd{136.949525}{222.635227}{-19.150963}{0.331457}%
\vSd{137.212801}{222.526490}{-28.777305}{0.347352}%
\vSd{137.481167}{222.359272}{-36.330728}{0.357150}%
\vSd{137.743429}{222.147680}{-42.128051}{0.356052}%
\vSd{137.990042}{221.908845}{-46.426137}{0.341059}%
\vSd{138.214168}{221.661752}{-49.307071}{0.310993}%
\vSd{138.412413}{221.425952}{-50.546153}{0.266438}%
\vSd{138.586500}{221.220226}{-49.238861}{0.209817}%
\vSd{138.750573}{221.061302}{-42.384932}{0.146236}%
\vSd{138.972647}{220.962724}{-18.853807}{0.089138}%
\vSd{138.980214}{220.933918}{34.016179}{0.081587}%
\vSd{138.938113}{220.979560}{63.772523}{0.133426}%
\vSd{138.978472}{221.099249}{72.611367}{0.197308}%
\vSd{139.034141}{221.287540}{74.674812}{0.255870}%
\vSd{139.103049}{221.534311}{73.841818}{0.303119}%
}}%
{\color{black!48}\vlB{%
\vSd{139.191794}{221.825457}{71.260357}{0.336212}%
\vSd{139.307870}{222.143846}{67.247489}{0.354209}%
\vSd{139.458230}{222.470492}{61.769095}{0.357929}%
\vSd{139.648978}{222.785845}{54.595863}{0.350000}%
\vSd{139.885202}{223.071125}{45.409958}{0.334870}%
\vSd{140.169988}{223.309602}{34.002706}{0.318530}%
\vSd{140.501260}{223.487734}{20.636702}{0.307452}%
\vSd{140.867549}{223.596093}{6.355707}{0.306336}%
\vSd{141.166659}{223.630005}{-7.304501}{0.315675}%
\vSd{141.414475}{223.589869}{-19.150963}{0.331457}%
\vSd{141.677750}{223.481132}{-28.777305}{0.347352}%
\vSd{141.946116}{223.313914}{-36.330728}{0.357150}%
\vSd{142.208378}{223.102322}{-42.128051}{0.356052}%
\vSd{142.454991}{222.863486}{-46.426137}{0.341059}%
\vSd{142.679118}{222.616394}{-49.307071}{0.310993}%
\vSd{142.877362}{222.380594}{-50.546153}{0.266438}%
\vSd{143.051450}{222.174867}{-49.238861}{0.209817}%
\vSd{143.215523}{222.015944}{-42.384932}{0.146236}%
\vSd{143.437597}{221.917365}{-18.853807}{0.089138}%
\vSd{143.445164}{221.888560}{34.016179}{0.081587}%
\vSd{143.403063}{221.934202}{63.772523}{0.133426}%
\vSd{143.443421}{222.053891}{72.611367}{0.197308}%
\vSd{143.499091}{222.242182}{74.674812}{0.255870}%
\vSd{143.567998}{222.488953}{73.841818}{0.303119}%
\vSd{143.656744}{222.780098}{71.260357}{0.336212}%
\vSd{143.772820}{223.098487}{67.247489}{0.354209}%
\vSd{143.923180}{223.425133}{61.769095}{0.357929}%
\vSd{144.113927}{223.740487}{54.595863}{0.350000}%
\vSd{144.350151}{224.025767}{45.409958}{0.334870}%
\vSd{144.634937}{224.264244}{34.002706}{0.318530}%
\vSd{144.966209}{224.442376}{20.636702}{0.307452}%
\vSd{145.332499}{224.550734}{6.355707}{0.306336}%
}}%
{\color{black!48}\vlB{%
\vSd{145.631609}{224.584646}{-7.304501}{0.315675}%
\vSd{145.879424}{224.544510}{-19.150963}{0.331457}%
\vSd{146.142700}{224.435773}{-28.777305}{0.347352}%
\vSd{146.411066}{224.268555}{-36.330728}{0.357150}%
\vSd{146.673328}{224.056963}{-42.128051}{0.356052}%
\vSd{146.919941}{223.818128}{-46.426137}{0.341059}%
\vSd{147.144067}{223.571035}{-49.307071}{0.310993}%
\vSd{147.342312}{223.335235}{-50.546153}{0.266438}%
\vSd{147.516399}{223.129508}{-49.238861}{0.209817}%
\vSd{147.680472}{222.970585}{-42.384932}{0.146236}%
\vSd{147.902546}{222.872007}{-18.853807}{0.089138}%
\vSd{147.910113}{222.843201}{34.016179}{0.081587}%
\vSd{147.868012}{222.888843}{63.772523}{0.133426}%
\vSd{147.908371}{223.008532}{72.611367}{0.197308}%
\vSd{147.964040}{223.196823}{74.674812}{0.255870}%
\vSd{148.032948}{223.443594}{73.841818}{0.303119}%
\vSd{148.121693}{223.734740}{71.260357}{0.336212}%
\vSd{148.237769}{224.053129}{67.247489}{0.354209}%
\vSd{148.388129}{224.379775}{61.769095}{0.357929}%
\vSd{148.578877}{224.695128}{54.595863}{0.350000}%
\vSd{148.815101}{224.980408}{45.409958}{0.334870}%
\vSd{149.099887}{225.218885}{34.002706}{0.318530}%
\vSd{149.431159}{225.397017}{20.636702}{0.307452}%
\vSd{149.797448}{225.505376}{6.355707}{0.306336}%
\vSd{150.096558}{225.539287}{-7.304501}{0.315675}%
\vSd{150.344374}{225.499152}{-19.150963}{0.331457}%
\vSd{150.607649}{225.390414}{-28.777305}{0.347352}%
\vSd{150.876015}{225.223197}{-36.330728}{0.357150}%
\vSd{151.138277}{225.011605}{-42.128051}{0.356052}%
\vSd{151.384891}{224.772769}{-46.426137}{0.341059}%
\vSd{151.609017}{224.525676}{-49.307071}{0.310993}%
\vSd{151.903413}{224.289877}{28.443066}{1.894857}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{154.070158}{193.000167}{1.603948}%
\vRa{154.492446}{193.450167}{1.698857}%
\vRa{155.336614}{193.900167}{1.371885}%
\vRa{156.180782}{194.350167}{1.044914}%
\vRa{157.024950}{194.800167}{0.717942}%
\vRa{157.869118}{195.250167}{0.390971}%
\vRa{158.713286}{195.700167}{0.063999}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{161.356796}{192.424524}{1.922517}%
\vRa{161.025251}{192.874524}{1.665322}%
\vRa{160.693706}{193.324524}{1.408127}%
\vRa{160.362161}{193.774524}{1.150932}%
\vRa{160.030616}{194.224524}{0.893737}%
\vRa{159.699071}{194.674524}{0.636542}%
\vRa{159.367526}{195.124524}{0.379347}%
\vRa{159.035981}{195.574524}{0.122152}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{153.211932}{188.047841}{0.077072}%
\vRa{153.260212}{188.497841}{0.231216}%
\vRa{153.308492}{188.947841}{0.385360}%
\vRa{153.356773}{189.397841}{0.539505}%
\vRa{153.405053}{189.847841}{0.693649}%
\vRa{153.453334}{190.297841}{0.847793}%
\vRa{153.501614}{190.747841}{1.001937}%
\vRa{153.549894}{191.197841}{1.156081}%
\vRa{153.598175}{191.647841}{1.310226}%
\vRa{153.646455}{192.097841}{1.464370}%
\vRa{153.694736}{192.547841}{1.618514}%
\vRa{153.743016}{192.997841}{0.341048}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{162.947446}{187.193491}{0.089141}%
\vRa{162.817444}{187.643491}{0.267423}%
\vRa{162.687442}{188.093491}{0.445706}%
\vRa{162.557440}{188.543491}{0.623988}%
\vRa{162.427439}{188.993491}{0.802270}%
\vRa{162.297437}{189.443491}{0.980553}%
\vRa{162.167435}{189.893491}{1.158835}%
\vRa{162.037433}{190.343491}{1.337117}%
\vRa{161.907431}{190.793491}{1.515399}%
\vRa{161.777429}{191.243491}{1.693682}%
\vRa{161.647427}{191.693491}{1.871964}%
\vRa{161.517425}{192.143491}{2.050246}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{157.588588}{184.459118}{0.300738}%
\vRa{156.999848}{184.909118}{0.902214}%
\vRa{156.411108}{185.359118}{1.503691}%
\vRa{155.822368}{185.809118}{2.105167}%
\vRa{155.233628}{186.259118}{2.706643}%
\vRa{154.644888}{186.709118}{3.308119}%
\vRa{154.056148}{187.159118}{3.909596}%
\vRa{153.467408}{187.609118}{1.770510}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{157.889326}{184.459118}{0.415716}%
\vRa{157.902062}{184.909118}{1.247148}%
\vRa{157.914799}{185.359118}{2.078579}%
\vRa{157.927535}{185.809118}{2.910011}%
\vRa{157.940271}{186.259118}{3.741443}%
\vRa{157.953007}{186.709118}{4.572875}%
\vRa{157.965743}{187.159118}{2.345084}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{158.900078}{192.472150}{2.421629}%
\vRa{155.584439}{192.922150}{5.405723}%
\vRa{156.101635}{193.372150}{4.556982}%
\vRa{156.618831}{193.822150}{3.708240}%
\vRa{157.136028}{194.272150}{2.859499}%
\vRa{157.653224}{194.722150}{2.010757}%
\vRa{158.170421}{195.172150}{1.162016}%
\vRa{158.687617}{195.622150}{0.313274}%
\vRa{155.812119}{187.549258}{2.052838}%
\vRa{153.267149}{187.999258}{4.386887}%
\vRa{153.469574}{188.449258}{3.973542}%
\vRa{153.671999}{188.899258}{3.560197}%
\vRa{153.874423}{189.349258}{3.146851}%
\vRa{154.076848}{189.799258}{2.733506}%
\vRa{154.279272}{190.249258}{2.320161}%
\vRa{154.481697}{190.699258}{1.906816}%
\vRa{154.684122}{191.149258}{1.493470}%
\vRa{154.886546}{191.599258}{1.080125}%
\vRa{155.088971}{192.049258}{0.666780}%
\vRa{155.291395}{192.499258}{0.253435}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{159.823687}{187.193491}{3.123759}%
\vRa{158.198487}{187.643491}{4.618957}%
\vRa{158.519980}{188.093491}{4.167462}%
\vRa{158.841474}{188.543491}{3.715967}%
\vRa{159.162968}{188.993491}{3.264471}%
\vRa{159.484461}{189.443491}{2.812976}%
\vRa{159.805955}{189.893491}{2.361480}%
\vRa{160.127448}{190.343491}{1.909985}%
\vRa{160.448942}{190.793491}{1.458489}%
\vRa{160.770435}{191.243491}{1.006994}%
\vRa{161.091929}{191.693491}{0.555498}%
\vRa{161.413422}{192.143491}{0.104003}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{157.864957}{187.549258}{0.266207}%
\vRa{157.654036}{187.999258}{0.798621}%
\vRa{157.443116}{188.449258}{1.331036}%
\vRa{157.232195}{188.899258}{1.863450}%
\vRa{157.021274}{189.349258}{2.395864}%
\vRa{156.810354}{189.799258}{2.928278}%
\vRa{156.599433}{190.249258}{3.460692}%
\vRa{156.388513}{190.699258}{3.993107}%
\vRa{156.177592}{191.149258}{4.525521}%
\vRa{155.966671}{191.599258}{5.057935}%
\vRa{155.755751}{192.049258}{5.590349}%
\vRa{155.544830}{192.499258}{3.043508}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{157.683038}{184.459118}{88.378804}{3.091378}%
\vSm{162.813588}{187.193491}{83.876174}{5.261054}%
\vSm{161.482915}{192.472150}{-1.307781}{2.086748}%
\vSm{155.234414}{187.549258}{115.113076}{6.019964}%
\vSm{152.988933}{193.278874}{-96.123826}{5.261054}%
\vSm{157.956340}{187.549258}{-4.036120}{5.054566}%
\vSm{157.807682}{192.472150}{-125.543156}{6.050172}%
\vSm{157.788877}{184.459118}{28.060704}{5.812784}%
\vSm{153.716037}{193.278874}{-9.494434}{1.689625}%
\vSm{155.284228}{196.013247}{-138.974265}{4.590324}%
\vSm{153.005396}{188.047841}{65.780240}{5.430309}%
\vSm{153.167054}{187.549258}{174.048481}{4.808544}%
\vSm{161.295337}{192.472150}{-73.886360}{5.494521}%
\vSm{153.066338}{184.459118}{142.607723}{5.909613}%
\vSm{158.717500}{192.472150}{126.381551}{4.398415}%
\vSm{155.398181}{192.472150}{175.030071}{6.094886}%
\vSm{153.654946}{196.013247}{-151.939296}{5.812784}%
\vSm{158.757063}{196.013247}{-37.392277}{5.909613}%
}}%
{\color{black!38}\vlB{%
\vSh{153.020792}{188.047841}{-37.392277}{5.909613}%
\vSh{157.753596}{184.459118}{28.060704}{5.812784}%
\vSh{162.739016}{187.193491}{83.876174}{5.261054}%
\vSh{158.711518}{192.424524}{142.607723}{5.909613}%
\vSh{153.619666}{196.013247}{-151.939296}{5.812784}%
\vSh{152.914361}{193.278874}{-96.123826}{5.261054}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{118.118396}{185.313397}{1.603948}%
\vRa{118.540684}{185.763397}{1.698857}%
\vRa{119.384852}{186.213397}{1.371885}%
\vRa{120.229020}{186.663397}{1.044914}%
\vRa{121.073188}{187.113397}{0.717942}%
\vRa{121.917356}{187.563397}{0.390971}%
\vRa{122.761524}{188.013397}{0.063999}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{125.405034}{184.737753}{1.922517}%
\vRa{125.073489}{185.187753}{1.665322}%
\vRa{124.741944}{185.637753}{1.408127}%
\vRa{124.410399}{186.087753}{1.150932}%
\vRa{124.078854}{186.537753}{0.893737}%
\vRa{123.747309}{186.987753}{0.636542}%
\vRa{123.415764}{187.437753}{0.379347}%
\vRa{123.084219}{187.887753}{0.122152}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{117.260170}{180.361071}{0.077072}%
\vRa{117.308450}{180.811071}{0.231216}%
\vRa{117.356730}{181.261071}{0.385360}%
\vRa{117.405011}{181.711071}{0.539505}%
\vRa{117.453291}{182.161071}{0.693649}%
\vRa{117.501572}{182.611071}{0.847793}%
\vRa{117.549852}{183.061071}{1.001937}%
\vRa{117.598132}{183.511071}{1.156081}%
\vRa{117.646413}{183.961071}{1.310226}%
\vRa{117.694693}{184.411071}{1.464370}%
\vRa{117.742974}{184.861071}{1.618514}%
\vRa{117.791254}{185.311071}{0.341048}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{126.995684}{179.506721}{0.089141}%
\vRa{126.865682}{179.956721}{0.267423}%
\vRa{126.735681}{180.406721}{0.445706}%
\vRa{126.605679}{180.856721}{0.623988}%
\vRa{126.475677}{181.306721}{0.802270}%
\vRa{126.345675}{181.756721}{0.980553}%
\vRa{126.215673}{182.206721}{1.158835}%
\vRa{126.085671}{182.656721}{1.337117}%
\vRa{125.955669}{183.106721}{1.515399}%
\vRa{125.825667}{183.556721}{1.693682}%
\vRa{125.695665}{184.006721}{1.871964}%
\vRa{125.565664}{184.456721}{2.050246}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{121.636826}{176.772348}{0.300738}%
\vRa{121.048086}{177.222348}{0.902214}%
\vRa{120.459346}{177.672348}{1.503691}%
\vRa{119.870606}{178.122348}{2.105167}%
\vRa{119.281866}{178.572348}{2.706643}%
\vRa{118.693126}{179.022348}{3.308119}%
\vRa{118.104386}{179.472348}{3.909596}%
\vRa{117.515646}{179.922348}{1.770510}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{121.937564}{176.772348}{0.415716}%
\vRa{121.950300}{177.222348}{1.247148}%
\vRa{121.963037}{177.672348}{2.078579}%
\vRa{121.975773}{178.122348}{2.910011}%
\vRa{121.988509}{178.572348}{3.741443}%
\vRa{122.001245}{179.022348}{4.572875}%
\vRa{122.013982}{179.472348}{2.345084}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{122.948316}{184.785379}{2.421629}%
\vRa{119.632677}{185.235379}{5.405723}%
\vRa{120.149873}{185.685379}{4.556982}%
\vRa{120.667070}{186.135379}{3.708240}%
\vRa{121.184266}{186.585379}{2.859499}%
\vRa{121.701462}{187.035379}{2.010757}%
\vRa{122.218659}{187.485379}{1.162016}%
\vRa{122.735855}{187.935379}{0.313274}%
\vRa{119.860357}{179.862488}{2.052838}%
\vRa{117.315388}{180.312488}{4.386887}%
\vRa{117.517812}{180.762488}{3.973542}%
\vRa{117.720237}{181.212488}{3.560197}%
\vRa{117.922661}{181.662488}{3.146851}%
\vRa{118.125086}{182.112488}{2.733506}%
\vRa{118.327511}{182.562488}{2.320161}%
\vRa{118.529935}{183.012488}{1.906816}%
\vRa{118.732360}{183.462488}{1.493470}%
\vRa{118.934784}{183.912488}{1.080125}%
\vRa{119.137209}{184.362488}{0.666780}%
\vRa{119.339633}{184.812488}{0.253435}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{123.871925}{179.506721}{3.123759}%
\vRa{122.246725}{179.956721}{4.618957}%
\vRa{122.568219}{180.406721}{4.167462}%
\vRa{122.889712}{180.856721}{3.715967}%
\vRa{123.211206}{181.306721}{3.264471}%
\vRa{123.532699}{181.756721}{2.812976}%
\vRa{123.854193}{182.206721}{2.361480}%
\vRa{124.175686}{182.656721}{1.909985}%
\vRa{124.497180}{183.106721}{1.458489}%
\vRa{124.818673}{183.556721}{1.006994}%
\vRa{125.140167}{184.006721}{0.555498}%
\vRa{125.461661}{184.456721}{0.104003}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{121.913195}{179.862488}{0.266207}%
\vRa{121.702275}{180.312488}{0.798621}%
\vRa{121.491354}{180.762488}{1.331036}%
\vRa{121.280433}{181.212488}{1.863450}%
\vRa{121.069513}{181.662488}{2.395864}%
\vRa{120.858592}{182.112488}{2.928278}%
\vRa{120.647671}{182.562488}{3.460692}%
\vRa{120.436751}{183.012488}{3.993107}%
\vRa{120.225830}{183.462488}{4.525521}%
\vRa{120.014909}{183.912488}{5.057935}%
\vRa{119.803989}{184.362488}{5.590349}%
\vRa{119.593068}{184.812488}{3.043508}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{121.731276}{176.772348}{88.378804}{3.091378}%
\vSm{126.861827}{179.506721}{83.876174}{5.261054}%
\vSm{125.531153}{184.785379}{-1.307781}{2.086748}%
\vSm{119.282652}{179.862488}{115.113076}{6.019964}%
\vSm{117.037171}{185.592103}{-96.123826}{5.261054}%
\vSm{122.004578}{179.862488}{-4.036120}{5.054566}%
\vSm{121.855920}{184.785379}{-125.543156}{6.050172}%
\vSm{121.837115}{176.772348}{28.060704}{5.812784}%
\vSm{117.764275}{185.592103}{-9.494434}{1.689625}%
\vSm{119.332467}{188.326476}{-138.974265}{4.590324}%
\vSm{117.053634}{180.361071}{65.780240}{5.430309}%
\vSm{117.215292}{179.862488}{174.048481}{4.808544}%
\vSm{125.343575}{184.785379}{-73.886360}{5.494521}%
\vSm{117.114576}{176.772348}{142.607723}{5.909613}%
\vSm{122.765738}{184.785379}{126.381551}{4.398415}%
\vSm{119.446420}{184.785379}{175.030071}{6.094886}%
\vSm{117.703184}{188.326476}{-151.939296}{5.812784}%
\vSm{122.805301}{188.326476}{-37.392277}{5.909613}%
}}%
{\color{black!38}\vlB{%
\vSh{117.069031}{180.361071}{-37.392277}{5.909613}%
\vSh{121.801834}{176.772348}{28.060704}{5.812784}%
\vSh{126.787254}{179.506721}{83.876174}{5.261054}%
\vSh{122.759756}{184.737753}{142.607723}{5.909613}%
\vSh{117.667904}{188.326476}{-151.939296}{5.812784}%
\vSh{116.962599}{185.592103}{-96.123826}{5.261054}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{154.070158}{228.951929}{1.603948}%
\vRa{154.492446}{229.401929}{1.698857}%
\vRa{155.336614}{229.851929}{1.371885}%
\vRa{156.180782}{230.301929}{1.044914}%
\vRa{157.024950}{230.751929}{0.717942}%
\vRa{157.869118}{231.201929}{0.390971}%
\vRa{158.713286}{231.651929}{0.063999}%
}}%
{\color{vltBlue!45}\vlB{%
\vRa{161.356796}{228.376285}{1.922517}%
\vRa{161.025251}{228.826285}{1.665322}%
\vRa{160.693706}{229.276285}{1.408127}%
\vRa{160.362161}{229.726285}{1.150932}%
\vRa{160.030616}{230.176285}{0.893737}%
\vRa{159.699071}{230.626285}{0.636542}%
\vRa{159.367526}{231.076285}{0.379347}%
\vRa{159.035981}{231.526285}{0.122152}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{153.211932}{223.999603}{0.077072}%
\vRa{153.260212}{224.449603}{0.231216}%
\vRa{153.308492}{224.899603}{0.385360}%
\vRa{153.356773}{225.349603}{0.539505}%
\vRa{153.405053}{225.799603}{0.693649}%
\vRa{153.453334}{226.249603}{0.847793}%
\vRa{153.501614}{226.699603}{1.001937}%
\vRa{153.549894}{227.149603}{1.156081}%
\vRa{153.598175}{227.599603}{1.310226}%
\vRa{153.646455}{228.049603}{1.464370}%
\vRa{153.694736}{228.499603}{1.618514}%
\vRa{153.743016}{228.949603}{0.341048}%
}}%
{\color{vltBlue!51}\vlB{%
\vRa{162.947446}{223.145253}{0.089141}%
\vRa{162.817444}{223.595253}{0.267423}%
\vRa{162.687442}{224.045253}{0.445706}%
\vRa{162.557440}{224.495253}{0.623988}%
\vRa{162.427439}{224.945253}{0.802270}%
\vRa{162.297437}{225.395253}{0.980553}%
\vRa{162.167435}{225.845253}{1.158835}%
\vRa{162.037433}{226.295253}{1.337117}%
\vRa{161.907431}{226.745253}{1.515399}%
\vRa{161.777429}{227.195253}{1.693682}%
\vRa{161.647427}{227.645253}{1.871964}%
\vRa{161.517425}{228.095253}{2.050246}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{157.588588}{220.410880}{0.300738}%
\vRa{156.999848}{220.860880}{0.902214}%
\vRa{156.411108}{221.310880}{1.503691}%
\vRa{155.822368}{221.760880}{2.105167}%
\vRa{155.233628}{222.210880}{2.706643}%
\vRa{154.644888}{222.660880}{3.308119}%
\vRa{154.056148}{223.110880}{3.909596}%
\vRa{153.467408}{223.560880}{1.770510}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{157.889326}{220.410880}{0.415716}%
\vRa{157.902062}{220.860880}{1.247148}%
\vRa{157.914799}{221.310880}{2.078579}%
\vRa{157.927535}{221.760880}{2.910011}%
\vRa{157.940271}{222.210880}{3.741443}%
\vRa{157.953007}{222.660880}{4.572875}%
\vRa{157.965743}{223.110880}{2.345084}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{158.900078}{228.423911}{2.421629}%
\vRa{155.584439}{228.873911}{5.405723}%
\vRa{156.101635}{229.323911}{4.556982}%
\vRa{156.618831}{229.773911}{3.708240}%
\vRa{157.136028}{230.223911}{2.859499}%
\vRa{157.653224}{230.673911}{2.010757}%
\vRa{158.170421}{231.123911}{1.162016}%
\vRa{158.687617}{231.573911}{0.313274}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{155.812119}{223.501020}{2.052838}%
\vRa{153.267149}{223.951020}{4.386887}%
\vRa{153.469574}{224.401020}{3.973542}%
\vRa{153.671999}{224.851020}{3.560197}%
\vRa{153.874423}{225.301020}{3.146851}%
\vRa{154.076848}{225.751020}{2.733506}%
\vRa{154.279272}{226.201020}{2.320161}%
\vRa{154.481697}{226.651020}{1.906816}%
\vRa{154.684122}{227.101020}{1.493470}%
\vRa{154.886546}{227.551020}{1.080125}%
\vRa{155.088971}{228.001020}{0.666780}%
\vRa{155.291395}{228.451020}{0.253435}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{159.823687}{223.145253}{3.123759}%
\vRa{158.198487}{223.595253}{4.618957}%
\vRa{158.519980}{224.045253}{4.167462}%
\vRa{158.841474}{224.495253}{3.715967}%
\vRa{159.162968}{224.945253}{3.264471}%
\vRa{159.484461}{225.395253}{2.812976}%
\vRa{159.805955}{225.845253}{2.361480}%
\vRa{160.127448}{226.295253}{1.909985}%
\vRa{160.448942}{226.745253}{1.458489}%
\vRa{160.770435}{227.195253}{1.006994}%
\vRa{161.091929}{227.645253}{0.555498}%
\vRa{161.413422}{228.095253}{0.104003}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{157.864957}{223.501020}{0.266207}%
\vRa{157.654036}{223.951020}{0.798621}%
\vRa{157.443116}{224.401020}{1.331036}%
\vRa{157.232195}{224.851020}{1.863450}%
\vRa{157.021274}{225.301020}{2.395864}%
\vRa{156.810354}{225.751020}{2.928278}%
\vRa{156.599433}{226.201020}{3.460692}%
\vRa{156.388513}{226.651020}{3.993107}%
\vRa{156.177592}{227.101020}{4.525521}%
\vRa{155.966671}{227.551020}{5.057935}%
\vRa{155.755751}{228.001020}{5.590349}%
\vRa{155.544830}{228.451020}{3.043508}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{157.683038}{220.410880}{88.378804}{3.091378}%
\vSm{162.813588}{223.145253}{83.876174}{5.261054}%
\vSm{161.482915}{228.423911}{-1.307781}{2.086748}%
\vSm{155.234414}{223.501020}{115.113076}{6.019964}%
\vSm{152.988933}{229.230636}{-96.123826}{5.261054}%
\vSm{157.956340}{223.501020}{-4.036120}{5.054566}%
\vSm{157.807682}{228.423911}{-125.543156}{6.050172}%
\vSm{157.788877}{220.410880}{28.060704}{5.812784}%
\vSm{153.716037}{229.230636}{-9.494434}{1.689625}%
\vSm{155.284228}{231.965009}{-138.974265}{4.590324}%
\vSm{153.005396}{223.999603}{65.780240}{5.430309}%
\vSm{153.167054}{223.501020}{174.048481}{4.808544}%
\vSm{161.295337}{228.423911}{-73.886360}{5.494521}%
\vSm{153.066338}{220.410880}{142.607723}{5.909613}%
\vSm{158.717500}{228.423911}{126.381551}{4.398415}%
\vSm{155.398181}{228.423911}{175.030071}{6.094886}%
\vSm{153.654946}{231.965009}{-151.939296}{5.812784}%
\vSm{158.757063}{231.965009}{-37.392277}{5.909613}%
}}%
{\color{black}\vlB{%
\vSh{153.020792}{223.999603}{-37.392277}{5.909613}%
\vSh{157.753596}{220.410880}{28.060704}{5.812784}%
\vSh{162.739016}{223.145253}{83.876174}{5.261054}%
\vSh{158.711518}{228.376285}{142.607723}{5.909613}%
\vSh{153.619666}{231.965009}{-151.939296}{5.812784}%
\vSh{152.914361}{229.230636}{-96.123826}{5.261054}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{82.166634}{177.626626}{1.603948}%
\vRa{82.588922}{178.076626}{1.698857}%
\vRa{83.433090}{178.526626}{1.371885}%
\vRa{84.277258}{178.976626}{1.044914}%
\vRa{85.121426}{179.426626}{0.717942}%
\vRa{85.965594}{179.876626}{0.390971}%
\vRa{86.809762}{180.326626}{0.063999}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{89.453272}{177.050983}{1.922517}%
\vRa{89.121727}{177.500983}{1.665322}%
\vRa{88.790182}{177.950983}{1.408127}%
\vRa{88.458637}{178.400983}{1.150932}%
\vRa{88.127092}{178.850983}{0.893737}%
\vRa{87.795547}{179.300983}{0.636542}%
\vRa{87.464002}{179.750983}{0.379347}%
\vRa{87.132457}{180.200983}{0.122152}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{81.308408}{172.674300}{0.077072}%
\vRa{81.356688}{173.124300}{0.231216}%
\vRa{81.404969}{173.574300}{0.385360}%
\vRa{81.453249}{174.024300}{0.539505}%
\vRa{81.501529}{174.474300}{0.693649}%
\vRa{81.549810}{174.924300}{0.847793}%
\vRa{81.598090}{175.374300}{1.001937}%
\vRa{81.646371}{175.824300}{1.156081}%
\vRa{81.694651}{176.274300}{1.310226}%
\vRa{81.742931}{176.724300}{1.464370}%
\vRa{81.791212}{177.174300}{1.618514}%
\vRa{81.839492}{177.624300}{0.341048}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{91.043922}{171.819950}{0.089141}%
\vRa{90.913921}{172.269950}{0.267423}%
\vRa{90.783919}{172.719950}{0.445706}%
\vRa{90.653917}{173.169950}{0.623988}%
\vRa{90.523915}{173.619950}{0.802270}%
\vRa{90.393913}{174.069950}{0.980553}%
\vRa{90.263911}{174.519950}{1.158835}%
\vRa{90.133909}{174.969950}{1.337117}%
\vRa{90.003907}{175.419950}{1.515399}%
\vRa{89.873905}{175.869950}{1.693682}%
\vRa{89.743904}{176.319950}{1.871964}%
\vRa{89.613902}{176.769950}{2.050246}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{85.685064}{169.085577}{0.300738}%
\vRa{85.096324}{169.535577}{0.902214}%
\vRa{84.507584}{169.985577}{1.503691}%
\vRa{83.918844}{170.435577}{2.105167}%
\vRa{83.330104}{170.885577}{2.706643}%
\vRa{82.741364}{171.335577}{3.308119}%
\vRa{82.152624}{171.785577}{3.909596}%
\vRa{81.563884}{172.235577}{1.770510}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{85.985802}{169.085577}{0.415716}%
\vRa{85.998539}{169.535577}{1.247148}%
\vRa{86.011275}{169.985577}{2.078579}%
\vRa{86.024011}{170.435577}{2.910011}%
\vRa{86.036747}{170.885577}{3.741443}%
\vRa{86.049484}{171.335577}{4.572875}%
\vRa{86.062220}{171.785577}{2.345084}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{86.996554}{177.098609}{2.421629}%
\vRa{83.680915}{177.548609}{5.405723}%
\vRa{84.198111}{177.998609}{4.556982}%
\vRa{84.715308}{178.448609}{3.708240}%
\vRa{85.232504}{178.898609}{2.859499}%
\vRa{85.749701}{179.348609}{2.010757}%
\vRa{86.266897}{179.798609}{1.162016}%
\vRa{86.784093}{180.248609}{0.313274}%
\vRa{83.908596}{172.175717}{2.052838}%
\vRa{81.363626}{172.625717}{4.386887}%
\vRa{81.566050}{173.075717}{3.973542}%
\vRa{81.768475}{173.525717}{3.560197}%
\vRa{81.970899}{173.975717}{3.146851}%
\vRa{82.173324}{174.425717}{2.733506}%
\vRa{82.375749}{174.875717}{2.320161}%
\vRa{82.578173}{175.325717}{1.906816}%
\vRa{82.780598}{175.775717}{1.493470}%
\vRa{82.983022}{176.225717}{1.080125}%
\vRa{83.185447}{176.675717}{0.666780}%
\vRa{83.387872}{177.125717}{0.253435}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{87.920163}{171.819950}{3.123759}%
\vRa{86.294963}{172.269950}{4.618957}%
\vRa{86.616457}{172.719950}{4.167462}%
\vRa{86.937950}{173.169950}{3.715967}%
\vRa{87.259444}{173.619950}{3.264471}%
\vRa{87.580937}{174.069950}{2.812976}%
\vRa{87.902431}{174.519950}{2.361480}%
\vRa{88.223924}{174.969950}{1.909985}%
\vRa{88.545418}{175.419950}{1.458489}%
\vRa{88.866912}{175.869950}{1.006994}%
\vRa{89.188405}{176.319950}{0.555498}%
\vRa{89.509899}{176.769950}{0.104003}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{85.961433}{172.175717}{0.266207}%
\vRa{85.750513}{172.625717}{0.798621}%
\vRa{85.539592}{173.075717}{1.331036}%
\vRa{85.328671}{173.525717}{1.863450}%
\vRa{85.117751}{173.975717}{2.395864}%
\vRa{84.906830}{174.425717}{2.928278}%
\vRa{84.695909}{174.875717}{3.460692}%
\vRa{84.484989}{175.325717}{3.993107}%
\vRa{84.274068}{175.775717}{4.525521}%
\vRa{84.063148}{176.225717}{5.057935}%
\vRa{83.852227}{176.675717}{5.590349}%
\vRa{83.641306}{177.125717}{3.043508}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{85.779514}{169.085577}{88.378804}{3.091378}%
\vSm{90.910065}{171.819950}{83.876174}{5.261054}%
\vSm{89.579391}{177.098609}{-1.307781}{2.086748}%
\vSm{83.330890}{172.175717}{115.113076}{6.019964}%
\vSm{81.085409}{177.905333}{-96.123826}{5.261054}%
\vSm{86.052817}{172.175717}{-4.036120}{5.054566}%
\vSm{85.904158}{177.098609}{-125.543156}{6.050172}%
\vSm{85.885353}{169.085577}{28.060704}{5.812784}%
\vSm{81.812514}{177.905333}{-9.494434}{1.689625}%
\vSm{83.380705}{180.639706}{-138.974265}{4.590324}%
\vSm{81.101872}{172.674300}{65.780240}{5.430309}%
\vSm{81.263530}{172.175717}{174.048481}{4.808544}%
\vSm{89.391813}{177.098609}{-73.886360}{5.494521}%
\vSm{81.162814}{169.085577}{142.607723}{5.909613}%
\vSm{86.813976}{177.098609}{126.381551}{4.398415}%
\vSm{83.494658}{177.098609}{175.030071}{6.094886}%
\vSm{81.751423}{180.639706}{-151.939296}{5.812784}%
\vSm{86.853539}{180.639706}{-37.392277}{5.909613}%
}}%
{\color{black!38}\vlB{%
\vSh{81.117269}{172.674300}{-37.392277}{5.909613}%
\vSh{85.850072}{169.085577}{28.060704}{5.812784}%
\vSh{90.835493}{171.819950}{83.876174}{5.261054}%
\vSh{86.807994}{177.050983}{142.607723}{5.909613}%
\vSh{81.716142}{180.639706}{-151.939296}{5.812784}%
\vSh{81.010837}{177.905333}{-96.123826}{5.261054}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{171.605004}{177.239952}{1.603948}%
\vRa{172.027291}{177.689952}{1.698857}%
\vRa{172.871460}{178.139952}{1.371885}%
\vRa{173.715628}{178.589952}{1.044914}%
\vRa{174.559796}{179.039952}{0.717942}%
\vRa{175.403964}{179.489952}{0.390971}%
\vRa{176.248132}{179.939952}{0.063999}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{178.891642}{176.664308}{1.922517}%
\vRa{178.560097}{177.114308}{1.665322}%
\vRa{178.228552}{177.564308}{1.408127}%
\vRa{177.897007}{178.014308}{1.150932}%
\vRa{177.565462}{178.464308}{0.893737}%
\vRa{177.233917}{178.914308}{0.636542}%
\vRa{176.902372}{179.364308}{0.379347}%
\vRa{176.570827}{179.814308}{0.122152}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{170.746777}{172.287626}{0.077072}%
\vRa{170.795058}{172.737626}{0.231216}%
\vRa{170.843338}{173.187626}{0.385360}%
\vRa{170.891619}{173.637626}{0.539505}%
\vRa{170.939899}{174.087626}{0.693649}%
\vRa{170.988179}{174.537626}{0.847793}%
\vRa{171.036460}{174.987626}{1.001937}%
\vRa{171.084740}{175.437626}{1.156081}%
\vRa{171.133021}{175.887626}{1.310226}%
\vRa{171.181301}{176.337626}{1.464370}%
\vRa{171.229581}{176.787626}{1.618514}%
\vRa{171.277862}{177.237626}{0.341048}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{180.482292}{171.433276}{0.089141}%
\vRa{180.352290}{171.883276}{0.267423}%
\vRa{180.222288}{172.333276}{0.445706}%
\vRa{180.092286}{172.783276}{0.623988}%
\vRa{179.962284}{173.233276}{0.802270}%
\vRa{179.832283}{173.683276}{0.980553}%
\vRa{179.702281}{174.133276}{1.158835}%
\vRa{179.572279}{174.583276}{1.337117}%
\vRa{179.442277}{175.033276}{1.515399}%
\vRa{179.312275}{175.483276}{1.693682}%
\vRa{179.182273}{175.933276}{1.871964}%
\vRa{179.052271}{176.383276}{2.050246}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{175.123434}{168.698903}{0.300738}%
\vRa{174.534694}{169.148903}{0.902214}%
\vRa{173.945954}{169.598903}{1.503691}%
\vRa{173.357214}{170.048903}{2.105167}%
\vRa{172.768474}{170.498903}{2.706643}%
\vRa{172.179734}{170.948903}{3.308119}%
\vRa{171.590994}{171.398903}{3.909596}%
\vRa{171.002254}{171.848903}{1.770510}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{175.424172}{168.698903}{0.415716}%
\vRa{175.436908}{169.148903}{1.247148}%
\vRa{175.449644}{169.598903}{2.078579}%
\vRa{175.462381}{170.048903}{2.910011}%
\vRa{175.475117}{170.498903}{3.741443}%
\vRa{175.487853}{170.948903}{4.572875}%
\vRa{175.500589}{171.398903}{2.345084}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{176.434923}{176.711935}{2.421629}%
\vRa{173.119285}{177.161935}{5.405723}%
\vRa{173.636481}{177.611935}{4.556982}%
\vRa{174.153677}{178.061935}{3.708240}%
\vRa{174.670874}{178.511935}{2.859499}%
\vRa{175.188070}{178.961935}{2.010757}%
\vRa{175.705267}{179.411935}{1.162016}%
\vRa{176.222463}{179.861935}{0.313274}%
\vRa{173.346965}{171.789043}{2.052838}%
\vRa{170.801995}{172.239043}{4.386887}%
\vRa{171.004420}{172.689043}{3.973542}%
\vRa{171.206844}{173.139043}{3.560197}%
\vRa{171.409269}{173.589043}{3.146851}%
\vRa{171.611694}{174.039043}{2.733506}%
\vRa{171.814118}{174.489043}{2.320161}%
\vRa{172.016543}{174.939043}{1.906816}%
\vRa{172.218967}{175.389043}{1.493470}%
\vRa{172.421392}{175.839043}{1.080125}%
\vRa{172.623817}{176.289043}{0.666780}%
\vRa{172.826241}{176.739043}{0.253435}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{177.358533}{171.433276}{3.123759}%
\vRa{175.733333}{171.883276}{4.618957}%
\vRa{176.054826}{172.333276}{4.167462}%
\vRa{176.376320}{172.783276}{3.715967}%
\vRa{176.697813}{173.233276}{3.264471}%
\vRa{177.019307}{173.683276}{2.812976}%
\vRa{177.340801}{174.133276}{2.361480}%
\vRa{177.662294}{174.583276}{1.909985}%
\vRa{177.983788}{175.033276}{1.458489}%
\vRa{178.305281}{175.483276}{1.006994}%
\vRa{178.626775}{175.933276}{0.555498}%
\vRa{178.948268}{176.383276}{0.104003}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{175.399803}{171.789043}{0.266207}%
\vRa{175.188882}{172.239043}{0.798621}%
\vRa{174.977962}{172.689043}{1.331036}%
\vRa{174.767041}{173.139043}{1.863450}%
\vRa{174.556120}{173.589043}{2.395864}%
\vRa{174.345200}{174.039043}{2.928278}%
\vRa{174.134279}{174.489043}{3.460692}%
\vRa{173.923358}{174.939043}{3.993107}%
\vRa{173.712438}{175.389043}{4.525521}%
\vRa{173.501517}{175.839043}{5.057935}%
\vRa{173.290596}{176.289043}{5.590349}%
\vRa{173.079676}{176.739043}{3.043508}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{175.217884}{168.698903}{88.378804}{3.091378}%
\vSm{180.348434}{171.433276}{83.876174}{5.261054}%
\vSm{179.017760}{176.711935}{-1.307781}{2.086748}%
\vSm{172.769259}{171.789043}{115.113076}{6.019964}%
\vSm{170.523778}{177.518659}{-96.123826}{5.261054}%
\vSm{175.491186}{171.789043}{-4.036120}{5.054566}%
\vSm{175.342528}{176.711935}{-125.543156}{6.050172}%
\vSm{175.323722}{168.698903}{28.060704}{5.812784}%
\vSm{171.250883}{177.518659}{-9.494434}{1.689625}%
\vSm{172.819074}{180.253032}{-138.974265}{4.590324}%
\vSm{170.540241}{172.287626}{65.780240}{5.430309}%
\vSm{170.701900}{171.789043}{174.048481}{4.808544}%
\vSm{178.830182}{176.711935}{-73.886360}{5.494521}%
\vSm{170.601183}{168.698903}{142.607723}{5.909613}%
\vSm{176.252346}{176.711935}{126.381551}{4.398415}%
\vSm{172.933027}{176.711935}{175.030071}{6.094886}%
\vSm{171.189792}{180.253032}{-151.939296}{5.812784}%
\vSm{176.291909}{180.253032}{-37.392277}{5.909613}%
}}%
{\color{black!38}\vlB{%
\vSh{170.555638}{172.287626}{-37.392277}{5.909613}%
\vSh{175.288442}{168.698903}{28.060704}{5.812784}%
\vSh{180.273862}{171.433276}{83.876174}{5.261054}%
\vSh{176.246364}{176.664308}{142.607723}{5.909613}%
\vSh{171.154512}{180.253032}{-151.939296}{5.812784}%
\vSh{170.449206}{177.518659}{-96.123826}{5.261054}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{118.118396}{221.265159}{1.603948}%
\vRa{118.540684}{221.715159}{1.698857}%
\vRa{119.384852}{222.165159}{1.371885}%
\vRa{120.229020}{222.615159}{1.044914}%
\vRa{121.073188}{223.065159}{0.717942}%
\vRa{121.917356}{223.515159}{0.390971}%
\vRa{122.761524}{223.965159}{0.063999}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{125.405034}{220.689515}{1.922517}%
\vRa{125.073489}{221.139515}{1.665322}%
\vRa{124.741944}{221.589515}{1.408127}%
\vRa{124.410399}{222.039515}{1.150932}%
\vRa{124.078854}{222.489515}{0.893737}%
\vRa{123.747309}{222.939515}{0.636542}%
\vRa{123.415764}{223.389515}{0.379347}%
\vRa{123.084219}{223.839515}{0.122152}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{117.260170}{216.312833}{0.077072}%
\vRa{117.308450}{216.762833}{0.231216}%
\vRa{117.356730}{217.212833}{0.385360}%
\vRa{117.405011}{217.662833}{0.539505}%
\vRa{117.453291}{218.112833}{0.693649}%
\vRa{117.501572}{218.562833}{0.847793}%
\vRa{117.549852}{219.012833}{1.001937}%
\vRa{117.598132}{219.462833}{1.156081}%
\vRa{117.646413}{219.912833}{1.310226}%
\vRa{117.694693}{220.362833}{1.464370}%
\vRa{117.742974}{220.812833}{1.618514}%
\vRa{117.791254}{221.262833}{0.341048}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{126.995684}{215.458482}{0.089141}%
\vRa{126.865682}{215.908482}{0.267423}%
\vRa{126.735681}{216.358482}{0.445706}%
\vRa{126.605679}{216.808482}{0.623988}%
\vRa{126.475677}{217.258482}{0.802270}%
\vRa{126.345675}{217.708482}{0.980553}%
\vRa{126.215673}{218.158482}{1.158835}%
\vRa{126.085671}{218.608482}{1.337117}%
\vRa{125.955669}{219.058482}{1.515399}%
\vRa{125.825667}{219.508482}{1.693682}%
\vRa{125.695665}{219.958482}{1.871964}%
\vRa{125.565664}{220.408482}{2.050246}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{121.636826}{212.724110}{0.300738}%
\vRa{121.048086}{213.174110}{0.902214}%
\vRa{120.459346}{213.624110}{1.503691}%
\vRa{119.870606}{214.074110}{2.105167}%
\vRa{119.281866}{214.524110}{2.706643}%
\vRa{118.693126}{214.974110}{3.308119}%
\vRa{118.104386}{215.424110}{3.909596}%
\vRa{117.515646}{215.874110}{1.770510}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{121.937564}{212.724110}{0.415716}%
\vRa{121.950300}{213.174110}{1.247148}%
\vRa{121.963037}{213.624110}{2.078579}%
\vRa{121.975773}{214.074110}{2.910011}%
\vRa{121.988509}{214.524110}{3.741443}%
\vRa{122.001245}{214.974110}{4.572875}%
\vRa{122.013982}{215.424110}{2.345084}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{122.948316}{220.737141}{2.421629}%
\vRa{119.632677}{221.187141}{5.405723}%
\vRa{120.149873}{221.637141}{4.556982}%
\vRa{120.667070}{222.087141}{3.708240}%
\vRa{121.184266}{222.537141}{2.859499}%
\vRa{121.701462}{222.987141}{2.010757}%
\vRa{122.218659}{223.437141}{1.162016}%
\vRa{122.735855}{223.887141}{0.313274}%
\vRa{119.860357}{215.814250}{2.052838}%
\vRa{117.315388}{216.264250}{4.386887}%
\vRa{117.517812}{216.714250}{3.973542}%
\vRa{117.720237}{217.164250}{3.560197}%
\vRa{117.922661}{217.614250}{3.146851}%
\vRa{118.125086}{218.064250}{2.733506}%
\vRa{118.327511}{218.514250}{2.320161}%
\vRa{118.529935}{218.964250}{1.906816}%
\vRa{118.732360}{219.414250}{1.493470}%
\vRa{118.934784}{219.864250}{1.080125}%
\vRa{119.137209}{220.314250}{0.666780}%
\vRa{119.339633}{220.764250}{0.253435}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{123.871925}{215.458482}{3.123759}%
\vRa{122.246725}{215.908482}{4.618957}%
\vRa{122.568219}{216.358482}{4.167462}%
\vRa{122.889712}{216.808482}{3.715967}%
\vRa{123.211206}{217.258482}{3.264471}%
\vRa{123.532699}{217.708482}{2.812976}%
\vRa{123.854193}{218.158482}{2.361480}%
\vRa{124.175686}{218.608482}{1.909985}%
\vRa{124.497180}{219.058482}{1.458489}%
\vRa{124.818673}{219.508482}{1.006994}%
\vRa{125.140167}{219.958482}{0.555498}%
\vRa{125.461661}{220.408482}{0.104003}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{121.913195}{215.814250}{0.266207}%
\vRa{121.702275}{216.264250}{0.798621}%
\vRa{121.491354}{216.714250}{1.331036}%
\vRa{121.280433}{217.164250}{1.863450}%
\vRa{121.069513}{217.614250}{2.395864}%
\vRa{120.858592}{218.064250}{2.928278}%
\vRa{120.647671}{218.514250}{3.460692}%
\vRa{120.436751}{218.964250}{3.993107}%
\vRa{120.225830}{219.414250}{4.525521}%
\vRa{120.014909}{219.864250}{5.057935}%
\vRa{119.803989}{220.314250}{5.590349}%
\vRa{119.593068}{220.764250}{3.043508}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{121.731276}{212.724110}{88.378804}{3.091378}%
\vSm{126.861827}{215.458482}{83.876174}{5.261054}%
\vSm{125.531153}{220.737141}{-1.307781}{2.086748}%
\vSm{119.282652}{215.814250}{115.113076}{6.019964}%
\vSm{117.037171}{221.543865}{-96.123826}{5.261054}%
\vSm{122.004578}{215.814250}{-4.036120}{5.054566}%
\vSm{121.855920}{220.737141}{-125.543156}{6.050172}%
\vSm{121.837115}{212.724110}{28.060704}{5.812784}%
\vSm{117.764275}{221.543865}{-9.494434}{1.689625}%
\vSm{119.332467}{224.278238}{-138.974265}{4.590324}%
\vSm{117.053634}{216.312833}{65.780240}{5.430309}%
\vSm{117.215292}{215.814250}{174.048481}{4.808544}%
\vSm{125.343575}{220.737141}{-73.886360}{5.494521}%
\vSm{117.114576}{212.724110}{142.607723}{5.909613}%
\vSm{122.765738}{220.737141}{126.381551}{4.398415}%
\vSm{119.446420}{220.737141}{175.030071}{6.094886}%
\vSm{117.703184}{224.278238}{-151.939296}{5.812784}%
\vSm{122.805301}{224.278238}{-37.392277}{5.909613}%
}}%
{\color{black!38}\vlB{%
\vSh{117.069031}{216.312833}{-37.392277}{5.909613}%
\vSh{121.801834}{212.724110}{28.060704}{5.812784}%
\vSh{126.787254}{215.458482}{83.876174}{5.261054}%
\vSh{122.759756}{220.689515}{142.607723}{5.909613}%
\vSh{117.667904}{224.278238}{-151.939296}{5.812784}%
\vSh{116.962599}{221.543865}{-96.123826}{5.261054}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{46.214873}{169.939856}{1.603948}%
\vRa{46.637160}{170.389856}{1.698857}%
\vRa{47.481328}{170.839856}{1.371885}%
\vRa{48.325496}{171.289856}{1.044914}%
\vRa{49.169664}{171.739856}{0.717942}%
\vRa{50.013832}{172.189856}{0.390971}%
\vRa{50.858000}{172.639856}{0.063999}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{53.501510}{169.364212}{1.922517}%
\vRa{53.169965}{169.814212}{1.665322}%
\vRa{52.838420}{170.264212}{1.408127}%
\vRa{52.506875}{170.714212}{1.150932}%
\vRa{52.175330}{171.164212}{0.893737}%
\vRa{51.843785}{171.614212}{0.636542}%
\vRa{51.512240}{172.064212}{0.379347}%
\vRa{51.180695}{172.514212}{0.122152}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{45.356646}{164.987530}{0.077072}%
\vRa{45.404926}{165.437530}{0.231216}%
\vRa{45.453207}{165.887530}{0.385360}%
\vRa{45.501487}{166.337530}{0.539505}%
\vRa{45.549768}{166.787530}{0.693649}%
\vRa{45.598048}{167.237530}{0.847793}%
\vRa{45.646328}{167.687530}{1.001937}%
\vRa{45.694609}{168.137530}{1.156081}%
\vRa{45.742889}{168.587530}{1.310226}%
\vRa{45.791170}{169.037530}{1.464370}%
\vRa{45.839450}{169.487530}{1.618514}%
\vRa{45.887730}{169.937530}{0.341048}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{55.092161}{164.133180}{0.089141}%
\vRa{54.962159}{164.583180}{0.267423}%
\vRa{54.832157}{165.033180}{0.445706}%
\vRa{54.702155}{165.483180}{0.623988}%
\vRa{54.572153}{165.933180}{0.802270}%
\vRa{54.442151}{166.383180}{0.980553}%
\vRa{54.312149}{166.833180}{1.158835}%
\vRa{54.182147}{167.283180}{1.337117}%
\vRa{54.052146}{167.733180}{1.515399}%
\vRa{53.922144}{168.183180}{1.693682}%
\vRa{53.792142}{168.633180}{1.871964}%
\vRa{53.662140}{169.083180}{2.050246}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{49.733302}{161.398807}{0.300738}%
\vRa{49.144562}{161.848807}{0.902214}%
\vRa{48.555822}{162.298807}{1.503691}%
\vRa{47.967082}{162.748807}{2.105167}%
\vRa{47.378342}{163.198807}{2.706643}%
\vRa{46.789602}{163.648807}{3.308119}%
\vRa{46.200862}{164.098807}{3.909596}%
\vRa{45.612122}{164.548807}{1.770510}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{50.034040}{161.398807}{0.415716}%
\vRa{50.046777}{161.848807}{1.247148}%
\vRa{50.059513}{162.298807}{2.078579}%
\vRa{50.072249}{162.748807}{2.910011}%
\vRa{50.084985}{163.198807}{3.741443}%
\vRa{50.097722}{163.648807}{4.572875}%
\vRa{50.110458}{164.098807}{2.345084}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{51.044792}{169.411838}{2.421629}%
\vRa{47.729153}{169.861838}{5.405723}%
\vRa{48.246350}{170.311838}{4.556982}%
\vRa{48.763546}{170.761838}{3.708240}%
\vRa{49.280742}{171.211838}{2.859499}%
\vRa{49.797939}{171.661838}{2.010757}%
\vRa{50.315135}{172.111838}{1.162016}%
\vRa{50.832332}{172.561838}{0.313274}%
\vRa{47.956834}{164.488947}{2.052838}%
\vRa{45.411864}{164.938947}{4.386887}%
\vRa{45.614288}{165.388947}{3.973542}%
\vRa{45.816713}{165.838947}{3.560197}%
\vRa{46.019138}{166.288947}{3.146851}%
\vRa{46.221562}{166.738947}{2.733506}%
\vRa{46.423987}{167.188947}{2.320161}%
\vRa{46.626411}{167.638947}{1.906816}%
\vRa{46.828836}{168.088947}{1.493470}%
\vRa{47.031261}{168.538947}{1.080125}%
\vRa{47.233685}{168.988947}{0.666780}%
\vRa{47.436110}{169.438947}{0.253435}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{51.968401}{164.133180}{3.123759}%
\vRa{50.343201}{164.583180}{4.618957}%
\vRa{50.664695}{165.033180}{4.167462}%
\vRa{50.986188}{165.483180}{3.715967}%
\vRa{51.307682}{165.933180}{3.264471}%
\vRa{51.629176}{166.383180}{2.812976}%
\vRa{51.950669}{166.833180}{2.361480}%
\vRa{52.272163}{167.283180}{1.909985}%
\vRa{52.593656}{167.733180}{1.458489}%
\vRa{52.915150}{168.183180}{1.006994}%
\vRa{53.236643}{168.633180}{0.555498}%
\vRa{53.558137}{169.083180}{0.104003}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{50.009672}{164.488947}{0.266207}%
\vRa{49.798751}{164.938947}{0.798621}%
\vRa{49.587830}{165.388947}{1.331036}%
\vRa{49.376910}{165.838947}{1.863450}%
\vRa{49.165989}{166.288947}{2.395864}%
\vRa{48.955068}{166.738947}{2.928278}%
\vRa{48.744148}{167.188947}{3.460692}%
\vRa{48.533227}{167.638947}{3.993107}%
\vRa{48.322306}{168.088947}{4.525521}%
\vRa{48.111386}{168.538947}{5.057935}%
\vRa{47.900465}{168.988947}{5.590349}%
\vRa{47.689544}{169.438947}{3.043508}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{49.827752}{161.398807}{88.378804}{3.091378}%
\vSm{54.958303}{164.133180}{83.876174}{5.261054}%
\vSm{53.627629}{169.411838}{-1.307781}{2.086748}%
\vSm{47.379128}{164.488947}{115.113076}{6.019964}%
\vSm{45.133647}{170.218562}{-96.123826}{5.261054}%
\vSm{50.101055}{164.488947}{-4.036120}{5.054566}%
\vSm{49.952396}{169.411838}{-125.543156}{6.050172}%
\vSm{49.933591}{161.398807}{28.060704}{5.812784}%
\vSm{45.860752}{170.218562}{-9.494434}{1.689625}%
\vSm{47.428943}{172.952935}{-138.974265}{4.590324}%
\vSm{45.150110}{164.987530}{65.780240}{5.430309}%
\vSm{45.311768}{164.488947}{174.048481}{4.808544}%
\vSm{53.440051}{169.411838}{-73.886360}{5.494521}%
\vSm{45.211052}{161.398807}{142.607723}{5.909613}%
\vSm{50.862214}{169.411838}{126.381551}{4.398415}%
\vSm{47.542896}{169.411838}{175.030071}{6.094886}%
\vSm{45.799661}{172.952935}{-151.939296}{5.812784}%
\vSm{50.901778}{172.952935}{-37.392277}{5.909613}%
}}%
{\color{black!38}\vlB{%
\vSh{45.165507}{164.987530}{-37.392277}{5.909613}%
\vSh{49.898310}{161.398807}{28.060704}{5.812784}%
\vSh{54.883731}{164.133180}{83.876174}{5.261054}%
\vSh{50.856232}{169.364212}{142.607723}{5.909613}%
\vSh{45.764380}{172.952935}{-151.939296}{5.812784}%
\vSh{45.059075}{170.218562}{-96.123826}{5.261054}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{135.653242}{169.553182}{1.603948}%
\vRa{136.075530}{170.003182}{1.698857}%
\vRa{136.919698}{170.453182}{1.371885}%
\vRa{137.763866}{170.903182}{1.044914}%
\vRa{138.608034}{171.353182}{0.717942}%
\vRa{139.452202}{171.803182}{0.390971}%
\vRa{140.296370}{172.253182}{0.063999}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{142.939880}{168.977538}{1.922517}%
\vRa{142.608335}{169.427538}{1.665322}%
\vRa{142.276790}{169.877538}{1.408127}%
\vRa{141.945245}{170.327538}{1.150932}%
\vRa{141.613700}{170.777538}{0.893737}%
\vRa{141.282155}{171.227538}{0.636542}%
\vRa{140.950610}{171.677538}{0.379347}%
\vRa{140.619065}{172.127538}{0.122152}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{134.795016}{164.600856}{0.077072}%
\vRa{134.843296}{165.050856}{0.231216}%
\vRa{134.891576}{165.500856}{0.385360}%
\vRa{134.939857}{165.950856}{0.539505}%
\vRa{134.988137}{166.400856}{0.693649}%
\vRa{135.036418}{166.850856}{0.847793}%
\vRa{135.084698}{167.300856}{1.001937}%
\vRa{135.132978}{167.750856}{1.156081}%
\vRa{135.181259}{168.200856}{1.310226}%
\vRa{135.229539}{168.650856}{1.464370}%
\vRa{135.277820}{169.100856}{1.618514}%
\vRa{135.326100}{169.550856}{0.341048}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{144.530530}{163.746506}{0.089141}%
\vRa{144.400528}{164.196506}{0.267423}%
\vRa{144.270526}{164.646506}{0.445706}%
\vRa{144.140525}{165.096506}{0.623988}%
\vRa{144.010523}{165.546506}{0.802270}%
\vRa{143.880521}{165.996506}{0.980553}%
\vRa{143.750519}{166.446506}{1.158835}%
\vRa{143.620517}{166.896506}{1.337117}%
\vRa{143.490515}{167.346506}{1.515399}%
\vRa{143.360513}{167.796506}{1.693682}%
\vRa{143.230511}{168.246506}{1.871964}%
\vRa{143.100509}{168.696506}{2.050246}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{139.171672}{161.012133}{0.300738}%
\vRa{138.582932}{161.462133}{0.902214}%
\vRa{137.994192}{161.912133}{1.503691}%
\vRa{137.405452}{162.362133}{2.105167}%
\vRa{136.816712}{162.812133}{2.706643}%
\vRa{136.227972}{163.262133}{3.308119}%
\vRa{135.639232}{163.712133}{3.909596}%
\vRa{135.050492}{164.162133}{1.770510}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{139.472410}{161.012133}{0.415716}%
\vRa{139.485146}{161.462133}{1.247148}%
\vRa{139.497883}{161.912133}{2.078579}%
\vRa{139.510619}{162.362133}{2.910011}%
\vRa{139.523355}{162.812133}{3.741443}%
\vRa{139.536091}{163.262133}{4.572875}%
\vRa{139.548828}{163.712133}{2.345084}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{140.483162}{169.025164}{2.421629}%
\vRa{137.167523}{169.475164}{5.405723}%
\vRa{137.684719}{169.925164}{4.556982}%
\vRa{138.201916}{170.375164}{3.708240}%
\vRa{138.719112}{170.825164}{2.859499}%
\vRa{139.236308}{171.275164}{2.010757}%
\vRa{139.753505}{171.725164}{1.162016}%
\vRa{140.270701}{172.175164}{0.313274}%
\vRa{137.395203}{164.102273}{2.052838}%
\vRa{134.850233}{164.552273}{4.386887}%
\vRa{135.052658}{165.002273}{3.973542}%
\vRa{135.255083}{165.452273}{3.560197}%
\vRa{135.457507}{165.902273}{3.146851}%
\vRa{135.659932}{166.352273}{2.733506}%
\vRa{135.862356}{166.802273}{2.320161}%
\vRa{136.064781}{167.252273}{1.906816}%
\vRa{136.267206}{167.702273}{1.493470}%
\vRa{136.469630}{168.152273}{1.080125}%
\vRa{136.672055}{168.602273}{0.666780}%
\vRa{136.874479}{169.052273}{0.253435}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{141.406771}{163.746506}{3.123759}%
\vRa{139.781571}{164.196506}{4.618957}%
\vRa{140.103064}{164.646506}{4.167462}%
\vRa{140.424558}{165.096506}{3.715967}%
\vRa{140.746052}{165.546506}{3.264471}%
\vRa{141.067545}{165.996506}{2.812976}%
\vRa{141.389039}{166.446506}{2.361480}%
\vRa{141.710532}{166.896506}{1.909985}%
\vRa{142.032026}{167.346506}{1.458489}%
\vRa{142.353519}{167.796506}{1.006994}%
\vRa{142.675013}{168.246506}{0.555498}%
\vRa{142.996506}{168.696506}{0.104003}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{139.448041}{164.102273}{0.266207}%
\vRa{139.237120}{164.552273}{0.798621}%
\vRa{139.026200}{165.002273}{1.331036}%
\vRa{138.815279}{165.452273}{1.863450}%
\vRa{138.604358}{165.902273}{2.395864}%
\vRa{138.393438}{166.352273}{2.928278}%
\vRa{138.182517}{166.802273}{3.460692}%
\vRa{137.971597}{167.252273}{3.993107}%
\vRa{137.760676}{167.702273}{4.525521}%
\vRa{137.549755}{168.152273}{5.057935}%
\vRa{137.338835}{168.602273}{5.590349}%
\vRa{137.127914}{169.052273}{3.043508}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{139.266122}{161.012133}{88.378804}{3.091378}%
\vSm{144.396672}{163.746506}{83.876174}{5.261054}%
\vSm{143.065999}{169.025164}{-1.307781}{2.086748}%
\vSm{136.817498}{164.102273}{115.113076}{6.019964}%
\vSm{134.572017}{169.831888}{-96.123826}{5.261054}%
\vSm{139.539424}{164.102273}{-4.036120}{5.054566}%
\vSm{139.390766}{169.025164}{-125.543156}{6.050172}%
\vSm{139.371961}{161.012133}{28.060704}{5.812784}%
\vSm{135.299121}{169.831888}{-9.494434}{1.689625}%
\vSm{136.867312}{172.566261}{-138.974265}{4.590324}%
\vSm{134.588480}{164.600856}{65.780240}{5.430309}%
\vSm{134.750138}{164.102273}{174.048481}{4.808544}%
\vSm{142.878421}{169.025164}{-73.886360}{5.494521}%
\vSm{134.649422}{161.012133}{142.607723}{5.909613}%
\vSm{140.300584}{169.025164}{126.381551}{4.398415}%
\vSm{136.981265}{169.025164}{175.030071}{6.094886}%
\vSm{135.238030}{172.566261}{-151.939296}{5.812784}%
\vSm{140.340147}{172.566261}{-37.392277}{5.909613}%
}}%
{\color{black!38}\vlB{%
\vSh{134.603876}{164.600856}{-37.392277}{5.909613}%
\vSh{139.336680}{161.012133}{28.060704}{5.812784}%
\vSh{144.322100}{163.746506}{83.876174}{5.261054}%
\vSh{140.294602}{168.977538}{142.607723}{5.909613}%
\vSh{135.202750}{172.566261}{-151.939296}{5.812784}%
\vSh{134.497445}{169.831888}{-96.123826}{5.261054}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{82.166634}{213.578388}{1.603948}%
\vRa{82.588922}{214.028388}{1.698857}%
\vRa{83.433090}{214.478388}{1.371885}%
\vRa{84.277258}{214.928388}{1.044914}%
\vRa{85.121426}{215.378388}{0.717942}%
\vRa{85.965594}{215.828388}{0.390971}%
\vRa{86.809762}{216.278388}{0.063999}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{89.453272}{213.002744}{1.922517}%
\vRa{89.121727}{213.452744}{1.665322}%
\vRa{88.790182}{213.902744}{1.408127}%
\vRa{88.458637}{214.352744}{1.150932}%
\vRa{88.127092}{214.802744}{0.893737}%
\vRa{87.795547}{215.252744}{0.636542}%
\vRa{87.464002}{215.702744}{0.379347}%
\vRa{87.132457}{216.152744}{0.122152}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{81.308408}{208.626062}{0.077072}%
\vRa{81.356688}{209.076062}{0.231216}%
\vRa{81.404969}{209.526062}{0.385360}%
\vRa{81.453249}{209.976062}{0.539505}%
\vRa{81.501529}{210.426062}{0.693649}%
\vRa{81.549810}{210.876062}{0.847793}%
\vRa{81.598090}{211.326062}{1.001937}%
\vRa{81.646371}{211.776062}{1.156081}%
\vRa{81.694651}{212.226062}{1.310226}%
\vRa{81.742931}{212.676062}{1.464370}%
\vRa{81.791212}{213.126062}{1.618514}%
\vRa{81.839492}{213.576062}{0.341048}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{91.043922}{207.771712}{0.089141}%
\vRa{90.913921}{208.221712}{0.267423}%
\vRa{90.783919}{208.671712}{0.445706}%
\vRa{90.653917}{209.121712}{0.623988}%
\vRa{90.523915}{209.571712}{0.802270}%
\vRa{90.393913}{210.021712}{0.980553}%
\vRa{90.263911}{210.471712}{1.158835}%
\vRa{90.133909}{210.921712}{1.337117}%
\vRa{90.003907}{211.371712}{1.515399}%
\vRa{89.873905}{211.821712}{1.693682}%
\vRa{89.743904}{212.271712}{1.871964}%
\vRa{89.613902}{212.721712}{2.050246}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{85.685064}{205.037339}{0.300738}%
\vRa{85.096324}{205.487339}{0.902214}%
\vRa{84.507584}{205.937339}{1.503691}%
\vRa{83.918844}{206.387339}{2.105167}%
\vRa{83.330104}{206.837339}{2.706643}%
\vRa{82.741364}{207.287339}{3.308119}%
\vRa{82.152624}{207.737339}{3.909596}%
\vRa{81.563884}{208.187339}{1.770510}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{85.985802}{205.037339}{0.415716}%
\vRa{85.998539}{205.487339}{1.247148}%
\vRa{86.011275}{205.937339}{2.078579}%
\vRa{86.024011}{206.387339}{2.910011}%
\vRa{86.036747}{206.837339}{3.741443}%
\vRa{86.049484}{207.287339}{4.572875}%
\vRa{86.062220}{207.737339}{2.345084}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{86.996554}{213.050370}{2.421629}%
\vRa{83.680915}{213.500370}{5.405723}%
\vRa{84.198111}{213.950370}{4.556982}%
\vRa{84.715308}{214.400370}{3.708240}%
\vRa{85.232504}{214.850370}{2.859499}%
\vRa{85.749701}{215.300370}{2.010757}%
\vRa{86.266897}{215.750370}{1.162016}%
\vRa{86.784093}{216.200370}{0.313274}%
\vRa{83.908596}{208.127479}{2.052838}%
\vRa{81.363626}{208.577479}{4.386887}%
\vRa{81.566050}{209.027479}{3.973542}%
\vRa{81.768475}{209.477479}{3.560197}%
\vRa{81.970899}{209.927479}{3.146851}%
\vRa{82.173324}{210.377479}{2.733506}%
\vRa{82.375749}{210.827479}{2.320161}%
\vRa{82.578173}{211.277479}{1.906816}%
\vRa{82.780598}{211.727479}{1.493470}%
\vRa{82.983022}{212.177479}{1.080125}%
\vRa{83.185447}{212.627479}{0.666780}%
\vRa{83.387872}{213.077479}{0.253435}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{87.920163}{207.771712}{3.123759}%
\vRa{86.294963}{208.221712}{4.618957}%
\vRa{86.616457}{208.671712}{4.167462}%
\vRa{86.937950}{209.121712}{3.715967}%
\vRa{87.259444}{209.571712}{3.264471}%
\vRa{87.580937}{210.021712}{2.812976}%
\vRa{87.902431}{210.471712}{2.361480}%
\vRa{88.223924}{210.921712}{1.909985}%
\vRa{88.545418}{211.371712}{1.458489}%
\vRa{88.866912}{211.821712}{1.006994}%
\vRa{89.188405}{212.271712}{0.555498}%
\vRa{89.509899}{212.721712}{0.104003}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{85.961433}{208.127479}{0.266207}%
\vRa{85.750513}{208.577479}{0.798621}%
\vRa{85.539592}{209.027479}{1.331036}%
\vRa{85.328671}{209.477479}{1.863450}%
\vRa{85.117751}{209.927479}{2.395864}%
\vRa{84.906830}{210.377479}{2.928278}%
\vRa{84.695909}{210.827479}{3.460692}%
\vRa{84.484989}{211.277479}{3.993107}%
\vRa{84.274068}{211.727479}{4.525521}%
\vRa{84.063148}{212.177479}{5.057935}%
\vRa{83.852227}{212.627479}{5.590349}%
\vRa{83.641306}{213.077479}{3.043508}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{85.779514}{205.037339}{88.378804}{3.091378}%
\vSm{90.910065}{207.771712}{83.876174}{5.261054}%
\vSm{89.579391}{213.050370}{-1.307781}{2.086748}%
\vSm{83.330890}{208.127479}{115.113076}{6.019964}%
\vSm{81.085409}{213.857095}{-96.123826}{5.261054}%
\vSm{86.052817}{208.127479}{-4.036120}{5.054566}%
\vSm{85.904158}{213.050370}{-125.543156}{6.050172}%
\vSm{85.885353}{205.037339}{28.060704}{5.812784}%
\vSm{81.812514}{213.857095}{-9.494434}{1.689625}%
\vSm{83.380705}{216.591468}{-138.974265}{4.590324}%
\vSm{81.101872}{208.626062}{65.780240}{5.430309}%
\vSm{81.263530}{208.127479}{174.048481}{4.808544}%
\vSm{89.391813}{213.050370}{-73.886360}{5.494521}%
\vSm{81.162814}{205.037339}{142.607723}{5.909613}%
\vSm{86.813976}{213.050370}{126.381551}{4.398415}%
\vSm{83.494658}{213.050370}{175.030071}{6.094886}%
\vSm{81.751423}{216.591468}{-151.939296}{5.812784}%
\vSm{86.853539}{216.591468}{-37.392277}{5.909613}%
}}%
{\color{black!38}\vlB{%
\vSh{81.117269}{208.626062}{-37.392277}{5.909613}%
\vSh{85.850072}{205.037339}{28.060704}{5.812784}%
\vSh{90.835493}{207.771712}{83.876174}{5.261054}%
\vSh{86.807994}{213.002744}{142.607723}{5.909613}%
\vSh{81.716142}{216.591468}{-151.939296}{5.812784}%
\vSh{81.010837}{213.857095}{-96.123826}{5.261054}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{171.605004}{213.191714}{1.603948}%
\vRa{172.027291}{213.641714}{1.698857}%
\vRa{172.871460}{214.091714}{1.371885}%
\vRa{173.715628}{214.541714}{1.044914}%
\vRa{174.559796}{214.991714}{0.717942}%
\vRa{175.403964}{215.441714}{0.390971}%
\vRa{176.248132}{215.891714}{0.063999}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{178.891642}{212.616070}{1.922517}%
\vRa{178.560097}{213.066070}{1.665322}%
\vRa{178.228552}{213.516070}{1.408127}%
\vRa{177.897007}{213.966070}{1.150932}%
\vRa{177.565462}{214.416070}{0.893737}%
\vRa{177.233917}{214.866070}{0.636542}%
\vRa{176.902372}{215.316070}{0.379347}%
\vRa{176.570827}{215.766070}{0.122152}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{170.746777}{208.239388}{0.077072}%
\vRa{170.795058}{208.689388}{0.231216}%
\vRa{170.843338}{209.139388}{0.385360}%
\vRa{170.891619}{209.589388}{0.539505}%
\vRa{170.939899}{210.039388}{0.693649}%
\vRa{170.988179}{210.489388}{0.847793}%
\vRa{171.036460}{210.939388}{1.001937}%
\vRa{171.084740}{211.389388}{1.156081}%
\vRa{171.133021}{211.839388}{1.310226}%
\vRa{171.181301}{212.289388}{1.464370}%
\vRa{171.229581}{212.739388}{1.618514}%
\vRa{171.277862}{213.189388}{0.341048}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{180.482292}{207.385038}{0.089141}%
\vRa{180.352290}{207.835038}{0.267423}%
\vRa{180.222288}{208.285038}{0.445706}%
\vRa{180.092286}{208.735038}{0.623988}%
\vRa{179.962284}{209.185038}{0.802270}%
\vRa{179.832283}{209.635038}{0.980553}%
\vRa{179.702281}{210.085038}{1.158835}%
\vRa{179.572279}{210.535038}{1.337117}%
\vRa{179.442277}{210.985038}{1.515399}%
\vRa{179.312275}{211.435038}{1.693682}%
\vRa{179.182273}{211.885038}{1.871964}%
\vRa{179.052271}{212.335038}{2.050246}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{175.123434}{204.650665}{0.300738}%
\vRa{174.534694}{205.100665}{0.902214}%
\vRa{173.945954}{205.550665}{1.503691}%
\vRa{173.357214}{206.000665}{2.105167}%
\vRa{172.768474}{206.450665}{2.706643}%
\vRa{172.179734}{206.900665}{3.308119}%
\vRa{171.590994}{207.350665}{3.909596}%
\vRa{171.002254}{207.800665}{1.770510}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{175.424172}{204.650665}{0.415716}%
\vRa{175.436908}{205.100665}{1.247148}%
\vRa{175.449644}{205.550665}{2.078579}%
\vRa{175.462381}{206.000665}{2.910011}%
\vRa{175.475117}{206.450665}{3.741443}%
\vRa{175.487853}{206.900665}{4.572875}%
\vRa{175.500589}{207.350665}{2.345084}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{176.434923}{212.663696}{2.421629}%
\vRa{173.119285}{213.113696}{5.405723}%
\vRa{173.636481}{213.563696}{4.556982}%
\vRa{174.153677}{214.013696}{3.708240}%
\vRa{174.670874}{214.463696}{2.859499}%
\vRa{175.188070}{214.913696}{2.010757}%
\vRa{175.705267}{215.363696}{1.162016}%
\vRa{176.222463}{215.813696}{0.313274}%
\vRa{173.346965}{207.740805}{2.052838}%
\vRa{170.801995}{208.190805}{4.386887}%
\vRa{171.004420}{208.640805}{3.973542}%
\vRa{171.206844}{209.090805}{3.560197}%
\vRa{171.409269}{209.540805}{3.146851}%
\vRa{171.611694}{209.990805}{2.733506}%
\vRa{171.814118}{210.440805}{2.320161}%
\vRa{172.016543}{210.890805}{1.906816}%
\vRa{172.218967}{211.340805}{1.493470}%
\vRa{172.421392}{211.790805}{1.080125}%
\vRa{172.623817}{212.240805}{0.666780}%
\vRa{172.826241}{212.690805}{0.253435}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{177.358533}{207.385038}{3.123759}%
\vRa{175.733333}{207.835038}{4.618957}%
\vRa{176.054826}{208.285038}{4.167462}%
\vRa{176.376320}{208.735038}{3.715967}%
\vRa{176.697813}{209.185038}{3.264471}%
\vRa{177.019307}{209.635038}{2.812976}%
\vRa{177.340801}{210.085038}{2.361480}%
\vRa{177.662294}{210.535038}{1.909985}%
\vRa{177.983788}{210.985038}{1.458489}%
\vRa{178.305281}{211.435038}{1.006994}%
\vRa{178.626775}{211.885038}{0.555498}%
\vRa{178.948268}{212.335038}{0.104003}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{175.399803}{207.740805}{0.266207}%
\vRa{175.188882}{208.190805}{0.798621}%
\vRa{174.977962}{208.640805}{1.331036}%
\vRa{174.767041}{209.090805}{1.863450}%
\vRa{174.556120}{209.540805}{2.395864}%
\vRa{174.345200}{209.990805}{2.928278}%
\vRa{174.134279}{210.440805}{3.460692}%
\vRa{173.923358}{210.890805}{3.993107}%
\vRa{173.712438}{211.340805}{4.525521}%
\vRa{173.501517}{211.790805}{5.057935}%
\vRa{173.290596}{212.240805}{5.590349}%
\vRa{173.079676}{212.690805}{3.043508}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{175.217884}{204.650665}{88.378804}{3.091378}%
\vSm{180.348434}{207.385038}{83.876174}{5.261054}%
\vSm{179.017760}{212.663696}{-1.307781}{2.086748}%
\vSm{172.769259}{207.740805}{115.113076}{6.019964}%
\vSm{170.523778}{213.470421}{-96.123826}{5.261054}%
\vSm{175.491186}{207.740805}{-4.036120}{5.054566}%
\vSm{175.342528}{212.663696}{-125.543156}{6.050172}%
\vSm{175.323722}{204.650665}{28.060704}{5.812784}%
\vSm{171.250883}{213.470421}{-9.494434}{1.689625}%
\vSm{172.819074}{216.204794}{-138.974265}{4.590324}%
\vSm{170.540241}{208.239388}{65.780240}{5.430309}%
\vSm{170.701900}{207.740805}{174.048481}{4.808544}%
\vSm{178.830182}{212.663696}{-73.886360}{5.494521}%
\vSm{170.601183}{204.650665}{142.607723}{5.909613}%
\vSm{176.252346}{212.663696}{126.381551}{4.398415}%
\vSm{172.933027}{212.663696}{175.030071}{6.094886}%
\vSm{171.189792}{216.204794}{-151.939296}{5.812784}%
\vSm{176.291909}{216.204794}{-37.392277}{5.909613}%
}}%
{\color{black!38}\vlB{%
\vSh{170.555638}{208.239388}{-37.392277}{5.909613}%
\vSh{175.288442}{204.650665}{28.060704}{5.812784}%
\vSh{180.273862}{207.385038}{83.876174}{5.261054}%
\vSh{176.246364}{212.616070}{142.607723}{5.909613}%
\vSh{171.154512}{216.204794}{-151.939296}{5.812784}%
\vSh{170.449206}{213.470421}{-96.123826}{5.261054}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{99.701480}{161.866411}{1.603948}%
\vRa{100.123768}{162.316411}{1.698857}%
\vRa{100.967936}{162.766411}{1.371885}%
\vRa{101.812104}{163.216411}{1.044914}%
\vRa{102.656272}{163.666411}{0.717942}%
\vRa{103.500440}{164.116411}{0.390971}%
\vRa{104.344608}{164.566411}{0.063999}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{106.988118}{161.290768}{1.922517}%
\vRa{106.656573}{161.740768}{1.665322}%
\vRa{106.325028}{162.190768}{1.408127}%
\vRa{105.993483}{162.640768}{1.150932}%
\vRa{105.661938}{163.090768}{0.893737}%
\vRa{105.330393}{163.540768}{0.636542}%
\vRa{104.998848}{163.990768}{0.379347}%
\vRa{104.667303}{164.440768}{0.122152}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{98.843254}{156.914085}{0.077072}%
\vRa{98.891534}{157.364085}{0.231216}%
\vRa{98.939815}{157.814085}{0.385360}%
\vRa{98.988095}{158.264085}{0.539505}%
\vRa{99.036375}{158.714085}{0.693649}%
\vRa{99.084656}{159.164085}{0.847793}%
\vRa{99.132936}{159.614085}{1.001937}%
\vRa{99.181217}{160.064085}{1.156081}%
\vRa{99.229497}{160.514085}{1.310226}%
\vRa{99.277777}{160.964085}{1.464370}%
\vRa{99.326058}{161.414085}{1.618514}%
\vRa{99.374338}{161.864085}{0.341048}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{108.578768}{156.059735}{0.089141}%
\vRa{108.448766}{156.509735}{0.267423}%
\vRa{108.318765}{156.959735}{0.445706}%
\vRa{108.188763}{157.409735}{0.623988}%
\vRa{108.058761}{157.859735}{0.802270}%
\vRa{107.928759}{158.309735}{0.980553}%
\vRa{107.798757}{158.759735}{1.158835}%
\vRa{107.668755}{159.209735}{1.337117}%
\vRa{107.538753}{159.659735}{1.515399}%
\vRa{107.408751}{160.109735}{1.693682}%
\vRa{107.278749}{160.559735}{1.871964}%
\vRa{107.148748}{161.009735}{2.050246}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{103.219910}{153.325362}{0.300738}%
\vRa{102.631170}{153.775362}{0.902214}%
\vRa{102.042430}{154.225362}{1.503691}%
\vRa{101.453690}{154.675362}{2.105167}%
\vRa{100.864950}{155.125362}{2.706643}%
\vRa{100.276210}{155.575362}{3.308119}%
\vRa{99.687470}{156.025362}{3.909596}%
\vRa{99.098730}{156.475362}{1.770510}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{103.520648}{153.325362}{0.415716}%
\vRa{103.533384}{153.775362}{1.247148}%
\vRa{103.546121}{154.225362}{2.078579}%
\vRa{103.558857}{154.675362}{2.910011}%
\vRa{103.571593}{155.125362}{3.741443}%
\vRa{103.584329}{155.575362}{4.572875}%
\vRa{103.597066}{156.025362}{2.345084}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{104.531400}{161.338394}{2.421629}%
\vRa{101.215761}{161.788394}{5.405723}%
\vRa{101.732957}{162.238394}{4.556982}%
\vRa{102.250154}{162.688394}{3.708240}%
\vRa{102.767350}{163.138394}{2.859499}%
\vRa{103.284546}{163.588394}{2.010757}%
\vRa{103.801743}{164.038394}{1.162016}%
\vRa{104.318939}{164.488394}{0.313274}%
\vRa{101.443441}{156.415502}{2.052838}%
\vRa{98.898472}{156.865502}{4.386887}%
\vRa{99.100896}{157.315502}{3.973542}%
\vRa{99.303321}{157.765502}{3.560197}%
\vRa{99.505745}{158.215502}{3.146851}%
\vRa{99.708170}{158.665502}{2.733506}%
\vRa{99.910595}{159.115502}{2.320161}%
\vRa{100.113019}{159.565502}{1.906816}%
\vRa{100.315444}{160.015502}{1.493470}%
\vRa{100.517868}{160.465502}{1.080125}%
\vRa{100.720293}{160.915502}{0.666780}%
\vRa{100.922717}{161.365502}{0.253435}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{105.455009}{156.059735}{3.123759}%
\vRa{103.829809}{156.509735}{4.618957}%
\vRa{104.151303}{156.959735}{4.167462}%
\vRa{104.472796}{157.409735}{3.715967}%
\vRa{104.794290}{157.859735}{3.264471}%
\vRa{105.115783}{158.309735}{2.812976}%
\vRa{105.437277}{158.759735}{2.361480}%
\vRa{105.758770}{159.209735}{1.909985}%
\vRa{106.080264}{159.659735}{1.458489}%
\vRa{106.401757}{160.109735}{1.006994}%
\vRa{106.723251}{160.559735}{0.555498}%
\vRa{107.044745}{161.009735}{0.104003}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{103.496279}{156.415502}{0.266207}%
\vRa{103.285359}{156.865502}{0.798621}%
\vRa{103.074438}{157.315502}{1.331036}%
\vRa{102.863517}{157.765502}{1.863450}%
\vRa{102.652597}{158.215502}{2.395864}%
\vRa{102.441676}{158.665502}{2.928278}%
\vRa{102.230755}{159.115502}{3.460692}%
\vRa{102.019835}{159.565502}{3.993107}%
\vRa{101.808914}{160.015502}{4.525521}%
\vRa{101.597993}{160.465502}{5.057935}%
\vRa{101.387073}{160.915502}{5.590349}%
\vRa{101.176152}{161.365502}{3.043508}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{103.314360}{153.325362}{88.378804}{3.091378}%
\vSm{108.444911}{156.059735}{83.876174}{5.261054}%
\vSm{107.114237}{161.338394}{-1.307781}{2.086748}%
\vSm{100.865736}{156.415502}{115.113076}{6.019964}%
\vSm{98.620255}{162.145118}{-96.123826}{5.261054}%
\vSm{103.587663}{156.415502}{-4.036120}{5.054566}%
\vSm{103.439004}{161.338394}{-125.543156}{6.050172}%
\vSm{103.420199}{153.325362}{28.060704}{5.812784}%
\vSm{99.347359}{162.145118}{-9.494434}{1.689625}%
\vSm{100.915551}{164.879491}{-138.974265}{4.590324}%
\vSm{98.636718}{156.914085}{65.780240}{5.430309}%
\vSm{98.798376}{156.415502}{174.048481}{4.808544}%
\vSm{106.926659}{161.338394}{-73.886360}{5.494521}%
\vSm{98.697660}{153.325362}{142.607723}{5.909613}%
\vSm{104.348822}{161.338394}{126.381551}{4.398415}%
\vSm{101.029504}{161.338394}{175.030071}{6.094886}%
\vSm{99.286268}{164.879491}{-151.939296}{5.812784}%
\vSm{104.388385}{164.879491}{-37.392277}{5.909613}%
}}%
{\color{black!38}\vlB{%
\vSh{98.652115}{156.914085}{-37.392277}{5.909613}%
\vSh{103.384918}{153.325362}{28.060704}{5.812784}%
\vSh{108.370338}{156.059735}{83.876174}{5.261054}%
\vSh{104.342840}{161.290768}{142.607723}{5.909613}%
\vSh{99.250988}{164.879491}{-151.939296}{5.812784}%
\vSh{98.545683}{162.145118}{-96.123826}{5.261054}%
}}%
{\color{vltGold!40}\vlB{%
\vRa{189.139850}{161.479737}{1.603948}%
\vRa{189.562137}{161.929737}{1.698857}%
\vRa{190.406305}{162.379737}{1.371885}%
\vRa{191.250473}{162.829737}{1.044914}%
\vRa{192.094641}{163.279737}{0.717942}%
\vRa{192.938810}{163.729737}{0.390971}%
\vRa{193.782978}{164.179737}{0.063999}%
}}%
{\color{vltGold!45}\vlB{%
\vRa{196.426488}{160.904093}{1.922517}%
\vRa{196.094943}{161.354093}{1.665322}%
\vRa{195.763398}{161.804093}{1.408127}%
\vRa{195.431853}{162.254093}{1.150932}%
\vRa{195.100308}{162.704093}{0.893737}%
\vRa{194.768763}{163.154093}{0.636542}%
\vRa{194.437218}{163.604093}{0.379347}%
\vRa{194.105673}{164.054093}{0.122152}%
}}%
{\color{vltGold!43}\vlB{%
\vRa{188.281623}{156.527411}{0.077072}%
\vRa{188.329904}{156.977411}{0.231216}%
\vRa{188.378184}{157.427411}{0.385360}%
\vRa{188.426464}{157.877411}{0.539505}%
\vRa{188.474745}{158.327411}{0.693649}%
\vRa{188.523025}{158.777411}{0.847793}%
\vRa{188.571306}{159.227411}{1.001937}%
\vRa{188.619586}{159.677411}{1.156081}%
\vRa{188.667866}{160.127411}{1.310226}%
\vRa{188.716147}{160.577411}{1.464370}%
\vRa{188.764427}{161.027411}{1.618514}%
\vRa{188.812708}{161.477411}{0.341048}%
}}%
{\color{vltGold!51}\vlB{%
\vRa{198.017138}{155.673061}{0.089141}%
\vRa{197.887136}{156.123061}{0.267423}%
\vRa{197.757134}{156.573061}{0.445706}%
\vRa{197.627132}{157.023061}{0.623988}%
\vRa{197.497130}{157.473061}{0.802270}%
\vRa{197.367128}{157.923061}{0.980553}%
\vRa{197.237127}{158.373061}{1.158835}%
\vRa{197.107125}{158.823061}{1.337117}%
\vRa{196.977123}{159.273061}{1.515399}%
\vRa{196.847121}{159.723061}{1.693682}%
\vRa{196.717119}{160.173061}{1.871964}%
\vRa{196.587117}{160.623061}{2.050246}%
}}%
{\color{vltGold!53}\vlB{%
\vRa{192.658280}{152.938688}{0.300738}%
\vRa{192.069540}{153.388688}{0.902214}%
\vRa{191.480800}{153.838688}{1.503691}%
\vRa{190.892060}{154.288688}{2.105167}%
\vRa{190.303320}{154.738688}{2.706643}%
\vRa{189.714580}{155.188688}{3.308119}%
\vRa{189.125840}{155.638688}{3.909596}%
\vRa{188.537100}{156.088688}{1.770510}%
}}%
{\color{vltGold!56}\vlB{%
\vRa{192.959018}{152.938688}{0.415716}%
\vRa{192.971754}{153.388688}{1.247148}%
\vRa{192.984490}{153.838688}{2.078579}%
\vRa{192.997227}{154.288688}{2.910011}%
\vRa{193.009963}{154.738688}{3.741443}%
\vRa{193.022699}{155.188688}{4.572875}%
\vRa{193.035435}{155.638688}{2.345084}%
}}%
{\color{vltGold!39}\vlB{%
\vRa{193.969769}{160.951719}{2.421629}%
\vRa{190.654130}{161.401719}{5.405723}%
\vRa{191.171327}{161.851719}{4.556982}%
\vRa{191.688523}{162.301719}{3.708240}%
\vRa{192.205720}{162.751719}{2.859499}%
\vRa{192.722916}{163.201719}{2.010757}%
\vRa{193.240112}{163.651719}{1.162016}%
\vRa{193.757309}{164.101719}{0.313274}%
}}%
{\color{vltGold!43}\vlB{%
\vRa{190.881811}{156.028828}{2.052838}%
\vRa{188.336841}{156.478828}{4.386887}%
\vRa{188.539266}{156.928828}{3.973542}%
\vRa{188.741690}{157.378828}{3.560197}%
\vRa{188.944115}{157.828828}{3.146851}%
\vRa{189.146540}{158.278828}{2.733506}%
\vRa{189.348964}{158.728828}{2.320161}%
\vRa{189.551389}{159.178828}{1.906816}%
\vRa{189.753813}{159.628828}{1.493470}%
\vRa{189.956238}{160.078828}{1.080125}%
\vRa{190.158662}{160.528828}{0.666780}%
\vRa{190.361087}{160.978828}{0.253435}%
}}%
{\color{vltGold!48}\vlB{%
\vRa{194.893379}{155.673061}{3.123759}%
\vRa{193.268179}{156.123061}{4.618957}%
\vRa{193.589672}{156.573061}{4.167462}%
\vRa{193.911166}{157.023061}{3.715967}%
\vRa{194.232659}{157.473061}{3.264471}%
\vRa{194.554153}{157.923061}{2.812976}%
\vRa{194.875646}{158.373061}{2.361480}%
\vRa{195.197140}{158.823061}{1.909985}%
\vRa{195.518633}{159.273061}{1.458489}%
\vRa{195.840127}{159.723061}{1.006994}%
\vRa{196.161621}{160.173061}{0.555498}%
\vRa{196.483114}{160.623061}{0.104003}%
}}%
{\color{vltGold!40}\vlB{%
\vRa{192.934649}{156.028828}{0.266207}%
\vRa{192.723728}{156.478828}{0.798621}%
\vRa{192.512808}{156.928828}{1.331036}%
\vRa{192.301887}{157.378828}{1.863450}%
\vRa{192.090966}{157.828828}{2.395864}%
\vRa{191.880046}{158.278828}{2.928278}%
\vRa{191.669125}{158.728828}{3.460692}%
\vRa{191.458204}{159.178828}{3.993107}%
\vRa{191.247284}{159.628828}{4.525521}%
\vRa{191.036363}{160.078828}{5.057935}%
\vRa{190.825442}{160.528828}{5.590349}%
\vRa{190.614522}{160.978828}{3.043508}%
}}%
{\color{vltGold!85}\vlB{%
\vSm{192.752730}{152.938688}{88.378804}{3.091378}%
\vSm{197.883280}{155.673061}{83.876174}{5.261054}%
\vSm{196.552606}{160.951719}{-1.307781}{2.086748}%
\vSm{190.304105}{156.028828}{115.113076}{6.019964}%
\vSm{188.058624}{161.758444}{-96.123826}{5.261054}%
\vSm{193.026032}{156.028828}{-4.036120}{5.054566}%
\vSm{192.877374}{160.951719}{-125.543156}{6.050172}%
\vSm{192.858568}{152.938688}{28.060704}{5.812784}%
\vSm{188.785729}{161.758444}{-9.494434}{1.689625}%
\vSm{190.353920}{164.492817}{-138.974265}{4.590324}%
\vSm{188.075087}{156.527411}{65.780240}{5.430309}%
\vSm{188.236746}{156.028828}{174.048481}{4.808544}%
\vSm{196.365028}{160.951719}{-73.886360}{5.494521}%
\vSm{188.136029}{152.938688}{142.607723}{5.909613}%
\vSm{193.787192}{160.951719}{126.381551}{4.398415}%
\vSm{190.467873}{160.951719}{175.030071}{6.094886}%
\vSm{188.724638}{164.492817}{-151.939296}{5.812784}%
\vSm{193.826755}{164.492817}{-37.392277}{5.909613}%
}}%
{\color{black}\vlB{%
\vSh{188.090484}{156.527411}{-37.392277}{5.909613}%
\vSh{192.823288}{152.938688}{28.060704}{5.812784}%
\vSh{197.808708}{155.673061}{83.876174}{5.261054}%
\vSh{193.781210}{160.904093}{142.607723}{5.909613}%
\vSh{188.689358}{164.492817}{-151.939296}{5.812784}%
\vSh{187.984052}{161.758444}{-96.123826}{5.261054}%
}}%
{\color{vltPlum!40}\vlB{%
\vRa{46.214873}{205.891618}{1.603948}%
\vRa{46.637160}{206.341618}{1.698857}%
\vRa{47.481328}{206.791618}{1.371885}%
\vRa{48.325496}{207.241618}{1.044914}%
\vRa{49.169664}{207.691618}{0.717942}%
\vRa{50.013832}{208.141618}{0.390971}%
\vRa{50.858000}{208.591618}{0.063999}%
}}%
{\color{vltPlum!45}\vlB{%
\vRa{53.501510}{205.315974}{1.922517}%
\vRa{53.169965}{205.765974}{1.665322}%
\vRa{52.838420}{206.215974}{1.408127}%
\vRa{52.506875}{206.665974}{1.150932}%
\vRa{52.175330}{207.115974}{0.893737}%
\vRa{51.843785}{207.565974}{0.636542}%
\vRa{51.512240}{208.015974}{0.379347}%
\vRa{51.180695}{208.465974}{0.122152}%
}}%
{\color{vltPlum!43}\vlB{%
\vRa{45.356646}{200.939292}{0.077072}%
\vRa{45.404926}{201.389292}{0.231216}%
\vRa{45.453207}{201.839292}{0.385360}%
\vRa{45.501487}{202.289292}{0.539505}%
\vRa{45.549768}{202.739292}{0.693649}%
\vRa{45.598048}{203.189292}{0.847793}%
\vRa{45.646328}{203.639292}{1.001937}%
\vRa{45.694609}{204.089292}{1.156081}%
\vRa{45.742889}{204.539292}{1.310226}%
\vRa{45.791170}{204.989292}{1.464370}%
\vRa{45.839450}{205.439292}{1.618514}%
\vRa{45.887730}{205.889292}{0.341048}%
}}%
{\color{vltPlum!51}\vlB{%
\vRa{55.092161}{200.084941}{0.089141}%
\vRa{54.962159}{200.534941}{0.267423}%
\vRa{54.832157}{200.984941}{0.445706}%
\vRa{54.702155}{201.434941}{0.623988}%
\vRa{54.572153}{201.884941}{0.802270}%
\vRa{54.442151}{202.334941}{0.980553}%
\vRa{54.312149}{202.784941}{1.158835}%
\vRa{54.182147}{203.234941}{1.337117}%
\vRa{54.052146}{203.684941}{1.515399}%
\vRa{53.922144}{204.134941}{1.693682}%
\vRa{53.792142}{204.584941}{1.871964}%
\vRa{53.662140}{205.034941}{2.050246}%
}}%
{\color{vltPlum!53}\vlB{%
\vRa{49.733302}{197.350569}{0.300738}%
\vRa{49.144562}{197.800569}{0.902214}%
\vRa{48.555822}{198.250569}{1.503691}%
\vRa{47.967082}{198.700569}{2.105167}%
\vRa{47.378342}{199.150569}{2.706643}%
\vRa{46.789602}{199.600569}{3.308119}%
\vRa{46.200862}{200.050569}{3.909596}%
\vRa{45.612122}{200.500569}{1.770510}%
}}%
{\color{vltPlum!56}\vlB{%
\vRa{50.034040}{197.350569}{0.415716}%
\vRa{50.046777}{197.800569}{1.247148}%
\vRa{50.059513}{198.250569}{2.078579}%
\vRa{50.072249}{198.700569}{2.910011}%
\vRa{50.084985}{199.150569}{3.741443}%
\vRa{50.097722}{199.600569}{4.572875}%
\vRa{50.110458}{200.050569}{2.345084}%
}}%
{\color{vltPlum!39}\vlB{%
\vRa{51.044792}{205.363600}{2.421629}%
\vRa{47.729153}{205.813600}{5.405723}%
\vRa{48.246350}{206.263600}{4.556982}%
\vRa{48.763546}{206.713600}{3.708240}%
\vRa{49.280742}{207.163600}{2.859499}%
\vRa{49.797939}{207.613600}{2.010757}%
\vRa{50.315135}{208.063600}{1.162016}%
\vRa{50.832332}{208.513600}{0.313274}%
}}%
{\color{vltPlum!43}\vlB{%
\vRa{47.956834}{200.440709}{2.052838}%
\vRa{45.411864}{200.890709}{4.386887}%
\vRa{45.614288}{201.340709}{3.973542}%
\vRa{45.816713}{201.790709}{3.560197}%
\vRa{46.019138}{202.240709}{3.146851}%
\vRa{46.221562}{202.690709}{2.733506}%
\vRa{46.423987}{203.140709}{2.320161}%
\vRa{46.626411}{203.590709}{1.906816}%
\vRa{46.828836}{204.040709}{1.493470}%
\vRa{47.031261}{204.490709}{1.080125}%
\vRa{47.233685}{204.940709}{0.666780}%
\vRa{47.436110}{205.390709}{0.253435}%
}}%
{\color{vltPlum!48}\vlB{%
\vRa{51.968401}{200.084941}{3.123759}%
\vRa{50.343201}{200.534941}{4.618957}%
\vRa{50.664695}{200.984941}{4.167462}%
\vRa{50.986188}{201.434941}{3.715967}%
\vRa{51.307682}{201.884941}{3.264471}%
\vRa{51.629176}{202.334941}{2.812976}%
\vRa{51.950669}{202.784941}{2.361480}%
\vRa{52.272163}{203.234941}{1.909985}%
\vRa{52.593656}{203.684941}{1.458489}%
\vRa{52.915150}{204.134941}{1.006994}%
\vRa{53.236643}{204.584941}{0.555498}%
\vRa{53.558137}{205.034941}{0.104003}%
}}%
{\color{vltPlum!40}\vlB{%
\vRa{50.009672}{200.440709}{0.266207}%
\vRa{49.798751}{200.890709}{0.798621}%
\vRa{49.587830}{201.340709}{1.331036}%
\vRa{49.376910}{201.790709}{1.863450}%
\vRa{49.165989}{202.240709}{2.395864}%
\vRa{48.955068}{202.690709}{2.928278}%
\vRa{48.744148}{203.140709}{3.460692}%
\vRa{48.533227}{203.590709}{3.993107}%
\vRa{48.322306}{204.040709}{4.525521}%
\vRa{48.111386}{204.490709}{5.057935}%
\vRa{47.900465}{204.940709}{5.590349}%
\vRa{47.689544}{205.390709}{3.043508}%
}}%
{\color{vltPlum!85}\vlB{%
\vSm{49.827752}{197.350569}{88.378804}{3.091378}%
\vSm{54.958303}{200.084941}{83.876174}{5.261054}%
\vSm{53.627629}{205.363600}{-1.307781}{2.086748}%
\vSm{47.379128}{200.440709}{115.113076}{6.019964}%
\vSm{45.133647}{206.170324}{-96.123826}{5.261054}%
\vSm{50.101055}{200.440709}{-4.036120}{5.054566}%
\vSm{49.952396}{205.363600}{-125.543156}{6.050172}%
\vSm{49.933591}{197.350569}{28.060704}{5.812784}%
\vSm{45.860752}{206.170324}{-9.494434}{1.689625}%
\vSm{47.428943}{208.904697}{-138.974265}{4.590324}%
\vSm{45.150110}{200.939292}{65.780240}{5.430309}%
\vSm{45.311768}{200.440709}{174.048481}{4.808544}%
\vSm{53.440051}{205.363600}{-73.886360}{5.494521}%
\vSm{45.211052}{197.350569}{142.607723}{5.909613}%
\vSm{50.862214}{205.363600}{126.381551}{4.398415}%
\vSm{47.542896}{205.363600}{175.030071}{6.094886}%
\vSm{45.799661}{208.904697}{-151.939296}{5.812784}%
\vSm{50.901778}{208.904697}{-37.392277}{5.909613}%
}}%
{\color{black}\vlB{%
\vSh{45.165507}{200.939292}{-37.392277}{5.909613}%
\vSh{49.898310}{197.350569}{28.060704}{5.812784}%
\vSh{54.883731}{200.084941}{83.876174}{5.261054}%
\vSh{50.856232}{205.315974}{142.607723}{5.909613}%
\vSh{45.764380}{208.904697}{-151.939296}{5.812784}%
\vSh{45.059075}{206.170324}{-96.123826}{5.261054}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{135.653242}{205.504943}{1.603948}%
\vRa{136.075530}{205.954943}{1.698857}%
\vRa{136.919698}{206.404943}{1.371885}%
\vRa{137.763866}{206.854943}{1.044914}%
\vRa{138.608034}{207.304943}{0.717942}%
\vRa{139.452202}{207.754943}{0.390971}%
\vRa{140.296370}{208.204943}{0.063999}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{142.939880}{204.929300}{1.922517}%
\vRa{142.608335}{205.379300}{1.665322}%
\vRa{142.276790}{205.829300}{1.408127}%
\vRa{141.945245}{206.279300}{1.150932}%
\vRa{141.613700}{206.729300}{0.893737}%
\vRa{141.282155}{207.179300}{0.636542}%
\vRa{140.950610}{207.629300}{0.379347}%
\vRa{140.619065}{208.079300}{0.122152}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{134.795016}{200.552618}{0.077072}%
\vRa{134.843296}{201.002618}{0.231216}%
\vRa{134.891576}{201.452618}{0.385360}%
\vRa{134.939857}{201.902618}{0.539505}%
\vRa{134.988137}{202.352618}{0.693649}%
\vRa{135.036418}{202.802618}{0.847793}%
\vRa{135.084698}{203.252618}{1.001937}%
\vRa{135.132978}{203.702618}{1.156081}%
\vRa{135.181259}{204.152618}{1.310226}%
\vRa{135.229539}{204.602618}{1.464370}%
\vRa{135.277820}{205.052618}{1.618514}%
\vRa{135.326100}{205.502618}{0.341048}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{144.530530}{199.698267}{0.089141}%
\vRa{144.400528}{200.148267}{0.267423}%
\vRa{144.270526}{200.598267}{0.445706}%
\vRa{144.140525}{201.048267}{0.623988}%
\vRa{144.010523}{201.498267}{0.802270}%
\vRa{143.880521}{201.948267}{0.980553}%
\vRa{143.750519}{202.398267}{1.158835}%
\vRa{143.620517}{202.848267}{1.337117}%
\vRa{143.490515}{203.298267}{1.515399}%
\vRa{143.360513}{203.748267}{1.693682}%
\vRa{143.230511}{204.198267}{1.871964}%
\vRa{143.100509}{204.648267}{2.050246}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{139.171672}{196.963895}{0.300738}%
\vRa{138.582932}{197.413895}{0.902214}%
\vRa{137.994192}{197.863895}{1.503691}%
\vRa{137.405452}{198.313895}{2.105167}%
\vRa{136.816712}{198.763895}{2.706643}%
\vRa{136.227972}{199.213895}{3.308119}%
\vRa{135.639232}{199.663895}{3.909596}%
\vRa{135.050492}{200.113895}{1.770510}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{139.472410}{196.963895}{0.415716}%
\vRa{139.485146}{197.413895}{1.247148}%
\vRa{139.497883}{197.863895}{2.078579}%
\vRa{139.510619}{198.313895}{2.910011}%
\vRa{139.523355}{198.763895}{3.741443}%
\vRa{139.536091}{199.213895}{4.572875}%
\vRa{139.548828}{199.663895}{2.345084}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{140.483162}{204.976926}{2.421629}%
\vRa{137.167523}{205.426926}{5.405723}%
\vRa{137.684719}{205.876926}{4.556982}%
\vRa{138.201916}{206.326926}{3.708240}%
\vRa{138.719112}{206.776926}{2.859499}%
\vRa{139.236308}{207.226926}{2.010757}%
\vRa{139.753505}{207.676926}{1.162016}%
\vRa{140.270701}{208.126926}{0.313274}%
\vRa{137.395203}{200.054035}{2.052838}%
\vRa{134.850233}{200.504035}{4.386887}%
\vRa{135.052658}{200.954035}{3.973542}%
\vRa{135.255083}{201.404035}{3.560197}%
\vRa{135.457507}{201.854035}{3.146851}%
\vRa{135.659932}{202.304035}{2.733506}%
\vRa{135.862356}{202.754035}{2.320161}%
\vRa{136.064781}{203.204035}{1.906816}%
\vRa{136.267206}{203.654035}{1.493470}%
\vRa{136.469630}{204.104035}{1.080125}%
\vRa{136.672055}{204.554035}{0.666780}%
\vRa{136.874479}{205.004035}{0.253435}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{141.406771}{199.698267}{3.123759}%
\vRa{139.781571}{200.148267}{4.618957}%
\vRa{140.103064}{200.598267}{4.167462}%
\vRa{140.424558}{201.048267}{3.715967}%
\vRa{140.746052}{201.498267}{3.264471}%
\vRa{141.067545}{201.948267}{2.812976}%
\vRa{141.389039}{202.398267}{2.361480}%
\vRa{141.710532}{202.848267}{1.909985}%
\vRa{142.032026}{203.298267}{1.458489}%
\vRa{142.353519}{203.748267}{1.006994}%
\vRa{142.675013}{204.198267}{0.555498}%
\vRa{142.996506}{204.648267}{0.104003}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{139.448041}{200.054035}{0.266207}%
\vRa{139.237120}{200.504035}{0.798621}%
\vRa{139.026200}{200.954035}{1.331036}%
\vRa{138.815279}{201.404035}{1.863450}%
\vRa{138.604358}{201.854035}{2.395864}%
\vRa{138.393438}{202.304035}{2.928278}%
\vRa{138.182517}{202.754035}{3.460692}%
\vRa{137.971597}{203.204035}{3.993107}%
\vRa{137.760676}{203.654035}{4.525521}%
\vRa{137.549755}{204.104035}{5.057935}%
\vRa{137.338835}{204.554035}{5.590349}%
\vRa{137.127914}{205.004035}{3.043508}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{139.266122}{196.963895}{88.378804}{3.091378}%
\vSm{144.396672}{199.698267}{83.876174}{5.261054}%
\vSm{143.065999}{204.976926}{-1.307781}{2.086748}%
\vSm{136.817498}{200.054035}{115.113076}{6.019964}%
\vSm{134.572017}{205.783650}{-96.123826}{5.261054}%
\vSm{139.539424}{200.054035}{-4.036120}{5.054566}%
\vSm{139.390766}{204.976926}{-125.543156}{6.050172}%
\vSm{139.371961}{196.963895}{28.060704}{5.812784}%
\vSm{135.299121}{205.783650}{-9.494434}{1.689625}%
\vSm{136.867312}{208.518023}{-138.974265}{4.590324}%
\vSm{134.588480}{200.552618}{65.780240}{5.430309}%
\vSm{134.750138}{200.054035}{174.048481}{4.808544}%
\vSm{142.878421}{204.976926}{-73.886360}{5.494521}%
\vSm{134.649422}{196.963895}{142.607723}{5.909613}%
\vSm{140.300584}{204.976926}{126.381551}{4.398415}%
\vSm{136.981265}{204.976926}{175.030071}{6.094886}%
\vSm{135.238030}{208.518023}{-151.939296}{5.812784}%
\vSm{140.340147}{208.518023}{-37.392277}{5.909613}%
}}%
{\color{black!38}\vlB{%
\vSh{134.603876}{200.552618}{-37.392277}{5.909613}%
\vSh{139.336680}{196.963895}{28.060704}{5.812784}%
\vSh{144.322100}{199.698267}{83.876174}{5.261054}%
\vSh{140.294602}{204.929300}{142.607723}{5.909613}%
\vSh{135.202750}{208.518023}{-151.939296}{5.812784}%
\vSh{134.497445}{205.783650}{-96.123826}{5.261054}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{63.749719}{154.179641}{1.603948}%
\vRa{64.172006}{154.629641}{1.698857}%
\vRa{65.016174}{155.079641}{1.371885}%
\vRa{65.860342}{155.529641}{1.044914}%
\vRa{66.704510}{155.979641}{0.717942}%
\vRa{67.548678}{156.429641}{0.390971}%
\vRa{68.392846}{156.879641}{0.063999}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{71.036356}{153.603997}{1.922517}%
\vRa{70.704811}{154.053997}{1.665322}%
\vRa{70.373266}{154.503997}{1.408127}%
\vRa{70.041721}{154.953997}{1.150932}%
\vRa{69.710176}{155.403997}{0.893737}%
\vRa{69.378631}{155.853997}{0.636542}%
\vRa{69.047086}{156.303997}{0.379347}%
\vRa{68.715541}{156.753997}{0.122152}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{62.891492}{149.227315}{0.077072}%
\vRa{62.939772}{149.677315}{0.231216}%
\vRa{62.988053}{150.127315}{0.385360}%
\vRa{63.036333}{150.577315}{0.539505}%
\vRa{63.084613}{151.027315}{0.693649}%
\vRa{63.132894}{151.477315}{0.847793}%
\vRa{63.181174}{151.927315}{1.001937}%
\vRa{63.229455}{152.377315}{1.156081}%
\vRa{63.277735}{152.827315}{1.310226}%
\vRa{63.326015}{153.277315}{1.464370}%
\vRa{63.374296}{153.727315}{1.618514}%
\vRa{63.422576}{154.177315}{0.341048}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{72.627006}{148.372965}{0.089141}%
\vRa{72.497005}{148.822965}{0.267423}%
\vRa{72.367003}{149.272965}{0.445706}%
\vRa{72.237001}{149.722965}{0.623988}%
\vRa{72.106999}{150.172965}{0.802270}%
\vRa{71.976997}{150.622965}{0.980553}%
\vRa{71.846995}{151.072965}{1.158835}%
\vRa{71.716993}{151.522965}{1.337117}%
\vRa{71.586991}{151.972965}{1.515399}%
\vRa{71.456989}{152.422965}{1.693682}%
\vRa{71.326988}{152.872965}{1.871964}%
\vRa{71.196986}{153.322965}{2.050246}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{67.268148}{145.638592}{0.300738}%
\vRa{66.679408}{146.088592}{0.902214}%
\vRa{66.090668}{146.538592}{1.503691}%
\vRa{65.501928}{146.988592}{2.105167}%
\vRa{64.913188}{147.438592}{2.706643}%
\vRa{64.324448}{147.888592}{3.308119}%
\vRa{63.735708}{148.338592}{3.909596}%
\vRa{63.146968}{148.788592}{1.770510}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{67.568886}{145.638592}{0.415716}%
\vRa{67.581623}{146.088592}{1.247148}%
\vRa{67.594359}{146.538592}{2.078579}%
\vRa{67.607095}{146.988592}{2.910011}%
\vRa{67.619831}{147.438592}{3.741443}%
\vRa{67.632568}{147.888592}{4.572875}%
\vRa{67.645304}{148.338592}{2.345084}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{68.579638}{153.651623}{2.421629}%
\vRa{65.263999}{154.101623}{5.405723}%
\vRa{65.781195}{154.551623}{4.556982}%
\vRa{66.298392}{155.001623}{3.708240}%
\vRa{66.815588}{155.451623}{2.859499}%
\vRa{67.332785}{155.901623}{2.010757}%
\vRa{67.849981}{156.351623}{1.162016}%
\vRa{68.367177}{156.801623}{0.313274}%
\vRa{65.491680}{148.728732}{2.052838}%
\vRa{62.946710}{149.178732}{4.386887}%
\vRa{63.149134}{149.628732}{3.973542}%
\vRa{63.351559}{150.078732}{3.560197}%
\vRa{63.553983}{150.528732}{3.146851}%
\vRa{63.756408}{150.978732}{2.733506}%
\vRa{63.958833}{151.428732}{2.320161}%
\vRa{64.161257}{151.878732}{1.906816}%
\vRa{64.363682}{152.328732}{1.493470}%
\vRa{64.566106}{152.778732}{1.080125}%
\vRa{64.768531}{153.228732}{0.666780}%
\vRa{64.970956}{153.678732}{0.253435}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{69.503247}{148.372965}{3.123759}%
\vRa{67.878047}{148.822965}{4.618957}%
\vRa{68.199541}{149.272965}{4.167462}%
\vRa{68.521034}{149.722965}{3.715967}%
\vRa{68.842528}{150.172965}{3.264471}%
\vRa{69.164021}{150.622965}{2.812976}%
\vRa{69.485515}{151.072965}{2.361480}%
\vRa{69.807009}{151.522965}{1.909985}%
\vRa{70.128502}{151.972965}{1.458489}%
\vRa{70.449996}{152.422965}{1.006994}%
\vRa{70.771489}{152.872965}{0.555498}%
\vRa{71.092983}{153.322965}{0.104003}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{67.544517}{148.728732}{0.266207}%
\vRa{67.333597}{149.178732}{0.798621}%
\vRa{67.122676}{149.628732}{1.331036}%
\vRa{66.911755}{150.078732}{1.863450}%
\vRa{66.700835}{150.528732}{2.395864}%
\vRa{66.489914}{150.978732}{2.928278}%
\vRa{66.278993}{151.428732}{3.460692}%
\vRa{66.068073}{151.878732}{3.993107}%
\vRa{65.857152}{152.328732}{4.525521}%
\vRa{65.646232}{152.778732}{5.057935}%
\vRa{65.435311}{153.228732}{5.590349}%
\vRa{65.224390}{153.678732}{3.043508}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{67.362598}{145.638592}{88.378804}{3.091378}%
\vSm{72.493149}{148.372965}{83.876174}{5.261054}%
\vSm{71.162475}{153.651623}{-1.307781}{2.086748}%
\vSm{64.913974}{148.728732}{115.113076}{6.019964}%
\vSm{62.668493}{154.458347}{-96.123826}{5.261054}%
\vSm{67.635901}{148.728732}{-4.036120}{5.054566}%
\vSm{67.487242}{153.651623}{-125.543156}{6.050172}%
\vSm{67.468437}{145.638592}{28.060704}{5.812784}%
\vSm{63.395598}{154.458347}{-9.494434}{1.689625}%
\vSm{64.963789}{157.192720}{-138.974265}{4.590324}%
\vSm{62.684956}{149.227315}{65.780240}{5.430309}%
\vSm{62.846614}{148.728732}{174.048481}{4.808544}%
\vSm{70.974897}{153.651623}{-73.886360}{5.494521}%
\vSm{62.745898}{145.638592}{142.607723}{5.909613}%
\vSm{68.397060}{153.651623}{126.381551}{4.398415}%
\vSm{65.077742}{153.651623}{175.030071}{6.094886}%
\vSm{63.334507}{157.192720}{-151.939296}{5.812784}%
\vSm{68.436623}{157.192720}{-37.392277}{5.909613}%
}}%
{\color{black!38}\vlB{%
\vSh{62.700353}{149.227315}{-37.392277}{5.909613}%
\vSh{67.433156}{145.638592}{28.060704}{5.812784}%
\vSh{72.418577}{148.372965}{83.876174}{5.261054}%
\vSh{68.391078}{153.603997}{142.607723}{5.909613}%
\vSh{63.299226}{157.192720}{-151.939296}{5.812784}%
\vSh{62.593921}{154.458347}{-96.123826}{5.261054}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{153.188088}{153.792967}{1.603948}%
\vRa{153.610376}{154.242967}{1.698857}%
\vRa{154.454544}{154.692967}{1.371885}%
\vRa{155.298712}{155.142967}{1.044914}%
\vRa{156.142880}{155.592967}{0.717942}%
\vRa{156.987048}{156.042967}{0.390971}%
\vRa{157.831216}{156.492967}{0.063999}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{160.474726}{153.217323}{1.922517}%
\vRa{160.143181}{153.667323}{1.665322}%
\vRa{159.811636}{154.117323}{1.408127}%
\vRa{159.480091}{154.567323}{1.150932}%
\vRa{159.148546}{155.017323}{0.893737}%
\vRa{158.817001}{155.467323}{0.636542}%
\vRa{158.485456}{155.917323}{0.379347}%
\vRa{158.153911}{156.367323}{0.122152}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{152.329861}{148.840641}{0.077072}%
\vRa{152.378142}{149.290641}{0.231216}%
\vRa{152.426422}{149.740641}{0.385360}%
\vRa{152.474703}{150.190641}{0.539505}%
\vRa{152.522983}{150.640641}{0.693649}%
\vRa{152.571263}{151.090641}{0.847793}%
\vRa{152.619544}{151.540641}{1.001937}%
\vRa{152.667824}{151.990641}{1.156081}%
\vRa{152.716105}{152.440641}{1.310226}%
\vRa{152.764385}{152.890641}{1.464370}%
\vRa{152.812665}{153.340641}{1.618514}%
\vRa{152.860946}{153.790641}{0.341048}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{162.065376}{147.986290}{0.089141}%
\vRa{161.935374}{148.436290}{0.267423}%
\vRa{161.805372}{148.886290}{0.445706}%
\vRa{161.675370}{149.336290}{0.623988}%
\vRa{161.545368}{149.786290}{0.802270}%
\vRa{161.415367}{150.236290}{0.980553}%
\vRa{161.285365}{150.686290}{1.158835}%
\vRa{161.155363}{151.136290}{1.337117}%
\vRa{161.025361}{151.586290}{1.515399}%
\vRa{160.895359}{152.036290}{1.693682}%
\vRa{160.765357}{152.486290}{1.871964}%
\vRa{160.635355}{152.936290}{2.050246}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{156.706518}{145.251918}{0.300738}%
\vRa{156.117778}{145.701918}{0.902214}%
\vRa{155.529038}{146.151918}{1.503691}%
\vRa{154.940298}{146.601918}{2.105167}%
\vRa{154.351558}{147.051918}{2.706643}%
\vRa{153.762818}{147.501918}{3.308119}%
\vRa{153.174078}{147.951918}{3.909596}%
\vRa{152.585338}{148.401918}{1.770510}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{157.007256}{145.251918}{0.415716}%
\vRa{157.019992}{145.701918}{1.247148}%
\vRa{157.032728}{146.151918}{2.078579}%
\vRa{157.045465}{146.601918}{2.910011}%
\vRa{157.058201}{147.051918}{3.741443}%
\vRa{157.070937}{147.501918}{4.572875}%
\vRa{157.083673}{147.951918}{2.345084}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{158.018007}{153.264949}{2.421629}%
\vRa{154.702369}{153.714949}{5.405723}%
\vRa{155.219565}{154.164949}{4.556982}%
\vRa{155.736761}{154.614949}{3.708240}%
\vRa{156.253958}{155.064949}{2.859499}%
\vRa{156.771154}{155.514949}{2.010757}%
\vRa{157.288351}{155.964949}{1.162016}%
\vRa{157.805547}{156.414949}{0.313274}%
\vRa{154.930049}{148.342058}{2.052838}%
\vRa{152.385079}{148.792058}{4.386887}%
\vRa{152.587504}{149.242058}{3.973542}%
\vRa{152.789928}{149.692058}{3.560197}%
\vRa{152.992353}{150.142058}{3.146851}%
\vRa{153.194778}{150.592058}{2.733506}%
\vRa{153.397202}{151.042058}{2.320161}%
\vRa{153.599627}{151.492058}{1.906816}%
\vRa{153.802051}{151.942058}{1.493470}%
\vRa{154.004476}{152.392058}{1.080125}%
\vRa{154.206901}{152.842058}{0.666780}%
\vRa{154.409325}{153.292058}{0.253435}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{158.941617}{147.986290}{3.123759}%
\vRa{157.316417}{148.436290}{4.618957}%
\vRa{157.637910}{148.886290}{4.167462}%
\vRa{157.959404}{149.336290}{3.715967}%
\vRa{158.280897}{149.786290}{3.264471}%
\vRa{158.602391}{150.236290}{2.812976}%
\vRa{158.923885}{150.686290}{2.361480}%
\vRa{159.245378}{151.136290}{1.909985}%
\vRa{159.566872}{151.586290}{1.458489}%
\vRa{159.888365}{152.036290}{1.006994}%
\vRa{160.209859}{152.486290}{0.555498}%
\vRa{160.531352}{152.936290}{0.104003}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{156.982887}{148.342058}{0.266207}%
\vRa{156.771966}{148.792058}{0.798621}%
\vRa{156.561046}{149.242058}{1.331036}%
\vRa{156.350125}{149.692058}{1.863450}%
\vRa{156.139204}{150.142058}{2.395864}%
\vRa{155.928284}{150.592058}{2.928278}%
\vRa{155.717363}{151.042058}{3.460692}%
\vRa{155.506442}{151.492058}{3.993107}%
\vRa{155.295522}{151.942058}{4.525521}%
\vRa{155.084601}{152.392058}{5.057935}%
\vRa{154.873680}{152.842058}{5.590349}%
\vRa{154.662760}{153.292058}{3.043508}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{156.800968}{145.251918}{88.378804}{3.091378}%
\vSm{161.931518}{147.986290}{83.876174}{5.261054}%
\vSm{160.600844}{153.264949}{-1.307781}{2.086748}%
\vSm{154.352343}{148.342058}{115.113076}{6.019964}%
\vSm{152.106863}{154.071673}{-96.123826}{5.261054}%
\vSm{157.074270}{148.342058}{-4.036120}{5.054566}%
\vSm{156.925612}{153.264949}{-125.543156}{6.050172}%
\vSm{156.906806}{145.251918}{28.060704}{5.812784}%
\vSm{152.833967}{154.071673}{-9.494434}{1.689625}%
\vSm{154.402158}{156.806046}{-138.974265}{4.590324}%
\vSm{152.123326}{148.840641}{65.780240}{5.430309}%
\vSm{152.284984}{148.342058}{174.048481}{4.808544}%
\vSm{160.413266}{153.264949}{-73.886360}{5.494521}%
\vSm{152.184267}{145.251918}{142.607723}{5.909613}%
\vSm{157.835430}{153.264949}{126.381551}{4.398415}%
\vSm{154.516111}{153.264949}{175.030071}{6.094886}%
\vSm{152.772876}{156.806046}{-151.939296}{5.812784}%
\vSm{157.874993}{156.806046}{-37.392277}{5.909613}%
}}%
{\color{black!38}\vlB{%
\vSh{152.138722}{148.840641}{-37.392277}{5.909613}%
\vSh{156.871526}{145.251918}{28.060704}{5.812784}%
\vSh{161.856946}{147.986290}{83.876174}{5.261054}%
\vSh{157.829448}{153.217323}{142.607723}{5.909613}%
\vSh{152.737596}{156.806046}{-151.939296}{5.812784}%
\vSh{152.032290}{154.071673}{-96.123826}{5.261054}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{99.701480}{197.818173}{1.603948}%
\vRa{100.123768}{198.268173}{1.698857}%
\vRa{100.967936}{198.718173}{1.371885}%
\vRa{101.812104}{199.168173}{1.044914}%
\vRa{102.656272}{199.618173}{0.717942}%
\vRa{103.500440}{200.068173}{0.390971}%
\vRa{104.344608}{200.518173}{0.063999}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{106.988118}{197.242529}{1.922517}%
\vRa{106.656573}{197.692529}{1.665322}%
\vRa{106.325028}{198.142529}{1.408127}%
\vRa{105.993483}{198.592529}{1.150932}%
\vRa{105.661938}{199.042529}{0.893737}%
\vRa{105.330393}{199.492529}{0.636542}%
\vRa{104.998848}{199.942529}{0.379347}%
\vRa{104.667303}{200.392529}{0.122152}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{98.843254}{192.865847}{0.077072}%
\vRa{98.891534}{193.315847}{0.231216}%
\vRa{98.939815}{193.765847}{0.385360}%
\vRa{98.988095}{194.215847}{0.539505}%
\vRa{99.036375}{194.665847}{0.693649}%
\vRa{99.084656}{195.115847}{0.847793}%
\vRa{99.132936}{195.565847}{1.001937}%
\vRa{99.181217}{196.015847}{1.156081}%
\vRa{99.229497}{196.465847}{1.310226}%
\vRa{99.277777}{196.915847}{1.464370}%
\vRa{99.326058}{197.365847}{1.618514}%
\vRa{99.374338}{197.815847}{0.341048}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{108.578768}{192.011497}{0.089141}%
\vRa{108.448766}{192.461497}{0.267423}%
\vRa{108.318765}{192.911497}{0.445706}%
\vRa{108.188763}{193.361497}{0.623988}%
\vRa{108.058761}{193.811497}{0.802270}%
\vRa{107.928759}{194.261497}{0.980553}%
\vRa{107.798757}{194.711497}{1.158835}%
\vRa{107.668755}{195.161497}{1.337117}%
\vRa{107.538753}{195.611497}{1.515399}%
\vRa{107.408751}{196.061497}{1.693682}%
\vRa{107.278749}{196.511497}{1.871964}%
\vRa{107.148748}{196.961497}{2.050246}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{103.219910}{189.277124}{0.300738}%
\vRa{102.631170}{189.727124}{0.902214}%
\vRa{102.042430}{190.177124}{1.503691}%
\vRa{101.453690}{190.627124}{2.105167}%
\vRa{100.864950}{191.077124}{2.706643}%
\vRa{100.276210}{191.527124}{3.308119}%
\vRa{99.687470}{191.977124}{3.909596}%
\vRa{99.098730}{192.427124}{1.770510}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{103.520648}{189.277124}{0.415716}%
\vRa{103.533384}{189.727124}{1.247148}%
\vRa{103.546121}{190.177124}{2.078579}%
\vRa{103.558857}{190.627124}{2.910011}%
\vRa{103.571593}{191.077124}{3.741443}%
\vRa{103.584329}{191.527124}{4.572875}%
\vRa{103.597066}{191.977124}{2.345084}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{104.531400}{197.290155}{2.421629}%
\vRa{101.215761}{197.740155}{5.405723}%
\vRa{101.732957}{198.190155}{4.556982}%
\vRa{102.250154}{198.640155}{3.708240}%
\vRa{102.767350}{199.090155}{2.859499}%
\vRa{103.284546}{199.540155}{2.010757}%
\vRa{103.801743}{199.990155}{1.162016}%
\vRa{104.318939}{200.440155}{0.313274}%
\vRa{101.443441}{192.367264}{2.052838}%
\vRa{98.898472}{192.817264}{4.386887}%
\vRa{99.100896}{193.267264}{3.973542}%
\vRa{99.303321}{193.717264}{3.560197}%
\vRa{99.505745}{194.167264}{3.146851}%
\vRa{99.708170}{194.617264}{2.733506}%
\vRa{99.910595}{195.067264}{2.320161}%
\vRa{100.113019}{195.517264}{1.906816}%
\vRa{100.315444}{195.967264}{1.493470}%
\vRa{100.517868}{196.417264}{1.080125}%
\vRa{100.720293}{196.867264}{0.666780}%
\vRa{100.922717}{197.317264}{0.253435}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{105.455009}{192.011497}{3.123759}%
\vRa{103.829809}{192.461497}{4.618957}%
\vRa{104.151303}{192.911497}{4.167462}%
\vRa{104.472796}{193.361497}{3.715967}%
\vRa{104.794290}{193.811497}{3.264471}%
\vRa{105.115783}{194.261497}{2.812976}%
\vRa{105.437277}{194.711497}{2.361480}%
\vRa{105.758770}{195.161497}{1.909985}%
\vRa{106.080264}{195.611497}{1.458489}%
\vRa{106.401757}{196.061497}{1.006994}%
\vRa{106.723251}{196.511497}{0.555498}%
\vRa{107.044745}{196.961497}{0.104003}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{103.496279}{192.367264}{0.266207}%
\vRa{103.285359}{192.817264}{0.798621}%
\vRa{103.074438}{193.267264}{1.331036}%
\vRa{102.863517}{193.717264}{1.863450}%
\vRa{102.652597}{194.167264}{2.395864}%
\vRa{102.441676}{194.617264}{2.928278}%
\vRa{102.230755}{195.067264}{3.460692}%
\vRa{102.019835}{195.517264}{3.993107}%
\vRa{101.808914}{195.967264}{4.525521}%
\vRa{101.597993}{196.417264}{5.057935}%
\vRa{101.387073}{196.867264}{5.590349}%
\vRa{101.176152}{197.317264}{3.043508}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{103.314360}{189.277124}{88.378804}{3.091378}%
\vSm{108.444911}{192.011497}{83.876174}{5.261054}%
\vSm{107.114237}{197.290155}{-1.307781}{2.086748}%
\vSm{100.865736}{192.367264}{115.113076}{6.019964}%
\vSm{98.620255}{198.096880}{-96.123826}{5.261054}%
\vSm{103.587663}{192.367264}{-4.036120}{5.054566}%
\vSm{103.439004}{197.290155}{-125.543156}{6.050172}%
\vSm{103.420199}{189.277124}{28.060704}{5.812784}%
\vSm{99.347359}{198.096880}{-9.494434}{1.689625}%
\vSm{100.915551}{200.831253}{-138.974265}{4.590324}%
\vSm{98.636718}{192.865847}{65.780240}{5.430309}%
\vSm{98.798376}{192.367264}{174.048481}{4.808544}%
\vSm{106.926659}{197.290155}{-73.886360}{5.494521}%
\vSm{98.697660}{189.277124}{142.607723}{5.909613}%
\vSm{104.348822}{197.290155}{126.381551}{4.398415}%
\vSm{101.029504}{197.290155}{175.030071}{6.094886}%
\vSm{99.286268}{200.831253}{-151.939296}{5.812784}%
\vSm{104.388385}{200.831253}{-37.392277}{5.909613}%
}}%
{\color{black!38}\vlB{%
\vSh{98.652115}{192.865847}{-37.392277}{5.909613}%
\vSh{103.384918}{189.277124}{28.060704}{5.812784}%
\vSh{108.370338}{192.011497}{83.876174}{5.261054}%
\vSh{104.342840}{197.242529}{142.607723}{5.909613}%
\vSh{99.250988}{200.831253}{-151.939296}{5.812784}%
\vSh{98.545683}{198.096880}{-96.123826}{5.261054}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{189.139850}{197.431499}{1.603948}%
\vRa{189.562137}{197.881499}{1.698857}%
\vRa{190.406305}{198.331499}{1.371885}%
\vRa{191.250473}{198.781499}{1.044914}%
\vRa{192.094641}{199.231499}{0.717942}%
\vRa{192.938810}{199.681499}{0.390971}%
\vRa{193.782978}{200.131499}{0.063999}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{196.426488}{196.855855}{1.922517}%
\vRa{196.094943}{197.305855}{1.665322}%
\vRa{195.763398}{197.755855}{1.408127}%
\vRa{195.431853}{198.205855}{1.150932}%
\vRa{195.100308}{198.655855}{0.893737}%
\vRa{194.768763}{199.105855}{0.636542}%
\vRa{194.437218}{199.555855}{0.379347}%
\vRa{194.105673}{200.005855}{0.122152}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{188.281623}{192.479173}{0.077072}%
\vRa{188.329904}{192.929173}{0.231216}%
\vRa{188.378184}{193.379173}{0.385360}%
\vRa{188.426464}{193.829173}{0.539505}%
\vRa{188.474745}{194.279173}{0.693649}%
\vRa{188.523025}{194.729173}{0.847793}%
\vRa{188.571306}{195.179173}{1.001937}%
\vRa{188.619586}{195.629173}{1.156081}%
\vRa{188.667866}{196.079173}{1.310226}%
\vRa{188.716147}{196.529173}{1.464370}%
\vRa{188.764427}{196.979173}{1.618514}%
\vRa{188.812708}{197.429173}{0.341048}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{198.017138}{191.624823}{0.089141}%
\vRa{197.887136}{192.074823}{0.267423}%
\vRa{197.757134}{192.524823}{0.445706}%
\vRa{197.627132}{192.974823}{0.623988}%
\vRa{197.497130}{193.424823}{0.802270}%
\vRa{197.367128}{193.874823}{0.980553}%
\vRa{197.237127}{194.324823}{1.158835}%
\vRa{197.107125}{194.774823}{1.337117}%
\vRa{196.977123}{195.224823}{1.515399}%
\vRa{196.847121}{195.674823}{1.693682}%
\vRa{196.717119}{196.124823}{1.871964}%
\vRa{196.587117}{196.574823}{2.050246}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{192.658280}{188.890450}{0.300738}%
\vRa{192.069540}{189.340450}{0.902214}%
\vRa{191.480800}{189.790450}{1.503691}%
\vRa{190.892060}{190.240450}{2.105167}%
\vRa{190.303320}{190.690450}{2.706643}%
\vRa{189.714580}{191.140450}{3.308119}%
\vRa{189.125840}{191.590450}{3.909596}%
\vRa{188.537100}{192.040450}{1.770510}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{192.959018}{188.890450}{0.415716}%
\vRa{192.971754}{189.340450}{1.247148}%
\vRa{192.984490}{189.790450}{2.078579}%
\vRa{192.997227}{190.240450}{2.910011}%
\vRa{193.009963}{190.690450}{3.741443}%
\vRa{193.022699}{191.140450}{4.572875}%
\vRa{193.035435}{191.590450}{2.345084}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{193.969769}{196.903481}{2.421629}%
\vRa{190.654130}{197.353481}{5.405723}%
\vRa{191.171327}{197.803481}{4.556982}%
\vRa{191.688523}{198.253481}{3.708240}%
\vRa{192.205720}{198.703481}{2.859499}%
\vRa{192.722916}{199.153481}{2.010757}%
\vRa{193.240112}{199.603481}{1.162016}%
\vRa{193.757309}{200.053481}{0.313274}%
\vRa{190.881811}{191.980590}{2.052838}%
\vRa{188.336841}{192.430590}{4.386887}%
\vRa{188.539266}{192.880590}{3.973542}%
\vRa{188.741690}{193.330590}{3.560197}%
\vRa{188.944115}{193.780590}{3.146851}%
\vRa{189.146540}{194.230590}{2.733506}%
\vRa{189.348964}{194.680590}{2.320161}%
\vRa{189.551389}{195.130590}{1.906816}%
\vRa{189.753813}{195.580590}{1.493470}%
\vRa{189.956238}{196.030590}{1.080125}%
\vRa{190.158662}{196.480590}{0.666780}%
\vRa{190.361087}{196.930590}{0.253435}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{194.893379}{191.624823}{3.123759}%
\vRa{193.268179}{192.074823}{4.618957}%
\vRa{193.589672}{192.524823}{4.167462}%
\vRa{193.911166}{192.974823}{3.715967}%
\vRa{194.232659}{193.424823}{3.264471}%
\vRa{194.554153}{193.874823}{2.812976}%
\vRa{194.875646}{194.324823}{2.361480}%
\vRa{195.197140}{194.774823}{1.909985}%
\vRa{195.518633}{195.224823}{1.458489}%
\vRa{195.840127}{195.674823}{1.006994}%
\vRa{196.161621}{196.124823}{0.555498}%
\vRa{196.483114}{196.574823}{0.104003}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{192.934649}{191.980590}{0.266207}%
\vRa{192.723728}{192.430590}{0.798621}%
\vRa{192.512808}{192.880590}{1.331036}%
\vRa{192.301887}{193.330590}{1.863450}%
\vRa{192.090966}{193.780590}{2.395864}%
\vRa{191.880046}{194.230590}{2.928278}%
\vRa{191.669125}{194.680590}{3.460692}%
\vRa{191.458204}{195.130590}{3.993107}%
\vRa{191.247284}{195.580590}{4.525521}%
\vRa{191.036363}{196.030590}{5.057935}%
\vRa{190.825442}{196.480590}{5.590349}%
\vRa{190.614522}{196.930590}{3.043508}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{192.752730}{188.890450}{88.378804}{3.091378}%
\vSm{197.883280}{191.624823}{83.876174}{5.261054}%
\vSm{196.552606}{196.903481}{-1.307781}{2.086748}%
\vSm{190.304105}{191.980590}{115.113076}{6.019964}%
\vSm{188.058624}{197.710206}{-96.123826}{5.261054}%
\vSm{193.026032}{191.980590}{-4.036120}{5.054566}%
\vSm{192.877374}{196.903481}{-125.543156}{6.050172}%
\vSm{192.858568}{188.890450}{28.060704}{5.812784}%
\vSm{188.785729}{197.710206}{-9.494434}{1.689625}%
\vSm{190.353920}{200.444578}{-138.974265}{4.590324}%
\vSm{188.075087}{192.479173}{65.780240}{5.430309}%
\vSm{188.236746}{191.980590}{174.048481}{4.808544}%
\vSm{196.365028}{196.903481}{-73.886360}{5.494521}%
\vSm{188.136029}{188.890450}{142.607723}{5.909613}%
\vSm{193.787192}{196.903481}{126.381551}{4.398415}%
\vSm{190.467873}{196.903481}{175.030071}{6.094886}%
\vSm{188.724638}{200.444578}{-151.939296}{5.812784}%
\vSm{193.826755}{200.444578}{-37.392277}{5.909613}%
}}%
{\color{black!38}\vlB{%
\vSh{188.090484}{192.479173}{-37.392277}{5.909613}%
\vSh{192.823288}{188.890450}{28.060704}{5.812784}%
\vSh{197.808708}{191.624823}{83.876174}{5.261054}%
\vSh{193.781210}{196.855855}{142.607723}{5.909613}%
\vSh{188.689358}{200.444578}{-151.939296}{5.812784}%
\vSh{187.984052}{197.710206}{-96.123826}{5.261054}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{117.236326}{146.106196}{1.603948}%
\vRa{117.658614}{146.556196}{1.698857}%
\vRa{118.502782}{147.006196}{1.371885}%
\vRa{119.346950}{147.456196}{1.044914}%
\vRa{120.191118}{147.906196}{0.717942}%
\vRa{121.035286}{148.356196}{0.390971}%
\vRa{121.879454}{148.806196}{0.063999}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{124.522964}{145.530552}{1.922517}%
\vRa{124.191419}{145.980552}{1.665322}%
\vRa{123.859874}{146.430552}{1.408127}%
\vRa{123.528329}{146.880552}{1.150932}%
\vRa{123.196784}{147.330552}{0.893737}%
\vRa{122.865239}{147.780552}{0.636542}%
\vRa{122.533694}{148.230552}{0.379347}%
\vRa{122.202149}{148.680552}{0.122152}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{116.378100}{141.153870}{0.077072}%
\vRa{116.426380}{141.603870}{0.231216}%
\vRa{116.474660}{142.053870}{0.385360}%
\vRa{116.522941}{142.503870}{0.539505}%
\vRa{116.571221}{142.953870}{0.693649}%
\vRa{116.619502}{143.403870}{0.847793}%
\vRa{116.667782}{143.853870}{1.001937}%
\vRa{116.716062}{144.303870}{1.156081}%
\vRa{116.764343}{144.753870}{1.310226}%
\vRa{116.812623}{145.203870}{1.464370}%
\vRa{116.860904}{145.653870}{1.618514}%
\vRa{116.909184}{146.103870}{0.341048}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{126.113614}{140.299520}{0.089141}%
\vRa{125.983612}{140.749520}{0.267423}%
\vRa{125.853610}{141.199520}{0.445706}%
\vRa{125.723609}{141.649520}{0.623988}%
\vRa{125.593607}{142.099520}{0.802270}%
\vRa{125.463605}{142.549520}{0.980553}%
\vRa{125.333603}{142.999520}{1.158835}%
\vRa{125.203601}{143.449520}{1.337117}%
\vRa{125.073599}{143.899520}{1.515399}%
\vRa{124.943597}{144.349520}{1.693682}%
\vRa{124.813595}{144.799520}{1.871964}%
\vRa{124.683593}{145.249520}{2.050246}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{120.754756}{137.565147}{0.300738}%
\vRa{120.166016}{138.015147}{0.902214}%
\vRa{119.577276}{138.465147}{1.503691}%
\vRa{118.988536}{138.915147}{2.105167}%
\vRa{118.399796}{139.365147}{2.706643}%
\vRa{117.811056}{139.815147}{3.308119}%
\vRa{117.222316}{140.265147}{3.909596}%
\vRa{116.633576}{140.715147}{1.770510}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{121.055494}{137.565147}{0.415716}%
\vRa{121.068230}{138.015147}{1.247148}%
\vRa{121.080967}{138.465147}{2.078579}%
\vRa{121.093703}{138.915147}{2.910011}%
\vRa{121.106439}{139.365147}{3.741443}%
\vRa{121.119175}{139.815147}{4.572875}%
\vRa{121.131912}{140.265147}{2.345084}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{122.066246}{145.578178}{2.421629}%
\vRa{118.750607}{146.028178}{5.405723}%
\vRa{119.267803}{146.478178}{4.556982}%
\vRa{119.785000}{146.928178}{3.708240}%
\vRa{120.302196}{147.378178}{2.859499}%
\vRa{120.819392}{147.828178}{2.010757}%
\vRa{121.336589}{148.278178}{1.162016}%
\vRa{121.853785}{148.728178}{0.313274}%
\vRa{118.978287}{140.655287}{2.052838}%
\vRa{116.433317}{141.105287}{4.386887}%
\vRa{116.635742}{141.555287}{3.973542}%
\vRa{116.838167}{142.005287}{3.560197}%
\vRa{117.040591}{142.455287}{3.146851}%
\vRa{117.243016}{142.905287}{2.733506}%
\vRa{117.445440}{143.355287}{2.320161}%
\vRa{117.647865}{143.805287}{1.906816}%
\vRa{117.850290}{144.255287}{1.493470}%
\vRa{118.052714}{144.705287}{1.080125}%
\vRa{118.255139}{145.155287}{0.666780}%
\vRa{118.457563}{145.605287}{0.253435}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{122.989855}{140.299520}{3.123759}%
\vRa{121.364655}{140.749520}{4.618957}%
\vRa{121.686148}{141.199520}{4.167462}%
\vRa{122.007642}{141.649520}{3.715967}%
\vRa{122.329136}{142.099520}{3.264471}%
\vRa{122.650629}{142.549520}{2.812976}%
\vRa{122.972123}{142.999520}{2.361480}%
\vRa{123.293616}{143.449520}{1.909985}%
\vRa{123.615110}{143.899520}{1.458489}%
\vRa{123.936603}{144.349520}{1.006994}%
\vRa{124.258097}{144.799520}{0.555498}%
\vRa{124.579590}{145.249520}{0.104003}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{121.031125}{140.655287}{0.266207}%
\vRa{120.820204}{141.105287}{0.798621}%
\vRa{120.609284}{141.555287}{1.331036}%
\vRa{120.398363}{142.005287}{1.863450}%
\vRa{120.187443}{142.455287}{2.395864}%
\vRa{119.976522}{142.905287}{2.928278}%
\vRa{119.765601}{143.355287}{3.460692}%
\vRa{119.554681}{143.805287}{3.993107}%
\vRa{119.343760}{144.255287}{4.525521}%
\vRa{119.132839}{144.705287}{5.057935}%
\vRa{118.921919}{145.155287}{5.590349}%
\vRa{118.710998}{145.605287}{3.043508}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{120.849206}{137.565147}{88.378804}{3.091378}%
\vSm{125.979756}{140.299520}{83.876174}{5.261054}%
\vSm{124.649083}{145.578178}{-1.307781}{2.086748}%
\vSm{118.400582}{140.655287}{115.113076}{6.019964}%
\vSm{116.155101}{146.384903}{-96.123826}{5.261054}%
\vSm{121.122508}{140.655287}{-4.036120}{5.054566}%
\vSm{120.973850}{145.578178}{-125.543156}{6.050172}%
\vSm{120.955045}{137.565147}{28.060704}{5.812784}%
\vSm{116.882205}{146.384903}{-9.494434}{1.689625}%
\vSm{118.450396}{149.119276}{-138.974265}{4.590324}%
\vSm{116.171564}{141.153870}{65.780240}{5.430309}%
\vSm{116.333222}{140.655287}{174.048481}{4.808544}%
\vSm{124.461505}{145.578178}{-73.886360}{5.494521}%
\vSm{116.232506}{137.565147}{142.607723}{5.909613}%
\vSm{121.883668}{145.578178}{126.381551}{4.398415}%
\vSm{118.564349}{145.578178}{175.030071}{6.094886}%
\vSm{116.821114}{149.119276}{-151.939296}{5.812784}%
\vSm{121.923231}{149.119276}{-37.392277}{5.909613}%
}}%
{\color{black!38}\vlB{%
\vSh{116.186960}{141.153870}{-37.392277}{5.909613}%
\vSh{120.919764}{137.565147}{28.060704}{5.812784}%
\vSh{125.905184}{140.299520}{83.876174}{5.261054}%
\vSh{121.877686}{145.530552}{142.607723}{5.909613}%
\vSh{116.785834}{149.119276}{-151.939296}{5.812784}%
\vSh{116.080529}{146.384903}{-96.123826}{5.261054}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{63.749719}{190.131402}{1.603948}%
\vRa{64.172006}{190.581402}{1.698857}%
\vRa{65.016174}{191.031402}{1.371885}%
\vRa{65.860342}{191.481402}{1.044914}%
\vRa{66.704510}{191.931402}{0.717942}%
\vRa{67.548678}{192.381402}{0.390971}%
\vRa{68.392846}{192.831402}{0.063999}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{71.036356}{189.555759}{1.922517}%
\vRa{70.704811}{190.005759}{1.665322}%
\vRa{70.373266}{190.455759}{1.408127}%
\vRa{70.041721}{190.905759}{1.150932}%
\vRa{69.710176}{191.355759}{0.893737}%
\vRa{69.378631}{191.805759}{0.636542}%
\vRa{69.047086}{192.255759}{0.379347}%
\vRa{68.715541}{192.705759}{0.122152}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{62.891492}{185.179077}{0.077072}%
\vRa{62.939772}{185.629077}{0.231216}%
\vRa{62.988053}{186.079077}{0.385360}%
\vRa{63.036333}{186.529077}{0.539505}%
\vRa{63.084613}{186.979077}{0.693649}%
\vRa{63.132894}{187.429077}{0.847793}%
\vRa{63.181174}{187.879077}{1.001937}%
\vRa{63.229455}{188.329077}{1.156081}%
\vRa{63.277735}{188.779077}{1.310226}%
\vRa{63.326015}{189.229077}{1.464370}%
\vRa{63.374296}{189.679077}{1.618514}%
\vRa{63.422576}{190.129077}{0.341048}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{72.627006}{184.324726}{0.089141}%
\vRa{72.497005}{184.774726}{0.267423}%
\vRa{72.367003}{185.224726}{0.445706}%
\vRa{72.237001}{185.674726}{0.623988}%
\vRa{72.106999}{186.124726}{0.802270}%
\vRa{71.976997}{186.574726}{0.980553}%
\vRa{71.846995}{187.024726}{1.158835}%
\vRa{71.716993}{187.474726}{1.337117}%
\vRa{71.586991}{187.924726}{1.515399}%
\vRa{71.456989}{188.374726}{1.693682}%
\vRa{71.326988}{188.824726}{1.871964}%
\vRa{71.196986}{189.274726}{2.050246}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{67.268148}{181.590354}{0.300738}%
\vRa{66.679408}{182.040354}{0.902214}%
\vRa{66.090668}{182.490354}{1.503691}%
\vRa{65.501928}{182.940354}{2.105167}%
\vRa{64.913188}{183.390354}{2.706643}%
\vRa{64.324448}{183.840354}{3.308119}%
\vRa{63.735708}{184.290354}{3.909596}%
\vRa{63.146968}{184.740354}{1.770510}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{67.568886}{181.590354}{0.415716}%
\vRa{67.581623}{182.040354}{1.247148}%
\vRa{67.594359}{182.490354}{2.078579}%
\vRa{67.607095}{182.940354}{2.910011}%
\vRa{67.619831}{183.390354}{3.741443}%
\vRa{67.632568}{183.840354}{4.572875}%
\vRa{67.645304}{184.290354}{2.345084}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{68.579638}{189.603385}{2.421629}%
\vRa{65.263999}{190.053385}{5.405723}%
\vRa{65.781195}{190.503385}{4.556982}%
\vRa{66.298392}{190.953385}{3.708240}%
\vRa{66.815588}{191.403385}{2.859499}%
\vRa{67.332785}{191.853385}{2.010757}%
\vRa{67.849981}{192.303385}{1.162016}%
\vRa{68.367177}{192.753385}{0.313274}%
\vRa{65.491680}{184.680494}{2.052838}%
\vRa{62.946710}{185.130494}{4.386887}%
\vRa{63.149134}{185.580494}{3.973542}%
\vRa{63.351559}{186.030494}{3.560197}%
\vRa{63.553983}{186.480494}{3.146851}%
\vRa{63.756408}{186.930494}{2.733506}%
\vRa{63.958833}{187.380494}{2.320161}%
\vRa{64.161257}{187.830494}{1.906816}%
\vRa{64.363682}{188.280494}{1.493470}%
\vRa{64.566106}{188.730494}{1.080125}%
\vRa{64.768531}{189.180494}{0.666780}%
\vRa{64.970956}{189.630494}{0.253435}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{69.503247}{184.324726}{3.123759}%
\vRa{67.878047}{184.774726}{4.618957}%
\vRa{68.199541}{185.224726}{4.167462}%
\vRa{68.521034}{185.674726}{3.715967}%
\vRa{68.842528}{186.124726}{3.264471}%
\vRa{69.164021}{186.574726}{2.812976}%
\vRa{69.485515}{187.024726}{2.361480}%
\vRa{69.807009}{187.474726}{1.909985}%
\vRa{70.128502}{187.924726}{1.458489}%
\vRa{70.449996}{188.374726}{1.006994}%
\vRa{70.771489}{188.824726}{0.555498}%
\vRa{71.092983}{189.274726}{0.104003}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{67.544517}{184.680494}{0.266207}%
\vRa{67.333597}{185.130494}{0.798621}%
\vRa{67.122676}{185.580494}{1.331036}%
\vRa{66.911755}{186.030494}{1.863450}%
\vRa{66.700835}{186.480494}{2.395864}%
\vRa{66.489914}{186.930494}{2.928278}%
\vRa{66.278993}{187.380494}{3.460692}%
\vRa{66.068073}{187.830494}{3.993107}%
\vRa{65.857152}{188.280494}{4.525521}%
\vRa{65.646232}{188.730494}{5.057935}%
\vRa{65.435311}{189.180494}{5.590349}%
\vRa{65.224390}{189.630494}{3.043508}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{67.362598}{181.590354}{88.378804}{3.091378}%
\vSm{72.493149}{184.324726}{83.876174}{5.261054}%
\vSm{71.162475}{189.603385}{-1.307781}{2.086748}%
\vSm{64.913974}{184.680494}{115.113076}{6.019964}%
\vSm{62.668493}{190.410109}{-96.123826}{5.261054}%
\vSm{67.635901}{184.680494}{-4.036120}{5.054566}%
\vSm{67.487242}{189.603385}{-125.543156}{6.050172}%
\vSm{67.468437}{181.590354}{28.060704}{5.812784}%
\vSm{63.395598}{190.410109}{-9.494434}{1.689625}%
\vSm{64.963789}{193.144482}{-138.974265}{4.590324}%
\vSm{62.684956}{185.179077}{65.780240}{5.430309}%
\vSm{62.846614}{184.680494}{174.048481}{4.808544}%
\vSm{70.974897}{189.603385}{-73.886360}{5.494521}%
\vSm{62.745898}{181.590354}{142.607723}{5.909613}%
\vSm{68.397060}{189.603385}{126.381551}{4.398415}%
\vSm{65.077742}{189.603385}{175.030071}{6.094886}%
\vSm{63.334507}{193.144482}{-151.939296}{5.812784}%
\vSm{68.436623}{193.144482}{-37.392277}{5.909613}%
}}%
{\color{black!38}\vlB{%
\vSh{62.700353}{185.179077}{-37.392277}{5.909613}%
\vSh{67.433156}{181.590354}{28.060704}{5.812784}%
\vSh{72.418577}{184.324726}{83.876174}{5.261054}%
\vSh{68.391078}{189.555759}{142.607723}{5.909613}%
\vSh{63.299226}{193.144482}{-151.939296}{5.812784}%
\vSh{62.593921}{190.410109}{-96.123826}{5.261054}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{153.188088}{189.744728}{1.603948}%
\vRa{153.610376}{190.194728}{1.698857}%
\vRa{154.454544}{190.644728}{1.371885}%
\vRa{155.298712}{191.094728}{1.044914}%
\vRa{156.142880}{191.544728}{0.717942}%
\vRa{156.987048}{191.994728}{0.390971}%
\vRa{157.831216}{192.444728}{0.063999}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{160.474726}{189.169085}{1.922517}%
\vRa{160.143181}{189.619085}{1.665322}%
\vRa{159.811636}{190.069085}{1.408127}%
\vRa{159.480091}{190.519085}{1.150932}%
\vRa{159.148546}{190.969085}{0.893737}%
\vRa{158.817001}{191.419085}{0.636542}%
\vRa{158.485456}{191.869085}{0.379347}%
\vRa{158.153911}{192.319085}{0.122152}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{152.329861}{184.792403}{0.077072}%
\vRa{152.378142}{185.242403}{0.231216}%
\vRa{152.426422}{185.692403}{0.385360}%
\vRa{152.474703}{186.142403}{0.539505}%
\vRa{152.522983}{186.592403}{0.693649}%
\vRa{152.571263}{187.042403}{0.847793}%
\vRa{152.619544}{187.492403}{1.001937}%
\vRa{152.667824}{187.942403}{1.156081}%
\vRa{152.716105}{188.392403}{1.310226}%
\vRa{152.764385}{188.842403}{1.464370}%
\vRa{152.812665}{189.292403}{1.618514}%
\vRa{152.860946}{189.742403}{0.341048}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{162.065376}{183.938052}{0.089141}%
\vRa{161.935374}{184.388052}{0.267423}%
\vRa{161.805372}{184.838052}{0.445706}%
\vRa{161.675370}{185.288052}{0.623988}%
\vRa{161.545368}{185.738052}{0.802270}%
\vRa{161.415367}{186.188052}{0.980553}%
\vRa{161.285365}{186.638052}{1.158835}%
\vRa{161.155363}{187.088052}{1.337117}%
\vRa{161.025361}{187.538052}{1.515399}%
\vRa{160.895359}{187.988052}{1.693682}%
\vRa{160.765357}{188.438052}{1.871964}%
\vRa{160.635355}{188.888052}{2.050246}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{156.706518}{181.203679}{0.300738}%
\vRa{156.117778}{181.653679}{0.902214}%
\vRa{155.529038}{182.103679}{1.503691}%
\vRa{154.940298}{182.553679}{2.105167}%
\vRa{154.351558}{183.003679}{2.706643}%
\vRa{153.762818}{183.453679}{3.308119}%
\vRa{153.174078}{183.903679}{3.909596}%
\vRa{152.585338}{184.353679}{1.770510}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{157.007256}{181.203679}{0.415716}%
\vRa{157.019992}{181.653679}{1.247148}%
\vRa{157.032728}{182.103679}{2.078579}%
\vRa{157.045465}{182.553679}{2.910011}%
\vRa{157.058201}{183.003679}{3.741443}%
\vRa{157.070937}{183.453679}{4.572875}%
\vRa{157.083673}{183.903679}{2.345084}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{158.018007}{189.216711}{2.421629}%
\vRa{154.702369}{189.666711}{5.405723}%
\vRa{155.219565}{190.116711}{4.556982}%
\vRa{155.736761}{190.566711}{3.708240}%
\vRa{156.253958}{191.016711}{2.859499}%
\vRa{156.771154}{191.466711}{2.010757}%
\vRa{157.288351}{191.916711}{1.162016}%
\vRa{157.805547}{192.366711}{0.313274}%
\vRa{154.930049}{184.293820}{2.052838}%
\vRa{152.385079}{184.743820}{4.386887}%
\vRa{152.587504}{185.193820}{3.973542}%
\vRa{152.789928}{185.643820}{3.560197}%
\vRa{152.992353}{186.093820}{3.146851}%
\vRa{153.194778}{186.543820}{2.733506}%
\vRa{153.397202}{186.993820}{2.320161}%
\vRa{153.599627}{187.443820}{1.906816}%
\vRa{153.802051}{187.893820}{1.493470}%
\vRa{154.004476}{188.343820}{1.080125}%
\vRa{154.206901}{188.793820}{0.666780}%
\vRa{154.409325}{189.243820}{0.253435}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{158.941617}{183.938052}{3.123759}%
\vRa{157.316417}{184.388052}{4.618957}%
\vRa{157.637910}{184.838052}{4.167462}%
\vRa{157.959404}{185.288052}{3.715967}%
\vRa{158.280897}{185.738052}{3.264471}%
\vRa{158.602391}{186.188052}{2.812976}%
\vRa{158.923885}{186.638052}{2.361480}%
\vRa{159.245378}{187.088052}{1.909985}%
\vRa{159.566872}{187.538052}{1.458489}%
\vRa{159.888365}{187.988052}{1.006994}%
\vRa{160.209859}{188.438052}{0.555498}%
\vRa{160.531352}{188.888052}{0.104003}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{156.982887}{184.293820}{0.266207}%
\vRa{156.771966}{184.743820}{0.798621}%
\vRa{156.561046}{185.193820}{1.331036}%
\vRa{156.350125}{185.643820}{1.863450}%
\vRa{156.139204}{186.093820}{2.395864}%
\vRa{155.928284}{186.543820}{2.928278}%
\vRa{155.717363}{186.993820}{3.460692}%
\vRa{155.506442}{187.443820}{3.993107}%
\vRa{155.295522}{187.893820}{4.525521}%
\vRa{155.084601}{188.343820}{5.057935}%
\vRa{154.873680}{188.793820}{5.590349}%
\vRa{154.662760}{189.243820}{3.043508}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{156.800968}{181.203679}{88.378804}{3.091378}%
\vSm{161.931518}{183.938052}{83.876174}{5.261054}%
\vSm{160.600844}{189.216711}{-1.307781}{2.086748}%
\vSm{154.352343}{184.293820}{115.113076}{6.019964}%
\vSm{152.106863}{190.023435}{-96.123826}{5.261054}%
\vSm{157.074270}{184.293820}{-4.036120}{5.054566}%
\vSm{156.925612}{189.216711}{-125.543156}{6.050172}%
\vSm{156.906806}{181.203679}{28.060704}{5.812784}%
\vSm{152.833967}{190.023435}{-9.494434}{1.689625}%
\vSm{154.402158}{192.757808}{-138.974265}{4.590324}%
\vSm{152.123326}{184.792403}{65.780240}{5.430309}%
\vSm{152.284984}{184.293820}{174.048481}{4.808544}%
\vSm{160.413266}{189.216711}{-73.886360}{5.494521}%
\vSm{152.184267}{181.203679}{142.607723}{5.909613}%
\vSm{157.835430}{189.216711}{126.381551}{4.398415}%
\vSm{154.516111}{189.216711}{175.030071}{6.094886}%
\vSm{152.772876}{192.757808}{-151.939296}{5.812784}%
\vSm{157.874993}{192.757808}{-37.392277}{5.909613}%
}}%
{\color{black!38}\vlB{%
\vSh{152.138722}{184.792403}{-37.392277}{5.909613}%
\vSh{156.871526}{181.203679}{28.060704}{5.812784}%
\vSh{161.856946}{183.938052}{83.876174}{5.261054}%
\vSh{157.829448}{189.169085}{142.607723}{5.909613}%
\vSh{152.737596}{192.757808}{-151.939296}{5.812784}%
\vSh{152.032290}{190.023435}{-96.123826}{5.261054}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{81.284564}{138.419426}{1.603948}%
\vRa{81.706852}{138.869426}{1.698857}%
\vRa{82.551020}{139.319426}{1.371885}%
\vRa{83.395188}{139.769426}{1.044914}%
\vRa{84.239356}{140.219426}{0.717942}%
\vRa{85.083524}{140.669426}{0.390971}%
\vRa{85.927692}{141.119426}{0.063999}%
}}%
{\color{vltTeal!45}\vlB{%
\vRa{88.571202}{137.843782}{1.922517}%
\vRa{88.239657}{138.293782}{1.665322}%
\vRa{87.908112}{138.743782}{1.408127}%
\vRa{87.576567}{139.193782}{1.150932}%
\vRa{87.245022}{139.643782}{0.893737}%
\vRa{86.913477}{140.093782}{0.636542}%
\vRa{86.581932}{140.543782}{0.379347}%
\vRa{86.250387}{140.993782}{0.122152}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{80.426338}{133.467100}{0.077072}%
\vRa{80.474618}{133.917100}{0.231216}%
\vRa{80.522899}{134.367100}{0.385360}%
\vRa{80.571179}{134.817100}{0.539505}%
\vRa{80.619459}{135.267100}{0.693649}%
\vRa{80.667740}{135.717100}{0.847793}%
\vRa{80.716020}{136.167100}{1.001937}%
\vRa{80.764301}{136.617100}{1.156081}%
\vRa{80.812581}{137.067100}{1.310226}%
\vRa{80.860861}{137.517100}{1.464370}%
\vRa{80.909142}{137.967100}{1.618514}%
\vRa{80.957422}{138.417100}{0.341048}%
}}%
{\color{vltTeal!51}\vlB{%
\vRa{90.161852}{132.612749}{0.089141}%
\vRa{90.031850}{133.062749}{0.267423}%
\vRa{89.901849}{133.512749}{0.445706}%
\vRa{89.771847}{133.962749}{0.623988}%
\vRa{89.641845}{134.412749}{0.802270}%
\vRa{89.511843}{134.862749}{0.980553}%
\vRa{89.381841}{135.312749}{1.158835}%
\vRa{89.251839}{135.762749}{1.337117}%
\vRa{89.121837}{136.212749}{1.515399}%
\vRa{88.991835}{136.662749}{1.693682}%
\vRa{88.861833}{137.112749}{1.871964}%
\vRa{88.731832}{137.562749}{2.050246}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{84.802994}{129.878377}{0.300738}%
\vRa{84.214254}{130.328377}{0.902214}%
\vRa{83.625514}{130.778377}{1.503691}%
\vRa{83.036774}{131.228377}{2.105167}%
\vRa{82.448034}{131.678377}{2.706643}%
\vRa{81.859294}{132.128377}{3.308119}%
\vRa{81.270554}{132.578377}{3.909596}%
\vRa{80.681814}{133.028377}{1.770510}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{85.103732}{129.878377}{0.415716}%
\vRa{85.116468}{130.328377}{1.247148}%
\vRa{85.129205}{130.778377}{2.078579}%
\vRa{85.141941}{131.228377}{2.910011}%
\vRa{85.154677}{131.678377}{3.741443}%
\vRa{85.167413}{132.128377}{4.572875}%
\vRa{85.180150}{132.578377}{2.345084}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{86.114484}{137.891408}{2.421629}%
\vRa{82.798845}{138.341408}{5.405723}%
\vRa{83.316041}{138.791408}{4.556982}%
\vRa{83.833238}{139.241408}{3.708240}%
\vRa{84.350434}{139.691408}{2.859499}%
\vRa{84.867631}{140.141408}{2.010757}%
\vRa{85.384827}{140.591408}{1.162016}%
\vRa{85.902023}{141.041408}{0.313274}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{83.026525}{132.968517}{2.052838}%
\vRa{80.481556}{133.418517}{4.386887}%
\vRa{80.683980}{133.868517}{3.973542}%
\vRa{80.886405}{134.318517}{3.560197}%
\vRa{81.088829}{134.768517}{3.146851}%
\vRa{81.291254}{135.218517}{2.733506}%
\vRa{81.493679}{135.668517}{2.320161}%
\vRa{81.696103}{136.118517}{1.906816}%
\vRa{81.898528}{136.568517}{1.493470}%
\vRa{82.100952}{137.018517}{1.080125}%
\vRa{82.303377}{137.468517}{0.666780}%
\vRa{82.505801}{137.918517}{0.253435}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{87.038093}{132.612749}{3.123759}%
\vRa{85.412893}{133.062749}{4.618957}%
\vRa{85.734387}{133.512749}{4.167462}%
\vRa{86.055880}{133.962749}{3.715967}%
\vRa{86.377374}{134.412749}{3.264471}%
\vRa{86.698867}{134.862749}{2.812976}%
\vRa{87.020361}{135.312749}{2.361480}%
\vRa{87.341854}{135.762749}{1.909985}%
\vRa{87.663348}{136.212749}{1.458489}%
\vRa{87.984841}{136.662749}{1.006994}%
\vRa{88.306335}{137.112749}{0.555498}%
\vRa{88.627829}{137.562749}{0.104003}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{85.079363}{132.968517}{0.266207}%
\vRa{84.868443}{133.418517}{0.798621}%
\vRa{84.657522}{133.868517}{1.331036}%
\vRa{84.446601}{134.318517}{1.863450}%
\vRa{84.235681}{134.768517}{2.395864}%
\vRa{84.024760}{135.218517}{2.928278}%
\vRa{83.813839}{135.668517}{3.460692}%
\vRa{83.602919}{136.118517}{3.993107}%
\vRa{83.391998}{136.568517}{4.525521}%
\vRa{83.181077}{137.018517}{5.057935}%
\vRa{82.970157}{137.468517}{5.590349}%
\vRa{82.759236}{137.918517}{3.043508}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{84.897444}{129.878377}{88.378804}{3.091378}%
\vSm{90.027995}{132.612749}{83.876174}{5.261054}%
\vSm{88.697321}{137.891408}{-1.307781}{2.086748}%
\vSm{82.448820}{132.968517}{115.113076}{6.019964}%
\vSm{80.203339}{138.698132}{-96.123826}{5.261054}%
\vSm{85.170747}{132.968517}{-4.036120}{5.054566}%
\vSm{85.022088}{137.891408}{-125.543156}{6.050172}%
\vSm{85.003283}{129.878377}{28.060704}{5.812784}%
\vSm{80.930443}{138.698132}{-9.494434}{1.689625}%
\vSm{82.498635}{141.432505}{-138.974265}{4.590324}%
\vSm{80.219802}{133.467100}{65.780240}{5.430309}%
\vSm{80.381460}{132.968517}{174.048481}{4.808544}%
\vSm{88.509743}{137.891408}{-73.886360}{5.494521}%
\vSm{80.280744}{129.878377}{142.607723}{5.909613}%
\vSm{85.931906}{137.891408}{126.381551}{4.398415}%
\vSm{82.612588}{137.891408}{175.030071}{6.094886}%
\vSm{80.869352}{141.432505}{-151.939296}{5.812784}%
\vSm{85.971469}{141.432505}{-37.392277}{5.909613}%
}}%
{\color{black}\vlB{%
\vSh{80.235199}{133.467100}{-37.392277}{5.909613}%
\vSh{84.968002}{129.878377}{28.060704}{5.812784}%
\vSh{89.953423}{132.612749}{83.876174}{5.261054}%
\vSh{85.925924}{137.843782}{142.607723}{5.909613}%
\vSh{80.834072}{141.432505}{-151.939296}{5.812784}%
\vSh{80.128767}{138.698132}{-96.123826}{5.261054}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{117.236326}{182.057958}{1.603948}%
\vRa{117.658614}{182.507958}{1.698857}%
\vRa{118.502782}{182.957958}{1.371885}%
\vRa{119.346950}{183.407958}{1.044914}%
\vRa{120.191118}{183.857958}{0.717942}%
\vRa{121.035286}{184.307958}{0.390971}%
\vRa{121.879454}{184.757958}{0.063999}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{124.522964}{181.482314}{1.922517}%
\vRa{124.191419}{181.932314}{1.665322}%
\vRa{123.859874}{182.382314}{1.408127}%
\vRa{123.528329}{182.832314}{1.150932}%
\vRa{123.196784}{183.282314}{0.893737}%
\vRa{122.865239}{183.732314}{0.636542}%
\vRa{122.533694}{184.182314}{0.379347}%
\vRa{122.202149}{184.632314}{0.122152}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{116.378100}{177.105632}{0.077072}%
\vRa{116.426380}{177.555632}{0.231216}%
\vRa{116.474660}{178.005632}{0.385360}%
\vRa{116.522941}{178.455632}{0.539505}%
\vRa{116.571221}{178.905632}{0.693649}%
\vRa{116.619502}{179.355632}{0.847793}%
\vRa{116.667782}{179.805632}{1.001937}%
\vRa{116.716062}{180.255632}{1.156081}%
\vRa{116.764343}{180.705632}{1.310226}%
\vRa{116.812623}{181.155632}{1.464370}%
\vRa{116.860904}{181.605632}{1.618514}%
\vRa{116.909184}{182.055632}{0.341048}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{126.113614}{176.251282}{0.089141}%
\vRa{125.983612}{176.701282}{0.267423}%
\vRa{125.853610}{177.151282}{0.445706}%
\vRa{125.723609}{177.601282}{0.623988}%
\vRa{125.593607}{178.051282}{0.802270}%
\vRa{125.463605}{178.501282}{0.980553}%
\vRa{125.333603}{178.951282}{1.158835}%
\vRa{125.203601}{179.401282}{1.337117}%
\vRa{125.073599}{179.851282}{1.515399}%
\vRa{124.943597}{180.301282}{1.693682}%
\vRa{124.813595}{180.751282}{1.871964}%
\vRa{124.683593}{181.201282}{2.050246}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{120.754756}{173.516909}{0.300738}%
\vRa{120.166016}{173.966909}{0.902214}%
\vRa{119.577276}{174.416909}{1.503691}%
\vRa{118.988536}{174.866909}{2.105167}%
\vRa{118.399796}{175.316909}{2.706643}%
\vRa{117.811056}{175.766909}{3.308119}%
\vRa{117.222316}{176.216909}{3.909596}%
\vRa{116.633576}{176.666909}{1.770510}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{121.055494}{173.516909}{0.415716}%
\vRa{121.068230}{173.966909}{1.247148}%
\vRa{121.080967}{174.416909}{2.078579}%
\vRa{121.093703}{174.866909}{2.910011}%
\vRa{121.106439}{175.316909}{3.741443}%
\vRa{121.119175}{175.766909}{4.572875}%
\vRa{121.131912}{176.216909}{2.345084}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{122.066246}{181.529940}{2.421629}%
\vRa{118.750607}{181.979940}{5.405723}%
\vRa{119.267803}{182.429940}{4.556982}%
\vRa{119.785000}{182.879940}{3.708240}%
\vRa{120.302196}{183.329940}{2.859499}%
\vRa{120.819392}{183.779940}{2.010757}%
\vRa{121.336589}{184.229940}{1.162016}%
\vRa{121.853785}{184.679940}{0.313274}%
\vRa{118.978287}{176.607049}{2.052838}%
\vRa{116.433317}{177.057049}{4.386887}%
\vRa{116.635742}{177.507049}{3.973542}%
\vRa{116.838167}{177.957049}{3.560197}%
\vRa{117.040591}{178.407049}{3.146851}%
\vRa{117.243016}{178.857049}{2.733506}%
\vRa{117.445440}{179.307049}{2.320161}%
\vRa{117.647865}{179.757049}{1.906816}%
\vRa{117.850290}{180.207049}{1.493470}%
\vRa{118.052714}{180.657049}{1.080125}%
\vRa{118.255139}{181.107049}{0.666780}%
\vRa{118.457563}{181.557049}{0.253435}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{122.989855}{176.251282}{3.123759}%
\vRa{121.364655}{176.701282}{4.618957}%
\vRa{121.686148}{177.151282}{4.167462}%
\vRa{122.007642}{177.601282}{3.715967}%
\vRa{122.329136}{178.051282}{3.264471}%
\vRa{122.650629}{178.501282}{2.812976}%
\vRa{122.972123}{178.951282}{2.361480}%
\vRa{123.293616}{179.401282}{1.909985}%
\vRa{123.615110}{179.851282}{1.458489}%
\vRa{123.936603}{180.301282}{1.006994}%
\vRa{124.258097}{180.751282}{0.555498}%
\vRa{124.579590}{181.201282}{0.104003}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{121.031125}{176.607049}{0.266207}%
\vRa{120.820204}{177.057049}{0.798621}%
\vRa{120.609284}{177.507049}{1.331036}%
\vRa{120.398363}{177.957049}{1.863450}%
\vRa{120.187443}{178.407049}{2.395864}%
\vRa{119.976522}{178.857049}{2.928278}%
\vRa{119.765601}{179.307049}{3.460692}%
\vRa{119.554681}{179.757049}{3.993107}%
\vRa{119.343760}{180.207049}{4.525521}%
\vRa{119.132839}{180.657049}{5.057935}%
\vRa{118.921919}{181.107049}{5.590349}%
\vRa{118.710998}{181.557049}{3.043508}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{120.849206}{173.516909}{88.378804}{3.091378}%
\vSm{125.979756}{176.251282}{83.876174}{5.261054}%
\vSm{124.649083}{181.529940}{-1.307781}{2.086748}%
\vSm{118.400582}{176.607049}{115.113076}{6.019964}%
\vSm{116.155101}{182.336665}{-96.123826}{5.261054}%
\vSm{121.122508}{176.607049}{-4.036120}{5.054566}%
\vSm{120.973850}{181.529940}{-125.543156}{6.050172}%
\vSm{120.955045}{173.516909}{28.060704}{5.812784}%
\vSm{116.882205}{182.336665}{-9.494434}{1.689625}%
\vSm{118.450396}{185.071037}{-138.974265}{4.590324}%
\vSm{116.171564}{177.105632}{65.780240}{5.430309}%
\vSm{116.333222}{176.607049}{174.048481}{4.808544}%
\vSm{124.461505}{181.529940}{-73.886360}{5.494521}%
\vSm{116.232506}{173.516909}{142.607723}{5.909613}%
\vSm{121.883668}{181.529940}{126.381551}{4.398415}%
\vSm{118.564349}{181.529940}{175.030071}{6.094886}%
\vSm{116.821114}{185.071037}{-151.939296}{5.812784}%
\vSm{121.923231}{185.071037}{-37.392277}{5.909613}%
}}%
{\color{black!38}\vlB{%
\vSh{116.186960}{177.105632}{-37.392277}{5.909613}%
\vSh{120.919764}{173.516909}{28.060704}{5.812784}%
\vSh{125.905184}{176.251282}{83.876174}{5.261054}%
\vSh{121.877686}{181.482314}{142.607723}{5.909613}%
\vSh{116.785834}{185.071037}{-151.939296}{5.812784}%
\vSh{116.080529}{182.336665}{-96.123826}{5.261054}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{81.284564}{174.371187}{1.603948}%
\vRa{81.706852}{174.821187}{1.698857}%
\vRa{82.551020}{175.271187}{1.371885}%
\vRa{83.395188}{175.721187}{1.044914}%
\vRa{84.239356}{176.171187}{0.717942}%
\vRa{85.083524}{176.621187}{0.390971}%
\vRa{85.927692}{177.071187}{0.063999}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{88.571202}{173.795544}{1.922517}%
\vRa{88.239657}{174.245544}{1.665322}%
\vRa{87.908112}{174.695544}{1.408127}%
\vRa{87.576567}{175.145544}{1.150932}%
\vRa{87.245022}{175.595544}{0.893737}%
\vRa{86.913477}{176.045544}{0.636542}%
\vRa{86.581932}{176.495544}{0.379347}%
\vRa{86.250387}{176.945544}{0.122152}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{80.426338}{169.418862}{0.077072}%
\vRa{80.474618}{169.868862}{0.231216}%
\vRa{80.522899}{170.318862}{0.385360}%
\vRa{80.571179}{170.768862}{0.539505}%
\vRa{80.619459}{171.218862}{0.693649}%
\vRa{80.667740}{171.668862}{0.847793}%
\vRa{80.716020}{172.118862}{1.001937}%
\vRa{80.764301}{172.568862}{1.156081}%
\vRa{80.812581}{173.018862}{1.310226}%
\vRa{80.860861}{173.468862}{1.464370}%
\vRa{80.909142}{173.918862}{1.618514}%
\vRa{80.957422}{174.368862}{0.341048}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{90.161852}{168.564511}{0.089141}%
\vRa{90.031850}{169.014511}{0.267423}%
\vRa{89.901849}{169.464511}{0.445706}%
\vRa{89.771847}{169.914511}{0.623988}%
\vRa{89.641845}{170.364511}{0.802270}%
\vRa{89.511843}{170.814511}{0.980553}%
\vRa{89.381841}{171.264511}{1.158835}%
\vRa{89.251839}{171.714511}{1.337117}%
\vRa{89.121837}{172.164511}{1.515399}%
\vRa{88.991835}{172.614511}{1.693682}%
\vRa{88.861833}{173.064511}{1.871964}%
\vRa{88.731832}{173.514511}{2.050246}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{84.802994}{165.830139}{0.300738}%
\vRa{84.214254}{166.280139}{0.902214}%
\vRa{83.625514}{166.730139}{1.503691}%
\vRa{83.036774}{167.180139}{2.105167}%
\vRa{82.448034}{167.630139}{2.706643}%
\vRa{81.859294}{168.080139}{3.308119}%
\vRa{81.270554}{168.530139}{3.909596}%
\vRa{80.681814}{168.980139}{1.770510}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{85.103732}{165.830139}{0.415716}%
\vRa{85.116468}{166.280139}{1.247148}%
\vRa{85.129205}{166.730139}{2.078579}%
\vRa{85.141941}{167.180139}{2.910011}%
\vRa{85.154677}{167.630139}{3.741443}%
\vRa{85.167413}{168.080139}{4.572875}%
\vRa{85.180150}{168.530139}{2.345084}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{86.114484}{173.843170}{2.421629}%
\vRa{82.798845}{174.293170}{5.405723}%
\vRa{83.316041}{174.743170}{4.556982}%
\vRa{83.833238}{175.193170}{3.708240}%
\vRa{84.350434}{175.643170}{2.859499}%
\vRa{84.867631}{176.093170}{2.010757}%
\vRa{85.384827}{176.543170}{1.162016}%
\vRa{85.902023}{176.993170}{0.313274}%
\vRa{83.026525}{168.920279}{2.052838}%
\vRa{80.481556}{169.370279}{4.386887}%
\vRa{80.683980}{169.820279}{3.973542}%
\vRa{80.886405}{170.270279}{3.560197}%
\vRa{81.088829}{170.720279}{3.146851}%
\vRa{81.291254}{171.170279}{2.733506}%
\vRa{81.493679}{171.620279}{2.320161}%
\vRa{81.696103}{172.070279}{1.906816}%
\vRa{81.898528}{172.520279}{1.493470}%
\vRa{82.100952}{172.970279}{1.080125}%
\vRa{82.303377}{173.420279}{0.666780}%
\vRa{82.505801}{173.870279}{0.253435}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{87.038093}{168.564511}{3.123759}%
\vRa{85.412893}{169.014511}{4.618957}%
\vRa{85.734387}{169.464511}{4.167462}%
\vRa{86.055880}{169.914511}{3.715967}%
\vRa{86.377374}{170.364511}{3.264471}%
\vRa{86.698867}{170.814511}{2.812976}%
\vRa{87.020361}{171.264511}{2.361480}%
\vRa{87.341854}{171.714511}{1.909985}%
\vRa{87.663348}{172.164511}{1.458489}%
\vRa{87.984841}{172.614511}{1.006994}%
\vRa{88.306335}{173.064511}{0.555498}%
\vRa{88.627829}{173.514511}{0.104003}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{85.079363}{168.920279}{0.266207}%
\vRa{84.868443}{169.370279}{0.798621}%
\vRa{84.657522}{169.820279}{1.331036}%
\vRa{84.446601}{170.270279}{1.863450}%
\vRa{84.235681}{170.720279}{2.395864}%
\vRa{84.024760}{171.170279}{2.928278}%
\vRa{83.813839}{171.620279}{3.460692}%
\vRa{83.602919}{172.070279}{3.993107}%
\vRa{83.391998}{172.520279}{4.525521}%
\vRa{83.181077}{172.970279}{5.057935}%
\vRa{82.970157}{173.420279}{5.590349}%
\vRa{82.759236}{173.870279}{3.043508}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{84.897444}{165.830139}{88.378804}{3.091378}%
\vSm{90.027995}{168.564511}{83.876174}{5.261054}%
\vSm{88.697321}{173.843170}{-1.307781}{2.086748}%
\vSm{82.448820}{168.920279}{115.113076}{6.019964}%
\vSm{80.203339}{174.649894}{-96.123826}{5.261054}%
\vSm{85.170747}{168.920279}{-4.036120}{5.054566}%
\vSm{85.022088}{173.843170}{-125.543156}{6.050172}%
\vSm{85.003283}{165.830139}{28.060704}{5.812784}%
\vSm{80.930443}{174.649894}{-9.494434}{1.689625}%
\vSm{82.498635}{177.384267}{-138.974265}{4.590324}%
\vSm{80.219802}{169.418862}{65.780240}{5.430309}%
\vSm{80.381460}{168.920279}{174.048481}{4.808544}%
\vSm{88.509743}{173.843170}{-73.886360}{5.494521}%
\vSm{80.280744}{165.830139}{142.607723}{5.909613}%
\vSm{85.931906}{173.843170}{126.381551}{4.398415}%
\vSm{82.612588}{173.843170}{175.030071}{6.094886}%
\vSm{80.869352}{177.384267}{-151.939296}{5.812784}%
\vSm{85.971469}{177.384267}{-37.392277}{5.909613}%
}}%
{\color{black!38}\vlB{%
\vSh{80.235199}{169.418862}{-37.392277}{5.909613}%
\vSh{84.968002}{165.830139}{28.060704}{5.812784}%
\vSh{89.953423}{168.564511}{83.876174}{5.261054}%
\vSh{85.925924}{173.795544}{142.607723}{5.909613}%
\vSh{80.834072}{177.384267}{-151.939296}{5.812784}%
\vSh{80.128767}{174.649894}{-96.123826}{5.261054}%
}}%
{\color{black!35}\put(76.607203,133.733748){\circle*{2.000000}}}%
{\color{black}\put(85.59514,110.65544){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.6}{11.6}\selectfont $\alpha$}}}%
{\color{black}\vlB{%
\vSn{76.518343}{121.733748}{12.068579}{7.791081}%
\vRa{83.054803}{121.920002}{0.371225}%
\vRa{82.958590}{122.370002}{1.113676}%
\vRa{82.862376}{122.820002}{1.856127}%
\vRa{82.766162}{123.270002}{2.598578}%
\vRa{82.669949}{123.720002}{1.394759}%
}}%
{\color{black!35}\put(184.462489,156.794060){\circle*{2.000000}}}%
{\color{black}\put(205.45043,148.71575){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.6}{11.6}\selectfont $\beta$}}}%
{\color{black}\vlB{%
\vSn{184.373629}{144.794060}{12.068579}{7.791081}%
\vRa{190.910089}{144.980314}{0.371225}%
\vRa{190.813875}{145.430314}{1.113676}%
\vRa{190.717662}{145.880314}{1.856127}%
\vRa{190.621448}{146.330314}{2.598578}%
\vRa{190.525234}{146.780314}{1.394759}%
}}%
{\color{black!35}\put(41.537511,201.205940){\circle*{2.000000}}}%
{\color{black}\put(38.52545,211.12763){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.6}{11.6}\selectfont $\gamma$}}}%
{\color{black}\vlB{%
\vSn{41.448651}{213.205940}{12.068579}{7.791081}%
\vRa{47.985111}{213.392194}{0.371225}%
\vRa{47.888898}{213.842194}{1.113676}%
\vRa{47.792684}{214.292194}{1.856127}%
\vRa{47.696471}{214.742194}{2.598578}%
\vRa{47.600257}{215.192194}{1.394759}%
}}%
{\color{black!35}\put(149.392797,224.266252){\circle*{2.000000}}}%
{\color{black}\put(170.38074,234.18794){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.6}{11.6}\selectfont $\omega$}}}%
{\color{black}\vlB{%
\vSn{149.303937}{236.266252}{12.068579}{7.791081}%
\vRa{155.840397}{236.452506}{0.371225}%
\vRa{155.744183}{236.902506}{1.113676}%
\vRa{155.647970}{237.352506}{1.856127}%
\vRa{155.551756}{237.802506}{2.598578}%
\vRa{155.455543}{238.252506}{1.394759}%
\vSk{26.916367}{119.000000}{12.068579}{20.708595}%
\vRa{46.119725}{121.938604}{0.371225}%
\vRa{46.023511}{122.388604}{1.113676}%
\vRa{45.927298}{122.838604}{1.856127}%
\vRa{45.831084}{123.288604}{2.598578}%
\vRa{45.734871}{123.738604}{0.978164}%
}}%
{\color{black}\put(54.43845,124.86656){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.4}{11.4}\selectfont $x$}}}%
{\color{black}\vlB{%
\vSk{17.215754}{119.000000}{138.050985}{12.795949}%
\vRa{17.622940}{125.807861}{0.308435}%
\vRa{17.410528}{126.257861}{0.925304}%
\vRa{17.198116}{126.707861}{1.542174}%
\vRa{16.985704}{127.157861}{2.159043}%
\vRa{16.773292}{127.607861}{1.498946}%
\vRa{16.560879}{128.057861}{0.416705}%
}}%
{\color{black}\put(12.01665,132.46694){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.4}{11.4}\selectfont $y$}}}%
{\color{black}\vlB{%
\vSk{26.600000}{119.000000}{90.000000}{20.221057}%
\vRa{25.960500}{137.871057}{2.079000}%
\vRa{26.149500}{138.321057}{1.701000}%
\vRa{26.338500}{138.771057}{1.323000}%
\vRa{26.527500}{139.221057}{0.945000}%
\vRa{26.716500}{139.671057}{0.567000}%
\vRa{26.905500}{140.121057}{0.189000}%
}}%
{\color{black}\put(27.00000,146.57106){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.4}{11.4}\selectfont $z$}}}%
{\color{black}\put(352.00000,287.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.8}{12.8}\selectfont \bfseries \textbf{(b)} Opposite layer shifts}}}%
{\color{black}\put(352.00000,266.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{12}\selectfont $\vct u_i=(2A/a)z_i\vct e_x$}}}%
{\color{black!14}\vlB{%
\vSl{315.357203}{133.733748}{90.000000}{35.951762}%
\vSl{280.370394}{133.733748}{138.050985}{47.153163}%
\vSl{315.554933}{133.733748}{12.068579}{110.292976}%
\vSl{280.370394}{169.685510}{138.050985}{47.153163}%
\vSl{315.554933}{169.685510}{12.068579}{110.292976}%
\vSl{280.287511}{165.254178}{90.000000}{35.951762}%
\vSl{280.485241}{165.254178}{12.068579}{110.292976}%
\vSl{280.485241}{201.205940}{12.068579}{110.292976}%
\vSl{423.212489}{156.794060}{90.000000}{35.951762}%
\vSl{388.225680}{156.794060}{138.050985}{47.153163}%
\vSl{388.225680}{192.745822}{138.050985}{47.153163}%
\vSl{388.142797}{188.314490}{90.000000}{35.951762}%
}}%
{\color{black!48}\vlB{%
\vSd{311.273219}{132.807631}{0.431000}{2.648156}%
\vSd{313.672801}{132.827551}{-50.546153}{0.266438}%
\vSd{313.846888}{132.621824}{-49.238861}{0.209817}%
\vSd{314.010961}{132.462901}{-42.384932}{0.146236}%
\vSd{314.233035}{132.364323}{-18.853807}{0.089138}%
\vSd{314.240602}{132.335517}{34.016179}{0.081587}%
\vSd{314.198501}{132.381159}{63.772523}{0.133426}%
\vSd{314.238860}{132.500848}{72.611367}{0.197308}%
\vSd{314.294529}{132.689139}{74.674812}{0.255870}%
\vSd{314.363437}{132.935910}{73.841818}{0.303119}%
\vSd{314.452182}{133.227056}{71.260357}{0.336212}%
\vSd{314.568258}{133.545445}{67.247489}{0.354209}%
\vSd{314.718618}{133.872091}{61.769095}{0.357929}%
\vSd{314.909366}{134.187444}{54.595863}{0.350000}%
\vSd{315.145590}{134.472724}{45.409958}{0.334870}%
\vSd{315.430376}{134.711201}{34.002706}{0.318530}%
\vSd{315.761648}{134.889333}{20.636702}{0.307452}%
\vSd{316.127937}{134.997692}{6.355707}{0.306336}%
\vSd{316.427047}{135.031603}{-7.304501}{0.315675}%
\vSd{316.674863}{134.991468}{-19.150963}{0.331457}%
\vSd{316.938138}{134.882730}{-28.777305}{0.347352}%
\vSd{317.206504}{134.715513}{-36.330728}{0.357150}%
\vSd{317.468766}{134.503921}{-42.128051}{0.356052}%
\vSd{317.715379}{134.265085}{-46.426137}{0.341059}%
\vSd{317.939506}{134.017992}{-49.307071}{0.310993}%
\vSd{318.137750}{133.782193}{-50.546153}{0.266438}%
\vSd{318.311838}{133.576466}{-49.238861}{0.209817}%
\vSd{318.475911}{133.417543}{-42.384932}{0.146236}%
\vSd{318.697985}{133.318964}{-18.853807}{0.089138}%
\vSd{318.705552}{133.290159}{34.016179}{0.081587}%
\vSd{318.663451}{133.335801}{63.772523}{0.133426}%
\vSd{318.703809}{133.455490}{72.611367}{0.197308}%
}}%
{\color{black!48}\vlB{%
\vSd{318.759479}{133.643780}{74.674812}{0.255870}%
\vSd{318.828386}{133.890552}{73.841818}{0.303119}%
\vSd{318.917132}{134.181697}{71.260357}{0.336212}%
\vSd{319.033208}{134.500086}{67.247489}{0.354209}%
\vSd{319.183568}{134.826732}{61.769095}{0.357929}%
\vSd{319.374315}{135.142085}{54.595863}{0.350000}%
\vSd{319.610539}{135.427366}{45.409958}{0.334870}%
\vSd{319.895325}{135.665842}{34.002706}{0.318530}%
\vSd{320.226597}{135.843975}{20.636702}{0.307452}%
\vSd{320.592887}{135.952333}{6.355707}{0.306336}%
\vSd{320.891997}{135.986245}{-7.304501}{0.315675}%
\vSd{321.139812}{135.946109}{-19.150963}{0.331457}%
\vSd{321.403088}{135.837372}{-28.777305}{0.347352}%
\vSd{321.671454}{135.670154}{-36.330728}{0.357150}%
\vSd{321.933716}{135.458562}{-42.128051}{0.356052}%
\vSd{322.180329}{135.219726}{-46.426137}{0.341059}%
\vSd{322.404455}{134.972634}{-49.307071}{0.310993}%
\vSd{322.602700}{134.736834}{-50.546153}{0.266438}%
\vSd{322.776787}{134.531107}{-49.238861}{0.209817}%
\vSd{322.940860}{134.372184}{-42.384932}{0.146236}%
\vSd{323.162934}{134.273605}{-18.853807}{0.089138}%
\vSd{323.170501}{134.244800}{34.016179}{0.081587}%
\vSd{323.128400}{134.290442}{63.772523}{0.133426}%
\vSd{323.168759}{134.410131}{72.611367}{0.197308}%
\vSd{323.224428}{134.598422}{74.674812}{0.255870}%
\vSd{323.293336}{134.845193}{73.841818}{0.303119}%
\vSd{323.382081}{135.136338}{71.260357}{0.336212}%
\vSd{323.498157}{135.454728}{67.247489}{0.354209}%
\vSd{323.648517}{135.781374}{61.769095}{0.357929}%
\vSd{323.839265}{136.096727}{54.595863}{0.350000}%
\vSd{324.075489}{136.382007}{45.409958}{0.334870}%
\vSd{324.360275}{136.620484}{34.002706}{0.318530}%
}}%
{\color{black!48}\vlB{%
\vSd{324.691547}{136.798616}{20.636702}{0.307452}%
\vSd{325.057836}{136.906975}{6.355707}{0.306336}%
\vSd{325.356946}{136.940886}{-7.304501}{0.315675}%
\vSd{325.604762}{136.900751}{-19.150963}{0.331457}%
\vSd{325.868037}{136.792013}{-28.777305}{0.347352}%
\vSd{326.136403}{136.624796}{-36.330728}{0.357150}%
\vSd{326.398665}{136.413204}{-42.128051}{0.356052}%
\vSd{326.645279}{136.174368}{-46.426137}{0.341059}%
\vSd{326.869405}{135.927275}{-49.307071}{0.310993}%
\vSd{327.067650}{135.691476}{-50.546153}{0.266438}%
\vSd{327.241737}{135.485749}{-49.238861}{0.209817}%
\vSd{327.405810}{135.326825}{-42.384932}{0.146236}%
\vSd{327.627884}{135.228247}{-18.853807}{0.089138}%
\vSd{327.635451}{135.199442}{34.016179}{0.081587}%
\vSd{327.593350}{135.245083}{63.772523}{0.133426}%
\vSd{327.633708}{135.364773}{72.611367}{0.197308}%
\vSd{327.689378}{135.553063}{74.674812}{0.255870}%
\vSd{327.758285}{135.799835}{73.841818}{0.303119}%
\vSd{327.847031}{136.090980}{71.260357}{0.336212}%
\vSd{327.963107}{136.409369}{67.247489}{0.354209}%
\vSd{328.113467}{136.736015}{61.769095}{0.357929}%
\vSd{328.304214}{137.051368}{54.595863}{0.350000}%
\vSd{328.540438}{137.336649}{45.409958}{0.334870}%
\vSd{328.825224}{137.575125}{34.002706}{0.318530}%
\vSd{329.156496}{137.753257}{20.636702}{0.307452}%
\vSd{329.522786}{137.861616}{6.355707}{0.306336}%
\vSd{329.821896}{137.895528}{-7.304501}{0.315675}%
\vSd{330.069712}{137.855392}{-19.150963}{0.331457}%
\vSd{330.332987}{137.746655}{-28.777305}{0.347352}%
\vSd{330.601353}{137.579437}{-36.330728}{0.357150}%
\vSd{330.863615}{137.367845}{-42.128051}{0.356052}%
\vSd{331.110228}{137.129009}{-46.426137}{0.341059}%
}}%
{\color{black!48}\vlB{%
\vSd{331.334355}{136.881917}{-49.307071}{0.310993}%
\vSd{331.532599}{136.646117}{-50.546153}{0.266438}%
\vSd{331.706686}{136.440390}{-49.238861}{0.209817}%
\vSd{331.870759}{136.281467}{-42.384932}{0.146236}%
\vSd{332.092834}{136.182888}{-18.853807}{0.089138}%
\vSd{332.100400}{136.154083}{34.016179}{0.081587}%
\vSd{332.058299}{136.199725}{63.772523}{0.133426}%
\vSd{332.098658}{136.319414}{72.611367}{0.197308}%
\vSd{332.154328}{136.507705}{74.674812}{0.255870}%
\vSd{332.223235}{136.754476}{73.841818}{0.303119}%
\vSd{332.311981}{137.045621}{71.260357}{0.336212}%
\vSd{332.428056}{137.364011}{67.247489}{0.354209}%
\vSd{332.578416}{137.690657}{61.769095}{0.357929}%
\vSd{332.769164}{138.006010}{54.595863}{0.350000}%
\vSd{333.005388}{138.291290}{45.409958}{0.334870}%
\vSd{333.290174}{138.529767}{34.002706}{0.318530}%
\vSd{333.621446}{138.707899}{20.636702}{0.307452}%
\vSd{333.987735}{138.816258}{6.355707}{0.306336}%
\vSd{334.286845}{138.850169}{-7.304501}{0.315675}%
\vSd{334.534661}{138.810034}{-19.150963}{0.331457}%
\vSd{334.797936}{138.701296}{-28.777305}{0.347352}%
\vSd{335.066302}{138.534079}{-36.330728}{0.357150}%
\vSd{335.328564}{138.322487}{-42.128051}{0.356052}%
\vSd{335.575178}{138.083651}{-46.426137}{0.341059}%
\vSd{335.799304}{137.836558}{-49.307071}{0.310993}%
\vSd{336.093700}{137.600759}{28.443066}{1.894857}%
\vSd{304.199544}{133.654157}{92.241711}{1.161732}%
\vSd{304.129745}{134.815000}{-125.124281}{0.223743}%
\vSd{303.980515}{134.631999}{-137.383121}{0.264975}%
\vSd{303.774844}{134.452586}{-148.187537}{0.299379}%
\vSd{303.523829}{134.294771}{-158.441632}{0.325699}%
\vSd{303.242154}{134.175094}{-168.664290}{0.343924}%
}}%
{\color{black!48}\vlB{%
\vSd{302.946366}{134.107493}{-179.171533}{0.355007}%
\vSd{302.538893}{134.102360}{169.862670}{0.360600}%
\vSd{302.139228}{134.165829}{158.397669}{0.362690}%
\vSd{301.776725}{134.299357}{146.529126}{0.363134}%
\vSd{301.469637}{134.499630}{134.470332}{0.363156}%
\vSd{301.232445}{134.758783}{122.493570}{0.362980}%
\vSd{301.074109}{135.064940}{110.845381}{0.361759}%
\vSd{300.997327}{135.403019}{99.673676}{0.357835}%
\vSd{300.992756}{135.755766}{88.993440}{0.349213}%
\vSd{301.005158}{136.104926}{78.684518}{0.334055}%
\vSd{301.087017}{136.432487}{68.492009}{0.311086}%
\vSd{301.227847}{136.721911}{57.992438}{0.279898}%
\vSd{301.416152}{136.959258}{46.473208}{0.241196}%
\vSd{301.642750}{137.134137}{32.611325}{0.197199}%
\vSd{301.906936}{137.240415}{13.719268}{0.152711}%
\vSd{302.048340}{137.276633}{-14.984054}{0.118068}%
\vSd{301.984313}{137.246107}{-53.754370}{0.110859}%
\vSd{301.987296}{137.156700}{-87.425046}{0.136548}%
\vSd{301.951913}{137.020290}{-109.656970}{0.178750}%
\vSd{301.863423}{136.851957}{-125.124281}{0.223743}%
\vSd{301.714192}{136.668956}{-137.383121}{0.264975}%
\vSd{301.508521}{136.489543}{-148.187537}{0.299379}%
\vSd{301.257507}{136.331729}{-158.441632}{0.325699}%
\vSd{300.975832}{136.212051}{-168.664290}{0.343924}%
\vSd{300.680044}{136.144450}{-179.171533}{0.355007}%
\vSd{300.272570}{136.139317}{169.862670}{0.360600}%
\vSd{299.872905}{136.202786}{158.397669}{0.362690}%
\vSd{299.510402}{136.336314}{146.529126}{0.363134}%
\vSd{299.203314}{136.536587}{134.470332}{0.363156}%
\vSd{298.966122}{136.795741}{122.493570}{0.362980}%
\vSd{298.807786}{137.101897}{110.845381}{0.361759}%
\vSd{298.731005}{137.439976}{99.673676}{0.357835}%
}}%
{\color{black!48}\vlB{%
\vSd{298.726434}{137.792723}{88.993440}{0.349213}%
\vSd{298.738836}{138.141883}{78.684518}{0.334055}%
\vSd{298.820694}{138.469444}{68.492009}{0.311086}%
\vSd{298.961524}{138.758868}{57.992438}{0.279898}%
\vSd{299.149830}{138.996215}{46.473208}{0.241196}%
\vSd{299.376427}{139.171095}{32.611325}{0.197199}%
\vSd{299.640613}{139.277373}{13.719268}{0.152711}%
\vSd{299.782017}{139.313590}{-14.984054}{0.118068}%
\vSd{299.717991}{139.283064}{-53.754370}{0.110859}%
\vSd{299.720973}{139.193657}{-87.425046}{0.136548}%
\vSd{299.685590}{139.057247}{-109.656970}{0.178750}%
\vSd{299.597100}{138.888914}{-125.124281}{0.223743}%
\vSd{299.447870}{138.705914}{-137.383121}{0.264975}%
\vSd{299.242199}{138.526501}{-148.187537}{0.299379}%
\vSd{298.991184}{138.368686}{-158.441632}{0.325699}%
\vSd{298.709509}{138.249008}{-168.664290}{0.343924}%
\vSd{298.413721}{138.181408}{-179.171533}{0.355007}%
\vSd{298.006248}{138.176275}{169.862670}{0.360600}%
\vSd{297.606583}{138.239743}{158.397669}{0.362690}%
\vSd{297.244080}{138.373272}{146.529126}{0.363134}%
\vSd{296.936992}{138.573545}{134.470332}{0.363156}%
\vSd{296.699799}{138.832698}{122.493570}{0.362980}%
\vSd{296.541464}{139.138854}{110.845381}{0.361759}%
\vSd{296.464682}{139.476934}{99.673676}{0.357835}%
\vSd{296.460111}{139.829681}{88.993440}{0.349213}%
\vSd{296.472513}{140.178840}{78.684518}{0.334055}%
\vSd{296.554372}{140.506401}{68.492009}{0.311086}%
\vSd{296.695202}{140.795825}{57.992438}{0.279898}%
\vSd{296.883507}{141.033172}{46.473208}{0.241196}%
\vSd{297.110104}{141.208052}{32.611325}{0.197199}%
\vSd{297.374290}{141.314330}{13.719268}{0.152711}%
\vSd{297.515695}{141.350548}{-14.984054}{0.118068}%
}}%
{\color{black!48}\vlB{%
\vSd{297.451668}{141.320021}{-53.754370}{0.110859}%
\vSd{297.454651}{141.230614}{-87.425046}{0.136548}%
\vSd{297.419268}{141.094204}{-109.656970}{0.178750}%
\vSd{297.330777}{140.925871}{-125.124281}{0.223743}%
\vSd{297.181547}{140.742871}{-137.383121}{0.264975}%
\vSd{296.975876}{140.563458}{-148.187537}{0.299379}%
\vSd{296.724862}{140.405643}{-158.441632}{0.325699}%
\vSd{296.443187}{140.285966}{-168.664290}{0.343924}%
\vSd{296.147399}{140.218365}{-179.171533}{0.355007}%
\vSd{295.739925}{140.213232}{169.862670}{0.360600}%
\vSd{295.340260}{140.276700}{158.397669}{0.362690}%
\vSd{294.977757}{140.410229}{146.529126}{0.363134}%
\vSd{294.670669}{140.610502}{134.470332}{0.363156}%
\vSd{294.433477}{140.869655}{122.493570}{0.362980}%
\vSd{294.275141}{141.175811}{110.845381}{0.361759}%
\vSd{294.198360}{141.513891}{99.673676}{0.357835}%
\vSd{294.193789}{141.866638}{88.993440}{0.349213}%
\vSd{294.206190}{142.215797}{78.684518}{0.334055}%
\vSd{294.288049}{142.543358}{68.492009}{0.311086}%
\vSd{294.428879}{142.832782}{57.992438}{0.279898}%
\vSd{294.617185}{143.070130}{46.473208}{0.241196}%
\vSd{294.843782}{143.245009}{32.611325}{0.197199}%
\vSd{295.107968}{143.351287}{13.719268}{0.152711}%
\vSd{295.249372}{143.387505}{-14.984054}{0.118068}%
\vSd{295.185346}{143.356978}{-53.754370}{0.110859}%
\vSd{295.188328}{143.267572}{-87.425046}{0.136548}%
\vSd{295.152945}{143.131162}{-109.656970}{0.178750}%
\vSd{295.064455}{142.962829}{-125.124281}{0.223743}%
\vSd{294.915224}{142.779828}{-137.383121}{0.264975}%
\vSd{294.709553}{142.600415}{-148.187537}{0.299379}%
\vSd{294.458539}{142.442600}{-158.441632}{0.325699}%
\vSd{294.176864}{142.322923}{-168.664290}{0.343924}%
}}%
{\color{black!48}\vlB{%
\vSd{293.881076}{142.255322}{-179.171533}{0.355007}%
\vSd{293.473602}{142.250189}{169.862670}{0.360600}%
\vSd{293.073938}{142.313657}{158.397669}{0.362690}%
\vSd{292.711435}{142.447186}{146.529126}{0.363134}%
\vSd{292.404347}{142.647459}{134.470332}{0.363156}%
\vSd{292.167154}{142.906612}{122.493570}{0.362980}%
\vSd{292.008818}{143.212769}{110.845381}{0.361759}%
\vSd{291.932037}{143.550848}{99.673676}{0.357835}%
\vSd{291.927466}{143.903595}{88.993440}{0.349213}%
\vSd{291.939868}{144.252754}{78.684518}{0.334055}%
\vSd{292.021727}{144.580316}{68.492009}{0.311086}%
\vSd{292.162557}{144.869740}{57.992438}{0.279898}%
\vSd{292.350862}{145.107087}{46.473208}{0.241196}%
\vSd{292.577459}{145.281966}{32.611325}{0.197199}%
\vSd{292.841645}{145.388244}{13.719268}{0.152711}%
\vSd{292.983050}{145.424462}{-14.984054}{0.118068}%
\vSd{292.919023}{145.393935}{-53.754370}{0.110859}%
\vSd{292.922006}{145.304529}{-87.425046}{0.136548}%
\vSd{292.886622}{145.168119}{-109.656970}{0.178750}%
\vSd{291.025277}{144.999786}{160.466740}{2.184461}%
\vSd{308.300641}{136.080044}{49.333146}{2.233777}%
\vSd{309.847299}{137.774389}{28.589140}{0.362035}%
\vSd{310.122931}{137.947633}{37.485691}{0.339877}%
\vSd{310.345110}{138.154469}{49.004654}{0.320181}%
\vSd{310.512020}{138.396129}{62.556181}{0.310258}%
\vSd{310.627360}{138.671472}{76.542862}{0.314214}%
\vSd{310.691600}{138.977058}{89.099011}{0.330373}%
\vSd{310.644745}{139.307391}{99.170748}{0.352397}%
\vSd{310.547441}{139.655283}{106.647862}{0.372693}%
\vSd{310.413965}{140.012355}{111.840702}{0.384868}%
\vSd{310.258323}{140.369597}{115.060789}{0.384602}%
\vSd{310.097091}{140.717993}{116.432959}{0.369791}%
}}%
{\color{black!48}\vlB{%
\vSd{309.947316}{141.049124}{115.791592}{0.340553}%
\vSd{309.825027}{141.355752}{112.528680}{0.299403}%
\vSd{309.745245}{141.632307}{105.310594}{0.251902}%
\vSd{309.727027}{141.875270}{91.887497}{0.208251}%
\vSd{309.744621}{142.083408}{70.965540}{0.184547}%
\vSd{309.870688}{142.257864}{47.954696}{0.194194}%
\vSd{310.074184}{142.402075}{31.107397}{0.231235}%
\vSd{310.321219}{142.521542}{21.451782}{0.278646}%
\vSd{310.606270}{142.623447}{16.655440}{0.323524}%
\vSd{310.925467}{142.716175}{14.961231}{0.358513}%
\vSd{311.268975}{142.808730}{15.482288}{0.379873}%
\vSd{311.622025}{142.910134}{17.882185}{0.386461}%
\vSd{311.966970}{143.028801}{22.170045}{0.379403}%
\vSd{312.285443}{143.171971}{28.589140}{0.362035}%
\vSd{312.561074}{143.345214}{37.485691}{0.339877}%
\vSd{312.783253}{143.552050}{49.004654}{0.320181}%
\vSd{312.950163}{143.793711}{62.556181}{0.310258}%
\vSd{313.065503}{144.069053}{76.542862}{0.314214}%
\vSd{313.129743}{144.374640}{89.099011}{0.330373}%
\vSd{313.082888}{144.704972}{99.170748}{0.352397}%
\vSd{312.985584}{145.052865}{106.647862}{0.372693}%
\vSd{312.852108}{145.409936}{111.840702}{0.384868}%
\vSd{312.696467}{145.767179}{115.060789}{0.384602}%
\vSd{312.535235}{146.115574}{116.432959}{0.369791}%
\vSd{312.385459}{146.446706}{115.791592}{0.340553}%
\vSd{312.263170}{146.753334}{112.528680}{0.299403}%
\vSd{312.183388}{147.029889}{105.310594}{0.251902}%
\vSd{312.165171}{147.272851}{91.887497}{0.208251}%
\vSd{312.182764}{147.480989}{70.965540}{0.184547}%
\vSd{312.308832}{147.655445}{47.954696}{0.194194}%
\vSd{312.512328}{147.799657}{31.107397}{0.231235}%
\vSd{312.759362}{147.919123}{21.451782}{0.278646}%
}}%
{\color{black!48}\vlB{%
\vSd{313.044414}{148.021029}{16.655440}{0.323524}%
\vSd{313.363611}{148.113756}{14.961231}{0.358513}%
\vSd{313.707119}{148.206312}{15.482288}{0.379873}%
\vSd{314.060168}{148.307715}{17.882185}{0.386461}%
\vSd{314.405113}{148.426382}{22.170045}{0.379403}%
\vSd{314.723586}{148.569552}{28.589140}{0.362035}%
\vSd{314.999218}{148.742796}{37.485691}{0.339877}%
\vSd{315.221397}{148.949632}{49.004654}{0.320181}%
\vSd{315.388307}{149.191292}{62.556181}{0.310258}%
\vSd{315.503647}{149.466635}{76.542862}{0.314214}%
\vSd{315.567887}{149.772222}{89.099011}{0.330373}%
\vSd{315.521032}{150.102554}{99.170748}{0.352397}%
\vSd{315.423728}{150.450446}{106.647862}{0.372693}%
\vSd{315.290252}{150.807518}{111.840702}{0.384868}%
\vSd{315.134610}{151.164761}{115.060789}{0.384602}%
\vSd{314.973379}{151.513156}{116.432959}{0.369791}%
\vSd{314.823603}{151.844287}{115.791592}{0.340553}%
\vSd{314.701314}{152.150915}{112.528680}{0.299403}%
\vSd{314.621532}{152.427470}{105.310594}{0.251902}%
\vSd{314.603314}{152.670433}{91.887497}{0.208251}%
\vSd{314.620908}{152.878571}{70.965540}{0.184547}%
\vSd{314.746975}{153.053027}{47.954696}{0.194194}%
\vSd{314.950472}{153.197238}{31.107397}{0.231235}%
\vSd{315.197506}{153.316705}{21.451782}{0.278646}%
\vSd{315.482557}{153.418610}{16.655440}{0.323524}%
\vSd{315.801754}{153.511338}{14.961231}{0.358513}%
\vSd{316.145263}{153.603893}{15.482288}{0.379873}%
\vSd{316.498312}{153.705297}{17.882185}{0.386461}%
\vSd{316.843257}{153.823964}{22.170045}{0.379403}%
\vSd{317.161730}{153.967134}{28.589140}{0.362035}%
\vSd{317.437361}{154.140377}{37.485691}{0.339877}%
\vSd{317.659540}{154.347213}{49.004654}{0.320181}%
}}%
{\color{black!48}\vlB{%
\vSd{317.826450}{154.588874}{62.556181}{0.310258}%
\vSd{317.941790}{154.864216}{76.542862}{0.314214}%
\vSd{318.006031}{155.169803}{89.099011}{0.330373}%
\vSd{317.959175}{155.500135}{99.170748}{0.352397}%
\vSd{317.861872}{155.848028}{106.647862}{0.372693}%
\vSd{317.728395}{156.205099}{111.840702}{0.384868}%
\vSd{317.572754}{156.562342}{115.060789}{0.384602}%
\vSd{317.411522}{156.910737}{116.432959}{0.369791}%
\vSd{317.261747}{157.241869}{115.791592}{0.340553}%
\vSd{317.139457}{157.548497}{112.528680}{0.299403}%
\vSd{317.059675}{157.825052}{105.310594}{0.251902}%
\vSd{317.041458}{158.068014}{91.887497}{0.208251}%
\vSd{317.059052}{158.276152}{70.965540}{0.184547}%
\vSd{317.185119}{158.450608}{47.954696}{0.194194}%
\vSd{317.388615}{158.594820}{31.107397}{0.231235}%
\vSd{317.635650}{158.714286}{21.451782}{0.278646}%
\vSd{317.920701}{158.816192}{16.655440}{0.323524}%
\vSd{318.239898}{158.908919}{14.961231}{0.358513}%
\vSd{318.583406}{159.001475}{15.482288}{0.379873}%
\vSd{318.936455}{159.102878}{17.882185}{0.386461}%
\vSd{319.281400}{159.221545}{22.170045}{0.379403}%
\vSd{319.599873}{159.364715}{28.589140}{0.362035}%
\vSd{319.875505}{159.537959}{37.485691}{0.339877}%
\vSd{320.097684}{159.744795}{49.004654}{0.320181}%
\vSd{320.264594}{159.986455}{62.556181}{0.310258}%
\vSd{320.379934}{160.261798}{76.542862}{0.314214}%
\vSd{320.444174}{160.567385}{89.099011}{0.330373}%
\vSd{320.397319}{160.897717}{99.170748}{0.352397}%
\vSd{320.300015}{161.245609}{106.647862}{0.372693}%
\vSd{320.166539}{161.602681}{111.840702}{0.384868}%
\vSd{320.010897}{161.959924}{115.060789}{0.384602}%
\vSd{319.849666}{162.308319}{116.432959}{0.369791}%
}}%
{\color{black!48}\vlB{%
\vSd{319.699890}{162.639450}{115.791592}{0.340553}%
\vSd{319.577601}{162.946078}{112.528680}{0.299403}%
\vSd{319.497819}{163.222634}{105.310594}{0.251902}%
\vSd{319.479601}{163.465596}{91.887497}{0.208251}%
\vSd{319.497195}{163.673734}{70.965540}{0.184547}%
\vSd{319.623262}{163.848190}{47.954696}{0.194194}%
\vSd{319.826759}{163.992401}{31.107397}{0.231235}%
\vSd{320.073793}{164.111868}{21.451782}{0.278646}%
\vSd{320.358844}{164.213773}{16.655440}{0.323524}%
\vSd{320.678042}{164.306501}{14.961231}{0.358513}%
\vSd{321.021550}{164.399056}{15.482288}{0.379873}%
\vSd{321.374599}{164.500460}{17.882185}{0.386461}%
\vSd{321.719544}{164.619127}{22.170045}{0.379403}%
\vSd{321.873894}{164.762297}{79.583688}{2.620097}%
}}%
{\color{vltRed}\vlB{%
\vSa{310.109004}{135.031941}{26.486986}{2.553860}%
\vSa{312.455014}{136.170949}{16.584162}{0.507434}%
\vSa{312.903159}{136.315783}{22.782756}{0.481743}%
\vSa{313.299970}{136.502332}{30.896980}{0.461669}%
\vSa{313.646207}{136.739397}{40.286393}{0.453038}%
\vSa{313.947778}{137.032336}{49.816755}{0.458597}%
\vSa{314.211154}{137.382697}{58.290466}{0.476560}%
\vSa{314.440957}{137.788118}{64.942099}{0.501573}%
\vSa{314.641771}{138.242483}{69.531503}{0.527139}%
\vSa{314.820536}{138.736340}{72.123361}{0.547648}%
\vSa{314.987197}{139.257548}{72.859584}{0.559397}%
\vSa{315.154081}{139.792099}{71.840998}{0.560915}%
\vSa{315.334892}{140.325078}{69.098790}{0.552987}%
\vSa{315.543673}{140.841677}{64.626710}{0.538469}%
\vSa{315.793606}{141.328203}{58.469142}{0.521858}%
\vSa{316.095305}{141.773013}{50.858150}{0.508383}%
\vSa{316.454519}{142.167307}{42.333772}{0.502519}%
\vSa{316.870416}{142.505728}{33.710941}{0.506299}%
\vSa{317.336269}{142.786725}{25.838248}{0.518407}%
\vSa{317.842173}{143.012664}{19.327728}{0.534773}%
\vSa{318.377202}{143.189658}{14.472611}{0.550190}%
\vSa{318.929876}{143.327160}{11.346109}{0.559899}%
\vSa{319.487854}{143.437312}{9.943581}{0.560626}%
\vSa{320.037870}{143.534120}{10.283186}{0.551107}%
\vSa{320.566220}{143.632500}{12.450311}{0.532303}%
\vSa{321.059819}{143.747261}{16.584162}{0.507434}%
\vSa{321.507964}{143.892094}{22.782756}{0.481743}%
\vSa{321.904775}{144.078644}{30.896980}{0.461669}%
\vSa{322.251012}{144.315709}{40.286393}{0.453038}%
\vSa{322.552583}{144.608647}{49.816755}{0.458597}%
\vSa{322.815959}{144.959009}{58.290466}{0.476560}%
\vSa{323.045761}{145.364430}{64.942099}{0.501573}%
}}%
{\color{vltRed}\vlB{%
\vSa{323.246575}{145.818795}{69.531503}{0.527139}%
\vSa{323.425341}{146.312652}{72.123361}{0.547648}%
\vSa{323.592002}{146.833859}{72.859584}{0.559397}%
\vSa{323.758886}{147.368411}{71.840998}{0.560915}%
\vSa{323.939697}{147.901390}{69.098790}{0.552987}%
\vSa{324.148478}{148.417989}{64.626710}{0.538469}%
\vSa{324.398411}{148.904514}{58.469142}{0.521858}%
\vSa{324.700110}{149.349324}{50.858150}{0.508383}%
\vSa{325.059324}{149.743619}{42.333772}{0.502519}%
\vSa{325.475221}{150.082039}{33.710941}{0.506299}%
\vSa{325.941074}{150.363037}{25.838248}{0.518407}%
\vSa{326.446978}{150.588976}{19.327728}{0.534773}%
\vSa{326.982007}{150.765970}{14.472611}{0.550190}%
\vSa{327.534681}{150.903472}{11.346109}{0.559899}%
\vSa{328.092658}{151.013624}{9.943581}{0.560626}%
\vSa{328.642675}{151.110432}{10.283186}{0.551107}%
\vSa{329.171025}{151.208812}{12.450311}{0.532303}%
\vSa{329.664623}{151.323573}{16.584162}{0.507434}%
\vSa{330.112769}{151.468406}{22.782756}{0.481743}%
\vSa{330.509579}{151.654955}{30.896980}{0.461669}%
\vSa{330.855817}{151.892021}{40.286393}{0.453038}%
\vSa{331.157388}{152.184959}{49.816755}{0.458597}%
\vSa{331.420764}{152.535321}{58.290466}{0.476560}%
\vSa{331.650566}{152.940742}{64.942099}{0.501573}%
\vSa{331.851380}{153.395106}{69.531503}{0.527139}%
\vSa{332.030146}{153.888964}{72.123361}{0.547648}%
\vSa{332.196807}{154.410171}{72.859584}{0.559397}%
\vSa{332.363691}{154.944723}{71.840998}{0.560915}%
\vSa{332.544502}{155.477702}{69.098790}{0.552987}%
\vSa{332.753283}{155.994300}{64.626710}{0.538469}%
\vSa{333.003215}{156.480826}{58.469142}{0.521858}%
\vSa{333.304915}{156.925636}{50.858150}{0.508383}%
}}%
{\color{vltRed}\vlB{%
\vSa{333.664129}{157.319930}{42.333772}{0.502519}%
\vSa{334.080025}{157.658351}{33.710941}{0.506299}%
\vSa{334.545879}{157.939349}{25.838248}{0.518407}%
\vSa{335.051782}{158.165287}{19.327728}{0.534773}%
\vSa{335.586812}{158.342282}{14.472611}{0.550190}%
\vSa{336.139486}{158.479784}{11.346109}{0.559899}%
\vSa{336.697463}{158.589936}{9.943581}{0.560626}%
\vSa{337.247480}{158.686744}{10.283186}{0.551107}%
\vSa{337.775830}{158.785124}{12.450311}{0.532303}%
\vSa{338.269428}{158.899884}{16.584162}{0.507434}%
\vSa{338.717573}{159.044718}{22.782756}{0.481743}%
\vSa{339.114384}{159.231267}{30.896980}{0.461669}%
\vSa{339.460621}{159.468332}{40.286393}{0.453038}%
\vSa{339.762193}{159.761271}{49.816755}{0.458597}%
\vSa{340.025569}{160.111632}{58.290466}{0.476560}%
\vSa{340.255371}{160.517053}{64.942099}{0.501573}%
\vSa{340.456185}{160.971418}{69.531503}{0.527139}%
\vSa{340.634951}{161.465275}{72.123361}{0.547648}%
\vSa{340.801612}{161.986483}{72.859584}{0.559397}%
\vSa{340.968495}{162.521034}{71.840998}{0.560915}%
\vSa{341.149307}{163.054014}{69.098790}{0.552987}%
\vSa{341.358087}{163.570612}{64.626710}{0.538469}%
\vSa{341.608020}{164.057138}{58.469142}{0.521858}%
\vSa{341.909720}{164.501948}{50.858150}{0.508383}%
\vSa{342.268934}{164.896242}{42.333772}{0.502519}%
\vSa{342.684830}{165.234663}{33.710941}{0.506299}%
\vSa{343.150684}{165.515661}{25.838248}{0.518407}%
\vSa{343.656587}{165.741599}{19.327728}{0.534773}%
\vSa{344.191617}{165.918594}{14.472611}{0.550190}%
\vSa{344.744291}{166.056096}{11.346109}{0.559899}%
\vSa{345.302268}{166.166247}{9.943581}{0.560626}%
\vSa{345.852285}{166.263055}{10.283186}{0.551107}%
}}%
{\color{vltRed}\vlB{%
\vSa{346.380635}{166.361435}{12.450311}{0.532303}%
\vSa{346.874233}{166.476196}{16.584162}{0.507434}%
\vSa{347.322378}{166.621030}{22.782756}{0.481743}%
\vSa{347.719189}{166.807579}{30.896980}{0.461669}%
\vSa{348.065426}{167.044644}{40.286393}{0.453038}%
\vSa{348.366998}{167.337583}{49.816755}{0.458597}%
\vSa{348.630373}{167.687944}{58.290466}{0.476560}%
\vSa{348.860176}{168.093365}{64.942099}{0.501573}%
\vSa{349.060990}{168.547730}{69.531503}{0.527139}%
\vSa{349.239756}{169.041587}{72.123361}{0.547648}%
\vSa{349.406417}{169.562795}{72.859584}{0.559397}%
\vSa{349.573300}{170.097346}{71.840998}{0.560915}%
\vSa{349.754112}{170.630325}{69.098790}{0.552987}%
\vSa{349.962892}{171.146924}{64.626710}{0.538469}%
\vSa{350.212825}{171.633450}{58.469142}{0.521858}%
\vSa{350.514524}{172.078260}{50.858150}{0.508383}%
\vSa{350.873739}{172.472554}{42.333772}{0.502519}%
\vSa{351.289635}{172.810975}{33.710941}{0.506299}%
\vSa{351.755489}{173.091973}{25.838248}{0.518407}%
\vSa{352.261392}{173.317911}{19.327728}{0.534773}%
\vSa{352.796421}{173.494905}{14.472611}{0.550190}%
\vSa{353.349095}{173.632407}{11.346109}{0.559899}%
\vSa{353.907073}{173.742559}{9.943581}{0.560626}%
\vSa{354.457090}{173.839367}{10.283186}{0.551107}%
\vSa{354.985440}{173.937747}{12.450311}{0.532303}%
\vSa{355.270932}{174.052508}{57.179469}{2.405576}%
}}%
{\color{black!48}\vlB{%
\vSd{347.224981}{140.494401}{0.431000}{2.648156}%
\vSd{349.624563}{140.514322}{-50.546153}{0.266438}%
\vSd{349.798650}{140.308595}{-49.238861}{0.209817}%
\vSd{349.962723}{140.149672}{-42.384932}{0.146236}%
\vSd{350.184797}{140.051093}{-18.853807}{0.089138}%
\vSd{350.192364}{140.022288}{34.016179}{0.081587}%
\vSd{350.150263}{140.067930}{63.772523}{0.133426}%
\vSd{350.190622}{140.187619}{72.611367}{0.197308}%
\vSd{350.246291}{140.375909}{74.674812}{0.255870}%
\vSd{350.315199}{140.622681}{73.841818}{0.303119}%
\vSd{350.403944}{140.913826}{71.260357}{0.336212}%
\vSd{350.520020}{141.232215}{67.247489}{0.354209}%
\vSd{350.670380}{141.558861}{61.769095}{0.357929}%
\vSd{350.861128}{141.874214}{54.595863}{0.350000}%
\vSd{351.097352}{142.159495}{45.409958}{0.334870}%
\vSd{351.382138}{142.397971}{34.002706}{0.318530}%
\vSd{351.713409}{142.576104}{20.636702}{0.307452}%
\vSd{352.079699}{142.684462}{6.355707}{0.306336}%
\vSd{352.378809}{142.718374}{-7.304501}{0.315675}%
\vSd{352.626625}{142.678238}{-19.150963}{0.331457}%
\vSd{352.889900}{142.569501}{-28.777305}{0.347352}%
\vSd{353.158266}{142.402283}{-36.330728}{0.357150}%
\vSd{353.420528}{142.190691}{-42.128051}{0.356052}%
\vSd{353.667141}{141.951855}{-46.426137}{0.341059}%
\vSd{353.891268}{141.704763}{-49.307071}{0.310993}%
\vSd{354.089512}{141.468963}{-50.546153}{0.266438}%
\vSd{354.263599}{141.263236}{-49.238861}{0.209817}%
\vSd{354.427672}{141.104313}{-42.384932}{0.146236}%
\vSd{354.649747}{141.005734}{-18.853807}{0.089138}%
\vSd{354.657313}{140.976929}{34.016179}{0.081587}%
\vSd{354.615213}{141.022571}{63.772523}{0.133426}%
\vSd{354.655571}{141.142260}{72.611367}{0.197308}%
}}%
{\color{black!48}\vlB{%
\vSd{354.711241}{141.330551}{74.674812}{0.255870}%
\vSd{354.780148}{141.577322}{73.841818}{0.303119}%
\vSd{354.868894}{141.868468}{71.260357}{0.336212}%
\vSd{354.984970}{142.186857}{67.247489}{0.354209}%
\vSd{355.135329}{142.513503}{61.769095}{0.357929}%
\vSd{355.326077}{142.828856}{54.595863}{0.350000}%
\vSd{355.562301}{143.114136}{45.409958}{0.334870}%
\vSd{355.847087}{143.352613}{34.002706}{0.318530}%
\vSd{356.178359}{143.530745}{20.636702}{0.307452}%
\vSd{356.544649}{143.639104}{6.355707}{0.306336}%
\vSd{356.843759}{143.673015}{-7.304501}{0.315675}%
\vSd{357.091574}{143.632880}{-19.150963}{0.331457}%
\vSd{357.354850}{143.524142}{-28.777305}{0.347352}%
\vSd{357.623215}{143.356925}{-36.330728}{0.357150}%
\vSd{357.885477}{143.145333}{-42.128051}{0.356052}%
\vSd{358.132091}{142.906497}{-46.426137}{0.341059}%
\vSd{358.356217}{142.659404}{-49.307071}{0.310993}%
\vSd{358.554462}{142.423605}{-50.546153}{0.266438}%
\vSd{358.728549}{142.217878}{-49.238861}{0.209817}%
\vSd{358.892622}{142.058955}{-42.384932}{0.146236}%
\vSd{359.114696}{141.960376}{-18.853807}{0.089138}%
\vSd{359.122263}{141.931571}{34.016179}{0.081587}%
\vSd{359.080162}{141.977212}{63.772523}{0.133426}%
\vSd{359.120521}{142.096902}{72.611367}{0.197308}%
\vSd{359.176190}{142.285192}{74.674812}{0.255870}%
\vSd{359.245098}{142.531964}{73.841818}{0.303119}%
\vSd{359.333843}{142.823109}{71.260357}{0.336212}%
\vSd{359.449919}{143.141498}{67.247489}{0.354209}%
\vSd{359.600279}{143.468144}{61.769095}{0.357929}%
\vSd{359.791027}{143.783497}{54.595863}{0.350000}%
\vSd{360.027251}{144.068778}{45.409958}{0.334870}%
\vSd{360.312037}{144.307254}{34.002706}{0.318530}%
}}%
{\color{black!48}\vlB{%
\vSd{360.643308}{144.485386}{20.636702}{0.307452}%
\vSd{361.009598}{144.593745}{6.355707}{0.306336}%
\vSd{361.308708}{144.627657}{-7.304501}{0.315675}%
\vSd{361.556524}{144.587521}{-19.150963}{0.331457}%
\vSd{361.819799}{144.478784}{-28.777305}{0.347352}%
\vSd{362.088165}{144.311566}{-36.330728}{0.357150}%
\vSd{362.350427}{144.099974}{-42.128051}{0.356052}%
\vSd{362.597040}{143.861138}{-46.426137}{0.341059}%
\vSd{362.821167}{143.614046}{-49.307071}{0.310993}%
\vSd{363.019411}{143.378246}{-50.546153}{0.266438}%
\vSd{363.193498}{143.172519}{-49.238861}{0.209817}%
\vSd{363.357572}{143.013596}{-42.384932}{0.146236}%
\vSd{363.579646}{142.915017}{-18.853807}{0.089138}%
\vSd{363.587213}{142.886212}{34.016179}{0.081587}%
\vSd{363.545112}{142.931854}{63.772523}{0.133426}%
\vSd{363.585470}{143.051543}{72.611367}{0.197308}%
\vSd{363.641140}{143.239834}{74.674812}{0.255870}%
\vSd{363.710047}{143.486605}{73.841818}{0.303119}%
\vSd{363.798793}{143.777750}{71.260357}{0.336212}%
\vSd{363.914869}{144.096140}{67.247489}{0.354209}%
\vSd{364.065229}{144.422786}{61.769095}{0.357929}%
\vSd{364.255976}{144.738139}{54.595863}{0.350000}%
\vSd{364.492200}{145.023419}{45.409958}{0.334870}%
\vSd{364.776986}{145.261896}{34.002706}{0.318530}%
\vSd{365.108258}{145.440028}{20.636702}{0.307452}%
\vSd{365.474548}{145.548387}{6.355707}{0.306336}%
\vSd{365.773658}{145.582298}{-7.304501}{0.315675}%
\vSd{366.021473}{145.542163}{-19.150963}{0.331457}%
\vSd{366.284749}{145.433425}{-28.777305}{0.347352}%
\vSd{366.553115}{145.266208}{-36.330728}{0.357150}%
\vSd{366.815377}{145.054616}{-42.128051}{0.356052}%
\vSd{367.061990}{144.815780}{-46.426137}{0.341059}%
}}%
{\color{black!48}\vlB{%
\vSd{367.286116}{144.568687}{-49.307071}{0.310993}%
\vSd{367.484361}{144.332888}{-50.546153}{0.266438}%
\vSd{367.658448}{144.127161}{-49.238861}{0.209817}%
\vSd{367.822521}{143.968237}{-42.384932}{0.146236}%
\vSd{368.044595}{143.869659}{-18.853807}{0.089138}%
\vSd{368.052162}{143.840854}{34.016179}{0.081587}%
\vSd{368.010061}{143.886495}{63.772523}{0.133426}%
\vSd{368.050420}{144.006185}{72.611367}{0.197308}%
\vSd{368.106089}{144.194475}{74.674812}{0.255870}%
\vSd{368.174997}{144.441247}{73.841818}{0.303119}%
\vSd{368.263742}{144.732392}{71.260357}{0.336212}%
\vSd{368.379818}{145.050781}{67.247489}{0.354209}%
\vSd{368.530178}{145.377427}{61.769095}{0.357929}%
\vSd{368.720926}{145.692780}{54.595863}{0.350000}%
\vSd{368.957150}{145.978061}{45.409958}{0.334870}%
\vSd{369.241936}{146.216537}{34.002706}{0.318530}%
\vSd{369.573208}{146.394669}{20.636702}{0.307452}%
\vSd{369.939497}{146.503028}{6.355707}{0.306336}%
\vSd{370.238607}{146.536940}{-7.304501}{0.315675}%
\vSd{370.486423}{146.496804}{-19.150963}{0.331457}%
\vSd{370.749698}{146.388067}{-28.777305}{0.347352}%
\vSd{371.018064}{146.220849}{-36.330728}{0.357150}%
\vSd{371.280326}{146.009257}{-42.128051}{0.356052}%
\vSd{371.526939}{145.770421}{-46.426137}{0.341059}%
\vSd{371.751066}{145.523329}{-49.307071}{0.310993}%
\vSd{372.045462}{145.287529}{28.443066}{1.894857}%
\vSd{340.151306}{141.340928}{92.241711}{1.161732}%
\vSd{340.081507}{142.501770}{-125.124281}{0.223743}%
\vSd{339.932276}{142.318770}{-137.383121}{0.264975}%
\vSd{339.726606}{142.139357}{-148.187537}{0.299379}%
\vSd{339.475591}{141.981542}{-158.441632}{0.325699}%
\vSd{339.193916}{141.861864}{-168.664290}{0.343924}%
}}%
{\color{black!48}\vlB{%
\vSd{338.898128}{141.794264}{-179.171533}{0.355007}%
\vSd{338.490655}{141.789131}{169.862670}{0.360600}%
\vSd{338.090990}{141.852599}{158.397669}{0.362690}%
\vSd{337.728487}{141.986128}{146.529126}{0.363134}%
\vSd{337.421399}{142.186401}{134.470332}{0.363156}%
\vSd{337.184206}{142.445554}{122.493570}{0.362980}%
\vSd{337.025871}{142.751710}{110.845381}{0.361759}%
\vSd{336.949089}{143.089790}{99.673676}{0.357835}%
\vSd{336.944518}{143.442537}{88.993440}{0.349213}%
\vSd{336.956920}{143.791696}{78.684518}{0.334055}%
\vSd{337.038779}{144.119257}{68.492009}{0.311086}%
\vSd{337.179609}{144.408681}{57.992438}{0.279898}%
\vSd{337.367914}{144.646028}{46.473208}{0.241196}%
\vSd{337.594511}{144.820908}{32.611325}{0.197199}%
\vSd{337.858697}{144.927186}{13.719268}{0.152711}%
\vSd{338.000102}{144.963404}{-14.984054}{0.118068}%
\vSd{337.936075}{144.932877}{-53.754370}{0.110859}%
\vSd{337.939058}{144.843470}{-87.425046}{0.136548}%
\vSd{337.903675}{144.707060}{-109.656970}{0.178750}%
\vSd{337.815184}{144.538727}{-125.124281}{0.223743}%
\vSd{337.665954}{144.355727}{-137.383121}{0.264975}%
\vSd{337.460283}{144.176314}{-148.187537}{0.299379}%
\vSd{337.209269}{144.018499}{-158.441632}{0.325699}%
\vSd{336.927594}{143.898822}{-168.664290}{0.343924}%
\vSd{336.631806}{143.831221}{-179.171533}{0.355007}%
\vSd{336.224332}{143.826088}{169.862670}{0.360600}%
\vSd{335.824667}{143.889556}{158.397669}{0.362690}%
\vSd{335.462164}{144.023085}{146.529126}{0.363134}%
\vSd{335.155076}{144.223358}{134.470332}{0.363156}%
\vSd{334.917884}{144.482511}{122.493570}{0.362980}%
\vSd{334.759548}{144.788667}{110.845381}{0.361759}%
\vSd{334.682767}{145.126747}{99.673676}{0.357835}%
}}%
{\color{black!48}\vlB{%
\vSd{334.678196}{145.479494}{88.993440}{0.349213}%
\vSd{334.690597}{145.828653}{78.684518}{0.334055}%
\vSd{334.772456}{146.156214}{68.492009}{0.311086}%
\vSd{334.913286}{146.445638}{57.992438}{0.279898}%
\vSd{335.101592}{146.682986}{46.473208}{0.241196}%
\vSd{335.328189}{146.857865}{32.611325}{0.197199}%
\vSd{335.592375}{146.964143}{13.719268}{0.152711}%
\vSd{335.733779}{147.000361}{-14.984054}{0.118068}%
\vSd{335.669753}{146.969834}{-53.754370}{0.110859}%
\vSd{335.672735}{146.880428}{-87.425046}{0.136548}%
\vSd{335.637352}{146.744018}{-109.656970}{0.178750}%
\vSd{335.548862}{146.575685}{-125.124281}{0.223743}%
\vSd{335.399631}{146.392684}{-137.383121}{0.264975}%
\vSd{335.193960}{146.213271}{-148.187537}{0.299379}%
\vSd{334.942946}{146.055456}{-158.441632}{0.325699}%
\vSd{334.661271}{145.935779}{-168.664290}{0.343924}%
\vSd{334.365483}{145.868178}{-179.171533}{0.355007}%
\vSd{333.958009}{145.863045}{169.862670}{0.360600}%
\vSd{333.558345}{145.926513}{158.397669}{0.362690}%
\vSd{333.195842}{146.060042}{146.529126}{0.363134}%
\vSd{332.888754}{146.260315}{134.470332}{0.363156}%
\vSd{332.651561}{146.519468}{122.493570}{0.362980}%
\vSd{332.493225}{146.825625}{110.845381}{0.361759}%
\vSd{332.416444}{147.163704}{99.673676}{0.357835}%
\vSd{332.411873}{147.516451}{88.993440}{0.349213}%
\vSd{332.424275}{147.865610}{78.684518}{0.334055}%
\vSd{332.506134}{148.193172}{68.492009}{0.311086}%
\vSd{332.646964}{148.482596}{57.992438}{0.279898}%
\vSd{332.835269}{148.719943}{46.473208}{0.241196}%
\vSd{333.061866}{148.894822}{32.611325}{0.197199}%
\vSd{333.326052}{149.001100}{13.719268}{0.152711}%
\vSd{333.467457}{149.037318}{-14.984054}{0.118068}%
}}%
{\color{black!48}\vlB{%
\vSd{333.403430}{149.006791}{-53.754370}{0.110859}%
\vSd{333.406413}{148.917385}{-87.425046}{0.136548}%
\vSd{333.371029}{148.780975}{-109.656970}{0.178750}%
\vSd{333.282539}{148.612642}{-125.124281}{0.223743}%
\vSd{333.133309}{148.429641}{-137.383121}{0.264975}%
\vSd{332.927638}{148.250228}{-148.187537}{0.299379}%
\vSd{332.676624}{148.092414}{-158.441632}{0.325699}%
\vSd{332.394949}{147.972736}{-168.664290}{0.343924}%
\vSd{332.099160}{147.905135}{-179.171533}{0.355007}%
\vSd{331.691687}{147.900002}{169.862670}{0.360600}%
\vSd{331.292022}{147.963471}{158.397669}{0.362690}%
\vSd{330.929519}{148.096999}{146.529126}{0.363134}%
\vSd{330.622431}{148.297272}{134.470332}{0.363156}%
\vSd{330.385239}{148.556426}{122.493570}{0.362980}%
\vSd{330.226903}{148.862582}{110.845381}{0.361759}%
\vSd{330.150122}{149.200661}{99.673676}{0.357835}%
\vSd{330.145550}{149.553408}{88.993440}{0.349213}%
\vSd{330.157952}{149.902568}{78.684518}{0.334055}%
\vSd{330.239811}{150.230129}{68.492009}{0.311086}%
\vSd{330.380641}{150.519553}{57.992438}{0.279898}%
\vSd{330.568946}{150.756900}{46.473208}{0.241196}%
\vSd{330.795544}{150.931780}{32.611325}{0.197199}%
\vSd{331.059730}{151.038058}{13.719268}{0.152711}%
\vSd{331.201134}{151.074275}{-14.984054}{0.118068}%
\vSd{331.137107}{151.043749}{-53.754370}{0.110859}%
\vSd{331.140090}{150.954342}{-87.425046}{0.136548}%
\vSd{331.104707}{150.817932}{-109.656970}{0.178750}%
\vSd{331.016217}{150.649599}{-125.124281}{0.223743}%
\vSd{330.866986}{150.466599}{-137.383121}{0.264975}%
\vSd{330.661315}{150.287186}{-148.187537}{0.299379}%
\vSd{330.410301}{150.129371}{-158.441632}{0.325699}%
\vSd{330.128626}{150.009693}{-168.664290}{0.343924}%
}}%
{\color{black!48}\vlB{%
\vSd{329.832838}{149.942093}{-179.171533}{0.355007}%
\vSd{329.425364}{149.936959}{169.862670}{0.360600}%
\vSd{329.025699}{150.000428}{158.397669}{0.362690}%
\vSd{328.663196}{150.133957}{146.529126}{0.363134}%
\vSd{328.356108}{150.334230}{134.470332}{0.363156}%
\vSd{328.118916}{150.593383}{122.493570}{0.362980}%
\vSd{327.960580}{150.899539}{110.845381}{0.361759}%
\vSd{327.883799}{151.237619}{99.673676}{0.357835}%
\vSd{327.879228}{151.590366}{88.993440}{0.349213}%
\vSd{327.891630}{151.939525}{78.684518}{0.334055}%
\vSd{327.973488}{152.267086}{68.492009}{0.311086}%
\vSd{328.114318}{152.556510}{57.992438}{0.279898}%
\vSd{328.302624}{152.793857}{46.473208}{0.241196}%
\vSd{328.529221}{152.968737}{32.611325}{0.197199}%
\vSd{328.793407}{153.075015}{13.719268}{0.152711}%
\vSd{328.934811}{153.111233}{-14.984054}{0.118068}%
\vSd{328.870785}{153.080706}{-53.754370}{0.110859}%
\vSd{328.873767}{152.991299}{-87.425046}{0.136548}%
\vSd{328.838384}{152.854889}{-109.656970}{0.178750}%
\vSd{326.977039}{152.686556}{160.466740}{2.184461}%
}}%
{\color{vltBlue}\vlB{%
\vSa{338.776130}{143.121331}{123.922693}{2.608369}%
\vSa{338.767636}{145.285734}{-179.474226}{0.316238}%
\vSa{338.474296}{145.282832}{-175.601943}{0.268816}%
\vSa{338.250437}{145.262218}{-173.223749}{0.209834}%
\vSa{338.113643}{145.237459}{-173.919886}{0.142121}%
\vSa{338.041004}{145.222405}{173.737776}{0.071883}%
\vSa{337.704675}{145.230246}{94.757257}{0.042510}%
\vSa{337.767020}{145.272610}{56.129826}{0.103772}%
\vSa{337.842804}{145.358772}{51.483948}{0.174138}%
\vSa{337.946891}{145.495024}{52.565234}{0.238297}%
\vSa{338.079645}{145.684243}{55.721014}{0.292209}%
\vSa{338.228940}{145.925697}{60.119158}{0.333767}%
\vSa{338.378961}{146.215094}{65.564220}{0.362228}%
\vSa{338.513411}{146.544875}{72.077672}{0.378207}%
\vSa{338.617568}{146.904729}{79.763300}{0.383674}%
\vSa{338.679877}{147.282296}{88.720048}{0.381806}%
\vSa{338.634349}{147.664007}{98.939606}{0.376580}%
\vSa{338.524453}{148.036012}{110.191053}{0.371970}%
\vSa{338.361956}{148.385124}{121.965595}{0.370817}%
\vSa{338.150758}{148.699712}{133.578174}{0.373795}%
\vSa{337.895848}{148.970502}{144.400927}{0.379139}%
\vSa{337.605362}{149.191203}{154.051519}{0.383335}%
\vSa{337.291732}{149.358936}{162.414591}{0.382284}%
\vSa{336.970863}{149.474434}{169.545630}{0.372302}%
\vSa{336.660174}{149.541989}{175.556948}{0.350738}%
\vSa{336.369559}{149.569160}{-179.474226}{0.316238}%
\vSa{336.076219}{149.566259}{-175.601943}{0.268816}%
\vSa{335.852360}{149.545644}{-173.223749}{0.209834}%
\vSa{335.715566}{149.520885}{-173.919886}{0.142121}%
\vSa{335.642927}{149.505832}{173.737776}{0.071883}%
\vSa{335.306598}{149.513673}{94.757257}{0.042510}%
\vSa{335.368943}{149.556037}{56.129826}{0.103772}%
}}%
{\color{vltBlue}\vlB{%
\vSa{335.444727}{149.642199}{51.483948}{0.174138}%
\vSa{335.548814}{149.778451}{52.565234}{0.238297}%
\vSa{335.681568}{149.967669}{55.721014}{0.292209}%
\vSa{335.830862}{150.209123}{60.119158}{0.333767}%
\vSa{335.980884}{150.498521}{65.564220}{0.362228}%
\vSa{336.115334}{150.828302}{72.077672}{0.378207}%
\vSa{336.219491}{151.188156}{79.763300}{0.383674}%
\vSa{336.281800}{151.565722}{88.720048}{0.381806}%
\vSa{336.236272}{151.947433}{98.939606}{0.376580}%
\vSa{336.126376}{152.319439}{110.191053}{0.371970}%
\vSa{335.963879}{152.668550}{121.965595}{0.370817}%
\vSa{335.752680}{152.983139}{133.578174}{0.373795}%
\vSa{335.497770}{153.253929}{144.400927}{0.379139}%
\vSa{335.207285}{153.474629}{154.051519}{0.383335}%
\vSa{334.893655}{153.642363}{162.414591}{0.382284}%
\vSa{334.572786}{153.757861}{169.545630}{0.372302}%
\vSa{334.262096}{153.825416}{175.556948}{0.350738}%
\vSa{333.971481}{153.852587}{-179.474226}{0.316238}%
\vSa{333.678141}{153.849685}{-175.601943}{0.268816}%
\vSa{333.454283}{153.829071}{-173.223749}{0.209834}%
\vSa{333.317488}{153.804312}{-173.919886}{0.142121}%
\vSa{333.244850}{153.789259}{173.737776}{0.071883}%
\vSa{332.908521}{153.797100}{94.757257}{0.042510}%
\vSa{332.970865}{153.839463}{56.129826}{0.103772}%
\vSa{333.046650}{153.925625}{51.483948}{0.174138}%
\vSa{333.150737}{154.061877}{52.565234}{0.238297}%
\vSa{333.283491}{154.251096}{55.721014}{0.292209}%
\vSa{333.432785}{154.492550}{60.119158}{0.333767}%
\vSa{333.582806}{154.781947}{65.564220}{0.362228}%
\vSa{333.717257}{155.111728}{72.077672}{0.378207}%
\vSa{333.821414}{155.471583}{79.763300}{0.383674}%
\vSa{333.883722}{155.849149}{88.720048}{0.381806}%
}}%
{\color{vltBlue}\vlB{%
\vSa{333.838195}{156.230860}{98.939606}{0.376580}%
\vSa{333.728298}{156.602866}{110.191053}{0.371970}%
\vSa{333.565802}{156.951977}{121.965595}{0.370817}%
\vSa{333.354603}{157.266566}{133.578174}{0.373795}%
\vSa{333.099693}{157.537356}{144.400927}{0.379139}%
\vSa{332.809208}{157.758056}{154.051519}{0.383335}%
\vSa{332.495577}{157.925789}{162.414591}{0.382284}%
\vSa{332.174709}{158.041288}{169.545630}{0.372302}%
\vSa{331.864019}{158.108843}{175.556948}{0.350738}%
\vSa{331.573404}{158.136014}{-179.474226}{0.316238}%
\vSa{331.280064}{158.133112}{-175.601943}{0.268816}%
\vSa{331.056205}{158.112498}{-173.223749}{0.209834}%
\vSa{330.919411}{158.087739}{-173.919886}{0.142121}%
\vSa{330.846772}{158.072686}{173.737776}{0.071883}%
\vSa{330.510443}{158.080526}{94.757257}{0.042510}%
\vSa{330.572788}{158.122890}{56.129826}{0.103772}%
\vSa{330.648572}{158.209052}{51.483948}{0.174138}%
\vSa{330.752660}{158.345304}{52.565234}{0.238297}%
\vSa{330.885413}{158.534523}{55.721014}{0.292209}%
\vSa{331.034708}{158.775977}{60.119158}{0.333767}%
\vSa{331.184729}{159.065374}{65.564220}{0.362228}%
\vSa{331.319179}{159.395155}{72.077672}{0.378207}%
\vSa{331.423336}{159.755009}{79.763300}{0.383674}%
\vSa{331.485645}{160.132576}{88.720048}{0.381806}%
\vSa{331.440118}{160.514287}{98.939606}{0.376580}%
\vSa{331.330221}{160.886292}{110.191053}{0.371970}%
\vSa{331.167725}{161.235404}{121.965595}{0.370817}%
\vSa{330.956526}{161.549992}{133.578174}{0.373795}%
\vSa{330.701616}{161.820782}{144.400927}{0.379139}%
\vSa{330.411130}{162.041483}{154.051519}{0.383335}%
\vSa{330.097500}{162.209216}{162.414591}{0.382284}%
\vSa{329.776631}{162.324714}{169.545630}{0.372302}%
}}%
{\color{vltBlue}\vlB{%
\vSa{329.465942}{162.392269}{175.556948}{0.350738}%
\vSa{329.175327}{162.419440}{-179.474226}{0.316238}%
\vSa{328.881987}{162.416539}{-175.601943}{0.268816}%
\vSa{328.658128}{162.395924}{-173.223749}{0.209834}%
\vSa{328.521334}{162.371166}{-173.919886}{0.142121}%
\vSa{328.448695}{162.356112}{173.737776}{0.071883}%
\vSa{328.112366}{162.363953}{94.757257}{0.042510}%
\vSa{328.174711}{162.406317}{56.129826}{0.103772}%
\vSa{328.250495}{162.492479}{51.483948}{0.174138}%
\vSa{328.354582}{162.628731}{52.565234}{0.238297}%
\vSa{328.487336}{162.817950}{55.721014}{0.292209}%
\vSa{328.636631}{163.059403}{60.119158}{0.333767}%
\vSa{328.786652}{163.348801}{65.564220}{0.362228}%
\vSa{328.921102}{163.678582}{72.077672}{0.378207}%
\vSa{329.025259}{164.038436}{79.763300}{0.383674}%
\vSa{329.087568}{164.416002}{88.720048}{0.381806}%
\vSa{329.042040}{164.797713}{98.939606}{0.376580}%
\vSa{328.932144}{165.169719}{110.191053}{0.371970}%
\vSa{328.769647}{165.518830}{121.965595}{0.370817}%
\vSa{328.558449}{165.833419}{133.578174}{0.373795}%
\vSa{328.303539}{166.104209}{144.400927}{0.379139}%
\vSa{328.013053}{166.324909}{154.051519}{0.383335}%
\vSa{327.699423}{166.492643}{162.414591}{0.382284}%
\vSa{327.378554}{166.608141}{169.545630}{0.372302}%
\vSa{327.067865}{166.675696}{175.556948}{0.350738}%
\vSa{326.271455}{166.702867}{110.282222}{1.366562}%
}}%
{\color{black!48}\vlB{%
\vSd{344.252403}{143.766814}{49.333146}{2.233777}%
\vSd{345.799061}{145.461160}{28.589140}{0.362035}%
\vSd{346.074692}{145.634403}{37.485691}{0.339877}%
\vSd{346.296871}{145.841239}{49.004654}{0.320181}%
\vSd{346.463782}{146.082900}{62.556181}{0.310258}%
\vSd{346.579121}{146.358242}{76.542862}{0.314214}%
\vSd{346.643362}{146.663829}{89.099011}{0.330373}%
\vSd{346.596507}{146.994161}{99.170748}{0.352397}%
\vSd{346.499203}{147.342054}{106.647862}{0.372693}%
\vSd{346.365726}{147.699125}{111.840702}{0.384868}%
\vSd{346.210085}{148.056368}{115.060789}{0.384602}%
\vSd{346.048853}{148.404763}{116.432959}{0.369791}%
\vSd{345.899078}{148.735894}{115.791592}{0.340553}%
\vSd{345.776788}{149.042523}{112.528680}{0.299403}%
\vSd{345.697006}{149.319078}{105.310594}{0.251902}%
\vSd{345.678789}{149.562040}{91.887497}{0.208251}%
\vSd{345.696383}{149.770178}{70.965540}{0.184547}%
\vSd{345.822450}{149.944634}{47.954696}{0.194194}%
\vSd{346.025946}{150.088846}{31.107397}{0.231235}%
\vSd{346.272981}{150.208312}{21.451782}{0.278646}%
\vSd{346.558032}{150.310218}{16.655440}{0.323524}%
\vSd{346.877229}{150.402945}{14.961231}{0.358513}%
\vSd{347.220737}{150.495501}{15.482288}{0.379873}%
\vSd{347.573786}{150.596904}{17.882185}{0.386461}%
\vSd{347.918731}{150.715571}{22.170045}{0.379403}%
\vSd{348.237204}{150.858741}{28.589140}{0.362035}%
\vSd{348.512836}{151.031985}{37.485691}{0.339877}%
\vSd{348.735015}{151.238821}{49.004654}{0.320181}%
\vSd{348.901925}{151.480481}{62.556181}{0.310258}%
\vSd{349.017265}{151.755824}{76.542862}{0.314214}%
\vSd{349.081505}{152.061410}{89.099011}{0.330373}%
\vSd{349.034650}{152.391743}{99.170748}{0.352397}%
}}%
{\color{black!48}\vlB{%
\vSd{348.937346}{152.739635}{106.647862}{0.372693}%
\vSd{348.803870}{153.096707}{111.840702}{0.384868}%
\vSd{348.648228}{153.453949}{115.060789}{0.384602}%
\vSd{348.486997}{153.802345}{116.432959}{0.369791}%
\vSd{348.337221}{154.133476}{115.791592}{0.340553}%
\vSd{348.214932}{154.440104}{112.528680}{0.299403}%
\vSd{348.135150}{154.716659}{105.310594}{0.251902}%
\vSd{348.116932}{154.959622}{91.887497}{0.208251}%
\vSd{348.134526}{155.167760}{70.965540}{0.184547}%
\vSd{348.260594}{155.342216}{47.954696}{0.194194}%
\vSd{348.464090}{155.486427}{31.107397}{0.231235}%
\vSd{348.711124}{155.605894}{21.451782}{0.278646}%
\vSd{348.996175}{155.707799}{16.655440}{0.323524}%
\vSd{349.315373}{155.800526}{14.961231}{0.358513}%
\vSd{349.658881}{155.893082}{15.482288}{0.379873}%
\vSd{350.011930}{155.994486}{17.882185}{0.386461}%
\vSd{350.356875}{156.113153}{22.170045}{0.379403}%
\vSd{350.675348}{156.256323}{28.589140}{0.362035}%
\vSd{350.950980}{156.429566}{37.485691}{0.339877}%
\vSd{351.173159}{156.636402}{49.004654}{0.320181}%
\vSd{351.340069}{156.878063}{62.556181}{0.310258}%
\vSd{351.455409}{157.153405}{76.542862}{0.314214}%
\vSd{351.519649}{157.458992}{89.099011}{0.330373}%
\vSd{351.472794}{157.789324}{99.170748}{0.352397}%
\vSd{351.375490}{158.137217}{106.647862}{0.372693}%
\vSd{351.242014}{158.494288}{111.840702}{0.384868}%
\vSd{351.086372}{158.851531}{115.060789}{0.384602}%
\vSd{350.925140}{159.199926}{116.432959}{0.369791}%
\vSd{350.775365}{159.531058}{115.791592}{0.340553}%
\vSd{350.653076}{159.837686}{112.528680}{0.299403}%
\vSd{350.573294}{160.114241}{105.310594}{0.251902}%
\vSd{350.555076}{160.357203}{91.887497}{0.208251}%
}}%
{\color{black!48}\vlB{%
\vSd{350.572670}{160.565341}{70.965540}{0.184547}%
\vSd{350.698737}{160.739797}{47.954696}{0.194194}%
\vSd{350.902233}{160.884009}{31.107397}{0.231235}%
\vSd{351.149268}{161.003475}{21.451782}{0.278646}%
\vSd{351.434319}{161.105381}{16.655440}{0.323524}%
\vSd{351.753516}{161.198108}{14.961231}{0.358513}%
\vSd{352.097024}{161.290664}{15.482288}{0.379873}%
\vSd{352.450074}{161.392067}{17.882185}{0.386461}%
\vSd{352.795019}{161.510734}{22.170045}{0.379403}%
\vSd{353.113492}{161.653904}{28.589140}{0.362035}%
\vSd{353.389123}{161.827148}{37.485691}{0.339877}%
\vSd{353.611302}{162.033984}{49.004654}{0.320181}%
\vSd{353.778212}{162.275644}{62.556181}{0.310258}%
\vSd{353.893552}{162.550987}{76.542862}{0.314214}%
\vSd{353.957792}{162.856574}{89.099011}{0.330373}%
\vSd{353.910937}{163.186906}{99.170748}{0.352397}%
\vSd{353.813633}{163.534798}{106.647862}{0.372693}%
\vSd{353.680157}{163.891870}{111.840702}{0.384868}%
\vSd{353.524516}{164.249113}{115.060789}{0.384602}%
\vSd{353.363284}{164.597508}{116.432959}{0.369791}%
\vSd{353.213508}{164.928639}{115.791592}{0.340553}%
\vSd{353.091219}{165.235267}{112.528680}{0.299403}%
\vSd{353.011437}{165.511822}{105.310594}{0.251902}%
\vSd{352.993220}{165.754785}{91.887497}{0.208251}%
\vSd{353.010813}{165.962923}{70.965540}{0.184547}%
\vSd{353.136881}{166.137379}{47.954696}{0.194194}%
\vSd{353.340377}{166.281590}{31.107397}{0.231235}%
\vSd{353.587412}{166.401057}{21.451782}{0.278646}%
\vSd{353.872463}{166.502962}{16.655440}{0.323524}%
\vSd{354.191660}{166.595690}{14.961231}{0.358513}%
\vSd{354.535168}{166.688245}{15.482288}{0.379873}%
\vSd{354.888217}{166.789649}{17.882185}{0.386461}%
}}%
{\color{black!48}\vlB{%
\vSd{355.233162}{166.908316}{22.170045}{0.379403}%
\vSd{355.551635}{167.051486}{28.589140}{0.362035}%
\vSd{355.827267}{167.224729}{37.485691}{0.339877}%
\vSd{356.049446}{167.431565}{49.004654}{0.320181}%
\vSd{356.216356}{167.673226}{62.556181}{0.310258}%
\vSd{356.331696}{167.948568}{76.542862}{0.314214}%
\vSd{356.395936}{168.254155}{89.099011}{0.330373}%
\vSd{356.349081}{168.584487}{99.170748}{0.352397}%
\vSd{356.251777}{168.932380}{106.647862}{0.372693}%
\vSd{356.118301}{169.289451}{111.840702}{0.384868}%
\vSd{355.962659}{169.646694}{115.060789}{0.384602}%
\vSd{355.801428}{169.995089}{116.432959}{0.369791}%
\vSd{355.651652}{170.326221}{115.791592}{0.340553}%
\vSd{355.529363}{170.632849}{112.528680}{0.299403}%
\vSd{355.449581}{170.909404}{105.310594}{0.251902}%
\vSd{355.431363}{171.152366}{91.887497}{0.208251}%
\vSd{355.448957}{171.360504}{70.965540}{0.184547}%
\vSd{355.575024}{171.534960}{47.954696}{0.194194}%
\vSd{355.778521}{171.679172}{31.107397}{0.231235}%
\vSd{356.025555}{171.798638}{21.451782}{0.278646}%
\vSd{356.310606}{171.900544}{16.655440}{0.323524}%
\vSd{356.629803}{171.993271}{14.961231}{0.358513}%
\vSd{356.973312}{172.085827}{15.482288}{0.379873}%
\vSd{357.326361}{172.187230}{17.882185}{0.386461}%
\vSd{357.671306}{172.305897}{22.170045}{0.379403}%
\vSd{357.825656}{172.449067}{79.583688}{2.620097}%
}}%
{\color{vltRed}\vlB{%
\vSa{346.060765}{142.718712}{26.486986}{2.553860}%
\vSa{348.406776}{143.857719}{16.584162}{0.507434}%
\vSa{348.854921}{144.002553}{22.782756}{0.481743}%
\vSa{349.251732}{144.189102}{30.896980}{0.461669}%
\vSa{349.597969}{144.426168}{40.286393}{0.453038}%
\vSa{349.899540}{144.719106}{49.816755}{0.458597}%
\vSa{350.162916}{145.069467}{58.290466}{0.476560}%
\vSa{350.392718}{145.474888}{64.942099}{0.501573}%
\vSa{350.593532}{145.929253}{69.531503}{0.527139}%
\vSa{350.772298}{146.423111}{72.123361}{0.547648}%
\vSa{350.938959}{146.944318}{72.859584}{0.559397}%
\vSa{351.105843}{147.478869}{71.840998}{0.560915}%
\vSa{351.286654}{148.011849}{69.098790}{0.552987}%
\vSa{351.495435}{148.528447}{64.626710}{0.538469}%
\vSa{351.745368}{149.014973}{58.469142}{0.521858}%
\vSa{352.047067}{149.459783}{50.858150}{0.508383}%
\vSa{352.406281}{149.854077}{42.333772}{0.502519}%
\vSa{352.822178}{150.192498}{33.710941}{0.506299}%
\vSa{353.288031}{150.473496}{25.838248}{0.518407}%
\vSa{353.793935}{150.699434}{19.327728}{0.534773}%
\vSa{354.328964}{150.876429}{14.472611}{0.550190}%
\vSa{354.881638}{151.013931}{11.346109}{0.559899}%
\vSa{355.439615}{151.124083}{9.943581}{0.560626}%
\vSa{355.989632}{151.220891}{10.283186}{0.551107}%
\vSa{356.517982}{151.319271}{12.450311}{0.532303}%
\vSa{357.011580}{151.434031}{16.584162}{0.507434}%
\vSa{357.459726}{151.578865}{22.782756}{0.481743}%
\vSa{357.856536}{151.765414}{30.896980}{0.461669}%
\vSa{358.202774}{152.002479}{40.286393}{0.453038}%
\vSa{358.504345}{152.295418}{49.816755}{0.458597}%
\vSa{358.767721}{152.645779}{58.290466}{0.476560}%
\vSa{358.997523}{153.051200}{64.942099}{0.501573}%
}}%
{\color{vltRed}\vlB{%
\vSa{359.198337}{153.505565}{69.531503}{0.527139}%
\vSa{359.377103}{153.999422}{72.123361}{0.547648}%
\vSa{359.543764}{154.520630}{72.859584}{0.559397}%
\vSa{359.710648}{155.055181}{71.840998}{0.560915}%
\vSa{359.891459}{155.588161}{69.098790}{0.552987}%
\vSa{360.100240}{156.104759}{64.626710}{0.538469}%
\vSa{360.350172}{156.591285}{58.469142}{0.521858}%
\vSa{360.651872}{157.036095}{50.858150}{0.508383}%
\vSa{361.011086}{157.430389}{42.333772}{0.502519}%
\vSa{361.426982}{157.768810}{33.710941}{0.506299}%
\vSa{361.892836}{158.049808}{25.838248}{0.518407}%
\vSa{362.398739}{158.275746}{19.327728}{0.534773}%
\vSa{362.933769}{158.452741}{14.472611}{0.550190}%
\vSa{363.486443}{158.590243}{11.346109}{0.559899}%
\vSa{364.044420}{158.700394}{9.943581}{0.560626}%
\vSa{364.594437}{158.797202}{10.283186}{0.551107}%
\vSa{365.122787}{158.895582}{12.450311}{0.532303}%
\vSa{365.616385}{159.010343}{16.584162}{0.507434}%
\vSa{366.064530}{159.155177}{22.782756}{0.481743}%
\vSa{366.461341}{159.341726}{30.896980}{0.461669}%
\vSa{366.807578}{159.578791}{40.286393}{0.453038}%
\vSa{367.109150}{159.871730}{49.816755}{0.458597}%
\vSa{367.372526}{160.222091}{58.290466}{0.476560}%
\vSa{367.602328}{160.627512}{64.942099}{0.501573}%
\vSa{367.803142}{161.081877}{69.531503}{0.527139}%
\vSa{367.981908}{161.575734}{72.123361}{0.547648}%
\vSa{368.148569}{162.096942}{72.859584}{0.559397}%
\vSa{368.315452}{162.631493}{71.840998}{0.560915}%
\vSa{368.496264}{163.164472}{69.098790}{0.552987}%
\vSa{368.705045}{163.681071}{64.626710}{0.538469}%
\vSa{368.954977}{164.167597}{58.469142}{0.521858}%
\vSa{369.256677}{164.612407}{50.858150}{0.508383}%
}}%
{\color{vltRed}\vlB{%
\vSa{369.615891}{165.006701}{42.333772}{0.502519}%
\vSa{370.031787}{165.345122}{33.710941}{0.506299}%
\vSa{370.497641}{165.626120}{25.838248}{0.518407}%
\vSa{371.003544}{165.852058}{19.327728}{0.534773}%
\vSa{371.538574}{166.029052}{14.472611}{0.550190}%
\vSa{372.091248}{166.166554}{11.346109}{0.559899}%
\vSa{372.649225}{166.276706}{9.943581}{0.560626}%
\vSa{373.199242}{166.373514}{10.283186}{0.551107}%
\vSa{373.727592}{166.471894}{12.450311}{0.532303}%
\vSa{374.221190}{166.586655}{16.584162}{0.507434}%
\vSa{374.669335}{166.731488}{22.782756}{0.481743}%
\vSa{375.066146}{166.918038}{30.896980}{0.461669}%
\vSa{375.412383}{167.155103}{40.286393}{0.453038}%
\vSa{375.713955}{167.448041}{49.816755}{0.458597}%
\vSa{375.977330}{167.798403}{58.290466}{0.476560}%
\vSa{376.207133}{168.203824}{64.942099}{0.501573}%
\vSa{376.407947}{168.658189}{69.531503}{0.527139}%
\vSa{376.586713}{169.152046}{72.123361}{0.547648}%
\vSa{376.753374}{169.673254}{72.859584}{0.559397}%
\vSa{376.920257}{170.207805}{71.840998}{0.560915}%
\vSa{377.101069}{170.740784}{69.098790}{0.552987}%
\vSa{377.309849}{171.257383}{64.626710}{0.538469}%
\vSa{377.559782}{171.743908}{58.469142}{0.521858}%
\vSa{377.861482}{172.188718}{50.858150}{0.508383}%
\vSa{378.220696}{172.583013}{42.333772}{0.502519}%
\vSa{378.636592}{172.921433}{33.710941}{0.506299}%
\vSa{379.102446}{173.202431}{25.838248}{0.518407}%
\vSa{379.608349}{173.428370}{19.327728}{0.534773}%
\vSa{380.143378}{173.605364}{14.472611}{0.550190}%
\vSa{380.696052}{173.742866}{11.346109}{0.559899}%
\vSa{381.254030}{173.853018}{9.943581}{0.560626}%
\vSa{381.804047}{173.949826}{10.283186}{0.551107}%
}}%
{\color{vltRed}\vlB{%
\vSa{382.332397}{174.048206}{12.450311}{0.532303}%
\vSa{382.825995}{174.162967}{16.584162}{0.507434}%
\vSa{383.274140}{174.307800}{22.782756}{0.481743}%
\vSa{383.670951}{174.494349}{30.896980}{0.461669}%
\vSa{384.017188}{174.731415}{40.286393}{0.453038}%
\vSa{384.318760}{175.024353}{49.816755}{0.458597}%
\vSa{384.582135}{175.374715}{58.290466}{0.476560}%
\vSa{384.811938}{175.780136}{64.942099}{0.501573}%
\vSa{385.012752}{176.234500}{69.531503}{0.527139}%
\vSa{385.191517}{176.728358}{72.123361}{0.547648}%
\vSa{385.358179}{177.249565}{72.859584}{0.559397}%
\vSa{385.525062}{177.784117}{71.840998}{0.560915}%
\vSa{385.705874}{178.317096}{69.098790}{0.552987}%
\vSa{385.914654}{178.833694}{64.626710}{0.538469}%
\vSa{386.164587}{179.320220}{58.469142}{0.521858}%
\vSa{386.466286}{179.765030}{50.858150}{0.508383}%
\vSa{386.825500}{180.159324}{42.333772}{0.502519}%
\vSa{387.241397}{180.497745}{33.710941}{0.506299}%
\vSa{387.707250}{180.778743}{25.838248}{0.518407}%
\vSa{388.213154}{181.004681}{19.327728}{0.534773}%
\vSa{388.748183}{181.181676}{14.472611}{0.550190}%
\vSa{389.300857}{181.319178}{11.346109}{0.559899}%
\vSa{389.858835}{181.429330}{9.943581}{0.560626}%
\vSa{390.408851}{181.526138}{10.283186}{0.551107}%
\vSa{390.937202}{181.624518}{12.450311}{0.532303}%
\vSa{391.222694}{181.739278}{57.179469}{2.405576}%
}}%
{\color{black!48}\vlB{%
\vSd{383.176743}{148.181172}{0.431000}{2.648156}%
\vSd{385.576325}{148.201092}{-50.546153}{0.266438}%
\vSd{385.750412}{147.995365}{-49.238861}{0.209817}%
\vSd{385.914485}{147.836442}{-42.384932}{0.146236}%
\vSd{386.136559}{147.737863}{-18.853807}{0.089138}%
\vSd{386.144126}{147.709058}{34.016179}{0.081587}%
\vSd{386.102025}{147.754700}{63.772523}{0.133426}%
\vSd{386.142383}{147.874389}{72.611367}{0.197308}%
\vSd{386.198053}{148.062680}{74.674812}{0.255870}%
\vSd{386.266961}{148.309451}{73.841818}{0.303119}%
\vSd{386.355706}{148.600597}{71.260357}{0.336212}%
\vSd{386.471782}{148.918986}{67.247489}{0.354209}%
\vSd{386.622142}{149.245632}{61.769095}{0.357929}%
\vSd{386.812890}{149.560985}{54.595863}{0.350000}%
\vSd{387.049114}{149.846265}{45.409958}{0.334870}%
\vSd{387.333899}{150.084742}{34.002706}{0.318530}%
\vSd{387.665171}{150.262874}{20.636702}{0.307452}%
\vSd{388.031461}{150.371233}{6.355707}{0.306336}%
\vSd{388.330571}{150.405144}{-7.304501}{0.315675}%
\vSd{388.578387}{150.365009}{-19.150963}{0.331457}%
\vSd{388.841662}{150.256271}{-28.777305}{0.347352}%
\vSd{389.110028}{150.089054}{-36.330728}{0.357150}%
\vSd{389.372290}{149.877462}{-42.128051}{0.356052}%
\vSd{389.618903}{149.638626}{-46.426137}{0.341059}%
\vSd{389.843030}{149.391533}{-49.307071}{0.310993}%
\vSd{390.041274}{149.155734}{-50.546153}{0.266438}%
\vSd{390.215361}{148.950007}{-49.238861}{0.209817}%
\vSd{390.379434}{148.791084}{-42.384932}{0.146236}%
\vSd{390.601509}{148.692505}{-18.853807}{0.089138}%
\vSd{390.609075}{148.663700}{34.016179}{0.081587}%
\vSd{390.566974}{148.709342}{63.772523}{0.133426}%
\vSd{390.607333}{148.829031}{72.611367}{0.197308}%
}}%
{\color{black!48}\vlB{%
\vSd{390.663003}{149.017321}{74.674812}{0.255870}%
\vSd{390.731910}{149.264093}{73.841818}{0.303119}%
\vSd{390.820656}{149.555238}{71.260357}{0.336212}%
\vSd{390.936731}{149.873627}{67.247489}{0.354209}%
\vSd{391.087091}{150.200273}{61.769095}{0.357929}%
\vSd{391.277839}{150.515626}{54.595863}{0.350000}%
\vSd{391.514063}{150.800907}{45.409958}{0.334870}%
\vSd{391.798849}{151.039383}{34.002706}{0.318530}%
\vSd{392.130121}{151.217516}{20.636702}{0.307452}%
\vSd{392.496410}{151.325874}{6.355707}{0.306336}%
\vSd{392.795520}{151.359786}{-7.304501}{0.315675}%
\vSd{393.043336}{151.319650}{-19.150963}{0.331457}%
\vSd{393.306611}{151.210913}{-28.777305}{0.347352}%
\vSd{393.574977}{151.043695}{-36.330728}{0.357150}%
\vSd{393.837239}{150.832103}{-42.128051}{0.356052}%
\vSd{394.083853}{150.593267}{-46.426137}{0.341059}%
\vSd{394.307979}{150.346175}{-49.307071}{0.310993}%
\vSd{394.506224}{150.110375}{-50.546153}{0.266438}%
\vSd{394.680311}{149.904648}{-49.238861}{0.209817}%
\vSd{394.844384}{149.745725}{-42.384932}{0.146236}%
\vSd{395.066458}{149.647146}{-18.853807}{0.089138}%
\vSd{395.074025}{149.618341}{34.016179}{0.081587}%
\vSd{395.031924}{149.663983}{63.772523}{0.133426}%
\vSd{395.072282}{149.783672}{72.611367}{0.197308}%
\vSd{395.127952}{149.971963}{74.674812}{0.255870}%
\vSd{395.196860}{150.218734}{73.841818}{0.303119}%
\vSd{395.285605}{150.509879}{71.260357}{0.336212}%
\vSd{395.401681}{150.828269}{67.247489}{0.354209}%
\vSd{395.552041}{151.154915}{61.769095}{0.357929}%
\vSd{395.742789}{151.470268}{54.595863}{0.350000}%
\vSd{395.979013}{151.755548}{45.409958}{0.334870}%
\vSd{396.263799}{151.994025}{34.002706}{0.318530}%
}}%
{\color{black!48}\vlB{%
\vSd{396.595070}{152.172157}{20.636702}{0.307452}%
\vSd{396.961360}{152.280516}{6.355707}{0.306336}%
\vSd{397.260470}{152.314427}{-7.304501}{0.315675}%
\vSd{397.508286}{152.274292}{-19.150963}{0.331457}%
\vSd{397.771561}{152.165554}{-28.777305}{0.347352}%
\vSd{398.039927}{151.998337}{-36.330728}{0.357150}%
\vSd{398.302189}{151.786745}{-42.128051}{0.356052}%
\vSd{398.548802}{151.547909}{-46.426137}{0.341059}%
\vSd{398.772929}{151.300816}{-49.307071}{0.310993}%
\vSd{398.971173}{151.065017}{-50.546153}{0.266438}%
\vSd{399.145260}{150.859290}{-49.238861}{0.209817}%
\vSd{399.309333}{150.700366}{-42.384932}{0.146236}%
\vSd{399.531408}{150.601788}{-18.853807}{0.089138}%
\vSd{399.538974}{150.572983}{34.016179}{0.081587}%
\vSd{399.496874}{150.618624}{63.772523}{0.133426}%
\vSd{399.537232}{150.738314}{72.611367}{0.197308}%
\vSd{399.592902}{150.926604}{74.674812}{0.255870}%
\vSd{399.661809}{151.173376}{73.841818}{0.303119}%
\vSd{399.750555}{151.464521}{71.260357}{0.336212}%
\vSd{399.866630}{151.782910}{67.247489}{0.354209}%
\vSd{400.016990}{152.109556}{61.769095}{0.357929}%
\vSd{400.207738}{152.424909}{54.595863}{0.350000}%
\vSd{400.443962}{152.710190}{45.409958}{0.334870}%
\vSd{400.728748}{152.948666}{34.002706}{0.318530}%
\vSd{401.060020}{153.126798}{20.636702}{0.307452}%
\vSd{401.426310}{153.235157}{6.355707}{0.306336}%
\vSd{401.725419}{153.269069}{-7.304501}{0.315675}%
\vSd{401.973235}{153.228933}{-19.150963}{0.331457}%
\vSd{402.236510}{153.120196}{-28.777305}{0.347352}%
\vSd{402.504876}{152.952978}{-36.330728}{0.357150}%
\vSd{402.767138}{152.741386}{-42.128051}{0.356052}%
\vSd{403.013752}{152.502550}{-46.426137}{0.341059}%
}}%
{\color{black!48}\vlB{%
\vSd{403.237878}{152.255458}{-49.307071}{0.310993}%
\vSd{403.436123}{152.019658}{-50.546153}{0.266438}%
\vSd{403.610210}{151.813931}{-49.238861}{0.209817}%
\vSd{403.774283}{151.655008}{-42.384932}{0.146236}%
\vSd{403.996357}{151.556429}{-18.853807}{0.089138}%
\vSd{404.003924}{151.527624}{34.016179}{0.081587}%
\vSd{403.961823}{151.573266}{63.772523}{0.133426}%
\vSd{404.002182}{151.692955}{72.611367}{0.197308}%
\vSd{404.057851}{151.881246}{74.674812}{0.255870}%
\vSd{404.126759}{152.128017}{73.841818}{0.303119}%
\vSd{404.215504}{152.419162}{71.260357}{0.336212}%
\vSd{404.331580}{152.737552}{67.247489}{0.354209}%
\vSd{404.481940}{153.064198}{61.769095}{0.357929}%
\vSd{404.672688}{153.379551}{54.595863}{0.350000}%
\vSd{404.908912}{153.664831}{45.409958}{0.334870}%
\vSd{405.193698}{153.903308}{34.002706}{0.318530}%
\vSd{405.524969}{154.081440}{20.636702}{0.307452}%
\vSd{405.891259}{154.189799}{6.355707}{0.306336}%
\vSd{406.190369}{154.223710}{-7.304501}{0.315675}%
\vSd{406.438185}{154.183574}{-19.150963}{0.331457}%
\vSd{406.701460}{154.074837}{-28.777305}{0.347352}%
\vSd{406.969826}{153.907619}{-36.330728}{0.357150}%
\vSd{407.232088}{153.696028}{-42.128051}{0.356052}%
\vSd{407.478701}{153.457192}{-46.426137}{0.341059}%
\vSd{407.702828}{153.210099}{-49.307071}{0.310993}%
\vSd{407.997224}{152.974300}{28.443066}{1.894857}%
\vSd{376.103068}{149.027698}{92.241711}{1.161732}%
\vSd{376.033269}{150.188541}{-125.124281}{0.223743}%
\vSd{375.884038}{150.005540}{-137.383121}{0.264975}%
\vSd{375.678367}{149.826127}{-148.187537}{0.299379}%
\vSd{375.427353}{149.668312}{-158.441632}{0.325699}%
\vSd{375.145678}{149.548635}{-168.664290}{0.343924}%
}}%
{\color{black!48}\vlB{%
\vSd{374.849890}{149.481034}{-179.171533}{0.355007}%
\vSd{374.442416}{149.475901}{169.862670}{0.360600}%
\vSd{374.042752}{149.539370}{158.397669}{0.362690}%
\vSd{373.680249}{149.672898}{146.529126}{0.363134}%
\vSd{373.373161}{149.873171}{134.470332}{0.363156}%
\vSd{373.135968}{150.132324}{122.493570}{0.362980}%
\vSd{372.977632}{150.438481}{110.845381}{0.361759}%
\vSd{372.900851}{150.776560}{99.673676}{0.357835}%
\vSd{372.896280}{151.129307}{88.993440}{0.349213}%
\vSd{372.908682}{151.478467}{78.684518}{0.334055}%
\vSd{372.990541}{151.806028}{68.492009}{0.311086}%
\vSd{373.131371}{152.095452}{57.992438}{0.279898}%
\vSd{373.319676}{152.332799}{46.473208}{0.241196}%
\vSd{373.546273}{152.507678}{32.611325}{0.197199}%
\vSd{373.810459}{152.613956}{13.719268}{0.152711}%
\vSd{373.951864}{152.650174}{-14.984054}{0.118068}%
\vSd{373.887837}{152.619648}{-53.754370}{0.110859}%
\vSd{373.890820}{152.530241}{-87.425046}{0.136548}%
\vSd{373.855436}{152.393831}{-109.656970}{0.178750}%
\vSd{373.766946}{152.225498}{-125.124281}{0.223743}%
\vSd{373.617716}{152.042497}{-137.383121}{0.264975}%
\vSd{373.412045}{151.863084}{-148.187537}{0.299379}%
\vSd{373.161031}{151.705270}{-158.441632}{0.325699}%
\vSd{372.879356}{151.585592}{-168.664290}{0.343924}%
\vSd{372.583567}{151.517991}{-179.171533}{0.355007}%
\vSd{372.176094}{151.512858}{169.862670}{0.360600}%
\vSd{371.776429}{151.576327}{158.397669}{0.362690}%
\vSd{371.413926}{151.709855}{146.529126}{0.363134}%
\vSd{371.106838}{151.910128}{134.470332}{0.363156}%
\vSd{370.869646}{152.169282}{122.493570}{0.362980}%
\vSd{370.711310}{152.475438}{110.845381}{0.361759}%
\vSd{370.634529}{152.813517}{99.673676}{0.357835}%
}}%
{\color{black!48}\vlB{%
\vSd{370.629957}{153.166264}{88.993440}{0.349213}%
\vSd{370.642359}{153.515424}{78.684518}{0.334055}%
\vSd{370.724218}{153.842985}{68.492009}{0.311086}%
\vSd{370.865048}{154.132409}{57.992438}{0.279898}%
\vSd{371.053353}{154.369756}{46.473208}{0.241196}%
\vSd{371.279951}{154.544636}{32.611325}{0.197199}%
\vSd{371.544137}{154.650914}{13.719268}{0.152711}%
\vSd{371.685541}{154.687131}{-14.984054}{0.118068}%
\vSd{371.621514}{154.656605}{-53.754370}{0.110859}%
\vSd{371.624497}{154.567198}{-87.425046}{0.136548}%
\vSd{371.589114}{154.430788}{-109.656970}{0.178750}%
\vSd{371.500624}{154.262455}{-125.124281}{0.223743}%
\vSd{371.351393}{154.079455}{-137.383121}{0.264975}%
\vSd{371.145722}{153.900042}{-148.187537}{0.299379}%
\vSd{370.894708}{153.742227}{-158.441632}{0.325699}%
\vSd{370.613033}{153.622549}{-168.664290}{0.343924}%
\vSd{370.317245}{153.554949}{-179.171533}{0.355007}%
\vSd{369.909771}{153.549816}{169.862670}{0.360600}%
\vSd{369.510106}{153.613284}{158.397669}{0.362690}%
\vSd{369.147603}{153.746813}{146.529126}{0.363134}%
\vSd{368.840515}{153.947086}{134.470332}{0.363156}%
\vSd{368.603323}{154.206239}{122.493570}{0.362980}%
\vSd{368.444987}{154.512395}{110.845381}{0.361759}%
\vSd{368.368206}{154.850475}{99.673676}{0.357835}%
\vSd{368.363635}{155.203222}{88.993440}{0.349213}%
\vSd{368.376037}{155.552381}{78.684518}{0.334055}%
\vSd{368.457895}{155.879942}{68.492009}{0.311086}%
\vSd{368.598725}{156.169366}{57.992438}{0.279898}%
\vSd{368.787031}{156.406713}{46.473208}{0.241196}%
\vSd{369.013628}{156.581593}{32.611325}{0.197199}%
\vSd{369.277814}{156.687871}{13.719268}{0.152711}%
\vSd{369.419218}{156.724089}{-14.984054}{0.118068}%
}}%
{\color{black!48}\vlB{%
\vSd{369.355192}{156.693562}{-53.754370}{0.110859}%
\vSd{369.358174}{156.604155}{-87.425046}{0.136548}%
\vSd{369.322791}{156.467745}{-109.656970}{0.178750}%
\vSd{369.234301}{156.299412}{-125.124281}{0.223743}%
\vSd{369.085071}{156.116412}{-137.383121}{0.264975}%
\vSd{368.879400}{155.936999}{-148.187537}{0.299379}%
\vSd{368.628385}{155.779184}{-158.441632}{0.325699}%
\vSd{368.346710}{155.659507}{-168.664290}{0.343924}%
\vSd{368.050922}{155.591906}{-179.171533}{0.355007}%
\vSd{367.643449}{155.586773}{169.862670}{0.360600}%
\vSd{367.243784}{155.650241}{158.397669}{0.362690}%
\vSd{366.881281}{155.783770}{146.529126}{0.363134}%
\vSd{366.574193}{155.984043}{134.470332}{0.363156}%
\vSd{366.337001}{156.243196}{122.493570}{0.362980}%
\vSd{366.178665}{156.549352}{110.845381}{0.361759}%
\vSd{366.101883}{156.887432}{99.673676}{0.357835}%
\vSd{366.097312}{157.240179}{88.993440}{0.349213}%
\vSd{366.109714}{157.589338}{78.684518}{0.334055}%
\vSd{366.191573}{157.916899}{68.492009}{0.311086}%
\vSd{366.332403}{158.206323}{57.992438}{0.279898}%
\vSd{366.520708}{158.443671}{46.473208}{0.241196}%
\vSd{366.747306}{158.618550}{32.611325}{0.197199}%
\vSd{367.011492}{158.724828}{13.719268}{0.152711}%
\vSd{367.152896}{158.761046}{-14.984054}{0.118068}%
\vSd{367.088869}{158.730519}{-53.754370}{0.110859}%
\vSd{367.091852}{158.641113}{-87.425046}{0.136548}%
\vSd{367.056469}{158.504703}{-109.656970}{0.178750}%
\vSd{366.967979}{158.336370}{-125.124281}{0.223743}%
\vSd{366.818748}{158.153369}{-137.383121}{0.264975}%
\vSd{366.613077}{157.973956}{-148.187537}{0.299379}%
\vSd{366.362063}{157.816141}{-158.441632}{0.325699}%
\vSd{366.080388}{157.696464}{-168.664290}{0.343924}%
}}%
{\color{black!48}\vlB{%
\vSd{365.784600}{157.628863}{-179.171533}{0.355007}%
\vSd{365.377126}{157.623730}{169.862670}{0.360600}%
\vSd{364.977461}{157.687198}{158.397669}{0.362690}%
\vSd{364.614958}{157.820727}{146.529126}{0.363134}%
\vSd{364.307870}{158.021000}{134.470332}{0.363156}%
\vSd{364.070678}{158.280153}{122.493570}{0.362980}%
\vSd{363.912342}{158.586310}{110.845381}{0.361759}%
\vSd{363.835561}{158.924389}{99.673676}{0.357835}%
\vSd{363.830990}{159.277136}{88.993440}{0.349213}%
\vSd{363.843392}{159.626295}{78.684518}{0.334055}%
\vSd{363.925250}{159.953857}{68.492009}{0.311086}%
\vSd{364.066080}{160.243281}{57.992438}{0.279898}%
\vSd{364.254386}{160.480628}{46.473208}{0.241196}%
\vSd{364.480983}{160.655507}{32.611325}{0.197199}%
\vSd{364.745169}{160.761785}{13.719268}{0.152711}%
\vSd{364.886573}{160.798003}{-14.984054}{0.118068}%
\vSd{364.822547}{160.767476}{-53.754370}{0.110859}%
\vSd{364.825529}{160.678070}{-87.425046}{0.136548}%
\vSd{364.790146}{160.541660}{-109.656970}{0.178750}%
\vSd{362.928801}{160.373327}{160.466740}{2.184461}%
}}%
{\color{vltBlue}\vlB{%
\vSa{374.727892}{150.808102}{123.922693}{2.608369}%
\vSa{374.719398}{152.972504}{-179.474226}{0.316238}%
\vSa{374.426058}{152.969602}{-175.601943}{0.268816}%
\vSa{374.202199}{152.948988}{-173.223749}{0.209834}%
\vSa{374.065405}{152.924229}{-173.919886}{0.142121}%
\vSa{373.992766}{152.909176}{173.737776}{0.071883}%
\vSa{373.656437}{152.917017}{94.757257}{0.042510}%
\vSa{373.718782}{152.959380}{56.129826}{0.103772}%
\vSa{373.794566}{153.045543}{51.483948}{0.174138}%
\vSa{373.898653}{153.181794}{52.565234}{0.238297}%
\vSa{374.031407}{153.371013}{55.721014}{0.292209}%
\vSa{374.180702}{153.612467}{60.119158}{0.333767}%
\vSa{374.330723}{153.901864}{65.564220}{0.362228}%
\vSa{374.465173}{154.231646}{72.077672}{0.378207}%
\vSa{374.569330}{154.591500}{79.763300}{0.383674}%
\vSa{374.631639}{154.969066}{88.720048}{0.381806}%
\vSa{374.586111}{155.350777}{98.939606}{0.376580}%
\vSa{374.476215}{155.722783}{110.191053}{0.371970}%
\vSa{374.313718}{156.071894}{121.965595}{0.370817}%
\vSa{374.102519}{156.386483}{133.578174}{0.373795}%
\vSa{373.847610}{156.657273}{144.400927}{0.379139}%
\vSa{373.557124}{156.877973}{154.051519}{0.383335}%
\vSa{373.243494}{157.045707}{162.414591}{0.382284}%
\vSa{372.922625}{157.161205}{169.545630}{0.372302}%
\vSa{372.611936}{157.228760}{175.556948}{0.350738}%
\vSa{372.321321}{157.255931}{-179.474226}{0.316238}%
\vSa{372.027980}{157.253029}{-175.601943}{0.268816}%
\vSa{371.804122}{157.232415}{-173.223749}{0.209834}%
\vSa{371.667328}{157.207656}{-173.919886}{0.142121}%
\vSa{371.594689}{157.192603}{173.737776}{0.071883}%
\vSa{371.258360}{157.200444}{94.757257}{0.042510}%
\vSa{371.320704}{157.242807}{56.129826}{0.103772}%
}}%
{\color{vltBlue}\vlB{%
\vSa{371.396489}{157.328969}{51.483948}{0.174138}%
\vSa{371.500576}{157.465221}{52.565234}{0.238297}%
\vSa{371.633330}{157.654440}{55.721014}{0.292209}%
\vSa{371.782624}{157.895894}{60.119158}{0.333767}%
\vSa{371.932645}{158.185291}{65.564220}{0.362228}%
\vSa{372.067096}{158.515072}{72.077672}{0.378207}%
\vSa{372.171253}{158.874926}{79.763300}{0.383674}%
\vSa{372.233562}{159.252493}{88.720048}{0.381806}%
\vSa{372.188034}{159.634204}{98.939606}{0.376580}%
\vSa{372.078137}{160.006209}{110.191053}{0.371970}%
\vSa{371.915641}{160.355321}{121.965595}{0.370817}%
\vSa{371.704442}{160.669909}{133.578174}{0.373795}%
\vSa{371.449532}{160.940699}{144.400927}{0.379139}%
\vSa{371.159047}{161.161400}{154.051519}{0.383335}%
\vSa{370.845416}{161.329133}{162.414591}{0.382284}%
\vSa{370.524548}{161.444631}{169.545630}{0.372302}%
\vSa{370.213858}{161.512187}{175.556948}{0.350738}%
\vSa{369.923243}{161.539358}{-179.474226}{0.316238}%
\vSa{369.629903}{161.536456}{-175.601943}{0.268816}%
\vSa{369.406045}{161.515841}{-173.223749}{0.209834}%
\vSa{369.269250}{161.491083}{-173.919886}{0.142121}%
\vSa{369.196612}{161.476029}{173.737776}{0.071883}%
\vSa{368.860283}{161.483870}{94.757257}{0.042510}%
\vSa{368.922627}{161.526234}{56.129826}{0.103772}%
\vSa{368.998411}{161.612396}{51.483948}{0.174138}%
\vSa{369.102499}{161.748648}{52.565234}{0.238297}%
\vSa{369.235252}{161.937867}{55.721014}{0.292209}%
\vSa{369.384547}{162.179321}{60.119158}{0.333767}%
\vSa{369.534568}{162.468718}{65.564220}{0.362228}%
\vSa{369.669019}{162.798499}{72.077672}{0.378207}%
\vSa{369.773175}{163.158353}{79.763300}{0.383674}%
\vSa{369.835484}{163.535919}{88.720048}{0.381806}%
}}%
{\color{vltBlue}\vlB{%
\vSa{369.789957}{163.917631}{98.939606}{0.376580}%
\vSa{369.680060}{164.289636}{110.191053}{0.371970}%
\vSa{369.517564}{164.638747}{121.965595}{0.370817}%
\vSa{369.306365}{164.953336}{133.578174}{0.373795}%
\vSa{369.051455}{165.224126}{144.400927}{0.379139}%
\vSa{368.760970}{165.444827}{154.051519}{0.383335}%
\vSa{368.447339}{165.612560}{162.414591}{0.382284}%
\vSa{368.126470}{165.728058}{169.545630}{0.372302}%
\vSa{367.815781}{165.795613}{175.556948}{0.350738}%
\vSa{367.525166}{165.822784}{-179.474226}{0.316238}%
\vSa{367.231826}{165.819882}{-175.601943}{0.268816}%
\vSa{367.007967}{165.799268}{-173.223749}{0.209834}%
\vSa{366.871173}{165.774509}{-173.919886}{0.142121}%
\vSa{366.798534}{165.759456}{173.737776}{0.071883}%
\vSa{366.462205}{165.767297}{94.757257}{0.042510}%
\vSa{366.524550}{165.809660}{56.129826}{0.103772}%
\vSa{366.600334}{165.895823}{51.483948}{0.174138}%
\vSa{366.704422}{166.032074}{52.565234}{0.238297}%
\vSa{366.837175}{166.221293}{55.721014}{0.292209}%
\vSa{366.986470}{166.462747}{60.119158}{0.333767}%
\vSa{367.136491}{166.752144}{65.564220}{0.362228}%
\vSa{367.270941}{167.081926}{72.077672}{0.378207}%
\vSa{367.375098}{167.441780}{79.763300}{0.383674}%
\vSa{367.437407}{167.819346}{88.720048}{0.381806}%
\vSa{367.391879}{168.201057}{98.939606}{0.376580}%
\vSa{367.281983}{168.573063}{110.191053}{0.371970}%
\vSa{367.119487}{168.922174}{121.965595}{0.370817}%
\vSa{366.908288}{169.236763}{133.578174}{0.373795}%
\vSa{366.653378}{169.507553}{144.400927}{0.379139}%
\vSa{366.362892}{169.728253}{154.051519}{0.383335}%
\vSa{366.049262}{169.895987}{162.414591}{0.382284}%
\vSa{365.728393}{170.011485}{169.545630}{0.372302}%
}}%
{\color{vltBlue}\vlB{%
\vSa{365.417704}{170.079040}{175.556948}{0.350738}%
\vSa{365.127089}{170.106211}{-179.474226}{0.316238}%
\vSa{364.833749}{170.103309}{-175.601943}{0.268816}%
\vSa{364.609890}{170.082695}{-173.223749}{0.209834}%
\vSa{364.473096}{170.057936}{-173.919886}{0.142121}%
\vSa{364.400457}{170.042883}{173.737776}{0.071883}%
\vSa{364.064128}{170.050724}{94.757257}{0.042510}%
\vSa{364.126473}{170.093087}{56.129826}{0.103772}%
\vSa{364.202257}{170.179249}{51.483948}{0.174138}%
\vSa{364.306344}{170.315501}{52.565234}{0.238297}%
\vSa{364.439098}{170.504720}{55.721014}{0.292209}%
\vSa{364.588393}{170.746174}{60.119158}{0.333767}%
\vSa{364.738414}{171.035571}{65.564220}{0.362228}%
\vSa{364.872864}{171.365352}{72.077672}{0.378207}%
\vSa{364.977021}{171.725206}{79.763300}{0.383674}%
\vSa{365.039330}{172.102773}{88.720048}{0.381806}%
\vSa{364.993802}{172.484484}{98.939606}{0.376580}%
\vSa{364.883906}{172.856489}{110.191053}{0.371970}%
\vSa{364.721409}{173.205601}{121.965595}{0.370817}%
\vSa{364.510210}{173.520189}{133.578174}{0.373795}%
\vSa{364.255300}{173.790979}{144.400927}{0.379139}%
\vSa{363.964815}{174.011680}{154.051519}{0.383335}%
\vSa{363.651185}{174.179413}{162.414591}{0.382284}%
\vSa{363.330316}{174.294912}{169.545630}{0.372302}%
\vSa{363.019626}{174.362467}{175.556948}{0.350738}%
\vSa{362.223217}{174.389638}{110.282222}{1.366562}%
}}%
{\color{black!48}\vlB{%
\vSd{380.204165}{151.453585}{49.333146}{2.233777}%
\vSd{381.750823}{153.147930}{28.589140}{0.362035}%
\vSd{382.026454}{153.321174}{37.485691}{0.339877}%
\vSd{382.248633}{153.528010}{49.004654}{0.320181}%
\vSd{382.415543}{153.769670}{62.556181}{0.310258}%
\vSd{382.530883}{154.045013}{76.542862}{0.314214}%
\vSd{382.595123}{154.350599}{89.099011}{0.330373}%
\vSd{382.548268}{154.680932}{99.170748}{0.352397}%
\vSd{382.450965}{155.028824}{106.647862}{0.372693}%
\vSd{382.317488}{155.385896}{111.840702}{0.384868}%
\vSd{382.161847}{155.743138}{115.060789}{0.384602}%
\vSd{382.000615}{156.091534}{116.432959}{0.369791}%
\vSd{381.850840}{156.422665}{115.791592}{0.340553}%
\vSd{381.728550}{156.729293}{112.528680}{0.299403}%
\vSd{381.648768}{157.005848}{105.310594}{0.251902}%
\vSd{381.630551}{157.248811}{91.887497}{0.208251}%
\vSd{381.648145}{157.456949}{70.965540}{0.184547}%
\vSd{381.774212}{157.631405}{47.954696}{0.194194}%
\vSd{381.977708}{157.775616}{31.107397}{0.231235}%
\vSd{382.224743}{157.895083}{21.451782}{0.278646}%
\vSd{382.509794}{157.996988}{16.655440}{0.323524}%
\vSd{382.828991}{158.089715}{14.961231}{0.358513}%
\vSd{383.172499}{158.182271}{15.482288}{0.379873}%
\vSd{383.525548}{158.283675}{17.882185}{0.386461}%
\vSd{383.870493}{158.402342}{22.170045}{0.379403}%
\vSd{384.188966}{158.545512}{28.589140}{0.362035}%
\vSd{384.464598}{158.718755}{37.485691}{0.339877}%
\vSd{384.686777}{158.925591}{49.004654}{0.320181}%
\vSd{384.853687}{159.167252}{62.556181}{0.310258}%
\vSd{384.969027}{159.442594}{76.542862}{0.314214}%
\vSd{385.033267}{159.748181}{89.099011}{0.330373}%
\vSd{384.986412}{160.078513}{99.170748}{0.352397}%
}}%
{\color{black!48}\vlB{%
\vSd{384.889108}{160.426406}{106.647862}{0.372693}%
\vSd{384.755632}{160.783477}{111.840702}{0.384868}%
\vSd{384.599990}{161.140720}{115.060789}{0.384602}%
\vSd{384.438759}{161.489115}{116.432959}{0.369791}%
\vSd{384.288983}{161.820246}{115.791592}{0.340553}%
\vSd{384.166694}{162.126875}{112.528680}{0.299403}%
\vSd{384.086912}{162.403430}{105.310594}{0.251902}%
\vSd{384.068694}{162.646392}{91.887497}{0.208251}%
\vSd{384.086288}{162.854530}{70.965540}{0.184547}%
\vSd{384.212355}{163.028986}{47.954696}{0.194194}%
\vSd{384.415852}{163.173198}{31.107397}{0.231235}%
\vSd{384.662886}{163.292664}{21.451782}{0.278646}%
\vSd{384.947937}{163.394570}{16.655440}{0.323524}%
\vSd{385.267135}{163.487297}{14.961231}{0.358513}%
\vSd{385.610643}{163.579853}{15.482288}{0.379873}%
\vSd{385.963692}{163.681256}{17.882185}{0.386461}%
\vSd{386.308637}{163.799923}{22.170045}{0.379403}%
\vSd{386.627110}{163.943093}{28.589140}{0.362035}%
\vSd{386.902741}{164.116337}{37.485691}{0.339877}%
\vSd{387.124920}{164.323173}{49.004654}{0.320181}%
\vSd{387.291831}{164.564833}{62.556181}{0.310258}%
\vSd{387.407170}{164.840176}{76.542862}{0.314214}%
\vSd{387.471411}{165.145762}{89.099011}{0.330373}%
\vSd{387.424556}{165.476095}{99.170748}{0.352397}%
\vSd{387.327252}{165.823987}{106.647862}{0.372693}%
\vSd{387.193775}{166.181059}{111.840702}{0.384868}%
\vSd{387.038134}{166.538301}{115.060789}{0.384602}%
\vSd{386.876902}{166.886697}{116.432959}{0.369791}%
\vSd{386.727127}{167.217828}{115.791592}{0.340553}%
\vSd{386.604837}{167.524456}{112.528680}{0.299403}%
\vSd{386.525055}{167.801011}{105.310594}{0.251902}%
\vSd{386.506838}{168.043974}{91.887497}{0.208251}%
}}%
{\color{black!48}\vlB{%
\vSd{386.524432}{168.252112}{70.965540}{0.184547}%
\vSd{386.650499}{168.426568}{47.954696}{0.194194}%
\vSd{386.853995}{168.570779}{31.107397}{0.231235}%
\vSd{387.101030}{168.690246}{21.451782}{0.278646}%
\vSd{387.386081}{168.792151}{16.655440}{0.323524}%
\vSd{387.705278}{168.884878}{14.961231}{0.358513}%
\vSd{388.048786}{168.977434}{15.482288}{0.379873}%
\vSd{388.401835}{169.078838}{17.882185}{0.386461}%
\vSd{388.746780}{169.197505}{22.170045}{0.379403}%
\vSd{389.065254}{169.340675}{28.589140}{0.362035}%
\vSd{389.340885}{169.513918}{37.485691}{0.339877}%
\vSd{389.563064}{169.720754}{49.004654}{0.320181}%
\vSd{389.729974}{169.962415}{62.556181}{0.310258}%
\vSd{389.845314}{170.237757}{76.542862}{0.314214}%
\vSd{389.909554}{170.543344}{89.099011}{0.330373}%
\vSd{389.862699}{170.873676}{99.170748}{0.352397}%
\vSd{389.765395}{171.221569}{106.647862}{0.372693}%
\vSd{389.631919}{171.578640}{111.840702}{0.384868}%
\vSd{389.476277}{171.935883}{115.060789}{0.384602}%
\vSd{389.315046}{172.284278}{116.432959}{0.369791}%
\vSd{389.165270}{172.615410}{115.791592}{0.340553}%
\vSd{389.042981}{172.922038}{112.528680}{0.299403}%
\vSd{388.963199}{173.198593}{105.310594}{0.251902}%
\vSd{388.944981}{173.441555}{91.887497}{0.208251}%
\vSd{388.962575}{173.649693}{70.965540}{0.184547}%
\vSd{389.088643}{173.824149}{47.954696}{0.194194}%
\vSd{389.292139}{173.968361}{31.107397}{0.231235}%
\vSd{389.539173}{174.087827}{21.451782}{0.278646}%
\vSd{389.824224}{174.189733}{16.655440}{0.323524}%
\vSd{390.143422}{174.282460}{14.961231}{0.358513}%
\vSd{390.486930}{174.375016}{15.482288}{0.379873}%
\vSd{390.839979}{174.476419}{17.882185}{0.386461}%
}}%
{\color{black!48}\vlB{%
\vSd{391.184924}{174.595086}{22.170045}{0.379403}%
\vSd{391.503397}{174.738256}{28.589140}{0.362035}%
\vSd{391.779029}{174.911500}{37.485691}{0.339877}%
\vSd{392.001208}{175.118336}{49.004654}{0.320181}%
\vSd{392.168118}{175.359996}{62.556181}{0.310258}%
\vSd{392.283458}{175.635339}{76.542862}{0.314214}%
\vSd{392.347698}{175.940926}{89.099011}{0.330373}%
\vSd{392.300843}{176.271258}{99.170748}{0.352397}%
\vSd{392.203539}{176.619150}{106.647862}{0.372693}%
\vSd{392.070063}{176.976222}{111.840702}{0.384868}%
\vSd{391.914421}{177.333464}{115.060789}{0.384602}%
\vSd{391.753189}{177.681860}{116.432959}{0.369791}%
\vSd{391.603414}{178.012991}{115.791592}{0.340553}%
\vSd{391.481125}{178.319619}{112.528680}{0.299403}%
\vSd{391.401343}{178.596174}{105.310594}{0.251902}%
\vSd{391.383125}{178.839137}{91.887497}{0.208251}%
\vSd{391.400719}{179.047275}{70.965540}{0.184547}%
\vSd{391.526786}{179.221731}{47.954696}{0.194194}%
\vSd{391.730282}{179.365942}{31.107397}{0.231235}%
\vSd{391.977317}{179.485409}{21.451782}{0.278646}%
\vSd{392.262368}{179.587314}{16.655440}{0.323524}%
\vSd{392.581565}{179.680042}{14.961231}{0.358513}%
\vSd{392.925073}{179.772597}{15.482288}{0.379873}%
\vSd{393.278123}{179.874001}{17.882185}{0.386461}%
\vSd{393.623068}{179.992668}{22.170045}{0.379403}%
\vSd{393.777417}{180.135838}{79.583688}{2.620097}%
}}%
{\color{vltRed}\vlB{%
\vSa{382.012527}{150.405482}{26.486986}{2.553860}%
\vSa{384.358537}{151.544490}{16.584162}{0.507434}%
\vSa{384.806683}{151.689324}{22.782756}{0.481743}%
\vSa{385.203493}{151.875873}{30.896980}{0.461669}%
\vSa{385.549731}{152.112938}{40.286393}{0.453038}%
\vSa{385.851302}{152.405877}{49.816755}{0.458597}%
\vSa{386.114678}{152.756238}{58.290466}{0.476560}%
\vSa{386.344480}{153.161659}{64.942099}{0.501573}%
\vSa{386.545294}{153.616024}{69.531503}{0.527139}%
\vSa{386.724060}{154.109881}{72.123361}{0.547648}%
\vSa{386.890721}{154.631089}{72.859584}{0.559397}%
\vSa{387.057605}{155.165640}{71.840998}{0.560915}%
\vSa{387.238416}{155.698619}{69.098790}{0.552987}%
\vSa{387.447197}{156.215218}{64.626710}{0.538469}%
\vSa{387.697129}{156.701744}{58.469142}{0.521858}%
\vSa{387.998829}{157.146554}{50.858150}{0.508383}%
\vSa{388.358043}{157.540848}{42.333772}{0.502519}%
\vSa{388.773939}{157.879269}{33.710941}{0.506299}%
\vSa{389.239793}{158.160266}{25.838248}{0.518407}%
\vSa{389.745697}{158.386205}{19.327728}{0.534773}%
\vSa{390.280726}{158.563199}{14.472611}{0.550190}%
\vSa{390.833400}{158.700701}{11.346109}{0.559899}%
\vSa{391.391377}{158.810853}{9.943581}{0.560626}%
\vSa{391.941394}{158.907661}{10.283186}{0.551107}%
\vSa{392.469744}{159.006041}{12.450311}{0.532303}%
\vSa{392.963342}{159.120802}{16.584162}{0.507434}%
\vSa{393.411487}{159.265635}{22.782756}{0.481743}%
\vSa{393.808298}{159.452185}{30.896980}{0.461669}%
\vSa{394.154535}{159.689250}{40.286393}{0.453038}%
\vSa{394.456107}{159.982188}{49.816755}{0.458597}%
\vSa{394.719483}{160.332550}{58.290466}{0.476560}%
\vSa{394.949285}{160.737971}{64.942099}{0.501573}%
}}%
{\color{vltRed}\vlB{%
\vSa{395.150099}{161.192336}{69.531503}{0.527139}%
\vSa{395.328865}{161.686193}{72.123361}{0.547648}%
\vSa{395.495526}{162.207400}{72.859584}{0.559397}%
\vSa{395.662409}{162.741952}{71.840998}{0.560915}%
\vSa{395.843221}{163.274931}{69.098790}{0.552987}%
\vSa{396.052002}{163.791530}{64.626710}{0.538469}%
\vSa{396.301934}{164.278055}{58.469142}{0.521858}%
\vSa{396.603634}{164.722865}{50.858150}{0.508383}%
\vSa{396.962848}{165.117160}{42.333772}{0.502519}%
\vSa{397.378744}{165.455580}{33.710941}{0.506299}%
\vSa{397.844598}{165.736578}{25.838248}{0.518407}%
\vSa{398.350501}{165.962517}{19.327728}{0.534773}%
\vSa{398.885531}{166.139511}{14.472611}{0.550190}%
\vSa{399.438205}{166.277013}{11.346109}{0.559899}%
\vSa{399.996182}{166.387165}{9.943581}{0.560626}%
\vSa{400.546199}{166.483973}{10.283186}{0.551107}%
\vSa{401.074549}{166.582353}{12.450311}{0.532303}%
\vSa{401.568147}{166.697114}{16.584162}{0.507434}%
\vSa{402.016292}{166.841947}{22.782756}{0.481743}%
\vSa{402.413103}{167.028496}{30.896980}{0.461669}%
\vSa{402.759340}{167.265562}{40.286393}{0.453038}%
\vSa{403.060912}{167.558500}{49.816755}{0.458597}%
\vSa{403.324287}{167.908862}{58.290466}{0.476560}%
\vSa{403.554090}{168.314282}{64.942099}{0.501573}%
\vSa{403.754904}{168.768647}{69.531503}{0.527139}%
\vSa{403.933670}{169.262505}{72.123361}{0.547648}%
\vSa{404.100331}{169.783712}{72.859584}{0.559397}%
\vSa{404.267214}{170.318264}{71.840998}{0.560915}%
\vSa{404.448026}{170.851243}{69.098790}{0.552987}%
\vSa{404.656806}{171.367841}{64.626710}{0.538469}%
\vSa{404.906739}{171.854367}{58.469142}{0.521858}%
\vSa{405.208439}{172.299177}{50.858150}{0.508383}%
}}%
{\color{vltRed}\vlB{%
\vSa{405.567653}{172.693471}{42.333772}{0.502519}%
\vSa{405.983549}{173.031892}{33.710941}{0.506299}%
\vSa{406.449403}{173.312890}{25.838248}{0.518407}%
\vSa{406.955306}{173.538828}{19.327728}{0.534773}%
\vSa{407.490335}{173.715823}{14.472611}{0.550190}%
\vSa{408.043009}{173.853325}{11.346109}{0.559899}%
\vSa{408.600987}{173.963477}{9.943581}{0.560626}%
\vSa{409.151004}{174.060285}{10.283186}{0.551107}%
\vSa{409.679354}{174.158665}{12.450311}{0.532303}%
\vSa{410.172952}{174.273425}{16.584162}{0.507434}%
\vSa{410.621097}{174.418259}{22.782756}{0.481743}%
\vSa{411.017908}{174.604808}{30.896980}{0.461669}%
\vSa{411.364145}{174.841873}{40.286393}{0.453038}%
\vSa{411.665717}{175.134812}{49.816755}{0.458597}%
\vSa{411.929092}{175.485173}{58.290466}{0.476560}%
\vSa{412.158895}{175.890594}{64.942099}{0.501573}%
\vSa{412.359709}{176.344959}{69.531503}{0.527139}%
\vSa{412.538474}{176.838816}{72.123361}{0.547648}%
\vSa{412.705136}{177.360024}{72.859584}{0.559397}%
\vSa{412.872019}{177.894575}{71.840998}{0.560915}%
\vSa{413.052831}{178.427555}{69.098790}{0.552987}%
\vSa{413.261611}{178.944153}{64.626710}{0.538469}%
\vSa{413.511544}{179.430679}{58.469142}{0.521858}%
\vSa{413.813243}{179.875489}{50.858150}{0.508383}%
\vSa{414.172457}{180.269783}{42.333772}{0.502519}%
\vSa{414.588354}{180.608204}{33.710941}{0.506299}%
\vSa{415.054207}{180.889202}{25.838248}{0.518407}%
\vSa{415.560111}{181.115140}{19.327728}{0.534773}%
\vSa{416.095140}{181.292135}{14.472611}{0.550190}%
\vSa{416.647814}{181.429637}{11.346109}{0.559899}%
\vSa{417.205792}{181.539788}{9.943581}{0.560626}%
\vSa{417.755808}{181.636596}{10.283186}{0.551107}%
}}%
{\color{vltRed}\vlB{%
\vSa{418.284159}{181.734976}{12.450311}{0.532303}%
\vSa{418.777757}{181.849737}{16.584162}{0.507434}%
\vSa{419.225902}{181.994571}{22.782756}{0.481743}%
\vSa{419.622713}{182.181120}{30.896980}{0.461669}%
\vSa{419.968950}{182.418185}{40.286393}{0.453038}%
\vSa{420.270521}{182.711124}{49.816755}{0.458597}%
\vSa{420.533897}{183.061485}{58.290466}{0.476560}%
\vSa{420.763700}{183.466906}{64.942099}{0.501573}%
\vSa{420.964514}{183.921271}{69.531503}{0.527139}%
\vSa{421.143279}{184.415128}{72.123361}{0.547648}%
\vSa{421.309940}{184.936336}{72.859584}{0.559397}%
\vSa{421.476824}{185.470887}{71.840998}{0.560915}%
\vSa{421.657636}{186.003866}{69.098790}{0.552987}%
\vSa{421.866416}{186.520465}{64.626710}{0.538469}%
\vSa{422.116349}{187.006991}{58.469142}{0.521858}%
\vSa{422.418048}{187.451801}{50.858150}{0.508383}%
\vSa{422.777262}{187.846095}{42.333772}{0.502519}%
\vSa{423.193159}{188.184516}{33.710941}{0.506299}%
\vSa{423.659012}{188.465514}{25.838248}{0.518407}%
\vSa{424.164916}{188.691452}{19.327728}{0.534773}%
\vSa{424.699945}{188.868446}{14.472611}{0.550190}%
\vSa{425.252619}{189.005948}{11.346109}{0.559899}%
\vSa{425.810597}{189.116100}{9.943581}{0.560626}%
\vSa{426.360613}{189.212908}{10.283186}{0.551107}%
\vSa{426.888963}{189.311288}{12.450311}{0.532303}%
\vSa{427.174456}{189.426049}{57.179469}{2.405576}%
}}%
{\color{black!48}\vlB{%
\vSd{412.054830}{156.714469}{92.241711}{1.161732}%
\vSd{411.985031}{157.875311}{-125.124281}{0.223743}%
\vSd{411.835800}{157.692311}{-137.383121}{0.264975}%
\vSd{411.630129}{157.512898}{-148.187537}{0.299379}%
\vSd{411.379115}{157.355083}{-158.441632}{0.325699}%
\vSd{411.097440}{157.235405}{-168.664290}{0.343924}%
\vSd{410.801652}{157.167805}{-179.171533}{0.355007}%
\vSd{410.394178}{157.162672}{169.862670}{0.360600}%
\vSd{409.994513}{157.226140}{158.397669}{0.362690}%
\vSd{409.632010}{157.359669}{146.529126}{0.363134}%
\vSd{409.324922}{157.559942}{134.470332}{0.363156}%
\vSd{409.087730}{157.819095}{122.493570}{0.362980}%
\vSd{408.929394}{158.125251}{110.845381}{0.361759}%
\vSd{408.852613}{158.463331}{99.673676}{0.357835}%
\vSd{408.848042}{158.816078}{88.993440}{0.349213}%
\vSd{408.860444}{159.165237}{78.684518}{0.334055}%
\vSd{408.942302}{159.492798}{68.492009}{0.311086}%
\vSd{409.083132}{159.782222}{57.992438}{0.279898}%
\vSd{409.271438}{160.019569}{46.473208}{0.241196}%
\vSd{409.498035}{160.194449}{32.611325}{0.197199}%
\vSd{409.762221}{160.300727}{13.719268}{0.152711}%
\vSd{409.903625}{160.336945}{-14.984054}{0.118068}%
\vSd{409.839599}{160.306418}{-53.754370}{0.110859}%
\vSd{409.842581}{160.217011}{-87.425046}{0.136548}%
\vSd{409.807198}{160.080601}{-109.656970}{0.178750}%
\vSd{409.718708}{159.912268}{-125.124281}{0.223743}%
\vSd{409.569478}{159.729268}{-137.383121}{0.264975}%
\vSd{409.363807}{159.549855}{-148.187537}{0.299379}%
\vSd{409.112792}{159.392040}{-158.441632}{0.325699}%
\vSd{408.831117}{159.272363}{-168.664290}{0.343924}%
\vSd{408.535329}{159.204762}{-179.171533}{0.355007}%
\vSd{408.127856}{159.199629}{169.862670}{0.360600}%
}}%
{\color{black!48}\vlB{%
\vSd{407.728191}{159.263097}{158.397669}{0.362690}%
\vSd{407.365688}{159.396626}{146.529126}{0.363134}%
\vSd{407.058600}{159.596899}{134.470332}{0.363156}%
\vSd{406.821408}{159.856052}{122.493570}{0.362980}%
\vSd{406.663072}{160.162208}{110.845381}{0.361759}%
\vSd{406.586290}{160.500288}{99.673676}{0.357835}%
\vSd{406.581719}{160.853035}{88.993440}{0.349213}%
\vSd{406.594121}{161.202194}{78.684518}{0.334055}%
\vSd{406.675980}{161.529755}{68.492009}{0.311086}%
\vSd{406.816810}{161.819179}{57.992438}{0.279898}%
\vSd{407.005115}{162.056527}{46.473208}{0.241196}%
\vSd{407.231713}{162.231406}{32.611325}{0.197199}%
\vSd{407.495899}{162.337684}{13.719268}{0.152711}%
\vSd{407.637303}{162.373902}{-14.984054}{0.118068}%
\vSd{407.573276}{162.343375}{-53.754370}{0.110859}%
\vSd{407.576259}{162.253969}{-87.425046}{0.136548}%
\vSd{407.540876}{162.117559}{-109.656970}{0.178750}%
\vSd{407.452386}{161.949226}{-125.124281}{0.223743}%
\vSd{407.303155}{161.766225}{-137.383121}{0.264975}%
\vSd{407.097484}{161.586812}{-148.187537}{0.299379}%
\vSd{406.846470}{161.428997}{-158.441632}{0.325699}%
\vSd{406.564795}{161.309320}{-168.664290}{0.343924}%
\vSd{406.269007}{161.241719}{-179.171533}{0.355007}%
\vSd{405.861533}{161.236586}{169.862670}{0.360600}%
\vSd{405.461868}{161.300054}{158.397669}{0.362690}%
\vSd{405.099365}{161.433583}{146.529126}{0.363134}%
\vSd{404.792277}{161.633856}{134.470332}{0.363156}%
\vSd{404.555085}{161.893009}{122.493570}{0.362980}%
\vSd{404.396749}{162.199166}{110.845381}{0.361759}%
\vSd{404.319968}{162.537245}{99.673676}{0.357835}%
\vSd{404.315397}{162.889992}{88.993440}{0.349213}%
\vSd{404.327799}{163.239151}{78.684518}{0.334055}%
}}%
{\color{black!48}\vlB{%
\vSd{404.409657}{163.566713}{68.492009}{0.311086}%
\vSd{404.550487}{163.856137}{57.992438}{0.279898}%
\vSd{404.738793}{164.093484}{46.473208}{0.241196}%
\vSd{404.965390}{164.268363}{32.611325}{0.197199}%
\vSd{405.229576}{164.374641}{13.719268}{0.152711}%
\vSd{405.370980}{164.410859}{-14.984054}{0.118068}%
\vSd{405.306954}{164.380332}{-53.754370}{0.110859}%
\vSd{405.309936}{164.290926}{-87.425046}{0.136548}%
\vSd{405.274553}{164.154516}{-109.656970}{0.178750}%
\vSd{405.186063}{163.986183}{-125.124281}{0.223743}%
\vSd{405.036832}{163.803182}{-137.383121}{0.264975}%
\vSd{404.831162}{163.623769}{-148.187537}{0.299379}%
\vSd{404.580147}{163.465955}{-158.441632}{0.325699}%
\vSd{404.298472}{163.346277}{-168.664290}{0.343924}%
\vSd{404.002684}{163.278676}{-179.171533}{0.355007}%
\vSd{403.595211}{163.273543}{169.862670}{0.360600}%
\vSd{403.195546}{163.337012}{158.397669}{0.362690}%
\vSd{402.833043}{163.470540}{146.529126}{0.363134}%
\vSd{402.525955}{163.670813}{134.470332}{0.363156}%
\vSd{402.288762}{163.929967}{122.493570}{0.362980}%
\vSd{402.130427}{164.236123}{110.845381}{0.361759}%
\vSd{402.053645}{164.574202}{99.673676}{0.357835}%
\vSd{402.049074}{164.926949}{88.993440}{0.349213}%
\vSd{402.061476}{165.276109}{78.684518}{0.334055}%
\vSd{402.143335}{165.603670}{68.492009}{0.311086}%
\vSd{402.284165}{165.893094}{57.992438}{0.279898}%
\vSd{402.472470}{166.130441}{46.473208}{0.241196}%
\vSd{402.699067}{166.305321}{32.611325}{0.197199}%
\vSd{402.963253}{166.411599}{13.719268}{0.152711}%
\vSd{403.104658}{166.447816}{-14.984054}{0.118068}%
\vSd{403.040631}{166.417290}{-53.754370}{0.110859}%
\vSd{403.043614}{166.327883}{-87.425046}{0.136548}%
}}%
{\color{black!48}\vlB{%
\vSd{403.008231}{166.191473}{-109.656970}{0.178750}%
\vSd{402.919740}{166.023140}{-125.124281}{0.223743}%
\vSd{402.770510}{165.840140}{-137.383121}{0.264975}%
\vSd{402.564839}{165.660727}{-148.187537}{0.299379}%
\vSd{402.313825}{165.502912}{-158.441632}{0.325699}%
\vSd{402.032150}{165.383234}{-168.664290}{0.343924}%
\vSd{401.736362}{165.315634}{-179.171533}{0.355007}%
\vSd{401.328888}{165.310500}{169.862670}{0.360600}%
\vSd{400.929223}{165.373969}{158.397669}{0.362690}%
\vSd{400.566720}{165.507498}{146.529126}{0.363134}%
\vSd{400.259632}{165.707771}{134.470332}{0.363156}%
\vSd{400.022440}{165.966924}{122.493570}{0.362980}%
\vSd{399.864104}{166.273080}{110.845381}{0.361759}%
\vSd{399.787323}{166.611160}{99.673676}{0.357835}%
\vSd{399.782752}{166.963907}{88.993440}{0.349213}%
\vSd{399.795153}{167.313066}{78.684518}{0.334055}%
\vSd{399.877012}{167.640627}{68.492009}{0.311086}%
\vSd{400.017842}{167.930051}{57.992438}{0.279898}%
\vSd{400.206148}{168.167398}{46.473208}{0.241196}%
\vSd{400.432745}{168.342278}{32.611325}{0.197199}%
\vSd{400.696931}{168.448556}{13.719268}{0.152711}%
\vSd{400.838335}{168.484774}{-14.984054}{0.118068}%
\vSd{400.774309}{168.454247}{-53.754370}{0.110859}%
\vSd{400.777291}{168.364840}{-87.425046}{0.136548}%
\vSd{400.741908}{168.228430}{-109.656970}{0.178750}%
\vSd{398.880563}{168.060097}{160.466740}{2.184461}%
}}%
{\color{vltBlue}\vlB{%
\vSa{410.679653}{158.494872}{123.922693}{2.608369}%
\vSa{410.671160}{160.659275}{-179.474226}{0.316238}%
\vSa{410.377819}{160.656373}{-175.601943}{0.268816}%
\vSa{410.153961}{160.635759}{-173.223749}{0.209834}%
\vSa{410.017167}{160.611000}{-173.919886}{0.142121}%
\vSa{409.944528}{160.595946}{173.737776}{0.071883}%
\vSa{409.608199}{160.603787}{94.757257}{0.042510}%
\vSa{409.670544}{160.646151}{56.129826}{0.103772}%
\vSa{409.746328}{160.732313}{51.483948}{0.174138}%
\vSa{409.850415}{160.868565}{52.565234}{0.238297}%
\vSa{409.983169}{161.057784}{55.721014}{0.292209}%
\vSa{410.132463}{161.299238}{60.119158}{0.333767}%
\vSa{410.282485}{161.588635}{65.564220}{0.362228}%
\vSa{410.416935}{161.918416}{72.077672}{0.378207}%
\vSa{410.521092}{162.278270}{79.763300}{0.383674}%
\vSa{410.583401}{162.655837}{88.720048}{0.381806}%
\vSa{410.537873}{163.037548}{98.939606}{0.376580}%
\vSa{410.427977}{163.409553}{110.191053}{0.371970}%
\vSa{410.265480}{163.758665}{121.965595}{0.370817}%
\vSa{410.054281}{164.073253}{133.578174}{0.373795}%
\vSa{409.799371}{164.344043}{144.400927}{0.379139}%
\vSa{409.508886}{164.564744}{154.051519}{0.383335}%
\vSa{409.195256}{164.732477}{162.414591}{0.382284}%
\vSa{408.874387}{164.847975}{169.545630}{0.372302}%
\vSa{408.563697}{164.915530}{175.556948}{0.350738}%
\vSa{408.273082}{164.942701}{-179.474226}{0.316238}%
\vSa{407.979742}{164.939800}{-175.601943}{0.268816}%
\vSa{407.755884}{164.919185}{-173.223749}{0.209834}%
\vSa{407.619089}{164.894426}{-173.919886}{0.142121}%
\vSa{407.546451}{164.879373}{173.737776}{0.071883}%
\vSa{407.210122}{164.887214}{94.757257}{0.042510}%
\vSa{407.272466}{164.929578}{56.129826}{0.103772}%
}}%
{\color{vltBlue}\vlB{%
\vSa{407.348251}{165.015740}{51.483948}{0.174138}%
\vSa{407.452338}{165.151992}{52.565234}{0.238297}%
\vSa{407.585092}{165.341210}{55.721014}{0.292209}%
\vSa{407.734386}{165.582664}{60.119158}{0.333767}%
\vSa{407.884407}{165.872062}{65.564220}{0.362228}%
\vSa{408.018858}{166.201843}{72.077672}{0.378207}%
\vSa{408.123015}{166.561697}{79.763300}{0.383674}%
\vSa{408.185323}{166.939263}{88.720048}{0.381806}%
\vSa{408.139796}{167.320974}{98.939606}{0.376580}%
\vSa{408.029899}{167.692980}{110.191053}{0.371970}%
\vSa{407.867403}{168.042091}{121.965595}{0.370817}%
\vSa{407.656204}{168.356680}{133.578174}{0.373795}%
\vSa{407.401294}{168.627470}{144.400927}{0.379139}%
\vSa{407.110809}{168.848170}{154.051519}{0.383335}%
\vSa{406.797178}{169.015904}{162.414591}{0.382284}%
\vSa{406.476310}{169.131402}{169.545630}{0.372302}%
\vSa{406.165620}{169.198957}{175.556948}{0.350738}%
\vSa{405.875005}{169.226128}{-179.474226}{0.316238}%
\vSa{405.581665}{169.223226}{-175.601943}{0.268816}%
\vSa{405.357806}{169.202612}{-173.223749}{0.209834}%
\vSa{405.221012}{169.177853}{-173.919886}{0.142121}%
\vSa{405.148373}{169.162800}{173.737776}{0.071883}%
\vSa{404.812044}{169.170641}{94.757257}{0.042510}%
\vSa{404.874389}{169.213004}{56.129826}{0.103772}%
\vSa{404.950173}{169.299166}{51.483948}{0.174138}%
\vSa{405.054261}{169.435418}{52.565234}{0.238297}%
\vSa{405.187014}{169.624637}{55.721014}{0.292209}%
\vSa{405.336309}{169.866091}{60.119158}{0.333767}%
\vSa{405.486330}{170.155488}{65.564220}{0.362228}%
\vSa{405.620780}{170.485269}{72.077672}{0.378207}%
\vSa{405.724937}{170.845124}{79.763300}{0.383674}%
\vSa{405.787246}{171.222690}{88.720048}{0.381806}%
}}%
{\color{vltBlue}\vlB{%
\vSa{405.741718}{171.604401}{98.939606}{0.376580}%
\vSa{405.631822}{171.976407}{110.191053}{0.371970}%
\vSa{405.469326}{172.325518}{121.965595}{0.370817}%
\vSa{405.258127}{172.640107}{133.578174}{0.373795}%
\vSa{405.003217}{172.910897}{144.400927}{0.379139}%
\vSa{404.712731}{173.131597}{154.051519}{0.383335}%
\vSa{404.399101}{173.299330}{162.414591}{0.382284}%
\vSa{404.078232}{173.414829}{169.545630}{0.372302}%
\vSa{403.767543}{173.482384}{175.556948}{0.350738}%
\vSa{403.476928}{173.509555}{-179.474226}{0.316238}%
\vSa{403.183588}{173.506653}{-175.601943}{0.268816}%
\vSa{402.959729}{173.486039}{-173.223749}{0.209834}%
\vSa{402.822935}{173.461280}{-173.919886}{0.142121}%
\vSa{402.750296}{173.446226}{173.737776}{0.071883}%
\vSa{402.413967}{173.454067}{94.757257}{0.042510}%
\vSa{402.476312}{173.496431}{56.129826}{0.103772}%
\vSa{402.552096}{173.582593}{51.483948}{0.174138}%
\vSa{402.656183}{173.718845}{52.565234}{0.238297}%
\vSa{402.788937}{173.908064}{55.721014}{0.292209}%
\vSa{402.938232}{174.149518}{60.119158}{0.333767}%
\vSa{403.088253}{174.438915}{65.564220}{0.362228}%
\vSa{403.222703}{174.768696}{72.077672}{0.378207}%
\vSa{403.326860}{175.128550}{79.763300}{0.383674}%
\vSa{403.389169}{175.506117}{88.720048}{0.381806}%
\vSa{403.343641}{175.887828}{98.939606}{0.376580}%
\vSa{403.233745}{176.259833}{110.191053}{0.371970}%
\vSa{403.071248}{176.608945}{121.965595}{0.370817}%
\vSa{402.860049}{176.923533}{133.578174}{0.373795}%
\vSa{402.605140}{177.194323}{144.400927}{0.379139}%
\vSa{402.314654}{177.415024}{154.051519}{0.383335}%
\vSa{402.001024}{177.582757}{162.414591}{0.382284}%
\vSa{401.680155}{177.698255}{169.545630}{0.372302}%
}}%
{\color{vltBlue}\vlB{%
\vSa{401.369466}{177.765810}{175.556948}{0.350738}%
\vSa{401.078851}{177.792981}{-179.474226}{0.316238}%
\vSa{400.785510}{177.790080}{-175.601943}{0.268816}%
\vSa{400.561652}{177.769465}{-173.223749}{0.209834}%
\vSa{400.424858}{177.744707}{-173.919886}{0.142121}%
\vSa{400.352219}{177.729653}{173.737776}{0.071883}%
\vSa{400.015890}{177.737494}{94.757257}{0.042510}%
\vSa{400.078235}{177.779858}{56.129826}{0.103772}%
\vSa{400.154019}{177.866020}{51.483948}{0.174138}%
\vSa{400.258106}{178.002272}{52.565234}{0.238297}%
\vSa{400.390860}{178.191490}{55.721014}{0.292209}%
\vSa{400.540154}{178.432944}{60.119158}{0.333767}%
\vSa{400.690176}{178.722342}{65.564220}{0.362228}%
\vSa{400.824626}{179.052123}{72.077672}{0.378207}%
\vSa{400.928783}{179.411977}{79.763300}{0.383674}%
\vSa{400.991092}{179.789543}{88.720048}{0.381806}%
\vSa{400.945564}{180.171254}{98.939606}{0.376580}%
\vSa{400.835668}{180.543260}{110.191053}{0.371970}%
\vSa{400.673171}{180.892371}{121.965595}{0.370817}%
\vSa{400.461972}{181.206960}{133.578174}{0.373795}%
\vSa{400.207062}{181.477750}{144.400927}{0.379139}%
\vSa{399.916577}{181.698450}{154.051519}{0.383335}%
\vSa{399.602947}{181.866184}{162.414591}{0.382284}%
\vSa{399.282078}{181.981682}{169.545630}{0.372302}%
\vSa{398.971388}{182.049237}{175.556948}{0.350738}%
\vSa{398.174979}{182.076408}{110.282222}{1.366562}%
}}%
{\color{black!48}\vlB{%
\vSd{416.155926}{159.140355}{49.333146}{2.233777}%
\vSd{417.702585}{160.834701}{28.589140}{0.362035}%
\vSd{417.978216}{161.007944}{37.485691}{0.339877}%
\vSd{418.200395}{161.214780}{49.004654}{0.320181}%
\vSd{418.367305}{161.456441}{62.556181}{0.310258}%
\vSd{418.482645}{161.731783}{76.542862}{0.314214}%
\vSd{418.546885}{162.037370}{89.099011}{0.330373}%
\vSd{418.500030}{162.367702}{99.170748}{0.352397}%
\vSd{418.402726}{162.715595}{106.647862}{0.372693}%
\vSd{418.269250}{163.072666}{111.840702}{0.384868}%
\vSd{418.113609}{163.429909}{115.060789}{0.384602}%
\vSd{417.952377}{163.778304}{116.432959}{0.369791}%
\vSd{417.802601}{164.109435}{115.791592}{0.340553}%
\vSd{417.680312}{164.416064}{112.528680}{0.299403}%
\vSd{417.600530}{164.692619}{105.310594}{0.251902}%
\vSd{417.582313}{164.935581}{91.887497}{0.208251}%
\vSd{417.599906}{165.143719}{70.965540}{0.184547}%
\vSd{417.725974}{165.318175}{47.954696}{0.194194}%
\vSd{417.929470}{165.462387}{31.107397}{0.231235}%
\vSd{418.176504}{165.581853}{21.451782}{0.278646}%
\vSd{418.461555}{165.683759}{16.655440}{0.323524}%
\vSd{418.780753}{165.776486}{14.961231}{0.358513}%
\vSd{419.124261}{165.869042}{15.482288}{0.379873}%
\vSd{419.477310}{165.970445}{17.882185}{0.386461}%
\vSd{419.822255}{166.089112}{22.170045}{0.379403}%
\vSd{420.140728}{166.232282}{28.589140}{0.362035}%
\vSd{420.416360}{166.405526}{37.485691}{0.339877}%
\vSd{420.638539}{166.612362}{49.004654}{0.320181}%
\vSd{420.805449}{166.854022}{62.556181}{0.310258}%
\vSd{420.920789}{167.129365}{76.542862}{0.314214}%
\vSd{420.985029}{167.434951}{89.099011}{0.330373}%
\vSd{420.938174}{167.765284}{99.170748}{0.352397}%
}}%
{\color{black!48}\vlB{%
\vSd{420.840870}{168.113176}{106.647862}{0.372693}%
\vSd{420.707394}{168.470248}{111.840702}{0.384868}%
\vSd{420.551752}{168.827490}{115.060789}{0.384602}%
\vSd{420.390521}{169.175886}{116.432959}{0.369791}%
\vSd{420.240745}{169.507017}{115.791592}{0.340553}%
\vSd{420.118456}{169.813645}{112.528680}{0.299403}%
\vSd{420.038674}{170.090200}{105.310594}{0.251902}%
\vSd{420.020456}{170.333163}{91.887497}{0.208251}%
\vSd{420.038050}{170.541301}{70.965540}{0.184547}%
\vSd{420.164117}{170.715757}{47.954696}{0.194194}%
\vSd{420.367614}{170.859968}{31.107397}{0.231235}%
\vSd{420.614648}{170.979435}{21.451782}{0.278646}%
\vSd{420.899699}{171.081340}{16.655440}{0.323524}%
\vSd{421.218896}{171.174067}{14.961231}{0.358513}%
\vSd{421.562405}{171.266623}{15.482288}{0.379873}%
\vSd{421.915454}{171.368027}{17.882185}{0.386461}%
\vSd{422.260399}{171.486694}{22.170045}{0.379403}%
\vSd{422.578872}{171.629864}{28.589140}{0.362035}%
\vSd{422.854503}{171.803107}{37.485691}{0.339877}%
\vSd{423.076682}{172.009943}{49.004654}{0.320181}%
\vSd{423.243592}{172.251604}{62.556181}{0.310258}%
\vSd{423.358932}{172.526946}{76.542862}{0.314214}%
\vSd{423.423172}{172.832533}{89.099011}{0.330373}%
\vSd{423.376317}{173.162865}{99.170748}{0.352397}%
\vSd{423.279014}{173.510758}{106.647862}{0.372693}%
\vSd{423.145537}{173.867829}{111.840702}{0.384868}%
\vSd{422.989896}{174.225072}{115.060789}{0.384602}%
\vSd{422.828664}{174.573467}{116.432959}{0.369791}%
\vSd{422.678889}{174.904598}{115.791592}{0.340553}%
\vSd{422.556599}{175.211227}{112.528680}{0.299403}%
\vSd{422.476817}{175.487782}{105.310594}{0.251902}%
\vSd{422.458600}{175.730744}{91.887497}{0.208251}%
}}%
{\color{black!48}\vlB{%
\vSd{422.476194}{175.938882}{70.965540}{0.184547}%
\vSd{422.602261}{176.113338}{47.954696}{0.194194}%
\vSd{422.805757}{176.257550}{31.107397}{0.231235}%
\vSd{423.052792}{176.377016}{21.451782}{0.278646}%
\vSd{423.337843}{176.478922}{16.655440}{0.323524}%
\vSd{423.657040}{176.571649}{14.961231}{0.358513}%
\vSd{424.000548}{176.664205}{15.482288}{0.379873}%
\vSd{424.353597}{176.765608}{17.882185}{0.386461}%
\vSd{424.698542}{176.884275}{22.170045}{0.379403}%
\vSd{425.017015}{177.027445}{28.589140}{0.362035}%
\vSd{425.292647}{177.200689}{37.485691}{0.339877}%
\vSd{425.514826}{177.407525}{49.004654}{0.320181}%
\vSd{425.681736}{177.649185}{62.556181}{0.310258}%
\vSd{425.797076}{177.924528}{76.542862}{0.314214}%
\vSd{425.861316}{178.230114}{89.099011}{0.330373}%
\vSd{425.814461}{178.560447}{99.170748}{0.352397}%
\vSd{425.717157}{178.908339}{106.647862}{0.372693}%
\vSd{425.583681}{179.265411}{111.840702}{0.384868}%
\vSd{425.428039}{179.622653}{115.060789}{0.384602}%
\vSd{425.266808}{179.971049}{116.432959}{0.369791}%
\vSd{425.117032}{180.302180}{115.791592}{0.340553}%
\vSd{424.994743}{180.608808}{112.528680}{0.299403}%
\vSd{424.914961}{180.885363}{105.310594}{0.251902}%
\vSd{424.896743}{181.128326}{91.887497}{0.208251}%
\vSd{424.914337}{181.336464}{70.965540}{0.184547}%
\vSd{425.040404}{181.510920}{47.954696}{0.194194}%
\vSd{425.243901}{181.655131}{31.107397}{0.231235}%
\vSd{425.490935}{181.774598}{21.451782}{0.278646}%
\vSd{425.775986}{181.876503}{16.655440}{0.323524}%
\vSd{426.095184}{181.969230}{14.961231}{0.358513}%
\vSd{426.438692}{182.061786}{15.482288}{0.379873}%
\vSd{426.791741}{182.163190}{17.882185}{0.386461}%
}}%
{\color{black!48}\vlB{%
\vSd{427.136686}{182.281857}{22.170045}{0.379403}%
\vSd{427.455159}{182.425027}{28.589140}{0.362035}%
\vSd{427.730790}{182.598270}{37.485691}{0.339877}%
\vSd{427.952969}{182.805106}{49.004654}{0.320181}%
\vSd{428.119880}{183.046767}{62.556181}{0.310258}%
\vSd{428.235219}{183.322109}{76.542862}{0.314214}%
\vSd{428.299460}{183.627696}{89.099011}{0.330373}%
\vSd{428.252605}{183.958028}{99.170748}{0.352397}%
\vSd{428.155301}{184.305921}{106.647862}{0.372693}%
\vSd{428.021824}{184.662992}{111.840702}{0.384868}%
\vSd{427.866183}{185.020235}{115.060789}{0.384602}%
\vSd{427.704951}{185.368630}{116.432959}{0.369791}%
\vSd{427.555176}{185.699761}{115.791592}{0.340553}%
\vSd{427.432886}{186.006390}{112.528680}{0.299403}%
\vSd{427.353104}{186.282945}{105.310594}{0.251902}%
\vSd{427.334887}{186.525907}{91.887497}{0.208251}%
\vSd{427.352481}{186.734045}{70.965540}{0.184547}%
\vSd{427.478548}{186.908501}{47.954696}{0.194194}%
\vSd{427.682044}{187.052713}{31.107397}{0.231235}%
\vSd{427.929079}{187.172179}{21.451782}{0.278646}%
\vSd{428.214130}{187.274085}{16.655440}{0.323524}%
\vSd{428.533327}{187.366812}{14.961231}{0.358513}%
\vSd{428.876835}{187.459368}{15.482288}{0.379873}%
\vSd{429.229884}{187.560771}{17.882185}{0.386461}%
\vSd{429.574829}{187.679438}{22.170045}{0.379403}%
\vSd{429.729179}{187.822608}{79.583688}{2.620097}%
\vSd{293.738373}{148.567846}{0.431000}{2.648156}%
\vSd{296.137955}{148.587766}{-50.546153}{0.266438}%
\vSd{296.312042}{148.382039}{-49.238861}{0.209817}%
\vSd{296.476115}{148.223116}{-42.384932}{0.146236}%
\vSd{296.698190}{148.124538}{-18.853807}{0.089138}%
\vSd{296.705756}{148.095732}{34.016179}{0.081587}%
}}%
{\color{black!48}\vlB{%
\vSd{296.663655}{148.141374}{63.772523}{0.133426}%
\vSd{296.704014}{148.261063}{72.611367}{0.197308}%
\vSd{296.759683}{148.449354}{74.674812}{0.255870}%
\vSd{296.828591}{148.696125}{73.841818}{0.303119}%
\vSd{296.917336}{148.987271}{71.260357}{0.336212}%
\vSd{297.033412}{149.305660}{67.247489}{0.354209}%
\vSd{297.183772}{149.632306}{61.769095}{0.357929}%
\vSd{297.374520}{149.947659}{54.595863}{0.350000}%
\vSd{297.610744}{150.232939}{45.409958}{0.334870}%
\vSd{297.895530}{150.471416}{34.002706}{0.318530}%
\vSd{298.226802}{150.649548}{20.636702}{0.307452}%
\vSd{298.593091}{150.757907}{6.355707}{0.306336}%
\vSd{298.892201}{150.791818}{-7.304501}{0.315675}%
\vSd{299.140017}{150.751683}{-19.150963}{0.331457}%
\vSd{299.403292}{150.642945}{-28.777305}{0.347352}%
\vSd{299.671658}{150.475728}{-36.330728}{0.357150}%
\vSd{299.933920}{150.264136}{-42.128051}{0.356052}%
\vSd{300.180534}{150.025300}{-46.426137}{0.341059}%
\vSd{300.404660}{149.778207}{-49.307071}{0.310993}%
\vSd{300.602905}{149.542408}{-50.546153}{0.266438}%
\vSd{300.776992}{149.336681}{-49.238861}{0.209817}%
\vSd{300.941065}{149.177758}{-42.384932}{0.146236}%
\vSd{301.163139}{149.079179}{-18.853807}{0.089138}%
\vSd{301.170706}{149.050374}{34.016179}{0.081587}%
\vSd{301.128605}{149.096016}{63.772523}{0.133426}%
\vSd{301.168963}{149.215705}{72.611367}{0.197308}%
\vSd{301.224633}{149.403995}{74.674812}{0.255870}%
\vSd{301.293540}{149.650767}{73.841818}{0.303119}%
\vSd{301.382286}{149.941912}{71.260357}{0.336212}%
\vSd{301.498362}{150.260301}{67.247489}{0.354209}%
\vSd{301.648722}{150.586947}{61.769095}{0.357929}%
\vSd{301.839470}{150.902301}{54.595863}{0.350000}%
}}%
{\color{black!48}\vlB{%
\vSd{302.075693}{151.187581}{45.409958}{0.334870}%
\vSd{302.360479}{151.426058}{34.002706}{0.318530}%
\vSd{302.691751}{151.604190}{20.636702}{0.307452}%
\vSd{303.058041}{151.712548}{6.355707}{0.306336}%
\vSd{303.357151}{151.746460}{-7.304501}{0.315675}%
\vSd{303.604967}{151.706324}{-19.150963}{0.331457}%
\vSd{303.868242}{151.597587}{-28.777305}{0.347352}%
\vSd{304.136608}{151.430369}{-36.330728}{0.357150}%
\vSd{304.398870}{151.218777}{-42.128051}{0.356052}%
\vSd{304.645483}{150.979942}{-46.426137}{0.341059}%
\vSd{304.869610}{150.732849}{-49.307071}{0.310993}%
\vSd{305.067854}{150.497049}{-50.546153}{0.266438}%
\vSd{305.241941}{150.291322}{-49.238861}{0.209817}%
\vSd{305.406014}{150.132399}{-42.384932}{0.146236}%
\vSd{305.628089}{150.033821}{-18.853807}{0.089138}%
\vSd{305.635655}{150.005015}{34.016179}{0.081587}%
\vSd{305.593554}{150.050657}{63.772523}{0.133426}%
\vSd{305.633913}{150.170346}{72.611367}{0.197308}%
\vSd{305.689583}{150.358637}{74.674812}{0.255870}%
\vSd{305.758490}{150.605408}{73.841818}{0.303119}%
\vSd{305.847236}{150.896554}{71.260357}{0.336212}%
\vSd{305.963311}{151.214943}{67.247489}{0.354209}%
\vSd{306.113671}{151.541589}{61.769095}{0.357929}%
\vSd{306.304419}{151.856942}{54.595863}{0.350000}%
\vSd{306.540643}{152.142222}{45.409958}{0.334870}%
\vSd{306.825429}{152.380699}{34.002706}{0.318530}%
\vSd{307.156701}{152.558831}{20.636702}{0.307452}%
\vSd{307.522990}{152.667190}{6.355707}{0.306336}%
\vSd{307.822100}{152.701101}{-7.304501}{0.315675}%
\vSd{308.069916}{152.660966}{-19.150963}{0.331457}%
\vSd{308.333191}{152.552228}{-28.777305}{0.347352}%
\vSd{308.601557}{152.385011}{-36.330728}{0.357150}%
}}%
{\color{black!48}\vlB{%
\vSd{308.863819}{152.173419}{-42.128051}{0.356052}%
\vSd{309.110433}{151.934583}{-46.426137}{0.341059}%
\vSd{309.334559}{151.687490}{-49.307071}{0.310993}%
\vSd{309.532804}{151.451691}{-50.546153}{0.266438}%
\vSd{309.706891}{151.245964}{-49.238861}{0.209817}%
\vSd{309.870964}{151.087041}{-42.384932}{0.146236}%
\vSd{310.093038}{150.988462}{-18.853807}{0.089138}%
\vSd{310.100605}{150.959657}{34.016179}{0.081587}%
\vSd{310.058504}{151.005299}{63.772523}{0.133426}%
\vSd{310.098862}{151.124988}{72.611367}{0.197308}%
\vSd{310.154532}{151.313278}{74.674812}{0.255870}%
\vSd{310.223440}{151.560050}{73.841818}{0.303119}%
\vSd{310.312185}{151.851195}{71.260357}{0.336212}%
\vSd{310.428261}{152.169584}{67.247489}{0.354209}%
\vSd{310.578621}{152.496230}{61.769095}{0.357929}%
\vSd{310.769369}{152.811583}{54.595863}{0.350000}%
\vSd{311.005593}{153.096864}{45.409958}{0.334870}%
\vSd{311.290379}{153.335340}{34.002706}{0.318530}%
\vSd{311.621650}{153.513473}{20.636702}{0.307452}%
\vSd{311.987940}{153.621831}{6.355707}{0.306336}%
\vSd{312.287050}{153.655743}{-7.304501}{0.315675}%
\vSd{312.534866}{153.615607}{-19.150963}{0.331457}%
\vSd{312.798141}{153.506870}{-28.777305}{0.347352}%
\vSd{313.066507}{153.339652}{-36.330728}{0.357150}%
\vSd{313.328769}{153.128060}{-42.128051}{0.356052}%
\vSd{313.575382}{152.889224}{-46.426137}{0.341059}%
\vSd{313.799509}{152.642132}{-49.307071}{0.310993}%
\vSd{313.997753}{152.406332}{-50.546153}{0.266438}%
\vSd{314.171840}{152.200605}{-49.238861}{0.209817}%
\vSd{314.335913}{152.041682}{-42.384932}{0.146236}%
\vSd{314.557988}{151.943103}{-18.853807}{0.089138}%
\vSd{314.565554}{151.914298}{34.016179}{0.081587}%
}}%
{\color{black!48}\vlB{%
\vSd{314.523454}{151.959940}{63.772523}{0.133426}%
\vSd{314.563812}{152.079629}{72.611367}{0.197308}%
\vSd{314.619482}{152.267920}{74.674812}{0.255870}%
\vSd{314.688389}{152.514691}{73.841818}{0.303119}%
\vSd{314.777135}{152.805836}{71.260357}{0.336212}%
\vSd{314.893210}{153.124226}{67.247489}{0.354209}%
\vSd{315.043570}{153.450872}{61.769095}{0.357929}%
\vSd{315.234318}{153.766225}{54.595863}{0.350000}%
\vSd{315.470542}{154.051505}{45.409958}{0.334870}%
\vSd{315.755328}{154.289982}{34.002706}{0.318530}%
\vSd{316.086600}{154.468114}{20.636702}{0.307452}%
\vSd{316.452889}{154.576473}{6.355707}{0.306336}%
\vSd{316.751999}{154.610384}{-7.304501}{0.315675}%
\vSd{316.999815}{154.570249}{-19.150963}{0.331457}%
\vSd{317.263090}{154.461511}{-28.777305}{0.347352}%
\vSd{317.531456}{154.294294}{-36.330728}{0.357150}%
\vSd{317.793718}{154.082702}{-42.128051}{0.356052}%
\vSd{318.040332}{153.843866}{-46.426137}{0.341059}%
\vSd{318.264458}{153.596773}{-49.307071}{0.310993}%
\vSd{318.558855}{153.360974}{28.443066}{1.894857}%
\vSd{286.664698}{149.414372}{92.241711}{1.161732}%
\vSd{286.594899}{150.575215}{-125.124281}{0.223743}%
\vSd{286.445669}{150.392214}{-137.383121}{0.264975}%
\vSd{286.239998}{150.212801}{-148.187537}{0.299379}%
\vSd{285.988984}{150.054987}{-158.441632}{0.325699}%
\vSd{285.707309}{149.935309}{-168.664290}{0.343924}%
\vSd{285.411520}{149.867708}{-179.171533}{0.355007}%
\vSd{285.004047}{149.862575}{169.862670}{0.360600}%
\vSd{284.604382}{149.926044}{158.397669}{0.362690}%
\vSd{284.241879}{150.059572}{146.529126}{0.363134}%
\vSd{283.934791}{150.259845}{134.470332}{0.363156}%
\vSd{283.697599}{150.518998}{122.493570}{0.362980}%
}}%
{\color{black!48}\vlB{%
\vSd{283.539263}{150.825155}{110.845381}{0.361759}%
\vSd{283.462482}{151.163234}{99.673676}{0.357835}%
\vSd{283.457910}{151.515981}{88.993440}{0.349213}%
\vSd{283.470312}{151.865141}{78.684518}{0.334055}%
\vSd{283.552171}{152.192702}{68.492009}{0.311086}%
\vSd{283.693001}{152.482126}{57.992438}{0.279898}%
\vSd{283.881306}{152.719473}{46.473208}{0.241196}%
\vSd{284.107904}{152.894352}{32.611325}{0.197199}%
\vSd{284.372090}{153.000630}{13.719268}{0.152711}%
\vSd{284.513494}{153.036848}{-14.984054}{0.118068}%
\vSd{284.449467}{153.006322}{-53.754370}{0.110859}%
\vSd{284.452450}{152.916915}{-87.425046}{0.136548}%
\vSd{284.417067}{152.780505}{-109.656970}{0.178750}%
\vSd{284.328577}{152.612172}{-125.124281}{0.223743}%
\vSd{284.179346}{152.429171}{-137.383121}{0.264975}%
\vSd{283.973675}{152.249758}{-148.187537}{0.299379}%
\vSd{283.722661}{152.091944}{-158.441632}{0.325699}%
\vSd{283.440986}{151.972266}{-168.664290}{0.343924}%
\vSd{283.145198}{151.904665}{-179.171533}{0.355007}%
\vSd{282.737724}{151.899532}{169.862670}{0.360600}%
\vSd{282.338059}{151.963001}{158.397669}{0.362690}%
\vSd{281.975556}{152.096529}{146.529126}{0.363134}%
\vSd{281.668468}{152.296803}{134.470332}{0.363156}%
\vSd{281.431276}{152.555956}{122.493570}{0.362980}%
\vSd{281.272940}{152.862112}{110.845381}{0.361759}%
\vSd{281.196159}{153.200191}{99.673676}{0.357835}%
\vSd{281.191588}{153.552938}{88.993440}{0.349213}%
\vSd{281.203990}{153.902098}{78.684518}{0.334055}%
\vSd{281.285848}{154.229659}{68.492009}{0.311086}%
\vSd{281.426678}{154.519083}{57.992438}{0.279898}%
\vSd{281.614984}{154.756430}{46.473208}{0.241196}%
\vSd{281.841581}{154.931310}{32.611325}{0.197199}%
}}%
{\color{black!48}\vlB{%
\vSd{282.105767}{155.037588}{13.719268}{0.152711}%
\vSd{282.247171}{155.073805}{-14.984054}{0.118068}%
\vSd{282.183145}{155.043279}{-53.754370}{0.110859}%
\vSd{282.186127}{154.953872}{-87.425046}{0.136548}%
\vSd{282.150744}{154.817462}{-109.656970}{0.178750}%
\vSd{282.062254}{154.649129}{-125.124281}{0.223743}%
\vSd{281.913024}{154.466129}{-137.383121}{0.264975}%
\vSd{281.707353}{154.286716}{-148.187537}{0.299379}%
\vSd{281.456338}{154.128901}{-158.441632}{0.325699}%
\vSd{281.174663}{154.009223}{-168.664290}{0.343924}%
\vSd{280.878875}{153.941623}{-179.171533}{0.355007}%
\vSd{280.471402}{153.936490}{169.862670}{0.360600}%
\vSd{280.071737}{153.999958}{158.397669}{0.362690}%
\vSd{279.709234}{154.133487}{146.529126}{0.363134}%
\vSd{279.402146}{154.333760}{134.470332}{0.363156}%
\vSd{279.164954}{154.592913}{122.493570}{0.362980}%
\vSd{279.006618}{154.899069}{110.845381}{0.361759}%
\vSd{278.929836}{155.237149}{99.673676}{0.357835}%
\vSd{278.925265}{155.589896}{88.993440}{0.349213}%
\vSd{278.937667}{155.939055}{78.684518}{0.334055}%
\vSd{279.019526}{156.266616}{68.492009}{0.311086}%
\vSd{279.160356}{156.556040}{57.992438}{0.279898}%
\vSd{279.348661}{156.793387}{46.473208}{0.241196}%
\vSd{279.575259}{156.968267}{32.611325}{0.197199}%
\vSd{279.839445}{157.074545}{13.719268}{0.152711}%
\vSd{279.980849}{157.110763}{-14.984054}{0.118068}%
\vSd{279.916822}{157.080236}{-53.754370}{0.110859}%
\vSd{279.919805}{156.990829}{-87.425046}{0.136548}%
\vSd{279.884422}{156.854419}{-109.656970}{0.178750}%
\vSd{279.795932}{156.686086}{-125.124281}{0.223743}%
\vSd{279.646701}{156.503086}{-137.383121}{0.264975}%
\vSd{279.441030}{156.323673}{-148.187537}{0.299379}%
}}%
{\color{black!48}\vlB{%
\vSd{279.190016}{156.165858}{-158.441632}{0.325699}%
\vSd{278.908341}{156.046181}{-168.664290}{0.343924}%
\vSd{278.612553}{155.978580}{-179.171533}{0.355007}%
\vSd{278.205079}{155.973447}{169.862670}{0.360600}%
\vSd{277.805414}{156.036915}{158.397669}{0.362690}%
\vSd{277.442911}{156.170444}{146.529126}{0.363134}%
\vSd{277.135823}{156.370717}{134.470332}{0.363156}%
\vSd{276.898631}{156.629870}{122.493570}{0.362980}%
\vSd{276.740295}{156.936026}{110.845381}{0.361759}%
\vSd{276.663514}{157.274106}{99.673676}{0.357835}%
\vSd{276.658943}{157.626853}{88.993440}{0.349213}%
\vSd{276.671345}{157.976012}{78.684518}{0.334055}%
\vSd{276.753203}{158.303573}{68.492009}{0.311086}%
\vSd{276.894033}{158.592997}{57.992438}{0.279898}%
\vSd{277.082339}{158.830345}{46.473208}{0.241196}%
\vSd{277.308936}{159.005224}{32.611325}{0.197199}%
\vSd{277.573122}{159.111502}{13.719268}{0.152711}%
\vSd{277.714526}{159.147720}{-14.984054}{0.118068}%
\vSd{277.650500}{159.117193}{-53.754370}{0.110859}%
\vSd{277.653482}{159.027787}{-87.425046}{0.136548}%
\vSd{277.618099}{158.891377}{-109.656970}{0.178750}%
\vSd{277.529609}{158.723044}{-125.124281}{0.223743}%
\vSd{277.380378}{158.540043}{-137.383121}{0.264975}%
\vSd{277.174708}{158.360630}{-148.187537}{0.299379}%
\vSd{276.923693}{158.202815}{-158.441632}{0.325699}%
\vSd{276.642018}{158.083138}{-168.664290}{0.343924}%
\vSd{276.346230}{158.015537}{-179.171533}{0.355007}%
\vSd{275.938757}{158.010404}{169.862670}{0.360600}%
\vSd{275.539092}{158.073873}{158.397669}{0.362690}%
\vSd{275.176589}{158.207401}{146.529126}{0.363134}%
\vSd{274.869501}{158.407674}{134.470332}{0.363156}%
\vSd{274.632308}{158.666827}{122.493570}{0.362980}%
}}%
{\color{black!48}\vlB{%
\vSd{274.473973}{158.972984}{110.845381}{0.361759}%
\vSd{274.397191}{159.311063}{99.673676}{0.357835}%
\vSd{274.392620}{159.663810}{88.993440}{0.349213}%
\vSd{274.405022}{160.012970}{78.684518}{0.334055}%
\vSd{274.486881}{160.340531}{68.492009}{0.311086}%
\vSd{274.627711}{160.629955}{57.992438}{0.279898}%
\vSd{274.816016}{160.867302}{46.473208}{0.241196}%
\vSd{275.042613}{161.042181}{32.611325}{0.197199}%
\vSd{275.306799}{161.148459}{13.719268}{0.152711}%
\vSd{275.448204}{161.184677}{-14.984054}{0.118068}%
\vSd{275.384177}{161.154151}{-53.754370}{0.110859}%
\vSd{275.387160}{161.064744}{-87.425046}{0.136548}%
\vSd{275.351777}{160.928334}{-109.656970}{0.178750}%
\vSd{273.490432}{160.760001}{160.466740}{2.184461}%
\vSd{290.765795}{151.840259}{49.333146}{2.233777}%
\vSd{292.312453}{153.534604}{28.589140}{0.362035}%
\vSd{292.588085}{153.707848}{37.485691}{0.339877}%
\vSd{292.810264}{153.914684}{49.004654}{0.320181}%
\vSd{292.977174}{154.156345}{62.556181}{0.310258}%
\vSd{293.092514}{154.431687}{76.542862}{0.314214}%
\vSd{293.156754}{154.737274}{89.099011}{0.330373}%
\vSd{293.109899}{155.067606}{99.170748}{0.352397}%
\vSd{293.012595}{155.415498}{106.647862}{0.372693}%
\vSd{292.879119}{155.772570}{111.840702}{0.384868}%
\vSd{292.723477}{156.129813}{115.060789}{0.384602}%
\vSd{292.562246}{156.478208}{116.432959}{0.369791}%
\vSd{292.412470}{156.809339}{115.791592}{0.340553}%
\vSd{292.290181}{157.115967}{112.528680}{0.299403}%
\vSd{292.210399}{157.392523}{105.310594}{0.251902}%
\vSd{292.192181}{157.635485}{91.887497}{0.208251}%
\vSd{292.209775}{157.843623}{70.965540}{0.184547}%
\vSd{292.335842}{158.018079}{47.954696}{0.194194}%
}}%
{\color{black!48}\vlB{%
\vSd{292.539339}{158.162290}{31.107397}{0.231235}%
\vSd{292.786373}{158.281757}{21.451782}{0.278646}%
\vSd{293.071424}{158.383662}{16.655440}{0.323524}%
\vSd{293.390621}{158.476390}{14.961231}{0.358513}%
\vSd{293.734130}{158.568945}{15.482288}{0.379873}%
\vSd{294.087179}{158.670349}{17.882185}{0.386461}%
\vSd{294.432124}{158.789016}{22.170045}{0.379403}%
\vSd{294.750597}{158.932186}{28.589140}{0.362035}%
\vSd{295.026228}{159.105429}{37.485691}{0.339877}%
\vSd{295.248407}{159.312266}{49.004654}{0.320181}%
\vSd{295.415317}{159.553926}{62.556181}{0.310258}%
\vSd{295.530657}{159.829268}{76.542862}{0.314214}%
\vSd{295.594897}{160.134855}{89.099011}{0.330373}%
\vSd{295.548042}{160.465187}{99.170748}{0.352397}%
\vSd{295.450739}{160.813080}{106.647862}{0.372693}%
\vSd{295.317262}{161.170151}{111.840702}{0.384868}%
\vSd{295.161621}{161.527394}{115.060789}{0.384602}%
\vSd{295.000389}{161.875789}{116.432959}{0.369791}%
\vSd{294.850614}{162.206921}{115.791592}{0.340553}%
\vSd{294.728324}{162.513549}{112.528680}{0.299403}%
\vSd{294.648542}{162.790104}{105.310594}{0.251902}%
\vSd{294.630325}{163.033066}{91.887497}{0.208251}%
\vSd{294.647919}{163.241204}{70.965540}{0.184547}%
\vSd{294.773986}{163.415660}{47.954696}{0.194194}%
\vSd{294.977482}{163.559872}{31.107397}{0.231235}%
\vSd{295.224517}{163.679338}{21.451782}{0.278646}%
\vSd{295.509568}{163.781244}{16.655440}{0.323524}%
\vSd{295.828765}{163.873971}{14.961231}{0.358513}%
\vSd{296.172273}{163.966527}{15.482288}{0.379873}%
\vSd{296.525322}{164.067930}{17.882185}{0.386461}%
\vSd{296.870267}{164.186597}{22.170045}{0.379403}%
\vSd{297.188740}{164.329767}{28.589140}{0.362035}%
}}%
{\color{black!48}\vlB{%
\vSd{297.464372}{164.503011}{37.485691}{0.339877}%
\vSd{297.686551}{164.709847}{49.004654}{0.320181}%
\vSd{297.853461}{164.951508}{62.556181}{0.310258}%
\vSd{297.968801}{165.226850}{76.542862}{0.314214}%
\vSd{298.033041}{165.532437}{89.099011}{0.330373}%
\vSd{297.986186}{165.862769}{99.170748}{0.352397}%
\vSd{297.888882}{166.210661}{106.647862}{0.372693}%
\vSd{297.755406}{166.567733}{111.840702}{0.384868}%
\vSd{297.599764}{166.924976}{115.060789}{0.384602}%
\vSd{297.438533}{167.273371}{116.432959}{0.369791}%
\vSd{297.288757}{167.604502}{115.791592}{0.340553}%
\vSd{297.166468}{167.911130}{112.528680}{0.299403}%
\vSd{297.086686}{168.187686}{105.310594}{0.251902}%
\vSd{297.068468}{168.430648}{91.887497}{0.208251}%
\vSd{297.086062}{168.638786}{70.965540}{0.184547}%
\vSd{297.212129}{168.813242}{47.954696}{0.194194}%
\vSd{297.415626}{168.957453}{31.107397}{0.231235}%
\vSd{297.662660}{169.076920}{21.451782}{0.278646}%
\vSd{297.947711}{169.178825}{16.655440}{0.323524}%
\vSd{298.266909}{169.271553}{14.961231}{0.358513}%
\vSd{298.610417}{169.364108}{15.482288}{0.379873}%
\vSd{298.963466}{169.465512}{17.882185}{0.386461}%
\vSd{299.308411}{169.584179}{22.170045}{0.379403}%
\vSd{299.626884}{169.727349}{28.589140}{0.362035}%
\vSd{299.902515}{169.900592}{37.485691}{0.339877}%
\vSd{300.124694}{170.107429}{49.004654}{0.320181}%
\vSd{300.291605}{170.349089}{62.556181}{0.310258}%
\vSd{300.406944}{170.624431}{76.542862}{0.314214}%
\vSd{300.471185}{170.930018}{89.099011}{0.330373}%
\vSd{300.424330}{171.260350}{99.170748}{0.352397}%
\vSd{300.327026}{171.608243}{106.647862}{0.372693}%
\vSd{300.193549}{171.965314}{111.840702}{0.384868}%
}}%
{\color{black!48}\vlB{%
\vSd{300.037908}{172.322557}{115.060789}{0.384602}%
\vSd{299.876676}{172.670952}{116.432959}{0.369791}%
\vSd{299.726901}{173.002084}{115.791592}{0.340553}%
\vSd{299.604611}{173.308712}{112.528680}{0.299403}%
\vSd{299.524829}{173.585267}{105.310594}{0.251902}%
\vSd{299.506612}{173.828229}{91.887497}{0.208251}%
\vSd{299.524206}{174.036367}{70.965540}{0.184547}%
\vSd{299.650273}{174.210823}{47.954696}{0.194194}%
\vSd{299.853769}{174.355035}{31.107397}{0.231235}%
\vSd{300.100804}{174.474501}{21.451782}{0.278646}%
\vSd{300.385855}{174.576407}{16.655440}{0.323524}%
\vSd{300.705052}{174.669134}{14.961231}{0.358513}%
\vSd{301.048560}{174.761690}{15.482288}{0.379873}%
\vSd{301.401609}{174.863093}{17.882185}{0.386461}%
\vSd{301.746554}{174.981760}{22.170045}{0.379403}%
\vSd{302.065028}{175.124930}{28.589140}{0.362035}%
\vSd{302.340659}{175.298174}{37.485691}{0.339877}%
\vSd{302.562838}{175.505010}{49.004654}{0.320181}%
\vSd{302.729748}{175.746671}{62.556181}{0.310258}%
\vSd{302.845088}{176.022013}{76.542862}{0.314214}%
\vSd{302.909328}{176.327600}{89.099011}{0.330373}%
\vSd{302.862473}{176.657932}{99.170748}{0.352397}%
\vSd{302.765169}{177.005824}{106.647862}{0.372693}%
\vSd{302.631693}{177.362896}{111.840702}{0.384868}%
\vSd{302.476051}{177.720139}{115.060789}{0.384602}%
\vSd{302.314820}{178.068534}{116.432959}{0.369791}%
\vSd{302.165044}{178.399665}{115.791592}{0.340553}%
\vSd{302.042755}{178.706293}{112.528680}{0.299403}%
\vSd{301.962973}{178.982849}{105.310594}{0.251902}%
\vSd{301.944755}{179.225811}{91.887497}{0.208251}%
\vSd{301.962349}{179.433949}{70.965540}{0.184547}%
\vSd{302.088417}{179.608405}{47.954696}{0.194194}%
}}%
{\color{black!48}\vlB{%
\vSd{302.291913}{179.752616}{31.107397}{0.231235}%
\vSd{302.538947}{179.872083}{21.451782}{0.278646}%
\vSd{302.823998}{179.973988}{16.655440}{0.323524}%
\vSd{303.143196}{180.066716}{14.961231}{0.358513}%
\vSd{303.486704}{180.159271}{15.482288}{0.379873}%
\vSd{303.839753}{180.260675}{17.882185}{0.386461}%
\vSd{304.184698}{180.379342}{22.170045}{0.379403}%
\vSd{304.339048}{180.522512}{79.583688}{2.620097}%
}}%
{\color{vltRed}\vlB{%
\vSa{292.574158}{150.792156}{26.486986}{2.553860}%
\vSa{294.920168}{151.931164}{16.584162}{0.507434}%
\vSa{295.368313}{152.075998}{22.782756}{0.481743}%
\vSa{295.765124}{152.262547}{30.896980}{0.461669}%
\vSa{296.111361}{152.499612}{40.286393}{0.453038}%
\vSa{296.412932}{152.792551}{49.816755}{0.458597}%
\vSa{296.676308}{153.142912}{58.290466}{0.476560}%
\vSa{296.906111}{153.548333}{64.942099}{0.501573}%
\vSa{297.106925}{154.002698}{69.531503}{0.527139}%
\vSa{297.285690}{154.496555}{72.123361}{0.547648}%
\vSa{297.452351}{155.017763}{72.859584}{0.559397}%
\vSa{297.619235}{155.552314}{71.840998}{0.560915}%
\vSa{297.800047}{156.085293}{69.098790}{0.552987}%
\vSa{298.008827}{156.601892}{64.626710}{0.538469}%
\vSa{298.258760}{157.088418}{58.469142}{0.521858}%
\vSa{298.560459}{157.533228}{50.858150}{0.508383}%
\vSa{298.919673}{157.927522}{42.333772}{0.502519}%
\vSa{299.335570}{158.265943}{33.710941}{0.506299}%
\vSa{299.801423}{158.546941}{25.838248}{0.518407}%
\vSa{300.307327}{158.772879}{19.327728}{0.534773}%
\vSa{300.842356}{158.949873}{14.472611}{0.550190}%
\vSa{301.395030}{159.087375}{11.346109}{0.559899}%
\vSa{301.953008}{159.197527}{9.943581}{0.560626}%
\vSa{302.503024}{159.294335}{10.283186}{0.551107}%
\vSa{303.031375}{159.392715}{12.450311}{0.532303}%
\vSa{303.524973}{159.507476}{16.584162}{0.507434}%
\vSa{303.973118}{159.652309}{22.782756}{0.481743}%
\vSa{304.369929}{159.838859}{30.896980}{0.461669}%
\vSa{304.716166}{160.075924}{40.286393}{0.453038}%
\vSa{305.017737}{160.368862}{49.816755}{0.458597}%
\vSa{305.281113}{160.719224}{58.290466}{0.476560}%
\vSa{305.510916}{161.124645}{64.942099}{0.501573}%
}}%
{\color{vltRed}\vlB{%
\vSa{305.711729}{161.579010}{69.531503}{0.527139}%
\vSa{305.890495}{162.072867}{72.123361}{0.547648}%
\vSa{306.057156}{162.594075}{72.859584}{0.559397}%
\vSa{306.224040}{163.128626}{71.840998}{0.560915}%
\vSa{306.404851}{163.661605}{69.098790}{0.552987}%
\vSa{306.613632}{164.178204}{64.626710}{0.538469}%
\vSa{306.863565}{164.664730}{58.469142}{0.521858}%
\vSa{307.165264}{165.109539}{50.858150}{0.508383}%
\vSa{307.524478}{165.503834}{42.333772}{0.502519}%
\vSa{307.940375}{165.842254}{33.710941}{0.506299}%
\vSa{308.406228}{166.123252}{25.838248}{0.518407}%
\vSa{308.912132}{166.349191}{19.327728}{0.534773}%
\vSa{309.447161}{166.526185}{14.472611}{0.550190}%
\vSa{309.999835}{166.663687}{11.346109}{0.559899}%
\vSa{310.557813}{166.773839}{9.943581}{0.560626}%
\vSa{311.107829}{166.870647}{10.283186}{0.551107}%
\vSa{311.636179}{166.969027}{12.450311}{0.532303}%
\vSa{312.129778}{167.083788}{16.584162}{0.507434}%
\vSa{312.577923}{167.228621}{22.782756}{0.481743}%
\vSa{312.974733}{167.415171}{30.896980}{0.461669}%
\vSa{313.320971}{167.652236}{40.286393}{0.453038}%
\vSa{313.622542}{167.945174}{49.816755}{0.458597}%
\vSa{313.885918}{168.295536}{58.290466}{0.476560}%
\vSa{314.115720}{168.700957}{64.942099}{0.501573}%
\vSa{314.316534}{169.155321}{69.531503}{0.527139}%
\vSa{314.495300}{169.649179}{72.123361}{0.547648}%
\vSa{314.661961}{170.170386}{72.859584}{0.559397}%
\vSa{314.828845}{170.704938}{71.840998}{0.560915}%
\vSa{315.009656}{171.237917}{69.098790}{0.552987}%
\vSa{315.218437}{171.754516}{64.626710}{0.538469}%
\vSa{315.468370}{172.241041}{58.469142}{0.521858}%
\vSa{315.770069}{172.685851}{50.858150}{0.508383}%
}}%
{\color{vltRed}\vlB{%
\vSa{316.129283}{173.080145}{42.333772}{0.502519}%
\vSa{316.545180}{173.418566}{33.710941}{0.506299}%
\vSa{317.011033}{173.699564}{25.838248}{0.518407}%
\vSa{317.516937}{173.925502}{19.327728}{0.534773}%
\vSa{318.051966}{174.102497}{14.472611}{0.550190}%
\vSa{318.604640}{174.239999}{11.346109}{0.559899}%
\vSa{319.162617}{174.350151}{9.943581}{0.560626}%
\vSa{319.712634}{174.446959}{10.283186}{0.551107}%
\vSa{320.240984}{174.545339}{12.450311}{0.532303}%
\vSa{320.734582}{174.660099}{16.584162}{0.507434}%
\vSa{321.182728}{174.804933}{22.782756}{0.481743}%
\vSa{321.579538}{174.991482}{30.896980}{0.461669}%
\vSa{321.925776}{175.228547}{40.286393}{0.453038}%
\vSa{322.227347}{175.521486}{49.816755}{0.458597}%
\vSa{322.490723}{175.871847}{58.290466}{0.476560}%
\vSa{322.720525}{176.277268}{64.942099}{0.501573}%
\vSa{322.921339}{176.731633}{69.531503}{0.527139}%
\vSa{323.100105}{177.225491}{72.123361}{0.547648}%
\vSa{323.266766}{177.746698}{72.859584}{0.559397}%
\vSa{323.433650}{178.281249}{71.840998}{0.560915}%
\vSa{323.614461}{178.814229}{69.098790}{0.552987}%
\vSa{323.823242}{179.330827}{64.626710}{0.538469}%
\vSa{324.073174}{179.817353}{58.469142}{0.521858}%
\vSa{324.374874}{180.262163}{50.858150}{0.508383}%
\vSa{324.734088}{180.656457}{42.333772}{0.502519}%
\vSa{325.149984}{180.994878}{33.710941}{0.506299}%
\vSa{325.615838}{181.275876}{25.838248}{0.518407}%
\vSa{326.121741}{181.501814}{19.327728}{0.534773}%
\vSa{326.656771}{181.678809}{14.472611}{0.550190}%
\vSa{327.209445}{181.816311}{11.346109}{0.559899}%
\vSa{327.767422}{181.926462}{9.943581}{0.560626}%
\vSa{328.317439}{182.023270}{10.283186}{0.551107}%
}}%
{\color{vltRed}\vlB{%
\vSa{328.845789}{182.121650}{12.450311}{0.532303}%
\vSa{329.339387}{182.236411}{16.584162}{0.507434}%
\vSa{329.787532}{182.381245}{22.782756}{0.481743}%
\vSa{330.184343}{182.567794}{30.896980}{0.461669}%
\vSa{330.530580}{182.804859}{40.286393}{0.453038}%
\vSa{330.832152}{183.097798}{49.816755}{0.458597}%
\vSa{331.095528}{183.448159}{58.290466}{0.476560}%
\vSa{331.325330}{183.853580}{64.942099}{0.501573}%
\vSa{331.526144}{184.307945}{69.531503}{0.527139}%
\vSa{331.704910}{184.801802}{72.123361}{0.547648}%
\vSa{331.871571}{185.323010}{72.859584}{0.559397}%
\vSa{332.038454}{185.857561}{71.840998}{0.560915}%
\vSa{332.219266}{186.390540}{69.098790}{0.552987}%
\vSa{332.428046}{186.907139}{64.626710}{0.538469}%
\vSa{332.677979}{187.393665}{58.469142}{0.521858}%
\vSa{332.979679}{187.838475}{50.858150}{0.508383}%
\vSa{333.338893}{188.232769}{42.333772}{0.502519}%
\vSa{333.754789}{188.571190}{33.710941}{0.506299}%
\vSa{334.220643}{188.852188}{25.838248}{0.518407}%
\vSa{334.726546}{189.078126}{19.327728}{0.534773}%
\vSa{335.261576}{189.255120}{14.472611}{0.550190}%
\vSa{335.814250}{189.392622}{11.346109}{0.559899}%
\vSa{336.372227}{189.502774}{9.943581}{0.560626}%
\vSa{336.922244}{189.599582}{10.283186}{0.551107}%
\vSa{337.450594}{189.697962}{12.450311}{0.532303}%
\vSa{337.736086}{189.812723}{57.179469}{2.405576}%
}}%
{\color{black!48}\vlB{%
\vSd{329.690135}{156.254617}{0.431000}{2.648156}%
\vSd{332.089717}{156.274537}{-50.546153}{0.266438}%
\vSd{332.263804}{156.068810}{-49.238861}{0.209817}%
\vSd{332.427877}{155.909887}{-42.384932}{0.146236}%
\vSd{332.649951}{155.811308}{-18.853807}{0.089138}%
\vSd{332.657518}{155.782503}{34.016179}{0.081587}%
\vSd{332.615417}{155.828145}{63.772523}{0.133426}%
\vSd{332.655776}{155.947834}{72.611367}{0.197308}%
\vSd{332.711445}{156.136125}{74.674812}{0.255870}%
\vSd{332.780353}{156.382896}{73.841818}{0.303119}%
\vSd{332.869098}{156.674041}{71.260357}{0.336212}%
\vSd{332.985174}{156.992430}{67.247489}{0.354209}%
\vSd{333.135534}{157.319076}{61.769095}{0.357929}%
\vSd{333.326282}{157.634430}{54.595863}{0.350000}%
\vSd{333.562506}{157.919710}{45.409958}{0.334870}%
\vSd{333.847292}{158.158187}{34.002706}{0.318530}%
\vSd{334.178564}{158.336319}{20.636702}{0.307452}%
\vSd{334.544853}{158.444677}{6.355707}{0.306336}%
\vSd{334.843963}{158.478589}{-7.304501}{0.315675}%
\vSd{335.091779}{158.438453}{-19.150963}{0.331457}%
\vSd{335.355054}{158.329716}{-28.777305}{0.347352}%
\vSd{335.623420}{158.162498}{-36.330728}{0.357150}%
\vSd{335.885682}{157.950906}{-42.128051}{0.356052}%
\vSd{336.132295}{157.712071}{-46.426137}{0.341059}%
\vSd{336.356422}{157.464978}{-49.307071}{0.310993}%
\vSd{336.554666}{157.229178}{-50.546153}{0.266438}%
\vSd{336.728754}{157.023451}{-49.238861}{0.209817}%
\vSd{336.892827}{156.864528}{-42.384932}{0.146236}%
\vSd{337.114901}{156.765950}{-18.853807}{0.089138}%
\vSd{337.122468}{156.737144}{34.016179}{0.081587}%
\vSd{337.080367}{156.782786}{63.772523}{0.133426}%
\vSd{337.120725}{156.902475}{72.611367}{0.197308}%
}}%
{\color{black!48}\vlB{%
\vSd{337.176395}{157.090766}{74.674812}{0.255870}%
\vSd{337.245302}{157.337537}{73.841818}{0.303119}%
\vSd{337.334048}{157.628683}{71.260357}{0.336212}%
\vSd{337.450124}{157.947072}{67.247489}{0.354209}%
\vSd{337.600484}{158.273718}{61.769095}{0.357929}%
\vSd{337.791231}{158.589071}{54.595863}{0.350000}%
\vSd{338.027455}{158.874351}{45.409958}{0.334870}%
\vSd{338.312241}{159.112828}{34.002706}{0.318530}%
\vSd{338.643513}{159.290960}{20.636702}{0.307452}%
\vSd{339.009803}{159.399319}{6.355707}{0.306336}%
\vSd{339.308913}{159.433230}{-7.304501}{0.315675}%
\vSd{339.556728}{159.393095}{-19.150963}{0.331457}%
\vSd{339.820004}{159.284357}{-28.777305}{0.347352}%
\vSd{340.088370}{159.117140}{-36.330728}{0.357150}%
\vSd{340.350632}{158.905548}{-42.128051}{0.356052}%
\vSd{340.597245}{158.666712}{-46.426137}{0.341059}%
\vSd{340.821371}{158.419619}{-49.307071}{0.310993}%
\vSd{341.019616}{158.183820}{-50.546153}{0.266438}%
\vSd{341.193703}{157.978093}{-49.238861}{0.209817}%
\vSd{341.357776}{157.819170}{-42.384932}{0.146236}%
\vSd{341.579850}{157.720591}{-18.853807}{0.089138}%
\vSd{341.587417}{157.691786}{34.016179}{0.081587}%
\vSd{341.545316}{157.737428}{63.772523}{0.133426}%
\vSd{341.585675}{157.857117}{72.611367}{0.197308}%
\vSd{341.641344}{158.045407}{74.674812}{0.255870}%
\vSd{341.710252}{158.292179}{73.841818}{0.303119}%
\vSd{341.798997}{158.583324}{71.260357}{0.336212}%
\vSd{341.915073}{158.901713}{67.247489}{0.354209}%
\vSd{342.065433}{159.228359}{61.769095}{0.357929}%
\vSd{342.256181}{159.543712}{54.595863}{0.350000}%
\vSd{342.492405}{159.828993}{45.409958}{0.334870}%
\vSd{342.777191}{160.067469}{34.002706}{0.318530}%
}}%
{\color{black!48}\vlB{%
\vSd{343.108463}{160.245602}{20.636702}{0.307452}%
\vSd{343.474752}{160.353960}{6.355707}{0.306336}%
\vSd{343.773862}{160.387872}{-7.304501}{0.315675}%
\vSd{344.021678}{160.347736}{-19.150963}{0.331457}%
\vSd{344.284953}{160.238999}{-28.777305}{0.347352}%
\vSd{344.553319}{160.071781}{-36.330728}{0.357150}%
\vSd{344.815581}{159.860189}{-42.128051}{0.356052}%
\vSd{345.062195}{159.621353}{-46.426137}{0.341059}%
\vSd{345.286321}{159.374261}{-49.307071}{0.310993}%
\vSd{345.484566}{159.138461}{-50.546153}{0.266438}%
\vSd{345.658653}{158.932734}{-49.238861}{0.209817}%
\vSd{345.822726}{158.773811}{-42.384932}{0.146236}%
\vSd{346.044800}{158.675232}{-18.853807}{0.089138}%
\vSd{346.052367}{158.646427}{34.016179}{0.081587}%
\vSd{346.010266}{158.692069}{63.772523}{0.133426}%
\vSd{346.050624}{158.811758}{72.611367}{0.197308}%
\vSd{346.106294}{159.000049}{74.674812}{0.255870}%
\vSd{346.175201}{159.246820}{73.841818}{0.303119}%
\vSd{346.263947}{159.537965}{71.260357}{0.336212}%
\vSd{346.380023}{159.856355}{67.247489}{0.354209}%
\vSd{346.530383}{160.183001}{61.769095}{0.357929}%
\vSd{346.721130}{160.498354}{54.595863}{0.350000}%
\vSd{346.957354}{160.783634}{45.409958}{0.334870}%
\vSd{347.242140}{161.022111}{34.002706}{0.318530}%
\vSd{347.573412}{161.200243}{20.636702}{0.307452}%
\vSd{347.939702}{161.308602}{6.355707}{0.306336}%
\vSd{348.238812}{161.342513}{-7.304501}{0.315675}%
\vSd{348.486628}{161.302378}{-19.150963}{0.331457}%
\vSd{348.749903}{161.193640}{-28.777305}{0.347352}%
\vSd{349.018269}{161.026423}{-36.330728}{0.357150}%
\vSd{349.280531}{160.814831}{-42.128051}{0.356052}%
\vSd{349.527144}{160.575995}{-46.426137}{0.341059}%
}}%
{\color{black!48}\vlB{%
\vSd{349.751271}{160.328902}{-49.307071}{0.310993}%
\vSd{349.949515}{160.093103}{-50.546153}{0.266438}%
\vSd{350.123602}{159.887376}{-49.238861}{0.209817}%
\vSd{350.287675}{159.728453}{-42.384932}{0.146236}%
\vSd{350.509750}{159.629874}{-18.853807}{0.089138}%
\vSd{350.517316}{159.601069}{34.016179}{0.081587}%
\vSd{350.475215}{159.646710}{63.772523}{0.133426}%
\vSd{350.515574}{159.766400}{72.611367}{0.197308}%
\vSd{350.571244}{159.954690}{74.674812}{0.255870}%
\vSd{350.640151}{160.201462}{73.841818}{0.303119}%
\vSd{350.728897}{160.492607}{71.260357}{0.336212}%
\vSd{350.844972}{160.810996}{67.247489}{0.354209}%
\vSd{350.995332}{161.137642}{61.769095}{0.357929}%
\vSd{351.186080}{161.452995}{54.595863}{0.350000}%
\vSd{351.422304}{161.738276}{45.409958}{0.334870}%
\vSd{351.707090}{161.976752}{34.002706}{0.318530}%
\vSd{352.038362}{162.154884}{20.636702}{0.307452}%
\vSd{352.404651}{162.263243}{6.355707}{0.306336}%
\vSd{352.703761}{162.297155}{-7.304501}{0.315675}%
\vSd{352.951577}{162.257019}{-19.150963}{0.331457}%
\vSd{353.214852}{162.148282}{-28.777305}{0.347352}%
\vSd{353.483218}{161.981064}{-36.330728}{0.357150}%
\vSd{353.745480}{161.769472}{-42.128051}{0.356052}%
\vSd{353.992094}{161.530636}{-46.426137}{0.341059}%
\vSd{354.216220}{161.283544}{-49.307071}{0.310993}%
\vSd{354.510616}{161.047744}{28.443066}{1.894857}%
\vSd{322.616460}{157.101143}{92.241711}{1.161732}%
\vSd{322.546661}{158.261985}{-125.124281}{0.223743}%
\vSd{322.397431}{158.078985}{-137.383121}{0.264975}%
\vSd{322.191760}{157.899572}{-148.187537}{0.299379}%
\vSd{321.940745}{157.741757}{-158.441632}{0.325699}%
\vSd{321.659070}{157.622079}{-168.664290}{0.343924}%
}}%
{\color{black!48}\vlB{%
\vSd{321.363282}{157.554479}{-179.171533}{0.355007}%
\vSd{320.955809}{157.549346}{169.862670}{0.360600}%
\vSd{320.556144}{157.612814}{158.397669}{0.362690}%
\vSd{320.193641}{157.746343}{146.529126}{0.363134}%
\vSd{319.886553}{157.946616}{134.470332}{0.363156}%
\vSd{319.649361}{158.205769}{122.493570}{0.362980}%
\vSd{319.491025}{158.511925}{110.845381}{0.361759}%
\vSd{319.414243}{158.850005}{99.673676}{0.357835}%
\vSd{319.409672}{159.202752}{88.993440}{0.349213}%
\vSd{319.422074}{159.551911}{78.684518}{0.334055}%
\vSd{319.503933}{159.879472}{68.492009}{0.311086}%
\vSd{319.644763}{160.168896}{57.992438}{0.279898}%
\vSd{319.833068}{160.406243}{46.473208}{0.241196}%
\vSd{320.059666}{160.581123}{32.611325}{0.197199}%
\vSd{320.323852}{160.687401}{13.719268}{0.152711}%
\vSd{320.465256}{160.723619}{-14.984054}{0.118068}%
\vSd{320.401229}{160.693092}{-53.754370}{0.110859}%
\vSd{320.404212}{160.603685}{-87.425046}{0.136548}%
\vSd{320.368829}{160.467275}{-109.656970}{0.178750}%
\vSd{320.280339}{160.298942}{-125.124281}{0.223743}%
\vSd{320.131108}{160.115942}{-137.383121}{0.264975}%
\vSd{319.925437}{159.936529}{-148.187537}{0.299379}%
\vSd{319.674423}{159.778714}{-158.441632}{0.325699}%
\vSd{319.392748}{159.659037}{-168.664290}{0.343924}%
\vSd{319.096960}{159.591436}{-179.171533}{0.355007}%
\vSd{318.689486}{159.586303}{169.862670}{0.360600}%
\vSd{318.289821}{159.649771}{158.397669}{0.362690}%
\vSd{317.927318}{159.783300}{146.529126}{0.363134}%
\vSd{317.620230}{159.983573}{134.470332}{0.363156}%
\vSd{317.383038}{160.242726}{122.493570}{0.362980}%
\vSd{317.224702}{160.548882}{110.845381}{0.361759}%
\vSd{317.147921}{160.886962}{99.673676}{0.357835}%
}}%
{\color{black!48}\vlB{%
\vSd{317.143350}{161.239709}{88.993440}{0.349213}%
\vSd{317.155752}{161.588868}{78.684518}{0.334055}%
\vSd{317.237610}{161.916429}{68.492009}{0.311086}%
\vSd{317.378440}{162.205853}{57.992438}{0.279898}%
\vSd{317.566746}{162.443201}{46.473208}{0.241196}%
\vSd{317.793343}{162.618080}{32.611325}{0.197199}%
\vSd{318.057529}{162.724358}{13.719268}{0.152711}%
\vSd{318.198933}{162.760576}{-14.984054}{0.118068}%
\vSd{318.134907}{162.730049}{-53.754370}{0.110859}%
\vSd{318.137889}{162.640643}{-87.425046}{0.136548}%
\vSd{318.102506}{162.504233}{-109.656970}{0.178750}%
\vSd{318.014016}{162.335900}{-125.124281}{0.223743}%
\vSd{317.864785}{162.152899}{-137.383121}{0.264975}%
\vSd{317.659114}{161.973486}{-148.187537}{0.299379}%
\vSd{317.408100}{161.815672}{-158.441632}{0.325699}%
\vSd{317.126425}{161.695994}{-168.664290}{0.343924}%
\vSd{316.830637}{161.628393}{-179.171533}{0.355007}%
\vSd{316.423164}{161.623260}{169.862670}{0.360600}%
\vSd{316.023499}{161.686729}{158.397669}{0.362690}%
\vSd{315.660996}{161.820257}{146.529126}{0.363134}%
\vSd{315.353908}{162.020530}{134.470332}{0.363156}%
\vSd{315.116715}{162.279683}{122.493570}{0.362980}%
\vSd{314.958380}{162.585840}{110.845381}{0.361759}%
\vSd{314.881598}{162.923919}{99.673676}{0.357835}%
\vSd{314.877027}{163.276666}{88.993440}{0.349213}%
\vSd{314.889429}{163.625826}{78.684518}{0.334055}%
\vSd{314.971288}{163.953387}{68.492009}{0.311086}%
\vSd{315.112118}{164.242811}{57.992438}{0.279898}%
\vSd{315.300423}{164.480158}{46.473208}{0.241196}%
\vSd{315.527020}{164.655037}{32.611325}{0.197199}%
\vSd{315.791206}{164.761315}{13.719268}{0.152711}%
\vSd{315.932611}{164.797533}{-14.984054}{0.118068}%
}}%
{\color{black!48}\vlB{%
\vSd{315.868584}{164.767007}{-53.754370}{0.110859}%
\vSd{315.871567}{164.677600}{-87.425046}{0.136548}%
\vSd{315.836184}{164.541190}{-109.656970}{0.178750}%
\vSd{315.747693}{164.372857}{-125.124281}{0.223743}%
\vSd{315.598463}{164.189856}{-137.383121}{0.264975}%
\vSd{315.392792}{164.010443}{-148.187537}{0.299379}%
\vSd{315.141778}{163.852629}{-158.441632}{0.325699}%
\vSd{314.860103}{163.732951}{-168.664290}{0.343924}%
\vSd{314.564315}{163.665350}{-179.171533}{0.355007}%
\vSd{314.156841}{163.660217}{169.862670}{0.360600}%
\vSd{313.757176}{163.723686}{158.397669}{0.362690}%
\vSd{313.394673}{163.857214}{146.529126}{0.363134}%
\vSd{313.087585}{164.057487}{134.470332}{0.363156}%
\vSd{312.850393}{164.316641}{122.493570}{0.362980}%
\vSd{312.692057}{164.622797}{110.845381}{0.361759}%
\vSd{312.615276}{164.960876}{99.673676}{0.357835}%
\vSd{312.610705}{165.313623}{88.993440}{0.349213}%
\vSd{312.623106}{165.662783}{78.684518}{0.334055}%
\vSd{312.704965}{165.990344}{68.492009}{0.311086}%
\vSd{312.845795}{166.279768}{57.992438}{0.279898}%
\vSd{313.034101}{166.517115}{46.473208}{0.241196}%
\vSd{313.260698}{166.691995}{32.611325}{0.197199}%
\vSd{313.524884}{166.798273}{13.719268}{0.152711}%
\vSd{313.666288}{166.834490}{-14.984054}{0.118068}%
\vSd{313.602262}{166.803964}{-53.754370}{0.110859}%
\vSd{313.605244}{166.714557}{-87.425046}{0.136548}%
\vSd{313.569861}{166.578147}{-109.656970}{0.178750}%
\vSd{313.481371}{166.409814}{-125.124281}{0.223743}%
\vSd{313.332140}{166.226814}{-137.383121}{0.264975}%
\vSd{313.126469}{166.047401}{-148.187537}{0.299379}%
\vSd{312.875455}{165.889586}{-158.441632}{0.325699}%
\vSd{312.593780}{165.769908}{-168.664290}{0.343924}%
}}%
{\color{black!48}\vlB{%
\vSd{312.297992}{165.702308}{-179.171533}{0.355007}%
\vSd{311.890518}{165.697175}{169.862670}{0.360600}%
\vSd{311.490854}{165.760643}{158.397669}{0.362690}%
\vSd{311.128351}{165.894172}{146.529126}{0.363134}%
\vSd{310.821263}{166.094445}{134.470332}{0.363156}%
\vSd{310.584070}{166.353598}{122.493570}{0.362980}%
\vSd{310.425734}{166.659754}{110.845381}{0.361759}%
\vSd{310.348953}{166.997834}{99.673676}{0.357835}%
\vSd{310.344382}{167.350581}{88.993440}{0.349213}%
\vSd{310.356784}{167.699740}{78.684518}{0.334055}%
\vSd{310.438643}{168.027301}{68.492009}{0.311086}%
\vSd{310.579473}{168.316725}{57.992438}{0.279898}%
\vSd{310.767778}{168.554072}{46.473208}{0.241196}%
\vSd{310.994375}{168.728952}{32.611325}{0.197199}%
\vSd{311.258561}{168.835230}{13.719268}{0.152711}%
\vSd{311.399966}{168.871448}{-14.984054}{0.118068}%
\vSd{311.335939}{168.840921}{-53.754370}{0.110859}%
\vSd{311.338922}{168.751514}{-87.425046}{0.136548}%
\vSd{311.303538}{168.615104}{-109.656970}{0.178750}%
\vSd{309.442193}{168.446771}{160.466740}{2.184461}%
}}%
{\color{vltBlue}\vlB{%
\vSa{321.241284}{158.881547}{123.922693}{2.608369}%
\vSa{321.232790}{161.045949}{-179.474226}{0.316238}%
\vSa{320.939450}{161.043047}{-175.601943}{0.268816}%
\vSa{320.715591}{161.022433}{-173.223749}{0.209834}%
\vSa{320.578797}{160.997674}{-173.919886}{0.142121}%
\vSa{320.506158}{160.982621}{173.737776}{0.071883}%
\vSa{320.169829}{160.990461}{94.757257}{0.042510}%
\vSa{320.232174}{161.032825}{56.129826}{0.103772}%
\vSa{320.307958}{161.118987}{51.483948}{0.174138}%
\vSa{320.412046}{161.255239}{52.565234}{0.238297}%
\vSa{320.544799}{161.444458}{55.721014}{0.292209}%
\vSa{320.694094}{161.685912}{60.119158}{0.333767}%
\vSa{320.844115}{161.975309}{65.564220}{0.362228}%
\vSa{320.978565}{162.305090}{72.077672}{0.378207}%
\vSa{321.082722}{162.664944}{79.763300}{0.383674}%
\vSa{321.145031}{163.042511}{88.720048}{0.381806}%
\vSa{321.099503}{163.424222}{98.939606}{0.376580}%
\vSa{320.989607}{163.796227}{110.191053}{0.371970}%
\vSa{320.827111}{164.145339}{121.965595}{0.370817}%
\vSa{320.615912}{164.459927}{133.578174}{0.373795}%
\vSa{320.361002}{164.730717}{144.400927}{0.379139}%
\vSa{320.070516}{164.951418}{154.051519}{0.383335}%
\vSa{319.756886}{165.119151}{162.414591}{0.382284}%
\vSa{319.436017}{165.234649}{169.545630}{0.372302}%
\vSa{319.125328}{165.302205}{175.556948}{0.350738}%
\vSa{318.834713}{165.329376}{-179.474226}{0.316238}%
\vSa{318.541373}{165.326474}{-175.601943}{0.268816}%
\vSa{318.317514}{165.305859}{-173.223749}{0.209834}%
\vSa{318.180720}{165.281101}{-173.919886}{0.142121}%
\vSa{318.108081}{165.266047}{173.737776}{0.071883}%
\vSa{317.771752}{165.273888}{94.757257}{0.042510}%
\vSa{317.834097}{165.316252}{56.129826}{0.103772}%
}}%
{\color{vltBlue}\vlB{%
\vSa{317.909881}{165.402414}{51.483948}{0.174138}%
\vSa{318.013968}{165.538666}{52.565234}{0.238297}%
\vSa{318.146722}{165.727885}{55.721014}{0.292209}%
\vSa{318.296017}{165.969338}{60.119158}{0.333767}%
\vSa{318.446038}{166.258736}{65.564220}{0.362228}%
\vSa{318.580488}{166.588517}{72.077672}{0.378207}%
\vSa{318.684645}{166.948371}{79.763300}{0.383674}%
\vSa{318.746954}{167.325937}{88.720048}{0.381806}%
\vSa{318.701426}{167.707648}{98.939606}{0.376580}%
\vSa{318.591530}{168.079654}{110.191053}{0.371970}%
\vSa{318.429033}{168.428765}{121.965595}{0.370817}%
\vSa{318.217834}{168.743354}{133.578174}{0.373795}%
\vSa{317.962925}{169.014144}{144.400927}{0.379139}%
\vSa{317.672439}{169.234844}{154.051519}{0.383335}%
\vSa{317.358809}{169.402578}{162.414591}{0.382284}%
\vSa{317.037940}{169.518076}{169.545630}{0.372302}%
\vSa{316.727251}{169.585631}{175.556948}{0.350738}%
\vSa{316.436636}{169.612802}{-179.474226}{0.316238}%
\vSa{316.143295}{169.609900}{-175.601943}{0.268816}%
\vSa{315.919437}{169.589286}{-173.223749}{0.209834}%
\vSa{315.782643}{169.564527}{-173.919886}{0.142121}%
\vSa{315.710004}{169.549474}{173.737776}{0.071883}%
\vSa{315.373675}{169.557315}{94.757257}{0.042510}%
\vSa{315.436019}{169.599678}{56.129826}{0.103772}%
\vSa{315.511804}{169.685841}{51.483948}{0.174138}%
\vSa{315.615891}{169.822092}{52.565234}{0.238297}%
\vSa{315.748645}{170.011311}{55.721014}{0.292209}%
\vSa{315.897939}{170.252765}{60.119158}{0.333767}%
\vSa{316.047960}{170.542162}{65.564220}{0.362228}%
\vSa{316.182411}{170.871943}{72.077672}{0.378207}%
\vSa{316.286568}{171.231798}{79.763300}{0.383674}%
\vSa{316.348877}{171.609364}{88.720048}{0.381806}%
}}%
{\color{vltBlue}\vlB{%
\vSa{316.303349}{171.991075}{98.939606}{0.376580}%
\vSa{316.193452}{172.363081}{110.191053}{0.371970}%
\vSa{316.030956}{172.712192}{121.965595}{0.370817}%
\vSa{315.819757}{173.026781}{133.578174}{0.373795}%
\vSa{315.564847}{173.297571}{144.400927}{0.379139}%
\vSa{315.274362}{173.518271}{154.051519}{0.383335}%
\vSa{314.960731}{173.686004}{162.414591}{0.382284}%
\vSa{314.639863}{173.801503}{169.545630}{0.372302}%
\vSa{314.329173}{173.869058}{175.556948}{0.350738}%
\vSa{314.038558}{173.896229}{-179.474226}{0.316238}%
\vSa{313.745218}{173.893327}{-175.601943}{0.268816}%
\vSa{313.521360}{173.872713}{-173.223749}{0.209834}%
\vSa{313.384565}{173.847954}{-173.919886}{0.142121}%
\vSa{313.311927}{173.832901}{173.737776}{0.071883}%
\vSa{312.975598}{173.840741}{94.757257}{0.042510}%
\vSa{313.037942}{173.883105}{56.129826}{0.103772}%
\vSa{313.113727}{173.969267}{51.483948}{0.174138}%
\vSa{313.217814}{174.105519}{52.565234}{0.238297}%
\vSa{313.350567}{174.294738}{55.721014}{0.292209}%
\vSa{313.499862}{174.536192}{60.119158}{0.333767}%
\vSa{313.649883}{174.825589}{65.564220}{0.362228}%
\vSa{313.784334}{175.155370}{72.077672}{0.378207}%
\vSa{313.888490}{175.515224}{79.763300}{0.383674}%
\vSa{313.950799}{175.892791}{88.720048}{0.381806}%
\vSa{313.905272}{176.274502}{98.939606}{0.376580}%
\vSa{313.795375}{176.646507}{110.191053}{0.371970}%
\vSa{313.632879}{176.995619}{121.965595}{0.370817}%
\vSa{313.421680}{177.310207}{133.578174}{0.373795}%
\vSa{313.166770}{177.580997}{144.400927}{0.379139}%
\vSa{312.876285}{177.801698}{154.051519}{0.383335}%
\vSa{312.562654}{177.969431}{162.414591}{0.382284}%
\vSa{312.241785}{178.084929}{169.545630}{0.372302}%
}}%
{\color{vltBlue}\vlB{%
\vSa{311.931096}{178.152485}{175.556948}{0.350738}%
\vSa{311.640481}{178.179656}{-179.474226}{0.316238}%
\vSa{311.347141}{178.176754}{-175.601943}{0.268816}%
\vSa{311.123282}{178.156139}{-173.223749}{0.209834}%
\vSa{310.986488}{178.131381}{-173.919886}{0.142121}%
\vSa{310.913849}{178.116327}{173.737776}{0.071883}%
\vSa{310.577520}{178.124168}{94.757257}{0.042510}%
\vSa{310.639865}{178.166532}{56.129826}{0.103772}%
\vSa{310.715649}{178.252694}{51.483948}{0.174138}%
\vSa{310.819737}{178.388946}{52.565234}{0.238297}%
\vSa{310.952490}{178.578165}{55.721014}{0.292209}%
\vSa{311.101785}{178.819618}{60.119158}{0.333767}%
\vSa{311.251806}{179.109016}{65.564220}{0.362228}%
\vSa{311.386256}{179.438797}{72.077672}{0.378207}%
\vSa{311.490413}{179.798651}{79.763300}{0.383674}%
\vSa{311.552722}{180.176217}{88.720048}{0.381806}%
\vSa{311.507194}{180.557928}{98.939606}{0.376580}%
\vSa{311.397298}{180.929934}{110.191053}{0.371970}%
\vSa{311.234802}{181.279045}{121.965595}{0.370817}%
\vSa{311.023603}{181.593634}{133.578174}{0.373795}%
\vSa{310.768693}{181.864424}{144.400927}{0.379139}%
\vSa{310.478207}{182.085124}{154.051519}{0.383335}%
\vSa{310.164577}{182.252858}{162.414591}{0.382284}%
\vSa{309.843708}{182.368356}{169.545630}{0.372302}%
\vSa{309.533019}{182.435911}{175.556948}{0.350738}%
\vSa{308.736609}{182.463082}{110.282222}{1.366562}%
}}%
{\color{black!48}\vlB{%
\vSd{326.717557}{159.527029}{49.333146}{2.233777}%
\vSd{328.264215}{161.221375}{28.589140}{0.362035}%
\vSd{328.539847}{161.394618}{37.485691}{0.339877}%
\vSd{328.762026}{161.601455}{49.004654}{0.320181}%
\vSd{328.928936}{161.843115}{62.556181}{0.310258}%
\vSd{329.044276}{162.118457}{76.542862}{0.314214}%
\vSd{329.108516}{162.424044}{89.099011}{0.330373}%
\vSd{329.061661}{162.754376}{99.170748}{0.352397}%
\vSd{328.964357}{163.102269}{106.647862}{0.372693}%
\vSd{328.830881}{163.459340}{111.840702}{0.384868}%
\vSd{328.675239}{163.816583}{115.060789}{0.384602}%
\vSd{328.514007}{164.164978}{116.432959}{0.369791}%
\vSd{328.364232}{164.496110}{115.791592}{0.340553}%
\vSd{328.241943}{164.802738}{112.528680}{0.299403}%
\vSd{328.162161}{165.079293}{105.310594}{0.251902}%
\vSd{328.143943}{165.322255}{91.887497}{0.208251}%
\vSd{328.161537}{165.530393}{70.965540}{0.184547}%
\vSd{328.287604}{165.704849}{47.954696}{0.194194}%
\vSd{328.491100}{165.849061}{31.107397}{0.231235}%
\vSd{328.738135}{165.968527}{21.451782}{0.278646}%
\vSd{329.023186}{166.070433}{16.655440}{0.323524}%
\vSd{329.342383}{166.163160}{14.961231}{0.358513}%
\vSd{329.685891}{166.255716}{15.482288}{0.379873}%
\vSd{330.038940}{166.357119}{17.882185}{0.386461}%
\vSd{330.383885}{166.475786}{22.170045}{0.379403}%
\vSd{330.702359}{166.618956}{28.589140}{0.362035}%
\vSd{330.977990}{166.792200}{37.485691}{0.339877}%
\vSd{331.200169}{166.999036}{49.004654}{0.320181}%
\vSd{331.367079}{167.240697}{62.556181}{0.310258}%
\vSd{331.482419}{167.516039}{76.542862}{0.314214}%
\vSd{331.546659}{167.821626}{89.099011}{0.330373}%
\vSd{331.499804}{168.151958}{99.170748}{0.352397}%
}}%
{\color{black!48}\vlB{%
\vSd{331.402500}{168.499850}{106.647862}{0.372693}%
\vSd{331.269024}{168.856922}{111.840702}{0.384868}%
\vSd{331.113383}{169.214165}{115.060789}{0.384602}%
\vSd{330.952151}{169.562560}{116.432959}{0.369791}%
\vSd{330.802375}{169.893691}{115.791592}{0.340553}%
\vSd{330.680086}{170.200319}{112.528680}{0.299403}%
\vSd{330.600304}{170.476875}{105.310594}{0.251902}%
\vSd{330.582087}{170.719837}{91.887497}{0.208251}%
\vSd{330.599680}{170.927975}{70.965540}{0.184547}%
\vSd{330.725748}{171.102431}{47.954696}{0.194194}%
\vSd{330.929244}{171.246642}{31.107397}{0.231235}%
\vSd{331.176278}{171.366109}{21.451782}{0.278646}%
\vSd{331.461330}{171.468014}{16.655440}{0.323524}%
\vSd{331.780527}{171.560742}{14.961231}{0.358513}%
\vSd{332.124035}{171.653297}{15.482288}{0.379873}%
\vSd{332.477084}{171.754701}{17.882185}{0.386461}%
\vSd{332.822029}{171.873368}{22.170045}{0.379403}%
\vSd{333.140502}{172.016538}{28.589140}{0.362035}%
\vSd{333.416134}{172.189781}{37.485691}{0.339877}%
\vSd{333.638313}{172.396618}{49.004654}{0.320181}%
\vSd{333.805223}{172.638278}{62.556181}{0.310258}%
\vSd{333.920563}{172.913620}{76.542862}{0.314214}%
\vSd{333.984803}{173.219207}{89.099011}{0.330373}%
\vSd{333.937948}{173.549539}{99.170748}{0.352397}%
\vSd{333.840644}{173.897432}{106.647862}{0.372693}%
\vSd{333.707168}{174.254503}{111.840702}{0.384868}%
\vSd{333.551526}{174.611746}{115.060789}{0.384602}%
\vSd{333.390295}{174.960141}{116.432959}{0.369791}%
\vSd{333.240519}{175.291273}{115.791592}{0.340553}%
\vSd{333.118230}{175.597901}{112.528680}{0.299403}%
\vSd{333.038448}{175.874456}{105.310594}{0.251902}%
\vSd{333.020230}{176.117418}{91.887497}{0.208251}%
}}%
{\color{black!48}\vlB{%
\vSd{333.037824}{176.325556}{70.965540}{0.184547}%
\vSd{333.163891}{176.500012}{47.954696}{0.194194}%
\vSd{333.367388}{176.644224}{31.107397}{0.231235}%
\vSd{333.614422}{176.763690}{21.451782}{0.278646}%
\vSd{333.899473}{176.865596}{16.655440}{0.323524}%
\vSd{334.218670}{176.958323}{14.961231}{0.358513}%
\vSd{334.562179}{177.050879}{15.482288}{0.379873}%
\vSd{334.915228}{177.152282}{17.882185}{0.386461}%
\vSd{335.260173}{177.270949}{22.170045}{0.379403}%
\vSd{335.578646}{177.414119}{28.589140}{0.362035}%
\vSd{335.854277}{177.587363}{37.485691}{0.339877}%
\vSd{336.076456}{177.794199}{49.004654}{0.320181}%
\vSd{336.243366}{178.035860}{62.556181}{0.310258}%
\vSd{336.358706}{178.311202}{76.542862}{0.314214}%
\vSd{336.422946}{178.616789}{89.099011}{0.330373}%
\vSd{336.376091}{178.947121}{99.170748}{0.352397}%
\vSd{336.278788}{179.295013}{106.647862}{0.372693}%
\vSd{336.145311}{179.652085}{111.840702}{0.384868}%
\vSd{335.989670}{180.009328}{115.060789}{0.384602}%
\vSd{335.828438}{180.357723}{116.432959}{0.369791}%
\vSd{335.678663}{180.688854}{115.791592}{0.340553}%
\vSd{335.556373}{180.995482}{112.528680}{0.299403}%
\vSd{335.476591}{181.272038}{105.310594}{0.251902}%
\vSd{335.458374}{181.515000}{91.887497}{0.208251}%
\vSd{335.475968}{181.723138}{70.965540}{0.184547}%
\vSd{335.602035}{181.897594}{47.954696}{0.194194}%
\vSd{335.805531}{182.041805}{31.107397}{0.231235}%
\vSd{336.052566}{182.161272}{21.451782}{0.278646}%
\vSd{336.337617}{182.263177}{16.655440}{0.323524}%
\vSd{336.656814}{182.355905}{14.961231}{0.358513}%
\vSd{337.000322}{182.448460}{15.482288}{0.379873}%
\vSd{337.353371}{182.549864}{17.882185}{0.386461}%
}}%
{\color{black!48}\vlB{%
\vSd{337.698316}{182.668531}{22.170045}{0.379403}%
\vSd{338.016789}{182.811701}{28.589140}{0.362035}%
\vSd{338.292421}{182.984944}{37.485691}{0.339877}%
\vSd{338.514600}{183.191781}{49.004654}{0.320181}%
\vSd{338.681510}{183.433441}{62.556181}{0.310258}%
\vSd{338.796850}{183.708783}{76.542862}{0.314214}%
\vSd{338.861090}{184.014370}{89.099011}{0.330373}%
\vSd{338.814235}{184.344702}{99.170748}{0.352397}%
\vSd{338.716931}{184.692595}{106.647862}{0.372693}%
\vSd{338.583455}{185.049666}{111.840702}{0.384868}%
\vSd{338.427813}{185.406909}{115.060789}{0.384602}%
\vSd{338.266582}{185.755304}{116.432959}{0.369791}%
\vSd{338.116806}{186.086436}{115.791592}{0.340553}%
\vSd{337.994517}{186.393064}{112.528680}{0.299403}%
\vSd{337.914735}{186.669619}{105.310594}{0.251902}%
\vSd{337.896517}{186.912581}{91.887497}{0.208251}%
\vSd{337.914111}{187.120719}{70.965540}{0.184547}%
\vSd{338.040178}{187.295175}{47.954696}{0.194194}%
\vSd{338.243675}{187.439387}{31.107397}{0.231235}%
\vSd{338.490709}{187.558853}{21.451782}{0.278646}%
\vSd{338.775760}{187.660759}{16.655440}{0.323524}%
\vSd{339.094958}{187.753486}{14.961231}{0.358513}%
\vSd{339.438466}{187.846042}{15.482288}{0.379873}%
\vSd{339.791515}{187.947445}{17.882185}{0.386461}%
\vSd{340.136460}{188.066112}{22.170045}{0.379403}%
\vSd{340.290810}{188.209282}{79.583688}{2.620097}%
}}%
{\color{vltRed}\vlB{%
\vSa{328.525919}{158.478927}{26.486986}{2.553860}%
\vSa{330.871930}{159.617935}{16.584162}{0.507434}%
\vSa{331.320075}{159.762768}{22.782756}{0.481743}%
\vSa{331.716886}{159.949317}{30.896980}{0.461669}%
\vSa{332.063123}{160.186383}{40.286393}{0.453038}%
\vSa{332.364694}{160.479321}{49.816755}{0.458597}%
\vSa{332.628070}{160.829683}{58.290466}{0.476560}%
\vSa{332.857873}{161.235104}{64.942099}{0.501573}%
\vSa{333.058687}{161.689468}{69.531503}{0.527139}%
\vSa{333.237452}{162.183326}{72.123361}{0.547648}%
\vSa{333.404113}{162.704533}{72.859584}{0.559397}%
\vSa{333.570997}{163.239085}{71.840998}{0.560915}%
\vSa{333.751808}{163.772064}{69.098790}{0.552987}%
\vSa{333.960589}{164.288662}{64.626710}{0.538469}%
\vSa{334.210522}{164.775188}{58.469142}{0.521858}%
\vSa{334.512221}{165.219998}{50.858150}{0.508383}%
\vSa{334.871435}{165.614292}{42.333772}{0.502519}%
\vSa{335.287332}{165.952713}{33.710941}{0.506299}%
\vSa{335.753185}{166.233711}{25.838248}{0.518407}%
\vSa{336.259089}{166.459649}{19.327728}{0.534773}%
\vSa{336.794118}{166.636644}{14.472611}{0.550190}%
\vSa{337.346792}{166.774146}{11.346109}{0.559899}%
\vSa{337.904770}{166.884298}{9.943581}{0.560626}%
\vSa{338.454786}{166.981106}{10.283186}{0.551107}%
\vSa{338.983136}{167.079486}{12.450311}{0.532303}%
\vSa{339.476735}{167.194246}{16.584162}{0.507434}%
\vSa{339.924880}{167.339080}{22.782756}{0.481743}%
\vSa{340.321690}{167.525629}{30.896980}{0.461669}%
\vSa{340.667928}{167.762694}{40.286393}{0.453038}%
\vSa{340.969499}{168.055633}{49.816755}{0.458597}%
\vSa{341.232875}{168.405994}{58.290466}{0.476560}%
\vSa{341.462677}{168.811415}{64.942099}{0.501573}%
}}%
{\color{vltRed}\vlB{%
\vSa{341.663491}{169.265780}{69.531503}{0.527139}%
\vSa{341.842257}{169.759638}{72.123361}{0.547648}%
\vSa{342.008918}{170.280845}{72.859584}{0.559397}%
\vSa{342.175802}{170.815396}{71.840998}{0.560915}%
\vSa{342.356613}{171.348376}{69.098790}{0.552987}%
\vSa{342.565394}{171.864974}{64.626710}{0.538469}%
\vSa{342.815327}{172.351500}{58.469142}{0.521858}%
\vSa{343.117026}{172.796310}{50.858150}{0.508383}%
\vSa{343.476240}{173.190604}{42.333772}{0.502519}%
\vSa{343.892137}{173.529025}{33.710941}{0.506299}%
\vSa{344.357990}{173.810023}{25.838248}{0.518407}%
\vSa{344.863894}{174.035961}{19.327728}{0.534773}%
\vSa{345.398923}{174.212956}{14.472611}{0.550190}%
\vSa{345.951597}{174.350458}{11.346109}{0.559899}%
\vSa{346.509574}{174.460609}{9.943581}{0.560626}%
\vSa{347.059591}{174.557417}{10.283186}{0.551107}%
\vSa{347.587941}{174.655797}{12.450311}{0.532303}%
\vSa{348.081539}{174.770558}{16.584162}{0.507434}%
\vSa{348.529685}{174.915392}{22.782756}{0.481743}%
\vSa{348.926495}{175.101941}{30.896980}{0.461669}%
\vSa{349.272733}{175.339006}{40.286393}{0.453038}%
\vSa{349.574304}{175.631945}{49.816755}{0.458597}%
\vSa{349.837680}{175.982306}{58.290466}{0.476560}%
\vSa{350.067482}{176.387727}{64.942099}{0.501573}%
\vSa{350.268296}{176.842092}{69.531503}{0.527139}%
\vSa{350.447062}{177.335949}{72.123361}{0.547648}%
\vSa{350.613723}{177.857157}{72.859584}{0.559397}%
\vSa{350.780607}{178.391708}{71.840998}{0.560915}%
\vSa{350.961418}{178.924687}{69.098790}{0.552987}%
\vSa{351.170199}{179.441286}{64.626710}{0.538469}%
\vSa{351.420131}{179.927812}{58.469142}{0.521858}%
\vSa{351.721831}{180.372622}{50.858150}{0.508383}%
}}%
{\color{vltRed}\vlB{%
\vSa{352.081045}{180.766916}{42.333772}{0.502519}%
\vSa{352.496941}{181.105337}{33.710941}{0.506299}%
\vSa{352.962795}{181.386335}{25.838248}{0.518407}%
\vSa{353.468698}{181.612273}{19.327728}{0.534773}%
\vSa{354.003728}{181.789267}{14.472611}{0.550190}%
\vSa{354.556402}{181.926769}{11.346109}{0.559899}%
\vSa{355.114379}{182.036921}{9.943581}{0.560626}%
\vSa{355.664396}{182.133729}{10.283186}{0.551107}%
\vSa{356.192746}{182.232109}{12.450311}{0.532303}%
\vSa{356.686344}{182.346870}{16.584162}{0.507434}%
\vSa{357.134489}{182.491703}{22.782756}{0.481743}%
\vSa{357.531300}{182.678253}{30.896980}{0.461669}%
\vSa{357.877537}{182.915318}{40.286393}{0.453038}%
\vSa{358.179109}{183.208256}{49.816755}{0.458597}%
\vSa{358.442485}{183.558618}{58.290466}{0.476560}%
\vSa{358.672287}{183.964039}{64.942099}{0.501573}%
\vSa{358.873101}{184.418404}{69.531503}{0.527139}%
\vSa{359.051867}{184.912261}{72.123361}{0.547648}%
\vSa{359.218528}{185.433469}{72.859584}{0.559397}%
\vSa{359.385411}{185.968020}{71.840998}{0.560915}%
\vSa{359.566223}{186.500999}{69.098790}{0.552987}%
\vSa{359.775003}{187.017598}{64.626710}{0.538469}%
\vSa{360.024936}{187.504124}{58.469142}{0.521858}%
\vSa{360.326636}{187.948933}{50.858150}{0.508383}%
\vSa{360.685850}{188.343228}{42.333772}{0.502519}%
\vSa{361.101746}{188.681649}{33.710941}{0.506299}%
\vSa{361.567600}{188.962646}{25.838248}{0.518407}%
\vSa{362.073503}{189.188585}{19.327728}{0.534773}%
\vSa{362.608533}{189.365579}{14.472611}{0.550190}%
\vSa{363.161207}{189.503081}{11.346109}{0.559899}%
\vSa{363.719184}{189.613233}{9.943581}{0.560626}%
\vSa{364.269201}{189.710041}{10.283186}{0.551107}%
}}%
{\color{vltRed}\vlB{%
\vSa{364.797551}{189.808421}{12.450311}{0.532303}%
\vSa{365.291149}{189.923182}{16.584162}{0.507434}%
\vSa{365.739294}{190.068015}{22.782756}{0.481743}%
\vSa{366.136105}{190.254565}{30.896980}{0.461669}%
\vSa{366.482342}{190.491630}{40.286393}{0.453038}%
\vSa{366.783914}{190.784568}{49.816755}{0.458597}%
\vSa{367.047289}{191.134930}{58.290466}{0.476560}%
\vSa{367.277092}{191.540351}{64.942099}{0.501573}%
\vSa{367.477906}{191.994715}{69.531503}{0.527139}%
\vSa{367.656672}{192.488573}{72.123361}{0.547648}%
\vSa{367.823333}{193.009780}{72.859584}{0.559397}%
\vSa{367.990216}{193.544332}{71.840998}{0.560915}%
\vSa{368.171028}{194.077311}{69.098790}{0.552987}%
\vSa{368.379808}{194.593910}{64.626710}{0.538469}%
\vSa{368.629741}{195.080435}{58.469142}{0.521858}%
\vSa{368.931440}{195.525245}{50.858150}{0.508383}%
\vSa{369.290655}{195.919539}{42.333772}{0.502519}%
\vSa{369.706551}{196.257960}{33.710941}{0.506299}%
\vSa{370.172405}{196.538958}{25.838248}{0.518407}%
\vSa{370.678308}{196.764896}{19.327728}{0.534773}%
\vSa{371.213337}{196.941891}{14.472611}{0.550190}%
\vSa{371.766011}{197.079393}{11.346109}{0.559899}%
\vSa{372.323989}{197.189545}{9.943581}{0.560626}%
\vSa{372.874006}{197.286353}{10.283186}{0.551107}%
\vSa{373.402356}{197.384733}{12.450311}{0.532303}%
\vSa{373.687848}{197.499493}{57.179469}{2.405576}%
}}%
{\color{black!48}\vlB{%
\vSd{365.641897}{163.941387}{0.431000}{2.648156}%
\vSd{368.041479}{163.961307}{-50.546153}{0.266438}%
\vSd{368.215566}{163.755580}{-49.238861}{0.209817}%
\vSd{368.379639}{163.596657}{-42.384932}{0.146236}%
\vSd{368.601713}{163.498079}{-18.853807}{0.089138}%
\vSd{368.609280}{163.469273}{34.016179}{0.081587}%
\vSd{368.567179}{163.514915}{63.772523}{0.133426}%
\vSd{368.607538}{163.634604}{72.611367}{0.197308}%
\vSd{368.663207}{163.822895}{74.674812}{0.255870}%
\vSd{368.732115}{164.069666}{73.841818}{0.303119}%
\vSd{368.820860}{164.360812}{71.260357}{0.336212}%
\vSd{368.936936}{164.679201}{67.247489}{0.354209}%
\vSd{369.087296}{165.005847}{61.769095}{0.357929}%
\vSd{369.278044}{165.321200}{54.595863}{0.350000}%
\vSd{369.514268}{165.606480}{45.409958}{0.334870}%
\vSd{369.799054}{165.844957}{34.002706}{0.318530}%
\vSd{370.130325}{166.023089}{20.636702}{0.307452}%
\vSd{370.496615}{166.131448}{6.355707}{0.306336}%
\vSd{370.795725}{166.165359}{-7.304501}{0.315675}%
\vSd{371.043541}{166.125224}{-19.150963}{0.331457}%
\vSd{371.306816}{166.016486}{-28.777305}{0.347352}%
\vSd{371.575182}{165.849269}{-36.330728}{0.357150}%
\vSd{371.837444}{165.637677}{-42.128051}{0.356052}%
\vSd{372.084057}{165.398841}{-46.426137}{0.341059}%
\vSd{372.308184}{165.151748}{-49.307071}{0.310993}%
\vSd{372.506428}{164.915949}{-50.546153}{0.266438}%
\vSd{372.680515}{164.710222}{-49.238861}{0.209817}%
\vSd{372.844588}{164.551299}{-42.384932}{0.146236}%
\vSd{373.066663}{164.452720}{-18.853807}{0.089138}%
\vSd{373.074229}{164.423915}{34.016179}{0.081587}%
\vSd{373.032129}{164.469557}{63.772523}{0.133426}%
\vSd{373.072487}{164.589246}{72.611367}{0.197308}%
}}%
{\color{black!48}\vlB{%
\vSd{373.128157}{164.777536}{74.674812}{0.255870}%
\vSd{373.197064}{165.024308}{73.841818}{0.303119}%
\vSd{373.285810}{165.315453}{71.260357}{0.336212}%
\vSd{373.401885}{165.633842}{67.247489}{0.354209}%
\vSd{373.552245}{165.960488}{61.769095}{0.357929}%
\vSd{373.742993}{166.275842}{54.595863}{0.350000}%
\vSd{373.979217}{166.561122}{45.409958}{0.334870}%
\vSd{374.264003}{166.799599}{34.002706}{0.318530}%
\vSd{374.595275}{166.977731}{20.636702}{0.307452}%
\vSd{374.961565}{167.086089}{6.355707}{0.306336}%
\vSd{375.260674}{167.120001}{-7.304501}{0.315675}%
\vSd{375.508490}{167.079865}{-19.150963}{0.331457}%
\vSd{375.771766}{166.971128}{-28.777305}{0.347352}%
\vSd{376.040131}{166.803910}{-36.330728}{0.357150}%
\vSd{376.302393}{166.592318}{-42.128051}{0.356052}%
\vSd{376.549007}{166.353483}{-46.426137}{0.341059}%
\vSd{376.773133}{166.106390}{-49.307071}{0.310993}%
\vSd{376.971378}{165.870590}{-50.546153}{0.266438}%
\vSd{377.145465}{165.664863}{-49.238861}{0.209817}%
\vSd{377.309538}{165.505940}{-42.384932}{0.146236}%
\vSd{377.531612}{165.407361}{-18.853807}{0.089138}%
\vSd{377.539179}{165.378556}{34.016179}{0.081587}%
\vSd{377.497078}{165.424198}{63.772523}{0.133426}%
\vSd{377.537437}{165.543887}{72.611367}{0.197308}%
\vSd{377.593106}{165.732178}{74.674812}{0.255870}%
\vSd{377.662014}{165.978949}{73.841818}{0.303119}%
\vSd{377.750759}{166.270095}{71.260357}{0.336212}%
\vSd{377.866835}{166.588484}{67.247489}{0.354209}%
\vSd{378.017195}{166.915130}{61.769095}{0.357929}%
\vSd{378.207943}{167.230483}{54.595863}{0.350000}%
\vSd{378.444167}{167.515763}{45.409958}{0.334870}%
\vSd{378.728953}{167.754240}{34.002706}{0.318530}%
}}%
{\color{black!48}\vlB{%
\vSd{379.060224}{167.932372}{20.636702}{0.307452}%
\vSd{379.426514}{168.040731}{6.355707}{0.306336}%
\vSd{379.725624}{168.074642}{-7.304501}{0.315675}%
\vSd{379.973440}{168.034507}{-19.150963}{0.331457}%
\vSd{380.236715}{167.925769}{-28.777305}{0.347352}%
\vSd{380.505081}{167.758552}{-36.330728}{0.357150}%
\vSd{380.767343}{167.546960}{-42.128051}{0.356052}%
\vSd{381.013956}{167.308124}{-46.426137}{0.341059}%
\vSd{381.238083}{167.061031}{-49.307071}{0.310993}%
\vSd{381.436327}{166.825232}{-50.546153}{0.266438}%
\vSd{381.610414}{166.619505}{-49.238861}{0.209817}%
\vSd{381.774488}{166.460582}{-42.384932}{0.146236}%
\vSd{381.996562}{166.362003}{-18.853807}{0.089138}%
\vSd{382.004128}{166.333198}{34.016179}{0.081587}%
\vSd{381.962028}{166.378839}{63.772523}{0.133426}%
\vSd{382.002386}{166.498529}{72.611367}{0.197308}%
\vSd{382.058056}{166.686819}{74.674812}{0.255870}%
\vSd{382.126963}{166.933591}{73.841818}{0.303119}%
\vSd{382.215709}{167.224736}{71.260357}{0.336212}%
\vSd{382.331785}{167.543125}{67.247489}{0.354209}%
\vSd{382.482145}{167.869771}{61.769095}{0.357929}%
\vSd{382.672892}{168.185124}{54.595863}{0.350000}%
\vSd{382.909116}{168.470405}{45.409958}{0.334870}%
\vSd{383.193902}{168.708881}{34.002706}{0.318530}%
\vSd{383.525174}{168.887013}{20.636702}{0.307452}%
\vSd{383.891464}{168.995372}{6.355707}{0.306336}%
\vSd{384.190574}{169.029284}{-7.304501}{0.315675}%
\vSd{384.438389}{168.989148}{-19.150963}{0.331457}%
\vSd{384.701665}{168.880411}{-28.777305}{0.347352}%
\vSd{384.970031}{168.713193}{-36.330728}{0.357150}%
\vSd{385.232293}{168.501601}{-42.128051}{0.356052}%
\vSd{385.478906}{168.262765}{-46.426137}{0.341059}%
}}%
{\color{black!48}\vlB{%
\vSd{385.703032}{168.015673}{-49.307071}{0.310993}%
\vSd{385.901277}{167.779873}{-50.546153}{0.266438}%
\vSd{386.075364}{167.574146}{-49.238861}{0.209817}%
\vSd{386.239437}{167.415223}{-42.384932}{0.146236}%
\vSd{386.461511}{167.316644}{-18.853807}{0.089138}%
\vSd{386.469078}{167.287839}{34.016179}{0.081587}%
\vSd{386.426977}{167.333481}{63.772523}{0.133426}%
\vSd{386.467336}{167.453170}{72.611367}{0.197308}%
\vSd{386.523005}{167.641461}{74.674812}{0.255870}%
\vSd{386.591913}{167.888232}{73.841818}{0.303119}%
\vSd{386.680658}{168.179377}{71.260357}{0.336212}%
\vSd{386.796734}{168.497767}{67.247489}{0.354209}%
\vSd{386.947094}{168.824413}{61.769095}{0.357929}%
\vSd{387.137842}{169.139766}{54.595863}{0.350000}%
\vSd{387.374066}{169.425046}{45.409958}{0.334870}%
\vSd{387.658852}{169.663523}{34.002706}{0.318530}%
\vSd{387.990124}{169.841655}{20.636702}{0.307452}%
\vSd{388.356413}{169.950014}{6.355707}{0.306336}%
\vSd{388.655523}{169.983925}{-7.304501}{0.315675}%
\vSd{388.903339}{169.943790}{-19.150963}{0.331457}%
\vSd{389.166614}{169.835052}{-28.777305}{0.347352}%
\vSd{389.434980}{169.667835}{-36.330728}{0.357150}%
\vSd{389.697242}{169.456243}{-42.128051}{0.356052}%
\vSd{389.943855}{169.217407}{-46.426137}{0.341059}%
\vSd{390.167982}{168.970314}{-49.307071}{0.310993}%
\vSd{390.462378}{168.734515}{28.443066}{1.894857}%
\vSd{358.568222}{164.787913}{92.241711}{1.161732}%
\vSd{358.498423}{165.948756}{-125.124281}{0.223743}%
\vSd{358.349192}{165.765755}{-137.383121}{0.264975}%
\vSd{358.143521}{165.586342}{-148.187537}{0.299379}%
\vSd{357.892507}{165.428528}{-158.441632}{0.325699}%
\vSd{357.610832}{165.308850}{-168.664290}{0.343924}%
}}%
{\color{black!48}\vlB{%
\vSd{357.315044}{165.241249}{-179.171533}{0.355007}%
\vSd{356.907571}{165.236116}{169.862670}{0.360600}%
\vSd{356.507906}{165.299585}{158.397669}{0.362690}%
\vSd{356.145403}{165.433113}{146.529126}{0.363134}%
\vSd{355.838315}{165.633386}{134.470332}{0.363156}%
\vSd{355.601122}{165.892539}{122.493570}{0.362980}%
\vSd{355.442786}{166.198696}{110.845381}{0.361759}%
\vSd{355.366005}{166.536775}{99.673676}{0.357835}%
\vSd{355.361434}{166.889522}{88.993440}{0.349213}%
\vSd{355.373836}{167.238682}{78.684518}{0.334055}%
\vSd{355.455695}{167.566243}{68.492009}{0.311086}%
\vSd{355.596525}{167.855667}{57.992438}{0.279898}%
\vSd{355.784830}{168.093014}{46.473208}{0.241196}%
\vSd{356.011427}{168.267893}{32.611325}{0.197199}%
\vSd{356.275613}{168.374171}{13.719268}{0.152711}%
\vSd{356.417018}{168.410389}{-14.984054}{0.118068}%
\vSd{356.352991}{168.379863}{-53.754370}{0.110859}%
\vSd{356.355974}{168.290456}{-87.425046}{0.136548}%
\vSd{356.320591}{168.154046}{-109.656970}{0.178750}%
\vSd{356.232100}{167.985713}{-125.124281}{0.223743}%
\vSd{356.082870}{167.802712}{-137.383121}{0.264975}%
\vSd{355.877199}{167.623299}{-148.187537}{0.299379}%
\vSd{355.626185}{167.465485}{-158.441632}{0.325699}%
\vSd{355.344510}{167.345807}{-168.664290}{0.343924}%
\vSd{355.048722}{167.278206}{-179.171533}{0.355007}%
\vSd{354.641248}{167.273073}{169.862670}{0.360600}%
\vSd{354.241583}{167.336542}{158.397669}{0.362690}%
\vSd{353.879080}{167.470070}{146.529126}{0.363134}%
\vSd{353.571992}{167.670343}{134.470332}{0.363156}%
\vSd{353.334800}{167.929497}{122.493570}{0.362980}%
\vSd{353.176464}{168.235653}{110.845381}{0.361759}%
\vSd{353.099683}{168.573732}{99.673676}{0.357835}%
}}%
{\color{black!48}\vlB{%
\vSd{353.095112}{168.926479}{88.993440}{0.349213}%
\vSd{353.107513}{169.275639}{78.684518}{0.334055}%
\vSd{353.189372}{169.603200}{68.492009}{0.311086}%
\vSd{353.330202}{169.892624}{57.992438}{0.279898}%
\vSd{353.518508}{170.129971}{46.473208}{0.241196}%
\vSd{353.745105}{170.304851}{32.611325}{0.197199}%
\vSd{354.009291}{170.411129}{13.719268}{0.152711}%
\vSd{354.150695}{170.447346}{-14.984054}{0.118068}%
\vSd{354.086669}{170.416820}{-53.754370}{0.110859}%
\vSd{354.089651}{170.327413}{-87.425046}{0.136548}%
\vSd{354.054268}{170.191003}{-109.656970}{0.178750}%
\vSd{353.965778}{170.022670}{-125.124281}{0.223743}%
\vSd{353.816547}{169.839670}{-137.383121}{0.264975}%
\vSd{353.610876}{169.660257}{-148.187537}{0.299379}%
\vSd{353.359862}{169.502442}{-158.441632}{0.325699}%
\vSd{353.078187}{169.382764}{-168.664290}{0.343924}%
\vSd{352.782399}{169.315164}{-179.171533}{0.355007}%
\vSd{352.374925}{169.310031}{169.862670}{0.360600}%
\vSd{351.975261}{169.373499}{158.397669}{0.362690}%
\vSd{351.612758}{169.507028}{146.529126}{0.363134}%
\vSd{351.305670}{169.707301}{134.470332}{0.363156}%
\vSd{351.068477}{169.966454}{122.493570}{0.362980}%
\vSd{350.910141}{170.272610}{110.845381}{0.361759}%
\vSd{350.833360}{170.610690}{99.673676}{0.357835}%
\vSd{350.828789}{170.963437}{88.993440}{0.349213}%
\vSd{350.841191}{171.312596}{78.684518}{0.334055}%
\vSd{350.923050}{171.640157}{68.492009}{0.311086}%
\vSd{351.063880}{171.929581}{57.992438}{0.279898}%
\vSd{351.252185}{172.166928}{46.473208}{0.241196}%
\vSd{351.478782}{172.341808}{32.611325}{0.197199}%
\vSd{351.742968}{172.448086}{13.719268}{0.152711}%
\vSd{351.884373}{172.484304}{-14.984054}{0.118068}%
}}%
{\color{black!48}\vlB{%
\vSd{351.820346}{172.453777}{-53.754370}{0.110859}%
\vSd{351.823329}{172.364370}{-87.425046}{0.136548}%
\vSd{351.787945}{172.227960}{-109.656970}{0.178750}%
\vSd{351.699455}{172.059627}{-125.124281}{0.223743}%
\vSd{351.550225}{171.876627}{-137.383121}{0.264975}%
\vSd{351.344554}{171.697214}{-148.187537}{0.299379}%
\vSd{351.093540}{171.539399}{-158.441632}{0.325699}%
\vSd{350.811865}{171.419722}{-168.664290}{0.343924}%
\vSd{350.516076}{171.352121}{-179.171533}{0.355007}%
\vSd{350.108603}{171.346988}{169.862670}{0.360600}%
\vSd{349.708938}{171.410456}{158.397669}{0.362690}%
\vSd{349.346435}{171.543985}{146.529126}{0.363134}%
\vSd{349.039347}{171.744258}{134.470332}{0.363156}%
\vSd{348.802155}{172.003411}{122.493570}{0.362980}%
\vSd{348.643819}{172.309567}{110.845381}{0.361759}%
\vSd{348.567038}{172.647647}{99.673676}{0.357835}%
\vSd{348.562466}{173.000394}{88.993440}{0.349213}%
\vSd{348.574868}{173.349553}{78.684518}{0.334055}%
\vSd{348.656727}{173.677114}{68.492009}{0.311086}%
\vSd{348.797557}{173.966538}{57.992438}{0.279898}%
\vSd{348.985862}{174.203886}{46.473208}{0.241196}%
\vSd{349.212460}{174.378765}{32.611325}{0.197199}%
\vSd{349.476646}{174.485043}{13.719268}{0.152711}%
\vSd{349.618050}{174.521261}{-14.984054}{0.118068}%
\vSd{349.554023}{174.490734}{-53.754370}{0.110859}%
\vSd{349.557006}{174.401328}{-87.425046}{0.136548}%
\vSd{349.521623}{174.264918}{-109.656970}{0.178750}%
\vSd{349.433133}{174.096585}{-125.124281}{0.223743}%
\vSd{349.283902}{173.913584}{-137.383121}{0.264975}%
\vSd{349.078231}{173.734171}{-148.187537}{0.299379}%
\vSd{348.827217}{173.576356}{-158.441632}{0.325699}%
\vSd{348.545542}{173.456679}{-168.664290}{0.343924}%
}}%
{\color{black!48}\vlB{%
\vSd{348.249754}{173.389078}{-179.171533}{0.355007}%
\vSd{347.842280}{173.383945}{169.862670}{0.360600}%
\vSd{347.442615}{173.447414}{158.397669}{0.362690}%
\vSd{347.080112}{173.580942}{146.529126}{0.363134}%
\vSd{346.773024}{173.781215}{134.470332}{0.363156}%
\vSd{346.535832}{174.040368}{122.493570}{0.362980}%
\vSd{346.377496}{174.346525}{110.845381}{0.361759}%
\vSd{346.300715}{174.684604}{99.673676}{0.357835}%
\vSd{346.296144}{175.037351}{88.993440}{0.349213}%
\vSd{346.308546}{175.386511}{78.684518}{0.334055}%
\vSd{346.390404}{175.714072}{68.492009}{0.311086}%
\vSd{346.531234}{176.003496}{57.992438}{0.279898}%
\vSd{346.719540}{176.240843}{46.473208}{0.241196}%
\vSd{346.946137}{176.415722}{32.611325}{0.197199}%
\vSd{347.210323}{176.522000}{13.719268}{0.152711}%
\vSd{347.351727}{176.558218}{-14.984054}{0.118068}%
\vSd{347.287701}{176.527692}{-53.754370}{0.110859}%
\vSd{347.290683}{176.438285}{-87.425046}{0.136548}%
\vSd{347.255300}{176.301875}{-109.656970}{0.178750}%
\vSd{345.393955}{176.133542}{160.466740}{2.184461}%
}}%
{\color{vltBlue}\vlB{%
\vSa{357.193046}{166.568317}{123.922693}{2.608369}%
\vSa{357.184552}{168.732719}{-179.474226}{0.316238}%
\vSa{356.891212}{168.729817}{-175.601943}{0.268816}%
\vSa{356.667353}{168.709203}{-173.223749}{0.209834}%
\vSa{356.530559}{168.684444}{-173.919886}{0.142121}%
\vSa{356.457920}{168.669391}{173.737776}{0.071883}%
\vSa{356.121591}{168.677232}{94.757257}{0.042510}%
\vSa{356.183936}{168.719596}{56.129826}{0.103772}%
\vSa{356.259720}{168.805758}{51.483948}{0.174138}%
\vSa{356.363807}{168.942009}{52.565234}{0.238297}%
\vSa{356.496561}{169.131228}{55.721014}{0.292209}%
\vSa{356.645856}{169.372682}{60.119158}{0.333767}%
\vSa{356.795877}{169.662079}{65.564220}{0.362228}%
\vSa{356.930327}{169.991861}{72.077672}{0.378207}%
\vSa{357.034484}{170.351715}{79.763300}{0.383674}%
\vSa{357.096793}{170.729281}{88.720048}{0.381806}%
\vSa{357.051265}{171.110992}{98.939606}{0.376580}%
\vSa{356.941369}{171.482998}{110.191053}{0.371970}%
\vSa{356.778872}{171.832109}{121.965595}{0.370817}%
\vSa{356.567674}{172.146698}{133.578174}{0.373795}%
\vSa{356.312764}{172.417488}{144.400927}{0.379139}%
\vSa{356.022278}{172.638188}{154.051519}{0.383335}%
\vSa{355.708648}{172.805922}{162.414591}{0.382284}%
\vSa{355.387779}{172.921420}{169.545630}{0.372302}%
\vSa{355.077090}{172.988975}{175.556948}{0.350738}%
\vSa{354.786475}{173.016146}{-179.474226}{0.316238}%
\vSa{354.493134}{173.013244}{-175.601943}{0.268816}%
\vSa{354.269276}{172.992630}{-173.223749}{0.209834}%
\vSa{354.132482}{172.967871}{-173.919886}{0.142121}%
\vSa{354.059843}{172.952818}{173.737776}{0.071883}%
\vSa{353.723514}{172.960659}{94.757257}{0.042510}%
\vSa{353.785859}{173.003022}{56.129826}{0.103772}%
}}%
{\color{vltBlue}\vlB{%
\vSa{353.861643}{173.089184}{51.483948}{0.174138}%
\vSa{353.965730}{173.225436}{52.565234}{0.238297}%
\vSa{354.098484}{173.414655}{55.721014}{0.292209}%
\vSa{354.247778}{173.656109}{60.119158}{0.333767}%
\vSa{354.397800}{173.945506}{65.564220}{0.362228}%
\vSa{354.532250}{174.275287}{72.077672}{0.378207}%
\vSa{354.636407}{174.635141}{79.763300}{0.383674}%
\vSa{354.698716}{175.012708}{88.720048}{0.381806}%
\vSa{354.653188}{175.394419}{98.939606}{0.376580}%
\vSa{354.543292}{175.766424}{110.191053}{0.371970}%
\vSa{354.380795}{176.115536}{121.965595}{0.370817}%
\vSa{354.169596}{176.430124}{133.578174}{0.373795}%
\vSa{353.914686}{176.700915}{144.400927}{0.379139}%
\vSa{353.624201}{176.921615}{154.051519}{0.383335}%
\vSa{353.310571}{177.089348}{162.414591}{0.382284}%
\vSa{352.989702}{177.204847}{169.545630}{0.372302}%
\vSa{352.679012}{177.272402}{175.556948}{0.350738}%
\vSa{352.388397}{177.299573}{-179.474226}{0.316238}%
\vSa{352.095057}{177.296671}{-175.601943}{0.268816}%
\vSa{351.871199}{177.276057}{-173.223749}{0.209834}%
\vSa{351.734404}{177.251298}{-173.919886}{0.142121}%
\vSa{351.661766}{177.236244}{173.737776}{0.071883}%
\vSa{351.325437}{177.244085}{94.757257}{0.042510}%
\vSa{351.387781}{177.286449}{56.129826}{0.103772}%
\vSa{351.463566}{177.372611}{51.483948}{0.174138}%
\vSa{351.567653}{177.508863}{52.565234}{0.238297}%
\vSa{351.700407}{177.698082}{55.721014}{0.292209}%
\vSa{351.849701}{177.939536}{60.119158}{0.333767}%
\vSa{351.999722}{178.228933}{65.564220}{0.362228}%
\vSa{352.134173}{178.558714}{72.077672}{0.378207}%
\vSa{352.238330}{178.918568}{79.763300}{0.383674}%
\vSa{352.300638}{179.296135}{88.720048}{0.381806}%
}}%
{\color{vltBlue}\vlB{%
\vSa{352.255111}{179.677846}{98.939606}{0.376580}%
\vSa{352.145214}{180.049851}{110.191053}{0.371970}%
\vSa{351.982718}{180.398962}{121.965595}{0.370817}%
\vSa{351.771519}{180.713551}{133.578174}{0.373795}%
\vSa{351.516609}{180.984341}{144.400927}{0.379139}%
\vSa{351.226124}{181.205042}{154.051519}{0.383335}%
\vSa{350.912493}{181.372775}{162.414591}{0.382284}%
\vSa{350.591625}{181.488273}{169.545630}{0.372302}%
\vSa{350.280935}{181.555828}{175.556948}{0.350738}%
\vSa{349.990320}{181.582999}{-179.474226}{0.316238}%
\vSa{349.696980}{181.580097}{-175.601943}{0.268816}%
\vSa{349.473121}{181.559483}{-173.223749}{0.209834}%
\vSa{349.336327}{181.534724}{-173.919886}{0.142121}%
\vSa{349.263688}{181.519671}{173.737776}{0.071883}%
\vSa{348.927359}{181.527512}{94.757257}{0.042510}%
\vSa{348.989704}{181.569876}{56.129826}{0.103772}%
\vSa{349.065488}{181.656038}{51.483948}{0.174138}%
\vSa{349.169576}{181.792289}{52.565234}{0.238297}%
\vSa{349.302329}{181.981508}{55.721014}{0.292209}%
\vSa{349.451624}{182.222962}{60.119158}{0.333767}%
\vSa{349.601645}{182.512359}{65.564220}{0.362228}%
\vSa{349.736095}{182.842141}{72.077672}{0.378207}%
\vSa{349.840252}{183.201995}{79.763300}{0.383674}%
\vSa{349.902561}{183.579561}{88.720048}{0.381806}%
\vSa{349.857033}{183.961272}{98.939606}{0.376580}%
\vSa{349.747137}{184.333278}{110.191053}{0.371970}%
\vSa{349.584641}{184.682389}{121.965595}{0.370817}%
\vSa{349.373442}{184.996978}{133.578174}{0.373795}%
\vSa{349.118532}{185.267768}{144.400927}{0.379139}%
\vSa{348.828046}{185.488468}{154.051519}{0.383335}%
\vSa{348.514416}{185.656202}{162.414591}{0.382284}%
\vSa{348.193547}{185.771700}{169.545630}{0.372302}%
}}%
{\color{vltBlue}\vlB{%
\vSa{347.882858}{185.839255}{175.556948}{0.350738}%
\vSa{347.592243}{185.866426}{-179.474226}{0.316238}%
\vSa{347.298903}{185.863524}{-175.601943}{0.268816}%
\vSa{347.075044}{185.842910}{-173.223749}{0.209834}%
\vSa{346.938250}{185.818151}{-173.919886}{0.142121}%
\vSa{346.865611}{185.803098}{173.737776}{0.071883}%
\vSa{346.529282}{185.810939}{94.757257}{0.042510}%
\vSa{346.591627}{185.853302}{56.129826}{0.103772}%
\vSa{346.667411}{185.939464}{51.483948}{0.174138}%
\vSa{346.771498}{186.075716}{52.565234}{0.238297}%
\vSa{346.904252}{186.264935}{55.721014}{0.292209}%
\vSa{347.053547}{186.506389}{60.119158}{0.333767}%
\vSa{347.203568}{186.795786}{65.564220}{0.362228}%
\vSa{347.338018}{187.125567}{72.077672}{0.378207}%
\vSa{347.442175}{187.485421}{79.763300}{0.383674}%
\vSa{347.504484}{187.862988}{88.720048}{0.381806}%
\vSa{347.458956}{188.244699}{98.939606}{0.376580}%
\vSa{347.349060}{188.616705}{110.191053}{0.371970}%
\vSa{347.186563}{188.965816}{121.965595}{0.370817}%
\vSa{346.975364}{189.280404}{133.578174}{0.373795}%
\vSa{346.720455}{189.551195}{144.400927}{0.379139}%
\vSa{346.429969}{189.771895}{154.051519}{0.383335}%
\vSa{346.116339}{189.939628}{162.414591}{0.382284}%
\vSa{345.795470}{190.055127}{169.545630}{0.372302}%
\vSa{345.484781}{190.122682}{175.556948}{0.350738}%
\vSa{344.688371}{190.149853}{110.282222}{1.366562}%
}}%
{\color{black!48}\vlB{%
\vSd{362.669319}{167.213800}{49.333146}{2.233777}%
\vSd{364.215977}{168.908145}{28.589140}{0.362035}%
\vSd{364.491608}{169.081389}{37.485691}{0.339877}%
\vSd{364.713787}{169.288225}{49.004654}{0.320181}%
\vSd{364.880698}{169.529886}{62.556181}{0.310258}%
\vSd{364.996037}{169.805228}{76.542862}{0.314214}%
\vSd{365.060278}{170.110815}{89.099011}{0.330373}%
\vSd{365.013423}{170.441147}{99.170748}{0.352397}%
\vSd{364.916119}{170.789039}{106.647862}{0.372693}%
\vSd{364.782642}{171.146111}{111.840702}{0.384868}%
\vSd{364.627001}{171.503354}{115.060789}{0.384602}%
\vSd{364.465769}{171.851749}{116.432959}{0.369791}%
\vSd{364.315994}{172.182880}{115.791592}{0.340553}%
\vSd{364.193704}{172.489508}{112.528680}{0.299403}%
\vSd{364.113922}{172.766064}{105.310594}{0.251902}%
\vSd{364.095705}{173.009026}{91.887497}{0.208251}%
\vSd{364.113299}{173.217164}{70.965540}{0.184547}%
\vSd{364.239366}{173.391620}{47.954696}{0.194194}%
\vSd{364.442862}{173.535831}{31.107397}{0.231235}%
\vSd{364.689897}{173.655298}{21.451782}{0.278646}%
\vSd{364.974948}{173.757203}{16.655440}{0.323524}%
\vSd{365.294145}{173.849931}{14.961231}{0.358513}%
\vSd{365.637653}{173.942486}{15.482288}{0.379873}%
\vSd{365.990702}{174.043890}{17.882185}{0.386461}%
\vSd{366.335647}{174.162557}{22.170045}{0.379403}%
\vSd{366.654120}{174.305727}{28.589140}{0.362035}%
\vSd{366.929752}{174.478970}{37.485691}{0.339877}%
\vSd{367.151931}{174.685807}{49.004654}{0.320181}%
\vSd{367.318841}{174.927467}{62.556181}{0.310258}%
\vSd{367.434181}{175.202809}{76.542862}{0.314214}%
\vSd{367.498421}{175.508396}{89.099011}{0.330373}%
\vSd{367.451566}{175.838728}{99.170748}{0.352397}%
}}%
{\color{black!48}\vlB{%
\vSd{367.354262}{176.186621}{106.647862}{0.372693}%
\vSd{367.220786}{176.543692}{111.840702}{0.384868}%
\vSd{367.065144}{176.900935}{115.060789}{0.384602}%
\vSd{366.903913}{177.249330}{116.432959}{0.369791}%
\vSd{366.754137}{177.580462}{115.791592}{0.340553}%
\vSd{366.631848}{177.887090}{112.528680}{0.299403}%
\vSd{366.552066}{178.163645}{105.310594}{0.251902}%
\vSd{366.533848}{178.406607}{91.887497}{0.208251}%
\vSd{366.551442}{178.614745}{70.965540}{0.184547}%
\vSd{366.677510}{178.789201}{47.954696}{0.194194}%
\vSd{366.881006}{178.933413}{31.107397}{0.231235}%
\vSd{367.128040}{179.052879}{21.451782}{0.278646}%
\vSd{367.413091}{179.154785}{16.655440}{0.323524}%
\vSd{367.732289}{179.247512}{14.961231}{0.358513}%
\vSd{368.075797}{179.340068}{15.482288}{0.379873}%
\vSd{368.428846}{179.441471}{17.882185}{0.386461}%
\vSd{368.773791}{179.560138}{22.170045}{0.379403}%
\vSd{369.092264}{179.703308}{28.589140}{0.362035}%
\vSd{369.367896}{179.876552}{37.485691}{0.339877}%
\vSd{369.590075}{180.083388}{49.004654}{0.320181}%
\vSd{369.756985}{180.325049}{62.556181}{0.310258}%
\vSd{369.872325}{180.600391}{76.542862}{0.314214}%
\vSd{369.936565}{180.905978}{89.099011}{0.330373}%
\vSd{369.889710}{181.236310}{99.170748}{0.352397}%
\vSd{369.792406}{181.584202}{106.647862}{0.372693}%
\vSd{369.658930}{181.941274}{111.840702}{0.384868}%
\vSd{369.503288}{182.298517}{115.060789}{0.384602}%
\vSd{369.342056}{182.646912}{116.432959}{0.369791}%
\vSd{369.192281}{182.978043}{115.791592}{0.340553}%
\vSd{369.069992}{183.284671}{112.528680}{0.299403}%
\vSd{368.990210}{183.561227}{105.310594}{0.251902}%
\vSd{368.971992}{183.804189}{91.887497}{0.208251}%
}}%
{\color{black!48}\vlB{%
\vSd{368.989586}{184.012327}{70.965540}{0.184547}%
\vSd{369.115653}{184.186783}{47.954696}{0.194194}%
\vSd{369.319149}{184.330994}{31.107397}{0.231235}%
\vSd{369.566184}{184.450461}{21.451782}{0.278646}%
\vSd{369.851235}{184.552366}{16.655440}{0.323524}%
\vSd{370.170432}{184.645094}{14.961231}{0.358513}%
\vSd{370.513940}{184.737649}{15.482288}{0.379873}%
\vSd{370.866989}{184.839053}{17.882185}{0.386461}%
\vSd{371.211934}{184.957720}{22.170045}{0.379403}%
\vSd{371.530408}{185.100890}{28.589140}{0.362035}%
\vSd{371.806039}{185.274133}{37.485691}{0.339877}%
\vSd{372.028218}{185.480970}{49.004654}{0.320181}%
\vSd{372.195128}{185.722630}{62.556181}{0.310258}%
\vSd{372.310468}{185.997972}{76.542862}{0.314214}%
\vSd{372.374708}{186.303559}{89.099011}{0.330373}%
\vSd{372.327853}{186.633891}{99.170748}{0.352397}%
\vSd{372.230549}{186.981784}{106.647862}{0.372693}%
\vSd{372.097073}{187.338855}{111.840702}{0.384868}%
\vSd{371.941432}{187.696098}{115.060789}{0.384602}%
\vSd{371.780200}{188.044493}{116.432959}{0.369791}%
\vSd{371.630424}{188.375625}{115.791592}{0.340553}%
\vSd{371.508135}{188.682253}{112.528680}{0.299403}%
\vSd{371.428353}{188.958808}{105.310594}{0.251902}%
\vSd{371.410136}{189.201770}{91.887497}{0.208251}%
\vSd{371.427729}{189.409908}{70.965540}{0.184547}%
\vSd{371.553797}{189.584364}{47.954696}{0.194194}%
\vSd{371.757293}{189.728576}{31.107397}{0.231235}%
\vSd{372.004327}{189.848042}{21.451782}{0.278646}%
\vSd{372.289379}{189.949948}{16.655440}{0.323524}%
\vSd{372.608576}{190.042675}{14.961231}{0.358513}%
\vSd{372.952084}{190.135231}{15.482288}{0.379873}%
\vSd{373.305133}{190.236634}{17.882185}{0.386461}%
}}%
{\color{black!48}\vlB{%
\vSd{373.650078}{190.355301}{22.170045}{0.379403}%
\vSd{373.968551}{190.498471}{28.589140}{0.362035}%
\vSd{374.244183}{190.671715}{37.485691}{0.339877}%
\vSd{374.466362}{190.878551}{49.004654}{0.320181}%
\vSd{374.633272}{191.120212}{62.556181}{0.310258}%
\vSd{374.748612}{191.395554}{76.542862}{0.314214}%
\vSd{374.812852}{191.701141}{89.099011}{0.330373}%
\vSd{374.765997}{192.031473}{99.170748}{0.352397}%
\vSd{374.668693}{192.379365}{106.647862}{0.372693}%
\vSd{374.535217}{192.736437}{111.840702}{0.384868}%
\vSd{374.379575}{193.093680}{115.060789}{0.384602}%
\vSd{374.218344}{193.442075}{116.432959}{0.369791}%
\vSd{374.068568}{193.773206}{115.791592}{0.340553}%
\vSd{373.946279}{194.079834}{112.528680}{0.299403}%
\vSd{373.866497}{194.356390}{105.310594}{0.251902}%
\vSd{373.848279}{194.599352}{91.887497}{0.208251}%
\vSd{373.865873}{194.807490}{70.965540}{0.184547}%
\vSd{373.991940}{194.981946}{47.954696}{0.194194}%
\vSd{374.195437}{195.126157}{31.107397}{0.231235}%
\vSd{374.442471}{195.245624}{21.451782}{0.278646}%
\vSd{374.727522}{195.347529}{16.655440}{0.323524}%
\vSd{375.046719}{195.440257}{14.961231}{0.358513}%
\vSd{375.390228}{195.532812}{15.482288}{0.379873}%
\vSd{375.743277}{195.634216}{17.882185}{0.386461}%
\vSd{376.088222}{195.752883}{22.170045}{0.379403}%
\vSd{376.242572}{195.896053}{79.583688}{2.620097}%
}}%
{\color{vltRed}\vlB{%
\vSa{364.477681}{166.165697}{26.486986}{2.553860}%
\vSa{366.823692}{167.304705}{16.584162}{0.507434}%
\vSa{367.271837}{167.449539}{22.782756}{0.481743}%
\vSa{367.668648}{167.636088}{30.896980}{0.461669}%
\vSa{368.014885}{167.873153}{40.286393}{0.453038}%
\vSa{368.316456}{168.166092}{49.816755}{0.458597}%
\vSa{368.579832}{168.516453}{58.290466}{0.476560}%
\vSa{368.809634}{168.921874}{64.942099}{0.501573}%
\vSa{369.010448}{169.376239}{69.531503}{0.527139}%
\vSa{369.189214}{169.870096}{72.123361}{0.547648}%
\vSa{369.355875}{170.391304}{72.859584}{0.559397}%
\vSa{369.522759}{170.925855}{71.840998}{0.560915}%
\vSa{369.703570}{171.458834}{69.098790}{0.552987}%
\vSa{369.912351}{171.975433}{64.626710}{0.538469}%
\vSa{370.162284}{172.461959}{58.469142}{0.521858}%
\vSa{370.463983}{172.906769}{50.858150}{0.508383}%
\vSa{370.823197}{173.301063}{42.333772}{0.502519}%
\vSa{371.239094}{173.639484}{33.710941}{0.506299}%
\vSa{371.704947}{173.920482}{25.838248}{0.518407}%
\vSa{372.210851}{174.146420}{19.327728}{0.534773}%
\vSa{372.745880}{174.323414}{14.472611}{0.550190}%
\vSa{373.298554}{174.460916}{11.346109}{0.559899}%
\vSa{373.856531}{174.571068}{9.943581}{0.560626}%
\vSa{374.406548}{174.667876}{10.283186}{0.551107}%
\vSa{374.934898}{174.766256}{12.450311}{0.532303}%
\vSa{375.428496}{174.881017}{16.584162}{0.507434}%
\vSa{375.876642}{175.025850}{22.782756}{0.481743}%
\vSa{376.273452}{175.212400}{30.896980}{0.461669}%
\vSa{376.619690}{175.449465}{40.286393}{0.453038}%
\vSa{376.921261}{175.742403}{49.816755}{0.458597}%
\vSa{377.184637}{176.092765}{58.290466}{0.476560}%
\vSa{377.414439}{176.498186}{64.942099}{0.501573}%
}}%
{\color{vltRed}\vlB{%
\vSa{377.615253}{176.952551}{69.531503}{0.527139}%
\vSa{377.794019}{177.446408}{72.123361}{0.547648}%
\vSa{377.960680}{177.967616}{72.859584}{0.559397}%
\vSa{378.127564}{178.502167}{71.840998}{0.560915}%
\vSa{378.308375}{179.035146}{69.098790}{0.552987}%
\vSa{378.517156}{179.551745}{64.626710}{0.538469}%
\vSa{378.767088}{180.038270}{58.469142}{0.521858}%
\vSa{379.068788}{180.483080}{50.858150}{0.508383}%
\vSa{379.428002}{180.877375}{42.333772}{0.502519}%
\vSa{379.843898}{181.215795}{33.710941}{0.506299}%
\vSa{380.309752}{181.496793}{25.838248}{0.518407}%
\vSa{380.815655}{181.722732}{19.327728}{0.534773}%
\vSa{381.350685}{181.899726}{14.472611}{0.550190}%
\vSa{381.903359}{182.037228}{11.346109}{0.559899}%
\vSa{382.461336}{182.147380}{9.943581}{0.560626}%
\vSa{383.011353}{182.244188}{10.283186}{0.551107}%
\vSa{383.539703}{182.342568}{12.450311}{0.532303}%
\vSa{384.033301}{182.457329}{16.584162}{0.507434}%
\vSa{384.481446}{182.602162}{22.782756}{0.481743}%
\vSa{384.878257}{182.788712}{30.896980}{0.461669}%
\vSa{385.224494}{183.025777}{40.286393}{0.453038}%
\vSa{385.526066}{183.318715}{49.816755}{0.458597}%
\vSa{385.789442}{183.669077}{58.290466}{0.476560}%
\vSa{386.019244}{184.074498}{64.942099}{0.501573}%
\vSa{386.220058}{184.528862}{69.531503}{0.527139}%
\vSa{386.398824}{185.022720}{72.123361}{0.547648}%
\vSa{386.565485}{185.543927}{72.859584}{0.559397}%
\vSa{386.732368}{186.078479}{71.840998}{0.560915}%
\vSa{386.913180}{186.611458}{69.098790}{0.552987}%
\vSa{387.121960}{187.128057}{64.626710}{0.538469}%
\vSa{387.371893}{187.614582}{58.469142}{0.521858}%
\vSa{387.673593}{188.059392}{50.858150}{0.508383}%
}}%
{\color{vltRed}\vlB{%
\vSa{388.032807}{188.453686}{42.333772}{0.502519}%
\vSa{388.448703}{188.792107}{33.710941}{0.506299}%
\vSa{388.914557}{189.073105}{25.838248}{0.518407}%
\vSa{389.420460}{189.299043}{19.327728}{0.534773}%
\vSa{389.955490}{189.476038}{14.472611}{0.550190}%
\vSa{390.508164}{189.613540}{11.346109}{0.559899}%
\vSa{391.066141}{189.723692}{9.943581}{0.560626}%
\vSa{391.616158}{189.820500}{10.283186}{0.551107}%
\vSa{392.144508}{189.918880}{12.450311}{0.532303}%
\vSa{392.638106}{190.033640}{16.584162}{0.507434}%
\vSa{393.086251}{190.178474}{22.782756}{0.481743}%
\vSa{393.483062}{190.365023}{30.896980}{0.461669}%
\vSa{393.829299}{190.602088}{40.286393}{0.453038}%
\vSa{394.130871}{190.895027}{49.816755}{0.458597}%
\vSa{394.394246}{191.245388}{58.290466}{0.476560}%
\vSa{394.624049}{191.650809}{64.942099}{0.501573}%
\vSa{394.824863}{192.105174}{69.531503}{0.527139}%
\vSa{395.003629}{192.599032}{72.123361}{0.547648}%
\vSa{395.170290}{193.120239}{72.859584}{0.559397}%
\vSa{395.337173}{193.654790}{71.840998}{0.560915}%
\vSa{395.517985}{194.187770}{69.098790}{0.552987}%
\vSa{395.726765}{194.704368}{64.626710}{0.538469}%
\vSa{395.976698}{195.190894}{58.469142}{0.521858}%
\vSa{396.278397}{195.635704}{50.858150}{0.508383}%
\vSa{396.637612}{196.029998}{42.333772}{0.502519}%
\vSa{397.053508}{196.368419}{33.710941}{0.506299}%
\vSa{397.519362}{196.649417}{25.838248}{0.518407}%
\vSa{398.025265}{196.875355}{19.327728}{0.534773}%
\vSa{398.560294}{197.052350}{14.472611}{0.550190}%
\vSa{399.112968}{197.189852}{11.346109}{0.559899}%
\vSa{399.670946}{197.300003}{9.943581}{0.560626}%
\vSa{400.220963}{197.396811}{10.283186}{0.551107}%
}}%
{\color{vltRed}\vlB{%
\vSa{400.749313}{197.495191}{12.450311}{0.532303}%
\vSa{401.242911}{197.609952}{16.584162}{0.507434}%
\vSa{401.691056}{197.754786}{22.782756}{0.481743}%
\vSa{402.087867}{197.941335}{30.896980}{0.461669}%
\vSa{402.434104}{198.178400}{40.286393}{0.453038}%
\vSa{402.735676}{198.471339}{49.816755}{0.458597}%
\vSa{402.999051}{198.821700}{58.290466}{0.476560}%
\vSa{403.228854}{199.227121}{64.942099}{0.501573}%
\vSa{403.429668}{199.681486}{69.531503}{0.527139}%
\vSa{403.608433}{200.175343}{72.123361}{0.547648}%
\vSa{403.775095}{200.696551}{72.859584}{0.559397}%
\vSa{403.941978}{201.231102}{71.840998}{0.560915}%
\vSa{404.122790}{201.764081}{69.098790}{0.552987}%
\vSa{404.331570}{202.280680}{64.626710}{0.538469}%
\vSa{404.581503}{202.767206}{58.469142}{0.521858}%
\vSa{404.883202}{203.212016}{50.858150}{0.508383}%
\vSa{405.242416}{203.606310}{42.333772}{0.502519}%
\vSa{405.658313}{203.944731}{33.710941}{0.506299}%
\vSa{406.124166}{204.225729}{25.838248}{0.518407}%
\vSa{406.630070}{204.451667}{19.327728}{0.534773}%
\vSa{407.165099}{204.628661}{14.472611}{0.550190}%
\vSa{407.717773}{204.766163}{11.346109}{0.559899}%
\vSa{408.275751}{204.876315}{9.943581}{0.560626}%
\vSa{408.825767}{204.973123}{10.283186}{0.551107}%
\vSa{409.354118}{205.071503}{12.450311}{0.532303}%
\vSa{409.639610}{205.186264}{57.179469}{2.405576}%
}}%
{\color{black!48}\vlB{%
\vSd{394.519984}{172.474684}{92.241711}{1.161732}%
\vSd{394.450185}{173.635526}{-125.124281}{0.223743}%
\vSd{394.300954}{173.452526}{-137.383121}{0.264975}%
\vSd{394.095283}{173.273113}{-148.187537}{0.299379}%
\vSd{393.844269}{173.115298}{-158.441632}{0.325699}%
\vSd{393.562594}{172.995620}{-168.664290}{0.343924}%
\vSd{393.266806}{172.928020}{-179.171533}{0.355007}%
\vSd{392.859332}{172.922887}{169.862670}{0.360600}%
\vSd{392.459668}{172.986355}{158.397669}{0.362690}%
\vSd{392.097165}{173.119884}{146.529126}{0.363134}%
\vSd{391.790077}{173.320157}{134.470332}{0.363156}%
\vSd{391.552884}{173.579310}{122.493570}{0.362980}%
\vSd{391.394548}{173.885466}{110.845381}{0.361759}%
\vSd{391.317767}{174.223546}{99.673676}{0.357835}%
\vSd{391.313196}{174.576293}{88.993440}{0.349213}%
\vSd{391.325598}{174.925452}{78.684518}{0.334055}%
\vSd{391.407457}{175.253013}{68.492009}{0.311086}%
\vSd{391.548287}{175.542437}{57.992438}{0.279898}%
\vSd{391.736592}{175.779784}{46.473208}{0.241196}%
\vSd{391.963189}{175.954664}{32.611325}{0.197199}%
\vSd{392.227375}{176.060942}{13.719268}{0.152711}%
\vSd{392.368780}{176.097160}{-14.984054}{0.118068}%
\vSd{392.304753}{176.066633}{-53.754370}{0.110859}%
\vSd{392.307735}{175.977226}{-87.425046}{0.136548}%
\vSd{392.272352}{175.840816}{-109.656970}{0.178750}%
\vSd{392.183862}{175.672483}{-125.124281}{0.223743}%
\vSd{392.034632}{175.489483}{-137.383121}{0.264975}%
\vSd{391.828961}{175.310070}{-148.187537}{0.299379}%
\vSd{391.577947}{175.152255}{-158.441632}{0.325699}%
\vSd{391.296272}{175.032578}{-168.664290}{0.343924}%
\vSd{391.000483}{174.964977}{-179.171533}{0.355007}%
\vSd{390.593010}{174.959844}{169.862670}{0.360600}%
}}%
{\color{black!48}\vlB{%
\vSd{390.193345}{175.023312}{158.397669}{0.362690}%
\vSd{389.830842}{175.156841}{146.529126}{0.363134}%
\vSd{389.523754}{175.357114}{134.470332}{0.363156}%
\vSd{389.286562}{175.616267}{122.493570}{0.362980}%
\vSd{389.128226}{175.922423}{110.845381}{0.361759}%
\vSd{389.051445}{176.260503}{99.673676}{0.357835}%
\vSd{389.046873}{176.613250}{88.993440}{0.349213}%
\vSd{389.059275}{176.962409}{78.684518}{0.334055}%
\vSd{389.141134}{177.289970}{68.492009}{0.311086}%
\vSd{389.281964}{177.579394}{57.992438}{0.279898}%
\vSd{389.470269}{177.816742}{46.473208}{0.241196}%
\vSd{389.696867}{177.991621}{32.611325}{0.197199}%
\vSd{389.961053}{178.097899}{13.719268}{0.152711}%
\vSd{390.102457}{178.134117}{-14.984054}{0.118068}%
\vSd{390.038430}{178.103590}{-53.754370}{0.110859}%
\vSd{390.041413}{178.014184}{-87.425046}{0.136548}%
\vSd{390.006030}{177.877774}{-109.656970}{0.178750}%
\vSd{389.917540}{177.709441}{-125.124281}{0.223743}%
\vSd{389.768309}{177.526440}{-137.383121}{0.264975}%
\vSd{389.562638}{177.347027}{-148.187537}{0.299379}%
\vSd{389.311624}{177.189212}{-158.441632}{0.325699}%
\vSd{389.029949}{177.069535}{-168.664290}{0.343924}%
\vSd{388.734161}{177.001934}{-179.171533}{0.355007}%
\vSd{388.326687}{176.996801}{169.862670}{0.360600}%
\vSd{387.927022}{177.060270}{158.397669}{0.362690}%
\vSd{387.564519}{177.193798}{146.529126}{0.363134}%
\vSd{387.257431}{177.394071}{134.470332}{0.363156}%
\vSd{387.020239}{177.653224}{122.493570}{0.362980}%
\vSd{386.861903}{177.959381}{110.845381}{0.361759}%
\vSd{386.785122}{178.297460}{99.673676}{0.357835}%
\vSd{386.780551}{178.650207}{88.993440}{0.349213}%
\vSd{386.792953}{178.999367}{78.684518}{0.334055}%
}}%
{\color{black!48}\vlB{%
\vSd{386.874811}{179.326928}{68.492009}{0.311086}%
\vSd{387.015641}{179.616352}{57.992438}{0.279898}%
\vSd{387.203947}{179.853699}{46.473208}{0.241196}%
\vSd{387.430544}{180.028578}{32.611325}{0.197199}%
\vSd{387.694730}{180.134856}{13.719268}{0.152711}%
\vSd{387.836134}{180.171074}{-14.984054}{0.118068}%
\vSd{387.772108}{180.140548}{-53.754370}{0.110859}%
\vSd{387.775090}{180.051141}{-87.425046}{0.136548}%
\vSd{387.739707}{179.914731}{-109.656970}{0.178750}%
\vSd{387.651217}{179.746398}{-125.124281}{0.223743}%
\vSd{387.501987}{179.563397}{-137.383121}{0.264975}%
\vSd{387.296316}{179.383984}{-148.187537}{0.299379}%
\vSd{387.045301}{179.226170}{-158.441632}{0.325699}%
\vSd{386.763626}{179.106492}{-168.664290}{0.343924}%
\vSd{386.467838}{179.038891}{-179.171533}{0.355007}%
\vSd{386.060365}{179.033758}{169.862670}{0.360600}%
\vSd{385.660700}{179.097227}{158.397669}{0.362690}%
\vSd{385.298197}{179.230755}{146.529126}{0.363134}%
\vSd{384.991109}{179.431028}{134.470332}{0.363156}%
\vSd{384.753917}{179.690182}{122.493570}{0.362980}%
\vSd{384.595581}{179.996338}{110.845381}{0.361759}%
\vSd{384.518799}{180.334417}{99.673676}{0.357835}%
\vSd{384.514228}{180.687164}{88.993440}{0.349213}%
\vSd{384.526630}{181.036324}{78.684518}{0.334055}%
\vSd{384.608489}{181.363885}{68.492009}{0.311086}%
\vSd{384.749319}{181.653309}{57.992438}{0.279898}%
\vSd{384.937624}{181.890656}{46.473208}{0.241196}%
\vSd{385.164222}{182.065536}{32.611325}{0.197199}%
\vSd{385.428407}{182.171814}{13.719268}{0.152711}%
\vSd{385.569812}{182.208031}{-14.984054}{0.118068}%
\vSd{385.505785}{182.177505}{-53.754370}{0.110859}%
\vSd{385.508768}{182.088098}{-87.425046}{0.136548}%
}}%
{\color{black!48}\vlB{%
\vSd{385.473385}{181.951688}{-109.656970}{0.178750}%
\vSd{385.384895}{181.783355}{-125.124281}{0.223743}%
\vSd{385.235664}{181.600355}{-137.383121}{0.264975}%
\vSd{385.029993}{181.420942}{-148.187537}{0.299379}%
\vSd{384.778979}{181.263127}{-158.441632}{0.325699}%
\vSd{384.497304}{181.143449}{-168.664290}{0.343924}%
\vSd{384.201516}{181.075849}{-179.171533}{0.355007}%
\vSd{383.794042}{181.070716}{169.862670}{0.360600}%
\vSd{383.394377}{181.134184}{158.397669}{0.362690}%
\vSd{383.031874}{181.267713}{146.529126}{0.363134}%
\vSd{382.724786}{181.467986}{134.470332}{0.363156}%
\vSd{382.487594}{181.727139}{122.493570}{0.362980}%
\vSd{382.329258}{182.033295}{110.845381}{0.361759}%
\vSd{382.252477}{182.371375}{99.673676}{0.357835}%
\vSd{382.247906}{182.724122}{88.993440}{0.349213}%
\vSd{382.260308}{183.073281}{78.684518}{0.334055}%
\vSd{382.342166}{183.400842}{68.492009}{0.311086}%
\vSd{382.482996}{183.690266}{57.992438}{0.279898}%
\vSd{382.671302}{183.927613}{46.473208}{0.241196}%
\vSd{382.897899}{184.102493}{32.611325}{0.197199}%
\vSd{383.162085}{184.208771}{13.719268}{0.152711}%
\vSd{383.303489}{184.244989}{-14.984054}{0.118068}%
\vSd{383.239463}{184.214462}{-53.754370}{0.110859}%
\vSd{383.242445}{184.125055}{-87.425046}{0.136548}%
\vSd{383.207062}{183.988645}{-109.656970}{0.178750}%
\vSd{381.345717}{183.820312}{160.466740}{2.184461}%
}}%
{\color{vltBlue}\vlB{%
\vSa{393.144808}{174.255088}{123.922693}{2.608369}%
\vSa{393.136314}{176.419490}{-179.474226}{0.316238}%
\vSa{392.842974}{176.416588}{-175.601943}{0.268816}%
\vSa{392.619115}{176.395974}{-173.223749}{0.209834}%
\vSa{392.482321}{176.371215}{-173.919886}{0.142121}%
\vSa{392.409682}{176.356162}{173.737776}{0.071883}%
\vSa{392.073353}{176.364002}{94.757257}{0.042510}%
\vSa{392.135698}{176.406366}{56.129826}{0.103772}%
\vSa{392.211482}{176.492528}{51.483948}{0.174138}%
\vSa{392.315569}{176.628780}{52.565234}{0.238297}%
\vSa{392.448323}{176.817999}{55.721014}{0.292209}%
\vSa{392.597618}{177.059453}{60.119158}{0.333767}%
\vSa{392.747639}{177.348850}{65.564220}{0.362228}%
\vSa{392.882089}{177.678631}{72.077672}{0.378207}%
\vSa{392.986246}{178.038485}{79.763300}{0.383674}%
\vSa{393.048555}{178.416052}{88.720048}{0.381806}%
\vSa{393.003027}{178.797763}{98.939606}{0.376580}%
\vSa{392.893131}{179.169768}{110.191053}{0.371970}%
\vSa{392.730634}{179.518880}{121.965595}{0.370817}%
\vSa{392.519435}{179.833468}{133.578174}{0.373795}%
\vSa{392.264525}{180.104258}{144.400927}{0.379139}%
\vSa{391.974040}{180.324959}{154.051519}{0.383335}%
\vSa{391.660410}{180.492692}{162.414591}{0.382284}%
\vSa{391.339541}{180.608190}{169.545630}{0.372302}%
\vSa{391.028851}{180.675746}{175.556948}{0.350738}%
\vSa{390.738237}{180.702917}{-179.474226}{0.316238}%
\vSa{390.444896}{180.700015}{-175.601943}{0.268816}%
\vSa{390.221038}{180.679400}{-173.223749}{0.209834}%
\vSa{390.084244}{180.654642}{-173.919886}{0.142121}%
\vSa{390.011605}{180.639588}{173.737776}{0.071883}%
\vSa{389.675276}{180.647429}{94.757257}{0.042510}%
\vSa{389.737620}{180.689793}{56.129826}{0.103772}%
}}%
{\color{vltBlue}\vlB{%
\vSa{389.813405}{180.775955}{51.483948}{0.174138}%
\vSa{389.917492}{180.912207}{52.565234}{0.238297}%
\vSa{390.050246}{181.101426}{55.721014}{0.292209}%
\vSa{390.199540}{181.342879}{60.119158}{0.333767}%
\vSa{390.349561}{181.632277}{65.564220}{0.362228}%
\vSa{390.484012}{181.962058}{72.077672}{0.378207}%
\vSa{390.588169}{182.321912}{79.763300}{0.383674}%
\vSa{390.650478}{182.699478}{88.720048}{0.381806}%
\vSa{390.604950}{183.081189}{98.939606}{0.376580}%
\vSa{390.495053}{183.453195}{110.191053}{0.371970}%
\vSa{390.332557}{183.802306}{121.965595}{0.370817}%
\vSa{390.121358}{184.116895}{133.578174}{0.373795}%
\vSa{389.866448}{184.387685}{144.400927}{0.379139}%
\vSa{389.575963}{184.608385}{154.051519}{0.383335}%
\vSa{389.262332}{184.776119}{162.414591}{0.382284}%
\vSa{388.941464}{184.891617}{169.545630}{0.372302}%
\vSa{388.630774}{184.959172}{175.556948}{0.350738}%
\vSa{388.340159}{184.986343}{-179.474226}{0.316238}%
\vSa{388.046819}{184.983441}{-175.601943}{0.268816}%
\vSa{387.822961}{184.962827}{-173.223749}{0.209834}%
\vSa{387.686166}{184.938068}{-173.919886}{0.142121}%
\vSa{387.613528}{184.923015}{173.737776}{0.071883}%
\vSa{387.277199}{184.930856}{94.757257}{0.042510}%
\vSa{387.339543}{184.973219}{56.129826}{0.103772}%
\vSa{387.415327}{185.059382}{51.483948}{0.174138}%
\vSa{387.519415}{185.195633}{52.565234}{0.238297}%
\vSa{387.652168}{185.384852}{55.721014}{0.292209}%
\vSa{387.801463}{185.626306}{60.119158}{0.333767}%
\vSa{387.951484}{185.915703}{65.564220}{0.362228}%
\vSa{388.085935}{186.245484}{72.077672}{0.378207}%
\vSa{388.190091}{186.605339}{79.763300}{0.383674}%
\vSa{388.252400}{186.982905}{88.720048}{0.381806}%
}}%
{\color{vltBlue}\vlB{%
\vSa{388.206873}{187.364616}{98.939606}{0.376580}%
\vSa{388.096976}{187.736622}{110.191053}{0.371970}%
\vSa{387.934480}{188.085733}{121.965595}{0.370817}%
\vSa{387.723281}{188.400322}{133.578174}{0.373795}%
\vSa{387.468371}{188.671112}{144.400927}{0.379139}%
\vSa{387.177886}{188.891812}{154.051519}{0.383335}%
\vSa{386.864255}{189.059545}{162.414591}{0.382284}%
\vSa{386.543386}{189.175044}{169.545630}{0.372302}%
\vSa{386.232697}{189.242599}{175.556948}{0.350738}%
\vSa{385.942082}{189.269770}{-179.474226}{0.316238}%
\vSa{385.648742}{189.266868}{-175.601943}{0.268816}%
\vSa{385.424883}{189.246254}{-173.223749}{0.209834}%
\vSa{385.288089}{189.221495}{-173.919886}{0.142121}%
\vSa{385.215450}{189.206442}{173.737776}{0.071883}%
\vSa{384.879121}{189.214282}{94.757257}{0.042510}%
\vSa{384.941466}{189.256646}{56.129826}{0.103772}%
\vSa{385.017250}{189.342808}{51.483948}{0.174138}%
\vSa{385.121338}{189.479060}{52.565234}{0.238297}%
\vSa{385.254091}{189.668279}{55.721014}{0.292209}%
\vSa{385.403386}{189.909733}{60.119158}{0.333767}%
\vSa{385.553407}{190.199130}{65.564220}{0.362228}%
\vSa{385.687857}{190.528911}{72.077672}{0.378207}%
\vSa{385.792014}{190.888765}{79.763300}{0.383674}%
\vSa{385.854323}{191.266332}{88.720048}{0.381806}%
\vSa{385.808795}{191.648043}{98.939606}{0.376580}%
\vSa{385.698899}{192.020048}{110.191053}{0.371970}%
\vSa{385.536403}{192.369160}{121.965595}{0.370817}%
\vSa{385.325204}{192.683748}{133.578174}{0.373795}%
\vSa{385.070294}{192.954538}{144.400927}{0.379139}%
\vSa{384.779808}{193.175239}{154.051519}{0.383335}%
\vSa{384.466178}{193.342972}{162.414591}{0.382284}%
\vSa{384.145309}{193.458470}{169.545630}{0.372302}%
}}%
{\color{vltBlue}\vlB{%
\vSa{383.834620}{193.526026}{175.556948}{0.350738}%
\vSa{383.544005}{193.553197}{-179.474226}{0.316238}%
\vSa{383.250665}{193.550295}{-175.601943}{0.268816}%
\vSa{383.026806}{193.529680}{-173.223749}{0.209834}%
\vSa{382.890012}{193.504922}{-173.919886}{0.142121}%
\vSa{382.817373}{193.489868}{173.737776}{0.071883}%
\vSa{382.481044}{193.497709}{94.757257}{0.042510}%
\vSa{382.543389}{193.540073}{56.129826}{0.103772}%
\vSa{382.619173}{193.626235}{51.483948}{0.174138}%
\vSa{382.723260}{193.762487}{52.565234}{0.238297}%
\vSa{382.856014}{193.951706}{55.721014}{0.292209}%
\vSa{383.005308}{194.193159}{60.119158}{0.333767}%
\vSa{383.155330}{194.482557}{65.564220}{0.362228}%
\vSa{383.289780}{194.812338}{72.077672}{0.378207}%
\vSa{383.393937}{195.172192}{79.763300}{0.383674}%
\vSa{383.456246}{195.549758}{88.720048}{0.381806}%
\vSa{383.410718}{195.931469}{98.939606}{0.376580}%
\vSa{383.300822}{196.303475}{110.191053}{0.371970}%
\vSa{383.138325}{196.652586}{121.965595}{0.370817}%
\vSa{382.927126}{196.967175}{133.578174}{0.373795}%
\vSa{382.672216}{197.237965}{144.400927}{0.379139}%
\vSa{382.381731}{197.458665}{154.051519}{0.383335}%
\vSa{382.068101}{197.626399}{162.414591}{0.382284}%
\vSa{381.747232}{197.741897}{169.545630}{0.372302}%
\vSa{381.436542}{197.809452}{175.556948}{0.350738}%
\vSa{380.640133}{197.836623}{110.282222}{1.366562}%
}}%
{\color{black!48}\vlB{%
\vSd{398.621081}{174.900570}{49.333146}{2.233777}%
\vSd{400.167739}{176.594916}{28.589140}{0.362035}%
\vSd{400.443370}{176.768159}{37.485691}{0.339877}%
\vSd{400.665549}{176.974995}{49.004654}{0.320181}%
\vSd{400.832459}{177.216656}{62.556181}{0.310258}%
\vSd{400.947799}{177.491998}{76.542862}{0.314214}%
\vSd{401.012039}{177.797585}{89.099011}{0.330373}%
\vSd{400.965184}{178.127917}{99.170748}{0.352397}%
\vSd{400.867881}{178.475810}{106.647862}{0.372693}%
\vSd{400.734404}{178.832881}{111.840702}{0.384868}%
\vSd{400.578763}{179.190124}{115.060789}{0.384602}%
\vSd{400.417531}{179.538519}{116.432959}{0.369791}%
\vSd{400.267756}{179.869651}{115.791592}{0.340553}%
\vSd{400.145466}{180.176279}{112.528680}{0.299403}%
\vSd{400.065684}{180.452834}{105.310594}{0.251902}%
\vSd{400.047467}{180.695796}{91.887497}{0.208251}%
\vSd{400.065061}{180.903934}{70.965540}{0.184547}%
\vSd{400.191128}{181.078390}{47.954696}{0.194194}%
\vSd{400.394624}{181.222602}{31.107397}{0.231235}%
\vSd{400.641659}{181.342068}{21.451782}{0.278646}%
\vSd{400.926710}{181.443974}{16.655440}{0.323524}%
\vSd{401.245907}{181.536701}{14.961231}{0.358513}%
\vSd{401.589415}{181.629257}{15.482288}{0.379873}%
\vSd{401.942464}{181.730660}{17.882185}{0.386461}%
\vSd{402.287409}{181.849327}{22.170045}{0.379403}%
\vSd{402.605882}{181.992497}{28.589140}{0.362035}%
\vSd{402.881514}{182.165741}{37.485691}{0.339877}%
\vSd{403.103693}{182.372577}{49.004654}{0.320181}%
\vSd{403.270603}{182.614237}{62.556181}{0.310258}%
\vSd{403.385943}{182.889580}{76.542862}{0.314214}%
\vSd{403.450183}{183.195167}{89.099011}{0.330373}%
\vSd{403.403328}{183.525499}{99.170748}{0.352397}%
}}%
{\color{black!48}\vlB{%
\vSd{403.306024}{183.873391}{106.647862}{0.372693}%
\vSd{403.172548}{184.230463}{111.840702}{0.384868}%
\vSd{403.016906}{184.587706}{115.060789}{0.384602}%
\vSd{402.855675}{184.936101}{116.432959}{0.369791}%
\vSd{402.705899}{185.267232}{115.791592}{0.340553}%
\vSd{402.583610}{185.573860}{112.528680}{0.299403}%
\vSd{402.503828}{185.850416}{105.310594}{0.251902}%
\vSd{402.485610}{186.093378}{91.887497}{0.208251}%
\vSd{402.503204}{186.301516}{70.965540}{0.184547}%
\vSd{402.629271}{186.475972}{47.954696}{0.194194}%
\vSd{402.832768}{186.620183}{31.107397}{0.231235}%
\vSd{403.079802}{186.739650}{21.451782}{0.278646}%
\vSd{403.364853}{186.841555}{16.655440}{0.323524}%
\vSd{403.684051}{186.934283}{14.961231}{0.358513}%
\vSd{404.027559}{187.026838}{15.482288}{0.379873}%
\vSd{404.380608}{187.128242}{17.882185}{0.386461}%
\vSd{404.725553}{187.246909}{22.170045}{0.379403}%
\vSd{405.044026}{187.390079}{28.589140}{0.362035}%
\vSd{405.319657}{187.563322}{37.485691}{0.339877}%
\vSd{405.541836}{187.770158}{49.004654}{0.320181}%
\vSd{405.708747}{188.011819}{62.556181}{0.310258}%
\vSd{405.824086}{188.287161}{76.542862}{0.314214}%
\vSd{405.888327}{188.592748}{89.099011}{0.330373}%
\vSd{405.841472}{188.923080}{99.170748}{0.352397}%
\vSd{405.744168}{189.270973}{106.647862}{0.372693}%
\vSd{405.610691}{189.628044}{111.840702}{0.384868}%
\vSd{405.455050}{189.985287}{115.060789}{0.384602}%
\vSd{405.293818}{190.333682}{116.432959}{0.369791}%
\vSd{405.144043}{190.664814}{115.791592}{0.340553}%
\vSd{405.021753}{190.971442}{112.528680}{0.299403}%
\vSd{404.941971}{191.247997}{105.310594}{0.251902}%
\vSd{404.923754}{191.490959}{91.887497}{0.208251}%
}}%
{\color{black!48}\vlB{%
\vSd{404.941348}{191.699097}{70.965540}{0.184547}%
\vSd{405.067415}{191.873553}{47.954696}{0.194194}%
\vSd{405.270911}{192.017765}{31.107397}{0.231235}%
\vSd{405.517946}{192.137231}{21.451782}{0.278646}%
\vSd{405.802997}{192.239137}{16.655440}{0.323524}%
\vSd{406.122194}{192.331864}{14.961231}{0.358513}%
\vSd{406.465702}{192.424420}{15.482288}{0.379873}%
\vSd{406.818751}{192.525823}{17.882185}{0.386461}%
\vSd{407.163696}{192.644490}{22.170045}{0.379403}%
\vSd{407.482169}{192.787660}{28.589140}{0.362035}%
\vSd{407.757801}{192.960904}{37.485691}{0.339877}%
\vSd{407.979980}{193.167740}{49.004654}{0.320181}%
\vSd{408.146890}{193.409401}{62.556181}{0.310258}%
\vSd{408.262230}{193.684743}{76.542862}{0.314214}%
\vSd{408.326470}{193.990330}{89.099011}{0.330373}%
\vSd{408.279615}{194.320662}{99.170748}{0.352397}%
\vSd{408.182311}{194.668554}{106.647862}{0.372693}%
\vSd{408.048835}{195.025626}{111.840702}{0.384868}%
\vSd{407.893193}{195.382869}{115.060789}{0.384602}%
\vSd{407.731962}{195.731264}{116.432959}{0.369791}%
\vSd{407.582186}{196.062395}{115.791592}{0.340553}%
\vSd{407.459897}{196.369023}{112.528680}{0.299403}%
\vSd{407.380115}{196.645579}{105.310594}{0.251902}%
\vSd{407.361897}{196.888541}{91.887497}{0.208251}%
\vSd{407.379491}{197.096679}{70.965540}{0.184547}%
\vSd{407.505559}{197.271135}{47.954696}{0.194194}%
\vSd{407.709055}{197.415346}{31.107397}{0.231235}%
\vSd{407.956089}{197.534813}{21.451782}{0.278646}%
\vSd{408.241140}{197.636718}{16.655440}{0.323524}%
\vSd{408.560338}{197.729446}{14.961231}{0.358513}%
\vSd{408.903846}{197.822001}{15.482288}{0.379873}%
\vSd{409.256895}{197.923405}{17.882185}{0.386461}%
}}%
{\color{black!48}\vlB{%
\vSd{409.601840}{198.042072}{22.170045}{0.379403}%
\vSd{409.920313}{198.185242}{28.589140}{0.362035}%
\vSd{410.195945}{198.358485}{37.485691}{0.339877}%
\vSd{410.418124}{198.565322}{49.004654}{0.320181}%
\vSd{410.585034}{198.806982}{62.556181}{0.310258}%
\vSd{410.700374}{199.082324}{76.542862}{0.314214}%
\vSd{410.764614}{199.387911}{89.099011}{0.330373}%
\vSd{410.717759}{199.718243}{99.170748}{0.352397}%
\vSd{410.620455}{200.066136}{106.647862}{0.372693}%
\vSd{410.486979}{200.423207}{111.840702}{0.384868}%
\vSd{410.331337}{200.780450}{115.060789}{0.384602}%
\vSd{410.170105}{201.128845}{116.432959}{0.369791}%
\vSd{410.020330}{201.459977}{115.791592}{0.340553}%
\vSd{409.898041}{201.766605}{112.528680}{0.299403}%
\vSd{409.818259}{202.043160}{105.310594}{0.251902}%
\vSd{409.800041}{202.286122}{91.887497}{0.208251}%
\vSd{409.817635}{202.494260}{70.965540}{0.184547}%
\vSd{409.943702}{202.668716}{47.954696}{0.194194}%
\vSd{410.147198}{202.812928}{31.107397}{0.231235}%
\vSd{410.394233}{202.932394}{21.451782}{0.278646}%
\vSd{410.679284}{203.034300}{16.655440}{0.323524}%
\vSd{410.998481}{203.127027}{14.961231}{0.358513}%
\vSd{411.341989}{203.219583}{15.482288}{0.379873}%
\vSd{411.695039}{203.320986}{17.882185}{0.386461}%
\vSd{412.039984}{203.439653}{22.170045}{0.379403}%
\vSd{412.194333}{203.582823}{79.583688}{2.620097}%
\vSd{276.203527}{164.328061}{0.431000}{2.648156}%
\vSd{278.603109}{164.347981}{-50.546153}{0.266438}%
\vSd{278.777196}{164.142255}{-49.238861}{0.209817}%
\vSd{278.941269}{163.983331}{-42.384932}{0.146236}%
\vSd{279.163344}{163.884753}{-18.853807}{0.089138}%
\vSd{279.170910}{163.855947}{34.016179}{0.081587}%
}}%
{\color{black!48}\vlB{%
\vSd{279.128810}{163.901589}{63.772523}{0.133426}%
\vSd{279.169168}{164.021278}{72.611367}{0.197308}%
\vSd{279.224838}{164.209569}{74.674812}{0.255870}%
\vSd{279.293745}{164.456340}{73.841818}{0.303119}%
\vSd{279.382491}{164.747486}{71.260357}{0.336212}%
\vSd{279.498566}{165.065875}{67.247489}{0.354209}%
\vSd{279.648926}{165.392521}{61.769095}{0.357929}%
\vSd{279.839674}{165.707874}{54.595863}{0.350000}%
\vSd{280.075898}{165.993154}{45.409958}{0.334870}%
\vSd{280.360684}{166.231631}{34.002706}{0.318530}%
\vSd{280.691956}{166.409763}{20.636702}{0.307452}%
\vSd{281.058245}{166.518122}{6.355707}{0.306336}%
\vSd{281.357355}{166.552034}{-7.304501}{0.315675}%
\vSd{281.605171}{166.511898}{-19.150963}{0.331457}%
\vSd{281.868446}{166.403161}{-28.777305}{0.347352}%
\vSd{282.136812}{166.235943}{-36.330728}{0.357150}%
\vSd{282.399074}{166.024351}{-42.128051}{0.356052}%
\vSd{282.645688}{165.785515}{-46.426137}{0.341059}%
\vSd{282.869814}{165.538423}{-49.307071}{0.310993}%
\vSd{283.068059}{165.302623}{-50.546153}{0.266438}%
\vSd{283.242146}{165.096896}{-49.238861}{0.209817}%
\vSd{283.406219}{164.937973}{-42.384932}{0.146236}%
\vSd{283.628293}{164.839394}{-18.853807}{0.089138}%
\vSd{283.635860}{164.810589}{34.016179}{0.081587}%
\vSd{283.593759}{164.856231}{63.772523}{0.133426}%
\vSd{283.634117}{164.975920}{72.611367}{0.197308}%
\vSd{283.689787}{165.164211}{74.674812}{0.255870}%
\vSd{283.758695}{165.410982}{73.841818}{0.303119}%
\vSd{283.847440}{165.702127}{71.260357}{0.336212}%
\vSd{283.963516}{166.020516}{67.247489}{0.354209}%
\vSd{284.113876}{166.347162}{61.769095}{0.357929}%
\vSd{284.304624}{166.662516}{54.595863}{0.350000}%
}}%
{\color{black!48}\vlB{%
\vSd{284.540848}{166.947796}{45.409958}{0.334870}%
\vSd{284.825634}{167.186273}{34.002706}{0.318530}%
\vSd{285.156905}{167.364405}{20.636702}{0.307452}%
\vSd{285.523195}{167.472763}{6.355707}{0.306336}%
\vSd{285.822305}{167.506675}{-7.304501}{0.315675}%
\vSd{286.070121}{167.466539}{-19.150963}{0.331457}%
\vSd{286.333396}{167.357802}{-28.777305}{0.347352}%
\vSd{286.601762}{167.190584}{-36.330728}{0.357150}%
\vSd{286.864024}{166.978992}{-42.128051}{0.356052}%
\vSd{287.110637}{166.740157}{-46.426137}{0.341059}%
\vSd{287.334764}{166.493064}{-49.307071}{0.310993}%
\vSd{287.533008}{166.257264}{-50.546153}{0.266438}%
\vSd{287.707095}{166.051537}{-49.238861}{0.209817}%
\vSd{287.871168}{165.892614}{-42.384932}{0.146236}%
\vSd{288.093243}{165.794036}{-18.853807}{0.089138}%
\vSd{288.100809}{165.765230}{34.016179}{0.081587}%
\vSd{288.058709}{165.810872}{63.772523}{0.133426}%
\vSd{288.099067}{165.930561}{72.611367}{0.197308}%
\vSd{288.154737}{166.118852}{74.674812}{0.255870}%
\vSd{288.223644}{166.365623}{73.841818}{0.303119}%
\vSd{288.312390}{166.656769}{71.260357}{0.336212}%
\vSd{288.428465}{166.975158}{67.247489}{0.354209}%
\vSd{288.578825}{167.301804}{61.769095}{0.357929}%
\vSd{288.769573}{167.617157}{54.595863}{0.350000}%
\vSd{289.005797}{167.902437}{45.409958}{0.334870}%
\vSd{289.290583}{168.140914}{34.002706}{0.318530}%
\vSd{289.621855}{168.319046}{20.636702}{0.307452}%
\vSd{289.988145}{168.427405}{6.355707}{0.306336}%
\vSd{290.287254}{168.461316}{-7.304501}{0.315675}%
\vSd{290.535070}{168.421181}{-19.150963}{0.331457}%
\vSd{290.798345}{168.312443}{-28.777305}{0.347352}%
\vSd{291.066711}{168.145226}{-36.330728}{0.357150}%
}}%
{\color{black!48}\vlB{%
\vSd{291.328973}{167.933634}{-42.128051}{0.356052}%
\vSd{291.575587}{167.694798}{-46.426137}{0.341059}%
\vSd{291.799713}{167.447705}{-49.307071}{0.310993}%
\vSd{291.997958}{167.211906}{-50.546153}{0.266438}%
\vSd{292.172045}{167.006179}{-49.238861}{0.209817}%
\vSd{292.336118}{166.847256}{-42.384932}{0.146236}%
\vSd{292.558192}{166.748677}{-18.853807}{0.089138}%
\vSd{292.565759}{166.719872}{34.016179}{0.081587}%
\vSd{292.523658}{166.765514}{63.772523}{0.133426}%
\vSd{292.564017}{166.885203}{72.611367}{0.197308}%
\vSd{292.619686}{167.073493}{74.674812}{0.255870}%
\vSd{292.688594}{167.320265}{73.841818}{0.303119}%
\vSd{292.777339}{167.611410}{71.260357}{0.336212}%
\vSd{292.893415}{167.929799}{67.247489}{0.354209}%
\vSd{293.043775}{168.256445}{61.769095}{0.357929}%
\vSd{293.234523}{168.571799}{54.595863}{0.350000}%
\vSd{293.470747}{168.857079}{45.409958}{0.334870}%
\vSd{293.755533}{169.095556}{34.002706}{0.318530}%
\vSd{294.086804}{169.273688}{20.636702}{0.307452}%
\vSd{294.453094}{169.382046}{6.355707}{0.306336}%
\vSd{294.752204}{169.415958}{-7.304501}{0.315675}%
\vSd{295.000020}{169.375822}{-19.150963}{0.331457}%
\vSd{295.263295}{169.267085}{-28.777305}{0.347352}%
\vSd{295.531661}{169.099867}{-36.330728}{0.357150}%
\vSd{295.793923}{168.888275}{-42.128051}{0.356052}%
\vSd{296.040536}{168.649440}{-46.426137}{0.341059}%
\vSd{296.264663}{168.402347}{-49.307071}{0.310993}%
\vSd{296.462907}{168.166547}{-50.546153}{0.266438}%
\vSd{296.636994}{167.960820}{-49.238861}{0.209817}%
\vSd{296.801068}{167.801897}{-42.384932}{0.146236}%
\vSd{297.023142}{167.703318}{-18.853807}{0.089138}%
\vSd{297.030708}{167.674513}{34.016179}{0.081587}%
}}%
{\color{black!48}\vlB{%
\vSd{296.988608}{167.720155}{63.772523}{0.133426}%
\vSd{297.028966}{167.839844}{72.611367}{0.197308}%
\vSd{297.084636}{168.028135}{74.674812}{0.255870}%
\vSd{297.153543}{168.274906}{73.841818}{0.303119}%
\vSd{297.242289}{168.566052}{71.260357}{0.336212}%
\vSd{297.358365}{168.884441}{67.247489}{0.354209}%
\vSd{297.508725}{169.211087}{61.769095}{0.357929}%
\vSd{297.699472}{169.526440}{54.595863}{0.350000}%
\vSd{297.935696}{169.811720}{45.409958}{0.334870}%
\vSd{298.220482}{170.050197}{34.002706}{0.318530}%
\vSd{298.551754}{170.228329}{20.636702}{0.307452}%
\vSd{298.918044}{170.336688}{6.355707}{0.306336}%
\vSd{299.217154}{170.370599}{-7.304501}{0.315675}%
\vSd{299.464969}{170.330464}{-19.150963}{0.331457}%
\vSd{299.728245}{170.221726}{-28.777305}{0.347352}%
\vSd{299.996611}{170.054509}{-36.330728}{0.357150}%
\vSd{300.258873}{169.842917}{-42.128051}{0.356052}%
\vSd{300.505486}{169.604081}{-46.426137}{0.341059}%
\vSd{300.729612}{169.356988}{-49.307071}{0.310993}%
\vSd{301.024009}{169.121189}{28.443066}{1.894857}%
\vSd{273.230949}{167.600474}{49.333146}{2.233777}%
\vSd{274.777607}{169.294820}{28.589140}{0.362035}%
\vSd{275.053239}{169.468063}{37.485691}{0.339877}%
\vSd{275.275418}{169.674899}{49.004654}{0.320181}%
\vSd{275.442328}{169.916560}{62.556181}{0.310258}%
\vSd{275.557668}{170.191902}{76.542862}{0.314214}%
\vSd{275.621908}{170.497489}{89.099011}{0.330373}%
\vSd{275.575053}{170.827821}{99.170748}{0.352397}%
\vSd{275.477749}{171.175714}{106.647862}{0.372693}%
\vSd{275.344273}{171.532785}{111.840702}{0.384868}%
\vSd{275.188631}{171.890028}{115.060789}{0.384602}%
\vSd{275.027400}{172.238423}{116.432959}{0.369791}%
}}%
{\color{black!48}\vlB{%
\vSd{274.877624}{172.569554}{115.791592}{0.340553}%
\vSd{274.755335}{172.876182}{112.528680}{0.299403}%
\vSd{274.675553}{173.152738}{105.310594}{0.251902}%
\vSd{274.657335}{173.395700}{91.887497}{0.208251}%
\vSd{274.674929}{173.603838}{70.965540}{0.184547}%
\vSd{274.800996}{173.778294}{47.954696}{0.194194}%
\vSd{275.004493}{173.922506}{31.107397}{0.231235}%
\vSd{275.251527}{174.041972}{21.451782}{0.278646}%
\vSd{275.536578}{174.143878}{16.655440}{0.323524}%
\vSd{275.855776}{174.236605}{14.961231}{0.358513}%
\vSd{276.199284}{174.329160}{15.482288}{0.379873}%
\vSd{276.552333}{174.430564}{17.882185}{0.386461}%
\vSd{276.897278}{174.549231}{22.170045}{0.379403}%
\vSd{277.215751}{174.692401}{28.589140}{0.362035}%
\vSd{277.491382}{174.865644}{37.485691}{0.339877}%
\vSd{277.713561}{175.072481}{49.004654}{0.320181}%
\vSd{277.880472}{175.314141}{62.556181}{0.310258}%
\vSd{277.995811}{175.589483}{76.542862}{0.314214}%
\vSd{278.060052}{175.895070}{89.099011}{0.330373}%
\vSd{278.013197}{176.225402}{99.170748}{0.352397}%
\vSd{277.915893}{176.573295}{106.647862}{0.372693}%
\vSd{277.782416}{176.930366}{111.840702}{0.384868}%
\vSd{277.626775}{177.287609}{115.060789}{0.384602}%
\vSd{277.465543}{177.636004}{116.432959}{0.369791}%
\vSd{277.315768}{177.967136}{115.791592}{0.340553}%
\vSd{277.193478}{178.273764}{112.528680}{0.299403}%
\vSd{277.113696}{178.550319}{105.310594}{0.251902}%
\vSd{277.095479}{178.793281}{91.887497}{0.208251}%
\vSd{277.113073}{179.001419}{70.965540}{0.184547}%
\vSd{277.239140}{179.175875}{47.954696}{0.194194}%
\vSd{277.442636}{179.320087}{31.107397}{0.231235}%
\vSd{277.689671}{179.439553}{21.451782}{0.278646}%
}}%
{\color{black!48}\vlB{%
\vSd{277.974722}{179.541459}{16.655440}{0.323524}%
\vSd{278.293919}{179.634186}{14.961231}{0.358513}%
\vSd{278.637427}{179.726742}{15.482288}{0.379873}%
\vSd{278.990476}{179.828145}{17.882185}{0.386461}%
\vSd{279.335421}{179.946812}{22.170045}{0.379403}%
\vSd{279.653894}{180.089983}{28.589140}{0.362035}%
\vSd{279.929526}{180.263226}{37.485691}{0.339877}%
\vSd{280.151705}{180.470062}{49.004654}{0.320181}%
\vSd{280.318615}{180.711723}{62.556181}{0.310258}%
\vSd{280.433955}{180.987065}{76.542862}{0.314214}%
\vSd{280.498195}{181.292652}{89.099011}{0.330373}%
\vSd{280.451340}{181.622984}{99.170748}{0.352397}%
\vSd{280.354036}{181.970877}{106.647862}{0.372693}%
\vSd{280.220560}{182.327948}{111.840702}{0.384868}%
\vSd{280.064918}{182.685191}{115.060789}{0.384602}%
\vSd{279.903687}{183.033586}{116.432959}{0.369791}%
\vSd{279.753911}{183.364717}{115.791592}{0.340553}%
\vSd{279.631622}{183.671345}{112.528680}{0.299403}%
\vSd{279.551840}{183.947901}{105.310594}{0.251902}%
\vSd{279.533622}{184.190863}{91.887497}{0.208251}%
\vSd{279.551216}{184.399001}{70.965540}{0.184547}%
\vSd{279.677284}{184.573457}{47.954696}{0.194194}%
\vSd{279.880780}{184.717669}{31.107397}{0.231235}%
\vSd{280.127814}{184.837135}{21.451782}{0.278646}%
\vSd{280.412865}{184.939041}{16.655440}{0.323524}%
\vSd{280.732063}{185.031768}{14.961231}{0.358513}%
\vSd{281.075571}{185.124323}{15.482288}{0.379873}%
\vSd{281.428620}{185.225727}{17.882185}{0.386461}%
\vSd{281.773565}{185.344394}{22.170045}{0.379403}%
\vSd{282.092038}{185.487564}{28.589140}{0.362035}%
\vSd{282.367670}{185.660807}{37.485691}{0.339877}%
\vSd{282.589849}{185.867644}{49.004654}{0.320181}%
}}%
{\color{black!48}\vlB{%
\vSd{282.756759}{186.109304}{62.556181}{0.310258}%
\vSd{282.872099}{186.384646}{76.542862}{0.314214}%
\vSd{282.936339}{186.690233}{89.099011}{0.330373}%
\vSd{282.889484}{187.020565}{99.170748}{0.352397}%
\vSd{282.792180}{187.368458}{106.647862}{0.372693}%
\vSd{282.658704}{187.725529}{111.840702}{0.384868}%
\vSd{282.503062}{188.082772}{115.060789}{0.384602}%
\vSd{282.341830}{188.431167}{116.432959}{0.369791}%
\vSd{282.192055}{188.762299}{115.791592}{0.340553}%
\vSd{282.069766}{189.068927}{112.528680}{0.299403}%
\vSd{281.989984}{189.345482}{105.310594}{0.251902}%
\vSd{281.971766}{189.588444}{91.887497}{0.208251}%
\vSd{281.989360}{189.796582}{70.965540}{0.184547}%
\vSd{282.115427}{189.971038}{47.954696}{0.194194}%
\vSd{282.318923}{190.115250}{31.107397}{0.231235}%
\vSd{282.565958}{190.234716}{21.451782}{0.278646}%
\vSd{282.851009}{190.336622}{16.655440}{0.323524}%
\vSd{283.170206}{190.429349}{14.961231}{0.358513}%
\vSd{283.513714}{190.521905}{15.482288}{0.379873}%
\vSd{283.866764}{190.623308}{17.882185}{0.386461}%
\vSd{284.211708}{190.741975}{22.170045}{0.379403}%
\vSd{284.530182}{190.885146}{28.589140}{0.362035}%
\vSd{284.805813}{191.058389}{37.485691}{0.339877}%
\vSd{285.027992}{191.265225}{49.004654}{0.320181}%
\vSd{285.194902}{191.506886}{62.556181}{0.310258}%
\vSd{285.310242}{191.782228}{76.542862}{0.314214}%
\vSd{285.374482}{192.087815}{89.099011}{0.330373}%
\vSd{285.327627}{192.418147}{99.170748}{0.352397}%
\vSd{285.230323}{192.766040}{106.647862}{0.372693}%
\vSd{285.096847}{193.123111}{111.840702}{0.384868}%
\vSd{284.941206}{193.480354}{115.060789}{0.384602}%
\vSd{284.779974}{193.828749}{116.432959}{0.369791}%
}}%
{\color{black!48}\vlB{%
\vSd{284.630198}{194.159880}{115.791592}{0.340553}%
\vSd{284.507909}{194.466508}{112.528680}{0.299403}%
\vSd{284.428127}{194.743064}{105.310594}{0.251902}%
\vSd{284.409910}{194.986026}{91.887497}{0.208251}%
\vSd{284.427503}{195.194164}{70.965540}{0.184547}%
\vSd{284.553571}{195.368620}{47.954696}{0.194194}%
\vSd{284.757067}{195.512832}{31.107397}{0.231235}%
\vSd{285.004101}{195.632298}{21.451782}{0.278646}%
\vSd{285.289153}{195.734204}{16.655440}{0.323524}%
\vSd{285.608350}{195.826931}{14.961231}{0.358513}%
\vSd{285.951858}{195.919486}{15.482288}{0.379873}%
\vSd{286.304907}{196.020890}{17.882185}{0.386461}%
\vSd{286.649852}{196.139557}{22.170045}{0.379403}%
\vSd{286.804202}{196.282727}{79.583688}{2.620097}%
}}%
{\color{vltRed}\vlB{%
\vSa{275.039312}{166.552371}{26.486986}{2.553860}%
\vSa{277.385322}{167.691379}{16.584162}{0.507434}%
\vSa{277.833467}{167.836213}{22.782756}{0.481743}%
\vSa{278.230278}{168.022762}{30.896980}{0.461669}%
\vSa{278.576515}{168.259827}{40.286393}{0.453038}%
\vSa{278.878087}{168.552766}{49.816755}{0.458597}%
\vSa{279.141462}{168.903127}{58.290466}{0.476560}%
\vSa{279.371265}{169.308548}{64.942099}{0.501573}%
\vSa{279.572079}{169.762913}{69.531503}{0.527139}%
\vSa{279.750844}{170.256770}{72.123361}{0.547648}%
\vSa{279.917506}{170.777978}{72.859584}{0.559397}%
\vSa{280.084389}{171.312529}{71.840998}{0.560915}%
\vSa{280.265201}{171.845508}{69.098790}{0.552987}%
\vSa{280.473981}{172.362107}{64.626710}{0.538469}%
\vSa{280.723914}{172.848633}{58.469142}{0.521858}%
\vSa{281.025613}{173.293443}{50.858150}{0.508383}%
\vSa{281.384827}{173.687737}{42.333772}{0.502519}%
\vSa{281.800724}{174.026158}{33.710941}{0.506299}%
\vSa{282.266577}{174.307156}{25.838248}{0.518407}%
\vSa{282.772481}{174.533094}{19.327728}{0.534773}%
\vSa{283.307510}{174.710089}{14.472611}{0.550190}%
\vSa{283.860184}{174.847590}{11.346109}{0.559899}%
\vSa{284.418162}{174.957742}{9.943581}{0.560626}%
\vSa{284.968179}{175.054550}{10.283186}{0.551107}%
\vSa{285.496529}{175.152930}{12.450311}{0.532303}%
\vSa{285.990127}{175.267691}{16.584162}{0.507434}%
\vSa{286.438272}{175.412524}{22.782756}{0.481743}%
\vSa{286.835083}{175.599074}{30.896980}{0.461669}%
\vSa{287.181320}{175.836139}{40.286393}{0.453038}%
\vSa{287.482891}{176.129077}{49.816755}{0.458597}%
\vSa{287.746267}{176.479439}{58.290466}{0.476560}%
\vSa{287.976070}{176.884860}{64.942099}{0.501573}%
}}%
{\color{vltRed}\vlB{%
\vSa{288.176884}{177.339225}{69.531503}{0.527139}%
\vSa{288.355649}{177.833082}{72.123361}{0.547648}%
\vSa{288.522310}{178.354290}{72.859584}{0.559397}%
\vSa{288.689194}{178.888841}{71.840998}{0.560915}%
\vSa{288.870006}{179.421820}{69.098790}{0.552987}%
\vSa{289.078786}{179.938419}{64.626710}{0.538469}%
\vSa{289.328719}{180.424945}{58.469142}{0.521858}%
\vSa{289.630418}{180.869755}{50.858150}{0.508383}%
\vSa{289.989632}{181.264049}{42.333772}{0.502519}%
\vSa{290.405529}{181.602470}{33.710941}{0.506299}%
\vSa{290.871382}{181.883467}{25.838248}{0.518407}%
\vSa{291.377286}{182.109406}{19.327728}{0.534773}%
\vSa{291.912315}{182.286400}{14.472611}{0.550190}%
\vSa{292.464989}{182.423902}{11.346109}{0.559899}%
\vSa{293.022967}{182.534054}{9.943581}{0.560626}%
\vSa{293.572983}{182.630862}{10.283186}{0.551107}%
\vSa{294.101333}{182.729242}{12.450311}{0.532303}%
\vSa{294.594932}{182.844003}{16.584162}{0.507434}%
\vSa{295.043077}{182.988836}{22.782756}{0.481743}%
\vSa{295.439888}{183.175386}{30.896980}{0.461669}%
\vSa{295.786125}{183.412451}{40.286393}{0.453038}%
\vSa{296.087696}{183.705389}{49.816755}{0.458597}%
\vSa{296.351072}{184.055751}{58.290466}{0.476560}%
\vSa{296.580875}{184.461172}{64.942099}{0.501573}%
\vSa{296.781688}{184.915536}{69.531503}{0.527139}%
\vSa{296.960454}{185.409394}{72.123361}{0.547648}%
\vSa{297.127115}{185.930601}{72.859584}{0.559397}%
\vSa{297.293999}{186.465153}{71.840998}{0.560915}%
\vSa{297.474810}{186.998132}{69.098790}{0.552987}%
\vSa{297.683591}{187.514731}{64.626710}{0.538469}%
\vSa{297.933524}{188.001256}{58.469142}{0.521858}%
\vSa{298.235223}{188.446066}{50.858150}{0.508383}%
}}%
{\color{vltRed}\vlB{%
\vSa{298.594437}{188.840360}{42.333772}{0.502519}%
\vSa{299.010334}{189.178781}{33.710941}{0.506299}%
\vSa{299.476187}{189.459779}{25.838248}{0.518407}%
\vSa{299.982091}{189.685718}{19.327728}{0.534773}%
\vSa{300.517120}{189.862712}{14.472611}{0.550190}%
\vSa{301.069794}{190.000214}{11.346109}{0.559899}%
\vSa{301.627772}{190.110366}{9.943581}{0.560626}%
\vSa{302.177788}{190.207174}{10.283186}{0.551107}%
\vSa{302.706138}{190.305554}{12.450311}{0.532303}%
\vSa{303.199737}{190.420314}{16.584162}{0.507434}%
\vSa{303.647882}{190.565148}{22.782756}{0.481743}%
\vSa{304.044692}{190.751697}{30.896980}{0.461669}%
\vSa{304.390930}{190.988763}{40.286393}{0.453038}%
\vSa{304.692501}{191.281701}{49.816755}{0.458597}%
\vSa{304.955877}{191.632062}{58.290466}{0.476560}%
\vSa{305.185679}{192.037483}{64.942099}{0.501573}%
\vSa{305.386493}{192.491848}{69.531503}{0.527139}%
\vSa{305.565259}{192.985706}{72.123361}{0.547648}%
\vSa{305.731920}{193.506913}{72.859584}{0.559397}%
\vSa{305.898804}{194.041464}{71.840998}{0.560915}%
\vSa{306.079615}{194.574444}{69.098790}{0.552987}%
\vSa{306.288396}{195.091042}{64.626710}{0.538469}%
\vSa{306.538328}{195.577568}{58.469142}{0.521858}%
\vSa{306.840028}{196.022378}{50.858150}{0.508383}%
\vSa{307.199242}{196.416672}{42.333772}{0.502519}%
\vSa{307.615138}{196.755093}{33.710941}{0.506299}%
\vSa{308.080992}{197.036091}{25.838248}{0.518407}%
\vSa{308.586896}{197.262029}{19.327728}{0.534773}%
\vSa{309.121925}{197.439024}{14.472611}{0.550190}%
\vSa{309.674599}{197.576526}{11.346109}{0.559899}%
\vSa{310.232576}{197.686677}{9.943581}{0.560626}%
\vSa{310.782593}{197.783486}{10.283186}{0.551107}%
}}%
{\color{vltRed}\vlB{%
\vSa{311.310943}{197.881866}{12.450311}{0.532303}%
\vSa{311.804541}{197.996626}{16.584162}{0.507434}%
\vSa{312.252686}{198.141460}{22.782756}{0.481743}%
\vSa{312.649497}{198.328009}{30.896980}{0.461669}%
\vSa{312.995735}{198.565074}{40.286393}{0.453038}%
\vSa{313.297306}{198.858013}{49.816755}{0.458597}%
\vSa{313.560682}{199.208374}{58.290466}{0.476560}%
\vSa{313.790484}{199.613795}{64.942099}{0.501573}%
\vSa{313.991298}{200.068160}{69.531503}{0.527139}%
\vSa{314.170064}{200.562017}{72.123361}{0.547648}%
\vSa{314.336725}{201.083225}{72.859584}{0.559397}%
\vSa{314.503609}{201.617776}{71.840998}{0.560915}%
\vSa{314.684420}{202.150755}{69.098790}{0.552987}%
\vSa{314.893201}{202.667354}{64.626710}{0.538469}%
\vSa{315.143133}{203.153880}{58.469142}{0.521858}%
\vSa{315.444833}{203.598690}{50.858150}{0.508383}%
\vSa{315.804047}{203.992984}{42.333772}{0.502519}%
\vSa{316.219943}{204.331405}{33.710941}{0.506299}%
\vSa{316.685797}{204.612403}{25.838248}{0.518407}%
\vSa{317.191700}{204.838341}{19.327728}{0.534773}%
\vSa{317.726730}{205.015336}{14.472611}{0.550190}%
\vSa{318.279404}{205.152837}{11.346109}{0.559899}%
\vSa{318.837381}{205.262989}{9.943581}{0.560626}%
\vSa{319.387398}{205.359797}{10.283186}{0.551107}%
\vSa{319.915748}{205.458177}{12.450311}{0.532303}%
\vSa{320.201240}{205.572938}{57.179469}{2.405576}%
}}%
{\color{black!48}\vlB{%
\vSd{312.155289}{172.014832}{0.431000}{2.648156}%
\vSd{314.554871}{172.034752}{-50.546153}{0.266438}%
\vSd{314.728958}{171.829025}{-49.238861}{0.209817}%
\vSd{314.893031}{171.670102}{-42.384932}{0.146236}%
\vSd{315.115105}{171.571523}{-18.853807}{0.089138}%
\vSd{315.122672}{171.542718}{34.016179}{0.081587}%
\vSd{315.080571}{171.588360}{63.772523}{0.133426}%
\vSd{315.120930}{171.708049}{72.611367}{0.197308}%
\vSd{315.176599}{171.896340}{74.674812}{0.255870}%
\vSd{315.245507}{172.143111}{73.841818}{0.303119}%
\vSd{315.334252}{172.434256}{71.260357}{0.336212}%
\vSd{315.450328}{172.752645}{67.247489}{0.354209}%
\vSd{315.600688}{173.079291}{61.769095}{0.357929}%
\vSd{315.791436}{173.394645}{54.595863}{0.350000}%
\vSd{316.027660}{173.679925}{45.409958}{0.334870}%
\vSd{316.312446}{173.918402}{34.002706}{0.318530}%
\vSd{316.643718}{174.096534}{20.636702}{0.307452}%
\vSd{317.010007}{174.204892}{6.355707}{0.306336}%
\vSd{317.309117}{174.238804}{-7.304501}{0.315675}%
\vSd{317.556933}{174.198668}{-19.150963}{0.331457}%
\vSd{317.820208}{174.089931}{-28.777305}{0.347352}%
\vSd{318.088574}{173.922713}{-36.330728}{0.357150}%
\vSd{318.350836}{173.711121}{-42.128051}{0.356052}%
\vSd{318.597450}{173.472286}{-46.426137}{0.341059}%
\vSd{318.821576}{173.225193}{-49.307071}{0.310993}%
\vSd{319.019821}{172.989393}{-50.546153}{0.266438}%
\vSd{319.193908}{172.783666}{-49.238861}{0.209817}%
\vSd{319.357981}{172.624743}{-42.384932}{0.146236}%
\vSd{319.580055}{172.526165}{-18.853807}{0.089138}%
\vSd{319.587622}{172.497359}{34.016179}{0.081587}%
\vSd{319.545521}{172.543001}{63.772523}{0.133426}%
\vSd{319.585879}{172.662690}{72.611367}{0.197308}%
}}%
{\color{black!48}\vlB{%
\vSd{319.641549}{172.850981}{74.674812}{0.255870}%
\vSd{319.710456}{173.097752}{73.841818}{0.303119}%
\vSd{319.799202}{173.388898}{71.260357}{0.336212}%
\vSd{319.915278}{173.707287}{67.247489}{0.354209}%
\vSd{320.065638}{174.033933}{61.769095}{0.357929}%
\vSd{320.256385}{174.349286}{54.595863}{0.350000}%
\vSd{320.492609}{174.634566}{45.409958}{0.334870}%
\vSd{320.777395}{174.873043}{34.002706}{0.318530}%
\vSd{321.108667}{175.051175}{20.636702}{0.307452}%
\vSd{321.474957}{175.159534}{6.355707}{0.306336}%
\vSd{321.774067}{175.193446}{-7.304501}{0.315675}%
\vSd{322.021883}{175.153310}{-19.150963}{0.331457}%
\vSd{322.285158}{175.044573}{-28.777305}{0.347352}%
\vSd{322.553524}{174.877355}{-36.330728}{0.357150}%
\vSd{322.815786}{174.665763}{-42.128051}{0.356052}%
\vSd{323.062399}{174.426927}{-46.426137}{0.341059}%
\vSd{323.286526}{174.179835}{-49.307071}{0.310993}%
\vSd{323.484770}{173.944035}{-50.546153}{0.266438}%
\vSd{323.658857}{173.738308}{-49.238861}{0.209817}%
\vSd{323.822930}{173.579385}{-42.384932}{0.146236}%
\vSd{324.045005}{173.480806}{-18.853807}{0.089138}%
\vSd{324.052571}{173.452001}{34.016179}{0.081587}%
\vSd{324.010470}{173.497643}{63.772523}{0.133426}%
\vSd{324.050829}{173.617332}{72.611367}{0.197308}%
\vSd{324.106499}{173.805623}{74.674812}{0.255870}%
\vSd{324.175406}{174.052394}{73.841818}{0.303119}%
\vSd{324.264152}{174.343539}{71.260357}{0.336212}%
\vSd{324.380227}{174.661928}{67.247489}{0.354209}%
\vSd{324.530587}{174.988574}{61.769095}{0.357929}%
\vSd{324.721335}{175.303928}{54.595863}{0.350000}%
\vSd{324.957559}{175.589208}{45.409958}{0.334870}%
\vSd{325.242345}{175.827685}{34.002706}{0.318530}%
}}%
{\color{black!48}\vlB{%
\vSd{325.573617}{176.005817}{20.636702}{0.307452}%
\vSd{325.939906}{176.114175}{6.355707}{0.306336}%
\vSd{326.239016}{176.148087}{-7.304501}{0.315675}%
\vSd{326.486832}{176.107951}{-19.150963}{0.331457}%
\vSd{326.750107}{175.999214}{-28.777305}{0.347352}%
\vSd{327.018473}{175.831996}{-36.330728}{0.357150}%
\vSd{327.280735}{175.620404}{-42.128051}{0.356052}%
\vSd{327.527349}{175.381569}{-46.426137}{0.341059}%
\vSd{327.751475}{175.134476}{-49.307071}{0.310993}%
\vSd{327.949720}{174.898676}{-50.546153}{0.266438}%
\vSd{328.123807}{174.692949}{-49.238861}{0.209817}%
\vSd{328.287880}{174.534026}{-42.384932}{0.146236}%
\vSd{328.509954}{174.435448}{-18.853807}{0.089138}%
\vSd{328.517521}{174.406642}{34.016179}{0.081587}%
\vSd{328.475420}{174.452284}{63.772523}{0.133426}%
\vSd{328.515778}{174.571973}{72.611367}{0.197308}%
\vSd{328.571448}{174.760264}{74.674812}{0.255870}%
\vSd{328.640356}{175.007035}{73.841818}{0.303119}%
\vSd{328.729101}{175.298181}{71.260357}{0.336212}%
\vSd{328.845177}{175.616570}{67.247489}{0.354209}%
\vSd{328.995537}{175.943216}{61.769095}{0.357929}%
\vSd{329.186285}{176.258569}{54.595863}{0.350000}%
\vSd{329.422509}{176.543849}{45.409958}{0.334870}%
\vSd{329.707295}{176.782326}{34.002706}{0.318530}%
\vSd{330.038566}{176.960458}{20.636702}{0.307452}%
\vSd{330.404856}{177.068817}{6.355707}{0.306336}%
\vSd{330.703966}{177.102728}{-7.304501}{0.315675}%
\vSd{330.951782}{177.062593}{-19.150963}{0.331457}%
\vSd{331.215057}{176.953855}{-28.777305}{0.347352}%
\vSd{331.483423}{176.786638}{-36.330728}{0.357150}%
\vSd{331.745685}{176.575046}{-42.128051}{0.356052}%
\vSd{331.992298}{176.336210}{-46.426137}{0.341059}%
}}%
{\color{black!48}\vlB{%
\vSd{332.216425}{176.089117}{-49.307071}{0.310993}%
\vSd{332.414669}{175.853318}{-50.546153}{0.266438}%
\vSd{332.588756}{175.647591}{-49.238861}{0.209817}%
\vSd{332.752829}{175.488668}{-42.384932}{0.146236}%
\vSd{332.974904}{175.390089}{-18.853807}{0.089138}%
\vSd{332.982470}{175.361284}{34.016179}{0.081587}%
\vSd{332.940370}{175.406926}{63.772523}{0.133426}%
\vSd{332.980728}{175.526615}{72.611367}{0.197308}%
\vSd{333.036398}{175.714905}{74.674812}{0.255870}%
\vSd{333.105305}{175.961677}{73.841818}{0.303119}%
\vSd{333.194051}{176.252822}{71.260357}{0.336212}%
\vSd{333.310126}{176.571211}{67.247489}{0.354209}%
\vSd{333.460486}{176.897857}{61.769095}{0.357929}%
\vSd{333.651234}{177.213210}{54.595863}{0.350000}%
\vSd{333.887458}{177.498491}{45.409958}{0.334870}%
\vSd{334.172244}{177.736967}{34.002706}{0.318530}%
\vSd{334.503516}{177.915100}{20.636702}{0.307452}%
\vSd{334.869805}{178.023458}{6.355707}{0.306336}%
\vSd{335.168915}{178.057370}{-7.304501}{0.315675}%
\vSd{335.416731}{178.017234}{-19.150963}{0.331457}%
\vSd{335.680006}{177.908497}{-28.777305}{0.347352}%
\vSd{335.948372}{177.741279}{-36.330728}{0.357150}%
\vSd{336.210634}{177.529687}{-42.128051}{0.356052}%
\vSd{336.457248}{177.290851}{-46.426137}{0.341059}%
\vSd{336.681374}{177.043759}{-49.307071}{0.310993}%
\vSd{336.975771}{176.807959}{28.443066}{1.894857}%
}}%
{\color{vltBlue}\vlB{%
\vSa{303.706438}{174.641762}{123.922693}{2.608369}%
\vSa{303.697944}{176.806164}{-179.474226}{0.316238}%
\vSa{303.404604}{176.803262}{-175.601943}{0.268816}%
\vSa{303.180745}{176.782648}{-173.223749}{0.209834}%
\vSa{303.043951}{176.757889}{-173.919886}{0.142121}%
\vSa{302.971313}{176.742836}{173.737776}{0.071883}%
\vSa{302.634983}{176.750677}{94.757257}{0.042510}%
\vSa{302.697328}{176.793040}{56.129826}{0.103772}%
\vSa{302.773112}{176.879202}{51.483948}{0.174138}%
\vSa{302.877200}{177.015454}{52.565234}{0.238297}%
\vSa{303.009953}{177.204673}{55.721014}{0.292209}%
\vSa{303.159248}{177.446127}{60.119158}{0.333767}%
\vSa{303.309269}{177.735524}{65.564220}{0.362228}%
\vSa{303.443720}{178.065305}{72.077672}{0.378207}%
\vSa{303.547876}{178.425159}{79.763300}{0.383674}%
\vSa{303.610185}{178.802726}{88.720048}{0.381806}%
\vSa{303.564658}{179.184437}{98.939606}{0.376580}%
\vSa{303.454761}{179.556442}{110.191053}{0.371970}%
\vSa{303.292265}{179.905554}{121.965595}{0.370817}%
\vSa{303.081066}{180.220142}{133.578174}{0.373795}%
\vSa{302.826156}{180.490932}{144.400927}{0.379139}%
\vSa{302.535670}{180.711633}{154.051519}{0.383335}%
\vSa{302.222040}{180.879366}{162.414591}{0.382284}%
\vSa{301.901171}{180.994864}{169.545630}{0.372302}%
\vSa{301.590482}{181.062420}{175.556948}{0.350738}%
\vSa{301.299867}{181.089591}{-179.474226}{0.316238}%
\vSa{301.006527}{181.086689}{-175.601943}{0.268816}%
\vSa{300.782668}{181.066074}{-173.223749}{0.209834}%
\vSa{300.645874}{181.041316}{-173.919886}{0.142121}%
\vSa{300.573235}{181.026262}{173.737776}{0.071883}%
\vSa{300.236906}{181.034103}{94.757257}{0.042510}%
\vSa{300.299251}{181.076467}{56.129826}{0.103772}%
}}%
{\color{vltBlue}\vlB{%
\vSa{300.375035}{181.162629}{51.483948}{0.174138}%
\vSa{300.479122}{181.298881}{52.565234}{0.238297}%
\vSa{300.611876}{181.488100}{55.721014}{0.292209}%
\vSa{300.761171}{181.729554}{60.119158}{0.333767}%
\vSa{300.911192}{182.018951}{65.564220}{0.362228}%
\vSa{301.045642}{182.348732}{72.077672}{0.378207}%
\vSa{301.149799}{182.708586}{79.763300}{0.383674}%
\vSa{301.212108}{183.086152}{88.720048}{0.381806}%
\vSa{301.166580}{183.467864}{98.939606}{0.376580}%
\vSa{301.056684}{183.839869}{110.191053}{0.371970}%
\vSa{300.894187}{184.188980}{121.965595}{0.370817}%
\vSa{300.682989}{184.503569}{133.578174}{0.373795}%
\vSa{300.428079}{184.774359}{144.400927}{0.379139}%
\vSa{300.137593}{184.995060}{154.051519}{0.383335}%
\vSa{299.823963}{185.162793}{162.414591}{0.382284}%
\vSa{299.503094}{185.278291}{169.545630}{0.372302}%
\vSa{299.192405}{185.345846}{175.556948}{0.350738}%
\vSa{298.901790}{185.373017}{-179.474226}{0.316238}%
\vSa{298.608449}{185.370115}{-175.601943}{0.268816}%
\vSa{298.384591}{185.349501}{-173.223749}{0.209834}%
\vSa{298.247797}{185.324742}{-173.919886}{0.142121}%
\vSa{298.175158}{185.309689}{173.737776}{0.071883}%
\vSa{297.838829}{185.317530}{94.757257}{0.042510}%
\vSa{297.901174}{185.359893}{56.129826}{0.103772}%
\vSa{297.976958}{185.446056}{51.483948}{0.174138}%
\vSa{298.081045}{185.582307}{52.565234}{0.238297}%
\vSa{298.213799}{185.771526}{55.721014}{0.292209}%
\vSa{298.363093}{186.012980}{60.119158}{0.333767}%
\vSa{298.513115}{186.302377}{65.564220}{0.362228}%
\vSa{298.647565}{186.632159}{72.077672}{0.378207}%
\vSa{298.751722}{186.992013}{79.763300}{0.383674}%
\vSa{298.814031}{187.369579}{88.720048}{0.381806}%
}}%
{\color{vltBlue}\vlB{%
\vSa{298.768503}{187.751290}{98.939606}{0.376580}%
\vSa{298.658607}{188.123296}{110.191053}{0.371970}%
\vSa{298.496110}{188.472407}{121.965595}{0.370817}%
\vSa{298.284911}{188.786996}{133.578174}{0.373795}%
\vSa{298.030001}{189.057786}{144.400927}{0.379139}%
\vSa{297.739516}{189.278486}{154.051519}{0.383335}%
\vSa{297.425886}{189.446220}{162.414591}{0.382284}%
\vSa{297.105017}{189.561718}{169.545630}{0.372302}%
\vSa{296.794327}{189.629273}{175.556948}{0.350738}%
\vSa{296.503712}{189.656444}{-179.474226}{0.316238}%
\vSa{296.210372}{189.653542}{-175.601943}{0.268816}%
\vSa{295.986514}{189.632928}{-173.223749}{0.209834}%
\vSa{295.849719}{189.608169}{-173.919886}{0.142121}%
\vSa{295.777081}{189.593116}{173.737776}{0.071883}%
\vSa{295.440752}{189.600957}{94.757257}{0.042510}%
\vSa{295.503096}{189.643320}{56.129826}{0.103772}%
\vSa{295.578881}{189.729482}{51.483948}{0.174138}%
\vSa{295.682968}{189.865734}{52.565234}{0.238297}%
\vSa{295.815722}{190.054953}{55.721014}{0.292209}%
\vSa{295.965016}{190.296407}{60.119158}{0.333767}%
\vSa{296.115037}{190.585804}{65.564220}{0.362228}%
\vSa{296.249488}{190.915585}{72.077672}{0.378207}%
\vSa{296.353645}{191.275439}{79.763300}{0.383674}%
\vSa{296.415953}{191.653006}{88.720048}{0.381806}%
\vSa{296.370426}{192.034717}{98.939606}{0.376580}%
\vSa{296.260529}{192.406722}{110.191053}{0.371970}%
\vSa{296.098033}{192.755834}{121.965595}{0.370817}%
\vSa{295.886834}{193.070422}{133.578174}{0.373795}%
\vSa{295.631924}{193.341212}{144.400927}{0.379139}%
\vSa{295.341439}{193.561913}{154.051519}{0.383335}%
\vSa{295.027808}{193.729646}{162.414591}{0.382284}%
\vSa{294.706940}{193.845144}{169.545630}{0.372302}%
}}%
{\color{vltBlue}\vlB{%
\vSa{294.396250}{193.912700}{175.556948}{0.350738}%
\vSa{294.105635}{193.939871}{-179.474226}{0.316238}%
\vSa{293.812295}{193.936969}{-175.601943}{0.268816}%
\vSa{293.588436}{193.916354}{-173.223749}{0.209834}%
\vSa{293.451642}{193.891596}{-173.919886}{0.142121}%
\vSa{293.379003}{193.876542}{173.737776}{0.071883}%
\vSa{293.042674}{193.884383}{94.757257}{0.042510}%
\vSa{293.105019}{193.926747}{56.129826}{0.103772}%
\vSa{293.180803}{194.012909}{51.483948}{0.174138}%
\vSa{293.284891}{194.149161}{52.565234}{0.238297}%
\vSa{293.417644}{194.338380}{55.721014}{0.292209}%
\vSa{293.566939}{194.579834}{60.119158}{0.333767}%
\vSa{293.716960}{194.869231}{65.564220}{0.362228}%
\vSa{293.851410}{195.199012}{72.077672}{0.378207}%
\vSa{293.955567}{195.558866}{79.763300}{0.383674}%
\vSa{294.017876}{195.936432}{88.720048}{0.381806}%
\vSa{293.972349}{196.318144}{98.939606}{0.376580}%
\vSa{293.862452}{196.690149}{110.191053}{0.371970}%
\vSa{293.699956}{197.039260}{121.965595}{0.370817}%
\vSa{293.488757}{197.353849}{133.578174}{0.373795}%
\vSa{293.233847}{197.624639}{144.400927}{0.379139}%
\vSa{292.943361}{197.845340}{154.051519}{0.383335}%
\vSa{292.629731}{198.013073}{162.414591}{0.382284}%
\vSa{292.308862}{198.128571}{169.545630}{0.372302}%
\vSa{291.998173}{198.196126}{175.556948}{0.350738}%
\vSa{291.201763}{198.223297}{110.282222}{1.366562}%
}}%
{\color{black!48}\vlB{%
\vSd{309.182711}{175.287244}{49.333146}{2.233777}%
\vSd{310.729369}{176.981590}{28.589140}{0.362035}%
\vSd{311.005001}{177.154833}{37.485691}{0.339877}%
\vSd{311.227180}{177.361670}{49.004654}{0.320181}%
\vSd{311.394090}{177.603330}{62.556181}{0.310258}%
\vSd{311.509430}{177.878672}{76.542862}{0.314214}%
\vSd{311.573670}{178.184259}{89.099011}{0.330373}%
\vSd{311.526815}{178.514591}{99.170748}{0.352397}%
\vSd{311.429511}{178.862484}{106.647862}{0.372693}%
\vSd{311.296035}{179.219555}{111.840702}{0.384868}%
\vSd{311.140393}{179.576798}{115.060789}{0.384602}%
\vSd{310.979162}{179.925193}{116.432959}{0.369791}%
\vSd{310.829386}{180.256325}{115.791592}{0.340553}%
\vSd{310.707097}{180.562953}{112.528680}{0.299403}%
\vSd{310.627315}{180.839508}{105.310594}{0.251902}%
\vSd{310.609097}{181.082470}{91.887497}{0.208251}%
\vSd{310.626691}{181.290608}{70.965540}{0.184547}%
\vSd{310.752758}{181.465064}{47.954696}{0.194194}%
\vSd{310.956254}{181.609276}{31.107397}{0.231235}%
\vSd{311.203289}{181.728742}{21.451782}{0.278646}%
\vSd{311.488340}{181.830648}{16.655440}{0.323524}%
\vSd{311.807537}{181.923375}{14.961231}{0.358513}%
\vSd{312.151046}{182.015931}{15.482288}{0.379873}%
\vSd{312.504095}{182.117334}{17.882185}{0.386461}%
\vSd{312.849040}{182.236001}{22.170045}{0.379403}%
\vSd{313.167513}{182.379172}{28.589140}{0.362035}%
\vSd{313.443144}{182.552415}{37.485691}{0.339877}%
\vSd{313.665323}{182.759251}{49.004654}{0.320181}%
\vSd{313.832233}{183.000912}{62.556181}{0.310258}%
\vSd{313.947573}{183.276254}{76.542862}{0.314214}%
\vSd{314.011813}{183.581841}{89.099011}{0.330373}%
\vSd{313.964958}{183.912173}{99.170748}{0.352397}%
}}%
{\color{black!48}\vlB{%
\vSd{313.867655}{184.260066}{106.647862}{0.372693}%
\vSd{313.734178}{184.617137}{111.840702}{0.384868}%
\vSd{313.578537}{184.974380}{115.060789}{0.384602}%
\vSd{313.417305}{185.322775}{116.432959}{0.369791}%
\vSd{313.267530}{185.653906}{115.791592}{0.340553}%
\vSd{313.145240}{185.960534}{112.528680}{0.299403}%
\vSd{313.065458}{186.237090}{105.310594}{0.251902}%
\vSd{313.047241}{186.480052}{91.887497}{0.208251}%
\vSd{313.064835}{186.688190}{70.965540}{0.184547}%
\vSd{313.190902}{186.862646}{47.954696}{0.194194}%
\vSd{313.394398}{187.006858}{31.107397}{0.231235}%
\vSd{313.641433}{187.126324}{21.451782}{0.278646}%
\vSd{313.926484}{187.228230}{16.655440}{0.323524}%
\vSd{314.245681}{187.320957}{14.961231}{0.358513}%
\vSd{314.589189}{187.413512}{15.482288}{0.379873}%
\vSd{314.942238}{187.514916}{17.882185}{0.386461}%
\vSd{315.287183}{187.633583}{22.170045}{0.379403}%
\vSd{315.605656}{187.776753}{28.589140}{0.362035}%
\vSd{315.881288}{187.949996}{37.485691}{0.339877}%
\vSd{316.103467}{188.156833}{49.004654}{0.320181}%
\vSd{316.270377}{188.398493}{62.556181}{0.310258}%
\vSd{316.385717}{188.673835}{76.542862}{0.314214}%
\vSd{316.449957}{188.979422}{89.099011}{0.330373}%
\vSd{316.403102}{189.309754}{99.170748}{0.352397}%
\vSd{316.305798}{189.657647}{106.647862}{0.372693}%
\vSd{316.172322}{190.014718}{111.840702}{0.384868}%
\vSd{316.016680}{190.371961}{115.060789}{0.384602}%
\vSd{315.855449}{190.720356}{116.432959}{0.369791}%
\vSd{315.705673}{191.051488}{115.791592}{0.340553}%
\vSd{315.583384}{191.358116}{112.528680}{0.299403}%
\vSd{315.503602}{191.634671}{105.310594}{0.251902}%
\vSd{315.485384}{191.877633}{91.887497}{0.208251}%
}}%
{\color{black!48}\vlB{%
\vSd{315.502978}{192.085771}{70.965540}{0.184547}%
\vSd{315.629045}{192.260227}{47.954696}{0.194194}%
\vSd{315.832542}{192.404439}{31.107397}{0.231235}%
\vSd{316.079576}{192.523905}{21.451782}{0.278646}%
\vSd{316.364627}{192.625811}{16.655440}{0.323524}%
\vSd{316.683825}{192.718538}{14.961231}{0.358513}%
\vSd{317.027333}{192.811094}{15.482288}{0.379873}%
\vSd{317.380382}{192.912497}{17.882185}{0.386461}%
\vSd{317.725327}{193.031164}{22.170045}{0.379403}%
\vSd{318.043800}{193.174335}{28.589140}{0.362035}%
\vSd{318.319431}{193.347578}{37.485691}{0.339877}%
\vSd{318.541610}{193.554414}{49.004654}{0.320181}%
\vSd{318.708521}{193.796075}{62.556181}{0.310258}%
\vSd{318.823860}{194.071417}{76.542862}{0.314214}%
\vSd{318.888101}{194.377004}{89.099011}{0.330373}%
\vSd{318.841246}{194.707336}{99.170748}{0.352397}%
\vSd{318.743942}{195.055229}{106.647862}{0.372693}%
\vSd{318.610465}{195.412300}{111.840702}{0.384868}%
\vSd{318.454824}{195.769543}{115.060789}{0.384602}%
\vSd{318.293592}{196.117938}{116.432959}{0.369791}%
\vSd{318.143817}{196.449069}{115.791592}{0.340553}%
\vSd{318.021527}{196.755697}{112.528680}{0.299403}%
\vSd{317.941745}{197.032253}{105.310594}{0.251902}%
\vSd{317.923528}{197.275215}{91.887497}{0.208251}%
\vSd{317.941122}{197.483353}{70.965540}{0.184547}%
\vSd{318.067189}{197.657809}{47.954696}{0.194194}%
\vSd{318.270685}{197.802021}{31.107397}{0.231235}%
\vSd{318.517720}{197.921487}{21.451782}{0.278646}%
\vSd{318.802771}{198.023393}{16.655440}{0.323524}%
\vSd{319.121968}{198.116120}{14.961231}{0.358513}%
\vSd{319.465476}{198.208675}{15.482288}{0.379873}%
\vSd{319.818525}{198.310079}{17.882185}{0.386461}%
}}%
{\color{black!48}\vlB{%
\vSd{320.163470}{198.428746}{22.170045}{0.379403}%
\vSd{320.481943}{198.571916}{28.589140}{0.362035}%
\vSd{320.757575}{198.745159}{37.485691}{0.339877}%
\vSd{320.979754}{198.951996}{49.004654}{0.320181}%
\vSd{321.146664}{199.193656}{62.556181}{0.310258}%
\vSd{321.262004}{199.468998}{76.542862}{0.314214}%
\vSd{321.326244}{199.774585}{89.099011}{0.330373}%
\vSd{321.279389}{200.104917}{99.170748}{0.352397}%
\vSd{321.182085}{200.452810}{106.647862}{0.372693}%
\vSd{321.048609}{200.809881}{111.840702}{0.384868}%
\vSd{320.892967}{201.167124}{115.060789}{0.384602}%
\vSd{320.731736}{201.515519}{116.432959}{0.369791}%
\vSd{320.581960}{201.846651}{115.791592}{0.340553}%
\vSd{320.459671}{202.153279}{112.528680}{0.299403}%
\vSd{320.379889}{202.429834}{105.310594}{0.251902}%
\vSd{320.361671}{202.672796}{91.887497}{0.208251}%
\vSd{320.379265}{202.880934}{70.965540}{0.184547}%
\vSd{320.505333}{203.055390}{47.954696}{0.194194}%
\vSd{320.708829}{203.199602}{31.107397}{0.231235}%
\vSd{320.955863}{203.319068}{21.451782}{0.278646}%
\vSd{321.240914}{203.420974}{16.655440}{0.323524}%
\vSd{321.560112}{203.513701}{14.961231}{0.358513}%
\vSd{321.903620}{203.606257}{15.482288}{0.379873}%
\vSd{322.256669}{203.707660}{17.882185}{0.386461}%
\vSd{322.601614}{203.826327}{22.170045}{0.379403}%
\vSd{322.755964}{203.969498}{79.583688}{2.620097}%
}}%
{\color{vltRed}\vlB{%
\vSa{310.991074}{174.239142}{26.486986}{2.553860}%
\vSa{313.337084}{175.378150}{16.584162}{0.507434}%
\vSa{313.785229}{175.522983}{22.782756}{0.481743}%
\vSa{314.182040}{175.709533}{30.896980}{0.461669}%
\vSa{314.528277}{175.946598}{40.286393}{0.453038}%
\vSa{314.829848}{176.239536}{49.816755}{0.458597}%
\vSa{315.093224}{176.589898}{58.290466}{0.476560}%
\vSa{315.323027}{176.995319}{64.942099}{0.501573}%
\vSa{315.523841}{177.449683}{69.531503}{0.527139}%
\vSa{315.702606}{177.943541}{72.123361}{0.547648}%
\vSa{315.869267}{178.464748}{72.859584}{0.559397}%
\vSa{316.036151}{178.999300}{71.840998}{0.560915}%
\vSa{316.216963}{179.532279}{69.098790}{0.552987}%
\vSa{316.425743}{180.048878}{64.626710}{0.538469}%
\vSa{316.675676}{180.535403}{58.469142}{0.521858}%
\vSa{316.977375}{180.980213}{50.858150}{0.508383}%
\vSa{317.336589}{181.374507}{42.333772}{0.502519}%
\vSa{317.752486}{181.712928}{33.710941}{0.506299}%
\vSa{318.218339}{181.993926}{25.838248}{0.518407}%
\vSa{318.724243}{182.219864}{19.327728}{0.534773}%
\vSa{319.259272}{182.396859}{14.472611}{0.550190}%
\vSa{319.811946}{182.534361}{11.346109}{0.559899}%
\vSa{320.369924}{182.644513}{9.943581}{0.560626}%
\vSa{320.919940}{182.741321}{10.283186}{0.551107}%
\vSa{321.448290}{182.839701}{12.450311}{0.532303}%
\vSa{321.941889}{182.954461}{16.584162}{0.507434}%
\vSa{322.390034}{183.099295}{22.782756}{0.481743}%
\vSa{322.786845}{183.285844}{30.896980}{0.461669}%
\vSa{323.133082}{183.522910}{40.286393}{0.453038}%
\vSa{323.434653}{183.815848}{49.816755}{0.458597}%
\vSa{323.698029}{184.166209}{58.290466}{0.476560}%
\vSa{323.927832}{184.571630}{64.942099}{0.501573}%
}}%
{\color{vltRed}\vlB{%
\vSa{324.128645}{185.025995}{69.531503}{0.527139}%
\vSa{324.307411}{185.519853}{72.123361}{0.547648}%
\vSa{324.474072}{186.041060}{72.859584}{0.559397}%
\vSa{324.640956}{186.575611}{71.840998}{0.560915}%
\vSa{324.821767}{187.108591}{69.098790}{0.552987}%
\vSa{325.030548}{187.625189}{64.626710}{0.538469}%
\vSa{325.280481}{188.111715}{58.469142}{0.521858}%
\vSa{325.582180}{188.556525}{50.858150}{0.508383}%
\vSa{325.941394}{188.950819}{42.333772}{0.502519}%
\vSa{326.357291}{189.289240}{33.710941}{0.506299}%
\vSa{326.823144}{189.570238}{25.838248}{0.518407}%
\vSa{327.329048}{189.796176}{19.327728}{0.534773}%
\vSa{327.864077}{189.973171}{14.472611}{0.550190}%
\vSa{328.416751}{190.110673}{11.346109}{0.559899}%
\vSa{328.974729}{190.220824}{9.943581}{0.560626}%
\vSa{329.524745}{190.317632}{10.283186}{0.551107}%
\vSa{330.053095}{190.416013}{12.450311}{0.532303}%
\vSa{330.546694}{190.530773}{16.584162}{0.507434}%
\vSa{330.994839}{190.675607}{22.782756}{0.481743}%
\vSa{331.391649}{190.862156}{30.896980}{0.461669}%
\vSa{331.737887}{191.099221}{40.286393}{0.453038}%
\vSa{332.039458}{191.392160}{49.816755}{0.458597}%
\vSa{332.302834}{191.742521}{58.290466}{0.476560}%
\vSa{332.532636}{192.147942}{64.942099}{0.501573}%
\vSa{332.733450}{192.602307}{69.531503}{0.527139}%
\vSa{332.912216}{193.096164}{72.123361}{0.547648}%
\vSa{333.078877}{193.617372}{72.859584}{0.559397}%
\vSa{333.245761}{194.151923}{71.840998}{0.560915}%
\vSa{333.426572}{194.684902}{69.098790}{0.552987}%
\vSa{333.635353}{195.201501}{64.626710}{0.538469}%
\vSa{333.885285}{195.688027}{58.469142}{0.521858}%
\vSa{334.186985}{196.132837}{50.858150}{0.508383}%
}}%
{\color{vltRed}\vlB{%
\vSa{334.546199}{196.527131}{42.333772}{0.502519}%
\vSa{334.962095}{196.865552}{33.710941}{0.506299}%
\vSa{335.427949}{197.146550}{25.838248}{0.518407}%
\vSa{335.933853}{197.372488}{19.327728}{0.534773}%
\vSa{336.468882}{197.549483}{14.472611}{0.550190}%
\vSa{337.021556}{197.686984}{11.346109}{0.559899}%
\vSa{337.579533}{197.797136}{9.943581}{0.560626}%
\vSa{338.129550}{197.893944}{10.283186}{0.551107}%
\vSa{338.657900}{197.992324}{12.450311}{0.532303}%
\vSa{339.151498}{198.107085}{16.584162}{0.507434}%
\vSa{339.599643}{198.251919}{22.782756}{0.481743}%
\vSa{339.996454}{198.438468}{30.896980}{0.461669}%
\vSa{340.342692}{198.675533}{40.286393}{0.453038}%
\vSa{340.644263}{198.968471}{49.816755}{0.458597}%
\vSa{340.907639}{199.318833}{58.290466}{0.476560}%
\vSa{341.137441}{199.724254}{64.942099}{0.501573}%
\vSa{341.338255}{200.178619}{69.531503}{0.527139}%
\vSa{341.517021}{200.672476}{72.123361}{0.547648}%
\vSa{341.683682}{201.193684}{72.859584}{0.559397}%
\vSa{341.850566}{201.728235}{71.840998}{0.560915}%
\vSa{342.031377}{202.261214}{69.098790}{0.552987}%
\vSa{342.240158}{202.777813}{64.626710}{0.538469}%
\vSa{342.490090}{203.264339}{58.469142}{0.521858}%
\vSa{342.791790}{203.709149}{50.858150}{0.508383}%
\vSa{343.151004}{204.103443}{42.333772}{0.502519}%
\vSa{343.566900}{204.441864}{33.710941}{0.506299}%
\vSa{344.032754}{204.722861}{25.838248}{0.518407}%
\vSa{344.538657}{204.948800}{19.327728}{0.534773}%
\vSa{345.073687}{205.125794}{14.472611}{0.550190}%
\vSa{345.626361}{205.263296}{11.346109}{0.559899}%
\vSa{346.184338}{205.373448}{9.943581}{0.560626}%
\vSa{346.734355}{205.470256}{10.283186}{0.551107}%
}}%
{\color{vltRed}\vlB{%
\vSa{347.262705}{205.568636}{12.450311}{0.532303}%
\vSa{347.756303}{205.683397}{16.584162}{0.507434}%
\vSa{348.204448}{205.828230}{22.782756}{0.481743}%
\vSa{348.601259}{206.014780}{30.896980}{0.461669}%
\vSa{348.947496}{206.251845}{40.286393}{0.453038}%
\vSa{349.249068}{206.544783}{49.816755}{0.458597}%
\vSa{349.512444}{206.895145}{58.290466}{0.476560}%
\vSa{349.742246}{207.300566}{64.942099}{0.501573}%
\vSa{349.943060}{207.754930}{69.531503}{0.527139}%
\vSa{350.121826}{208.248788}{72.123361}{0.547648}%
\vSa{350.288487}{208.769995}{72.859584}{0.559397}%
\vSa{350.455370}{209.304547}{71.840998}{0.560915}%
\vSa{350.636182}{209.837526}{69.098790}{0.552987}%
\vSa{350.844962}{210.354125}{64.626710}{0.538469}%
\vSa{351.094895}{210.840650}{58.469142}{0.521858}%
\vSa{351.396595}{211.285460}{50.858150}{0.508383}%
\vSa{351.755809}{211.679754}{42.333772}{0.502519}%
\vSa{352.171705}{212.018175}{33.710941}{0.506299}%
\vSa{352.637559}{212.299173}{25.838248}{0.518407}%
\vSa{353.143462}{212.525112}{19.327728}{0.534773}%
\vSa{353.678492}{212.702106}{14.472611}{0.550190}%
\vSa{354.231166}{212.839608}{11.346109}{0.559899}%
\vSa{354.789143}{212.949760}{9.943581}{0.560626}%
\vSa{355.339160}{213.046568}{10.283186}{0.551107}%
\vSa{355.867510}{213.144948}{12.450311}{0.532303}%
\vSa{356.153002}{213.259708}{57.179469}{2.405576}%
}}%
{\color{black!48}\vlB{%
\vSd{348.107051}{179.701602}{0.431000}{2.648156}%
\vSd{350.506633}{179.721522}{-50.546153}{0.266438}%
\vSd{350.680720}{179.515796}{-49.238861}{0.209817}%
\vSd{350.844793}{179.356872}{-42.384932}{0.146236}%
\vSd{351.066867}{179.258294}{-18.853807}{0.089138}%
\vSd{351.074434}{179.229488}{34.016179}{0.081587}%
\vSd{351.032333}{179.275130}{63.772523}{0.133426}%
\vSd{351.072692}{179.394819}{72.611367}{0.197308}%
\vSd{351.128361}{179.583110}{74.674812}{0.255870}%
\vSd{351.197269}{179.829881}{73.841818}{0.303119}%
\vSd{351.286014}{180.121027}{71.260357}{0.336212}%
\vSd{351.402090}{180.439416}{67.247489}{0.354209}%
\vSd{351.552450}{180.766062}{61.769095}{0.357929}%
\vSd{351.743198}{181.081415}{54.595863}{0.350000}%
\vSd{351.979422}{181.366695}{45.409958}{0.334870}%
\vSd{352.264208}{181.605172}{34.002706}{0.318530}%
\vSd{352.595479}{181.783304}{20.636702}{0.307452}%
\vSd{352.961769}{181.891663}{6.355707}{0.306336}%
\vSd{353.260879}{181.925575}{-7.304501}{0.315675}%
\vSd{353.508695}{181.885439}{-19.150963}{0.331457}%
\vSd{353.771970}{181.776702}{-28.777305}{0.347352}%
\vSd{354.040336}{181.609484}{-36.330728}{0.357150}%
\vSd{354.302598}{181.397892}{-42.128051}{0.356052}%
\vSd{354.549211}{181.159056}{-46.426137}{0.341059}%
\vSd{354.773338}{180.911964}{-49.307071}{0.310993}%
\vSd{354.971582}{180.676164}{-50.546153}{0.266438}%
\vSd{355.145669}{180.470437}{-49.238861}{0.209817}%
\vSd{355.309743}{180.311514}{-42.384932}{0.146236}%
\vSd{355.531817}{180.212935}{-18.853807}{0.089138}%
\vSd{355.539384}{180.184130}{34.016179}{0.081587}%
\vSd{355.497283}{180.229772}{63.772523}{0.133426}%
\vSd{355.537641}{180.349461}{72.611367}{0.197308}%
}}%
{\color{black!48}\vlB{%
\vSd{355.593311}{180.537752}{74.674812}{0.255870}%
\vSd{355.662218}{180.784523}{73.841818}{0.303119}%
\vSd{355.750964}{181.075668}{71.260357}{0.336212}%
\vSd{355.867040}{181.394057}{67.247489}{0.354209}%
\vSd{356.017400}{181.720703}{61.769095}{0.357929}%
\vSd{356.208147}{182.036057}{54.595863}{0.350000}%
\vSd{356.444371}{182.321337}{45.409958}{0.334870}%
\vSd{356.729157}{182.559814}{34.002706}{0.318530}%
\vSd{357.060429}{182.737946}{20.636702}{0.307452}%
\vSd{357.426719}{182.846304}{6.355707}{0.306336}%
\vSd{357.725829}{182.880216}{-7.304501}{0.315675}%
\vSd{357.973644}{182.840080}{-19.150963}{0.331457}%
\vSd{358.236920}{182.731343}{-28.777305}{0.347352}%
\vSd{358.505286}{182.564125}{-36.330728}{0.357150}%
\vSd{358.767548}{182.352533}{-42.128051}{0.356052}%
\vSd{359.014161}{182.113698}{-46.426137}{0.341059}%
\vSd{359.238287}{181.866605}{-49.307071}{0.310993}%
\vSd{359.436532}{181.630805}{-50.546153}{0.266438}%
\vSd{359.610619}{181.425078}{-49.238861}{0.209817}%
\vSd{359.774692}{181.266155}{-42.384932}{0.146236}%
\vSd{359.996766}{181.167577}{-18.853807}{0.089138}%
\vSd{360.004333}{181.138771}{34.016179}{0.081587}%
\vSd{359.962232}{181.184413}{63.772523}{0.133426}%
\vSd{360.002591}{181.304102}{72.611367}{0.197308}%
\vSd{360.058260}{181.492393}{74.674812}{0.255870}%
\vSd{360.127168}{181.739164}{73.841818}{0.303119}%
\vSd{360.215913}{182.030310}{71.260357}{0.336212}%
\vSd{360.331989}{182.348699}{67.247489}{0.354209}%
\vSd{360.482349}{182.675345}{61.769095}{0.357929}%
\vSd{360.673097}{182.990698}{54.595863}{0.350000}%
\vSd{360.909321}{183.275978}{45.409958}{0.334870}%
\vSd{361.194107}{183.514455}{34.002706}{0.318530}%
}}%
{\color{black!48}\vlB{%
\vSd{361.525379}{183.692587}{20.636702}{0.307452}%
\vSd{361.891668}{183.800946}{6.355707}{0.306336}%
\vSd{362.190778}{183.834857}{-7.304501}{0.315675}%
\vSd{362.438594}{183.794722}{-19.150963}{0.331457}%
\vSd{362.701869}{183.685984}{-28.777305}{0.347352}%
\vSd{362.970235}{183.518767}{-36.330728}{0.357150}%
\vSd{363.232497}{183.307175}{-42.128051}{0.356052}%
\vSd{363.479111}{183.068339}{-46.426137}{0.341059}%
\vSd{363.703237}{182.821246}{-49.307071}{0.310993}%
\vSd{363.901482}{182.585447}{-50.546153}{0.266438}%
\vSd{364.075569}{182.379720}{-49.238861}{0.209817}%
\vSd{364.239642}{182.220797}{-42.384932}{0.146236}%
\vSd{364.461716}{182.122218}{-18.853807}{0.089138}%
\vSd{364.469283}{182.093413}{34.016179}{0.081587}%
\vSd{364.427182}{182.139055}{63.772523}{0.133426}%
\vSd{364.467540}{182.258744}{72.611367}{0.197308}%
\vSd{364.523210}{182.447034}{74.674812}{0.255870}%
\vSd{364.592117}{182.693806}{73.841818}{0.303119}%
\vSd{364.680863}{182.984951}{71.260357}{0.336212}%
\vSd{364.796939}{183.303340}{67.247489}{0.354209}%
\vSd{364.947299}{183.629986}{61.769095}{0.357929}%
\vSd{365.138046}{183.945339}{54.595863}{0.350000}%
\vSd{365.374270}{184.230620}{45.409958}{0.334870}%
\vSd{365.659056}{184.469097}{34.002706}{0.318530}%
\vSd{365.990328}{184.647229}{20.636702}{0.307452}%
\vSd{366.356618}{184.755587}{6.355707}{0.306336}%
\vSd{366.655728}{184.789499}{-7.304501}{0.315675}%
\vSd{366.903544}{184.749363}{-19.150963}{0.331457}%
\vSd{367.166819}{184.640626}{-28.777305}{0.347352}%
\vSd{367.435185}{184.473408}{-36.330728}{0.357150}%
\vSd{367.697447}{184.261816}{-42.128051}{0.356052}%
\vSd{367.944060}{184.022981}{-46.426137}{0.341059}%
}}%
{\color{black!48}\vlB{%
\vSd{368.168187}{183.775888}{-49.307071}{0.310993}%
\vSd{368.366431}{183.540088}{-50.546153}{0.266438}%
\vSd{368.540518}{183.334361}{-49.238861}{0.209817}%
\vSd{368.704591}{183.175438}{-42.384932}{0.146236}%
\vSd{368.926666}{183.076859}{-18.853807}{0.089138}%
\vSd{368.934232}{183.048054}{34.016179}{0.081587}%
\vSd{368.892131}{183.093696}{63.772523}{0.133426}%
\vSd{368.932490}{183.213385}{72.611367}{0.197308}%
\vSd{368.988160}{183.401676}{74.674812}{0.255870}%
\vSd{369.057067}{183.648447}{73.841818}{0.303119}%
\vSd{369.145813}{183.939593}{71.260357}{0.336212}%
\vSd{369.261888}{184.257982}{67.247489}{0.354209}%
\vSd{369.412248}{184.584628}{61.769095}{0.357929}%
\vSd{369.602996}{184.899981}{54.595863}{0.350000}%
\vSd{369.839220}{185.185261}{45.409958}{0.334870}%
\vSd{370.124006}{185.423738}{34.002706}{0.318530}%
\vSd{370.455278}{185.601870}{20.636702}{0.307452}%
\vSd{370.821567}{185.710229}{6.355707}{0.306336}%
\vSd{371.120677}{185.744140}{-7.304501}{0.315675}%
\vSd{371.368493}{185.704005}{-19.150963}{0.331457}%
\vSd{371.631768}{185.595267}{-28.777305}{0.347352}%
\vSd{371.900134}{185.428050}{-36.330728}{0.357150}%
\vSd{372.162396}{185.216458}{-42.128051}{0.356052}%
\vSd{372.409010}{184.977622}{-46.426137}{0.341059}%
\vSd{372.633136}{184.730529}{-49.307071}{0.310993}%
\vSd{372.927532}{184.494730}{28.443066}{1.894857}%
}}%
{\color{vltBlue}\vlB{%
\vSa{339.658200}{182.328532}{123.922693}{2.608369}%
\vSa{339.649706}{184.492934}{-179.474226}{0.316238}%
\vSa{339.356366}{184.490033}{-175.601943}{0.268816}%
\vSa{339.132507}{184.469418}{-173.223749}{0.209834}%
\vSa{338.995713}{184.444659}{-173.919886}{0.142121}%
\vSa{338.923074}{184.429606}{173.737776}{0.071883}%
\vSa{338.586745}{184.437447}{94.757257}{0.042510}%
\vSa{338.649090}{184.479811}{56.129826}{0.103772}%
\vSa{338.724874}{184.565973}{51.483948}{0.174138}%
\vSa{338.828962}{184.702225}{52.565234}{0.238297}%
\vSa{338.961715}{184.891443}{55.721014}{0.292209}%
\vSa{339.111010}{185.132897}{60.119158}{0.333767}%
\vSa{339.261031}{185.422294}{65.564220}{0.362228}%
\vSa{339.395481}{185.752076}{72.077672}{0.378207}%
\vSa{339.499638}{186.111930}{79.763300}{0.383674}%
\vSa{339.561947}{186.489496}{88.720048}{0.381806}%
\vSa{339.516419}{186.871207}{98.939606}{0.376580}%
\vSa{339.406523}{187.243213}{110.191053}{0.371970}%
\vSa{339.244027}{187.592324}{121.965595}{0.370817}%
\vSa{339.032828}{187.906913}{133.578174}{0.373795}%
\vSa{338.777918}{188.177703}{144.400927}{0.379139}%
\vSa{338.487432}{188.398403}{154.051519}{0.383335}%
\vSa{338.173802}{188.566137}{162.414591}{0.382284}%
\vSa{337.852933}{188.681635}{169.545630}{0.372302}%
\vSa{337.542244}{188.749190}{175.556948}{0.350738}%
\vSa{337.251629}{188.776361}{-179.474226}{0.316238}%
\vSa{336.958289}{188.773459}{-175.601943}{0.268816}%
\vSa{336.734430}{188.752845}{-173.223749}{0.209834}%
\vSa{336.597636}{188.728086}{-173.919886}{0.142121}%
\vSa{336.524997}{188.713033}{173.737776}{0.071883}%
\vSa{336.188668}{188.720874}{94.757257}{0.042510}%
\vSa{336.251013}{188.763237}{56.129826}{0.103772}%
}}%
{\color{vltBlue}\vlB{%
\vSa{336.326797}{188.849399}{51.483948}{0.174138}%
\vSa{336.430884}{188.985651}{52.565234}{0.238297}%
\vSa{336.563638}{189.174870}{55.721014}{0.292209}%
\vSa{336.712933}{189.416324}{60.119158}{0.333767}%
\vSa{336.862954}{189.705721}{65.564220}{0.362228}%
\vSa{336.997404}{190.035502}{72.077672}{0.378207}%
\vSa{337.101561}{190.395357}{79.763300}{0.383674}%
\vSa{337.163870}{190.772923}{88.720048}{0.381806}%
\vSa{337.118342}{191.154634}{98.939606}{0.376580}%
\vSa{337.008446}{191.526640}{110.191053}{0.371970}%
\vSa{336.845949}{191.875751}{121.965595}{0.370817}%
\vSa{336.634750}{192.190340}{133.578174}{0.373795}%
\vSa{336.379841}{192.461130}{144.400927}{0.379139}%
\vSa{336.089355}{192.681830}{154.051519}{0.383335}%
\vSa{335.775725}{192.849563}{162.414591}{0.382284}%
\vSa{335.454856}{192.965062}{169.545630}{0.372302}%
\vSa{335.144167}{193.032617}{175.556948}{0.350738}%
\vSa{334.853552}{193.059788}{-179.474226}{0.316238}%
\vSa{334.560211}{193.056886}{-175.601943}{0.268816}%
\vSa{334.336353}{193.036272}{-173.223749}{0.209834}%
\vSa{334.199559}{193.011513}{-173.919886}{0.142121}%
\vSa{334.126920}{192.996459}{173.737776}{0.071883}%
\vSa{333.790591}{193.004300}{94.757257}{0.042510}%
\vSa{333.852935}{193.046664}{56.129826}{0.103772}%
\vSa{333.928720}{193.132826}{51.483948}{0.174138}%
\vSa{334.032807}{193.269078}{52.565234}{0.238297}%
\vSa{334.165561}{193.458297}{55.721014}{0.292209}%
\vSa{334.314855}{193.699751}{60.119158}{0.333767}%
\vSa{334.464876}{193.989148}{65.564220}{0.362228}%
\vSa{334.599327}{194.318929}{72.077672}{0.378207}%
\vSa{334.703484}{194.678783}{79.763300}{0.383674}%
\vSa{334.765793}{195.056350}{88.720048}{0.381806}%
}}%
{\color{vltBlue}\vlB{%
\vSa{334.720265}{195.438061}{98.939606}{0.376580}%
\vSa{334.610368}{195.810066}{110.191053}{0.371970}%
\vSa{334.447872}{196.159178}{121.965595}{0.370817}%
\vSa{334.236673}{196.473766}{133.578174}{0.373795}%
\vSa{333.981763}{196.744556}{144.400927}{0.379139}%
\vSa{333.691278}{196.965257}{154.051519}{0.383335}%
\vSa{333.377647}{197.132990}{162.414591}{0.382284}%
\vSa{333.056779}{197.248488}{169.545630}{0.372302}%
\vSa{332.746089}{197.316043}{175.556948}{0.350738}%
\vSa{332.455474}{197.343214}{-179.474226}{0.316238}%
\vSa{332.162134}{197.340313}{-175.601943}{0.268816}%
\vSa{331.938276}{197.319698}{-173.223749}{0.209834}%
\vSa{331.801481}{197.294939}{-173.919886}{0.142121}%
\vSa{331.728843}{197.279886}{173.737776}{0.071883}%
\vSa{331.392514}{197.287727}{94.757257}{0.042510}%
\vSa{331.454858}{197.330091}{56.129826}{0.103772}%
\vSa{331.530642}{197.416253}{51.483948}{0.174138}%
\vSa{331.634730}{197.552505}{52.565234}{0.238297}%
\vSa{331.767483}{197.741723}{55.721014}{0.292209}%
\vSa{331.916778}{197.983177}{60.119158}{0.333767}%
\vSa{332.066799}{198.272575}{65.564220}{0.362228}%
\vSa{332.201250}{198.602356}{72.077672}{0.378207}%
\vSa{332.305406}{198.962210}{79.763300}{0.383674}%
\vSa{332.367715}{199.339776}{88.720048}{0.381806}%
\vSa{332.322188}{199.721487}{98.939606}{0.376580}%
\vSa{332.212291}{200.093493}{110.191053}{0.371970}%
\vSa{332.049795}{200.442604}{121.965595}{0.370817}%
\vSa{331.838596}{200.757193}{133.578174}{0.373795}%
\vSa{331.583686}{201.027983}{144.400927}{0.379139}%
\vSa{331.293201}{201.248683}{154.051519}{0.383335}%
\vSa{330.979570}{201.416417}{162.414591}{0.382284}%
\vSa{330.658701}{201.531915}{169.545630}{0.372302}%
}}%
{\color{vltBlue}\vlB{%
\vSa{330.348012}{201.599470}{175.556948}{0.350738}%
\vSa{330.057397}{201.626641}{-179.474226}{0.316238}%
\vSa{329.764057}{201.623739}{-175.601943}{0.268816}%
\vSa{329.540198}{201.603125}{-173.223749}{0.209834}%
\vSa{329.403404}{201.578366}{-173.919886}{0.142121}%
\vSa{329.330765}{201.563313}{173.737776}{0.071883}%
\vSa{328.994436}{201.571154}{94.757257}{0.042510}%
\vSa{329.056781}{201.613517}{56.129826}{0.103772}%
\vSa{329.132565}{201.699679}{51.483948}{0.174138}%
\vSa{329.236653}{201.835931}{52.565234}{0.238297}%
\vSa{329.369406}{202.025150}{55.721014}{0.292209}%
\vSa{329.518701}{202.266604}{60.119158}{0.333767}%
\vSa{329.668722}{202.556001}{65.564220}{0.362228}%
\vSa{329.803172}{202.885782}{72.077672}{0.378207}%
\vSa{329.907329}{203.245637}{79.763300}{0.383674}%
\vSa{329.969638}{203.623203}{88.720048}{0.381806}%
\vSa{329.924110}{204.004914}{98.939606}{0.376580}%
\vSa{329.814214}{204.376920}{110.191053}{0.371970}%
\vSa{329.651718}{204.726031}{121.965595}{0.370817}%
\vSa{329.440519}{205.040620}{133.578174}{0.373795}%
\vSa{329.185609}{205.311410}{144.400927}{0.379139}%
\vSa{328.895123}{205.532110}{154.051519}{0.383335}%
\vSa{328.581493}{205.699843}{162.414591}{0.382284}%
\vSa{328.260624}{205.815342}{169.545630}{0.372302}%
\vSa{327.949935}{205.882897}{175.556948}{0.350738}%
\vSa{327.153525}{205.910068}{110.282222}{1.366562}%
}}%
{\color{black!48}\vlB{%
\vSd{345.134473}{182.974015}{49.333146}{2.233777}%
\vSd{346.681131}{184.668361}{28.589140}{0.362035}%
\vSd{346.956763}{184.841604}{37.485691}{0.339877}%
\vSd{347.178941}{185.048440}{49.004654}{0.320181}%
\vSd{347.345852}{185.290101}{62.556181}{0.310258}%
\vSd{347.461192}{185.565443}{76.542862}{0.314214}%
\vSd{347.525432}{185.871030}{89.099011}{0.330373}%
\vSd{347.478577}{186.201362}{99.170748}{0.352397}%
\vSd{347.381273}{186.549255}{106.647862}{0.372693}%
\vSd{347.247797}{186.906326}{111.840702}{0.384868}%
\vSd{347.092155}{187.263569}{115.060789}{0.384602}%
\vSd{346.930923}{187.611964}{116.432959}{0.369791}%
\vSd{346.781148}{187.943095}{115.791592}{0.340553}%
\vSd{346.658858}{188.249723}{112.528680}{0.299403}%
\vSd{346.579077}{188.526279}{105.310594}{0.251902}%
\vSd{346.560859}{188.769241}{91.887497}{0.208251}%
\vSd{346.578453}{188.977379}{70.965540}{0.184547}%
\vSd{346.704520}{189.151835}{47.954696}{0.194194}%
\vSd{346.908016}{189.296047}{31.107397}{0.231235}%
\vSd{347.155051}{189.415513}{21.451782}{0.278646}%
\vSd{347.440102}{189.517419}{16.655440}{0.323524}%
\vSd{347.759299}{189.610146}{14.961231}{0.358513}%
\vSd{348.102807}{189.702701}{15.482288}{0.379873}%
\vSd{348.455856}{189.804105}{17.882185}{0.386461}%
\vSd{348.800801}{189.922772}{22.170045}{0.379403}%
\vSd{349.119275}{190.065942}{28.589140}{0.362035}%
\vSd{349.394906}{190.239185}{37.485691}{0.339877}%
\vSd{349.617085}{190.446022}{49.004654}{0.320181}%
\vSd{349.783995}{190.687682}{62.556181}{0.310258}%
\vSd{349.899335}{190.963024}{76.542862}{0.314214}%
\vSd{349.963575}{191.268611}{89.099011}{0.330373}%
\vSd{349.916720}{191.598943}{99.170748}{0.352397}%
}}%
{\color{black!48}\vlB{%
\vSd{349.819416}{191.946836}{106.647862}{0.372693}%
\vSd{349.685940}{192.303907}{111.840702}{0.384868}%
\vSd{349.530299}{192.661150}{115.060789}{0.384602}%
\vSd{349.369067}{193.009545}{116.432959}{0.369791}%
\vSd{349.219291}{193.340677}{115.791592}{0.340553}%
\vSd{349.097002}{193.647305}{112.528680}{0.299403}%
\vSd{349.017220}{193.923860}{105.310594}{0.251902}%
\vSd{348.999003}{194.166822}{91.887497}{0.208251}%
\vSd{349.016596}{194.374960}{70.965540}{0.184547}%
\vSd{349.142664}{194.549416}{47.954696}{0.194194}%
\vSd{349.346160}{194.693628}{31.107397}{0.231235}%
\vSd{349.593194}{194.813094}{21.451782}{0.278646}%
\vSd{349.878245}{194.915000}{16.655440}{0.323524}%
\vSd{350.197443}{195.007727}{14.961231}{0.358513}%
\vSd{350.540951}{195.100283}{15.482288}{0.379873}%
\vSd{350.894000}{195.201686}{17.882185}{0.386461}%
\vSd{351.238945}{195.320353}{22.170045}{0.379403}%
\vSd{351.557418}{195.463524}{28.589140}{0.362035}%
\vSd{351.833050}{195.636767}{37.485691}{0.339877}%
\vSd{352.055229}{195.843603}{49.004654}{0.320181}%
\vSd{352.222139}{196.085264}{62.556181}{0.310258}%
\vSd{352.337479}{196.360606}{76.542862}{0.314214}%
\vSd{352.401719}{196.666193}{89.099011}{0.330373}%
\vSd{352.354864}{196.996525}{99.170748}{0.352397}%
\vSd{352.257560}{197.344418}{106.647862}{0.372693}%
\vSd{352.124084}{197.701489}{111.840702}{0.384868}%
\vSd{351.968442}{198.058732}{115.060789}{0.384602}%
\vSd{351.807211}{198.407127}{116.432959}{0.369791}%
\vSd{351.657435}{198.738258}{115.791592}{0.340553}%
\vSd{351.535146}{199.044886}{112.528680}{0.299403}%
\vSd{351.455364}{199.321442}{105.310594}{0.251902}%
\vSd{351.437146}{199.564404}{91.887497}{0.208251}%
}}%
{\color{black!48}\vlB{%
\vSd{351.454740}{199.772542}{70.965540}{0.184547}%
\vSd{351.580807}{199.946998}{47.954696}{0.194194}%
\vSd{351.784304}{200.091210}{31.107397}{0.231235}%
\vSd{352.031338}{200.210676}{21.451782}{0.278646}%
\vSd{352.316389}{200.312582}{16.655440}{0.323524}%
\vSd{352.635586}{200.405309}{14.961231}{0.358513}%
\vSd{352.979095}{200.497864}{15.482288}{0.379873}%
\vSd{353.332144}{200.599268}{17.882185}{0.386461}%
\vSd{353.677089}{200.717935}{22.170045}{0.379403}%
\vSd{353.995562}{200.861105}{28.589140}{0.362035}%
\vSd{354.271193}{201.034348}{37.485691}{0.339877}%
\vSd{354.493372}{201.241185}{49.004654}{0.320181}%
\vSd{354.660282}{201.482845}{62.556181}{0.310258}%
\vSd{354.775622}{201.758187}{76.542862}{0.314214}%
\vSd{354.839862}{202.063774}{89.099011}{0.330373}%
\vSd{354.793007}{202.394106}{99.170748}{0.352397}%
\vSd{354.695704}{202.741999}{106.647862}{0.372693}%
\vSd{354.562227}{203.099070}{111.840702}{0.384868}%
\vSd{354.406586}{203.456313}{115.060789}{0.384602}%
\vSd{354.245354}{203.804708}{116.432959}{0.369791}%
\vSd{354.095579}{204.135840}{115.791592}{0.340553}%
\vSd{353.973289}{204.442468}{112.528680}{0.299403}%
\vSd{353.893507}{204.719023}{105.310594}{0.251902}%
\vSd{353.875290}{204.961985}{91.887497}{0.208251}%
\vSd{353.892884}{205.170123}{70.965540}{0.184547}%
\vSd{354.018951}{205.344579}{47.954696}{0.194194}%
\vSd{354.222447}{205.488791}{31.107397}{0.231235}%
\vSd{354.469482}{205.608257}{21.451782}{0.278646}%
\vSd{354.754533}{205.710163}{16.655440}{0.323524}%
\vSd{355.073730}{205.802890}{14.961231}{0.358513}%
\vSd{355.417238}{205.895446}{15.482288}{0.379873}%
\vSd{355.770287}{205.996849}{17.882185}{0.386461}%
}}%
{\color{black!48}\vlB{%
\vSd{356.115232}{206.115516}{22.170045}{0.379403}%
\vSd{356.433705}{206.258687}{28.589140}{0.362035}%
\vSd{356.709337}{206.431930}{37.485691}{0.339877}%
\vSd{356.931516}{206.638766}{49.004654}{0.320181}%
\vSd{357.098426}{206.880427}{62.556181}{0.310258}%
\vSd{357.213766}{207.155769}{76.542862}{0.314214}%
\vSd{357.278006}{207.461356}{89.099011}{0.330373}%
\vSd{357.231151}{207.791688}{99.170748}{0.352397}%
\vSd{357.133847}{208.139581}{106.647862}{0.372693}%
\vSd{357.000371}{208.496652}{111.840702}{0.384868}%
\vSd{356.844729}{208.853895}{115.060789}{0.384602}%
\vSd{356.683498}{209.202290}{116.432959}{0.369791}%
\vSd{356.533722}{209.533421}{115.791592}{0.340553}%
\vSd{356.411433}{209.840049}{112.528680}{0.299403}%
\vSd{356.331651}{210.116605}{105.310594}{0.251902}%
\vSd{356.313433}{210.359567}{91.887497}{0.208251}%
\vSd{356.331027}{210.567705}{70.965540}{0.184547}%
\vSd{356.457094}{210.742161}{47.954696}{0.194194}%
\vSd{356.660591}{210.886373}{31.107397}{0.231235}%
\vSd{356.907625}{211.005839}{21.451782}{0.278646}%
\vSd{357.192676}{211.107745}{16.655440}{0.323524}%
\vSd{357.511874}{211.200472}{14.961231}{0.358513}%
\vSd{357.855382}{211.293027}{15.482288}{0.379873}%
\vSd{358.208431}{211.394431}{17.882185}{0.386461}%
\vSd{358.553376}{211.513098}{22.170045}{0.379403}%
\vSd{358.707726}{211.656268}{79.583688}{2.620097}%
}}%
{\color{vltRed}\vlB{%
\vSa{346.942835}{181.925912}{26.486986}{2.553860}%
\vSa{349.288846}{183.064920}{16.584162}{0.507434}%
\vSa{349.736991}{183.209754}{22.782756}{0.481743}%
\vSa{350.133802}{183.396303}{30.896980}{0.461669}%
\vSa{350.480039}{183.633368}{40.286393}{0.453038}%
\vSa{350.781610}{183.926307}{49.816755}{0.458597}%
\vSa{351.044986}{184.276668}{58.290466}{0.476560}%
\vSa{351.274789}{184.682089}{64.942099}{0.501573}%
\vSa{351.475602}{185.136454}{69.531503}{0.527139}%
\vSa{351.654368}{185.630311}{72.123361}{0.547648}%
\vSa{351.821029}{186.151519}{72.859584}{0.559397}%
\vSa{351.987913}{186.686070}{71.840998}{0.560915}%
\vSa{352.168724}{187.219049}{69.098790}{0.552987}%
\vSa{352.377505}{187.735648}{64.626710}{0.538469}%
\vSa{352.627438}{188.222174}{58.469142}{0.521858}%
\vSa{352.929137}{188.666984}{50.858150}{0.508383}%
\vSa{353.288351}{189.061278}{42.333772}{0.502519}%
\vSa{353.704248}{189.399699}{33.710941}{0.506299}%
\vSa{354.170101}{189.680697}{25.838248}{0.518407}%
\vSa{354.676005}{189.906635}{19.327728}{0.534773}%
\vSa{355.211034}{190.083629}{14.472611}{0.550190}%
\vSa{355.763708}{190.221131}{11.346109}{0.559899}%
\vSa{356.321686}{190.331283}{9.943581}{0.560626}%
\vSa{356.871702}{190.428091}{10.283186}{0.551107}%
\vSa{357.400052}{190.526471}{12.450311}{0.532303}%
\vSa{357.893651}{190.641232}{16.584162}{0.507434}%
\vSa{358.341796}{190.786065}{22.782756}{0.481743}%
\vSa{358.738606}{190.972615}{30.896980}{0.461669}%
\vSa{359.084844}{191.209680}{40.286393}{0.453038}%
\vSa{359.386415}{191.502618}{49.816755}{0.458597}%
\vSa{359.649791}{191.852980}{58.290466}{0.476560}%
\vSa{359.879593}{192.258401}{64.942099}{0.501573}%
}}%
{\color{vltRed}\vlB{%
\vSa{360.080407}{192.712766}{69.531503}{0.527139}%
\vSa{360.259173}{193.206623}{72.123361}{0.547648}%
\vSa{360.425834}{193.727831}{72.859584}{0.559397}%
\vSa{360.592718}{194.262382}{71.840998}{0.560915}%
\vSa{360.773529}{194.795361}{69.098790}{0.552987}%
\vSa{360.982310}{195.311960}{64.626710}{0.538469}%
\vSa{361.232242}{195.798486}{58.469142}{0.521858}%
\vSa{361.533942}{196.243296}{50.858150}{0.508383}%
\vSa{361.893156}{196.637590}{42.333772}{0.502519}%
\vSa{362.309053}{196.976011}{33.710941}{0.506299}%
\vSa{362.774906}{197.257008}{25.838248}{0.518407}%
\vSa{363.280810}{197.482947}{19.327728}{0.534773}%
\vSa{363.815839}{197.659941}{14.472611}{0.550190}%
\vSa{364.368513}{197.797443}{11.346109}{0.559899}%
\vSa{364.926490}{197.907595}{9.943581}{0.560626}%
\vSa{365.476507}{198.004403}{10.283186}{0.551107}%
\vSa{366.004857}{198.102783}{12.450311}{0.532303}%
\vSa{366.498455}{198.217544}{16.584162}{0.507434}%
\vSa{366.946600}{198.362377}{22.782756}{0.481743}%
\vSa{367.343411}{198.548927}{30.896980}{0.461669}%
\vSa{367.689649}{198.785992}{40.286393}{0.453038}%
\vSa{367.991220}{199.078930}{49.816755}{0.458597}%
\vSa{368.254596}{199.429292}{58.290466}{0.476560}%
\vSa{368.484398}{199.834713}{64.942099}{0.501573}%
\vSa{368.685212}{200.289077}{69.531503}{0.527139}%
\vSa{368.863978}{200.782935}{72.123361}{0.547648}%
\vSa{369.030639}{201.304142}{72.859584}{0.559397}%
\vSa{369.197523}{201.838694}{71.840998}{0.560915}%
\vSa{369.378334}{202.371673}{69.098790}{0.552987}%
\vSa{369.587115}{202.888272}{64.626710}{0.538469}%
\vSa{369.837047}{203.374797}{58.469142}{0.521858}%
\vSa{370.138747}{203.819607}{50.858150}{0.508383}%
}}%
{\color{vltRed}\vlB{%
\vSa{370.497961}{204.213901}{42.333772}{0.502519}%
\vSa{370.913857}{204.552322}{33.710941}{0.506299}%
\vSa{371.379711}{204.833320}{25.838248}{0.518407}%
\vSa{371.885614}{205.059258}{19.327728}{0.534773}%
\vSa{372.420644}{205.236253}{14.472611}{0.550190}%
\vSa{372.973318}{205.373755}{11.346109}{0.559899}%
\vSa{373.531295}{205.483907}{9.943581}{0.560626}%
\vSa{374.081312}{205.580715}{10.283186}{0.551107}%
\vSa{374.609662}{205.679095}{12.450311}{0.532303}%
\vSa{375.103260}{205.793855}{16.584162}{0.507434}%
\vSa{375.551405}{205.938689}{22.782756}{0.481743}%
\vSa{375.948216}{206.125238}{30.896980}{0.461669}%
\vSa{376.294453}{206.362304}{40.286393}{0.453038}%
\vSa{376.596025}{206.655242}{49.816755}{0.458597}%
\vSa{376.859401}{207.005603}{58.290466}{0.476560}%
\vSa{377.089203}{207.411024}{64.942099}{0.501573}%
\vSa{377.290017}{207.865389}{69.531503}{0.527139}%
\vSa{377.468783}{208.359247}{72.123361}{0.547648}%
\vSa{377.635444}{208.880454}{72.859584}{0.559397}%
\vSa{377.802327}{209.415005}{71.840998}{0.560915}%
\vSa{377.983139}{209.947985}{69.098790}{0.552987}%
\vSa{378.191919}{210.464583}{64.626710}{0.538469}%
\vSa{378.441852}{210.951109}{58.469142}{0.521858}%
\vSa{378.743552}{211.395919}{50.858150}{0.508383}%
\vSa{379.102766}{211.790213}{42.333772}{0.502519}%
\vSa{379.518662}{212.128634}{33.710941}{0.506299}%
\vSa{379.984516}{212.409632}{25.838248}{0.518407}%
\vSa{380.490419}{212.635570}{19.327728}{0.534773}%
\vSa{381.025449}{212.812565}{14.472611}{0.550190}%
\vSa{381.578123}{212.950067}{11.346109}{0.559899}%
\vSa{382.136100}{213.060218}{9.943581}{0.560626}%
\vSa{382.686117}{213.157026}{10.283186}{0.551107}%
}}%
{\color{vltRed}\vlB{%
\vSa{383.214467}{213.255407}{12.450311}{0.532303}%
\vSa{383.708065}{213.370167}{16.584162}{0.507434}%
\vSa{384.156210}{213.515001}{22.782756}{0.481743}%
\vSa{384.553021}{213.701550}{30.896980}{0.461669}%
\vSa{384.899258}{213.938615}{40.286393}{0.453038}%
\vSa{385.200830}{214.231554}{49.816755}{0.458597}%
\vSa{385.464205}{214.581915}{58.290466}{0.476560}%
\vSa{385.694008}{214.987336}{64.942099}{0.501573}%
\vSa{385.894822}{215.441701}{69.531503}{0.527139}%
\vSa{386.073588}{215.935558}{72.123361}{0.547648}%
\vSa{386.240249}{216.456766}{72.859584}{0.559397}%
\vSa{386.407132}{216.991317}{71.840998}{0.560915}%
\vSa{386.587944}{217.524296}{69.098790}{0.552987}%
\vSa{386.796724}{218.040895}{64.626710}{0.538469}%
\vSa{387.046657}{218.527421}{58.469142}{0.521858}%
\vSa{387.348356}{218.972231}{50.858150}{0.508383}%
\vSa{387.707571}{219.366525}{42.333772}{0.502519}%
\vSa{388.123467}{219.704946}{33.710941}{0.506299}%
\vSa{388.589321}{219.985944}{25.838248}{0.518407}%
\vSa{389.095224}{220.211882}{19.327728}{0.534773}%
\vSa{389.630253}{220.388877}{14.472611}{0.550190}%
\vSa{390.182927}{220.526378}{11.346109}{0.559899}%
\vSa{390.740905}{220.636530}{9.943581}{0.560626}%
\vSa{391.290922}{220.733338}{10.283186}{0.551107}%
\vSa{391.819272}{220.831718}{12.450311}{0.532303}%
\vSa{392.104764}{220.946479}{57.179469}{2.405576}%
}}%
{\color{vltBlue}\vlB{%
\vSa{375.609962}{190.015303}{123.922693}{2.608369}%
\vSa{375.601468}{192.179705}{-179.474226}{0.316238}%
\vSa{375.308128}{192.176803}{-175.601943}{0.268816}%
\vSa{375.084269}{192.156189}{-173.223749}{0.209834}%
\vSa{374.947475}{192.131430}{-173.919886}{0.142121}%
\vSa{374.874836}{192.116377}{173.737776}{0.071883}%
\vSa{374.538507}{192.124217}{94.757257}{0.042510}%
\vSa{374.600852}{192.166581}{56.129826}{0.103772}%
\vSa{374.676636}{192.252743}{51.483948}{0.174138}%
\vSa{374.780723}{192.388995}{52.565234}{0.238297}%
\vSa{374.913477}{192.578214}{55.721014}{0.292209}%
\vSa{375.062772}{192.819668}{60.119158}{0.333767}%
\vSa{375.212793}{193.109065}{65.564220}{0.362228}%
\vSa{375.347243}{193.438846}{72.077672}{0.378207}%
\vSa{375.451400}{193.798700}{79.763300}{0.383674}%
\vSa{375.513709}{194.176267}{88.720048}{0.381806}%
\vSa{375.468181}{194.557978}{98.939606}{0.376580}%
\vSa{375.358285}{194.929983}{110.191053}{0.371970}%
\vSa{375.195788}{195.279095}{121.965595}{0.370817}%
\vSa{374.984590}{195.593683}{133.578174}{0.373795}%
\vSa{374.729680}{195.864473}{144.400927}{0.379139}%
\vSa{374.439194}{196.085174}{154.051519}{0.383335}%
\vSa{374.125564}{196.252907}{162.414591}{0.382284}%
\vSa{373.804695}{196.368405}{169.545630}{0.372302}%
\vSa{373.494006}{196.435961}{175.556948}{0.350738}%
\vSa{373.203391}{196.463132}{-179.474226}{0.316238}%
\vSa{372.910050}{196.460230}{-175.601943}{0.268816}%
\vSa{372.686192}{196.439615}{-173.223749}{0.209834}%
\vSa{372.549398}{196.414857}{-173.919886}{0.142121}%
\vSa{372.476759}{196.399803}{173.737776}{0.071883}%
\vSa{372.140430}{196.407644}{94.757257}{0.042510}%
\vSa{372.202775}{196.450008}{56.129826}{0.103772}%
}}%
{\color{vltBlue}\vlB{%
\vSa{372.278559}{196.536170}{51.483948}{0.174138}%
\vSa{372.382646}{196.672422}{52.565234}{0.238297}%
\vSa{372.515400}{196.861641}{55.721014}{0.292209}%
\vSa{372.664694}{197.103095}{60.119158}{0.333767}%
\vSa{372.814716}{197.392492}{65.564220}{0.362228}%
\vSa{372.949166}{197.722273}{72.077672}{0.378207}%
\vSa{373.053323}{198.082127}{79.763300}{0.383674}%
\vSa{373.115632}{198.459693}{88.720048}{0.381806}%
\vSa{373.070104}{198.841404}{98.939606}{0.376580}%
\vSa{372.960208}{199.213410}{110.191053}{0.371970}%
\vSa{372.797711}{199.562521}{121.965595}{0.370817}%
\vSa{372.586512}{199.877110}{133.578174}{0.373795}%
\vSa{372.331602}{200.147900}{144.400927}{0.379139}%
\vSa{372.041117}{200.368601}{154.051519}{0.383335}%
\vSa{371.727487}{200.536334}{162.414591}{0.382284}%
\vSa{371.406618}{200.651832}{169.545630}{0.372302}%
\vSa{371.095928}{200.719387}{175.556948}{0.350738}%
\vSa{370.805313}{200.746558}{-179.474226}{0.316238}%
\vSa{370.511973}{200.743656}{-175.601943}{0.268816}%
\vSa{370.288115}{200.723042}{-173.223749}{0.209834}%
\vSa{370.151320}{200.698283}{-173.919886}{0.142121}%
\vSa{370.078682}{200.683230}{173.737776}{0.071883}%
\vSa{369.742353}{200.691071}{94.757257}{0.042510}%
\vSa{369.804697}{200.733434}{56.129826}{0.103772}%
\vSa{369.880482}{200.819597}{51.483948}{0.174138}%
\vSa{369.984569}{200.955848}{52.565234}{0.238297}%
\vSa{370.117323}{201.145067}{55.721014}{0.292209}%
\vSa{370.266617}{201.386521}{60.119158}{0.333767}%
\vSa{370.416638}{201.675918}{65.564220}{0.362228}%
\vSa{370.551089}{202.005700}{72.077672}{0.378207}%
\vSa{370.655246}{202.365554}{79.763300}{0.383674}%
\vSa{370.717554}{202.743120}{88.720048}{0.381806}%
}}%
{\color{vltBlue}\vlB{%
\vSa{370.672027}{203.124831}{98.939606}{0.376580}%
\vSa{370.562130}{203.496837}{110.191053}{0.371970}%
\vSa{370.399634}{203.845948}{121.965595}{0.370817}%
\vSa{370.188435}{204.160537}{133.578174}{0.373795}%
\vSa{369.933525}{204.431327}{144.400927}{0.379139}%
\vSa{369.643040}{204.652027}{154.051519}{0.383335}%
\vSa{369.329409}{204.819761}{162.414591}{0.382284}%
\vSa{369.008541}{204.935259}{169.545630}{0.372302}%
\vSa{368.697851}{205.002814}{175.556948}{0.350738}%
\vSa{368.407236}{205.029985}{-179.474226}{0.316238}%
\vSa{368.113896}{205.027083}{-175.601943}{0.268816}%
\vSa{367.890037}{205.006469}{-173.223749}{0.209834}%
\vSa{367.753243}{204.981710}{-173.919886}{0.142121}%
\vSa{367.680604}{204.966657}{173.737776}{0.071883}%
\vSa{367.344275}{204.974498}{94.757257}{0.042510}%
\vSa{367.406620}{205.016861}{56.129826}{0.103772}%
\vSa{367.482404}{205.103023}{51.483948}{0.174138}%
\vSa{367.586492}{205.239275}{52.565234}{0.238297}%
\vSa{367.719245}{205.428494}{55.721014}{0.292209}%
\vSa{367.868540}{205.669948}{60.119158}{0.333767}%
\vSa{368.018561}{205.959345}{65.564220}{0.362228}%
\vSa{368.153011}{206.289126}{72.077672}{0.378207}%
\vSa{368.257168}{206.648980}{79.763300}{0.383674}%
\vSa{368.319477}{207.026547}{88.720048}{0.381806}%
\vSa{368.273949}{207.408258}{98.939606}{0.376580}%
\vSa{368.164053}{207.780263}{110.191053}{0.371970}%
\vSa{368.001557}{208.129375}{121.965595}{0.370817}%
\vSa{367.790358}{208.443963}{133.578174}{0.373795}%
\vSa{367.535448}{208.714753}{144.400927}{0.379139}%
\vSa{367.244962}{208.935454}{154.051519}{0.383335}%
\vSa{366.931332}{209.103187}{162.414591}{0.382284}%
\vSa{366.610463}{209.218685}{169.545630}{0.372302}%
}}%
{\color{vltBlue}\vlB{%
\vSa{366.299774}{209.286241}{175.556948}{0.350738}%
\vSa{366.009159}{209.313412}{-179.474226}{0.316238}%
\vSa{365.715819}{209.310510}{-175.601943}{0.268816}%
\vSa{365.491960}{209.289895}{-173.223749}{0.209834}%
\vSa{365.355166}{209.265137}{-173.919886}{0.142121}%
\vSa{365.282527}{209.250083}{173.737776}{0.071883}%
\vSa{364.946198}{209.257924}{94.757257}{0.042510}%
\vSa{365.008543}{209.300288}{56.129826}{0.103772}%
\vSa{365.084327}{209.386450}{51.483948}{0.174138}%
\vSa{365.188414}{209.522702}{52.565234}{0.238297}%
\vSa{365.321168}{209.711921}{55.721014}{0.292209}%
\vSa{365.470463}{209.953375}{60.119158}{0.333767}%
\vSa{365.620484}{210.242772}{65.564220}{0.362228}%
\vSa{365.754934}{210.572553}{72.077672}{0.378207}%
\vSa{365.859091}{210.932407}{79.763300}{0.383674}%
\vSa{365.921400}{211.309973}{88.720048}{0.381806}%
\vSa{365.875872}{211.691685}{98.939606}{0.376580}%
\vSa{365.765976}{212.063690}{110.191053}{0.371970}%
\vSa{365.603479}{212.412801}{121.965595}{0.370817}%
\vSa{365.392280}{212.727390}{133.578174}{0.373795}%
\vSa{365.137371}{212.998180}{144.400927}{0.379139}%
\vSa{364.846885}{213.218881}{154.051519}{0.383335}%
\vSa{364.533255}{213.386614}{162.414591}{0.382284}%
\vSa{364.212386}{213.502112}{169.545630}{0.372302}%
\vSa{363.901697}{213.569667}{175.556948}{0.350738}%
\vSa{363.105287}{213.596838}{110.282222}{1.366562}%
}}%
{\color{black!48}\vlB{%
\vSd{381.086235}{190.660785}{49.333146}{2.233777}%
\vSd{382.632893}{192.355131}{28.589140}{0.362035}%
\vSd{382.908524}{192.528374}{37.485691}{0.339877}%
\vSd{383.130703}{192.735211}{49.004654}{0.320181}%
\vSd{383.297614}{192.976871}{62.556181}{0.310258}%
\vSd{383.412953}{193.252213}{76.542862}{0.314214}%
\vSd{383.477194}{193.557800}{89.099011}{0.330373}%
\vSd{383.430339}{193.888132}{99.170748}{0.352397}%
\vSd{383.333035}{194.236025}{106.647862}{0.372693}%
\vSd{383.199558}{194.593096}{111.840702}{0.384868}%
\vSd{383.043917}{194.950339}{115.060789}{0.384602}%
\vSd{382.882685}{195.298734}{116.432959}{0.369791}%
\vSd{382.732910}{195.629866}{115.791592}{0.340553}%
\vSd{382.610620}{195.936494}{112.528680}{0.299403}%
\vSd{382.530838}{196.213049}{105.310594}{0.251902}%
\vSd{382.512621}{196.456011}{91.887497}{0.208251}%
\vSd{382.530215}{196.664149}{70.965540}{0.184547}%
\vSd{382.656282}{196.838605}{47.954696}{0.194194}%
\vSd{382.859778}{196.982817}{31.107397}{0.231235}%
\vSd{383.106813}{197.102283}{21.451782}{0.278646}%
\vSd{383.391864}{197.204189}{16.655440}{0.323524}%
\vSd{383.711061}{197.296916}{14.961231}{0.358513}%
\vSd{384.054569}{197.389472}{15.482288}{0.379873}%
\vSd{384.407618}{197.490875}{17.882185}{0.386461}%
\vSd{384.752563}{197.609542}{22.170045}{0.379403}%
\vSd{385.071036}{197.752713}{28.589140}{0.362035}%
\vSd{385.346668}{197.925956}{37.485691}{0.339877}%
\vSd{385.568847}{198.132792}{49.004654}{0.320181}%
\vSd{385.735757}{198.374453}{62.556181}{0.310258}%
\vSd{385.851097}{198.649795}{76.542862}{0.314214}%
\vSd{385.915337}{198.955382}{89.099011}{0.330373}%
\vSd{385.868482}{199.285714}{99.170748}{0.352397}%
}}%
{\color{black!48}\vlB{%
\vSd{385.771178}{199.633607}{106.647862}{0.372693}%
\vSd{385.637702}{199.990678}{111.840702}{0.384868}%
\vSd{385.482060}{200.347921}{115.060789}{0.384602}%
\vSd{385.320829}{200.696316}{116.432959}{0.369791}%
\vSd{385.171053}{201.027447}{115.791592}{0.340553}%
\vSd{385.048764}{201.334075}{112.528680}{0.299403}%
\vSd{384.968982}{201.610631}{105.310594}{0.251902}%
\vSd{384.950764}{201.853593}{91.887497}{0.208251}%
\vSd{384.968358}{202.061731}{70.965540}{0.184547}%
\vSd{385.094425}{202.236187}{47.954696}{0.194194}%
\vSd{385.297922}{202.380399}{31.107397}{0.231235}%
\vSd{385.544956}{202.499865}{21.451782}{0.278646}%
\vSd{385.830007}{202.601771}{16.655440}{0.323524}%
\vSd{386.149205}{202.694498}{14.961231}{0.358513}%
\vSd{386.492713}{202.787053}{15.482288}{0.379873}%
\vSd{386.845762}{202.888457}{17.882185}{0.386461}%
\vSd{387.190707}{203.007124}{22.170045}{0.379403}%
\vSd{387.509180}{203.150294}{28.589140}{0.362035}%
\vSd{387.784812}{203.323537}{37.485691}{0.339877}%
\vSd{388.006990}{203.530374}{49.004654}{0.320181}%
\vSd{388.173901}{203.772034}{62.556181}{0.310258}%
\vSd{388.289241}{204.047376}{76.542862}{0.314214}%
\vSd{388.353481}{204.352963}{89.099011}{0.330373}%
\vSd{388.306626}{204.683295}{99.170748}{0.352397}%
\vSd{388.209322}{205.031188}{106.647862}{0.372693}%
\vSd{388.075846}{205.388259}{111.840702}{0.384868}%
\vSd{387.920204}{205.745502}{115.060789}{0.384602}%
\vSd{387.758972}{206.093897}{116.432959}{0.369791}%
\vSd{387.609197}{206.425029}{115.791592}{0.340553}%
\vSd{387.486907}{206.731657}{112.528680}{0.299403}%
\vSd{387.407126}{207.008212}{105.310594}{0.251902}%
\vSd{387.388908}{207.251174}{91.887497}{0.208251}%
}}%
{\color{black!48}\vlB{%
\vSd{387.406502}{207.459312}{70.965540}{0.184547}%
\vSd{387.532569}{207.633768}{47.954696}{0.194194}%
\vSd{387.736065}{207.777980}{31.107397}{0.231235}%
\vSd{387.983100}{207.897446}{21.451782}{0.278646}%
\vSd{388.268151}{207.999352}{16.655440}{0.323524}%
\vSd{388.587348}{208.092079}{14.961231}{0.358513}%
\vSd{388.930856}{208.184635}{15.482288}{0.379873}%
\vSd{389.283905}{208.286038}{17.882185}{0.386461}%
\vSd{389.628850}{208.404705}{22.170045}{0.379403}%
\vSd{389.947324}{208.547876}{28.589140}{0.362035}%
\vSd{390.222955}{208.721119}{37.485691}{0.339877}%
\vSd{390.445134}{208.927955}{49.004654}{0.320181}%
\vSd{390.612044}{209.169616}{62.556181}{0.310258}%
\vSd{390.727384}{209.444958}{76.542862}{0.314214}%
\vSd{390.791624}{209.750545}{89.099011}{0.330373}%
\vSd{390.744769}{210.080877}{99.170748}{0.352397}%
\vSd{390.647465}{210.428770}{106.647862}{0.372693}%
\vSd{390.513989}{210.785841}{111.840702}{0.384868}%
\vSd{390.358348}{211.143084}{115.060789}{0.384602}%
\vSd{390.197116}{211.491479}{116.432959}{0.369791}%
\vSd{390.047340}{211.822610}{115.791592}{0.340553}%
\vSd{389.925051}{212.129238}{112.528680}{0.299403}%
\vSd{389.845269}{212.405794}{105.310594}{0.251902}%
\vSd{389.827052}{212.648756}{91.887497}{0.208251}%
\vSd{389.844645}{212.856894}{70.965540}{0.184547}%
\vSd{389.970713}{213.031350}{47.954696}{0.194194}%
\vSd{390.174209}{213.175562}{31.107397}{0.231235}%
\vSd{390.421243}{213.295028}{21.451782}{0.278646}%
\vSd{390.706294}{213.396934}{16.655440}{0.323524}%
\vSd{391.025492}{213.489661}{14.961231}{0.358513}%
\vSd{391.369000}{213.582216}{15.482288}{0.379873}%
\vSd{391.722049}{213.683620}{17.882185}{0.386461}%
}}%
{\color{black!48}\vlB{%
\vSd{392.066994}{213.802287}{22.170045}{0.379403}%
\vSd{392.385467}{213.945457}{28.589140}{0.362035}%
\vSd{392.661099}{214.118700}{37.485691}{0.339877}%
\vSd{392.883278}{214.325537}{49.004654}{0.320181}%
\vSd{393.050188}{214.567197}{62.556181}{0.310258}%
\vSd{393.165528}{214.842539}{76.542862}{0.314214}%
\vSd{393.229768}{215.148126}{89.099011}{0.330373}%
\vSd{393.182913}{215.478458}{99.170748}{0.352397}%
\vSd{393.085609}{215.826351}{106.647862}{0.372693}%
\vSd{392.952133}{216.183422}{111.840702}{0.384868}%
\vSd{392.796491}{216.540665}{115.060789}{0.384602}%
\vSd{392.635260}{216.889060}{116.432959}{0.369791}%
\vSd{392.485484}{217.220192}{115.791592}{0.340553}%
\vSd{392.363195}{217.526820}{112.528680}{0.299403}%
\vSd{392.283413}{217.803375}{105.310594}{0.251902}%
\vSd{392.265195}{218.046337}{91.887497}{0.208251}%
\vSd{392.282789}{218.254475}{70.965540}{0.184547}%
\vSd{392.408856}{218.428931}{47.954696}{0.194194}%
\vSd{392.612353}{218.573143}{31.107397}{0.231235}%
\vSd{392.859387}{218.692609}{21.451782}{0.278646}%
\vSd{393.144438}{218.794515}{16.655440}{0.323524}%
\vSd{393.463635}{218.887242}{14.961231}{0.358513}%
\vSd{393.807144}{218.979798}{15.482288}{0.379873}%
\vSd{394.160193}{219.081201}{17.882185}{0.386461}%
\vSd{394.505138}{219.199868}{22.170045}{0.379403}%
\vSd{394.659488}{219.343039}{79.583688}{2.620097}%
\vSd{329.249100}{172.602778}{0.431000}{2.648156}%
\vSd{331.648682}{172.622698}{-50.546153}{0.266438}%
\vSd{331.822769}{172.416971}{-49.238861}{0.209817}%
\vSd{331.986842}{172.258048}{-42.384932}{0.146236}%
\vSd{332.208916}{172.159470}{-18.853807}{0.089138}%
\vSd{332.216483}{172.130664}{34.016179}{0.081587}%
}}%
{\color{black!48}\vlB{%
\vSd{332.174382}{172.176306}{63.772523}{0.133426}%
\vSd{332.214741}{172.295995}{72.611367}{0.197308}%
\vSd{332.270410}{172.484286}{74.674812}{0.255870}%
\vSd{332.339318}{172.731057}{73.841818}{0.303119}%
\vSd{332.428063}{173.022203}{71.260357}{0.336212}%
\vSd{332.544139}{173.340592}{67.247489}{0.354209}%
\vSd{332.694499}{173.667238}{61.769095}{0.357929}%
\vSd{332.885247}{173.982591}{54.595863}{0.350000}%
\vSd{333.121471}{174.267871}{45.409958}{0.334870}%
\vSd{333.406257}{174.506348}{34.002706}{0.318530}%
\vSd{333.737528}{174.684480}{20.636702}{0.307452}%
\vSd{334.103818}{174.792839}{6.355707}{0.306336}%
\vSd{334.402928}{174.826751}{-7.304501}{0.315675}%
\vSd{334.650744}{174.786615}{-19.150963}{0.331457}%
\vSd{334.914019}{174.677878}{-28.777305}{0.347352}%
\vSd{335.182385}{174.510660}{-36.330728}{0.357150}%
\vSd{335.444647}{174.299068}{-42.128051}{0.356052}%
\vSd{335.691260}{174.060232}{-46.426137}{0.341059}%
\vSd{335.915387}{173.813140}{-49.307071}{0.310993}%
\vSd{336.113631}{173.577340}{-50.546153}{0.266438}%
\vSd{336.287718}{173.371613}{-49.238861}{0.209817}%
\vSd{336.451792}{173.212690}{-42.384932}{0.146236}%
\vSd{336.673866}{173.114111}{-18.853807}{0.089138}%
\vSd{336.681432}{173.085306}{34.016179}{0.081587}%
\vSd{336.639332}{173.130948}{63.772523}{0.133426}%
\vSd{336.679690}{173.250637}{72.611367}{0.197308}%
\vSd{336.735360}{173.438928}{74.674812}{0.255870}%
\vSd{336.804267}{173.685699}{73.841818}{0.303119}%
\vSd{336.893013}{173.976844}{71.260357}{0.336212}%
\vSd{337.009089}{174.295233}{67.247489}{0.354209}%
\vSd{337.159449}{174.621879}{61.769095}{0.357929}%
\vSd{337.350196}{174.937233}{54.595863}{0.350000}%
}}%
{\color{black!48}\vlB{%
\vSd{337.586420}{175.222513}{45.409958}{0.334870}%
\vSd{337.871206}{175.460990}{34.002706}{0.318530}%
\vSd{338.202478}{175.639122}{20.636702}{0.307452}%
\vSd{338.568768}{175.747480}{6.355707}{0.306336}%
\vSd{338.867878}{175.781392}{-7.304501}{0.315675}%
\vSd{339.115693}{175.741256}{-19.150963}{0.331457}%
\vSd{339.378969}{175.632519}{-28.777305}{0.347352}%
\vSd{339.647335}{175.465301}{-36.330728}{0.357150}%
\vSd{339.909597}{175.253709}{-42.128051}{0.356052}%
\vSd{340.156210}{175.014874}{-46.426137}{0.341059}%
\vSd{340.380336}{174.767781}{-49.307071}{0.310993}%
\vSd{340.578581}{174.531981}{-50.546153}{0.266438}%
\vSd{340.752668}{174.326254}{-49.238861}{0.209817}%
\vSd{340.916741}{174.167331}{-42.384932}{0.146236}%
\vSd{341.138815}{174.068753}{-18.853807}{0.089138}%
\vSd{341.146382}{174.039947}{34.016179}{0.081587}%
\vSd{341.104281}{174.085589}{63.772523}{0.133426}%
\vSd{341.144640}{174.205278}{72.611367}{0.197308}%
\vSd{341.200309}{174.393569}{74.674812}{0.255870}%
\vSd{341.269217}{174.640340}{73.841818}{0.303119}%
\vSd{341.357962}{174.931486}{71.260357}{0.336212}%
\vSd{341.474038}{175.249875}{67.247489}{0.354209}%
\vSd{341.624398}{175.576521}{61.769095}{0.357929}%
\vSd{341.815146}{175.891874}{54.595863}{0.350000}%
\vSd{342.051370}{176.177154}{45.409958}{0.334870}%
\vSd{342.336156}{176.415631}{34.002706}{0.318530}%
\vSd{342.667428}{176.593763}{20.636702}{0.307452}%
\vSd{343.033717}{176.702122}{6.355707}{0.306336}%
\vSd{343.332827}{176.736033}{-7.304501}{0.315675}%
\vSd{343.580643}{176.695898}{-19.150963}{0.331457}%
\vSd{343.843918}{176.587160}{-28.777305}{0.347352}%
\vSd{344.112284}{176.419943}{-36.330728}{0.357150}%
}}%
{\color{black!48}\vlB{%
\vSd{344.374546}{176.208351}{-42.128051}{0.356052}%
\vSd{344.621159}{175.969515}{-46.426137}{0.341059}%
\vSd{344.845286}{175.722422}{-49.307071}{0.310993}%
\vSd{345.043531}{175.486623}{-50.546153}{0.266438}%
\vSd{345.217618}{175.280896}{-49.238861}{0.209817}%
\vSd{345.381691}{175.121973}{-42.384932}{0.146236}%
\vSd{345.603765}{175.023394}{-18.853807}{0.089138}%
\vSd{345.611332}{174.994589}{34.016179}{0.081587}%
\vSd{345.569231}{175.040231}{63.772523}{0.133426}%
\vSd{345.609589}{175.159920}{72.611367}{0.197308}%
\vSd{345.665259}{175.348210}{74.674812}{0.255870}%
\vSd{345.734166}{175.594982}{73.841818}{0.303119}%
\vSd{345.822912}{175.886127}{71.260357}{0.336212}%
\vSd{345.938988}{176.204516}{67.247489}{0.354209}%
\vSd{346.089348}{176.531162}{61.769095}{0.357929}%
\vSd{346.280095}{176.846515}{54.595863}{0.350000}%
\vSd{346.516319}{177.131796}{45.409958}{0.334870}%
\vSd{346.801105}{177.370272}{34.002706}{0.318530}%
\vSd{347.132377}{177.548405}{20.636702}{0.307452}%
\vSd{347.498667}{177.656763}{6.355707}{0.306336}%
\vSd{347.797777}{177.690675}{-7.304501}{0.315675}%
\vSd{348.045592}{177.650539}{-19.150963}{0.331457}%
\vSd{348.308868}{177.541802}{-28.777305}{0.347352}%
\vSd{348.577234}{177.374584}{-36.330728}{0.357150}%
\vSd{348.839496}{177.162992}{-42.128051}{0.356052}%
\vSd{349.086109}{176.924156}{-46.426137}{0.341059}%
\vSd{349.310236}{176.677064}{-49.307071}{0.310993}%
\vSd{349.508480}{176.441264}{-50.546153}{0.266438}%
\vSd{349.682567}{176.235537}{-49.238861}{0.209817}%
\vSd{349.846640}{176.076614}{-42.384932}{0.146236}%
\vSd{350.068715}{175.978035}{-18.853807}{0.089138}%
\vSd{350.076281}{175.949230}{34.016179}{0.081587}%
}}%
{\color{black!48}\vlB{%
\vSd{350.034180}{175.994872}{63.772523}{0.133426}%
\vSd{350.074539}{176.114561}{72.611367}{0.197308}%
\vSd{350.130208}{176.302852}{74.674812}{0.255870}%
\vSd{350.199116}{176.549623}{73.841818}{0.303119}%
\vSd{350.287861}{176.840768}{71.260357}{0.336212}%
\vSd{350.403937}{177.159158}{67.247489}{0.354209}%
\vSd{350.554297}{177.485804}{61.769095}{0.357929}%
\vSd{350.745045}{177.801157}{54.595863}{0.350000}%
\vSd{350.981269}{178.086437}{45.409958}{0.334870}%
\vSd{351.266055}{178.324914}{34.002706}{0.318530}%
\vSd{351.597327}{178.503046}{20.636702}{0.307452}%
\vSd{351.963616}{178.611405}{6.355707}{0.306336}%
\vSd{352.262726}{178.645316}{-7.304501}{0.315675}%
\vSd{352.510542}{178.605181}{-19.150963}{0.331457}%
\vSd{352.773817}{178.496443}{-28.777305}{0.347352}%
\vSd{353.042183}{178.329226}{-36.330728}{0.357150}%
\vSd{353.304445}{178.117634}{-42.128051}{0.356052}%
\vSd{353.551059}{177.878798}{-46.426137}{0.341059}%
\vSd{353.775185}{177.631705}{-49.307071}{0.310993}%
\vSd{354.069581}{177.395906}{28.443066}{1.894857}%
\vSd{322.175425}{173.449304}{92.241711}{1.161732}%
\vSd{322.105626}{174.610147}{-125.124281}{0.223743}%
\vSd{321.956396}{174.427146}{-137.383121}{0.264975}%
\vSd{321.750725}{174.247733}{-148.187537}{0.299379}%
\vSd{321.499710}{174.089919}{-158.441632}{0.325699}%
\vSd{321.218035}{173.970241}{-168.664290}{0.343924}%
\vSd{320.922247}{173.902640}{-179.171533}{0.355007}%
\vSd{320.514774}{173.897507}{169.862670}{0.360600}%
\vSd{320.115109}{173.960976}{158.397669}{0.362690}%
\vSd{319.752606}{174.094504}{146.529126}{0.363134}%
\vSd{319.445518}{174.294777}{134.470332}{0.363156}%
\vSd{319.208325}{174.553930}{122.493570}{0.362980}%
}}%
{\color{black!48}\vlB{%
\vSd{319.049990}{174.860087}{110.845381}{0.361759}%
\vSd{318.973208}{175.198166}{99.673676}{0.357835}%
\vSd{318.968637}{175.550913}{88.993440}{0.349213}%
\vSd{318.981039}{175.900073}{78.684518}{0.334055}%
\vSd{319.062898}{176.227634}{68.492009}{0.311086}%
\vSd{319.203728}{176.517058}{57.992438}{0.279898}%
\vSd{319.392033}{176.754405}{46.473208}{0.241196}%
\vSd{319.618630}{176.929284}{32.611325}{0.197199}%
\vSd{319.882816}{177.035562}{13.719268}{0.152711}%
\vSd{320.024221}{177.071780}{-14.984054}{0.118068}%
\vSd{319.960194}{177.041254}{-53.754370}{0.110859}%
\vSd{319.963177}{176.951847}{-87.425046}{0.136548}%
\vSd{319.927794}{176.815437}{-109.656970}{0.178750}%
\vSd{319.839304}{176.647104}{-125.124281}{0.223743}%
\vSd{319.690073}{176.464103}{-137.383121}{0.264975}%
\vSd{319.484402}{176.284690}{-148.187537}{0.299379}%
\vSd{319.233388}{176.126876}{-158.441632}{0.325699}%
\vSd{318.951713}{176.007198}{-168.664290}{0.343924}%
\vSd{318.655925}{175.939597}{-179.171533}{0.355007}%
\vSd{318.248451}{175.934464}{169.862670}{0.360600}%
\vSd{317.848786}{175.997933}{158.397669}{0.362690}%
\vSd{317.486283}{176.131461}{146.529126}{0.363134}%
\vSd{317.179195}{176.331735}{134.470332}{0.363156}%
\vSd{316.942003}{176.590888}{122.493570}{0.362980}%
\vSd{316.783667}{176.897044}{110.845381}{0.361759}%
\vSd{316.706886}{177.235123}{99.673676}{0.357835}%
\vSd{316.702315}{177.587870}{88.993440}{0.349213}%
\vSd{316.714717}{177.937030}{78.684518}{0.334055}%
\vSd{316.796575}{178.264591}{68.492009}{0.311086}%
\vSd{316.937405}{178.554015}{57.992438}{0.279898}%
\vSd{317.125711}{178.791362}{46.473208}{0.241196}%
\vSd{317.352308}{178.966242}{32.611325}{0.197199}%
}}%
{\color{black!48}\vlB{%
\vSd{317.616494}{179.072520}{13.719268}{0.152711}%
\vSd{317.757898}{179.108737}{-14.984054}{0.118068}%
\vSd{317.693872}{179.078211}{-53.754370}{0.110859}%
\vSd{317.696854}{178.988804}{-87.425046}{0.136548}%
\vSd{317.661471}{178.852394}{-109.656970}{0.178750}%
\vSd{317.572981}{178.684061}{-125.124281}{0.223743}%
\vSd{317.423750}{178.501061}{-137.383121}{0.264975}%
\vSd{317.218079}{178.321648}{-148.187537}{0.299379}%
\vSd{316.967065}{178.163833}{-158.441632}{0.325699}%
\vSd{316.685390}{178.044155}{-168.664290}{0.343924}%
\vSd{316.389602}{177.976555}{-179.171533}{0.355007}%
\vSd{315.982128}{177.971422}{169.862670}{0.360600}%
\vSd{315.582464}{178.034890}{158.397669}{0.362690}%
\vSd{315.219961}{178.168419}{146.529126}{0.363134}%
\vSd{314.912873}{178.368692}{134.470332}{0.363156}%
\vSd{314.675680}{178.627845}{122.493570}{0.362980}%
\vSd{314.517344}{178.934001}{110.845381}{0.361759}%
\vSd{314.440563}{179.272081}{99.673676}{0.357835}%
\vSd{314.435992}{179.624828}{88.993440}{0.349213}%
\vSd{314.448394}{179.973987}{78.684518}{0.334055}%
\vSd{314.530253}{180.301548}{68.492009}{0.311086}%
\vSd{314.671083}{180.590972}{57.992438}{0.279898}%
\vSd{314.859388}{180.828319}{46.473208}{0.241196}%
\vSd{315.085985}{181.003199}{32.611325}{0.197199}%
\vSd{315.350171}{181.109477}{13.719268}{0.152711}%
\vSd{315.491576}{181.145695}{-14.984054}{0.118068}%
\vSd{315.427549}{181.115168}{-53.754370}{0.110859}%
\vSd{315.430532}{181.025761}{-87.425046}{0.136548}%
\vSd{315.395149}{180.889351}{-109.656970}{0.178750}%
\vSd{315.306658}{180.721018}{-125.124281}{0.223743}%
\vSd{315.157428}{180.538018}{-137.383121}{0.264975}%
\vSd{314.951757}{180.358605}{-148.187537}{0.299379}%
}}%
{\color{black!48}\vlB{%
\vSd{314.700743}{180.200790}{-158.441632}{0.325699}%
\vSd{314.419068}{180.081113}{-168.664290}{0.343924}%
\vSd{314.123280}{180.013512}{-179.171533}{0.355007}%
\vSd{313.715806}{180.008379}{169.862670}{0.360600}%
\vSd{313.316141}{180.071847}{158.397669}{0.362690}%
\vSd{312.953638}{180.205376}{146.529126}{0.363134}%
\vSd{312.646550}{180.405649}{134.470332}{0.363156}%
\vSd{312.409358}{180.664802}{122.493570}{0.362980}%
\vSd{312.251022}{180.970958}{110.845381}{0.361759}%
\vSd{312.174241}{181.309038}{99.673676}{0.357835}%
\vSd{312.169670}{181.661785}{88.993440}{0.349213}%
\vSd{312.182071}{182.010944}{78.684518}{0.334055}%
\vSd{312.263930}{182.338505}{68.492009}{0.311086}%
\vSd{312.404760}{182.627929}{57.992438}{0.279898}%
\vSd{312.593065}{182.865277}{46.473208}{0.241196}%
\vSd{312.819663}{183.040156}{32.611325}{0.197199}%
\vSd{313.083849}{183.146434}{13.719268}{0.152711}%
\vSd{313.225253}{183.182652}{-14.984054}{0.118068}%
\vSd{313.161227}{183.152125}{-53.754370}{0.110859}%
\vSd{313.164209}{183.062719}{-87.425046}{0.136548}%
\vSd{313.128826}{182.926309}{-109.656970}{0.178750}%
\vSd{313.040336}{182.757976}{-125.124281}{0.223743}%
\vSd{312.891105}{182.574975}{-137.383121}{0.264975}%
\vSd{312.685434}{182.395562}{-148.187537}{0.299379}%
\vSd{312.434420}{182.237747}{-158.441632}{0.325699}%
\vSd{312.152745}{182.118070}{-168.664290}{0.343924}%
\vSd{311.856957}{182.050469}{-179.171533}{0.355007}%
\vSd{311.449483}{182.045336}{169.862670}{0.360600}%
\vSd{311.049818}{182.108805}{158.397669}{0.362690}%
\vSd{310.687316}{182.242333}{146.529126}{0.363134}%
\vSd{310.380227}{182.442606}{134.470332}{0.363156}%
\vSd{310.143035}{182.701759}{122.493570}{0.362980}%
}}%
{\color{black!48}\vlB{%
\vSd{309.984699}{183.007916}{110.845381}{0.361759}%
\vSd{309.907918}{183.345995}{99.673676}{0.357835}%
\vSd{309.903347}{183.698742}{88.993440}{0.349213}%
\vSd{309.915749}{184.047902}{78.684518}{0.334055}%
\vSd{309.997607}{184.375463}{68.492009}{0.311086}%
\vSd{310.138437}{184.664887}{57.992438}{0.279898}%
\vSd{310.326743}{184.902234}{46.473208}{0.241196}%
\vSd{310.553340}{185.077113}{32.611325}{0.197199}%
\vSd{310.817526}{185.183391}{13.719268}{0.152711}%
\vSd{310.958930}{185.219609}{-14.984054}{0.118068}%
\vSd{310.894904}{185.189083}{-53.754370}{0.110859}%
\vSd{310.897886}{185.099676}{-87.425046}{0.136548}%
\vSd{310.862503}{184.963266}{-109.656970}{0.178750}%
\vSd{309.001158}{184.794933}{160.466740}{2.184461}%
\vSd{365.200862}{180.289549}{0.431000}{2.648156}%
\vSd{367.600444}{180.309469}{-50.546153}{0.266438}%
\vSd{367.774531}{180.103742}{-49.238861}{0.209817}%
\vSd{367.938604}{179.944819}{-42.384932}{0.146236}%
\vSd{368.160678}{179.846240}{-18.853807}{0.089138}%
\vSd{368.168245}{179.817435}{34.016179}{0.081587}%
\vSd{368.126144}{179.863077}{63.772523}{0.133426}%
\vSd{368.166502}{179.982766}{72.611367}{0.197308}%
\vSd{368.222172}{180.171057}{74.674812}{0.255870}%
\vSd{368.291080}{180.417828}{73.841818}{0.303119}%
\vSd{368.379825}{180.708973}{71.260357}{0.336212}%
\vSd{368.495901}{181.027362}{67.247489}{0.354209}%
\vSd{368.646261}{181.354008}{61.769095}{0.357929}%
\vSd{368.837009}{181.669362}{54.595863}{0.350000}%
\vSd{369.073233}{181.954642}{45.409958}{0.334870}%
\vSd{369.358019}{182.193119}{34.002706}{0.318530}%
\vSd{369.689290}{182.371251}{20.636702}{0.307452}%
\vSd{370.055580}{182.479609}{6.355707}{0.306336}%
}}%
{\color{black!48}\vlB{%
\vSd{370.354690}{182.513521}{-7.304501}{0.315675}%
\vSd{370.602506}{182.473385}{-19.150963}{0.331457}%
\vSd{370.865781}{182.364648}{-28.777305}{0.347352}%
\vSd{371.134147}{182.197430}{-36.330728}{0.357150}%
\vSd{371.396409}{181.985838}{-42.128051}{0.356052}%
\vSd{371.643022}{181.747003}{-46.426137}{0.341059}%
\vSd{371.867149}{181.499910}{-49.307071}{0.310993}%
\vSd{372.065393}{181.264110}{-50.546153}{0.266438}%
\vSd{372.239480}{181.058383}{-49.238861}{0.209817}%
\vSd{372.403553}{180.899460}{-42.384932}{0.146236}%
\vSd{372.625628}{180.800882}{-18.853807}{0.089138}%
\vSd{372.633194}{180.772076}{34.016179}{0.081587}%
\vSd{372.591094}{180.817718}{63.772523}{0.133426}%
\vSd{372.631452}{180.937407}{72.611367}{0.197308}%
\vSd{372.687122}{181.125698}{74.674812}{0.255870}%
\vSd{372.756029}{181.372469}{73.841818}{0.303119}%
\vSd{372.844775}{181.663615}{71.260357}{0.336212}%
\vSd{372.960850}{181.982004}{67.247489}{0.354209}%
\vSd{373.111210}{182.308650}{61.769095}{0.357929}%
\vSd{373.301958}{182.624003}{54.595863}{0.350000}%
\vSd{373.538182}{182.909283}{45.409958}{0.334870}%
\vSd{373.822968}{183.147760}{34.002706}{0.318530}%
\vSd{374.154240}{183.325892}{20.636702}{0.307452}%
\vSd{374.520529}{183.434251}{6.355707}{0.306336}%
\vSd{374.819639}{183.468162}{-7.304501}{0.315675}%
\vSd{375.067455}{183.428027}{-19.150963}{0.331457}%
\vSd{375.330730}{183.319289}{-28.777305}{0.347352}%
\vSd{375.599096}{183.152072}{-36.330728}{0.357150}%
\vSd{375.861358}{182.940480}{-42.128051}{0.356052}%
\vSd{376.107972}{182.701644}{-46.426137}{0.341059}%
\vSd{376.332098}{182.454551}{-49.307071}{0.310993}%
\vSd{376.530343}{182.218752}{-50.546153}{0.266438}%
}}%
{\color{black!48}\vlB{%
\vSd{376.704430}{182.013025}{-49.238861}{0.209817}%
\vSd{376.868503}{181.854102}{-42.384932}{0.146236}%
\vSd{377.090577}{181.755523}{-18.853807}{0.089138}%
\vSd{377.098144}{181.726718}{34.016179}{0.081587}%
\vSd{377.056043}{181.772360}{63.772523}{0.133426}%
\vSd{377.096402}{181.892049}{72.611367}{0.197308}%
\vSd{377.152071}{182.080339}{74.674812}{0.255870}%
\vSd{377.220979}{182.327111}{73.841818}{0.303119}%
\vSd{377.309724}{182.618256}{71.260357}{0.336212}%
\vSd{377.425800}{182.936645}{67.247489}{0.354209}%
\vSd{377.576160}{183.263291}{61.769095}{0.357929}%
\vSd{377.766908}{183.578644}{54.595863}{0.350000}%
\vSd{378.003132}{183.863925}{45.409958}{0.334870}%
\vSd{378.287918}{184.102402}{34.002706}{0.318530}%
\vSd{378.619189}{184.280534}{20.636702}{0.307452}%
\vSd{378.985479}{184.388892}{6.355707}{0.306336}%
\vSd{379.284589}{184.422804}{-7.304501}{0.315675}%
\vSd{379.532405}{184.382668}{-19.150963}{0.331457}%
\vSd{379.795680}{184.273931}{-28.777305}{0.347352}%
\vSd{380.064046}{184.106713}{-36.330728}{0.357150}%
\vSd{380.326308}{183.895121}{-42.128051}{0.356052}%
\vSd{380.572921}{183.656286}{-46.426137}{0.341059}%
\vSd{380.797048}{183.409193}{-49.307071}{0.310993}%
\vSd{380.995292}{183.173393}{-50.546153}{0.266438}%
\vSd{381.169379}{182.967666}{-49.238861}{0.209817}%
\vSd{381.333453}{182.808743}{-42.384932}{0.146236}%
\vSd{381.555527}{182.710164}{-18.853807}{0.089138}%
\vSd{381.563093}{182.681359}{34.016179}{0.081587}%
\vSd{381.520993}{182.727001}{63.772523}{0.133426}%
\vSd{381.561351}{182.846690}{72.611367}{0.197308}%
\vSd{381.617021}{183.034981}{74.674812}{0.255870}%
\vSd{381.685928}{183.281752}{73.841818}{0.303119}%
}}%
{\color{black!48}\vlB{%
\vSd{381.774674}{183.572898}{71.260357}{0.336212}%
\vSd{381.890750}{183.891287}{67.247489}{0.354209}%
\vSd{382.041109}{184.217933}{61.769095}{0.357929}%
\vSd{382.231857}{184.533286}{54.595863}{0.350000}%
\vSd{382.468081}{184.818566}{45.409958}{0.334870}%
\vSd{382.752867}{185.057043}{34.002706}{0.318530}%
\vSd{383.084139}{185.235175}{20.636702}{0.307452}%
\vSd{383.450429}{185.343534}{6.355707}{0.306336}%
\vSd{383.749539}{185.377445}{-7.304501}{0.315675}%
\vSd{383.997354}{185.337310}{-19.150963}{0.331457}%
\vSd{384.260630}{185.228572}{-28.777305}{0.347352}%
\vSd{384.528996}{185.061355}{-36.330728}{0.357150}%
\vSd{384.791258}{184.849763}{-42.128051}{0.356052}%
\vSd{385.037871}{184.610927}{-46.426137}{0.341059}%
\vSd{385.261997}{184.363834}{-49.307071}{0.310993}%
\vSd{385.460242}{184.128035}{-50.546153}{0.266438}%
\vSd{385.634329}{183.922308}{-49.238861}{0.209817}%
\vSd{385.798402}{183.763385}{-42.384932}{0.146236}%
\vSd{386.020476}{183.664806}{-18.853807}{0.089138}%
\vSd{386.028043}{183.636001}{34.016179}{0.081587}%
\vSd{385.985942}{183.681642}{63.772523}{0.133426}%
\vSd{386.026301}{183.801332}{72.611367}{0.197308}%
\vSd{386.081970}{183.989622}{74.674812}{0.255870}%
\vSd{386.150878}{184.236394}{73.841818}{0.303119}%
\vSd{386.239623}{184.527539}{71.260357}{0.336212}%
\vSd{386.355699}{184.845928}{67.247489}{0.354209}%
\vSd{386.506059}{185.172574}{61.769095}{0.357929}%
\vSd{386.696807}{185.487927}{54.595863}{0.350000}%
\vSd{386.933031}{185.773208}{45.409958}{0.334870}%
\vSd{387.217817}{186.011684}{34.002706}{0.318530}%
\vSd{387.549089}{186.189816}{20.636702}{0.307452}%
\vSd{387.915378}{186.298175}{6.355707}{0.306336}%
}}%
{\color{black!48}\vlB{%
\vSd{388.214488}{186.332087}{-7.304501}{0.315675}%
\vSd{388.462304}{186.291951}{-19.150963}{0.331457}%
\vSd{388.725579}{186.183214}{-28.777305}{0.347352}%
\vSd{388.993945}{186.015996}{-36.330728}{0.357150}%
\vSd{389.256207}{185.804404}{-42.128051}{0.356052}%
\vSd{389.502820}{185.565568}{-46.426137}{0.341059}%
\vSd{389.726947}{185.318476}{-49.307071}{0.310993}%
\vSd{390.021343}{185.082676}{28.443066}{1.894857}%
\vSd{358.127187}{181.136075}{92.241711}{1.161732}%
\vSd{358.057388}{182.296917}{-125.124281}{0.223743}%
\vSd{357.908157}{182.113917}{-137.383121}{0.264975}%
\vSd{357.702486}{181.934504}{-148.187537}{0.299379}%
\vSd{357.451472}{181.776689}{-158.441632}{0.325699}%
\vSd{357.169797}{181.657011}{-168.664290}{0.343924}%
\vSd{356.874009}{181.589411}{-179.171533}{0.355007}%
\vSd{356.466535}{181.584278}{169.862670}{0.360600}%
\vSd{356.066871}{181.647746}{158.397669}{0.362690}%
\vSd{355.704368}{181.781275}{146.529126}{0.363134}%
\vSd{355.397280}{181.981548}{134.470332}{0.363156}%
\vSd{355.160087}{182.240701}{122.493570}{0.362980}%
\vSd{355.001751}{182.546857}{110.845381}{0.361759}%
\vSd{354.924970}{182.884937}{99.673676}{0.357835}%
\vSd{354.920399}{183.237684}{88.993440}{0.349213}%
\vSd{354.932801}{183.586843}{78.684518}{0.334055}%
\vSd{355.014660}{183.914404}{68.492009}{0.311086}%
\vSd{355.155490}{184.203828}{57.992438}{0.279898}%
\vSd{355.343795}{184.441175}{46.473208}{0.241196}%
\vSd{355.570392}{184.616055}{32.611325}{0.197199}%
\vSd{355.834578}{184.722333}{13.719268}{0.152711}%
\vSd{355.975983}{184.758551}{-14.984054}{0.118068}%
\vSd{355.911956}{184.728024}{-53.754370}{0.110859}%
\vSd{355.914939}{184.638617}{-87.425046}{0.136548}%
}}%
{\color{black!48}\vlB{%
\vSd{355.879556}{184.502208}{-109.656970}{0.178750}%
\vSd{355.791065}{184.333874}{-125.124281}{0.223743}%
\vSd{355.641835}{184.150874}{-137.383121}{0.264975}%
\vSd{355.436164}{183.971461}{-148.187537}{0.299379}%
\vSd{355.185150}{183.813646}{-158.441632}{0.325699}%
\vSd{354.903475}{183.693969}{-168.664290}{0.343924}%
\vSd{354.607687}{183.626368}{-179.171533}{0.355007}%
\vSd{354.200213}{183.621235}{169.862670}{0.360600}%
\vSd{353.800548}{183.684703}{158.397669}{0.362690}%
\vSd{353.438045}{183.818232}{146.529126}{0.363134}%
\vSd{353.130957}{184.018505}{134.470332}{0.363156}%
\vSd{352.893765}{184.277658}{122.493570}{0.362980}%
\vSd{352.735429}{184.583814}{110.845381}{0.361759}%
\vSd{352.658648}{184.921894}{99.673676}{0.357835}%
\vSd{352.654076}{185.274641}{88.993440}{0.349213}%
\vSd{352.666478}{185.623800}{78.684518}{0.334055}%
\vSd{352.748337}{185.951361}{68.492009}{0.311086}%
\vSd{352.889167}{186.240786}{57.992438}{0.279898}%
\vSd{353.077472}{186.478133}{46.473208}{0.241196}%
\vSd{353.304070}{186.653012}{32.611325}{0.197199}%
\vSd{353.568256}{186.759290}{13.719268}{0.152711}%
\vSd{353.709660}{186.795508}{-14.984054}{0.118068}%
\vSd{353.645633}{186.764981}{-53.754370}{0.110859}%
\vSd{353.648616}{186.675575}{-87.425046}{0.136548}%
\vSd{353.613233}{186.539165}{-109.656970}{0.178750}%
\vSd{353.524743}{186.370832}{-125.124281}{0.223743}%
\vSd{353.375512}{186.187831}{-137.383121}{0.264975}%
\vSd{353.169841}{186.008418}{-148.187537}{0.299379}%
\vSd{352.918827}{185.850604}{-158.441632}{0.325699}%
\vSd{352.637152}{185.730926}{-168.664290}{0.343924}%
\vSd{352.341364}{185.663325}{-179.171533}{0.355007}%
\vSd{351.933890}{185.658192}{169.862670}{0.360600}%
}}%
{\color{black!48}\vlB{%
\vSd{351.534225}{185.721661}{158.397669}{0.362690}%
\vSd{351.171722}{185.855189}{146.529126}{0.363134}%
\vSd{350.864634}{186.055462}{134.470332}{0.363156}%
\vSd{350.627442}{186.314615}{122.493570}{0.362980}%
\vSd{350.469106}{186.620772}{110.845381}{0.361759}%
\vSd{350.392325}{186.958851}{99.673676}{0.357835}%
\vSd{350.387754}{187.311598}{88.993440}{0.349213}%
\vSd{350.400156}{187.660758}{78.684518}{0.334055}%
\vSd{350.482014}{187.988319}{68.492009}{0.311086}%
\vSd{350.622844}{188.277743}{57.992438}{0.279898}%
\vSd{350.811150}{188.515090}{46.473208}{0.241196}%
\vSd{351.037747}{188.689969}{32.611325}{0.197199}%
\vSd{351.301933}{188.796247}{13.719268}{0.152711}%
\vSd{351.443337}{188.832465}{-14.984054}{0.118068}%
\vSd{351.379311}{188.801939}{-53.754370}{0.110859}%
\vSd{351.382293}{188.712532}{-87.425046}{0.136548}%
\vSd{351.346910}{188.576122}{-109.656970}{0.178750}%
\vSd{351.258420}{188.407789}{-125.124281}{0.223743}%
\vSd{351.109190}{188.224788}{-137.383121}{0.264975}%
\vSd{350.903519}{188.045375}{-148.187537}{0.299379}%
\vSd{350.652505}{187.887561}{-158.441632}{0.325699}%
\vSd{350.370830}{187.767883}{-168.664290}{0.343924}%
\vSd{350.075041}{187.700282}{-179.171533}{0.355007}%
\vSd{349.667568}{187.695149}{169.862670}{0.360600}%
\vSd{349.267903}{187.758618}{158.397669}{0.362690}%
\vSd{348.905400}{187.892146}{146.529126}{0.363134}%
\vSd{348.598312}{188.092419}{134.470332}{0.363156}%
\vSd{348.361120}{188.351573}{122.493570}{0.362980}%
\vSd{348.202784}{188.657729}{110.845381}{0.361759}%
\vSd{348.126002}{188.995808}{99.673676}{0.357835}%
\vSd{348.121431}{189.348555}{88.993440}{0.349213}%
\vSd{348.133833}{189.697715}{78.684518}{0.334055}%
}}%
{\color{black!48}\vlB{%
\vSd{348.215692}{190.025276}{68.492009}{0.311086}%
\vSd{348.356522}{190.314700}{57.992438}{0.279898}%
\vSd{348.544827}{190.552047}{46.473208}{0.241196}%
\vSd{348.771425}{190.726927}{32.611325}{0.197199}%
\vSd{349.035611}{190.833205}{13.719268}{0.152711}%
\vSd{349.177015}{190.869422}{-14.984054}{0.118068}%
\vSd{349.112988}{190.838896}{-53.754370}{0.110859}%
\vSd{349.115971}{190.749489}{-87.425046}{0.136548}%
\vSd{349.080588}{190.613079}{-109.656970}{0.178750}%
\vSd{348.992098}{190.444746}{-125.124281}{0.223743}%
\vSd{348.842867}{190.261746}{-137.383121}{0.264975}%
\vSd{348.637196}{190.082333}{-148.187537}{0.299379}%
\vSd{348.386182}{189.924518}{-158.441632}{0.325699}%
\vSd{348.104507}{189.804840}{-168.664290}{0.343924}%
\vSd{347.808719}{189.737240}{-179.171533}{0.355007}%
\vSd{347.401245}{189.732107}{169.862670}{0.360600}%
\vSd{347.001580}{189.795575}{158.397669}{0.362690}%
\vSd{346.639077}{189.929104}{146.529126}{0.363134}%
\vSd{346.331989}{190.129377}{134.470332}{0.363156}%
\vSd{346.094797}{190.388530}{122.493570}{0.362980}%
\vSd{345.936461}{190.694686}{110.845381}{0.361759}%
\vSd{345.859680}{191.032766}{99.673676}{0.357835}%
\vSd{345.855109}{191.385513}{88.993440}{0.349213}%
\vSd{345.867511}{191.734672}{78.684518}{0.334055}%
\vSd{345.949369}{192.062233}{68.492009}{0.311086}%
\vSd{346.090199}{192.351657}{57.992438}{0.279898}%
\vSd{346.278505}{192.589004}{46.473208}{0.241196}%
\vSd{346.505102}{192.763884}{32.611325}{0.197199}%
\vSd{346.769288}{192.870162}{13.719268}{0.152711}%
\vSd{346.910692}{192.906380}{-14.984054}{0.118068}%
\vSd{346.846666}{192.875853}{-53.754370}{0.110859}%
\vSd{346.849648}{192.786446}{-87.425046}{0.136548}%
}}%
{\color{black!48}\vlB{%
\vSd{346.814265}{192.650036}{-109.656970}{0.178750}%
\vSd{344.952920}{192.481703}{160.466740}{2.184461}%
\vSd{401.152624}{187.976319}{0.431000}{2.648156}%
\vSd{403.552206}{187.996239}{-50.546153}{0.266438}%
\vSd{403.726293}{187.790512}{-49.238861}{0.209817}%
\vSd{403.890366}{187.631589}{-42.384932}{0.146236}%
\vSd{404.112440}{187.533011}{-18.853807}{0.089138}%
\vSd{404.120007}{187.504205}{34.016179}{0.081587}%
\vSd{404.077906}{187.549847}{63.772523}{0.133426}%
\vSd{404.118264}{187.669536}{72.611367}{0.197308}%
\vSd{404.173934}{187.857827}{74.674812}{0.255870}%
\vSd{404.242841}{188.104598}{73.841818}{0.303119}%
\vSd{404.331587}{188.395744}{71.260357}{0.336212}%
\vSd{404.447663}{188.714133}{67.247489}{0.354209}%
\vSd{404.598023}{189.040779}{61.769095}{0.357929}%
\vSd{404.788770}{189.356132}{54.595863}{0.350000}%
\vSd{405.024994}{189.641412}{45.409958}{0.334870}%
\vSd{405.309780}{189.879889}{34.002706}{0.318530}%
\vSd{405.641052}{190.058021}{20.636702}{0.307452}%
\vSd{406.007342}{190.166380}{6.355707}{0.306336}%
\vSd{406.306452}{190.200292}{-7.304501}{0.315675}%
\vSd{406.554268}{190.160156}{-19.150963}{0.331457}%
\vSd{406.817543}{190.051419}{-28.777305}{0.347352}%
\vSd{407.085909}{189.884201}{-36.330728}{0.357150}%
\vSd{407.348171}{189.672609}{-42.128051}{0.356052}%
\vSd{407.594784}{189.433773}{-46.426137}{0.341059}%
\vSd{407.818911}{189.186681}{-49.307071}{0.310993}%
\vSd{408.017155}{188.950881}{-50.546153}{0.266438}%
\vSd{408.191242}{188.745154}{-49.238861}{0.209817}%
\vSd{408.355315}{188.586231}{-42.384932}{0.146236}%
\vSd{408.577390}{188.487652}{-18.853807}{0.089138}%
\vSd{408.584956}{188.458847}{34.016179}{0.081587}%
}}%
{\color{black!48}\vlB{%
\vSd{408.542855}{188.504489}{63.772523}{0.133426}%
\vSd{408.583214}{188.624178}{72.611367}{0.197308}%
\vSd{408.638884}{188.812469}{74.674812}{0.255870}%
\vSd{408.707791}{189.059240}{73.841818}{0.303119}%
\vSd{408.796537}{189.350385}{71.260357}{0.336212}%
\vSd{408.912612}{189.668774}{67.247489}{0.354209}%
\vSd{409.062972}{189.995420}{61.769095}{0.357929}%
\vSd{409.253720}{190.310774}{54.595863}{0.350000}%
\vSd{409.489944}{190.596054}{45.409958}{0.334870}%
\vSd{409.774730}{190.834531}{34.002706}{0.318530}%
\vSd{410.106002}{191.012663}{20.636702}{0.307452}%
\vSd{410.472291}{191.121021}{6.355707}{0.306336}%
\vSd{410.771401}{191.154933}{-7.304501}{0.315675}%
\vSd{411.019217}{191.114797}{-19.150963}{0.331457}%
\vSd{411.282492}{191.006060}{-28.777305}{0.347352}%
\vSd{411.550858}{190.838842}{-36.330728}{0.357150}%
\vSd{411.813120}{190.627250}{-42.128051}{0.356052}%
\vSd{412.059734}{190.388415}{-46.426137}{0.341059}%
\vSd{412.283860}{190.141322}{-49.307071}{0.310993}%
\vSd{412.482105}{189.905522}{-50.546153}{0.266438}%
\vSd{412.656192}{189.699795}{-49.238861}{0.209817}%
\vSd{412.820265}{189.540872}{-42.384932}{0.146236}%
\vSd{413.042339}{189.442294}{-18.853807}{0.089138}%
\vSd{413.049906}{189.413488}{34.016179}{0.081587}%
\vSd{413.007805}{189.459130}{63.772523}{0.133426}%
\vSd{413.048163}{189.578819}{72.611367}{0.197308}%
\vSd{413.103833}{189.767110}{74.674812}{0.255870}%
\vSd{413.172741}{190.013881}{73.841818}{0.303119}%
\vSd{413.261486}{190.305027}{71.260357}{0.336212}%
\vSd{413.377562}{190.623416}{67.247489}{0.354209}%
\vSd{413.527922}{190.950062}{61.769095}{0.357929}%
\vSd{413.718670}{191.265415}{54.595863}{0.350000}%
}}%
{\color{black!48}\vlB{%
\vSd{413.954894}{191.550695}{45.409958}{0.334870}%
\vSd{414.239679}{191.789172}{34.002706}{0.318530}%
\vSd{414.570951}{191.967304}{20.636702}{0.307452}%
\vSd{414.937241}{192.075663}{6.355707}{0.306336}%
\vSd{415.236351}{192.109574}{-7.304501}{0.315675}%
\vSd{415.484167}{192.069439}{-19.150963}{0.331457}%
\vSd{415.747442}{191.960701}{-28.777305}{0.347352}%
\vSd{416.015808}{191.793484}{-36.330728}{0.357150}%
\vSd{416.278070}{191.581892}{-42.128051}{0.356052}%
\vSd{416.524683}{191.343056}{-46.426137}{0.341059}%
\vSd{416.748810}{191.095963}{-49.307071}{0.310993}%
\vSd{416.947054}{190.860164}{-50.546153}{0.266438}%
\vSd{417.121141}{190.654437}{-49.238861}{0.209817}%
\vSd{417.285214}{190.495514}{-42.384932}{0.146236}%
\vSd{417.507289}{190.396935}{-18.853807}{0.089138}%
\vSd{417.514855}{190.368130}{34.016179}{0.081587}%
\vSd{417.472755}{190.413772}{63.772523}{0.133426}%
\vSd{417.513113}{190.533461}{72.611367}{0.197308}%
\vSd{417.568783}{190.721751}{74.674812}{0.255870}%
\vSd{417.637690}{190.968523}{73.841818}{0.303119}%
\vSd{417.726436}{191.259668}{71.260357}{0.336212}%
\vSd{417.842511}{191.578057}{67.247489}{0.354209}%
\vSd{417.992871}{191.904703}{61.769095}{0.357929}%
\vSd{418.183619}{192.220056}{54.595863}{0.350000}%
\vSd{418.419843}{192.505337}{45.409958}{0.334870}%
\vSd{418.704629}{192.743813}{34.002706}{0.318530}%
\vSd{419.035901}{192.921946}{20.636702}{0.307452}%
\vSd{419.402190}{193.030304}{6.355707}{0.306336}%
\vSd{419.701300}{193.064216}{-7.304501}{0.315675}%
\vSd{419.949116}{193.024080}{-19.150963}{0.331457}%
\vSd{420.212391}{192.915343}{-28.777305}{0.347352}%
\vSd{420.480757}{192.748125}{-36.330728}{0.357150}%
}}%
{\color{black!48}\vlB{%
\vSd{420.743019}{192.536533}{-42.128051}{0.356052}%
\vSd{420.989633}{192.297697}{-46.426137}{0.341059}%
\vSd{421.213759}{192.050605}{-49.307071}{0.310993}%
\vSd{421.412004}{191.814805}{-50.546153}{0.266438}%
\vSd{421.586091}{191.609078}{-49.238861}{0.209817}%
\vSd{421.750164}{191.450155}{-42.384932}{0.146236}%
\vSd{421.972238}{191.351576}{-18.853807}{0.089138}%
\vSd{421.979805}{191.322771}{34.016179}{0.081587}%
\vSd{421.937704}{191.368413}{63.772523}{0.133426}%
\vSd{421.978063}{191.488102}{72.611367}{0.197308}%
\vSd{422.033732}{191.676393}{74.674812}{0.255870}%
\vSd{422.102640}{191.923164}{73.841818}{0.303119}%
\vSd{422.191385}{192.214309}{71.260357}{0.336212}%
\vSd{422.307461}{192.532699}{67.247489}{0.354209}%
\vSd{422.457821}{192.859345}{61.769095}{0.357929}%
\vSd{422.648569}{193.174698}{54.595863}{0.350000}%
\vSd{422.884793}{193.459978}{45.409958}{0.334870}%
\vSd{423.169579}{193.698455}{34.002706}{0.318530}%
\vSd{423.500850}{193.876587}{20.636702}{0.307452}%
\vSd{423.867140}{193.984946}{6.355707}{0.306336}%
\vSd{424.166250}{194.018857}{-7.304501}{0.315675}%
\vSd{424.414066}{193.978722}{-19.150963}{0.331457}%
\vSd{424.677341}{193.869984}{-28.777305}{0.347352}%
\vSd{424.945707}{193.702767}{-36.330728}{0.357150}%
\vSd{425.207969}{193.491175}{-42.128051}{0.356052}%
\vSd{425.454582}{193.252339}{-46.426137}{0.341059}%
\vSd{425.678709}{193.005246}{-49.307071}{0.310993}%
\vSd{425.973105}{192.769447}{28.443066}{1.894857}%
\vSd{394.078949}{188.822845}{92.241711}{1.161732}%
\vSd{394.009150}{189.983688}{-125.124281}{0.223743}%
\vSd{393.859919}{189.800687}{-137.383121}{0.264975}%
\vSd{393.654248}{189.621274}{-148.187537}{0.299379}%
}}%
{\color{black!48}\vlB{%
\vSd{393.403234}{189.463460}{-158.441632}{0.325699}%
\vSd{393.121559}{189.343782}{-168.664290}{0.343924}%
\vSd{392.825771}{189.276181}{-179.171533}{0.355007}%
\vSd{392.418297}{189.271048}{169.862670}{0.360600}%
\vSd{392.018632}{189.334517}{158.397669}{0.362690}%
\vSd{391.656129}{189.468045}{146.529126}{0.363134}%
\vSd{391.349041}{189.668318}{134.470332}{0.363156}%
\vSd{391.111849}{189.927471}{122.493570}{0.362980}%
\vSd{390.953513}{190.233628}{110.845381}{0.361759}%
\vSd{390.876732}{190.571707}{99.673676}{0.357835}%
\vSd{390.872161}{190.924454}{88.993440}{0.349213}%
\vSd{390.884563}{191.273614}{78.684518}{0.334055}%
\vSd{390.966421}{191.601175}{68.492009}{0.311086}%
\vSd{391.107251}{191.890599}{57.992438}{0.279898}%
\vSd{391.295557}{192.127946}{46.473208}{0.241196}%
\vSd{391.522154}{192.302825}{32.611325}{0.197199}%
\vSd{391.786340}{192.409103}{13.719268}{0.152711}%
\vSd{391.927744}{192.445321}{-14.984054}{0.118068}%
\vSd{391.863718}{192.414795}{-53.754370}{0.110859}%
\vSd{391.866700}{192.325388}{-87.425046}{0.136548}%
\vSd{391.831317}{192.188978}{-109.656970}{0.178750}%
\vSd{391.742827}{192.020645}{-125.124281}{0.223743}%
\vSd{391.593597}{191.837644}{-137.383121}{0.264975}%
\vSd{391.387926}{191.658231}{-148.187537}{0.299379}%
\vSd{391.136912}{191.500417}{-158.441632}{0.325699}%
\vSd{390.855237}{191.380739}{-168.664290}{0.343924}%
\vSd{390.559448}{191.313138}{-179.171533}{0.355007}%
\vSd{390.151975}{191.308005}{169.862670}{0.360600}%
\vSd{389.752310}{191.371474}{158.397669}{0.362690}%
\vSd{389.389807}{191.505002}{146.529126}{0.363134}%
\vSd{389.082719}{191.705276}{134.470332}{0.363156}%
\vSd{388.845527}{191.964429}{122.493570}{0.362980}%
}}%
{\color{black!48}\vlB{%
\vSd{388.687191}{192.270585}{110.845381}{0.361759}%
\vSd{388.610409}{192.608664}{99.673676}{0.357835}%
\vSd{388.605838}{192.961411}{88.993440}{0.349213}%
\vSd{388.618240}{193.310571}{78.684518}{0.334055}%
\vSd{388.700099}{193.638132}{68.492009}{0.311086}%
\vSd{388.840929}{193.927556}{57.992438}{0.279898}%
\vSd{389.029234}{194.164903}{46.473208}{0.241196}%
\vSd{389.255832}{194.339783}{32.611325}{0.197199}%
\vSd{389.520018}{194.446061}{13.719268}{0.152711}%
\vSd{389.661422}{194.482278}{-14.984054}{0.118068}%
\vSd{389.597395}{194.451752}{-53.754370}{0.110859}%
\vSd{389.600378}{194.362345}{-87.425046}{0.136548}%
\vSd{389.564995}{194.225935}{-109.656970}{0.178750}%
\vSd{389.476505}{194.057602}{-125.124281}{0.223743}%
\vSd{389.327274}{193.874602}{-137.383121}{0.264975}%
\vSd{389.121603}{193.695189}{-148.187537}{0.299379}%
\vSd{388.870589}{193.537374}{-158.441632}{0.325699}%
\vSd{388.588914}{193.417696}{-168.664290}{0.343924}%
\vSd{388.293126}{193.350096}{-179.171533}{0.355007}%
\vSd{387.885652}{193.344963}{169.862670}{0.360600}%
\vSd{387.485987}{193.408431}{158.397669}{0.362690}%
\vSd{387.123484}{193.541960}{146.529126}{0.363134}%
\vSd{386.816396}{193.742233}{134.470332}{0.363156}%
\vSd{386.579204}{194.001386}{122.493570}{0.362980}%
\vSd{386.420868}{194.307542}{110.845381}{0.361759}%
\vSd{386.344087}{194.645622}{99.673676}{0.357835}%
\vSd{386.339516}{194.998369}{88.993440}{0.349213}%
\vSd{386.351918}{195.347528}{78.684518}{0.334055}%
\vSd{386.433776}{195.675089}{68.492009}{0.311086}%
\vSd{386.574606}{195.964513}{57.992438}{0.279898}%
\vSd{386.762912}{196.201860}{46.473208}{0.241196}%
\vSd{386.989509}{196.376740}{32.611325}{0.197199}%
}}%
{\color{black!48}\vlB{%
\vSd{387.253695}{196.483018}{13.719268}{0.152711}%
\vSd{387.395099}{196.519236}{-14.984054}{0.118068}%
\vSd{387.331073}{196.488709}{-53.754370}{0.110859}%
\vSd{387.334055}{196.399302}{-87.425046}{0.136548}%
\vSd{387.298672}{196.262892}{-109.656970}{0.178750}%
\vSd{387.210182}{196.094559}{-125.124281}{0.223743}%
\vSd{387.060952}{195.911559}{-137.383121}{0.264975}%
\vSd{386.855281}{195.732146}{-148.187537}{0.299379}%
\vSd{386.604266}{195.574331}{-158.441632}{0.325699}%
\vSd{386.322591}{195.454654}{-168.664290}{0.343924}%
\vSd{386.026803}{195.387053}{-179.171533}{0.355007}%
\vSd{385.619330}{195.381920}{169.862670}{0.360600}%
\vSd{385.219665}{195.445388}{158.397669}{0.362690}%
\vSd{384.857162}{195.578917}{146.529126}{0.363134}%
\vSd{384.550074}{195.779190}{134.470332}{0.363156}%
\vSd{384.312881}{196.038343}{122.493570}{0.362980}%
\vSd{384.154546}{196.344499}{110.845381}{0.361759}%
\vSd{384.077764}{196.682579}{99.673676}{0.357835}%
\vSd{384.073193}{197.035326}{88.993440}{0.349213}%
\vSd{384.085595}{197.384485}{78.684518}{0.334055}%
\vSd{384.167454}{197.712046}{68.492009}{0.311086}%
\vSd{384.308284}{198.001470}{57.992438}{0.279898}%
\vSd{384.496589}{198.238818}{46.473208}{0.241196}%
\vSd{384.723186}{198.413697}{32.611325}{0.197199}%
\vSd{384.987372}{198.519975}{13.719268}{0.152711}%
\vSd{385.128777}{198.556193}{-14.984054}{0.118068}%
\vSd{385.064750}{198.525666}{-53.754370}{0.110859}%
\vSd{385.067733}{198.436260}{-87.425046}{0.136548}%
\vSd{385.032350}{198.299850}{-109.656970}{0.178750}%
\vSd{384.943860}{198.131517}{-125.124281}{0.223743}%
\vSd{384.794629}{197.948516}{-137.383121}{0.264975}%
\vSd{384.588958}{197.769103}{-148.187537}{0.299379}%
}}%
{\color{black!48}\vlB{%
\vSd{384.337944}{197.611288}{-158.441632}{0.325699}%
\vSd{384.056269}{197.491611}{-168.664290}{0.343924}%
\vSd{383.760481}{197.424010}{-179.171533}{0.355007}%
\vSd{383.353007}{197.418877}{169.862670}{0.360600}%
\vSd{382.953342}{197.482346}{158.397669}{0.362690}%
\vSd{382.590839}{197.615874}{146.529126}{0.363134}%
\vSd{382.283751}{197.816147}{134.470332}{0.363156}%
\vSd{382.046559}{198.075300}{122.493570}{0.362980}%
\vSd{381.888223}{198.381457}{110.845381}{0.361759}%
\vSd{381.811442}{198.719536}{99.673676}{0.357835}%
\vSd{381.806871}{199.072283}{88.993440}{0.349213}%
\vSd{381.819273}{199.421443}{78.684518}{0.334055}%
\vSd{381.901131}{199.749004}{68.492009}{0.311086}%
\vSd{382.041961}{200.038428}{57.992438}{0.279898}%
\vSd{382.230267}{200.275775}{46.473208}{0.241196}%
\vSd{382.456864}{200.450654}{32.611325}{0.197199}%
\vSd{382.721050}{200.556932}{13.719268}{0.152711}%
\vSd{382.862454}{200.593150}{-14.984054}{0.118068}%
\vSd{382.798428}{200.562624}{-53.754370}{0.110859}%
\vSd{382.801410}{200.473217}{-87.425046}{0.136548}%
\vSd{382.766027}{200.336807}{-109.656970}{0.178750}%
\vSd{380.904682}{200.168474}{160.466740}{2.184461}%
\vSd{430.030711}{196.509616}{92.241711}{1.161732}%
\vSd{429.960912}{197.670458}{-125.124281}{0.223743}%
\vSd{429.811681}{197.487458}{-137.383121}{0.264975}%
\vSd{429.606010}{197.308045}{-148.187537}{0.299379}%
\vSd{429.354996}{197.150230}{-158.441632}{0.325699}%
\vSd{429.073321}{197.030552}{-168.664290}{0.343924}%
\vSd{428.777533}{196.962952}{-179.171533}{0.355007}%
\vSd{428.370059}{196.957819}{169.862670}{0.360600}%
\vSd{427.970394}{197.021287}{158.397669}{0.362690}%
\vSd{427.607891}{197.154816}{146.529126}{0.363134}%
}}%
{\color{black!48}\vlB{%
\vSd{427.300803}{197.355089}{134.470332}{0.363156}%
\vSd{427.063611}{197.614242}{122.493570}{0.362980}%
\vSd{426.905275}{197.920398}{110.845381}{0.361759}%
\vSd{426.828494}{198.258478}{99.673676}{0.357835}%
\vSd{426.823923}{198.611225}{88.993440}{0.349213}%
\vSd{426.836325}{198.960384}{78.684518}{0.334055}%
\vSd{426.918183}{199.287945}{68.492009}{0.311086}%
\vSd{427.059013}{199.577369}{57.992438}{0.279898}%
\vSd{427.247319}{199.814716}{46.473208}{0.241196}%
\vSd{427.473916}{199.989596}{32.611325}{0.197199}%
\vSd{427.738102}{200.095874}{13.719268}{0.152711}%
\vSd{427.879506}{200.132092}{-14.984054}{0.118068}%
\vSd{427.815480}{200.101565}{-53.754370}{0.110859}%
\vSd{427.818462}{200.012158}{-87.425046}{0.136548}%
\vSd{427.783079}{199.875749}{-109.656970}{0.178750}%
\vSd{427.694589}{199.707415}{-125.124281}{0.223743}%
\vSd{427.545359}{199.524415}{-137.383121}{0.264975}%
\vSd{427.339688}{199.345002}{-148.187537}{0.299379}%
\vSd{427.088673}{199.187187}{-158.441632}{0.325699}%
\vSd{426.806998}{199.067510}{-168.664290}{0.343924}%
\vSd{426.511210}{198.999909}{-179.171533}{0.355007}%
\vSd{426.103737}{198.994776}{169.862670}{0.360600}%
\vSd{425.704072}{199.058244}{158.397669}{0.362690}%
\vSd{425.341569}{199.191773}{146.529126}{0.363134}%
\vSd{425.034481}{199.392046}{134.470332}{0.363156}%
\vSd{424.797288}{199.651199}{122.493570}{0.362980}%
\vSd{424.638953}{199.957355}{110.845381}{0.361759}%
\vSd{424.562171}{200.295435}{99.673676}{0.357835}%
\vSd{424.557600}{200.648182}{88.993440}{0.349213}%
\vSd{424.570002}{200.997341}{78.684518}{0.334055}%
\vSd{424.651861}{201.324902}{68.492009}{0.311086}%
\vSd{424.792691}{201.614327}{57.992438}{0.279898}%
}}%
{\color{black!48}\vlB{%
\vSd{424.980996}{201.851674}{46.473208}{0.241196}%
\vSd{425.207593}{202.026553}{32.611325}{0.197199}%
\vSd{425.471779}{202.132831}{13.719268}{0.152711}%
\vSd{425.613184}{202.169049}{-14.984054}{0.118068}%
\vSd{425.549157}{202.138522}{-53.754370}{0.110859}%
\vSd{425.552140}{202.049116}{-87.425046}{0.136548}%
\vSd{425.516757}{201.912706}{-109.656970}{0.178750}%
\vSd{425.428267}{201.744373}{-125.124281}{0.223743}%
\vSd{425.279036}{201.561372}{-137.383121}{0.264975}%
\vSd{425.073365}{201.381959}{-148.187537}{0.299379}%
\vSd{424.822351}{201.224145}{-158.441632}{0.325699}%
\vSd{424.540676}{201.104467}{-168.664290}{0.343924}%
\vSd{424.244888}{201.036866}{-179.171533}{0.355007}%
\vSd{423.837414}{201.031733}{169.862670}{0.360600}%
\vSd{423.437749}{201.095202}{158.397669}{0.362690}%
\vSd{423.075246}{201.228730}{146.529126}{0.363134}%
\vSd{422.768158}{201.429003}{134.470332}{0.363156}%
\vSd{422.530966}{201.688156}{122.493570}{0.362980}%
\vSd{422.372630}{201.994313}{110.845381}{0.361759}%
\vSd{422.295849}{202.332392}{99.673676}{0.357835}%
\vSd{422.291278}{202.685139}{88.993440}{0.349213}%
\vSd{422.303680}{203.034299}{78.684518}{0.334055}%
\vSd{422.385538}{203.361860}{68.492009}{0.311086}%
\vSd{422.526368}{203.651284}{57.992438}{0.279898}%
\vSd{422.714674}{203.888631}{46.473208}{0.241196}%
\vSd{422.941271}{204.063510}{32.611325}{0.197199}%
\vSd{423.205457}{204.169788}{13.719268}{0.152711}%
\vSd{423.346861}{204.206006}{-14.984054}{0.118068}%
\vSd{423.282835}{204.175480}{-53.754370}{0.110859}%
\vSd{423.285817}{204.086073}{-87.425046}{0.136548}%
\vSd{423.250434}{203.949663}{-109.656970}{0.178750}%
\vSd{423.161944}{203.781330}{-125.124281}{0.223743}%
}}%
{\color{black!48}\vlB{%
\vSd{423.012713}{203.598329}{-137.383121}{0.264975}%
\vSd{422.807042}{203.418916}{-148.187537}{0.299379}%
\vSd{422.556028}{203.261102}{-158.441632}{0.325699}%
\vSd{422.274353}{203.141424}{-168.664290}{0.343924}%
\vSd{421.978565}{203.073823}{-179.171533}{0.355007}%
\vSd{421.571091}{203.068690}{169.862670}{0.360600}%
\vSd{421.171427}{203.132159}{158.397669}{0.362690}%
\vSd{420.808924}{203.265687}{146.529126}{0.363134}%
\vSd{420.501836}{203.465960}{134.470332}{0.363156}%
\vSd{420.264643}{203.725114}{122.493570}{0.362980}%
\vSd{420.106307}{204.031270}{110.845381}{0.361759}%
\vSd{420.029526}{204.369349}{99.673676}{0.357835}%
\vSd{420.024955}{204.722096}{88.993440}{0.349213}%
\vSd{420.037357}{205.071256}{78.684518}{0.334055}%
\vSd{420.119216}{205.398817}{68.492009}{0.311086}%
\vSd{420.260046}{205.688241}{57.992438}{0.279898}%
\vSd{420.448351}{205.925588}{46.473208}{0.241196}%
\vSd{420.674948}{206.100468}{32.611325}{0.197199}%
\vSd{420.939134}{206.206746}{13.719268}{0.152711}%
\vSd{421.080539}{206.242963}{-14.984054}{0.118068}%
\vSd{421.016512}{206.212437}{-53.754370}{0.110859}%
\vSd{421.019495}{206.123030}{-87.425046}{0.136548}%
\vSd{420.984112}{205.986620}{-109.656970}{0.178750}%
\vSd{420.895621}{205.818287}{-125.124281}{0.223743}%
\vSd{420.746391}{205.635287}{-137.383121}{0.264975}%
\vSd{420.540720}{205.455874}{-148.187537}{0.299379}%
\vSd{420.289706}{205.298059}{-158.441632}{0.325699}%
\vSd{420.008031}{205.178381}{-168.664290}{0.343924}%
\vSd{419.712243}{205.110781}{-179.171533}{0.355007}%
\vSd{419.304769}{205.105648}{169.862670}{0.360600}%
\vSd{418.905104}{205.169116}{158.397669}{0.362690}%
\vSd{418.542601}{205.302645}{146.529126}{0.363134}%
}}%
{\color{black!48}\vlB{%
\vSd{418.235513}{205.502918}{134.470332}{0.363156}%
\vSd{417.998321}{205.762071}{122.493570}{0.362980}%
\vSd{417.839985}{206.068227}{110.845381}{0.361759}%
\vSd{417.763204}{206.406307}{99.673676}{0.357835}%
\vSd{417.758632}{206.759054}{88.993440}{0.349213}%
\vSd{417.771034}{207.108213}{78.684518}{0.334055}%
\vSd{417.852893}{207.435774}{68.492009}{0.311086}%
\vSd{417.993723}{207.725198}{57.992438}{0.279898}%
\vSd{418.182028}{207.962545}{46.473208}{0.241196}%
\vSd{418.408626}{208.137425}{32.611325}{0.197199}%
\vSd{418.672812}{208.243703}{13.719268}{0.152711}%
\vSd{418.814216}{208.279921}{-14.984054}{0.118068}%
\vSd{418.750189}{208.249394}{-53.754370}{0.110859}%
\vSd{418.753172}{208.159987}{-87.425046}{0.136548}%
\vSd{418.717789}{208.023577}{-109.656970}{0.178750}%
\vSd{416.856444}{207.855244}{160.466740}{2.184461}%
\vSd{311.714254}{188.362993}{0.431000}{2.648156}%
\vSd{314.113836}{188.382913}{-50.546153}{0.266438}%
\vSd{314.287923}{188.177187}{-49.238861}{0.209817}%
\vSd{314.451996}{188.018263}{-42.384932}{0.146236}%
\vSd{314.674070}{187.919685}{-18.853807}{0.089138}%
\vSd{314.681637}{187.890879}{34.016179}{0.081587}%
\vSd{314.639536}{187.936521}{63.772523}{0.133426}%
\vSd{314.679895}{188.056210}{72.611367}{0.197308}%
\vSd{314.735564}{188.244501}{74.674812}{0.255870}%
\vSd{314.804472}{188.491272}{73.841818}{0.303119}%
\vSd{314.893217}{188.782418}{71.260357}{0.336212}%
\vSd{315.009293}{189.100807}{67.247489}{0.354209}%
\vSd{315.159653}{189.427453}{61.769095}{0.357929}%
\vSd{315.350401}{189.742806}{54.595863}{0.350000}%
\vSd{315.586625}{190.028086}{45.409958}{0.334870}%
\vSd{315.871411}{190.266563}{34.002706}{0.318530}%
}}%
{\color{black!48}\vlB{%
\vSd{316.202683}{190.444695}{20.636702}{0.307452}%
\vSd{316.568972}{190.553054}{6.355707}{0.306336}%
\vSd{316.868082}{190.586966}{-7.304501}{0.315675}%
\vSd{317.115898}{190.546830}{-19.150963}{0.331457}%
\vSd{317.379173}{190.438093}{-28.777305}{0.347352}%
\vSd{317.647539}{190.270875}{-36.330728}{0.357150}%
\vSd{317.909801}{190.059283}{-42.128051}{0.356052}%
\vSd{318.156415}{189.820447}{-46.426137}{0.341059}%
\vSd{318.380541}{189.573355}{-49.307071}{0.310993}%
\vSd{318.578786}{189.337555}{-50.546153}{0.266438}%
\vSd{318.752873}{189.131828}{-49.238861}{0.209817}%
\vSd{318.916946}{188.972905}{-42.384932}{0.146236}%
\vSd{319.139020}{188.874326}{-18.853807}{0.089138}%
\vSd{319.146587}{188.845521}{34.016179}{0.081587}%
\vSd{319.104486}{188.891163}{63.772523}{0.133426}%
\vSd{319.144844}{189.010852}{72.611367}{0.197308}%
\vSd{319.200514}{189.199143}{74.674812}{0.255870}%
\vSd{319.269421}{189.445914}{73.841818}{0.303119}%
\vSd{319.358167}{189.737059}{71.260357}{0.336212}%
\vSd{319.474243}{190.055448}{67.247489}{0.354209}%
\vSd{319.624603}{190.382094}{61.769095}{0.357929}%
\vSd{319.815350}{190.697448}{54.595863}{0.350000}%
\vSd{320.051574}{190.982728}{45.409958}{0.334870}%
\vSd{320.336360}{191.221205}{34.002706}{0.318530}%
\vSd{320.667632}{191.399337}{20.636702}{0.307452}%
\vSd{321.033922}{191.507695}{6.355707}{0.306336}%
\vSd{321.333032}{191.541607}{-7.304501}{0.315675}%
\vSd{321.580848}{191.501471}{-19.150963}{0.331457}%
\vSd{321.844123}{191.392734}{-28.777305}{0.347352}%
\vSd{322.112489}{191.225516}{-36.330728}{0.357150}%
\vSd{322.374751}{191.013924}{-42.128051}{0.356052}%
\vSd{322.621364}{190.775089}{-46.426137}{0.341059}%
}}%
{\color{black!48}\vlB{%
\vSd{322.845491}{190.527996}{-49.307071}{0.310993}%
\vSd{323.043735}{190.292196}{-50.546153}{0.266438}%
\vSd{323.217822}{190.086469}{-49.238861}{0.209817}%
\vSd{323.381895}{189.927546}{-42.384932}{0.146236}%
\vSd{323.603970}{189.828968}{-18.853807}{0.089138}%
\vSd{323.611536}{189.800162}{34.016179}{0.081587}%
\vSd{323.569435}{189.845804}{63.772523}{0.133426}%
\vSd{323.609794}{189.965493}{72.611367}{0.197308}%
\vSd{323.665464}{190.153784}{74.674812}{0.255870}%
\vSd{323.734371}{190.400555}{73.841818}{0.303119}%
\vSd{323.823117}{190.691701}{71.260357}{0.336212}%
\vSd{323.939192}{191.010090}{67.247489}{0.354209}%
\vSd{324.089552}{191.336736}{61.769095}{0.357929}%
\vSd{324.280300}{191.652089}{54.595863}{0.350000}%
\vSd{324.516524}{191.937369}{45.409958}{0.334870}%
\vSd{324.801310}{192.175846}{34.002706}{0.318530}%
\vSd{325.132582}{192.353978}{20.636702}{0.307452}%
\vSd{325.498871}{192.462337}{6.355707}{0.306336}%
\vSd{325.797981}{192.496249}{-7.304501}{0.315675}%
\vSd{326.045797}{192.456113}{-19.150963}{0.331457}%
\vSd{326.309072}{192.347376}{-28.777305}{0.347352}%
\vSd{326.577438}{192.180158}{-36.330728}{0.357150}%
\vSd{326.839700}{191.968566}{-42.128051}{0.356052}%
\vSd{327.086314}{191.729730}{-46.426137}{0.341059}%
\vSd{327.310440}{191.482638}{-49.307071}{0.310993}%
\vSd{327.508685}{191.246838}{-50.546153}{0.266438}%
\vSd{327.682772}{191.041111}{-49.238861}{0.209817}%
\vSd{327.846845}{190.882188}{-42.384932}{0.146236}%
\vSd{328.068919}{190.783609}{-18.853807}{0.089138}%
\vSd{328.076486}{190.754804}{34.016179}{0.081587}%
\vSd{328.034385}{190.800446}{63.772523}{0.133426}%
\vSd{328.074743}{190.920135}{72.611367}{0.197308}%
}}%
{\color{black!48}\vlB{%
\vSd{328.130413}{191.108426}{74.674812}{0.255870}%
\vSd{328.199321}{191.355197}{73.841818}{0.303119}%
\vSd{328.288066}{191.646342}{71.260357}{0.336212}%
\vSd{328.404142}{191.964731}{67.247489}{0.354209}%
\vSd{328.554502}{192.291377}{61.769095}{0.357929}%
\vSd{328.745250}{192.606731}{54.595863}{0.350000}%
\vSd{328.981474}{192.892011}{45.409958}{0.334870}%
\vSd{329.266259}{193.130488}{34.002706}{0.318530}%
\vSd{329.597531}{193.308620}{20.636702}{0.307452}%
\vSd{329.963821}{193.416978}{6.355707}{0.306336}%
\vSd{330.262931}{193.450890}{-7.304501}{0.315675}%
\vSd{330.510747}{193.410754}{-19.150963}{0.331457}%
\vSd{330.774022}{193.302017}{-28.777305}{0.347352}%
\vSd{331.042388}{193.134799}{-36.330728}{0.357150}%
\vSd{331.304650}{192.923207}{-42.128051}{0.356052}%
\vSd{331.551263}{192.684372}{-46.426137}{0.341059}%
\vSd{331.775390}{192.437279}{-49.307071}{0.310993}%
\vSd{331.973634}{192.201479}{-50.546153}{0.266438}%
\vSd{332.147721}{191.995752}{-49.238861}{0.209817}%
\vSd{332.311794}{191.836829}{-42.384932}{0.146236}%
\vSd{332.533869}{191.738251}{-18.853807}{0.089138}%
\vSd{332.541435}{191.709445}{34.016179}{0.081587}%
\vSd{332.499334}{191.755087}{63.772523}{0.133426}%
\vSd{332.539693}{191.874776}{72.611367}{0.197308}%
\vSd{332.595363}{192.063067}{74.674812}{0.255870}%
\vSd{332.664270}{192.309838}{73.841818}{0.303119}%
\vSd{332.753016}{192.600984}{71.260357}{0.336212}%
\vSd{332.869091}{192.919373}{67.247489}{0.354209}%
\vSd{333.019451}{193.246019}{61.769095}{0.357929}%
\vSd{333.210199}{193.561372}{54.595863}{0.350000}%
\vSd{333.446423}{193.846652}{45.409958}{0.334870}%
\vSd{333.731209}{194.085129}{34.002706}{0.318530}%
}}%
{\color{black!48}\vlB{%
\vSd{334.062481}{194.263261}{20.636702}{0.307452}%
\vSd{334.428770}{194.371620}{6.355707}{0.306336}%
\vSd{334.727880}{194.405531}{-7.304501}{0.315675}%
\vSd{334.975696}{194.365396}{-19.150963}{0.331457}%
\vSd{335.238971}{194.256658}{-28.777305}{0.347352}%
\vSd{335.507337}{194.089441}{-36.330728}{0.357150}%
\vSd{335.769599}{193.877849}{-42.128051}{0.356052}%
\vSd{336.016213}{193.639013}{-46.426137}{0.341059}%
\vSd{336.240339}{193.391920}{-49.307071}{0.310993}%
\vSd{336.534735}{193.156121}{28.443066}{1.894857}%
\vSd{304.640579}{189.209519}{92.241711}{1.161732}%
\vSd{304.570780}{190.370362}{-125.124281}{0.223743}%
\vSd{304.421550}{190.187361}{-137.383121}{0.264975}%
\vSd{304.215879}{190.007948}{-148.187537}{0.299379}%
\vSd{303.964865}{189.850134}{-158.441632}{0.325699}%
\vSd{303.683190}{189.730456}{-168.664290}{0.343924}%
\vSd{303.387401}{189.662855}{-179.171533}{0.355007}%
\vSd{302.979928}{189.657722}{169.862670}{0.360600}%
\vSd{302.580263}{189.721191}{158.397669}{0.362690}%
\vSd{302.217760}{189.854719}{146.529126}{0.363134}%
\vSd{301.910672}{190.054992}{134.470332}{0.363156}%
\vSd{301.673480}{190.314146}{122.493570}{0.362980}%
\vSd{301.515144}{190.620302}{110.845381}{0.361759}%
\vSd{301.438362}{190.958381}{99.673676}{0.357835}%
\vSd{301.433791}{191.311128}{88.993440}{0.349213}%
\vSd{301.446193}{191.660288}{78.684518}{0.334055}%
\vSd{301.528052}{191.987849}{68.492009}{0.311086}%
\vSd{301.668882}{192.277273}{57.992438}{0.279898}%
\vSd{301.857187}{192.514620}{46.473208}{0.241196}%
\vSd{302.083785}{192.689500}{32.611325}{0.197199}%
\vSd{302.347971}{192.795778}{13.719268}{0.152711}%
\vSd{302.489375}{192.831995}{-14.984054}{0.118068}%
}}%
{\color{black!48}\vlB{%
\vSd{302.425348}{192.801469}{-53.754370}{0.110859}%
\vSd{302.428331}{192.712062}{-87.425046}{0.136548}%
\vSd{302.392948}{192.575652}{-109.656970}{0.178750}%
\vSd{302.304458}{192.407319}{-125.124281}{0.223743}%
\vSd{302.155227}{192.224318}{-137.383121}{0.264975}%
\vSd{301.949556}{192.044906}{-148.187537}{0.299379}%
\vSd{301.698542}{191.887091}{-158.441632}{0.325699}%
\vSd{301.416867}{191.767413}{-168.664290}{0.343924}%
\vSd{301.121079}{191.699813}{-179.171533}{0.355007}%
\vSd{300.713605}{191.694679}{169.862670}{0.360600}%
\vSd{300.313940}{191.758148}{158.397669}{0.362690}%
\vSd{299.951437}{191.891677}{146.529126}{0.363134}%
\vSd{299.644349}{192.091950}{134.470332}{0.363156}%
\vSd{299.407157}{192.351103}{122.493570}{0.362980}%
\vSd{299.248821}{192.657259}{110.845381}{0.361759}%
\vSd{299.172040}{192.995339}{99.673676}{0.357835}%
\vSd{299.167469}{193.348086}{88.993440}{0.349213}%
\vSd{299.179871}{193.697245}{78.684518}{0.334055}%
\vSd{299.261729}{194.024806}{68.492009}{0.311086}%
\vSd{299.402559}{194.314230}{57.992438}{0.279898}%
\vSd{299.590865}{194.551577}{46.473208}{0.241196}%
\vSd{299.817462}{194.726457}{32.611325}{0.197199}%
\vSd{300.081648}{194.832735}{13.719268}{0.152711}%
\vSd{300.223052}{194.868953}{-14.984054}{0.118068}%
\vSd{300.159026}{194.838426}{-53.754370}{0.110859}%
\vSd{300.162008}{194.749019}{-87.425046}{0.136548}%
\vSd{300.126625}{194.612609}{-109.656970}{0.178750}%
\vSd{300.038135}{194.444276}{-125.124281}{0.223743}%
\vSd{299.888905}{194.261276}{-137.383121}{0.264975}%
\vSd{299.683234}{194.081863}{-148.187537}{0.299379}%
\vSd{299.432219}{193.924048}{-158.441632}{0.325699}%
\vSd{299.150544}{193.804370}{-168.664290}{0.343924}%
}}%
{\color{black!48}\vlB{%
\vSd{298.854756}{193.736770}{-179.171533}{0.355007}%
\vSd{298.447283}{193.731637}{169.862670}{0.360600}%
\vSd{298.047618}{193.795105}{158.397669}{0.362690}%
\vSd{297.685115}{193.928634}{146.529126}{0.363134}%
\vSd{297.378027}{194.128907}{134.470332}{0.363156}%
\vSd{297.140834}{194.388060}{122.493570}{0.362980}%
\vSd{296.982499}{194.694216}{110.845381}{0.361759}%
\vSd{296.905717}{195.032296}{99.673676}{0.357835}%
\vSd{296.901146}{195.385043}{88.993440}{0.349213}%
\vSd{296.913548}{195.734202}{78.684518}{0.334055}%
\vSd{296.995407}{196.061763}{68.492009}{0.311086}%
\vSd{297.136237}{196.351187}{57.992438}{0.279898}%
\vSd{297.324542}{196.588535}{46.473208}{0.241196}%
\vSd{297.551139}{196.763414}{32.611325}{0.197199}%
\vSd{297.815325}{196.869692}{13.719268}{0.152711}%
\vSd{297.956730}{196.905910}{-14.984054}{0.118068}%
\vSd{297.892703}{196.875383}{-53.754370}{0.110859}%
\vSd{297.895686}{196.785976}{-87.425046}{0.136548}%
\vSd{297.860303}{196.649567}{-109.656970}{0.178750}%
\vSd{297.771813}{196.481234}{-125.124281}{0.223743}%
\vSd{297.622582}{196.298233}{-137.383121}{0.264975}%
\vSd{297.416911}{196.118820}{-148.187537}{0.299379}%
\vSd{297.165897}{195.961005}{-158.441632}{0.325699}%
\vSd{296.884222}{195.841328}{-168.664290}{0.343924}%
\vSd{296.588434}{195.773727}{-179.171533}{0.355007}%
\vSd{296.180960}{195.768594}{169.862670}{0.360600}%
\vSd{295.781295}{195.832062}{158.397669}{0.362690}%
\vSd{295.418792}{195.965591}{146.529126}{0.363134}%
\vSd{295.111704}{196.165864}{134.470332}{0.363156}%
\vSd{294.874512}{196.425017}{122.493570}{0.362980}%
\vSd{294.716176}{196.731174}{110.845381}{0.361759}%
\vSd{294.639395}{197.069253}{99.673676}{0.357835}%
}}%
{\color{black!48}\vlB{%
\vSd{294.634824}{197.422000}{88.993440}{0.349213}%
\vSd{294.647226}{197.771159}{78.684518}{0.334055}%
\vSd{294.729084}{198.098721}{68.492009}{0.311086}%
\vSd{294.869914}{198.388145}{57.992438}{0.279898}%
\vSd{295.058220}{198.625492}{46.473208}{0.241196}%
\vSd{295.284817}{198.800371}{32.611325}{0.197199}%
\vSd{295.549003}{198.906649}{13.719268}{0.152711}%
\vSd{295.690407}{198.942867}{-14.984054}{0.118068}%
\vSd{295.626381}{198.912340}{-53.754370}{0.110859}%
\vSd{295.629363}{198.822934}{-87.425046}{0.136548}%
\vSd{295.593980}{198.686524}{-109.656970}{0.178750}%
\vSd{295.505490}{198.518191}{-125.124281}{0.223743}%
\vSd{295.356259}{198.335190}{-137.383121}{0.264975}%
\vSd{295.150588}{198.155777}{-148.187537}{0.299379}%
\vSd{294.899574}{197.997963}{-158.441632}{0.325699}%
\vSd{294.617899}{197.878285}{-168.664290}{0.343924}%
\vSd{294.322111}{197.810684}{-179.171533}{0.355007}%
\vSd{293.914637}{197.805551}{169.862670}{0.360600}%
\vSd{293.514973}{197.869020}{158.397669}{0.362690}%
\vSd{293.152470}{198.002548}{146.529126}{0.363134}%
\vSd{292.845382}{198.202821}{134.470332}{0.363156}%
\vSd{292.608189}{198.461974}{122.493570}{0.362980}%
\vSd{292.449853}{198.768131}{110.845381}{0.361759}%
\vSd{292.373072}{199.106210}{99.673676}{0.357835}%
\vSd{292.368501}{199.458957}{88.993440}{0.349213}%
\vSd{292.380903}{199.808117}{78.684518}{0.334055}%
\vSd{292.462762}{200.135678}{68.492009}{0.311086}%
\vSd{292.603592}{200.425102}{57.992438}{0.279898}%
\vSd{292.791897}{200.662449}{46.473208}{0.241196}%
\vSd{293.018494}{200.837328}{32.611325}{0.197199}%
\vSd{293.282680}{200.943606}{13.719268}{0.152711}%
\vSd{293.424085}{200.979824}{-14.984054}{0.118068}%
}}%
{\color{black!48}\vlB{%
\vSd{293.360058}{200.949298}{-53.754370}{0.110859}%
\vSd{293.363041}{200.859891}{-87.425046}{0.136548}%
\vSd{293.327658}{200.723481}{-109.656970}{0.178750}%
\vSd{291.466313}{200.555148}{160.466740}{2.184461}%
\vSd{347.666016}{196.049764}{0.431000}{2.648156}%
\vSd{350.065598}{196.069684}{-50.546153}{0.266438}%
\vSd{350.239685}{195.863957}{-49.238861}{0.209817}%
\vSd{350.403758}{195.705034}{-42.384932}{0.146236}%
\vSd{350.625832}{195.606455}{-18.853807}{0.089138}%
\vSd{350.633399}{195.577650}{34.016179}{0.081587}%
\vSd{350.591298}{195.623292}{63.772523}{0.133426}%
\vSd{350.631657}{195.742981}{72.611367}{0.197308}%
\vSd{350.687326}{195.931272}{74.674812}{0.255870}%
\vSd{350.756234}{196.178043}{73.841818}{0.303119}%
\vSd{350.844979}{196.469188}{71.260357}{0.336212}%
\vSd{350.961055}{196.787577}{67.247489}{0.354209}%
\vSd{351.111415}{197.114223}{61.769095}{0.357929}%
\vSd{351.302163}{197.429577}{54.595863}{0.350000}%
\vSd{351.538387}{197.714857}{45.409958}{0.334870}%
\vSd{351.823173}{197.953334}{34.002706}{0.318530}%
\vSd{352.154444}{198.131466}{20.636702}{0.307452}%
\vSd{352.520734}{198.239824}{6.355707}{0.306336}%
\vSd{352.819844}{198.273736}{-7.304501}{0.315675}%
\vSd{353.067660}{198.233600}{-19.150963}{0.331457}%
\vSd{353.330935}{198.124863}{-28.777305}{0.347352}%
\vSd{353.599301}{197.957645}{-36.330728}{0.357150}%
\vSd{353.861563}{197.746053}{-42.128051}{0.356052}%
\vSd{354.108176}{197.507218}{-46.426137}{0.341059}%
\vSd{354.332303}{197.260125}{-49.307071}{0.310993}%
\vSd{354.530547}{197.024325}{-50.546153}{0.266438}%
\vSd{354.704634}{196.818599}{-49.238861}{0.209817}%
\vSd{354.868708}{196.659675}{-42.384932}{0.146236}%
}}%
{\color{black!48}\vlB{%
\vSd{355.090782}{196.561097}{-18.853807}{0.089138}%
\vSd{355.098348}{196.532291}{34.016179}{0.081587}%
\vSd{355.056248}{196.577933}{63.772523}{0.133426}%
\vSd{355.096606}{196.697622}{72.611367}{0.197308}%
\vSd{355.152276}{196.885913}{74.674812}{0.255870}%
\vSd{355.221183}{197.132684}{73.841818}{0.303119}%
\vSd{355.309929}{197.423830}{71.260357}{0.336212}%
\vSd{355.426005}{197.742219}{67.247489}{0.354209}%
\vSd{355.576365}{198.068865}{61.769095}{0.357929}%
\vSd{355.767112}{198.384218}{54.595863}{0.350000}%
\vSd{356.003336}{198.669498}{45.409958}{0.334870}%
\vSd{356.288122}{198.907975}{34.002706}{0.318530}%
\vSd{356.619394}{199.086107}{20.636702}{0.307452}%
\vSd{356.985684}{199.194466}{6.355707}{0.306336}%
\vSd{357.284794}{199.228378}{-7.304501}{0.315675}%
\vSd{357.532609}{199.188242}{-19.150963}{0.331457}%
\vSd{357.795885}{199.079505}{-28.777305}{0.347352}%
\vSd{358.064251}{198.912287}{-36.330728}{0.357150}%
\vSd{358.326513}{198.700695}{-42.128051}{0.356052}%
\vSd{358.573126}{198.461859}{-46.426137}{0.341059}%
\vSd{358.797252}{198.214767}{-49.307071}{0.310993}%
\vSd{358.995497}{197.978967}{-50.546153}{0.266438}%
\vSd{359.169584}{197.773240}{-49.238861}{0.209817}%
\vSd{359.333657}{197.614317}{-42.384932}{0.146236}%
\vSd{359.555731}{197.515738}{-18.853807}{0.089138}%
\vSd{359.563298}{197.486933}{34.016179}{0.081587}%
\vSd{359.521197}{197.532575}{63.772523}{0.133426}%
\vSd{359.561556}{197.652264}{72.611367}{0.197308}%
\vSd{359.617225}{197.840555}{74.674812}{0.255870}%
\vSd{359.686133}{198.087326}{73.841818}{0.303119}%
\vSd{359.774878}{198.378471}{71.260357}{0.336212}%
\vSd{359.890954}{198.696860}{67.247489}{0.354209}%
}}%
{\color{black!48}\vlB{%
\vSd{360.041314}{199.023506}{61.769095}{0.357929}%
\vSd{360.232062}{199.338860}{54.595863}{0.350000}%
\vSd{360.468286}{199.624140}{45.409958}{0.334870}%
\vSd{360.753072}{199.862617}{34.002706}{0.318530}%
\vSd{361.084344}{200.040749}{20.636702}{0.307452}%
\vSd{361.450633}{200.149107}{6.355707}{0.306336}%
\vSd{361.749743}{200.183019}{-7.304501}{0.315675}%
\vSd{361.997559}{200.142883}{-19.150963}{0.331457}%
\vSd{362.260834}{200.034146}{-28.777305}{0.347352}%
\vSd{362.529200}{199.866928}{-36.330728}{0.357150}%
\vSd{362.791462}{199.655336}{-42.128051}{0.356052}%
\vSd{363.038075}{199.416501}{-46.426137}{0.341059}%
\vSd{363.262202}{199.169408}{-49.307071}{0.310993}%
\vSd{363.460446}{198.933608}{-50.546153}{0.266438}%
\vSd{363.634534}{198.727881}{-49.238861}{0.209817}%
\vSd{363.798607}{198.568958}{-42.384932}{0.146236}%
\vSd{364.020681}{198.470380}{-18.853807}{0.089138}%
\vSd{364.028248}{198.441574}{34.016179}{0.081587}%
\vSd{363.986147}{198.487216}{63.772523}{0.133426}%
\vSd{364.026505}{198.606905}{72.611367}{0.197308}%
\vSd{364.082175}{198.795196}{74.674812}{0.255870}%
\vSd{364.151082}{199.041967}{73.841818}{0.303119}%
\vSd{364.239828}{199.333113}{71.260357}{0.336212}%
\vSd{364.355904}{199.651502}{67.247489}{0.354209}%
\vSd{364.506264}{199.978148}{61.769095}{0.357929}%
\vSd{364.697011}{200.293501}{54.595863}{0.350000}%
\vSd{364.933235}{200.578781}{45.409958}{0.334870}%
\vSd{365.218021}{200.817258}{34.002706}{0.318530}%
\vSd{365.549293}{200.995390}{20.636702}{0.307452}%
\vSd{365.915583}{201.103749}{6.355707}{0.306336}%
\vSd{366.214693}{201.137660}{-7.304501}{0.315675}%
\vSd{366.462508}{201.097525}{-19.150963}{0.331457}%
}}%
{\color{black!48}\vlB{%
\vSd{366.725784}{200.988787}{-28.777305}{0.347352}%
\vSd{366.994150}{200.821570}{-36.330728}{0.357150}%
\vSd{367.256412}{200.609978}{-42.128051}{0.356052}%
\vSd{367.503025}{200.371142}{-46.426137}{0.341059}%
\vSd{367.727152}{200.124049}{-49.307071}{0.310993}%
\vSd{367.925396}{199.888250}{-50.546153}{0.266438}%
\vSd{368.099483}{199.682523}{-49.238861}{0.209817}%
\vSd{368.263556}{199.523600}{-42.384932}{0.146236}%
\vSd{368.485630}{199.425021}{-18.853807}{0.089138}%
\vSd{368.493197}{199.396216}{34.016179}{0.081587}%
\vSd{368.451096}{199.441858}{63.772523}{0.133426}%
\vSd{368.491455}{199.561547}{72.611367}{0.197308}%
\vSd{368.547124}{199.749837}{74.674812}{0.255870}%
\vSd{368.616032}{199.996609}{73.841818}{0.303119}%
\vSd{368.704777}{200.287754}{71.260357}{0.336212}%
\vSd{368.820853}{200.606143}{67.247489}{0.354209}%
\vSd{368.971213}{200.932789}{61.769095}{0.357929}%
\vSd{369.161961}{201.248142}{54.595863}{0.350000}%
\vSd{369.398185}{201.533423}{45.409958}{0.334870}%
\vSd{369.682971}{201.771899}{34.002706}{0.318530}%
\vSd{370.014243}{201.950032}{20.636702}{0.307452}%
\vSd{370.380532}{202.058390}{6.355707}{0.306336}%
\vSd{370.679642}{202.092302}{-7.304501}{0.315675}%
\vSd{370.927458}{202.052166}{-19.150963}{0.331457}%
\vSd{371.190733}{201.943429}{-28.777305}{0.347352}%
\vSd{371.459099}{201.776211}{-36.330728}{0.357150}%
\vSd{371.721361}{201.564619}{-42.128051}{0.356052}%
\vSd{371.967975}{201.325784}{-46.426137}{0.341059}%
\vSd{372.192101}{201.078691}{-49.307071}{0.310993}%
\vSd{372.486497}{200.842891}{28.443066}{1.894857}%
\vSd{340.592341}{196.896290}{92.241711}{1.161732}%
\vSd{340.522542}{198.057132}{-125.124281}{0.223743}%
}}%
{\color{black!48}\vlB{%
\vSd{340.373312}{197.874132}{-137.383121}{0.264975}%
\vSd{340.167641}{197.694719}{-148.187537}{0.299379}%
\vSd{339.916626}{197.536904}{-158.441632}{0.325699}%
\vSd{339.634951}{197.417227}{-168.664290}{0.343924}%
\vSd{339.339163}{197.349626}{-179.171533}{0.355007}%
\vSd{338.931690}{197.344493}{169.862670}{0.360600}%
\vSd{338.532025}{197.407961}{158.397669}{0.362690}%
\vSd{338.169522}{197.541490}{146.529126}{0.363134}%
\vSd{337.862434}{197.741763}{134.470332}{0.363156}%
\vSd{337.625241}{198.000916}{122.493570}{0.362980}%
\vSd{337.466906}{198.307072}{110.845381}{0.361759}%
\vSd{337.390124}{198.645152}{99.673676}{0.357835}%
\vSd{337.385553}{198.997899}{88.993440}{0.349213}%
\vSd{337.397955}{199.347058}{78.684518}{0.334055}%
\vSd{337.479814}{199.674619}{68.492009}{0.311086}%
\vSd{337.620644}{199.964043}{57.992438}{0.279898}%
\vSd{337.808949}{200.201391}{46.473208}{0.241196}%
\vSd{338.035546}{200.376270}{32.611325}{0.197199}%
\vSd{338.299732}{200.482548}{13.719268}{0.152711}%
\vSd{338.441137}{200.518766}{-14.984054}{0.118068}%
\vSd{338.377110}{200.488239}{-53.754370}{0.110859}%
\vSd{338.380093}{200.398832}{-87.425046}{0.136548}%
\vSd{338.344710}{200.262423}{-109.656970}{0.178750}%
\vSd{338.256219}{200.094090}{-125.124281}{0.223743}%
\vSd{338.106989}{199.911089}{-137.383121}{0.264975}%
\vSd{337.901318}{199.731676}{-148.187537}{0.299379}%
\vSd{337.650304}{199.573861}{-158.441632}{0.325699}%
\vSd{337.368629}{199.454184}{-168.664290}{0.343924}%
\vSd{337.072841}{199.386583}{-179.171533}{0.355007}%
\vSd{336.665367}{199.381450}{169.862670}{0.360600}%
\vSd{336.265702}{199.444918}{158.397669}{0.362690}%
\vSd{335.903199}{199.578447}{146.529126}{0.363134}%
}}%
{\color{black!48}\vlB{%
\vSd{335.596111}{199.778720}{134.470332}{0.363156}%
\vSd{335.358919}{200.037873}{122.493570}{0.362980}%
\vSd{335.200583}{200.344030}{110.845381}{0.361759}%
\vSd{335.123802}{200.682109}{99.673676}{0.357835}%
\vSd{335.119231}{201.034856}{88.993440}{0.349213}%
\vSd{335.131633}{201.384015}{78.684518}{0.334055}%
\vSd{335.213491}{201.711577}{68.492009}{0.311086}%
\vSd{335.354321}{202.001001}{57.992438}{0.279898}%
\vSd{335.542627}{202.238348}{46.473208}{0.241196}%
\vSd{335.769224}{202.413227}{32.611325}{0.197199}%
\vSd{336.033410}{202.519505}{13.719268}{0.152711}%
\vSd{336.174814}{202.555723}{-14.984054}{0.118068}%
\vSd{336.110788}{202.525196}{-53.754370}{0.110859}%
\vSd{336.113770}{202.435790}{-87.425046}{0.136548}%
\vSd{336.078387}{202.299380}{-109.656970}{0.178750}%
\vSd{335.989897}{202.131047}{-125.124281}{0.223743}%
\vSd{335.840666}{201.948046}{-137.383121}{0.264975}%
\vSd{335.634995}{201.768633}{-148.187537}{0.299379}%
\vSd{335.383981}{201.610819}{-158.441632}{0.325699}%
\vSd{335.102306}{201.491141}{-168.664290}{0.343924}%
\vSd{334.806518}{201.423540}{-179.171533}{0.355007}%
\vSd{334.399044}{201.418407}{169.862670}{0.360600}%
\vSd{333.999380}{201.481876}{158.397669}{0.362690}%
\vSd{333.636877}{201.615404}{146.529126}{0.363134}%
\vSd{333.329789}{201.815677}{134.470332}{0.363156}%
\vSd{333.092596}{202.074830}{122.493570}{0.362980}%
\vSd{332.934260}{202.380987}{110.845381}{0.361759}%
\vSd{332.857479}{202.719066}{99.673676}{0.357835}%
\vSd{332.852908}{203.071813}{88.993440}{0.349213}%
\vSd{332.865310}{203.420973}{78.684518}{0.334055}%
\vSd{332.947169}{203.748534}{68.492009}{0.311086}%
\vSd{333.087999}{204.037958}{57.992438}{0.279898}%
}}%
{\color{black!48}\vlB{%
\vSd{333.276304}{204.275305}{46.473208}{0.241196}%
\vSd{333.502901}{204.450184}{32.611325}{0.197199}%
\vSd{333.767087}{204.556462}{13.719268}{0.152711}%
\vSd{333.908492}{204.592680}{-14.984054}{0.118068}%
\vSd{333.844465}{204.562154}{-53.754370}{0.110859}%
\vSd{333.847448}{204.472747}{-87.425046}{0.136548}%
\vSd{333.812065}{204.336337}{-109.656970}{0.178750}%
\vSd{333.723574}{204.168004}{-125.124281}{0.223743}%
\vSd{333.574344}{203.985003}{-137.383121}{0.264975}%
\vSd{333.368673}{203.805591}{-148.187537}{0.299379}%
\vSd{333.117659}{203.647776}{-158.441632}{0.325699}%
\vSd{332.835984}{203.528098}{-168.664290}{0.343924}%
\vSd{332.540196}{203.460497}{-179.171533}{0.355007}%
\vSd{332.132722}{203.455364}{169.862670}{0.360600}%
\vSd{331.733057}{203.518833}{158.397669}{0.362690}%
\vSd{331.370554}{203.652362}{146.529126}{0.363134}%
\vSd{331.063466}{203.852635}{134.470332}{0.363156}%
\vSd{330.826274}{204.111788}{122.493570}{0.362980}%
\vSd{330.667938}{204.417944}{110.845381}{0.361759}%
\vSd{330.591157}{204.756023}{99.673676}{0.357835}%
\vSd{330.586585}{205.108771}{88.993440}{0.349213}%
\vSd{330.598987}{205.457930}{78.684518}{0.334055}%
\vSd{330.680846}{205.785491}{68.492009}{0.311086}%
\vSd{330.821676}{206.074915}{57.992438}{0.279898}%
\vSd{331.009981}{206.312262}{46.473208}{0.241196}%
\vSd{331.236579}{206.487142}{32.611325}{0.197199}%
\vSd{331.500765}{206.593420}{13.719268}{0.152711}%
\vSd{331.642169}{206.629637}{-14.984054}{0.118068}%
\vSd{331.578142}{206.599111}{-53.754370}{0.110859}%
\vSd{331.581125}{206.509704}{-87.425046}{0.136548}%
\vSd{331.545742}{206.373294}{-109.656970}{0.178750}%
\vSd{331.457252}{206.204961}{-125.124281}{0.223743}%
}}%
{\color{black!48}\vlB{%
\vSd{331.308021}{206.021961}{-137.383121}{0.264975}%
\vSd{331.102350}{205.842548}{-148.187537}{0.299379}%
\vSd{330.851336}{205.684733}{-158.441632}{0.325699}%
\vSd{330.569661}{205.565055}{-168.664290}{0.343924}%
\vSd{330.273873}{205.497455}{-179.171533}{0.355007}%
\vSd{329.866399}{205.492322}{169.862670}{0.360600}%
\vSd{329.466734}{205.555790}{158.397669}{0.362690}%
\vSd{329.104231}{205.689319}{146.529126}{0.363134}%
\vSd{328.797143}{205.889592}{134.470332}{0.363156}%
\vSd{328.559951}{206.148745}{122.493570}{0.362980}%
\vSd{328.401615}{206.454901}{110.845381}{0.361759}%
\vSd{328.324834}{206.792981}{99.673676}{0.357835}%
\vSd{328.320263}{207.145728}{88.993440}{0.349213}%
\vSd{328.332665}{207.494887}{78.684518}{0.334055}%
\vSd{328.414523}{207.822448}{68.492009}{0.311086}%
\vSd{328.555353}{208.111872}{57.992438}{0.279898}%
\vSd{328.743659}{208.349219}{46.473208}{0.241196}%
\vSd{328.970256}{208.524099}{32.611325}{0.197199}%
\vSd{329.234442}{208.630377}{13.719268}{0.152711}%
\vSd{329.375846}{208.666595}{-14.984054}{0.118068}%
\vSd{329.311820}{208.636068}{-53.754370}{0.110859}%
\vSd{329.314802}{208.546661}{-87.425046}{0.136548}%
\vSd{329.279419}{208.410252}{-109.656970}{0.178750}%
\vSd{327.418074}{208.241918}{160.466740}{2.184461}%
\vSd{383.617778}{203.736534}{0.431000}{2.648156}%
\vSd{386.017360}{203.756454}{-50.546153}{0.266438}%
\vSd{386.191447}{203.550728}{-49.238861}{0.209817}%
\vSd{386.355520}{203.391804}{-42.384932}{0.146236}%
\vSd{386.577594}{203.293226}{-18.853807}{0.089138}%
\vSd{386.585161}{203.264420}{34.016179}{0.081587}%
\vSd{386.543060}{203.310062}{63.772523}{0.133426}%
\vSd{386.583418}{203.429751}{72.611367}{0.197308}%
}}%
{\color{black!48}\vlB{%
\vSd{386.639088}{203.618042}{74.674812}{0.255870}%
\vSd{386.707996}{203.864813}{73.841818}{0.303119}%
\vSd{386.796741}{204.155959}{71.260357}{0.336212}%
\vSd{386.912817}{204.474348}{67.247489}{0.354209}%
\vSd{387.063177}{204.800994}{61.769095}{0.357929}%
\vSd{387.253925}{205.116347}{54.595863}{0.350000}%
\vSd{387.490149}{205.401627}{45.409958}{0.334870}%
\vSd{387.774935}{205.640104}{34.002706}{0.318530}%
\vSd{388.106206}{205.818236}{20.636702}{0.307452}%
\vSd{388.472496}{205.926595}{6.355707}{0.306336}%
\vSd{388.771606}{205.960507}{-7.304501}{0.315675}%
\vSd{389.019422}{205.920371}{-19.150963}{0.331457}%
\vSd{389.282697}{205.811634}{-28.777305}{0.347352}%
\vSd{389.551063}{205.644416}{-36.330728}{0.357150}%
\vSd{389.813325}{205.432824}{-42.128051}{0.356052}%
\vSd{390.059938}{205.193988}{-46.426137}{0.341059}%
\vSd{390.284065}{204.946896}{-49.307071}{0.310993}%
\vSd{390.482309}{204.711096}{-50.546153}{0.266438}%
\vSd{390.656396}{204.505369}{-49.238861}{0.209817}%
\vSd{390.820469}{204.346446}{-42.384932}{0.146236}%
\vSd{391.042544}{204.247867}{-18.853807}{0.089138}%
\vSd{391.050110}{204.219062}{34.016179}{0.081587}%
\vSd{391.008010}{204.264704}{63.772523}{0.133426}%
\vSd{391.048368}{204.384393}{72.611367}{0.197308}%
\vSd{391.104038}{204.572684}{74.674812}{0.255870}%
\vSd{391.172945}{204.819455}{73.841818}{0.303119}%
\vSd{391.261691}{205.110600}{71.260357}{0.336212}%
\vSd{391.377766}{205.428989}{67.247489}{0.354209}%
\vSd{391.528126}{205.755635}{61.769095}{0.357929}%
\vSd{391.718874}{206.070989}{54.595863}{0.350000}%
\vSd{391.955098}{206.356269}{45.409958}{0.334870}%
\vSd{392.239884}{206.594746}{34.002706}{0.318530}%
}}%
{\color{black!48}\vlB{%
\vSd{392.571156}{206.772878}{20.636702}{0.307452}%
\vSd{392.937445}{206.881236}{6.355707}{0.306336}%
\vSd{393.236555}{206.915148}{-7.304501}{0.315675}%
\vSd{393.484371}{206.875012}{-19.150963}{0.331457}%
\vSd{393.747646}{206.766275}{-28.777305}{0.347352}%
\vSd{394.016012}{206.599057}{-36.330728}{0.357150}%
\vSd{394.278274}{206.387465}{-42.128051}{0.356052}%
\vSd{394.524888}{206.148630}{-46.426137}{0.341059}%
\vSd{394.749014}{205.901537}{-49.307071}{0.310993}%
\vSd{394.947259}{205.665737}{-50.546153}{0.266438}%
\vSd{395.121346}{205.460010}{-49.238861}{0.209817}%
\vSd{395.285419}{205.301087}{-42.384932}{0.146236}%
\vSd{395.507493}{205.202509}{-18.853807}{0.089138}%
\vSd{395.515060}{205.173703}{34.016179}{0.081587}%
\vSd{395.472959}{205.219345}{63.772523}{0.133426}%
\vSd{395.513318}{205.339034}{72.611367}{0.197308}%
\vSd{395.568987}{205.527325}{74.674812}{0.255870}%
\vSd{395.637895}{205.774096}{73.841818}{0.303119}%
\vSd{395.726640}{206.065242}{71.260357}{0.336212}%
\vSd{395.842716}{206.383631}{67.247489}{0.354209}%
\vSd{395.993076}{206.710277}{61.769095}{0.357929}%
\vSd{396.183824}{207.025630}{54.595863}{0.350000}%
\vSd{396.420048}{207.310910}{45.409958}{0.334870}%
\vSd{396.704834}{207.549387}{34.002706}{0.318530}%
\vSd{397.036105}{207.727519}{20.636702}{0.307452}%
\vSd{397.402395}{207.835878}{6.355707}{0.306336}%
\vSd{397.701505}{207.869789}{-7.304501}{0.315675}%
\vSd{397.949321}{207.829654}{-19.150963}{0.331457}%
\vSd{398.212596}{207.720916}{-28.777305}{0.347352}%
\vSd{398.480962}{207.553699}{-36.330728}{0.357150}%
\vSd{398.743224}{207.342107}{-42.128051}{0.356052}%
\vSd{398.989837}{207.103271}{-46.426137}{0.341059}%
}}%
{\color{black!48}\vlB{%
\vSd{399.213964}{206.856178}{-49.307071}{0.310993}%
\vSd{399.412208}{206.620379}{-50.546153}{0.266438}%
\vSd{399.586295}{206.414652}{-49.238861}{0.209817}%
\vSd{399.750368}{206.255729}{-42.384932}{0.146236}%
\vSd{399.972443}{206.157150}{-18.853807}{0.089138}%
\vSd{399.980009}{206.128345}{34.016179}{0.081587}%
\vSd{399.937909}{206.173987}{63.772523}{0.133426}%
\vSd{399.978267}{206.293676}{72.611367}{0.197308}%
\vSd{400.033937}{206.481967}{74.674812}{0.255870}%
\vSd{400.102844}{206.728738}{73.841818}{0.303119}%
\vSd{400.191590}{207.019883}{71.260357}{0.336212}%
\vSd{400.307666}{207.338272}{67.247489}{0.354209}%
\vSd{400.458025}{207.664918}{61.769095}{0.357929}%
\vSd{400.648773}{207.980272}{54.595863}{0.350000}%
\vSd{400.884997}{208.265552}{45.409958}{0.334870}%
\vSd{401.169783}{208.504029}{34.002706}{0.318530}%
\vSd{401.501055}{208.682161}{20.636702}{0.307452}%
\vSd{401.867345}{208.790519}{6.355707}{0.306336}%
\vSd{402.166455}{208.824431}{-7.304501}{0.315675}%
\vSd{402.414270}{208.784295}{-19.150963}{0.331457}%
\vSd{402.677546}{208.675558}{-28.777305}{0.347352}%
\vSd{402.945911}{208.508340}{-36.330728}{0.357150}%
\vSd{403.208173}{208.296748}{-42.128051}{0.356052}%
\vSd{403.454787}{208.057913}{-46.426137}{0.341059}%
\vSd{403.678913}{207.810820}{-49.307071}{0.310993}%
\vSd{403.877158}{207.575020}{-50.546153}{0.266438}%
\vSd{404.051245}{207.369293}{-49.238861}{0.209817}%
\vSd{404.215318}{207.210370}{-42.384932}{0.146236}%
\vSd{404.437392}{207.111792}{-18.853807}{0.089138}%
\vSd{404.444959}{207.082986}{34.016179}{0.081587}%
\vSd{404.402858}{207.128628}{63.772523}{0.133426}%
\vSd{404.443217}{207.248317}{72.611367}{0.197308}%
}}%
{\color{black!48}\vlB{%
\vSd{404.498886}{207.436608}{74.674812}{0.255870}%
\vSd{404.567794}{207.683379}{73.841818}{0.303119}%
\vSd{404.656539}{207.974525}{71.260357}{0.336212}%
\vSd{404.772615}{208.292914}{67.247489}{0.354209}%
\vSd{404.922975}{208.619560}{61.769095}{0.357929}%
\vSd{405.113723}{208.934913}{54.595863}{0.350000}%
\vSd{405.349947}{209.220193}{45.409958}{0.334870}%
\vSd{405.634733}{209.458670}{34.002706}{0.318530}%
\vSd{405.966004}{209.636802}{20.636702}{0.307452}%
\vSd{406.332294}{209.745161}{6.355707}{0.306336}%
\vSd{406.631404}{209.779072}{-7.304501}{0.315675}%
\vSd{406.879220}{209.738937}{-19.150963}{0.331457}%
\vSd{407.142495}{209.630199}{-28.777305}{0.347352}%
\vSd{407.410861}{209.462982}{-36.330728}{0.357150}%
\vSd{407.673123}{209.251390}{-42.128051}{0.356052}%
\vSd{407.919736}{209.012554}{-46.426137}{0.341059}%
\vSd{408.143863}{208.765461}{-49.307071}{0.310993}%
\vSd{408.438259}{208.529662}{28.443066}{1.894857}%
\vSd{376.544103}{204.583060}{92.241711}{1.161732}%
\vSd{376.474304}{205.743903}{-125.124281}{0.223743}%
\vSd{376.325073}{205.560902}{-137.383121}{0.264975}%
\vSd{376.119402}{205.381489}{-148.187537}{0.299379}%
\vSd{375.868388}{205.223675}{-158.441632}{0.325699}%
\vSd{375.586713}{205.103997}{-168.664290}{0.343924}%
\vSd{375.290925}{205.036396}{-179.171533}{0.355007}%
\vSd{374.883451}{205.031263}{169.862670}{0.360600}%
\vSd{374.483787}{205.094732}{158.397669}{0.362690}%
\vSd{374.121284}{205.228260}{146.529126}{0.363134}%
\vSd{373.814196}{205.428533}{134.470332}{0.363156}%
\vSd{373.577003}{205.687686}{122.493570}{0.362980}%
\vSd{373.418667}{205.993843}{110.845381}{0.361759}%
\vSd{373.341886}{206.331922}{99.673676}{0.357835}%
}}%
{\color{black!48}\vlB{%
\vSd{373.337315}{206.684669}{88.993440}{0.349213}%
\vSd{373.349717}{207.033829}{78.684518}{0.334055}%
\vSd{373.431576}{207.361390}{68.492009}{0.311086}%
\vSd{373.572406}{207.650814}{57.992438}{0.279898}%
\vSd{373.760711}{207.888161}{46.473208}{0.241196}%
\vSd{373.987308}{208.063041}{32.611325}{0.197199}%
\vSd{374.251494}{208.169318}{13.719268}{0.152711}%
\vSd{374.392899}{208.205536}{-14.984054}{0.118068}%
\vSd{374.328872}{208.175010}{-53.754370}{0.110859}%
\vSd{374.331855}{208.085603}{-87.425046}{0.136548}%
\vSd{374.296472}{207.949193}{-109.656970}{0.178750}%
\vSd{374.207981}{207.780860}{-125.124281}{0.223743}%
\vSd{374.058751}{207.597859}{-137.383121}{0.264975}%
\vSd{373.853080}{207.418447}{-148.187537}{0.299379}%
\vSd{373.602066}{207.260632}{-158.441632}{0.325699}%
\vSd{373.320391}{207.140954}{-168.664290}{0.343924}%
\vSd{373.024602}{207.073353}{-179.171533}{0.355007}%
\vSd{372.617129}{207.068220}{169.862670}{0.360600}%
\vSd{372.217464}{207.131689}{158.397669}{0.362690}%
\vSd{371.854961}{207.265218}{146.529126}{0.363134}%
\vSd{371.547873}{207.465491}{134.470332}{0.363156}%
\vSd{371.310681}{207.724644}{122.493570}{0.362980}%
\vSd{371.152345}{208.030800}{110.845381}{0.361759}%
\vSd{371.075564}{208.368880}{99.673676}{0.357835}%
\vSd{371.070992}{208.721627}{88.993440}{0.349213}%
\vSd{371.083394}{209.070786}{78.684518}{0.334055}%
\vSd{371.165253}{209.398347}{68.492009}{0.311086}%
\vSd{371.306083}{209.687771}{57.992438}{0.279898}%
\vSd{371.494388}{209.925118}{46.473208}{0.241196}%
\vSd{371.720986}{210.099998}{32.611325}{0.197199}%
\vSd{371.985172}{210.206276}{13.719268}{0.152711}%
\vSd{372.126576}{210.242494}{-14.984054}{0.118068}%
}}%
{\color{black!48}\vlB{%
\vSd{372.062549}{210.211967}{-53.754370}{0.110859}%
\vSd{372.065532}{210.122560}{-87.425046}{0.136548}%
\vSd{372.030149}{209.986150}{-109.656970}{0.178750}%
\vSd{371.941659}{209.817817}{-125.124281}{0.223743}%
\vSd{371.792428}{209.634817}{-137.383121}{0.264975}%
\vSd{371.586757}{209.455404}{-148.187537}{0.299379}%
\vSd{371.335743}{209.297589}{-158.441632}{0.325699}%
\vSd{371.054068}{209.177911}{-168.664290}{0.343924}%
\vSd{370.758280}{209.110311}{-179.171533}{0.355007}%
\vSd{370.350806}{209.105178}{169.862670}{0.360600}%
\vSd{369.951141}{209.168646}{158.397669}{0.362690}%
\vSd{369.588638}{209.302175}{146.529126}{0.363134}%
\vSd{369.281550}{209.502448}{134.470332}{0.363156}%
\vSd{369.044358}{209.761601}{122.493570}{0.362980}%
\vSd{368.886022}{210.067757}{110.845381}{0.361759}%
\vSd{368.809241}{210.405837}{99.673676}{0.357835}%
\vSd{368.804670}{210.758584}{88.993440}{0.349213}%
\vSd{368.817072}{211.107743}{78.684518}{0.334055}%
\vSd{368.898930}{211.435304}{68.492009}{0.311086}%
\vSd{369.039760}{211.724728}{57.992438}{0.279898}%
\vSd{369.228066}{211.962075}{46.473208}{0.241196}%
\vSd{369.454663}{212.136955}{32.611325}{0.197199}%
\vSd{369.718849}{212.243233}{13.719268}{0.152711}%
\vSd{369.860253}{212.279451}{-14.984054}{0.118068}%
\vSd{369.796227}{212.248924}{-53.754370}{0.110859}%
\vSd{369.799209}{212.159517}{-87.425046}{0.136548}%
\vSd{369.763826}{212.023108}{-109.656970}{0.178750}%
\vSd{369.675336}{211.854775}{-125.124281}{0.223743}%
\vSd{369.526106}{211.671774}{-137.383121}{0.264975}%
\vSd{369.320435}{211.492361}{-148.187537}{0.299379}%
\vSd{369.069421}{211.334546}{-158.441632}{0.325699}%
\vSd{368.787746}{211.214869}{-168.664290}{0.343924}%
}}%
{\color{black!48}\vlB{%
\vSd{368.491957}{211.147268}{-179.171533}{0.355007}%
\vSd{368.084484}{211.142135}{169.862670}{0.360600}%
\vSd{367.684819}{211.205603}{158.397669}{0.362690}%
\vSd{367.322316}{211.339132}{146.529126}{0.363134}%
\vSd{367.015228}{211.539405}{134.470332}{0.363156}%
\vSd{366.778036}{211.798558}{122.493570}{0.362980}%
\vSd{366.619700}{212.104715}{110.845381}{0.361759}%
\vSd{366.542918}{212.442794}{99.673676}{0.357835}%
\vSd{366.538347}{212.795541}{88.993440}{0.349213}%
\vSd{366.550749}{213.144700}{78.684518}{0.334055}%
\vSd{366.632608}{213.472261}{68.492009}{0.311086}%
\vSd{366.773438}{213.761686}{57.992438}{0.279898}%
\vSd{366.961743}{213.999033}{46.473208}{0.241196}%
\vSd{367.188341}{214.173912}{32.611325}{0.197199}%
\vSd{367.452527}{214.280190}{13.719268}{0.152711}%
\vSd{367.593931}{214.316408}{-14.984054}{0.118068}%
\vSd{367.529904}{214.285881}{-53.754370}{0.110859}%
\vSd{367.532887}{214.196475}{-87.425046}{0.136548}%
\vSd{367.497504}{214.060065}{-109.656970}{0.178750}%
\vSd{367.409014}{213.891732}{-125.124281}{0.223743}%
\vSd{367.259783}{213.708731}{-137.383121}{0.264975}%
\vSd{367.054112}{213.529318}{-148.187537}{0.299379}%
\vSd{366.803098}{213.371504}{-158.441632}{0.325699}%
\vSd{366.521423}{213.251826}{-168.664290}{0.343924}%
\vSd{366.225635}{213.184225}{-179.171533}{0.355007}%
\vSd{365.818161}{213.179092}{169.862670}{0.360600}%
\vSd{365.418496}{213.242561}{158.397669}{0.362690}%
\vSd{365.055993}{213.376089}{146.529126}{0.363134}%
\vSd{364.748905}{213.576362}{134.470332}{0.363156}%
\vSd{364.511713}{213.835515}{122.493570}{0.362980}%
\vSd{364.353377}{214.141672}{110.845381}{0.361759}%
\vSd{364.276596}{214.479751}{99.673676}{0.357835}%
}}%
{\color{black!48}\vlB{%
\vSd{364.272025}{214.832498}{88.993440}{0.349213}%
\vSd{364.284427}{215.181658}{78.684518}{0.334055}%
\vSd{364.366285}{215.509219}{68.492009}{0.311086}%
\vSd{364.507115}{215.798643}{57.992438}{0.279898}%
\vSd{364.695421}{216.035990}{46.473208}{0.241196}%
\vSd{364.922018}{216.210869}{32.611325}{0.197199}%
\vSd{365.186204}{216.317147}{13.719268}{0.152711}%
\vSd{365.327608}{216.353365}{-14.984054}{0.118068}%
\vSd{365.263582}{216.322839}{-53.754370}{0.110859}%
\vSd{365.266564}{216.233432}{-87.425046}{0.136548}%
\vSd{365.231181}{216.097022}{-109.656970}{0.178750}%
\vSd{363.369836}{215.928689}{160.466740}{2.184461}%
\vSd{412.495865}{212.269831}{92.241711}{1.161732}%
\vSd{412.426066}{213.430673}{-125.124281}{0.223743}%
\vSd{412.276835}{213.247673}{-137.383121}{0.264975}%
\vSd{412.071164}{213.068260}{-148.187537}{0.299379}%
\vSd{411.820150}{212.910445}{-158.441632}{0.325699}%
\vSd{411.538475}{212.790768}{-168.664290}{0.343924}%
\vSd{411.242687}{212.723167}{-179.171533}{0.355007}%
\vSd{410.835213}{212.718034}{169.862670}{0.360600}%
\vSd{410.435548}{212.781502}{158.397669}{0.362690}%
\vSd{410.073045}{212.915031}{146.529126}{0.363134}%
\vSd{409.765957}{213.115304}{134.470332}{0.363156}%
\vSd{409.528765}{213.374457}{122.493570}{0.362980}%
\vSd{409.370429}{213.680613}{110.845381}{0.361759}%
\vSd{409.293648}{214.018693}{99.673676}{0.357835}%
\vSd{409.289077}{214.371440}{88.993440}{0.349213}%
\vSd{409.301479}{214.720599}{78.684518}{0.334055}%
\vSd{409.383337}{215.048160}{68.492009}{0.311086}%
\vSd{409.524167}{215.337584}{57.992438}{0.279898}%
\vSd{409.712473}{215.574932}{46.473208}{0.241196}%
\vSd{409.939070}{215.749811}{32.611325}{0.197199}%
}}%
{\color{black!48}\vlB{%
\vSd{410.203256}{215.856089}{13.719268}{0.152711}%
\vSd{410.344660}{215.892307}{-14.984054}{0.118068}%
\vSd{410.280634}{215.861780}{-53.754370}{0.110859}%
\vSd{410.283616}{215.772373}{-87.425046}{0.136548}%
\vSd{410.248233}{215.635964}{-109.656970}{0.178750}%
\vSd{410.159743}{215.467631}{-125.124281}{0.223743}%
\vSd{410.010513}{215.284630}{-137.383121}{0.264975}%
\vSd{409.804842}{215.105217}{-148.187537}{0.299379}%
\vSd{409.553828}{214.947402}{-158.441632}{0.325699}%
\vSd{409.272153}{214.827725}{-168.664290}{0.343924}%
\vSd{408.976364}{214.760124}{-179.171533}{0.355007}%
\vSd{408.568891}{214.754991}{169.862670}{0.360600}%
\vSd{408.169226}{214.818459}{158.397669}{0.362690}%
\vSd{407.806723}{214.951988}{146.529126}{0.363134}%
\vSd{407.499635}{215.152261}{134.470332}{0.363156}%
\vSd{407.262443}{215.411414}{122.493570}{0.362980}%
\vSd{407.104107}{215.717571}{110.845381}{0.361759}%
\vSd{407.027325}{216.055650}{99.673676}{0.357835}%
\vSd{407.022754}{216.408397}{88.993440}{0.349213}%
\vSd{407.035156}{216.757556}{78.684518}{0.334055}%
\vSd{407.117015}{217.085118}{68.492009}{0.311086}%
\vSd{407.257845}{217.374542}{57.992438}{0.279898}%
\vSd{407.446150}{217.611889}{46.473208}{0.241196}%
\vSd{407.672748}{217.786768}{32.611325}{0.197199}%
\vSd{407.936934}{217.893046}{13.719268}{0.152711}%
\vSd{408.078338}{217.929264}{-14.984054}{0.118068}%
\vSd{408.014311}{217.898737}{-53.754370}{0.110859}%
\vSd{408.017294}{217.809331}{-87.425046}{0.136548}%
\vSd{407.981911}{217.672921}{-109.656970}{0.178750}%
\vSd{407.893421}{217.504588}{-125.124281}{0.223743}%
\vSd{407.744190}{217.321587}{-137.383121}{0.264975}%
\vSd{407.538519}{217.142174}{-148.187537}{0.299379}%
}}%
{\color{black!48}\vlB{%
\vSd{407.287505}{216.984360}{-158.441632}{0.325699}%
\vSd{407.005830}{216.864682}{-168.664290}{0.343924}%
\vSd{406.710042}{216.797081}{-179.171533}{0.355007}%
\vSd{406.302568}{216.791948}{169.862670}{0.360600}%
\vSd{405.902903}{216.855417}{158.397669}{0.362690}%
\vSd{405.540400}{216.988945}{146.529126}{0.363134}%
\vSd{405.233312}{217.189218}{134.470332}{0.363156}%
\vSd{404.996120}{217.448371}{122.493570}{0.362980}%
\vSd{404.837784}{217.754528}{110.845381}{0.361759}%
\vSd{404.761003}{218.092607}{99.673676}{0.357835}%
\vSd{404.756432}{218.445354}{88.993440}{0.349213}%
\vSd{404.768834}{218.794514}{78.684518}{0.334055}%
\vSd{404.850692}{219.122075}{68.492009}{0.311086}%
\vSd{404.991522}{219.411499}{57.992438}{0.279898}%
\vSd{405.179828}{219.648846}{46.473208}{0.241196}%
\vSd{405.406425}{219.823725}{32.611325}{0.197199}%
\vSd{405.670611}{219.930003}{13.719268}{0.152711}%
\vSd{405.812015}{219.966221}{-14.984054}{0.118068}%
\vSd{405.747989}{219.935695}{-53.754370}{0.110859}%
\vSd{405.750971}{219.846288}{-87.425046}{0.136548}%
\vSd{405.715588}{219.709878}{-109.656970}{0.178750}%
\vSd{405.627098}{219.541545}{-125.124281}{0.223743}%
\vSd{405.477868}{219.358544}{-137.383121}{0.264975}%
\vSd{405.272197}{219.179131}{-148.187537}{0.299379}%
\vSd{405.021182}{219.021317}{-158.441632}{0.325699}%
\vSd{404.739507}{218.901639}{-168.664290}{0.343924}%
\vSd{404.443719}{218.834038}{-179.171533}{0.355007}%
\vSd{404.036246}{218.828905}{169.862670}{0.360600}%
\vSd{403.636581}{218.892374}{158.397669}{0.362690}%
\vSd{403.274078}{219.025903}{146.529126}{0.363134}%
\vSd{402.966990}{219.226176}{134.470332}{0.363156}%
\vSd{402.729797}{219.485329}{122.493570}{0.362980}%
}}%
{\color{black!48}\vlB{%
\vSd{402.571462}{219.791485}{110.845381}{0.361759}%
\vSd{402.494680}{220.129564}{99.673676}{0.357835}%
\vSd{402.490109}{220.482311}{88.993440}{0.349213}%
\vSd{402.502511}{220.831471}{78.684518}{0.334055}%
\vSd{402.584370}{221.159032}{68.492009}{0.311086}%
\vSd{402.725200}{221.448456}{57.992438}{0.279898}%
\vSd{402.913505}{221.685803}{46.473208}{0.241196}%
\vSd{403.140102}{221.860683}{32.611325}{0.197199}%
\vSd{403.404288}{221.966961}{13.719268}{0.152711}%
\vSd{403.545693}{222.003178}{-14.984054}{0.118068}%
\vSd{403.481666}{221.972652}{-53.754370}{0.110859}%
\vSd{403.484649}{221.883245}{-87.425046}{0.136548}%
\vSd{403.449266}{221.746835}{-109.656970}{0.178750}%
\vSd{403.360775}{221.578502}{-125.124281}{0.223743}%
\vSd{403.211545}{221.395502}{-137.383121}{0.264975}%
\vSd{403.005874}{221.216089}{-148.187537}{0.299379}%
\vSd{402.754860}{221.058274}{-158.441632}{0.325699}%
\vSd{402.473185}{220.938596}{-168.664290}{0.343924}%
\vSd{402.177397}{220.870996}{-179.171533}{0.355007}%
\vSd{401.769923}{220.865863}{169.862670}{0.360600}%
\vSd{401.370258}{220.929331}{158.397669}{0.362690}%
\vSd{401.007755}{221.062860}{146.529126}{0.363134}%
\vSd{400.700667}{221.263133}{134.470332}{0.363156}%
\vSd{400.463475}{221.522286}{122.493570}{0.362980}%
\vSd{400.305139}{221.828442}{110.845381}{0.361759}%
\vSd{400.228358}{222.166522}{99.673676}{0.357835}%
\vSd{400.223787}{222.519269}{88.993440}{0.349213}%
\vSd{400.236189}{222.868428}{78.684518}{0.334055}%
\vSd{400.318047}{223.195989}{68.492009}{0.311086}%
\vSd{400.458877}{223.485413}{57.992438}{0.279898}%
\vSd{400.647183}{223.722760}{46.473208}{0.241196}%
\vSd{400.873780}{223.897640}{32.611325}{0.197199}%
}}%
{\color{black!48}\vlB{%
\vSd{401.137966}{224.003918}{13.719268}{0.152711}%
\vSd{401.279370}{224.040136}{-14.984054}{0.118068}%
\vSd{401.215344}{224.009609}{-53.754370}{0.110859}%
\vSd{401.218326}{223.920202}{-87.425046}{0.136548}%
\vSd{401.182943}{223.783793}{-109.656970}{0.178750}%
\vSd{399.321598}{223.615459}{160.466740}{2.184461}%
\vSd{294.179408}{204.123208}{0.431000}{2.648156}%
\vSd{296.578990}{204.143128}{-50.546153}{0.266438}%
\vSd{296.753077}{203.937402}{-49.238861}{0.209817}%
\vSd{296.917150}{203.778478}{-42.384932}{0.146236}%
\vSd{297.139225}{203.679900}{-18.853807}{0.089138}%
\vSd{297.146791}{203.651094}{34.016179}{0.081587}%
\vSd{297.104690}{203.696736}{63.772523}{0.133426}%
\vSd{297.145049}{203.816426}{72.611367}{0.197308}%
\vSd{297.200719}{204.004716}{74.674812}{0.255870}%
\vSd{297.269626}{204.251487}{73.841818}{0.303119}%
\vSd{297.358372}{204.542633}{71.260357}{0.336212}%
\vSd{297.474447}{204.861022}{67.247489}{0.354209}%
\vSd{297.624807}{205.187668}{61.769095}{0.357929}%
\vSd{297.815555}{205.503021}{54.595863}{0.350000}%
\vSd{298.051779}{205.788302}{45.409958}{0.334870}%
\vSd{298.336565}{206.026778}{34.002706}{0.318530}%
\vSd{298.667837}{206.204910}{20.636702}{0.307452}%
\vSd{299.034126}{206.313269}{6.355707}{0.306336}%
\vSd{299.333236}{206.347181}{-7.304501}{0.315675}%
\vSd{299.581052}{206.307045}{-19.150963}{0.331457}%
\vSd{299.844327}{206.198308}{-28.777305}{0.347352}%
\vSd{300.112693}{206.031090}{-36.330728}{0.357150}%
\vSd{300.374955}{205.819498}{-42.128051}{0.356052}%
\vSd{300.621569}{205.580662}{-46.426137}{0.341059}%
\vSd{300.845695}{205.333570}{-49.307071}{0.310993}%
\vSd{301.043940}{205.097770}{-50.546153}{0.266438}%
}}%
{\color{black!48}\vlB{%
\vSd{301.218027}{204.892043}{-49.238861}{0.209817}%
\vSd{301.382100}{204.733120}{-42.384932}{0.146236}%
\vSd{301.604174}{204.634541}{-18.853807}{0.089138}%
\vSd{301.611741}{204.605736}{34.016179}{0.081587}%
\vSd{301.569640}{204.651378}{63.772523}{0.133426}%
\vSd{301.609998}{204.771067}{72.611367}{0.197308}%
\vSd{301.665668}{204.959358}{74.674812}{0.255870}%
\vSd{301.734576}{205.206129}{73.841818}{0.303119}%
\vSd{301.823321}{205.497274}{71.260357}{0.336212}%
\vSd{301.939397}{205.815663}{67.247489}{0.354209}%
\vSd{302.089757}{206.142309}{61.769095}{0.357929}%
\vSd{302.280505}{206.457663}{54.595863}{0.350000}%
\vSd{302.516729}{206.742943}{45.409958}{0.334870}%
\vSd{302.801514}{206.981420}{34.002706}{0.318530}%
\vSd{303.132786}{207.159552}{20.636702}{0.307452}%
\vSd{303.499076}{207.267910}{6.355707}{0.306336}%
\vSd{303.798186}{207.301822}{-7.304501}{0.315675}%
\vSd{304.046002}{207.261686}{-19.150963}{0.331457}%
\vSd{304.309277}{207.152949}{-28.777305}{0.347352}%
\vSd{304.577643}{206.985731}{-36.330728}{0.357150}%
\vSd{304.839905}{206.774139}{-42.128051}{0.356052}%
\vSd{305.086518}{206.535304}{-46.426137}{0.341059}%
\vSd{305.310645}{206.288211}{-49.307071}{0.310993}%
\vSd{305.508889}{206.052411}{-50.546153}{0.266438}%
\vSd{305.682976}{205.846685}{-49.238861}{0.209817}%
\vSd{305.847049}{205.687761}{-42.384932}{0.146236}%
\vSd{306.069124}{205.589183}{-18.853807}{0.089138}%
\vSd{306.076690}{205.560377}{34.016179}{0.081587}%
\vSd{306.034590}{205.606019}{63.772523}{0.133426}%
\vSd{306.074948}{205.725708}{72.611367}{0.197308}%
\vSd{306.130618}{205.913999}{74.674812}{0.255870}%
\vSd{306.199525}{206.160770}{73.841818}{0.303119}%
}}%
{\color{black!48}\vlB{%
\vSd{306.288271}{206.451916}{71.260357}{0.336212}%
\vSd{306.404346}{206.770305}{67.247489}{0.354209}%
\vSd{306.554706}{207.096951}{61.769095}{0.357929}%
\vSd{306.745454}{207.412304}{54.595863}{0.350000}%
\vSd{306.981678}{207.697584}{45.409958}{0.334870}%
\vSd{307.266464}{207.936061}{34.002706}{0.318530}%
\vSd{307.597736}{208.114193}{20.636702}{0.307452}%
\vSd{307.964025}{208.222552}{6.355707}{0.306336}%
\vSd{308.263135}{208.256464}{-7.304501}{0.315675}%
\vSd{308.510951}{208.216328}{-19.150963}{0.331457}%
\vSd{308.774226}{208.107591}{-28.777305}{0.347352}%
\vSd{309.042592}{207.940373}{-36.330728}{0.357150}%
\vSd{309.304854}{207.728781}{-42.128051}{0.356052}%
\vSd{309.551468}{207.489945}{-46.426137}{0.341059}%
\vSd{309.775594}{207.242853}{-49.307071}{0.310993}%
\vSd{309.973839}{207.007053}{-50.546153}{0.266438}%
\vSd{310.147926}{206.801326}{-49.238861}{0.209817}%
\vSd{310.311999}{206.642403}{-42.384932}{0.146236}%
\vSd{310.534073}{206.543824}{-18.853807}{0.089138}%
\vSd{310.541640}{206.515019}{34.016179}{0.081587}%
\vSd{310.499539}{206.560661}{63.772523}{0.133426}%
\vSd{310.539898}{206.680350}{72.611367}{0.197308}%
\vSd{310.595567}{206.868641}{74.674812}{0.255870}%
\vSd{310.664475}{207.115412}{73.841818}{0.303119}%
\vSd{310.753220}{207.406557}{71.260357}{0.336212}%
\vSd{310.869296}{207.724946}{67.247489}{0.354209}%
\vSd{311.019656}{208.051592}{61.769095}{0.357929}%
\vSd{311.210404}{208.366946}{54.595863}{0.350000}%
\vSd{311.446628}{208.652226}{45.409958}{0.334870}%
\vSd{311.731414}{208.890703}{34.002706}{0.318530}%
\vSd{312.062685}{209.068835}{20.636702}{0.307452}%
\vSd{312.428975}{209.177193}{6.355707}{0.306336}%
}}%
{\color{black!48}\vlB{%
\vSd{312.728085}{209.211105}{-7.304501}{0.315675}%
\vSd{312.975901}{209.170969}{-19.150963}{0.331457}%
\vSd{313.239176}{209.062232}{-28.777305}{0.347352}%
\vSd{313.507542}{208.895014}{-36.330728}{0.357150}%
\vSd{313.769804}{208.683422}{-42.128051}{0.356052}%
\vSd{314.016417}{208.444587}{-46.426137}{0.341059}%
\vSd{314.240544}{208.197494}{-49.307071}{0.310993}%
\vSd{314.438788}{207.961694}{-50.546153}{0.266438}%
\vSd{314.612875}{207.755967}{-49.238861}{0.209817}%
\vSd{314.776948}{207.597044}{-42.384932}{0.146236}%
\vSd{314.999023}{207.498466}{-18.853807}{0.089138}%
\vSd{315.006589}{207.469660}{34.016179}{0.081587}%
\vSd{314.964489}{207.515302}{63.772523}{0.133426}%
\vSd{315.004847}{207.634991}{72.611367}{0.197308}%
\vSd{315.060517}{207.823282}{74.674812}{0.255870}%
\vSd{315.129424}{208.070053}{73.841818}{0.303119}%
\vSd{315.218170}{208.361199}{71.260357}{0.336212}%
\vSd{315.334245}{208.679588}{67.247489}{0.354209}%
\vSd{315.484605}{209.006234}{61.769095}{0.357929}%
\vSd{315.675353}{209.321587}{54.595863}{0.350000}%
\vSd{315.911577}{209.606867}{45.409958}{0.334870}%
\vSd{316.196363}{209.845344}{34.002706}{0.318530}%
\vSd{316.527635}{210.023476}{20.636702}{0.307452}%
\vSd{316.893925}{210.131835}{6.355707}{0.306336}%
\vSd{317.193034}{210.165747}{-7.304501}{0.315675}%
\vSd{317.440850}{210.125611}{-19.150963}{0.331457}%
\vSd{317.704126}{210.016874}{-28.777305}{0.347352}%
\vSd{317.972491}{209.849656}{-36.330728}{0.357150}%
\vSd{318.234753}{209.638064}{-42.128051}{0.356052}%
\vSd{318.481367}{209.399228}{-46.426137}{0.341059}%
\vSd{318.705493}{209.152136}{-49.307071}{0.310993}%
\vSd{318.999890}{208.916336}{28.443066}{1.894857}%
}}%
{\color{black!48}\vlB{%
\vSd{330.131170}{211.809979}{0.431000}{2.648156}%
\vSd{332.530752}{211.829899}{-50.546153}{0.266438}%
\vSd{332.704839}{211.624172}{-49.238861}{0.209817}%
\vSd{332.868912}{211.465249}{-42.384932}{0.146236}%
\vSd{333.090986}{211.366670}{-18.853807}{0.089138}%
\vSd{333.098553}{211.337865}{34.016179}{0.081587}%
\vSd{333.056452}{211.383507}{63.772523}{0.133426}%
\vSd{333.096811}{211.503196}{72.611367}{0.197308}%
\vSd{333.152480}{211.691487}{74.674812}{0.255870}%
\vSd{333.221388}{211.938258}{73.841818}{0.303119}%
\vSd{333.310133}{212.229403}{71.260357}{0.336212}%
\vSd{333.426209}{212.547792}{67.247489}{0.354209}%
\vSd{333.576569}{212.874439}{61.769095}{0.357929}%
\vSd{333.767317}{213.189792}{54.595863}{0.350000}%
\vSd{334.003541}{213.475072}{45.409958}{0.334870}%
\vSd{334.288327}{213.713549}{34.002706}{0.318530}%
\vSd{334.619599}{213.891681}{20.636702}{0.307452}%
\vSd{334.985888}{214.000040}{6.355707}{0.306336}%
\vSd{335.284998}{214.033951}{-7.304501}{0.315675}%
\vSd{335.532814}{213.993815}{-19.150963}{0.331457}%
\vSd{335.796089}{213.885078}{-28.777305}{0.347352}%
\vSd{336.064455}{213.717860}{-36.330728}{0.357150}%
\vSd{336.326717}{213.506268}{-42.128051}{0.356052}%
\vSd{336.573330}{213.267433}{-46.426137}{0.341059}%
\vSd{336.797457}{213.020340}{-49.307071}{0.310993}%
\vSd{336.995702}{212.784540}{-50.546153}{0.266438}%
\vSd{337.169789}{212.578814}{-49.238861}{0.209817}%
\vSd{337.333862}{212.419890}{-42.384932}{0.146236}%
\vSd{337.555936}{212.321312}{-18.853807}{0.089138}%
\vSd{337.563503}{212.292506}{34.016179}{0.081587}%
\vSd{337.521402}{212.338148}{63.772523}{0.133426}%
\vSd{337.561760}{212.457837}{72.611367}{0.197308}%
}}%
{\color{black!48}\vlB{%
\vSd{337.617430}{212.646128}{74.674812}{0.255870}%
\vSd{337.686337}{212.892899}{73.841818}{0.303119}%
\vSd{337.775083}{213.184045}{71.260357}{0.336212}%
\vSd{337.891159}{213.502434}{67.247489}{0.354209}%
\vSd{338.041519}{213.829080}{61.769095}{0.357929}%
\vSd{338.232266}{214.144433}{54.595863}{0.350000}%
\vSd{338.468490}{214.429713}{45.409958}{0.334870}%
\vSd{338.753276}{214.668190}{34.002706}{0.318530}%
\vSd{339.084548}{214.846322}{20.636702}{0.307452}%
\vSd{339.450838}{214.954681}{6.355707}{0.306336}%
\vSd{339.749948}{214.988593}{-7.304501}{0.315675}%
\vSd{339.997763}{214.948457}{-19.150963}{0.331457}%
\vSd{340.261039}{214.839720}{-28.777305}{0.347352}%
\vSd{340.529405}{214.672502}{-36.330728}{0.357150}%
\vSd{340.791667}{214.460910}{-42.128051}{0.356052}%
\vSd{341.038280}{214.222074}{-46.426137}{0.341059}%
\vSd{341.262407}{213.974982}{-49.307071}{0.310993}%
\vSd{341.460651}{213.739182}{-50.546153}{0.266438}%
\vSd{341.634738}{213.533455}{-49.238861}{0.209817}%
\vSd{341.798811}{213.374532}{-42.384932}{0.146236}%
\vSd{342.020886}{213.275953}{-18.853807}{0.089138}%
\vSd{342.028452}{213.247148}{34.016179}{0.081587}%
\vSd{341.986351}{213.292790}{63.772523}{0.133426}%
\vSd{342.026710}{213.412479}{72.611367}{0.197308}%
\vSd{342.082379}{213.600770}{74.674812}{0.255870}%
\vSd{342.151287}{213.847541}{73.841818}{0.303119}%
\vSd{342.240032}{214.138686}{71.260357}{0.336212}%
\vSd{342.356108}{214.457075}{67.247489}{0.354209}%
\vSd{342.506468}{214.783721}{61.769095}{0.357929}%
\vSd{342.697216}{215.099075}{54.595863}{0.350000}%
\vSd{342.933440}{215.384355}{45.409958}{0.334870}%
\vSd{343.218226}{215.622832}{34.002706}{0.318530}%
}}%
{\color{black!48}\vlB{%
\vSd{343.549498}{215.800964}{20.636702}{0.307452}%
\vSd{343.915787}{215.909322}{6.355707}{0.306336}%
\vSd{344.214897}{215.943234}{-7.304501}{0.315675}%
\vSd{344.462713}{215.903098}{-19.150963}{0.331457}%
\vSd{344.725988}{215.794361}{-28.777305}{0.347352}%
\vSd{344.994354}{215.627143}{-36.330728}{0.357150}%
\vSd{345.256616}{215.415551}{-42.128051}{0.356052}%
\vSd{345.503230}{215.176716}{-46.426137}{0.341059}%
\vSd{345.727356}{214.929623}{-49.307071}{0.310993}%
\vSd{345.925601}{214.693823}{-50.546153}{0.266438}%
\vSd{346.099688}{214.488096}{-49.238861}{0.209817}%
\vSd{346.263761}{214.329173}{-42.384932}{0.146236}%
\vSd{346.485835}{214.230595}{-18.853807}{0.089138}%
\vSd{346.493402}{214.201789}{34.016179}{0.081587}%
\vSd{346.451301}{214.247431}{63.772523}{0.133426}%
\vSd{346.491659}{214.367120}{72.611367}{0.197308}%
\vSd{346.547329}{214.555411}{74.674812}{0.255870}%
\vSd{346.616236}{214.802182}{73.841818}{0.303119}%
\vSd{346.704982}{215.093328}{71.260357}{0.336212}%
\vSd{346.821058}{215.411717}{67.247489}{0.354209}%
\vSd{346.971418}{215.738363}{61.769095}{0.357929}%
\vSd{347.162166}{216.053716}{54.595863}{0.350000}%
\vSd{347.398389}{216.338996}{45.409958}{0.334870}%
\vSd{347.683175}{216.577473}{34.002706}{0.318530}%
\vSd{348.014447}{216.755605}{20.636702}{0.307452}%
\vSd{348.380737}{216.863964}{6.355707}{0.306336}%
\vSd{348.679847}{216.897876}{-7.304501}{0.315675}%
\vSd{348.927663}{216.857740}{-19.150963}{0.331457}%
\vSd{349.190938}{216.749003}{-28.777305}{0.347352}%
\vSd{349.459304}{216.581785}{-36.330728}{0.357150}%
\vSd{349.721566}{216.370193}{-42.128051}{0.356052}%
\vSd{349.968179}{216.131357}{-46.426137}{0.341059}%
}}%
{\color{black!48}\vlB{%
\vSd{350.192306}{215.884265}{-49.307071}{0.310993}%
\vSd{350.390550}{215.648465}{-50.546153}{0.266438}%
\vSd{350.564637}{215.442738}{-49.238861}{0.209817}%
\vSd{350.728710}{215.283815}{-42.384932}{0.146236}%
\vSd{350.950785}{215.185236}{-18.853807}{0.089138}%
\vSd{350.958351}{215.156431}{34.016179}{0.081587}%
\vSd{350.916250}{215.202073}{63.772523}{0.133426}%
\vSd{350.956609}{215.321762}{72.611367}{0.197308}%
\vSd{351.012279}{215.510053}{74.674812}{0.255870}%
\vSd{351.081186}{215.756824}{73.841818}{0.303119}%
\vSd{351.169932}{216.047969}{71.260357}{0.336212}%
\vSd{351.286007}{216.366358}{67.247489}{0.354209}%
\vSd{351.436367}{216.693004}{61.769095}{0.357929}%
\vSd{351.627115}{217.008358}{54.595863}{0.350000}%
\vSd{351.863339}{217.293638}{45.409958}{0.334870}%
\vSd{352.148125}{217.532115}{34.002706}{0.318530}%
\vSd{352.479397}{217.710247}{20.636702}{0.307452}%
\vSd{352.845686}{217.818605}{6.355707}{0.306336}%
\vSd{353.144796}{217.852517}{-7.304501}{0.315675}%
\vSd{353.392612}{217.812381}{-19.150963}{0.331457}%
\vSd{353.655887}{217.703644}{-28.777305}{0.347352}%
\vSd{353.924253}{217.536426}{-36.330728}{0.357150}%
\vSd{354.186515}{217.324834}{-42.128051}{0.356052}%
\vSd{354.433129}{217.085999}{-46.426137}{0.341059}%
\vSd{354.657255}{216.838906}{-49.307071}{0.310993}%
\vSd{354.951651}{216.603106}{28.443066}{1.894857}%
\vSd{366.082932}{219.496749}{0.431000}{2.648156}%
\vSd{368.482514}{219.516669}{-50.546153}{0.266438}%
\vSd{368.656601}{219.310943}{-49.238861}{0.209817}%
\vSd{368.820674}{219.152019}{-42.384932}{0.146236}%
\vSd{369.042748}{219.053441}{-18.853807}{0.089138}%
\vSd{369.050315}{219.024635}{34.016179}{0.081587}%
}}%
{\color{black!48}\vlB{%
\vSd{369.008214}{219.070277}{63.772523}{0.133426}%
\vSd{369.048573}{219.189966}{72.611367}{0.197308}%
\vSd{369.104242}{219.378257}{74.674812}{0.255870}%
\vSd{369.173150}{219.625028}{73.841818}{0.303119}%
\vSd{369.261895}{219.916174}{71.260357}{0.336212}%
\vSd{369.377971}{220.234563}{67.247489}{0.354209}%
\vSd{369.528331}{220.561209}{61.769095}{0.357929}%
\vSd{369.719079}{220.876562}{54.595863}{0.350000}%
\vSd{369.955303}{221.161843}{45.409958}{0.334870}%
\vSd{370.240089}{221.400319}{34.002706}{0.318530}%
\vSd{370.571360}{221.578451}{20.636702}{0.307452}%
\vSd{370.937650}{221.686810}{6.355707}{0.306336}%
\vSd{371.236760}{221.720722}{-7.304501}{0.315675}%
\vSd{371.484576}{221.680586}{-19.150963}{0.331457}%
\vSd{371.747851}{221.571849}{-28.777305}{0.347352}%
\vSd{372.016217}{221.404631}{-36.330728}{0.357150}%
\vSd{372.278479}{221.193039}{-42.128051}{0.356052}%
\vSd{372.525092}{220.954203}{-46.426137}{0.341059}%
\vSd{372.749219}{220.707111}{-49.307071}{0.310993}%
\vSd{372.947463}{220.471311}{-50.546153}{0.266438}%
\vSd{373.121550}{220.265584}{-49.238861}{0.209817}%
\vSd{373.285624}{220.106661}{-42.384932}{0.146236}%
\vSd{373.507698}{220.008082}{-18.853807}{0.089138}%
\vSd{373.515264}{219.979277}{34.016179}{0.081587}%
\vSd{373.473164}{220.024919}{63.772523}{0.133426}%
\vSd{373.513522}{220.144608}{72.611367}{0.197308}%
\vSd{373.569192}{220.332899}{74.674812}{0.255870}%
\vSd{373.638099}{220.579670}{73.841818}{0.303119}%
\vSd{373.726845}{220.870815}{71.260357}{0.336212}%
\vSd{373.842921}{221.189204}{67.247489}{0.354209}%
\vSd{373.993280}{221.515850}{61.769095}{0.357929}%
\vSd{374.184028}{221.831204}{54.595863}{0.350000}%
}}%
{\color{black!48}\vlB{%
\vSd{374.420252}{222.116484}{45.409958}{0.334870}%
\vSd{374.705038}{222.354961}{34.002706}{0.318530}%
\vSd{375.036310}{222.533093}{20.636702}{0.307452}%
\vSd{375.402600}{222.641451}{6.355707}{0.306336}%
\vSd{375.701710}{222.675363}{-7.304501}{0.315675}%
\vSd{375.949525}{222.635227}{-19.150963}{0.331457}%
\vSd{376.212801}{222.526490}{-28.777305}{0.347352}%
\vSd{376.481167}{222.359272}{-36.330728}{0.357150}%
\vSd{376.743429}{222.147680}{-42.128051}{0.356052}%
\vSd{376.990042}{221.908845}{-46.426137}{0.341059}%
\vSd{377.214168}{221.661752}{-49.307071}{0.310993}%
\vSd{377.412413}{221.425952}{-50.546153}{0.266438}%
\vSd{377.586500}{221.220226}{-49.238861}{0.209817}%
\vSd{377.750573}{221.061302}{-42.384932}{0.146236}%
\vSd{377.972647}{220.962724}{-18.853807}{0.089138}%
\vSd{377.980214}{220.933918}{34.016179}{0.081587}%
\vSd{377.938113}{220.979560}{63.772523}{0.133426}%
\vSd{377.978472}{221.099249}{72.611367}{0.197308}%
\vSd{378.034141}{221.287540}{74.674812}{0.255870}%
\vSd{378.103049}{221.534311}{73.841818}{0.303119}%
\vSd{378.191794}{221.825457}{71.260357}{0.336212}%
\vSd{378.307870}{222.143846}{67.247489}{0.354209}%
\vSd{378.458230}{222.470492}{61.769095}{0.357929}%
\vSd{378.648978}{222.785845}{54.595863}{0.350000}%
\vSd{378.885202}{223.071125}{45.409958}{0.334870}%
\vSd{379.169988}{223.309602}{34.002706}{0.318530}%
\vSd{379.501260}{223.487734}{20.636702}{0.307452}%
\vSd{379.867549}{223.596093}{6.355707}{0.306336}%
\vSd{380.166659}{223.630005}{-7.304501}{0.315675}%
\vSd{380.414475}{223.589869}{-19.150963}{0.331457}%
\vSd{380.677750}{223.481132}{-28.777305}{0.347352}%
\vSd{380.946116}{223.313914}{-36.330728}{0.357150}%
}}%
{\color{black!48}\vlB{%
\vSd{381.208378}{223.102322}{-42.128051}{0.356052}%
\vSd{381.454991}{222.863486}{-46.426137}{0.341059}%
\vSd{381.679118}{222.616394}{-49.307071}{0.310993}%
\vSd{381.877362}{222.380594}{-50.546153}{0.266438}%
\vSd{382.051450}{222.174867}{-49.238861}{0.209817}%
\vSd{382.215523}{222.015944}{-42.384932}{0.146236}%
\vSd{382.437597}{221.917365}{-18.853807}{0.089138}%
\vSd{382.445164}{221.888560}{34.016179}{0.081587}%
\vSd{382.403063}{221.934202}{63.772523}{0.133426}%
\vSd{382.443421}{222.053891}{72.611367}{0.197308}%
\vSd{382.499091}{222.242182}{74.674812}{0.255870}%
\vSd{382.567998}{222.488953}{73.841818}{0.303119}%
\vSd{382.656744}{222.780098}{71.260357}{0.336212}%
\vSd{382.772820}{223.098487}{67.247489}{0.354209}%
\vSd{382.923180}{223.425133}{61.769095}{0.357929}%
\vSd{383.113927}{223.740487}{54.595863}{0.350000}%
\vSd{383.350151}{224.025767}{45.409958}{0.334870}%
\vSd{383.634937}{224.264244}{34.002706}{0.318530}%
\vSd{383.966209}{224.442376}{20.636702}{0.307452}%
\vSd{384.332499}{224.550734}{6.355707}{0.306336}%
\vSd{384.631609}{224.584646}{-7.304501}{0.315675}%
\vSd{384.879424}{224.544510}{-19.150963}{0.331457}%
\vSd{385.142700}{224.435773}{-28.777305}{0.347352}%
\vSd{385.411066}{224.268555}{-36.330728}{0.357150}%
\vSd{385.673328}{224.056963}{-42.128051}{0.356052}%
\vSd{385.919941}{223.818128}{-46.426137}{0.341059}%
\vSd{386.144067}{223.571035}{-49.307071}{0.310993}%
\vSd{386.342312}{223.335235}{-50.546153}{0.266438}%
\vSd{386.516399}{223.129508}{-49.238861}{0.209817}%
\vSd{386.680472}{222.970585}{-42.384932}{0.146236}%
\vSd{386.902546}{222.872007}{-18.853807}{0.089138}%
\vSd{386.910113}{222.843201}{34.016179}{0.081587}%
}}%
{\color{black!48}\vlB{%
\vSd{386.868012}{222.888843}{63.772523}{0.133426}%
\vSd{386.908371}{223.008532}{72.611367}{0.197308}%
\vSd{386.964040}{223.196823}{74.674812}{0.255870}%
\vSd{387.032948}{223.443594}{73.841818}{0.303119}%
\vSd{387.121693}{223.734740}{71.260357}{0.336212}%
\vSd{387.237769}{224.053129}{67.247489}{0.354209}%
\vSd{387.388129}{224.379775}{61.769095}{0.357929}%
\vSd{387.578877}{224.695128}{54.595863}{0.350000}%
\vSd{387.815101}{224.980408}{45.409958}{0.334870}%
\vSd{388.099887}{225.218885}{34.002706}{0.318530}%
\vSd{388.431159}{225.397017}{20.636702}{0.307452}%
\vSd{388.797448}{225.505376}{6.355707}{0.306336}%
\vSd{389.096558}{225.539287}{-7.304501}{0.315675}%
\vSd{389.344374}{225.499152}{-19.150963}{0.331457}%
\vSd{389.607649}{225.390414}{-28.777305}{0.347352}%
\vSd{389.876015}{225.223197}{-36.330728}{0.357150}%
\vSd{390.138277}{225.011605}{-42.128051}{0.356052}%
\vSd{390.384891}{224.772769}{-46.426137}{0.341059}%
\vSd{390.609017}{224.525676}{-49.307071}{0.310993}%
\vSd{390.903413}{224.289877}{28.443066}{1.894857}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{375.094277}{189.156782}{1.603948}%
\vRa{375.516565}{189.606782}{1.698857}%
\vRa{376.360733}{190.056782}{1.371885}%
\vRa{377.204901}{190.506782}{1.044914}%
\vRa{378.049069}{190.956782}{0.717942}%
\vRa{378.893237}{191.406782}{0.390971}%
\vRa{379.737405}{191.856782}{0.063999}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{382.380915}{188.581138}{1.922517}%
\vRa{382.049370}{189.031138}{1.665322}%
\vRa{381.717825}{189.481138}{1.408127}%
\vRa{381.386280}{189.931138}{1.150932}%
\vRa{381.054735}{190.381138}{0.893737}%
\vRa{380.723190}{190.831138}{0.636542}%
\vRa{380.391645}{191.281138}{0.379347}%
\vRa{380.060100}{191.731138}{0.122152}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{374.236051}{184.204456}{0.077072}%
\vRa{374.284331}{184.654456}{0.231216}%
\vRa{374.332611}{185.104456}{0.385360}%
\vRa{374.380892}{185.554456}{0.539505}%
\vRa{374.429172}{186.004456}{0.693649}%
\vRa{374.477453}{186.454456}{0.847793}%
\vRa{374.525733}{186.904456}{1.001937}%
\vRa{374.574013}{187.354456}{1.156081}%
\vRa{374.622294}{187.804456}{1.310226}%
\vRa{374.670574}{188.254456}{1.464370}%
\vRa{374.718855}{188.704456}{1.618514}%
\vRa{374.767135}{189.154456}{0.341048}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{383.971565}{183.350106}{0.089141}%
\vRa{383.841563}{183.800106}{0.267423}%
\vRa{383.711561}{184.250106}{0.445706}%
\vRa{383.581560}{184.700106}{0.623988}%
\vRa{383.451558}{185.150106}{0.802270}%
\vRa{383.321556}{185.600106}{0.980553}%
\vRa{383.191554}{186.050106}{1.158835}%
\vRa{383.061552}{186.500106}{1.337117}%
\vRa{382.931550}{186.950106}{1.515399}%
\vRa{382.801548}{187.400106}{1.693682}%
\vRa{382.671546}{187.850106}{1.871964}%
\vRa{382.541544}{188.300106}{2.050246}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{378.612707}{180.615733}{0.300738}%
\vRa{378.023967}{181.065733}{0.902214}%
\vRa{377.435227}{181.515733}{1.503691}%
\vRa{376.846487}{181.965733}{2.105167}%
\vRa{376.257747}{182.415733}{2.706643}%
\vRa{375.669007}{182.865733}{3.308119}%
\vRa{375.080267}{183.315733}{3.909596}%
\vRa{374.491527}{183.765733}{1.770510}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{378.913445}{180.615733}{0.415716}%
\vRa{378.926181}{181.065733}{1.247148}%
\vRa{378.938918}{181.515733}{2.078579}%
\vRa{378.951654}{181.965733}{2.910011}%
\vRa{378.964390}{182.415733}{3.741443}%
\vRa{378.977126}{182.865733}{4.572875}%
\vRa{378.989863}{183.315733}{2.345084}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{379.924197}{188.628764}{2.421629}%
\vRa{376.608558}{189.078764}{5.405723}%
\vRa{377.125754}{189.528764}{4.556982}%
\vRa{377.642951}{189.978764}{3.708240}%
\vRa{378.160147}{190.428764}{2.859499}%
\vRa{378.677343}{190.878764}{2.010757}%
\vRa{379.194540}{191.328764}{1.162016}%
\vRa{379.711736}{191.778764}{0.313274}%
\vRa{376.836238}{183.705873}{2.052838}%
\vRa{374.291268}{184.155873}{4.386887}%
\vRa{374.493693}{184.605873}{3.973542}%
\vRa{374.696118}{185.055873}{3.560197}%
\vRa{374.898542}{185.505873}{3.146851}%
\vRa{375.100967}{185.955873}{2.733506}%
\vRa{375.303391}{186.405873}{2.320161}%
\vRa{375.505816}{186.855873}{1.906816}%
\vRa{375.708241}{187.305873}{1.493470}%
\vRa{375.910665}{187.755873}{1.080125}%
\vRa{376.113090}{188.205873}{0.666780}%
\vRa{376.315514}{188.655873}{0.253435}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{380.847806}{183.350106}{3.123759}%
\vRa{379.222606}{183.800106}{4.618957}%
\vRa{379.544099}{184.250106}{4.167462}%
\vRa{379.865593}{184.700106}{3.715967}%
\vRa{380.187087}{185.150106}{3.264471}%
\vRa{380.508580}{185.600106}{2.812976}%
\vRa{380.830074}{186.050106}{2.361480}%
\vRa{381.151567}{186.500106}{1.909985}%
\vRa{381.473061}{186.950106}{1.458489}%
\vRa{381.794554}{187.400106}{1.006994}%
\vRa{382.116048}{187.850106}{0.555498}%
\vRa{382.437541}{188.300106}{0.104003}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{378.889076}{183.705873}{0.266207}%
\vRa{378.678156}{184.155873}{0.798621}%
\vRa{378.467235}{184.605873}{1.331036}%
\vRa{378.256314}{185.055873}{1.863450}%
\vRa{378.045394}{185.505873}{2.395864}%
\vRa{377.834473}{185.955873}{2.928278}%
\vRa{377.623552}{186.405873}{3.460692}%
\vRa{377.412632}{186.855873}{3.993107}%
\vRa{377.201711}{187.305873}{4.525521}%
\vRa{376.990790}{187.755873}{5.057935}%
\vRa{376.779870}{188.205873}{5.590349}%
\vRa{376.568949}{188.655873}{3.043508}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{378.707157}{180.615733}{88.378804}{3.091378}%
\vSm{383.837707}{183.350106}{83.876174}{5.261054}%
\vSm{382.507034}{188.628764}{-1.307781}{2.086748}%
\vSm{376.258533}{183.705873}{115.113076}{6.019964}%
\vSm{374.013052}{189.435489}{-96.123826}{5.261054}%
\vSm{378.980459}{183.705873}{-4.036120}{5.054566}%
\vSm{378.831801}{188.628764}{-125.543156}{6.050172}%
\vSm{378.812996}{180.615733}{28.060704}{5.812784}%
\vSm{374.740156}{189.435489}{-9.494434}{1.689625}%
\vSm{376.308347}{192.169861}{-138.974265}{4.590324}%
\vSm{374.029515}{184.204456}{65.780240}{5.430309}%
\vSm{374.191173}{183.705873}{174.048481}{4.808544}%
\vSm{382.319456}{188.628764}{-73.886360}{5.494521}%
\vSm{374.090457}{180.615733}{142.607723}{5.909613}%
\vSm{379.741619}{188.628764}{126.381551}{4.398415}%
\vSm{376.422300}{188.628764}{175.030071}{6.094886}%
\vSm{374.679065}{192.169861}{-151.939296}{5.812784}%
\vSm{379.781182}{192.169861}{-37.392277}{5.909613}%
}}%
{\color{black!38}\vlB{%
\vSh{374.044912}{184.204456}{-37.392277}{5.909613}%
\vSh{378.777715}{180.615733}{28.060704}{5.812784}%
\vSh{383.763135}{183.350106}{83.876174}{5.261054}%
\vSh{379.735637}{188.581138}{142.607723}{5.909613}%
\vSh{374.643785}{192.169861}{-151.939296}{5.812784}%
\vSh{373.938480}{189.435489}{-96.123826}{5.261054}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{393.070158}{228.951929}{1.603948}%
\vRa{393.492446}{229.401929}{1.698857}%
\vRa{394.336614}{229.851929}{1.371885}%
\vRa{395.180782}{230.301929}{1.044914}%
\vRa{396.024950}{230.751929}{0.717942}%
\vRa{396.869118}{231.201929}{0.390971}%
\vRa{397.713286}{231.651929}{0.063999}%
}}%
{\color{vltBlue!45}\vlB{%
\vRa{400.356796}{228.376285}{1.922517}%
\vRa{400.025251}{228.826285}{1.665322}%
\vRa{399.693706}{229.276285}{1.408127}%
\vRa{399.362161}{229.726285}{1.150932}%
\vRa{399.030616}{230.176285}{0.893737}%
\vRa{398.699071}{230.626285}{0.636542}%
\vRa{398.367526}{231.076285}{0.379347}%
\vRa{398.035981}{231.526285}{0.122152}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{392.211932}{223.999603}{0.077072}%
\vRa{392.260212}{224.449603}{0.231216}%
\vRa{392.308492}{224.899603}{0.385360}%
\vRa{392.356773}{225.349603}{0.539505}%
\vRa{392.405053}{225.799603}{0.693649}%
\vRa{392.453334}{226.249603}{0.847793}%
\vRa{392.501614}{226.699603}{1.001937}%
\vRa{392.549894}{227.149603}{1.156081}%
\vRa{392.598175}{227.599603}{1.310226}%
\vRa{392.646455}{228.049603}{1.464370}%
\vRa{392.694736}{228.499603}{1.618514}%
\vRa{392.743016}{228.949603}{0.341048}%
}}%
{\color{vltBlue!51}\vlB{%
\vRa{401.947446}{223.145253}{0.089141}%
\vRa{401.817444}{223.595253}{0.267423}%
\vRa{401.687442}{224.045253}{0.445706}%
\vRa{401.557440}{224.495253}{0.623988}%
\vRa{401.427439}{224.945253}{0.802270}%
\vRa{401.297437}{225.395253}{0.980553}%
\vRa{401.167435}{225.845253}{1.158835}%
\vRa{401.037433}{226.295253}{1.337117}%
\vRa{400.907431}{226.745253}{1.515399}%
\vRa{400.777429}{227.195253}{1.693682}%
\vRa{400.647427}{227.645253}{1.871964}%
\vRa{400.517425}{228.095253}{2.050246}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{396.588588}{220.410880}{0.300738}%
\vRa{395.999848}{220.860880}{0.902214}%
\vRa{395.411108}{221.310880}{1.503691}%
\vRa{394.822368}{221.760880}{2.105167}%
\vRa{394.233628}{222.210880}{2.706643}%
\vRa{393.644888}{222.660880}{3.308119}%
\vRa{393.056148}{223.110880}{3.909596}%
\vRa{392.467408}{223.560880}{1.770510}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{396.889326}{220.410880}{0.415716}%
\vRa{396.902062}{220.860880}{1.247148}%
\vRa{396.914799}{221.310880}{2.078579}%
\vRa{396.927535}{221.760880}{2.910011}%
\vRa{396.940271}{222.210880}{3.741443}%
\vRa{396.953007}{222.660880}{4.572875}%
\vRa{396.965743}{223.110880}{2.345084}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{397.900078}{228.423911}{2.421629}%
\vRa{394.584439}{228.873911}{5.405723}%
\vRa{395.101635}{229.323911}{4.556982}%
\vRa{395.618831}{229.773911}{3.708240}%
\vRa{396.136028}{230.223911}{2.859499}%
\vRa{396.653224}{230.673911}{2.010757}%
\vRa{397.170421}{231.123911}{1.162016}%
\vRa{397.687617}{231.573911}{0.313274}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{394.812119}{223.501020}{2.052838}%
\vRa{392.267149}{223.951020}{4.386887}%
\vRa{392.469574}{224.401020}{3.973542}%
\vRa{392.671999}{224.851020}{3.560197}%
\vRa{392.874423}{225.301020}{3.146851}%
\vRa{393.076848}{225.751020}{2.733506}%
\vRa{393.279272}{226.201020}{2.320161}%
\vRa{393.481697}{226.651020}{1.906816}%
\vRa{393.684122}{227.101020}{1.493470}%
\vRa{393.886546}{227.551020}{1.080125}%
\vRa{394.088971}{228.001020}{0.666780}%
\vRa{394.291395}{228.451020}{0.253435}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{398.823687}{223.145253}{3.123759}%
\vRa{397.198487}{223.595253}{4.618957}%
\vRa{397.519980}{224.045253}{4.167462}%
\vRa{397.841474}{224.495253}{3.715967}%
\vRa{398.162968}{224.945253}{3.264471}%
\vRa{398.484461}{225.395253}{2.812976}%
\vRa{398.805955}{225.845253}{2.361480}%
\vRa{399.127448}{226.295253}{1.909985}%
\vRa{399.448942}{226.745253}{1.458489}%
\vRa{399.770435}{227.195253}{1.006994}%
\vRa{400.091929}{227.645253}{0.555498}%
\vRa{400.413422}{228.095253}{0.104003}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{396.864957}{223.501020}{0.266207}%
\vRa{396.654036}{223.951020}{0.798621}%
\vRa{396.443116}{224.401020}{1.331036}%
\vRa{396.232195}{224.851020}{1.863450}%
\vRa{396.021274}{225.301020}{2.395864}%
\vRa{395.810354}{225.751020}{2.928278}%
\vRa{395.599433}{226.201020}{3.460692}%
\vRa{395.388513}{226.651020}{3.993107}%
\vRa{395.177592}{227.101020}{4.525521}%
\vRa{394.966671}{227.551020}{5.057935}%
\vRa{394.755751}{228.001020}{5.590349}%
\vRa{394.544830}{228.451020}{3.043508}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{396.683038}{220.410880}{88.378804}{3.091378}%
\vSm{401.813588}{223.145253}{83.876174}{5.261054}%
\vSm{400.482915}{228.423911}{-1.307781}{2.086748}%
\vSm{394.234414}{223.501020}{115.113076}{6.019964}%
\vSm{391.988933}{229.230636}{-96.123826}{5.261054}%
\vSm{396.956340}{223.501020}{-4.036120}{5.054566}%
\vSm{396.807682}{228.423911}{-125.543156}{6.050172}%
\vSm{396.788877}{220.410880}{28.060704}{5.812784}%
\vSm{392.716037}{229.230636}{-9.494434}{1.689625}%
\vSm{394.284228}{231.965009}{-138.974265}{4.590324}%
\vSm{392.005396}{223.999603}{65.780240}{5.430309}%
\vSm{392.167054}{223.501020}{174.048481}{4.808544}%
\vSm{400.295337}{228.423911}{-73.886360}{5.494521}%
\vSm{392.066338}{220.410880}{142.607723}{5.909613}%
\vSm{397.717500}{228.423911}{126.381551}{4.398415}%
\vSm{394.398181}{228.423911}{175.030071}{6.094886}%
\vSm{392.654946}{231.965009}{-151.939296}{5.812784}%
\vSm{397.757063}{231.965009}{-37.392277}{5.909613}%
}}%
{\color{black}\vlB{%
\vSh{392.020792}{223.999603}{-37.392277}{5.909613}%
\vSh{396.753596}{220.410880}{28.060704}{5.812784}%
\vSh{401.739016}{223.145253}{83.876174}{5.261054}%
\vSh{397.711518}{228.376285}{142.607723}{5.909613}%
\vSh{392.619666}{231.965009}{-151.939296}{5.812784}%
\vSh{391.914361}{229.230636}{-96.123826}{5.261054}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{339.142515}{181.470011}{1.603948}%
\vRa{339.564803}{181.920011}{1.698857}%
\vRa{340.408971}{182.370011}{1.371885}%
\vRa{341.253139}{182.820011}{1.044914}%
\vRa{342.097307}{183.270011}{0.717942}%
\vRa{342.941475}{183.720011}{0.390971}%
\vRa{343.785643}{184.170011}{0.063999}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{346.429153}{180.894368}{1.922517}%
\vRa{346.097608}{181.344368}{1.665322}%
\vRa{345.766063}{181.794368}{1.408127}%
\vRa{345.434518}{182.244368}{1.150932}%
\vRa{345.102973}{182.694368}{0.893737}%
\vRa{344.771428}{183.144368}{0.636542}%
\vRa{344.439883}{183.594368}{0.379347}%
\vRa{344.108338}{184.044368}{0.122152}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{338.284289}{176.517686}{0.077072}%
\vRa{338.332569}{176.967686}{0.231216}%
\vRa{338.380850}{177.417686}{0.385360}%
\vRa{338.429130}{177.867686}{0.539505}%
\vRa{338.477410}{178.317686}{0.693649}%
\vRa{338.525691}{178.767686}{0.847793}%
\vRa{338.573971}{179.217686}{1.001937}%
\vRa{338.622252}{179.667686}{1.156081}%
\vRa{338.670532}{180.117686}{1.310226}%
\vRa{338.718812}{180.567686}{1.464370}%
\vRa{338.767093}{181.017686}{1.618514}%
\vRa{338.815373}{181.467686}{0.341048}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{348.019803}{175.663335}{0.089141}%
\vRa{347.889801}{176.113335}{0.267423}%
\vRa{347.759800}{176.563335}{0.445706}%
\vRa{347.629798}{177.013335}{0.623988}%
\vRa{347.499796}{177.463335}{0.802270}%
\vRa{347.369794}{177.913335}{0.980553}%
\vRa{347.239792}{178.363335}{1.158835}%
\vRa{347.109790}{178.813335}{1.337117}%
\vRa{346.979788}{179.263335}{1.515399}%
\vRa{346.849786}{179.713335}{1.693682}%
\vRa{346.719785}{180.163335}{1.871964}%
\vRa{346.589783}{180.613335}{2.050246}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{342.660945}{172.928963}{0.300738}%
\vRa{342.072205}{173.378963}{0.902214}%
\vRa{341.483465}{173.828963}{1.503691}%
\vRa{340.894725}{174.278963}{2.105167}%
\vRa{340.305985}{174.728963}{2.706643}%
\vRa{339.717245}{175.178963}{3.308119}%
\vRa{339.128505}{175.628963}{3.909596}%
\vRa{338.539765}{176.078963}{1.770510}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{342.961683}{172.928963}{0.415716}%
\vRa{342.974420}{173.378963}{1.247148}%
\vRa{342.987156}{173.828963}{2.078579}%
\vRa{342.999892}{174.278963}{2.910011}%
\vRa{343.012628}{174.728963}{3.741443}%
\vRa{343.025364}{175.178963}{4.572875}%
\vRa{343.038101}{175.628963}{2.345084}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{343.972435}{180.941994}{2.421629}%
\vRa{340.656796}{181.391994}{5.405723}%
\vRa{341.173992}{181.841994}{4.556982}%
\vRa{341.691189}{182.291994}{3.708240}%
\vRa{342.208385}{182.741994}{2.859499}%
\vRa{342.725582}{183.191994}{2.010757}%
\vRa{343.242778}{183.641994}{1.162016}%
\vRa{343.759974}{184.091994}{0.313274}%
\vRa{340.884476}{176.019103}{2.052838}%
\vRa{338.339507}{176.469103}{4.386887}%
\vRa{338.541931}{176.919103}{3.973542}%
\vRa{338.744356}{177.369103}{3.560197}%
\vRa{338.946780}{177.819103}{3.146851}%
\vRa{339.149205}{178.269103}{2.733506}%
\vRa{339.351630}{178.719103}{2.320161}%
\vRa{339.554054}{179.169103}{1.906816}%
\vRa{339.756479}{179.619103}{1.493470}%
\vRa{339.958903}{180.069103}{1.080125}%
\vRa{340.161328}{180.519103}{0.666780}%
\vRa{340.363753}{180.969103}{0.253435}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{344.896044}{175.663335}{3.123759}%
\vRa{343.270844}{176.113335}{4.618957}%
\vRa{343.592338}{176.563335}{4.167462}%
\vRa{343.913831}{177.013335}{3.715967}%
\vRa{344.235325}{177.463335}{3.264471}%
\vRa{344.556818}{177.913335}{2.812976}%
\vRa{344.878312}{178.363335}{2.361480}%
\vRa{345.199805}{178.813335}{1.909985}%
\vRa{345.521299}{179.263335}{1.458489}%
\vRa{345.842793}{179.713335}{1.006994}%
\vRa{346.164286}{180.163335}{0.555498}%
\vRa{346.485780}{180.613335}{0.104003}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{342.937314}{176.019103}{0.266207}%
\vRa{342.726394}{176.469103}{0.798621}%
\vRa{342.515473}{176.919103}{1.331036}%
\vRa{342.304552}{177.369103}{1.863450}%
\vRa{342.093632}{177.819103}{2.395864}%
\vRa{341.882711}{178.269103}{2.928278}%
\vRa{341.671790}{178.719103}{3.460692}%
\vRa{341.460870}{179.169103}{3.993107}%
\vRa{341.249949}{179.619103}{4.525521}%
\vRa{341.039028}{180.069103}{5.057935}%
\vRa{340.828108}{180.519103}{5.590349}%
\vRa{340.617187}{180.969103}{3.043508}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{342.755395}{172.928963}{88.378804}{3.091378}%
\vSm{347.885946}{175.663335}{83.876174}{5.261054}%
\vSm{346.555272}{180.941994}{-1.307781}{2.086748}%
\vSm{340.306771}{176.019103}{115.113076}{6.019964}%
\vSm{338.061290}{181.748718}{-96.123826}{5.261054}%
\vSm{343.028698}{176.019103}{-4.036120}{5.054566}%
\vSm{342.880039}{180.941994}{-125.543156}{6.050172}%
\vSm{342.861234}{172.928963}{28.060704}{5.812784}%
\vSm{338.788395}{181.748718}{-9.494434}{1.689625}%
\vSm{340.356586}{184.483091}{-138.974265}{4.590324}%
\vSm{338.077753}{176.517686}{65.780240}{5.430309}%
\vSm{338.239411}{176.019103}{174.048481}{4.808544}%
\vSm{346.367694}{180.941994}{-73.886360}{5.494521}%
\vSm{338.138695}{172.928963}{142.607723}{5.909613}%
\vSm{343.789857}{180.941994}{126.381551}{4.398415}%
\vSm{340.470539}{180.941994}{175.030071}{6.094886}%
\vSm{338.727304}{184.483091}{-151.939296}{5.812784}%
\vSm{343.829420}{184.483091}{-37.392277}{5.909613}%
}}%
{\color{black!38}\vlB{%
\vSh{338.093150}{176.517686}{-37.392277}{5.909613}%
\vSh{342.825953}{172.928963}{28.060704}{5.812784}%
\vSh{347.811374}{175.663335}{83.876174}{5.261054}%
\vSh{343.783875}{180.894368}{142.607723}{5.909613}%
\vSh{338.692023}{184.483091}{-151.939296}{5.812784}%
\vSh{337.986718}{181.748718}{-96.123826}{5.261054}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{357.118396}{221.265159}{1.603948}%
\vRa{357.540684}{221.715159}{1.698857}%
\vRa{358.384852}{222.165159}{1.371885}%
\vRa{359.229020}{222.615159}{1.044914}%
\vRa{360.073188}{223.065159}{0.717942}%
\vRa{360.917356}{223.515159}{0.390971}%
\vRa{361.761524}{223.965159}{0.063999}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{364.405034}{220.689515}{1.922517}%
\vRa{364.073489}{221.139515}{1.665322}%
\vRa{363.741944}{221.589515}{1.408127}%
\vRa{363.410399}{222.039515}{1.150932}%
\vRa{363.078854}{222.489515}{0.893737}%
\vRa{362.747309}{222.939515}{0.636542}%
\vRa{362.415764}{223.389515}{0.379347}%
\vRa{362.084219}{223.839515}{0.122152}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{356.260170}{216.312833}{0.077072}%
\vRa{356.308450}{216.762833}{0.231216}%
\vRa{356.356730}{217.212833}{0.385360}%
\vRa{356.405011}{217.662833}{0.539505}%
\vRa{356.453291}{218.112833}{0.693649}%
\vRa{356.501572}{218.562833}{0.847793}%
\vRa{356.549852}{219.012833}{1.001937}%
\vRa{356.598132}{219.462833}{1.156081}%
\vRa{356.646413}{219.912833}{1.310226}%
\vRa{356.694693}{220.362833}{1.464370}%
\vRa{356.742974}{220.812833}{1.618514}%
\vRa{356.791254}{221.262833}{0.341048}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{365.995684}{215.458482}{0.089141}%
\vRa{365.865682}{215.908482}{0.267423}%
\vRa{365.735681}{216.358482}{0.445706}%
\vRa{365.605679}{216.808482}{0.623988}%
\vRa{365.475677}{217.258482}{0.802270}%
\vRa{365.345675}{217.708482}{0.980553}%
\vRa{365.215673}{218.158482}{1.158835}%
\vRa{365.085671}{218.608482}{1.337117}%
\vRa{364.955669}{219.058482}{1.515399}%
\vRa{364.825667}{219.508482}{1.693682}%
\vRa{364.695665}{219.958482}{1.871964}%
\vRa{364.565664}{220.408482}{2.050246}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{360.636826}{212.724110}{0.300738}%
\vRa{360.048086}{213.174110}{0.902214}%
\vRa{359.459346}{213.624110}{1.503691}%
\vRa{358.870606}{214.074110}{2.105167}%
\vRa{358.281866}{214.524110}{2.706643}%
\vRa{357.693126}{214.974110}{3.308119}%
\vRa{357.104386}{215.424110}{3.909596}%
\vRa{356.515646}{215.874110}{1.770510}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{360.937564}{212.724110}{0.415716}%
\vRa{360.950300}{213.174110}{1.247148}%
\vRa{360.963037}{213.624110}{2.078579}%
\vRa{360.975773}{214.074110}{2.910011}%
\vRa{360.988509}{214.524110}{3.741443}%
\vRa{361.001245}{214.974110}{4.572875}%
\vRa{361.013982}{215.424110}{2.345084}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{361.948316}{220.737141}{2.421629}%
\vRa{358.632677}{221.187141}{5.405723}%
\vRa{359.149873}{221.637141}{4.556982}%
\vRa{359.667070}{222.087141}{3.708240}%
\vRa{360.184266}{222.537141}{2.859499}%
\vRa{360.701462}{222.987141}{2.010757}%
\vRa{361.218659}{223.437141}{1.162016}%
\vRa{361.735855}{223.887141}{0.313274}%
\vRa{358.860357}{215.814250}{2.052838}%
\vRa{356.315388}{216.264250}{4.386887}%
\vRa{356.517812}{216.714250}{3.973542}%
\vRa{356.720237}{217.164250}{3.560197}%
\vRa{356.922661}{217.614250}{3.146851}%
\vRa{357.125086}{218.064250}{2.733506}%
\vRa{357.327511}{218.514250}{2.320161}%
\vRa{357.529935}{218.964250}{1.906816}%
\vRa{357.732360}{219.414250}{1.493470}%
\vRa{357.934784}{219.864250}{1.080125}%
\vRa{358.137209}{220.314250}{0.666780}%
\vRa{358.339633}{220.764250}{0.253435}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{362.871925}{215.458482}{3.123759}%
\vRa{361.246725}{215.908482}{4.618957}%
\vRa{361.568219}{216.358482}{4.167462}%
\vRa{361.889712}{216.808482}{3.715967}%
\vRa{362.211206}{217.258482}{3.264471}%
\vRa{362.532699}{217.708482}{2.812976}%
\vRa{362.854193}{218.158482}{2.361480}%
\vRa{363.175686}{218.608482}{1.909985}%
\vRa{363.497180}{219.058482}{1.458489}%
\vRa{363.818673}{219.508482}{1.006994}%
\vRa{364.140167}{219.958482}{0.555498}%
\vRa{364.461661}{220.408482}{0.104003}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{360.913195}{215.814250}{0.266207}%
\vRa{360.702275}{216.264250}{0.798621}%
\vRa{360.491354}{216.714250}{1.331036}%
\vRa{360.280433}{217.164250}{1.863450}%
\vRa{360.069513}{217.614250}{2.395864}%
\vRa{359.858592}{218.064250}{2.928278}%
\vRa{359.647671}{218.514250}{3.460692}%
\vRa{359.436751}{218.964250}{3.993107}%
\vRa{359.225830}{219.414250}{4.525521}%
\vRa{359.014909}{219.864250}{5.057935}%
\vRa{358.803989}{220.314250}{5.590349}%
\vRa{358.593068}{220.764250}{3.043508}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{360.731276}{212.724110}{88.378804}{3.091378}%
\vSm{365.861827}{215.458482}{83.876174}{5.261054}%
\vSm{364.531153}{220.737141}{-1.307781}{2.086748}%
\vSm{358.282652}{215.814250}{115.113076}{6.019964}%
\vSm{356.037171}{221.543865}{-96.123826}{5.261054}%
\vSm{361.004578}{215.814250}{-4.036120}{5.054566}%
\vSm{360.855920}{220.737141}{-125.543156}{6.050172}%
\vSm{360.837115}{212.724110}{28.060704}{5.812784}%
\vSm{356.764275}{221.543865}{-9.494434}{1.689625}%
\vSm{358.332467}{224.278238}{-138.974265}{4.590324}%
\vSm{356.053634}{216.312833}{65.780240}{5.430309}%
\vSm{356.215292}{215.814250}{174.048481}{4.808544}%
\vSm{364.343575}{220.737141}{-73.886360}{5.494521}%
\vSm{356.114576}{212.724110}{142.607723}{5.909613}%
\vSm{361.765738}{220.737141}{126.381551}{4.398415}%
\vSm{358.446420}{220.737141}{175.030071}{6.094886}%
\vSm{356.703184}{224.278238}{-151.939296}{5.812784}%
\vSm{361.805301}{224.278238}{-37.392277}{5.909613}%
}}%
{\color{black!38}\vlB{%
\vSh{356.069031}{216.312833}{-37.392277}{5.909613}%
\vSh{360.801834}{212.724110}{28.060704}{5.812784}%
\vSh{365.787254}{215.458482}{83.876174}{5.261054}%
\vSh{361.759756}{220.689515}{142.607723}{5.909613}%
\vSh{356.667904}{224.278238}{-151.939296}{5.812784}%
\vSh{355.962599}{221.543865}{-96.123826}{5.261054}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{303.190754}{173.783241}{1.603948}%
\vRa{303.613041}{174.233241}{1.698857}%
\vRa{304.457209}{174.683241}{1.371885}%
\vRa{305.301377}{175.133241}{1.044914}%
\vRa{306.145545}{175.583241}{0.717942}%
\vRa{306.989713}{176.033241}{0.390971}%
\vRa{307.833881}{176.483241}{0.063999}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{310.477391}{173.207597}{1.922517}%
\vRa{310.145846}{173.657597}{1.665322}%
\vRa{309.814301}{174.107597}{1.408127}%
\vRa{309.482756}{174.557597}{1.150932}%
\vRa{309.151211}{175.007597}{0.893737}%
\vRa{308.819666}{175.457597}{0.636542}%
\vRa{308.488121}{175.907597}{0.379347}%
\vRa{308.156576}{176.357597}{0.122152}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{302.332527}{168.830915}{0.077072}%
\vRa{302.380807}{169.280915}{0.231216}%
\vRa{302.429088}{169.730915}{0.385360}%
\vRa{302.477368}{170.180915}{0.539505}%
\vRa{302.525649}{170.630915}{0.693649}%
\vRa{302.573929}{171.080915}{0.847793}%
\vRa{302.622209}{171.530915}{1.001937}%
\vRa{302.670490}{171.980915}{1.156081}%
\vRa{302.718770}{172.430915}{1.310226}%
\vRa{302.767051}{172.880915}{1.464370}%
\vRa{302.815331}{173.330915}{1.618514}%
\vRa{302.863611}{173.780915}{0.341048}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{312.068042}{167.976565}{0.089141}%
\vRa{311.938040}{168.426565}{0.267423}%
\vRa{311.808038}{168.876565}{0.445706}%
\vRa{311.678036}{169.326565}{0.623988}%
\vRa{311.548034}{169.776565}{0.802270}%
\vRa{311.418032}{170.226565}{0.980553}%
\vRa{311.288030}{170.676565}{1.158835}%
\vRa{311.158028}{171.126565}{1.337117}%
\vRa{311.028026}{171.576565}{1.515399}%
\vRa{310.898025}{172.026565}{1.693682}%
\vRa{310.768023}{172.476565}{1.871964}%
\vRa{310.638021}{172.926565}{2.050246}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{306.709183}{165.242192}{0.300738}%
\vRa{306.120443}{165.692192}{0.902214}%
\vRa{305.531703}{166.142192}{1.503691}%
\vRa{304.942963}{166.592192}{2.105167}%
\vRa{304.354223}{167.042192}{2.706643}%
\vRa{303.765483}{167.492192}{3.308119}%
\vRa{303.176743}{167.942192}{3.909596}%
\vRa{302.588003}{168.392192}{1.770510}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{307.009921}{165.242192}{0.415716}%
\vRa{307.022658}{165.692192}{1.247148}%
\vRa{307.035394}{166.142192}{2.078579}%
\vRa{307.048130}{166.592192}{2.910011}%
\vRa{307.060866}{167.042192}{3.741443}%
\vRa{307.073603}{167.492192}{4.572875}%
\vRa{307.086339}{167.942192}{2.345084}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{308.020673}{173.255223}{2.421629}%
\vRa{304.705034}{173.705223}{5.405723}%
\vRa{305.222230}{174.155223}{4.556982}%
\vRa{305.739427}{174.605223}{3.708240}%
\vRa{306.256623}{175.055223}{2.859499}%
\vRa{306.773820}{175.505223}{2.010757}%
\vRa{307.291016}{175.955223}{1.162016}%
\vRa{307.808213}{176.405223}{0.313274}%
\vRa{304.932715}{168.332332}{2.052838}%
\vRa{302.387745}{168.782332}{4.386887}%
\vRa{302.590169}{169.232332}{3.973542}%
\vRa{302.792594}{169.682332}{3.560197}%
\vRa{302.995019}{170.132332}{3.146851}%
\vRa{303.197443}{170.582332}{2.733506}%
\vRa{303.399868}{171.032332}{2.320161}%
\vRa{303.602292}{171.482332}{1.906816}%
\vRa{303.804717}{171.932332}{1.493470}%
\vRa{304.007141}{172.382332}{1.080125}%
\vRa{304.209566}{172.832332}{0.666780}%
\vRa{304.411991}{173.282332}{0.253435}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{308.944282}{167.976565}{3.123759}%
\vRa{307.319082}{168.426565}{4.618957}%
\vRa{307.640576}{168.876565}{4.167462}%
\vRa{307.962069}{169.326565}{3.715967}%
\vRa{308.283563}{169.776565}{3.264471}%
\vRa{308.605056}{170.226565}{2.812976}%
\vRa{308.926550}{170.676565}{2.361480}%
\vRa{309.248044}{171.126565}{1.909985}%
\vRa{309.569537}{171.576565}{1.458489}%
\vRa{309.891031}{172.026565}{1.006994}%
\vRa{310.212524}{172.476565}{0.555498}%
\vRa{310.534018}{172.926565}{0.104003}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{306.985552}{168.332332}{0.266207}%
\vRa{306.774632}{168.782332}{0.798621}%
\vRa{306.563711}{169.232332}{1.331036}%
\vRa{306.352790}{169.682332}{1.863450}%
\vRa{306.141870}{170.132332}{2.395864}%
\vRa{305.930949}{170.582332}{2.928278}%
\vRa{305.720029}{171.032332}{3.460692}%
\vRa{305.509108}{171.482332}{3.993107}%
\vRa{305.298187}{171.932332}{4.525521}%
\vRa{305.087267}{172.382332}{5.057935}%
\vRa{304.876346}{172.832332}{5.590349}%
\vRa{304.665425}{173.282332}{3.043508}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{306.803633}{165.242192}{88.378804}{3.091378}%
\vSm{311.934184}{167.976565}{83.876174}{5.261054}%
\vSm{310.603510}{173.255223}{-1.307781}{2.086748}%
\vSm{304.355009}{168.332332}{115.113076}{6.019964}%
\vSm{302.109528}{174.061948}{-96.123826}{5.261054}%
\vSm{307.076936}{168.332332}{-4.036120}{5.054566}%
\vSm{306.928277}{173.255223}{-125.543156}{6.050172}%
\vSm{306.909472}{165.242192}{28.060704}{5.812784}%
\vSm{302.836633}{174.061948}{-9.494434}{1.689625}%
\vSm{304.404824}{176.796321}{-138.974265}{4.590324}%
\vSm{302.125991}{168.830915}{65.780240}{5.430309}%
\vSm{302.287649}{168.332332}{174.048481}{4.808544}%
\vSm{310.415932}{173.255223}{-73.886360}{5.494521}%
\vSm{302.186933}{165.242192}{142.607723}{5.909613}%
\vSm{307.838095}{173.255223}{126.381551}{4.398415}%
\vSm{304.518777}{173.255223}{175.030071}{6.094886}%
\vSm{302.775542}{176.796321}{-151.939296}{5.812784}%
\vSm{307.877658}{176.796321}{-37.392277}{5.909613}%
}}%
{\color{black!38}\vlB{%
\vSh{302.141388}{168.830915}{-37.392277}{5.909613}%
\vSh{306.874191}{165.242192}{28.060704}{5.812784}%
\vSh{311.859612}{167.976565}{83.876174}{5.261054}%
\vSh{307.832113}{173.207597}{142.607723}{5.909613}%
\vSh{302.740261}{176.796321}{-151.939296}{5.812784}%
\vSh{302.034956}{174.061948}{-96.123826}{5.261054}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{392.629123}{173.396567}{1.603948}%
\vRa{393.051411}{173.846567}{1.698857}%
\vRa{393.895579}{174.296567}{1.371885}%
\vRa{394.739747}{174.746567}{1.044914}%
\vRa{395.583915}{175.196567}{0.717942}%
\vRa{396.428083}{175.646567}{0.390971}%
\vRa{397.272251}{176.096567}{0.063999}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{399.915761}{172.820923}{1.922517}%
\vRa{399.584216}{173.270923}{1.665322}%
\vRa{399.252671}{173.720923}{1.408127}%
\vRa{398.921126}{174.170923}{1.150932}%
\vRa{398.589581}{174.620923}{0.893737}%
\vRa{398.258036}{175.070923}{0.636542}%
\vRa{397.926491}{175.520923}{0.379347}%
\vRa{397.594946}{175.970923}{0.122152}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{391.770896}{168.444241}{0.077072}%
\vRa{391.819177}{168.894241}{0.231216}%
\vRa{391.867457}{169.344241}{0.385360}%
\vRa{391.915738}{169.794241}{0.539505}%
\vRa{391.964018}{170.244241}{0.693649}%
\vRa{392.012298}{170.694241}{0.847793}%
\vRa{392.060579}{171.144241}{1.001937}%
\vRa{392.108859}{171.594241}{1.156081}%
\vRa{392.157140}{172.044241}{1.310226}%
\vRa{392.205420}{172.494241}{1.464370}%
\vRa{392.253700}{172.944241}{1.618514}%
\vRa{392.301981}{173.394241}{0.341048}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{401.506411}{167.589891}{0.089141}%
\vRa{401.376409}{168.039891}{0.267423}%
\vRa{401.246407}{168.489891}{0.445706}%
\vRa{401.116405}{168.939891}{0.623988}%
\vRa{400.986404}{169.389891}{0.802270}%
\vRa{400.856402}{169.839891}{0.980553}%
\vRa{400.726400}{170.289891}{1.158835}%
\vRa{400.596398}{170.739891}{1.337117}%
\vRa{400.466396}{171.189891}{1.515399}%
\vRa{400.336394}{171.639891}{1.693682}%
\vRa{400.206392}{172.089891}{1.871964}%
\vRa{400.076390}{172.539891}{2.050246}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{396.147553}{164.855518}{0.300738}%
\vRa{395.558813}{165.305518}{0.902214}%
\vRa{394.970073}{165.755518}{1.503691}%
\vRa{394.381333}{166.205518}{2.105167}%
\vRa{393.792593}{166.655518}{2.706643}%
\vRa{393.203853}{167.105518}{3.308119}%
\vRa{392.615113}{167.555518}{3.909596}%
\vRa{392.026373}{168.005518}{1.770510}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{396.448291}{164.855518}{0.415716}%
\vRa{396.461027}{165.305518}{1.247148}%
\vRa{396.473763}{165.755518}{2.078579}%
\vRa{396.486500}{166.205518}{2.910011}%
\vRa{396.499236}{166.655518}{3.741443}%
\vRa{396.511972}{167.105518}{4.572875}%
\vRa{396.524708}{167.555518}{2.345084}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{397.459042}{172.868549}{2.421629}%
\vRa{394.143404}{173.318549}{5.405723}%
\vRa{394.660600}{173.768549}{4.556982}%
\vRa{395.177796}{174.218549}{3.708240}%
\vRa{395.694993}{174.668549}{2.859499}%
\vRa{396.212189}{175.118549}{2.010757}%
\vRa{396.729386}{175.568549}{1.162016}%
\vRa{397.246582}{176.018549}{0.313274}%
\vRa{394.371084}{167.945658}{2.052838}%
\vRa{391.826114}{168.395658}{4.386887}%
\vRa{392.028539}{168.845658}{3.973542}%
\vRa{392.230964}{169.295658}{3.560197}%
\vRa{392.433388}{169.745658}{3.146851}%
\vRa{392.635813}{170.195658}{2.733506}%
\vRa{392.838237}{170.645658}{2.320161}%
\vRa{393.040662}{171.095658}{1.906816}%
\vRa{393.243086}{171.545658}{1.493470}%
\vRa{393.445511}{171.995658}{1.080125}%
\vRa{393.647936}{172.445658}{0.666780}%
\vRa{393.850360}{172.895658}{0.253435}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{398.382652}{167.589891}{3.123759}%
\vRa{396.757452}{168.039891}{4.618957}%
\vRa{397.078945}{168.489891}{4.167462}%
\vRa{397.400439}{168.939891}{3.715967}%
\vRa{397.721932}{169.389891}{3.264471}%
\vRa{398.043426}{169.839891}{2.812976}%
\vRa{398.364920}{170.289891}{2.361480}%
\vRa{398.686413}{170.739891}{1.909985}%
\vRa{399.007907}{171.189891}{1.458489}%
\vRa{399.329400}{171.639891}{1.006994}%
\vRa{399.650894}{172.089891}{0.555498}%
\vRa{399.972387}{172.539891}{0.104003}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{396.423922}{167.945658}{0.266207}%
\vRa{396.213001}{168.395658}{0.798621}%
\vRa{396.002081}{168.845658}{1.331036}%
\vRa{395.791160}{169.295658}{1.863450}%
\vRa{395.580239}{169.745658}{2.395864}%
\vRa{395.369319}{170.195658}{2.928278}%
\vRa{395.158398}{170.645658}{3.460692}%
\vRa{394.947477}{171.095658}{3.993107}%
\vRa{394.736557}{171.545658}{4.525521}%
\vRa{394.525636}{171.995658}{5.057935}%
\vRa{394.314716}{172.445658}{5.590349}%
\vRa{394.103795}{172.895658}{3.043508}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{396.242003}{164.855518}{88.378804}{3.091378}%
\vSm{401.372553}{167.589891}{83.876174}{5.261054}%
\vSm{400.041880}{172.868549}{-1.307781}{2.086748}%
\vSm{393.793379}{167.945658}{115.113076}{6.019964}%
\vSm{391.547898}{173.675274}{-96.123826}{5.261054}%
\vSm{396.515305}{167.945658}{-4.036120}{5.054566}%
\vSm{396.366647}{172.868549}{-125.543156}{6.050172}%
\vSm{396.347842}{164.855518}{28.060704}{5.812784}%
\vSm{392.275002}{173.675274}{-9.494434}{1.689625}%
\vSm{393.843193}{176.409646}{-138.974265}{4.590324}%
\vSm{391.564361}{168.444241}{65.780240}{5.430309}%
\vSm{391.726019}{167.945658}{174.048481}{4.808544}%
\vSm{399.854301}{172.868549}{-73.886360}{5.494521}%
\vSm{391.625303}{164.855518}{142.607723}{5.909613}%
\vSm{397.276465}{172.868549}{126.381551}{4.398415}%
\vSm{393.957146}{172.868549}{175.030071}{6.094886}%
\vSm{392.213911}{176.409646}{-151.939296}{5.812784}%
\vSm{397.316028}{176.409646}{-37.392277}{5.909613}%
}}%
{\color{black!38}\vlB{%
\vSh{391.579757}{168.444241}{-37.392277}{5.909613}%
\vSh{396.312561}{164.855518}{28.060704}{5.812784}%
\vSh{401.297981}{167.589891}{83.876174}{5.261054}%
\vSh{397.270483}{172.820923}{142.607723}{5.909613}%
\vSh{392.178631}{176.409646}{-151.939296}{5.812784}%
\vSh{391.473326}{173.675274}{-96.123826}{5.261054}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{321.166634}{213.578388}{1.603948}%
\vRa{321.588922}{214.028388}{1.698857}%
\vRa{322.433090}{214.478388}{1.371885}%
\vRa{323.277258}{214.928388}{1.044914}%
\vRa{324.121426}{215.378388}{0.717942}%
\vRa{324.965594}{215.828388}{0.390971}%
\vRa{325.809762}{216.278388}{0.063999}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{328.453272}{213.002744}{1.922517}%
\vRa{328.121727}{213.452744}{1.665322}%
\vRa{327.790182}{213.902744}{1.408127}%
\vRa{327.458637}{214.352744}{1.150932}%
\vRa{327.127092}{214.802744}{0.893737}%
\vRa{326.795547}{215.252744}{0.636542}%
\vRa{326.464002}{215.702744}{0.379347}%
\vRa{326.132457}{216.152744}{0.122152}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{320.308408}{208.626062}{0.077072}%
\vRa{320.356688}{209.076062}{0.231216}%
\vRa{320.404969}{209.526062}{0.385360}%
\vRa{320.453249}{209.976062}{0.539505}%
\vRa{320.501529}{210.426062}{0.693649}%
\vRa{320.549810}{210.876062}{0.847793}%
\vRa{320.598090}{211.326062}{1.001937}%
\vRa{320.646371}{211.776062}{1.156081}%
\vRa{320.694651}{212.226062}{1.310226}%
\vRa{320.742931}{212.676062}{1.464370}%
\vRa{320.791212}{213.126062}{1.618514}%
\vRa{320.839492}{213.576062}{0.341048}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{330.043922}{207.771712}{0.089141}%
\vRa{329.913921}{208.221712}{0.267423}%
\vRa{329.783919}{208.671712}{0.445706}%
\vRa{329.653917}{209.121712}{0.623988}%
\vRa{329.523915}{209.571712}{0.802270}%
\vRa{329.393913}{210.021712}{0.980553}%
\vRa{329.263911}{210.471712}{1.158835}%
\vRa{329.133909}{210.921712}{1.337117}%
\vRa{329.003907}{211.371712}{1.515399}%
\vRa{328.873905}{211.821712}{1.693682}%
\vRa{328.743904}{212.271712}{1.871964}%
\vRa{328.613902}{212.721712}{2.050246}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{324.685064}{205.037339}{0.300738}%
\vRa{324.096324}{205.487339}{0.902214}%
\vRa{323.507584}{205.937339}{1.503691}%
\vRa{322.918844}{206.387339}{2.105167}%
\vRa{322.330104}{206.837339}{2.706643}%
\vRa{321.741364}{207.287339}{3.308119}%
\vRa{321.152624}{207.737339}{3.909596}%
\vRa{320.563884}{208.187339}{1.770510}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{324.985802}{205.037339}{0.415716}%
\vRa{324.998539}{205.487339}{1.247148}%
\vRa{325.011275}{205.937339}{2.078579}%
\vRa{325.024011}{206.387339}{2.910011}%
\vRa{325.036747}{206.837339}{3.741443}%
\vRa{325.049484}{207.287339}{4.572875}%
\vRa{325.062220}{207.737339}{2.345084}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{325.996554}{213.050370}{2.421629}%
\vRa{322.680915}{213.500370}{5.405723}%
\vRa{323.198111}{213.950370}{4.556982}%
\vRa{323.715308}{214.400370}{3.708240}%
\vRa{324.232504}{214.850370}{2.859499}%
\vRa{324.749701}{215.300370}{2.010757}%
\vRa{325.266897}{215.750370}{1.162016}%
\vRa{325.784093}{216.200370}{0.313274}%
\vRa{322.908596}{208.127479}{2.052838}%
\vRa{320.363626}{208.577479}{4.386887}%
\vRa{320.566050}{209.027479}{3.973542}%
\vRa{320.768475}{209.477479}{3.560197}%
\vRa{320.970899}{209.927479}{3.146851}%
\vRa{321.173324}{210.377479}{2.733506}%
\vRa{321.375749}{210.827479}{2.320161}%
\vRa{321.578173}{211.277479}{1.906816}%
\vRa{321.780598}{211.727479}{1.493470}%
\vRa{321.983022}{212.177479}{1.080125}%
\vRa{322.185447}{212.627479}{0.666780}%
\vRa{322.387872}{213.077479}{0.253435}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{326.920163}{207.771712}{3.123759}%
\vRa{325.294963}{208.221712}{4.618957}%
\vRa{325.616457}{208.671712}{4.167462}%
\vRa{325.937950}{209.121712}{3.715967}%
\vRa{326.259444}{209.571712}{3.264471}%
\vRa{326.580937}{210.021712}{2.812976}%
\vRa{326.902431}{210.471712}{2.361480}%
\vRa{327.223924}{210.921712}{1.909985}%
\vRa{327.545418}{211.371712}{1.458489}%
\vRa{327.866912}{211.821712}{1.006994}%
\vRa{328.188405}{212.271712}{0.555498}%
\vRa{328.509899}{212.721712}{0.104003}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{324.961433}{208.127479}{0.266207}%
\vRa{324.750513}{208.577479}{0.798621}%
\vRa{324.539592}{209.027479}{1.331036}%
\vRa{324.328671}{209.477479}{1.863450}%
\vRa{324.117751}{209.927479}{2.395864}%
\vRa{323.906830}{210.377479}{2.928278}%
\vRa{323.695909}{210.827479}{3.460692}%
\vRa{323.484989}{211.277479}{3.993107}%
\vRa{323.274068}{211.727479}{4.525521}%
\vRa{323.063148}{212.177479}{5.057935}%
\vRa{322.852227}{212.627479}{5.590349}%
\vRa{322.641306}{213.077479}{3.043508}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{324.779514}{205.037339}{88.378804}{3.091378}%
\vSm{329.910065}{207.771712}{83.876174}{5.261054}%
\vSm{328.579391}{213.050370}{-1.307781}{2.086748}%
\vSm{322.330890}{208.127479}{115.113076}{6.019964}%
\vSm{320.085409}{213.857095}{-96.123826}{5.261054}%
\vSm{325.052817}{208.127479}{-4.036120}{5.054566}%
\vSm{324.904158}{213.050370}{-125.543156}{6.050172}%
\vSm{324.885353}{205.037339}{28.060704}{5.812784}%
\vSm{320.812514}{213.857095}{-9.494434}{1.689625}%
\vSm{322.380705}{216.591468}{-138.974265}{4.590324}%
\vSm{320.101872}{208.626062}{65.780240}{5.430309}%
\vSm{320.263530}{208.127479}{174.048481}{4.808544}%
\vSm{328.391813}{213.050370}{-73.886360}{5.494521}%
\vSm{320.162814}{205.037339}{142.607723}{5.909613}%
\vSm{325.813976}{213.050370}{126.381551}{4.398415}%
\vSm{322.494658}{213.050370}{175.030071}{6.094886}%
\vSm{320.751423}{216.591468}{-151.939296}{5.812784}%
\vSm{325.853539}{216.591468}{-37.392277}{5.909613}%
}}%
{\color{black!38}\vlB{%
\vSh{320.117269}{208.626062}{-37.392277}{5.909613}%
\vSh{324.850072}{205.037339}{28.060704}{5.812784}%
\vSh{329.835493}{207.771712}{83.876174}{5.261054}%
\vSh{325.807994}{213.002744}{142.607723}{5.909613}%
\vSh{320.716142}{216.591468}{-151.939296}{5.812784}%
\vSh{320.010837}{213.857095}{-96.123826}{5.261054}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{410.605004}{213.191714}{1.603948}%
\vRa{411.027291}{213.641714}{1.698857}%
\vRa{411.871460}{214.091714}{1.371885}%
\vRa{412.715628}{214.541714}{1.044914}%
\vRa{413.559796}{214.991714}{0.717942}%
\vRa{414.403964}{215.441714}{0.390971}%
\vRa{415.248132}{215.891714}{0.063999}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{417.891642}{212.616070}{1.922517}%
\vRa{417.560097}{213.066070}{1.665322}%
\vRa{417.228552}{213.516070}{1.408127}%
\vRa{416.897007}{213.966070}{1.150932}%
\vRa{416.565462}{214.416070}{0.893737}%
\vRa{416.233917}{214.866070}{0.636542}%
\vRa{415.902372}{215.316070}{0.379347}%
\vRa{415.570827}{215.766070}{0.122152}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{409.746777}{208.239388}{0.077072}%
\vRa{409.795058}{208.689388}{0.231216}%
\vRa{409.843338}{209.139388}{0.385360}%
\vRa{409.891619}{209.589388}{0.539505}%
\vRa{409.939899}{210.039388}{0.693649}%
\vRa{409.988179}{210.489388}{0.847793}%
\vRa{410.036460}{210.939388}{1.001937}%
\vRa{410.084740}{211.389388}{1.156081}%
\vRa{410.133021}{211.839388}{1.310226}%
\vRa{410.181301}{212.289388}{1.464370}%
\vRa{410.229581}{212.739388}{1.618514}%
\vRa{410.277862}{213.189388}{0.341048}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{419.482292}{207.385038}{0.089141}%
\vRa{419.352290}{207.835038}{0.267423}%
\vRa{419.222288}{208.285038}{0.445706}%
\vRa{419.092286}{208.735038}{0.623988}%
\vRa{418.962284}{209.185038}{0.802270}%
\vRa{418.832283}{209.635038}{0.980553}%
\vRa{418.702281}{210.085038}{1.158835}%
\vRa{418.572279}{210.535038}{1.337117}%
\vRa{418.442277}{210.985038}{1.515399}%
\vRa{418.312275}{211.435038}{1.693682}%
\vRa{418.182273}{211.885038}{1.871964}%
\vRa{418.052271}{212.335038}{2.050246}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{414.123434}{204.650665}{0.300738}%
\vRa{413.534694}{205.100665}{0.902214}%
\vRa{412.945954}{205.550665}{1.503691}%
\vRa{412.357214}{206.000665}{2.105167}%
\vRa{411.768474}{206.450665}{2.706643}%
\vRa{411.179734}{206.900665}{3.308119}%
\vRa{410.590994}{207.350665}{3.909596}%
\vRa{410.002254}{207.800665}{1.770510}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{414.424172}{204.650665}{0.415716}%
\vRa{414.436908}{205.100665}{1.247148}%
\vRa{414.449644}{205.550665}{2.078579}%
\vRa{414.462381}{206.000665}{2.910011}%
\vRa{414.475117}{206.450665}{3.741443}%
\vRa{414.487853}{206.900665}{4.572875}%
\vRa{414.500589}{207.350665}{2.345084}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{415.434923}{212.663696}{2.421629}%
\vRa{412.119285}{213.113696}{5.405723}%
\vRa{412.636481}{213.563696}{4.556982}%
\vRa{413.153677}{214.013696}{3.708240}%
\vRa{413.670874}{214.463696}{2.859499}%
\vRa{414.188070}{214.913696}{2.010757}%
\vRa{414.705267}{215.363696}{1.162016}%
\vRa{415.222463}{215.813696}{0.313274}%
\vRa{412.346965}{207.740805}{2.052838}%
\vRa{409.801995}{208.190805}{4.386887}%
\vRa{410.004420}{208.640805}{3.973542}%
\vRa{410.206844}{209.090805}{3.560197}%
\vRa{410.409269}{209.540805}{3.146851}%
\vRa{410.611694}{209.990805}{2.733506}%
\vRa{410.814118}{210.440805}{2.320161}%
\vRa{411.016543}{210.890805}{1.906816}%
\vRa{411.218967}{211.340805}{1.493470}%
\vRa{411.421392}{211.790805}{1.080125}%
\vRa{411.623817}{212.240805}{0.666780}%
\vRa{411.826241}{212.690805}{0.253435}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{416.358533}{207.385038}{3.123759}%
\vRa{414.733333}{207.835038}{4.618957}%
\vRa{415.054826}{208.285038}{4.167462}%
\vRa{415.376320}{208.735038}{3.715967}%
\vRa{415.697813}{209.185038}{3.264471}%
\vRa{416.019307}{209.635038}{2.812976}%
\vRa{416.340801}{210.085038}{2.361480}%
\vRa{416.662294}{210.535038}{1.909985}%
\vRa{416.983788}{210.985038}{1.458489}%
\vRa{417.305281}{211.435038}{1.006994}%
\vRa{417.626775}{211.885038}{0.555498}%
\vRa{417.948268}{212.335038}{0.104003}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{414.399803}{207.740805}{0.266207}%
\vRa{414.188882}{208.190805}{0.798621}%
\vRa{413.977962}{208.640805}{1.331036}%
\vRa{413.767041}{209.090805}{1.863450}%
\vRa{413.556120}{209.540805}{2.395864}%
\vRa{413.345200}{209.990805}{2.928278}%
\vRa{413.134279}{210.440805}{3.460692}%
\vRa{412.923358}{210.890805}{3.993107}%
\vRa{412.712438}{211.340805}{4.525521}%
\vRa{412.501517}{211.790805}{5.057935}%
\vRa{412.290596}{212.240805}{5.590349}%
\vRa{412.079676}{212.690805}{3.043508}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{414.217884}{204.650665}{88.378804}{3.091378}%
\vSm{419.348434}{207.385038}{83.876174}{5.261054}%
\vSm{418.017760}{212.663696}{-1.307781}{2.086748}%
\vSm{411.769259}{207.740805}{115.113076}{6.019964}%
\vSm{409.523778}{213.470421}{-96.123826}{5.261054}%
\vSm{414.491186}{207.740805}{-4.036120}{5.054566}%
\vSm{414.342528}{212.663696}{-125.543156}{6.050172}%
\vSm{414.323722}{204.650665}{28.060704}{5.812784}%
\vSm{410.250883}{213.470421}{-9.494434}{1.689625}%
\vSm{411.819074}{216.204794}{-138.974265}{4.590324}%
\vSm{409.540241}{208.239388}{65.780240}{5.430309}%
\vSm{409.701900}{207.740805}{174.048481}{4.808544}%
\vSm{417.830182}{212.663696}{-73.886360}{5.494521}%
\vSm{409.601183}{204.650665}{142.607723}{5.909613}%
\vSm{415.252346}{212.663696}{126.381551}{4.398415}%
\vSm{411.933027}{212.663696}{175.030071}{6.094886}%
\vSm{410.189792}{216.204794}{-151.939296}{5.812784}%
\vSm{415.291909}{216.204794}{-37.392277}{5.909613}%
}}%
{\color{black!38}\vlB{%
\vSh{409.555638}{208.239388}{-37.392277}{5.909613}%
\vSh{414.288442}{204.650665}{28.060704}{5.812784}%
\vSh{419.273862}{207.385038}{83.876174}{5.261054}%
\vSh{415.246364}{212.616070}{142.607723}{5.909613}%
\vSh{410.154512}{216.204794}{-151.939296}{5.812784}%
\vSh{409.449206}{213.470421}{-96.123826}{5.261054}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{267.238992}{166.096470}{1.603948}%
\vRa{267.661279}{166.546470}{1.698857}%
\vRa{268.505447}{166.996470}{1.371885}%
\vRa{269.349615}{167.446470}{1.044914}%
\vRa{270.193783}{167.896470}{0.717942}%
\vRa{271.037951}{168.346470}{0.390971}%
\vRa{271.882119}{168.796470}{0.063999}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{274.525629}{165.520827}{1.922517}%
\vRa{274.194084}{165.970827}{1.665322}%
\vRa{273.862539}{166.420827}{1.408127}%
\vRa{273.530994}{166.870827}{1.150932}%
\vRa{273.199449}{167.320827}{0.893737}%
\vRa{272.867904}{167.770827}{0.636542}%
\vRa{272.536359}{168.220827}{0.379347}%
\vRa{272.204814}{168.670827}{0.122152}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{266.380765}{161.144145}{0.077072}%
\vRa{266.429045}{161.594145}{0.231216}%
\vRa{266.477326}{162.044145}{0.385360}%
\vRa{266.525606}{162.494145}{0.539505}%
\vRa{266.573887}{162.944145}{0.693649}%
\vRa{266.622167}{163.394145}{0.847793}%
\vRa{266.670447}{163.844145}{1.001937}%
\vRa{266.718728}{164.294145}{1.156081}%
\vRa{266.767008}{164.744145}{1.310226}%
\vRa{266.815289}{165.194145}{1.464370}%
\vRa{266.863569}{165.644145}{1.618514}%
\vRa{266.911849}{166.094145}{0.341048}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{276.116280}{160.289794}{0.089141}%
\vRa{275.986278}{160.739794}{0.267423}%
\vRa{275.856276}{161.189794}{0.445706}%
\vRa{275.726274}{161.639794}{0.623988}%
\vRa{275.596272}{162.089794}{0.802270}%
\vRa{275.466270}{162.539794}{0.980553}%
\vRa{275.336268}{162.989794}{1.158835}%
\vRa{275.206266}{163.439794}{1.337117}%
\vRa{275.076265}{163.889794}{1.515399}%
\vRa{274.946263}{164.339794}{1.693682}%
\vRa{274.816261}{164.789794}{1.871964}%
\vRa{274.686259}{165.239794}{2.050246}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{270.757421}{157.555422}{0.300738}%
\vRa{270.168681}{158.005422}{0.902214}%
\vRa{269.579941}{158.455422}{1.503691}%
\vRa{268.991201}{158.905422}{2.105167}%
\vRa{268.402461}{159.355422}{2.706643}%
\vRa{267.813721}{159.805422}{3.308119}%
\vRa{267.224981}{160.255422}{3.909596}%
\vRa{266.636241}{160.705422}{1.770510}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{271.058160}{157.555422}{0.415716}%
\vRa{271.070896}{158.005422}{1.247148}%
\vRa{271.083632}{158.455422}{2.078579}%
\vRa{271.096368}{158.905422}{2.910011}%
\vRa{271.109105}{159.355422}{3.741443}%
\vRa{271.121841}{159.805422}{4.572875}%
\vRa{271.134577}{160.255422}{2.345084}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{272.068911}{165.568453}{2.421629}%
\vRa{268.753272}{166.018453}{5.405723}%
\vRa{269.270469}{166.468453}{4.556982}%
\vRa{269.787665}{166.918453}{3.708240}%
\vRa{270.304861}{167.368453}{2.859499}%
\vRa{270.822058}{167.818453}{2.010757}%
\vRa{271.339254}{168.268453}{1.162016}%
\vRa{271.856451}{168.718453}{0.313274}%
\vRa{268.980953}{160.645562}{2.052838}%
\vRa{266.435983}{161.095562}{4.386887}%
\vRa{266.638408}{161.545562}{3.973542}%
\vRa{266.840832}{161.995562}{3.560197}%
\vRa{267.043257}{162.445562}{3.146851}%
\vRa{267.245681}{162.895562}{2.733506}%
\vRa{267.448106}{163.345562}{2.320161}%
\vRa{267.650530}{163.795562}{1.906816}%
\vRa{267.852955}{164.245562}{1.493470}%
\vRa{268.055380}{164.695562}{1.080125}%
\vRa{268.257804}{165.145562}{0.666780}%
\vRa{268.460229}{165.595562}{0.253435}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{272.992520}{160.289794}{3.123759}%
\vRa{271.367320}{160.739794}{4.618957}%
\vRa{271.688814}{161.189794}{4.167462}%
\vRa{272.010307}{161.639794}{3.715967}%
\vRa{272.331801}{162.089794}{3.264471}%
\vRa{272.653295}{162.539794}{2.812976}%
\vRa{272.974788}{162.989794}{2.361480}%
\vRa{273.296282}{163.439794}{1.909985}%
\vRa{273.617775}{163.889794}{1.458489}%
\vRa{273.939269}{164.339794}{1.006994}%
\vRa{274.260762}{164.789794}{0.555498}%
\vRa{274.582256}{165.239794}{0.104003}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{271.033791}{160.645562}{0.266207}%
\vRa{270.822870}{161.095562}{0.798621}%
\vRa{270.611949}{161.545562}{1.331036}%
\vRa{270.401029}{161.995562}{1.863450}%
\vRa{270.190108}{162.445562}{2.395864}%
\vRa{269.979187}{162.895562}{2.928278}%
\vRa{269.768267}{163.345562}{3.460692}%
\vRa{269.557346}{163.795562}{3.993107}%
\vRa{269.346425}{164.245562}{4.525521}%
\vRa{269.135505}{164.695562}{5.057935}%
\vRa{268.924584}{165.145562}{5.590349}%
\vRa{268.713663}{165.595562}{3.043508}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{270.851871}{157.555422}{88.378804}{3.091378}%
\vSm{275.982422}{160.289794}{83.876174}{5.261054}%
\vSm{274.651748}{165.568453}{-1.307781}{2.086748}%
\vSm{268.403247}{160.645562}{115.113076}{6.019964}%
\vSm{266.157766}{166.375177}{-96.123826}{5.261054}%
\vSm{271.125174}{160.645562}{-4.036120}{5.054566}%
\vSm{270.976515}{165.568453}{-125.543156}{6.050172}%
\vSm{270.957710}{157.555422}{28.060704}{5.812784}%
\vSm{266.884871}{166.375177}{-9.494434}{1.689625}%
\vSm{268.453062}{169.109550}{-138.974265}{4.590324}%
\vSm{266.174229}{161.144145}{65.780240}{5.430309}%
\vSm{266.335887}{160.645562}{174.048481}{4.808544}%
\vSm{274.464170}{165.568453}{-73.886360}{5.494521}%
\vSm{266.235171}{157.555422}{142.607723}{5.909613}%
\vSm{271.886333}{165.568453}{126.381551}{4.398415}%
\vSm{268.567015}{165.568453}{175.030071}{6.094886}%
\vSm{266.823780}{169.109550}{-151.939296}{5.812784}%
\vSm{271.925897}{169.109550}{-37.392277}{5.909613}%
}}%
{\color{black!38}\vlB{%
\vSh{266.189626}{161.144145}{-37.392277}{5.909613}%
\vSh{270.922430}{157.555422}{28.060704}{5.812784}%
\vSh{275.907850}{160.289794}{83.876174}{5.261054}%
\vSh{271.880351}{165.520827}{142.607723}{5.909613}%
\vSh{266.788499}{169.109550}{-151.939296}{5.812784}%
\vSh{266.083194}{166.375177}{-96.123826}{5.261054}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{356.677361}{165.709796}{1.603948}%
\vRa{357.099649}{166.159796}{1.698857}%
\vRa{357.943817}{166.609796}{1.371885}%
\vRa{358.787985}{167.059796}{1.044914}%
\vRa{359.632153}{167.509796}{0.717942}%
\vRa{360.476321}{167.959796}{0.390971}%
\vRa{361.320489}{168.409796}{0.063999}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{363.963999}{165.134153}{1.922517}%
\vRa{363.632454}{165.584153}{1.665322}%
\vRa{363.300909}{166.034153}{1.408127}%
\vRa{362.969364}{166.484153}{1.150932}%
\vRa{362.637819}{166.934153}{0.893737}%
\vRa{362.306274}{167.384153}{0.636542}%
\vRa{361.974729}{167.834153}{0.379347}%
\vRa{361.643184}{168.284153}{0.122152}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{355.819135}{160.757471}{0.077072}%
\vRa{355.867415}{161.207471}{0.231216}%
\vRa{355.915695}{161.657471}{0.385360}%
\vRa{355.963976}{162.107471}{0.539505}%
\vRa{356.012256}{162.557471}{0.693649}%
\vRa{356.060537}{163.007471}{0.847793}%
\vRa{356.108817}{163.457471}{1.001937}%
\vRa{356.157097}{163.907471}{1.156081}%
\vRa{356.205378}{164.357471}{1.310226}%
\vRa{356.253658}{164.807471}{1.464370}%
\vRa{356.301939}{165.257471}{1.618514}%
\vRa{356.350219}{165.707471}{0.341048}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{365.554649}{159.903120}{0.089141}%
\vRa{365.424647}{160.353120}{0.267423}%
\vRa{365.294645}{160.803120}{0.445706}%
\vRa{365.164644}{161.253120}{0.623988}%
\vRa{365.034642}{161.703120}{0.802270}%
\vRa{364.904640}{162.153120}{0.980553}%
\vRa{364.774638}{162.603120}{1.158835}%
\vRa{364.644636}{163.053120}{1.337117}%
\vRa{364.514634}{163.503120}{1.515399}%
\vRa{364.384632}{163.953120}{1.693682}%
\vRa{364.254630}{164.403120}{1.871964}%
\vRa{364.124628}{164.853120}{2.050246}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{360.195791}{157.168747}{0.300738}%
\vRa{359.607051}{157.618747}{0.902214}%
\vRa{359.018311}{158.068747}{1.503691}%
\vRa{358.429571}{158.518747}{2.105167}%
\vRa{357.840831}{158.968747}{2.706643}%
\vRa{357.252091}{159.418747}{3.308119}%
\vRa{356.663351}{159.868747}{3.909596}%
\vRa{356.074611}{160.318747}{1.770510}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{360.496529}{157.168747}{0.415716}%
\vRa{360.509265}{157.618747}{1.247148}%
\vRa{360.522002}{158.068747}{2.078579}%
\vRa{360.534738}{158.518747}{2.910011}%
\vRa{360.547474}{158.968747}{3.741443}%
\vRa{360.560210}{159.418747}{4.572875}%
\vRa{360.572947}{159.868747}{2.345084}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{361.507281}{165.181779}{2.421629}%
\vRa{358.191642}{165.631779}{5.405723}%
\vRa{358.708838}{166.081779}{4.556982}%
\vRa{359.226035}{166.531779}{3.708240}%
\vRa{359.743231}{166.981779}{2.859499}%
\vRa{360.260427}{167.431779}{2.010757}%
\vRa{360.777624}{167.881779}{1.162016}%
\vRa{361.294820}{168.331779}{0.313274}%
\vRa{358.419322}{160.258888}{2.052838}%
\vRa{355.874353}{160.708888}{4.386887}%
\vRa{356.076777}{161.158888}{3.973542}%
\vRa{356.279202}{161.608888}{3.560197}%
\vRa{356.481626}{162.058888}{3.146851}%
\vRa{356.684051}{162.508888}{2.733506}%
\vRa{356.886475}{162.958888}{2.320161}%
\vRa{357.088900}{163.408888}{1.906816}%
\vRa{357.291325}{163.858888}{1.493470}%
\vRa{357.493749}{164.308888}{1.080125}%
\vRa{357.696174}{164.758888}{0.666780}%
\vRa{357.898598}{165.208888}{0.253435}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{362.430890}{159.903120}{3.123759}%
\vRa{360.805690}{160.353120}{4.618957}%
\vRa{361.127184}{160.803120}{4.167462}%
\vRa{361.448677}{161.253120}{3.715967}%
\vRa{361.770171}{161.703120}{3.264471}%
\vRa{362.091664}{162.153120}{2.812976}%
\vRa{362.413158}{162.603120}{2.361480}%
\vRa{362.734651}{163.053120}{1.909985}%
\vRa{363.056145}{163.503120}{1.458489}%
\vRa{363.377638}{163.953120}{1.006994}%
\vRa{363.699132}{164.403120}{0.555498}%
\vRa{364.020626}{164.853120}{0.104003}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{360.472160}{160.258888}{0.266207}%
\vRa{360.261240}{160.708888}{0.798621}%
\vRa{360.050319}{161.158888}{1.331036}%
\vRa{359.839398}{161.608888}{1.863450}%
\vRa{359.628478}{162.058888}{2.395864}%
\vRa{359.417557}{162.508888}{2.928278}%
\vRa{359.206636}{162.958888}{3.460692}%
\vRa{358.995716}{163.408888}{3.993107}%
\vRa{358.784795}{163.858888}{4.525521}%
\vRa{358.573874}{164.308888}{5.057935}%
\vRa{358.362954}{164.758888}{5.590349}%
\vRa{358.152033}{165.208888}{3.043508}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{360.290241}{157.168747}{88.378804}{3.091378}%
\vSm{365.420791}{159.903120}{83.876174}{5.261054}%
\vSm{364.090118}{165.181779}{-1.307781}{2.086748}%
\vSm{357.841617}{160.258888}{115.113076}{6.019964}%
\vSm{355.596136}{165.988503}{-96.123826}{5.261054}%
\vSm{360.563543}{160.258888}{-4.036120}{5.054566}%
\vSm{360.414885}{165.181779}{-125.543156}{6.050172}%
\vSm{360.396080}{157.168747}{28.060704}{5.812784}%
\vSm{356.323240}{165.988503}{-9.494434}{1.689625}%
\vSm{357.891432}{168.722876}{-138.974265}{4.590324}%
\vSm{355.612599}{160.757471}{65.780240}{5.430309}%
\vSm{355.774257}{160.258888}{174.048481}{4.808544}%
\vSm{363.902540}{165.181779}{-73.886360}{5.494521}%
\vSm{355.673541}{157.168747}{142.607723}{5.909613}%
\vSm{361.324703}{165.181779}{126.381551}{4.398415}%
\vSm{358.005385}{165.181779}{175.030071}{6.094886}%
\vSm{356.262149}{168.722876}{-151.939296}{5.812784}%
\vSm{361.364266}{168.722876}{-37.392277}{5.909613}%
}}%
{\color{black!38}\vlB{%
\vSh{355.627996}{160.757471}{-37.392277}{5.909613}%
\vSh{360.360799}{157.168747}{28.060704}{5.812784}%
\vSh{365.346219}{159.903120}{83.876174}{5.261054}%
\vSh{361.318721}{165.134153}{142.607723}{5.909613}%
\vSh{356.226869}{168.722876}{-151.939296}{5.812784}%
\vSh{355.521564}{165.988503}{-96.123826}{5.261054}%
}}%
{\color{vltPlum!40}\vlB{%
\vRa{285.214873}{205.891618}{1.603948}%
\vRa{285.637160}{206.341618}{1.698857}%
\vRa{286.481328}{206.791618}{1.371885}%
\vRa{287.325496}{207.241618}{1.044914}%
\vRa{288.169664}{207.691618}{0.717942}%
\vRa{289.013832}{208.141618}{0.390971}%
\vRa{289.858000}{208.591618}{0.063999}%
}}%
{\color{vltPlum!45}\vlB{%
\vRa{292.501510}{205.315974}{1.922517}%
\vRa{292.169965}{205.765974}{1.665322}%
\vRa{291.838420}{206.215974}{1.408127}%
\vRa{291.506875}{206.665974}{1.150932}%
\vRa{291.175330}{207.115974}{0.893737}%
\vRa{290.843785}{207.565974}{0.636542}%
\vRa{290.512240}{208.015974}{0.379347}%
\vRa{290.180695}{208.465974}{0.122152}%
}}%
{\color{vltPlum!43}\vlB{%
\vRa{284.356646}{200.939292}{0.077072}%
\vRa{284.404926}{201.389292}{0.231216}%
\vRa{284.453207}{201.839292}{0.385360}%
\vRa{284.501487}{202.289292}{0.539505}%
\vRa{284.549768}{202.739292}{0.693649}%
\vRa{284.598048}{203.189292}{0.847793}%
\vRa{284.646328}{203.639292}{1.001937}%
\vRa{284.694609}{204.089292}{1.156081}%
\vRa{284.742889}{204.539292}{1.310226}%
\vRa{284.791170}{204.989292}{1.464370}%
\vRa{284.839450}{205.439292}{1.618514}%
\vRa{284.887730}{205.889292}{0.341048}%
}}%
{\color{vltPlum!51}\vlB{%
\vRa{294.092161}{200.084941}{0.089141}%
\vRa{293.962159}{200.534941}{0.267423}%
\vRa{293.832157}{200.984941}{0.445706}%
\vRa{293.702155}{201.434941}{0.623988}%
\vRa{293.572153}{201.884941}{0.802270}%
\vRa{293.442151}{202.334941}{0.980553}%
\vRa{293.312149}{202.784941}{1.158835}%
\vRa{293.182147}{203.234941}{1.337117}%
\vRa{293.052146}{203.684941}{1.515399}%
\vRa{292.922144}{204.134941}{1.693682}%
\vRa{292.792142}{204.584941}{1.871964}%
\vRa{292.662140}{205.034941}{2.050246}%
}}%
{\color{vltPlum!53}\vlB{%
\vRa{288.733302}{197.350569}{0.300738}%
\vRa{288.144562}{197.800569}{0.902214}%
\vRa{287.555822}{198.250569}{1.503691}%
\vRa{286.967082}{198.700569}{2.105167}%
\vRa{286.378342}{199.150569}{2.706643}%
\vRa{285.789602}{199.600569}{3.308119}%
\vRa{285.200862}{200.050569}{3.909596}%
\vRa{284.612122}{200.500569}{1.770510}%
}}%
{\color{vltPlum!56}\vlB{%
\vRa{289.034040}{197.350569}{0.415716}%
\vRa{289.046777}{197.800569}{1.247148}%
\vRa{289.059513}{198.250569}{2.078579}%
\vRa{289.072249}{198.700569}{2.910011}%
\vRa{289.084985}{199.150569}{3.741443}%
\vRa{289.097722}{199.600569}{4.572875}%
\vRa{289.110458}{200.050569}{2.345084}%
}}%
{\color{vltPlum!39}\vlB{%
\vRa{290.044792}{205.363600}{2.421629}%
\vRa{286.729153}{205.813600}{5.405723}%
\vRa{287.246350}{206.263600}{4.556982}%
\vRa{287.763546}{206.713600}{3.708240}%
\vRa{288.280742}{207.163600}{2.859499}%
\vRa{288.797939}{207.613600}{2.010757}%
\vRa{289.315135}{208.063600}{1.162016}%
\vRa{289.832332}{208.513600}{0.313274}%
}}%
{\color{vltPlum!43}\vlB{%
\vRa{286.956834}{200.440709}{2.052838}%
\vRa{284.411864}{200.890709}{4.386887}%
\vRa{284.614288}{201.340709}{3.973542}%
\vRa{284.816713}{201.790709}{3.560197}%
\vRa{285.019138}{202.240709}{3.146851}%
\vRa{285.221562}{202.690709}{2.733506}%
\vRa{285.423987}{203.140709}{2.320161}%
\vRa{285.626411}{203.590709}{1.906816}%
\vRa{285.828836}{204.040709}{1.493470}%
\vRa{286.031261}{204.490709}{1.080125}%
\vRa{286.233685}{204.940709}{0.666780}%
\vRa{286.436110}{205.390709}{0.253435}%
}}%
{\color{vltPlum!48}\vlB{%
\vRa{290.968401}{200.084941}{3.123759}%
\vRa{289.343201}{200.534941}{4.618957}%
\vRa{289.664695}{200.984941}{4.167462}%
\vRa{289.986188}{201.434941}{3.715967}%
\vRa{290.307682}{201.884941}{3.264471}%
\vRa{290.629176}{202.334941}{2.812976}%
\vRa{290.950669}{202.784941}{2.361480}%
\vRa{291.272163}{203.234941}{1.909985}%
\vRa{291.593656}{203.684941}{1.458489}%
\vRa{291.915150}{204.134941}{1.006994}%
\vRa{292.236643}{204.584941}{0.555498}%
\vRa{292.558137}{205.034941}{0.104003}%
}}%
{\color{vltPlum!40}\vlB{%
\vRa{289.009672}{200.440709}{0.266207}%
\vRa{288.798751}{200.890709}{0.798621}%
\vRa{288.587830}{201.340709}{1.331036}%
\vRa{288.376910}{201.790709}{1.863450}%
\vRa{288.165989}{202.240709}{2.395864}%
\vRa{287.955068}{202.690709}{2.928278}%
\vRa{287.744148}{203.140709}{3.460692}%
\vRa{287.533227}{203.590709}{3.993107}%
\vRa{287.322306}{204.040709}{4.525521}%
\vRa{287.111386}{204.490709}{5.057935}%
\vRa{286.900465}{204.940709}{5.590349}%
\vRa{286.689544}{205.390709}{3.043508}%
}}%
{\color{vltPlum!85}\vlB{%
\vSm{288.827752}{197.350569}{88.378804}{3.091378}%
\vSm{293.958303}{200.084941}{83.876174}{5.261054}%
\vSm{292.627629}{205.363600}{-1.307781}{2.086748}%
\vSm{286.379128}{200.440709}{115.113076}{6.019964}%
\vSm{284.133647}{206.170324}{-96.123826}{5.261054}%
\vSm{289.101055}{200.440709}{-4.036120}{5.054566}%
\vSm{288.952396}{205.363600}{-125.543156}{6.050172}%
\vSm{288.933591}{197.350569}{28.060704}{5.812784}%
\vSm{284.860752}{206.170324}{-9.494434}{1.689625}%
\vSm{286.428943}{208.904697}{-138.974265}{4.590324}%
\vSm{284.150110}{200.939292}{65.780240}{5.430309}%
\vSm{284.311768}{200.440709}{174.048481}{4.808544}%
\vSm{292.440051}{205.363600}{-73.886360}{5.494521}%
\vSm{284.211052}{197.350569}{142.607723}{5.909613}%
\vSm{289.862214}{205.363600}{126.381551}{4.398415}%
\vSm{286.542896}{205.363600}{175.030071}{6.094886}%
\vSm{284.799661}{208.904697}{-151.939296}{5.812784}%
\vSm{289.901778}{208.904697}{-37.392277}{5.909613}%
}}%
{\color{black}\vlB{%
\vSh{284.165507}{200.939292}{-37.392277}{5.909613}%
\vSh{288.898310}{197.350569}{28.060704}{5.812784}%
\vSh{293.883731}{200.084941}{83.876174}{5.261054}%
\vSh{289.856232}{205.315974}{142.607723}{5.909613}%
\vSh{284.764380}{208.904697}{-151.939296}{5.812784}%
\vSh{284.059075}{206.170324}{-96.123826}{5.261054}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{374.653242}{205.504943}{1.603948}%
\vRa{375.075530}{205.954943}{1.698857}%
\vRa{375.919698}{206.404943}{1.371885}%
\vRa{376.763866}{206.854943}{1.044914}%
\vRa{377.608034}{207.304943}{0.717942}%
\vRa{378.452202}{207.754943}{0.390971}%
\vRa{379.296370}{208.204943}{0.063999}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{381.939880}{204.929300}{1.922517}%
\vRa{381.608335}{205.379300}{1.665322}%
\vRa{381.276790}{205.829300}{1.408127}%
\vRa{380.945245}{206.279300}{1.150932}%
\vRa{380.613700}{206.729300}{0.893737}%
\vRa{380.282155}{207.179300}{0.636542}%
\vRa{379.950610}{207.629300}{0.379347}%
\vRa{379.619065}{208.079300}{0.122152}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{373.795016}{200.552618}{0.077072}%
\vRa{373.843296}{201.002618}{0.231216}%
\vRa{373.891576}{201.452618}{0.385360}%
\vRa{373.939857}{201.902618}{0.539505}%
\vRa{373.988137}{202.352618}{0.693649}%
\vRa{374.036418}{202.802618}{0.847793}%
\vRa{374.084698}{203.252618}{1.001937}%
\vRa{374.132978}{203.702618}{1.156081}%
\vRa{374.181259}{204.152618}{1.310226}%
\vRa{374.229539}{204.602618}{1.464370}%
\vRa{374.277820}{205.052618}{1.618514}%
\vRa{374.326100}{205.502618}{0.341048}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{383.530530}{199.698267}{0.089141}%
\vRa{383.400528}{200.148267}{0.267423}%
\vRa{383.270526}{200.598267}{0.445706}%
\vRa{383.140525}{201.048267}{0.623988}%
\vRa{383.010523}{201.498267}{0.802270}%
\vRa{382.880521}{201.948267}{0.980553}%
\vRa{382.750519}{202.398267}{1.158835}%
\vRa{382.620517}{202.848267}{1.337117}%
\vRa{382.490515}{203.298267}{1.515399}%
\vRa{382.360513}{203.748267}{1.693682}%
\vRa{382.230511}{204.198267}{1.871964}%
\vRa{382.100509}{204.648267}{2.050246}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{378.171672}{196.963895}{0.300738}%
\vRa{377.582932}{197.413895}{0.902214}%
\vRa{376.994192}{197.863895}{1.503691}%
\vRa{376.405452}{198.313895}{2.105167}%
\vRa{375.816712}{198.763895}{2.706643}%
\vRa{375.227972}{199.213895}{3.308119}%
\vRa{374.639232}{199.663895}{3.909596}%
\vRa{374.050492}{200.113895}{1.770510}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{378.472410}{196.963895}{0.415716}%
\vRa{378.485146}{197.413895}{1.247148}%
\vRa{378.497883}{197.863895}{2.078579}%
\vRa{378.510619}{198.313895}{2.910011}%
\vRa{378.523355}{198.763895}{3.741443}%
\vRa{378.536091}{199.213895}{4.572875}%
\vRa{378.548828}{199.663895}{2.345084}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{379.483162}{204.976926}{2.421629}%
\vRa{376.167523}{205.426926}{5.405723}%
\vRa{376.684719}{205.876926}{4.556982}%
\vRa{377.201916}{206.326926}{3.708240}%
\vRa{377.719112}{206.776926}{2.859499}%
\vRa{378.236308}{207.226926}{2.010757}%
\vRa{378.753505}{207.676926}{1.162016}%
\vRa{379.270701}{208.126926}{0.313274}%
\vRa{376.395203}{200.054035}{2.052838}%
\vRa{373.850233}{200.504035}{4.386887}%
\vRa{374.052658}{200.954035}{3.973542}%
\vRa{374.255083}{201.404035}{3.560197}%
\vRa{374.457507}{201.854035}{3.146851}%
\vRa{374.659932}{202.304035}{2.733506}%
\vRa{374.862356}{202.754035}{2.320161}%
\vRa{375.064781}{203.204035}{1.906816}%
\vRa{375.267206}{203.654035}{1.493470}%
\vRa{375.469630}{204.104035}{1.080125}%
\vRa{375.672055}{204.554035}{0.666780}%
\vRa{375.874479}{205.004035}{0.253435}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{380.406771}{199.698267}{3.123759}%
\vRa{378.781571}{200.148267}{4.618957}%
\vRa{379.103064}{200.598267}{4.167462}%
\vRa{379.424558}{201.048267}{3.715967}%
\vRa{379.746052}{201.498267}{3.264471}%
\vRa{380.067545}{201.948267}{2.812976}%
\vRa{380.389039}{202.398267}{2.361480}%
\vRa{380.710532}{202.848267}{1.909985}%
\vRa{381.032026}{203.298267}{1.458489}%
\vRa{381.353519}{203.748267}{1.006994}%
\vRa{381.675013}{204.198267}{0.555498}%
\vRa{381.996506}{204.648267}{0.104003}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{378.448041}{200.054035}{0.266207}%
\vRa{378.237120}{200.504035}{0.798621}%
\vRa{378.026200}{200.954035}{1.331036}%
\vRa{377.815279}{201.404035}{1.863450}%
\vRa{377.604358}{201.854035}{2.395864}%
\vRa{377.393438}{202.304035}{2.928278}%
\vRa{377.182517}{202.754035}{3.460692}%
\vRa{376.971597}{203.204035}{3.993107}%
\vRa{376.760676}{203.654035}{4.525521}%
\vRa{376.549755}{204.104035}{5.057935}%
\vRa{376.338835}{204.554035}{5.590349}%
\vRa{376.127914}{205.004035}{3.043508}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{378.266122}{196.963895}{88.378804}{3.091378}%
\vSm{383.396672}{199.698267}{83.876174}{5.261054}%
\vSm{382.065999}{204.976926}{-1.307781}{2.086748}%
\vSm{375.817498}{200.054035}{115.113076}{6.019964}%
\vSm{373.572017}{205.783650}{-96.123826}{5.261054}%
\vSm{378.539424}{200.054035}{-4.036120}{5.054566}%
\vSm{378.390766}{204.976926}{-125.543156}{6.050172}%
\vSm{378.371961}{196.963895}{28.060704}{5.812784}%
\vSm{374.299121}{205.783650}{-9.494434}{1.689625}%
\vSm{375.867312}{208.518023}{-138.974265}{4.590324}%
\vSm{373.588480}{200.552618}{65.780240}{5.430309}%
\vSm{373.750138}{200.054035}{174.048481}{4.808544}%
\vSm{381.878421}{204.976926}{-73.886360}{5.494521}%
\vSm{373.649422}{196.963895}{142.607723}{5.909613}%
\vSm{379.300584}{204.976926}{126.381551}{4.398415}%
\vSm{375.981265}{204.976926}{175.030071}{6.094886}%
\vSm{374.238030}{208.518023}{-151.939296}{5.812784}%
\vSm{379.340147}{208.518023}{-37.392277}{5.909613}%
}}%
{\color{black!38}\vlB{%
\vSh{373.603876}{200.552618}{-37.392277}{5.909613}%
\vSh{378.336680}{196.963895}{28.060704}{5.812784}%
\vSh{383.322100}{199.698267}{83.876174}{5.261054}%
\vSh{379.294602}{204.929300}{142.607723}{5.909613}%
\vSh{374.202750}{208.518023}{-151.939296}{5.812784}%
\vSh{373.497445}{205.783650}{-96.123826}{5.261054}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{320.725599}{158.023026}{1.603948}%
\vRa{321.147887}{158.473026}{1.698857}%
\vRa{321.992055}{158.923026}{1.371885}%
\vRa{322.836223}{159.373026}{1.044914}%
\vRa{323.680391}{159.823026}{0.717942}%
\vRa{324.524559}{160.273026}{0.390971}%
\vRa{325.368727}{160.723026}{0.063999}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{328.012237}{157.447382}{1.922517}%
\vRa{327.680692}{157.897382}{1.665322}%
\vRa{327.349147}{158.347382}{1.408127}%
\vRa{327.017602}{158.797382}{1.150932}%
\vRa{326.686057}{159.247382}{0.893737}%
\vRa{326.354512}{159.697382}{0.636542}%
\vRa{326.022967}{160.147382}{0.379347}%
\vRa{325.691422}{160.597382}{0.122152}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{319.867373}{153.070700}{0.077072}%
\vRa{319.915653}{153.520700}{0.231216}%
\vRa{319.963934}{153.970700}{0.385360}%
\vRa{320.012214}{154.420700}{0.539505}%
\vRa{320.060494}{154.870700}{0.693649}%
\vRa{320.108775}{155.320700}{0.847793}%
\vRa{320.157055}{155.770700}{1.001937}%
\vRa{320.205336}{156.220700}{1.156081}%
\vRa{320.253616}{156.670700}{1.310226}%
\vRa{320.301896}{157.120700}{1.464370}%
\vRa{320.350177}{157.570700}{1.618514}%
\vRa{320.398457}{158.020700}{0.341048}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{329.602887}{152.216350}{0.089141}%
\vRa{329.472886}{152.666350}{0.267423}%
\vRa{329.342884}{153.116350}{0.445706}%
\vRa{329.212882}{153.566350}{0.623988}%
\vRa{329.082880}{154.016350}{0.802270}%
\vRa{328.952878}{154.466350}{0.980553}%
\vRa{328.822876}{154.916350}{1.158835}%
\vRa{328.692874}{155.366350}{1.337117}%
\vRa{328.562872}{155.816350}{1.515399}%
\vRa{328.432870}{156.266350}{1.693682}%
\vRa{328.302869}{156.716350}{1.871964}%
\vRa{328.172867}{157.166350}{2.050246}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{324.244029}{149.481977}{0.300738}%
\vRa{323.655289}{149.931977}{0.902214}%
\vRa{323.066549}{150.381977}{1.503691}%
\vRa{322.477809}{150.831977}{2.105167}%
\vRa{321.889069}{151.281977}{2.706643}%
\vRa{321.300329}{151.731977}{3.308119}%
\vRa{320.711589}{152.181977}{3.909596}%
\vRa{320.122849}{152.631977}{1.770510}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{324.544767}{149.481977}{0.415716}%
\vRa{324.557504}{149.931977}{1.247148}%
\vRa{324.570240}{150.381977}{2.078579}%
\vRa{324.582976}{150.831977}{2.910011}%
\vRa{324.595712}{151.281977}{3.741443}%
\vRa{324.608448}{151.731977}{4.572875}%
\vRa{324.621185}{152.181977}{2.345084}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{325.555519}{157.495008}{2.421629}%
\vRa{322.239880}{157.945008}{5.405723}%
\vRa{322.757076}{158.395008}{4.556982}%
\vRa{323.274273}{158.845008}{3.708240}%
\vRa{323.791469}{159.295008}{2.859499}%
\vRa{324.308666}{159.745008}{2.010757}%
\vRa{324.825862}{160.195008}{1.162016}%
\vRa{325.343058}{160.645008}{0.313274}%
\vRa{322.467561}{152.572117}{2.052838}%
\vRa{319.922591}{153.022117}{4.386887}%
\vRa{320.125015}{153.472117}{3.973542}%
\vRa{320.327440}{153.922117}{3.560197}%
\vRa{320.529864}{154.372117}{3.146851}%
\vRa{320.732289}{154.822117}{2.733506}%
\vRa{320.934714}{155.272117}{2.320161}%
\vRa{321.137138}{155.722117}{1.906816}%
\vRa{321.339563}{156.172117}{1.493470}%
\vRa{321.541987}{156.622117}{1.080125}%
\vRa{321.744412}{157.072117}{0.666780}%
\vRa{321.946837}{157.522117}{0.253435}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{326.479128}{152.216350}{3.123759}%
\vRa{324.853928}{152.666350}{4.618957}%
\vRa{325.175422}{153.116350}{4.167462}%
\vRa{325.496915}{153.566350}{3.715967}%
\vRa{325.818409}{154.016350}{3.264471}%
\vRa{326.139902}{154.466350}{2.812976}%
\vRa{326.461396}{154.916350}{2.361480}%
\vRa{326.782889}{155.366350}{1.909985}%
\vRa{327.104383}{155.816350}{1.458489}%
\vRa{327.425877}{156.266350}{1.006994}%
\vRa{327.747370}{156.716350}{0.555498}%
\vRa{328.068864}{157.166350}{0.104003}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{324.520398}{152.572117}{0.266207}%
\vRa{324.309478}{153.022117}{0.798621}%
\vRa{324.098557}{153.472117}{1.331036}%
\vRa{323.887636}{153.922117}{1.863450}%
\vRa{323.676716}{154.372117}{2.395864}%
\vRa{323.465795}{154.822117}{2.928278}%
\vRa{323.254874}{155.272117}{3.460692}%
\vRa{323.043954}{155.722117}{3.993107}%
\vRa{322.833033}{156.172117}{4.525521}%
\vRa{322.622112}{156.622117}{5.057935}%
\vRa{322.411192}{157.072117}{5.590349}%
\vRa{322.200271}{157.522117}{3.043508}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{324.338479}{149.481977}{88.378804}{3.091378}%
\vSm{329.469030}{152.216350}{83.876174}{5.261054}%
\vSm{328.138356}{157.495008}{-1.307781}{2.086748}%
\vSm{321.889855}{152.572117}{115.113076}{6.019964}%
\vSm{319.644374}{158.301733}{-96.123826}{5.261054}%
\vSm{324.611782}{152.572117}{-4.036120}{5.054566}%
\vSm{324.463123}{157.495008}{-125.543156}{6.050172}%
\vSm{324.444318}{149.481977}{28.060704}{5.812784}%
\vSm{320.371479}{158.301733}{-9.494434}{1.689625}%
\vSm{321.939670}{161.036105}{-138.974265}{4.590324}%
\vSm{319.660837}{153.070700}{65.780240}{5.430309}%
\vSm{319.822495}{152.572117}{174.048481}{4.808544}%
\vSm{327.950778}{157.495008}{-73.886360}{5.494521}%
\vSm{319.721779}{149.481977}{142.607723}{5.909613}%
\vSm{325.372941}{157.495008}{126.381551}{4.398415}%
\vSm{322.053623}{157.495008}{175.030071}{6.094886}%
\vSm{320.310388}{161.036105}{-151.939296}{5.812784}%
\vSm{325.412504}{161.036105}{-37.392277}{5.909613}%
}}%
{\color{black!38}\vlB{%
\vSh{319.676234}{153.070700}{-37.392277}{5.909613}%
\vSh{324.409037}{149.481977}{28.060704}{5.812784}%
\vSh{329.394458}{152.216350}{83.876174}{5.261054}%
\vSh{325.366959}{157.447382}{142.607723}{5.909613}%
\vSh{320.275107}{161.036105}{-151.939296}{5.812784}%
\vSh{319.569802}{158.301733}{-96.123826}{5.261054}%
}}%
{\color{vltGold!40}\vlB{%
\vRa{410.163969}{157.636352}{1.603948}%
\vRa{410.586256}{158.086352}{1.698857}%
\vRa{411.430424}{158.536352}{1.371885}%
\vRa{412.274593}{158.986352}{1.044914}%
\vRa{413.118761}{159.436352}{0.717942}%
\vRa{413.962929}{159.886352}{0.390971}%
\vRa{414.807097}{160.336352}{0.063999}%
}}%
{\color{vltGold!45}\vlB{%
\vRa{417.450607}{157.060708}{1.922517}%
\vRa{417.119062}{157.510708}{1.665322}%
\vRa{416.787517}{157.960708}{1.408127}%
\vRa{416.455972}{158.410708}{1.150932}%
\vRa{416.124427}{158.860708}{0.893737}%
\vRa{415.792882}{159.310708}{0.636542}%
\vRa{415.461337}{159.760708}{0.379347}%
\vRa{415.129792}{160.210708}{0.122152}%
}}%
{\color{vltGold!43}\vlB{%
\vRa{409.305742}{152.684026}{0.077072}%
\vRa{409.354023}{153.134026}{0.231216}%
\vRa{409.402303}{153.584026}{0.385360}%
\vRa{409.450584}{154.034026}{0.539505}%
\vRa{409.498864}{154.484026}{0.693649}%
\vRa{409.547144}{154.934026}{0.847793}%
\vRa{409.595425}{155.384026}{1.001937}%
\vRa{409.643705}{155.834026}{1.156081}%
\vRa{409.691986}{156.284026}{1.310226}%
\vRa{409.740266}{156.734026}{1.464370}%
\vRa{409.788546}{157.184026}{1.618514}%
\vRa{409.836827}{157.634026}{0.341048}%
}}%
{\color{vltGold!51}\vlB{%
\vRa{419.041257}{151.829676}{0.089141}%
\vRa{418.911255}{152.279676}{0.267423}%
\vRa{418.781253}{152.729676}{0.445706}%
\vRa{418.651251}{153.179676}{0.623988}%
\vRa{418.521249}{153.629676}{0.802270}%
\vRa{418.391248}{154.079676}{0.980553}%
\vRa{418.261246}{154.529676}{1.158835}%
\vRa{418.131244}{154.979676}{1.337117}%
\vRa{418.001242}{155.429676}{1.515399}%
\vRa{417.871240}{155.879676}{1.693682}%
\vRa{417.741238}{156.329676}{1.871964}%
\vRa{417.611236}{156.779676}{2.050246}%
}}%
{\color{vltGold!53}\vlB{%
\vRa{413.682399}{149.095303}{0.300738}%
\vRa{413.093659}{149.545303}{0.902214}%
\vRa{412.504919}{149.995303}{1.503691}%
\vRa{411.916179}{150.445303}{2.105167}%
\vRa{411.327439}{150.895303}{2.706643}%
\vRa{410.738699}{151.345303}{3.308119}%
\vRa{410.149959}{151.795303}{3.909596}%
\vRa{409.561219}{152.245303}{1.770510}%
}}%
{\color{vltGold!56}\vlB{%
\vRa{413.983137}{149.095303}{0.415716}%
\vRa{413.995873}{149.545303}{1.247148}%
\vRa{414.008609}{149.995303}{2.078579}%
\vRa{414.021346}{150.445303}{2.910011}%
\vRa{414.034082}{150.895303}{3.741443}%
\vRa{414.046818}{151.345303}{4.572875}%
\vRa{414.059554}{151.795303}{2.345084}%
}}%
{\color{vltGold!39}\vlB{%
\vRa{414.993888}{157.108334}{2.421629}%
\vRa{411.678249}{157.558334}{5.405723}%
\vRa{412.195446}{158.008334}{4.556982}%
\vRa{412.712642}{158.458334}{3.708240}%
\vRa{413.229839}{158.908334}{2.859499}%
\vRa{413.747035}{159.358334}{2.010757}%
\vRa{414.264232}{159.808334}{1.162016}%
\vRa{414.781428}{160.258334}{0.313274}%
}}%
{\color{vltGold!43}\vlB{%
\vRa{411.905930}{152.185443}{2.052838}%
\vRa{409.360960}{152.635443}{4.386887}%
\vRa{409.563385}{153.085443}{3.973542}%
\vRa{409.765809}{153.535443}{3.560197}%
\vRa{409.968234}{153.985443}{3.146851}%
\vRa{410.170659}{154.435443}{2.733506}%
\vRa{410.373083}{154.885443}{2.320161}%
\vRa{410.575508}{155.335443}{1.906816}%
\vRa{410.777932}{155.785443}{1.493470}%
\vRa{410.980357}{156.235443}{1.080125}%
\vRa{411.182782}{156.685443}{0.666780}%
\vRa{411.385206}{157.135443}{0.253435}%
}}%
{\color{vltGold!48}\vlB{%
\vRa{415.917498}{151.829676}{3.123759}%
\vRa{414.292298}{152.279676}{4.618957}%
\vRa{414.613791}{152.729676}{4.167462}%
\vRa{414.935285}{153.179676}{3.715967}%
\vRa{415.256778}{153.629676}{3.264471}%
\vRa{415.578272}{154.079676}{2.812976}%
\vRa{415.899765}{154.529676}{2.361480}%
\vRa{416.221259}{154.979676}{1.909985}%
\vRa{416.542753}{155.429676}{1.458489}%
\vRa{416.864246}{155.879676}{1.006994}%
\vRa{417.185740}{156.329676}{0.555498}%
\vRa{417.507233}{156.779676}{0.104003}%
}}%
{\color{vltGold!40}\vlB{%
\vRa{413.958768}{152.185443}{0.266207}%
\vRa{413.747847}{152.635443}{0.798621}%
\vRa{413.536927}{153.085443}{1.331036}%
\vRa{413.326006}{153.535443}{1.863450}%
\vRa{413.115085}{153.985443}{2.395864}%
\vRa{412.904165}{154.435443}{2.928278}%
\vRa{412.693244}{154.885443}{3.460692}%
\vRa{412.482323}{155.335443}{3.993107}%
\vRa{412.271403}{155.785443}{4.525521}%
\vRa{412.060482}{156.235443}{5.057935}%
\vRa{411.849561}{156.685443}{5.590349}%
\vRa{411.638641}{157.135443}{3.043508}%
}}%
{\color{vltGold!85}\vlB{%
\vSm{413.776849}{149.095303}{88.378804}{3.091378}%
\vSm{418.907399}{151.829676}{83.876174}{5.261054}%
\vSm{417.576725}{157.108334}{-1.307781}{2.086748}%
\vSm{411.328224}{152.185443}{115.113076}{6.019964}%
\vSm{409.082743}{157.915059}{-96.123826}{5.261054}%
\vSm{414.050151}{152.185443}{-4.036120}{5.054566}%
\vSm{413.901493}{157.108334}{-125.543156}{6.050172}%
\vSm{413.882687}{149.095303}{28.060704}{5.812784}%
\vSm{409.809848}{157.915059}{-9.494434}{1.689625}%
\vSm{411.378039}{160.649431}{-138.974265}{4.590324}%
\vSm{409.099206}{152.684026}{65.780240}{5.430309}%
\vSm{409.260865}{152.185443}{174.048481}{4.808544}%
\vSm{417.389147}{157.108334}{-73.886360}{5.494521}%
\vSm{409.160148}{149.095303}{142.607723}{5.909613}%
\vSm{414.811311}{157.108334}{126.381551}{4.398415}%
\vSm{411.491992}{157.108334}{175.030071}{6.094886}%
\vSm{409.748757}{160.649431}{-151.939296}{5.812784}%
\vSm{414.850874}{160.649431}{-37.392277}{5.909613}%
}}%
{\color{black}\vlB{%
\vSh{409.114603}{152.684026}{-37.392277}{5.909613}%
\vSh{413.847407}{149.095303}{28.060704}{5.812784}%
\vSh{418.832827}{151.829676}{83.876174}{5.261054}%
\vSh{414.805329}{157.060708}{142.607723}{5.909613}%
\vSh{409.713477}{160.649431}{-151.939296}{5.812784}%
\vSh{409.008171}{157.915059}{-96.123826}{5.261054}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{338.701480}{197.818173}{1.603948}%
\vRa{339.123768}{198.268173}{1.698857}%
\vRa{339.967936}{198.718173}{1.371885}%
\vRa{340.812104}{199.168173}{1.044914}%
\vRa{341.656272}{199.618173}{0.717942}%
\vRa{342.500440}{200.068173}{0.390971}%
\vRa{343.344608}{200.518173}{0.063999}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{345.988118}{197.242529}{1.922517}%
\vRa{345.656573}{197.692529}{1.665322}%
\vRa{345.325028}{198.142529}{1.408127}%
\vRa{344.993483}{198.592529}{1.150932}%
\vRa{344.661938}{199.042529}{0.893737}%
\vRa{344.330393}{199.492529}{0.636542}%
\vRa{343.998848}{199.942529}{0.379347}%
\vRa{343.667303}{200.392529}{0.122152}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{337.843254}{192.865847}{0.077072}%
\vRa{337.891534}{193.315847}{0.231216}%
\vRa{337.939815}{193.765847}{0.385360}%
\vRa{337.988095}{194.215847}{0.539505}%
\vRa{338.036375}{194.665847}{0.693649}%
\vRa{338.084656}{195.115847}{0.847793}%
\vRa{338.132936}{195.565847}{1.001937}%
\vRa{338.181217}{196.015847}{1.156081}%
\vRa{338.229497}{196.465847}{1.310226}%
\vRa{338.277777}{196.915847}{1.464370}%
\vRa{338.326058}{197.365847}{1.618514}%
\vRa{338.374338}{197.815847}{0.341048}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{347.578768}{192.011497}{0.089141}%
\vRa{347.448766}{192.461497}{0.267423}%
\vRa{347.318765}{192.911497}{0.445706}%
\vRa{347.188763}{193.361497}{0.623988}%
\vRa{347.058761}{193.811497}{0.802270}%
\vRa{346.928759}{194.261497}{0.980553}%
\vRa{346.798757}{194.711497}{1.158835}%
\vRa{346.668755}{195.161497}{1.337117}%
\vRa{346.538753}{195.611497}{1.515399}%
\vRa{346.408751}{196.061497}{1.693682}%
\vRa{346.278749}{196.511497}{1.871964}%
\vRa{346.148748}{196.961497}{2.050246}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{342.219910}{189.277124}{0.300738}%
\vRa{341.631170}{189.727124}{0.902214}%
\vRa{341.042430}{190.177124}{1.503691}%
\vRa{340.453690}{190.627124}{2.105167}%
\vRa{339.864950}{191.077124}{2.706643}%
\vRa{339.276210}{191.527124}{3.308119}%
\vRa{338.687470}{191.977124}{3.909596}%
\vRa{338.098730}{192.427124}{1.770510}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{342.520648}{189.277124}{0.415716}%
\vRa{342.533384}{189.727124}{1.247148}%
\vRa{342.546121}{190.177124}{2.078579}%
\vRa{342.558857}{190.627124}{2.910011}%
\vRa{342.571593}{191.077124}{3.741443}%
\vRa{342.584329}{191.527124}{4.572875}%
\vRa{342.597066}{191.977124}{2.345084}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{343.531400}{197.290155}{2.421629}%
\vRa{340.215761}{197.740155}{5.405723}%
\vRa{340.732957}{198.190155}{4.556982}%
\vRa{341.250154}{198.640155}{3.708240}%
\vRa{341.767350}{199.090155}{2.859499}%
\vRa{342.284546}{199.540155}{2.010757}%
\vRa{342.801743}{199.990155}{1.162016}%
\vRa{343.318939}{200.440155}{0.313274}%
\vRa{340.443441}{192.367264}{2.052838}%
\vRa{337.898472}{192.817264}{4.386887}%
\vRa{338.100896}{193.267264}{3.973542}%
\vRa{338.303321}{193.717264}{3.560197}%
\vRa{338.505745}{194.167264}{3.146851}%
\vRa{338.708170}{194.617264}{2.733506}%
\vRa{338.910595}{195.067264}{2.320161}%
\vRa{339.113019}{195.517264}{1.906816}%
\vRa{339.315444}{195.967264}{1.493470}%
\vRa{339.517868}{196.417264}{1.080125}%
\vRa{339.720293}{196.867264}{0.666780}%
\vRa{339.922717}{197.317264}{0.253435}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{344.455009}{192.011497}{3.123759}%
\vRa{342.829809}{192.461497}{4.618957}%
\vRa{343.151303}{192.911497}{4.167462}%
\vRa{343.472796}{193.361497}{3.715967}%
\vRa{343.794290}{193.811497}{3.264471}%
\vRa{344.115783}{194.261497}{2.812976}%
\vRa{344.437277}{194.711497}{2.361480}%
\vRa{344.758770}{195.161497}{1.909985}%
\vRa{345.080264}{195.611497}{1.458489}%
\vRa{345.401757}{196.061497}{1.006994}%
\vRa{345.723251}{196.511497}{0.555498}%
\vRa{346.044745}{196.961497}{0.104003}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{342.496279}{192.367264}{0.266207}%
\vRa{342.285359}{192.817264}{0.798621}%
\vRa{342.074438}{193.267264}{1.331036}%
\vRa{341.863517}{193.717264}{1.863450}%
\vRa{341.652597}{194.167264}{2.395864}%
\vRa{341.441676}{194.617264}{2.928278}%
\vRa{341.230755}{195.067264}{3.460692}%
\vRa{341.019835}{195.517264}{3.993107}%
\vRa{340.808914}{195.967264}{4.525521}%
\vRa{340.597993}{196.417264}{5.057935}%
\vRa{340.387073}{196.867264}{5.590349}%
\vRa{340.176152}{197.317264}{3.043508}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{342.314360}{189.277124}{88.378804}{3.091378}%
\vSm{347.444911}{192.011497}{83.876174}{5.261054}%
\vSm{346.114237}{197.290155}{-1.307781}{2.086748}%
\vSm{339.865736}{192.367264}{115.113076}{6.019964}%
\vSm{337.620255}{198.096880}{-96.123826}{5.261054}%
\vSm{342.587663}{192.367264}{-4.036120}{5.054566}%
\vSm{342.439004}{197.290155}{-125.543156}{6.050172}%
\vSm{342.420199}{189.277124}{28.060704}{5.812784}%
\vSm{338.347359}{198.096880}{-9.494434}{1.689625}%
\vSm{339.915551}{200.831253}{-138.974265}{4.590324}%
\vSm{337.636718}{192.865847}{65.780240}{5.430309}%
\vSm{337.798376}{192.367264}{174.048481}{4.808544}%
\vSm{345.926659}{197.290155}{-73.886360}{5.494521}%
\vSm{337.697660}{189.277124}{142.607723}{5.909613}%
\vSm{343.348822}{197.290155}{126.381551}{4.398415}%
\vSm{340.029504}{197.290155}{175.030071}{6.094886}%
\vSm{338.286268}{200.831253}{-151.939296}{5.812784}%
\vSm{343.388385}{200.831253}{-37.392277}{5.909613}%
}}%
{\color{black!38}\vlB{%
\vSh{337.652115}{192.865847}{-37.392277}{5.909613}%
\vSh{342.384918}{189.277124}{28.060704}{5.812784}%
\vSh{347.370338}{192.011497}{83.876174}{5.261054}%
\vSh{343.342840}{197.242529}{142.607723}{5.909613}%
\vSh{338.250988}{200.831253}{-151.939296}{5.812784}%
\vSh{337.545683}{198.096880}{-96.123826}{5.261054}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{428.139850}{197.431499}{1.603948}%
\vRa{428.562137}{197.881499}{1.698857}%
\vRa{429.406305}{198.331499}{1.371885}%
\vRa{430.250473}{198.781499}{1.044914}%
\vRa{431.094641}{199.231499}{0.717942}%
\vRa{431.938810}{199.681499}{0.390971}%
\vRa{432.782978}{200.131499}{0.063999}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{435.426488}{196.855855}{1.922517}%
\vRa{435.094943}{197.305855}{1.665322}%
\vRa{434.763398}{197.755855}{1.408127}%
\vRa{434.431853}{198.205855}{1.150932}%
\vRa{434.100308}{198.655855}{0.893737}%
\vRa{433.768763}{199.105855}{0.636542}%
\vRa{433.437218}{199.555855}{0.379347}%
\vRa{433.105673}{200.005855}{0.122152}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{427.281623}{192.479173}{0.077072}%
\vRa{427.329904}{192.929173}{0.231216}%
\vRa{427.378184}{193.379173}{0.385360}%
\vRa{427.426464}{193.829173}{0.539505}%
\vRa{427.474745}{194.279173}{0.693649}%
\vRa{427.523025}{194.729173}{0.847793}%
\vRa{427.571306}{195.179173}{1.001937}%
\vRa{427.619586}{195.629173}{1.156081}%
\vRa{427.667866}{196.079173}{1.310226}%
\vRa{427.716147}{196.529173}{1.464370}%
\vRa{427.764427}{196.979173}{1.618514}%
\vRa{427.812708}{197.429173}{0.341048}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{437.017138}{191.624823}{0.089141}%
\vRa{436.887136}{192.074823}{0.267423}%
\vRa{436.757134}{192.524823}{0.445706}%
\vRa{436.627132}{192.974823}{0.623988}%
\vRa{436.497130}{193.424823}{0.802270}%
\vRa{436.367128}{193.874823}{0.980553}%
\vRa{436.237127}{194.324823}{1.158835}%
\vRa{436.107125}{194.774823}{1.337117}%
\vRa{435.977123}{195.224823}{1.515399}%
\vRa{435.847121}{195.674823}{1.693682}%
\vRa{435.717119}{196.124823}{1.871964}%
\vRa{435.587117}{196.574823}{2.050246}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{431.658280}{188.890450}{0.300738}%
\vRa{431.069540}{189.340450}{0.902214}%
\vRa{430.480800}{189.790450}{1.503691}%
\vRa{429.892060}{190.240450}{2.105167}%
\vRa{429.303320}{190.690450}{2.706643}%
\vRa{428.714580}{191.140450}{3.308119}%
\vRa{428.125840}{191.590450}{3.909596}%
\vRa{427.537100}{192.040450}{1.770510}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{431.959018}{188.890450}{0.415716}%
\vRa{431.971754}{189.340450}{1.247148}%
\vRa{431.984490}{189.790450}{2.078579}%
\vRa{431.997227}{190.240450}{2.910011}%
\vRa{432.009963}{190.690450}{3.741443}%
\vRa{432.022699}{191.140450}{4.572875}%
\vRa{432.035435}{191.590450}{2.345084}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{432.969769}{196.903481}{2.421629}%
\vRa{429.654130}{197.353481}{5.405723}%
\vRa{430.171327}{197.803481}{4.556982}%
\vRa{430.688523}{198.253481}{3.708240}%
\vRa{431.205720}{198.703481}{2.859499}%
\vRa{431.722916}{199.153481}{2.010757}%
\vRa{432.240112}{199.603481}{1.162016}%
\vRa{432.757309}{200.053481}{0.313274}%
\vRa{429.881811}{191.980590}{2.052838}%
\vRa{427.336841}{192.430590}{4.386887}%
\vRa{427.539266}{192.880590}{3.973542}%
\vRa{427.741690}{193.330590}{3.560197}%
\vRa{427.944115}{193.780590}{3.146851}%
\vRa{428.146540}{194.230590}{2.733506}%
\vRa{428.348964}{194.680590}{2.320161}%
\vRa{428.551389}{195.130590}{1.906816}%
\vRa{428.753813}{195.580590}{1.493470}%
\vRa{428.956238}{196.030590}{1.080125}%
\vRa{429.158662}{196.480590}{0.666780}%
\vRa{429.361087}{196.930590}{0.253435}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{433.893379}{191.624823}{3.123759}%
\vRa{432.268179}{192.074823}{4.618957}%
\vRa{432.589672}{192.524823}{4.167462}%
\vRa{432.911166}{192.974823}{3.715967}%
\vRa{433.232659}{193.424823}{3.264471}%
\vRa{433.554153}{193.874823}{2.812976}%
\vRa{433.875646}{194.324823}{2.361480}%
\vRa{434.197140}{194.774823}{1.909985}%
\vRa{434.518633}{195.224823}{1.458489}%
\vRa{434.840127}{195.674823}{1.006994}%
\vRa{435.161621}{196.124823}{0.555498}%
\vRa{435.483114}{196.574823}{0.104003}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{431.934649}{191.980590}{0.266207}%
\vRa{431.723728}{192.430590}{0.798621}%
\vRa{431.512808}{192.880590}{1.331036}%
\vRa{431.301887}{193.330590}{1.863450}%
\vRa{431.090966}{193.780590}{2.395864}%
\vRa{430.880046}{194.230590}{2.928278}%
\vRa{430.669125}{194.680590}{3.460692}%
\vRa{430.458204}{195.130590}{3.993107}%
\vRa{430.247284}{195.580590}{4.525521}%
\vRa{430.036363}{196.030590}{5.057935}%
\vRa{429.825442}{196.480590}{5.590349}%
\vRa{429.614522}{196.930590}{3.043508}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{431.752730}{188.890450}{88.378804}{3.091378}%
\vSm{436.883280}{191.624823}{83.876174}{5.261054}%
\vSm{435.552606}{196.903481}{-1.307781}{2.086748}%
\vSm{429.304105}{191.980590}{115.113076}{6.019964}%
\vSm{427.058624}{197.710206}{-96.123826}{5.261054}%
\vSm{432.026032}{191.980590}{-4.036120}{5.054566}%
\vSm{431.877374}{196.903481}{-125.543156}{6.050172}%
\vSm{431.858568}{188.890450}{28.060704}{5.812784}%
\vSm{427.785729}{197.710206}{-9.494434}{1.689625}%
\vSm{429.353920}{200.444578}{-138.974265}{4.590324}%
\vSm{427.075087}{192.479173}{65.780240}{5.430309}%
\vSm{427.236746}{191.980590}{174.048481}{4.808544}%
\vSm{435.365028}{196.903481}{-73.886360}{5.494521}%
\vSm{427.136029}{188.890450}{142.607723}{5.909613}%
\vSm{432.787192}{196.903481}{126.381551}{4.398415}%
\vSm{429.467873}{196.903481}{175.030071}{6.094886}%
\vSm{427.724638}{200.444578}{-151.939296}{5.812784}%
\vSm{432.826755}{200.444578}{-37.392277}{5.909613}%
}}%
{\color{black!38}\vlB{%
\vSh{427.090484}{192.479173}{-37.392277}{5.909613}%
\vSh{431.823288}{188.890450}{28.060704}{5.812784}%
\vSh{436.808708}{191.624823}{83.876174}{5.261054}%
\vSh{432.781210}{196.855855}{142.607723}{5.909613}%
\vSh{427.689358}{200.444578}{-151.939296}{5.812784}%
\vSh{426.984052}{197.710206}{-96.123826}{5.261054}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{284.773838}{150.336255}{1.603948}%
\vRa{285.196125}{150.786255}{1.698857}%
\vRa{286.040293}{151.236255}{1.371885}%
\vRa{286.884461}{151.686255}{1.044914}%
\vRa{287.728629}{152.136255}{0.717942}%
\vRa{288.572797}{152.586255}{0.390971}%
\vRa{289.416965}{153.036255}{0.063999}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{292.060475}{149.760612}{1.922517}%
\vRa{291.728930}{150.210612}{1.665322}%
\vRa{291.397385}{150.660612}{1.408127}%
\vRa{291.065840}{151.110612}{1.150932}%
\vRa{290.734295}{151.560612}{0.893737}%
\vRa{290.402750}{152.010612}{0.636542}%
\vRa{290.071205}{152.460612}{0.379347}%
\vRa{289.739660}{152.910612}{0.122152}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{283.915611}{145.383930}{0.077072}%
\vRa{283.963891}{145.833930}{0.231216}%
\vRa{284.012172}{146.283930}{0.385360}%
\vRa{284.060452}{146.733930}{0.539505}%
\vRa{284.108733}{147.183930}{0.693649}%
\vRa{284.157013}{147.633930}{0.847793}%
\vRa{284.205293}{148.083930}{1.001937}%
\vRa{284.253574}{148.533930}{1.156081}%
\vRa{284.301854}{148.983930}{1.310226}%
\vRa{284.350135}{149.433930}{1.464370}%
\vRa{284.398415}{149.883930}{1.618514}%
\vRa{284.446695}{150.333930}{0.341048}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{293.651126}{144.529579}{0.089141}%
\vRa{293.521124}{144.979579}{0.267423}%
\vRa{293.391122}{145.429579}{0.445706}%
\vRa{293.261120}{145.879579}{0.623988}%
\vRa{293.131118}{146.329579}{0.802270}%
\vRa{293.001116}{146.779579}{0.980553}%
\vRa{292.871114}{147.229579}{1.158835}%
\vRa{292.741112}{147.679579}{1.337117}%
\vRa{292.611110}{148.129579}{1.515399}%
\vRa{292.481109}{148.579579}{1.693682}%
\vRa{292.351107}{149.029579}{1.871964}%
\vRa{292.221105}{149.479579}{2.050246}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{288.292267}{141.795206}{0.300738}%
\vRa{287.703527}{142.245206}{0.902214}%
\vRa{287.114787}{142.695206}{1.503691}%
\vRa{286.526047}{143.145206}{2.105167}%
\vRa{285.937307}{143.595206}{2.706643}%
\vRa{285.348567}{144.045206}{3.308119}%
\vRa{284.759827}{144.495206}{3.909596}%
\vRa{284.171087}{144.945206}{1.770510}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{288.593005}{141.795206}{0.415716}%
\vRa{288.605742}{142.245206}{1.247148}%
\vRa{288.618478}{142.695206}{2.078579}%
\vRa{288.631214}{143.145206}{2.910011}%
\vRa{288.643950}{143.595206}{3.741443}%
\vRa{288.656687}{144.045206}{4.572875}%
\vRa{288.669423}{144.495206}{2.345084}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{289.603757}{149.808238}{2.421629}%
\vRa{286.288118}{150.258238}{5.405723}%
\vRa{286.805314}{150.708238}{4.556982}%
\vRa{287.322511}{151.158238}{3.708240}%
\vRa{287.839707}{151.608238}{2.859499}%
\vRa{288.356904}{152.058238}{2.010757}%
\vRa{288.874100}{152.508238}{1.162016}%
\vRa{289.391297}{152.958238}{0.313274}%
\vRa{286.515799}{144.885347}{2.052838}%
\vRa{283.970829}{145.335347}{4.386887}%
\vRa{284.173253}{145.785347}{3.973542}%
\vRa{284.375678}{146.235347}{3.560197}%
\vRa{284.578103}{146.685347}{3.146851}%
\vRa{284.780527}{147.135347}{2.733506}%
\vRa{284.982952}{147.585347}{2.320161}%
\vRa{285.185376}{148.035347}{1.906816}%
\vRa{285.387801}{148.485347}{1.493470}%
\vRa{285.590226}{148.935347}{1.080125}%
\vRa{285.792650}{149.385347}{0.666780}%
\vRa{285.995075}{149.835347}{0.253435}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{290.527366}{144.529579}{3.123759}%
\vRa{288.902166}{144.979579}{4.618957}%
\vRa{289.223660}{145.429579}{4.167462}%
\vRa{289.545153}{145.879579}{3.715967}%
\vRa{289.866647}{146.329579}{3.264471}%
\vRa{290.188140}{146.779579}{2.812976}%
\vRa{290.509634}{147.229579}{2.361480}%
\vRa{290.831128}{147.679579}{1.909985}%
\vRa{291.152621}{148.129579}{1.458489}%
\vRa{291.474115}{148.579579}{1.006994}%
\vRa{291.795608}{149.029579}{0.555498}%
\vRa{292.117102}{149.479579}{0.104003}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{288.568636}{144.885347}{0.266207}%
\vRa{288.357716}{145.335347}{0.798621}%
\vRa{288.146795}{145.785347}{1.331036}%
\vRa{287.935875}{146.235347}{1.863450}%
\vRa{287.724954}{146.685347}{2.395864}%
\vRa{287.514033}{147.135347}{2.928278}%
\vRa{287.303113}{147.585347}{3.460692}%
\vRa{287.092192}{148.035347}{3.993107}%
\vRa{286.881271}{148.485347}{4.525521}%
\vRa{286.670351}{148.935347}{5.057935}%
\vRa{286.459430}{149.385347}{5.590349}%
\vRa{286.248509}{149.835347}{3.043508}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{288.386717}{141.795206}{88.378804}{3.091378}%
\vSm{293.517268}{144.529579}{83.876174}{5.261054}%
\vSm{292.186594}{149.808238}{-1.307781}{2.086748}%
\vSm{285.938093}{144.885347}{115.113076}{6.019964}%
\vSm{283.692612}{150.614962}{-96.123826}{5.261054}%
\vSm{288.660020}{144.885347}{-4.036120}{5.054566}%
\vSm{288.511361}{149.808238}{-125.543156}{6.050172}%
\vSm{288.492556}{141.795206}{28.060704}{5.812784}%
\vSm{284.419717}{150.614962}{-9.494434}{1.689625}%
\vSm{285.987908}{153.349335}{-138.974265}{4.590324}%
\vSm{283.709075}{145.383930}{65.780240}{5.430309}%
\vSm{283.870733}{144.885347}{174.048481}{4.808544}%
\vSm{291.999016}{149.808238}{-73.886360}{5.494521}%
\vSm{283.770017}{141.795206}{142.607723}{5.909613}%
\vSm{289.421179}{149.808238}{126.381551}{4.398415}%
\vSm{286.101861}{149.808238}{175.030071}{6.094886}%
\vSm{284.358626}{153.349335}{-151.939296}{5.812784}%
\vSm{289.460742}{153.349335}{-37.392277}{5.909613}%
}}%
{\color{black!38}\vlB{%
\vSh{283.724472}{145.383930}{-37.392277}{5.909613}%
\vSh{288.457275}{141.795206}{28.060704}{5.812784}%
\vSh{293.442696}{144.529579}{83.876174}{5.261054}%
\vSh{289.415197}{149.760612}{142.607723}{5.909613}%
\vSh{284.323345}{153.349335}{-151.939296}{5.812784}%
\vSh{283.618040}{150.614962}{-96.123826}{5.261054}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{374.212207}{149.949581}{1.603948}%
\vRa{374.634495}{150.399581}{1.698857}%
\vRa{375.478663}{150.849581}{1.371885}%
\vRa{376.322831}{151.299581}{1.044914}%
\vRa{377.166999}{151.749581}{0.717942}%
\vRa{378.011167}{152.199581}{0.390971}%
\vRa{378.855335}{152.649581}{0.063999}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{381.498845}{149.373938}{1.922517}%
\vRa{381.167300}{149.823938}{1.665322}%
\vRa{380.835755}{150.273938}{1.408127}%
\vRa{380.504210}{150.723938}{1.150932}%
\vRa{380.172665}{151.173938}{0.893737}%
\vRa{379.841120}{151.623938}{0.636542}%
\vRa{379.509575}{152.073938}{0.379347}%
\vRa{379.178030}{152.523938}{0.122152}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{373.353981}{144.997256}{0.077072}%
\vRa{373.402261}{145.447256}{0.231216}%
\vRa{373.450541}{145.897256}{0.385360}%
\vRa{373.498822}{146.347256}{0.539505}%
\vRa{373.547102}{146.797256}{0.693649}%
\vRa{373.595383}{147.247256}{0.847793}%
\vRa{373.643663}{147.697256}{1.001937}%
\vRa{373.691943}{148.147256}{1.156081}%
\vRa{373.740224}{148.597256}{1.310226}%
\vRa{373.788504}{149.047256}{1.464370}%
\vRa{373.836785}{149.497256}{1.618514}%
\vRa{373.885065}{149.947256}{0.341048}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{383.089495}{144.142905}{0.089141}%
\vRa{382.959493}{144.592905}{0.267423}%
\vRa{382.829491}{145.042905}{0.445706}%
\vRa{382.699489}{145.492905}{0.623988}%
\vRa{382.569488}{145.942905}{0.802270}%
\vRa{382.439486}{146.392905}{0.980553}%
\vRa{382.309484}{146.842905}{1.158835}%
\vRa{382.179482}{147.292905}{1.337117}%
\vRa{382.049480}{147.742905}{1.515399}%
\vRa{381.919478}{148.192905}{1.693682}%
\vRa{381.789476}{148.642905}{1.871964}%
\vRa{381.659474}{149.092905}{2.050246}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{377.730637}{141.408532}{0.300738}%
\vRa{377.141897}{141.858532}{0.902214}%
\vRa{376.553157}{142.308532}{1.503691}%
\vRa{375.964417}{142.758532}{2.105167}%
\vRa{375.375677}{143.208532}{2.706643}%
\vRa{374.786937}{143.658532}{3.308119}%
\vRa{374.198197}{144.108532}{3.909596}%
\vRa{373.609457}{144.558532}{1.770510}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{378.031375}{141.408532}{0.415716}%
\vRa{378.044111}{141.858532}{1.247148}%
\vRa{378.056847}{142.308532}{2.078579}%
\vRa{378.069584}{142.758532}{2.910011}%
\vRa{378.082320}{143.208532}{3.741443}%
\vRa{378.095056}{143.658532}{4.572875}%
\vRa{378.107792}{144.108532}{2.345084}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{379.042126}{149.421564}{2.421629}%
\vRa{375.726488}{149.871564}{5.405723}%
\vRa{376.243684}{150.321564}{4.556982}%
\vRa{376.760880}{150.771564}{3.708240}%
\vRa{377.278077}{151.221564}{2.859499}%
\vRa{377.795273}{151.671564}{2.010757}%
\vRa{378.312470}{152.121564}{1.162016}%
\vRa{378.829666}{152.571564}{0.313274}%
\vRa{375.954168}{144.498673}{2.052838}%
\vRa{373.409198}{144.948673}{4.386887}%
\vRa{373.611623}{145.398673}{3.973542}%
\vRa{373.814048}{145.848673}{3.560197}%
\vRa{374.016472}{146.298673}{3.146851}%
\vRa{374.218897}{146.748673}{2.733506}%
\vRa{374.421321}{147.198673}{2.320161}%
\vRa{374.623746}{147.648673}{1.906816}%
\vRa{374.826170}{148.098673}{1.493470}%
\vRa{375.028595}{148.548673}{1.080125}%
\vRa{375.231020}{148.998673}{0.666780}%
\vRa{375.433444}{149.448673}{0.253435}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{379.965736}{144.142905}{3.123759}%
\vRa{378.340536}{144.592905}{4.618957}%
\vRa{378.662029}{145.042905}{4.167462}%
\vRa{378.983523}{145.492905}{3.715967}%
\vRa{379.305016}{145.942905}{3.264471}%
\vRa{379.626510}{146.392905}{2.812976}%
\vRa{379.948004}{146.842905}{2.361480}%
\vRa{380.269497}{147.292905}{1.909985}%
\vRa{380.590991}{147.742905}{1.458489}%
\vRa{380.912484}{148.192905}{1.006994}%
\vRa{381.233978}{148.642905}{0.555498}%
\vRa{381.555471}{149.092905}{0.104003}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{378.007006}{144.498673}{0.266207}%
\vRa{377.796085}{144.948673}{0.798621}%
\vRa{377.585165}{145.398673}{1.331036}%
\vRa{377.374244}{145.848673}{1.863450}%
\vRa{377.163323}{146.298673}{2.395864}%
\vRa{376.952403}{146.748673}{2.928278}%
\vRa{376.741482}{147.198673}{3.460692}%
\vRa{376.530561}{147.648673}{3.993107}%
\vRa{376.319641}{148.098673}{4.525521}%
\vRa{376.108720}{148.548673}{5.057935}%
\vRa{375.897800}{148.998673}{5.590349}%
\vRa{375.686879}{149.448673}{3.043508}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{377.825087}{141.408532}{88.378804}{3.091378}%
\vSm{382.955637}{144.142905}{83.876174}{5.261054}%
\vSm{381.624964}{149.421564}{-1.307781}{2.086748}%
\vSm{375.376463}{144.498673}{115.113076}{6.019964}%
\vSm{373.130982}{150.228288}{-96.123826}{5.261054}%
\vSm{378.098389}{144.498673}{-4.036120}{5.054566}%
\vSm{377.949731}{149.421564}{-125.543156}{6.050172}%
\vSm{377.930926}{141.408532}{28.060704}{5.812784}%
\vSm{373.858086}{150.228288}{-9.494434}{1.689625}%
\vSm{375.426277}{152.962661}{-138.974265}{4.590324}%
\vSm{373.147445}{144.997256}{65.780240}{5.430309}%
\vSm{373.309103}{144.498673}{174.048481}{4.808544}%
\vSm{381.437386}{149.421564}{-73.886360}{5.494521}%
\vSm{373.208387}{141.408532}{142.607723}{5.909613}%
\vSm{378.859549}{149.421564}{126.381551}{4.398415}%
\vSm{375.540230}{149.421564}{175.030071}{6.094886}%
\vSm{373.796995}{152.962661}{-151.939296}{5.812784}%
\vSm{378.899112}{152.962661}{-37.392277}{5.909613}%
}}%
{\color{black!38}\vlB{%
\vSh{373.162841}{144.997256}{-37.392277}{5.909613}%
\vSh{377.895645}{141.408532}{28.060704}{5.812784}%
\vSh{382.881065}{144.142905}{83.876174}{5.261054}%
\vSh{378.853567}{149.373938}{142.607723}{5.909613}%
\vSh{373.761715}{152.962661}{-151.939296}{5.812784}%
\vSh{373.056410}{150.228288}{-96.123826}{5.261054}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{302.749719}{190.131402}{1.603948}%
\vRa{303.172006}{190.581402}{1.698857}%
\vRa{304.016174}{191.031402}{1.371885}%
\vRa{304.860342}{191.481402}{1.044914}%
\vRa{305.704510}{191.931402}{0.717942}%
\vRa{306.548678}{192.381402}{0.390971}%
\vRa{307.392846}{192.831402}{0.063999}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{310.036356}{189.555759}{1.922517}%
\vRa{309.704811}{190.005759}{1.665322}%
\vRa{309.373266}{190.455759}{1.408127}%
\vRa{309.041721}{190.905759}{1.150932}%
\vRa{308.710176}{191.355759}{0.893737}%
\vRa{308.378631}{191.805759}{0.636542}%
\vRa{308.047086}{192.255759}{0.379347}%
\vRa{307.715541}{192.705759}{0.122152}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{301.891492}{185.179077}{0.077072}%
\vRa{301.939772}{185.629077}{0.231216}%
\vRa{301.988053}{186.079077}{0.385360}%
\vRa{302.036333}{186.529077}{0.539505}%
\vRa{302.084613}{186.979077}{0.693649}%
\vRa{302.132894}{187.429077}{0.847793}%
\vRa{302.181174}{187.879077}{1.001937}%
\vRa{302.229455}{188.329077}{1.156081}%
\vRa{302.277735}{188.779077}{1.310226}%
\vRa{302.326015}{189.229077}{1.464370}%
\vRa{302.374296}{189.679077}{1.618514}%
\vRa{302.422576}{190.129077}{0.341048}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{311.627006}{184.324726}{0.089141}%
\vRa{311.497005}{184.774726}{0.267423}%
\vRa{311.367003}{185.224726}{0.445706}%
\vRa{311.237001}{185.674726}{0.623988}%
\vRa{311.106999}{186.124726}{0.802270}%
\vRa{310.976997}{186.574726}{0.980553}%
\vRa{310.846995}{187.024726}{1.158835}%
\vRa{310.716993}{187.474726}{1.337117}%
\vRa{310.586991}{187.924726}{1.515399}%
\vRa{310.456989}{188.374726}{1.693682}%
\vRa{310.326988}{188.824726}{1.871964}%
\vRa{310.196986}{189.274726}{2.050246}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{306.268148}{181.590354}{0.300738}%
\vRa{305.679408}{182.040354}{0.902214}%
\vRa{305.090668}{182.490354}{1.503691}%
\vRa{304.501928}{182.940354}{2.105167}%
\vRa{303.913188}{183.390354}{2.706643}%
\vRa{303.324448}{183.840354}{3.308119}%
\vRa{302.735708}{184.290354}{3.909596}%
\vRa{302.146968}{184.740354}{1.770510}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{306.568886}{181.590354}{0.415716}%
\vRa{306.581623}{182.040354}{1.247148}%
\vRa{306.594359}{182.490354}{2.078579}%
\vRa{306.607095}{182.940354}{2.910011}%
\vRa{306.619831}{183.390354}{3.741443}%
\vRa{306.632568}{183.840354}{4.572875}%
\vRa{306.645304}{184.290354}{2.345084}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{307.579638}{189.603385}{2.421629}%
\vRa{304.263999}{190.053385}{5.405723}%
\vRa{304.781195}{190.503385}{4.556982}%
\vRa{305.298392}{190.953385}{3.708240}%
\vRa{305.815588}{191.403385}{2.859499}%
\vRa{306.332785}{191.853385}{2.010757}%
\vRa{306.849981}{192.303385}{1.162016}%
\vRa{307.367177}{192.753385}{0.313274}%
\vRa{304.491680}{184.680494}{2.052838}%
\vRa{301.946710}{185.130494}{4.386887}%
\vRa{302.149134}{185.580494}{3.973542}%
\vRa{302.351559}{186.030494}{3.560197}%
\vRa{302.553983}{186.480494}{3.146851}%
\vRa{302.756408}{186.930494}{2.733506}%
\vRa{302.958833}{187.380494}{2.320161}%
\vRa{303.161257}{187.830494}{1.906816}%
\vRa{303.363682}{188.280494}{1.493470}%
\vRa{303.566106}{188.730494}{1.080125}%
\vRa{303.768531}{189.180494}{0.666780}%
\vRa{303.970956}{189.630494}{0.253435}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{308.503247}{184.324726}{3.123759}%
\vRa{306.878047}{184.774726}{4.618957}%
\vRa{307.199541}{185.224726}{4.167462}%
\vRa{307.521034}{185.674726}{3.715967}%
\vRa{307.842528}{186.124726}{3.264471}%
\vRa{308.164021}{186.574726}{2.812976}%
\vRa{308.485515}{187.024726}{2.361480}%
\vRa{308.807009}{187.474726}{1.909985}%
\vRa{309.128502}{187.924726}{1.458489}%
\vRa{309.449996}{188.374726}{1.006994}%
\vRa{309.771489}{188.824726}{0.555498}%
\vRa{310.092983}{189.274726}{0.104003}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{306.544517}{184.680494}{0.266207}%
\vRa{306.333597}{185.130494}{0.798621}%
\vRa{306.122676}{185.580494}{1.331036}%
\vRa{305.911755}{186.030494}{1.863450}%
\vRa{305.700835}{186.480494}{2.395864}%
\vRa{305.489914}{186.930494}{2.928278}%
\vRa{305.278993}{187.380494}{3.460692}%
\vRa{305.068073}{187.830494}{3.993107}%
\vRa{304.857152}{188.280494}{4.525521}%
\vRa{304.646232}{188.730494}{5.057935}%
\vRa{304.435311}{189.180494}{5.590349}%
\vRa{304.224390}{189.630494}{3.043508}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{306.362598}{181.590354}{88.378804}{3.091378}%
\vSm{311.493149}{184.324726}{83.876174}{5.261054}%
\vSm{310.162475}{189.603385}{-1.307781}{2.086748}%
\vSm{303.913974}{184.680494}{115.113076}{6.019964}%
\vSm{301.668493}{190.410109}{-96.123826}{5.261054}%
\vSm{306.635901}{184.680494}{-4.036120}{5.054566}%
\vSm{306.487242}{189.603385}{-125.543156}{6.050172}%
\vSm{306.468437}{181.590354}{28.060704}{5.812784}%
\vSm{302.395598}{190.410109}{-9.494434}{1.689625}%
\vSm{303.963789}{193.144482}{-138.974265}{4.590324}%
\vSm{301.684956}{185.179077}{65.780240}{5.430309}%
\vSm{301.846614}{184.680494}{174.048481}{4.808544}%
\vSm{309.974897}{189.603385}{-73.886360}{5.494521}%
\vSm{301.745898}{181.590354}{142.607723}{5.909613}%
\vSm{307.397060}{189.603385}{126.381551}{4.398415}%
\vSm{304.077742}{189.603385}{175.030071}{6.094886}%
\vSm{302.334507}{193.144482}{-151.939296}{5.812784}%
\vSm{307.436623}{193.144482}{-37.392277}{5.909613}%
}}%
{\color{black!38}\vlB{%
\vSh{301.700353}{185.179077}{-37.392277}{5.909613}%
\vSh{306.433156}{181.590354}{28.060704}{5.812784}%
\vSh{311.418577}{184.324726}{83.876174}{5.261054}%
\vSh{307.391078}{189.555759}{142.607723}{5.909613}%
\vSh{302.299226}{193.144482}{-151.939296}{5.812784}%
\vSh{301.593921}{190.410109}{-96.123826}{5.261054}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{392.188088}{189.744728}{1.603948}%
\vRa{392.610376}{190.194728}{1.698857}%
\vRa{393.454544}{190.644728}{1.371885}%
\vRa{394.298712}{191.094728}{1.044914}%
\vRa{395.142880}{191.544728}{0.717942}%
\vRa{395.987048}{191.994728}{0.390971}%
\vRa{396.831216}{192.444728}{0.063999}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{399.474726}{189.169085}{1.922517}%
\vRa{399.143181}{189.619085}{1.665322}%
\vRa{398.811636}{190.069085}{1.408127}%
\vRa{398.480091}{190.519085}{1.150932}%
\vRa{398.148546}{190.969085}{0.893737}%
\vRa{397.817001}{191.419085}{0.636542}%
\vRa{397.485456}{191.869085}{0.379347}%
\vRa{397.153911}{192.319085}{0.122152}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{391.329861}{184.792403}{0.077072}%
\vRa{391.378142}{185.242403}{0.231216}%
\vRa{391.426422}{185.692403}{0.385360}%
\vRa{391.474703}{186.142403}{0.539505}%
\vRa{391.522983}{186.592403}{0.693649}%
\vRa{391.571263}{187.042403}{0.847793}%
\vRa{391.619544}{187.492403}{1.001937}%
\vRa{391.667824}{187.942403}{1.156081}%
\vRa{391.716105}{188.392403}{1.310226}%
\vRa{391.764385}{188.842403}{1.464370}%
\vRa{391.812665}{189.292403}{1.618514}%
\vRa{391.860946}{189.742403}{0.341048}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{401.065376}{183.938052}{0.089141}%
\vRa{400.935374}{184.388052}{0.267423}%
\vRa{400.805372}{184.838052}{0.445706}%
\vRa{400.675370}{185.288052}{0.623988}%
\vRa{400.545368}{185.738052}{0.802270}%
\vRa{400.415367}{186.188052}{0.980553}%
\vRa{400.285365}{186.638052}{1.158835}%
\vRa{400.155363}{187.088052}{1.337117}%
\vRa{400.025361}{187.538052}{1.515399}%
\vRa{399.895359}{187.988052}{1.693682}%
\vRa{399.765357}{188.438052}{1.871964}%
\vRa{399.635355}{188.888052}{2.050246}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{395.706518}{181.203679}{0.300738}%
\vRa{395.117778}{181.653679}{0.902214}%
\vRa{394.529038}{182.103679}{1.503691}%
\vRa{393.940298}{182.553679}{2.105167}%
\vRa{393.351558}{183.003679}{2.706643}%
\vRa{392.762818}{183.453679}{3.308119}%
\vRa{392.174078}{183.903679}{3.909596}%
\vRa{391.585338}{184.353679}{1.770510}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{396.007256}{181.203679}{0.415716}%
\vRa{396.019992}{181.653679}{1.247148}%
\vRa{396.032728}{182.103679}{2.078579}%
\vRa{396.045465}{182.553679}{2.910011}%
\vRa{396.058201}{183.003679}{3.741443}%
\vRa{396.070937}{183.453679}{4.572875}%
\vRa{396.083673}{183.903679}{2.345084}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{397.018007}{189.216711}{2.421629}%
\vRa{393.702369}{189.666711}{5.405723}%
\vRa{394.219565}{190.116711}{4.556982}%
\vRa{394.736761}{190.566711}{3.708240}%
\vRa{395.253958}{191.016711}{2.859499}%
\vRa{395.771154}{191.466711}{2.010757}%
\vRa{396.288351}{191.916711}{1.162016}%
\vRa{396.805547}{192.366711}{0.313274}%
\vRa{393.930049}{184.293820}{2.052838}%
\vRa{391.385079}{184.743820}{4.386887}%
\vRa{391.587504}{185.193820}{3.973542}%
\vRa{391.789928}{185.643820}{3.560197}%
\vRa{391.992353}{186.093820}{3.146851}%
\vRa{392.194778}{186.543820}{2.733506}%
\vRa{392.397202}{186.993820}{2.320161}%
\vRa{392.599627}{187.443820}{1.906816}%
\vRa{392.802051}{187.893820}{1.493470}%
\vRa{393.004476}{188.343820}{1.080125}%
\vRa{393.206901}{188.793820}{0.666780}%
\vRa{393.409325}{189.243820}{0.253435}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{397.941617}{183.938052}{3.123759}%
\vRa{396.316417}{184.388052}{4.618957}%
\vRa{396.637910}{184.838052}{4.167462}%
\vRa{396.959404}{185.288052}{3.715967}%
\vRa{397.280897}{185.738052}{3.264471}%
\vRa{397.602391}{186.188052}{2.812976}%
\vRa{397.923885}{186.638052}{2.361480}%
\vRa{398.245378}{187.088052}{1.909985}%
\vRa{398.566872}{187.538052}{1.458489}%
\vRa{398.888365}{187.988052}{1.006994}%
\vRa{399.209859}{188.438052}{0.555498}%
\vRa{399.531352}{188.888052}{0.104003}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{395.982887}{184.293820}{0.266207}%
\vRa{395.771966}{184.743820}{0.798621}%
\vRa{395.561046}{185.193820}{1.331036}%
\vRa{395.350125}{185.643820}{1.863450}%
\vRa{395.139204}{186.093820}{2.395864}%
\vRa{394.928284}{186.543820}{2.928278}%
\vRa{394.717363}{186.993820}{3.460692}%
\vRa{394.506442}{187.443820}{3.993107}%
\vRa{394.295522}{187.893820}{4.525521}%
\vRa{394.084601}{188.343820}{5.057935}%
\vRa{393.873680}{188.793820}{5.590349}%
\vRa{393.662760}{189.243820}{3.043508}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{395.800968}{181.203679}{88.378804}{3.091378}%
\vSm{400.931518}{183.938052}{83.876174}{5.261054}%
\vSm{399.600844}{189.216711}{-1.307781}{2.086748}%
\vSm{393.352343}{184.293820}{115.113076}{6.019964}%
\vSm{391.106863}{190.023435}{-96.123826}{5.261054}%
\vSm{396.074270}{184.293820}{-4.036120}{5.054566}%
\vSm{395.925612}{189.216711}{-125.543156}{6.050172}%
\vSm{395.906806}{181.203679}{28.060704}{5.812784}%
\vSm{391.833967}{190.023435}{-9.494434}{1.689625}%
\vSm{393.402158}{192.757808}{-138.974265}{4.590324}%
\vSm{391.123326}{184.792403}{65.780240}{5.430309}%
\vSm{391.284984}{184.293820}{174.048481}{4.808544}%
\vSm{399.413266}{189.216711}{-73.886360}{5.494521}%
\vSm{391.184267}{181.203679}{142.607723}{5.909613}%
\vSm{396.835430}{189.216711}{126.381551}{4.398415}%
\vSm{393.516111}{189.216711}{175.030071}{6.094886}%
\vSm{391.772876}{192.757808}{-151.939296}{5.812784}%
\vSm{396.874993}{192.757808}{-37.392277}{5.909613}%
}}%
{\color{black!38}\vlB{%
\vSh{391.138722}{184.792403}{-37.392277}{5.909613}%
\vSh{395.871526}{181.203679}{28.060704}{5.812784}%
\vSh{400.856946}{183.938052}{83.876174}{5.261054}%
\vSh{396.829448}{189.169085}{142.607723}{5.909613}%
\vSh{391.737596}{192.757808}{-151.939296}{5.812784}%
\vSh{391.032290}{190.023435}{-96.123826}{5.261054}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{338.260445}{142.262811}{1.603948}%
\vRa{338.682733}{142.712811}{1.698857}%
\vRa{339.526901}{143.162811}{1.371885}%
\vRa{340.371069}{143.612811}{1.044914}%
\vRa{341.215237}{144.062811}{0.717942}%
\vRa{342.059405}{144.512811}{0.390971}%
\vRa{342.903573}{144.962811}{0.063999}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{345.547083}{141.687167}{1.922517}%
\vRa{345.215538}{142.137167}{1.665322}%
\vRa{344.883993}{142.587167}{1.408127}%
\vRa{344.552448}{143.037167}{1.150932}%
\vRa{344.220903}{143.487167}{0.893737}%
\vRa{343.889358}{143.937167}{0.636542}%
\vRa{343.557813}{144.387167}{0.379347}%
\vRa{343.226268}{144.837167}{0.122152}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{337.402219}{137.310485}{0.077072}%
\vRa{337.450499}{137.760485}{0.231216}%
\vRa{337.498779}{138.210485}{0.385360}%
\vRa{337.547060}{138.660485}{0.539505}%
\vRa{337.595340}{139.110485}{0.693649}%
\vRa{337.643621}{139.560485}{0.847793}%
\vRa{337.691901}{140.010485}{1.001937}%
\vRa{337.740181}{140.460485}{1.156081}%
\vRa{337.788462}{140.910485}{1.310226}%
\vRa{337.836742}{141.360485}{1.464370}%
\vRa{337.885023}{141.810485}{1.618514}%
\vRa{337.933303}{142.260485}{0.341048}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{347.137733}{136.456135}{0.089141}%
\vRa{347.007731}{136.906135}{0.267423}%
\vRa{346.877729}{137.356135}{0.445706}%
\vRa{346.747728}{137.806135}{0.623988}%
\vRa{346.617726}{138.256135}{0.802270}%
\vRa{346.487724}{138.706135}{0.980553}%
\vRa{346.357722}{139.156135}{1.158835}%
\vRa{346.227720}{139.606135}{1.337117}%
\vRa{346.097718}{140.056135}{1.515399}%
\vRa{345.967716}{140.506135}{1.693682}%
\vRa{345.837714}{140.956135}{1.871964}%
\vRa{345.707713}{141.406135}{2.050246}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{341.778875}{133.721762}{0.300738}%
\vRa{341.190135}{134.171762}{0.902214}%
\vRa{340.601395}{134.621762}{1.503691}%
\vRa{340.012655}{135.071762}{2.105167}%
\vRa{339.423915}{135.521762}{2.706643}%
\vRa{338.835175}{135.971762}{3.308119}%
\vRa{338.246435}{136.421762}{3.909596}%
\vRa{337.657695}{136.871762}{1.770510}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{342.079613}{133.721762}{0.415716}%
\vRa{342.092349}{134.171762}{1.247148}%
\vRa{342.105086}{134.621762}{2.078579}%
\vRa{342.117822}{135.071762}{2.910011}%
\vRa{342.130558}{135.521762}{3.741443}%
\vRa{342.143294}{135.971762}{4.572875}%
\vRa{342.156031}{136.421762}{2.345084}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{343.090365}{141.734793}{2.421629}%
\vRa{339.774726}{142.184793}{5.405723}%
\vRa{340.291922}{142.634793}{4.556982}%
\vRa{340.809119}{143.084793}{3.708240}%
\vRa{341.326315}{143.534793}{2.859499}%
\vRa{341.843511}{143.984793}{2.010757}%
\vRa{342.360708}{144.434793}{1.162016}%
\vRa{342.877904}{144.884793}{0.313274}%
\vRa{340.002406}{136.811902}{2.052838}%
\vRa{337.457437}{137.261902}{4.386887}%
\vRa{337.659861}{137.711902}{3.973542}%
\vRa{337.862286}{138.161902}{3.560197}%
\vRa{338.064710}{138.611902}{3.146851}%
\vRa{338.267135}{139.061902}{2.733506}%
\vRa{338.469559}{139.511902}{2.320161}%
\vRa{338.671984}{139.961902}{1.906816}%
\vRa{338.874409}{140.411902}{1.493470}%
\vRa{339.076833}{140.861902}{1.080125}%
\vRa{339.279258}{141.311902}{0.666780}%
\vRa{339.481682}{141.761902}{0.253435}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{344.013974}{136.456135}{3.123759}%
\vRa{342.388774}{136.906135}{4.618957}%
\vRa{342.710268}{137.356135}{4.167462}%
\vRa{343.031761}{137.806135}{3.715967}%
\vRa{343.353255}{138.256135}{3.264471}%
\vRa{343.674748}{138.706135}{2.812976}%
\vRa{343.996242}{139.156135}{2.361480}%
\vRa{344.317735}{139.606135}{1.909985}%
\vRa{344.639229}{140.056135}{1.458489}%
\vRa{344.960722}{140.506135}{1.006994}%
\vRa{345.282216}{140.956135}{0.555498}%
\vRa{345.603710}{141.406135}{0.104003}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{342.055244}{136.811902}{0.266207}%
\vRa{341.844324}{137.261902}{0.798621}%
\vRa{341.633403}{137.711902}{1.331036}%
\vRa{341.422482}{138.161902}{1.863450}%
\vRa{341.211562}{138.611902}{2.395864}%
\vRa{341.000641}{139.061902}{2.928278}%
\vRa{340.789720}{139.511902}{3.460692}%
\vRa{340.578800}{139.961902}{3.993107}%
\vRa{340.367879}{140.411902}{4.525521}%
\vRa{340.156958}{140.861902}{5.057935}%
\vRa{339.946038}{141.311902}{5.590349}%
\vRa{339.735117}{141.761902}{3.043508}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{341.873325}{133.721762}{88.378804}{3.091378}%
\vSm{347.003875}{136.456135}{83.876174}{5.261054}%
\vSm{345.673202}{141.734793}{-1.307781}{2.086748}%
\vSm{339.424701}{136.811902}{115.113076}{6.019964}%
\vSm{337.179220}{142.541518}{-96.123826}{5.261054}%
\vSm{342.146627}{136.811902}{-4.036120}{5.054566}%
\vSm{341.997969}{141.734793}{-125.543156}{6.050172}%
\vSm{341.979164}{133.721762}{28.060704}{5.812784}%
\vSm{337.906324}{142.541518}{-9.494434}{1.689625}%
\vSm{339.474516}{145.275890}{-138.974265}{4.590324}%
\vSm{337.195683}{137.310485}{65.780240}{5.430309}%
\vSm{337.357341}{136.811902}{174.048481}{4.808544}%
\vSm{345.485624}{141.734793}{-73.886360}{5.494521}%
\vSm{337.256625}{133.721762}{142.607723}{5.909613}%
\vSm{342.907787}{141.734793}{126.381551}{4.398415}%
\vSm{339.588469}{141.734793}{175.030071}{6.094886}%
\vSm{337.845233}{145.275890}{-151.939296}{5.812784}%
\vSm{342.947350}{145.275890}{-37.392277}{5.909613}%
}}%
{\color{black!38}\vlB{%
\vSh{337.211080}{137.310485}{-37.392277}{5.909613}%
\vSh{341.943883}{133.721762}{28.060704}{5.812784}%
\vSh{346.929303}{136.456135}{83.876174}{5.261054}%
\vSh{342.901805}{141.687167}{142.607723}{5.909613}%
\vSh{337.809953}{145.275890}{-151.939296}{5.812784}%
\vSh{337.104648}{142.541518}{-96.123826}{5.261054}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{356.236326}{182.057958}{1.603948}%
\vRa{356.658614}{182.507958}{1.698857}%
\vRa{357.502782}{182.957958}{1.371885}%
\vRa{358.346950}{183.407958}{1.044914}%
\vRa{359.191118}{183.857958}{0.717942}%
\vRa{360.035286}{184.307958}{0.390971}%
\vRa{360.879454}{184.757958}{0.063999}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{363.522964}{181.482314}{1.922517}%
\vRa{363.191419}{181.932314}{1.665322}%
\vRa{362.859874}{182.382314}{1.408127}%
\vRa{362.528329}{182.832314}{1.150932}%
\vRa{362.196784}{183.282314}{0.893737}%
\vRa{361.865239}{183.732314}{0.636542}%
\vRa{361.533694}{184.182314}{0.379347}%
\vRa{361.202149}{184.632314}{0.122152}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{355.378100}{177.105632}{0.077072}%
\vRa{355.426380}{177.555632}{0.231216}%
\vRa{355.474660}{178.005632}{0.385360}%
\vRa{355.522941}{178.455632}{0.539505}%
\vRa{355.571221}{178.905632}{0.693649}%
\vRa{355.619502}{179.355632}{0.847793}%
\vRa{355.667782}{179.805632}{1.001937}%
\vRa{355.716062}{180.255632}{1.156081}%
\vRa{355.764343}{180.705632}{1.310226}%
\vRa{355.812623}{181.155632}{1.464370}%
\vRa{355.860904}{181.605632}{1.618514}%
\vRa{355.909184}{182.055632}{0.341048}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{365.113614}{176.251282}{0.089141}%
\vRa{364.983612}{176.701282}{0.267423}%
\vRa{364.853610}{177.151282}{0.445706}%
\vRa{364.723609}{177.601282}{0.623988}%
\vRa{364.593607}{178.051282}{0.802270}%
\vRa{364.463605}{178.501282}{0.980553}%
\vRa{364.333603}{178.951282}{1.158835}%
\vRa{364.203601}{179.401282}{1.337117}%
\vRa{364.073599}{179.851282}{1.515399}%
\vRa{363.943597}{180.301282}{1.693682}%
\vRa{363.813595}{180.751282}{1.871964}%
\vRa{363.683593}{181.201282}{2.050246}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{359.754756}{173.516909}{0.300738}%
\vRa{359.166016}{173.966909}{0.902214}%
\vRa{358.577276}{174.416909}{1.503691}%
\vRa{357.988536}{174.866909}{2.105167}%
\vRa{357.399796}{175.316909}{2.706643}%
\vRa{356.811056}{175.766909}{3.308119}%
\vRa{356.222316}{176.216909}{3.909596}%
\vRa{355.633576}{176.666909}{1.770510}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{360.055494}{173.516909}{0.415716}%
\vRa{360.068230}{173.966909}{1.247148}%
\vRa{360.080967}{174.416909}{2.078579}%
\vRa{360.093703}{174.866909}{2.910011}%
\vRa{360.106439}{175.316909}{3.741443}%
\vRa{360.119175}{175.766909}{4.572875}%
\vRa{360.131912}{176.216909}{2.345084}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{361.066246}{181.529940}{2.421629}%
\vRa{357.750607}{181.979940}{5.405723}%
\vRa{358.267803}{182.429940}{4.556982}%
\vRa{358.785000}{182.879940}{3.708240}%
\vRa{359.302196}{183.329940}{2.859499}%
\vRa{359.819392}{183.779940}{2.010757}%
\vRa{360.336589}{184.229940}{1.162016}%
\vRa{360.853785}{184.679940}{0.313274}%
\vRa{357.978287}{176.607049}{2.052838}%
\vRa{355.433317}{177.057049}{4.386887}%
\vRa{355.635742}{177.507049}{3.973542}%
\vRa{355.838167}{177.957049}{3.560197}%
\vRa{356.040591}{178.407049}{3.146851}%
\vRa{356.243016}{178.857049}{2.733506}%
\vRa{356.445440}{179.307049}{2.320161}%
\vRa{356.647865}{179.757049}{1.906816}%
\vRa{356.850290}{180.207049}{1.493470}%
\vRa{357.052714}{180.657049}{1.080125}%
\vRa{357.255139}{181.107049}{0.666780}%
\vRa{357.457563}{181.557049}{0.253435}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{361.989855}{176.251282}{3.123759}%
\vRa{360.364655}{176.701282}{4.618957}%
\vRa{360.686148}{177.151282}{4.167462}%
\vRa{361.007642}{177.601282}{3.715967}%
\vRa{361.329136}{178.051282}{3.264471}%
\vRa{361.650629}{178.501282}{2.812976}%
\vRa{361.972123}{178.951282}{2.361480}%
\vRa{362.293616}{179.401282}{1.909985}%
\vRa{362.615110}{179.851282}{1.458489}%
\vRa{362.936603}{180.301282}{1.006994}%
\vRa{363.258097}{180.751282}{0.555498}%
\vRa{363.579590}{181.201282}{0.104003}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{360.031125}{176.607049}{0.266207}%
\vRa{359.820204}{177.057049}{0.798621}%
\vRa{359.609284}{177.507049}{1.331036}%
\vRa{359.398363}{177.957049}{1.863450}%
\vRa{359.187443}{178.407049}{2.395864}%
\vRa{358.976522}{178.857049}{2.928278}%
\vRa{358.765601}{179.307049}{3.460692}%
\vRa{358.554681}{179.757049}{3.993107}%
\vRa{358.343760}{180.207049}{4.525521}%
\vRa{358.132839}{180.657049}{5.057935}%
\vRa{357.921919}{181.107049}{5.590349}%
\vRa{357.710998}{181.557049}{3.043508}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{359.849206}{173.516909}{88.378804}{3.091378}%
\vSm{364.979756}{176.251282}{83.876174}{5.261054}%
\vSm{363.649083}{181.529940}{-1.307781}{2.086748}%
\vSm{357.400582}{176.607049}{115.113076}{6.019964}%
\vSm{355.155101}{182.336665}{-96.123826}{5.261054}%
\vSm{360.122508}{176.607049}{-4.036120}{5.054566}%
\vSm{359.973850}{181.529940}{-125.543156}{6.050172}%
\vSm{359.955045}{173.516909}{28.060704}{5.812784}%
\vSm{355.882205}{182.336665}{-9.494434}{1.689625}%
\vSm{357.450396}{185.071037}{-138.974265}{4.590324}%
\vSm{355.171564}{177.105632}{65.780240}{5.430309}%
\vSm{355.333222}{176.607049}{174.048481}{4.808544}%
\vSm{363.461505}{181.529940}{-73.886360}{5.494521}%
\vSm{355.232506}{173.516909}{142.607723}{5.909613}%
\vSm{360.883668}{181.529940}{126.381551}{4.398415}%
\vSm{357.564349}{181.529940}{175.030071}{6.094886}%
\vSm{355.821114}{185.071037}{-151.939296}{5.812784}%
\vSm{360.923231}{185.071037}{-37.392277}{5.909613}%
}}%
{\color{black!38}\vlB{%
\vSh{355.186960}{177.105632}{-37.392277}{5.909613}%
\vSh{359.919764}{173.516909}{28.060704}{5.812784}%
\vSh{364.905184}{176.251282}{83.876174}{5.261054}%
\vSh{360.877686}{181.482314}{142.607723}{5.909613}%
\vSh{355.785834}{185.071037}{-151.939296}{5.812784}%
\vSh{355.080529}{182.336665}{-96.123826}{5.261054}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{302.308683}{134.576040}{1.603948}%
\vRa{302.730971}{135.026040}{1.698857}%
\vRa{303.575139}{135.476040}{1.371885}%
\vRa{304.419307}{135.926040}{1.044914}%
\vRa{305.263475}{136.376040}{0.717942}%
\vRa{306.107643}{136.826040}{0.390971}%
\vRa{306.951811}{137.276040}{0.063999}%
}}%
{\color{vltTeal!45}\vlB{%
\vRa{309.595321}{134.000397}{1.922517}%
\vRa{309.263776}{134.450397}{1.665322}%
\vRa{308.932231}{134.900397}{1.408127}%
\vRa{308.600686}{135.350397}{1.150932}%
\vRa{308.269141}{135.800397}{0.893737}%
\vRa{307.937596}{136.250397}{0.636542}%
\vRa{307.606051}{136.700397}{0.379347}%
\vRa{307.274506}{137.150397}{0.122152}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{301.450457}{129.623715}{0.077072}%
\vRa{301.498737}{130.073715}{0.231216}%
\vRa{301.547018}{130.523715}{0.385360}%
\vRa{301.595298}{130.973715}{0.539505}%
\vRa{301.643578}{131.423715}{0.693649}%
\vRa{301.691859}{131.873715}{0.847793}%
\vRa{301.740139}{132.323715}{1.001937}%
\vRa{301.788420}{132.773715}{1.156081}%
\vRa{301.836700}{133.223715}{1.310226}%
\vRa{301.884980}{133.673715}{1.464370}%
\vRa{301.933261}{134.123715}{1.618514}%
\vRa{301.981541}{134.573715}{0.341048}%
}}%
{\color{vltTeal!51}\vlB{%
\vRa{311.185971}{128.769364}{0.089141}%
\vRa{311.055970}{129.219364}{0.267423}%
\vRa{310.925968}{129.669364}{0.445706}%
\vRa{310.795966}{130.119364}{0.623988}%
\vRa{310.665964}{130.569364}{0.802270}%
\vRa{310.535962}{131.019364}{0.980553}%
\vRa{310.405960}{131.469364}{1.158835}%
\vRa{310.275958}{131.919364}{1.337117}%
\vRa{310.145956}{132.369364}{1.515399}%
\vRa{310.015954}{132.819364}{1.693682}%
\vRa{309.885953}{133.269364}{1.871964}%
\vRa{309.755951}{133.719364}{2.050246}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{305.827113}{126.034991}{0.300738}%
\vRa{305.238373}{126.484991}{0.902214}%
\vRa{304.649633}{126.934991}{1.503691}%
\vRa{304.060893}{127.384991}{2.105167}%
\vRa{303.472153}{127.834991}{2.706643}%
\vRa{302.883413}{128.284991}{3.308119}%
\vRa{302.294673}{128.734991}{3.909596}%
\vRa{301.705933}{129.184991}{1.770510}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{306.127851}{126.034991}{0.415716}%
\vRa{306.140588}{126.484991}{1.247148}%
\vRa{306.153324}{126.934991}{2.078579}%
\vRa{306.166060}{127.384991}{2.910011}%
\vRa{306.178796}{127.834991}{3.741443}%
\vRa{306.191533}{128.284991}{4.572875}%
\vRa{306.204269}{128.734991}{2.345084}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{307.138603}{134.048023}{2.421629}%
\vRa{303.822964}{134.498023}{5.405723}%
\vRa{304.340160}{134.948023}{4.556982}%
\vRa{304.857357}{135.398023}{3.708240}%
\vRa{305.374553}{135.848023}{2.859499}%
\vRa{305.891750}{136.298023}{2.010757}%
\vRa{306.408946}{136.748023}{1.162016}%
\vRa{306.926142}{137.198023}{0.313274}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{304.050645}{129.125132}{2.052838}%
\vRa{301.505675}{129.575132}{4.386887}%
\vRa{301.708099}{130.025132}{3.973542}%
\vRa{301.910524}{130.475132}{3.560197}%
\vRa{302.112948}{130.925132}{3.146851}%
\vRa{302.315373}{131.375132}{2.733506}%
\vRa{302.517798}{131.825132}{2.320161}%
\vRa{302.720222}{132.275132}{1.906816}%
\vRa{302.922647}{132.725132}{1.493470}%
\vRa{303.125071}{133.175132}{1.080125}%
\vRa{303.327496}{133.625132}{0.666780}%
\vRa{303.529921}{134.075132}{0.253435}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{308.062212}{128.769364}{3.123759}%
\vRa{306.437012}{129.219364}{4.618957}%
\vRa{306.758506}{129.669364}{4.167462}%
\vRa{307.079999}{130.119364}{3.715967}%
\vRa{307.401493}{130.569364}{3.264471}%
\vRa{307.722986}{131.019364}{2.812976}%
\vRa{308.044480}{131.469364}{2.361480}%
\vRa{308.365973}{131.919364}{1.909985}%
\vRa{308.687467}{132.369364}{1.458489}%
\vRa{309.008961}{132.819364}{1.006994}%
\vRa{309.330454}{133.269364}{0.555498}%
\vRa{309.651948}{133.719364}{0.104003}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{306.103482}{129.125132}{0.266207}%
\vRa{305.892562}{129.575132}{0.798621}%
\vRa{305.681641}{130.025132}{1.331036}%
\vRa{305.470720}{130.475132}{1.863450}%
\vRa{305.259800}{130.925132}{2.395864}%
\vRa{305.048879}{131.375132}{2.928278}%
\vRa{304.837958}{131.825132}{3.460692}%
\vRa{304.627038}{132.275132}{3.993107}%
\vRa{304.416117}{132.725132}{4.525521}%
\vRa{304.205196}{133.175132}{5.057935}%
\vRa{303.994276}{133.625132}{5.590349}%
\vRa{303.783355}{134.075132}{3.043508}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{305.921563}{126.034991}{88.378804}{3.091378}%
\vSm{311.052114}{128.769364}{83.876174}{5.261054}%
\vSm{309.721440}{134.048023}{-1.307781}{2.086748}%
\vSm{303.472939}{129.125132}{115.113076}{6.019964}%
\vSm{301.227458}{134.854747}{-96.123826}{5.261054}%
\vSm{306.194866}{129.125132}{-4.036120}{5.054566}%
\vSm{306.046207}{134.048023}{-125.543156}{6.050172}%
\vSm{306.027402}{126.034991}{28.060704}{5.812784}%
\vSm{301.954563}{134.854747}{-9.494434}{1.689625}%
\vSm{303.522754}{137.589120}{-138.974265}{4.590324}%
\vSm{301.243921}{129.623715}{65.780240}{5.430309}%
\vSm{301.405579}{129.125132}{174.048481}{4.808544}%
\vSm{309.533862}{134.048023}{-73.886360}{5.494521}%
\vSm{301.304863}{126.034991}{142.607723}{5.909613}%
\vSm{306.956025}{134.048023}{126.381551}{4.398415}%
\vSm{303.636707}{134.048023}{175.030071}{6.094886}%
\vSm{301.893472}{137.589120}{-151.939296}{5.812784}%
\vSm{306.995588}{137.589120}{-37.392277}{5.909613}%
}}%
{\color{black}\vlB{%
\vSh{301.259318}{129.623715}{-37.392277}{5.909613}%
\vSh{305.992121}{126.034991}{28.060704}{5.812784}%
\vSh{310.977542}{128.769364}{83.876174}{5.261054}%
\vSh{306.950043}{134.000397}{142.607723}{5.909613}%
\vSh{301.858191}{137.589120}{-151.939296}{5.812784}%
\vSh{301.152886}{134.854747}{-96.123826}{5.261054}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{320.284564}{174.371187}{1.603948}%
\vRa{320.706852}{174.821187}{1.698857}%
\vRa{321.551020}{175.271187}{1.371885}%
\vRa{322.395188}{175.721187}{1.044914}%
\vRa{323.239356}{176.171187}{0.717942}%
\vRa{324.083524}{176.621187}{0.390971}%
\vRa{324.927692}{177.071187}{0.063999}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{327.571202}{173.795544}{1.922517}%
\vRa{327.239657}{174.245544}{1.665322}%
\vRa{326.908112}{174.695544}{1.408127}%
\vRa{326.576567}{175.145544}{1.150932}%
\vRa{326.245022}{175.595544}{0.893737}%
\vRa{325.913477}{176.045544}{0.636542}%
\vRa{325.581932}{176.495544}{0.379347}%
\vRa{325.250387}{176.945544}{0.122152}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{319.426338}{169.418862}{0.077072}%
\vRa{319.474618}{169.868862}{0.231216}%
\vRa{319.522899}{170.318862}{0.385360}%
\vRa{319.571179}{170.768862}{0.539505}%
\vRa{319.619459}{171.218862}{0.693649}%
\vRa{319.667740}{171.668862}{0.847793}%
\vRa{319.716020}{172.118862}{1.001937}%
\vRa{319.764301}{172.568862}{1.156081}%
\vRa{319.812581}{173.018862}{1.310226}%
\vRa{319.860861}{173.468862}{1.464370}%
\vRa{319.909142}{173.918862}{1.618514}%
\vRa{319.957422}{174.368862}{0.341048}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{329.161852}{168.564511}{0.089141}%
\vRa{329.031850}{169.014511}{0.267423}%
\vRa{328.901849}{169.464511}{0.445706}%
\vRa{328.771847}{169.914511}{0.623988}%
\vRa{328.641845}{170.364511}{0.802270}%
\vRa{328.511843}{170.814511}{0.980553}%
\vRa{328.381841}{171.264511}{1.158835}%
\vRa{328.251839}{171.714511}{1.337117}%
\vRa{328.121837}{172.164511}{1.515399}%
\vRa{327.991835}{172.614511}{1.693682}%
\vRa{327.861833}{173.064511}{1.871964}%
\vRa{327.731832}{173.514511}{2.050246}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{323.802994}{165.830139}{0.300738}%
\vRa{323.214254}{166.280139}{0.902214}%
\vRa{322.625514}{166.730139}{1.503691}%
\vRa{322.036774}{167.180139}{2.105167}%
\vRa{321.448034}{167.630139}{2.706643}%
\vRa{320.859294}{168.080139}{3.308119}%
\vRa{320.270554}{168.530139}{3.909596}%
\vRa{319.681814}{168.980139}{1.770510}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{324.103732}{165.830139}{0.415716}%
\vRa{324.116468}{166.280139}{1.247148}%
\vRa{324.129205}{166.730139}{2.078579}%
\vRa{324.141941}{167.180139}{2.910011}%
\vRa{324.154677}{167.630139}{3.741443}%
\vRa{324.167413}{168.080139}{4.572875}%
\vRa{324.180150}{168.530139}{2.345084}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{325.114484}{173.843170}{2.421629}%
\vRa{321.798845}{174.293170}{5.405723}%
\vRa{322.316041}{174.743170}{4.556982}%
\vRa{322.833238}{175.193170}{3.708240}%
\vRa{323.350434}{175.643170}{2.859499}%
\vRa{323.867631}{176.093170}{2.010757}%
\vRa{324.384827}{176.543170}{1.162016}%
\vRa{324.902023}{176.993170}{0.313274}%
\vRa{322.026525}{168.920279}{2.052838}%
\vRa{319.481556}{169.370279}{4.386887}%
\vRa{319.683980}{169.820279}{3.973542}%
\vRa{319.886405}{170.270279}{3.560197}%
\vRa{320.088829}{170.720279}{3.146851}%
\vRa{320.291254}{171.170279}{2.733506}%
\vRa{320.493679}{171.620279}{2.320161}%
\vRa{320.696103}{172.070279}{1.906816}%
\vRa{320.898528}{172.520279}{1.493470}%
\vRa{321.100952}{172.970279}{1.080125}%
\vRa{321.303377}{173.420279}{0.666780}%
\vRa{321.505801}{173.870279}{0.253435}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{326.038093}{168.564511}{3.123759}%
\vRa{324.412893}{169.014511}{4.618957}%
\vRa{324.734387}{169.464511}{4.167462}%
\vRa{325.055880}{169.914511}{3.715967}%
\vRa{325.377374}{170.364511}{3.264471}%
\vRa{325.698867}{170.814511}{2.812976}%
\vRa{326.020361}{171.264511}{2.361480}%
\vRa{326.341854}{171.714511}{1.909985}%
\vRa{326.663348}{172.164511}{1.458489}%
\vRa{326.984841}{172.614511}{1.006994}%
\vRa{327.306335}{173.064511}{0.555498}%
\vRa{327.627829}{173.514511}{0.104003}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{324.079363}{168.920279}{0.266207}%
\vRa{323.868443}{169.370279}{0.798621}%
\vRa{323.657522}{169.820279}{1.331036}%
\vRa{323.446601}{170.270279}{1.863450}%
\vRa{323.235681}{170.720279}{2.395864}%
\vRa{323.024760}{171.170279}{2.928278}%
\vRa{322.813839}{171.620279}{3.460692}%
\vRa{322.602919}{172.070279}{3.993107}%
\vRa{322.391998}{172.520279}{4.525521}%
\vRa{322.181077}{172.970279}{5.057935}%
\vRa{321.970157}{173.420279}{5.590349}%
\vRa{321.759236}{173.870279}{3.043508}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{323.897444}{165.830139}{88.378804}{3.091378}%
\vSm{329.027995}{168.564511}{83.876174}{5.261054}%
\vSm{327.697321}{173.843170}{-1.307781}{2.086748}%
\vSm{321.448820}{168.920279}{115.113076}{6.019964}%
\vSm{319.203339}{174.649894}{-96.123826}{5.261054}%
\vSm{324.170747}{168.920279}{-4.036120}{5.054566}%
\vSm{324.022088}{173.843170}{-125.543156}{6.050172}%
\vSm{324.003283}{165.830139}{28.060704}{5.812784}%
\vSm{319.930443}{174.649894}{-9.494434}{1.689625}%
\vSm{321.498635}{177.384267}{-138.974265}{4.590324}%
\vSm{319.219802}{169.418862}{65.780240}{5.430309}%
\vSm{319.381460}{168.920279}{174.048481}{4.808544}%
\vSm{327.509743}{173.843170}{-73.886360}{5.494521}%
\vSm{319.280744}{165.830139}{142.607723}{5.909613}%
\vSm{324.931906}{173.843170}{126.381551}{4.398415}%
\vSm{321.612588}{173.843170}{175.030071}{6.094886}%
\vSm{319.869352}{177.384267}{-151.939296}{5.812784}%
\vSm{324.971469}{177.384267}{-37.392277}{5.909613}%
}}%
{\color{black!38}\vlB{%
\vSh{319.235199}{169.418862}{-37.392277}{5.909613}%
\vSh{323.968002}{165.830139}{28.060704}{5.812784}%
\vSh{328.953423}{168.564511}{83.876174}{5.261054}%
\vSh{324.925924}{173.795544}{142.607723}{5.909613}%
\vSh{319.834072}{177.384267}{-151.939296}{5.812784}%
\vSh{319.128767}{174.649894}{-96.123826}{5.261054}%
}}%
{\color{black!35}\put(315.607203,133.733748){\circle*{2.000000}}}%
{\color{black}\put(306.61926,106.81206){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.6}{11.6}\selectfont $\alpha$}}}%
{\color{black}\vlB{%
\vSn{307.899460}{121.733748}{-167.931421}{7.791081}%
\vRa{308.414052}{119.247478}{1.141099}%
\vRa{306.777838}{119.697478}{2.681099}%
\vRa{307.424076}{120.147478}{1.938648}%
\vRa{308.070313}{120.597478}{1.196198}%
\vRa{308.716550}{121.047478}{0.453747}%
}}%
{\color{black!35}\put(423.462489,156.794060){\circle*{2.000000}}}%
{\color{black}\put(426.47455,144.87237){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.6}{11.6}\selectfont $\beta$}}}%
{\color{black}\vlB{%
\vSn{415.754745}{144.794060}{-167.931421}{7.791081}%
\vRa{416.269338}{142.307790}{1.141099}%
\vRa{414.633124}{142.757790}{2.681099}%
\vRa{415.279361}{143.207790}{1.938648}%
\vRa{415.925599}{143.657790}{1.196198}%
\vRa{416.571836}{144.107790}{0.453747}%
}}%
{\color{black!35}\put(280.537511,201.205940){\circle*{2.000000}}}%
{\color{black}\put(277.52545,211.12763){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.6}{11.6}\selectfont $\gamma$}}}%
{\color{black}\vlB{%
\vSn{280.448651}{213.205940}{12.068579}{7.791081}%
\vRa{286.985111}{213.392194}{0.371225}%
\vRa{286.888898}{213.842194}{1.113676}%
\vRa{286.792684}{214.292194}{1.856127}%
\vRa{286.696471}{214.742194}{2.598578}%
\vRa{286.600257}{215.192194}{1.394759}%
}}%
{\color{black!35}\put(388.392797,224.266252){\circle*{2.000000}}}%
{\color{black}\put(409.38074,234.18794){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.6}{11.6}\selectfont $\omega$}}}%
{\color{black}\vlB{%
\vSn{388.303937}{236.266252}{12.068579}{7.791081}%
\vRa{394.840397}{236.452506}{0.371225}%
\vRa{394.744183}{236.902506}{1.113676}%
\vRa{394.647970}{237.352506}{1.856127}%
\vRa{394.551756}{237.802506}{2.598578}%
\vRa{394.455543}{238.252506}{1.394759}%
\vSk{265.916367}{119.000000}{12.068579}{20.708595}%
\vRa{285.119725}{121.938604}{0.371225}%
\vRa{285.023511}{122.388604}{1.113676}%
\vRa{284.927298}{122.838604}{1.856127}%
\vRa{284.831084}{123.288604}{2.598578}%
\vRa{284.734871}{123.738604}{0.978164}%
}}%
{\color{black}\put(293.43845,124.86656){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.4}{11.4}\selectfont $x$}}}%
{\color{black}\vlB{%
\vSk{256.215754}{119.000000}{138.050985}{12.795949}%
\vRa{256.622940}{125.807861}{0.308435}%
\vRa{256.410528}{126.257861}{0.925304}%
\vRa{256.198116}{126.707861}{1.542174}%
\vRa{255.985704}{127.157861}{2.159043}%
\vRa{255.773292}{127.607861}{1.498946}%
\vRa{255.560879}{128.057861}{0.416705}%
}}%
{\color{black}\put(251.01665,132.46694){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.4}{11.4}\selectfont $y$}}}%
{\color{black}\vlB{%
\vSk{265.600000}{119.000000}{90.000000}{20.221057}%
\vRa{264.960500}{137.871057}{2.079000}%
\vRa{265.149500}{138.321057}{1.701000}%
\vRa{265.338500}{138.771057}{1.323000}%
\vRa{265.527500}{139.221057}{0.945000}%
\vRa{265.716500}{139.671057}{0.567000}%
\vRa{265.905500}{140.121057}{0.189000}%
}}%
{\color{black}\put(266.00000,146.57106){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.4}{11.4}\selectfont $z$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{98.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(113.00000,80.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.7}{11.7}\selectfont \bfseries Pair separations unchanged}}}%
{\color{black}\put(352.00000,80.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.7}{11.7}\selectfont \bfseries Diagonal links stretch or shorten}}}%
{\color{black}\put(235.00000,57.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{12}\selectfont $N=24,\quad A=a/20,\quad\vct u^{\rm shown}=5\vct u$}}}%
{\color{vltRed}\vlB{%
\vSo{37.000000}{32.000000}{0.000000}{21.000000}%
}}%
{\color{black}\put(65.00000,32.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.5}{11.5}\selectfont Longer diagonal}}}%
{\color{vltBlue}\vlB{%
\vSo{205.000000}{32.000000}{0.000000}{21.000000}%
}}%
{\color{black}\put(233.00000,32.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.5}{11.5}\selectfont Shorter diagonal}}}%
{\color{black}\put(235.00000,11.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.4}{11.4}\selectfont One coordinate scale and one coil family in both panels}}}%
\end{picture}%


==> vlt-figures/figure-004.tex <==
\begin{picture}(470,303)%
{\color{black}\put(78.00000,285.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Translation}}}%
{\color{black}\put(235.00000,285.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Orientation}}}%
{\color{black}\put(392.00000,285.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Internal motion}}}%
{\color{black!38}\vlB{%
\vSk{31.588512}{219.684195}{-62.892095}{4.500000}%
\vSk{34.778186}{213.453145}{-62.892095}{4.500000}%
\vSk{37.967860}{207.222096}{-62.892095}{4.500000}%
\vSk{41.157534}{200.991046}{-62.892095}{4.500000}%
\vSk{44.347208}{194.759996}{-62.892095}{4.500000}%
\vSk{48.952519}{190.455227}{3.998754}{4.500000}%
\vSk{55.935478}{190.943370}{3.998754}{4.500000}%
\vSk{62.918437}{191.431514}{3.998754}{4.500000}%
\vSk{69.901396}{191.919657}{3.998754}{4.500000}%
\vSk{76.884355}{192.407801}{3.998754}{2.114383}%
\vSk{78.683464}{192.555247}{57.677363}{2.385617}%
\vSk{81.295736}{196.683841}{57.677363}{4.500000}%
\vSk{85.038540}{202.599195}{57.677363}{4.500000}%
\vSk{88.781344}{208.514550}{57.677363}{4.500000}%
\vSk{92.524148}{214.429904}{57.677363}{2.231701}%
\vSk{92.665778}{216.315805}{117.107905}{2.268299}%
\vSk{89.476104}{220.560306}{117.107905}{4.500000}%
\vSk{86.286430}{226.791355}{117.107905}{4.500000}%
\vSk{83.096756}{233.022405}{117.107905}{4.500000}%
\vSk{79.907082}{239.253455}{117.107905}{4.500000}%
\vSk{78.665424}{245.484504}{117.107905}{0.224919}%
\vSk{74.728917}{245.684716}{-176.001246}{4.275081}%
\vSk{67.745958}{245.212257}{-176.001246}{4.500000}%
\vSk{60.762999}{244.724113}{-176.001246}{4.500000}%
\vSk{53.780040}{244.235970}{-176.001246}{4.500000}%
\vSk{46.950622}{243.747827}{-176.001246}{4.346084}%
\vSk{46.558199}{243.444753}{-122.322637}{0.153916}%
\vSk{42.815395}{241.202060}{-122.322637}{4.500000}%
\vSk{39.072591}{235.286706}{-122.322637}{4.500000}%
\vSk{35.329787}{229.371351}{-122.322637}{4.500000}%
\vSk{31.606551}{223.455997}{-122.322637}{4.463403}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{71.954209}{204.315284}{2.242963}%
\vRa{73.905595}{204.765284}{6.728889}%
\vRa{75.856981}{205.215284}{11.214815}%
\vRa{77.808368}{205.665284}{15.700741}%
\vRa{79.759754}{206.115284}{20.186667}%
\vRa{81.711140}{206.565284}{20.772029}%
\vRa{83.662526}{207.015284}{17.789992}%
\vRa{85.613913}{207.465284}{14.807956}%
\vRa{87.565299}{207.915284}{11.825919}%
\vRa{89.516685}{208.365284}{8.843882}%
\vRa{91.468072}{208.815284}{5.861845}%
\vRa{93.419458}{209.265284}{2.879809}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{70.863338}{204.315284}{0.067217}%
\vRa{70.632983}{204.765284}{0.201650}%
\vRa{70.402628}{205.215284}{0.336083}%
\vRa{70.172273}{205.665284}{0.470516}%
\vRa{69.941918}{206.115284}{0.604949}%
\vRa{69.711563}{206.565284}{0.739382}%
\vRa{69.481208}{207.015284}{0.873815}%
\vRa{69.250853}{207.465284}{1.008249}%
\vRa{69.020498}{207.915284}{1.142682}%
\vRa{68.790143}{208.365284}{1.277115}%
\vRa{68.559788}{208.815284}{1.411548}%
\vRa{68.329433}{209.265284}{1.545981}%
\vRa{68.099078}{209.715284}{1.680414}%
\vRa{67.868723}{210.165284}{1.814847}%
\vRa{67.638368}{210.615284}{1.949281}%
\vRa{67.408013}{211.065284}{2.083714}%
\vRa{67.177658}{211.515284}{2.218147}%
\vRa{66.947303}{211.965284}{2.352580}%
\vRa{66.716949}{212.415284}{2.487013}%
\vRa{66.486594}{212.865284}{2.621446}%
\vRa{66.256239}{213.315284}{2.755879}%
\vRa{66.025884}{213.765284}{2.890312}%
\vRa{65.795529}{214.215284}{3.024746}%
\vRa{65.565174}{214.665284}{3.159179}%
\vRa{65.334819}{215.115284}{3.293612}%
\vRa{65.104464}{215.565284}{3.428045}%
\vRa{64.874109}{216.015284}{3.562478}%
\vRa{64.643754}{216.465284}{3.696911}%
\vRa{64.413399}{216.915284}{3.831344}%
\vRa{64.183044}{217.365284}{3.965778}%
\vRa{63.952689}{217.815284}{4.100211}%
\vRa{63.722334}{218.265284}{4.234644}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{63.491979}{218.715284}{4.369077}%
\vRa{63.261624}{219.165284}{4.503510}%
\vRa{63.031269}{219.615284}{4.637943}%
\vRa{62.800914}{220.065284}{4.772376}%
\vRa{62.570559}{220.515284}{4.906810}%
\vRa{62.340204}{220.965284}{5.041243}%
\vRa{62.109849}{221.415284}{5.175676}%
\vRa{61.879494}{221.865284}{5.310109}%
\vRa{61.649139}{222.315284}{5.444542}%
\vRa{61.418784}{222.765284}{5.578975}%
\vRa{61.188429}{223.215284}{5.713408}%
\vRa{60.958074}{223.665284}{5.847842}%
\vRa{60.727719}{224.115284}{5.982275}%
\vRa{60.497364}{224.565284}{6.116708}%
\vRa{60.267009}{225.015284}{6.251141}%
\vRa{60.036654}{225.465284}{6.385574}%
\vRa{59.806299}{225.915284}{6.520007}%
\vRa{59.575944}{226.365284}{6.654440}%
\vRa{59.345589}{226.815284}{6.351221}%
\vRa{59.115234}{227.265284}{5.921045}%
\vRa{58.884879}{227.715284}{5.490869}%
\vRa{58.654524}{228.165284}{5.060694}%
\vRa{58.424169}{228.615284}{4.630518}%
\vRa{58.193814}{229.065284}{4.200342}%
\vRa{57.963459}{229.515284}{3.770166}%
\vRa{57.733104}{229.965284}{3.339990}%
\vRa{57.502749}{230.415284}{2.909815}%
\vRa{57.272394}{230.865284}{2.479639}%
\vRa{57.042039}{231.315284}{2.049463}%
\vRa{56.811684}{231.765284}{1.619287}%
\vRa{56.581329}{232.215284}{1.189112}%
\vRa{56.350974}{232.665284}{0.758936}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{56.120619}{233.115284}{0.328760}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{102.506159}{206.555247}{0.657689}%
\vRa{101.475509}{207.005247}{1.973066}%
\vRa{100.444858}{207.455247}{3.288444}%
\vRa{99.414208}{207.905247}{4.603821}%
\vRa{98.383557}{208.355247}{5.919199}%
\vRa{97.352907}{208.805247}{7.234577}%
\vRa{96.322256}{209.255247}{8.549954}%
\vRa{95.309961}{209.705247}{9.846977}%
\vRa{95.812054}{210.155247}{9.629610}%
\vRa{96.314148}{210.605247}{9.412244}%
\vRa{96.816242}{211.055247}{9.194877}%
\vRa{97.318335}{211.505247}{8.977511}%
\vRa{97.820429}{211.955247}{8.760144}%
\vRa{98.322523}{212.405247}{8.542777}%
\vRa{98.824617}{212.855247}{8.325411}%
\vRa{99.326710}{213.305247}{8.108044}%
\vRa{99.828804}{213.755247}{7.890678}%
\vRa{100.330898}{214.205247}{7.673311}%
\vRa{100.832991}{214.655247}{7.455944}%
\vRa{101.335085}{215.105247}{7.238578}%
\vRa{101.837179}{215.555247}{7.021211}%
\vRa{102.339272}{216.005247}{6.803845}%
\vRa{102.841366}{216.455247}{6.586478}%
\vRa{103.343460}{216.905247}{6.369111}%
\vRa{103.845554}{217.355247}{6.151745}%
\vRa{104.347647}{217.805247}{5.934378}%
\vRa{104.849741}{218.255247}{5.717011}%
\vRa{105.351835}{218.705247}{5.499645}%
\vRa{105.853928}{219.155247}{5.282278}%
\vRa{106.356022}{219.605247}{5.064912}%
\vRa{106.858116}{220.055247}{4.847545}%
\vRa{107.360209}{220.505247}{4.630178}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{107.862303}{220.955247}{4.412812}%
\vRa{108.364397}{221.405247}{4.195445}%
\vRa{108.866491}{221.855247}{3.978079}%
\vRa{109.368584}{222.305247}{3.760712}%
\vRa{109.870678}{222.755247}{3.543345}%
\vRa{110.372772}{223.205247}{3.325979}%
\vRa{110.874865}{223.655247}{3.108612}%
\vRa{111.376959}{224.105247}{2.891246}%
\vRa{111.879053}{224.555247}{2.673879}%
\vRa{112.381146}{225.005247}{2.456512}%
\vRa{112.883240}{225.455247}{2.239146}%
\vRa{113.385334}{225.905247}{2.021779}%
\vRa{113.887428}{226.355247}{1.804413}%
\vRa{114.389521}{226.805247}{1.587046}%
\vRa{114.891615}{227.255247}{1.369679}%
\vRa{115.393709}{227.705247}{1.152313}%
\vRa{115.895802}{228.155247}{0.934946}%
\vRa{116.397896}{228.605247}{0.717580}%
\vRa{116.899990}{229.055247}{0.500213}%
\vRa{117.402084}{229.505247}{0.282846}%
\vRa{117.904177}{229.955247}{0.065480}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{65.878550}{226.691470}{0.365162}%
\vRa{65.218020}{227.141470}{1.095486}%
\vRa{64.557489}{227.591470}{1.825809}%
\vRa{63.896958}{228.041470}{2.556133}%
\vRa{63.236427}{228.491470}{3.286457}%
\vRa{62.575897}{228.941470}{4.016781}%
\vRa{61.915366}{229.391470}{4.747105}%
\vRa{61.254835}{229.841470}{5.477428}%
\vRa{60.594304}{230.291470}{6.207752}%
\vRa{59.933774}{230.741470}{6.938076}%
\vRa{59.273243}{231.191470}{7.668400}%
\vRa{58.612712}{231.641470}{8.398724}%
\vRa{57.952181}{232.091470}{9.129047}%
\vRa{57.291651}{232.541470}{9.859371}%
\vRa{56.631120}{232.991470}{10.589695}%
\vRa{55.970589}{233.441470}{11.320019}%
\vRa{56.218084}{233.891470}{11.142317}%
\vRa{56.502811}{234.341470}{10.927383}%
\vRa{56.787538}{234.791470}{10.712449}%
\vRa{57.072265}{235.241470}{10.497515}%
\vRa{57.356992}{235.691470}{10.282581}%
\vRa{57.641719}{236.141470}{10.067647}%
\vRa{57.926446}{236.591470}{9.852713}%
\vRa{58.211173}{237.041470}{9.637779}%
\vRa{58.495900}{237.491470}{9.422845}%
\vRa{58.780627}{237.941470}{9.207911}%
\vRa{59.065355}{238.391470}{8.992977}%
\vRa{59.350082}{238.841470}{8.778043}%
\vRa{59.634809}{239.291470}{8.563108}%
\vRa{59.919536}{239.741470}{8.348174}%
\vRa{60.204263}{240.191470}{8.133240}%
\vRa{60.488990}{240.641470}{7.918306}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{60.773717}{241.091470}{7.703372}%
\vRa{61.058444}{241.541470}{7.488438}%
\vRa{61.343171}{241.991470}{7.273504}%
\vRa{61.627898}{242.441470}{7.058570}%
\vRa{61.912626}{242.891470}{6.843636}%
\vRa{62.197353}{243.341470}{6.628702}%
\vRa{62.482080}{243.791470}{6.413768}%
\vRa{62.766807}{244.241470}{6.198834}%
\vRa{63.051534}{244.691470}{5.983900}%
\vRa{63.336261}{245.141470}{5.768966}%
\vRa{63.620988}{245.591470}{5.554032}%
\vRa{63.905715}{246.041470}{5.339098}%
\vRa{64.190442}{246.491470}{5.124163}%
\vRa{64.475169}{246.941470}{4.909229}%
\vRa{64.759897}{247.391470}{4.694295}%
\vRa{65.044624}{247.841470}{4.479361}%
\vRa{65.329351}{248.291470}{4.264427}%
\vRa{65.614078}{248.741470}{4.049493}%
\vRa{65.898805}{249.191470}{3.834559}%
\vRa{66.183532}{249.641470}{3.619625}%
\vRa{66.468259}{250.091470}{3.404691}%
\vRa{66.752986}{250.541470}{3.189757}%
\vRa{67.037713}{250.991470}{2.974823}%
\vRa{67.322440}{251.441470}{2.759889}%
\vRa{67.607167}{251.891470}{2.544955}%
\vRa{67.891895}{252.341470}{2.330021}%
\vRa{68.176622}{252.791470}{2.115087}%
\vRa{68.461349}{253.241470}{1.900152}%
\vRa{68.746076}{253.691470}{1.685218}%
\vRa{69.030803}{254.141470}{1.470284}%
\vRa{69.315530}{254.591470}{1.255350}%
\vRa{69.600257}{255.041470}{1.040416}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{69.884984}{255.491470}{0.825482}%
\vRa{70.169711}{255.941470}{0.610548}%
\vRa{70.454438}{256.391470}{0.395614}%
\vRa{70.739166}{256.841470}{0.180680}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{117.644088}{230.315805}{0.296163}%
\vRa{116.821406}{230.765805}{0.888490}%
\vRa{115.998724}{231.215805}{1.480817}%
\vRa{115.176043}{231.665805}{2.073143}%
\vRa{114.353361}{232.115805}{2.665470}%
\vRa{113.530680}{232.565805}{3.257796}%
\vRa{112.707998}{233.015805}{3.850123}%
\vRa{111.885316}{233.465805}{4.442450}%
\vRa{111.062635}{233.915805}{5.034776}%
\vRa{110.239953}{234.365805}{5.627103}%
\vRa{109.417271}{234.815805}{6.219430}%
\vRa{108.594590}{235.265805}{6.811756}%
\vRa{107.771908}{235.715805}{7.404083}%
\vRa{106.949227}{236.165805}{7.996410}%
\vRa{106.126545}{236.615805}{8.588736}%
\vRa{105.303863}{237.065805}{9.181063}%
\vRa{104.481182}{237.515805}{9.773389}%
\vRa{103.658500}{237.965805}{10.365716}%
\vRa{102.835819}{238.415805}{10.958043}%
\vRa{102.013137}{238.865805}{11.550369}%
\vRa{101.190455}{239.315805}{12.142696}%
\vRa{100.367774}{239.765805}{12.735023}%
\vRa{99.545092}{240.215805}{13.327349}%
\vRa{98.722410}{240.665805}{13.919676}%
\vRa{97.899729}{241.115805}{14.512003}%
\vRa{97.077047}{241.565805}{15.104329}%
\vRa{96.254366}{242.015805}{15.696656}%
\vRa{95.431684}{242.465805}{16.288982}%
\vRa{95.477291}{242.915805}{16.013021}%
\vRa{95.682496}{243.365805}{15.577461}%
\vRa{95.887700}{243.815805}{15.141901}%
\vRa{96.092905}{244.265805}{14.706342}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{96.298109}{244.715805}{14.270782}%
\vRa{96.503314}{245.165805}{13.835222}%
\vRa{96.708519}{245.615805}{13.399663}%
\vRa{96.913723}{246.065805}{12.964103}%
\vRa{97.118928}{246.515805}{12.528544}%
\vRa{97.324133}{246.965805}{12.092984}%
\vRa{97.529337}{247.415805}{11.657424}%
\vRa{97.734542}{247.865805}{11.221865}%
\vRa{97.939747}{248.315805}{10.786305}%
\vRa{98.144951}{248.765805}{10.350746}%
\vRa{98.350156}{249.215805}{9.915186}%
\vRa{98.555360}{249.665805}{9.479626}%
\vRa{98.760565}{250.115805}{9.044067}%
\vRa{98.965770}{250.565805}{8.608507}%
\vRa{99.170974}{251.015805}{8.172948}%
\vRa{99.376179}{251.465805}{7.737388}%
\vRa{99.581384}{251.915805}{7.301828}%
\vRa{99.786588}{252.365805}{6.866269}%
\vRa{99.991793}{252.815805}{6.430709}%
\vRa{100.196997}{253.265805}{5.995150}%
\vRa{100.402202}{253.715805}{5.559590}%
\vRa{100.607407}{254.165805}{5.124030}%
\vRa{100.812611}{254.615805}{4.688471}%
\vRa{101.017816}{255.065805}{4.252911}%
\vRa{101.223021}{255.515805}{3.817352}%
\vRa{101.428225}{255.965805}{3.381792}%
\vRa{101.633430}{256.415805}{2.946232}%
\vRa{101.838634}{256.865805}{2.510673}%
\vRa{102.043839}{257.315805}{2.075113}%
\vRa{102.249044}{257.765805}{1.639553}%
\vRa{102.454248}{258.215805}{1.203994}%
\vRa{102.659453}{258.665805}{0.768434}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{102.864658}{259.115805}{0.332875}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{94.931216}{242.760675}{0.475334}%
\vRa{94.185753}{243.210675}{1.426002}%
\vRa{93.440289}{243.660675}{2.376670}%
\vRa{92.694826}{244.110675}{3.327339}%
\vRa{91.949362}{244.560675}{4.278007}%
\vRa{91.203899}{245.010675}{5.228675}%
\vRa{90.458435}{245.460675}{6.179343}%
\vRa{89.712972}{245.910675}{7.130011}%
\vRa{88.967508}{246.360675}{8.080679}%
\vRa{88.222044}{246.810675}{9.031347}%
\vRa{87.476581}{247.260675}{9.982016}%
\vRa{86.731117}{247.710675}{10.932684}%
\vRa{85.985654}{248.160675}{11.883352}%
\vRa{85.240190}{248.610675}{12.834020}%
\vRa{84.494727}{249.060675}{13.784688}%
\vRa{83.749263}{249.510675}{14.735356}%
\vRa{83.003800}{249.960675}{15.686025}%
\vRa{82.258336}{250.410675}{16.636693}%
\vRa{81.512873}{250.860675}{17.587361}%
\vRa{80.767409}{251.310675}{18.538029}%
\vRa{80.021946}{251.760675}{19.488697}%
\vRa{79.276482}{252.210675}{20.439365}%
\vRa{78.531019}{252.660675}{21.390034}%
\vRa{77.785555}{253.110675}{22.340702}%
\vRa{77.040092}{253.560675}{23.291370}%
\vRa{76.294628}{254.010675}{24.242038}%
\vRa{75.549165}{254.460675}{25.192706}%
\vRa{74.803701}{254.910675}{26.143374}%
\vRa{74.058237}{255.360675}{27.094042}%
\vRa{73.312774}{255.810675}{28.044711}%
\vRa{72.567310}{256.260675}{28.995379}%
\vRa{71.821847}{256.710675}{29.946047}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{71.076383}{257.160675}{30.896715}%
\vRa{76.570709}{257.610675}{25.607594}%
\vRa{83.008022}{258.060675}{19.375486}%
\vRa{89.445334}{258.510675}{13.143378}%
\vRa{95.882646}{258.960675}{6.911271}%
\vRa{102.319959}{259.410675}{0.679163}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{70.930555}{204.315284}{1.023654}%
\vRa{70.834633}{204.765284}{3.070962}%
\vRa{70.738711}{205.215284}{5.118270}%
\vRa{70.642789}{205.665284}{7.165578}%
\vRa{70.546867}{206.115284}{9.212887}%
\vRa{70.450946}{206.565284}{11.260195}%
\vRa{70.355024}{207.015284}{13.307503}%
\vRa{70.259102}{207.465284}{15.354811}%
\vRa{70.163180}{207.915284}{17.402119}%
\vRa{70.067258}{208.365284}{19.449427}%
\vRa{69.971336}{208.815284}{21.496735}%
\vRa{69.875414}{209.265284}{23.544043}%
\vRa{69.779493}{209.715284}{25.497686}%
\vRa{69.683571}{210.165284}{24.812722}%
\vRa{69.587649}{210.615284}{24.127758}%
\vRa{69.491727}{211.065284}{23.442794}%
\vRa{69.395805}{211.515284}{22.757830}%
\vRa{69.299883}{211.965284}{22.072866}%
\vRa{69.203962}{212.415284}{21.387902}%
\vRa{69.108040}{212.865284}{20.702938}%
\vRa{69.012118}{213.315284}{20.017974}%
\vRa{68.916196}{213.765284}{19.333010}%
\vRa{68.820274}{214.215284}{18.648046}%
\vRa{68.724352}{214.665284}{17.963082}%
\vRa{68.628431}{215.115284}{17.278118}%
\vRa{68.532509}{215.565284}{16.593154}%
\vRa{68.436587}{216.015284}{15.908190}%
\vRa{68.340665}{216.465284}{15.223226}%
\vRa{68.244743}{216.915284}{14.538262}%
\vRa{68.148821}{217.365284}{13.853298}%
\vRa{68.052900}{217.815284}{13.168334}%
\vRa{67.956978}{218.265284}{12.483370}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{67.861056}{218.715284}{11.798406}%
\vRa{67.765134}{219.165284}{11.113442}%
\vRa{67.669212}{219.615284}{10.428478}%
\vRa{67.573290}{220.065284}{9.743514}%
\vRa{67.477368}{220.515284}{9.058550}%
\vRa{67.381447}{220.965284}{8.373587}%
\vRa{67.285525}{221.415284}{7.688623}%
\vRa{67.189603}{221.865284}{7.003659}%
\vRa{67.093681}{222.315284}{6.318695}%
\vRa{66.997759}{222.765284}{5.633731}%
\vRa{66.901837}{223.215284}{4.948767}%
\vRa{66.805916}{223.665284}{4.263803}%
\vRa{66.709994}{224.115284}{3.578839}%
\vRa{66.614072}{224.565284}{2.893875}%
\vRa{66.518150}{225.015284}{2.208911}%
\vRa{66.422228}{225.465284}{1.523947}%
\vRa{66.326306}{225.915284}{0.838983}%
\vRa{66.230385}{226.365284}{0.154019}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{95.303948}{209.924858}{0.251047}%
\vRa{95.303948}{210.374858}{0.753141}%
\vRa{95.303948}{210.824858}{1.255234}%
\vRa{95.303948}{211.274858}{1.757328}%
\vRa{95.303948}{211.724858}{2.259422}%
\vRa{95.303948}{212.174858}{2.761515}%
\vRa{95.303948}{212.624858}{3.263609}%
\vRa{95.303948}{213.074858}{3.765703}%
\vRa{95.303948}{213.524858}{4.267796}%
\vRa{95.303948}{213.974858}{4.769890}%
\vRa{95.303948}{214.424858}{5.271984}%
\vRa{95.303948}{214.874858}{5.774078}%
\vRa{95.303948}{215.324858}{6.276171}%
\vRa{95.303948}{215.774858}{6.778265}%
\vRa{95.303948}{216.224858}{7.280359}%
\vRa{95.303948}{216.674858}{7.782452}%
\vRa{95.303948}{217.124858}{8.284546}%
\vRa{95.303948}{217.574858}{8.786640}%
\vRa{95.303948}{218.024858}{9.288734}%
\vRa{95.303948}{218.474858}{9.790827}%
\vRa{95.303948}{218.924858}{10.292921}%
\vRa{95.303948}{219.374858}{10.795015}%
\vRa{95.303948}{219.824858}{11.297108}%
\vRa{95.303948}{220.274858}{11.799202}%
\vRa{95.303948}{220.724858}{12.301296}%
\vRa{95.303948}{221.174858}{12.803389}%
\vRa{95.303948}{221.624858}{13.305483}%
\vRa{95.303948}{222.074858}{13.807577}%
\vRa{95.303948}{222.524858}{14.309671}%
\vRa{95.303948}{222.974858}{14.811764}%
\vRa{95.303948}{223.424858}{15.313858}%
\vRa{95.303948}{223.874858}{15.815952}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{95.303948}{224.324858}{16.318045}%
\vRa{95.303948}{224.774858}{16.820139}%
\vRa{95.303948}{225.224858}{17.322233}%
\vRa{95.303948}{225.674858}{17.824326}%
\vRa{95.303948}{226.124858}{18.326420}%
\vRa{95.303948}{226.574858}{18.828514}%
\vRa{95.303948}{227.024858}{19.330608}%
\vRa{95.303948}{227.474858}{19.832701}%
\vRa{95.303948}{227.924858}{20.334795}%
\vRa{95.303948}{228.374858}{20.836889}%
\vRa{95.303948}{228.824858}{21.338982}%
\vRa{95.303948}{229.274858}{21.841076}%
\vRa{95.303948}{229.724858}{22.343170}%
\vRa{95.303948}{230.174858}{22.597817}%
\vRa{95.303948}{230.624858}{21.775135}%
\vRa{95.303948}{231.074858}{20.952453}%
\vRa{95.303948}{231.524858}{20.129772}%
\vRa{95.303948}{231.974858}{19.307090}%
\vRa{95.303948}{232.424858}{18.484408}%
\vRa{95.303948}{232.874858}{17.661727}%
\vRa{95.303948}{233.324858}{16.839045}%
\vRa{95.303948}{233.774858}{16.016364}%
\vRa{95.303948}{234.224858}{15.193682}%
\vRa{95.303948}{234.674858}{14.371000}%
\vRa{95.303948}{235.124858}{13.548319}%
\vRa{95.303948}{235.574858}{12.725637}%
\vRa{95.303948}{236.024858}{11.902956}%
\vRa{95.303948}{236.474858}{11.080274}%
\vRa{95.303948}{236.924858}{10.257592}%
\vRa{95.303948}{237.374858}{9.434911}%
\vRa{95.303948}{237.824858}{8.612229}%
\vRa{95.303948}{238.274858}{7.789547}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{95.303948}{238.724858}{6.966866}%
\vRa{95.303948}{239.174858}{6.144184}%
\vRa{95.303948}{239.624858}{5.321503}%
\vRa{95.303948}{240.074858}{4.498821}%
\vRa{95.303948}{240.524858}{3.676139}%
\vRa{95.303948}{240.974858}{2.853458}%
\vRa{95.303948}{241.424858}{2.030776}%
\vRa{95.303948}{241.874858}{1.208095}%
\vRa{95.303948}{242.324858}{0.385413}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{66.243712}{226.691470}{0.372492}%
\vRa{66.313505}{227.141470}{1.117475}%
\vRa{66.383298}{227.591470}{1.862458}%
\vRa{66.453091}{228.041470}{2.607442}%
\vRa{66.522884}{228.491470}{3.352425}%
\vRa{66.592678}{228.941470}{4.097409}%
\vRa{66.662471}{229.391470}{4.842392}%
\vRa{66.732264}{229.841470}{5.587375}%
\vRa{66.802057}{230.291470}{6.332359}%
\vRa{66.871850}{230.741470}{7.077342}%
\vRa{66.941643}{231.191470}{7.822325}%
\vRa{67.011436}{231.641470}{8.567309}%
\vRa{67.081229}{232.091470}{9.312292}%
\vRa{67.151022}{232.541470}{10.057276}%
\vRa{67.220815}{232.991470}{10.802259}%
\vRa{67.290608}{233.441470}{11.547242}%
\vRa{67.360401}{233.891470}{12.292226}%
\vRa{67.430194}{234.341470}{13.037209}%
\vRa{67.499987}{234.791470}{13.782192}%
\vRa{67.569780}{235.241470}{14.527176}%
\vRa{67.639573}{235.691470}{15.272159}%
\vRa{67.709366}{236.141470}{16.017143}%
\vRa{67.779159}{236.591470}{16.762126}%
\vRa{67.848952}{237.041470}{17.507109}%
\vRa{67.918745}{237.491470}{18.252093}%
\vRa{67.988538}{237.941470}{18.997076}%
\vRa{68.058331}{238.391470}{19.742059}%
\vRa{68.128124}{238.841470}{20.487043}%
\vRa{68.197917}{239.291470}{21.232026}%
\vRa{68.267710}{239.741470}{21.977010}%
\vRa{68.337503}{240.191470}{22.721993}%
\vRa{68.407296}{240.641470}{23.466976}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{68.477089}{241.091470}{24.211960}%
\vRa{68.546882}{241.541470}{24.956943}%
\vRa{68.616675}{241.991470}{25.701926}%
\vRa{68.686468}{242.441470}{26.446910}%
\vRa{68.756262}{242.891470}{25.958282}%
\vRa{68.826055}{243.341470}{25.143026}%
\vRa{68.895848}{243.791470}{24.327769}%
\vRa{68.965641}{244.241470}{23.512513}%
\vRa{69.035434}{244.691470}{22.697256}%
\vRa{69.105227}{245.141470}{21.882000}%
\vRa{69.175020}{245.591470}{21.066743}%
\vRa{69.244813}{246.041470}{20.251486}%
\vRa{69.314606}{246.491470}{19.436230}%
\vRa{69.384399}{246.941470}{18.620973}%
\vRa{69.454192}{247.391470}{17.805717}%
\vRa{69.523985}{247.841470}{16.990460}%
\vRa{69.593778}{248.291470}{16.175204}%
\vRa{69.663571}{248.741470}{15.359947}%
\vRa{69.733364}{249.191470}{14.544690}%
\vRa{69.803157}{249.641470}{13.729434}%
\vRa{69.872950}{250.091470}{12.914177}%
\vRa{69.942743}{250.541470}{12.098921}%
\vRa{70.012536}{250.991470}{11.283664}%
\vRa{70.082329}{251.441470}{10.468408}%
\vRa{70.152122}{251.891470}{9.653151}%
\vRa{70.221915}{252.341470}{8.837895}%
\vRa{70.291708}{252.791470}{8.022638}%
\vRa{70.361501}{253.241470}{7.207381}%
\vRa{70.431294}{253.691470}{6.392125}%
\vRa{70.501087}{254.141470}{5.576868}%
\vRa{70.570880}{254.591470}{4.761612}%
\vRa{70.640673}{255.041470}{3.946355}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{70.710466}{255.491470}{3.131099}%
\vRa{70.780259}{255.941470}{2.315842}%
\vRa{70.850052}{256.391470}{1.500586}%
\vRa{70.919846}{256.841470}{0.685329}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{94.913505}{209.924858}{0.390443}%
\vRa{94.132619}{210.374858}{1.171329}%
\vRa{93.351734}{210.824858}{1.952215}%
\vRa{92.570848}{211.274858}{2.733100}%
\vRa{91.789962}{211.724858}{3.513986}%
\vRa{91.009076}{212.174858}{4.294872}%
\vRa{90.228190}{212.624858}{5.075758}%
\vRa{89.447304}{213.074858}{5.856644}%
\vRa{88.666419}{213.524858}{6.637529}%
\vRa{87.885533}{213.974858}{7.418415}%
\vRa{87.104647}{214.424858}{8.199301}%
\vRa{86.323761}{214.874858}{8.980187}%
\vRa{85.542875}{215.324858}{9.761073}%
\vRa{84.761990}{215.774858}{10.541958}%
\vRa{83.981104}{216.224858}{11.322844}%
\vRa{83.200218}{216.674858}{12.103730}%
\vRa{82.419332}{217.124858}{12.884616}%
\vRa{81.638446}{217.574858}{13.665502}%
\vRa{80.857561}{218.024858}{14.446387}%
\vRa{80.076675}{218.474858}{15.227273}%
\vRa{79.295789}{218.924858}{16.008159}%
\vRa{78.514903}{219.374858}{16.789045}%
\vRa{77.734017}{219.824858}{17.569931}%
\vRa{76.953132}{220.274858}{18.350816}%
\vRa{76.172246}{220.724858}{19.131702}%
\vRa{75.391360}{221.174858}{19.912588}%
\vRa{74.610474}{221.624858}{20.693474}%
\vRa{73.829588}{222.074858}{21.474360}%
\vRa{73.048703}{222.524858}{22.255245}%
\vRa{72.267817}{222.974858}{23.036131}%
\vRa{71.486931}{223.424858}{23.817017}%
\vRa{70.706045}{223.874858}{24.597903}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{69.925159}{224.324858}{25.378789}%
\vRa{69.144274}{224.774858}{26.159674}%
\vRa{68.363388}{225.224858}{26.940560}%
\vRa{67.582502}{225.674858}{27.721446}%
\vRa{66.801616}{226.124858}{28.502332}%
\vRa{66.405064}{226.574858}{28.898884}%
\vRa{67.219841}{227.024858}{28.084107}%
\vRa{68.034617}{227.474858}{27.269331}%
\vRa{68.849393}{227.924858}{26.454555}%
\vRa{69.664170}{228.374858}{25.639778}%
\vRa{70.478946}{228.824858}{24.825002}%
\vRa{71.293723}{229.274858}{24.010225}%
\vRa{72.108499}{229.724858}{23.195449}%
\vRa{72.923276}{230.174858}{22.380673}%
\vRa{73.738052}{230.624858}{21.565896}%
\vRa{74.552828}{231.074858}{20.751120}%
\vRa{75.367605}{231.524858}{19.936343}%
\vRa{76.182381}{231.974858}{19.121567}%
\vRa{76.997158}{232.424858}{18.306790}%
\vRa{77.811934}{232.874858}{17.492014}%
\vRa{78.626710}{233.324858}{16.677238}%
\vRa{79.441487}{233.774858}{15.862461}%
\vRa{80.256263}{234.224858}{15.047685}%
\vRa{81.071040}{234.674858}{14.232908}%
\vRa{81.885816}{235.124858}{13.418132}%
\vRa{82.700592}{235.574858}{12.603356}%
\vRa{83.515369}{236.024858}{11.788579}%
\vRa{84.330145}{236.474858}{10.973803}%
\vRa{85.144922}{236.924858}{10.159026}%
\vRa{85.959698}{237.374858}{9.344250}%
\vRa{86.774474}{237.824858}{8.529474}%
\vRa{87.589251}{238.274858}{7.714697}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{88.404027}{238.724858}{6.899921}%
\vRa{89.218804}{239.174858}{6.085144}%
\vRa{90.033580}{239.624858}{5.270368}%
\vRa{90.848356}{240.074858}{4.455592}%
\vRa{91.663133}{240.524858}{3.640815}%
\vRa{92.477909}{240.974858}{2.826039}%
\vRa{93.292686}{241.424858}{2.011262}%
\vRa{94.107462}{241.874858}{1.196486}%
\vRa{94.922239}{242.324858}{0.381710}%
}}%
{\color{vltTeal!75}\vlB{%
\vSk{102.683464}{206.555247}{57.677363}{28.117319}%
\vSk{95.036980}{209.924858}{41.868190}{30.551933}%
\vSk{65.817605}{204.315284}{102.033056}{22.878892}%
\vSk{94.940003}{242.760675}{65.486526}{18.600632}%
\vSk{70.950622}{204.315284}{3.998754}{32.121166}%
\vSk{55.606551}{257.444753}{-122.322637}{28.117319}%
\vSk{70.888632}{209.924858}{-167.014302}{24.963853}%
\vSk{70.950622}{257.444753}{3.998754}{32.121166}%
\vSk{65.813542}{257.444753}{-98.816083}{31.120965}%
\vSk{66.015431}{242.760675}{-151.088184}{33.237721}%
\vSk{55.719361}{233.684195}{-34.265443}{12.419860}%
\vSk{55.588512}{204.315284}{117.107905}{32.993217}%
\vSk{95.143892}{209.924858}{-23.586923}{8.421084}%
\vSk{102.665424}{259.684716}{-62.892095}{32.993217}%
\vSk{94.903948}{209.924858}{90.000000}{32.835818}%
\vSk{66.009097}{209.924858}{150.046501}{33.580441}%
\vSk{70.771799}{242.760675}{148.882666}{28.413884}%
\vSk{95.111992}{242.760675}{-28.678293}{25.932695}%
}}%
{\color{black}\vlB{%
\vSj{55.343720}{233.684195}{-62.892095}{32.993217}%
\vSj{70.931445}{204.315284}{3.998754}{32.121166}%
\vSj{102.451075}{206.555247}{57.677363}{28.117319}%
\vSj{102.420633}{230.315805}{117.107905}{32.993217}%
\vSj{70.931445}{259.684716}{-176.001246}{32.121166}%
\vSj{55.374162}{257.444753}{-122.322637}{28.117319}%
}}%
{\color{white}\vlB{%
\vRa{61.943098}{215.400000}{2.113805}%
\vRa{61.252855}{215.850000}{3.494290}%
\vRa{60.859448}{216.300000}{4.281103}%
\vRa{60.611046}{216.750000}{4.777909}%
\vRa{60.464826}{217.200000}{5.070347}%
\vRa{60.403356}{217.650000}{5.193287}%
\vRa{60.420706}{218.100000}{5.158589}%
\vRa{60.518625}{218.550000}{4.962751}%
\vRa{60.707235}{219.000000}{4.585529}%
\vRa{61.011812}{219.450000}{3.976376}%
\vRa{61.502687}{219.900000}{2.994627}%
\vRa{62.643953}{220.350000}{0.712093}%
}}%
{\color{black}\vlB{%
\vSk{65.198073}{218.000000}{91.125000}{0.102095}%
\vSk{65.192679}{218.102076}{93.375000}{0.102095}%
\vSk{65.183904}{218.203994}{95.625000}{0.102095}%
\vSk{65.171762}{218.305597}{97.875000}{0.102095}%
\vSk{65.156271}{218.406730}{100.125000}{0.102095}%
\vSk{65.137455}{218.507235}{102.375000}{0.102095}%
\vSk{65.115344}{218.606958}{104.625000}{0.102095}%
\vSk{65.089971}{218.705745}{106.875000}{0.102095}%
\vSk{65.061375}{218.803444}{109.125000}{0.102095}%
\vSk{65.029601}{218.899904}{111.375000}{0.102095}%
\vSk{64.994697}{218.994977}{113.625000}{0.102095}%
\vSk{64.956718}{219.088515}{115.875000}{0.102095}%
\vSk{64.915721}{219.180375}{118.125000}{0.102095}%
\vSk{64.871771}{219.270415}{120.375000}{0.102095}%
\vSk{64.824934}{219.358496}{122.625000}{0.102095}%
\vSk{64.775284}{219.444483}{124.875000}{0.102095}%
\vSk{64.722896}{219.528242}{127.125000}{0.102095}%
\vSk{64.667851}{219.609644}{129.375000}{0.102095}%
\vSk{64.610235}{219.688565}{131.625000}{0.102095}%
\vSk{64.550136}{219.764882}{133.875000}{0.102095}%
\vSk{64.487647}{219.838478}{136.125000}{0.102095}%
\vSk{64.422864}{219.909239}{138.375000}{0.102095}%
\vSk{64.355887}{219.977056}{140.625000}{0.102095}%
\vSk{64.286819}{220.041824}{142.875000}{0.102095}%
\vSk{64.215767}{220.103444}{145.125000}{0.102095}%
\vSk{64.142841}{220.161821}{147.375000}{0.102095}%
\vSk{64.068152}{220.216864}{149.625000}{0.102095}%
\vSk{63.991817}{220.268490}{151.875000}{0.102095}%
\vSk{63.913952}{220.316617}{154.125000}{0.102095}%
\vSk{63.834677}{220.361172}{156.375000}{0.102095}%
\vSk{63.754116}{220.402087}{158.625000}{0.102095}%
\vSk{63.672392}{220.439297}{160.875000}{0.102095}%
}}%
{\color{black}\vlB{%
\vSk{63.589631}{220.472747}{163.125000}{0.102095}%
\vSk{63.505961}{220.502384}{165.375000}{0.102095}%
\vSk{63.421511}{220.528162}{167.625000}{0.102095}%
\vSk{63.336411}{220.550042}{169.875000}{0.102095}%
\vSk{63.250792}{220.567990}{172.125000}{0.102095}%
\vSk{63.164787}{220.581978}{174.375000}{0.102095}%
\vSk{63.078527}{220.591985}{176.625000}{0.102095}%
\vSk{62.992147}{220.597995}{178.875000}{0.102095}%
\vSk{62.890071}{220.600000}{-178.875000}{0.102095}%
\vSk{62.772458}{220.597995}{-176.625000}{0.102095}%
\vSk{62.655196}{220.591985}{-174.375000}{0.102095}%
\vSk{62.538465}{220.581978}{-172.125000}{0.102095}%
\vSk{62.422447}{220.567990}{-169.875000}{0.102095}%
\vSk{62.307318}{220.550042}{-167.625000}{0.102095}%
\vSk{62.193258}{220.528162}{-165.375000}{0.102095}%
\vSk{62.080442}{220.502384}{-163.125000}{0.102095}%
\vSk{61.969044}{220.472747}{-160.875000}{0.102095}%
\vSk{61.859235}{220.439297}{-158.625000}{0.102095}%
\vSk{61.751185}{220.402087}{-156.375000}{0.102095}%
\vSk{61.645061}{220.361172}{-154.125000}{0.102095}%
\vSk{61.541026}{220.316617}{-151.875000}{0.102095}%
\vSk{61.439241}{220.268490}{-149.625000}{0.102095}%
\vSk{61.339862}{220.216864}{-147.375000}{0.102095}%
\vSk{61.243043}{220.161821}{-145.125000}{0.102095}%
\vSk{61.148933}{220.103444}{-142.875000}{0.102095}%
\vSk{61.057678}{220.041824}{-140.625000}{0.102095}%
\vSk{60.969417}{219.977056}{-138.375000}{0.102095}%
\vSk{60.884287}{219.909239}{-136.125000}{0.102095}%
\vSk{60.802420}{219.838478}{-133.875000}{0.102095}%
\vSk{60.723941}{219.764882}{-131.625000}{0.102095}%
\vSk{60.648972}{219.688565}{-129.375000}{0.102095}%
\vSk{60.577628}{219.609644}{-127.125000}{0.102095}%
}}%
{\color{black}\vlB{%
\vSk{60.510018}{219.528242}{-124.875000}{0.102095}%
\vSk{60.446249}{219.444483}{-122.625000}{0.102095}%
\vSk{60.386417}{219.358496}{-120.375000}{0.102095}%
\vSk{60.330615}{219.270415}{-118.125000}{0.102095}%
\vSk{60.278928}{219.180375}{-115.875000}{0.102095}%
\vSk{60.231438}{219.088515}{-113.625000}{0.102095}%
\vSk{60.188217}{218.994977}{-111.375000}{0.102095}%
\vSk{60.149331}{218.899904}{-109.125000}{0.102095}%
\vSk{60.114840}{218.803444}{-106.875000}{0.102095}%
\vSk{60.084799}{218.705745}{-104.625000}{0.102095}%
\vSk{60.059252}{218.606958}{-102.375000}{0.102095}%
\vSk{60.038240}{218.507235}{-100.125000}{0.102095}%
\vSk{60.021794}{218.406730}{-97.875000}{0.102095}%
\vSk{60.009941}{218.305597}{-95.625000}{0.102095}%
\vSk{60.002698}{218.203994}{-93.375000}{0.102095}%
\vSk{60.000077}{218.102076}{-91.125000}{0.102095}%
\vSk{60.000077}{218.000000}{-88.875000}{0.102095}%
\vSk{60.002698}{217.897924}{-86.625000}{0.102095}%
\vSk{60.009941}{217.796006}{-84.375000}{0.102095}%
\vSk{60.021794}{217.694403}{-82.125000}{0.102095}%
\vSk{60.038240}{217.593270}{-79.875000}{0.102095}%
\vSk{60.059252}{217.492765}{-77.625000}{0.102095}%
\vSk{60.084799}{217.393042}{-75.375000}{0.102095}%
\vSk{60.114840}{217.294255}{-73.125000}{0.102095}%
\vSk{60.149331}{217.196556}{-70.875000}{0.102095}%
\vSk{60.188217}{217.100096}{-68.625000}{0.102095}%
\vSk{60.231438}{217.005023}{-66.375000}{0.102095}%
\vSk{60.278928}{216.911485}{-64.125000}{0.102095}%
\vSk{60.330615}{216.819625}{-61.875000}{0.102095}%
\vSk{60.386417}{216.729585}{-59.625000}{0.102095}%
\vSk{60.446249}{216.641504}{-57.375000}{0.102095}%
\vSk{60.510018}{216.555517}{-55.125000}{0.102095}%
}}%
{\color{black}\vlB{%
\vSk{60.577628}{216.471758}{-52.875000}{0.102095}%
\vSk{60.648972}{216.390356}{-50.625000}{0.102095}%
\vSk{60.723941}{216.311435}{-48.375000}{0.102095}%
\vSk{60.802420}{216.235118}{-46.125000}{0.102095}%
\vSk{60.884287}{216.161522}{-43.875000}{0.102095}%
\vSk{60.969417}{216.090761}{-41.625000}{0.102095}%
\vSk{61.057678}{216.022944}{-39.375000}{0.102095}%
\vSk{61.148933}{215.958176}{-37.125000}{0.102095}%
\vSk{61.243043}{215.896556}{-34.875000}{0.102095}%
\vSk{61.339862}{215.838179}{-32.625000}{0.102095}%
\vSk{61.439241}{215.783136}{-30.375000}{0.102095}%
\vSk{61.541026}{215.731510}{-28.125000}{0.102095}%
\vSk{61.645061}{215.683383}{-25.875000}{0.102095}%
\vSk{61.751185}{215.638828}{-23.625000}{0.102095}%
\vSk{61.859235}{215.597913}{-21.375000}{0.102095}%
\vSk{61.969044}{215.560703}{-19.125000}{0.102095}%
\vSk{62.080442}{215.527253}{-16.875000}{0.102095}%
\vSk{62.193258}{215.497616}{-14.625000}{0.102095}%
\vSk{62.307318}{215.471838}{-12.375000}{0.102095}%
\vSk{62.422447}{215.449958}{-10.125000}{0.102095}%
\vSk{62.538465}{215.432010}{-7.875000}{0.102095}%
\vSk{62.655196}{215.418022}{-5.625000}{0.102095}%
\vSk{62.772458}{215.408015}{-3.375000}{0.102095}%
\vSk{62.890071}{215.402005}{-1.125000}{0.102095}%
\vSk{62.992147}{215.400000}{1.125000}{0.102095}%
\vSk{63.078527}{215.402005}{3.375000}{0.102095}%
\vSk{63.164787}{215.408015}{5.625000}{0.102095}%
\vSk{63.250792}{215.418022}{7.875000}{0.102095}%
\vSk{63.336411}{215.432010}{10.125000}{0.102095}%
\vSk{63.421511}{215.449958}{12.375000}{0.102095}%
\vSk{63.505961}{215.471838}{14.625000}{0.102095}%
\vSk{63.589631}{215.497616}{16.875000}{0.102095}%
}}%
{\color{black}\vlB{%
\vSk{63.672392}{215.527253}{19.125000}{0.102095}%
\vSk{63.754116}{215.560703}{21.375000}{0.102095}%
\vSk{63.834677}{215.597913}{23.625000}{0.102095}%
\vSk{63.913952}{215.638828}{25.875000}{0.102095}%
\vSk{63.991817}{215.683383}{28.125000}{0.102095}%
\vSk{64.068152}{215.731510}{30.375000}{0.102095}%
\vSk{64.142841}{215.783136}{32.625000}{0.102095}%
\vSk{64.215767}{215.838179}{34.875000}{0.102095}%
\vSk{64.286819}{215.896556}{37.125000}{0.102095}%
\vSk{64.355887}{215.958176}{39.375000}{0.102095}%
\vSk{64.422864}{216.022944}{41.625000}{0.102095}%
\vSk{64.487647}{216.090761}{43.875000}{0.102095}%
\vSk{64.550136}{216.161522}{46.125000}{0.102095}%
\vSk{64.610235}{216.235118}{48.375000}{0.102095}%
\vSk{64.667851}{216.311435}{50.625000}{0.102095}%
\vSk{64.722896}{216.390356}{52.875000}{0.102095}%
\vSk{64.775284}{216.471758}{55.125000}{0.102095}%
\vSk{64.824934}{216.555517}{57.375000}{0.102095}%
\vSk{64.871771}{216.641504}{59.625000}{0.102095}%
\vSk{64.915721}{216.729585}{61.875000}{0.102095}%
\vSk{64.956718}{216.819625}{64.125000}{0.102095}%
\vSk{64.994697}{216.911485}{66.375000}{0.102095}%
\vSk{65.029601}{217.005023}{68.625000}{0.102095}%
\vSk{65.061375}{217.100096}{70.875000}{0.102095}%
\vSk{65.089971}{217.196556}{73.125000}{0.102095}%
\vSk{65.115344}{217.294255}{75.375000}{0.102095}%
\vSk{65.137455}{217.393042}{77.625000}{0.102095}%
\vSk{65.156271}{217.492765}{79.875000}{0.102095}%
\vSk{65.171762}{217.593270}{82.125000}{0.102095}%
\vSk{65.183904}{217.694403}{84.375000}{0.102095}%
\vSk{65.192679}{217.796006}{86.625000}{0.102095}%
\vSk{65.198073}{217.897924}{88.875000}{0.102095}%
}}%
{\color{black}\put(87.000000,232.000000){\circle*{3.600000}}}%
{\color{vltTeal}\vlB{%
\vSp{62.596903}{218.000000}{30.256437}{25.384888}%
\vRa{83.738415}{227.840041}{0.300561}%
\vRa{83.475915}{228.290041}{0.901682}%
\vRa{83.213415}{228.740041}{1.502803}%
\vRa{82.950915}{229.190041}{2.103924}%
\vRa{82.688415}{229.640041}{2.705046}%
\vRa{82.425915}{230.090041}{3.306167}%
\vRa{82.163415}{230.540041}{3.907288}%
\vRa{81.900915}{230.990041}{4.508409}%
\vRa{84.446791}{231.440041}{2.301155}%
}}%
{\color{black}\put(30.00000,196.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\vct R_i$}}}%
{\color{black!50}\vlB{%
\vSd{35.819722}{200.000000}{33.690068}{28.844410}%
}}%
{\color{black}\put(130.00000,253.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\vct r_i$}}}%
{\color{black!50}\vlB{%
\vSd{88.873071}{248.000000}{-157.011283}{35.846897}%
}}%
{\color{black}\put(104.00000,201.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\vct u_i$}}}%
{\color{black!40}\vlB{%
\vSk{275.561340}{225.000000}{92.439388}{0.916838}%
\vSk{275.447218}{225.916007}{97.292269}{0.921719}%
\vSk{275.258081}{226.830271}{102.069269}{0.931367}%
\vSk{274.994040}{227.741050}{106.725532}{0.945564}%
\vSk{274.720246}{228.646612}{111.223816}{0.784512}%
\vSk{273.193975}{231.583322}{123.534189}{0.718729}%
\vSk{272.560479}{232.182423}{127.207201}{1.072164}%
\vSk{271.855205}{233.036352}{130.664826}{1.105594}%
\vSk{271.079294}{233.874983}{133.914461}{1.140706}%
\vSk{270.756183}{234.696721}{136.966511}{0.462807}%
\vSk{268.341884}{236.630878}{142.527880}{0.680875}%
\vSk{267.298422}{237.045105}{145.063929}{1.290263}%
\vSk{266.192636}{237.783990}{147.454718}{1.328243}%
\vSk{265.169343}{238.498540}{149.713081}{1.200618}%
\vSk{262.523100}{240.259472}{153.880356}{0.507334}%
\vSk{261.190394}{240.482824}{155.811191}{1.474355}%
\vSk{259.807135}{241.086933}{157.653414}{1.508349}%
\vSk{258.873103}{241.660420}{159.415981}{1.009962}%
\vSk{255.381279}{242.829038}{162.734357}{1.204491}%
\vSk{253.823484}{243.186533}{164.304644}{1.629048}%
\vSk{252.229391}{243.627227}{165.824354}{1.654732}%
\vSk{252.227964}{244.032464}{167.299372}{0.011729}%
\vSk{248.944688}{244.564257}{168.735152}{0.866611}%
\vSk{247.260419}{244.733545}{170.136764}{1.719300}%
\vSk{245.552519}{245.028056}{171.508953}{1.736390}%
\vSk{245.385517}{245.284442}{172.856179}{0.177699}%
\vSk{242.079032}{245.596129}{174.182667}{0.836982}%
\vSk{240.320138}{245.680963}{175.492446}{1.773487}%
\vSk{238.550983}{245.820342}{176.789387}{1.780984}%
\vSk{238.451479}{245.920089}{178.077243}{0.108547}%
\vSk{234.995530}{245.989205}{179.359681}{0.965956}%
\vSk{233.207135}{246.000000}{-179.359681}{1.788507}%
}}%
{\color{black!40}\vlB{%
\vSk{231.453629}{245.980013}{-178.077243}{1.745538}%
\vSk{227.848989}{245.767014}{-175.492446}{1.094929}%
\vSk{226.085433}{245.680963}{-174.182667}{1.763531}%
\vSk{224.447435}{245.502216}{-172.856179}{1.641540}%
\vSk{220.908655}{244.916028}{-170.136764}{1.065300}%
\vSk{219.231841}{244.733545}{-168.735152}{1.699945}%
\vSk{217.584709}{244.401470}{-167.299372}{1.678395}%
\vSk{217.520049}{244.032464}{-165.824354}{0.056360}%
\vSk{214.391791}{243.383317}{-164.304644}{0.727420}%
\vSk{212.851995}{243.186533}{-162.734357}{1.601447}%
\vSk{211.353846}{242.711220}{-161.107113}{1.572043}%
\vSk{210.781891}{242.202193}{-159.415981}{0.599090}%
\vSk{207.136904}{241.066537}{-155.811191}{1.424577}%
\vSk{205.832523}{240.482824}{-153.880356}{1.439150}%
\vSk{204.582924}{239.849242}{-151.851170}{1.402923}%
\vSk{204.368397}{239.187394}{-149.713081}{0.233350}%
\vSk{201.185701}{237.761526}{-145.063929}{1.251036}%
\vSk{200.177601}{237.045105}{-142.527880}{1.252210}%
\vSk{199.234953}{236.283292}{-139.833244}{1.214379}%
\vSk{198.648107}{235.500000}{-136.966511}{0.782375}%
\vSk{196.817525}{233.143320}{-130.664826}{0.141019}%
\vSk{196.154021}{233.036352}{-127.207201}{1.072164}%
\vSk{195.564182}{232.182423}{-123.534189}{1.040843}%
\vSk{195.049391}{231.314822}{-119.642783}{1.012076}%
\vSk{194.610938}{230.435200}{-115.535886}{0.986316}%
\vSk{194.509367}{229.545232}{-111.223816}{0.247582}%
\vSk{193.764859}{226.921562}{-102.069269}{0.093355}%
\vSk{193.642258}{226.830271}{-97.292269}{0.921719}%
\vSk{193.600362}{225.916007}{-92.439388}{0.916838}%
\vSk{193.600362}{225.000000}{-87.560612}{0.916838}%
\vSk{193.642258}{224.083993}{-82.707731}{0.921719}%
\vSk{193.764859}{223.169729}{-77.930731}{0.729532}%
}}%
{\color{black!40}\vlB{%
\vSk{194.778452}{220.104132}{-64.464114}{0.597720}%
\vSk{195.049391}{219.564800}{-60.357217}{1.012076}%
\vSk{195.564182}{218.685178}{-56.465811}{1.040843}%
\vSk{196.154021}{217.817577}{-52.792799}{1.072164}%
\vSk{196.817525}{216.963648}{-49.335174}{0.777196}%
\vSk{199.113124}{214.599769}{-43.033489}{0.146198}%
\vSk{199.234953}{214.500000}{-40.166756}{1.214379}%
\vSk{200.177601}{213.716708}{-37.472120}{1.252210}%
\vSk{201.185701}{212.954895}{-34.936071}{1.290263}%
\vSk{202.257327}{212.216010}{-32.545282}{0.596951}%
\vSk{204.938107}{210.622566}{-28.148830}{1.000095}%
\vSk{205.832523}{210.150758}{-26.119644}{1.439150}%
\vSk{207.136904}{209.517176}{-24.188809}{1.474355}%
\vSk{208.493625}{208.913067}{-22.346586}{0.586400}%
\vSk{211.388935}{207.785798}{-18.892887}{1.534956}%
\vSk{212.851995}{207.288780}{-17.265643}{1.601447}%
\vSk{214.391791}{206.813467}{-15.695356}{1.363597}%
\vSk{218.150339}{205.840060}{-12.700628}{1.098577}%
\vSk{219.231841}{205.598530}{-11.264848}{1.699945}%
\vSk{220.908655}{205.266455}{-9.863236}{1.701478}%
\vSk{225.078674}{204.622811}{-7.143821}{1.005363}%
\vSk{226.085433}{204.497784}{-5.817333}{1.763531}%
\vSk{227.848989}{204.319037}{-4.507554}{1.731107}%
\vSk{232.089449}{204.057209}{-1.922757}{1.109360}%
\vSk{233.207135}{204.019987}{-0.640319}{1.788507}%
\vSk{234.995530}{204.000000}{0.640319}{1.602133}%
\vSk{239.077785}{204.109462}{3.210613}{1.253353}%
\vSk{240.320138}{204.179658}{4.507554}{1.773487}%
\vSk{242.079032}{204.319037}{5.817333}{1.473160}%
\vSk{246.005972}{204.783254}{8.491047}{1.277911}%
\vSk{247.260419}{204.971944}{9.863236}{1.719300}%
\vSk{248.944688}{205.266455}{11.264848}{1.502788}%
}}%
{\color{black!40}\vlB{%
\vSk{252.834825}{206.120461}{14.175646}{1.030283}%
\vSk{253.823484}{206.372773}{15.695356}{1.629048}%
\vSk{255.381279}{206.813467}{17.265643}{1.601447}%
\vSk{256.899764}{207.288780}{18.892887}{0.239222}%
\vSk{259.468665}{208.208165}{20.584019}{0.373784}%
\vSk{259.807135}{208.339580}{22.346586}{1.508349}%
\vSk{261.190394}{208.913067}{24.188809}{1.474355}%
\vSk{262.523100}{209.517176}{26.119644}{1.143512}%
\vSk{265.718689}{211.216795}{30.286919}{0.564441}%
\vSk{266.192636}{211.501460}{32.545282}{1.328243}%
\vSk{267.298422}{212.216010}{34.936071}{1.290263}%
\vSk{268.341884}{212.954895}{37.472120}{1.252210}%
\vSk{269.321044}{213.716708}{40.166756}{0.064843}%
\vSk{271.199541}{215.428171}{46.085539}{0.967336}%
\vSk{271.855205}{216.125017}{49.335174}{1.105594}%
\vSk{272.560479}{216.963648}{52.792799}{1.072164}%
\vSk{273.193975}{217.817577}{56.465811}{1.040843}%
\vSk{273.754745}{218.685178}{60.357217}{0.314063}%
\vSk{274.950550}{221.215115}{68.776184}{0.148335}%
\vSk{274.994040}{221.353388}{73.274468}{0.945564}%
\vSk{275.258081}{222.258950}{77.930731}{0.931367}%
\vSk{275.447218}{223.169729}{82.707731}{0.921719}%
\vSk{275.561340}{224.083993}{87.560612}{0.916838}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{211.467390}{196.908979}{7.688691}%
\vRa{208.981994}{197.358979}{13.322547}%
\vRa{207.385125}{197.808979}{17.148964}%
\vRa{206.155589}{198.258979}{20.223689}%
\vRa{205.166432}{198.708979}{22.839387}%
\vRa{204.332687}{199.158979}{25.145805}%
\vRa{203.619638}{199.608979}{27.218571}%
\vRa{202.994247}{200.058979}{29.117913}%
\vRa{202.436501}{200.508979}{30.864343}%
\vRa{201.932266}{200.958979}{32.493103}%
\vRa{201.496654}{201.408979}{34.010667}%
\vRa{201.102997}{201.858979}{35.438810}%
\vRa{200.737006}{202.308979}{36.788887}%
\vRa{200.428430}{202.758979}{38.059693}%
\vRa{200.138901}{203.208979}{39.264441}%
\vRa{199.883675}{203.658979}{40.412978}%
\vRa{199.656623}{204.108979}{41.504750}%
\vRa{199.449573}{204.558979}{42.548367}%
\vRa{199.274294}{205.008979}{43.542552}%
\vRa{199.111124}{205.458979}{44.494939}%
\vRa{198.979304}{205.908979}{45.403760}%
\vRa{198.856414}{206.358979}{46.275872}%
\vRa{198.761504}{206.808979}{47.109168}%
\vRa{198.675856}{207.258979}{47.909874}%
\vRa{198.612629}{207.708979}{48.675656}%
\vRa{198.561644}{208.158979}{49.412220}%
\vRa{198.525882}{208.608979}{50.117078}%
\vRa{198.507358}{209.058979}{50.795505}%
\vRa{198.495616}{209.508979}{51.444912}%
\vRa{198.507668}{209.958979}{52.070212}%
\vRa{198.519721}{210.408979}{52.666132}%
\vRa{198.558115}{210.858979}{53.235710}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{198.599125}{211.308979}{53.783897}%
\vRa{198.654937}{211.758979}{54.307860}%
\vRa{198.723514}{212.208979}{54.811980}%
\vRa{198.794941}{212.658979}{55.293414}%
\vRa{198.889889}{213.108979}{55.751326}%
\vRa{198.984838}{213.558979}{56.188423}%
\vRa{199.095698}{214.008979}{56.604611}%
\vRa{199.215994}{214.458979}{57.003883}%
\vRa{199.338755}{214.908979}{57.383303}%
\vRa{199.483522}{215.358979}{57.740717}%
\vRa{199.628289}{215.808979}{58.080055}%
\vRa{199.785676}{216.258979}{58.400783}%
\vRa{199.954174}{216.708979}{58.706612}%
\vRa{200.122672}{217.158979}{58.992841}%
\vRa{200.312564}{217.608979}{59.257676}%
\vRa{200.504170}{218.058979}{59.508506}%
\vRa{200.702278}{218.508979}{59.742299}%
\vRa{200.916481}{218.958979}{59.959998}%
\vRa{201.130684}{219.408979}{60.157891}%
\vRa{201.358698}{219.858979}{60.339411}%
\vRa{201.595085}{220.308979}{60.507979}%
\vRa{201.831471}{220.758979}{60.659123}%
\vRa{202.088312}{221.208979}{60.789813}%
\vRa{202.346564}{221.658979}{60.907974}%
\vRa{202.609825}{222.108979}{61.010511}%
\vRa{202.889711}{222.558979}{61.096423}%
\vRa{203.169597}{223.008979}{61.165079}%
\vRa{203.460569}{223.458979}{61.218357}%
\vRa{203.761946}{223.908979}{61.259494}%
\vRa{204.063322}{224.358979}{61.280921}%
\vRa{204.381703}{224.808979}{61.285343}%
\vRa{204.704506}{225.258979}{61.277685}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{205.028811}{225.708979}{61.254756}%
\vRa{205.373061}{226.158979}{61.211882}%
\vRa{205.717311}{226.608979}{61.155359}%
\vRa{206.069108}{227.058979}{61.083449}%
\vRa{206.434906}{227.508979}{60.997537}%
\vRa{206.800704}{227.958979}{60.891733}%
\vRa{207.180399}{228.408979}{60.770289}%
\vRa{207.567930}{228.858979}{60.636298}%
\vRa{207.955460}{229.308979}{60.485153}%
\vRa{208.363737}{229.758979}{60.313263}%
\vRa{208.773273}{230.208979}{60.128392}%
\vRa{209.188745}{230.658979}{59.927122}%
\vRa{209.620647}{231.108979}{59.709423}%
\vRa{210.052549}{231.558979}{59.472217}%
\vRa{210.498432}{232.008979}{59.217941}%
\vRa{210.953159}{232.458979}{58.949615}%
\vRa{211.407886}{232.908979}{58.663386}%
\vRa{211.885744}{233.358979}{58.354025}%
\vRa{212.363860}{233.808979}{58.029713}%
\vRa{212.851599}{234.258979}{57.686741}%
\vRa{213.353780}{234.708979}{57.328097}%
\vRa{213.855961}{235.158979}{56.946212}%
\vRa{214.379284}{235.608979}{56.543184}%
\vRa{214.906333}{236.058979}{56.123168}%
\vRa{215.442277}{236.508979}{55.682173}%
\vRa{215.995137}{236.958979}{55.223128}%
\vRa{216.547998}{237.408979}{54.738845}%
\vRa{217.124760}{237.858979}{54.230660}%
\vRa{217.704534}{238.308979}{53.702534}%
\vRa{218.297989}{238.758979}{53.150089}%
\vRa{218.905962}{239.208979}{52.576138}%
\vRa{219.518106}{239.658979}{51.976046}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{220.155771}{240.108979}{51.350433}%
\vRa{220.793436}{240.558979}{50.696409}%
\vRa{221.458086}{241.008979}{50.013235}%
\vRa{222.127182}{241.458979}{49.303474}%
\vRa{222.817814}{241.908979}{48.561858}%
\vRa{223.520369}{242.358979}{47.790841}%
\vRa{224.240838}{242.808979}{46.984724}%
\vRa{224.979224}{243.258979}{46.145803}%
\vRa{225.734276}{243.708979}{45.267861}%
\vRa{226.511278}{244.158979}{44.352957}%
\vRa{227.306823}{244.608979}{43.394241}%
\vRa{228.125729}{245.058979}{42.393430}%
\vRa{228.969215}{245.508979}{41.342894}%
\vRa{229.833935}{245.958979}{40.243846}%
\vRa{230.734872}{246.408979}{39.087682}%
\vRa{231.650092}{246.858979}{37.874878}%
\vRa{232.620804}{247.308979}{36.588810}%
\vRa{233.614418}{247.758979}{35.226977}%
\vRa{234.648905}{248.208979}{33.788656}%
\vRa{235.741684}{248.658979}{32.257075}%
\vRa{236.878669}{249.108979}{30.607406}%
\vRa{238.070812}{249.558979}{28.844021}%
\vRa{239.355856}{250.008979}{26.917686}%
\vRa{240.732864}{250.458979}{24.808539}%
\vRa{242.226509}{250.908979}{22.461278}%
\vRa{243.879130}{251.358979}{19.786312}%
\vRa{245.757778}{251.808979}{16.639379}%
\vRa{248.094985}{252.258979}{12.652179}%
\vRa{251.503748}{252.708979}{6.412682}%
}}%
{\color{vltBlue}\vlB{%
\vSq{268.715398}{246.726690}{124.439388}{0.916838}%
\vSq{268.164714}{247.482829}{129.292269}{0.921719}%
\vSq{267.552950}{248.196171}{134.069269}{0.931367}%
\vSq{266.880545}{248.865357}{138.725532}{0.945564}%
\vSq{266.148030}{249.489115}{143.223816}{0.964005}%
\vSq{265.356095}{250.066256}{147.535886}{0.986316}%
\vSq{264.505637}{250.595682}{151.642783}{1.012076}%
\vSq{263.597784}{251.076385}{155.534189}{1.040843}%
\vSq{262.633904}{251.507450}{159.207201}{1.072164}%
\vSq{261.615597}{251.888057}{162.664826}{1.105594}%
\vSq{260.544672}{252.217481}{165.914461}{1.140706}%
\vSq{259.423128}{252.495095}{168.966511}{1.177094}%
\vSq{258.253128}{252.720370}{171.833244}{1.214379}%
\vSq{257.036975}{252.892878}{174.527880}{1.252210}%
\vSq{255.777097}{253.012291}{177.063929}{1.290263}%
\vSq{254.476022}{253.078380}{179.454718}{1.328243}%
\vSq{253.097507}{253.091021}{-178.286919}{1.365879}%
\vSq{251.673526}{253.050189}{-176.148830}{1.402923}%
\vSq{250.219012}{252.955961}{-174.119644}{1.439150}%
\vSq{248.736590}{252.808518}{-172.188809}{1.474355}%
\vSq{247.228943}{252.608140}{-170.346586}{1.508349}%
\vSq{245.698808}{252.355208}{-168.584019}{1.540963}%
\vSq{244.148974}{252.050204}{-166.892887}{1.572043}%
\vSq{242.582272}{251.693709}{-165.265643}{1.601447}%
\vSq{241.001576}{251.286400}{-163.695356}{1.629048}%
\vSq{239.409791}{250.829054}{-162.175646}{1.654732}%
\vSq{237.809852}{250.322540}{-160.700628}{1.678395}%
\vSq{236.204713}{249.767824}{-159.264848}{1.699945}%
\vSq{234.597347}{249.165961}{-157.863236}{1.719300}%
\vSq{232.990734}{248.518096}{-156.491047}{1.736390}%
\vSq{231.387858}{247.825464}{-155.143821}{1.751151}%
\vSq{229.791699}{247.089382}{-153.817333}{1.763531}%
}}%
{\color{vltBlue}\vlB{%
\vSq{228.205231}{246.311251}{-152.507554}{1.773487}%
\vSq{226.631410}{245.492554}{-151.210613}{1.780984}%
\vSq{225.073173}{244.634847}{-149.922757}{1.785996}%
\vSq{223.533430}{243.739765}{-148.640319}{1.788507}%
\vSq{222.015056}{242.809010}{-147.359681}{1.788507}%
\vSq{220.520891}{241.844355}{-146.077243}{1.785996}%
\vSq{219.053728}{240.847636}{-144.789387}{1.780984}%
\vSq{217.616313}{239.820749}{-143.492446}{1.773487}%
\vSq{216.211336}{238.765651}{-142.182667}{1.763531}%
\vSq{214.841427}{237.684349}{-140.856179}{1.751151}%
\vSq{213.509151}{236.578902}{-139.508953}{1.736390}%
\vSq{212.217003}{235.451413}{-138.136764}{1.719300}%
\vSq{210.967403}{234.304030}{-136.735152}{1.699945}%
\vSq{209.762694}{233.138936}{-135.299372}{1.678395}%
\vSq{208.605134}{231.958349}{-133.824354}{1.654732}%
\vSq{207.496895}{230.764516}{-132.304644}{1.629048}%
\vSq{206.440058}{229.559710}{-130.734357}{1.601447}%
\vSq{205.436611}{228.346225}{-129.107113}{1.572043}%
\vSq{204.488445}{227.126370}{-127.415981}{1.540963}%
\vSq{203.597354}{225.902467}{-125.653414}{1.508349}%
\vSq{202.765031}{224.676846}{-123.811191}{1.474355}%
\vSq{201.993068}{223.451841}{-121.880356}{1.439150}%
\vSq{201.282955}{222.229782}{-119.851170}{1.402923}%
\vSq{200.636083}{221.012997}{-117.713081}{1.365879}%
\vSq{200.053743}{219.803801}{-115.454718}{1.328243}%
\vSq{199.537129}{218.604496}{-113.063929}{1.290263}%
\vSq{199.087343}{217.417366}{-110.527880}{1.252210}%
\vSq{198.705400}{216.244670}{-107.833244}{1.214379}%
\vSq{198.392229}{215.088640}{-104.966511}{1.177094}%
\vSq{198.148682}{213.951476}{-101.914461}{1.140706}%
\vSq{197.975536}{212.835345}{-98.664826}{1.105594}%
\vSq{197.873492}{211.742369}{-95.207201}{1.072164}%
}}%
{\color{vltBlue}\vlB{%
\vSq{197.843176}{210.674630}{-91.534189}{1.040843}%
\vSq{197.843493}{209.634160}{-87.642783}{1.012076}%
\vSq{197.888701}{208.622940}{-83.535886}{0.986316}%
\vSq{198.007072}{207.642895}{-79.223816}{0.964005}%
\vSq{198.198814}{206.695890}{-74.725532}{0.945564}%
\vSq{198.463886}{205.783727}{-70.069269}{0.931367}%
\vSq{198.801949}{204.908144}{-65.292269}{0.921719}%
\vSq{199.212319}{204.070807}{-60.439388}{0.916838}%
\vSq{199.693957}{203.273310}{-55.560612}{0.916838}%
\vSq{200.245480}{202.517171}{-50.707731}{0.921719}%
\vSq{200.865209}{201.803829}{-45.930731}{0.931367}%
\vSq{201.551242}{201.134643}{-41.274468}{0.945564}%
\vSq{202.301523}{200.510885}{-36.776184}{0.964005}%
\vSq{203.113920}{199.933744}{-32.464114}{0.986316}%
\vSq{203.986275}{199.404318}{-28.357217}{1.012076}%
\vSq{204.916436}{198.923615}{-24.465811}{1.040843}%
\vSq{205.902275}{198.492550}{-20.792799}{1.072164}%
\vSq{206.941678}{198.111943}{-17.335174}{1.105594}%
\vSq{208.032538}{197.782519}{-14.085539}{1.140706}%
\vSq{209.172739}{197.504905}{-11.033489}{1.177094}%
\vSq{210.360138}{197.279630}{-8.166756}{1.214379}%
\vSq{211.592552}{197.107122}{-5.472120}{1.252210}%
\vSq{212.867746}{196.987709}{-2.936071}{1.290263}%
\vSq{214.183423}{196.921620}{-0.545282}{1.328243}%
\vSq{215.498361}{196.908979}{1.713081}{1.365879}%
\vSq{216.839404}{196.949811}{3.851170}{1.402923}%
\vSq{218.216223}{197.044039}{5.880356}{1.439150}%
\vSq{219.626053}{197.191482}{7.811191}{1.474355}%
\vSq{221.066072}{197.391860}{9.653414}{1.508349}%
\vSq{222.533405}{197.644792}{11.415981}{1.540963}%
\vSq{224.025135}{197.949796}{13.107113}{1.572043}%
\vSq{225.538305}{198.306291}{14.734357}{1.601447}%
}}%
{\color{vltBlue}\vlB{%
\vSq{227.069925}{198.713600}{16.304644}{1.629048}%
\vSq{228.616975}{199.170946}{17.824354}{1.654732}%
\vSq{230.176416}{199.677460}{19.299372}{1.678395}%
\vSq{231.745189}{200.232176}{20.735152}{1.699945}%
\vSq{233.320223}{200.834039}{22.136764}{1.719300}%
\vSq{234.898440}{201.481904}{23.508953}{1.736390}%
\vSq{236.476764}{202.174536}{24.856179}{1.751151}%
\vSq{238.052118}{202.910618}{26.182667}{1.763531}%
\vSq{239.621438}{203.688749}{27.492446}{1.773487}%
\vSq{241.181674}{204.507446}{28.789387}{1.780984}%
\vSq{242.729797}{205.365153}{30.077243}{1.785996}%
\vSq{244.262802}{206.260235}{31.359681}{1.788507}%
\vSq{245.777718}{207.190990}{32.640319}{1.788507}%
\vSq{247.271609}{208.155645}{33.922757}{1.785996}%
\vSq{248.741581}{209.152364}{35.210613}{1.780984}%
\vSq{250.184789}{210.179251}{36.507554}{1.773487}%
\vSq{251.598438}{211.234349}{37.817333}{1.763531}%
\vSq{252.979794}{212.315651}{39.143821}{1.751151}%
\vSq{254.326184}{213.421098}{40.491047}{1.736390}%
\vSq{255.635004}{214.548587}{41.863236}{1.719300}%
\vSq{256.903725}{215.695970}{43.264848}{1.699945}%
\vSq{258.129893}{216.861064}{44.700628}{1.678395}%
\vSq{259.311141}{218.041651}{46.175646}{1.654732}%
\vSq{260.445188}{219.235484}{47.695356}{1.629048}%
\vSq{261.529847}{220.440290}{49.265643}{1.601447}%
\vSq{262.563030}{221.653775}{50.892887}{1.572043}%
\vSq{263.542751}{222.873630}{52.584019}{1.540963}%
\vSq{264.467133}{224.097533}{54.346586}{1.508349}%
\vSq{265.334414}{225.323154}{56.188809}{1.474355}%
\vSq{266.142950}{226.548159}{58.119644}{1.439150}%
\vSq{266.891224}{227.770218}{60.148830}{1.402923}%
\vSq{267.577849}{228.987003}{62.286919}{1.365879}%
}}%
{\color{vltBlue}\vlB{%
\vSq{268.201579}{230.196199}{64.545282}{1.328243}%
\vSq{268.761312}{231.395504}{66.936071}{1.290263}%
\vSq{269.256101}{232.582634}{69.472120}{1.252210}%
\vSq{269.685162}{233.755330}{72.166756}{1.214379}%
\vSq{270.047881}{234.911360}{75.033489}{1.177094}%
\vSq{270.343824}{236.048524}{78.085539}{1.140706}%
\vSq{270.572740}{237.164655}{81.335174}{1.105594}%
\vSq{270.734566}{238.257631}{84.792799}{1.072164}%
\vSq{270.829423}{239.325370}{88.465811}{1.040843}%
\vSq{270.815981}{240.365840}{92.357217}{1.012076}%
\vSq{270.708523}{241.377060}{96.464114}{0.986316}%
\vSq{270.535610}{242.357105}{100.776184}{0.964005}%
\vSq{270.298007}{243.304110}{105.274468}{0.945564}%
\vSq{269.996489}{244.216273}{109.930731}{0.931367}%
\vSq{269.631795}{245.091856}{114.707731}{0.921719}%
\vSq{269.204580}{245.929193}{119.560612}{0.916838}%
}}%
{\color{black!40}\vlB{%
\vSr{235.000000}{225.000000}{0.000000}{2.800000}%
\vSr{240.000000}{225.000000}{0.000000}{2.800000}%
\vSr{245.000000}{225.000000}{0.000000}{2.800000}%
\vSr{250.000000}{225.000000}{0.000000}{2.800000}%
\vSr{255.000000}{225.000000}{0.000000}{2.800000}%
\vSr{260.000000}{225.000000}{0.000000}{2.800000}%
\vSr{265.000000}{225.000000}{0.000000}{2.800000}%
\vSr{270.000000}{225.000000}{0.000000}{2.800000}%
\vSr{275.000000}{225.000000}{0.000000}{2.800000}%
\vSr{280.000000}{225.000000}{0.000000}{2.800000}%
}}%
{\color{vltBlue}\vlB{%
\vSi{234.629057}{225.000000}{32.000000}{43.600000}%
\vRa{270.867303}{245.123009}{0.299419}%
\vRa{270.586112}{245.573009}{0.898257}%
\vRa{270.304921}{246.023009}{1.497096}%
\vRa{270.023730}{246.473009}{2.095934}%
\vRa{269.742538}{246.923009}{2.694772}%
\vRa{269.461347}{247.373009}{3.293611}%
\vRa{269.180156}{247.823009}{3.892449}%
\vRa{268.898965}{248.273009}{4.491287}%
\vRa{271.371083}{248.723009}{2.336816}%
}}%
{\color{black}\vlB{%
\vSk{251.598267}{225.000000}{90.410256}{0.243449}%
\vSk{251.593120}{225.243443}{91.230769}{0.243449}%
\vSk{251.584570}{225.486836}{92.051282}{0.243449}%
\vSk{251.572619}{225.730129}{92.871795}{0.243449}%
\vSk{251.557269}{225.973272}{93.692308}{0.243449}%
\vSk{251.538524}{226.216215}{94.512821}{0.243449}%
\vSk{251.516387}{226.458910}{95.333333}{0.243449}%
\vSk{251.490863}{226.701305}{96.153846}{0.243449}%
\vSk{251.461957}{226.943351}{96.974359}{0.243449}%
\vSk{251.429675}{227.184998}{97.794872}{0.243449}%
\vSk{251.394024}{227.426198}{98.615385}{0.243449}%
\vSk{251.355010}{227.666900}{99.435897}{0.243449}%
\vSk{251.312643}{227.907055}{100.256410}{0.243449}%
\vSk{251.266930}{228.146614}{101.076923}{0.243449}%
\vSk{251.217881}{228.385527}{101.897436}{0.243449}%
\vSk{251.165506}{228.623746}{102.717949}{0.243449}%
\vSk{251.109817}{228.861223}{103.538462}{0.243449}%
\vSk{251.050823}{229.097907}{104.358974}{0.243449}%
\vSk{250.988538}{229.333751}{105.179487}{0.243449}%
\vSk{250.922973}{229.568706}{106.000000}{0.243449}%
\vSk{250.854144}{229.802724}{106.820513}{0.243449}%
\vSk{250.782063}{230.035757}{107.641026}{0.243449}%
\vSk{250.706745}{230.267758}{108.461538}{0.243449}%
\vSk{250.628207}{230.498678}{109.282051}{0.243449}%
\vSk{250.546463}{230.728471}{110.102564}{0.243449}%
\vSk{250.461531}{230.957088}{110.923077}{0.243449}%
\vSk{250.373429}{231.184484}{111.743590}{0.243449}%
\vSk{250.282173}{231.410612}{112.564103}{0.243449}%
\vSk{250.187784}{231.635425}{113.384615}{0.243449}%
\vSk{250.090280}{231.858878}{114.205128}{0.243449}%
\vSk{249.989681}{232.080924}{115.025641}{0.243449}%
\vSk{249.886008}{232.301517}{115.846154}{0.243449}%
}}%
{\color{black}\vlB{%
\vSk{249.779283}{232.520614}{116.666667}{0.243449}%
\vSk{249.669526}{232.738167}{117.487179}{0.243449}%
\vSk{249.556761}{232.954134}{118.307692}{0.243449}%
\vSk{249.441011}{233.168470}{119.128205}{0.243449}%
\vSk{249.322299}{233.381131}{119.948718}{0.243449}%
\vSk{249.200650}{233.592073}{120.769231}{0.243449}%
\vSk{249.076089}{233.801253}{121.589744}{0.243449}%
}}%
{\color{black}\put(235.000000,225.000000){\circle*{3.400000}}}%
{\color{black}\put(261.00000,235.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\theta_i$}}}%
{\color{vltPlum!7}\vlB{%
\vRa{386.207098}{196.000000}{11.585804}%
\vRa{381.928499}{196.450000}{20.143002}%
\vRa{379.074579}{196.900000}{25.850842}%
\vRa{376.755388}{197.350000}{30.489224}%
\vRa{374.774438}{197.800000}{34.451124}%
\vRa{373.028573}{198.250000}{37.942854}%
\vRa{371.453607}{198.700000}{41.092785}%
\vRa{370.007383}{199.150000}{43.985235}%
\vRa{368.678025}{199.600000}{46.643949}%
\vRa{367.459086}{200.050000}{49.081828}%
\vRa{366.302192}{200.500000}{51.395616}%
\vRa{365.210702}{200.950000}{53.578596}%
\vRa{364.201073}{201.400000}{55.597854}%
\vRa{363.222129}{201.850000}{57.555743}%
\vRa{362.313427}{202.300000}{59.373146}%
\vRa{361.437320}{202.750000}{61.125359}%
\vRa{360.605701}{203.200000}{62.788597}%
\vRa{359.813781}{203.650000}{64.372438}%
\vRa{359.051934}{204.100000}{65.896133}%
\vRa{358.329867}{204.550000}{67.340265}%
\vRa{357.631705}{205.000000}{68.736591}%
\vRa{356.968311}{205.450000}{70.063377}%
\vRa{356.328723}{205.900000}{71.342553}%
\vRa{355.715158}{206.350000}{72.569683}%
\vRa{355.129825}{206.800000}{73.740350}%
\vRa{354.559001}{207.250000}{74.881999}%
\vRa{354.024248}{207.700000}{75.951504}%
\vRa{353.490415}{208.150000}{77.019171}%
\vRa{353.003105}{208.600000}{77.993790}%
\vRa{352.515795}{209.050000}{78.968409}%
\vRa{352.058986}{209.500000}{79.882027}%
\vRa{351.616430}{209.950000}{80.767140}%
}}%
{\color{vltPlum!7}\vlB{%
\vRa{351.185663}{210.400000}{81.628673}%
\vRa{350.785550}{210.850000}{82.428900}%
\vRa{350.385437}{211.300000}{83.229127}%
\vRa{350.018203}{211.750000}{83.963595}%
\vRa{349.658546}{212.200000}{84.682907}%
\vRa{349.310165}{212.650000}{85.379669}%
\vRa{348.989261}{213.100000}{86.021478}%
\vRa{348.668357}{213.550000}{86.663286}%
\vRa{348.374204}{214.000000}{87.251591}%
\vRa{348.090591}{214.450000}{87.818818}%
\vRa{347.810469}{214.900000}{88.379062}%
\vRa{347.562901}{215.350000}{88.874197}%
\vRa{347.315334}{215.800000}{89.369332}%
\vRa{347.082966}{216.250000}{89.834067}%
\vRa{346.870392}{216.700000}{90.259216}%
\vRa{346.657817}{217.150000}{90.684365}%
\vRa{346.470316}{217.600000}{91.059367}%
\vRa{346.291855}{218.050000}{91.416290}%
\vRa{346.113524}{218.500000}{91.772952}%
\vRa{345.968455}{218.950000}{92.063090}%
\vRa{345.823386}{219.400000}{92.353228}%
\vRa{345.686397}{219.850000}{92.627205}%
\vRa{345.574146}{220.300000}{92.851708}%
\vRa{345.461894}{220.750000}{93.076211}%
\vRa{345.364772}{221.200000}{93.270457}%
\vRa{345.284899}{221.650000}{93.430202}%
\vRa{345.205027}{222.100000}{93.589947}%
\vRa{345.146714}{222.550000}{93.706572}%
\vRa{345.098913}{223.000000}{93.802175}%
\vRa{345.051111}{223.450000}{93.897778}%
\vRa{345.030943}{223.900000}{93.938114}%
\vRa{345.015030}{224.350000}{93.969941}%
}}%
{\color{vltPlum!7}\vlB{%
\vRa{345.000884}{224.800000}{93.998232}%
\vRa{345.016798}{225.250000}{93.966405}%
\vRa{345.032711}{225.700000}{93.934577}%
\vRa{345.056422}{226.150000}{93.887155}%
\vRa{345.104224}{226.600000}{93.791552}%
\vRa{345.152025}{227.050000}{93.695949}%
\vRa{345.213901}{227.500000}{93.572197}%
\vRa{345.293774}{227.950000}{93.412452}%
\vRa{345.373646}{228.400000}{93.252707}%
\vRa{345.474367}{228.850000}{93.051267}%
\vRa{345.586618}{229.300000}{92.826763}%
\vRa{345.698870}{229.750000}{92.602260}%
\vRa{345.839505}{230.200000}{92.320990}%
\vRa{345.984574}{230.650000}{92.030852}%
\vRa{346.133223}{231.100000}{91.733554}%
\vRa{346.311684}{231.550000}{91.376632}%
\vRa{346.490145}{232.000000}{91.019709}%
\vRa{346.681437}{232.450000}{90.637127}%
\vRa{346.894011}{232.900000}{90.211977}%
\vRa{347.106586}{233.350000}{89.786828}%
\vRa{347.342841}{233.800000}{89.314317}%
\vRa{347.590409}{234.250000}{88.819182}%
\vRa{347.838490}{234.700000}{88.323019}%
\vRa{348.122104}{235.150000}{87.755793}%
\vRa{348.405717}{235.600000}{87.188566}%
\vRa{348.704013}{236.050000}{86.591974}%
\vRa{349.024917}{236.500000}{85.950166}%
\vRa{349.345821}{236.950000}{85.308357}%
\vRa{349.698508}{237.400000}{84.602983}%
\vRa{350.058164}{237.850000}{83.883671}%
\vRa{350.429894}{238.300000}{83.140213}%
\vRa{350.830007}{238.750000}{82.339986}%
}}%
{\color{vltPlum!7}\vlB{%
\vRa{351.230120}{239.200000}{81.539759}%
\vRa{351.665603}{239.650000}{80.668794}%
\vRa{352.108159}{240.100000}{79.783681}%
\vRa{352.569941}{240.550000}{78.860118}%
\vRa{353.057250}{241.000000}{77.885499}%
\vRa{353.548913}{241.450000}{76.902175}%
\vRa{354.083665}{241.900000}{75.832670}%
\vRa{354.618417}{242.350000}{74.763165}%
\vRa{355.194862}{242.800000}{73.610276}%
\vRa{355.780195}{243.250000}{72.439609}%
\vRa{356.399789}{243.700000}{71.200423}%
\vRa{357.039377}{244.150000}{69.921247}%
\vRa{357.709278}{244.600000}{68.581443}%
\vRa{358.407441}{245.050000}{67.185118}%
\vRa{359.136583}{245.500000}{65.726833}%
\vRa{359.898431}{245.950000}{64.203138}%
\vRa{360.698104}{246.400000}{62.603793}%
\vRa{361.529723}{246.850000}{60.940555}%
\vRa{362.414394}{247.300000}{59.171213}%
\vRa{363.323096}{247.750000}{57.353809}%
\vRa{364.311590}{248.200000}{55.376820}%
\vRa{365.331979}{248.650000}{53.336042}%
\vRa{366.423469}{249.100000}{51.153062}%
\vRa{367.592626}{249.550000}{48.814747}%
\vRa{368.825732}{250.000000}{46.348536}%
\vRa{370.155089}{250.450000}{43.689822}%
\vRa{371.617929}{250.900000}{40.764142}%
\vRa{373.212738}{251.350000}{37.574524}%
\vRa{374.982818}{251.800000}{34.034364}%
\vRa{376.994108}{252.250000}{30.011784}%
\vRa{379.352596}{252.700000}{25.294809}%
\vRa{382.335887}{253.150000}{19.328226}%
}}%
{\color{vltPlum!7}\vlB{%
\vRa{386.947018}{253.600000}{10.105963}%
}}%
{\color{vltPlum}\vlB{%
\vSq{438.305672}{225.000000}{92.025340}{1.265753}%
\vSq{438.174787}{226.264962}{96.063541}{1.269658}%
\vSq{437.957912}{227.527517}{100.064857}{1.277402}%
\vSq{437.655290}{228.785260}{104.006473}{1.288857}%
\vSq{437.267265}{230.035797}{107.868035}{1.303841}%
\vSq{436.794294}{231.276749}{111.632298}{1.322122}%
\vSq{436.236973}{232.505752}{115.285486}{1.343429}%
\vSq{435.596049}{233.720468}{118.817392}{1.367462}%
\vSq{434.872441}{234.918584}{122.221252}{1.393903}%
\vSq{434.067248}{236.097820}{125.493447}{1.422422}%
\vSq{433.181755}{237.255930}{128.633096}{1.452686}%
\vSq{432.217439}{238.390710}{131.641601}{1.484366}%
\vSq{431.175962}{239.500000}{134.522184}{1.517140}%
\vSq{430.059171}{240.581689}{137.279454}{1.550696}%
\vSq{428.869092}{241.633717}{139.919025}{1.584738}%
\vSq{427.607919}{242.654081}{142.447185}{1.618985}%
\vSq{426.278009}{243.640841}{144.870627}{1.653171}%
\vSq{424.881873}{244.592116}{147.196243}{1.687048}%
\vSq{423.422165}{245.506097}{149.430954}{1.720383}%
\vSq{421.901678}{246.381043}{151.581598}{1.752961}%
\vSq{420.323332}{247.215289}{153.654838}{1.784583}%
\vSq{418.690165}{248.007247}{155.657114}{1.815063}%
\vSq{417.005329}{248.755409}{157.594604}{1.844232}%
\vSq{415.272081}{249.458352}{159.473210}{1.871934}%
\vSq{413.493771}{250.114737}{161.298554}{1.898027}%
\vSq{411.673841}{250.723314}{163.075980}{1.922382}%
\vSq{409.815814}{251.282926}{164.810572}{1.944882}%
\vSq{407.923286}{251.792506}{166.507168}{1.965422}%
\vSq{405.999921}{252.251086}{168.170378}{1.983909}%
\vSq{404.049442}{252.657792}{169.804612}{2.000262}%
\vSq{402.075622}{253.011849}{171.414096}{2.014408}%
\vSq{400.082282}{253.312584}{173.002901}{2.026289}%
}}%
{\color{vltPlum}\vlB{%
\vSq{398.073278}{253.559425}{174.574967}{2.035852}%
\vSq{396.052496}{253.751901}{176.134125}{2.043060}%
\vSq{394.023846}{253.889646}{177.684123}{2.047881}%
\vSq{391.991250}{253.972398}{179.228648}{2.050297}%
\vSq{389.941138}{254.000000}{-179.228648}{2.050297}%
\vSq{387.877414}{253.972398}{-177.684123}{2.047881}%
\vSq{385.821445}{253.889646}{-176.134125}{2.043060}%
\vSq{383.777083}{253.751901}{-174.574967}{2.035852}%
\vSq{381.748156}{253.559425}{-173.002901}{2.026289}%
\vSq{379.738465}{253.312584}{-171.414096}{2.014408}%
\vSq{377.751774}{253.011849}{-169.804612}{2.000262}%
\vSq{375.791802}{252.657792}{-168.170378}{1.983909}%
\vSq{373.862218}{252.251086}{-166.507168}{1.965422}%
\vSq{371.966634}{251.792506}{-164.810572}{1.944882}%
\vSq{370.108598}{251.282926}{-163.075980}{1.922382}%
\vSq{368.291586}{250.723314}{-161.298554}{1.898027}%
\vSq{366.518999}{250.114737}{-159.473210}{1.871934}%
\vSq{364.794155}{249.458352}{-157.594604}{1.844232}%
\vSq{363.120285}{248.755409}{-155.657114}{1.815063}%
\vSq{361.500527}{248.007247}{-153.654838}{1.784583}%
\vSq{359.937921}{247.215289}{-151.581598}{1.752961}%
\vSq{358.435407}{246.381043}{-149.430954}{1.720383}%
\vSq{356.995819}{245.506097}{-147.196243}{1.687048}%
\vSq{355.621885}{244.592116}{-144.870627}{1.653171}%
\vSq{354.316223}{243.640841}{-142.447185}{1.618985}%
\vSq{353.081339}{242.654081}{-139.919025}{1.584738}%
\vSq{351.919627}{241.633717}{-137.279454}{1.550696}%
\vSq{350.833370}{240.581689}{-134.522184}{1.517140}%
\vSq{349.824736}{239.500000}{-131.641601}{1.484366}%
\vSq{348.895780}{238.390710}{-128.633096}{1.452686}%
\vSq{348.048444}{237.255930}{-125.493447}{1.422422}%
\vSq{347.284550}{236.097820}{-122.221252}{1.393903}%
}}%
{\color{vltPlum}\vlB{%
\vSq{346.605799}{234.918584}{-118.817392}{1.367462}%
\vSq{346.013762}{233.720468}{-115.285486}{1.343429}%
\vSq{345.509868}{232.505752}{-111.632298}{1.322122}%
\vSq{345.095388}{231.276749}{-107.868035}{1.303841}%
\vSq{344.771417}{230.035797}{-104.006473}{1.288857}%
\vSq{344.538852}{228.785260}{-100.064857}{1.277402}%
\vSq{344.398370}{227.527517}{-96.063541}{1.269658}%
\vSq{344.350406}{226.264962}{-92.025340}{1.265753}%
\vSq{344.350406}{225.000000}{-87.974660}{1.265753}%
\vSq{344.398370}{223.735038}{-83.936459}{1.269658}%
\vSq{344.538852}{222.472483}{-79.935143}{1.277402}%
\vSq{344.771417}{221.214740}{-75.993527}{1.288857}%
\vSq{345.095388}{219.964203}{-72.131965}{1.303841}%
\vSq{345.509868}{218.723251}{-68.367702}{1.322122}%
\vSq{346.013762}{217.494248}{-64.714514}{1.343429}%
\vSq{346.605799}{216.279532}{-61.182608}{1.367462}%
\vSq{347.284550}{215.081416}{-57.778748}{1.393903}%
\vSq{348.048444}{213.902180}{-54.506553}{1.422422}%
\vSq{348.895780}{212.744070}{-51.366904}{1.452686}%
\vSq{349.824736}{211.609290}{-48.358399}{1.484366}%
\vSq{350.833370}{210.500000}{-45.477816}{1.517140}%
\vSq{351.919627}{209.418311}{-42.720546}{1.550696}%
\vSq{353.081339}{208.366283}{-40.080975}{1.584738}%
\vSq{354.316223}{207.345919}{-37.552815}{1.618985}%
\vSq{355.621885}{206.359159}{-35.129373}{1.653171}%
\vSq{356.995819}{205.407884}{-32.803757}{1.687048}%
\vSq{358.435407}{204.493903}{-30.569046}{1.720383}%
\vSq{359.937921}{203.618957}{-28.418402}{1.752961}%
\vSq{361.500527}{202.784711}{-26.345162}{1.784583}%
\vSq{363.120285}{201.992753}{-24.342886}{1.815063}%
\vSq{364.794155}{201.244591}{-22.405396}{1.844232}%
\vSq{366.518999}{200.541648}{-20.526790}{1.871934}%
}}%
{\color{vltPlum}\vlB{%
\vSq{368.291586}{199.885263}{-18.701446}{1.898027}%
\vSq{370.108598}{199.276686}{-16.924020}{1.922382}%
\vSq{371.966634}{198.717074}{-15.189428}{1.944882}%
\vSq{373.862218}{198.207494}{-13.492832}{1.965422}%
\vSq{375.791802}{197.748914}{-11.829622}{1.983909}%
\vSq{377.751774}{197.342208}{-10.195388}{2.000262}%
\vSq{379.738465}{196.988151}{-8.585904}{2.014408}%
\vSq{381.748156}{196.687416}{-6.997099}{2.026289}%
\vSq{383.777083}{196.440575}{-5.425033}{2.035852}%
\vSq{385.821445}{196.248099}{-3.865875}{2.043060}%
\vSq{387.877414}{196.110354}{-2.315877}{2.047881}%
\vSq{389.941138}{196.027602}{-0.771352}{2.050297}%
\vSq{391.991250}{196.000000}{0.771352}{2.050297}%
\vSq{394.023846}{196.027602}{2.315877}{2.047881}%
\vSq{396.052496}{196.110354}{3.865875}{2.043060}%
\vSq{398.073278}{196.248099}{5.425033}{2.035852}%
\vSq{400.082282}{196.440575}{6.997099}{2.026289}%
\vSq{402.075622}{196.687416}{8.585904}{2.014408}%
\vSq{404.049442}{196.988151}{10.195388}{2.000262}%
\vSq{405.999921}{197.342208}{11.829622}{1.983909}%
\vSq{407.923286}{197.748914}{13.492832}{1.965422}%
\vSq{409.815814}{198.207494}{15.189428}{1.944882}%
\vSq{411.673841}{198.717074}{16.924020}{1.922382}%
\vSq{413.493771}{199.276686}{18.701446}{1.898027}%
\vSq{415.272081}{199.885263}{20.526790}{1.871934}%
\vSq{417.005329}{200.541648}{22.405396}{1.844232}%
\vSq{418.690165}{201.244591}{24.342886}{1.815063}%
\vSq{420.323332}{201.992753}{26.345162}{1.784583}%
\vSq{421.901678}{202.784711}{28.418402}{1.752961}%
\vSq{423.422165}{203.618957}{30.569046}{1.720383}%
\vSq{424.881873}{204.493903}{32.803757}{1.687048}%
\vSq{426.278009}{205.407884}{35.129373}{1.653171}%
}}%
{\color{vltPlum}\vlB{%
\vSq{427.607919}{206.359159}{37.552815}{1.618985}%
\vSq{428.869092}{207.345919}{40.080975}{1.584738}%
\vSq{430.059171}{208.366283}{42.720546}{1.550696}%
\vSq{431.175962}{209.418311}{45.477816}{1.517140}%
\vSq{432.217439}{210.500000}{48.358399}{1.484366}%
\vSq{433.181755}{211.609290}{51.366904}{1.452686}%
\vSq{434.067248}{212.744070}{54.506553}{1.422422}%
\vSq{434.872441}{213.902180}{57.778748}{1.393903}%
\vSq{435.596049}{215.081416}{61.182608}{1.367462}%
\vSq{436.236973}{216.279532}{64.714514}{1.343429}%
\vSq{436.794294}{217.494248}{68.367702}{1.322122}%
\vSq{437.267265}{218.723251}{72.131965}{1.303841}%
\vSq{437.655290}{219.964203}{75.993527}{1.288857}%
\vSq{437.957912}{221.214740}{79.935143}{1.277402}%
\vSq{438.174787}{222.472483}{83.936459}{1.269658}%
\vSq{438.305672}{223.735038}{87.974660}{1.265753}%
}}%
{\color{black!25}\vlB{%
\vSr{358.000000}{225.000000}{0.000000}{68.000000}%
}}%
{\color{white}\vlB{%
\vRa{375.901366}{222.200000}{2.197268}%
\vRa{375.176890}{222.650000}{3.646219}%
\vRa{374.756857}{223.100000}{4.486286}%
\vRa{374.482786}{223.550000}{5.034428}%
\vRa{374.309665}{224.000000}{5.380669}%
\vRa{374.219004}{224.450000}{5.561992}%
\vRa{374.203048}{224.900000}{5.593905}%
\vRa{374.260109}{225.350000}{5.479783}%
\vRa{374.394932}{225.800000}{5.210136}%
\vRa{374.620292}{226.250000}{4.759416}%
\vRa{374.967317}{226.700000}{4.065367}%
\vRa{375.517645}{227.150000}{2.964710}%
}}%
{\color{black!40}\vlB{%
\vSk{379.397918}{225.000000}{91.125000}{0.109949}%
\vSk{379.392062}{225.109927}{93.375000}{0.109949}%
\vSk{379.382518}{225.219685}{95.625000}{0.109949}%
\vSk{379.369300}{225.329105}{97.875000}{0.109949}%
\vSk{379.352428}{225.438017}{100.125000}{0.109949}%
\vSk{379.331929}{225.546253}{102.375000}{0.109949}%
\vSk{379.307835}{225.653647}{104.625000}{0.109949}%
\vSk{379.280182}{225.760033}{106.875000}{0.109949}%
\vSk{379.249013}{225.865248}{109.125000}{0.109949}%
\vSk{379.214377}{225.969128}{111.375000}{0.109949}%
\vSk{379.176326}{226.071514}{113.625000}{0.109949}%
\vSk{379.134919}{226.172247}{115.875000}{0.109949}%
\vSk{379.090220}{226.271173}{118.125000}{0.109949}%
\vSk{379.042299}{226.368139}{120.375000}{0.109949}%
\vSk{378.991228}{226.462996}{122.625000}{0.109949}%
\vSk{378.937087}{226.555597}{124.875000}{0.109949}%
\vSk{378.879959}{226.645799}{127.125000}{0.109949}%
\vSk{378.819933}{226.733463}{129.375000}{0.109949}%
\vSk{378.757100}{226.818455}{131.625000}{0.109949}%
\vSk{378.691558}{226.900642}{133.875000}{0.109949}%
\vSk{378.623407}{226.979899}{136.125000}{0.109949}%
\vSk{378.552754}{227.056103}{138.375000}{0.109949}%
\vSk{378.479706}{227.129137}{140.625000}{0.109949}%
\vSk{378.404376}{227.198887}{142.875000}{0.109949}%
\vSk{378.326881}{227.265248}{145.125000}{0.109949}%
\vSk{378.247341}{227.328115}{147.375000}{0.109949}%
\vSk{378.165877}{227.387392}{149.625000}{0.109949}%
\vSk{378.082615}{227.442989}{151.875000}{0.109949}%
\vSk{377.997684}{227.494818}{154.125000}{0.109949}%
\vSk{377.911214}{227.542801}{156.375000}{0.109949}%
\vSk{377.823340}{227.586863}{158.625000}{0.109949}%
\vSk{377.734196}{227.626936}{160.875000}{0.109949}%
}}%
{\color{black!40}\vlB{%
\vSk{377.643919}{227.662958}{163.125000}{0.109949}%
\vSk{377.552650}{227.694875}{165.375000}{0.109949}%
\vSk{377.460529}{227.722636}{167.625000}{0.109949}%
\vSk{377.367698}{227.746199}{169.875000}{0.109949}%
\vSk{377.274300}{227.765527}{172.125000}{0.109949}%
\vSk{377.180479}{227.780592}{174.375000}{0.109949}%
\vSk{377.086379}{227.791369}{176.625000}{0.109949}%
\vSk{376.992147}{227.797841}{178.875000}{0.109949}%
\vSk{376.882219}{227.800000}{-178.875000}{0.109949}%
\vSk{376.756766}{227.797841}{-176.625000}{0.109949}%
\vSk{376.631688}{227.791369}{-174.375000}{0.109949}%
\vSk{376.507179}{227.780592}{-172.125000}{0.109949}%
\vSk{376.383429}{227.765527}{-169.875000}{0.109949}%
\vSk{376.260629}{227.746199}{-167.625000}{0.109949}%
\vSk{376.138970}{227.722636}{-165.375000}{0.109949}%
\vSk{376.018639}{227.694875}{-163.125000}{0.109949}%
\vSk{375.899820}{227.662958}{-160.875000}{0.109949}%
\vSk{375.782698}{227.626936}{-158.625000}{0.109949}%
\vSk{375.667453}{227.586863}{-156.375000}{0.109949}%
\vSk{375.554263}{227.542801}{-154.125000}{0.109949}%
\vSk{375.443302}{227.494818}{-151.875000}{0.109949}%
\vSk{375.334741}{227.442989}{-149.625000}{0.109949}%
\vSk{375.228748}{227.387392}{-147.375000}{0.109949}%
\vSk{375.125486}{227.328115}{-145.125000}{0.109949}%
\vSk{375.025115}{227.265248}{-142.875000}{0.109949}%
\vSk{374.927788}{227.198887}{-140.625000}{0.109949}%
\vSk{374.833657}{227.129137}{-138.375000}{0.109949}%
\vSk{374.742866}{227.056103}{-136.125000}{0.109949}%
\vSk{374.655556}{226.979899}{-133.875000}{0.109949}%
\vSk{374.571860}{226.900642}{-131.625000}{0.109949}%
\vSk{374.491908}{226.818455}{-129.375000}{0.109949}%
\vSk{374.415824}{226.733463}{-127.125000}{0.109949}%
}}%
{\color{black!40}\vlB{%
\vSk{374.343725}{226.645799}{-124.875000}{0.109949}%
\vSk{374.275721}{226.555597}{-122.625000}{0.109949}%
\vSk{374.211917}{226.462996}{-120.375000}{0.109949}%
\vSk{374.152413}{226.368139}{-118.125000}{0.109949}%
\vSk{374.097300}{226.271173}{-115.875000}{0.109949}%
\vSk{374.046662}{226.172247}{-113.625000}{0.109949}%
\vSk{374.000578}{226.071514}{-111.375000}{0.109949}%
\vSk{373.959119}{225.969128}{-109.125000}{0.109949}%
\vSk{373.922349}{225.865248}{-106.875000}{0.109949}%
\vSk{373.890325}{225.760033}{-104.625000}{0.109949}%
\vSk{373.863095}{225.653647}{-102.375000}{0.109949}%
\vSk{373.840702}{225.546253}{-100.125000}{0.109949}%
\vSk{373.823181}{225.438017}{-97.875000}{0.109949}%
\vSk{373.810558}{225.329105}{-95.625000}{0.109949}%
\vSk{373.802852}{225.219685}{-93.375000}{0.109949}%
\vSk{373.800077}{225.109927}{-91.125000}{0.109949}%
\vSk{373.800077}{225.000000}{-88.875000}{0.109949}%
\vSk{373.802852}{224.890073}{-86.625000}{0.109949}%
\vSk{373.810558}{224.780315}{-84.375000}{0.109949}%
\vSk{373.823181}{224.670895}{-82.125000}{0.109949}%
\vSk{373.840702}{224.561983}{-79.875000}{0.109949}%
\vSk{373.863095}{224.453747}{-77.625000}{0.109949}%
\vSk{373.890325}{224.346353}{-75.375000}{0.109949}%
\vSk{373.922349}{224.239967}{-73.125000}{0.109949}%
\vSk{373.959119}{224.134752}{-70.875000}{0.109949}%
\vSk{374.000578}{224.030872}{-68.625000}{0.109949}%
\vSk{374.046662}{223.928486}{-66.375000}{0.109949}%
\vSk{374.097300}{223.827753}{-64.125000}{0.109949}%
\vSk{374.152413}{223.728827}{-61.875000}{0.109949}%
\vSk{374.211917}{223.631861}{-59.625000}{0.109949}%
\vSk{374.275721}{223.537004}{-57.375000}{0.109949}%
\vSk{374.343725}{223.444403}{-55.125000}{0.109949}%
}}%
{\color{black!40}\vlB{%
\vSk{374.415824}{223.354201}{-52.875000}{0.109949}%
\vSk{374.491908}{223.266537}{-50.625000}{0.109949}%
\vSk{374.571860}{223.181545}{-48.375000}{0.109949}%
\vSk{374.655556}{223.099358}{-46.125000}{0.109949}%
\vSk{374.742866}{223.020101}{-43.875000}{0.109949}%
\vSk{374.833657}{222.943897}{-41.625000}{0.109949}%
\vSk{374.927788}{222.870863}{-39.375000}{0.109949}%
\vSk{375.025115}{222.801113}{-37.125000}{0.109949}%
\vSk{375.125486}{222.734752}{-34.875000}{0.109949}%
\vSk{375.228748}{222.671885}{-32.625000}{0.109949}%
\vSk{375.334741}{222.612608}{-30.375000}{0.109949}%
\vSk{375.443302}{222.557011}{-28.125000}{0.109949}%
\vSk{375.554263}{222.505182}{-25.875000}{0.109949}%
\vSk{375.667453}{222.457199}{-23.625000}{0.109949}%
\vSk{375.782698}{222.413137}{-21.375000}{0.109949}%
\vSk{375.899820}{222.373064}{-19.125000}{0.109949}%
\vSk{376.018639}{222.337042}{-16.875000}{0.109949}%
\vSk{376.138970}{222.305125}{-14.625000}{0.109949}%
\vSk{376.260629}{222.277364}{-12.375000}{0.109949}%
\vSk{376.383429}{222.253801}{-10.125000}{0.109949}%
\vSk{376.507179}{222.234473}{-7.875000}{0.109949}%
\vSk{376.631688}{222.219408}{-5.625000}{0.109949}%
\vSk{376.756766}{222.208631}{-3.375000}{0.109949}%
\vSk{376.882219}{222.202159}{-1.125000}{0.109949}%
\vSk{376.992147}{222.200000}{1.125000}{0.109949}%
\vSk{377.086379}{222.202159}{3.375000}{0.109949}%
\vSk{377.180479}{222.208631}{5.625000}{0.109949}%
\vSk{377.274300}{222.219408}{7.875000}{0.109949}%
\vSk{377.367698}{222.234473}{10.125000}{0.109949}%
\vSk{377.460529}{222.253801}{12.375000}{0.109949}%
\vSk{377.552650}{222.277364}{14.625000}{0.109949}%
\vSk{377.643919}{222.305125}{16.875000}{0.109949}%
}}%
{\color{black!40}\vlB{%
\vSk{377.734196}{222.337042}{19.125000}{0.109949}%
\vSk{377.823340}{222.373064}{21.375000}{0.109949}%
\vSk{377.911214}{222.413137}{23.625000}{0.109949}%
\vSk{377.997684}{222.457199}{25.875000}{0.109949}%
\vSk{378.082615}{222.505182}{28.125000}{0.109949}%
\vSk{378.165877}{222.557011}{30.375000}{0.109949}%
\vSk{378.247341}{222.612608}{32.625000}{0.109949}%
\vSk{378.326881}{222.671885}{34.875000}{0.109949}%
\vSk{378.404376}{222.734752}{37.125000}{0.109949}%
\vSk{378.479706}{222.801113}{39.375000}{0.109949}%
\vSk{378.552754}{222.870863}{41.625000}{0.109949}%
\vSk{378.623407}{222.943897}{43.875000}{0.109949}%
\vSk{378.691558}{223.020101}{46.125000}{0.109949}%
\vSk{378.757100}{223.099358}{48.375000}{0.109949}%
\vSk{378.819933}{223.181545}{50.625000}{0.109949}%
\vSk{378.879959}{223.266537}{52.875000}{0.109949}%
\vSk{378.937087}{223.354201}{55.125000}{0.109949}%
\vSk{378.991228}{223.444403}{57.375000}{0.109949}%
\vSk{379.042299}{223.537004}{59.625000}{0.109949}%
\vSk{379.090220}{223.631861}{61.875000}{0.109949}%
\vSk{379.134919}{223.728827}{64.125000}{0.109949}%
\vSk{379.176326}{223.827753}{66.375000}{0.109949}%
\vSk{379.214377}{223.928486}{68.625000}{0.109949}%
\vSk{379.249013}{224.030872}{70.875000}{0.109949}%
\vSk{379.280182}{224.134752}{73.125000}{0.109949}%
\vSk{379.307835}{224.239967}{75.375000}{0.109949}%
\vSk{379.331929}{224.346353}{77.625000}{0.109949}%
\vSk{379.352428}{224.453747}{79.875000}{0.109949}%
\vSk{379.369300}{224.561983}{82.125000}{0.109949}%
\vSk{379.382518}{224.670895}{84.375000}{0.109949}%
\vSk{379.392062}{224.780315}{86.625000}{0.109949}%
\vSk{379.397918}{224.890073}{88.875000}{0.109949}%
}}%
{\color{white}\vlB{%
\vRa{405.901366}{222.200000}{2.197268}%
\vRa{405.176890}{222.650000}{3.646219}%
\vRa{404.756857}{223.100000}{4.486286}%
\vRa{404.482786}{223.550000}{5.034428}%
\vRa{404.309665}{224.000000}{5.380669}%
\vRa{404.219004}{224.450000}{5.561992}%
\vRa{404.203048}{224.900000}{5.593905}%
\vRa{404.260109}{225.350000}{5.479783}%
\vRa{404.394932}{225.800000}{5.210136}%
\vRa{404.620292}{226.250000}{4.759416}%
\vRa{404.967317}{226.700000}{4.065367}%
\vRa{405.517645}{227.150000}{2.964710}%
}}%
{\color{black!40}\vlB{%
\vSk{409.397918}{225.000000}{91.125000}{0.109949}%
\vSk{409.392062}{225.109927}{93.375000}{0.109949}%
\vSk{409.382518}{225.219685}{95.625000}{0.109949}%
\vSk{409.369300}{225.329105}{97.875000}{0.109949}%
\vSk{409.352428}{225.438017}{100.125000}{0.109949}%
\vSk{409.331929}{225.546253}{102.375000}{0.109949}%
\vSk{409.307835}{225.653647}{104.625000}{0.109949}%
\vSk{409.280182}{225.760033}{106.875000}{0.109949}%
\vSk{409.249013}{225.865248}{109.125000}{0.109949}%
\vSk{409.214377}{225.969128}{111.375000}{0.109949}%
\vSk{409.176326}{226.071514}{113.625000}{0.109949}%
\vSk{409.134919}{226.172247}{115.875000}{0.109949}%
\vSk{409.090220}{226.271173}{118.125000}{0.109949}%
\vSk{409.042299}{226.368139}{120.375000}{0.109949}%
\vSk{408.991228}{226.462996}{122.625000}{0.109949}%
\vSk{408.937087}{226.555597}{124.875000}{0.109949}%
\vSk{408.879959}{226.645799}{127.125000}{0.109949}%
\vSk{408.819933}{226.733463}{129.375000}{0.109949}%
\vSk{408.757100}{226.818455}{131.625000}{0.109949}%
\vSk{408.691558}{226.900642}{133.875000}{0.109949}%
\vSk{408.623407}{226.979899}{136.125000}{0.109949}%
\vSk{408.552754}{227.056103}{138.375000}{0.109949}%
\vSk{408.479706}{227.129137}{140.625000}{0.109949}%
\vSk{408.404376}{227.198887}{142.875000}{0.109949}%
\vSk{408.326881}{227.265248}{145.125000}{0.109949}%
\vSk{408.247341}{227.328115}{147.375000}{0.109949}%
\vSk{408.165877}{227.387392}{149.625000}{0.109949}%
\vSk{408.082615}{227.442989}{151.875000}{0.109949}%
\vSk{407.997684}{227.494818}{154.125000}{0.109949}%
\vSk{407.911214}{227.542801}{156.375000}{0.109949}%
\vSk{407.823340}{227.586863}{158.625000}{0.109949}%
\vSk{407.734196}{227.626936}{160.875000}{0.109949}%
}}%
{\color{black!40}\vlB{%
\vSk{407.643919}{227.662958}{163.125000}{0.109949}%
\vSk{407.552650}{227.694875}{165.375000}{0.109949}%
\vSk{407.460529}{227.722636}{167.625000}{0.109949}%
\vSk{407.367698}{227.746199}{169.875000}{0.109949}%
\vSk{407.274300}{227.765527}{172.125000}{0.109949}%
\vSk{407.180479}{227.780592}{174.375000}{0.109949}%
\vSk{407.086379}{227.791369}{176.625000}{0.109949}%
\vSk{406.992147}{227.797841}{178.875000}{0.109949}%
\vSk{406.882219}{227.800000}{-178.875000}{0.109949}%
\vSk{406.756766}{227.797841}{-176.625000}{0.109949}%
\vSk{406.631688}{227.791369}{-174.375000}{0.109949}%
\vSk{406.507179}{227.780592}{-172.125000}{0.109949}%
\vSk{406.383429}{227.765527}{-169.875000}{0.109949}%
\vSk{406.260629}{227.746199}{-167.625000}{0.109949}%
\vSk{406.138970}{227.722636}{-165.375000}{0.109949}%
\vSk{406.018639}{227.694875}{-163.125000}{0.109949}%
\vSk{405.899820}{227.662958}{-160.875000}{0.109949}%
\vSk{405.782698}{227.626936}{-158.625000}{0.109949}%
\vSk{405.667453}{227.586863}{-156.375000}{0.109949}%
\vSk{405.554263}{227.542801}{-154.125000}{0.109949}%
\vSk{405.443302}{227.494818}{-151.875000}{0.109949}%
\vSk{405.334741}{227.442989}{-149.625000}{0.109949}%
\vSk{405.228748}{227.387392}{-147.375000}{0.109949}%
\vSk{405.125486}{227.328115}{-145.125000}{0.109949}%
\vSk{405.025115}{227.265248}{-142.875000}{0.109949}%
\vSk{404.927788}{227.198887}{-140.625000}{0.109949}%
\vSk{404.833657}{227.129137}{-138.375000}{0.109949}%
\vSk{404.742866}{227.056103}{-136.125000}{0.109949}%
\vSk{404.655556}{226.979899}{-133.875000}{0.109949}%
\vSk{404.571860}{226.900642}{-131.625000}{0.109949}%
\vSk{404.491908}{226.818455}{-129.375000}{0.109949}%
\vSk{404.415824}{226.733463}{-127.125000}{0.109949}%
}}%
{\color{black!40}\vlB{%
\vSk{404.343725}{226.645799}{-124.875000}{0.109949}%
\vSk{404.275721}{226.555597}{-122.625000}{0.109949}%
\vSk{404.211917}{226.462996}{-120.375000}{0.109949}%
\vSk{404.152413}{226.368139}{-118.125000}{0.109949}%
\vSk{404.097300}{226.271173}{-115.875000}{0.109949}%
\vSk{404.046662}{226.172247}{-113.625000}{0.109949}%
\vSk{404.000578}{226.071514}{-111.375000}{0.109949}%
\vSk{403.959119}{225.969128}{-109.125000}{0.109949}%
\vSk{403.922349}{225.865248}{-106.875000}{0.109949}%
\vSk{403.890325}{225.760033}{-104.625000}{0.109949}%
\vSk{403.863095}{225.653647}{-102.375000}{0.109949}%
\vSk{403.840702}{225.546253}{-100.125000}{0.109949}%
\vSk{403.823181}{225.438017}{-97.875000}{0.109949}%
\vSk{403.810558}{225.329105}{-95.625000}{0.109949}%
\vSk{403.802852}{225.219685}{-93.375000}{0.109949}%
\vSk{403.800077}{225.109927}{-91.125000}{0.109949}%
\vSk{403.800077}{225.000000}{-88.875000}{0.109949}%
\vSk{403.802852}{224.890073}{-86.625000}{0.109949}%
\vSk{403.810558}{224.780315}{-84.375000}{0.109949}%
\vSk{403.823181}{224.670895}{-82.125000}{0.109949}%
\vSk{403.840702}{224.561983}{-79.875000}{0.109949}%
\vSk{403.863095}{224.453747}{-77.625000}{0.109949}%
\vSk{403.890325}{224.346353}{-75.375000}{0.109949}%
\vSk{403.922349}{224.239967}{-73.125000}{0.109949}%
\vSk{403.959119}{224.134752}{-70.875000}{0.109949}%
\vSk{404.000578}{224.030872}{-68.625000}{0.109949}%
\vSk{404.046662}{223.928486}{-66.375000}{0.109949}%
\vSk{404.097300}{223.827753}{-64.125000}{0.109949}%
\vSk{404.152413}{223.728827}{-61.875000}{0.109949}%
\vSk{404.211917}{223.631861}{-59.625000}{0.109949}%
\vSk{404.275721}{223.537004}{-57.375000}{0.109949}%
\vSk{404.343725}{223.444403}{-55.125000}{0.109949}%
}}%
{\color{black!40}\vlB{%
\vSk{404.415824}{223.354201}{-52.875000}{0.109949}%
\vSk{404.491908}{223.266537}{-50.625000}{0.109949}%
\vSk{404.571860}{223.181545}{-48.375000}{0.109949}%
\vSk{404.655556}{223.099358}{-46.125000}{0.109949}%
\vSk{404.742866}{223.020101}{-43.875000}{0.109949}%
\vSk{404.833657}{222.943897}{-41.625000}{0.109949}%
\vSk{404.927788}{222.870863}{-39.375000}{0.109949}%
\vSk{405.025115}{222.801113}{-37.125000}{0.109949}%
\vSk{405.125486}{222.734752}{-34.875000}{0.109949}%
\vSk{405.228748}{222.671885}{-32.625000}{0.109949}%
\vSk{405.334741}{222.612608}{-30.375000}{0.109949}%
\vSk{405.443302}{222.557011}{-28.125000}{0.109949}%
\vSk{405.554263}{222.505182}{-25.875000}{0.109949}%
\vSk{405.667453}{222.457199}{-23.625000}{0.109949}%
\vSk{405.782698}{222.413137}{-21.375000}{0.109949}%
\vSk{405.899820}{222.373064}{-19.125000}{0.109949}%
\vSk{406.018639}{222.337042}{-16.875000}{0.109949}%
\vSk{406.138970}{222.305125}{-14.625000}{0.109949}%
\vSk{406.260629}{222.277364}{-12.375000}{0.109949}%
\vSk{406.383429}{222.253801}{-10.125000}{0.109949}%
\vSk{406.507179}{222.234473}{-7.875000}{0.109949}%
\vSk{406.631688}{222.219408}{-5.625000}{0.109949}%
\vSk{406.756766}{222.208631}{-3.375000}{0.109949}%
\vSk{406.882219}{222.202159}{-1.125000}{0.109949}%
\vSk{406.992147}{222.200000}{1.125000}{0.109949}%
\vSk{407.086379}{222.202159}{3.375000}{0.109949}%
\vSk{407.180479}{222.208631}{5.625000}{0.109949}%
\vSk{407.274300}{222.219408}{7.875000}{0.109949}%
\vSk{407.367698}{222.234473}{10.125000}{0.109949}%
\vSk{407.460529}{222.253801}{12.375000}{0.109949}%
\vSk{407.552650}{222.277364}{14.625000}{0.109949}%
\vSk{407.643919}{222.305125}{16.875000}{0.109949}%
}}%
{\color{black!40}\vlB{%
\vSk{407.734196}{222.337042}{19.125000}{0.109949}%
\vSk{407.823340}{222.373064}{21.375000}{0.109949}%
\vSk{407.911214}{222.413137}{23.625000}{0.109949}%
\vSk{407.997684}{222.457199}{25.875000}{0.109949}%
\vSk{408.082615}{222.505182}{28.125000}{0.109949}%
\vSk{408.165877}{222.557011}{30.375000}{0.109949}%
\vSk{408.247341}{222.612608}{32.625000}{0.109949}%
\vSk{408.326881}{222.671885}{34.875000}{0.109949}%
\vSk{408.404376}{222.734752}{37.125000}{0.109949}%
\vSk{408.479706}{222.801113}{39.375000}{0.109949}%
\vSk{408.552754}{222.870863}{41.625000}{0.109949}%
\vSk{408.623407}{222.943897}{43.875000}{0.109949}%
\vSk{408.691558}{223.020101}{46.125000}{0.109949}%
\vSk{408.757100}{223.099358}{48.375000}{0.109949}%
\vSk{408.819933}{223.181545}{50.625000}{0.109949}%
\vSk{408.879959}{223.266537}{52.875000}{0.109949}%
\vSk{408.937087}{223.354201}{55.125000}{0.109949}%
\vSk{408.991228}{223.444403}{57.375000}{0.109949}%
\vSk{409.042299}{223.537004}{59.625000}{0.109949}%
\vSk{409.090220}{223.631861}{61.875000}{0.109949}%
\vSk{409.134919}{223.728827}{64.125000}{0.109949}%
\vSk{409.176326}{223.827753}{66.375000}{0.109949}%
\vSk{409.214377}{223.928486}{68.625000}{0.109949}%
\vSk{409.249013}{224.030872}{70.875000}{0.109949}%
\vSk{409.280182}{224.134752}{73.125000}{0.109949}%
\vSk{409.307835}{224.239967}{75.375000}{0.109949}%
\vSk{409.331929}{224.346353}{77.625000}{0.109949}%
\vSk{409.352428}{224.453747}{79.875000}{0.109949}%
\vSk{409.369300}{224.561983}{82.125000}{0.109949}%
\vSk{409.382518}{224.670895}{84.375000}{0.109949}%
\vSk{409.392062}{224.780315}{86.625000}{0.109949}%
\vSk{409.397918}{224.890073}{88.875000}{0.109949}%
}}%
{\color{vltPlum}\vlB{%
\vSo{369.700000}{225.000000}{180.000000}{7.300000}%
\vRa{370.864286}{223.572000}{0.535714}%
\vRa{369.792857}{224.022000}{1.607143}%
\vRa{368.721429}{224.472000}{2.678571}%
\vRa{368.350000}{224.922000}{3.050000}%
\vRa{369.421429}{225.372000}{1.978571}%
\vRa{370.492857}{225.822000}{0.907143}%
\vSo{407.000000}{225.000000}{0.000000}{7.300000}%
\vRa{412.600000}{223.572000}{0.535714}%
\vRa{412.600000}{224.022000}{1.607143}%
\vRa{412.600000}{224.472000}{2.678571}%
\vRa{412.600000}{224.922000}{3.050000}%
\vRa{412.600000}{225.372000}{1.978571}%
\vRa{412.600000}{225.822000}{0.907143}%
}}%
{\color{vltPlum}\put(368.000000,225.000000){\circle*{4.400000}}}%
{\color{vltPlum}\put(416.000000,225.000000){\circle*{4.400000}}}%
{\color{black}\put(392.000000,225.000000){\circle*{3.400000}}}%
{\color{black}\vlB{%
\vSn{368.000000}{192.000000}{0.000000}{48.000000}%
\vSk{367.600000}{189.000000}{90.000000}{6.000000}%
\vSk{415.600000}{189.000000}{90.000000}{6.000000}%
}}%
{\color{black}\put(392.00000,177.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $d_i=d_i^{(0)}+\delta d_i$}}}%
{\color{black}\put(78.00000,153.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont whole-particle centre}}}%
{\color{black}\put(235.00000,153.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont registered body axis}}}%
{\color{black}\put(392.00000,153.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont component separation}}}%
{\color{black}\put(78.00000,127.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont $\vct u_i$}}}%
{\color{black!65}\vlB{%
\vSf{77.550000}{112.000000}{-90.000000}{21.000000}%
\vSf{77.585108}{91.000000}{67.217594}{5.206175}%
\vSf{75.569108}{91.000000}{112.782406}{5.206175}%
}}%
{\color{black}\put(235.00000,127.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont $\theta_i$}}}%
{\color{black!65}\vlB{%
\vSf{234.550000}{112.000000}{-90.000000}{21.000000}%
\vSf{234.585108}{91.000000}{67.217594}{5.206175}%
\vSf{232.569108}{91.000000}{112.782406}{5.206175}%
}}%
{\color{black}\put(392.00000,127.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont $\delta d_i$}}}%
{\color{black!65}\vlB{%
\vSf{391.550000}{112.000000}{-90.000000}{21.000000}%
\vSf{391.585108}{91.000000}{67.217594}{5.206175}%
\vSf{389.569108}{91.000000}{112.782406}{5.206175}%
}}%
{\color{black}\put(78.00000,71.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.700}{12.700}\selectfont $Y_{\rm tr}=\vct e\cdot\vct u_i$}}}%
{\color{black}\put(235.00000,71.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.700}{12.700}\selectfont $Y_{\rm rot}=\theta_i$}}}%
{\color{black}\put(392.00000,71.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.700}{12.700}\selectfont $Y_{\rm rel}=\delta d_i$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{44.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,25.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont \bfseries Retained coordinate $\longrightarrow$ calibrated readout}}}%
\end{picture}%


==> vlt-figures/figure-005.tex <==
\begin{picture}(470,295)%
{\color{black}\put(108.00000,278.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Icosahedral geometry}}}%
{\color{black}\put(345.00000,278.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Surface construction}}}%
{\color{vltTeal!31}\vlB{%
\vRa{78.935410}{129.091158}{2.242963}%
\vRa{80.886796}{129.541158}{6.728889}%
\vRa{82.838182}{129.991158}{11.214815}%
\vRa{84.789569}{130.441158}{15.700741}%
\vRa{86.740955}{130.891158}{20.186667}%
\vRa{88.692341}{131.341158}{24.672593}%
\vRa{90.643728}{131.791158}{29.158519}%
\vRa{92.595114}{132.241158}{33.644445}%
\vRa{94.546500}{132.691158}{38.130371}%
\vRa{96.497886}{133.141158}{41.370459}%
\vRa{98.449273}{133.591158}{38.388422}%
\vRa{100.400659}{134.041158}{35.406386}%
\vRa{102.352045}{134.491158}{32.424349}%
\vRa{104.303432}{134.941158}{29.442312}%
\vRa{106.254818}{135.391158}{26.460276}%
\vRa{108.206204}{135.841158}{23.478239}%
\vRa{110.157590}{136.291158}{20.496202}%
\vRa{112.108977}{136.741158}{17.514165}%
\vRa{114.060363}{137.191158}{14.532129}%
\vRa{116.011749}{137.641158}{11.550092}%
\vRa{117.963136}{138.091158}{8.568055}%
\vRa{119.914522}{138.541158}{5.586018}%
\vRa{121.865908}{138.991158}{2.603982}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{77.844539}{129.091158}{0.067217}%
\vRa{77.614184}{129.541158}{0.201650}%
\vRa{77.383829}{129.991158}{0.336083}%
\vRa{77.153474}{130.441158}{0.470516}%
\vRa{76.923119}{130.891158}{0.604949}%
\vRa{76.692764}{131.341158}{0.739382}%
\vRa{76.462409}{131.791158}{0.873815}%
\vRa{76.232054}{132.241158}{1.008249}%
\vRa{76.001699}{132.691158}{1.142682}%
\vRa{75.771344}{133.141158}{1.277115}%
\vRa{75.540990}{133.591158}{1.411548}%
\vRa{75.310635}{134.041158}{1.545981}%
\vRa{75.080280}{134.491158}{1.680414}%
\vRa{74.849925}{134.941158}{1.814847}%
\vRa{74.619570}{135.391158}{1.949281}%
\vRa{74.389215}{135.841158}{2.083714}%
\vRa{74.158860}{136.291158}{2.218147}%
\vRa{73.928505}{136.741158}{2.352580}%
\vRa{73.698150}{137.191158}{2.487013}%
\vRa{73.467795}{137.641158}{2.621446}%
\vRa{73.237440}{138.091158}{2.755879}%
\vRa{73.007085}{138.541158}{2.890312}%
\vRa{72.776730}{138.991158}{3.024746}%
\vRa{72.546375}{139.441158}{3.159179}%
\vRa{72.316020}{139.891158}{3.293612}%
\vRa{72.085665}{140.341158}{3.428045}%
\vRa{71.855310}{140.791158}{3.562478}%
\vRa{71.624955}{141.241158}{3.696911}%
\vRa{71.394600}{141.691158}{3.831344}%
\vRa{71.164245}{142.141158}{3.965778}%
\vRa{70.933890}{142.591158}{4.100211}%
\vRa{70.703535}{143.041158}{4.234644}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{70.473180}{143.491158}{4.369077}%
\vRa{70.242825}{143.941158}{4.503510}%
\vRa{70.012470}{144.391158}{4.637943}%
\vRa{69.782115}{144.841158}{4.772376}%
\vRa{69.551760}{145.291158}{4.906810}%
\vRa{69.321405}{145.741158}{5.041243}%
\vRa{69.091050}{146.191158}{5.175676}%
\vRa{68.860695}{146.641158}{5.310109}%
\vRa{68.630340}{147.091158}{5.444542}%
\vRa{68.399985}{147.541158}{5.578975}%
\vRa{68.169630}{147.991158}{5.713408}%
\vRa{67.939275}{148.441158}{5.847842}%
\vRa{67.708920}{148.891158}{5.982275}%
\vRa{67.478565}{149.341158}{6.116708}%
\vRa{67.248210}{149.791158}{6.251141}%
\vRa{67.017855}{150.241158}{6.385574}%
\vRa{66.787500}{150.691158}{6.520007}%
\vRa{66.557145}{151.141158}{6.654440}%
\vRa{66.326790}{151.591158}{6.788874}%
\vRa{66.096435}{152.041158}{6.923307}%
\vRa{65.866080}{152.491158}{7.057740}%
\vRa{65.635725}{152.941158}{7.192173}%
\vRa{65.405370}{153.391158}{7.326606}%
\vRa{65.175015}{153.841158}{7.461039}%
\vRa{64.944660}{154.291158}{7.595472}%
\vRa{64.714305}{154.741158}{7.729906}%
\vRa{64.483951}{155.191158}{7.864339}%
\vRa{64.253596}{155.641158}{7.998772}%
\vRa{64.023241}{156.091158}{8.133205}%
\vRa{63.792886}{156.541158}{8.267638}%
\vRa{63.562531}{156.991158}{8.402071}%
\vRa{63.332176}{157.441158}{8.536504}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{63.101821}{157.891158}{8.670937}%
\vRa{62.871466}{158.341158}{8.805371}%
\vRa{62.641111}{158.791158}{8.939804}%
\vRa{62.410756}{159.241158}{9.074237}%
\vRa{62.180401}{159.691158}{9.208670}%
\vRa{61.950046}{160.141158}{9.343103}%
\vRa{61.719691}{160.591158}{9.477536}%
\vRa{61.489336}{161.041158}{9.611969}%
\vRa{61.258981}{161.491158}{9.746403}%
\vRa{61.028626}{161.941158}{9.880836}%
\vRa{60.798271}{162.391158}{10.015269}%
\vRa{60.567916}{162.841158}{10.149702}%
\vRa{60.337561}{163.291158}{10.284135}%
\vRa{60.107206}{163.741158}{10.418568}%
\vRa{59.876851}{164.191158}{10.553001}%
\vRa{59.646496}{164.641158}{10.687435}%
\vRa{59.416141}{165.091158}{10.821868}%
\vRa{59.185786}{165.541158}{10.956301}%
\vRa{58.955431}{165.991158}{11.090734}%
\vRa{58.725076}{166.441158}{11.225167}%
\vRa{58.494721}{166.891158}{11.359600}%
\vRa{58.264366}{167.341158}{11.494033}%
\vRa{58.034011}{167.791158}{11.628467}%
\vRa{57.803656}{168.241158}{11.762900}%
\vRa{57.573301}{168.691158}{11.897333}%
\vRa{57.342946}{169.141158}{12.031766}%
\vRa{57.112591}{169.591158}{12.166199}%
\vRa{56.882236}{170.041158}{12.300632}%
\vRa{56.651881}{170.491158}{12.435065}%
\vRa{56.421526}{170.941158}{12.419373}%
\vRa{56.191171}{171.391158}{11.989197}%
\vRa{55.960816}{171.841158}{11.559021}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{55.730461}{172.291158}{11.128846}%
\vRa{55.500106}{172.741158}{10.698670}%
\vRa{55.269751}{173.191158}{10.268494}%
\vRa{55.039396}{173.641158}{9.838318}%
\vRa{54.809041}{174.091158}{9.408143}%
\vRa{54.578686}{174.541158}{8.977967}%
\vRa{54.348331}{174.991158}{8.547791}%
\vRa{54.117976}{175.441158}{8.117615}%
\vRa{53.887621}{175.891158}{7.687439}%
\vRa{53.657266}{176.341158}{7.257264}%
\vRa{53.426911}{176.791158}{6.827088}%
\vRa{53.196557}{177.241158}{6.396912}%
\vRa{52.966202}{177.691158}{5.966736}%
\vRa{52.735847}{178.141158}{5.536561}%
\vRa{52.505492}{178.591158}{5.106385}%
\vRa{52.275137}{179.041158}{4.676209}%
\vRa{52.044782}{179.491158}{4.246033}%
\vRa{51.814427}{179.941158}{3.815857}%
\vRa{51.584072}{180.391158}{3.385682}%
\vRa{51.353717}{180.841158}{2.955506}%
\vRa{51.123362}{181.291158}{2.525330}%
\vRa{50.893007}{181.741158}{2.095154}%
\vRa{50.662652}{182.191158}{1.664979}%
\vRa{50.432297}{182.641158}{1.234803}%
\vRa{50.201942}{183.091158}{0.804627}%
\vRa{49.971587}{183.541158}{0.374451}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{137.524958}{133.291087}{0.657689}%
\vRa{136.494308}{133.741087}{1.973066}%
\vRa{135.463657}{134.191087}{3.288444}%
\vRa{134.433007}{134.641087}{4.603821}%
\vRa{133.402356}{135.091087}{5.919199}%
\vRa{132.371706}{135.541087}{7.234577}%
\vRa{131.341055}{135.991087}{8.549954}%
\vRa{130.310405}{136.441087}{9.865332}%
\vRa{129.279754}{136.891087}{11.180709}%
\vRa{128.249104}{137.341087}{12.496087}%
\vRa{127.218453}{137.791087}{13.811464}%
\vRa{126.187803}{138.241087}{15.126842}%
\vRa{125.157153}{138.691087}{16.442219}%
\vRa{124.126502}{139.141087}{17.757597}%
\vRa{123.800842}{139.591087}{18.367984}%
\vRa{124.302936}{140.041087}{18.150617}%
\vRa{124.805030}{140.491087}{17.933251}%
\vRa{125.307123}{140.941087}{17.715884}%
\vRa{125.809217}{141.391087}{17.498518}%
\vRa{126.311311}{141.841087}{17.281151}%
\vRa{126.813404}{142.291087}{17.063784}%
\vRa{127.315498}{142.741087}{16.846418}%
\vRa{127.817592}{143.191087}{16.629051}%
\vRa{128.319685}{143.641087}{16.411685}%
\vRa{128.821779}{144.091087}{16.194318}%
\vRa{129.323873}{144.541087}{15.976951}%
\vRa{129.825967}{144.991087}{15.759585}%
\vRa{130.328060}{145.441087}{15.542218}%
\vRa{130.830154}{145.891087}{15.324852}%
\vRa{131.332248}{146.341087}{15.107485}%
\vRa{131.834341}{146.791087}{14.890118}%
\vRa{132.336435}{147.241087}{14.672752}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{132.838529}{147.691087}{14.455385}%
\vRa{133.340622}{148.141087}{14.238018}%
\vRa{133.842716}{148.591087}{14.020652}%
\vRa{134.344810}{149.041087}{13.803285}%
\vRa{134.846904}{149.491087}{13.585919}%
\vRa{135.348997}{149.941087}{13.368552}%
\vRa{135.851091}{150.391087}{13.151185}%
\vRa{136.353185}{150.841087}{12.933819}%
\vRa{136.855278}{151.291087}{12.716452}%
\vRa{137.357372}{151.741087}{12.499086}%
\vRa{137.859466}{152.191087}{12.281719}%
\vRa{138.361559}{152.641087}{12.064352}%
\vRa{138.863653}{153.091087}{11.846986}%
\vRa{139.365747}{153.541087}{11.629619}%
\vRa{139.867841}{153.991087}{11.412253}%
\vRa{140.369934}{154.441087}{11.194886}%
\vRa{140.872028}{154.891087}{10.977519}%
\vRa{141.374122}{155.341087}{10.760153}%
\vRa{141.876215}{155.791087}{10.542786}%
\vRa{142.378309}{156.241087}{10.325420}%
\vRa{142.880403}{156.691087}{10.108053}%
\vRa{143.382497}{157.141087}{9.890686}%
\vRa{143.884590}{157.591087}{9.673320}%
\vRa{144.386684}{158.041087}{9.455953}%
\vRa{144.888778}{158.491087}{9.238587}%
\vRa{145.390871}{158.941087}{9.021220}%
\vRa{145.892965}{159.391087}{8.803853}%
\vRa{146.395059}{159.841087}{8.586487}%
\vRa{146.897152}{160.291087}{8.369120}%
\vRa{147.399246}{160.741087}{8.151753}%
\vRa{147.901340}{161.191087}{7.934387}%
\vRa{148.403434}{161.641087}{7.717020}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{148.905527}{162.091087}{7.499654}%
\vRa{149.407621}{162.541087}{7.282287}%
\vRa{149.909715}{162.991087}{7.064920}%
\vRa{150.411808}{163.441087}{6.847554}%
\vRa{150.913902}{163.891087}{6.630187}%
\vRa{151.415996}{164.341087}{6.412821}%
\vRa{151.918089}{164.791087}{6.195454}%
\vRa{152.420183}{165.241087}{5.978087}%
\vRa{152.922277}{165.691087}{5.760721}%
\vRa{153.424371}{166.141087}{5.543354}%
\vRa{153.926464}{166.591087}{5.325988}%
\vRa{154.428558}{167.041087}{5.108621}%
\vRa{154.930652}{167.491087}{4.891254}%
\vRa{155.432745}{167.941087}{4.673888}%
\vRa{155.934839}{168.391087}{4.456521}%
\vRa{156.436933}{168.841087}{4.239155}%
\vRa{156.939027}{169.291087}{4.021788}%
\vRa{157.441120}{169.741087}{3.804421}%
\vRa{157.943214}{170.191087}{3.587055}%
\vRa{158.445308}{170.641087}{3.369688}%
\vRa{158.947401}{171.091087}{3.152322}%
\vRa{159.449495}{171.541087}{2.934955}%
\vRa{159.951589}{171.991087}{2.717588}%
\vRa{160.453682}{172.441087}{2.500222}%
\vRa{160.955776}{172.891087}{2.282855}%
\vRa{161.457870}{173.341087}{2.065489}%
\vRa{161.959964}{173.791087}{1.848122}%
\vRa{162.462057}{174.241087}{1.630755}%
\vRa{162.964151}{174.691087}{1.413389}%
\vRa{163.466245}{175.141087}{1.196022}%
\vRa{163.968338}{175.591087}{0.978655}%
\vRa{164.470432}{176.041087}{0.761289}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{164.972526}{176.491087}{0.543922}%
\vRa{165.474619}{176.941087}{0.326556}%
\vRa{165.976713}{177.391087}{0.109189}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{68.686264}{171.046506}{0.365162}%
\vRa{68.025734}{171.496506}{1.095486}%
\vRa{67.365203}{171.946506}{1.825809}%
\vRa{66.704672}{172.396506}{2.556133}%
\vRa{66.044141}{172.846506}{3.286457}%
\vRa{65.383611}{173.296506}{4.016781}%
\vRa{64.723080}{173.746506}{4.747105}%
\vRa{64.062549}{174.196506}{5.477428}%
\vRa{63.402018}{174.646506}{6.207752}%
\vRa{62.741488}{175.096506}{6.938076}%
\vRa{62.080957}{175.546506}{7.668400}%
\vRa{61.420426}{175.996506}{8.398724}%
\vRa{60.759895}{176.446506}{9.129047}%
\vRa{60.099365}{176.896506}{9.859371}%
\vRa{59.438834}{177.346506}{10.589695}%
\vRa{58.778303}{177.796506}{11.320019}%
\vRa{58.117772}{178.246506}{12.050342}%
\vRa{57.457242}{178.696506}{12.780666}%
\vRa{56.796711}{179.146506}{13.510990}%
\vRa{56.136180}{179.596506}{14.241314}%
\vRa{55.475649}{180.046506}{14.971638}%
\vRa{54.815119}{180.496506}{15.701961}%
\vRa{54.154588}{180.946506}{16.432285}%
\vRa{53.494057}{181.396506}{17.162609}%
\vRa{52.833526}{181.846506}{17.892933}%
\vRa{52.172996}{182.296506}{18.623257}%
\vRa{51.512465}{182.746506}{19.353580}%
\vRa{50.851934}{183.196506}{20.083904}%
\vRa{50.191403}{183.646506}{20.814228}%
\vRa{49.874612}{184.096506}{21.200813}%
\vRa{50.159339}{184.546506}{20.985879}%
\vRa{50.444066}{184.996506}{20.770944}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{50.728793}{185.446506}{20.556010}%
\vRa{51.013520}{185.896506}{20.341076}%
\vRa{51.298247}{186.346506}{20.126142}%
\vRa{51.582974}{186.796506}{19.911208}%
\vRa{51.867701}{187.246506}{19.696274}%
\vRa{52.152428}{187.696506}{19.481340}%
\vRa{52.437155}{188.146506}{19.266406}%
\vRa{52.721883}{188.596506}{19.051472}%
\vRa{53.006610}{189.046506}{18.836538}%
\vRa{53.291337}{189.496506}{18.621604}%
\vRa{53.576064}{189.946506}{18.406670}%
\vRa{53.860791}{190.396506}{18.191736}%
\vRa{54.145518}{190.846506}{17.976802}%
\vRa{54.430245}{191.296506}{17.761868}%
\vRa{54.714972}{191.746506}{17.546933}%
\vRa{54.999699}{192.196506}{17.331999}%
\vRa{55.284426}{192.646506}{17.117065}%
\vRa{55.569154}{193.096506}{16.902131}%
\vRa{55.853881}{193.546506}{16.687197}%
\vRa{56.138608}{193.996506}{16.472263}%
\vRa{56.423335}{194.446506}{16.257329}%
\vRa{56.708062}{194.896506}{16.042395}%
\vRa{56.992789}{195.346506}{15.827461}%
\vRa{57.277516}{195.796506}{15.612527}%
\vRa{57.562243}{196.246506}{15.397593}%
\vRa{57.846970}{196.696506}{15.182659}%
\vRa{58.131697}{197.146506}{14.967725}%
\vRa{58.416424}{197.596506}{14.752791}%
\vRa{58.701152}{198.046506}{14.537857}%
\vRa{58.985879}{198.496506}{14.322923}%
\vRa{59.270606}{198.946506}{14.107988}%
\vRa{59.555333}{199.396506}{13.893054}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{59.840060}{199.846506}{13.678120}%
\vRa{60.124787}{200.296506}{13.463186}%
\vRa{60.409514}{200.746506}{13.248252}%
\vRa{60.694241}{201.196506}{13.033318}%
\vRa{60.978968}{201.646506}{12.818384}%
\vRa{61.263695}{202.096506}{12.603450}%
\vRa{61.548423}{202.546506}{12.388516}%
\vRa{61.833150}{202.996506}{12.173582}%
\vRa{62.117877}{203.446506}{11.958648}%
\vRa{62.402604}{203.896506}{11.743714}%
\vRa{62.687331}{204.346506}{11.528780}%
\vRa{62.972058}{204.796506}{11.313846}%
\vRa{63.256785}{205.246506}{11.098912}%
\vRa{63.541512}{205.696506}{10.883977}%
\vRa{63.826239}{206.146506}{10.669043}%
\vRa{64.110966}{206.596506}{10.454109}%
\vRa{64.395694}{207.046506}{10.239175}%
\vRa{64.680421}{207.496506}{10.024241}%
\vRa{64.965148}{207.946506}{9.809307}%
\vRa{65.249875}{208.396506}{9.594373}%
\vRa{65.534602}{208.846506}{9.379439}%
\vRa{65.819329}{209.296506}{9.164505}%
\vRa{66.104056}{209.746506}{8.949571}%
\vRa{66.388783}{210.196506}{8.734637}%
\vRa{66.673510}{210.646506}{8.519703}%
\vRa{66.958237}{211.096506}{8.304769}%
\vRa{67.242964}{211.546506}{8.089835}%
\vRa{67.527692}{211.996506}{7.874901}%
\vRa{67.812419}{212.446506}{7.659967}%
\vRa{68.097146}{212.896506}{7.445032}%
\vRa{68.381873}{213.346506}{7.230098}%
\vRa{68.666600}{213.796506}{7.015164}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{68.951327}{214.246506}{6.800230}%
\vRa{69.236054}{214.696506}{6.585296}%
\vRa{69.520781}{215.146506}{6.370362}%
\vRa{69.805508}{215.596506}{6.155428}%
\vRa{70.090235}{216.046506}{5.940494}%
\vRa{70.374963}{216.496506}{5.725560}%
\vRa{70.659690}{216.946506}{5.510626}%
\vRa{70.944417}{217.396506}{5.295692}%
\vRa{71.229144}{217.846506}{5.080758}%
\vRa{71.513871}{218.296506}{4.865824}%
\vRa{71.798598}{218.746506}{4.650890}%
\vRa{72.083325}{219.196506}{4.435956}%
\vRa{72.368052}{219.646506}{4.221021}%
\vRa{72.652779}{220.096506}{4.006087}%
\vRa{72.937506}{220.546506}{3.791153}%
\vRa{73.222234}{220.996506}{3.576219}%
\vRa{73.506961}{221.446506}{3.361285}%
\vRa{73.791688}{221.896506}{3.146351}%
\vRa{74.076415}{222.346506}{2.931417}%
\vRa{74.361142}{222.796506}{2.716483}%
\vRa{74.645869}{223.246506}{2.501549}%
\vRa{74.930596}{223.696506}{2.286615}%
\vRa{75.215323}{224.146506}{2.071681}%
\vRa{75.500050}{224.596506}{1.856747}%
\vRa{75.784777}{225.046506}{1.641813}%
\vRa{76.069504}{225.496506}{1.426879}%
\vRa{76.354232}{225.946506}{1.211945}%
\vRa{76.638959}{226.396506}{0.997011}%
\vRa{76.923686}{226.846506}{0.782076}%
\vRa{77.208413}{227.296506}{0.567142}%
\vRa{77.493140}{227.746506}{0.352208}%
\vRa{77.777867}{228.196506}{0.137274}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{165.817587}{177.842134}{0.296163}%
\vRa{164.994906}{178.292134}{0.888490}%
\vRa{164.172224}{178.742134}{1.480817}%
\vRa{163.349543}{179.192134}{2.073143}%
\vRa{162.526861}{179.642134}{2.665470}%
\vRa{161.704179}{180.092134}{3.257796}%
\vRa{160.881498}{180.542134}{3.850123}%
\vRa{160.058816}{180.992134}{4.442450}%
\vRa{159.236135}{181.442134}{5.034776}%
\vRa{158.413453}{181.892134}{5.627103}%
\vRa{157.590771}{182.342134}{6.219430}%
\vRa{156.768090}{182.792134}{6.811756}%
\vRa{155.945408}{183.242134}{7.404083}%
\vRa{155.122726}{183.692134}{7.996410}%
\vRa{154.300045}{184.142134}{8.588736}%
\vRa{153.477363}{184.592134}{9.181063}%
\vRa{152.654682}{185.042134}{9.773389}%
\vRa{151.832000}{185.492134}{10.365716}%
\vRa{151.009318}{185.942134}{10.958043}%
\vRa{150.186637}{186.392134}{11.550369}%
\vRa{149.363955}{186.842134}{12.142696}%
\vRa{148.541274}{187.292134}{12.735023}%
\vRa{147.718592}{187.742134}{13.327349}%
\vRa{146.895910}{188.192134}{13.919676}%
\vRa{146.073229}{188.642134}{14.512003}%
\vRa{145.250547}{189.092134}{15.104329}%
\vRa{144.427865}{189.542134}{15.696656}%
\vRa{143.605184}{189.992134}{16.288982}%
\vRa{142.782502}{190.442134}{16.881309}%
\vRa{141.959821}{190.892134}{17.473636}%
\vRa{141.137139}{191.342134}{18.065962}%
\vRa{140.314457}{191.792134}{18.658289}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{139.491776}{192.242134}{19.250616}%
\vRa{138.669094}{192.692134}{19.842942}%
\vRa{137.846413}{193.142134}{20.435269}%
\vRa{137.023731}{193.592134}{21.027595}%
\vRa{136.201049}{194.042134}{21.619922}%
\vRa{135.378368}{194.492134}{22.212249}%
\vRa{134.555686}{194.942134}{22.804575}%
\vRa{133.733005}{195.392134}{23.396902}%
\vRa{132.910323}{195.842134}{23.989229}%
\vRa{132.087641}{196.292134}{24.581555}%
\vRa{131.264960}{196.742134}{25.173882}%
\vRa{130.442278}{197.192134}{25.766209}%
\vRa{129.619596}{197.642134}{26.358535}%
\vRa{128.796915}{198.092134}{26.950862}%
\vRa{127.974233}{198.542134}{27.543188}%
\vRa{127.151552}{198.992134}{28.135515}%
\vRa{126.328870}{199.442134}{28.727842}%
\vRa{125.506188}{199.892134}{29.320168}%
\vRa{124.683507}{200.342134}{29.912495}%
\vRa{123.860825}{200.792134}{30.504822}%
\vRa{123.702541}{201.242134}{30.432751}%
\vRa{123.907746}{201.692134}{29.997191}%
\vRa{124.112950}{202.142134}{29.561631}%
\vRa{124.318155}{202.592134}{29.126072}%
\vRa{124.523360}{203.042134}{28.690512}%
\vRa{124.728564}{203.492134}{28.254953}%
\vRa{124.933769}{203.942134}{27.819393}%
\vRa{125.138974}{204.392134}{27.383833}%
\vRa{125.344178}{204.842134}{26.948274}%
\vRa{125.549383}{205.292134}{26.512714}%
\vRa{125.754588}{205.742134}{26.077155}%
\vRa{125.959792}{206.192134}{25.641595}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{126.164997}{206.642134}{25.206035}%
\vRa{126.370201}{207.092134}{24.770476}%
\vRa{126.575406}{207.542134}{24.334916}%
\vRa{126.780611}{207.992134}{23.899356}%
\vRa{126.985815}{208.442134}{23.463797}%
\vRa{127.191020}{208.892134}{23.028237}%
\vRa{127.396225}{209.342134}{22.592678}%
\vRa{127.601429}{209.792134}{22.157118}%
\vRa{127.806634}{210.242134}{21.721558}%
\vRa{128.011838}{210.692134}{21.285999}%
\vRa{128.217043}{211.142134}{20.850439}%
\vRa{128.422248}{211.592134}{20.414880}%
\vRa{128.627452}{212.042134}{19.979320}%
\vRa{128.832657}{212.492134}{19.543760}%
\vRa{129.037862}{212.942134}{19.108201}%
\vRa{129.243066}{213.392134}{18.672641}%
\vRa{129.448271}{213.842134}{18.237082}%
\vRa{129.653475}{214.292134}{17.801522}%
\vRa{129.858680}{214.742134}{17.365962}%
\vRa{130.063885}{215.192134}{16.930403}%
\vRa{130.269089}{215.642134}{16.494843}%
\vRa{130.474294}{216.092134}{16.059284}%
\vRa{130.679499}{216.542134}{15.623724}%
\vRa{130.884703}{216.992134}{15.188164}%
\vRa{131.089908}{217.442134}{14.752605}%
\vRa{131.295112}{217.892134}{14.317045}%
\vRa{131.500317}{218.342134}{13.881486}%
\vRa{131.705522}{218.792134}{13.445926}%
\vRa{131.910726}{219.242134}{13.010366}%
\vRa{132.115931}{219.692134}{12.574807}%
\vRa{132.321136}{220.142134}{12.139247}%
\vRa{132.526340}{220.592134}{11.703687}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{132.731545}{221.042134}{11.268128}%
\vRa{132.936749}{221.492134}{10.832568}%
\vRa{133.141954}{221.942134}{10.397009}%
\vRa{133.347159}{222.392134}{9.961449}%
\vRa{133.552363}{222.842134}{9.525889}%
\vRa{133.757568}{223.292134}{9.090330}%
\vRa{133.962773}{223.742134}{8.654770}%
\vRa{134.167977}{224.192134}{8.219211}%
\vRa{134.373182}{224.642134}{7.783651}%
\vRa{134.578387}{225.092134}{7.348091}%
\vRa{134.783591}{225.542134}{6.912532}%
\vRa{134.988796}{225.992134}{6.476972}%
\vRa{135.194000}{226.442134}{6.041413}%
\vRa{135.399205}{226.892134}{5.605853}%
\vRa{135.604410}{227.342134}{5.170293}%
\vRa{135.809614}{227.792134}{4.734734}%
\vRa{136.014819}{228.242134}{4.299174}%
\vRa{136.220024}{228.692134}{3.863615}%
\vRa{136.425228}{229.142134}{3.428055}%
\vRa{136.630433}{229.592134}{2.992495}%
\vRa{136.835637}{230.042134}{2.556936}%
\vRa{137.040842}{230.492134}{2.121376}%
\vRa{137.246047}{230.942134}{1.685817}%
\vRa{137.451251}{231.392134}{1.250257}%
\vRa{137.656456}{231.842134}{0.814697}%
\vRa{137.861661}{232.292134}{0.379138}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{123.197171}{201.176267}{0.475334}%
\vRa{122.451707}{201.626267}{1.426002}%
\vRa{121.706244}{202.076267}{2.376670}%
\vRa{120.960780}{202.526267}{3.327339}%
\vRa{120.215317}{202.976267}{4.278007}%
\vRa{119.469853}{203.426267}{5.228675}%
\vRa{118.724390}{203.876267}{6.179343}%
\vRa{117.978926}{204.326267}{7.130011}%
\vRa{117.233463}{204.776267}{8.080679}%
\vRa{116.487999}{205.226267}{9.031347}%
\vRa{115.742535}{205.676267}{9.982016}%
\vRa{114.997072}{206.126267}{10.932684}%
\vRa{114.251608}{206.576267}{11.883352}%
\vRa{113.506145}{207.026267}{12.834020}%
\vRa{112.760681}{207.476267}{13.784688}%
\vRa{112.015218}{207.926267}{14.735356}%
\vRa{111.269754}{208.376267}{15.686025}%
\vRa{110.524291}{208.826267}{16.636693}%
\vRa{109.778827}{209.276267}{17.587361}%
\vRa{109.033364}{209.726267}{18.538029}%
\vRa{108.287900}{210.176267}{19.488697}%
\vRa{107.542437}{210.626267}{20.439365}%
\vRa{106.796973}{211.076267}{21.390034}%
\vRa{106.051510}{211.526267}{22.340702}%
\vRa{105.306046}{211.976267}{23.291370}%
\vRa{104.560583}{212.426267}{24.242038}%
\vRa{103.815119}{212.876267}{25.192706}%
\vRa{103.069656}{213.326267}{26.143374}%
\vRa{102.324192}{213.776267}{27.094042}%
\vRa{101.578728}{214.226267}{28.044711}%
\vRa{100.833265}{214.676267}{28.995379}%
\vRa{100.087801}{215.126267}{29.946047}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{99.342338}{215.576267}{30.896715}%
\vRa{98.596874}{216.026267}{31.847383}%
\vRa{97.851411}{216.476267}{32.798051}%
\vRa{97.105947}{216.926267}{33.748720}%
\vRa{96.360484}{217.376267}{34.699388}%
\vRa{95.615020}{217.826267}{35.650056}%
\vRa{94.869557}{218.276267}{36.600724}%
\vRa{94.124093}{218.726267}{37.551392}%
\vRa{93.378630}{219.176267}{38.502060}%
\vRa{92.633166}{219.626267}{39.452729}%
\vRa{91.887703}{220.076267}{40.403397}%
\vRa{91.142239}{220.526267}{41.354065}%
\vRa{90.396776}{220.976267}{42.304733}%
\vRa{89.651312}{221.426267}{43.255401}%
\vRa{88.905848}{221.876267}{44.206069}%
\vRa{88.160385}{222.326267}{45.156737}%
\vRa{87.414921}{222.776267}{46.107406}%
\vRa{86.669458}{223.226267}{47.058074}%
\vRa{85.923994}{223.676267}{48.008742}%
\vRa{85.178531}{224.126267}{48.959410}%
\vRa{84.433067}{224.576267}{49.910078}%
\vRa{83.687604}{225.026267}{50.860746}%
\vRa{82.942140}{225.476267}{51.811415}%
\vRa{82.196677}{225.926267}{52.762083}%
\vRa{81.451213}{226.376267}{53.712751}%
\vRa{80.705750}{226.826267}{54.663419}%
\vRa{79.960286}{227.276267}{55.614087}%
\vRa{79.214823}{227.726267}{56.564755}%
\vRa{78.469359}{228.176267}{57.515423}%
\vRa{79.996108}{228.626267}{56.193879}%
\vRa{86.433420}{229.076267}{49.961772}%
\vRa{92.870732}{229.526267}{43.729664}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{99.308045}{229.976267}{37.497556}%
\vRa{105.745357}{230.426267}{31.265449}%
\vRa{112.182669}{230.876267}{25.033341}%
\vRa{118.619982}{231.326267}{18.801233}%
\vRa{125.057294}{231.776267}{12.569126}%
\vRa{131.494606}{232.226267}{6.337018}%
\vRa{137.931919}{232.676267}{0.104910}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{77.911756}{129.091158}{1.023654}%
\vRa{77.815834}{129.541158}{3.070962}%
\vRa{77.719912}{129.991158}{5.118270}%
\vRa{77.623990}{130.441158}{7.165578}%
\vRa{77.528069}{130.891158}{9.212887}%
\vRa{77.432147}{131.341158}{11.260195}%
\vRa{77.336225}{131.791158}{13.307503}%
\vRa{77.240303}{132.241158}{15.354811}%
\vRa{77.144381}{132.691158}{17.402119}%
\vRa{77.048459}{133.141158}{19.449427}%
\vRa{76.952537}{133.591158}{21.496735}%
\vRa{76.856616}{134.041158}{23.544043}%
\vRa{76.760694}{134.491158}{25.591351}%
\vRa{76.664772}{134.941158}{27.638660}%
\vRa{76.568850}{135.391158}{29.685968}%
\vRa{76.472928}{135.841158}{31.733276}%
\vRa{76.377006}{136.291158}{33.780584}%
\vRa{76.281085}{136.741158}{35.827892}%
\vRa{76.185163}{137.191158}{37.875200}%
\vRa{76.089241}{137.641158}{39.922508}%
\vRa{75.993319}{138.091158}{41.969816}%
\vRa{75.897397}{138.541158}{44.017125}%
\vRa{75.801475}{138.991158}{46.064433}%
\vRa{75.705554}{139.441158}{47.765350}%
\vRa{75.609632}{139.891158}{47.080386}%
\vRa{75.513710}{140.341158}{46.395422}%
\vRa{75.417788}{140.791158}{45.710458}%
\vRa{75.321866}{141.241158}{45.025494}%
\vRa{75.225944}{141.691158}{44.340530}%
\vRa{75.130023}{142.141158}{43.655566}%
\vRa{75.034101}{142.591158}{42.970603}%
\vRa{74.938179}{143.041158}{42.285639}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{74.842257}{143.491158}{41.600675}%
\vRa{74.746335}{143.941158}{40.915711}%
\vRa{74.650413}{144.391158}{40.230747}%
\vRa{74.554491}{144.841158}{39.545783}%
\vRa{74.458570}{145.291158}{38.860819}%
\vRa{74.362648}{145.741158}{38.175855}%
\vRa{74.266726}{146.191158}{37.490891}%
\vRa{74.170804}{146.641158}{36.805927}%
\vRa{74.074882}{147.091158}{36.120963}%
\vRa{73.978960}{147.541158}{35.435999}%
\vRa{73.883039}{147.991158}{34.751035}%
\vRa{73.787117}{148.441158}{34.066071}%
\vRa{73.691195}{148.891158}{33.381107}%
\vRa{73.595273}{149.341158}{32.696143}%
\vRa{73.499351}{149.791158}{32.011179}%
\vRa{73.403429}{150.241158}{31.326215}%
\vRa{73.307508}{150.691158}{30.641251}%
\vRa{73.211586}{151.141158}{29.956287}%
\vRa{73.115664}{151.591158}{29.271323}%
\vRa{73.019742}{152.041158}{28.586359}%
\vRa{72.923820}{152.491158}{27.901395}%
\vRa{72.827898}{152.941158}{27.216431}%
\vRa{72.731977}{153.391158}{26.531467}%
\vRa{72.636055}{153.841158}{25.846503}%
\vRa{72.540133}{154.291158}{25.161539}%
\vRa{72.444211}{154.741158}{24.476576}%
\vRa{72.348289}{155.191158}{23.791612}%
\vRa{72.252367}{155.641158}{23.106648}%
\vRa{72.156445}{156.091158}{22.421684}%
\vRa{72.060524}{156.541158}{21.736720}%
\vRa{71.964602}{156.991158}{21.051756}%
\vRa{71.868680}{157.441158}{20.366792}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{71.772758}{157.891158}{19.681828}%
\vRa{71.676836}{158.341158}{18.996864}%
\vRa{71.580914}{158.791158}{18.311900}%
\vRa{71.484993}{159.241158}{17.626936}%
\vRa{71.389071}{159.691158}{16.941972}%
\vRa{71.293149}{160.141158}{16.257008}%
\vRa{71.197227}{160.591158}{15.572044}%
\vRa{71.101305}{161.041158}{14.887080}%
\vRa{71.005383}{161.491158}{14.202116}%
\vRa{70.909462}{161.941158}{13.517152}%
\vRa{70.813540}{162.391158}{12.832188}%
\vRa{70.717618}{162.841158}{12.147224}%
\vRa{70.621696}{163.291158}{11.462260}%
\vRa{70.525774}{163.741158}{10.777296}%
\vRa{70.429852}{164.191158}{10.092332}%
\vRa{70.333931}{164.641158}{9.407368}%
\vRa{70.238009}{165.091158}{8.722404}%
\vRa{70.142087}{165.541158}{8.037440}%
\vRa{70.046165}{165.991158}{7.352476}%
\vRa{69.950243}{166.441158}{6.667512}%
\vRa{69.854321}{166.891158}{5.982549}%
\vRa{69.758399}{167.341158}{5.297585}%
\vRa{69.662478}{167.791158}{4.612621}%
\vRa{69.566556}{168.241158}{3.927657}%
\vRa{69.470634}{168.691158}{3.242693}%
\vRa{69.374712}{169.141158}{2.557729}%
\vRa{69.278790}{169.591158}{1.872765}%
\vRa{69.182868}{170.041158}{1.187801}%
\vRa{69.086947}{170.491158}{0.502837}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{123.569903}{139.609108}{0.251047}%
\vRa{123.569903}{140.059108}{0.753141}%
\vRa{123.569903}{140.509108}{1.255234}%
\vRa{123.569903}{140.959108}{1.757328}%
\vRa{123.569903}{141.409108}{2.259422}%
\vRa{123.569903}{141.859108}{2.761515}%
\vRa{123.569903}{142.309108}{3.263609}%
\vRa{123.569903}{142.759108}{3.765703}%
\vRa{123.569903}{143.209108}{4.267796}%
\vRa{123.569903}{143.659108}{4.769890}%
\vRa{123.569903}{144.109108}{5.271984}%
\vRa{123.569903}{144.559108}{5.774078}%
\vRa{123.569903}{145.009108}{6.276171}%
\vRa{123.569903}{145.459108}{6.778265}%
\vRa{123.569903}{145.909108}{7.280359}%
\vRa{123.569903}{146.359108}{7.782452}%
\vRa{123.569903}{146.809108}{8.284546}%
\vRa{123.569903}{147.259108}{8.786640}%
\vRa{123.569903}{147.709108}{9.288734}%
\vRa{123.569903}{148.159108}{9.790827}%
\vRa{123.569903}{148.609108}{10.292921}%
\vRa{123.569903}{149.059108}{10.795015}%
\vRa{123.569903}{149.509108}{11.297108}%
\vRa{123.569903}{149.959108}{11.799202}%
\vRa{123.569903}{150.409108}{12.301296}%
\vRa{123.569903}{150.859108}{12.803389}%
\vRa{123.569903}{151.309108}{13.305483}%
\vRa{123.569903}{151.759108}{13.807577}%
\vRa{123.569903}{152.209108}{14.309671}%
\vRa{123.569903}{152.659108}{14.811764}%
\vRa{123.569903}{153.109108}{15.313858}%
\vRa{123.569903}{153.559108}{15.815952}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{123.569903}{154.009108}{16.318045}%
\vRa{123.569903}{154.459108}{16.820139}%
\vRa{123.569903}{154.909108}{17.322233}%
\vRa{123.569903}{155.359108}{17.824326}%
\vRa{123.569903}{155.809108}{18.326420}%
\vRa{123.569903}{156.259108}{18.828514}%
\vRa{123.569903}{156.709108}{19.330608}%
\vRa{123.569903}{157.159108}{19.832701}%
\vRa{123.569903}{157.609108}{20.334795}%
\vRa{123.569903}{158.059108}{20.836889}%
\vRa{123.569903}{158.509108}{21.338982}%
\vRa{123.569903}{158.959108}{21.841076}%
\vRa{123.569903}{159.409108}{22.343170}%
\vRa{123.569903}{159.859108}{22.845263}%
\vRa{123.569903}{160.309108}{23.347357}%
\vRa{123.569903}{160.759108}{23.849451}%
\vRa{123.569903}{161.209108}{24.351545}%
\vRa{123.569903}{161.659108}{24.853638}%
\vRa{123.569903}{162.109108}{25.355732}%
\vRa{123.569903}{162.559108}{25.857826}%
\vRa{123.569903}{163.009108}{26.359919}%
\vRa{123.569903}{163.459108}{26.862013}%
\vRa{123.569903}{163.909108}{27.364107}%
\vRa{123.569903}{164.359108}{27.866201}%
\vRa{123.569903}{164.809108}{28.368294}%
\vRa{123.569903}{165.259108}{28.870388}%
\vRa{123.569903}{165.709108}{29.372482}%
\vRa{123.569903}{166.159108}{29.874575}%
\vRa{123.569903}{166.609108}{30.376669}%
\vRa{123.569903}{167.059108}{30.878763}%
\vRa{123.569903}{167.509108}{31.380856}%
\vRa{123.569903}{167.959108}{31.882950}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{123.569903}{168.409108}{32.385044}%
\vRa{123.569903}{168.859108}{32.887138}%
\vRa{123.569903}{169.309108}{33.389231}%
\vRa{123.569903}{169.759108}{33.891325}%
\vRa{123.569903}{170.209108}{34.393419}%
\vRa{123.569903}{170.659108}{34.895512}%
\vRa{123.569903}{171.109108}{35.397606}%
\vRa{123.569903}{171.559108}{35.899700}%
\vRa{123.569903}{172.009108}{36.401793}%
\vRa{123.569903}{172.459108}{36.903887}%
\vRa{123.569903}{172.909108}{37.405981}%
\vRa{123.569903}{173.359108}{37.908075}%
\vRa{123.569903}{173.809108}{38.410168}%
\vRa{123.569903}{174.259108}{38.912262}%
\vRa{123.569903}{174.709108}{39.414356}%
\vRa{123.569903}{175.159108}{39.916449}%
\vRa{123.569903}{175.609108}{40.418543}%
\vRa{123.569903}{176.059108}{40.920637}%
\vRa{123.569903}{176.509108}{41.422731}%
\vRa{123.569903}{176.959108}{41.924824}%
\vRa{123.569903}{177.409108}{42.426918}%
\vRa{123.569903}{177.859108}{42.216653}%
\vRa{123.569903}{178.309108}{41.393972}%
\vRa{123.569903}{178.759108}{40.571290}%
\vRa{123.569903}{179.209108}{39.748608}%
\vRa{123.569903}{179.659108}{38.925927}%
\vRa{123.569903}{180.109108}{38.103245}%
\vRa{123.569903}{180.559108}{37.280563}%
\vRa{123.569903}{181.009108}{36.457882}%
\vRa{123.569903}{181.459108}{35.635200}%
\vRa{123.569903}{181.909108}{34.812519}%
\vRa{123.569903}{182.359108}{33.989837}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{123.569903}{182.809108}{33.167155}%
\vRa{123.569903}{183.259108}{32.344474}%
\vRa{123.569903}{183.709108}{31.521792}%
\vRa{123.569903}{184.159108}{30.699111}%
\vRa{123.569903}{184.609108}{29.876429}%
\vRa{123.569903}{185.059108}{29.053747}%
\vRa{123.569903}{185.509108}{28.231066}%
\vRa{123.569903}{185.959108}{27.408384}%
\vRa{123.569903}{186.409108}{26.585703}%
\vRa{123.569903}{186.859108}{25.763021}%
\vRa{123.569903}{187.309108}{24.940339}%
\vRa{123.569903}{187.759108}{24.117658}%
\vRa{123.569903}{188.209108}{23.294976}%
\vRa{123.569903}{188.659108}{22.472294}%
\vRa{123.569903}{189.109108}{21.649613}%
\vRa{123.569903}{189.559108}{20.826931}%
\vRa{123.569903}{190.009108}{20.004250}%
\vRa{123.569903}{190.459108}{19.181568}%
\vRa{123.569903}{190.909108}{18.358886}%
\vRa{123.569903}{191.359108}{17.536205}%
\vRa{123.569903}{191.809108}{16.713523}%
\vRa{123.569903}{192.259108}{15.890842}%
\vRa{123.569903}{192.709108}{15.068160}%
\vRa{123.569903}{193.159108}{14.245478}%
\vRa{123.569903}{193.609108}{13.422797}%
\vRa{123.569903}{194.059108}{12.600115}%
\vRa{123.569903}{194.509108}{11.777433}%
\vRa{123.569903}{194.959108}{10.954752}%
\vRa{123.569903}{195.409108}{10.132070}%
\vRa{123.569903}{195.859108}{9.309389}%
\vRa{123.569903}{196.309108}{8.486707}%
\vRa{123.569903}{196.759108}{7.664025}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{123.569903}{197.209108}{6.841344}%
\vRa{123.569903}{197.659108}{6.018662}%
\vRa{123.569903}{198.109108}{5.195981}%
\vRa{123.569903}{198.559108}{4.373299}%
\vRa{123.569903}{199.009108}{3.550617}%
\vRa{123.569903}{199.459108}{2.727936}%
\vRa{123.569903}{199.909108}{1.905254}%
\vRa{123.569903}{200.359108}{1.082573}%
\vRa{123.569903}{200.809108}{0.259891}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{69.051426}{171.046506}{0.372492}%
\vRa{69.121219}{171.496506}{1.117475}%
\vRa{69.191012}{171.946506}{1.862458}%
\vRa{69.260805}{172.396506}{2.607442}%
\vRa{69.330598}{172.846506}{3.352425}%
\vRa{69.400391}{173.296506}{4.097409}%
\vRa{69.470184}{173.746506}{4.842392}%
\vRa{69.539977}{174.196506}{5.587375}%
\vRa{69.609770}{174.646506}{6.332359}%
\vRa{69.679564}{175.096506}{7.077342}%
\vRa{69.749357}{175.546506}{7.822325}%
\vRa{69.819150}{175.996506}{8.567309}%
\vRa{69.888943}{176.446506}{9.312292}%
\vRa{69.958736}{176.896506}{10.057276}%
\vRa{70.028529}{177.346506}{10.802259}%
\vRa{70.098322}{177.796506}{11.547242}%
\vRa{70.168115}{178.246506}{12.292226}%
\vRa{70.237908}{178.696506}{13.037209}%
\vRa{70.307701}{179.146506}{13.782192}%
\vRa{70.377494}{179.596506}{14.527176}%
\vRa{70.447287}{180.046506}{15.272159}%
\vRa{70.517080}{180.496506}{16.017143}%
\vRa{70.586873}{180.946506}{16.762126}%
\vRa{70.656666}{181.396506}{17.507109}%
\vRa{70.726459}{181.846506}{18.252093}%
\vRa{70.796252}{182.296506}{18.997076}%
\vRa{70.866045}{182.746506}{19.742059}%
\vRa{70.935838}{183.196506}{20.487043}%
\vRa{71.005631}{183.646506}{21.232026}%
\vRa{71.075424}{184.096506}{21.977010}%
\vRa{71.145217}{184.546506}{22.721993}%
\vRa{71.215010}{184.996506}{23.466976}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{71.284803}{185.446506}{24.211960}%
\vRa{71.354596}{185.896506}{24.956943}%
\vRa{71.424389}{186.346506}{25.701926}%
\vRa{71.494182}{186.796506}{26.446910}%
\vRa{71.563975}{187.246506}{27.191893}%
\vRa{71.633768}{187.696506}{27.936877}%
\vRa{71.703561}{188.146506}{28.681860}%
\vRa{71.773354}{188.596506}{29.426843}%
\vRa{71.843148}{189.046506}{30.171827}%
\vRa{71.912941}{189.496506}{30.916810}%
\vRa{71.982734}{189.946506}{31.661793}%
\vRa{72.052527}{190.396506}{32.406777}%
\vRa{72.122320}{190.846506}{33.151760}%
\vRa{72.192113}{191.296506}{33.896744}%
\vRa{72.261906}{191.746506}{34.641727}%
\vRa{72.331699}{192.196506}{35.386710}%
\vRa{72.401492}{192.646506}{36.131694}%
\vRa{72.471285}{193.096506}{36.876677}%
\vRa{72.541078}{193.546506}{37.621660}%
\vRa{72.610871}{193.996506}{38.366644}%
\vRa{72.680664}{194.446506}{39.111627}%
\vRa{72.750457}{194.896506}{39.856611}%
\vRa{72.820250}{195.346506}{40.601594}%
\vRa{72.890043}{195.796506}{41.346577}%
\vRa{72.959836}{196.246506}{42.091561}%
\vRa{73.029629}{196.696506}{42.836544}%
\vRa{73.099422}{197.146506}{43.581527}%
\vRa{73.169215}{197.596506}{44.326511}%
\vRa{73.239008}{198.046506}{45.071494}%
\vRa{73.308801}{198.496506}{45.816478}%
\vRa{73.378594}{198.946506}{46.561461}%
\vRa{73.448387}{199.396506}{47.306444}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{73.518180}{199.846506}{48.051428}%
\vRa{73.587973}{200.296506}{48.796411}%
\vRa{73.657766}{200.746506}{49.541394}%
\vRa{73.727559}{201.196506}{49.436082}%
\vRa{73.797352}{201.646506}{48.620826}%
\vRa{73.867145}{202.096506}{47.805569}%
\vRa{73.936938}{202.546506}{46.990313}%
\vRa{74.006732}{202.996506}{46.175056}%
\vRa{74.076525}{203.446506}{45.359800}%
\vRa{74.146318}{203.896506}{44.544543}%
\vRa{74.216111}{204.346506}{43.729286}%
\vRa{74.285904}{204.796506}{42.914030}%
\vRa{74.355697}{205.246506}{42.098773}%
\vRa{74.425490}{205.696506}{41.283517}%
\vRa{74.495283}{206.146506}{40.468260}%
\vRa{74.565076}{206.596506}{39.653004}%
\vRa{74.634869}{207.046506}{38.837747}%
\vRa{74.704662}{207.496506}{38.022491}%
\vRa{74.774455}{207.946506}{37.207234}%
\vRa{74.844248}{208.396506}{36.391977}%
\vRa{74.914041}{208.846506}{35.576721}%
\vRa{74.983834}{209.296506}{34.761464}%
\vRa{75.053627}{209.746506}{33.946208}%
\vRa{75.123420}{210.196506}{33.130951}%
\vRa{75.193213}{210.646506}{32.315695}%
\vRa{75.263006}{211.096506}{31.500438}%
\vRa{75.332799}{211.546506}{30.685181}%
\vRa{75.402592}{211.996506}{29.869925}%
\vRa{75.472385}{212.446506}{29.054668}%
\vRa{75.542178}{212.896506}{28.239412}%
\vRa{75.611971}{213.346506}{27.424155}%
\vRa{75.681764}{213.796506}{26.608899}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{75.751557}{214.246506}{25.793642}%
\vRa{75.821350}{214.696506}{24.978386}%
\vRa{75.891143}{215.146506}{24.163129}%
\vRa{75.960936}{215.596506}{23.347872}%
\vRa{76.030729}{216.046506}{22.532616}%
\vRa{76.100522}{216.496506}{21.717359}%
\vRa{76.170316}{216.946506}{20.902103}%
\vRa{76.240109}{217.396506}{20.086846}%
\vRa{76.309902}{217.846506}{19.271590}%
\vRa{76.379695}{218.296506}{18.456333}%
\vRa{76.449488}{218.746506}{17.641077}%
\vRa{76.519281}{219.196506}{16.825820}%
\vRa{76.589074}{219.646506}{16.010563}%
\vRa{76.658867}{220.096506}{15.195307}%
\vRa{76.728660}{220.546506}{14.380050}%
\vRa{76.798453}{220.996506}{13.564794}%
\vRa{76.868246}{221.446506}{12.749537}%
\vRa{76.938039}{221.896506}{11.934281}%
\vRa{77.007832}{222.346506}{11.119024}%
\vRa{77.077625}{222.796506}{10.303767}%
\vRa{77.147418}{223.246506}{9.488511}%
\vRa{77.217211}{223.696506}{8.673254}%
\vRa{77.287004}{224.146506}{7.857998}%
\vRa{77.356797}{224.596506}{7.042741}%
\vRa{77.426590}{225.046506}{6.227485}%
\vRa{77.496383}{225.496506}{5.412228}%
\vRa{77.566176}{225.946506}{4.596972}%
\vRa{77.635969}{226.396506}{3.781715}%
\vRa{77.705762}{226.846506}{2.966458}%
\vRa{77.775555}{227.296506}{2.151202}%
\vRa{77.845348}{227.746506}{1.335945}%
\vRa{77.915141}{228.196506}{0.520689}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{123.179460}{139.609108}{0.390443}%
\vRa{122.398574}{140.059108}{1.171329}%
\vRa{121.617688}{140.509108}{1.952215}%
\vRa{120.836802}{140.959108}{2.733100}%
\vRa{120.055916}{141.409108}{3.513986}%
\vRa{119.275031}{141.859108}{4.294872}%
\vRa{118.494145}{142.309108}{5.075758}%
\vRa{117.713259}{142.759108}{5.856644}%
\vRa{116.932373}{143.209108}{6.637529}%
\vRa{116.151487}{143.659108}{7.418415}%
\vRa{115.370602}{144.109108}{8.199301}%
\vRa{114.589716}{144.559108}{8.980187}%
\vRa{113.808830}{145.009108}{9.761073}%
\vRa{113.027944}{145.459108}{10.541958}%
\vRa{112.247058}{145.909108}{11.322844}%
\vRa{111.466173}{146.359108}{12.103730}%
\vRa{110.685287}{146.809108}{12.884616}%
\vRa{109.904401}{147.259108}{13.665502}%
\vRa{109.123515}{147.709108}{14.446387}%
\vRa{108.342629}{148.159108}{15.227273}%
\vRa{107.561744}{148.609108}{16.008159}%
\vRa{106.780858}{149.059108}{16.789045}%
\vRa{105.999972}{149.509108}{17.569931}%
\vRa{105.219086}{149.959108}{18.350816}%
\vRa{104.438200}{150.409108}{19.131702}%
\vRa{103.657315}{150.859108}{19.912588}%
\vRa{102.876429}{151.309108}{20.693474}%
\vRa{102.095543}{151.759108}{21.474360}%
\vRa{101.314657}{152.209108}{22.255245}%
\vRa{100.533771}{152.659108}{23.036131}%
\vRa{99.752886}{153.109108}{23.817017}%
\vRa{98.972000}{153.559108}{24.597903}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{98.191114}{154.009108}{25.378789}%
\vRa{97.410228}{154.459108}{26.159674}%
\vRa{96.629342}{154.909108}{26.940560}%
\vRa{95.848457}{155.359108}{27.721446}%
\vRa{95.067571}{155.809108}{28.502332}%
\vRa{94.286685}{156.259108}{29.283218}%
\vRa{93.505799}{156.709108}{30.064103}%
\vRa{92.724913}{157.159108}{30.844989}%
\vRa{91.944028}{157.609108}{31.625875}%
\vRa{91.163142}{158.059108}{32.406761}%
\vRa{90.382256}{158.509108}{33.187647}%
\vRa{89.601370}{158.959108}{33.968532}%
\vRa{88.820484}{159.409108}{34.749418}%
\vRa{88.039598}{159.859108}{35.530304}%
\vRa{87.258713}{160.309108}{36.311190}%
\vRa{86.477827}{160.759108}{37.092076}%
\vRa{85.696941}{161.209108}{37.872961}%
\vRa{84.916055}{161.659108}{38.653847}%
\vRa{84.135169}{162.109108}{39.434733}%
\vRa{83.354284}{162.559108}{40.215619}%
\vRa{82.573398}{163.009108}{40.996505}%
\vRa{81.792512}{163.459108}{41.777390}%
\vRa{81.011626}{163.909108}{42.558276}%
\vRa{80.230740}{164.359108}{43.339162}%
\vRa{79.449855}{164.809108}{44.120048}%
\vRa{78.668969}{165.259108}{44.900934}%
\vRa{77.888083}{165.709108}{45.681819}%
\vRa{77.107197}{166.159108}{46.462705}%
\vRa{76.326311}{166.609108}{47.243591}%
\vRa{75.545426}{167.059108}{48.024477}%
\vRa{74.764540}{167.509108}{48.805363}%
\vRa{73.983654}{167.959108}{49.586249}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{73.202768}{168.409108}{50.367134}%
\vRa{72.421882}{168.859108}{51.148020}%
\vRa{71.640997}{169.309108}{51.928906}%
\vRa{70.860111}{169.759108}{52.709792}%
\vRa{70.079225}{170.209108}{53.490678}%
\vRa{69.298339}{170.659108}{54.271563}%
\vRa{69.537266}{171.109108}{54.032637}%
\vRa{70.352042}{171.559108}{53.217860}%
\vRa{71.166819}{172.009108}{52.403084}%
\vRa{71.981595}{172.459108}{51.588307}%
\vRa{72.796372}{172.909108}{50.773531}%
\vRa{73.611148}{173.359108}{49.958754}%
\vRa{74.425924}{173.809108}{49.143978}%
\vRa{75.240701}{174.259108}{48.329202}%
\vRa{76.055477}{174.709108}{47.514425}%
\vRa{76.870254}{175.159108}{46.699649}%
\vRa{77.685030}{175.609108}{45.884872}%
\vRa{78.499807}{176.059108}{45.070096}%
\vRa{79.314583}{176.509108}{44.255320}%
\vRa{80.129359}{176.959108}{43.440543}%
\vRa{80.944136}{177.409108}{42.625767}%
\vRa{81.758912}{177.859108}{41.810990}%
\vRa{82.573689}{178.309108}{40.996214}%
\vRa{83.388465}{178.759108}{40.181438}%
\vRa{84.203241}{179.209108}{39.366661}%
\vRa{85.018018}{179.659108}{38.551885}%
\vRa{85.832794}{180.109108}{37.737108}%
\vRa{86.647571}{180.559108}{36.922332}%
\vRa{87.462347}{181.009108}{36.107556}%
\vRa{88.277123}{181.459108}{35.292779}%
\vRa{89.091900}{181.909108}{34.478003}%
\vRa{89.906676}{182.359108}{33.663226}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{90.721453}{182.809108}{32.848450}%
\vRa{91.536229}{183.259108}{32.033674}%
\vRa{92.351005}{183.709108}{31.218897}%
\vRa{93.165782}{184.159108}{30.404121}%
\vRa{93.980558}{184.609108}{29.589344}%
\vRa{94.795335}{185.059108}{28.774568}%
\vRa{95.610111}{185.509108}{27.959791}%
\vRa{96.424887}{185.959108}{27.145015}%
\vRa{97.239664}{186.409108}{26.330239}%
\vRa{98.054440}{186.859108}{25.515462}%
\vRa{98.869217}{187.309108}{24.700686}%
\vRa{99.683993}{187.759108}{23.885909}%
\vRa{100.498770}{188.209108}{23.071133}%
\vRa{101.313546}{188.659108}{22.256357}%
\vRa{102.128322}{189.109108}{21.441580}%
\vRa{102.943099}{189.559108}{20.626804}%
\vRa{103.757875}{190.009108}{19.812027}%
\vRa{104.572652}{190.459108}{18.997251}%
\vRa{105.387428}{190.909108}{18.182475}%
\vRa{106.202204}{191.359108}{17.367698}%
\vRa{107.016981}{191.809108}{16.552922}%
\vRa{107.831757}{192.259108}{15.738145}%
\vRa{108.646534}{192.709108}{14.923369}%
\vRa{109.461310}{193.159108}{14.108593}%
\vRa{110.276086}{193.609108}{13.293816}%
\vRa{111.090863}{194.059108}{12.479040}%
\vRa{111.905639}{194.509108}{11.664263}%
\vRa{112.720416}{194.959108}{10.849487}%
\vRa{113.535192}{195.409108}{10.034710}%
\vRa{114.349968}{195.859108}{9.219934}%
\vRa{115.164745}{196.309108}{8.405158}%
\vRa{115.979521}{196.759108}{7.590381}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{116.794298}{197.209108}{6.775605}%
\vRa{117.609074}{197.659108}{5.960828}%
\vRa{118.423851}{198.109108}{5.146052}%
\vRa{119.238627}{198.559108}{4.331276}%
\vRa{120.053403}{199.009108}{3.516499}%
\vRa{120.868180}{199.459108}{2.701723}%
\vRa{121.682956}{199.909108}{1.886946}%
\vRa{122.497733}{200.359108}{1.072170}%
\vRa{123.312509}{200.809108}{0.257394}%
}}%
{\color{vltTeal!75}\vlB{%
\vSk{137.702263}{133.291087}{57.677363}{52.719972}%
\vSk{123.302935}{139.609108}{41.868190}{57.284874}%
\vSk{68.625319}{129.091158}{102.033056}{42.897923}%
\vSk{123.205957}{201.176267}{65.486526}{34.876185}%
\vSk{77.931823}{129.091158}{3.998754}{60.227185}%
\vSk{49.433052}{228.708913}{-122.322637}{52.719972}%
\vSk{77.869834}{139.609108}{-167.014302}{46.807225}%
\vSk{77.931823}{228.708913}{3.998754}{60.227185}%
\vSk{68.621256}{228.708913}{-98.816083}{58.351810}%
\vSk{68.823145}{201.176267}{-151.088184}{62.320726}%
\vSk{49.545861}{184.157866}{-34.265443}{23.287237}%
\vSk{49.415012}{129.091158}{117.107905}{61.862282}%
\vSk{123.409847}{139.609108}{-23.586923}{15.789532}%
\vSk{137.684223}{232.908842}{-62.892095}{61.862282}%
\vSk{123.169903}{139.609108}{90.000000}{61.567158}%
\vSk{68.816811}{139.609108}{150.046501}{62.963326}%
\vSk{77.753000}{201.176267}{148.882666}{53.276033}%
\vSk{123.377946}{201.176267}{-28.678293}{48.623803}%
}}%
{\color{black}\vlB{%
\vSj{49.170221}{184.157866}{-62.892095}{61.862282}%
\vSj{77.912646}{129.091158}{3.998754}{60.227185}%
\vSj{137.469874}{133.291087}{57.677363}{52.719972}%
\vSj{137.439432}{177.842134}{117.107905}{61.862282}%
\vSj{77.912646}{232.908842}{-176.001246}{60.227185}%
\vSj{49.200663}{228.708913}{-122.322637}{52.719972}%
}}%
{\color{black}\put(108.00000,98.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 20 faces; 12 vertices; 30 edges}}}%
{\color{black}\put(108.00000,70.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont $N_{\rm sub}=60T_{\rm cap}$}}}%
{\color{black}\put(108.00000,50.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $N_{\rm sub}=420$ for this example}}}%
{\color{vltRed!11}\vlB{%
\vRa{268.043301}{133.000000}{0.606218}%
\vRa{268.129904}{133.450000}{1.818653}%
\vRa{268.216506}{133.900000}{3.031089}%
\vRa{268.303109}{134.350000}{4.243524}%
\vRa{268.389711}{134.800000}{5.455960}%
\vRa{268.476314}{135.250000}{6.668396}%
\vRa{268.562917}{135.700000}{7.880831}%
\vRa{268.649519}{136.150000}{9.093267}%
\vRa{268.736122}{136.600000}{10.305702}%
\vRa{268.822724}{137.050000}{11.518138}%
\vRa{268.909327}{137.500000}{12.730573}%
\vRa{268.995929}{137.950000}{13.943009}%
\vRa{269.082532}{138.400000}{15.155445}%
\vRa{269.169134}{138.850000}{16.367880}%
\vRa{269.255737}{139.300000}{17.580316}%
\vRa{269.342339}{139.750000}{18.792751}%
\vRa{269.428942}{140.200000}{20.005187}%
\vRa{269.515544}{140.650000}{21.217622}%
\vRa{269.602147}{141.100000}{22.430058}%
\vRa{269.688750}{141.550000}{23.642494}%
\vRa{269.775352}{142.000000}{24.854929}%
\vRa{269.861955}{142.450000}{26.067365}%
\vRa{269.948557}{142.900000}{27.279800}%
\vRa{270.035160}{143.350000}{28.492236}%
\vRa{270.121762}{143.800000}{29.704671}%
\vRa{270.208365}{144.250000}{30.917107}%
\vRa{270.294967}{144.700000}{32.129542}%
\vRa{270.381570}{145.150000}{33.341978}%
\vRa{270.468172}{145.600000}{34.554414}%
\vRa{270.554775}{146.050000}{35.766849}%
\vRa{270.641377}{146.500000}{36.979285}%
\vRa{270.727980}{146.950000}{38.191720}%
}}%
{\color{vltRed!11}\vlB{%
\vRa{270.814583}{147.400000}{39.404156}%
\vRa{270.901185}{147.850000}{40.616591}%
\vRa{270.987788}{148.300000}{41.829027}%
\vRa{271.074390}{148.750000}{43.041463}%
\vRa{271.160993}{149.200000}{44.253898}%
\vRa{271.247595}{149.650000}{45.466334}%
\vRa{271.334198}{150.100000}{46.678769}%
\vRa{271.420800}{150.550000}{47.891205}%
\vRa{271.507403}{151.000000}{49.103640}%
\vRa{271.594005}{151.450000}{50.316076}%
\vRa{271.680608}{151.900000}{51.528512}%
\vRa{271.767211}{152.350000}{52.740947}%
\vRa{271.853813}{152.800000}{53.953383}%
\vRa{271.940416}{153.250000}{55.165818}%
\vRa{272.027018}{153.700000}{56.378254}%
\vRa{272.113621}{154.150000}{57.590689}%
\vRa{272.200223}{154.600000}{58.803125}%
\vRa{272.286826}{155.050000}{60.015560}%
\vRa{272.373428}{155.500000}{61.227996}%
\vRa{272.460031}{155.950000}{62.440432}%
\vRa{272.546633}{156.400000}{63.652867}%
\vRa{272.633236}{156.850000}{64.865303}%
\vRa{272.719838}{157.300000}{66.077738}%
\vRa{272.806441}{157.750000}{67.290174}%
\vRa{272.893044}{158.200000}{68.502609}%
\vRa{272.979646}{158.650000}{69.715045}%
\vRa{273.066249}{159.100000}{70.927481}%
\vRa{273.152851}{159.550000}{72.139916}%
\vRa{273.239454}{160.000000}{73.352352}%
\vRa{273.326056}{160.450000}{74.564787}%
\vRa{273.412659}{160.900000}{75.777223}%
\vRa{273.499261}{161.350000}{76.989658}%
}}%
{\color{vltRed!11}\vlB{%
\vRa{273.585864}{161.800000}{78.202094}%
\vRa{273.672466}{162.250000}{79.292735}%
\vRa{273.759069}{162.700000}{78.686517}%
\vRa{273.845671}{163.150000}{78.080300}%
\vRa{273.932274}{163.600000}{77.474082}%
\vRa{274.018877}{164.050000}{76.867864}%
\vRa{274.105479}{164.500000}{76.261646}%
\vRa{274.192082}{164.950000}{75.655429}%
\vRa{274.278684}{165.400000}{75.049211}%
\vRa{274.365287}{165.850000}{74.442993}%
\vRa{274.451889}{166.300000}{73.836775}%
\vRa{274.538492}{166.750000}{73.230557}%
\vRa{274.625094}{167.200000}{72.624340}%
\vRa{274.711697}{167.650000}{72.018122}%
\vRa{274.798299}{168.100000}{71.411904}%
\vRa{274.884902}{168.550000}{70.805686}%
\vRa{274.971505}{169.000000}{70.199468}%
\vRa{275.058107}{169.450000}{69.593251}%
\vRa{275.144710}{169.900000}{68.987033}%
\vRa{275.231312}{170.350000}{68.380815}%
\vRa{275.317915}{170.800000}{67.774597}%
\vRa{275.404517}{171.250000}{67.168380}%
\vRa{275.491120}{171.700000}{66.562162}%
\vRa{275.577722}{172.150000}{65.955944}%
\vRa{275.664325}{172.600000}{65.349726}%
\vRa{275.750927}{173.050000}{64.743508}%
\vRa{275.837530}{173.500000}{64.137291}%
\vRa{275.924132}{173.950000}{63.531073}%
\vRa{276.010735}{174.400000}{62.924855}%
\vRa{276.097338}{174.850000}{62.318637}%
\vRa{276.183940}{175.300000}{61.712420}%
\vRa{276.270543}{175.750000}{61.106202}%
}}%
{\color{vltRed!11}\vlB{%
\vRa{276.357145}{176.200000}{60.499984}%
\vRa{276.443748}{176.650000}{59.893766}%
\vRa{276.530350}{177.100000}{59.287548}%
\vRa{276.616953}{177.550000}{58.681331}%
\vRa{276.703555}{178.000000}{58.075113}%
\vRa{276.790158}{178.450000}{57.468895}%
\vRa{276.876760}{178.900000}{56.862677}%
\vRa{276.963363}{179.350000}{56.256459}%
\vRa{277.049965}{179.800000}{55.650242}%
\vRa{277.136568}{180.250000}{55.044024}%
\vRa{277.223171}{180.700000}{54.437806}%
\vRa{277.309773}{181.150000}{53.831588}%
\vRa{277.396376}{181.600000}{53.225371}%
\vRa{277.482978}{182.050000}{52.619153}%
\vRa{277.569581}{182.500000}{52.012935}%
\vRa{277.656183}{182.950000}{51.406717}%
\vRa{277.742786}{183.400000}{50.800499}%
\vRa{277.829388}{183.850000}{50.194282}%
\vRa{277.915991}{184.300000}{49.588064}%
\vRa{278.002593}{184.750000}{48.981846}%
\vRa{278.089196}{185.200000}{48.375628}%
\vRa{278.175798}{185.650000}{47.769411}%
\vRa{278.262401}{186.100000}{47.163193}%
\vRa{278.349004}{186.550000}{46.556975}%
\vRa{278.435606}{187.000000}{45.950757}%
\vRa{278.522209}{187.450000}{45.344539}%
\vRa{278.608811}{187.900000}{44.738322}%
\vRa{278.695414}{188.350000}{44.132104}%
\vRa{278.782016}{188.800000}{43.525886}%
\vRa{278.868619}{189.250000}{42.919668}%
\vRa{278.955221}{189.700000}{42.313450}%
\vRa{279.041824}{190.150000}{41.707233}%
}}%
{\color{vltRed!11}\vlB{%
\vRa{279.128426}{190.600000}{41.101015}%
\vRa{279.215029}{191.050000}{40.494797}%
\vRa{279.301632}{191.500000}{39.888579}%
\vRa{279.388234}{191.950000}{39.282362}%
\vRa{279.474837}{192.400000}{38.676144}%
\vRa{279.561439}{192.850000}{38.069926}%
\vRa{279.648042}{193.300000}{37.463708}%
\vRa{279.734644}{193.750000}{36.857490}%
\vRa{279.821247}{194.200000}{36.251273}%
\vRa{279.907849}{194.650000}{35.645055}%
\vRa{279.994452}{195.100000}{35.038837}%
\vRa{280.081054}{195.550000}{34.432619}%
\vRa{280.167657}{196.000000}{33.826402}%
\vRa{280.254259}{196.450000}{33.220184}%
\vRa{280.340862}{196.900000}{32.613966}%
\vRa{280.427465}{197.350000}{32.007748}%
\vRa{280.514067}{197.800000}{31.401530}%
\vRa{280.600670}{198.250000}{30.795313}%
\vRa{280.687272}{198.700000}{30.189095}%
\vRa{280.773875}{199.150000}{29.582877}%
\vRa{280.860477}{199.600000}{28.976659}%
\vRa{280.947080}{200.050000}{28.370441}%
\vRa{281.033682}{200.500000}{27.764224}%
\vRa{281.120285}{200.950000}{27.158006}%
\vRa{281.206887}{201.400000}{26.551788}%
\vRa{281.293490}{201.850000}{25.945570}%
\vRa{281.380092}{202.300000}{25.339353}%
\vRa{281.466695}{202.750000}{24.733135}%
\vRa{281.553298}{203.200000}{24.126917}%
\vRa{281.639900}{203.650000}{23.520699}%
\vRa{281.726503}{204.100000}{22.914481}%
\vRa{281.813105}{204.550000}{22.308264}%
}}%
{\color{vltRed!11}\vlB{%
\vRa{281.899708}{205.000000}{21.702046}%
\vRa{281.986310}{205.450000}{21.095828}%
\vRa{282.072913}{205.900000}{20.489610}%
\vRa{282.159515}{206.350000}{19.883393}%
\vRa{282.246118}{206.800000}{19.277175}%
\vRa{282.332720}{207.250000}{18.670957}%
\vRa{282.419323}{207.700000}{18.064739}%
\vRa{282.505926}{208.150000}{17.458521}%
\vRa{282.592528}{208.600000}{16.852304}%
\vRa{282.679131}{209.050000}{16.246086}%
\vRa{282.765733}{209.500000}{15.639868}%
\vRa{282.852336}{209.950000}{15.033650}%
\vRa{282.938938}{210.400000}{14.427432}%
\vRa{283.025541}{210.850000}{13.821215}%
\vRa{283.112143}{211.300000}{13.214997}%
\vRa{283.198746}{211.750000}{12.608779}%
\vRa{283.285348}{212.200000}{12.002561}%
\vRa{283.371951}{212.650000}{11.396344}%
\vRa{283.458553}{213.100000}{10.790126}%
\vRa{283.545156}{213.550000}{10.183908}%
\vRa{283.631759}{214.000000}{9.577690}%
\vRa{283.718361}{214.450000}{8.971472}%
\vRa{283.804964}{214.900000}{8.365255}%
\vRa{283.891566}{215.350000}{7.759037}%
\vRa{283.978169}{215.800000}{7.152819}%
\vRa{284.064771}{216.250000}{6.546601}%
\vRa{284.151374}{216.700000}{5.940384}%
\vRa{284.237976}{217.150000}{5.334166}%
\vRa{284.324579}{217.600000}{4.727948}%
\vRa{284.411181}{218.050000}{4.121730}%
\vRa{284.497784}{218.500000}{3.515512}%
\vRa{284.584386}{218.950000}{2.909295}%
}}%
{\color{vltRed!11}\vlB{%
\vRa{284.670989}{219.400000}{2.303077}%
\vRa{284.757592}{219.850000}{1.696859}%
\vRa{284.844194}{220.300000}{1.090641}%
\vRa{284.930797}{220.750000}{0.484423}%
}}%
{\color{black!18}\vlB{%
\vSl{245.000000}{221.334591}{0.000000}{6.000000}%
\vSl{245.000000}{250.779455}{0.000000}{23.000000}%
\vSl{245.000000}{162.444864}{0.000000}{6.000000}%
\vSl{245.000000}{191.889727}{0.000000}{23.000000}%
\vSl{244.783494}{210.942286}{60.000000}{12.000000}%
\vSl{251.000000}{221.334591}{0.000000}{34.000000}%
\vSl{250.783494}{221.334591}{60.000000}{34.000000}%
\vSl{244.783494}{221.334591}{120.000000}{12.000000}%
\vSl{268.000000}{250.779455}{0.000000}{34.000000}%
\vSl{267.783494}{250.779455}{60.000000}{1.409364}%
\vSl{267.078812}{250.779455}{120.000000}{1.409364}%
\vSl{245.000000}{133.000000}{0.000000}{23.000000}%
\vSl{244.783494}{152.052559}{60.000000}{12.000000}%
\vSl{251.000000}{162.444864}{0.000000}{34.000000}%
\vSl{250.783494}{162.444864}{60.000000}{34.000000}%
\vSl{244.783494}{162.444864}{120.000000}{12.000000}%
\vSl{268.000000}{191.889727}{0.000000}{34.000000}%
\vSl{267.783494}{191.889727}{60.000000}{34.000000}%
\vSl{250.783494}{191.889727}{120.000000}{34.000000}%
\vSl{285.000000}{221.334591}{0.000000}{34.000000}%
\vSl{284.783494}{221.334591}{60.000000}{34.000000}%
\vSl{267.783494}{221.334591}{120.000000}{34.000000}%
\vSl{302.000000}{250.779455}{0.000000}{34.000000}%
\vSl{301.783494}{250.779455}{60.000000}{1.409364}%
\vSl{301.078812}{250.779455}{120.000000}{1.409364}%
\vSl{263.742042}{126.000000}{60.000000}{8.082904}%
\vSl{268.000000}{133.000000}{0.000000}{34.000000}%
\vSl{267.783494}{133.000000}{60.000000}{34.000000}%
\vSl{250.783494}{133.000000}{120.000000}{34.000000}%
\vSl{285.000000}{162.444864}{0.000000}{34.000000}%
\vSl{284.783494}{162.444864}{60.000000}{34.000000}%
\vSl{267.783494}{162.444864}{120.000000}{34.000000}%
}}%
{\color{black!18}\vlB{%
\vSl{302.000000}{191.889727}{0.000000}{34.000000}%
\vSl{301.783494}{191.889727}{60.000000}{34.000000}%
\vSl{284.783494}{191.889727}{120.000000}{34.000000}%
\vSl{319.000000}{221.334591}{0.000000}{34.000000}%
\vSl{318.783494}{221.334591}{60.000000}{34.000000}%
\vSl{301.783494}{221.334591}{120.000000}{34.000000}%
\vSl{336.000000}{250.779455}{0.000000}{34.000000}%
\vSl{335.783494}{250.779455}{60.000000}{1.409364}%
\vSl{335.078812}{250.779455}{120.000000}{1.409364}%
\vSl{297.742042}{126.000000}{60.000000}{8.082904}%
\vSl{267.783494}{126.000000}{120.000000}{8.082904}%
\vSl{302.000000}{133.000000}{0.000000}{34.000000}%
\vSl{301.783494}{133.000000}{60.000000}{34.000000}%
\vSl{284.783494}{133.000000}{120.000000}{34.000000}%
\vSl{319.000000}{162.444864}{0.000000}{34.000000}%
\vSl{318.783494}{162.444864}{60.000000}{34.000000}%
\vSl{301.783494}{162.444864}{120.000000}{34.000000}%
\vSl{336.000000}{191.889727}{0.000000}{34.000000}%
\vSl{335.783494}{191.889727}{60.000000}{34.000000}%
\vSl{318.783494}{191.889727}{120.000000}{34.000000}%
\vSl{353.000000}{221.334591}{0.000000}{34.000000}%
\vSl{352.783494}{221.334591}{60.000000}{34.000000}%
\vSl{335.783494}{221.334591}{120.000000}{34.000000}%
\vSl{370.000000}{250.779455}{0.000000}{34.000000}%
\vSl{369.783494}{250.779455}{60.000000}{1.409364}%
\vSl{369.078812}{250.779455}{120.000000}{1.409364}%
\vSl{331.742042}{126.000000}{60.000000}{8.082904}%
\vSl{301.783494}{126.000000}{120.000000}{8.082904}%
\vSl{336.000000}{133.000000}{0.000000}{34.000000}%
\vSl{335.783494}{133.000000}{60.000000}{34.000000}%
\vSl{318.783494}{133.000000}{120.000000}{34.000000}%
\vSl{353.000000}{162.444864}{0.000000}{34.000000}%
}}%
{\color{black!18}\vlB{%
\vSl{352.783494}{162.444864}{60.000000}{34.000000}%
\vSl{335.783494}{162.444864}{120.000000}{34.000000}%
\vSl{370.000000}{191.889727}{0.000000}{34.000000}%
\vSl{369.783494}{191.889727}{60.000000}{34.000000}%
\vSl{352.783494}{191.889727}{120.000000}{34.000000}%
\vSl{387.000000}{221.334591}{0.000000}{34.000000}%
\vSl{386.783494}{221.334591}{60.000000}{34.000000}%
\vSl{369.783494}{221.334591}{120.000000}{34.000000}%
\vSl{404.000000}{250.779455}{0.000000}{34.000000}%
\vSl{403.783494}{250.779455}{60.000000}{1.409364}%
\vSl{403.078812}{250.779455}{120.000000}{1.409364}%
\vSl{365.742042}{126.000000}{60.000000}{8.082904}%
\vSl{335.783494}{126.000000}{120.000000}{8.082904}%
\vSl{370.000000}{133.000000}{0.000000}{34.000000}%
\vSl{369.783494}{133.000000}{60.000000}{34.000000}%
\vSl{352.783494}{133.000000}{120.000000}{34.000000}%
\vSl{387.000000}{162.444864}{0.000000}{34.000000}%
\vSl{386.783494}{162.444864}{60.000000}{34.000000}%
\vSl{369.783494}{162.444864}{120.000000}{34.000000}%
\vSl{404.000000}{191.889727}{0.000000}{34.000000}%
\vSl{403.783494}{191.889727}{60.000000}{34.000000}%
\vSl{386.783494}{191.889727}{120.000000}{34.000000}%
\vSl{421.000000}{221.334591}{0.000000}{24.000000}%
\vSl{420.783494}{221.334591}{60.000000}{34.000000}%
\vSl{403.783494}{221.334591}{120.000000}{34.000000}%
\vSl{438.000000}{250.779455}{0.000000}{7.000000}%
\vSl{437.783494}{250.779455}{60.000000}{1.409364}%
\vSl{437.078812}{250.779455}{120.000000}{1.409364}%
\vSl{399.742042}{126.000000}{60.000000}{8.082904}%
\vSl{369.783494}{126.000000}{120.000000}{8.082904}%
\vSl{404.000000}{133.000000}{0.000000}{34.000000}%
\vSl{403.783494}{133.000000}{60.000000}{34.000000}%
}}%
{\color{black!18}\vlB{%
\vSl{386.783494}{133.000000}{120.000000}{34.000000}%
\vSl{421.000000}{162.444864}{0.000000}{24.000000}%
\vSl{420.783494}{162.444864}{60.000000}{34.000000}%
\vSl{403.783494}{162.444864}{120.000000}{34.000000}%
\vSl{438.000000}{191.889727}{0.000000}{7.000000}%
\vSl{437.783494}{191.889727}{60.000000}{14.000000}%
\vSl{420.783494}{191.889727}{120.000000}{34.000000}%
\vSl{437.783494}{238.655099}{120.000000}{14.000000}%
\vSl{433.742042}{126.000000}{60.000000}{8.082904}%
\vSl{403.783494}{126.000000}{120.000000}{8.082904}%
\vSl{438.000000}{133.000000}{0.000000}{7.000000}%
\vSl{437.783494}{133.000000}{60.000000}{14.000000}%
\vSl{420.783494}{133.000000}{120.000000}{34.000000}%
\vSl{437.783494}{179.765372}{120.000000}{14.000000}%
\vSl{437.783494}{126.000000}{120.000000}{8.082904}%
}}%
{\color{black}\vlB{%
\vSs{267.811787}{133.000000}{19.106605}{89.955545}%
\vSs{284.623574}{162.444864}{139.106605}{89.955545}%
\vSs{267.435361}{221.334591}{-100.893395}{89.955545}%
}}%
{\color{vltTeal}\vlB{%
\vSo{268.000000}{133.000000}{0.000000}{65.600000}%
\vRa{331.200000}{130.984000}{0.535714}%
\vRa{331.200000}{131.434000}{1.607143}%
\vRa{331.200000}{131.884000}{2.678571}%
\vRa{331.200000}{132.334000}{3.750000}%
\vRa{331.200000}{132.784000}{4.778571}%
\vRa{331.200000}{133.234000}{3.707143}%
\vRa{331.200000}{133.684000}{2.635714}%
\vRa{331.200000}{134.134000}{1.564286}%
\vRa{331.200000}{134.584000}{0.492857}%
\vSo{335.350481}{133.000000}{60.000000}{31.600000}%
\vRa{351.956196}{157.279942}{0.418206}%
\vRa{351.176773}{157.729942}{1.254617}%
\vRa{350.397350}{158.179942}{2.091029}%
\vRa{349.617927}{158.629942}{2.927440}%
\vRa{348.865942}{159.079942}{3.736414}%
\vRa{349.458418}{159.529942}{3.200927}%
\vRa{350.050893}{159.979942}{2.665440}%
\vRa{350.643368}{160.429942}{2.129954}%
\vRa{351.235843}{160.879942}{1.594467}%
\vRa{351.828318}{161.329942}{1.058981}%
\vRa{352.420794}{161.779942}{0.523494}%
}}%
{\color{vltRed}\vlB{%
\vSt{267.689040}{133.000000}{19.106605}{87.555545}%
\vRa{349.046375}{158.968754}{0.328806}%
\vRa{348.890490}{159.418754}{0.986417}%
\vRa{348.734606}{159.868754}{1.644028}%
\vRa{348.578721}{160.318754}{2.301640}%
\vRa{348.422837}{160.768754}{2.959251}%
\vRa{348.266952}{161.218754}{3.616862}%
\vRa{348.111068}{161.668754}{4.274474}%
\vRa{347.955183}{162.118754}{4.932085}%
}}%
{\color{black}\put(268.000000,133.000000){\circle*{4.200000}}}%
{\color{black}\put(259.00000,124.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $O$}}}%
{\color{black}\put(353.000000,162.444864){\circle*{4.200000}}}%
{\color{black}\put(364.00000,162.44486){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $A$}}}%
{\color{black}\put(285.000000,221.334591){\circle*{4.200000}}}%
{\color{black}\put(278.00000,232.33459){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $B$}}}%
{\color{black}\put(302.00000,120.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2\vct a_1$}}}%
{\color{black}\put(370.00000,145.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\vct a_2$}}}%
{\color{black}\put(308.00000,165.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\vct t$}}}%
{\color{vltBlue}\vlB{%
\vSe{290.000000}{66.000000}{0.000000}{30.600000}%
\vRa{318.200000}{63.984000}{0.535714}%
\vRa{318.200000}{64.434000}{1.607143}%
\vRa{318.200000}{64.884000}{2.678571}%
\vRa{318.200000}{65.334000}{3.750000}%
\vRa{318.200000}{65.784000}{4.778571}%
\vRa{318.200000}{66.234000}{3.707143}%
\vRa{318.200000}{66.684000}{2.635714}%
\vRa{318.200000}{67.134000}{1.564286}%
\vRa{318.200000}{67.584000}{0.492857}%
\vSe{289.523686}{66.000000}{60.000000}{30.600000}%
\vRa{305.456196}{89.413916}{0.418206}%
\vRa{304.676773}{89.863916}{1.254617}%
\vRa{303.897350}{90.313916}{2.091029}%
\vRa{303.117927}{90.763916}{2.927440}%
\vRa{302.365942}{91.213916}{3.736414}%
\vRa{302.958418}{91.663916}{3.200927}%
\vRa{303.550893}{92.113916}{2.665440}%
\vRa{304.143368}{92.563916}{2.129954}%
\vRa{304.735843}{93.013916}{1.594467}%
\vRa{305.328318}{93.463916}{1.058981}%
\vRa{305.920794}{93.913916}{0.523494}%
}}%
{\color{black}\vlB{%
\vSk{303.594989}{66.000000}{90.769231}{0.375906}%
\vSk{303.580142}{66.375872}{92.307692}{0.375906}%
\vSk{303.555503}{66.751473}{93.846154}{0.375906}%
\vSk{303.521092}{67.126532}{95.384615}{0.375906}%
\vSk{303.476933}{67.500779}{96.923077}{0.375906}%
\vSk{303.423058}{67.873944}{98.461538}{0.375906}%
\vSk{303.359505}{68.245758}{100.000000}{0.375906}%
\vSk{303.286321}{68.615953}{101.538462}{0.375906}%
\vSk{303.203559}{68.984262}{103.076923}{0.375906}%
\vSk{303.111277}{69.350419}{104.615385}{0.375906}%
\vSk{303.009543}{69.714161}{106.153846}{0.375906}%
\vSk{302.898429}{70.075226}{107.692308}{0.375906}%
\vSk{302.778017}{70.433352}{109.230769}{0.375906}%
\vSk{302.648392}{70.788282}{110.769231}{0.375906}%
\vSk{302.509649}{71.139760}{112.307692}{0.375906}%
\vSk{302.361886}{71.487533}{113.846154}{0.375906}%
\vSk{302.205212}{71.831349}{115.384615}{0.375906}%
\vSk{302.039738}{72.170961}{116.923077}{0.375906}%
\vSk{301.865585}{72.506124}{118.461538}{0.375906}%
\vSk{301.682876}{72.836597}{120.000000}{0.375906}%
\vSk{301.491746}{73.162141}{121.538462}{0.375906}%
\vSk{301.292330}{73.482522}{123.076923}{0.375906}%
\vSk{301.084773}{73.797508}{124.615385}{0.375906}%
\vSk{300.869224}{74.106872}{126.153846}{0.375906}%
\vSk{300.645840}{74.410392}{127.692308}{0.375906}%
\vSk{300.414780}{74.707848}{129.230769}{0.375906}%
\vSk{300.176212}{74.999027}{130.769231}{0.375906}%
\vSk{299.930308}{75.283717}{132.307692}{0.375906}%
\vSk{299.677244}{75.561715}{133.846154}{0.375906}%
\vSk{299.417203}{75.832819}{135.384615}{0.375906}%
\vSk{299.150373}{76.096834}{136.923077}{0.375906}%
\vSk{298.876947}{76.353570}{138.461538}{0.375906}%
}}%
{\color{black}\vlB{%
\vSk{298.597120}{76.602842}{140.000000}{0.375906}%
\vSk{298.311096}{76.844469}{141.538462}{0.375906}%
\vSk{298.019079}{77.078279}{143.076923}{0.375906}%
\vSk{297.721282}{77.304101}{144.615385}{0.375906}%
\vSk{297.417917}{77.521774}{146.153846}{0.375906}%
\vSk{297.109205}{77.731140}{147.692308}{0.375906}%
\vSk{296.795367}{77.932049}{149.230769}{0.375906}%
}}%
{\color{black}\put(326.00000,60.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\vct a_1$}}}%
{\color{black}\put(310.00000,104.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\vct a_2$}}}%
{\color{black}\put(321.00000,80.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $60^\circ$}}}%
{\color{black}\put(403.00000,85.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $(h_g,k_g)=(2,1)$}}}%
{\color{black}\put(403.00000,62.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont $T_{\rm cap}=7$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{40.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,22.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\vct t=2\vct a_1+\vct a_2,\quad |\vct a_1|=|\vct a_2|=a_g$}}}%
\end{picture}%


==> vlt-figures/figure-006.tex <==
\begin{picture}(470,245)%
{\color{black}\put(79.00000,228.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} View along $x$}}}%
{\color{vltTeal!12}\vlB{%
\vRa{74.305907}{142.500000}{9.388185}%
\vRa{70.914020}{142.950000}{16.171960}%
\vRa{68.644323}{143.400000}{20.711353}%
\vRa{66.863394}{143.850000}{24.273212}%
\vRa{65.365788}{144.300000}{27.268424}%
\vRa{64.075778}{144.750000}{29.848444}%
\vRa{62.929043}{145.200000}{32.141914}%
\vRa{61.920195}{145.650000}{34.159611}%
\vRa{61.008655}{146.100000}{35.982690}%
\vRa{60.182412}{146.550000}{37.635177}%
\vRa{59.431793}{147.000000}{39.136413}%
\vRa{58.748932}{147.450000}{40.502136}%
\vRa{58.127367}{147.900000}{41.745266}%
\vRa{57.561750}{148.350000}{42.876500}%
\vRa{57.047625}{148.800000}{43.904751}%
\vRa{56.581256}{149.250000}{44.837489}%
\vRa{56.159500}{149.700000}{45.681000}%
\vRa{55.779704}{150.150000}{46.440592}%
\vRa{55.439623}{150.600000}{47.120755}%
\vRa{55.137360}{151.050000}{47.725281}%
\vRa{54.875033}{151.500000}{48.249933}%
\vRa{54.651085}{151.950000}{48.697830}%
\vRa{54.461121}{152.400000}{49.077759}%
\vRa{54.304203}{152.850000}{49.391595}%
\vRa{54.179582}{153.300000}{49.640835}%
\vRa{54.086684}{153.750000}{49.826631}%
\vRa{54.027695}{154.200000}{49.944609}%
\vRa{54.005455}{154.650000}{49.989090}%
\vRa{54.014183}{155.100000}{49.971634}%
\vRa{54.053913}{155.550000}{49.892175}%
\vRa{54.124824}{156.000000}{49.750353}%
\vRa{54.227245}{156.450000}{49.545510}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{54.365768}{156.900000}{49.268463}%
\vRa{54.540686}{157.350000}{48.918629}%
\vRa{54.748964}{157.800000}{48.502071}%
\vRa{54.991623}{158.250000}{48.016754}%
\vRa{55.269896}{158.700000}{47.460209}%
\vRa{55.585264}{159.150000}{46.829471}%
\vRa{55.939495}{159.600000}{46.121010}%
\vRa{56.335504}{160.050000}{45.328991}%
\vRa{56.778514}{160.500000}{44.442972}%
\vRa{57.267072}{160.950000}{43.465856}%
\vRa{57.804476}{161.400000}{42.391048}%
\vRa{58.394639}{161.850000}{41.210723}%
\vRa{59.042224}{162.300000}{39.915551}%
\vRa{59.752827}{162.750000}{38.494345}%
\vRa{60.533202}{163.200000}{36.933596}%
\vRa{61.397888}{163.650000}{35.204224}%
\vRa{62.358902}{164.100000}{33.282196}%
\vRa{63.427315}{164.550000}{31.145370}%
\vRa{64.621309}{165.000000}{28.757381}%
\vRa{66.004569}{165.450000}{25.990863}%
\vRa{67.607820}{165.900000}{22.784359}%
\vRa{69.569234}{166.350000}{18.861533}%
\vRa{72.192801}{166.800000}{13.614397}%
\vRa{77.509696}{167.250000}{2.980608}%
}}%
{\color{vltTeal}\vlB{%
\vSp{103.176966}{155.000000}{92.498811}{0.545761}%
\vSp{103.111654}{155.545242}{97.468145}{0.548860}%
\vSp{103.004648}{156.089447}{102.354704}{0.554983}%
\vSp{102.855600}{156.631577}{107.109906}{0.563986}%
\vSp{102.664063}{157.170602}{111.693886}{0.575666}%
\vSp{102.429582}{157.705495}{116.076982}{0.589780}%
\vSp{102.151784}{158.235238}{120.239912}{0.606054}%
\vSp{101.830439}{158.758822}{124.172917}{0.624200}%
\vSp{101.465500}{159.275252}{127.874258}{0.643928}%
\vSp{101.057130}{159.783543}{131.348457}{0.664955}%
\vSp{100.605695}{160.282728}{134.604557}{0.687008}%
\vSp{100.111756}{160.771858}{137.654595}{0.709833}%
\vSp{99.576057}{161.250000}{140.512348}{0.733191}%
\vSp{98.999497}{161.716245}{143.192385}{0.756865}%
\vSp{98.383121}{162.169705}{145.709377}{0.780652}%
\vSp{97.728095}{162.609518}{148.077627}{0.804371}%
\vSp{97.035697}{163.034845}{150.310774}{0.827855}%
\vSp{96.307300}{163.444878}{152.421628}{0.850950}%
\vSp{95.544365}{163.838835}{154.422085}{0.873520}%
\vSp{94.748428}{164.215967}{156.323115}{0.895439}%
\vSp{93.921096}{164.575556}{158.134782}{0.916592}%
\vSp{93.064041}{164.916917}{159.866298}{0.936875}%
\vSp{92.178992}{165.239401}{161.526077}{0.956195}%
\vSp{91.267730}{165.542393}{163.121812}{0.974466}%
\vSp{90.332086}{165.825318}{164.660542}{0.991610}%
\vSp{89.373935}{166.087635}{166.148723}{1.007558}%
\vSp{88.395192}{166.328847}{167.592294}{1.022247}%
\vSp{87.397812}{166.548494}{168.996740}{1.035621}%
\vSp{86.383778}{166.746158}{170.367151}{1.047630}%
\vSp{85.355106}{166.921462}{171.708276}{1.058231}%
\vSp{84.313835}{167.074073}{173.024574}{1.067386}%
\vSp{83.262030}{167.203700}{174.320258}{1.075064}%
}}%
{\color{vltTeal}\vlB{%
\vSp{82.201770}{167.310097}{175.599342}{1.081237}%
\vSp{81.135152}{167.393061}{176.865676}{1.085886}%
\vSp{80.064281}{167.452434}{178.122990}{1.088993}%
\vSp{78.991272}{167.488103}{179.374926}{1.090550}%
\vSp{77.900788}{167.500000}{-179.374926}{1.090550}%
\vSp{76.794903}{167.488103}{-178.122990}{1.088993}%
\vSp{75.693104}{167.452434}{-176.865676}{1.085886}%
\vSp{74.597411}{167.393061}{-175.599342}{1.081237}%
\vSp{73.509835}{167.310097}{-174.320258}{1.075064}%
\vSp{72.432369}{167.203700}{-173.024574}{1.067386}%
\vSp{71.366984}{167.074073}{-171.708276}{1.058231}%
\vSp{70.315629}{166.921462}{-170.367151}{1.047630}%
\vSp{69.280222}{166.746158}{-168.996740}{1.035621}%
\vSp{68.262650}{166.548494}{-167.592294}{1.022247}%
\vSp{67.264763}{166.328847}{-166.148723}{1.007558}%
\vSp{66.288370}{166.087635}{-164.660542}{0.991610}%
\vSp{65.335239}{165.825318}{-163.121812}{0.974466}%
\vSp{64.407091}{165.542393}{-161.526077}{0.956195}%
\vSp{63.505595}{165.239401}{-159.866298}{0.936875}%
\vSp{62.632370}{164.916917}{-158.134782}{0.916592}%
\vSp{61.788982}{164.575556}{-156.323115}{0.895439}%
\vSp{60.976940}{164.215967}{-154.422085}{0.873520}%
\vSp{60.197697}{163.838835}{-152.421628}{0.850950}%
\vSp{59.452653}{163.444878}{-150.310774}{0.827855}%
\vSp{58.743151}{163.034845}{-148.077627}{0.804371}%
\vSp{58.070486}{162.609518}{-145.709377}{0.780652}%
\vSp{57.435910}{162.169705}{-143.192385}{0.756865}%
\vSp{56.840635}{161.716245}{-140.512348}{0.733191}%
\vSp{56.285850}{161.250000}{-137.654595}{0.709833}%
\vSp{55.772729}{160.771858}{-134.604557}{0.687008}%
\vSp{55.302447}{160.282728}{-131.348457}{0.664955}%
\vSp{54.876196}{159.783543}{-127.874258}{0.643928}%
}}%
{\color{vltTeal}\vlB{%
\vSp{54.495199}{159.275252}{-124.172917}{0.624200}%
\vSp{54.160715}{158.758822}{-120.239912}{0.606054}%
\vSp{53.874036}{158.235238}{-116.076982}{0.589780}%
\vSp{53.636469}{157.705495}{-111.693886}{0.575666}%
\vSp{53.449285}{157.170602}{-107.109906}{0.563986}%
\vSp{53.313659}{156.631577}{-102.354704}{0.554983}%
\vSp{53.230581}{156.089447}{-97.468145}{0.548860}%
\vSp{53.200761}{155.545242}{-92.498811}{0.545761}%
\vSp{53.200761}{155.000000}{-87.501189}{0.545761}%
\vSp{53.230581}{154.454758}{-82.531855}{0.548860}%
\vSp{53.313659}{153.910553}{-77.645296}{0.554983}%
\vSp{53.449285}{153.368423}{-72.890094}{0.563986}%
\vSp{53.636469}{152.829398}{-68.306114}{0.575666}%
\vSp{53.874036}{152.294505}{-63.923018}{0.589780}%
\vSp{54.160715}{151.764762}{-59.760088}{0.606054}%
\vSp{54.495199}{151.241178}{-55.827083}{0.624200}%
\vSp{54.876196}{150.724748}{-52.125742}{0.643928}%
\vSp{55.302447}{150.216457}{-48.651543}{0.664955}%
\vSp{55.772729}{149.717272}{-45.395443}{0.687008}%
\vSp{56.285850}{149.228142}{-42.345405}{0.709833}%
\vSp{56.840635}{148.750000}{-39.487652}{0.733191}%
\vSp{57.435910}{148.283755}{-36.807615}{0.756865}%
\vSp{58.070486}{147.830295}{-34.290623}{0.780652}%
\vSp{58.743151}{147.390482}{-31.922373}{0.804371}%
\vSp{59.452653}{146.965155}{-29.689226}{0.827855}%
\vSp{60.197697}{146.555122}{-27.578372}{0.850950}%
\vSp{60.976940}{146.161165}{-25.577915}{0.873520}%
\vSp{61.788982}{145.784033}{-23.676885}{0.895439}%
\vSp{62.632370}{145.424444}{-21.865218}{0.916592}%
\vSp{63.505595}{145.083083}{-20.133702}{0.936875}%
\vSp{64.407091}{144.760599}{-18.473923}{0.956195}%
\vSp{65.335239}{144.457607}{-16.878188}{0.974466}%
}}%
{\color{vltTeal}\vlB{%
\vSp{66.288370}{144.174682}{-15.339458}{0.991610}%
\vSp{67.264763}{143.912365}{-13.851277}{1.007558}%
\vSp{68.262650}{143.671153}{-12.407706}{1.022247}%
\vSp{69.280222}{143.451506}{-11.003260}{1.035621}%
\vSp{70.315629}{143.253842}{-9.632849}{1.047630}%
\vSp{71.366984}{143.078538}{-8.291724}{1.058231}%
\vSp{72.432369}{142.925927}{-6.975426}{1.067386}%
\vSp{73.509835}{142.796300}{-5.679742}{1.075064}%
\vSp{74.597411}{142.689903}{-4.400658}{1.081237}%
\vSp{75.693104}{142.606939}{-3.134324}{1.085886}%
\vSp{76.794903}{142.547566}{-1.877010}{1.088993}%
\vSp{77.900788}{142.511897}{-0.625074}{1.090550}%
\vSp{78.991272}{142.500000}{0.625074}{1.090550}%
\vSp{80.064281}{142.511897}{1.877010}{1.088993}%
\vSp{81.135152}{142.547566}{3.134324}{1.085886}%
\vSp{82.201770}{142.606939}{4.400658}{1.081237}%
\vSp{83.262030}{142.689903}{5.679742}{1.075064}%
\vSp{84.313835}{142.796300}{6.975426}{1.067386}%
\vSp{85.355106}{142.925927}{8.291724}{1.058231}%
\vSp{86.383778}{143.078538}{9.632849}{1.047630}%
\vSp{87.397812}{143.253842}{11.003260}{1.035621}%
\vSp{88.395192}{143.451506}{12.407706}{1.022247}%
\vSp{89.373935}{143.671153}{13.851277}{1.007558}%
\vSp{90.332086}{143.912365}{15.339458}{0.991610}%
\vSp{91.267730}{144.174682}{16.878188}{0.974466}%
\vSp{92.178992}{144.457607}{18.473923}{0.956195}%
\vSp{93.064041}{144.760599}{20.133702}{0.936875}%
\vSp{93.921096}{145.083083}{21.865218}{0.916592}%
\vSp{94.748428}{145.424444}{23.676885}{0.895439}%
\vSp{95.544365}{145.784033}{25.577915}{0.873520}%
\vSp{96.307300}{146.161165}{27.578372}{0.850950}%
\vSp{97.035697}{146.555122}{29.689226}{0.827855}%
}}%
{\color{vltTeal}\vlB{%
\vSp{97.728095}{146.965155}{31.922373}{0.804371}%
\vSp{98.383121}{147.390482}{34.290623}{0.780652}%
\vSp{98.999497}{147.830295}{36.807615}{0.756865}%
\vSp{99.576057}{148.283755}{39.487652}{0.733191}%
\vSp{100.111756}{148.750000}{42.345405}{0.709833}%
\vSp{100.605695}{149.228142}{45.395443}{0.687008}%
\vSp{101.057130}{149.717272}{48.651543}{0.664955}%
\vSp{101.465500}{150.216457}{52.125742}{0.643928}%
\vSp{101.830439}{150.724748}{55.827083}{0.624200}%
\vSp{102.151784}{151.241178}{59.760088}{0.606054}%
\vSp{102.429582}{151.764762}{63.923018}{0.589780}%
\vSp{102.664063}{152.294505}{68.306114}{0.575666}%
\vSp{102.855600}{152.829398}{72.890094}{0.563986}%
\vSp{103.004648}{153.368423}{77.645296}{0.554983}%
\vSp{103.111654}{153.910553}{82.531855}{0.548860}%
\vSp{103.176966}{154.454758}{87.501189}{0.545761}%
}}%
{\color{black!55}\vlB{%
\vSf{103.526313}{155.000000}{91.250000}{1.090744}%
\vSf{103.455831}{156.090485}{93.750000}{1.090744}%
\vSf{103.338796}{157.178894}{96.250000}{1.090744}%
\vSf{103.175431}{158.263155}{98.750000}{1.090744}%
\vSf{103.152109}{159.341204}{101.250000}{0.137023}%
\vSf{102.410901}{161.907812}{106.250000}{0.635210}%
\vSf{102.066197}{162.517645}{108.750000}{1.090744}%
\vSf{101.677585}{163.550504}{111.250000}{1.090744}%
\vSf{101.245805}{164.567086}{113.750000}{1.090744}%
\vSf{100.992020}{165.565457}{116.250000}{0.592557}%
\vSf{99.700076}{168.278884}{121.250000}{0.179675}%
\vSf{99.104640}{168.432490}{123.750000}{1.090744}%
\vSf{98.470933}{169.339411}{126.250000}{1.090744}%
\vSf{97.800163}{170.219036}{128.750000}{1.090744}%
\vSf{97.121728}{171.069690}{131.250000}{1.048092}%
\vSf{94.772985}{173.613820}{138.750000}{0.814885}%
\vSf{93.937370}{174.151111}{141.250000}{1.090744}%
\vSf{93.073322}{174.833834}{143.750000}{1.090744}%
\vSf{92.182484}{175.478801}{146.250000}{1.090744}%
\vSf{91.846064}{176.084786}{148.750000}{0.412882}%
\vSf{89.366427}{177.498758}{153.750000}{0.359351}%
\vSf{88.385850}{177.657695}{156.250000}{1.090744}%
\vSf{87.387406}{178.096988}{158.750000}{1.090744}%
\vSf{86.372997}{178.492316}{161.250000}{1.090744}%
\vSf{85.557999}{178.842924}{163.750000}{0.868417}%
\vSf{82.194699}{179.634826}{171.250000}{0.994560}%
\vSf{81.129903}{179.786122}{173.750000}{1.090744}%
\vSf{80.061053}{179.904867}{176.250000}{1.090744}%
\vSf{78.990183}{179.976206}{178.750000}{1.090744}%
\vSf{78.757032}{180.000000}{-178.750000}{0.233207}%
\vSf{75.687855}{179.844804}{-173.750000}{0.539026}%
\vSf{74.590340}{179.786122}{-171.250000}{1.090744}%
}}%
{\color{black!55}\vlB{%
\vSf{73.501219}{179.620194}{-168.750000}{1.090744}%
\vSf{72.422565}{179.407400}{-166.250000}{1.090744}%
\vSf{71.742375}{179.148146}{-163.750000}{0.688741}%
\vSf{69.269817}{178.127249}{-158.750000}{0.083491}%
\vSf{68.253307}{178.096988}{-156.250000}{1.090744}%
\vSf{67.257255}{177.657695}{-153.750000}{1.090744}%
\vSf{66.283555}{177.175271}{-151.250000}{1.090744}%
\vSf{65.334062}{176.650635}{-148.750000}{1.090744}%
\vSf{65.272993}{176.084786}{-146.250000}{0.053532}%
\vSf{62.648644}{174.600963}{-141.250000}{0.718701}%
\vSf{61.813539}{174.151111}{-138.750000}{1.090744}%
\vSf{61.011150}{173.431933}{-136.250000}{1.090744}%
\vSf{60.243003}{172.677670}{-133.750000}{1.090744}%
\vSf{59.894088}{171.889755}{-131.250000}{0.509066}%
\vSf{58.158299}{169.551640}{-126.250000}{0.263167}%
\vSf{57.541053}{169.339411}{-123.750000}{1.090744}%
\vSf{56.964655}{168.432490}{-121.250000}{1.090744}%
\vSf{56.430202}{167.500000}{-118.750000}{1.090744}%
\vSf{55.994504}{166.543715}{-116.250000}{0.964601}%
\vSf{54.730958}{163.368345}{-108.750000}{0.898376}%
\vSf{54.419832}{162.517645}{-106.250000}{1.090744}%
\vSf{54.155496}{161.470476}{-103.750000}{1.090744}%
\vSf{53.938453}{160.410990}{-101.250000}{1.090744}%
\vSf{53.884935}{159.341204}{-98.750000}{0.329391}%
\vSf{53.574758}{156.532378}{-93.750000}{0.442842}%
\vSf{53.550107}{156.090485}{-91.250000}{1.090744}%
\vSf{53.550107}{155.000000}{-88.750000}{1.090744}%
\vSf{53.574758}{153.909515}{-86.250000}{1.090744}%
\vSf{53.647807}{152.821106}{-83.750000}{0.784925}%
\vSf{54.158513}{149.576681}{-76.250000}{1.078052}%
\vSf{54.419832}{148.529524}{-73.750000}{1.090744}%
\vSf{54.730958}{147.482355}{-71.250000}{1.090744}%
}}%
{\color{black!55}\vlB{%
\vSf{55.088281}{146.449496}{-68.750000}{1.090744}%
\vSf{55.491122}{145.432914}{-66.250000}{0.149716}%
\vSf{56.655414}{143.045777}{-61.250000}{0.622517}%
\vSf{56.964655}{142.500000}{-58.750000}{1.090744}%
\vSf{57.541053}{141.567510}{-56.250000}{1.090744}%
\vSf{58.158299}{140.660589}{-53.750000}{1.090744}%
\vSf{58.815218}{139.780964}{-51.250000}{0.605250}%
\vSf{60.881796}{137.442953}{-46.250000}{0.166983}%
\vSf{61.011150}{137.322330}{-43.750000}{1.090744}%
\vSf{61.813539}{136.568067}{-41.250000}{1.090744}%
\vSf{62.648644}{135.848889}{-38.750000}{1.090744}%
\vSf{63.514875}{135.166166}{-36.250000}{1.060785}%
\vSf{66.536536}{133.210575}{-28.750000}{0.802192}%
\vSf{67.257255}{132.824729}{-26.250000}{1.090744}%
\vSf{68.253307}{132.342305}{-23.750000}{1.090744}%
\vSf{69.269817}{131.903012}{-21.250000}{1.090744}%
\vSf{70.304849}{131.507684}{-18.750000}{0.425575}%
\vSf{73.145328}{130.674996}{-13.750000}{0.346658}%
\vSf{73.501219}{130.592600}{-11.250000}{1.090744}%
\vSf{74.590340}{130.379806}{-8.750000}{1.090744}%
\vSf{75.687855}{130.213878}{-6.250000}{1.090744}%
\vSf{76.791675}{130.095133}{-3.750000}{0.881109}%
\vSf{80.169697}{130.030915}{3.750000}{0.981868}%
\vSf{81.129903}{130.095133}{6.250000}{1.090744}%
\vSf{82.194699}{130.213878}{8.750000}{1.090744}%
\vSf{83.253414}{130.379806}{11.250000}{1.090744}%
\vSf{84.304032}{130.592600}{13.750000}{0.245900}%
\vSf{86.907455}{131.338500}{18.750000}{0.526333}%
\vSf{87.387406}{131.507684}{21.250000}{1.090744}%
\vSf{88.385850}{131.903012}{23.750000}{1.090744}%
\vSf{89.366427}{132.342305}{26.250000}{1.090744}%
\vSf{90.327270}{132.824729}{28.750000}{0.701434}%
}}%
{\color{black!55}\vlB{%
\vSf{93.030537}{134.481865}{33.750000}{0.070799}%
\vSf{93.073322}{134.521199}{36.250000}{1.090744}%
\vSf{93.937370}{135.166166}{38.750000}{1.090744}%
\vSf{94.772985}{135.848889}{41.250000}{1.090744}%
\vSf{95.578574}{136.568067}{43.750000}{1.090744}%
\vSf{96.352606}{137.322330}{46.250000}{0.066224}%
\vSf{98.040978}{139.230359}{51.250000}{0.706008}%
\vSf{98.470933}{139.780964}{53.750000}{1.090744}%
\vSf{99.104640}{140.660589}{56.250000}{1.090744}%
\vSf{99.700076}{141.567510}{58.750000}{1.090744}%
\vSf{100.256108}{142.500000}{61.250000}{0.521759}%
\vSf{101.584221}{145.203652}{66.250000}{0.250474}%
\vSf{101.677585}{145.432914}{68.750000}{1.090744}%
\vSf{102.066197}{146.449496}{71.250000}{1.090744}%
\vSf{102.410901}{147.482355}{73.750000}{1.090744}%
\vSf{102.711042}{148.529524}{76.250000}{0.977293}%
\vSf{103.361120}{151.940687}{83.750000}{0.885684}%
\vSf{103.455831}{152.821106}{86.250000}{1.090744}%
\vSf{103.526313}{153.909515}{88.750000}{1.090744}%
}}%
{\color{black!25}\vlB{%
\vSu{22.000000}{155.000000}{0.000000}{114.000000}%
\vSu{78.700000}{123.000000}{90.000000}{64.000000}%
}}%
{\color{black}\put(79.000000,155.000000){\circle*{3.200000}}}%
{\color{black}\put(79.00000,104.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont $\pi b^2/2$}}}%
{\color{black}\put(79.00000,80.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont plane $y,z$}}}%
{\color{black}\vlB{%
\vSs{50.000000}{56.000000}{0.000000}{25.000000}%
\vSk{49.600000}{53.000000}{90.000000}{6.000000}%
\vSk{74.600000}{53.000000}{90.000000}{6.000000}%
}}%
{\color{black}\put(86.00000,56.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $b$}}}%
{\color{black}\put(235.00000,228.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} View along $y$}}}%
{\color{vltTeal!12}\vlB{%
\vRa{225.611815}{142.500000}{18.776371}%
\vRa{218.828040}{142.950000}{32.343920}%
\vRa{214.288647}{143.400000}{41.422707}%
\vRa{210.726788}{143.850000}{48.546423}%
\vRa{207.731576}{144.300000}{54.536848}%
\vRa{205.151556}{144.750000}{59.696887}%
\vRa{202.858086}{145.200000}{64.283829}%
\vRa{200.840389}{145.650000}{68.319221}%
\vRa{199.017310}{146.100000}{71.965379}%
\vRa{197.364823}{146.550000}{75.270353}%
\vRa{195.863587}{147.000000}{78.272826}%
\vRa{194.497864}{147.450000}{81.004271}%
\vRa{193.254734}{147.900000}{83.490532}%
\vRa{192.123500}{148.350000}{85.753000}%
\vRa{191.095249}{148.800000}{87.809502}%
\vRa{190.162511}{149.250000}{89.674977}%
\vRa{189.319000}{149.700000}{91.362000}%
\vRa{188.559408}{150.150000}{92.881185}%
\vRa{187.879245}{150.600000}{94.241509}%
\vRa{187.274719}{151.050000}{95.450562}%
\vRa{186.750067}{151.500000}{96.499866}%
\vRa{186.302170}{151.950000}{97.395660}%
\vRa{185.922241}{152.400000}{98.155517}%
\vRa{185.608405}{152.850000}{98.783190}%
\vRa{185.359165}{153.300000}{99.281670}%
\vRa{185.173369}{153.750000}{99.653262}%
\vRa{185.055391}{154.200000}{99.889219}%
\vRa{185.010910}{154.650000}{99.978180}%
\vRa{185.028366}{155.100000}{99.943268}%
\vRa{185.107825}{155.550000}{99.784349}%
\vRa{185.249647}{156.000000}{99.500706}%
\vRa{185.454490}{156.450000}{99.091019}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{185.731537}{156.900000}{98.536926}%
\vRa{186.081371}{157.350000}{97.837258}%
\vRa{186.497929}{157.800000}{97.004142}%
\vRa{186.983246}{158.250000}{96.033509}%
\vRa{187.539791}{158.700000}{94.920418}%
\vRa{188.170529}{159.150000}{93.658942}%
\vRa{188.878990}{159.600000}{92.242021}%
\vRa{189.671009}{160.050000}{90.657983}%
\vRa{190.557028}{160.500000}{88.885944}%
\vRa{191.534144}{160.950000}{86.931712}%
\vRa{192.608952}{161.400000}{84.782096}%
\vRa{193.789277}{161.850000}{82.421446}%
\vRa{195.084449}{162.300000}{79.831103}%
\vRa{196.505655}{162.750000}{76.988691}%
\vRa{198.066404}{163.200000}{73.867191}%
\vRa{199.795776}{163.650000}{70.408449}%
\vRa{201.717804}{164.100000}{66.564392}%
\vRa{203.854630}{164.550000}{62.290740}%
\vRa{206.242619}{165.000000}{57.514763}%
\vRa{209.009137}{165.450000}{51.981725}%
\vRa{212.215641}{165.900000}{45.568718}%
\vRa{216.138467}{166.350000}{37.723066}%
\vRa{221.385603}{166.800000}{27.228794}%
\vRa{232.019392}{167.250000}{5.961216}%
}}%
{\color{vltTeal}\vlB{%
\vSp{284.155441}{155.000000}{94.988153}{0.547315}%
\vSp{284.035888}{155.545242}{104.690820}{0.562597}%
\vSp{283.839471}{156.089447}{113.656844}{0.591868}%
\vSp{283.559144}{156.631577}{121.618899}{0.632990}%
\vSp{283.188779}{157.170602}{128.507493}{0.683546}%
\vSp{282.724576}{157.705495}{134.385999}{0.741269}%
\vSp{282.165016}{158.235238}{139.379941}{0.804228}%
\vSp{281.510225}{158.758822}{143.629236}{0.870864}%
\vSp{280.761363}{159.275252}{147.264093}{0.939944}%
\vSp{279.920189}{159.783543}{150.396138}{1.010496}%
\vSp{278.988809}{160.282728}{153.117278}{1.081748}%
\vSp{277.969538}{160.771858}{155.501728}{1.153079}%
\vSp{276.864832}{161.250000}{157.608963}{1.223979}%
\vSp{275.677261}{161.716245}{159.486591}{1.294024}%
\vSp{274.409495}{162.169705}{161.172832}{1.362853}%
\vSp{273.064303}{162.609518}{162.698526}{1.430155}%
\vSp{271.644548}{163.034845}{164.088719}{1.495658}%
\vSp{270.153196}{163.444878}{165.363900}{1.559121}%
\vSp{268.593310}{163.838835}{166.540953}{1.620329}%
\vSp{266.968055}{164.215967}{167.633898}{1.679086}%
\vSp{265.280691}{164.575556}{168.654471}{1.735218}%
\vSp{263.534579}{164.916917}{169.612570}{1.788562}%
\vSp{261.733171}{165.239401}{170.516607}{1.838974}%
\vSp{259.880010}{165.542393}{171.373790}{1.886319}%
\vSp{257.978725}{165.825318}{172.190342}{1.930475}%
\vSp{256.033025}{166.087635}{172.971678}{1.971331}%
\vSp{254.046697}{166.328847}{173.722552}{2.008786}%
\vSp{252.023596}{166.548494}{174.447173}{2.042750}%
\vSp{249.967642}{166.746158}{175.149298}{2.073142}%
\vSp{247.882812}{166.921462}{175.832317}{2.099891}%
\vSp{245.773132}{167.074073}{176.499316}{2.122933}%
\vSp{243.642676}{167.203700}{177.153135}{2.142216}%
}}%
{\color{vltTeal}\vlB{%
\vSp{241.495549}{167.310097}{177.796421}{2.157695}%
\vSp{239.335892}{167.393061}{178.431665}{2.169335}%
\vSp{237.167862}{167.452434}{179.061243}{2.177110}%
\vSp{234.995636}{167.488103}{179.687454}{2.181002}%
\vSp{232.814667}{167.500000}{-179.687454}{2.181002}%
\vSp{230.629106}{167.488103}{-179.061243}{2.177110}%
\vSp{228.451795}{167.452434}{-178.431665}{2.169335}%
\vSp{226.286831}{167.393061}{-177.796421}{2.157695}%
\vSp{224.138286}{167.310097}{-177.153135}{2.142216}%
\vSp{222.010199}{167.203700}{-176.499316}{2.122933}%
\vSp{219.906569}{167.074073}{-175.832317}{2.099891}%
\vSp{217.831345}{166.921462}{-175.149298}{2.073142}%
\vSp{215.788418}{166.746158}{-174.447173}{2.042750}%
\vSp{213.781612}{166.548494}{-173.722552}{2.008786}%
\vSp{211.814681}{166.328847}{-172.971678}{1.971331}%
\vSp{209.891294}{166.087635}{-172.190342}{1.930475}%
\vSp{208.015029}{165.825318}{-171.373790}{1.886319}%
\vSp{206.189369}{165.542393}{-170.516607}{1.838974}%
\vSp{204.417686}{165.239401}{-169.612570}{1.788562}%
\vSp{202.703239}{164.916917}{-168.654471}{1.735218}%
\vSp{201.049164}{164.575556}{-167.633898}{1.679086}%
\vSp{199.458461}{164.215967}{-166.540953}{1.620329}%
\vSp{197.933990}{163.838835}{-165.363900}{1.559121}%
\vSp{196.478459}{163.444878}{-164.088719}{1.495658}%
\vSp{195.094413}{163.034845}{-162.698526}{1.430155}%
\vSp{193.784226}{162.609518}{-161.172832}{1.362853}%
\vSp{192.550086}{162.169705}{-159.486591}{1.294024}%
\vSp{191.393989}{161.716245}{-157.608963}{1.223979}%
\vSp{190.317726}{161.250000}{-155.501728}{1.153079}%
\vSp{189.322878}{160.771858}{-153.117278}{1.081748}%
\vSp{188.410823}{160.282728}{-150.396138}{1.010496}%
\vSp{187.582755}{159.783543}{-147.264093}{0.939944}%
}}%
{\color{vltTeal}\vlB{%
\vSp{186.839746}{159.275252}{-143.629236}{0.870864}%
\vSp{186.182877}{158.758822}{-139.379941}{0.804228}%
\vSp{185.613485}{158.235238}{-134.385999}{0.741269}%
\vSp{185.133591}{157.705495}{-128.507493}{0.683546}%
\vSp{184.746514}{157.170602}{-121.618899}{0.632990}%
\vSp{184.457493}{156.631577}{-113.656844}{0.591868}%
\vSp{184.273742}{156.089447}{-104.690820}{0.562597}%
\vSp{184.203030}{155.545242}{-94.988153}{0.547315}%
\vSp{184.203030}{155.000000}{-85.011847}{0.547315}%
\vSp{184.273742}{154.454758}{-75.309180}{0.562597}%
\vSp{184.457493}{153.910553}{-66.343156}{0.591868}%
\vSp{184.746514}{153.368423}{-58.381101}{0.632990}%
\vSp{185.133591}{152.829398}{-51.492507}{0.683546}%
\vSp{185.613485}{152.294505}{-45.614001}{0.741269}%
\vSp{186.182877}{151.764762}{-40.620059}{0.804228}%
\vSp{186.839746}{151.241178}{-36.370764}{0.870864}%
\vSp{187.582755}{150.724748}{-32.735907}{0.939944}%
\vSp{188.410823}{150.216457}{-29.603862}{1.010496}%
\vSp{189.322878}{149.717272}{-26.882722}{1.081748}%
\vSp{190.317726}{149.228142}{-24.498272}{1.153079}%
\vSp{191.393989}{148.750000}{-22.391037}{1.223979}%
\vSp{192.550086}{148.283755}{-20.513409}{1.294024}%
\vSp{193.784226}{147.830295}{-18.827168}{1.362853}%
\vSp{195.094413}{147.390482}{-17.301474}{1.430155}%
\vSp{196.478459}{146.965155}{-15.911281}{1.495658}%
\vSp{197.933990}{146.555122}{-14.636100}{1.559121}%
\vSp{199.458461}{146.161165}{-13.459047}{1.620329}%
\vSp{201.049164}{145.784033}{-12.366102}{1.679086}%
\vSp{202.703239}{145.424444}{-11.345529}{1.735218}%
\vSp{204.417686}{145.083083}{-10.387430}{1.788562}%
\vSp{206.189369}{144.760599}{-9.483393}{1.838974}%
\vSp{208.015029}{144.457607}{-8.626210}{1.886319}%
}}%
{\color{vltTeal}\vlB{%
\vSp{209.891294}{144.174682}{-7.809658}{1.930475}%
\vSp{211.814681}{143.912365}{-7.028322}{1.971331}%
\vSp{213.781612}{143.671153}{-6.277448}{2.008786}%
\vSp{215.788418}{143.451506}{-5.552827}{2.042750}%
\vSp{217.831345}{143.253842}{-4.850702}{2.073142}%
\vSp{219.906569}{143.078538}{-4.167683}{2.099891}%
\vSp{222.010199}{142.925927}{-3.500684}{2.122933}%
\vSp{224.138286}{142.796300}{-2.846865}{2.142216}%
\vSp{226.286831}{142.689903}{-2.203579}{2.157695}%
\vSp{228.451795}{142.606939}{-1.568335}{2.169335}%
\vSp{230.629106}{142.547566}{-0.938757}{2.177110}%
\vSp{232.814667}{142.511897}{-0.312546}{2.181002}%
\vSp{234.995636}{142.500000}{0.312546}{2.181002}%
\vSp{237.167862}{142.511897}{0.938757}{2.177110}%
\vSp{239.335892}{142.547566}{1.568335}{2.169335}%
\vSp{241.495549}{142.606939}{2.203579}{2.157695}%
\vSp{243.642676}{142.689903}{2.846865}{2.142216}%
\vSp{245.773132}{142.796300}{3.500684}{2.122933}%
\vSp{247.882812}{142.925927}{4.167683}{2.099891}%
\vSp{249.967642}{143.078538}{4.850702}{2.073142}%
\vSp{252.023596}{143.253842}{5.552827}{2.042750}%
\vSp{254.046697}{143.451506}{6.277448}{2.008786}%
\vSp{256.033025}{143.671153}{7.028322}{1.971331}%
\vSp{257.978725}{143.912365}{7.809658}{1.930475}%
\vSp{259.880010}{144.174682}{8.626210}{1.886319}%
\vSp{261.733171}{144.457607}{9.483393}{1.838974}%
\vSp{263.534579}{144.760599}{10.387430}{1.788562}%
\vSp{265.280691}{145.083083}{11.345529}{1.735218}%
\vSp{266.968055}{145.424444}{12.366102}{1.679086}%
\vSp{268.593310}{145.784033}{13.459047}{1.620329}%
\vSp{270.153196}{146.161165}{14.636100}{1.559121}%
\vSp{271.644548}{146.555122}{15.911281}{1.495658}%
}}%
{\color{vltTeal}\vlB{%
\vSp{273.064303}{146.965155}{17.301474}{1.430155}%
\vSp{274.409495}{147.390482}{18.827168}{1.362853}%
\vSp{275.677261}{147.830295}{20.513409}{1.294024}%
\vSp{276.864832}{148.283755}{22.391037}{1.223979}%
\vSp{277.969538}{148.750000}{24.498272}{1.153079}%
\vSp{278.988809}{149.228142}{26.882722}{1.081748}%
\vSp{279.920189}{149.717272}{29.603862}{1.010496}%
\vSp{280.761363}{150.216457}{32.735907}{0.939944}%
\vSp{281.510225}{150.724748}{36.370764}{0.870864}%
\vSp{282.165016}{151.241178}{40.620059}{0.804228}%
\vSp{282.724576}{151.764762}{45.614001}{0.741269}%
\vSp{283.188779}{152.294505}{51.492507}{0.683546}%
\vSp{283.559144}{152.829398}{58.381101}{0.632990}%
\vSp{283.839471}{153.368423}{66.343156}{0.591868}%
\vSp{284.035888}{153.910553}{75.309180}{0.562597}%
\vSp{284.155441}{154.454758}{85.011847}{0.547315}%
}}%
{\color{black!55}\vlB{%
\vSf{259.526313}{155.000000}{91.250000}{1.090744}%
\vSf{259.455831}{156.090485}{93.750000}{1.090744}%
\vSf{259.338796}{157.178894}{96.250000}{1.090744}%
\vSf{259.175431}{158.263155}{98.750000}{1.090744}%
\vSf{259.152109}{159.341204}{101.250000}{0.137023}%
\vSf{258.410901}{161.907812}{106.250000}{0.635210}%
\vSf{258.066197}{162.517645}{108.750000}{1.090744}%
\vSf{257.677585}{163.550504}{111.250000}{1.090744}%
\vSf{257.245805}{164.567086}{113.750000}{1.090744}%
\vSf{256.992020}{165.565457}{116.250000}{0.592557}%
\vSf{255.700076}{168.278884}{121.250000}{0.179675}%
\vSf{255.104640}{168.432490}{123.750000}{1.090744}%
\vSf{254.470933}{169.339411}{126.250000}{1.090744}%
\vSf{253.800163}{170.219036}{128.750000}{1.090744}%
\vSf{253.121728}{171.069690}{131.250000}{1.048092}%
\vSf{250.772985}{173.613820}{138.750000}{0.814885}%
\vSf{249.937370}{174.151111}{141.250000}{1.090744}%
\vSf{249.073322}{174.833834}{143.750000}{1.090744}%
\vSf{248.182484}{175.478801}{146.250000}{1.090744}%
\vSf{247.846064}{176.084786}{148.750000}{0.412882}%
\vSf{245.366427}{177.498758}{153.750000}{0.359351}%
\vSf{244.385850}{177.657695}{156.250000}{1.090744}%
\vSf{243.387406}{178.096988}{158.750000}{1.090744}%
\vSf{242.372997}{178.492316}{161.250000}{1.090744}%
\vSf{241.557999}{178.842924}{163.750000}{0.868417}%
\vSf{238.194699}{179.634826}{171.250000}{0.994560}%
\vSf{237.129903}{179.786122}{173.750000}{1.090744}%
\vSf{236.061053}{179.904867}{176.250000}{1.090744}%
\vSf{234.990183}{179.976206}{178.750000}{1.090744}%
\vSf{234.757032}{180.000000}{-178.750000}{0.233207}%
\vSf{231.687855}{179.844804}{-173.750000}{0.539026}%
\vSf{230.590340}{179.786122}{-171.250000}{1.090744}%
}}%
{\color{black!55}\vlB{%
\vSf{229.501219}{179.620194}{-168.750000}{1.090744}%
\vSf{228.422565}{179.407400}{-166.250000}{1.090744}%
\vSf{227.742375}{179.148146}{-163.750000}{0.688741}%
\vSf{225.269817}{178.127249}{-158.750000}{0.083491}%
\vSf{224.253307}{178.096988}{-156.250000}{1.090744}%
\vSf{223.257255}{177.657695}{-153.750000}{1.090744}%
\vSf{222.283555}{177.175271}{-151.250000}{1.090744}%
\vSf{221.334062}{176.650635}{-148.750000}{1.090744}%
\vSf{221.272993}{176.084786}{-146.250000}{0.053532}%
\vSf{218.648644}{174.600963}{-141.250000}{0.718701}%
\vSf{217.813539}{174.151111}{-138.750000}{1.090744}%
\vSf{217.011150}{173.431933}{-136.250000}{1.090744}%
\vSf{216.243003}{172.677670}{-133.750000}{1.090744}%
\vSf{215.894088}{171.889755}{-131.250000}{0.509066}%
\vSf{214.158299}{169.551640}{-126.250000}{0.263167}%
\vSf{213.541053}{169.339411}{-123.750000}{1.090744}%
\vSf{212.964655}{168.432490}{-121.250000}{1.090744}%
\vSf{212.430202}{167.500000}{-118.750000}{1.090744}%
\vSf{211.994504}{166.543715}{-116.250000}{0.964601}%
\vSf{210.730958}{163.368345}{-108.750000}{0.898376}%
\vSf{210.419832}{162.517645}{-106.250000}{1.090744}%
\vSf{210.155496}{161.470476}{-103.750000}{1.090744}%
\vSf{209.938453}{160.410990}{-101.250000}{1.090744}%
\vSf{209.884935}{159.341204}{-98.750000}{0.329391}%
\vSf{209.574758}{156.532378}{-93.750000}{0.442842}%
\vSf{209.550107}{156.090485}{-91.250000}{1.090744}%
\vSf{209.550107}{155.000000}{-88.750000}{1.090744}%
\vSf{209.574758}{153.909515}{-86.250000}{1.090744}%
\vSf{209.647807}{152.821106}{-83.750000}{0.784925}%
\vSf{210.158513}{149.576681}{-76.250000}{1.078052}%
\vSf{210.419832}{148.529524}{-73.750000}{1.090744}%
\vSf{210.730958}{147.482355}{-71.250000}{1.090744}%
}}%
{\color{black!55}\vlB{%
\vSf{211.088281}{146.449496}{-68.750000}{1.090744}%
\vSf{211.491122}{145.432914}{-66.250000}{0.149716}%
\vSf{212.655414}{143.045777}{-61.250000}{0.622517}%
\vSf{212.964655}{142.500000}{-58.750000}{1.090744}%
\vSf{213.541053}{141.567510}{-56.250000}{1.090744}%
\vSf{214.158299}{140.660589}{-53.750000}{1.090744}%
\vSf{214.815218}{139.780964}{-51.250000}{0.605250}%
\vSf{216.881796}{137.442953}{-46.250000}{0.166983}%
\vSf{217.011150}{137.322330}{-43.750000}{1.090744}%
\vSf{217.813539}{136.568067}{-41.250000}{1.090744}%
\vSf{218.648644}{135.848889}{-38.750000}{1.090744}%
\vSf{219.514875}{135.166166}{-36.250000}{1.060785}%
\vSf{222.536536}{133.210575}{-28.750000}{0.802192}%
\vSf{223.257255}{132.824729}{-26.250000}{1.090744}%
\vSf{224.253307}{132.342305}{-23.750000}{1.090744}%
\vSf{225.269817}{131.903012}{-21.250000}{1.090744}%
\vSf{226.304849}{131.507684}{-18.750000}{0.425575}%
\vSf{229.145328}{130.674996}{-13.750000}{0.346658}%
\vSf{229.501219}{130.592600}{-11.250000}{1.090744}%
\vSf{230.590340}{130.379806}{-8.750000}{1.090744}%
\vSf{231.687855}{130.213878}{-6.250000}{1.090744}%
\vSf{232.791675}{130.095133}{-3.750000}{0.881109}%
\vSf{236.169697}{130.030915}{3.750000}{0.981868}%
\vSf{237.129903}{130.095133}{6.250000}{1.090744}%
\vSf{238.194699}{130.213878}{8.750000}{1.090744}%
\vSf{239.253414}{130.379806}{11.250000}{1.090744}%
\vSf{240.304032}{130.592600}{13.750000}{0.245900}%
\vSf{242.907455}{131.338500}{18.750000}{0.526333}%
\vSf{243.387406}{131.507684}{21.250000}{1.090744}%
\vSf{244.385850}{131.903012}{23.750000}{1.090744}%
\vSf{245.366427}{132.342305}{26.250000}{1.090744}%
\vSf{246.327270}{132.824729}{28.750000}{0.701434}%
}}%
{\color{black!55}\vlB{%
\vSf{249.030537}{134.481865}{33.750000}{0.070799}%
\vSf{249.073322}{134.521199}{36.250000}{1.090744}%
\vSf{249.937370}{135.166166}{38.750000}{1.090744}%
\vSf{250.772985}{135.848889}{41.250000}{1.090744}%
\vSf{251.578574}{136.568067}{43.750000}{1.090744}%
\vSf{252.352606}{137.322330}{46.250000}{0.066224}%
\vSf{254.040978}{139.230359}{51.250000}{0.706008}%
\vSf{254.470933}{139.780964}{53.750000}{1.090744}%
\vSf{255.104640}{140.660589}{56.250000}{1.090744}%
\vSf{255.700076}{141.567510}{58.750000}{1.090744}%
\vSf{256.256108}{142.500000}{61.250000}{0.521759}%
\vSf{257.584221}{145.203652}{66.250000}{0.250474}%
\vSf{257.677585}{145.432914}{68.750000}{1.090744}%
\vSf{258.066197}{146.449496}{71.250000}{1.090744}%
\vSf{258.410901}{147.482355}{73.750000}{1.090744}%
\vSf{258.711042}{148.529524}{76.250000}{0.977293}%
\vSf{259.361120}{151.940687}{83.750000}{0.885684}%
\vSf{259.455831}{152.821106}{86.250000}{1.090744}%
\vSf{259.526313}{153.909515}{88.750000}{1.090744}%
}}%
{\color{black!25}\vlB{%
\vSu{178.000000}{155.000000}{0.000000}{114.000000}%
\vSu{234.700000}{123.000000}{90.000000}{64.000000}%
}}%
{\color{black}\put(235.000000,155.000000){\circle*{3.200000}}}%
{\color{black}\put(235.00000,104.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont $\pi b^2$}}}%
{\color{black}\put(235.00000,80.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont plane $x,z$}}}%
{\color{black}\vlB{%
\vSs{206.000000}{56.000000}{0.000000}{25.000000}%
\vSk{205.600000}{53.000000}{90.000000}{6.000000}%
\vSk{230.600000}{53.000000}{90.000000}{6.000000}%
}}%
{\color{black}\put(242.00000,56.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $b$}}}%
{\color{black}\put(391.00000,228.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} View along $z$}}}%
{\color{vltTeal!12}\vlB{%
\vRa{384.329175}{130.000000}{13.341650}%
\vRa{379.504536}{130.450000}{22.990928}%
\vRa{376.184807}{130.900000}{29.630386}%
\vRa{373.552790}{131.350000}{34.894421}%
\vRa{371.311349}{131.800000}{39.377301}%
\vRa{369.330931}{132.250000}{43.338139}%
\vRa{367.547030}{132.700000}{46.905940}%
\vRa{365.915509}{133.150000}{50.168981}%
\vRa{364.432355}{133.600000}{53.135290}%
\vRa{363.058104}{134.050000}{55.883793}%
\vRa{361.765279}{134.500000}{58.469442}%
\vRa{360.539916}{134.950000}{60.920168}%
\vRa{359.418539}{135.400000}{63.162922}%
\vRa{358.344959}{135.850000}{65.310082}%
\vRa{357.318706}{136.300000}{67.362589}%
\vRa{356.370313}{136.750000}{69.259374}%
\vRa{355.448092}{137.200000}{71.103817}%
\vRa{354.586529}{137.650000}{72.826942}%
\vRa{353.759463}{138.100000}{74.481075}%
\vRa{352.970184}{138.550000}{76.059632}%
\vRa{352.224750}{139.000000}{77.550500}%
\vRa{351.502424}{139.450000}{78.995153}%
\vRa{350.827818}{139.900000}{80.344364}%
\vRa{350.167911}{140.350000}{81.664178}%
\vRa{349.555415}{140.800000}{82.889171}%
\vRa{348.954054}{141.250000}{84.091892}%
\vRa{348.396567}{141.700000}{85.206866}%
\vRa{347.850434}{142.150000}{86.299133}%
\vRa{347.342128}{142.600000}{87.315745}%
\vRa{346.848371}{143.050000}{88.303259}%
\vRa{346.384427}{143.500000}{89.231146}%
\vRa{345.940596}{143.950000}{90.118808}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{345.517005}{144.400000}{90.965990}%
\vRa{345.120995}{144.850000}{91.758009}%
\vRa{344.734403}{145.300000}{92.531194}%
\vRa{344.384412}{145.750000}{93.231176}%
\vRa{344.034421}{146.200000}{93.931158}%
\vRa{343.726491}{146.650000}{94.547018}%
\vRa{343.420982}{147.100000}{95.158036}%
\vRa{343.143556}{147.550000}{95.712888}%
\vRa{342.881230}{148.000000}{96.237540}%
\vRa{342.632513}{148.450000}{96.734974}%
\vRa{342.412285}{148.900000}{97.175431}%
\vRa{342.192056}{149.350000}{97.615888}%
\vRa{342.011752}{149.800000}{97.976496}%
\vRa{341.832731}{150.250000}{98.334538}%
\vRa{341.677667}{150.700000}{98.644666}%
\vRa{341.539144}{151.150000}{98.921713}%
\vRa{341.408448}{151.600000}{99.183104}%
\vRa{341.309882}{152.050000}{99.380236}%
\vRa{341.211316}{152.500000}{99.577368}%
\vRa{341.143874}{152.950000}{99.712251}%
\vRa{341.084885}{153.400000}{99.830230}%
\vRa{341.040367}{153.850000}{99.919266}%
\vRa{341.020729}{154.300000}{99.958542}%
\vRa{341.001091}{154.750000}{99.997818}%
\vRa{341.018547}{155.200000}{99.962906}%
\vRa{341.038185}{155.650000}{99.923630}%
\vRa{341.078331}{156.100000}{99.843338}%
\vRa{341.137320}{156.550000}{99.725360}%
\vRa{341.200364}{157.000000}{99.599272}%
\vRa{341.298930}{157.450000}{99.402140}%
\vRa{341.397496}{157.900000}{99.205008}%
\vRa{341.523752}{158.350000}{98.952496}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{341.662275}{158.800000}{98.675449}%
\vRa{341.812840}{159.250000}{98.374321}%
\vRa{341.991861}{159.700000}{98.016279}%
\vRa{342.170882}{160.150000}{97.658236}%
\vRa{342.387815}{160.600000}{97.224371}%
\vRa{342.608043}{161.050000}{96.783913}%
\vRa{342.852083}{161.500000}{96.295835}%
\vRa{343.114409}{161.950000}{95.771183}%
\vRa{343.387037}{162.400000}{95.225927}%
\vRa{343.692546}{162.850000}{94.614909}%
\vRa{343.998054}{163.300000}{94.003891}%
\vRa{344.345524}{163.750000}{93.308952}%
\vRa{344.695515}{164.200000}{92.608970}%
\vRa{345.076994}{164.650000}{91.846011}%
\vRa{345.473004}{165.100000}{91.053992}%
\vRa{345.891281}{165.550000}{90.217437}%
\vRa{346.335112}{166.000000}{89.329775}%
\vRa{346.793509}{166.450000}{88.412982}%
\vRa{347.287266}{166.900000}{87.425469}%
\vRa{347.789752}{167.350000}{86.420496}%
\vRa{348.335885}{167.800000}{85.328229}%
\vRa{348.887236}{168.250000}{84.225528}%
\vRa{349.488597}{168.700000}{83.022806}%
\vRa{350.094588}{169.150000}{81.810824}%
\vRa{350.754495}{169.600000}{80.491010}%
\vRa{351.422165}{170.050000}{79.155670}%
\vRa{352.144492}{170.500000}{77.711017}%
\vRa{352.882486}{170.950000}{76.235028}%
\vRa{353.671765}{171.400000}{74.656470}%
\vRa{354.490800}{171.850000}{73.018400}%
\vRa{355.352362}{172.300000}{71.295275}%
\vRa{356.265852}{172.750000}{69.468296}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{357.206004}{173.200000}{67.587992}%
\vRa{358.230931}{173.650000}{65.538138}%
\vRa{359.293942}{174.100000}{63.412117}%
\vRa{360.415318}{174.550000}{61.169363}%
\vRa{361.628896}{175.000000}{58.742208}%
\vRa{362.908443}{175.450000}{56.183114}%
\vRa{364.267560}{175.900000}{53.464879}%
\vRa{365.750714}{176.350000}{50.498571}%
\vRa{367.364754}{176.800000}{47.270492}%
\vRa{369.128151}{177.250000}{43.743699}%
\vRa{371.084082}{177.700000}{39.831836}%
\vRa{373.295640}{178.150000}{35.408720}%
\vRa{375.859107}{178.600000}{30.281787}%
\vRa{379.095870}{179.050000}{23.808261}%
\vRa{383.679464}{179.500000}{14.641071}%
}}%
{\color{vltTeal}\vlB{%
\vSp{440.153172}{155.000000}{92.498811}{1.091523}%
\vSp{440.016521}{156.090485}{97.468145}{1.097721}%
\vSp{439.790770}{157.178894}{102.354704}{1.109966}%
\vSp{439.475794}{158.263155}{107.109906}{1.127971}%
\vSp{439.071463}{159.341204}{111.693886}{1.151332}%
\vSp{438.577728}{160.410990}{116.076982}{1.179560}%
\vSp{437.994708}{161.470476}{120.239912}{1.212107}%
\vSp{437.322754}{162.517645}{124.172917}{1.248400}%
\vSp{436.562489}{163.550504}{127.874258}{1.287856}%
\vSp{435.714825}{164.567086}{131.348457}{1.329910}%
\vSp{434.780966}{165.565457}{134.604557}{1.374016}%
\vSp{433.762391}{166.543715}{137.654595}{1.419666}%
\vSp{432.660843}{167.500000}{140.512348}{1.466383}%
\vSp{431.478298}{168.432490}{143.192385}{1.513729}%
\vSp{430.216954}{169.339411}{145.709377}{1.561305}%
\vSp{428.879206}{170.219036}{148.077627}{1.608743}%
\vSp{427.467631}{171.069690}{150.310774}{1.655709}%
\vSp{425.984970}{171.889755}{152.421628}{1.701900}%
\vSp{424.434120}{172.677670}{154.422085}{1.747040}%
\vSp{422.818118}{173.431933}{156.323115}{1.790878}%
\vSp{421.140132}{174.151111}{158.134782}{1.833184}%
\vSp{419.403452}{174.833834}{159.866298}{1.873751}%
\vSp{417.611482}{175.478801}{161.526077}{1.912391}%
\vSp{415.767730}{176.084786}{163.121812}{1.948932}%
\vSp{413.875801}{176.650635}{164.660542}{1.983221}%
\vSp{411.939391}{177.175271}{166.148723}{2.015116}%
\vSp{409.962278}{177.657695}{167.592294}{2.044494}%
\vSp{407.948315}{178.096988}{168.996740}{2.071241}%
\vSp{405.901423}{178.492316}{170.367151}{2.095260}%
\vSp{403.825582}{178.842924}{171.708276}{2.116462}%
\vSp{401.724826}{179.148146}{173.024574}{2.134772}%
\vSp{399.603235}{179.407400}{174.320258}{2.150128}%
}}%
{\color{vltTeal}\vlB{%
\vSp{397.464925}{179.620194}{175.599342}{2.162475}%
\vSp{395.314046}{179.786122}{176.865676}{2.171771}%
\vSp{393.154766}{179.904867}{178.122990}{2.177986}%
\vSp{390.991272}{179.976206}{179.374926}{2.181099}%
\vSp{388.810303}{180.000000}{-179.374926}{2.181099}%
\vSp{386.616010}{179.976206}{-178.122990}{2.177986}%
\vSp{384.429949}{179.904867}{-176.865676}{2.171771}%
\vSp{382.256207}{179.786122}{-175.599342}{2.162475}%
\vSp{380.098845}{179.620194}{-174.320258}{2.150128}%
\vSp{377.961893}{179.407400}{-173.024574}{2.134772}%
\vSp{375.849339}{179.148146}{-171.708276}{2.116462}%
\vSp{373.765126}{178.842924}{-170.367151}{2.095260}%
\vSp{371.713136}{178.492316}{-168.996740}{2.071241}%
\vSp{369.697194}{178.096988}{-167.592294}{2.044494}%
\vSp{367.721047}{177.657695}{-166.148723}{2.015116}%
\vSp{365.788370}{177.175271}{-164.660542}{1.983221}%
\vSp{363.902749}{176.650635}{-163.121812}{1.948932}%
\vSp{362.067680}{176.084786}{-161.526077}{1.912391}%
\vSp{360.286559}{175.478801}{-159.866298}{1.873751}%
\vSp{358.562680}{174.833834}{-158.134782}{1.833184}%
\vSp{356.899227}{174.151111}{-156.323115}{1.790878}%
\vSp{355.299270}{173.431933}{-154.422085}{1.747040}%
\vSp{353.765764}{172.677670}{-152.421628}{1.701900}%
\vSp{352.301542}{171.889755}{-150.310774}{1.655709}%
\vSp{350.909317}{171.069690}{-148.077627}{1.608743}%
\vSp{349.591685}{170.219036}{-145.709377}{1.561305}%
\vSp{348.351124}{169.339411}{-143.192385}{1.513729}%
\vSp{347.190000}{168.432490}{-140.512348}{1.466383}%
\vSp{346.110580}{167.500000}{-137.654595}{1.419666}%
\vSp{345.115034}{166.543715}{-134.604557}{1.374016}%
\vSp{344.205459}{165.565457}{-131.348457}{1.329910}%
\vSp{343.383881}{164.567086}{-127.874258}{1.287856}%
}}%
{\color{vltTeal}\vlB{%
\vSp{342.652276}{163.550504}{-124.172917}{1.248400}%
\vSp{342.012569}{162.517645}{-120.239912}{1.212107}%
\vSp{341.466636}{161.470476}{-116.076982}{1.179560}%
\vSp{341.016275}{160.410990}{-111.693886}{1.151332}%
\vSp{340.663163}{159.341204}{-107.109906}{1.127971}%
\vSp{340.408792}{158.263155}{-102.354704}{1.109966}%
\vSp{340.254375}{157.178894}{-97.468145}{1.097721}%
\vSp{340.200761}{156.090485}{-92.498811}{1.091523}%
\vSp{340.200761}{155.000000}{-87.501189}{1.091523}%
\vSp{340.254375}{153.909515}{-82.531855}{1.097721}%
\vSp{340.408792}{152.821106}{-77.645296}{1.109966}%
\vSp{340.663163}{151.736845}{-72.890094}{1.127971}%
\vSp{341.016275}{150.658796}{-68.306114}{1.151332}%
\vSp{341.466636}{149.589010}{-63.923018}{1.179560}%
\vSp{342.012569}{148.529524}{-59.760088}{1.212107}%
\vSp{342.652276}{147.482355}{-55.827083}{1.248400}%
\vSp{343.383881}{146.449496}{-52.125742}{1.287856}%
\vSp{344.205459}{145.432914}{-48.651543}{1.329910}%
\vSp{345.115034}{144.434543}{-45.395443}{1.374016}%
\vSp{346.110580}{143.456285}{-42.345405}{1.419666}%
\vSp{347.190000}{142.500000}{-39.487652}{1.466383}%
\vSp{348.351124}{141.567510}{-36.807615}{1.513729}%
\vSp{349.591685}{140.660589}{-34.290623}{1.561305}%
\vSp{350.909317}{139.780964}{-31.922373}{1.608743}%
\vSp{352.301542}{138.930310}{-29.689226}{1.655709}%
\vSp{353.765764}{138.110245}{-27.578372}{1.701900}%
\vSp{355.299270}{137.322330}{-25.577915}{1.747040}%
\vSp{356.899227}{136.568067}{-23.676885}{1.790878}%
\vSp{358.562680}{135.848889}{-21.865218}{1.833184}%
\vSp{360.286559}{135.166166}{-20.133702}{1.873751}%
\vSp{362.067680}{134.521199}{-18.473923}{1.912391}%
\vSp{363.902749}{133.915214}{-16.878188}{1.948932}%
}}%
{\color{vltTeal}\vlB{%
\vSp{365.788370}{133.349365}{-15.339458}{1.983221}%
\vSp{367.721047}{132.824729}{-13.851277}{2.015116}%
\vSp{369.697194}{132.342305}{-12.407706}{2.044494}%
\vSp{371.713136}{131.903012}{-11.003260}{2.071241}%
\vSp{373.765126}{131.507684}{-9.632849}{2.095260}%
\vSp{375.849339}{131.157076}{-8.291724}{2.116462}%
\vSp{377.961893}{130.851854}{-6.975426}{2.134772}%
\vSp{380.098845}{130.592600}{-5.679742}{2.150128}%
\vSp{382.256207}{130.379806}{-4.400658}{2.162475}%
\vSp{384.429949}{130.213878}{-3.134324}{2.171771}%
\vSp{386.616010}{130.095133}{-1.877010}{2.177986}%
\vSp{388.810303}{130.023794}{-0.625074}{2.181099}%
\vSp{390.991272}{130.000000}{0.625074}{2.181099}%
\vSp{393.154766}{130.023794}{1.877010}{2.177986}%
\vSp{395.314046}{130.095133}{3.134324}{2.171771}%
\vSp{397.464925}{130.213878}{4.400658}{2.162475}%
\vSp{399.603235}{130.379806}{5.679742}{2.150128}%
\vSp{401.724826}{130.592600}{6.975426}{2.134772}%
\vSp{403.825582}{130.851854}{8.291724}{2.116462}%
\vSp{405.901423}{131.157076}{9.632849}{2.095260}%
\vSp{407.948315}{131.507684}{11.003260}{2.071241}%
\vSp{409.962278}{131.903012}{12.407706}{2.044494}%
\vSp{411.939391}{132.342305}{13.851277}{2.015116}%
\vSp{413.875801}{132.824729}{15.339458}{1.983221}%
\vSp{415.767730}{133.349365}{16.878188}{1.948932}%
\vSp{417.611482}{133.915214}{18.473923}{1.912391}%
\vSp{419.403452}{134.521199}{20.133702}{1.873751}%
\vSp{421.140132}{135.166166}{21.865218}{1.833184}%
\vSp{422.818118}{135.848889}{23.676885}{1.790878}%
\vSp{424.434120}{136.568067}{25.577915}{1.747040}%
\vSp{425.984970}{137.322330}{27.578372}{1.701900}%
\vSp{427.467631}{138.110245}{29.689226}{1.655709}%
}}%
{\color{vltTeal}\vlB{%
\vSp{428.879206}{138.930310}{31.922373}{1.608743}%
\vSp{430.216954}{139.780964}{34.290623}{1.561305}%
\vSp{431.478298}{140.660589}{36.807615}{1.513729}%
\vSp{432.660843}{141.567510}{39.487652}{1.466383}%
\vSp{433.762391}{142.500000}{42.345405}{1.419666}%
\vSp{434.780966}{143.456285}{45.395443}{1.374016}%
\vSp{435.714825}{144.434543}{48.651543}{1.329910}%
\vSp{436.562489}{145.432914}{52.125742}{1.287856}%
\vSp{437.322754}{146.449496}{55.827083}{1.248400}%
\vSp{437.994708}{147.482355}{59.760088}{1.212107}%
\vSp{438.577728}{148.529524}{63.923018}{1.179560}%
\vSp{439.071463}{149.589010}{68.306114}{1.151332}%
\vSp{439.475794}{150.658796}{72.890094}{1.127971}%
\vSp{439.790770}{151.736845}{77.645296}{1.109966}%
\vSp{440.016521}{152.821106}{82.531855}{1.097721}%
\vSp{440.153172}{153.909515}{87.501189}{1.091523}%
}}%
{\color{black!55}\vlB{%
\vSf{415.526313}{155.000000}{91.250000}{1.090744}%
\vSf{415.455831}{156.090485}{93.750000}{1.090744}%
\vSf{415.338796}{157.178894}{96.250000}{1.090744}%
\vSf{415.175431}{158.263155}{98.750000}{1.090744}%
\vSf{415.152109}{159.341204}{101.250000}{0.137023}%
\vSf{414.410901}{161.907812}{106.250000}{0.635210}%
\vSf{414.066197}{162.517645}{108.750000}{1.090744}%
\vSf{413.677585}{163.550504}{111.250000}{1.090744}%
\vSf{413.245805}{164.567086}{113.750000}{1.090744}%
\vSf{412.992020}{165.565457}{116.250000}{0.592557}%
\vSf{411.700076}{168.278884}{121.250000}{0.179675}%
\vSf{411.104640}{168.432490}{123.750000}{1.090744}%
\vSf{410.470933}{169.339411}{126.250000}{1.090744}%
\vSf{409.800163}{170.219036}{128.750000}{1.090744}%
\vSf{409.121728}{171.069690}{131.250000}{1.048092}%
\vSf{406.772985}{173.613820}{138.750000}{0.814885}%
\vSf{405.937370}{174.151111}{141.250000}{1.090744}%
\vSf{405.073322}{174.833834}{143.750000}{1.090744}%
\vSf{404.182484}{175.478801}{146.250000}{1.090744}%
\vSf{403.846064}{176.084786}{148.750000}{0.412882}%
\vSf{401.366427}{177.498758}{153.750000}{0.359351}%
\vSf{400.385850}{177.657695}{156.250000}{1.090744}%
\vSf{399.387406}{178.096988}{158.750000}{1.090744}%
\vSf{398.372997}{178.492316}{161.250000}{1.090744}%
\vSf{397.557999}{178.842924}{163.750000}{0.868417}%
\vSf{394.194699}{179.634826}{171.250000}{0.994560}%
\vSf{393.129903}{179.786122}{173.750000}{1.090744}%
\vSf{392.061053}{179.904867}{176.250000}{1.090744}%
\vSf{390.990183}{179.976206}{178.750000}{1.090744}%
\vSf{390.757032}{180.000000}{-178.750000}{0.233207}%
\vSf{387.687855}{179.844804}{-173.750000}{0.539026}%
\vSf{386.590340}{179.786122}{-171.250000}{1.090744}%
}}%
{\color{black!55}\vlB{%
\vSf{385.501219}{179.620194}{-168.750000}{1.090744}%
\vSf{384.422565}{179.407400}{-166.250000}{1.090744}%
\vSf{383.742375}{179.148146}{-163.750000}{0.688741}%
\vSf{381.269817}{178.127249}{-158.750000}{0.083491}%
\vSf{380.253307}{178.096988}{-156.250000}{1.090744}%
\vSf{379.257255}{177.657695}{-153.750000}{1.090744}%
\vSf{378.283555}{177.175271}{-151.250000}{1.090744}%
\vSf{377.334062}{176.650635}{-148.750000}{1.090744}%
\vSf{377.272993}{176.084786}{-146.250000}{0.053532}%
\vSf{374.648644}{174.600963}{-141.250000}{0.718701}%
\vSf{373.813539}{174.151111}{-138.750000}{1.090744}%
\vSf{373.011150}{173.431933}{-136.250000}{1.090744}%
\vSf{372.243003}{172.677670}{-133.750000}{1.090744}%
\vSf{371.894088}{171.889755}{-131.250000}{0.509066}%
\vSf{370.158299}{169.551640}{-126.250000}{0.263167}%
\vSf{369.541053}{169.339411}{-123.750000}{1.090744}%
\vSf{368.964655}{168.432490}{-121.250000}{1.090744}%
\vSf{368.430202}{167.500000}{-118.750000}{1.090744}%
\vSf{367.994504}{166.543715}{-116.250000}{0.964601}%
\vSf{366.730958}{163.368345}{-108.750000}{0.898376}%
\vSf{366.419832}{162.517645}{-106.250000}{1.090744}%
\vSf{366.155496}{161.470476}{-103.750000}{1.090744}%
\vSf{365.938453}{160.410990}{-101.250000}{1.090744}%
\vSf{365.884935}{159.341204}{-98.750000}{0.329391}%
\vSf{365.574758}{156.532378}{-93.750000}{0.442842}%
\vSf{365.550107}{156.090485}{-91.250000}{1.090744}%
\vSf{365.550107}{155.000000}{-88.750000}{1.090744}%
\vSf{365.574758}{153.909515}{-86.250000}{1.090744}%
\vSf{365.647807}{152.821106}{-83.750000}{0.784925}%
\vSf{366.158513}{149.576681}{-76.250000}{1.078052}%
\vSf{366.419832}{148.529524}{-73.750000}{1.090744}%
\vSf{366.730958}{147.482355}{-71.250000}{1.090744}%
}}%
{\color{black!55}\vlB{%
\vSf{367.088281}{146.449496}{-68.750000}{1.090744}%
\vSf{367.491122}{145.432914}{-66.250000}{0.149716}%
\vSf{368.655414}{143.045777}{-61.250000}{0.622517}%
\vSf{368.964655}{142.500000}{-58.750000}{1.090744}%
\vSf{369.541053}{141.567510}{-56.250000}{1.090744}%
\vSf{370.158299}{140.660589}{-53.750000}{1.090744}%
\vSf{370.815218}{139.780964}{-51.250000}{0.605250}%
\vSf{372.881796}{137.442953}{-46.250000}{0.166983}%
\vSf{373.011150}{137.322330}{-43.750000}{1.090744}%
\vSf{373.813539}{136.568067}{-41.250000}{1.090744}%
\vSf{374.648644}{135.848889}{-38.750000}{1.090744}%
\vSf{375.514875}{135.166166}{-36.250000}{1.060785}%
\vSf{378.536536}{133.210575}{-28.750000}{0.802192}%
\vSf{379.257255}{132.824729}{-26.250000}{1.090744}%
\vSf{380.253307}{132.342305}{-23.750000}{1.090744}%
\vSf{381.269817}{131.903012}{-21.250000}{1.090744}%
\vSf{382.304849}{131.507684}{-18.750000}{0.425575}%
\vSf{385.145328}{130.674996}{-13.750000}{0.346658}%
\vSf{385.501219}{130.592600}{-11.250000}{1.090744}%
\vSf{386.590340}{130.379806}{-8.750000}{1.090744}%
\vSf{387.687855}{130.213878}{-6.250000}{1.090744}%
\vSf{388.791675}{130.095133}{-3.750000}{0.881109}%
\vSf{392.169697}{130.030915}{3.750000}{0.981868}%
\vSf{393.129903}{130.095133}{6.250000}{1.090744}%
\vSf{394.194699}{130.213878}{8.750000}{1.090744}%
\vSf{395.253414}{130.379806}{11.250000}{1.090744}%
\vSf{396.304032}{130.592600}{13.750000}{0.245900}%
\vSf{398.907455}{131.338500}{18.750000}{0.526333}%
\vSf{399.387406}{131.507684}{21.250000}{1.090744}%
\vSf{400.385850}{131.903012}{23.750000}{1.090744}%
\vSf{401.366427}{132.342305}{26.250000}{1.090744}%
\vSf{402.327270}{132.824729}{28.750000}{0.701434}%
}}%
{\color{black!55}\vlB{%
\vSf{405.030537}{134.481865}{33.750000}{0.070799}%
\vSf{405.073322}{134.521199}{36.250000}{1.090744}%
\vSf{405.937370}{135.166166}{38.750000}{1.090744}%
\vSf{406.772985}{135.848889}{41.250000}{1.090744}%
\vSf{407.578574}{136.568067}{43.750000}{1.090744}%
\vSf{408.352606}{137.322330}{46.250000}{0.066224}%
\vSf{410.040978}{139.230359}{51.250000}{0.706008}%
\vSf{410.470933}{139.780964}{53.750000}{1.090744}%
\vSf{411.104640}{140.660589}{56.250000}{1.090744}%
\vSf{411.700076}{141.567510}{58.750000}{1.090744}%
\vSf{412.256108}{142.500000}{61.250000}{0.521759}%
\vSf{413.584221}{145.203652}{66.250000}{0.250474}%
\vSf{413.677585}{145.432914}{68.750000}{1.090744}%
\vSf{414.066197}{146.449496}{71.250000}{1.090744}%
\vSf{414.410901}{147.482355}{73.750000}{1.090744}%
\vSf{414.711042}{148.529524}{76.250000}{0.977293}%
\vSf{415.361120}{151.940687}{83.750000}{0.885684}%
\vSf{415.455831}{152.821106}{86.250000}{1.090744}%
\vSf{415.526313}{153.909515}{88.750000}{1.090744}%
}}%
{\color{black!25}\vlB{%
\vSu{334.000000}{155.000000}{0.000000}{114.000000}%
\vSu{390.700000}{123.000000}{90.000000}{64.000000}%
}}%
{\color{black}\put(391.000000,155.000000){\circle*{3.200000}}}%
{\color{black}\put(391.00000,104.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont $2\pi b^2$}}}%
{\color{black}\put(391.00000,80.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont plane $x,y$}}}%
{\color{black}\vlB{%
\vSs{362.000000}{56.000000}{0.000000}{25.000000}%
\vSk{361.600000}{53.000000}{90.000000}{6.000000}%
\vSk{386.600000}{53.000000}{90.000000}{6.000000}%
}}%
{\color{black}\put(398.00000,56.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $b$}}}%
{\color{black}\put(235.00000,19.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $V=4\pi b^3/3$ in every view}}}%
\end{picture}%


==> vlt-figures/figure-007.tex <==
\begin{picture}(470,265)%
{\color{black}\put(79.00000,248.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Twofold}}}%
{\color{vltBlue!27}\vlB{%
\vRa{99.499210}{112.892587}{2.984251}%
\vRa{92.902618}{113.342587}{8.952753}%
\vRa{86.306025}{113.792587}{14.921255}%
\vRa{79.709432}{114.242587}{20.889757}%
\vRa{73.112840}{114.692587}{26.858260}%
\vRa{66.516247}{115.142587}{32.826762}%
\vRa{59.919654}{115.592587}{38.795264}%
\vRa{53.323061}{116.042587}{44.763766}%
\vRa{49.629685}{116.492587}{47.829052}%
\vRa{50.482646}{116.942587}{46.348000}%
\vRa{51.335606}{117.392587}{44.866949}%
\vRa{52.188567}{117.842587}{43.385898}%
\vRa{53.041528}{118.292587}{41.904847}%
\vRa{53.894488}{118.742587}{40.423796}%
\vRa{54.747449}{119.192587}{38.942744}%
\vRa{55.600409}{119.642587}{37.461693}%
\vRa{56.453370}{120.092587}{35.980642}%
\vRa{57.306331}{120.542587}{34.499591}%
\vRa{58.159291}{120.992587}{33.018540}%
\vRa{59.012252}{121.442587}{31.537489}%
\vRa{59.865213}{121.892587}{30.056437}%
\vRa{60.718173}{122.342587}{28.575386}%
\vRa{61.571134}{122.792587}{27.094335}%
\vRa{62.424094}{123.242587}{25.613284}%
\vRa{63.277055}{123.692587}{24.132233}%
\vRa{64.130016}{124.142587}{22.651182}%
\vRa{64.982976}{124.592587}{21.170130}%
\vRa{65.835937}{125.042587}{19.689079}%
\vRa{66.688897}{125.492587}{18.208028}%
\vRa{67.541858}{125.942587}{16.726977}%
\vRa{68.394819}{126.392587}{15.245926}%
\vRa{69.247779}{126.842587}{13.764874}%
}}%
{\color{vltBlue!27}\vlB{%
\vRa{70.100740}{127.292587}{12.283823}%
\vRa{70.953700}{127.742587}{10.802772}%
\vRa{71.806661}{128.192587}{9.321721}%
\vRa{72.659622}{128.642587}{7.840670}%
\vRa{73.512582}{129.092587}{6.359619}%
\vRa{74.365543}{129.542587}{4.878567}%
\vRa{75.218503}{129.992587}{3.397516}%
\vRa{76.071464}{130.442587}{1.916465}%
\vRa{76.924425}{130.892587}{0.435414}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{80.510768}{184.750117}{0.740526}%
\vRa{79.882678}{185.200117}{2.221577}%
\vRa{79.254587}{185.650117}{3.702628}%
\vRa{78.626497}{186.100117}{5.183679}%
\vRa{77.998406}{186.550117}{6.664730}%
\vRa{77.370316}{187.000117}{8.145781}%
\vRa{76.742225}{187.450117}{9.626833}%
\vRa{76.114134}{187.900117}{11.107884}%
\vRa{75.486044}{188.350117}{12.588935}%
\vRa{74.857953}{188.800117}{14.069986}%
\vRa{74.229863}{189.250117}{15.551037}%
\vRa{73.601772}{189.700117}{17.032089}%
\vRa{72.973682}{190.150117}{18.513140}%
\vRa{72.345591}{190.600117}{19.994191}%
\vRa{71.717500}{191.050117}{21.475242}%
\vRa{71.089410}{191.500117}{22.956293}%
\vRa{70.461319}{191.950117}{24.437344}%
\vRa{69.833229}{192.400117}{25.918396}%
\vRa{69.205138}{192.850117}{27.399447}%
\vRa{68.577048}{193.300117}{28.880498}%
\vRa{67.948957}{193.750117}{30.361549}%
\vRa{67.320866}{194.200117}{31.842600}%
\vRa{66.692776}{194.650117}{33.323652}%
\vRa{66.064685}{195.100117}{34.804703}%
\vRa{65.436595}{195.550117}{36.285754}%
\vRa{64.808504}{196.000117}{37.766805}%
\vRa{64.180414}{196.450117}{39.247856}%
\vRa{63.552323}{196.900117}{40.728907}%
\vRa{62.924232}{197.350117}{42.209959}%
\vRa{62.296142}{197.800117}{43.691010}%
\vRa{61.668051}{198.250117}{45.172061}%
\vRa{61.039961}{198.700117}{46.653112}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{60.411870}{199.150117}{48.134163}%
\vRa{59.783780}{199.600117}{43.534193}%
\vRa{59.155689}{200.050117}{37.565691}%
\vRa{58.527598}{200.500117}{31.597189}%
\vRa{57.899508}{200.950117}{25.628687}%
\vRa{57.271417}{201.400117}{19.660185}%
\vRa{56.643327}{201.850117}{13.691683}%
\vRa{56.015236}{202.300117}{7.723181}%
\vRa{55.387146}{202.750117}{1.754678}%
}}%
{\color{vltBlue!24}\vlB{%
\vRa{102.483461}{112.892587}{0.418046}%
\vRa{101.855371}{113.342587}{1.254139}%
\vRa{101.227280}{113.792587}{2.090232}%
\vRa{100.599190}{114.242587}{2.926325}%
\vRa{99.971099}{114.692587}{3.762417}%
\vRa{99.343009}{115.142587}{4.598510}%
\vRa{98.714918}{115.592587}{5.434603}%
\vRa{98.086827}{116.042587}{6.270696}%
\vRa{97.458737}{116.492587}{7.106789}%
\vRa{96.830646}{116.942587}{7.942881}%
\vRa{96.202556}{117.392587}{8.778974}%
\vRa{95.574465}{117.842587}{9.615067}%
\vRa{94.946375}{118.292587}{10.451160}%
\vRa{94.318284}{118.742587}{11.287252}%
\vRa{93.690193}{119.192587}{12.123345}%
\vRa{93.062103}{119.642587}{12.959438}%
\vRa{92.434012}{120.092587}{13.795531}%
\vRa{91.805922}{120.542587}{14.631624}%
\vRa{91.177831}{120.992587}{15.467716}%
\vRa{90.549741}{121.442587}{16.303809}%
\vRa{89.921650}{121.892587}{17.139902}%
\vRa{89.293559}{122.342587}{17.975995}%
\vRa{88.665469}{122.792587}{18.812087}%
\vRa{88.037378}{123.242587}{19.648180}%
\vRa{87.409288}{123.692587}{20.484273}%
\vRa{86.781197}{124.142587}{21.320366}%
\vRa{86.153106}{124.592587}{22.156458}%
\vRa{85.525016}{125.042587}{22.992551}%
\vRa{84.896925}{125.492587}{23.828644}%
\vRa{84.268835}{125.942587}{24.664737}%
\vRa{83.640744}{126.392587}{25.500830}%
\vRa{83.012654}{126.842587}{26.336922}%
}}%
{\color{vltBlue!24}\vlB{%
\vRa{82.384563}{127.292587}{27.173015}%
\vRa{81.756472}{127.742587}{28.009108}%
\vRa{81.128382}{128.192587}{28.845201}%
\vRa{80.500291}{128.642587}{29.681293}%
\vRa{79.872201}{129.092587}{30.517386}%
\vRa{79.244110}{129.542587}{31.353479}%
\vRa{78.616020}{129.992587}{32.189572}%
\vRa{77.987929}{130.442587}{33.025664}%
\vRa{77.359838}{130.892587}{33.861757}%
\vRa{77.777385}{131.342587}{33.652213}%
\vRa{78.630346}{131.792587}{33.007254}%
\vRa{79.483306}{132.242587}{32.362296}%
\vRa{80.336267}{132.692587}{31.717337}%
\vRa{81.189228}{133.142587}{31.072379}%
\vRa{82.042188}{133.592587}{30.427421}%
\vRa{82.895149}{134.042587}{29.782462}%
\vRa{83.748109}{134.492587}{29.137504}%
\vRa{84.601070}{134.942587}{28.492545}%
\vRa{85.454031}{135.392587}{27.847587}%
\vRa{86.306991}{135.842587}{27.202629}%
\vRa{87.159952}{136.292587}{26.557670}%
\vRa{88.012912}{136.742587}{25.912712}%
\vRa{88.865873}{137.192587}{25.267753}%
\vRa{89.718834}{137.642587}{24.622795}%
\vRa{90.571794}{138.092587}{23.977837}%
\vRa{91.424755}{138.542587}{23.332878}%
\vRa{92.277716}{138.992587}{22.687920}%
\vRa{93.130676}{139.442587}{22.042961}%
\vRa{93.983637}{139.892587}{21.398003}%
\vRa{94.836597}{140.342587}{20.753045}%
\vRa{95.689558}{140.792587}{20.108086}%
\vRa{96.542519}{141.242587}{19.463128}%
}}%
{\color{vltBlue!24}\vlB{%
\vRa{97.395479}{141.692587}{18.818169}%
\vRa{98.248440}{142.142587}{18.173211}%
\vRa{99.101400}{142.592587}{17.528253}%
\vRa{99.954361}{143.042587}{16.883294}%
\vRa{100.807322}{143.492587}{16.238336}%
\vRa{101.660282}{143.942587}{15.593377}%
\vRa{102.513243}{144.392587}{14.948419}%
\vRa{103.366203}{144.842587}{14.303461}%
\vRa{104.219164}{145.292587}{13.658502}%
\vRa{105.072125}{145.742587}{13.013544}%
\vRa{105.925085}{146.192587}{12.368585}%
\vRa{106.778046}{146.642587}{11.723627}%
\vRa{107.631006}{147.092587}{11.078668}%
\vRa{108.483967}{147.542587}{10.433710}%
\vRa{109.336928}{147.992587}{9.788752}%
\vRa{110.189888}{148.442587}{9.143793}%
\vRa{111.042849}{148.892587}{8.498835}%
\vRa{111.895809}{149.342587}{7.853876}%
\vRa{112.748770}{149.792587}{7.208918}%
\vRa{113.601731}{150.242587}{6.563960}%
\vRa{114.454691}{150.692587}{5.919001}%
\vRa{115.307652}{151.142587}{5.274043}%
\vRa{116.160612}{151.592587}{4.629084}%
\vRa{117.013573}{152.042587}{3.984126}%
\vRa{117.866534}{152.492587}{3.339168}%
\vRa{118.719494}{152.942587}{2.694209}%
\vRa{119.572455}{153.392587}{2.049251}%
\vRa{120.425415}{153.842587}{1.404292}%
\vRa{121.278376}{154.292587}{0.759334}%
\vRa{122.131337}{154.742587}{0.114376}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{49.228471}{116.542215}{0.495281}%
\vRa{49.090870}{116.992215}{1.485843}%
\vRa{48.953268}{117.442215}{2.476406}%
\vRa{48.815666}{117.892215}{3.466968}%
\vRa{48.678065}{118.342215}{4.457530}%
\vRa{48.540463}{118.792215}{5.448092}%
\vRa{48.402862}{119.242215}{6.438654}%
\vRa{48.265260}{119.692215}{7.429217}%
\vRa{48.127658}{120.142215}{8.419779}%
\vRa{47.990057}{120.592215}{9.410341}%
\vRa{47.852455}{121.042215}{10.400903}%
\vRa{47.714854}{121.492215}{11.391465}%
\vRa{47.577252}{121.942215}{12.382028}%
\vRa{47.439650}{122.392215}{13.372590}%
\vRa{47.302049}{122.842215}{14.363152}%
\vRa{47.164447}{123.292215}{15.353714}%
\vRa{47.026846}{123.742215}{16.344277}%
\vRa{46.889244}{124.192215}{17.334839}%
\vRa{46.751642}{124.642215}{18.325401}%
\vRa{46.614041}{125.092215}{19.315963}%
\vRa{46.476439}{125.542215}{20.306525}%
\vRa{46.338838}{125.992215}{21.297088}%
\vRa{46.201236}{126.442215}{22.287650}%
\vRa{46.063634}{126.892215}{23.278212}%
\vRa{45.926033}{127.342215}{24.268774}%
\vRa{45.788431}{127.792215}{25.259337}%
\vRa{45.650829}{128.242215}{26.249899}%
\vRa{45.513228}{128.692215}{27.240461}%
\vRa{45.375626}{129.142215}{28.231023}%
\vRa{45.238025}{129.592215}{29.221585}%
\vRa{45.100423}{130.042215}{30.212148}%
\vRa{44.962821}{130.492215}{31.202710}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{44.825220}{130.942215}{32.193272}%
\vRa{44.687618}{131.392215}{31.974862}%
\vRa{44.550017}{131.842215}{31.484373}%
\vRa{44.412415}{132.292215}{30.993884}%
\vRa{44.274813}{132.742215}{30.503395}%
\vRa{44.137212}{133.192215}{30.012906}%
\vRa{43.999610}{133.642215}{29.522417}%
\vRa{43.862009}{134.092215}{29.031928}%
\vRa{43.724407}{134.542215}{28.541439}%
\vRa{43.586805}{134.992215}{28.050950}%
\vRa{43.449204}{135.442215}{27.560461}%
\vRa{43.311602}{135.892215}{27.069972}%
\vRa{43.174000}{136.342215}{26.579483}%
\vRa{43.036399}{136.792215}{26.088994}%
\vRa{42.898797}{137.242215}{25.598505}%
\vRa{42.761196}{137.692215}{25.108016}%
\vRa{42.623594}{138.142215}{24.617527}%
\vRa{42.485992}{138.592215}{24.127039}%
\vRa{42.348391}{139.042215}{23.636550}%
\vRa{42.210789}{139.492215}{23.146061}%
\vRa{42.073188}{139.942215}{22.655572}%
\vRa{41.935586}{140.392215}{22.165083}%
\vRa{41.797984}{140.842215}{21.674594}%
\vRa{41.660383}{141.292215}{21.184105}%
\vRa{41.522781}{141.742215}{20.693616}%
\vRa{41.385180}{142.192215}{20.203127}%
\vRa{41.247578}{142.642215}{19.712638}%
\vRa{41.109976}{143.092215}{19.222149}%
\vRa{40.972375}{143.542215}{18.731660}%
\vRa{40.834773}{143.992215}{18.241171}%
\vRa{40.697171}{144.442215}{17.750682}%
\vRa{40.559570}{144.892215}{17.260193}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{40.421968}{145.342215}{16.769704}%
\vRa{40.284367}{145.792215}{16.279215}%
\vRa{40.146765}{146.242215}{15.788726}%
\vRa{40.009163}{146.692215}{15.298237}%
\vRa{39.871562}{147.142215}{14.807748}%
\vRa{39.733960}{147.592215}{14.317259}%
\vRa{39.596359}{148.042215}{13.826770}%
\vRa{39.458757}{148.492215}{13.336281}%
\vRa{39.321155}{148.942215}{12.845792}%
\vRa{39.183554}{149.392215}{12.355303}%
\vRa{39.045952}{149.842215}{11.864814}%
\vRa{38.908351}{150.292215}{11.374326}%
\vRa{38.770749}{150.742215}{10.883837}%
\vRa{38.633147}{151.192215}{10.393348}%
\vRa{38.495546}{151.642215}{9.902859}%
\vRa{38.357944}{152.092215}{9.412370}%
\vRa{38.220342}{152.542215}{8.921881}%
\vRa{38.082741}{152.992215}{8.431392}%
\vRa{37.945139}{153.442215}{7.940903}%
\vRa{37.807538}{153.892215}{7.450414}%
\vRa{37.669936}{154.342215}{6.959925}%
\vRa{37.532334}{154.792215}{6.469436}%
\vRa{37.394733}{155.242215}{5.978947}%
\vRa{37.257131}{155.692215}{5.488458}%
\vRa{37.119530}{156.142215}{4.997969}%
\vRa{36.981928}{156.592215}{4.507480}%
\vRa{36.844326}{157.042215}{4.016991}%
\vRa{36.706725}{157.492215}{3.526502}%
\vRa{36.569123}{157.942215}{3.036013}%
\vRa{36.431522}{158.392215}{2.545524}%
\vRa{36.293920}{158.842215}{2.055035}%
\vRa{36.156318}{159.292215}{1.564546}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{36.018717}{159.742215}{1.074057}%
\vRa{35.881115}{160.192215}{0.583568}%
\vRa{35.743514}{160.642215}{0.093079}%
}}%
{\color{vltBlue!13}\vlB{%
\vRa{121.968554}{155.047389}{0.245244}%
\vRa{121.340463}{155.497389}{0.735733}%
\vRa{120.712373}{155.947389}{1.226222}%
\vRa{120.084282}{156.397389}{1.716711}%
\vRa{119.456191}{156.847389}{2.207200}%
\vRa{118.828101}{157.297389}{2.697689}%
\vRa{118.200010}{157.747389}{3.188178}%
\vRa{117.571920}{158.197389}{3.678667}%
\vRa{116.943829}{158.647389}{4.169156}%
\vRa{116.315739}{159.097389}{4.659645}%
\vRa{115.687648}{159.547389}{5.150134}%
\vRa{115.059557}{159.997389}{5.640623}%
\vRa{114.431467}{160.447389}{6.131112}%
\vRa{113.803376}{160.897389}{6.621601}%
\vRa{113.175286}{161.347389}{7.112090}%
\vRa{112.547195}{161.797389}{7.602579}%
\vRa{111.919104}{162.247389}{8.093068}%
\vRa{111.291014}{162.697389}{8.583557}%
\vRa{110.662923}{163.147389}{9.074046}%
\vRa{110.034833}{163.597389}{9.564535}%
\vRa{109.406742}{164.047389}{10.055024}%
\vRa{108.778652}{164.497389}{10.545513}%
\vRa{108.150561}{164.947389}{11.036002}%
\vRa{107.522470}{165.397389}{11.526491}%
\vRa{106.894380}{165.847389}{12.016980}%
\vRa{106.266289}{166.297389}{12.507469}%
\vRa{105.638199}{166.747389}{12.997958}%
\vRa{105.010108}{167.197389}{13.488446}%
\vRa{104.382018}{167.647389}{13.978935}%
\vRa{103.753927}{168.097389}{14.469424}%
\vRa{103.125836}{168.547389}{14.959913}%
\vRa{102.497746}{168.997389}{15.450402}%
}}%
{\color{vltBlue!13}\vlB{%
\vRa{101.869655}{169.447389}{15.940891}%
\vRa{101.241565}{169.897389}{16.431380}%
\vRa{100.613474}{170.347389}{16.921869}%
\vRa{99.985384}{170.797389}{17.412358}%
\vRa{99.357293}{171.247389}{17.902847}%
\vRa{98.729202}{171.697389}{18.393336}%
\vRa{98.101112}{172.147389}{18.883825}%
\vRa{97.473021}{172.597389}{19.374314}%
\vRa{96.844931}{173.047389}{19.864803}%
\vRa{96.216840}{173.497389}{20.355292}%
\vRa{95.588750}{173.947389}{20.845781}%
\vRa{94.960659}{174.397389}{21.336270}%
\vRa{94.332568}{174.847389}{21.826759}%
\vRa{93.704478}{175.297389}{22.317248}%
\vRa{93.076387}{175.747389}{22.807737}%
\vRa{92.448297}{176.197389}{23.298226}%
\vRa{91.820206}{176.647389}{23.788715}%
\vRa{91.192116}{177.097389}{24.279204}%
\vRa{90.564025}{177.547389}{24.769693}%
\vRa{89.935934}{177.997389}{25.260182}%
\vRa{89.307844}{178.447389}{25.750671}%
\vRa{88.679753}{178.897389}{26.241159}%
\vRa{88.051663}{179.347389}{26.731648}%
\vRa{87.423572}{179.797389}{27.222137}%
\vRa{86.795482}{180.247389}{27.712626}%
\vRa{86.167391}{180.697389}{28.203115}%
\vRa{85.539300}{181.147389}{28.693604}%
\vRa{84.911210}{181.597389}{29.184093}%
\vRa{84.283119}{182.047389}{29.674582}%
\vRa{83.655029}{182.497389}{30.165071}%
\vRa{83.026938}{182.947389}{30.655560}%
\vRa{82.398848}{183.397389}{31.146049}%
}}%
{\color{vltBlue!13}\vlB{%
\vRa{81.770757}{183.847389}{31.636538}%
\vRa{81.142666}{184.297389}{32.127027}%
\vRa{81.246123}{184.747389}{31.885968}%
\vRa{82.099084}{185.197389}{30.895406}%
\vRa{82.952045}{185.647389}{29.904844}%
\vRa{83.805005}{186.097389}{28.914282}%
\vRa{84.657966}{186.547389}{27.923720}%
\vRa{85.510926}{186.997389}{26.933157}%
\vRa{86.363887}{187.447389}{25.942595}%
\vRa{87.216848}{187.897389}{24.952033}%
\vRa{88.069808}{188.347389}{23.961471}%
\vRa{88.922769}{188.797389}{22.970909}%
\vRa{89.775729}{189.247389}{21.980346}%
\vRa{90.628690}{189.697389}{20.989784}%
\vRa{91.481651}{190.147389}{19.999222}%
\vRa{92.334611}{190.597389}{19.008660}%
\vRa{93.187572}{191.047389}{18.018097}%
\vRa{94.040532}{191.497389}{17.027535}%
\vRa{94.893493}{191.947389}{16.036973}%
\vRa{95.746454}{192.397389}{15.046411}%
\vRa{96.599414}{192.847389}{14.055849}%
\vRa{97.452375}{193.297389}{13.065286}%
\vRa{98.305336}{193.747389}{12.074724}%
\vRa{99.158296}{194.197389}{11.084162}%
\vRa{100.011257}{194.647389}{10.093600}%
\vRa{100.864217}{195.097389}{9.103037}%
\vRa{101.717178}{195.547389}{8.112475}%
\vRa{102.570139}{195.997389}{7.121913}%
\vRa{103.423099}{196.447389}{6.131351}%
\vRa{104.276060}{196.897389}{5.140789}%
\vRa{105.129020}{197.347389}{4.150226}%
\vRa{105.981981}{197.797389}{3.159664}%
}}%
{\color{vltBlue!13}\vlB{%
\vRa{106.834942}{198.247389}{2.169102}%
\vRa{107.687902}{198.697389}{1.178540}%
\vRa{108.540863}{199.147389}{0.187978}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{35.821402}{160.952611}{0.322479}%
\vRa{36.029404}{161.402611}{0.967438}%
\vRa{36.237407}{161.852611}{1.612396}%
\vRa{36.445409}{162.302611}{2.257354}%
\vRa{36.653411}{162.752611}{2.902313}%
\vRa{36.861413}{163.202611}{3.547271}%
\vRa{37.069415}{163.652611}{4.192230}%
\vRa{37.277418}{164.102611}{4.837188}%
\vRa{37.485420}{164.552611}{5.482146}%
\vRa{37.693422}{165.002611}{6.127105}%
\vRa{37.901424}{165.452611}{6.772063}%
\vRa{38.109426}{165.902611}{7.417022}%
\vRa{38.317429}{166.352611}{8.061980}%
\vRa{38.525431}{166.802611}{8.706938}%
\vRa{38.733433}{167.252611}{9.351897}%
\vRa{38.941435}{167.702611}{9.996855}%
\vRa{39.149437}{168.152611}{10.641814}%
\vRa{39.357440}{168.602611}{11.286772}%
\vRa{39.565442}{169.052611}{11.931731}%
\vRa{39.773444}{169.502611}{12.576689}%
\vRa{39.981446}{169.952611}{13.221647}%
\vRa{40.189448}{170.402611}{13.866606}%
\vRa{40.397451}{170.852611}{14.511564}%
\vRa{40.605453}{171.302611}{15.156523}%
\vRa{40.813455}{171.752611}{15.801481}%
\vRa{41.021457}{172.202611}{16.446439}%
\vRa{41.229459}{172.652611}{17.091398}%
\vRa{41.437462}{173.102611}{17.736356}%
\vRa{41.645464}{173.552611}{18.381315}%
\vRa{41.853466}{174.002611}{19.026273}%
\vRa{42.061468}{174.452611}{19.671231}%
\vRa{42.269470}{174.902611}{20.316190}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{42.477473}{175.352611}{20.961148}%
\vRa{42.685475}{175.802611}{21.606107}%
\vRa{42.893477}{176.252611}{22.251065}%
\vRa{43.101479}{176.702611}{22.896023}%
\vRa{43.309481}{177.152611}{23.540982}%
\vRa{43.517484}{177.602611}{24.185940}%
\vRa{43.725486}{178.052611}{24.830899}%
\vRa{43.933488}{178.502611}{25.475857}%
\vRa{44.141490}{178.952611}{26.120815}%
\vRa{44.349492}{179.402611}{26.765774}%
\vRa{44.557495}{179.852611}{27.410732}%
\vRa{44.765497}{180.302611}{28.055691}%
\vRa{44.973499}{180.752611}{28.700649}%
\vRa{45.181501}{181.202611}{29.345607}%
\vRa{45.389503}{181.652611}{29.990566}%
\vRa{45.597506}{182.102611}{30.635524}%
\vRa{45.805508}{182.552611}{31.280483}%
\vRa{46.013510}{183.002611}{31.925441}%
\vRa{46.221512}{183.452611}{32.570400}%
\vRa{46.429514}{183.902611}{33.215358}%
\vRa{46.637517}{184.352611}{33.860316}%
\vRa{46.845519}{184.802611}{33.591982}%
\vRa{47.053521}{185.252611}{32.755889}%
\vRa{47.261523}{185.702611}{31.919796}%
\vRa{47.469525}{186.152611}{31.083703}%
\vRa{47.677527}{186.602611}{30.247611}%
\vRa{47.885530}{187.052611}{29.411518}%
\vRa{48.093532}{187.502611}{28.575425}%
\vRa{48.301534}{187.952611}{27.739332}%
\vRa{48.509536}{188.402611}{26.903240}%
\vRa{48.717538}{188.852611}{26.067147}%
\vRa{48.925541}{189.302611}{25.231054}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{49.133543}{189.752611}{24.394961}%
\vRa{49.341545}{190.202611}{23.558869}%
\vRa{49.549547}{190.652611}{22.722776}%
\vRa{49.757549}{191.102611}{21.886683}%
\vRa{49.965552}{191.552611}{21.050590}%
\vRa{50.173554}{192.002611}{20.214497}%
\vRa{50.381556}{192.452611}{19.378405}%
\vRa{50.589558}{192.902611}{18.542312}%
\vRa{50.797560}{193.352611}{17.706219}%
\vRa{51.005563}{193.802611}{16.870126}%
\vRa{51.213565}{194.252611}{16.034034}%
\vRa{51.421567}{194.702611}{15.197941}%
\vRa{51.629569}{195.152611}{14.361848}%
\vRa{51.837571}{195.602611}{13.525755}%
\vRa{52.045574}{196.052611}{12.689663}%
\vRa{52.253576}{196.502611}{11.853570}%
\vRa{52.461578}{196.952611}{11.017477}%
\vRa{52.669580}{197.402611}{10.181384}%
\vRa{52.877582}{197.852611}{9.345291}%
\vRa{53.085585}{198.302611}{8.509199}%
\vRa{53.293587}{198.752611}{7.673106}%
\vRa{53.501589}{199.202611}{6.837013}%
\vRa{53.709591}{199.652611}{6.000920}%
\vRa{53.917593}{200.102611}{5.164828}%
\vRa{54.125596}{200.552611}{4.328735}%
\vRa{54.333598}{201.002611}{3.492642}%
\vRa{54.541600}{201.452611}{2.656549}%
\vRa{54.749602}{201.902611}{1.820456}%
\vRa{54.957604}{202.352611}{0.984364}%
\vRa{55.165607}{202.802611}{0.148271}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{77.190535}{131.249883}{0.411131}%
\vRa{77.221233}{131.699883}{1.233394}%
\vRa{77.251930}{132.149883}{2.055657}%
\vRa{77.282628}{132.599883}{2.877920}%
\vRa{77.313326}{133.049883}{3.700183}%
\vRa{77.344023}{133.499883}{4.522446}%
\vRa{77.374721}{133.949883}{5.344709}%
\vRa{77.405419}{134.399883}{6.166972}%
\vRa{77.436116}{134.849883}{6.989235}%
\vRa{77.466814}{135.299883}{7.811498}%
\vRa{77.497512}{135.749883}{8.633761}%
\vRa{77.528209}{136.199883}{9.456024}%
\vRa{77.558907}{136.649883}{10.278287}%
\vRa{77.589605}{137.099883}{11.100550}%
\vRa{77.620302}{137.549883}{11.922813}%
\vRa{77.651000}{137.999883}{12.745076}%
\vRa{77.681698}{138.449883}{13.567338}%
\vRa{77.712395}{138.899883}{14.389601}%
\vRa{77.743093}{139.349883}{15.211864}%
\vRa{77.773791}{139.799883}{16.034127}%
\vRa{77.804488}{140.249883}{16.856390}%
\vRa{77.835186}{140.699883}{17.678653}%
\vRa{77.865884}{141.149883}{18.500916}%
\vRa{77.896581}{141.599883}{19.323179}%
\vRa{77.927279}{142.049883}{20.145442}%
\vRa{77.957977}{142.499883}{20.967705}%
\vRa{77.988674}{142.949883}{21.789968}%
\vRa{78.019372}{143.399883}{22.612231}%
\vRa{78.050070}{143.849883}{23.434494}%
\vRa{78.080767}{144.299883}{24.256757}%
\vRa{78.111465}{144.749883}{25.079020}%
\vRa{78.142163}{145.199883}{25.901283}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{78.172860}{145.649883}{26.723546}%
\vRa{78.203558}{146.099883}{27.545808}%
\vRa{78.234256}{146.549883}{28.368071}%
\vRa{78.264953}{146.999883}{29.190334}%
\vRa{78.295651}{147.449883}{30.012597}%
\vRa{78.326349}{147.899883}{30.834860}%
\vRa{78.357046}{148.349883}{31.657123}%
\vRa{78.387744}{148.799883}{32.479386}%
\vRa{78.418442}{149.249883}{33.301649}%
\vRa{78.449139}{149.699883}{34.123912}%
\vRa{78.479837}{150.149883}{34.946175}%
\vRa{78.510535}{150.599883}{35.768438}%
\vRa{78.541232}{151.049883}{36.590701}%
\vRa{78.571930}{151.499883}{37.412964}%
\vRa{78.602628}{151.949883}{38.235227}%
\vRa{78.633325}{152.399883}{39.057490}%
\vRa{78.664023}{152.849883}{39.879753}%
\vRa{78.694721}{153.299883}{40.702015}%
\vRa{78.725418}{153.749883}{41.524278}%
\vRa{78.756116}{154.199883}{42.346541}%
\vRa{78.786814}{154.649883}{43.168804}%
\vRa{78.817511}{155.099883}{43.077774}%
\vRa{78.848209}{155.549883}{42.418986}%
\vRa{78.878907}{155.999883}{41.760198}%
\vRa{78.909604}{156.449883}{41.101410}%
\vRa{78.940302}{156.899883}{40.442621}%
\vRa{78.971000}{157.349883}{39.783833}%
\vRa{79.001697}{157.799883}{39.125045}%
\vRa{79.032395}{158.249883}{38.466257}%
\vRa{79.063093}{158.699883}{37.807468}%
\vRa{79.093790}{159.149883}{37.148680}%
\vRa{79.124488}{159.599883}{36.489892}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{79.155186}{160.049883}{35.831104}%
\vRa{79.185883}{160.499883}{35.172315}%
\vRa{79.216581}{160.949883}{34.513527}%
\vRa{79.247279}{161.399883}{33.854739}%
\vRa{79.277976}{161.849883}{33.195951}%
\vRa{79.308674}{162.299883}{32.537162}%
\vRa{79.339372}{162.749883}{31.878374}%
\vRa{79.370069}{163.199883}{31.219586}%
\vRa{79.400767}{163.649883}{30.560798}%
\vRa{79.431465}{164.099883}{29.902010}%
\vRa{79.462162}{164.549883}{29.243221}%
\vRa{79.492860}{164.999883}{28.584433}%
\vRa{79.523558}{165.449883}{27.925645}%
\vRa{79.554255}{165.899883}{27.266857}%
\vRa{79.584953}{166.349883}{26.608068}%
\vRa{79.615651}{166.799883}{25.949280}%
\vRa{79.646348}{167.249883}{25.290492}%
\vRa{79.677046}{167.699883}{24.631704}%
\vRa{79.707744}{168.149883}{23.972915}%
\vRa{79.738441}{168.599883}{23.314127}%
\vRa{79.769139}{169.049883}{22.655339}%
\vRa{79.799837}{169.499883}{21.996551}%
\vRa{79.830534}{169.949883}{21.337762}%
\vRa{79.861232}{170.399883}{20.678974}%
\vRa{79.891930}{170.849883}{20.020186}%
\vRa{79.922627}{171.299883}{19.361398}%
\vRa{79.953325}{171.749883}{18.702609}%
\vRa{79.984023}{172.199883}{18.043821}%
\vRa{80.014720}{172.649883}{17.385033}%
\vRa{80.045418}{173.099883}{16.726245}%
\vRa{80.076116}{173.549883}{16.067457}%
\vRa{80.106813}{173.999883}{15.408668}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{80.137511}{174.449883}{14.749880}%
\vRa{80.168209}{174.899883}{14.091092}%
\vRa{80.198906}{175.349883}{13.432304}%
\vRa{80.229604}{175.799883}{12.773515}%
\vRa{80.260302}{176.249883}{12.114727}%
\vRa{80.290999}{176.699883}{11.455939}%
\vRa{80.321697}{177.149883}{10.797151}%
\vRa{80.352395}{177.599883}{10.138362}%
\vRa{80.383092}{178.049883}{9.479574}%
\vRa{80.413790}{178.499883}{8.820786}%
\vRa{80.444488}{178.949883}{8.161998}%
\vRa{80.475185}{179.399883}{7.503209}%
\vRa{80.505883}{179.849883}{6.844421}%
\vRa{80.536581}{180.299883}{6.185633}%
\vRa{80.567278}{180.749883}{5.526845}%
\vRa{80.597976}{181.199883}{4.868056}%
\vRa{80.628674}{181.649883}{4.209268}%
\vRa{80.659371}{182.099883}{3.550480}%
\vRa{80.690069}{182.549883}{2.891692}%
\vRa{80.720767}{182.999883}{2.232904}%
\vRa{80.751464}{183.449883}{1.574115}%
\vRa{80.782162}{183.899883}{0.915327}%
\vRa{80.812860}{184.349883}{0.256539}%
}}%
{\color{vltBlue!10}\vlB{%
\vRa{76.861141}{131.249883}{0.329394}%
\vRa{76.233050}{131.699883}{0.988182}%
\vRa{75.604960}{132.149883}{1.646971}%
\vRa{74.976869}{132.599883}{2.305759}%
\vRa{74.348779}{133.049883}{2.964547}%
\vRa{73.720688}{133.499883}{3.623335}%
\vRa{73.092598}{133.949883}{4.282124}%
\vRa{72.464507}{134.399883}{4.940912}%
\vRa{71.836416}{134.849883}{5.599700}%
\vRa{71.208326}{135.299883}{6.258488}%
\vRa{70.580235}{135.749883}{6.917277}%
\vRa{69.952145}{136.199883}{7.576065}%
\vRa{69.324054}{136.649883}{8.234853}%
\vRa{68.695964}{137.099883}{8.893641}%
\vRa{68.067873}{137.549883}{9.552429}%
\vRa{67.439782}{137.999883}{10.211218}%
\vRa{66.811692}{138.449883}{10.870006}%
\vRa{66.183601}{138.899883}{11.528794}%
\vRa{65.555511}{139.349883}{12.187582}%
\vRa{64.927420}{139.799883}{12.846371}%
\vRa{64.299330}{140.249883}{13.505159}%
\vRa{63.671239}{140.699883}{14.163947}%
\vRa{63.043148}{141.149883}{14.822735}%
\vRa{62.415058}{141.599883}{15.481524}%
\vRa{61.786967}{142.049883}{16.140312}%
\vRa{61.158877}{142.499883}{16.799100}%
\vRa{60.530786}{142.949883}{17.457888}%
\vRa{59.902696}{143.399883}{18.116677}%
\vRa{59.274605}{143.849883}{18.775465}%
\vRa{58.646514}{144.299883}{19.434253}%
\vRa{58.018424}{144.749883}{20.093041}%
\vRa{57.390333}{145.199883}{20.751830}%
}}%
{\color{vltBlue!10}\vlB{%
\vRa{56.762243}{145.649883}{21.410618}%
\vRa{56.134152}{146.099883}{22.069406}%
\vRa{55.506062}{146.549883}{22.728194}%
\vRa{54.877971}{146.999883}{23.386982}%
\vRa{54.249880}{147.449883}{24.045771}%
\vRa{53.621790}{147.899883}{24.704559}%
\vRa{52.993699}{148.349883}{25.363347}%
\vRa{52.365609}{148.799883}{26.022135}%
\vRa{51.737518}{149.249883}{26.680924}%
\vRa{51.109428}{149.699883}{27.339712}%
\vRa{50.481337}{150.149883}{27.998500}%
\vRa{49.853246}{150.599883}{28.657288}%
\vRa{49.225156}{151.049883}{29.316077}%
\vRa{48.597065}{151.499883}{29.974865}%
\vRa{47.968975}{151.949883}{30.633653}%
\vRa{47.340884}{152.399883}{31.292441}%
\vRa{46.712794}{152.849883}{31.951230}%
\vRa{46.084703}{153.299883}{32.610018}%
\vRa{45.456612}{153.749883}{33.268806}%
\vRa{44.828522}{154.199883}{33.927594}%
\vRa{44.200431}{154.649883}{34.586383}%
\vRa{43.572341}{155.099883}{35.245171}%
\vRa{42.944250}{155.549883}{35.903959}%
\vRa{42.316160}{155.999883}{36.562747}%
\vRa{41.688069}{156.449883}{37.221535}%
\vRa{41.059978}{156.899883}{37.880324}%
\vRa{40.431888}{157.349883}{38.539112}%
\vRa{39.803797}{157.799883}{39.197900}%
\vRa{39.175707}{158.249883}{39.856688}%
\vRa{38.547616}{158.699883}{40.515477}%
\vRa{37.919526}{159.149883}{41.174265}%
\vRa{37.291435}{159.599883}{41.833053}%
}}%
{\color{vltBlue!10}\vlB{%
\vRa{36.663344}{160.049883}{42.491841}%
\vRa{36.035254}{160.499883}{43.150630}%
\vRa{36.138711}{160.949883}{43.077870}%
\vRa{36.991671}{161.399883}{42.255607}%
\vRa{37.844632}{161.849883}{41.433344}%
\vRa{38.697593}{162.299883}{40.611082}%
\vRa{39.550553}{162.749883}{39.788819}%
\vRa{40.403514}{163.199883}{38.966556}%
\vRa{41.256474}{163.649883}{38.144293}%
\vRa{42.109435}{164.099883}{37.322030}%
\vRa{42.962396}{164.549883}{36.499767}%
\vRa{43.815356}{164.999883}{35.677504}%
\vRa{44.668317}{165.449883}{34.855241}%
\vRa{45.521277}{165.899883}{34.032978}%
\vRa{46.374238}{166.349883}{33.210715}%
\vRa{47.227199}{166.799883}{32.388452}%
\vRa{48.080159}{167.249883}{31.566189}%
\vRa{48.933120}{167.699883}{30.743926}%
\vRa{49.786080}{168.149883}{29.921663}%
\vRa{50.639041}{168.599883}{29.099400}%
\vRa{51.492002}{169.049883}{28.277137}%
\vRa{52.344962}{169.499883}{27.454874}%
\vRa{53.197923}{169.949883}{26.632612}%
\vRa{54.050883}{170.399883}{25.810349}%
\vRa{54.903844}{170.849883}{24.988086}%
\vRa{55.756805}{171.299883}{24.165823}%
\vRa{56.609765}{171.749883}{23.343560}%
\vRa{57.462726}{172.199883}{22.521297}%
\vRa{58.315687}{172.649883}{21.699034}%
\vRa{59.168647}{173.099883}{20.876771}%
\vRa{60.021608}{173.549883}{20.054508}%
\vRa{60.874568}{173.999883}{19.232245}%
}}%
{\color{vltBlue!10}\vlB{%
\vRa{61.727529}{174.449883}{18.409982}%
\vRa{62.580490}{174.899883}{17.587719}%
\vRa{63.433450}{175.349883}{16.765456}%
\vRa{64.286411}{175.799883}{15.943193}%
\vRa{65.139371}{176.249883}{15.120930}%
\vRa{65.992332}{176.699883}{14.298667}%
\vRa{66.845293}{177.149883}{13.476405}%
\vRa{67.698253}{177.599883}{12.654142}%
\vRa{68.551214}{178.049883}{11.831879}%
\vRa{69.404174}{178.499883}{11.009616}%
\vRa{70.257135}{178.949883}{10.187353}%
\vRa{71.110096}{179.399883}{9.365090}%
\vRa{71.963056}{179.849883}{8.542827}%
\vRa{72.816017}{180.299883}{7.720564}%
\vRa{73.668977}{180.749883}{6.898301}%
\vRa{74.521938}{181.199883}{6.076038}%
\vRa{75.374899}{181.649883}{5.253775}%
\vRa{76.227859}{182.099883}{4.431512}%
\vRa{77.080820}{182.549883}{3.609249}%
\vRa{77.933780}{182.999883}{2.786986}%
\vRa{78.786741}{183.449883}{1.964723}%
\vRa{79.639702}{183.899883}{1.142460}%
\vRa{80.492662}{184.349883}{0.320197}%
}}%
{\color{vltBlue!75}\vlB{%
\vSk{76.942224}{131.249883}{-35.619977}{31.519733}%
\vSk{35.484438}{131.249883}{144.380023}{51.000000}%
\vSk{54.969531}{184.750117}{144.380023}{31.519733}%
\vSk{108.320211}{199.457785}{-72.997345}{46.440243}%
\vSk{35.354312}{203.107413}{-114.807660}{46.440243}%
\vSk{35.530754}{184.750117}{-152.185028}{51.000000}%
\vSk{49.270049}{112.892587}{176.097498}{53.624573}%
\vSk{55.175270}{199.457785}{176.097498}{53.624573}%
\vSk{49.110625}{131.249883}{-152.185028}{31.519733}%
\vSk{76.776114}{131.249883}{86.097498}{53.624573}%
\vSk{35.334885}{116.542215}{107.002655}{46.440243}%
\vSk{102.434418}{112.892587}{65.192340}{46.440243}%
\vSk{76.988539}{131.249883}{27.814972}{51.000000}%
\vSk{80.638167}{184.750117}{27.814972}{31.519733}%
\vSk{80.591851}{184.750117}{-35.619977}{51.000000}%
}}%
{\color{black}\vlB{%
\vSj{35.071904}{160.952611}{-72.997345}{46.440243}%
\vSj{49.251332}{116.542215}{-3.902502}{53.624573}%
\vSj{102.184795}{112.892587}{65.192340}{46.440243}%
\vSj{108.057231}{155.047389}{107.002655}{46.440243}%
\vSj{55.156554}{199.457785}{176.097498}{53.624573}%
\vSj{35.104689}{203.107413}{-114.807660}{46.440243}%
}}%
{\color{white}\vlB{%
\vRa{77.662864}{153.900000}{2.674273}%
\vRa{76.747117}{154.350000}{4.505766}%
\vRa{76.179764}{154.800000}{5.640473}%
\vRa{75.770144}{155.250000}{6.459712}%
\vRa{75.464763}{155.700000}{7.070474}%
\vRa{75.236588}{156.150000}{7.526824}%
\vRa{75.072770}{156.600000}{7.854461}%
\vRa{74.965410}{157.050000}{8.069180}%
\vRa{74.909886}{157.500000}{8.180228}%
\vRa{74.903989}{157.950000}{8.192023}%
\vRa{74.948212}{158.400000}{8.103576}%
\vRa{75.044042}{158.850000}{7.911916}%
\vRa{75.194872}{159.300000}{7.610256}%
\vRa{75.407615}{159.750000}{7.184771}%
\vRa{75.694446}{160.200000}{6.611108}%
\vRa{76.077654}{160.650000}{5.844692}%
\vRa{76.601602}{161.100000}{4.796795}%
\vRa{77.401492}{161.550000}{3.197016}%
}}%
{\color{black}\vlB{%
\vSf{82.646926}{158.000000}{91.125000}{0.160996}%
\vSf{82.638142}{158.160965}{93.375000}{0.160996}%
\vSf{82.623748}{158.321682}{95.625000}{0.160996}%
\vSf{82.603766}{158.481903}{97.875000}{0.160996}%
\vSf{82.578228}{158.641381}{100.125000}{0.160996}%
\vSf{82.547172}{158.799870}{102.375000}{0.160996}%
\vSf{82.510647}{158.957126}{104.625000}{0.160996}%
\vSf{82.468709}{159.112906}{106.875000}{0.160996}%
\vSf{82.421422}{159.266970}{109.125000}{0.160996}%
\vSf{82.368859}{159.419080}{111.375000}{0.160996}%
\vSf{82.311102}{159.569002}{113.625000}{0.160996}%
\vSf{82.248240}{159.716505}{115.875000}{0.160996}%
\vSf{82.180369}{159.861361}{118.125000}{0.160996}%
\vSf{82.107594}{160.003347}{120.375000}{0.160996}%
\vSf{82.030028}{160.142244}{122.625000}{0.160996}%
\vSf{81.947789}{160.277838}{124.875000}{0.160996}%
\vSf{81.861005}{160.409920}{127.125000}{0.160996}%
\vSf{81.769810}{160.538285}{129.375000}{0.160996}%
\vSf{81.674344}{160.662737}{131.625000}{0.160996}%
\vSf{81.574754}{160.783083}{133.875000}{0.160996}%
\vSf{81.471194}{160.899138}{136.125000}{0.160996}%
\vSf{81.363823}{161.010722}{138.375000}{0.160996}%
\vSf{81.252808}{161.117664}{140.625000}{0.160996}%
\vSf{81.138319}{161.219799}{142.875000}{0.160996}%
\vSf{81.020533}{161.316970}{145.125000}{0.160996}%
\vSf{80.899632}{161.409025}{147.375000}{0.160996}%
\vSf{80.775801}{161.495825}{149.625000}{0.160996}%
\vSf{80.649233}{161.577234}{151.875000}{0.160996}%
\vSf{80.520121}{161.653127}{154.125000}{0.160996}%
\vSf{80.388665}{161.723387}{156.375000}{0.160996}%
\vSf{80.255068}{161.787906}{158.625000}{0.160996}%
\vSf{80.119536}{161.846584}{160.875000}{0.160996}%
}}%
{\color{black}\vlB{%
\vSf{79.982278}{161.899332}{163.125000}{0.160996}%
\vSf{79.843505}{161.946066}{165.375000}{0.160996}%
\vSf{79.703431}{161.986717}{167.625000}{0.160996}%
\vSf{79.562273}{162.021220}{169.875000}{0.160996}%
\vSf{79.420248}{162.049522}{172.125000}{0.160996}%
\vSf{79.277575}{162.071581}{174.375000}{0.160996}%
\vSf{79.134473}{162.087361}{176.625000}{0.160996}%
\vSf{78.991165}{162.096839}{178.875000}{0.160996}%
\vSf{78.830200}{162.100000}{-178.875000}{0.160996}%
\vSf{78.651826}{162.096839}{-176.625000}{0.160996}%
\vSf{78.473989}{162.087361}{-174.375000}{0.160996}%
\vSf{78.296963}{162.071581}{-172.125000}{0.160996}%
\vSf{78.121021}{162.049522}{-169.875000}{0.160996}%
\vSf{77.946435}{162.021220}{-167.625000}{0.160996}%
\vSf{77.773473}{161.986717}{-165.375000}{0.160996}%
\vSf{77.602402}{161.946066}{-163.125000}{0.160996}%
\vSf{77.433486}{161.899332}{-160.875000}{0.160996}%
\vSf{77.266986}{161.846584}{-158.625000}{0.160996}%
\vSf{77.103158}{161.787906}{-156.375000}{0.160996}%
\vSf{76.942255}{161.723387}{-154.125000}{0.160996}%
\vSf{76.784524}{161.653127}{-151.875000}{0.160996}%
\vSf{76.630210}{161.577234}{-149.625000}{0.160996}%
\vSf{76.479550}{161.495825}{-147.375000}{0.160996}%
\vSf{76.332776}{161.409025}{-145.125000}{0.160996}%
\vSf{76.190115}{161.316970}{-142.875000}{0.160996}%
\vSf{76.051786}{161.219799}{-140.625000}{0.160996}%
\vSf{75.918003}{161.117664}{-138.375000}{0.160996}%
\vSf{75.788973}{161.010722}{-136.125000}{0.160996}%
\vSf{75.664894}{160.899138}{-133.875000}{0.160996}%
\vSf{75.545957}{160.783083}{-131.625000}{0.160996}%
\vSf{75.432346}{160.662737}{-129.375000}{0.160996}%
\vSf{75.324236}{160.538285}{-127.125000}{0.160996}%
}}%
{\color{black}\vlB{%
\vSf{75.221794}{160.409920}{-124.875000}{0.160996}%
\vSf{75.125178}{160.277838}{-122.625000}{0.160996}%
\vSf{75.034536}{160.142244}{-120.375000}{0.160996}%
\vSf{74.950009}{160.003347}{-118.125000}{0.160996}%
\vSf{74.871726}{159.861361}{-115.875000}{0.160996}%
\vSf{74.799809}{159.716505}{-113.625000}{0.160996}%
\vSf{74.734369}{159.569002}{-111.375000}{0.160996}%
\vSf{74.675506}{159.419080}{-109.125000}{0.160996}%
\vSf{74.623310}{159.266970}{-106.875000}{0.160996}%
\vSf{74.577864}{159.112906}{-104.625000}{0.160996}%
\vSf{74.539236}{158.957126}{-102.375000}{0.160996}%
\vSf{74.507486}{158.799870}{-100.125000}{0.160996}%
\vSf{74.482663}{158.641381}{-97.875000}{0.160996}%
\vSf{74.464806}{158.481903}{-95.625000}{0.160996}%
\vSf{74.453941}{158.321682}{-93.375000}{0.160996}%
\vSf{74.450087}{158.160965}{-91.125000}{0.160996}%
\vSf{74.450087}{158.000000}{-88.875000}{0.160996}%
\vSf{74.453941}{157.839035}{-86.625000}{0.160996}%
\vSf{74.464806}{157.678318}{-84.375000}{0.160996}%
\vSf{74.482663}{157.518097}{-82.125000}{0.160996}%
\vSf{74.507486}{157.358619}{-79.875000}{0.160996}%
\vSf{74.539236}{157.200130}{-77.625000}{0.160996}%
\vSf{74.577864}{157.042874}{-75.375000}{0.160996}%
\vSf{74.623310}{156.887094}{-73.125000}{0.160996}%
\vSf{74.675506}{156.733030}{-70.875000}{0.160996}%
\vSf{74.734369}{156.580920}{-68.625000}{0.160996}%
\vSf{74.799809}{156.430998}{-66.375000}{0.160996}%
\vSf{74.871726}{156.283495}{-64.125000}{0.160996}%
\vSf{74.950009}{156.138639}{-61.875000}{0.160996}%
\vSf{75.034536}{155.996653}{-59.625000}{0.160996}%
\vSf{75.125178}{155.857756}{-57.375000}{0.160996}%
\vSf{75.221794}{155.722162}{-55.125000}{0.160996}%
}}%
{\color{black}\vlB{%
\vSf{75.324236}{155.590080}{-52.875000}{0.160996}%
\vSf{75.432346}{155.461715}{-50.625000}{0.160996}%
\vSf{75.545957}{155.337263}{-48.375000}{0.160996}%
\vSf{75.664894}{155.216917}{-46.125000}{0.160996}%
\vSf{75.788973}{155.100862}{-43.875000}{0.160996}%
\vSf{75.918003}{154.989278}{-41.625000}{0.160996}%
\vSf{76.051786}{154.882336}{-39.375000}{0.160996}%
\vSf{76.190115}{154.780201}{-37.125000}{0.160996}%
\vSf{76.332776}{154.683030}{-34.875000}{0.160996}%
\vSf{76.479550}{154.590975}{-32.625000}{0.160996}%
\vSf{76.630210}{154.504175}{-30.375000}{0.160996}%
\vSf{76.784524}{154.422766}{-28.125000}{0.160996}%
\vSf{76.942255}{154.346873}{-25.875000}{0.160996}%
\vSf{77.103158}{154.276613}{-23.625000}{0.160996}%
\vSf{77.266986}{154.212094}{-21.375000}{0.160996}%
\vSf{77.433486}{154.153416}{-19.125000}{0.160996}%
\vSf{77.602402}{154.100668}{-16.875000}{0.160996}%
\vSf{77.773473}{154.053934}{-14.625000}{0.160996}%
\vSf{77.946435}{154.013283}{-12.375000}{0.160996}%
\vSf{78.121021}{153.978780}{-10.125000}{0.160996}%
\vSf{78.296963}{153.950478}{-7.875000}{0.160996}%
\vSf{78.473989}{153.928419}{-5.625000}{0.160996}%
\vSf{78.651826}{153.912639}{-3.375000}{0.160996}%
\vSf{78.830200}{153.903161}{-1.125000}{0.160996}%
\vSf{78.991165}{153.900000}{1.125000}{0.160996}%
\vSf{79.134473}{153.903161}{3.375000}{0.160996}%
\vSf{79.277575}{153.912639}{5.625000}{0.160996}%
\vSf{79.420248}{153.928419}{7.875000}{0.160996}%
\vSf{79.562273}{153.950478}{10.125000}{0.160996}%
\vSf{79.703431}{153.978780}{12.375000}{0.160996}%
\vSf{79.843505}{154.013283}{14.625000}{0.160996}%
\vSf{79.982278}{154.053934}{16.875000}{0.160996}%
}}%
{\color{black}\vlB{%
\vSf{80.119536}{154.100668}{19.125000}{0.160996}%
\vSf{80.255068}{154.153416}{21.375000}{0.160996}%
\vSf{80.388665}{154.212094}{23.625000}{0.160996}%
\vSf{80.520121}{154.276613}{25.875000}{0.160996}%
\vSf{80.649233}{154.346873}{28.125000}{0.160996}%
\vSf{80.775801}{154.422766}{30.375000}{0.160996}%
\vSf{80.899632}{154.504175}{32.625000}{0.160996}%
\vSf{81.020533}{154.590975}{34.875000}{0.160996}%
\vSf{81.138319}{154.683030}{37.125000}{0.160996}%
\vSf{81.252808}{154.780201}{39.375000}{0.160996}%
\vSf{81.363823}{154.882336}{41.625000}{0.160996}%
\vSf{81.471194}{154.989278}{43.875000}{0.160996}%
\vSf{81.574754}{155.100862}{46.125000}{0.160996}%
\vSf{81.674344}{155.216917}{48.375000}{0.160996}%
\vSf{81.769810}{155.337263}{50.625000}{0.160996}%
\vSf{81.861005}{155.461715}{52.875000}{0.160996}%
\vSf{81.947789}{155.590080}{55.125000}{0.160996}%
\vSf{82.030028}{155.722162}{57.375000}{0.160996}%
\vSf{82.107594}{155.857756}{59.625000}{0.160996}%
\vSf{82.180369}{155.996653}{61.875000}{0.160996}%
\vSf{82.248240}{156.138639}{64.125000}{0.160996}%
\vSf{82.311102}{156.283495}{66.375000}{0.160996}%
\vSf{82.368859}{156.430998}{68.625000}{0.160996}%
\vSf{82.421422}{156.580920}{70.875000}{0.160996}%
\vSf{82.468709}{156.733030}{73.125000}{0.160996}%
\vSf{82.510647}{156.887094}{75.375000}{0.160996}%
\vSf{82.547172}{157.042874}{77.625000}{0.160996}%
\vSf{82.578228}{157.200130}{79.875000}{0.160996}%
\vSf{82.603766}{157.358619}{82.125000}{0.160996}%
\vSf{82.623748}{157.518097}{84.375000}{0.160996}%
\vSf{82.638142}{157.678318}{86.625000}{0.160996}%
\vSf{82.646926}{157.839035}{88.875000}{0.160996}%
}}%
{\color{black}\put(79.000000,158.000000){\circle*{3.000000}}}%
{\color{black}\put(79.00000,90.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont edge-midpoint axis}}}%
{\color{black}\put(79.00000,66.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont $\pi$}}}%
{\color{black}\put(79.00000,44.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 15 distinct axes}}}%
{\color{black}\put(235.00000,248.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Threefold}}}%
{\color{vltTeal!26}\vlB{%
\vRa{252.192943}{111.568308}{1.223709}%
\vRa{248.972110}{112.018308}{3.671128}%
\vRa{245.751277}{112.468308}{6.118547}%
\vRa{242.530444}{112.918308}{8.565966}%
\vRa{239.309610}{113.368308}{11.013385}%
\vRa{236.088777}{113.818308}{13.460804}%
\vRa{232.867944}{114.268308}{15.908223}%
\vRa{229.647111}{114.718308}{18.355642}%
\vRa{226.426278}{115.168308}{20.803061}%
\vRa{223.205445}{115.618308}{23.250480}%
\vRa{219.984611}{116.068308}{25.697899}%
\vRa{216.763778}{116.518308}{28.145318}%
\vRa{213.542945}{116.968308}{30.592737}%
\vRa{210.322112}{117.418308}{33.040156}%
\vRa{207.101279}{117.868308}{35.487575}%
\vRa{204.224460}{118.318308}{37.590979}%
\vRa{204.575452}{118.768308}{36.466573}%
\vRa{204.926445}{119.218308}{35.342166}%
\vRa{205.277437}{119.668308}{34.217760}%
\vRa{205.628429}{120.118308}{33.093354}%
\vRa{205.979421}{120.568308}{31.968947}%
\vRa{206.330414}{121.018308}{30.844541}%
\vRa{206.681406}{121.468308}{29.720134}%
\vRa{207.032398}{121.918308}{28.595728}%
\vRa{207.383390}{122.368308}{27.471321}%
\vRa{207.734382}{122.818308}{26.346915}%
\vRa{208.085375}{123.268308}{25.222508}%
\vRa{208.436367}{123.718308}{24.098102}%
\vRa{208.787359}{124.168308}{22.973696}%
\vRa{209.138351}{124.618308}{21.849289}%
\vRa{209.489344}{125.068308}{20.724883}%
\vRa{209.840336}{125.518308}{19.600476}%
}}%
{\color{vltTeal!26}\vlB{%
\vRa{210.191328}{125.968308}{18.476070}%
\vRa{210.542320}{126.418308}{17.351663}%
\vRa{210.893313}{126.868308}{16.227257}%
\vRa{211.244305}{127.318308}{15.102850}%
\vRa{211.595297}{127.768308}{13.978444}%
\vRa{211.946289}{128.218308}{12.854037}%
\vRa{212.297282}{128.668308}{11.729631}%
\vRa{212.648274}{129.118308}{10.605225}%
\vRa{212.999266}{129.568308}{9.480818}%
\vRa{213.350258}{130.018308}{8.356412}%
\vRa{213.701251}{130.468308}{7.232005}%
\vRa{214.052243}{130.918308}{6.107599}%
\vRa{214.403235}{131.368308}{4.983192}%
\vRa{214.754227}{131.818308}{3.858786}%
\vRa{215.105220}{132.268308}{2.734379}%
\vRa{215.456212}{132.718308}{1.609973}%
\vRa{215.807204}{133.168308}{0.485567}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{204.099537}{118.499967}{0.266614}%
\vRa{203.917301}{118.949967}{0.799842}%
\vRa{203.735066}{119.399967}{1.333070}%
\vRa{203.552830}{119.849967}{1.866298}%
\vRa{203.370594}{120.299967}{2.399526}%
\vRa{203.188358}{120.749967}{2.932754}%
\vRa{203.006123}{121.199967}{3.465982}%
\vRa{202.823887}{121.649967}{3.999210}%
\vRa{202.641651}{122.099967}{4.532438}%
\vRa{202.459416}{122.549967}{5.065665}%
\vRa{202.277180}{122.999967}{5.598893}%
\vRa{202.094944}{123.449967}{6.132121}%
\vRa{201.912709}{123.899967}{6.665349}%
\vRa{201.730473}{124.349967}{7.198577}%
\vRa{201.548237}{124.799967}{7.731805}%
\vRa{201.366001}{125.249967}{8.265033}%
\vRa{201.183766}{125.699967}{8.798261}%
\vRa{201.001530}{126.149967}{9.331489}%
\vRa{200.819294}{126.599967}{9.864717}%
\vRa{200.637059}{127.049967}{10.397945}%
\vRa{200.454823}{127.499967}{10.931173}%
\vRa{200.272587}{127.949967}{11.464401}%
\vRa{200.090352}{128.399967}{11.997629}%
\vRa{199.908116}{128.849967}{12.530857}%
\vRa{199.725880}{129.299967}{13.064085}%
\vRa{199.543645}{129.749967}{13.597313}%
\vRa{199.361409}{130.199967}{14.130540}%
\vRa{199.179173}{130.649967}{14.663768}%
\vRa{198.996937}{131.099967}{15.196996}%
\vRa{198.814702}{131.549967}{15.730224}%
\vRa{198.632466}{131.999967}{16.263452}%
\vRa{198.450230}{132.449967}{16.796680}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{198.267995}{132.899967}{17.329908}%
\vRa{198.085759}{133.349967}{17.863136}%
\vRa{197.903523}{133.799967}{17.628703}%
\vRa{197.721288}{134.249967}{17.372030}%
\vRa{197.539052}{134.699967}{17.115357}%
\vRa{197.356816}{135.149967}{16.858684}%
\vRa{197.174580}{135.599967}{16.602011}%
\vRa{196.992345}{136.049967}{16.345338}%
\vRa{196.810109}{136.499967}{16.088665}%
\vRa{196.627873}{136.949967}{15.831992}%
\vRa{196.445638}{137.399967}{15.575319}%
\vRa{196.263402}{137.849967}{15.318645}%
\vRa{196.081166}{138.299967}{15.061972}%
\vRa{195.898931}{138.749967}{14.805299}%
\vRa{195.716695}{139.199967}{14.548626}%
\vRa{195.534459}{139.649967}{14.291953}%
\vRa{195.352223}{140.099967}{14.035280}%
\vRa{195.169988}{140.549967}{13.778607}%
\vRa{194.987752}{140.999967}{13.521934}%
\vRa{194.805516}{141.449967}{13.265261}%
\vRa{194.623281}{141.899967}{13.008588}%
\vRa{194.441045}{142.349967}{12.751914}%
\vRa{194.258809}{142.799967}{12.495241}%
\vRa{194.076574}{143.249967}{12.238568}%
\vRa{193.894338}{143.699967}{11.981895}%
\vRa{193.712102}{144.149967}{11.725222}%
\vRa{193.529866}{144.599967}{11.468549}%
\vRa{193.347631}{145.049967}{11.211876}%
\vRa{193.165395}{145.499967}{10.955203}%
\vRa{192.983159}{145.949967}{10.698530}%
\vRa{192.800924}{146.399967}{10.441857}%
\vRa{192.618688}{146.849967}{10.185183}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{192.436452}{147.299967}{9.928510}%
\vRa{192.254217}{147.749967}{9.671837}%
\vRa{192.071981}{148.199967}{9.415164}%
\vRa{191.889745}{148.649967}{9.158491}%
\vRa{191.707510}{149.099967}{8.901818}%
\vRa{191.525274}{149.549967}{8.645145}%
\vRa{191.343038}{149.999967}{8.388472}%
\vRa{191.160802}{150.449967}{8.131799}%
\vRa{190.978567}{150.899967}{7.875126}%
\vRa{190.796331}{151.349967}{7.618452}%
\vRa{190.614095}{151.799967}{7.361779}%
\vRa{190.431860}{152.249967}{7.105106}%
\vRa{190.249624}{152.699967}{6.848433}%
\vRa{190.067388}{153.149967}{6.591760}%
\vRa{189.885153}{153.599967}{6.335087}%
\vRa{189.702917}{154.049967}{6.078414}%
\vRa{189.520681}{154.499967}{5.821741}%
\vRa{189.338445}{154.949967}{5.565068}%
\vRa{189.156210}{155.399967}{5.308395}%
\vRa{188.973974}{155.849967}{5.051721}%
\vRa{188.791738}{156.299967}{4.795048}%
\vRa{188.609503}{156.749967}{4.538375}%
\vRa{188.427267}{157.199967}{4.281702}%
\vRa{188.245031}{157.649967}{4.025029}%
\vRa{188.062796}{158.099967}{3.768356}%
\vRa{187.880560}{158.549967}{3.511683}%
\vRa{187.698324}{158.999967}{3.255010}%
\vRa{187.516088}{159.449967}{2.998337}%
\vRa{187.333853}{159.899967}{2.741664}%
\vRa{187.151617}{160.349967}{2.484990}%
\vRa{186.969381}{160.799967}{2.228317}%
\vRa{186.787146}{161.249967}{1.971644}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{186.604910}{161.699967}{1.714971}%
\vRa{186.422674}{162.149967}{1.458298}%
\vRa{186.240439}{162.599967}{1.201625}%
\vRa{186.058203}{163.049967}{0.944952}%
\vRa{185.875967}{163.499967}{0.688279}%
\vRa{185.693731}{163.949967}{0.431606}%
\vRa{185.511496}{164.399967}{0.174933}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{185.562791}{164.931659}{0.217255}%
\vRa{185.913784}{165.381659}{0.651764}%
\vRa{186.264776}{165.831659}{1.086274}%
\vRa{186.615768}{166.281659}{1.520783}%
\vRa{186.966760}{166.731659}{1.955293}%
\vRa{187.317753}{167.181659}{2.389803}%
\vRa{187.668745}{167.631659}{2.824312}%
\vRa{188.019737}{168.081659}{3.258822}%
\vRa{188.370729}{168.531659}{3.693331}%
\vRa{188.721722}{168.981659}{4.127841}%
\vRa{189.072714}{169.431659}{4.562350}%
\vRa{189.423706}{169.881659}{4.996860}%
\vRa{189.774698}{170.331659}{5.431370}%
\vRa{190.125691}{170.781659}{5.865879}%
\vRa{190.476683}{171.231659}{6.300389}%
\vRa{190.827675}{171.681659}{6.734898}%
\vRa{191.178667}{172.131659}{7.169408}%
\vRa{191.529659}{172.581659}{7.603917}%
\vRa{191.880652}{173.031659}{8.038427}%
\vRa{192.231644}{173.481659}{8.472937}%
\vRa{192.582636}{173.931659}{8.907446}%
\vRa{192.933628}{174.381659}{9.341956}%
\vRa{193.284621}{174.831659}{9.776465}%
\vRa{193.635613}{175.281659}{10.210975}%
\vRa{193.986605}{175.731659}{10.645484}%
\vRa{194.337597}{176.181659}{11.079994}%
\vRa{194.688590}{176.631659}{11.514504}%
\vRa{195.039582}{177.081659}{11.949013}%
\vRa{195.390574}{177.531659}{12.383523}%
\vRa{195.741566}{177.981659}{12.818032}%
\vRa{196.092559}{178.431659}{13.252542}%
\vRa{196.443551}{178.881659}{13.687051}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{196.794543}{179.331659}{14.121561}%
\vRa{197.145535}{179.781659}{14.556071}%
\vRa{197.496528}{180.231659}{14.990580}%
\vRa{197.847520}{180.681659}{15.425090}%
\vRa{198.198512}{181.131659}{15.859599}%
\vRa{198.549504}{181.581659}{16.294109}%
\vRa{198.900497}{182.031659}{16.728618}%
\vRa{199.251489}{182.481659}{17.163128}%
\vRa{199.602481}{182.931659}{17.597638}%
\vRa{199.953473}{183.381659}{18.032147}%
\vRa{200.304466}{183.831659}{18.466657}%
\vRa{200.655458}{184.281659}{18.901166}%
\vRa{201.006450}{184.731659}{19.335676}%
\vRa{201.357442}{185.181659}{19.770185}%
\vRa{201.708435}{185.631659}{20.204695}%
\vRa{202.059427}{186.081659}{20.639205}%
\vRa{202.410419}{186.531659}{20.944048}%
\vRa{202.761411}{186.981659}{20.410820}%
\vRa{203.112404}{187.431659}{19.877592}%
\vRa{203.463396}{187.881659}{19.344364}%
\vRa{203.814388}{188.331659}{18.811136}%
\vRa{204.165380}{188.781659}{18.277908}%
\vRa{204.516373}{189.231659}{17.744680}%
\vRa{204.867365}{189.681659}{17.211452}%
\vRa{205.218357}{190.131659}{16.678224}%
\vRa{205.569349}{190.581659}{16.144997}%
\vRa{205.920342}{191.031659}{15.611769}%
\vRa{206.271334}{191.481659}{15.078541}%
\vRa{206.622326}{191.931659}{14.545313}%
\vRa{206.973318}{192.381659}{14.012085}%
\vRa{207.324311}{192.831659}{13.478857}%
\vRa{207.675303}{193.281659}{12.945629}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{208.026295}{193.731659}{12.412401}%
\vRa{208.377287}{194.181659}{11.879173}%
\vRa{208.728279}{194.631659}{11.345945}%
\vRa{209.079272}{195.081659}{10.812717}%
\vRa{209.430264}{195.531659}{10.279489}%
\vRa{209.781256}{195.981659}{9.746261}%
\vRa{210.132248}{196.431659}{9.213033}%
\vRa{210.483241}{196.881659}{8.679805}%
\vRa{210.834233}{197.331659}{8.146577}%
\vRa{211.185225}{197.781659}{7.613349}%
\vRa{211.536217}{198.231659}{7.080121}%
\vRa{211.887210}{198.681659}{6.546894}%
\vRa{212.238202}{199.131659}{6.013666}%
\vRa{212.589194}{199.581659}{5.480438}%
\vRa{212.940186}{200.031659}{4.947210}%
\vRa{213.291179}{200.481659}{4.413982}%
\vRa{213.642171}{200.931659}{3.880754}%
\vRa{213.993163}{201.381659}{3.347526}%
\vRa{214.344155}{201.831659}{2.814298}%
\vRa{214.695148}{202.281659}{2.281070}%
\vRa{215.046140}{202.731659}{1.747842}%
\vRa{215.397132}{203.181659}{1.214614}%
\vRa{215.748124}{203.631659}{0.681386}%
\vRa{216.099117}{204.081659}{0.148158}%
}}%
{\color{vltTeal!26}\vlB{%
\vRa{253.866667}{111.568308}{0.112189}%
\vRa{253.993282}{112.018308}{0.336566}%
\vRa{254.119898}{112.468308}{0.560943}%
\vRa{254.246513}{112.918308}{0.785320}%
\vRa{254.373128}{113.368308}{1.009697}%
\vRa{254.499743}{113.818308}{1.234074}%
\vRa{254.626359}{114.268308}{1.458451}%
\vRa{254.752974}{114.718308}{1.682828}%
\vRa{254.879589}{115.168308}{1.907205}%
\vRa{255.006204}{115.618308}{2.131582}%
\vRa{255.132820}{116.068308}{2.355959}%
\vRa{255.259435}{116.518308}{2.580336}%
\vRa{255.386050}{116.968308}{2.804713}%
\vRa{255.512665}{117.418308}{3.029090}%
\vRa{255.639281}{117.868308}{3.253467}%
\vRa{255.765896}{118.318308}{3.477844}%
\vRa{255.892511}{118.768308}{3.702221}%
\vRa{256.019126}{119.218308}{3.926598}%
\vRa{256.145742}{119.668308}{4.150975}%
\vRa{256.272357}{120.118308}{4.375352}%
\vRa{256.398972}{120.568308}{4.599729}%
\vRa{256.525587}{121.018308}{4.824106}%
\vRa{256.652203}{121.468308}{5.048483}%
\vRa{256.778818}{121.918308}{5.272860}%
\vRa{256.905433}{122.368308}{5.497237}%
\vRa{257.032048}{122.818308}{5.721614}%
\vRa{257.158664}{123.268308}{5.945991}%
\vRa{257.285279}{123.718308}{6.170368}%
\vRa{257.411894}{124.168308}{6.394745}%
\vRa{257.538509}{124.618308}{6.619122}%
\vRa{257.665125}{125.068308}{6.843499}%
\vRa{257.791740}{125.518308}{7.067876}%
}}%
{\color{vltTeal!26}\vlB{%
\vRa{257.918355}{125.968308}{7.292253}%
\vRa{258.044970}{126.418308}{7.516630}%
\vRa{258.171586}{126.868308}{7.741007}%
\vRa{258.298201}{127.318308}{7.965384}%
\vRa{258.424816}{127.768308}{8.189761}%
\vRa{258.551431}{128.218308}{8.414138}%
\vRa{258.678046}{128.668308}{8.638515}%
\vRa{258.804662}{129.118308}{8.862892}%
\vRa{258.931277}{129.568308}{9.087269}%
\vRa{259.057892}{130.018308}{9.311646}%
\vRa{259.184507}{130.468308}{9.536023}%
\vRa{259.311123}{130.918308}{9.760400}%
\vRa{259.437738}{131.368308}{9.984777}%
\vRa{259.564353}{131.818308}{10.209154}%
\vRa{259.690968}{132.268308}{10.433531}%
\vRa{259.817584}{132.718308}{10.657908}%
\vRa{259.944199}{133.168308}{10.882285}%
\vRa{260.070814}{133.618308}{11.106662}%
\vRa{260.197429}{134.068308}{11.331039}%
\vRa{260.324045}{134.518308}{11.555416}%
\vRa{260.450660}{134.968308}{11.779793}%
\vRa{260.577275}{135.418308}{12.004170}%
\vRa{260.703890}{135.868308}{12.228547}%
\vRa{260.830506}{136.318308}{12.452924}%
\vRa{260.957121}{136.768308}{12.677301}%
\vRa{261.083736}{137.218308}{12.901678}%
\vRa{261.210351}{137.668308}{13.126055}%
\vRa{261.336967}{138.118308}{13.350432}%
\vRa{261.463582}{138.568308}{13.574809}%
\vRa{261.590197}{139.018308}{13.799186}%
\vRa{261.716812}{139.468308}{14.023563}%
\vRa{261.843428}{139.918308}{14.247940}%
}}%
{\color{vltTeal!26}\vlB{%
\vRa{261.970043}{140.368308}{14.472317}%
\vRa{262.096658}{140.818308}{14.696694}%
\vRa{262.223273}{141.268308}{14.921071}%
\vRa{262.349889}{141.718308}{15.145448}%
\vRa{262.476504}{142.168308}{15.369825}%
\vRa{262.603119}{142.618308}{15.594202}%
\vRa{262.729734}{143.068308}{15.818579}%
\vRa{262.856350}{143.518308}{16.042956}%
\vRa{262.982965}{143.968308}{16.267333}%
\vRa{263.109580}{144.418308}{16.491710}%
\vRa{263.236195}{144.868308}{16.716087}%
\vRa{263.362810}{145.318308}{16.940464}%
\vRa{263.489426}{145.768308}{17.164841}%
\vRa{263.616041}{146.218308}{17.389218}%
\vRa{263.742656}{146.668308}{17.613595}%
\vRa{263.869271}{147.118308}{17.837972}%
\vRa{263.995887}{147.568308}{18.062349}%
\vRa{264.122502}{148.018308}{18.286726}%
\vRa{264.249117}{148.468308}{18.511103}%
\vRa{264.375732}{148.918308}{18.735480}%
\vRa{264.502348}{149.368308}{18.959857}%
\vRa{264.628963}{149.818308}{19.184234}%
\vRa{264.755578}{150.268308}{19.408611}%
\vRa{264.882193}{150.718308}{19.632988}%
\vRa{265.008809}{151.168308}{17.277977}%
\vRa{265.135424}{151.618308}{13.930528}%
\vRa{265.262039}{152.068308}{10.583080}%
\vRa{265.388654}{152.518308}{7.235631}%
\vRa{265.515270}{152.968308}{3.888183}%
\vRa{265.641885}{153.418308}{0.540735}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{283.002288}{151.068341}{1.519299}%
\vRa{279.781455}{151.518341}{4.557896}%
\vRa{276.560622}{151.968341}{7.596494}%
\vRa{273.339789}{152.418341}{10.635091}%
\vRa{270.118956}{152.868341}{13.673689}%
\vRa{266.898122}{153.318341}{16.712286}%
\vRa{265.663269}{153.768341}{17.764904}%
\vRa{265.664780}{154.218341}{17.581157}%
\vRa{265.666291}{154.668341}{17.397411}%
\vRa{265.667802}{155.118341}{17.213664}%
\vRa{265.669313}{155.568341}{17.029917}%
\vRa{265.670824}{156.018341}{16.846171}%
\vRa{265.672334}{156.468341}{16.662424}%
\vRa{265.673845}{156.918341}{16.478678}%
\vRa{265.675356}{157.368341}{16.294931}%
\vRa{265.676867}{157.818341}{16.111184}%
\vRa{265.678378}{158.268341}{15.927438}%
\vRa{265.679889}{158.718341}{15.743691}%
\vRa{265.681400}{159.168341}{15.559945}%
\vRa{265.682911}{159.618341}{15.376198}%
\vRa{265.684422}{160.068341}{15.192451}%
\vRa{265.685933}{160.518341}{15.008705}%
\vRa{265.687443}{160.968341}{14.824958}%
\vRa{265.688954}{161.418341}{14.641212}%
\vRa{265.690465}{161.868341}{14.457465}%
\vRa{265.691976}{162.318341}{14.273718}%
\vRa{265.693487}{162.768341}{14.089972}%
\vRa{265.694998}{163.218341}{13.906225}%
\vRa{265.696509}{163.668341}{13.722479}%
\vRa{265.698020}{164.118341}{13.538732}%
\vRa{265.699531}{164.568341}{13.354985}%
\vRa{265.701042}{165.018341}{13.171239}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{265.702552}{165.468341}{12.987492}%
\vRa{265.704063}{165.918341}{12.803746}%
\vRa{265.705574}{166.368341}{12.619999}%
\vRa{265.707085}{166.818341}{12.436252}%
\vRa{265.708596}{167.268341}{12.252506}%
\vRa{265.710107}{167.718341}{12.068759}%
\vRa{265.711618}{168.168341}{11.885013}%
\vRa{265.713129}{168.618341}{11.701266}%
\vRa{265.714640}{169.068341}{11.517519}%
\vRa{265.716151}{169.518341}{11.333773}%
\vRa{265.717661}{169.968341}{11.150026}%
\vRa{265.719172}{170.418341}{10.966280}%
\vRa{265.720683}{170.868341}{10.782533}%
\vRa{265.722194}{171.318341}{10.598786}%
\vRa{265.723705}{171.768341}{10.415040}%
\vRa{265.725216}{172.218341}{10.231293}%
\vRa{265.726727}{172.668341}{10.047547}%
\vRa{265.728238}{173.118341}{9.863800}%
\vRa{265.729749}{173.568341}{9.680053}%
\vRa{265.731260}{174.018341}{9.496307}%
\vRa{265.732770}{174.468341}{9.312560}%
\vRa{265.734281}{174.918341}{9.128814}%
\vRa{265.735792}{175.368341}{8.945067}%
\vRa{265.737303}{175.818341}{8.761320}%
\vRa{265.738814}{176.268341}{8.577574}%
\vRa{265.740325}{176.718341}{8.393827}%
\vRa{265.741836}{177.168341}{8.210081}%
\vRa{265.743347}{177.618341}{8.026334}%
\vRa{265.744858}{178.068341}{7.842587}%
\vRa{265.746369}{178.518341}{7.658841}%
\vRa{265.747879}{178.968341}{7.475094}%
\vRa{265.749390}{179.418341}{7.291348}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{265.750901}{179.868341}{7.107601}%
\vRa{265.752412}{180.318341}{6.923854}%
\vRa{265.753923}{180.768341}{6.740108}%
\vRa{265.755434}{181.218341}{6.556361}%
\vRa{265.756945}{181.668341}{6.372615}%
\vRa{265.758456}{182.118341}{6.188868}%
\vRa{265.759967}{182.568341}{6.005121}%
\vRa{265.761478}{183.018341}{5.821375}%
\vRa{265.762988}{183.468341}{5.637628}%
\vRa{265.764499}{183.918341}{5.453882}%
\vRa{265.766010}{184.368341}{5.270135}%
\vRa{265.767521}{184.818341}{5.086388}%
\vRa{265.769032}{185.268341}{4.902642}%
\vRa{265.770543}{185.718341}{4.718895}%
\vRa{265.772054}{186.168341}{4.535149}%
\vRa{265.773565}{186.618341}{4.351402}%
\vRa{265.775076}{187.068341}{4.167655}%
\vRa{265.776587}{187.518341}{3.983909}%
\vRa{265.778097}{187.968341}{3.800162}%
\vRa{265.779608}{188.418341}{3.616416}%
\vRa{265.781119}{188.868341}{3.432669}%
\vRa{265.782630}{189.318341}{3.248922}%
\vRa{265.784141}{189.768341}{3.065176}%
\vRa{265.785652}{190.218341}{2.881429}%
\vRa{265.787163}{190.668341}{2.697683}%
\vRa{265.788674}{191.118341}{2.513936}%
\vRa{265.790185}{191.568341}{2.330190}%
\vRa{265.791696}{192.018341}{2.146443}%
\vRa{265.793206}{192.468341}{1.962696}%
\vRa{265.794717}{192.918341}{1.778950}%
\vRa{265.796228}{193.368341}{1.595203}%
\vRa{265.797739}{193.818341}{1.411457}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{265.799250}{194.268341}{1.227710}%
\vRa{265.800761}{194.718341}{1.043963}%
\vRa{265.802272}{195.168341}{0.860217}%
\vRa{265.803783}{195.618341}{0.676470}%
\vRa{265.805294}{196.068341}{0.492724}%
\vRa{265.806805}{196.518341}{0.308977}%
\vRa{265.808315}{196.968341}{0.125230}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{223.287767}{186.696364}{0.974786}%
\vRa{223.105531}{187.146364}{2.924357}%
\vRa{222.923295}{187.596364}{4.873928}%
\vRa{222.741060}{188.046364}{6.823499}%
\vRa{222.558824}{188.496364}{8.773070}%
\vRa{222.376588}{188.946364}{10.722641}%
\vRa{222.194353}{189.396364}{12.672212}%
\vRa{222.012117}{189.846364}{14.621783}%
\vRa{221.829881}{190.296364}{16.571354}%
\vRa{221.647646}{190.746364}{18.520926}%
\vRa{221.465410}{191.196364}{20.470497}%
\vRa{221.283174}{191.646364}{22.420068}%
\vRa{221.100938}{192.096364}{24.369639}%
\vRa{220.918703}{192.546364}{26.319210}%
\vRa{220.736467}{192.996364}{28.268781}%
\vRa{220.554231}{193.446364}{30.218352}%
\vRa{220.371996}{193.896364}{32.167923}%
\vRa{220.189760}{194.346364}{34.117494}%
\vRa{220.007524}{194.796364}{36.067065}%
\vRa{219.825289}{195.246364}{38.016637}%
\vRa{219.643053}{195.696364}{39.966208}%
\vRa{219.460817}{196.146364}{41.915779}%
\vRa{219.278581}{196.596364}{43.865350}%
\vRa{219.096346}{197.046364}{45.814921}%
\vRa{218.914110}{197.496364}{45.311081}%
\vRa{218.731874}{197.946364}{42.272484}%
\vRa{218.549639}{198.396364}{39.233886}%
\vRa{218.367403}{198.846364}{36.195289}%
\vRa{218.185167}{199.296364}{33.156691}%
\vRa{218.002932}{199.746364}{30.118094}%
\vRa{217.820696}{200.196364}{27.079496}%
\vRa{217.638460}{200.646364}{24.040899}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{217.456224}{201.096364}{21.002301}%
\vRa{217.273989}{201.546364}{17.963704}%
\vRa{217.091753}{201.996364}{14.925106}%
\vRa{216.909517}{202.446364}{11.886509}%
\vRa{216.727282}{202.896364}{8.847911}%
\vRa{216.545046}{203.346364}{5.809314}%
\vRa{216.362810}{203.796364}{2.770717}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{215.739323}{133.587637}{0.250890}%
\vRa{215.300414}{134.037637}{0.752671}%
\vRa{214.861506}{134.487637}{1.254452}%
\vRa{214.422597}{134.937637}{1.756233}%
\vRa{213.983688}{135.387637}{2.258013}%
\vRa{213.544779}{135.837637}{2.759794}%
\vRa{213.105870}{136.287637}{3.261575}%
\vRa{212.666962}{136.737637}{3.763355}%
\vRa{212.228053}{137.187637}{4.265136}%
\vRa{211.789144}{137.637637}{4.766917}%
\vRa{211.350235}{138.087637}{5.268698}%
\vRa{210.911326}{138.537637}{5.770478}%
\vRa{210.472418}{138.987637}{6.272259}%
\vRa{210.033509}{139.437637}{6.774040}%
\vRa{209.594600}{139.887637}{7.275821}%
\vRa{209.155691}{140.337637}{7.777601}%
\vRa{208.716782}{140.787637}{8.279382}%
\vRa{208.277874}{141.237637}{8.781163}%
\vRa{207.838965}{141.687637}{9.282943}%
\vRa{207.400056}{142.137637}{9.784724}%
\vRa{206.961147}{142.587637}{10.286505}%
\vRa{206.522238}{143.037637}{10.788286}%
\vRa{206.083330}{143.487637}{11.290066}%
\vRa{205.644421}{143.937637}{11.791847}%
\vRa{205.205512}{144.387637}{12.293628}%
\vRa{204.766603}{144.837637}{12.795409}%
\vRa{204.327694}{145.287637}{13.297189}%
\vRa{203.888786}{145.737637}{13.798970}%
\vRa{203.449877}{146.187637}{14.300751}%
\vRa{203.010968}{146.637637}{14.802531}%
\vRa{202.572059}{147.087637}{15.304312}%
\vRa{202.133150}{147.537637}{15.806093}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{201.694242}{147.987637}{16.307874}%
\vRa{201.255333}{148.437637}{16.809654}%
\vRa{200.816424}{148.887637}{17.311435}%
\vRa{200.377515}{149.337637}{17.813216}%
\vRa{199.938606}{149.787637}{18.314997}%
\vRa{199.499698}{150.237637}{18.816777}%
\vRa{199.060789}{150.687637}{19.318558}%
\vRa{198.621880}{151.137637}{19.820339}%
\vRa{198.182971}{151.587637}{20.322119}%
\vRa{197.744062}{152.037637}{20.823900}%
\vRa{197.305154}{152.487637}{21.325681}%
\vRa{196.866245}{152.937637}{21.827462}%
\vRa{196.427336}{153.387637}{22.329242}%
\vRa{195.988427}{153.837637}{22.831023}%
\vRa{195.549518}{154.287637}{23.332804}%
\vRa{195.110610}{154.737637}{23.834585}%
\vRa{194.671701}{155.187637}{24.336365}%
\vRa{194.232792}{155.637637}{24.838146}%
\vRa{193.793883}{156.087637}{25.339927}%
\vRa{193.354974}{156.537637}{25.841708}%
\vRa{192.916066}{156.987637}{26.343488}%
\vRa{192.477157}{157.437637}{26.845269}%
\vRa{192.038248}{157.887637}{27.347050}%
\vRa{191.599339}{158.337637}{27.848830}%
\vRa{191.160430}{158.787637}{28.350611}%
\vRa{190.721522}{159.237637}{28.852392}%
\vRa{190.282613}{159.687637}{29.354173}%
\vRa{189.843704}{160.137637}{29.855953}%
\vRa{189.404795}{160.587637}{30.357734}%
\vRa{188.965886}{161.037637}{30.859515}%
\vRa{188.526978}{161.487637}{31.361296}%
\vRa{188.088069}{161.937637}{31.863076}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{187.649160}{162.387637}{32.364857}%
\vRa{187.210251}{162.837637}{32.866638}%
\vRa{186.771342}{163.287637}{33.368418}%
\vRa{186.332434}{163.737637}{33.870199}%
\vRa{185.893525}{164.187637}{34.371980}%
\vRa{185.454616}{164.637637}{34.873761}%
\vRa{186.052315}{165.087637}{34.338934}%
\vRa{186.837817}{165.537637}{33.616304}%
\vRa{187.623318}{165.987637}{32.893674}%
\vRa{188.408820}{166.437637}{32.171044}%
\vRa{189.194322}{166.887637}{31.448414}%
\vRa{189.979824}{167.337637}{30.725784}%
\vRa{190.765326}{167.787637}{30.003154}%
\vRa{191.550828}{168.237637}{29.280525}%
\vRa{192.336329}{168.687637}{28.557895}%
\vRa{193.121831}{169.137637}{27.835265}%
\vRa{193.907333}{169.587637}{27.112635}%
\vRa{194.692835}{170.037637}{26.390005}%
\vRa{195.478337}{170.487637}{25.667375}%
\vRa{196.263838}{170.937637}{24.944745}%
\vRa{197.049340}{171.387637}{24.222115}%
\vRa{197.834842}{171.837637}{23.499486}%
\vRa{198.620344}{172.287637}{22.776856}%
\vRa{199.405846}{172.737637}{22.054226}%
\vRa{200.191348}{173.187637}{21.331596}%
\vRa{200.976849}{173.637637}{20.608966}%
\vRa{201.762351}{174.087637}{19.886336}%
\vRa{202.547853}{174.537637}{19.163706}%
\vRa{203.333355}{174.987637}{18.441076}%
\vRa{204.118857}{175.437637}{17.718446}%
\vRa{204.904358}{175.887637}{16.995817}%
\vRa{205.689860}{176.337637}{16.273187}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{206.475362}{176.787637}{15.550557}%
\vRa{207.260864}{177.237637}{14.827927}%
\vRa{208.046366}{177.687637}{14.105297}%
\vRa{208.831868}{178.137637}{13.382667}%
\vRa{209.617369}{178.587637}{12.660037}%
\vRa{210.402871}{179.037637}{11.937407}%
\vRa{211.188373}{179.487637}{11.214777}%
\vRa{211.973875}{179.937637}{10.492148}%
\vRa{212.759377}{180.387637}{9.769518}%
\vRa{213.544878}{180.837637}{9.046888}%
\vRa{214.330380}{181.287637}{8.324258}%
\vRa{215.115882}{181.737637}{7.601628}%
\vRa{215.901384}{182.187637}{6.878998}%
\vRa{216.686886}{182.637637}{6.156368}%
\vRa{217.472387}{183.087637}{5.433738}%
\vRa{218.257889}{183.537637}{4.711108}%
\vRa{219.043391}{183.987637}{3.988479}%
\vRa{219.828893}{184.437637}{3.265849}%
\vRa{220.614395}{184.887637}{2.543219}%
\vRa{221.399897}{185.337637}{1.820589}%
\vRa{222.185398}{185.787637}{1.097959}%
\vRa{222.970900}{186.237637}{0.375329}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{253.416653}{111.568308}{0.450015}%
\vRa{252.643238}{112.018308}{1.350044}%
\vRa{251.869824}{112.468308}{2.250074}%
\vRa{251.096410}{112.918308}{3.150103}%
\vRa{250.322996}{113.368308}{4.050133}%
\vRa{249.549581}{113.818308}{4.950162}%
\vRa{248.776167}{114.268308}{5.850191}%
\vRa{248.002753}{114.718308}{6.750221}%
\vRa{247.229339}{115.168308}{7.650250}%
\vRa{246.455925}{115.618308}{8.550280}%
\vRa{245.682510}{116.068308}{9.450309}%
\vRa{244.909096}{116.518308}{10.350339}%
\vRa{244.135682}{116.968308}{11.250368}%
\vRa{243.362268}{117.418308}{12.150398}%
\vRa{242.588854}{117.868308}{13.050427}%
\vRa{241.815439}{118.318308}{13.950456}%
\vRa{241.042025}{118.768308}{14.850486}%
\vRa{240.268611}{119.218308}{15.750515}%
\vRa{239.495197}{119.668308}{16.650545}%
\vRa{238.721783}{120.118308}{17.550574}%
\vRa{237.948368}{120.568308}{18.450604}%
\vRa{237.174954}{121.018308}{19.350633}%
\vRa{236.401540}{121.468308}{20.250663}%
\vRa{235.628126}{121.918308}{21.150692}%
\vRa{234.854712}{122.368308}{22.050722}%
\vRa{234.081297}{122.818308}{22.950751}%
\vRa{233.307883}{123.268308}{23.850780}%
\vRa{232.534469}{123.718308}{24.750810}%
\vRa{231.761055}{124.168308}{25.650839}%
\vRa{230.987641}{124.618308}{26.550869}%
\vRa{230.214226}{125.068308}{27.450898}%
\vRa{229.440812}{125.518308}{28.350928}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{228.667398}{125.968308}{29.250957}%
\vRa{227.893984}{126.418308}{30.150987}%
\vRa{227.120570}{126.868308}{31.051016}%
\vRa{226.347155}{127.318308}{31.951045}%
\vRa{225.573741}{127.768308}{32.851075}%
\vRa{224.800327}{128.218308}{33.751104}%
\vRa{224.026913}{128.668308}{34.651134}%
\vRa{223.253498}{129.118308}{35.551163}%
\vRa{222.480084}{129.568308}{36.451193}%
\vRa{221.706670}{130.018308}{37.351222}%
\vRa{220.933256}{130.468308}{38.251252}%
\vRa{220.159842}{130.918308}{39.151281}%
\vRa{219.386427}{131.368308}{40.051310}%
\vRa{218.613013}{131.818308}{40.951340}%
\vRa{217.839599}{132.268308}{41.851369}%
\vRa{217.066185}{132.718308}{42.751399}%
\vRa{216.292771}{133.168308}{43.651428}%
\vRa{216.590113}{133.618308}{43.480701}%
\vRa{217.701311}{134.068308}{42.496118}%
\vRa{218.812510}{134.518308}{41.511535}%
\vRa{219.923708}{134.968308}{40.526952}%
\vRa{221.034906}{135.418308}{39.542369}%
\vRa{222.146105}{135.868308}{38.557786}%
\vRa{223.257303}{136.318308}{37.573203}%
\vRa{224.368501}{136.768308}{36.588620}%
\vRa{225.479700}{137.218308}{35.604036}%
\vRa{226.590898}{137.668308}{34.619453}%
\vRa{227.702096}{138.118308}{33.634870}%
\vRa{228.813295}{138.568308}{32.650287}%
\vRa{229.924493}{139.018308}{31.665704}%
\vRa{231.035691}{139.468308}{30.681121}%
\vRa{232.146890}{139.918308}{29.696538}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{233.258088}{140.368308}{28.711955}%
\vRa{234.369286}{140.818308}{27.727372}%
\vRa{235.480484}{141.268308}{26.742789}%
\vRa{236.591683}{141.718308}{25.758206}%
\vRa{237.702881}{142.168308}{24.773623}%
\vRa{238.814079}{142.618308}{23.789040}%
\vRa{239.925278}{143.068308}{22.804457}%
\vRa{241.036476}{143.518308}{21.819873}%
\vRa{242.147674}{143.968308}{20.835290}%
\vRa{243.258873}{144.418308}{19.850707}%
\vRa{244.370071}{144.868308}{18.866124}%
\vRa{245.481269}{145.318308}{17.881541}%
\vRa{246.592468}{145.768308}{16.896958}%
\vRa{247.703666}{146.218308}{15.912375}%
\vRa{248.814864}{146.668308}{14.927792}%
\vRa{249.926063}{147.118308}{13.943209}%
\vRa{251.037261}{147.568308}{12.958626}%
\vRa{252.148459}{148.018308}{11.974043}%
\vRa{253.259657}{148.468308}{10.989460}%
\vRa{254.370856}{148.918308}{10.004877}%
\vRa{255.482054}{149.368308}{9.020294}%
\vRa{256.593252}{149.818308}{8.035711}%
\vRa{257.704451}{150.268308}{7.051127}%
\vRa{258.815649}{150.718308}{6.066544}%
\vRa{259.926847}{151.168308}{5.081961}%
\vRa{261.038046}{151.618308}{4.097378}%
\vRa{262.149244}{152.068308}{3.112795}%
\vRa{263.260442}{152.518308}{2.128212}%
\vRa{264.371641}{152.968308}{1.143629}%
\vRa{265.482839}{153.418308}{0.159046}%
}}%
{\color{vltTeal!11}\vlB{%
\vRa{265.373870}{153.715999}{0.289223}%
\vRa{264.796934}{154.165999}{0.867670}%
\vRa{264.219998}{154.615999}{1.446117}%
\vRa{263.643062}{155.065999}{2.024564}%
\vRa{263.066127}{155.515999}{2.603010}%
\vRa{262.489191}{155.965999}{3.181457}%
\vRa{261.912255}{156.415999}{3.759904}%
\vRa{261.335319}{156.865999}{4.338350}%
\vRa{260.758383}{157.315999}{4.916797}%
\vRa{260.181448}{157.765999}{5.495244}%
\vRa{259.604512}{158.215999}{6.073691}%
\vRa{259.027576}{158.665999}{6.652137}%
\vRa{258.450640}{159.115999}{7.230584}%
\vRa{257.873704}{159.565999}{7.809031}%
\vRa{257.296768}{160.015999}{8.387477}%
\vRa{256.719833}{160.465999}{8.965924}%
\vRa{256.142897}{160.915999}{9.544371}%
\vRa{255.565961}{161.365999}{10.122818}%
\vRa{254.989025}{161.815999}{10.701264}%
\vRa{254.412089}{162.265999}{11.279711}%
\vRa{253.835153}{162.715999}{11.858158}%
\vRa{253.258218}{163.165999}{12.436605}%
\vRa{252.681282}{163.615999}{13.015051}%
\vRa{252.104346}{164.065999}{13.593498}%
\vRa{251.527410}{164.515999}{14.171945}%
\vRa{250.950474}{164.965999}{14.750391}%
\vRa{250.373539}{165.415999}{15.328838}%
\vRa{249.796603}{165.865999}{15.907285}%
\vRa{249.219667}{166.315999}{16.485732}%
\vRa{248.642731}{166.765999}{17.064178}%
\vRa{248.065795}{167.215999}{17.642625}%
\vRa{247.488859}{167.665999}{18.221072}%
}}%
{\color{vltTeal!11}\vlB{%
\vRa{246.911924}{168.115999}{18.799519}%
\vRa{246.334988}{168.565999}{19.377965}%
\vRa{245.758052}{169.015999}{19.956412}%
\vRa{245.181116}{169.465999}{20.534859}%
\vRa{244.604180}{169.915999}{21.113305}%
\vRa{244.027244}{170.365999}{21.691752}%
\vRa{243.450309}{170.815999}{22.270199}%
\vRa{242.873373}{171.265999}{22.848646}%
\vRa{242.296437}{171.715999}{23.427092}%
\vRa{241.719501}{172.165999}{24.005539}%
\vRa{241.142565}{172.615999}{24.583986}%
\vRa{240.565630}{173.065999}{25.162432}%
\vRa{239.988694}{173.515999}{25.740879}%
\vRa{239.411758}{173.965999}{26.319326}%
\vRa{238.834822}{174.415999}{26.897773}%
\vRa{238.257886}{174.865999}{27.476219}%
\vRa{237.680950}{175.315999}{28.054666}%
\vRa{237.104015}{175.765999}{28.633113}%
\vRa{236.527079}{176.215999}{29.211560}%
\vRa{235.950143}{176.665999}{29.790006}%
\vRa{235.373207}{177.115999}{30.368453}%
\vRa{234.796271}{177.565999}{30.946900}%
\vRa{234.219335}{178.015999}{31.525346}%
\vRa{233.642400}{178.465999}{32.103793}%
\vRa{233.065464}{178.915999}{32.682240}%
\vRa{232.488528}{179.365999}{33.260687}%
\vRa{231.911592}{179.815999}{33.839133}%
\vRa{231.334656}{180.265999}{34.417580}%
\vRa{230.757721}{180.715999}{34.996027}%
\vRa{230.180785}{181.165999}{35.574474}%
\vRa{229.603849}{181.615999}{36.152920}%
\vRa{229.026913}{182.065999}{36.731367}%
}}%
{\color{vltTeal!11}\vlB{%
\vRa{228.449977}{182.515999}{37.309814}%
\vRa{227.873041}{182.965999}{37.888260}%
\vRa{227.296106}{183.415999}{38.466707}%
\vRa{226.719170}{183.865999}{39.045154}%
\vRa{226.142234}{184.315999}{39.623601}%
\vRa{225.565298}{184.765999}{40.202047}%
\vRa{224.988362}{185.215999}{40.780494}%
\vRa{224.411426}{185.665999}{41.358941}%
\vRa{223.834491}{186.115999}{41.937387}%
\vRa{223.750556}{186.565999}{42.022833}%
\vRa{225.517891}{187.015999}{40.257008}%
\vRa{227.285227}{187.465999}{38.491184}%
\vRa{229.052562}{187.915999}{36.725359}%
\vRa{230.819898}{188.365999}{34.959535}%
\vRa{232.587233}{188.815999}{33.193710}%
\vRa{234.354569}{189.265999}{31.427886}%
\vRa{236.121904}{189.715999}{29.662061}%
\vRa{237.889239}{190.165999}{27.896237}%
\vRa{239.656575}{190.615999}{26.130412}%
\vRa{241.423910}{191.065999}{24.364588}%
\vRa{243.191246}{191.515999}{22.598763}%
\vRa{244.958581}{191.965999}{20.832939}%
\vRa{246.725916}{192.415999}{19.067114}%
\vRa{248.493252}{192.865999}{17.301290}%
\vRa{250.260587}{193.315999}{15.535465}%
\vRa{252.027923}{193.765999}{13.769641}%
\vRa{253.795258}{194.215999}{12.003816}%
\vRa{255.562593}{194.665999}{10.237992}%
\vRa{257.329929}{195.115999}{8.472167}%
\vRa{259.097264}{195.565999}{6.706343}%
\vRa{260.864600}{196.015999}{4.940518}%
\vRa{262.631935}{196.465999}{3.174694}%
}}%
{\color{vltTeal!11}\vlB{%
\vRa{264.399270}{196.915999}{1.408869}%
\vRa{215.990213}{133.587637}{0.524163}%
\vRa{216.053085}{134.037637}{1.572490}%
\vRa{216.115957}{134.487637}{2.620816}%
\vRa{216.178829}{134.937637}{3.669142}%
\vRa{216.241701}{135.387637}{4.717469}%
\vRa{216.304573}{135.837637}{5.765795}%
\vRa{216.367445}{136.287637}{6.814121}%
\vRa{216.430317}{136.737637}{7.862448}%
\vRa{216.493189}{137.187637}{8.910774}%
\vRa{216.556061}{137.637637}{9.959101}%
\vRa{216.618933}{138.087637}{11.007427}%
\vRa{216.681805}{138.537637}{12.055753}%
\vRa{216.744677}{138.987637}{13.104080}%
\vRa{216.807549}{139.437637}{14.152406}%
\vRa{216.870421}{139.887637}{15.200733}%
\vRa{216.933292}{140.337637}{16.249059}%
\vRa{216.996164}{140.787637}{17.297385}%
\vRa{217.059036}{141.237637}{18.345712}%
\vRa{217.121908}{141.687637}{19.394038}%
\vRa{217.184780}{142.137637}{20.442364}%
\vRa{217.247652}{142.587637}{21.490691}%
\vRa{217.310524}{143.037637}{22.539017}%
\vRa{217.373396}{143.487637}{23.587344}%
\vRa{217.436268}{143.937637}{24.635670}%
\vRa{217.499140}{144.387637}{25.683996}%
\vRa{217.562012}{144.837637}{26.732323}%
\vRa{217.624884}{145.287637}{27.780649}%
\vRa{217.687756}{145.737637}{28.828976}%
\vRa{217.750628}{146.187637}{29.877302}%
\vRa{217.813499}{146.637637}{30.925628}%
\vRa{217.876371}{147.087637}{31.973955}%
}}%
{\color{vltTeal!11}\vlB{%
\vRa{217.939243}{147.537637}{33.022281}%
\vRa{218.002115}{147.987637}{34.070607}%
\vRa{218.064987}{148.437637}{35.118934}%
\vRa{218.127859}{148.887637}{36.167260}%
\vRa{218.190731}{149.337637}{37.215587}%
\vRa{218.253603}{149.787637}{38.263913}%
\vRa{218.316475}{150.237637}{39.312239}%
\vRa{218.379347}{150.687637}{40.360566}%
\vRa{218.442219}{151.137637}{41.408892}%
\vRa{218.505091}{151.587637}{42.457218}%
\vRa{218.567963}{152.037637}{43.505545}%
\vRa{218.630835}{152.487637}{44.553871}%
\vRa{218.693706}{152.937637}{45.602198}%
\vRa{218.756578}{153.387637}{46.650524}%
\vRa{218.819450}{153.837637}{46.398470}%
\vRa{218.882322}{154.287637}{45.758662}%
\vRa{218.945194}{154.737637}{45.118855}%
\vRa{219.008066}{155.187637}{44.479047}%
\vRa{219.070938}{155.637637}{43.839239}%
\vRa{219.133810}{156.087637}{43.199431}%
\vRa{219.196682}{156.537637}{42.559624}%
\vRa{219.259554}{156.987637}{41.919816}%
\vRa{219.322426}{157.437637}{41.280008}%
\vRa{219.385298}{157.887637}{40.640200}%
\vRa{219.448170}{158.337637}{40.000393}%
\vRa{219.511042}{158.787637}{39.360585}%
\vRa{219.573914}{159.237637}{38.720777}%
\vRa{219.636785}{159.687637}{38.080969}%
\vRa{219.699657}{160.137637}{37.441162}%
\vRa{219.762529}{160.587637}{36.801354}%
\vRa{219.825401}{161.037637}{36.161546}%
\vRa{219.888273}{161.487637}{35.521738}%
}}%
{\color{vltTeal!11}\vlB{%
\vRa{219.951145}{161.937637}{34.881931}%
\vRa{220.014017}{162.387637}{34.242123}%
\vRa{220.076889}{162.837637}{33.602315}%
\vRa{220.139761}{163.287637}{32.962507}%
\vRa{220.202633}{163.737637}{32.322700}%
\vRa{220.265505}{164.187637}{31.682892}%
\vRa{220.328377}{164.637637}{31.043084}%
\vRa{220.391249}{165.087637}{30.403276}%
\vRa{220.454121}{165.537637}{29.763469}%
\vRa{220.516992}{165.987637}{29.123661}%
\vRa{220.579864}{166.437637}{28.483853}%
\vRa{220.642736}{166.887637}{27.844045}%
\vRa{220.705608}{167.337637}{27.204238}%
\vRa{220.768480}{167.787637}{26.564430}%
\vRa{220.831352}{168.237637}{25.924622}%
\vRa{220.894224}{168.687637}{25.284814}%
\vRa{220.957096}{169.137637}{24.645007}%
\vRa{221.019968}{169.587637}{24.005199}%
\vRa{221.082840}{170.037637}{23.365391}%
\vRa{221.145712}{170.487637}{22.725583}%
\vRa{221.208584}{170.937637}{22.085776}%
\vRa{221.271456}{171.387637}{21.445968}%
\vRa{221.334328}{171.837637}{20.806160}%
\vRa{221.397200}{172.287637}{20.166352}%
\vRa{221.460071}{172.737637}{19.526545}%
\vRa{221.522943}{173.187637}{18.886737}%
\vRa{221.585815}{173.637637}{18.246929}%
\vRa{221.648687}{174.087637}{17.607121}%
\vRa{221.711559}{174.537637}{16.967314}%
\vRa{221.774431}{174.987637}{16.327506}%
\vRa{221.837303}{175.437637}{15.687698}%
\vRa{221.900175}{175.887637}{15.047890}%
}}%
{\color{vltTeal!11}\vlB{%
\vRa{221.963047}{176.337637}{14.408083}%
\vRa{222.025919}{176.787637}{13.768275}%
\vRa{222.088791}{177.237637}{13.128467}%
\vRa{222.151663}{177.687637}{12.488659}%
\vRa{222.214535}{178.137637}{11.848851}%
\vRa{222.277407}{178.587637}{11.209044}%
\vRa{222.340278}{179.037637}{10.569236}%
\vRa{222.403150}{179.487637}{9.929428}%
\vRa{222.466022}{179.937637}{9.289620}%
\vRa{222.528894}{180.387637}{8.649813}%
\vRa{222.591766}{180.837637}{8.010005}%
\vRa{222.654638}{181.287637}{7.370197}%
\vRa{222.717510}{181.737637}{6.730389}%
\vRa{222.780382}{182.187637}{6.090582}%
\vRa{222.843254}{182.637637}{5.450774}%
\vRa{222.906126}{183.087637}{4.810966}%
\vRa{222.968998}{183.537637}{4.171158}%
\vRa{223.031870}{183.987637}{3.531351}%
\vRa{223.094742}{184.437637}{2.891543}%
\vRa{223.157614}{184.887637}{2.251735}%
\vRa{223.220486}{185.337637}{1.611927}%
\vRa{223.283357}{185.787637}{0.972120}%
\vRa{223.346229}{186.237637}{0.332312}%
}}%
{\color{vltTeal!75}\vlB{%
\vSk{215.757616}{133.587637}{-30.192373}{43.784281}%
\vSk{185.100946}{133.587637}{134.285139}{43.784281}%
\vSk{215.825888}{186.696364}{112.046383}{19.134432}%
\vSk{265.262340}{197.500033}{-90.192373}{43.784281}%
\vSk{253.487956}{111.568308}{52.046383}{50.094594}%
\vSk{185.071892}{204.431692}{-127.953617}{50.094594}%
\vSk{185.188459}{186.696364}{-150.192373}{43.784281}%
\vSk{204.135306}{111.568308}{172.046383}{50.094594}%
\vSk{216.141292}{197.500033}{172.046383}{50.094594}%
\vSk{203.875251}{133.587637}{-127.953617}{19.134432}%
\vSk{215.562625}{133.587637}{82.046383}{53.624573}%
\vSk{265.606989}{153.715999}{-7.953617}{19.134432}%
\vSk{185.016543}{118.499967}{112.046383}{50.094594}%
\vSk{253.418311}{111.568308}{74.285139}{43.784281}%
\vSk{265.438593}{197.500033}{-67.953617}{50.094594}%
\vSk{215.808635}{133.587637}{22.046383}{53.624573}%
\vSk{223.280186}{186.696364}{14.285139}{43.784281}%
\vSk{223.132875}{186.696364}{-37.953617}{53.624573}%
}}%
{\color{black}\vlB{%
\vSj{184.761651}{164.931659}{-67.953617}{50.094594}%
\vSj{204.097254}{118.499967}{-7.953617}{50.094594}%
\vSj{253.271116}{111.568308}{52.046383}{50.094594}%
\vSj{265.183701}{151.068341}{112.046383}{50.094594}%
\vSj{216.103240}{197.500033}{172.046383}{50.094594}%
\vSj{184.855052}{204.431692}{-127.953617}{50.094594}%
}}%
{\color{white}\vlB{%
\vRa{233.662864}{153.900000}{2.674273}%
\vRa{232.747117}{154.350000}{4.505766}%
\vRa{232.179764}{154.800000}{5.640473}%
\vRa{231.770144}{155.250000}{6.459712}%
\vRa{231.464763}{155.700000}{7.070474}%
\vRa{231.236588}{156.150000}{7.526824}%
\vRa{231.072770}{156.600000}{7.854461}%
\vRa{230.965410}{157.050000}{8.069180}%
\vRa{230.909886}{157.500000}{8.180228}%
\vRa{230.903989}{157.950000}{8.192023}%
\vRa{230.948212}{158.400000}{8.103576}%
\vRa{231.044042}{158.850000}{7.911916}%
\vRa{231.194872}{159.300000}{7.610256}%
\vRa{231.407615}{159.750000}{7.184771}%
\vRa{231.694446}{160.200000}{6.611108}%
\vRa{232.077654}{160.650000}{5.844692}%
\vRa{232.601602}{161.100000}{4.796795}%
\vRa{233.401492}{161.550000}{3.197016}%
}}%
{\color{black}\vlB{%
\vSf{238.646926}{158.000000}{91.125000}{0.160996}%
\vSf{238.638142}{158.160965}{93.375000}{0.160996}%
\vSf{238.623748}{158.321682}{95.625000}{0.160996}%
\vSf{238.603766}{158.481903}{97.875000}{0.160996}%
\vSf{238.578228}{158.641381}{100.125000}{0.160996}%
\vSf{238.547172}{158.799870}{102.375000}{0.160996}%
\vSf{238.510647}{158.957126}{104.625000}{0.160996}%
\vSf{238.468709}{159.112906}{106.875000}{0.160996}%
\vSf{238.421422}{159.266970}{109.125000}{0.160996}%
\vSf{238.368859}{159.419080}{111.375000}{0.160996}%
\vSf{238.311102}{159.569002}{113.625000}{0.160996}%
\vSf{238.248240}{159.716505}{115.875000}{0.160996}%
\vSf{238.180369}{159.861361}{118.125000}{0.160996}%
\vSf{238.107594}{160.003347}{120.375000}{0.160996}%
\vSf{238.030028}{160.142244}{122.625000}{0.160996}%
\vSf{237.947789}{160.277838}{124.875000}{0.160996}%
\vSf{237.861005}{160.409920}{127.125000}{0.160996}%
\vSf{237.769810}{160.538285}{129.375000}{0.160996}%
\vSf{237.674344}{160.662737}{131.625000}{0.160996}%
\vSf{237.574754}{160.783083}{133.875000}{0.160996}%
\vSf{237.471194}{160.899138}{136.125000}{0.160996}%
\vSf{237.363823}{161.010722}{138.375000}{0.160996}%
\vSf{237.252808}{161.117664}{140.625000}{0.160996}%
\vSf{237.138319}{161.219799}{142.875000}{0.160996}%
\vSf{237.020533}{161.316970}{145.125000}{0.160996}%
\vSf{236.899632}{161.409025}{147.375000}{0.160996}%
\vSf{236.775801}{161.495825}{149.625000}{0.160996}%
\vSf{236.649233}{161.577234}{151.875000}{0.160996}%
\vSf{236.520121}{161.653127}{154.125000}{0.160996}%
\vSf{236.388665}{161.723387}{156.375000}{0.160996}%
\vSf{236.255068}{161.787906}{158.625000}{0.160996}%
\vSf{236.119536}{161.846584}{160.875000}{0.160996}%
}}%
{\color{black}\vlB{%
\vSf{235.982278}{161.899332}{163.125000}{0.160996}%
\vSf{235.843505}{161.946066}{165.375000}{0.160996}%
\vSf{235.703431}{161.986717}{167.625000}{0.160996}%
\vSf{235.562273}{162.021220}{169.875000}{0.160996}%
\vSf{235.420248}{162.049522}{172.125000}{0.160996}%
\vSf{235.277575}{162.071581}{174.375000}{0.160996}%
\vSf{235.134473}{162.087361}{176.625000}{0.160996}%
\vSf{234.991165}{162.096839}{178.875000}{0.160996}%
\vSf{234.830200}{162.100000}{-178.875000}{0.160996}%
\vSf{234.651826}{162.096839}{-176.625000}{0.160996}%
\vSf{234.473989}{162.087361}{-174.375000}{0.160996}%
\vSf{234.296963}{162.071581}{-172.125000}{0.160996}%
\vSf{234.121021}{162.049522}{-169.875000}{0.160996}%
\vSf{233.946435}{162.021220}{-167.625000}{0.160996}%
\vSf{233.773473}{161.986717}{-165.375000}{0.160996}%
\vSf{233.602402}{161.946066}{-163.125000}{0.160996}%
\vSf{233.433486}{161.899332}{-160.875000}{0.160996}%
\vSf{233.266986}{161.846584}{-158.625000}{0.160996}%
\vSf{233.103158}{161.787906}{-156.375000}{0.160996}%
\vSf{232.942255}{161.723387}{-154.125000}{0.160996}%
\vSf{232.784524}{161.653127}{-151.875000}{0.160996}%
\vSf{232.630210}{161.577234}{-149.625000}{0.160996}%
\vSf{232.479550}{161.495825}{-147.375000}{0.160996}%
\vSf{232.332776}{161.409025}{-145.125000}{0.160996}%
\vSf{232.190115}{161.316970}{-142.875000}{0.160996}%
\vSf{232.051786}{161.219799}{-140.625000}{0.160996}%
\vSf{231.918003}{161.117664}{-138.375000}{0.160996}%
\vSf{231.788973}{161.010722}{-136.125000}{0.160996}%
\vSf{231.664894}{160.899138}{-133.875000}{0.160996}%
\vSf{231.545957}{160.783083}{-131.625000}{0.160996}%
\vSf{231.432346}{160.662737}{-129.375000}{0.160996}%
\vSf{231.324236}{160.538285}{-127.125000}{0.160996}%
}}%
{\color{black}\vlB{%
\vSf{231.221794}{160.409920}{-124.875000}{0.160996}%
\vSf{231.125178}{160.277838}{-122.625000}{0.160996}%
\vSf{231.034536}{160.142244}{-120.375000}{0.160996}%
\vSf{230.950009}{160.003347}{-118.125000}{0.160996}%
\vSf{230.871726}{159.861361}{-115.875000}{0.160996}%
\vSf{230.799809}{159.716505}{-113.625000}{0.160996}%
\vSf{230.734369}{159.569002}{-111.375000}{0.160996}%
\vSf{230.675506}{159.419080}{-109.125000}{0.160996}%
\vSf{230.623310}{159.266970}{-106.875000}{0.160996}%
\vSf{230.577864}{159.112906}{-104.625000}{0.160996}%
\vSf{230.539236}{158.957126}{-102.375000}{0.160996}%
\vSf{230.507486}{158.799870}{-100.125000}{0.160996}%
\vSf{230.482663}{158.641381}{-97.875000}{0.160996}%
\vSf{230.464806}{158.481903}{-95.625000}{0.160996}%
\vSf{230.453941}{158.321682}{-93.375000}{0.160996}%
\vSf{230.450087}{158.160965}{-91.125000}{0.160996}%
\vSf{230.450087}{158.000000}{-88.875000}{0.160996}%
\vSf{230.453941}{157.839035}{-86.625000}{0.160996}%
\vSf{230.464806}{157.678318}{-84.375000}{0.160996}%
\vSf{230.482663}{157.518097}{-82.125000}{0.160996}%
\vSf{230.507486}{157.358619}{-79.875000}{0.160996}%
\vSf{230.539236}{157.200130}{-77.625000}{0.160996}%
\vSf{230.577864}{157.042874}{-75.375000}{0.160996}%
\vSf{230.623310}{156.887094}{-73.125000}{0.160996}%
\vSf{230.675506}{156.733030}{-70.875000}{0.160996}%
\vSf{230.734369}{156.580920}{-68.625000}{0.160996}%
\vSf{230.799809}{156.430998}{-66.375000}{0.160996}%
\vSf{230.871726}{156.283495}{-64.125000}{0.160996}%
\vSf{230.950009}{156.138639}{-61.875000}{0.160996}%
\vSf{231.034536}{155.996653}{-59.625000}{0.160996}%
\vSf{231.125178}{155.857756}{-57.375000}{0.160996}%
\vSf{231.221794}{155.722162}{-55.125000}{0.160996}%
}}%
{\color{black}\vlB{%
\vSf{231.324236}{155.590080}{-52.875000}{0.160996}%
\vSf{231.432346}{155.461715}{-50.625000}{0.160996}%
\vSf{231.545957}{155.337263}{-48.375000}{0.160996}%
\vSf{231.664894}{155.216917}{-46.125000}{0.160996}%
\vSf{231.788973}{155.100862}{-43.875000}{0.160996}%
\vSf{231.918003}{154.989278}{-41.625000}{0.160996}%
\vSf{232.051786}{154.882336}{-39.375000}{0.160996}%
\vSf{232.190115}{154.780201}{-37.125000}{0.160996}%
\vSf{232.332776}{154.683030}{-34.875000}{0.160996}%
\vSf{232.479550}{154.590975}{-32.625000}{0.160996}%
\vSf{232.630210}{154.504175}{-30.375000}{0.160996}%
\vSf{232.784524}{154.422766}{-28.125000}{0.160996}%
\vSf{232.942255}{154.346873}{-25.875000}{0.160996}%
\vSf{233.103158}{154.276613}{-23.625000}{0.160996}%
\vSf{233.266986}{154.212094}{-21.375000}{0.160996}%
\vSf{233.433486}{154.153416}{-19.125000}{0.160996}%
\vSf{233.602402}{154.100668}{-16.875000}{0.160996}%
\vSf{233.773473}{154.053934}{-14.625000}{0.160996}%
\vSf{233.946435}{154.013283}{-12.375000}{0.160996}%
\vSf{234.121021}{153.978780}{-10.125000}{0.160996}%
\vSf{234.296963}{153.950478}{-7.875000}{0.160996}%
\vSf{234.473989}{153.928419}{-5.625000}{0.160996}%
\vSf{234.651826}{153.912639}{-3.375000}{0.160996}%
\vSf{234.830200}{153.903161}{-1.125000}{0.160996}%
\vSf{234.991165}{153.900000}{1.125000}{0.160996}%
\vSf{235.134473}{153.903161}{3.375000}{0.160996}%
\vSf{235.277575}{153.912639}{5.625000}{0.160996}%
\vSf{235.420248}{153.928419}{7.875000}{0.160996}%
\vSf{235.562273}{153.950478}{10.125000}{0.160996}%
\vSf{235.703431}{153.978780}{12.375000}{0.160996}%
\vSf{235.843505}{154.013283}{14.625000}{0.160996}%
\vSf{235.982278}{154.053934}{16.875000}{0.160996}%
}}%
{\color{black}\vlB{%
\vSf{236.119536}{154.100668}{19.125000}{0.160996}%
\vSf{236.255068}{154.153416}{21.375000}{0.160996}%
\vSf{236.388665}{154.212094}{23.625000}{0.160996}%
\vSf{236.520121}{154.276613}{25.875000}{0.160996}%
\vSf{236.649233}{154.346873}{28.125000}{0.160996}%
\vSf{236.775801}{154.422766}{30.375000}{0.160996}%
\vSf{236.899632}{154.504175}{32.625000}{0.160996}%
\vSf{237.020533}{154.590975}{34.875000}{0.160996}%
\vSf{237.138319}{154.683030}{37.125000}{0.160996}%
\vSf{237.252808}{154.780201}{39.375000}{0.160996}%
\vSf{237.363823}{154.882336}{41.625000}{0.160996}%
\vSf{237.471194}{154.989278}{43.875000}{0.160996}%
\vSf{237.574754}{155.100862}{46.125000}{0.160996}%
\vSf{237.674344}{155.216917}{48.375000}{0.160996}%
\vSf{237.769810}{155.337263}{50.625000}{0.160996}%
\vSf{237.861005}{155.461715}{52.875000}{0.160996}%
\vSf{237.947789}{155.590080}{55.125000}{0.160996}%
\vSf{238.030028}{155.722162}{57.375000}{0.160996}%
\vSf{238.107594}{155.857756}{59.625000}{0.160996}%
\vSf{238.180369}{155.996653}{61.875000}{0.160996}%
\vSf{238.248240}{156.138639}{64.125000}{0.160996}%
\vSf{238.311102}{156.283495}{66.375000}{0.160996}%
\vSf{238.368859}{156.430998}{68.625000}{0.160996}%
\vSf{238.421422}{156.580920}{70.875000}{0.160996}%
\vSf{238.468709}{156.733030}{73.125000}{0.160996}%
\vSf{238.510647}{156.887094}{75.375000}{0.160996}%
\vSf{238.547172}{157.042874}{77.625000}{0.160996}%
\vSf{238.578228}{157.200130}{79.875000}{0.160996}%
\vSf{238.603766}{157.358619}{82.125000}{0.160996}%
\vSf{238.623748}{157.518097}{84.375000}{0.160996}%
\vSf{238.638142}{157.678318}{86.625000}{0.160996}%
\vSf{238.646926}{157.839035}{88.875000}{0.160996}%
}}%
{\color{black}\put(235.000000,158.000000){\circle*{3.000000}}}%
{\color{black}\put(235.00000,90.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont face-centre axis}}}%
{\color{black}\put(235.00000,66.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont $2\pi/3$}}}%
{\color{black}\put(235.00000,44.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 10 distinct axes}}}%
{\color{black}\put(391.00000,248.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Fivefold}}}%
{\color{vltGold!15}\vlB{%
\vRa{435.003469}{168.994058}{0.127333}%
\vRa{434.468197}{169.444058}{0.381998}%
\vRa{433.932925}{169.894058}{0.636663}%
\vRa{433.397654}{170.344058}{0.891329}%
\vRa{432.862382}{170.794058}{1.145994}%
\vRa{432.327110}{171.244058}{1.400659}%
\vRa{431.791839}{171.694058}{1.655324}%
\vRa{431.256567}{172.144058}{1.909990}%
\vRa{430.721295}{172.594058}{2.164655}%
\vRa{430.186024}{173.044058}{2.419320}%
\vRa{429.650752}{173.494058}{2.673986}%
\vRa{429.115481}{173.944058}{2.928651}%
\vRa{428.580209}{174.394058}{3.183316}%
\vRa{428.044937}{174.844058}{3.437981}%
\vRa{427.509666}{175.294058}{3.692647}%
\vRa{426.974394}{175.744058}{3.947312}%
\vRa{426.439122}{176.194058}{4.201977}%
\vRa{425.903851}{176.644058}{4.456643}%
\vRa{425.368579}{177.094058}{4.711308}%
\vRa{424.833307}{177.544058}{4.965973}%
\vRa{424.298036}{177.994058}{5.220638}%
\vRa{423.762764}{178.444058}{5.475304}%
\vRa{423.227492}{178.894058}{5.729969}%
\vRa{422.692221}{179.344058}{5.984634}%
\vRa{422.156949}{179.794058}{6.239300}%
\vRa{421.621677}{180.244058}{6.493965}%
\vRa{421.086406}{180.694058}{6.748630}%
\vRa{420.551134}{181.144058}{7.003295}%
\vRa{420.015862}{181.594058}{7.257961}%
\vRa{419.480591}{182.044058}{7.512626}%
\vRa{418.945319}{182.494058}{7.767291}%
\vRa{418.410048}{182.944058}{8.021957}%
}}%
{\color{vltGold!15}\vlB{%
\vRa{417.874776}{183.394058}{8.276622}%
\vRa{417.339504}{183.844058}{8.531287}%
\vRa{416.804233}{184.294058}{8.785953}%
\vRa{416.268961}{184.744058}{9.040618}%
\vRa{415.733689}{185.194058}{9.295283}%
\vRa{415.198418}{185.644058}{9.549948}%
\vRa{414.663146}{186.094058}{9.804614}%
\vRa{414.127874}{186.544058}{10.059279}%
\vRa{413.592603}{186.994058}{10.313944}%
\vRa{413.057331}{187.444058}{10.568610}%
\vRa{412.522059}{187.894058}{10.823275}%
\vRa{411.986788}{188.344058}{11.077940}%
\vRa{411.451516}{188.794058}{11.332605}%
\vRa{410.916244}{189.244058}{11.587271}%
\vRa{410.380973}{189.694058}{11.841936}%
\vRa{409.845701}{190.144058}{12.096601}%
\vRa{409.310430}{190.594058}{12.351267}%
\vRa{408.775158}{191.044058}{12.605932}%
\vRa{408.239886}{191.494058}{12.860597}%
\vRa{407.704615}{191.944058}{13.115262}%
\vRa{407.169343}{192.394058}{13.369928}%
\vRa{406.634071}{192.844058}{13.342742}%
\vRa{406.098800}{193.294058}{12.767216}%
\vRa{405.563528}{193.744058}{12.191691}%
\vRa{405.028256}{194.194058}{11.616166}%
\vRa{404.492985}{194.644058}{11.040641}%
\vRa{403.957713}{195.094058}{10.465115}%
\vRa{403.422441}{195.544058}{9.889590}%
\vRa{402.887170}{195.994058}{9.314065}%
\vRa{402.351898}{196.444058}{8.738539}%
\vRa{401.816626}{196.894058}{8.163014}%
\vRa{401.281355}{197.344058}{7.587489}%
}}%
{\color{vltGold!15}\vlB{%
\vRa{400.746083}{197.794058}{7.011964}%
\vRa{400.210811}{198.244058}{6.436438}%
\vRa{399.675540}{198.694058}{5.860913}%
\vRa{399.140268}{199.144058}{5.285388}%
\vRa{398.604997}{199.594058}{4.709862}%
\vRa{398.069725}{200.044058}{4.134337}%
\vRa{397.534453}{200.494058}{3.558812}%
\vRa{396.999182}{200.944058}{2.983287}%
\vRa{396.463910}{201.394058}{2.407761}%
\vRa{395.928638}{201.844058}{1.832236}%
\vRa{395.393367}{202.294058}{1.256711}%
\vRa{394.858095}{202.744058}{0.681186}%
\vRa{394.322823}{203.194058}{0.105660}%
}}%
{\color{vltGold!10}\vlB{%
\vRa{348.910935}{175.127523}{0.171669}%
\vRa{349.289248}{175.577523}{0.515008}%
\vRa{349.667560}{176.027523}{0.858347}%
\vRa{350.045873}{176.477523}{1.201686}%
\vRa{350.424186}{176.927523}{1.545025}%
\vRa{350.802498}{177.377523}{1.888364}%
\vRa{351.180811}{177.827523}{2.231703}%
\vRa{351.559123}{178.277523}{2.575042}%
\vRa{351.937436}{178.727523}{2.918381}%
\vRa{352.315749}{179.177523}{3.261720}%
\vRa{352.694061}{179.627523}{3.605059}%
\vRa{353.072374}{180.077523}{3.948398}%
\vRa{353.450686}{180.527523}{4.291737}%
\vRa{353.828999}{180.977523}{4.635075}%
\vRa{354.207311}{181.427523}{4.978414}%
\vRa{354.585624}{181.877523}{5.321753}%
\vRa{354.963937}{182.327523}{5.665092}%
\vRa{355.342249}{182.777523}{6.008431}%
\vRa{355.720562}{183.227523}{6.351770}%
\vRa{356.098874}{183.677523}{6.695109}%
\vRa{356.477187}{184.127523}{7.038448}%
\vRa{356.855500}{184.577523}{7.381787}%
\vRa{357.233812}{185.027523}{7.725126}%
\vRa{357.612125}{185.477523}{8.068465}%
\vRa{357.990437}{185.927523}{8.411804}%
\vRa{358.368750}{186.377523}{8.755142}%
\vRa{358.747062}{186.827523}{9.098481}%
\vRa{359.125375}{187.277523}{9.441820}%
\vRa{359.503688}{187.727523}{9.785159}%
\vRa{359.882000}{188.177523}{10.128498}%
\vRa{360.260313}{188.627523}{10.471837}%
\vRa{360.638625}{189.077523}{10.815176}%
}}%
{\color{vltGold!10}\vlB{%
\vRa{361.016938}{189.527523}{11.158515}%
\vRa{361.395251}{189.977523}{11.501854}%
\vRa{361.773563}{190.427523}{11.845193}%
\vRa{362.151876}{190.877523}{12.188532}%
\vRa{362.530188}{191.327523}{12.531871}%
\vRa{362.908501}{191.777523}{12.875210}%
\vRa{363.286813}{192.227523}{13.218548}%
\vRa{363.665126}{192.677523}{13.561887}%
\vRa{364.043439}{193.127523}{13.905226}%
\vRa{364.421751}{193.577523}{14.248565}%
\vRa{364.800064}{194.027523}{14.591904}%
\vRa{365.178376}{194.477523}{14.935243}%
\vRa{365.556689}{194.927523}{15.278582}%
\vRa{365.935002}{195.377523}{15.621921}%
\vRa{366.313314}{195.827523}{15.965260}%
\vRa{366.691627}{196.277523}{16.308599}%
\vRa{367.852296}{196.727523}{15.869581}%
\vRa{369.664365}{197.177523}{14.779163}%
\vRa{371.476435}{197.627523}{13.688745}%
\vRa{373.288504}{198.077523}{12.598327}%
\vRa{375.100574}{198.527523}{11.507909}%
\vRa{376.912643}{198.977523}{10.417491}%
\vRa{378.724713}{199.427523}{9.327073}%
\vRa{380.536782}{199.877523}{8.236655}%
\vRa{382.348852}{200.327523}{7.146237}%
\vRa{384.160921}{200.777523}{6.055819}%
\vRa{385.972991}{201.227523}{4.965401}%
\vRa{387.785060}{201.677523}{3.874983}%
\vRa{389.597130}{202.127523}{2.784565}%
\vRa{391.409199}{202.577523}{1.694147}%
\vRa{393.221269}{203.027523}{0.603729}%
}}%
{\color{vltGold!27}\vlB{%
\vRa{415.227645}{119.293028}{0.098006}%
\vRa{415.409946}{119.743028}{0.294017}%
\vRa{415.592248}{120.193028}{0.490028}%
\vRa{415.774549}{120.643028}{0.686039}%
\vRa{415.956851}{121.093028}{0.882050}%
\vRa{416.139153}{121.543028}{1.078061}%
\vRa{416.321454}{121.993028}{1.274072}%
\vRa{416.503756}{122.443028}{1.470083}%
\vRa{416.686057}{122.893028}{1.666094}%
\vRa{416.868359}{123.343028}{1.862105}%
\vRa{417.050660}{123.793028}{2.058116}%
\vRa{417.232962}{124.243028}{2.254127}%
\vRa{417.415263}{124.693028}{2.450138}%
\vRa{417.597565}{125.143028}{2.646149}%
\vRa{417.779867}{125.593028}{2.842160}%
\vRa{417.962168}{126.043028}{3.038171}%
\vRa{418.144470}{126.493028}{3.234182}%
\vRa{418.326771}{126.943028}{3.430193}%
\vRa{418.509073}{127.393028}{3.626204}%
\vRa{418.691374}{127.843028}{3.822215}%
\vRa{418.873676}{128.293028}{4.018226}%
\vRa{419.055977}{128.743028}{4.214237}%
\vRa{419.238279}{129.193028}{4.410248}%
\vRa{419.420580}{129.643028}{4.606259}%
\vRa{419.602882}{130.093028}{4.802270}%
\vRa{419.785184}{130.543028}{4.998281}%
\vRa{419.967485}{130.993028}{5.194292}%
\vRa{420.149787}{131.443028}{5.390303}%
\vRa{420.332088}{131.893028}{5.586314}%
\vRa{420.514390}{132.343028}{5.782326}%
\vRa{420.696691}{132.793028}{5.978337}%
\vRa{420.878993}{133.243028}{6.174348}%
}}%
{\color{vltGold!27}\vlB{%
\vRa{421.061294}{133.693028}{6.370359}%
\vRa{421.243596}{134.143028}{6.566370}%
\vRa{421.425898}{134.593028}{6.762381}%
\vRa{421.608199}{135.043028}{6.958392}%
\vRa{421.790501}{135.493028}{7.154403}%
\vRa{421.972802}{135.943028}{7.350414}%
\vRa{422.155104}{136.393028}{7.546425}%
\vRa{422.337405}{136.843028}{7.742436}%
\vRa{422.519707}{137.293028}{7.938447}%
\vRa{422.702008}{137.743028}{8.134458}%
\vRa{422.884310}{138.193028}{8.330469}%
\vRa{423.066611}{138.643028}{8.526480}%
\vRa{423.248913}{139.093028}{8.722491}%
\vRa{423.431215}{139.543028}{8.918502}%
\vRa{423.613516}{139.993028}{9.114513}%
\vRa{423.795818}{140.443028}{9.310524}%
\vRa{423.978119}{140.893028}{9.317503}%
\vRa{424.160421}{141.343028}{9.167092}%
\vRa{424.342722}{141.793028}{9.016680}%
\vRa{424.525024}{142.243028}{8.866269}%
\vRa{424.707325}{142.693028}{8.715857}%
\vRa{424.889627}{143.143028}{8.565445}%
\vRa{425.071928}{143.593028}{8.415034}%
\vRa{425.254230}{144.043028}{8.264622}%
\vRa{425.436532}{144.493028}{8.114211}%
\vRa{425.618833}{144.943028}{7.963799}%
\vRa{425.801135}{145.393028}{7.813388}%
\vRa{425.983436}{145.843028}{7.662976}%
\vRa{426.165738}{146.293028}{7.512565}%
\vRa{426.348039}{146.743028}{7.362153}%
\vRa{426.530341}{147.193028}{7.211742}%
\vRa{426.712642}{147.643028}{7.061330}%
}}%
{\color{vltGold!27}\vlB{%
\vRa{426.894944}{148.093028}{6.910919}%
\vRa{427.077246}{148.543028}{6.760507}%
\vRa{427.259547}{148.993028}{6.610096}%
\vRa{427.441849}{149.443028}{6.459684}%
\vRa{427.624150}{149.893028}{6.309272}%
\vRa{427.806452}{150.343028}{6.158861}%
\vRa{427.988753}{150.793028}{6.008449}%
\vRa{428.171055}{151.243028}{5.858038}%
\vRa{428.353356}{151.693028}{5.707626}%
\vRa{428.535658}{152.143028}{5.557215}%
\vRa{428.717959}{152.593028}{5.406803}%
\vRa{428.900261}{153.043028}{5.256392}%
\vRa{429.082563}{153.493028}{5.105980}%
\vRa{429.264864}{153.943028}{4.955569}%
\vRa{429.447166}{154.393028}{4.805157}%
\vRa{429.629467}{154.843028}{4.654746}%
\vRa{429.811769}{155.293028}{4.504334}%
\vRa{429.994070}{155.743028}{4.353922}%
\vRa{430.176372}{156.193028}{4.203511}%
\vRa{430.358673}{156.643028}{4.053099}%
\vRa{430.540975}{157.093028}{3.902688}%
\vRa{430.723277}{157.543028}{3.752276}%
\vRa{430.905578}{157.993028}{3.601865}%
\vRa{431.087880}{158.443028}{3.451453}%
\vRa{431.270181}{158.893028}{3.301042}%
\vRa{431.452483}{159.343028}{3.150630}%
\vRa{431.634784}{159.793028}{3.000219}%
\vRa{431.817086}{160.243028}{2.849807}%
\vRa{431.999387}{160.693028}{2.699396}%
\vRa{432.181689}{161.143028}{2.548984}%
\vRa{432.363990}{161.593028}{2.398573}%
\vRa{432.546292}{162.043028}{2.248161}%
}}%
{\color{vltGold!27}\vlB{%
\vRa{432.728594}{162.493028}{2.097749}%
\vRa{432.910895}{162.943028}{1.947338}%
\vRa{433.093197}{163.393028}{1.796926}%
\vRa{433.275498}{163.843028}{1.646515}%
\vRa{433.457800}{164.293028}{1.496103}%
\vRa{433.640101}{164.743028}{1.345692}%
\vRa{433.822403}{165.193028}{1.195280}%
\vRa{434.004704}{165.643028}{1.044869}%
\vRa{434.187006}{166.093028}{0.894457}%
\vRa{434.369307}{166.543028}{0.744046}%
\vRa{434.551609}{166.993028}{0.593634}%
\vRa{434.733911}{167.443028}{0.443223}%
\vRa{434.916212}{167.893028}{0.292811}%
\vRa{435.098514}{168.343028}{0.142399}%
}}%
{\color{vltGold!18}\vlB{%
\vRa{361.505766}{123.083718}{0.084428}%
\vRa{361.225160}{123.533718}{0.253284}%
\vRa{360.944553}{123.983718}{0.422139}%
\vRa{360.663947}{124.433718}{0.590995}%
\vRa{360.383341}{124.883718}{0.759851}%
\vRa{360.102734}{125.333718}{0.928706}%
\vRa{359.822128}{125.783718}{1.097562}%
\vRa{359.541522}{126.233718}{1.266418}%
\vRa{359.260915}{126.683718}{1.435273}%
\vRa{358.980309}{127.133718}{1.604129}%
\vRa{358.699702}{127.583718}{1.772985}%
\vRa{358.419096}{128.033718}{1.941840}%
\vRa{358.138490}{128.483718}{2.110696}%
\vRa{357.857883}{128.933718}{2.279552}%
\vRa{357.577277}{129.383718}{2.448407}%
\vRa{357.296671}{129.833718}{2.617263}%
\vRa{357.016064}{130.283718}{2.786119}%
\vRa{356.735458}{130.733718}{2.954974}%
\vRa{356.454852}{131.183718}{3.123830}%
\vRa{356.174245}{131.633718}{3.292686}%
\vRa{355.893639}{132.083718}{3.461541}%
\vRa{355.613033}{132.533718}{3.630397}%
\vRa{355.332426}{132.983718}{3.799253}%
\vRa{355.051820}{133.433718}{3.968108}%
\vRa{354.771213}{133.883718}{4.136964}%
\vRa{354.490607}{134.333718}{4.305820}%
\vRa{354.210001}{134.783718}{4.474675}%
\vRa{353.929394}{135.233718}{4.643531}%
\vRa{353.648788}{135.683718}{4.812387}%
\vRa{353.368182}{136.133718}{4.981242}%
\vRa{353.087575}{136.583718}{5.150098}%
\vRa{352.806969}{137.033718}{5.318954}%
}}%
{\color{vltGold!18}\vlB{%
\vRa{352.526363}{137.483718}{5.487809}%
\vRa{352.245756}{137.933718}{5.656665}%
\vRa{351.965150}{138.383718}{5.825521}%
\vRa{351.684544}{138.833718}{5.994377}%
\vRa{351.403937}{139.283718}{6.163232}%
\vRa{351.123331}{139.733718}{6.332088}%
\vRa{350.842724}{140.183718}{6.500944}%
\vRa{350.562118}{140.633718}{6.669799}%
\vRa{350.281512}{141.083718}{6.838655}%
\vRa{350.000905}{141.533718}{7.007511}%
\vRa{349.720299}{141.983718}{7.176366}%
\vRa{349.439693}{142.433718}{7.345222}%
\vRa{349.159086}{142.883718}{7.514078}%
\vRa{348.878480}{143.333718}{7.682933}%
\vRa{348.597874}{143.783718}{7.851789}%
\vRa{348.317267}{144.233718}{8.020645}%
\vRa{348.036661}{144.683718}{8.189500}%
\vRa{347.756055}{145.133718}{8.358356}%
\vRa{347.475448}{145.583718}{8.527212}%
\vRa{347.194842}{146.033718}{8.696067}%
\vRa{346.914235}{146.483718}{8.864923}%
\vRa{346.739722}{146.933718}{8.927686}%
\vRa{346.771612}{147.383718}{8.784045}%
\vRa{346.803502}{147.833718}{8.640404}%
\vRa{346.835392}{148.283718}{8.496763}%
\vRa{346.867282}{148.733718}{8.353123}%
\vRa{346.899172}{149.183718}{8.209482}%
\vRa{346.931062}{149.633718}{8.065841}%
\vRa{346.962952}{150.083718}{7.922201}%
\vRa{346.994842}{150.533718}{7.778560}%
\vRa{347.026732}{150.983718}{7.634919}%
\vRa{347.058622}{151.433718}{7.491279}%
}}%
{\color{vltGold!18}\vlB{%
\vRa{347.090512}{151.883718}{7.347638}%
\vRa{347.122402}{152.333718}{7.203997}%
\vRa{347.154292}{152.783718}{7.060357}%
\vRa{347.186182}{153.233718}{6.916716}%
\vRa{347.218072}{153.683718}{6.773075}%
\vRa{347.249962}{154.133718}{6.629434}%
\vRa{347.281852}{154.583718}{6.485794}%
\vRa{347.313742}{155.033718}{6.342153}%
\vRa{347.345633}{155.483718}{6.198512}%
\vRa{347.377523}{155.933718}{6.054872}%
\vRa{347.409413}{156.383718}{5.911231}%
\vRa{347.441303}{156.833718}{5.767590}%
\vRa{347.473193}{157.283718}{5.623950}%
\vRa{347.505083}{157.733718}{5.480309}%
\vRa{347.536973}{158.183718}{5.336668}%
\vRa{347.568863}{158.633718}{5.193028}%
\vRa{347.600753}{159.083718}{5.049387}%
\vRa{347.632643}{159.533718}{4.905746}%
\vRa{347.664533}{159.983718}{4.762105}%
\vRa{347.696423}{160.433718}{4.618465}%
\vRa{347.728313}{160.883718}{4.474824}%
\vRa{347.760203}{161.333718}{4.331183}%
\vRa{347.792093}{161.783718}{4.187543}%
\vRa{347.823983}{162.233718}{4.043902}%
\vRa{347.855873}{162.683718}{3.900261}%
\vRa{347.887763}{163.133718}{3.756621}%
\vRa{347.919653}{163.583718}{3.612980}%
\vRa{347.951543}{164.033718}{3.469339}%
\vRa{347.983433}{164.483718}{3.325698}%
\vRa{348.015323}{164.933718}{3.182058}%
\vRa{348.047213}{165.383718}{3.038417}%
\vRa{348.079103}{165.833718}{2.894776}%
}}%
{\color{vltGold!18}\vlB{%
\vRa{348.110993}{166.283718}{2.751136}%
\vRa{348.142883}{166.733718}{2.607495}%
\vRa{348.174773}{167.183718}{2.463854}%
\vRa{348.206663}{167.633718}{2.320214}%
\vRa{348.238553}{168.083718}{2.176573}%
\vRa{348.270443}{168.533718}{2.032932}%
\vRa{348.302333}{168.983718}{1.889292}%
\vRa{348.334223}{169.433718}{1.745651}%
\vRa{348.366113}{169.883718}{1.602010}%
\vRa{348.398003}{170.333718}{1.458369}%
\vRa{348.429893}{170.783718}{1.314729}%
\vRa{348.461783}{171.233718}{1.171088}%
\vRa{348.493673}{171.683718}{1.027447}%
\vRa{348.525563}{172.133718}{0.883807}%
\vRa{348.557453}{172.583718}{0.740166}%
\vRa{348.589343}{173.033718}{0.596525}%
\vRa{348.621233}{173.483718}{0.452885}%
\vRa{348.653123}{173.933718}{0.309244}%
\vRa{348.685013}{174.383718}{0.165603}%
\vRa{348.716903}{174.833718}{0.021963}%
}}%
{\color{vltGold!29}\vlB{%
\vRa{387.220048}{112.498327}{1.461433}%
\vRa{386.109251}{112.948327}{4.384300}%
\vRa{384.998454}{113.398327}{7.307166}%
\vRa{383.887658}{113.848327}{10.230032}%
\vRa{382.776861}{114.298327}{13.152899}%
\vRa{381.666064}{114.748327}{16.075765}%
\vRa{380.555267}{115.198327}{18.998632}%
\vRa{379.444470}{115.648327}{21.921498}%
\vRa{378.333673}{116.098327}{24.844365}%
\vRa{377.222876}{116.548327}{27.767231}%
\vRa{376.112079}{116.998327}{30.690097}%
\vRa{375.001282}{117.448327}{33.612964}%
\vRa{373.890485}{117.898327}{36.535830}%
\vRa{372.779688}{118.348327}{39.458697}%
\vRa{371.668891}{118.798327}{42.381563}%
\vRa{370.558094}{119.248327}{42.034207}%
\vRa{369.447298}{119.698327}{36.795054}%
\vRa{368.336501}{120.148327}{31.555900}%
\vRa{367.225704}{120.598327}{26.316747}%
\vRa{366.114907}{121.048327}{21.077593}%
\vRa{365.004110}{121.498327}{15.838440}%
\vRa{363.893313}{121.948327}{10.599286}%
\vRa{362.782516}{122.398327}{5.360133}%
\vRa{361.671719}{122.848327}{0.120979}%
}}%
{\color{vltGold!11}\vlB{%
\vRa{391.015945}{158.000000}{0.890090}%
\vRa{391.047835}{158.450000}{2.670269}%
\vRa{391.079725}{158.900000}{4.450449}%
\vRa{391.111615}{159.350000}{6.230628}%
\vRa{391.143505}{159.800000}{8.010808}%
\vRa{391.175395}{160.250000}{9.790987}%
\vRa{391.207285}{160.700000}{11.571167}%
\vRa{391.239175}{161.150000}{13.351346}%
\vRa{391.271065}{161.600000}{15.131526}%
\vRa{391.302955}{162.050000}{16.911705}%
\vRa{391.334845}{162.500000}{18.691885}%
\vRa{391.366735}{162.950000}{20.472064}%
\vRa{391.398625}{163.400000}{22.252244}%
\vRa{391.430515}{163.850000}{24.032423}%
\vRa{391.462405}{164.300000}{25.812602}%
\vRa{391.494295}{164.750000}{27.592782}%
\vRa{391.526185}{165.200000}{29.372961}%
\vRa{391.558075}{165.650000}{31.153141}%
\vRa{391.589965}{166.100000}{32.933320}%
\vRa{391.621855}{166.550000}{34.713500}%
\vRa{391.653745}{167.000000}{36.493679}%
\vRa{391.685635}{167.450000}{38.273859}%
\vRa{391.717525}{167.900000}{40.054038}%
\vRa{391.749415}{168.350000}{41.834218}%
\vRa{391.781305}{168.800000}{43.452994}%
\vRa{391.813195}{169.250000}{42.885832}%
\vRa{391.845085}{169.700000}{42.318670}%
\vRa{391.876975}{170.150000}{41.751509}%
\vRa{391.908865}{170.600000}{41.184347}%
\vRa{391.940755}{171.050000}{40.617185}%
\vRa{391.972645}{171.500000}{40.050024}%
\vRa{392.004535}{171.950000}{39.482862}%
}}%
{\color{vltGold!11}\vlB{%
\vRa{392.036425}{172.400000}{38.915700}%
\vRa{392.068315}{172.850000}{38.348539}%
\vRa{392.100205}{173.300000}{37.781377}%
\vRa{392.132095}{173.750000}{37.214216}%
\vRa{392.163985}{174.200000}{36.647054}%
\vRa{392.195875}{174.650000}{36.079892}%
\vRa{392.227765}{175.100000}{35.512731}%
\vRa{392.259656}{175.550000}{34.945569}%
\vRa{392.291546}{176.000000}{34.378407}%
\vRa{392.323436}{176.450000}{33.811246}%
\vRa{392.355326}{176.900000}{33.244084}%
\vRa{392.387216}{177.350000}{32.676922}%
\vRa{392.419106}{177.800000}{32.109761}%
\vRa{392.450996}{178.250000}{31.542599}%
\vRa{392.482886}{178.700000}{30.975437}%
\vRa{392.514776}{179.150000}{30.408276}%
\vRa{392.546666}{179.600000}{29.841114}%
\vRa{392.578556}{180.050000}{29.273952}%
\vRa{392.610446}{180.500000}{28.706791}%
\vRa{392.642336}{180.950000}{28.139629}%
\vRa{392.674226}{181.400000}{27.572467}%
\vRa{392.706116}{181.850000}{27.005306}%
\vRa{392.738006}{182.300000}{26.438144}%
\vRa{392.769896}{182.750000}{25.870982}%
\vRa{392.801786}{183.200000}{25.303821}%
\vRa{392.833676}{183.650000}{24.736659}%
\vRa{392.865566}{184.100000}{24.169497}%
\vRa{392.897456}{184.550000}{23.602336}%
\vRa{392.929346}{185.000000}{23.035174}%
\vRa{392.961236}{185.450000}{22.468012}%
\vRa{392.993126}{185.900000}{21.900851}%
\vRa{393.025016}{186.350000}{21.333689}%
}}%
{\color{vltGold!11}\vlB{%
\vRa{393.056906}{186.800000}{20.766527}%
\vRa{393.088796}{187.250000}{20.199366}%
\vRa{393.120686}{187.700000}{19.632204}%
\vRa{393.152576}{188.150000}{19.065042}%
\vRa{393.184466}{188.600000}{18.497881}%
\vRa{393.216356}{189.050000}{17.930719}%
\vRa{393.248246}{189.500000}{17.363557}%
\vRa{393.280136}{189.950000}{16.796396}%
\vRa{393.312026}{190.400000}{16.229234}%
\vRa{393.343916}{190.850000}{15.662072}%
\vRa{393.375806}{191.300000}{15.094911}%
\vRa{393.407696}{191.750000}{14.527749}%
\vRa{393.439586}{192.200000}{13.960587}%
\vRa{393.471476}{192.650000}{13.393426}%
\vRa{393.503366}{193.100000}{12.826264}%
\vRa{393.535256}{193.550000}{12.259102}%
\vRa{393.567146}{194.000000}{11.691941}%
\vRa{393.599036}{194.450000}{11.124779}%
\vRa{393.630926}{194.900000}{10.557617}%
\vRa{393.662816}{195.350000}{9.990456}%
\vRa{393.694706}{195.800000}{9.423294}%
\vRa{393.726596}{196.250000}{8.856132}%
\vRa{393.758486}{196.700000}{8.288971}%
\vRa{393.790376}{197.150000}{7.721809}%
\vRa{393.822266}{197.600000}{7.154647}%
\vRa{393.854156}{198.050000}{6.587486}%
\vRa{393.886046}{198.500000}{6.020324}%
\vRa{393.917936}{198.950000}{5.453162}%
\vRa{393.949826}{199.400000}{4.886001}%
\vRa{393.981716}{199.850000}{4.318839}%
\vRa{394.013606}{200.300000}{3.751677}%
\vRa{394.045496}{200.750000}{3.184516}%
}}%
{\color{vltGold!11}\vlB{%
\vRa{394.077386}{201.200000}{2.617354}%
\vRa{394.109276}{201.650000}{2.050193}%
\vRa{394.141166}{202.100000}{1.483031}%
\vRa{394.173056}{202.550000}{0.915869}%
\vRa{394.204946}{203.000000}{0.348708}%
}}%
{\color{vltGold!9}\vlB{%
\vRa{390.444602}{158.000000}{0.571343}%
\vRa{389.333805}{158.450000}{1.714030}%
\vRa{388.223008}{158.900000}{2.856717}%
\vRa{387.112211}{159.350000}{3.999404}%
\vRa{386.001414}{159.800000}{5.142091}%
\vRa{384.890617}{160.250000}{6.284778}%
\vRa{383.779820}{160.700000}{7.427465}%
\vRa{382.669023}{161.150000}{8.570152}%
\vRa{381.558226}{161.600000}{9.712839}%
\vRa{380.447429}{162.050000}{10.855526}%
\vRa{379.336632}{162.500000}{11.998213}%
\vRa{378.225835}{162.950000}{13.140900}%
\vRa{377.115038}{163.400000}{14.283587}%
\vRa{376.004242}{163.850000}{15.426274}%
\vRa{374.893445}{164.300000}{16.568961}%
\vRa{373.782648}{164.750000}{17.711648}%
\vRa{372.671851}{165.200000}{18.854334}%
\vRa{371.561054}{165.650000}{19.997021}%
\vRa{370.450257}{166.100000}{21.139708}%
\vRa{369.339460}{166.550000}{22.282395}%
\vRa{368.228663}{167.000000}{23.425082}%
\vRa{367.117866}{167.450000}{24.567769}%
\vRa{366.007069}{167.900000}{25.710456}%
\vRa{364.896272}{168.350000}{26.853143}%
\vRa{363.785475}{168.800000}{27.995830}%
\vRa{362.674678}{169.250000}{29.138517}%
\vRa{361.563881}{169.700000}{30.281204}%
\vRa{360.453085}{170.150000}{31.423891}%
\vRa{359.342288}{170.600000}{32.566578}%
\vRa{358.231491}{171.050000}{33.709265}%
\vRa{357.120694}{171.500000}{34.851952}%
\vRa{356.009897}{171.950000}{35.994639}%
}}%
{\color{vltGold!9}\vlB{%
\vRa{354.899100}{172.400000}{37.137325}%
\vRa{353.788303}{172.850000}{38.280012}%
\vRa{352.677506}{173.300000}{39.422699}%
\vRa{351.566709}{173.750000}{40.565386}%
\vRa{350.455912}{174.200000}{41.708073}%
\vRa{349.345115}{174.650000}{42.850760}%
\vRa{349.038468}{175.100000}{43.189298}%
\vRa{349.760119}{175.550000}{42.499536}%
\vRa{350.481771}{176.000000}{41.809775}%
\vRa{351.203422}{176.450000}{41.120013}%
\vRa{351.925074}{176.900000}{40.430252}%
\vRa{352.646725}{177.350000}{39.740490}%
\vRa{353.368377}{177.800000}{39.050729}%
\vRa{354.090028}{178.250000}{38.360967}%
\vRa{354.811680}{178.700000}{37.671206}%
\vRa{355.533331}{179.150000}{36.981444}%
\vRa{356.254983}{179.600000}{36.291683}%
\vRa{356.976634}{180.050000}{35.601921}%
\vRa{357.698286}{180.500000}{34.912160}%
\vRa{358.419937}{180.950000}{34.222399}%
\vRa{359.141589}{181.400000}{33.532637}%
\vRa{359.863240}{181.850000}{32.842876}%
\vRa{360.584892}{182.300000}{32.153114}%
\vRa{361.306543}{182.750000}{31.463353}%
\vRa{362.028195}{183.200000}{30.773591}%
\vRa{362.749846}{183.650000}{30.083830}%
\vRa{363.471498}{184.100000}{29.394068}%
\vRa{364.193149}{184.550000}{28.704307}%
\vRa{364.914801}{185.000000}{28.014545}%
\vRa{365.636452}{185.450000}{27.324784}%
\vRa{366.358104}{185.900000}{26.635022}%
\vRa{367.079755}{186.350000}{25.945261}%
}}%
{\color{vltGold!9}\vlB{%
\vRa{367.801407}{186.800000}{25.255499}%
\vRa{368.523058}{187.250000}{24.565738}%
\vRa{369.244710}{187.700000}{23.875976}%
\vRa{369.966361}{188.150000}{23.186215}%
\vRa{370.688013}{188.600000}{22.496453}%
\vRa{371.409664}{189.050000}{21.806692}%
\vRa{372.131316}{189.500000}{21.116930}%
\vRa{372.852967}{189.950000}{20.427169}%
\vRa{373.574619}{190.400000}{19.737407}%
\vRa{374.296270}{190.850000}{19.047646}%
\vRa{375.017922}{191.300000}{18.357884}%
\vRa{375.739573}{191.750000}{17.668123}%
\vRa{376.461225}{192.200000}{16.978361}%
\vRa{377.182876}{192.650000}{16.288600}%
\vRa{377.904528}{193.100000}{15.598838}%
\vRa{378.626179}{193.550000}{14.909077}%
\vRa{379.347831}{194.000000}{14.219315}%
\vRa{380.069482}{194.450000}{13.529554}%
\vRa{380.791134}{194.900000}{12.839792}%
\vRa{381.512785}{195.350000}{12.150031}%
\vRa{382.234437}{195.800000}{11.460269}%
\vRa{382.956088}{196.250000}{10.770508}%
\vRa{383.677740}{196.700000}{10.080746}%
\vRa{384.399391}{197.150000}{9.390985}%
\vRa{385.121043}{197.600000}{8.701223}%
\vRa{385.842694}{198.050000}{8.011462}%
\vRa{386.564346}{198.500000}{7.321700}%
\vRa{387.285997}{198.950000}{6.631939}%
\vRa{388.007649}{199.400000}{5.942177}%
\vRa{388.729300}{199.850000}{5.252416}%
\vRa{389.450952}{200.300000}{4.562654}%
\vRa{390.172603}{200.750000}{3.872893}%
}}%
{\color{vltGold!9}\vlB{%
\vRa{390.894255}{201.200000}{3.183131}%
\vRa{391.615906}{201.650000}{2.493370}%
\vRa{392.337558}{202.100000}{1.803608}%
\vRa{393.059209}{202.550000}{1.113847}%
\vRa{393.780861}{203.000000}{0.424085}%
}}%
{\color{vltGold!18}\vlB{%
\vRa{414.996191}{119.293028}{0.231454}%
\vRa{414.715585}{119.743028}{0.694362}%
\vRa{414.434978}{120.193028}{1.157270}%
\vRa{414.154372}{120.643028}{1.620178}%
\vRa{413.873765}{121.093028}{2.083086}%
\vRa{413.593159}{121.543028}{2.545993}%
\vRa{413.312553}{121.993028}{3.008901}%
\vRa{413.031946}{122.443028}{3.471809}%
\vRa{412.751340}{122.893028}{3.934717}%
\vRa{412.470734}{123.343028}{4.397625}%
\vRa{412.190127}{123.793028}{4.860533}%
\vRa{411.909521}{124.243028}{5.323441}%
\vRa{411.628915}{124.693028}{5.786349}%
\vRa{411.348308}{125.143028}{6.249257}%
\vRa{411.067702}{125.593028}{6.712165}%
\vRa{410.787096}{126.043028}{7.175073}%
\vRa{410.506489}{126.493028}{7.637980}%
\vRa{410.225883}{126.943028}{8.100888}%
\vRa{409.945276}{127.393028}{8.563796}%
\vRa{409.664670}{127.843028}{9.026704}%
\vRa{409.384064}{128.293028}{9.489612}%
\vRa{409.103457}{128.743028}{9.952520}%
\vRa{408.822851}{129.193028}{10.415428}%
\vRa{408.542245}{129.643028}{10.878336}%
\vRa{408.261638}{130.093028}{11.341244}%
\vRa{407.981032}{130.543028}{11.804152}%
\vRa{407.700426}{130.993028}{12.267060}%
\vRa{407.419819}{131.443028}{12.729967}%
\vRa{407.139213}{131.893028}{13.192875}%
\vRa{406.858607}{132.343028}{13.655783}%
\vRa{406.578000}{132.793028}{14.118691}%
\vRa{406.297394}{133.243028}{14.581599}%
}}%
{\color{vltGold!18}\vlB{%
\vRa{406.016787}{133.693028}{15.044507}%
\vRa{405.736181}{134.143028}{15.507415}%
\vRa{405.455575}{134.593028}{15.970323}%
\vRa{405.174968}{135.043028}{16.433231}%
\vRa{404.894362}{135.493028}{16.896139}%
\vRa{404.613756}{135.943028}{17.359047}%
\vRa{404.333149}{136.393028}{17.821954}%
\vRa{404.052543}{136.843028}{18.284862}%
\vRa{403.771937}{137.293028}{18.747770}%
\vRa{403.491330}{137.743028}{19.210678}%
\vRa{403.210724}{138.193028}{19.673586}%
\vRa{402.930118}{138.643028}{20.136494}%
\vRa{402.649511}{139.093028}{20.599402}%
\vRa{402.368905}{139.543028}{21.062310}%
\vRa{402.088298}{139.993028}{21.525218}%
\vRa{401.807692}{140.443028}{21.988126}%
\vRa{401.527086}{140.893028}{22.451033}%
\vRa{401.246479}{141.343028}{22.913941}%
\vRa{400.965873}{141.793028}{23.376849}%
\vRa{400.685267}{142.243028}{23.839757}%
\vRa{400.404660}{142.693028}{24.302665}%
\vRa{400.124054}{143.143028}{24.765573}%
\vRa{399.843448}{143.593028}{25.228481}%
\vRa{399.562841}{144.043028}{25.691389}%
\vRa{399.282235}{144.493028}{26.154297}%
\vRa{399.001629}{144.943028}{26.617205}%
\vRa{398.721022}{145.393028}{27.080113}%
\vRa{398.440416}{145.843028}{27.543020}%
\vRa{398.159809}{146.293028}{28.005928}%
\vRa{397.879203}{146.743028}{28.468836}%
\vRa{397.598597}{147.193028}{28.931744}%
\vRa{397.317990}{147.643028}{29.394652}%
}}%
{\color{vltGold!18}\vlB{%
\vRa{397.037384}{148.093028}{29.857560}%
\vRa{396.756778}{148.543028}{30.320468}%
\vRa{396.476171}{148.993028}{30.783376}%
\vRa{396.195565}{149.443028}{31.246284}%
\vRa{395.914959}{149.893028}{31.709192}%
\vRa{395.634352}{150.343028}{32.172100}%
\vRa{395.353746}{150.793028}{32.635007}%
\vRa{395.073139}{151.243028}{33.097915}%
\vRa{394.792533}{151.693028}{33.560823}%
\vRa{394.511927}{152.143028}{34.023731}%
\vRa{394.231320}{152.593028}{34.486639}%
\vRa{393.950714}{153.043028}{34.949547}%
\vRa{393.670108}{153.493028}{35.412455}%
\vRa{393.389501}{153.943028}{35.875363}%
\vRa{393.108895}{154.393028}{36.338271}%
\vRa{392.828289}{154.843028}{36.801179}%
\vRa{392.547682}{155.293028}{37.264086}%
\vRa{392.267076}{155.743028}{37.726994}%
\vRa{391.986470}{156.193028}{38.189902}%
\vRa{391.705863}{156.643028}{38.652810}%
\vRa{391.425257}{157.093028}{39.115718}%
\vRa{391.144650}{157.543028}{39.578626}%
\vRa{391.877961}{157.993028}{39.027617}%
\vRa{393.690031}{158.443028}{37.397849}%
\vRa{395.502100}{158.893028}{35.768081}%
\vRa{397.314170}{159.343028}{34.138313}%
\vRa{399.126239}{159.793028}{32.508545}%
\vRa{400.938309}{160.243028}{30.878777}%
\vRa{402.750378}{160.693028}{29.249009}%
\vRa{404.562448}{161.143028}{27.619241}%
\vRa{406.374517}{161.593028}{25.989473}%
\vRa{408.186587}{162.043028}{24.359705}%
}}%
{\color{vltGold!18}\vlB{%
\vRa{409.998656}{162.493028}{22.729937}%
\vRa{411.810726}{162.943028}{21.100169}%
\vRa{413.622795}{163.393028}{19.470402}%
\vRa{415.434865}{163.843028}{17.840634}%
\vRa{417.246934}{164.293028}{16.210866}%
\vRa{419.059004}{164.743028}{14.581098}%
\vRa{420.871073}{165.193028}{12.951330}%
\vRa{422.683143}{165.643028}{11.321562}%
\vRa{424.495212}{166.093028}{9.691794}%
\vRa{426.307282}{166.543028}{8.062026}%
\vRa{428.119351}{166.993028}{6.432258}%
\vRa{429.931421}{167.443028}{4.802490}%
\vRa{431.743490}{167.893028}{3.172722}%
\vRa{433.555560}{168.343028}{1.542954}%
}}%
{\color{vltGold!12}\vlB{%
\vRa{361.590194}{123.083718}{0.245032}%
\vRa{361.478443}{123.533718}{0.735095}%
\vRa{361.366693}{123.983718}{1.225158}%
\vRa{361.254942}{124.433718}{1.715221}%
\vRa{361.143191}{124.883718}{2.205285}%
\vRa{361.031441}{125.333718}{2.695348}%
\vRa{360.919690}{125.783718}{3.185411}%
\vRa{360.807939}{126.233718}{3.675474}%
\vRa{360.696188}{126.683718}{4.165538}%
\vRa{360.584438}{127.133718}{4.655601}%
\vRa{360.472687}{127.583718}{5.145664}%
\vRa{360.360936}{128.033718}{5.635728}%
\vRa{360.249186}{128.483718}{6.125791}%
\vRa{360.137435}{128.933718}{6.615854}%
\vRa{360.025684}{129.383718}{7.105917}%
\vRa{359.913934}{129.833718}{7.595981}%
\vRa{359.802183}{130.283718}{8.086044}%
\vRa{359.690432}{130.733718}{8.576107}%
\vRa{359.578682}{131.183718}{9.066170}%
\vRa{359.466931}{131.633718}{9.556234}%
\vRa{359.355180}{132.083718}{10.046297}%
\vRa{359.243430}{132.533718}{10.536360}%
\vRa{359.131679}{132.983718}{11.026423}%
\vRa{359.019928}{133.433718}{11.516487}%
\vRa{358.908178}{133.883718}{12.006550}%
\vRa{358.796427}{134.333718}{12.496613}%
\vRa{358.684676}{134.783718}{12.986676}%
\vRa{358.572926}{135.233718}{13.476740}%
\vRa{358.461175}{135.683718}{13.966803}%
\vRa{358.349424}{136.133718}{14.456866}%
\vRa{358.237673}{136.583718}{14.946930}%
\vRa{358.125923}{137.033718}{15.436993}%
}}%
{\color{vltGold!12}\vlB{%
\vRa{358.014172}{137.483718}{15.927056}%
\vRa{357.902421}{137.933718}{16.417119}%
\vRa{357.790671}{138.383718}{16.907183}%
\vRa{357.678920}{138.833718}{17.397246}%
\vRa{357.567169}{139.283718}{17.887309}%
\vRa{357.455419}{139.733718}{18.377372}%
\vRa{357.343668}{140.183718}{18.867436}%
\vRa{357.231917}{140.633718}{19.357499}%
\vRa{357.120167}{141.083718}{19.847562}%
\vRa{357.008416}{141.533718}{20.337625}%
\vRa{356.896665}{141.983718}{20.827689}%
\vRa{356.784915}{142.433718}{21.317752}%
\vRa{356.673164}{142.883718}{21.807815}%
\vRa{356.561413}{143.333718}{22.297879}%
\vRa{356.449663}{143.783718}{22.787942}%
\vRa{356.337912}{144.233718}{23.278005}%
\vRa{356.226161}{144.683718}{23.768068}%
\vRa{356.114411}{145.133718}{24.258132}%
\vRa{356.002660}{145.583718}{24.748195}%
\vRa{355.890909}{146.033718}{25.238258}%
\vRa{355.779158}{146.483718}{25.728321}%
\vRa{355.667408}{146.933718}{26.218385}%
\vRa{355.555657}{147.383718}{26.708448}%
\vRa{355.443906}{147.833718}{27.198511}%
\vRa{355.332156}{148.283718}{27.688574}%
\vRa{355.220405}{148.733718}{28.178638}%
\vRa{355.108654}{149.183718}{28.668701}%
\vRa{354.996904}{149.633718}{29.158764}%
\vRa{354.885153}{150.083718}{29.648827}%
\vRa{354.773402}{150.533718}{30.138891}%
\vRa{354.661652}{150.983718}{30.628954}%
\vRa{354.549901}{151.433718}{31.119017}%
}}%
{\color{vltGold!12}\vlB{%
\vRa{354.438150}{151.883718}{31.609081}%
\vRa{354.326400}{152.333718}{32.099144}%
\vRa{354.214649}{152.783718}{32.589207}%
\vRa{354.102898}{153.233718}{33.079270}%
\vRa{353.991148}{153.683718}{33.569334}%
\vRa{353.879397}{154.133718}{34.059397}%
\vRa{353.767646}{154.583718}{34.549460}%
\vRa{353.655896}{155.033718}{35.039523}%
\vRa{353.544145}{155.483718}{35.529587}%
\vRa{353.432394}{155.933718}{36.019650}%
\vRa{353.320644}{156.383718}{36.509713}%
\vRa{353.208893}{156.833718}{36.999776}%
\vRa{353.097142}{157.283718}{37.489840}%
\vRa{352.985391}{157.733718}{37.979903}%
\vRa{352.873641}{158.183718}{37.117464}%
\vRa{352.761890}{158.633718}{36.118418}%
\vRa{352.650139}{159.083718}{35.119372}%
\vRa{352.538389}{159.533718}{34.120326}%
\vRa{352.426638}{159.983718}{33.121279}%
\vRa{352.314887}{160.433718}{32.122233}%
\vRa{352.203137}{160.883718}{31.123187}%
\vRa{352.091386}{161.333718}{30.124141}%
\vRa{351.979635}{161.783718}{29.125094}%
\vRa{351.867885}{162.233718}{28.126048}%
\vRa{351.756134}{162.683718}{27.127002}%
\vRa{351.644383}{163.133718}{26.127956}%
\vRa{351.532633}{163.583718}{25.128909}%
\vRa{351.420882}{164.033718}{24.129863}%
\vRa{351.309131}{164.483718}{23.130817}%
\vRa{351.197381}{164.933718}{22.131771}%
\vRa{351.085630}{165.383718}{21.132724}%
\vRa{350.973879}{165.833718}{20.133678}%
}}%
{\color{vltGold!12}\vlB{%
\vRa{350.862129}{166.283718}{19.134632}%
\vRa{350.750378}{166.733718}{18.135586}%
\vRa{350.638627}{167.183718}{17.136539}%
\vRa{350.526876}{167.633718}{16.137493}%
\vRa{350.415126}{168.083718}{15.138447}%
\vRa{350.303375}{168.533718}{14.139401}%
\vRa{350.191624}{168.983718}{13.140354}%
\vRa{350.079874}{169.433718}{12.141308}%
\vRa{349.968123}{169.883718}{11.142262}%
\vRa{349.856372}{170.333718}{10.143216}%
\vRa{349.744622}{170.783718}{9.144170}%
\vRa{349.632871}{171.233718}{8.145123}%
\vRa{349.521120}{171.683718}{7.146077}%
\vRa{349.409370}{172.133718}{6.147031}%
\vRa{349.297619}{172.583718}{5.147985}%
\vRa{349.185868}{173.033718}{4.148938}%
\vRa{349.074118}{173.483718}{3.149892}%
\vRa{348.962367}{173.933718}{2.150846}%
\vRa{348.850616}{174.383718}{1.151800}%
\vRa{348.738866}{174.833718}{0.152753}%
}}%
{\color{vltGold!19}\vlB{%
\vRa{411.961519}{119.293028}{3.034672}%
\vRa{405.611568}{119.743028}{9.104016}%
\vRa{399.261618}{120.193028}{15.173360}%
\vRa{392.911668}{120.643028}{21.242704}%
\vRa{386.561717}{121.093028}{27.312048}%
\vRa{380.211767}{121.543028}{33.381392}%
\vRa{373.861816}{121.993028}{39.450736}%
\vRa{367.511866}{122.443028}{45.520080}%
\vRa{361.674914}{122.893028}{51.076426}%
\vRa{362.053226}{123.343028}{50.417507}%
\vRa{362.431539}{123.793028}{49.758588}%
\vRa{362.809852}{124.243028}{49.099669}%
\vRa{363.188164}{124.693028}{48.440750}%
\vRa{363.566477}{125.143028}{47.781832}%
\vRa{363.944789}{125.593028}{47.122913}%
\vRa{364.323102}{126.043028}{46.463994}%
\vRa{364.701414}{126.493028}{45.805075}%
\vRa{365.079727}{126.943028}{45.146156}%
\vRa{365.458040}{127.393028}{44.487237}%
\vRa{365.836352}{127.843028}{43.828318}%
\vRa{366.214665}{128.293028}{43.169399}%
\vRa{366.592977}{128.743028}{42.510480}%
\vRa{366.971290}{129.193028}{41.851561}%
\vRa{367.349603}{129.643028}{41.192642}%
\vRa{367.727915}{130.093028}{40.533723}%
\vRa{368.106228}{130.543028}{39.874804}%
\vRa{368.484540}{130.993028}{39.215885}%
\vRa{368.862853}{131.443028}{38.556966}%
\vRa{369.241165}{131.893028}{37.898047}%
\vRa{369.619478}{132.343028}{37.239128}%
\vRa{369.997791}{132.793028}{36.580210}%
\vRa{370.376103}{133.243028}{35.921291}%
}}%
{\color{vltGold!19}\vlB{%
\vRa{370.754416}{133.693028}{35.262372}%
\vRa{371.132728}{134.143028}{34.603453}%
\vRa{371.511041}{134.593028}{33.944534}%
\vRa{371.889354}{135.043028}{33.285615}%
\vRa{372.267666}{135.493028}{32.626696}%
\vRa{372.645979}{135.943028}{31.967777}%
\vRa{373.024291}{136.393028}{31.308858}%
\vRa{373.402604}{136.843028}{30.649939}%
\vRa{373.780916}{137.293028}{29.991020}%
\vRa{374.159229}{137.743028}{29.332101}%
\vRa{374.537542}{138.193028}{28.673182}%
\vRa{374.915854}{138.643028}{28.014263}%
\vRa{375.294167}{139.093028}{27.355344}%
\vRa{375.672479}{139.543028}{26.696425}%
\vRa{376.050792}{139.993028}{26.037506}%
\vRa{376.429105}{140.443028}{25.378588}%
\vRa{376.807417}{140.893028}{24.719669}%
\vRa{377.185730}{141.343028}{24.060750}%
\vRa{377.564042}{141.793028}{23.401831}%
\vRa{377.942355}{142.243028}{22.742912}%
\vRa{378.320667}{142.693028}{22.083993}%
\vRa{378.698980}{143.143028}{21.425074}%
\vRa{379.077293}{143.593028}{20.766155}%
\vRa{379.455605}{144.043028}{20.107236}%
\vRa{379.833918}{144.493028}{19.448317}%
\vRa{380.212230}{144.943028}{18.789398}%
\vRa{380.590543}{145.393028}{18.130479}%
\vRa{380.968856}{145.843028}{17.471560}%
\vRa{381.347168}{146.293028}{16.812641}%
\vRa{381.725481}{146.743028}{16.153722}%
\vRa{382.103793}{147.193028}{15.494803}%
\vRa{382.482106}{147.643028}{14.835884}%
}}%
{\color{vltGold!19}\vlB{%
\vRa{382.860418}{148.093028}{14.176966}%
\vRa{383.238731}{148.543028}{13.518047}%
\vRa{383.617044}{148.993028}{12.859128}%
\vRa{383.995356}{149.443028}{12.200209}%
\vRa{384.373669}{149.893028}{11.541290}%
\vRa{384.751981}{150.343028}{10.882371}%
\vRa{385.130294}{150.793028}{10.223452}%
\vRa{385.508607}{151.243028}{9.564533}%
\vRa{385.886919}{151.693028}{8.905614}%
\vRa{386.265232}{152.143028}{8.246695}%
\vRa{386.643544}{152.593028}{7.587776}%
\vRa{387.021857}{153.043028}{6.928857}%
\vRa{387.400169}{153.493028}{6.269938}%
\vRa{387.778482}{153.943028}{5.611019}%
\vRa{388.156795}{154.393028}{4.952100}%
\vRa{388.535107}{154.843028}{4.293181}%
\vRa{388.913420}{155.293028}{3.634263}%
\vRa{389.291732}{155.743028}{2.975344}%
\vRa{389.670045}{156.193028}{2.316425}%
\vRa{390.048358}{156.643028}{1.657506}%
\vRa{390.426670}{157.093028}{0.998587}%
\vRa{390.804983}{157.543028}{0.339668}%
}}%
{\color{vltGold!75}\vlB{%
\vSk{414.830317}{119.293028}{49.946414}{28.192107}%
\vSk{361.617793}{119.293028}{175.946414}{53.624573}%
\vSk{390.601001}{158.000000}{85.946414}{45.615787}%
\vSk{432.879222}{168.994058}{-94.053586}{28.192107}%
\vSk{361.495880}{112.498327}{157.946414}{28.192107}%
\vSk{390.903594}{158.000000}{13.946414}{45.615787}%
\vSk{394.074364}{203.501673}{-22.053586}{28.192107}%
\vSk{393.967152}{203.501673}{-40.053586}{53.624573}%
\vSk{346.389478}{123.083718}{121.946414}{28.192107}%
\vSk{348.415602}{196.706972}{-130.053586}{28.192107}%
\vSk{414.765761}{119.293028}{67.946414}{53.624573}%
\vSk{346.329896}{175.127523}{-94.053586}{28.192107}%
\vSk{390.660583}{158.000000}{-58.053586}{45.615787}%
\vSk{348.571590}{158.000000}{157.946414}{45.615787}%
\vSk{366.767100}{203.501673}{-166.053586}{28.192107}%
\vSk{348.510129}{203.501673}{-148.053586}{53.624573}%
\vSk{348.333570}{123.083718}{103.946414}{53.624573}%
\vSk{420.014513}{192.916282}{-58.053586}{28.192107}%
\vSk{387.679041}{112.498327}{13.946414}{28.192107}%
\vSk{361.339892}{158.000000}{-130.053586}{45.615787}%
}}%
{\color{black}\vlB{%
\vSj{346.156129}{147.005942}{-58.053586}{28.192107}%
\vSj{361.392625}{123.083718}{-22.053586}{28.192107}%
\vSj{387.612762}{112.498327}{13.946414}{28.192107}%
\vSj{414.619820}{119.293028}{49.946414}{28.192107}%
\vSj{432.604910}{140.872477}{85.946414}{28.192107}%
\vSj{419.781164}{168.994058}{121.946414}{28.192107}%
\vSj{393.971109}{192.916282}{157.946414}{28.192107}%
\vSj{366.700821}{203.501673}{-166.053586}{28.192107}%
\vSj{348.205105}{196.706972}{-130.053586}{28.192107}%
\vSj{346.055584}{175.127523}{-94.053586}{28.192107}%
}}%
{\color{white}\vlB{%
\vRa{389.662864}{153.900000}{2.674273}%
\vRa{388.747117}{154.350000}{4.505766}%
\vRa{388.179764}{154.800000}{5.640473}%
\vRa{387.770144}{155.250000}{6.459712}%
\vRa{387.464763}{155.700000}{7.070474}%
\vRa{387.236588}{156.150000}{7.526824}%
\vRa{387.072770}{156.600000}{7.854461}%
\vRa{386.965410}{157.050000}{8.069180}%
\vRa{386.909886}{157.500000}{8.180228}%
\vRa{386.903989}{157.950000}{8.192023}%
\vRa{386.948212}{158.400000}{8.103576}%
\vRa{387.044042}{158.850000}{7.911916}%
\vRa{387.194872}{159.300000}{7.610256}%
\vRa{387.407615}{159.750000}{7.184771}%
\vRa{387.694446}{160.200000}{6.611108}%
\vRa{388.077654}{160.650000}{5.844692}%
\vRa{388.601602}{161.100000}{4.796795}%
\vRa{389.401492}{161.550000}{3.197016}%
}}%
{\color{black}\vlB{%
\vSf{394.646926}{158.000000}{91.125000}{0.160996}%
\vSf{394.638142}{158.160965}{93.375000}{0.160996}%
\vSf{394.623748}{158.321682}{95.625000}{0.160996}%
\vSf{394.603766}{158.481903}{97.875000}{0.160996}%
\vSf{394.578228}{158.641381}{100.125000}{0.160996}%
\vSf{394.547172}{158.799870}{102.375000}{0.160996}%
\vSf{394.510647}{158.957126}{104.625000}{0.160996}%
\vSf{394.468709}{159.112906}{106.875000}{0.160996}%
\vSf{394.421422}{159.266970}{109.125000}{0.160996}%
\vSf{394.368859}{159.419080}{111.375000}{0.160996}%
\vSf{394.311102}{159.569002}{113.625000}{0.160996}%
\vSf{394.248240}{159.716505}{115.875000}{0.160996}%
\vSf{394.180369}{159.861361}{118.125000}{0.160996}%
\vSf{394.107594}{160.003347}{120.375000}{0.160996}%
\vSf{394.030028}{160.142244}{122.625000}{0.160996}%
\vSf{393.947789}{160.277838}{124.875000}{0.160996}%
\vSf{393.861005}{160.409920}{127.125000}{0.160996}%
\vSf{393.769810}{160.538285}{129.375000}{0.160996}%
\vSf{393.674344}{160.662737}{131.625000}{0.160996}%
\vSf{393.574754}{160.783083}{133.875000}{0.160996}%
\vSf{393.471194}{160.899138}{136.125000}{0.160996}%
\vSf{393.363823}{161.010722}{138.375000}{0.160996}%
\vSf{393.252808}{161.117664}{140.625000}{0.160996}%
\vSf{393.138319}{161.219799}{142.875000}{0.160996}%
\vSf{393.020533}{161.316970}{145.125000}{0.160996}%
\vSf{392.899632}{161.409025}{147.375000}{0.160996}%
\vSf{392.775801}{161.495825}{149.625000}{0.160996}%
\vSf{392.649233}{161.577234}{151.875000}{0.160996}%
\vSf{392.520121}{161.653127}{154.125000}{0.160996}%
\vSf{392.388665}{161.723387}{156.375000}{0.160996}%
\vSf{392.255068}{161.787906}{158.625000}{0.160996}%
\vSf{392.119536}{161.846584}{160.875000}{0.160996}%
}}%
{\color{black}\vlB{%
\vSf{391.982278}{161.899332}{163.125000}{0.160996}%
\vSf{391.843505}{161.946066}{165.375000}{0.160996}%
\vSf{391.703431}{161.986717}{167.625000}{0.160996}%
\vSf{391.562273}{162.021220}{169.875000}{0.160996}%
\vSf{391.420248}{162.049522}{172.125000}{0.160996}%
\vSf{391.277575}{162.071581}{174.375000}{0.160996}%
\vSf{391.134473}{162.087361}{176.625000}{0.160996}%
\vSf{390.991165}{162.096839}{178.875000}{0.160996}%
\vSf{390.830200}{162.100000}{-178.875000}{0.160996}%
\vSf{390.651826}{162.096839}{-176.625000}{0.160996}%
\vSf{390.473989}{162.087361}{-174.375000}{0.160996}%
\vSf{390.296963}{162.071581}{-172.125000}{0.160996}%
\vSf{390.121021}{162.049522}{-169.875000}{0.160996}%
\vSf{389.946435}{162.021220}{-167.625000}{0.160996}%
\vSf{389.773473}{161.986717}{-165.375000}{0.160996}%
\vSf{389.602402}{161.946066}{-163.125000}{0.160996}%
\vSf{389.433486}{161.899332}{-160.875000}{0.160996}%
\vSf{389.266986}{161.846584}{-158.625000}{0.160996}%
\vSf{389.103158}{161.787906}{-156.375000}{0.160996}%
\vSf{388.942255}{161.723387}{-154.125000}{0.160996}%
\vSf{388.784524}{161.653127}{-151.875000}{0.160996}%
\vSf{388.630210}{161.577234}{-149.625000}{0.160996}%
\vSf{388.479550}{161.495825}{-147.375000}{0.160996}%
\vSf{388.332776}{161.409025}{-145.125000}{0.160996}%
\vSf{388.190115}{161.316970}{-142.875000}{0.160996}%
\vSf{388.051786}{161.219799}{-140.625000}{0.160996}%
\vSf{387.918003}{161.117664}{-138.375000}{0.160996}%
\vSf{387.788973}{161.010722}{-136.125000}{0.160996}%
\vSf{387.664894}{160.899138}{-133.875000}{0.160996}%
\vSf{387.545957}{160.783083}{-131.625000}{0.160996}%
\vSf{387.432346}{160.662737}{-129.375000}{0.160996}%
\vSf{387.324236}{160.538285}{-127.125000}{0.160996}%
}}%
{\color{black}\vlB{%
\vSf{387.221794}{160.409920}{-124.875000}{0.160996}%
\vSf{387.125178}{160.277838}{-122.625000}{0.160996}%
\vSf{387.034536}{160.142244}{-120.375000}{0.160996}%
\vSf{386.950009}{160.003347}{-118.125000}{0.160996}%
\vSf{386.871726}{159.861361}{-115.875000}{0.160996}%
\vSf{386.799809}{159.716505}{-113.625000}{0.160996}%
\vSf{386.734369}{159.569002}{-111.375000}{0.160996}%
\vSf{386.675506}{159.419080}{-109.125000}{0.160996}%
\vSf{386.623310}{159.266970}{-106.875000}{0.160996}%
\vSf{386.577864}{159.112906}{-104.625000}{0.160996}%
\vSf{386.539236}{158.957126}{-102.375000}{0.160996}%
\vSf{386.507486}{158.799870}{-100.125000}{0.160996}%
\vSf{386.482663}{158.641381}{-97.875000}{0.160996}%
\vSf{386.464806}{158.481903}{-95.625000}{0.160996}%
\vSf{386.453941}{158.321682}{-93.375000}{0.160996}%
\vSf{386.450087}{158.160965}{-91.125000}{0.160996}%
\vSf{386.450087}{158.000000}{-88.875000}{0.160996}%
\vSf{386.453941}{157.839035}{-86.625000}{0.160996}%
\vSf{386.464806}{157.678318}{-84.375000}{0.160996}%
\vSf{386.482663}{157.518097}{-82.125000}{0.160996}%
\vSf{386.507486}{157.358619}{-79.875000}{0.160996}%
\vSf{386.539236}{157.200130}{-77.625000}{0.160996}%
\vSf{386.577864}{157.042874}{-75.375000}{0.160996}%
\vSf{386.623310}{156.887094}{-73.125000}{0.160996}%
\vSf{386.675506}{156.733030}{-70.875000}{0.160996}%
\vSf{386.734369}{156.580920}{-68.625000}{0.160996}%
\vSf{386.799809}{156.430998}{-66.375000}{0.160996}%
\vSf{386.871726}{156.283495}{-64.125000}{0.160996}%
\vSf{386.950009}{156.138639}{-61.875000}{0.160996}%
\vSf{387.034536}{155.996653}{-59.625000}{0.160996}%
\vSf{387.125178}{155.857756}{-57.375000}{0.160996}%
\vSf{387.221794}{155.722162}{-55.125000}{0.160996}%
}}%
{\color{black}\vlB{%
\vSf{387.324236}{155.590080}{-52.875000}{0.160996}%
\vSf{387.432346}{155.461715}{-50.625000}{0.160996}%
\vSf{387.545957}{155.337263}{-48.375000}{0.160996}%
\vSf{387.664894}{155.216917}{-46.125000}{0.160996}%
\vSf{387.788973}{155.100862}{-43.875000}{0.160996}%
\vSf{387.918003}{154.989278}{-41.625000}{0.160996}%
\vSf{388.051786}{154.882336}{-39.375000}{0.160996}%
\vSf{388.190115}{154.780201}{-37.125000}{0.160996}%
\vSf{388.332776}{154.683030}{-34.875000}{0.160996}%
\vSf{388.479550}{154.590975}{-32.625000}{0.160996}%
\vSf{388.630210}{154.504175}{-30.375000}{0.160996}%
\vSf{388.784524}{154.422766}{-28.125000}{0.160996}%
\vSf{388.942255}{154.346873}{-25.875000}{0.160996}%
\vSf{389.103158}{154.276613}{-23.625000}{0.160996}%
\vSf{389.266986}{154.212094}{-21.375000}{0.160996}%
\vSf{389.433486}{154.153416}{-19.125000}{0.160996}%
\vSf{389.602402}{154.100668}{-16.875000}{0.160996}%
\vSf{389.773473}{154.053934}{-14.625000}{0.160996}%
\vSf{389.946435}{154.013283}{-12.375000}{0.160996}%
\vSf{390.121021}{153.978780}{-10.125000}{0.160996}%
\vSf{390.296963}{153.950478}{-7.875000}{0.160996}%
\vSf{390.473989}{153.928419}{-5.625000}{0.160996}%
\vSf{390.651826}{153.912639}{-3.375000}{0.160996}%
\vSf{390.830200}{153.903161}{-1.125000}{0.160996}%
\vSf{390.991165}{153.900000}{1.125000}{0.160996}%
\vSf{391.134473}{153.903161}{3.375000}{0.160996}%
\vSf{391.277575}{153.912639}{5.625000}{0.160996}%
\vSf{391.420248}{153.928419}{7.875000}{0.160996}%
\vSf{391.562273}{153.950478}{10.125000}{0.160996}%
\vSf{391.703431}{153.978780}{12.375000}{0.160996}%
\vSf{391.843505}{154.013283}{14.625000}{0.160996}%
\vSf{391.982278}{154.053934}{16.875000}{0.160996}%
}}%
{\color{black}\vlB{%
\vSf{392.119536}{154.100668}{19.125000}{0.160996}%
\vSf{392.255068}{154.153416}{21.375000}{0.160996}%
\vSf{392.388665}{154.212094}{23.625000}{0.160996}%
\vSf{392.520121}{154.276613}{25.875000}{0.160996}%
\vSf{392.649233}{154.346873}{28.125000}{0.160996}%
\vSf{392.775801}{154.422766}{30.375000}{0.160996}%
\vSf{392.899632}{154.504175}{32.625000}{0.160996}%
\vSf{393.020533}{154.590975}{34.875000}{0.160996}%
\vSf{393.138319}{154.683030}{37.125000}{0.160996}%
\vSf{393.252808}{154.780201}{39.375000}{0.160996}%
\vSf{393.363823}{154.882336}{41.625000}{0.160996}%
\vSf{393.471194}{154.989278}{43.875000}{0.160996}%
\vSf{393.574754}{155.100862}{46.125000}{0.160996}%
\vSf{393.674344}{155.216917}{48.375000}{0.160996}%
\vSf{393.769810}{155.337263}{50.625000}{0.160996}%
\vSf{393.861005}{155.461715}{52.875000}{0.160996}%
\vSf{393.947789}{155.590080}{55.125000}{0.160996}%
\vSf{394.030028}{155.722162}{57.375000}{0.160996}%
\vSf{394.107594}{155.857756}{59.625000}{0.160996}%
\vSf{394.180369}{155.996653}{61.875000}{0.160996}%
\vSf{394.248240}{156.138639}{64.125000}{0.160996}%
\vSf{394.311102}{156.283495}{66.375000}{0.160996}%
\vSf{394.368859}{156.430998}{68.625000}{0.160996}%
\vSf{394.421422}{156.580920}{70.875000}{0.160996}%
\vSf{394.468709}{156.733030}{73.125000}{0.160996}%
\vSf{394.510647}{156.887094}{75.375000}{0.160996}%
\vSf{394.547172}{157.042874}{77.625000}{0.160996}%
\vSf{394.578228}{157.200130}{79.875000}{0.160996}%
\vSf{394.603766}{157.358619}{82.125000}{0.160996}%
\vSf{394.623748}{157.518097}{84.375000}{0.160996}%
\vSf{394.638142}{157.678318}{86.625000}{0.160996}%
\vSf{394.646926}{157.839035}{88.875000}{0.160996}%
}}%
{\color{black}\put(391.000000,158.000000){\circle*{3.000000}}}%
{\color{black}\put(391.00000,90.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont vertex axis}}}%
{\color{black}\put(391.00000,66.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont $2\pi/5$}}}%
{\color{black}\put(391.00000,44.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 6 distinct axes}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{27.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,11.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\odot$ points toward the observer; one common circumscribed radius}}}%
\end{picture}%


==> vlt-figures/figure-008.tex <==
\begin{picture}(470,276)%
{\color{black}\put(116.00000,258.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Particle bodies}}}%
{\color{black}\put(354.00000,258.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Their labelled centres}}}%
{\color{vltTeal!31}\vlB{%
\vRa{39.963608}{117.427347}{2.242963}%
\vRa{41.914994}{117.877347}{6.728889}%
\vRa{43.866381}{118.327347}{11.214815}%
\vRa{45.817767}{118.777347}{10.472814}%
\vRa{47.769153}{119.227347}{7.490777}%
\vRa{49.720540}{119.677347}{4.508740}%
\vRa{51.671926}{120.127347}{1.526704}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{38.872738}{117.427347}{0.067217}%
\vRa{38.642383}{117.877347}{0.201650}%
\vRa{38.412028}{118.327347}{0.336083}%
\vRa{38.181673}{118.777347}{0.470516}%
\vRa{37.951318}{119.227347}{0.604949}%
\vRa{37.720963}{119.677347}{0.739382}%
\vRa{37.490608}{120.127347}{0.873815}%
\vRa{37.260253}{120.577347}{1.008249}%
\vRa{37.029898}{121.027347}{1.142682}%
\vRa{36.799543}{121.477347}{1.277115}%
\vRa{36.569188}{121.927347}{1.411548}%
\vRa{36.338833}{122.377347}{1.545981}%
\vRa{36.108478}{122.827347}{1.680414}%
\vRa{35.878123}{123.277347}{1.814847}%
\vRa{35.647768}{123.727347}{1.949281}%
\vRa{35.417413}{124.177347}{2.083714}%
\vRa{35.187058}{124.627347}{2.218147}%
\vRa{34.956703}{125.077347}{2.352580}%
\vRa{34.726348}{125.527347}{2.487013}%
\vRa{34.495993}{125.977347}{2.621446}%
\vRa{34.265638}{126.427347}{2.755879}%
\vRa{34.035283}{126.877347}{2.890312}%
\vRa{33.804928}{127.327347}{3.024746}%
\vRa{33.574573}{127.777347}{3.159179}%
\vRa{33.344218}{128.227347}{3.293612}%
\vRa{33.113863}{128.677347}{3.428045}%
\vRa{32.883508}{129.127347}{3.562478}%
\vRa{32.653153}{129.577347}{3.696911}%
\vRa{32.422798}{130.027347}{3.532233}%
\vRa{32.192443}{130.477347}{3.102057}%
\vRa{31.962088}{130.927347}{2.671881}%
\vRa{31.731733}{131.377347}{2.241705}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{31.501378}{131.827347}{1.811530}%
\vRa{31.271023}{132.277347}{1.381354}%
\vRa{31.040668}{132.727347}{0.951178}%
\vRa{30.810313}{133.177347}{0.521002}%
\vRa{30.579958}{133.627347}{0.090827}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{56.496760}{118.687326}{0.657689}%
\vRa{55.466109}{119.137326}{1.973066}%
\vRa{54.435459}{119.587326}{3.288444}%
\vRa{53.404808}{120.037326}{4.603821}%
\vRa{52.815567}{120.487326}{5.477790}%
\vRa{53.317660}{120.937326}{5.260424}%
\vRa{53.819754}{121.387326}{5.043057}%
\vRa{54.321848}{121.837326}{4.825690}%
\vRa{54.823941}{122.287326}{4.608324}%
\vRa{55.326035}{122.737326}{4.390957}%
\vRa{55.828129}{123.187326}{4.173591}%
\vRa{56.330223}{123.637326}{3.956224}%
\vRa{56.832316}{124.087326}{3.738857}%
\vRa{57.334410}{124.537326}{3.521491}%
\vRa{57.836504}{124.987326}{3.304124}%
\vRa{58.338597}{125.437326}{3.086758}%
\vRa{58.840691}{125.887326}{2.869391}%
\vRa{59.342785}{126.337326}{2.652024}%
\vRa{59.844879}{126.787326}{2.434658}%
\vRa{60.346972}{127.237326}{2.217291}%
\vRa{60.849066}{127.687326}{1.999925}%
\vRa{61.351160}{128.137326}{1.782558}%
\vRa{61.853253}{128.587326}{1.565191}%
\vRa{62.355347}{129.037326}{1.347825}%
\vRa{62.857441}{129.487326}{1.130458}%
\vRa{63.359534}{129.937326}{0.913091}%
\vRa{63.861628}{130.387326}{0.695725}%
\vRa{64.363722}{130.837326}{0.478358}%
\vRa{64.865816}{131.287326}{0.260992}%
\vRa{65.367909}{131.737326}{0.043625}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{35.974694}{130.013952}{0.365162}%
\vRa{35.314163}{130.463952}{1.095486}%
\vRa{34.653632}{130.913952}{1.825809}%
\vRa{33.993101}{131.363952}{2.556133}%
\vRa{33.332571}{131.813952}{3.286457}%
\vRa{32.672040}{132.263952}{4.016781}%
\vRa{32.011509}{132.713952}{4.747105}%
\vRa{31.350978}{133.163952}{5.477428}%
\vRa{30.690448}{133.613952}{6.207752}%
\vRa{30.747456}{134.063952}{6.220537}%
\vRa{31.032183}{134.513952}{6.005603}%
\vRa{31.316910}{134.963952}{5.790668}%
\vRa{31.601637}{135.413952}{5.575734}%
\vRa{31.886364}{135.863952}{5.360800}%
\vRa{32.171092}{136.313952}{5.145866}%
\vRa{32.455819}{136.763952}{4.930932}%
\vRa{32.740546}{137.213952}{4.715998}%
\vRa{33.025273}{137.663952}{4.501064}%
\vRa{33.310000}{138.113952}{4.286130}%
\vRa{33.594727}{138.563952}{4.071196}%
\vRa{33.879454}{139.013952}{3.856262}%
\vRa{34.164181}{139.463952}{3.641328}%
\vRa{34.448908}{139.913952}{3.426394}%
\vRa{34.733635}{140.363952}{3.211460}%
\vRa{35.018363}{140.813952}{2.996526}%
\vRa{35.303090}{141.263952}{2.781592}%
\vRa{35.587817}{141.713952}{2.566658}%
\vRa{35.872544}{142.163952}{2.351723}%
\vRa{36.157271}{142.613952}{2.136789}%
\vRa{36.441998}{143.063952}{1.921855}%
\vRa{36.726725}{143.513952}{1.706921}%
\vRa{37.011452}{143.963952}{1.491987}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{37.296179}{144.413952}{1.277053}%
\vRa{37.580906}{144.863952}{1.062119}%
\vRa{37.865634}{145.313952}{0.847185}%
\vRa{38.150361}{145.763952}{0.632251}%
\vRa{38.435088}{146.213952}{0.417317}%
\vRa{38.719815}{146.663952}{0.202383}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{65.057338}{132.052640}{0.296163}%
\vRa{64.234656}{132.502640}{0.888490}%
\vRa{63.411974}{132.952640}{1.480817}%
\vRa{62.589293}{133.402640}{2.073143}%
\vRa{61.766611}{133.852640}{2.665470}%
\vRa{60.943930}{134.302640}{3.257796}%
\vRa{60.121248}{134.752640}{3.850123}%
\vRa{59.298566}{135.202640}{4.442450}%
\vRa{58.475885}{135.652640}{5.034776}%
\vRa{57.653203}{136.102640}{5.627103}%
\vRa{56.830522}{136.552640}{6.219430}%
\vRa{56.007840}{137.002640}{6.811756}%
\vRa{55.185158}{137.452640}{7.404083}%
\vRa{54.362477}{137.902640}{7.996410}%
\vRa{53.539795}{138.352640}{8.588736}%
\vRa{52.717113}{138.802640}{9.181063}%
\vRa{52.864666}{139.252640}{8.803155}%
\vRa{53.069870}{139.702640}{8.367596}%
\vRa{53.275075}{140.152640}{7.932036}%
\vRa{53.480280}{140.602640}{7.496477}%
\vRa{53.685484}{141.052640}{7.060917}%
\vRa{53.890689}{141.502640}{6.625357}%
\vRa{54.095894}{141.952640}{6.189798}%
\vRa{54.301098}{142.402640}{5.754238}%
\vRa{54.506303}{142.852640}{5.318679}%
\vRa{54.711507}{143.302640}{4.883119}%
\vRa{54.916712}{143.752640}{4.447559}%
\vRa{55.121917}{144.202640}{4.012000}%
\vRa{55.327121}{144.652640}{3.576440}%
\vRa{55.532326}{145.102640}{3.140881}%
\vRa{55.737531}{145.552640}{2.705321}%
\vRa{55.942735}{146.002640}{2.269761}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{56.147940}{146.452640}{1.834202}%
\vRa{56.353145}{146.902640}{1.398642}%
\vRa{56.558349}{147.352640}{0.963083}%
\vRa{56.763554}{147.802640}{0.527523}%
\vRa{56.968758}{148.252640}{0.091963}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{52.298239}{139.052880}{0.475334}%
\vRa{51.552775}{139.502880}{1.426002}%
\vRa{50.807312}{139.952880}{2.376670}%
\vRa{50.061848}{140.402880}{3.327339}%
\vRa{49.316385}{140.852880}{4.278007}%
\vRa{48.570921}{141.302880}{5.228675}%
\vRa{47.825458}{141.752880}{6.179343}%
\vRa{47.079994}{142.202880}{7.130011}%
\vRa{46.334531}{142.652880}{8.080679}%
\vRa{45.589067}{143.102880}{9.031347}%
\vRa{44.843604}{143.552880}{9.982016}%
\vRa{44.098140}{144.002880}{10.932684}%
\vRa{43.352677}{144.452880}{11.883352}%
\vRa{42.607213}{144.902880}{12.834020}%
\vRa{41.861750}{145.352880}{13.784688}%
\vRa{41.116286}{145.802880}{14.735356}%
\vRa{40.370823}{146.252880}{15.686025}%
\vRa{39.625359}{146.702880}{16.636693}%
\vRa{39.920698}{147.152880}{16.546558}%
\vRa{46.358010}{147.602880}{10.314451}%
\vRa{52.795323}{148.052880}{4.082343}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{38.939954}{117.427347}{1.023654}%
\vRa{38.844032}{117.877347}{3.070962}%
\vRa{38.748110}{118.327347}{5.118270}%
\vRa{38.652189}{118.777347}{7.165578}%
\vRa{38.556267}{119.227347}{9.212887}%
\vRa{38.460345}{119.677347}{11.260195}%
\vRa{38.364423}{120.127347}{13.307503}%
\vRa{38.268501}{120.577347}{14.021371}%
\vRa{38.172579}{121.027347}{13.336407}%
\vRa{38.076658}{121.477347}{12.651443}%
\vRa{37.980736}{121.927347}{11.966479}%
\vRa{37.884814}{122.377347}{11.281515}%
\vRa{37.788892}{122.827347}{10.596551}%
\vRa{37.692970}{123.277347}{9.911588}%
\vRa{37.597048}{123.727347}{9.226624}%
\vRa{37.501127}{124.177347}{8.541660}%
\vRa{37.405205}{124.627347}{7.856696}%
\vRa{37.309283}{125.077347}{7.171732}%
\vRa{37.213361}{125.527347}{6.486768}%
\vRa{37.117439}{125.977347}{5.801804}%
\vRa{37.021517}{126.427347}{5.116840}%
\vRa{36.925595}{126.877347}{4.431876}%
\vRa{36.829674}{127.327347}{3.746912}%
\vRa{36.733752}{127.777347}{3.061948}%
\vRa{36.637830}{128.227347}{2.376984}%
\vRa{36.541908}{128.677347}{1.692020}%
\vRa{36.445986}{129.127347}{1.007056}%
\vRa{36.350064}{129.577347}{0.322092}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{52.670971}{120.582733}{0.251047}%
\vRa{52.670971}{121.032733}{0.753141}%
\vRa{52.670971}{121.482733}{1.255234}%
\vRa{52.670971}{121.932733}{1.757328}%
\vRa{52.670971}{122.382733}{2.259422}%
\vRa{52.670971}{122.832733}{2.761515}%
\vRa{52.670971}{123.282733}{3.263609}%
\vRa{52.670971}{123.732733}{3.765703}%
\vRa{52.670971}{124.182733}{4.267796}%
\vRa{52.670971}{124.632733}{4.769890}%
\vRa{52.670971}{125.082733}{5.271984}%
\vRa{52.670971}{125.532733}{5.774078}%
\vRa{52.670971}{125.982733}{6.276171}%
\vRa{52.670971}{126.432733}{6.778265}%
\vRa{52.670971}{126.882733}{7.280359}%
\vRa{52.670971}{127.332733}{7.782452}%
\vRa{52.670971}{127.782733}{8.284546}%
\vRa{52.670971}{128.232733}{8.786640}%
\vRa{52.670971}{128.682733}{9.288734}%
\vRa{52.670971}{129.132733}{9.790827}%
\vRa{52.670971}{129.582733}{10.292921}%
\vRa{52.670971}{130.032733}{10.795015}%
\vRa{52.670971}{130.482733}{11.297108}%
\vRa{52.670971}{130.932733}{11.799202}%
\vRa{52.670971}{131.382733}{12.301296}%
\vRa{52.670971}{131.832733}{12.788398}%
\vRa{52.670971}{132.282733}{11.965717}%
\vRa{52.670971}{132.732733}{11.143035}%
\vRa{52.670971}{133.182733}{10.320353}%
\vRa{52.670971}{133.632733}{9.497672}%
\vRa{52.670971}{134.082733}{8.674990}%
\vRa{52.670971}{134.532733}{7.852309}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{52.670971}{134.982733}{7.029627}%
\vRa{52.670971}{135.432733}{6.206945}%
\vRa{52.670971}{135.882733}{5.384264}%
\vRa{52.670971}{136.332733}{4.561582}%
\vRa{52.670971}{136.782733}{3.738900}%
\vRa{52.670971}{137.232733}{2.916219}%
\vRa{52.670971}{137.682733}{2.093537}%
\vRa{52.670971}{138.132733}{1.270856}%
\vRa{52.670971}{138.582733}{0.448174}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{36.339855}{130.013952}{0.372492}%
\vRa{36.409648}{130.463952}{1.117475}%
\vRa{36.479441}{130.913952}{1.862458}%
\vRa{36.549235}{131.363952}{2.607442}%
\vRa{36.619028}{131.813952}{3.352425}%
\vRa{36.688821}{132.263952}{4.097409}%
\vRa{36.758614}{132.713952}{4.842392}%
\vRa{36.828407}{133.163952}{5.587375}%
\vRa{36.898200}{133.613952}{6.332359}%
\vRa{36.967993}{134.063952}{7.077342}%
\vRa{37.037786}{134.513952}{7.822325}%
\vRa{37.107579}{134.963952}{8.567309}%
\vRa{37.177372}{135.413952}{9.312292}%
\vRa{37.247165}{135.863952}{10.057276}%
\vRa{37.316958}{136.313952}{10.802259}%
\vRa{37.386751}{136.763952}{11.547242}%
\vRa{37.456544}{137.213952}{12.292226}%
\vRa{37.526337}{137.663952}{13.037209}%
\vRa{37.596130}{138.113952}{13.782192}%
\vRa{37.665923}{138.563952}{14.527176}%
\vRa{37.735716}{139.013952}{14.627011}%
\vRa{37.805509}{139.463952}{13.811754}%
\vRa{37.875302}{139.913952}{12.996497}%
\vRa{37.945095}{140.363952}{12.181241}%
\vRa{38.014888}{140.813952}{11.365984}%
\vRa{38.084681}{141.263952}{10.550728}%
\vRa{38.154474}{141.713952}{9.735471}%
\vRa{38.224267}{142.163952}{8.920215}%
\vRa{38.294060}{142.613952}{8.104958}%
\vRa{38.363853}{143.063952}{7.289702}%
\vRa{38.433646}{143.513952}{6.474445}%
\vRa{38.503439}{143.963952}{5.659188}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{38.573232}{144.413952}{4.843932}%
\vRa{38.643025}{144.863952}{4.028675}%
\vRa{38.712819}{145.313952}{3.213419}%
\vRa{38.782612}{145.763952}{2.398162}%
\vRa{38.852405}{146.213952}{1.582906}%
\vRa{38.922198}{146.663952}{0.767649}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{52.280528}{120.582733}{0.390443}%
\vRa{51.499642}{121.032733}{1.171329}%
\vRa{50.718756}{121.482733}{1.952215}%
\vRa{49.937870}{121.932733}{2.733100}%
\vRa{49.156985}{122.382733}{3.513986}%
\vRa{48.376099}{122.832733}{4.294872}%
\vRa{47.595213}{123.282733}{5.075758}%
\vRa{46.814327}{123.732733}{5.856644}%
\vRa{46.033441}{124.182733}{6.637529}%
\vRa{45.252556}{124.632733}{7.418415}%
\vRa{44.471670}{125.082733}{8.199301}%
\vRa{43.690784}{125.532733}{8.980187}%
\vRa{42.909898}{125.982733}{9.761073}%
\vRa{42.129012}{126.432733}{10.541958}%
\vRa{41.348127}{126.882733}{11.322844}%
\vRa{40.567241}{127.332733}{12.103730}%
\vRa{39.786355}{127.782733}{12.884616}%
\vRa{39.005469}{128.232733}{13.665502}%
\vRa{38.224583}{128.682733}{14.446387}%
\vRa{37.443698}{129.132733}{15.227273}%
\vRa{36.662812}{129.582733}{16.008159}%
\vRa{36.746352}{130.032733}{15.924619}%
\vRa{37.561128}{130.482733}{15.109843}%
\vRa{38.375904}{130.932733}{14.295066}%
\vRa{39.190681}{131.382733}{13.480290}%
\vRa{40.005457}{131.832733}{12.665514}%
\vRa{40.820234}{132.282733}{11.850737}%
\vRa{41.635010}{132.732733}{11.035961}%
\vRa{42.449786}{133.182733}{10.221184}%
\vRa{43.264563}{133.632733}{9.406408}%
\vRa{44.079339}{134.082733}{8.591632}%
\vRa{44.894116}{134.532733}{7.776855}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{45.708892}{134.982733}{6.962079}%
\vRa{46.523668}{135.432733}{6.147302}%
\vRa{47.338445}{135.882733}{5.332526}%
\vRa{48.153221}{136.332733}{4.517750}%
\vRa{48.967998}{136.782733}{3.702973}%
\vRa{49.782774}{137.232733}{2.888197}%
\vRa{50.597550}{137.682733}{2.073420}%
\vRa{51.412327}{138.132733}{1.258644}%
\vRa{52.227103}{138.582733}{0.443867}%
}}%
{\color{vltTeal!75}\vlB{%
\vSd{56.737444}{118.687326}{57.677363}{15.815992}%
\vSd{52.454060}{120.582733}{41.868190}{17.185462}%
\vSd{35.987100}{117.427347}{102.033056}{12.869377}%
\vSd{52.375265}{139.052880}{65.486526}{10.462855}%
\vSd{38.965251}{117.427347}{3.998754}{18.068156}%
\vSd{30.256680}{147.312674}{-122.322637}{15.815992}%
\vSd{38.914885}{120.582733}{-167.014302}{14.042168}%
\vSd{38.965251}{147.312674}{3.998754}{18.068156}%
\vSd{35.983799}{147.312674}{-98.816083}{17.505543}%
\vSd{36.147833}{139.052880}{-151.088184}{18.696218}%
\vSd{30.348338}{133.947360}{-34.265443}{6.986171}%
\vSd{30.242023}{117.427347}{117.107905}{18.558685}%
\vSd{52.540925}{120.582733}{-23.586923}{4.736859}%
\vSd{56.722786}{148.572653}{-62.892095}{18.558685}%
\vSd{52.345971}{120.582733}{90.000000}{18.470147}%
\vSd{36.142687}{120.582733}{150.046501}{18.888998}%
\vSd{38.819958}{139.052880}{148.882666}{15.982810}%
\vSd{52.515006}{139.052880}{-28.678293}{14.587141}%
}}%
{\color{black}\vlB{%
\vSe{30.041739}{133.947360}{-62.892095}{18.558685}%
\vSe{38.949561}{117.427347}{3.998754}{18.068156}%
\vSe{56.547307}{118.687326}{57.677363}{15.815992}%
\vSe{56.522502}{132.052640}{117.107905}{18.558685}%
\vSe{38.949561}{148.572653}{-176.001246}{18.068156}%
\vSe{30.066544}{147.312674}{-122.322637}{15.815992}%
}}%
{\color{black}\put(48.00000,105.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 1}}}%
{\color{white}\vlB{%
\vRa{284.822899}{129.800000}{2.354203}%
\vRa{284.034733}{130.250000}{3.930534}%
\vRa{283.564047}{130.700000}{4.871906}%
\vRa{283.244007}{131.150000}{5.511986}%
\vRa{283.024178}{131.600000}{5.951645}%
\vRa{282.883584}{132.050000}{6.232832}%
\vRa{282.812222}{132.500000}{6.375557}%
\vRa{282.805379}{132.950000}{6.389243}%
\vRa{282.861643}{133.400000}{6.276714}%
\vRa{282.986492}{133.850000}{6.027016}%
\vRa{283.187387}{134.300000}{5.625226}%
\vRa{283.482368}{134.750000}{5.035264}%
\vRa{283.912427}{135.200000}{4.175146}%
\vRa{284.596256}{135.650000}{2.807488}%
}}%
{\color{vltTeal}\vlB{%
\vSe{288.647639}{133.000000}{91.125000}{0.125656}%
\vSe{288.641089}{133.125631}{93.375000}{0.125656}%
\vSe{288.630467}{133.251069}{95.625000}{0.125656}%
\vSe{288.615790}{133.376120}{97.875000}{0.125656}%
\vSe{288.597078}{133.500590}{100.125000}{0.125656}%
\vSe{288.574363}{133.624289}{102.375000}{0.125656}%
\vSe{288.547677}{133.747025}{104.625000}{0.125656}%
\vSe{288.517064}{133.868609}{106.875000}{0.125656}%
\vSe{288.482569}{133.988854}{109.125000}{0.125656}%
\vSe{288.444246}{134.107575}{111.375000}{0.125656}%
\vSe{288.402155}{134.224587}{113.625000}{0.125656}%
\vSe{288.356359}{134.339711}{115.875000}{0.125656}%
\vSe{288.306931}{134.452770}{118.125000}{0.125656}%
\vSe{288.253945}{134.563588}{120.375000}{0.125656}%
\vSe{288.197483}{134.671995}{122.625000}{0.125656}%
\vSe{288.137634}{134.777825}{124.875000}{0.125656}%
\vSe{288.074488}{134.880913}{127.125000}{0.125656}%
\vSe{288.008143}{134.981101}{129.375000}{0.125656}%
\vSe{287.938702}{135.078234}{131.625000}{0.125656}%
\vSe{287.866272}{135.172162}{133.875000}{0.125656}%
\vSe{287.790964}{135.262742}{136.125000}{0.125656}%
\vSe{287.712895}{135.349832}{138.375000}{0.125656}%
\vSe{287.632184}{135.433299}{140.625000}{0.125656}%
\vSe{287.548957}{135.513014}{142.875000}{0.125656}%
\vSe{287.463341}{135.588854}{145.125000}{0.125656}%
\vSe{287.375469}{135.660703}{147.375000}{0.125656}%
\vSe{287.285476}{135.728449}{149.625000}{0.125656}%
\vSe{287.193501}{135.791987}{151.875000}{0.125656}%
\vSe{287.099686}{135.851221}{154.125000}{0.125656}%
\vSe{287.004175}{135.906058}{156.375000}{0.125656}%
\vSe{286.907116}{135.956415}{158.625000}{0.125656}%
\vSe{286.808658}{136.002212}{160.875000}{0.125656}%
}}%
{\color{vltTeal}\vlB{%
\vSe{286.708953}{136.043381}{163.125000}{0.125656}%
\vSe{286.608155}{136.079857}{165.375000}{0.125656}%
\vSe{286.506419}{136.111584}{167.625000}{0.125656}%
\vSe{286.403902}{136.138513}{169.875000}{0.125656}%
\vSe{286.300763}{136.160603}{172.125000}{0.125656}%
\vSe{286.197160}{136.177819}{174.375000}{0.125656}%
\vSe{286.093252}{136.190135}{176.625000}{0.125656}%
\vSe{285.989201}{136.197533}{178.875000}{0.125656}%
\vSe{285.863570}{136.200000}{-178.875000}{0.125656}%
\vSe{285.716552}{136.197533}{-176.625000}{0.125656}%
\vSe{285.569971}{136.190135}{-174.375000}{0.125656}%
\vSe{285.424053}{136.177819}{-172.125000}{0.125656}%
\vSe{285.279023}{136.160603}{-169.875000}{0.125656}%
\vSe{285.135105}{136.138513}{-167.625000}{0.125656}%
\vSe{284.992520}{136.111584}{-165.375000}{0.125656}%
\vSe{284.851489}{136.079857}{-163.125000}{0.125656}%
\vSe{284.712229}{136.043381}{-160.875000}{0.125656}%
\vSe{284.574954}{136.002212}{-158.625000}{0.125656}%
\vSe{284.439877}{135.956415}{-156.375000}{0.125656}%
\vSe{284.307205}{135.906058}{-154.125000}{0.125656}%
\vSe{284.177144}{135.851221}{-151.875000}{0.125656}%
\vSe{284.049893}{135.791987}{-149.625000}{0.125656}%
\vSe{283.925649}{135.728449}{-147.375000}{0.125656}%
\vSe{283.804604}{135.660703}{-145.125000}{0.125656}%
\vSe{283.686944}{135.588854}{-142.875000}{0.125656}%
\vSe{283.572850}{135.513014}{-140.625000}{0.125656}%
\vSe{283.462499}{135.433299}{-138.375000}{0.125656}%
\vSe{283.356060}{135.349832}{-136.125000}{0.125656}%
\vSe{283.253698}{135.262742}{-133.875000}{0.125656}%
\vSe{283.155571}{135.172162}{-131.625000}{0.125656}%
\vSe{283.061830}{135.078234}{-129.375000}{0.125656}%
\vSe{282.972619}{134.981101}{-127.125000}{0.125656}%
}}%
{\color{vltTeal}\vlB{%
\vSe{282.888076}{134.880913}{-124.875000}{0.125656}%
\vSe{282.808332}{134.777825}{-122.625000}{0.125656}%
\vSe{282.733509}{134.671995}{-120.375000}{0.125656}%
\vSe{282.663722}{134.563588}{-118.125000}{0.125656}%
\vSe{282.599080}{134.452770}{-115.875000}{0.125656}%
\vSe{282.539682}{134.339711}{-113.625000}{0.125656}%
\vSe{282.485620}{134.224587}{-111.375000}{0.125656}%
\vSe{282.436976}{134.107575}{-109.125000}{0.125656}%
\vSe{282.393826}{133.988854}{-106.875000}{0.125656}%
\vSe{282.356237}{133.868609}{-104.625000}{0.125656}%
\vSe{282.324266}{133.747025}{-102.375000}{0.125656}%
\vSe{282.297963}{133.624289}{-100.125000}{0.125656}%
\vSe{282.277368}{133.500590}{-97.875000}{0.125656}%
\vSe{282.262513}{133.376120}{-95.625000}{0.125656}%
\vSe{282.253421}{133.251069}{-93.375000}{0.125656}%
\vSe{282.250106}{133.125631}{-91.125000}{0.125656}%
\vSe{282.250106}{133.000000}{-88.875000}{0.125656}%
\vSe{282.253421}{132.874369}{-86.625000}{0.125656}%
\vSe{282.262513}{132.748931}{-84.375000}{0.125656}%
\vSe{282.277368}{132.623880}{-82.125000}{0.125656}%
\vSe{282.297963}{132.499410}{-79.875000}{0.125656}%
\vSe{282.324266}{132.375711}{-77.625000}{0.125656}%
\vSe{282.356237}{132.252975}{-75.375000}{0.125656}%
\vSe{282.393826}{132.131391}{-73.125000}{0.125656}%
\vSe{282.436976}{132.011146}{-70.875000}{0.125656}%
\vSe{282.485620}{131.892425}{-68.625000}{0.125656}%
\vSe{282.539682}{131.775413}{-66.375000}{0.125656}%
\vSe{282.599080}{131.660289}{-64.125000}{0.125656}%
\vSe{282.663722}{131.547230}{-61.875000}{0.125656}%
\vSe{282.733509}{131.436412}{-59.625000}{0.125656}%
\vSe{282.808332}{131.328005}{-57.375000}{0.125656}%
\vSe{282.888076}{131.222175}{-55.125000}{0.125656}%
}}%
{\color{vltTeal}\vlB{%
\vSe{282.972619}{131.119087}{-52.875000}{0.125656}%
\vSe{283.061830}{131.018899}{-50.625000}{0.125656}%
\vSe{283.155571}{130.921766}{-48.375000}{0.125656}%
\vSe{283.253698}{130.827838}{-46.125000}{0.125656}%
\vSe{283.356060}{130.737258}{-43.875000}{0.125656}%
\vSe{283.462499}{130.650168}{-41.625000}{0.125656}%
\vSe{283.572850}{130.566701}{-39.375000}{0.125656}%
\vSe{283.686944}{130.486986}{-37.125000}{0.125656}%
\vSe{283.804604}{130.411146}{-34.875000}{0.125656}%
\vSe{283.925649}{130.339297}{-32.625000}{0.125656}%
\vSe{284.049893}{130.271551}{-30.375000}{0.125656}%
\vSe{284.177144}{130.208013}{-28.125000}{0.125656}%
\vSe{284.307205}{130.148779}{-25.875000}{0.125656}%
\vSe{284.439877}{130.093942}{-23.625000}{0.125656}%
\vSe{284.574954}{130.043585}{-21.375000}{0.125656}%
\vSe{284.712229}{129.997788}{-19.125000}{0.125656}%
\vSe{284.851489}{129.956619}{-16.875000}{0.125656}%
\vSe{284.992520}{129.920143}{-14.625000}{0.125656}%
\vSe{285.135105}{129.888416}{-12.375000}{0.125656}%
\vSe{285.279023}{129.861487}{-10.125000}{0.125656}%
\vSe{285.424053}{129.839397}{-7.875000}{0.125656}%
\vSe{285.569971}{129.822181}{-5.625000}{0.125656}%
\vSe{285.716552}{129.809865}{-3.375000}{0.125656}%
\vSe{285.863570}{129.802467}{-1.125000}{0.125656}%
\vSe{285.989201}{129.800000}{1.125000}{0.125656}%
\vSe{286.093252}{129.802467}{3.375000}{0.125656}%
\vSe{286.197160}{129.809865}{5.625000}{0.125656}%
\vSe{286.300763}{129.822181}{7.875000}{0.125656}%
\vSe{286.403902}{129.839397}{10.125000}{0.125656}%
\vSe{286.506419}{129.861487}{12.375000}{0.125656}%
\vSe{286.608155}{129.888416}{14.625000}{0.125656}%
\vSe{286.708953}{129.920143}{16.875000}{0.125656}%
}}%
{\color{vltTeal}\vlB{%
\vSe{286.808658}{129.956619}{19.125000}{0.125656}%
\vSe{286.907116}{129.997788}{21.375000}{0.125656}%
\vSe{287.004175}{130.043585}{23.625000}{0.125656}%
\vSe{287.099686}{130.093942}{25.875000}{0.125656}%
\vSe{287.193501}{130.148779}{28.125000}{0.125656}%
\vSe{287.285476}{130.208013}{30.375000}{0.125656}%
\vSe{287.375469}{130.271551}{32.625000}{0.125656}%
\vSe{287.463341}{130.339297}{34.875000}{0.125656}%
\vSe{287.548957}{130.411146}{37.125000}{0.125656}%
\vSe{287.632184}{130.486986}{39.375000}{0.125656}%
\vSe{287.712895}{130.566701}{41.625000}{0.125656}%
\vSe{287.790964}{130.650168}{43.875000}{0.125656}%
\vSe{287.866272}{130.737258}{46.125000}{0.125656}%
\vSe{287.938702}{130.827838}{48.375000}{0.125656}%
\vSe{288.008143}{130.921766}{50.625000}{0.125656}%
\vSe{288.074488}{131.018899}{52.875000}{0.125656}%
\vSe{288.137634}{131.119087}{55.125000}{0.125656}%
\vSe{288.197483}{131.222175}{57.375000}{0.125656}%
\vSe{288.253945}{131.328005}{59.625000}{0.125656}%
\vSe{288.306931}{131.436412}{61.875000}{0.125656}%
\vSe{288.356359}{131.547230}{64.125000}{0.125656}%
\vSe{288.402155}{131.660289}{66.375000}{0.125656}%
\vSe{288.444246}{131.775413}{68.625000}{0.125656}%
\vSe{288.482569}{131.892425}{70.875000}{0.125656}%
\vSe{288.517064}{132.011146}{73.125000}{0.125656}%
\vSe{288.547677}{132.131391}{75.375000}{0.125656}%
\vSe{288.574363}{132.252975}{77.625000}{0.125656}%
\vSe{288.597078}{132.375711}{79.875000}{0.125656}%
\vSe{288.615790}{132.499410}{82.125000}{0.125656}%
\vSe{288.630467}{132.623880}{84.375000}{0.125656}%
\vSe{288.641089}{132.748931}{86.625000}{0.125656}%
\vSe{288.647639}{132.874369}{88.875000}{0.125656}%
}}%
{\color{black}\put(298.00000,121.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 1}}}%
{\color{vltTeal!31}\vlB{%
\vRa{104.963608}{117.427347}{2.242963}%
\vRa{106.914994}{117.877347}{6.728889}%
\vRa{108.866381}{118.327347}{11.214815}%
\vRa{110.817767}{118.777347}{10.472814}%
\vRa{112.769153}{119.227347}{7.490777}%
\vRa{114.720540}{119.677347}{4.508740}%
\vRa{116.671926}{120.127347}{1.526704}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{103.872738}{117.427347}{0.067217}%
\vRa{103.642383}{117.877347}{0.201650}%
\vRa{103.412028}{118.327347}{0.336083}%
\vRa{103.181673}{118.777347}{0.470516}%
\vRa{102.951318}{119.227347}{0.604949}%
\vRa{102.720963}{119.677347}{0.739382}%
\vRa{102.490608}{120.127347}{0.873815}%
\vRa{102.260253}{120.577347}{1.008249}%
\vRa{102.029898}{121.027347}{1.142682}%
\vRa{101.799543}{121.477347}{1.277115}%
\vRa{101.569188}{121.927347}{1.411548}%
\vRa{101.338833}{122.377347}{1.545981}%
\vRa{101.108478}{122.827347}{1.680414}%
\vRa{100.878123}{123.277347}{1.814847}%
\vRa{100.647768}{123.727347}{1.949281}%
\vRa{100.417413}{124.177347}{2.083714}%
\vRa{100.187058}{124.627347}{2.218147}%
\vRa{99.956703}{125.077347}{2.352580}%
\vRa{99.726348}{125.527347}{2.487013}%
\vRa{99.495993}{125.977347}{2.621446}%
\vRa{99.265638}{126.427347}{2.755879}%
\vRa{99.035283}{126.877347}{2.890312}%
\vRa{98.804928}{127.327347}{3.024746}%
\vRa{98.574573}{127.777347}{3.159179}%
\vRa{98.344218}{128.227347}{3.293612}%
\vRa{98.113863}{128.677347}{3.428045}%
\vRa{97.883508}{129.127347}{3.562478}%
\vRa{97.653153}{129.577347}{3.696911}%
\vRa{97.422798}{130.027347}{3.532233}%
\vRa{97.192443}{130.477347}{3.102057}%
\vRa{96.962088}{130.927347}{2.671881}%
\vRa{96.731733}{131.377347}{2.241705}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{96.501378}{131.827347}{1.811530}%
\vRa{96.271023}{132.277347}{1.381354}%
\vRa{96.040668}{132.727347}{0.951178}%
\vRa{95.810313}{133.177347}{0.521002}%
\vRa{95.579958}{133.627347}{0.090827}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{121.496760}{118.687326}{0.657689}%
\vRa{120.466109}{119.137326}{1.973066}%
\vRa{119.435459}{119.587326}{3.288444}%
\vRa{118.404808}{120.037326}{4.603821}%
\vRa{117.815567}{120.487326}{5.477790}%
\vRa{118.317660}{120.937326}{5.260424}%
\vRa{118.819754}{121.387326}{5.043057}%
\vRa{119.321848}{121.837326}{4.825690}%
\vRa{119.823941}{122.287326}{4.608324}%
\vRa{120.326035}{122.737326}{4.390957}%
\vRa{120.828129}{123.187326}{4.173591}%
\vRa{121.330223}{123.637326}{3.956224}%
\vRa{121.832316}{124.087326}{3.738857}%
\vRa{122.334410}{124.537326}{3.521491}%
\vRa{122.836504}{124.987326}{3.304124}%
\vRa{123.338597}{125.437326}{3.086758}%
\vRa{123.840691}{125.887326}{2.869391}%
\vRa{124.342785}{126.337326}{2.652024}%
\vRa{124.844879}{126.787326}{2.434658}%
\vRa{125.346972}{127.237326}{2.217291}%
\vRa{125.849066}{127.687326}{1.999925}%
\vRa{126.351160}{128.137326}{1.782558}%
\vRa{126.853253}{128.587326}{1.565191}%
\vRa{127.355347}{129.037326}{1.347825}%
\vRa{127.857441}{129.487326}{1.130458}%
\vRa{128.359534}{129.937326}{0.913091}%
\vRa{128.861628}{130.387326}{0.695725}%
\vRa{129.363722}{130.837326}{0.478358}%
\vRa{129.865816}{131.287326}{0.260992}%
\vRa{130.367909}{131.737326}{0.043625}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{100.974694}{130.013952}{0.365162}%
\vRa{100.314163}{130.463952}{1.095486}%
\vRa{99.653632}{130.913952}{1.825809}%
\vRa{98.993101}{131.363952}{2.556133}%
\vRa{98.332571}{131.813952}{3.286457}%
\vRa{97.672040}{132.263952}{4.016781}%
\vRa{97.011509}{132.713952}{4.747105}%
\vRa{96.350978}{133.163952}{5.477428}%
\vRa{95.690448}{133.613952}{6.207752}%
\vRa{95.747456}{134.063952}{6.220537}%
\vRa{96.032183}{134.513952}{6.005603}%
\vRa{96.316910}{134.963952}{5.790668}%
\vRa{96.601637}{135.413952}{5.575734}%
\vRa{96.886364}{135.863952}{5.360800}%
\vRa{97.171092}{136.313952}{5.145866}%
\vRa{97.455819}{136.763952}{4.930932}%
\vRa{97.740546}{137.213952}{4.715998}%
\vRa{98.025273}{137.663952}{4.501064}%
\vRa{98.310000}{138.113952}{4.286130}%
\vRa{98.594727}{138.563952}{4.071196}%
\vRa{98.879454}{139.013952}{3.856262}%
\vRa{99.164181}{139.463952}{3.641328}%
\vRa{99.448908}{139.913952}{3.426394}%
\vRa{99.733635}{140.363952}{3.211460}%
\vRa{100.018363}{140.813952}{2.996526}%
\vRa{100.303090}{141.263952}{2.781592}%
\vRa{100.587817}{141.713952}{2.566658}%
\vRa{100.872544}{142.163952}{2.351723}%
\vRa{101.157271}{142.613952}{2.136789}%
\vRa{101.441998}{143.063952}{1.921855}%
\vRa{101.726725}{143.513952}{1.706921}%
\vRa{102.011452}{143.963952}{1.491987}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{102.296179}{144.413952}{1.277053}%
\vRa{102.580906}{144.863952}{1.062119}%
\vRa{102.865634}{145.313952}{0.847185}%
\vRa{103.150361}{145.763952}{0.632251}%
\vRa{103.435088}{146.213952}{0.417317}%
\vRa{103.719815}{146.663952}{0.202383}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{130.057338}{132.052640}{0.296163}%
\vRa{129.234656}{132.502640}{0.888490}%
\vRa{128.411974}{132.952640}{1.480817}%
\vRa{127.589293}{133.402640}{2.073143}%
\vRa{126.766611}{133.852640}{2.665470}%
\vRa{125.943930}{134.302640}{3.257796}%
\vRa{125.121248}{134.752640}{3.850123}%
\vRa{124.298566}{135.202640}{4.442450}%
\vRa{123.475885}{135.652640}{5.034776}%
\vRa{122.653203}{136.102640}{5.627103}%
\vRa{121.830522}{136.552640}{6.219430}%
\vRa{121.007840}{137.002640}{6.811756}%
\vRa{120.185158}{137.452640}{7.404083}%
\vRa{119.362477}{137.902640}{7.996410}%
\vRa{118.539795}{138.352640}{8.588736}%
\vRa{117.717113}{138.802640}{9.181063}%
\vRa{117.864666}{139.252640}{8.803155}%
\vRa{118.069870}{139.702640}{8.367596}%
\vRa{118.275075}{140.152640}{7.932036}%
\vRa{118.480280}{140.602640}{7.496477}%
\vRa{118.685484}{141.052640}{7.060917}%
\vRa{118.890689}{141.502640}{6.625357}%
\vRa{119.095894}{141.952640}{6.189798}%
\vRa{119.301098}{142.402640}{5.754238}%
\vRa{119.506303}{142.852640}{5.318679}%
\vRa{119.711507}{143.302640}{4.883119}%
\vRa{119.916712}{143.752640}{4.447559}%
\vRa{120.121917}{144.202640}{4.012000}%
\vRa{120.327121}{144.652640}{3.576440}%
\vRa{120.532326}{145.102640}{3.140881}%
\vRa{120.737531}{145.552640}{2.705321}%
\vRa{120.942735}{146.002640}{2.269761}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{121.147940}{146.452640}{1.834202}%
\vRa{121.353145}{146.902640}{1.398642}%
\vRa{121.558349}{147.352640}{0.963083}%
\vRa{121.763554}{147.802640}{0.527523}%
\vRa{121.968758}{148.252640}{0.091963}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{117.298239}{139.052880}{0.475334}%
\vRa{116.552775}{139.502880}{1.426002}%
\vRa{115.807312}{139.952880}{2.376670}%
\vRa{115.061848}{140.402880}{3.327339}%
\vRa{114.316385}{140.852880}{4.278007}%
\vRa{113.570921}{141.302880}{5.228675}%
\vRa{112.825458}{141.752880}{6.179343}%
\vRa{112.079994}{142.202880}{7.130011}%
\vRa{111.334531}{142.652880}{8.080679}%
\vRa{110.589067}{143.102880}{9.031347}%
\vRa{109.843604}{143.552880}{9.982016}%
\vRa{109.098140}{144.002880}{10.932684}%
\vRa{108.352677}{144.452880}{11.883352}%
\vRa{107.607213}{144.902880}{12.834020}%
\vRa{106.861750}{145.352880}{13.784688}%
\vRa{106.116286}{145.802880}{14.735356}%
\vRa{105.370823}{146.252880}{15.686025}%
\vRa{104.625359}{146.702880}{16.636693}%
\vRa{104.920698}{147.152880}{16.546558}%
\vRa{111.358010}{147.602880}{10.314451}%
\vRa{117.795323}{148.052880}{4.082343}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{103.939954}{117.427347}{1.023654}%
\vRa{103.844032}{117.877347}{3.070962}%
\vRa{103.748110}{118.327347}{5.118270}%
\vRa{103.652189}{118.777347}{7.165578}%
\vRa{103.556267}{119.227347}{9.212887}%
\vRa{103.460345}{119.677347}{11.260195}%
\vRa{103.364423}{120.127347}{13.307503}%
\vRa{103.268501}{120.577347}{14.021371}%
\vRa{103.172579}{121.027347}{13.336407}%
\vRa{103.076658}{121.477347}{12.651443}%
\vRa{102.980736}{121.927347}{11.966479}%
\vRa{102.884814}{122.377347}{11.281515}%
\vRa{102.788892}{122.827347}{10.596551}%
\vRa{102.692970}{123.277347}{9.911588}%
\vRa{102.597048}{123.727347}{9.226624}%
\vRa{102.501127}{124.177347}{8.541660}%
\vRa{102.405205}{124.627347}{7.856696}%
\vRa{102.309283}{125.077347}{7.171732}%
\vRa{102.213361}{125.527347}{6.486768}%
\vRa{102.117439}{125.977347}{5.801804}%
\vRa{102.021517}{126.427347}{5.116840}%
\vRa{101.925595}{126.877347}{4.431876}%
\vRa{101.829674}{127.327347}{3.746912}%
\vRa{101.733752}{127.777347}{3.061948}%
\vRa{101.637830}{128.227347}{2.376984}%
\vRa{101.541908}{128.677347}{1.692020}%
\vRa{101.445986}{129.127347}{1.007056}%
\vRa{101.350064}{129.577347}{0.322092}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{117.670971}{120.582733}{0.251047}%
\vRa{117.670971}{121.032733}{0.753141}%
\vRa{117.670971}{121.482733}{1.255234}%
\vRa{117.670971}{121.932733}{1.757328}%
\vRa{117.670971}{122.382733}{2.259422}%
\vRa{117.670971}{122.832733}{2.761515}%
\vRa{117.670971}{123.282733}{3.263609}%
\vRa{117.670971}{123.732733}{3.765703}%
\vRa{117.670971}{124.182733}{4.267796}%
\vRa{117.670971}{124.632733}{4.769890}%
\vRa{117.670971}{125.082733}{5.271984}%
\vRa{117.670971}{125.532733}{5.774078}%
\vRa{117.670971}{125.982733}{6.276171}%
\vRa{117.670971}{126.432733}{6.778265}%
\vRa{117.670971}{126.882733}{7.280359}%
\vRa{117.670971}{127.332733}{7.782452}%
\vRa{117.670971}{127.782733}{8.284546}%
\vRa{117.670971}{128.232733}{8.786640}%
\vRa{117.670971}{128.682733}{9.288734}%
\vRa{117.670971}{129.132733}{9.790827}%
\vRa{117.670971}{129.582733}{10.292921}%
\vRa{117.670971}{130.032733}{10.795015}%
\vRa{117.670971}{130.482733}{11.297108}%
\vRa{117.670971}{130.932733}{11.799202}%
\vRa{117.670971}{131.382733}{12.301296}%
\vRa{117.670971}{131.832733}{12.788398}%
\vRa{117.670971}{132.282733}{11.965717}%
\vRa{117.670971}{132.732733}{11.143035}%
\vRa{117.670971}{133.182733}{10.320353}%
\vRa{117.670971}{133.632733}{9.497672}%
\vRa{117.670971}{134.082733}{8.674990}%
\vRa{117.670971}{134.532733}{7.852309}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{117.670971}{134.982733}{7.029627}%
\vRa{117.670971}{135.432733}{6.206945}%
\vRa{117.670971}{135.882733}{5.384264}%
\vRa{117.670971}{136.332733}{4.561582}%
\vRa{117.670971}{136.782733}{3.738900}%
\vRa{117.670971}{137.232733}{2.916219}%
\vRa{117.670971}{137.682733}{2.093537}%
\vRa{117.670971}{138.132733}{1.270856}%
\vRa{117.670971}{138.582733}{0.448174}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{101.339855}{130.013952}{0.372492}%
\vRa{101.409648}{130.463952}{1.117475}%
\vRa{101.479441}{130.913952}{1.862458}%
\vRa{101.549235}{131.363952}{2.607442}%
\vRa{101.619028}{131.813952}{3.352425}%
\vRa{101.688821}{132.263952}{4.097409}%
\vRa{101.758614}{132.713952}{4.842392}%
\vRa{101.828407}{133.163952}{5.587375}%
\vRa{101.898200}{133.613952}{6.332359}%
\vRa{101.967993}{134.063952}{7.077342}%
\vRa{102.037786}{134.513952}{7.822325}%
\vRa{102.107579}{134.963952}{8.567309}%
\vRa{102.177372}{135.413952}{9.312292}%
\vRa{102.247165}{135.863952}{10.057276}%
\vRa{102.316958}{136.313952}{10.802259}%
\vRa{102.386751}{136.763952}{11.547242}%
\vRa{102.456544}{137.213952}{12.292226}%
\vRa{102.526337}{137.663952}{13.037209}%
\vRa{102.596130}{138.113952}{13.782192}%
\vRa{102.665923}{138.563952}{14.527176}%
\vRa{102.735716}{139.013952}{14.627011}%
\vRa{102.805509}{139.463952}{13.811754}%
\vRa{102.875302}{139.913952}{12.996497}%
\vRa{102.945095}{140.363952}{12.181241}%
\vRa{103.014888}{140.813952}{11.365984}%
\vRa{103.084681}{141.263952}{10.550728}%
\vRa{103.154474}{141.713952}{9.735471}%
\vRa{103.224267}{142.163952}{8.920215}%
\vRa{103.294060}{142.613952}{8.104958}%
\vRa{103.363853}{143.063952}{7.289702}%
\vRa{103.433646}{143.513952}{6.474445}%
\vRa{103.503439}{143.963952}{5.659188}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{103.573232}{144.413952}{4.843932}%
\vRa{103.643025}{144.863952}{4.028675}%
\vRa{103.712819}{145.313952}{3.213419}%
\vRa{103.782612}{145.763952}{2.398162}%
\vRa{103.852405}{146.213952}{1.582906}%
\vRa{103.922198}{146.663952}{0.767649}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{117.280528}{120.582733}{0.390443}%
\vRa{116.499642}{121.032733}{1.171329}%
\vRa{115.718756}{121.482733}{1.952215}%
\vRa{114.937870}{121.932733}{2.733100}%
\vRa{114.156985}{122.382733}{3.513986}%
\vRa{113.376099}{122.832733}{4.294872}%
\vRa{112.595213}{123.282733}{5.075758}%
\vRa{111.814327}{123.732733}{5.856644}%
\vRa{111.033441}{124.182733}{6.637529}%
\vRa{110.252556}{124.632733}{7.418415}%
\vRa{109.471670}{125.082733}{8.199301}%
\vRa{108.690784}{125.532733}{8.980187}%
\vRa{107.909898}{125.982733}{9.761073}%
\vRa{107.129012}{126.432733}{10.541958}%
\vRa{106.348127}{126.882733}{11.322844}%
\vRa{105.567241}{127.332733}{12.103730}%
\vRa{104.786355}{127.782733}{12.884616}%
\vRa{104.005469}{128.232733}{13.665502}%
\vRa{103.224583}{128.682733}{14.446387}%
\vRa{102.443698}{129.132733}{15.227273}%
\vRa{101.662812}{129.582733}{16.008159}%
\vRa{101.746352}{130.032733}{15.924619}%
\vRa{102.561128}{130.482733}{15.109843}%
\vRa{103.375904}{130.932733}{14.295066}%
\vRa{104.190681}{131.382733}{13.480290}%
\vRa{105.005457}{131.832733}{12.665514}%
\vRa{105.820234}{132.282733}{11.850737}%
\vRa{106.635010}{132.732733}{11.035961}%
\vRa{107.449786}{133.182733}{10.221184}%
\vRa{108.264563}{133.632733}{9.406408}%
\vRa{109.079339}{134.082733}{8.591632}%
\vRa{109.894116}{134.532733}{7.776855}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{110.708892}{134.982733}{6.962079}%
\vRa{111.523668}{135.432733}{6.147302}%
\vRa{112.338445}{135.882733}{5.332526}%
\vRa{113.153221}{136.332733}{4.517750}%
\vRa{113.967998}{136.782733}{3.702973}%
\vRa{114.782774}{137.232733}{2.888197}%
\vRa{115.597550}{137.682733}{2.073420}%
\vRa{116.412327}{138.132733}{1.258644}%
\vRa{117.227103}{138.582733}{0.443867}%
}}%
{\color{vltTeal!75}\vlB{%
\vSd{121.737444}{118.687326}{57.677363}{15.815992}%
\vSd{117.454060}{120.582733}{41.868190}{17.185462}%
\vSd{100.987100}{117.427347}{102.033056}{12.869377}%
\vSd{117.375265}{139.052880}{65.486526}{10.462855}%
\vSd{103.965251}{117.427347}{3.998754}{18.068156}%
\vSd{95.256680}{147.312674}{-122.322637}{15.815992}%
\vSd{103.914885}{120.582733}{-167.014302}{14.042168}%
\vSd{103.965251}{147.312674}{3.998754}{18.068156}%
\vSd{100.983799}{147.312674}{-98.816083}{17.505543}%
\vSd{101.147833}{139.052880}{-151.088184}{18.696218}%
\vSd{95.348338}{133.947360}{-34.265443}{6.986171}%
\vSd{95.242023}{117.427347}{117.107905}{18.558685}%
\vSd{117.540925}{120.582733}{-23.586923}{4.736859}%
\vSd{121.722786}{148.572653}{-62.892095}{18.558685}%
\vSd{117.345971}{120.582733}{90.000000}{18.470147}%
\vSd{101.142687}{120.582733}{150.046501}{18.888998}%
\vSd{103.819958}{139.052880}{148.882666}{15.982810}%
\vSd{117.515006}{139.052880}{-28.678293}{14.587141}%
}}%
{\color{black}\vlB{%
\vSe{95.041739}{133.947360}{-62.892095}{18.558685}%
\vSe{103.949561}{117.427347}{3.998754}{18.068156}%
\vSe{121.547307}{118.687326}{57.677363}{15.815992}%
\vSe{121.522502}{132.052640}{117.107905}{18.558685}%
\vSe{103.949561}{148.572653}{-176.001246}{18.068156}%
\vSe{95.066544}{147.312674}{-122.322637}{15.815992}%
}}%
{\color{black}\put(113.00000,105.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 2}}}%
{\color{white}\vlB{%
\vRa{349.822899}{129.800000}{2.354203}%
\vRa{349.034733}{130.250000}{3.930534}%
\vRa{348.564047}{130.700000}{4.871906}%
\vRa{348.244007}{131.150000}{5.511986}%
\vRa{348.024178}{131.600000}{5.951645}%
\vRa{347.883584}{132.050000}{6.232832}%
\vRa{347.812222}{132.500000}{6.375557}%
\vRa{347.805379}{132.950000}{6.389243}%
\vRa{347.861643}{133.400000}{6.276714}%
\vRa{347.986492}{133.850000}{6.027016}%
\vRa{348.187387}{134.300000}{5.625226}%
\vRa{348.482368}{134.750000}{5.035264}%
\vRa{348.912427}{135.200000}{4.175146}%
\vRa{349.596256}{135.650000}{2.807488}%
}}%
{\color{vltTeal}\vlB{%
\vSe{353.647639}{133.000000}{91.125000}{0.125656}%
\vSe{353.641089}{133.125631}{93.375000}{0.125656}%
\vSe{353.630467}{133.251069}{95.625000}{0.125656}%
\vSe{353.615790}{133.376120}{97.875000}{0.125656}%
\vSe{353.597078}{133.500590}{100.125000}{0.125656}%
\vSe{353.574363}{133.624289}{102.375000}{0.125656}%
\vSe{353.547677}{133.747025}{104.625000}{0.125656}%
\vSe{353.517064}{133.868609}{106.875000}{0.125656}%
\vSe{353.482569}{133.988854}{109.125000}{0.125656}%
\vSe{353.444246}{134.107575}{111.375000}{0.125656}%
\vSe{353.402155}{134.224587}{113.625000}{0.125656}%
\vSe{353.356359}{134.339711}{115.875000}{0.125656}%
\vSe{353.306931}{134.452770}{118.125000}{0.125656}%
\vSe{353.253945}{134.563588}{120.375000}{0.125656}%
\vSe{353.197483}{134.671995}{122.625000}{0.125656}%
\vSe{353.137634}{134.777825}{124.875000}{0.125656}%
\vSe{353.074488}{134.880913}{127.125000}{0.125656}%
\vSe{353.008143}{134.981101}{129.375000}{0.125656}%
\vSe{352.938702}{135.078234}{131.625000}{0.125656}%
\vSe{352.866272}{135.172162}{133.875000}{0.125656}%
\vSe{352.790964}{135.262742}{136.125000}{0.125656}%
\vSe{352.712895}{135.349832}{138.375000}{0.125656}%
\vSe{352.632184}{135.433299}{140.625000}{0.125656}%
\vSe{352.548957}{135.513014}{142.875000}{0.125656}%
\vSe{352.463341}{135.588854}{145.125000}{0.125656}%
\vSe{352.375469}{135.660703}{147.375000}{0.125656}%
\vSe{352.285476}{135.728449}{149.625000}{0.125656}%
\vSe{352.193501}{135.791987}{151.875000}{0.125656}%
\vSe{352.099686}{135.851221}{154.125000}{0.125656}%
\vSe{352.004175}{135.906058}{156.375000}{0.125656}%
\vSe{351.907116}{135.956415}{158.625000}{0.125656}%
\vSe{351.808658}{136.002212}{160.875000}{0.125656}%
}}%
{\color{vltTeal}\vlB{%
\vSe{351.708953}{136.043381}{163.125000}{0.125656}%
\vSe{351.608155}{136.079857}{165.375000}{0.125656}%
\vSe{351.506419}{136.111584}{167.625000}{0.125656}%
\vSe{351.403902}{136.138513}{169.875000}{0.125656}%
\vSe{351.300763}{136.160603}{172.125000}{0.125656}%
\vSe{351.197160}{136.177819}{174.375000}{0.125656}%
\vSe{351.093252}{136.190135}{176.625000}{0.125656}%
\vSe{350.989201}{136.197533}{178.875000}{0.125656}%
\vSe{350.863570}{136.200000}{-178.875000}{0.125656}%
\vSe{350.716552}{136.197533}{-176.625000}{0.125656}%
\vSe{350.569971}{136.190135}{-174.375000}{0.125656}%
\vSe{350.424053}{136.177819}{-172.125000}{0.125656}%
\vSe{350.279023}{136.160603}{-169.875000}{0.125656}%
\vSe{350.135105}{136.138513}{-167.625000}{0.125656}%
\vSe{349.992520}{136.111584}{-165.375000}{0.125656}%
\vSe{349.851489}{136.079857}{-163.125000}{0.125656}%
\vSe{349.712229}{136.043381}{-160.875000}{0.125656}%
\vSe{349.574954}{136.002212}{-158.625000}{0.125656}%
\vSe{349.439877}{135.956415}{-156.375000}{0.125656}%
\vSe{349.307205}{135.906058}{-154.125000}{0.125656}%
\vSe{349.177144}{135.851221}{-151.875000}{0.125656}%
\vSe{349.049893}{135.791987}{-149.625000}{0.125656}%
\vSe{348.925649}{135.728449}{-147.375000}{0.125656}%
\vSe{348.804604}{135.660703}{-145.125000}{0.125656}%
\vSe{348.686944}{135.588854}{-142.875000}{0.125656}%
\vSe{348.572850}{135.513014}{-140.625000}{0.125656}%
\vSe{348.462499}{135.433299}{-138.375000}{0.125656}%
\vSe{348.356060}{135.349832}{-136.125000}{0.125656}%
\vSe{348.253698}{135.262742}{-133.875000}{0.125656}%
\vSe{348.155571}{135.172162}{-131.625000}{0.125656}%
\vSe{348.061830}{135.078234}{-129.375000}{0.125656}%
\vSe{347.972619}{134.981101}{-127.125000}{0.125656}%
}}%
{\color{vltTeal}\vlB{%
\vSe{347.888076}{134.880913}{-124.875000}{0.125656}%
\vSe{347.808332}{134.777825}{-122.625000}{0.125656}%
\vSe{347.733509}{134.671995}{-120.375000}{0.125656}%
\vSe{347.663722}{134.563588}{-118.125000}{0.125656}%
\vSe{347.599080}{134.452770}{-115.875000}{0.125656}%
\vSe{347.539682}{134.339711}{-113.625000}{0.125656}%
\vSe{347.485620}{134.224587}{-111.375000}{0.125656}%
\vSe{347.436976}{134.107575}{-109.125000}{0.125656}%
\vSe{347.393826}{133.988854}{-106.875000}{0.125656}%
\vSe{347.356237}{133.868609}{-104.625000}{0.125656}%
\vSe{347.324266}{133.747025}{-102.375000}{0.125656}%
\vSe{347.297963}{133.624289}{-100.125000}{0.125656}%
\vSe{347.277368}{133.500590}{-97.875000}{0.125656}%
\vSe{347.262513}{133.376120}{-95.625000}{0.125656}%
\vSe{347.253421}{133.251069}{-93.375000}{0.125656}%
\vSe{347.250106}{133.125631}{-91.125000}{0.125656}%
\vSe{347.250106}{133.000000}{-88.875000}{0.125656}%
\vSe{347.253421}{132.874369}{-86.625000}{0.125656}%
\vSe{347.262513}{132.748931}{-84.375000}{0.125656}%
\vSe{347.277368}{132.623880}{-82.125000}{0.125656}%
\vSe{347.297963}{132.499410}{-79.875000}{0.125656}%
\vSe{347.324266}{132.375711}{-77.625000}{0.125656}%
\vSe{347.356237}{132.252975}{-75.375000}{0.125656}%
\vSe{347.393826}{132.131391}{-73.125000}{0.125656}%
\vSe{347.436976}{132.011146}{-70.875000}{0.125656}%
\vSe{347.485620}{131.892425}{-68.625000}{0.125656}%
\vSe{347.539682}{131.775413}{-66.375000}{0.125656}%
\vSe{347.599080}{131.660289}{-64.125000}{0.125656}%
\vSe{347.663722}{131.547230}{-61.875000}{0.125656}%
\vSe{347.733509}{131.436412}{-59.625000}{0.125656}%
\vSe{347.808332}{131.328005}{-57.375000}{0.125656}%
\vSe{347.888076}{131.222175}{-55.125000}{0.125656}%
}}%
{\color{vltTeal}\vlB{%
\vSe{347.972619}{131.119087}{-52.875000}{0.125656}%
\vSe{348.061830}{131.018899}{-50.625000}{0.125656}%
\vSe{348.155571}{130.921766}{-48.375000}{0.125656}%
\vSe{348.253698}{130.827838}{-46.125000}{0.125656}%
\vSe{348.356060}{130.737258}{-43.875000}{0.125656}%
\vSe{348.462499}{130.650168}{-41.625000}{0.125656}%
\vSe{348.572850}{130.566701}{-39.375000}{0.125656}%
\vSe{348.686944}{130.486986}{-37.125000}{0.125656}%
\vSe{348.804604}{130.411146}{-34.875000}{0.125656}%
\vSe{348.925649}{130.339297}{-32.625000}{0.125656}%
\vSe{349.049893}{130.271551}{-30.375000}{0.125656}%
\vSe{349.177144}{130.208013}{-28.125000}{0.125656}%
\vSe{349.307205}{130.148779}{-25.875000}{0.125656}%
\vSe{349.439877}{130.093942}{-23.625000}{0.125656}%
\vSe{349.574954}{130.043585}{-21.375000}{0.125656}%
\vSe{349.712229}{129.997788}{-19.125000}{0.125656}%
\vSe{349.851489}{129.956619}{-16.875000}{0.125656}%
\vSe{349.992520}{129.920143}{-14.625000}{0.125656}%
\vSe{350.135105}{129.888416}{-12.375000}{0.125656}%
\vSe{350.279023}{129.861487}{-10.125000}{0.125656}%
\vSe{350.424053}{129.839397}{-7.875000}{0.125656}%
\vSe{350.569971}{129.822181}{-5.625000}{0.125656}%
\vSe{350.716552}{129.809865}{-3.375000}{0.125656}%
\vSe{350.863570}{129.802467}{-1.125000}{0.125656}%
\vSe{350.989201}{129.800000}{1.125000}{0.125656}%
\vSe{351.093252}{129.802467}{3.375000}{0.125656}%
\vSe{351.197160}{129.809865}{5.625000}{0.125656}%
\vSe{351.300763}{129.822181}{7.875000}{0.125656}%
\vSe{351.403902}{129.839397}{10.125000}{0.125656}%
\vSe{351.506419}{129.861487}{12.375000}{0.125656}%
\vSe{351.608155}{129.888416}{14.625000}{0.125656}%
\vSe{351.708953}{129.920143}{16.875000}{0.125656}%
}}%
{\color{vltTeal}\vlB{%
\vSe{351.808658}{129.956619}{19.125000}{0.125656}%
\vSe{351.907116}{129.997788}{21.375000}{0.125656}%
\vSe{352.004175}{130.043585}{23.625000}{0.125656}%
\vSe{352.099686}{130.093942}{25.875000}{0.125656}%
\vSe{352.193501}{130.148779}{28.125000}{0.125656}%
\vSe{352.285476}{130.208013}{30.375000}{0.125656}%
\vSe{352.375469}{130.271551}{32.625000}{0.125656}%
\vSe{352.463341}{130.339297}{34.875000}{0.125656}%
\vSe{352.548957}{130.411146}{37.125000}{0.125656}%
\vSe{352.632184}{130.486986}{39.375000}{0.125656}%
\vSe{352.712895}{130.566701}{41.625000}{0.125656}%
\vSe{352.790964}{130.650168}{43.875000}{0.125656}%
\vSe{352.866272}{130.737258}{46.125000}{0.125656}%
\vSe{352.938702}{130.827838}{48.375000}{0.125656}%
\vSe{353.008143}{130.921766}{50.625000}{0.125656}%
\vSe{353.074488}{131.018899}{52.875000}{0.125656}%
\vSe{353.137634}{131.119087}{55.125000}{0.125656}%
\vSe{353.197483}{131.222175}{57.375000}{0.125656}%
\vSe{353.253945}{131.328005}{59.625000}{0.125656}%
\vSe{353.306931}{131.436412}{61.875000}{0.125656}%
\vSe{353.356359}{131.547230}{64.125000}{0.125656}%
\vSe{353.402155}{131.660289}{66.375000}{0.125656}%
\vSe{353.444246}{131.775413}{68.625000}{0.125656}%
\vSe{353.482569}{131.892425}{70.875000}{0.125656}%
\vSe{353.517064}{132.011146}{73.125000}{0.125656}%
\vSe{353.547677}{132.131391}{75.375000}{0.125656}%
\vSe{353.574363}{132.252975}{77.625000}{0.125656}%
\vSe{353.597078}{132.375711}{79.875000}{0.125656}%
\vSe{353.615790}{132.499410}{82.125000}{0.125656}%
\vSe{353.630467}{132.623880}{84.375000}{0.125656}%
\vSe{353.641089}{132.748931}{86.625000}{0.125656}%
\vSe{353.647639}{132.874369}{88.875000}{0.125656}%
}}%
{\color{black}\put(363.00000,121.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 2}}}%
{\color{vltTeal!31}\vlB{%
\vRa{169.963608}{117.427347}{2.242963}%
\vRa{171.914994}{117.877347}{6.728889}%
\vRa{173.866381}{118.327347}{11.214815}%
\vRa{175.817767}{118.777347}{10.472814}%
\vRa{177.769153}{119.227347}{7.490777}%
\vRa{179.720540}{119.677347}{4.508740}%
\vRa{181.671926}{120.127347}{1.526704}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{168.872738}{117.427347}{0.067217}%
\vRa{168.642383}{117.877347}{0.201650}%
\vRa{168.412028}{118.327347}{0.336083}%
\vRa{168.181673}{118.777347}{0.470516}%
\vRa{167.951318}{119.227347}{0.604949}%
\vRa{167.720963}{119.677347}{0.739382}%
\vRa{167.490608}{120.127347}{0.873815}%
\vRa{167.260253}{120.577347}{1.008249}%
\vRa{167.029898}{121.027347}{1.142682}%
\vRa{166.799543}{121.477347}{1.277115}%
\vRa{166.569188}{121.927347}{1.411548}%
\vRa{166.338833}{122.377347}{1.545981}%
\vRa{166.108478}{122.827347}{1.680414}%
\vRa{165.878123}{123.277347}{1.814847}%
\vRa{165.647768}{123.727347}{1.949281}%
\vRa{165.417413}{124.177347}{2.083714}%
\vRa{165.187058}{124.627347}{2.218147}%
\vRa{164.956703}{125.077347}{2.352580}%
\vRa{164.726348}{125.527347}{2.487013}%
\vRa{164.495993}{125.977347}{2.621446}%
\vRa{164.265638}{126.427347}{2.755879}%
\vRa{164.035283}{126.877347}{2.890312}%
\vRa{163.804928}{127.327347}{3.024746}%
\vRa{163.574573}{127.777347}{3.159179}%
\vRa{163.344218}{128.227347}{3.293612}%
\vRa{163.113863}{128.677347}{3.428045}%
\vRa{162.883508}{129.127347}{3.562478}%
\vRa{162.653153}{129.577347}{3.696911}%
\vRa{162.422798}{130.027347}{3.532233}%
\vRa{162.192443}{130.477347}{3.102057}%
\vRa{161.962088}{130.927347}{2.671881}%
\vRa{161.731733}{131.377347}{2.241705}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{161.501378}{131.827347}{1.811530}%
\vRa{161.271023}{132.277347}{1.381354}%
\vRa{161.040668}{132.727347}{0.951178}%
\vRa{160.810313}{133.177347}{0.521002}%
\vRa{160.579958}{133.627347}{0.090827}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{186.496760}{118.687326}{0.657689}%
\vRa{185.466109}{119.137326}{1.973066}%
\vRa{184.435459}{119.587326}{3.288444}%
\vRa{183.404808}{120.037326}{4.603821}%
\vRa{182.815567}{120.487326}{5.477790}%
\vRa{183.317660}{120.937326}{5.260424}%
\vRa{183.819754}{121.387326}{5.043057}%
\vRa{184.321848}{121.837326}{4.825690}%
\vRa{184.823941}{122.287326}{4.608324}%
\vRa{185.326035}{122.737326}{4.390957}%
\vRa{185.828129}{123.187326}{4.173591}%
\vRa{186.330223}{123.637326}{3.956224}%
\vRa{186.832316}{124.087326}{3.738857}%
\vRa{187.334410}{124.537326}{3.521491}%
\vRa{187.836504}{124.987326}{3.304124}%
\vRa{188.338597}{125.437326}{3.086758}%
\vRa{188.840691}{125.887326}{2.869391}%
\vRa{189.342785}{126.337326}{2.652024}%
\vRa{189.844879}{126.787326}{2.434658}%
\vRa{190.346972}{127.237326}{2.217291}%
\vRa{190.849066}{127.687326}{1.999925}%
\vRa{191.351160}{128.137326}{1.782558}%
\vRa{191.853253}{128.587326}{1.565191}%
\vRa{192.355347}{129.037326}{1.347825}%
\vRa{192.857441}{129.487326}{1.130458}%
\vRa{193.359534}{129.937326}{0.913091}%
\vRa{193.861628}{130.387326}{0.695725}%
\vRa{194.363722}{130.837326}{0.478358}%
\vRa{194.865816}{131.287326}{0.260992}%
\vRa{195.367909}{131.737326}{0.043625}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{165.974694}{130.013952}{0.365162}%
\vRa{165.314163}{130.463952}{1.095486}%
\vRa{164.653632}{130.913952}{1.825809}%
\vRa{163.993101}{131.363952}{2.556133}%
\vRa{163.332571}{131.813952}{3.286457}%
\vRa{162.672040}{132.263952}{4.016781}%
\vRa{162.011509}{132.713952}{4.747105}%
\vRa{161.350978}{133.163952}{5.477428}%
\vRa{160.690448}{133.613952}{6.207752}%
\vRa{160.747456}{134.063952}{6.220537}%
\vRa{161.032183}{134.513952}{6.005603}%
\vRa{161.316910}{134.963952}{5.790668}%
\vRa{161.601637}{135.413952}{5.575734}%
\vRa{161.886364}{135.863952}{5.360800}%
\vRa{162.171092}{136.313952}{5.145866}%
\vRa{162.455819}{136.763952}{4.930932}%
\vRa{162.740546}{137.213952}{4.715998}%
\vRa{163.025273}{137.663952}{4.501064}%
\vRa{163.310000}{138.113952}{4.286130}%
\vRa{163.594727}{138.563952}{4.071196}%
\vRa{163.879454}{139.013952}{3.856262}%
\vRa{164.164181}{139.463952}{3.641328}%
\vRa{164.448908}{139.913952}{3.426394}%
\vRa{164.733635}{140.363952}{3.211460}%
\vRa{165.018363}{140.813952}{2.996526}%
\vRa{165.303090}{141.263952}{2.781592}%
\vRa{165.587817}{141.713952}{2.566658}%
\vRa{165.872544}{142.163952}{2.351723}%
\vRa{166.157271}{142.613952}{2.136789}%
\vRa{166.441998}{143.063952}{1.921855}%
\vRa{166.726725}{143.513952}{1.706921}%
\vRa{167.011452}{143.963952}{1.491987}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{167.296179}{144.413952}{1.277053}%
\vRa{167.580906}{144.863952}{1.062119}%
\vRa{167.865634}{145.313952}{0.847185}%
\vRa{168.150361}{145.763952}{0.632251}%
\vRa{168.435088}{146.213952}{0.417317}%
\vRa{168.719815}{146.663952}{0.202383}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{195.057338}{132.052640}{0.296163}%
\vRa{194.234656}{132.502640}{0.888490}%
\vRa{193.411974}{132.952640}{1.480817}%
\vRa{192.589293}{133.402640}{2.073143}%
\vRa{191.766611}{133.852640}{2.665470}%
\vRa{190.943930}{134.302640}{3.257796}%
\vRa{190.121248}{134.752640}{3.850123}%
\vRa{189.298566}{135.202640}{4.442450}%
\vRa{188.475885}{135.652640}{5.034776}%
\vRa{187.653203}{136.102640}{5.627103}%
\vRa{186.830522}{136.552640}{6.219430}%
\vRa{186.007840}{137.002640}{6.811756}%
\vRa{185.185158}{137.452640}{7.404083}%
\vRa{184.362477}{137.902640}{7.996410}%
\vRa{183.539795}{138.352640}{8.588736}%
\vRa{182.717113}{138.802640}{9.181063}%
\vRa{182.864666}{139.252640}{8.803155}%
\vRa{183.069870}{139.702640}{8.367596}%
\vRa{183.275075}{140.152640}{7.932036}%
\vRa{183.480280}{140.602640}{7.496477}%
\vRa{183.685484}{141.052640}{7.060917}%
\vRa{183.890689}{141.502640}{6.625357}%
\vRa{184.095894}{141.952640}{6.189798}%
\vRa{184.301098}{142.402640}{5.754238}%
\vRa{184.506303}{142.852640}{5.318679}%
\vRa{184.711507}{143.302640}{4.883119}%
\vRa{184.916712}{143.752640}{4.447559}%
\vRa{185.121917}{144.202640}{4.012000}%
\vRa{185.327121}{144.652640}{3.576440}%
\vRa{185.532326}{145.102640}{3.140881}%
\vRa{185.737531}{145.552640}{2.705321}%
\vRa{185.942735}{146.002640}{2.269761}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{186.147940}{146.452640}{1.834202}%
\vRa{186.353145}{146.902640}{1.398642}%
\vRa{186.558349}{147.352640}{0.963083}%
\vRa{186.763554}{147.802640}{0.527523}%
\vRa{186.968758}{148.252640}{0.091963}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{182.298239}{139.052880}{0.475334}%
\vRa{181.552775}{139.502880}{1.426002}%
\vRa{180.807312}{139.952880}{2.376670}%
\vRa{180.061848}{140.402880}{3.327339}%
\vRa{179.316385}{140.852880}{4.278007}%
\vRa{178.570921}{141.302880}{5.228675}%
\vRa{177.825458}{141.752880}{6.179343}%
\vRa{177.079994}{142.202880}{7.130011}%
\vRa{176.334531}{142.652880}{8.080679}%
\vRa{175.589067}{143.102880}{9.031347}%
\vRa{174.843604}{143.552880}{9.982016}%
\vRa{174.098140}{144.002880}{10.932684}%
\vRa{173.352677}{144.452880}{11.883352}%
\vRa{172.607213}{144.902880}{12.834020}%
\vRa{171.861750}{145.352880}{13.784688}%
\vRa{171.116286}{145.802880}{14.735356}%
\vRa{170.370823}{146.252880}{15.686025}%
\vRa{169.625359}{146.702880}{16.636693}%
\vRa{169.920698}{147.152880}{16.546558}%
\vRa{176.358010}{147.602880}{10.314451}%
\vRa{182.795323}{148.052880}{4.082343}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{168.939954}{117.427347}{1.023654}%
\vRa{168.844032}{117.877347}{3.070962}%
\vRa{168.748110}{118.327347}{5.118270}%
\vRa{168.652189}{118.777347}{7.165578}%
\vRa{168.556267}{119.227347}{9.212887}%
\vRa{168.460345}{119.677347}{11.260195}%
\vRa{168.364423}{120.127347}{13.307503}%
\vRa{168.268501}{120.577347}{14.021371}%
\vRa{168.172579}{121.027347}{13.336407}%
\vRa{168.076658}{121.477347}{12.651443}%
\vRa{167.980736}{121.927347}{11.966479}%
\vRa{167.884814}{122.377347}{11.281515}%
\vRa{167.788892}{122.827347}{10.596551}%
\vRa{167.692970}{123.277347}{9.911588}%
\vRa{167.597048}{123.727347}{9.226624}%
\vRa{167.501127}{124.177347}{8.541660}%
\vRa{167.405205}{124.627347}{7.856696}%
\vRa{167.309283}{125.077347}{7.171732}%
\vRa{167.213361}{125.527347}{6.486768}%
\vRa{167.117439}{125.977347}{5.801804}%
\vRa{167.021517}{126.427347}{5.116840}%
\vRa{166.925595}{126.877347}{4.431876}%
\vRa{166.829674}{127.327347}{3.746912}%
\vRa{166.733752}{127.777347}{3.061948}%
\vRa{166.637830}{128.227347}{2.376984}%
\vRa{166.541908}{128.677347}{1.692020}%
\vRa{166.445986}{129.127347}{1.007056}%
\vRa{166.350064}{129.577347}{0.322092}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{182.670971}{120.582733}{0.251047}%
\vRa{182.670971}{121.032733}{0.753141}%
\vRa{182.670971}{121.482733}{1.255234}%
\vRa{182.670971}{121.932733}{1.757328}%
\vRa{182.670971}{122.382733}{2.259422}%
\vRa{182.670971}{122.832733}{2.761515}%
\vRa{182.670971}{123.282733}{3.263609}%
\vRa{182.670971}{123.732733}{3.765703}%
\vRa{182.670971}{124.182733}{4.267796}%
\vRa{182.670971}{124.632733}{4.769890}%
\vRa{182.670971}{125.082733}{5.271984}%
\vRa{182.670971}{125.532733}{5.774078}%
\vRa{182.670971}{125.982733}{6.276171}%
\vRa{182.670971}{126.432733}{6.778265}%
\vRa{182.670971}{126.882733}{7.280359}%
\vRa{182.670971}{127.332733}{7.782452}%
\vRa{182.670971}{127.782733}{8.284546}%
\vRa{182.670971}{128.232733}{8.786640}%
\vRa{182.670971}{128.682733}{9.288734}%
\vRa{182.670971}{129.132733}{9.790827}%
\vRa{182.670971}{129.582733}{10.292921}%
\vRa{182.670971}{130.032733}{10.795015}%
\vRa{182.670971}{130.482733}{11.297108}%
\vRa{182.670971}{130.932733}{11.799202}%
\vRa{182.670971}{131.382733}{12.301296}%
\vRa{182.670971}{131.832733}{12.788398}%
\vRa{182.670971}{132.282733}{11.965717}%
\vRa{182.670971}{132.732733}{11.143035}%
\vRa{182.670971}{133.182733}{10.320353}%
\vRa{182.670971}{133.632733}{9.497672}%
\vRa{182.670971}{134.082733}{8.674990}%
\vRa{182.670971}{134.532733}{7.852309}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{182.670971}{134.982733}{7.029627}%
\vRa{182.670971}{135.432733}{6.206945}%
\vRa{182.670971}{135.882733}{5.384264}%
\vRa{182.670971}{136.332733}{4.561582}%
\vRa{182.670971}{136.782733}{3.738900}%
\vRa{182.670971}{137.232733}{2.916219}%
\vRa{182.670971}{137.682733}{2.093537}%
\vRa{182.670971}{138.132733}{1.270856}%
\vRa{182.670971}{138.582733}{0.448174}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{166.339855}{130.013952}{0.372492}%
\vRa{166.409648}{130.463952}{1.117475}%
\vRa{166.479441}{130.913952}{1.862458}%
\vRa{166.549235}{131.363952}{2.607442}%
\vRa{166.619028}{131.813952}{3.352425}%
\vRa{166.688821}{132.263952}{4.097409}%
\vRa{166.758614}{132.713952}{4.842392}%
\vRa{166.828407}{133.163952}{5.587375}%
\vRa{166.898200}{133.613952}{6.332359}%
\vRa{166.967993}{134.063952}{7.077342}%
\vRa{167.037786}{134.513952}{7.822325}%
\vRa{167.107579}{134.963952}{8.567309}%
\vRa{167.177372}{135.413952}{9.312292}%
\vRa{167.247165}{135.863952}{10.057276}%
\vRa{167.316958}{136.313952}{10.802259}%
\vRa{167.386751}{136.763952}{11.547242}%
\vRa{167.456544}{137.213952}{12.292226}%
\vRa{167.526337}{137.663952}{13.037209}%
\vRa{167.596130}{138.113952}{13.782192}%
\vRa{167.665923}{138.563952}{14.527176}%
\vRa{167.735716}{139.013952}{14.627011}%
\vRa{167.805509}{139.463952}{13.811754}%
\vRa{167.875302}{139.913952}{12.996497}%
\vRa{167.945095}{140.363952}{12.181241}%
\vRa{168.014888}{140.813952}{11.365984}%
\vRa{168.084681}{141.263952}{10.550728}%
\vRa{168.154474}{141.713952}{9.735471}%
\vRa{168.224267}{142.163952}{8.920215}%
\vRa{168.294060}{142.613952}{8.104958}%
\vRa{168.363853}{143.063952}{7.289702}%
\vRa{168.433646}{143.513952}{6.474445}%
\vRa{168.503439}{143.963952}{5.659188}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{168.573232}{144.413952}{4.843932}%
\vRa{168.643025}{144.863952}{4.028675}%
\vRa{168.712819}{145.313952}{3.213419}%
\vRa{168.782612}{145.763952}{2.398162}%
\vRa{168.852405}{146.213952}{1.582906}%
\vRa{168.922198}{146.663952}{0.767649}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{182.280528}{120.582733}{0.390443}%
\vRa{181.499642}{121.032733}{1.171329}%
\vRa{180.718756}{121.482733}{1.952215}%
\vRa{179.937870}{121.932733}{2.733100}%
\vRa{179.156985}{122.382733}{3.513986}%
\vRa{178.376099}{122.832733}{4.294872}%
\vRa{177.595213}{123.282733}{5.075758}%
\vRa{176.814327}{123.732733}{5.856644}%
\vRa{176.033441}{124.182733}{6.637529}%
\vRa{175.252556}{124.632733}{7.418415}%
\vRa{174.471670}{125.082733}{8.199301}%
\vRa{173.690784}{125.532733}{8.980187}%
\vRa{172.909898}{125.982733}{9.761073}%
\vRa{172.129012}{126.432733}{10.541958}%
\vRa{171.348127}{126.882733}{11.322844}%
\vRa{170.567241}{127.332733}{12.103730}%
\vRa{169.786355}{127.782733}{12.884616}%
\vRa{169.005469}{128.232733}{13.665502}%
\vRa{168.224583}{128.682733}{14.446387}%
\vRa{167.443698}{129.132733}{15.227273}%
\vRa{166.662812}{129.582733}{16.008159}%
\vRa{166.746352}{130.032733}{15.924619}%
\vRa{167.561128}{130.482733}{15.109843}%
\vRa{168.375904}{130.932733}{14.295066}%
\vRa{169.190681}{131.382733}{13.480290}%
\vRa{170.005457}{131.832733}{12.665514}%
\vRa{170.820234}{132.282733}{11.850737}%
\vRa{171.635010}{132.732733}{11.035961}%
\vRa{172.449786}{133.182733}{10.221184}%
\vRa{173.264563}{133.632733}{9.406408}%
\vRa{174.079339}{134.082733}{8.591632}%
\vRa{174.894116}{134.532733}{7.776855}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{175.708892}{134.982733}{6.962079}%
\vRa{176.523668}{135.432733}{6.147302}%
\vRa{177.338445}{135.882733}{5.332526}%
\vRa{178.153221}{136.332733}{4.517750}%
\vRa{178.967998}{136.782733}{3.702973}%
\vRa{179.782774}{137.232733}{2.888197}%
\vRa{180.597550}{137.682733}{2.073420}%
\vRa{181.412327}{138.132733}{1.258644}%
\vRa{182.227103}{138.582733}{0.443867}%
}}%
{\color{vltTeal!75}\vlB{%
\vSd{186.737444}{118.687326}{57.677363}{15.815992}%
\vSd{182.454060}{120.582733}{41.868190}{17.185462}%
\vSd{165.987100}{117.427347}{102.033056}{12.869377}%
\vSd{182.375265}{139.052880}{65.486526}{10.462855}%
\vSd{168.965251}{117.427347}{3.998754}{18.068156}%
\vSd{160.256680}{147.312674}{-122.322637}{15.815992}%
\vSd{168.914885}{120.582733}{-167.014302}{14.042168}%
\vSd{168.965251}{147.312674}{3.998754}{18.068156}%
\vSd{165.983799}{147.312674}{-98.816083}{17.505543}%
\vSd{166.147833}{139.052880}{-151.088184}{18.696218}%
\vSd{160.348338}{133.947360}{-34.265443}{6.986171}%
\vSd{160.242023}{117.427347}{117.107905}{18.558685}%
\vSd{182.540925}{120.582733}{-23.586923}{4.736859}%
\vSd{186.722786}{148.572653}{-62.892095}{18.558685}%
\vSd{182.345971}{120.582733}{90.000000}{18.470147}%
\vSd{166.142687}{120.582733}{150.046501}{18.888998}%
\vSd{168.819958}{139.052880}{148.882666}{15.982810}%
\vSd{182.515006}{139.052880}{-28.678293}{14.587141}%
}}%
{\color{black}\vlB{%
\vSe{160.041739}{133.947360}{-62.892095}{18.558685}%
\vSe{168.949561}{117.427347}{3.998754}{18.068156}%
\vSe{186.547307}{118.687326}{57.677363}{15.815992}%
\vSe{186.522502}{132.052640}{117.107905}{18.558685}%
\vSe{168.949561}{148.572653}{-176.001246}{18.068156}%
\vSe{160.066544}{147.312674}{-122.322637}{15.815992}%
}}%
{\color{black}\put(178.00000,105.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 3}}}%
{\color{white}\vlB{%
\vRa{414.822899}{129.800000}{2.354203}%
\vRa{414.034733}{130.250000}{3.930534}%
\vRa{413.564047}{130.700000}{4.871906}%
\vRa{413.244007}{131.150000}{5.511986}%
\vRa{413.024178}{131.600000}{5.951645}%
\vRa{412.883584}{132.050000}{6.232832}%
\vRa{412.812222}{132.500000}{6.375557}%
\vRa{412.805379}{132.950000}{6.389243}%
\vRa{412.861643}{133.400000}{6.276714}%
\vRa{412.986492}{133.850000}{6.027016}%
\vRa{413.187387}{134.300000}{5.625226}%
\vRa{413.482368}{134.750000}{5.035264}%
\vRa{413.912427}{135.200000}{4.175146}%
\vRa{414.596256}{135.650000}{2.807488}%
}}%
{\color{vltTeal}\vlB{%
\vSe{418.647639}{133.000000}{91.125000}{0.125656}%
\vSe{418.641089}{133.125631}{93.375000}{0.125656}%
\vSe{418.630467}{133.251069}{95.625000}{0.125656}%
\vSe{418.615790}{133.376120}{97.875000}{0.125656}%
\vSe{418.597078}{133.500590}{100.125000}{0.125656}%
\vSe{418.574363}{133.624289}{102.375000}{0.125656}%
\vSe{418.547677}{133.747025}{104.625000}{0.125656}%
\vSe{418.517064}{133.868609}{106.875000}{0.125656}%
\vSe{418.482569}{133.988854}{109.125000}{0.125656}%
\vSe{418.444246}{134.107575}{111.375000}{0.125656}%
\vSe{418.402155}{134.224587}{113.625000}{0.125656}%
\vSe{418.356359}{134.339711}{115.875000}{0.125656}%
\vSe{418.306931}{134.452770}{118.125000}{0.125656}%
\vSe{418.253945}{134.563588}{120.375000}{0.125656}%
\vSe{418.197483}{134.671995}{122.625000}{0.125656}%
\vSe{418.137634}{134.777825}{124.875000}{0.125656}%
\vSe{418.074488}{134.880913}{127.125000}{0.125656}%
\vSe{418.008143}{134.981101}{129.375000}{0.125656}%
\vSe{417.938702}{135.078234}{131.625000}{0.125656}%
\vSe{417.866272}{135.172162}{133.875000}{0.125656}%
\vSe{417.790964}{135.262742}{136.125000}{0.125656}%
\vSe{417.712895}{135.349832}{138.375000}{0.125656}%
\vSe{417.632184}{135.433299}{140.625000}{0.125656}%
\vSe{417.548957}{135.513014}{142.875000}{0.125656}%
\vSe{417.463341}{135.588854}{145.125000}{0.125656}%
\vSe{417.375469}{135.660703}{147.375000}{0.125656}%
\vSe{417.285476}{135.728449}{149.625000}{0.125656}%
\vSe{417.193501}{135.791987}{151.875000}{0.125656}%
\vSe{417.099686}{135.851221}{154.125000}{0.125656}%
\vSe{417.004175}{135.906058}{156.375000}{0.125656}%
\vSe{416.907116}{135.956415}{158.625000}{0.125656}%
\vSe{416.808658}{136.002212}{160.875000}{0.125656}%
}}%
{\color{vltTeal}\vlB{%
\vSe{416.708953}{136.043381}{163.125000}{0.125656}%
\vSe{416.608155}{136.079857}{165.375000}{0.125656}%
\vSe{416.506419}{136.111584}{167.625000}{0.125656}%
\vSe{416.403902}{136.138513}{169.875000}{0.125656}%
\vSe{416.300763}{136.160603}{172.125000}{0.125656}%
\vSe{416.197160}{136.177819}{174.375000}{0.125656}%
\vSe{416.093252}{136.190135}{176.625000}{0.125656}%
\vSe{415.989201}{136.197533}{178.875000}{0.125656}%
\vSe{415.863570}{136.200000}{-178.875000}{0.125656}%
\vSe{415.716552}{136.197533}{-176.625000}{0.125656}%
\vSe{415.569971}{136.190135}{-174.375000}{0.125656}%
\vSe{415.424053}{136.177819}{-172.125000}{0.125656}%
\vSe{415.279023}{136.160603}{-169.875000}{0.125656}%
\vSe{415.135105}{136.138513}{-167.625000}{0.125656}%
\vSe{414.992520}{136.111584}{-165.375000}{0.125656}%
\vSe{414.851489}{136.079857}{-163.125000}{0.125656}%
\vSe{414.712229}{136.043381}{-160.875000}{0.125656}%
\vSe{414.574954}{136.002212}{-158.625000}{0.125656}%
\vSe{414.439877}{135.956415}{-156.375000}{0.125656}%
\vSe{414.307205}{135.906058}{-154.125000}{0.125656}%
\vSe{414.177144}{135.851221}{-151.875000}{0.125656}%
\vSe{414.049893}{135.791987}{-149.625000}{0.125656}%
\vSe{413.925649}{135.728449}{-147.375000}{0.125656}%
\vSe{413.804604}{135.660703}{-145.125000}{0.125656}%
\vSe{413.686944}{135.588854}{-142.875000}{0.125656}%
\vSe{413.572850}{135.513014}{-140.625000}{0.125656}%
\vSe{413.462499}{135.433299}{-138.375000}{0.125656}%
\vSe{413.356060}{135.349832}{-136.125000}{0.125656}%
\vSe{413.253698}{135.262742}{-133.875000}{0.125656}%
\vSe{413.155571}{135.172162}{-131.625000}{0.125656}%
\vSe{413.061830}{135.078234}{-129.375000}{0.125656}%
\vSe{412.972619}{134.981101}{-127.125000}{0.125656}%
}}%
{\color{vltTeal}\vlB{%
\vSe{412.888076}{134.880913}{-124.875000}{0.125656}%
\vSe{412.808332}{134.777825}{-122.625000}{0.125656}%
\vSe{412.733509}{134.671995}{-120.375000}{0.125656}%
\vSe{412.663722}{134.563588}{-118.125000}{0.125656}%
\vSe{412.599080}{134.452770}{-115.875000}{0.125656}%
\vSe{412.539682}{134.339711}{-113.625000}{0.125656}%
\vSe{412.485620}{134.224587}{-111.375000}{0.125656}%
\vSe{412.436976}{134.107575}{-109.125000}{0.125656}%
\vSe{412.393826}{133.988854}{-106.875000}{0.125656}%
\vSe{412.356237}{133.868609}{-104.625000}{0.125656}%
\vSe{412.324266}{133.747025}{-102.375000}{0.125656}%
\vSe{412.297963}{133.624289}{-100.125000}{0.125656}%
\vSe{412.277368}{133.500590}{-97.875000}{0.125656}%
\vSe{412.262513}{133.376120}{-95.625000}{0.125656}%
\vSe{412.253421}{133.251069}{-93.375000}{0.125656}%
\vSe{412.250106}{133.125631}{-91.125000}{0.125656}%
\vSe{412.250106}{133.000000}{-88.875000}{0.125656}%
\vSe{412.253421}{132.874369}{-86.625000}{0.125656}%
\vSe{412.262513}{132.748931}{-84.375000}{0.125656}%
\vSe{412.277368}{132.623880}{-82.125000}{0.125656}%
\vSe{412.297963}{132.499410}{-79.875000}{0.125656}%
\vSe{412.324266}{132.375711}{-77.625000}{0.125656}%
\vSe{412.356237}{132.252975}{-75.375000}{0.125656}%
\vSe{412.393826}{132.131391}{-73.125000}{0.125656}%
\vSe{412.436976}{132.011146}{-70.875000}{0.125656}%
\vSe{412.485620}{131.892425}{-68.625000}{0.125656}%
\vSe{412.539682}{131.775413}{-66.375000}{0.125656}%
\vSe{412.599080}{131.660289}{-64.125000}{0.125656}%
\vSe{412.663722}{131.547230}{-61.875000}{0.125656}%
\vSe{412.733509}{131.436412}{-59.625000}{0.125656}%
\vSe{412.808332}{131.328005}{-57.375000}{0.125656}%
\vSe{412.888076}{131.222175}{-55.125000}{0.125656}%
}}%
{\color{vltTeal}\vlB{%
\vSe{412.972619}{131.119087}{-52.875000}{0.125656}%
\vSe{413.061830}{131.018899}{-50.625000}{0.125656}%
\vSe{413.155571}{130.921766}{-48.375000}{0.125656}%
\vSe{413.253698}{130.827838}{-46.125000}{0.125656}%
\vSe{413.356060}{130.737258}{-43.875000}{0.125656}%
\vSe{413.462499}{130.650168}{-41.625000}{0.125656}%
\vSe{413.572850}{130.566701}{-39.375000}{0.125656}%
\vSe{413.686944}{130.486986}{-37.125000}{0.125656}%
\vSe{413.804604}{130.411146}{-34.875000}{0.125656}%
\vSe{413.925649}{130.339297}{-32.625000}{0.125656}%
\vSe{414.049893}{130.271551}{-30.375000}{0.125656}%
\vSe{414.177144}{130.208013}{-28.125000}{0.125656}%
\vSe{414.307205}{130.148779}{-25.875000}{0.125656}%
\vSe{414.439877}{130.093942}{-23.625000}{0.125656}%
\vSe{414.574954}{130.043585}{-21.375000}{0.125656}%
\vSe{414.712229}{129.997788}{-19.125000}{0.125656}%
\vSe{414.851489}{129.956619}{-16.875000}{0.125656}%
\vSe{414.992520}{129.920143}{-14.625000}{0.125656}%
\vSe{415.135105}{129.888416}{-12.375000}{0.125656}%
\vSe{415.279023}{129.861487}{-10.125000}{0.125656}%
\vSe{415.424053}{129.839397}{-7.875000}{0.125656}%
\vSe{415.569971}{129.822181}{-5.625000}{0.125656}%
\vSe{415.716552}{129.809865}{-3.375000}{0.125656}%
\vSe{415.863570}{129.802467}{-1.125000}{0.125656}%
\vSe{415.989201}{129.800000}{1.125000}{0.125656}%
\vSe{416.093252}{129.802467}{3.375000}{0.125656}%
\vSe{416.197160}{129.809865}{5.625000}{0.125656}%
\vSe{416.300763}{129.822181}{7.875000}{0.125656}%
\vSe{416.403902}{129.839397}{10.125000}{0.125656}%
\vSe{416.506419}{129.861487}{12.375000}{0.125656}%
\vSe{416.608155}{129.888416}{14.625000}{0.125656}%
\vSe{416.708953}{129.920143}{16.875000}{0.125656}%
}}%
{\color{vltTeal}\vlB{%
\vSe{416.808658}{129.956619}{19.125000}{0.125656}%
\vSe{416.907116}{129.997788}{21.375000}{0.125656}%
\vSe{417.004175}{130.043585}{23.625000}{0.125656}%
\vSe{417.099686}{130.093942}{25.875000}{0.125656}%
\vSe{417.193501}{130.148779}{28.125000}{0.125656}%
\vSe{417.285476}{130.208013}{30.375000}{0.125656}%
\vSe{417.375469}{130.271551}{32.625000}{0.125656}%
\vSe{417.463341}{130.339297}{34.875000}{0.125656}%
\vSe{417.548957}{130.411146}{37.125000}{0.125656}%
\vSe{417.632184}{130.486986}{39.375000}{0.125656}%
\vSe{417.712895}{130.566701}{41.625000}{0.125656}%
\vSe{417.790964}{130.650168}{43.875000}{0.125656}%
\vSe{417.866272}{130.737258}{46.125000}{0.125656}%
\vSe{417.938702}{130.827838}{48.375000}{0.125656}%
\vSe{418.008143}{130.921766}{50.625000}{0.125656}%
\vSe{418.074488}{131.018899}{52.875000}{0.125656}%
\vSe{418.137634}{131.119087}{55.125000}{0.125656}%
\vSe{418.197483}{131.222175}{57.375000}{0.125656}%
\vSe{418.253945}{131.328005}{59.625000}{0.125656}%
\vSe{418.306931}{131.436412}{61.875000}{0.125656}%
\vSe{418.356359}{131.547230}{64.125000}{0.125656}%
\vSe{418.402155}{131.660289}{66.375000}{0.125656}%
\vSe{418.444246}{131.775413}{68.625000}{0.125656}%
\vSe{418.482569}{131.892425}{70.875000}{0.125656}%
\vSe{418.517064}{132.011146}{73.125000}{0.125656}%
\vSe{418.547677}{132.131391}{75.375000}{0.125656}%
\vSe{418.574363}{132.252975}{77.625000}{0.125656}%
\vSe{418.597078}{132.375711}{79.875000}{0.125656}%
\vSe{418.615790}{132.499410}{82.125000}{0.125656}%
\vSe{418.630467}{132.623880}{84.375000}{0.125656}%
\vSe{418.641089}{132.748931}{86.625000}{0.125656}%
\vSe{418.647639}{132.874369}{88.875000}{0.125656}%
}}%
{\color{black}\put(428.00000,121.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 3}}}%
{\color{vltTeal!31}\vlB{%
\vRa{39.963608}{184.427347}{2.242963}%
\vRa{41.914994}{184.877347}{6.728889}%
\vRa{43.866381}{185.327347}{11.214815}%
\vRa{45.817767}{185.777347}{10.472814}%
\vRa{47.769153}{186.227347}{7.490777}%
\vRa{49.720540}{186.677347}{4.508740}%
\vRa{51.671926}{187.127347}{1.526704}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{38.872738}{184.427347}{0.067217}%
\vRa{38.642383}{184.877347}{0.201650}%
\vRa{38.412028}{185.327347}{0.336083}%
\vRa{38.181673}{185.777347}{0.470516}%
\vRa{37.951318}{186.227347}{0.604949}%
\vRa{37.720963}{186.677347}{0.739382}%
\vRa{37.490608}{187.127347}{0.873815}%
\vRa{37.260253}{187.577347}{1.008249}%
\vRa{37.029898}{188.027347}{1.142682}%
\vRa{36.799543}{188.477347}{1.277115}%
\vRa{36.569188}{188.927347}{1.411548}%
\vRa{36.338833}{189.377347}{1.545981}%
\vRa{36.108478}{189.827347}{1.680414}%
\vRa{35.878123}{190.277347}{1.814847}%
\vRa{35.647768}{190.727347}{1.949281}%
\vRa{35.417413}{191.177347}{2.083714}%
\vRa{35.187058}{191.627347}{2.218147}%
\vRa{34.956703}{192.077347}{2.352580}%
\vRa{34.726348}{192.527347}{2.487013}%
\vRa{34.495993}{192.977347}{2.621446}%
\vRa{34.265638}{193.427347}{2.755879}%
\vRa{34.035283}{193.877347}{2.890312}%
\vRa{33.804928}{194.327347}{3.024746}%
\vRa{33.574573}{194.777347}{3.159179}%
\vRa{33.344218}{195.227347}{3.293612}%
\vRa{33.113863}{195.677347}{3.428045}%
\vRa{32.883508}{196.127347}{3.562478}%
\vRa{32.653153}{196.577347}{3.696911}%
\vRa{32.422798}{197.027347}{3.532233}%
\vRa{32.192443}{197.477347}{3.102057}%
\vRa{31.962088}{197.927347}{2.671881}%
\vRa{31.731733}{198.377347}{2.241705}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{31.501378}{198.827347}{1.811530}%
\vRa{31.271023}{199.277347}{1.381354}%
\vRa{31.040668}{199.727347}{0.951178}%
\vRa{30.810313}{200.177347}{0.521002}%
\vRa{30.579958}{200.627347}{0.090827}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{56.496760}{185.687326}{0.657689}%
\vRa{55.466109}{186.137326}{1.973066}%
\vRa{54.435459}{186.587326}{3.288444}%
\vRa{53.404808}{187.037326}{4.603821}%
\vRa{52.815567}{187.487326}{5.477790}%
\vRa{53.317660}{187.937326}{5.260424}%
\vRa{53.819754}{188.387326}{5.043057}%
\vRa{54.321848}{188.837326}{4.825690}%
\vRa{54.823941}{189.287326}{4.608324}%
\vRa{55.326035}{189.737326}{4.390957}%
\vRa{55.828129}{190.187326}{4.173591}%
\vRa{56.330223}{190.637326}{3.956224}%
\vRa{56.832316}{191.087326}{3.738857}%
\vRa{57.334410}{191.537326}{3.521491}%
\vRa{57.836504}{191.987326}{3.304124}%
\vRa{58.338597}{192.437326}{3.086758}%
\vRa{58.840691}{192.887326}{2.869391}%
\vRa{59.342785}{193.337326}{2.652024}%
\vRa{59.844879}{193.787326}{2.434658}%
\vRa{60.346972}{194.237326}{2.217291}%
\vRa{60.849066}{194.687326}{1.999925}%
\vRa{61.351160}{195.137326}{1.782558}%
\vRa{61.853253}{195.587326}{1.565191}%
\vRa{62.355347}{196.037326}{1.347825}%
\vRa{62.857441}{196.487326}{1.130458}%
\vRa{63.359534}{196.937326}{0.913091}%
\vRa{63.861628}{197.387326}{0.695725}%
\vRa{64.363722}{197.837326}{0.478358}%
\vRa{64.865816}{198.287326}{0.260992}%
\vRa{65.367909}{198.737326}{0.043625}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{35.974694}{197.013952}{0.365162}%
\vRa{35.314163}{197.463952}{1.095486}%
\vRa{34.653632}{197.913952}{1.825809}%
\vRa{33.993101}{198.363952}{2.556133}%
\vRa{33.332571}{198.813952}{3.286457}%
\vRa{32.672040}{199.263952}{4.016781}%
\vRa{32.011509}{199.713952}{4.747105}%
\vRa{31.350978}{200.163952}{5.477428}%
\vRa{30.690448}{200.613952}{6.207752}%
\vRa{30.747456}{201.063952}{6.220537}%
\vRa{31.032183}{201.513952}{6.005603}%
\vRa{31.316910}{201.963952}{5.790668}%
\vRa{31.601637}{202.413952}{5.575734}%
\vRa{31.886364}{202.863952}{5.360800}%
\vRa{32.171092}{203.313952}{5.145866}%
\vRa{32.455819}{203.763952}{4.930932}%
\vRa{32.740546}{204.213952}{4.715998}%
\vRa{33.025273}{204.663952}{4.501064}%
\vRa{33.310000}{205.113952}{4.286130}%
\vRa{33.594727}{205.563952}{4.071196}%
\vRa{33.879454}{206.013952}{3.856262}%
\vRa{34.164181}{206.463952}{3.641328}%
\vRa{34.448908}{206.913952}{3.426394}%
\vRa{34.733635}{207.363952}{3.211460}%
\vRa{35.018363}{207.813952}{2.996526}%
\vRa{35.303090}{208.263952}{2.781592}%
\vRa{35.587817}{208.713952}{2.566658}%
\vRa{35.872544}{209.163952}{2.351723}%
\vRa{36.157271}{209.613952}{2.136789}%
\vRa{36.441998}{210.063952}{1.921855}%
\vRa{36.726725}{210.513952}{1.706921}%
\vRa{37.011452}{210.963952}{1.491987}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{37.296179}{211.413952}{1.277053}%
\vRa{37.580906}{211.863952}{1.062119}%
\vRa{37.865634}{212.313952}{0.847185}%
\vRa{38.150361}{212.763952}{0.632251}%
\vRa{38.435088}{213.213952}{0.417317}%
\vRa{38.719815}{213.663952}{0.202383}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{65.057338}{199.052640}{0.296163}%
\vRa{64.234656}{199.502640}{0.888490}%
\vRa{63.411974}{199.952640}{1.480817}%
\vRa{62.589293}{200.402640}{2.073143}%
\vRa{61.766611}{200.852640}{2.665470}%
\vRa{60.943930}{201.302640}{3.257796}%
\vRa{60.121248}{201.752640}{3.850123}%
\vRa{59.298566}{202.202640}{4.442450}%
\vRa{58.475885}{202.652640}{5.034776}%
\vRa{57.653203}{203.102640}{5.627103}%
\vRa{56.830522}{203.552640}{6.219430}%
\vRa{56.007840}{204.002640}{6.811756}%
\vRa{55.185158}{204.452640}{7.404083}%
\vRa{54.362477}{204.902640}{7.996410}%
\vRa{53.539795}{205.352640}{8.588736}%
\vRa{52.717113}{205.802640}{9.181063}%
\vRa{52.864666}{206.252640}{8.803155}%
\vRa{53.069870}{206.702640}{8.367596}%
\vRa{53.275075}{207.152640}{7.932036}%
\vRa{53.480280}{207.602640}{7.496477}%
\vRa{53.685484}{208.052640}{7.060917}%
\vRa{53.890689}{208.502640}{6.625357}%
\vRa{54.095894}{208.952640}{6.189798}%
\vRa{54.301098}{209.402640}{5.754238}%
\vRa{54.506303}{209.852640}{5.318679}%
\vRa{54.711507}{210.302640}{4.883119}%
\vRa{54.916712}{210.752640}{4.447559}%
\vRa{55.121917}{211.202640}{4.012000}%
\vRa{55.327121}{211.652640}{3.576440}%
\vRa{55.532326}{212.102640}{3.140881}%
\vRa{55.737531}{212.552640}{2.705321}%
\vRa{55.942735}{213.002640}{2.269761}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{56.147940}{213.452640}{1.834202}%
\vRa{56.353145}{213.902640}{1.398642}%
\vRa{56.558349}{214.352640}{0.963083}%
\vRa{56.763554}{214.802640}{0.527523}%
\vRa{56.968758}{215.252640}{0.091963}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{52.298239}{206.052880}{0.475334}%
\vRa{51.552775}{206.502880}{1.426002}%
\vRa{50.807312}{206.952880}{2.376670}%
\vRa{50.061848}{207.402880}{3.327339}%
\vRa{49.316385}{207.852880}{4.278007}%
\vRa{48.570921}{208.302880}{5.228675}%
\vRa{47.825458}{208.752880}{6.179343}%
\vRa{47.079994}{209.202880}{7.130011}%
\vRa{46.334531}{209.652880}{8.080679}%
\vRa{45.589067}{210.102880}{9.031347}%
\vRa{44.843604}{210.552880}{9.982016}%
\vRa{44.098140}{211.002880}{10.932684}%
\vRa{43.352677}{211.452880}{11.883352}%
\vRa{42.607213}{211.902880}{12.834020}%
\vRa{41.861750}{212.352880}{13.784688}%
\vRa{41.116286}{212.802880}{14.735356}%
\vRa{40.370823}{213.252880}{15.686025}%
\vRa{39.625359}{213.702880}{16.636693}%
\vRa{39.920698}{214.152880}{16.546558}%
\vRa{46.358010}{214.602880}{10.314451}%
\vRa{52.795323}{215.052880}{4.082343}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{38.939954}{184.427347}{1.023654}%
\vRa{38.844032}{184.877347}{3.070962}%
\vRa{38.748110}{185.327347}{5.118270}%
\vRa{38.652189}{185.777347}{7.165578}%
\vRa{38.556267}{186.227347}{9.212887}%
\vRa{38.460345}{186.677347}{11.260195}%
\vRa{38.364423}{187.127347}{13.307503}%
\vRa{38.268501}{187.577347}{14.021371}%
\vRa{38.172579}{188.027347}{13.336407}%
\vRa{38.076658}{188.477347}{12.651443}%
\vRa{37.980736}{188.927347}{11.966479}%
\vRa{37.884814}{189.377347}{11.281515}%
\vRa{37.788892}{189.827347}{10.596551}%
\vRa{37.692970}{190.277347}{9.911588}%
\vRa{37.597048}{190.727347}{9.226624}%
\vRa{37.501127}{191.177347}{8.541660}%
\vRa{37.405205}{191.627347}{7.856696}%
\vRa{37.309283}{192.077347}{7.171732}%
\vRa{37.213361}{192.527347}{6.486768}%
\vRa{37.117439}{192.977347}{5.801804}%
\vRa{37.021517}{193.427347}{5.116840}%
\vRa{36.925595}{193.877347}{4.431876}%
\vRa{36.829674}{194.327347}{3.746912}%
\vRa{36.733752}{194.777347}{3.061948}%
\vRa{36.637830}{195.227347}{2.376984}%
\vRa{36.541908}{195.677347}{1.692020}%
\vRa{36.445986}{196.127347}{1.007056}%
\vRa{36.350064}{196.577347}{0.322092}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{52.670971}{187.582733}{0.251047}%
\vRa{52.670971}{188.032733}{0.753141}%
\vRa{52.670971}{188.482733}{1.255234}%
\vRa{52.670971}{188.932733}{1.757328}%
\vRa{52.670971}{189.382733}{2.259422}%
\vRa{52.670971}{189.832733}{2.761515}%
\vRa{52.670971}{190.282733}{3.263609}%
\vRa{52.670971}{190.732733}{3.765703}%
\vRa{52.670971}{191.182733}{4.267796}%
\vRa{52.670971}{191.632733}{4.769890}%
\vRa{52.670971}{192.082733}{5.271984}%
\vRa{52.670971}{192.532733}{5.774078}%
\vRa{52.670971}{192.982733}{6.276171}%
\vRa{52.670971}{193.432733}{6.778265}%
\vRa{52.670971}{193.882733}{7.280359}%
\vRa{52.670971}{194.332733}{7.782452}%
\vRa{52.670971}{194.782733}{8.284546}%
\vRa{52.670971}{195.232733}{8.786640}%
\vRa{52.670971}{195.682733}{9.288734}%
\vRa{52.670971}{196.132733}{9.790827}%
\vRa{52.670971}{196.582733}{10.292921}%
\vRa{52.670971}{197.032733}{10.795015}%
\vRa{52.670971}{197.482733}{11.297108}%
\vRa{52.670971}{197.932733}{11.799202}%
\vRa{52.670971}{198.382733}{12.301296}%
\vRa{52.670971}{198.832733}{12.788398}%
\vRa{52.670971}{199.282733}{11.965717}%
\vRa{52.670971}{199.732733}{11.143035}%
\vRa{52.670971}{200.182733}{10.320353}%
\vRa{52.670971}{200.632733}{9.497672}%
\vRa{52.670971}{201.082733}{8.674990}%
\vRa{52.670971}{201.532733}{7.852309}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{52.670971}{201.982733}{7.029627}%
\vRa{52.670971}{202.432733}{6.206945}%
\vRa{52.670971}{202.882733}{5.384264}%
\vRa{52.670971}{203.332733}{4.561582}%
\vRa{52.670971}{203.782733}{3.738900}%
\vRa{52.670971}{204.232733}{2.916219}%
\vRa{52.670971}{204.682733}{2.093537}%
\vRa{52.670971}{205.132733}{1.270856}%
\vRa{52.670971}{205.582733}{0.448174}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{36.339855}{197.013952}{0.372492}%
\vRa{36.409648}{197.463952}{1.117475}%
\vRa{36.479441}{197.913952}{1.862458}%
\vRa{36.549235}{198.363952}{2.607442}%
\vRa{36.619028}{198.813952}{3.352425}%
\vRa{36.688821}{199.263952}{4.097409}%
\vRa{36.758614}{199.713952}{4.842392}%
\vRa{36.828407}{200.163952}{5.587375}%
\vRa{36.898200}{200.613952}{6.332359}%
\vRa{36.967993}{201.063952}{7.077342}%
\vRa{37.037786}{201.513952}{7.822325}%
\vRa{37.107579}{201.963952}{8.567309}%
\vRa{37.177372}{202.413952}{9.312292}%
\vRa{37.247165}{202.863952}{10.057276}%
\vRa{37.316958}{203.313952}{10.802259}%
\vRa{37.386751}{203.763952}{11.547242}%
\vRa{37.456544}{204.213952}{12.292226}%
\vRa{37.526337}{204.663952}{13.037209}%
\vRa{37.596130}{205.113952}{13.782192}%
\vRa{37.665923}{205.563952}{14.527176}%
\vRa{37.735716}{206.013952}{14.627011}%
\vRa{37.805509}{206.463952}{13.811754}%
\vRa{37.875302}{206.913952}{12.996497}%
\vRa{37.945095}{207.363952}{12.181241}%
\vRa{38.014888}{207.813952}{11.365984}%
\vRa{38.084681}{208.263952}{10.550728}%
\vRa{38.154474}{208.713952}{9.735471}%
\vRa{38.224267}{209.163952}{8.920215}%
\vRa{38.294060}{209.613952}{8.104958}%
\vRa{38.363853}{210.063952}{7.289702}%
\vRa{38.433646}{210.513952}{6.474445}%
\vRa{38.503439}{210.963952}{5.659188}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{38.573232}{211.413952}{4.843932}%
\vRa{38.643025}{211.863952}{4.028675}%
\vRa{38.712819}{212.313952}{3.213419}%
\vRa{38.782612}{212.763952}{2.398162}%
\vRa{38.852405}{213.213952}{1.582906}%
\vRa{38.922198}{213.663952}{0.767649}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{52.280528}{187.582733}{0.390443}%
\vRa{51.499642}{188.032733}{1.171329}%
\vRa{50.718756}{188.482733}{1.952215}%
\vRa{49.937870}{188.932733}{2.733100}%
\vRa{49.156985}{189.382733}{3.513986}%
\vRa{48.376099}{189.832733}{4.294872}%
\vRa{47.595213}{190.282733}{5.075758}%
\vRa{46.814327}{190.732733}{5.856644}%
\vRa{46.033441}{191.182733}{6.637529}%
\vRa{45.252556}{191.632733}{7.418415}%
\vRa{44.471670}{192.082733}{8.199301}%
\vRa{43.690784}{192.532733}{8.980187}%
\vRa{42.909898}{192.982733}{9.761073}%
\vRa{42.129012}{193.432733}{10.541958}%
\vRa{41.348127}{193.882733}{11.322844}%
\vRa{40.567241}{194.332733}{12.103730}%
\vRa{39.786355}{194.782733}{12.884616}%
\vRa{39.005469}{195.232733}{13.665502}%
\vRa{38.224583}{195.682733}{14.446387}%
\vRa{37.443698}{196.132733}{15.227273}%
\vRa{36.662812}{196.582733}{16.008159}%
\vRa{36.746352}{197.032733}{15.924619}%
\vRa{37.561128}{197.482733}{15.109843}%
\vRa{38.375904}{197.932733}{14.295066}%
\vRa{39.190681}{198.382733}{13.480290}%
\vRa{40.005457}{198.832733}{12.665514}%
\vRa{40.820234}{199.282733}{11.850737}%
\vRa{41.635010}{199.732733}{11.035961}%
\vRa{42.449786}{200.182733}{10.221184}%
\vRa{43.264563}{200.632733}{9.406408}%
\vRa{44.079339}{201.082733}{8.591632}%
\vRa{44.894116}{201.532733}{7.776855}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{45.708892}{201.982733}{6.962079}%
\vRa{46.523668}{202.432733}{6.147302}%
\vRa{47.338445}{202.882733}{5.332526}%
\vRa{48.153221}{203.332733}{4.517750}%
\vRa{48.967998}{203.782733}{3.702973}%
\vRa{49.782774}{204.232733}{2.888197}%
\vRa{50.597550}{204.682733}{2.073420}%
\vRa{51.412327}{205.132733}{1.258644}%
\vRa{52.227103}{205.582733}{0.443867}%
}}%
{\color{vltTeal!75}\vlB{%
\vSd{56.737444}{185.687326}{57.677363}{15.815992}%
\vSd{52.454060}{187.582733}{41.868190}{17.185462}%
\vSd{35.987100}{184.427347}{102.033056}{12.869377}%
\vSd{52.375265}{206.052880}{65.486526}{10.462855}%
\vSd{38.965251}{184.427347}{3.998754}{18.068156}%
\vSd{30.256680}{214.312674}{-122.322637}{15.815992}%
\vSd{38.914885}{187.582733}{-167.014302}{14.042168}%
\vSd{38.965251}{214.312674}{3.998754}{18.068156}%
\vSd{35.983799}{214.312674}{-98.816083}{17.505543}%
\vSd{36.147833}{206.052880}{-151.088184}{18.696218}%
\vSd{30.348338}{200.947360}{-34.265443}{6.986171}%
\vSd{30.242023}{184.427347}{117.107905}{18.558685}%
\vSd{52.540925}{187.582733}{-23.586923}{4.736859}%
\vSd{56.722786}{215.572653}{-62.892095}{18.558685}%
\vSd{52.345971}{187.582733}{90.000000}{18.470147}%
\vSd{36.142687}{187.582733}{150.046501}{18.888998}%
\vSd{38.819958}{206.052880}{148.882666}{15.982810}%
\vSd{52.515006}{206.052880}{-28.678293}{14.587141}%
}}%
{\color{black}\vlB{%
\vSe{30.041739}{200.947360}{-62.892095}{18.558685}%
\vSe{38.949561}{184.427347}{3.998754}{18.068156}%
\vSe{56.547307}{185.687326}{57.677363}{15.815992}%
\vSe{56.522502}{199.052640}{117.107905}{18.558685}%
\vSe{38.949561}{215.572653}{-176.001246}{18.068156}%
\vSe{30.066544}{214.312674}{-122.322637}{15.815992}%
}}%
{\color{black}\put(48.00000,172.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 4}}}%
{\color{white}\vlB{%
\vRa{284.822899}{196.800000}{2.354203}%
\vRa{284.034733}{197.250000}{3.930534}%
\vRa{283.564047}{197.700000}{4.871906}%
\vRa{283.244007}{198.150000}{5.511986}%
\vRa{283.024178}{198.600000}{5.951645}%
\vRa{282.883584}{199.050000}{6.232832}%
\vRa{282.812222}{199.500000}{6.375557}%
\vRa{282.805379}{199.950000}{6.389243}%
\vRa{282.861643}{200.400000}{6.276714}%
\vRa{282.986492}{200.850000}{6.027016}%
\vRa{283.187387}{201.300000}{5.625226}%
\vRa{283.482368}{201.750000}{5.035264}%
\vRa{283.912427}{202.200000}{4.175146}%
\vRa{284.596256}{202.650000}{2.807488}%
}}%
{\color{vltTeal}\vlB{%
\vSe{288.647639}{200.000000}{91.125000}{0.125656}%
\vSe{288.641089}{200.125631}{93.375000}{0.125656}%
\vSe{288.630467}{200.251069}{95.625000}{0.125656}%
\vSe{288.615790}{200.376120}{97.875000}{0.125656}%
\vSe{288.597078}{200.500590}{100.125000}{0.125656}%
\vSe{288.574363}{200.624289}{102.375000}{0.125656}%
\vSe{288.547677}{200.747025}{104.625000}{0.125656}%
\vSe{288.517064}{200.868609}{106.875000}{0.125656}%
\vSe{288.482569}{200.988854}{109.125000}{0.125656}%
\vSe{288.444246}{201.107575}{111.375000}{0.125656}%
\vSe{288.402155}{201.224587}{113.625000}{0.125656}%
\vSe{288.356359}{201.339711}{115.875000}{0.125656}%
\vSe{288.306931}{201.452770}{118.125000}{0.125656}%
\vSe{288.253945}{201.563588}{120.375000}{0.125656}%
\vSe{288.197483}{201.671995}{122.625000}{0.125656}%
\vSe{288.137634}{201.777825}{124.875000}{0.125656}%
\vSe{288.074488}{201.880913}{127.125000}{0.125656}%
\vSe{288.008143}{201.981101}{129.375000}{0.125656}%
\vSe{287.938702}{202.078234}{131.625000}{0.125656}%
\vSe{287.866272}{202.172162}{133.875000}{0.125656}%
\vSe{287.790964}{202.262742}{136.125000}{0.125656}%
\vSe{287.712895}{202.349832}{138.375000}{0.125656}%
\vSe{287.632184}{202.433299}{140.625000}{0.125656}%
\vSe{287.548957}{202.513014}{142.875000}{0.125656}%
\vSe{287.463341}{202.588854}{145.125000}{0.125656}%
\vSe{287.375469}{202.660703}{147.375000}{0.125656}%
\vSe{287.285476}{202.728449}{149.625000}{0.125656}%
\vSe{287.193501}{202.791987}{151.875000}{0.125656}%
\vSe{287.099686}{202.851221}{154.125000}{0.125656}%
\vSe{287.004175}{202.906058}{156.375000}{0.125656}%
\vSe{286.907116}{202.956415}{158.625000}{0.125656}%
\vSe{286.808658}{203.002212}{160.875000}{0.125656}%
}}%
{\color{vltTeal}\vlB{%
\vSe{286.708953}{203.043381}{163.125000}{0.125656}%
\vSe{286.608155}{203.079857}{165.375000}{0.125656}%
\vSe{286.506419}{203.111584}{167.625000}{0.125656}%
\vSe{286.403902}{203.138513}{169.875000}{0.125656}%
\vSe{286.300763}{203.160603}{172.125000}{0.125656}%
\vSe{286.197160}{203.177819}{174.375000}{0.125656}%
\vSe{286.093252}{203.190135}{176.625000}{0.125656}%
\vSe{285.989201}{203.197533}{178.875000}{0.125656}%
\vSe{285.863570}{203.200000}{-178.875000}{0.125656}%
\vSe{285.716552}{203.197533}{-176.625000}{0.125656}%
\vSe{285.569971}{203.190135}{-174.375000}{0.125656}%
\vSe{285.424053}{203.177819}{-172.125000}{0.125656}%
\vSe{285.279023}{203.160603}{-169.875000}{0.125656}%
\vSe{285.135105}{203.138513}{-167.625000}{0.125656}%
\vSe{284.992520}{203.111584}{-165.375000}{0.125656}%
\vSe{284.851489}{203.079857}{-163.125000}{0.125656}%
\vSe{284.712229}{203.043381}{-160.875000}{0.125656}%
\vSe{284.574954}{203.002212}{-158.625000}{0.125656}%
\vSe{284.439877}{202.956415}{-156.375000}{0.125656}%
\vSe{284.307205}{202.906058}{-154.125000}{0.125656}%
\vSe{284.177144}{202.851221}{-151.875000}{0.125656}%
\vSe{284.049893}{202.791987}{-149.625000}{0.125656}%
\vSe{283.925649}{202.728449}{-147.375000}{0.125656}%
\vSe{283.804604}{202.660703}{-145.125000}{0.125656}%
\vSe{283.686944}{202.588854}{-142.875000}{0.125656}%
\vSe{283.572850}{202.513014}{-140.625000}{0.125656}%
\vSe{283.462499}{202.433299}{-138.375000}{0.125656}%
\vSe{283.356060}{202.349832}{-136.125000}{0.125656}%
\vSe{283.253698}{202.262742}{-133.875000}{0.125656}%
\vSe{283.155571}{202.172162}{-131.625000}{0.125656}%
\vSe{283.061830}{202.078234}{-129.375000}{0.125656}%
\vSe{282.972619}{201.981101}{-127.125000}{0.125656}%
}}%
{\color{vltTeal}\vlB{%
\vSe{282.888076}{201.880913}{-124.875000}{0.125656}%
\vSe{282.808332}{201.777825}{-122.625000}{0.125656}%
\vSe{282.733509}{201.671995}{-120.375000}{0.125656}%
\vSe{282.663722}{201.563588}{-118.125000}{0.125656}%
\vSe{282.599080}{201.452770}{-115.875000}{0.125656}%
\vSe{282.539682}{201.339711}{-113.625000}{0.125656}%
\vSe{282.485620}{201.224587}{-111.375000}{0.125656}%
\vSe{282.436976}{201.107575}{-109.125000}{0.125656}%
\vSe{282.393826}{200.988854}{-106.875000}{0.125656}%
\vSe{282.356237}{200.868609}{-104.625000}{0.125656}%
\vSe{282.324266}{200.747025}{-102.375000}{0.125656}%
\vSe{282.297963}{200.624289}{-100.125000}{0.125656}%
\vSe{282.277368}{200.500590}{-97.875000}{0.125656}%
\vSe{282.262513}{200.376120}{-95.625000}{0.125656}%
\vSe{282.253421}{200.251069}{-93.375000}{0.125656}%
\vSe{282.250106}{200.125631}{-91.125000}{0.125656}%
\vSe{282.250106}{200.000000}{-88.875000}{0.125656}%
\vSe{282.253421}{199.874369}{-86.625000}{0.125656}%
\vSe{282.262513}{199.748931}{-84.375000}{0.125656}%
\vSe{282.277368}{199.623880}{-82.125000}{0.125656}%
\vSe{282.297963}{199.499410}{-79.875000}{0.125656}%
\vSe{282.324266}{199.375711}{-77.625000}{0.125656}%
\vSe{282.356237}{199.252975}{-75.375000}{0.125656}%
\vSe{282.393826}{199.131391}{-73.125000}{0.125656}%
\vSe{282.436976}{199.011146}{-70.875000}{0.125656}%
\vSe{282.485620}{198.892425}{-68.625000}{0.125656}%
\vSe{282.539682}{198.775413}{-66.375000}{0.125656}%
\vSe{282.599080}{198.660289}{-64.125000}{0.125656}%
\vSe{282.663722}{198.547230}{-61.875000}{0.125656}%
\vSe{282.733509}{198.436412}{-59.625000}{0.125656}%
\vSe{282.808332}{198.328005}{-57.375000}{0.125656}%
\vSe{282.888076}{198.222175}{-55.125000}{0.125656}%
}}%
{\color{vltTeal}\vlB{%
\vSe{282.972619}{198.119087}{-52.875000}{0.125656}%
\vSe{283.061830}{198.018899}{-50.625000}{0.125656}%
\vSe{283.155571}{197.921766}{-48.375000}{0.125656}%
\vSe{283.253698}{197.827838}{-46.125000}{0.125656}%
\vSe{283.356060}{197.737258}{-43.875000}{0.125656}%
\vSe{283.462499}{197.650168}{-41.625000}{0.125656}%
\vSe{283.572850}{197.566701}{-39.375000}{0.125656}%
\vSe{283.686944}{197.486986}{-37.125000}{0.125656}%
\vSe{283.804604}{197.411146}{-34.875000}{0.125656}%
\vSe{283.925649}{197.339297}{-32.625000}{0.125656}%
\vSe{284.049893}{197.271551}{-30.375000}{0.125656}%
\vSe{284.177144}{197.208013}{-28.125000}{0.125656}%
\vSe{284.307205}{197.148779}{-25.875000}{0.125656}%
\vSe{284.439877}{197.093942}{-23.625000}{0.125656}%
\vSe{284.574954}{197.043585}{-21.375000}{0.125656}%
\vSe{284.712229}{196.997788}{-19.125000}{0.125656}%
\vSe{284.851489}{196.956619}{-16.875000}{0.125656}%
\vSe{284.992520}{196.920143}{-14.625000}{0.125656}%
\vSe{285.135105}{196.888416}{-12.375000}{0.125656}%
\vSe{285.279023}{196.861487}{-10.125000}{0.125656}%
\vSe{285.424053}{196.839397}{-7.875000}{0.125656}%
\vSe{285.569971}{196.822181}{-5.625000}{0.125656}%
\vSe{285.716552}{196.809865}{-3.375000}{0.125656}%
\vSe{285.863570}{196.802467}{-1.125000}{0.125656}%
\vSe{285.989201}{196.800000}{1.125000}{0.125656}%
\vSe{286.093252}{196.802467}{3.375000}{0.125656}%
\vSe{286.197160}{196.809865}{5.625000}{0.125656}%
\vSe{286.300763}{196.822181}{7.875000}{0.125656}%
\vSe{286.403902}{196.839397}{10.125000}{0.125656}%
\vSe{286.506419}{196.861487}{12.375000}{0.125656}%
\vSe{286.608155}{196.888416}{14.625000}{0.125656}%
\vSe{286.708953}{196.920143}{16.875000}{0.125656}%
}}%
{\color{vltTeal}\vlB{%
\vSe{286.808658}{196.956619}{19.125000}{0.125656}%
\vSe{286.907116}{196.997788}{21.375000}{0.125656}%
\vSe{287.004175}{197.043585}{23.625000}{0.125656}%
\vSe{287.099686}{197.093942}{25.875000}{0.125656}%
\vSe{287.193501}{197.148779}{28.125000}{0.125656}%
\vSe{287.285476}{197.208013}{30.375000}{0.125656}%
\vSe{287.375469}{197.271551}{32.625000}{0.125656}%
\vSe{287.463341}{197.339297}{34.875000}{0.125656}%
\vSe{287.548957}{197.411146}{37.125000}{0.125656}%
\vSe{287.632184}{197.486986}{39.375000}{0.125656}%
\vSe{287.712895}{197.566701}{41.625000}{0.125656}%
\vSe{287.790964}{197.650168}{43.875000}{0.125656}%
\vSe{287.866272}{197.737258}{46.125000}{0.125656}%
\vSe{287.938702}{197.827838}{48.375000}{0.125656}%
\vSe{288.008143}{197.921766}{50.625000}{0.125656}%
\vSe{288.074488}{198.018899}{52.875000}{0.125656}%
\vSe{288.137634}{198.119087}{55.125000}{0.125656}%
\vSe{288.197483}{198.222175}{57.375000}{0.125656}%
\vSe{288.253945}{198.328005}{59.625000}{0.125656}%
\vSe{288.306931}{198.436412}{61.875000}{0.125656}%
\vSe{288.356359}{198.547230}{64.125000}{0.125656}%
\vSe{288.402155}{198.660289}{66.375000}{0.125656}%
\vSe{288.444246}{198.775413}{68.625000}{0.125656}%
\vSe{288.482569}{198.892425}{70.875000}{0.125656}%
\vSe{288.517064}{199.011146}{73.125000}{0.125656}%
\vSe{288.547677}{199.131391}{75.375000}{0.125656}%
\vSe{288.574363}{199.252975}{77.625000}{0.125656}%
\vSe{288.597078}{199.375711}{79.875000}{0.125656}%
\vSe{288.615790}{199.499410}{82.125000}{0.125656}%
\vSe{288.630467}{199.623880}{84.375000}{0.125656}%
\vSe{288.641089}{199.748931}{86.625000}{0.125656}%
\vSe{288.647639}{199.874369}{88.875000}{0.125656}%
}}%
{\color{black}\put(298.00000,188.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 4}}}%
{\color{vltTeal!31}\vlB{%
\vRa{104.963608}{184.427347}{2.242963}%
\vRa{106.914994}{184.877347}{6.728889}%
\vRa{108.866381}{185.327347}{11.214815}%
\vRa{110.817767}{185.777347}{10.472814}%
\vRa{112.769153}{186.227347}{7.490777}%
\vRa{114.720540}{186.677347}{4.508740}%
\vRa{116.671926}{187.127347}{1.526704}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{103.872738}{184.427347}{0.067217}%
\vRa{103.642383}{184.877347}{0.201650}%
\vRa{103.412028}{185.327347}{0.336083}%
\vRa{103.181673}{185.777347}{0.470516}%
\vRa{102.951318}{186.227347}{0.604949}%
\vRa{102.720963}{186.677347}{0.739382}%
\vRa{102.490608}{187.127347}{0.873815}%
\vRa{102.260253}{187.577347}{1.008249}%
\vRa{102.029898}{188.027347}{1.142682}%
\vRa{101.799543}{188.477347}{1.277115}%
\vRa{101.569188}{188.927347}{1.411548}%
\vRa{101.338833}{189.377347}{1.545981}%
\vRa{101.108478}{189.827347}{1.680414}%
\vRa{100.878123}{190.277347}{1.814847}%
\vRa{100.647768}{190.727347}{1.949281}%
\vRa{100.417413}{191.177347}{2.083714}%
\vRa{100.187058}{191.627347}{2.218147}%
\vRa{99.956703}{192.077347}{2.352580}%
\vRa{99.726348}{192.527347}{2.487013}%
\vRa{99.495993}{192.977347}{2.621446}%
\vRa{99.265638}{193.427347}{2.755879}%
\vRa{99.035283}{193.877347}{2.890312}%
\vRa{98.804928}{194.327347}{3.024746}%
\vRa{98.574573}{194.777347}{3.159179}%
\vRa{98.344218}{195.227347}{3.293612}%
\vRa{98.113863}{195.677347}{3.428045}%
\vRa{97.883508}{196.127347}{3.562478}%
\vRa{97.653153}{196.577347}{3.696911}%
\vRa{97.422798}{197.027347}{3.532233}%
\vRa{97.192443}{197.477347}{3.102057}%
\vRa{96.962088}{197.927347}{2.671881}%
\vRa{96.731733}{198.377347}{2.241705}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{96.501378}{198.827347}{1.811530}%
\vRa{96.271023}{199.277347}{1.381354}%
\vRa{96.040668}{199.727347}{0.951178}%
\vRa{95.810313}{200.177347}{0.521002}%
\vRa{95.579958}{200.627347}{0.090827}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{121.496760}{185.687326}{0.657689}%
\vRa{120.466109}{186.137326}{1.973066}%
\vRa{119.435459}{186.587326}{3.288444}%
\vRa{118.404808}{187.037326}{4.603821}%
\vRa{117.815567}{187.487326}{5.477790}%
\vRa{118.317660}{187.937326}{5.260424}%
\vRa{118.819754}{188.387326}{5.043057}%
\vRa{119.321848}{188.837326}{4.825690}%
\vRa{119.823941}{189.287326}{4.608324}%
\vRa{120.326035}{189.737326}{4.390957}%
\vRa{120.828129}{190.187326}{4.173591}%
\vRa{121.330223}{190.637326}{3.956224}%
\vRa{121.832316}{191.087326}{3.738857}%
\vRa{122.334410}{191.537326}{3.521491}%
\vRa{122.836504}{191.987326}{3.304124}%
\vRa{123.338597}{192.437326}{3.086758}%
\vRa{123.840691}{192.887326}{2.869391}%
\vRa{124.342785}{193.337326}{2.652024}%
\vRa{124.844879}{193.787326}{2.434658}%
\vRa{125.346972}{194.237326}{2.217291}%
\vRa{125.849066}{194.687326}{1.999925}%
\vRa{126.351160}{195.137326}{1.782558}%
\vRa{126.853253}{195.587326}{1.565191}%
\vRa{127.355347}{196.037326}{1.347825}%
\vRa{127.857441}{196.487326}{1.130458}%
\vRa{128.359534}{196.937326}{0.913091}%
\vRa{128.861628}{197.387326}{0.695725}%
\vRa{129.363722}{197.837326}{0.478358}%
\vRa{129.865816}{198.287326}{0.260992}%
\vRa{130.367909}{198.737326}{0.043625}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{100.974694}{197.013952}{0.365162}%
\vRa{100.314163}{197.463952}{1.095486}%
\vRa{99.653632}{197.913952}{1.825809}%
\vRa{98.993101}{198.363952}{2.556133}%
\vRa{98.332571}{198.813952}{3.286457}%
\vRa{97.672040}{199.263952}{4.016781}%
\vRa{97.011509}{199.713952}{4.747105}%
\vRa{96.350978}{200.163952}{5.477428}%
\vRa{95.690448}{200.613952}{6.207752}%
\vRa{95.747456}{201.063952}{6.220537}%
\vRa{96.032183}{201.513952}{6.005603}%
\vRa{96.316910}{201.963952}{5.790668}%
\vRa{96.601637}{202.413952}{5.575734}%
\vRa{96.886364}{202.863952}{5.360800}%
\vRa{97.171092}{203.313952}{5.145866}%
\vRa{97.455819}{203.763952}{4.930932}%
\vRa{97.740546}{204.213952}{4.715998}%
\vRa{98.025273}{204.663952}{4.501064}%
\vRa{98.310000}{205.113952}{4.286130}%
\vRa{98.594727}{205.563952}{4.071196}%
\vRa{98.879454}{206.013952}{3.856262}%
\vRa{99.164181}{206.463952}{3.641328}%
\vRa{99.448908}{206.913952}{3.426394}%
\vRa{99.733635}{207.363952}{3.211460}%
\vRa{100.018363}{207.813952}{2.996526}%
\vRa{100.303090}{208.263952}{2.781592}%
\vRa{100.587817}{208.713952}{2.566658}%
\vRa{100.872544}{209.163952}{2.351723}%
\vRa{101.157271}{209.613952}{2.136789}%
\vRa{101.441998}{210.063952}{1.921855}%
\vRa{101.726725}{210.513952}{1.706921}%
\vRa{102.011452}{210.963952}{1.491987}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{102.296179}{211.413952}{1.277053}%
\vRa{102.580906}{211.863952}{1.062119}%
\vRa{102.865634}{212.313952}{0.847185}%
\vRa{103.150361}{212.763952}{0.632251}%
\vRa{103.435088}{213.213952}{0.417317}%
\vRa{103.719815}{213.663952}{0.202383}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{130.057338}{199.052640}{0.296163}%
\vRa{129.234656}{199.502640}{0.888490}%
\vRa{128.411974}{199.952640}{1.480817}%
\vRa{127.589293}{200.402640}{2.073143}%
\vRa{126.766611}{200.852640}{2.665470}%
\vRa{125.943930}{201.302640}{3.257796}%
\vRa{125.121248}{201.752640}{3.850123}%
\vRa{124.298566}{202.202640}{4.442450}%
\vRa{123.475885}{202.652640}{5.034776}%
\vRa{122.653203}{203.102640}{5.627103}%
\vRa{121.830522}{203.552640}{6.219430}%
\vRa{121.007840}{204.002640}{6.811756}%
\vRa{120.185158}{204.452640}{7.404083}%
\vRa{119.362477}{204.902640}{7.996410}%
\vRa{118.539795}{205.352640}{8.588736}%
\vRa{117.717113}{205.802640}{9.181063}%
\vRa{117.864666}{206.252640}{8.803155}%
\vRa{118.069870}{206.702640}{8.367596}%
\vRa{118.275075}{207.152640}{7.932036}%
\vRa{118.480280}{207.602640}{7.496477}%
\vRa{118.685484}{208.052640}{7.060917}%
\vRa{118.890689}{208.502640}{6.625357}%
\vRa{119.095894}{208.952640}{6.189798}%
\vRa{119.301098}{209.402640}{5.754238}%
\vRa{119.506303}{209.852640}{5.318679}%
\vRa{119.711507}{210.302640}{4.883119}%
\vRa{119.916712}{210.752640}{4.447559}%
\vRa{120.121917}{211.202640}{4.012000}%
\vRa{120.327121}{211.652640}{3.576440}%
\vRa{120.532326}{212.102640}{3.140881}%
\vRa{120.737531}{212.552640}{2.705321}%
\vRa{120.942735}{213.002640}{2.269761}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{121.147940}{213.452640}{1.834202}%
\vRa{121.353145}{213.902640}{1.398642}%
\vRa{121.558349}{214.352640}{0.963083}%
\vRa{121.763554}{214.802640}{0.527523}%
\vRa{121.968758}{215.252640}{0.091963}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{117.298239}{206.052880}{0.475334}%
\vRa{116.552775}{206.502880}{1.426002}%
\vRa{115.807312}{206.952880}{2.376670}%
\vRa{115.061848}{207.402880}{3.327339}%
\vRa{114.316385}{207.852880}{4.278007}%
\vRa{113.570921}{208.302880}{5.228675}%
\vRa{112.825458}{208.752880}{6.179343}%
\vRa{112.079994}{209.202880}{7.130011}%
\vRa{111.334531}{209.652880}{8.080679}%
\vRa{110.589067}{210.102880}{9.031347}%
\vRa{109.843604}{210.552880}{9.982016}%
\vRa{109.098140}{211.002880}{10.932684}%
\vRa{108.352677}{211.452880}{11.883352}%
\vRa{107.607213}{211.902880}{12.834020}%
\vRa{106.861750}{212.352880}{13.784688}%
\vRa{106.116286}{212.802880}{14.735356}%
\vRa{105.370823}{213.252880}{15.686025}%
\vRa{104.625359}{213.702880}{16.636693}%
\vRa{104.920698}{214.152880}{16.546558}%
\vRa{111.358010}{214.602880}{10.314451}%
\vRa{117.795323}{215.052880}{4.082343}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{103.939954}{184.427347}{1.023654}%
\vRa{103.844032}{184.877347}{3.070962}%
\vRa{103.748110}{185.327347}{5.118270}%
\vRa{103.652189}{185.777347}{7.165578}%
\vRa{103.556267}{186.227347}{9.212887}%
\vRa{103.460345}{186.677347}{11.260195}%
\vRa{103.364423}{187.127347}{13.307503}%
\vRa{103.268501}{187.577347}{14.021371}%
\vRa{103.172579}{188.027347}{13.336407}%
\vRa{103.076658}{188.477347}{12.651443}%
\vRa{102.980736}{188.927347}{11.966479}%
\vRa{102.884814}{189.377347}{11.281515}%
\vRa{102.788892}{189.827347}{10.596551}%
\vRa{102.692970}{190.277347}{9.911588}%
\vRa{102.597048}{190.727347}{9.226624}%
\vRa{102.501127}{191.177347}{8.541660}%
\vRa{102.405205}{191.627347}{7.856696}%
\vRa{102.309283}{192.077347}{7.171732}%
\vRa{102.213361}{192.527347}{6.486768}%
\vRa{102.117439}{192.977347}{5.801804}%
\vRa{102.021517}{193.427347}{5.116840}%
\vRa{101.925595}{193.877347}{4.431876}%
\vRa{101.829674}{194.327347}{3.746912}%
\vRa{101.733752}{194.777347}{3.061948}%
\vRa{101.637830}{195.227347}{2.376984}%
\vRa{101.541908}{195.677347}{1.692020}%
\vRa{101.445986}{196.127347}{1.007056}%
\vRa{101.350064}{196.577347}{0.322092}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{117.670971}{187.582733}{0.251047}%
\vRa{117.670971}{188.032733}{0.753141}%
\vRa{117.670971}{188.482733}{1.255234}%
\vRa{117.670971}{188.932733}{1.757328}%
\vRa{117.670971}{189.382733}{2.259422}%
\vRa{117.670971}{189.832733}{2.761515}%
\vRa{117.670971}{190.282733}{3.263609}%
\vRa{117.670971}{190.732733}{3.765703}%
\vRa{117.670971}{191.182733}{4.267796}%
\vRa{117.670971}{191.632733}{4.769890}%
\vRa{117.670971}{192.082733}{5.271984}%
\vRa{117.670971}{192.532733}{5.774078}%
\vRa{117.670971}{192.982733}{6.276171}%
\vRa{117.670971}{193.432733}{6.778265}%
\vRa{117.670971}{193.882733}{7.280359}%
\vRa{117.670971}{194.332733}{7.782452}%
\vRa{117.670971}{194.782733}{8.284546}%
\vRa{117.670971}{195.232733}{8.786640}%
\vRa{117.670971}{195.682733}{9.288734}%
\vRa{117.670971}{196.132733}{9.790827}%
\vRa{117.670971}{196.582733}{10.292921}%
\vRa{117.670971}{197.032733}{10.795015}%
\vRa{117.670971}{197.482733}{11.297108}%
\vRa{117.670971}{197.932733}{11.799202}%
\vRa{117.670971}{198.382733}{12.301296}%
\vRa{117.670971}{198.832733}{12.788398}%
\vRa{117.670971}{199.282733}{11.965717}%
\vRa{117.670971}{199.732733}{11.143035}%
\vRa{117.670971}{200.182733}{10.320353}%
\vRa{117.670971}{200.632733}{9.497672}%
\vRa{117.670971}{201.082733}{8.674990}%
\vRa{117.670971}{201.532733}{7.852309}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{117.670971}{201.982733}{7.029627}%
\vRa{117.670971}{202.432733}{6.206945}%
\vRa{117.670971}{202.882733}{5.384264}%
\vRa{117.670971}{203.332733}{4.561582}%
\vRa{117.670971}{203.782733}{3.738900}%
\vRa{117.670971}{204.232733}{2.916219}%
\vRa{117.670971}{204.682733}{2.093537}%
\vRa{117.670971}{205.132733}{1.270856}%
\vRa{117.670971}{205.582733}{0.448174}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{101.339855}{197.013952}{0.372492}%
\vRa{101.409648}{197.463952}{1.117475}%
\vRa{101.479441}{197.913952}{1.862458}%
\vRa{101.549235}{198.363952}{2.607442}%
\vRa{101.619028}{198.813952}{3.352425}%
\vRa{101.688821}{199.263952}{4.097409}%
\vRa{101.758614}{199.713952}{4.842392}%
\vRa{101.828407}{200.163952}{5.587375}%
\vRa{101.898200}{200.613952}{6.332359}%
\vRa{101.967993}{201.063952}{7.077342}%
\vRa{102.037786}{201.513952}{7.822325}%
\vRa{102.107579}{201.963952}{8.567309}%
\vRa{102.177372}{202.413952}{9.312292}%
\vRa{102.247165}{202.863952}{10.057276}%
\vRa{102.316958}{203.313952}{10.802259}%
\vRa{102.386751}{203.763952}{11.547242}%
\vRa{102.456544}{204.213952}{12.292226}%
\vRa{102.526337}{204.663952}{13.037209}%
\vRa{102.596130}{205.113952}{13.782192}%
\vRa{102.665923}{205.563952}{14.527176}%
\vRa{102.735716}{206.013952}{14.627011}%
\vRa{102.805509}{206.463952}{13.811754}%
\vRa{102.875302}{206.913952}{12.996497}%
\vRa{102.945095}{207.363952}{12.181241}%
\vRa{103.014888}{207.813952}{11.365984}%
\vRa{103.084681}{208.263952}{10.550728}%
\vRa{103.154474}{208.713952}{9.735471}%
\vRa{103.224267}{209.163952}{8.920215}%
\vRa{103.294060}{209.613952}{8.104958}%
\vRa{103.363853}{210.063952}{7.289702}%
\vRa{103.433646}{210.513952}{6.474445}%
\vRa{103.503439}{210.963952}{5.659188}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{103.573232}{211.413952}{4.843932}%
\vRa{103.643025}{211.863952}{4.028675}%
\vRa{103.712819}{212.313952}{3.213419}%
\vRa{103.782612}{212.763952}{2.398162}%
\vRa{103.852405}{213.213952}{1.582906}%
\vRa{103.922198}{213.663952}{0.767649}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{117.280528}{187.582733}{0.390443}%
\vRa{116.499642}{188.032733}{1.171329}%
\vRa{115.718756}{188.482733}{1.952215}%
\vRa{114.937870}{188.932733}{2.733100}%
\vRa{114.156985}{189.382733}{3.513986}%
\vRa{113.376099}{189.832733}{4.294872}%
\vRa{112.595213}{190.282733}{5.075758}%
\vRa{111.814327}{190.732733}{5.856644}%
\vRa{111.033441}{191.182733}{6.637529}%
\vRa{110.252556}{191.632733}{7.418415}%
\vRa{109.471670}{192.082733}{8.199301}%
\vRa{108.690784}{192.532733}{8.980187}%
\vRa{107.909898}{192.982733}{9.761073}%
\vRa{107.129012}{193.432733}{10.541958}%
\vRa{106.348127}{193.882733}{11.322844}%
\vRa{105.567241}{194.332733}{12.103730}%
\vRa{104.786355}{194.782733}{12.884616}%
\vRa{104.005469}{195.232733}{13.665502}%
\vRa{103.224583}{195.682733}{14.446387}%
\vRa{102.443698}{196.132733}{15.227273}%
\vRa{101.662812}{196.582733}{16.008159}%
\vRa{101.746352}{197.032733}{15.924619}%
\vRa{102.561128}{197.482733}{15.109843}%
\vRa{103.375904}{197.932733}{14.295066}%
\vRa{104.190681}{198.382733}{13.480290}%
\vRa{105.005457}{198.832733}{12.665514}%
\vRa{105.820234}{199.282733}{11.850737}%
\vRa{106.635010}{199.732733}{11.035961}%
\vRa{107.449786}{200.182733}{10.221184}%
\vRa{108.264563}{200.632733}{9.406408}%
\vRa{109.079339}{201.082733}{8.591632}%
\vRa{109.894116}{201.532733}{7.776855}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{110.708892}{201.982733}{6.962079}%
\vRa{111.523668}{202.432733}{6.147302}%
\vRa{112.338445}{202.882733}{5.332526}%
\vRa{113.153221}{203.332733}{4.517750}%
\vRa{113.967998}{203.782733}{3.702973}%
\vRa{114.782774}{204.232733}{2.888197}%
\vRa{115.597550}{204.682733}{2.073420}%
\vRa{116.412327}{205.132733}{1.258644}%
\vRa{117.227103}{205.582733}{0.443867}%
}}%
{\color{vltTeal!75}\vlB{%
\vSd{121.737444}{185.687326}{57.677363}{15.815992}%
\vSd{117.454060}{187.582733}{41.868190}{17.185462}%
\vSd{100.987100}{184.427347}{102.033056}{12.869377}%
\vSd{117.375265}{206.052880}{65.486526}{10.462855}%
\vSd{103.965251}{184.427347}{3.998754}{18.068156}%
\vSd{95.256680}{214.312674}{-122.322637}{15.815992}%
\vSd{103.914885}{187.582733}{-167.014302}{14.042168}%
\vSd{103.965251}{214.312674}{3.998754}{18.068156}%
\vSd{100.983799}{214.312674}{-98.816083}{17.505543}%
\vSd{101.147833}{206.052880}{-151.088184}{18.696218}%
\vSd{95.348338}{200.947360}{-34.265443}{6.986171}%
\vSd{95.242023}{184.427347}{117.107905}{18.558685}%
\vSd{117.540925}{187.582733}{-23.586923}{4.736859}%
\vSd{121.722786}{215.572653}{-62.892095}{18.558685}%
\vSd{117.345971}{187.582733}{90.000000}{18.470147}%
\vSd{101.142687}{187.582733}{150.046501}{18.888998}%
\vSd{103.819958}{206.052880}{148.882666}{15.982810}%
\vSd{117.515006}{206.052880}{-28.678293}{14.587141}%
}}%
{\color{black}\vlB{%
\vSe{95.041739}{200.947360}{-62.892095}{18.558685}%
\vSe{103.949561}{184.427347}{3.998754}{18.068156}%
\vSe{121.547307}{185.687326}{57.677363}{15.815992}%
\vSe{121.522502}{199.052640}{117.107905}{18.558685}%
\vSe{103.949561}{215.572653}{-176.001246}{18.068156}%
\vSe{95.066544}{214.312674}{-122.322637}{15.815992}%
}}%
{\color{black}\put(113.00000,172.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 5}}}%
{\color{white}\vlB{%
\vRa{349.822899}{196.800000}{2.354203}%
\vRa{349.034733}{197.250000}{3.930534}%
\vRa{348.564047}{197.700000}{4.871906}%
\vRa{348.244007}{198.150000}{5.511986}%
\vRa{348.024178}{198.600000}{5.951645}%
\vRa{347.883584}{199.050000}{6.232832}%
\vRa{347.812222}{199.500000}{6.375557}%
\vRa{347.805379}{199.950000}{6.389243}%
\vRa{347.861643}{200.400000}{6.276714}%
\vRa{347.986492}{200.850000}{6.027016}%
\vRa{348.187387}{201.300000}{5.625226}%
\vRa{348.482368}{201.750000}{5.035264}%
\vRa{348.912427}{202.200000}{4.175146}%
\vRa{349.596256}{202.650000}{2.807488}%
}}%
{\color{vltTeal}\vlB{%
\vSe{353.647639}{200.000000}{91.125000}{0.125656}%
\vSe{353.641089}{200.125631}{93.375000}{0.125656}%
\vSe{353.630467}{200.251069}{95.625000}{0.125656}%
\vSe{353.615790}{200.376120}{97.875000}{0.125656}%
\vSe{353.597078}{200.500590}{100.125000}{0.125656}%
\vSe{353.574363}{200.624289}{102.375000}{0.125656}%
\vSe{353.547677}{200.747025}{104.625000}{0.125656}%
\vSe{353.517064}{200.868609}{106.875000}{0.125656}%
\vSe{353.482569}{200.988854}{109.125000}{0.125656}%
\vSe{353.444246}{201.107575}{111.375000}{0.125656}%
\vSe{353.402155}{201.224587}{113.625000}{0.125656}%
\vSe{353.356359}{201.339711}{115.875000}{0.125656}%
\vSe{353.306931}{201.452770}{118.125000}{0.125656}%
\vSe{353.253945}{201.563588}{120.375000}{0.125656}%
\vSe{353.197483}{201.671995}{122.625000}{0.125656}%
\vSe{353.137634}{201.777825}{124.875000}{0.125656}%
\vSe{353.074488}{201.880913}{127.125000}{0.125656}%
\vSe{353.008143}{201.981101}{129.375000}{0.125656}%
\vSe{352.938702}{202.078234}{131.625000}{0.125656}%
\vSe{352.866272}{202.172162}{133.875000}{0.125656}%
\vSe{352.790964}{202.262742}{136.125000}{0.125656}%
\vSe{352.712895}{202.349832}{138.375000}{0.125656}%
\vSe{352.632184}{202.433299}{140.625000}{0.125656}%
\vSe{352.548957}{202.513014}{142.875000}{0.125656}%
\vSe{352.463341}{202.588854}{145.125000}{0.125656}%
\vSe{352.375469}{202.660703}{147.375000}{0.125656}%
\vSe{352.285476}{202.728449}{149.625000}{0.125656}%
\vSe{352.193501}{202.791987}{151.875000}{0.125656}%
\vSe{352.099686}{202.851221}{154.125000}{0.125656}%
\vSe{352.004175}{202.906058}{156.375000}{0.125656}%
\vSe{351.907116}{202.956415}{158.625000}{0.125656}%
\vSe{351.808658}{203.002212}{160.875000}{0.125656}%
}}%
{\color{vltTeal}\vlB{%
\vSe{351.708953}{203.043381}{163.125000}{0.125656}%
\vSe{351.608155}{203.079857}{165.375000}{0.125656}%
\vSe{351.506419}{203.111584}{167.625000}{0.125656}%
\vSe{351.403902}{203.138513}{169.875000}{0.125656}%
\vSe{351.300763}{203.160603}{172.125000}{0.125656}%
\vSe{351.197160}{203.177819}{174.375000}{0.125656}%
\vSe{351.093252}{203.190135}{176.625000}{0.125656}%
\vSe{350.989201}{203.197533}{178.875000}{0.125656}%
\vSe{350.863570}{203.200000}{-178.875000}{0.125656}%
\vSe{350.716552}{203.197533}{-176.625000}{0.125656}%
\vSe{350.569971}{203.190135}{-174.375000}{0.125656}%
\vSe{350.424053}{203.177819}{-172.125000}{0.125656}%
\vSe{350.279023}{203.160603}{-169.875000}{0.125656}%
\vSe{350.135105}{203.138513}{-167.625000}{0.125656}%
\vSe{349.992520}{203.111584}{-165.375000}{0.125656}%
\vSe{349.851489}{203.079857}{-163.125000}{0.125656}%
\vSe{349.712229}{203.043381}{-160.875000}{0.125656}%
\vSe{349.574954}{203.002212}{-158.625000}{0.125656}%
\vSe{349.439877}{202.956415}{-156.375000}{0.125656}%
\vSe{349.307205}{202.906058}{-154.125000}{0.125656}%
\vSe{349.177144}{202.851221}{-151.875000}{0.125656}%
\vSe{349.049893}{202.791987}{-149.625000}{0.125656}%
\vSe{348.925649}{202.728449}{-147.375000}{0.125656}%
\vSe{348.804604}{202.660703}{-145.125000}{0.125656}%
\vSe{348.686944}{202.588854}{-142.875000}{0.125656}%
\vSe{348.572850}{202.513014}{-140.625000}{0.125656}%
\vSe{348.462499}{202.433299}{-138.375000}{0.125656}%
\vSe{348.356060}{202.349832}{-136.125000}{0.125656}%
\vSe{348.253698}{202.262742}{-133.875000}{0.125656}%
\vSe{348.155571}{202.172162}{-131.625000}{0.125656}%
\vSe{348.061830}{202.078234}{-129.375000}{0.125656}%
\vSe{347.972619}{201.981101}{-127.125000}{0.125656}%
}}%
{\color{vltTeal}\vlB{%
\vSe{347.888076}{201.880913}{-124.875000}{0.125656}%
\vSe{347.808332}{201.777825}{-122.625000}{0.125656}%
\vSe{347.733509}{201.671995}{-120.375000}{0.125656}%
\vSe{347.663722}{201.563588}{-118.125000}{0.125656}%
\vSe{347.599080}{201.452770}{-115.875000}{0.125656}%
\vSe{347.539682}{201.339711}{-113.625000}{0.125656}%
\vSe{347.485620}{201.224587}{-111.375000}{0.125656}%
\vSe{347.436976}{201.107575}{-109.125000}{0.125656}%
\vSe{347.393826}{200.988854}{-106.875000}{0.125656}%
\vSe{347.356237}{200.868609}{-104.625000}{0.125656}%
\vSe{347.324266}{200.747025}{-102.375000}{0.125656}%
\vSe{347.297963}{200.624289}{-100.125000}{0.125656}%
\vSe{347.277368}{200.500590}{-97.875000}{0.125656}%
\vSe{347.262513}{200.376120}{-95.625000}{0.125656}%
\vSe{347.253421}{200.251069}{-93.375000}{0.125656}%
\vSe{347.250106}{200.125631}{-91.125000}{0.125656}%
\vSe{347.250106}{200.000000}{-88.875000}{0.125656}%
\vSe{347.253421}{199.874369}{-86.625000}{0.125656}%
\vSe{347.262513}{199.748931}{-84.375000}{0.125656}%
\vSe{347.277368}{199.623880}{-82.125000}{0.125656}%
\vSe{347.297963}{199.499410}{-79.875000}{0.125656}%
\vSe{347.324266}{199.375711}{-77.625000}{0.125656}%
\vSe{347.356237}{199.252975}{-75.375000}{0.125656}%
\vSe{347.393826}{199.131391}{-73.125000}{0.125656}%
\vSe{347.436976}{199.011146}{-70.875000}{0.125656}%
\vSe{347.485620}{198.892425}{-68.625000}{0.125656}%
\vSe{347.539682}{198.775413}{-66.375000}{0.125656}%
\vSe{347.599080}{198.660289}{-64.125000}{0.125656}%
\vSe{347.663722}{198.547230}{-61.875000}{0.125656}%
\vSe{347.733509}{198.436412}{-59.625000}{0.125656}%
\vSe{347.808332}{198.328005}{-57.375000}{0.125656}%
\vSe{347.888076}{198.222175}{-55.125000}{0.125656}%
}}%
{\color{vltTeal}\vlB{%
\vSe{347.972619}{198.119087}{-52.875000}{0.125656}%
\vSe{348.061830}{198.018899}{-50.625000}{0.125656}%
\vSe{348.155571}{197.921766}{-48.375000}{0.125656}%
\vSe{348.253698}{197.827838}{-46.125000}{0.125656}%
\vSe{348.356060}{197.737258}{-43.875000}{0.125656}%
\vSe{348.462499}{197.650168}{-41.625000}{0.125656}%
\vSe{348.572850}{197.566701}{-39.375000}{0.125656}%
\vSe{348.686944}{197.486986}{-37.125000}{0.125656}%
\vSe{348.804604}{197.411146}{-34.875000}{0.125656}%
\vSe{348.925649}{197.339297}{-32.625000}{0.125656}%
\vSe{349.049893}{197.271551}{-30.375000}{0.125656}%
\vSe{349.177144}{197.208013}{-28.125000}{0.125656}%
\vSe{349.307205}{197.148779}{-25.875000}{0.125656}%
\vSe{349.439877}{197.093942}{-23.625000}{0.125656}%
\vSe{349.574954}{197.043585}{-21.375000}{0.125656}%
\vSe{349.712229}{196.997788}{-19.125000}{0.125656}%
\vSe{349.851489}{196.956619}{-16.875000}{0.125656}%
\vSe{349.992520}{196.920143}{-14.625000}{0.125656}%
\vSe{350.135105}{196.888416}{-12.375000}{0.125656}%
\vSe{350.279023}{196.861487}{-10.125000}{0.125656}%
\vSe{350.424053}{196.839397}{-7.875000}{0.125656}%
\vSe{350.569971}{196.822181}{-5.625000}{0.125656}%
\vSe{350.716552}{196.809865}{-3.375000}{0.125656}%
\vSe{350.863570}{196.802467}{-1.125000}{0.125656}%
\vSe{350.989201}{196.800000}{1.125000}{0.125656}%
\vSe{351.093252}{196.802467}{3.375000}{0.125656}%
\vSe{351.197160}{196.809865}{5.625000}{0.125656}%
\vSe{351.300763}{196.822181}{7.875000}{0.125656}%
\vSe{351.403902}{196.839397}{10.125000}{0.125656}%
\vSe{351.506419}{196.861487}{12.375000}{0.125656}%
\vSe{351.608155}{196.888416}{14.625000}{0.125656}%
\vSe{351.708953}{196.920143}{16.875000}{0.125656}%
}}%
{\color{vltTeal}\vlB{%
\vSe{351.808658}{196.956619}{19.125000}{0.125656}%
\vSe{351.907116}{196.997788}{21.375000}{0.125656}%
\vSe{352.004175}{197.043585}{23.625000}{0.125656}%
\vSe{352.099686}{197.093942}{25.875000}{0.125656}%
\vSe{352.193501}{197.148779}{28.125000}{0.125656}%
\vSe{352.285476}{197.208013}{30.375000}{0.125656}%
\vSe{352.375469}{197.271551}{32.625000}{0.125656}%
\vSe{352.463341}{197.339297}{34.875000}{0.125656}%
\vSe{352.548957}{197.411146}{37.125000}{0.125656}%
\vSe{352.632184}{197.486986}{39.375000}{0.125656}%
\vSe{352.712895}{197.566701}{41.625000}{0.125656}%
\vSe{352.790964}{197.650168}{43.875000}{0.125656}%
\vSe{352.866272}{197.737258}{46.125000}{0.125656}%
\vSe{352.938702}{197.827838}{48.375000}{0.125656}%
\vSe{353.008143}{197.921766}{50.625000}{0.125656}%
\vSe{353.074488}{198.018899}{52.875000}{0.125656}%
\vSe{353.137634}{198.119087}{55.125000}{0.125656}%
\vSe{353.197483}{198.222175}{57.375000}{0.125656}%
\vSe{353.253945}{198.328005}{59.625000}{0.125656}%
\vSe{353.306931}{198.436412}{61.875000}{0.125656}%
\vSe{353.356359}{198.547230}{64.125000}{0.125656}%
\vSe{353.402155}{198.660289}{66.375000}{0.125656}%
\vSe{353.444246}{198.775413}{68.625000}{0.125656}%
\vSe{353.482569}{198.892425}{70.875000}{0.125656}%
\vSe{353.517064}{199.011146}{73.125000}{0.125656}%
\vSe{353.547677}{199.131391}{75.375000}{0.125656}%
\vSe{353.574363}{199.252975}{77.625000}{0.125656}%
\vSe{353.597078}{199.375711}{79.875000}{0.125656}%
\vSe{353.615790}{199.499410}{82.125000}{0.125656}%
\vSe{353.630467}{199.623880}{84.375000}{0.125656}%
\vSe{353.641089}{199.748931}{86.625000}{0.125656}%
\vSe{353.647639}{199.874369}{88.875000}{0.125656}%
}}%
{\color{black}\put(363.00000,188.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 5}}}%
{\color{vltTeal!31}\vlB{%
\vRa{169.963608}{184.427347}{2.242963}%
\vRa{171.914994}{184.877347}{6.728889}%
\vRa{173.866381}{185.327347}{11.214815}%
\vRa{175.817767}{185.777347}{10.472814}%
\vRa{177.769153}{186.227347}{7.490777}%
\vRa{179.720540}{186.677347}{4.508740}%
\vRa{181.671926}{187.127347}{1.526704}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{168.872738}{184.427347}{0.067217}%
\vRa{168.642383}{184.877347}{0.201650}%
\vRa{168.412028}{185.327347}{0.336083}%
\vRa{168.181673}{185.777347}{0.470516}%
\vRa{167.951318}{186.227347}{0.604949}%
\vRa{167.720963}{186.677347}{0.739382}%
\vRa{167.490608}{187.127347}{0.873815}%
\vRa{167.260253}{187.577347}{1.008249}%
\vRa{167.029898}{188.027347}{1.142682}%
\vRa{166.799543}{188.477347}{1.277115}%
\vRa{166.569188}{188.927347}{1.411548}%
\vRa{166.338833}{189.377347}{1.545981}%
\vRa{166.108478}{189.827347}{1.680414}%
\vRa{165.878123}{190.277347}{1.814847}%
\vRa{165.647768}{190.727347}{1.949281}%
\vRa{165.417413}{191.177347}{2.083714}%
\vRa{165.187058}{191.627347}{2.218147}%
\vRa{164.956703}{192.077347}{2.352580}%
\vRa{164.726348}{192.527347}{2.487013}%
\vRa{164.495993}{192.977347}{2.621446}%
\vRa{164.265638}{193.427347}{2.755879}%
\vRa{164.035283}{193.877347}{2.890312}%
\vRa{163.804928}{194.327347}{3.024746}%
\vRa{163.574573}{194.777347}{3.159179}%
\vRa{163.344218}{195.227347}{3.293612}%
\vRa{163.113863}{195.677347}{3.428045}%
\vRa{162.883508}{196.127347}{3.562478}%
\vRa{162.653153}{196.577347}{3.696911}%
\vRa{162.422798}{197.027347}{3.532233}%
\vRa{162.192443}{197.477347}{3.102057}%
\vRa{161.962088}{197.927347}{2.671881}%
\vRa{161.731733}{198.377347}{2.241705}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{161.501378}{198.827347}{1.811530}%
\vRa{161.271023}{199.277347}{1.381354}%
\vRa{161.040668}{199.727347}{0.951178}%
\vRa{160.810313}{200.177347}{0.521002}%
\vRa{160.579958}{200.627347}{0.090827}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{186.496760}{185.687326}{0.657689}%
\vRa{185.466109}{186.137326}{1.973066}%
\vRa{184.435459}{186.587326}{3.288444}%
\vRa{183.404808}{187.037326}{4.603821}%
\vRa{182.815567}{187.487326}{5.477790}%
\vRa{183.317660}{187.937326}{5.260424}%
\vRa{183.819754}{188.387326}{5.043057}%
\vRa{184.321848}{188.837326}{4.825690}%
\vRa{184.823941}{189.287326}{4.608324}%
\vRa{185.326035}{189.737326}{4.390957}%
\vRa{185.828129}{190.187326}{4.173591}%
\vRa{186.330223}{190.637326}{3.956224}%
\vRa{186.832316}{191.087326}{3.738857}%
\vRa{187.334410}{191.537326}{3.521491}%
\vRa{187.836504}{191.987326}{3.304124}%
\vRa{188.338597}{192.437326}{3.086758}%
\vRa{188.840691}{192.887326}{2.869391}%
\vRa{189.342785}{193.337326}{2.652024}%
\vRa{189.844879}{193.787326}{2.434658}%
\vRa{190.346972}{194.237326}{2.217291}%
\vRa{190.849066}{194.687326}{1.999925}%
\vRa{191.351160}{195.137326}{1.782558}%
\vRa{191.853253}{195.587326}{1.565191}%
\vRa{192.355347}{196.037326}{1.347825}%
\vRa{192.857441}{196.487326}{1.130458}%
\vRa{193.359534}{196.937326}{0.913091}%
\vRa{193.861628}{197.387326}{0.695725}%
\vRa{194.363722}{197.837326}{0.478358}%
\vRa{194.865816}{198.287326}{0.260992}%
\vRa{195.367909}{198.737326}{0.043625}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{165.974694}{197.013952}{0.365162}%
\vRa{165.314163}{197.463952}{1.095486}%
\vRa{164.653632}{197.913952}{1.825809}%
\vRa{163.993101}{198.363952}{2.556133}%
\vRa{163.332571}{198.813952}{3.286457}%
\vRa{162.672040}{199.263952}{4.016781}%
\vRa{162.011509}{199.713952}{4.747105}%
\vRa{161.350978}{200.163952}{5.477428}%
\vRa{160.690448}{200.613952}{6.207752}%
\vRa{160.747456}{201.063952}{6.220537}%
\vRa{161.032183}{201.513952}{6.005603}%
\vRa{161.316910}{201.963952}{5.790668}%
\vRa{161.601637}{202.413952}{5.575734}%
\vRa{161.886364}{202.863952}{5.360800}%
\vRa{162.171092}{203.313952}{5.145866}%
\vRa{162.455819}{203.763952}{4.930932}%
\vRa{162.740546}{204.213952}{4.715998}%
\vRa{163.025273}{204.663952}{4.501064}%
\vRa{163.310000}{205.113952}{4.286130}%
\vRa{163.594727}{205.563952}{4.071196}%
\vRa{163.879454}{206.013952}{3.856262}%
\vRa{164.164181}{206.463952}{3.641328}%
\vRa{164.448908}{206.913952}{3.426394}%
\vRa{164.733635}{207.363952}{3.211460}%
\vRa{165.018363}{207.813952}{2.996526}%
\vRa{165.303090}{208.263952}{2.781592}%
\vRa{165.587817}{208.713952}{2.566658}%
\vRa{165.872544}{209.163952}{2.351723}%
\vRa{166.157271}{209.613952}{2.136789}%
\vRa{166.441998}{210.063952}{1.921855}%
\vRa{166.726725}{210.513952}{1.706921}%
\vRa{167.011452}{210.963952}{1.491987}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{167.296179}{211.413952}{1.277053}%
\vRa{167.580906}{211.863952}{1.062119}%
\vRa{167.865634}{212.313952}{0.847185}%
\vRa{168.150361}{212.763952}{0.632251}%
\vRa{168.435088}{213.213952}{0.417317}%
\vRa{168.719815}{213.663952}{0.202383}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{195.057338}{199.052640}{0.296163}%
\vRa{194.234656}{199.502640}{0.888490}%
\vRa{193.411974}{199.952640}{1.480817}%
\vRa{192.589293}{200.402640}{2.073143}%
\vRa{191.766611}{200.852640}{2.665470}%
\vRa{190.943930}{201.302640}{3.257796}%
\vRa{190.121248}{201.752640}{3.850123}%
\vRa{189.298566}{202.202640}{4.442450}%
\vRa{188.475885}{202.652640}{5.034776}%
\vRa{187.653203}{203.102640}{5.627103}%
\vRa{186.830522}{203.552640}{6.219430}%
\vRa{186.007840}{204.002640}{6.811756}%
\vRa{185.185158}{204.452640}{7.404083}%
\vRa{184.362477}{204.902640}{7.996410}%
\vRa{183.539795}{205.352640}{8.588736}%
\vRa{182.717113}{205.802640}{9.181063}%
\vRa{182.864666}{206.252640}{8.803155}%
\vRa{183.069870}{206.702640}{8.367596}%
\vRa{183.275075}{207.152640}{7.932036}%
\vRa{183.480280}{207.602640}{7.496477}%
\vRa{183.685484}{208.052640}{7.060917}%
\vRa{183.890689}{208.502640}{6.625357}%
\vRa{184.095894}{208.952640}{6.189798}%
\vRa{184.301098}{209.402640}{5.754238}%
\vRa{184.506303}{209.852640}{5.318679}%
\vRa{184.711507}{210.302640}{4.883119}%
\vRa{184.916712}{210.752640}{4.447559}%
\vRa{185.121917}{211.202640}{4.012000}%
\vRa{185.327121}{211.652640}{3.576440}%
\vRa{185.532326}{212.102640}{3.140881}%
\vRa{185.737531}{212.552640}{2.705321}%
\vRa{185.942735}{213.002640}{2.269761}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{186.147940}{213.452640}{1.834202}%
\vRa{186.353145}{213.902640}{1.398642}%
\vRa{186.558349}{214.352640}{0.963083}%
\vRa{186.763554}{214.802640}{0.527523}%
\vRa{186.968758}{215.252640}{0.091963}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{182.298239}{206.052880}{0.475334}%
\vRa{181.552775}{206.502880}{1.426002}%
\vRa{180.807312}{206.952880}{2.376670}%
\vRa{180.061848}{207.402880}{3.327339}%
\vRa{179.316385}{207.852880}{4.278007}%
\vRa{178.570921}{208.302880}{5.228675}%
\vRa{177.825458}{208.752880}{6.179343}%
\vRa{177.079994}{209.202880}{7.130011}%
\vRa{176.334531}{209.652880}{8.080679}%
\vRa{175.589067}{210.102880}{9.031347}%
\vRa{174.843604}{210.552880}{9.982016}%
\vRa{174.098140}{211.002880}{10.932684}%
\vRa{173.352677}{211.452880}{11.883352}%
\vRa{172.607213}{211.902880}{12.834020}%
\vRa{171.861750}{212.352880}{13.784688}%
\vRa{171.116286}{212.802880}{14.735356}%
\vRa{170.370823}{213.252880}{15.686025}%
\vRa{169.625359}{213.702880}{16.636693}%
\vRa{169.920698}{214.152880}{16.546558}%
\vRa{176.358010}{214.602880}{10.314451}%
\vRa{182.795323}{215.052880}{4.082343}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{168.939954}{184.427347}{1.023654}%
\vRa{168.844032}{184.877347}{3.070962}%
\vRa{168.748110}{185.327347}{5.118270}%
\vRa{168.652189}{185.777347}{7.165578}%
\vRa{168.556267}{186.227347}{9.212887}%
\vRa{168.460345}{186.677347}{11.260195}%
\vRa{168.364423}{187.127347}{13.307503}%
\vRa{168.268501}{187.577347}{14.021371}%
\vRa{168.172579}{188.027347}{13.336407}%
\vRa{168.076658}{188.477347}{12.651443}%
\vRa{167.980736}{188.927347}{11.966479}%
\vRa{167.884814}{189.377347}{11.281515}%
\vRa{167.788892}{189.827347}{10.596551}%
\vRa{167.692970}{190.277347}{9.911588}%
\vRa{167.597048}{190.727347}{9.226624}%
\vRa{167.501127}{191.177347}{8.541660}%
\vRa{167.405205}{191.627347}{7.856696}%
\vRa{167.309283}{192.077347}{7.171732}%
\vRa{167.213361}{192.527347}{6.486768}%
\vRa{167.117439}{192.977347}{5.801804}%
\vRa{167.021517}{193.427347}{5.116840}%
\vRa{166.925595}{193.877347}{4.431876}%
\vRa{166.829674}{194.327347}{3.746912}%
\vRa{166.733752}{194.777347}{3.061948}%
\vRa{166.637830}{195.227347}{2.376984}%
\vRa{166.541908}{195.677347}{1.692020}%
\vRa{166.445986}{196.127347}{1.007056}%
\vRa{166.350064}{196.577347}{0.322092}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{182.670971}{187.582733}{0.251047}%
\vRa{182.670971}{188.032733}{0.753141}%
\vRa{182.670971}{188.482733}{1.255234}%
\vRa{182.670971}{188.932733}{1.757328}%
\vRa{182.670971}{189.382733}{2.259422}%
\vRa{182.670971}{189.832733}{2.761515}%
\vRa{182.670971}{190.282733}{3.263609}%
\vRa{182.670971}{190.732733}{3.765703}%
\vRa{182.670971}{191.182733}{4.267796}%
\vRa{182.670971}{191.632733}{4.769890}%
\vRa{182.670971}{192.082733}{5.271984}%
\vRa{182.670971}{192.532733}{5.774078}%
\vRa{182.670971}{192.982733}{6.276171}%
\vRa{182.670971}{193.432733}{6.778265}%
\vRa{182.670971}{193.882733}{7.280359}%
\vRa{182.670971}{194.332733}{7.782452}%
\vRa{182.670971}{194.782733}{8.284546}%
\vRa{182.670971}{195.232733}{8.786640}%
\vRa{182.670971}{195.682733}{9.288734}%
\vRa{182.670971}{196.132733}{9.790827}%
\vRa{182.670971}{196.582733}{10.292921}%
\vRa{182.670971}{197.032733}{10.795015}%
\vRa{182.670971}{197.482733}{11.297108}%
\vRa{182.670971}{197.932733}{11.799202}%
\vRa{182.670971}{198.382733}{12.301296}%
\vRa{182.670971}{198.832733}{12.788398}%
\vRa{182.670971}{199.282733}{11.965717}%
\vRa{182.670971}{199.732733}{11.143035}%
\vRa{182.670971}{200.182733}{10.320353}%
\vRa{182.670971}{200.632733}{9.497672}%
\vRa{182.670971}{201.082733}{8.674990}%
\vRa{182.670971}{201.532733}{7.852309}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{182.670971}{201.982733}{7.029627}%
\vRa{182.670971}{202.432733}{6.206945}%
\vRa{182.670971}{202.882733}{5.384264}%
\vRa{182.670971}{203.332733}{4.561582}%
\vRa{182.670971}{203.782733}{3.738900}%
\vRa{182.670971}{204.232733}{2.916219}%
\vRa{182.670971}{204.682733}{2.093537}%
\vRa{182.670971}{205.132733}{1.270856}%
\vRa{182.670971}{205.582733}{0.448174}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{166.339855}{197.013952}{0.372492}%
\vRa{166.409648}{197.463952}{1.117475}%
\vRa{166.479441}{197.913952}{1.862458}%
\vRa{166.549235}{198.363952}{2.607442}%
\vRa{166.619028}{198.813952}{3.352425}%
\vRa{166.688821}{199.263952}{4.097409}%
\vRa{166.758614}{199.713952}{4.842392}%
\vRa{166.828407}{200.163952}{5.587375}%
\vRa{166.898200}{200.613952}{6.332359}%
\vRa{166.967993}{201.063952}{7.077342}%
\vRa{167.037786}{201.513952}{7.822325}%
\vRa{167.107579}{201.963952}{8.567309}%
\vRa{167.177372}{202.413952}{9.312292}%
\vRa{167.247165}{202.863952}{10.057276}%
\vRa{167.316958}{203.313952}{10.802259}%
\vRa{167.386751}{203.763952}{11.547242}%
\vRa{167.456544}{204.213952}{12.292226}%
\vRa{167.526337}{204.663952}{13.037209}%
\vRa{167.596130}{205.113952}{13.782192}%
\vRa{167.665923}{205.563952}{14.527176}%
\vRa{167.735716}{206.013952}{14.627011}%
\vRa{167.805509}{206.463952}{13.811754}%
\vRa{167.875302}{206.913952}{12.996497}%
\vRa{167.945095}{207.363952}{12.181241}%
\vRa{168.014888}{207.813952}{11.365984}%
\vRa{168.084681}{208.263952}{10.550728}%
\vRa{168.154474}{208.713952}{9.735471}%
\vRa{168.224267}{209.163952}{8.920215}%
\vRa{168.294060}{209.613952}{8.104958}%
\vRa{168.363853}{210.063952}{7.289702}%
\vRa{168.433646}{210.513952}{6.474445}%
\vRa{168.503439}{210.963952}{5.659188}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{168.573232}{211.413952}{4.843932}%
\vRa{168.643025}{211.863952}{4.028675}%
\vRa{168.712819}{212.313952}{3.213419}%
\vRa{168.782612}{212.763952}{2.398162}%
\vRa{168.852405}{213.213952}{1.582906}%
\vRa{168.922198}{213.663952}{0.767649}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{182.280528}{187.582733}{0.390443}%
\vRa{181.499642}{188.032733}{1.171329}%
\vRa{180.718756}{188.482733}{1.952215}%
\vRa{179.937870}{188.932733}{2.733100}%
\vRa{179.156985}{189.382733}{3.513986}%
\vRa{178.376099}{189.832733}{4.294872}%
\vRa{177.595213}{190.282733}{5.075758}%
\vRa{176.814327}{190.732733}{5.856644}%
\vRa{176.033441}{191.182733}{6.637529}%
\vRa{175.252556}{191.632733}{7.418415}%
\vRa{174.471670}{192.082733}{8.199301}%
\vRa{173.690784}{192.532733}{8.980187}%
\vRa{172.909898}{192.982733}{9.761073}%
\vRa{172.129012}{193.432733}{10.541958}%
\vRa{171.348127}{193.882733}{11.322844}%
\vRa{170.567241}{194.332733}{12.103730}%
\vRa{169.786355}{194.782733}{12.884616}%
\vRa{169.005469}{195.232733}{13.665502}%
\vRa{168.224583}{195.682733}{14.446387}%
\vRa{167.443698}{196.132733}{15.227273}%
\vRa{166.662812}{196.582733}{16.008159}%
\vRa{166.746352}{197.032733}{15.924619}%
\vRa{167.561128}{197.482733}{15.109843}%
\vRa{168.375904}{197.932733}{14.295066}%
\vRa{169.190681}{198.382733}{13.480290}%
\vRa{170.005457}{198.832733}{12.665514}%
\vRa{170.820234}{199.282733}{11.850737}%
\vRa{171.635010}{199.732733}{11.035961}%
\vRa{172.449786}{200.182733}{10.221184}%
\vRa{173.264563}{200.632733}{9.406408}%
\vRa{174.079339}{201.082733}{8.591632}%
\vRa{174.894116}{201.532733}{7.776855}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{175.708892}{201.982733}{6.962079}%
\vRa{176.523668}{202.432733}{6.147302}%
\vRa{177.338445}{202.882733}{5.332526}%
\vRa{178.153221}{203.332733}{4.517750}%
\vRa{178.967998}{203.782733}{3.702973}%
\vRa{179.782774}{204.232733}{2.888197}%
\vRa{180.597550}{204.682733}{2.073420}%
\vRa{181.412327}{205.132733}{1.258644}%
\vRa{182.227103}{205.582733}{0.443867}%
}}%
{\color{vltTeal!75}\vlB{%
\vSd{186.737444}{185.687326}{57.677363}{15.815992}%
\vSd{182.454060}{187.582733}{41.868190}{17.185462}%
\vSd{165.987100}{184.427347}{102.033056}{12.869377}%
\vSd{182.375265}{206.052880}{65.486526}{10.462855}%
\vSd{168.965251}{184.427347}{3.998754}{18.068156}%
\vSd{160.256680}{214.312674}{-122.322637}{15.815992}%
\vSd{168.914885}{187.582733}{-167.014302}{14.042168}%
\vSd{168.965251}{214.312674}{3.998754}{18.068156}%
\vSd{165.983799}{214.312674}{-98.816083}{17.505543}%
\vSd{166.147833}{206.052880}{-151.088184}{18.696218}%
\vSd{160.348338}{200.947360}{-34.265443}{6.986171}%
\vSd{160.242023}{184.427347}{117.107905}{18.558685}%
\vSd{182.540925}{187.582733}{-23.586923}{4.736859}%
\vSd{186.722786}{215.572653}{-62.892095}{18.558685}%
\vSd{182.345971}{187.582733}{90.000000}{18.470147}%
\vSd{166.142687}{187.582733}{150.046501}{18.888998}%
\vSd{168.819958}{206.052880}{148.882666}{15.982810}%
\vSd{182.515006}{206.052880}{-28.678293}{14.587141}%
}}%
{\color{black}\vlB{%
\vSe{160.041739}{200.947360}{-62.892095}{18.558685}%
\vSe{168.949561}{184.427347}{3.998754}{18.068156}%
\vSe{186.547307}{185.687326}{57.677363}{15.815992}%
\vSe{186.522502}{199.052640}{117.107905}{18.558685}%
\vSe{168.949561}{215.572653}{-176.001246}{18.068156}%
\vSe{160.066544}{214.312674}{-122.322637}{15.815992}%
}}%
{\color{black}\put(178.00000,172.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 6}}}%
{\color{white}\vlB{%
\vRa{414.822899}{196.800000}{2.354203}%
\vRa{414.034733}{197.250000}{3.930534}%
\vRa{413.564047}{197.700000}{4.871906}%
\vRa{413.244007}{198.150000}{5.511986}%
\vRa{413.024178}{198.600000}{5.951645}%
\vRa{412.883584}{199.050000}{6.232832}%
\vRa{412.812222}{199.500000}{6.375557}%
\vRa{412.805379}{199.950000}{6.389243}%
\vRa{412.861643}{200.400000}{6.276714}%
\vRa{412.986492}{200.850000}{6.027016}%
\vRa{413.187387}{201.300000}{5.625226}%
\vRa{413.482368}{201.750000}{5.035264}%
\vRa{413.912427}{202.200000}{4.175146}%
\vRa{414.596256}{202.650000}{2.807488}%
}}%
{\color{vltTeal}\vlB{%
\vSe{418.647639}{200.000000}{91.125000}{0.125656}%
\vSe{418.641089}{200.125631}{93.375000}{0.125656}%
\vSe{418.630467}{200.251069}{95.625000}{0.125656}%
\vSe{418.615790}{200.376120}{97.875000}{0.125656}%
\vSe{418.597078}{200.500590}{100.125000}{0.125656}%
\vSe{418.574363}{200.624289}{102.375000}{0.125656}%
\vSe{418.547677}{200.747025}{104.625000}{0.125656}%
\vSe{418.517064}{200.868609}{106.875000}{0.125656}%
\vSe{418.482569}{200.988854}{109.125000}{0.125656}%
\vSe{418.444246}{201.107575}{111.375000}{0.125656}%
\vSe{418.402155}{201.224587}{113.625000}{0.125656}%
\vSe{418.356359}{201.339711}{115.875000}{0.125656}%
\vSe{418.306931}{201.452770}{118.125000}{0.125656}%
\vSe{418.253945}{201.563588}{120.375000}{0.125656}%
\vSe{418.197483}{201.671995}{122.625000}{0.125656}%
\vSe{418.137634}{201.777825}{124.875000}{0.125656}%
\vSe{418.074488}{201.880913}{127.125000}{0.125656}%
\vSe{418.008143}{201.981101}{129.375000}{0.125656}%
\vSe{417.938702}{202.078234}{131.625000}{0.125656}%
\vSe{417.866272}{202.172162}{133.875000}{0.125656}%
\vSe{417.790964}{202.262742}{136.125000}{0.125656}%
\vSe{417.712895}{202.349832}{138.375000}{0.125656}%
\vSe{417.632184}{202.433299}{140.625000}{0.125656}%
\vSe{417.548957}{202.513014}{142.875000}{0.125656}%
\vSe{417.463341}{202.588854}{145.125000}{0.125656}%
\vSe{417.375469}{202.660703}{147.375000}{0.125656}%
\vSe{417.285476}{202.728449}{149.625000}{0.125656}%
\vSe{417.193501}{202.791987}{151.875000}{0.125656}%
\vSe{417.099686}{202.851221}{154.125000}{0.125656}%
\vSe{417.004175}{202.906058}{156.375000}{0.125656}%
\vSe{416.907116}{202.956415}{158.625000}{0.125656}%
\vSe{416.808658}{203.002212}{160.875000}{0.125656}%
}}%
{\color{vltTeal}\vlB{%
\vSe{416.708953}{203.043381}{163.125000}{0.125656}%
\vSe{416.608155}{203.079857}{165.375000}{0.125656}%
\vSe{416.506419}{203.111584}{167.625000}{0.125656}%
\vSe{416.403902}{203.138513}{169.875000}{0.125656}%
\vSe{416.300763}{203.160603}{172.125000}{0.125656}%
\vSe{416.197160}{203.177819}{174.375000}{0.125656}%
\vSe{416.093252}{203.190135}{176.625000}{0.125656}%
\vSe{415.989201}{203.197533}{178.875000}{0.125656}%
\vSe{415.863570}{203.200000}{-178.875000}{0.125656}%
\vSe{415.716552}{203.197533}{-176.625000}{0.125656}%
\vSe{415.569971}{203.190135}{-174.375000}{0.125656}%
\vSe{415.424053}{203.177819}{-172.125000}{0.125656}%
\vSe{415.279023}{203.160603}{-169.875000}{0.125656}%
\vSe{415.135105}{203.138513}{-167.625000}{0.125656}%
\vSe{414.992520}{203.111584}{-165.375000}{0.125656}%
\vSe{414.851489}{203.079857}{-163.125000}{0.125656}%
\vSe{414.712229}{203.043381}{-160.875000}{0.125656}%
\vSe{414.574954}{203.002212}{-158.625000}{0.125656}%
\vSe{414.439877}{202.956415}{-156.375000}{0.125656}%
\vSe{414.307205}{202.906058}{-154.125000}{0.125656}%
\vSe{414.177144}{202.851221}{-151.875000}{0.125656}%
\vSe{414.049893}{202.791987}{-149.625000}{0.125656}%
\vSe{413.925649}{202.728449}{-147.375000}{0.125656}%
\vSe{413.804604}{202.660703}{-145.125000}{0.125656}%
\vSe{413.686944}{202.588854}{-142.875000}{0.125656}%
\vSe{413.572850}{202.513014}{-140.625000}{0.125656}%
\vSe{413.462499}{202.433299}{-138.375000}{0.125656}%
\vSe{413.356060}{202.349832}{-136.125000}{0.125656}%
\vSe{413.253698}{202.262742}{-133.875000}{0.125656}%
\vSe{413.155571}{202.172162}{-131.625000}{0.125656}%
\vSe{413.061830}{202.078234}{-129.375000}{0.125656}%
\vSe{412.972619}{201.981101}{-127.125000}{0.125656}%
}}%
{\color{vltTeal}\vlB{%
\vSe{412.888076}{201.880913}{-124.875000}{0.125656}%
\vSe{412.808332}{201.777825}{-122.625000}{0.125656}%
\vSe{412.733509}{201.671995}{-120.375000}{0.125656}%
\vSe{412.663722}{201.563588}{-118.125000}{0.125656}%
\vSe{412.599080}{201.452770}{-115.875000}{0.125656}%
\vSe{412.539682}{201.339711}{-113.625000}{0.125656}%
\vSe{412.485620}{201.224587}{-111.375000}{0.125656}%
\vSe{412.436976}{201.107575}{-109.125000}{0.125656}%
\vSe{412.393826}{200.988854}{-106.875000}{0.125656}%
\vSe{412.356237}{200.868609}{-104.625000}{0.125656}%
\vSe{412.324266}{200.747025}{-102.375000}{0.125656}%
\vSe{412.297963}{200.624289}{-100.125000}{0.125656}%
\vSe{412.277368}{200.500590}{-97.875000}{0.125656}%
\vSe{412.262513}{200.376120}{-95.625000}{0.125656}%
\vSe{412.253421}{200.251069}{-93.375000}{0.125656}%
\vSe{412.250106}{200.125631}{-91.125000}{0.125656}%
\vSe{412.250106}{200.000000}{-88.875000}{0.125656}%
\vSe{412.253421}{199.874369}{-86.625000}{0.125656}%
\vSe{412.262513}{199.748931}{-84.375000}{0.125656}%
\vSe{412.277368}{199.623880}{-82.125000}{0.125656}%
\vSe{412.297963}{199.499410}{-79.875000}{0.125656}%
\vSe{412.324266}{199.375711}{-77.625000}{0.125656}%
\vSe{412.356237}{199.252975}{-75.375000}{0.125656}%
\vSe{412.393826}{199.131391}{-73.125000}{0.125656}%
\vSe{412.436976}{199.011146}{-70.875000}{0.125656}%
\vSe{412.485620}{198.892425}{-68.625000}{0.125656}%
\vSe{412.539682}{198.775413}{-66.375000}{0.125656}%
\vSe{412.599080}{198.660289}{-64.125000}{0.125656}%
\vSe{412.663722}{198.547230}{-61.875000}{0.125656}%
\vSe{412.733509}{198.436412}{-59.625000}{0.125656}%
\vSe{412.808332}{198.328005}{-57.375000}{0.125656}%
\vSe{412.888076}{198.222175}{-55.125000}{0.125656}%
}}%
{\color{vltTeal}\vlB{%
\vSe{412.972619}{198.119087}{-52.875000}{0.125656}%
\vSe{413.061830}{198.018899}{-50.625000}{0.125656}%
\vSe{413.155571}{197.921766}{-48.375000}{0.125656}%
\vSe{413.253698}{197.827838}{-46.125000}{0.125656}%
\vSe{413.356060}{197.737258}{-43.875000}{0.125656}%
\vSe{413.462499}{197.650168}{-41.625000}{0.125656}%
\vSe{413.572850}{197.566701}{-39.375000}{0.125656}%
\vSe{413.686944}{197.486986}{-37.125000}{0.125656}%
\vSe{413.804604}{197.411146}{-34.875000}{0.125656}%
\vSe{413.925649}{197.339297}{-32.625000}{0.125656}%
\vSe{414.049893}{197.271551}{-30.375000}{0.125656}%
\vSe{414.177144}{197.208013}{-28.125000}{0.125656}%
\vSe{414.307205}{197.148779}{-25.875000}{0.125656}%
\vSe{414.439877}{197.093942}{-23.625000}{0.125656}%
\vSe{414.574954}{197.043585}{-21.375000}{0.125656}%
\vSe{414.712229}{196.997788}{-19.125000}{0.125656}%
\vSe{414.851489}{196.956619}{-16.875000}{0.125656}%
\vSe{414.992520}{196.920143}{-14.625000}{0.125656}%
\vSe{415.135105}{196.888416}{-12.375000}{0.125656}%
\vSe{415.279023}{196.861487}{-10.125000}{0.125656}%
\vSe{415.424053}{196.839397}{-7.875000}{0.125656}%
\vSe{415.569971}{196.822181}{-5.625000}{0.125656}%
\vSe{415.716552}{196.809865}{-3.375000}{0.125656}%
\vSe{415.863570}{196.802467}{-1.125000}{0.125656}%
\vSe{415.989201}{196.800000}{1.125000}{0.125656}%
\vSe{416.093252}{196.802467}{3.375000}{0.125656}%
\vSe{416.197160}{196.809865}{5.625000}{0.125656}%
\vSe{416.300763}{196.822181}{7.875000}{0.125656}%
\vSe{416.403902}{196.839397}{10.125000}{0.125656}%
\vSe{416.506419}{196.861487}{12.375000}{0.125656}%
\vSe{416.608155}{196.888416}{14.625000}{0.125656}%
\vSe{416.708953}{196.920143}{16.875000}{0.125656}%
}}%
{\color{vltTeal}\vlB{%
\vSe{416.808658}{196.956619}{19.125000}{0.125656}%
\vSe{416.907116}{196.997788}{21.375000}{0.125656}%
\vSe{417.004175}{197.043585}{23.625000}{0.125656}%
\vSe{417.099686}{197.093942}{25.875000}{0.125656}%
\vSe{417.193501}{197.148779}{28.125000}{0.125656}%
\vSe{417.285476}{197.208013}{30.375000}{0.125656}%
\vSe{417.375469}{197.271551}{32.625000}{0.125656}%
\vSe{417.463341}{197.339297}{34.875000}{0.125656}%
\vSe{417.548957}{197.411146}{37.125000}{0.125656}%
\vSe{417.632184}{197.486986}{39.375000}{0.125656}%
\vSe{417.712895}{197.566701}{41.625000}{0.125656}%
\vSe{417.790964}{197.650168}{43.875000}{0.125656}%
\vSe{417.866272}{197.737258}{46.125000}{0.125656}%
\vSe{417.938702}{197.827838}{48.375000}{0.125656}%
\vSe{418.008143}{197.921766}{50.625000}{0.125656}%
\vSe{418.074488}{198.018899}{52.875000}{0.125656}%
\vSe{418.137634}{198.119087}{55.125000}{0.125656}%
\vSe{418.197483}{198.222175}{57.375000}{0.125656}%
\vSe{418.253945}{198.328005}{59.625000}{0.125656}%
\vSe{418.306931}{198.436412}{61.875000}{0.125656}%
\vSe{418.356359}{198.547230}{64.125000}{0.125656}%
\vSe{418.402155}{198.660289}{66.375000}{0.125656}%
\vSe{418.444246}{198.775413}{68.625000}{0.125656}%
\vSe{418.482569}{198.892425}{70.875000}{0.125656}%
\vSe{418.517064}{199.011146}{73.125000}{0.125656}%
\vSe{418.547677}{199.131391}{75.375000}{0.125656}%
\vSe{418.574363}{199.252975}{77.625000}{0.125656}%
\vSe{418.597078}{199.375711}{79.875000}{0.125656}%
\vSe{418.615790}{199.499410}{82.125000}{0.125656}%
\vSe{418.630467}{199.623880}{84.375000}{0.125656}%
\vSe{418.641089}{199.748931}{86.625000}{0.125656}%
\vSe{418.647639}{199.874369}{88.875000}{0.125656}%
}}%
{\color{black}\put(428.00000,188.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 6}}}%
{\color{black!60}\vlB{%
\vSc{215.000000}{170.000000}{0.000000}{33.000000}%
\vSc{243.006384}{170.000000}{157.217594}{5.206175}%
\vSc{243.006384}{170.000000}{-157.217594}{5.206175}%
}}%
{\color{black!40}\vlB{%
\vSn{318.500000}{99.500000}{0.000000}{4.500000}%
\vSn{325.500000}{99.500000}{0.000000}{4.500000}%
\vSn{332.500000}{99.500000}{0.000000}{4.500000}%
\vSn{339.500000}{99.500000}{0.000000}{4.500000}%
\vSn{346.500000}{99.500000}{0.000000}{4.500000}%
\vSn{353.500000}{99.500000}{0.000000}{4.500000}%
\vSn{360.500000}{99.500000}{0.000000}{4.500000}%
\vSn{367.500000}{99.500000}{0.000000}{4.500000}%
\vSn{374.500000}{99.500000}{0.000000}{4.500000}%
\vSn{381.500000}{99.500000}{0.000000}{2.000000}%
\vSn{383.075000}{99.500000}{90.000000}{2.500000}%
\vSn{383.075000}{104.500000}{90.000000}{4.500000}%
\vSn{383.075000}{111.500000}{90.000000}{4.500000}%
\vSn{383.075000}{118.500000}{90.000000}{4.500000}%
\vSn{383.075000}{125.500000}{90.000000}{4.500000}%
\vSn{383.075000}{132.500000}{90.000000}{4.500000}%
\vSn{383.075000}{139.500000}{90.000000}{4.500000}%
\vSn{383.075000}{146.500000}{90.000000}{4.500000}%
\vSn{383.075000}{153.500000}{90.000000}{4.500000}%
\vSn{383.075000}{160.500000}{90.000000}{4.500000}%
\vSn{378.000000}{166.500000}{180.000000}{4.500000}%
\vSn{371.000000}{166.500000}{180.000000}{4.500000}%
\vSn{364.000000}{166.500000}{180.000000}{4.500000}%
\vSn{357.000000}{166.500000}{180.000000}{4.500000}%
\vSn{350.000000}{166.500000}{180.000000}{4.500000}%
\vSn{343.000000}{166.500000}{180.000000}{4.500000}%
\vSn{336.000000}{166.500000}{180.000000}{4.500000}%
\vSn{329.000000}{166.500000}{180.000000}{4.500000}%
\vSn{322.000000}{166.500000}{180.000000}{4.500000}%
\vSn{318.500000}{166.500000}{180.000000}{1.000000}%
\vSn{318.075000}{166.500000}{-90.000000}{3.500000}%
\vSn{318.075000}{160.500000}{-90.000000}{4.500000}%
}}%
{\color{black!40}\vlB{%
\vSn{318.075000}{153.500000}{-90.000000}{4.500000}%
\vSn{318.075000}{146.500000}{-90.000000}{4.500000}%
\vSn{318.075000}{139.500000}{-90.000000}{4.500000}%
\vSn{318.075000}{132.500000}{-90.000000}{4.500000}%
\vSn{318.075000}{125.500000}{-90.000000}{4.500000}%
\vSn{318.075000}{118.500000}{-90.000000}{4.500000}%
\vSn{318.075000}{111.500000}{-90.000000}{4.500000}%
\vSn{318.075000}{104.500000}{-90.000000}{4.500000}%
}}%
{\color{vltBlue}\vlB{%
\vSi{351.000000}{133.000000}{0.000000}{65.000000}%
\vSi{410.928937}{133.000000}{157.217594}{5.206175}%
\vSi{410.928937}{133.000000}{-157.217594}{5.206175}%
\vSi{350.300000}{133.000000}{90.000000}{67.000000}%
\vSi{348.338613}{200.000000}{-112.782406}{5.206175}%
\vSi{350.354613}{200.000000}{-67.217594}{5.206175}%
}}%
{\color{black}\put(386.00000,148.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\vct a_1$}}}%
{\color{black}\put(336.00000,171.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\vct a_2$}}}%
{\color{black}\put(116.00000,70.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $n=6$ ideal virions}}}%
{\color{black}\put(354.00000,70.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont same positions and identities}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{48.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,28.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Body rotations and reference translations act on different objects.}}}%
\end{picture}%


==> vlt-figures/figure-009.tex <==
\begin{picture}(470,304)%
{\color{black}\put(119.00000,287.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Local magnification}}}%
{\color{black}\put(356.00000,287.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} The wider basin}}}%
{\color{black}\vlB{%
\vSn{59.146429}{105.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(59.57143,91.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-0.6$}}}%
{\color{black}\vlB{%
\vSn{128.575000}{105.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(129.00000,91.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{198.003571}{105.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(198.42857,91.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.6$}}}%
{\color{black}\vlB{%
\vSn{45.000000}{105.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,105.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{45.000000}{161.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,161.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.1$}}}%
{\color{black}\vlB{%
\vSn{45.000000}{217.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,217.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.2$}}}%
{\color{black}\vlB{%
\vSe{48.000000}{105.000000}{0.000000}{162.000000}%
\vSe{47.450000}{105.000000}{90.000000}{140.000000}%
}}%
{\color{black}\put(129.00000,71.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $X$}}}%
{\color{black}\put(48.00000,262.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $h$}}}%
{\color{black}\vlB{%
\vSn{285.575000}{105.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,91.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{356.009783}{105.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(356.43478,91.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{426.444565}{105.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(426.86957,91.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{116.666667}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,116.66667){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{145.833333}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,145.83333){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1/4$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{233.333333}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,233.33333){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{105.000000}{0.000000}{162.000000}%
\vSe{285.450000}{105.000000}{90.000000}{140.000000}%
}}%
{\color{black}\put(367.00000,71.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $X$}}}%
{\color{black}\put(286.00000,262.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $h$}}}%
{\color{black!5}\vlB{%
\vRa{286.000000}{116.666667}{49.304348}%
\vRa{286.000000}{117.116667}{49.304348}%
\vRa{286.000000}{117.566667}{49.304348}%
\vRa{286.000000}{118.016667}{49.304348}%
\vRa{286.000000}{118.466667}{49.304348}%
\vRa{286.000000}{118.916667}{49.304348}%
\vRa{286.000000}{119.366667}{49.304348}%
\vRa{286.000000}{119.816667}{49.304348}%
\vRa{286.000000}{120.266667}{49.304348}%
\vRa{286.000000}{120.716667}{49.304348}%
\vRa{286.000000}{121.166667}{49.304348}%
\vRa{286.000000}{121.616667}{49.304348}%
\vRa{286.000000}{122.066667}{49.304348}%
\vRa{286.000000}{122.516667}{49.304348}%
\vRa{286.000000}{122.966667}{49.304348}%
\vRa{286.000000}{123.416667}{49.304348}%
\vRa{286.000000}{123.866667}{49.304348}%
\vRa{286.000000}{124.316667}{49.304348}%
\vRa{286.000000}{124.766667}{49.304348}%
\vRa{286.000000}{125.216667}{49.304348}%
\vRa{286.000000}{125.666667}{49.304348}%
\vRa{286.000000}{126.116667}{49.304348}%
\vRa{286.000000}{126.566667}{49.304348}%
\vRa{286.000000}{127.016667}{49.304348}%
\vRa{286.000000}{127.466667}{49.304348}%
\vRa{286.000000}{127.916667}{49.304348}%
\vRa{286.000000}{128.366667}{49.304348}%
\vRa{286.000000}{128.816667}{49.304348}%
\vRa{286.000000}{129.266667}{49.304348}%
\vRa{286.000000}{129.716667}{49.304348}%
\vRa{286.000000}{130.166667}{49.304348}%
\vRa{286.000000}{130.616667}{49.304348}%
}}%
{\color{black!5}\vlB{%
\vRa{286.000000}{131.066667}{49.304348}%
\vRa{286.000000}{131.516667}{49.304348}%
\vRa{286.000000}{131.966667}{49.304348}%
\vRa{286.000000}{132.416667}{49.304348}%
\vRa{286.000000}{132.866667}{49.304348}%
\vRa{286.000000}{133.316667}{49.304348}%
\vRa{286.000000}{133.766667}{49.304348}%
\vRa{286.000000}{134.216667}{49.304348}%
\vRa{286.000000}{134.666667}{49.304348}%
\vRa{286.000000}{135.116667}{49.304348}%
\vRa{286.000000}{135.566667}{49.304348}%
\vRa{286.000000}{136.016667}{49.304348}%
\vRa{286.000000}{136.466667}{49.304348}%
\vRa{286.000000}{136.916667}{49.304348}%
\vRa{286.000000}{137.366667}{49.304348}%
\vRa{286.000000}{137.816667}{49.304348}%
\vRa{286.000000}{138.266667}{49.304348}%
\vRa{286.000000}{138.716667}{49.304348}%
\vRa{286.000000}{139.166667}{49.304348}%
\vRa{286.000000}{139.616667}{49.304348}%
\vRa{286.000000}{140.066667}{49.304348}%
\vRa{286.000000}{140.516667}{49.304348}%
\vRa{286.000000}{140.966667}{49.304348}%
\vRa{286.000000}{141.416667}{49.304348}%
\vRa{286.000000}{141.866667}{49.304348}%
\vRa{286.000000}{142.316667}{49.304348}%
\vRa{286.000000}{142.766667}{49.304348}%
\vRa{286.000000}{143.216667}{49.304348}%
\vRa{286.000000}{143.666667}{49.304348}%
\vRa{286.000000}{144.116667}{49.304348}%
\vRa{286.000000}{144.566667}{49.304348}%
\vRa{286.000000}{145.016667}{49.304348}%
}}%
{\color{black!5}\vlB{%
\vRa{286.000000}{145.466667}{49.304348}%
}}%
{\color{black!40}\vlB{%
\vSr{286.000000}{116.666667}{0.000000}{4.500000}%
\vSr{293.000000}{116.666667}{0.000000}{4.500000}%
\vSr{300.000000}{116.666667}{0.000000}{4.500000}%
\vSr{307.000000}{116.666667}{0.000000}{4.500000}%
\vSr{314.000000}{116.666667}{0.000000}{4.500000}%
\vSr{321.000000}{116.666667}{0.000000}{4.500000}%
\vSr{328.000000}{116.666667}{0.000000}{4.500000}%
\vSr{335.000000}{116.666667}{0.000000}{0.304348}%
\vSr{334.954348}{116.666667}{90.000000}{4.195652}%
\vSr{334.954348}{123.362319}{90.000000}{4.500000}%
\vSr{334.954348}{130.362319}{90.000000}{4.500000}%
\vSr{334.954348}{137.362319}{90.000000}{4.500000}%
\vSr{334.954348}{144.362319}{90.000000}{1.471014}%
\vSr{332.275362}{145.833333}{180.000000}{3.028986}%
\vSr{325.275362}{145.833333}{180.000000}{4.500000}%
\vSr{318.275362}{145.833333}{180.000000}{4.500000}%
\vSr{311.275362}{145.833333}{180.000000}{4.500000}%
\vSr{304.275362}{145.833333}{180.000000}{4.500000}%
\vSr{297.275362}{145.833333}{180.000000}{4.500000}%
\vSr{290.275362}{145.833333}{180.000000}{4.500000}%
\vSr{286.000000}{145.833333}{180.000000}{1.775362}%
}}%
{\color{black!60}\vlB{%
\vSv{47.137113}{242.200000}{-73.488607}{2.384975}%
\vSv{47.815530}{239.913373}{-73.356390}{2.115025}%
\vSv{49.143009}{235.493211}{-73.222100}{0.099689}%
\vSv{49.172406}{235.397766}{-73.085689}{2.329764}%
\vSv{49.850866}{233.168786}{-72.947108}{2.070547}%
\vSv{51.197156}{228.800819}{-72.806306}{0.033862}%
\vSv{51.207833}{228.768470}{-72.663232}{2.274673}%
\vSv{51.886340}{226.597136}{-72.517832}{2.191464}%
\vSv{53.303597}{222.124420}{-72.219830}{2.022605}%
\vSv{53.921967}{220.198424}{-72.067113}{2.201423}%
\vSv{54.600545}{218.103951}{-71.911838}{0.275972}%
\vSv{55.464755}{215.465677}{-71.753942}{1.572069}%
\vSv{55.957760}{213.972651}{-71.593363}{2.146651}%
\vSv{56.636398}{211.935824}{-71.430032}{0.781280}%
\vSv{57.685365}{208.826451}{-71.263881}{0.957368}%
\vSv{57.993738}{207.919816}{-71.094840}{2.092033}%
\vSv{58.672441}{205.940635}{-70.922836}{1.450598}%
\vSv{59.969978}{202.208889}{-70.747792}{0.178979}%
\vSv{60.029919}{202.039919}{-70.569632}{2.037583}%
\vSv{60.708695}{200.118384}{-70.388274}{2.019472}%
\vSv{61.387498}{198.216064}{-70.203636}{0.263967}%
\vSv{62.326951}{195.616293}{-70.015632}{1.220727}%
\vSv{62.745183}{194.469071}{-69.824172}{1.965265}%
\vSv{63.424069}{192.624397}{-69.629166}{1.314008}%
\vSv{64.758861}{189.051183}{-69.430519}{0.062470}%
\vSv{64.781931}{188.992696}{-69.228131}{1.911260}%
\vSv{65.460910}{187.205669}{-69.021903}{1.893305}%
\vSv{66.139921}{185.437856}{-68.811728}{0.632965}%
\vSv{67.277884}{182.518394}{-68.597499}{0.599884}%
\vSv{67.498050}{181.959878}{-68.379104}{1.839596}%
\vSv{68.177169}{180.249712}{-68.156425}{1.821746}%
\vSv{68.856328}{178.558761}{-67.929343}{0.238773}%
}}%
{\color{black!60}\vlB{%
\vSv{69.890294}{176.022109}{-67.697733}{0.851284}%
\vSv{70.214765}{175.234506}{-67.461466}{1.768369}%
\vSv{70.894048}{173.601201}{-67.220409}{1.750637}%
\vSv{71.573376}{171.987112}{-66.974423}{0.129710}%
\vSv{72.607130}{169.568455}{-66.723364}{0.818495}%
\vSv{72.932174}{168.816579}{-66.467085}{1.697634}%
\vSv{73.611648}{167.260136}{-66.205431}{1.680034}%
\vSv{74.291175}{165.722908}{-65.938243}{0.303836}%
\vSv{75.441073}{163.164935}{-65.665355}{0.503578}%
\vSv{75.650394}{162.706098}{-65.386595}{1.627455}%
\vSv{76.330092}{161.226516}{-65.101786}{1.610005}%
\vSv{77.009852}{159.766149}{-64.810743}{0.758962}%
\vSv{78.409219}{156.821003}{-64.209183}{1.466769}%
\vSv{79.049528}{155.500341}{-63.898261}{1.540627}%
\vSv{79.729562}{154.116836}{-63.580295}{1.492604}%
\vSv{81.528217}{150.550028}{-62.922338}{0.526078}%
\vSv{81.770135}{150.081613}{-62.581876}{1.471993}%
\vSv{82.450494}{148.774969}{-62.233432}{1.454963}%
\vSv{83.130944}{147.487540}{-61.876748}{1.046965}%
\vSv{84.824190}{144.367874}{-61.137582}{0.716305}%
\vSv{85.172878}{143.740547}{-60.754535}{1.387414}%
\vSv{85.853732}{142.529980}{-60.362116}{1.370680}%
\vSv{86.534699}{141.338629}{-59.960018}{1.025600}%
\vSv{88.325057}{138.297604}{-59.125480}{0.486708}%
\vSv{88.578330}{137.879866}{-58.692361}{1.304429}%
\vSv{89.259802}{136.765375}{-58.248201}{1.288050}%
\vSv{89.941417}{135.670100}{-57.792628}{1.271751}%
\vSv{90.623179}{134.594041}{-57.325256}{0.149062}%
\vSv{92.072573}{132.371263}{-56.353503}{1.069236}%
\vSv{92.669427}{131.481154}{-55.848280}{1.207412}%
\vSv{93.351856}{130.481956}{-55.329571}{1.191559}%
\vSv{94.034472}{129.501973}{-54.796920}{1.031794}%
}}%
{\color{black!60}\vlB{%
\vSv{96.114273}{126.636358}{-53.110489}{1.077980}%
\vSv{96.766989}{125.774195}{-52.517169}{1.113883}%
\vSv{97.450683}{124.890289}{-51.907382}{1.098697}%
\vSv{98.134624}{124.025598}{-51.280575}{1.083639}%
\vSv{98.818824}{123.180123}{-50.636182}{0.125800}%
\vSv{100.516209}{121.165402}{-49.292304}{0.536133}%
\vSv{100.873104}{120.758989}{-48.591617}{1.024799}%
\vSv{101.558469}{119.990375}{-47.870944}{1.010467}%
\vSv{102.244160}{119.240976}{-47.129654}{0.996300}%
\vSv{102.930192}{118.510793}{-46.367111}{0.932301}%
\vSv{105.369677}{116.070052}{-43.945477}{0.414769}%
\vSv{105.678039}{115.782213}{-43.091428}{0.928190}%
\vSv{106.366013}{115.148107}{-42.212879}{0.915170}%
\vSv{107.054426}{114.533215}{-41.309191}{0.902372}%
\vSv{107.743294}{113.937540}{-40.379739}{0.889805}%
\vSv{108.432636}{113.361079}{-39.423917}{0.449694}%
\vSv{110.788009}{111.537417}{-36.392549}{0.488824}%
\vSv{111.195079}{111.247391}{-35.325746}{0.830791}%
\vSv{111.887040}{110.767007}{-34.230028}{0.819830}%
\vSv{112.579572}{110.305838}{-33.105040}{0.809178}%
\vSv{113.272686}{109.863885}{-31.950494}{0.798845}%
\vSv{113.966396}{109.441148}{-30.766185}{0.752532}%
\vSv{116.885747}{107.875653}{-25.730613}{0.598800}%
\vSv{117.444135}{107.615690}{-24.397958}{0.744291}%
\vSv{118.141537}{107.308244}{-23.036584}{0.736561}%
\vSv{118.839548}{107.020014}{-21.647138}{0.729256}%
\vSv{119.538155}{106.750999}{-20.230428}{0.722389}%
\vSv{120.237345}{106.501199}{-18.787424}{0.715971}%
\vSv{120.937095}{106.270615}{-17.319269}{0.252732}%
\vSv{123.662266}{105.552904}{-12.777886}{0.056393}%
\vSv{123.741138}{105.540432}{-11.223963}{0.691041}%
\vSv{124.443227}{105.405924}{-9.653137}{0.687559}%
}}%
{\color{black!60}\vlB{%
\vSv{125.145660}{105.290632}{-8.067526}{0.684600}%
\vSv{125.848386}{105.194555}{-6.469380}{0.682168}%
\vSv{126.551349}{105.117694}{-4.861063}{0.680271}%
\vSv{127.254494}{105.060048}{-3.245033}{0.678913}%
\vSv{127.957760}{105.021617}{-1.623819}{0.339054}%
\vSv{130.743965}{105.070736}{4.861063}{0.554147}%
\vSv{131.270980}{105.117694}{6.469380}{0.682168}%
\vSv{131.923903}{105.194555}{8.067526}{0.684600}%
\vSv{132.577119}{105.290632}{9.653137}{0.687559}%
\vSv{133.230678}{105.405924}{11.223963}{0.691041}%
\vSv{133.884627}{105.540432}{12.777886}{0.695037}%
\vSv{134.539010}{105.694155}{14.312930}{0.505448}%
\vSv{137.326155}{106.561848}{20.230428}{0.547001}%
\vSv{137.818627}{106.750999}{21.647138}{0.729256}%
\vSv{138.476265}{107.020014}{23.036584}{0.736561}%
\vSv{139.134511}{107.308244}{24.397958}{0.744291}%
\vSv{139.793374}{107.615690}{25.730613}{0.752431}%
\vSv{140.452857}{107.942350}{27.034052}{0.760971}%
\vSv{141.112960}{108.288227}{28.307921}{0.229489}%
\vSv{143.429195}{109.648356}{31.950494}{0.407285}%
\vSv{143.759488}{109.863885}{33.105040}{0.809178}%
\vSv{144.422605}{110.305838}{34.230028}{0.819830}%
\vSv{145.086293}{110.767007}{35.325746}{0.830791}%
\vSv{145.750536}{111.247391}{36.392549}{0.842048}%
\vSv{146.415320}{111.746990}{37.430856}{0.790867}%
\vSv{148.941720}{113.810945}{40.379739}{0.195407}%
\vSv{149.079530}{113.937540}{41.309191}{0.902372}%
\vSv{149.746766}{114.533215}{42.212879}{0.915170}%
\vSv{150.414441}{115.148107}{43.091428}{0.928190}%
\vSv{151.082537}{115.782213}{43.945477}{0.941422}%
\vSv{151.751038}{116.435535}{44.775673}{0.617438}%
\vSv{153.902894}{118.666013}{47.129654}{0.784510}%
}}%
{\color{black!60}\vlB{%
\vSv{154.428762}{119.240976}{47.870944}{1.010467}%
\vSv{155.099046}{119.990375}{48.591617}{1.024799}%
\vSv{155.769641}{120.758989}{49.292304}{1.039289}%
\vSv{156.440534}{121.546818}{49.973623}{0.640935}%
\vSv{158.420108}{123.974612}{51.280575}{0.065348}%
\vSv{158.454867}{124.025598}{51.907382}{1.098697}%
\vSv{159.126822}{124.890289}{52.517169}{1.113883}%
\vSv{159.799013}{125.774195}{53.110489}{1.129192}%
\vSv{160.471430}{126.677317}{53.687876}{1.092879}%
\vSv{162.553812}{129.594331}{55.329571}{1.079261}%
\vSv{163.163151}{130.481956}{55.848280}{1.207412}%
\vSv{163.836549}{131.481154}{56.353503}{1.223361}%
\vSv{164.510118}{132.499568}{56.845686}{0.989966}%
\vSv{166.388071}{135.435959}{57.792628}{0.276721}%
\vSv{166.531769}{135.670100}{58.248201}{1.288050}%
\vSv{167.205945}{136.765375}{58.692361}{1.304429}%
\vSv{167.880256}{137.879866}{59.125480}{1.320884}%
\vSv{168.554696}{139.013571}{59.547916}{0.309916}%
\vSv{169.962537}{141.441617}{60.362116}{1.252189}%
\vSv{170.578736}{142.529980}{60.754535}{1.387414}%
\vSv{171.253638}{143.740547}{61.137582}{1.404212}%
\vSv{171.928643}{144.970330}{61.511557}{0.456185}%
\vSv{173.324194}{147.573483}{62.233432}{1.357837}%
\vSv{173.954235}{148.774969}{62.581876}{1.471993}%
\vSv{174.629611}{150.081613}{62.922338}{1.489076}%
\vSv{175.305070}{151.407472}{63.255064}{0.181093}%
\vSv{176.503364}{153.804723}{63.580295}{0.348512}%
\vSv{176.656222}{154.116836}{63.898261}{1.540627}%
\vSv{177.331910}{155.500341}{64.209183}{1.557906}%
\vSv{178.007667}{156.903062}{64.513275}{1.052954}%
\vSv{179.521523}{160.115483}{65.101786}{1.224876}%
\vSv{180.035332}{161.226516}{65.386595}{1.627455}%
}}%
{\color{black!60}\vlB{%
\vSv{180.711342}{162.706098}{65.665355}{1.644943}%
\vSv{181.387409}{164.204895}{65.938243}{0.002726}%
\vSv{182.402539}{166.491739}{66.205431}{0.839779}%
\vSv{182.739706}{167.260136}{66.467085}{1.697634}%
\vSv{183.415931}{168.816579}{66.723364}{1.715269}%
\vSv{184.092205}{170.392238}{66.974423}{0.247318}%
\vSv{185.161281}{172.922373}{67.220409}{0.736255}%
\vSv{185.444891}{173.601201}{67.461466}{1.768369}%
\vSv{186.121300}{175.234506}{67.697733}{1.786132}%
\vSv{186.797750}{176.887026}{67.929343}{0.209243}%
\vSv{187.811086}{179.399080}{68.156425}{0.916428}%
\vSv{188.150770}{180.249712}{68.379104}{1.839596}%
\vSv{188.827336}{181.959878}{68.597499}{1.743975}%
\vSv{190.363564}{185.915104}{69.021903}{1.382179}%
\vSv{190.857245}{187.205669}{69.228131}{1.911260}%
\vSv{191.533947}{188.992696}{69.430519}{1.206561}%
\vSv{192.829357}{192.465107}{69.629166}{0.169917}%
\vSv{192.887443}{192.624397}{69.824172}{1.965265}%
\vSv{193.564235}{194.469071}{70.015632}{1.983312}%
\vSv{194.241054}{196.332960}{70.203636}{0.381506}%
\vSv{195.213309}{199.045131}{70.388274}{1.139347}%
\vSv{195.594773}{200.118384}{70.569632}{2.037583}%
\vSv{196.271670}{202.039919}{70.747792}{1.323070}%
\vSv{197.526237}{205.650961}{70.922836}{0.306507}%
\vSv{197.625537}{205.940635}{71.094840}{2.092033}%
\vSv{198.302505}{207.919816}{71.263881}{2.101460}%
\vSv{199.771066}{212.280073}{71.593363}{1.783840}%
\vSv{200.333536}{213.972651}{71.753942}{2.164892}%
\vSv{201.010587}{216.028693}{71.911838}{0.551268}%
\vSv{201.954953}{218.929895}{72.067113}{1.333304}%
\vSv{202.364746}{220.198424}{72.219830}{2.219713}%
\vSv{203.041852}{222.312113}{72.370050}{0.946983}%
}}%
{\color{black!60}\vlB{%
\vSv{204.082160}{225.598141}{72.517832}{1.047373}%
\vSv{204.396117}{226.597136}{72.663232}{2.274673}%
\vSv{205.073275}{228.768470}{72.806306}{1.177954}%
\vSv{206.156585}{232.283062}{72.947108}{0.926456}%
\vSv{206.427636}{233.168786}{73.085689}{2.329764}%
\vSv{207.104839}{235.397766}{73.222100}{1.243780}%
\vSv{208.181789}{238.983117}{73.356390}{0.970933}%
\vSv{208.459289}{239.913373}{73.488607}{2.384975}%
}}%
{\color{vltBlue}\vlB{%
\vSv{47.220330}{208.586000}{-60.031466}{1.356939}%
\vSv{47.896749}{207.410484}{-60.211048}{1.364362}%
\vSv{48.573266}{206.226406}{-60.379048}{1.371393}%
\vSv{49.249875}{205.034235}{-60.535870}{1.378032}%
\vSv{49.926574}{203.834433}{-60.681889}{1.384281}%
\vSv{50.603358}{202.627458}{-60.817455}{1.390142}%
\vSv{51.280223}{201.413766}{-60.942892}{1.395616}%
\vSv{51.957167}{200.193808}{-61.058501}{1.400705}%
\vSv{52.634186}{198.968031}{-61.164564}{1.405413}%
\vSv{53.311279}{197.736877}{-61.261339}{1.409740}%
\vSv{53.988441}{196.500787}{-61.349068}{1.413689}%
\vSv{54.665672}{195.260194}{-61.427973}{1.417262}%
\vSv{55.342969}{194.015531}{-61.498259}{1.420463}%
\vSv{56.020330}{192.767225}{-61.560116}{1.423294}%
\vSv{56.697754}{191.515698}{-61.613718}{1.425757}%
\vSv{57.375238}{190.261371}{-61.659224}{1.427856}%
\vSv{58.052783}{189.004658}{-61.696781}{1.429594}%
\vSv{58.730386}{187.745971}{-61.726520}{1.430973}%
\vSv{59.408046}{186.485718}{-61.748562}{1.431998}%
\vSv{60.085763}{185.224301}{-61.763014}{1.432670}%
\vSv{60.763535}{183.962121}{-61.769972}{1.432994}%
\vSv{61.441363}{182.699574}{-61.769522}{1.432973}%
\vSv{62.119245}{181.437050}{-61.761737}{1.432611}%
\vSv{62.797181}{180.174938}{-61.746681}{1.431910}%
\vSv{63.475171}{178.913621}{-61.724409}{1.430875}%
\vSv{64.153215}{177.653478}{-61.694963}{1.429510}%
\vSv{64.831312}{176.394887}{-61.658379}{1.427817}%
\vSv{65.509462}{175.138219}{-61.614681}{1.425801}%
\vSv{66.187666}{173.883841}{-61.563885}{1.423467}%
\vSv{66.865923}{172.632118}{-61.505998}{1.420816}%
\vSv{67.544235}{171.383409}{-61.441019}{1.417855}%
\vSv{68.222601}{170.138071}{-61.368935}{1.414586}%
}}%
{\color{vltBlue}\vlB{%
\vSv{68.901023}{168.896455}{-61.289728}{1.411015}%
\vSv{69.579499}{167.658911}{-61.203370}{1.407144}%
\vSv{70.258032}{166.425781}{-61.109825}{1.402979}%
\vSv{70.936623}{165.197407}{-61.009047}{1.398523}%
\vSv{71.615271}{163.974124}{-60.900984}{1.393781}%
\vSv{72.293979}{162.756265}{-60.785572}{1.388758}%
\vSv{72.972746}{161.544158}{-60.662742}{1.383458}%
\vSv{73.651576}{160.338128}{-60.532415}{1.377885}%
\vSv{74.330468}{159.138494}{-60.394502}{1.372044}%
\vSv{75.009425}{157.945574}{-60.248906}{1.365939}%
\vSv{75.688447}{156.759680}{-60.095522}{1.359576}%
\vSv{76.367538}{155.581121}{-59.934236}{1.352960}%
\vSv{77.046698}{154.410201}{-59.764922}{1.346094}%
\vSv{77.725930}{153.247220}{-59.587448}{1.338984}%
\vSv{78.405235}{152.092476}{-59.401671}{1.331636}%
\vSv{79.084617}{150.946262}{-59.207438}{1.324053}%
\vSv{79.764077}{149.808865}{-59.004586}{1.316242}%
\vSv{80.443619}{148.680572}{-58.792941}{1.308207}%
\vSv{81.123244}{147.561662}{-58.572321}{1.299954}%
\vSv{81.802957}{146.452413}{-58.342530}{1.291488}%
\vSv{82.482759}{145.353098}{-58.103363}{1.282814}%
\vSv{83.162656}{144.263985}{-57.854602}{1.273939}%
\vSv{83.842649}{143.185340}{-57.596019}{1.264868}%
\vSv{84.522743}{142.117424}{-57.327373}{1.255606}%
\vSv{85.202942}{141.060494}{-57.048409}{1.246160}%
\vSv{85.883249}{140.014803}{-56.758861}{1.236536}%
\vSv{86.563671}{138.980600}{-56.458449}{1.226739}%
\vSv{87.244210}{137.958131}{-56.146880}{1.216776}%
\vSv{87.924873}{136.947637}{-55.823846}{1.206653}%
\vSv{88.605664}{135.949356}{-55.489025}{1.196377}%
\vSv{89.286590}{134.963520}{-55.142080}{1.185954}%
\vSv{89.967656}{133.990359}{-54.782657}{1.175391}%
}}%
{\color{vltBlue}\vlB{%
\vSv{90.648867}{133.030099}{-54.410389}{1.164695}%
\vSv{91.330232}{132.082962}{-54.024891}{1.153874}%
\vSv{92.011757}{131.149164}{-53.625761}{1.142933}%
\vSv{92.693449}{130.228919}{-53.212582}{1.131881}%
\vSv{93.375317}{129.322438}{-52.784916}{1.120725}%
\vSv{94.057367}{128.429925}{-52.342312}{1.109473}%
\vSv{94.739609}{127.551583}{-51.884296}{1.098133}%
\vSv{95.422053}{126.687610}{-51.410378}{1.086713}%
\vSv{96.104707}{125.838199}{-50.920050}{1.075222}%
\vSv{96.787582}{125.003539}{-50.412784}{1.063667}%
\vSv{97.470688}{124.183818}{-49.888034}{1.052059}%
\vSv{98.154036}{123.379217}{-49.345235}{1.040406}%
\vSv{98.837639}{122.589914}{-48.783803}{1.028718}%
\vSv{99.521507}{121.816083}{-48.203135}{1.017003}%
\vSv{100.205655}{121.057895}{-47.602614}{1.005273}%
\vSv{100.890096}{120.315514}{-46.981601}{0.993538}%
\vSv{101.574843}{119.589105}{-46.339444}{0.981807}%
\vSv{102.259911}{118.878824}{-45.675475}{0.970092}%
\vSv{102.945316}{118.184826}{-44.989013}{0.958405}%
\vSv{103.631072}{117.507262}{-44.279364}{0.946756}%
\vSv{104.317197}{116.846277}{-43.545826}{0.935158}%
\vSv{105.003708}{116.202015}{-42.787687}{0.923623}%
\vSv{105.690620}{115.574613}{-42.004236}{0.912163}%
\vSv{106.377953}{114.964207}{-41.194756}{0.900793}%
\vSv{107.065724}{114.370926}{-40.358537}{0.889525}%
\vSv{107.753952}{113.794897}{-39.494876}{0.878373}%
\vSv{108.442655}{113.236244}{-38.603085}{0.867352}%
\vSv{109.131852}{112.695084}{-37.682493}{0.856476}%
\vSv{109.821561}{112.171533}{-36.732459}{0.845761}%
\vSv{110.511802}{111.665701}{-35.752373}{0.835222}%
\vSv{111.202592}{111.177694}{-34.741669}{0.824875}%
\vSv{111.893948}{110.707617}{-33.699833}{0.814736}%
}}%
{\color{vltBlue}\vlB{%
\vSv{112.585887}{110.255567}{-32.626412}{0.804822}%
\vSv{113.278424}{109.821640}{-31.521023}{0.795150}%
\vSv{113.971573}{109.405927}{-30.383372}{0.785737}%
\vSv{114.665347}{109.008514}{-29.213255}{0.776601}%
\vSv{115.359756}{108.629485}{-28.010579}{0.767759}%
\vSv{116.054807}{108.268919}{-26.775373}{0.759229}%
\vSv{116.750505}{107.926891}{-25.507796}{0.751030}%
\vSv{117.446852}{107.603472}{-24.208158}{0.743178}%
\vSv{118.143846}{107.298730}{-22.876923}{0.735692}%
\vSv{118.841482}{107.012727}{-21.514728}{0.728590}%
\vSv{119.539748}{106.745524}{-20.122389}{0.721888}%
\vSv{120.238631}{106.497175}{-18.700912}{0.715604}%
\vSv{120.938111}{106.267732}{-17.251498}{0.709755}%
\vSv{121.638163}{106.057243}{-15.775546}{0.704354}%
\vSv{122.338756}{105.865750}{-14.274659}{0.699419}%
\vSv{123.039856}{105.693294}{-12.750637}{0.694962}%
\vSv{123.741423}{105.539910}{-11.205476}{0.690997}%
\vSv{124.443410}{105.405630}{-9.641355}{0.687535}%
\vSv{125.145768}{105.290481}{-8.060628}{0.684588}%
\vSv{125.848442}{105.194488}{-6.465803}{0.682163}%
\vSv{126.551373}{105.117669}{-4.859528}{0.680270}%
\vSv{127.254501}{105.060042}{-3.244561}{0.678913}%
\vSv{127.957761}{105.021616}{-1.623749}{0.678097}%
\vSv{128.661088}{105.002402}{0.000000}{0.677824}%
\vSv{129.313410}{105.002402}{1.623749}{0.678097}%
\vSv{129.965798}{105.021616}{3.244561}{0.678913}%
\vSv{130.618319}{105.060042}{4.859528}{0.680270}%
\vSv{131.271036}{105.117669}{6.465803}{0.682163}%
\vSv{131.924010}{105.194488}{8.060628}{0.684588}%
\vSv{132.577301}{105.290481}{9.641355}{0.687535}%
\vSv{133.230962}{105.405630}{11.205476}{0.690997}%
\vSv{133.885045}{105.539910}{12.750637}{0.694962}%
}}%
{\color{vltBlue}\vlB{%
\vSv{134.539593}{105.693294}{14.274659}{0.699419}%
\vSv{135.194648}{105.865750}{15.775546}{0.704354}%
\vSv{135.850245}{106.057243}{17.251498}{0.709755}%
\vSv{136.506414}{106.267732}{18.700912}{0.715604}%
\vSv{137.163179}{106.497175}{20.122389}{0.721888}%
\vSv{137.820561}{106.745524}{21.514728}{0.728590}%
\vSv{138.478574}{107.012727}{22.876923}{0.735692}%
\vSv{139.137229}{107.298730}{24.208158}{0.743178}%
\vSv{139.796530}{107.603472}{25.507796}{0.751030}%
\vSv{140.456480}{107.926891}{26.775373}{0.759229}%
\vSv{141.117078}{108.268919}{28.010579}{0.767759}%
\vSv{141.778318}{108.629485}{29.213255}{0.776601}%
\vSv{142.440192}{109.008514}{30.383372}{0.785737}%
\vSv{143.102692}{109.405927}{31.521023}{0.795150}%
\vSv{143.765803}{109.821640}{32.626412}{0.804822}%
\vSv{144.429512}{110.255567}{33.699833}{0.814736}%
\vSv{145.093805}{110.707617}{34.741669}{0.824875}%
\vSv{145.758664}{111.177694}{35.752373}{0.835222}%
\vSv{146.424072}{111.665701}{36.732459}{0.845761}%
\vSv{147.090011}{112.171533}{37.682493}{0.856476}%
\vSv{147.756462}{112.695084}{38.603085}{0.867352}%
\vSv{148.423408}{113.236244}{39.494876}{0.878373}%
\vSv{149.090828}{113.794897}{40.358537}{0.889525}%
\vSv{149.758706}{114.370926}{41.194756}{0.900793}%
\vSv{150.427022}{114.964207}{42.004236}{0.912163}%
\vSv{151.095758}{115.574613}{42.787687}{0.923623}%
\vSv{151.764896}{116.202015}{43.545826}{0.935158}%
\vSv{152.434420}{116.846277}{44.279364}{0.946756}%
\vSv{153.104312}{117.507262}{44.989013}{0.958405}%
\vSv{153.774556}{118.184826}{45.675475}{0.970092}%
\vSv{154.445136}{118.878824}{46.339444}{0.981807}%
\vSv{155.116037}{119.589105}{46.981601}{0.993538}%
}}%
{\color{vltBlue}\vlB{%
\vSv{155.787245}{120.315514}{47.602614}{1.005273}%
\vSv{156.458746}{121.057895}{48.203135}{1.017003}%
\vSv{157.130526}{121.816083}{48.783803}{1.028718}%
\vSv{157.802572}{122.589914}{49.345235}{1.040406}%
\vSv{158.474872}{123.379217}{49.888034}{1.052059}%
\vSv{159.147414}{124.183818}{50.412784}{1.063667}%
\vSv{159.820188}{125.003539}{50.920050}{1.075222}%
\vSv{160.493183}{125.838199}{51.410378}{1.086713}%
\vSv{161.166388}{126.687610}{51.884296}{1.098133}%
\vSv{161.839794}{127.551583}{52.342312}{1.109473}%
\vSv{162.513392}{128.429925}{52.784916}{1.120725}%
\vSv{163.187173}{129.322438}{53.212582}{1.131881}%
\vSv{163.861130}{130.228919}{53.625761}{1.142933}%
\vSv{164.535253}{131.149164}{54.024891}{1.153874}%
\vSv{165.209537}{132.082962}{54.410389}{1.164695}%
\vSv{165.883974}{133.030099}{54.782657}{1.175391}%
\vSv{166.558556}{133.990359}{55.142080}{1.185954}%
\vSv{167.233279}{134.963520}{55.489025}{1.196377}%
\vSv{167.908137}{135.949356}{55.823846}{1.206653}%
\vSv{168.583122}{136.947637}{56.146880}{1.216776}%
\vSv{169.258231}{137.958131}{56.458449}{1.226739}%
\vSv{169.933459}{138.980600}{56.758861}{1.236536}%
\vSv{170.608799}{140.014803}{57.048409}{1.246160}%
\vSv{171.284249}{141.060494}{57.327373}{1.255606}%
\vSv{171.959804}{142.117424}{57.596019}{1.264868}%
\vSv{172.635459}{143.185340}{57.854602}{1.273939}%
\vSv{173.311211}{144.263985}{58.103363}{1.282814}%
\vSv{173.987057}{145.353098}{58.342530}{1.291488}%
\vSv{174.662993}{146.452413}{58.572321}{1.299954}%
\vSv{175.339016}{147.561662}{58.792941}{1.308207}%
\vSv{176.015123}{148.680572}{59.004586}{1.316242}%
\vSv{176.691311}{149.808865}{59.207438}{1.324053}%
}}%
{\color{vltBlue}\vlB{%
\vSv{177.367578}{150.946262}{59.401671}{1.331636}%
\vSv{178.043921}{152.092476}{59.587448}{1.338984}%
\vSv{178.720338}{153.247220}{59.764922}{1.346094}%
\vSv{179.396826}{154.410201}{59.934236}{1.352960}%
\vSv{180.073384}{155.581121}{60.095522}{1.359576}%
\vSv{180.750010}{156.759680}{60.248906}{1.365939}%
\vSv{181.426702}{157.945574}{60.394502}{1.372044}%
\vSv{182.103459}{159.138494}{60.532415}{1.377885}%
\vSv{182.780278}{160.338128}{60.662742}{1.383458}%
\vSv{183.457159}{161.544158}{60.785572}{1.388758}%
\vSv{184.134100}{162.756265}{60.900984}{1.393781}%
\vSv{184.811100}{163.974124}{61.009047}{1.398523}%
\vSv{185.488158}{165.197407}{61.109825}{1.402979}%
\vSv{186.165273}{166.425781}{61.203370}{1.407144}%
\vSv{186.842445}{167.658911}{61.289728}{1.411015}%
\vSv{187.519672}{168.896455}{61.368935}{1.414586}%
\vSv{188.196955}{170.138071}{61.441019}{1.417855}%
\vSv{188.874292}{171.383409}{61.505998}{1.420816}%
\vSv{189.551682}{172.632118}{61.563885}{1.423467}%
\vSv{190.229127}{173.883841}{61.614681}{1.425801}%
\vSv{190.906625}{175.138219}{61.658379}{1.427817}%
\vSv{191.584177}{176.394887}{61.694963}{1.429510}%
\vSv{192.261782}{177.653478}{61.724409}{1.430875}%
\vSv{192.939441}{178.913621}{61.746681}{1.431910}%
\vSv{193.617153}{180.174938}{61.761737}{1.432611}%
\vSv{194.294919}{181.437050}{61.769522}{1.432973}%
\vSv{194.972740}{182.699574}{61.769972}{1.432994}%
\vSv{195.650616}{183.962121}{61.763014}{1.432670}%
\vSv{196.328548}{185.224301}{61.748562}{1.431998}%
\vSv{197.006536}{186.485718}{61.726520}{1.430973}%
\vSv{197.684582}{187.745971}{61.696781}{1.429594}%
\vSv{198.362686}{189.004658}{61.659224}{1.427856}%
}}%
{\color{vltBlue}\vlB{%
\vSv{199.040850}{190.261371}{61.613718}{1.425757}%
\vSv{199.719075}{191.515698}{61.560116}{1.423294}%
\vSv{200.397362}{192.767225}{61.498259}{1.420463}%
\vSv{201.075714}{194.015531}{61.427973}{1.417262}%
\vSv{201.754132}{195.260194}{61.349068}{1.413689}%
\vSv{202.432618}{196.500787}{61.261339}{1.409740}%
\vSv{203.111174}{197.736877}{61.164564}{1.405413}%
\vSv{203.789803}{198.968031}{61.058501}{1.400705}%
\vSv{204.468508}{200.193808}{60.942892}{1.395616}%
\vSv{205.147291}{201.413766}{60.817455}{1.390142}%
\vSv{205.826156}{202.627458}{60.681889}{1.384281}%
\vSv{206.505106}{203.834433}{60.535870}{1.378032}%
\vSv{207.184144}{205.034235}{60.379048}{1.371393}%
\vSv{207.863276}{206.226406}{60.211048}{1.364362}%
\vSv{208.542506}{207.410484}{60.031466}{1.356939}%
}}%
{\color{vltRed}\vlB{%
\vSv{47.147236}{233.796500}{-71.354617}{2.120123}%
\vSv{47.825597}{231.787651}{-71.248007}{2.108499}%
\vSv{48.503973}{229.791073}{-71.139185}{0.271378}%
\vSv{49.401680}{227.168924}{-71.028106}{1.410338}%
\vSv{49.860767}{225.835197}{-70.914722}{2.073015}%
\vSv{50.539188}{223.876130}{-70.798987}{1.016647}%
\vSv{51.699200}{220.556102}{-70.680850}{0.593201}%
\vSv{51.896077}{219.996304}{-70.560261}{2.036638}%
\vSv{52.574547}{218.075770}{-70.437167}{1.870161}%
\vSv{54.044746}{213.959859}{-70.183242}{1.665473}%
\vSv{54.610063}{212.393012}{-70.052297}{1.986809}%
\vSv{55.288606}{210.525403}{-69.918618}{0.847718}%
\vSv{56.441870}{207.382333}{-69.782142}{0.587755}%
\vSv{56.645752}{206.830793}{-69.642805}{1.948489}%
\vSv{57.324356}{205.004002}{-69.500541}{1.935543}%
\vSv{58.002982}{203.191026}{-69.355281}{0.028213}%
\vSv{58.896650}{200.825718}{-69.206954}{1.303699}%
\vSv{59.360302}{199.606931}{-69.055488}{1.896205}%
\vSv{60.038998}{197.836014}{-68.900806}{1.300097}%
\vSv{61.413844}{194.292640}{-68.581478}{1.808561}%
\vSv{62.075239}{192.608982}{-68.416667}{1.842645}%
\vSv{62.754039}{190.895538}{-68.248311}{0.848795}%
\vSv{64.000291}{187.786879}{-68.076320}{0.295688}%
\vSv{64.111727}{187.512574}{-67.900599}{1.801696}%
\vSv{64.790617}{185.843244}{-67.721055}{1.787907}%
\vSv{65.469538}{184.188806}{-67.537586}{0.614709}%
\vSv{66.664779}{181.312092}{-67.350090}{0.419469}%
\vSv{66.827480}{180.924974}{-67.158460}{1.746142}%
\vSv{67.506503}{179.315761}{-66.962585}{1.732095}%
\vSv{68.185564}{177.721802}{-66.762352}{0.602294}%
\vSv{69.415376}{174.873137}{-66.557641}{0.319512}%
\vSv{69.543800}{174.579997}{-66.348329}{1.689596}%
}}%
{\color{vltRed}\vlB{%
\vSv{70.222978}{173.032325}{-66.134290}{1.675318}%
\vSv{70.902200}{171.500252}{-65.915390}{0.815573}%
\vSv{72.264092}{168.475983}{-65.462459}{1.624192}%
\vSv{72.940137}{166.998474}{-65.228137}{1.617695}%
\vSv{73.619547}{165.529634}{-64.988378}{1.258113}%
\vSv{75.222410}{162.128932}{-64.491903}{1.007661}%
\vSv{75.658094}{161.219493}{-64.234854}{1.559352}%
\vSv{76.337724}{159.815167}{-63.971696}{1.544669}%
\vSv{77.017414}{158.427162}{-63.702246}{0.388318}%
\vSv{78.304831}{155.840686}{-63.426313}{0.156839}%
\vSv{78.376988}{155.700416}{-63.143700}{1.500427}%
\vSv{79.056877}{154.361822}{-62.854202}{1.485622}%
\vSv{79.736838}{153.039844}{-62.557605}{1.357113}%
\vSv{81.534602}{149.624984}{-61.942222}{0.510691}%
\vSv{81.777182}{149.174313}{-61.622966}{1.426183}%
\vSv{82.457463}{147.919501}{-61.295675}{1.411282}%
\vSv{83.137833}{146.681652}{-60.960090}{1.151844}%
\vSv{84.932388}{143.498179}{-60.262958}{0.492502}%
\vSv{85.179516}{143.070534}{-59.900846}{1.351599}%
\vSv{85.860283}{141.901186}{-59.529308}{1.336674}%
\vSv{86.541162}{140.749121}{-59.148032}{1.319224}%
\vSv{88.527942}{137.483489}{-58.354965}{0.101315}%
\vSv{88.584516}{137.397238}{-57.942490}{1.277058}%
\vSv{89.265893}{136.314911}{-57.518912}{1.262193}%
\vSv{89.947409}{135.250165}{-57.083854}{1.247351}%
\vSv{90.629071}{134.203055}{-56.636930}{0.612084}%
\vSv{92.365743}{131.615222}{-55.705852}{0.541214}%
\vSv{92.675005}{131.168095}{-55.220849}{1.188301}%
\vSv{93.357324}{130.192076}{-54.722278}{1.173640}%
\vSv{94.039828}{129.233961}{-54.209675}{1.159029}%
\vSv{94.722526}{128.293800}{-53.682560}{0.437817}%
\vSv{96.491608}{125.940672}{-52.582797}{0.452186}%
}}%
{\color{vltRed}\vlB{%
\vSv{96.771874}{125.581531}{-52.009109}{1.101193}%
\vSv{97.455443}{124.713671}{-51.418829}{1.086914}%
\vSv{98.139257}{123.864003}{-50.811398}{1.072719}%
\vSv{98.823328}{123.032571}{-50.186239}{0.786988}%
\vSv{100.979232}{120.534016}{-48.198413}{0.863844}%
\vSv{101.562431}{119.890057}{-47.496289}{1.003236}%
\vSv{102.247981}{119.150438}{-46.773344}{0.989689}%
\vSv{102.933869}{118.429301}{-46.028924}{0.976277}%
\vSv{103.620111}{117.726684}{-45.262366}{0.666955}%
\vSv{105.913715}{115.514756}{-42.823171}{0.607034}%
\vSv{106.368945}{115.102132}{-41.961364}{0.911549}%
\vSv{107.057205}{114.492643}{-41.074078}{0.899137}%
\vSv{107.745920}{113.901879}{-40.160665}{0.886927}%
\vSv{108.435108}{113.329870}{-39.220493}{0.874930}%
\vSv{109.124787}{112.776647}{-38.252952}{0.320423}%
\vSv{111.413794}{111.077105}{-35.180509}{0.563991}%
\vSv{111.888755}{110.752159}{-34.098099}{0.818550}%
\vSv{112.581141}{110.293271}{-32.985867}{0.808083}%
\vSv{113.274113}{109.853324}{-31.843499}{0.797917}%
\vSv{113.967685}{109.432342}{-30.670765}{0.788065}%
\vSv{114.661865}{109.030348}{-29.467524}{0.723394}%
\vSv{117.593204}{107.545476}{-24.350561}{0.581130}%
\vSv{118.142113}{107.305865}{-22.996704}{0.736343}%
\vSv{118.840031}{107.018192}{-21.614058}{0.729089}%
\vSv{119.538553}{106.749630}{-20.203432}{0.722263}%
\vSv{120.237666}{106.500193}{-18.765804}{0.715879}%
\vSv{120.937349}{106.269894}{-17.302331}{0.709950}%
\vSv{121.637576}{106.058745}{-15.814346}{0.305344}%
\vSv{124.458354}{105.403286}{-9.650191}{0.672256}%
\vSv{125.145687}{105.290594}{-8.065801}{0.684597}%
\vSv{125.848400}{105.194539}{-6.468486}{0.682167}%
\vSv{126.551355}{105.117688}{-4.860680}{0.680271}%
}}%
{\color{vltRed}\vlB{%
\vSv{127.254496}{105.060046}{-3.244915}{0.678913}%
\vSv{127.957760}{105.021617}{-1.623801}{0.678097}%
\vSv{128.661088}{105.002402}{0.000000}{0.423701}%
\vSv{131.478262}{105.141188}{6.468486}{0.473571}%
\vSv{131.923930}{105.194539}{8.065801}{0.684597}%
\vSv{132.577164}{105.290594}{9.650191}{0.687553}%
\vSv{133.230749}{105.405851}{11.219342}{0.691030}%
\vSv{133.884731}{105.540301}{12.771074}{0.695018}%
\vSv{134.539156}{105.693939}{14.303363}{0.699508}%
\vSv{135.194061}{105.866757}{15.814346}{0.568723}%
\vSv{138.020053}{106.829246}{21.614058}{0.512949}%
\vSv{138.476842}{107.018192}{22.996704}{0.736343}%
\vSv{139.135190}{107.305865}{24.350561}{0.744012}%
\vSv{139.794161}{107.612635}{25.674987}{0.752080}%
\vSv{140.453760}{107.938486}{26.969493}{0.760534}%
\vSv{141.113986}{108.283400}{28.233740}{0.769359}%
\vSv{141.774836}{108.647360}{29.467524}{0.224723}%
\vSv{144.063196}{110.049429}{32.985867}{0.447882}%
\vSv{144.424320}{110.293271}{34.098099}{0.818550}%
\vSv{145.088156}{110.752159}{35.180509}{0.829304}%
\vSv{145.752549}{111.229967}{36.233481}{0.840332}%
\vSv{146.417485}{111.726667}{37.257462}{0.851620}%
\vSv{147.082946}{112.242236}{38.252952}{0.712312}%
\vSv{149.525050}{114.287754}{41.074078}{0.311840}%
\vSv{149.749698}{114.492643}{41.961364}{0.911549}%
\vSv{150.417525}{115.102132}{42.823171}{0.924152}%
\vSv{151.085771}{115.730313}{43.660161}{0.936937}%
\vSv{151.754421}{116.377155}{44.473002}{0.949892}%
\vSv{152.423458}{117.042623}{45.262366}{0.465630}%
\vSv{154.457491}{119.177462}{47.496289}{0.966579}%
\vSv{155.103147}{119.890057}{48.198413}{1.016910}%
\vSv{155.773879}{120.648120}{48.880360}{1.030702}%
}}%
{\color{vltRed}\vlB{%
\vSv{156.444906}{121.424587}{49.542762}{1.044606}%
\vSv{157.116215}{122.219418}{50.186239}{0.441203}%
\vSv{158.964681}{124.497099}{51.418829}{0.277044}%
\vSv{159.131706}{124.713671}{52.009109}{1.101193}%
\vSv{159.804019}{125.581531}{52.582797}{1.115550}%
\vSv{160.476555}{126.467537}{53.140438}{1.129979}%
\vSv{161.149304}{127.371643}{53.682560}{0.876234}%
\vSv{163.114945}{130.109698}{54.722278}{0.100909}%
\vSv{163.168729}{130.192076}{55.220849}{1.188301}%
\vSv{163.842234}{131.168095}{55.705852}{1.203007}%
\vSv{164.515907}{132.161967}{56.177735}{1.217754}%
\vSv{165.189740}{133.173638}{56.636930}{0.790030}%
\vSv{166.972923}{135.933576}{57.518912}{0.452050}%
\vSv{167.212131}{136.314911}{57.942490}{1.277058}%
\vSv{167.886536}{137.397238}{58.354965}{1.291942}%
\vSv{168.561069}{138.497088}{58.756696}{1.306842}%
\vSv{169.235723}{139.614402}{59.148032}{0.172107}%
\vSv{170.592234}{141.913020}{59.900846}{1.337921}%
\vSv{171.260361}{143.070534}{60.262958}{1.366526}%
\vSv{171.935450}{144.257103}{60.615943}{1.381450}%
\vSv{172.610636}{145.460831}{60.960090}{0.414103}%
\vSv{174.011876}{148.013161}{61.622966}{1.319732}%
\vSv{174.636736}{149.174313}{61.942222}{1.441070}%
\vSv{175.312271}{150.446019}{62.253688}{1.455941}%
\vSv{175.987884}{151.734553}{62.557605}{0.283257}%
\vSv{177.262392}{154.207738}{62.854202}{0.173157}%
\vSv{177.339331}{154.361822}{63.143700}{1.500427}%
\vSv{178.015160}{155.700416}{63.426313}{1.515204}%
\vSv{178.691055}{157.055553}{63.702246}{1.311212}%
\vSv{180.363215}{160.478527}{64.234854}{0.822762}%
\vSv{180.719109}{161.219493}{64.491903}{1.573998}%
\vSv{181.395242}{162.640065}{64.743021}{1.588605}%
}}%
{\color{vltRed}\vlB{%
\vSv{182.071429}{164.076804}{64.988378}{0.514635}%
\vSv{183.339081}{166.811219}{65.228137}{0.206231}%
\vSv{183.423957}{166.998474}{65.462459}{1.632173}%
\vSv{184.100294}{168.483244}{65.691494}{1.646605}%
\vSv{184.776677}{169.983865}{65.915390}{1.014991}%
\vSv{186.201258}{173.196001}{66.348329}{1.510911}%
\vSv{186.806084}{174.579997}{66.557641}{1.703820}%
\vSv{187.482635}{176.143185}{66.762352}{1.285269}%
\vSv{188.965963}{179.624665}{67.158460}{1.410954}%
\vSv{189.512509}{180.924974}{67.350090}{1.760128}%
\vSv{190.189203}{182.549353}{67.537586}{1.328918}%
\vSv{191.643124}{186.090592}{67.900599}{1.534735}%
\vSv{192.219479}{187.512574}{68.076320}{1.815416}%
\vSv{192.896299}{189.196703}{68.248311}{1.149849}%
\vSv{194.242929}{192.588653}{68.416667}{0.021862}%
\vSv{194.250022}{192.608982}{68.581478}{1.856149}%
\vSv{194.926924}{194.336942}{68.742829}{1.869578}%
\vSv{195.603852}{196.079318}{68.900806}{0.752411}%
\vSv{196.770344}{199.115009}{69.055488}{0.526724}%
\vSv{196.957781}{199.606931}{69.206954}{1.909399}%
\vSv{197.634781}{201.391969}{69.355281}{1.922512}%
\vSv{198.311804}{203.191026}{69.500541}{0.141364}%
\vSv{199.234383}{205.665739}{69.642805}{1.242668}%
\vSv{199.665913}{206.830793}{69.782142}{1.961350}%
\vSv{200.342999}{208.671294}{69.918618}{1.295983}%
\vSv{201.641654}{212.237958}{70.052297}{0.164950}%
\vSv{201.697230}{212.393012}{70.183242}{1.999404}%
\vSv{202.374373}{214.274015}{70.311513}{2.011909}%
\vSv{203.051534}{216.168304}{70.437167}{0.323737}%
\vSv{203.994771}{218.829614}{70.560261}{1.237222}%
\vSv{204.405909}{219.996304}{70.680850}{2.048861}%
\vSv{205.083121}{221.929794}{70.798987}{1.213917}%
}}%
{\color{vltRed}\vlB{%
\vSv{206.300816}{225.438204}{70.914722}{0.420085}%
\vSv{206.437593}{225.835197}{71.028106}{2.084944}%
\vSv{207.114851}{227.806883}{71.139185}{1.994971}%
\vSv{208.562032}{232.062146}{71.354617}{1.830423}%
}}%
{\color{vltBlue}\vlB{%
\vSv{285.995447}{116.666667}{0.289865}{0.430277}%
\vSv{286.416614}{116.668843}{0.869470}{0.430321}%
\vSv{286.837788}{116.675373}{1.448703}{0.430409}%
\vSv{287.258975}{116.686255}{2.027315}{0.430541}%
\vSv{287.680178}{116.701486}{2.605061}{0.430716}%
\vSv{288.101403}{116.721062}{3.181695}{0.430935}%
\vSv{288.522654}{116.744980}{3.756974}{0.431198}%
\vSv{288.943936}{116.773234}{4.330656}{0.431503}%
\vSv{289.365254}{116.805818}{4.902503}{0.431851}%
\vSv{289.786612}{116.842724}{5.472279}{0.432241}%
\vSv{290.208014}{116.883945}{6.039753}{0.432673}%
\vSv{290.629465}{116.929470}{6.604694}{0.433146}%
\vSv{291.050969}{116.979290}{7.166879}{0.433659}%
\vSv{291.472530}{117.033393}{7.726087}{0.434213}%
\vSv{291.894152}{117.091767}{8.282102}{0.434806}%
\vSv{292.315840}{117.154400}{8.834713}{0.435437}%
\vSv{292.737596}{117.221276}{9.383713}{0.436107}%
\vSv{293.159425}{117.292381}{9.928902}{0.436813}%
\vSv{293.581329}{117.367699}{10.470085}{0.437556}%
\vSv{294.003313}{117.447213}{11.007071}{0.438335}%
\vSv{294.425379}{117.530904}{11.539676}{0.439148}%
\vSv{294.847531}{117.618754}{12.067723}{0.439994}%
\vSv{295.269772}{117.710743}{12.591039}{0.440874}%
\vSv{295.692103}{117.806849}{13.109458}{0.441785}%
\vSv{296.114529}{117.907051}{13.622820}{0.442726}%
\vSv{296.537051}{118.011326}{14.130972}{0.443697}%
\vSv{296.959672}{118.119650}{14.633766}{0.444697}%
\vSv{297.382393}{118.231998}{15.131061}{0.445724}%
\vSv{297.805218}{118.348345}{15.622722}{0.446777}%
\vSv{298.228147}{118.468662}{16.108620}{0.447855}%
\vSv{298.651183}{118.592924}{16.588633}{0.448957}%
\vSv{299.074327}{118.721100}{17.062643}{0.450082}%
}}%
{\color{vltBlue}\vlB{%
\vSv{299.497581}{118.853162}{17.530541}{0.451228}%
\vSv{299.920946}{118.989078}{17.992221}{0.452394}%
\vSv{300.344423}{119.128817}{18.447584}{0.453579}%
\vSv{300.768013}{119.272346}{18.896537}{0.454782}%
\vSv{301.191717}{119.419632}{19.338991}{0.456001}%
\vSv{301.615536}{119.570639}{19.774865}{0.457235}%
\vSv{302.039472}{119.725333}{20.204081}{0.458482}%
\vSv{302.463523}{119.883677}{20.626565}{0.459742}%
\vSv{302.887692}{120.045633}{21.042252}{0.461013}%
\vSv{303.311977}{120.211163}{21.451076}{0.462294}%
\vSv{303.736381}{120.380227}{21.852981}{0.463583}%
\vSv{304.160902}{120.552785}{22.247911}{0.464879}%
\vSv{304.585541}{120.728795}{22.635817}{0.466181}%
\vSv{305.010299}{120.908215}{23.016652}{0.467487}%
\vSv{305.435174}{121.091002}{23.390373}{0.468796}%
\vSv{305.860168}{121.277111}{23.756941}{0.470107}%
\vSv{306.285279}{121.466497}{24.116319}{0.471417}%
\vSv{306.710509}{121.659114}{24.468476}{0.472727}%
\vSv{307.135855}{121.854914}{24.813379}{0.474034}%
\vSv{307.561319}{122.053849}{25.151003}{0.475337}%
\vSv{307.986900}{122.255870}{25.481321}{0.476635}%
\vSv{308.412597}{122.460926}{25.804311}{0.477927}%
\vSv{308.838410}{122.668967}{26.119951}{0.479211}%
\vSv{309.264339}{122.879941}{26.428222}{0.480485}%
\vSv{309.690384}{123.093793}{26.729107}{0.481749}%
\vSv{310.116543}{123.310471}{27.022589}{0.483002}%
\vSv{310.542816}{123.529919}{27.308653}{0.484241}%
\vSv{310.969203}{123.752081}{27.587285}{0.485465}%
\vSv{311.395703}{123.976899}{27.858471}{0.486674}%
\vSv{311.822316}{124.204317}{28.122199}{0.487866}%
\vSv{312.249041}{124.434275}{28.378457}{0.489040}%
\vSv{312.675878}{124.666712}{28.627232}{0.490195}%
}}%
{\color{vltBlue}\vlB{%
\vSv{313.102827}{124.901569}{28.868512}{0.491328}%
\vSv{313.529885}{125.138783}{29.102286}{0.492440}%
\vSv{313.957055}{125.378291}{29.328540}{0.493529}%
\vSv{314.384334}{125.620030}{29.547262}{0.494593}%
\vSv{314.811722}{125.863934}{29.758439}{0.495632}%
\vSv{315.239219}{126.109939}{29.962057}{0.496644}%
\vSv{315.666825}{126.357976}{30.158099}{0.497629}%
\vSv{316.094539}{126.607979}{30.346549}{0.498584}%
\vSv{316.522361}{126.859878}{30.527391}{0.499510}%
\vSv{316.950290}{127.113604}{30.700605}{0.500404}%
\vSv{317.378327}{127.369087}{30.866170}{0.501266}%
\vSv{317.806471}{127.626254}{31.024064}{0.502095}%
\vSv{318.234722}{127.885032}{31.174262}{0.502890}%
\vSv{318.663080}{128.145350}{31.316738}{0.503649}%
\vSv{319.091544}{128.407131}{31.451464}{0.504372}%
\vSv{319.520115}{128.670300}{31.578409}{0.505058}%
\vSv{319.948793}{128.934781}{31.697539}{0.505705}%
\vSv{320.377578}{129.200497}{31.808818}{0.506313}%
\vSv{320.806469}{129.467368}{31.912207}{0.506882}%
\vSv{321.235468}{129.735315}{32.007664}{0.507409}%
\vSv{321.664575}{130.004258}{32.095145}{0.507894}%
\vSv{322.093789}{130.274116}{32.174600}{0.508337}%
\vSv{322.523111}{130.544806}{32.245979}{0.508736}%
\vSv{322.952542}{130.816244}{32.309226}{0.509091}%
\vSv{323.382083}{131.088347}{32.364282}{0.509400}%
\vSv{323.811733}{131.361030}{32.411085}{0.509664}%
\vSv{324.241494}{131.634205}{32.449566}{0.509882}%
\vSv{324.671366}{131.907785}{32.479655}{0.510052}%
\vSv{325.101351}{132.181684}{32.501277}{0.510175}%
\vSv{325.531449}{132.455810}{32.514352}{0.510249}%
\vSv{325.961661}{132.730074}{32.518793}{0.510274}%
\vSv{326.391989}{133.004386}{32.514513}{0.510250}%
}}%
{\color{vltBlue}\vlB{%
\vSv{326.822433}{133.278652}{32.501415}{0.510176}%
\vSv{327.252996}{133.552780}{32.479401}{0.510051}%
\vSv{327.683678}{133.826675}{32.448363}{0.509875}%
\vSv{328.114482}{134.100243}{32.408192}{0.509648}%
\vSv{328.545409}{134.373388}{32.358770}{0.509369}%
\vSv{328.976460}{134.646012}{32.299974}{0.509039}%
\vSv{329.407638}{134.918018}{32.231675}{0.508656}%
\vSv{329.838945}{135.189306}{32.153738}{0.508220}%
\vSv{330.270383}{135.459778}{32.066020}{0.507732}%
\vSv{330.701955}{135.729331}{31.968372}{0.507191}%
\vSv{331.133663}{135.997864}{31.860637}{0.506598}%
\vSv{331.565509}{136.265274}{31.742654}{0.505951}%
\vSv{331.997496}{136.531457}{31.614250}{0.505252}%
\vSv{332.429628}{136.796309}{31.475248}{0.504500}%
\vSv{332.861907}{137.059724}{31.325461}{0.503696}%
\vSv{333.294337}{137.321595}{31.164694}{0.502839}%
\vSv{333.726922}{137.581814}{30.992746}{0.501930}%
\vSv{334.159664}{137.840273}{30.809404}{0.500970}%
\vSv{334.592568}{138.096862}{30.614448}{0.499958}%
\vSv{335.025638}{138.351470}{30.407651}{0.498896}%
\vSv{335.458877}{138.603986}{30.188773}{0.497784}%
\vSv{335.892291}{138.854297}{29.957568}{0.496622}%
\vSv{336.325884}{139.102289}{29.713779}{0.495412}%
\vSv{336.759661}{139.347848}{29.457139}{0.494153}%
\vSv{337.193626}{139.590859}{29.187372}{0.492848}%
\vSv{337.627786}{139.831205}{28.904193}{0.491497}%
\vSv{338.062146}{140.068769}{28.607305}{0.490102}%
\vSv{338.496710}{140.303431}{28.296403}{0.488663}%
\vSv{338.931487}{140.535074}{27.971171}{0.487182}%
\vSv{339.366480}{140.763575}{27.631283}{0.485660}%
\vSv{339.801698}{140.988815}{27.276402}{0.484100}%
\vSv{340.237146}{141.210670}{26.906184}{0.482503}%
}}%
{\color{vltBlue}\vlB{%
\vSv{340.672832}{141.429017}{26.520274}{0.480870}%
\vSv{341.108763}{141.643732}{26.118305}{0.479204}%
\vSv{341.544946}{141.854691}{25.699904}{0.477507}%
\vSv{341.981388}{142.061765}{25.264690}{0.475782}%
\vSv{342.418098}{142.264829}{24.812271}{0.474030}%
\vSv{342.855083}{142.463754}{24.342248}{0.472255}%
\vSv{343.292352}{142.658411}{23.854218}{0.470459}%
\vSv{343.729913}{142.848670}{23.347768}{0.468645}%
\vSv{344.167774}{143.034399}{22.822482}{0.466818}%
\vSv{344.605945}{143.215467}{22.277942}{0.464979}%
\vSv{345.044433}{143.391740}{21.713724}{0.463133}%
\vSv{345.483249}{143.563086}{21.129406}{0.461284}%
\vSv{345.922400}{143.729367}{20.524565}{0.459435}%
\vSv{346.361895}{143.890449}{19.898781}{0.457591}%
\vSv{346.801744}{144.046195}{19.251642}{0.455757}%
\vSv{347.241955}{144.196466}{18.582739}{0.453937}%
\vSv{347.682536}{144.341124}{17.891676}{0.452137}%
\vSv{348.123495}{144.480029}{17.178070}{0.450361}%
\vSv{348.564841}{144.613039}{16.441555}{0.448615}%
\vSv{349.006580}{144.740014}{15.681783}{0.446906}%
\vSv{349.448721}{144.860810}{14.898433}{0.445239}%
\vSv{349.891268}{144.975284}{14.091210}{0.443620}%
\vSv{350.334228}{145.083290}{13.259854}{0.442056}%
\vSv{350.777604}{145.184684}{12.404140}{0.440555}%
\vSv{351.221402}{145.279318}{11.523889}{0.439123}%
\vSv{351.665623}{145.367044}{10.618966}{0.437768}%
\vSv{352.110268}{145.447715}{9.689293}{0.436498}%
\vSv{352.555338}{145.521179}{8.734849}{0.435320}%
\vSv{353.000831}{145.587288}{7.755678}{0.434243}%
\vSv{353.446743}{145.645889}{6.751895}{0.433276}%
\vSv{353.893069}{145.696829}{5.723690}{0.432427}%
\vSv{354.339802}{145.739956}{4.671336}{0.431705}%
}}%
{\color{vltBlue}\vlB{%
\vSv{354.786933}{145.775114}{3.595192}{0.431120}%
\vSv{355.234450}{145.802148}{2.495708}{0.430680}%
\vSv{355.682339}{145.820901}{1.373431}{0.430395}%
\vSv{356.130585}{145.831217}{0.229005}{0.430274}%
\vSv{356.549738}{145.832937}{-0.936821}{0.430329}%
\vSv{356.961381}{145.825901}{-2.123197}{0.430567}%
\vSv{357.372730}{145.809950}{-3.329165}{0.430998}%
\vSv{357.783813}{145.784921}{-4.553665}{0.431634}%
\vSv{358.194657}{145.750652}{-5.795533}{0.432482}%
\vSv{358.605292}{145.706981}{-7.053505}{0.433552}%
\vSv{359.015752}{145.653742}{-8.326223}{0.434855}%
\vSv{359.426069}{145.590771}{-9.612237}{0.436398}%
\vSv{359.836281}{145.517902}{-10.910015}{0.438191}%
\vSv{360.246425}{145.434967}{-12.217952}{0.440243}%
\vSv{360.656538}{145.341798}{-13.534377}{0.442561}%
\vSv{361.066660}{145.238225}{-14.857567}{0.445154}%
\vSv{361.476829}{145.124080}{-16.185756}{0.448030}%
\vSv{361.887085}{144.999191}{-17.517149}{0.451194}%
\vSv{362.297467}{144.863386}{-18.849937}{0.454655}%
\vSv{362.708012}{144.716491}{-20.182305}{0.458418}%
\vSv{363.118757}{144.558333}{-21.512453}{0.462489}%
\vSv{363.529738}{144.388736}{-22.838603}{0.466873}%
\vSv{363.940989}{144.207526}{-24.159014}{0.471575}%
\vSv{364.352541}{144.014524}{-25.471994}{0.476599}%
\vSv{364.764422}{143.809553}{-26.775914}{0.481948}%
\vSv{365.176661}{143.592435}{-28.069213}{0.487626}%
\vSv{365.589282}{143.362989}{-29.350412}{0.493635}%
\vSv{366.002305}{143.121034}{-30.618119}{0.499977}%
\vSv{366.415751}{142.866388}{-31.871034}{0.506655}%
\vSv{366.829633}{142.598870}{-33.107959}{0.513669}%
\vSv{367.243967}{142.318295}{-34.327796}{0.521020}%
\vSv{367.658761}{142.024478}{-35.529552}{0.528708}%
}}%
{\color{vltBlue}\vlB{%
\vSv{368.074025}{141.717233}{-36.712339}{0.536734}%
\vSv{368.489763}{141.396375}{-37.875375}{0.545097}%
\vSv{368.905977}{141.061715}{-39.017981}{0.553796}%
\vSv{369.322669}{140.713065}{-40.139579}{0.562831}%
\vSv{369.739838}{140.350235}{-41.239688}{0.572201}%
\vSv{370.157479}{139.973034}{-42.317921}{0.581903}%
\vSv{370.575588}{139.581271}{-43.373982}{0.591937}%
\vSv{370.994157}{139.174754}{-44.407655}{0.602301}%
\vSv{371.413181}{138.753289}{-45.418808}{0.612992}%
\vSv{371.832648}{138.316681}{-46.407378}{0.624010}%
\vSv{372.252549}{137.864736}{-47.373372}{0.635351}%
\vSv{372.672874}{137.397256}{-48.316856}{0.647014}%
\vSv{373.093611}{136.914044}{-49.237957}{0.658996}%
\vSv{373.514747}{136.414902}{-50.136847}{0.671296}%
\vSv{373.936270}{135.899631}{-51.013747}{0.683910}%
\vSv{374.358169}{135.368029}{-51.868917}{0.696837}%
\vSv{374.780428}{134.819897}{-52.702653}{0.710075}%
\vSv{375.203037}{134.255031}{-53.515280}{0.723621}%
\vSv{375.625981}{133.673229}{-54.307150}{0.737473}%
\vSv{376.049248}{133.074286}{-55.078638}{0.751629}%
\vSv{376.472826}{132.457996}{-55.830136}{0.766086}%
\vSv{376.896700}{131.824155}{-56.562054}{0.780844}%
\vSv{377.320860}{131.172554}{-57.274811}{0.795899}%
\vSv{377.745293}{130.502985}{-57.968836}{0.811250}%
\vSv{378.169988}{129.815241}{-58.644565}{0.826895}%
\vSv{378.594933}{129.109109}{-59.302439}{0.842832}%
\vSv{379.020116}{128.384380}{-59.942898}{0.859060}%
\vSv{379.445528}{127.640841}{-60.566387}{0.875576}%
\vSv{379.871158}{126.878279}{-61.173346}{0.892380}%
\vSv{380.296996}{126.096480}{-61.764214}{0.909470}%
\vSv{380.723033}{125.295230}{-62.339426}{0.926844}%
\vSv{381.149258}{124.474313}{-62.899411}{0.944501}%
}}%
{\color{vltBlue}\vlB{%
\vSv{381.575665}{123.633511}{-63.444594}{0.962439}%
\vSv{382.002243}{122.772606}{-63.975390}{0.980659}%
\vSv{382.428985}{121.891381}{-64.492211}{0.999158}%
\vSv{382.855883}{120.989614}{-64.995457}{1.017935}%
\vSv{383.282930}{120.067086}{-65.485523}{1.036990}%
\vSv{383.710119}{119.123574}{-65.962792}{1.056321}%
\vSv{384.137443}{118.158856}{-66.427642}{1.075928}%
\vSv{384.564895}{117.172708}{-66.880438}{1.095810}%
\vSv{384.992470}{116.164905}{-67.321538}{1.115966}%
\vSv{385.420162}{115.135222}{-67.751290}{1.136396}%
\vSv{385.847965}{114.083432}{-68.170033}{1.157099}%
\vSv{386.275874}{113.009307}{-68.578095}{1.178074}%
\vSv{386.703883}{111.912619}{-68.975797}{1.199321}%
\vSv{387.131989}{110.793138}{-69.363449}{1.220839}%
\vSv{387.560186}{109.650634}{-69.741353}{1.242629}%
}}%
{\color{vltRed}\vlB{%
\vSv{285.992827}{116.666667}{0.456634}{0.677846}%
\vSv{286.656313}{116.672069}{1.369606}{0.678018}%
\vSv{287.319817}{116.688275}{2.281693}{0.678362}%
\vSv{287.983354}{116.715282}{3.192308}{0.678878}%
\vSv{288.646936}{116.753087}{4.100870}{0.679564}%
\vSv{289.310575}{116.801684}{5.006805}{0.680421}%
\vSv{289.974283}{116.861068}{5.909546}{0.426912}%
\vSv{292.820718}{117.238100}{9.477686}{0.493894}%
\vSv{293.294273}{117.319426}{10.356417}{0.689050}%
\vSv{293.958636}{117.443297}{11.228847}{0.691053}%
\vSv{294.623143}{117.577865}{12.094518}{0.693211}%
\vSv{295.287803}{117.723110}{12.952994}{0.695522}%
\vSv{295.952625}{117.879012}{13.803858}{0.697983}%
\vSv{296.617616}{118.045550}{14.646718}{0.539287}%
\vSv{299.488574}{118.885257}{17.931041}{0.492576}%
\vSv{299.945330}{119.036907}{18.728776}{0.715722}%
\vSv{300.611462}{119.266718}{19.516627}{0.719143}%
\vSv{301.277799}{119.506969}{20.294362}{0.722686}%
\vSv{301.944346}{119.757628}{21.061770}{0.726349}%
\vSv{302.611103}{120.018659}{21.818664}{0.730127}%
\vSv{303.278075}{120.290026}{22.564878}{0.393396}%
\vSv{305.897198}{121.449995}{24.738082}{0.067061}%
\vSv{305.948114}{121.478058}{25.440318}{0.750608}%
\vSv{306.616165}{121.800497}{26.131342}{0.754995}%
\vSv{307.284431}{122.133020}{26.811101}{0.759468}%
\vSv{307.952912}{122.475578}{27.479560}{0.764025}%
\vSv{308.621606}{122.828124}{28.136699}{0.768661}%
\vSv{309.290512}{123.190607}{28.782514}{0.635182}%
\vSv{311.979106}{124.745459}{31.252869}{0.780139}%
\vSv{312.638144}{125.150208}{31.842423}{0.797908}%
\vSv{313.308274}{125.571172}{32.420877}{0.802983}%
\vSv{313.978598}{126.001679}{32.988302}{0.808106}%
}}%
{\color{vltRed}\vlB{%
\vSv{314.649114}{126.441666}{33.544780}{0.813271}%
\vSv{315.319818}{126.891071}{34.090397}{0.497593}%
\vSv{317.760715}{128.602033}{35.663055}{0.307872}%
\vSv{318.004448}{128.781528}{36.166227}{0.839610}%
\vSv{318.676042}{129.277007}{36.659061}{0.844954}%
\vSv{319.347804}{129.781489}{37.141675}{0.850315}%
\vSv{320.019730}{130.294899}{37.614188}{0.855689}%
\vSv{320.691817}{130.817161}{38.076722}{0.801559}%
\vSv{323.251551}{132.882023}{39.405712}{0.175082}%
\vSv{323.381703}{132.993167}{39.829595}{0.882638}%
\vSv{324.054542}{133.558502}{40.244134}{0.888020}%
\vSv{324.727521}{134.132204}{40.649458}{0.893391}%
\vSv{325.400637}{134.714185}{41.045697}{0.898749}%
\vSv{326.073887}{135.304358}{41.432977}{0.762119}%
\vSv{328.487777}{137.484122}{42.542342}{0.386080}%
\vSv{328.768161}{137.745164}{42.895056}{0.925229}%
\vSv{329.442034}{138.374928}{43.239438}{0.930442}%
\vSv{330.116022}{139.012326}{43.575610}{0.935620}%
\vSv{330.790123}{139.657260}{43.903690}{0.940761}%
\vSv{331.464334}{140.309629}{44.223795}{0.381869}%
\vSv{333.508169}{142.330994}{45.137408}{0.931739}%
\vSv{334.162229}{142.991412}{45.426747}{0.965808}%
\vSv{334.836953}{143.679409}{45.708664}{0.970668}%
\vSv{335.511773}{144.374211}{45.983264}{0.975471}%
\vSv{336.186685}{145.075709}{46.250648}{0.656313}%
\vSv{338.349479}{147.366767}{47.010467}{0.792398}%
\vSv{338.887228}{147.946389}{47.249940}{0.998560}%
\vSv{339.562576}{148.679653}{47.482660}{1.002976}%
\vSv{340.238006}{149.418919}{47.708713}{1.007318}%
\vSv{340.913515}{150.164066}{47.928180}{0.698748}%
\vSv{343.040800}{152.547113}{48.547837}{0.872408}%
\vSv{343.616317}{153.200991}{48.741719}{1.027856}%
}}%
{\color{vltRed}\vlB{%
\vSv{344.292201}{153.973676}{48.929380}{1.031714}%
\vSv{344.968156}{154.751485}{49.110884}{1.035483}%
\vSv{345.644179}{155.534287}{49.286294}{0.532540}%
\vSv{347.612311}{157.838483}{49.619058}{0.095611}%
\vSv{347.672654}{157.911315}{49.776520}{1.049636}%
\vSv{348.348943}{158.712745}{49.928103}{1.052934}%
\vSv{349.025296}{159.518489}{50.073852}{1.056131}%
\vSv{349.701711}{160.328407}{50.213812}{1.059225}%
\vSv{350.378189}{161.142356}{50.348022}{0.186463}%
\vSv{352.086236}{163.213840}{50.599340}{0.508732}%
\vSv{352.407982}{163.606950}{50.716512}{1.070546}%
\vSv{353.084698}{164.435577}{50.828066}{1.073102}%
\vSv{353.761472}{165.267503}{50.934026}{1.075545}%
\vSv{354.438304}{166.102579}{51.034413}{0.772076}%
\vSv{356.489107}{168.650095}{51.302307}{1.052213}%
\vSv{357.146195}{169.471300}{51.380556}{1.086005}%
\vSv{357.823306}{170.319805}{51.453292}{1.087734}%
\vSv{358.500473}{171.170523}{51.520517}{1.089339}%
\vSv{359.177694}{172.023291}{51.582230}{0.184708}%
\vSv{360.843333}{174.128009}{51.689094}{0.591670}%
\vSv{361.209686}{174.592267}{51.734224}{1.094483}%
\vSv{361.887126}{175.451596}{51.773801}{1.095442}%
\vSv{362.564620}{176.312147}{51.807804}{1.096268}%
\vSv{363.242168}{177.173750}{51.836210}{0.622137}%
\vSv{365.170134}{179.629191}{51.876117}{0.170272}%
\vSv{365.275143}{179.763140}{51.887552}{1.098213}%
\vSv{365.952912}{180.627214}{51.893256}{1.098352}%
\vSv{366.630737}{181.491466}{51.893185}{1.098350}%
\vSv{367.308618}{182.355716}{51.887291}{1.034814}%
\vSv{369.491655}{185.136275}{51.834116}{0.855707}%
\vSv{370.020720}{185.809053}{51.804352}{1.096185}%
\vSv{370.698893}{186.670548}{51.768452}{1.095312}%
}}%
{\color{vltRed}\vlB{%
\vSv{371.377127}{187.530934}{51.726338}{1.094292}%
\vSv{372.055422}{188.390020}{51.677926}{0.358505}%
\vSv{373.830949}{190.631129}{51.561848}{0.416747}%
\vSv{374.090691}{190.957558}{51.493986}{1.088705}%
\vSv{374.769245}{191.809517}{51.419434}{1.086928}%
\vSv{375.447866}{192.659203}{51.338078}{1.084998}%
\vSv{376.126558}{193.506420}{51.249797}{0.822622}%
\vSv{378.213948}{196.093939}{50.942092}{0.994980}%
\vSv{378.842053}{196.866550}{50.824758}{1.073026}%
\vSv{379.521119}{197.698378}{50.699784}{1.070164}%
\vSv{380.200266}{198.526511}{50.567001}{1.067145}%
\vSv{380.879497}{199.350740}{50.426232}{0.294686}%
\vSv{382.667863}{201.500849}{50.119978}{0.387068}%
\vSv{382.917718}{201.797881}{49.954091}{1.053502}%
\vSv{383.597311}{202.604367}{49.779409}{1.049699}%
\vSv{384.277002}{203.405880}{49.595705}{1.045739}%
\vSv{384.956795}{204.202200}{49.402737}{0.963992}%
\vSv{387.228898}{206.822576}{48.765650}{0.676257}%
\vSv{387.677061}{207.331135}{48.532960}{1.023611}%
\vSv{388.357423}{208.098165}{48.289604}{1.018724}%
\vSv{389.037912}{208.858660}{48.035256}{1.013685}%
\vSv{389.718534}{209.612392}{47.769577}{0.767722}%
\vSv{391.937806}{212.019372}{46.900874}{0.733645}%
\vSv{392.442467}{212.555060}{46.586103}{0.986265}%
\vSv{393.123844}{213.271491}{46.258021}{0.980348}%
\vSv{393.805392}{213.979754}{45.916173}{0.974291}%
\vSv{394.487121}{214.679609}{45.560080}{0.825450}%
\vSv{396.848025}{217.034363}{44.401190}{0.508454}%
\vSv{397.216005}{217.390118}{43.982849}{0.942014}%
\vSv{397.898768}{218.044293}{43.547499}{0.935184}%
\vSv{398.581769}{218.688593}{43.094507}{0.928237}%
\vSv{399.265020}{219.322768}{42.623208}{0.921179}%
}}%
{\color{vltRed}\vlB{%
\vSv{399.948534}{219.946566}{42.132910}{0.264933}%
\vSv{402.034818}{221.782273}{40.540607}{0.847156}%
\vSv{402.685490}{222.332913}{39.966736}{0.884406}%
\vSv{403.370530}{222.901005}{39.369914}{0.876799}%
\vSv{404.055925}{223.457180}{38.749249}{0.869125}%
\vSv{404.741692}{224.001177}{38.103817}{0.861392}%
\vSv{405.427850}{224.532732}{37.432661}{0.161122}%
\vSv{407.589963}{226.121543}{35.254776}{0.706272}%
\vSv{408.176809}{226.529213}{34.470506}{0.822186}%
\vSv{408.865242}{226.994555}{33.655262}{0.814314}%
\vSv{409.554199}{227.445843}{32.807921}{0.806462}%
\vSv{410.243706}{227.882804}{31.927345}{0.798644}%
\vSv{410.933789}{228.305161}{31.012384}{0.552124}%
\vSv{413.627751}{229.812190}{28.049730}{0.065517}%
\vSv{413.700393}{229.842998}{26.985843}{0.760644}%
\vSv{414.393744}{230.188156}{25.881994}{0.753393}%
\vSv{415.087824}{230.517027}{24.737185}{0.746308}%
\vSv{415.782658}{230.829324}{23.550491}{0.739411}%
\vSv{416.478267}{231.124761}{22.321085}{0.732728}%
\vSv{417.174669}{231.403049}{21.048253}{0.701999}%
\vSv{420.289088}{232.427868}{15.513838}{0.370724}%
\vSv{420.669010}{232.527026}{14.018977}{0.698633}%
\vSv{421.370361}{232.696265}{12.480262}{0.694229}%
\vSv{422.072515}{232.846290}{10.898513}{0.690274}%
\vSv{422.775448}{232.976800}{9.274873}{0.686803}%
\vSv{423.479127}{233.087493}{7.610830}{0.683849}%
\vSv{424.183509}{233.178065}{5.908231}{0.675488}%
\vSv{427.426041}{233.323109}{-1.237869}{0.219839}%
\vSv{427.616716}{233.318360}{-3.092700}{0.678813}%
\vSv{428.265165}{233.281737}{-4.967449}{0.680380}%
\vSv{428.913454}{233.222823}{-6.857925}{0.682709}%
\vSv{429.561683}{233.141302}{-8.759733}{0.685824}%
}}%
{\color{vltRed}\vlB{%
\vSv{430.209958}{233.036857}{-10.668330}{0.689746}%
\vSv{430.858385}{232.909169}{-12.579084}{0.694495}%
\vSv{431.507068}{232.757917}{-14.487340}{0.168194}%
\vSv{433.969844}{231.970853}{-20.151610}{0.174285}%
\vSv{434.106294}{231.910811}{-22.005133}{0.731083}%
\vSv{434.757649}{231.636882}{-23.834747}{0.741023}%
\vSv{435.409763}{231.337434}{-25.636915}{0.751840}%
\vSv{436.062690}{231.012138}{-27.408437}{0.763533}%
\vSv{436.716472}{230.660661}{-29.146473}{0.776095}%
\vSv{437.371142}{230.282668}{-30.848553}{0.562141}%
\vSv{439.868304}{228.606814}{-35.719890}{0.184988}%
\vSv{439.999034}{228.498814}{-37.260764}{0.851658}%
\vSv{440.658319}{227.983184}{-38.758715}{0.869240}%
\vSv{441.318510}{227.439003}{-40.213314}{0.887616}%
\vSv{441.979586}{226.865927}{-41.624396}{0.906770}%
\vSv{442.641523}{226.263610}{-42.992035}{0.799729}%
\vSv{444.944791}{223.944437}{-46.838021}{0.533950}%
\vSv{445.297314}{223.554962}{-48.036427}{1.013708}%
\vSv{445.963114}{222.801198}{-49.194387}{1.037230}%
\vSv{446.629587}{222.016087}{-50.312856}{1.061430}%
}}%
{\color{black!35}\vlB{%
\vSd{286.000000}{116.666667}{0.000000}{162.000000}%
\vSd{356.109783}{116.666667}{90.000000}{4.500000}%
\vSd{356.109783}{123.666667}{90.000000}{4.500000}%
\vSd{356.109783}{130.666667}{90.000000}{4.500000}%
\vSd{356.109783}{137.666667}{90.000000}{4.500000}%
\vSd{356.109783}{144.666667}{90.000000}{1.166667}%
\vSd{353.101449}{145.833333}{180.000000}{3.333333}%
\vSd{346.101449}{145.833333}{180.000000}{4.500000}%
\vSd{339.101449}{145.833333}{180.000000}{4.500000}%
\vSd{332.101449}{145.833333}{180.000000}{4.500000}%
\vSd{325.101449}{145.833333}{180.000000}{4.500000}%
\vSd{318.101449}{145.833333}{180.000000}{4.500000}%
\vSd{311.101449}{145.833333}{180.000000}{4.500000}%
\vSd{304.101449}{145.833333}{180.000000}{4.500000}%
\vSd{297.101449}{145.833333}{180.000000}{4.500000}%
\vSd{290.101449}{145.833333}{180.000000}{4.500000}%
\vSd{286.000000}{145.833333}{180.000000}{1.601449}%
}}%
{\color{vltBlue}\put(356.434783,145.833333){\circle*{5.400000}}}%
{\color{black!35}\vlB{%
\vSd{426.544565}{116.666667}{90.000000}{4.500000}%
\vSd{426.544565}{123.666667}{90.000000}{4.500000}%
\vSd{426.544565}{130.666667}{90.000000}{4.500000}%
\vSd{426.544565}{137.666667}{90.000000}{4.500000}%
\vSd{426.544565}{144.666667}{90.000000}{4.500000}%
\vSd{426.544565}{151.666667}{90.000000}{4.500000}%
\vSd{426.544565}{158.666667}{90.000000}{4.500000}%
\vSd{426.544565}{165.666667}{90.000000}{4.500000}%
\vSd{426.544565}{172.666667}{90.000000}{4.500000}%
\vSd{426.544565}{179.666667}{90.000000}{4.500000}%
\vSd{426.544565}{186.666667}{90.000000}{4.500000}%
\vSd{426.544565}{193.666667}{90.000000}{4.500000}%
\vSd{426.544565}{200.666667}{90.000000}{4.500000}%
\vSd{426.544565}{207.666667}{90.000000}{4.500000}%
\vSd{426.544565}{214.666667}{90.000000}{4.500000}%
\vSd{426.544565}{221.666667}{90.000000}{4.500000}%
\vSd{426.544565}{228.666667}{90.000000}{4.500000}%
\vSd{420.036232}{233.333333}{180.000000}{4.500000}%
\vSd{413.036232}{233.333333}{180.000000}{4.500000}%
\vSd{406.036232}{233.333333}{180.000000}{4.500000}%
\vSd{399.036232}{233.333333}{180.000000}{4.500000}%
\vSd{392.036232}{233.333333}{180.000000}{4.500000}%
\vSd{385.036232}{233.333333}{180.000000}{4.500000}%
\vSd{378.036232}{233.333333}{180.000000}{4.500000}%
\vSd{371.036232}{233.333333}{180.000000}{4.500000}%
\vSd{364.036232}{233.333333}{180.000000}{4.500000}%
\vSd{357.036232}{233.333333}{180.000000}{4.500000}%
\vSd{350.036232}{233.333333}{180.000000}{4.500000}%
\vSd{343.036232}{233.333333}{180.000000}{4.500000}%
\vSd{336.036232}{233.333333}{180.000000}{4.500000}%
\vSd{329.036232}{233.333333}{180.000000}{4.500000}%
\vSd{322.036232}{233.333333}{180.000000}{4.500000}%
}}%
{\color{black!35}\vlB{%
\vSd{315.036232}{233.333333}{180.000000}{4.500000}%
\vSd{308.036232}{233.333333}{180.000000}{4.500000}%
\vSd{301.036232}{233.333333}{180.000000}{4.500000}%
\vSd{294.036232}{233.333333}{180.000000}{4.500000}%
\vSd{287.036232}{233.333333}{180.000000}{4.500000}%
}}%
{\color{vltRed}\put(426.869565,233.333333){\circle*{5.400000}}}%
{\color{black}\put(338.12174,172.66667){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\Delta h_1=1/4$}}}%
{\color{black}\put(400.80870,201.83333){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\Delta h_2=1$}}}%
{\color{vltBlue}\vlB{%
\vSg{34.000000}{60.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(63.00000,60.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $h_1=X^2/2-X^4/4$}}}%
{\color{vltRed}\vlB{%
\vSg{259.000000}{60.000000}{0.000000}{4.500000}%
\vSg{266.000000}{60.000000}{0.000000}{4.500000}%
\vSg{273.000000}{60.000000}{0.000000}{4.500000}%
\vSg{280.000000}{60.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(288.00000,60.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $h_2=X^2/2-X^4/16$}}}%
{\color{black}\put(235.00000,32.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $X=u/\ell_\star,\quad h=U/(k_\star\ell_\star^2),\quad h_1^{\prime\prime}(0)=h_2^{\prime\prime}(0)=1$}}}%
{\color{black}\put(235.00000,12.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Dashed grey: shared quadratic $X^2/2$}}}%
\end{picture}%


==> vlt-figures/figure-010.tex <==
\begin{picture}(470,338)%
{\color{black}\put(119.00000,321.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Potential energy}}}%
{\color{black}\put(354.00000,321.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} The complete modal state}}}%
{\color{black}\vlB{%
\vSn{61.075000}{148.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(61.50000,134.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{128.575000}{148.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(129.00000,134.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{196.075000}{148.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(196.50000,134.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{45.000000}{148.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,148.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{45.000000}{190.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,190.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1/2$}}}%
{\color{black}\vlB{%
\vSn{45.000000}{232.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,232.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{48.000000}{148.000000}{0.000000}{162.000000}%
\vSe{47.450000}{148.000000}{90.000000}{126.000000}%
}}%
{\color{black}\put(129.00000,114.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $X$}}}%
{\color{black}\put(48.00000,291.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $U/E_\star=X^2$}}}%
{\color{vltTeal}\vlB{%
\vSv{47.146929}{268.960000}{-71.415902}{2.126866}%
\vSv{47.825489}{266.944035}{-71.269352}{2.110815}%
\vSv{48.504067}{264.945011}{-71.120557}{2.094779}%
\vSv{49.182662}{262.962929}{-70.969467}{2.078757}%
\vSv{49.861276}{260.997786}{-70.816032}{2.062749}%
\vSv{50.539907}{259.049585}{-70.660197}{2.046756}%
\vSv{51.218558}{257.118325}{-70.501909}{2.030779}%
\vSv{51.897229}{255.204006}{-70.341112}{2.014818}%
\vSv{52.575920}{253.306627}{-70.177749}{1.998873}%
\vSv{53.254632}{251.426189}{-70.011759}{1.982944}%
\vSv{53.933366}{249.562693}{-69.843083}{1.967032}%
\vSv{54.612121}{247.716137}{-69.671657}{1.951137}%
\vSv{55.290900}{245.886522}{-69.497416}{1.935261}%
\vSv{55.969703}{244.073847}{-69.320295}{1.919402}%
\vSv{56.648531}{242.278114}{-69.140224}{1.903562}%
\vSv{57.327383}{240.499322}{-68.957133}{1.887741}%
\vSv{58.006262}{238.737470}{-68.770949}{1.871940}%
\vSv{58.685168}{236.992560}{-68.581597}{1.856159}%
\vSv{59.364102}{235.264590}{-68.389000}{1.840398}%
\vSv{60.043064}{233.553561}{-68.193078}{1.824659}%
\vSv{60.722057}{231.859473}{-67.993749}{1.808941}%
\vSv{61.401080}{230.182326}{-67.790928}{1.793246}%
\vSv{62.080135}{228.522120}{-67.584529}{1.777573}%
\vSv{62.759223}{226.878854}{-67.374460}{1.761924}%
\vSv{63.438345}{225.252530}{-67.160629}{1.746299}%
\vSv{64.117503}{223.643146}{-66.942940}{1.730699}%
\vSv{64.796697}{222.050704}{-66.721294}{1.715124}%
\vSv{65.475929}{220.475202}{-66.495589}{1.699576}%
\vSv{66.155200}{218.916641}{-66.265720}{1.684054}%
\vSv{66.834511}{217.375021}{-66.031578}{1.668560}%
\vSv{67.513865}{215.850342}{-65.793051}{1.653094}%
\vSv{68.193262}{214.342603}{-65.550023}{1.637658}%
}}%
{\color{vltTeal}\vlB{%
\vSv{68.872704}{212.851806}{-65.302375}{1.622251}%
\vSv{69.552192}{211.377949}{-65.049982}{1.606876}%
\vSv{70.231729}{209.921034}{-64.792718}{1.591532}%
\vSv{70.911317}{208.481059}{-64.530450}{1.576221}%
\vSv{71.590956}{207.058025}{-64.263042}{1.560943}%
\vSv{72.270650}{205.651932}{-63.990355}{1.545700}%
\vSv{72.950399}{204.262780}{-63.712243}{1.530493}%
\vSv{73.630207}{202.890568}{-63.428555}{1.515323}%
\vSv{74.310075}{201.535298}{-63.139136}{1.500191}%
\vSv{74.990006}{200.196969}{-62.843828}{1.485097}%
\vSv{75.670002}{198.875580}{-62.542463}{1.470044}%
\vSv{76.350065}{197.571132}{-62.234871}{1.455033}%
\vSv{77.030199}{196.283625}{-61.920875}{1.440064}%
\vSv{77.710406}{195.013059}{-61.600294}{1.425139}%
\vSv{78.390689}{193.759434}{-61.272937}{1.410260}%
\vSv{79.071051}{192.522750}{-60.938610}{1.395428}%
\vSv{79.751495}{191.303007}{-60.597111}{1.380645}%
\vSv{80.432024}{190.100204}{-60.248233}{1.365911}%
\vSv{81.112642}{188.914343}{-59.891759}{1.351230}%
\vSv{81.793353}{187.745422}{-59.527469}{1.336601}%
\vSv{82.474159}{186.593442}{-59.155132}{1.322028}%
\vSv{83.155066}{185.458403}{-58.774512}{1.307513}%
\vSv{83.836077}{184.340305}{-58.385363}{1.293056}%
\vSv{84.517196}{183.239148}{-57.987432}{1.278660}%
\vSv{85.198428}{182.154931}{-57.580460}{1.264327}%
\vSv{85.879778}{181.087656}{-57.164176}{1.250059}%
\vSv{86.561251}{180.037321}{-56.738303}{1.235859}%
\vSv{87.242851}{179.003928}{-56.302555}{1.221729}%
\vSv{87.924584}{177.987475}{-55.856635}{1.207671}%
\vSv{88.606455}{176.987963}{-55.400240}{1.193688}%
\vSv{89.288471}{176.005392}{-54.933057}{1.179783}%
\vSv{89.970638}{175.039762}{-54.454762}{1.165958}%
}}%
{\color{vltTeal}\vlB{%
\vSv{90.652961}{174.091073}{-53.965023}{1.152216}%
\vSv{91.335447}{173.159324}{-53.463499}{1.138560}%
\vSv{92.018104}{172.244517}{-52.949839}{1.124993}%
\vSv{92.700938}{171.346650}{-52.423683}{1.111520}%
\vSv{93.383957}{170.465724}{-51.884661}{1.098142}%
\vSv{94.067169}{169.601739}{-51.332394}{1.084864}%
\vSv{94.750581}{168.754695}{-50.766495}{1.071689}%
\vSv{95.434203}{167.924592}{-50.186568}{1.058621}%
\vSv{96.118042}{167.111430}{-49.592206}{1.045664}%
\vSv{96.802108}{166.315209}{-48.982998}{1.032823}%
\vSv{97.486410}{165.535928}{-48.358523}{1.020102}%
\vSv{98.170958}{164.773589}{-47.718355}{1.007504}%
\vSv{98.855762}{164.028190}{-47.062059}{0.995036}%
\vSv{99.540831}{163.299732}{-46.389198}{0.982701}%
\vSv{100.226177}{162.588215}{-45.699330}{0.970506}%
\vSv{100.911810}{161.893639}{-44.992008}{0.958455}%
\vSv{101.597741}{161.216004}{-44.266786}{0.946553}%
\vSv{102.283982}{160.555310}{-43.523218}{0.934807}%
\vSv{102.970544}{159.911556}{-42.760858}{0.923222}%
\vSv{103.657439}{159.284744}{-41.979265}{0.911805}%
\vSv{104.344678}{158.674872}{-41.178004}{0.900562}%
\vSv{105.032274}{158.081941}{-40.356649}{0.889500}%
\vSv{105.720237}{157.505951}{-39.514785}{0.878625}%
\vSv{106.408581}{156.946902}{-38.652011}{0.867944}%
\vSv{107.097317}{156.404794}{-37.767945}{0.857465}%
\vSv{107.786456}{155.879627}{-36.862225}{0.847195}%
\vSv{108.476010}{155.371400}{-35.934516}{0.837142}%
\vSv{109.165989}{154.880115}{-34.984511}{0.827314}%
\vSv{109.856404}{154.405770}{-34.011938}{0.817719}%
\vSv{110.547264}{153.948366}{-33.016564}{0.808365}%
\vSv{111.238578}{153.507904}{-31.998200}{0.799260}%
\vSv{111.930354}{153.084382}{-30.956705}{0.790414}%
}}%
{\color{vltTeal}\vlB{%
\vSv{112.622600}{152.677800}{-29.891995}{0.781835}%
\vSv{113.315320}{152.288160}{-28.804045}{0.773531}%
\vSv{114.008519}{151.915461}{-27.692895}{0.765513}%
\vSv{114.702200}{151.559702}{-26.558658}{0.757788}%
\vSv{115.396364}{151.220885}{-25.401524}{0.750367}%
\vSv{116.091009}{150.899008}{-24.221764}{0.743257}%
\vSv{116.786132}{150.594072}{-23.019739}{0.736469}%
\vSv{117.481728}{150.306077}{-21.795898}{0.730011}%
\vSv{118.177790}{150.035023}{-20.550791}{0.723892}%
\vSv{118.874307}{149.780910}{-19.285063}{0.718120}%
\vSv{119.571265}{149.543738}{-17.999464}{0.712704}%
\vSv{120.268650}{149.323506}{-16.694845}{0.707653}%
\vSv{120.966442}{149.120216}{-15.372165}{0.702974}%
\vSv{121.664620}{148.933866}{-14.032483}{0.698674}%
\vSv{122.363161}{148.764457}{-12.676961}{0.694761}%
\vSv{123.062037}{148.611989}{-11.306859}{0.691240}%
\vSv{123.761218}{148.476462}{-9.923532}{0.688119}%
\vSv{124.460672}{148.357876}{-8.528421}{0.685403}%
\vSv{125.160366}{148.256231}{-7.123049}{0.683096}%
\vSv{125.860262}{148.171526}{-5.709011}{0.681203}%
\vSv{126.560323}{148.103763}{-4.287961}{0.679727}%
\vSv{127.260508}{148.052940}{-2.861608}{0.678671}%
\vSv{127.960777}{148.019058}{-1.431697}{0.678036}%
\vSv{128.661088}{148.002118}{0.000000}{0.677824}%
\vSv{129.316425}{148.002118}{1.431697}{0.678036}%
\vSv{129.971805}{148.019058}{2.861608}{0.678671}%
\vSv{130.627268}{148.052940}{4.287961}{0.679727}%
\vSv{131.282856}{148.103763}{5.709011}{0.681203}%
\vSv{131.938609}{148.171526}{7.123049}{0.683096}%
\vSv{132.594563}{148.256231}{8.528421}{0.685403}%
\vSv{133.250757}{148.357876}{9.923532}{0.688119}%
\vSv{133.907225}{148.476462}{11.306859}{0.691240}%
}}%
{\color{vltTeal}\vlB{%
\vSv{134.563998}{148.611989}{12.676961}{0.694761}%
\vSv{135.221106}{148.764457}{14.032483}{0.698674}%
\vSv{135.878576}{148.933866}{15.372165}{0.702974}%
\vSv{136.536432}{149.120216}{16.694845}{0.707653}%
\vSv{137.194696}{149.323506}{17.999464}{0.712704}%
\vSv{137.853386}{149.543738}{19.285063}{0.718120}%
\vSv{138.512518}{149.780910}{20.550791}{0.723892}%
\vSv{139.172105}{150.035023}{21.795898}{0.730011}%
\vSv{139.832157}{150.306077}{23.019739}{0.736469}%
\vSv{140.492682}{150.594072}{24.221764}{0.743257}%
\vSv{141.153686}{150.899008}{25.401524}{0.750367}%
\vSv{141.815171}{151.220885}{26.558658}{0.757788}%
\vSv{142.477138}{151.559702}{27.692895}{0.765513}%
\vSv{143.139588}{151.915461}{28.804045}{0.773531}%
\vSv{143.802516}{152.288160}{29.891995}{0.781835}%
\vSv{144.465919}{152.677800}{30.956705}{0.790414}%
\vSv{145.129791}{153.084382}{31.998200}{0.799260}%
\vSv{145.794126}{153.507904}{33.016564}{0.808365}%
\vSv{146.458914}{153.948366}{34.011938}{0.817719}%
\vSv{147.124148}{154.405770}{34.984511}{0.827314}%
\vSv{147.789817}{154.880115}{35.934516}{0.837142}%
\vSv{148.455912}{155.371400}{36.862225}{0.847195}%
\vSv{149.122422}{155.879627}{37.767945}{0.857465}%
\vSv{149.789335}{156.404794}{38.652011}{0.867944}%
\vSv{150.456639}{156.946902}{39.514785}{0.878625}%
\vSv{151.124324}{157.505951}{40.356649}{0.889500}%
\vSv{151.792377}{158.081941}{41.178004}{0.900562}%
\vSv{152.460786}{158.674872}{41.979265}{0.911805}%
\vSv{153.129540}{159.284744}{42.760858}{0.923222}%
\vSv{153.798626}{159.911556}{43.523218}{0.934807}%
\vSv{154.468034}{160.555310}{44.266786}{0.946553}%
\vSv{155.137751}{161.216004}{44.992008}{0.958455}%
}}%
{\color{vltTeal}\vlB{%
\vSv{155.807767}{161.893639}{45.699330}{0.970506}%
\vSv{156.478069}{162.588215}{46.389198}{0.982701}%
\vSv{157.148649}{163.299732}{47.062059}{0.995036}%
\vSv{157.819494}{164.028190}{47.718355}{1.007504}%
\vSv{158.490594}{164.773589}{48.358523}{1.020102}%
\vSv{159.161941}{165.535928}{48.982998}{1.032823}%
\vSv{159.833523}{166.315209}{49.592206}{1.045664}%
\vSv{160.505333}{167.111430}{50.186568}{1.058621}%
\vSv{161.177360}{167.924592}{50.766495}{1.071689}%
\vSv{161.849596}{168.754695}{51.332394}{1.084864}%
\vSv{162.522033}{169.601739}{51.884661}{1.098142}%
\vSv{163.194662}{170.465724}{52.423683}{1.111520}%
\vSv{163.867477}{171.346650}{52.949839}{1.124993}%
\vSv{164.540468}{172.244517}{53.463499}{1.138560}%
\vSv{165.213630}{173.159324}{53.965023}{1.152216}%
\vSv{165.886956}{174.091073}{54.454762}{1.165958}%
\vSv{166.560438}{175.039762}{54.933057}{1.179783}%
\vSv{167.234071}{176.005392}{55.400240}{1.193688}%
\vSv{167.907847}{176.987963}{55.856635}{1.207671}%
\vSv{168.581763}{177.987475}{56.302555}{1.221729}%
\vSv{169.255811}{179.003928}{56.738303}{1.235859}%
\vSv{169.929988}{180.037321}{57.164176}{1.250059}%
\vSv{170.604286}{181.087656}{57.580460}{1.264327}%
\vSv{171.278702}{182.154931}{57.987432}{1.278660}%
\vSv{171.953232}{183.239148}{58.385363}{1.293056}%
\vSv{172.627869}{184.340305}{58.774512}{1.307513}%
\vSv{173.302611}{185.458403}{59.155132}{1.322028}%
\vSv{173.977453}{186.593442}{59.527469}{1.336601}%
\vSv{174.652391}{187.745422}{59.891759}{1.351230}%
\vSv{175.327421}{188.914343}{60.248233}{1.365911}%
\vSv{176.002541}{190.100204}{60.597111}{1.380645}%
\vSv{176.677745}{191.303007}{60.938610}{1.395428}%
}}%
{\color{vltTeal}\vlB{%
\vSv{177.353032}{192.522750}{61.272937}{1.410260}%
\vSv{178.028398}{193.759434}{61.600294}{1.425139}%
\vSv{178.703839}{195.013059}{61.920875}{1.440064}%
\vSv{179.379354}{196.283625}{62.234871}{1.455033}%
\vSv{180.054939}{197.571132}{62.542463}{1.470044}%
\vSv{180.730592}{198.875580}{62.843828}{1.485097}%
\vSv{181.406309}{200.196969}{63.139136}{1.500191}%
\vSv{182.082090}{201.535298}{63.428555}{1.515323}%
\vSv{182.757931}{202.890568}{63.712243}{1.530493}%
\vSv{183.433830}{204.262780}{63.990355}{1.545700}%
\vSv{184.109785}{205.651932}{64.263042}{1.560943}%
\vSv{184.785794}{207.058025}{64.530450}{1.576221}%
\vSv{185.461855}{208.481059}{64.792718}{1.591532}%
\vSv{186.137966}{209.921034}{65.049982}{1.606876}%
\vSv{186.814126}{211.377949}{65.302375}{1.622251}%
\vSv{187.490333}{212.851806}{65.550023}{1.637658}%
\vSv{188.166584}{214.342603}{65.793051}{1.653094}%
\vSv{188.842879}{215.850342}{66.031578}{1.668560}%
\vSv{189.519216}{217.375021}{66.265720}{1.684054}%
\vSv{190.195594}{218.916641}{66.495589}{1.699576}%
\vSv{190.872011}{220.475202}{66.721294}{1.715124}%
\vSv{191.548465}{222.050704}{66.942940}{1.730699}%
\vSv{192.224956}{223.643146}{67.160629}{1.746299}%
\vSv{192.901483}{225.252530}{67.374460}{1.761924}%
\vSv{193.578043}{226.878854}{67.584529}{1.777573}%
\vSv{194.254636}{228.522120}{67.790928}{1.793246}%
\vSv{194.931262}{230.182326}{67.993749}{1.808941}%
\vSv{195.607918}{231.859473}{68.193078}{1.824659}%
\vSv{196.284604}{233.553561}{68.389000}{1.840398}%
\vSv{196.961318}{235.264590}{68.581597}{1.856159}%
\vSv{197.638061}{236.992560}{68.770949}{1.871940}%
\vSv{198.314831}{238.737470}{68.957133}{1.887741}%
}}%
{\color{vltTeal}\vlB{%
\vSv{198.991627}{240.499322}{69.140224}{1.903562}%
\vSv{199.668448}{242.278114}{69.320295}{1.919402}%
\vSv{200.345294}{244.073847}{69.497416}{1.935261}%
\vSv{201.022163}{245.886522}{69.671657}{1.951137}%
\vSv{201.699056}{247.716137}{69.843083}{1.967032}%
\vSv{202.375971}{249.562693}{70.011759}{1.982944}%
\vSv{203.052907}{251.426189}{70.177749}{1.998873}%
\vSv{203.729865}{253.306627}{70.341112}{2.014818}%
\vSv{204.406843}{255.204006}{70.501909}{2.030779}%
\vSv{205.083840}{257.118325}{70.660197}{2.046756}%
\vSv{205.760857}{259.049585}{70.816032}{2.062749}%
\vSv{206.437892}{260.997786}{70.969467}{2.078757}%
\vSv{207.114946}{262.962929}{71.120557}{2.094779}%
\vSv{207.792017}{264.945011}{71.269352}{2.110815}%
\vSv{208.469105}{266.944035}{71.415902}{2.126866}%
}}%
{\color{black!50}\vlB{%
\vSn{48.000000}{232.000000}{0.000000}{4.500000}%
\vSn{55.000000}{232.000000}{0.000000}{4.500000}%
\vSn{62.000000}{232.000000}{0.000000}{4.500000}%
\vSn{69.000000}{232.000000}{0.000000}{4.500000}%
\vSn{76.000000}{232.000000}{0.000000}{4.500000}%
\vSn{83.000000}{232.000000}{0.000000}{4.500000}%
\vSn{90.000000}{232.000000}{0.000000}{4.500000}%
\vSn{97.000000}{232.000000}{0.000000}{4.500000}%
\vSn{104.000000}{232.000000}{0.000000}{4.500000}%
\vSn{111.000000}{232.000000}{0.000000}{4.500000}%
\vSn{118.000000}{232.000000}{0.000000}{4.500000}%
\vSn{125.000000}{232.000000}{0.000000}{4.500000}%
\vSn{132.000000}{232.000000}{0.000000}{4.500000}%
\vSn{139.000000}{232.000000}{0.000000}{4.500000}%
\vSn{146.000000}{232.000000}{0.000000}{4.500000}%
\vSn{153.000000}{232.000000}{0.000000}{4.500000}%
\vSn{160.000000}{232.000000}{0.000000}{4.500000}%
\vSn{167.000000}{232.000000}{0.000000}{4.500000}%
\vSn{174.000000}{232.000000}{0.000000}{4.500000}%
\vSn{181.000000}{232.000000}{0.000000}{4.500000}%
\vSn{188.000000}{232.000000}{0.000000}{4.500000}%
\vSn{195.000000}{232.000000}{0.000000}{4.500000}%
\vSn{202.000000}{232.000000}{0.000000}{4.500000}%
\vSn{209.000000}{232.000000}{0.000000}{1.000000}%
}}%
{\color{black!30}\vlB{%
\vSd{61.175000}{148.000000}{90.000000}{4.500000}%
\vSd{61.175000}{155.000000}{90.000000}{4.500000}%
\vSd{61.175000}{162.000000}{90.000000}{4.500000}%
\vSd{61.175000}{169.000000}{90.000000}{4.500000}%
\vSd{61.175000}{176.000000}{90.000000}{4.500000}%
\vSd{61.175000}{183.000000}{90.000000}{4.500000}%
\vSd{61.175000}{190.000000}{90.000000}{4.500000}%
\vSd{61.175000}{197.000000}{90.000000}{4.500000}%
\vSd{61.175000}{204.000000}{90.000000}{4.500000}%
\vSd{61.175000}{211.000000}{90.000000}{4.500000}%
\vSd{61.175000}{218.000000}{90.000000}{4.500000}%
\vSd{61.175000}{225.000000}{90.000000}{4.500000}%
}}%
{\color{vltTeal}\put(61.500000,232.000000){\circle*{5.400000}}}%
{\color{black!30}\vlB{%
\vSd{196.175000}{148.000000}{90.000000}{4.500000}%
\vSd{196.175000}{155.000000}{90.000000}{4.500000}%
\vSd{196.175000}{162.000000}{90.000000}{4.500000}%
\vSd{196.175000}{169.000000}{90.000000}{4.500000}%
\vSd{196.175000}{176.000000}{90.000000}{4.500000}%
\vSd{196.175000}{183.000000}{90.000000}{4.500000}%
\vSd{196.175000}{190.000000}{90.000000}{4.500000}%
\vSd{196.175000}{197.000000}{90.000000}{4.500000}%
\vSd{196.175000}{204.000000}{90.000000}{4.500000}%
\vSd{196.175000}{211.000000}{90.000000}{4.500000}%
\vSd{196.175000}{218.000000}{90.000000}{4.500000}%
\vSd{196.175000}{225.000000}{90.000000}{4.500000}%
}}%
{\color{vltTeal}\put(196.500000,232.000000){\circle*{5.400000}}}%
{\color{vltTeal!3}\vlB{%
\vRa{349.792182}{150.000000}{10.415636}%
\vRa{346.042958}{150.450000}{17.914084}%
\vRa{343.410676}{150.900000}{23.178648}%
\vRa{341.269773}{151.350000}{27.460453}%
\vRa{339.430775}{151.800000}{31.138450}%
\vRa{337.851793}{152.250000}{34.296414}%
\vRa{336.357248}{152.700000}{37.285505}%
\vRa{335.031590}{153.150000}{39.936819}%
\vRa{333.760690}{153.600000}{42.478619}%
\vRa{332.603517}{154.050000}{44.792965}%
\vRa{331.470744}{154.500000}{47.058513}%
\vRa{330.448041}{154.950000}{49.103919}%
\vRa{329.425338}{155.400000}{51.149324}%
\vRa{328.490734}{155.850000}{53.018531}%
\vRa{327.578225}{156.300000}{54.843550}%
\vRa{326.682664}{156.750000}{56.634672}%
\vRa{325.862422}{157.200000}{58.275156}%
\vRa{325.042180}{157.650000}{59.915639}%
\vRa{324.248606}{158.100000}{61.502788}%
\vRa{323.507029}{158.550000}{62.985942}%
\vRa{322.765452}{159.000000}{64.469096}%
\vRa{322.042320}{159.450000}{65.915359}%
\vRa{321.368848}{159.900000}{67.262305}%
\vRa{320.695375}{160.350000}{68.609250}%
\vRa{320.021903}{160.800000}{69.956195}%
\vRa{319.407287}{161.250000}{71.185426}%
\vRa{318.793564}{161.700000}{72.412871}%
\vRa{318.179842}{162.150000}{73.640316}%
\vRa{317.591995}{162.600000}{74.816011}%
\vRa{317.031306}{163.050000}{75.937388}%
\vRa{316.470618}{163.500000}{77.058764}%
\vRa{315.909929}{163.950000}{78.180141}%
}}%
{\color{vltTeal!3}\vlB{%
\vRa{315.386626}{164.400000}{79.226749}%
\vRa{314.873499}{164.850000}{80.253002}%
\vRa{314.360372}{165.300000}{81.279255}%
\vRa{313.847246}{165.750000}{82.305509}%
\vRa{313.372283}{166.200000}{83.255435}%
\vRa{312.902206}{166.650000}{84.195587}%
\vRa{312.432130}{167.100000}{85.135739}%
\vRa{311.962054}{167.550000}{86.075892}%
\vRa{311.523284}{168.000000}{86.953432}%
\vRa{311.092503}{168.450000}{87.814994}%
\vRa{310.661722}{168.900000}{88.676557}%
\vRa{310.230940}{169.350000}{89.538119}%
\vRa{309.819114}{169.800000}{90.361773}%
\vRa{309.424474}{170.250000}{91.151051}%
\vRa{309.029835}{170.700000}{91.940330}%
\vRa{308.635195}{171.150000}{92.729609}%
\vRa{308.243163}{171.600000}{93.513674}%
\vRa{307.882000}{172.050000}{94.236000}%
\vRa{307.520837}{172.500000}{94.958327}%
\vRa{307.159673}{172.950000}{95.680653}%
\vRa{306.798510}{173.400000}{96.402979}%
\vRa{306.451873}{173.850000}{97.096254}%
\vRa{306.121920}{174.300000}{97.756161}%
\vRa{305.791966}{174.750000}{98.416068}%
\vRa{305.462012}{175.200000}{99.075975}%
\vRa{305.132059}{175.650000}{99.735883}%
\vRa{304.822477}{176.100000}{100.355047}%
\vRa{304.521796}{176.550000}{100.956407}%
\vRa{304.221116}{177.000000}{101.557768}%
\vRa{303.920436}{177.450000}{102.159129}%
\vRa{303.619755}{177.900000}{102.760490}%
\vRa{303.340569}{178.350000}{103.318862}%
}}%
{\color{vltTeal!3}\vlB{%
\vRa{303.067502}{178.800000}{103.864995}%
\vRa{302.794436}{179.250000}{104.411129}%
\vRa{302.521369}{179.700000}{104.957262}%
\vRa{302.248302}{180.150000}{105.503396}%
\vRa{301.994149}{180.600000}{106.011701}%
\vRa{301.747271}{181.050000}{106.505458}%
\vRa{301.500392}{181.500000}{106.999215}%
\vRa{301.253514}{181.950000}{107.492972}%
\vRa{301.006635}{182.400000}{107.986729}%
\vRa{300.773163}{182.850000}{108.453674}%
\vRa{300.551248}{183.300000}{108.897505}%
\vRa{300.329332}{183.750000}{109.341336}%
\vRa{300.107417}{184.200000}{109.785167}%
\vRa{299.885501}{184.650000}{110.228998}%
\vRa{299.669150}{185.100000}{110.661701}%
\vRa{299.471145}{185.550000}{111.057710}%
\vRa{299.273140}{186.000000}{111.453719}%
\vRa{299.075136}{186.450000}{111.849729}%
\vRa{298.877131}{186.900000}{112.245738}%
\vRa{298.679126}{187.350000}{112.641748}%
\vRa{298.499973}{187.800000}{113.000054}%
\vRa{298.324978}{188.250000}{113.350045}%
\vRa{298.149982}{188.700000}{113.700036}%
\vRa{297.974987}{189.150000}{114.050026}%
\vRa{297.799991}{189.600000}{114.400017}%
\vRa{297.631828}{190.050000}{114.736344}%
\vRa{297.479073}{190.500000}{115.041853}%
\vRa{297.326319}{190.950000}{115.347362}%
\vRa{297.173565}{191.400000}{115.652871}%
\vRa{297.020810}{191.850000}{115.958380}%
\vRa{296.868056}{192.300000}{116.263889}%
\vRa{296.730562}{192.750000}{116.538876}%
}}%
{\color{vltTeal!3}\vlB{%
\vRa{296.599399}{193.200000}{116.801203}%
\vRa{296.468236}{193.650000}{117.063529}%
\vRa{296.337073}{194.100000}{117.325855}%
\vRa{296.205910}{194.550000}{117.588181}%
\vRa{296.075353}{195.000000}{117.849294}%
\vRa{295.965239}{195.450000}{118.069523}%
\vRa{295.855124}{195.900000}{118.289751}%
\vRa{295.745010}{196.350000}{118.509980}%
\vRa{295.634896}{196.800000}{118.730209}%
\vRa{295.524781}{197.250000}{118.950437}%
\vRa{295.420519}{197.700000}{119.158961}%
\vRa{295.331009}{198.150000}{119.337983}%
\vRa{295.241498}{198.600000}{119.517004}%
\vRa{295.151988}{199.050000}{119.696025}%
\vRa{295.062477}{199.500000}{119.875046}%
\vRa{294.972966}{199.950000}{120.054067}%
\vRa{294.893245}{200.400000}{120.213511}%
\vRa{294.823983}{200.850000}{120.352034}%
\vRa{294.754721}{201.300000}{120.490557}%
\vRa{294.685460}{201.750000}{120.629080}%
\vRa{294.616198}{202.200000}{120.767604}%
\vRa{294.546937}{202.650000}{120.906127}%
\vRa{294.490421}{203.100000}{121.019158}%
\vRa{294.441138}{203.550000}{121.117724}%
\vRa{294.391855}{204.000000}{121.216290}%
\vRa{294.342572}{204.450000}{121.314856}%
\vRa{294.293289}{204.900000}{121.413422}%
\vRa{294.244006}{205.350000}{121.511988}%
\vRa{294.209740}{205.800000}{121.580519}%
\vRa{294.180246}{206.250000}{121.639509}%
\vRa{294.150751}{206.700000}{121.698498}%
\vRa{294.121257}{207.150000}{121.757487}%
}}%
{\color{vltTeal!3}\vlB{%
\vRa{294.091762}{207.600000}{121.816476}%
\vRa{294.062268}{208.050000}{121.875465}%
\vRa{294.049641}{208.500000}{121.900719}%
\vRa{294.039822}{208.950000}{121.920357}%
\vRa{294.030003}{209.400000}{121.939995}%
\vRa{294.020184}{209.850000}{121.959633}%
\vRa{294.010365}{210.300000}{121.979271}%
\vRa{294.000546}{210.750000}{121.998909}%
\vRa{294.009274}{211.200000}{121.981453}%
\vRa{294.019093}{211.650000}{121.961815}%
\vRa{294.028912}{212.100000}{121.942177}%
\vRa{294.038731}{212.550000}{121.922539}%
\vRa{294.048550}{213.000000}{121.902901}%
\vRa{294.058990}{213.450000}{121.882019}%
\vRa{294.088485}{213.900000}{121.823030}%
\vRa{294.117979}{214.350000}{121.764041}%
\vRa{294.147474}{214.800000}{121.705052}%
\vRa{294.176969}{215.250000}{121.646063}%
\vRa{294.206463}{215.700000}{121.587074}%
\vRa{294.238530}{216.150000}{121.522940}%
\vRa{294.287813}{216.600000}{121.424374}%
\vRa{294.337096}{217.050000}{121.325808}%
\vRa{294.386379}{217.500000}{121.227242}%
\vRa{294.435662}{217.950000}{121.128676}%
\vRa{294.484945}{218.400000}{121.030109}%
\vRa{294.539241}{218.850000}{120.921518}%
\vRa{294.608502}{219.300000}{120.782995}%
\vRa{294.677764}{219.750000}{120.644472}%
\vRa{294.747026}{220.200000}{120.505949}%
\vRa{294.816287}{220.650000}{120.367425}%
\vRa{294.885549}{221.100000}{120.228902}%
\vRa{294.963021}{221.550000}{120.073958}%
}}%
{\color{vltTeal!3}\vlB{%
\vRa{295.052531}{222.000000}{119.894937}%
\vRa{295.142042}{222.450000}{119.715916}%
\vRa{295.231553}{222.900000}{119.536895}%
\vRa{295.321063}{223.350000}{119.357874}%
\vRa{295.410574}{223.800000}{119.178853}%
\vRa{295.512546}{224.250000}{118.974907}%
\vRa{295.622661}{224.700000}{118.754678}%
\vRa{295.732775}{225.150000}{118.534450}%
\vRa{295.842889}{225.600000}{118.314221}%
\vRa{295.953004}{226.050000}{118.093993}%
\vRa{296.063118}{226.500000}{117.873764}%
\vRa{296.191336}{226.950000}{117.617328}%
\vRa{296.322499}{227.400000}{117.355002}%
\vRa{296.453662}{227.850000}{117.092676}%
\vRa{296.584825}{228.300000}{116.830350}%
\vRa{296.715988}{228.750000}{116.568024}%
\vRa{296.851083}{229.200000}{116.297834}%
\vRa{297.003837}{229.650000}{115.992325}%
\vRa{297.156592}{230.100000}{115.686816}%
\vRa{297.309346}{230.550000}{115.381307}%
\vRa{297.462101}{231.000000}{115.075799}%
\vRa{297.614855}{231.450000}{114.770290}%
\vRa{297.780547}{231.900000}{114.438905}%
\vRa{297.955543}{232.350000}{114.088914}%
\vRa{298.130538}{232.800000}{113.738923}%
\vRa{298.305534}{233.250000}{113.388933}%
\vRa{298.480529}{233.700000}{113.038942}%
\vRa{298.657126}{234.150000}{112.685749}%
\vRa{298.855130}{234.600000}{112.289739}%
\vRa{299.053135}{235.050000}{111.893730}%
\vRa{299.251140}{235.500000}{111.497721}%
\vRa{299.449144}{235.950000}{111.101711}%
}}%
{\color{vltTeal!3}\vlB{%
\vRa{299.647149}{236.400000}{110.705702}%
\vRa{299.860844}{236.850000}{110.278312}%
\vRa{300.082759}{237.300000}{109.834481}%
\vRa{300.304675}{237.750000}{109.390650}%
\vRa{300.526590}{238.200000}{108.946819}%
\vRa{300.748506}{238.650000}{108.502989}%
\vRa{300.979205}{239.100000}{108.041591}%
\vRa{301.226083}{239.550000}{107.547834}%
\vRa{301.472961}{240.000000}{107.054077}%
\vRa{301.719840}{240.450000}{106.560320}%
\vRa{301.966718}{240.900000}{106.066563}%
\vRa{302.217961}{241.350000}{105.564077}%
\vRa{302.491028}{241.800000}{105.017944}%
\vRa{302.764095}{242.250000}{104.471810}%
\vRa{303.037162}{242.700000}{103.925677}%
\vRa{303.310228}{243.150000}{103.379543}%
\vRa{303.586346}{243.600000}{102.827308}%
\vRa{303.887027}{244.050000}{102.225947}%
\vRa{304.187707}{244.500000}{101.624586}%
\vRa{304.488387}{244.950000}{101.023225}%
\vRa{304.789068}{245.400000}{100.421864}%
\vRa{305.095397}{245.850000}{99.809206}%
\vRa{305.425351}{246.300000}{99.149298}%
\vRa{305.755304}{246.750000}{98.489391}%
\vRa{306.085258}{247.200000}{97.829484}%
\vRa{306.415212}{247.650000}{97.169577}%
\vRa{306.758381}{248.100000}{96.483238}%
\vRa{307.119544}{248.550000}{95.760912}%
\vRa{307.480707}{249.000000}{95.038585}%
\vRa{307.841871}{249.450000}{94.316259}%
\vRa{308.203034}{249.900000}{93.593932}%
\vRa{308.591347}{250.350000}{92.817307}%
}}%
{\color{vltTeal!3}\vlB{%
\vRa{308.985986}{250.800000}{92.028028}%
\vRa{309.380625}{251.250000}{91.238749}%
\vRa{309.775265}{251.700000}{90.449470}%
\vRa{310.183076}{252.150000}{89.633849}%
\vRa{310.613857}{252.600000}{88.772286}%
\vRa{311.044638}{253.050000}{87.910723}%
\vRa{311.475420}{253.500000}{87.049161}%
\vRa{311.909824}{253.950000}{86.180353}%
\vRa{312.379900}{254.400000}{85.240201}%
\vRa{312.849976}{254.850000}{84.300048}%
\vRa{313.320052}{255.300000}{83.359896}%
\vRa{313.790232}{255.750000}{82.419537}%
\vRa{314.303358}{256.200000}{81.393283}%
\vRa{314.816485}{256.650000}{80.367030}%
\vRa{315.329612}{257.100000}{79.340777}%
\vRa{315.847631}{257.550000}{78.304739}%
\vRa{316.408319}{258.000000}{77.183362}%
\vRa{316.969007}{258.450000}{76.061985}%
\vRa{317.529696}{258.900000}{74.940608}%
\vRa{318.111650}{259.350000}{73.776699}%
\vRa{318.725373}{259.800000}{72.549254}%
\vRa{319.339096}{260.250000}{71.321809}%
\vRa{319.952818}{260.700000}{70.094364}%
\vRa{320.620545}{261.150000}{68.758910}%
\vRa{321.294017}{261.600000}{67.411965}%
\vRa{321.967490}{262.050000}{66.065020}%
\vRa{322.683054}{262.500000}{64.633891}%
\vRa{323.424631}{262.950000}{63.150737}%
\vRa{324.166209}{263.400000}{61.667583}%
\vRa{324.951042}{263.850000}{60.097915}%
\vRa{325.771284}{264.300000}{58.457432}%
\vRa{326.591526}{264.750000}{56.816948}%
}}%
{\color{vltTeal!3}\vlB{%
\vRa{327.476835}{265.200000}{55.046330}%
\vRa{328.389345}{265.650000}{53.221311}%
\vRa{329.311704}{266.100000}{51.376591}%
\vRa{330.334407}{266.550000}{49.331186}%
\vRa{331.357110}{267.000000}{47.285780}%
\vRa{332.474942}{267.450000}{45.050115}%
\vRa{333.632116}{267.900000}{42.735769}%
\vRa{334.884295}{268.350000}{40.231410}%
\vRa{336.209952}{268.800000}{37.580095}%
\vRa{337.680251}{269.250000}{34.639499}%
\vRa{339.226442}{269.700000}{31.547116}%
\vRa{341.065440}{270.150000}{27.869119}%
\vRa{343.159309}{270.600000}{23.681382}%
\vRa{345.718103}{271.050000}{18.563794}%
\vRa{349.291996}{271.500000}{11.416007}%
}}%
{\color{black}\vlB{%
\vSw{415.217114}{211.000000}{91.250000}{2.661416}%
\vSw{415.044429}{213.660783}{93.750000}{2.661416}%
\vSw{414.757446}{216.316500}{96.250000}{2.661416}%
\vSw{414.356711}{218.962098}{98.750000}{2.661416}%
\vSw{413.842987}{221.592539}{101.250000}{2.661416}%
\vSw{413.217252}{224.202816}{103.750000}{2.661416}%
\vSw{412.480698}{226.787962}{106.250000}{2.661416}%
\vSw{411.634726}{229.343054}{108.750000}{2.661416}%
\vSw{410.680946}{231.863229}{111.250000}{2.661416}%
\vSw{409.621174}{234.343689}{113.750000}{2.661416}%
\vSw{408.457428}{236.779714}{116.250000}{2.661416}%
\vSw{407.191923}{239.166665}{118.750000}{2.661416}%
\vSw{405.827067}{241.500000}{121.250000}{2.661416}%
\vSw{404.365459}{243.775276}{123.750000}{2.661416}%
\vSw{402.809881}{245.988163}{126.250000}{2.661416}%
\vSw{401.163295}{248.134447}{128.750000}{2.661416}%
\vSw{399.428834}{250.210044}{131.250000}{2.661416}%
\vSw{397.609800}{252.211003}{133.750000}{2.661416}%
\vSw{395.709656}{254.133514}{136.250000}{2.661416}%
\vSw{393.732018}{255.973918}{138.750000}{2.661416}%
\vSw{391.680653}{257.728711}{141.250000}{2.661416}%
\vSw{389.559463}{259.394554}{143.750000}{2.661416}%
\vSw{387.372488}{260.968275}{146.250000}{2.661416}%
\vSw{385.123889}{262.446878}{148.750000}{2.661416}%
\vSw{382.817949}{263.827550}{151.250000}{2.661416}%
\vSw{380.459055}{265.107661}{153.750000}{2.661416}%
\vSw{378.051698}{266.284775}{156.250000}{2.661416}%
\vSw{375.600461}{267.356651}{158.750000}{2.661416}%
\vSw{373.110010}{268.321250}{161.250000}{2.661416}%
\vSw{370.585086}{269.176734}{163.750000}{2.661416}%
\vSw{368.030494}{269.921475}{166.250000}{2.661416}%
\vSw{365.451098}{270.554056}{168.750000}{2.661416}%
}}%
{\color{black}\vlB{%
\vSw{362.851808}{271.073273}{171.250000}{2.661416}%
\vSw{360.237572}{271.478137}{173.750000}{2.661416}%
\vSw{357.613365}{271.767877}{176.250000}{2.661416}%
\vSw{354.984184}{271.941942}{178.750000}{2.661416}%
\vSw{352.323402}{272.000000}{-178.750000}{2.661416}%
\vSw{349.636082}{271.941942}{-176.250000}{2.661416}%
\vSw{346.958974}{271.767877}{-173.750000}{2.661416}%
\vSw{344.297172}{271.478137}{-171.250000}{2.661416}%
\vSw{341.655743}{271.073273}{-168.750000}{2.661416}%
\vSw{339.039716}{270.554056}{-166.250000}{2.661416}%
\vSw{336.454070}{269.921475}{-163.750000}{2.661416}%
\vSw{333.903728}{269.176734}{-161.250000}{2.661416}%
\vSw{331.393543}{268.321250}{-158.750000}{2.661416}%
\vSw{328.928295}{267.356651}{-156.250000}{2.661416}%
\vSw{326.512675}{266.284775}{-153.750000}{2.661416}%
\vSw{324.151283}{265.107661}{-151.250000}{2.661416}%
\vSw{321.848613}{263.827550}{-148.750000}{2.661416}%
\vSw{319.609049}{262.446878}{-146.250000}{2.661416}%
\vSw{317.436853}{260.968275}{-143.750000}{2.661416}%
\vSw{315.336161}{259.394554}{-141.250000}{2.661416}%
\vSw{313.310972}{257.728711}{-138.750000}{2.661416}%
\vSw{311.365139}{255.973918}{-136.250000}{2.661416}%
\vSw{309.502369}{254.133514}{-133.750000}{2.661416}%
\vSw{307.726205}{252.211003}{-131.250000}{2.661416}%
\vSw{306.040030}{250.210044}{-128.750000}{2.661416}%
\vSw{304.447053}{248.134447}{-126.250000}{2.661416}%
\vSw{302.950306}{245.988163}{-123.750000}{2.661416}%
\vSw{301.552639}{243.775276}{-121.250000}{2.661416}%
\vSw{300.256712}{241.500000}{-118.750000}{2.661416}%
\vSw{299.064992}{239.166665}{-116.250000}{2.661416}%
\vSw{297.979748}{236.779714}{-113.750000}{2.661416}%
\vSw{297.003044}{234.343689}{-111.250000}{2.661416}%
}}%
{\color{black}\vlB{%
\vSw{296.136742}{231.863229}{-108.750000}{2.661416}%
\vSw{295.382488}{229.343054}{-106.250000}{2.661416}%
\vSw{294.741721}{226.787962}{-103.750000}{2.661416}%
\vSw{294.215658}{224.202816}{-101.250000}{2.661416}%
\vSw{293.805301}{221.592539}{-98.750000}{2.661416}%
\vSw{293.511433}{218.962098}{-96.250000}{2.661416}%
\vSw{293.334611}{216.316500}{-93.750000}{2.661416}%
\vSw{293.275173}{213.660783}{-91.250000}{2.661416}%
\vSw{293.275173}{211.000000}{-88.750000}{2.661416}%
\vSw{293.334611}{208.339217}{-86.250000}{2.661416}%
\vSw{293.511433}{205.683500}{-83.750000}{2.661416}%
\vSw{293.805301}{203.037902}{-81.250000}{2.661416}%
\vSw{294.215658}{200.407461}{-78.750000}{2.661416}%
\vSw{294.741721}{197.797184}{-76.250000}{2.661416}%
\vSw{295.382488}{195.212038}{-73.750000}{2.661416}%
\vSw{296.136742}{192.656946}{-71.250000}{2.661416}%
\vSw{297.003044}{190.136771}{-68.750000}{2.661416}%
\vSw{297.979748}{187.656311}{-66.250000}{2.661416}%
\vSw{299.064992}{185.220286}{-63.750000}{2.661416}%
\vSw{300.256712}{182.833335}{-61.250000}{2.661416}%
\vSw{301.552639}{180.500000}{-58.750000}{2.661416}%
\vSw{302.950306}{178.224724}{-56.250000}{2.661416}%
\vSw{304.447053}{176.011837}{-53.750000}{2.661416}%
\vSw{306.040030}{173.865553}{-51.250000}{2.661416}%
\vSw{307.726205}{171.789956}{-48.750000}{2.661416}%
\vSw{309.502369}{169.788997}{-46.250000}{2.661416}%
\vSw{311.365139}{167.866486}{-43.750000}{2.661416}%
\vSw{313.310972}{166.026082}{-41.250000}{2.661416}%
\vSw{315.336161}{164.271289}{-38.750000}{2.661416}%
\vSw{317.436853}{162.605446}{-36.250000}{2.661416}%
\vSw{319.609049}{161.031725}{-33.750000}{2.661416}%
\vSw{321.848613}{159.553122}{-31.250000}{2.661416}%
}}%
{\color{black}\vlB{%
\vSw{324.151283}{158.172450}{-28.750000}{2.661416}%
\vSw{326.512675}{156.892339}{-26.250000}{2.661416}%
\vSw{328.928295}{155.715225}{-23.750000}{2.661416}%
\vSw{331.393543}{154.643349}{-21.250000}{2.661416}%
\vSw{333.903728}{153.678750}{-18.750000}{2.661416}%
\vSw{336.454070}{152.823266}{-16.250000}{2.661416}%
\vSw{339.039716}{152.078525}{-13.750000}{2.661416}%
\vSw{341.655743}{151.445944}{-11.250000}{2.661416}%
\vSw{344.297172}{150.926727}{-8.750000}{2.661416}%
\vSw{346.958974}{150.521863}{-6.250000}{2.661416}%
\vSw{349.636082}{150.232123}{-3.750000}{2.661416}%
\vSw{352.323402}{150.058058}{-1.250000}{2.661416}%
\vSw{354.984184}{150.000000}{1.250000}{2.661416}%
\vSw{357.613365}{150.058058}{3.750000}{2.661416}%
\vSw{360.237572}{150.232123}{6.250000}{2.661416}%
\vSw{362.851808}{150.521863}{8.750000}{2.661416}%
\vSw{365.451098}{150.926727}{11.250000}{2.661416}%
\vSw{368.030494}{151.445944}{13.750000}{2.661416}%
\vSw{370.585086}{152.078525}{16.250000}{2.661416}%
\vSw{373.110010}{152.823266}{18.750000}{2.661416}%
\vSw{375.600461}{153.678750}{21.250000}{2.661416}%
\vSw{378.051698}{154.643349}{23.750000}{2.661416}%
\vSw{380.459055}{155.715225}{26.250000}{2.661416}%
\vSw{382.817949}{156.892339}{28.750000}{2.661416}%
\vSw{385.123889}{158.172450}{31.250000}{2.661416}%
\vSw{387.372488}{159.553122}{33.750000}{2.661416}%
\vSw{389.559463}{161.031725}{36.250000}{2.661416}%
\vSw{391.680653}{162.605446}{38.750000}{2.661416}%
\vSw{393.732018}{164.271289}{41.250000}{2.661416}%
\vSw{395.709656}{166.026082}{43.750000}{2.661416}%
\vSw{397.609800}{167.866486}{46.250000}{2.661416}%
\vSw{399.428834}{169.788997}{48.750000}{2.661416}%
}}%
{\color{black}\vlB{%
\vSw{401.163295}{171.789956}{51.250000}{2.661416}%
\vSw{402.809881}{173.865553}{53.750000}{2.661416}%
\vSw{404.365459}{176.011837}{56.250000}{2.661416}%
\vSw{405.827067}{178.224724}{58.750000}{2.661416}%
\vSw{407.191923}{180.500000}{61.250000}{2.661416}%
\vSw{408.457428}{182.833335}{63.750000}{2.661416}%
\vSw{409.621174}{185.220286}{66.250000}{2.661416}%
\vSw{410.680946}{187.656311}{68.750000}{2.661416}%
\vSw{411.634726}{190.136771}{71.250000}{2.661416}%
\vSw{412.480698}{192.656946}{73.750000}{2.661416}%
\vSw{413.217252}{195.212038}{76.250000}{2.661416}%
\vSw{413.842987}{197.797184}{78.750000}{2.661416}%
\vSw{414.356711}{200.407461}{81.250000}{2.661416}%
\vSw{414.757446}{203.037902}{83.750000}{2.661416}%
\vSw{415.044429}{205.683500}{86.250000}{2.661416}%
\vSw{415.217114}{208.339217}{88.750000}{2.661416}%
\vSc{279.000000}{211.000000}{0.000000}{152.000000}%
\vSc{354.500000}{135.000000}{90.000000}{152.000000}%
\vSk{293.600000}{208.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(287.00000,199.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSk{352.500000}{150.000000}{0.000000}{5.000000}%
}}%
{\color{black}\put(364.00000,143.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSk{415.600000}{208.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(423.00000,223.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSk{352.500000}{272.000000}{0.000000}{5.000000}%
}}%
{\color{black}\put(346.00000,279.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{vltBlue}\put(416.000000,211.000000){\circle*{5.200000}}}%
{\color{vltBlue}\vlB{%
\vSo{415.250000}{211.000000}{-90.000000}{13.860000}%
\vRa{415.905500}{195.140000}{0.189000}%
\vRa{415.716500}{195.590000}{0.567000}%
\vRa{415.527500}{196.040000}{0.945000}%
\vRa{415.338500}{196.490000}{1.323000}%
\vRa{415.149500}{196.940000}{1.701000}%
\vRa{414.960500}{197.390000}{2.079000}%
\vRa{414.771500}{197.840000}{2.457000}%
\vRa{414.582500}{198.290000}{2.835000}%
\vRa{414.393500}{198.740000}{3.213000}%
}}%
{\color{vltBlue}\put(355.000000,150.000000){\circle*{5.200000}}}%
{\color{vltBlue}\vlB{%
\vSo{341.140000}{150.000000}{180.000000}{13.860000}%
\vRa{342.604286}{148.320000}{0.535714}%
\vRa{341.532857}{148.770000}{1.607143}%
\vRa{340.461429}{149.220000}{2.678571}%
\vRa{339.390000}{149.670000}{3.750000}%
\vRa{339.961429}{150.120000}{3.178571}%
\vRa{341.032857}{150.570000}{2.107143}%
\vRa{342.104286}{151.020000}{1.035714}%
}}%
{\color{vltBlue}\put(294.000000,211.000000){\circle*{5.200000}}}%
{\color{vltBlue}\vlB{%
\vSo{293.250000}{211.000000}{90.000000}{13.860000}%
\vRa{292.414500}{222.860000}{3.171000}%
\vRa{292.603500}{223.310000}{2.793000}%
\vRa{292.792500}{223.760000}{2.415000}%
\vRa{292.981500}{224.210000}{2.037000}%
\vRa{293.170500}{224.660000}{1.659000}%
\vRa{293.359500}{225.110000}{1.281000}%
\vRa{293.548500}{225.560000}{0.903000}%
\vRa{293.737500}{226.010000}{0.525000}%
\vRa{293.926500}{226.460000}{0.147000}%
}}%
{\color{vltBlue}\put(355.000000,272.000000){\circle*{5.200000}}}%
{\color{vltBlue}\vlB{%
\vSo{355.000000}{272.000000}{0.000000}{13.860000}%
\vRa{366.860000}{270.320000}{0.535714}%
\vRa{366.860000}{270.770000}{1.607143}%
\vRa{366.860000}{271.220000}{2.678571}%
\vRa{366.860000}{271.670000}{3.750000}%
\vRa{366.860000}{272.120000}{3.178571}%
\vRa{366.860000}{272.570000}{2.107143}%
\vRa{366.860000}{273.020000}{1.035714}%
}}%
{\color{black}\put(437.00000,206.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $X$}}}%
{\color{black}\put(365.00000,295.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $P$}}}%
{\color{black}\put(355.00000,124.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $X^2+P^2=1$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{91.000000}{0.000000}{434.000000}%
}}%
{\color{vltTeal!80}\vlB{%
\vRa{32.000000}{48.000000}{100.000000}%
\vRa{32.000000}{48.450000}{100.000000}%
\vRa{32.000000}{48.900000}{100.000000}%
\vRa{32.000000}{49.350000}{100.000000}%
\vRa{32.000000}{49.800000}{100.000000}%
\vRa{32.000000}{50.250000}{100.000000}%
\vRa{32.000000}{50.700000}{100.000000}%
\vRa{32.000000}{51.150000}{100.000000}%
\vRa{32.000000}{51.600000}{100.000000}%
\vRa{32.000000}{52.050000}{100.000000}%
\vRa{32.000000}{52.500000}{100.000000}%
\vRa{32.000000}{52.950000}{100.000000}%
\vRa{32.000000}{53.400000}{100.000000}%
\vRa{32.000000}{53.850000}{100.000000}%
\vRa{32.000000}{54.300000}{100.000000}%
\vRa{32.000000}{54.750000}{100.000000}%
\vRa{32.000000}{55.200000}{100.000000}%
\vRa{32.000000}{55.650000}{100.000000}%
\vRa{32.000000}{56.100000}{100.000000}%
\vRa{32.000000}{56.550000}{100.000000}%
\vRa{32.000000}{57.000000}{100.000000}%
\vRa{32.000000}{57.450000}{100.000000}%
\vRa{32.000000}{57.900000}{100.000000}%
\vRa{32.000000}{58.350000}{100.000000}%
\vRa{32.000000}{58.800000}{100.000000}%
\vRa{32.000000}{59.250000}{100.000000}%
\vRa{32.000000}{59.700000}{100.000000}%
}}%
{\color{black}\vlB{%
\vSr{32.000000}{48.000000}{0.000000}{100.000000}%
\vSr{131.650000}{48.000000}{90.000000}{12.000000}%
\vSr{32.000000}{60.000000}{180.000000}{100.000000}%
\vSr{31.650000}{60.000000}{-90.000000}{12.000000}%
}}%
{\color{black}\put(82.00000,76.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries Turning}}}%
{\color{black}\put(82.00000,32.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $U/E_\star=1,\ T_{\rm kin}/E_\star=0$}}}%
{\color{vltTeal!80}\vlB{%
\vRa{185.000000}{48.000000}{50.000000}%
\vRa{185.000000}{48.450000}{50.000000}%
\vRa{185.000000}{48.900000}{50.000000}%
\vRa{185.000000}{49.350000}{50.000000}%
\vRa{185.000000}{49.800000}{50.000000}%
\vRa{185.000000}{50.250000}{50.000000}%
\vRa{185.000000}{50.700000}{50.000000}%
\vRa{185.000000}{51.150000}{50.000000}%
\vRa{185.000000}{51.600000}{50.000000}%
\vRa{185.000000}{52.050000}{50.000000}%
\vRa{185.000000}{52.500000}{50.000000}%
\vRa{185.000000}{52.950000}{50.000000}%
\vRa{185.000000}{53.400000}{50.000000}%
\vRa{185.000000}{53.850000}{50.000000}%
\vRa{185.000000}{54.300000}{50.000000}%
\vRa{185.000000}{54.750000}{50.000000}%
\vRa{185.000000}{55.200000}{50.000000}%
\vRa{185.000000}{55.650000}{50.000000}%
\vRa{185.000000}{56.100000}{50.000000}%
\vRa{185.000000}{56.550000}{50.000000}%
\vRa{185.000000}{57.000000}{50.000000}%
\vRa{185.000000}{57.450000}{50.000000}%
\vRa{185.000000}{57.900000}{50.000000}%
\vRa{185.000000}{58.350000}{50.000000}%
\vRa{185.000000}{58.800000}{50.000000}%
\vRa{185.000000}{59.250000}{50.000000}%
\vRa{185.000000}{59.700000}{50.000000}%
}}%
{\color{vltRed!80}\vlB{%
\vRa{235.000000}{48.000000}{50.000000}%
\vRa{235.000000}{48.450000}{50.000000}%
\vRa{235.000000}{48.900000}{50.000000}%
\vRa{235.000000}{49.350000}{50.000000}%
\vRa{235.000000}{49.800000}{50.000000}%
\vRa{235.000000}{50.250000}{50.000000}%
\vRa{235.000000}{50.700000}{50.000000}%
\vRa{235.000000}{51.150000}{50.000000}%
\vRa{235.000000}{51.600000}{50.000000}%
\vRa{235.000000}{52.050000}{50.000000}%
\vRa{235.000000}{52.500000}{50.000000}%
\vRa{235.000000}{52.950000}{50.000000}%
\vRa{235.000000}{53.400000}{50.000000}%
\vRa{235.000000}{53.850000}{50.000000}%
\vRa{235.000000}{54.300000}{50.000000}%
\vRa{235.000000}{54.750000}{50.000000}%
\vRa{235.000000}{55.200000}{50.000000}%
\vRa{235.000000}{55.650000}{50.000000}%
\vRa{235.000000}{56.100000}{50.000000}%
\vRa{235.000000}{56.550000}{50.000000}%
\vRa{235.000000}{57.000000}{50.000000}%
\vRa{235.000000}{57.450000}{50.000000}%
\vRa{235.000000}{57.900000}{50.000000}%
\vRa{235.000000}{58.350000}{50.000000}%
\vRa{235.000000}{58.800000}{50.000000}%
\vRa{235.000000}{59.250000}{50.000000}%
\vRa{235.000000}{59.700000}{50.000000}%
}}%
{\color{black}\vlB{%
\vSr{185.000000}{48.000000}{0.000000}{100.000000}%
\vSr{284.650000}{48.000000}{90.000000}{12.000000}%
\vSr{185.000000}{60.000000}{180.000000}{100.000000}%
\vSr{184.650000}{60.000000}{-90.000000}{12.000000}%
}}%
{\color{black}\put(235.00000,76.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries Mixed}}}%
{\color{black}\put(235.00000,32.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $U/E_\star=0.5,\ T_{\rm kin}/E_\star=0.5$}}}%
{\color{vltRed!80}\vlB{%
\vRa{339.000000}{48.000000}{100.000000}%
\vRa{339.000000}{48.450000}{100.000000}%
\vRa{339.000000}{48.900000}{100.000000}%
\vRa{339.000000}{49.350000}{100.000000}%
\vRa{339.000000}{49.800000}{100.000000}%
\vRa{339.000000}{50.250000}{100.000000}%
\vRa{339.000000}{50.700000}{100.000000}%
\vRa{339.000000}{51.150000}{100.000000}%
\vRa{339.000000}{51.600000}{100.000000}%
\vRa{339.000000}{52.050000}{100.000000}%
\vRa{339.000000}{52.500000}{100.000000}%
\vRa{339.000000}{52.950000}{100.000000}%
\vRa{339.000000}{53.400000}{100.000000}%
\vRa{339.000000}{53.850000}{100.000000}%
\vRa{339.000000}{54.300000}{100.000000}%
\vRa{339.000000}{54.750000}{100.000000}%
\vRa{339.000000}{55.200000}{100.000000}%
\vRa{339.000000}{55.650000}{100.000000}%
\vRa{339.000000}{56.100000}{100.000000}%
\vRa{339.000000}{56.550000}{100.000000}%
\vRa{339.000000}{57.000000}{100.000000}%
\vRa{339.000000}{57.450000}{100.000000}%
\vRa{339.000000}{57.900000}{100.000000}%
\vRa{339.000000}{58.350000}{100.000000}%
\vRa{339.000000}{58.800000}{100.000000}%
\vRa{339.000000}{59.250000}{100.000000}%
\vRa{339.000000}{59.700000}{100.000000}%
}}%
{\color{black}\vlB{%
\vSr{339.000000}{48.000000}{0.000000}{100.000000}%
\vSr{438.650000}{48.000000}{90.000000}{12.000000}%
\vSr{339.000000}{60.000000}{180.000000}{100.000000}%
\vSr{338.650000}{60.000000}{-90.000000}{12.000000}%
}}%
{\color{black}\put(389.00000,76.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries Crossing}}}%
{\color{black}\put(389.00000,32.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $U/E_\star=0,\ T_{\rm kin}/E_\star=1$}}}%
{\color{black}\put(235.00000,12.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $X=Q/Q_\star,\ P=\Pi/(\omega Q_\star),\ \tau=\omega t$}}}%
\end{picture}%


==> vlt-figures/figure-011.tex <==
\begin{picture}(470,360)%
{\color{black}\put(122.00000,340.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Equilibrium width}}}%
{\color{black}\put(356.00000,340.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Relaxation time}}}%
{\color{black}\put(122.00000,319.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont vary curvature; fixed temperature}}}%
{\color{black}\put(356.00000,319.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont vary resistance; fixed curvature}}}%
{\color{black}\vlB{%
\vSn{43.575000}{133.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(44.00000,119.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-3$}}}%
{\color{black}\vlB{%
\vSn{132.075000}{133.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(132.50000,119.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{220.575000}{133.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(221.00000,119.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSn{41.000000}{133.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(37.00000,133.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{41.000000}{203.117647}{0.000000}{3.000000}%
}}%
{\color{black}\put(37.00000,203.11765){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.4$}}}%
{\color{black}\vlB{%
\vSn{41.000000}{273.235294}{0.000000}{3.000000}%
}}%
{\color{black}\put(37.00000,273.23529){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.8$}}}%
{\color{black}\vlB{%
\vSe{44.000000}{133.000000}{0.000000}{177.000000}%
\vSe{43.450000}{133.000000}{90.000000}{149.000000}%
}}%
{\color{black}\put(132.50000,99.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $x=y/\ell_\star$}}}%
{\color{black}\put(44.00000,299.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $p_x(x)$}}}%
{\color{black}\vlB{%
\vSn{285.575000}{133.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,119.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{327.825000}{133.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(328.25000,119.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{370.075000}{133.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(370.50000,119.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{412.325000}{133.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(412.75000,119.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSn{454.575000}{133.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(455.00000,119.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{133.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,133.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{203.952381}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,203.95238){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1/2$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{274.904762}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,274.90476){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{133.000000}{0.000000}{169.000000}%
\vSe{285.450000}{133.000000}{90.000000}{149.000000}%
}}%
{\color{black}\put(370.50000,99.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\Delta t/\tau_\star$}}}%
{\color{black}\put(286.00000,299.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\mathrm{MSD}/(2\ell_\star^2)$}}}%
{\color{vltBlue}\vlB{%
\vSv{43.766279}{138.211945}{15.051664}{0.766896}%
\vSv{44.500493}{138.411100}{15.472167}{0.768434}%
\vSv{45.234648}{138.616096}{15.897381}{0.770037}%
\vSv{45.968750}{138.827020}{16.327026}{0.771707}%
\vSv{46.702804}{139.043962}{16.760803}{0.773444}%
\vSv{47.436816}{139.267005}{17.198403}{0.649483}%
\vSv{50.407500}{140.233810}{18.980345}{0.746210}%
\vSv{51.106440}{140.476510}{19.431937}{0.785320}%
\vSv{51.840320}{140.737776}{19.885220}{0.787542}%
\vSv{52.574201}{141.005648}{20.339801}{0.789834}%
\vSv{53.308088}{141.280184}{20.795277}{0.792193}%
\vSv{54.041988}{141.561436}{21.251238}{0.598901}%
\vSv{56.896920}{142.718037}{22.617826}{0.094790}%
\vSv{56.977852}{142.754492}{23.071496}{0.804970}%
\vSv{57.711917}{143.069943}{23.523512}{0.807709}%
\vSv{58.446034}{143.392320}{23.973434}{0.810505}%
\vSv{59.180209}{143.721639}{24.420824}{0.813354}%
\vSv{59.914450}{144.057908}{24.865241}{0.816253}%
\vSv{60.648762}{144.401131}{25.306244}{0.352419}%
\vSv{63.197146}{145.645223}{26.604397}{0.442474}%
\vSv{63.586841}{145.843375}{27.027385}{0.831381}%
\vSv{64.321597}{146.221168}{27.444795}{0.834505}%
\vSv{65.056459}{146.605786}{27.856208}{0.837650}%
\vSv{65.791430}{146.997181}{28.261207}{0.840812}%
\vSv{66.526518}{147.395299}{28.659385}{0.713178}%
\vSv{69.315329}{148.963214}{29.809001}{0.181833}%
\vSv{69.468111}{149.053605}{30.175941}{0.856678}%
\vSv{70.203842}{149.484220}{30.534120}{0.859820}%
\vSv{70.939713}{149.921052}{30.883173}{0.862937}%
\vSv{71.675730}{150.363988}{31.222743}{0.866022}%
\vSv{72.411894}{150.812905}{31.552479}{0.869068}%
\vSv{73.148209}{151.267670}{31.872039}{0.003644}%
}}%
{\color{vltBlue}\vlB{%
\vSv{75.259531}{152.600442}{32.479301}{0.121342}%
\vSv{75.358095}{152.665602}{32.766355}{0.880722}%
\vSv{76.095047}{153.142262}{33.041935}{0.883467}%
\vSv{76.832164}{153.623975}{33.305734}{0.886131}%
\vSv{77.569450}{154.110555}{33.557450}{0.888704}%
\vSv{78.306907}{154.601807}{33.796785}{0.839633}%
\vSv{81.063903}{156.474218}{34.437605}{0.238879}%
\vSv{81.258498}{156.609306}{34.624534}{0.899978}%
\vSv{81.996848}{157.120670}{34.797657}{0.901864}%
\vSv{82.735385}{157.635346}{34.956696}{0.903610}%
\vSv{83.474109}{158.153076}{35.101374}{0.905211}%
\vSv{84.213025}{158.673594}{35.231417}{0.650458}%
\vSv{86.778254}{160.497123}{35.530956}{0.483261}%
\vSv{87.170654}{160.777967}{35.599675}{0.910813}%
\vSv{87.910567}{161.308168}{35.652359}{0.911413}%
\vSv{88.650689}{161.839399}{35.688720}{0.911829}%
\vSv{89.391023}{162.371343}{35.708464}{0.912054}%
\vSv{90.131573}{162.903674}{35.711295}{0.370630}%
\vSv{92.464354}{164.578296}{35.615250}{0.775928}%
\vSv{93.096009}{165.030149}{35.547336}{0.910218}%
\vSv{93.837700}{165.559328}{35.460929}{0.909239}%
\vSv{94.579633}{166.086821}{35.355692}{0.908053}%
\vSv{95.321814}{166.612266}{35.231278}{0.906658}%
\vSv{96.064248}{167.135298}{35.087334}{0.089904}%
\vSv{98.192186}{168.618030}{34.739399}{0.119624}%
\vSv{98.293133}{168.686197}{34.534660}{0.899005}%
\vSv{99.036644}{169.195847}{34.308892}{0.896581}%
\vSv{99.780442}{169.701209}{34.061704}{0.893958}%
\vSv{100.524534}{170.201902}{33.792692}{0.891139}%
\vSv{101.268928}{170.697544}{33.501451}{0.799693}%
\vSv{104.048116}{172.496856}{32.490203}{0.232936}%
\vSv{104.249696}{172.621979}{32.105882}{0.874294}%
}}%
{\color{vltBlue}\vlB{%
\vSv{104.995732}{173.086653}{31.697241}{0.870421}%
\vSv{105.742123}{173.543999}{31.263863}{0.866399}%
\vSv{106.488880}{173.993643}{30.805336}{0.862237}%
\vSv{107.236013}{174.435214}{30.321256}{0.793714}%
\vSv{110.122832}{176.060086}{28.711854}{0.111196}%
\vSv{110.228507}{176.113505}{28.121809}{0.839716}%
\vSv{110.977670}{176.509303}{27.504442}{0.834957}%
\vSv{111.727268}{176.894901}{26.859480}{0.830144}%
\vSv{112.477309}{177.269963}{26.186687}{0.825293}%
\vSv{113.227803}{177.634163}{25.485877}{0.820420}%
\vSv{113.978756}{177.987180}{24.756911}{0.238275}%
\vSv{116.517562}{179.092763}{22.400629}{0.494793}%
\vSv{116.987279}{179.281319}{21.558945}{0.796295}%
\vSv{117.740605}{179.573924}{20.689439}{0.791639}%
\vSv{118.494411}{179.853612}{19.792432}{0.787082}%
\vSv{119.248694}{180.120129}{18.868347}{0.782642}%
\vSv{120.003449}{180.373231}{17.917716}{0.778336}%
\vSv{120.758670}{180.612687}{16.941185}{0.069213}%
\vSv{123.277917}{181.308959}{13.864456}{0.504379}%
\vSv{123.783974}{181.429821}{12.793222}{0.759438}%
\vSv{124.541323}{181.597986}{11.701175}{0.756303}%
\vSv{125.299038}{181.751370}{10.589715}{0.753418}%
\vSv{126.057092}{181.889829}{9.460368}{0.750797}%
\vSv{126.815456}{182.013234}{8.314778}{0.748453}%
\vSv{127.574099}{182.121469}{7.154703}{0.227212}%
\vSv{130.343341}{182.385218}{3.606621}{0.249072}%
\vSv{130.610721}{182.400886}{2.408074}{0.741240}%
\vSv{131.370192}{182.432030}{1.205138}{0.740750}%
\vSv{132.129707}{182.447610}{0.000000}{0.740586}%
\vSv{132.851364}{182.447610}{-1.205138}{0.740750}%
\vSv{133.573064}{182.432030}{-2.408074}{0.741240}%
\vSv{134.294849}{182.400886}{-3.606621}{0.546362}%
}}%
{\color{vltBlue}\vlB{%
\vSv{137.252998}{182.111335}{-8.314778}{0.678375}%
\vSv{137.906465}{182.013234}{-9.460368}{0.750797}%
\vSv{138.629582}{181.889829}{-10.589715}{0.753418}%
\vSv{139.353038}{181.751370}{-11.701175}{0.756303}%
\vSv{140.076861}{181.597986}{-12.793222}{0.759438}%
\vSv{140.801073}{181.429821}{-13.864456}{0.762810}%
\vSv{141.525696}{181.247032}{-14.913602}{0.038859}%
\vSv{143.919208}{180.542519}{-17.917716}{0.550259}%
\vSv{144.428610}{180.373231}{-18.868347}{0.782642}%
\vSv{145.155499}{180.120129}{-19.792432}{0.787082}%
\vSv{145.882865}{179.853612}{-20.689439}{0.791639}%
\vSv{146.610710}{179.573924}{-21.558945}{0.796295}%
\vSv{147.339036}{179.281319}{-22.400629}{0.792083}%
\vSv{150.310364}{177.961786}{-25.485877}{0.761404}%
\vSv{150.987770}{177.634163}{-26.186687}{0.825293}%
\vSv{151.718900}{177.269963}{-26.859480}{0.830144}%
\vSv{152.450473}{176.894901}{-27.504442}{0.834957}%
\vSv{153.182482}{176.509303}{-28.121809}{0.839716}%
\vSv{153.914916}{176.113505}{-28.711854}{0.408486}%
\vSv{156.426743}{174.685833}{-30.321256}{0.496424}%
\vSv{156.848713}{174.435214}{-30.805336}{0.862237}%
\vSv{157.583127}{173.993643}{-31.263863}{0.866399}%
\vSv{158.317907}{173.543999}{-31.697241}{0.870421}%
\vSv{159.053044}{173.086653}{-32.105882}{0.874294}%
\vSv{159.788527}{172.621979}{-32.490203}{0.530226}%
\vSv{162.318608}{170.974849}{-33.501451}{0.502403}%
\vSv{162.733739}{170.697544}{-33.792692}{0.891139}%
\vSv{163.470819}{170.201902}{-34.061704}{0.893958}%
\vSv{164.208192}{169.701209}{-34.308892}{0.896581}%
\vSv{164.945853}{169.195847}{-34.534660}{0.899005}%
\vSv{165.683792}{168.686197}{-34.739399}{0.416914}%
\vSv{168.068619}{167.015661}{-35.231278}{0.699272}%
}}%
{\color{vltBlue}\vlB{%
\vSv{168.638210}{166.612266}{-35.355692}{0.908053}%
\vSv{169.377449}{166.086821}{-35.460929}{0.909239}%
\vSv{170.116930}{165.559328}{-35.547336}{0.910218}%
\vSv{170.856648}{165.030149}{-35.615250}{0.910990}%
\vSv{171.596598}{164.499644}{-35.665000}{0.162227}%
\vSv{173.758216}{162.946482}{-35.711295}{0.073340}%
\vSv{173.817801}{162.903674}{-35.708464}{0.912054}%
\vSv{174.558639}{162.371343}{-35.688720}{0.911829}%
\vSv{175.299689}{161.839399}{-35.652359}{0.911413}%
\vSv{176.040947}{161.308168}{-35.599675}{0.910813}%
\vSv{176.782411}{160.777967}{-35.530956}{0.780551}%
\vSv{179.460113}{158.877330}{-35.231417}{0.353168}%
\vSv{179.750260}{158.673594}{-35.101374}{0.905211}%
\vSv{180.492707}{158.153076}{-34.956696}{0.903610}%
\vSv{181.235342}{157.635346}{-34.797657}{0.901864}%
\vSv{181.978163}{157.120670}{-34.624534}{0.899978}%
\vSv{182.721168}{156.609306}{-34.437605}{0.536169}%
\vSv{185.241149}{154.903485}{-33.796785}{0.542343}%
\vSv{185.694973}{154.601807}{-33.557450}{0.888704}%
\vSv{186.438859}{154.110555}{-33.305734}{0.886131}%
\vSv{187.182913}{153.623975}{-33.041935}{0.883467}%
\vSv{187.927133}{153.142262}{-32.766355}{0.880722}%
\vSv{188.671516}{152.665602}{-32.479301}{0.418632}%
\vSv{191.155852}{151.114011}{-31.552479}{0.575421}%
\vSv{191.650625}{150.812905}{-31.222743}{0.866022}%
\vSv{192.395780}{150.363988}{-30.883173}{0.862937}%
\vSv{193.141080}{149.921052}{-30.534120}{0.859820}%
\vSv{193.886521}{149.484220}{-30.175941}{0.856678}%
\vSv{194.632099}{149.053605}{-29.809001}{0.479123}%
\vSv{197.245264}{147.594760}{-28.659385}{0.415888}%
\vSv{197.615698}{147.395299}{-28.261207}{0.840812}%
\vSv{198.361898}{146.997181}{-27.856208}{0.837650}%
}}%
{\color{vltBlue}\vlB{%
\vSv{199.108208}{146.605786}{-27.444795}{0.834505}%
\vSv{199.854624}{146.221168}{-27.027385}{0.831381}%
\vSv{200.601139}{145.843375}{-26.604397}{0.739764}%
\vSv{203.531978}{144.424696}{-25.306244}{0.055129}%
\vSv{203.588090}{144.401131}{-24.865241}{0.816253}%
\vSv{204.335021}{144.057908}{-24.420824}{0.813354}%
\vSv{205.082017}{143.721639}{-23.973434}{0.810505}%
\vSv{205.829072}{143.392320}{-23.523512}{0.807709}%
\vSv{206.576179}{143.069943}{-23.071496}{0.804970}%
\vSv{207.323332}{142.754492}{-22.617826}{0.392080}%
\vSv{210.024485}{141.670758}{-21.251238}{0.301611}%
\vSv{210.312272}{141.561436}{-20.795277}{0.792193}%
\vSv{211.059557}{141.280184}{-20.339801}{0.789834}%
\vSv{211.806847}{141.005648}{-19.885220}{0.787542}%
\vSv{212.554138}{140.737776}{-19.431937}{0.785320}%
\vSv{213.301423}{140.476510}{-18.980345}{0.783166}%
\vSv{214.048695}{140.221790}{-18.530828}{0.260333}%
\vSv{216.694513}{139.371142}{-17.198403}{0.352193}%
\vSv{217.037532}{139.267005}{-16.760803}{0.773444}%
\vSv{217.784649}{139.043962}{-16.327026}{0.771707}%
\vSv{218.531719}{138.827020}{-15.897381}{0.770037}%
\vSv{219.278735}{138.616096}{-15.472167}{0.768434}%
\vSv{220.025693}{138.411100}{-15.051664}{0.766896}%
}}%
{\color{black}\vlB{%
\vSv{43.926715}{133.776877}{4.670649}{0.743053}%
\vSv{44.662319}{133.837382}{4.988950}{0.743402}%
\vSv{45.397647}{133.902031}{5.324991}{0.743796}%
\vSv{46.132691}{133.971059}{5.679418}{0.744239}%
\vSv{46.867442}{134.044711}{6.052871}{0.744738}%
\vSv{47.601889}{134.123240}{6.445976}{0.745297}%
\vSv{48.336025}{134.206912}{6.859346}{0.745925}%
\vSv{49.069842}{134.296000}{7.293569}{0.746627}%
\vSv{49.803333}{134.390787}{7.749210}{0.747411}%
\vSv{50.536489}{134.491565}{8.226801}{0.748286}%
\vSv{51.269306}{134.598639}{8.726836}{0.749260}%
\vSv{52.001779}{134.712320}{9.249765}{0.750342}%
\vSv{52.733903}{134.832929}{9.795989}{0.751543}%
\vSv{53.465675}{134.960797}{10.365850}{0.752874}%
\vSv{54.197095}{135.096263}{10.959625}{0.754344}%
\vSv{54.928162}{135.239677}{11.577521}{0.755967}%
\vSv{55.658878}{135.391395}{12.219665}{0.757754}%
\vSv{56.389246}{135.551781}{12.886096}{0.759719}%
\vSv{57.119271}{135.721209}{13.576761}{0.761875}%
\vSv{57.848960}{135.900057}{14.291506}{0.764237}%
\vSv{58.578322}{136.088713}{15.030067}{0.766819}%
\vSv{59.307369}{136.287569}{15.792069}{0.769635}%
\vSv{60.036113}{136.497023}{16.577018}{0.772701}%
\vSv{60.764572}{136.717478}{17.384294}{0.776033}%
\vSv{61.492761}{136.949341}{18.213154}{0.779646}%
\vSv{62.220702}{137.193021}{19.062723}{0.783555}%
\vSv{62.948416}{137.448933}{19.931998}{0.787775}%
\vSv{63.675928}{137.717489}{20.819847}{0.792322}%
\vSv{64.403265}{137.999105}{21.725012}{0.797211}%
\vSv{65.130453}{138.294194}{22.646112}{0.802455}%
\vSv{65.857523}{138.603170}{23.581651}{0.808067}%
\vSv{66.584506}{138.926441}{24.530026}{0.814060}%
}}%
{\color{black}\vlB{%
\vSv{67.311433}{139.264414}{25.489532}{0.820445}%
\vSv{68.038338}{139.617490}{26.458378}{0.827231}%
\vSv{68.765253}{139.986061}{27.434700}{0.834429}%
\vSv{69.492211}{140.370513}{28.416569}{0.842043}%
\vSv{70.219247}{140.771223}{29.402014}{0.850079}%
\vSv{70.946392}{141.188556}{30.389029}{0.858540}%
\vSv{71.673678}{141.622864}{31.375596}{0.867427}%
\vSv{72.401136}{142.074487}{32.359698}{0.876739}%
\vSv{73.128794}{142.543747}{33.339334}{0.886472}%
\vSv{73.856681}{143.030949}{34.312537}{0.896620}%
\vSv{74.584821}{143.536380}{35.277384}{0.907174}%
\vSv{75.313237}{144.060305}{36.232016}{0.918123}%
\vSv{76.041952}{144.602967}{37.174642}{0.929453}%
\vSv{76.770984}{145.164586}{38.103555}{0.941147}%
\vSv{77.500348}{145.745354}{39.017139}{0.953187}%
\vSv{78.230060}{146.345435}{39.913875}{0.965549}%
\vSv{78.960130}{146.964966}{40.792347}{0.978210}%
\vSv{79.690568}{147.604050}{41.651246}{0.991143}%
\vSv{80.421381}{148.262758}{42.489368}{1.004317}%
\vSv{81.152574}{148.941127}{43.305620}{1.017700}%
\vSv{81.884150}{149.639157}{44.099012}{1.031258}%
\vSv{82.616110}{150.356810}{44.868660}{1.044954}%
\vSv{83.348455}{151.094008}{45.613777}{1.058749}%
\vSv{84.081182}{151.850633}{46.333671}{1.072602}%
\vSv{84.814288}{152.626524}{47.027738}{1.086470}%
\vSv{85.547769}{153.421477}{47.695455}{1.100308}%
\vSv{86.281621}{154.235240}{48.336372}{1.114071}%
\vSv{87.015836}{155.067518}{48.950108}{1.127711}%
\vSv{87.750410}{155.917968}{49.536340}{1.141179}%
\vSv{88.485336}{156.786197}{50.094794}{1.154425}%
\vSv{89.220606}{157.671764}{50.625239}{1.167398}%
\vSv{89.956214}{158.574178}{51.127480}{1.180048}%
}}%
{\color{black}\vlB{%
\vSv{90.692152}{159.492898}{51.601347}{1.192321}%
\vSv{91.428414}{160.427329}{52.046687}{1.204167}%
\vSv{92.164994}{161.376830}{52.463361}{1.215532}%
\vSv{92.901884}{162.340703}{52.851228}{1.226365}%
\vSv{93.639079}{163.318202}{53.210146}{1.236614}%
\vSv{94.376574}{164.308529}{53.539960}{1.246228}%
\vSv{95.114364}{165.310835}{53.840495}{1.255155}%
\vSv{95.852446}{166.324219}{54.111548}{1.263348}%
\vSv{96.590816}{167.347732}{54.352884}{1.270756}%
\vSv{97.329472}{168.380376}{54.564227}{1.277335}%
\vSv{98.068413}{169.421105}{54.745250}{1.283037}%
\vSv{98.807638}{170.468825}{54.895572}{1.287822}%
\vSv{99.547149}{171.522399}{55.014749}{1.291647}%
\vSv{100.286948}{172.580645}{55.102264}{1.294474}%
\vSv{101.027037}{173.642339}{55.157522}{1.296266}%
\vSv{101.767423}{174.706219}{55.179840}{1.296992}%
\vSv{102.508111}{175.770982}{55.168435}{1.296621}%
\vSv{103.249110}{176.835294}{55.122420}{1.295127}%
\vSv{103.990429}{177.897785}{55.040791}{1.292486}%
\vSv{104.732082}{178.957055}{54.922411}{1.288681}%
\vSv{105.474083}{180.011679}{54.766008}{1.283696}%
\vSv{106.216447}{181.060205}{54.570153}{1.277520}%
\vSv{106.959197}{182.101161}{54.333248}{1.270149}%
\vSv{107.702353}{183.133058}{54.053515}{1.261582}%
\vSv{108.445943}{184.154392}{53.728972}{1.251824}%
\vSv{109.189997}{185.163647}{53.357424}{1.240884}%
\vSv{109.934549}{186.159300}{52.936434}{1.228779}%
\vSv{110.679638}{187.139825}{52.463310}{1.215531}%
\vSv{111.425310}{188.103696}{51.935080}{1.201169}%
\vSv{112.171614}{189.049392}{51.348472}{1.185730}%
\vSv{112.918608}{189.975399}{50.699886}{1.169255}%
\vSv{113.666356}{190.880214}{49.985376}{1.151797}%
}}%
{\color{black}\vlB{%
\vSv{114.414932}{191.762353}{49.200626}{1.133413}%
\vSv{115.164418}{192.620348}{48.340930}{1.114171}%
\vSv{115.914906}{193.452760}{47.401176}{1.094148}%
\vSv{116.666499}{194.258174}{46.375837}{1.073430}%
\vSv{117.419311}{195.035210}{45.258974}{1.052113}%
\vSv{118.173471}{195.782521}{44.044244}{1.030304}%
\vSv{118.929117}{196.498802}{42.724941}{1.008122}%
\vSv{119.686403}{197.182792}{41.294052}{0.985696}%
\vSv{120.445494}{197.833276}{39.744350}{0.963170}%
\vSv{121.206563}{198.449091}{38.068540}{0.940697}%
\vSv{121.969794}{199.029128}{36.259447}{0.918445}%
\vSv{122.735371}{199.572336}{34.310282}{0.896596}%
\vSv{123.503476}{200.077724}{32.214978}{0.875341}%
\vSv{124.274276}{200.544366}{29.968611}{0.854885}%
\vSv{125.047916}{200.971403}{27.567907}{0.835439}%
\vSv{125.824496}{201.358044}{25.011811}{0.817225}%
\vSv{126.604065}{201.703571}{22.302112}{0.800464}%
\vSv{127.386595}{202.007339}{19.444048}{0.785378}%
\vSv{128.171965}{202.268780}{16.446851}{0.772181}%
\vSv{128.959951}{202.487405}{13.324118}{0.761072}%
\vSv{129.750213}{202.662801}{10.093945}{0.752229}%
\vSv{130.542304}{202.794639}{6.778706}{0.745799}%
\vSv{131.335676}{202.882669}{3.404464}{0.741895}%
\vSv{132.129707}{202.926726}{0.000000}{0.740586}%
\vSv{132.816847}{202.926726}{-3.404464}{0.741895}%
\vSv{133.504647}{202.882669}{-6.778706}{0.745799}%
\vSv{134.193728}{202.794639}{-10.093945}{0.752229}%
\vSv{134.884637}{202.662801}{-13.324118}{0.761072}%
\vSv{135.577823}{202.487405}{-16.446851}{0.772181}%
\vSv{136.273624}{202.268780}{-19.444048}{0.785378}%
\vSv{136.972266}{202.007339}{-22.302112}{0.800464}%
\vSv{137.673869}{201.703571}{-25.011811}{0.817225}%
}}%
{\color{black}\vlB{%
\vSv{138.378459}{201.358044}{-27.567907}{0.835439}%
\vSv{139.085992}{200.971403}{-29.968611}{0.854885}%
\vSv{139.796363}{200.544366}{-32.214978}{0.875341}%
\vSv{140.509430}{200.077724}{-34.310282}{0.896596}%
\vSv{141.225024}{199.572336}{-36.259447}{0.918445}%
\vSv{141.942965}{199.029128}{-38.068540}{0.940697}%
\vSv{142.663067}{198.449091}{-39.744350}{0.963170}%
\vSv{143.385148}{197.833276}{-41.294052}{0.985696}%
\vSv{144.109034}{197.182792}{-42.724941}{1.008122}%
\vSv{144.834559}{196.498802}{-44.044244}{1.030304}%
\vSv{145.561571}{195.782521}{-45.258974}{1.052113}%
\vSv{146.289930}{195.035210}{-46.375837}{1.073430}%
\vSv{147.019508}{194.258174}{-47.401176}{1.094148}%
\vSv{147.750192}{193.452760}{-48.340930}{1.114171}%
\vSv{148.481878}{192.620348}{-49.200626}{1.133413}%
\vSv{149.214473}{191.762353}{-49.985376}{1.151797}%
\vSv{149.947896}{190.880214}{-50.699886}{1.169255}%
\vSv{150.682074}{189.975399}{-51.348472}{1.185730}%
\vSv{151.416942}{189.049392}{-51.935080}{1.201169}%
\vSv{152.152442}{188.103696}{-52.463310}{1.215531}%
\vSv{152.888524}{187.139825}{-52.936434}{1.228779}%
\vSv{153.625144}{186.159300}{-53.357424}{1.240884}%
\vSv{154.362261}{185.163647}{-53.728972}{1.251824}%
\vSv{155.099843}{184.154392}{-54.053515}{1.261582}%
\vSv{155.837858}{183.133058}{-54.333248}{1.270149}%
\vSv{156.576280}{182.101161}{-54.570153}{1.277520}%
\vSv{157.315087}{181.060205}{-54.766008}{1.283696}%
\vSv{158.054258}{180.011679}{-54.922411}{1.288681}%
\vSv{158.793777}{178.957055}{-55.040791}{1.292486}%
\vSv{159.533628}{177.897785}{-55.122420}{1.295127}%
\vSv{160.273801}{176.835294}{-55.168435}{1.296621}%
\vSv{161.014285}{175.770982}{-55.179840}{1.296992}%
}}%
{\color{black}\vlB{%
\vSv{161.755071}{174.706219}{-55.157522}{1.296266}%
\vSv{162.496153}{173.642339}{-55.102264}{1.294474}%
\vSv{163.237526}{172.580645}{-55.014749}{1.291647}%
\vSv{163.979186}{171.522399}{-54.895572}{1.287822}%
\vSv{164.721133}{170.468825}{-54.745250}{1.283037}%
\vSv{165.463363}{169.421105}{-54.564227}{1.277335}%
\vSv{166.205879}{168.380376}{-54.352884}{1.270756}%
\vSv{166.948680}{167.347732}{-54.111548}{1.263348}%
\vSv{167.691770}{166.324219}{-53.840495}{1.255155}%
\vSv{168.435151}{165.310835}{-53.539960}{1.246228}%
\vSv{169.178828}{164.308529}{-53.210146}{1.236614}%
\vSv{169.922804}{163.318202}{-52.851228}{1.226365}%
\vSv{170.667086}{162.340703}{-52.463361}{1.215532}%
\vSv{171.411678}{161.376830}{-52.046687}{1.204167}%
\vSv{172.156587}{160.427329}{-51.601347}{1.192321}%
\vSv{172.901821}{159.492898}{-51.127480}{1.180048}%
\vSv{173.647384}{158.574178}{-50.625239}{1.167398}%
\vSv{174.393286}{157.671764}{-50.094794}{1.154425}%
\vSv{175.139532}{156.786197}{-49.536340}{1.141179}%
\vSv{175.886129}{155.917968}{-48.950108}{1.127711}%
\vSv{176.633085}{155.067518}{-48.336372}{1.114071}%
\vSv{177.380405}{154.235240}{-47.695455}{1.100308}%
\vSv{178.128095}{153.421477}{-47.027738}{1.086470}%
\vSv{178.876161}{152.626524}{-46.333671}{1.072602}%
\vSv{179.624606}{151.850633}{-45.613777}{1.058749}%
\vSv{180.373433}{151.094008}{-44.868660}{1.044954}%
\vSv{181.122644}{150.356810}{-44.099012}{1.031258}%
\vSv{181.872239}{149.639157}{-43.305620}{1.017700}%
\vSv{182.622217}{148.941127}{-42.489368}{1.004317}%
\vSv{183.372576}{148.262758}{-41.651246}{0.991143}%
\vSv{184.123310}{147.604050}{-40.792347}{0.978210}%
\vSv{184.874411}{146.964966}{-39.913875}{0.965549}%
}}%
{\color{black}\vlB{%
\vSv{185.625871}{146.345435}{-39.017139}{0.953187}%
\vSv{186.377678}{145.745354}{-38.103555}{0.941147}%
\vSv{187.129818}{145.164586}{-37.174642}{0.929453}%
\vSv{187.882275}{144.602967}{-36.232016}{0.918123}%
\vSv{188.635030}{144.060305}{-35.277384}{0.907174}%
\vSv{189.388061}{143.536380}{-34.312537}{0.896620}%
\vSv{190.141346}{143.030949}{-33.339334}{0.886472}%
\vSv{190.894860}{142.543747}{-32.359698}{0.876739}%
\vSv{191.648573}{142.074487}{-31.375596}{0.867427}%
\vSv{192.402459}{141.622864}{-30.389029}{0.858540}%
\vSv{193.156485}{141.188556}{-29.402014}{0.850079}%
\vSv{193.910621}{140.771223}{-28.416569}{0.842043}%
\vSv{194.664834}{140.370513}{-27.434700}{0.834429}%
\vSv{195.419091}{139.986061}{-26.458378}{0.827231}%
\vSv{196.173358}{139.617490}{-25.489532}{0.820445}%
\vSv{196.927602}{139.264414}{-24.530026}{0.814060}%
\vSv{197.681791}{138.926441}{-23.581651}{0.808067}%
\vSv{198.435892}{138.603170}{-22.646112}{0.802455}%
\vSv{199.189875}{138.294194}{-21.725012}{0.797211}%
\vSv{199.943711}{137.999105}{-20.819847}{0.792322}%
\vSv{200.697370}{137.717489}{-19.931998}{0.787775}%
\vSv{201.450827}{137.448933}{-19.062723}{0.783555}%
\vSv{202.204058}{137.193021}{-18.213154}{0.779646}%
\vSv{202.957040}{136.949341}{-17.384294}{0.776033}%
\vSv{203.709754}{136.717478}{-16.577018}{0.772701}%
\vSv{204.462181}{136.497023}{-15.792069}{0.769635}%
\vSv{205.214305}{136.287569}{-15.030067}{0.766819}%
\vSv{205.966115}{136.088713}{-14.291506}{0.764237}%
\vSv{206.717597}{135.900057}{-13.576761}{0.761875}%
\vSv{207.468744}{135.721209}{-12.886096}{0.759719}%
\vSv{208.219548}{135.551781}{-12.219665}{0.757754}%
\vSv{208.970003}{135.391395}{-11.577521}{0.755967}%
}}%
{\color{black}\vlB{%
\vSv{209.720108}{135.239677}{-10.959625}{0.754344}%
\vSv{210.469860}{135.096263}{-10.365850}{0.752874}%
\vSv{211.219258}{134.960797}{-9.795989}{0.751543}%
\vSv{211.968306}{134.832929}{-9.249765}{0.750342}%
\vSv{212.717005}{134.712320}{-8.726836}{0.749260}%
\vSv{213.465360}{134.598639}{-8.226801}{0.748286}%
\vSv{214.213374}{134.491565}{-7.749210}{0.747411}%
\vSv{214.961056}{134.390787}{-7.293569}{0.746627}%
\vSv{215.708410}{134.296000}{-6.859346}{0.745925}%
\vSv{216.455446}{134.206912}{-6.445976}{0.745297}%
\vSv{217.202170}{134.123240}{-6.052871}{0.744738}%
\vSv{217.948591}{134.044711}{-5.679418}{0.744239}%
\vSv{218.694718}{133.971059}{-5.324991}{0.743796}%
\vSv{219.440561}{133.902031}{-4.988950}{0.743402}%
\vSv{220.186129}{133.837382}{-4.670649}{0.743053}%
}}%
{\color{vltRed}\vlB{%
\vSv{43.999999}{133.000002}{0.000058}{0.740586}%
\vSv{44.740585}{133.000003}{0.000077}{0.359414}%
\vSv{47.499997}{133.000009}{0.000181}{0.202929}%
\vSv{47.702925}{133.000009}{0.000240}{0.740586}%
\vSv{48.443510}{133.000012}{0.000316}{0.156485}%
\vSv{50.999989}{133.000033}{0.000716}{0.405858}%
\vSv{51.405843}{133.000038}{0.000934}{0.694142}%
\vSv{54.499958}{133.000119}{0.002647}{0.608787}%
\vSv{55.108733}{133.000147}{0.003412}{0.491213}%
\vSv{57.999887}{133.000405}{0.007194}{0.071130}%
\vSv{58.070986}{133.000414}{0.009175}{0.740586}%
\vSv{58.811532}{133.000532}{0.011673}{0.288284}%
\vSv{61.499628}{133.001309}{0.023659}{0.274059}%
\vSv{61.773591}{133.001423}{0.029784}{0.740586}%
\vSv{62.514057}{133.001808}{0.037396}{0.085355}%
\vSv{64.998854}{133.003988}{0.072860}{0.476989}%
\vSv{65.475566}{133.004594}{0.090522}{0.623011}%
\vSv{68.496691}{133.011437}{0.210044}{0.679931}%
\vSv{69.175871}{133.013929}{0.257524}{0.420069}%
\vSv{71.992593}{133.031170}{0.467097}{0.142334}%
\vSv{72.133359}{133.032330}{0.566610}{0.740622}%
\vSv{72.872078}{133.039654}{0.685486}{0.217044}%
\vSv{75.480802}{133.080306}{1.194368}{0.345702}%
\vSv{75.822737}{133.087512}{1.429459}{0.740816}%
\vSv{76.558977}{133.105992}{1.706177}{0.013482}%
\vSv{78.952761}{133.194967}{2.853817}{0.551231}%
\vSv{79.495231}{133.222412}{3.368799}{0.548769}%
\vSv{82.402690}{133.446123}{5.446806}{0.022442}%
\vSv{82.410840}{133.448253}{6.355050}{0.745165}%
\vSv{83.135259}{133.530735}{7.391746}{0.332393}%
\vSv{85.770178}{133.963558}{11.402054}{0.270629}%
\vSv{86.009714}{134.017059}{13.079669}{0.760311}%
}}%
{\color{vltRed}\vlB{%
\vSv{86.721879}{134.189122}{14.944540}{0.069060}%
\vSv{88.976399}{134.925078}{21.701252}{0.653442}%
\vSv{89.545553}{135.166699}{24.328063}{0.446558}%
\vSv{91.936717}{136.498248}{33.090188}{0.537807}%
\vSv{92.347107}{136.791868}{36.200710}{0.562193}%
\vSv{94.516014}{138.677999}{45.545376}{0.974614}%
\vSv{95.166613}{139.373683}{48.531818}{0.125386}%
\vSv{96.721889}{141.317614}{54.120560}{1.043619}%
\vSv{97.310689}{142.163208}{56.682174}{0.056381}%
\vSv{98.600811}{144.240435}{59.073022}{0.332879}%
\vSv{98.754584}{144.525986}{61.289031}{0.767121}%
\vSv{100.209845}{147.330641}{63.330984}{0.024524}%
\vSv{100.208083}{147.352556}{65.203381}{1.075476}%
\vSv{101.608160}{150.528306}{66.913381}{0.179012}%
\vSv{101.669074}{150.692982}{68.469872}{0.920988}%
\vSv{102.849925}{153.793669}{69.882721}{0.850233}%
\vSv{103.135655}{154.592029}{71.162191}{0.249767}%
\vSv{103.978722}{157.102117}{72.318511}{1.100000}%
\vSv{105.012265}{160.444391}{73.361579}{1.100000}%
\vSv{105.973612}{163.808491}{74.300757}{0.405609}%
\vSv{106.079872}{164.198968}{75.144752}{0.694391}%
\vSv{106.867602}{167.190614}{75.901553}{1.100000}%
\vSv{107.709999}{170.587059}{76.578394}{1.100000}%
\vSv{108.510251}{173.993798}{77.181767}{1.100000}%
\vSv{109.274555}{177.408884}{77.717424}{1.100000}%
\vSv{110.008243}{180.830760}{78.190412}{1.100000}%
\vSv{110.715892}{184.258185}{78.605090}{1.100000}%
\vSv{111.401428}{187.690160}{78.965161}{1.100000}%
\vSv{112.068217}{191.125874}{79.273690}{1.100000}%
\vSv{112.719629}{194.564720}{79.273690}{0.059956}%
\vSv{112.730039}{194.623628}{79.533114}{1.040044}%
\vSv{113.354982}{198.006430}{79.533114}{0.636562}%
}}%
{\color{vltRed}\vlB{%
\vSv{113.470025}{198.632400}{79.745249}{0.463438}%
\vSv{113.979789}{201.450097}{79.745249}{1.100000}%
\vSv{114.596132}{204.895316}{79.911273}{1.100000}%
\vSv{115.205854}{208.341738}{80.031706}{1.100000}%
\vSv{115.810618}{211.789057}{80.106354}{1.100000}%
\vSv{116.411987}{215.237007}{80.106354}{0.112844}%
\vSv{116.431301}{215.348173}{80.134234}{0.987156}%
\vSv{117.011658}{218.685239}{80.134234}{0.935149}%
\vSv{117.171943}{219.606559}{80.113469}{0.164851}%
\vSv{117.612321}{222.133321}{80.113469}{1.100000}%
\vSv{118.215637}{225.580964}{80.041120}{1.100000}%
\vSv{118.823417}{229.027849}{79.912966}{1.100000}%
\vSv{119.437733}{232.473608}{79.723189}{1.100000}%
\vSv{120.062147}{235.917458}{79.723189}{0.410373}%
\vSv{120.136095}{236.321248}{79.463922}{0.689627}%
\vSv{120.701047}{239.358784}{79.463922}{0.960508}%
\vSv{120.877670}{240.303097}{79.124615}{0.139492}%
\vSv{121.356805}{242.796980}{79.124615}{1.100000}%
\vSv{122.034171}{246.231042}{78.691098}{1.100000}%
\vSv{122.739424}{249.659565}{78.144212}{1.100000}%
\vSv{123.481069}{253.080515}{77.457722}{1.100000}%
\vSv{124.270912}{256.490830}{76.595072}{1.100000}%
\vSv{125.125776}{259.885708}{75.504179}{0.830553}%
\vSv{125.339416}{260.689821}{74.108756}{0.269447}%
\vSv{126.070343}{263.257250}{74.108756}{0.035274}%
\vSv{126.088243}{263.291176}{72.293279}{1.064726}%
\vSv{127.195432}{266.577679}{69.875700}{1.100000}%
\vSv{128.617786}{269.794282}{61.810327}{1.051910}%
\vSv{129.173531}{270.721424}{54.688479}{0.048090}%
\vSv{131.135338}{272.531397}{25.424133}{0.673179}%
\vSv{132.129707}{272.820403}{0.000000}{0.426821}%
\vSv{133.759359}{271.566034}{-54.688479}{1.035034}%
}}%
{\color{vltRed}\vlB{%
\vSv{134.298800}{270.721424}{-61.810327}{0.064966}%
\vSv{135.363907}{268.516479}{-66.555484}{0.964189}%
\vSv{135.728168}{267.631888}{-69.875700}{0.135811}%
\vSv{136.573025}{265.245650}{-72.293279}{1.100000}%
\vSv{137.585359}{261.898197}{-74.108756}{1.100000}%
\vSv{138.485226}{258.517635}{-75.504179}{0.715073}%
\vSv{138.660085}{257.825326}{-76.595072}{0.384927}%
\vSv{139.305719}{255.116272}{-76.595072}{0.409572}%
\vSv{139.397628}{254.717858}{-77.457722}{0.690428}%
\vSv{140.068745}{251.701180}{-77.457722}{0.319896}%
\vSv{140.135935}{251.388918}{-78.144212}{0.780104}%
\vSv{140.789285}{248.276652}{-78.144212}{0.424613}%
\vSv{140.874796}{247.861097}{-78.691098}{0.675387}%
\vSv{141.477875}{244.845421}{-78.691098}{0.701214}%
\vSv{141.614072}{244.157822}{-79.124615}{0.398786}%
\vSv{142.142129}{241.409303}{-79.124615}{1.100000}%
\vSv{142.787685}{237.969552}{-79.463922}{1.100000}%
\vSv{143.418825}{234.527072}{-79.723189}{1.100000}%
\vSv{144.038890}{231.082535}{-79.912966}{1.100000}%
\vSv{144.650566}{227.636462}{-80.041120}{1.100000}%
\vSv{145.255861}{224.189200}{-80.041120}{0.338478}%
\vSv{145.314202}{223.855822}{-80.113469}{0.761522}%
\vSv{145.857028}{220.741249}{-80.113469}{1.100000}%
\vSv{146.457074}{217.293079}{-80.134234}{1.100000}%
\vSv{147.057573}{213.844965}{-80.106354}{1.100000}%
\vSv{147.660063}{210.397177}{-80.031706}{1.100000}%
\vSv{148.265924}{206.950014}{-80.031706}{0.062636}%
\vSv{148.277096}{206.888323}{-79.911273}{1.037364}%
\vSv{148.879229}{203.504109}{-79.911273}{0.790375}%
\vSv{149.018142}{202.725955}{-79.745249}{0.309625}%
\vSv{149.500524}{200.059614}{-79.745249}{1.100000}%
\vSv{150.131676}{196.616888}{-79.533114}{1.100000}%
}}%
{\color{vltRed}\vlB{%
\vSv{150.774816}{193.176354}{-79.273690}{1.100000}%
\vSv{151.432399}{189.738518}{-78.965161}{1.100000}%
\vSv{152.107270}{186.303993}{-78.605090}{1.100000}%
\vSv{152.802744}{182.873530}{-78.190412}{1.100000}%
\vSv{153.522684}{179.448058}{-77.717424}{1.100000}%
\vSv{154.271600}{176.028733}{-77.181767}{1.100000}%
\vSv{155.054752}{172.617005}{-76.578394}{1.100000}%
\vSv{155.878260}{169.214696}{-75.901553}{1.100000}%
\vSv{156.749233}{165.824108}{-75.144752}{1.100000}%
\vSv{157.675892}{162.448148}{-74.300757}{0.918288}%
\vSv{157.928477}{161.564117}{-73.361579}{0.181712}%
\vSv{158.667701}{159.090499}{-73.361579}{0.004756}%
\vSv{158.673897}{159.085942}{-72.318511}{1.095244}%
\vSv{159.761438}{155.762498}{-71.162191}{1.100000}%
\vSv{160.956329}{152.467787}{-68.469872}{1.100000}%
\vSv{162.290088}{149.228418}{-66.913381}{0.296592}%
\vSv{162.417288}{148.955579}{-65.203381}{0.803408}%
\vSv{163.815880}{146.067914}{-63.330984}{0.212435}%
\vSv{163.926132}{145.878079}{-61.289031}{0.887565}%
\vSv{165.612085}{143.035049}{-56.682174}{1.043325}%
\vSv{166.208012}{142.163208}{-54.120560}{0.056675}%
\vSv{167.748015}{140.207178}{-48.531818}{1.100000}%
\vSv{170.321909}{137.734166}{-39.341237}{0.631381}%
\vSv{170.849199}{137.333909}{-36.200710}{0.468619}%
\vSv{173.380335}{135.784487}{-27.119407}{0.620745}%
\vSv{173.972332}{135.501523}{-24.328063}{0.479255}%
\vSv{176.765426}{134.471446}{-17.002747}{0.289491}%
\vSv{177.073344}{134.386793}{-14.944540}{0.766512}%
\vSv{177.842350}{134.189122}{-13.079669}{0.043996}%
\vSv{180.308101}{133.712130}{-8.569916}{0.572545}%
\vSv{180.892581}{133.626811}{-7.391746}{0.527455}%
\vSv{183.846369}{133.321521}{-4.654313}{0.051482}%
}}%
{\color{vltRed}\vlB{%
\vSv{183.908472}{133.317344}{-3.965442}{0.742363}%
\vSv{184.658411}{133.266006}{-3.368799}{0.306155}%
\vSv{187.382397}{133.137249}{-2.030905}{0.259512}%
\vSv{187.646844}{133.128052}{-1.706177}{0.740914}%
\vSv{188.391774}{133.105992}{-1.429459}{0.099574}%
\vSv{190.900277}{133.055203}{-0.827081}{0.463349}%
\vSv{191.365802}{133.048515}{-0.685486}{0.636651}%
\vSv{194.408142}{133.020921}{-0.314900}{0.666420}%
\vSv{195.075453}{133.017258}{-0.257524}{0.433580}%
\vSv{197.910883}{133.007526}{-0.138622}{0.128781}%
\vSv{198.040079}{133.007214}{-0.112168}{0.740587}%
\vSv{198.781005}{133.005764}{-0.090522}{0.230632}%
\vSv{201.412321}{133.002562}{-0.046830}{0.331713}%
\vSv{201.744182}{133.002291}{-0.037396}{0.740586}%
\vSv{202.484888}{133.001808}{-0.029784}{0.027701}%
\vSv{204.912823}{133.000821}{-0.014811}{0.534643}%
\vSv{205.447515}{133.000683}{-0.011673}{0.565357}%
\vSv{208.412987}{133.000248}{-0.004387}{0.737572}%
\vSv{209.150574}{133.000191}{-0.003412}{0.362428}%
\vSv{211.913031}{133.000072}{-0.001581}{0.199915}%
\vSv{212.112952}{133.000066}{-0.001217}{0.740586}%
\vSv{212.853542}{133.000050}{-0.000934}{0.159500}%
\vSv{215.413049}{133.000019}{-0.000416}{0.402844}%
\vSv{215.815895}{133.000016}{-0.000316}{0.697156}%
\vSv{218.913054}{133.000005}{-0.000103}{0.605772}%
\vSv{219.518827}{133.000004}{-0.000077}{0.494228}%
}}%
{\color{black!50}\vlB{%
\vSa{286.000000}{274.904762}{0.000000}{4.500000}%
\vSa{293.000000}{274.904762}{0.000000}{4.500000}%
\vSa{300.000000}{274.904762}{0.000000}{4.500000}%
\vSa{307.000000}{274.904762}{0.000000}{4.500000}%
\vSa{314.000000}{274.904762}{0.000000}{4.500000}%
\vSa{321.000000}{274.904762}{0.000000}{4.500000}%
\vSa{328.000000}{274.904762}{0.000000}{4.500000}%
\vSa{335.000000}{274.904762}{0.000000}{4.500000}%
\vSa{342.000000}{274.904762}{0.000000}{4.500000}%
\vSa{349.000000}{274.904762}{0.000000}{4.500000}%
\vSa{356.000000}{274.904762}{0.000000}{4.500000}%
\vSa{363.000000}{274.904762}{0.000000}{4.500000}%
\vSa{370.000000}{274.904762}{0.000000}{4.500000}%
\vSa{377.000000}{274.904762}{0.000000}{4.500000}%
\vSa{384.000000}{274.904762}{0.000000}{4.500000}%
\vSa{391.000000}{274.904762}{0.000000}{4.500000}%
\vSa{398.000000}{274.904762}{0.000000}{4.500000}%
\vSa{405.000000}{274.904762}{0.000000}{4.500000}%
\vSa{412.000000}{274.904762}{0.000000}{4.500000}%
\vSa{419.000000}{274.904762}{0.000000}{4.500000}%
\vSa{426.000000}{274.904762}{0.000000}{4.500000}%
\vSa{433.000000}{274.904762}{0.000000}{4.500000}%
\vSa{440.000000}{274.904762}{0.000000}{4.500000}%
\vSa{447.000000}{274.904762}{0.000000}{4.500000}%
\vSa{454.000000}{274.904762}{0.000000}{1.000000}%
}}%
{\color{black!28}\vlB{%
\vSd{286.000000}{222.700917}{0.000000}{1.100000}%
\vSd{289.500000}{222.700917}{0.000000}{1.100000}%
\vSd{293.000000}{222.700917}{0.000000}{1.100000}%
\vSd{296.500000}{222.700917}{0.000000}{1.100000}%
\vSd{300.000000}{222.700917}{0.000000}{1.100000}%
\vSd{303.500000}{222.700917}{0.000000}{1.100000}%
\vSd{307.000000}{222.700917}{0.000000}{1.100000}%
\vSd{310.500000}{222.700917}{0.000000}{1.100000}%
\vSd{314.000000}{222.700917}{0.000000}{1.100000}%
\vSd{317.500000}{222.700917}{0.000000}{1.100000}%
\vSd{321.000000}{222.700917}{0.000000}{1.100000}%
\vSd{324.500000}{222.700917}{0.000000}{1.100000}%
\vSd{328.000000}{222.700917}{0.000000}{1.100000}%
\vSd{331.500000}{222.700917}{0.000000}{1.100000}%
\vSd{335.000000}{222.700917}{0.000000}{1.100000}%
\vSd{338.500000}{222.700917}{0.000000}{1.100000}%
\vSd{342.000000}{222.700917}{0.000000}{1.100000}%
\vSd{345.500000}{222.700917}{0.000000}{1.100000}%
\vSd{349.000000}{222.700917}{0.000000}{1.100000}%
\vSd{352.500000}{222.700917}{0.000000}{1.100000}%
\vSd{356.000000}{222.700917}{0.000000}{1.100000}%
\vSd{359.500000}{222.700917}{0.000000}{1.100000}%
\vSd{363.000000}{222.700917}{0.000000}{1.100000}%
\vSd{366.500000}{222.700917}{0.000000}{1.100000}%
\vSd{370.000000}{222.700917}{0.000000}{1.100000}%
\vSd{373.500000}{222.700917}{0.000000}{1.100000}%
\vSd{377.000000}{222.700917}{0.000000}{1.100000}%
\vSd{380.500000}{222.700917}{0.000000}{1.100000}%
\vSd{384.000000}{222.700917}{0.000000}{1.100000}%
\vSd{387.500000}{222.700917}{0.000000}{1.100000}%
\vSd{391.000000}{222.700917}{0.000000}{1.100000}%
\vSd{394.500000}{222.700917}{0.000000}{1.100000}%
}}%
{\color{black!28}\vlB{%
\vSd{398.000000}{222.700917}{0.000000}{1.100000}%
\vSd{401.500000}{222.700917}{0.000000}{1.100000}%
\vSd{405.000000}{222.700917}{0.000000}{1.100000}%
\vSd{408.500000}{222.700917}{0.000000}{1.100000}%
\vSd{412.000000}{222.700917}{0.000000}{1.100000}%
\vSd{415.500000}{222.700917}{0.000000}{1.100000}%
\vSd{419.000000}{222.700917}{0.000000}{1.100000}%
\vSd{422.500000}{222.700917}{0.000000}{1.100000}%
\vSd{426.000000}{222.700917}{0.000000}{1.100000}%
\vSd{429.500000}{222.700917}{0.000000}{1.100000}%
\vSd{433.000000}{222.700917}{0.000000}{1.100000}%
\vSd{436.500000}{222.700917}{0.000000}{1.100000}%
\vSd{440.000000}{222.700917}{0.000000}{1.100000}%
\vSd{443.500000}{222.700917}{0.000000}{1.100000}%
\vSd{447.000000}{222.700917}{0.000000}{1.100000}%
\vSd{450.500000}{222.700917}{0.000000}{1.100000}%
\vSd{454.000000}{222.700917}{0.000000}{1.000000}%
}}%
{\color{vltBlue}\vlB{%
\vSv{285.110137}{133.000000}{81.392322}{4.500000}%
\vSv{286.169821}{139.919412}{81.103934}{2.297112}%
\vSv{286.525788}{142.188891}{80.806206}{2.202888}%
\vSv{287.279439}{146.831122}{80.498870}{4.006604}%
\vSv{287.941634}{150.782765}{80.181652}{0.493396}%
\vSv{288.452083}{153.732317}{80.181652}{1.153285}%
\vSv{288.649638}{154.868711}{79.854274}{3.346715}%
\vSv{289.691131}{160.622065}{79.516455}{2.053734}%
\vSv{290.065827}{162.641517}{79.167911}{2.446266}%
\vSv{291.003756}{167.498232}{78.808354}{2.459543}%
\vSv{291.482281}{169.911003}{78.437495}{2.040457}%
\vSv{292.400197}{174.357942}{78.055043}{2.403870}%
\vSv{292.899033}{176.709761}{77.660705}{2.096130}%
\vSv{293.891530}{181.197733}{77.254190}{1.917797}%
\vSv{294.316121}{183.068273}{76.835206}{2.582203}%
\vSv{295.489672}{188.013462}{76.403462}{1.030463}%
\vSv{295.733586}{189.015047}{75.958671}{2.914467}%
\vSv{296.442472}{191.842432}{75.500550}{0.555070}%
\vSv{297.211095}{194.799715}{75.028819}{2.506407}%
\vSv{297.860585}{197.221044}{74.543206}{1.993593}%
\vSv{299.075758}{201.547766}{74.043447}{0.731800}%
\vSv{299.279191}{202.251370}{73.529285}{2.494004}%
\vSv{299.988696}{204.643032}{73.000476}{1.274196}%
\vSv{301.106953}{208.248504}{72.456788}{0.990310}%
\vSv{301.408144}{209.192755}{71.898004}{2.275801}%
\vSv{302.118102}{211.355914}{71.323923}{1.233889}%
\vSv{303.331615}{214.888089}{70.734363}{0.617441}%
\vSv{303.538522}{215.470952}{70.129164}{2.080350}%
\vSv{304.249000}{217.427441}{69.508187}{1.802209}%
\vSv{305.789509}{221.447067}{68.218483}{1.584979}%
\vSv{306.381600}{222.918887}{67.549619}{1.851647}%
\vSv{307.092880}{224.630199}{66.864708}{1.063373}%
}}%
{\color{vltBlue}\vlB{%
\vSv{308.521893}{227.898335}{65.446852}{1.687765}%
\vSv{309.228072}{229.433486}{64.714055}{1.655475}%
\vSv{309.940277}{230.930345}{63.965515}{1.156760}%
\vSv{311.586415}{234.200950}{62.421991}{1.050066}%
\vSv{312.078404}{235.131709}{61.627518}{1.488027}%
\vSv{312.791636}{236.440990}{60.818331}{1.450249}%
\vSv{313.505137}{237.707171}{59.994814}{0.511657}%
\vSv{315.047706}{240.301698}{58.306599}{1.127515}%
\vSv{315.647287}{241.261069}{57.442941}{1.313996}%
\vSv{316.361893}{242.368579}{56.567035}{1.283418}%
\vSv{317.076776}{243.439631}{55.679536}{0.775071}%
\vSv{318.975967}{246.119082}{53.872650}{0.404554}%
\vSv{319.223078}{246.445844}{52.954832}{1.173740}%
\vSv{319.939050}{247.382677}{52.028555}{1.149275}%
\vSv{320.655282}{248.288670}{51.094719}{1.125914}%
\vSv{321.371766}{249.164840}{50.154262}{0.646517}%
\vSv{323.444978}{251.548309}{48.257405}{0.101524}%
\vSv{323.522645}{251.624060}{47.303036}{1.042754}%
\vSv{324.240043}{252.390433}{46.346100}{1.024355}%
\vSv{324.957639}{253.131577}{45.387659}{1.006844}%
\vSv{325.675419}{253.848324}{44.428783}{0.990186}%
\vSv{326.393369}{254.541476}{43.470548}{0.334337}%
\vSv{328.503657}{256.457600}{41.560265}{0.044327}%
\vSv{328.548071}{256.487007}{40.610324}{0.931449}%
\vSv{329.266534}{257.093297}{39.665222}{0.918582}%
\vSv{329.985081}{257.679629}{38.725958}{0.906384}%
\vSv{330.703694}{258.246660}{37.793498}{0.894825}%
\vSv{331.422357}{258.795024}{36.868773}{0.804433}%
\vSv{334.143964}{260.717756}{34.149690}{0.171114}%
\vSv{334.297142}{260.813812}{33.264357}{0.845678}%
\vSv{335.015787}{261.277669}{32.390747}{0.837400}%
\vSv{335.734377}{261.726257}{31.529505}{0.829584}%
}}%
{\color{vltBlue}\vlB{%
\vSv{336.452899}{262.160077}{30.681222}{0.822206}%
\vSv{337.171337}{262.579617}{29.846437}{0.815245}%
\vSv{337.889679}{262.985346}{29.025631}{0.178773}%
\vSv{340.286147}{264.245669}{26.651105}{0.520236}%
\vSv{340.761832}{264.479025}{25.889969}{0.786001}%
\vSv{341.479513}{264.822227}{25.144430}{0.781134}%
\vSv{342.197034}{265.154132}{24.414664}{0.776554}%
\vSv{342.914386}{265.475111}{23.700800}{0.772247}%
\vSv{343.631563}{265.785524}{23.002926}{0.768196}%
\vSv{344.348560}{266.085718}{22.321087}{0.095633}%
\vSv{346.791827}{267.037252}{20.371702}{0.441306}%
\vSv{347.214648}{267.190875}{19.753755}{0.751326}%
\vSv{347.930680}{267.444806}{19.151562}{0.748542}%
\vSv{348.646512}{267.690379}{18.564978}{0.745929}%
\vSv{349.362144}{267.927868}{17.993841}{0.743477}%
\vSv{350.077575}{268.157539}{17.437963}{0.741176}%
\vSv{350.792804}{268.379649}{16.897141}{0.328246}%
\vSv{353.532383}{269.166564}{15.362738}{0.116177}%
\vSv{353.651732}{269.197342}{14.879803}{0.731648}%
\vSv{354.365974}{269.385224}{14.410699}{0.730084}%
\vSv{355.080025}{269.566920}{13.955152}{0.728618}%
\vSv{355.793887}{269.742635}{13.512881}{0.727245}%
\vSv{356.507562}{269.912566}{13.083602}{0.725958}%
\vSv{357.221054}{270.076903}{12.667028}{0.724753}%
\vSv{357.934366}{270.235831}{12.262866}{0.015517}%
\vSv{360.414475}{270.748986}{11.121944}{0.372895}%
\vSv{360.785879}{270.820917}{10.764518}{0.719779}%
\vSv{361.498342}{270.955352}{10.418049}{0.718965}%
\vSv{362.210645}{271.085362}{10.082251}{0.718204}%
\vSv{362.922793}{271.211092}{9.756840}{0.717491}%
\vSv{363.634790}{271.332683}{9.441535}{0.716823}%
\vSv{364.346638}{271.450271}{9.136060}{0.535843}%
}}%
{\color{vltBlue}\vlB{%
\vSv{367.365335}{271.907465}{8.007063}{0.539665}%
\vSv{367.903790}{271.982637}{7.746734}{0.713626}%
\vSv{368.614827}{272.078830}{7.494668}{0.713206}%
\vSv{369.325742}{272.171856}{7.250622}{0.712813}%
\vSv{370.036537}{272.261820}{7.014358}{0.712445}%
\vSv{370.747217}{272.348823}{6.785643}{0.712101}%
\vSv{371.457784}{272.432961}{6.564250}{0.396144}%
\vSv{374.349494}{272.747798}{5.747550}{0.659927}%
\vSv{375.009042}{272.813886}{5.559553}{0.710455}%
\vSv{375.719000}{272.882715}{5.377630}{0.710239}%
\vSv{376.428866}{272.949279}{5.201592}{0.710037}%
\vSv{377.138644}{273.013651}{5.031256}{0.709848}%
\vSv{377.848336}{273.075904}{4.866442}{0.709671}%
\vSv{378.557945}{273.136108}{4.706976}{0.289823}%
\vSv{381.346231}{273.354233}{4.259008}{0.047312}%
\vSv{381.395601}{273.357746}{4.119298}{0.708944}%
\vSv{382.104832}{273.408672}{3.984140}{0.708826}%
\vSv{382.813994}{273.457922}{3.853388}{0.708715}%
\vSv{383.523089}{273.505550}{3.726903}{0.708612}%
\vSv{384.232120}{273.551610}{3.604547}{0.708515}%
\vSv{384.941089}{273.596154}{3.486187}{0.708424}%
\vSv{385.649997}{273.639232}{3.371695}{0.200653}%
\vSv{388.351430}{273.790785}{3.050200}{0.132248}%
\vSv{388.485063}{273.797822}{2.949972}{0.708051}%
\vSv{389.193697}{273.834261}{2.853025}{0.707991}%
\vSv{389.902281}{273.869500}{2.759255}{0.707934}%
\vSv{390.610817}{273.903580}{2.668557}{0.707881}%
\vSv{391.319307}{273.936538}{2.580832}{0.707831}%
\vSv{392.027751}{273.968410}{2.495984}{0.707784}%
\vSv{392.736152}{273.999234}{2.413918}{0.120280}%
\vSv{395.357923}{274.104692}{2.183524}{0.210450}%
\vSv{395.569347}{274.112710}{2.111712}{0.707594}%
}}%
{\color{vltBlue}\vlB{%
\vSv{396.277551}{274.138783}{2.042256}{0.707562}%
\vSv{396.985718}{274.163998}{1.975082}{0.707533}%
\vSv{397.693851}{274.188384}{1.910114}{0.707506}%
\vSv{398.401950}{274.211966}{1.847279}{0.707481}%
\vSv{399.110017}{274.234772}{1.786509}{0.707457}%
\vSv{399.818053}{274.256827}{1.727736}{0.044417}%
\vSv{402.364000}{274.330245}{1.562752}{0.285202}%
\vSv{402.649903}{274.338023}{1.511332}{0.707359}%
\vSv{403.357797}{274.356679}{1.461603}{0.707343}%
\vSv{404.065665}{274.374721}{1.413509}{0.707328}%
\vSv{404.773508}{274.392170}{1.366996}{0.707314}%
\vSv{405.481328}{274.409044}{1.322012}{0.707301}%
\vSv{406.189124}{274.425362}{1.278508}{0.678153}%
\vSv{409.369087}{274.492251}{1.118336}{0.358186}%
\vSv{409.727782}{274.499242}{1.081530}{0.707239}%
\vSv{410.435454}{274.512591}{1.045936}{0.707231}%
\vSv{411.143108}{274.525501}{1.011512}{0.707223}%
\vSv{411.850744}{274.537985}{0.978221}{0.707216}%
\vSv{412.558362}{274.550059}{0.946025}{0.707209}%
\vSv{413.265964}{274.561736}{0.914888}{0.605696}%
\vSv{416.373107}{274.608590}{0.800255}{0.430265}%
\vSv{416.803743}{274.614599}{0.773915}{0.707177}%
\vSv{417.511256}{274.624151}{0.748442}{0.707173}%
\vSv{418.218756}{274.633388}{0.723806}{0.707169}%
\vSv{418.926243}{274.642321}{0.699982}{0.707166}%
\vSv{419.633718}{274.650961}{0.676942}{0.707162}%
\vSv{420.341181}{274.659315}{0.654660}{0.533887}%
\vSv{423.376179}{274.692125}{0.572627}{0.501881}%
\vSv{423.878331}{274.697141}{0.553778}{0.707146}%
\vSv{424.585730}{274.703975}{0.535549}{0.707144}%
\vSv{425.293120}{274.710585}{0.517921}{0.707142}%
\vSv{426.000501}{274.716977}{0.500872}{0.707140}%
}}%
{\color{vltBlue}\vlB{%
\vSv{426.707873}{274.723159}{0.484385}{0.707138}%
\vSv{427.415236}{274.729137}{0.468440}{0.462409}%
\vSv{430.378478}{274.752103}{0.409740}{0.573260}%
\vSv{430.951935}{274.756202}{0.396252}{0.707130}%
\vSv{431.659253}{274.761093}{0.383208}{0.707129}%
\vSv{432.366564}{274.765822}{0.370594}{0.707128}%
\vSv{433.073868}{274.770396}{0.358395}{0.707127}%
\vSv{433.781167}{274.774819}{0.346597}{0.707126}%
\vSv{434.488459}{274.779097}{0.335188}{0.391101}%
\vSv{437.380175}{274.795165}{0.293185}{0.644517}%
\vSv{438.024835}{274.798463}{0.283534}{0.707122}%
\vSv{438.732095}{274.801962}{0.274200}{0.707121}%
\vSv{439.439349}{274.805346}{0.265174}{0.707121}%
\vSv{440.146599}{274.808619}{0.256445}{0.707120}%
\vSv{440.853845}{274.811783}{0.248003}{0.707120}%
\vSv{441.561086}{274.814844}{0.239839}{0.319880}%
\vSv{444.381304}{274.826080}{0.216925}{0.008594}%
\vSv{444.390010}{274.826112}{0.209784}{0.707118}%
\vSv{445.097232}{274.828701}{0.202878}{0.707117}%
\vSv{445.804449}{274.831205}{0.196200}{0.707117}%
\vSv{446.511664}{274.833627}{0.189741}{0.707117}%
\vSv{447.218875}{274.835968}{0.183495}{0.707117}%
\vSv{447.926083}{274.838233}{0.177455}{0.707116}%
\vSv{448.633288}{274.840423}{0.171613}{0.248704}%
\vSv{451.382238}{274.848269}{0.155217}{0.079759}%
\vSv{451.462077}{274.848485}{0.150108}{0.707115}%
\vSv{452.169268}{274.850338}{0.145166}{0.707115}%
\vSv{452.876456}{274.852130}{0.140388}{0.707115}%
\vSv{453.583641}{274.853862}{0.135766}{0.707115}%
\vSv{454.290825}{274.855538}{0.131297}{0.707115}%
}}%
{\color{black!36}\vlB{%
\vSd{306.800000}{133.000000}{90.000000}{1.100000}%
\vSd{306.800000}{136.500000}{90.000000}{1.100000}%
\vSd{306.800000}{140.000000}{90.000000}{1.100000}%
\vSd{306.800000}{143.500000}{90.000000}{1.100000}%
\vSd{306.800000}{147.000000}{90.000000}{1.100000}%
\vSd{306.800000}{150.500000}{90.000000}{1.100000}%
\vSd{306.800000}{154.000000}{90.000000}{1.100000}%
\vSd{306.800000}{157.500000}{90.000000}{1.100000}%
\vSd{306.800000}{161.000000}{90.000000}{1.100000}%
\vSd{306.800000}{164.500000}{90.000000}{1.100000}%
\vSd{306.800000}{168.000000}{90.000000}{1.100000}%
\vSd{306.800000}{171.500000}{90.000000}{1.100000}%
\vSd{306.800000}{175.000000}{90.000000}{1.100000}%
\vSd{306.800000}{178.500000}{90.000000}{1.100000}%
\vSd{306.800000}{182.000000}{90.000000}{1.100000}%
\vSd{306.800000}{185.500000}{90.000000}{1.100000}%
\vSd{306.800000}{189.000000}{90.000000}{1.100000}%
\vSd{306.800000}{192.500000}{90.000000}{1.100000}%
\vSd{306.800000}{196.000000}{90.000000}{1.100000}%
\vSd{306.800000}{199.500000}{90.000000}{1.100000}%
\vSd{306.800000}{203.000000}{90.000000}{1.100000}%
\vSd{306.800000}{206.500000}{90.000000}{1.100000}%
\vSd{306.800000}{210.000000}{90.000000}{1.100000}%
\vSd{306.800000}{213.500000}{90.000000}{1.100000}%
\vSd{306.800000}{217.000000}{90.000000}{1.100000}%
\vSd{306.800000}{220.500000}{90.000000}{1.100000}%
}}%
{\color{vltBlue}\put(307.125000,222.700917){\circle*{5.400000}}}%
{\color{black}\vlB{%
\vSv{285.138012}{133.000000}{73.288490}{2.459071}%
\vSv{285.846335}{135.355211}{73.022545}{2.421658}%
\vSv{286.554695}{137.671333}{72.752883}{2.384919}%
\vSv{287.263091}{139.949013}{72.479474}{2.348842}%
\vSv{287.971524}{142.188891}{72.202294}{2.313418}%
\vSv{288.679997}{144.391593}{71.921316}{2.278637}%
\vSv{289.388509}{146.557736}{71.636515}{2.244488}%
\vSv{290.097061}{148.687928}{71.347869}{2.210961}%
\vSv{290.805654}{150.782765}{71.055354}{2.178047}%
\vSv{291.514290}{152.842833}{70.758950}{2.145737}%
\vSv{292.222969}{154.868711}{70.458637}{2.114021}%
\vSv{292.931693}{156.860964}{70.154398}{2.082889}%
\vSv{293.640462}{158.820152}{69.846215}{2.052333}%
\vSv{294.349276}{160.746823}{69.534073}{2.022343}%
\vSv{295.058138}{162.641517}{69.217960}{1.992912}%
\vSv{295.767048}{164.504764}{68.897864}{1.964030}%
\vSv{296.476008}{166.337086}{68.573775}{1.935689}%
\vSv{297.185017}{168.138998}{68.245684}{1.907881}%
\vSv{297.894077}{169.911003}{67.913588}{1.880597}%
\vSv{298.603190}{171.653597}{67.577480}{1.853829}%
\vSv{299.312355}{173.367270}{67.237361}{1.827570}%
\vSv{300.021575}{175.052501}{66.893231}{1.801811}%
\vSv{300.730849}{176.709761}{66.545092}{1.776544}%
\vSv{301.440179}{178.339516}{66.192950}{1.751763}%
\vSv{302.149566}{179.942222}{65.836812}{1.727460}%
\vSv{302.859011}{181.518327}{65.476690}{1.703626}%
\vSv{303.568514}{183.068273}{65.112595}{1.680256}%
\vSv{304.278077}{184.592495}{64.744545}{1.657342}%
\vSv{304.987700}{186.091419}{64.372556}{1.634876}%
\vSv{305.697385}{187.565465}{63.996650}{1.612853}%
\vSv{306.407131}{189.015047}{63.616852}{1.591265}%
\vSv{307.116940}{190.440569}{63.233188}{1.570105}%
}}%
{\color{black}\vlB{%
\vSv{307.826813}{191.842432}{62.845689}{1.549366}%
\vSv{308.536749}{193.221028}{62.454388}{1.529043}%
\vSv{309.246751}{194.576743}{62.059322}{1.509129}%
\vSv{309.956818}{195.909958}{61.660529}{1.489616}%
\vSv{310.666952}{197.221044}{61.258053}{1.470500}%
\vSv{311.377152}{198.510371}{60.851941}{1.451774}%
\vSv{312.087420}{199.778298}{60.442240}{1.433432}%
\vSv{312.797755}{201.025181}{60.029005}{1.415467}%
\vSv{313.508159}{202.251370}{59.612292}{1.397874}%
\vSv{314.218631}{203.457208}{59.192160}{1.380647}%
\vSv{314.929172}{204.643032}{58.768671}{1.363781}%
\vSv{315.639782}{205.809175}{58.341894}{1.347268}%
\vSv{316.350462}{206.955963}{57.911897}{1.331105}%
\vSv{317.061211}{208.083718}{57.478754}{1.315284}%
\vSv{317.772029}{209.192755}{57.042542}{1.299801}%
\vSv{318.482918}{210.283385}{56.603340}{1.284651}%
\vSv{319.193876}{211.355914}{56.161232}{1.269827}%
\vSv{319.904903}{212.410643}{55.716305}{1.255325}%
\vSv{320.615999}{213.447865}{55.268649}{1.241139}%
\vSv{321.327165}{214.467873}{54.818357}{1.227263}%
\vSv{322.038399}{215.470952}{54.365525}{1.213694}%
\vSv{322.749702}{216.457382}{53.910254}{1.200426}%
\vSv{323.461072}{217.427441}{53.452644}{1.187453}%
\vSv{324.172509}{218.381399}{52.992802}{1.174771}%
\vSv{324.884014}{219.319525}{52.530836}{1.162376}%
\vSv{325.595584}{220.242080}{52.066857}{1.150261}%
\vSv{326.307219}{221.149323}{51.600977}{1.138422}%
\vSv{327.018918}{222.041509}{51.133314}{1.126854}%
\vSv{327.730681}{222.918887}{50.663985}{1.115554}%
\vSv{328.442505}{223.781703}{50.193110}{1.104515}%
\vSv{329.154391}{224.630199}{49.720813}{1.093734}%
\vSv{329.866337}{225.464612}{49.247217}{1.083206}%
}}%
{\color{black}\vlB{%
\vSv{330.578342}{226.285177}{48.772449}{1.072926}%
\vSv{331.290404}{227.092122}{48.296637}{1.062890}%
\vSv{332.002522}{227.885675}{47.819909}{1.053093}%
\vSv{332.714694}{228.666056}{47.342397}{1.043531}%
\vSv{333.426920}{229.433486}{46.864232}{1.034200}%
\vSv{334.139197}{230.188178}{46.385546}{1.025095}%
\vSv{334.851524}{230.930345}{45.906473}{1.016213}%
\vSv{335.563898}{231.660194}{45.427145}{1.007548}%
\vSv{336.276319}{232.377930}{44.947699}{0.999097}%
\vSv{336.988784}{233.083753}{44.468267}{0.990856}%
\vSv{337.701292}{233.777862}{43.988983}{0.982820}%
\vSv{338.413840}{234.460450}{43.509983}{0.974986}%
\vSv{339.126427}{235.131709}{43.031399}{0.967349}%
\vSv{339.839050}{235.791828}{42.553365}{0.959906}%
\vSv{340.551707}{236.440990}{42.076013}{0.952653}%
\vSv{341.264397}{237.079378}{41.599474}{0.945586}%
\vSv{341.977117}{237.707171}{41.123879}{0.938700}%
\vSv{342.689865}{238.324544}{40.649356}{0.931993}%
\vSv{343.402639}{238.931670}{40.176033}{0.925461}%
\vSv{344.115437}{239.528720}{39.704035}{0.919099}%
\vSv{344.828256}{240.115861}{39.233487}{0.912905}%
\vSv{345.541094}{240.693257}{38.764511}{0.906874}%
\vSv{346.253949}{241.261069}{38.297227}{0.901003}%
\vSv{346.966818}{241.819458}{37.831752}{0.895289}%
\vSv{347.679700}{242.368579}{37.368203}{0.889728}%
\vSv{348.392592}{242.908586}{36.906691}{0.884317}%
\vSv{349.105492}{243.439631}{36.447327}{0.879053}%
\vSv{349.818398}{243.961861}{35.990218}{0.873931}%
\vSv{350.531307}{244.475425}{35.535470}{0.868950}%
\vSv{351.244218}{244.980464}{35.083184}{0.864105}%
\vSv{351.957127}{245.477121}{34.633459}{0.859394}%
\vSv{352.670034}{245.965536}{34.186391}{0.854813}%
}}%
{\color{black}\vlB{%
\vSv{353.382936}{246.445844}{33.742071}{0.850359}%
\vSv{354.095830}{246.918180}{33.300590}{0.846030}%
\vSv{354.808715}{247.382677}{32.862034}{0.841822}%
\vSv{355.521589}{247.839464}{32.426484}{0.837732}%
\vSv{356.234449}{248.288670}{31.994021}{0.833758}%
\vSv{356.947295}{248.730421}{31.564720}{0.829897}%
\vSv{357.660123}{249.164840}{31.138655}{0.826145}%
\vSv{358.372933}{249.592049}{30.715893}{0.822501}%
\vSv{359.085722}{250.012167}{30.296501}{0.818962}%
\vSv{359.798488}{250.425312}{29.880542}{0.815524}%
\vSv{360.511230}{250.831601}{29.468073}{0.812185}%
\vSv{361.223947}{251.231146}{29.059151}{0.808944}%
\vSv{361.936636}{251.624060}{28.653828}{0.805797}%
\vSv{362.649296}{252.010453}{28.252152}{0.802741}%
\vSv{363.361926}{252.390433}{27.854169}{0.799775}%
\vSv{364.074525}{252.764106}{27.459921}{0.796896}%
\vSv{364.787090}{253.131577}{27.069446}{0.794102}%
\vSv{365.499620}{253.492949}{26.682781}{0.791391}%
\vSv{366.212115}{253.848324}{26.299958}{0.788760}%
\vSv{366.924573}{254.197800}{25.921007}{0.786207}%
\vSv{367.636993}{254.541476}{25.545954}{0.783731}%
\vSv{368.349374}{254.879448}{25.174823}{0.781328}%
\vSv{369.061715}{255.211811}{24.807633}{0.778998}%
\vSv{369.774014}{255.538657}{24.444404}{0.776737}%
\vSv{370.486272}{255.860079}{24.085150}{0.774545}%
\vSv{371.198487}{256.176166}{23.729884}{0.772419}%
\vSv{371.910658}{256.487007}{23.378614}{0.770357}%
\vSv{372.622784}{256.792689}{23.031349}{0.768358}%
\vSv{373.334865}{257.093297}{22.688094}{0.766420}%
\vSv{374.046901}{257.388916}{22.348850}{0.764541}%
\vSv{374.758890}{257.679629}{22.013618}{0.762719}%
\vSv{375.470832}{257.965517}{21.682396}{0.760953}%
}}%
{\color{black}\vlB{%
\vSv{376.182727}{258.246660}{21.355179}{0.759242}%
\vSv{376.894573}{258.523136}{21.031962}{0.757583}%
\vSv{377.606372}{258.795024}{20.712735}{0.755975}%
\vSv{378.318121}{259.062399}{20.397490}{0.754417}%
\vSv{379.029822}{259.325337}{20.086213}{0.752907}%
\vSv{379.741473}{259.583911}{19.778892}{0.751444}%
\vSv{380.453075}{259.838193}{19.475510}{0.750026}%
\vSv{381.164626}{260.088255}{19.176052}{0.748653}%
\vSv{381.876128}{260.334166}{18.880498}{0.747322}%
\vSv{382.587580}{260.575996}{18.588829}{0.746033}%
\vSv{383.298981}{260.813812}{18.301023}{0.744784}%
\vSv{384.010333}{261.047682}{18.017059}{0.743575}%
\vSv{384.721634}{261.277669}{17.736911}{0.742403}%
\vSv{385.432885}{261.503840}{17.460556}{0.741268}%
\vSv{386.144085}{261.726257}{17.187968}{0.740169}%
\vSv{386.855236}{261.944982}{16.919118}{0.739104}%
\vSv{387.566336}{262.160077}{16.653981}{0.738073}%
\vSv{388.277386}{262.371602}{16.392525}{0.737074}%
\vSv{388.988387}{262.579617}{16.134723}{0.736108}%
\vSv{389.699337}{262.784179}{15.880544}{0.735171}%
\vSv{390.410239}{262.985346}{15.629955}{0.734265}%
\vSv{391.121091}{263.183174}{15.382926}{0.733387}%
\vSv{391.831894}{263.377718}{15.139424}{0.732537}%
\vSv{392.542648}{263.569034}{14.899417}{0.731714}%
\vSv{393.253354}{263.757175}{14.662869}{0.730917}%
\vSv{393.964011}{263.942193}{14.429748}{0.730146}%
\vSv{394.674621}{264.124140}{14.200020}{0.729400}%
\vSv{395.385182}{264.303067}{13.973648}{0.728677}%
\vSv{396.095697}{264.479025}{13.750599}{0.727977}%
\vSv{396.806165}{264.652062}{13.530836}{0.727300}%
\vSv{397.516586}{264.822227}{13.314325}{0.726644}%
\vSv{398.226960}{264.989568}{13.101028}{0.726010}%
}}%
{\color{black}\vlB{%
\vSv{398.937289}{265.154132}{12.890911}{0.725395}%
\vSv{399.647573}{265.315965}{12.683936}{0.724801}%
\vSv{400.357811}{265.475111}{12.480067}{0.724226}%
\vSv{401.068005}{265.631616}{12.279269}{0.723669}%
\vSv{401.778155}{265.785524}{12.081504}{0.723130}%
\vSv{402.488260}{265.936877}{11.886736}{0.722608}%
\vSv{403.198323}{266.085718}{11.694929}{0.722103}%
\vSv{403.908342}{266.232089}{11.506045}{0.721615}%
\vSv{404.618319}{266.376030}{11.320048}{0.721142}%
\vSv{405.328253}{266.517583}{11.136903}{0.720685}%
\vSv{406.038147}{266.656786}{10.956572}{0.720242}%
\vSv{406.747999}{266.793678}{10.779019}{0.719814}%
\vSv{407.457810}{266.928299}{10.604209}{0.719399}%
\vSv{408.167581}{267.060685}{10.432105}{0.718998}%
\vSv{408.877312}{267.190875}{10.262672}{0.718610}%
\vSv{409.587004}{267.318903}{10.095873}{0.718234}%
\vSv{410.296657}{267.444806}{9.931674}{0.717871}%
\vSv{411.006271}{267.568620}{9.770040}{0.717519}%
\vSv{411.715848}{267.690379}{9.610935}{0.717179}%
\vSv{412.425387}{267.810117}{9.454324}{0.716850}%
\vSv{413.134889}{267.927868}{9.300174}{0.716532}%
\vSv{413.844354}{268.043664}{9.148449}{0.716224}%
\vSv{414.553783}{268.157539}{8.999116}{0.715925}%
\vSv{415.263177}{268.269523}{8.852142}{0.715637}%
\vSv{415.972536}{268.379649}{8.707492}{0.715358}%
\vSv{416.681859}{268.487947}{8.565134}{0.715088}%
\vSv{417.391149}{268.594448}{8.425034}{0.714827}%
\vSv{418.100405}{268.699181}{8.287161}{0.714574}%
\vSv{418.809627}{268.802176}{8.151482}{0.714330}%
\vSv{419.518816}{268.903461}{8.017965}{0.714094}%
\vSv{420.227973}{269.003066}{7.886578}{0.713865}%
\vSv{420.937098}{269.101017}{7.757290}{0.713644}%
}}%
{\color{black}\vlB{%
\vSv{421.646191}{269.197342}{7.630071}{0.713430}%
\vSv{422.355254}{269.292069}{7.504889}{0.713223}%
\vSv{423.064285}{269.385224}{7.381715}{0.713022}%
\vSv{423.773286}{269.476832}{7.260517}{0.712829}%
\vSv{424.482258}{269.566920}{7.141268}{0.712641}%
\vSv{425.191200}{269.655513}{7.023937}{0.712460}%
\vSv{425.900113}{269.742635}{6.908496}{0.712285}%
\vSv{426.608997}{269.828312}{6.794916}{0.712115}%
\vSv{427.317853}{269.912566}{6.683169}{0.711951}%
\vSv{428.026681}{269.995422}{6.573226}{0.711792}%
\vSv{428.735483}{270.076903}{6.465061}{0.711638}%
\vSv{429.444257}{270.157032}{6.358645}{0.711490}%
\vSv{430.153004}{270.235831}{6.253953}{0.711346}%
\vSv{430.861725}{270.313321}{6.150958}{0.711207}%
\vSv{431.570421}{270.389526}{6.049633}{0.711073}%
\vSv{432.279091}{270.464466}{5.949953}{0.710943}%
\vSv{432.987736}{270.538162}{5.851892}{0.710817}%
\vSv{433.696357}{270.610635}{5.755425}{0.710696}%
\vSv{434.404953}{270.681905}{5.660527}{0.710578}%
\vSv{435.113525}{270.751993}{5.567173}{0.710464}%
\vSv{435.822074}{270.820917}{5.475341}{0.710354}%
\vSv{436.530600}{270.888697}{5.385004}{0.710248}%
\vSv{437.239103}{270.955352}{5.296141}{0.710145}%
\vSv{437.947583}{271.020901}{5.208728}{0.710045}%
\vSv{438.656041}{271.085362}{5.122742}{0.709949}%
\vSv{439.364477}{271.148753}{5.038160}{0.709856}%
\vSv{440.072892}{271.211092}{4.954961}{0.709765}%
\vSv{440.781286}{271.272396}{4.873122}{0.709678}%
\vSv{441.489659}{271.332683}{4.792623}{0.709594}%
\vSv{442.198011}{271.391969}{4.713440}{0.709512}%
\vSv{442.906344}{271.450271}{4.635554}{0.709434}%
\vSv{443.614656}{271.507606}{4.558945}{0.709357}%
}}%
{\color{black}\vlB{%
\vSv{444.322949}{271.563989}{4.483590}{0.709284}%
\vSv{445.031223}{271.619436}{4.409472}{0.709212}%
\vSv{445.739478}{271.673963}{4.336568}{0.709143}%
\vSv{446.447714}{271.727585}{4.264862}{0.709076}%
\vSv{447.155932}{271.780317}{4.194332}{0.709012}%
\vSv{447.864132}{271.832174}{4.124960}{0.708949}%
\vSv{448.572314}{271.883170}{4.056728}{0.708889}%
\vSv{449.280478}{271.933320}{3.989618}{0.708831}%
\vSv{449.988625}{271.982637}{3.923610}{0.708774}%
\vSv{450.696756}{272.031136}{3.858688}{0.708720}%
\vSv{451.404870}{272.078830}{3.794833}{0.708667}%
\vSv{452.112967}{272.125732}{3.732029}{0.708616}%
\vSv{452.821048}{272.171856}{3.670259}{0.708566}%
\vSv{453.529114}{272.217215}{3.609506}{0.708518}%
\vSv{454.237163}{272.261820}{3.549753}{0.708472}%
}}%
{\color{black!36}\vlB{%
\vSd{327.925000}{133.000000}{90.000000}{1.100000}%
\vSd{327.925000}{136.500000}{90.000000}{1.100000}%
\vSd{327.925000}{140.000000}{90.000000}{1.100000}%
\vSd{327.925000}{143.500000}{90.000000}{1.100000}%
\vSd{327.925000}{147.000000}{90.000000}{1.100000}%
\vSd{327.925000}{150.500000}{90.000000}{1.100000}%
\vSd{327.925000}{154.000000}{90.000000}{1.100000}%
\vSd{327.925000}{157.500000}{90.000000}{1.100000}%
\vSd{327.925000}{161.000000}{90.000000}{1.100000}%
\vSd{327.925000}{164.500000}{90.000000}{1.100000}%
\vSd{327.925000}{168.000000}{90.000000}{1.100000}%
\vSd{327.925000}{171.500000}{90.000000}{1.100000}%
\vSd{327.925000}{175.000000}{90.000000}{1.100000}%
\vSd{327.925000}{178.500000}{90.000000}{1.100000}%
\vSd{327.925000}{182.000000}{90.000000}{1.100000}%
\vSd{327.925000}{185.500000}{90.000000}{1.100000}%
\vSd{327.925000}{189.000000}{90.000000}{1.100000}%
\vSd{327.925000}{192.500000}{90.000000}{1.100000}%
\vSd{327.925000}{196.000000}{90.000000}{1.100000}%
\vSd{327.925000}{199.500000}{90.000000}{1.100000}%
\vSd{327.925000}{203.000000}{90.000000}{1.100000}%
\vSd{327.925000}{206.500000}{90.000000}{1.100000}%
\vSd{327.925000}{210.000000}{90.000000}{1.100000}%
\vSd{327.925000}{213.500000}{90.000000}{1.100000}%
\vSd{327.925000}{217.000000}{90.000000}{1.100000}%
\vSd{327.925000}{220.500000}{90.000000}{1.100000}%
}}%
{\color{black}\put(328.250000,222.700917){\circle*{5.400000}}}%
{\color{vltRed}\vlB{%
\vSv{285.227564}{133.000000}{59.122063}{1.100000}%
\vSv{287.036348}{135.998439}{58.698024}{0.608209}%
\vSv{287.354088}{136.518117}{58.484771}{0.491791}%
\vSv{288.874759}{138.979973}{58.055841}{1.100000}%
\vSv{290.741007}{141.943161}{57.623740}{0.290959}%
\vSv{290.898641}{142.188891}{57.406524}{0.809041}%
\vSv{292.638954}{144.887427}{56.969809}{0.705846}%
\vSv{293.025582}{145.479196}{56.750331}{0.394154}%
\vSv{294.566950}{147.812264}{56.309184}{1.052427}%
\vSv{295.152680}{148.687928}{56.087537}{0.047573}%
\vSv{296.523994}{150.716584}{55.865189}{0.079956}%
\vSv{296.570832}{150.782765}{55.642151}{1.020044}%
\vSv{298.514905}{153.599268}{55.194050}{0.317556}%
\vSv{298.698189}{153.860010}{54.969012}{0.782444}%
\vSv{300.537691}{156.459846}{54.517017}{0.492600}%
\vSv{300.825701}{156.860964}{54.290086}{0.607400}%
\vSv{302.592952}{159.297361}{53.834419}{0.607144}%
\vSv{302.953367}{159.787518}{53.605708}{0.492856}%
\vSv{304.681241}{162.110843}{53.146600}{0.663199}%
\vSv{305.081184}{162.641517}{52.916229}{0.436801}%
\vSv{306.803064}{164.899312}{52.453921}{0.662720}%
\vSv{307.209151}{165.424758}{52.222012}{0.437280}%
\vSv{308.958875}{167.661783}{51.756754}{0.607615}%
\vSv{309.337265}{168.138998}{51.523434}{0.492385}%
\vSv{311.149077}{170.397267}{51.055486}{0.499744}%
\vSv{311.465523}{170.785946}{50.820887}{0.600256}%
\vSv{313.374017}{173.104776}{50.350515}{0.340918}%
\vSv{313.593921}{173.367270}{50.114772}{0.759082}%
\vSv{315.633984}{175.783327}{49.642251}{0.132899}%
\vSv{315.722457}{175.884598}{49.405503}{0.967101}%
\vSv{317.932049}{178.431608}{48.693501}{0.948648}%
\vSv{318.560711}{179.144222}{48.455634}{0.151352}%
}}%
{\color{vltRed}\vlB{%
\vSv{320.263677}{181.048482}{47.979198}{0.632446}%
\vSv{320.689551}{181.518327}{47.740661}{0.467554}%
\vSv{322.630964}{183.633356}{47.263031}{0.272598}%
\vSv{322.818512}{183.833573}{47.023971}{0.827402}%
\vSv{325.036931}{186.184929}{46.306011}{0.894277}%
\vSv{325.657308}{186.831526}{46.066486}{0.205723}%
\vSv{327.476946}{188.701742}{45.587228}{0.438607}%
\vSv{327.786534}{189.015047}{45.347530}{0.661393}%
\vSv{329.955469}{191.183530}{44.628355}{0.937932}%
\vSv{330.625660}{191.842432}{44.388660}{0.162068}%
\vSv{332.468242}{193.628180}{43.909414}{0.394426}%
\vSv{332.755117}{193.901722}{43.669897}{0.705574}%
\vSv{335.019637}{196.035613}{42.951972}{0.781688}%
\vSv{335.594528}{196.568244}{42.712927}{0.318312}%
\vSv{337.604565}{198.404300}{42.235333}{0.157802}%
\vSv{337.724179}{198.510371}{41.996816}{0.942198}%
\vSv{340.228415}{200.733163}{41.282583}{0.442604}%
\vSv{340.563825}{201.025181}{41.044998}{0.657396}%
\vSv{342.887797}{203.021672}{40.333950}{0.672911}%
\vSv{343.403582}{203.457208}{40.097554}{0.427089}%
\vSv{345.582485}{205.268798}{39.390450}{0.851521}%
\vSv{346.243431}{205.809175}{39.155494}{0.248479}%
\vSv{348.309480}{207.473338}{38.686791}{0.078170}%
\vSv{348.373368}{207.522199}{38.453073}{0.902946}%
\vSv{349.083355}{208.083718}{38.219799}{0.118884}%
\vSv{351.073914}{209.634614}{37.754636}{0.172695}%
\vSv{351.213337}{209.740352}{37.522776}{0.891568}%
\vSv{351.923337}{210.283385}{37.291417}{0.035737}%
\vSv{353.872265}{211.752034}{36.830254}{0.222623}%
\vSv{354.053350}{211.885485}{36.600478}{0.877377}%
\vSv{356.703947}{213.824896}{35.914533}{0.230331}%
\vSv{356.893388}{213.960003}{35.687057}{0.869669}%
}}%
{\color{vltRed}\vlB{%
\vSv{359.568290}{215.852590}{35.008320}{0.198086}%
\vSv{359.733435}{215.966231}{34.783347}{0.860952}%
\vSv{360.443445}{216.457382}{34.559029}{0.040962}%
\vSv{362.464557}{217.834601}{34.112411}{0.128054}%
\vSv{362.573472}{217.906416}{33.890133}{0.851832}%
\vSv{363.283478}{218.381399}{33.668557}{0.120114}%
\vSv{365.391941}{219.770512}{33.227556}{0.022301}%
\vSv{365.413483}{219.782732}{33.008152}{0.843213}%
\vSv{366.123480}{220.242080}{32.789493}{0.234485}%
\vSv{368.352695}{221.659630}{32.138087}{0.717870}%
\vSv{368.963436}{222.041509}{31.922507}{0.382130}%
\vSv{371.339994}{223.501940}{31.280568}{0.538805}%
\vSv{371.803330}{223.781703}{31.068217}{0.561195}%
\vSv{374.355719}{225.297400}{30.436171}{0.330083}%
\vSv{374.643147}{225.464612}{30.227185}{0.769917}%
\vSv{377.398876}{227.045991}{29.605419}{0.093379}%
\vSv{377.482874}{227.092122}{29.399918}{0.811640}%
\vSv{378.192790}{227.490559}{29.195306}{0.194981}%
\vSv{380.471520}{228.747262}{28.586869}{0.635570}%
\vSv{381.032384}{229.051377}{28.385876}{0.464430}%
\vSv{383.566901}{230.401553}{27.788437}{0.341611}%
\vSv{383.871860}{230.560815}{27.591155}{0.758389}%
\vSv{386.686613}{232.009412}{27.004969}{0.024558}%
\vSv{386.711204}{232.020564}{26.811475}{0.792287}%
\vSv{387.421019}{232.377930}{26.618940}{0.283154}%
\vSv{389.832736}{233.570248}{26.047119}{0.472806}%
\vSv{390.260185}{233.777862}{25.858453}{0.627194}%
\vSv{392.998393}{235.085303}{25.298318}{0.108595}%
\vSv{393.099199}{235.131709}{25.113571}{0.780936}%
\vSv{393.808928}{235.463149}{24.929810}{0.210468}%
\vSv{396.188155}{236.554360}{24.384468}{0.501770}%
\vSv{396.647739}{236.761519}{24.204674}{0.598230}%
}}%
{\color{vltRed}\vlB{%
\vSv{399.395541}{237.978437}{23.671272}{0.096420}%
\vSv{399.486379}{238.017149}{23.495470}{0.771039}%
\vSv{400.196012}{238.324544}{23.320668}{0.232541}%
\vSv{402.624877}{239.357581}{22.802272}{0.441591}%
\vSv{403.034431}{239.528720}{22.631479}{0.658409}%
\vSv{405.869856}{240.693101}{22.125117}{0.000412}%
\vSv{405.872666}{240.693257}{21.958335}{0.762422}%
\vSv{406.582196}{240.978351}{21.792556}{0.337166}%
\vSv{409.134774}{241.984803}{21.301226}{0.303806}%
\vSv{409.420195}{242.095167}{21.139450}{0.758131}%
\vSv{410.129664}{242.368579}{20.978672}{0.038063}%
\vSv{412.415857}{243.234246}{20.502318}{0.586401}%
\vSv{412.967422}{243.439631}{20.345522}{0.513599}%
\vSv{415.710040}{244.441908}{19.881077}{0.098558}%
\vSv{415.804983}{244.475425}{19.728238}{0.751206}%
\vSv{416.514343}{244.729001}{19.576382}{0.250236}%
\vSv{419.021058}{245.608460}{19.126700}{0.347590}%
\vSv{419.351656}{245.722350}{18.978760}{0.747762}%
\vSv{420.060953}{245.965536}{18.831793}{0.004648}%
\vSv{422.345584}{246.735155}{18.396703}{0.579936}%
\vSv{422.898015}{246.918180}{18.253601}{0.520064}%
\vSv{425.680760}{247.822728}{17.830039}{0.054658}%
\vSv{425.734877}{247.839464}{17.690756}{0.742212}%
\vSv{426.444061}{248.065007}{17.552420}{0.303130}%
\vSv{429.030090}{248.871868}{17.143062}{0.260117}%
\vSv{429.280671}{248.948539}{17.008482}{0.739456}%
\vSv{429.989792}{249.164840}{16.874831}{0.100428}%
\vSv{432.390545}{249.883884}{16.479426}{0.452225}%
\vSv{432.826152}{250.012167}{16.349461}{0.647775}%
\vSv{435.761407}{250.859714}{15.838681}{0.632014}%
\vSv{436.371322}{251.032210}{15.713237}{0.467986}%
\vSv{439.140183}{251.800175}{15.342245}{0.067616}%
}}%
{\color{vltRed}\vlB{%
\vSv{439.207236}{251.818065}{15.220348}{0.732818}%
\vSv{439.916184}{252.010453}{15.099326}{0.299567}%
\vSv{442.529980}{252.706197}{14.741477}{0.227579}%
\vSv{442.751854}{252.764106}{14.623919}{0.730788}%
\vSv{443.460741}{252.948610}{14.507216}{0.141634}%
\vSv{445.928211}{253.578966}{14.162195}{0.377712}%
\vSv{446.296170}{253.671380}{14.048870}{0.722288}%
\vSv{449.334295}{254.419455}{13.603859}{0.518781}%
\vSv{449.840190}{254.541476}{13.494657}{0.581219}%
\vSv{452.747682}{255.228634}{13.065915}{0.651494}%
\vSv{453.383919}{255.375918}{12.960724}{0.448506}%
}}%
{\color{black!36}\vlB{%
\vSd{370.175000}{133.000000}{90.000000}{1.100000}%
\vSd{370.175000}{136.500000}{90.000000}{1.100000}%
\vSd{370.175000}{140.000000}{90.000000}{1.100000}%
\vSd{370.175000}{143.500000}{90.000000}{1.100000}%
\vSd{370.175000}{147.000000}{90.000000}{1.100000}%
\vSd{370.175000}{150.500000}{90.000000}{1.100000}%
\vSd{370.175000}{154.000000}{90.000000}{1.100000}%
\vSd{370.175000}{157.500000}{90.000000}{1.100000}%
\vSd{370.175000}{161.000000}{90.000000}{1.100000}%
\vSd{370.175000}{164.500000}{90.000000}{1.100000}%
\vSd{370.175000}{168.000000}{90.000000}{1.100000}%
\vSd{370.175000}{171.500000}{90.000000}{1.100000}%
\vSd{370.175000}{175.000000}{90.000000}{1.100000}%
\vSd{370.175000}{178.500000}{90.000000}{1.100000}%
\vSd{370.175000}{182.000000}{90.000000}{1.100000}%
\vSd{370.175000}{185.500000}{90.000000}{1.100000}%
\vSd{370.175000}{189.000000}{90.000000}{1.100000}%
\vSd{370.175000}{192.500000}{90.000000}{1.100000}%
\vSd{370.175000}{196.000000}{90.000000}{1.100000}%
\vSd{370.175000}{199.500000}{90.000000}{1.100000}%
\vSd{370.175000}{203.000000}{90.000000}{1.100000}%
\vSd{370.175000}{206.500000}{90.000000}{1.100000}%
\vSd{370.175000}{210.000000}{90.000000}{1.100000}%
\vSd{370.175000}{213.500000}{90.000000}{1.100000}%
\vSd{370.175000}{217.000000}{90.000000}{1.100000}%
\vSd{370.175000}{220.500000}{90.000000}{1.100000}%
}}%
{\color{vltRed}\put(370.500000,222.700917){\circle*{5.400000}}}%
{\color{black}\put(408.52500,211.04762){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1-e^{-1}$}}}%
{\color{vltBlue}\vlB{%
\vSg{44.000000}{82.000000}{0.000000}{4.500000}%
\vSg{51.000000}{82.000000}{0.000000}{4.500000}%
\vSg{58.000000}{82.000000}{0.000000}{4.500000}%
\vSg{65.000000}{82.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(73.00000,82.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $k_y/k_\star=0.5$}}}%
{\color{vltBlue}\vlB{%
\vSg{286.000000}{82.000000}{0.000000}{4.500000}%
\vSg{293.000000}{82.000000}{0.000000}{4.500000}%
\vSg{300.000000}{82.000000}{0.000000}{4.500000}%
\vSg{307.000000}{82.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(315.00000,82.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $c_{\rm loc}/c_\star=0.5$}}}%
{\color{black}\vlB{%
\vSg{44.000000}{62.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(73.00000,62.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $k_y/k_\star=1$}}}%
{\color{black}\vlB{%
\vSg{286.000000}{62.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(315.00000,62.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $c_{\rm loc}/c_\star=1$}}}%
{\color{vltRed}\vlB{%
\vSg{44.000000}{42.000000}{0.000000}{1.100000}%
\vSg{47.500000}{42.000000}{0.000000}{1.100000}%
\vSg{51.000000}{42.000000}{0.000000}{1.100000}%
\vSg{54.500000}{42.000000}{0.000000}{1.100000}%
\vSg{58.000000}{42.000000}{0.000000}{1.100000}%
\vSg{61.500000}{42.000000}{0.000000}{1.100000}%
\vSg{65.000000}{42.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(73.00000,42.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $k_y/k_\star=4$}}}%
{\color{vltRed}\vlB{%
\vSg{286.000000}{42.000000}{0.000000}{1.100000}%
\vSg{289.500000}{42.000000}{0.000000}{1.100000}%
\vSg{293.000000}{42.000000}{0.000000}{1.100000}%
\vSg{296.500000}{42.000000}{0.000000}{1.100000}%
\vSg{300.000000}{42.000000}{0.000000}{1.100000}%
\vSg{303.500000}{42.000000}{0.000000}{1.100000}%
\vSg{307.000000}{42.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(315.00000,42.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $c_{\rm loc}/c_\star=2$}}}%
{\color{black}\put(235.00000,15.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\ell_\star=\sqrt{k_{\rm B}T/k_\star},\qquad\tau_\star=c_\star/k_\star$}}}%
\end{picture}%


==> vlt-figures/figure-012.tex <==
\begin{picture}(470,414)%
{\color{black}\put(121.00000,395.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} A basis for collective motion}}}%
{\color{black}\put(358.00000,395.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Spatial mode shapes}}}%
{\color{black}\vlB{%
\vSb{40.000000}{278.000000}{0.000000}{170.000000}%
\vSb{122.475000}{195.000000}{90.000000}{170.000000}%
\vSk{52.600000}{275.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(53.00000,264.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSk{120.500000}{208.000000}{0.000000}{5.000000}%
}}%
{\color{black}\put(115.00000,208.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSk{192.600000}{275.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(193.00000,264.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSk{120.500000}{348.000000}{0.000000}{5.000000}%
}}%
{\color{black}\put(115.00000,348.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\put(214.00000,275.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $X_1$}}}%
{\color{black}\put(135.00000,367.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $X_2$}}}%
{\color{vltTeal}\vlB{%
\vSv{122.363604}{278.000000}{45.000000}{67.600000}%
\vRa{170.303889}{322.677835}{0.316901}%
\vRa{169.853889}{323.127835}{0.950704}%
\vRa{169.403889}{323.577835}{1.584507}%
\vRa{168.953889}{324.027835}{2.218310}%
\vRa{168.503889}{324.477835}{2.852113}%
\vRa{168.053889}{324.927835}{3.485915}%
\vRa{167.858874}{325.377835}{3.864734}%
\vRa{168.960598}{325.827835}{2.946813}%
\vRa{170.062322}{326.277835}{2.028891}%
\vRa{171.164046}{326.727835}{1.110970}%
\vRa{172.265770}{327.177835}{0.193049}%
}}%
{\color{vltRed}\vlB{%
\vSv{122.363604}{278.000000}{-45.000000}{67.600000}%
\vRa{171.946613}{228.502525}{0.458961}%
\vRa{170.844888}{228.952525}{1.376882}%
\vRa{169.743164}{229.402525}{2.294803}%
\vRa{168.641440}{229.852525}{3.212725}%
\vRa{167.734250}{230.302525}{3.936112}%
\vRa{168.184250}{230.752525}{3.302310}%
\vRa{168.634250}{231.202525}{2.668507}%
\vRa{169.084250}{231.652525}{2.034704}%
\vRa{169.534250}{232.102525}{1.400901}%
\vRa{169.984250}{232.552525}{0.767098}%
\vRa{170.434250}{233.002525}{0.133296}%
}}%
{\color{black}\vlB{%
\vSt{122.865650}{278.000000}{8.130102}{67.600000}%
\vRa{187.797670}{285.224934}{0.407904}%
\vRa{187.733384}{285.674934}{1.223713}%
\vRa{187.669098}{286.124934}{2.039521}%
\vRa{187.604812}{286.574934}{2.855330}%
\vRa{187.540527}{287.024934}{3.671139}%
\vRa{187.476241}{287.474934}{4.486947}%
\vRa{187.411955}{287.924934}{3.926643}%
\vRa{187.347670}{288.374934}{2.269795}%
\vRa{187.283384}{288.824934}{0.612947}%
}}%
{\color{black!45}\vlB{%
\vSr{162.350492}{317.597980}{-45.000000}{4.500000}%
\vSr{167.300240}{312.648232}{-45.000000}{4.500000}%
\vSr{172.249987}{307.698485}{-45.000000}{4.500000}%
\vSr{177.199735}{302.748737}{-45.000000}{4.500000}%
\vSr{182.149482}{297.798990}{-45.000000}{4.500000}%
\vSr{187.099230}{292.849242}{-45.000000}{4.500000}%
\vSr{188.866997}{287.899495}{-135.000000}{4.500000}%
\vSr{183.917249}{282.949747}{-135.000000}{4.500000}%
\vSr{178.967502}{278.000000}{-135.000000}{4.500000}%
\vSr{174.017754}{273.050253}{-135.000000}{4.500000}%
\vSr{169.068007}{268.100505}{-135.000000}{4.500000}%
\vSr{164.118259}{263.150758}{-135.000000}{4.500000}%
\vSr{159.168512}{258.201010}{-135.000000}{4.500000}%
\vSr{154.218764}{253.251263}{-135.000000}{4.500000}%
}}%
{\color{black}\vlB{%
\vSr{129.116474}{284.363961}{-45.000000}{9.000000}%
\vSr{129.116474}{278.000000}{-135.000000}{9.000000}%
}}%
{\color{black}\put(180.49747,333.49747){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $\vct e_+$}}}%
{\color{black}\put(180.49747,224.50253){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $\vct e_-$}}}%
{\color{black}\put(195.29646,299.89949){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $\vct u/\ell_\star$}}}%
{\color{black}\put(123.00000,177.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\vct u/\ell_\star=0.8\vct e_++0.6\vct e_-$}}}%
{\color{vltNeutral!31}\vlB{%
\vRa{72.968979}{103.348526}{2.242963}%
\vRa{74.920366}{103.798526}{6.728889}%
\vRa{76.871752}{104.248526}{4.161543}%
\vRa{78.823138}{104.698526}{1.179506}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{71.878109}{103.348526}{0.067217}%
\vRa{71.647754}{103.798526}{0.201650}%
\vRa{71.417399}{104.248526}{0.336083}%
\vRa{71.187044}{104.698526}{0.470516}%
\vRa{70.956689}{105.148526}{0.604949}%
\vRa{70.726334}{105.598526}{0.739382}%
\vRa{70.495979}{106.048526}{0.873815}%
\vRa{70.265624}{106.498526}{1.008249}%
\vRa{70.035269}{106.948526}{1.142682}%
\vRa{69.804914}{107.398526}{1.277115}%
\vRa{69.574559}{107.848526}{1.411548}%
\vRa{69.344204}{108.298526}{1.545981}%
\vRa{69.113849}{108.748526}{1.680414}%
\vRa{68.883494}{109.198526}{1.814847}%
\vRa{68.653139}{109.648526}{1.949281}%
\vRa{68.422784}{110.098526}{2.083714}%
\vRa{68.192429}{110.548526}{1.675568}%
\vRa{67.962074}{110.998526}{1.245392}%
\vRa{67.731719}{111.448526}{0.815216}%
\vRa{67.501364}{111.898526}{0.385040}%
}}%
{\color{vltNeutral!29}\vlB{%
\vRa{81.491389}{104.048515}{0.657689}%
\vRa{80.460738}{104.498515}{1.973066}%
\vRa{79.675315}{104.948515}{3.043217}%
\vRa{80.177409}{105.398515}{2.825850}%
\vRa{80.679502}{105.848515}{2.608484}%
\vRa{81.181596}{106.298515}{2.391117}%
\vRa{81.683690}{106.748515}{2.173750}%
\vRa{82.185783}{107.198515}{1.956384}%
\vRa{82.687877}{107.648515}{1.739017}%
\vRa{83.189971}{108.098515}{1.521651}%
\vRa{83.692064}{108.548515}{1.304284}%
\vRa{84.194158}{108.998515}{1.086917}%
\vRa{84.696252}{109.448515}{0.869551}%
\vRa{85.198346}{109.898515}{0.652184}%
\vRa{85.700439}{110.348515}{0.434818}%
\vRa{86.202533}{110.798515}{0.217451}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{70.172490}{110.341084}{0.365162}%
\vRa{69.511959}{110.791084}{1.095486}%
\vRa{68.851428}{111.241084}{1.825809}%
\vRa{68.190897}{111.691084}{2.556133}%
\vRa{67.530367}{112.141084}{3.286457}%
\vRa{67.478526}{112.591084}{3.408091}%
\vRa{67.763253}{113.041084}{3.193156}%
\vRa{68.047980}{113.491084}{2.978222}%
\vRa{68.332707}{113.941084}{2.763288}%
\vRa{68.617434}{114.391084}{2.548354}%
\vRa{68.902162}{114.841084}{2.333420}%
\vRa{69.186889}{115.291084}{2.118486}%
\vRa{69.471616}{115.741084}{1.903552}%
\vRa{69.756343}{116.191084}{1.688618}%
\vRa{70.041070}{116.641084}{1.473684}%
\vRa{70.325797}{117.091084}{1.258750}%
\vRa{70.610524}{117.541084}{1.043816}%
\vRa{70.895251}{117.991084}{0.828882}%
\vRa{71.179978}{118.441084}{0.613948}%
\vRa{71.464705}{118.891084}{0.399014}%
\vRa{71.749433}{119.341084}{0.184080}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{86.293481}{111.473689}{0.296163}%
\vRa{85.470799}{111.923689}{0.888490}%
\vRa{84.648117}{112.373689}{1.480817}%
\vRa{83.825436}{112.823689}{2.073143}%
\vRa{83.002754}{113.273689}{2.665470}%
\vRa{82.180073}{113.723689}{3.257796}%
\vRa{81.357391}{114.173689}{3.850123}%
\vRa{80.534709}{114.623689}{4.442450}%
\vRa{79.712028}{115.073689}{5.034776}%
\vRa{79.770994}{115.523689}{4.745455}%
\vRa{79.976198}{115.973689}{4.309896}%
\vRa{80.181403}{116.423689}{3.874336}%
\vRa{80.386608}{116.873689}{3.438777}%
\vRa{80.591812}{117.323689}{3.003217}%
\vRa{80.797017}{117.773689}{2.567657}%
\vRa{81.002221}{118.223689}{2.132098}%
\vRa{81.207426}{118.673689}{1.696538}%
\vRa{81.412631}{119.123689}{1.260979}%
\vRa{81.617835}{119.573689}{0.825419}%
\vRa{81.823040}{120.023689}{0.389859}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{79.222252}{115.362711}{0.475334}%
\vRa{78.476788}{115.812711}{1.426002}%
\vRa{77.731325}{116.262711}{2.376670}%
\vRa{76.985861}{116.712711}{3.327339}%
\vRa{76.240398}{117.162711}{4.278007}%
\vRa{75.494934}{117.612711}{5.228675}%
\vRa{74.749471}{118.062711}{6.179343}%
\vRa{74.004007}{118.512711}{7.130011}%
\vRa{73.258544}{118.962711}{8.080679}%
\vRa{72.513080}{119.412711}{9.031347}%
\vRa{73.942013}{119.862711}{7.807620}%
\vRa{80.379325}{120.312711}{1.575512}%
}}%
{\color{vltNeutral!21}\vlB{%
\vRa{71.945325}{103.348526}{1.023654}%
\vRa{71.849403}{103.798526}{3.070962}%
\vRa{71.753482}{104.248526}{5.118270}%
\vRa{71.657560}{104.698526}{7.165578}%
\vRa{71.561638}{105.148526}{7.561329}%
\vRa{71.465716}{105.598526}{6.876365}%
\vRa{71.369794}{106.048526}{6.191401}%
\vRa{71.273872}{106.498526}{5.506438}%
\vRa{71.177950}{106.948526}{4.821474}%
\vRa{71.082029}{107.398526}{4.136510}%
\vRa{70.986107}{107.848526}{3.451546}%
\vRa{70.890185}{108.298526}{2.766582}%
\vRa{70.794263}{108.748526}{2.081618}%
\vRa{70.698341}{109.198526}{1.396654}%
\vRa{70.602419}{109.648526}{0.711690}%
\vRa{70.506498}{110.098526}{0.026726}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{79.594984}{105.101518}{0.251047}%
\vRa{79.594984}{105.551518}{0.753141}%
\vRa{79.594984}{106.001518}{1.255234}%
\vRa{79.594984}{106.451518}{1.757328}%
\vRa{79.594984}{106.901518}{2.259422}%
\vRa{79.594984}{107.351518}{2.761515}%
\vRa{79.594984}{107.801518}{3.263609}%
\vRa{79.594984}{108.251518}{3.765703}%
\vRa{79.594984}{108.701518}{4.267796}%
\vRa{79.594984}{109.151518}{4.769890}%
\vRa{79.594984}{109.601518}{5.271984}%
\vRa{79.594984}{110.051518}{5.774078}%
\vRa{79.594984}{110.501518}{6.276171}%
\vRa{79.594984}{110.951518}{6.778265}%
\vRa{79.594984}{111.401518}{6.830438}%
\vRa{79.594984}{111.851518}{6.007757}%
\vRa{79.594984}{112.301518}{5.185075}%
\vRa{79.594984}{112.751518}{4.362394}%
\vRa{79.594984}{113.201518}{3.539712}%
\vRa{79.594984}{113.651518}{2.717030}%
\vRa{79.594984}{114.101518}{1.894349}%
\vRa{79.594984}{114.551518}{1.071667}%
\vRa{79.594984}{115.001518}{0.248986}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{70.537651}{110.341084}{0.372492}%
\vRa{70.607444}{110.791084}{1.117475}%
\vRa{70.677238}{111.241084}{1.862458}%
\vRa{70.747031}{111.691084}{2.607442}%
\vRa{70.816824}{112.141084}{3.352425}%
\vRa{70.886617}{112.591084}{4.097409}%
\vRa{70.956410}{113.041084}{4.842392}%
\vRa{71.026203}{113.491084}{5.587375}%
\vRa{71.095996}{113.941084}{6.332359}%
\vRa{71.165789}{114.391084}{7.077342}%
\vRa{71.235582}{114.841084}{7.822325}%
\vRa{71.305375}{115.291084}{8.035533}%
\vRa{71.375168}{115.741084}{7.220276}%
\vRa{71.444961}{116.191084}{6.405020}%
\vRa{71.514754}{116.641084}{5.589763}%
\vRa{71.584547}{117.091084}{4.774507}%
\vRa{71.654340}{117.541084}{3.959250}%
\vRa{71.724133}{117.991084}{3.143994}%
\vRa{71.793926}{118.441084}{2.328737}%
\vRa{71.863719}{118.891084}{1.513480}%
\vRa{71.933512}{119.341084}{0.698224}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{79.204541}{105.101518}{0.390443}%
\vRa{78.423655}{105.551518}{1.171329}%
\vRa{77.642769}{106.001518}{1.952215}%
\vRa{76.861883}{106.451518}{2.733100}%
\vRa{76.080998}{106.901518}{3.513986}%
\vRa{75.300112}{107.351518}{4.294872}%
\vRa{74.519226}{107.801518}{5.075758}%
\vRa{73.738340}{108.251518}{5.856644}%
\vRa{72.957454}{108.701518}{6.637529}%
\vRa{72.176569}{109.151518}{7.418415}%
\vRa{71.395683}{109.601518}{8.199301}%
\vRa{70.614797}{110.051518}{8.980187}%
\vRa{71.200627}{110.501518}{8.394357}%
\vRa{72.015403}{110.951518}{7.579581}%
\vRa{72.830179}{111.401518}{6.764804}%
\vRa{73.644956}{111.851518}{5.950028}%
\vRa{74.459732}{112.301518}{5.135251}%
\vRa{75.274509}{112.751518}{4.320475}%
\vRa{76.089285}{113.201518}{3.505699}%
\vRa{76.904061}{113.651518}{2.690922}%
\vRa{77.718838}{114.101518}{1.876146}%
\vRa{78.533614}{114.551518}{1.061369}%
\vRa{79.348391}{115.001518}{0.246593}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSd{81.732072}{104.048515}{57.677363}{8.786662}%
\vSd{79.378073}{105.101518}{41.868190}{9.547479}%
\vSd{70.184896}{103.348526}{102.033056}{7.149654}%
\vSd{79.299278}{115.362711}{65.486526}{5.812697}%
\vSd{71.970622}{103.348526}{3.998754}{10.037864}%
\vSd{67.020537}{119.951485}{-122.322637}{8.786662}%
\vSd{71.920256}{105.101518}{-167.014302}{7.801204}%
\vSd{71.970622}{119.951485}{3.998754}{10.037864}%
\vSd{70.181595}{119.951485}{-98.816083}{9.725302}%
\vSd{70.345630}{115.362711}{-151.088184}{10.386788}%
\vSd{67.112195}{112.526311}{-34.265443}{3.881206}%
\vSd{67.005880}{103.348526}{117.107905}{10.310380}%
\vSd{79.464938}{105.101518}{-23.586923}{2.631589}%
\vSd{81.717415}{120.651474}{-62.892095}{10.310380}%
\vSd{79.269984}{105.101518}{90.000000}{10.261193}%
\vSd{70.340483}{105.101518}{150.046501}{10.493888}%
\vSd{71.825329}{115.362711}{148.882666}{8.879339}%
\vSd{79.439019}{115.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{66.939119}{112.526311}{-62.892095}{10.310380}%
\vSk{71.965392}{103.348526}{3.998754}{10.037864}%
\vSk{81.668694}{104.048515}{57.677363}{8.786662}%
\vSk{81.650654}{111.473689}{117.107905}{10.310380}%
\vSk{71.965392}{120.651474}{-176.001246}{10.037864}%
\vSk{66.957158}{119.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(77.00000,91.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 1}}}%
{\color{vltNeutral!31}\vlB{%
\vRa{166.968979}{103.348526}{2.242963}%
\vRa{168.920366}{103.798526}{6.728889}%
\vRa{170.871752}{104.248526}{4.161543}%
\vRa{172.823138}{104.698526}{1.179506}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{165.878109}{103.348526}{0.067217}%
\vRa{165.647754}{103.798526}{0.201650}%
\vRa{165.417399}{104.248526}{0.336083}%
\vRa{165.187044}{104.698526}{0.470516}%
\vRa{164.956689}{105.148526}{0.604949}%
\vRa{164.726334}{105.598526}{0.739382}%
\vRa{164.495979}{106.048526}{0.873815}%
\vRa{164.265624}{106.498526}{1.008249}%
\vRa{164.035269}{106.948526}{1.142682}%
\vRa{163.804914}{107.398526}{1.277115}%
\vRa{163.574559}{107.848526}{1.411548}%
\vRa{163.344204}{108.298526}{1.545981}%
\vRa{163.113849}{108.748526}{1.680414}%
\vRa{162.883494}{109.198526}{1.814847}%
\vRa{162.653139}{109.648526}{1.949281}%
\vRa{162.422784}{110.098526}{2.083714}%
\vRa{162.192429}{110.548526}{1.675568}%
\vRa{161.962074}{110.998526}{1.245392}%
\vRa{161.731719}{111.448526}{0.815216}%
\vRa{161.501364}{111.898526}{0.385040}%
}}%
{\color{vltNeutral!29}\vlB{%
\vRa{175.491389}{104.048515}{0.657689}%
\vRa{174.460738}{104.498515}{1.973066}%
\vRa{173.675315}{104.948515}{3.043217}%
\vRa{174.177409}{105.398515}{2.825850}%
\vRa{174.679502}{105.848515}{2.608484}%
\vRa{175.181596}{106.298515}{2.391117}%
\vRa{175.683690}{106.748515}{2.173750}%
\vRa{176.185783}{107.198515}{1.956384}%
\vRa{176.687877}{107.648515}{1.739017}%
\vRa{177.189971}{108.098515}{1.521651}%
\vRa{177.692064}{108.548515}{1.304284}%
\vRa{178.194158}{108.998515}{1.086917}%
\vRa{178.696252}{109.448515}{0.869551}%
\vRa{179.198346}{109.898515}{0.652184}%
\vRa{179.700439}{110.348515}{0.434818}%
\vRa{180.202533}{110.798515}{0.217451}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{164.172490}{110.341084}{0.365162}%
\vRa{163.511959}{110.791084}{1.095486}%
\vRa{162.851428}{111.241084}{1.825809}%
\vRa{162.190897}{111.691084}{2.556133}%
\vRa{161.530367}{112.141084}{3.286457}%
\vRa{161.478526}{112.591084}{3.408091}%
\vRa{161.763253}{113.041084}{3.193156}%
\vRa{162.047980}{113.491084}{2.978222}%
\vRa{162.332707}{113.941084}{2.763288}%
\vRa{162.617434}{114.391084}{2.548354}%
\vRa{162.902162}{114.841084}{2.333420}%
\vRa{163.186889}{115.291084}{2.118486}%
\vRa{163.471616}{115.741084}{1.903552}%
\vRa{163.756343}{116.191084}{1.688618}%
\vRa{164.041070}{116.641084}{1.473684}%
\vRa{164.325797}{117.091084}{1.258750}%
\vRa{164.610524}{117.541084}{1.043816}%
\vRa{164.895251}{117.991084}{0.828882}%
\vRa{165.179978}{118.441084}{0.613948}%
\vRa{165.464705}{118.891084}{0.399014}%
\vRa{165.749433}{119.341084}{0.184080}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{180.293481}{111.473689}{0.296163}%
\vRa{179.470799}{111.923689}{0.888490}%
\vRa{178.648117}{112.373689}{1.480817}%
\vRa{177.825436}{112.823689}{2.073143}%
\vRa{177.002754}{113.273689}{2.665470}%
\vRa{176.180073}{113.723689}{3.257796}%
\vRa{175.357391}{114.173689}{3.850123}%
\vRa{174.534709}{114.623689}{4.442450}%
\vRa{173.712028}{115.073689}{5.034776}%
\vRa{173.770994}{115.523689}{4.745455}%
\vRa{173.976198}{115.973689}{4.309896}%
\vRa{174.181403}{116.423689}{3.874336}%
\vRa{174.386608}{116.873689}{3.438777}%
\vRa{174.591812}{117.323689}{3.003217}%
\vRa{174.797017}{117.773689}{2.567657}%
\vRa{175.002221}{118.223689}{2.132098}%
\vRa{175.207426}{118.673689}{1.696538}%
\vRa{175.412631}{119.123689}{1.260979}%
\vRa{175.617835}{119.573689}{0.825419}%
\vRa{175.823040}{120.023689}{0.389859}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{173.222252}{115.362711}{0.475334}%
\vRa{172.476788}{115.812711}{1.426002}%
\vRa{171.731325}{116.262711}{2.376670}%
\vRa{170.985861}{116.712711}{3.327339}%
\vRa{170.240398}{117.162711}{4.278007}%
\vRa{169.494934}{117.612711}{5.228675}%
\vRa{168.749471}{118.062711}{6.179343}%
\vRa{168.004007}{118.512711}{7.130011}%
\vRa{167.258544}{118.962711}{8.080679}%
\vRa{166.513080}{119.412711}{9.031347}%
\vRa{167.942013}{119.862711}{7.807620}%
\vRa{174.379325}{120.312711}{1.575512}%
}}%
{\color{vltNeutral!21}\vlB{%
\vRa{165.945325}{103.348526}{1.023654}%
\vRa{165.849403}{103.798526}{3.070962}%
\vRa{165.753482}{104.248526}{5.118270}%
\vRa{165.657560}{104.698526}{7.165578}%
\vRa{165.561638}{105.148526}{7.561329}%
\vRa{165.465716}{105.598526}{6.876365}%
\vRa{165.369794}{106.048526}{6.191401}%
\vRa{165.273872}{106.498526}{5.506438}%
\vRa{165.177950}{106.948526}{4.821474}%
\vRa{165.082029}{107.398526}{4.136510}%
\vRa{164.986107}{107.848526}{3.451546}%
\vRa{164.890185}{108.298526}{2.766582}%
\vRa{164.794263}{108.748526}{2.081618}%
\vRa{164.698341}{109.198526}{1.396654}%
\vRa{164.602419}{109.648526}{0.711690}%
\vRa{164.506498}{110.098526}{0.026726}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{173.594984}{105.101518}{0.251047}%
\vRa{173.594984}{105.551518}{0.753141}%
\vRa{173.594984}{106.001518}{1.255234}%
\vRa{173.594984}{106.451518}{1.757328}%
\vRa{173.594984}{106.901518}{2.259422}%
\vRa{173.594984}{107.351518}{2.761515}%
\vRa{173.594984}{107.801518}{3.263609}%
\vRa{173.594984}{108.251518}{3.765703}%
\vRa{173.594984}{108.701518}{4.267796}%
\vRa{173.594984}{109.151518}{4.769890}%
\vRa{173.594984}{109.601518}{5.271984}%
\vRa{173.594984}{110.051518}{5.774078}%
\vRa{173.594984}{110.501518}{6.276171}%
\vRa{173.594984}{110.951518}{6.778265}%
\vRa{173.594984}{111.401518}{6.830438}%
\vRa{173.594984}{111.851518}{6.007757}%
\vRa{173.594984}{112.301518}{5.185075}%
\vRa{173.594984}{112.751518}{4.362394}%
\vRa{173.594984}{113.201518}{3.539712}%
\vRa{173.594984}{113.651518}{2.717030}%
\vRa{173.594984}{114.101518}{1.894349}%
\vRa{173.594984}{114.551518}{1.071667}%
\vRa{173.594984}{115.001518}{0.248986}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{164.537651}{110.341084}{0.372492}%
\vRa{164.607444}{110.791084}{1.117475}%
\vRa{164.677238}{111.241084}{1.862458}%
\vRa{164.747031}{111.691084}{2.607442}%
\vRa{164.816824}{112.141084}{3.352425}%
\vRa{164.886617}{112.591084}{4.097409}%
\vRa{164.956410}{113.041084}{4.842392}%
\vRa{165.026203}{113.491084}{5.587375}%
\vRa{165.095996}{113.941084}{6.332359}%
\vRa{165.165789}{114.391084}{7.077342}%
\vRa{165.235582}{114.841084}{7.822325}%
\vRa{165.305375}{115.291084}{8.035533}%
\vRa{165.375168}{115.741084}{7.220276}%
\vRa{165.444961}{116.191084}{6.405020}%
\vRa{165.514754}{116.641084}{5.589763}%
\vRa{165.584547}{117.091084}{4.774507}%
\vRa{165.654340}{117.541084}{3.959250}%
\vRa{165.724133}{117.991084}{3.143994}%
\vRa{165.793926}{118.441084}{2.328737}%
\vRa{165.863719}{118.891084}{1.513480}%
\vRa{165.933512}{119.341084}{0.698224}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{173.204541}{105.101518}{0.390443}%
\vRa{172.423655}{105.551518}{1.171329}%
\vRa{171.642769}{106.001518}{1.952215}%
\vRa{170.861883}{106.451518}{2.733100}%
\vRa{170.080998}{106.901518}{3.513986}%
\vRa{169.300112}{107.351518}{4.294872}%
\vRa{168.519226}{107.801518}{5.075758}%
\vRa{167.738340}{108.251518}{5.856644}%
\vRa{166.957454}{108.701518}{6.637529}%
\vRa{166.176569}{109.151518}{7.418415}%
\vRa{165.395683}{109.601518}{8.199301}%
\vRa{164.614797}{110.051518}{8.980187}%
\vRa{165.200627}{110.501518}{8.394357}%
\vRa{166.015403}{110.951518}{7.579581}%
\vRa{166.830179}{111.401518}{6.764804}%
\vRa{167.644956}{111.851518}{5.950028}%
\vRa{168.459732}{112.301518}{5.135251}%
\vRa{169.274509}{112.751518}{4.320475}%
\vRa{170.089285}{113.201518}{3.505699}%
\vRa{170.904061}{113.651518}{2.690922}%
\vRa{171.718838}{114.101518}{1.876146}%
\vRa{172.533614}{114.551518}{1.061369}%
\vRa{173.348391}{115.001518}{0.246593}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSd{175.732072}{104.048515}{57.677363}{8.786662}%
\vSd{173.378073}{105.101518}{41.868190}{9.547479}%
\vSd{164.184896}{103.348526}{102.033056}{7.149654}%
\vSd{173.299278}{115.362711}{65.486526}{5.812697}%
\vSd{165.970622}{103.348526}{3.998754}{10.037864}%
\vSd{161.020537}{119.951485}{-122.322637}{8.786662}%
\vSd{165.920256}{105.101518}{-167.014302}{7.801204}%
\vSd{165.970622}{119.951485}{3.998754}{10.037864}%
\vSd{164.181595}{119.951485}{-98.816083}{9.725302}%
\vSd{164.345630}{115.362711}{-151.088184}{10.386788}%
\vSd{161.112195}{112.526311}{-34.265443}{3.881206}%
\vSd{161.005880}{103.348526}{117.107905}{10.310380}%
\vSd{173.464938}{105.101518}{-23.586923}{2.631589}%
\vSd{175.717415}{120.651474}{-62.892095}{10.310380}%
\vSd{173.269984}{105.101518}{90.000000}{10.261193}%
\vSd{164.340483}{105.101518}{150.046501}{10.493888}%
\vSd{165.825329}{115.362711}{148.882666}{8.879339}%
\vSd{173.439019}{115.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{160.939119}{112.526311}{-62.892095}{10.310380}%
\vSk{165.965392}{103.348526}{3.998754}{10.037864}%
\vSk{175.668694}{104.048515}{57.677363}{8.786662}%
\vSk{175.650654}{111.473689}{117.107905}{10.310380}%
\vSk{165.965392}{120.651474}{-176.001246}{10.037864}%
\vSk{160.957158}{119.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(171.00000,91.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 2}}}%
{\color{vltTeal}\vlB{%
\vSg{77.000000}{130.000000}{0.000000}{17.600000}%
\vRa{92.200000}{127.984000}{0.535714}%
\vRa{92.200000}{128.434000}{1.607143}%
\vRa{92.200000}{128.884000}{2.678571}%
\vRa{92.200000}{129.334000}{3.750000}%
\vRa{92.200000}{129.784000}{4.778571}%
\vRa{92.200000}{130.234000}{3.707143}%
\vRa{92.200000}{130.684000}{2.635714}%
\vRa{92.200000}{131.134000}{1.564286}%
\vRa{92.200000}{131.584000}{0.492857}%
\vSg{171.000000}{130.000000}{0.000000}{17.600000}%
\vRa{186.200000}{127.984000}{0.535714}%
\vRa{186.200000}{128.434000}{1.607143}%
\vRa{186.200000}{128.884000}{2.678571}%
\vRa{186.200000}{129.334000}{3.750000}%
\vRa{186.200000}{129.784000}{4.778571}%
\vRa{186.200000}{130.234000}{3.707143}%
\vRa{186.200000}{130.684000}{2.635714}%
\vRa{186.200000}{131.134000}{1.564286}%
\vRa{186.200000}{131.584000}{0.492857}%
}}%
{\color{black}\put(124.00000,148.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont \bfseries common}}}%
{\color{vltNeutral!31}\vlB{%
\vRa{72.968979}{47.348526}{2.242963}%
\vRa{74.920366}{47.798526}{6.728889}%
\vRa{76.871752}{48.248526}{4.161543}%
\vRa{78.823138}{48.698526}{1.179506}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{71.878109}{47.348526}{0.067217}%
\vRa{71.647754}{47.798526}{0.201650}%
\vRa{71.417399}{48.248526}{0.336083}%
\vRa{71.187044}{48.698526}{0.470516}%
\vRa{70.956689}{49.148526}{0.604949}%
\vRa{70.726334}{49.598526}{0.739382}%
\vRa{70.495979}{50.048526}{0.873815}%
\vRa{70.265624}{50.498526}{1.008249}%
\vRa{70.035269}{50.948526}{1.142682}%
\vRa{69.804914}{51.398526}{1.277115}%
\vRa{69.574559}{51.848526}{1.411548}%
\vRa{69.344204}{52.298526}{1.545981}%
\vRa{69.113849}{52.748526}{1.680414}%
\vRa{68.883494}{53.198526}{1.814847}%
\vRa{68.653139}{53.648526}{1.949281}%
\vRa{68.422784}{54.098526}{2.083714}%
\vRa{68.192429}{54.548526}{1.675568}%
\vRa{67.962074}{54.998526}{1.245392}%
\vRa{67.731719}{55.448526}{0.815216}%
\vRa{67.501364}{55.898526}{0.385040}%
}}%
{\color{vltNeutral!29}\vlB{%
\vRa{81.491389}{48.048515}{0.657689}%
\vRa{80.460738}{48.498515}{1.973066}%
\vRa{79.675315}{48.948515}{3.043217}%
\vRa{80.177409}{49.398515}{2.825850}%
\vRa{80.679502}{49.848515}{2.608484}%
\vRa{81.181596}{50.298515}{2.391117}%
\vRa{81.683690}{50.748515}{2.173750}%
\vRa{82.185783}{51.198515}{1.956384}%
\vRa{82.687877}{51.648515}{1.739017}%
\vRa{83.189971}{52.098515}{1.521651}%
\vRa{83.692064}{52.548515}{1.304284}%
\vRa{84.194158}{52.998515}{1.086917}%
\vRa{84.696252}{53.448515}{0.869551}%
\vRa{85.198346}{53.898515}{0.652184}%
\vRa{85.700439}{54.348515}{0.434818}%
\vRa{86.202533}{54.798515}{0.217451}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{70.172490}{54.341084}{0.365162}%
\vRa{69.511959}{54.791084}{1.095486}%
\vRa{68.851428}{55.241084}{1.825809}%
\vRa{68.190897}{55.691084}{2.556133}%
\vRa{67.530367}{56.141084}{3.286457}%
\vRa{67.478526}{56.591084}{3.408091}%
\vRa{67.763253}{57.041084}{3.193156}%
\vRa{68.047980}{57.491084}{2.978222}%
\vRa{68.332707}{57.941084}{2.763288}%
\vRa{68.617434}{58.391084}{2.548354}%
\vRa{68.902162}{58.841084}{2.333420}%
\vRa{69.186889}{59.291084}{2.118486}%
\vRa{69.471616}{59.741084}{1.903552}%
\vRa{69.756343}{60.191084}{1.688618}%
\vRa{70.041070}{60.641084}{1.473684}%
\vRa{70.325797}{61.091084}{1.258750}%
\vRa{70.610524}{61.541084}{1.043816}%
\vRa{70.895251}{61.991084}{0.828882}%
\vRa{71.179978}{62.441084}{0.613948}%
\vRa{71.464705}{62.891084}{0.399014}%
\vRa{71.749433}{63.341084}{0.184080}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{86.293481}{55.473689}{0.296163}%
\vRa{85.470799}{55.923689}{0.888490}%
\vRa{84.648117}{56.373689}{1.480817}%
\vRa{83.825436}{56.823689}{2.073143}%
\vRa{83.002754}{57.273689}{2.665470}%
\vRa{82.180073}{57.723689}{3.257796}%
\vRa{81.357391}{58.173689}{3.850123}%
\vRa{80.534709}{58.623689}{4.442450}%
\vRa{79.712028}{59.073689}{5.034776}%
\vRa{79.770994}{59.523689}{4.745455}%
\vRa{79.976198}{59.973689}{4.309896}%
\vRa{80.181403}{60.423689}{3.874336}%
\vRa{80.386608}{60.873689}{3.438777}%
\vRa{80.591812}{61.323689}{3.003217}%
\vRa{80.797017}{61.773689}{2.567657}%
\vRa{81.002221}{62.223689}{2.132098}%
\vRa{81.207426}{62.673689}{1.696538}%
\vRa{81.412631}{63.123689}{1.260979}%
\vRa{81.617835}{63.573689}{0.825419}%
\vRa{81.823040}{64.023689}{0.389859}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{79.222252}{59.362711}{0.475334}%
\vRa{78.476788}{59.812711}{1.426002}%
\vRa{77.731325}{60.262711}{2.376670}%
\vRa{76.985861}{60.712711}{3.327339}%
\vRa{76.240398}{61.162711}{4.278007}%
\vRa{75.494934}{61.612711}{5.228675}%
\vRa{74.749471}{62.062711}{6.179343}%
\vRa{74.004007}{62.512711}{7.130011}%
\vRa{73.258544}{62.962711}{8.080679}%
\vRa{72.513080}{63.412711}{9.031347}%
\vRa{73.942013}{63.862711}{7.807620}%
\vRa{80.379325}{64.312711}{1.575512}%
}}%
{\color{vltNeutral!21}\vlB{%
\vRa{71.945325}{47.348526}{1.023654}%
\vRa{71.849403}{47.798526}{3.070962}%
\vRa{71.753482}{48.248526}{5.118270}%
\vRa{71.657560}{48.698526}{7.165578}%
\vRa{71.561638}{49.148526}{7.561329}%
\vRa{71.465716}{49.598526}{6.876365}%
\vRa{71.369794}{50.048526}{6.191401}%
\vRa{71.273872}{50.498526}{5.506438}%
\vRa{71.177950}{50.948526}{4.821474}%
\vRa{71.082029}{51.398526}{4.136510}%
\vRa{70.986107}{51.848526}{3.451546}%
\vRa{70.890185}{52.298526}{2.766582}%
\vRa{70.794263}{52.748526}{2.081618}%
\vRa{70.698341}{53.198526}{1.396654}%
\vRa{70.602419}{53.648526}{0.711690}%
\vRa{70.506498}{54.098526}{0.026726}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{79.594984}{49.101518}{0.251047}%
\vRa{79.594984}{49.551518}{0.753141}%
\vRa{79.594984}{50.001518}{1.255234}%
\vRa{79.594984}{50.451518}{1.757328}%
\vRa{79.594984}{50.901518}{2.259422}%
\vRa{79.594984}{51.351518}{2.761515}%
\vRa{79.594984}{51.801518}{3.263609}%
\vRa{79.594984}{52.251518}{3.765703}%
\vRa{79.594984}{52.701518}{4.267796}%
\vRa{79.594984}{53.151518}{4.769890}%
\vRa{79.594984}{53.601518}{5.271984}%
\vRa{79.594984}{54.051518}{5.774078}%
\vRa{79.594984}{54.501518}{6.276171}%
\vRa{79.594984}{54.951518}{6.778265}%
\vRa{79.594984}{55.401518}{6.830438}%
\vRa{79.594984}{55.851518}{6.007757}%
\vRa{79.594984}{56.301518}{5.185075}%
\vRa{79.594984}{56.751518}{4.362394}%
\vRa{79.594984}{57.201518}{3.539712}%
\vRa{79.594984}{57.651518}{2.717030}%
\vRa{79.594984}{58.101518}{1.894349}%
\vRa{79.594984}{58.551518}{1.071667}%
\vRa{79.594984}{59.001518}{0.248986}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{70.537651}{54.341084}{0.372492}%
\vRa{70.607444}{54.791084}{1.117475}%
\vRa{70.677238}{55.241084}{1.862458}%
\vRa{70.747031}{55.691084}{2.607442}%
\vRa{70.816824}{56.141084}{3.352425}%
\vRa{70.886617}{56.591084}{4.097409}%
\vRa{70.956410}{57.041084}{4.842392}%
\vRa{71.026203}{57.491084}{5.587375}%
\vRa{71.095996}{57.941084}{6.332359}%
\vRa{71.165789}{58.391084}{7.077342}%
\vRa{71.235582}{58.841084}{7.822325}%
\vRa{71.305375}{59.291084}{8.035533}%
\vRa{71.375168}{59.741084}{7.220276}%
\vRa{71.444961}{60.191084}{6.405020}%
\vRa{71.514754}{60.641084}{5.589763}%
\vRa{71.584547}{61.091084}{4.774507}%
\vRa{71.654340}{61.541084}{3.959250}%
\vRa{71.724133}{61.991084}{3.143994}%
\vRa{71.793926}{62.441084}{2.328737}%
\vRa{71.863719}{62.891084}{1.513480}%
\vRa{71.933512}{63.341084}{0.698224}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{79.204541}{49.101518}{0.390443}%
\vRa{78.423655}{49.551518}{1.171329}%
\vRa{77.642769}{50.001518}{1.952215}%
\vRa{76.861883}{50.451518}{2.733100}%
\vRa{76.080998}{50.901518}{3.513986}%
\vRa{75.300112}{51.351518}{4.294872}%
\vRa{74.519226}{51.801518}{5.075758}%
\vRa{73.738340}{52.251518}{5.856644}%
\vRa{72.957454}{52.701518}{6.637529}%
\vRa{72.176569}{53.151518}{7.418415}%
\vRa{71.395683}{53.601518}{8.199301}%
\vRa{70.614797}{54.051518}{8.980187}%
\vRa{71.200627}{54.501518}{8.394357}%
\vRa{72.015403}{54.951518}{7.579581}%
\vRa{72.830179}{55.401518}{6.764804}%
\vRa{73.644956}{55.851518}{5.950028}%
\vRa{74.459732}{56.301518}{5.135251}%
\vRa{75.274509}{56.751518}{4.320475}%
\vRa{76.089285}{57.201518}{3.505699}%
\vRa{76.904061}{57.651518}{2.690922}%
\vRa{77.718838}{58.101518}{1.876146}%
\vRa{78.533614}{58.551518}{1.061369}%
\vRa{79.348391}{59.001518}{0.246593}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSd{81.732072}{48.048515}{57.677363}{8.786662}%
\vSd{79.378073}{49.101518}{41.868190}{9.547479}%
\vSd{70.184896}{47.348526}{102.033056}{7.149654}%
\vSd{79.299278}{59.362711}{65.486526}{5.812697}%
\vSd{71.970622}{47.348526}{3.998754}{10.037864}%
\vSd{67.020537}{63.951485}{-122.322637}{8.786662}%
\vSd{71.920256}{49.101518}{-167.014302}{7.801204}%
\vSd{71.970622}{63.951485}{3.998754}{10.037864}%
\vSd{70.181595}{63.951485}{-98.816083}{9.725302}%
\vSd{70.345630}{59.362711}{-151.088184}{10.386788}%
\vSd{67.112195}{56.526311}{-34.265443}{3.881206}%
\vSd{67.005880}{47.348526}{117.107905}{10.310380}%
\vSd{79.464938}{49.101518}{-23.586923}{2.631589}%
\vSd{81.717415}{64.651474}{-62.892095}{10.310380}%
\vSd{79.269984}{49.101518}{90.000000}{10.261193}%
\vSd{70.340483}{49.101518}{150.046501}{10.493888}%
\vSd{71.825329}{59.362711}{148.882666}{8.879339}%
\vSd{79.439019}{59.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{66.939119}{56.526311}{-62.892095}{10.310380}%
\vSk{71.965392}{47.348526}{3.998754}{10.037864}%
\vSk{81.668694}{48.048515}{57.677363}{8.786662}%
\vSk{81.650654}{55.473689}{117.107905}{10.310380}%
\vSk{71.965392}{64.651474}{-176.001246}{10.037864}%
\vSk{66.957158}{63.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(77.00000,35.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 1}}}%
{\color{vltNeutral!31}\vlB{%
\vRa{166.968979}{47.348526}{2.242963}%
\vRa{168.920366}{47.798526}{6.728889}%
\vRa{170.871752}{48.248526}{4.161543}%
\vRa{172.823138}{48.698526}{1.179506}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{165.878109}{47.348526}{0.067217}%
\vRa{165.647754}{47.798526}{0.201650}%
\vRa{165.417399}{48.248526}{0.336083}%
\vRa{165.187044}{48.698526}{0.470516}%
\vRa{164.956689}{49.148526}{0.604949}%
\vRa{164.726334}{49.598526}{0.739382}%
\vRa{164.495979}{50.048526}{0.873815}%
\vRa{164.265624}{50.498526}{1.008249}%
\vRa{164.035269}{50.948526}{1.142682}%
\vRa{163.804914}{51.398526}{1.277115}%
\vRa{163.574559}{51.848526}{1.411548}%
\vRa{163.344204}{52.298526}{1.545981}%
\vRa{163.113849}{52.748526}{1.680414}%
\vRa{162.883494}{53.198526}{1.814847}%
\vRa{162.653139}{53.648526}{1.949281}%
\vRa{162.422784}{54.098526}{2.083714}%
\vRa{162.192429}{54.548526}{1.675568}%
\vRa{161.962074}{54.998526}{1.245392}%
\vRa{161.731719}{55.448526}{0.815216}%
\vRa{161.501364}{55.898526}{0.385040}%
}}%
{\color{vltNeutral!29}\vlB{%
\vRa{175.491389}{48.048515}{0.657689}%
\vRa{174.460738}{48.498515}{1.973066}%
\vRa{173.675315}{48.948515}{3.043217}%
\vRa{174.177409}{49.398515}{2.825850}%
\vRa{174.679502}{49.848515}{2.608484}%
\vRa{175.181596}{50.298515}{2.391117}%
\vRa{175.683690}{50.748515}{2.173750}%
\vRa{176.185783}{51.198515}{1.956384}%
\vRa{176.687877}{51.648515}{1.739017}%
\vRa{177.189971}{52.098515}{1.521651}%
\vRa{177.692064}{52.548515}{1.304284}%
\vRa{178.194158}{52.998515}{1.086917}%
\vRa{178.696252}{53.448515}{0.869551}%
\vRa{179.198346}{53.898515}{0.652184}%
\vRa{179.700439}{54.348515}{0.434818}%
\vRa{180.202533}{54.798515}{0.217451}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{164.172490}{54.341084}{0.365162}%
\vRa{163.511959}{54.791084}{1.095486}%
\vRa{162.851428}{55.241084}{1.825809}%
\vRa{162.190897}{55.691084}{2.556133}%
\vRa{161.530367}{56.141084}{3.286457}%
\vRa{161.478526}{56.591084}{3.408091}%
\vRa{161.763253}{57.041084}{3.193156}%
\vRa{162.047980}{57.491084}{2.978222}%
\vRa{162.332707}{57.941084}{2.763288}%
\vRa{162.617434}{58.391084}{2.548354}%
\vRa{162.902162}{58.841084}{2.333420}%
\vRa{163.186889}{59.291084}{2.118486}%
\vRa{163.471616}{59.741084}{1.903552}%
\vRa{163.756343}{60.191084}{1.688618}%
\vRa{164.041070}{60.641084}{1.473684}%
\vRa{164.325797}{61.091084}{1.258750}%
\vRa{164.610524}{61.541084}{1.043816}%
\vRa{164.895251}{61.991084}{0.828882}%
\vRa{165.179978}{62.441084}{0.613948}%
\vRa{165.464705}{62.891084}{0.399014}%
\vRa{165.749433}{63.341084}{0.184080}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{180.293481}{55.473689}{0.296163}%
\vRa{179.470799}{55.923689}{0.888490}%
\vRa{178.648117}{56.373689}{1.480817}%
\vRa{177.825436}{56.823689}{2.073143}%
\vRa{177.002754}{57.273689}{2.665470}%
\vRa{176.180073}{57.723689}{3.257796}%
\vRa{175.357391}{58.173689}{3.850123}%
\vRa{174.534709}{58.623689}{4.442450}%
\vRa{173.712028}{59.073689}{5.034776}%
\vRa{173.770994}{59.523689}{4.745455}%
\vRa{173.976198}{59.973689}{4.309896}%
\vRa{174.181403}{60.423689}{3.874336}%
\vRa{174.386608}{60.873689}{3.438777}%
\vRa{174.591812}{61.323689}{3.003217}%
\vRa{174.797017}{61.773689}{2.567657}%
\vRa{175.002221}{62.223689}{2.132098}%
\vRa{175.207426}{62.673689}{1.696538}%
\vRa{175.412631}{63.123689}{1.260979}%
\vRa{175.617835}{63.573689}{0.825419}%
\vRa{175.823040}{64.023689}{0.389859}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{173.222252}{59.362711}{0.475334}%
\vRa{172.476788}{59.812711}{1.426002}%
\vRa{171.731325}{60.262711}{2.376670}%
\vRa{170.985861}{60.712711}{3.327339}%
\vRa{170.240398}{61.162711}{4.278007}%
\vRa{169.494934}{61.612711}{5.228675}%
\vRa{168.749471}{62.062711}{6.179343}%
\vRa{168.004007}{62.512711}{7.130011}%
\vRa{167.258544}{62.962711}{8.080679}%
\vRa{166.513080}{63.412711}{9.031347}%
\vRa{167.942013}{63.862711}{7.807620}%
\vRa{174.379325}{64.312711}{1.575512}%
}}%
{\color{vltNeutral!21}\vlB{%
\vRa{165.945325}{47.348526}{1.023654}%
\vRa{165.849403}{47.798526}{3.070962}%
\vRa{165.753482}{48.248526}{5.118270}%
\vRa{165.657560}{48.698526}{7.165578}%
\vRa{165.561638}{49.148526}{7.561329}%
\vRa{165.465716}{49.598526}{6.876365}%
\vRa{165.369794}{50.048526}{6.191401}%
\vRa{165.273872}{50.498526}{5.506438}%
\vRa{165.177950}{50.948526}{4.821474}%
\vRa{165.082029}{51.398526}{4.136510}%
\vRa{164.986107}{51.848526}{3.451546}%
\vRa{164.890185}{52.298526}{2.766582}%
\vRa{164.794263}{52.748526}{2.081618}%
\vRa{164.698341}{53.198526}{1.396654}%
\vRa{164.602419}{53.648526}{0.711690}%
\vRa{164.506498}{54.098526}{0.026726}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{173.594984}{49.101518}{0.251047}%
\vRa{173.594984}{49.551518}{0.753141}%
\vRa{173.594984}{50.001518}{1.255234}%
\vRa{173.594984}{50.451518}{1.757328}%
\vRa{173.594984}{50.901518}{2.259422}%
\vRa{173.594984}{51.351518}{2.761515}%
\vRa{173.594984}{51.801518}{3.263609}%
\vRa{173.594984}{52.251518}{3.765703}%
\vRa{173.594984}{52.701518}{4.267796}%
\vRa{173.594984}{53.151518}{4.769890}%
\vRa{173.594984}{53.601518}{5.271984}%
\vRa{173.594984}{54.051518}{5.774078}%
\vRa{173.594984}{54.501518}{6.276171}%
\vRa{173.594984}{54.951518}{6.778265}%
\vRa{173.594984}{55.401518}{6.830438}%
\vRa{173.594984}{55.851518}{6.007757}%
\vRa{173.594984}{56.301518}{5.185075}%
\vRa{173.594984}{56.751518}{4.362394}%
\vRa{173.594984}{57.201518}{3.539712}%
\vRa{173.594984}{57.651518}{2.717030}%
\vRa{173.594984}{58.101518}{1.894349}%
\vRa{173.594984}{58.551518}{1.071667}%
\vRa{173.594984}{59.001518}{0.248986}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{164.537651}{54.341084}{0.372492}%
\vRa{164.607444}{54.791084}{1.117475}%
\vRa{164.677238}{55.241084}{1.862458}%
\vRa{164.747031}{55.691084}{2.607442}%
\vRa{164.816824}{56.141084}{3.352425}%
\vRa{164.886617}{56.591084}{4.097409}%
\vRa{164.956410}{57.041084}{4.842392}%
\vRa{165.026203}{57.491084}{5.587375}%
\vRa{165.095996}{57.941084}{6.332359}%
\vRa{165.165789}{58.391084}{7.077342}%
\vRa{165.235582}{58.841084}{7.822325}%
\vRa{165.305375}{59.291084}{8.035533}%
\vRa{165.375168}{59.741084}{7.220276}%
\vRa{165.444961}{60.191084}{6.405020}%
\vRa{165.514754}{60.641084}{5.589763}%
\vRa{165.584547}{61.091084}{4.774507}%
\vRa{165.654340}{61.541084}{3.959250}%
\vRa{165.724133}{61.991084}{3.143994}%
\vRa{165.793926}{62.441084}{2.328737}%
\vRa{165.863719}{62.891084}{1.513480}%
\vRa{165.933512}{63.341084}{0.698224}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{173.204541}{49.101518}{0.390443}%
\vRa{172.423655}{49.551518}{1.171329}%
\vRa{171.642769}{50.001518}{1.952215}%
\vRa{170.861883}{50.451518}{2.733100}%
\vRa{170.080998}{50.901518}{3.513986}%
\vRa{169.300112}{51.351518}{4.294872}%
\vRa{168.519226}{51.801518}{5.075758}%
\vRa{167.738340}{52.251518}{5.856644}%
\vRa{166.957454}{52.701518}{6.637529}%
\vRa{166.176569}{53.151518}{7.418415}%
\vRa{165.395683}{53.601518}{8.199301}%
\vRa{164.614797}{54.051518}{8.980187}%
\vRa{165.200627}{54.501518}{8.394357}%
\vRa{166.015403}{54.951518}{7.579581}%
\vRa{166.830179}{55.401518}{6.764804}%
\vRa{167.644956}{55.851518}{5.950028}%
\vRa{168.459732}{56.301518}{5.135251}%
\vRa{169.274509}{56.751518}{4.320475}%
\vRa{170.089285}{57.201518}{3.505699}%
\vRa{170.904061}{57.651518}{2.690922}%
\vRa{171.718838}{58.101518}{1.876146}%
\vRa{172.533614}{58.551518}{1.061369}%
\vRa{173.348391}{59.001518}{0.246593}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSd{175.732072}{48.048515}{57.677363}{8.786662}%
\vSd{173.378073}{49.101518}{41.868190}{9.547479}%
\vSd{164.184896}{47.348526}{102.033056}{7.149654}%
\vSd{173.299278}{59.362711}{65.486526}{5.812697}%
\vSd{165.970622}{47.348526}{3.998754}{10.037864}%
\vSd{161.020537}{63.951485}{-122.322637}{8.786662}%
\vSd{165.920256}{49.101518}{-167.014302}{7.801204}%
\vSd{165.970622}{63.951485}{3.998754}{10.037864}%
\vSd{164.181595}{63.951485}{-98.816083}{9.725302}%
\vSd{164.345630}{59.362711}{-151.088184}{10.386788}%
\vSd{161.112195}{56.526311}{-34.265443}{3.881206}%
\vSd{161.005880}{47.348526}{117.107905}{10.310380}%
\vSd{173.464938}{49.101518}{-23.586923}{2.631589}%
\vSd{175.717415}{64.651474}{-62.892095}{10.310380}%
\vSd{173.269984}{49.101518}{90.000000}{10.261193}%
\vSd{164.340483}{49.101518}{150.046501}{10.493888}%
\vSd{165.825329}{59.362711}{148.882666}{8.879339}%
\vSd{173.439019}{59.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{160.939119}{56.526311}{-62.892095}{10.310380}%
\vSk{165.965392}{47.348526}{3.998754}{10.037864}%
\vSk{175.668694}{48.048515}{57.677363}{8.786662}%
\vSk{175.650654}{55.473689}{117.107905}{10.310380}%
\vSk{165.965392}{64.651474}{-176.001246}{10.037864}%
\vSk{160.957158}{63.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(171.00000,35.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 2}}}%
{\color{vltRed}\vlB{%
\vSg{77.000000}{74.000000}{0.000000}{17.600000}%
\vRa{92.200000}{71.984000}{0.535714}%
\vRa{92.200000}{72.434000}{1.607143}%
\vRa{92.200000}{72.884000}{2.678571}%
\vRa{92.200000}{73.334000}{3.750000}%
\vRa{92.200000}{73.784000}{4.778571}%
\vRa{92.200000}{74.234000}{3.707143}%
\vRa{92.200000}{74.684000}{2.635714}%
\vRa{92.200000}{75.134000}{1.564286}%
\vRa{92.200000}{75.584000}{0.492857}%
\vSg{153.400000}{74.000000}{180.000000}{17.600000}%
\vRa{155.264286}{71.984000}{0.535714}%
\vRa{154.192857}{72.434000}{1.607143}%
\vRa{153.121429}{72.884000}{2.678571}%
\vRa{152.050000}{73.334000}{3.750000}%
\vRa{151.021429}{73.784000}{4.778571}%
\vRa{152.092857}{74.234000}{3.707143}%
\vRa{153.164286}{74.684000}{2.635714}%
\vRa{154.235714}{75.134000}{1.564286}%
\vRa{155.307143}{75.584000}{0.492857}%
}}%
{\color{black}\put(124.00000,92.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont \bfseries relative}}}%
{\color{black}\vlB{%
\vSn{283.575000}{257.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(284.00000,243.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{366.575000}{257.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(367.00000,243.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1/2$}}}%
{\color{black}\vlB{%
\vSn{449.575000}{257.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(450.00000,243.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{281.000000}{264.583333}{0.000000}{3.000000}%
}}%
{\color{black}\put(277.00000,264.58333){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{281.000000}{302.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(277.00000,302.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{281.000000}{340.416667}{0.000000}{3.000000}%
}}%
{\color{black}\put(277.00000,340.41667){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{284.000000}{257.000000}{0.000000}{166.000000}%
\vSe{283.450000}{257.000000}{90.000000}{91.000000}%
}}%
{\color{black}\put(367.00000,223.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $z/L$}}}%
{\color{black}\put(284.00000,365.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\phi_1(z)$}}}%
{\color{black!35}\vlB{%
\vSr{284.000000}{302.500000}{0.000000}{166.000000}%
}}%
{\color{vltTeal}\vlB{%
\vSv{283.995756}{340.416667}{-0.270214}{0.694568}%
\vSv{284.681829}{340.413391}{-0.810546}{0.694630}%
\vSv{285.367908}{340.403565}{-1.350594}{0.694754}%
\vSv{286.053997}{340.387189}{-1.890169}{0.694939}%
\vSv{286.740098}{340.364268}{-2.429083}{0.695185}%
\vSv{287.426216}{340.334804}{-2.967148}{0.695493}%
\vSv{288.112355}{340.298803}{-3.504179}{0.695862}%
\vSv{288.798517}{340.256271}{-4.039991}{0.696291}%
\vSv{289.484707}{340.207215}{-4.574401}{0.696780}%
\vSv{290.170928}{340.151644}{-5.107229}{0.697329}%
\vSv{290.857183}{340.089568}{-5.638297}{0.697937}%
\vSv{291.543477}{340.020997}{-6.167428}{0.698604}%
\vSv{292.229811}{339.945943}{-6.694450}{0.699329}%
\vSv{292.916190}{339.864419}{-7.219193}{0.700111}%
\vSv{293.602616}{339.776439}{-7.741491}{0.700949}%
\vSv{294.289093}{339.682019}{-8.261179}{0.701843}%
\vSv{294.975623}{339.581174}{-8.778098}{0.702793}%
\vSv{295.662211}{339.473922}{-9.292091}{0.703796}%
\vSv{296.348857}{339.360282}{-9.803008}{0.704852}%
\vSv{297.035565}{339.240273}{-10.310700}{0.705961}%
\vSv{297.722338}{339.113916}{-10.815022}{0.707120}%
\vSv{298.409179}{338.981233}{-11.315836}{0.708330}%
\vSv{299.096088}{338.842246}{-11.813006}{0.709589}%
\vSv{299.783070}{338.696980}{-12.306402}{0.710896}%
\vSv{300.470125}{338.545460}{-12.795897}{0.712249}%
\vSv{301.157257}{338.387712}{-13.281370}{0.713648}%
\vSv{301.844466}{338.223763}{-13.762705}{0.715091}%
\vSv{302.531756}{338.053642}{-14.239789}{0.716578}%
\vSv{303.219126}{337.877378}{-14.712515}{0.718106}%
\vSv{303.906581}{337.695001}{-15.180780}{0.719674}%
\vSv{304.594119}{337.506544}{-15.644487}{0.721282}%
\vSv{305.281744}{337.312037}{-16.103543}{0.722927}%
}}%
{\color{vltTeal}\vlB{%
\vSv{305.969456}{337.111516}{-16.557859}{0.724608}%
\vSv{306.657257}{336.905015}{-17.007351}{0.726325}%
\vSv{307.345148}{336.692569}{-17.451941}{0.728075}%
\vSv{308.033129}{336.474215}{-17.891554}{0.729857}%
\vSv{308.721201}{336.249991}{-18.326120}{0.731669}%
\vSv{309.409366}{336.019936}{-18.755574}{0.733511}%
\vSv{310.097624}{335.784089}{-19.179854}{0.735380}%
\vSv{310.785976}{335.542491}{-19.598904}{0.737276}%
\vSv{311.474422}{335.295184}{-20.012670}{0.739196}%
\vSv{312.162962}{335.042211}{-20.421105}{0.741139}%
\vSv{312.851597}{334.783615}{-20.824163}{0.743103}%
\vSv{313.540327}{334.519441}{-21.221803}{0.745088}%
\vSv{314.229153}{334.249734}{-21.613990}{0.747091}%
\vSv{314.918074}{333.974542}{-22.000689}{0.749111}%
\vSv{315.607091}{333.693911}{-22.381871}{0.751147}%
\vSv{316.296203}{333.407891}{-22.757509}{0.753197}%
\vSv{316.985410}{333.116531}{-23.127580}{0.755259}%
\vSv{317.674713}{332.819880}{-23.492064}{0.757332}%
\vSv{318.364111}{332.517991}{-23.850945}{0.759414}%
\vSv{319.053603}{332.210915}{-24.204208}{0.761505}%
\vSv{319.743190}{331.898706}{-24.551842}{0.763601}%
\vSv{320.432871}{331.581417}{-24.893839}{0.765703}%
\vSv{321.122646}{331.259104}{-25.230192}{0.767808}%
\vSv{321.812514}{330.931821}{-25.560899}{0.769914}%
\vSv{322.502474}{330.599626}{-25.885957}{0.772022}%
\vSv{323.192527}{330.262576}{-26.205368}{0.774128}%
\vSv{323.882672}{329.920729}{-26.519136}{0.776232}%
\vSv{324.572907}{329.574144}{-26.827264}{0.778332}%
\vSv{325.263234}{329.222881}{-27.129760}{0.780426}%
\vSv{325.953650}{328.867001}{-27.426631}{0.782514}%
\vSv{326.644155}{328.506565}{-27.717890}{0.784594}%
\vSv{327.334749}{328.141636}{-28.003546}{0.786664}%
}}%
{\color{vltTeal}\vlB{%
\vSv{328.025430}{327.772277}{-28.283613}{0.788724}%
\vSv{328.716199}{327.398550}{-28.558105}{0.790772}%
\vSv{329.407054}{327.020522}{-28.827038}{0.792806}%
\vSv{330.097994}{326.638257}{-29.090428}{0.794825}%
\vSv{330.789020}{326.251822}{-29.348293}{0.796828}%
\vSv{331.480130}{325.861282}{-29.600651}{0.798814}%
\vSv{332.171323}{325.466707}{-29.847523}{0.800782}%
\vSv{332.862598}{325.068163}{-30.088926}{0.802730}%
\vSv{333.553956}{324.665719}{-30.324884}{0.804657}%
\vSv{334.245395}{324.259446}{-30.555416}{0.806562}%
\vSv{334.936913}{323.849413}{-30.780545}{0.808443}%
\vSv{335.628512}{323.435691}{-31.000292}{0.810300}%
\vSv{336.320189}{323.018352}{-31.214680}{0.812132}%
\vSv{337.011945}{322.597468}{-31.423733}{0.813937}%
\vSv{337.703777}{322.173112}{-31.627473}{0.815714}%
\vSv{338.395687}{321.745356}{-31.825923}{0.817463}%
\vSv{339.087672}{321.314275}{-32.019107}{0.819182}%
\vSv{339.779732}{320.879943}{-32.207047}{0.820870}%
\vSv{340.471866}{320.442435}{-32.389768}{0.822526}%
\vSv{341.164075}{320.001828}{-32.567293}{0.824150}%
\vSv{341.856356}{319.558196}{-32.739644}{0.825740}%
\vSv{342.548710}{319.111617}{-32.906845}{0.827296}%
\vSv{343.241135}{318.662168}{-33.068918}{0.828817}%
\vSv{343.933631}{318.209926}{-33.225886}{0.830301}%
\vSv{344.626198}{317.754970}{-33.377771}{0.831748}%
\vSv{345.318834}{317.297378}{-33.524595}{0.833157}%
\vSv{346.011540}{316.837230}{-33.666380}{0.834528}%
\vSv{346.704314}{316.374604}{-33.803145}{0.835859}%
\vSv{347.397156}{315.909581}{-33.934913}{0.837151}%
\vSv{348.090065}{315.442241}{-34.061703}{0.838401}%
\vSv{348.783042}{314.972665}{-34.183535}{0.839610}%
\vSv{349.476085}{314.500934}{-34.300428}{0.840777}%
}}%
{\color{vltTeal}\vlB{%
\vSv{350.169193}{314.027129}{-34.412400}{0.841901}%
\vSv{350.862367}{313.551332}{-34.519470}{0.842981}%
\vSv{351.555606}{313.073627}{-34.621654}{0.844018}%
\vSv{352.248910}{312.594094}{-34.718970}{0.845010}%
\vSv{352.942277}{312.112817}{-34.811434}{0.845957}%
\vSv{353.635708}{311.629879}{-34.899060}{0.846859}%
\vSv{354.329203}{311.145364}{-34.981865}{0.847714}%
\vSv{355.022760}{310.659355}{-35.059861}{0.848523}%
\vSv{355.716380}{310.171936}{-35.133062}{0.849285}%
\vSv{356.410062}{309.683191}{-35.201481}{0.850000}%
\vSv{357.103806}{309.193206}{-35.265129}{0.850667}%
\vSv{357.797612}{308.702064}{-35.324018}{0.851287}%
\vSv{358.491479}{308.209850}{-35.378157}{0.851857}%
\vSv{359.185407}{307.716650}{-35.427557}{0.852380}%
\vSv{359.879396}{307.222548}{-35.472225}{0.852853}%
\vSv{360.573446}{306.727631}{-35.512170}{0.853277}%
\vSv{361.267556}{306.231983}{-35.547399}{0.853652}%
\vSv{361.961727}{305.735690}{-35.577918}{0.853977}%
\vSv{362.655958}{305.238838}{-35.603733}{0.854252}%
\vSv{363.350249}{304.741513}{-35.624847}{0.854478}%
\vSv{364.044600}{304.243801}{-35.641266}{0.854653}%
\vSv{364.739011}{303.745787}{-35.652991}{0.854779}%
\vSv{365.433482}{303.247559}{-35.660026}{0.854854}%
\vSv{366.128013}{302.749201}{-35.662371}{0.854879}%
\vSv{366.822603}{302.250799}{-35.660026}{0.854854}%
\vSv{367.517254}{301.752441}{-35.652991}{0.854779}%
\vSv{368.211964}{301.254213}{-35.641266}{0.854653}%
\vSv{368.906734}{300.756199}{-35.624847}{0.854478}%
\vSv{369.601565}{300.258487}{-35.603733}{0.854252}%
\vSv{370.296455}{299.761162}{-35.577918}{0.853977}%
\vSv{370.991406}{299.264310}{-35.547399}{0.853652}%
\vSv{371.686417}{298.768017}{-35.512170}{0.853277}%
}}%
{\color{vltTeal}\vlB{%
\vSv{372.381488}{298.272369}{-35.472225}{0.852853}%
\vSv{373.076621}{297.777452}{-35.427557}{0.852380}%
\vSv{373.771814}{297.283350}{-35.378157}{0.851857}%
\vSv{374.467068}{296.790150}{-35.324018}{0.851287}%
\vSv{375.162384}{296.297936}{-35.265129}{0.850667}%
\vSv{375.857761}{295.806794}{-35.201481}{0.850000}%
\vSv{376.553200}{295.316809}{-35.133062}{0.849285}%
\vSv{377.248702}{294.828064}{-35.059861}{0.848523}%
\vSv{377.944266}{294.340645}{-34.981865}{0.847714}%
\vSv{378.639893}{293.854636}{-34.899060}{0.846859}%
\vSv{379.335583}{293.370121}{-34.811434}{0.845957}%
\vSv{380.031337}{292.887183}{-34.718970}{0.845010}%
\vSv{380.727154}{292.405906}{-34.621654}{0.844018}%
\vSv{381.423037}{291.926373}{-34.519470}{0.842981}%
\vSv{382.118984}{291.448668}{-34.412400}{0.841901}%
\vSv{382.814997}{290.972871}{-34.300428}{0.840777}%
\vSv{383.511075}{290.499066}{-34.183535}{0.839610}%
\vSv{384.207220}{290.027335}{-34.061703}{0.838401}%
\vSv{384.903432}{289.557759}{-33.934913}{0.837151}%
\vSv{385.599711}{289.090419}{-33.803145}{0.835859}%
\vSv{386.296059}{288.625396}{-33.666380}{0.834528}%
\vSv{386.992474}{288.162770}{-33.524595}{0.833157}%
\vSv{387.688959}{287.702622}{-33.377771}{0.831748}%
\vSv{388.385514}{287.245030}{-33.225886}{0.830301}%
\vSv{389.082139}{286.790074}{-33.068918}{0.828817}%
\vSv{389.778835}{286.337832}{-32.906845}{0.827296}%
\vSv{390.475603}{285.888383}{-32.739644}{0.825740}%
\vSv{391.172443}{285.441804}{-32.567293}{0.824150}%
\vSv{391.869356}{284.998172}{-32.389768}{0.822526}%
\vSv{392.566343}{284.557565}{-32.207047}{0.820870}%
\vSv{393.263404}{284.120057}{-32.019107}{0.819182}%
\vSv{393.960540}{283.685725}{-31.825923}{0.817463}%
}}%
{\color{vltTeal}\vlB{%
\vSv{394.657752}{283.254644}{-31.627473}{0.815714}%
\vSv{395.355041}{282.826888}{-31.423733}{0.813937}%
\vSv{396.052407}{282.402532}{-31.214680}{0.812132}%
\vSv{396.749851}{281.981648}{-31.000292}{0.810300}%
\vSv{397.447374}{281.564309}{-30.780545}{0.808443}%
\vSv{398.144976}{281.150587}{-30.555416}{0.806562}%
\vSv{398.842659}{280.740554}{-30.324884}{0.804657}%
\vSv{399.540423}{280.334281}{-30.088926}{0.802730}%
\vSv{400.238268}{279.931837}{-29.847523}{0.800782}%
\vSv{400.936197}{279.533293}{-29.600651}{0.798814}%
\vSv{401.634208}{279.138718}{-29.348293}{0.796828}%
\vSv{402.332304}{278.748178}{-29.090428}{0.794825}%
\vSv{403.030485}{278.361743}{-28.827038}{0.792806}%
\vSv{403.728751}{277.979478}{-28.558105}{0.790772}%
\vSv{404.427104}{277.601450}{-28.283613}{0.788724}%
\vSv{405.125544}{277.227723}{-28.003546}{0.786664}%
\vSv{405.824071}{276.858364}{-27.717890}{0.784594}%
\vSv{406.522687}{276.493435}{-27.426631}{0.782514}%
\vSv{407.221393}{276.132999}{-27.129760}{0.780426}%
\vSv{407.920188}{275.777119}{-26.827264}{0.778332}%
\vSv{408.619073}{275.425856}{-26.519136}{0.776232}%
\vSv{409.318050}{275.079271}{-26.205368}{0.774128}%
\vSv{410.017119}{274.737424}{-25.885957}{0.772022}%
\vSv{410.716279}{274.400374}{-25.560899}{0.769914}%
\vSv{411.415533}{274.068179}{-25.230192}{0.767808}%
\vSv{412.114879}{273.740896}{-24.893839}{0.765703}%
\vSv{412.814320}{273.418583}{-24.551842}{0.763601}%
\vSv{413.513854}{273.101294}{-24.204208}{0.761505}%
\vSv{414.213483}{272.789085}{-23.850945}{0.759414}%
\vSv{414.913207}{272.482009}{-23.492064}{0.757332}%
\vSv{415.613025}{272.180120}{-23.127580}{0.755259}%
\vSv{416.312939}{271.883469}{-22.757509}{0.753197}%
}}%
{\color{vltTeal}\vlB{%
\vSv{417.012948}{271.592109}{-22.381871}{0.751147}%
\vSv{417.713053}{271.306089}{-22.000689}{0.749111}%
\vSv{418.413253}{271.025458}{-21.613990}{0.747091}%
\vSv{419.113549}{270.750266}{-21.221803}{0.745088}%
\vSv{419.813940}{270.480559}{-20.824163}{0.743103}%
\vSv{420.514426}{270.216385}{-20.421105}{0.741139}%
\vSv{421.215007}{269.957789}{-20.012670}{0.739196}%
\vSv{421.915683}{269.704816}{-19.598904}{0.737276}%
\vSv{422.616453}{269.457509}{-19.179854}{0.735380}%
\vSv{423.317316}{269.215911}{-18.755574}{0.733511}%
\vSv{424.018273}{268.980064}{-18.326120}{0.731669}%
\vSv{424.719321}{268.750009}{-17.891554}{0.729857}%
\vSv{425.420461}{268.525785}{-17.451941}{0.728075}%
\vSv{426.121692}{268.307431}{-17.007351}{0.726325}%
\vSv{426.823013}{268.094985}{-16.557859}{0.724608}%
\vSv{427.524422}{267.888484}{-16.103543}{0.722927}%
\vSv{428.225918}{267.687963}{-15.644487}{0.721282}%
\vSv{428.927501}{267.493456}{-15.180780}{0.719674}%
\vSv{429.629168}{267.304999}{-14.712515}{0.718106}%
\vSv{430.330919}{267.122622}{-14.239789}{0.716578}%
\vSv{431.032751}{266.946358}{-13.762705}{0.715091}%
\vSv{431.734663}{266.776237}{-13.281370}{0.713648}%
\vSv{432.436652}{266.612288}{-12.795897}{0.712249}%
\vSv{433.138718}{266.454540}{-12.306402}{0.710896}%
\vSv{433.840858}{266.303020}{-11.813006}{0.709589}%
\vSv{434.543070}{266.157754}{-11.315836}{0.708330}%
\vSv{435.245351}{266.018767}{-10.815022}{0.707120}%
\vSv{435.947699}{265.886084}{-10.310700}{0.705961}%
\vSv{436.650112}{265.759727}{-9.803008}{0.704852}%
\vSv{437.352587}{265.639718}{-9.292091}{0.703796}%
\vSv{438.055121}{265.526078}{-8.778098}{0.702793}%
\vSv{438.757712}{265.418826}{-8.261179}{0.701843}%
}}%
{\color{vltTeal}\vlB{%
\vSv{439.460357}{265.317981}{-7.741491}{0.700949}%
\vSv{440.163052}{265.223561}{-7.219193}{0.700111}%
\vSv{440.865794}{265.135581}{-6.694450}{0.699329}%
\vSv{441.568581}{265.054057}{-6.167428}{0.698604}%
\vSv{442.271409}{264.979003}{-5.638297}{0.697937}%
\vSv{442.974275}{264.910432}{-5.107229}{0.697329}%
\vSv{443.677176}{264.848356}{-4.574401}{0.696780}%
\vSv{444.380107}{264.792785}{-4.039991}{0.696291}%
\vSv{445.083066}{264.743729}{-3.504179}{0.695862}%
\vSv{445.786049}{264.701197}{-2.967148}{0.695493}%
\vSv{446.489052}{264.665196}{-2.429083}{0.695185}%
\vSv{447.192072}{264.635732}{-1.890169}{0.694939}%
\vSv{447.895105}{264.612811}{-1.350594}{0.694754}%
\vSv{448.598147}{264.596435}{-0.810546}{0.694630}%
\vSv{449.301195}{264.586609}{-0.270214}{0.694568}%
}}%
{\color{white}\vlB{%
\vRa{365.822899}{299.300000}{2.354203}%
\vRa{365.034733}{299.750000}{3.930534}%
\vRa{364.564047}{300.200000}{4.871906}%
\vRa{364.244007}{300.650000}{5.511986}%
\vRa{364.024178}{301.100000}{5.951645}%
\vRa{363.883584}{301.550000}{6.232832}%
\vRa{363.812222}{302.000000}{6.375557}%
\vRa{363.805379}{302.450000}{6.389243}%
\vRa{363.861643}{302.900000}{6.276714}%
\vRa{363.986492}{303.350000}{6.027016}%
\vRa{364.187387}{303.800000}{5.625226}%
\vRa{364.482368}{304.250000}{5.035264}%
\vRa{364.912427}{304.700000}{4.175146}%
\vRa{365.596256}{305.150000}{2.807488}%
}}%
{\color{black}\vlB{%
\vSf{369.747620}{302.500000}{91.125000}{0.125656}%
\vSf{369.740916}{302.625631}{93.375000}{0.125656}%
\vSf{369.729986}{302.751069}{95.625000}{0.125656}%
\vSf{369.714846}{302.876120}{97.875000}{0.125656}%
\vSf{369.695521}{303.000590}{100.125000}{0.125656}%
\vSf{369.672039}{303.124289}{102.375000}{0.125656}%
\vSf{369.644437}{303.247025}{104.625000}{0.125656}%
\vSf{369.612758}{303.368609}{106.875000}{0.125656}%
\vSf{369.577050}{303.488854}{109.125000}{0.125656}%
\vSf{369.537368}{303.607575}{111.375000}{0.125656}%
\vSf{369.493774}{303.724587}{113.625000}{0.125656}%
\vSf{369.446334}{303.839711}{115.875000}{0.125656}%
\vSf{369.395123}{303.952770}{118.125000}{0.125656}%
\vSf{369.340218}{304.063588}{120.375000}{0.125656}%
\vSf{369.281705}{304.171995}{122.625000}{0.125656}%
\vSf{369.219674}{304.277825}{124.875000}{0.125656}%
\vSf{369.154220}{304.380913}{127.125000}{0.125656}%
\vSf{369.085444}{304.481101}{129.375000}{0.125656}%
\vSf{369.013453}{304.578234}{131.625000}{0.125656}%
\vSf{368.938358}{304.672162}{133.875000}{0.125656}%
\vSf{368.860273}{304.762742}{136.125000}{0.125656}%
\vSf{368.779320}{304.849832}{138.375000}{0.125656}%
\vSf{368.695624}{304.933299}{140.625000}{0.125656}%
\vSf{368.609313}{305.013014}{142.875000}{0.125656}%
\vSf{368.520520}{305.088854}{145.125000}{0.125656}%
\vSf{368.429383}{305.160703}{147.375000}{0.125656}%
\vSf{368.336042}{305.228449}{149.625000}{0.125656}%
\vSf{368.240641}{305.291987}{151.875000}{0.125656}%
\vSf{368.143327}{305.351221}{154.125000}{0.125656}%
\vSf{368.044250}{305.406058}{156.375000}{0.125656}%
\vSf{367.943563}{305.456415}{158.625000}{0.125656}%
\vSf{367.841421}{305.502212}{160.875000}{0.125656}%
}}%
{\color{black}\vlB{%
\vSf{367.737981}{305.543381}{163.125000}{0.125656}%
\vSf{367.633404}{305.579857}{165.375000}{0.125656}%
\vSf{367.527850}{305.611584}{167.625000}{0.125656}%
\vSf{367.421482}{305.638513}{169.875000}{0.125656}%
\vSf{367.314464}{305.660603}{172.125000}{0.125656}%
\vSf{367.206961}{305.677819}{174.375000}{0.125656}%
\vSf{367.099140}{305.690135}{176.625000}{0.125656}%
\vSf{366.991165}{305.697533}{178.875000}{0.125656}%
\vSf{366.865533}{305.700000}{-178.875000}{0.125656}%
\vSf{366.722439}{305.697533}{-176.625000}{0.125656}%
\vSf{366.579773}{305.690135}{-174.375000}{0.125656}%
\vSf{366.437754}{305.677819}{-172.125000}{0.125656}%
\vSf{366.296603}{305.660603}{-169.875000}{0.125656}%
\vSf{366.156536}{305.638513}{-167.625000}{0.125656}%
\vSf{366.017769}{305.611584}{-165.375000}{0.125656}%
\vSf{365.880518}{305.579857}{-163.125000}{0.125656}%
\vSf{365.744992}{305.543381}{-160.875000}{0.125656}%
\vSf{365.611401}{305.502212}{-158.625000}{0.125656}%
\vSf{365.479952}{305.456415}{-156.375000}{0.125656}%
\vSf{365.350846}{305.406058}{-154.125000}{0.125656}%
\vSf{365.224283}{305.351221}{-151.875000}{0.125656}%
\vSf{365.100459}{305.291987}{-149.625000}{0.125656}%
\vSf{364.979563}{305.228449}{-147.375000}{0.125656}%
\vSf{364.861783}{305.160703}{-145.125000}{0.125656}%
\vSf{364.747299}{305.088854}{-142.875000}{0.125656}%
\vSf{364.636289}{305.013014}{-140.625000}{0.125656}%
\vSf{364.528924}{304.933299}{-138.375000}{0.125656}%
\vSf{364.425369}{304.849832}{-136.125000}{0.125656}%
\vSf{364.325784}{304.762742}{-133.875000}{0.125656}%
\vSf{364.230322}{304.672162}{-131.625000}{0.125656}%
\vSf{364.139131}{304.578234}{-129.375000}{0.125656}%
\vSf{364.052351}{304.481101}{-127.125000}{0.125656}%
}}%
{\color{black}\vlB{%
\vSf{363.970117}{304.380913}{-124.875000}{0.125656}%
\vSf{363.892554}{304.277825}{-122.625000}{0.125656}%
\vSf{363.819782}{304.171995}{-120.375000}{0.125656}%
\vSf{363.751915}{304.063588}{-118.125000}{0.125656}%
\vSf{363.689055}{303.952770}{-115.875000}{0.125656}%
\vSf{363.631301}{303.839711}{-113.625000}{0.125656}%
\vSf{363.578741}{303.724587}{-111.375000}{0.125656}%
\vSf{363.531456}{303.607575}{-109.125000}{0.125656}%
\vSf{363.489520}{303.488854}{-106.875000}{0.125656}%
\vSf{363.452997}{303.368609}{-104.625000}{0.125656}%
\vSf{363.421942}{303.247025}{-102.375000}{0.125656}%
\vSf{363.396405}{303.124289}{-100.125000}{0.125656}%
\vSf{363.376425}{303.000590}{-97.875000}{0.125656}%
\vSf{363.362031}{302.876120}{-95.625000}{0.125656}%
\vSf{363.353248}{302.751069}{-93.375000}{0.125656}%
\vSf{363.350087}{302.625631}{-91.125000}{0.125656}%
\vSf{363.350087}{302.500000}{-88.875000}{0.125656}%
\vSf{363.353248}{302.374369}{-86.625000}{0.125656}%
\vSf{363.362031}{302.248931}{-84.375000}{0.125656}%
\vSf{363.376425}{302.123880}{-82.125000}{0.125656}%
\vSf{363.396405}{301.999410}{-79.875000}{0.125656}%
\vSf{363.421942}{301.875711}{-77.625000}{0.125656}%
\vSf{363.452997}{301.752975}{-75.375000}{0.125656}%
\vSf{363.489520}{301.631391}{-73.125000}{0.125656}%
\vSf{363.531456}{301.511146}{-70.875000}{0.125656}%
\vSf{363.578741}{301.392425}{-68.625000}{0.125656}%
\vSf{363.631301}{301.275413}{-66.375000}{0.125656}%
\vSf{363.689055}{301.160289}{-64.125000}{0.125656}%
\vSf{363.751915}{301.047230}{-61.875000}{0.125656}%
\vSf{363.819782}{300.936412}{-59.625000}{0.125656}%
\vSf{363.892554}{300.828005}{-57.375000}{0.125656}%
\vSf{363.970117}{300.722175}{-55.125000}{0.125656}%
}}%
{\color{black}\vlB{%
\vSf{364.052351}{300.619087}{-52.875000}{0.125656}%
\vSf{364.139131}{300.518899}{-50.625000}{0.125656}%
\vSf{364.230322}{300.421766}{-48.375000}{0.125656}%
\vSf{364.325784}{300.327838}{-46.125000}{0.125656}%
\vSf{364.425369}{300.237258}{-43.875000}{0.125656}%
\vSf{364.528924}{300.150168}{-41.625000}{0.125656}%
\vSf{364.636289}{300.066701}{-39.375000}{0.125656}%
\vSf{364.747299}{299.986986}{-37.125000}{0.125656}%
\vSf{364.861783}{299.911146}{-34.875000}{0.125656}%
\vSf{364.979563}{299.839297}{-32.625000}{0.125656}%
\vSf{365.100459}{299.771551}{-30.375000}{0.125656}%
\vSf{365.224283}{299.708013}{-28.125000}{0.125656}%
\vSf{365.350846}{299.648779}{-25.875000}{0.125656}%
\vSf{365.479952}{299.593942}{-23.625000}{0.125656}%
\vSf{365.611401}{299.543585}{-21.375000}{0.125656}%
\vSf{365.744992}{299.497788}{-19.125000}{0.125656}%
\vSf{365.880518}{299.456619}{-16.875000}{0.125656}%
\vSf{366.017769}{299.420143}{-14.625000}{0.125656}%
\vSf{366.156536}{299.388416}{-12.375000}{0.125656}%
\vSf{366.296603}{299.361487}{-10.125000}{0.125656}%
\vSf{366.437754}{299.339397}{-7.875000}{0.125656}%
\vSf{366.579773}{299.322181}{-5.625000}{0.125656}%
\vSf{366.722439}{299.309865}{-3.375000}{0.125656}%
\vSf{366.865533}{299.302467}{-1.125000}{0.125656}%
\vSf{366.991165}{299.300000}{1.125000}{0.125656}%
\vSf{367.099140}{299.302467}{3.375000}{0.125656}%
\vSf{367.206961}{299.309865}{5.625000}{0.125656}%
\vSf{367.314464}{299.322181}{7.875000}{0.125656}%
\vSf{367.421482}{299.339397}{10.125000}{0.125656}%
\vSf{367.527850}{299.361487}{12.375000}{0.125656}%
\vSf{367.633404}{299.388416}{14.625000}{0.125656}%
\vSf{367.737981}{299.420143}{16.875000}{0.125656}%
}}%
{\color{black}\vlB{%
\vSf{367.841421}{299.456619}{19.125000}{0.125656}%
\vSf{367.943563}{299.497788}{21.375000}{0.125656}%
\vSf{368.044250}{299.543585}{23.625000}{0.125656}%
\vSf{368.143327}{299.593942}{25.875000}{0.125656}%
\vSf{368.240641}{299.648779}{28.125000}{0.125656}%
\vSf{368.336042}{299.708013}{30.375000}{0.125656}%
\vSf{368.429383}{299.771551}{32.625000}{0.125656}%
\vSf{368.520520}{299.839297}{34.875000}{0.125656}%
\vSf{368.609313}{299.911146}{37.125000}{0.125656}%
\vSf{368.695624}{299.986986}{39.375000}{0.125656}%
\vSf{368.779320}{300.066701}{41.625000}{0.125656}%
\vSf{368.860273}{300.150168}{43.875000}{0.125656}%
\vSf{368.938358}{300.237258}{46.125000}{0.125656}%
\vSf{369.013453}{300.327838}{48.375000}{0.125656}%
\vSf{369.085444}{300.421766}{50.625000}{0.125656}%
\vSf{369.154220}{300.518899}{52.875000}{0.125656}%
\vSf{369.219674}{300.619087}{55.125000}{0.125656}%
\vSf{369.281705}{300.722175}{57.375000}{0.125656}%
\vSf{369.340218}{300.828005}{59.625000}{0.125656}%
\vSf{369.395123}{300.936412}{61.875000}{0.125656}%
\vSf{369.446334}{301.047230}{64.125000}{0.125656}%
\vSf{369.493774}{301.160289}{66.375000}{0.125656}%
\vSf{369.537368}{301.275413}{68.625000}{0.125656}%
\vSf{369.577050}{301.392425}{70.875000}{0.125656}%
\vSf{369.612758}{301.511146}{73.125000}{0.125656}%
\vSf{369.644437}{301.631391}{75.375000}{0.125656}%
\vSf{369.672039}{301.752975}{77.625000}{0.125656}%
\vSf{369.695521}{301.875711}{79.875000}{0.125656}%
\vSf{369.714846}{301.999410}{82.125000}{0.125656}%
\vSf{369.729986}{302.123880}{84.375000}{0.125656}%
\vSf{369.740916}{302.248931}{86.625000}{0.125656}%
\vSf{369.747620}{302.374369}{88.875000}{0.125656}%
}}%
{\color{vltTeal}\vlB{%
\vSo{278.000000}{340.416667}{0.000000}{12.000000}%
}}%
{\color{vltTeal}\put(284.000000,340.416667){\circle*{3.800000}}}%
{\color{vltTeal}\vlB{%
\vSo{444.000000}{264.583333}{0.000000}{12.000000}%
}}%
{\color{vltTeal}\put(450.000000,264.583333){\circle*{3.800000}}}%
{\color{black}\vlB{%
\vSn{283.575000}{93.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(284.00000,79.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{366.575000}{93.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(367.00000,79.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1/2$}}}%
{\color{black}\vlB{%
\vSn{449.575000}{93.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(450.00000,79.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{281.000000}{100.583333}{0.000000}{3.000000}%
}}%
{\color{black}\put(277.00000,100.58333){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{281.000000}{138.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(277.00000,138.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{281.000000}{176.416667}{0.000000}{3.000000}%
}}%
{\color{black}\put(277.00000,176.41667){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{284.000000}{93.000000}{0.000000}{166.000000}%
\vSe{283.450000}{93.000000}{90.000000}{91.000000}%
}}%
{\color{black}\put(367.00000,59.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $z/L$}}}%
{\color{black}\put(284.00000,201.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\phi_2(z)$}}}%
{\color{black!35}\vlB{%
\vSr{284.000000}{138.500000}{0.000000}{166.000000}%
}}%
{\color{vltRed}\vlB{%
\vSv{283.983026}{176.416667}{-1.080687}{0.694684}%
\vSv{284.643721}{176.403565}{-3.238247}{0.695671}%
\vSv{285.304667}{176.364268}{-5.384436}{0.697639}%
\vSv{285.966023}{176.298803}{-7.511915}{0.700573}%
\vSv{286.627939}{176.207215}{-9.613696}{0.704454}%
\vSv{287.290552}{176.089568}{-11.683258}{0.709255}%
\vSv{287.953986}{175.945943}{-13.714645}{0.714945}%
\vSv{288.618346}{175.776439}{-15.702535}{0.721487}%
\vSv{289.283719}{175.581174}{-17.642294}{0.728840}%
\vSv{289.950176}{175.360282}{-19.529992}{0.736960}%
\vSv{290.617767}{175.113916}{-21.362411}{0.745801}%
\vSv{291.286529}{174.842246}{-23.137024}{0.755312}%
\vSv{291.956480}{174.545460}{-24.851959}{0.765443}%
\vSv{292.627627}{174.223763}{-26.505956}{0.776143}%
\vSv{293.299962}{173.877378}{-28.098310}{0.787358}%
\vSv{293.973469}{173.506544}{-29.628809}{0.799038}%
\vSv{294.648122}{173.111516}{-31.097675}{0.811130}%
\vSv{295.323889}{172.692569}{-32.505502}{0.823583}%
\vSv{296.000732}{172.249991}{-33.853194}{0.836349}%
\vSv{296.678610}{171.784089}{-35.141908}{0.849378}%
\vSv{297.357478}{171.295184}{-36.373009}{0.862623}%
\vSv{298.037291}{170.783615}{-37.548016}{0.876038}%
\vSv{298.718002}{170.249734}{-38.668566}{0.889580}%
\vSv{299.399565}{169.693911}{-39.736376}{0.903207}%
\vSv{300.081934}{169.116531}{-40.753215}{0.916877}%
\vSv{300.765065}{168.517991}{-41.720872}{0.930553}%
\vSv{301.448913}{167.898706}{-42.641143}{0.944196}%
\vSv{302.133439}{167.259104}{-43.515805}{0.957771}%
\vSv{302.818601}{166.599626}{-44.346606}{0.971245}%
\vSv{303.504363}{165.920729}{-45.135254}{0.984584}%
\vSv{304.190688}{165.222881}{-45.883404}{0.997759}%
\vSv{304.877543}{164.506565}{-46.592657}{1.010740}%
}}%
{\color{vltRed}\vlB{%
\vSv{305.564896}{163.772277}{-47.264549}{1.023498}%
\vSv{306.252718}{163.020522}{-47.900553}{1.036009}%
\vSv{306.940981}{162.251822}{-48.502072}{1.048246}%
\vSv{307.629659}{161.466707}{-49.070443}{1.060187}%
\vSv{308.318729}{160.665719}{-49.606933}{1.071807}%
\vSv{309.008168}{159.849413}{-50.112738}{1.083086}%
\vSv{309.697955}{159.018352}{-50.588990}{1.094005}%
\vSv{310.388072}{158.173112}{-51.036752}{1.104543}%
\vSv{311.078500}{157.314275}{-51.457023}{1.114683}%
\vSv{311.769224}{156.442435}{-51.850737}{1.124408}%
\vSv{312.460228}{155.558196}{-52.218769}{1.133702}%
\vSv{313.151499}{154.662168}{-52.561931}{1.142551}%
\vSv{313.843024}{153.754970}{-52.880980}{1.150940}%
\vSv{314.534792}{152.837230}{-53.176616}{1.158856}%
\vSv{315.226792}{151.909581}{-53.449484}{1.166287}%
\vSv{315.919014}{150.972665}{-53.700179}{1.173223}%
\vSv{316.611451}{150.027129}{-53.929245}{1.179653}%
\vSv{317.304093}{149.073627}{-54.137174}{1.185567}%
\vSv{317.996935}{148.112817}{-54.324415}{1.190958}%
\vSv{318.689969}{147.145364}{-54.491368}{1.195816}%
\vSv{319.383191}{146.171936}{-54.638390}{1.200136}%
\vSv{320.076595}{145.193206}{-54.765794}{1.203911}%
\vSv{320.770178}{144.209850}{-54.873849}{1.207137}%
\vSv{321.463935}{143.222548}{-54.962784}{1.209808}%
\vSv{322.157865}{142.231983}{-55.032788}{1.211920}%
\vSv{322.851965}{141.238838}{-55.084008}{1.213472}%
\vSv{323.546233}{140.243801}{-55.116550}{1.214460}%
\vSv{324.240669}{139.247559}{-55.130485}{1.214884}%
\vSv{324.935271}{138.250799}{-55.125841}{1.214743}%
\vSv{325.630041}{137.254213}{-55.102608}{1.214037}%
\vSv{326.324978}{136.258487}{-55.060738}{1.212766}%
\vSv{327.020084}{135.264310}{-55.000143}{1.210934}%
}}%
{\color{vltRed}\vlB{%
\vSv{327.715361}{134.272369}{-54.920694}{1.208542}%
\vSv{328.410812}{133.283350}{-54.822225}{1.205593}%
\vSv{329.106439}{132.297936}{-54.704526}{1.202092}%
\vSv{329.802247}{131.316809}{-54.567350}{1.198044}%
\vSv{330.498240}{130.340645}{-54.410404}{1.193454}%
\vSv{331.194422}{129.370121}{-54.233355}{1.188328}%
\vSv{331.890801}{128.405906}{-54.035822}{1.182675}%
\vSv{332.587382}{127.448668}{-53.817384}{1.176502}%
\vSv{333.284173}{126.499066}{-53.577568}{1.169818}%
\vSv{333.981182}{125.557759}{-53.315857}{1.162633}%
\vSv{334.678418}{124.625396}{-53.031683}{1.154958}%
\vSv{335.375892}{123.702622}{-52.724424}{1.146803}%
\vSv{336.073613}{122.790074}{-52.393410}{1.138183}%
\vSv{336.771595}{121.888383}{-52.037911}{1.129110}%
\vSv{337.469851}{120.998172}{-51.657144}{1.119598}%
\vSv{338.168394}{120.120057}{-51.250264}{1.109664}%
\vSv{338.867241}{119.254644}{-50.816369}{1.099323}%
\vSv{339.566408}{118.402532}{-50.354490}{1.088592}%
\vSv{340.265914}{117.564309}{-49.863599}{1.077491}%
\vSv{340.965779}{116.740554}{-49.342597}{1.066038}%
\vSv{341.666023}{115.931837}{-48.790321}{1.054255}%
\vSv{342.366671}{115.138718}{-48.205538}{1.042163}%
\vSv{343.067746}{114.361743}{-47.586948}{1.029786}%
\vSv{343.769276}{113.601450}{-46.933180}{1.017148}%
\vSv{344.471290}{112.858364}{-46.242795}{1.004275}%
\vSv{345.173817}{112.132999}{-45.514290}{0.991194}%
\vSv{345.876891}{111.425856}{-44.746094}{0.977933}%
\vSv{346.580545}{110.737424}{-43.936580}{0.964523}%
\vSv{347.284818}{110.068179}{-43.084065}{0.950994}%
\vSv{347.989747}{109.418583}{-42.186819}{0.937381}%
\vSv{348.695373}{108.789085}{-41.243079}{0.923717}%
\vSv{349.401739}{108.180120}{-40.251055}{0.910039}%
}}%
{\color{vltRed}\vlB{%
\vSv{350.108889}{107.592109}{-39.208954}{0.896386}%
\vSv{350.816867}{107.025458}{-38.114992}{0.882796}%
\vSv{351.525721}{106.480559}{-36.967424}{0.869312}%
\vSv{352.235496}{105.957789}{-35.764568}{0.855976}%
\vSv{352.946239}{105.457509}{-34.504842}{0.842833}%
\vSv{353.657994}{104.980064}{-33.186798}{0.829930}%
\vSv{354.370806}{104.525785}{-31.809169}{0.817314}%
\vSv{355.084713}{104.094985}{-30.370917}{0.805035}%
\vSv{355.799750}{103.687963}{-28.871287}{0.793143}%
\vSv{356.515948}{103.304999}{-27.309862}{0.781689}%
\vSv{357.233327}{102.946358}{-25.686631}{0.770725}%
\vSv{357.951899}{102.612288}{-24.002044}{0.760303}%
\vSv{358.671666}{102.303020}{-22.257075}{0.750476}%
\vSv{359.392614}{102.018767}{-20.453285}{0.741294}%
\vSv{360.114716}{101.759727}{-18.592868}{0.732807}%
\vSv{360.837930}{101.526078}{-16.678693}{0.725065}%
\vSv{361.562195}{101.317981}{-14.714333}{0.718112}%
\vSv{362.287432}{101.135581}{-12.704072}{0.711991}%
\vSv{363.013544}{100.979003}{-10.652891}{0.706741}%
\vSv{363.740416}{100.848356}{-8.566437}{0.702397}%
\vSv{364.467920}{100.743729}{-6.450960}{0.698986}%
\vSv{365.195910}{100.665196}{-4.313228}{0.696533}%
\vSv{365.924231}{100.612811}{-2.160420}{0.695055}%
\vSv{366.652720}{100.586609}{0.000000}{0.694561}%
\vSv{367.313353}{100.586609}{2.160420}{0.695055}%
\vSv{367.974153}{100.612811}{4.313228}{0.696533}%
\vSv{368.635284}{100.665196}{6.450960}{0.698986}%
\vSv{369.296902}{100.743729}{8.566437}{0.702397}%
\vSv{369.959150}{100.848356}{10.652891}{0.706741}%
\vSv{370.622160}{100.979003}{12.704072}{0.711991}%
\vSv{371.286044}{101.135581}{14.714333}{0.718112}%
\vSv{371.950901}{101.317981}{16.678693}{0.725065}%
}}%
{\color{vltRed}\vlB{%
\vSv{372.616808}{101.526078}{18.592868}{0.732807}%
\vSv{373.283827}{101.759727}{20.453285}{0.741294}%
\vSv{373.952000}{102.018767}{22.257075}{0.750476}%
\vSv{374.621355}{102.303020}{24.002044}{0.760303}%
\vSv{375.291904}{102.612288}{25.686631}{0.770725}%
\vSv{375.963647}{102.946358}{27.309862}{0.781689}%
\vSv{376.636570}{103.304999}{28.871287}{0.793143}%
\vSv{377.310654}{103.687963}{30.370917}{0.805035}%
\vSv{377.985868}{104.094985}{31.809169}{0.817314}%
\vSv{378.662178}{104.525785}{33.186798}{0.829930}%
\vSv{379.339544}{104.980064}{34.504842}{0.842833}%
\vSv{380.017923}{105.457509}{35.764568}{0.855976}%
\vSv{380.697269}{105.957789}{36.967424}{0.869312}%
\vSv{381.377537}{106.480559}{38.114992}{0.882796}%
\vSv{382.058680}{107.025458}{39.208954}{0.896386}%
\vSv{382.740651}{107.592109}{40.251055}{0.910039}%
\vSv{383.423407}{108.180120}{41.243079}{0.923717}%
\vSv{384.106902}{108.789085}{42.186819}{0.937381}%
\vSv{384.791094}{109.418583}{43.084065}{0.950994}%
\vSv{385.475943}{110.068179}{43.936580}{0.964523}%
\vSv{386.161409}{110.737424}{44.746094}{0.977933}%
\vSv{386.847457}{111.425856}{45.514290}{0.991194}%
\vSv{387.534051}{112.132999}{46.242795}{1.004275}%
\vSv{388.221159}{112.858364}{46.933180}{1.017148}%
\vSv{388.908750}{113.601450}{47.586948}{1.029786}%
\vSv{389.596796}{114.361743}{48.205538}{1.042163}%
\vSv{390.285270}{115.138718}{48.790321}{1.054255}%
\vSv{390.974147}{115.931837}{49.342597}{1.066038}%
\vSv{391.663404}{116.740554}{49.863599}{1.077491}%
\vSv{392.353019}{117.564309}{50.354490}{1.088592}%
\vSv{393.042973}{118.402532}{50.816369}{1.099323}%
\vSv{393.733248}{119.254644}{51.250264}{1.109664}%
}}%
{\color{vltRed}\vlB{%
\vSv{394.423826}{120.120057}{51.657144}{1.119598}%
\vSv{395.114692}{120.998172}{52.037911}{1.129110}%
\vSv{395.805831}{121.888383}{52.393410}{1.138183}%
\vSv{396.497231}{122.790074}{52.724424}{1.146803}%
\vSv{397.188878}{123.702622}{53.031683}{1.154958}%
\vSv{397.880764}{124.625396}{53.315857}{1.162633}%
\vSv{398.572876}{125.557759}{53.577568}{1.169818}%
\vSv{399.265206}{126.499066}{53.817384}{1.176502}%
\vSv{399.957747}{127.448668}{54.035822}{1.182675}%
\vSv{400.650489}{128.405906}{54.233355}{1.188328}%
\vSv{401.343428}{129.370121}{54.410404}{1.193454}%
\vSv{402.036557}{130.340645}{54.567350}{1.198044}%
\vSv{402.729870}{131.316809}{54.704526}{1.202092}%
\vSv{403.423364}{132.297936}{54.822225}{1.205593}%
\vSv{404.117035}{133.283350}{54.920694}{1.208542}%
\vSv{404.810879}{134.272369}{55.000143}{1.210934}%
\vSv{405.504894}{135.264310}{55.060738}{1.212766}%
\vSv{406.199078}{136.258487}{55.102608}{1.214037}%
\vSv{406.893430}{137.254213}{55.125841}{1.214743}%
\vSv{407.587949}{138.250799}{55.130485}{1.214884}%
\vSv{408.282635}{139.247559}{55.116550}{1.214460}%
\vSv{408.977488}{140.243801}{55.084008}{1.213472}%
\vSv{409.672510}{141.238838}{55.032788}{1.211920}%
\vSv{410.367701}{142.231983}{54.962784}{1.209808}%
\vSv{411.063065}{143.222548}{54.873849}{1.207137}%
\vSv{411.758603}{144.209850}{54.765794}{1.203911}%
\vSv{412.454320}{145.193206}{54.638390}{1.200136}%
\vSv{413.150220}{146.171936}{54.491368}{1.195816}%
\vSv{413.846307}{147.145364}{54.324415}{1.190958}%
\vSv{414.542587}{148.112817}{54.137174}{1.185567}%
\vSv{415.239066}{149.073627}{53.929245}{1.179653}%
\vSv{415.935751}{150.027129}{53.700179}{1.173223}%
}}%
{\color{vltRed}\vlB{%
\vSv{416.632650}{150.972665}{53.449484}{1.166287}%
\vSv{417.329771}{151.909581}{53.176616}{1.158856}%
\vSv{418.027125}{152.837230}{52.880980}{1.150940}%
\vSv{418.724721}{153.754970}{52.561931}{1.142551}%
\vSv{419.422571}{154.662168}{52.218769}{1.133702}%
\vSv{420.120688}{155.558196}{51.850737}{1.124408}%
\vSv{420.819086}{156.442435}{51.457023}{1.114683}%
\vSv{421.517779}{157.314275}{51.036752}{1.104543}%
\vSv{422.216783}{158.173112}{50.588990}{1.094005}%
\vSv{422.916118}{159.018352}{50.112738}{1.083086}%
\vSv{423.615800}{159.849413}{49.606933}{1.071807}%
\vSv{424.315852}{160.665719}{49.070443}{1.060187}%
\vSv{425.016295}{161.466707}{48.502072}{1.048246}%
\vSv{425.717153}{162.251822}{47.900553}{1.036009}%
\vSv{426.418453}{163.020522}{47.264549}{1.023498}%
\vSv{427.120221}{163.772277}{46.592657}{1.010740}%
\vSv{427.822487}{164.506565}{45.883404}{0.997759}%
\vSv{428.525283}{165.222881}{45.135254}{0.984584}%
\vSv{429.228643}{165.920729}{44.346606}{0.971245}%
\vSv{429.932602}{166.599626}{43.515805}{0.957771}%
\vSv{430.637198}{167.259104}{42.641143}{0.944196}%
\vSv{431.342471}{167.898706}{41.720872}{0.930553}%
\vSv{432.048461}{168.517991}{40.753215}{0.916877}%
\vSv{432.755213}{169.116531}{39.736376}{0.903207}%
\vSv{433.462772}{169.693911}{38.668566}{0.889580}%
\vSv{434.171182}{170.249734}{37.548016}{0.876038}%
\vSv{434.880490}{170.783615}{36.373009}{0.862623}%
\vSv{435.590743}{171.295184}{35.141908}{0.849378}%
\vSv{436.301987}{171.784089}{33.853194}{0.836349}%
\vSv{437.014265}{172.249991}{32.505502}{0.823583}%
\vSv{437.727620}{172.692569}{31.097675}{0.811130}%
\vSv{438.442088}{173.111516}{29.628809}{0.799038}%
}}%
{\color{vltRed}\vlB{%
\vSv{439.157703}{173.506544}{28.098310}{0.787358}%
\vSv{439.874489}{173.877378}{26.505956}{0.776143}%
\vSv{440.592464}{174.223763}{24.851959}{0.765443}%
\vSv{441.311634}{174.545460}{23.137024}{0.755312}%
\vSv{442.031993}{174.842246}{21.362411}{0.745801}%
\vSv{442.753523}{175.113916}{19.529992}{0.736960}%
\vSv{443.476188}{175.360282}{17.642294}{0.728840}%
\vSv{444.199936}{175.581174}{15.702535}{0.721487}%
\vSv{444.924697}{175.776439}{13.714645}{0.714945}%
\vSv{445.650385}{175.945943}{11.683258}{0.709255}%
\vSv{446.376893}{176.089568}{9.613696}{0.704454}%
\vSv{447.104098}{176.207215}{7.511915}{0.700573}%
\vSv{447.831864}{176.298803}{5.384436}{0.697639}%
\vSv{448.560039}{176.364268}{3.238247}{0.695671}%
\vSv{449.288465}{176.403565}{1.080687}{0.694684}%
}}%
{\color{white}\vlB{%
\vRa{324.322899}{135.300000}{2.354203}%
\vRa{323.534733}{135.750000}{3.930534}%
\vRa{323.064047}{136.200000}{4.871906}%
\vRa{322.744007}{136.650000}{5.511986}%
\vRa{322.524178}{137.100000}{5.951645}%
\vRa{322.383584}{137.550000}{6.232832}%
\vRa{322.312222}{138.000000}{6.375557}%
\vRa{322.305379}{138.450000}{6.389243}%
\vRa{322.361643}{138.900000}{6.276714}%
\vRa{322.486492}{139.350000}{6.027016}%
\vRa{322.687387}{139.800000}{5.625226}%
\vRa{322.982368}{140.250000}{5.035264}%
\vRa{323.412427}{140.700000}{4.175146}%
\vRa{324.096256}{141.150000}{2.807488}%
}}%
{\color{black}\vlB{%
\vSf{328.247620}{138.500000}{91.125000}{0.125656}%
\vSf{328.240916}{138.625631}{93.375000}{0.125656}%
\vSf{328.229986}{138.751069}{95.625000}{0.125656}%
\vSf{328.214846}{138.876120}{97.875000}{0.125656}%
\vSf{328.195521}{139.000590}{100.125000}{0.125656}%
\vSf{328.172039}{139.124289}{102.375000}{0.125656}%
\vSf{328.144437}{139.247025}{104.625000}{0.125656}%
\vSf{328.112758}{139.368609}{106.875000}{0.125656}%
\vSf{328.077050}{139.488854}{109.125000}{0.125656}%
\vSf{328.037368}{139.607575}{111.375000}{0.125656}%
\vSf{327.993774}{139.724587}{113.625000}{0.125656}%
\vSf{327.946334}{139.839711}{115.875000}{0.125656}%
\vSf{327.895123}{139.952770}{118.125000}{0.125656}%
\vSf{327.840218}{140.063588}{120.375000}{0.125656}%
\vSf{327.781705}{140.171995}{122.625000}{0.125656}%
\vSf{327.719674}{140.277825}{124.875000}{0.125656}%
\vSf{327.654220}{140.380913}{127.125000}{0.125656}%
\vSf{327.585444}{140.481101}{129.375000}{0.125656}%
\vSf{327.513453}{140.578234}{131.625000}{0.125656}%
\vSf{327.438358}{140.672162}{133.875000}{0.125656}%
\vSf{327.360273}{140.762742}{136.125000}{0.125656}%
\vSf{327.279320}{140.849832}{138.375000}{0.125656}%
\vSf{327.195624}{140.933299}{140.625000}{0.125656}%
\vSf{327.109313}{141.013014}{142.875000}{0.125656}%
\vSf{327.020520}{141.088854}{145.125000}{0.125656}%
\vSf{326.929383}{141.160703}{147.375000}{0.125656}%
\vSf{326.836042}{141.228449}{149.625000}{0.125656}%
\vSf{326.740641}{141.291987}{151.875000}{0.125656}%
\vSf{326.643327}{141.351221}{154.125000}{0.125656}%
\vSf{326.544250}{141.406058}{156.375000}{0.125656}%
\vSf{326.443563}{141.456415}{158.625000}{0.125656}%
\vSf{326.341421}{141.502212}{160.875000}{0.125656}%
}}%
{\color{black}\vlB{%
\vSf{326.237981}{141.543381}{163.125000}{0.125656}%
\vSf{326.133404}{141.579857}{165.375000}{0.125656}%
\vSf{326.027850}{141.611584}{167.625000}{0.125656}%
\vSf{325.921482}{141.638513}{169.875000}{0.125656}%
\vSf{325.814464}{141.660603}{172.125000}{0.125656}%
\vSf{325.706961}{141.677819}{174.375000}{0.125656}%
\vSf{325.599140}{141.690135}{176.625000}{0.125656}%
\vSf{325.491165}{141.697533}{178.875000}{0.125656}%
\vSf{325.365533}{141.700000}{-178.875000}{0.125656}%
\vSf{325.222439}{141.697533}{-176.625000}{0.125656}%
\vSf{325.079773}{141.690135}{-174.375000}{0.125656}%
\vSf{324.937754}{141.677819}{-172.125000}{0.125656}%
\vSf{324.796603}{141.660603}{-169.875000}{0.125656}%
\vSf{324.656536}{141.638513}{-167.625000}{0.125656}%
\vSf{324.517769}{141.611584}{-165.375000}{0.125656}%
\vSf{324.380518}{141.579857}{-163.125000}{0.125656}%
\vSf{324.244992}{141.543381}{-160.875000}{0.125656}%
\vSf{324.111401}{141.502212}{-158.625000}{0.125656}%
\vSf{323.979952}{141.456415}{-156.375000}{0.125656}%
\vSf{323.850846}{141.406058}{-154.125000}{0.125656}%
\vSf{323.724283}{141.351221}{-151.875000}{0.125656}%
\vSf{323.600459}{141.291987}{-149.625000}{0.125656}%
\vSf{323.479563}{141.228449}{-147.375000}{0.125656}%
\vSf{323.361783}{141.160703}{-145.125000}{0.125656}%
\vSf{323.247299}{141.088854}{-142.875000}{0.125656}%
\vSf{323.136289}{141.013014}{-140.625000}{0.125656}%
\vSf{323.028924}{140.933299}{-138.375000}{0.125656}%
\vSf{322.925369}{140.849832}{-136.125000}{0.125656}%
\vSf{322.825784}{140.762742}{-133.875000}{0.125656}%
\vSf{322.730322}{140.672162}{-131.625000}{0.125656}%
\vSf{322.639131}{140.578234}{-129.375000}{0.125656}%
\vSf{322.552351}{140.481101}{-127.125000}{0.125656}%
}}%
{\color{black}\vlB{%
\vSf{322.470117}{140.380913}{-124.875000}{0.125656}%
\vSf{322.392554}{140.277825}{-122.625000}{0.125656}%
\vSf{322.319782}{140.171995}{-120.375000}{0.125656}%
\vSf{322.251915}{140.063588}{-118.125000}{0.125656}%
\vSf{322.189055}{139.952770}{-115.875000}{0.125656}%
\vSf{322.131301}{139.839711}{-113.625000}{0.125656}%
\vSf{322.078741}{139.724587}{-111.375000}{0.125656}%
\vSf{322.031456}{139.607575}{-109.125000}{0.125656}%
\vSf{321.989520}{139.488854}{-106.875000}{0.125656}%
\vSf{321.952997}{139.368609}{-104.625000}{0.125656}%
\vSf{321.921942}{139.247025}{-102.375000}{0.125656}%
\vSf{321.896405}{139.124289}{-100.125000}{0.125656}%
\vSf{321.876425}{139.000590}{-97.875000}{0.125656}%
\vSf{321.862031}{138.876120}{-95.625000}{0.125656}%
\vSf{321.853248}{138.751069}{-93.375000}{0.125656}%
\vSf{321.850087}{138.625631}{-91.125000}{0.125656}%
\vSf{321.850087}{138.500000}{-88.875000}{0.125656}%
\vSf{321.853248}{138.374369}{-86.625000}{0.125656}%
\vSf{321.862031}{138.248931}{-84.375000}{0.125656}%
\vSf{321.876425}{138.123880}{-82.125000}{0.125656}%
\vSf{321.896405}{137.999410}{-79.875000}{0.125656}%
\vSf{321.921942}{137.875711}{-77.625000}{0.125656}%
\vSf{321.952997}{137.752975}{-75.375000}{0.125656}%
\vSf{321.989520}{137.631391}{-73.125000}{0.125656}%
\vSf{322.031456}{137.511146}{-70.875000}{0.125656}%
\vSf{322.078741}{137.392425}{-68.625000}{0.125656}%
\vSf{322.131301}{137.275413}{-66.375000}{0.125656}%
\vSf{322.189055}{137.160289}{-64.125000}{0.125656}%
\vSf{322.251915}{137.047230}{-61.875000}{0.125656}%
\vSf{322.319782}{136.936412}{-59.625000}{0.125656}%
\vSf{322.392554}{136.828005}{-57.375000}{0.125656}%
\vSf{322.470117}{136.722175}{-55.125000}{0.125656}%
}}%
{\color{black}\vlB{%
\vSf{322.552351}{136.619087}{-52.875000}{0.125656}%
\vSf{322.639131}{136.518899}{-50.625000}{0.125656}%
\vSf{322.730322}{136.421766}{-48.375000}{0.125656}%
\vSf{322.825784}{136.327838}{-46.125000}{0.125656}%
\vSf{322.925369}{136.237258}{-43.875000}{0.125656}%
\vSf{323.028924}{136.150168}{-41.625000}{0.125656}%
\vSf{323.136289}{136.066701}{-39.375000}{0.125656}%
\vSf{323.247299}{135.986986}{-37.125000}{0.125656}%
\vSf{323.361783}{135.911146}{-34.875000}{0.125656}%
\vSf{323.479563}{135.839297}{-32.625000}{0.125656}%
\vSf{323.600459}{135.771551}{-30.375000}{0.125656}%
\vSf{323.724283}{135.708013}{-28.125000}{0.125656}%
\vSf{323.850846}{135.648779}{-25.875000}{0.125656}%
\vSf{323.979952}{135.593942}{-23.625000}{0.125656}%
\vSf{324.111401}{135.543585}{-21.375000}{0.125656}%
\vSf{324.244992}{135.497788}{-19.125000}{0.125656}%
\vSf{324.380518}{135.456619}{-16.875000}{0.125656}%
\vSf{324.517769}{135.420143}{-14.625000}{0.125656}%
\vSf{324.656536}{135.388416}{-12.375000}{0.125656}%
\vSf{324.796603}{135.361487}{-10.125000}{0.125656}%
\vSf{324.937754}{135.339397}{-7.875000}{0.125656}%
\vSf{325.079773}{135.322181}{-5.625000}{0.125656}%
\vSf{325.222439}{135.309865}{-3.375000}{0.125656}%
\vSf{325.365533}{135.302467}{-1.125000}{0.125656}%
\vSf{325.491165}{135.300000}{1.125000}{0.125656}%
\vSf{325.599140}{135.302467}{3.375000}{0.125656}%
\vSf{325.706961}{135.309865}{5.625000}{0.125656}%
\vSf{325.814464}{135.322181}{7.875000}{0.125656}%
\vSf{325.921482}{135.339397}{10.125000}{0.125656}%
\vSf{326.027850}{135.361487}{12.375000}{0.125656}%
\vSf{326.133404}{135.388416}{14.625000}{0.125656}%
\vSf{326.237981}{135.420143}{16.875000}{0.125656}%
}}%
{\color{black}\vlB{%
\vSf{326.341421}{135.456619}{19.125000}{0.125656}%
\vSf{326.443563}{135.497788}{21.375000}{0.125656}%
\vSf{326.544250}{135.543585}{23.625000}{0.125656}%
\vSf{326.643327}{135.593942}{25.875000}{0.125656}%
\vSf{326.740641}{135.648779}{28.125000}{0.125656}%
\vSf{326.836042}{135.708013}{30.375000}{0.125656}%
\vSf{326.929383}{135.771551}{32.625000}{0.125656}%
\vSf{327.020520}{135.839297}{34.875000}{0.125656}%
\vSf{327.109313}{135.911146}{37.125000}{0.125656}%
\vSf{327.195624}{135.986986}{39.375000}{0.125656}%
\vSf{327.279320}{136.066701}{41.625000}{0.125656}%
\vSf{327.360273}{136.150168}{43.875000}{0.125656}%
\vSf{327.438358}{136.237258}{46.125000}{0.125656}%
\vSf{327.513453}{136.327838}{48.375000}{0.125656}%
\vSf{327.585444}{136.421766}{50.625000}{0.125656}%
\vSf{327.654220}{136.518899}{52.875000}{0.125656}%
\vSf{327.719674}{136.619087}{55.125000}{0.125656}%
\vSf{327.781705}{136.722175}{57.375000}{0.125656}%
\vSf{327.840218}{136.828005}{59.625000}{0.125656}%
\vSf{327.895123}{136.936412}{61.875000}{0.125656}%
\vSf{327.946334}{137.047230}{64.125000}{0.125656}%
\vSf{327.993774}{137.160289}{66.375000}{0.125656}%
\vSf{328.037368}{137.275413}{68.625000}{0.125656}%
\vSf{328.077050}{137.392425}{70.875000}{0.125656}%
\vSf{328.112758}{137.511146}{73.125000}{0.125656}%
\vSf{328.144437}{137.631391}{75.375000}{0.125656}%
\vSf{328.172039}{137.752975}{77.625000}{0.125656}%
\vSf{328.195521}{137.875711}{79.875000}{0.125656}%
\vSf{328.214846}{137.999410}{82.125000}{0.125656}%
\vSf{328.229986}{138.123880}{84.375000}{0.125656}%
\vSf{328.240916}{138.248931}{86.625000}{0.125656}%
\vSf{328.247620}{138.374369}{88.875000}{0.125656}%
}}%
{\color{white}\vlB{%
\vRa{407.322899}{135.300000}{2.354203}%
\vRa{406.534733}{135.750000}{3.930534}%
\vRa{406.064047}{136.200000}{4.871906}%
\vRa{405.744007}{136.650000}{5.511986}%
\vRa{405.524178}{137.100000}{5.951645}%
\vRa{405.383584}{137.550000}{6.232832}%
\vRa{405.312222}{138.000000}{6.375557}%
\vRa{405.305379}{138.450000}{6.389243}%
\vRa{405.361643}{138.900000}{6.276714}%
\vRa{405.486492}{139.350000}{6.027016}%
\vRa{405.687387}{139.800000}{5.625226}%
\vRa{405.982368}{140.250000}{5.035264}%
\vRa{406.412427}{140.700000}{4.175146}%
\vRa{407.096256}{141.150000}{2.807488}%
}}%
{\color{black}\vlB{%
\vSf{411.247620}{138.500000}{91.125000}{0.125656}%
\vSf{411.240916}{138.625631}{93.375000}{0.125656}%
\vSf{411.229986}{138.751069}{95.625000}{0.125656}%
\vSf{411.214846}{138.876120}{97.875000}{0.125656}%
\vSf{411.195521}{139.000590}{100.125000}{0.125656}%
\vSf{411.172039}{139.124289}{102.375000}{0.125656}%
\vSf{411.144437}{139.247025}{104.625000}{0.125656}%
\vSf{411.112758}{139.368609}{106.875000}{0.125656}%
\vSf{411.077050}{139.488854}{109.125000}{0.125656}%
\vSf{411.037368}{139.607575}{111.375000}{0.125656}%
\vSf{410.993774}{139.724587}{113.625000}{0.125656}%
\vSf{410.946334}{139.839711}{115.875000}{0.125656}%
\vSf{410.895123}{139.952770}{118.125000}{0.125656}%
\vSf{410.840218}{140.063588}{120.375000}{0.125656}%
\vSf{410.781705}{140.171995}{122.625000}{0.125656}%
\vSf{410.719674}{140.277825}{124.875000}{0.125656}%
\vSf{410.654220}{140.380913}{127.125000}{0.125656}%
\vSf{410.585444}{140.481101}{129.375000}{0.125656}%
\vSf{410.513453}{140.578234}{131.625000}{0.125656}%
\vSf{410.438358}{140.672162}{133.875000}{0.125656}%
\vSf{410.360273}{140.762742}{136.125000}{0.125656}%
\vSf{410.279320}{140.849832}{138.375000}{0.125656}%
\vSf{410.195624}{140.933299}{140.625000}{0.125656}%
\vSf{410.109313}{141.013014}{142.875000}{0.125656}%
\vSf{410.020520}{141.088854}{145.125000}{0.125656}%
\vSf{409.929383}{141.160703}{147.375000}{0.125656}%
\vSf{409.836042}{141.228449}{149.625000}{0.125656}%
\vSf{409.740641}{141.291987}{151.875000}{0.125656}%
\vSf{409.643327}{141.351221}{154.125000}{0.125656}%
\vSf{409.544250}{141.406058}{156.375000}{0.125656}%
\vSf{409.443563}{141.456415}{158.625000}{0.125656}%
\vSf{409.341421}{141.502212}{160.875000}{0.125656}%
}}%
{\color{black}\vlB{%
\vSf{409.237981}{141.543381}{163.125000}{0.125656}%
\vSf{409.133404}{141.579857}{165.375000}{0.125656}%
\vSf{409.027850}{141.611584}{167.625000}{0.125656}%
\vSf{408.921482}{141.638513}{169.875000}{0.125656}%
\vSf{408.814464}{141.660603}{172.125000}{0.125656}%
\vSf{408.706961}{141.677819}{174.375000}{0.125656}%
\vSf{408.599140}{141.690135}{176.625000}{0.125656}%
\vSf{408.491165}{141.697533}{178.875000}{0.125656}%
\vSf{408.365533}{141.700000}{-178.875000}{0.125656}%
\vSf{408.222439}{141.697533}{-176.625000}{0.125656}%
\vSf{408.079773}{141.690135}{-174.375000}{0.125656}%
\vSf{407.937754}{141.677819}{-172.125000}{0.125656}%
\vSf{407.796603}{141.660603}{-169.875000}{0.125656}%
\vSf{407.656536}{141.638513}{-167.625000}{0.125656}%
\vSf{407.517769}{141.611584}{-165.375000}{0.125656}%
\vSf{407.380518}{141.579857}{-163.125000}{0.125656}%
\vSf{407.244992}{141.543381}{-160.875000}{0.125656}%
\vSf{407.111401}{141.502212}{-158.625000}{0.125656}%
\vSf{406.979952}{141.456415}{-156.375000}{0.125656}%
\vSf{406.850846}{141.406058}{-154.125000}{0.125656}%
\vSf{406.724283}{141.351221}{-151.875000}{0.125656}%
\vSf{406.600459}{141.291987}{-149.625000}{0.125656}%
\vSf{406.479563}{141.228449}{-147.375000}{0.125656}%
\vSf{406.361783}{141.160703}{-145.125000}{0.125656}%
\vSf{406.247299}{141.088854}{-142.875000}{0.125656}%
\vSf{406.136289}{141.013014}{-140.625000}{0.125656}%
\vSf{406.028924}{140.933299}{-138.375000}{0.125656}%
\vSf{405.925369}{140.849832}{-136.125000}{0.125656}%
\vSf{405.825784}{140.762742}{-133.875000}{0.125656}%
\vSf{405.730322}{140.672162}{-131.625000}{0.125656}%
\vSf{405.639131}{140.578234}{-129.375000}{0.125656}%
\vSf{405.552351}{140.481101}{-127.125000}{0.125656}%
}}%
{\color{black}\vlB{%
\vSf{405.470117}{140.380913}{-124.875000}{0.125656}%
\vSf{405.392554}{140.277825}{-122.625000}{0.125656}%
\vSf{405.319782}{140.171995}{-120.375000}{0.125656}%
\vSf{405.251915}{140.063588}{-118.125000}{0.125656}%
\vSf{405.189055}{139.952770}{-115.875000}{0.125656}%
\vSf{405.131301}{139.839711}{-113.625000}{0.125656}%
\vSf{405.078741}{139.724587}{-111.375000}{0.125656}%
\vSf{405.031456}{139.607575}{-109.125000}{0.125656}%
\vSf{404.989520}{139.488854}{-106.875000}{0.125656}%
\vSf{404.952997}{139.368609}{-104.625000}{0.125656}%
\vSf{404.921942}{139.247025}{-102.375000}{0.125656}%
\vSf{404.896405}{139.124289}{-100.125000}{0.125656}%
\vSf{404.876425}{139.000590}{-97.875000}{0.125656}%
\vSf{404.862031}{138.876120}{-95.625000}{0.125656}%
\vSf{404.853248}{138.751069}{-93.375000}{0.125656}%
\vSf{404.850087}{138.625631}{-91.125000}{0.125656}%
\vSf{404.850087}{138.500000}{-88.875000}{0.125656}%
\vSf{404.853248}{138.374369}{-86.625000}{0.125656}%
\vSf{404.862031}{138.248931}{-84.375000}{0.125656}%
\vSf{404.876425}{138.123880}{-82.125000}{0.125656}%
\vSf{404.896405}{137.999410}{-79.875000}{0.125656}%
\vSf{404.921942}{137.875711}{-77.625000}{0.125656}%
\vSf{404.952997}{137.752975}{-75.375000}{0.125656}%
\vSf{404.989520}{137.631391}{-73.125000}{0.125656}%
\vSf{405.031456}{137.511146}{-70.875000}{0.125656}%
\vSf{405.078741}{137.392425}{-68.625000}{0.125656}%
\vSf{405.131301}{137.275413}{-66.375000}{0.125656}%
\vSf{405.189055}{137.160289}{-64.125000}{0.125656}%
\vSf{405.251915}{137.047230}{-61.875000}{0.125656}%
\vSf{405.319782}{136.936412}{-59.625000}{0.125656}%
\vSf{405.392554}{136.828005}{-57.375000}{0.125656}%
\vSf{405.470117}{136.722175}{-55.125000}{0.125656}%
}}%
{\color{black}\vlB{%
\vSf{405.552351}{136.619087}{-52.875000}{0.125656}%
\vSf{405.639131}{136.518899}{-50.625000}{0.125656}%
\vSf{405.730322}{136.421766}{-48.375000}{0.125656}%
\vSf{405.825784}{136.327838}{-46.125000}{0.125656}%
\vSf{405.925369}{136.237258}{-43.875000}{0.125656}%
\vSf{406.028924}{136.150168}{-41.625000}{0.125656}%
\vSf{406.136289}{136.066701}{-39.375000}{0.125656}%
\vSf{406.247299}{135.986986}{-37.125000}{0.125656}%
\vSf{406.361783}{135.911146}{-34.875000}{0.125656}%
\vSf{406.479563}{135.839297}{-32.625000}{0.125656}%
\vSf{406.600459}{135.771551}{-30.375000}{0.125656}%
\vSf{406.724283}{135.708013}{-28.125000}{0.125656}%
\vSf{406.850846}{135.648779}{-25.875000}{0.125656}%
\vSf{406.979952}{135.593942}{-23.625000}{0.125656}%
\vSf{407.111401}{135.543585}{-21.375000}{0.125656}%
\vSf{407.244992}{135.497788}{-19.125000}{0.125656}%
\vSf{407.380518}{135.456619}{-16.875000}{0.125656}%
\vSf{407.517769}{135.420143}{-14.625000}{0.125656}%
\vSf{407.656536}{135.388416}{-12.375000}{0.125656}%
\vSf{407.796603}{135.361487}{-10.125000}{0.125656}%
\vSf{407.937754}{135.339397}{-7.875000}{0.125656}%
\vSf{408.079773}{135.322181}{-5.625000}{0.125656}%
\vSf{408.222439}{135.309865}{-3.375000}{0.125656}%
\vSf{408.365533}{135.302467}{-1.125000}{0.125656}%
\vSf{408.491165}{135.300000}{1.125000}{0.125656}%
\vSf{408.599140}{135.302467}{3.375000}{0.125656}%
\vSf{408.706961}{135.309865}{5.625000}{0.125656}%
\vSf{408.814464}{135.322181}{7.875000}{0.125656}%
\vSf{408.921482}{135.339397}{10.125000}{0.125656}%
\vSf{409.027850}{135.361487}{12.375000}{0.125656}%
\vSf{409.133404}{135.388416}{14.625000}{0.125656}%
\vSf{409.237981}{135.420143}{16.875000}{0.125656}%
}}%
{\color{black}\vlB{%
\vSf{409.341421}{135.456619}{19.125000}{0.125656}%
\vSf{409.443563}{135.497788}{21.375000}{0.125656}%
\vSf{409.544250}{135.543585}{23.625000}{0.125656}%
\vSf{409.643327}{135.593942}{25.875000}{0.125656}%
\vSf{409.740641}{135.648779}{28.125000}{0.125656}%
\vSf{409.836042}{135.708013}{30.375000}{0.125656}%
\vSf{409.929383}{135.771551}{32.625000}{0.125656}%
\vSf{410.020520}{135.839297}{34.875000}{0.125656}%
\vSf{410.109313}{135.911146}{37.125000}{0.125656}%
\vSf{410.195624}{135.986986}{39.375000}{0.125656}%
\vSf{410.279320}{136.066701}{41.625000}{0.125656}%
\vSf{410.360273}{136.150168}{43.875000}{0.125656}%
\vSf{410.438358}{136.237258}{46.125000}{0.125656}%
\vSf{410.513453}{136.327838}{48.375000}{0.125656}%
\vSf{410.585444}{136.421766}{50.625000}{0.125656}%
\vSf{410.654220}{136.518899}{52.875000}{0.125656}%
\vSf{410.719674}{136.619087}{55.125000}{0.125656}%
\vSf{410.781705}{136.722175}{57.375000}{0.125656}%
\vSf{410.840218}{136.828005}{59.625000}{0.125656}%
\vSf{410.895123}{136.936412}{61.875000}{0.125656}%
\vSf{410.946334}{137.047230}{64.125000}{0.125656}%
\vSf{410.993774}{137.160289}{66.375000}{0.125656}%
\vSf{411.037368}{137.275413}{68.625000}{0.125656}%
\vSf{411.077050}{137.392425}{70.875000}{0.125656}%
\vSf{411.112758}{137.511146}{73.125000}{0.125656}%
\vSf{411.144437}{137.631391}{75.375000}{0.125656}%
\vSf{411.172039}{137.752975}{77.625000}{0.125656}%
\vSf{411.195521}{137.875711}{79.875000}{0.125656}%
\vSf{411.214846}{137.999410}{82.125000}{0.125656}%
\vSf{411.229986}{138.123880}{84.375000}{0.125656}%
\vSf{411.240916}{138.248931}{86.625000}{0.125656}%
\vSf{411.247620}{138.374369}{88.875000}{0.125656}%
}}%
{\color{vltRed}\vlB{%
\vSo{278.000000}{176.416667}{0.000000}{12.000000}%
}}%
{\color{vltRed}\put(284.000000,176.416667){\circle*{3.800000}}}%
{\color{vltRed}\vlB{%
\vSo{444.000000}{176.416667}{0.000000}{12.000000}%
}}%
{\color{vltRed}\put(450.000000,176.416667){\circle*{3.800000}}}%
{\color{black}\put(355.00000,33.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\phi_s=\cos(s\pi z/L)$}}}%
{\color{black}\put(355.00000,14.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $\partial_z\phi_s(0)=\partial_z\phi_s(L)=0$}}}%
\end{picture}%


==> vlt-figures/figure-013.tex <==
\begin{picture}(470,356)%
{\color{black}\put(235.00000,337.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} One supported pair}}}%
{\color{black}\vlB{%
\vSi{57.880872}{262.000000}{90.000000}{28.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{53.377846}{258.000000}{38.659808}{6.403124}%
\vSd{53.377846}{262.000000}{38.659808}{6.403124}%
\vSd{53.377846}{266.000000}{38.659808}{6.403124}%
\vSd{53.377846}{270.000000}{38.659808}{6.403124}%
\vSd{53.377846}{274.000000}{38.659808}{6.403124}%
\vSd{53.377846}{278.000000}{38.659808}{6.403124}%
\vSd{53.377846}{282.000000}{38.659808}{6.403124}%
}}%
{\color{black}\vlB{%
\vSi{410.719128}{262.000000}{90.000000}{28.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{411.216102}{262.000000}{38.659808}{6.403124}%
\vSd{411.216102}{266.000000}{38.659808}{6.403124}%
\vSd{411.216102}{270.000000}{38.659808}{6.403124}%
\vSd{411.216102}{274.000000}{38.659808}{6.403124}%
\vSd{411.216102}{278.000000}{38.659808}{6.403124}%
\vSd{411.216102}{282.000000}{38.659808}{6.403124}%
\vSd{411.216102}{286.000000}{38.659808}{6.403124}%
}}%
{\color{black!65}\vlB{%
\vSs{58.580872}{276.000000}{0.000000}{5.000000}%
\vSs{63.083834}{276.000000}{59.815849}{0.793727}%
\vSs{63.469849}{276.686109}{62.513546}{0.739609}%
\vSs{63.803155}{277.342231}{64.306251}{0.663017}%
\vSs{64.087888}{277.939691}{64.939892}{0.565964}%
\vSs{64.332919}{278.452378}{63.719125}{0.452253}%
\vSs{64.557521}{278.857884}{58.679838}{0.328468}%
\vSs{64.825542}{279.138487}{43.243396}{0.209365}%
\vSs{65.371986}{279.281922}{0.000000}{0.146345}%
\vSs{65.124398}{279.281922}{-43.243396}{0.209365}%
\vSs{65.179633}{279.138487}{-58.679838}{0.328468}%
\vSs{65.326022}{278.857884}{-63.719125}{0.452253}%
\vSs{65.520960}{278.452378}{-64.939892}{0.565964}%
\vSs{65.763410}{277.939691}{-64.306251}{0.663017}%
\vSs{66.058920}{277.342231}{-62.513546}{0.739609}%
\vSs{66.413335}{276.686109}{-59.815849}{0.793727}%
\vSs{66.831229}{276.000000}{-56.271420}{0.824970}%
\vSs{67.315470}{275.313891}{-51.828758}{0.834584}%
\vSs{67.867156}{274.657769}{-46.363259}{0.825530}%
\vSs{68.485653}{274.060309}{-39.705287}{0.802529}%
\vSs{69.168366}{273.547622}{-31.687219}{0.771978}%
\vSs{69.909717}{273.142116}{-22.234956}{0.741539}%
\vSs{70.699004}{272.861513}{-11.506009}{0.719082}%
\vSs{71.518330}{272.718078}{0.000000}{0.710798}%
\vSs{72.114433}{272.718078}{11.506009}{0.719082}%
\vSs{72.716176}{272.861513}{22.234956}{0.741539}%
\vSs{73.318121}{273.142116}{31.687219}{0.771978}%
\vSs{73.909723}{273.547622}{39.705287}{0.802529}%
\vSs{74.478329}{274.060309}{46.363259}{0.825530}%
\vSs{75.012112}{274.657769}{51.828758}{0.834584}%
\vSs{75.501728}{275.313891}{56.271420}{0.824970}%
\vSs{75.940977}{276.000000}{59.815849}{0.793727}%
}}%
{\color{black!65}\vlB{%
\vSs{76.326992}{276.686109}{62.513546}{0.739609}%
\vSs{76.660298}{277.342231}{64.306251}{0.663017}%
\vSs{76.945030}{277.939691}{64.939892}{0.565964}%
\vSs{77.190062}{278.452378}{63.719125}{0.452253}%
\vSs{77.414663}{278.857884}{58.679838}{0.328468}%
\vSs{77.682685}{279.138487}{43.243396}{0.209365}%
\vSs{78.229128}{279.281922}{0.000000}{0.146345}%
\vSs{77.981541}{279.281922}{-43.243396}{0.209365}%
\vSs{78.036776}{279.138487}{-58.679838}{0.328468}%
\vSs{78.183165}{278.857884}{-63.719125}{0.452253}%
\vSs{78.378103}{278.452378}{-64.939892}{0.565964}%
\vSs{78.620553}{277.939691}{-64.306251}{0.663017}%
\vSs{78.916063}{277.342231}{-62.513546}{0.739609}%
\vSs{79.270478}{276.686109}{-59.815849}{0.793727}%
\vSs{79.688372}{276.000000}{-56.271420}{0.824970}%
\vSs{80.172612}{275.313891}{-51.828758}{0.834584}%
\vSs{80.724298}{274.657769}{-46.363259}{0.825530}%
\vSs{81.342795}{274.060309}{-39.705287}{0.802529}%
\vSs{82.025509}{273.547622}{-31.687219}{0.771978}%
\vSs{82.766860}{273.142116}{-22.234956}{0.741539}%
\vSs{83.556146}{272.861513}{-11.506009}{0.719082}%
\vSs{84.375473}{272.718078}{0.000000}{0.710798}%
\vSs{84.971576}{272.718078}{11.506009}{0.719082}%
\vSs{85.573319}{272.861513}{22.234956}{0.741539}%
\vSs{86.175264}{273.142116}{31.687219}{0.771978}%
\vSs{86.766866}{273.547622}{39.705287}{0.802529}%
\vSs{87.335472}{274.060309}{46.363259}{0.825530}%
\vSs{87.869255}{274.657769}{51.828758}{0.834584}%
\vSs{88.358871}{275.313891}{56.271420}{0.824970}%
\vSs{88.798120}{276.000000}{59.815849}{0.793727}%
\vSs{89.184135}{276.686109}{62.513546}{0.739609}%
\vSs{89.517441}{277.342231}{64.306251}{0.663017}%
}}%
{\color{black!65}\vlB{%
\vSs{89.802173}{277.939691}{64.939892}{0.565964}%
\vSs{90.047205}{278.452378}{63.719125}{0.452253}%
\vSs{90.271806}{278.857884}{58.679838}{0.328468}%
\vSs{90.539827}{279.138487}{43.243396}{0.209365}%
\vSs{91.086271}{279.281922}{0.000000}{0.146345}%
\vSs{90.838684}{279.281922}{-43.243396}{0.209365}%
\vSs{90.893919}{279.138487}{-58.679838}{0.328468}%
\vSs{91.040307}{278.857884}{-63.719125}{0.452253}%
\vSs{91.235245}{278.452378}{-64.939892}{0.565964}%
\vSs{91.477696}{277.939691}{-64.306251}{0.663017}%
\vSs{91.773206}{277.342231}{-62.513546}{0.739609}%
\vSs{92.127621}{276.686109}{-59.815849}{0.793727}%
\vSs{92.545515}{276.000000}{-56.271420}{0.824970}%
\vSs{93.029755}{275.313891}{-51.828758}{0.834584}%
\vSs{93.581441}{274.657769}{-46.363259}{0.825530}%
\vSs{94.199938}{274.060309}{-39.705287}{0.802529}%
\vSs{94.882652}{273.547622}{-31.687219}{0.771978}%
\vSs{95.624003}{273.142116}{-22.234956}{0.741539}%
\vSs{96.413289}{272.861513}{-11.506009}{0.719082}%
\vSs{97.232616}{272.718078}{0.000000}{0.710798}%
\vSs{97.828718}{272.718078}{11.506009}{0.719082}%
\vSs{98.430462}{272.861513}{22.234956}{0.741539}%
\vSs{99.032406}{273.142116}{31.687219}{0.771978}%
\vSs{99.624009}{273.547622}{39.705287}{0.802529}%
\vSs{100.192615}{274.060309}{46.363259}{0.825530}%
\vSs{100.726398}{274.657769}{51.828758}{0.834584}%
\vSs{101.216014}{275.313891}{56.271420}{0.824970}%
\vSs{101.655263}{276.000000}{59.815849}{0.793727}%
\vSs{102.041277}{276.686109}{62.513546}{0.739609}%
\vSs{102.374583}{277.342231}{64.306251}{0.663017}%
\vSs{102.659316}{277.939691}{64.939892}{0.565964}%
\vSs{102.904348}{278.452378}{63.719125}{0.452253}%
}}%
{\color{black!65}\vlB{%
\vSs{103.128949}{278.857884}{58.679838}{0.328468}%
\vSs{103.396970}{279.138487}{43.243396}{0.209365}%
\vSs{103.943414}{279.281922}{0.000000}{0.146345}%
\vSs{103.695827}{279.281922}{-43.243396}{0.209365}%
\vSs{103.751062}{279.138487}{-58.679838}{0.328468}%
\vSs{103.897450}{278.857884}{-63.719125}{0.452253}%
\vSs{104.092388}{278.452378}{-64.939892}{0.565964}%
\vSs{104.334838}{277.939691}{-64.306251}{0.663017}%
\vSs{104.630349}{277.342231}{-62.513546}{0.739609}%
\vSs{104.984763}{276.686109}{-59.815849}{0.793727}%
\vSs{105.402658}{276.000000}{-56.271420}{0.824970}%
\vSs{105.886898}{275.313891}{-51.828758}{0.834584}%
\vSs{106.438584}{274.657769}{-46.363259}{0.825530}%
\vSs{107.057081}{274.060309}{-39.705287}{0.802529}%
\vSs{107.739794}{273.547622}{-31.687219}{0.771978}%
\vSs{108.481146}{273.142116}{-22.234956}{0.741539}%
\vSs{109.270432}{272.861513}{-11.506009}{0.719082}%
\vSs{110.089759}{272.718078}{0.000000}{0.710798}%
\vSs{110.685861}{272.718078}{11.506009}{0.719082}%
\vSs{111.287605}{272.861513}{22.234956}{0.741539}%
\vSs{111.889549}{273.142116}{31.687219}{0.771978}%
\vSs{112.481152}{273.547622}{39.705287}{0.802529}%
\vSs{113.049758}{274.060309}{46.363259}{0.825530}%
\vSs{113.583541}{274.657769}{51.828758}{0.834584}%
\vSs{114.073157}{275.313891}{56.271420}{0.824970}%
\vSs{114.512406}{276.000000}{59.815849}{0.793727}%
\vSs{114.898420}{276.686109}{62.513546}{0.739609}%
\vSs{115.231726}{277.342231}{64.306251}{0.663017}%
\vSs{115.516459}{277.939691}{64.939892}{0.565964}%
\vSs{115.761491}{278.452378}{63.719125}{0.452253}%
\vSs{115.986092}{278.857884}{58.679838}{0.328468}%
\vSs{116.254113}{279.138487}{43.243396}{0.209365}%
}}%
{\color{black!65}\vlB{%
\vSs{116.800557}{279.281922}{0.000000}{0.146345}%
\vSs{116.552970}{279.281922}{-43.243396}{0.209365}%
\vSs{116.608205}{279.138487}{-58.679838}{0.328468}%
\vSs{116.754593}{278.857884}{-63.719125}{0.452253}%
\vSs{116.949531}{278.452378}{-64.939892}{0.565964}%
\vSs{117.191981}{277.939691}{-64.306251}{0.663017}%
\vSs{117.487492}{277.342231}{-62.513546}{0.739609}%
\vSs{117.841906}{276.686109}{-59.815849}{0.793727}%
\vSs{118.259801}{276.000000}{-56.271420}{0.824970}%
\vSs{118.744041}{275.313891}{-51.828758}{0.834584}%
\vSs{119.295727}{274.657769}{-46.363259}{0.825530}%
\vSs{119.914224}{274.060309}{-39.705287}{0.802529}%
\vSs{120.596937}{273.547622}{-31.687219}{0.771978}%
\vSs{121.338289}{273.142116}{-22.234956}{0.741539}%
\vSs{122.127575}{272.861513}{-11.506009}{0.719082}%
\vSs{122.946902}{272.718078}{0.000000}{0.710798}%
\vSs{123.543004}{272.718078}{11.506009}{0.719082}%
\vSs{124.144748}{272.861513}{22.234956}{0.741539}%
\vSs{124.746692}{273.142116}{31.687219}{0.771978}%
\vSs{125.338295}{273.547622}{39.705287}{0.802529}%
\vSs{125.906901}{274.060309}{46.363259}{0.825530}%
\vSs{126.440684}{274.657769}{51.828758}{0.834584}%
\vSs{126.930300}{275.313891}{56.271420}{0.824970}%
\vSs{127.369548}{276.000000}{59.815849}{0.793727}%
\vSs{127.755563}{276.686109}{62.513546}{0.739609}%
\vSs{128.088869}{277.342231}{64.306251}{0.663017}%
\vSs{128.373602}{277.939691}{64.939892}{0.565964}%
\vSs{128.618634}{278.452378}{63.719125}{0.452253}%
\vSs{128.843235}{278.857884}{58.679838}{0.328468}%
\vSs{129.111256}{279.138487}{43.243396}{0.209365}%
\vSs{129.657700}{279.281922}{0.000000}{0.146345}%
\vSs{129.410112}{279.281922}{-43.243396}{0.209365}%
}}%
{\color{black!65}\vlB{%
\vSs{129.465348}{279.138487}{-58.679838}{0.328468}%
\vSs{129.611736}{278.857884}{-63.719125}{0.452253}%
\vSs{129.806674}{278.452378}{-64.939892}{0.565964}%
\vSs{130.049124}{277.939691}{-64.306251}{0.663017}%
\vSs{130.344635}{277.342231}{-62.513546}{0.739609}%
\vSs{130.699049}{276.686109}{-59.815849}{0.793727}%
\vSs{131.116943}{276.000000}{-56.271420}{0.824970}%
\vSs{131.601184}{275.313891}{-51.828758}{0.834584}%
\vSs{132.152870}{274.657769}{-46.363259}{0.825530}%
\vSs{132.771367}{274.060309}{-39.705287}{0.802529}%
\vSs{133.454080}{273.547622}{-31.687219}{0.771978}%
\vSs{134.195432}{273.142116}{-22.234956}{0.741539}%
\vSs{134.984718}{272.861513}{-11.506009}{0.719082}%
\vSs{135.804044}{272.718078}{0.000000}{0.710798}%
\vSs{136.400147}{272.718078}{11.506009}{0.719082}%
\vSs{137.001890}{272.861513}{22.234956}{0.741539}%
\vSs{137.603835}{273.142116}{31.687219}{0.771978}%
\vSs{138.195438}{273.547622}{39.705287}{0.802529}%
\vSs{138.764043}{274.060309}{46.363259}{0.825530}%
\vSs{139.297827}{274.657769}{51.828758}{0.834584}%
\vSs{139.787443}{275.313891}{56.271420}{0.824970}%
\vSs{140.226691}{276.000000}{59.815849}{0.793727}%
\vSs{140.612706}{276.686109}{62.513546}{0.739609}%
\vSs{140.946012}{277.342231}{64.306251}{0.663017}%
\vSs{141.230745}{277.939691}{64.939892}{0.565964}%
\vSs{141.475777}{278.452378}{63.719125}{0.452253}%
\vSs{141.700378}{278.857884}{58.679838}{0.328468}%
\vSs{141.968399}{279.138487}{43.243396}{0.209365}%
\vSs{142.514843}{279.281922}{0.000000}{0.146345}%
\vSs{142.267255}{279.281922}{-43.243396}{0.209365}%
\vSs{142.322490}{279.138487}{-58.679838}{0.328468}%
\vSs{142.468879}{278.857884}{-63.719125}{0.452253}%
}}%
{\color{black!65}\vlB{%
\vSs{142.663817}{278.452378}{-64.939892}{0.565964}%
\vSs{142.906267}{277.939691}{-64.306251}{0.663017}%
\vSs{143.201777}{277.342231}{-62.513546}{0.739609}%
\vSs{143.556192}{276.686109}{-59.815849}{0.793727}%
\vSs{143.974086}{276.000000}{-56.271420}{0.824970}%
\vSs{144.458327}{275.313891}{-51.828758}{0.834584}%
\vSs{145.010013}{274.657769}{-46.363259}{0.825530}%
\vSs{145.628510}{274.060309}{-39.705287}{0.802529}%
\vSs{146.311223}{273.547622}{-31.687219}{0.771978}%
\vSs{147.052575}{273.142116}{-22.234956}{0.741539}%
\vSs{147.841861}{272.861513}{-11.506009}{0.719082}%
\vSs{148.661187}{272.718078}{0.000000}{0.710798}%
\vSs{149.257290}{272.718078}{11.506009}{0.719082}%
\vSs{149.859033}{272.861513}{22.234956}{0.741539}%
\vSs{150.460978}{273.142116}{31.687219}{0.771978}%
\vSs{151.052580}{273.547622}{39.705287}{0.802529}%
\vSs{151.621186}{274.060309}{46.363259}{0.825530}%
\vSs{152.154969}{274.657769}{51.828758}{0.834584}%
\vSs{152.644586}{275.313891}{56.271420}{0.824970}%
\vSs{153.580872}{276.000000}{0.000000}{5.000000}%
\vSs{185.000000}{276.000000}{0.000000}{5.000000}%
\vSs{189.502962}{276.000000}{59.815849}{0.793727}%
\vSs{189.888977}{276.686109}{62.513546}{0.739609}%
\vSs{190.222283}{277.342231}{64.306251}{0.663017}%
\vSs{190.507015}{277.939691}{64.939892}{0.565964}%
\vSs{190.752047}{278.452378}{63.719125}{0.452253}%
\vSs{190.976648}{278.857884}{58.679838}{0.328468}%
\vSs{191.244670}{279.138487}{43.243396}{0.209365}%
\vSs{191.791113}{279.281922}{0.000000}{0.146345}%
\vSs{191.543526}{279.281922}{-43.243396}{0.209365}%
\vSs{191.598761}{279.138487}{-58.679838}{0.328468}%
\vSs{191.745150}{278.857884}{-63.719125}{0.452253}%
}}%
{\color{black!65}\vlB{%
\vSs{191.940088}{278.452378}{-64.939892}{0.565964}%
\vSs{192.182538}{277.939691}{-64.306251}{0.663017}%
\vSs{192.478048}{277.342231}{-62.513546}{0.739609}%
\vSs{192.832463}{276.686109}{-59.815849}{0.793727}%
\vSs{193.250357}{276.000000}{-56.271420}{0.824970}%
\vSs{193.734597}{275.313891}{-51.828758}{0.834584}%
\vSs{194.286283}{274.657769}{-46.363259}{0.825530}%
\vSs{194.904780}{274.060309}{-39.705287}{0.802529}%
\vSs{195.587494}{273.547622}{-31.687219}{0.771978}%
\vSs{196.328845}{273.142116}{-22.234956}{0.741539}%
\vSs{197.118131}{272.861513}{-11.506009}{0.719082}%
\vSs{197.937458}{272.718078}{0.000000}{0.710798}%
\vSs{198.533561}{272.718078}{11.506009}{0.719082}%
\vSs{199.135304}{272.861513}{22.234956}{0.741539}%
\vSs{199.737249}{273.142116}{31.687219}{0.771978}%
\vSs{200.328851}{273.547622}{39.705287}{0.802529}%
\vSs{200.897457}{274.060309}{46.363259}{0.825530}%
\vSs{201.431240}{274.657769}{51.828758}{0.834584}%
\vSs{201.920856}{275.313891}{56.271420}{0.824970}%
\vSs{202.360105}{276.000000}{59.815849}{0.793727}%
\vSs{202.746120}{276.686109}{62.513546}{0.739609}%
\vSs{203.079426}{277.342231}{64.306251}{0.663017}%
\vSs{203.364158}{277.939691}{64.939892}{0.565964}%
\vSs{203.609190}{278.452378}{63.719125}{0.452253}%
\vSs{203.833791}{278.857884}{58.679838}{0.328468}%
\vSs{204.101812}{279.138487}{43.243396}{0.209365}%
\vSs{204.648256}{279.281922}{0.000000}{0.146345}%
\vSs{204.400669}{279.281922}{-43.243396}{0.209365}%
\vSs{204.455904}{279.138487}{-58.679838}{0.328468}%
\vSs{204.602292}{278.857884}{-63.719125}{0.452253}%
\vSs{204.797230}{278.452378}{-64.939892}{0.565964}%
\vSs{205.039681}{277.939691}{-64.306251}{0.663017}%
}}%
{\color{black!65}\vlB{%
\vSs{205.335191}{277.342231}{-62.513546}{0.739609}%
\vSs{205.689606}{276.686109}{-59.815849}{0.793727}%
\vSs{206.107500}{276.000000}{-56.271420}{0.824970}%
\vSs{206.591740}{275.313891}{-51.828758}{0.834584}%
\vSs{207.143426}{274.657769}{-46.363259}{0.825530}%
\vSs{207.761923}{274.060309}{-39.705287}{0.802529}%
\vSs{208.444637}{273.547622}{-31.687219}{0.771978}%
\vSs{209.185988}{273.142116}{-22.234956}{0.741539}%
\vSs{209.975274}{272.861513}{-11.506009}{0.719082}%
\vSs{210.794601}{272.718078}{0.000000}{0.710798}%
\vSs{211.390703}{272.718078}{11.506009}{0.719082}%
\vSs{211.992447}{272.861513}{22.234956}{0.741539}%
\vSs{212.594392}{273.142116}{31.687219}{0.771978}%
\vSs{213.185994}{273.547622}{39.705287}{0.802529}%
\vSs{213.754600}{274.060309}{46.363259}{0.825530}%
\vSs{214.288383}{274.657769}{51.828758}{0.834584}%
\vSs{214.777999}{275.313891}{56.271420}{0.824970}%
\vSs{215.217248}{276.000000}{59.815849}{0.793727}%
\vSs{215.603262}{276.686109}{62.513546}{0.739609}%
\vSs{215.936568}{277.342231}{64.306251}{0.663017}%
\vSs{216.221301}{277.939691}{64.939892}{0.565964}%
\vSs{216.466333}{278.452378}{63.719125}{0.452253}%
\vSs{216.690934}{278.857884}{58.679838}{0.328468}%
\vSs{216.958955}{279.138487}{43.243396}{0.209365}%
\vSs{217.505399}{279.281922}{0.000000}{0.146345}%
\vSs{217.257812}{279.281922}{-43.243396}{0.209365}%
\vSs{217.313047}{279.138487}{-58.679838}{0.328468}%
\vSs{217.459435}{278.857884}{-63.719125}{0.452253}%
\vSs{217.654373}{278.452378}{-64.939892}{0.565964}%
\vSs{217.896823}{277.939691}{-64.306251}{0.663017}%
\vSs{218.192334}{277.342231}{-62.513546}{0.739609}%
\vSs{218.546748}{276.686109}{-59.815849}{0.793727}%
}}%
{\color{black!65}\vlB{%
\vSs{218.964643}{276.000000}{-56.271420}{0.824970}%
\vSs{219.448883}{275.313891}{-51.828758}{0.834584}%
\vSs{220.000569}{274.657769}{-46.363259}{0.825530}%
\vSs{220.619066}{274.060309}{-39.705287}{0.802529}%
\vSs{221.301779}{273.547622}{-31.687219}{0.771978}%
\vSs{222.043131}{273.142116}{-22.234956}{0.741539}%
\vSs{222.832417}{272.861513}{-11.506009}{0.719082}%
\vSs{223.651744}{272.718078}{0.000000}{0.710798}%
\vSs{224.247846}{272.718078}{11.506009}{0.719082}%
\vSs{224.849590}{272.861513}{22.234956}{0.741539}%
\vSs{225.451534}{273.142116}{31.687219}{0.771978}%
\vSs{226.043137}{273.547622}{39.705287}{0.802529}%
\vSs{226.611743}{274.060309}{46.363259}{0.825530}%
\vSs{227.145526}{274.657769}{51.828758}{0.834584}%
\vSs{227.635142}{275.313891}{56.271420}{0.824970}%
\vSs{228.074391}{276.000000}{59.815849}{0.793727}%
\vSs{228.460405}{276.686109}{62.513546}{0.739609}%
\vSs{228.793711}{277.342231}{64.306251}{0.663017}%
\vSs{229.078444}{277.939691}{64.939892}{0.565964}%
\vSs{229.323476}{278.452378}{63.719125}{0.452253}%
\vSs{229.548077}{278.857884}{58.679838}{0.328468}%
\vSs{229.816098}{279.138487}{43.243396}{0.209365}%
\vSs{230.362542}{279.281922}{0.000000}{0.146345}%
\vSs{230.114955}{279.281922}{-43.243396}{0.209365}%
\vSs{230.170190}{279.138487}{-58.679838}{0.328468}%
\vSs{230.316578}{278.857884}{-63.719125}{0.452253}%
\vSs{230.511516}{278.452378}{-64.939892}{0.565964}%
\vSs{230.753966}{277.939691}{-64.306251}{0.663017}%
\vSs{231.049477}{277.342231}{-62.513546}{0.739609}%
\vSs{231.403891}{276.686109}{-59.815849}{0.793727}%
\vSs{231.821786}{276.000000}{-56.271420}{0.824970}%
\vSs{232.306026}{275.313891}{-51.828758}{0.834584}%
}}%
{\color{black!65}\vlB{%
\vSs{232.857712}{274.657769}{-46.363259}{0.825530}%
\vSs{233.476209}{274.060309}{-39.705287}{0.802529}%
\vSs{234.158922}{273.547622}{-31.687219}{0.771978}%
\vSs{234.900274}{273.142116}{-22.234956}{0.741539}%
\vSs{235.689560}{272.861513}{-11.506009}{0.719082}%
\vSs{236.508887}{272.718078}{0.000000}{0.710798}%
\vSs{237.104989}{272.718078}{11.506009}{0.719082}%
\vSs{237.706733}{272.861513}{22.234956}{0.741539}%
\vSs{238.308677}{273.142116}{31.687219}{0.771978}%
\vSs{238.900280}{273.547622}{39.705287}{0.802529}%
\vSs{239.468886}{274.060309}{46.363259}{0.825530}%
\vSs{240.002669}{274.657769}{51.828758}{0.834584}%
\vSs{240.492285}{275.313891}{56.271420}{0.824970}%
\vSs{240.931533}{276.000000}{59.815849}{0.793727}%
\vSs{241.317548}{276.686109}{62.513546}{0.739609}%
\vSs{241.650854}{277.342231}{64.306251}{0.663017}%
\vSs{241.935587}{277.939691}{64.939892}{0.565964}%
\vSs{242.180619}{278.452378}{63.719125}{0.452253}%
\vSs{242.405220}{278.857884}{58.679838}{0.328468}%
\vSs{242.673241}{279.138487}{43.243396}{0.209365}%
\vSs{243.219685}{279.281922}{0.000000}{0.146345}%
\vSs{242.972097}{279.281922}{-43.243396}{0.209365}%
\vSs{243.027333}{279.138487}{-58.679838}{0.328468}%
\vSs{243.173721}{278.857884}{-63.719125}{0.452253}%
\vSs{243.368659}{278.452378}{-64.939892}{0.565964}%
\vSs{243.611109}{277.939691}{-64.306251}{0.663017}%
\vSs{243.906620}{277.342231}{-62.513546}{0.739609}%
\vSs{244.261034}{276.686109}{-59.815849}{0.793727}%
\vSs{244.678928}{276.000000}{-56.271420}{0.824970}%
\vSs{245.163169}{275.313891}{-51.828758}{0.834584}%
\vSs{245.714855}{274.657769}{-46.363259}{0.825530}%
\vSs{246.333352}{274.060309}{-39.705287}{0.802529}%
}}%
{\color{black!65}\vlB{%
\vSs{247.016065}{273.547622}{-31.687219}{0.771978}%
\vSs{247.757417}{273.142116}{-22.234956}{0.741539}%
\vSs{248.546703}{272.861513}{-11.506009}{0.719082}%
\vSs{249.366029}{272.718078}{0.000000}{0.710798}%
\vSs{249.962132}{272.718078}{11.506009}{0.719082}%
\vSs{250.563875}{272.861513}{22.234956}{0.741539}%
\vSs{251.165820}{273.142116}{31.687219}{0.771978}%
\vSs{251.757423}{273.547622}{39.705287}{0.802529}%
\vSs{252.326028}{274.060309}{46.363259}{0.825530}%
\vSs{252.859812}{274.657769}{51.828758}{0.834584}%
\vSs{253.349428}{275.313891}{56.271420}{0.824970}%
\vSs{253.788676}{276.000000}{59.815849}{0.793727}%
\vSs{254.174691}{276.686109}{62.513546}{0.739609}%
\vSs{254.507997}{277.342231}{64.306251}{0.663017}%
\vSs{254.792730}{277.939691}{64.939892}{0.565964}%
\vSs{255.037762}{278.452378}{63.719125}{0.452253}%
\vSs{255.262363}{278.857884}{58.679838}{0.328468}%
\vSs{255.530384}{279.138487}{43.243396}{0.209365}%
\vSs{256.076828}{279.281922}{0.000000}{0.146345}%
\vSs{255.829240}{279.281922}{-43.243396}{0.209365}%
\vSs{255.884476}{279.138487}{-58.679838}{0.328468}%
\vSs{256.030864}{278.857884}{-63.719125}{0.452253}%
\vSs{256.225802}{278.452378}{-64.939892}{0.565964}%
\vSs{256.468252}{277.939691}{-64.306251}{0.663017}%
\vSs{256.763763}{277.342231}{-62.513546}{0.739609}%
\vSs{257.118177}{276.686109}{-59.815849}{0.793727}%
\vSs{257.536071}{276.000000}{-56.271420}{0.824970}%
\vSs{258.020312}{275.313891}{-51.828758}{0.834584}%
\vSs{258.571998}{274.657769}{-46.363259}{0.825530}%
\vSs{259.190495}{274.060309}{-39.705287}{0.802529}%
\vSs{259.873208}{273.547622}{-31.687219}{0.771978}%
\vSs{260.614560}{273.142116}{-22.234956}{0.741539}%
}}%
{\color{black!65}\vlB{%
\vSs{261.403846}{272.861513}{-11.506009}{0.719082}%
\vSs{262.223172}{272.718078}{0.000000}{0.710798}%
\vSs{262.819275}{272.718078}{11.506009}{0.719082}%
\vSs{263.421018}{272.861513}{22.234956}{0.741539}%
\vSs{264.022963}{273.142116}{31.687219}{0.771978}%
\vSs{264.614565}{273.547622}{39.705287}{0.802529}%
\vSs{265.183171}{274.060309}{46.363259}{0.825530}%
\vSs{265.716955}{274.657769}{51.828758}{0.834584}%
\vSs{266.206571}{275.313891}{56.271420}{0.824970}%
\vSs{266.645819}{276.000000}{59.815849}{0.793727}%
\vSs{267.031834}{276.686109}{62.513546}{0.739609}%
\vSs{267.365140}{277.342231}{64.306251}{0.663017}%
\vSs{267.649873}{277.939691}{64.939892}{0.565964}%
\vSs{267.894904}{278.452378}{63.719125}{0.452253}%
\vSs{268.119506}{278.857884}{58.679838}{0.328468}%
\vSs{268.387527}{279.138487}{43.243396}{0.209365}%
\vSs{268.933971}{279.281922}{0.000000}{0.146345}%
\vSs{268.686383}{279.281922}{-43.243396}{0.209365}%
\vSs{268.741618}{279.138487}{-58.679838}{0.328468}%
\vSs{268.888007}{278.857884}{-63.719125}{0.452253}%
\vSs{269.082945}{278.452378}{-64.939892}{0.565964}%
\vSs{269.325395}{277.939691}{-64.306251}{0.663017}%
\vSs{269.620905}{277.342231}{-62.513546}{0.739609}%
\vSs{269.975320}{276.686109}{-59.815849}{0.793727}%
\vSs{270.393214}{276.000000}{-56.271420}{0.824970}%
\vSs{270.877455}{275.313891}{-51.828758}{0.834584}%
\vSs{271.429141}{274.657769}{-46.363259}{0.825530}%
\vSs{272.047638}{274.060309}{-39.705287}{0.802529}%
\vSs{272.730351}{273.547622}{-31.687219}{0.771978}%
\vSs{273.471702}{273.142116}{-22.234956}{0.741539}%
\vSs{274.260989}{272.861513}{-11.506009}{0.719082}%
\vSs{275.080315}{272.718078}{0.000000}{0.710798}%
}}%
{\color{black!65}\vlB{%
\vSs{275.676418}{272.718078}{11.506009}{0.719082}%
\vSs{276.278161}{272.861513}{22.234956}{0.741539}%
\vSs{276.880106}{273.142116}{31.687219}{0.771978}%
\vSs{277.471708}{273.547622}{39.705287}{0.802529}%
\vSs{278.040314}{274.060309}{46.363259}{0.825530}%
\vSs{278.574097}{274.657769}{51.828758}{0.834584}%
\vSs{279.063713}{275.313891}{56.271420}{0.824970}%
\vSs{280.000000}{276.000000}{0.000000}{5.000000}%
\vSs{311.419128}{276.000000}{0.000000}{5.000000}%
\vSs{315.922090}{276.000000}{59.815849}{0.793727}%
\vSs{316.308105}{276.686109}{62.513546}{0.739609}%
\vSs{316.641411}{277.342231}{64.306251}{0.663017}%
\vSs{316.926143}{277.939691}{64.939892}{0.565964}%
\vSs{317.171175}{278.452378}{63.719125}{0.452253}%
\vSs{317.395776}{278.857884}{58.679838}{0.328468}%
\vSs{317.663797}{279.138487}{43.243396}{0.209365}%
\vSs{318.210241}{279.281922}{0.000000}{0.146345}%
\vSs{317.962654}{279.281922}{-43.243396}{0.209365}%
\vSs{318.017889}{279.138487}{-58.679838}{0.328468}%
\vSs{318.164277}{278.857884}{-63.719125}{0.452253}%
\vSs{318.359216}{278.452378}{-64.939892}{0.565964}%
\vSs{318.601666}{277.939691}{-64.306251}{0.663017}%
\vSs{318.897176}{277.342231}{-62.513546}{0.739609}%
\vSs{319.251591}{276.686109}{-59.815849}{0.793727}%
\vSs{319.669485}{276.000000}{-56.271420}{0.824970}%
\vSs{320.153725}{275.313891}{-51.828758}{0.834584}%
\vSs{320.705411}{274.657769}{-46.363259}{0.825530}%
\vSs{321.323908}{274.060309}{-39.705287}{0.802529}%
\vSs{322.006622}{273.547622}{-31.687219}{0.771978}%
\vSs{322.747973}{273.142116}{-22.234956}{0.741539}%
\vSs{323.537259}{272.861513}{-11.506009}{0.719082}%
\vSs{324.356586}{272.718078}{0.000000}{0.710798}%
}}%
{\color{black!65}\vlB{%
\vSs{324.952689}{272.718078}{11.506009}{0.719082}%
\vSs{325.554432}{272.861513}{22.234956}{0.741539}%
\vSs{326.156377}{273.142116}{31.687219}{0.771978}%
\vSs{326.747979}{273.547622}{39.705287}{0.802529}%
\vSs{327.316585}{274.060309}{46.363259}{0.825530}%
\vSs{327.850368}{274.657769}{51.828758}{0.834584}%
\vSs{328.339984}{275.313891}{56.271420}{0.824970}%
\vSs{328.779233}{276.000000}{59.815849}{0.793727}%
\vSs{329.165247}{276.686109}{62.513546}{0.739609}%
\vSs{329.498553}{277.342231}{64.306251}{0.663017}%
\vSs{329.783286}{277.939691}{64.939892}{0.565964}%
\vSs{330.028318}{278.452378}{63.719125}{0.452253}%
\vSs{330.252919}{278.857884}{58.679838}{0.328468}%
\vSs{330.520940}{279.138487}{43.243396}{0.209365}%
\vSs{331.067384}{279.281922}{0.000000}{0.146345}%
\vSs{330.819797}{279.281922}{-43.243396}{0.209365}%
\vSs{330.875032}{279.138487}{-58.679838}{0.328468}%
\vSs{331.021420}{278.857884}{-63.719125}{0.452253}%
\vSs{331.216358}{278.452378}{-64.939892}{0.565964}%
\vSs{331.458808}{277.939691}{-64.306251}{0.663017}%
\vSs{331.754319}{277.342231}{-62.513546}{0.739609}%
\vSs{332.108733}{276.686109}{-59.815849}{0.793727}%
\vSs{332.526628}{276.000000}{-56.271420}{0.824970}%
\vSs{333.010868}{275.313891}{-51.828758}{0.834584}%
\vSs{333.562554}{274.657769}{-46.363259}{0.825530}%
\vSs{334.181051}{274.060309}{-39.705287}{0.802529}%
\vSs{334.863765}{273.547622}{-31.687219}{0.771978}%
\vSs{335.605116}{273.142116}{-22.234956}{0.741539}%
\vSs{336.394402}{272.861513}{-11.506009}{0.719082}%
\vSs{337.213729}{272.718078}{0.000000}{0.710798}%
\vSs{337.809831}{272.718078}{11.506009}{0.719082}%
\vSs{338.411575}{272.861513}{22.234956}{0.741539}%
}}%
{\color{black!65}\vlB{%
\vSs{339.013519}{273.142116}{31.687219}{0.771978}%
\vSs{339.605122}{273.547622}{39.705287}{0.802529}%
\vSs{340.173728}{274.060309}{46.363259}{0.825530}%
\vSs{340.707511}{274.657769}{51.828758}{0.834584}%
\vSs{341.197127}{275.313891}{56.271420}{0.824970}%
\vSs{341.636376}{276.000000}{59.815849}{0.793727}%
\vSs{342.022390}{276.686109}{62.513546}{0.739609}%
\vSs{342.355696}{277.342231}{64.306251}{0.663017}%
\vSs{342.640429}{277.939691}{64.939892}{0.565964}%
\vSs{342.885461}{278.452378}{63.719125}{0.452253}%
\vSs{343.110062}{278.857884}{58.679838}{0.328468}%
\vSs{343.378083}{279.138487}{43.243396}{0.209365}%
\vSs{343.924527}{279.281922}{0.000000}{0.146345}%
\vSs{343.676940}{279.281922}{-43.243396}{0.209365}%
\vSs{343.732175}{279.138487}{-58.679838}{0.328468}%
\vSs{343.878563}{278.857884}{-63.719125}{0.452253}%
\vSs{344.073501}{278.452378}{-64.939892}{0.565964}%
\vSs{344.315951}{277.939691}{-64.306251}{0.663017}%
\vSs{344.611462}{277.342231}{-62.513546}{0.739609}%
\vSs{344.965876}{276.686109}{-59.815849}{0.793727}%
\vSs{345.383771}{276.000000}{-56.271420}{0.824970}%
\vSs{345.868011}{275.313891}{-51.828758}{0.834584}%
\vSs{346.419697}{274.657769}{-46.363259}{0.825530}%
\vSs{347.038194}{274.060309}{-39.705287}{0.802529}%
\vSs{347.720907}{273.547622}{-31.687219}{0.771978}%
\vSs{348.462259}{273.142116}{-22.234956}{0.741539}%
\vSs{349.251545}{272.861513}{-11.506009}{0.719082}%
\vSs{350.070872}{272.718078}{0.000000}{0.710798}%
\vSs{350.666974}{272.718078}{11.506009}{0.719082}%
\vSs{351.268718}{272.861513}{22.234956}{0.741539}%
\vSs{351.870662}{273.142116}{31.687219}{0.771978}%
\vSs{352.462265}{273.547622}{39.705287}{0.802529}%
}}%
{\color{black!65}\vlB{%
\vSs{353.030871}{274.060309}{46.363259}{0.825530}%
\vSs{353.564654}{274.657769}{51.828758}{0.834584}%
\vSs{354.054270}{275.313891}{56.271420}{0.824970}%
\vSs{354.493518}{276.000000}{59.815849}{0.793727}%
\vSs{354.879533}{276.686109}{62.513546}{0.739609}%
\vSs{355.212839}{277.342231}{64.306251}{0.663017}%
\vSs{355.497572}{277.939691}{64.939892}{0.565964}%
\vSs{355.742604}{278.452378}{63.719125}{0.452253}%
\vSs{355.967205}{278.857884}{58.679838}{0.328468}%
\vSs{356.235226}{279.138487}{43.243396}{0.209365}%
\vSs{356.781670}{279.281922}{0.000000}{0.146345}%
\vSs{356.534083}{279.281922}{-43.243396}{0.209365}%
\vSs{356.589318}{279.138487}{-58.679838}{0.328468}%
\vSs{356.735706}{278.857884}{-63.719125}{0.452253}%
\vSs{356.930644}{278.452378}{-64.939892}{0.565964}%
\vSs{357.173094}{277.939691}{-64.306251}{0.663017}%
\vSs{357.468605}{277.342231}{-62.513546}{0.739609}%
\vSs{357.823019}{276.686109}{-59.815849}{0.793727}%
\vSs{358.240913}{276.000000}{-56.271420}{0.824970}%
\vSs{358.725154}{275.313891}{-51.828758}{0.834584}%
\vSs{359.276840}{274.657769}{-46.363259}{0.825530}%
\vSs{359.895337}{274.060309}{-39.705287}{0.802529}%
\vSs{360.578050}{273.547622}{-31.687219}{0.771978}%
\vSs{361.319402}{273.142116}{-22.234956}{0.741539}%
\vSs{362.108688}{272.861513}{-11.506009}{0.719082}%
\vSs{362.928014}{272.718078}{0.000000}{0.710798}%
\vSs{363.524117}{272.718078}{11.506009}{0.719082}%
\vSs{364.125860}{272.861513}{22.234956}{0.741539}%
\vSs{364.727805}{273.142116}{31.687219}{0.771978}%
\vSs{365.319408}{273.547622}{39.705287}{0.802529}%
\vSs{365.888014}{274.060309}{46.363259}{0.825530}%
\vSs{366.421797}{274.657769}{51.828758}{0.834584}%
}}%
{\color{black!65}\vlB{%
\vSs{366.911413}{275.313891}{56.271420}{0.824970}%
\vSs{367.350661}{276.000000}{59.815849}{0.793727}%
\vSs{367.736676}{276.686109}{62.513546}{0.739609}%
\vSs{368.069982}{277.342231}{64.306251}{0.663017}%
\vSs{368.354715}{277.939691}{64.939892}{0.565964}%
\vSs{368.599747}{278.452378}{63.719125}{0.452253}%
\vSs{368.824348}{278.857884}{58.679838}{0.328468}%
\vSs{369.092369}{279.138487}{43.243396}{0.209365}%
\vSs{369.638813}{279.281922}{0.000000}{0.146345}%
\vSs{369.391225}{279.281922}{-43.243396}{0.209365}%
\vSs{369.446461}{279.138487}{-58.679838}{0.328468}%
\vSs{369.592849}{278.857884}{-63.719125}{0.452253}%
\vSs{369.787787}{278.452378}{-64.939892}{0.565964}%
\vSs{370.030237}{277.939691}{-64.306251}{0.663017}%
\vSs{370.325748}{277.342231}{-62.513546}{0.739609}%
\vSs{370.680162}{276.686109}{-59.815849}{0.793727}%
\vSs{371.098056}{276.000000}{-56.271420}{0.824970}%
\vSs{371.582297}{275.313891}{-51.828758}{0.834584}%
\vSs{372.133983}{274.657769}{-46.363259}{0.825530}%
\vSs{372.752480}{274.060309}{-39.705287}{0.802529}%
\vSs{373.435193}{273.547622}{-31.687219}{0.771978}%
\vSs{374.176545}{273.142116}{-22.234956}{0.741539}%
\vSs{374.965831}{272.861513}{-11.506009}{0.719082}%
\vSs{375.785157}{272.718078}{0.000000}{0.710798}%
\vSs{376.381260}{272.718078}{11.506009}{0.719082}%
\vSs{376.983003}{272.861513}{22.234956}{0.741539}%
\vSs{377.584948}{273.142116}{31.687219}{0.771978}%
\vSs{378.176550}{273.547622}{39.705287}{0.802529}%
\vSs{378.745156}{274.060309}{46.363259}{0.825530}%
\vSs{379.278940}{274.657769}{51.828758}{0.834584}%
\vSs{379.768556}{275.313891}{56.271420}{0.824970}%
\vSs{380.207804}{276.000000}{59.815849}{0.793727}%
}}%
{\color{black!65}\vlB{%
\vSs{380.593819}{276.686109}{62.513546}{0.739609}%
\vSs{380.927125}{277.342231}{64.306251}{0.663017}%
\vSs{381.211858}{277.939691}{64.939892}{0.565964}%
\vSs{381.456890}{278.452378}{63.719125}{0.452253}%
\vSs{381.681491}{278.857884}{58.679838}{0.328468}%
\vSs{381.949512}{279.138487}{43.243396}{0.209365}%
\vSs{382.495956}{279.281922}{0.000000}{0.146345}%
\vSs{382.248368}{279.281922}{-43.243396}{0.209365}%
\vSs{382.303603}{279.138487}{-58.679838}{0.328468}%
\vSs{382.449992}{278.857884}{-63.719125}{0.452253}%
\vSs{382.644930}{278.452378}{-64.939892}{0.565964}%
\vSs{382.887380}{277.939691}{-64.306251}{0.663017}%
\vSs{383.182890}{277.342231}{-62.513546}{0.739609}%
\vSs{383.537305}{276.686109}{-59.815849}{0.793727}%
\vSs{383.955199}{276.000000}{-56.271420}{0.824970}%
\vSs{384.439440}{275.313891}{-51.828758}{0.834584}%
\vSs{384.991126}{274.657769}{-46.363259}{0.825530}%
\vSs{385.609623}{274.060309}{-39.705287}{0.802529}%
\vSs{386.292336}{273.547622}{-31.687219}{0.771978}%
\vSs{387.033688}{273.142116}{-22.234956}{0.741539}%
\vSs{387.822974}{272.861513}{-11.506009}{0.719082}%
\vSs{388.642300}{272.718078}{0.000000}{0.710798}%
\vSs{389.238403}{272.718078}{11.506009}{0.719082}%
\vSs{389.840146}{272.861513}{22.234956}{0.741539}%
\vSs{390.442091}{273.142116}{31.687219}{0.771978}%
\vSs{391.033693}{273.547622}{39.705287}{0.802529}%
\vSs{391.602299}{274.060309}{46.363259}{0.825530}%
\vSs{392.136082}{274.657769}{51.828758}{0.834584}%
\vSs{392.625698}{275.313891}{56.271420}{0.824970}%
\vSs{393.064947}{276.000000}{59.815849}{0.793727}%
\vSs{393.450962}{276.686109}{62.513546}{0.739609}%
\vSs{393.784268}{277.342231}{64.306251}{0.663017}%
}}%
{\color{black!65}\vlB{%
\vSs{394.069001}{277.939691}{64.939892}{0.565964}%
\vSs{394.314032}{278.452378}{63.719125}{0.452253}%
\vSs{394.538634}{278.857884}{58.679838}{0.328468}%
\vSs{394.806655}{279.138487}{43.243396}{0.209365}%
\vSs{395.353098}{279.281922}{0.000000}{0.146345}%
\vSs{395.105511}{279.281922}{-43.243396}{0.209365}%
\vSs{395.160746}{279.138487}{-58.679838}{0.328468}%
\vSs{395.307135}{278.857884}{-63.719125}{0.452253}%
\vSs{395.502073}{278.452378}{-64.939892}{0.565964}%
\vSs{395.744523}{277.939691}{-64.306251}{0.663017}%
\vSs{396.040033}{277.342231}{-62.513546}{0.739609}%
\vSs{396.394448}{276.686109}{-59.815849}{0.793727}%
\vSs{396.812342}{276.000000}{-56.271420}{0.824970}%
\vSs{397.296582}{275.313891}{-51.828758}{0.834584}%
\vSs{397.848268}{274.657769}{-46.363259}{0.825530}%
\vSs{398.466765}{274.060309}{-39.705287}{0.802529}%
\vSs{399.149479}{273.547622}{-31.687219}{0.771978}%
\vSs{399.890830}{273.142116}{-22.234956}{0.741539}%
\vSs{400.680116}{272.861513}{-11.506009}{0.719082}%
\vSs{401.499443}{272.718078}{0.000000}{0.710798}%
\vSs{402.095546}{272.718078}{11.506009}{0.719082}%
\vSs{402.697289}{272.861513}{22.234956}{0.741539}%
\vSs{403.299234}{273.142116}{31.687219}{0.771978}%
\vSs{403.890836}{273.547622}{39.705287}{0.802529}%
\vSs{404.459442}{274.060309}{46.363259}{0.825530}%
\vSs{404.993225}{274.657769}{51.828758}{0.834584}%
\vSs{405.482841}{275.313891}{56.271420}{0.824970}%
\vSs{406.419128}{276.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{165.756730}{263.887937}{2.242963}%
\vRa{167.708116}{264.337937}{6.728889}%
\vRa{169.659502}{264.787937}{8.808197}%
\vRa{171.610889}{265.237937}{5.826160}%
\vRa{173.562275}{265.687937}{2.844123}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{164.665859}{263.887937}{0.067217}%
\vRa{164.435504}{264.337937}{0.201650}%
\vRa{164.205149}{264.787937}{0.336083}%
\vRa{163.974794}{265.237937}{0.470516}%
\vRa{163.744439}{265.687937}{0.604949}%
\vRa{163.514084}{266.137937}{0.739382}%
\vRa{163.283729}{266.587937}{0.873815}%
\vRa{163.053374}{267.037937}{1.008249}%
\vRa{162.823019}{267.487937}{1.142682}%
\vRa{162.592664}{267.937937}{1.277115}%
\vRa{162.362309}{268.387937}{1.411548}%
\vRa{162.131954}{268.837937}{1.545981}%
\vRa{161.901599}{269.287937}{1.680414}%
\vRa{161.671244}{269.737937}{1.814847}%
\vRa{161.440889}{270.187937}{1.949281}%
\vRa{161.210534}{270.637937}{2.083714}%
\vRa{160.980179}{271.087937}{2.218147}%
\vRa{160.749824}{271.537937}{2.352580}%
\vRa{160.519470}{271.987937}{2.487013}%
\vRa{160.289115}{272.437937}{2.621446}%
\vRa{160.058760}{272.887937}{2.755879}%
\vRa{159.828405}{273.337937}{2.890312}%
\vRa{159.598050}{273.787937}{2.603900}%
\vRa{159.367695}{274.237937}{2.173724}%
\vRa{159.137340}{274.687937}{1.743549}%
\vRa{158.906985}{275.137937}{1.313373}%
\vRa{158.676630}{275.587937}{0.883197}%
\vRa{158.446275}{276.037937}{0.453021}%
\vRa{158.215920}{276.487937}{0.022846}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{178.284510}{264.867920}{0.657689}%
\vRa{177.253860}{265.317920}{1.973066}%
\vRa{176.223209}{265.767920}{3.288444}%
\vRa{175.535877}{266.217920}{4.260503}%
\vRa{176.037971}{266.667920}{4.043137}%
\vRa{176.540064}{267.117920}{3.825770}%
\vRa{177.042158}{267.567920}{3.608404}%
\vRa{177.544252}{268.017920}{3.391037}%
\vRa{178.046345}{268.467920}{3.173670}%
\vRa{178.548439}{268.917920}{2.956304}%
\vRa{179.050533}{269.367920}{2.738937}%
\vRa{179.552626}{269.817920}{2.521571}%
\vRa{180.054720}{270.267920}{2.304204}%
\vRa{180.556814}{270.717920}{2.086837}%
\vRa{181.058908}{271.167920}{1.869471}%
\vRa{181.561001}{271.617920}{1.652104}%
\vRa{182.063095}{272.067920}{1.434738}%
\vRa{182.565189}{272.517920}{1.217371}%
\vRa{183.067282}{272.967920}{1.000004}%
\vRa{183.569376}{273.417920}{0.782638}%
\vRa{184.071470}{273.867920}{0.565271}%
\vRa{184.573563}{274.317920}{0.347905}%
\vRa{185.075657}{274.767920}{0.130538}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{162.364028}{273.677518}{0.365162}%
\vRa{161.703497}{274.127518}{1.095486}%
\vRa{161.042966}{274.577518}{1.825809}%
\vRa{160.382435}{275.027518}{2.556133}%
\vRa{159.721905}{275.477518}{3.286457}%
\vRa{159.061374}{275.927518}{4.016781}%
\vRa{158.400843}{276.377518}{4.747105}%
\vRa{158.403427}{276.827518}{4.814314}%
\vRa{158.688154}{277.277518}{4.599380}%
\vRa{158.972881}{277.727518}{4.384445}%
\vRa{159.257608}{278.177518}{4.169511}%
\vRa{159.542336}{278.627518}{3.954577}%
\vRa{159.827063}{279.077518}{3.739643}%
\vRa{160.111790}{279.527518}{3.524709}%
\vRa{160.396517}{279.977518}{3.309775}%
\vRa{160.681244}{280.427518}{3.094841}%
\vRa{160.965971}{280.877518}{2.879907}%
\vRa{161.250698}{281.327518}{2.664973}%
\vRa{161.535425}{281.777518}{2.450039}%
\vRa{161.820152}{282.227518}{2.235105}%
\vRa{162.104879}{282.677518}{2.020171}%
\vRa{162.389606}{283.127518}{1.805237}%
\vRa{162.674334}{283.577518}{1.590303}%
\vRa{162.959061}{284.027518}{1.375369}%
\vRa{163.243788}{284.477518}{1.160434}%
\vRa{163.528515}{284.927518}{0.945500}%
\vRa{163.813242}{285.377518}{0.730566}%
\vRa{164.097969}{285.827518}{0.515632}%
\vRa{164.382696}{286.277518}{0.300698}%
\vRa{164.667423}{286.727518}{0.085764}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{184.965845}{275.263165}{0.296163}%
\vRa{184.143164}{275.713165}{0.888490}%
\vRa{183.320482}{276.163165}{1.480817}%
\vRa{182.497800}{276.613165}{2.073143}%
\vRa{181.675119}{277.063165}{2.665470}%
\vRa{180.852437}{277.513165}{3.257796}%
\vRa{180.029755}{277.963165}{3.850123}%
\vRa{179.207074}{278.413165}{4.442450}%
\vRa{178.384392}{278.863165}{5.034776}%
\vRa{177.561711}{279.313165}{5.627103}%
\vRa{176.739029}{279.763165}{6.219430}%
\vRa{175.916347}{280.213165}{6.811756}%
\vRa{175.505663}{280.663165}{6.992085}%
\vRa{175.710868}{281.113165}{6.556526}%
\vRa{175.916073}{281.563165}{6.120966}%
\vRa{176.121277}{282.013165}{5.685406}%
\vRa{176.326482}{282.463165}{5.249847}%
\vRa{176.531687}{282.913165}{4.814287}%
\vRa{176.736891}{283.363165}{4.378728}%
\vRa{176.942096}{283.813165}{3.943168}%
\vRa{177.147301}{284.263165}{3.507608}%
\vRa{177.352505}{284.713165}{3.072049}%
\vRa{177.557710}{285.163165}{2.636489}%
\vRa{177.762914}{285.613165}{2.200930}%
\vRa{177.968119}{286.063165}{1.765370}%
\vRa{178.173324}{286.513165}{1.329810}%
\vRa{178.378528}{286.963165}{0.894251}%
\vRa{178.583733}{287.413165}{0.458691}%
\vRa{178.788938}{287.863165}{0.023132}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{175.050682}{280.707796}{0.475334}%
\vRa{174.305218}{281.157796}{1.426002}%
\vRa{173.559754}{281.607796}{2.376670}%
\vRa{172.814291}{282.057796}{3.327339}%
\vRa{172.068827}{282.507796}{4.278007}%
\vRa{171.323364}{282.957796}{5.228675}%
\vRa{170.577900}{283.407796}{6.179343}%
\vRa{169.832437}{283.857796}{7.130011}%
\vRa{169.086973}{284.307796}{8.080679}%
\vRa{168.341510}{284.757796}{9.031347}%
\vRa{167.596046}{285.207796}{9.982016}%
\vRa{166.850583}{285.657796}{10.932684}%
\vRa{166.105119}{286.107796}{11.883352}%
\vRa{165.359656}{286.557796}{12.834020}%
\vRa{166.221791}{287.007796}{12.177089}%
\vRa{172.659104}{287.457796}{5.944981}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{164.733076}{263.887937}{1.023654}%
\vRa{164.637154}{264.337937}{3.070962}%
\vRa{164.541232}{264.787937}{5.118270}%
\vRa{164.445310}{265.237937}{7.165578}%
\vRa{164.349388}{265.687937}{9.212887}%
\vRa{164.253467}{266.137937}{11.133832}%
\vRa{164.157545}{266.587937}{10.448868}%
\vRa{164.061623}{267.037937}{9.763904}%
\vRa{163.965701}{267.487937}{9.078940}%
\vRa{163.869779}{267.937937}{8.393976}%
\vRa{163.773857}{268.387937}{7.709013}%
\vRa{163.677935}{268.837937}{7.024049}%
\vRa{163.582014}{269.287937}{6.339085}%
\vRa{163.486092}{269.737937}{5.654121}%
\vRa{163.390170}{270.187937}{4.969157}%
\vRa{163.294248}{270.637937}{4.284193}%
\vRa{163.198326}{271.087937}{3.599229}%
\vRa{163.102404}{271.537937}{2.914265}%
\vRa{163.006483}{271.987937}{2.229301}%
\vRa{162.910561}{272.437937}{1.544337}%
\vRa{162.814639}{272.887937}{0.859373}%
\vRa{162.718717}{273.337937}{0.174409}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{175.423413}{266.342125}{0.251047}%
\vRa{175.423413}{266.792125}{0.753141}%
\vRa{175.423413}{267.242125}{1.255234}%
\vRa{175.423413}{267.692125}{1.757328}%
\vRa{175.423413}{268.142125}{2.259422}%
\vRa{175.423413}{268.592125}{2.761515}%
\vRa{175.423413}{269.042125}{3.263609}%
\vRa{175.423413}{269.492125}{3.765703}%
\vRa{175.423413}{269.942125}{4.267796}%
\vRa{175.423413}{270.392125}{4.769890}%
\vRa{175.423413}{270.842125}{5.271984}%
\vRa{175.423413}{271.292125}{5.774078}%
\vRa{175.423413}{271.742125}{6.276171}%
\vRa{175.423413}{272.192125}{6.778265}%
\vRa{175.423413}{272.642125}{7.280359}%
\vRa{175.423413}{273.092125}{7.782452}%
\vRa{175.423413}{273.542125}{8.284546}%
\vRa{175.423413}{273.992125}{8.786640}%
\vRa{175.423413}{274.442125}{9.288734}%
\vRa{175.423413}{274.892125}{9.790827}%
\vRa{175.423413}{275.342125}{9.398078}%
\vRa{175.423413}{275.792125}{8.575396}%
\vRa{175.423413}{276.242125}{7.752714}%
\vRa{175.423413}{276.692125}{6.930033}%
\vRa{175.423413}{277.142125}{6.107351}%
\vRa{175.423413}{277.592125}{5.284669}%
\vRa{175.423413}{278.042125}{4.461988}%
\vRa{175.423413}{278.492125}{3.639306}%
\vRa{175.423413}{278.942125}{2.816625}%
\vRa{175.423413}{279.392125}{1.993943}%
\vRa{175.423413}{279.842125}{1.171261}%
\vRa{175.423413}{280.292125}{0.348580}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{162.729190}{273.677518}{0.372492}%
\vRa{162.798983}{274.127518}{1.117475}%
\vRa{162.868776}{274.577518}{1.862458}%
\vRa{162.938569}{275.027518}{2.607442}%
\vRa{163.008362}{275.477518}{3.352425}%
\vRa{163.078155}{275.927518}{4.097409}%
\vRa{163.147948}{276.377518}{4.842392}%
\vRa{163.217741}{276.827518}{5.587375}%
\vRa{163.287534}{277.277518}{6.332359}%
\vRa{163.357327}{277.727518}{7.077342}%
\vRa{163.427120}{278.177518}{7.822325}%
\vRa{163.496913}{278.627518}{8.567309}%
\vRa{163.566706}{279.077518}{9.312292}%
\vRa{163.636499}{279.527518}{10.057276}%
\vRa{163.706292}{279.977518}{10.802259}%
\vRa{163.776085}{280.427518}{11.547242}%
\vRa{163.845878}{280.877518}{10.923643}%
\vRa{163.915671}{281.327518}{10.108387}%
\vRa{163.985464}{281.777518}{9.293130}%
\vRa{164.055257}{282.227518}{8.477874}%
\vRa{164.125050}{282.677518}{7.662617}%
\vRa{164.194843}{283.127518}{6.847361}%
\vRa{164.264636}{283.577518}{6.032104}%
\vRa{164.334429}{284.027518}{5.216848}%
\vRa{164.404222}{284.477518}{4.401591}%
\vRa{164.474015}{284.927518}{3.586334}%
\vRa{164.543808}{285.377518}{2.771078}%
\vRa{164.613601}{285.827518}{1.955821}%
\vRa{164.683394}{286.277518}{1.140565}%
\vRa{164.753187}{286.727518}{0.325308}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{175.032970}{266.342125}{0.390443}%
\vRa{174.252085}{266.792125}{1.171329}%
\vRa{173.471199}{267.242125}{1.952215}%
\vRa{172.690313}{267.692125}{2.733100}%
\vRa{171.909427}{268.142125}{3.513986}%
\vRa{171.128541}{268.592125}{4.294872}%
\vRa{170.347656}{269.042125}{5.075758}%
\vRa{169.566770}{269.492125}{5.856644}%
\vRa{168.785884}{269.942125}{6.637529}%
\vRa{168.004998}{270.392125}{7.418415}%
\vRa{167.224112}{270.842125}{8.199301}%
\vRa{166.443227}{271.292125}{8.980187}%
\vRa{165.662341}{271.742125}{9.761073}%
\vRa{164.881455}{272.192125}{10.541958}%
\vRa{164.100569}{272.642125}{11.322844}%
\vRa{163.319683}{273.092125}{12.103730}%
\vRa{162.856537}{273.542125}{12.566876}%
\vRa{163.671313}{273.992125}{11.752100}%
\vRa{164.486090}{274.442125}{10.937324}%
\vRa{165.300866}{274.892125}{10.122547}%
\vRa{166.115643}{275.342125}{9.307771}%
\vRa{166.930419}{275.792125}{8.492994}%
\vRa{167.745195}{276.242125}{7.678218}%
\vRa{168.559972}{276.692125}{6.863442}%
\vRa{169.374748}{277.142125}{6.048665}%
\vRa{170.189525}{277.592125}{5.233889}%
\vRa{171.004301}{278.042125}{4.419112}%
\vRa{171.819077}{278.492125}{3.604336}%
\vRa{172.633854}{278.942125}{2.789559}%
\vRa{173.448630}{279.392125}{1.974783}%
\vRa{174.263407}{279.842125}{1.160007}%
\vRa{175.078183}{280.292125}{0.345230}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{178.525194}{264.867920}{57.677363}{12.301327}%
\vSd{175.206502}{266.342125}{41.868190}{13.366471}%
\vSd{162.376434}{263.887937}{102.033056}{10.009515}%
\vSd{175.127708}{280.707796}{65.486526}{8.137776}%
\vSd{164.758373}{263.887937}{3.998754}{14.053010}%
\vSd{157.929045}{287.132080}{-122.322637}{12.301327}%
\vSd{164.708007}{266.342125}{-167.014302}{10.921686}%
\vSd{164.758373}{287.132080}{3.998754}{14.053010}%
\vSd{162.373133}{287.132080}{-98.816083}{13.615422}%
\vSd{162.537168}{280.707796}{-151.088184}{14.541503}%
\vSd{158.020702}{276.736835}{-34.265443}{5.433689}%
\vSd{157.914387}{263.887937}{117.107905}{14.434533}%
\vSd{175.293368}{266.342125}{-23.586923}{3.684224}%
\vSd{178.510537}{288.112063}{-62.892095}{14.434533}%
\vSd{175.098413}{266.342125}{90.000000}{14.365670}%
\vSd{162.532021}{266.342125}{150.046501}{14.691443}%
\vSd{164.613079}{280.707796}{148.882666}{12.431074}%
\vSd{175.267449}{280.707796}{-28.678293}{11.345554}%
}}%
{\color{black}\vlB{%
\vSk{157.847626}{276.736835}{-62.892095}{14.434533}%
\vSk{164.753143}{263.887937}{3.998754}{14.053010}%
\vSk{178.461815}{264.867920}{57.677363}{12.301327}%
\vSk{178.443775}{275.263165}{117.107905}{14.434533}%
\vSk{164.753143}{288.112063}{-176.001246}{14.053010}%
\vSk{157.865666}{287.132080}{-122.322637}{12.301327}%
}}%
{\color{black}\put(171.79044,251.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 1}}}%
{\color{vltBlue!31}\vlB{%
\vRa{292.175858}{263.887937}{2.242963}%
\vRa{294.127244}{264.337937}{6.728889}%
\vRa{296.078630}{264.787937}{8.808197}%
\vRa{298.030017}{265.237937}{5.826160}%
\vRa{299.981403}{265.687937}{2.844123}%
}}%
{\color{vltBlue!20}\vlB{%
\vRa{291.084987}{263.887937}{0.067217}%
\vRa{290.854632}{264.337937}{0.201650}%
\vRa{290.624277}{264.787937}{0.336083}%
\vRa{290.393922}{265.237937}{0.470516}%
\vRa{290.163567}{265.687937}{0.604949}%
\vRa{289.933212}{266.137937}{0.739382}%
\vRa{289.702857}{266.587937}{0.873815}%
\vRa{289.472502}{267.037937}{1.008249}%
\vRa{289.242147}{267.487937}{1.142682}%
\vRa{289.011792}{267.937937}{1.277115}%
\vRa{288.781437}{268.387937}{1.411548}%
\vRa{288.551082}{268.837937}{1.545981}%
\vRa{288.320727}{269.287937}{1.680414}%
\vRa{288.090372}{269.737937}{1.814847}%
\vRa{287.860017}{270.187937}{1.949281}%
\vRa{287.629662}{270.637937}{2.083714}%
\vRa{287.399307}{271.087937}{2.218147}%
\vRa{287.168952}{271.537937}{2.352580}%
\vRa{286.938597}{271.987937}{2.487013}%
\vRa{286.708242}{272.437937}{2.621446}%
\vRa{286.477887}{272.887937}{2.755879}%
\vRa{286.247532}{273.337937}{2.890312}%
\vRa{286.017177}{273.787937}{2.603900}%
\vRa{285.786823}{274.237937}{2.173724}%
\vRa{285.556468}{274.687937}{1.743549}%
\vRa{285.326113}{275.137937}{1.313373}%
\vRa{285.095758}{275.587937}{0.883197}%
\vRa{284.865403}{276.037937}{0.453021}%
\vRa{284.635048}{276.487937}{0.022846}%
}}%
{\color{vltBlue!29}\vlB{%
\vRa{304.703638}{264.867920}{0.657689}%
\vRa{303.672988}{265.317920}{1.973066}%
\vRa{302.642337}{265.767920}{3.288444}%
\vRa{301.955005}{266.217920}{4.260503}%
\vRa{302.457098}{266.667920}{4.043137}%
\vRa{302.959192}{267.117920}{3.825770}%
\vRa{303.461286}{267.567920}{3.608404}%
\vRa{303.963380}{268.017920}{3.391037}%
\vRa{304.465473}{268.467920}{3.173670}%
\vRa{304.967567}{268.917920}{2.956304}%
\vRa{305.469661}{269.367920}{2.738937}%
\vRa{305.971754}{269.817920}{2.521571}%
\vRa{306.473848}{270.267920}{2.304204}%
\vRa{306.975942}{270.717920}{2.086837}%
\vRa{307.478035}{271.167920}{1.869471}%
\vRa{307.980129}{271.617920}{1.652104}%
\vRa{308.482223}{272.067920}{1.434738}%
\vRa{308.984317}{272.517920}{1.217371}%
\vRa{309.486410}{272.967920}{1.000004}%
\vRa{309.988504}{273.417920}{0.782638}%
\vRa{310.490598}{273.867920}{0.565271}%
\vRa{310.992691}{274.317920}{0.347905}%
\vRa{311.494785}{274.767920}{0.130538}%
}}%
{\color{vltBlue!12}\vlB{%
\vRa{288.783156}{273.677518}{0.365162}%
\vRa{288.122625}{274.127518}{1.095486}%
\vRa{287.462094}{274.577518}{1.825809}%
\vRa{286.801563}{275.027518}{2.556133}%
\vRa{286.141032}{275.477518}{3.286457}%
\vRa{285.480502}{275.927518}{4.016781}%
\vRa{284.819971}{276.377518}{4.747105}%
\vRa{284.822555}{276.827518}{4.814314}%
\vRa{285.107282}{277.277518}{4.599380}%
\vRa{285.392009}{277.727518}{4.384445}%
\vRa{285.676736}{278.177518}{4.169511}%
\vRa{285.961463}{278.627518}{3.954577}%
\vRa{286.246191}{279.077518}{3.739643}%
\vRa{286.530918}{279.527518}{3.524709}%
\vRa{286.815645}{279.977518}{3.309775}%
\vRa{287.100372}{280.427518}{3.094841}%
\vRa{287.385099}{280.877518}{2.879907}%
\vRa{287.669826}{281.327518}{2.664973}%
\vRa{287.954553}{281.777518}{2.450039}%
\vRa{288.239280}{282.227518}{2.235105}%
\vRa{288.524007}{282.677518}{2.020171}%
\vRa{288.808734}{283.127518}{1.805237}%
\vRa{289.093461}{283.577518}{1.590303}%
\vRa{289.378189}{284.027518}{1.375369}%
\vRa{289.662916}{284.477518}{1.160434}%
\vRa{289.947643}{284.927518}{0.945500}%
\vRa{290.232370}{285.377518}{0.730566}%
\vRa{290.517097}{285.827518}{0.515632}%
\vRa{290.801824}{286.277518}{0.300698}%
\vRa{291.086551}{286.727518}{0.085764}%
}}%
{\color{vltBlue!15}\vlB{%
\vRa{311.384973}{275.263165}{0.296163}%
\vRa{310.562291}{275.713165}{0.888490}%
\vRa{309.739610}{276.163165}{1.480817}%
\vRa{308.916928}{276.613165}{2.073143}%
\vRa{308.094247}{277.063165}{2.665470}%
\vRa{307.271565}{277.513165}{3.257796}%
\vRa{306.448883}{277.963165}{3.850123}%
\vRa{305.626202}{278.413165}{4.442450}%
\vRa{304.803520}{278.863165}{5.034776}%
\vRa{303.980839}{279.313165}{5.627103}%
\vRa{303.158157}{279.763165}{6.219430}%
\vRa{302.335475}{280.213165}{6.811756}%
\vRa{301.924791}{280.663165}{6.992085}%
\vRa{302.129996}{281.113165}{6.556526}%
\vRa{302.335201}{281.563165}{6.120966}%
\vRa{302.540405}{282.013165}{5.685406}%
\vRa{302.745610}{282.463165}{5.249847}%
\vRa{302.950815}{282.913165}{4.814287}%
\vRa{303.156019}{283.363165}{4.378728}%
\vRa{303.361224}{283.813165}{3.943168}%
\vRa{303.566428}{284.263165}{3.507608}%
\vRa{303.771633}{284.713165}{3.072049}%
\vRa{303.976838}{285.163165}{2.636489}%
\vRa{304.182042}{285.613165}{2.200930}%
\vRa{304.387247}{286.063165}{1.765370}%
\vRa{304.592452}{286.513165}{1.329810}%
\vRa{304.797656}{286.963165}{0.894251}%
\vRa{305.002861}{287.413165}{0.458691}%
\vRa{305.208065}{287.863165}{0.023132}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{301.469809}{280.707796}{0.475334}%
\vRa{300.724346}{281.157796}{1.426002}%
\vRa{299.978882}{281.607796}{2.376670}%
\vRa{299.233419}{282.057796}{3.327339}%
\vRa{298.487955}{282.507796}{4.278007}%
\vRa{297.742492}{282.957796}{5.228675}%
\vRa{296.997028}{283.407796}{6.179343}%
\vRa{296.251565}{283.857796}{7.130011}%
\vRa{295.506101}{284.307796}{8.080679}%
\vRa{294.760638}{284.757796}{9.031347}%
\vRa{294.015174}{285.207796}{9.982016}%
\vRa{293.269711}{285.657796}{10.932684}%
\vRa{292.524247}{286.107796}{11.883352}%
\vRa{291.778784}{286.557796}{12.834020}%
\vRa{292.640919}{287.007796}{12.177089}%
\vRa{299.078232}{287.457796}{5.944981}%
}}%
{\color{vltBlue!21}\vlB{%
\vRa{291.152204}{263.887937}{1.023654}%
\vRa{291.056282}{264.337937}{3.070962}%
\vRa{290.960360}{264.787937}{5.118270}%
\vRa{290.864438}{265.237937}{7.165578}%
\vRa{290.768516}{265.687937}{9.212887}%
\vRa{290.672594}{266.137937}{11.133832}%
\vRa{290.576673}{266.587937}{10.448868}%
\vRa{290.480751}{267.037937}{9.763904}%
\vRa{290.384829}{267.487937}{9.078940}%
\vRa{290.288907}{267.937937}{8.393976}%
\vRa{290.192985}{268.387937}{7.709013}%
\vRa{290.097063}{268.837937}{7.024049}%
\vRa{290.001142}{269.287937}{6.339085}%
\vRa{289.905220}{269.737937}{5.654121}%
\vRa{289.809298}{270.187937}{4.969157}%
\vRa{289.713376}{270.637937}{4.284193}%
\vRa{289.617454}{271.087937}{3.599229}%
\vRa{289.521532}{271.537937}{2.914265}%
\vRa{289.425610}{271.987937}{2.229301}%
\vRa{289.329689}{272.437937}{1.544337}%
\vRa{289.233767}{272.887937}{0.859373}%
\vRa{289.137845}{273.337937}{0.174409}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{301.842541}{266.342125}{0.251047}%
\vRa{301.842541}{266.792125}{0.753141}%
\vRa{301.842541}{267.242125}{1.255234}%
\vRa{301.842541}{267.692125}{1.757328}%
\vRa{301.842541}{268.142125}{2.259422}%
\vRa{301.842541}{268.592125}{2.761515}%
\vRa{301.842541}{269.042125}{3.263609}%
\vRa{301.842541}{269.492125}{3.765703}%
\vRa{301.842541}{269.942125}{4.267796}%
\vRa{301.842541}{270.392125}{4.769890}%
\vRa{301.842541}{270.842125}{5.271984}%
\vRa{301.842541}{271.292125}{5.774078}%
\vRa{301.842541}{271.742125}{6.276171}%
\vRa{301.842541}{272.192125}{6.778265}%
\vRa{301.842541}{272.642125}{7.280359}%
\vRa{301.842541}{273.092125}{7.782452}%
\vRa{301.842541}{273.542125}{8.284546}%
\vRa{301.842541}{273.992125}{8.786640}%
\vRa{301.842541}{274.442125}{9.288734}%
\vRa{301.842541}{274.892125}{9.790827}%
\vRa{301.842541}{275.342125}{9.398078}%
\vRa{301.842541}{275.792125}{8.575396}%
\vRa{301.842541}{276.242125}{7.752714}%
\vRa{301.842541}{276.692125}{6.930033}%
\vRa{301.842541}{277.142125}{6.107351}%
\vRa{301.842541}{277.592125}{5.284669}%
\vRa{301.842541}{278.042125}{4.461988}%
\vRa{301.842541}{278.492125}{3.639306}%
\vRa{301.842541}{278.942125}{2.816625}%
\vRa{301.842541}{279.392125}{1.993943}%
\vRa{301.842541}{279.842125}{1.171261}%
\vRa{301.842541}{280.292125}{0.348580}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{289.148317}{273.677518}{0.372492}%
\vRa{289.218110}{274.127518}{1.117475}%
\vRa{289.287903}{274.577518}{1.862458}%
\vRa{289.357696}{275.027518}{2.607442}%
\vRa{289.427490}{275.477518}{3.352425}%
\vRa{289.497283}{275.927518}{4.097409}%
\vRa{289.567076}{276.377518}{4.842392}%
\vRa{289.636869}{276.827518}{5.587375}%
\vRa{289.706662}{277.277518}{6.332359}%
\vRa{289.776455}{277.727518}{7.077342}%
\vRa{289.846248}{278.177518}{7.822325}%
\vRa{289.916041}{278.627518}{8.567309}%
\vRa{289.985834}{279.077518}{9.312292}%
\vRa{290.055627}{279.527518}{10.057276}%
\vRa{290.125420}{279.977518}{10.802259}%
\vRa{290.195213}{280.427518}{11.547242}%
\vRa{290.265006}{280.877518}{10.923643}%
\vRa{290.334799}{281.327518}{10.108387}%
\vRa{290.404592}{281.777518}{9.293130}%
\vRa{290.474385}{282.227518}{8.477874}%
\vRa{290.544178}{282.677518}{7.662617}%
\vRa{290.613971}{283.127518}{6.847361}%
\vRa{290.683764}{283.577518}{6.032104}%
\vRa{290.753557}{284.027518}{5.216848}%
\vRa{290.823350}{284.477518}{4.401591}%
\vRa{290.893143}{284.927518}{3.586334}%
\vRa{290.962936}{285.377518}{2.771078}%
\vRa{291.032729}{285.827518}{1.955821}%
\vRa{291.102522}{286.277518}{1.140565}%
\vRa{291.172315}{286.727518}{0.325308}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{301.452098}{266.342125}{0.390443}%
\vRa{300.671213}{266.792125}{1.171329}%
\vRa{299.890327}{267.242125}{1.952215}%
\vRa{299.109441}{267.692125}{2.733100}%
\vRa{298.328555}{268.142125}{3.513986}%
\vRa{297.547669}{268.592125}{4.294872}%
\vRa{296.766783}{269.042125}{5.075758}%
\vRa{295.985898}{269.492125}{5.856644}%
\vRa{295.205012}{269.942125}{6.637529}%
\vRa{294.424126}{270.392125}{7.418415}%
\vRa{293.643240}{270.842125}{8.199301}%
\vRa{292.862354}{271.292125}{8.980187}%
\vRa{292.081469}{271.742125}{9.761073}%
\vRa{291.300583}{272.192125}{10.541958}%
\vRa{290.519697}{272.642125}{11.322844}%
\vRa{289.738811}{273.092125}{12.103730}%
\vRa{289.275665}{273.542125}{12.566876}%
\vRa{290.090441}{273.992125}{11.752100}%
\vRa{290.905218}{274.442125}{10.937324}%
\vRa{291.719994}{274.892125}{10.122547}%
\vRa{292.534770}{275.342125}{9.307771}%
\vRa{293.349547}{275.792125}{8.492994}%
\vRa{294.164323}{276.242125}{7.678218}%
\vRa{294.979100}{276.692125}{6.863442}%
\vRa{295.793876}{277.142125}{6.048665}%
\vRa{296.608653}{277.592125}{5.233889}%
\vRa{297.423429}{278.042125}{4.419112}%
\vRa{298.238205}{278.492125}{3.604336}%
\vRa{299.052982}{278.942125}{2.789559}%
\vRa{299.867758}{279.392125}{1.974783}%
\vRa{300.682535}{279.842125}{1.160007}%
\vRa{301.497311}{280.292125}{0.345230}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{304.944322}{264.867920}{57.677363}{12.301327}%
\vSd{301.625630}{266.342125}{41.868190}{13.366471}%
\vSd{288.795562}{263.887937}{102.033056}{10.009515}%
\vSd{301.546835}{280.707796}{65.486526}{8.137776}%
\vSd{291.177501}{263.887937}{3.998754}{14.053010}%
\vSd{284.348173}{287.132080}{-122.322637}{12.301327}%
\vSd{291.127134}{266.342125}{-167.014302}{10.921686}%
\vSd{291.177501}{287.132080}{3.998754}{14.053010}%
\vSd{288.792261}{287.132080}{-98.816083}{13.615422}%
\vSd{288.956295}{280.707796}{-151.088184}{14.541503}%
\vSd{284.439830}{276.736835}{-34.265443}{5.433689}%
\vSd{284.333515}{263.887937}{117.107905}{14.434533}%
\vSd{301.712496}{266.342125}{-23.586923}{3.684224}%
\vSd{304.929665}{288.112063}{-62.892095}{14.434533}%
\vSd{301.517541}{266.342125}{90.000000}{14.365670}%
\vSd{288.951149}{266.342125}{150.046501}{14.691443}%
\vSd{291.032207}{280.707796}{148.882666}{12.431074}%
\vSd{301.686577}{280.707796}{-28.678293}{11.345554}%
}}%
{\color{black}\vlB{%
\vSk{284.266754}{276.736835}{-62.892095}{14.434533}%
\vSk{291.172271}{263.887937}{3.998754}{14.053010}%
\vSk{304.880943}{264.867920}{57.677363}{12.301327}%
\vSk{304.862903}{275.263165}{117.107905}{14.434533}%
\vSk{291.172271}{288.112063}{-176.001246}{14.053010}%
\vSk{284.284794}{287.132080}{-122.322637}{12.301327}%
}}%
{\color{black}\put(298.20956,251.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 2}}}%
{\color{black}\put(108.58087,301.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $k_p$}}}%
{\color{black}\put(235.00000,301.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $k_c$}}}%
{\color{black}\put(361.41913,301.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $k_p$}}}%
{\color{black}\vlB{%
\vSc{171.790436}{244.000000}{0.000000}{21.600000}%
\vRa{190.990436}{241.984000}{0.535714}%
\vRa{190.990436}{242.434000}{1.607143}%
\vRa{190.990436}{242.884000}{2.678571}%
\vRa{190.990436}{243.334000}{3.750000}%
\vRa{190.990436}{243.784000}{4.778571}%
\vRa{190.990436}{244.234000}{3.707143}%
\vRa{190.990436}{244.684000}{2.635714}%
\vRa{190.990436}{245.134000}{1.564286}%
\vRa{190.990436}{245.584000}{0.492857}%
}}%
{\color{black}\put(183.79044,227.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $u_i$}}}%
{\color{black}\vlB{%
\vSc{298.209564}{244.000000}{0.000000}{21.600000}%
\vRa{317.409564}{241.984000}{0.535714}%
\vRa{317.409564}{242.434000}{1.607143}%
\vRa{317.409564}{242.884000}{2.678571}%
\vRa{317.409564}{243.334000}{3.750000}%
\vRa{317.409564}{243.784000}{4.778571}%
\vRa{317.409564}{244.234000}{3.707143}%
\vRa{317.409564}{244.684000}{2.635714}%
\vRa{317.409564}{245.134000}{1.564286}%
\vRa{317.409564}{245.584000}{0.492857}%
}}%
{\color{black}\put(310.20956,227.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $u_i$}}}%
{\color{black}\put(235.00000,214.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont Reference connectors; positive displacement to the right}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{197.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(119.00000,180.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Common channel}}}%
{\color{vltNeutral!31}\vlB{%
\vRa{72.469651}{135.213674}{2.242963}%
\vRa{74.421037}{135.663674}{5.981916}%
\vRa{76.372423}{136.113674}{2.999879}%
\vRa{78.323809}{136.563674}{0.017843}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{71.378780}{135.213674}{0.067217}%
\vRa{71.148425}{135.663674}{0.201650}%
\vRa{70.918070}{136.113674}{0.336083}%
\vRa{70.687715}{136.563674}{0.470516}%
\vRa{70.457360}{137.013674}{0.604949}%
\vRa{70.227005}{137.463674}{0.739382}%
\vRa{69.996650}{137.913674}{0.873815}%
\vRa{69.766295}{138.363674}{1.008249}%
\vRa{69.535940}{138.813674}{1.142682}%
\vRa{69.305585}{139.263674}{1.277115}%
\vRa{69.075230}{139.713674}{1.411548}%
\vRa{68.844875}{140.163674}{1.545981}%
\vRa{68.614520}{140.613674}{1.680414}%
\vRa{68.384165}{141.063674}{1.814847}%
\vRa{68.153810}{141.513674}{1.658572}%
\vRa{67.923455}{141.963674}{1.228397}%
\vRa{67.693100}{142.413674}{0.798221}%
\vRa{67.462745}{142.863674}{0.368045}%
}}%
{\color{vltNeutral!29}\vlB{%
\vRa{79.990717}{135.843663}{0.657689}%
\vRa{78.960067}{136.293663}{1.973066}%
\vRa{78.533307}{136.743663}{2.684553}%
\vRa{79.035400}{137.193663}{2.467187}%
\vRa{79.537494}{137.643663}{2.249820}%
\vRa{80.039588}{138.093663}{2.032454}%
\vRa{80.541682}{138.543663}{1.815087}%
\vRa{81.043775}{138.993663}{1.597720}%
\vRa{81.545869}{139.443663}{1.380354}%
\vRa{82.047963}{139.893663}{1.162987}%
\vRa{82.550056}{140.343663}{0.945621}%
\vRa{83.052150}{140.793663}{0.728254}%
\vRa{83.554244}{141.243663}{0.510887}%
\vRa{84.056338}{141.693663}{0.293521}%
\vRa{84.558431}{142.143663}{0.076154}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{69.822214}{141.506976}{0.365162}%
\vRa{69.161683}{141.956976}{1.095486}%
\vRa{68.501153}{142.406976}{1.825809}%
\vRa{67.840622}{142.856976}{2.556133}%
\vRa{67.302546}{143.306976}{3.164002}%
\vRa{67.587273}{143.756976}{2.949068}%
\vRa{67.872000}{144.206976}{2.734134}%
\vRa{68.156728}{144.656976}{2.519200}%
\vRa{68.441455}{145.106976}{2.304266}%
\vRa{68.726182}{145.556976}{2.089332}%
\vRa{69.010909}{146.006976}{1.874397}%
\vRa{69.295636}{146.456976}{1.659463}%
\vRa{69.580363}{146.906976}{1.444529}%
\vRa{69.865090}{147.356976}{1.229595}%
\vRa{70.149817}{147.806976}{1.014661}%
\vRa{70.434544}{148.256976}{0.799727}%
\vRa{70.719271}{148.706976}{0.584793}%
\vRa{71.003999}{149.156976}{0.369859}%
\vRa{71.288726}{149.606976}{0.154925}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{84.322998}{142.526320}{0.296163}%
\vRa{83.500317}{142.976320}{0.888490}%
\vRa{82.677635}{143.426320}{1.480817}%
\vRa{81.854954}{143.876320}{2.073143}%
\vRa{81.032272}{144.326320}{2.665470}%
\vRa{80.209590}{144.776320}{3.257796}%
\vRa{79.386909}{145.226320}{3.850123}%
\vRa{78.564227}{145.676320}{4.442450}%
\vRa{78.483634}{146.126320}{4.292688}%
\vRa{78.688839}{146.576320}{3.857128}%
\vRa{78.894043}{147.026320}{3.421569}%
\vRa{79.099248}{147.476320}{2.986009}%
\vRa{79.304453}{147.926320}{2.550449}%
\vRa{79.509657}{148.376320}{2.114890}%
\vRa{79.714862}{148.826320}{1.679330}%
\vRa{79.920066}{149.276320}{1.243771}%
\vRa{80.125271}{149.726320}{0.808211}%
\vRa{80.330476}{150.176320}{0.372651}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{77.962754}{146.026440}{0.475334}%
\vRa{77.217290}{146.476440}{1.426002}%
\vRa{76.471827}{146.926440}{2.376670}%
\vRa{75.726363}{147.376440}{3.327339}%
\vRa{74.980900}{147.826440}{4.278007}%
\vRa{74.235436}{148.276440}{5.228675}%
\vRa{73.489972}{148.726440}{6.179343}%
\vRa{72.744509}{149.176440}{7.130011}%
\vRa{71.999045}{149.626440}{8.080679}%
\vRa{73.569677}{150.076440}{6.715252}%
\vRa{80.006989}{150.526440}{0.483145}%
}}%
{\color{vltNeutral!21}\vlB{%
\vRa{71.445997}{135.213674}{1.023654}%
\vRa{71.350075}{135.663674}{3.070962}%
\vRa{71.254153}{136.113674}{5.118270}%
\vRa{71.158231}{136.563674}{7.165578}%
\vRa{71.062309}{137.013674}{6.496963}%
\vRa{70.966387}{137.463674}{5.811999}%
\vRa{70.870466}{137.913674}{5.127035}%
\vRa{70.774544}{138.363674}{4.442071}%
\vRa{70.678622}{138.813674}{3.757107}%
\vRa{70.582700}{139.263674}{3.072143}%
\vRa{70.486778}{139.713674}{2.387179}%
\vRa{70.390856}{140.163674}{1.702215}%
\vRa{70.294935}{140.613674}{1.017251}%
\vRa{70.199013}{141.063674}{0.332287}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{78.335485}{136.791366}{0.251047}%
\vRa{78.335485}{137.241366}{0.753141}%
\vRa{78.335485}{137.691366}{1.255234}%
\vRa{78.335485}{138.141366}{1.757328}%
\vRa{78.335485}{138.591366}{2.259422}%
\vRa{78.335485}{139.041366}{2.761515}%
\vRa{78.335485}{139.491366}{3.263609}%
\vRa{78.335485}{139.941366}{3.765703}%
\vRa{78.335485}{140.391366}{4.267796}%
\vRa{78.335485}{140.841366}{4.769890}%
\vRa{78.335485}{141.291366}{5.271984}%
\vRa{78.335485}{141.741366}{5.774078}%
\vRa{78.335485}{142.191366}{6.276171}%
\vRa{78.335485}{142.641366}{5.777188}%
\vRa{78.335485}{143.091366}{4.954506}%
\vRa{78.335485}{143.541366}{4.131825}%
\vRa{78.335485}{143.991366}{3.309143}%
\vRa{78.335485}{144.441366}{2.486461}%
\vRa{78.335485}{144.891366}{1.663780}%
\vRa{78.335485}{145.341366}{0.841098}%
\vRa{78.335485}{145.791366}{0.018417}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{70.187376}{141.506976}{0.372492}%
\vRa{70.257169}{141.956976}{1.117475}%
\vRa{70.326962}{142.406976}{1.862458}%
\vRa{70.396755}{142.856976}{2.607442}%
\vRa{70.466548}{143.306976}{3.352425}%
\vRa{70.536341}{143.756976}{4.097409}%
\vRa{70.606134}{144.206976}{4.842392}%
\vRa{70.675927}{144.656976}{5.587375}%
\vRa{70.745720}{145.106976}{6.332359}%
\vRa{70.815513}{145.556976}{7.077342}%
\vRa{70.885306}{146.006976}{7.109691}%
\vRa{70.955099}{146.456976}{6.294435}%
\vRa{71.024892}{146.906976}{5.479178}%
\vRa{71.094685}{147.356976}{4.663921}%
\vRa{71.164478}{147.806976}{3.848665}%
\vRa{71.234271}{148.256976}{3.033408}%
\vRa{71.304064}{148.706976}{2.218152}%
\vRa{71.373858}{149.156976}{1.402895}%
\vRa{71.443651}{149.606976}{0.587639}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{77.945042}{136.791366}{0.390443}%
\vRa{77.164157}{137.241366}{1.171329}%
\vRa{76.383271}{137.691366}{1.952215}%
\vRa{75.602385}{138.141366}{2.733100}%
\vRa{74.821499}{138.591366}{3.513986}%
\vRa{74.040613}{139.041366}{4.294872}%
\vRa{73.259728}{139.491366}{5.075758}%
\vRa{72.478842}{139.941366}{5.856644}%
\vRa{71.697956}{140.391366}{6.637529}%
\vRa{70.917070}{140.841366}{7.418415}%
\vRa{70.169482}{141.291366}{8.166004}%
\vRa{70.984258}{141.741366}{7.351227}%
\vRa{71.799034}{142.191366}{6.536451}%
\vRa{72.613811}{142.641366}{5.721674}%
\vRa{73.428587}{143.091366}{4.906898}%
\vRa{74.243364}{143.541366}{4.092122}%
\vRa{75.058140}{143.991366}{3.277345}%
\vRa{75.872917}{144.441366}{2.462569}%
\vRa{76.687693}{144.891366}{1.647792}%
\vRa{77.502469}{145.341366}{0.833016}%
\vRa{78.317246}{145.791366}{0.018240}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSd{80.231401}{135.843663}{57.677363}{7.907996}%
\vSd{78.118574}{136.791366}{41.868190}{8.592731}%
\vSd{69.834621}{135.213674}{102.033056}{6.434689}%
\vSd{78.039780}{146.026440}{65.486526}{5.231428}%
\vSd{71.471294}{135.213674}{3.998754}{9.034078}%
\vSd{66.991019}{150.156337}{-122.322637}{7.907996}%
\vSd{71.420927}{136.791366}{-167.014302}{7.021084}%
\vSd{71.471294}{150.156337}{3.998754}{9.034078}%
\vSd{69.831319}{150.156337}{-98.816083}{8.752771}%
\vSd{69.995354}{146.026440}{-151.088184}{9.348109}%
\vSd{67.082677}{143.473680}{-34.265443}{3.493086}%
\vSd{66.976362}{135.213674}{117.107905}{9.279342}%
\vSd{78.205440}{136.791366}{-23.586923}{2.368430}%
\vSd{80.216744}{150.786326}{-62.892095}{9.279342}%
\vSd{78.010485}{136.791366}{90.000000}{9.235074}%
\vSd{69.990208}{136.791366}{150.046501}{9.444499}%
\vSd{71.326000}{146.026440}{148.882666}{7.991405}%
\vSd{78.179521}{146.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{66.909601}{143.473680}{-62.892095}{9.279342}%
\vSk{71.466064}{135.213674}{3.998754}{9.034078}%
\vSk{80.168022}{135.843663}{57.677363}{7.907996}%
\vSk{80.149983}{142.526320}{117.107905}{9.279342}%
\vSk{71.466064}{150.786326}{-176.001246}{9.034078}%
\vSk{66.927641}{150.156337}{-122.322637}{7.907996}%
}}%
{\color{black}\put(76.00000,123.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 1}}}%
{\color{vltTeal}\vlB{%
\vSv{76.000000}{164.000000}{0.000000}{19.600000}%
\vRa{93.200000}{161.984000}{0.535714}%
\vRa{93.200000}{162.434000}{1.607143}%
\vRa{93.200000}{162.884000}{2.678571}%
\vRa{93.200000}{163.334000}{3.750000}%
\vRa{93.200000}{163.784000}{4.778571}%
\vRa{93.200000}{164.234000}{3.707143}%
\vRa{93.200000}{164.684000}{2.635714}%
\vRa{93.200000}{165.134000}{1.564286}%
\vRa{93.200000}{165.584000}{0.492857}%
}}%
{\color{vltNeutral!31}\vlB{%
\vRa{158.469651}{135.213674}{2.242963}%
\vRa{160.421037}{135.663674}{5.981916}%
\vRa{162.372423}{136.113674}{2.999879}%
\vRa{164.323809}{136.563674}{0.017843}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{157.378780}{135.213674}{0.067217}%
\vRa{157.148425}{135.663674}{0.201650}%
\vRa{156.918070}{136.113674}{0.336083}%
\vRa{156.687715}{136.563674}{0.470516}%
\vRa{156.457360}{137.013674}{0.604949}%
\vRa{156.227005}{137.463674}{0.739382}%
\vRa{155.996650}{137.913674}{0.873815}%
\vRa{155.766295}{138.363674}{1.008249}%
\vRa{155.535940}{138.813674}{1.142682}%
\vRa{155.305585}{139.263674}{1.277115}%
\vRa{155.075230}{139.713674}{1.411548}%
\vRa{154.844875}{140.163674}{1.545981}%
\vRa{154.614520}{140.613674}{1.680414}%
\vRa{154.384165}{141.063674}{1.814847}%
\vRa{154.153810}{141.513674}{1.658572}%
\vRa{153.923455}{141.963674}{1.228397}%
\vRa{153.693100}{142.413674}{0.798221}%
\vRa{153.462745}{142.863674}{0.368045}%
}}%
{\color{vltNeutral!29}\vlB{%
\vRa{165.990717}{135.843663}{0.657689}%
\vRa{164.960067}{136.293663}{1.973066}%
\vRa{164.533307}{136.743663}{2.684553}%
\vRa{165.035400}{137.193663}{2.467187}%
\vRa{165.537494}{137.643663}{2.249820}%
\vRa{166.039588}{138.093663}{2.032454}%
\vRa{166.541682}{138.543663}{1.815087}%
\vRa{167.043775}{138.993663}{1.597720}%
\vRa{167.545869}{139.443663}{1.380354}%
\vRa{168.047963}{139.893663}{1.162987}%
\vRa{168.550056}{140.343663}{0.945621}%
\vRa{169.052150}{140.793663}{0.728254}%
\vRa{169.554244}{141.243663}{0.510887}%
\vRa{170.056338}{141.693663}{0.293521}%
\vRa{170.558431}{142.143663}{0.076154}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{155.822214}{141.506976}{0.365162}%
\vRa{155.161683}{141.956976}{1.095486}%
\vRa{154.501153}{142.406976}{1.825809}%
\vRa{153.840622}{142.856976}{2.556133}%
\vRa{153.302546}{143.306976}{3.164002}%
\vRa{153.587273}{143.756976}{2.949068}%
\vRa{153.872000}{144.206976}{2.734134}%
\vRa{154.156728}{144.656976}{2.519200}%
\vRa{154.441455}{145.106976}{2.304266}%
\vRa{154.726182}{145.556976}{2.089332}%
\vRa{155.010909}{146.006976}{1.874397}%
\vRa{155.295636}{146.456976}{1.659463}%
\vRa{155.580363}{146.906976}{1.444529}%
\vRa{155.865090}{147.356976}{1.229595}%
\vRa{156.149817}{147.806976}{1.014661}%
\vRa{156.434544}{148.256976}{0.799727}%
\vRa{156.719271}{148.706976}{0.584793}%
\vRa{157.003999}{149.156976}{0.369859}%
\vRa{157.288726}{149.606976}{0.154925}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{170.322998}{142.526320}{0.296163}%
\vRa{169.500317}{142.976320}{0.888490}%
\vRa{168.677635}{143.426320}{1.480817}%
\vRa{167.854954}{143.876320}{2.073143}%
\vRa{167.032272}{144.326320}{2.665470}%
\vRa{166.209590}{144.776320}{3.257796}%
\vRa{165.386909}{145.226320}{3.850123}%
\vRa{164.564227}{145.676320}{4.442450}%
\vRa{164.483634}{146.126320}{4.292688}%
\vRa{164.688839}{146.576320}{3.857128}%
\vRa{164.894043}{147.026320}{3.421569}%
\vRa{165.099248}{147.476320}{2.986009}%
\vRa{165.304453}{147.926320}{2.550449}%
\vRa{165.509657}{148.376320}{2.114890}%
\vRa{165.714862}{148.826320}{1.679330}%
\vRa{165.920066}{149.276320}{1.243771}%
\vRa{166.125271}{149.726320}{0.808211}%
\vRa{166.330476}{150.176320}{0.372651}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{163.962754}{146.026440}{0.475334}%
\vRa{163.217290}{146.476440}{1.426002}%
\vRa{162.471827}{146.926440}{2.376670}%
\vRa{161.726363}{147.376440}{3.327339}%
\vRa{160.980900}{147.826440}{4.278007}%
\vRa{160.235436}{148.276440}{5.228675}%
\vRa{159.489972}{148.726440}{6.179343}%
\vRa{158.744509}{149.176440}{7.130011}%
\vRa{157.999045}{149.626440}{8.080679}%
\vRa{159.569677}{150.076440}{6.715252}%
\vRa{166.006989}{150.526440}{0.483145}%
}}%
{\color{vltNeutral!21}\vlB{%
\vRa{157.445997}{135.213674}{1.023654}%
\vRa{157.350075}{135.663674}{3.070962}%
\vRa{157.254153}{136.113674}{5.118270}%
\vRa{157.158231}{136.563674}{7.165578}%
\vRa{157.062309}{137.013674}{6.496963}%
\vRa{156.966387}{137.463674}{5.811999}%
\vRa{156.870466}{137.913674}{5.127035}%
\vRa{156.774544}{138.363674}{4.442071}%
\vRa{156.678622}{138.813674}{3.757107}%
\vRa{156.582700}{139.263674}{3.072143}%
\vRa{156.486778}{139.713674}{2.387179}%
\vRa{156.390856}{140.163674}{1.702215}%
\vRa{156.294935}{140.613674}{1.017251}%
\vRa{156.199013}{141.063674}{0.332287}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{164.335485}{136.791366}{0.251047}%
\vRa{164.335485}{137.241366}{0.753141}%
\vRa{164.335485}{137.691366}{1.255234}%
\vRa{164.335485}{138.141366}{1.757328}%
\vRa{164.335485}{138.591366}{2.259422}%
\vRa{164.335485}{139.041366}{2.761515}%
\vRa{164.335485}{139.491366}{3.263609}%
\vRa{164.335485}{139.941366}{3.765703}%
\vRa{164.335485}{140.391366}{4.267796}%
\vRa{164.335485}{140.841366}{4.769890}%
\vRa{164.335485}{141.291366}{5.271984}%
\vRa{164.335485}{141.741366}{5.774078}%
\vRa{164.335485}{142.191366}{6.276171}%
\vRa{164.335485}{142.641366}{5.777188}%
\vRa{164.335485}{143.091366}{4.954506}%
\vRa{164.335485}{143.541366}{4.131825}%
\vRa{164.335485}{143.991366}{3.309143}%
\vRa{164.335485}{144.441366}{2.486461}%
\vRa{164.335485}{144.891366}{1.663780}%
\vRa{164.335485}{145.341366}{0.841098}%
\vRa{164.335485}{145.791366}{0.018417}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{156.187376}{141.506976}{0.372492}%
\vRa{156.257169}{141.956976}{1.117475}%
\vRa{156.326962}{142.406976}{1.862458}%
\vRa{156.396755}{142.856976}{2.607442}%
\vRa{156.466548}{143.306976}{3.352425}%
\vRa{156.536341}{143.756976}{4.097409}%
\vRa{156.606134}{144.206976}{4.842392}%
\vRa{156.675927}{144.656976}{5.587375}%
\vRa{156.745720}{145.106976}{6.332359}%
\vRa{156.815513}{145.556976}{7.077342}%
\vRa{156.885306}{146.006976}{7.109691}%
\vRa{156.955099}{146.456976}{6.294435}%
\vRa{157.024892}{146.906976}{5.479178}%
\vRa{157.094685}{147.356976}{4.663921}%
\vRa{157.164478}{147.806976}{3.848665}%
\vRa{157.234271}{148.256976}{3.033408}%
\vRa{157.304064}{148.706976}{2.218152}%
\vRa{157.373858}{149.156976}{1.402895}%
\vRa{157.443651}{149.606976}{0.587639}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{163.945042}{136.791366}{0.390443}%
\vRa{163.164157}{137.241366}{1.171329}%
\vRa{162.383271}{137.691366}{1.952215}%
\vRa{161.602385}{138.141366}{2.733100}%
\vRa{160.821499}{138.591366}{3.513986}%
\vRa{160.040613}{139.041366}{4.294872}%
\vRa{159.259728}{139.491366}{5.075758}%
\vRa{158.478842}{139.941366}{5.856644}%
\vRa{157.697956}{140.391366}{6.637529}%
\vRa{156.917070}{140.841366}{7.418415}%
\vRa{156.169482}{141.291366}{8.166004}%
\vRa{156.984258}{141.741366}{7.351227}%
\vRa{157.799034}{142.191366}{6.536451}%
\vRa{158.613811}{142.641366}{5.721674}%
\vRa{159.428587}{143.091366}{4.906898}%
\vRa{160.243364}{143.541366}{4.092122}%
\vRa{161.058140}{143.991366}{3.277345}%
\vRa{161.872917}{144.441366}{2.462569}%
\vRa{162.687693}{144.891366}{1.647792}%
\vRa{163.502469}{145.341366}{0.833016}%
\vRa{164.317246}{145.791366}{0.018240}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSd{166.231401}{135.843663}{57.677363}{7.907996}%
\vSd{164.118574}{136.791366}{41.868190}{8.592731}%
\vSd{155.834621}{135.213674}{102.033056}{6.434689}%
\vSd{164.039780}{146.026440}{65.486526}{5.231428}%
\vSd{157.471294}{135.213674}{3.998754}{9.034078}%
\vSd{152.991019}{150.156337}{-122.322637}{7.907996}%
\vSd{157.420927}{136.791366}{-167.014302}{7.021084}%
\vSd{157.471294}{150.156337}{3.998754}{9.034078}%
\vSd{155.831319}{150.156337}{-98.816083}{8.752771}%
\vSd{155.995354}{146.026440}{-151.088184}{9.348109}%
\vSd{153.082677}{143.473680}{-34.265443}{3.493086}%
\vSd{152.976362}{135.213674}{117.107905}{9.279342}%
\vSd{164.205440}{136.791366}{-23.586923}{2.368430}%
\vSd{166.216744}{150.786326}{-62.892095}{9.279342}%
\vSd{164.010485}{136.791366}{90.000000}{9.235074}%
\vSd{155.990208}{136.791366}{150.046501}{9.444499}%
\vSd{157.326000}{146.026440}{148.882666}{7.991405}%
\vSd{164.179521}{146.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{152.909601}{143.473680}{-62.892095}{9.279342}%
\vSk{157.466064}{135.213674}{3.998754}{9.034078}%
\vSk{166.168022}{135.843663}{57.677363}{7.907996}%
\vSk{166.149983}{142.526320}{117.107905}{9.279342}%
\vSk{157.466064}{150.786326}{-176.001246}{9.034078}%
\vSk{152.927641}{150.156337}{-122.322637}{7.907996}%
}}%
{\color{black}\put(162.00000,123.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 2}}}%
{\color{vltTeal}\vlB{%
\vSv{162.000000}{164.000000}{0.000000}{19.600000}%
\vRa{179.200000}{161.984000}{0.535714}%
\vRa{179.200000}{162.434000}{1.607143}%
\vRa{179.200000}{162.884000}{2.678571}%
\vRa{179.200000}{163.334000}{3.750000}%
\vRa{179.200000}{163.784000}{4.778571}%
\vRa{179.200000}{164.234000}{3.707143}%
\vRa{179.200000}{164.684000}{2.635714}%
\vRa{179.200000}{165.134000}{1.564286}%
\vRa{179.200000}{165.584000}{0.492857}%
}}%
{\color{black}\put(119.00000,103.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $Y_+=(u_1+u_2)/\sqrt2$}}}%
{\color{black}\put(119.00000,77.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\mathcal R_+=(k_p-m\omega^2)^{-1}$}}}%
{\color{black}\put(355.00000,180.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Relative channel}}}%
{\color{vltNeutral!31}\vlB{%
\vRa{308.469651}{135.213674}{2.242963}%
\vRa{310.421037}{135.663674}{5.981916}%
\vRa{312.372423}{136.113674}{2.999879}%
\vRa{314.323809}{136.563674}{0.017843}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{307.378780}{135.213674}{0.067217}%
\vRa{307.148425}{135.663674}{0.201650}%
\vRa{306.918070}{136.113674}{0.336083}%
\vRa{306.687715}{136.563674}{0.470516}%
\vRa{306.457360}{137.013674}{0.604949}%
\vRa{306.227005}{137.463674}{0.739382}%
\vRa{305.996650}{137.913674}{0.873815}%
\vRa{305.766295}{138.363674}{1.008249}%
\vRa{305.535940}{138.813674}{1.142682}%
\vRa{305.305585}{139.263674}{1.277115}%
\vRa{305.075230}{139.713674}{1.411548}%
\vRa{304.844875}{140.163674}{1.545981}%
\vRa{304.614520}{140.613674}{1.680414}%
\vRa{304.384165}{141.063674}{1.814847}%
\vRa{304.153810}{141.513674}{1.658572}%
\vRa{303.923455}{141.963674}{1.228397}%
\vRa{303.693100}{142.413674}{0.798221}%
\vRa{303.462745}{142.863674}{0.368045}%
}}%
{\color{vltNeutral!29}\vlB{%
\vRa{315.990717}{135.843663}{0.657689}%
\vRa{314.960067}{136.293663}{1.973066}%
\vRa{314.533307}{136.743663}{2.684553}%
\vRa{315.035400}{137.193663}{2.467187}%
\vRa{315.537494}{137.643663}{2.249820}%
\vRa{316.039588}{138.093663}{2.032454}%
\vRa{316.541682}{138.543663}{1.815087}%
\vRa{317.043775}{138.993663}{1.597720}%
\vRa{317.545869}{139.443663}{1.380354}%
\vRa{318.047963}{139.893663}{1.162987}%
\vRa{318.550056}{140.343663}{0.945621}%
\vRa{319.052150}{140.793663}{0.728254}%
\vRa{319.554244}{141.243663}{0.510887}%
\vRa{320.056338}{141.693663}{0.293521}%
\vRa{320.558431}{142.143663}{0.076154}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{305.822214}{141.506976}{0.365162}%
\vRa{305.161683}{141.956976}{1.095486}%
\vRa{304.501153}{142.406976}{1.825809}%
\vRa{303.840622}{142.856976}{2.556133}%
\vRa{303.302546}{143.306976}{3.164002}%
\vRa{303.587273}{143.756976}{2.949068}%
\vRa{303.872000}{144.206976}{2.734134}%
\vRa{304.156728}{144.656976}{2.519200}%
\vRa{304.441455}{145.106976}{2.304266}%
\vRa{304.726182}{145.556976}{2.089332}%
\vRa{305.010909}{146.006976}{1.874397}%
\vRa{305.295636}{146.456976}{1.659463}%
\vRa{305.580363}{146.906976}{1.444529}%
\vRa{305.865090}{147.356976}{1.229595}%
\vRa{306.149817}{147.806976}{1.014661}%
\vRa{306.434544}{148.256976}{0.799727}%
\vRa{306.719271}{148.706976}{0.584793}%
\vRa{307.003999}{149.156976}{0.369859}%
\vRa{307.288726}{149.606976}{0.154925}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{320.322998}{142.526320}{0.296163}%
\vRa{319.500317}{142.976320}{0.888490}%
\vRa{318.677635}{143.426320}{1.480817}%
\vRa{317.854954}{143.876320}{2.073143}%
\vRa{317.032272}{144.326320}{2.665470}%
\vRa{316.209590}{144.776320}{3.257796}%
\vRa{315.386909}{145.226320}{3.850123}%
\vRa{314.564227}{145.676320}{4.442450}%
\vRa{314.483634}{146.126320}{4.292688}%
\vRa{314.688839}{146.576320}{3.857128}%
\vRa{314.894043}{147.026320}{3.421569}%
\vRa{315.099248}{147.476320}{2.986009}%
\vRa{315.304453}{147.926320}{2.550449}%
\vRa{315.509657}{148.376320}{2.114890}%
\vRa{315.714862}{148.826320}{1.679330}%
\vRa{315.920066}{149.276320}{1.243771}%
\vRa{316.125271}{149.726320}{0.808211}%
\vRa{316.330476}{150.176320}{0.372651}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{313.962754}{146.026440}{0.475334}%
\vRa{313.217290}{146.476440}{1.426002}%
\vRa{312.471827}{146.926440}{2.376670}%
\vRa{311.726363}{147.376440}{3.327339}%
\vRa{310.980900}{147.826440}{4.278007}%
\vRa{310.235436}{148.276440}{5.228675}%
\vRa{309.489972}{148.726440}{6.179343}%
\vRa{308.744509}{149.176440}{7.130011}%
\vRa{307.999045}{149.626440}{8.080679}%
\vRa{309.569677}{150.076440}{6.715252}%
\vRa{316.006989}{150.526440}{0.483145}%
}}%
{\color{vltNeutral!21}\vlB{%
\vRa{307.445997}{135.213674}{1.023654}%
\vRa{307.350075}{135.663674}{3.070962}%
\vRa{307.254153}{136.113674}{5.118270}%
\vRa{307.158231}{136.563674}{7.165578}%
\vRa{307.062309}{137.013674}{6.496963}%
\vRa{306.966387}{137.463674}{5.811999}%
\vRa{306.870466}{137.913674}{5.127035}%
\vRa{306.774544}{138.363674}{4.442071}%
\vRa{306.678622}{138.813674}{3.757107}%
\vRa{306.582700}{139.263674}{3.072143}%
\vRa{306.486778}{139.713674}{2.387179}%
\vRa{306.390856}{140.163674}{1.702215}%
\vRa{306.294935}{140.613674}{1.017251}%
\vRa{306.199013}{141.063674}{0.332287}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{314.335485}{136.791366}{0.251047}%
\vRa{314.335485}{137.241366}{0.753141}%
\vRa{314.335485}{137.691366}{1.255234}%
\vRa{314.335485}{138.141366}{1.757328}%
\vRa{314.335485}{138.591366}{2.259422}%
\vRa{314.335485}{139.041366}{2.761515}%
\vRa{314.335485}{139.491366}{3.263609}%
\vRa{314.335485}{139.941366}{3.765703}%
\vRa{314.335485}{140.391366}{4.267796}%
\vRa{314.335485}{140.841366}{4.769890}%
\vRa{314.335485}{141.291366}{5.271984}%
\vRa{314.335485}{141.741366}{5.774078}%
\vRa{314.335485}{142.191366}{6.276171}%
\vRa{314.335485}{142.641366}{5.777188}%
\vRa{314.335485}{143.091366}{4.954506}%
\vRa{314.335485}{143.541366}{4.131825}%
\vRa{314.335485}{143.991366}{3.309143}%
\vRa{314.335485}{144.441366}{2.486461}%
\vRa{314.335485}{144.891366}{1.663780}%
\vRa{314.335485}{145.341366}{0.841098}%
\vRa{314.335485}{145.791366}{0.018417}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{306.187376}{141.506976}{0.372492}%
\vRa{306.257169}{141.956976}{1.117475}%
\vRa{306.326962}{142.406976}{1.862458}%
\vRa{306.396755}{142.856976}{2.607442}%
\vRa{306.466548}{143.306976}{3.352425}%
\vRa{306.536341}{143.756976}{4.097409}%
\vRa{306.606134}{144.206976}{4.842392}%
\vRa{306.675927}{144.656976}{5.587375}%
\vRa{306.745720}{145.106976}{6.332359}%
\vRa{306.815513}{145.556976}{7.077342}%
\vRa{306.885306}{146.006976}{7.109691}%
\vRa{306.955099}{146.456976}{6.294435}%
\vRa{307.024892}{146.906976}{5.479178}%
\vRa{307.094685}{147.356976}{4.663921}%
\vRa{307.164478}{147.806976}{3.848665}%
\vRa{307.234271}{148.256976}{3.033408}%
\vRa{307.304064}{148.706976}{2.218152}%
\vRa{307.373858}{149.156976}{1.402895}%
\vRa{307.443651}{149.606976}{0.587639}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{313.945042}{136.791366}{0.390443}%
\vRa{313.164157}{137.241366}{1.171329}%
\vRa{312.383271}{137.691366}{1.952215}%
\vRa{311.602385}{138.141366}{2.733100}%
\vRa{310.821499}{138.591366}{3.513986}%
\vRa{310.040613}{139.041366}{4.294872}%
\vRa{309.259728}{139.491366}{5.075758}%
\vRa{308.478842}{139.941366}{5.856644}%
\vRa{307.697956}{140.391366}{6.637529}%
\vRa{306.917070}{140.841366}{7.418415}%
\vRa{306.169482}{141.291366}{8.166004}%
\vRa{306.984258}{141.741366}{7.351227}%
\vRa{307.799034}{142.191366}{6.536451}%
\vRa{308.613811}{142.641366}{5.721674}%
\vRa{309.428587}{143.091366}{4.906898}%
\vRa{310.243364}{143.541366}{4.092122}%
\vRa{311.058140}{143.991366}{3.277345}%
\vRa{311.872917}{144.441366}{2.462569}%
\vRa{312.687693}{144.891366}{1.647792}%
\vRa{313.502469}{145.341366}{0.833016}%
\vRa{314.317246}{145.791366}{0.018240}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSd{316.231401}{135.843663}{57.677363}{7.907996}%
\vSd{314.118574}{136.791366}{41.868190}{8.592731}%
\vSd{305.834621}{135.213674}{102.033056}{6.434689}%
\vSd{314.039780}{146.026440}{65.486526}{5.231428}%
\vSd{307.471294}{135.213674}{3.998754}{9.034078}%
\vSd{302.991019}{150.156337}{-122.322637}{7.907996}%
\vSd{307.420927}{136.791366}{-167.014302}{7.021084}%
\vSd{307.471294}{150.156337}{3.998754}{9.034078}%
\vSd{305.831319}{150.156337}{-98.816083}{8.752771}%
\vSd{305.995354}{146.026440}{-151.088184}{9.348109}%
\vSd{303.082677}{143.473680}{-34.265443}{3.493086}%
\vSd{302.976362}{135.213674}{117.107905}{9.279342}%
\vSd{314.205440}{136.791366}{-23.586923}{2.368430}%
\vSd{316.216744}{150.786326}{-62.892095}{9.279342}%
\vSd{314.010485}{136.791366}{90.000000}{9.235074}%
\vSd{305.990208}{136.791366}{150.046501}{9.444499}%
\vSd{307.326000}{146.026440}{148.882666}{7.991405}%
\vSd{314.179521}{146.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{302.909601}{143.473680}{-62.892095}{9.279342}%
\vSk{307.466064}{135.213674}{3.998754}{9.034078}%
\vSk{316.168022}{135.843663}{57.677363}{7.907996}%
\vSk{316.149983}{142.526320}{117.107905}{9.279342}%
\vSk{307.466064}{150.786326}{-176.001246}{9.034078}%
\vSk{302.927641}{150.156337}{-122.322637}{7.907996}%
}}%
{\color{black}\put(312.00000,123.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 1}}}%
{\color{vltRed}\vlB{%
\vSv{312.000000}{164.000000}{0.000000}{19.600000}%
\vRa{329.200000}{161.984000}{0.535714}%
\vRa{329.200000}{162.434000}{1.607143}%
\vRa{329.200000}{162.884000}{2.678571}%
\vRa{329.200000}{163.334000}{3.750000}%
\vRa{329.200000}{163.784000}{4.778571}%
\vRa{329.200000}{164.234000}{3.707143}%
\vRa{329.200000}{164.684000}{2.635714}%
\vRa{329.200000}{165.134000}{1.564286}%
\vRa{329.200000}{165.584000}{0.492857}%
}}%
{\color{vltNeutral!31}\vlB{%
\vRa{394.469651}{135.213674}{2.242963}%
\vRa{396.421037}{135.663674}{5.981916}%
\vRa{398.372423}{136.113674}{2.999879}%
\vRa{400.323809}{136.563674}{0.017843}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{393.378780}{135.213674}{0.067217}%
\vRa{393.148425}{135.663674}{0.201650}%
\vRa{392.918070}{136.113674}{0.336083}%
\vRa{392.687715}{136.563674}{0.470516}%
\vRa{392.457360}{137.013674}{0.604949}%
\vRa{392.227005}{137.463674}{0.739382}%
\vRa{391.996650}{137.913674}{0.873815}%
\vRa{391.766295}{138.363674}{1.008249}%
\vRa{391.535940}{138.813674}{1.142682}%
\vRa{391.305585}{139.263674}{1.277115}%
\vRa{391.075230}{139.713674}{1.411548}%
\vRa{390.844875}{140.163674}{1.545981}%
\vRa{390.614520}{140.613674}{1.680414}%
\vRa{390.384165}{141.063674}{1.814847}%
\vRa{390.153810}{141.513674}{1.658572}%
\vRa{389.923455}{141.963674}{1.228397}%
\vRa{389.693100}{142.413674}{0.798221}%
\vRa{389.462745}{142.863674}{0.368045}%
}}%
{\color{vltNeutral!29}\vlB{%
\vRa{401.990717}{135.843663}{0.657689}%
\vRa{400.960067}{136.293663}{1.973066}%
\vRa{400.533307}{136.743663}{2.684553}%
\vRa{401.035400}{137.193663}{2.467187}%
\vRa{401.537494}{137.643663}{2.249820}%
\vRa{402.039588}{138.093663}{2.032454}%
\vRa{402.541682}{138.543663}{1.815087}%
\vRa{403.043775}{138.993663}{1.597720}%
\vRa{403.545869}{139.443663}{1.380354}%
\vRa{404.047963}{139.893663}{1.162987}%
\vRa{404.550056}{140.343663}{0.945621}%
\vRa{405.052150}{140.793663}{0.728254}%
\vRa{405.554244}{141.243663}{0.510887}%
\vRa{406.056338}{141.693663}{0.293521}%
\vRa{406.558431}{142.143663}{0.076154}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{391.822214}{141.506976}{0.365162}%
\vRa{391.161683}{141.956976}{1.095486}%
\vRa{390.501153}{142.406976}{1.825809}%
\vRa{389.840622}{142.856976}{2.556133}%
\vRa{389.302546}{143.306976}{3.164002}%
\vRa{389.587273}{143.756976}{2.949068}%
\vRa{389.872000}{144.206976}{2.734134}%
\vRa{390.156728}{144.656976}{2.519200}%
\vRa{390.441455}{145.106976}{2.304266}%
\vRa{390.726182}{145.556976}{2.089332}%
\vRa{391.010909}{146.006976}{1.874397}%
\vRa{391.295636}{146.456976}{1.659463}%
\vRa{391.580363}{146.906976}{1.444529}%
\vRa{391.865090}{147.356976}{1.229595}%
\vRa{392.149817}{147.806976}{1.014661}%
\vRa{392.434544}{148.256976}{0.799727}%
\vRa{392.719271}{148.706976}{0.584793}%
\vRa{393.003999}{149.156976}{0.369859}%
\vRa{393.288726}{149.606976}{0.154925}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{406.322998}{142.526320}{0.296163}%
\vRa{405.500317}{142.976320}{0.888490}%
\vRa{404.677635}{143.426320}{1.480817}%
\vRa{403.854954}{143.876320}{2.073143}%
\vRa{403.032272}{144.326320}{2.665470}%
\vRa{402.209590}{144.776320}{3.257796}%
\vRa{401.386909}{145.226320}{3.850123}%
\vRa{400.564227}{145.676320}{4.442450}%
\vRa{400.483634}{146.126320}{4.292688}%
\vRa{400.688839}{146.576320}{3.857128}%
\vRa{400.894043}{147.026320}{3.421569}%
\vRa{401.099248}{147.476320}{2.986009}%
\vRa{401.304453}{147.926320}{2.550449}%
\vRa{401.509657}{148.376320}{2.114890}%
\vRa{401.714862}{148.826320}{1.679330}%
\vRa{401.920066}{149.276320}{1.243771}%
\vRa{402.125271}{149.726320}{0.808211}%
\vRa{402.330476}{150.176320}{0.372651}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{399.962754}{146.026440}{0.475334}%
\vRa{399.217290}{146.476440}{1.426002}%
\vRa{398.471827}{146.926440}{2.376670}%
\vRa{397.726363}{147.376440}{3.327339}%
\vRa{396.980900}{147.826440}{4.278007}%
\vRa{396.235436}{148.276440}{5.228675}%
\vRa{395.489972}{148.726440}{6.179343}%
\vRa{394.744509}{149.176440}{7.130011}%
\vRa{393.999045}{149.626440}{8.080679}%
\vRa{395.569677}{150.076440}{6.715252}%
\vRa{402.006989}{150.526440}{0.483145}%
}}%
{\color{vltNeutral!21}\vlB{%
\vRa{393.445997}{135.213674}{1.023654}%
\vRa{393.350075}{135.663674}{3.070962}%
\vRa{393.254153}{136.113674}{5.118270}%
\vRa{393.158231}{136.563674}{7.165578}%
\vRa{393.062309}{137.013674}{6.496963}%
\vRa{392.966387}{137.463674}{5.811999}%
\vRa{392.870466}{137.913674}{5.127035}%
\vRa{392.774544}{138.363674}{4.442071}%
\vRa{392.678622}{138.813674}{3.757107}%
\vRa{392.582700}{139.263674}{3.072143}%
\vRa{392.486778}{139.713674}{2.387179}%
\vRa{392.390856}{140.163674}{1.702215}%
\vRa{392.294935}{140.613674}{1.017251}%
\vRa{392.199013}{141.063674}{0.332287}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{400.335485}{136.791366}{0.251047}%
\vRa{400.335485}{137.241366}{0.753141}%
\vRa{400.335485}{137.691366}{1.255234}%
\vRa{400.335485}{138.141366}{1.757328}%
\vRa{400.335485}{138.591366}{2.259422}%
\vRa{400.335485}{139.041366}{2.761515}%
\vRa{400.335485}{139.491366}{3.263609}%
\vRa{400.335485}{139.941366}{3.765703}%
\vRa{400.335485}{140.391366}{4.267796}%
\vRa{400.335485}{140.841366}{4.769890}%
\vRa{400.335485}{141.291366}{5.271984}%
\vRa{400.335485}{141.741366}{5.774078}%
\vRa{400.335485}{142.191366}{6.276171}%
\vRa{400.335485}{142.641366}{5.777188}%
\vRa{400.335485}{143.091366}{4.954506}%
\vRa{400.335485}{143.541366}{4.131825}%
\vRa{400.335485}{143.991366}{3.309143}%
\vRa{400.335485}{144.441366}{2.486461}%
\vRa{400.335485}{144.891366}{1.663780}%
\vRa{400.335485}{145.341366}{0.841098}%
\vRa{400.335485}{145.791366}{0.018417}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{392.187376}{141.506976}{0.372492}%
\vRa{392.257169}{141.956976}{1.117475}%
\vRa{392.326962}{142.406976}{1.862458}%
\vRa{392.396755}{142.856976}{2.607442}%
\vRa{392.466548}{143.306976}{3.352425}%
\vRa{392.536341}{143.756976}{4.097409}%
\vRa{392.606134}{144.206976}{4.842392}%
\vRa{392.675927}{144.656976}{5.587375}%
\vRa{392.745720}{145.106976}{6.332359}%
\vRa{392.815513}{145.556976}{7.077342}%
\vRa{392.885306}{146.006976}{7.109691}%
\vRa{392.955099}{146.456976}{6.294435}%
\vRa{393.024892}{146.906976}{5.479178}%
\vRa{393.094685}{147.356976}{4.663921}%
\vRa{393.164478}{147.806976}{3.848665}%
\vRa{393.234271}{148.256976}{3.033408}%
\vRa{393.304064}{148.706976}{2.218152}%
\vRa{393.373858}{149.156976}{1.402895}%
\vRa{393.443651}{149.606976}{0.587639}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{399.945042}{136.791366}{0.390443}%
\vRa{399.164157}{137.241366}{1.171329}%
\vRa{398.383271}{137.691366}{1.952215}%
\vRa{397.602385}{138.141366}{2.733100}%
\vRa{396.821499}{138.591366}{3.513986}%
\vRa{396.040613}{139.041366}{4.294872}%
\vRa{395.259728}{139.491366}{5.075758}%
\vRa{394.478842}{139.941366}{5.856644}%
\vRa{393.697956}{140.391366}{6.637529}%
\vRa{392.917070}{140.841366}{7.418415}%
\vRa{392.169482}{141.291366}{8.166004}%
\vRa{392.984258}{141.741366}{7.351227}%
\vRa{393.799034}{142.191366}{6.536451}%
\vRa{394.613811}{142.641366}{5.721674}%
\vRa{395.428587}{143.091366}{4.906898}%
\vRa{396.243364}{143.541366}{4.092122}%
\vRa{397.058140}{143.991366}{3.277345}%
\vRa{397.872917}{144.441366}{2.462569}%
\vRa{398.687693}{144.891366}{1.647792}%
\vRa{399.502469}{145.341366}{0.833016}%
\vRa{400.317246}{145.791366}{0.018240}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSd{402.231401}{135.843663}{57.677363}{7.907996}%
\vSd{400.118574}{136.791366}{41.868190}{8.592731}%
\vSd{391.834621}{135.213674}{102.033056}{6.434689}%
\vSd{400.039780}{146.026440}{65.486526}{5.231428}%
\vSd{393.471294}{135.213674}{3.998754}{9.034078}%
\vSd{388.991019}{150.156337}{-122.322637}{7.907996}%
\vSd{393.420927}{136.791366}{-167.014302}{7.021084}%
\vSd{393.471294}{150.156337}{3.998754}{9.034078}%
\vSd{391.831319}{150.156337}{-98.816083}{8.752771}%
\vSd{391.995354}{146.026440}{-151.088184}{9.348109}%
\vSd{389.082677}{143.473680}{-34.265443}{3.493086}%
\vSd{388.976362}{135.213674}{117.107905}{9.279342}%
\vSd{400.205440}{136.791366}{-23.586923}{2.368430}%
\vSd{402.216744}{150.786326}{-62.892095}{9.279342}%
\vSd{400.010485}{136.791366}{90.000000}{9.235074}%
\vSd{391.990208}{136.791366}{150.046501}{9.444499}%
\vSd{393.326000}{146.026440}{148.882666}{7.991405}%
\vSd{400.179521}{146.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{388.909601}{143.473680}{-62.892095}{9.279342}%
\vSk{393.466064}{135.213674}{3.998754}{9.034078}%
\vSk{402.168022}{135.843663}{57.677363}{7.907996}%
\vSk{402.149983}{142.526320}{117.107905}{9.279342}%
\vSk{393.466064}{150.786326}{-176.001246}{9.034078}%
\vSk{388.927641}{150.156337}{-122.322637}{7.907996}%
}}%
{\color{black}\put(398.00000,123.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 2}}}%
{\color{vltRed}\vlB{%
\vSv{378.400000}{164.000000}{180.000000}{19.600000}%
\vRa{380.264286}{161.984000}{0.535714}%
\vRa{379.192857}{162.434000}{1.607143}%
\vRa{378.121429}{162.884000}{2.678571}%
\vRa{377.050000}{163.334000}{3.750000}%
\vRa{376.021429}{163.784000}{4.778571}%
\vRa{377.092857}{164.234000}{3.707143}%
\vRa{378.164286}{164.684000}{2.635714}%
\vRa{379.235714}{165.134000}{1.564286}%
\vRa{380.307143}{165.584000}{0.492857}%
}}%
{\color{black}\put(355.00000,103.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $Y_-=(u_1-u_2)/\sqrt2$}}}%
{\color{black}\put(355.00000,77.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\mathcal R_-=(k_p+2k_c-m\omega^2)^{-1}$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{55.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,34.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\vct f=F_\pm\vct w_\pm,\quad\vct w_\pm=(1,\pm1)^{\mathsf T}/\sqrt2,\quad\delta W=F_\pm\,\dd Y_\pm$}}}%
{\color{black}\put(235.00000,13.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont Each force/readout channel selects one collective pattern}}}%
\end{picture}%


==> vlt-figures/figure-014.tex <==
\begin{picture}(470,310)%
{\color{black}\put(131.00000,290.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.8}{12.8}\selectfont \bfseries \textbf{(a)} One moving coordinate}}}%
{\color{black}\put(365.00000,290.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.8}{12.8}\selectfont \bfseries \textbf{(b)} Apparent curvature}}}%
{\color{black}\vlB{%
\vSi{20.300000}{250.500000}{90.000000}{27.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{15.796974}{246.500000}{38.659808}{6.403124}%
\vSd{15.796974}{250.500000}{38.659808}{6.403124}%
\vSd{15.796974}{254.500000}{38.659808}{6.403124}%
\vSd{15.796974}{258.500000}{38.659808}{6.403124}%
\vSd{15.796974}{262.500000}{38.659808}{6.403124}%
\vSd{15.796974}{266.500000}{38.659808}{6.403124}%
\vSd{15.796974}{270.500000}{38.659808}{6.403124}%
}}%
{\color{black!65}\vlB{%
\vSf{21.000000}{264.000000}{0.000000}{4.000000}%
\vSf{24.602561}{264.000000}{62.030641}{0.517897}%
\vSf{24.839080}{264.457406}{63.813594}{0.487445}%
\vSf{25.051508}{264.894821}{64.597210}{0.440939}%
\vSf{25.242448}{265.293128}{64.072017}{0.380045}%
\vSf{25.418090}{265.634919}{61.437630}{0.307797}%
\vSf{25.593694}{265.905256}{54.596798}{0.229505}%
\vSf{25.818893}{266.092324}{37.597839}{0.156731}%
\vSf{26.217625}{266.187948}{0.000000}{0.121210}%
\vSf{26.064283}{266.187948}{-37.597839}{0.156731}%
\vSf{26.096222}{266.092324}{-54.596798}{0.229505}%
\vSf{26.200739}{265.905256}{-61.437630}{0.307797}%
\vSf{26.338431}{265.634919}{-64.072017}{0.380045}%
\vSf{26.502815}{265.293128}{-64.597210}{0.440939}%
\vSf{26.694647}{264.894821}{-63.813594}{0.487445}%
\vSf{26.916127}{264.457406}{-62.030641}{0.517897}%
\vSf{27.169420}{264.000000}{-59.326519}{0.531812}%
\vSf{27.456296}{263.542594}{-55.637072}{0.529892}%
\vSf{27.778206}{263.105179}{-50.783625}{0.514101}%
\vSf{28.136580}{262.706872}{-44.482352}{0.487792}%
\vSf{28.533043}{262.365081}{-36.373473}{0.455845}%
\vSf{28.968715}{262.094744}{-26.136679}{0.424660}%
\vSf{29.441025}{261.907676}{-13.776028}{0.401566}%
\vSf{29.938197}{261.812052}{0.000000}{0.392984}%
\vSf{30.224025}{261.812052}{13.776028}{0.401566}%
\vSf{30.522965}{261.907676}{26.136679}{0.424660}%
\vSf{30.835562}{262.094744}{36.373473}{0.455845}%
\vSf{31.154155}{262.365081}{44.482352}{0.487792}%
\vSf{31.468845}{262.706872}{50.783625}{0.514101}%
\vSf{31.771064}{263.105179}{55.637072}{0.529892}%
\vSf{32.054578}{263.542594}{59.326519}{0.531812}%
\vSf{32.315480}{264.000000}{62.030641}{0.517897}%
}}%
{\color{black!65}\vlB{%
\vSf{32.551999}{264.457406}{63.813594}{0.487445}%
\vSf{32.764427}{264.894821}{64.597210}{0.440939}%
\vSf{32.955367}{265.293128}{64.072017}{0.380045}%
\vSf{33.131010}{265.634919}{61.437630}{0.307797}%
\vSf{33.306613}{265.905256}{54.596798}{0.229505}%
\vSf{33.531812}{266.092324}{37.597839}{0.156731}%
\vSf{33.930544}{266.187948}{0.000000}{0.121210}%
\vSf{33.777203}{266.187948}{-37.597839}{0.156731}%
\vSf{33.809141}{266.092324}{-54.596798}{0.229505}%
\vSf{33.913659}{265.905256}{-61.437630}{0.307797}%
\vSf{34.051350}{265.634919}{-64.072017}{0.380045}%
\vSf{34.215735}{265.293128}{-64.597210}{0.440939}%
\vSf{34.407567}{264.894821}{-63.813594}{0.487445}%
\vSf{34.629047}{264.457406}{-62.030641}{0.517897}%
\vSf{34.882339}{264.000000}{-59.326519}{0.531812}%
\vSf{35.169215}{263.542594}{-55.637072}{0.529892}%
\vSf{35.491126}{263.105179}{-50.783625}{0.514101}%
\vSf{35.849500}{262.706872}{-44.482352}{0.487792}%
\vSf{36.245963}{262.365081}{-36.373473}{0.455845}%
\vSf{36.681634}{262.094744}{-26.136679}{0.424660}%
\vSf{37.153945}{261.907676}{-13.776028}{0.401566}%
\vSf{37.651117}{261.812052}{0.000000}{0.392984}%
\vSf{37.936944}{261.812052}{13.776028}{0.401566}%
\vSf{38.235885}{261.907676}{26.136679}{0.424660}%
\vSf{38.548482}{262.094744}{36.373473}{0.455845}%
\vSf{38.867074}{262.365081}{44.482352}{0.487792}%
\vSf{39.181764}{262.706872}{50.783625}{0.514101}%
\vSf{39.483983}{263.105179}{55.637072}{0.529892}%
\vSf{39.767498}{263.542594}{59.326519}{0.531812}%
\vSf{40.028400}{264.000000}{62.030641}{0.517897}%
\vSf{40.264919}{264.457406}{63.813594}{0.487445}%
\vSf{40.477347}{264.894821}{64.597210}{0.440939}%
}}%
{\color{black!65}\vlB{%
\vSf{40.668287}{265.293128}{64.072017}{0.380045}%
\vSf{40.843929}{265.634919}{61.437630}{0.307797}%
\vSf{41.019533}{265.905256}{54.596798}{0.229505}%
\vSf{41.244732}{266.092324}{37.597839}{0.156731}%
\vSf{41.643464}{266.187948}{0.000000}{0.121210}%
\vSf{41.490122}{266.187948}{-37.597839}{0.156731}%
\vSf{41.522061}{266.092324}{-54.596798}{0.229505}%
\vSf{41.626578}{265.905256}{-61.437630}{0.307797}%
\vSf{41.764269}{265.634919}{-64.072017}{0.380045}%
\vSf{41.928654}{265.293128}{-64.597210}{0.440939}%
\vSf{42.120486}{264.894821}{-63.813594}{0.487445}%
\vSf{42.341966}{264.457406}{-62.030641}{0.517897}%
\vSf{42.595259}{264.000000}{-59.326519}{0.531812}%
\vSf{42.882134}{263.542594}{-55.637072}{0.529892}%
\vSf{43.204045}{263.105179}{-50.783625}{0.514101}%
\vSf{43.562419}{262.706872}{-44.482352}{0.487792}%
\vSf{43.958882}{262.365081}{-36.373473}{0.455845}%
\vSf{44.394554}{262.094744}{-26.136679}{0.424660}%
\vSf{44.866864}{261.907676}{-13.776028}{0.401566}%
\vSf{45.364036}{261.812052}{0.000000}{0.392984}%
\vSf{45.649863}{261.812052}{13.776028}{0.401566}%
\vSf{45.948804}{261.907676}{26.136679}{0.424660}%
\vSf{46.261401}{262.094744}{36.373473}{0.455845}%
\vSf{46.579994}{262.365081}{44.482352}{0.487792}%
\vSf{46.894684}{262.706872}{50.783625}{0.514101}%
\vSf{47.196903}{263.105179}{55.637072}{0.529892}%
\vSf{47.480417}{263.542594}{59.326519}{0.531812}%
\vSf{47.741319}{264.000000}{62.030641}{0.517897}%
\vSf{47.977838}{264.457406}{63.813594}{0.487445}%
\vSf{48.190266}{264.894821}{64.597210}{0.440939}%
\vSf{48.381206}{265.293128}{64.072017}{0.380045}%
\vSf{48.556849}{265.634919}{61.437630}{0.307797}%
}}%
{\color{black!65}\vlB{%
\vSf{48.732452}{265.905256}{54.596798}{0.229505}%
\vSf{48.957651}{266.092324}{37.597839}{0.156731}%
\vSf{49.356383}{266.187948}{0.000000}{0.121210}%
\vSf{49.203041}{266.187948}{-37.597839}{0.156731}%
\vSf{49.234980}{266.092324}{-54.596798}{0.229505}%
\vSf{49.339498}{265.905256}{-61.437630}{0.307797}%
\vSf{49.477189}{265.634919}{-64.072017}{0.380045}%
\vSf{49.641574}{265.293128}{-64.597210}{0.440939}%
\vSf{49.833405}{264.894821}{-63.813594}{0.487445}%
\vSf{50.054885}{264.457406}{-62.030641}{0.517897}%
\vSf{50.308178}{264.000000}{-59.326519}{0.531812}%
\vSf{50.595054}{263.542594}{-55.637072}{0.529892}%
\vSf{50.916964}{263.105179}{-50.783625}{0.514101}%
\vSf{51.275339}{262.706872}{-44.482352}{0.487792}%
\vSf{51.671802}{262.365081}{-36.373473}{0.455845}%
\vSf{52.107473}{262.094744}{-26.136679}{0.424660}%
\vSf{52.579784}{261.907676}{-13.776028}{0.401566}%
\vSf{53.076956}{261.812052}{0.000000}{0.392984}%
\vSf{53.362783}{261.812052}{13.776028}{0.401566}%
\vSf{53.661724}{261.907676}{26.136679}{0.424660}%
\vSf{53.974320}{262.094744}{36.373473}{0.455845}%
\vSf{54.292913}{262.365081}{44.482352}{0.487792}%
\vSf{54.607603}{262.706872}{50.783625}{0.514101}%
\vSf{54.909822}{263.105179}{55.637072}{0.529892}%
\vSf{55.193337}{263.542594}{59.326519}{0.531812}%
\vSf{55.454238}{264.000000}{62.030641}{0.517897}%
\vSf{55.690758}{264.457406}{63.813594}{0.487445}%
\vSf{55.903185}{264.894821}{64.597210}{0.440939}%
\vSf{56.094126}{265.293128}{64.072017}{0.380045}%
\vSf{56.269768}{265.634919}{61.437630}{0.307797}%
\vSf{56.445371}{265.905256}{54.596798}{0.229505}%
\vSf{56.670571}{266.092324}{37.597839}{0.156731}%
}}%
{\color{black!65}\vlB{%
\vSf{57.069302}{266.187948}{0.000000}{0.121210}%
\vSf{56.915961}{266.187948}{-37.597839}{0.156731}%
\vSf{56.947900}{266.092324}{-54.596798}{0.229505}%
\vSf{57.052417}{265.905256}{-61.437630}{0.307797}%
\vSf{57.190108}{265.634919}{-64.072017}{0.380045}%
\vSf{57.354493}{265.293128}{-64.597210}{0.440939}%
\vSf{57.546325}{264.894821}{-63.813594}{0.487445}%
\vSf{57.767805}{264.457406}{-62.030641}{0.517897}%
\vSf{58.021098}{264.000000}{-59.326519}{0.531812}%
\vSf{58.307973}{263.542594}{-55.637072}{0.529892}%
\vSf{58.629884}{263.105179}{-50.783625}{0.514101}%
\vSf{58.988258}{262.706872}{-44.482352}{0.487792}%
\vSf{59.384721}{262.365081}{-36.373473}{0.455845}%
\vSf{59.820393}{262.094744}{-26.136679}{0.424660}%
\vSf{60.292703}{261.907676}{-13.776028}{0.401566}%
\vSf{60.789875}{261.812052}{0.000000}{0.392984}%
\vSf{61.075702}{261.812052}{13.776028}{0.401566}%
\vSf{61.374643}{261.907676}{26.136679}{0.424660}%
\vSf{61.687240}{262.094744}{36.373473}{0.455845}%
\vSf{62.005833}{262.365081}{44.482352}{0.487792}%
\vSf{62.320523}{262.706872}{50.783625}{0.514101}%
\vSf{62.622742}{263.105179}{55.637072}{0.529892}%
\vSf{62.906256}{263.542594}{59.326519}{0.531812}%
\vSf{63.564597}{264.000000}{0.000000}{4.000000}%
}}%
{\color{black!38}\vlB{%
\vSk{54.939119}{264.526311}{-62.892095}{4.500000}%
\vSk{58.128793}{258.295261}{-62.892095}{3.310380}%
\vSk{59.965392}{255.348526}{3.998754}{1.189620}%
\vSk{63.646030}{255.605821}{3.998754}{4.500000}%
\vSk{70.017178}{256.599281}{57.677363}{4.500000}%
\vSk{73.759982}{262.514635}{57.677363}{1.134907}%
\vSk{72.815397}{263.473689}{117.107905}{3.365093}%
\vSk{69.650654}{268.694502}{117.107905}{4.445287}%
\vSk{69.924240}{272.651474}{-176.001246}{0.054713}%
\vSk{62.941281}{272.473321}{-176.001246}{4.500000}%
\vSk{59.965392}{271.985178}{-176.001246}{0.483151}%
\vSk{57.507512}{271.951485}{-122.322637}{4.016849}%
\vSk{54.957158}{266.444418}{-122.322637}{2.269813}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{72.968979}{255.348526}{2.242963}%
\vRa{74.920366}{255.798526}{6.728889}%
\vRa{76.871752}{256.248526}{4.161543}%
\vRa{78.823138}{256.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{71.878109}{255.348526}{0.067217}%
\vRa{71.647754}{255.798526}{0.201650}%
\vRa{71.417399}{256.248526}{0.336083}%
\vRa{71.187044}{256.698526}{0.470516}%
\vRa{70.956689}{257.148526}{0.604949}%
\vRa{70.726334}{257.598526}{0.739382}%
\vRa{70.495979}{258.048526}{0.873815}%
\vRa{70.265624}{258.498526}{1.008249}%
\vRa{70.035269}{258.948526}{1.142682}%
\vRa{69.804914}{259.398526}{1.277115}%
\vRa{69.574559}{259.848526}{1.411548}%
\vRa{69.344204}{260.298526}{1.545981}%
\vRa{69.113849}{260.748526}{1.680414}%
\vRa{68.883494}{261.198526}{1.814847}%
\vRa{68.653139}{261.648526}{1.949281}%
\vRa{68.422784}{262.098526}{2.083714}%
\vRa{68.192429}{262.548526}{1.675568}%
\vRa{67.962074}{262.998526}{1.245392}%
\vRa{67.731719}{263.448526}{0.815216}%
\vRa{67.501364}{263.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{81.491389}{256.048515}{0.657689}%
\vRa{80.460738}{256.498515}{1.973066}%
\vRa{79.675315}{256.948515}{3.043217}%
\vRa{80.177409}{257.398515}{2.825850}%
\vRa{80.679502}{257.848515}{2.608484}%
\vRa{81.181596}{258.298515}{2.391117}%
\vRa{81.683690}{258.748515}{2.173750}%
\vRa{82.185783}{259.198515}{1.956384}%
\vRa{82.687877}{259.648515}{1.739017}%
\vRa{83.189971}{260.098515}{1.521651}%
\vRa{83.692064}{260.548515}{1.304284}%
\vRa{84.194158}{260.998515}{1.086917}%
\vRa{84.696252}{261.448515}{0.869551}%
\vRa{85.198346}{261.898515}{0.652184}%
\vRa{85.700439}{262.348515}{0.434818}%
\vRa{86.202533}{262.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{70.172490}{262.341084}{0.365162}%
\vRa{69.511959}{262.791084}{1.095486}%
\vRa{68.851428}{263.241084}{1.825809}%
\vRa{68.190897}{263.691084}{2.556133}%
\vRa{67.530367}{264.141084}{3.286457}%
\vRa{67.478526}{264.591084}{3.408091}%
\vRa{67.763253}{265.041084}{3.193156}%
\vRa{68.047980}{265.491084}{2.978222}%
\vRa{68.332707}{265.941084}{2.763288}%
\vRa{68.617434}{266.391084}{2.548354}%
\vRa{68.902162}{266.841084}{2.333420}%
\vRa{69.186889}{267.291084}{2.118486}%
\vRa{69.471616}{267.741084}{1.903552}%
\vRa{69.756343}{268.191084}{1.688618}%
\vRa{70.041070}{268.641084}{1.473684}%
\vRa{70.325797}{269.091084}{1.258750}%
\vRa{70.610524}{269.541084}{1.043816}%
\vRa{70.895251}{269.991084}{0.828882}%
\vRa{71.179978}{270.441084}{0.613948}%
\vRa{71.464705}{270.891084}{0.399014}%
\vRa{71.749433}{271.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{86.293481}{263.473689}{0.296163}%
\vRa{85.470799}{263.923689}{0.888490}%
\vRa{84.648117}{264.373689}{1.480817}%
\vRa{83.825436}{264.823689}{2.073143}%
\vRa{83.002754}{265.273689}{2.665470}%
\vRa{82.180073}{265.723689}{3.257796}%
\vRa{81.357391}{266.173689}{3.850123}%
\vRa{80.534709}{266.623689}{4.442450}%
\vRa{79.712028}{267.073689}{5.034776}%
\vRa{79.770994}{267.523689}{4.745455}%
\vRa{79.976198}{267.973689}{4.309896}%
\vRa{80.181403}{268.423689}{3.874336}%
\vRa{80.386608}{268.873689}{3.438777}%
\vRa{80.591812}{269.323689}{3.003217}%
\vRa{80.797017}{269.773689}{2.567657}%
\vRa{81.002221}{270.223689}{2.132098}%
\vRa{81.207426}{270.673689}{1.696538}%
\vRa{81.412631}{271.123689}{1.260979}%
\vRa{81.617835}{271.573689}{0.825419}%
\vRa{81.823040}{272.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{79.222252}{267.362711}{0.475334}%
\vRa{78.476788}{267.812711}{1.426002}%
\vRa{77.731325}{268.262711}{2.376670}%
\vRa{76.985861}{268.712711}{3.327339}%
\vRa{76.240398}{269.162711}{4.278007}%
\vRa{75.494934}{269.612711}{5.228675}%
\vRa{74.749471}{270.062711}{6.179343}%
\vRa{74.004007}{270.512711}{7.130011}%
\vRa{73.258544}{270.962711}{8.080679}%
\vRa{72.513080}{271.412711}{9.031347}%
\vRa{73.942013}{271.862711}{7.807620}%
\vRa{80.379325}{272.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{71.945325}{255.348526}{1.023654}%
\vRa{71.849403}{255.798526}{3.070962}%
\vRa{71.753482}{256.248526}{5.118270}%
\vRa{71.657560}{256.698526}{7.165578}%
\vRa{71.561638}{257.148526}{7.561329}%
\vRa{71.465716}{257.598526}{6.876365}%
\vRa{71.369794}{258.048526}{6.191401}%
\vRa{71.273872}{258.498526}{5.506438}%
\vRa{71.177950}{258.948526}{4.821474}%
\vRa{71.082029}{259.398526}{4.136510}%
\vRa{70.986107}{259.848526}{3.451546}%
\vRa{70.890185}{260.298526}{2.766582}%
\vRa{70.794263}{260.748526}{2.081618}%
\vRa{70.698341}{261.198526}{1.396654}%
\vRa{70.602419}{261.648526}{0.711690}%
\vRa{70.506498}{262.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{79.594984}{257.101518}{0.251047}%
\vRa{79.594984}{257.551518}{0.753141}%
\vRa{79.594984}{258.001518}{1.255234}%
\vRa{79.594984}{258.451518}{1.757328}%
\vRa{79.594984}{258.901518}{2.259422}%
\vRa{79.594984}{259.351518}{2.761515}%
\vRa{79.594984}{259.801518}{3.263609}%
\vRa{79.594984}{260.251518}{3.765703}%
\vRa{79.594984}{260.701518}{4.267796}%
\vRa{79.594984}{261.151518}{4.769890}%
\vRa{79.594984}{261.601518}{5.271984}%
\vRa{79.594984}{262.051518}{5.774078}%
\vRa{79.594984}{262.501518}{6.276171}%
\vRa{79.594984}{262.951518}{6.778265}%
\vRa{79.594984}{263.401518}{6.830438}%
\vRa{79.594984}{263.851518}{6.007757}%
\vRa{79.594984}{264.301518}{5.185075}%
\vRa{79.594984}{264.751518}{4.362394}%
\vRa{79.594984}{265.201518}{3.539712}%
\vRa{79.594984}{265.651518}{2.717030}%
\vRa{79.594984}{266.101518}{1.894349}%
\vRa{79.594984}{266.551518}{1.071667}%
\vRa{79.594984}{267.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{70.537651}{262.341084}{0.372492}%
\vRa{70.607444}{262.791084}{1.117475}%
\vRa{70.677238}{263.241084}{1.862458}%
\vRa{70.747031}{263.691084}{2.607442}%
\vRa{70.816824}{264.141084}{3.352425}%
\vRa{70.886617}{264.591084}{4.097409}%
\vRa{70.956410}{265.041084}{4.842392}%
\vRa{71.026203}{265.491084}{5.587375}%
\vRa{71.095996}{265.941084}{6.332359}%
\vRa{71.165789}{266.391084}{7.077342}%
\vRa{71.235582}{266.841084}{7.822325}%
\vRa{71.305375}{267.291084}{8.035533}%
\vRa{71.375168}{267.741084}{7.220276}%
\vRa{71.444961}{268.191084}{6.405020}%
\vRa{71.514754}{268.641084}{5.589763}%
\vRa{71.584547}{269.091084}{4.774507}%
\vRa{71.654340}{269.541084}{3.959250}%
\vRa{71.724133}{269.991084}{3.143994}%
\vRa{71.793926}{270.441084}{2.328737}%
\vRa{71.863719}{270.891084}{1.513480}%
\vRa{71.933512}{271.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{79.204541}{257.101518}{0.390443}%
\vRa{78.423655}{257.551518}{1.171329}%
\vRa{77.642769}{258.001518}{1.952215}%
\vRa{76.861883}{258.451518}{2.733100}%
\vRa{76.080998}{258.901518}{3.513986}%
\vRa{75.300112}{259.351518}{4.294872}%
\vRa{74.519226}{259.801518}{5.075758}%
\vRa{73.738340}{260.251518}{5.856644}%
\vRa{72.957454}{260.701518}{6.637529}%
\vRa{72.176569}{261.151518}{7.418415}%
\vRa{71.395683}{261.601518}{8.199301}%
\vRa{70.614797}{262.051518}{8.980187}%
\vRa{71.200627}{262.501518}{8.394357}%
\vRa{72.015403}{262.951518}{7.579581}%
\vRa{72.830179}{263.401518}{6.764804}%
\vRa{73.644956}{263.851518}{5.950028}%
\vRa{74.459732}{264.301518}{5.135251}%
\vRa{75.274509}{264.751518}{4.320475}%
\vRa{76.089285}{265.201518}{3.505699}%
\vRa{76.904061}{265.651518}{2.690922}%
\vRa{77.718838}{266.101518}{1.876146}%
\vRa{78.533614}{266.551518}{1.061369}%
\vRa{79.348391}{267.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{81.732072}{256.048515}{57.677363}{8.786662}%
\vSd{79.378073}{257.101518}{41.868190}{9.547479}%
\vSd{70.184896}{255.348526}{102.033056}{7.149654}%
\vSd{79.299278}{267.362711}{65.486526}{5.812697}%
\vSd{71.970622}{255.348526}{3.998754}{10.037864}%
\vSd{67.020537}{271.951485}{-122.322637}{8.786662}%
\vSd{71.920256}{257.101518}{-167.014302}{7.801204}%
\vSd{71.970622}{271.951485}{3.998754}{10.037864}%
\vSd{70.181595}{271.951485}{-98.816083}{9.725302}%
\vSd{70.345630}{267.362711}{-151.088184}{10.386788}%
\vSd{67.112195}{264.526311}{-34.265443}{3.881206}%
\vSd{67.005880}{255.348526}{117.107905}{10.310380}%
\vSd{79.464938}{257.101518}{-23.586923}{2.631589}%
\vSd{81.717415}{272.651474}{-62.892095}{10.310380}%
\vSd{79.269984}{257.101518}{90.000000}{10.261193}%
\vSd{70.340483}{257.101518}{150.046501}{10.493888}%
\vSd{71.825329}{267.362711}{148.882666}{8.879339}%
\vSd{79.439019}{267.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{66.939119}{264.526311}{-62.892095}{10.310380}%
\vSk{71.965392}{255.348526}{3.998754}{10.037864}%
\vSk{81.668694}{256.048515}{57.677363}{8.786662}%
\vSk{81.650654}{263.473689}{117.107905}{10.310380}%
\vSk{71.965392}{272.651474}{-176.001246}{10.037864}%
\vSk{66.957158}{271.951485}{-122.322637}{8.786662}%
}}%
{\color{vltTeal}\vlB{%
\vSx{65.000000}{246.000000}{0.000000}{10.500000}%
\vRa{74.000000}{244.740000}{0.535714}%
\vRa{74.000000}{245.190000}{1.607143}%
\vRa{74.000000}{245.640000}{2.678571}%
\vRa{74.000000}{246.090000}{2.250000}%
\vRa{74.000000}{246.540000}{1.178571}%
\vRa{74.000000}{246.990000}{0.107143}%
}}%
{\color{black}\put(149.00000,260.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.7}{11.7}\selectfont $\langle y(t)\rangle=y_0e^{-t/\tau_y}$}}}%
{\color{black}\vlB{%
\vSn{37.575000}{93.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(38.00000,79.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.4}{11.4}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{102.575000}{93.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(103.00000,79.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.4}{11.4}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{167.575000}{93.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(168.00000,79.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.4}{11.4}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{232.575000}{93.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(233.00000,79.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.4}{11.4}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSn{35.000000}{93.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(31.00000,93.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.4}{11.4}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{35.000000}{156.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(31.00000,156.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.4}{11.4}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSn{35.000000}{219.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(31.00000,219.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.4}{11.4}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{38.000000}{93.000000}{0.000000}{195.000000}%
\vSe{37.450000}{93.000000}{90.000000}{126.000000}%
}}%
{\color{black}\put(135.50000,59.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{12}\selectfont $t/\tau_y$}}}%
{\color{black}\put(38.00000,236.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.8}{11.8}\selectfont $\langle y\rangle/y_0$}}}%
{\color{black!28}\vlB{%
\vSh{102.725000}{93.000000}{90.000000}{4.500000}%
\vSh{102.725000}{100.000000}{90.000000}{4.500000}%
\vSh{102.725000}{107.000000}{90.000000}{4.500000}%
\vSh{102.725000}{114.000000}{90.000000}{4.500000}%
\vSh{102.725000}{121.000000}{90.000000}{4.500000}%
\vSh{102.725000}{128.000000}{90.000000}{4.500000}%
\vSh{102.725000}{135.000000}{90.000000}{4.500000}%
\vSh{102.725000}{142.000000}{90.000000}{4.500000}%
\vSh{102.725000}{149.000000}{90.000000}{4.500000}%
\vSh{102.725000}{156.000000}{90.000000}{4.500000}%
\vSh{102.725000}{163.000000}{90.000000}{4.500000}%
\vSh{102.725000}{170.000000}{90.000000}{4.500000}%
\vSh{102.725000}{177.000000}{90.000000}{4.500000}%
\vSh{102.725000}{184.000000}{90.000000}{4.500000}%
\vSh{102.725000}{191.000000}{90.000000}{4.500000}%
\vSh{102.725000}{198.000000}{90.000000}{4.500000}%
\vSh{102.725000}{205.000000}{90.000000}{4.500000}%
\vSh{102.725000}{212.000000}{90.000000}{4.500000}%
}}%
{\color{vltTeal}\vlB{%
\vSy{38.000000}{172.647190}{0.000000}{65.000000}%
}}%
{\color{vltTeal}\put(70.500000,172.647190){\circle*{4.600000}}}%
{\color{black!28}\vlB{%
\vSh{167.725000}{93.000000}{90.000000}{4.500000}%
\vSh{167.725000}{100.000000}{90.000000}{4.500000}%
\vSh{167.725000}{107.000000}{90.000000}{4.500000}%
\vSh{167.725000}{114.000000}{90.000000}{4.500000}%
\vSh{167.725000}{121.000000}{90.000000}{4.500000}%
\vSh{167.725000}{128.000000}{90.000000}{4.500000}%
\vSh{167.725000}{135.000000}{90.000000}{4.500000}%
\vSh{167.725000}{142.000000}{90.000000}{4.500000}%
\vSh{167.725000}{149.000000}{90.000000}{4.500000}%
\vSh{167.725000}{156.000000}{90.000000}{4.500000}%
\vSh{167.725000}{163.000000}{90.000000}{4.500000}%
\vSh{167.725000}{170.000000}{90.000000}{4.500000}%
\vSh{167.725000}{177.000000}{90.000000}{4.500000}%
\vSh{167.725000}{184.000000}{90.000000}{4.500000}%
\vSh{167.725000}{191.000000}{90.000000}{4.500000}%
\vSh{167.725000}{198.000000}{90.000000}{4.500000}%
\vSh{167.725000}{205.000000}{90.000000}{4.500000}%
\vSh{167.725000}{212.000000}{90.000000}{4.500000}%
}}%
{\color{vltBlue}\vlB{%
\vSy{38.000000}{147.473877}{0.000000}{130.000000}%
}}%
{\color{vltBlue}\put(103.000000,147.473877){\circle*{4.600000}}}%
{\color{black}\vlB{%
\vSv{37.201217}{219.000000}{-62.565385}{1.770861}%
\vSv{38.019263}{217.428295}{-62.270232}{1.753484}%
\vSv{38.837346}{215.876195}{-61.972972}{1.736370}%
\vSv{39.655466}{214.343456}{-61.673620}{1.719517}%
\vSv{40.473623}{212.829836}{-61.372196}{1.702920}%
\vSv{41.291817}{211.335096}{-61.068718}{1.686578}%
\vSv{42.110050}{209.859002}{-60.763208}{1.670487}%
\vSv{42.928320}{208.401321}{-60.455685}{1.654645}%
\vSv{43.746628}{206.961822}{-60.146174}{1.639047}%
\vSv{44.564975}{205.540279}{-59.834696}{1.623692}%
\vSv{45.383360}{204.136469}{-59.521277}{1.608577}%
\vSv{46.201784}{202.750169}{-59.205943}{1.593698}%
\vSv{47.020246}{201.381162}{-58.888720}{1.579053}%
\vSv{47.838747}{200.029232}{-58.569635}{1.564639}%
\vSv{48.657288}{198.694165}{-58.248719}{1.550453}%
\vSv{49.475867}{197.375752}{-57.926000}{1.536493}%
\vSv{50.294485}{196.073785}{-57.601510}{1.522756}%
\vSv{51.113143}{194.788058}{-57.275281}{1.509239}%
\vSv{51.931840}{193.518369}{-56.947346}{1.495939}%
\vSv{52.750576}{192.264518}{-56.617739}{1.482855}%
\vSv{53.569351}{191.026307}{-56.286497}{1.469982}%
\vSv{54.388165}{189.803542}{-55.953654}{1.457319}%
\vSv{55.207018}{188.596029}{-55.619249}{1.444863}%
\vSv{56.025910}{187.403578}{-55.283321}{1.432612}%
\vSv{56.844841}{186.226002}{-54.945907}{1.420563}%
\vSv{57.663810}{185.063115}{-54.607050}{1.408713}%
\vSv{58.482818}{183.914734}{-54.266790}{1.397060}%
\vSv{59.301865}{182.780677}{-53.925169}{1.385602}%
\vSv{60.120950}{181.660766}{-53.582232}{1.374335}%
\vSv{60.940072}{180.554825}{-53.238022}{1.363259}%
\vSv{61.759232}{179.462679}{-52.892585}{1.352369}%
\vSv{62.578430}{178.384157}{-52.545966}{1.341665}%
}}%
{\color{black}\vlB{%
\vSv{63.397664}{177.319088}{-52.198212}{1.331143}%
\vSv{64.216936}{176.267304}{-51.849371}{1.320801}%
\vSv{65.036243}{175.228640}{-51.499492}{1.310637}%
\vSv{65.855587}{174.202933}{-51.148624}{1.300648}%
\vSv{66.674967}{173.190019}{-50.796817}{1.290833}%
\vSv{67.494381}{172.189741}{-50.444121}{1.281188}%
\vSv{68.313830}{171.201940}{-50.090587}{1.271712}%
\vSv{69.133314}{170.226461}{-49.736269}{1.262403}%
\vSv{69.952831}{169.263150}{-49.381218}{1.253258}%
\vSv{70.772382}{168.311855}{-49.025487}{1.244274}%
\vSv{71.591965}{167.372426}{-48.669130}{1.235451}%
\vSv{72.411580}{166.444715}{-48.312202}{1.226785}%
\vSv{73.231227}{165.528577}{-47.954756}{1.218275}%
\vSv{74.050905}{164.623867}{-47.596848}{1.209918}%
\vSv{74.870613}{163.730441}{-47.238533}{1.201712}%
\vSv{75.690350}{162.848160}{-46.879867}{1.193655}%
\vSv{76.510117}{161.976885}{-46.520906}{1.185746}%
\vSv{77.329912}{161.116478}{-46.161705}{1.177981}%
\vSv{78.149734}{160.266803}{-45.802322}{1.170359}%
\vSv{78.969583}{159.427727}{-45.442812}{1.162878}%
\vSv{79.789458}{158.599117}{-45.083233}{1.155536}%
\vSv{80.609359}{157.780844}{-44.723641}{1.148331}%
\vSv{81.429284}{156.972777}{-44.364092}{1.141260}%
\vSv{82.249232}{156.174791}{-44.004643}{1.134323}%
\vSv{83.069203}{155.386758}{-43.645351}{1.127516}%
\vSv{83.889197}{154.608555}{-43.286271}{1.120838}%
\vSv{84.709211}{153.840059}{-42.927462}{1.114287}%
\vSv{85.529246}{153.081149}{-42.568977}{1.107862}%
\vSv{86.349300}{152.331706}{-42.210874}{1.101559}%
\vSv{87.169372}{151.591611}{-41.853208}{1.095378}%
\vSv{87.989463}{150.860748}{-41.496033}{1.089316}%
\vSv{88.809570}{150.139002}{-41.139405}{1.083372}%
}}%
{\color{black}\vlB{%
\vSv{89.629692}{149.426259}{-40.783378}{1.077544}%
\vSv{90.449830}{148.722406}{-40.428005}{1.071830}%
\vSv{91.269981}{148.027333}{-40.073341}{1.066227}%
\vSv{92.090146}{147.340930}{-39.719438}{1.060736}%
\vSv{92.910323}{146.663090}{-39.366348}{1.055352}%
\vSv{93.730510}{145.993704}{-39.014123}{1.050076}%
\vSv{94.550708}{145.332669}{-38.662813}{1.044905}%
\vSv{95.370915}{144.679879}{-38.312470}{1.039837}%
\vSv{96.191131}{144.035232}{-37.963143}{1.034872}%
\vSv{97.011354}{143.398626}{-37.614880}{1.030006}%
\vSv{97.831583}{142.769961}{-37.267730}{1.025238}%
\vSv{98.651817}{142.149138}{-36.921740}{1.020567}%
\vSv{99.472056}{141.536059}{-36.576956}{1.015992}%
\vSv{100.292299}{140.930628}{-36.233424}{1.011510}%
\vSv{101.112544}{140.332748}{-35.891188}{1.007120}%
\vSv{101.932791}{139.742327}{-35.550293}{1.002820}%
\vSv{102.753039}{139.159270}{-35.210781}{0.998609}%
\vSv{103.573287}{138.583486}{-34.872694}{0.994485}%
\vSv{104.393533}{138.014885}{-34.536073}{0.990447}%
\vSv{105.213778}{137.453376}{-34.200958}{0.986493}%
\vSv{106.034020}{136.898871}{-33.867388}{0.982621}%
\vSv{106.854258}{136.351283}{-33.535400}{0.978831}%
\vSv{107.674491}{135.810526}{-33.205032}{0.975121}%
\vSv{108.494719}{135.276514}{-32.876319}{0.971489}%
\vSv{109.314941}{134.749163}{-32.549296}{0.967934}%
\vSv{110.135155}{134.228390}{-32.223997}{0.964455}%
\vSv{110.955362}{133.714113}{-31.900454}{0.961049}%
\vSv{111.775560}{133.206251}{-31.578699}{0.957717}%
\vSv{112.595748}{132.704725}{-31.258763}{0.954455}%
\vSv{113.415926}{132.209454}{-30.940674}{0.951264}%
\vSv{114.236093}{131.720361}{-30.624462}{0.948142}%
\vSv{115.056248}{131.237369}{-30.310153}{0.945087}%
}}%
{\color{black}\vlB{%
\vSv{115.876390}{130.760402}{-29.997774}{0.942099}%
\vSv{116.696519}{130.289384}{-29.687349}{0.939175}%
\vSv{117.516634}{129.824242}{-29.378903}{0.936315}%
\vSv{118.336735}{129.364902}{-29.072459}{0.933517}%
\vSv{119.156820}{128.911292}{-28.768037}{0.930781}%
\vSv{119.976889}{128.463340}{-28.465660}{0.928105}%
\vSv{120.796941}{128.020975}{-28.165347}{0.925487}%
\vSv{121.616977}{127.584129}{-27.867116}{0.922928}%
\vSv{122.436994}{127.152732}{-27.570986}{0.920425}%
\vSv{123.256993}{126.726716}{-27.276972}{0.917977}%
\vSv{124.076973}{126.306014}{-26.985091}{0.915584}%
\vSv{124.896933}{125.890560}{-26.695357}{0.913244}%
\vSv{125.716874}{125.480288}{-26.407783}{0.910957}%
\vSv{126.536793}{125.075133}{-26.122383}{0.908720}%
\vSv{127.356692}{124.675033}{-25.839168}{0.906534}%
\vSv{128.176569}{124.279923}{-25.558149}{0.904397}%
\vSv{128.996425}{123.889742}{-25.279335}{0.902308}%
\vSv{129.816257}{123.504428}{-25.002736}{0.900266}%
\vSv{130.636067}{123.123921}{-24.728359}{0.898270}%
\vSv{131.455854}{122.748159}{-24.456212}{0.896319}%
\vSv{132.275617}{122.377085}{-24.186300}{0.894413}%
\vSv{133.095356}{122.010640}{-23.918630}{0.892550}%
\vSv{133.915071}{121.648766}{-23.653206}{0.890729}%
\vSv{134.734761}{121.291405}{-23.390030}{0.888950}%
\vSv{135.554426}{120.938503}{-23.129108}{0.887212}%
\vSv{136.374066}{120.590002}{-22.870440}{0.885513}%
\vSv{137.193680}{120.245848}{-22.614028}{0.883854}%
\vSv{138.013268}{119.905988}{-22.359873}{0.882232}%
\vSv{138.832830}{119.570366}{-22.107975}{0.880648}%
\vSv{139.652366}{119.238932}{-21.858332}{0.879101}%
\vSv{140.471875}{118.911631}{-21.610945}{0.877589}%
\vSv{141.291358}{118.588413}{-21.365809}{0.876112}%
}}%
{\color{black}\vlB{%
\vSv{142.110813}{118.269227}{-21.122924}{0.874669}%
\vSv{142.930242}{117.954023}{-20.882284}{0.873260}%
\vSv{143.749643}{117.642750}{-20.643888}{0.871883}%
\vSv{144.569017}{117.335360}{-20.407729}{0.870539}%
\vSv{145.388363}{117.031805}{-20.173803}{0.869226}%
\vSv{146.207681}{116.732035}{-19.942104}{0.867943}%
\vSv{147.026971}{116.436006}{-19.712626}{0.866691}%
\vSv{147.846234}{116.143668}{-19.485363}{0.865468}%
\vSv{148.665469}{115.854978}{-19.260306}{0.864273}%
\vSv{149.484675}{115.569888}{-19.037449}{0.863107}%
\vSv{150.303854}{115.288355}{-18.816783}{0.861968}%
\vSv{151.123004}{115.010333}{-18.598300}{0.860855}%
\vSv{151.942126}{114.735780}{-18.381990}{0.859769}%
\vSv{152.761219}{114.464651}{-18.167844}{0.858709}%
\vSv{153.580285}{114.196904}{-17.955853}{0.857673}%
\vSv{154.399322}{113.932497}{-17.746006}{0.856662}%
\vSv{155.218331}{113.671388}{-17.538293}{0.855675}%
\vSv{156.037312}{113.413536}{-17.332703}{0.854711}%
\vSv{156.856264}{113.158901}{-17.129224}{0.853770}%
\vSv{157.675188}{112.907442}{-16.927846}{0.852852}%
\vSv{158.494084}{112.659119}{-16.728555}{0.851955}%
\vSv{159.312952}{112.413894}{-16.531341}{0.851080}%
\vSv{160.131792}{112.171728}{-16.336190}{0.850225}%
\vSv{160.950603}{111.932583}{-16.143091}{0.849391}%
\vSv{161.769387}{111.696421}{-15.952030}{0.848576}%
\vSv{162.588143}{111.463205}{-15.762994}{0.847782}%
\vSv{163.406871}{111.232897}{-15.575969}{0.847006}%
\vSv{164.225572}{111.005463}{-15.390943}{0.846248}%
\vSv{165.044245}{110.780866}{-15.207902}{0.845509}%
\vSv{165.862890}{110.559070}{-15.026831}{0.844787}%
\vSv{166.681508}{110.340041}{-14.847717}{0.844083}%
\vSv{167.500099}{110.123743}{-14.670545}{0.843396}%
}}%
{\color{black}\vlB{%
\vSv{168.318663}{109.910144}{-14.495302}{0.842725}%
\vSv{169.137199}{109.699210}{-14.321972}{0.842070}%
\vSv{169.955709}{109.490906}{-14.150540}{0.841431}%
\vSv{170.774192}{109.285201}{-13.980993}{0.840808}%
\vSv{171.592648}{109.082062}{-13.813316}{0.840199}%
\vSv{172.411078}{108.881457}{-13.647492}{0.839605}%
\vSv{173.229482}{108.683354}{-13.483509}{0.839026}%
\vSv{174.047859}{108.487722}{-13.321349}{0.838460}%
\vSv{174.866210}{108.294531}{-13.160999}{0.837908}%
\vSv{175.684536}{108.103749}{-13.002442}{0.837369}%
\vSv{176.502836}{107.915347}{-12.845665}{0.836844}%
\vSv{177.321110}{107.729295}{-12.690650}{0.836331}%
\vSv{178.139359}{107.545564}{-12.537384}{0.835830}%
\vSv{178.957583}{107.364125}{-12.385851}{0.835342}%
\vSv{179.775782}{107.184949}{-12.236034}{0.834865}%
\vSv{180.593956}{107.008008}{-12.087920}{0.834400}%
\vSv{181.412105}{106.833275}{-11.941492}{0.833947}%
\vSv{182.230230}{106.660720}{-11.796734}{0.833504}%
\vSv{183.048330}{106.490319}{-11.653633}{0.833072}%
\vSv{183.866407}{106.322042}{-11.512172}{0.832651}%
\vSv{184.684459}{106.155865}{-11.372335}{0.832239}%
\vSv{185.502488}{105.991761}{-11.234108}{0.831838}%
\vSv{186.320493}{105.829704}{-11.097475}{0.831447}%
\vSv{187.138475}{105.669668}{-10.962421}{0.831065}%
\vSv{187.956433}{105.511628}{-10.828930}{0.830692}%
\vSv{188.774369}{105.355560}{-10.696988}{0.830329}%
\vSv{189.592282}{105.201439}{-10.566578}{0.829974}%
\vSv{190.410172}{105.049240}{-10.437687}{0.829628}%
\vSv{191.228040}{104.898939}{-10.310298}{0.829290}%
\vSv{192.045886}{104.750514}{-10.184398}{0.828961}%
\vSv{192.863710}{104.603940}{-10.059970}{0.828640}%
\vSv{193.681511}{104.459194}{-9.937000}{0.828326}%
}}%
{\color{black}\vlB{%
\vSv{194.499292}{104.316254}{-9.815473}{0.828020}%
\vSv{195.317050}{104.175096}{-9.695374}{0.827722}%
\vSv{196.134788}{104.035700}{-9.576689}{0.827431}%
\vSv{196.952505}{103.898042}{-9.459403}{0.827147}%
\vSv{197.770200}{103.762102}{-9.343502}{0.826870}%
\vSv{198.587875}{103.627857}{-9.228970}{0.826600}%
\vSv{199.405530}{103.495287}{-9.115794}{0.826336}%
\vSv{200.223164}{103.364370}{-9.003959}{0.826079}%
\vSv{201.040779}{103.235086}{-8.893452}{0.825828}%
\vSv{201.858373}{103.107415}{-8.784257}{0.825583}%
\vSv{202.675948}{102.981337}{-8.676361}{0.825345}%
\vSv{203.493503}{102.856831}{-8.569750}{0.825112}%
\vSv{204.311039}{102.733879}{-8.464411}{0.824885}%
\vSv{205.128556}{102.612460}{-8.360328}{0.824663}%
\vSv{205.946054}{102.492555}{-8.257490}{0.824447}%
\vSv{206.763533}{102.374147}{-8.155881}{0.824236}%
\vSv{207.580994}{102.257215}{-8.055490}{0.824030}%
\vSv{208.398437}{102.141742}{-7.956302}{0.823830}%
\vSv{209.215861}{102.027709}{-7.858304}{0.823634}%
\vSv{210.033267}{101.915099}{-7.761482}{0.823443}%
\vSv{210.850656}{101.803893}{-7.665825}{0.823257}%
\vSv{211.668027}{101.694075}{-7.571319}{0.823075}%
\vSv{212.485380}{101.585626}{-7.477951}{0.822898}%
\vSv{213.302717}{101.478530}{-7.385708}{0.822726}%
\vSv{214.120036}{101.372771}{-7.294579}{0.822557}%
\vSv{214.937338}{101.268330}{-7.204549}{0.822393}%
\vSv{215.754624}{101.165192}{-7.115608}{0.822232}%
\vSv{216.571893}{101.063341}{-7.027742}{0.822076}%
\vSv{217.389146}{100.962760}{-6.940939}{0.821923}%
\vSv{218.206383}{100.863433}{-6.855188}{0.821774}%
\vSv{219.023604}{100.765346}{-6.770476}{0.821629}%
\vSv{219.840809}{100.668482}{-6.686792}{0.821488}%
}}%
{\color{black}\vlB{%
\vSv{220.657999}{100.572827}{-6.604123}{0.821350}%
\vSv{221.475172}{100.478365}{-6.522459}{0.821215}%
\vSv{222.292331}{100.385081}{-6.441787}{0.821084}%
\vSv{223.109475}{100.292960}{-6.362096}{0.820955}%
\vSv{223.926603}{100.201989}{-6.283375}{0.820831}%
\vSv{224.743717}{100.112152}{-6.205612}{0.820709}%
\vSv{225.560816}{100.023436}{-6.128797}{0.820590}%
\vSv{226.377901}{99.935827}{-6.052918}{0.820474}%
\vSv{227.194972}{99.849311}{-5.977965}{0.820361}%
\vSv{228.012028}{99.763873}{-5.903927}{0.820250}%
\vSv{228.829070}{99.679502}{-5.830793}{0.820143}%
\vSv{229.646099}{99.596183}{-5.758552}{0.820038}%
\vSv{230.463114}{99.513903}{-5.687195}{0.819936}%
\vSv{231.280115}{99.432650}{-5.616710}{0.819836}%
\vSv{232.097103}{99.352410}{-5.547088}{0.819738}%
}}%
{\color{black}\put(164.00000,193.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.4}{11.4}\selectfont $\tau_e=\tau_y$}}}%
{\color{black}\put(174.00000,160.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.4}{11.4}\selectfont $\tau_e=2\tau_y$}}}%
{\color{black}\vlB{%
\vSn{291.575000}{93.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(292.00000,79.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.4}{11.4}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{342.575000}{93.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(343.00000,79.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.4}{11.4}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{393.575000}{93.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(394.00000,79.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.4}{11.4}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{444.575000}{93.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(445.00000,79.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.4}{11.4}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSn{289.000000}{93.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(285.00000,93.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.4}{11.4}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{289.000000}{141.461538}{0.000000}{3.000000}%
}}%
{\color{black}\put(285.00000,141.46154){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.4}{11.4}\selectfont $1.5$}}}%
{\color{black}\vlB{%
\vSn{289.000000}{189.923077}{0.000000}{3.000000}%
}}%
{\color{black}\put(285.00000,189.92308){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.4}{11.4}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSe{292.000000}{93.000000}{0.000000}{153.000000}%
\vSe{291.450000}{93.000000}{90.000000}{126.000000}%
}}%
{\color{black}\put(368.50000,59.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{12}\selectfont $a=\tau_e/\tau_y$}}}%
{\color{black}\put(292.00000,236.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.8}{11.8}\selectfont $k_{\rm app}/k_y$}}}%
{\color{vltTeal!8}\vlB{%
\vRa{292.354686}{93.000000}{152.645314}%
\vRa{293.063469}{93.450000}{151.936531}%
\vRa{293.770692}{93.900000}{151.229308}%
\vRa{294.476171}{94.350000}{150.523829}%
\vRa{295.179930}{94.800000}{149.820070}%
\vRa{295.882178}{95.250000}{149.117822}%
\vRa{296.582933}{95.700000}{148.417067}%
\vRa{297.282210}{96.150000}{147.717790}%
\vRa{297.980025}{96.600000}{147.019975}%
\vRa{298.676065}{97.050000}{146.323935}%
\vRa{299.370595}{97.500000}{145.629405}%
\vRa{300.063709}{97.950000}{144.936291}%
\vRa{300.755421}{98.400000}{144.244579}%
\vRa{301.445747}{98.850000}{143.554253}%
\vRa{302.134532}{99.300000}{142.865468}%
\vRa{302.821711}{99.750000}{142.178289}%
\vRa{303.507547}{100.200000}{141.492453}%
\vRa{304.192055}{100.650000}{140.807945}%
\vRa{304.875246}{101.100000}{140.124754}%
\vRa{305.557028}{101.550000}{139.442972}%
\vRa{306.237205}{102.000000}{138.762795}%
\vRa{306.916107}{102.450000}{138.083893}%
\vRa{307.593748}{102.900000}{137.406252}%
\vRa{308.270140}{103.350000}{136.729860}%
\vRa{308.945161}{103.800000}{136.054839}%
\vRa{309.618663}{104.250000}{135.381337}%
\vRa{310.290955}{104.700000}{134.709045}%
\vRa{310.962049}{105.150000}{134.037951}%
\vRa{311.631956}{105.600000}{133.368044}%
\vRa{312.300450}{106.050000}{132.699550}%
\vRa{312.967586}{106.500000}{132.032414}%
\vRa{313.633573}{106.950000}{131.366427}%
}}%
{\color{vltTeal!8}\vlB{%
\vRa{314.298420}{107.400000}{130.701580}%
\vRa{314.962140}{107.850000}{130.037860}%
\vRa{315.624334}{108.300000}{129.375666}%
\vRa{316.285395}{108.750000}{128.714605}%
\vRa{316.945364}{109.200000}{128.054636}%
\vRa{317.604249}{109.650000}{127.395751}%
\vRa{318.261860}{110.100000}{126.738140}%
\vRa{318.918172}{110.550000}{126.081828}%
\vRa{319.573434}{111.000000}{125.426566}%
\vRa{320.227655}{111.450000}{124.772345}%
\vRa{320.880803}{111.900000}{124.119197}%
\vRa{321.532532}{112.350000}{123.467468}%
\vRa{322.183252}{112.800000}{122.816748}%
\vRa{322.832973}{113.250000}{122.167027}%
\vRa{323.481703}{113.700000}{121.518297}%
\vRa{324.129079}{114.150000}{120.870921}%
\vRa{324.775416}{114.600000}{120.224584}%
\vRa{325.420793}{115.050000}{119.579207}%
\vRa{326.065217}{115.500000}{118.934783}%
\vRa{326.708395}{115.950000}{118.291605}%
\vRa{327.350501}{116.400000}{117.649499}%
\vRa{327.991683}{116.850000}{117.008317}%
\vRa{328.631949}{117.300000}{116.368051}%
\vRa{329.271037}{117.750000}{115.728963}%
\vRa{329.909056}{118.200000}{115.090944}%
\vRa{330.546187}{118.650000}{114.453813}%
\vRa{331.182436}{119.100000}{113.817564}%
\vRa{331.817541}{119.550000}{113.182459}%
\vRa{332.451612}{120.000000}{112.548388}%
\vRa{333.084829}{120.450000}{111.915171}%
\vRa{333.717198}{120.900000}{111.282802}%
\vRa{334.348421}{121.350000}{110.651579}%
}}%
{\color{vltTeal!8}\vlB{%
\vRa{334.978678}{121.800000}{110.021322}%
\vRa{335.608113}{122.250000}{109.391887}%
\vRa{336.236731}{122.700000}{108.763269}%
\vRa{336.864173}{123.150000}{108.135827}%
\vRa{337.490743}{123.600000}{107.509257}%
\vRa{338.116521}{124.050000}{106.883479}%
\vRa{338.741497}{124.500000}{106.258503}%
\vRa{339.365272}{124.950000}{105.634728}%
\vRa{339.988278}{125.400000}{105.011722}%
\vRa{340.610520}{125.850000}{104.389480}%
\vRa{341.231876}{126.300000}{103.768124}%
\vRa{341.852175}{126.750000}{103.147825}%
\vRa{342.471734}{127.200000}{102.528266}%
\vRa{343.090557}{127.650000}{101.909443}%
\vRa{343.708385}{128.100000}{101.291615}%
\vRa{344.325322}{128.550000}{100.674678}%
\vRa{344.941546}{129.000000}{100.058454}%
\vRa{345.557060}{129.450000}{99.442940}%
\vRa{346.171451}{129.900000}{98.828549}%
\vRa{346.785136}{130.350000}{98.214864}%
\vRa{347.398132}{130.800000}{97.601868}%
\vRa{348.010282}{131.250000}{96.989718}%
\vRa{348.621487}{131.700000}{96.378513}%
\vRa{349.232023}{132.150000}{95.767977}%
\vRa{349.841895}{132.600000}{95.158105}%
\vRa{350.450753}{133.050000}{94.549247}%
\vRa{351.058887}{133.500000}{93.941113}%
\vRa{351.666375}{133.950000}{93.333625}%
\vRa{352.273086}{134.400000}{92.726914}%
\vRa{352.878873}{134.850000}{92.121127}%
\vRa{353.484032}{135.300000}{91.515968}%
\vRa{354.088567}{135.750000}{90.911433}%
}}%
{\color{vltTeal!8}\vlB{%
\vRa{354.692127}{136.200000}{90.307873}%
\vRa{355.295010}{136.650000}{89.704990}%
\vRa{355.897287}{137.100000}{89.102713}%
\vRa{356.498791}{137.550000}{88.501209}%
\vRa{357.099451}{138.000000}{87.900549}%
\vRa{357.699521}{138.450000}{87.300479}%
\vRa{358.299004}{138.900000}{86.700996}%
\vRa{358.897491}{139.350000}{86.102509}%
\vRa{359.495405}{139.800000}{85.504595}%
\vRa{360.092749}{140.250000}{84.907251}%
\vRa{360.689265}{140.700000}{84.310735}%
\vRa{361.285071}{141.150000}{83.714929}%
\vRa{361.880322}{141.600000}{83.119678}%
\vRa{362.474903}{142.050000}{82.525097}%
\vRa{363.068648}{142.500000}{81.931352}%
\vRa{363.661854}{142.950000}{81.338146}%
\vRa{364.254525}{143.400000}{80.745475}%
\vRa{364.846263}{143.850000}{80.153737}%
\vRa{365.437470}{144.300000}{79.562530}%
\vRa{366.028154}{144.750000}{78.971846}%
\vRa{366.618039}{145.200000}{78.381961}%
\vRa{367.207290}{145.650000}{77.792710}%
\vRa{367.796033}{146.100000}{77.203967}%
\vRa{368.384095}{146.550000}{76.615905}%
\vRa{368.971434}{147.000000}{76.028566}%
\vRa{369.558279}{147.450000}{75.441721}%
\vRa{370.144549}{147.900000}{74.855451}%
\vRa{370.730018}{148.350000}{74.269982}%
\vRa{371.315006}{148.800000}{73.684994}%
\vRa{371.899515}{149.250000}{73.100485}%
\vRa{372.483155}{149.700000}{72.516845}%
\vRa{373.066327}{150.150000}{71.933673}%
}}%
{\color{vltTeal!8}\vlB{%
\vRa{373.649033}{150.600000}{71.350967}%
\vRa{374.230956}{151.050000}{70.769044}%
\vRa{374.812351}{151.500000}{70.187649}%
\vRa{375.393292}{151.950000}{69.606708}%
\vRa{375.973528}{152.400000}{69.026472}%
\vRa{376.553185}{152.850000}{68.446815}%
\vRa{377.132399}{153.300000}{67.867601}%
\vRa{377.710977}{153.750000}{67.289023}%
\vRa{378.288933}{154.200000}{66.711067}%
\vRa{378.866457}{154.650000}{66.133543}%
\vRa{379.443405}{155.100000}{65.556595}%
\vRa{380.019696}{155.550000}{64.980304}%
\vRa{380.595567}{156.000000}{64.404433}%
\vRa{381.170912}{156.450000}{63.829088}%
\vRa{381.745574}{156.900000}{63.254426}%
\vRa{382.319827}{157.350000}{62.680173}%
\vRa{382.893596}{157.800000}{62.106404}%
\vRa{383.466664}{158.250000}{61.533336}%
\vRa{384.039333}{158.700000}{60.960667}%
\vRa{384.611554}{159.150000}{60.388446}%
\vRa{385.183061}{159.600000}{59.816939}%
\vRa{385.754179}{160.050000}{59.245821}%
\vRa{386.324877}{160.500000}{58.675123}%
\vRa{386.894857}{160.950000}{58.105143}%
\vRa{387.464457}{161.400000}{57.535543}%
\vRa{388.033658}{161.850000}{56.966342}%
\vRa{388.602141}{162.300000}{56.397859}%
\vRa{389.170255}{162.750000}{55.829745}%
\vRa{389.737984}{163.200000}{55.262016}%
\vRa{390.305003}{163.650000}{54.694997}%
\vRa{390.871661}{164.100000}{54.128339}%
\vRa{391.437944}{164.550000}{53.562056}%
}}%
{\color{vltTeal!8}\vlB{%
\vRa{392.003528}{165.000000}{52.996472}%
\vRa{392.568760}{165.450000}{52.431240}%
\vRa{393.133621}{165.900000}{51.866379}%
\vRa{393.697800}{166.350000}{51.302200}%
\vRa{394.261636}{166.800000}{50.738364}%
\vRa{394.825099}{167.250000}{50.174901}%
\vRa{395.387902}{167.700000}{49.612098}%
\vRa{395.950370}{168.150000}{49.049630}%
\vRa{396.512458}{168.600000}{48.487542}%
\vRa{397.073913}{169.050000}{47.926087}%
\vRa{397.635041}{169.500000}{47.364959}%
\vRa{398.195778}{169.950000}{46.804222}%
\vRa{398.755912}{170.400000}{46.244088}%
\vRa{399.315727}{170.850000}{45.684273}%
\vRa{399.875135}{171.300000}{45.124865}%
\vRa{400.433976}{171.750000}{44.566024}%
\vRa{400.992504}{172.200000}{44.007496}%
\vRa{401.550606}{172.650000}{43.449394}%
\vRa{402.108179}{173.100000}{42.891821}%
\vRa{402.665446}{173.550000}{42.334554}%
\vRa{403.222264}{174.000000}{41.777736}%
\vRa{403.778594}{174.450000}{41.221406}%
\vRa{404.334625}{174.900000}{40.665375}%
\vRa{404.890181}{175.350000}{40.109819}%
\vRa{405.445292}{175.800000}{39.554708}%
\vRa{406.000113}{176.250000}{38.999887}%
\vRa{406.554427}{176.700000}{38.445573}%
\vRa{407.108345}{177.150000}{37.891655}%
\vRa{407.661978}{177.600000}{37.338022}%
\vRa{408.215071}{178.050000}{36.784929}%
\vRa{408.767818}{178.500000}{36.232182}%
\vRa{409.320288}{178.950000}{35.679712}%
}}%
{\color{vltTeal!8}\vlB{%
\vRa{409.872181}{179.400000}{35.127819}%
\vRa{410.423781}{179.850000}{34.576219}%
\vRa{410.975082}{180.300000}{34.024918}%
\vRa{411.525822}{180.750000}{33.474178}%
\vRa{412.076296}{181.200000}{32.923704}%
\vRa{412.626428}{181.650000}{32.373572}%
\vRa{413.176059}{182.100000}{31.823941}%
\vRa{413.725429}{182.550000}{31.274571}%
\vRa{414.274410}{183.000000}{30.725590}%
\vRa{414.822953}{183.450000}{30.177047}%
\vRa{415.371242}{183.900000}{29.628758}%
\vRa{415.919092}{184.350000}{29.080908}%
\vRa{416.466568}{184.800000}{28.533432}%
\vRa{417.013795}{185.250000}{27.986205}%
\vRa{417.560533}{185.700000}{27.439467}%
\vRa{418.106962}{186.150000}{26.893038}%
\vRa{418.653148}{186.600000}{26.346852}%
\vRa{419.198792}{187.050000}{25.801208}%
\vRa{419.744194}{187.500000}{25.255806}%
\vRa{420.289299}{187.950000}{24.710701}%
\vRa{420.833928}{188.400000}{24.166072}%
\vRa{421.378323}{188.850000}{23.621677}%
\vRa{421.922361}{189.300000}{23.077639}%
\vRa{422.465997}{189.750000}{22.534003}%
\vRa{423.009403}{190.200000}{21.990597}%
\vRa{423.552393}{190.650000}{21.447607}%
\vRa{424.095054}{191.100000}{20.904946}%
\vRa{424.637491}{191.550000}{20.362509}%
\vRa{425.179450}{192.000000}{19.820550}%
\vRa{425.721154}{192.450000}{19.278846}%
\vRa{426.262605}{192.900000}{18.737395}%
\vRa{426.803585}{193.350000}{18.196415}%
}}%
{\color{vltTeal!8}\vlB{%
\vRa{427.344350}{193.800000}{17.655650}%
\vRa{427.884795}{194.250000}{17.115205}%
\vRa{428.424850}{194.700000}{16.575150}%
\vRa{428.964694}{195.150000}{16.035306}%
\vRa{429.504150}{195.600000}{15.495850}%
\vRa{430.043296}{196.050000}{14.956704}%
\vRa{430.582236}{196.500000}{14.417764}%
\vRa{431.120720}{196.950000}{13.879280}%
\vRa{431.658974}{197.400000}{13.341026}%
\vRa{432.196978}{197.850000}{12.803022}%
\vRa{432.734554}{198.300000}{12.265446}%
\vRa{433.271932}{198.750000}{11.728068}%
\vRa{433.808989}{199.200000}{11.191011}%
\vRa{434.345700}{199.650000}{10.654300}%
\vRa{434.882218}{200.100000}{10.117782}%
\vRa{435.418343}{200.550000}{9.581657}%
\vRa{435.954207}{201.000000}{9.045793}%
\vRa{436.489871}{201.450000}{8.510129}%
\vRa{437.025088}{201.900000}{7.974912}%
\vRa{437.560118}{202.350000}{7.439882}%
\vRa{438.094874}{202.800000}{6.905126}%
\vRa{438.629269}{203.250000}{6.370731}%
\vRa{439.163482}{203.700000}{5.836518}%
\vRa{439.697343}{204.150000}{5.302657}%
\vRa{440.230931}{204.600000}{4.769069}%
\vRa{440.764340}{205.050000}{4.235660}%
\vRa{441.297323}{205.500000}{3.702677}%
\vRa{441.830118}{205.950000}{3.169882}%
\vRa{442.362667}{206.400000}{2.637333}%
\vRa{442.894856}{206.850000}{2.105144}%
\vRa{443.426873}{207.300000}{1.573127}%
\vRa{443.958564}{207.750000}{1.041436}%
}}%
{\color{vltTeal!8}\vlB{%
\vRa{444.489985}{208.200000}{0.510015}%
}}%
{\color{black}\vlB{%
\vSv{291.518012}{93.000000}{32.380674}{0.758035}%
\vSv{292.157464}{93.405960}{32.434660}{0.758489}%
\vSv{292.796918}{93.812766}{32.488446}{0.758942}%
\vSv{293.436376}{94.220416}{32.542030}{0.759395}%
\vSv{294.075836}{94.628908}{32.595413}{0.759847}%
\vSv{294.715300}{95.038240}{32.648595}{0.760298}%
\vSv{295.354767}{95.448409}{32.701576}{0.760749}%
\vSv{295.994237}{95.859414}{32.754356}{0.761200}%
\vSv{296.633710}{96.271253}{32.806935}{0.761650}%
\vSv{297.273186}{96.683922}{32.859312}{0.762099}%
\vSv{297.912665}{97.097420}{32.911489}{0.762548}%
\vSv{298.552147}{97.511745}{32.963464}{0.762996}%
\vSv{299.191633}{97.926895}{33.015238}{0.763444}%
\vSv{299.831121}{98.342866}{33.066812}{0.763891}%
\vSv{300.470612}{98.759658}{33.118184}{0.764338}%
\vSv{301.110106}{99.177267}{33.169356}{0.764783}%
\vSv{301.749604}{99.595692}{33.220327}{0.765229}%
\vSv{302.389104}{100.014931}{33.271097}{0.765673}%
\vSv{303.028608}{100.434980}{33.321667}{0.766117}%
\vSv{303.668114}{100.855838}{33.372036}{0.766561}%
\vSv{304.307623}{101.277502}{33.422205}{0.767003}%
\vSv{304.947136}{101.699971}{33.472174}{0.767445}%
\vSv{305.586651}{102.123242}{33.521943}{0.767887}%
\vSv{306.226170}{102.547312}{33.571511}{0.768327}%
\vSv{306.865691}{102.972179}{33.620881}{0.768767}%
\vSv{307.505216}{103.397842}{33.670050}{0.769206}%
\vSv{308.144743}{103.824297}{33.719020}{0.769645}%
\vSv{308.784273}{104.251543}{33.767791}{0.770083}%
\vSv{309.423807}{104.679576}{33.816362}{0.770520}%
\vSv{310.063343}{105.108396}{33.864735}{0.770956}%
\vSv{310.702882}{105.537999}{33.912909}{0.771391}%
\vSv{311.342424}{105.968383}{33.960884}{0.771826}%
}}%
{\color{black}\vlB{%
\vSv{311.981969}{106.399546}{34.008661}{0.772260}%
\vSv{312.621517}{106.831485}{34.056240}{0.772693}%
\vSv{313.261068}{107.264198}{34.103622}{0.773126}%
\vSv{313.900622}{107.697683}{34.150805}{0.773557}%
\vSv{314.540179}{108.131937}{34.197792}{0.773988}%
\vSv{315.179738}{108.566958}{34.244581}{0.774418}%
\vSv{315.819301}{109.002744}{34.291173}{0.774847}%
\vSv{316.458866}{109.439292}{34.337568}{0.775276}%
\vSv{317.098435}{109.876600}{34.383768}{0.775703}%
\vSv{317.738006}{110.314666}{34.429771}{0.776130}%
\vSv{318.377580}{110.753486}{34.475578}{0.776556}%
\vSv{319.017157}{111.193059}{34.521190}{0.776981}%
\vSv{319.656736}{111.633383}{34.566607}{0.777405}%
\vSv{320.296319}{112.074454}{34.611829}{0.777828}%
\vSv{320.935904}{112.516271}{34.656856}{0.778250}%
\vSv{321.575493}{112.958831}{34.701689}{0.778672}%
\vSv{322.215084}{113.402132}{34.746328}{0.779092}%
\vSv{322.854678}{113.846171}{34.790773}{0.779512}%
\vSv{323.494274}{114.290946}{34.835025}{0.779931}%
\vSv{324.133874}{114.736455}{34.879084}{0.780349}%
\vSv{324.773476}{115.182694}{34.922950}{0.780766}%
\vSv{325.413081}{115.629663}{34.966624}{0.781182}%
\vSv{326.052689}{116.077357}{35.010106}{0.781597}%
\vSv{326.692299}{116.525775}{35.053397}{0.782011}%
\vSv{327.331913}{116.974915}{35.096496}{0.782424}%
\vSv{327.971529}{117.424774}{35.139405}{0.782836}%
\vSv{328.611148}{117.875349}{35.182123}{0.783247}%
\vSv{329.250769}{118.326638}{35.224651}{0.783658}%
\vSv{329.890393}{118.778639}{35.266989}{0.784067}%
\vSv{330.530020}{119.231350}{35.309138}{0.784475}%
\vSv{331.169650}{119.684767}{35.351098}{0.784882}%
\vSv{331.809282}{120.138888}{35.392869}{0.785289}%
}}%
{\color{black}\vlB{%
\vSv{332.448917}{120.593711}{35.434453}{0.785694}%
\vSv{333.088555}{121.049234}{35.475848}{0.786099}%
\vSv{333.728195}{121.505454}{35.517057}{0.786502}%
\vSv{334.367838}{121.962369}{35.558078}{0.786904}%
\vSv{335.007484}{122.419976}{35.598913}{0.787305}%
\vSv{335.647132}{122.878272}{35.639562}{0.787706}%
\vSv{336.286783}{123.337256}{35.680026}{0.788105}%
\vSv{336.926437}{123.796924}{35.720304}{0.788503}%
\vSv{337.566093}{124.257275}{35.760398}{0.788900}%
\vSv{338.205752}{124.718306}{35.800307}{0.789297}%
\vSv{338.845413}{125.180015}{35.840033}{0.789692}%
\vSv{339.485077}{125.642398}{35.879575}{0.790086}%
\vSv{340.124744}{126.105455}{35.918935}{0.790479}%
\vSv{340.764413}{126.569181}{35.958111}{0.790871}%
\vSv{341.404084}{127.033575}{35.997106}{0.791261}%
\vSv{342.043759}{127.498634}{36.035920}{0.791651}%
\vSv{342.683435}{127.964357}{36.074552}{0.792040}%
\vSv{343.323115}{128.430739}{36.113004}{0.792427}%
\vSv{343.962797}{128.897780}{36.151276}{0.792814}%
\vSv{344.602481}{129.365476}{36.189368}{0.793199}%
\vSv{345.242168}{129.833826}{36.227281}{0.793584}%
\vSv{345.881857}{130.302825}{36.265015}{0.793967}%
\vSv{346.521549}{130.772474}{36.302571}{0.794349}%
\vSv{347.161243}{131.242768}{36.339950}{0.794730}%
\vSv{347.800940}{131.713705}{36.377151}{0.795110}%
\vSv{348.440639}{132.185283}{36.414176}{0.795489}%
\vSv{349.080341}{132.657500}{36.451025}{0.795867}%
\vSv{349.720045}{133.130352}{36.487698}{0.796243}%
\vSv{350.359752}{133.603838}{36.524196}{0.796619}%
\vSv{350.999460}{134.077956}{36.560519}{0.796993}%
\vSv{351.639172}{134.552702}{36.596668}{0.797366}%
\vSv{352.278886}{135.028075}{36.632644}{0.797739}%
}}%
{\color{black}\vlB{%
\vSv{352.918602}{135.504071}{36.668447}{0.798110}%
\vSv{353.558320}{135.980689}{36.704077}{0.798479}%
\vSv{354.198041}{136.457926}{36.739535}{0.798848}%
\vSv{354.837765}{136.935779}{36.774821}{0.799216}%
\vSv{355.477490}{137.414247}{36.809937}{0.799582}%
\vSv{356.117218}{137.893327}{36.844882}{0.799947}%
\vSv{356.756948}{138.373015}{36.879657}{0.800311}%
\vSv{357.396681}{138.853311}{36.914263}{0.800674}%
\vSv{358.036416}{139.334212}{36.948700}{0.801036}%
\vSv{358.676153}{139.815715}{36.982969}{0.801397}%
\vSv{359.315893}{140.297817}{37.017070}{0.801756}%
\vSv{359.955635}{140.780517}{37.051004}{0.802115}%
\vSv{360.595379}{141.263812}{37.084771}{0.802472}%
\vSv{361.235125}{141.747699}{37.118372}{0.802828}%
\vSv{361.874874}{142.232176}{37.151808}{0.803183}%
\vSv{362.514625}{142.717242}{37.185079}{0.803537}%
\vSv{363.154378}{143.202893}{37.218185}{0.803889}%
\vSv{363.794133}{143.689126}{37.251127}{0.804240}%
\vSv{364.433891}{144.175941}{37.283906}{0.804591}%
\vSv{365.073651}{144.663334}{37.316522}{0.804940}%
\vSv{365.713413}{145.151302}{37.348976}{0.805287}%
\vSv{366.353177}{145.639844}{37.381269}{0.805634}%
\vSv{366.992943}{146.128958}{37.413400}{0.805979}%
\vSv{367.632712}{146.618640}{37.445371}{0.806324}%
\vSv{368.272483}{147.108889}{37.477182}{0.806667}%
\vSv{368.912256}{147.599701}{37.508833}{0.807009}%
\vSv{369.552031}{148.091076}{37.540325}{0.807350}%
\vSv{370.191808}{148.583010}{37.571660}{0.807689}%
\vSv{370.831587}{149.075501}{37.602836}{0.808027}%
\vSv{371.471369}{149.568547}{37.633856}{0.808365}%
\vSv{372.111152}{150.062145}{37.664719}{0.808701}%
\vSv{372.750938}{150.556293}{37.695425}{0.809035}%
}}%
{\color{black}\vlB{%
\vSv{373.390725}{151.050989}{37.725977}{0.809369}%
\vSv{374.030515}{151.546230}{37.756374}{0.809701}%
\vSv{374.670307}{152.042015}{37.786616}{0.810033}%
\vSv{375.310101}{152.538340}{37.816705}{0.810363}%
\vSv{375.949897}{153.035203}{37.846640}{0.810692}%
\vSv{376.589695}{153.532603}{37.876423}{0.811019}%
\vSv{377.229495}{154.030537}{37.906054}{0.811346}%
\vSv{377.869297}{154.529002}{37.935534}{0.811671}%
\vSv{378.509101}{155.027997}{37.964863}{0.811995}%
\vSv{379.148907}{155.527519}{37.994041}{0.812318}%
\vSv{379.788715}{156.027565}{38.023070}{0.812640}%
\vSv{380.428525}{156.528134}{38.051950}{0.812960}%
\vSv{381.068338}{157.029223}{38.080682}{0.813280}%
\vSv{381.708152}{157.530830}{38.109265}{0.813598}%
\vSv{382.347967}{158.032952}{38.137701}{0.813915}%
\vSv{382.987785}{158.535588}{38.165991}{0.814230}%
\vSv{383.627605}{159.038735}{38.194134}{0.814545}%
\vSv{384.267427}{159.542391}{38.222131}{0.814858}%
\vSv{384.907251}{160.046554}{38.249984}{0.815171}%
\vSv{385.547076}{160.551221}{38.277692}{0.815482}%
\vSv{386.186904}{161.056390}{38.305256}{0.815791}%
\vSv{386.826733}{161.562059}{38.332677}{0.816100}%
\vSv{387.466565}{162.068226}{38.359956}{0.816407}%
\vSv{388.106398}{162.574888}{38.387092}{0.816714}%
\vSv{388.746233}{163.082044}{38.414086}{0.817019}%
\vSv{389.386070}{163.589690}{38.440940}{0.817322}%
\vSv{390.025909}{164.097826}{38.467653}{0.817625}%
\vSv{390.665749}{164.606448}{38.494227}{0.817927}%
\vSv{391.305592}{165.115555}{38.520661}{0.818227}%
\vSv{391.945436}{165.625144}{38.546957}{0.818526}%
\vSv{392.585282}{166.135213}{38.573114}{0.818824}%
\vSv{393.225130}{166.645761}{38.599135}{0.819121}%
}}%
{\color{black}\vlB{%
\vSv{393.864980}{167.156784}{38.625018}{0.819416}%
\vSv{394.504831}{167.668280}{38.650765}{0.819711}%
\vSv{395.144684}{168.180249}{38.676376}{0.820004}%
\vSv{395.784539}{168.692686}{38.701852}{0.820296}%
\vSv{396.424396}{169.205591}{38.727193}{0.820587}%
\vSv{397.064255}{169.718961}{38.752401}{0.820877}%
\vSv{397.704115}{170.232793}{38.777474}{0.821165}%
\vSv{398.343977}{170.747087}{38.802415}{0.821452}%
\vSv{398.983841}{171.261839}{38.827224}{0.821739}%
\vSv{399.623706}{171.777048}{38.851901}{0.822024}%
\vSv{400.263573}{172.292711}{38.876447}{0.822307}%
\vSv{400.903442}{172.808827}{38.900862}{0.822590}%
\vSv{401.543312}{173.325393}{38.925148}{0.822872}%
\vSv{402.183185}{173.842407}{38.949304}{0.823152}%
\vSv{402.823059}{174.359867}{38.973331}{0.823431}%
\vSv{403.462934}{174.877771}{38.997229}{0.823709}%
\vSv{404.102811}{175.396117}{39.021000}{0.823986}%
\vSv{404.742690}{175.914903}{39.044644}{0.824262}%
\vSv{405.382571}{176.434127}{39.068162}{0.824536}%
\vSv{406.022453}{176.953786}{39.091553}{0.824810}%
\vSv{406.662337}{177.473879}{39.114819}{0.825082}%
\vSv{407.302222}{177.994404}{39.137960}{0.825353}%
\vSv{407.942109}{178.515359}{39.160976}{0.825623}%
\vSv{408.581998}{179.036741}{39.183869}{0.825892}%
\vSv{409.221888}{179.558549}{39.206639}{0.826160}%
\vSv{409.861780}{180.080780}{39.229286}{0.826426}%
\vSv{410.501673}{180.603433}{39.251810}{0.826692}%
\vSv{411.141568}{181.126505}{39.274214}{0.826956}%
\vSv{411.781464}{181.649995}{39.296496}{0.827219}%
\vSv{412.421362}{182.173901}{39.318658}{0.827481}%
\vSv{413.061262}{182.698220}{39.340700}{0.827742}%
\vSv{413.701163}{183.222951}{39.362623}{0.828002}%
}}%
{\color{black}\vlB{%
\vSv{414.341065}{183.748091}{39.384427}{0.828260}%
\vSv{414.980970}{184.273639}{39.406113}{0.828518}%
\vSv{415.620875}{184.799593}{39.427682}{0.828774}%
\vSv{416.260782}{185.325950}{39.449133}{0.829029}%
\vSv{416.900691}{185.852710}{39.470467}{0.829284}%
\vSv{417.540601}{186.379869}{39.491686}{0.829537}%
\vSv{418.180513}{186.907426}{39.512789}{0.829788}%
\vSv{418.820426}{187.435380}{39.533778}{0.830039}%
\vSv{419.460340}{187.963727}{39.554652}{0.830289}%
\vSv{420.100256}{188.492467}{39.575412}{0.830538}%
\vSv{420.740174}{189.021597}{39.596059}{0.830785}%
\vSv{421.380093}{189.551115}{39.616593}{0.831032}%
\vSv{422.020013}{190.081020}{39.637015}{0.831277}%
\vSv{422.659935}{190.611309}{39.657325}{0.831521}%
\vSv{423.299858}{191.141982}{39.677524}{0.831764}%
\vSv{423.939782}{191.673035}{39.697613}{0.832006}%
\vSv{424.579708}{192.204467}{39.717591}{0.832247}%
\vSv{425.219635}{192.736276}{39.737460}{0.832487}%
\vSv{425.859564}{193.268461}{39.757221}{0.832726}%
\vSv{426.499494}{193.801019}{39.776872}{0.832964}%
\vSv{427.139426}{194.333948}{39.796416}{0.833200}%
\vSv{427.779359}{194.867248}{39.815852}{0.833436}%
\vSv{428.419293}{195.400915}{39.835181}{0.833670}%
\vSv{429.059228}{195.934949}{39.854404}{0.833904}%
\vSv{429.699165}{196.469347}{39.873522}{0.834136}%
\vSv{430.339103}{197.004108}{39.892533}{0.834367}%
\vSv{430.979043}{197.539229}{39.911440}{0.834598}%
\vSv{431.618984}{198.074709}{39.930243}{0.834827}%
\vSv{432.258926}{198.610546}{39.948942}{0.835055}%
\vSv{432.898869}{199.146739}{39.967538}{0.835282}%
\vSv{433.538814}{199.683286}{39.986031}{0.835508}%
\vSv{434.178760}{200.220184}{40.004422}{0.835733}%
}}%
{\color{black}\vlB{%
\vSv{434.818707}{200.757432}{40.022711}{0.835957}%
\vSv{435.458656}{201.295029}{40.040899}{0.836180}%
\vSv{436.098606}{201.832972}{40.058986}{0.836402}%
\vSv{436.738557}{202.371261}{40.076973}{0.836623}%
\vSv{437.378509}{202.909892}{40.094861}{0.836843}%
\vSv{438.018463}{203.448865}{40.112649}{0.837062}%
\vSv{438.658418}{203.988177}{40.130338}{0.837280}%
\vSv{439.298374}{204.527828}{40.147929}{0.837496}%
\vSv{439.938331}{205.067815}{40.165423}{0.837712}%
\vSv{440.578290}{205.608136}{40.182819}{0.837927}%
\vSv{441.218250}{206.148791}{40.200119}{0.838141}%
\vSv{441.858211}{206.689776}{40.217323}{0.838353}%
\vSv{442.498173}{207.231092}{40.234430}{0.838565}%
\vSv{443.138136}{207.772735}{40.251443}{0.838776}%
\vSv{443.778101}{208.314704}{40.268361}{0.838986}%
}}%
{\color{vltTeal}\put(343.000000,127.809042){\circle*{5.200000}}}%
{\color{vltBlue}\put(394.000000,166.816049){\circle*{5.200000}}}%
{\color{black!40}\vlB{%
\vSd{292.000000}{93.000000}{0.000000}{4.500000}%
\vSd{299.000000}{93.000000}{0.000000}{4.500000}%
\vSd{306.000000}{93.000000}{0.000000}{4.500000}%
\vSd{313.000000}{93.000000}{0.000000}{4.500000}%
\vSd{320.000000}{93.000000}{0.000000}{4.500000}%
\vSd{327.000000}{93.000000}{0.000000}{4.500000}%
\vSd{334.000000}{93.000000}{0.000000}{4.500000}%
\vSd{341.000000}{93.000000}{0.000000}{4.500000}%
\vSd{348.000000}{93.000000}{0.000000}{4.500000}%
\vSd{355.000000}{93.000000}{0.000000}{4.500000}%
\vSd{362.000000}{93.000000}{0.000000}{4.500000}%
\vSd{369.000000}{93.000000}{0.000000}{4.500000}%
\vSd{376.000000}{93.000000}{0.000000}{4.500000}%
\vSd{383.000000}{93.000000}{0.000000}{4.500000}%
\vSd{390.000000}{93.000000}{0.000000}{4.500000}%
\vSd{397.000000}{93.000000}{0.000000}{4.500000}%
\vSd{404.000000}{93.000000}{0.000000}{4.500000}%
\vSd{411.000000}{93.000000}{0.000000}{4.500000}%
\vSd{418.000000}{93.000000}{0.000000}{4.500000}%
\vSd{425.000000}{93.000000}{0.000000}{4.500000}%
\vSd{432.000000}{93.000000}{0.000000}{4.500000}%
\vSd{439.000000}{93.000000}{0.000000}{4.500000}%
}}%
{\color{black}\put(367.00000,255.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.4}{11.4}\selectfont $k_{\rm app}=k_{\rm B}T/\operatorname{Var}Y_k$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{47.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,28.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.5}{11.5}\selectfont $a=1:\quad\operatorname{Var}Y_k=(2/e)\sigma_y^2,\qquad k_{\rm app}=(e/2)k_y$}}}%
{\color{black}\put(235.00000,9.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.4}{11.4}\selectfont Physical curvature and temperature remain fixed; localization noise is zero.}}}%
\end{picture}%


==> vlt-figures/figure-015.tex <==
\begin{picture}(470,376)%
{\color{black}\put(78.00000,355.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Probe centre}}}%
{\color{black}\put(235.00000,355.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Membrane contour}}}%
{\color{black}\put(392.00000,355.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Protein coordinate}}}%
{\color{black!2}\vlB{%
\vRa{18.000000}{242.000000}{122.000000}%
\vRa{18.000000}{242.450000}{122.000000}%
\vRa{18.000000}{242.900000}{122.000000}%
\vRa{18.000000}{243.350000}{122.000000}%
\vRa{18.000000}{243.800000}{122.000000}%
\vRa{18.000000}{244.250000}{122.000000}%
\vRa{18.000000}{244.700000}{122.000000}%
\vRa{18.000000}{245.150000}{122.000000}%
\vRa{18.000000}{245.600000}{122.000000}%
\vRa{18.000000}{246.050000}{122.000000}%
\vRa{18.000000}{246.500000}{122.000000}%
\vRa{18.000000}{246.950000}{122.000000}%
\vRa{18.000000}{247.400000}{122.000000}%
\vRa{18.000000}{247.850000}{122.000000}%
\vRa{18.000000}{248.300000}{122.000000}%
\vRa{18.000000}{248.750000}{122.000000}%
\vRa{18.000000}{249.200000}{122.000000}%
\vRa{18.000000}{249.650000}{122.000000}%
\vRa{18.000000}{250.100000}{122.000000}%
\vRa{18.000000}{250.550000}{122.000000}%
\vRa{18.000000}{251.000000}{122.000000}%
\vRa{18.000000}{251.450000}{122.000000}%
\vRa{18.000000}{251.900000}{122.000000}%
\vRa{18.000000}{252.350000}{122.000000}%
\vRa{18.000000}{252.800000}{122.000000}%
\vRa{18.000000}{253.250000}{122.000000}%
\vRa{18.000000}{253.700000}{122.000000}%
\vRa{18.000000}{254.150000}{122.000000}%
\vRa{18.000000}{254.600000}{122.000000}%
\vRa{18.000000}{255.050000}{122.000000}%
\vRa{18.000000}{255.500000}{122.000000}%
\vRa{18.000000}{255.950000}{122.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{18.000000}{256.400000}{122.000000}%
\vRa{18.000000}{256.850000}{122.000000}%
\vRa{18.000000}{257.300000}{122.000000}%
\vRa{18.000000}{257.750000}{122.000000}%
\vRa{18.000000}{258.200000}{122.000000}%
\vRa{18.000000}{258.650000}{122.000000}%
\vRa{18.000000}{259.100000}{122.000000}%
\vRa{18.000000}{259.550000}{122.000000}%
\vRa{18.000000}{260.000000}{122.000000}%
\vRa{18.000000}{260.450000}{122.000000}%
\vRa{18.000000}{260.900000}{122.000000}%
\vRa{18.000000}{261.350000}{122.000000}%
\vRa{18.000000}{261.800000}{122.000000}%
\vRa{18.000000}{262.250000}{122.000000}%
\vRa{18.000000}{262.700000}{122.000000}%
\vRa{18.000000}{263.150000}{122.000000}%
\vRa{18.000000}{263.600000}{122.000000}%
\vRa{18.000000}{264.050000}{122.000000}%
\vRa{18.000000}{264.500000}{122.000000}%
\vRa{18.000000}{264.950000}{122.000000}%
\vRa{18.000000}{265.400000}{122.000000}%
\vRa{18.000000}{265.850000}{122.000000}%
\vRa{18.000000}{266.300000}{122.000000}%
\vRa{18.000000}{266.750000}{122.000000}%
\vRa{18.000000}{267.200000}{122.000000}%
\vRa{18.000000}{267.650000}{122.000000}%
\vRa{18.000000}{268.100000}{122.000000}%
\vRa{18.000000}{268.550000}{122.000000}%
\vRa{18.000000}{269.000000}{122.000000}%
\vRa{18.000000}{269.450000}{122.000000}%
\vRa{18.000000}{269.900000}{122.000000}%
\vRa{18.000000}{270.350000}{122.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{18.000000}{270.800000}{122.000000}%
\vRa{18.000000}{271.250000}{122.000000}%
\vRa{18.000000}{271.700000}{122.000000}%
\vRa{18.000000}{272.150000}{122.000000}%
\vRa{18.000000}{272.600000}{122.000000}%
\vRa{18.000000}{273.050000}{122.000000}%
\vRa{18.000000}{273.500000}{122.000000}%
\vRa{18.000000}{273.950000}{122.000000}%
\vRa{18.000000}{274.400000}{122.000000}%
\vRa{18.000000}{274.850000}{122.000000}%
\vRa{18.000000}{275.300000}{122.000000}%
\vRa{18.000000}{275.750000}{122.000000}%
\vRa{18.000000}{276.200000}{122.000000}%
\vRa{18.000000}{276.650000}{122.000000}%
\vRa{18.000000}{277.100000}{122.000000}%
\vRa{18.000000}{277.550000}{122.000000}%
\vRa{18.000000}{278.000000}{122.000000}%
\vRa{18.000000}{278.450000}{122.000000}%
\vRa{18.000000}{278.900000}{122.000000}%
\vRa{18.000000}{279.350000}{122.000000}%
\vRa{18.000000}{279.800000}{122.000000}%
\vRa{18.000000}{280.250000}{122.000000}%
\vRa{18.000000}{280.700000}{122.000000}%
\vRa{18.000000}{281.150000}{122.000000}%
\vRa{18.000000}{281.600000}{122.000000}%
\vRa{18.000000}{282.050000}{122.000000}%
\vRa{18.000000}{282.500000}{122.000000}%
\vRa{18.000000}{282.950000}{122.000000}%
\vRa{18.000000}{283.400000}{122.000000}%
\vRa{18.000000}{283.850000}{122.000000}%
\vRa{18.000000}{284.300000}{122.000000}%
\vRa{18.000000}{284.750000}{122.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{18.000000}{285.200000}{122.000000}%
\vRa{18.000000}{285.650000}{122.000000}%
\vRa{18.000000}{286.100000}{122.000000}%
\vRa{18.000000}{286.550000}{122.000000}%
\vRa{18.000000}{287.000000}{122.000000}%
\vRa{18.000000}{287.450000}{122.000000}%
\vRa{18.000000}{287.900000}{122.000000}%
\vRa{18.000000}{288.350000}{122.000000}%
\vRa{18.000000}{288.800000}{122.000000}%
\vRa{18.000000}{289.250000}{122.000000}%
\vRa{18.000000}{289.700000}{122.000000}%
\vRa{18.000000}{290.150000}{122.000000}%
\vRa{18.000000}{290.600000}{122.000000}%
\vRa{18.000000}{291.050000}{122.000000}%
\vRa{18.000000}{291.500000}{122.000000}%
\vRa{18.000000}{291.950000}{122.000000}%
\vRa{18.000000}{292.400000}{122.000000}%
\vRa{18.000000}{292.850000}{122.000000}%
\vRa{18.000000}{293.300000}{122.000000}%
\vRa{18.000000}{293.750000}{122.000000}%
\vRa{18.000000}{294.200000}{122.000000}%
\vRa{18.000000}{294.650000}{122.000000}%
\vRa{18.000000}{295.100000}{122.000000}%
\vRa{18.000000}{295.550000}{122.000000}%
\vRa{18.000000}{296.000000}{122.000000}%
\vRa{18.000000}{296.450000}{122.000000}%
\vRa{18.000000}{296.900000}{122.000000}%
\vRa{18.000000}{297.350000}{122.000000}%
\vRa{18.000000}{297.800000}{122.000000}%
\vRa{18.000000}{298.250000}{122.000000}%
\vRa{18.000000}{298.700000}{122.000000}%
\vRa{18.000000}{299.150000}{122.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{18.000000}{299.600000}{122.000000}%
\vRa{18.000000}{300.050000}{122.000000}%
\vRa{18.000000}{300.500000}{122.000000}%
\vRa{18.000000}{300.950000}{122.000000}%
\vRa{18.000000}{301.400000}{122.000000}%
\vRa{18.000000}{301.850000}{122.000000}%
\vRa{18.000000}{302.300000}{122.000000}%
\vRa{18.000000}{302.750000}{122.000000}%
\vRa{18.000000}{303.200000}{122.000000}%
\vRa{18.000000}{303.650000}{122.000000}%
\vRa{18.000000}{304.100000}{122.000000}%
\vRa{18.000000}{304.550000}{122.000000}%
\vRa{18.000000}{305.000000}{122.000000}%
\vRa{18.000000}{305.450000}{122.000000}%
\vRa{18.000000}{305.900000}{122.000000}%
\vRa{18.000000}{306.350000}{122.000000}%
\vRa{18.000000}{306.800000}{122.000000}%
\vRa{18.000000}{307.250000}{122.000000}%
\vRa{18.000000}{307.700000}{122.000000}%
\vRa{18.000000}{308.150000}{122.000000}%
\vRa{18.000000}{308.600000}{122.000000}%
\vRa{18.000000}{309.050000}{122.000000}%
\vRa{18.000000}{309.500000}{122.000000}%
\vRa{18.000000}{309.950000}{122.000000}%
\vRa{18.000000}{310.400000}{122.000000}%
\vRa{18.000000}{310.850000}{122.000000}%
\vRa{18.000000}{311.300000}{122.000000}%
\vRa{18.000000}{311.750000}{122.000000}%
\vRa{18.000000}{312.200000}{122.000000}%
\vRa{18.000000}{312.650000}{122.000000}%
\vRa{18.000000}{313.100000}{122.000000}%
\vRa{18.000000}{313.550000}{122.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{18.000000}{314.000000}{122.000000}%
\vRa{18.000000}{314.450000}{122.000000}%
\vRa{18.000000}{314.900000}{122.000000}%
\vRa{18.000000}{315.350000}{122.000000}%
\vRa{18.000000}{315.800000}{122.000000}%
\vRa{18.000000}{316.250000}{122.000000}%
\vRa{18.000000}{316.700000}{122.000000}%
\vRa{18.000000}{317.150000}{122.000000}%
\vRa{18.000000}{317.600000}{122.000000}%
\vRa{18.000000}{318.050000}{122.000000}%
\vRa{18.000000}{318.500000}{122.000000}%
\vRa{18.000000}{318.950000}{122.000000}%
\vRa{18.000000}{319.400000}{122.000000}%
\vRa{18.000000}{319.850000}{122.000000}%
\vRa{18.000000}{320.300000}{122.000000}%
\vRa{18.000000}{320.750000}{122.000000}%
\vRa{18.000000}{321.200000}{122.000000}%
\vRa{18.000000}{321.650000}{122.000000}%
}}%
{\color{black!18}\vlB{%
\vSf{26.573952}{260.000000}{71.221967}{52.810984}%
\vSf{43.961017}{310.000000}{-4.969741}{69.260378}%
\vSf{112.580437}{304.000000}{-68.805944}{52.554733}%
}}%
{\color{black!38}\vlB{%
\vSk{44.204779}{282.999991}{-62.892095}{4.500000}%
\vSk{47.394453}{276.768941}{-62.892095}{4.500000}%
\vSk{50.584127}{270.537892}{-62.892095}{4.500000}%
\vSk{54.866194}{265.660545}{3.998754}{4.500000}%
\vSk{61.849153}{266.148689}{3.998754}{4.500000}%
\vSk{68.832112}{266.636832}{3.998754}{3.661665}%
\vSk{72.174736}{266.892178}{57.677363}{0.838335}%
\vSk{73.959698}{269.713240}{57.677363}{4.500000}%
\vSk{77.702502}{275.628595}{57.677363}{4.500000}%
\vSk{78.739293}{281.572978}{117.107905}{4.500000}%
\vSk{75.549619}{287.804028}{117.107905}{4.500000}%
\vSk{72.359945}{294.035078}{117.107905}{4.500000}%
\vSk{65.946863}{298.294568}{-176.001246}{4.500000}%
\vSk{58.963904}{297.806424}{-176.001246}{4.500000}%
\vSk{53.459350}{297.318281}{-176.001246}{3.017988}%
\vSk{52.356812}{297.107822}{-122.322637}{1.482012}%
\vSk{48.614008}{293.742820}{-122.322637}{4.500000}%
\vSk{44.871204}{287.827466}{-122.322637}{4.500000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{73.462937}{265.562200}{2.242963}%
\vRa{75.414323}{266.012200}{6.728889}%
\vRa{77.365709}{266.462200}{11.214815}%
\vRa{79.317096}{266.912200}{11.634477}%
\vRa{81.268482}{267.362200}{8.652441}%
\vRa{83.219868}{267.812200}{5.670404}%
\vRa{85.171254}{268.262200}{2.688367}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{72.372066}{265.562200}{0.067217}%
\vRa{72.141711}{266.012200}{0.201650}%
\vRa{71.911356}{266.462200}{0.336083}%
\vRa{71.681001}{266.912200}{0.470516}%
\vRa{71.450646}{267.362200}{0.604949}%
\vRa{71.220291}{267.812200}{0.739382}%
\vRa{70.989936}{268.262200}{0.873815}%
\vRa{70.759581}{268.712200}{1.008249}%
\vRa{70.529226}{269.162200}{1.142682}%
\vRa{70.298871}{269.612200}{1.277115}%
\vRa{70.068516}{270.062200}{1.411548}%
\vRa{69.838161}{270.512200}{1.545981}%
\vRa{69.607806}{270.962200}{1.680414}%
\vRa{69.377451}{271.412200}{1.814847}%
\vRa{69.147096}{271.862200}{1.949281}%
\vRa{68.916741}{272.312200}{2.083714}%
\vRa{68.686386}{272.762200}{2.218147}%
\vRa{68.456032}{273.212200}{2.352580}%
\vRa{68.225677}{273.662200}{2.487013}%
\vRa{67.995322}{274.112200}{2.621446}%
\vRa{67.764967}{274.562200}{2.755879}%
\vRa{67.534612}{275.012200}{2.890312}%
\vRa{67.304257}{275.462200}{3.024746}%
\vRa{67.073902}{275.912200}{3.159179}%
\vRa{66.843547}{276.362200}{3.293612}%
\vRa{66.613192}{276.812200}{3.428045}%
\vRa{66.382837}{277.262200}{3.562478}%
\vRa{66.152482}{277.712200}{3.696911}%
\vRa{65.922127}{278.162200}{3.831344}%
\vRa{65.691772}{278.612200}{3.965778}%
\vRa{65.461417}{279.062200}{3.549228}%
\vRa{65.231062}{279.512200}{3.119052}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{65.000707}{279.962200}{2.688876}%
\vRa{64.770352}{280.412200}{2.258701}%
\vRa{64.539997}{280.862200}{1.828525}%
\vRa{64.309642}{281.312200}{1.398349}%
\vRa{64.079287}{281.762200}{0.968173}%
\vRa{63.848932}{282.212200}{0.537998}%
\vRa{63.618577}{282.662200}{0.107822}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{90.997431}{266.892178}{0.657689}%
\vRa{89.966781}{267.342178}{1.973066}%
\vRa{88.936130}{267.792178}{3.288444}%
\vRa{87.905480}{268.242178}{4.603821}%
\vRa{86.957575}{268.692178}{5.836454}%
\vRa{87.459668}{269.142178}{5.619087}%
\vRa{87.961762}{269.592178}{5.401720}%
\vRa{88.463856}{270.042178}{5.184354}%
\vRa{88.965950}{270.492178}{4.966987}%
\vRa{89.468043}{270.942178}{4.749621}%
\vRa{89.970137}{271.392178}{4.532254}%
\vRa{90.472231}{271.842178}{4.314887}%
\vRa{90.974324}{272.292178}{4.097521}%
\vRa{91.476418}{272.742178}{3.880154}%
\vRa{91.978512}{273.192178}{3.662787}%
\vRa{92.480605}{273.642178}{3.445421}%
\vRa{92.982699}{274.092178}{3.228054}%
\vRa{93.484793}{274.542178}{3.010688}%
\vRa{93.986887}{274.992178}{2.793321}%
\vRa{94.488980}{275.442178}{2.575954}%
\vRa{94.991074}{275.892178}{2.358588}%
\vRa{95.493168}{276.342178}{2.141221}%
\vRa{95.995261}{276.792178}{1.923855}%
\vRa{96.497355}{277.242178}{1.706488}%
\vRa{96.999449}{277.692178}{1.489121}%
\vRa{97.501543}{278.142178}{1.271755}%
\vRa{98.003636}{278.592178}{1.054388}%
\vRa{98.505730}{279.042178}{0.837022}%
\vRa{99.007824}{279.492178}{0.619655}%
\vRa{99.509917}{279.942178}{0.402288}%
\vRa{100.012011}{280.392178}{0.184922}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{69.324969}{278.848060}{0.365162}%
\vRa{68.664438}{279.298060}{1.095486}%
\vRa{68.003908}{279.748060}{1.825809}%
\vRa{67.343377}{280.198060}{2.556133}%
\vRa{66.682846}{280.648060}{3.286457}%
\vRa{66.022315}{281.098060}{4.016781}%
\vRa{65.361785}{281.548060}{4.747105}%
\vRa{64.701254}{281.998060}{5.477428}%
\vRa{64.040723}{282.448060}{6.207752}%
\vRa{63.638709}{282.898060}{6.679559}%
\vRa{63.923436}{283.348060}{6.464625}%
\vRa{64.208163}{283.798060}{6.249691}%
\vRa{64.492890}{284.248060}{6.034757}%
\vRa{64.777617}{284.698060}{5.819823}%
\vRa{65.062344}{285.148060}{5.604889}%
\vRa{65.347071}{285.598060}{5.389955}%
\vRa{65.631798}{286.048060}{5.175021}%
\vRa{65.916526}{286.498060}{4.960087}%
\vRa{66.201253}{286.948060}{4.745153}%
\vRa{66.485980}{287.398060}{4.530219}%
\vRa{66.770707}{287.848060}{4.315285}%
\vRa{67.055434}{288.298060}{4.100351}%
\vRa{67.340161}{288.748060}{3.885417}%
\vRa{67.624888}{289.198060}{3.670483}%
\vRa{67.909615}{289.648060}{3.455548}%
\vRa{68.194342}{290.098060}{3.240614}%
\vRa{68.479069}{290.548060}{3.025680}%
\vRa{68.763797}{290.998060}{2.810746}%
\vRa{69.048524}{291.448060}{2.595812}%
\vRa{69.333251}{291.898060}{2.380878}%
\vRa{69.617978}{292.348060}{2.165944}%
\vRa{69.902705}{292.798060}{1.951010}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{70.187432}{293.248060}{1.736076}%
\vRa{70.472159}{293.698060}{1.521142}%
\vRa{70.756886}{294.148060}{1.306208}%
\vRa{71.041613}{294.598060}{1.091274}%
\vRa{71.326340}{295.048060}{0.876340}%
\vRa{71.611067}{295.498060}{0.661406}%
\vRa{71.895795}{295.948060}{0.446472}%
\vRa{72.180522}{296.398060}{0.231537}%
\vRa{72.465249}{296.848060}{0.016603}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{100.027820}{281.000009}{0.296163}%
\vRa{99.205138}{281.450009}{0.888490}%
\vRa{98.382457}{281.900009}{1.480817}%
\vRa{97.559775}{282.350009}{2.073143}%
\vRa{96.737093}{282.800009}{2.665470}%
\vRa{95.914412}{283.250009}{3.257796}%
\vRa{95.091730}{283.700009}{3.850123}%
\vRa{94.269049}{284.150009}{4.442450}%
\vRa{93.446367}{284.600009}{5.034776}%
\vRa{92.623685}{285.050009}{5.627103}%
\vRa{91.801004}{285.500009}{6.219430}%
\vRa{90.978322}{285.950009}{6.811756}%
\vRa{90.155640}{286.400009}{7.404083}%
\vRa{89.332959}{286.850009}{7.996410}%
\vRa{88.510277}{287.300009}{8.588736}%
\vRa{87.687596}{287.750009}{9.181063}%
\vRa{86.946821}{288.200009}{9.691483}%
\vRa{87.152025}{288.650009}{9.255923}%
\vRa{87.357230}{289.100009}{8.820363}%
\vRa{87.562435}{289.550009}{8.384804}%
\vRa{87.767639}{290.000009}{7.949244}%
\vRa{87.972844}{290.450009}{7.513685}%
\vRa{88.178049}{290.900009}{7.078125}%
\vRa{88.383253}{291.350009}{6.642565}%
\vRa{88.588458}{291.800009}{6.207006}%
\vRa{88.793662}{292.250009}{5.771446}%
\vRa{88.998867}{292.700009}{5.335887}%
\vRa{89.204072}{293.150009}{4.900327}%
\vRa{89.409276}{293.600009}{4.464767}%
\vRa{89.614481}{294.050009}{4.029208}%
\vRa{89.819686}{294.500009}{3.593648}%
\vRa{90.024890}{294.950009}{3.158089}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{90.230095}{295.400009}{2.722529}%
\vRa{90.435299}{295.850009}{2.286969}%
\vRa{90.640504}{296.300009}{1.851410}%
\vRa{90.845709}{296.750009}{1.415850}%
\vRa{91.050913}{297.200009}{0.980290}%
\vRa{91.256118}{297.650009}{0.544731}%
\vRa{91.461323}{298.100009}{0.109171}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{86.557737}{288.389151}{0.475334}%
\vRa{85.812274}{288.839151}{1.426002}%
\vRa{85.066810}{289.289151}{2.376670}%
\vRa{84.321347}{289.739151}{3.327339}%
\vRa{83.575883}{290.189151}{4.278007}%
\vRa{82.830420}{290.639151}{5.228675}%
\vRa{82.084956}{291.089151}{6.179343}%
\vRa{81.339493}{291.539151}{7.130011}%
\vRa{80.594029}{291.989151}{8.080679}%
\vRa{79.848566}{292.439151}{9.031347}%
\vRa{79.103102}{292.889151}{9.982016}%
\vRa{78.357639}{293.339151}{10.932684}%
\vRa{77.612175}{293.789151}{11.883352}%
\vRa{76.866712}{294.239151}{12.834020}%
\vRa{76.121248}{294.689151}{13.784688}%
\vRa{75.375784}{295.139151}{14.735356}%
\vRa{74.630321}{295.589151}{15.686025}%
\vRa{73.884857}{296.039151}{16.636693}%
\vRa{73.139394}{296.489151}{17.587361}%
\vRa{73.293034}{296.939151}{17.638926}%
\vRa{79.730346}{297.389151}{11.406818}%
\vRa{86.167658}{297.839151}{5.174710}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{72.439283}{265.562200}{1.023654}%
\vRa{72.343361}{266.012200}{3.070962}%
\vRa{72.247439}{266.462200}{5.118270}%
\vRa{72.151517}{266.912200}{7.165578}%
\vRa{72.055595}{267.362200}{9.212887}%
\vRa{71.959674}{267.812200}{11.260195}%
\vRa{71.863752}{268.262200}{13.307503}%
\vRa{71.767830}{268.712200}{15.085738}%
\vRa{71.671908}{269.162200}{14.400774}%
\vRa{71.575986}{269.612200}{13.715810}%
\vRa{71.480064}{270.062200}{13.030846}%
\vRa{71.384142}{270.512200}{12.345882}%
\vRa{71.288221}{270.962200}{11.660918}%
\vRa{71.192299}{271.412200}{10.975954}%
\vRa{71.096377}{271.862200}{10.290990}%
\vRa{71.000455}{272.312200}{9.606026}%
\vRa{70.904533}{272.762200}{8.921062}%
\vRa{70.808611}{273.212200}{8.236098}%
\vRa{70.712690}{273.662200}{7.551134}%
\vRa{70.616768}{274.112200}{6.866170}%
\vRa{70.520846}{274.562200}{6.181206}%
\vRa{70.424924}{275.012200}{5.496243}%
\vRa{70.329002}{275.462200}{4.811279}%
\vRa{70.233080}{275.912200}{4.126315}%
\vRa{70.137159}{276.362200}{3.441351}%
\vRa{70.041237}{276.812200}{2.756387}%
\vRa{69.945315}{277.262200}{2.071423}%
\vRa{69.849393}{277.712200}{1.386459}%
\vRa{69.753471}{278.162200}{0.701495}%
\vRa{69.657549}{278.612200}{0.016531}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{86.930469}{268.892884}{0.251047}%
\vRa{86.930469}{269.342884}{0.753141}%
\vRa{86.930469}{269.792884}{1.255234}%
\vRa{86.930469}{270.242884}{1.757328}%
\vRa{86.930469}{270.692884}{2.259422}%
\vRa{86.930469}{271.142884}{2.761515}%
\vRa{86.930469}{271.592884}{3.263609}%
\vRa{86.930469}{272.042884}{3.765703}%
\vRa{86.930469}{272.492884}{4.267796}%
\vRa{86.930469}{272.942884}{4.769890}%
\vRa{86.930469}{273.392884}{5.271984}%
\vRa{86.930469}{273.842884}{5.774078}%
\vRa{86.930469}{274.292884}{6.276171}%
\vRa{86.930469}{274.742884}{6.778265}%
\vRa{86.930469}{275.192884}{7.280359}%
\vRa{86.930469}{275.642884}{7.782452}%
\vRa{86.930469}{276.092884}{8.284546}%
\vRa{86.930469}{276.542884}{8.786640}%
\vRa{86.930469}{276.992884}{9.288734}%
\vRa{86.930469}{277.442884}{9.790827}%
\vRa{86.930469}{277.892884}{10.292921}%
\vRa{86.930469}{278.342884}{10.795015}%
\vRa{86.930469}{278.792884}{11.297108}%
\vRa{86.930469}{279.242884}{11.799202}%
\vRa{86.930469}{279.692884}{12.301296}%
\vRa{86.930469}{280.142884}{12.803389}%
\vRa{86.930469}{280.592884}{13.305483}%
\vRa{86.930469}{281.042884}{13.018967}%
\vRa{86.930469}{281.492884}{12.196286}%
\vRa{86.930469}{281.942884}{11.373604}%
\vRa{86.930469}{282.392884}{10.550922}%
\vRa{86.930469}{282.842884}{9.728241}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{86.930469}{283.292884}{8.905559}%
\vRa{86.930469}{283.742884}{8.082877}%
\vRa{86.930469}{284.192884}{7.260196}%
\vRa{86.930469}{284.642884}{6.437514}%
\vRa{86.930469}{285.092884}{5.614833}%
\vRa{86.930469}{285.542884}{4.792151}%
\vRa{86.930469}{285.992884}{3.969469}%
\vRa{86.930469}{286.442884}{3.146788}%
\vRa{86.930469}{286.892884}{2.324106}%
\vRa{86.930469}{287.342884}{1.501425}%
\vRa{86.930469}{287.792884}{0.678743}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{69.690131}{278.848060}{0.372492}%
\vRa{69.759924}{279.298060}{1.117475}%
\vRa{69.829717}{279.748060}{1.862458}%
\vRa{69.899510}{280.198060}{2.607442}%
\vRa{69.969303}{280.648060}{3.352425}%
\vRa{70.039096}{281.098060}{4.097409}%
\vRa{70.108889}{281.548060}{4.842392}%
\vRa{70.178682}{281.998060}{5.587375}%
\vRa{70.248475}{282.448060}{6.332359}%
\vRa{70.318268}{282.898060}{7.077342}%
\vRa{70.388061}{283.348060}{7.822325}%
\vRa{70.457854}{283.798060}{8.567309}%
\vRa{70.527647}{284.248060}{9.312292}%
\vRa{70.597440}{284.698060}{10.057276}%
\vRa{70.667233}{285.148060}{10.802259}%
\vRa{70.737026}{285.598060}{11.547242}%
\vRa{70.806819}{286.048060}{12.292226}%
\vRa{70.876612}{286.498060}{13.037209}%
\vRa{70.946406}{286.948060}{13.782192}%
\vRa{71.016199}{287.398060}{14.527176}%
\vRa{71.085992}{287.848060}{15.272159}%
\vRa{71.155785}{288.298060}{15.552852}%
\vRa{71.225578}{288.748060}{14.737596}%
\vRa{71.295371}{289.198060}{13.922339}%
\vRa{71.365164}{289.648060}{13.107083}%
\vRa{71.434957}{290.098060}{12.291826}%
\vRa{71.504750}{290.548060}{11.476570}%
\vRa{71.574543}{290.998060}{10.661313}%
\vRa{71.644336}{291.448060}{9.846056}%
\vRa{71.714129}{291.898060}{9.030800}%
\vRa{71.783922}{292.348060}{8.215543}%
\vRa{71.853715}{292.798060}{7.400287}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{71.923508}{293.248060}{6.585030}%
\vRa{71.993301}{293.698060}{5.769774}%
\vRa{72.063094}{294.148060}{4.954517}%
\vRa{72.132887}{294.598060}{4.139261}%
\vRa{72.202680}{295.048060}{3.324004}%
\vRa{72.272473}{295.498060}{2.508747}%
\vRa{72.342266}{295.948060}{1.693491}%
\vRa{72.412059}{296.398060}{0.878234}%
\vRa{72.481852}{296.848060}{0.062978}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{86.540026}{268.892884}{0.390443}%
\vRa{85.759140}{269.342884}{1.171329}%
\vRa{84.978255}{269.792884}{1.952215}%
\vRa{84.197369}{270.242884}{2.733100}%
\vRa{83.416483}{270.692884}{3.513986}%
\vRa{82.635597}{271.142884}{4.294872}%
\vRa{81.854711}{271.592884}{5.075758}%
\vRa{81.073826}{272.042884}{5.856644}%
\vRa{80.292940}{272.492884}{6.637529}%
\vRa{79.512054}{272.942884}{7.418415}%
\vRa{78.731168}{273.392884}{8.199301}%
\vRa{77.950282}{273.842884}{8.980187}%
\vRa{77.169397}{274.292884}{9.761073}%
\vRa{76.388511}{274.742884}{10.541958}%
\vRa{75.607625}{275.192884}{11.322844}%
\vRa{74.826739}{275.642884}{12.103730}%
\vRa{74.045853}{276.092884}{12.884616}%
\vRa{73.264968}{276.542884}{13.665502}%
\vRa{72.484082}{276.992884}{14.446387}%
\vRa{71.703196}{277.442884}{15.227273}%
\vRa{70.922310}{277.892884}{16.008159}%
\vRa{70.141424}{278.342884}{16.789045}%
\vRa{69.962720}{278.792884}{16.967749}%
\vRa{70.777497}{279.242884}{16.152973}%
\vRa{71.592273}{279.692884}{15.338196}%
\vRa{72.407049}{280.142884}{14.523420}%
\vRa{73.221826}{280.592884}{13.708643}%
\vRa{74.036602}{281.042884}{12.893867}%
\vRa{74.851379}{281.492884}{12.079091}%
\vRa{75.666155}{281.942884}{11.264314}%
\vRa{76.480931}{282.392884}{10.449538}%
\vRa{77.295708}{282.842884}{9.634761}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{78.110484}{283.292884}{8.819985}%
\vRa{78.925261}{283.742884}{8.005209}%
\vRa{79.740037}{284.192884}{7.190432}%
\vRa{80.554813}{284.642884}{6.375656}%
\vRa{81.369590}{285.092884}{5.560879}%
\vRa{82.184366}{285.542884}{4.746103}%
\vRa{82.999143}{285.992884}{3.931326}%
\vRa{83.813919}{286.442884}{3.116550}%
\vRa{84.628695}{286.892884}{2.301774}%
\vRa{85.443472}{287.342884}{1.486997}%
\vRa{86.258248}{287.792884}{0.672221}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{91.238115}{266.892178}{57.677363}{16.694658}%
\vSd{86.713558}{268.892884}{41.868190}{18.140210}%
\vSd{69.337375}{265.562200}{102.033056}{13.584342}%
\vSd{86.634763}{288.389151}{65.486526}{11.044125}%
\vSd{72.464580}{265.562200}{3.998754}{19.071942}%
\vSd{63.286198}{297.107822}{-122.322637}{16.694658}%
\vSd{72.414214}{268.892884}{-167.014302}{14.822288}%
\vSd{72.464580}{297.107822}{3.998754}{19.071942}%
\vSd{69.334074}{297.107822}{-98.816083}{18.478073}%
\vSd{69.498109}{288.389151}{-151.088184}{19.734897}%
\vSd{63.377855}{282.999991}{-34.265443}{7.374292}%
\vSd{63.271541}{265.562200}{117.107905}{19.589723}%
\vSd{86.800424}{268.892884}{-23.586923}{5.000018}%
\vSd{91.223458}{298.437800}{-62.892095}{19.589723}%
\vSd{86.605469}{268.892884}{90.000000}{19.496267}%
\vSd{69.492963}{268.892884}{150.046501}{19.938387}%
\vSd{72.319286}{288.389151}{148.882666}{16.870744}%
\vSd{86.774505}{288.389151}{-28.678293}{15.397538}%
}}%
{\color{black}\vlB{%
\vSk{63.204779}{282.999991}{-62.892095}{19.589723}%
\vSk{72.459350}{265.562200}{3.998754}{19.071942}%
\vSk{91.174736}{266.892178}{57.677363}{16.694658}%
\vSk{91.156696}{281.000009}{117.107905}{19.589723}%
\vSk{72.459350}{298.437800}{-176.001246}{19.071942}%
\vSk{63.222819}{297.107822}{-122.322637}{16.694658}%
}}%
{\color{vltTeal}\vlB{%
\vSp{63.000000}{251.000000}{0.000000}{17.000000}%
\vRa{78.000000}{249.320000}{0.535714}%
\vRa{78.000000}{249.770000}{1.607143}%
\vRa{78.000000}{250.220000}{2.678571}%
\vRa{78.000000}{250.670000}{3.750000}%
\vRa{78.000000}{251.120000}{3.178571}%
\vRa{78.000000}{251.570000}{2.107143}%
\vRa{78.000000}{252.020000}{1.035714}%
}}%
{\color{black}\put(78.00000,231.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $u_x(t)$}}}%
{\color{black!38}\vlB{%
\vSk{271.564879}{283.000000}{91.250000}{1.614301}%
\vSk{271.460060}{284.613917}{93.750000}{1.614301}%
\vSk{271.323168}{286.224762}{96.250000}{1.271397}%
\vSk{270.730638}{289.957347}{101.250000}{1.071507}%
\vSk{270.350719}{291.008266}{103.750000}{1.614301}%
\vSk{269.903507}{292.576305}{106.250000}{1.614301}%
\vSk{269.844503}{294.126115}{108.750000}{0.199890}%
\vSk{268.810740}{296.666522}{111.250000}{0.528713}%
\vSk{268.167264}{297.159287}{113.750000}{1.614301}%
\vSk{267.460652}{298.636876}{116.250000}{1.614301}%
\vSk{267.111488}{300.084699}{118.750000}{0.742684}%
\vSk{264.976038}{302.891793}{123.750000}{1.600221}%
\vSk{264.031496}{304.222328}{126.250000}{1.614301}%
\vSk{263.237509}{305.524173}{128.750000}{1.285478}%
\vSk{260.874005}{308.399104}{133.750000}{1.057427}%
\vSk{259.720232}{309.162951}{136.250000}{1.614301}%
\vSk{258.519403}{310.279261}{138.750000}{1.614301}%
\vSk{258.365900}{311.343644}{141.250000}{0.213970}%
\vSk{255.985804}{313.004318}{143.750000}{0.514633}%
\vSk{254.657857}{313.308626}{146.250000}{1.614301}%
\vSk{253.292491}{314.205483}{148.750000}{1.614301}%
\vSk{252.644129}{315.042940}{151.250000}{0.756764}%
\vSk{248.998188}{316.544730}{156.250000}{1.586140}%
\vSk{247.509770}{317.183543}{158.750000}{1.614301}%
\vSk{246.295579}{317.768627}{161.250000}{1.299558}%
\vSk{242.913191}{318.874964}{166.250000}{1.043346}%
\vSk{241.346946}{319.122952}{168.750000}{1.614301}%
\vSk{239.768620}{319.437887}{171.250000}{1.614301}%
\vSk{239.559227}{319.683460}{173.750000}{0.228051}%
\vSk{236.587756}{319.932047}{176.250000}{0.500552}%
\vSk{234.991274}{319.964784}{178.750000}{1.614301}%
\vSk{233.377357}{320.000000}{-178.750000}{1.614301}%
}}%
{\color{black!38}\vlB{%
\vSk{232.590727}{319.964784}{-176.250000}{0.770845}%
\vSk{228.514168}{319.677034}{-171.250000}{1.572060}%
\vSk{226.913698}{319.437887}{-168.750000}{1.614301}%
\vSk{225.620667}{319.122952}{-166.250000}{1.313639}%
\vSk{222.216679}{318.099474}{-161.250000}{1.029266}%
\vSk{220.695738}{317.768627}{-158.750000}{1.614301}%
\vSk{219.202026}{317.183543}{-156.250000}{1.614301}%
\vSk{218.969048}{316.533388}{-153.750000}{0.242131}%
\vSk{216.307604}{315.276927}{-151.250000}{0.486472}%
\vSk{214.912405}{315.042940}{-148.750000}{1.614301}%
\vSk{213.555444}{314.205483}{-146.250000}{1.614301}%
\vSk{212.908149}{313.308626}{-143.750000}{0.784925}%
\vSk{209.739424}{311.306508}{-138.750000}{1.557979}%
\vSk{208.560444}{310.279261}{-136.250000}{1.614301}%
\vSk{207.629968}{309.162951}{-133.750000}{1.327719}%
\vSk{205.333973}{306.315900}{-128.750000}{1.015185}%
\vSk{204.368797}{305.524173}{-126.250000}{1.614301}%
\vSk{203.461929}{304.222328}{-123.750000}{1.614301}%
\vSk{203.319636}{302.880086}{-121.250000}{0.256212}%
\vSk{201.829908}{300.498857}{-118.750000}{0.472391}%
\vSk{201.107863}{300.084699}{-116.250000}{1.614301}%
\vSk{200.450333}{298.636876}{-113.750000}{1.614301}%
\vSk{200.154064}{297.159287}{-111.250000}{0.799006}%
\vSk{198.876724}{294.058524}{-106.250000}{1.543899}%
\vSk{198.488511}{292.576305}{-103.750000}{1.614301}%
\vSk{198.222961}{291.008266}{-101.250000}{1.341800}%
\vSk{197.743174}{287.219917}{-96.250000}{1.001104}%
\vSk{197.636072}{286.224762}{-93.750000}{1.614301}%
\vSk{197.600095}{284.613917}{-91.250000}{1.614301}%
\vSk{197.600095}{283.000000}{-88.750000}{0.270293}%
\vSk{197.711678}{280.232567}{-86.250000}{0.458310}%
\vSk{197.743174}{279.775238}{-83.750000}{1.614301}%
}}%
{\color{black!38}\vlB{%
\vSk{197.921196}{278.170531}{-81.250000}{1.614301}%
\vSk{198.169799}{276.575017}{-78.750000}{0.813087}%
\vSk{198.900365}{273.342587}{-73.750000}{1.529818}%
\vSk{199.333701}{271.873885}{-71.250000}{1.614301}%
\vSk{199.858570}{270.345255}{-68.750000}{1.355881}%
\vSk{201.385301}{266.800536}{-63.750000}{0.987024}%
\vSk{201.829908}{265.915301}{-61.250000}{1.614301}%
\vSk{202.615095}{264.500000}{-58.750000}{1.614301}%
\vSk{203.461929}{263.119914}{-56.250000}{0.284373}%
\vSk{205.060671}{260.834074}{-53.750000}{0.444230}%
\vSk{205.333973}{260.475827}{-51.250000}{1.614301}%
\vSk{206.355620}{259.216858}{-48.750000}{1.614301}%
\vSk{207.431793}{258.003162}{-46.250000}{0.827167}%
\vSk{209.813528}{255.655751}{-41.250000}{1.515737}%
\vSk{210.966489}{254.656356}{-38.750000}{1.614301}%
\vSk{212.239303}{253.645926}{-36.250000}{1.369961}%
\vSk{215.460710}{251.461797}{-31.250000}{0.972943}%
\vSk{216.307604}{250.957060}{-28.750000}{1.614301}%
\vSk{217.738386}{250.180599}{-26.250000}{1.614301}%
\vSk{219.202026}{249.466612}{-23.750000}{0.298454}%
\vSk{221.799377}{248.387275}{-21.250000}{0.430149}%
\vSk{222.216679}{248.231373}{-18.750000}{1.614301}%
\vSk{223.761954}{247.712473}{-16.250000}{1.614301}%
\vSk{225.328621}{247.260744}{-13.750000}{0.841248}%
\vSk{228.625502}{246.544977}{-8.750000}{1.501657}%
\vSk{230.126984}{246.316540}{-6.250000}{1.614301}%
\vSk{231.749076}{246.140796}{-3.750000}{1.384042}%
\vSk{235.646557}{246.014298}{1.250000}{0.958863}%
\vSk{236.587756}{246.035216}{3.750000}{1.614301}%
\vSk{238.181216}{246.140796}{6.250000}{1.614301}%
\vSk{239.768620}{246.316540}{8.750000}{0.312534}%
\vSk{242.522156}{246.795877}{11.250000}{0.416069}%
}}%
{\color{black!38}\vlB{%
\vSk{242.913191}{246.877048}{13.750000}{1.614301}%
\vSk{244.464373}{247.260744}{16.250000}{1.614301}%
\vSk{245.997539}{247.712473}{18.750000}{0.855328}%
\vSk{249.114182}{248.867496}{23.750000}{1.487576}%
\vSk{250.459960}{249.466612}{26.250000}{1.614301}%
\vSk{251.892303}{250.180599}{28.750000}{1.398122}%
\vSk{255.214542}{252.166482}{33.750000}{0.944782}%
\vSk{255.985804}{252.691374}{36.250000}{1.614301}%
\vSk{257.273803}{253.645926}{38.750000}{1.614301}%
\vSk{258.519403}{254.656356}{41.250000}{0.326615}%
\vSk{260.595964}{256.559069}{43.750000}{0.401988}%
\vSk{260.874005}{256.837049}{46.250000}{1.614301}%
\vSk{261.978526}{258.003162}{48.750000}{1.614301}%
\vSk{263.031691}{259.216858}{51.250000}{0.869409}%
\vSk{265.054265}{261.894748}{56.250000}{1.473496}%
\vSk{265.863519}{263.119914}{58.750000}{1.614301}%
\vSk{266.692249}{264.500000}{61.250000}{1.412203}%
\vSk{268.442581}{267.988831}{66.250000}{0.930701}%
\vSk{268.810740}{268.840713}{68.750000}{1.614301}%
\vSk{269.389855}{270.345255}{71.250000}{1.614301}%
\vSk{269.903507}{271.873885}{73.750000}{0.340696}%
\vSk{270.642215}{274.614943}{76.250000}{0.387907}%
\vSk{270.730638}{274.991734}{78.750000}{1.614301}%
\vSk{271.042542}{276.575017}{81.250000}{1.614301}%
\vSk{271.285837}{278.170531}{83.750000}{0.883490}%
\vSk{271.568258}{281.540932}{88.750000}{1.459415}%
}}%
{\color{vltTeal!6}\vlB{%
\vRa{220.320107}{243.321292}{6.411186}%
\vRa{218.065296}{243.771292}{11.158778}%
\vRa{216.526873}{244.221292}{14.367932}%
\vRa{215.302513}{244.671292}{16.971164}%
\vRa{214.253183}{245.121292}{19.221309}%
\vRa{213.364003}{245.571292}{21.177678}%
\vRa{212.563552}{246.021292}{22.945321}%
\vRa{211.815253}{246.471292}{24.600547}%
\vRa{211.165956}{246.921292}{26.109104}%
\vRa{210.527851}{247.371292}{27.543439}%
\vRa{209.975402}{247.821292}{28.860872}%
\vRa{209.426319}{248.271292}{30.151317}%
\vRa{208.938669}{248.721292}{31.338086}%
\vRa{208.463388}{249.171292}{32.498745}%
\vRa{208.020733}{249.621292}{33.607304}%
\vRa{207.607947}{250.071292}{34.666128}%
\vRa{207.197622}{250.521292}{35.714355}%
\vRa{206.838700}{250.971292}{36.696451}%
\vRa{206.479778}{251.421292}{37.672459}%
\vRa{206.140598}{251.871292}{38.623753}%
\vRa{205.828790}{252.321292}{39.543088}%
\vRa{205.516983}{252.771292}{40.462596}%
\vRa{205.232668}{253.221292}{41.355295}%
\vRa{204.962588}{253.671292}{42.239437}%
\vRa{204.692508}{254.121292}{43.128831}%
\vRa{204.451654}{254.571292}{43.996934}%
\vRa{204.218917}{255.021292}{44.872161}%
\vRa{203.986180}{255.471292}{45.759643}%
\vRa{203.780688}{255.921292}{46.633998}%
\vRa{203.581660}{256.371292}{47.523632}%
\vRa{203.382631}{256.821292}{48.435161}%
\vRa{203.206697}{257.271292}{49.343426}%
}}%
{\color{vltTeal!6}\vlB{%
\vRa{203.038307}{257.721292}{50.264619}%
\vRa{202.869917}{258.171292}{51.206131}%
\vRa{202.719362}{258.621292}{52.151880}%
\vRa{202.578968}{259.071292}{53.102200}%
\vRa{202.438575}{259.521292}{54.061959}%
\vRa{202.310391}{259.971292}{55.014231}%
\vRa{202.195675}{260.421292}{55.953051}%
\vRa{202.080959}{260.871292}{56.885766}%
\vRa{201.972989}{261.321292}{57.797535}%
\vRa{201.881870}{261.771292}{58.677024}%
\vRa{201.790752}{262.221292}{59.540379}%
\vRa{201.701455}{262.671292}{60.376042}%
\vRa{201.632027}{263.121292}{61.165781}%
\vRa{201.562600}{263.571292}{61.938031}%
\vRa{201.493172}{264.021292}{62.676999}%
\vRa{201.441346}{264.471292}{63.375215}%
\vRa{201.391823}{264.921292}{64.051537}%
\vRa{201.342299}{265.371292}{64.692425}%
\vRa{201.305513}{265.821292}{65.312026}%
\vRa{201.274180}{266.271292}{65.883713}%
\vRa{201.242846}{266.721292}{66.453570}%
\vRa{201.220487}{267.171292}{66.970779}%
\vRa{201.205668}{267.621292}{67.480210}%
\vRa{201.190849}{268.071292}{67.950509}%
\vRa{201.182319}{268.521292}{68.410593}%
\vRa{201.182346}{268.971292}{68.832839}%
\vRa{201.182373}{269.421292}{69.242461}%
\vRa{201.186997}{269.871292}{69.632725}%
\vRa{201.200186}{270.321292}{69.988591}%
\vRa{201.213376}{270.771292}{70.344457}%
\vRa{201.230303}{271.221292}{70.661098}%
\vRa{201.254940}{271.671292}{70.966292}%
}}%
{\color{vltTeal!6}\vlB{%
\vRa{201.279577}{272.121292}{71.259167}%
\vRa{201.307705}{272.571292}{71.522999}%
\vRa{201.342039}{273.021292}{71.780623}%
\vRa{201.376374}{273.471292}{72.015181}%
\vRa{201.414286}{273.921292}{72.232639}%
\vRa{201.456536}{274.371292}{72.445760}%
\vRa{201.498786}{274.821292}{72.629589}%
\vRa{201.544725}{275.271292}{72.803611}%
\vRa{201.593090}{275.721292}{72.975208}%
\vRa{201.641455}{276.171292}{73.115045}%
\vRa{201.693338}{276.621292}{73.248769}%
\vRa{201.746029}{277.071292}{73.381684}%
\vRa{201.798923}{277.521292}{73.483216}%
\vRa{201.854200}{277.971292}{73.580104}%
\vRa{201.909478}{278.421292}{73.676992}%
\vRa{201.965130}{278.871292}{73.745310}%
\vRa{202.021354}{279.321292}{73.808577}%
\vRa{202.077577}{279.771292}{73.871845}%
\vRa{202.133395}{280.221292}{73.912146}%
\vRa{202.189085}{280.671292}{73.943890}%
\vRa{202.244482}{281.121292}{73.975927}%
\vRa{202.298375}{281.571292}{73.992255}%
\vRa{202.352267}{282.021292}{73.994204}%
\vRa{202.404497}{282.471292}{73.997815}%
\vRa{202.455608}{282.921292}{73.992377}%
\vRa{202.506521}{283.371292}{73.966027}%
\vRa{202.554193}{283.821292}{73.942917}%
\vRa{202.601866}{284.271292}{73.917159}%
\vRa{202.647547}{284.721292}{73.864924}%
\vRa{202.691486}{285.171292}{73.814432}%
\vRa{202.735364}{285.621292}{73.764001}%
\vRa{202.775652}{286.071292}{73.691022}%
}}%
{\color{vltTeal!6}\vlB{%
\vRa{202.815940}{286.521292}{73.613079}%
\vRa{202.854632}{286.971292}{73.536733}%
\vRa{202.891723}{287.421292}{73.443041}%
\vRa{202.928815}{287.871292}{73.337060}%
\vRa{202.963574}{288.321292}{73.233412}%
\vRa{202.998270}{288.771292}{73.117257}%
\vRa{203.032410}{289.221292}{72.982717}%
\vRa{203.065817}{289.671292}{72.848910}%
\vRa{203.099224}{290.121292}{72.707692}%
\vRa{203.132694}{290.571292}{72.541891}%
\vRa{203.166173}{291.021292}{72.376081}%
\vRa{203.200097}{291.471292}{72.205921}%
\vRa{203.235207}{291.921292}{72.005990}%
\vRa{203.270316}{292.371292}{71.806060}%
\vRa{203.307586}{292.821292}{71.601447}%
\vRa{203.346028}{293.271292}{71.365003}%
\vRa{203.384470}{293.721292}{71.128558}%
\vRa{203.427981}{294.171292}{70.883257}%
\vRa{203.471552}{294.621292}{70.607685}%
\vRa{203.517163}{295.071292}{70.330073}%
\vRa{203.567716}{295.521292}{70.039251}%
\vRa{203.618269}{295.971292}{69.721768}%
\vRa{203.673783}{296.421292}{69.399323}%
\vRa{203.733200}{296.871292}{69.056407}%
\vRa{203.792616}{297.321292}{68.694105}%
\vRa{203.860568}{297.771292}{68.323268}%
\vRa{203.930741}{298.221292}{67.920904}%
\vRa{204.000915}{298.671292}{67.510795}%
\vRa{204.083708}{299.121292}{67.079186}%
\vRa{204.166539}{299.571292}{66.618236}%
\vRa{204.251928}{300.021292}{66.154727}%
\vRa{204.349332}{300.471292}{65.648182}%
}}%
{\color{vltTeal!6}\vlB{%
\vRa{204.446736}{300.921292}{65.133356}%
\vRa{204.549692}{301.371292}{64.594292}%
\vRa{204.663614}{301.821292}{64.022601}%
\vRa{204.777537}{302.271292}{63.440429}%
\vRa{204.900481}{302.721292}{62.818481}%
\vRa{205.032921}{303.171292}{62.180298}%
\vRa{205.165361}{303.621292}{61.506986}%
\vRa{205.310965}{304.071292}{60.812914}%
\vRa{205.464011}{304.521292}{60.076862}%
\vRa{205.617057}{304.971292}{59.327929}%
\vRa{205.788415}{305.421292}{58.531666}%
\vRa{205.964289}{305.871292}{57.708867}%
\vRa{206.140163}{306.321292}{56.867049}%
\vRa{206.341011}{306.771292}{55.966322}%
\vRa{206.542123}{307.221292}{55.049791}%
\vRa{206.749208}{307.671292}{54.100315}%
\vRa{206.978224}{308.121292}{53.103259}%
\vRa{207.207241}{308.571292}{52.088671}%
\vRa{207.451394}{309.021292}{51.038672}%
\vRa{207.711325}{309.471292}{49.949484}%
\vRa{207.971256}{309.921292}{48.846601}%
\vRa{208.259740}{310.371292}{47.702531}%
\vRa{208.554049}{310.821292}{46.541746}%
\vRa{208.858020}{311.271292}{45.361421}%
\vRa{209.190770}{311.721292}{44.147129}%
\vRa{209.523520}{312.171292}{42.929577}%
\vRa{209.889448}{312.621292}{41.676761}%
\vRa{210.265489}{313.071292}{40.412510}%
\vRa{210.660711}{313.521292}{39.127946}%
\vRa{211.085946}{313.971292}{37.811051}%
\vRa{211.518831}{314.421292}{36.482766}%
\vRa{212.000581}{314.871292}{35.099679}%
}}%
{\color{vltTeal!6}\vlB{%
\vRa{212.483356}{315.321292}{33.706877}%
\vRa{213.030886}{315.771292}{32.237232}%
\vRa{213.581705}{316.221292}{30.748000}%
\vRa{214.207009}{316.671292}{29.156418}%
\vRa{214.853494}{317.121292}{27.512279}%
\vRa{215.572506}{317.571292}{25.754986}%
\vRa{216.358048}{318.021292}{23.878013}%
\vRa{217.207153}{318.471292}{21.866600}%
\vRa{218.188221}{318.921292}{19.626022}%
\vRa{219.323915}{319.371292}{17.092331}%
\vRa{220.680783}{319.821292}{14.129821}%
\vRa{222.431045}{320.271292}{10.327582}%
\vRa{225.747704}{320.721292}{3.602740}%
}}%
{\color{vltTeal}\vlB{%
\vSg{275.591263}{283.000000}{86.875713}{1.460173}%
\vSg{275.648409}{284.458002}{90.834334}{1.460262}%
\vSg{275.529511}{285.918110}{94.783194}{1.460302}%
\vSg{275.315367}{287.373326}{98.703593}{1.460270}%
\vSg{275.008030}{288.816780}{102.577333}{1.460098}%
\vSg{274.610351}{290.241840}{106.387005}{1.459679}%
\vSg{274.125932}{291.642223}{110.116223}{1.458870}%
\vSg{273.559063}{293.012097}{113.749782}{1.457505}%
\vSg{272.914649}{294.346170}{117.273754}{1.455402}%
\vSg{272.198126}{295.639771}{120.675502}{1.452377}%
\vSg{271.415367}{296.888918}{123.943636}{1.448250}%
\vSg{270.572583}{298.090368}{127.067929}{1.442859}%
\vSg{269.676212}{299.241656}{130.039194}{1.436069}%
\vSg{268.732810}{300.341117}{132.849156}{1.427781}%
\vSg{267.748933}{301.387890}{135.490336}{1.417936}%
\vSg{266.731031}{302.381905}{137.955960}{1.406529}%
\vSg{265.685333}{303.323860}{140.239920}{1.393607}%
\vSg{264.617750}{304.215175}{142.336796}{1.379273}%
\vSg{263.533782}{305.057937}{144.241965}{1.363692}%
\vSg{262.438434}{305.854829}{145.951797}{1.347085}%
\vSg{261.336151}{306.609049}{147.463966}{1.329731}%
\vSg{260.230764}{307.324218}{148.777863}{1.311958}%
\vSg{259.125450}{308.004281}{149.895110}{1.294139}%
\vSg{258.022717}{308.653400}{150.820161}{1.276680}%
\vSg{256.924391}{309.275849}{151.560924}{1.260008}%
\vSg{255.831634}{309.875895}{152.129356}{1.244554}%
\vSg{254.744962}{310.457695}{152.541938}{1.230737}%
\vSg{253.664285}{311.025187}{152.819908}{1.218942}%
\vSg{252.588950}{311.581986}{152.989183}{1.209503}%
\vSg{251.517792}{312.131292}{153.079861}{1.202681}%
\vSg{250.449200}{312.675804}{153.125322}{1.198651}%
\vSg{249.381177}{313.217642}{153.160947}{1.197491}%
}}%
{\color{vltTeal}\vlB{%
\vSg{248.311411}{313.758293}{153.222608}{1.199177}%
\vSg{247.237360}{314.298552}{153.345085}{1.203586}%
\vSg{246.156330}{314.838500}{153.560622}{1.210502}%
\vSg{245.065571}{315.377477}{153.897764}{1.219633}%
\vSg{243.962377}{315.914084}{154.380593}{1.230628}%
\vSg{242.844179}{316.446197}{155.028380}{1.243095}%
\vSg{241.708649}{316.970993}{155.855615}{1.256625}%
\vSg{240.553793}{317.485000}{156.872329}{1.270806}%
\vSg{239.378039}{317.984149}{158.084608}{1.285243}%
\vSg{238.180312}{318.463849}{159.495191}{1.299573}%
\vSg{236.960098}{318.919071}{161.104078}{1.313469}%
\vSg{235.717493}{319.344438}{162.909082}{1.326658}%
\vSg{234.453235}{319.734328}{164.906295}{1.338916}%
\vSg{233.168722}{320.082980}{167.090449}{1.350076}%
\vSg{231.866010}{320.384604}{169.455171}{1.360026}%
\vSg{230.547800}{320.633495}{171.993143}{1.368709}%
\vSg{229.217401}{320.824145}{174.696180}{1.376117}%
\vSg{227.878688}{320.951349}{177.555239}{1.382285}%
\vSg{226.519412}{321.010312}{-179.439616}{1.387287}%
\vSg{225.084535}{320.996743}{-176.299269}{1.391228}%
\vSg{223.652390}{320.906947}{-173.035628}{1.394231}%
\vSg{222.229151}{320.737893}{-169.661670}{1.396433}%
\vSg{220.821244}{320.487289}{-166.191472}{1.397975}%
\vSg{219.435242}{320.153623}{-162.640185}{1.398987}%
\vSg{218.077742}{319.736205}{-159.023967}{1.399586}%
\vSg{216.755243}{319.235185}{-155.359849}{1.399865}%
\vSg{215.474028}{318.651556}{-151.665553}{1.399888}%
\vSg{214.240039}{317.987145}{-147.959260}{1.399682}%
\vSg{213.058764}{317.244583}{-144.259354}{1.399239}%
\vSg{211.935129}{316.427264}{-140.584154}{1.398513}%
\vSg{210.873403}{315.539286}{-136.951649}{1.397422}%
\vSg{209.877119}{314.585384}{-133.379275}{1.395855}%
}}%
{\color{vltTeal}\vlB{%
\vSg{208.949005}{313.570845}{-129.883729}{1.393674}%
\vSg{208.090943}{312.501413}{-126.480847}{1.390723}%
\vSg{207.303934}{311.383194}{-123.185540}{1.386839}%
\vSg{206.588092}{310.222545}{-120.011791}{1.381859}%
\vSg{205.942648}{309.025963}{-116.972707}{1.375630}%
\vSg{205.365978}{307.799970}{-114.080600}{1.368022}%
\vSg{204.855646}{306.551004}{-111.347104}{1.358934}%
\vSg{204.408458}{305.285303}{-108.783279}{1.348306}%
\vSg{204.020535}{304.008804}{-106.399710}{1.336124}%
\vSg{203.687400}{302.727040}{-104.206546}{1.322431}%
\vSg{203.404071}{301.445052}{-102.213486}{1.307331}%
\vSg{203.165170}{300.167311}{-100.429651}{1.290993}%
\vSg{202.965034}{298.897648}{-98.863338}{1.273654}%
\vSg{202.797837}{297.639203}{-97.521615}{1.255621}%
\vSg{202.657710}{296.394386}{-96.409740}{1.237267}%
\vSg{202.538872}{295.164853}{-95.530386}{1.219025}%
\vSg{202.435743}{293.951502}{-94.882698}{1.201380}%
\vSg{202.343070}{292.754482}{-94.461224}{1.184857}%
\vSg{202.256032}{291.573215}{-94.254826}{1.169998}%
\vSg{202.170340}{290.406441}{-94.245725}{1.157342}%
\vSg{202.082318}{289.252275}{-94.408891}{1.147398}%
\vSg{201.988977}{288.108273}{-94.711979}{1.140613}%
\vSg{201.888071}{286.971515}{-95.116012}{1.137346}%
\vSg{201.778132}{285.838700}{-95.576839}{1.137841}%
\vSg{201.658507}{284.706245}{-96.047311}{1.142208}%
\vSg{201.529378}{283.570393}{-96.479880}{1.150415}%
\vSg{201.391770}{282.427328}{-96.829251}{1.162287}%
\vSg{201.247555}{281.273287}{-97.054703}{1.177523}%
\vSg{201.099435}{280.104679}{-97.121750}{1.195713}%
\vSg{200.950917}{278.918191}{-97.003029}{1.216362}%
\vSg{200.806261}{277.710903}{-96.678407}{1.238926}%
\vSg{200.670412}{276.480384}{-96.134485}{1.262830}%
}}%
{\color{vltTeal}\vlB{%
\vSg{200.548914}{275.224785}{-95.363693}{1.287503}%
\vSg{200.447811}{273.942920}{-94.363193}{1.312391}%
\vSg{200.373529}{272.634332}{-93.133770}{1.336981}%
\vSg{200.332756}{271.299351}{-91.678808}{1.360809}%
\vSg{200.332308}{269.939126}{-90.003441}{1.383474}%
\vSg{200.332768}{268.555652}{-88.113881}{1.404640}%
\vSg{200.380592}{267.151773}{-86.016938}{1.424042}%
\vSg{200.482556}{265.731170}{-83.719702}{1.441490}%
\vSg{200.645083}{264.298331}{-81.229368}{1.456861}%
\vSg{200.874191}{262.858505}{-78.553184}{1.470105}%
\vSg{201.175381}{261.417642}{-75.698490}{1.481236}%
\vSg{201.553514}{259.982310}{-72.672829}{1.490329}%
\vSg{202.012713}{258.559613}{-69.484117}{1.497511}%
\vSg{202.556269}{257.157082}{-66.140844}{1.502957}%
\vSg{203.186561}{255.782563}{-62.652291}{1.506879}%
\vSg{203.904993}{254.444101}{-59.028749}{1.509512}%
\vSg{204.711944}{253.149807}{-55.281700}{1.511108}%
\vSg{205.606737}{251.907733}{-51.423975}{1.511922}%
\vSg{206.587631}{250.725740}{-47.469823}{1.512198}%
\vSg{207.651827}{249.611369}{-43.434920}{1.512159}%
\vSg{208.795501}{248.571714}{-39.336267}{1.511994}%
\vSg{210.013856}{247.613305}{-35.192010}{1.511850}%
\vSg{211.301197}{246.741998}{-31.021162}{1.511821}%
\vSg{212.651025}{245.962874}{-26.843255}{1.511945}%
\vSg{214.056151}{245.280154}{-22.677960}{1.512202}%
\vSg{215.508821}{244.697122}{-18.544689}{1.512512}%
\vSg{217.000854}{244.216077}{-14.462221}{1.512739}%
\vSg{218.523791}{243.838283}{-10.448392}{1.512699}%
\vSg{220.069039}{243.563955}{-6.519857}{1.512166}%
\vSg{221.628019}{243.392252}{-2.691953}{1.510888}%
\vSg{223.162010}{243.321292}{1.021347}{1.508590}%
\vSg{224.617233}{243.348182}{4.607381}{1.504995}%
}}%
{\color{vltTeal}\vlB{%
\vSg{226.066542}{243.469075}{8.054671}{1.499832}%
\vSg{227.503357}{243.679228}{11.352723}{1.492849}%
\vSg{228.921613}{243.973093}{14.491800}{1.483825}%
\vSg{230.315861}{244.344407}{17.462656}{1.472580}%
\vSg{231.681359}{244.786305}{20.256277}{1.458987}%
\vSg{233.014141}{245.291435}{22.863635}{1.442976}%
\vSg{234.311079}{245.852088}{25.275469}{1.424547}%
\vSg{235.569922}{246.460328}{27.482136}{1.403772}%
\vSg{236.789317}{247.108130}{29.473527}{1.380800}%
\vSg{237.968817}{247.787513}{31.239103}{1.355864}%
\vSg{239.108861}{248.490678}{32.768076}{1.329281}%
\vSg{240.210738}{249.210138}{34.049784}{1.301452}%
\vSg{241.276542}{249.938838}{35.074313}{1.272862}%
\vSg{242.309088}{250.670273}{35.833413}{1.244072}%
\vSg{243.311830}{251.398591}{36.321748}{1.215714}%
\vSg{244.288748}{252.118681}{36.538467}{1.188472}%
\vSg{245.244224}{252.826253}{36.489036}{1.163067}%
\vSg{246.182904}{253.517893}{36.187140}{1.140225}%
\vSg{247.109548}{254.191110}{35.656350}{1.120644}%
\vSg{248.028883}{254.844358}{34.931157}{1.104954}%
\vSg{248.945459}{255.477046}{34.056916}{1.093677}%
\vSg{249.863522}{256.089523}{33.088379}{1.087185}%
\vSg{250.786917}{256.683052}{32.086767}{1.085668}%
\vSg{251.719013}{257.259762}{31.115729}{1.089122}%
\vSg{252.662652}{257.822585}{30.236838}{1.097345}%
\vSg{253.620113}{258.375181}{29.505482}{1.109958}%
\vSg{254.593079}{258.921843}{28.967815}{1.126435}%
\vSg{255.582599}{259.467396}{28.659166}{1.146145}%
\vSg{256.589048}{260.017085}{28.603866}{1.168395}%
\vSg{257.612079}{260.576456}{28.816197}{1.192469}%
\vSg{258.650585}{261.151227}{29.302016}{1.217662}%
\vSg{259.702672}{261.747167}{30.060642}{1.243313}%
}}%
{\color{vltTeal}\vlB{%
\vSg{260.765648}{262.369963}{31.086686}{1.268815}%
\vSg{261.836032}{263.025096}{32.371640}{1.293638}%
\vSg{262.909580}{263.717721}{33.905135}{1.317330}%
\vSg{263.981342}{264.452553}{35.675872}{1.339526}%
\vSg{265.045725}{265.233764}{37.672248}{1.359942}%
\vSg{266.096583}{266.064884}{39.882733}{1.378381}%
\vSg{267.127313}{266.948727}{42.296053}{1.394723}%
\vSg{268.130972}{267.887322}{44.901221}{1.408921}%
\vSg{269.100388}{268.881861}{47.687461}{1.420997}%
\vSg{270.028290}{269.932665}{50.644058}{1.431032}%
\vSg{270.907431}{271.039170}{53.760166}{1.439159}%
\vSg{271.730712}{272.199923}{57.024581}{1.445550}%
\vSg{272.491305}{273.412600}{60.425531}{1.450410}%
\vSg{273.182766}{274.674043}{63.950466}{1.453964}%
\vSg{273.799140}{275.980306}{67.585902}{1.456446}%
\vSg{274.335053}{277.326721}{71.317312}{1.458087}%
\vSg{274.785798}{278.707978}{75.129087}{1.459104}%
\vSg{275.147400}{280.118211}{79.004577}{1.459691}%
\vSg{275.416674}{281.551106}{82.926214}{1.460007}%
}}%
{\color{black}\put(235.00000,231.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $c_m(t)$: image contour}}}%
{\color{black!4}\vlB{%
\vRa{356.117561}{261.197240}{5.894715}%
\vRa{354.113331}{261.647240}{10.165830}%
\vRa{352.787121}{262.097240}{13.080364}%
\vRa{351.756782}{262.547240}{15.428272}%
\vRa{350.908924}{262.997240}{17.429889}%
\vRa{350.180056}{263.447240}{19.223035}%
\vRa{349.542490}{263.897240}{20.861038}%
\vRa{348.977252}{264.347240}{22.392746}%
\vRa{348.471109}{264.797240}{23.847814}%
\vRa{348.027080}{265.247240}{25.241189}%
\vRa{347.624861}{265.697240}{26.607041}%
\vRa{347.258609}{266.147240}{27.961279}%
\vRa{346.923935}{266.597240}{29.311925}%
\vRa{346.627835}{267.047240}{30.651333}%
\vRa{346.361081}{267.497240}{31.972836}%
\vRa{346.116399}{267.947240}{33.265948}%
\vRa{345.895962}{268.397240}{34.504670}%
\vRa{345.704663}{268.847240}{35.671075}%
\vRa{345.529990}{269.297240}{36.762327}%
\vRa{345.372199}{269.747240}{37.773276}%
\vRa{345.240828}{270.197240}{38.697260}%
\vRa{345.122702}{270.647240}{39.547883}%
\vRa{345.017723}{271.097240}{40.327408}%
\vRa{344.934169}{271.547240}{41.030826}%
\vRa{344.862294}{271.997240}{41.671747}%
\vRa{344.801225}{272.447240}{42.255115}%
\vRa{344.755355}{272.897240}{42.780548}%
\vRa{344.720473}{273.347240}{43.256050}%
\vRa{344.693999}{273.797240}{43.686242}%
\vRa{344.676600}{274.247240}{44.061834}%
\vRa{344.669090}{274.697240}{44.396623}%
\vRa{344.667126}{275.147240}{44.697622}%
}}%
{\color{black!4}\vlB{%
\vRa{344.670217}{275.597240}{44.961492}%
\vRa{344.678122}{276.047240}{45.183603}%
\vRa{344.689508}{276.497240}{45.379285}%
\vRa{344.702366}{276.947240}{45.548214}%
\vRa{344.715899}{277.397240}{45.679076}%
\vRa{344.729240}{277.847240}{45.790647}%
\vRa{344.740887}{278.297240}{45.878911}%
\vRa{344.750028}{278.747240}{45.935925}%
\vRa{344.756284}{279.197240}{45.978180}%
\vRa{344.759293}{279.647240}{45.995060}%
\vRa{344.758841}{280.097240}{45.986916}%
\vRa{344.754337}{280.547240}{45.965549}%
\vRa{344.746339}{280.997240}{45.913787}%
\vRa{344.735853}{281.447240}{45.840765}%
\vRa{344.723530}{281.897240}{45.751239}%
\vRa{344.710075}{282.347240}{45.624168}%
\vRa{344.696499}{282.797240}{45.475517}%
\vRa{344.684411}{283.247240}{45.304435}%
\vRa{344.674706}{283.697240}{45.090265}%
\vRa{344.668136}{284.147240}{44.848198}%
\vRa{344.666356}{284.597240}{44.576067}%
\vRa{344.671963}{285.047240}{44.259253}%
\vRa{344.684119}{285.497240}{43.900133}%
\vRa{344.703167}{285.947240}{43.502596}%
\vRa{344.733645}{286.397240}{43.059013}%
\vRa{344.775179}{286.847240}{42.565304}%
\vRa{344.826203}{287.297240}{42.013123}%
\vRa{344.889764}{287.747240}{41.405046}%
\vRa{344.970279}{288.197240}{40.732715}%
\vRa{345.062584}{288.647240}{39.997358}%
\vRa{345.168458}{289.097240}{39.193540}%
\vRa{345.297263}{289.547240}{38.308925}%
}}%
{\color{black!4}\vlB{%
\vRa{345.440393}{289.997240}{37.346734}%
\vRa{345.598184}{290.447240}{36.303922}%
\vRa{345.785766}{290.897240}{35.174849}%
\vRa{345.991230}{291.347240}{33.974257}%
\vRa{346.215471}{291.797240}{32.715833}%
\vRa{346.471907}{292.247240}{31.405829}%
\vRa{346.755803}{292.697240}{30.069849}%
\vRa{347.065546}{293.147240}{28.728030}%
\vRa{347.405552}{293.597240}{27.384019}%
\vRa{347.792942}{294.047240}{26.019405}%
\vRa{348.218900}{294.497240}{24.638323}%
\vRa{348.689853}{294.947240}{23.219940}%
\vRa{349.214490}{295.397240}{21.740538}%
\vRa{349.804787}{295.847240}{20.173842}%
\vRa{350.477679}{296.297240}{18.473575}%
\vRa{351.257877}{296.747240}{16.599249}%
\vRa{352.182860}{297.197240}{14.453908}%
\vRa{353.312286}{297.647240}{11.913110}%
\vRa{354.853168}{298.097240}{8.582804}%
\vRa{357.933309}{298.547240}{2.124297}%
}}%
{\color{black}\vlB{%
\vSq{390.079486}{280.000000}{92.530714}{0.705414}%
\vSq{389.991369}{280.704726}{97.564677}{0.707515}%
\vSq{389.846928}{281.406083}{102.518004}{0.711594}%
\vSq{389.647176}{282.100762}{107.342495}{0.717415}%
\vSq{389.393519}{282.785563}{111.997327}{0.724649}%
\vSq{389.087792}{283.457458}{116.450379}{0.732898}%
\vSq{388.732279}{284.113637}{120.678457}{0.741725}%
\vSq{388.329712}{284.751554}{124.666625}{0.750679}%
\vSq{387.883249}{285.368969}{128.406947}{0.759317}%
\vSq{387.396423}{285.963984}{131.896960}{0.767231}%
\vSq{386.873080}{286.535070}{135.138119}{0.774056}%
\vSq{386.317297}{287.081089}{138.134396}{0.779486}%
\vSq{385.733294}{287.601307}{140.891103}{0.783281}%
\vSq{385.125350}{288.095398}{143.413983}{0.785271}%
\vSq{384.497709}{288.563442}{145.708552}{0.785357}%
\vSq{383.854500}{289.005914}{147.779676}{0.783514}%
\vSq{383.199656}{289.423666}{149.631362}{0.779788}%
\vSq{382.536843}{289.817896}{151.266733}{0.774292}%
\vSq{381.869401}{290.190124}{152.688184}{0.767203}%
\vSq{381.200289}{290.542142}{153.897710}{0.758755}%
\vSq{380.532048}{290.875975}{154.897409}{0.749234}%
\vSq{379.866771}{291.193830}{155.690157}{0.738970}%
\vSq{379.206085}{291.498043}{156.280439}{0.728327}%
\vSq{378.551153}{291.791020}{156.675316}{0.717693}%
\vSq{377.902672}{292.075184}{156.885432}{0.707465}%
\vSq{377.260899}{292.352915}{156.925994}{0.698040}%
\vSq{376.625668}{292.626490}{156.817530}{0.689796}%
\vSq{375.996426}{292.898036}{156.586277}{0.683077}%
\vSq{375.372262}{293.169469}{156.264020}{0.678180}%
\vSq{374.751946}{293.442452}{155.887264}{0.675338}%
\vSq{374.133958}{293.718350}{155.495748}{0.674711}%
\vSq{373.516533}{293.998193}{155.130421}{0.676382}%
}}%
{\color{black}\vlB{%
\vSq{372.897698}{294.282648}{154.831160}{0.680352}%
\vSq{372.275321}{294.571994}{154.634550}{0.686548}%
\vSq{371.647165}{294.866104}{154.572051}{0.694826}%
\vSq{371.010954}{295.164445}{154.668771}{0.704987}%
\vSq{370.364439}{295.466075}{154.942940}{0.716788}%
\vSq{369.705476}{295.769649}{155.406028}{0.729953}%
\vSq{369.032092}{296.073445}{156.063375}{0.744186}%
\vSq{368.342563}{296.375380}{156.915145}{0.759181}%
\vSq{367.635473}{296.673051}{157.957430}{0.774631}%
\vSq{366.909773}{296.963766}{159.183365}{0.790230}%
\vSq{366.164829}{297.244597}{160.584150}{0.805684}%
\vSq{365.400458}{297.512424}{162.149930}{0.820710}%
\vSq{364.616955}{297.763994}{163.870521}{0.835040}%
\vSq{363.815109}{297.995976}{165.735957}{0.848424}%
\vSq{362.996207}{298.205019}{167.736907}{0.860633}%
\vSq{362.162026}{298.387819}{169.864951}{0.871461}%
\vSq{361.314814}{298.541169}{172.112753}{0.880728}%
\vSq{360.457265}{298.662026}{174.474146}{0.888281}%
\vSq{359.592477}{298.747563}{176.944146}{0.894000}%
\vSq{358.723906}{298.795221}{179.518898}{0.897796}%
\vSq{357.805506}{298.802760}{-177.804423}{0.899617}%
\vSq{356.878008}{298.768295}{-175.027763}{0.899447}%
\vSq{355.956689}{298.690337}{-172.152378}{0.897309}%
\vSq{355.046027}{298.567819}{-169.179077}{0.893264}%
\vSq{354.150548}{298.400118}{-166.108505}{0.887410}%
\vSq{353.274755}{298.187065}{-162.941469}{0.879881}%
\vSq{352.423061}{297.928953}{-159.679312}{0.870841}%
\vSq{351.599717}{297.626533}{-156.324333}{0.860484}%
\vSq{350.808747}{297.280998}{-152.880226}{0.849024}%
\vSq{350.053887}{296.893968}{-149.352544}{0.836693}%
\vSq{349.338521}{296.467461}{-145.749144}{0.823724}%
\vSq{348.665627}{296.003855}{-142.080585}{0.810351}%
}}%
{\color{black}\vlB{%
\vSq{348.037722}{295.505851}{-138.360433}{0.796795}%
\vSq{347.456818}{294.976427}{-134.605438}{0.783255}%
\vSq{346.924379}{294.418781}{-130.835520}{0.769899}%
\vSq{346.441287}{293.836283}{-127.073556}{0.756859}%
\vSq{346.007819}{293.232413}{-123.344958}{0.744224}%
\vSq{345.623633}{292.610706}{-119.677048}{0.732039}%
\vSq{345.287774}{291.974689}{-116.098307}{0.720308}%
\vSq{344.998685}{291.327823}{-112.637541}{0.708995}%
\vSq{344.754249}{290.673450}{-109.323065}{0.698034}%
\vSq{344.551831}{290.014738}{-106.181965}{0.687339}%
\vSq{344.388350}{289.354630}{-103.239494}{0.676815}%
\vSq{344.260347}{288.695804}{-100.518617}{0.666372}%
\vSq{344.164074}{288.040630}{-98.039692}{0.655935}%
\vSq{344.095582}{287.391142}{-95.820234}{0.645457}%
\vSq{344.050812}{286.749012}{-93.874703}{0.634929}%
\vSq{344.025688}{286.115534}{-92.214214}{0.624384}%
\vSq{344.016208}{285.491616}{-90.846121}{0.613906}%
\vSq{344.016142}{284.877777}{-89.773384}{0.603626}%
\vSq{344.018625}{284.274155}{-88.993723}{0.593721}%
\vSq{344.029174}{283.680526}{-88.498569}{0.584406}%
\vSq{344.044559}{283.096321}{-88.271935}{0.575923}%
\vSq{344.061921}{282.520660}{-88.289387}{0.568526}%
\vSq{344.078820}{281.952387}{-88.517398}{0.562462}%
\vSq{344.093272}{281.390113}{-88.913363}{0.557953}%
\vSq{344.103769}{280.832260}{-89.426541}{0.555172}%
\vSq{344.109293}{280.277116}{-90.000000}{0.554232}%
\vSq{344.103769}{279.722884}{-90.573459}{0.555172}%
\vSq{344.093272}{279.167740}{-91.086637}{0.557953}%
\vSq{344.078820}{278.609887}{-91.482602}{0.562462}%
\vSq{344.061921}{278.047613}{-91.710613}{0.568526}%
\vSq{344.044559}{277.479340}{-91.728065}{0.575923}%
\vSq{344.029174}{276.903679}{-91.501431}{0.584406}%
}}%
{\color{black}\vlB{%
\vSq{344.018625}{276.319474}{-91.006277}{0.593721}%
\vSq{344.016142}{275.725845}{-90.226616}{0.603626}%
\vSq{344.016208}{275.122223}{-89.153879}{0.613906}%
\vSq{344.025688}{274.508384}{-87.785786}{0.624384}%
\vSq{344.050812}{273.884466}{-86.125297}{0.634929}%
\vSq{344.095582}{273.250988}{-84.179766}{0.645457}%
\vSq{344.164074}{272.608858}{-81.960308}{0.655935}%
\vSq{344.260347}{271.959370}{-79.481383}{0.666372}%
\vSq{344.388350}{271.304196}{-76.760506}{0.676815}%
\vSq{344.551831}{270.645370}{-73.818035}{0.687339}%
\vSq{344.754249}{269.985262}{-70.676935}{0.698034}%
\vSq{344.998685}{269.326550}{-67.362459}{0.708995}%
\vSq{345.287774}{268.672177}{-63.901693}{0.720308}%
\vSq{345.623633}{268.025311}{-60.322952}{0.732039}%
\vSq{346.007819}{267.389294}{-56.655042}{0.744224}%
\vSq{346.441287}{266.767587}{-52.926444}{0.756859}%
\vSq{346.924379}{266.163717}{-49.164480}{0.769899}%
\vSq{347.456818}{265.581219}{-45.394562}{0.783255}%
\vSq{348.037722}{265.023573}{-41.639567}{0.796795}%
\vSq{348.665627}{264.494149}{-37.919415}{0.810351}%
\vSq{349.338521}{263.996145}{-34.250856}{0.823724}%
\vSq{350.053887}{263.532539}{-30.647456}{0.836693}%
\vSq{350.808747}{263.106032}{-27.119774}{0.849024}%
\vSq{351.599717}{262.719002}{-23.675667}{0.860484}%
\vSq{352.423061}{262.373467}{-20.320688}{0.870841}%
\vSq{353.274755}{262.071047}{-17.058531}{0.879881}%
\vSq{354.150548}{261.812935}{-13.891495}{0.887410}%
\vSq{355.046027}{261.599882}{-10.820923}{0.893264}%
\vSq{355.956689}{261.432181}{-7.847622}{0.897309}%
\vSq{356.878008}{261.309663}{-4.972237}{0.899447}%
\vSq{357.805506}{261.231705}{-2.195577}{0.899617}%
\vSq{358.723906}{261.197240}{0.481102}{0.897796}%
}}%
{\color{black}\vlB{%
\vSq{359.592477}{261.204779}{3.055854}{0.894000}%
\vSq{360.457265}{261.252437}{5.525854}{0.888281}%
\vSq{361.314814}{261.337974}{7.887247}{0.880728}%
\vSq{362.162026}{261.458831}{10.135049}{0.871461}%
\vSq{362.996207}{261.612181}{12.263093}{0.860633}%
\vSq{363.815109}{261.794981}{14.264043}{0.848424}%
\vSq{364.616955}{262.004024}{16.129479}{0.835040}%
\vSq{365.400458}{262.236006}{17.850070}{0.820710}%
\vSq{366.164829}{262.487576}{19.415850}{0.805684}%
\vSq{366.909773}{262.755403}{20.816635}{0.790230}%
\vSq{367.635473}{263.036234}{22.042570}{0.774631}%
\vSq{368.342563}{263.326949}{23.084855}{0.759181}%
\vSq{369.032092}{263.624620}{23.936625}{0.744186}%
\vSq{369.705476}{263.926555}{24.593972}{0.729953}%
\vSq{370.364439}{264.230351}{25.057060}{0.716788}%
\vSq{371.010954}{264.533925}{25.331229}{0.704987}%
\vSq{371.647165}{264.835555}{25.427949}{0.694826}%
\vSq{372.275321}{265.133896}{25.365450}{0.686548}%
\vSq{372.897698}{265.428006}{25.168840}{0.680352}%
\vSq{373.516533}{265.717352}{24.869579}{0.676382}%
\vSq{374.133958}{266.001807}{24.504252}{0.674711}%
\vSq{374.751946}{266.281650}{24.112736}{0.675338}%
\vSq{375.372262}{266.557548}{23.735980}{0.678180}%
\vSq{375.996426}{266.830531}{23.413723}{0.683077}%
\vSq{376.625668}{267.101964}{23.182470}{0.689796}%
\vSq{377.260899}{267.373510}{23.074006}{0.698040}%
\vSq{377.902672}{267.647085}{23.114568}{0.707465}%
\vSq{378.551153}{267.924816}{23.324684}{0.717693}%
\vSq{379.206085}{268.208980}{23.719561}{0.728327}%
\vSq{379.866771}{268.501957}{24.309843}{0.738970}%
\vSq{380.532048}{268.806170}{25.102591}{0.749234}%
\vSq{381.200289}{269.124025}{26.102290}{0.758755}%
}}%
{\color{black}\vlB{%
\vSq{381.869401}{269.457858}{27.311816}{0.767203}%
\vSq{382.536843}{269.809876}{28.733267}{0.774292}%
\vSq{383.199656}{270.182104}{30.368638}{0.779788}%
\vSq{383.854500}{270.576334}{32.220324}{0.783514}%
\vSq{384.497709}{270.994086}{34.291448}{0.785357}%
\vSq{385.125350}{271.436558}{36.586017}{0.785271}%
\vSq{385.733294}{271.904602}{39.108897}{0.783281}%
\vSq{386.317297}{272.398693}{41.865604}{0.779486}%
\vSq{386.873080}{272.918911}{44.861881}{0.774056}%
\vSq{387.396423}{273.464930}{48.103040}{0.767231}%
\vSq{387.883249}{274.036016}{51.593053}{0.759317}%
\vSq{388.329712}{274.631031}{55.333375}{0.750679}%
\vSq{388.732279}{275.248446}{59.321543}{0.741725}%
\vSq{389.087792}{275.886363}{63.549621}{0.732898}%
\vSq{389.393519}{276.542542}{68.002673}{0.724649}%
\vSq{389.647176}{277.214437}{72.657505}{0.717415}%
\vSq{389.846928}{277.899238}{77.481996}{0.711594}%
\vSq{389.991369}{278.593917}{82.435323}{0.707515}%
\vSq{390.079486}{279.295274}{87.469286}{0.705414}%
}}%
{\color{black!4}\vlB{%
\vRa{409.704814}{262.063300}{6.311887}%
\vRa{407.612871}{262.513300}{10.915955}%
\vRa{406.230606}{262.963300}{14.126457}%
\vRa{405.179348}{263.413300}{16.757756}%
\vRa{404.306741}{263.863300}{19.101905}%
\vRa{403.561162}{264.313300}{21.291379}%
\vRa{402.912984}{264.763300}{23.415846}%
\vRa{402.341805}{265.213300}{25.535941}%
\vRa{401.833146}{265.663300}{27.673487}%
\vRa{401.376580}{266.113300}{29.791997}%
\vRa{400.979541}{266.563300}{31.792386}%
\vRa{400.620407}{267.013300}{33.623344}%
\vRa{400.294386}{267.463300}{35.263274}%
\vRa{399.999043}{267.913300}{36.729100}%
\vRa{399.746387}{268.363300}{38.005451}%
\vRa{399.516745}{268.813300}{39.151229}%
\vRa{399.308502}{269.263300}{40.180151}%
\vRa{399.134332}{269.713300}{41.090387}%
\vRa{398.980549}{270.163300}{41.905757}%
\vRa{398.843616}{270.613300}{42.638910}%
\vRa{398.735460}{271.063300}{43.285902}%
\vRa{398.644495}{271.513300}{43.865200}%
\vRa{398.567741}{271.963300}{44.385640}%
\vRa{398.516358}{272.413300}{44.841019}%
\vRa{398.479184}{272.863300}{45.234233}%
\vRa{398.454540}{273.313300}{45.577863}%
\vRa{398.451649}{273.763300}{45.869991}%
\vRa{398.461061}{274.213300}{46.119889}%
\vRa{398.481582}{274.663300}{46.316190}%
\vRa{398.519103}{275.113300}{46.472202}%
\vRa{398.568075}{275.563300}{46.593594}%
\vRa{398.626424}{276.013300}{46.664749}%
}}%
{\color{black!4}\vlB{%
\vRa{398.695966}{276.463300}{46.705322}%
\vRa{398.776377}{276.913300}{46.711846}%
\vRa{398.863695}{277.363300}{46.675746}%
\vRa{398.957517}{277.813300}{46.615725}%
\vRa{399.058213}{278.263300}{46.522136}%
\vRa{399.163675}{278.713300}{46.394129}%
\vRa{399.271970}{279.163300}{46.246312}%
\vRa{399.382214}{279.613300}{46.065331}%
\vRa{399.493417}{280.063300}{45.858663}%
\vRa{399.604026}{280.513300}{45.634725}%
\vRa{399.712892}{280.963300}{45.377949}%
\vRa{399.819327}{281.413300}{45.100799}%
\vRa{399.922748}{281.863300}{44.806699}%
\vRa{400.022727}{282.313300}{44.481308}%
\vRa{400.118596}{282.763300}{44.134374}%
\vRa{400.210343}{283.213300}{43.768426}%
\vRa{400.298964}{283.663300}{43.375995}%
\vRa{400.385036}{284.113300}{42.951261}%
\vRa{400.469236}{284.563300}{42.501390}%
\vRa{400.552319}{285.013300}{42.023672}%
\vRa{400.635721}{285.463300}{41.514697}%
\vRa{400.720763}{285.913300}{40.967500}%
\vRa{400.808364}{286.363300}{40.382654}%
\vRa{400.899331}{286.813300}{39.760987}%
\vRa{400.996513}{287.263300}{39.098992}%
\vRa{401.100829}{287.713300}{38.395873}%
\vRa{401.212249}{288.163300}{37.652814}%
\vRa{401.331286}{288.613300}{36.871703}%
\vRa{401.463797}{289.063300}{36.050284}%
\vRa{401.607703}{289.513300}{35.194058}%
\vRa{401.762611}{289.963300}{34.313143}%
\vRa{401.931410}{290.413300}{33.411932}%
}}%
{\color{black!4}\vlB{%
\vRa{402.119880}{290.863300}{32.491651}%
\vRa{402.323011}{291.313300}{31.565263}%
\vRa{402.541468}{291.763300}{30.635476}%
\vRa{402.785479}{292.213300}{29.693606}%
\vRa{403.051445}{292.663300}{28.743480}%
\vRa{403.338293}{293.113300}{27.783676}%
\vRa{403.648688}{293.563300}{26.806036}%
\vRa{403.997464}{294.013300}{25.790598}%
\vRa{404.376188}{294.463300}{24.739873}%
\vRa{404.788866}{294.913300}{23.642126}%
\vRa{405.240812}{295.363300}{22.483095}%
\vRa{405.740998}{295.813300}{21.246042}%
\vRa{406.304679}{296.263300}{19.905478}%
\vRa{406.935443}{296.713300}{18.445297}%
\vRa{407.650312}{297.163300}{16.826715}%
\vRa{408.474022}{297.613300}{14.990260}%
\vRa{409.471204}{298.063300}{12.842869}%
\vRa{410.722885}{298.513300}{10.171514}%
\vRa{412.534874}{298.963300}{6.406753}%
}}%
{\color{black}\vlB{%
\vSq{444.622437}{280.000000}{103.656459}{0.711846}%
\vSq{444.412675}{280.691721}{108.195165}{0.717001}%
\vSq{444.152839}{281.372871}{112.519222}{0.722983}%
\vSq{443.845454}{282.040727}{116.606996}{0.729361}%
\vSq{443.493458}{282.692848}{120.444581}{0.735702}%
\vSq{443.100161}{283.327111}{124.024529}{0.741592}%
\vSq{442.669200}{283.941741}{127.344364}{0.746659}%
\vSq{442.204471}{284.535338}{130.405112}{0.750584}%
\vSq{441.710046}{285.106894}{133.210000}{0.753110}%
\vSq{441.190090}{285.655797}{135.763393}{0.754053}%
\vSq{440.648775}{286.181842}{138.069997}{0.753300}%
\vSq{440.090190}{286.685214}{140.134328}{0.750813}%
\vSq{439.518265}{287.166477}{141.960422}{0.746629}%
\vSq{438.936698}{287.626554}{143.551786}{0.740854}%
\vSq{438.348885}{288.066693}{144.911556}{0.733661}%
\vSq{437.757869}{288.488430}{146.042877}{0.725282}%
\vSq{437.166297}{288.893553}{146.949489}{0.716005}%
\vSq{436.576384}{289.284047}{147.636500}{0.706159}%
\vSq{435.989896}{289.662046}{148.111336}{0.696109}%
\vSq{435.408139}{290.029780}{148.384789}{0.686242}%
\vSq{434.831961}{290.389516}{148.472077}{0.676949}%
\vSq{434.261763}{290.743502}{148.393759}{0.668617}%
\vSq{433.697515}{291.093910}{148.176318}{0.661606}%
\vSq{433.138774}{291.442780}{147.852216}{0.656237}%
\vSq{432.584715}{291.791967}{147.459276}{0.652773}%
\vSq{432.034147}{292.143092}{147.039312}{0.651408}%
\vSq{431.485552}{292.497500}{146.636131}{0.652263}%
\vSq{430.937110}{292.856215}{146.293113}{0.655375}%
\vSq{430.386746}{293.219912}{146.050753}{0.660708}%
\vSq{429.832184}{293.588890}{145.944497}{0.668155}%
\vSq{429.271000}{293.963053}{146.003183}{0.677550}%
\vSq{428.700702}{294.341903}{146.248220}{0.688682}%
}}%
{\color{black}\vlB{%
\vSq{428.118797}{294.724532}{146.693502}{0.701310}%
\vSq{427.522873}{295.109634}{147.345920}{0.715169}%
\vSq{426.910677}{295.495515}{148.206301}{0.729988}%
\vSq{426.280182}{295.880118}{149.270550}{0.745490}%
\vSq{425.629658}{296.261052}{150.530860}{0.761403}%
\vSq{424.957729}{296.635628}{151.976847}{0.777463}%
\vSq{424.263419}{297.000902}{153.596554}{0.793415}%
\vSq{423.546199}{297.353725}{155.377287}{0.809014}%
\vSq{422.806009}{297.690794}{157.306287}{0.824029}%
\vSq{422.043286}{298.008708}{159.371228}{0.838240}%
\vSq{421.258964}{298.304029}{161.560589}{0.851443}%
\vSq{420.454477}{298.573342}{163.863896}{0.863451}%
\vSq{419.631746}{298.813313}{166.271861}{0.874094}%
\vSq{418.793156}{299.020749}{168.776452}{0.883222}%
\vSq{417.941520}{299.192657}{171.370880}{0.890709}%
\vSq{417.080038}{299.326297}{174.049538}{0.896452}%
\vSq{416.212248}{299.419231}{176.807896}{0.900378}%
\vSq{415.341962}{299.469367}{179.642350}{0.902441}%
\vSq{414.415364}{299.475000}{-177.449959}{0.902629}%
\vSq{413.484892}{299.434841}{-174.471366}{0.900959}%
\vSq{412.563138}{299.348039}{-171.423923}{0.897483}%
\vSq{411.654591}{299.214204}{-168.309682}{0.892281}%
\vSq{410.763686}{299.033409}{-165.130990}{0.885463}%
\vSq{409.894726}{298.806190}{-161.890820}{0.877167}%
\vSq{409.051821}{298.533541}{-158.593112}{0.867552}%
\vSq{408.238818}{298.216895}{-155.243115}{0.856792}%
\vSq{407.459237}{297.858097}{-151.847729}{0.845074}%
\vSq{406.716221}{297.459377}{-148.415806}{0.832589}%
\vSq{406.012476}{297.023308}{-144.958408}{0.819523}%
\vSq{405.350226}{296.552762}{-141.488977}{0.806054}%
\vSq{404.731179}{296.050860}{-138.023404}{0.792342}%
\vSq{404.156490}{295.520920}{-134.579979}{0.778526}%
}}%
{\color{black}\vlB{%
\vSq{403.626740}{294.966398}{-131.179197}{0.764715}%
\vSq{403.141928}{294.390832}{-127.843438}{0.750994}%
\vSq{402.701464}{293.797779}{-124.596534}{0.737417}%
\vSq{402.304193}{293.190760}{-121.463244}{0.724011}%
\vSq{401.948410}{292.573196}{-118.468679}{0.710785}%
\vSq{401.631911}{291.948361}{-115.637721}{0.697730}%
\vSq{401.352041}{291.319324}{-112.994443}{0.684832}%
\vSq{401.105757}{290.688906}{-110.561572}{0.672083}%
\vSq{400.889708}{290.059638}{-108.359963}{0.659484}%
\vSq{400.700313}{289.433725}{-106.408073}{0.647059}%
\vSq{400.533848}{288.813017}{-104.721379}{0.634863}%
\vSq{400.386534}{288.198995}{-103.311705}{0.622984}%
\vSq{400.254624}{287.592750}{-102.186397}{0.611547}%
\vSq{400.134488}{286.994983}{-101.347331}{0.600715}%
\vSq{400.022694}{286.406010}{-100.789792}{0.590682}%
\vSq{399.916077}{285.825771}{-100.501302}{0.581664}%
\vSq{399.811798}{285.253850}{-100.460589}{0.573886}%
\vSq{399.707400}{284.689501}{-100.636943}{0.567569}%
\vSq{399.600839}{284.131685}{-100.990235}{0.562904}%
\vSq{399.490519}{283.579105}{-101.471844}{0.560040}%
\vSq{399.375311}{283.030253}{-102.026579}{0.559064}%
\vSq{399.254572}{282.483460}{-102.595467}{0.559991}%
\vSq{399.128161}{281.936946}{-103.119056}{0.562759}%
\vSq{398.996455}{281.388875}{-103.540718}{0.567229}%
\vSq{398.860357}{280.837413}{-103.809455}{0.573200}%
\vSq{398.721298}{280.280781}{-103.881830}{0.580422}%
\vSq{398.581233}{279.717312}{-103.722897}{0.588616}%
\vSq{398.442612}{279.145499}{-103.306210}{0.597492}%
\vSq{398.308350}{278.564047}{-102.613159}{0.606773}%
\vSq{398.181770}{277.971917}{-101.631928}{0.616206}%
\vSq{398.066550}{277.368366}{-100.356348}{0.625580}%
\vSq{397.966647}{276.752978}{-98.784856}{0.634734}%
}}%
{\color{black}\vlB{%
\vSq{397.886221}{276.125690}{-96.919679}{0.643565}%
\vSq{397.829556}{275.486813}{-94.766302}{0.652026}%
\vSq{397.800972}{274.837042}{-92.333208}{0.660129}%
\vSq{397.800447}{274.177460}{-89.631855}{0.667941}%
\vSq{397.805818}{273.509532}{-86.676812}{0.675575}%
\vSq{397.848083}{272.835094}{-83.485953}{0.683176}%
\vSq{397.931108}{272.156328}{-80.080612}{0.690916}%
\vSq{398.058408}{271.475740}{-76.485588}{0.698973}%
\vSq{398.233061}{270.796121}{-72.728915}{0.707517}%
\vSq{398.457630}{270.120505}{-68.841336}{0.716695}%
\vSq{398.734097}{269.452127}{-64.855484}{0.726616}%
\vSq{399.063818}{268.794366}{-60.804811}{0.737341}%
\vSq{399.447494}{268.150694}{-56.722385}{0.748873}%
\vSq{399.885170}{267.524620}{-52.639673}{0.761156}%
\vSq{400.376238}{266.919627}{-48.585464}{0.774073}%
\vSq{400.919473}{266.339116}{-44.585046}{0.787454}%
\vSq{401.513067}{265.786349}{-40.659695}{0.801082}%
\vSq{402.154673}{265.264392}{-36.826499}{0.814707}%
\vSq{402.841463}{264.776061}{-33.098483}{0.828054}%
\vSq{403.570177}{264.323878}{-29.484966}{0.840838}%
\vSq{404.337180}{263.910022}{-25.992081}{0.852775}%
\vSq{405.138524}{263.536296}{-22.623373}{0.863595}%
\vSq{405.970011}{263.204095}{-19.380424}{0.873049}%
\vSq{406.827249}{262.914383}{-16.263452}{0.880915}%
\vSq{407.705727}{262.667679}{-13.271857}{0.887010}%
\vSq{408.600878}{262.464047}{-10.404701}{0.891189}%
\vSq{409.508149}{262.303098}{-7.661114}{0.893350}%
\vSq{410.423068}{262.184002}{-5.040633}{0.893435}%
\vSq{411.341312}{262.105503}{-2.543468}{0.891432}%
\vSq{412.258775}{262.065944}{-0.170716}{0.887373}%
\vSq{413.124541}{262.063300}{2.075496}{0.881332}%
\vSq{413.981322}{262.095219}{4.191914}{0.873424}%
}}%
{\color{black}\vlB{%
\vSq{414.830015}{262.159064}{6.174134}{0.863803}%
\vSq{415.668066}{262.251966}{8.016637}{0.852657}%
\vSq{416.493377}{262.370878}{9.712910}{0.840207}%
\vSq{417.304331}{262.512631}{11.255663}{0.826703}%
\vSq{418.099801}{262.673993}{12.637157}{0.812422}%
\vSq{418.879153}{262.851731}{13.849671}{0.797660}%
\vSq{419.642232}{263.042671}{14.886114}{0.782733}%
\vSq{420.389344}{263.243754}{15.740792}{0.767969}%
\vSq{421.121214}{263.452093}{16.410325}{0.753702}%
\vSq{421.838949}{263.665025}{16.894664}{0.740270}%
\vSq{422.543978}{263.880157}{17.198144}{0.728001}%
\vSq{423.237996}{264.095410}{17.330441}{0.717204}%
\vSq{423.922891}{264.309053}{17.307292}{0.708162}%
\vSq{424.600685}{264.519728}{17.150796}{0.701112}%
\vSq{425.273458}{264.726477}{16.889145}{0.696240}%
\vSq{425.943291}{264.928750}{16.555711}{0.693664}%
\vSq{426.612206}{265.126408}{16.187516}{0.693429}%
\vSq{427.282116}{265.319723}{15.823254}{0.695499}%
\vSq{427.954779}{265.509365}{15.501127}{0.699756}%
\vSq{428.631754}{265.696380}{15.256822}{0.706008}%
\vSq{429.314357}{265.882164}{15.121887}{0.713993}%
\vSq{430.003618}{266.068425}{15.122713}{0.723395}%
\vSq{430.700238}{266.257150}{15.280139}{0.733855}%
\vSq{431.404547}{266.450549}{15.609633}{0.744988}%
\vSq{432.116467}{266.651012}{16.121898}{0.756395}%
\vSq{432.835480}{266.861049}{16.823743}{0.767681}%
\vSq{433.560605}{267.083237}{17.719054}{0.778461}%
\vSq{434.290386}{267.320162}{18.809752}{0.788377}%
\vSq{435.022894}{267.574356}{20.096667}{0.797104}%
\vSq{435.755736}{267.848245}{21.580264}{0.804358}%
\vSq{436.486084}{268.144091}{23.261228}{0.809905}%
\vSq{437.210706}{268.463942}{25.140895}{0.813564}%
}}%
{\color{black}\vlB{%
\vSq{437.926016}{268.809581}{27.221531}{0.815215}%
\vSq{438.628133}{269.182487}{29.506474}{0.814802}%
\vSq{439.312946}{269.583795}{32.000131}{0.812336}%
\vSq{439.976189}{270.014269}{34.707820}{0.807895}%
\vSq{440.613524}{270.474277}{37.635451}{0.801628}%
\vSq{441.220627}{270.963780}{40.789003}{0.793751}%
\vSq{441.793277}{271.482317}{44.173794}{0.784545}%
\vSq{442.327446}{272.029018}{47.793501}{0.774351}%
\vSq{442.819387}{272.602602}{51.648944}{0.763557}%
\vSq{443.265704}{273.201401}{55.736674}{0.752589}%
\vSq{443.663423}{273.823385}{60.047454}{0.741892}%
\vSq{444.010025}{274.466189}{64.564835}{0.731911}%
\vSq{444.303476}{275.127158}{69.264060}{0.723065}%
\vSq{444.542212}{275.803384}{74.111619}{0.715721}%
\vSq{444.725119}{276.491762}{79.065721}{0.710168}%
\vSq{444.851494}{277.189037}{84.077836}{0.706597}%
\vSq{444.921011}{277.891864}{89.095225}{0.705083}%
\vSq{444.883691}{278.596859}{94.064153}{0.705580}%
\vSq{444.780012}{279.300664}{98.933248}{0.707923}%
}}%
{\color{vltRed}\put(373.000000,280.000000){\circle*{4.000000}}}%
{\color{vltRed}\put(412.000000,280.000000){\circle*{4.000000}}}%
{\color{black!45}\vlB{%
\vSf{373.000000}{280.000000}{0.000000}{39.000000}%
}}%
{\color{black}\vlB{%
\vSf{373.000000}{318.000000}{0.000000}{39.000000}%
\vSf{372.550000}{315.000000}{90.000000}{6.000000}%
\vSf{411.550000}{315.000000}{90.000000}{6.000000}%
}}%
{\color{black}\put(392.50000,329.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $d(t)$}}}%
{\color{black}\put(392.00000,231.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $q=d-d_0$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{210.000000}{0.000000}{434.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{12.000000}{153.000000}{446.000000}%
\vRa{12.000000}{153.450000}{446.000000}%
\vRa{12.000000}{153.900000}{446.000000}%
\vRa{12.000000}{154.350000}{446.000000}%
\vRa{12.000000}{154.800000}{446.000000}%
\vRa{12.000000}{155.250000}{446.000000}%
\vRa{12.000000}{155.700000}{446.000000}%
\vRa{12.000000}{156.150000}{446.000000}%
\vRa{12.000000}{156.600000}{446.000000}%
\vRa{12.000000}{157.050000}{446.000000}%
\vRa{12.000000}{157.500000}{446.000000}%
\vRa{12.000000}{157.950000}{446.000000}%
\vRa{12.000000}{158.400000}{446.000000}%
\vRa{12.000000}{158.850000}{446.000000}%
\vRa{12.000000}{159.300000}{446.000000}%
\vRa{12.000000}{159.750000}{446.000000}%
\vRa{12.000000}{160.200000}{446.000000}%
\vRa{12.000000}{160.650000}{446.000000}%
\vRa{12.000000}{161.100000}{446.000000}%
\vRa{12.000000}{161.550000}{446.000000}%
\vRa{12.000000}{162.000000}{446.000000}%
\vRa{12.000000}{162.450000}{446.000000}%
\vRa{12.000000}{162.900000}{446.000000}%
\vRa{12.000000}{163.350000}{446.000000}%
\vRa{12.000000}{163.800000}{446.000000}%
\vRa{12.000000}{164.250000}{446.000000}%
\vRa{12.000000}{164.700000}{446.000000}%
\vRa{12.000000}{165.150000}{446.000000}%
\vRa{12.000000}{165.600000}{446.000000}%
\vRa{12.000000}{166.050000}{446.000000}%
\vRa{12.000000}{166.500000}{446.000000}%
\vRa{12.000000}{166.950000}{446.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{12.000000}{167.400000}{446.000000}%
\vRa{12.000000}{167.850000}{446.000000}%
\vRa{12.000000}{168.300000}{446.000000}%
\vRa{12.000000}{168.750000}{446.000000}%
\vRa{12.000000}{169.200000}{446.000000}%
\vRa{12.000000}{169.650000}{446.000000}%
\vRa{12.000000}{170.100000}{446.000000}%
\vRa{12.000000}{170.550000}{446.000000}%
\vRa{12.000000}{171.000000}{446.000000}%
\vRa{12.000000}{171.450000}{446.000000}%
\vRa{12.000000}{171.900000}{446.000000}%
\vRa{12.000000}{172.350000}{446.000000}%
\vRa{12.000000}{172.800000}{446.000000}%
\vRa{12.000000}{173.250000}{446.000000}%
\vRa{12.000000}{173.700000}{446.000000}%
\vRa{12.000000}{174.150000}{446.000000}%
\vRa{12.000000}{174.600000}{446.000000}%
\vRa{12.000000}{175.050000}{446.000000}%
\vRa{12.000000}{175.500000}{446.000000}%
\vRa{12.000000}{175.950000}{446.000000}%
\vRa{12.000000}{176.400000}{446.000000}%
\vRa{12.000000}{176.850000}{446.000000}%
\vRa{12.000000}{177.300000}{446.000000}%
\vRa{12.000000}{177.750000}{446.000000}%
\vRa{12.000000}{178.200000}{446.000000}%
\vRa{12.000000}{178.650000}{446.000000}%
\vRa{12.000000}{179.100000}{446.000000}%
\vRa{12.000000}{179.550000}{446.000000}%
\vRa{12.000000}{180.000000}{446.000000}%
\vRa{12.000000}{180.450000}{446.000000}%
\vRa{12.000000}{180.900000}{446.000000}%
\vRa{12.000000}{181.350000}{446.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{12.000000}{181.800000}{446.000000}%
\vRa{12.000000}{182.250000}{446.000000}%
\vRa{12.000000}{182.700000}{446.000000}%
\vRa{12.000000}{183.150000}{446.000000}%
\vRa{12.000000}{183.600000}{446.000000}%
\vRa{12.000000}{184.050000}{446.000000}%
\vRa{12.000000}{184.500000}{446.000000}%
\vRa{12.000000}{184.950000}{446.000000}%
\vRa{12.000000}{185.400000}{446.000000}%
\vRa{12.000000}{185.850000}{446.000000}%
\vRa{12.000000}{186.300000}{446.000000}%
\vRa{12.000000}{186.750000}{446.000000}%
\vRa{12.000000}{187.200000}{446.000000}%
\vRa{12.000000}{187.650000}{446.000000}%
\vRa{12.000000}{188.100000}{446.000000}%
\vRa{12.000000}{188.550000}{446.000000}%
\vRa{12.000000}{189.000000}{446.000000}%
\vRa{12.000000}{189.450000}{446.000000}%
\vRa{12.000000}{189.900000}{446.000000}%
\vRa{12.000000}{190.350000}{446.000000}%
\vRa{12.000000}{190.800000}{446.000000}%
\vRa{12.000000}{191.250000}{446.000000}%
\vRa{12.000000}{191.700000}{446.000000}%
\vRa{12.000000}{192.150000}{446.000000}%
\vRa{12.000000}{192.600000}{446.000000}%
\vRa{12.000000}{193.050000}{446.000000}%
\vRa{12.000000}{193.500000}{446.000000}%
\vRa{12.000000}{193.950000}{446.000000}%
\vRa{12.000000}{194.400000}{446.000000}%
\vRa{12.000000}{194.850000}{446.000000}%
\vRa{12.000000}{195.300000}{446.000000}%
\vRa{12.000000}{195.750000}{446.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{12.000000}{196.200000}{446.000000}%
\vRa{12.000000}{196.650000}{446.000000}%
\vRa{12.000000}{197.100000}{446.000000}%
\vRa{12.000000}{197.550000}{446.000000}%
\vRa{12.000000}{198.000000}{446.000000}%
\vRa{12.000000}{198.450000}{446.000000}%
\vRa{12.000000}{198.900000}{446.000000}%
\vRa{12.000000}{199.350000}{446.000000}%
\vRa{12.000000}{199.800000}{446.000000}%
\vRa{12.000000}{200.250000}{446.000000}%
\vRa{12.000000}{200.700000}{446.000000}%
\vRa{12.000000}{201.150000}{446.000000}%
\vRa{12.000000}{201.600000}{446.000000}%
\vRa{12.000000}{202.050000}{446.000000}%
\vRa{12.000000}{202.500000}{446.000000}%
\vRa{12.000000}{202.950000}{446.000000}%
\vRa{12.000000}{203.400000}{446.000000}%
\vRa{12.000000}{203.850000}{446.000000}%
\vRa{12.000000}{204.300000}{446.000000}%
\vRa{12.000000}{204.750000}{446.000000}%
\vRa{12.000000}{205.200000}{446.000000}%
\vRa{12.000000}{205.650000}{446.000000}%
\vRa{12.000000}{206.100000}{446.000000}%
\vRa{12.000000}{206.550000}{446.000000}%
}}%
{\color{black}\put(78.00000,189.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont \bfseries Retained state}}}%
{\color{black}\put(78.00000,168.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $u_x(t)$}}}%
{\color{black}\put(235.00000,189.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont \bfseries Retained state}}}%
{\color{black}\put(235.00000,168.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $h_\alpha(t)$}}}%
{\color{black}\put(392.00000,189.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont \bfseries Retained state}}}%
{\color{black}\put(392.00000,168.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $q(t)$}}}%
{\color{black}\put(78.00000,129.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont \bfseries Material inputs}}}%
{\color{black}\put(78.00000,108.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont restoring and medium laws}}}%
{\color{black}\put(235.00000,129.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont \bfseries Material inputs}}}%
{\color{black}\put(235.00000,108.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont bending, tension, relaxation}}}%
{\color{black}\put(392.00000,129.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont \bfseries Material inputs}}}%
{\color{black}\put(392.00000,108.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont local curvature and mobility}}}%
{\color{black}\put(78.00000,69.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont \bfseries Measured signal}}}%
{\color{black}\put(78.00000,48.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont tracked image coordinate}}}%
{\color{black}\put(235.00000,69.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont \bfseries Measured signal}}}%
{\color{black}\put(235.00000,48.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont projected contour coefficients}}}%
{\color{black}\put(392.00000,69.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont \bfseries Measured signal}}}%
{\color{black}\put(392.00000,48.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont calibrated distance reporter}}}%
{\color{black}\put(235.00000,17.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont A state, its material law and its observation have different roles}}}%
\end{picture}%


==> vlt-figures/figure-016.tex <==
\begin{picture}(470,370)%
{\color{black}\put(235.00000,350.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont \bfseries One passive coordinate; two linked predictions}}}%
{\color{black!2}\vlB{%
\vRa{18.000000}{247.000000}{434.000000}%
\vRa{18.000000}{247.450000}{434.000000}%
\vRa{18.000000}{247.900000}{434.000000}%
\vRa{18.000000}{248.350000}{434.000000}%
\vRa{18.000000}{248.800000}{434.000000}%
\vRa{18.000000}{249.250000}{434.000000}%
\vRa{18.000000}{249.700000}{434.000000}%
\vRa{18.000000}{250.150000}{434.000000}%
\vRa{18.000000}{250.600000}{434.000000}%
\vRa{18.000000}{251.050000}{434.000000}%
\vRa{18.000000}{251.500000}{434.000000}%
\vRa{18.000000}{251.950000}{434.000000}%
\vRa{18.000000}{252.400000}{434.000000}%
\vRa{18.000000}{252.850000}{434.000000}%
\vRa{18.000000}{253.300000}{434.000000}%
\vRa{18.000000}{253.750000}{434.000000}%
\vRa{18.000000}{254.200000}{434.000000}%
\vRa{18.000000}{254.650000}{434.000000}%
\vRa{18.000000}{255.100000}{434.000000}%
\vRa{18.000000}{255.550000}{434.000000}%
\vRa{18.000000}{256.000000}{434.000000}%
\vRa{18.000000}{256.450000}{434.000000}%
\vRa{18.000000}{256.900000}{434.000000}%
\vRa{18.000000}{257.350000}{434.000000}%
\vRa{18.000000}{257.800000}{434.000000}%
\vRa{18.000000}{258.250000}{434.000000}%
\vRa{18.000000}{258.700000}{434.000000}%
\vRa{18.000000}{259.150000}{434.000000}%
\vRa{18.000000}{259.600000}{434.000000}%
\vRa{18.000000}{260.050000}{434.000000}%
\vRa{18.000000}{260.500000}{434.000000}%
\vRa{18.000000}{260.950000}{434.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{18.000000}{261.400000}{434.000000}%
\vRa{18.000000}{261.850000}{434.000000}%
\vRa{18.000000}{262.300000}{434.000000}%
\vRa{18.000000}{262.750000}{434.000000}%
\vRa{18.000000}{263.200000}{434.000000}%
\vRa{18.000000}{263.650000}{434.000000}%
\vRa{18.000000}{264.100000}{434.000000}%
\vRa{18.000000}{264.550000}{434.000000}%
\vRa{18.000000}{265.000000}{434.000000}%
\vRa{18.000000}{265.450000}{434.000000}%
\vRa{18.000000}{265.900000}{434.000000}%
\vRa{18.000000}{266.350000}{434.000000}%
\vRa{18.000000}{266.800000}{434.000000}%
\vRa{18.000000}{267.250000}{434.000000}%
\vRa{18.000000}{267.700000}{434.000000}%
\vRa{18.000000}{268.150000}{434.000000}%
\vRa{18.000000}{268.600000}{434.000000}%
\vRa{18.000000}{269.050000}{434.000000}%
\vRa{18.000000}{269.500000}{434.000000}%
\vRa{18.000000}{269.950000}{434.000000}%
\vRa{18.000000}{270.400000}{434.000000}%
\vRa{18.000000}{270.850000}{434.000000}%
\vRa{18.000000}{271.300000}{434.000000}%
\vRa{18.000000}{271.750000}{434.000000}%
\vRa{18.000000}{272.200000}{434.000000}%
\vRa{18.000000}{272.650000}{434.000000}%
\vRa{18.000000}{273.100000}{434.000000}%
\vRa{18.000000}{273.550000}{434.000000}%
\vRa{18.000000}{274.000000}{434.000000}%
\vRa{18.000000}{274.450000}{434.000000}%
\vRa{18.000000}{274.900000}{434.000000}%
\vRa{18.000000}{275.350000}{434.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{18.000000}{275.800000}{434.000000}%
\vRa{18.000000}{276.250000}{434.000000}%
\vRa{18.000000}{276.700000}{434.000000}%
\vRa{18.000000}{277.150000}{434.000000}%
\vRa{18.000000}{277.600000}{434.000000}%
\vRa{18.000000}{278.050000}{434.000000}%
\vRa{18.000000}{278.500000}{434.000000}%
\vRa{18.000000}{278.950000}{434.000000}%
\vRa{18.000000}{279.400000}{434.000000}%
\vRa{18.000000}{279.850000}{434.000000}%
\vRa{18.000000}{280.300000}{434.000000}%
\vRa{18.000000}{280.750000}{434.000000}%
\vRa{18.000000}{281.200000}{434.000000}%
\vRa{18.000000}{281.650000}{434.000000}%
\vRa{18.000000}{282.100000}{434.000000}%
\vRa{18.000000}{282.550000}{434.000000}%
\vRa{18.000000}{283.000000}{434.000000}%
\vRa{18.000000}{283.450000}{434.000000}%
\vRa{18.000000}{283.900000}{434.000000}%
\vRa{18.000000}{284.350000}{434.000000}%
\vRa{18.000000}{284.800000}{434.000000}%
\vRa{18.000000}{285.250000}{434.000000}%
\vRa{18.000000}{285.700000}{434.000000}%
\vRa{18.000000}{286.150000}{434.000000}%
\vRa{18.000000}{286.600000}{434.000000}%
\vRa{18.000000}{287.050000}{434.000000}%
\vRa{18.000000}{287.500000}{434.000000}%
\vRa{18.000000}{287.950000}{434.000000}%
\vRa{18.000000}{288.400000}{434.000000}%
\vRa{18.000000}{288.850000}{434.000000}%
\vRa{18.000000}{289.300000}{434.000000}%
\vRa{18.000000}{289.750000}{434.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{18.000000}{290.200000}{434.000000}%
\vRa{18.000000}{290.650000}{434.000000}%
\vRa{18.000000}{291.100000}{434.000000}%
\vRa{18.000000}{291.550000}{434.000000}%
\vRa{18.000000}{292.000000}{434.000000}%
\vRa{18.000000}{292.450000}{434.000000}%
\vRa{18.000000}{292.900000}{434.000000}%
\vRa{18.000000}{293.350000}{434.000000}%
\vRa{18.000000}{293.800000}{434.000000}%
\vRa{18.000000}{294.250000}{434.000000}%
\vRa{18.000000}{294.700000}{434.000000}%
\vRa{18.000000}{295.150000}{434.000000}%
\vRa{18.000000}{295.600000}{434.000000}%
\vRa{18.000000}{296.050000}{434.000000}%
\vRa{18.000000}{296.500000}{434.000000}%
\vRa{18.000000}{296.950000}{434.000000}%
\vRa{18.000000}{297.400000}{434.000000}%
\vRa{18.000000}{297.850000}{434.000000}%
\vRa{18.000000}{298.300000}{434.000000}%
\vRa{18.000000}{298.750000}{434.000000}%
\vRa{18.000000}{299.200000}{434.000000}%
\vRa{18.000000}{299.650000}{434.000000}%
\vRa{18.000000}{300.100000}{434.000000}%
\vRa{18.000000}{300.550000}{434.000000}%
\vRa{18.000000}{301.000000}{434.000000}%
\vRa{18.000000}{301.450000}{434.000000}%
\vRa{18.000000}{301.900000}{434.000000}%
\vRa{18.000000}{302.350000}{434.000000}%
\vRa{18.000000}{302.800000}{434.000000}%
\vRa{18.000000}{303.250000}{434.000000}%
\vRa{18.000000}{303.700000}{434.000000}%
\vRa{18.000000}{304.150000}{434.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{18.000000}{304.600000}{434.000000}%
\vRa{18.000000}{305.050000}{434.000000}%
\vRa{18.000000}{305.500000}{434.000000}%
\vRa{18.000000}{305.950000}{434.000000}%
\vRa{18.000000}{306.400000}{434.000000}%
\vRa{18.000000}{306.850000}{434.000000}%
\vRa{18.000000}{307.300000}{434.000000}%
\vRa{18.000000}{307.750000}{434.000000}%
\vRa{18.000000}{308.200000}{434.000000}%
\vRa{18.000000}{308.650000}{434.000000}%
\vRa{18.000000}{309.100000}{434.000000}%
\vRa{18.000000}{309.550000}{434.000000}%
\vRa{18.000000}{310.000000}{434.000000}%
\vRa{18.000000}{310.450000}{434.000000}%
\vRa{18.000000}{310.900000}{434.000000}%
\vRa{18.000000}{311.350000}{434.000000}%
\vRa{18.000000}{311.800000}{434.000000}%
\vRa{18.000000}{312.250000}{434.000000}%
\vRa{18.000000}{312.700000}{434.000000}%
\vRa{18.000000}{313.150000}{434.000000}%
\vRa{18.000000}{313.600000}{434.000000}%
\vRa{18.000000}{314.050000}{434.000000}%
\vRa{18.000000}{314.500000}{434.000000}%
\vRa{18.000000}{314.950000}{434.000000}%
\vRa{18.000000}{315.400000}{434.000000}%
\vRa{18.000000}{315.850000}{434.000000}%
\vRa{18.000000}{316.300000}{434.000000}%
\vRa{18.000000}{316.750000}{434.000000}%
\vRa{18.000000}{317.200000}{434.000000}%
\vRa{18.000000}{317.650000}{434.000000}%
\vRa{18.000000}{318.100000}{434.000000}%
\vRa{18.000000}{318.550000}{434.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{18.000000}{319.000000}{434.000000}%
\vRa{18.000000}{319.450000}{434.000000}%
\vRa{18.000000}{319.900000}{434.000000}%
\vRa{18.000000}{320.350000}{434.000000}%
\vRa{18.000000}{320.800000}{434.000000}%
\vRa{18.000000}{321.250000}{434.000000}%
\vRa{18.000000}{321.700000}{434.000000}%
\vRa{18.000000}{322.150000}{434.000000}%
\vRa{18.000000}{322.600000}{434.000000}%
\vRa{18.000000}{323.050000}{434.000000}%
\vRa{18.000000}{323.500000}{434.000000}%
\vRa{18.000000}{323.950000}{434.000000}%
\vRa{18.000000}{324.400000}{434.000000}%
\vRa{18.000000}{324.850000}{434.000000}%
\vRa{18.000000}{325.300000}{434.000000}%
\vRa{18.000000}{325.750000}{434.000000}%
\vRa{18.000000}{326.200000}{434.000000}%
\vRa{18.000000}{326.650000}{434.000000}%
\vRa{18.000000}{327.100000}{434.000000}%
\vRa{18.000000}{327.550000}{434.000000}%
\vRa{18.000000}{328.000000}{434.000000}%
\vRa{18.000000}{328.450000}{434.000000}%
\vRa{18.000000}{328.900000}{434.000000}%
\vRa{18.000000}{329.350000}{434.000000}%
\vRa{18.000000}{329.800000}{434.000000}%
\vRa{18.000000}{330.250000}{434.000000}%
\vRa{18.000000}{330.700000}{434.000000}%
\vRa{18.000000}{331.150000}{434.000000}%
\vRa{18.000000}{331.600000}{434.000000}%
\vRa{18.000000}{332.050000}{434.000000}%
\vRa{18.000000}{332.500000}{434.000000}%
}}%
{\color{black}\vlB{%
\vSi{43.300000}{277.500000}{90.000000}{29.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{38.796974}{273.500000}{38.659808}{6.403124}%
\vSd{38.796974}{277.500000}{38.659808}{6.403124}%
\vSd{38.796974}{281.500000}{38.659808}{6.403124}%
\vSd{38.796974}{285.500000}{38.659808}{6.403124}%
\vSd{38.796974}{289.500000}{38.659808}{6.403124}%
\vSd{38.796974}{293.500000}{38.659808}{6.403124}%
\vSd{38.796974}{297.500000}{38.659808}{6.403124}%
\vSd{38.796974}{301.500000}{38.659808}{6.403124}%
}}%
{\color{black!65}\vlB{%
\vSe{44.000000}{292.000000}{0.000000}{5.000000}%
\vSe{48.476901}{292.000000}{72.005895}{0.612091}%
\vSe{48.653790}{292.582153}{76.722043}{0.572001}%
\vSe{48.776774}{293.138863}{81.310839}{0.512822}%
\vSe{48.849216}{293.645799}{86.088857}{0.436022}%
\vSe{48.868157}{294.080806}{91.621346}{0.344203}%
\vSe{48.836018}{294.424871}{99.358907}{0.241299}%
\vSe{48.823890}{294.662958}{115.278192}{0.134591}%
\vSe{49.257586}{294.784661}{180.000000}{0.063639}%
\vSe{48.702779}{294.784661}{-115.278192}{0.134591}%
\vSe{48.618195}{294.662958}{-99.358907}{0.241299}%
\vSe{48.601355}{294.424871}{-91.621346}{0.344203}%
\vSe{48.602416}{294.080806}{-86.088857}{0.436022}%
\vSe{48.637189}{293.645799}{-81.310839}{0.512822}%
\vSe{48.723053}{293.138863}{-76.722043}{0.572001}%
\vSe{48.866626}{292.582153}{-72.005895}{0.612091}%
\vSe{49.072840}{292.000000}{-66.918409}{0.632811}%
\vSe{49.344838}{291.417847}{-61.220042}{0.635169}%
\vSe{49.684145}{290.861137}{-54.642069}{0.621586}%
\vSe{50.090978}{290.354201}{-46.874600}{0.596015}%
\vSe{50.564318}{289.919194}{-37.591607}{0.564015}%
\vSe{51.100880}{289.575129}{-26.553493}{0.532594}%
\vSe{51.691759}{289.337042}{-13.822515}{0.509399}%
\vSe{52.317810}{289.215339}{0.000000}{0.500814}%
\vSe{52.687221}{289.215339}{13.822515}{0.509399}%
\vSe{53.067402}{289.337042}{26.553493}{0.532594}%
\vSe{53.454169}{289.575129}{37.591607}{0.564015}%
\vSe{53.835176}{289.919194}{46.874600}{0.596015}%
\vSe{54.195479}{290.354201}{54.642069}{0.621586}%
\vSe{54.521672}{290.861137}{61.220042}{0.635169}%
\vSe{54.803563}{291.417847}{66.918409}{0.632811}%
\vSe{55.034524}{292.000000}{72.005895}{0.612091}%
}}%
{\color{black!65}\vlB{%
\vSe{55.211412}{292.582153}{76.722043}{0.572001}%
\vSe{55.334396}{293.138863}{81.310839}{0.512822}%
\vSe{55.406838}{293.645799}{86.088857}{0.436022}%
\vSe{55.425779}{294.080806}{91.621346}{0.344203}%
\vSe{55.393641}{294.424871}{99.358907}{0.241299}%
\vSe{55.381513}{294.662958}{115.278192}{0.134591}%
\vSe{55.815208}{294.784661}{180.000000}{0.063639}%
\vSe{55.260401}{294.784661}{-115.278192}{0.134591}%
\vSe{55.175817}{294.662958}{-99.358907}{0.241299}%
\vSe{55.158978}{294.424871}{-91.621346}{0.344203}%
\vSe{55.160038}{294.080806}{-86.088857}{0.436022}%
\vSe{55.194811}{293.645799}{-81.310839}{0.512822}%
\vSe{55.280675}{293.138863}{-76.722043}{0.572001}%
\vSe{55.424248}{292.582153}{-72.005895}{0.612091}%
\vSe{55.630462}{292.000000}{-66.918409}{0.632811}%
\vSe{55.902460}{291.417847}{-61.220042}{0.635169}%
\vSe{56.241768}{290.861137}{-54.642069}{0.621586}%
\vSe{56.648600}{290.354201}{-46.874600}{0.596015}%
\vSe{57.121941}{289.919194}{-37.591607}{0.564015}%
\vSe{57.658502}{289.575129}{-26.553493}{0.532594}%
\vSe{58.249382}{289.337042}{-13.822515}{0.509399}%
\vSe{58.875432}{289.215339}{0.000000}{0.500814}%
\vSe{59.244843}{289.215339}{13.822515}{0.509399}%
\vSe{59.625025}{289.337042}{26.553493}{0.532594}%
\vSe{60.011791}{289.575129}{37.591607}{0.564015}%
\vSe{60.392798}{289.919194}{46.874600}{0.596015}%
\vSe{60.753101}{290.354201}{54.642069}{0.621586}%
\vSe{61.079295}{290.861137}{61.220042}{0.635169}%
\vSe{61.361185}{291.417847}{66.918409}{0.632811}%
\vSe{61.592146}{292.000000}{72.005895}{0.612091}%
\vSe{61.769034}{292.582153}{76.722043}{0.572001}%
\vSe{61.892018}{293.138863}{81.310839}{0.512822}%
}}%
{\color{black!65}\vlB{%
\vSe{61.964461}{293.645799}{86.088857}{0.436022}%
\vSe{61.983402}{294.080806}{91.621346}{0.344203}%
\vSe{61.951263}{294.424871}{99.358907}{0.241299}%
\vSe{61.939135}{294.662958}{115.278192}{0.134591}%
\vSe{62.372830}{294.784661}{180.000000}{0.063639}%
\vSe{61.818023}{294.784661}{-115.278192}{0.134591}%
\vSe{61.733440}{294.662958}{-99.358907}{0.241299}%
\vSe{61.716600}{294.424871}{-91.621346}{0.344203}%
\vSe{61.717661}{294.080806}{-86.088857}{0.436022}%
\vSe{61.752433}{293.645799}{-81.310839}{0.512822}%
\vSe{61.838297}{293.138863}{-76.722043}{0.572001}%
\vSe{61.981870}{292.582153}{-72.005895}{0.612091}%
\vSe{62.188084}{292.000000}{-66.918409}{0.632811}%
\vSe{62.460082}{291.417847}{-61.220042}{0.635169}%
\vSe{62.799390}{290.861137}{-54.642069}{0.621586}%
\vSe{63.206222}{290.354201}{-46.874600}{0.596015}%
\vSe{63.679563}{289.919194}{-37.591607}{0.564015}%
\vSe{64.216124}{289.575129}{-26.553493}{0.532594}%
\vSe{64.807004}{289.337042}{-13.822515}{0.509399}%
\vSe{65.433054}{289.215339}{0.000000}{0.500814}%
\vSe{65.802465}{289.215339}{13.822515}{0.509399}%
\vSe{66.182647}{289.337042}{26.553493}{0.532594}%
\vSe{66.569414}{289.575129}{37.591607}{0.564015}%
\vSe{66.950421}{289.919194}{46.874600}{0.596015}%
\vSe{67.310723}{290.354201}{54.642069}{0.621586}%
\vSe{67.636917}{290.861137}{61.220042}{0.635169}%
\vSe{67.918807}{291.417847}{66.918409}{0.632811}%
\vSe{68.149768}{292.000000}{72.005895}{0.612091}%
\vSe{68.326656}{292.582153}{76.722043}{0.572001}%
\vSe{68.449640}{293.138863}{81.310839}{0.512822}%
\vSe{68.522083}{293.645799}{86.088857}{0.436022}%
\vSe{68.541024}{294.080806}{91.621346}{0.344203}%
}}%
{\color{black!65}\vlB{%
\vSe{68.508885}{294.424871}{99.358907}{0.241299}%
\vSe{68.496757}{294.662958}{115.278192}{0.134591}%
\vSe{68.930452}{294.784661}{180.000000}{0.063639}%
\vSe{68.375646}{294.784661}{-115.278192}{0.134591}%
\vSe{68.291062}{294.662958}{-99.358907}{0.241299}%
\vSe{68.274222}{294.424871}{-91.621346}{0.344203}%
\vSe{68.275283}{294.080806}{-86.088857}{0.436022}%
\vSe{68.310055}{293.645799}{-81.310839}{0.512822}%
\vSe{68.395920}{293.138863}{-76.722043}{0.572001}%
\vSe{68.539493}{292.582153}{-72.005895}{0.612091}%
\vSe{68.745707}{292.000000}{-66.918409}{0.632811}%
\vSe{69.017705}{291.417847}{-61.220042}{0.635169}%
\vSe{69.357012}{290.861137}{-54.642069}{0.621586}%
\vSe{69.763844}{290.354201}{-46.874600}{0.596015}%
\vSe{70.237185}{289.919194}{-37.591607}{0.564015}%
\vSe{70.773747}{289.575129}{-26.553493}{0.532594}%
\vSe{71.364626}{289.337042}{-13.822515}{0.509399}%
\vSe{71.990676}{289.215339}{0.000000}{0.500814}%
\vSe{72.360087}{289.215339}{13.822515}{0.509399}%
\vSe{72.740269}{289.337042}{26.553493}{0.532594}%
\vSe{73.127036}{289.575129}{37.591607}{0.564015}%
\vSe{73.508043}{289.919194}{46.874600}{0.596015}%
\vSe{73.868345}{290.354201}{54.642069}{0.621586}%
\vSe{74.194539}{290.861137}{61.220042}{0.635169}%
\vSe{74.476430}{291.417847}{66.918409}{0.632811}%
\vSe{74.707390}{292.000000}{72.005895}{0.612091}%
\vSe{74.884279}{292.582153}{76.722043}{0.572001}%
\vSe{75.007263}{293.138863}{81.310839}{0.512822}%
\vSe{75.079705}{293.645799}{86.088857}{0.436022}%
\vSe{75.098646}{294.080806}{91.621346}{0.344203}%
\vSe{75.066507}{294.424871}{99.358907}{0.241299}%
\vSe{75.054379}{294.662958}{115.278192}{0.134591}%
}}%
{\color{black!65}\vlB{%
\vSe{75.488075}{294.784661}{180.000000}{0.063639}%
\vSe{74.933268}{294.784661}{-115.278192}{0.134591}%
\vSe{74.848684}{294.662958}{-99.358907}{0.241299}%
\vSe{74.831844}{294.424871}{-91.621346}{0.344203}%
\vSe{74.832905}{294.080806}{-86.088857}{0.436022}%
\vSe{74.867677}{293.645799}{-81.310839}{0.512822}%
\vSe{74.953542}{293.138863}{-76.722043}{0.572001}%
\vSe{75.097115}{292.582153}{-72.005895}{0.612091}%
\vSe{75.303329}{292.000000}{-66.918409}{0.632811}%
\vSe{75.575327}{291.417847}{-61.220042}{0.635169}%
\vSe{75.914634}{290.861137}{-54.642069}{0.621586}%
\vSe{76.321467}{290.354201}{-46.874600}{0.596015}%
\vSe{76.794807}{289.919194}{-37.591607}{0.564015}%
\vSe{77.331369}{289.575129}{-26.553493}{0.532594}%
\vSe{77.922248}{289.337042}{-13.822515}{0.509399}%
\vSe{78.548298}{289.215339}{0.000000}{0.500814}%
\vSe{78.917709}{289.215339}{13.822515}{0.509399}%
\vSe{79.297891}{289.337042}{26.553493}{0.532594}%
\vSe{79.684658}{289.575129}{37.591607}{0.564015}%
\vSe{80.065665}{289.919194}{46.874600}{0.596015}%
\vSe{80.425968}{290.354201}{54.642069}{0.621586}%
\vSe{80.752161}{290.861137}{61.220042}{0.635169}%
\vSe{81.034052}{291.417847}{66.918409}{0.632811}%
\vSe{81.265012}{292.000000}{72.005895}{0.612091}%
\vSe{81.441901}{292.582153}{76.722043}{0.572001}%
\vSe{81.564885}{293.138863}{81.310839}{0.512822}%
\vSe{81.637327}{293.645799}{86.088857}{0.436022}%
\vSe{81.656268}{294.080806}{91.621346}{0.344203}%
\vSe{81.624129}{294.424871}{99.358907}{0.241299}%
\vSe{81.612002}{294.662958}{115.278192}{0.134591}%
\vSe{82.045697}{294.784661}{180.000000}{0.063639}%
\vSe{81.490890}{294.784661}{-115.278192}{0.134591}%
}}%
{\color{black!65}\vlB{%
\vSe{81.406306}{294.662958}{-99.358907}{0.241299}%
\vSe{81.389466}{294.424871}{-91.621346}{0.344203}%
\vSe{81.390527}{294.080806}{-86.088857}{0.436022}%
\vSe{81.425300}{293.645799}{-81.310839}{0.512822}%
\vSe{81.511164}{293.138863}{-76.722043}{0.572001}%
\vSe{81.654737}{292.582153}{-72.005895}{0.612091}%
\vSe{81.860951}{292.000000}{-66.918409}{0.632811}%
\vSe{82.132949}{291.417847}{-61.220042}{0.635169}%
\vSe{82.472257}{290.861137}{-54.642069}{0.621586}%
\vSe{82.879089}{290.354201}{-46.874600}{0.596015}%
\vSe{83.352429}{289.919194}{-37.591607}{0.564015}%
\vSe{83.888991}{289.575129}{-26.553493}{0.532594}%
\vSe{84.479870}{289.337042}{-13.822515}{0.509399}%
\vSe{85.105921}{289.215339}{0.000000}{0.500814}%
\vSe{85.475332}{289.215339}{13.822515}{0.509399}%
\vSe{85.855514}{289.337042}{26.553493}{0.532594}%
\vSe{86.242280}{289.575129}{37.591607}{0.564015}%
\vSe{86.623287}{289.919194}{46.874600}{0.596015}%
\vSe{86.983590}{290.354201}{54.642069}{0.621586}%
\vSe{87.309784}{290.861137}{61.220042}{0.635169}%
\vSe{87.591674}{291.417847}{66.918409}{0.632811}%
\vSe{87.822635}{292.000000}{72.005895}{0.612091}%
\vSe{87.999523}{292.582153}{76.722043}{0.572001}%
\vSe{88.122507}{293.138863}{81.310839}{0.512822}%
\vSe{88.194949}{293.645799}{86.088857}{0.436022}%
\vSe{88.213891}{294.080806}{91.621346}{0.344203}%
\vSe{88.181752}{294.424871}{99.358907}{0.241299}%
\vSe{88.169624}{294.662958}{115.278192}{0.134591}%
\vSe{88.603319}{294.784661}{180.000000}{0.063639}%
\vSe{88.048512}{294.784661}{-115.278192}{0.134591}%
\vSe{87.963928}{294.662958}{-99.358907}{0.241299}%
\vSe{87.947089}{294.424871}{-91.621346}{0.344203}%
}}%
{\color{black!65}\vlB{%
\vSe{87.948149}{294.080806}{-86.088857}{0.436022}%
\vSe{87.982922}{293.645799}{-81.310839}{0.512822}%
\vSe{88.068786}{293.138863}{-76.722043}{0.572001}%
\vSe{88.212359}{292.582153}{-72.005895}{0.612091}%
\vSe{88.418573}{292.000000}{-66.918409}{0.632811}%
\vSe{88.690571}{291.417847}{-61.220042}{0.635169}%
\vSe{89.029879}{290.861137}{-54.642069}{0.621586}%
\vSe{89.436711}{290.354201}{-46.874600}{0.596015}%
\vSe{89.910052}{289.919194}{-37.591607}{0.564015}%
\vSe{90.446613}{289.575129}{-26.553493}{0.532594}%
\vSe{91.037493}{289.337042}{-13.822515}{0.509399}%
\vSe{91.663543}{289.215339}{0.000000}{0.500814}%
\vSe{92.032954}{289.215339}{13.822515}{0.509399}%
\vSe{92.413136}{289.337042}{26.553493}{0.532594}%
\vSe{92.799902}{289.575129}{37.591607}{0.564015}%
\vSe{93.180910}{289.919194}{46.874600}{0.596015}%
\vSe{93.541212}{290.354201}{54.642069}{0.621586}%
\vSe{93.867406}{290.861137}{61.220042}{0.635169}%
\vSe{94.149296}{291.417847}{66.918409}{0.632811}%
\vSe{94.903355}{292.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{107.964951}{278.157642}{2.242963}%
\vRa{109.916337}{278.607642}{6.728889}%
\vRa{111.867724}{279.057642}{11.131524}%
\vRa{113.819110}{279.507642}{8.149487}%
\vRa{115.770496}{279.957642}{5.167450}%
\vRa{117.721882}{280.407642}{2.185413}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{106.874080}{278.157642}{0.067217}%
\vRa{106.643725}{278.607642}{0.201650}%
\vRa{106.413370}{279.057642}{0.336083}%
\vRa{106.183015}{279.507642}{0.470516}%
\vRa{105.952660}{279.957642}{0.604949}%
\vRa{105.722305}{280.407642}{0.739382}%
\vRa{105.491950}{280.857642}{0.873815}%
\vRa{105.261595}{281.307642}{1.008249}%
\vRa{105.031240}{281.757642}{1.142682}%
\vRa{104.800886}{282.207642}{1.277115}%
\vRa{104.570531}{282.657642}{1.411548}%
\vRa{104.340176}{283.107642}{1.545981}%
\vRa{104.109821}{283.557642}{1.680414}%
\vRa{103.879466}{284.007642}{1.814847}%
\vRa{103.649111}{284.457642}{1.949281}%
\vRa{103.418756}{284.907642}{2.083714}%
\vRa{103.188401}{285.357642}{2.218147}%
\vRa{102.958046}{285.807642}{2.352580}%
\vRa{102.727691}{286.257642}{2.487013}%
\vRa{102.497336}{286.707642}{2.621446}%
\vRa{102.266981}{287.157642}{2.755879}%
\vRa{102.036626}{287.607642}{2.890312}%
\vRa{101.806271}{288.057642}{3.024746}%
\vRa{101.575916}{288.507642}{3.159179}%
\vRa{101.345561}{288.957642}{3.293612}%
\vRa{101.115206}{289.407642}{3.068067}%
\vRa{100.884851}{289.857642}{2.637891}%
\vRa{100.654496}{290.307642}{2.207715}%
\vRa{100.424141}{290.757642}{1.777539}%
\vRa{100.193786}{291.207642}{1.347363}%
\vRa{99.963431}{291.657642}{0.917188}%
\vRa{99.733076}{292.107642}{0.487012}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{99.502721}{292.557642}{0.056836}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{122.495417}{279.277623}{0.657689}%
\vRa{121.464767}{279.727623}{1.973066}%
\vRa{120.434116}{280.177623}{3.288444}%
\vRa{119.403466}{280.627623}{4.603821}%
\vRa{119.531551}{281.077623}{4.760464}%
\vRa{120.033644}{281.527623}{4.543097}%
\vRa{120.535738}{281.977623}{4.325730}%
\vRa{121.037832}{282.427623}{4.108364}%
\vRa{121.539925}{282.877623}{3.890997}%
\vRa{122.042019}{283.327623}{3.673631}%
\vRa{122.544113}{283.777623}{3.456264}%
\vRa{123.046206}{284.227623}{3.238897}%
\vRa{123.548300}{284.677623}{3.021531}%
\vRa{124.050394}{285.127623}{2.804164}%
\vRa{124.552488}{285.577623}{2.586797}%
\vRa{125.054581}{286.027623}{2.369431}%
\vRa{125.556675}{286.477623}{2.152064}%
\vRa{126.058769}{286.927623}{1.934698}%
\vRa{126.560862}{287.377623}{1.717331}%
\vRa{127.062956}{287.827623}{1.499964}%
\vRa{127.565050}{288.277623}{1.282598}%
\vRa{128.067144}{288.727623}{1.065231}%
\vRa{128.569237}{289.177623}{0.847865}%
\vRa{129.071331}{289.627623}{0.630498}%
\vRa{129.573425}{290.077623}{0.413131}%
\vRa{130.075518}{290.527623}{0.195765}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{104.274143}{289.345735}{0.365162}%
\vRa{103.613612}{289.795735}{1.095486}%
\vRa{102.953081}{290.245735}{1.825809}%
\vRa{102.292550}{290.695735}{2.556133}%
\vRa{101.632020}{291.145735}{3.286457}%
\vRa{100.971489}{291.595735}{4.016781}%
\vRa{100.310958}{292.045735}{4.747105}%
\vRa{99.650427}{292.495735}{5.477428}%
\vRa{99.680224}{292.945735}{5.517425}%
\vRa{99.964951}{293.395735}{5.302491}%
\vRa{100.249678}{293.845735}{5.087557}%
\vRa{100.534405}{294.295735}{4.872623}%
\vRa{100.819132}{294.745735}{4.657689}%
\vRa{101.103859}{295.195735}{4.442755}%
\vRa{101.388586}{295.645735}{4.227821}%
\vRa{101.673313}{296.095735}{4.012887}%
\vRa{101.958040}{296.545735}{3.797953}%
\vRa{102.242767}{296.995735}{3.583019}%
\vRa{102.527495}{297.445735}{3.368084}%
\vRa{102.812222}{297.895735}{3.153150}%
\vRa{103.096949}{298.345735}{2.938216}%
\vRa{103.381676}{298.795735}{2.723282}%
\vRa{103.666403}{299.245735}{2.508348}%
\vRa{103.951130}{299.695735}{2.293414}%
\vRa{104.235857}{300.145735}{2.078480}%
\vRa{104.520584}{300.595735}{1.863546}%
\vRa{104.805311}{301.045735}{1.648612}%
\vRa{105.090038}{301.495735}{1.433678}%
\vRa{105.374766}{301.945735}{1.218744}%
\vRa{105.659493}{302.395735}{1.003810}%
\vRa{105.944220}{302.845735}{0.788876}%
\vRa{106.228947}{303.295735}{0.573942}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{106.513674}{303.745735}{0.359008}%
\vRa{106.798401}{304.195735}{0.144074}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{130.116373}{291.157902}{0.296163}%
\vRa{129.293692}{291.607902}{0.888490}%
\vRa{128.471010}{292.057902}{1.480817}%
\vRa{127.648329}{292.507902}{2.073143}%
\vRa{126.825647}{292.957902}{2.665470}%
\vRa{126.002965}{293.407902}{3.257796}%
\vRa{125.180284}{293.857902}{3.850123}%
\vRa{124.357602}{294.307902}{4.442450}%
\vRa{123.534920}{294.757902}{5.034776}%
\vRa{122.712239}{295.207902}{5.627103}%
\vRa{121.889557}{295.657902}{6.219430}%
\vRa{121.066876}{296.107902}{6.811756}%
\vRa{120.244194}{296.557902}{7.404083}%
\vRa{119.421512}{297.007902}{7.996410}%
\vRa{119.289947}{297.457902}{7.897620}%
\vRa{119.495151}{297.907902}{7.462061}%
\vRa{119.700356}{298.357902}{7.026501}%
\vRa{119.905561}{298.807902}{6.590942}%
\vRa{120.110765}{299.257902}{6.155382}%
\vRa{120.315970}{299.707902}{5.719822}%
\vRa{120.521174}{300.157902}{5.284263}%
\vRa{120.726379}{300.607902}{4.848703}%
\vRa{120.931584}{301.057902}{4.413143}%
\vRa{121.136788}{301.507902}{3.977584}%
\vRa{121.341993}{301.957902}{3.542024}%
\vRa{121.547198}{302.407902}{3.106465}%
\vRa{121.752402}{302.857902}{2.670905}%
\vRa{121.957607}{303.307902}{2.235345}%
\vRa{122.162811}{303.757902}{1.799786}%
\vRa{122.368016}{304.207902}{1.364226}%
\vRa{122.573221}{304.657902}{0.928667}%
\vRa{122.778425}{305.107902}{0.493107}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{122.983630}{305.557902}{0.057547}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{118.779242}{297.380338}{0.475334}%
\vRa{118.033779}{297.830338}{1.426002}%
\vRa{117.288315}{298.280338}{2.376670}%
\vRa{116.542852}{298.730338}{3.327339}%
\vRa{115.797388}{299.180338}{4.278007}%
\vRa{115.051925}{299.630338}{5.228675}%
\vRa{114.306461}{300.080338}{6.179343}%
\vRa{113.560998}{300.530338}{7.130011}%
\vRa{112.815534}{300.980338}{8.080679}%
\vRa{112.070070}{301.430338}{9.031347}%
\vRa{111.324607}{301.880338}{9.982016}%
\vRa{110.579143}{302.330338}{10.932684}%
\vRa{109.833680}{302.780338}{11.883352}%
\vRa{109.088216}{303.230338}{12.834020}%
\vRa{108.342753}{303.680338}{13.784688}%
\vRa{107.597289}{304.130338}{14.735356}%
\vRa{108.176027}{304.580338}{14.361824}%
\vRa{114.613339}{305.030338}{8.129716}%
\vRa{121.050651}{305.480338}{1.897608}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{106.941297}{278.157642}{1.023654}%
\vRa{106.845375}{278.607642}{3.070962}%
\vRa{106.749453}{279.057642}{5.118270}%
\vRa{106.653531}{279.507642}{7.165578}%
\vRa{106.557610}{279.957642}{9.212887}%
\vRa{106.461688}{280.407642}{11.260195}%
\vRa{106.365766}{280.857642}{12.577602}%
\vRa{106.269844}{281.307642}{11.892638}%
\vRa{106.173922}{281.757642}{11.207674}%
\vRa{106.078000}{282.207642}{10.522710}%
\vRa{105.982078}{282.657642}{9.837746}%
\vRa{105.886157}{283.107642}{9.152782}%
\vRa{105.790235}{283.557642}{8.467818}%
\vRa{105.694313}{284.007642}{7.782854}%
\vRa{105.598391}{284.457642}{7.097890}%
\vRa{105.502469}{284.907642}{6.412926}%
\vRa{105.406547}{285.357642}{5.727962}%
\vRa{105.310626}{285.807642}{5.042998}%
\vRa{105.214704}{286.257642}{4.358034}%
\vRa{105.118782}{286.707642}{3.673070}%
\vRa{105.022860}{287.157642}{2.988106}%
\vRa{104.926938}{287.607642}{2.303142}%
\vRa{104.831016}{288.057642}{1.618178}%
\vRa{104.735095}{288.507642}{0.933214}%
\vRa{104.639173}{288.957642}{0.248250}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{119.151974}{280.962429}{0.251047}%
\vRa{119.151974}{281.412429}{0.753141}%
\vRa{119.151974}{281.862429}{1.255234}%
\vRa{119.151974}{282.312429}{1.757328}%
\vRa{119.151974}{282.762429}{2.259422}%
\vRa{119.151974}{283.212429}{2.761515}%
\vRa{119.151974}{283.662429}{3.263609}%
\vRa{119.151974}{284.112429}{3.765703}%
\vRa{119.151974}{284.562429}{4.267796}%
\vRa{119.151974}{285.012429}{4.769890}%
\vRa{119.151974}{285.462429}{5.271984}%
\vRa{119.151974}{285.912429}{5.774078}%
\vRa{119.151974}{286.362429}{6.276171}%
\vRa{119.151974}{286.812429}{6.778265}%
\vRa{119.151974}{287.262429}{7.280359}%
\vRa{119.151974}{287.712429}{7.782452}%
\vRa{119.151974}{288.162429}{8.284546}%
\vRa{119.151974}{288.612429}{8.786640}%
\vRa{119.151974}{289.062429}{9.288734}%
\vRa{119.151974}{289.512429}{9.790827}%
\vRa{119.151974}{289.962429}{10.292921}%
\vRa{119.151974}{290.412429}{10.795015}%
\vRa{119.151974}{290.862429}{11.297108}%
\vRa{119.151974}{291.312429}{10.681897}%
\vRa{119.151974}{291.762429}{9.859215}%
\vRa{119.151974}{292.212429}{9.036534}%
\vRa{119.151974}{292.662429}{8.213852}%
\vRa{119.151974}{293.112429}{7.391171}%
\vRa{119.151974}{293.562429}{6.568489}%
\vRa{119.151974}{294.012429}{5.745807}%
\vRa{119.151974}{294.462429}{4.923126}%
\vRa{119.151974}{294.912429}{4.100444}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{119.151974}{295.362429}{3.277763}%
\vRa{119.151974}{295.812429}{2.455081}%
\vRa{119.151974}{296.262429}{1.632399}%
\vRa{119.151974}{296.712429}{0.809718}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{104.639304}{289.345735}{0.372492}%
\vRa{104.709097}{289.795735}{1.117475}%
\vRa{104.778891}{290.245735}{1.862458}%
\vRa{104.848684}{290.695735}{2.607442}%
\vRa{104.918477}{291.145735}{3.352425}%
\vRa{104.988270}{291.595735}{4.097409}%
\vRa{105.058063}{292.045735}{4.842392}%
\vRa{105.127856}{292.495735}{5.587375}%
\vRa{105.197649}{292.945735}{6.332359}%
\vRa{105.267442}{293.395735}{7.077342}%
\vRa{105.337235}{293.845735}{7.822325}%
\vRa{105.407028}{294.295735}{8.567309}%
\vRa{105.476821}{294.745735}{9.312292}%
\vRa{105.546614}{295.195735}{10.057276}%
\vRa{105.616407}{295.645735}{10.802259}%
\vRa{105.686200}{296.095735}{11.547242}%
\vRa{105.755993}{296.545735}{12.292226}%
\vRa{105.825786}{296.995735}{13.037209}%
\vRa{105.895579}{297.445735}{12.775327}%
\vRa{105.965372}{297.895735}{11.960070}%
\vRa{106.035165}{298.345735}{11.144814}%
\vRa{106.104958}{298.795735}{10.329557}%
\vRa{106.174751}{299.245735}{9.514301}%
\vRa{106.244544}{299.695735}{8.699044}%
\vRa{106.314337}{300.145735}{7.883788}%
\vRa{106.384130}{300.595735}{7.068531}%
\vRa{106.453923}{301.045735}{6.253275}%
\vRa{106.523716}{301.495735}{5.438018}%
\vRa{106.593509}{301.945735}{4.622761}%
\vRa{106.663302}{302.395735}{3.807505}%
\vRa{106.733095}{302.845735}{2.992248}%
\vRa{106.802888}{303.295735}{2.176992}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{106.872681}{303.745735}{1.361735}%
\vRa{106.942475}{304.195735}{0.546479}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{118.761531}{280.962429}{0.390443}%
\vRa{117.980645}{281.412429}{1.171329}%
\vRa{117.199760}{281.862429}{1.952215}%
\vRa{116.418874}{282.312429}{2.733100}%
\vRa{115.637988}{282.762429}{3.513986}%
\vRa{114.857102}{283.212429}{4.294872}%
\vRa{114.076216}{283.662429}{5.075758}%
\vRa{113.295330}{284.112429}{5.856644}%
\vRa{112.514445}{284.562429}{6.637529}%
\vRa{111.733559}{285.012429}{7.418415}%
\vRa{110.952673}{285.462429}{8.199301}%
\vRa{110.171787}{285.912429}{8.980187}%
\vRa{109.390901}{286.362429}{9.761073}%
\vRa{108.610016}{286.812429}{10.541958}%
\vRa{107.829130}{287.262429}{11.322844}%
\vRa{107.048244}{287.712429}{12.103730}%
\vRa{106.267358}{288.162429}{12.884616}%
\vRa{105.486472}{288.612429}{13.665502}%
\vRa{104.705587}{289.062429}{14.446387}%
\vRa{105.313614}{289.512429}{13.838360}%
\vRa{106.128391}{289.962429}{13.023583}%
\vRa{106.943167}{290.412429}{12.208807}%
\vRa{107.757944}{290.862429}{11.394030}%
\vRa{108.572720}{291.312429}{10.579254}%
\vRa{109.387496}{291.762429}{9.764478}%
\vRa{110.202273}{292.212429}{8.949701}%
\vRa{111.017049}{292.662429}{8.134925}%
\vRa{111.831826}{293.112429}{7.320148}%
\vRa{112.646602}{293.562429}{6.505372}%
\vRa{113.461379}{294.012429}{5.690596}%
\vRa{114.276155}{294.462429}{4.875819}%
\vRa{115.090931}{294.912429}{4.061043}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{115.905708}{295.362429}{3.246266}%
\vRa{116.720484}{295.812429}{2.431490}%
\vRa{117.535261}{296.262429}{1.616713}%
\vRa{118.350037}{296.712429}{0.801937}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{122.736101}{279.277623}{57.677363}{14.058659}%
\vSd{118.935063}{280.962429}{41.868190}{15.275966}%
\vSd{104.286549}{278.157642}{102.033056}{11.439446}%
\vSd{118.856268}{297.380338}{65.486526}{9.300316}%
\vSd{106.966594}{278.157642}{3.998754}{16.060583}%
\vSd{99.197644}{304.722377}{-122.322637}{14.058659}%
\vSd{106.916228}{280.962429}{-167.014302}{12.481927}%
\vSd{106.966594}{304.722377}{3.998754}{16.060583}%
\vSd{104.283248}{304.722377}{-98.816083}{15.560483}%
\vSd{104.447282}{297.380338}{-151.088184}{16.618860}%
\vSd{99.289302}{292.842098}{-34.265443}{6.209930}%
\vSd{99.182987}{278.157642}{117.107905}{16.496609}%
\vSd{119.021929}{280.962429}{-23.586923}{4.210542}%
\vSd{122.721443}{305.842358}{-62.892095}{16.496609}%
\vSd{118.826974}{280.962429}{90.000000}{16.417909}%
\vSd{104.442136}{280.962429}{150.046501}{16.790220}%
\vSd{106.821300}{297.380338}{148.882666}{14.206942}%
\vSd{118.996009}{297.380338}{-28.678293}{12.966347}%
}}%
{\color{black}\vlB{%
\vSk{99.116226}{292.842098}{-62.892095}{16.496609}%
\vSk{106.961364}{278.157642}{3.998754}{16.060583}%
\vSk{122.672722}{279.277623}{57.677363}{14.058659}%
\vSk{122.654682}{291.157902}{117.107905}{16.496609}%
\vSk{106.961364}{305.842358}{-176.001246}{16.060583}%
\vSk{99.134266}{304.722377}{-122.322637}{14.058659}%
}}%
{\color{vltRed}\vlB{%
\vSg{115.000000}{292.000000}{0.000000}{49.600000}%
\vRa{162.200000}{289.984000}{0.535714}%
\vRa{162.200000}{290.434000}{1.607143}%
\vRa{162.200000}{290.884000}{2.678571}%
\vRa{162.200000}{291.334000}{3.750000}%
\vRa{162.200000}{291.784000}{4.778571}%
\vRa{162.200000}{292.234000}{3.707143}%
\vRa{162.200000}{292.684000}{2.635714}%
\vRa{162.200000}{293.134000}{1.564286}%
\vRa{162.200000}{293.584000}{0.492857}%
}}%
{\color{black}\put(162.00000,311.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $F(t)$}}}%
{\color{black}\put(71.00000,313.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $k$}}}%
{\color{vltTeal}\vlB{%
\vSp{115.000000}{257.000000}{0.000000}{33.600000}%
\vRa{146.200000}{254.984000}{0.535714}%
\vRa{146.200000}{255.434000}{1.607143}%
\vRa{146.200000}{255.884000}{2.678571}%
\vRa{146.200000}{256.334000}{3.750000}%
\vRa{146.200000}{256.784000}{4.778571}%
\vRa{146.200000}{257.234000}{3.707143}%
\vRa{146.200000}{257.684000}{2.635714}%
\vRa{146.200000}{258.134000}{1.564286}%
\vRa{146.200000}{258.584000}{0.492857}%
}}%
{\color{black}\put(165.00000,257.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $Y(t)$}}}%
{\color{black}\put(321.00000,314.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.300}{12.300}\selectfont \bfseries Independent constraints}}}%
{\color{black}\put(321.00000,293.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $k>0,\ c>0,\ T>0$}}}%
{\color{black}\put(321.00000,273.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont support and detector calibration}}}%
{\color{black}\put(321.00000,254.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\tau=c/k$}}}%
{\color{black}\vlB{%
\vSc{127.500000}{246.000000}{-90.000000}{22.000000}%
\vSc{127.539009}{224.000000}{67.217594}{5.206175}%
\vSc{125.523009}{224.000000}{112.782406}{5.206175}%
\vSc{354.500000}{246.000000}{-90.000000}{22.000000}%
\vSc{354.539009}{224.000000}{67.217594}{5.206175}%
\vSc{352.523009}{224.000000}{112.782406}{5.206175}%
}}%
{\color{black}\put(128.00000,212.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Driven displacement}}}%
{\color{black}\put(355.00000,212.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Thermal displacement}}}%
{\color{black}\vlB{%
\vSn{47.575000}{77.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(48.00000,63.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{132.075000}{77.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(132.50000,63.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{216.575000}{77.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(217.00000,63.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSn{45.000000}{77.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,77.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{45.000000}{123.666667}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,123.66667){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1/2$}}}%
{\color{black}\vlB{%
\vSn{45.000000}{170.333333}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,170.33333){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{48.000000}{77.000000}{0.000000}{169.000000}%
\vSe{47.450000}{77.000000}{90.000000}{98.000000}%
}}%
{\color{black}\put(132.50000,43.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\omega\tau$}}}%
{\color{black}\put(48.00000,192.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $k|\mathcal R_Y|$}}}%
{\color{black}\vlB{%
\vSn{285.575000}{77.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,63.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{370.075000}{77.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(370.50000,63.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{454.575000}{77.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(455.00000,63.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{77.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,77.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{123.666667}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,123.66667){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1/2$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{170.333333}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,170.33333){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{77.000000}{0.000000}{169.000000}%
\vSe{285.450000}{77.000000}{90.000000}{98.000000}%
}}%
{\color{black}\put(370.50000,43.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\Delta t/\tau$}}}%
{\color{black}\put(286.00000,192.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\mathrm{MSD}/(2k_{\rm B}T/k)$}}}%
{\color{vltRed}\vlB{%
\vSv{47.983369}{170.333333}{-1.058825}{0.707234}%
\vSv{48.657330}{170.320264}{-3.170928}{0.708197}%
\vSv{49.331616}{170.281091}{-5.266528}{0.710111}%
\vSv{50.006434}{170.215910}{-7.335073}{0.712947}%
\vSv{50.681975}{170.124887}{-9.366655}{0.716668}%
\vSv{51.358409}{170.008248}{-11.352216}{0.721223}%
\vSv{52.035882}{169.866283}{-13.283705}{0.726552}%
\vSv{52.714515}{169.699341}{-15.154183}{0.732588}%
\vSv{53.394402}{169.507829}{-16.957875}{0.739256}%
\vSv{54.075611}{169.292211}{-18.690181}{0.746478}%
\vSv{54.758186}{169.053002}{-20.347635}{0.754173}%
\vSv{55.442148}{168.790764}{-21.927841}{0.762259}%
\vSv{56.127499}{168.506108}{-23.429378}{0.770653}%
\vSv{56.814225}{168.199682}{-24.851696}{0.779275}%
\vSv{57.502297}{167.872175}{-26.194999}{0.788048}%
\vSv{58.191676}{167.524309}{-27.460129}{0.796898}%
\vSv{58.882317}{167.156835}{-28.648458}{0.805755}%
\vSv{59.574165}{166.770528}{-29.761781}{0.814555}%
\vSv{60.267165}{166.366187}{-30.802223}{0.823239}%
\vSv{60.961258}{165.944626}{-31.772155}{0.831752}%
\vSv{61.656385}{165.506673}{-32.674121}{0.840046}%
\vSv{62.352488}{165.053165}{-33.510778}{0.848079}%
\vSv{63.049509}{164.584946}{-34.284847}{0.855813}%
\vSv{63.747392}{164.102860}{-34.999065}{0.863216}%
\vSv{64.446084}{163.607752}{-35.656158}{0.870261}%
\vSv{65.145534}{163.100459}{-36.258811}{0.876927}%
\vSv{65.845695}{162.581815}{-36.809649}{0.883195}%
\vSv{66.546520}{162.052642}{-37.311223}{0.889054}%
\vSv{67.247969}{161.513747}{-37.765997}{0.894493}%
\vSv{67.950001}{160.965926}{-38.176343}{0.899506}%
\vSv{68.652579}{160.409955}{-38.544536}{0.904093}%
\vSv{69.355668}{159.846594}{-38.872752}{0.908253}%
}}%
{\color{vltRed}\vlB{%
\vSv{70.059238}{159.276581}{-39.163068}{0.911990}%
\vSv{70.763259}{158.700632}{-39.417461}{0.915309}%
\vSv{71.467702}{158.119442}{-39.637815}{0.918218}%
\vSv{72.172543}{157.533681}{-39.825919}{0.920727}%
\vSv{72.877757}{156.943995}{-39.983472}{0.922847}%
\vSv{73.583323}{156.351004}{-40.112087}{0.924590}%
\vSv{74.289221}{155.755304}{-40.213298}{0.925969}%
\vSv{74.995432}{155.157466}{-40.288557}{0.927000}%
\vSv{75.701938}{154.558034}{-40.339244}{0.927696}%
\vSv{76.408723}{153.957525}{-40.366669}{0.928073}%
\vSv{77.115771}{153.356434}{-40.372076}{0.928147}%
\vSv{77.823069}{152.755227}{-40.356646}{0.927935}%
\vSv{78.530602}{152.154349}{-40.321504}{0.927452}%
\vSv{79.238360}{151.554217}{-40.267716}{0.926714}%
\vSv{79.946329}{150.955227}{-40.196300}{0.925737}%
\vSv{80.654500}{150.357748}{-40.108223}{0.924537}%
\vSv{81.362861}{149.762130}{-40.004405}{0.923130}%
\vSv{82.071403}{149.168699}{-39.885727}{0.921530}%
\vSv{82.780117}{148.577760}{-39.753024}{0.919752}%
\vSv{83.488994}{147.989597}{-39.607096}{0.917811}%
\vSv{84.198026}{147.404475}{-39.448706}{0.915720}%
\vSv{84.907205}{146.822639}{-39.278583}{0.913492}%
\vSv{85.616524}{146.244315}{-39.097424}{0.911140}%
\vSv{86.325975}{145.669712}{-38.905894}{0.908677}%
\vSv{87.035551}{145.099024}{-38.704630}{0.906114}%
\vSv{87.745247}{144.532426}{-38.494242}{0.903462}%
\vSv{88.455056}{143.970079}{-38.275314}{0.900731}%
\vSv{89.164971}{143.412129}{-38.048403}{0.897932}%
\vSv{89.874988}{142.858709}{-37.814045}{0.895074}%
\vSv{90.585100}{142.309939}{-37.572753}{0.892166}%
\vSv{91.295302}{141.765924}{-37.325016}{0.889217}%
\vSv{92.005590}{141.226760}{-37.071306}{0.886233}%
}}%
{\color{vltRed}\vlB{%
\vSv{92.715957}{140.692531}{-36.812072}{0.883223}%
\vSv{93.426400}{140.163311}{-36.547747}{0.880193}%
\vSv{94.136913}{139.639162}{-36.278744}{0.877150}%
\vSv{94.847493}{139.120140}{-36.005460}{0.874100}%
\vSv{95.558134}{138.606289}{-35.728272}{0.871048}%
\vSv{96.268833}{138.097648}{-35.447545}{0.867999}%
\vSv{96.979586}{137.594245}{-35.163626}{0.864959}%
\vSv{97.690388}{137.096104}{-34.876848}{0.861930}%
\vSv{98.401236}{136.603240}{-34.587529}{0.858918}%
\vSv{99.112126}{136.115662}{-34.295973}{0.855926}%
\vSv{99.823054}{135.633375}{-34.002471}{0.852957}%
\vSv{100.534017}{135.156377}{-33.707300}{0.850014}%
\vSv{101.245012}{134.684661}{-33.410725}{0.847101}%
\vSv{101.956036}{134.218216}{-33.113000}{0.844218}%
\vSv{102.667085}{133.757026}{-32.814366}{0.841370}%
\vSv{103.378156}{133.301072}{-32.515051}{0.838556}%
\vSv{104.089246}{132.850330}{-32.215276}{0.835780}%
\vSv{104.800353}{132.404774}{-31.915247}{0.833043}%
\vSv{105.511473}{131.964374}{-31.615164}{0.830346}%
\vSv{106.222605}{131.529097}{-31.315213}{0.827690}%
\vSv{106.933746}{131.098909}{-31.015572}{0.825076}%
\vSv{107.644892}{130.673771}{-30.716411}{0.822506}%
\vSv{108.356043}{130.253644}{-30.417890}{0.819978}%
\vSv{109.067195}{129.838486}{-30.120160}{0.817495}%
\vSv{109.778346}{129.428255}{-29.823363}{0.815057}%
\vSv{110.489495}{129.022904}{-29.527635}{0.812663}%
\vSv{111.200640}{128.622389}{-29.233102}{0.810315}%
\vSv{111.911778}{128.226660}{-28.939884}{0.808011}%
\vSv{112.622908}{127.835670}{-28.648093}{0.805752}%
\vSv{113.334027}{127.449370}{-28.357835}{0.803539}%
\vSv{114.045135}{127.067707}{-28.069208}{0.801370}%
\vSv{114.756230}{126.690632}{-27.782304}{0.799246}%
}}%
{\color{vltRed}\vlB{%
\vSv{115.467310}{126.318093}{-27.497210}{0.797166}%
\vSv{116.178374}{125.950037}{-27.214005}{0.795130}%
\vSv{116.889421}{125.586412}{-26.932763}{0.793138}%
\vSv{117.600449}{125.227164}{-26.653555}{0.791188}%
\vSv{118.311457}{124.872241}{-26.376442}{0.789282}%
\vSv{119.022444}{124.521590}{-26.101484}{0.787417}%
\vSv{119.733409}{124.175156}{-25.828734}{0.785593}%
\vSv{120.444350}{123.832887}{-25.558242}{0.783811}%
\vSv{121.155268}{123.494728}{-25.290052}{0.782069}%
\vSv{121.866161}{123.160628}{-25.024205}{0.780367}%
\vSv{122.577028}{122.830532}{-24.760738}{0.778703}%
\vSv{123.287868}{122.504388}{-24.499683}{0.777078}%
\vSv{123.998682}{122.182142}{-24.241070}{0.775491}%
\vSv{124.709467}{121.863744}{-23.984923}{0.773941}%
\vSv{125.420224}{121.549140}{-23.731266}{0.772427}%
\vSv{126.130952}{121.238278}{-23.480117}{0.770949}%
\vSv{126.841650}{120.931109}{-23.231494}{0.769506}%
\vSv{127.552319}{120.627580}{-22.985408}{0.768097}%
\vSv{128.262957}{120.327640}{-22.741872}{0.766721}%
\vSv{128.973564}{120.031241}{-22.500892}{0.765379}%
\vSv{129.684139}{119.738333}{-22.262476}{0.764068}%
\vSv{130.394684}{119.448865}{-22.026627}{0.762789}%
\vSv{131.105197}{119.162791}{-21.793345}{0.761541}%
\vSv{131.815677}{118.880061}{-21.562631}{0.760323}%
\vSv{132.526126}{118.600629}{-21.334482}{0.759135}%
\vSv{133.236542}{118.324446}{-21.108894}{0.757975}%
\vSv{133.946926}{118.051468}{-20.885860}{0.756843}%
\vSv{134.657277}{117.781648}{-20.665374}{0.755739}%
\vSv{135.367595}{117.514940}{-20.447426}{0.754662}%
\vSv{136.077881}{117.251301}{-20.232006}{0.753611}%
\vSv{136.788134}{116.990685}{-20.019103}{0.752585}%
\vSv{137.498355}{116.733050}{-19.808703}{0.751585}%
}}%
{\color{vltRed}\vlB{%
\vSv{138.208542}{116.478353}{-19.600792}{0.750609}%
\vSv{138.918697}{116.226550}{-19.395356}{0.749656}%
\vSv{139.628819}{115.977601}{-19.192378}{0.748727}%
\vSv{140.338909}{115.731463}{-18.991842}{0.747821}%
\vSv{141.048966}{115.488097}{-18.793730}{0.746936}%
\vSv{141.758991}{115.247463}{-18.598024}{0.746073}%
\vSv{142.468984}{115.009520}{-18.404704}{0.745231}%
\vSv{143.178944}{114.774231}{-18.213751}{0.744410}%
\vSv{143.888873}{114.541556}{-18.025144}{0.743609}%
\vSv{144.598770}{114.311458}{-17.838862}{0.742827}%
\vSv{145.308635}{114.083899}{-17.654885}{0.742064}%
\vSv{146.018469}{113.858844}{-17.473190}{0.741319}%
\vSv{146.728272}{113.636256}{-17.293755}{0.740593}%
\vSv{147.438044}{113.416099}{-17.116557}{0.739884}%
\vSv{148.147785}{113.198339}{-16.941575}{0.739192}%
\vSv{148.857496}{112.982941}{-16.768784}{0.738517}%
\vSv{149.567176}{112.769872}{-16.598161}{0.737858}%
\vSv{150.276826}{112.559097}{-16.429684}{0.737215}%
\vSv{150.986447}{112.350584}{-16.263327}{0.736588}%
\vSv{151.696038}{112.144301}{-16.099068}{0.735975}%
\vSv{152.405599}{111.940216}{-15.936883}{0.735377}%
\vSv{153.115132}{111.738297}{-15.776747}{0.734794}%
\vSv{153.824636}{111.538514}{-15.618637}{0.734224}%
\vSv{154.534111}{111.340837}{-15.462528}{0.733668}%
\vSv{155.243559}{111.145235}{-15.308397}{0.733125}%
\vSv{155.952978}{110.951679}{-15.156219}{0.732595}%
\vSv{156.662370}{110.760141}{-15.005971}{0.732078}%
\vSv{157.371734}{110.570592}{-14.857628}{0.731572}%
\vSv{158.081072}{110.383003}{-14.711167}{0.731079}%
\vSv{158.790382}{110.197348}{-14.566564}{0.730597}%
\vSv{159.499666}{110.013600}{-14.423795}{0.730127}%
\vSv{160.208924}{109.831731}{-14.282837}{0.729667}%
}}%
{\color{vltRed}\vlB{%
\vSv{160.918157}{109.651716}{-14.143666}{0.729218}%
\vSv{161.627363}{109.473528}{-14.006259}{0.728780}%
\vSv{162.336544}{109.297143}{-13.870592}{0.728352}%
\vSv{163.045701}{109.122535}{-13.736644}{0.727934}%
\vSv{163.754832}{108.949681}{-13.604390}{0.727525}%
\vSv{164.463939}{108.778555}{-13.473809}{0.727126}%
\vSv{165.173022}{108.609134}{-13.344878}{0.726736}%
\vSv{165.882082}{108.441394}{-13.217574}{0.726355}%
\vSv{166.591117}{108.275314}{-13.091876}{0.725983}%
\vSv{167.300130}{108.110869}{-12.967761}{0.725619}%
\vSv{168.009119}{107.948038}{-12.845209}{0.725263}%
\vSv{168.718086}{107.786799}{-12.724197}{0.724916}%
\vSv{169.427030}{107.627131}{-12.604705}{0.724576}%
\vSv{170.135952}{107.469011}{-12.486711}{0.724244}%
\vSv{170.844852}{107.312420}{-12.370195}{0.723920}%
\vSv{171.553731}{107.157337}{-12.255136}{0.723602}%
\vSv{172.262589}{107.003741}{-12.141514}{0.723292}%
\vSv{172.971425}{106.851613}{-12.029309}{0.722989}%
\vSv{173.680241}{106.700934}{-11.918501}{0.722693}%
\vSv{174.389036}{106.551683}{-11.809070}{0.722403}%
\vSv{175.097811}{106.403843}{-11.700997}{0.722119}%
\vSv{175.806566}{106.257394}{-11.594263}{0.721842}%
\vSv{176.515301}{106.112318}{-11.488849}{0.721571}%
\vSv{177.224017}{105.968598}{-11.384736}{0.721306}%
\vSv{177.932714}{105.826215}{-11.281906}{0.721046}%
\vSv{178.641392}{105.685152}{-11.180342}{0.720792}%
\vSv{179.350051}{105.545392}{-11.080024}{0.720544}%
\vSv{180.058691}{105.406918}{-10.980935}{0.720301}%
\vSv{180.767314}{105.269713}{-10.883058}{0.720064}%
\vSv{181.475919}{105.133761}{-10.786375}{0.719831}%
\vSv{182.184505}{104.999047}{-10.690870}{0.719604}%
\vSv{182.893075}{104.865553}{-10.596526}{0.719381}%
}}%
{\color{vltRed}\vlB{%
\vSv{183.601627}{104.733265}{-10.503326}{0.719163}%
\vSv{184.310162}{104.602167}{-10.411254}{0.718950}%
\vSv{185.018681}{104.472244}{-10.320294}{0.718741}%
\vSv{185.727183}{104.343481}{-10.230430}{0.718537}%
\vSv{186.435668}{104.215863}{-10.141647}{0.718337}%
\vSv{187.144138}{104.089377}{-10.053928}{0.718141}%
\vSv{187.852591}{103.964007}{-9.967260}{0.717949}%
\vSv{188.561029}{103.839741}{-9.881626}{0.717761}%
\vSv{189.269452}{103.716563}{-9.797013}{0.717578}%
\vSv{189.977859}{103.594462}{-9.713406}{0.717398}%
\vSv{190.686251}{103.473423}{-9.630790}{0.717221}%
\vSv{191.394629}{103.353432}{-9.549152}{0.717049}%
\vSv{192.102992}{103.234479}{-9.468477}{0.716880}%
\vSv{192.811340}{103.116548}{-9.388752}{0.716714}%
\vSv{193.519674}{102.999629}{-9.309964}{0.716552}%
\vSv{194.227994}{102.883709}{-9.232098}{0.716393}%
\vSv{194.936300}{102.768775}{-9.155143}{0.716237}%
\vSv{195.644593}{102.654816}{-9.079085}{0.716084}%
\vSv{196.352872}{102.541819}{-9.003911}{0.715935}%
\vSv{197.061138}{102.429774}{-8.929610}{0.715788}%
\vSv{197.769391}{102.318669}{-8.856168}{0.715645}%
\vSv{198.477630}{102.208492}{-8.783574}{0.715504}%
\vSv{199.185858}{102.099233}{-8.711816}{0.715366}%
\vSv{199.894072}{101.990880}{-8.640882}{0.715231}%
\vSv{200.602274}{101.883423}{-8.570760}{0.715099}%
\vSv{201.310464}{101.776851}{-8.501440}{0.714969}%
\vSv{202.018642}{101.671154}{-8.432909}{0.714842}%
\vSv{202.726807}{101.566322}{-8.365157}{0.714717}%
\vSv{203.434961}{101.462344}{-8.298173}{0.714594}%
\vSv{204.143104}{101.359210}{-8.231946}{0.714475}%
\vSv{204.851235}{101.256911}{-8.166466}{0.714357}%
\vSv{205.559355}{101.155437}{-8.101722}{0.714242}%
}}%
{\color{vltRed}\vlB{%
\vSv{206.267463}{101.054778}{-8.037705}{0.714128}%
\vSv{206.975561}{100.954926}{-7.974403}{0.714017}%
\vSv{207.683648}{100.855869}{-7.911808}{0.713909}%
\vSv{208.391724}{100.757601}{-7.849909}{0.713802}%
\vSv{209.099789}{100.660111}{-7.788698}{0.713697}%
\vSv{209.807844}{100.563391}{-7.728163}{0.713594}%
\vSv{210.515889}{100.467431}{-7.668297}{0.713494}%
\vSv{211.223924}{100.372224}{-7.609089}{0.713395}%
\vSv{211.931949}{100.277761}{-7.550532}{0.713298}%
\vSv{212.639964}{100.184033}{-7.492615}{0.713203}%
\vSv{213.347969}{100.091033}{-7.435331}{0.713109}%
\vSv{214.055964}{99.998751}{-7.378671}{0.713017}%
\vSv{214.763950}{99.907181}{-7.322626}{0.712927}%
\vSv{215.471927}{99.816314}{-7.267187}{0.712839}%
\vSv{216.179895}{99.726142}{-7.212348}{0.712753}%
}}%
{\color{vltTeal}\vlB{%
\vSv{285.181267}{77.000000}{65.464381}{1.702825}%
\vSv{285.890772}{78.549065}{65.100152}{1.679470}%
\vSv{286.600337}{80.072420}{64.731967}{1.656571}%
\vSv{287.309962}{81.570492}{64.359845}{1.634121}%
\vSv{288.019649}{83.043700}{63.983806}{1.612112}%
\vSv{288.729397}{84.492457}{63.603876}{1.590538}%
\vSv{289.439208}{85.917169}{63.220082}{1.569393}%
\vSv{290.149083}{87.318235}{62.832453}{1.548669}%
\vSv{290.859022}{88.696047}{62.441023}{1.528360}%
\vSv{291.569026}{90.050991}{62.045830}{1.508459}%
\vSv{292.279096}{91.383447}{61.646911}{1.488960}%
\vSv{292.989232}{92.693788}{61.244311}{1.469858}%
\vSv{293.699434}{93.982382}{60.838075}{1.451145}%
\vSv{294.409704}{95.249588}{60.428254}{1.432815}%
\vSv{295.120042}{96.495763}{60.014900}{1.414863}%
\vSv{295.830448}{97.721254}{59.598069}{1.397283}%
\vSv{296.540922}{98.926406}{59.177822}{1.380068}%
\vSv{297.251465}{100.111556}{58.754221}{1.363214}%
\vSv{297.962078}{101.277035}{58.327333}{1.346713}%
\vSv{298.672760}{102.423171}{57.897228}{1.330561}%
\vSv{299.383511}{103.550285}{57.463979}{1.314752}%
\vSv{300.094332}{104.658692}{57.027664}{1.299281}%
\vSv{300.805223}{105.748702}{56.588362}{1.284142}%
\vSv{301.516183}{106.820621}{56.146157}{1.269329}%
\vSv{302.227213}{107.874750}{55.701136}{1.254837}%
\vSv{302.938312}{108.911383}{55.253389}{1.240662}%
\vSv{303.649480}{109.930811}{54.803009}{1.226797}%
\vSv{304.360716}{110.933319}{54.350092}{1.213238}%
\vSv{305.072021}{111.919188}{53.894740}{1.199980}%
\vSv{305.783394}{112.888695}{53.437052}{1.187018}%
\vSv{306.494833}{113.842111}{52.977137}{1.174346}%
\vSv{307.206340}{114.779703}{52.515100}{1.161959}%
}}%
{\color{vltTeal}\vlB{%
\vSv{307.917912}{115.701734}{52.051054}{1.149854}%
\vSv{308.629549}{116.608461}{51.585112}{1.138024}%
\vSv{309.341251}{117.500140}{51.117390}{1.126466}%
\vSv{310.053015}{118.377019}{50.648007}{1.115174}%
\vSv{310.764842}{119.239345}{50.177082}{1.104145}%
\vSv{311.476730}{120.087358}{49.704738}{1.093372}%
\vSv{312.188678}{120.921297}{49.231101}{1.082852}%
\vSv{312.900685}{121.741395}{48.756295}{1.072581}%
\vSv{313.612749}{122.547881}{48.280450}{1.062553}%
\vSv{314.324869}{123.340982}{47.803693}{1.052764}%
\vSv{315.037043}{124.120920}{47.326157}{1.043210}%
\vSv{315.749270}{124.887913}{46.847972}{1.033887}%
\vSv{316.461549}{125.642177}{46.369270}{1.024790}%
\vSv{317.173877}{126.383922}{45.890186}{1.015915}%
\vSv{317.886254}{127.113356}{45.410853}{1.007257}%
\vSv{318.598676}{127.830683}{44.931404}{0.998814}%
\vSv{319.311143}{128.536105}{44.451975}{0.990579}%
\vSv{320.023652}{129.229819}{43.972699}{0.982551}%
\vSv{320.736201}{129.912019}{43.493711}{0.974723}%
\vSv{321.448789}{130.582897}{43.015144}{0.967093}%
\vSv{322.161413}{131.242640}{42.537131}{0.959657}%
\vSv{322.874072}{131.891433}{42.059804}{0.952410}%
\vSv{323.586763}{132.529458}{41.583295}{0.945349}%
\vSv{324.299484}{133.156894}{41.107734}{0.938469}%
\vSv{325.012233}{133.773916}{40.633250}{0.931768}%
\vSv{325.725008}{134.380697}{40.159969}{0.925242}%
\vSv{326.437806}{134.977407}{39.688019}{0.918886}%
\vSv{327.150626}{135.564214}{39.217523}{0.912697}%
\vSv{327.863464}{136.141282}{38.748602}{0.906672}%
\vSv{328.576320}{136.708771}{38.281378}{0.900806}%
\vSv{329.289190}{137.266842}{37.815966}{0.895098}%
\vSv{330.002072}{137.815651}{37.352484}{0.889542}%
}}%
{\color{vltTeal}\vlB{%
\vSv{330.714964}{138.355351}{36.891043}{0.884136}%
\vSv{331.427865}{138.886094}{36.431754}{0.878876}%
\vSv{332.140771}{139.408028}{35.974724}{0.873760}%
\vSv{332.853680}{139.921299}{35.520058}{0.868783}%
\vSv{333.566590}{140.426051}{35.067858}{0.863943}%
\vSv{334.279500}{140.922426}{34.618222}{0.859236}%
\vSv{334.992407}{141.410563}{34.171245}{0.854659}%
\vSv{335.705308}{141.890598}{33.727021}{0.850210}%
\vSv{336.418202}{142.362665}{33.285637}{0.845885}%
\vSv{337.131087}{142.826898}{32.847182}{0.841681}%
\vSv{337.843960}{143.283426}{32.411736}{0.837595}%
\vSv{338.556820}{143.732376}{31.979379}{0.833625}%
\vSv{339.269665}{144.173876}{31.550187}{0.829767}%
\vSv{339.982493}{144.608048}{31.124233}{0.826020}%
\vSv{340.695302}{145.035013}{30.701584}{0.822379}%
\vSv{341.408090}{145.454893}{30.282308}{0.818843}%
\vSv{342.120855}{145.867804}{29.866467}{0.815409}%
\vSv{342.833597}{146.273861}{29.454118}{0.812074}%
\vSv{343.546312}{146.673179}{29.045317}{0.808835}%
\vSv{344.259001}{147.065870}{28.640117}{0.805691}%
\vSv{344.971660}{147.452043}{28.238566}{0.802639}%
\vSv{345.684289}{147.831806}{27.840709}{0.799676}%
\vSv{346.396886}{148.205267}{27.446588}{0.796800}%
\vSv{347.109450}{148.572529}{27.056243}{0.794009}%
\vSv{347.821979}{148.933696}{26.669708}{0.791300}%
\vSv{348.534473}{149.288869}{26.287016}{0.788672}%
\vSv{349.246930}{149.638146}{25.908197}{0.786122}%
\vSv{349.959349}{149.981627}{25.533277}{0.783648}%
\vSv{350.671728}{150.319407}{25.162279}{0.781248}%
\vSv{351.384068}{150.651580}{24.795224}{0.778920}%
\vSv{352.096366}{150.978241}{24.432130}{0.776662}%
\vSv{352.808622}{151.299480}{24.073011}{0.774472}%
}}%
{\color{vltTeal}\vlB{%
\vSv{353.520835}{151.615387}{23.717880}{0.772348}%
\vSv{354.233004}{151.926051}{23.366747}{0.770288}%
\vSv{354.945129}{152.231559}{23.019618}{0.768291}%
\vSv{355.657209}{152.531997}{22.676499}{0.766355}%
\vSv{356.369243}{152.827448}{22.337391}{0.764478}%
\vSv{357.081231}{153.117995}{22.002296}{0.762658}%
\vSv{357.793171}{153.403720}{21.671210}{0.760894}%
\vSv{358.505064}{153.684703}{21.344129}{0.759185}%
\vSv{359.216909}{153.961023}{21.021047}{0.757527}%
\vSv{359.928706}{154.232756}{20.701956}{0.755921}%
\vSv{360.640454}{154.499979}{20.386846}{0.754365}%
\vSv{361.352153}{154.762767}{20.075704}{0.752857}%
\vSv{362.063802}{155.021194}{19.768517}{0.751395}%
\vSv{362.775402}{155.275332}{19.465269}{0.749979}%
\vSv{363.486952}{155.525251}{19.165943}{0.748607}%
\vSv{364.198452}{155.771023}{18.870522}{0.747278}%
\vSv{364.909902}{156.012715}{18.578985}{0.745990}%
\vSv{365.621302}{156.250396}{18.291310}{0.744743}%
\vSv{366.332652}{156.484133}{18.007475}{0.743534}%
\vSv{367.043951}{156.713990}{17.727457}{0.742364}%
\vSv{367.755200}{156.940031}{17.451231}{0.741230}%
\vSv{368.466399}{157.162322}{17.178770}{0.740132}%
\vSv{369.177548}{157.380923}{16.910047}{0.739068}%
\vSv{369.888646}{157.595896}{16.645035}{0.738038}%
\vSv{370.599695}{157.807300}{16.383704}{0.737041}%
\vSv{371.310694}{158.015197}{16.126026}{0.736075}%
\vSv{372.021643}{158.219642}{15.871969}{0.735140}%
\vSv{372.732542}{158.420695}{15.621502}{0.734234}%
\vSv{373.443393}{158.618410}{15.374593}{0.733358}%
\vSv{374.154194}{158.812844}{15.131211}{0.732509}%
\vSv{374.864947}{159.004051}{14.891321}{0.731687}%
\vSv{375.575651}{159.192085}{14.654891}{0.730891}%
}}%
{\color{vltTeal}\vlB{%
\vSv{376.286306}{159.376998}{14.421886}{0.730120}%
\vSv{376.996914}{159.558841}{14.192272}{0.729375}%
\vSv{377.707475}{159.737667}{13.966014}{0.728653}%
\vSv{378.417987}{159.913524}{13.743076}{0.727954}%
\vSv{379.128454}{160.086463}{13.523425}{0.727277}%
\vSv{379.838873}{160.256532}{13.307023}{0.726622}%
\vSv{380.549246}{160.423778}{13.093835}{0.725988}%
\vSv{381.259574}{160.588248}{12.883825}{0.725375}%
\vSv{381.969856}{160.749988}{12.676957}{0.724781}%
\vSv{382.680092}{160.909044}{12.473193}{0.724206}%
\vSv{383.390285}{161.065461}{12.272499}{0.723650}%
\vSv{384.100433}{161.219281}{12.074836}{0.723112}%
\vSv{384.810537}{161.370548}{11.880169}{0.722591}%
\vSv{385.520598}{161.519304}{11.688462}{0.722086}%
\vSv{386.230616}{161.665592}{11.499676}{0.721598}%
\vSv{386.940591}{161.809451}{11.313777}{0.721126}%
\vSv{387.650524}{161.950923}{11.130728}{0.720669}%
\vSv{388.360416}{162.090047}{10.950492}{0.720227}%
\vSv{389.070267}{162.226862}{10.773033}{0.719799}%
\vSv{389.780076}{162.361406}{10.598316}{0.719385}%
\vSv{390.489846}{162.493717}{10.426303}{0.718984}%
\vSv{391.199576}{162.623832}{10.256960}{0.718597}%
\vSv{391.909266}{162.751788}{10.090250}{0.718222}%
\vSv{392.618918}{162.877620}{9.926139}{0.717859}%
\vSv{393.328531}{163.001363}{9.764591}{0.717508}%
\vSv{394.038106}{163.123053}{9.605572}{0.717168}%
\vSv{394.747644}{163.242723}{9.449045}{0.716839}%
\vSv{395.457145}{163.360407}{9.294978}{0.716521}%
\vSv{396.166609}{163.476137}{9.143335}{0.716213}%
\vSv{396.876037}{163.589947}{8.994083}{0.715916}%
\vSv{397.585430}{163.701868}{8.847188}{0.715627}%
\vSv{398.294787}{163.811931}{8.702617}{0.715349}%
}}%
{\color{vltTeal}\vlB{%
\vSv{399.004110}{163.920167}{8.560336}{0.715079}%
\vSv{399.713398}{164.026608}{8.420312}{0.714818}%
\vSv{400.422652}{164.131281}{8.282514}{0.714566}%
\vSv{401.131874}{164.234217}{8.146909}{0.714322}%
\vSv{401.841062}{164.335445}{8.013465}{0.714086}%
\vSv{402.550218}{164.434993}{7.882150}{0.713857}%
\vSv{403.259342}{164.532888}{7.752933}{0.713636}%
\vSv{403.968434}{164.629159}{7.625783}{0.713423}%
\vSv{404.677495}{164.723832}{7.500670}{0.713216}%
\vSv{405.386526}{164.816934}{7.377563}{0.713016}%
\vSv{406.095526}{164.908490}{7.256433}{0.712822}%
\vSv{406.804496}{164.998527}{7.137249}{0.712635}%
\vSv{407.513437}{165.087069}{7.019983}{0.712454}%
\vSv{408.222349}{165.174142}{6.904606}{0.712279}%
\vSv{408.931232}{165.259770}{6.791088}{0.712109}%
\vSv{409.640088}{165.343976}{6.679403}{0.711945}%
\vSv{410.348915}{165.426785}{6.569521}{0.711787}%
\vSv{411.057715}{165.508220}{6.461416}{0.711633}%
\vSv{411.766488}{165.588303}{6.355059}{0.711485}%
\vSv{412.475235}{165.667057}{6.250425}{0.711342}%
\vSv{413.183955}{165.744504}{6.147487}{0.711203}%
\vSv{413.892650}{165.820665}{6.046219}{0.711068}%
\vSv{414.601319}{165.895562}{5.946594}{0.710939}%
\vSv{415.309964}{165.969217}{5.848587}{0.710813}%
\vSv{416.018583}{166.041648}{5.752174}{0.710692}%
\vSv{416.727179}{166.112878}{5.657329}{0.710574}%
\vSv{417.435750}{166.182925}{5.564028}{0.710460}%
\vSv{418.144298}{166.251810}{5.472246}{0.710350}%
\vSv{418.852823}{166.319552}{5.381960}{0.710244}%
\vSv{419.561325}{166.386169}{5.293147}{0.710141}%
\vSv{420.269805}{166.451681}{5.205783}{0.710042}%
\vSv{420.978262}{166.516105}{5.119845}{0.709945}%
}}%
{\color{vltTeal}\vlB{%
\vSv{421.686698}{166.579460}{5.035310}{0.709852}%
\vSv{422.395112}{166.641764}{4.952158}{0.709762}%
\vSv{423.103505}{166.703033}{4.870365}{0.709675}%
\vSv{423.811877}{166.763286}{4.789910}{0.709591}%
\vSv{424.520229}{166.822538}{4.710772}{0.709510}%
\vSv{425.228561}{166.880807}{4.632930}{0.709431}%
\vSv{425.936872}{166.938109}{4.556363}{0.709355}%
\vSv{426.645165}{166.994460}{4.481051}{0.709281}%
\vSv{427.353438}{167.049876}{4.406974}{0.709210}%
\vSv{428.061692}{167.104372}{4.334112}{0.709141}%
\vSv{428.769927}{167.157963}{4.262446}{0.709074}%
\vSv{429.478145}{167.210665}{4.191955}{0.709010}%
\vSv{430.186344}{167.262493}{4.122623}{0.708947}%
\vSv{430.894525}{167.313460}{4.054429}{0.708887}%
\vSv{431.602689}{167.363581}{3.987356}{0.708829}%
\vSv{432.310836}{167.412870}{3.921386}{0.708772}%
\vSv{433.018966}{167.461342}{3.856500}{0.708718}%
\vSv{433.727079}{167.509008}{3.792682}{0.708665}%
\vSv{434.435176}{167.555884}{3.729913}{0.708614}%
\vSv{435.143257}{167.601982}{3.668178}{0.708565}%
\vSv{435.851321}{167.647314}{3.607459}{0.708517}%
\vSv{436.559371}{167.691895}{3.547740}{0.708471}%
\vSv{437.267404}{167.735735}{3.489004}{0.708426}%
\vSv{437.975423}{167.778848}{3.431236}{0.708383}%
\vSv{438.683427}{167.821245}{3.374420}{0.708341}%
\vSv{439.391416}{167.862938}{3.318541}{0.708301}%
\vSv{440.099391}{167.903940}{3.263583}{0.708262}%
\vSv{440.807352}{167.944261}{3.209531}{0.708224}%
\vSv{441.515298}{167.983912}{3.156370}{0.708187}%
\vSv{442.223231}{168.022906}{3.104087}{0.708152}%
\vSv{442.931151}{168.061252}{3.052666}{0.708118}%
\vSv{443.639057}{168.098962}{3.002094}{0.708085}%
}}%
{\color{vltTeal}\vlB{%
\vSv{444.346950}{168.136047}{2.952357}{0.708053}%
\vSv{445.054831}{168.172515}{2.903441}{0.708022}%
\vSv{445.762698}{168.208379}{2.855332}{0.707992}%
\vSv{446.470554}{168.243647}{2.808019}{0.707963}%
\vSv{447.178397}{168.278329}{2.761486}{0.707935}%
\vSv{447.886228}{168.312437}{2.715723}{0.707908}%
\vSv{448.594047}{168.345978}{2.670715}{0.707882}%
\vSv{449.301854}{168.378962}{2.626452}{0.707857}%
\vSv{450.009651}{168.411399}{2.582920}{0.707832}%
\vSv{450.717435}{168.443298}{2.540107}{0.707808}%
\vSv{451.425209}{168.474667}{2.498003}{0.707786}%
\vSv{452.132972}{168.505515}{2.456594}{0.707763}%
\vSv{452.840724}{168.535852}{2.415871}{0.707742}%
\vSv{453.548465}{168.565685}{2.375820}{0.707721}%
\vSv{454.256197}{168.595023}{2.336433}{0.707701}%
}}%
{\color{black!45}\vlB{%
\vSr{286.000000}{170.333333}{0.000000}{4.500000}%
\vSr{293.000000}{170.333333}{0.000000}{4.500000}%
\vSr{300.000000}{170.333333}{0.000000}{4.500000}%
\vSr{307.000000}{170.333333}{0.000000}{4.500000}%
\vSr{314.000000}{170.333333}{0.000000}{4.500000}%
\vSr{321.000000}{170.333333}{0.000000}{4.500000}%
\vSr{328.000000}{170.333333}{0.000000}{4.500000}%
\vSr{335.000000}{170.333333}{0.000000}{4.500000}%
\vSr{342.000000}{170.333333}{0.000000}{4.500000}%
\vSr{349.000000}{170.333333}{0.000000}{4.500000}%
\vSr{356.000000}{170.333333}{0.000000}{4.500000}%
\vSr{363.000000}{170.333333}{0.000000}{4.500000}%
\vSr{370.000000}{170.333333}{0.000000}{4.500000}%
\vSr{377.000000}{170.333333}{0.000000}{4.500000}%
\vSr{384.000000}{170.333333}{0.000000}{4.500000}%
\vSr{391.000000}{170.333333}{0.000000}{4.500000}%
\vSr{398.000000}{170.333333}{0.000000}{4.500000}%
\vSr{405.000000}{170.333333}{0.000000}{4.500000}%
\vSr{412.000000}{170.333333}{0.000000}{4.500000}%
\vSr{419.000000}{170.333333}{0.000000}{4.500000}%
\vSr{426.000000}{170.333333}{0.000000}{4.500000}%
\vSr{433.000000}{170.333333}{0.000000}{4.500000}%
\vSr{440.000000}{170.333333}{0.000000}{4.500000}%
\vSr{447.000000}{170.333333}{0.000000}{4.500000}%
\vSr{454.000000}{170.333333}{0.000000}{1.000000}%
}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{29.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,13.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont Compare both predictions with observations reserved for testing}}}%
\end{picture}%


==> vlt-figures/figure-017.tex <==
\begin{picture}(470,329)%
{\color{black}\put(78.00000,309.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Spatial slice}}}%
{\color{black}\put(235.00000,309.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Configuration}}}%
{\color{black}\put(392.00000,309.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Phase space}}}%
{\color{vltTeal!31}\vlB{%
\vRa{44.968979}{236.348526}{2.242963}%
\vRa{46.920366}{236.798526}{6.728889}%
\vRa{48.871752}{237.248526}{4.161543}%
\vRa{50.823138}{237.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{43.878109}{236.348526}{0.067217}%
\vRa{43.647754}{236.798526}{0.201650}%
\vRa{43.417399}{237.248526}{0.336083}%
\vRa{43.187044}{237.698526}{0.470516}%
\vRa{42.956689}{238.148526}{0.604949}%
\vRa{42.726334}{238.598526}{0.739382}%
\vRa{42.495979}{239.048526}{0.873815}%
\vRa{42.265624}{239.498526}{1.008249}%
\vRa{42.035269}{239.948526}{1.142682}%
\vRa{41.804914}{240.398526}{1.277115}%
\vRa{41.574559}{240.848526}{1.411548}%
\vRa{41.344204}{241.298526}{1.545981}%
\vRa{41.113849}{241.748526}{1.680414}%
\vRa{40.883494}{242.198526}{1.814847}%
\vRa{40.653139}{242.648526}{1.949281}%
\vRa{40.422784}{243.098526}{2.083714}%
\vRa{40.192429}{243.548526}{1.675568}%
\vRa{39.962074}{243.998526}{1.245392}%
\vRa{39.731719}{244.448526}{0.815216}%
\vRa{39.501364}{244.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{53.491389}{237.048515}{0.657689}%
\vRa{52.460738}{237.498515}{1.973066}%
\vRa{51.675315}{237.948515}{3.043217}%
\vRa{52.177409}{238.398515}{2.825850}%
\vRa{52.679502}{238.848515}{2.608484}%
\vRa{53.181596}{239.298515}{2.391117}%
\vRa{53.683690}{239.748515}{2.173750}%
\vRa{54.185783}{240.198515}{1.956384}%
\vRa{54.687877}{240.648515}{1.739017}%
\vRa{55.189971}{241.098515}{1.521651}%
\vRa{55.692064}{241.548515}{1.304284}%
\vRa{56.194158}{241.998515}{1.086917}%
\vRa{56.696252}{242.448515}{0.869551}%
\vRa{57.198346}{242.898515}{0.652184}%
\vRa{57.700439}{243.348515}{0.434818}%
\vRa{58.202533}{243.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{42.172490}{243.341084}{0.365162}%
\vRa{41.511959}{243.791084}{1.095486}%
\vRa{40.851428}{244.241084}{1.825809}%
\vRa{40.190897}{244.691084}{2.556133}%
\vRa{39.530367}{245.141084}{3.286457}%
\vRa{39.478526}{245.591084}{3.408091}%
\vRa{39.763253}{246.041084}{3.193156}%
\vRa{40.047980}{246.491084}{2.978222}%
\vRa{40.332707}{246.941084}{2.763288}%
\vRa{40.617434}{247.391084}{2.548354}%
\vRa{40.902162}{247.841084}{2.333420}%
\vRa{41.186889}{248.291084}{2.118486}%
\vRa{41.471616}{248.741084}{1.903552}%
\vRa{41.756343}{249.191084}{1.688618}%
\vRa{42.041070}{249.641084}{1.473684}%
\vRa{42.325797}{250.091084}{1.258750}%
\vRa{42.610524}{250.541084}{1.043816}%
\vRa{42.895251}{250.991084}{0.828882}%
\vRa{43.179978}{251.441084}{0.613948}%
\vRa{43.464705}{251.891084}{0.399014}%
\vRa{43.749433}{252.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{58.293481}{244.473689}{0.296163}%
\vRa{57.470799}{244.923689}{0.888490}%
\vRa{56.648117}{245.373689}{1.480817}%
\vRa{55.825436}{245.823689}{2.073143}%
\vRa{55.002754}{246.273689}{2.665470}%
\vRa{54.180073}{246.723689}{3.257796}%
\vRa{53.357391}{247.173689}{3.850123}%
\vRa{52.534709}{247.623689}{4.442450}%
\vRa{51.712028}{248.073689}{5.034776}%
\vRa{51.770994}{248.523689}{4.745455}%
\vRa{51.976198}{248.973689}{4.309896}%
\vRa{52.181403}{249.423689}{3.874336}%
\vRa{52.386608}{249.873689}{3.438777}%
\vRa{52.591812}{250.323689}{3.003217}%
\vRa{52.797017}{250.773689}{2.567657}%
\vRa{53.002221}{251.223689}{2.132098}%
\vRa{53.207426}{251.673689}{1.696538}%
\vRa{53.412631}{252.123689}{1.260979}%
\vRa{53.617835}{252.573689}{0.825419}%
\vRa{53.823040}{253.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{51.222252}{248.362711}{0.475334}%
\vRa{50.476788}{248.812711}{1.426002}%
\vRa{49.731325}{249.262711}{2.376670}%
\vRa{48.985861}{249.712711}{3.327339}%
\vRa{48.240398}{250.162711}{4.278007}%
\vRa{47.494934}{250.612711}{5.228675}%
\vRa{46.749471}{251.062711}{6.179343}%
\vRa{46.004007}{251.512711}{7.130011}%
\vRa{45.258544}{251.962711}{8.080679}%
\vRa{44.513080}{252.412711}{9.031347}%
\vRa{45.942013}{252.862711}{7.807620}%
\vRa{52.379325}{253.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{43.945325}{236.348526}{1.023654}%
\vRa{43.849403}{236.798526}{3.070962}%
\vRa{43.753482}{237.248526}{5.118270}%
\vRa{43.657560}{237.698526}{7.165578}%
\vRa{43.561638}{238.148526}{7.561329}%
\vRa{43.465716}{238.598526}{6.876365}%
\vRa{43.369794}{239.048526}{6.191401}%
\vRa{43.273872}{239.498526}{5.506438}%
\vRa{43.177950}{239.948526}{4.821474}%
\vRa{43.082029}{240.398526}{4.136510}%
\vRa{42.986107}{240.848526}{3.451546}%
\vRa{42.890185}{241.298526}{2.766582}%
\vRa{42.794263}{241.748526}{2.081618}%
\vRa{42.698341}{242.198526}{1.396654}%
\vRa{42.602419}{242.648526}{0.711690}%
\vRa{42.506498}{243.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{51.594984}{238.101518}{0.251047}%
\vRa{51.594984}{238.551518}{0.753141}%
\vRa{51.594984}{239.001518}{1.255234}%
\vRa{51.594984}{239.451518}{1.757328}%
\vRa{51.594984}{239.901518}{2.259422}%
\vRa{51.594984}{240.351518}{2.761515}%
\vRa{51.594984}{240.801518}{3.263609}%
\vRa{51.594984}{241.251518}{3.765703}%
\vRa{51.594984}{241.701518}{4.267796}%
\vRa{51.594984}{242.151518}{4.769890}%
\vRa{51.594984}{242.601518}{5.271984}%
\vRa{51.594984}{243.051518}{5.774078}%
\vRa{51.594984}{243.501518}{6.276171}%
\vRa{51.594984}{243.951518}{6.778265}%
\vRa{51.594984}{244.401518}{6.830438}%
\vRa{51.594984}{244.851518}{6.007757}%
\vRa{51.594984}{245.301518}{5.185075}%
\vRa{51.594984}{245.751518}{4.362394}%
\vRa{51.594984}{246.201518}{3.539712}%
\vRa{51.594984}{246.651518}{2.717030}%
\vRa{51.594984}{247.101518}{1.894349}%
\vRa{51.594984}{247.551518}{1.071667}%
\vRa{51.594984}{248.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{42.537651}{243.341084}{0.372492}%
\vRa{42.607444}{243.791084}{1.117475}%
\vRa{42.677238}{244.241084}{1.862458}%
\vRa{42.747031}{244.691084}{2.607442}%
\vRa{42.816824}{245.141084}{3.352425}%
\vRa{42.886617}{245.591084}{4.097409}%
\vRa{42.956410}{246.041084}{4.842392}%
\vRa{43.026203}{246.491084}{5.587375}%
\vRa{43.095996}{246.941084}{6.332359}%
\vRa{43.165789}{247.391084}{7.077342}%
\vRa{43.235582}{247.841084}{7.822325}%
\vRa{43.305375}{248.291084}{8.035533}%
\vRa{43.375168}{248.741084}{7.220276}%
\vRa{43.444961}{249.191084}{6.405020}%
\vRa{43.514754}{249.641084}{5.589763}%
\vRa{43.584547}{250.091084}{4.774507}%
\vRa{43.654340}{250.541084}{3.959250}%
\vRa{43.724133}{250.991084}{3.143994}%
\vRa{43.793926}{251.441084}{2.328737}%
\vRa{43.863719}{251.891084}{1.513480}%
\vRa{43.933512}{252.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{51.204541}{238.101518}{0.390443}%
\vRa{50.423655}{238.551518}{1.171329}%
\vRa{49.642769}{239.001518}{1.952215}%
\vRa{48.861883}{239.451518}{2.733100}%
\vRa{48.080998}{239.901518}{3.513986}%
\vRa{47.300112}{240.351518}{4.294872}%
\vRa{46.519226}{240.801518}{5.075758}%
\vRa{45.738340}{241.251518}{5.856644}%
\vRa{44.957454}{241.701518}{6.637529}%
\vRa{44.176569}{242.151518}{7.418415}%
\vRa{43.395683}{242.601518}{8.199301}%
\vRa{42.614797}{243.051518}{8.980187}%
\vRa{43.200627}{243.501518}{8.394357}%
\vRa{44.015403}{243.951518}{7.579581}%
\vRa{44.830179}{244.401518}{6.764804}%
\vRa{45.644956}{244.851518}{5.950028}%
\vRa{46.459732}{245.301518}{5.135251}%
\vRa{47.274509}{245.751518}{4.320475}%
\vRa{48.089285}{246.201518}{3.505699}%
\vRa{48.904061}{246.651518}{2.690922}%
\vRa{49.718838}{247.101518}{1.876146}%
\vRa{50.533614}{247.551518}{1.061369}%
\vRa{51.348391}{248.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{53.732072}{237.048515}{57.677363}{8.786662}%
\vSd{51.378073}{238.101518}{41.868190}{9.547479}%
\vSd{42.184896}{236.348526}{102.033056}{7.149654}%
\vSd{51.299278}{248.362711}{65.486526}{5.812697}%
\vSd{43.970622}{236.348526}{3.998754}{10.037864}%
\vSd{39.020537}{252.951485}{-122.322637}{8.786662}%
\vSd{43.920256}{238.101518}{-167.014302}{7.801204}%
\vSd{43.970622}{252.951485}{3.998754}{10.037864}%
\vSd{42.181595}{252.951485}{-98.816083}{9.725302}%
\vSd{42.345630}{248.362711}{-151.088184}{10.386788}%
\vSd{39.112195}{245.526311}{-34.265443}{3.881206}%
\vSd{39.005880}{236.348526}{117.107905}{10.310380}%
\vSd{51.464938}{238.101518}{-23.586923}{2.631589}%
\vSd{53.717415}{253.651474}{-62.892095}{10.310380}%
\vSd{51.269984}{238.101518}{90.000000}{10.261193}%
\vSd{42.340483}{238.101518}{150.046501}{10.493888}%
\vSd{43.825329}{248.362711}{148.882666}{8.879339}%
\vSd{51.439019}{248.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{38.939119}{245.526311}{-62.892095}{10.310380}%
\vSk{43.965392}{236.348526}{3.998754}{10.037864}%
\vSk{53.668694}{237.048515}{57.677363}{8.786662}%
\vSk{53.650654}{244.473689}{117.107905}{10.310380}%
\vSk{43.965392}{253.651474}{-176.001246}{10.037864}%
\vSk{38.957158}{252.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(49.00000,230.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 1}}}%
{\color{vltNeutral!31}\vlB{%
\vRa{95.968979}{246.348526}{2.242963}%
\vRa{97.920366}{246.798526}{6.728889}%
\vRa{99.871752}{247.248526}{4.161543}%
\vRa{101.823138}{247.698526}{1.179506}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{94.878109}{246.348526}{0.067217}%
\vRa{94.647754}{246.798526}{0.201650}%
\vRa{94.417399}{247.248526}{0.336083}%
\vRa{94.187044}{247.698526}{0.470516}%
\vRa{93.956689}{248.148526}{0.604949}%
\vRa{93.726334}{248.598526}{0.739382}%
\vRa{93.495979}{249.048526}{0.873815}%
\vRa{93.265624}{249.498526}{1.008249}%
\vRa{93.035269}{249.948526}{1.142682}%
\vRa{92.804914}{250.398526}{1.277115}%
\vRa{92.574559}{250.848526}{1.411548}%
\vRa{92.344204}{251.298526}{1.545981}%
\vRa{92.113849}{251.748526}{1.680414}%
\vRa{91.883494}{252.198526}{1.814847}%
\vRa{91.653139}{252.648526}{1.949281}%
\vRa{91.422784}{253.098526}{2.083714}%
\vRa{91.192429}{253.548526}{1.675568}%
\vRa{90.962074}{253.998526}{1.245392}%
\vRa{90.731719}{254.448526}{0.815216}%
\vRa{90.501364}{254.898526}{0.385040}%
}}%
{\color{vltNeutral!29}\vlB{%
\vRa{104.491389}{247.048515}{0.657689}%
\vRa{103.460738}{247.498515}{1.973066}%
\vRa{102.675315}{247.948515}{3.043217}%
\vRa{103.177409}{248.398515}{2.825850}%
\vRa{103.679502}{248.848515}{2.608484}%
\vRa{104.181596}{249.298515}{2.391117}%
\vRa{104.683690}{249.748515}{2.173750}%
\vRa{105.185783}{250.198515}{1.956384}%
\vRa{105.687877}{250.648515}{1.739017}%
\vRa{106.189971}{251.098515}{1.521651}%
\vRa{106.692064}{251.548515}{1.304284}%
\vRa{107.194158}{251.998515}{1.086917}%
\vRa{107.696252}{252.448515}{0.869551}%
\vRa{108.198346}{252.898515}{0.652184}%
\vRa{108.700439}{253.348515}{0.434818}%
\vRa{109.202533}{253.798515}{0.217451}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{93.172490}{253.341084}{0.365162}%
\vRa{92.511959}{253.791084}{1.095486}%
\vRa{91.851428}{254.241084}{1.825809}%
\vRa{91.190897}{254.691084}{2.556133}%
\vRa{90.530367}{255.141084}{3.286457}%
\vRa{90.478526}{255.591084}{3.408091}%
\vRa{90.763253}{256.041084}{3.193156}%
\vRa{91.047980}{256.491084}{2.978222}%
\vRa{91.332707}{256.941084}{2.763288}%
\vRa{91.617434}{257.391084}{2.548354}%
\vRa{91.902162}{257.841084}{2.333420}%
\vRa{92.186889}{258.291084}{2.118486}%
\vRa{92.471616}{258.741084}{1.903552}%
\vRa{92.756343}{259.191084}{1.688618}%
\vRa{93.041070}{259.641084}{1.473684}%
\vRa{93.325797}{260.091084}{1.258750}%
\vRa{93.610524}{260.541084}{1.043816}%
\vRa{93.895251}{260.991084}{0.828882}%
\vRa{94.179978}{261.441084}{0.613948}%
\vRa{94.464705}{261.891084}{0.399014}%
\vRa{94.749433}{262.341084}{0.184080}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{109.293481}{254.473689}{0.296163}%
\vRa{108.470799}{254.923689}{0.888490}%
\vRa{107.648117}{255.373689}{1.480817}%
\vRa{106.825436}{255.823689}{2.073143}%
\vRa{106.002754}{256.273689}{2.665470}%
\vRa{105.180073}{256.723689}{3.257796}%
\vRa{104.357391}{257.173689}{3.850123}%
\vRa{103.534709}{257.623689}{4.442450}%
\vRa{102.712028}{258.073689}{5.034776}%
\vRa{102.770994}{258.523689}{4.745455}%
\vRa{102.976198}{258.973689}{4.309896}%
\vRa{103.181403}{259.423689}{3.874336}%
\vRa{103.386608}{259.873689}{3.438777}%
\vRa{103.591812}{260.323689}{3.003217}%
\vRa{103.797017}{260.773689}{2.567657}%
\vRa{104.002221}{261.223689}{2.132098}%
\vRa{104.207426}{261.673689}{1.696538}%
\vRa{104.412631}{262.123689}{1.260979}%
\vRa{104.617835}{262.573689}{0.825419}%
\vRa{104.823040}{263.023689}{0.389859}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{102.222252}{258.362711}{0.475334}%
\vRa{101.476788}{258.812711}{1.426002}%
\vRa{100.731325}{259.262711}{2.376670}%
\vRa{99.985861}{259.712711}{3.327339}%
\vRa{99.240398}{260.162711}{4.278007}%
\vRa{98.494934}{260.612711}{5.228675}%
\vRa{97.749471}{261.062711}{6.179343}%
\vRa{97.004007}{261.512711}{7.130011}%
\vRa{96.258544}{261.962711}{8.080679}%
\vRa{95.513080}{262.412711}{9.031347}%
\vRa{96.942013}{262.862711}{7.807620}%
\vRa{103.379325}{263.312711}{1.575512}%
}}%
{\color{vltNeutral!21}\vlB{%
\vRa{94.945325}{246.348526}{1.023654}%
\vRa{94.849403}{246.798526}{3.070962}%
\vRa{94.753482}{247.248526}{5.118270}%
\vRa{94.657560}{247.698526}{7.165578}%
\vRa{94.561638}{248.148526}{7.561329}%
\vRa{94.465716}{248.598526}{6.876365}%
\vRa{94.369794}{249.048526}{6.191401}%
\vRa{94.273872}{249.498526}{5.506438}%
\vRa{94.177950}{249.948526}{4.821474}%
\vRa{94.082029}{250.398526}{4.136510}%
\vRa{93.986107}{250.848526}{3.451546}%
\vRa{93.890185}{251.298526}{2.766582}%
\vRa{93.794263}{251.748526}{2.081618}%
\vRa{93.698341}{252.198526}{1.396654}%
\vRa{93.602419}{252.648526}{0.711690}%
\vRa{93.506498}{253.098526}{0.026726}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{102.594984}{248.101518}{0.251047}%
\vRa{102.594984}{248.551518}{0.753141}%
\vRa{102.594984}{249.001518}{1.255234}%
\vRa{102.594984}{249.451518}{1.757328}%
\vRa{102.594984}{249.901518}{2.259422}%
\vRa{102.594984}{250.351518}{2.761515}%
\vRa{102.594984}{250.801518}{3.263609}%
\vRa{102.594984}{251.251518}{3.765703}%
\vRa{102.594984}{251.701518}{4.267796}%
\vRa{102.594984}{252.151518}{4.769890}%
\vRa{102.594984}{252.601518}{5.271984}%
\vRa{102.594984}{253.051518}{5.774078}%
\vRa{102.594984}{253.501518}{6.276171}%
\vRa{102.594984}{253.951518}{6.778265}%
\vRa{102.594984}{254.401518}{6.830438}%
\vRa{102.594984}{254.851518}{6.007757}%
\vRa{102.594984}{255.301518}{5.185075}%
\vRa{102.594984}{255.751518}{4.362394}%
\vRa{102.594984}{256.201518}{3.539712}%
\vRa{102.594984}{256.651518}{2.717030}%
\vRa{102.594984}{257.101518}{1.894349}%
\vRa{102.594984}{257.551518}{1.071667}%
\vRa{102.594984}{258.001518}{0.248986}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{93.537651}{253.341084}{0.372492}%
\vRa{93.607444}{253.791084}{1.117475}%
\vRa{93.677238}{254.241084}{1.862458}%
\vRa{93.747031}{254.691084}{2.607442}%
\vRa{93.816824}{255.141084}{3.352425}%
\vRa{93.886617}{255.591084}{4.097409}%
\vRa{93.956410}{256.041084}{4.842392}%
\vRa{94.026203}{256.491084}{5.587375}%
\vRa{94.095996}{256.941084}{6.332359}%
\vRa{94.165789}{257.391084}{7.077342}%
\vRa{94.235582}{257.841084}{7.822325}%
\vRa{94.305375}{258.291084}{8.035533}%
\vRa{94.375168}{258.741084}{7.220276}%
\vRa{94.444961}{259.191084}{6.405020}%
\vRa{94.514754}{259.641084}{5.589763}%
\vRa{94.584547}{260.091084}{4.774507}%
\vRa{94.654340}{260.541084}{3.959250}%
\vRa{94.724133}{260.991084}{3.143994}%
\vRa{94.793926}{261.441084}{2.328737}%
\vRa{94.863719}{261.891084}{1.513480}%
\vRa{94.933512}{262.341084}{0.698224}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{102.204541}{248.101518}{0.390443}%
\vRa{101.423655}{248.551518}{1.171329}%
\vRa{100.642769}{249.001518}{1.952215}%
\vRa{99.861883}{249.451518}{2.733100}%
\vRa{99.080998}{249.901518}{3.513986}%
\vRa{98.300112}{250.351518}{4.294872}%
\vRa{97.519226}{250.801518}{5.075758}%
\vRa{96.738340}{251.251518}{5.856644}%
\vRa{95.957454}{251.701518}{6.637529}%
\vRa{95.176569}{252.151518}{7.418415}%
\vRa{94.395683}{252.601518}{8.199301}%
\vRa{93.614797}{253.051518}{8.980187}%
\vRa{94.200627}{253.501518}{8.394357}%
\vRa{95.015403}{253.951518}{7.579581}%
\vRa{95.830179}{254.401518}{6.764804}%
\vRa{96.644956}{254.851518}{5.950028}%
\vRa{97.459732}{255.301518}{5.135251}%
\vRa{98.274509}{255.751518}{4.320475}%
\vRa{99.089285}{256.201518}{3.505699}%
\vRa{99.904061}{256.651518}{2.690922}%
\vRa{100.718838}{257.101518}{1.876146}%
\vRa{101.533614}{257.551518}{1.061369}%
\vRa{102.348391}{258.001518}{0.246593}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSd{104.732072}{247.048515}{57.677363}{8.786662}%
\vSd{102.378073}{248.101518}{41.868190}{9.547479}%
\vSd{93.184896}{246.348526}{102.033056}{7.149654}%
\vSd{102.299278}{258.362711}{65.486526}{5.812697}%
\vSd{94.970622}{246.348526}{3.998754}{10.037864}%
\vSd{90.020537}{262.951485}{-122.322637}{8.786662}%
\vSd{94.920256}{248.101518}{-167.014302}{7.801204}%
\vSd{94.970622}{262.951485}{3.998754}{10.037864}%
\vSd{93.181595}{262.951485}{-98.816083}{9.725302}%
\vSd{93.345630}{258.362711}{-151.088184}{10.386788}%
\vSd{90.112195}{255.526311}{-34.265443}{3.881206}%
\vSd{90.005880}{246.348526}{117.107905}{10.310380}%
\vSd{102.464938}{248.101518}{-23.586923}{2.631589}%
\vSd{104.717415}{263.651474}{-62.892095}{10.310380}%
\vSd{102.269984}{248.101518}{90.000000}{10.261193}%
\vSd{93.340483}{248.101518}{150.046501}{10.493888}%
\vSd{94.825329}{258.362711}{148.882666}{8.879339}%
\vSd{102.439019}{258.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{89.939119}{255.526311}{-62.892095}{10.310380}%
\vSk{94.965392}{246.348526}{3.998754}{10.037864}%
\vSk{104.668694}{247.048515}{57.677363}{8.786662}%
\vSk{104.650654}{254.473689}{117.107905}{10.310380}%
\vSk{94.965392}{263.651474}{-176.001246}{10.037864}%
\vSk{89.957158}{262.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(100.00000,240.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 2}}}%
{\color{vltNeutral!31}\vlB{%
\vRa{73.968979}{199.348526}{2.242963}%
\vRa{75.920366}{199.798526}{6.728889}%
\vRa{77.871752}{200.248526}{4.161543}%
\vRa{79.823138}{200.698526}{1.179506}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{72.878109}{199.348526}{0.067217}%
\vRa{72.647754}{199.798526}{0.201650}%
\vRa{72.417399}{200.248526}{0.336083}%
\vRa{72.187044}{200.698526}{0.470516}%
\vRa{71.956689}{201.148526}{0.604949}%
\vRa{71.726334}{201.598526}{0.739382}%
\vRa{71.495979}{202.048526}{0.873815}%
\vRa{71.265624}{202.498526}{1.008249}%
\vRa{71.035269}{202.948526}{1.142682}%
\vRa{70.804914}{203.398526}{1.277115}%
\vRa{70.574559}{203.848526}{1.411548}%
\vRa{70.344204}{204.298526}{1.545981}%
\vRa{70.113849}{204.748526}{1.680414}%
\vRa{69.883494}{205.198526}{1.814847}%
\vRa{69.653139}{205.648526}{1.949281}%
\vRa{69.422784}{206.098526}{2.083714}%
\vRa{69.192429}{206.548526}{1.675568}%
\vRa{68.962074}{206.998526}{1.245392}%
\vRa{68.731719}{207.448526}{0.815216}%
\vRa{68.501364}{207.898526}{0.385040}%
}}%
{\color{vltNeutral!29}\vlB{%
\vRa{82.491389}{200.048515}{0.657689}%
\vRa{81.460738}{200.498515}{1.973066}%
\vRa{80.675315}{200.948515}{3.043217}%
\vRa{81.177409}{201.398515}{2.825850}%
\vRa{81.679502}{201.848515}{2.608484}%
\vRa{82.181596}{202.298515}{2.391117}%
\vRa{82.683690}{202.748515}{2.173750}%
\vRa{83.185783}{203.198515}{1.956384}%
\vRa{83.687877}{203.648515}{1.739017}%
\vRa{84.189971}{204.098515}{1.521651}%
\vRa{84.692064}{204.548515}{1.304284}%
\vRa{85.194158}{204.998515}{1.086917}%
\vRa{85.696252}{205.448515}{0.869551}%
\vRa{86.198346}{205.898515}{0.652184}%
\vRa{86.700439}{206.348515}{0.434818}%
\vRa{87.202533}{206.798515}{0.217451}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{71.172490}{206.341084}{0.365162}%
\vRa{70.511959}{206.791084}{1.095486}%
\vRa{69.851428}{207.241084}{1.825809}%
\vRa{69.190897}{207.691084}{2.556133}%
\vRa{68.530367}{208.141084}{3.286457}%
\vRa{68.478526}{208.591084}{3.408091}%
\vRa{68.763253}{209.041084}{3.193156}%
\vRa{69.047980}{209.491084}{2.978222}%
\vRa{69.332707}{209.941084}{2.763288}%
\vRa{69.617434}{210.391084}{2.548354}%
\vRa{69.902162}{210.841084}{2.333420}%
\vRa{70.186889}{211.291084}{2.118486}%
\vRa{70.471616}{211.741084}{1.903552}%
\vRa{70.756343}{212.191084}{1.688618}%
\vRa{71.041070}{212.641084}{1.473684}%
\vRa{71.325797}{213.091084}{1.258750}%
\vRa{71.610524}{213.541084}{1.043816}%
\vRa{71.895251}{213.991084}{0.828882}%
\vRa{72.179978}{214.441084}{0.613948}%
\vRa{72.464705}{214.891084}{0.399014}%
\vRa{72.749433}{215.341084}{0.184080}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{87.293481}{207.473689}{0.296163}%
\vRa{86.470799}{207.923689}{0.888490}%
\vRa{85.648117}{208.373689}{1.480817}%
\vRa{84.825436}{208.823689}{2.073143}%
\vRa{84.002754}{209.273689}{2.665470}%
\vRa{83.180073}{209.723689}{3.257796}%
\vRa{82.357391}{210.173689}{3.850123}%
\vRa{81.534709}{210.623689}{4.442450}%
\vRa{80.712028}{211.073689}{5.034776}%
\vRa{80.770994}{211.523689}{4.745455}%
\vRa{80.976198}{211.973689}{4.309896}%
\vRa{81.181403}{212.423689}{3.874336}%
\vRa{81.386608}{212.873689}{3.438777}%
\vRa{81.591812}{213.323689}{3.003217}%
\vRa{81.797017}{213.773689}{2.567657}%
\vRa{82.002221}{214.223689}{2.132098}%
\vRa{82.207426}{214.673689}{1.696538}%
\vRa{82.412631}{215.123689}{1.260979}%
\vRa{82.617835}{215.573689}{0.825419}%
\vRa{82.823040}{216.023689}{0.389859}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{80.222252}{211.362711}{0.475334}%
\vRa{79.476788}{211.812711}{1.426002}%
\vRa{78.731325}{212.262711}{2.376670}%
\vRa{77.985861}{212.712711}{3.327339}%
\vRa{77.240398}{213.162711}{4.278007}%
\vRa{76.494934}{213.612711}{5.228675}%
\vRa{75.749471}{214.062711}{6.179343}%
\vRa{75.004007}{214.512711}{7.130011}%
\vRa{74.258544}{214.962711}{8.080679}%
\vRa{73.513080}{215.412711}{9.031347}%
\vRa{74.942013}{215.862711}{7.807620}%
\vRa{81.379325}{216.312711}{1.575512}%
}}%
{\color{vltNeutral!21}\vlB{%
\vRa{72.945325}{199.348526}{1.023654}%
\vRa{72.849403}{199.798526}{3.070962}%
\vRa{72.753482}{200.248526}{5.118270}%
\vRa{72.657560}{200.698526}{7.165578}%
\vRa{72.561638}{201.148526}{7.561329}%
\vRa{72.465716}{201.598526}{6.876365}%
\vRa{72.369794}{202.048526}{6.191401}%
\vRa{72.273872}{202.498526}{5.506438}%
\vRa{72.177950}{202.948526}{4.821474}%
\vRa{72.082029}{203.398526}{4.136510}%
\vRa{71.986107}{203.848526}{3.451546}%
\vRa{71.890185}{204.298526}{2.766582}%
\vRa{71.794263}{204.748526}{2.081618}%
\vRa{71.698341}{205.198526}{1.396654}%
\vRa{71.602419}{205.648526}{0.711690}%
\vRa{71.506498}{206.098526}{0.026726}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{80.594984}{201.101518}{0.251047}%
\vRa{80.594984}{201.551518}{0.753141}%
\vRa{80.594984}{202.001518}{1.255234}%
\vRa{80.594984}{202.451518}{1.757328}%
\vRa{80.594984}{202.901518}{2.259422}%
\vRa{80.594984}{203.351518}{2.761515}%
\vRa{80.594984}{203.801518}{3.263609}%
\vRa{80.594984}{204.251518}{3.765703}%
\vRa{80.594984}{204.701518}{4.267796}%
\vRa{80.594984}{205.151518}{4.769890}%
\vRa{80.594984}{205.601518}{5.271984}%
\vRa{80.594984}{206.051518}{5.774078}%
\vRa{80.594984}{206.501518}{6.276171}%
\vRa{80.594984}{206.951518}{6.778265}%
\vRa{80.594984}{207.401518}{6.830438}%
\vRa{80.594984}{207.851518}{6.007757}%
\vRa{80.594984}{208.301518}{5.185075}%
\vRa{80.594984}{208.751518}{4.362394}%
\vRa{80.594984}{209.201518}{3.539712}%
\vRa{80.594984}{209.651518}{2.717030}%
\vRa{80.594984}{210.101518}{1.894349}%
\vRa{80.594984}{210.551518}{1.071667}%
\vRa{80.594984}{211.001518}{0.248986}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{71.537651}{206.341084}{0.372492}%
\vRa{71.607444}{206.791084}{1.117475}%
\vRa{71.677238}{207.241084}{1.862458}%
\vRa{71.747031}{207.691084}{2.607442}%
\vRa{71.816824}{208.141084}{3.352425}%
\vRa{71.886617}{208.591084}{4.097409}%
\vRa{71.956410}{209.041084}{4.842392}%
\vRa{72.026203}{209.491084}{5.587375}%
\vRa{72.095996}{209.941084}{6.332359}%
\vRa{72.165789}{210.391084}{7.077342}%
\vRa{72.235582}{210.841084}{7.822325}%
\vRa{72.305375}{211.291084}{8.035533}%
\vRa{72.375168}{211.741084}{7.220276}%
\vRa{72.444961}{212.191084}{6.405020}%
\vRa{72.514754}{212.641084}{5.589763}%
\vRa{72.584547}{213.091084}{4.774507}%
\vRa{72.654340}{213.541084}{3.959250}%
\vRa{72.724133}{213.991084}{3.143994}%
\vRa{72.793926}{214.441084}{2.328737}%
\vRa{72.863719}{214.891084}{1.513480}%
\vRa{72.933512}{215.341084}{0.698224}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{80.204541}{201.101518}{0.390443}%
\vRa{79.423655}{201.551518}{1.171329}%
\vRa{78.642769}{202.001518}{1.952215}%
\vRa{77.861883}{202.451518}{2.733100}%
\vRa{77.080998}{202.901518}{3.513986}%
\vRa{76.300112}{203.351518}{4.294872}%
\vRa{75.519226}{203.801518}{5.075758}%
\vRa{74.738340}{204.251518}{5.856644}%
\vRa{73.957454}{204.701518}{6.637529}%
\vRa{73.176569}{205.151518}{7.418415}%
\vRa{72.395683}{205.601518}{8.199301}%
\vRa{71.614797}{206.051518}{8.980187}%
\vRa{72.200627}{206.501518}{8.394357}%
\vRa{73.015403}{206.951518}{7.579581}%
\vRa{73.830179}{207.401518}{6.764804}%
\vRa{74.644956}{207.851518}{5.950028}%
\vRa{75.459732}{208.301518}{5.135251}%
\vRa{76.274509}{208.751518}{4.320475}%
\vRa{77.089285}{209.201518}{3.505699}%
\vRa{77.904061}{209.651518}{2.690922}%
\vRa{78.718838}{210.101518}{1.876146}%
\vRa{79.533614}{210.551518}{1.061369}%
\vRa{80.348391}{211.001518}{0.246593}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSd{82.732072}{200.048515}{57.677363}{8.786662}%
\vSd{80.378073}{201.101518}{41.868190}{9.547479}%
\vSd{71.184896}{199.348526}{102.033056}{7.149654}%
\vSd{80.299278}{211.362711}{65.486526}{5.812697}%
\vSd{72.970622}{199.348526}{3.998754}{10.037864}%
\vSd{68.020537}{215.951485}{-122.322637}{8.786662}%
\vSd{72.920256}{201.101518}{-167.014302}{7.801204}%
\vSd{72.970622}{215.951485}{3.998754}{10.037864}%
\vSd{71.181595}{215.951485}{-98.816083}{9.725302}%
\vSd{71.345630}{211.362711}{-151.088184}{10.386788}%
\vSd{68.112195}{208.526311}{-34.265443}{3.881206}%
\vSd{68.005880}{199.348526}{117.107905}{10.310380}%
\vSd{80.464938}{201.101518}{-23.586923}{2.631589}%
\vSd{82.717415}{216.651474}{-62.892095}{10.310380}%
\vSd{80.269984}{201.101518}{90.000000}{10.261193}%
\vSd{71.340483}{201.101518}{150.046501}{10.493888}%
\vSd{72.825329}{211.362711}{148.882666}{8.879339}%
\vSd{80.439019}{211.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{67.939119}{208.526311}{-62.892095}{10.310380}%
\vSk{72.965392}{199.348526}{3.998754}{10.037864}%
\vSk{82.668694}{200.048515}{57.677363}{8.786662}%
\vSk{82.650654}{207.473689}{117.107905}{10.310380}%
\vSk{72.965392}{216.651474}{-176.001246}{10.037864}%
\vSk{67.957158}{215.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(78.00000,193.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 3}}}%
{\color{vltBlue!31}\vlB{%
\vRa{201.968979}{236.348526}{2.242963}%
\vRa{203.920366}{236.798526}{6.728889}%
\vRa{205.871752}{237.248526}{4.161543}%
\vRa{207.823138}{237.698526}{1.179506}%
}}%
{\color{vltBlue!20}\vlB{%
\vRa{200.878109}{236.348526}{0.067217}%
\vRa{200.647754}{236.798526}{0.201650}%
\vRa{200.417399}{237.248526}{0.336083}%
\vRa{200.187044}{237.698526}{0.470516}%
\vRa{199.956689}{238.148526}{0.604949}%
\vRa{199.726334}{238.598526}{0.739382}%
\vRa{199.495979}{239.048526}{0.873815}%
\vRa{199.265624}{239.498526}{1.008249}%
\vRa{199.035269}{239.948526}{1.142682}%
\vRa{198.804914}{240.398526}{1.277115}%
\vRa{198.574559}{240.848526}{1.411548}%
\vRa{198.344204}{241.298526}{1.545981}%
\vRa{198.113849}{241.748526}{1.680414}%
\vRa{197.883494}{242.198526}{1.814847}%
\vRa{197.653139}{242.648526}{1.949281}%
\vRa{197.422784}{243.098526}{2.083714}%
\vRa{197.192429}{243.548526}{1.675568}%
\vRa{196.962074}{243.998526}{1.245392}%
\vRa{196.731719}{244.448526}{0.815216}%
\vRa{196.501364}{244.898526}{0.385040}%
}}%
{\color{vltBlue!29}\vlB{%
\vRa{210.491389}{237.048515}{0.657689}%
\vRa{209.460738}{237.498515}{1.973066}%
\vRa{208.675315}{237.948515}{3.043217}%
\vRa{209.177409}{238.398515}{2.825850}%
\vRa{209.679502}{238.848515}{2.608484}%
\vRa{210.181596}{239.298515}{2.391117}%
\vRa{210.683690}{239.748515}{2.173750}%
\vRa{211.185783}{240.198515}{1.956384}%
\vRa{211.687877}{240.648515}{1.739017}%
\vRa{212.189971}{241.098515}{1.521651}%
\vRa{212.692064}{241.548515}{1.304284}%
\vRa{213.194158}{241.998515}{1.086917}%
\vRa{213.696252}{242.448515}{0.869551}%
\vRa{214.198346}{242.898515}{0.652184}%
\vRa{214.700439}{243.348515}{0.434818}%
\vRa{215.202533}{243.798515}{0.217451}%
}}%
{\color{vltBlue!12}\vlB{%
\vRa{199.172490}{243.341084}{0.365162}%
\vRa{198.511959}{243.791084}{1.095486}%
\vRa{197.851428}{244.241084}{1.825809}%
\vRa{197.190897}{244.691084}{2.556133}%
\vRa{196.530367}{245.141084}{3.286457}%
\vRa{196.478526}{245.591084}{3.408091}%
\vRa{196.763253}{246.041084}{3.193156}%
\vRa{197.047980}{246.491084}{2.978222}%
\vRa{197.332707}{246.941084}{2.763288}%
\vRa{197.617434}{247.391084}{2.548354}%
\vRa{197.902162}{247.841084}{2.333420}%
\vRa{198.186889}{248.291084}{2.118486}%
\vRa{198.471616}{248.741084}{1.903552}%
\vRa{198.756343}{249.191084}{1.688618}%
\vRa{199.041070}{249.641084}{1.473684}%
\vRa{199.325797}{250.091084}{1.258750}%
\vRa{199.610524}{250.541084}{1.043816}%
\vRa{199.895251}{250.991084}{0.828882}%
\vRa{200.179978}{251.441084}{0.613948}%
\vRa{200.464705}{251.891084}{0.399014}%
\vRa{200.749433}{252.341084}{0.184080}%
}}%
{\color{vltBlue!15}\vlB{%
\vRa{215.293481}{244.473689}{0.296163}%
\vRa{214.470799}{244.923689}{0.888490}%
\vRa{213.648117}{245.373689}{1.480817}%
\vRa{212.825436}{245.823689}{2.073143}%
\vRa{212.002754}{246.273689}{2.665470}%
\vRa{211.180073}{246.723689}{3.257796}%
\vRa{210.357391}{247.173689}{3.850123}%
\vRa{209.534709}{247.623689}{4.442450}%
\vRa{208.712028}{248.073689}{5.034776}%
\vRa{208.770994}{248.523689}{4.745455}%
\vRa{208.976198}{248.973689}{4.309896}%
\vRa{209.181403}{249.423689}{3.874336}%
\vRa{209.386608}{249.873689}{3.438777}%
\vRa{209.591812}{250.323689}{3.003217}%
\vRa{209.797017}{250.773689}{2.567657}%
\vRa{210.002221}{251.223689}{2.132098}%
\vRa{210.207426}{251.673689}{1.696538}%
\vRa{210.412631}{252.123689}{1.260979}%
\vRa{210.617835}{252.573689}{0.825419}%
\vRa{210.823040}{253.023689}{0.389859}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{208.222252}{248.362711}{0.475334}%
\vRa{207.476788}{248.812711}{1.426002}%
\vRa{206.731325}{249.262711}{2.376670}%
\vRa{205.985861}{249.712711}{3.327339}%
\vRa{205.240398}{250.162711}{4.278007}%
\vRa{204.494934}{250.612711}{5.228675}%
\vRa{203.749471}{251.062711}{6.179343}%
\vRa{203.004007}{251.512711}{7.130011}%
\vRa{202.258544}{251.962711}{8.080679}%
\vRa{201.513080}{252.412711}{9.031347}%
\vRa{202.942013}{252.862711}{7.807620}%
\vRa{209.379325}{253.312711}{1.575512}%
}}%
{\color{vltBlue!21}\vlB{%
\vRa{200.945325}{236.348526}{1.023654}%
\vRa{200.849403}{236.798526}{3.070962}%
\vRa{200.753482}{237.248526}{5.118270}%
\vRa{200.657560}{237.698526}{7.165578}%
\vRa{200.561638}{238.148526}{7.561329}%
\vRa{200.465716}{238.598526}{6.876365}%
\vRa{200.369794}{239.048526}{6.191401}%
\vRa{200.273872}{239.498526}{5.506438}%
\vRa{200.177950}{239.948526}{4.821474}%
\vRa{200.082029}{240.398526}{4.136510}%
\vRa{199.986107}{240.848526}{3.451546}%
\vRa{199.890185}{241.298526}{2.766582}%
\vRa{199.794263}{241.748526}{2.081618}%
\vRa{199.698341}{242.198526}{1.396654}%
\vRa{199.602419}{242.648526}{0.711690}%
\vRa{199.506498}{243.098526}{0.026726}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{208.594984}{238.101518}{0.251047}%
\vRa{208.594984}{238.551518}{0.753141}%
\vRa{208.594984}{239.001518}{1.255234}%
\vRa{208.594984}{239.451518}{1.757328}%
\vRa{208.594984}{239.901518}{2.259422}%
\vRa{208.594984}{240.351518}{2.761515}%
\vRa{208.594984}{240.801518}{3.263609}%
\vRa{208.594984}{241.251518}{3.765703}%
\vRa{208.594984}{241.701518}{4.267796}%
\vRa{208.594984}{242.151518}{4.769890}%
\vRa{208.594984}{242.601518}{5.271984}%
\vRa{208.594984}{243.051518}{5.774078}%
\vRa{208.594984}{243.501518}{6.276171}%
\vRa{208.594984}{243.951518}{6.778265}%
\vRa{208.594984}{244.401518}{6.830438}%
\vRa{208.594984}{244.851518}{6.007757}%
\vRa{208.594984}{245.301518}{5.185075}%
\vRa{208.594984}{245.751518}{4.362394}%
\vRa{208.594984}{246.201518}{3.539712}%
\vRa{208.594984}{246.651518}{2.717030}%
\vRa{208.594984}{247.101518}{1.894349}%
\vRa{208.594984}{247.551518}{1.071667}%
\vRa{208.594984}{248.001518}{0.248986}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{199.537651}{243.341084}{0.372492}%
\vRa{199.607444}{243.791084}{1.117475}%
\vRa{199.677238}{244.241084}{1.862458}%
\vRa{199.747031}{244.691084}{2.607442}%
\vRa{199.816824}{245.141084}{3.352425}%
\vRa{199.886617}{245.591084}{4.097409}%
\vRa{199.956410}{246.041084}{4.842392}%
\vRa{200.026203}{246.491084}{5.587375}%
\vRa{200.095996}{246.941084}{6.332359}%
\vRa{200.165789}{247.391084}{7.077342}%
\vRa{200.235582}{247.841084}{7.822325}%
\vRa{200.305375}{248.291084}{8.035533}%
\vRa{200.375168}{248.741084}{7.220276}%
\vRa{200.444961}{249.191084}{6.405020}%
\vRa{200.514754}{249.641084}{5.589763}%
\vRa{200.584547}{250.091084}{4.774507}%
\vRa{200.654340}{250.541084}{3.959250}%
\vRa{200.724133}{250.991084}{3.143994}%
\vRa{200.793926}{251.441084}{2.328737}%
\vRa{200.863719}{251.891084}{1.513480}%
\vRa{200.933512}{252.341084}{0.698224}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{208.204541}{238.101518}{0.390443}%
\vRa{207.423655}{238.551518}{1.171329}%
\vRa{206.642769}{239.001518}{1.952215}%
\vRa{205.861883}{239.451518}{2.733100}%
\vRa{205.080998}{239.901518}{3.513986}%
\vRa{204.300112}{240.351518}{4.294872}%
\vRa{203.519226}{240.801518}{5.075758}%
\vRa{202.738340}{241.251518}{5.856644}%
\vRa{201.957454}{241.701518}{6.637529}%
\vRa{201.176569}{242.151518}{7.418415}%
\vRa{200.395683}{242.601518}{8.199301}%
\vRa{199.614797}{243.051518}{8.980187}%
\vRa{200.200627}{243.501518}{8.394357}%
\vRa{201.015403}{243.951518}{7.579581}%
\vRa{201.830179}{244.401518}{6.764804}%
\vRa{202.644956}{244.851518}{5.950028}%
\vRa{203.459732}{245.301518}{5.135251}%
\vRa{204.274509}{245.751518}{4.320475}%
\vRa{205.089285}{246.201518}{3.505699}%
\vRa{205.904061}{246.651518}{2.690922}%
\vRa{206.718838}{247.101518}{1.876146}%
\vRa{207.533614}{247.551518}{1.061369}%
\vRa{208.348391}{248.001518}{0.246593}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{210.732072}{237.048515}{57.677363}{8.786662}%
\vSd{208.378073}{238.101518}{41.868190}{9.547479}%
\vSd{199.184896}{236.348526}{102.033056}{7.149654}%
\vSd{208.299278}{248.362711}{65.486526}{5.812697}%
\vSd{200.970622}{236.348526}{3.998754}{10.037864}%
\vSd{196.020537}{252.951485}{-122.322637}{8.786662}%
\vSd{200.920256}{238.101518}{-167.014302}{7.801204}%
\vSd{200.970622}{252.951485}{3.998754}{10.037864}%
\vSd{199.181595}{252.951485}{-98.816083}{9.725302}%
\vSd{199.345630}{248.362711}{-151.088184}{10.386788}%
\vSd{196.112195}{245.526311}{-34.265443}{3.881206}%
\vSd{196.005880}{236.348526}{117.107905}{10.310380}%
\vSd{208.464938}{238.101518}{-23.586923}{2.631589}%
\vSd{210.717415}{253.651474}{-62.892095}{10.310380}%
\vSd{208.269984}{238.101518}{90.000000}{10.261193}%
\vSd{199.340483}{238.101518}{150.046501}{10.493888}%
\vSd{200.825329}{248.362711}{148.882666}{8.879339}%
\vSd{208.439019}{248.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{195.939119}{245.526311}{-62.892095}{10.310380}%
\vSk{200.965392}{236.348526}{3.998754}{10.037864}%
\vSk{210.668694}{237.048515}{57.677363}{8.786662}%
\vSk{210.650654}{244.473689}{117.107905}{10.310380}%
\vSk{200.965392}{253.651474}{-176.001246}{10.037864}%
\vSk{195.957158}{252.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(206.00000,230.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 1}}}%
{\color{vltBlue!31}\vlB{%
\vRa{252.968979}{246.348526}{2.242963}%
\vRa{254.920366}{246.798526}{6.728889}%
\vRa{256.871752}{247.248526}{4.161543}%
\vRa{258.823138}{247.698526}{1.179506}%
}}%
{\color{vltBlue!20}\vlB{%
\vRa{251.878109}{246.348526}{0.067217}%
\vRa{251.647754}{246.798526}{0.201650}%
\vRa{251.417399}{247.248526}{0.336083}%
\vRa{251.187044}{247.698526}{0.470516}%
\vRa{250.956689}{248.148526}{0.604949}%
\vRa{250.726334}{248.598526}{0.739382}%
\vRa{250.495979}{249.048526}{0.873815}%
\vRa{250.265624}{249.498526}{1.008249}%
\vRa{250.035269}{249.948526}{1.142682}%
\vRa{249.804914}{250.398526}{1.277115}%
\vRa{249.574559}{250.848526}{1.411548}%
\vRa{249.344204}{251.298526}{1.545981}%
\vRa{249.113849}{251.748526}{1.680414}%
\vRa{248.883494}{252.198526}{1.814847}%
\vRa{248.653139}{252.648526}{1.949281}%
\vRa{248.422784}{253.098526}{2.083714}%
\vRa{248.192429}{253.548526}{1.675568}%
\vRa{247.962074}{253.998526}{1.245392}%
\vRa{247.731719}{254.448526}{0.815216}%
\vRa{247.501364}{254.898526}{0.385040}%
}}%
{\color{vltBlue!29}\vlB{%
\vRa{261.491389}{247.048515}{0.657689}%
\vRa{260.460738}{247.498515}{1.973066}%
\vRa{259.675315}{247.948515}{3.043217}%
\vRa{260.177409}{248.398515}{2.825850}%
\vRa{260.679502}{248.848515}{2.608484}%
\vRa{261.181596}{249.298515}{2.391117}%
\vRa{261.683690}{249.748515}{2.173750}%
\vRa{262.185783}{250.198515}{1.956384}%
\vRa{262.687877}{250.648515}{1.739017}%
\vRa{263.189971}{251.098515}{1.521651}%
\vRa{263.692064}{251.548515}{1.304284}%
\vRa{264.194158}{251.998515}{1.086917}%
\vRa{264.696252}{252.448515}{0.869551}%
\vRa{265.198346}{252.898515}{0.652184}%
\vRa{265.700439}{253.348515}{0.434818}%
\vRa{266.202533}{253.798515}{0.217451}%
}}%
{\color{vltBlue!12}\vlB{%
\vRa{250.172490}{253.341084}{0.365162}%
\vRa{249.511959}{253.791084}{1.095486}%
\vRa{248.851428}{254.241084}{1.825809}%
\vRa{248.190897}{254.691084}{2.556133}%
\vRa{247.530367}{255.141084}{3.286457}%
\vRa{247.478526}{255.591084}{3.408091}%
\vRa{247.763253}{256.041084}{3.193156}%
\vRa{248.047980}{256.491084}{2.978222}%
\vRa{248.332707}{256.941084}{2.763288}%
\vRa{248.617434}{257.391084}{2.548354}%
\vRa{248.902162}{257.841084}{2.333420}%
\vRa{249.186889}{258.291084}{2.118486}%
\vRa{249.471616}{258.741084}{1.903552}%
\vRa{249.756343}{259.191084}{1.688618}%
\vRa{250.041070}{259.641084}{1.473684}%
\vRa{250.325797}{260.091084}{1.258750}%
\vRa{250.610524}{260.541084}{1.043816}%
\vRa{250.895251}{260.991084}{0.828882}%
\vRa{251.179978}{261.441084}{0.613948}%
\vRa{251.464705}{261.891084}{0.399014}%
\vRa{251.749433}{262.341084}{0.184080}%
}}%
{\color{vltBlue!15}\vlB{%
\vRa{266.293481}{254.473689}{0.296163}%
\vRa{265.470799}{254.923689}{0.888490}%
\vRa{264.648117}{255.373689}{1.480817}%
\vRa{263.825436}{255.823689}{2.073143}%
\vRa{263.002754}{256.273689}{2.665470}%
\vRa{262.180073}{256.723689}{3.257796}%
\vRa{261.357391}{257.173689}{3.850123}%
\vRa{260.534709}{257.623689}{4.442450}%
\vRa{259.712028}{258.073689}{5.034776}%
\vRa{259.770994}{258.523689}{4.745455}%
\vRa{259.976198}{258.973689}{4.309896}%
\vRa{260.181403}{259.423689}{3.874336}%
\vRa{260.386608}{259.873689}{3.438777}%
\vRa{260.591812}{260.323689}{3.003217}%
\vRa{260.797017}{260.773689}{2.567657}%
\vRa{261.002221}{261.223689}{2.132098}%
\vRa{261.207426}{261.673689}{1.696538}%
\vRa{261.412631}{262.123689}{1.260979}%
\vRa{261.617835}{262.573689}{0.825419}%
\vRa{261.823040}{263.023689}{0.389859}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{259.222252}{258.362711}{0.475334}%
\vRa{258.476788}{258.812711}{1.426002}%
\vRa{257.731325}{259.262711}{2.376670}%
\vRa{256.985861}{259.712711}{3.327339}%
\vRa{256.240398}{260.162711}{4.278007}%
\vRa{255.494934}{260.612711}{5.228675}%
\vRa{254.749471}{261.062711}{6.179343}%
\vRa{254.004007}{261.512711}{7.130011}%
\vRa{253.258544}{261.962711}{8.080679}%
\vRa{252.513080}{262.412711}{9.031347}%
\vRa{253.942013}{262.862711}{7.807620}%
\vRa{260.379325}{263.312711}{1.575512}%
}}%
{\color{vltBlue!21}\vlB{%
\vRa{251.945325}{246.348526}{1.023654}%
\vRa{251.849403}{246.798526}{3.070962}%
\vRa{251.753482}{247.248526}{5.118270}%
\vRa{251.657560}{247.698526}{7.165578}%
\vRa{251.561638}{248.148526}{7.561329}%
\vRa{251.465716}{248.598526}{6.876365}%
\vRa{251.369794}{249.048526}{6.191401}%
\vRa{251.273872}{249.498526}{5.506438}%
\vRa{251.177950}{249.948526}{4.821474}%
\vRa{251.082029}{250.398526}{4.136510}%
\vRa{250.986107}{250.848526}{3.451546}%
\vRa{250.890185}{251.298526}{2.766582}%
\vRa{250.794263}{251.748526}{2.081618}%
\vRa{250.698341}{252.198526}{1.396654}%
\vRa{250.602419}{252.648526}{0.711690}%
\vRa{250.506498}{253.098526}{0.026726}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{259.594984}{248.101518}{0.251047}%
\vRa{259.594984}{248.551518}{0.753141}%
\vRa{259.594984}{249.001518}{1.255234}%
\vRa{259.594984}{249.451518}{1.757328}%
\vRa{259.594984}{249.901518}{2.259422}%
\vRa{259.594984}{250.351518}{2.761515}%
\vRa{259.594984}{250.801518}{3.263609}%
\vRa{259.594984}{251.251518}{3.765703}%
\vRa{259.594984}{251.701518}{4.267796}%
\vRa{259.594984}{252.151518}{4.769890}%
\vRa{259.594984}{252.601518}{5.271984}%
\vRa{259.594984}{253.051518}{5.774078}%
\vRa{259.594984}{253.501518}{6.276171}%
\vRa{259.594984}{253.951518}{6.778265}%
\vRa{259.594984}{254.401518}{6.830438}%
\vRa{259.594984}{254.851518}{6.007757}%
\vRa{259.594984}{255.301518}{5.185075}%
\vRa{259.594984}{255.751518}{4.362394}%
\vRa{259.594984}{256.201518}{3.539712}%
\vRa{259.594984}{256.651518}{2.717030}%
\vRa{259.594984}{257.101518}{1.894349}%
\vRa{259.594984}{257.551518}{1.071667}%
\vRa{259.594984}{258.001518}{0.248986}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{250.537651}{253.341084}{0.372492}%
\vRa{250.607444}{253.791084}{1.117475}%
\vRa{250.677238}{254.241084}{1.862458}%
\vRa{250.747031}{254.691084}{2.607442}%
\vRa{250.816824}{255.141084}{3.352425}%
\vRa{250.886617}{255.591084}{4.097409}%
\vRa{250.956410}{256.041084}{4.842392}%
\vRa{251.026203}{256.491084}{5.587375}%
\vRa{251.095996}{256.941084}{6.332359}%
\vRa{251.165789}{257.391084}{7.077342}%
\vRa{251.235582}{257.841084}{7.822325}%
\vRa{251.305375}{258.291084}{8.035533}%
\vRa{251.375168}{258.741084}{7.220276}%
\vRa{251.444961}{259.191084}{6.405020}%
\vRa{251.514754}{259.641084}{5.589763}%
\vRa{251.584547}{260.091084}{4.774507}%
\vRa{251.654340}{260.541084}{3.959250}%
\vRa{251.724133}{260.991084}{3.143994}%
\vRa{251.793926}{261.441084}{2.328737}%
\vRa{251.863719}{261.891084}{1.513480}%
\vRa{251.933512}{262.341084}{0.698224}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{259.204541}{248.101518}{0.390443}%
\vRa{258.423655}{248.551518}{1.171329}%
\vRa{257.642769}{249.001518}{1.952215}%
\vRa{256.861883}{249.451518}{2.733100}%
\vRa{256.080998}{249.901518}{3.513986}%
\vRa{255.300112}{250.351518}{4.294872}%
\vRa{254.519226}{250.801518}{5.075758}%
\vRa{253.738340}{251.251518}{5.856644}%
\vRa{252.957454}{251.701518}{6.637529}%
\vRa{252.176569}{252.151518}{7.418415}%
\vRa{251.395683}{252.601518}{8.199301}%
\vRa{250.614797}{253.051518}{8.980187}%
\vRa{251.200627}{253.501518}{8.394357}%
\vRa{252.015403}{253.951518}{7.579581}%
\vRa{252.830179}{254.401518}{6.764804}%
\vRa{253.644956}{254.851518}{5.950028}%
\vRa{254.459732}{255.301518}{5.135251}%
\vRa{255.274509}{255.751518}{4.320475}%
\vRa{256.089285}{256.201518}{3.505699}%
\vRa{256.904061}{256.651518}{2.690922}%
\vRa{257.718838}{257.101518}{1.876146}%
\vRa{258.533614}{257.551518}{1.061369}%
\vRa{259.348391}{258.001518}{0.246593}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{261.732072}{247.048515}{57.677363}{8.786662}%
\vSd{259.378073}{248.101518}{41.868190}{9.547479}%
\vSd{250.184896}{246.348526}{102.033056}{7.149654}%
\vSd{259.299278}{258.362711}{65.486526}{5.812697}%
\vSd{251.970622}{246.348526}{3.998754}{10.037864}%
\vSd{247.020537}{262.951485}{-122.322637}{8.786662}%
\vSd{251.920256}{248.101518}{-167.014302}{7.801204}%
\vSd{251.970622}{262.951485}{3.998754}{10.037864}%
\vSd{250.181595}{262.951485}{-98.816083}{9.725302}%
\vSd{250.345630}{258.362711}{-151.088184}{10.386788}%
\vSd{247.112195}{255.526311}{-34.265443}{3.881206}%
\vSd{247.005880}{246.348526}{117.107905}{10.310380}%
\vSd{259.464938}{248.101518}{-23.586923}{2.631589}%
\vSd{261.717415}{263.651474}{-62.892095}{10.310380}%
\vSd{259.269984}{248.101518}{90.000000}{10.261193}%
\vSd{250.340483}{248.101518}{150.046501}{10.493888}%
\vSd{251.825329}{258.362711}{148.882666}{8.879339}%
\vSd{259.439019}{258.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{246.939119}{255.526311}{-62.892095}{10.310380}%
\vSk{251.965392}{246.348526}{3.998754}{10.037864}%
\vSk{261.668694}{247.048515}{57.677363}{8.786662}%
\vSk{261.650654}{254.473689}{117.107905}{10.310380}%
\vSk{251.965392}{263.651474}{-176.001246}{10.037864}%
\vSk{246.957158}{262.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(257.00000,240.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 2}}}%
{\color{vltBlue!31}\vlB{%
\vRa{230.968979}{199.348526}{2.242963}%
\vRa{232.920366}{199.798526}{6.728889}%
\vRa{234.871752}{200.248526}{4.161543}%
\vRa{236.823138}{200.698526}{1.179506}%
}}%
{\color{vltBlue!20}\vlB{%
\vRa{229.878109}{199.348526}{0.067217}%
\vRa{229.647754}{199.798526}{0.201650}%
\vRa{229.417399}{200.248526}{0.336083}%
\vRa{229.187044}{200.698526}{0.470516}%
\vRa{228.956689}{201.148526}{0.604949}%
\vRa{228.726334}{201.598526}{0.739382}%
\vRa{228.495979}{202.048526}{0.873815}%
\vRa{228.265624}{202.498526}{1.008249}%
\vRa{228.035269}{202.948526}{1.142682}%
\vRa{227.804914}{203.398526}{1.277115}%
\vRa{227.574559}{203.848526}{1.411548}%
\vRa{227.344204}{204.298526}{1.545981}%
\vRa{227.113849}{204.748526}{1.680414}%
\vRa{226.883494}{205.198526}{1.814847}%
\vRa{226.653139}{205.648526}{1.949281}%
\vRa{226.422784}{206.098526}{2.083714}%
\vRa{226.192429}{206.548526}{1.675568}%
\vRa{225.962074}{206.998526}{1.245392}%
\vRa{225.731719}{207.448526}{0.815216}%
\vRa{225.501364}{207.898526}{0.385040}%
}}%
{\color{vltBlue!29}\vlB{%
\vRa{239.491389}{200.048515}{0.657689}%
\vRa{238.460738}{200.498515}{1.973066}%
\vRa{237.675315}{200.948515}{3.043217}%
\vRa{238.177409}{201.398515}{2.825850}%
\vRa{238.679502}{201.848515}{2.608484}%
\vRa{239.181596}{202.298515}{2.391117}%
\vRa{239.683690}{202.748515}{2.173750}%
\vRa{240.185783}{203.198515}{1.956384}%
\vRa{240.687877}{203.648515}{1.739017}%
\vRa{241.189971}{204.098515}{1.521651}%
\vRa{241.692064}{204.548515}{1.304284}%
\vRa{242.194158}{204.998515}{1.086917}%
\vRa{242.696252}{205.448515}{0.869551}%
\vRa{243.198346}{205.898515}{0.652184}%
\vRa{243.700439}{206.348515}{0.434818}%
\vRa{244.202533}{206.798515}{0.217451}%
}}%
{\color{vltBlue!12}\vlB{%
\vRa{228.172490}{206.341084}{0.365162}%
\vRa{227.511959}{206.791084}{1.095486}%
\vRa{226.851428}{207.241084}{1.825809}%
\vRa{226.190897}{207.691084}{2.556133}%
\vRa{225.530367}{208.141084}{3.286457}%
\vRa{225.478526}{208.591084}{3.408091}%
\vRa{225.763253}{209.041084}{3.193156}%
\vRa{226.047980}{209.491084}{2.978222}%
\vRa{226.332707}{209.941084}{2.763288}%
\vRa{226.617434}{210.391084}{2.548354}%
\vRa{226.902162}{210.841084}{2.333420}%
\vRa{227.186889}{211.291084}{2.118486}%
\vRa{227.471616}{211.741084}{1.903552}%
\vRa{227.756343}{212.191084}{1.688618}%
\vRa{228.041070}{212.641084}{1.473684}%
\vRa{228.325797}{213.091084}{1.258750}%
\vRa{228.610524}{213.541084}{1.043816}%
\vRa{228.895251}{213.991084}{0.828882}%
\vRa{229.179978}{214.441084}{0.613948}%
\vRa{229.464705}{214.891084}{0.399014}%
\vRa{229.749433}{215.341084}{0.184080}%
}}%
{\color{vltBlue!15}\vlB{%
\vRa{244.293481}{207.473689}{0.296163}%
\vRa{243.470799}{207.923689}{0.888490}%
\vRa{242.648117}{208.373689}{1.480817}%
\vRa{241.825436}{208.823689}{2.073143}%
\vRa{241.002754}{209.273689}{2.665470}%
\vRa{240.180073}{209.723689}{3.257796}%
\vRa{239.357391}{210.173689}{3.850123}%
\vRa{238.534709}{210.623689}{4.442450}%
\vRa{237.712028}{211.073689}{5.034776}%
\vRa{237.770994}{211.523689}{4.745455}%
\vRa{237.976198}{211.973689}{4.309896}%
\vRa{238.181403}{212.423689}{3.874336}%
\vRa{238.386608}{212.873689}{3.438777}%
\vRa{238.591812}{213.323689}{3.003217}%
\vRa{238.797017}{213.773689}{2.567657}%
\vRa{239.002221}{214.223689}{2.132098}%
\vRa{239.207426}{214.673689}{1.696538}%
\vRa{239.412631}{215.123689}{1.260979}%
\vRa{239.617835}{215.573689}{0.825419}%
\vRa{239.823040}{216.023689}{0.389859}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{237.222252}{211.362711}{0.475334}%
\vRa{236.476788}{211.812711}{1.426002}%
\vRa{235.731325}{212.262711}{2.376670}%
\vRa{234.985861}{212.712711}{3.327339}%
\vRa{234.240398}{213.162711}{4.278007}%
\vRa{233.494934}{213.612711}{5.228675}%
\vRa{232.749471}{214.062711}{6.179343}%
\vRa{232.004007}{214.512711}{7.130011}%
\vRa{231.258544}{214.962711}{8.080679}%
\vRa{230.513080}{215.412711}{9.031347}%
\vRa{231.942013}{215.862711}{7.807620}%
\vRa{238.379325}{216.312711}{1.575512}%
}}%
{\color{vltBlue!21}\vlB{%
\vRa{229.945325}{199.348526}{1.023654}%
\vRa{229.849403}{199.798526}{3.070962}%
\vRa{229.753482}{200.248526}{5.118270}%
\vRa{229.657560}{200.698526}{7.165578}%
\vRa{229.561638}{201.148526}{7.561329}%
\vRa{229.465716}{201.598526}{6.876365}%
\vRa{229.369794}{202.048526}{6.191401}%
\vRa{229.273872}{202.498526}{5.506438}%
\vRa{229.177950}{202.948526}{4.821474}%
\vRa{229.082029}{203.398526}{4.136510}%
\vRa{228.986107}{203.848526}{3.451546}%
\vRa{228.890185}{204.298526}{2.766582}%
\vRa{228.794263}{204.748526}{2.081618}%
\vRa{228.698341}{205.198526}{1.396654}%
\vRa{228.602419}{205.648526}{0.711690}%
\vRa{228.506498}{206.098526}{0.026726}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{237.594984}{201.101518}{0.251047}%
\vRa{237.594984}{201.551518}{0.753141}%
\vRa{237.594984}{202.001518}{1.255234}%
\vRa{237.594984}{202.451518}{1.757328}%
\vRa{237.594984}{202.901518}{2.259422}%
\vRa{237.594984}{203.351518}{2.761515}%
\vRa{237.594984}{203.801518}{3.263609}%
\vRa{237.594984}{204.251518}{3.765703}%
\vRa{237.594984}{204.701518}{4.267796}%
\vRa{237.594984}{205.151518}{4.769890}%
\vRa{237.594984}{205.601518}{5.271984}%
\vRa{237.594984}{206.051518}{5.774078}%
\vRa{237.594984}{206.501518}{6.276171}%
\vRa{237.594984}{206.951518}{6.778265}%
\vRa{237.594984}{207.401518}{6.830438}%
\vRa{237.594984}{207.851518}{6.007757}%
\vRa{237.594984}{208.301518}{5.185075}%
\vRa{237.594984}{208.751518}{4.362394}%
\vRa{237.594984}{209.201518}{3.539712}%
\vRa{237.594984}{209.651518}{2.717030}%
\vRa{237.594984}{210.101518}{1.894349}%
\vRa{237.594984}{210.551518}{1.071667}%
\vRa{237.594984}{211.001518}{0.248986}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{228.537651}{206.341084}{0.372492}%
\vRa{228.607444}{206.791084}{1.117475}%
\vRa{228.677238}{207.241084}{1.862458}%
\vRa{228.747031}{207.691084}{2.607442}%
\vRa{228.816824}{208.141084}{3.352425}%
\vRa{228.886617}{208.591084}{4.097409}%
\vRa{228.956410}{209.041084}{4.842392}%
\vRa{229.026203}{209.491084}{5.587375}%
\vRa{229.095996}{209.941084}{6.332359}%
\vRa{229.165789}{210.391084}{7.077342}%
\vRa{229.235582}{210.841084}{7.822325}%
\vRa{229.305375}{211.291084}{8.035533}%
\vRa{229.375168}{211.741084}{7.220276}%
\vRa{229.444961}{212.191084}{6.405020}%
\vRa{229.514754}{212.641084}{5.589763}%
\vRa{229.584547}{213.091084}{4.774507}%
\vRa{229.654340}{213.541084}{3.959250}%
\vRa{229.724133}{213.991084}{3.143994}%
\vRa{229.793926}{214.441084}{2.328737}%
\vRa{229.863719}{214.891084}{1.513480}%
\vRa{229.933512}{215.341084}{0.698224}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{237.204541}{201.101518}{0.390443}%
\vRa{236.423655}{201.551518}{1.171329}%
\vRa{235.642769}{202.001518}{1.952215}%
\vRa{234.861883}{202.451518}{2.733100}%
\vRa{234.080998}{202.901518}{3.513986}%
\vRa{233.300112}{203.351518}{4.294872}%
\vRa{232.519226}{203.801518}{5.075758}%
\vRa{231.738340}{204.251518}{5.856644}%
\vRa{230.957454}{204.701518}{6.637529}%
\vRa{230.176569}{205.151518}{7.418415}%
\vRa{229.395683}{205.601518}{8.199301}%
\vRa{228.614797}{206.051518}{8.980187}%
\vRa{229.200627}{206.501518}{8.394357}%
\vRa{230.015403}{206.951518}{7.579581}%
\vRa{230.830179}{207.401518}{6.764804}%
\vRa{231.644956}{207.851518}{5.950028}%
\vRa{232.459732}{208.301518}{5.135251}%
\vRa{233.274509}{208.751518}{4.320475}%
\vRa{234.089285}{209.201518}{3.505699}%
\vRa{234.904061}{209.651518}{2.690922}%
\vRa{235.718838}{210.101518}{1.876146}%
\vRa{236.533614}{210.551518}{1.061369}%
\vRa{237.348391}{211.001518}{0.246593}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{239.732072}{200.048515}{57.677363}{8.786662}%
\vSd{237.378073}{201.101518}{41.868190}{9.547479}%
\vSd{228.184896}{199.348526}{102.033056}{7.149654}%
\vSd{237.299278}{211.362711}{65.486526}{5.812697}%
\vSd{229.970622}{199.348526}{3.998754}{10.037864}%
\vSd{225.020537}{215.951485}{-122.322637}{8.786662}%
\vSd{229.920256}{201.101518}{-167.014302}{7.801204}%
\vSd{229.970622}{215.951485}{3.998754}{10.037864}%
\vSd{228.181595}{215.951485}{-98.816083}{9.725302}%
\vSd{228.345630}{211.362711}{-151.088184}{10.386788}%
\vSd{225.112195}{208.526311}{-34.265443}{3.881206}%
\vSd{225.005880}{199.348526}{117.107905}{10.310380}%
\vSd{237.464938}{201.101518}{-23.586923}{2.631589}%
\vSd{239.717415}{216.651474}{-62.892095}{10.310380}%
\vSd{237.269984}{201.101518}{90.000000}{10.261193}%
\vSd{228.340483}{201.101518}{150.046501}{10.493888}%
\vSd{229.825329}{211.362711}{148.882666}{8.879339}%
\vSd{237.439019}{211.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{224.939119}{208.526311}{-62.892095}{10.310380}%
\vSk{229.965392}{199.348526}{3.998754}{10.037864}%
\vSk{239.668694}{200.048515}{57.677363}{8.786662}%
\vSk{239.650654}{207.473689}{117.107905}{10.310380}%
\vSk{229.965392}{216.651474}{-176.001246}{10.037864}%
\vSk{224.957158}{215.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(235.00000,193.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 3}}}%
{\color{vltTeal}\vlB{%
\vSi{38.000000}{245.000000}{0.000000}{22.600000}%
\vRa{58.200000}{242.984000}{0.535714}%
\vRa{58.200000}{243.434000}{1.607143}%
\vRa{58.200000}{243.884000}{2.678571}%
\vRa{58.200000}{244.334000}{3.750000}%
\vRa{58.200000}{244.784000}{4.778571}%
\vRa{58.200000}{245.234000}{3.707143}%
\vRa{58.200000}{245.684000}{2.635714}%
\vRa{58.200000}{246.134000}{1.564286}%
\vRa{58.200000}{246.584000}{0.492857}%
}}%
{\color{black}\put(78.00000,178.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $\vct x\in\mathcal D_i\subset\mathcal V$}}}%
{\color{black}\put(235.00000,178.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $\vct r\in\mathcal Q^\circ\subset\mathbb R^{3n}$}}}%
{\color{black}\vlB{%
\vSc{347.000000}{235.000000}{0.000000}{88.000000}%
\vSc{390.500000}{197.000000}{90.000000}{77.000000}%
}}%
{\color{black!38}\vlB{%
\vSk{425.566860}{235.000000}{91.682476}{1.134593}%
\vSk{425.468362}{236.134104}{95.042240}{1.136343}%
\vSk{425.304848}{237.266049}{98.386580}{1.139820}%
\vSk{425.087899}{238.393681}{101.705650}{1.089244}%
\vSk{424.007731}{241.852531}{111.423457}{1.037505}%
\vSk{423.525426}{242.818351}{114.558394}{1.181009}%
\vSk{422.981405}{243.892524}{117.631635}{1.193350}%
\vSk{422.437080}{244.949769}{120.639187}{1.088136}%
\vSk{420.989126}{247.938734}{126.446805}{0.076163}%
\vSk{420.208918}{248.000000}{129.244225}{1.252220}%
\vSk{419.372926}{248.969790}{131.970470}{1.268609}%
\vSk{418.482686}{249.912987}{134.626331}{1.285381}%
\vSk{418.042389}{250.827797}{137.213246}{0.617628}%
\vSk{415.503512}{252.869250}{142.188584}{0.840901}%
\vSk{414.413843}{253.384776}{144.582188}{1.353559}%
\vSk{413.279225}{254.169211}{146.917034}{1.370231}%
\vSk{412.489366}{254.917156}{149.196354}{0.935308}%
\vSk{409.627645}{256.585384}{153.601978}{0.771007}%
\vSk{408.335619}{256.928178}{155.735254}{1.431994}%
\vSk{407.010239}{257.516660}{157.826874}{1.445712}%
\vSk{406.224271}{258.062282}{159.880368}{0.851287}%
\vSk{402.859692}{259.138049}{163.886981}{1.059185}%
\vSk{401.426898}{259.432008}{165.847013}{1.491268}%
\vSk{399.974019}{259.796641}{167.782734}{1.500008}%
\vSk{399.544837}{260.114071}{169.697494}{0.449539}%
\vSk{397.019216}{260.594475}{171.594599}{0.072010}%
\vSk{395.522978}{260.605002}{173.477317}{1.519103}%
\vSk{394.018016}{260.777566}{175.348883}{1.522981}%
\vSk{392.646731}{260.901062}{177.212503}{1.385907}%
\vSk{389.466839}{260.986492}{-179.071363}{0.693429}%
\vSk{387.930096}{260.975254}{-177.212503}{1.525578}%
\vSk{386.399148}{260.901062}{-175.348883}{1.522981}%
}}%
{\color{black!38}\vlB{%
\vSk{385.633039}{260.777566}{-173.477317}{0.758012}%
\vSk{381.869795}{260.343465}{-169.697494}{1.282639}%
\vSk{380.390649}{260.114071}{-167.782734}{1.500008}%
\vSk{378.931490}{259.796641}{-165.847013}{1.491268}%
\vSk{378.701078}{259.432008}{-163.886981}{0.226085}%
\vSk{376.084085}{258.634161}{-161.899245}{0.225817}%
\vSk{374.701206}{258.564002}{-159.880368}{1.458569}%
\vSk{373.349037}{258.062282}{-157.826874}{1.445712}%
\vSk{372.086739}{257.516660}{-155.735254}{1.369901}%
\vSk{369.502017}{255.809858}{-151.423515}{0.381892}%
\vSk{368.297595}{255.627187}{-149.196354}{1.386516}%
\vSk{367.136002}{254.917156}{-146.917034}{1.370231}%
\vSk{366.019449}{254.169211}{-144.582188}{1.353559}%
\vSk{365.999874}{253.384776}{-142.188584}{0.007801}%
\vSk{363.929905}{251.808352}{-139.733191}{0.148331}%
\vSk{362.960924}{251.712478}{-137.213246}{1.302396}%
\vSk{362.044997}{250.827797}{-134.626331}{1.285381}%
\vSk{361.183904}{249.912987}{-131.970470}{1.268609}%
\vSk{360.858187}{248.969790}{-129.244225}{0.495283}%
\vSk{358.945975}{246.583311}{-123.578180}{0.714456}%
\vSk{358.320059}{245.988075}{-120.639187}{1.206780}%
\vSk{357.756379}{244.949769}{-117.631635}{1.193350}%
\vSk{357.256091}{243.892524}{-114.558394}{1.181009}%
\vSk{357.172883}{242.818351}{-111.423457}{0.204405}%
\vSk{356.145341}{240.265759}{-104.990241}{0.777360}%
\vSk{355.907749}{239.514853}{-101.705650}{1.144984}%
\vSk{355.737463}{238.393681}{-98.386580}{1.139820}%
\vSk{355.634860}{237.266049}{-95.042240}{1.136343}%
\vSk{355.624633}{236.134104}{-91.682476}{0.301493}%
\vSk{355.681645}{233.335649}{-84.957760}{0.604036}%
\vSk{355.737463}{232.733951}{-81.613420}{1.139820}%
\vSk{355.907749}{231.606319}{-78.294350}{1.144984}%
}}%
{\color{black!38}\vlB{%
\vSk{356.145341}{230.485147}{-75.009759}{1.151772}%
\vSk{356.449721}{229.372570}{-71.768027}{0.459388}%
\vSk{357.517681}{226.609191}{-65.441606}{0.551614}%
\vSk{357.756379}{226.107476}{-62.368365}{1.193350}%
\vSk{358.320059}{225.050231}{-59.360813}{1.206780}%
\vSk{358.945975}{224.011925}{-56.421820}{1.221162}%
\vSk{359.632857}{222.994536}{-53.553195}{0.327094}%
\vSk{361.410286}{220.778526}{-48.029530}{0.930091}%
\vSk{362.044997}{220.087013}{-45.373669}{1.285381}%
\vSk{362.960924}{219.172203}{-42.786754}{1.302396}%
\vSk{363.929905}{218.287522}{-40.266809}{0.982132}%
\vSk{366.692595}{216.136529}{-35.417812}{0.527560}%
\vSk{367.136002}{215.830789}{-33.082966}{1.370231}%
\vSk{368.297595}{215.082844}{-30.803646}{1.386516}%
\vSk{369.502017}{214.372813}{-28.576485}{1.215693}%
\vSk{372.846879}{212.703652}{-24.264746}{0.536101}%
\vSk{373.349037}{212.483340}{-22.173126}{1.445712}%
\vSk{374.701206}{211.937718}{-20.119632}{1.458569}%
\vSk{376.084085}{211.435998}{-18.100755}{1.059617}%
\vSk{379.520759}{210.419398}{-14.152987}{0.883552}%
\vSk{380.390649}{210.203359}{-12.217266}{1.500008}%
\vSk{381.869795}{209.885929}{-10.302506}{1.507587}%
\vSk{383.366143}{209.616304}{-8.405401}{0.608853}%
\vSk{386.474686}{209.216288}{-4.651117}{1.447193}%
\vSk{387.930096}{209.098938}{-2.787497}{1.525578}%
\vSk{389.466839}{209.024746}{-0.928637}{1.526879}%
\vSk{390.993517}{209.000000}{0.928637}{0.000350}%
\vSk{393.479545}{209.072088}{2.787497}{0.552106}%
\vSk{394.018016}{209.098938}{4.651117}{1.522981}%
\vSk{395.522978}{209.222434}{6.522683}{1.519103}%
\vSk{397.019216}{209.394998}{8.405401}{0.905810}%
\vSk{400.349577}{209.967246}{12.217266}{1.115747}%
}}%
{\color{black!38}\vlB{%
\vSk{401.426898}{210.203359}{14.152987}{1.491268}%
\vSk{402.859692}{210.567992}{16.113019}{1.481411}%
\vSk{404.269645}{210.979132}{18.100755}{0.411574}%
\vSk{407.007190}{211.931703}{20.119632}{0.017486}%
\vSk{407.010239}{211.937718}{22.173126}{1.445712}%
\vSk{408.335619}{212.483340}{24.264746}{1.431994}%
\vSk{409.627645}{213.071822}{26.398022}{1.417495}%
\vSk{410.883843}{213.702047}{28.576485}{0.187312}%
\vSk{413.205539}{215.030862}{30.803646}{0.101508}%
\vSk{413.279225}{215.082844}{33.082966}{1.370231}%
\vSk{414.413843}{215.830789}{35.417812}{1.353559}%
\vSk{415.503512}{216.615224}{37.811416}{1.336615}%
\vSk{416.546168}{217.434655}{40.266809}{0.338087}%
\vSk{418.634543}{219.326054}{45.373669}{1.069208}%
\vSk{419.372926}{220.087013}{48.029530}{1.268609}%
\vSk{420.208918}{221.030210}{50.755775}{1.252220}%
\vSk{420.989126}{222.000000}{53.553195}{0.909963}%
\vSk{422.862009}{224.831402}{59.360813}{0.254335}%
\vSk{422.981405}{225.050231}{62.368365}{1.193350}%
\vSk{423.525426}{226.107476}{65.441606}{1.181009}%
\vSk{424.007731}{227.181649}{68.576543}{1.169887}%
\vSk{424.427485}{228.270705}{71.768027}{0.701418}%
\vSk{425.257064}{231.356188}{78.294350}{0.255444}%
\vSk{425.304848}{231.606319}{81.613420}{1.139820}%
\vSk{425.468362}{232.733951}{84.957760}{1.136343}%
\vSk{425.566860}{233.865896}{88.317524}{1.134593}%
}}%
{\color{vltRed}\put(417.769477,251.749660){\circle*{5.600000}}}%
{\color{black}\put(439.00000,228.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $q$}}}%
{\color{black}\put(399.00000,277.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $p$}}}%
{\color{black}\put(392.00000,178.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $(\vct r,\vct p)\in T^*\mathcal Q^\circ$}}}%
{\color{black}\vlB{%
\vSe{77.450000}{160.000000}{-90.000000}{28.000000}%
\vSe{77.492910}{132.000000}{67.217594}{5.206175}%
\vSe{75.476910}{132.000000}{112.782406}{5.206175}%
\vSe{234.450000}{160.000000}{-90.000000}{28.000000}%
\vSe{234.492910}{132.000000}{67.217594}{5.206175}%
\vSe{232.476910}{132.000000}{112.782406}{5.206175}%
\vSe{391.450000}{160.000000}{-90.000000}{28.000000}%
\vSe{391.492910}{132.000000}{67.217594}{5.206175}%
\vSe{389.476910}{132.000000}{112.782406}{5.206175}%
}}%
{\color{black}\put(78.00000,112.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $\vct F_i(\vct x\mid\vct r_{j\ne i})$}}}%
{\color{black}\put(78.00000,87.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\mathbb R^3;\ \mathrm N$}}}%
{\color{black}\put(235.00000,112.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $-\nabla_{\vct r}U(\vct r)$}}}%
{\color{black}\put(235.00000,87.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\mathbb R^{3n};\ \mathrm N$}}}%
{\color{black}\put(392.00000,112.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $(\mathsf M^{-1}\vct p,-\nabla_{\vct r}U)$}}}%
{\color{black}\put(392.00000,87.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\mathrm{m\,s^{-1}};\ \mathrm N$}}}%
{\color{black}\put(78.00000,61.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont other positions fixed}}}%
{\color{black}\put(235.00000,61.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont all particle forces}}}%
{\color{black}\put(392.00000,61.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont position and momentum rates}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{39.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,18.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont Domain $\to$ assigned value; open arrowheads denote mathematical maps}}}%
\end{picture}%


==> vlt-figures/figure-018.tex <==
\begin{picture}(470,386)%
{\color{black}\put(235.00000,368.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Five retained displacement values}}}%
{\color{vltNeutral!31}\vlB{%
\vRa{61.970322}{311.078821}{2.242963}%
\vRa{63.921708}{311.528821}{4.820253}%
\vRa{65.873095}{311.978821}{1.838216}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{60.879451}{311.078821}{0.067217}%
\vRa{60.649096}{311.528821}{0.201650}%
\vRa{60.418741}{311.978821}{0.336083}%
\vRa{60.188386}{312.428821}{0.470516}%
\vRa{59.958031}{312.878821}{0.604949}%
\vRa{59.727677}{313.328821}{0.739382}%
\vRa{59.497322}{313.778821}{0.873815}%
\vRa{59.266967}{314.228821}{1.008249}%
\vRa{59.036612}{314.678821}{1.142682}%
\vRa{58.806257}{315.128821}{1.277115}%
\vRa{58.575902}{315.578821}{1.411548}%
\vRa{58.345547}{316.028821}{1.545981}%
\vRa{58.115192}{316.478821}{1.641577}%
\vRa{57.884837}{316.928821}{1.211401}%
\vRa{57.654482}{317.378821}{0.781226}%
\vRa{57.424127}{317.828821}{0.351050}%
}}%
{\color{vltNeutral!29}\vlB{%
\vRa{68.490046}{311.638812}{0.657689}%
\vRa{67.459395}{312.088812}{1.973066}%
\vRa{67.391299}{312.538812}{2.325890}%
\vRa{67.893392}{312.988812}{2.108524}%
\vRa{68.395486}{313.438812}{1.891157}%
\vRa{68.897580}{313.888812}{1.673790}%
\vRa{69.399674}{314.338812}{1.456424}%
\vRa{69.901767}{314.788812}{1.239057}%
\vRa{70.403861}{315.238812}{1.021690}%
\vRa{70.905955}{315.688812}{0.804324}%
\vRa{71.408048}{316.138812}{0.586957}%
\vRa{71.910142}{316.588812}{0.369591}%
\vRa{72.412236}{317.038812}{0.152224}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{59.471939}{316.672868}{0.365162}%
\vRa{58.811408}{317.122868}{1.095486}%
\vRa{58.150877}{317.572868}{1.825809}%
\vRa{57.490346}{318.022868}{2.556133}%
\vRa{57.411294}{318.472868}{2.704979}%
\vRa{57.696021}{318.922868}{2.490045}%
\vRa{57.980748}{319.372868}{2.275111}%
\vRa{58.265475}{319.822868}{2.060177}%
\vRa{58.550202}{320.272868}{1.845243}%
\vRa{58.834929}{320.722868}{1.630309}%
\vRa{59.119656}{321.172868}{1.415375}%
\vRa{59.404383}{321.622868}{1.200441}%
\vRa{59.689110}{322.072868}{0.985507}%
\vRa{59.973837}{322.522868}{0.770572}%
\vRa{60.258565}{322.972868}{0.555638}%
\vRa{60.543292}{323.422868}{0.340704}%
\vRa{60.828019}{323.872868}{0.125770}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{72.352516}{317.578951}{0.296163}%
\vRa{71.529835}{318.028951}{0.888490}%
\vRa{70.707153}{318.478951}{1.480817}%
\vRa{69.884471}{318.928951}{2.073143}%
\vRa{69.061790}{319.378951}{2.665470}%
\vRa{68.239108}{319.828951}{3.257796}%
\vRa{67.416427}{320.278951}{3.850123}%
\vRa{67.196274}{320.728951}{3.839920}%
\vRa{67.401479}{321.178951}{3.404361}%
\vRa{67.606684}{321.628951}{2.968801}%
\vRa{67.811888}{322.078951}{2.533241}%
\vRa{68.017093}{322.528951}{2.097682}%
\vRa{68.222298}{322.978951}{1.662122}%
\vRa{68.427502}{323.428951}{1.226563}%
\vRa{68.632707}{323.878951}{0.791003}%
\vRa{68.837912}{324.328951}{0.355443}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{66.703255}{320.690169}{0.475334}%
\vRa{65.957792}{321.140169}{1.426002}%
\vRa{65.212328}{321.590169}{2.376670}%
\vRa{64.466865}{322.040169}{3.327339}%
\vRa{63.721401}{322.490169}{4.278007}%
\vRa{62.975938}{322.940169}{5.228675}%
\vRa{62.230474}{323.390169}{6.179343}%
\vRa{61.485011}{323.840169}{7.130011}%
\vRa{63.197341}{324.290169}{5.622885}%
}}%
{\color{vltNeutral!21}\vlB{%
\vRa{60.946668}{311.078821}{1.023654}%
\vRa{60.850746}{311.528821}{3.070962}%
\vRa{60.754824}{311.978821}{5.118270}%
\vRa{60.658902}{312.428821}{6.117560}%
\vRa{60.562981}{312.878821}{5.432596}%
\vRa{60.467059}{313.328821}{4.747632}%
\vRa{60.371137}{313.778821}{4.062668}%
\vRa{60.275215}{314.228821}{3.377704}%
\vRa{60.179293}{314.678821}{2.692740}%
\vRa{60.083371}{315.128821}{2.007776}%
\vRa{59.987450}{315.578821}{1.322812}%
\vRa{59.891528}{316.028821}{0.637848}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{67.075987}{312.481214}{0.251047}%
\vRa{67.075987}{312.931214}{0.753141}%
\vRa{67.075987}{313.381214}{1.255234}%
\vRa{67.075987}{313.831214}{1.757328}%
\vRa{67.075987}{314.281214}{2.259422}%
\vRa{67.075987}{314.731214}{2.761515}%
\vRa{67.075987}{315.181214}{3.263609}%
\vRa{67.075987}{315.631214}{3.765703}%
\vRa{67.075987}{316.081214}{4.267796}%
\vRa{67.075987}{316.531214}{4.769890}%
\vRa{67.075987}{316.981214}{5.271984}%
\vRa{67.075987}{317.431214}{5.546619}%
\vRa{67.075987}{317.881214}{4.723937}%
\vRa{67.075987}{318.331214}{3.901256}%
\vRa{67.075987}{318.781214}{3.078574}%
\vRa{67.075987}{319.231214}{2.255892}%
\vRa{67.075987}{319.681214}{1.433211}%
\vRa{67.075987}{320.131214}{0.610529}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{59.837100}{316.672868}{0.372492}%
\vRa{59.906894}{317.122868}{1.117475}%
\vRa{59.976687}{317.572868}{1.862458}%
\vRa{60.046480}{318.022868}{2.607442}%
\vRa{60.116273}{318.472868}{3.352425}%
\vRa{60.186066}{318.922868}{4.097409}%
\vRa{60.255859}{319.372868}{4.842392}%
\vRa{60.325652}{319.822868}{5.587375}%
\vRa{60.395445}{320.272868}{6.332359}%
\vRa{60.465238}{320.722868}{6.183849}%
\vRa{60.535031}{321.172868}{5.368593}%
\vRa{60.604824}{321.622868}{4.553336}%
\vRa{60.674617}{322.072868}{3.738080}%
\vRa{60.744410}{322.522868}{2.922823}%
\vRa{60.814203}{322.972868}{2.107567}%
\vRa{60.883996}{323.422868}{1.292310}%
\vRa{60.953789}{323.872868}{0.477053}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{66.685544}{312.481214}{0.390443}%
\vRa{65.904658}{312.931214}{1.171329}%
\vRa{65.123772}{313.381214}{1.952215}%
\vRa{64.342887}{313.831214}{2.733100}%
\vRa{63.562001}{314.281214}{3.513986}%
\vRa{62.781115}{314.731214}{4.294872}%
\vRa{62.000229}{315.181214}{5.075758}%
\vRa{61.219343}{315.631214}{5.856644}%
\vRa{60.438458}{316.081214}{6.637529}%
\vRa{59.953113}{316.531214}{7.122874}%
\vRa{60.767890}{316.981214}{6.308097}%
\vRa{61.582666}{317.431214}{5.493321}%
\vRa{62.397442}{317.881214}{4.678545}%
\vRa{63.212219}{318.331214}{3.863768}%
\vRa{64.026995}{318.781214}{3.048992}%
\vRa{64.841772}{319.231214}{2.234215}%
\vRa{65.656548}{319.681214}{1.419439}%
\vRa{66.471324}{320.131214}{0.604663}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSm{68.836361}{311.638812}{57.677363}{7.029330}%
\vSm{66.942503}{312.481214}{41.868190}{7.637983}%
\vSm{59.606598}{311.078821}{102.033056}{5.719723}%
\vSm{66.894014}{320.690169}{65.486526}{4.650158}%
\vSm{60.980682}{311.078821}{3.998754}{8.030291}%
\vSm{57.067133}{324.361188}{-122.322637}{7.029330}%
\vSm{60.949687}{312.481214}{-167.014302}{6.240963}%
\vSm{60.980682}{324.361188}{3.998754}{8.030291}%
\vSm{59.604567}{324.361188}{-98.816083}{7.780241}%
\vSm{59.705511}{320.690169}{-151.088184}{8.309430}%
\vSm{57.123537}{318.421049}{-34.265443}{3.104965}%
\vSm{57.058113}{311.078821}{117.107905}{8.248304}%
\vSm{66.995959}{312.481214}{-23.586923}{2.105271}%
\vSm{68.827341}{324.921179}{-62.892095}{8.248304}%
\vSm{66.875987}{312.481214}{90.000000}{8.208954}%
\vSm{59.702345}{312.481214}{150.046501}{8.395110}%
\vSm{60.891270}{320.690169}{148.882666}{7.103471}%
\vSm{66.980009}{320.690169}{-28.678293}{6.483174}%
}}%
{\color{black}\vlB{%
\vSh{56.991352}{318.421049}{-62.892095}{8.248304}%
\vSh{60.975452}{311.078821}{3.998754}{8.030291}%
\vSh{68.772982}{311.638812}{57.677363}{7.029330}%
\vSh{68.760580}{317.578951}{117.107905}{8.248304}%
\vSh{60.975452}{324.921179}{-176.001246}{8.030291}%
\vSh{57.003754}{324.361188}{-122.322637}{7.029330}%
}}%
{\color{vltTeal}\put(65.000000,332.000000){\circle*{3.200000}}}%
{\color{black}\put(65.00000,287.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $j=0$}}}%
{\color{vltNeutral!31}\vlB{%
\vRa{146.970322}{311.078821}{2.242963}%
\vRa{148.921708}{311.528821}{4.820253}%
\vRa{150.873095}{311.978821}{1.838216}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{145.879451}{311.078821}{0.067217}%
\vRa{145.649096}{311.528821}{0.201650}%
\vRa{145.418741}{311.978821}{0.336083}%
\vRa{145.188386}{312.428821}{0.470516}%
\vRa{144.958031}{312.878821}{0.604949}%
\vRa{144.727677}{313.328821}{0.739382}%
\vRa{144.497322}{313.778821}{0.873815}%
\vRa{144.266967}{314.228821}{1.008249}%
\vRa{144.036612}{314.678821}{1.142682}%
\vRa{143.806257}{315.128821}{1.277115}%
\vRa{143.575902}{315.578821}{1.411548}%
\vRa{143.345547}{316.028821}{1.545981}%
\vRa{143.115192}{316.478821}{1.641577}%
\vRa{142.884837}{316.928821}{1.211401}%
\vRa{142.654482}{317.378821}{0.781226}%
\vRa{142.424127}{317.828821}{0.351050}%
}}%
{\color{vltNeutral!29}\vlB{%
\vRa{153.490046}{311.638812}{0.657689}%
\vRa{152.459395}{312.088812}{1.973066}%
\vRa{152.391299}{312.538812}{2.325890}%
\vRa{152.893392}{312.988812}{2.108524}%
\vRa{153.395486}{313.438812}{1.891157}%
\vRa{153.897580}{313.888812}{1.673790}%
\vRa{154.399674}{314.338812}{1.456424}%
\vRa{154.901767}{314.788812}{1.239057}%
\vRa{155.403861}{315.238812}{1.021690}%
\vRa{155.905955}{315.688812}{0.804324}%
\vRa{156.408048}{316.138812}{0.586957}%
\vRa{156.910142}{316.588812}{0.369591}%
\vRa{157.412236}{317.038812}{0.152224}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{144.471939}{316.672868}{0.365162}%
\vRa{143.811408}{317.122868}{1.095486}%
\vRa{143.150877}{317.572868}{1.825809}%
\vRa{142.490346}{318.022868}{2.556133}%
\vRa{142.411294}{318.472868}{2.704979}%
\vRa{142.696021}{318.922868}{2.490045}%
\vRa{142.980748}{319.372868}{2.275111}%
\vRa{143.265475}{319.822868}{2.060177}%
\vRa{143.550202}{320.272868}{1.845243}%
\vRa{143.834929}{320.722868}{1.630309}%
\vRa{144.119656}{321.172868}{1.415375}%
\vRa{144.404383}{321.622868}{1.200441}%
\vRa{144.689110}{322.072868}{0.985507}%
\vRa{144.973837}{322.522868}{0.770572}%
\vRa{145.258565}{322.972868}{0.555638}%
\vRa{145.543292}{323.422868}{0.340704}%
\vRa{145.828019}{323.872868}{0.125770}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{157.352516}{317.578951}{0.296163}%
\vRa{156.529835}{318.028951}{0.888490}%
\vRa{155.707153}{318.478951}{1.480817}%
\vRa{154.884471}{318.928951}{2.073143}%
\vRa{154.061790}{319.378951}{2.665470}%
\vRa{153.239108}{319.828951}{3.257796}%
\vRa{152.416427}{320.278951}{3.850123}%
\vRa{152.196274}{320.728951}{3.839920}%
\vRa{152.401479}{321.178951}{3.404361}%
\vRa{152.606684}{321.628951}{2.968801}%
\vRa{152.811888}{322.078951}{2.533241}%
\vRa{153.017093}{322.528951}{2.097682}%
\vRa{153.222298}{322.978951}{1.662122}%
\vRa{153.427502}{323.428951}{1.226563}%
\vRa{153.632707}{323.878951}{0.791003}%
\vRa{153.837912}{324.328951}{0.355443}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{151.703255}{320.690169}{0.475334}%
\vRa{150.957792}{321.140169}{1.426002}%
\vRa{150.212328}{321.590169}{2.376670}%
\vRa{149.466865}{322.040169}{3.327339}%
\vRa{148.721401}{322.490169}{4.278007}%
\vRa{147.975938}{322.940169}{5.228675}%
\vRa{147.230474}{323.390169}{6.179343}%
\vRa{146.485011}{323.840169}{7.130011}%
\vRa{148.197341}{324.290169}{5.622885}%
}}%
{\color{vltNeutral!21}\vlB{%
\vRa{145.946668}{311.078821}{1.023654}%
\vRa{145.850746}{311.528821}{3.070962}%
\vRa{145.754824}{311.978821}{5.118270}%
\vRa{145.658902}{312.428821}{6.117560}%
\vRa{145.562981}{312.878821}{5.432596}%
\vRa{145.467059}{313.328821}{4.747632}%
\vRa{145.371137}{313.778821}{4.062668}%
\vRa{145.275215}{314.228821}{3.377704}%
\vRa{145.179293}{314.678821}{2.692740}%
\vRa{145.083371}{315.128821}{2.007776}%
\vRa{144.987450}{315.578821}{1.322812}%
\vRa{144.891528}{316.028821}{0.637848}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{152.075987}{312.481214}{0.251047}%
\vRa{152.075987}{312.931214}{0.753141}%
\vRa{152.075987}{313.381214}{1.255234}%
\vRa{152.075987}{313.831214}{1.757328}%
\vRa{152.075987}{314.281214}{2.259422}%
\vRa{152.075987}{314.731214}{2.761515}%
\vRa{152.075987}{315.181214}{3.263609}%
\vRa{152.075987}{315.631214}{3.765703}%
\vRa{152.075987}{316.081214}{4.267796}%
\vRa{152.075987}{316.531214}{4.769890}%
\vRa{152.075987}{316.981214}{5.271984}%
\vRa{152.075987}{317.431214}{5.546619}%
\vRa{152.075987}{317.881214}{4.723937}%
\vRa{152.075987}{318.331214}{3.901256}%
\vRa{152.075987}{318.781214}{3.078574}%
\vRa{152.075987}{319.231214}{2.255892}%
\vRa{152.075987}{319.681214}{1.433211}%
\vRa{152.075987}{320.131214}{0.610529}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{144.837100}{316.672868}{0.372492}%
\vRa{144.906894}{317.122868}{1.117475}%
\vRa{144.976687}{317.572868}{1.862458}%
\vRa{145.046480}{318.022868}{2.607442}%
\vRa{145.116273}{318.472868}{3.352425}%
\vRa{145.186066}{318.922868}{4.097409}%
\vRa{145.255859}{319.372868}{4.842392}%
\vRa{145.325652}{319.822868}{5.587375}%
\vRa{145.395445}{320.272868}{6.332359}%
\vRa{145.465238}{320.722868}{6.183849}%
\vRa{145.535031}{321.172868}{5.368593}%
\vRa{145.604824}{321.622868}{4.553336}%
\vRa{145.674617}{322.072868}{3.738080}%
\vRa{145.744410}{322.522868}{2.922823}%
\vRa{145.814203}{322.972868}{2.107567}%
\vRa{145.883996}{323.422868}{1.292310}%
\vRa{145.953789}{323.872868}{0.477053}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{151.685544}{312.481214}{0.390443}%
\vRa{150.904658}{312.931214}{1.171329}%
\vRa{150.123772}{313.381214}{1.952215}%
\vRa{149.342887}{313.831214}{2.733100}%
\vRa{148.562001}{314.281214}{3.513986}%
\vRa{147.781115}{314.731214}{4.294872}%
\vRa{147.000229}{315.181214}{5.075758}%
\vRa{146.219343}{315.631214}{5.856644}%
\vRa{145.438458}{316.081214}{6.637529}%
\vRa{144.953113}{316.531214}{7.122874}%
\vRa{145.767890}{316.981214}{6.308097}%
\vRa{146.582666}{317.431214}{5.493321}%
\vRa{147.397442}{317.881214}{4.678545}%
\vRa{148.212219}{318.331214}{3.863768}%
\vRa{149.026995}{318.781214}{3.048992}%
\vRa{149.841772}{319.231214}{2.234215}%
\vRa{150.656548}{319.681214}{1.419439}%
\vRa{151.471324}{320.131214}{0.604663}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSm{153.836361}{311.638812}{57.677363}{7.029330}%
\vSm{151.942503}{312.481214}{41.868190}{7.637983}%
\vSm{144.606598}{311.078821}{102.033056}{5.719723}%
\vSm{151.894014}{320.690169}{65.486526}{4.650158}%
\vSm{145.980682}{311.078821}{3.998754}{8.030291}%
\vSm{142.067133}{324.361188}{-122.322637}{7.029330}%
\vSm{145.949687}{312.481214}{-167.014302}{6.240963}%
\vSm{145.980682}{324.361188}{3.998754}{8.030291}%
\vSm{144.604567}{324.361188}{-98.816083}{7.780241}%
\vSm{144.705511}{320.690169}{-151.088184}{8.309430}%
\vSm{142.123537}{318.421049}{-34.265443}{3.104965}%
\vSm{142.058113}{311.078821}{117.107905}{8.248304}%
\vSm{151.995959}{312.481214}{-23.586923}{2.105271}%
\vSm{153.827341}{324.921179}{-62.892095}{8.248304}%
\vSm{151.875987}{312.481214}{90.000000}{8.208954}%
\vSm{144.702345}{312.481214}{150.046501}{8.395110}%
\vSm{145.891270}{320.690169}{148.882666}{7.103471}%
\vSm{151.980009}{320.690169}{-28.678293}{6.483174}%
}}%
{\color{black}\vlB{%
\vSh{141.991352}{318.421049}{-62.892095}{8.248304}%
\vSh{145.975452}{311.078821}{3.998754}{8.030291}%
\vSh{153.772982}{311.638812}{57.677363}{7.029330}%
\vSh{153.760580}{317.578951}{117.107905}{8.248304}%
\vSh{145.975452}{324.921179}{-176.001246}{8.030291}%
\vSh{142.003754}{324.361188}{-122.322637}{7.029330}%
}}%
{\color{vltTeal}\vlB{%
\vSo{149.250000}{332.000000}{90.000000}{3.648000}%
\vRa{149.126820}{334.496000}{1.746360}%
\vRa{149.315820}{334.946000}{1.368360}%
\vRa{149.504820}{335.396000}{0.990360}%
\vRa{149.693820}{335.846000}{0.612360}%
\vRa{149.882820}{336.296000}{0.234360}%
}}%
{\color{black}\put(150.00000,287.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $j=1$}}}%
{\color{vltNeutral!31}\vlB{%
\vRa{231.970322}{311.078821}{2.242963}%
\vRa{233.921708}{311.528821}{4.820253}%
\vRa{235.873095}{311.978821}{1.838216}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{230.879451}{311.078821}{0.067217}%
\vRa{230.649096}{311.528821}{0.201650}%
\vRa{230.418741}{311.978821}{0.336083}%
\vRa{230.188386}{312.428821}{0.470516}%
\vRa{229.958031}{312.878821}{0.604949}%
\vRa{229.727677}{313.328821}{0.739382}%
\vRa{229.497322}{313.778821}{0.873815}%
\vRa{229.266967}{314.228821}{1.008249}%
\vRa{229.036612}{314.678821}{1.142682}%
\vRa{228.806257}{315.128821}{1.277115}%
\vRa{228.575902}{315.578821}{1.411548}%
\vRa{228.345547}{316.028821}{1.545981}%
\vRa{228.115192}{316.478821}{1.641577}%
\vRa{227.884837}{316.928821}{1.211401}%
\vRa{227.654482}{317.378821}{0.781226}%
\vRa{227.424127}{317.828821}{0.351050}%
}}%
{\color{vltNeutral!29}\vlB{%
\vRa{238.490046}{311.638812}{0.657689}%
\vRa{237.459395}{312.088812}{1.973066}%
\vRa{237.391299}{312.538812}{2.325890}%
\vRa{237.893392}{312.988812}{2.108524}%
\vRa{238.395486}{313.438812}{1.891157}%
\vRa{238.897580}{313.888812}{1.673790}%
\vRa{239.399674}{314.338812}{1.456424}%
\vRa{239.901767}{314.788812}{1.239057}%
\vRa{240.403861}{315.238812}{1.021690}%
\vRa{240.905955}{315.688812}{0.804324}%
\vRa{241.408048}{316.138812}{0.586957}%
\vRa{241.910142}{316.588812}{0.369591}%
\vRa{242.412236}{317.038812}{0.152224}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{229.471939}{316.672868}{0.365162}%
\vRa{228.811408}{317.122868}{1.095486}%
\vRa{228.150877}{317.572868}{1.825809}%
\vRa{227.490346}{318.022868}{2.556133}%
\vRa{227.411294}{318.472868}{2.704979}%
\vRa{227.696021}{318.922868}{2.490045}%
\vRa{227.980748}{319.372868}{2.275111}%
\vRa{228.265475}{319.822868}{2.060177}%
\vRa{228.550202}{320.272868}{1.845243}%
\vRa{228.834929}{320.722868}{1.630309}%
\vRa{229.119656}{321.172868}{1.415375}%
\vRa{229.404383}{321.622868}{1.200441}%
\vRa{229.689110}{322.072868}{0.985507}%
\vRa{229.973837}{322.522868}{0.770572}%
\vRa{230.258565}{322.972868}{0.555638}%
\vRa{230.543292}{323.422868}{0.340704}%
\vRa{230.828019}{323.872868}{0.125770}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{242.352516}{317.578951}{0.296163}%
\vRa{241.529835}{318.028951}{0.888490}%
\vRa{240.707153}{318.478951}{1.480817}%
\vRa{239.884471}{318.928951}{2.073143}%
\vRa{239.061790}{319.378951}{2.665470}%
\vRa{238.239108}{319.828951}{3.257796}%
\vRa{237.416427}{320.278951}{3.850123}%
\vRa{237.196274}{320.728951}{3.839920}%
\vRa{237.401479}{321.178951}{3.404361}%
\vRa{237.606684}{321.628951}{2.968801}%
\vRa{237.811888}{322.078951}{2.533241}%
\vRa{238.017093}{322.528951}{2.097682}%
\vRa{238.222298}{322.978951}{1.662122}%
\vRa{238.427502}{323.428951}{1.226563}%
\vRa{238.632707}{323.878951}{0.791003}%
\vRa{238.837912}{324.328951}{0.355443}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{236.703255}{320.690169}{0.475334}%
\vRa{235.957792}{321.140169}{1.426002}%
\vRa{235.212328}{321.590169}{2.376670}%
\vRa{234.466865}{322.040169}{3.327339}%
\vRa{233.721401}{322.490169}{4.278007}%
\vRa{232.975938}{322.940169}{5.228675}%
\vRa{232.230474}{323.390169}{6.179343}%
\vRa{231.485011}{323.840169}{7.130011}%
\vRa{233.197341}{324.290169}{5.622885}%
}}%
{\color{vltNeutral!21}\vlB{%
\vRa{230.946668}{311.078821}{1.023654}%
\vRa{230.850746}{311.528821}{3.070962}%
\vRa{230.754824}{311.978821}{5.118270}%
\vRa{230.658902}{312.428821}{6.117560}%
\vRa{230.562981}{312.878821}{5.432596}%
\vRa{230.467059}{313.328821}{4.747632}%
\vRa{230.371137}{313.778821}{4.062668}%
\vRa{230.275215}{314.228821}{3.377704}%
\vRa{230.179293}{314.678821}{2.692740}%
\vRa{230.083371}{315.128821}{2.007776}%
\vRa{229.987450}{315.578821}{1.322812}%
\vRa{229.891528}{316.028821}{0.637848}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{237.075987}{312.481214}{0.251047}%
\vRa{237.075987}{312.931214}{0.753141}%
\vRa{237.075987}{313.381214}{1.255234}%
\vRa{237.075987}{313.831214}{1.757328}%
\vRa{237.075987}{314.281214}{2.259422}%
\vRa{237.075987}{314.731214}{2.761515}%
\vRa{237.075987}{315.181214}{3.263609}%
\vRa{237.075987}{315.631214}{3.765703}%
\vRa{237.075987}{316.081214}{4.267796}%
\vRa{237.075987}{316.531214}{4.769890}%
\vRa{237.075987}{316.981214}{5.271984}%
\vRa{237.075987}{317.431214}{5.546619}%
\vRa{237.075987}{317.881214}{4.723937}%
\vRa{237.075987}{318.331214}{3.901256}%
\vRa{237.075987}{318.781214}{3.078574}%
\vRa{237.075987}{319.231214}{2.255892}%
\vRa{237.075987}{319.681214}{1.433211}%
\vRa{237.075987}{320.131214}{0.610529}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{229.837100}{316.672868}{0.372492}%
\vRa{229.906894}{317.122868}{1.117475}%
\vRa{229.976687}{317.572868}{1.862458}%
\vRa{230.046480}{318.022868}{2.607442}%
\vRa{230.116273}{318.472868}{3.352425}%
\vRa{230.186066}{318.922868}{4.097409}%
\vRa{230.255859}{319.372868}{4.842392}%
\vRa{230.325652}{319.822868}{5.587375}%
\vRa{230.395445}{320.272868}{6.332359}%
\vRa{230.465238}{320.722868}{6.183849}%
\vRa{230.535031}{321.172868}{5.368593}%
\vRa{230.604824}{321.622868}{4.553336}%
\vRa{230.674617}{322.072868}{3.738080}%
\vRa{230.744410}{322.522868}{2.922823}%
\vRa{230.814203}{322.972868}{2.107567}%
\vRa{230.883996}{323.422868}{1.292310}%
\vRa{230.953789}{323.872868}{0.477053}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{236.685544}{312.481214}{0.390443}%
\vRa{235.904658}{312.931214}{1.171329}%
\vRa{235.123772}{313.381214}{1.952215}%
\vRa{234.342887}{313.831214}{2.733100}%
\vRa{233.562001}{314.281214}{3.513986}%
\vRa{232.781115}{314.731214}{4.294872}%
\vRa{232.000229}{315.181214}{5.075758}%
\vRa{231.219343}{315.631214}{5.856644}%
\vRa{230.438458}{316.081214}{6.637529}%
\vRa{229.953113}{316.531214}{7.122874}%
\vRa{230.767890}{316.981214}{6.308097}%
\vRa{231.582666}{317.431214}{5.493321}%
\vRa{232.397442}{317.881214}{4.678545}%
\vRa{233.212219}{318.331214}{3.863768}%
\vRa{234.026995}{318.781214}{3.048992}%
\vRa{234.841772}{319.231214}{2.234215}%
\vRa{235.656548}{319.681214}{1.419439}%
\vRa{236.471324}{320.131214}{0.604663}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSm{238.836361}{311.638812}{57.677363}{7.029330}%
\vSm{236.942503}{312.481214}{41.868190}{7.637983}%
\vSm{229.606598}{311.078821}{102.033056}{5.719723}%
\vSm{236.894014}{320.690169}{65.486526}{4.650158}%
\vSm{230.980682}{311.078821}{3.998754}{8.030291}%
\vSm{227.067133}{324.361188}{-122.322637}{7.029330}%
\vSm{230.949687}{312.481214}{-167.014302}{6.240963}%
\vSm{230.980682}{324.361188}{3.998754}{8.030291}%
\vSm{229.604567}{324.361188}{-98.816083}{7.780241}%
\vSm{229.705511}{320.690169}{-151.088184}{8.309430}%
\vSm{227.123537}{318.421049}{-34.265443}{3.104965}%
\vSm{227.058113}{311.078821}{117.107905}{8.248304}%
\vSm{236.995959}{312.481214}{-23.586923}{2.105271}%
\vSm{238.827341}{324.921179}{-62.892095}{8.248304}%
\vSm{236.875987}{312.481214}{90.000000}{8.208954}%
\vSm{229.702345}{312.481214}{150.046501}{8.395110}%
\vSm{230.891270}{320.690169}{148.882666}{7.103471}%
\vSm{236.980009}{320.690169}{-28.678293}{6.483174}%
}}%
{\color{black}\vlB{%
\vSh{226.991352}{318.421049}{-62.892095}{8.248304}%
\vSh{230.975452}{311.078821}{3.998754}{8.030291}%
\vSh{238.772982}{311.638812}{57.677363}{7.029330}%
\vSh{238.760580}{317.578951}{117.107905}{8.248304}%
\vSh{230.975452}{324.921179}{-176.001246}{8.030291}%
\vSh{227.003754}{324.361188}{-122.322637}{7.029330}%
}}%
{\color{vltTeal}\vlB{%
\vSo{234.250000}{332.000000}{90.000000}{7.750000}%
\vRa{233.540500}{337.900000}{2.919000}%
\vRa{233.729500}{338.350000}{2.541000}%
\vRa{233.918500}{338.800000}{2.163000}%
\vRa{234.107500}{339.250000}{1.785000}%
\vRa{234.296500}{339.700000}{1.407000}%
\vRa{234.485500}{340.150000}{1.029000}%
\vRa{234.674500}{340.600000}{0.651000}%
\vRa{234.863500}{341.050000}{0.273000}%
}}%
{\color{black}\put(235.00000,287.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $j=2$}}}%
{\color{vltNeutral!31}\vlB{%
\vRa{316.970322}{311.078821}{2.242963}%
\vRa{318.921708}{311.528821}{4.820253}%
\vRa{320.873095}{311.978821}{1.838216}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{315.879451}{311.078821}{0.067217}%
\vRa{315.649096}{311.528821}{0.201650}%
\vRa{315.418741}{311.978821}{0.336083}%
\vRa{315.188386}{312.428821}{0.470516}%
\vRa{314.958031}{312.878821}{0.604949}%
\vRa{314.727677}{313.328821}{0.739382}%
\vRa{314.497322}{313.778821}{0.873815}%
\vRa{314.266967}{314.228821}{1.008249}%
\vRa{314.036612}{314.678821}{1.142682}%
\vRa{313.806257}{315.128821}{1.277115}%
\vRa{313.575902}{315.578821}{1.411548}%
\vRa{313.345547}{316.028821}{1.545981}%
\vRa{313.115192}{316.478821}{1.641577}%
\vRa{312.884837}{316.928821}{1.211401}%
\vRa{312.654482}{317.378821}{0.781226}%
\vRa{312.424127}{317.828821}{0.351050}%
}}%
{\color{vltNeutral!29}\vlB{%
\vRa{323.490046}{311.638812}{0.657689}%
\vRa{322.459395}{312.088812}{1.973066}%
\vRa{322.391299}{312.538812}{2.325890}%
\vRa{322.893392}{312.988812}{2.108524}%
\vRa{323.395486}{313.438812}{1.891157}%
\vRa{323.897580}{313.888812}{1.673790}%
\vRa{324.399674}{314.338812}{1.456424}%
\vRa{324.901767}{314.788812}{1.239057}%
\vRa{325.403861}{315.238812}{1.021690}%
\vRa{325.905955}{315.688812}{0.804324}%
\vRa{326.408048}{316.138812}{0.586957}%
\vRa{326.910142}{316.588812}{0.369591}%
\vRa{327.412236}{317.038812}{0.152224}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{314.471939}{316.672868}{0.365162}%
\vRa{313.811408}{317.122868}{1.095486}%
\vRa{313.150877}{317.572868}{1.825809}%
\vRa{312.490346}{318.022868}{2.556133}%
\vRa{312.411294}{318.472868}{2.704979}%
\vRa{312.696021}{318.922868}{2.490045}%
\vRa{312.980748}{319.372868}{2.275111}%
\vRa{313.265475}{319.822868}{2.060177}%
\vRa{313.550202}{320.272868}{1.845243}%
\vRa{313.834929}{320.722868}{1.630309}%
\vRa{314.119656}{321.172868}{1.415375}%
\vRa{314.404383}{321.622868}{1.200441}%
\vRa{314.689110}{322.072868}{0.985507}%
\vRa{314.973837}{322.522868}{0.770572}%
\vRa{315.258565}{322.972868}{0.555638}%
\vRa{315.543292}{323.422868}{0.340704}%
\vRa{315.828019}{323.872868}{0.125770}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{327.352516}{317.578951}{0.296163}%
\vRa{326.529835}{318.028951}{0.888490}%
\vRa{325.707153}{318.478951}{1.480817}%
\vRa{324.884471}{318.928951}{2.073143}%
\vRa{324.061790}{319.378951}{2.665470}%
\vRa{323.239108}{319.828951}{3.257796}%
\vRa{322.416427}{320.278951}{3.850123}%
\vRa{322.196274}{320.728951}{3.839920}%
\vRa{322.401479}{321.178951}{3.404361}%
\vRa{322.606684}{321.628951}{2.968801}%
\vRa{322.811888}{322.078951}{2.533241}%
\vRa{323.017093}{322.528951}{2.097682}%
\vRa{323.222298}{322.978951}{1.662122}%
\vRa{323.427502}{323.428951}{1.226563}%
\vRa{323.632707}{323.878951}{0.791003}%
\vRa{323.837912}{324.328951}{0.355443}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{321.703255}{320.690169}{0.475334}%
\vRa{320.957792}{321.140169}{1.426002}%
\vRa{320.212328}{321.590169}{2.376670}%
\vRa{319.466865}{322.040169}{3.327339}%
\vRa{318.721401}{322.490169}{4.278007}%
\vRa{317.975938}{322.940169}{5.228675}%
\vRa{317.230474}{323.390169}{6.179343}%
\vRa{316.485011}{323.840169}{7.130011}%
\vRa{318.197341}{324.290169}{5.622885}%
}}%
{\color{vltNeutral!21}\vlB{%
\vRa{315.946668}{311.078821}{1.023654}%
\vRa{315.850746}{311.528821}{3.070962}%
\vRa{315.754824}{311.978821}{5.118270}%
\vRa{315.658902}{312.428821}{6.117560}%
\vRa{315.562981}{312.878821}{5.432596}%
\vRa{315.467059}{313.328821}{4.747632}%
\vRa{315.371137}{313.778821}{4.062668}%
\vRa{315.275215}{314.228821}{3.377704}%
\vRa{315.179293}{314.678821}{2.692740}%
\vRa{315.083371}{315.128821}{2.007776}%
\vRa{314.987450}{315.578821}{1.322812}%
\vRa{314.891528}{316.028821}{0.637848}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{322.075987}{312.481214}{0.251047}%
\vRa{322.075987}{312.931214}{0.753141}%
\vRa{322.075987}{313.381214}{1.255234}%
\vRa{322.075987}{313.831214}{1.757328}%
\vRa{322.075987}{314.281214}{2.259422}%
\vRa{322.075987}{314.731214}{2.761515}%
\vRa{322.075987}{315.181214}{3.263609}%
\vRa{322.075987}{315.631214}{3.765703}%
\vRa{322.075987}{316.081214}{4.267796}%
\vRa{322.075987}{316.531214}{4.769890}%
\vRa{322.075987}{316.981214}{5.271984}%
\vRa{322.075987}{317.431214}{5.546619}%
\vRa{322.075987}{317.881214}{4.723937}%
\vRa{322.075987}{318.331214}{3.901256}%
\vRa{322.075987}{318.781214}{3.078574}%
\vRa{322.075987}{319.231214}{2.255892}%
\vRa{322.075987}{319.681214}{1.433211}%
\vRa{322.075987}{320.131214}{0.610529}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{314.837100}{316.672868}{0.372492}%
\vRa{314.906894}{317.122868}{1.117475}%
\vRa{314.976687}{317.572868}{1.862458}%
\vRa{315.046480}{318.022868}{2.607442}%
\vRa{315.116273}{318.472868}{3.352425}%
\vRa{315.186066}{318.922868}{4.097409}%
\vRa{315.255859}{319.372868}{4.842392}%
\vRa{315.325652}{319.822868}{5.587375}%
\vRa{315.395445}{320.272868}{6.332359}%
\vRa{315.465238}{320.722868}{6.183849}%
\vRa{315.535031}{321.172868}{5.368593}%
\vRa{315.604824}{321.622868}{4.553336}%
\vRa{315.674617}{322.072868}{3.738080}%
\vRa{315.744410}{322.522868}{2.922823}%
\vRa{315.814203}{322.972868}{2.107567}%
\vRa{315.883996}{323.422868}{1.292310}%
\vRa{315.953789}{323.872868}{0.477053}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{321.685544}{312.481214}{0.390443}%
\vRa{320.904658}{312.931214}{1.171329}%
\vRa{320.123772}{313.381214}{1.952215}%
\vRa{319.342887}{313.831214}{2.733100}%
\vRa{318.562001}{314.281214}{3.513986}%
\vRa{317.781115}{314.731214}{4.294872}%
\vRa{317.000229}{315.181214}{5.075758}%
\vRa{316.219343}{315.631214}{5.856644}%
\vRa{315.438458}{316.081214}{6.637529}%
\vRa{314.953113}{316.531214}{7.122874}%
\vRa{315.767890}{316.981214}{6.308097}%
\vRa{316.582666}{317.431214}{5.493321}%
\vRa{317.397442}{317.881214}{4.678545}%
\vRa{318.212219}{318.331214}{3.863768}%
\vRa{319.026995}{318.781214}{3.048992}%
\vRa{319.841772}{319.231214}{2.234215}%
\vRa{320.656548}{319.681214}{1.419439}%
\vRa{321.471324}{320.131214}{0.604663}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSm{323.836361}{311.638812}{57.677363}{7.029330}%
\vSm{321.942503}{312.481214}{41.868190}{7.637983}%
\vSm{314.606598}{311.078821}{102.033056}{5.719723}%
\vSm{321.894014}{320.690169}{65.486526}{4.650158}%
\vSm{315.980682}{311.078821}{3.998754}{8.030291}%
\vSm{312.067133}{324.361188}{-122.322637}{7.029330}%
\vSm{315.949687}{312.481214}{-167.014302}{6.240963}%
\vSm{315.980682}{324.361188}{3.998754}{8.030291}%
\vSm{314.604567}{324.361188}{-98.816083}{7.780241}%
\vSm{314.705511}{320.690169}{-151.088184}{8.309430}%
\vSm{312.123537}{318.421049}{-34.265443}{3.104965}%
\vSm{312.058113}{311.078821}{117.107905}{8.248304}%
\vSm{321.995959}{312.481214}{-23.586923}{2.105271}%
\vSm{323.827341}{324.921179}{-62.892095}{8.248304}%
\vSm{321.875987}{312.481214}{90.000000}{8.208954}%
\vSm{314.702345}{312.481214}{150.046501}{8.395110}%
\vSm{315.891270}{320.690169}{148.882666}{7.103471}%
\vSm{321.980009}{320.690169}{-28.678293}{6.483174}%
}}%
{\color{black}\vlB{%
\vSh{311.991352}{318.421049}{-62.892095}{8.248304}%
\vSh{315.975452}{311.078821}{3.998754}{8.030291}%
\vSh{323.772982}{311.638812}{57.677363}{7.029330}%
\vSh{323.760580}{317.578951}{117.107905}{8.248304}%
\vSh{315.975452}{324.921179}{-176.001246}{8.030291}%
\vSh{312.003754}{324.361188}{-122.322637}{7.029330}%
}}%
{\color{vltTeal}\vlB{%
\vSo{319.250000}{332.000000}{90.000000}{12.550000}%
\vRa{318.540500}{342.700000}{2.919000}%
\vRa{318.729500}{343.150000}{2.541000}%
\vRa{318.918500}{343.600000}{2.163000}%
\vRa{319.107500}{344.050000}{1.785000}%
\vRa{319.296500}{344.500000}{1.407000}%
\vRa{319.485500}{344.950000}{1.029000}%
\vRa{319.674500}{345.400000}{0.651000}%
\vRa{319.863500}{345.850000}{0.273000}%
}}%
{\color{black}\put(320.00000,287.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $j=3$}}}%
{\color{vltNeutral!31}\vlB{%
\vRa{401.970322}{311.078821}{2.242963}%
\vRa{403.921708}{311.528821}{4.820253}%
\vRa{405.873095}{311.978821}{1.838216}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{400.879451}{311.078821}{0.067217}%
\vRa{400.649096}{311.528821}{0.201650}%
\vRa{400.418741}{311.978821}{0.336083}%
\vRa{400.188386}{312.428821}{0.470516}%
\vRa{399.958031}{312.878821}{0.604949}%
\vRa{399.727677}{313.328821}{0.739382}%
\vRa{399.497322}{313.778821}{0.873815}%
\vRa{399.266967}{314.228821}{1.008249}%
\vRa{399.036612}{314.678821}{1.142682}%
\vRa{398.806257}{315.128821}{1.277115}%
\vRa{398.575902}{315.578821}{1.411548}%
\vRa{398.345547}{316.028821}{1.545981}%
\vRa{398.115192}{316.478821}{1.641577}%
\vRa{397.884837}{316.928821}{1.211401}%
\vRa{397.654482}{317.378821}{0.781226}%
\vRa{397.424127}{317.828821}{0.351050}%
}}%
{\color{vltNeutral!29}\vlB{%
\vRa{408.490046}{311.638812}{0.657689}%
\vRa{407.459395}{312.088812}{1.973066}%
\vRa{407.391299}{312.538812}{2.325890}%
\vRa{407.893392}{312.988812}{2.108524}%
\vRa{408.395486}{313.438812}{1.891157}%
\vRa{408.897580}{313.888812}{1.673790}%
\vRa{409.399674}{314.338812}{1.456424}%
\vRa{409.901767}{314.788812}{1.239057}%
\vRa{410.403861}{315.238812}{1.021690}%
\vRa{410.905955}{315.688812}{0.804324}%
\vRa{411.408048}{316.138812}{0.586957}%
\vRa{411.910142}{316.588812}{0.369591}%
\vRa{412.412236}{317.038812}{0.152224}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{399.471939}{316.672868}{0.365162}%
\vRa{398.811408}{317.122868}{1.095486}%
\vRa{398.150877}{317.572868}{1.825809}%
\vRa{397.490346}{318.022868}{2.556133}%
\vRa{397.411294}{318.472868}{2.704979}%
\vRa{397.696021}{318.922868}{2.490045}%
\vRa{397.980748}{319.372868}{2.275111}%
\vRa{398.265475}{319.822868}{2.060177}%
\vRa{398.550202}{320.272868}{1.845243}%
\vRa{398.834929}{320.722868}{1.630309}%
\vRa{399.119656}{321.172868}{1.415375}%
\vRa{399.404383}{321.622868}{1.200441}%
\vRa{399.689110}{322.072868}{0.985507}%
\vRa{399.973837}{322.522868}{0.770572}%
\vRa{400.258565}{322.972868}{0.555638}%
\vRa{400.543292}{323.422868}{0.340704}%
\vRa{400.828019}{323.872868}{0.125770}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{412.352516}{317.578951}{0.296163}%
\vRa{411.529835}{318.028951}{0.888490}%
\vRa{410.707153}{318.478951}{1.480817}%
\vRa{409.884471}{318.928951}{2.073143}%
\vRa{409.061790}{319.378951}{2.665470}%
\vRa{408.239108}{319.828951}{3.257796}%
\vRa{407.416427}{320.278951}{3.850123}%
\vRa{407.196274}{320.728951}{3.839920}%
\vRa{407.401479}{321.178951}{3.404361}%
\vRa{407.606684}{321.628951}{2.968801}%
\vRa{407.811888}{322.078951}{2.533241}%
\vRa{408.017093}{322.528951}{2.097682}%
\vRa{408.222298}{322.978951}{1.662122}%
\vRa{408.427502}{323.428951}{1.226563}%
\vRa{408.632707}{323.878951}{0.791003}%
\vRa{408.837912}{324.328951}{0.355443}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{406.703255}{320.690169}{0.475334}%
\vRa{405.957792}{321.140169}{1.426002}%
\vRa{405.212328}{321.590169}{2.376670}%
\vRa{404.466865}{322.040169}{3.327339}%
\vRa{403.721401}{322.490169}{4.278007}%
\vRa{402.975938}{322.940169}{5.228675}%
\vRa{402.230474}{323.390169}{6.179343}%
\vRa{401.485011}{323.840169}{7.130011}%
\vRa{403.197341}{324.290169}{5.622885}%
}}%
{\color{vltNeutral!21}\vlB{%
\vRa{400.946668}{311.078821}{1.023654}%
\vRa{400.850746}{311.528821}{3.070962}%
\vRa{400.754824}{311.978821}{5.118270}%
\vRa{400.658902}{312.428821}{6.117560}%
\vRa{400.562981}{312.878821}{5.432596}%
\vRa{400.467059}{313.328821}{4.747632}%
\vRa{400.371137}{313.778821}{4.062668}%
\vRa{400.275215}{314.228821}{3.377704}%
\vRa{400.179293}{314.678821}{2.692740}%
\vRa{400.083371}{315.128821}{2.007776}%
\vRa{399.987450}{315.578821}{1.322812}%
\vRa{399.891528}{316.028821}{0.637848}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{407.075987}{312.481214}{0.251047}%
\vRa{407.075987}{312.931214}{0.753141}%
\vRa{407.075987}{313.381214}{1.255234}%
\vRa{407.075987}{313.831214}{1.757328}%
\vRa{407.075987}{314.281214}{2.259422}%
\vRa{407.075987}{314.731214}{2.761515}%
\vRa{407.075987}{315.181214}{3.263609}%
\vRa{407.075987}{315.631214}{3.765703}%
\vRa{407.075987}{316.081214}{4.267796}%
\vRa{407.075987}{316.531214}{4.769890}%
\vRa{407.075987}{316.981214}{5.271984}%
\vRa{407.075987}{317.431214}{5.546619}%
\vRa{407.075987}{317.881214}{4.723937}%
\vRa{407.075987}{318.331214}{3.901256}%
\vRa{407.075987}{318.781214}{3.078574}%
\vRa{407.075987}{319.231214}{2.255892}%
\vRa{407.075987}{319.681214}{1.433211}%
\vRa{407.075987}{320.131214}{0.610529}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{399.837100}{316.672868}{0.372492}%
\vRa{399.906894}{317.122868}{1.117475}%
\vRa{399.976687}{317.572868}{1.862458}%
\vRa{400.046480}{318.022868}{2.607442}%
\vRa{400.116273}{318.472868}{3.352425}%
\vRa{400.186066}{318.922868}{4.097409}%
\vRa{400.255859}{319.372868}{4.842392}%
\vRa{400.325652}{319.822868}{5.587375}%
\vRa{400.395445}{320.272868}{6.332359}%
\vRa{400.465238}{320.722868}{6.183849}%
\vRa{400.535031}{321.172868}{5.368593}%
\vRa{400.604824}{321.622868}{4.553336}%
\vRa{400.674617}{322.072868}{3.738080}%
\vRa{400.744410}{322.522868}{2.922823}%
\vRa{400.814203}{322.972868}{2.107567}%
\vRa{400.883996}{323.422868}{1.292310}%
\vRa{400.953789}{323.872868}{0.477053}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{406.685544}{312.481214}{0.390443}%
\vRa{405.904658}{312.931214}{1.171329}%
\vRa{405.123772}{313.381214}{1.952215}%
\vRa{404.342887}{313.831214}{2.733100}%
\vRa{403.562001}{314.281214}{3.513986}%
\vRa{402.781115}{314.731214}{4.294872}%
\vRa{402.000229}{315.181214}{5.075758}%
\vRa{401.219343}{315.631214}{5.856644}%
\vRa{400.438458}{316.081214}{6.637529}%
\vRa{399.953113}{316.531214}{7.122874}%
\vRa{400.767890}{316.981214}{6.308097}%
\vRa{401.582666}{317.431214}{5.493321}%
\vRa{402.397442}{317.881214}{4.678545}%
\vRa{403.212219}{318.331214}{3.863768}%
\vRa{404.026995}{318.781214}{3.048992}%
\vRa{404.841772}{319.231214}{2.234215}%
\vRa{405.656548}{319.681214}{1.419439}%
\vRa{406.471324}{320.131214}{0.604663}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSm{408.836361}{311.638812}{57.677363}{7.029330}%
\vSm{406.942503}{312.481214}{41.868190}{7.637983}%
\vSm{399.606598}{311.078821}{102.033056}{5.719723}%
\vSm{406.894014}{320.690169}{65.486526}{4.650158}%
\vSm{400.980682}{311.078821}{3.998754}{8.030291}%
\vSm{397.067133}{324.361188}{-122.322637}{7.029330}%
\vSm{400.949687}{312.481214}{-167.014302}{6.240963}%
\vSm{400.980682}{324.361188}{3.998754}{8.030291}%
\vSm{399.604567}{324.361188}{-98.816083}{7.780241}%
\vSm{399.705511}{320.690169}{-151.088184}{8.309430}%
\vSm{397.123537}{318.421049}{-34.265443}{3.104965}%
\vSm{397.058113}{311.078821}{117.107905}{8.248304}%
\vSm{406.995959}{312.481214}{-23.586923}{2.105271}%
\vSm{408.827341}{324.921179}{-62.892095}{8.248304}%
\vSm{406.875987}{312.481214}{90.000000}{8.208954}%
\vSm{399.702345}{312.481214}{150.046501}{8.395110}%
\vSm{400.891270}{320.690169}{148.882666}{7.103471}%
\vSm{406.980009}{320.690169}{-28.678293}{6.483174}%
}}%
{\color{black}\vlB{%
\vSh{396.991352}{318.421049}{-62.892095}{8.248304}%
\vSh{400.975452}{311.078821}{3.998754}{8.030291}%
\vSh{408.772982}{311.638812}{57.677363}{7.029330}%
\vSh{408.760580}{317.578951}{117.107905}{8.248304}%
\vSh{400.975452}{324.921179}{-176.001246}{8.030291}%
\vSh{397.003754}{324.361188}{-122.322637}{7.029330}%
}}%
{\color{vltTeal}\vlB{%
\vSo{404.250000}{332.000000}{90.000000}{17.350000}%
\vRa{403.540500}{347.500000}{2.919000}%
\vRa{403.729500}{347.950000}{2.541000}%
\vRa{403.918500}{348.400000}{2.163000}%
\vRa{404.107500}{348.850000}{1.785000}%
\vRa{404.296500}{349.300000}{1.407000}%
\vRa{404.485500}{349.750000}{1.029000}%
\vRa{404.674500}{350.200000}{0.651000}%
\vRa{404.863500}{350.650000}{0.273000}%
}}%
{\color{black}\put(405.00000,287.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $j=4$}}}%
{\color{black}\put(235.00000,268.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $u_y(ja)/\ell_\star=0.15j$}}}%
{\color{black}\put(124.00000,248.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Smooth interpolants}}}%
{\color{black}\put(357.00000,248.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Different gradients}}}%
{\color{black}\vlB{%
\vSn{44.575000}{96.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(45.00000,82.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{87.575000}{96.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(88.00000,82.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{130.575000}{96.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(131.00000,82.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{173.575000}{96.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(174.00000,82.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSn{216.575000}{96.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(217.00000,82.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSn{42.000000}{100.833333}{0.000000}{3.000000}%
}}%
{\color{black}\put(38.00000,100.83333){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{42.000000}{149.166667}{0.000000}{3.000000}%
}}%
{\color{black}\put(38.00000,149.16667){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.3$}}}%
{\color{black}\vlB{%
\vSn{42.000000}{197.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(38.00000,197.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.6$}}}%
{\color{black}\vlB{%
\vSe{45.000000}{96.000000}{0.000000}{172.000000}%
\vSe{44.450000}{96.000000}{90.000000}{116.000000}%
}}%
{\color{black}\put(131.00000,62.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $x=X/a$}}}%
{\color{black}\put(45.00000,229.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $f(x)$}}}%
{\color{black}\vlB{%
\vSn{283.575000}{96.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(284.00000,82.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{326.575000}{96.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(327.00000,82.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{369.575000}{96.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(370.00000,82.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{412.575000}{96.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(413.00000,82.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSn{455.575000}{96.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(456.00000,82.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSn{281.000000}{96.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(277.00000,96.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-0.3$}}}%
{\color{black}\vlB{%
\vSn{281.000000}{134.666667}{0.000000}{3.000000}%
}}%
{\color{black}\put(277.00000,134.66667){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{281.000000}{173.333333}{0.000000}{3.000000}%
}}%
{\color{black}\put(277.00000,173.33333){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.3$}}}%
{\color{black}\vlB{%
\vSn{281.000000}{212.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(277.00000,212.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.6$}}}%
{\color{black}\vlB{%
\vSe{284.000000}{96.000000}{0.000000}{172.000000}%
\vSe{283.450000}{96.000000}{90.000000}{116.000000}%
}}%
{\color{black}\put(370.00000,62.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $x=X/a$}}}%
{\color{black}\put(284.00000,229.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $f^{\prime}(x)$}}}%
{\color{black}\vlB{%
\vSv{44.559054}{100.833333}{29.336662}{0.825535}%
\vSv{45.278719}{101.237796}{29.336662}{0.825535}%
\vSv{45.998384}{101.642259}{29.336662}{0.825535}%
\vSv{46.718049}{102.046722}{29.336662}{0.825535}%
\vSv{47.437715}{102.451185}{29.336662}{0.825535}%
\vSv{48.157380}{102.855649}{29.336662}{0.825535}%
\vSv{48.877045}{103.260112}{29.336662}{0.825535}%
\vSv{49.596711}{103.664575}{29.336662}{0.825535}%
\vSv{50.316376}{104.069038}{29.336662}{0.825535}%
\vSv{51.036041}{104.473501}{29.336662}{0.825535}%
\vSv{51.755706}{104.877964}{29.336662}{0.825535}%
\vSv{52.475372}{105.282427}{29.336662}{0.825535}%
\vSv{53.195037}{105.686890}{29.336662}{0.825535}%
\vSv{53.914702}{106.091353}{29.336662}{0.825535}%
\vSv{54.634367}{106.495816}{29.336662}{0.825535}%
\vSv{55.354033}{106.900279}{29.336662}{0.825535}%
\vSv{56.073698}{107.304742}{29.336662}{0.825535}%
\vSv{56.793363}{107.709205}{29.336662}{0.825535}%
\vSv{57.513029}{108.113668}{29.336662}{0.825535}%
\vSv{58.232694}{108.518131}{29.336662}{0.825535}%
\vSv{58.952359}{108.922594}{29.336662}{0.825535}%
\vSv{59.672024}{109.327057}{29.336662}{0.825535}%
\vSv{60.391690}{109.731520}{29.336662}{0.825535}%
\vSv{61.111355}{110.135983}{29.336662}{0.825535}%
\vSv{61.831020}{110.540446}{29.336662}{0.825535}%
\vSv{62.550685}{110.944909}{29.336662}{0.825535}%
\vSv{63.270351}{111.349372}{29.336662}{0.825535}%
\vSv{63.990016}{111.753835}{29.336662}{0.825535}%
\vSv{64.709681}{112.158298}{29.336662}{0.825535}%
\vSv{65.429347}{112.562762}{29.336662}{0.825535}%
\vSv{66.149012}{112.967225}{29.336662}{0.825535}%
\vSv{66.868677}{113.371688}{29.336662}{0.825535}%
}}%
{\color{black}\vlB{%
\vSv{67.588342}{113.776151}{29.336662}{0.825535}%
\vSv{68.308008}{114.180614}{29.336662}{0.825535}%
\vSv{69.027673}{114.585077}{29.336662}{0.825535}%
\vSv{69.747338}{114.989540}{29.336662}{0.825535}%
\vSv{70.467003}{115.394003}{29.336662}{0.825535}%
\vSv{71.186669}{115.798466}{29.336662}{0.825535}%
\vSv{71.906334}{116.202929}{29.336662}{0.825535}%
\vSv{72.625999}{116.607392}{29.336662}{0.825535}%
\vSv{73.345665}{117.011855}{29.336662}{0.825535}%
\vSv{74.065330}{117.416318}{29.336662}{0.825535}%
\vSv{74.784995}{117.820781}{29.336662}{0.825535}%
\vSv{75.504660}{118.225244}{29.336662}{0.825535}%
\vSv{76.224326}{118.629707}{29.336662}{0.825535}%
\vSv{76.943991}{119.034170}{29.336662}{0.825535}%
\vSv{77.663656}{119.438633}{29.336662}{0.825535}%
\vSv{78.383321}{119.843096}{29.336662}{0.825535}%
\vSv{79.102987}{120.247559}{29.336662}{0.825535}%
\vSv{79.822652}{120.652022}{29.336662}{0.825535}%
\vSv{80.542317}{121.056485}{29.336662}{0.825535}%
\vSv{81.261983}{121.460948}{29.336662}{0.825535}%
\vSv{81.981648}{121.865411}{29.336662}{0.825535}%
\vSv{82.701313}{122.269874}{29.336662}{0.825535}%
\vSv{83.420978}{122.674338}{29.336662}{0.825535}%
\vSv{84.140644}{123.078801}{29.336662}{0.825535}%
\vSv{84.860309}{123.483264}{29.336662}{0.825535}%
\vSv{85.579974}{123.887727}{29.336662}{0.825535}%
\vSv{86.299639}{124.292190}{29.336662}{0.825535}%
\vSv{87.019305}{124.696653}{29.336662}{0.825535}%
\vSv{87.738970}{125.101116}{29.336662}{0.825535}%
\vSv{88.458635}{125.505579}{29.336662}{0.825535}%
\vSv{89.178301}{125.910042}{29.336662}{0.825535}%
\vSv{89.897966}{126.314505}{29.336662}{0.825535}%
}}%
{\color{black}\vlB{%
\vSv{90.617631}{126.718968}{29.336662}{0.825535}%
\vSv{91.337296}{127.123431}{29.336662}{0.825535}%
\vSv{92.056962}{127.527894}{29.336662}{0.825535}%
\vSv{92.776627}{127.932357}{29.336662}{0.825535}%
\vSv{93.496292}{128.336820}{29.336662}{0.825535}%
\vSv{94.215957}{128.741283}{29.336662}{0.825535}%
\vSv{94.935623}{129.145746}{29.336662}{0.825535}%
\vSv{95.655288}{129.550209}{29.336662}{0.825535}%
\vSv{96.374953}{129.954672}{29.336662}{0.825535}%
\vSv{97.094619}{130.359135}{29.336662}{0.825535}%
\vSv{97.814284}{130.763598}{29.336662}{0.825535}%
\vSv{98.533949}{131.168061}{29.336662}{0.825535}%
\vSv{99.253614}{131.572524}{29.336662}{0.825535}%
\vSv{99.973280}{131.976987}{29.336662}{0.825535}%
\vSv{100.692945}{132.381450}{29.336662}{0.825535}%
\vSv{101.412610}{132.785914}{29.336662}{0.825535}%
\vSv{102.132275}{133.190377}{29.336662}{0.825535}%
\vSv{102.851941}{133.594840}{29.336662}{0.825535}%
\vSv{103.571606}{133.999303}{29.336662}{0.825535}%
\vSv{104.291271}{134.403766}{29.336662}{0.825535}%
\vSv{105.010937}{134.808229}{29.336662}{0.825535}%
\vSv{105.730602}{135.212692}{29.336662}{0.825535}%
\vSv{106.450267}{135.617155}{29.336662}{0.825535}%
\vSv{107.169932}{136.021618}{29.336662}{0.825535}%
\vSv{107.889598}{136.426081}{29.336662}{0.825535}%
\vSv{108.609263}{136.830544}{29.336662}{0.825535}%
\vSv{109.328928}{137.235007}{29.336662}{0.825535}%
\vSv{110.048593}{137.639470}{29.336662}{0.825535}%
\vSv{110.768259}{138.043933}{29.336662}{0.825535}%
\vSv{111.487924}{138.448396}{29.336662}{0.825535}%
\vSv{112.207589}{138.852859}{29.336662}{0.825535}%
\vSv{112.927255}{139.257322}{29.336662}{0.825535}%
}}%
{\color{black}\vlB{%
\vSv{113.646920}{139.661785}{29.336662}{0.825535}%
\vSv{114.366585}{140.066248}{29.336662}{0.825535}%
\vSv{115.086250}{140.470711}{29.336662}{0.825535}%
\vSv{115.805916}{140.875174}{29.336662}{0.825535}%
\vSv{116.525581}{141.279637}{29.336662}{0.825535}%
\vSv{117.245246}{141.684100}{29.336662}{0.825535}%
\vSv{117.964911}{142.088563}{29.336662}{0.825535}%
\vSv{118.684577}{142.493026}{29.336662}{0.825535}%
\vSv{119.404242}{142.897490}{29.336662}{0.825535}%
\vSv{120.123907}{143.301953}{29.336662}{0.825535}%
\vSv{120.843573}{143.706416}{29.336662}{0.825535}%
\vSv{121.563238}{144.110879}{29.336662}{0.825535}%
\vSv{122.282903}{144.515342}{29.336662}{0.825535}%
\vSv{123.002568}{144.919805}{29.336662}{0.825535}%
\vSv{123.722234}{145.324268}{29.336662}{0.825535}%
\vSv{124.441899}{145.728731}{29.336662}{0.825535}%
\vSv{125.161564}{146.133194}{29.336662}{0.825535}%
\vSv{125.881229}{146.537657}{29.336662}{0.825535}%
\vSv{126.600895}{146.942120}{29.336662}{0.825535}%
\vSv{127.320560}{147.346583}{29.336662}{0.825535}%
\vSv{128.040225}{147.751046}{29.336662}{0.825535}%
\vSv{128.759890}{148.155509}{29.336662}{0.825535}%
\vSv{129.479556}{148.559972}{29.336662}{0.825535}%
\vSv{130.199221}{148.964435}{29.336662}{0.825535}%
\vSv{130.918886}{149.368898}{29.336662}{0.825535}%
\vSv{131.638552}{149.773361}{29.336662}{0.825535}%
\vSv{132.358217}{150.177824}{29.336662}{0.825535}%
\vSv{133.077882}{150.582287}{29.336662}{0.825535}%
\vSv{133.797547}{150.986750}{29.336662}{0.825535}%
\vSv{134.517213}{151.391213}{29.336662}{0.825535}%
\vSv{135.236878}{151.795676}{29.336662}{0.825535}%
\vSv{135.956543}{152.200139}{29.336662}{0.825535}%
}}%
{\color{black}\vlB{%
\vSv{136.676208}{152.604603}{29.336662}{0.825535}%
\vSv{137.395874}{153.009066}{29.336662}{0.825535}%
\vSv{138.115539}{153.413529}{29.336662}{0.825535}%
\vSv{138.835204}{153.817992}{29.336662}{0.825535}%
\vSv{139.554870}{154.222455}{29.336662}{0.825535}%
\vSv{140.274535}{154.626918}{29.336662}{0.825535}%
\vSv{140.994200}{155.031381}{29.336662}{0.825535}%
\vSv{141.713865}{155.435844}{29.336662}{0.825535}%
\vSv{142.433531}{155.840307}{29.336662}{0.825535}%
\vSv{143.153196}{156.244770}{29.336662}{0.825535}%
\vSv{143.872861}{156.649233}{29.336662}{0.825535}%
\vSv{144.592526}{157.053696}{29.336662}{0.825535}%
\vSv{145.312192}{157.458159}{29.336662}{0.825535}%
\vSv{146.031857}{157.862622}{29.336662}{0.825535}%
\vSv{146.751522}{158.267085}{29.336662}{0.825535}%
\vSv{147.471188}{158.671548}{29.336662}{0.825535}%
\vSv{148.190853}{159.076011}{29.336662}{0.825535}%
\vSv{148.910518}{159.480474}{29.336662}{0.825535}%
\vSv{149.630183}{159.884937}{29.336662}{0.825535}%
\vSv{150.349849}{160.289400}{29.336662}{0.825535}%
\vSv{151.069514}{160.693863}{29.336662}{0.825535}%
\vSv{151.789179}{161.098326}{29.336662}{0.825535}%
\vSv{152.508844}{161.502789}{29.336662}{0.825535}%
\vSv{153.228510}{161.907252}{29.336662}{0.825535}%
\vSv{153.948175}{162.311715}{29.336662}{0.825535}%
\vSv{154.667840}{162.716179}{29.336662}{0.825535}%
\vSv{155.387506}{163.120642}{29.336662}{0.825535}%
\vSv{156.107171}{163.525105}{29.336662}{0.825535}%
\vSv{156.826836}{163.929568}{29.336662}{0.825535}%
\vSv{157.546501}{164.334031}{29.336662}{0.825535}%
\vSv{158.266167}{164.738494}{29.336662}{0.825535}%
\vSv{158.985832}{165.142957}{29.336662}{0.825535}%
}}%
{\color{black}\vlB{%
\vSv{159.705497}{165.547420}{29.336662}{0.825535}%
\vSv{160.425162}{165.951883}{29.336662}{0.825535}%
\vSv{161.144828}{166.356346}{29.336662}{0.825535}%
\vSv{161.864493}{166.760809}{29.336662}{0.825535}%
\vSv{162.584158}{167.165272}{29.336662}{0.825535}%
\vSv{163.303824}{167.569735}{29.336662}{0.825535}%
\vSv{164.023489}{167.974198}{29.336662}{0.825535}%
\vSv{164.743154}{168.378661}{29.336662}{0.825535}%
\vSv{165.462819}{168.783124}{29.336662}{0.825535}%
\vSv{166.182485}{169.187587}{29.336662}{0.825535}%
\vSv{166.902150}{169.592050}{29.336662}{0.825535}%
\vSv{167.621815}{169.996513}{29.336662}{0.825535}%
\vSv{168.341480}{170.400976}{29.336662}{0.825535}%
\vSv{169.061146}{170.805439}{29.336662}{0.825535}%
\vSv{169.780811}{171.209902}{29.336662}{0.825535}%
\vSv{170.500476}{171.614365}{29.336662}{0.825535}%
\vSv{171.220142}{172.018828}{29.336662}{0.825535}%
\vSv{171.939807}{172.423291}{29.336662}{0.825535}%
\vSv{172.659472}{172.827755}{29.336662}{0.825535}%
\vSv{173.379137}{173.232218}{29.336662}{0.825535}%
\vSv{174.098803}{173.636681}{29.336662}{0.825535}%
\vSv{174.818468}{174.041144}{29.336662}{0.825535}%
\vSv{175.538133}{174.445607}{29.336662}{0.825535}%
\vSv{176.257798}{174.850070}{29.336662}{0.825535}%
\vSv{176.977464}{175.254533}{29.336662}{0.825535}%
\vSv{177.697129}{175.658996}{29.336662}{0.825535}%
\vSv{178.416794}{176.063459}{29.336662}{0.825535}%
\vSv{179.136460}{176.467922}{29.336662}{0.825535}%
\vSv{179.856125}{176.872385}{29.336662}{0.825535}%
\vSv{180.575790}{177.276848}{29.336662}{0.825535}%
\vSv{181.295455}{177.681311}{29.336662}{0.825535}%
\vSv{182.015121}{178.085774}{29.336662}{0.825535}%
}}%
{\color{black}\vlB{%
\vSv{182.734786}{178.490237}{29.336662}{0.825535}%
\vSv{183.454451}{178.894700}{29.336662}{0.825535}%
\vSv{184.174116}{179.299163}{29.336662}{0.825535}%
\vSv{184.893782}{179.703626}{29.336662}{0.825535}%
\vSv{185.613447}{180.108089}{29.336662}{0.825535}%
\vSv{186.333112}{180.512552}{29.336662}{0.825535}%
\vSv{187.052778}{180.917015}{29.336662}{0.825535}%
\vSv{187.772443}{181.321478}{29.336662}{0.825535}%
\vSv{188.492108}{181.725941}{29.336662}{0.825535}%
\vSv{189.211773}{182.130404}{29.336662}{0.825535}%
\vSv{189.931439}{182.534868}{29.336662}{0.825535}%
\vSv{190.651104}{182.939331}{29.336662}{0.825535}%
\vSv{191.370769}{183.343794}{29.336662}{0.825535}%
\vSv{192.090434}{183.748257}{29.336662}{0.825535}%
\vSv{192.810100}{184.152720}{29.336662}{0.825535}%
\vSv{193.529765}{184.557183}{29.336662}{0.825535}%
\vSv{194.249430}{184.961646}{29.336662}{0.825535}%
\vSv{194.969096}{185.366109}{29.336662}{0.825535}%
\vSv{195.688761}{185.770572}{29.336662}{0.825535}%
\vSv{196.408426}{186.175035}{29.336662}{0.825535}%
\vSv{197.128091}{186.579498}{29.336662}{0.825535}%
\vSv{197.847757}{186.983961}{29.336662}{0.825535}%
\vSv{198.567422}{187.388424}{29.336662}{0.825535}%
\vSv{199.287087}{187.792887}{29.336662}{0.825535}%
\vSv{200.006752}{188.197350}{29.336662}{0.825535}%
\vSv{200.726418}{188.601813}{29.336662}{0.825535}%
\vSv{201.446083}{189.006276}{29.336662}{0.825535}%
\vSv{202.165748}{189.410739}{29.336662}{0.825535}%
\vSv{202.885414}{189.815202}{29.336662}{0.825535}%
\vSv{203.605079}{190.219665}{29.336662}{0.825535}%
\vSv{204.324744}{190.624128}{29.336662}{0.825535}%
\vSv{205.044409}{191.028591}{29.336662}{0.825535}%
}}%
{\color{black}\vlB{%
\vSv{205.764075}{191.433054}{29.336662}{0.825535}%
\vSv{206.483740}{191.837517}{29.336662}{0.825535}%
\vSv{207.203405}{192.241980}{29.336662}{0.825535}%
\vSv{207.923070}{192.646444}{29.336662}{0.825535}%
\vSv{208.642736}{193.050907}{29.336662}{0.825535}%
\vSv{209.362401}{193.455370}{29.336662}{0.825535}%
\vSv{210.082066}{193.859833}{29.336662}{0.825535}%
\vSv{210.801731}{194.264296}{29.336662}{0.825535}%
\vSv{211.521397}{194.668759}{29.336662}{0.825535}%
\vSv{212.241062}{195.073222}{29.336662}{0.825535}%
\vSv{212.960727}{195.477685}{29.336662}{0.825535}%
\vSv{213.680393}{195.882148}{29.336662}{0.825535}%
\vSv{214.400058}{196.286611}{29.336662}{0.825535}%
\vSv{215.119723}{196.691074}{29.336662}{0.825535}%
\vSv{215.839388}{197.095537}{29.336662}{0.825535}%
}}%
{\color{vltRed}\vlB{%
\vSv{44.197153}{100.833333}{63.132289}{1.592419}%
\vSv{44.917143}{102.253855}{63.086552}{1.589914}%
\vSv{45.637462}{103.671567}{62.994773}{1.317666}%
\vSv{47.379979}{107.069546}{62.670304}{0.912212}%
\vSv{47.800486}{107.879936}{62.435420}{1.555199}%
\vSv{48.522235}{109.258604}{62.150077}{1.540521}%
\vSv{49.244392}{110.620693}{61.812306}{0.492068}%
\vSv{50.669513}{113.253134}{61.419750}{0.035830}%
\vSv{50.690061}{113.284598}{60.969641}{1.483011}%
\vSv{51.413652}{114.581288}{60.458761}{1.459620}%
\vSv{52.137812}{115.851159}{59.883408}{1.434278}%
\vSv{52.862603}{117.091818}{59.239357}{0.087260}%
\vSv{54.204342}{119.307442}{58.521812}{0.198050}%
\vSv{54.314365}{119.476347}{57.725357}{1.347743}%
\vSv{55.041514}{120.615861}{56.843910}{1.315847}%
\vSv{55.769648}{121.717466}{55.870671}{1.282682}%
\vSv{56.498897}{122.779236}{54.798075}{0.355678}%
\vSv{58.202173}{125.087948}{52.320543}{0.783378}%
\vSv{58.694899}{125.707946}{50.896430}{1.141014}%
\vSv{59.430295}{126.593382}{49.334661}{1.104391}%
\vSv{60.167774}{127.431094}{47.623828}{1.067760}%
\vSv{60.907607}{128.219887}{45.752064}{0.403456}%
\vSv{63.052226}{130.227145}{41.478024}{0.084051}%
\vSv{63.144258}{130.282815}{39.053350}{0.926735}%
\vSv{63.896576}{130.866699}{36.424470}{0.894394}%
\vSv{64.652765}{131.397756}{33.585470}{0.863880}%
\vSv{65.413039}{131.875638}{30.534692}{0.835536}%
\vSv{66.177506}{132.300140}{27.276169}{0.809697}%
\vSv{66.946130}{132.671208}{23.821033}{0.085706}%
\vSv{69.548952}{133.526573}{12.513498}{0.455142}%
\vSv{70.054455}{133.625189}{8.551538}{0.727756}%
\vSv{70.836235}{133.733405}{4.570354}{0.721961}%
}}%
{\color{vltRed}\vlB{%
\vSv{71.617863}{133.790934}{0.620855}{0.719708}%
\vSv{72.296295}{133.798732}{-3.247547}{0.720823}%
\vSv{72.957418}{133.757898}{-6.990063}{0.725054}%
\vSv{73.621534}{133.669660}{-10.568927}{0.429556}%
\vSv{76.296874}{132.893549}{-20.073134}{0.063349}%
\vSv{76.316682}{132.871807}{-22.787953}{0.780595}%
\vSv{77.000715}{132.569465}{-25.271850}{0.795832}%
\vSv{77.688618}{132.229714}{-27.529501}{0.811555}%
\vSv{78.380150}{131.854609}{-29.568516}{0.827424}%
\vSv{79.075047}{131.446305}{-31.398296}{0.843128}%
\vSv{79.773039}{131.007049}{-33.029134}{0.378117}%
\vSv{82.091339}{129.371301}{-36.831121}{0.638935}%
\vSv{82.591058}{128.988286}{-37.766571}{0.910378}%
\vSv{83.301051}{128.430729}{-38.549700}{0.920208}%
\vSv{84.012921}{127.857261}{-39.187093}{0.928496}%
\vSv{84.726555}{127.270587}{-39.684207}{0.935146}%
\vSv{85.441866}{126.673444}{-40.045344}{0.166836}%
\vSv{87.474215}{124.951343}{-40.371149}{0.161102}%
\vSv{87.597342}{124.846991}{-40.338676}{0.944156}%
\vSv{88.318958}{124.235835}{-40.175952}{0.941888}%
\vSv{89.042165}{123.628189}{-39.881548}{0.937831}%
\vSv{89.767013}{123.026849}{-39.452889}{0.932031}%
\vSv{90.493579}{122.434596}{-38.886246}{0.582992}%
\vSv{92.957134}{120.539591}{-36.303916}{0.554969}%
\vSv{93.419409}{120.211012}{-35.125263}{0.879898}%
\vSv{94.156587}{119.704748}{-33.773237}{0.865769}%
\vSv{94.896476}{119.223461}{-32.237925}{0.850829}%
\vSv{95.639329}{118.769598}{-30.508928}{0.835315}%
\vSv{96.385411}{118.345532}{-28.575781}{0.513220}%
\vSv{99.205850}{117.054345}{-21.459552}{0.171328}%
\vSv{99.407069}{116.991666}{-18.628792}{0.759455}%
\vSv{100.172674}{116.749069}{-15.568535}{0.747075}%
}}%
{\color{vltRed}\vlB{%
\vSv{100.942356}{116.548561}{-12.287468}{0.736538}%
\vSv{101.715838}{116.391814}{-8.801993}{0.728242}%
\vSv{102.492637}{116.280378}{-5.137087}{0.722568}%
\vSv{103.272053}{116.215680}{-1.326424}{0.634795}%
\vSv{106.177196}{116.507695}{14.471789}{0.505132}%
\vSv{106.608405}{116.633929}{18.314459}{0.758064}%
\vSv{107.273362}{116.872137}{22.025444}{0.776323}%
\vSv{107.942061}{117.163273}{25.572171}{0.797818}%
\vSv{108.614830}{117.507649}{28.930885}{0.822283}%
\vSv{109.291796}{117.905432}{32.086452}{0.840380}%
\vSv{111.882124}{119.872446}{40.290714}{0.241765}%
\vSv{112.039157}{120.028787}{42.616471}{0.977936}%
\vSv{112.734564}{120.690935}{44.752073}{1.013385}%
\vSv{113.432776}{121.404399}{46.708814}{1.049524}%
\vSv{114.133486}{122.168325}{48.498612}{1.086061}%
\vSv{114.836411}{122.981719}{50.133452}{0.131330}%
\vSv{116.458233}{125.031215}{52.984371}{0.846026}%
\vSv{116.956034}{125.706743}{54.221938}{1.230940}%
\vSv{117.665505}{126.705389}{55.347296}{1.265678}%
\vSv{118.376162}{127.746553}{56.369219}{1.157356}%
\vSv{120.342152}{130.820630}{58.133812}{0.337184}%
\vSv{120.513959}{131.106995}{58.890095}{1.392861}%
\vSv{121.228158}{132.299532}{59.570256}{1.420911}%
\vSv{121.943021}{133.524714}{60.179395}{1.349043}%
\vSv{123.822630}{136.879094}{61.202080}{0.563652}%
\vSv{124.090989}{137.373036}{61.623039}{1.514223}%
\vSv{124.807947}{138.705309}{61.987883}{1.532317}%
\vSv{125.525328}{140.058112}{62.299171}{0.889809}%
\vSv{127.089372}{143.063743}{62.769339}{1.292785}%
\vSv{127.679755}{144.213251}{62.931437}{1.581486}%
\vSv{128.398600}{145.621505}{63.046449}{1.587726}%
\vSv{129.117777}{147.036763}{63.115149}{0.038003}%
}}%
{\color{vltRed}\vlB{%
\vSv{130.264960}{149.300622}{63.137999}{0.646209}%
\vSv{130.557107}{149.877103}{63.115149}{1.591479}%
\vSv{131.277261}{151.296571}{63.046449}{1.587726}%
\vSv{131.997747}{152.711829}{62.931437}{0.674586}%
\vSv{133.449118}{155.536588}{62.559061}{1.541343}%
\vSv{134.161311}{156.904509}{62.299171}{1.548150}%
\vSv{134.883261}{158.275221}{61.987883}{1.410507}%
\vSv{136.744655}{161.717413}{61.202080}{0.629976}%
\vSv{137.051789}{162.269476}{60.722017}{1.471566}%
\vSv{137.775657}{163.553060}{60.179395}{1.447186}%
\vSv{138.500125}{164.808619}{59.570256}{0.951272}%
\vSv{140.287686}{167.767756}{58.133812}{0.725665}%
\vSv{140.677824}{168.384051}{57.295665}{1.331964}%
\vSv{141.405450}{169.504858}{56.369219}{1.299413}%
\vSv{142.134125}{170.586780}{55.347296}{1.142959}%
\vSv{144.285319}{173.541911}{52.984371}{0.049051}%
\vSv{144.327905}{173.581077}{51.625004}{1.159244}%
\vSv{145.062353}{174.489883}{50.133452}{1.122720}%
\vSv{145.798758}{175.351614}{48.498612}{1.086061}%
\vSv{146.537378}{176.165008}{46.708814}{1.049524}%
\vSv{147.278498}{176.928934}{44.752073}{0.033401}%
\vSv{149.182949}{178.655091}{40.290714}{0.401405}%
\vSv{149.519949}{178.914666}{37.764889}{0.910357}%
\vSv{150.274172}{179.472190}{35.031455}{0.878887}%
\vSv{151.032382}{179.976694}{32.086452}{0.849416}%
\vSv{151.794747}{180.427902}{28.930885}{0.822283}%
\vSv{152.561308}{180.825685}{25.572171}{0.637652}%
\vSv{155.725002}{181.896520}{10.538068}{0.669813}%
\vSv{156.445295}{182.019021}{6.560172}{0.724408}%
\vSv{157.227136}{182.101782}{2.588481}{0.720400}%
\vSv{157.966614}{182.134317}{-1.326424}{0.719858}%
\vSv{158.626528}{182.117654}{-5.137087}{0.722568}%
}}%
{\color{vltRed}\vlB{%
\vSv{159.289060}{182.052956}{-8.801993}{0.728242}%
\vSv{159.954909}{181.941520}{-12.287468}{0.214711}%
\vSv{162.415127}{181.169119}{-21.459552}{0.301628}%
\vSv{162.658202}{181.058770}{-24.058558}{0.788131}%
\vSv{163.344197}{180.737473}{-26.428535}{0.803655}%
\vSv{164.033947}{180.379781}{-28.575781}{0.819491}%
\vSv{164.727195}{179.987802}{-30.508928}{0.835315}%
\vSv{165.423673}{179.563735}{-32.237925}{0.850829}%
\vSv{166.123114}{179.109872}{-33.773237}{0.100951}%
\vSv{168.219163}{177.615935}{-36.303916}{0.037725}%
\vSv{168.236808}{177.593599}{-37.318341}{0.904921}%
\vSv{168.945812}{177.044997}{-38.176738}{0.915479}%
\vSv{169.656759}{176.479149}{-38.886246}{0.924552}%
\vSv{170.369523}{175.898738}{-39.452889}{0.932031}%
\vSv{171.084006}{175.306485}{-39.881548}{0.785292}%
\vSv{173.588659}{173.187465}{-40.371149}{0.483193}%
\vSv{173.957954}{172.874483}{-40.273657}{0.943247}%
\vSv{174.680360}{172.264731}{-40.045344}{0.940081}%
\vSv{175.404379}{171.659889}{-39.684207}{0.935146}%
\vSv{176.130076}{171.062747}{-39.187093}{0.928496}%
\vSv{176.857536}{170.476072}{-38.549700}{0.269837}%
\vSv{179.084334}{168.782624}{-35.735669}{0.846468}%
\vSv{179.787674}{168.288247}{-34.471526}{0.872948}%
\vSv{180.526178}{167.794161}{-33.029134}{0.858386}%
\vSv{181.267516}{167.326285}{-31.398296}{0.843128}%
\vSv{182.011949}{166.887029}{-29.568516}{0.827424}%
\vSv{182.759747}{166.478725}{-27.529501}{0.251646}%
\vSv{185.367404}{165.336710}{-20.073134}{0.402545}%
\vSv{185.789352}{165.198549}{-17.126975}{0.753060}%
\vSv{186.557018}{164.976780}{-13.954771}{0.741551}%
\vSv{187.328647}{164.797951}{-10.568927}{0.732085}%
\vSv{188.103862}{164.663673}{-6.990063}{0.725054}%
}}%
{\color{vltRed}\vlB{%
\vSv{188.882069}{164.575436}{-3.247547}{0.720823}%
\vSv{189.642967}{164.534601}{0.620855}{0.424882}%
\vSv{192.294701}{164.873032}{16.407218}{0.731935}%
\vSv{192.940445}{165.079776}{20.188651}{0.766775}%
\vSv{193.607218}{165.344399}{23.821033}{0.786682}%
\vSv{194.277925}{165.662125}{27.276169}{0.809697}%
\vSv{194.952788}{166.033193}{30.534692}{0.835536}%
\vSv{195.631845}{166.457695}{33.585470}{0.569375}%
\vSv{197.980574}{168.305097}{41.478024}{0.576199}%
\vSv{198.386490}{168.686732}{43.707358}{0.995555}%
\vSv{199.083339}{169.374636}{45.752064}{1.031387}%
\vSv{199.782837}{170.113447}{47.623828}{1.067760}%
\vSv{200.484688}{170.902239}{49.334661}{0.829098}%
\vSv{202.556796}{173.483068}{52.320543}{0.093687}%
\vSv{202.601790}{173.557215}{53.617760}{1.213254}%
\vSv{203.310612}{174.533979}{54.798075}{1.248422}%
\vSv{204.020694}{175.554097}{55.870671}{1.282682}%
\vSv{204.731890}{176.615867}{56.843910}{0.661954}%
\vSv{206.417364}{179.282012}{58.521812}{0.879845}%
\vSv{206.870971}{180.032378}{59.239357}{1.407100}%
\vSv{207.585511}{181.241515}{59.883408}{1.434278}%
\vSv{208.300681}{182.482175}{60.458761}{0.778776}%
\vSv{209.893488}{185.343921}{61.419750}{1.168206}%
\vSv{210.449413}{186.369778}{61.812306}{1.523548}%
\vSv{211.166586}{187.712640}{62.150077}{1.540521}%
\vSv{211.884168}{189.074729}{62.435420}{0.267726}%
\vSv{213.158816}{191.530581}{62.670304}{0.354995}%
\vSv{213.320460}{191.845951}{62.856334}{1.577441}%
\vSv{214.039136}{193.249662}{62.994773}{1.584915}%
\vSv{214.758147}{194.661766}{63.086552}{0.982649}%
}}%
{\color{black}\put(45.000000,100.833333){\circle*{5.200000}}}%
{\color{black}\put(88.000000,125.000000){\circle*{5.200000}}}%
{\color{black}\put(131.000000,149.166667){\circle*{5.200000}}}%
{\color{black}\put(174.000000,173.333333){\circle*{5.200000}}}%
{\color{black}\put(217.000000,197.500000){\circle*{5.200000}}}%
{\color{black!35}\vlB{%
\vSr{284.000000}{134.666667}{0.000000}{172.000000}%
}}%
{\color{black}\vlB{%
\vSv{284.000000}{154.000000}{0.000000}{0.719665}%
\vSv{284.719665}{154.000000}{0.000000}{0.719665}%
\vSv{285.439331}{154.000000}{0.000000}{0.719665}%
\vSv{286.158996}{154.000000}{0.000000}{0.719665}%
\vSv{286.878661}{154.000000}{0.000000}{0.719665}%
\vSv{287.598326}{154.000000}{0.000000}{0.719665}%
\vSv{288.317992}{154.000000}{0.000000}{0.719665}%
\vSv{289.037657}{154.000000}{0.000000}{0.719665}%
\vSv{289.757322}{154.000000}{0.000000}{0.719665}%
\vSv{290.476987}{154.000000}{0.000000}{0.719665}%
\vSv{291.196653}{154.000000}{0.000000}{0.719665}%
\vSv{291.916318}{154.000000}{0.000000}{0.719665}%
\vSv{292.635983}{154.000000}{0.000000}{0.719665}%
\vSv{293.355649}{154.000000}{0.000000}{0.719665}%
\vSv{294.075314}{154.000000}{0.000000}{0.719665}%
\vSv{294.794979}{154.000000}{0.000000}{0.719665}%
\vSv{295.514644}{154.000000}{0.000000}{0.719665}%
\vSv{296.234310}{154.000000}{0.000000}{0.719665}%
\vSv{296.953975}{154.000000}{0.000000}{0.719665}%
\vSv{297.673640}{154.000000}{0.000000}{0.719665}%
\vSv{298.393305}{154.000000}{0.000000}{0.719665}%
\vSv{299.112971}{154.000000}{0.000000}{0.719665}%
\vSv{299.832636}{154.000000}{0.000000}{0.719665}%
\vSv{300.552301}{154.000000}{0.000000}{0.719665}%
\vSv{301.271967}{154.000000}{0.000000}{0.719665}%
\vSv{301.991632}{154.000000}{0.000000}{0.719665}%
\vSv{302.711297}{154.000000}{0.000000}{0.719665}%
\vSv{303.430962}{154.000000}{0.000000}{0.719665}%
\vSv{304.150628}{154.000000}{0.000000}{0.719665}%
\vSv{304.870293}{154.000000}{0.000000}{0.719665}%
\vSv{305.589958}{154.000000}{0.000000}{0.719665}%
\vSv{306.309623}{154.000000}{0.000000}{0.719665}%
}}%
{\color{black}\vlB{%
\vSv{307.029289}{154.000000}{0.000000}{0.719665}%
\vSv{307.748954}{154.000000}{0.000000}{0.719665}%
\vSv{308.468619}{154.000000}{0.000000}{0.719665}%
\vSv{309.188285}{154.000000}{0.000000}{0.719665}%
\vSv{309.907950}{154.000000}{0.000000}{0.719665}%
\vSv{310.627615}{154.000000}{0.000000}{0.719665}%
\vSv{311.347280}{154.000000}{0.000000}{0.719665}%
\vSv{312.066946}{154.000000}{0.000000}{0.719665}%
\vSv{312.786611}{154.000000}{0.000000}{0.719665}%
\vSv{313.506276}{154.000000}{0.000000}{0.719665}%
\vSv{314.225941}{154.000000}{0.000000}{0.719665}%
\vSv{314.945607}{154.000000}{0.000000}{0.719665}%
\vSv{315.665272}{154.000000}{0.000000}{0.719665}%
\vSv{316.384937}{154.000000}{0.000000}{0.719665}%
\vSv{317.104603}{154.000000}{0.000000}{0.719665}%
\vSv{317.824268}{154.000000}{0.000000}{0.719665}%
\vSv{318.543933}{154.000000}{0.000000}{0.719665}%
\vSv{319.263598}{154.000000}{0.000000}{0.719665}%
\vSv{319.983264}{154.000000}{0.000000}{0.719665}%
\vSv{320.702929}{154.000000}{0.000000}{0.719665}%
\vSv{321.422594}{154.000000}{0.000000}{0.719665}%
\vSv{322.142259}{154.000000}{0.000000}{0.719665}%
\vSv{322.861925}{154.000000}{0.000000}{0.719665}%
\vSv{323.581590}{154.000000}{0.000000}{0.719665}%
\vSv{324.301255}{154.000000}{0.000000}{0.719665}%
\vSv{325.020921}{154.000000}{0.000000}{0.719665}%
\vSv{325.740586}{154.000000}{0.000000}{0.719665}%
\vSv{326.460251}{154.000000}{0.000000}{0.719665}%
\vSv{327.179916}{154.000000}{0.000000}{0.719665}%
\vSv{327.899582}{154.000000}{0.000000}{0.719665}%
\vSv{328.619247}{154.000000}{0.000000}{0.719665}%
\vSv{329.338912}{154.000000}{0.000000}{0.719665}%
}}%
{\color{black}\vlB{%
\vSv{330.058577}{154.000000}{0.000000}{0.719665}%
\vSv{330.778243}{154.000000}{0.000000}{0.719665}%
\vSv{331.497908}{154.000000}{0.000000}{0.719665}%
\vSv{332.217573}{154.000000}{0.000000}{0.719665}%
\vSv{332.937238}{154.000000}{0.000000}{0.719665}%
\vSv{333.656904}{154.000000}{0.000000}{0.719665}%
\vSv{334.376569}{154.000000}{0.000000}{0.719665}%
\vSv{335.096234}{154.000000}{0.000000}{0.719665}%
\vSv{335.815900}{154.000000}{0.000000}{0.719665}%
\vSv{336.535565}{154.000000}{0.000000}{0.719665}%
\vSv{337.255230}{154.000000}{0.000000}{0.719665}%
\vSv{337.974895}{154.000000}{0.000000}{0.719665}%
\vSv{338.694561}{154.000000}{0.000000}{0.719665}%
\vSv{339.414226}{154.000000}{0.000000}{0.719665}%
\vSv{340.133891}{154.000000}{0.000000}{0.719665}%
\vSv{340.853556}{154.000000}{0.000000}{0.719665}%
\vSv{341.573222}{154.000000}{0.000000}{0.719665}%
\vSv{342.292887}{154.000000}{0.000000}{0.719665}%
\vSv{343.012552}{154.000000}{0.000000}{0.719665}%
\vSv{343.732218}{154.000000}{0.000000}{0.719665}%
\vSv{344.451883}{154.000000}{0.000000}{0.719665}%
\vSv{345.171548}{154.000000}{0.000000}{0.719665}%
\vSv{345.891213}{154.000000}{0.000000}{0.719665}%
\vSv{346.610879}{154.000000}{0.000000}{0.719665}%
\vSv{347.330544}{154.000000}{0.000000}{0.719665}%
\vSv{348.050209}{154.000000}{0.000000}{0.719665}%
\vSv{348.769874}{154.000000}{0.000000}{0.719665}%
\vSv{349.489540}{154.000000}{0.000000}{0.719665}%
\vSv{350.209205}{154.000000}{0.000000}{0.719665}%
\vSv{350.928870}{154.000000}{0.000000}{0.719665}%
\vSv{351.648536}{154.000000}{0.000000}{0.719665}%
\vSv{352.368201}{154.000000}{0.000000}{0.719665}%
}}%
{\color{black}\vlB{%
\vSv{353.087866}{154.000000}{0.000000}{0.719665}%
\vSv{353.807531}{154.000000}{0.000000}{0.719665}%
\vSv{354.527197}{154.000000}{0.000000}{0.719665}%
\vSv{355.246862}{154.000000}{0.000000}{0.719665}%
\vSv{355.966527}{154.000000}{0.000000}{0.719665}%
\vSv{356.686192}{154.000000}{0.000000}{0.719665}%
\vSv{357.405858}{154.000000}{0.000000}{0.719665}%
\vSv{358.125523}{154.000000}{0.000000}{0.719665}%
\vSv{358.845188}{154.000000}{0.000000}{0.719665}%
\vSv{359.564854}{154.000000}{0.000000}{0.719665}%
\vSv{360.284519}{154.000000}{0.000000}{0.719665}%
\vSv{361.004184}{154.000000}{0.000000}{0.719665}%
\vSv{361.723849}{154.000000}{0.000000}{0.719665}%
\vSv{362.443515}{154.000000}{0.000000}{0.719665}%
\vSv{363.163180}{154.000000}{0.000000}{0.719665}%
\vSv{363.882845}{154.000000}{0.000000}{0.719665}%
\vSv{364.602510}{154.000000}{0.000000}{0.719665}%
\vSv{365.322176}{154.000000}{0.000000}{0.719665}%
\vSv{366.041841}{154.000000}{0.000000}{0.719665}%
\vSv{366.761506}{154.000000}{0.000000}{0.719665}%
\vSv{367.481172}{154.000000}{0.000000}{0.719665}%
\vSv{368.200837}{154.000000}{0.000000}{0.719665}%
\vSv{368.920502}{154.000000}{0.000000}{0.719665}%
\vSv{369.640167}{154.000000}{0.000000}{0.719665}%
\vSv{370.359833}{154.000000}{0.000000}{0.719665}%
\vSv{371.079498}{154.000000}{0.000000}{0.719665}%
\vSv{371.799163}{154.000000}{0.000000}{0.719665}%
\vSv{372.518828}{154.000000}{0.000000}{0.719665}%
\vSv{373.238494}{154.000000}{0.000000}{0.719665}%
\vSv{373.958159}{154.000000}{0.000000}{0.719665}%
\vSv{374.677824}{154.000000}{0.000000}{0.719665}%
\vSv{375.397490}{154.000000}{0.000000}{0.719665}%
}}%
{\color{black}\vlB{%
\vSv{376.117155}{154.000000}{0.000000}{0.719665}%
\vSv{376.836820}{154.000000}{0.000000}{0.719665}%
\vSv{377.556485}{154.000000}{0.000000}{0.719665}%
\vSv{378.276151}{154.000000}{0.000000}{0.719665}%
\vSv{378.995816}{154.000000}{0.000000}{0.719665}%
\vSv{379.715481}{154.000000}{0.000000}{0.719665}%
\vSv{380.435146}{154.000000}{0.000000}{0.719665}%
\vSv{381.154812}{154.000000}{0.000000}{0.719665}%
\vSv{381.874477}{154.000000}{0.000000}{0.719665}%
\vSv{382.594142}{154.000000}{0.000000}{0.719665}%
\vSv{383.313808}{154.000000}{0.000000}{0.719665}%
\vSv{384.033473}{154.000000}{0.000000}{0.719665}%
\vSv{384.753138}{154.000000}{0.000000}{0.719665}%
\vSv{385.472803}{154.000000}{0.000000}{0.719665}%
\vSv{386.192469}{154.000000}{0.000000}{0.719665}%
\vSv{386.912134}{154.000000}{0.000000}{0.719665}%
\vSv{387.631799}{154.000000}{0.000000}{0.719665}%
\vSv{388.351464}{154.000000}{0.000000}{0.719665}%
\vSv{389.071130}{154.000000}{0.000000}{0.719665}%
\vSv{389.790795}{154.000000}{0.000000}{0.719665}%
\vSv{390.510460}{154.000000}{0.000000}{0.719665}%
\vSv{391.230126}{154.000000}{0.000000}{0.719665}%
\vSv{391.949791}{154.000000}{0.000000}{0.719665}%
\vSv{392.669456}{154.000000}{0.000000}{0.719665}%
\vSv{393.389121}{154.000000}{0.000000}{0.719665}%
\vSv{394.108787}{154.000000}{0.000000}{0.719665}%
\vSv{394.828452}{154.000000}{0.000000}{0.719665}%
\vSv{395.548117}{154.000000}{0.000000}{0.719665}%
\vSv{396.267782}{154.000000}{0.000000}{0.719665}%
\vSv{396.987448}{154.000000}{0.000000}{0.719665}%
\vSv{397.707113}{154.000000}{0.000000}{0.719665}%
\vSv{398.426778}{154.000000}{0.000000}{0.719665}%
}}%
{\color{black}\vlB{%
\vSv{399.146444}{154.000000}{0.000000}{0.719665}%
\vSv{399.866109}{154.000000}{0.000000}{0.719665}%
\vSv{400.585774}{154.000000}{0.000000}{0.719665}%
\vSv{401.305439}{154.000000}{0.000000}{0.719665}%
\vSv{402.025105}{154.000000}{0.000000}{0.719665}%
\vSv{402.744770}{154.000000}{0.000000}{0.719665}%
\vSv{403.464435}{154.000000}{0.000000}{0.719665}%
\vSv{404.184100}{154.000000}{0.000000}{0.719665}%
\vSv{404.903766}{154.000000}{0.000000}{0.719665}%
\vSv{405.623431}{154.000000}{0.000000}{0.719665}%
\vSv{406.343096}{154.000000}{0.000000}{0.719665}%
\vSv{407.062762}{154.000000}{0.000000}{0.719665}%
\vSv{407.782427}{154.000000}{0.000000}{0.719665}%
\vSv{408.502092}{154.000000}{0.000000}{0.719665}%
\vSv{409.221757}{154.000000}{0.000000}{0.719665}%
\vSv{409.941423}{154.000000}{0.000000}{0.719665}%
\vSv{410.661088}{154.000000}{0.000000}{0.719665}%
\vSv{411.380753}{154.000000}{0.000000}{0.719665}%
\vSv{412.100418}{154.000000}{0.000000}{0.719665}%
\vSv{412.820084}{154.000000}{0.000000}{0.719665}%
\vSv{413.539749}{154.000000}{0.000000}{0.719665}%
\vSv{414.259414}{154.000000}{0.000000}{0.719665}%
\vSv{414.979079}{154.000000}{0.000000}{0.719665}%
\vSv{415.698745}{154.000000}{0.000000}{0.719665}%
\vSv{416.418410}{154.000000}{0.000000}{0.719665}%
\vSv{417.138075}{154.000000}{0.000000}{0.719665}%
\vSv{417.857741}{154.000000}{0.000000}{0.719665}%
\vSv{418.577406}{154.000000}{0.000000}{0.719665}%
\vSv{419.297071}{154.000000}{0.000000}{0.719665}%
\vSv{420.016736}{154.000000}{0.000000}{0.719665}%
\vSv{420.736402}{154.000000}{0.000000}{0.719665}%
\vSv{421.456067}{154.000000}{0.000000}{0.719665}%
}}%
{\color{black}\vlB{%
\vSv{422.175732}{154.000000}{0.000000}{0.719665}%
\vSv{422.895397}{154.000000}{0.000000}{0.719665}%
\vSv{423.615063}{154.000000}{0.000000}{0.719665}%
\vSv{424.334728}{154.000000}{0.000000}{0.719665}%
\vSv{425.054393}{154.000000}{0.000000}{0.719665}%
\vSv{425.774059}{154.000000}{0.000000}{0.719665}%
\vSv{426.493724}{154.000000}{0.000000}{0.719665}%
\vSv{427.213389}{154.000000}{0.000000}{0.719665}%
\vSv{427.933054}{154.000000}{0.000000}{0.719665}%
\vSv{428.652720}{154.000000}{0.000000}{0.719665}%
\vSv{429.372385}{154.000000}{0.000000}{0.719665}%
\vSv{430.092050}{154.000000}{0.000000}{0.719665}%
\vSv{430.811715}{154.000000}{0.000000}{0.719665}%
\vSv{431.531381}{154.000000}{0.000000}{0.719665}%
\vSv{432.251046}{154.000000}{0.000000}{0.719665}%
\vSv{432.970711}{154.000000}{0.000000}{0.719665}%
\vSv{433.690377}{154.000000}{0.000000}{0.719665}%
\vSv{434.410042}{154.000000}{0.000000}{0.719665}%
\vSv{435.129707}{154.000000}{0.000000}{0.719665}%
\vSv{435.849372}{154.000000}{0.000000}{0.719665}%
\vSv{436.569038}{154.000000}{0.000000}{0.719665}%
\vSv{437.288703}{154.000000}{0.000000}{0.719665}%
\vSv{438.008368}{154.000000}{0.000000}{0.719665}%
\vSv{438.728033}{154.000000}{0.000000}{0.719665}%
\vSv{439.447699}{154.000000}{0.000000}{0.719665}%
\vSv{440.167364}{154.000000}{0.000000}{0.719665}%
\vSv{440.887029}{154.000000}{0.000000}{0.719665}%
\vSv{441.606695}{154.000000}{0.000000}{0.719665}%
\vSv{442.326360}{154.000000}{0.000000}{0.719665}%
\vSv{443.046025}{154.000000}{0.000000}{0.719665}%
\vSv{443.765690}{154.000000}{0.000000}{0.719665}%
\vSv{444.485356}{154.000000}{0.000000}{0.719665}%
}}%
{\color{black}\vlB{%
\vSv{445.205021}{154.000000}{0.000000}{0.719665}%
\vSv{445.924686}{154.000000}{0.000000}{0.719665}%
\vSv{446.644351}{154.000000}{0.000000}{0.719665}%
\vSv{447.364017}{154.000000}{0.000000}{0.719665}%
\vSv{448.083682}{154.000000}{0.000000}{0.719665}%
\vSv{448.803347}{154.000000}{0.000000}{0.719665}%
\vSv{449.523013}{154.000000}{0.000000}{0.719665}%
\vSv{450.242678}{154.000000}{0.000000}{0.719665}%
\vSv{450.962343}{154.000000}{0.000000}{0.719665}%
\vSv{451.682008}{154.000000}{0.000000}{0.719665}%
\vSv{452.401674}{154.000000}{0.000000}{0.719665}%
\vSv{453.121339}{154.000000}{0.000000}{0.719665}%
\vSv{453.841004}{154.000000}{0.000000}{0.719665}%
\vSv{454.560669}{154.000000}{0.000000}{0.719665}%
\vSv{455.280335}{154.000000}{0.000000}{0.719665}%
}}%
{\color{vltRed}\vlB{%
\vSv{283.916388}{202.589966}{-5.330611}{0.722791}%
\vSv{284.477271}{202.522817}{-15.624199}{0.747278}%
\vSv{285.059689}{202.321555}{-24.949811}{0.793739}%
\vSv{285.668752}{201.986737}{-33.005218}{0.858153}%
\vSv{286.303024}{201.519288}{-39.761717}{0.936197}%
\vSv{286.958072}{200.920500}{-45.348448}{0.441841}%
\vSv{288.784579}{198.691226}{-53.748542}{0.417629}%
\vSv{289.003360}{198.354437}{-56.901771}{1.317885}%
\vSv{289.701223}{197.250398}{-59.537486}{1.419529}%
\vSv{290.403801}{196.026819}{-61.756691}{1.344957}%
\vSv{292.113260}{192.596107}{-65.243857}{1.015147}%
\vSv{292.529535}{191.674254}{-66.621510}{1.813657}%
\vSv{293.241976}{190.009491}{-67.809133}{1.671196}%
\vSv{294.764767}{186.130744}{-69.728185}{1.804721}%
\vSv{295.385918}{184.437808}{-70.502736}{2.156224}%
\vSv{296.102113}{182.405228}{-71.175886}{0.539055}%
\vSv{297.071970}{179.526100}{-71.760231}{1.490623}%
\vSv{297.536072}{178.110373}{-72.266042}{2.362675}%
\vSv{298.253678}{175.859970}{-72.701713}{0.646702}%
\vSv{299.183105}{172.854205}{-73.074107}{1.745525}%
\vSv{299.689861}{171.184292}{-73.388824}{2.517410}%
\vSv{300.408361}{168.771942}{-73.650405}{0.237065}%
\vSv{301.177264}{166.145371}{-73.862493}{2.408745}%
\vSv{301.846041}{163.831537}{-74.027953}{2.091255}%
\vSv{303.104874}{159.416379}{-74.148967}{0.658921}%
\vSv{303.284516}{158.782512}{-74.227101}{2.647531}%
\vSv{304.004026}{156.234670}{-74.263354}{1.193548}%
\vSv{305.005888}{152.679588}{-74.258183}{1.612553}%
\vSv{305.443578}{151.127515}{-74.211524}{2.644985}%
\vSv{306.163624}{148.582318}{-74.122785}{0.242462}%
\vSv{306.914714}{145.944551}{-73.990829}{2.497574}%
\vSv{307.604294}{143.543839}{-73.813942}{2.002426}%
}}%
{\color{vltRed}\vlB{%
\vSv{308.867579}{139.221991}{-73.589778}{0.626638}%
\vSv{309.045841}{138.620880}{-73.315288}{2.506628}%
\vSv{309.767002}{136.219783}{-72.986615}{1.366734}%
\vSv{310.909285}{132.525088}{-72.598972}{0.999302}%
\vSv{311.210287}{131.571519}{-72.146464}{2.347361}%
\vSv{311.932514}{129.337199}{-71.621873}{1.153337}%
\vSv{313.101132}{125.874835}{-71.016372}{0.841563}%
\vSv{313.378517}{125.079044}{-70.319156}{2.136897}%
\vSv{314.102508}{123.066977}{-69.516959}{1.521540}%
\vSv{315.544531}{119.311018}{-68.593428}{0.006832}%
\vSv{315.553276}{119.304657}{-67.528287}{1.882820}%
\vSv{316.280530}{117.564803}{-66.296241}{1.790177}%
\vSv{317.009486}{115.925652}{-64.865518}{0.820171}%
\vSv{318.489037}{112.941078}{-61.236291}{1.465665}%
\vSv{319.212452}{111.656259}{-58.921135}{1.394113}%
\vSv{319.955336}{110.462260}{-56.166483}{1.292545}%
\vSv{320.705100}{109.388596}{-52.865036}{0.347677}%
\vSv{322.639508}{107.223580}{-44.051595}{0.440101}%
\vSv{323.025160}{106.917575}{-38.188880}{0.915632}%
\vSv{323.836164}{106.351480}{-31.115672}{0.840607}%
\vSv{324.673155}{105.917082}{-22.731095}{0.780270}%
\vSv{325.536253}{105.615580}{-13.122655}{0.738962}%
\vSv{326.418305}{105.447809}{-2.671316}{0.720448}%
\vSv{327.055187}{105.414231}{7.966180}{0.063980}%
\vSv{329.048419}{106.273017}{34.812829}{0.604552}%
\vSv{329.465034}{106.618155}{41.261206}{0.957370}%
\vSv{330.124501}{107.249533}{46.583756}{1.047100}%
\vSv{330.798791}{108.010126}{50.968192}{1.142776}%
\vSv{331.484032}{108.897830}{54.591861}{0.748201}%
\vSv{333.206614}{111.619187}{60.127914}{0.782086}%
\vSv{333.580036}{112.297365}{62.256075}{1.545936}%
\vSv{334.286883}{113.665575}{64.063486}{1.645419}%
}}%
{\color{vltRed}\vlB{%
\vSv{334.996232}{115.145267}{65.608002}{0.526559}%
\vSv{336.210524}{117.913644}{66.934941}{0.552998}%
\vSv{336.420295}{118.422436}{68.080007}{1.927787}%
\vSv{337.134271}{120.210856}{69.071524}{2.014728}%
\vSv{337.849203}{122.092666}{69.932121}{0.004487}%
\vSv{338.699613}{124.446888}{70.679993}{1.768090}%
\vSv{339.281252}{126.115409}{71.329860}{2.248116}%
\vSv{339.998123}{128.245223}{71.893689}{0.483795}%
\vSv{340.917670}{131.083008}{72.381243}{1.709500}%
\vSv{341.433134}{132.712319}{72.800505}{2.433771}%
\vSv{342.151156}{135.037254}{73.158000}{0.356728}%
\vSv{342.975611}{137.772012}{73.459044}{2.154955}%
\vSv{343.588023}{139.837788}{73.707943}{2.345045}%
\vSv{344.938695}{144.490497}{73.908133}{0.316698}%
\vSv{345.025809}{144.794786}{74.062302}{2.620854}%
\vSv{345.745000}{147.314896}{74.172472}{1.562449}%
\vSv{346.851098}{151.223783}{74.240064}{1.225829}%
\vSv{347.183932}{152.403531}{74.265938}{2.653900}%
\vSv{347.903663}{154.957992}{74.250422}{0.620270}%
\vSv{348.751302}{157.960991}{74.193319}{2.173097}%
\vSv{349.343664}{160.051916}{74.093904}{2.326903}%
\vSv{350.672432}{164.692495}{73.950900}{0.402158}%
\vSv{350.784436}{165.078978}{73.762440}{2.573721}%
\vSv{351.505147}{167.550035}{73.526010}{1.524121}%
\vSv{352.654750}{171.406826}{73.238369}{1.009117}%
\vSv{352.947339}{172.373069}{72.895443}{2.446873}%
\vSv{353.668888}{174.711715}{72.492183}{1.044011}%
\vSv{354.746298}{178.088675}{72.022389}{1.179898}%
\vSv{355.113143}{179.210967}{71.478468}{2.265513}%
\vSv{355.835990}{181.359137}{70.851138}{1.054589}%
\vSv{357.021931}{184.711321}{70.129029}{0.756621}%
\vSv{357.283634}{185.422893}{69.298169}{2.035801}%
}}%
{\color{vltRed}\vlB{%
\vSv{358.008729}{187.327248}{68.341311}{1.707578}%
\vSv{359.624608}{191.217794}{65.958595}{1.368813}%
\vSv{360.192045}{192.467864}{64.472302}{1.669961}%
\vSv{360.923838}{193.974798}{62.735492}{1.461226}%
\vSv{362.881364}{197.435879}{58.277429}{0.448716}%
\vSv{363.142048}{197.817559}{55.397158}{1.267274}%
\vSv{363.893891}{198.860662}{51.939054}{1.167342}%
\vSv{364.655869}{199.779775}{47.760501}{1.070562}%
\vSv{365.431611}{200.572356}{42.690182}{0.546106}%
\vSv{368.212066}{202.292048}{20.434374}{0.420688}%
\vSv{368.755456}{202.438924}{10.566935}{0.732080}%
\vSv{369.640167}{202.573176}{0.000000}{0.719665}%
\vSv{370.194787}{202.573176}{-10.566935}{0.732080}%
\vSv{370.765277}{202.438924}{-20.434374}{0.767993}%
\vSv{371.360868}{202.170792}{-29.143252}{0.823977}%
\vSv{371.982982}{201.769519}{-36.540044}{0.303516}%
\vSv{373.916148}{199.884807}{-47.760501}{0.141870}%
\vSv{373.969204}{199.779775}{-51.939054}{1.167342}%
\vSv{374.656692}{198.860662}{-55.397158}{1.267274}%
\vSv{375.351611}{197.817559}{-58.277429}{1.368688}%
\vSv{376.052006}{196.653347}{-60.693761}{0.554827}%
\vSv{377.469860}{193.962551}{-64.472302}{1.656389}%
\vSv{378.173890}{192.467864}{-65.958595}{1.766498}%
\vSv{378.885579}{190.854608}{-67.237040}{1.077114}%
\vSv{380.232439}{187.543593}{-68.341311}{0.232780}%
\vSv{380.312922}{187.327248}{-69.298169}{2.035801}%
\vSv{381.028063}{185.422893}{-70.129029}{2.117266}%
\vSv{381.743940}{183.431688}{-70.851138}{0.114153}%
\vSv{382.593908}{180.960692}{-71.478468}{1.845303}%
\vSv{383.177413}{179.210967}{-72.022389}{2.331690}%
\vSv{383.894830}{176.993117}{-72.492183}{0.323006}%
\vSv{384.739312}{174.299981}{-72.895443}{2.016085}%
}}%
{\color{vltRed}\vlB{%
\vSv{385.330707}{172.373069}{-73.238369}{2.483915}%
\vSv{386.754758}{167.597333}{-73.526010}{0.049323}%
\vSv{386.767700}{167.550035}{-73.762440}{2.573721}%
\vSv{387.486542}{165.078978}{-73.950900}{1.876956}%
\vSv{388.691725}{160.871395}{-74.093904}{0.852104}%
\vSv{388.924827}{160.051916}{-74.193319}{2.642016}%
\vSv{389.644249}{157.509804}{-74.250422}{1.005879}%
\vSv{390.595573}{154.135482}{-74.265938}{1.799372}%
\vSv{391.083623}{152.403531}{-74.240064}{2.649653}%
\vSv{391.803578}{149.853484}{-74.172472}{0.050975}%
\vSv{392.499337}{147.399224}{-74.172472}{0.087651}%
\vSv{392.523717}{147.314896}{-74.062302}{2.620854}%
\vSv{393.244050}{144.794786}{-73.908133}{1.791496}%
\vSv{394.440124}{140.673089}{-73.707943}{0.870246}%
\vSv{394.685362}{139.837788}{-73.459044}{2.527796}%
\vSv{395.406386}{137.414601}{-73.158000}{1.101957}%
\vSv{396.458308}{133.969183}{-72.800505}{1.315701}%
\vSv{396.849331}{132.712319}{-72.381243}{2.377629}%
\vSv{397.571345}{130.446220}{-71.893689}{0.806670}%
\vSv{398.611043}{127.306368}{-71.329860}{1.257112}%
\vSv{399.016792}{126.115409}{-70.679993}{2.175241}%
\vSv{399.740416}{124.062666}{-69.932121}{1.067647}%
\vSv{400.990014}{120.719355}{-69.071524}{0.544416}%
\vSv{401.190169}{120.210856}{-68.080007}{1.927787}%
\vSv{401.916715}{118.422436}{-66.934941}{1.836930}%
\vSv{402.644768}{116.732349}{-65.608002}{0.190867}%
\vSv{403.789485}{114.292535}{-64.063486}{0.697180}%
\vSv{404.107232}{113.665575}{-62.256075}{1.545936}%
\vSv{404.843005}{112.297365}{-60.127914}{1.444921}%
\vSv{405.583160}{111.044416}{-57.604847}{0.811963}%
\vSv{407.540886}{108.333412}{-50.968192}{0.416179}%
\vSv{407.848350}{108.010126}{-46.583756}{1.047100}%
}}%
{\color{vltRed}\vlB{%
\vSv{408.628214}{107.249533}{-41.261206}{0.957370}%
\vSv{409.427615}{106.618155}{-34.812829}{0.876549}%
\vSv{410.251269}{106.117735}{-27.087747}{0.808331}%
\vSv{411.101687}{105.749658}{-18.063644}{0.394471}%
\vSv{414.007759}{105.604548}{13.122655}{0.048592}%
\vSv{413.911648}{105.615580}{22.731095}{0.780270}%
\vSv{414.513989}{105.917082}{31.115672}{0.840607}%
\vSv{415.142314}{106.351480}{38.188880}{0.915632}%
\vSv{415.792635}{106.917575}{44.051595}{1.001324}%
\vSv{416.460058}{107.613801}{48.881609}{0.913576}%
\vSv{418.457373}{110.324850}{56.166483}{0.165424}%
\vSv{418.526259}{110.462260}{58.921135}{1.394113}%
\vSv{419.227786}{111.656259}{61.236291}{1.495568}%
\vSv{419.933103}{112.967291}{63.195925}{1.444895}%
\vSv{421.614825}{116.525052}{66.296241}{1.135550}%
\vSv{422.063736}{117.564803}{67.528287}{1.882820}%
\vSv{422.777150}{119.304657}{68.593428}{1.481630}%
\vSv{424.194939}{123.023191}{69.516959}{0.046742}%
\vSv{424.206968}{123.066977}{70.319156}{2.136897}%
\vSv{424.923008}{125.079044}{71.016372}{2.212326}%
\vSv{425.639627}{127.171045}{71.621873}{0.104035}%
\vSv{426.455285}{129.643180}{72.146464}{2.025900}%
\vSv{427.074243}{131.571519}{72.598972}{2.406441}%
\vSv{427.792107}{133.867830}{72.986615}{0.067659}%
\vSv{428.541302}{136.323298}{73.315288}{2.398563}%
\vSv{429.228713}{138.620880}{73.589778}{2.101437}%
\vSv{430.519975}{143.037126}{73.813942}{0.527627}%
\vSv{430.666285}{143.543839}{73.990829}{2.609457}%
\vSv{431.385381}{146.052095}{74.122785}{1.362916}%
\vSv{432.439968}{149.768162}{74.211524}{1.412648}%
\vSv{432.824132}{151.127515}{74.258183}{2.652626}%
\vSv{433.543775}{153.680651}{74.263354}{0.434726}%
}}%
{\color{vltRed}\vlB{%
\vSv{434.340046}{156.505331}{74.227101}{2.366280}%
\vSv{434.983595}{158.782512}{74.148967}{2.133720}%
\vSv{436.253817}{163.238878}{74.027953}{0.616456}%
\vSv{436.424165}{163.831537}{73.862493}{2.589250}%
\vSv{437.144762}{166.318763}{73.650405}{1.294294}%
\vSv{438.219431}{169.958021}{73.388824}{1.279677}%
\vSv{438.586685}{171.184292}{73.074107}{2.471934}%
\vSv{439.308071}{173.549147}{72.701713}{0.748390}%
\vSv{440.282033}{176.648716}{72.266042}{1.534579}%
\vSv{440.751915}{178.110373}{71.760231}{2.299292}%
\vSv{441.474498}{180.294138}{71.175886}{0.666129}%
\vSv{442.509949}{183.287313}{70.502736}{1.220480}%
\vSv{442.921437}{184.437808}{69.728185}{2.077110}%
\vSv{443.646056}{186.386261}{68.836718}{1.202409}%
\vSv{445.017171}{189.827641}{67.809133}{0.196397}%
\vSv{445.098573}{190.009491}{66.621510}{1.813657}%
\vSv{445.827063}{191.674254}{65.243857}{1.718574}%
\vSv{446.557609}{193.234889}{63.638299}{0.771371}%
\vSv{448.093409}{196.138738}{59.537486}{1.289688}%
\vSv{448.769051}{197.250398}{56.901771}{1.317885}%
\vSv{449.516891}{198.354437}{53.748542}{1.217028}%
\vSv{450.273409}{199.335884}{49.949923}{0.675400}%
\vSv{452.712240}{201.571994}{33.005218}{0.761394}%
\vSv{453.461362}{201.986737}{24.949811}{0.793739}%
\vSv{454.318276}{202.321555}{15.624199}{0.747278}%
\vSv{455.196722}{202.522817}{5.330611}{0.722791}%
}}%
{\color{black}\vlB{%
\vSg{26.000000}{43.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(55.00000,43.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $f_A=0.15x$}}}%
{\color{vltRed}\vlB{%
\vSg{241.000000}{43.000000}{0.000000}{4.500000}%
\vSg{248.000000}{43.000000}{0.000000}{4.500000}%
\vSg{255.000000}{43.000000}{0.000000}{4.500000}%
\vSg{262.000000}{43.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(270.00000,43.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $f_B=0.15x+0.12\sin(\pi x)$}}}%
{\color{black}\put(235.00000,15.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $f=(u_y/\ell_\star),\qquad f^{\prime}=(a/\ell_\star)\partial_Xu_y$}}}%
{\color{black}\vlB{%
\vSf{50.000000}{300.000000}{0.000000}{373.000000}%
\vSn{64.575000}{297.500000}{90.000000}{5.000000}%
\vSn{149.575000}{297.500000}{90.000000}{5.000000}%
\vSn{234.575000}{297.500000}{90.000000}{5.000000}%
\vSn{319.575000}{297.500000}{90.000000}{5.000000}%
\vSn{404.575000}{297.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(433.00000,300.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $X/a$}}}%
\end{picture}%


==> vlt-figures/figure-019.tex <==
\begin{picture}(470,365)%
{\color{black}\put(122.00000,345.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Reference interaction network}}}%
{\color{black}\put(357.00000,345.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} An affine displacement}}}%
{\color{black!60}\vlB{%
\vSz{211.441357}{214.000000}{91.250000}{3.839420}%
\vSz{211.191150}{217.838506}{93.750000}{3.839420}%
\vSz{210.774971}{221.669705}{96.250000}{3.839420}%
\vSz{210.193611}{225.486305}{98.750000}{3.839420}%
\vSz{209.448176}{229.281040}{101.250000}{3.839420}%
\vSz{208.540085}{233.046686}{103.750000}{3.839420}%
\vSz{207.471068}{236.776076}{106.250000}{3.839420}%
\vSz{206.243159}{240.462110}{108.750000}{3.839420}%
\vSz{204.858695}{244.097773}{111.250000}{3.839420}%
\vSz{203.320312}{247.676142}{113.750000}{3.839420}%
\vSz{201.630939}{251.190407}{116.250000}{3.839420}%
\vSz{199.793790}{254.633878}{118.750000}{3.839420}%
\vSz{197.812364}{258.000000}{121.250000}{3.839420}%
\vSz{195.690432}{261.282366}{123.750000}{3.839420}%
\vSz{193.432033}{264.474726}{126.250000}{3.839420}%
\vSz{191.041466}{267.571006}{128.750000}{3.839420}%
\vSz{188.523282}{270.565310}{131.250000}{3.839420}%
\vSz{185.882274}{273.451938}{133.750000}{3.839420}%
\vSz{183.123470}{276.225397}{136.250000}{3.839420}%
\vSz{180.252120}{278.880406}{138.750000}{3.839420}%
\vSz{177.273692}{281.411911}{141.250000}{3.839420}%
\vSz{174.193854}{283.815094}{143.750000}{3.839420}%
\vSz{171.018470}{286.085380}{146.250000}{3.839420}%
\vSz{167.753583}{288.218447}{148.750000}{3.839420}%
\vSz{164.405408}{290.210236}{151.250000}{3.839420}%
\vSz{160.980320}{292.056953}{153.750000}{3.839420}%
\vSz{157.484837}{293.755085}{156.250000}{3.839420}%
\vSz{153.925615}{295.301399}{158.750000}{3.839420}%
\vSz{150.309427}{296.692951}{161.250000}{3.839420}%
\vSz{146.643157}{297.927092}{163.750000}{3.839420}%
\vSz{142.933785}{299.001473}{166.250000}{3.839420}%
\vSz{139.188372}{299.914049}{168.750000}{3.839420}%
}}%
{\color{black!60}\vlB{%
\vSz{135.414046}{300.663082}{171.250000}{3.839420}%
\vSz{131.617994}{301.247148}{173.750000}{3.839420}%
\vSz{127.807440}{301.665133}{176.250000}{3.839420}%
\vSz{123.989638}{301.916243}{178.750000}{3.839420}%
\vSz{120.151132}{302.000000}{-178.750000}{3.839420}%
\vSz{116.299228}{301.916243}{-176.250000}{3.839420}%
\vSz{112.461983}{301.665133}{-173.750000}{3.839420}%
\vSz{108.646702}{301.247148}{-171.250000}{3.839420}%
\vSz{104.860646}{300.663082}{-168.750000}{3.839420}%
\vSz{101.111023}{299.914049}{-166.250000}{3.839420}%
\vSz{97.404971}{299.001473}{-163.750000}{3.839420}%
\vSz{93.749544}{297.927092}{-161.250000}{3.839420}%
\vSz{90.151700}{296.692951}{-158.750000}{3.839420}%
\vSz{86.618288}{295.301399}{-156.250000}{3.839420}%
\vSz{83.156035}{293.755085}{-153.750000}{3.839420}%
\vSz{79.771530}{292.056953}{-151.250000}{3.839420}%
\vSz{76.471217}{290.210236}{-148.750000}{3.839420}%
\vSz{73.261378}{288.218447}{-146.250000}{3.839420}%
\vSz{70.148122}{286.085380}{-143.750000}{3.839420}%
\vSz{67.137377}{283.815094}{-141.250000}{3.839420}%
\vSz{64.234872}{281.411911}{-138.750000}{3.839420}%
\vSz{61.446135}{278.880406}{-136.250000}{3.839420}%
\vSz{58.776471}{276.225397}{-133.750000}{3.839420}%
\vSz{56.230965}{273.451938}{-131.250000}{3.839420}%
\vSz{53.814461}{270.565310}{-128.750000}{3.839420}%
\vSz{51.531559}{267.571006}{-126.250000}{3.839420}%
\vSz{49.386605}{264.474726}{-123.750000}{3.839420}%
\vSz{47.383681}{261.282366}{-121.250000}{3.839420}%
\vSz{45.526601}{258.000000}{-118.750000}{3.839420}%
\vSz{43.818900}{254.633878}{-116.250000}{3.839420}%
\vSz{42.263828}{251.190407}{-113.750000}{3.839420}%
\vSz{40.864346}{247.676142}{-111.250000}{3.839420}%
}}%
{\color{black!60}\vlB{%
\vSz{39.623117}{244.097773}{-108.750000}{3.839420}%
\vSz{38.542504}{240.462110}{-106.250000}{3.839420}%
\vSz{37.624564}{236.776076}{-103.750000}{3.839420}%
\vSz{36.871045}{233.046686}{-101.250000}{3.839420}%
\vSz{36.283380}{229.281040}{-98.750000}{3.839420}%
\vSz{35.862690}{225.486305}{-96.250000}{3.839420}%
\vSz{35.609774}{221.669705}{-93.750000}{3.839420}%
\vSz{35.525113}{217.838506}{-91.250000}{3.839420}%
\vSz{35.525113}{214.000000}{-88.750000}{3.839420}%
\vSz{35.609774}{210.161494}{-86.250000}{3.839420}%
\vSz{35.862690}{206.330295}{-83.750000}{3.839420}%
\vSz{36.283380}{202.513695}{-81.250000}{3.839420}%
\vSz{36.871045}{198.718960}{-78.750000}{3.839420}%
\vSz{37.624564}{194.953314}{-76.250000}{3.839420}%
\vSz{38.542504}{191.223924}{-73.750000}{3.839420}%
\vSz{39.623117}{187.537890}{-71.250000}{3.839420}%
\vSz{40.864346}{183.902227}{-68.750000}{3.839420}%
\vSz{42.263828}{180.323858}{-66.250000}{3.839420}%
\vSz{43.818900}{176.809593}{-63.750000}{3.839420}%
\vSz{45.526601}{173.366122}{-61.250000}{3.839420}%
\vSz{47.383681}{170.000000}{-58.750000}{3.839420}%
\vSz{49.386605}{166.717634}{-56.250000}{3.839420}%
\vSz{51.531559}{163.525274}{-53.750000}{3.839420}%
\vSz{53.814461}{160.428994}{-51.250000}{3.839420}%
\vSz{56.230965}{157.434690}{-48.750000}{3.839420}%
\vSz{58.776471}{154.548062}{-46.250000}{3.839420}%
\vSz{61.446135}{151.774603}{-43.750000}{3.839420}%
\vSz{64.234872}{149.119594}{-41.250000}{3.839420}%
\vSz{67.137377}{146.588089}{-38.750000}{3.839420}%
\vSz{70.148122}{144.184906}{-36.250000}{3.839420}%
\vSz{73.261378}{141.914620}{-33.750000}{3.839420}%
\vSz{76.471217}{139.781553}{-31.250000}{3.839420}%
}}%
{\color{black!60}\vlB{%
\vSz{79.771530}{137.789764}{-28.750000}{3.839420}%
\vSz{83.156035}{135.943047}{-26.250000}{3.839420}%
\vSz{86.618288}{134.244915}{-23.750000}{3.839420}%
\vSz{90.151700}{132.698601}{-21.250000}{3.839420}%
\vSz{93.749544}{131.307049}{-18.750000}{3.839420}%
\vSz{97.404971}{130.072908}{-16.250000}{3.839420}%
\vSz{101.111023}{128.998527}{-13.750000}{3.839420}%
\vSz{104.860646}{128.085951}{-11.250000}{3.839420}%
\vSz{108.646702}{127.336918}{-8.750000}{3.839420}%
\vSz{112.461983}{126.752852}{-6.250000}{3.839420}%
\vSz{116.299228}{126.334867}{-3.750000}{3.839420}%
\vSz{120.151132}{126.083757}{-1.250000}{3.839420}%
\vSz{123.989638}{126.000000}{1.250000}{3.839420}%
\vSz{127.807440}{126.083757}{3.750000}{3.839420}%
\vSz{131.617994}{126.334867}{6.250000}{3.839420}%
\vSz{135.414046}{126.752852}{8.750000}{3.839420}%
\vSz{139.188372}{127.336918}{11.250000}{3.839420}%
\vSz{142.933785}{128.085951}{13.750000}{3.839420}%
\vSz{146.643157}{128.998527}{16.250000}{3.839420}%
\vSz{150.309427}{130.072908}{18.750000}{3.839420}%
\vSz{153.925615}{131.307049}{21.250000}{3.839420}%
\vSz{157.484837}{132.698601}{23.750000}{3.839420}%
\vSz{160.980320}{134.244915}{26.250000}{3.839420}%
\vSz{164.405408}{135.943047}{28.750000}{3.839420}%
\vSz{167.753583}{137.789764}{31.250000}{3.839420}%
\vSz{171.018470}{139.781553}{33.750000}{3.839420}%
\vSz{174.193854}{141.914620}{36.250000}{3.839420}%
\vSz{177.273692}{144.184906}{38.750000}{3.839420}%
\vSz{180.252120}{146.588089}{41.250000}{3.839420}%
\vSz{183.123470}{149.119594}{43.750000}{3.839420}%
\vSz{185.882274}{151.774603}{46.250000}{3.839420}%
\vSz{188.523282}{154.548062}{48.750000}{3.839420}%
}}%
{\color{black!60}\vlB{%
\vSz{191.041466}{157.434690}{51.250000}{3.839420}%
\vSz{193.432033}{160.428994}{53.750000}{3.839420}%
\vSz{195.690432}{163.525274}{56.250000}{3.839420}%
\vSz{197.812364}{166.717634}{58.750000}{3.839420}%
\vSz{199.793790}{170.000000}{61.250000}{3.839420}%
\vSz{201.630939}{173.366122}{63.750000}{3.839420}%
\vSz{203.320312}{176.809593}{66.250000}{3.839420}%
\vSz{204.858695}{180.323858}{68.750000}{3.839420}%
\vSz{206.243159}{183.902227}{71.250000}{3.839420}%
\vSz{207.471068}{187.537890}{73.750000}{3.839420}%
\vSz{208.540085}{191.223924}{76.250000}{3.839420}%
\vSz{209.448176}{194.953314}{78.750000}{3.839420}%
\vSz{210.193611}{198.718960}{81.250000}{3.839420}%
\vSz{210.774971}{202.513695}{83.750000}{3.839420}%
\vSz{211.191150}{206.330295}{86.250000}{3.839420}%
\vSz{211.441357}{210.161494}{88.750000}{3.839420}%
}}%
{\color{black!12}\vlB{%
\vSu{31.600000}{214.000000}{0.000000}{184.800000}%
\vSu{123.700000}{121.600000}{90.000000}{184.800000}%
}}%
{\color{black}\vlB{%
\vSb{31.600000}{119.400000}{0.000000}{184.800000}%
\vSb{28.875000}{121.600000}{90.000000}{184.800000}%
\vSk{35.600000}{119.400000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(36.00000,106.40000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont -2}}}%
{\color{black}\vlB{%
\vSk{26.400000}{126.000000}{180.000000}{3.000000}%
}}%
{\color{black}\put(23.40000,126.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont -2}}}%
{\color{black}\vlB{%
\vSk{123.600000}{119.400000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(124.00000,106.40000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 0}}}%
{\color{black}\vlB{%
\vSk{26.400000}{214.000000}{180.000000}{3.000000}%
}}%
{\color{black}\put(23.40000,214.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 0}}}%
{\color{black}\vlB{%
\vSk{211.600000}{119.400000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(212.00000,106.40000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 2}}}%
{\color{black}\vlB{%
\vSk{26.400000}{302.000000}{180.000000}{3.000000}%
}}%
{\color{black}\put(23.40000,302.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 2}}}%
{\color{black}\put(124.00000,95.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $X/a$}}}%
{\color{black}\put(28.00000,315.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $Y/a$}}}%
{\color{black!55}\vlB{%
\vSc{75.113122}{182.534113}{-9.462322}{5.000000}%
\vSc{79.660286}{181.712118}{69.068874}{0.700087}%
\vSc{79.898089}{182.366007}{73.457898}{0.661163}%
\vSc{80.076760}{182.999805}{77.893831}{0.598097}%
\vSc{80.195032}{183.584601}{82.787788}{0.513082}%
\vSc{80.255582}{184.093624}{88.902316}{0.409866}%
\vSc{80.226621}{184.503414}{98.158551}{0.294417}%
\vSc{80.195142}{184.794851}{117.351440}{0.179163}%
\vSc{80.445065}{184.953985}{170.537678}{0.113525}%
\vSc{80.052195}{184.972648}{-136.276084}{0.179163}%
\vSc{79.818571}{184.848813}{-117.083195}{0.294417}%
\vSc{79.662274}{184.586681}{-107.826960}{0.409866}%
\vSc{79.544522}{184.196494}{-101.712433}{0.513082}%
\vSc{79.466639}{183.694095}{-96.818475}{0.598097}%
\vSc{79.436049}{183.100228}{-92.382542}{0.661163}%
\vSc{79.435924}{182.439636}{-87.993518}{0.700087}%
\vSc{79.463494}{181.739979}{-83.349388}{0.714163}%
\vSc{79.553487}{181.030621}{-78.154469}{0.704265}%
\vSc{79.711735}{180.341354}{-72.053140}{0.673012}%
\vSc{79.943228}{179.701089}{-64.570319}{0.625051}%
\vSc{80.253270}{179.136597}{-55.067536}{0.567509}%
\vSc{80.648411}{178.671338}{-42.802220}{0.510554}%
\vSc{81.133130}{178.324432}{-27.336848}{0.467319}%
\vSc{81.695670}{178.109829}{-9.462322}{0.450929}%
\vSc{82.149517}{178.035697}{8.412203}{0.467319}%
\vSc{82.482562}{178.104063}{23.877576}{0.510554}%
\vSc{82.856910}{178.310727}{36.142892}{0.567509}%
\vSc{83.252587}{178.645444}{45.645675}{0.625051}%
\vSc{83.647080}{179.092375}{53.128495}{0.673012}%
\vSc{84.021280}{179.630772}{59.229825}{0.704265}%
\vSc{84.360183}{180.235895}{64.424744}{0.714163}%
\vSc{84.652489}{180.880084}{69.068874}{0.700087}%
}}%
{\color{black!55}\vlB{%
\vSc{84.890291}{181.533973}{73.457898}{0.661163}%
\vSc{85.068963}{182.167771}{77.893831}{0.598097}%
\vSc{85.187234}{182.752567}{82.787788}{0.513082}%
\vSc{85.247785}{183.261590}{88.902316}{0.409866}%
\vSc{85.218824}{183.671381}{98.158551}{0.294417}%
\vSc{85.187345}{183.962817}{117.351440}{0.179163}%
\vSc{85.437268}{184.121951}{170.537678}{0.113525}%
\vSc{85.044398}{184.140614}{-136.276084}{0.179163}%
\vSc{84.810774}{184.016780}{-117.083195}{0.294417}%
\vSc{84.654476}{183.754647}{-107.826960}{0.409866}%
\vSc{84.536724}{183.364461}{-101.712433}{0.513082}%
\vSc{84.458841}{182.862061}{-96.818475}{0.598097}%
\vSc{84.428252}{182.268194}{-92.382542}{0.661163}%
\vSc{84.428126}{181.607603}{-87.993518}{0.700087}%
\vSc{84.455696}{180.907945}{-83.349388}{0.714163}%
\vSc{84.545690}{180.198587}{-78.154469}{0.704265}%
\vSc{84.703938}{179.509320}{-72.053140}{0.673012}%
\vSc{84.935431}{178.869055}{-64.570319}{0.625051}%
\vSc{85.245472}{178.304564}{-55.067536}{0.567509}%
\vSc{85.640613}{177.839304}{-42.802220}{0.510554}%
\vSc{86.125332}{177.492398}{-27.336848}{0.467319}%
\vSc{86.687873}{177.277796}{-9.462322}{0.450929}%
\vSc{87.141719}{177.203663}{8.412203}{0.467319}%
\vSc{87.474765}{177.272029}{23.877576}{0.510554}%
\vSc{87.849113}{177.478693}{36.142892}{0.567509}%
\vSc{88.244790}{177.813410}{45.645675}{0.625051}%
\vSc{88.639282}{178.260341}{53.128495}{0.673012}%
\vSc{89.013483}{178.798739}{59.229825}{0.704265}%
\vSc{89.352385}{179.403862}{64.424744}{0.714163}%
\vSc{89.644691}{180.048051}{69.068874}{0.700087}%
\vSc{89.882494}{180.701939}{73.457898}{0.661163}%
\vSc{90.061165}{181.335738}{77.893831}{0.598097}%
}}%
{\color{black!55}\vlB{%
\vSc{90.179437}{181.920533}{82.787788}{0.513082}%
\vSc{90.239987}{182.429556}{88.902316}{0.409866}%
\vSc{90.211026}{182.839347}{98.158551}{0.294417}%
\vSc{90.179547}{183.130784}{117.351440}{0.179163}%
\vSc{90.429470}{183.289917}{170.537678}{0.113525}%
\vSc{90.036600}{183.308581}{-136.276084}{0.179163}%
\vSc{89.802976}{183.184746}{-117.083195}{0.294417}%
\vSc{89.646679}{182.922613}{-107.826960}{0.409866}%
\vSc{89.528927}{182.532427}{-101.712433}{0.513082}%
\vSc{89.451044}{182.030028}{-96.818475}{0.598097}%
\vSc{89.420454}{181.436161}{-92.382542}{0.661163}%
\vSc{89.420329}{180.775569}{-87.993518}{0.700087}%
\vSc{89.447899}{180.075911}{-83.349388}{0.714163}%
\vSc{89.537892}{179.366553}{-78.154469}{0.704265}%
\vSc{89.696140}{178.677286}{-72.053140}{0.673012}%
\vSc{89.927633}{178.037021}{-64.570319}{0.625051}%
\vSc{90.237675}{177.472530}{-55.067536}{0.567509}%
\vSc{90.632815}{177.007270}{-42.802220}{0.510554}%
\vSc{91.117535}{176.660364}{-27.336848}{0.467319}%
\vSc{91.680075}{176.445762}{-9.462322}{0.450929}%
\vSc{92.133922}{176.371630}{8.412203}{0.467319}%
\vSc{92.466967}{176.439995}{23.877576}{0.510554}%
\vSc{92.841315}{176.646659}{36.142892}{0.567509}%
\vSc{93.236992}{176.981377}{45.645675}{0.625051}%
\vSc{93.631485}{177.428307}{53.128495}{0.673012}%
\vSc{94.005685}{177.966705}{59.229825}{0.704265}%
\vSc{94.344588}{178.571828}{64.424744}{0.714163}%
\vSc{94.636893}{179.216017}{69.068874}{0.700087}%
\vSc{94.874696}{179.869906}{73.457898}{0.661163}%
\vSc{95.053368}{180.503704}{77.893831}{0.598097}%
\vSc{95.171639}{181.088500}{82.787788}{0.513082}%
\vSc{95.232190}{181.597522}{88.902316}{0.409866}%
}}%
{\color{black!55}\vlB{%
\vSc{95.203229}{182.007313}{98.158551}{0.294417}%
\vSc{95.171750}{182.298750}{117.351440}{0.179163}%
\vSc{95.421673}{182.457884}{170.537678}{0.113525}%
\vSc{95.028803}{182.476547}{-136.276084}{0.179163}%
\vSc{94.795179}{182.352712}{-117.083195}{0.294417}%
\vSc{94.638881}{182.090579}{-107.826960}{0.409866}%
\vSc{94.521129}{181.700393}{-101.712433}{0.513082}%
\vSc{94.443246}{181.197994}{-96.818475}{0.598097}%
\vSc{94.412657}{180.604127}{-92.382542}{0.661163}%
\vSc{94.412531}{179.943535}{-87.993518}{0.700087}%
\vSc{94.440101}{179.243877}{-83.349388}{0.714163}%
\vSc{94.530095}{178.534520}{-78.154469}{0.704265}%
\vSc{94.688343}{177.845252}{-72.053140}{0.673012}%
\vSc{94.919836}{177.204988}{-64.570319}{0.625051}%
\vSc{95.229877}{176.640496}{-55.067536}{0.567509}%
\vSc{95.625018}{176.175236}{-42.802220}{0.510554}%
\vSc{96.109737}{175.828331}{-27.336848}{0.467319}%
\vSc{96.672278}{175.613728}{-9.462322}{0.450929}%
\vSc{97.126124}{175.539596}{8.412203}{0.467319}%
\vSc{97.459170}{175.607962}{23.877576}{0.510554}%
\vSc{97.833518}{175.814625}{36.142892}{0.567509}%
\vSc{98.229194}{176.149343}{45.645675}{0.625051}%
\vSc{98.623687}{176.596273}{53.128495}{0.673012}%
\vSc{98.997888}{177.134671}{59.229825}{0.704265}%
\vSc{99.336790}{177.739794}{64.424744}{0.714163}%
\vSc{99.629096}{178.383983}{69.068874}{0.700087}%
\vSc{99.866899}{179.037872}{73.457898}{0.661163}%
\vSc{100.045570}{179.671670}{77.893831}{0.598097}%
\vSc{100.163842}{180.256466}{82.787788}{0.513082}%
\vSc{100.224392}{180.765489}{88.902316}{0.409866}%
\vSc{100.195431}{181.175279}{98.158551}{0.294417}%
\vSc{100.163952}{181.466716}{117.351440}{0.179163}%
}}%
{\color{black!55}\vlB{%
\vSc{100.413875}{181.625850}{170.537678}{0.113525}%
\vSc{100.021005}{181.644513}{-136.276084}{0.179163}%
\vSc{99.787381}{181.520678}{-117.083195}{0.294417}%
\vSc{99.631084}{181.258546}{-107.826960}{0.409866}%
\vSc{99.513332}{180.868359}{-101.712433}{0.513082}%
\vSc{99.435449}{180.365960}{-96.818475}{0.598097}%
\vSc{99.404859}{179.772093}{-92.382542}{0.661163}%
\vSc{99.404734}{179.111501}{-87.993518}{0.700087}%
\vSc{99.432303}{178.411844}{-83.349388}{0.714163}%
\vSc{99.522297}{177.702486}{-78.154469}{0.704265}%
\vSc{99.680545}{177.013219}{-72.053140}{0.673012}%
\vSc{99.912038}{176.372954}{-64.570319}{0.625051}%
\vSc{100.222080}{175.808462}{-55.067536}{0.567509}%
\vSc{100.617220}{175.343203}{-42.802220}{0.510554}%
\vSc{101.101940}{174.996297}{-27.336848}{0.467319}%
\vSc{101.664480}{174.781694}{-9.462322}{0.450929}%
\vSc{102.118327}{174.707562}{8.412203}{0.467319}%
\vSc{102.451372}{174.775928}{23.877576}{0.510554}%
\vSc{102.825720}{174.982592}{36.142892}{0.567509}%
\vSc{103.221397}{175.317309}{45.645675}{0.625051}%
\vSc{103.615890}{175.764240}{53.128495}{0.673012}%
\vSc{103.990090}{176.302637}{59.229825}{0.704265}%
\vSc{104.328993}{176.907760}{64.424744}{0.714163}%
\vSc{104.621298}{177.551949}{69.068874}{0.700087}%
\vSc{104.859101}{178.205838}{73.457898}{0.661163}%
\vSc{105.037773}{178.839636}{77.893831}{0.598097}%
\vSc{105.156044}{179.424432}{82.787788}{0.513082}%
\vSc{105.216595}{179.933455}{88.902316}{0.409866}%
\vSc{105.187634}{180.343246}{98.158551}{0.294417}%
\vSc{105.156155}{180.634682}{117.351440}{0.179163}%
\vSc{105.406078}{180.793816}{170.537678}{0.113525}%
\vSc{105.013208}{180.812479}{-136.276084}{0.179163}%
}}%
{\color{black!55}\vlB{%
\vSc{104.779584}{180.688645}{-117.083195}{0.294417}%
\vSc{104.623286}{180.426512}{-107.826960}{0.409866}%
\vSc{104.505534}{180.036326}{-101.712433}{0.513082}%
\vSc{104.427651}{179.533926}{-96.818475}{0.598097}%
\vSc{104.397062}{178.940060}{-92.382542}{0.661163}%
\vSc{104.396936}{178.279468}{-87.993518}{0.700087}%
\vSc{104.424506}{177.579810}{-83.349388}{0.714163}%
\vSc{104.514500}{176.870452}{-78.154469}{0.704265}%
\vSc{104.672748}{176.181185}{-72.053140}{0.673012}%
\vSc{104.904241}{175.540920}{-64.570319}{0.625051}%
\vSc{105.214282}{174.976429}{-55.067536}{0.567509}%
\vSc{105.609423}{174.511169}{-42.802220}{0.510554}%
\vSc{106.094142}{174.164263}{-27.336848}{0.467319}%
\vSc{106.656683}{173.949661}{-9.462322}{0.450929}%
\vSc{107.110529}{173.875528}{8.412203}{0.467319}%
\vSc{107.443575}{173.943894}{23.877576}{0.510554}%
\vSc{107.817923}{174.150558}{36.142892}{0.567509}%
\vSc{108.213599}{174.485275}{45.645675}{0.625051}%
\vSc{108.608092}{174.932206}{53.128495}{0.673012}%
\vSc{108.982293}{175.470604}{59.229825}{0.704265}%
\vSc{109.321195}{176.075727}{64.424744}{0.714163}%
\vSc{109.613501}{176.719916}{69.068874}{0.700087}%
\vSc{109.851304}{177.373804}{73.457898}{0.661163}%
\vSc{110.029975}{178.007603}{77.893831}{0.598097}%
\vSc{110.148247}{178.592399}{82.787788}{0.513082}%
\vSc{110.208797}{179.101421}{88.902316}{0.409866}%
\vSc{110.179836}{179.511212}{98.158551}{0.294417}%
\vSc{110.148357}{179.802649}{117.351440}{0.179163}%
\vSc{110.398280}{179.961782}{170.537678}{0.113525}%
\vSc{110.005410}{179.980446}{-136.276084}{0.179163}%
\vSc{109.771786}{179.856611}{-117.083195}{0.294417}%
\vSc{109.615489}{179.594478}{-107.826960}{0.409866}%
}}%
{\color{black!55}\vlB{%
\vSc{109.497737}{179.204292}{-101.712433}{0.513082}%
\vSc{109.419854}{178.701893}{-96.818475}{0.598097}%
\vSc{109.389264}{178.108026}{-92.382542}{0.661163}%
\vSc{109.389139}{177.447434}{-87.993518}{0.700087}%
\vSc{109.416708}{176.747776}{-83.349388}{0.714163}%
\vSc{109.506702}{176.038418}{-78.154469}{0.704265}%
\vSc{109.664950}{175.349151}{-72.053140}{0.673012}%
\vSc{109.896443}{174.708886}{-64.570319}{0.625051}%
\vSc{110.206485}{174.144395}{-55.067536}{0.567509}%
\vSc{110.601625}{173.679135}{-42.802220}{0.510554}%
\vSc{111.086345}{173.332229}{-27.336848}{0.467319}%
\vSc{111.648885}{173.117627}{-9.462322}{0.450929}%
\vSc{112.102731}{173.043495}{8.412203}{0.467319}%
\vSc{112.435777}{173.111860}{23.877576}{0.510554}%
\vSc{112.810125}{173.318524}{36.142892}{0.567509}%
\vSc{113.205802}{173.653242}{45.645675}{0.625051}%
\vSc{113.600295}{174.100172}{53.128495}{0.673012}%
\vSc{113.974495}{174.638570}{59.229825}{0.704265}%
\vSc{114.313397}{175.243693}{64.424744}{0.714163}%
\vSc{114.990509}{175.887882}{-9.462322}{5.000000}%
\vSc{127.536280}{175.355433}{14.620874}{5.000000}%
\vSc{131.959729}{176.617542}{93.421272}{0.699428}%
\vSc{131.873485}{177.315724}{97.829639}{0.660758}%
\vSc{131.752936}{177.970322}{102.297988}{0.597952}%
\vSc{131.611790}{178.554553}{107.245043}{0.513225}%
\vSc{131.467308}{179.044706}{113.448709}{0.410367}%
\vSc{131.345710}{179.421183}{122.861523}{0.295449}%
\vSc{131.316494}{179.669356}{142.283550}{0.181192}%
\vSc{131.383067}{179.780201}{-165.379126}{0.116878}%
\vSc{130.978249}{179.750699}{-113.041802}{0.181192}%
\vSc{130.920703}{179.583962}{-93.619775}{0.295449}%
\vSc{130.922259}{179.289102}{-84.206961}{0.410367}%
}}%
{\color{black!55}\vlB{%
\vSc{130.972046}{178.880831}{-78.003295}{0.513225}%
\vSc{131.089507}{178.378815}{-73.056240}{0.597952}%
\vSc{131.276576}{177.806820}{-68.587891}{0.660758}%
\vSc{131.533209}{177.191668}{-64.179524}{0.699428}%
\vSc{131.857003}{176.562068}{-59.524978}{0.713240}%
\vSc{132.243484}{175.947362}{-54.325863}{0.703053}%
\vSc{132.686783}{175.376239}{-48.223946}{0.671475}%
\vSc{133.180697}{174.875484}{-40.740013}{0.623139}%
\vSc{133.719933}{174.468806}{-31.227240}{0.565168}%
\vSc{134.300254}{174.175804}{-18.926982}{0.507756}%
\vSc{134.913253}{174.011107}{-3.380705}{0.464128}%
\vSc{135.279848}{173.983737}{14.620874}{0.447576}%
\vSc{135.569590}{174.096715}{32.622453}{0.464128}%
\vSc{135.857493}{174.346927}{48.168730}{0.507756}%
\vSc{136.133646}{174.725262}{60.468988}{0.565168}%
\vSc{136.377468}{175.217009}{69.981761}{0.623139}%
\vSc{136.572489}{175.802500}{77.465694}{0.671475}%
\vSc{136.709446}{176.457971}{83.567611}{0.703053}%
\vSc{136.785177}{177.156598}{88.766726}{0.713240}%
\vSc{136.759564}{177.869673}{93.421272}{0.699428}%
\vSc{136.673320}{178.567854}{97.829639}{0.660758}%
\vSc{136.552771}{179.222453}{102.297988}{0.597952}%
\vSc{136.411625}{179.806684}{107.245043}{0.513225}%
\vSc{136.267143}{180.296837}{113.448709}{0.410367}%
\vSc{136.145545}{180.673314}{122.861523}{0.295449}%
\vSc{136.116328}{180.921487}{142.283550}{0.181192}%
\vSc{136.182902}{181.032332}{-165.379126}{0.116878}%
\vSc{135.778084}{181.002829}{-113.041802}{0.181192}%
\vSc{135.720538}{180.836093}{-93.619775}{0.295449}%
\vSc{135.722094}{180.541233}{-84.206961}{0.410367}%
\vSc{135.771881}{180.132962}{-78.003295}{0.513225}%
\vSc{135.889342}{179.630946}{-73.056240}{0.597952}%
}}%
{\color{black!55}\vlB{%
\vSc{136.076411}{179.058951}{-68.587891}{0.660758}%
\vSc{136.333044}{178.443799}{-64.179524}{0.699428}%
\vSc{136.656838}{177.814199}{-59.524978}{0.713240}%
\vSc{137.043319}{177.199493}{-54.325863}{0.703053}%
\vSc{137.486618}{176.628370}{-48.223946}{0.671475}%
\vSc{137.980532}{176.127615}{-40.740013}{0.623139}%
\vSc{138.519768}{175.720937}{-31.227240}{0.565168}%
\vSc{139.100089}{175.427935}{-18.926982}{0.507756}%
\vSc{139.713088}{175.263238}{-3.380705}{0.464128}%
\vSc{140.079683}{175.235868}{14.620874}{0.447576}%
\vSc{140.369425}{175.348846}{32.622453}{0.464128}%
\vSc{140.657328}{175.599058}{48.168730}{0.507756}%
\vSc{140.933481}{175.977393}{60.468988}{0.565168}%
\vSc{141.177302}{176.469139}{69.981761}{0.623139}%
\vSc{141.372324}{177.054631}{77.465694}{0.671475}%
\vSc{141.509281}{177.710101}{83.567611}{0.703053}%
\vSc{141.585012}{178.408729}{88.766726}{0.713240}%
\vSc{141.559399}{179.121804}{93.421272}{0.699428}%
\vSc{141.473155}{179.819985}{97.829639}{0.660758}%
\vSc{141.352606}{180.474584}{102.297988}{0.597952}%
\vSc{141.211460}{181.058814}{107.245043}{0.513225}%
\vSc{141.066978}{181.548968}{113.448709}{0.410367}%
\vSc{140.945380}{181.925445}{122.861523}{0.295449}%
\vSc{140.916163}{182.173618}{142.283550}{0.181192}%
\vSc{140.982736}{182.284463}{-165.379126}{0.116878}%
\vSc{140.577919}{182.254960}{-113.041802}{0.181192}%
\vSc{140.520373}{182.088224}{-93.619775}{0.295449}%
\vSc{140.521929}{181.793364}{-84.206961}{0.410367}%
\vSc{140.571716}{181.385093}{-78.003295}{0.513225}%
\vSc{140.689177}{180.883077}{-73.056240}{0.597952}%
\vSc{140.876246}{180.311082}{-68.587891}{0.660758}%
\vSc{141.132879}{179.695929}{-64.179524}{0.699428}%
}}%
{\color{black!55}\vlB{%
\vSc{141.456673}{179.066330}{-59.524978}{0.713240}%
\vSc{141.843154}{178.451624}{-54.325863}{0.703053}%
\vSc{142.286453}{177.880501}{-48.223946}{0.671475}%
\vSc{142.780367}{177.379745}{-40.740013}{0.623139}%
\vSc{143.319603}{176.973068}{-31.227240}{0.565168}%
\vSc{143.899924}{176.680066}{-18.926982}{0.507756}%
\vSc{144.512923}{176.515368}{-3.380705}{0.464128}%
\vSc{144.879518}{176.487999}{14.620874}{0.447576}%
\vSc{145.169260}{176.600977}{32.622453}{0.464128}%
\vSc{145.457163}{176.851189}{48.168730}{0.507756}%
\vSc{145.733316}{177.229524}{60.468988}{0.565168}%
\vSc{145.977137}{177.721270}{69.981761}{0.623139}%
\vSc{146.172159}{178.306761}{77.465694}{0.671475}%
\vSc{146.309116}{178.962232}{83.567611}{0.703053}%
\vSc{146.384847}{179.660860}{88.766726}{0.713240}%
\vSc{146.359234}{180.373935}{93.421272}{0.699428}%
\vSc{146.272990}{181.072116}{97.829639}{0.660758}%
\vSc{146.152441}{181.726715}{102.297988}{0.597952}%
\vSc{146.011295}{182.310945}{107.245043}{0.513225}%
\vSc{145.866813}{182.801098}{113.448709}{0.410367}%
\vSc{145.745215}{183.177576}{122.861523}{0.295449}%
\vSc{145.715998}{183.425749}{142.283550}{0.181192}%
\vSc{145.782571}{183.536594}{-165.379126}{0.116878}%
\vSc{145.377753}{183.507091}{-113.041802}{0.181192}%
\vSc{145.320208}{183.340354}{-93.619775}{0.295449}%
\vSc{145.321764}{183.045495}{-84.206961}{0.410367}%
\vSc{145.371551}{182.637224}{-78.003295}{0.513225}%
\vSc{145.489012}{182.135208}{-73.056240}{0.597952}%
\vSc{145.676081}{181.563212}{-68.587891}{0.660758}%
\vSc{145.932714}{180.948060}{-64.179524}{0.699428}%
\vSc{146.256508}{180.318461}{-59.524978}{0.713240}%
\vSc{146.642989}{179.703755}{-54.325863}{0.703053}%
}}%
{\color{black!55}\vlB{%
\vSc{147.086288}{179.132632}{-48.223946}{0.671475}%
\vSc{147.580201}{178.631876}{-40.740013}{0.623139}%
\vSc{148.119438}{178.225199}{-31.227240}{0.565168}%
\vSc{148.699759}{177.932196}{-18.926982}{0.507756}%
\vSc{149.312758}{177.767499}{-3.380705}{0.464128}%
\vSc{149.679352}{177.740130}{14.620874}{0.447576}%
\vSc{149.969095}{177.853107}{32.622453}{0.464128}%
\vSc{150.256998}{178.103320}{48.168730}{0.507756}%
\vSc{150.533151}{178.481654}{60.468988}{0.565168}%
\vSc{150.776972}{178.973401}{69.981761}{0.623139}%
\vSc{150.971994}{179.558892}{77.465694}{0.671475}%
\vSc{151.108950}{180.214363}{83.567611}{0.703053}%
\vSc{151.184682}{180.912991}{88.766726}{0.713240}%
\vSc{151.159069}{181.626065}{93.421272}{0.699428}%
\vSc{151.072825}{182.324247}{97.829639}{0.660758}%
\vSc{150.952276}{182.978846}{102.297988}{0.597952}%
\vSc{150.811130}{183.563076}{107.245043}{0.513225}%
\vSc{150.666648}{184.053229}{113.448709}{0.410367}%
\vSc{150.545050}{184.429707}{122.861523}{0.295449}%
\vSc{150.515833}{184.677879}{142.283550}{0.181192}%
\vSc{150.582406}{184.788725}{-165.379126}{0.116878}%
\vSc{150.177588}{184.759222}{-113.041802}{0.181192}%
\vSc{150.120043}{184.592485}{-93.619775}{0.295449}%
\vSc{150.121599}{184.297626}{-84.206961}{0.410367}%
\vSc{150.171386}{183.889354}{-78.003295}{0.513225}%
\vSc{150.288847}{183.387339}{-73.056240}{0.597952}%
\vSc{150.475916}{182.815343}{-68.587891}{0.660758}%
\vSc{150.732549}{182.200191}{-64.179524}{0.699428}%
\vSc{151.056343}{181.570592}{-59.524978}{0.713240}%
\vSc{151.442824}{180.955886}{-54.325863}{0.703053}%
\vSc{151.886123}{180.384762}{-48.223946}{0.671475}%
\vSc{152.380036}{179.884007}{-40.740013}{0.623139}%
}}%
{\color{black!55}\vlB{%
\vSc{152.919273}{179.477329}{-31.227240}{0.565168}%
\vSc{153.499593}{179.184327}{-18.926982}{0.507756}%
\vSc{154.112592}{179.019630}{-3.380705}{0.464128}%
\vSc{154.479187}{178.992260}{14.620874}{0.447576}%
\vSc{154.768930}{179.105238}{32.622453}{0.464128}%
\vSc{155.056832}{179.355450}{48.168730}{0.507756}%
\vSc{155.332986}{179.733785}{60.468988}{0.565168}%
\vSc{155.576807}{180.225532}{69.981761}{0.623139}%
\vSc{155.771828}{180.811023}{77.465694}{0.671475}%
\vSc{155.908785}{181.466494}{83.567611}{0.703053}%
\vSc{155.984517}{182.165121}{88.766726}{0.713240}%
\vSc{155.958904}{182.878196}{93.421272}{0.699428}%
\vSc{155.872660}{183.576378}{97.829639}{0.660758}%
\vSc{155.752111}{184.230976}{102.297988}{0.597952}%
\vSc{155.610965}{184.815207}{107.245043}{0.513225}%
\vSc{155.466482}{185.305360}{113.448709}{0.410367}%
\vSc{155.344885}{185.681838}{122.861523}{0.295449}%
\vSc{155.315668}{185.930010}{142.283550}{0.181192}%
\vSc{155.382241}{186.040855}{-165.379126}{0.116878}%
\vSc{154.977423}{186.011353}{-113.041802}{0.181192}%
\vSc{154.919877}{185.844616}{-93.619775}{0.295449}%
\vSc{154.921433}{185.549757}{-84.206961}{0.410367}%
\vSc{154.971221}{185.141485}{-78.003295}{0.513225}%
\vSc{155.088681}{184.639470}{-73.056240}{0.597952}%
\vSc{155.275751}{184.067474}{-68.587891}{0.660758}%
\vSc{155.532384}{183.452322}{-64.179524}{0.699428}%
\vSc{155.856178}{182.822723}{-59.524978}{0.713240}%
\vSc{156.242659}{182.208016}{-54.325863}{0.703053}%
\vSc{156.685958}{181.636893}{-48.223946}{0.671475}%
\vSc{157.179871}{181.136138}{-40.740013}{0.623139}%
\vSc{157.719107}{180.729460}{-31.227240}{0.565168}%
\vSc{158.299428}{180.436458}{-18.926982}{0.507756}%
}}%
{\color{black!55}\vlB{%
\vSc{158.912427}{180.271761}{-3.380705}{0.464128}%
\vSc{159.279022}{180.244391}{14.620874}{0.447576}%
\vSc{159.568765}{180.357369}{32.622453}{0.464128}%
\vSc{159.856667}{180.607581}{48.168730}{0.507756}%
\vSc{160.132821}{180.985916}{60.468988}{0.565168}%
\vSc{160.376642}{181.477663}{69.981761}{0.623139}%
\vSc{160.571663}{182.063154}{77.465694}{0.671475}%
\vSc{160.708620}{182.718625}{83.567611}{0.703053}%
\vSc{160.784352}{183.417252}{88.766726}{0.713240}%
\vSc{160.758739}{184.130327}{93.421272}{0.699428}%
\vSc{160.672495}{184.828509}{97.829639}{0.660758}%
\vSc{160.551946}{185.483107}{102.297988}{0.597952}%
\vSc{160.410799}{186.067338}{107.245043}{0.513225}%
\vSc{160.266317}{186.557491}{113.448709}{0.410367}%
\vSc{160.144720}{186.933969}{122.861523}{0.295449}%
\vSc{160.115503}{187.182141}{142.283550}{0.181192}%
\vSc{160.182076}{187.292986}{-165.379126}{0.116878}%
\vSc{159.777258}{187.263484}{-113.041802}{0.181192}%
\vSc{159.719712}{187.096747}{-93.619775}{0.295449}%
\vSc{159.721268}{186.801887}{-84.206961}{0.410367}%
\vSc{159.771056}{186.393616}{-78.003295}{0.513225}%
\vSc{159.888516}{185.891600}{-73.056240}{0.597952}%
\vSc{160.075585}{185.319605}{-68.587891}{0.660758}%
\vSc{160.332219}{184.704453}{-64.179524}{0.699428}%
\vSc{160.656013}{184.074853}{-59.524978}{0.713240}%
\vSc{161.042493}{183.460147}{-54.325863}{0.703053}%
\vSc{161.485793}{182.889024}{-48.223946}{0.671475}%
\vSc{161.979706}{182.388269}{-40.740013}{0.623139}%
\vSc{162.518942}{181.981591}{-31.227240}{0.565168}%
\vSc{163.099263}{181.688589}{-18.926982}{0.507756}%
\vSc{163.712262}{181.523892}{-3.380705}{0.464128}%
\vSc{164.078857}{181.496522}{14.620874}{0.447576}%
}}%
{\color{black!55}\vlB{%
\vSc{164.368600}{181.609500}{32.622453}{0.464128}%
\vSc{164.656502}{181.859712}{48.168730}{0.507756}%
\vSc{164.932656}{182.238047}{60.468988}{0.565168}%
\vSc{165.176477}{182.729794}{69.981761}{0.623139}%
\vSc{165.371498}{183.315285}{77.465694}{0.671475}%
\vSc{165.508455}{183.970756}{83.567611}{0.703053}%
\vSc{165.584187}{184.669383}{88.766726}{0.713240}%
\vSc{165.973211}{185.382458}{14.620874}{5.000000}%
\vSc{71.536415}{186.910288}{77.471192}{5.000000}%
\vSc{72.251055}{191.791224}{153.049531}{0.708432}%
\vSc{71.669281}{192.112299}{157.214355}{0.666778}%
\vSc{71.133269}{192.370532}{161.278623}{0.600967}%
\vSc{70.672313}{192.563422}{165.561613}{0.512971}%
\vSc{70.314881}{192.691326}{170.631049}{0.406123}%
\vSc{70.093193}{192.757439}{177.947585}{0.285360}%
\vSc{69.838950}{192.767659}{-166.476806}{0.159658}%
\vSc{69.451227}{192.730325}{-102.528808}{0.076287}%
\vSc{69.627511}{192.655855}{-38.580810}{0.159658}%
\vSc{69.868722}{192.556289}{-23.005201}{0.285360}%
\vSc{70.191589}{192.444766}{-15.688665}{0.406123}%
\vSc{70.625647}{192.334947}{-10.619228}{0.512971}%
\vSc{71.166792}{192.240416}{-6.336238}{0.600967}%
\vSc{71.799448}{192.174091}{-2.271970}{0.666778}%
\vSc{72.469008}{192.147658}{1.892854}{0.708432}%
\vSc{73.137738}{192.171058}{6.411043}{0.725381}%
\vSc{73.814335}{192.252054}{11.546097}{0.718634}%
\vSc{74.467131}{192.395893}{17.622684}{0.690945}%
\vSc{75.065172}{192.605075}{25.068723}{0.647073}%
\vSc{75.580425}{192.879243}{34.432684}{0.594157}%
\vSc{75.991745}{193.215202}{46.295120}{0.542050}%
\vSc{76.290843}{193.607054}{60.898985}{0.502889}%
\vSc{76.484212}{194.046460}{77.471192}{0.488167}%
}}%
{\color{black!55}\vlB{%
\vSc{76.543988}{194.523002}{94.043400}{0.502889}%
\vSc{76.395676}{195.024640}{108.647265}{0.542050}%
\vSc{76.137013}{195.538234}{120.509700}{0.594157}%
\vSc{75.769218}{196.050126}{129.873662}{0.647073}%
\vSc{75.306047}{196.546729}{137.319700}{0.690945}%
\vSc{74.769958}{197.015125}{143.396287}{0.718634}%
\vSc{74.188385}{197.443630}{148.531342}{0.725381}%
\vSc{73.591295}{197.822303}{153.049531}{0.708432}%
\vSc{73.009520}{198.143378}{157.214355}{0.666778}%
\vSc{72.473509}{198.401611}{161.278623}{0.600967}%
\vSc{72.012553}{198.594501}{165.561613}{0.512971}%
\vSc{71.655121}{198.722405}{170.631049}{0.406123}%
\vSc{71.433433}{198.788518}{177.947585}{0.285360}%
\vSc{71.179189}{198.798738}{-166.476806}{0.159658}%
\vSc{70.791466}{198.761404}{-102.528808}{0.076287}%
\vSc{70.967751}{198.686934}{-38.580810}{0.159658}%
\vSc{71.208962}{198.587368}{-23.005201}{0.285360}%
\vSc{71.531829}{198.475845}{-15.688665}{0.406123}%
\vSc{71.965887}{198.366026}{-10.619228}{0.512971}%
\vSc{72.507032}{198.271495}{-6.336238}{0.600967}%
\vSc{73.139688}{198.205170}{-2.271970}{0.666778}%
\vSc{73.809248}{198.178737}{1.892854}{0.708432}%
\vSc{74.477978}{198.202137}{6.411043}{0.725381}%
\vSc{75.154575}{198.283133}{11.546097}{0.718634}%
\vSc{75.807371}{198.426972}{17.622684}{0.690945}%
\vSc{76.405412}{198.636154}{25.068723}{0.647073}%
\vSc{76.920665}{198.910322}{34.432684}{0.594157}%
\vSc{77.331985}{199.246281}{46.295120}{0.542050}%
\vSc{77.631083}{199.638133}{60.898985}{0.502889}%
\vSc{77.824452}{200.077539}{77.471192}{0.488167}%
\vSc{77.884228}{200.554081}{94.043400}{0.502889}%
\vSc{77.735916}{201.055719}{108.647265}{0.542050}%
}}%
{\color{black!55}\vlB{%
\vSc{77.477253}{201.569313}{120.509700}{0.594157}%
\vSc{77.109457}{202.081205}{129.873662}{0.647073}%
\vSc{76.646287}{202.577808}{137.319700}{0.690945}%
\vSc{76.110198}{203.046204}{143.396287}{0.718634}%
\vSc{75.528624}{203.474709}{148.531342}{0.725381}%
\vSc{74.931535}{203.853382}{153.049531}{0.708432}%
\vSc{74.349760}{204.174457}{157.214355}{0.666778}%
\vSc{73.813749}{204.432690}{161.278623}{0.600967}%
\vSc{73.352793}{204.625580}{165.561613}{0.512971}%
\vSc{72.995361}{204.753484}{170.631049}{0.406123}%
\vSc{72.773673}{204.819597}{177.947585}{0.285360}%
\vSc{72.519429}{204.829817}{-166.476806}{0.159658}%
\vSc{72.131706}{204.792483}{-102.528808}{0.076287}%
\vSc{72.307991}{204.718013}{-38.580810}{0.159658}%
\vSc{72.549201}{204.618447}{-23.005201}{0.285360}%
\vSc{72.872069}{204.506924}{-15.688665}{0.406123}%
\vSc{73.306126}{204.397105}{-10.619228}{0.512971}%
\vSc{73.847272}{204.302574}{-6.336238}{0.600967}%
\vSc{74.479927}{204.236249}{-2.271970}{0.666778}%
\vSc{75.149487}{204.209816}{1.892854}{0.708432}%
\vSc{75.818218}{204.233216}{6.411043}{0.725381}%
\vSc{76.494814}{204.314212}{11.546097}{0.718634}%
\vSc{77.147611}{204.458051}{17.622684}{0.690945}%
\vSc{77.745652}{204.667233}{25.068723}{0.647073}%
\vSc{78.260905}{204.941401}{34.432684}{0.594157}%
\vSc{78.672224}{205.277360}{46.295120}{0.542050}%
\vSc{78.971323}{205.669212}{60.898985}{0.502889}%
\vSc{79.164691}{206.108618}{77.471192}{0.488167}%
\vSc{79.224468}{206.585160}{94.043400}{0.502889}%
\vSc{79.076155}{207.086798}{108.647265}{0.542050}%
\vSc{78.817492}{207.600392}{120.509700}{0.594157}%
\vSc{78.449697}{208.112284}{129.873662}{0.647073}%
}}%
{\color{black!55}\vlB{%
\vSc{77.986527}{208.608887}{137.319700}{0.690945}%
\vSc{77.450438}{209.077283}{143.396287}{0.718634}%
\vSc{76.868864}{209.505788}{148.531342}{0.725381}%
\vSc{76.271775}{209.884461}{153.049531}{0.708432}%
\vSc{75.690000}{210.205536}{157.214355}{0.666778}%
\vSc{75.153989}{210.463769}{161.278623}{0.600967}%
\vSc{74.693033}{210.656659}{165.561613}{0.512971}%
\vSc{74.335600}{210.784563}{170.631049}{0.406123}%
\vSc{74.113913}{210.850676}{177.947585}{0.285360}%
\vSc{73.859669}{210.860896}{-166.476806}{0.159658}%
\vSc{73.471946}{210.823562}{-102.528808}{0.076287}%
\vSc{73.648231}{210.749092}{-38.580810}{0.159658}%
\vSc{73.889441}{210.649526}{-23.005201}{0.285360}%
\vSc{74.212308}{210.538003}{-15.688665}{0.406123}%
\vSc{74.646366}{210.428184}{-10.619228}{0.512971}%
\vSc{75.187511}{210.333653}{-6.336238}{0.600967}%
\vSc{75.820167}{210.267328}{-2.271970}{0.666778}%
\vSc{76.489727}{210.240895}{1.892854}{0.708432}%
\vSc{77.158458}{210.264295}{6.411043}{0.725381}%
\vSc{77.835054}{210.345291}{11.546097}{0.718634}%
\vSc{78.487851}{210.489130}{17.622684}{0.690945}%
\vSc{79.085891}{210.698312}{25.068723}{0.647073}%
\vSc{79.601144}{210.972480}{34.432684}{0.594157}%
\vSc{80.012464}{211.308439}{46.295120}{0.542050}%
\vSc{80.311562}{211.700291}{60.898985}{0.502889}%
\vSc{80.504931}{212.139697}{77.471192}{0.488167}%
\vSc{80.564708}{212.616239}{94.043400}{0.502889}%
\vSc{80.416395}{213.117877}{108.647265}{0.542050}%
\vSc{80.157732}{213.631471}{120.509700}{0.594157}%
\vSc{79.789937}{214.143363}{129.873662}{0.647073}%
\vSc{79.326767}{214.639966}{137.319700}{0.690945}%
\vSc{78.790677}{215.108362}{143.396287}{0.718634}%
}}%
{\color{black!55}\vlB{%
\vSc{78.209104}{215.536867}{148.531342}{0.725381}%
\vSc{77.612015}{215.915539}{153.049531}{0.708432}%
\vSc{77.030240}{216.236615}{157.214355}{0.666778}%
\vSc{76.494229}{216.494848}{161.278623}{0.600967}%
\vSc{76.033272}{216.687738}{165.561613}{0.512971}%
\vSc{75.675840}{216.815642}{170.631049}{0.406123}%
\vSc{75.454152}{216.881755}{177.947585}{0.285360}%
\vSc{75.199909}{216.891975}{-166.476806}{0.159658}%
\vSc{74.812186}{216.854641}{-102.528808}{0.076287}%
\vSc{74.988470}{216.780170}{-38.580810}{0.159658}%
\vSc{75.229681}{216.680605}{-23.005201}{0.285360}%
\vSc{75.552548}{216.569082}{-15.688665}{0.406123}%
\vSc{75.986606}{216.459263}{-10.619228}{0.512971}%
\vSc{76.527751}{216.364732}{-6.336238}{0.600967}%
\vSc{77.160407}{216.298407}{-2.271970}{0.666778}%
\vSc{77.829967}{216.271974}{1.892854}{0.708432}%
\vSc{78.498697}{216.295374}{6.411043}{0.725381}%
\vSc{79.175294}{216.376370}{11.546097}{0.718634}%
\vSc{79.828090}{216.520209}{17.622684}{0.690945}%
\vSc{80.426131}{216.729391}{25.068723}{0.647073}%
\vSc{80.941384}{217.003559}{34.432684}{0.594157}%
\vSc{81.352704}{217.339518}{46.295120}{0.542050}%
\vSc{81.651802}{217.731370}{60.898985}{0.502889}%
\vSc{81.845171}{218.170776}{77.471192}{0.488167}%
\vSc{81.904948}{218.647318}{94.043400}{0.502889}%
\vSc{81.756635}{219.148956}{108.647265}{0.542050}%
\vSc{81.497972}{219.662550}{120.509700}{0.594157}%
\vSc{81.130177}{220.174442}{129.873662}{0.647073}%
\vSc{80.667007}{220.671045}{137.319700}{0.690945}%
\vSc{80.130917}{221.139441}{143.396287}{0.718634}%
\vSc{79.549344}{221.567946}{148.531342}{0.725381}%
\vSc{78.952254}{221.946618}{153.049531}{0.708432}%
}}%
{\color{black!55}\vlB{%
\vSc{78.370479}{222.267694}{157.214355}{0.666778}%
\vSc{77.834468}{222.525927}{161.278623}{0.600967}%
\vSc{77.373512}{222.718817}{165.561613}{0.512971}%
\vSc{77.016080}{222.846721}{170.631049}{0.406123}%
\vSc{76.794392}{222.912834}{177.947585}{0.285360}%
\vSc{76.540148}{222.923054}{-166.476806}{0.159658}%
\vSc{76.152425}{222.885720}{-102.528808}{0.076287}%
\vSc{76.328710}{222.811249}{-38.580810}{0.159658}%
\vSc{76.569921}{222.711684}{-23.005201}{0.285360}%
\vSc{76.892788}{222.600161}{-15.688665}{0.406123}%
\vSc{77.326846}{222.490342}{-10.619228}{0.512971}%
\vSc{77.867991}{222.395811}{-6.336238}{0.600967}%
\vSc{78.500647}{222.329486}{-2.271970}{0.666778}%
\vSc{79.170207}{222.303053}{1.892854}{0.708432}%
\vSc{79.838937}{222.326453}{6.411043}{0.725381}%
\vSc{80.515534}{222.407449}{11.546097}{0.718634}%
\vSc{81.168330}{222.551288}{17.622684}{0.690945}%
\vSc{81.766371}{222.760470}{25.068723}{0.647073}%
\vSc{82.281624}{223.034638}{34.432684}{0.594157}%
\vSc{82.692944}{223.370597}{46.295120}{0.542050}%
\vSc{82.992042}{223.762449}{60.898985}{0.502889}%
\vSc{83.185411}{224.201855}{77.471192}{0.488167}%
\vSc{83.245187}{224.678397}{94.043400}{0.502889}%
\vSc{83.096875}{225.180035}{108.647265}{0.542050}%
\vSc{82.838212}{225.693629}{120.509700}{0.594157}%
\vSc{82.470417}{226.205521}{129.873662}{0.647073}%
\vSc{82.007246}{226.702124}{137.319700}{0.690945}%
\vSc{81.471157}{227.170520}{143.396287}{0.718634}%
\vSc{80.889583}{227.599025}{148.531342}{0.725381}%
\vSc{80.292494}{227.977697}{153.049531}{0.708432}%
\vSc{79.710719}{228.298773}{157.214355}{0.666778}%
\vSc{79.174708}{228.557006}{161.278623}{0.600967}%
}}%
{\color{black!55}\vlB{%
\vSc{78.713752}{228.749896}{165.561613}{0.512971}%
\vSc{78.356320}{228.877800}{170.631049}{0.406123}%
\vSc{78.134632}{228.943913}{177.947585}{0.285360}%
\vSc{77.880388}{228.954133}{-166.476806}{0.159658}%
\vSc{77.492665}{228.916799}{-102.528808}{0.076287}%
\vSc{77.668950}{228.842328}{-38.580810}{0.159658}%
\vSc{77.910160}{228.742763}{-23.005201}{0.285360}%
\vSc{78.233028}{228.631240}{-15.688665}{0.406123}%
\vSc{78.667085}{228.521421}{-10.619228}{0.512971}%
\vSc{79.208231}{228.426890}{-6.336238}{0.600967}%
\vSc{79.840887}{228.360565}{-2.271970}{0.666778}%
\vSc{80.510446}{228.334132}{1.892854}{0.708432}%
\vSc{81.179177}{228.357532}{6.411043}{0.725381}%
\vSc{81.855774}{228.438528}{11.546097}{0.718634}%
\vSc{82.508570}{228.582367}{17.622684}{0.690945}%
\vSc{83.106611}{228.791549}{25.068723}{0.647073}%
\vSc{83.621864}{229.065717}{34.432684}{0.594157}%
\vSc{84.033184}{229.401676}{46.295120}{0.542050}%
\vSc{84.332282}{229.793528}{60.898985}{0.502889}%
\vSc{84.525651}{230.232934}{77.471192}{0.488167}%
\vSc{84.585427}{230.709476}{94.043400}{0.502889}%
\vSc{84.437115}{231.211114}{108.647265}{0.542050}%
\vSc{84.178451}{231.724708}{120.509700}{0.594157}%
\vSc{83.810656}{232.236600}{129.873662}{0.647073}%
\vSc{83.347486}{232.733203}{137.319700}{0.690945}%
\vSc{82.811397}{233.201599}{143.396287}{0.718634}%
\vSc{82.229823}{233.630104}{148.531342}{0.725381}%
\vSc{82.002746}{234.008776}{77.471192}{5.000000}%
\vSc{124.193647}{178.100556}{79.508523}{5.000000}%
\vSc{124.743363}{183.016966}{155.222868}{0.708002}%
\vSc{124.153124}{183.313682}{159.398484}{0.666471}%
\vSc{123.610903}{183.548191}{163.480482}{0.600782}%
}}%
{\color{black!55}\vlB{%
\vSc{123.146030}{183.719019}{167.792680}{0.512917}%
\vSc{122.786946}{183.827475}{172.912766}{0.406223}%
\vSc{122.560105}{183.877595}{-179.672851}{0.285680}%
\vSc{122.270036}{183.875963}{-163.882679}{0.160427}%
\vSc{121.902990}{183.831428}{-100.491477}{0.078022}%
\vSc{122.093026}{183.754710}{-37.100275}{0.160427}%
\vSc{122.340878}{183.657939}{-21.310103}{0.285680}%
\vSc{122.668655}{183.554118}{-13.895720}{0.406223}%
\vSc{123.106784}{183.456561}{-8.775635}{0.512917}%
\vSc{123.651068}{183.378308}{-4.463436}{0.600782}%
\vSc{124.285611}{183.331553}{-0.381438}{0.666471}%
\vSc{124.922309}{183.327116}{3.794178}{0.708002}%
\vSc{125.589507}{183.373967}{8.318627}{0.724819}%
\vSc{126.262682}{183.478832}{13.456985}{0.717928}%
\vSc{126.910062}{183.645905}{19.535429}{0.690075}%
\vSc{127.500736}{183.876659}{26.984111}{0.646016}%
\vSc{128.006896}{184.169784}{36.355563}{0.592890}%
\vSc{128.407825}{184.521246}{48.237236}{0.540566}%
\vSc{128.695796}{184.924459}{62.879737}{0.501226}%
\vSc{128.877669}{185.370576}{79.508523}{0.486432}%
\vSc{128.907163}{185.848875}{96.137309}{0.501226}%
\vSc{128.745042}{186.347228}{110.779810}{0.540566}%
\vSc{128.471613}{186.852631}{122.661483}{0.592890}%
\vSc{128.088624}{187.351769}{132.032935}{0.646016}%
\vSc{127.610565}{187.831604}{139.481617}{0.690075}%
\vSc{127.060551}{188.279940}{145.560061}{0.717928}%
\vSc{126.466536}{188.685959}{150.698419}{0.724819}%
\vSc{125.858868}{189.040690}{155.222868}{0.708002}%
\vSc{125.268629}{189.337406}{159.398484}{0.666471}%
\vSc{124.726407}{189.571915}{163.480482}{0.600782}%
\vSc{124.261534}{189.742743}{167.792680}{0.512917}%
\vSc{123.902450}{189.851199}{172.912766}{0.406223}%
}}%
{\color{black!55}\vlB{%
\vSc{123.675610}{189.901319}{-179.672851}{0.285680}%
\vSc{123.385540}{189.899687}{-163.882679}{0.160427}%
\vSc{123.018495}{189.855152}{-100.491477}{0.078022}%
\vSc{123.208530}{189.778434}{-37.100275}{0.160427}%
\vSc{123.456382}{189.681663}{-21.310103}{0.285680}%
\vSc{123.784159}{189.577842}{-13.895720}{0.406223}%
\vSc{124.222289}{189.480285}{-8.775635}{0.512917}%
\vSc{124.766572}{189.402032}{-4.463436}{0.600782}%
\vSc{125.401115}{189.355277}{-0.381438}{0.666471}%
\vSc{126.037814}{189.350840}{3.794178}{0.708002}%
\vSc{126.705011}{189.397691}{8.318627}{0.724819}%
\vSc{127.378186}{189.502556}{13.456985}{0.717928}%
\vSc{128.025566}{189.669629}{19.535429}{0.690075}%
\vSc{128.616240}{189.900383}{26.984111}{0.646016}%
\vSc{129.122400}{190.193508}{36.355563}{0.592890}%
\vSc{129.523329}{190.544970}{48.237236}{0.540566}%
\vSc{129.811300}{190.948183}{62.879737}{0.501226}%
\vSc{129.993174}{191.394300}{79.508523}{0.486432}%
\vSc{130.022668}{191.872599}{96.137309}{0.501226}%
\vSc{129.860546}{192.370952}{110.779810}{0.540566}%
\vSc{129.587117}{192.876355}{122.661483}{0.592890}%
\vSc{129.204129}{193.375493}{132.032935}{0.646016}%
\vSc{128.726070}{193.855328}{139.481617}{0.690075}%
\vSc{128.176055}{194.303664}{145.560061}{0.717928}%
\vSc{127.582040}{194.709683}{150.698419}{0.724819}%
\vSc{126.974372}{195.064414}{155.222868}{0.708002}%
\vSc{126.384133}{195.361130}{159.398484}{0.666471}%
\vSc{125.841912}{195.595639}{163.480482}{0.600782}%
\vSc{125.377039}{195.766467}{167.792680}{0.512917}%
\vSc{125.017955}{195.874923}{172.912766}{0.406223}%
\vSc{124.791114}{195.925043}{-179.672851}{0.285680}%
\vSc{124.501045}{195.923411}{-163.882679}{0.160427}%
}}%
{\color{black!55}\vlB{%
\vSc{124.133999}{195.878876}{-100.491477}{0.078022}%
\vSc{124.324034}{195.802158}{-37.100275}{0.160427}%
\vSc{124.571886}{195.705387}{-21.310103}{0.285680}%
\vSc{124.899664}{195.601566}{-13.895720}{0.406223}%
\vSc{125.337793}{195.504009}{-8.775635}{0.512917}%
\vSc{125.882077}{195.425756}{-4.463436}{0.600782}%
\vSc{126.516620}{195.379001}{-0.381438}{0.666471}%
\vSc{127.153318}{195.374564}{3.794178}{0.708002}%
\vSc{127.820516}{195.421415}{8.318627}{0.724819}%
\vSc{128.493690}{195.526280}{13.456985}{0.717928}%
\vSc{129.141070}{195.693353}{19.535429}{0.690075}%
\vSc{129.731744}{195.924107}{26.984111}{0.646016}%
\vSc{130.237905}{196.217232}{36.355563}{0.592890}%
\vSc{130.638833}{196.568694}{48.237236}{0.540566}%
\vSc{130.926805}{196.971907}{62.879737}{0.501226}%
\vSc{131.108678}{197.418024}{79.508523}{0.486432}%
\vSc{131.138172}{197.896323}{96.137309}{0.501226}%
\vSc{130.976050}{198.394676}{110.779810}{0.540566}%
\vSc{130.702622}{198.900079}{122.661483}{0.592890}%
\vSc{130.319633}{199.399217}{132.032935}{0.646016}%
\vSc{129.841574}{199.879052}{139.481617}{0.690075}%
\vSc{129.291560}{200.327388}{145.560061}{0.717928}%
\vSc{128.697545}{200.733407}{150.698419}{0.724819}%
\vSc{128.089876}{201.088138}{155.222868}{0.708002}%
\vSc{127.499638}{201.384854}{159.398484}{0.666471}%
\vSc{126.957416}{201.619363}{163.480482}{0.600782}%
\vSc{126.492543}{201.790191}{167.792680}{0.512917}%
\vSc{126.133459}{201.898647}{172.912766}{0.406223}%
\vSc{125.906619}{201.948767}{-179.672851}{0.285680}%
\vSc{125.616549}{201.947135}{-163.882679}{0.160427}%
\vSc{125.249504}{201.902600}{-100.491477}{0.078022}%
\vSc{125.439539}{201.825882}{-37.100275}{0.160427}%
}}%
{\color{black!55}\vlB{%
\vSc{125.687391}{201.729111}{-21.310103}{0.285680}%
\vSc{126.015168}{201.625290}{-13.895720}{0.406223}%
\vSc{126.453298}{201.527733}{-8.775635}{0.512917}%
\vSc{126.997581}{201.449480}{-4.463436}{0.600782}%
\vSc{127.632124}{201.402725}{-0.381438}{0.666471}%
\vSc{128.268823}{201.398288}{3.794178}{0.708002}%
\vSc{128.936020}{201.445139}{8.318627}{0.724819}%
\vSc{129.609195}{201.550004}{13.456985}{0.717928}%
\vSc{130.256575}{201.717077}{19.535429}{0.690075}%
\vSc{130.847249}{201.947831}{26.984111}{0.646016}%
\vSc{131.353409}{202.240956}{36.355563}{0.592890}%
\vSc{131.754338}{202.592418}{48.237236}{0.540566}%
\vSc{132.042309}{202.995631}{62.879737}{0.501226}%
\vSc{132.224183}{203.441748}{79.508523}{0.486432}%
\vSc{132.253677}{203.920047}{96.137309}{0.501226}%
\vSc{132.091555}{204.418400}{110.779810}{0.540566}%
\vSc{131.818126}{204.923803}{122.661483}{0.592890}%
\vSc{131.435138}{205.422941}{132.032935}{0.646016}%
\vSc{130.957078}{205.902776}{139.481617}{0.690075}%
\vSc{130.407064}{206.351112}{145.560061}{0.717928}%
\vSc{129.813049}{206.757131}{150.698419}{0.724819}%
\vSc{129.205381}{207.111862}{155.222868}{0.708002}%
\vSc{128.615142}{207.408578}{159.398484}{0.666471}%
\vSc{128.072921}{207.643087}{163.480482}{0.600782}%
\vSc{127.608048}{207.813915}{167.792680}{0.512917}%
\vSc{127.248963}{207.922371}{172.912766}{0.406223}%
\vSc{127.022123}{207.972491}{-179.672851}{0.285680}%
\vSc{126.732054}{207.970859}{-163.882679}{0.160427}%
\vSc{126.365008}{207.926324}{-100.491477}{0.078022}%
\vSc{126.555043}{207.849606}{-37.100275}{0.160427}%
\vSc{126.802895}{207.752835}{-21.310103}{0.285680}%
\vSc{127.130673}{207.649014}{-13.895720}{0.406223}%
}}%
{\color{black!55}\vlB{%
\vSc{127.568802}{207.551457}{-8.775635}{0.512917}%
\vSc{128.113086}{207.473204}{-4.463436}{0.600782}%
\vSc{128.747629}{207.426449}{-0.381438}{0.666471}%
\vSc{129.384327}{207.422012}{3.794178}{0.708002}%
\vSc{130.051524}{207.468863}{8.318627}{0.724819}%
\vSc{130.724699}{207.573728}{13.456985}{0.717928}%
\vSc{131.372079}{207.740801}{19.535429}{0.690075}%
\vSc{131.962753}{207.971555}{26.984111}{0.646016}%
\vSc{132.468914}{208.264680}{36.355563}{0.592890}%
\vSc{132.869842}{208.616142}{48.237236}{0.540566}%
\vSc{133.157814}{209.019355}{62.879737}{0.501226}%
\vSc{133.339687}{209.465472}{79.508523}{0.486432}%
\vSc{133.369181}{209.943771}{96.137309}{0.501226}%
\vSc{133.207059}{210.442124}{110.779810}{0.540566}%
\vSc{132.933630}{210.947527}{122.661483}{0.592890}%
\vSc{132.550642}{211.446665}{132.032935}{0.646016}%
\vSc{132.072583}{211.926500}{139.481617}{0.690075}%
\vSc{131.522569}{212.374836}{145.560061}{0.717928}%
\vSc{130.928553}{212.780855}{150.698419}{0.724819}%
\vSc{130.320885}{213.135586}{155.222868}{0.708002}%
\vSc{129.730647}{213.432302}{159.398484}{0.666471}%
\vSc{129.188425}{213.666811}{163.480482}{0.600782}%
\vSc{128.723552}{213.837639}{167.792680}{0.512917}%
\vSc{128.364468}{213.946095}{172.912766}{0.406223}%
\vSc{128.137628}{213.996215}{-179.672851}{0.285680}%
\vSc{127.847558}{213.994583}{-163.882679}{0.160427}%
\vSc{127.480513}{213.950048}{-100.491477}{0.078022}%
\vSc{127.670548}{213.873330}{-37.100275}{0.160427}%
\vSc{127.918400}{213.776559}{-21.310103}{0.285680}%
\vSc{128.246177}{213.672738}{-13.895720}{0.406223}%
\vSc{128.684307}{213.575181}{-8.775635}{0.512917}%
\vSc{129.228590}{213.496928}{-4.463436}{0.600782}%
}}%
{\color{black!55}\vlB{%
\vSc{129.863133}{213.450173}{-0.381438}{0.666471}%
\vSc{130.499832}{213.445736}{3.794178}{0.708002}%
\vSc{131.167029}{213.492587}{8.318627}{0.724819}%
\vSc{131.840204}{213.597452}{13.456985}{0.717928}%
\vSc{132.487584}{213.764525}{19.535429}{0.690075}%
\vSc{133.078258}{213.995279}{26.984111}{0.646016}%
\vSc{133.584418}{214.288404}{36.355563}{0.592890}%
\vSc{133.985347}{214.639866}{48.237236}{0.540566}%
\vSc{134.273318}{215.043079}{62.879737}{0.501226}%
\vSc{134.455192}{215.489196}{79.508523}{0.486432}%
\vSc{134.484685}{215.967495}{96.137309}{0.501226}%
\vSc{134.322564}{216.465848}{110.779810}{0.540566}%
\vSc{134.049135}{216.971251}{122.661483}{0.592890}%
\vSc{133.666147}{217.470389}{132.032935}{0.646016}%
\vSc{133.188087}{217.950224}{139.481617}{0.690075}%
\vSc{132.638073}{218.398560}{145.560061}{0.717928}%
\vSc{132.044058}{218.804579}{150.698419}{0.724819}%
\vSc{131.436390}{219.159310}{155.222868}{0.708002}%
\vSc{130.846151}{219.456026}{159.398484}{0.666471}%
\vSc{130.303929}{219.690535}{163.480482}{0.600782}%
\vSc{129.839057}{219.861363}{167.792680}{0.512917}%
\vSc{129.479972}{219.969819}{172.912766}{0.406223}%
\vSc{129.253132}{220.019939}{-179.672851}{0.285680}%
\vSc{128.963063}{220.018307}{-163.882679}{0.160427}%
\vSc{128.596017}{219.973772}{-100.491477}{0.078022}%
\vSc{128.786052}{219.897054}{-37.100275}{0.160427}%
\vSc{129.033904}{219.800282}{-21.310103}{0.285680}%
\vSc{129.361682}{219.696462}{-13.895720}{0.406223}%
\vSc{129.799811}{219.598905}{-8.775635}{0.512917}%
\vSc{130.344094}{219.520652}{-4.463436}{0.600782}%
\vSc{130.978637}{219.473897}{-0.381438}{0.666471}%
\vSc{131.615336}{219.469460}{3.794178}{0.708002}%
}}%
{\color{black!55}\vlB{%
\vSc{132.282533}{219.516311}{8.318627}{0.724819}%
\vSc{132.955708}{219.621176}{13.456985}{0.717928}%
\vSc{133.603088}{219.788249}{19.535429}{0.690075}%
\vSc{134.193762}{220.019003}{26.984111}{0.646016}%
\vSc{134.699923}{220.312128}{36.355563}{0.592890}%
\vSc{135.100851}{220.663590}{48.237236}{0.540566}%
\vSc{135.388822}{221.066803}{62.879737}{0.501226}%
\vSc{135.570696}{221.512920}{79.508523}{0.486432}%
\vSc{135.600190}{221.991219}{96.137309}{0.501226}%
\vSc{135.438068}{222.489572}{110.779810}{0.540566}%
\vSc{135.164639}{222.994975}{122.661483}{0.592890}%
\vSc{134.781651}{223.494113}{132.032935}{0.646016}%
\vSc{134.303592}{223.973948}{139.481617}{0.690075}%
\vSc{133.753578}{224.422284}{145.560061}{0.717928}%
\vSc{133.159562}{224.828303}{150.698419}{0.724819}%
\vSc{132.912625}{225.183034}{79.508523}{5.000000}%
\vSc{174.218354}{191.260906}{88.152390}{5.000000}%
\vSc{174.036897}{196.258307}{160.911168}{0.718389}%
\vSc{173.418904}{196.493244}{164.842943}{0.674232}%
\vSc{172.856309}{196.669533}{168.528004}{0.605990}%
\vSc{172.377082}{196.790058}{172.186026}{0.515479}%
\vSc{172.006741}{196.860141}{176.160719}{0.405751}%
\vSc{171.747979}{196.887309}{-178.706428}{0.281025}%
\vSc{171.516435}{196.880965}{-168.651741}{0.147326}%
\vSc{171.113798}{196.851975}{-91.847610}{0.039799}%
\vSc{171.483762}{196.812197}{-15.043480}{0.147326}%
\vSc{171.712335}{196.773958}{-4.988792}{0.281025}%
\vSc{172.034518}{196.749520}{0.144060}{0.405751}%
\vSc{172.405613}{196.750540}{4.118754}{0.515479}%
\vSc{172.888016}{196.787564}{7.776776}{0.605990}%
\vSc{173.456731}{196.869563}{11.461837}{0.674232}%
\vSc{174.084150}{197.003543}{15.393612}{0.718389}%
}}%
{\color{black!55}\vlB{%
\vSc{174.740348}{197.194238}{19.772529}{0.738031}%
\vSc{175.394065}{197.443904}{24.827685}{0.734275}%
\vSc{176.014017}{197.752220}{30.850932}{0.709974}%
\vSc{176.570573}{198.116299}{38.223103}{0.669959}%
\vSc{177.038148}{198.530819}{47.410902}{0.621325}%
\vSc{177.398765}{198.988255}{58.863479}{0.573579}%
\vSc{177.645968}{199.479202}{72.688673}{0.537962}%
\vSc{177.783657}{199.992796}{88.152390}{0.524655}%
\vSc{177.687721}{200.517178}{103.616107}{0.537962}%
\vSc{177.465598}{201.040020}{117.441300}{0.573579}%
\vSc{177.130068}{201.549062}{128.893877}{0.621325}%
\vSc{176.686672}{202.032645}{138.081677}{0.669959}%
\vSc{176.152389}{202.480225}{145.453848}{0.709974}%
\vSc{175.552015}{202.882830}{151.477095}{0.734275}%
\vSc{174.914669}{203.233454}{156.532250}{0.738031}%
\vSc{174.271382}{203.527362}{160.911168}{0.718389}%
\vSc{173.653389}{203.762300}{164.842943}{0.674232}%
\vSc{173.090794}{203.938588}{168.528004}{0.605990}%
\vSc{172.611568}{204.059113}{172.186026}{0.515479}%
\vSc{172.241227}{204.129196}{176.160719}{0.405751}%
\vSc{171.982465}{204.156364}{-178.706428}{0.281025}%
\vSc{171.750921}{204.150020}{-168.651741}{0.147326}%
\vSc{171.348284}{204.121030}{-91.847610}{0.039799}%
\vSc{171.718248}{204.081252}{-15.043480}{0.147326}%
\vSc{171.946820}{204.043013}{-4.988792}{0.281025}%
\vSc{172.269004}{204.018575}{0.144060}{0.405751}%
\vSc{172.640099}{204.019595}{4.118754}{0.515479}%
\vSc{173.122501}{204.056619}{7.776776}{0.605990}%
\vSc{173.691217}{204.138618}{11.461837}{0.674232}%
\vSc{174.318636}{204.272598}{15.393612}{0.718389}%
\vSc{174.974834}{204.463293}{19.772529}{0.738031}%
\vSc{175.628551}{204.712960}{24.827685}{0.734275}%
}}%
{\color{black!55}\vlB{%
\vSc{176.248503}{205.021275}{30.850932}{0.709974}%
\vSc{176.805059}{205.385354}{38.223103}{0.669959}%
\vSc{177.272633}{205.799874}{47.410902}{0.621325}%
\vSc{177.633250}{206.257310}{58.863479}{0.573579}%
\vSc{177.880454}{206.748258}{72.688673}{0.537962}%
\vSc{178.018143}{207.261851}{88.152390}{0.524655}%
\vSc{177.922206}{207.786233}{103.616107}{0.537962}%
\vSc{177.700084}{208.309075}{117.441300}{0.573579}%
\vSc{177.364553}{208.818117}{128.893877}{0.621325}%
\vSc{176.921158}{209.301701}{138.081677}{0.669959}%
\vSc{176.386874}{209.749281}{145.453848}{0.709974}%
\vSc{175.786501}{210.151885}{151.477095}{0.734275}%
\vSc{175.149155}{210.502509}{156.532250}{0.738031}%
\vSc{174.505868}{210.796417}{160.911168}{0.718389}%
\vSc{173.887875}{211.031355}{164.842943}{0.674232}%
\vSc{173.325280}{211.207643}{168.528004}{0.605990}%
\vSc{172.846053}{211.328168}{172.186026}{0.515479}%
\vSc{172.475713}{211.398251}{176.160719}{0.405751}%
\vSc{172.216951}{211.425419}{-178.706428}{0.281025}%
\vSc{171.985407}{211.419075}{-168.651741}{0.147326}%
\vSc{171.582770}{211.390085}{-91.847610}{0.039799}%
\vSc{171.952734}{211.350307}{-15.043480}{0.147326}%
\vSc{172.181306}{211.312068}{-4.988792}{0.281025}%
\vSc{172.503490}{211.287630}{0.144060}{0.405751}%
\vSc{172.874585}{211.288650}{4.118754}{0.515479}%
\vSc{173.356987}{211.325674}{7.776776}{0.605990}%
\vSc{173.925703}{211.407673}{11.461837}{0.674232}%
\vSc{174.553122}{211.541653}{15.393612}{0.718389}%
\vSc{175.209319}{211.732349}{19.772529}{0.738031}%
\vSc{175.863037}{211.982015}{24.827685}{0.734275}%
\vSc{176.482988}{212.290330}{30.850932}{0.709974}%
\vSc{177.039544}{212.654409}{38.223103}{0.669959}%
}}%
{\color{black!55}\vlB{%
\vSc{177.507119}{213.068930}{47.410902}{0.621325}%
\vSc{177.867736}{213.526365}{58.863479}{0.573579}%
\vSc{178.114939}{214.017313}{72.688673}{0.537962}%
\vSc{178.252628}{214.530906}{88.152390}{0.524655}%
\vSc{178.156692}{215.055288}{103.616107}{0.537962}%
\vSc{177.934570}{215.578130}{117.441300}{0.573579}%
\vSc{177.599039}{216.087172}{128.893877}{0.621325}%
\vSc{177.155644}{216.570756}{138.081677}{0.669959}%
\vSc{176.621360}{217.018336}{145.453848}{0.709974}%
\vSc{176.020987}{217.420941}{151.477095}{0.734275}%
\vSc{175.383641}{217.771564}{156.532250}{0.738031}%
\vSc{174.740353}{218.065472}{160.911168}{0.718389}%
\vSc{174.122361}{218.300410}{164.842943}{0.674232}%
\vSc{173.559766}{218.476698}{168.528004}{0.605990}%
\vSc{173.080539}{218.597223}{172.186026}{0.515479}%
\vSc{172.710198}{218.667306}{176.160719}{0.405751}%
\vSc{172.451436}{218.694474}{-178.706428}{0.281025}%
\vSc{172.219892}{218.688130}{-168.651741}{0.147326}%
\vSc{171.817255}{218.659141}{-91.847610}{0.039799}%
\vSc{172.187219}{218.619362}{-15.043480}{0.147326}%
\vSc{172.415792}{218.581124}{-4.988792}{0.281025}%
\vSc{172.737975}{218.556685}{0.144060}{0.405751}%
\vSc{173.109070}{218.557706}{4.118754}{0.515479}%
\vSc{173.591473}{218.594729}{7.776776}{0.605990}%
\vSc{174.160188}{218.676728}{11.461837}{0.674232}%
\vSc{174.787607}{218.810708}{15.393612}{0.718389}%
\vSc{175.443805}{219.001404}{19.772529}{0.738031}%
\vSc{176.097522}{219.251070}{24.827685}{0.734275}%
\vSc{176.717474}{219.559385}{30.850932}{0.709974}%
\vSc{177.274030}{219.923464}{38.223103}{0.669959}%
\vSc{177.741605}{220.337985}{47.410902}{0.621325}%
\vSc{178.102222}{220.795420}{58.863479}{0.573579}%
}}%
{\color{black!55}\vlB{%
\vSc{178.349425}{221.286368}{72.688673}{0.537962}%
\vSc{178.487114}{221.799961}{88.152390}{0.524655}%
\vSc{178.391178}{222.324343}{103.616107}{0.537962}%
\vSc{178.169055}{222.847186}{117.441300}{0.573579}%
\vSc{177.833525}{223.356227}{128.893877}{0.621325}%
\vSc{177.390129}{223.839811}{138.081677}{0.669959}%
\vSc{176.855846}{224.287391}{145.453848}{0.709974}%
\vSc{176.255472}{224.689996}{151.477095}{0.734275}%
\vSc{175.618126}{225.040619}{156.532250}{0.738031}%
\vSc{174.974839}{225.334528}{160.911168}{0.718389}%
\vSc{174.356846}{225.569465}{164.842943}{0.674232}%
\vSc{173.794251}{225.745754}{168.528004}{0.605990}%
\vSc{173.315025}{225.866278}{172.186026}{0.515479}%
\vSc{172.944684}{225.936361}{176.160719}{0.405751}%
\vSc{172.685922}{225.963530}{-178.706428}{0.281025}%
\vSc{172.454378}{225.957185}{-168.651741}{0.147326}%
\vSc{172.051741}{225.928196}{-91.847610}{0.039799}%
\vSc{172.421705}{225.888417}{-15.043480}{0.147326}%
\vSc{172.650277}{225.850179}{-4.988792}{0.281025}%
\vSc{172.972461}{225.825741}{0.144060}{0.405751}%
\vSc{173.343556}{225.826761}{4.118754}{0.515479}%
\vSc{173.825958}{225.863785}{7.776776}{0.605990}%
\vSc{174.394674}{225.945783}{11.461837}{0.674232}%
\vSc{175.022093}{226.079763}{15.393612}{0.718389}%
\vSc{175.678291}{226.270459}{19.772529}{0.738031}%
\vSc{176.332008}{226.520125}{24.827685}{0.734275}%
\vSc{176.951960}{226.828440}{30.850932}{0.709974}%
\vSc{177.508516}{227.192519}{38.223103}{0.669959}%
\vSc{177.976090}{227.607040}{47.410902}{0.621325}%
\vSc{178.336707}{228.064475}{58.863479}{0.573579}%
\vSc{178.583911}{228.555423}{72.688673}{0.537962}%
\vSc{178.721600}{229.069016}{88.152390}{0.524655}%
}}%
{\color{black!55}\vlB{%
\vSc{178.625663}{229.593398}{103.616107}{0.537962}%
\vSc{178.403541}{230.116241}{117.441300}{0.573579}%
\vSc{178.068010}{230.625283}{128.893877}{0.621325}%
\vSc{177.624615}{231.108866}{138.081677}{0.669959}%
\vSc{177.090331}{231.556446}{145.453848}{0.709974}%
\vSc{176.489958}{231.959051}{151.477095}{0.734275}%
\vSc{175.852612}{232.309674}{156.532250}{0.738031}%
\vSc{175.209325}{232.603583}{160.911168}{0.718389}%
\vSc{174.591332}{232.838520}{164.842943}{0.674232}%
\vSc{174.028737}{233.014809}{168.528004}{0.605990}%
\vSc{173.549510}{233.135333}{172.186026}{0.515479}%
\vSc{173.179170}{233.205416}{176.160719}{0.405751}%
\vSc{172.920408}{233.232585}{-178.706428}{0.281025}%
\vSc{172.688864}{233.226241}{-168.651741}{0.147326}%
\vSc{172.286226}{233.197251}{-91.847610}{0.039799}%
\vSc{172.656191}{233.157473}{-15.043480}{0.147326}%
\vSc{172.884763}{233.119234}{-4.988792}{0.281025}%
\vSc{173.206947}{233.094796}{0.144060}{0.405751}%
\vSc{173.578041}{233.095816}{4.118754}{0.515479}%
\vSc{174.060444}{233.132840}{7.776776}{0.605990}%
\vSc{174.629160}{233.214839}{11.461837}{0.674232}%
\vSc{175.256579}{233.348819}{15.393612}{0.718389}%
\vSc{175.912776}{233.539514}{19.772529}{0.738031}%
\vSc{176.566494}{233.789180}{24.827685}{0.734275}%
\vSc{177.186445}{234.097495}{30.850932}{0.709974}%
\vSc{177.743001}{234.461574}{38.223103}{0.669959}%
\vSc{178.210576}{234.876095}{47.410902}{0.621325}%
\vSc{178.571193}{235.333530}{58.863479}{0.573579}%
\vSc{178.818396}{235.824478}{72.688673}{0.537962}%
\vSc{178.956085}{236.338072}{88.152390}{0.524655}%
\vSc{178.860149}{236.862454}{103.616107}{0.537962}%
\vSc{178.638027}{237.385296}{117.441300}{0.573579}%
}}%
{\color{black!55}\vlB{%
\vSc{178.302496}{237.894338}{128.893877}{0.621325}%
\vSc{177.859101}{238.377921}{138.081677}{0.669959}%
\vSc{177.324817}{238.825501}{145.453848}{0.709974}%
\vSc{176.724444}{239.228106}{151.477095}{0.734275}%
\vSc{176.087098}{239.578730}{156.532250}{0.738031}%
\vSc{175.443810}{239.872638}{160.911168}{0.718389}%
\vSc{174.825817}{240.107575}{164.842943}{0.674232}%
\vSc{174.263223}{240.283864}{168.528004}{0.605990}%
\vSc{173.783996}{240.404389}{172.186026}{0.515479}%
\vSc{173.413655}{240.474472}{176.160719}{0.405751}%
\vSc{173.154893}{240.501640}{-178.706428}{0.281025}%
\vSc{172.923349}{240.495296}{-168.651741}{0.147326}%
\vSc{172.520712}{240.466306}{-91.847610}{0.039799}%
\vSc{172.890676}{240.426528}{-15.043480}{0.147326}%
\vSc{173.119249}{240.388289}{-4.988792}{0.281025}%
\vSc{173.441432}{240.363851}{0.144060}{0.405751}%
\vSc{173.812527}{240.364871}{4.118754}{0.515479}%
\vSc{174.294930}{240.401895}{7.776776}{0.605990}%
\vSc{174.863645}{240.483894}{11.461837}{0.674232}%
\vSc{175.491064}{240.617874}{15.393612}{0.718389}%
\vSc{176.147262}{240.808569}{19.772529}{0.738031}%
\vSc{176.800979}{241.058235}{24.827685}{0.734275}%
\vSc{177.420931}{241.366551}{30.850932}{0.709974}%
\vSc{177.977487}{241.730630}{38.223103}{0.669959}%
\vSc{178.445062}{242.145150}{47.410902}{0.621325}%
\vSc{178.805678}{242.602586}{58.863479}{0.573579}%
\vSc{179.052882}{243.093533}{72.688673}{0.537962}%
\vSc{179.190571}{243.607127}{88.152390}{0.524655}%
\vSc{179.094635}{244.131509}{103.616107}{0.537962}%
\vSc{178.872512}{244.654351}{117.441300}{0.573579}%
\vSc{178.536982}{245.163393}{128.893877}{0.621325}%
\vSc{178.093586}{245.646976}{138.081677}{0.669959}%
}}%
{\color{black!55}\vlB{%
\vSc{177.559303}{246.094556}{145.453848}{0.709974}%
\vSc{176.958929}{246.497161}{151.477095}{0.734275}%
\vSc{176.321583}{246.847785}{156.532250}{0.738031}%
\vSc{176.020960}{247.141693}{88.152390}{5.000000}%
\vSc{88.293149}{241.908031}{-9.865807}{5.000000}%
\vSc{92.836582}{241.051326}{69.486976}{0.698128}%
\vSc{93.069043}{241.705187}{73.934436}{0.659982}%
\vSc{93.242250}{242.339394}{78.468482}{0.597713}%
\vSc{93.354836}{242.925042}{83.523018}{0.513585}%
\vSc{93.409580}{243.435349}{89.906134}{0.411476}%
\vSc{93.367506}{243.846824}{99.629233}{0.297668}%
\vSc{93.333920}{244.140298}{119.475059}{0.185464}%
\vSc{93.561625}{244.301758}{170.134193}{0.123739}%
\vSc{93.180220}{244.322959}{-139.206672}{0.185464}%
\vSc{92.925163}{244.201790}{-119.360847}{0.297668}%
\vSc{92.751734}{243.942357}{-109.637748}{0.411476}%
\vSc{92.618217}{243.554814}{-103.254632}{0.513585}%
\vSc{92.524758}{243.054911}{-98.200096}{0.597713}%
\vSc{92.478469}{242.463309}{-93.666050}{0.659982}%
\vSc{92.477492}{241.804678}{-89.218590}{0.698128}%
\vSc{92.489232}{241.106615}{-84.543243}{0.711396}%
\vSc{92.563251}{240.398442}{-79.336195}{0.700618}%
\vSc{92.705517}{239.709924}{-73.233973}{0.668371}%
\vSc{92.921186}{239.069965}{-65.748992}{0.619265}%
\vSc{93.215842}{238.505347}{-56.217235}{0.560411}%
\vSc{93.596668}{238.039561}{-43.846390}{0.502052}%
\vSc{94.069352}{237.691776}{-28.132876}{0.457608}%
\vSc{94.622985}{237.476006}{-9.865807}{0.440715}%
\vSc{95.069800}{237.400493}{8.401262}{0.457608}%
\vSc{95.391267}{237.467352}{24.114776}{0.502052}%
\vSc{95.756477}{237.672473}{36.485621}{0.560411}%
\vSc{96.144586}{238.005705}{46.017378}{0.619265}%
}}%
{\color{black!55}\vlB{%
\vSc{96.532463}{238.451297}{53.502359}{0.668371}%
\vSc{96.900666}{238.988588}{59.604581}{0.700618}%
\vSc{97.233975}{239.592909}{64.811630}{0.711396}%
\vSc{97.520902}{240.236661}{69.486976}{0.698128}%
\vSc{97.753364}{240.890523}{73.934436}{0.659982}%
\vSc{97.926571}{241.524730}{78.468482}{0.597713}%
\vSc{98.039157}{242.110378}{83.523018}{0.513585}%
\vSc{98.093900}{242.620684}{89.906134}{0.411476}%
\vSc{98.051827}{243.032160}{99.629233}{0.297668}%
\vSc{98.018241}{243.325634}{119.475059}{0.185464}%
\vSc{98.245946}{243.487093}{170.134193}{0.123739}%
\vSc{97.864541}{243.508295}{-139.206672}{0.185464}%
\vSc{97.609484}{243.387125}{-119.360847}{0.297668}%
\vSc{97.436054}{243.127693}{-109.637748}{0.411476}%
\vSc{97.302538}{242.740150}{-103.254632}{0.513585}%
\vSc{97.209078}{242.240247}{-98.200096}{0.597713}%
\vSc{97.162789}{241.648645}{-93.666050}{0.659982}%
\vSc{97.161813}{240.990013}{-89.218590}{0.698128}%
\vSc{97.173553}{240.291950}{-84.543243}{0.711396}%
\vSc{97.247572}{239.583778}{-79.336195}{0.700618}%
\vSc{97.389838}{238.895260}{-73.233973}{0.668371}%
\vSc{97.605507}{238.255301}{-65.748992}{0.619265}%
\vSc{97.900162}{237.690683}{-56.217235}{0.560411}%
\vSc{98.280988}{237.224897}{-43.846390}{0.502052}%
\vSc{98.753672}{236.877112}{-28.132876}{0.457608}%
\vSc{99.307305}{236.661341}{-9.865807}{0.440715}%
\vSc{99.754121}{236.585829}{8.401262}{0.457608}%
\vSc{100.075588}{236.652687}{24.114776}{0.502052}%
\vSc{100.440797}{236.857809}{36.485621}{0.560411}%
\vSc{100.828906}{237.191041}{46.017378}{0.619265}%
\vSc{101.216783}{237.636633}{53.502359}{0.668371}%
\vSc{101.584987}{238.173924}{59.604581}{0.700618}%
}}%
{\color{black!55}\vlB{%
\vSc{101.918295}{238.778245}{64.811630}{0.711396}%
\vSc{102.205223}{239.421997}{69.486976}{0.698128}%
\vSc{102.437684}{240.075858}{73.934436}{0.659982}%
\vSc{102.610891}{240.710065}{78.468482}{0.597713}%
\vSc{102.723477}{241.295713}{83.523018}{0.513585}%
\vSc{102.778221}{241.806020}{89.906134}{0.411476}%
\vSc{102.736148}{242.217495}{99.629233}{0.297668}%
\vSc{102.702561}{242.510969}{119.475059}{0.185464}%
\vSc{102.930267}{242.672429}{170.134193}{0.123739}%
\vSc{102.548861}{242.693630}{-139.206672}{0.185464}%
\vSc{102.293804}{242.572461}{-119.360847}{0.297668}%
\vSc{102.120375}{242.313028}{-109.637748}{0.411476}%
\vSc{101.986858}{241.925486}{-103.254632}{0.513585}%
\vSc{101.893399}{241.425582}{-98.200096}{0.597713}%
\vSc{101.847110}{240.833980}{-93.666050}{0.659982}%
\vSc{101.846133}{240.175349}{-89.218590}{0.698128}%
\vSc{101.857874}{239.477286}{-84.543243}{0.711396}%
\vSc{101.931893}{238.769113}{-79.336195}{0.700618}%
\vSc{102.074159}{238.080595}{-73.233973}{0.668371}%
\vSc{102.289828}{237.440636}{-65.748992}{0.619265}%
\vSc{102.584483}{236.876019}{-56.217235}{0.560411}%
\vSc{102.965309}{236.410232}{-43.846390}{0.502052}%
\vSc{103.437993}{236.062447}{-28.132876}{0.457608}%
\vSc{103.991626}{235.846677}{-9.865807}{0.440715}%
\vSc{104.438441}{235.771164}{8.401262}{0.457608}%
\vSc{104.759909}{235.838023}{24.114776}{0.502052}%
\vSc{105.125118}{236.043144}{36.485621}{0.560411}%
\vSc{105.513227}{236.376376}{46.017378}{0.619265}%
\vSc{105.901104}{236.821968}{53.502359}{0.668371}%
\vSc{106.269308}{237.359259}{59.604581}{0.700618}%
\vSc{106.602616}{237.963580}{64.811630}{0.711396}%
\vSc{106.889543}{238.607332}{69.486976}{0.698128}%
}}%
{\color{black!55}\vlB{%
\vSc{107.122005}{239.261194}{73.934436}{0.659982}%
\vSc{107.295212}{239.895401}{78.468482}{0.597713}%
\vSc{107.407798}{240.481049}{83.523018}{0.513585}%
\vSc{107.462542}{240.991355}{89.906134}{0.411476}%
\vSc{107.420468}{241.402831}{99.629233}{0.297668}%
\vSc{107.386882}{241.696305}{119.475059}{0.185464}%
\vSc{107.614587}{241.857764}{170.134193}{0.123739}%
\vSc{107.233182}{241.878966}{-139.206672}{0.185464}%
\vSc{106.978125}{241.757796}{-119.360847}{0.297668}%
\vSc{106.804696}{241.498364}{-109.637748}{0.411476}%
\vSc{106.671179}{241.110821}{-103.254632}{0.513585}%
\vSc{106.577719}{240.610918}{-98.200096}{0.597713}%
\vSc{106.531431}{240.019316}{-93.666050}{0.659982}%
\vSc{106.530454}{239.360684}{-89.218590}{0.698128}%
\vSc{106.542194}{238.662621}{-84.543243}{0.711396}%
\vSc{106.616213}{237.954449}{-79.336195}{0.700618}%
\vSc{106.758479}{237.265931}{-73.233973}{0.668371}%
\vSc{106.974148}{236.625972}{-65.748992}{0.619265}%
\vSc{107.268803}{236.061354}{-56.217235}{0.560411}%
\vSc{107.649629}{235.595568}{-43.846390}{0.502052}%
\vSc{108.122314}{235.247783}{-28.132876}{0.457608}%
\vSc{108.675947}{235.032012}{-9.865807}{0.440715}%
\vSc{109.122762}{234.956500}{8.401262}{0.457608}%
\vSc{109.444229}{235.023359}{24.114776}{0.502052}%
\vSc{109.809439}{235.228480}{36.485621}{0.560411}%
\vSc{110.197548}{235.561712}{46.017378}{0.619265}%
\vSc{110.585424}{236.007304}{53.502359}{0.668371}%
\vSc{110.953628}{236.544595}{59.604581}{0.700618}%
\vSc{111.286936}{237.148916}{64.811630}{0.711396}%
\vSc{111.573864}{237.792668}{69.486976}{0.698128}%
\vSc{111.806326}{238.446529}{73.934436}{0.659982}%
\vSc{111.979533}{239.080736}{78.468482}{0.597713}%
}}%
{\color{black!55}\vlB{%
\vSc{112.092118}{239.666384}{83.523018}{0.513585}%
\vSc{112.146862}{240.176691}{89.906134}{0.411476}%
\vSc{112.104789}{240.588166}{99.629233}{0.297668}%
\vSc{112.071203}{240.881640}{119.475059}{0.185464}%
\vSc{112.298908}{241.043100}{170.134193}{0.123739}%
\vSc{111.917503}{241.064301}{-139.206672}{0.185464}%
\vSc{111.662445}{240.943132}{-119.360847}{0.297668}%
\vSc{111.489016}{240.683700}{-109.637748}{0.411476}%
\vSc{111.355500}{240.296157}{-103.254632}{0.513585}%
\vSc{111.262040}{239.796253}{-98.200096}{0.597713}%
\vSc{111.215751}{239.204652}{-93.666050}{0.659982}%
\vSc{111.214774}{238.546020}{-89.218590}{0.698128}%
\vSc{111.226515}{237.847957}{-84.543243}{0.711396}%
\vSc{111.300534}{237.139784}{-79.336195}{0.700618}%
\vSc{111.442800}{236.451266}{-73.233973}{0.668371}%
\vSc{111.658469}{235.811307}{-65.748992}{0.619265}%
\vSc{111.953124}{235.246690}{-56.217235}{0.560411}%
\vSc{112.333950}{234.780903}{-43.846390}{0.502052}%
\vSc{112.806634}{234.433118}{-28.132876}{0.457608}%
\vSc{113.360267}{234.217348}{-9.865807}{0.440715}%
\vSc{113.807083}{234.141835}{8.401262}{0.457608}%
\vSc{114.128550}{234.208694}{24.114776}{0.502052}%
\vSc{114.493759}{234.413815}{36.485621}{0.560411}%
\vSc{114.881868}{234.747047}{46.017378}{0.619265}%
\vSc{115.269745}{235.192639}{53.502359}{0.668371}%
\vSc{115.637949}{235.729930}{59.604581}{0.700618}%
\vSc{115.971257}{236.334251}{64.811630}{0.711396}%
\vSc{116.258185}{236.978003}{69.486976}{0.698128}%
\vSc{116.490646}{237.631865}{73.934436}{0.659982}%
\vSc{116.663853}{238.266072}{78.468482}{0.597713}%
\vSc{116.776439}{238.851720}{83.523018}{0.513585}%
\vSc{116.831183}{239.362027}{89.906134}{0.411476}%
}}%
{\color{black!55}\vlB{%
\vSc{116.789109}{239.773502}{99.629233}{0.297668}%
\vSc{116.755523}{240.066976}{119.475059}{0.185464}%
\vSc{116.983228}{240.228435}{170.134193}{0.123739}%
\vSc{116.601823}{240.249637}{-139.206672}{0.185464}%
\vSc{116.346766}{240.128467}{-119.360847}{0.297668}%
\vSc{116.173337}{239.869035}{-109.637748}{0.411476}%
\vSc{116.039820}{239.481492}{-103.254632}{0.513585}%
\vSc{115.946360}{238.981589}{-98.200096}{0.597713}%
\vSc{115.900072}{238.389987}{-93.666050}{0.659982}%
\vSc{115.899095}{237.731355}{-89.218590}{0.698128}%
\vSc{115.910835}{237.033292}{-84.543243}{0.711396}%
\vSc{115.984854}{236.325120}{-79.336195}{0.700618}%
\vSc{116.127120}{235.636602}{-73.233973}{0.668371}%
\vSc{116.342789}{234.996643}{-65.748992}{0.619265}%
\vSc{116.637444}{234.432025}{-56.217235}{0.560411}%
\vSc{117.018271}{233.966239}{-43.846390}{0.502052}%
\vSc{117.490955}{233.618454}{-28.132876}{0.457608}%
\vSc{118.044588}{233.402683}{-9.865807}{0.440715}%
\vSc{118.491403}{233.327171}{8.401262}{0.457608}%
\vSc{118.812870}{233.394030}{24.114776}{0.502052}%
\vSc{119.178080}{233.599151}{36.485621}{0.560411}%
\vSc{119.566189}{233.932383}{46.017378}{0.619265}%
\vSc{119.954065}{234.377975}{53.502359}{0.668371}%
\vSc{120.322269}{234.915266}{59.604581}{0.700618}%
\vSc{120.655578}{235.519587}{64.811630}{0.711396}%
\vSc{120.942505}{236.163339}{69.486976}{0.698128}%
\vSc{121.174967}{236.817200}{73.934436}{0.659982}%
\vSc{121.348174}{237.451407}{78.468482}{0.597713}%
\vSc{121.460760}{238.037056}{83.523018}{0.513585}%
\vSc{121.515503}{238.547362}{89.906134}{0.411476}%
\vSc{121.473430}{238.958838}{99.629233}{0.297668}%
\vSc{121.439844}{239.252311}{119.475059}{0.185464}%
}}%
{\color{black!55}\vlB{%
\vSc{121.667549}{239.413771}{170.134193}{0.123739}%
\vSc{121.286144}{239.434973}{-139.206672}{0.185464}%
\vSc{121.031086}{239.313803}{-119.360847}{0.297668}%
\vSc{120.857657}{239.054371}{-109.637748}{0.411476}%
\vSc{120.724141}{238.666828}{-103.254632}{0.513585}%
\vSc{120.630681}{238.166925}{-98.200096}{0.597713}%
\vSc{120.584392}{237.575323}{-93.666050}{0.659982}%
\vSc{120.583416}{236.916691}{-89.218590}{0.698128}%
\vSc{120.595156}{236.218628}{-84.543243}{0.711396}%
\vSc{120.669175}{235.510455}{-79.336195}{0.700618}%
\vSc{120.811441}{234.821937}{-73.233973}{0.668371}%
\vSc{121.027110}{234.181978}{-65.748992}{0.619265}%
\vSc{121.321765}{233.617361}{-56.217235}{0.560411}%
\vSc{121.702591}{233.151574}{-43.846390}{0.502052}%
\vSc{122.175275}{232.803789}{-28.132876}{0.457608}%
\vSc{122.728908}{232.588019}{-9.865807}{0.440715}%
\vSc{123.175724}{232.512506}{8.401262}{0.457608}%
\vSc{123.497191}{232.579365}{24.114776}{0.502052}%
\vSc{123.862400}{232.784486}{36.485621}{0.560411}%
\vSc{124.250509}{233.117718}{46.017378}{0.619265}%
\vSc{124.638386}{233.563311}{53.502359}{0.668371}%
\vSc{125.006590}{234.100602}{59.604581}{0.700618}%
\vSc{125.339898}{234.704922}{64.811630}{0.711396}%
\vSc{126.009451}{235.348674}{-9.865807}{5.000000}%
\vSc{138.037576}{235.521289}{27.758541}{5.000000}%
\vSc{142.000808}{237.850021}{108.437298}{0.695289}%
\vSc{141.757805}{238.509622}{112.975232}{0.658415}%
\vSc{141.497915}{239.115808}{117.662343}{0.597461}%
\vSc{141.241136}{239.644978}{122.966515}{0.514812}%
\vSc{141.011119}{240.076900}{129.760816}{0.414569}%
\vSc{140.842126}{240.395587}{140.168042}{0.303524}%
\vSc{140.812616}{240.590006}{160.798463}{0.196251}%
}}%
{\color{black!55}\vlB{%
\vSc{140.620202}{240.654551}{-152.241459}{0.140110}%
\vSc{140.319030}{240.589296}{-105.281382}{0.196251}%
\vSc{140.303529}{240.399983}{-84.650960}{0.303524}%
\vSc{140.348434}{240.097781}{-74.243735}{0.414569}%
\vSc{140.480451}{239.698790}{-67.449434}{0.514812}%
\vSc{140.697584}{239.223339}{-62.145262}{0.597461}%
\vSc{140.997304}{238.695103}{-57.458151}{0.658415}%
\vSc{141.374077}{238.140060}{-52.920217}{0.695289}%
\vSc{141.819457}{237.585360}{-48.198132}{0.707246}%
\vSc{142.322759}{237.058140}{-42.975796}{0.695046}%
\vSc{142.872073}{236.584335}{-36.877866}{0.661194}%
\vSc{143.455597}{236.187545}{-29.397326}{0.610233}%
\vSc{144.063081}{235.888004}{-19.828742}{0.549239}%
\vSc{144.685870}{235.701697}{-7.295174}{0.488562}%
\vSc{145.157247}{235.639659}{8.826405}{0.442092}%
\vSc{145.437951}{235.707494}{27.758541}{0.424343}%
\vSc{145.682503}{235.905130}{46.690676}{0.442092}%
\vSc{145.904823}{236.226823}{62.812255}{0.488562}%
\vSc{146.089073}{236.661406}{75.345823}{0.549239}%
\vSc{146.213725}{237.192778}{84.914407}{0.610233}%
\vSc{146.238657}{237.800608}{92.394947}{0.661194}%
\vSc{146.141054}{238.461225}{98.492878}{0.695046}%
\vSc{145.982143}{239.148649}{103.715213}{0.707246}%
\vSc{145.773654}{239.835730}{108.437298}{0.695289}%
\vSc{145.530651}{240.495330}{112.975232}{0.658415}%
\vSc{145.270761}{241.101516}{117.662343}{0.597461}%
\vSc{145.013982}{241.630687}{122.966515}{0.514812}%
\vSc{144.783964}{242.062608}{129.760816}{0.414569}%
\vSc{144.614972}{242.381296}{140.168042}{0.303524}%
\vSc{144.585461}{242.575714}{160.798463}{0.196251}%
\vSc{144.393048}{242.640260}{-152.241459}{0.140110}%
\vSc{144.091876}{242.575004}{-105.281382}{0.196251}%
}}%
{\color{black!55}\vlB{%
\vSc{144.076375}{242.385691}{-84.650960}{0.303524}%
\vSc{144.121280}{242.083489}{-74.243735}{0.414569}%
\vSc{144.253296}{241.684498}{-67.449434}{0.514812}%
\vSc{144.470429}{241.209048}{-62.145262}{0.597461}%
\vSc{144.770150}{240.680811}{-57.458151}{0.658415}%
\vSc{145.146923}{240.125768}{-52.920217}{0.695289}%
\vSc{145.592303}{239.571068}{-48.198132}{0.707246}%
\vSc{146.095605}{239.043848}{-42.975796}{0.695046}%
\vSc{146.644918}{238.570043}{-36.877866}{0.661194}%
\vSc{147.228443}{238.173253}{-29.397326}{0.610233}%
\vSc{147.835927}{237.873712}{-19.828742}{0.549239}%
\vSc{148.458716}{237.687405}{-7.295174}{0.488562}%
\vSc{148.930093}{237.625367}{8.826405}{0.442092}%
\vSc{149.210796}{237.693202}{27.758541}{0.424343}%
\vSc{149.455348}{237.890838}{46.690676}{0.442092}%
\vSc{149.677669}{238.212531}{62.812255}{0.488562}%
\vSc{149.861918}{238.647114}{75.345823}{0.549239}%
\vSc{149.986570}{239.178486}{84.914407}{0.610233}%
\vSc{150.011503}{239.786317}{92.394947}{0.661194}%
\vSc{149.913900}{240.446934}{98.492878}{0.695046}%
\vSc{149.754989}{241.134358}{103.715213}{0.707246}%
\vSc{149.546500}{241.821438}{108.437298}{0.695289}%
\vSc{149.303497}{242.481038}{112.975232}{0.658415}%
\vSc{149.043607}{243.087224}{117.662343}{0.597461}%
\vSc{148.786827}{243.616395}{122.966515}{0.514812}%
\vSc{148.556810}{244.048316}{129.760816}{0.414569}%
\vSc{148.387817}{244.367004}{140.168042}{0.303524}%
\vSc{148.358307}{244.561422}{160.798463}{0.196251}%
\vSc{148.165894}{244.625968}{-152.241459}{0.140110}%
\vSc{147.864721}{244.560712}{-105.281382}{0.196251}%
\vSc{147.849220}{244.371400}{-84.650960}{0.303524}%
\vSc{147.894125}{244.069197}{-74.243735}{0.414569}%
}}%
{\color{black!55}\vlB{%
\vSc{148.026142}{243.670206}{-67.449434}{0.514812}%
\vSc{148.243275}{243.194756}{-62.145262}{0.597461}%
\vSc{148.542996}{242.666519}{-57.458151}{0.658415}%
\vSc{148.919768}{242.111476}{-52.920217}{0.695289}%
\vSc{149.365148}{241.556776}{-48.198132}{0.707246}%
\vSc{149.868450}{241.029557}{-42.975796}{0.695046}%
\vSc{150.417764}{240.555751}{-36.877866}{0.661194}%
\vSc{151.001288}{240.158961}{-29.397326}{0.610233}%
\vSc{151.608772}{239.859420}{-19.828742}{0.549239}%
\vSc{152.231561}{239.673113}{-7.295174}{0.488562}%
\vSc{152.702938}{239.611075}{8.826405}{0.442092}%
\vSc{152.983642}{239.678910}{27.758541}{0.424343}%
\vSc{153.228194}{239.876547}{46.690676}{0.442092}%
\vSc{153.450514}{240.198239}{62.812255}{0.488562}%
\vSc{153.634764}{240.632822}{75.345823}{0.549239}%
\vSc{153.759416}{241.164194}{84.914407}{0.610233}%
\vSc{153.784348}{241.772025}{92.394947}{0.661194}%
\vSc{153.686745}{242.432642}{98.492878}{0.695046}%
\vSc{153.527834}{243.120066}{103.715213}{0.707246}%
\vSc{153.319345}{243.807146}{108.437298}{0.695289}%
\vSc{153.076342}{244.466746}{112.975232}{0.658415}%
\vSc{152.816452}{245.072932}{117.662343}{0.597461}%
\vSc{152.559673}{245.602103}{122.966515}{0.514812}%
\vSc{152.329655}{246.034024}{129.760816}{0.414569}%
\vSc{152.160663}{246.352712}{140.168042}{0.303524}%
\vSc{152.131153}{246.547131}{160.798463}{0.196251}%
\vSc{151.938739}{246.611676}{-152.241459}{0.140110}%
\vSc{151.637567}{246.546420}{-105.281382}{0.196251}%
\vSc{151.622066}{246.357108}{-84.650960}{0.303524}%
\vSc{151.666971}{246.054906}{-74.243735}{0.414569}%
\vSc{151.798987}{245.655914}{-67.449434}{0.514812}%
\vSc{152.016120}{245.180464}{-62.145262}{0.597461}%
}}%
{\color{black!55}\vlB{%
\vSc{152.315841}{244.652228}{-57.458151}{0.658415}%
\vSc{152.692614}{244.097184}{-52.920217}{0.695289}%
\vSc{153.137994}{243.542485}{-48.198132}{0.707246}%
\vSc{153.641296}{243.015265}{-42.975796}{0.695046}%
\vSc{154.190609}{242.541460}{-36.877866}{0.661194}%
\vSc{154.774134}{242.144669}{-29.397326}{0.610233}%
\vSc{155.381618}{241.845128}{-19.828742}{0.549239}%
\vSc{156.004407}{241.658821}{-7.295174}{0.488562}%
\vSc{156.475784}{241.596783}{8.826405}{0.442092}%
\vSc{156.756488}{241.664618}{27.758541}{0.424343}%
\vSc{157.001039}{241.862255}{46.690676}{0.442092}%
\vSc{157.223360}{242.183948}{62.812255}{0.488562}%
\vSc{157.407609}{242.618530}{75.345823}{0.549239}%
\vSc{157.532262}{243.149902}{84.914407}{0.610233}%
\vSc{157.557194}{243.757733}{92.394947}{0.661194}%
\vSc{157.459591}{244.418350}{98.492878}{0.695046}%
\vSc{157.300680}{245.105774}{103.715213}{0.707246}%
\vSc{157.092191}{245.792854}{108.437298}{0.695289}%
\vSc{156.849188}{246.452454}{112.975232}{0.658415}%
\vSc{156.589298}{247.058640}{117.662343}{0.597461}%
\vSc{156.332519}{247.587811}{122.966515}{0.514812}%
\vSc{156.102501}{248.019732}{129.760816}{0.414569}%
\vSc{155.933508}{248.338420}{140.168042}{0.303524}%
\vSc{155.903998}{248.532839}{160.798463}{0.196251}%
\vSc{155.711585}{248.597384}{-152.241459}{0.140110}%
\vSc{155.410412}{248.532128}{-105.281382}{0.196251}%
\vSc{155.394911}{248.342816}{-84.650960}{0.303524}%
\vSc{155.439817}{248.040614}{-74.243735}{0.414569}%
\vSc{155.571833}{247.641622}{-67.449434}{0.514812}%
\vSc{155.788966}{247.166172}{-62.145262}{0.597461}%
\vSc{156.088687}{246.637936}{-57.458151}{0.658415}%
\vSc{156.465460}{246.082892}{-52.920217}{0.695289}%
}}%
{\color{black!55}\vlB{%
\vSc{156.910839}{245.528193}{-48.198132}{0.707246}%
\vSc{157.414142}{245.000973}{-42.975796}{0.695046}%
\vSc{157.963455}{244.527168}{-36.877866}{0.661194}%
\vSc{158.546980}{244.130377}{-29.397326}{0.610233}%
\vSc{159.154463}{243.830837}{-19.828742}{0.549239}%
\vSc{159.777252}{243.644530}{-7.295174}{0.488562}%
\vSc{160.248629}{243.582491}{8.826405}{0.442092}%
\vSc{160.529333}{243.650327}{27.758541}{0.424343}%
\vSc{160.773885}{243.847963}{46.690676}{0.442092}%
\vSc{160.996205}{244.169656}{62.812255}{0.488562}%
\vSc{161.180455}{244.604239}{75.345823}{0.549239}%
\vSc{161.305107}{245.135611}{84.914407}{0.610233}%
\vSc{161.330039}{245.743441}{92.394947}{0.661194}%
\vSc{161.232437}{246.404058}{98.492878}{0.695046}%
\vSc{161.073525}{247.091482}{103.715213}{0.707246}%
\vSc{160.865036}{247.778562}{108.437298}{0.695289}%
\vSc{160.622033}{248.438163}{112.975232}{0.658415}%
\vSc{160.362143}{249.044348}{117.662343}{0.597461}%
\vSc{160.105364}{249.573519}{122.966515}{0.514812}%
\vSc{159.875346}{250.005441}{129.760816}{0.414569}%
\vSc{159.706354}{250.324128}{140.168042}{0.303524}%
\vSc{159.676844}{250.518547}{160.798463}{0.196251}%
\vSc{159.484430}{250.583092}{-152.241459}{0.140110}%
\vSc{159.183258}{250.517837}{-105.281382}{0.196251}%
\vSc{159.167757}{250.328524}{-84.650960}{0.303524}%
\vSc{159.212662}{250.026322}{-74.243735}{0.414569}%
\vSc{159.344679}{249.627331}{-67.449434}{0.514812}%
\vSc{159.561811}{249.151880}{-62.145262}{0.597461}%
\vSc{159.861532}{248.623644}{-57.458151}{0.658415}%
\vSc{160.238305}{248.068601}{-52.920217}{0.695289}%
\vSc{160.683685}{247.513901}{-48.198132}{0.707246}%
\vSc{161.186987}{246.986681}{-42.975796}{0.695046}%
}}%
{\color{black!55}\vlB{%
\vSc{161.736301}{246.512876}{-36.877866}{0.661194}%
\vSc{162.319825}{246.116086}{-29.397326}{0.610233}%
\vSc{162.927309}{245.816545}{-19.828742}{0.549239}%
\vSc{163.550098}{245.630238}{-7.295174}{0.488562}%
\vSc{164.021475}{245.568200}{8.826405}{0.442092}%
\vSc{164.302179}{245.636035}{27.758541}{0.424343}%
\vSc{164.546731}{245.833671}{46.690676}{0.442092}%
\vSc{164.769051}{246.155364}{62.812255}{0.488562}%
\vSc{164.953301}{246.589947}{75.345823}{0.549239}%
\vSc{165.077953}{247.121319}{84.914407}{0.610233}%
\vSc{165.102885}{247.729149}{92.394947}{0.661194}%
\vSc{165.005282}{248.389766}{98.492878}{0.695046}%
\vSc{164.846371}{249.077190}{103.715213}{0.707246}%
\vSc{164.637882}{249.764270}{108.437298}{0.695289}%
\vSc{164.394879}{250.423871}{112.975232}{0.658415}%
\vSc{164.134989}{251.030057}{117.662343}{0.597461}%
\vSc{163.878210}{251.559227}{122.966515}{0.514812}%
\vSc{163.648192}{251.991149}{129.760816}{0.414569}%
\vSc{163.479199}{252.309836}{140.168042}{0.303524}%
\vSc{163.449689}{252.504255}{160.798463}{0.196251}%
\vSc{163.257276}{252.568801}{-152.241459}{0.140110}%
\vSc{162.956104}{252.503545}{-105.281382}{0.196251}%
\vSc{162.940603}{252.314232}{-84.650960}{0.303524}%
\vSc{162.985508}{252.012030}{-74.243735}{0.414569}%
\vSc{163.117524}{251.613039}{-67.449434}{0.514812}%
\vSc{163.334657}{251.137589}{-62.145262}{0.597461}%
\vSc{163.634378}{250.609352}{-57.458151}{0.658415}%
\vSc{164.011151}{250.054309}{-52.920217}{0.695289}%
\vSc{164.456530}{249.499609}{-48.198132}{0.707246}%
\vSc{164.959833}{248.972389}{-42.975796}{0.695046}%
\vSc{165.509146}{248.498584}{-36.877866}{0.661194}%
\vSc{166.092671}{248.101794}{-29.397326}{0.610233}%
}}%
{\color{black!55}\vlB{%
\vSc{166.700155}{247.802253}{-19.828742}{0.549239}%
\vSc{167.322944}{247.615946}{-7.295174}{0.488562}%
\vSc{167.794321}{247.553908}{8.826405}{0.442092}%
\vSc{168.075024}{247.621743}{27.758541}{0.424343}%
\vSc{168.319576}{247.819379}{46.690676}{0.442092}%
\vSc{168.541897}{248.141072}{62.812255}{0.488562}%
\vSc{168.726146}{248.575655}{75.345823}{0.549239}%
\vSc{168.850798}{249.107027}{84.914407}{0.610233}%
\vSc{168.875730}{249.714858}{92.394947}{0.661194}%
\vSc{168.778128}{250.375475}{98.492878}{0.695046}%
\vSc{168.619216}{251.062899}{103.715213}{0.707246}%
\vSc{168.872086}{251.749979}{27.758541}{5.000000}%
\vSc{137.161330}{230.835549}{-49.398705}{5.000000}%
\vSc{140.573716}{227.039266}{26.256956}{0.708187}%
\vSc{141.176804}{227.352566}{30.427921}{0.666603}%
\vSc{141.721601}{227.690169}{34.502276}{0.600861}%
\vSc{142.186678}{228.030521}{38.801883}{0.512940}%
\vSc{142.553033}{228.351944}{43.900142}{0.406179}%
\vSc{142.802342}{228.633590}{51.272400}{0.285541}%
\vSc{142.910894}{228.856348}{66.970589}{0.160093}%
\vSc{143.003758}{229.003683}{130.601295}{0.077274}%
\vSc{143.105282}{229.062354}{-165.767999}{0.160093}%
\vSc{142.731275}{229.022995}{-150.069811}{0.285541}%
\vSc{142.354642}{228.880526}{-142.697553}{0.406179}%
\vSc{141.941719}{228.634372}{-137.599294}{0.512940}%
\vSc{141.502907}{228.288491}{-133.299686}{0.600861}%
\vSc{141.057922}{227.851199}{-129.225332}{0.666603}%
\vSc{140.629201}{227.334805}{-125.054367}{0.708187}%
\vSc{140.239483}{226.755078}{-120.532614}{0.725061}%
\vSc{139.910443}{226.130553}{-115.395675}{0.718232}%
\vSc{139.661870}{225.481726}{-109.318024}{0.690450}%
\vSc{139.511432}{224.830150}{-101.870471}{0.646472}%
}}%
{\color{black!55}\vlB{%
\vSc{139.475307}{224.197503}{-92.502239}{0.593436}%
\vSc{139.481503}{223.604633}{-80.628860}{0.541206}%
\vSc{139.606171}{223.070650}{-66.003041}{0.501943}%
\vSc{139.887461}{222.612092}{-49.398705}{0.487180}%
\vSc{140.313329}{222.242197}{-32.794369}{0.501943}%
\vSc{140.850178}{221.970332}{-18.168551}{0.541206}%
\vSc{141.465483}{221.801576}{-6.295172}{0.593436}%
\vSc{142.083361}{221.736506}{3.073061}{0.646472}%
\vSc{142.664413}{221.771163}{10.520613}{0.690450}%
\vSc{143.291721}{221.897231}{16.598264}{0.718232}%
\vSc{143.937696}{222.102401}{21.735203}{0.725061}%
\vSc{144.575169}{222.370904}{26.256956}{0.708187}%
\vSc{145.178256}{222.684204}{30.427921}{0.666603}%
\vSc{145.723053}{223.021808}{34.502276}{0.600861}%
\vSc{146.188130}{223.362159}{38.801883}{0.512940}%
\vSc{146.554486}{223.683582}{43.900142}{0.406179}%
\vSc{146.803795}{223.965228}{51.272400}{0.285541}%
\vSc{146.912347}{224.187987}{66.970589}{0.160093}%
\vSc{147.005211}{224.335321}{130.601295}{0.077274}%
\vSc{147.106735}{224.393992}{-165.767999}{0.160093}%
\vSc{146.732728}{224.354633}{-150.069811}{0.285541}%
\vSc{146.356095}{224.212164}{-142.697553}{0.406179}%
\vSc{145.943172}{223.966011}{-137.599294}{0.512940}%
\vSc{145.504360}{223.620130}{-133.299686}{0.600861}%
\vSc{145.059375}{223.182837}{-129.225332}{0.666603}%
\vSc{144.630654}{222.666443}{-125.054367}{0.708187}%
\vSc{144.240936}{222.086716}{-120.532614}{0.725061}%
\vSc{143.911896}{221.462192}{-115.395675}{0.718232}%
\vSc{143.663323}{220.813364}{-109.318024}{0.690450}%
\vSc{143.512884}{220.161789}{-101.870471}{0.646472}%
\vSc{143.476760}{219.529142}{-92.502239}{0.593436}%
\vSc{143.482956}{218.936271}{-80.628860}{0.541206}%
}}%
{\color{black!55}\vlB{%
\vSc{143.607624}{218.402289}{-66.003041}{0.501943}%
\vSc{143.888913}{217.943730}{-49.398705}{0.487180}%
\vSc{144.314782}{217.573835}{-32.794369}{0.501943}%
\vSc{144.851631}{217.301970}{-18.168551}{0.541206}%
\vSc{145.466935}{217.133215}{-6.295172}{0.593436}%
\vSc{146.084814}{217.068144}{3.073061}{0.646472}%
\vSc{146.665866}{217.102801}{10.520613}{0.690450}%
\vSc{147.293174}{217.228870}{16.598264}{0.718232}%
\vSc{147.939149}{217.434040}{21.735203}{0.725061}%
\vSc{148.576622}{217.702542}{26.256956}{0.708187}%
\vSc{149.179709}{218.015843}{30.427921}{0.666603}%
\vSc{149.724506}{218.353446}{34.502276}{0.600861}%
\vSc{150.189583}{218.693798}{38.801883}{0.512940}%
\vSc{150.555939}{219.015221}{43.900142}{0.406179}%
\vSc{150.805248}{219.296867}{51.272400}{0.285541}%
\vSc{150.913800}{219.519625}{66.970589}{0.160093}%
\vSc{151.006664}{219.666960}{130.601295}{0.077274}%
\vSc{151.108188}{219.725630}{-165.767999}{0.160093}%
\vSc{150.734181}{219.686272}{-150.069811}{0.285541}%
\vSc{150.357548}{219.543803}{-142.697553}{0.406179}%
\vSc{149.944625}{219.297649}{-137.599294}{0.512940}%
\vSc{149.505813}{218.951768}{-133.299686}{0.600861}%
\vSc{149.060828}{218.514475}{-129.225332}{0.666603}%
\vSc{148.632107}{217.998081}{-125.054367}{0.708187}%
\vSc{148.242389}{217.418354}{-120.532614}{0.725061}%
\vSc{147.913349}{216.793830}{-115.395675}{0.718232}%
\vSc{147.664775}{216.145002}{-109.318024}{0.690450}%
\vSc{147.514337}{215.493427}{-101.870471}{0.646472}%
\vSc{147.478213}{214.860780}{-92.502239}{0.593436}%
\vSc{147.484409}{214.267910}{-80.628860}{0.541206}%
\vSc{147.609077}{213.733927}{-66.003041}{0.501943}%
\vSc{147.890366}{213.275368}{-49.398705}{0.487180}%
}}%
{\color{black!55}\vlB{%
\vSc{148.316234}{212.905474}{-32.794369}{0.501943}%
\vSc{148.853084}{212.633608}{-18.168551}{0.541206}%
\vSc{149.468388}{212.464853}{-6.295172}{0.593436}%
\vSc{150.086266}{212.399783}{3.073061}{0.646472}%
\vSc{150.667319}{212.434439}{10.520613}{0.690450}%
\vSc{151.294626}{212.560508}{16.598264}{0.718232}%
\vSc{151.940602}{212.765678}{21.735203}{0.725061}%
\vSc{152.578075}{213.034181}{26.256956}{0.708187}%
\vSc{153.181162}{213.347481}{30.427921}{0.666603}%
\vSc{153.725959}{213.685085}{34.502276}{0.600861}%
\vSc{154.191036}{214.025436}{38.801883}{0.512940}%
\vSc{154.557392}{214.346859}{43.900142}{0.406179}%
\vSc{154.806701}{214.628505}{51.272400}{0.285541}%
\vSc{154.915253}{214.851264}{66.970589}{0.160093}%
\vSc{155.008117}{214.998598}{130.601295}{0.077274}%
\vSc{155.109641}{215.057269}{-165.767999}{0.160093}%
\vSc{154.735634}{215.017910}{-150.069811}{0.285541}%
\vSc{154.359001}{214.875441}{-142.697553}{0.406179}%
\vSc{153.946077}{214.629287}{-137.599294}{0.512940}%
\vSc{153.507265}{214.283406}{-133.299686}{0.600861}%
\vSc{153.062280}{213.846114}{-129.225332}{0.666603}%
\vSc{152.633560}{213.329720}{-125.054367}{0.708187}%
\vSc{152.243841}{212.749993}{-120.532614}{0.725061}%
\vSc{151.914802}{212.125469}{-115.395675}{0.718232}%
\vSc{151.666228}{211.476641}{-109.318024}{0.690450}%
\vSc{151.515790}{210.825065}{-101.870471}{0.646472}%
\vSc{151.479666}{210.192418}{-92.502239}{0.593436}%
\vSc{151.485862}{209.599548}{-80.628860}{0.541206}%
\vSc{151.610530}{209.065565}{-66.003041}{0.501943}%
\vSc{151.891819}{208.607007}{-49.398705}{0.487180}%
\vSc{152.317687}{208.237112}{-32.794369}{0.501943}%
\vSc{152.854537}{207.965247}{-18.168551}{0.541206}%
}}%
{\color{black!55}\vlB{%
\vSc{153.469841}{207.796492}{-6.295172}{0.593436}%
\vSc{154.087719}{207.731421}{3.073061}{0.646472}%
\vSc{154.668771}{207.766078}{10.520613}{0.690450}%
\vSc{155.296079}{207.892147}{16.598264}{0.718232}%
\vSc{155.942055}{208.097316}{21.735203}{0.725061}%
\vSc{156.579528}{208.365819}{26.256956}{0.708187}%
\vSc{157.182615}{208.679119}{30.427921}{0.666603}%
\vSc{157.727412}{209.016723}{34.502276}{0.600861}%
\vSc{158.192489}{209.357074}{38.801883}{0.512940}%
\vSc{158.558844}{209.678497}{43.900142}{0.406179}%
\vSc{158.808154}{209.960143}{51.272400}{0.285541}%
\vSc{158.916706}{210.182902}{66.970589}{0.160093}%
\vSc{159.009570}{210.330237}{130.601295}{0.077274}%
\vSc{159.111094}{210.388907}{-165.767999}{0.160093}%
\vSc{158.737086}{210.349548}{-150.069811}{0.285541}%
\vSc{158.360453}{210.207079}{-142.697553}{0.406179}%
\vSc{157.947530}{209.960926}{-137.599294}{0.512940}%
\vSc{157.508718}{209.615045}{-133.299686}{0.600861}%
\vSc{157.063733}{209.177752}{-129.225332}{0.666603}%
\vSc{156.635012}{208.661358}{-125.054367}{0.708187}%
\vSc{156.245294}{208.081631}{-120.532614}{0.725061}%
\vSc{155.916254}{207.457107}{-115.395675}{0.718232}%
\vSc{155.667681}{206.808279}{-109.318024}{0.690450}%
\vSc{155.517243}{206.156704}{-101.870471}{0.646472}%
\vSc{155.481119}{205.524057}{-92.502239}{0.593436}%
\vSc{155.487315}{204.931187}{-80.628860}{0.541206}%
\vSc{155.611982}{204.397204}{-66.003041}{0.501943}%
\vSc{155.893272}{203.938645}{-49.398705}{0.487180}%
\vSc{156.319140}{203.568750}{-32.794369}{0.501943}%
\vSc{156.855990}{203.296885}{-18.168551}{0.541206}%
\vSc{157.471294}{203.128130}{-6.295172}{0.593436}%
\vSc{158.089172}{203.063059}{3.073061}{0.646472}%
}}%
{\color{black!55}\vlB{%
\vSc{158.670224}{203.097716}{10.520613}{0.690450}%
\vSc{159.297532}{203.223785}{16.598264}{0.718232}%
\vSc{159.943507}{203.428955}{21.735203}{0.725061}%
\vSc{160.580980}{203.697458}{26.256956}{0.708187}%
\vSc{161.184068}{204.010758}{30.427921}{0.666603}%
\vSc{161.728865}{204.348361}{34.502276}{0.600861}%
\vSc{162.193942}{204.688713}{38.801883}{0.512940}%
\vSc{162.560297}{205.010136}{43.900142}{0.406179}%
\vSc{162.809606}{205.291782}{51.272400}{0.285541}%
\vSc{162.918159}{205.514540}{66.970589}{0.160093}%
\vSc{163.011022}{205.661875}{130.601295}{0.077274}%
\vSc{163.112546}{205.720546}{-165.767999}{0.160093}%
\vSc{162.738539}{205.681187}{-150.069811}{0.285541}%
\vSc{162.361906}{205.538718}{-142.697553}{0.406179}%
\vSc{161.948983}{205.292564}{-137.599294}{0.512940}%
\vSc{161.510171}{204.946683}{-133.299686}{0.600861}%
\vSc{161.065186}{204.509390}{-129.225332}{0.666603}%
\vSc{160.636465}{203.992997}{-125.054367}{0.708187}%
\vSc{160.246747}{203.413270}{-120.532614}{0.725061}%
\vSc{159.917707}{202.788745}{-115.395675}{0.718232}%
\vSc{159.669134}{202.139918}{-109.318024}{0.690450}%
\vSc{159.518696}{201.488342}{-101.870471}{0.646472}%
\vSc{159.482571}{200.855695}{-92.502239}{0.593436}%
\vSc{159.488768}{200.262825}{-80.628860}{0.541206}%
\vSc{159.613435}{199.728842}{-66.003041}{0.501943}%
\vSc{159.894725}{199.270283}{-49.398705}{0.487180}%
\vSc{160.320593}{198.900389}{-32.794369}{0.501943}%
\vSc{160.857442}{198.628523}{-18.168551}{0.541206}%
\vSc{161.472747}{198.459768}{-6.295172}{0.593436}%
\vSc{162.090625}{198.394698}{3.073061}{0.646472}%
\vSc{162.671677}{198.429355}{10.520613}{0.690450}%
\vSc{163.298985}{198.555423}{16.598264}{0.718232}%
}}%
{\color{black!55}\vlB{%
\vSc{163.944960}{198.760593}{21.735203}{0.725061}%
\vSc{164.582433}{199.029096}{26.256956}{0.708187}%
\vSc{165.185520}{199.342396}{30.427921}{0.666603}%
\vSc{165.730318}{199.680000}{34.502276}{0.600861}%
\vSc{166.195394}{200.020351}{38.801883}{0.512940}%
\vSc{166.561750}{200.341774}{43.900142}{0.406179}%
\vSc{166.811059}{200.623420}{51.272400}{0.285541}%
\vSc{166.919611}{200.846179}{66.970589}{0.160093}%
\vSc{167.012475}{200.993513}{130.601295}{0.077274}%
\vSc{167.113999}{201.052184}{-165.767999}{0.160093}%
\vSc{166.739992}{201.012825}{-150.069811}{0.285541}%
\vSc{166.363359}{200.870356}{-142.697553}{0.406179}%
\vSc{165.950436}{200.624203}{-137.599294}{0.512940}%
\vSc{165.511624}{200.278322}{-133.299686}{0.600861}%
\vSc{165.066639}{199.841029}{-129.225332}{0.666603}%
\vSc{164.637918}{199.324635}{-125.054367}{0.708187}%
\vSc{164.248200}{198.744908}{-120.532614}{0.725061}%
\vSc{163.919160}{198.120384}{-115.395675}{0.718232}%
\vSc{163.670587}{197.471556}{-109.318024}{0.690450}%
\vSc{163.520148}{196.819981}{-101.870471}{0.646472}%
\vSc{163.484024}{196.187333}{-92.502239}{0.593436}%
\vSc{163.490220}{195.594463}{-80.628860}{0.541206}%
\vSc{163.614888}{195.060481}{-66.003041}{0.501943}%
\vSc{163.896178}{194.601922}{-49.398705}{0.487180}%
\vSc{164.322046}{194.232027}{-32.794369}{0.501943}%
\vSc{164.858895}{193.960162}{-18.168551}{0.541206}%
\vSc{165.474199}{193.791407}{-6.295172}{0.593436}%
\vSc{166.092078}{193.726336}{3.073061}{0.646472}%
\vSc{166.673130}{193.760993}{10.520613}{0.690450}%
\vSc{167.300438}{193.887062}{16.598264}{0.718232}%
\vSc{167.946413}{194.092231}{21.735203}{0.725061}%
\vSc{168.425457}{194.360734}{-49.398705}{5.000000}%
}}%
{\color{vltNeutral!31}\vlB{%
\vRa{69.972739}{179.393352}{2.242963}%
\vRa{71.924125}{179.843352}{0.638264}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{68.881868}{179.393352}{0.067217}%
\vRa{68.651513}{179.843352}{0.201650}%
\vRa{68.421158}{180.293352}{0.336083}%
\vRa{68.190803}{180.743352}{0.470516}%
\vRa{67.960448}{181.193352}{0.604949}%
\vRa{67.730094}{181.643352}{0.739382}%
\vRa{67.499739}{182.093352}{0.873815}%
\vRa{67.269384}{182.543352}{0.634008}%
\vRa{67.039029}{182.993352}{0.203832}%
}}%
{\color{vltNeutral!29}\vlB{%
\vRa{72.887629}{179.701346}{0.657689}%
\vRa{72.577976}{180.151346}{1.252069}%
\vRa{73.080070}{180.601346}{1.034702}%
\vRa{73.582163}{181.051346}{0.817336}%
\vRa{74.084257}{181.501346}{0.599969}%
\vRa{74.586351}{181.951346}{0.382602}%
\vRa{75.088445}{182.401346}{0.165236}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{68.010947}{182.470077}{0.365162}%
\vRa{67.350416}{182.920077}{1.095486}%
\vRa{67.033330}{183.370077}{1.482365}%
\vRa{67.318057}{183.820077}{1.267431}%
\vRa{67.602784}{184.270077}{1.052497}%
\vRa{67.887511}{184.720077}{0.837563}%
\vRa{68.172238}{185.170077}{0.622629}%
\vRa{68.456965}{185.620077}{0.407695}%
\vRa{68.741692}{186.070077}{0.192761}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{75.058781}{182.968423}{0.296163}%
\vRa{74.236099}{183.418423}{0.888490}%
\vRa{73.413417}{183.868423}{1.480817}%
\vRa{72.590736}{184.318423}{2.073143}%
\vRa{72.484903}{184.768423}{1.948621}%
\vRa{72.690107}{185.218423}{1.513062}%
\vRa{72.895312}{185.668423}{1.077502}%
\vRa{73.100517}{186.118423}{0.641942}%
\vRa{73.305721}{186.568423}{0.206383}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{71.969061}{184.679593}{0.475334}%
\vRa{71.223598}{185.129593}{1.426002}%
\vRa{70.478134}{185.579593}{2.376670}%
\vRa{69.732671}{186.029593}{3.327339}%
\vRa{69.082008}{186.479593}{4.183206}%
}}%
{\color{vltNeutral!21}\vlB{%
\vRa{68.949085}{179.393352}{1.023654}%
\vRa{68.853163}{179.843352}{3.070962}%
\vRa{68.757241}{180.293352}{2.970804}%
\vRa{68.661319}{180.743352}{2.285840}%
\vRa{68.565398}{181.193352}{1.600876}%
\vRa{68.469476}{181.643352}{0.915912}%
\vRa{68.373554}{182.093352}{0.230948}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{72.341793}{180.164668}{0.251047}%
\vRa{72.341793}{180.614668}{0.753141}%
\vRa{72.341793}{181.064668}{1.255234}%
\vRa{72.341793}{181.514668}{1.757328}%
\vRa{72.341793}{181.964668}{2.259422}%
\vRa{72.341793}{182.414668}{2.761515}%
\vRa{72.341793}{182.864668}{2.906671}%
\vRa{72.341793}{183.314668}{2.083990}%
\vRa{72.341793}{183.764668}{1.261308}%
\vRa{72.341793}{184.214668}{0.438626}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{68.376109}{182.470077}{0.372492}%
\vRa{68.445902}{182.920077}{1.117475}%
\vRa{68.515695}{183.370077}{1.862458}%
\vRa{68.585488}{183.820077}{2.607442}%
\vRa{68.655281}{184.270077}{3.352425}%
\vRa{68.725074}{184.720077}{3.176922}%
\vRa{68.794867}{185.170077}{2.361665}%
\vRa{68.864660}{185.620077}{1.546408}%
\vRa{68.934453}{186.070077}{0.731152}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{71.951350}{180.164668}{0.390443}%
\vRa{71.170464}{180.614668}{1.171329}%
\vRa{70.389578}{181.064668}{1.952215}%
\vRa{69.608693}{181.514668}{2.733100}%
\vRa{68.827807}{181.964668}{3.513986}%
\vRa{68.648276}{182.414668}{3.693517}%
\vRa{69.463052}{182.864668}{2.878741}%
\vRa{70.277829}{183.314668}{2.063964}%
\vRa{71.092605}{183.764668}{1.249188}%
\vRa{71.907381}{184.214668}{0.434411}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSm{73.233944}{179.701346}{57.677363}{3.866131}%
\vSm{72.208309}{180.164668}{41.868190}{4.200891}%
\vSm{68.145607}{179.393352}{102.033056}{3.145848}%
\vSm{72.159820}{184.679593}{65.486526}{2.557587}%
\vSm{68.983099}{179.393352}{3.998754}{4.416660}%
\vSm{66.760868}{186.698654}{-122.322637}{3.866131}%
\vSm{68.952104}{180.164668}{-167.014302}{3.432530}%
\vSm{68.983099}{186.698654}{3.998754}{4.416660}%
\vSm{68.143575}{186.698654}{-98.816083}{4.279133}%
\vSm{68.244520}{184.679593}{-151.088184}{4.570187}%
\vSm{66.817273}{183.431577}{-34.265443}{1.707731}%
\vSm{66.751849}{179.393352}{117.107905}{4.536567}%
\vSm{72.261765}{180.164668}{-23.586923}{1.157899}%
\vSm{73.224924}{187.006648}{-62.892095}{4.536567}%
\vSm{72.141793}{180.164668}{90.000000}{4.514925}%
\vSm{68.241353}{180.164668}{150.046501}{4.617311}%
\vSm{68.893687}{184.679593}{148.882666}{3.906909}%
\vSm{72.245815}{184.679593}{-28.678293}{3.565746}%
}}%
{\color{black}\vlB{%
\vSh{66.685087}{183.431577}{-62.892095}{4.536567}%
\vSh{68.977869}{179.393352}{3.998754}{4.416660}%
\vSh{73.170565}{179.701346}{57.677363}{3.866131}%
\vSh{73.158163}{182.968423}{117.107905}{4.536567}%
\vSh{68.977869}{187.006648}{-176.001246}{4.416660}%
\vSh{66.697490}{186.698654}{-122.322637}{3.866131}%
}}%
{\color{black}\put(62.20000,191.20000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 1}}}%
{\color{vltNeutral!31}\vlB{%
\vRa{122.772739}{170.593352}{2.242963}%
\vRa{124.724125}{171.043352}{0.638264}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{121.681868}{170.593352}{0.067217}%
\vRa{121.451513}{171.043352}{0.201650}%
\vRa{121.221158}{171.493352}{0.336083}%
\vRa{120.990803}{171.943352}{0.470516}%
\vRa{120.760448}{172.393352}{0.604949}%
\vRa{120.530094}{172.843352}{0.739382}%
\vRa{120.299739}{173.293352}{0.873815}%
\vRa{120.069384}{173.743352}{0.634008}%
\vRa{119.839029}{174.193352}{0.203832}%
}}%
{\color{vltNeutral!29}\vlB{%
\vRa{125.687629}{170.901346}{0.657689}%
\vRa{125.377976}{171.351346}{1.252069}%
\vRa{125.880070}{171.801346}{1.034702}%
\vRa{126.382163}{172.251346}{0.817336}%
\vRa{126.884257}{172.701346}{0.599969}%
\vRa{127.386351}{173.151346}{0.382602}%
\vRa{127.888445}{173.601346}{0.165236}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{120.810947}{173.670077}{0.365162}%
\vRa{120.150416}{174.120077}{1.095486}%
\vRa{119.833330}{174.570077}{1.482365}%
\vRa{120.118057}{175.020077}{1.267431}%
\vRa{120.402784}{175.470077}{1.052497}%
\vRa{120.687511}{175.920077}{0.837563}%
\vRa{120.972238}{176.370077}{0.622629}%
\vRa{121.256965}{176.820077}{0.407695}%
\vRa{121.541692}{177.270077}{0.192761}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{127.858781}{174.168423}{0.296163}%
\vRa{127.036099}{174.618423}{0.888490}%
\vRa{126.213417}{175.068423}{1.480817}%
\vRa{125.390736}{175.518423}{2.073143}%
\vRa{125.284903}{175.968423}{1.948621}%
\vRa{125.490107}{176.418423}{1.513062}%
\vRa{125.695312}{176.868423}{1.077502}%
\vRa{125.900517}{177.318423}{0.641942}%
\vRa{126.105721}{177.768423}{0.206383}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{124.769061}{175.879593}{0.475334}%
\vRa{124.023598}{176.329593}{1.426002}%
\vRa{123.278134}{176.779593}{2.376670}%
\vRa{122.532671}{177.229593}{3.327339}%
\vRa{121.882008}{177.679593}{4.183206}%
}}%
{\color{vltNeutral!21}\vlB{%
\vRa{121.749085}{170.593352}{1.023654}%
\vRa{121.653163}{171.043352}{3.070962}%
\vRa{121.557241}{171.493352}{2.970804}%
\vRa{121.461319}{171.943352}{2.285840}%
\vRa{121.365398}{172.393352}{1.600876}%
\vRa{121.269476}{172.843352}{0.915912}%
\vRa{121.173554}{173.293352}{0.230948}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{125.141793}{171.364668}{0.251047}%
\vRa{125.141793}{171.814668}{0.753141}%
\vRa{125.141793}{172.264668}{1.255234}%
\vRa{125.141793}{172.714668}{1.757328}%
\vRa{125.141793}{173.164668}{2.259422}%
\vRa{125.141793}{173.614668}{2.761515}%
\vRa{125.141793}{174.064668}{2.906671}%
\vRa{125.141793}{174.514668}{2.083990}%
\vRa{125.141793}{174.964668}{1.261308}%
\vRa{125.141793}{175.414668}{0.438626}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{121.176109}{173.670077}{0.372492}%
\vRa{121.245902}{174.120077}{1.117475}%
\vRa{121.315695}{174.570077}{1.862458}%
\vRa{121.385488}{175.020077}{2.607442}%
\vRa{121.455281}{175.470077}{3.352425}%
\vRa{121.525074}{175.920077}{3.176922}%
\vRa{121.594867}{176.370077}{2.361665}%
\vRa{121.664660}{176.820077}{1.546408}%
\vRa{121.734453}{177.270077}{0.731152}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{124.751350}{171.364668}{0.390443}%
\vRa{123.970464}{171.814668}{1.171329}%
\vRa{123.189578}{172.264668}{1.952215}%
\vRa{122.408693}{172.714668}{2.733100}%
\vRa{121.627807}{173.164668}{3.513986}%
\vRa{121.448276}{173.614668}{3.693517}%
\vRa{122.263052}{174.064668}{2.878741}%
\vRa{123.077829}{174.514668}{2.063964}%
\vRa{123.892605}{174.964668}{1.249188}%
\vRa{124.707381}{175.414668}{0.434411}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSm{126.033944}{170.901346}{57.677363}{3.866131}%
\vSm{125.008309}{171.364668}{41.868190}{4.200891}%
\vSm{120.945607}{170.593352}{102.033056}{3.145848}%
\vSm{124.959820}{175.879593}{65.486526}{2.557587}%
\vSm{121.783099}{170.593352}{3.998754}{4.416660}%
\vSm{119.560868}{177.898654}{-122.322637}{3.866131}%
\vSm{121.752104}{171.364668}{-167.014302}{3.432530}%
\vSm{121.783099}{177.898654}{3.998754}{4.416660}%
\vSm{120.943575}{177.898654}{-98.816083}{4.279133}%
\vSm{121.044520}{175.879593}{-151.088184}{4.570187}%
\vSm{119.617273}{174.631577}{-34.265443}{1.707731}%
\vSm{119.551849}{170.593352}{117.107905}{4.536567}%
\vSm{125.061765}{171.364668}{-23.586923}{1.157899}%
\vSm{126.024924}{178.206648}{-62.892095}{4.536567}%
\vSm{124.941793}{171.364668}{90.000000}{4.514925}%
\vSm{121.041353}{171.364668}{150.046501}{4.617311}%
\vSm{121.693687}{175.879593}{148.882666}{3.906909}%
\vSm{125.045815}{175.879593}{-28.678293}{3.565746}%
}}%
{\color{black}\vlB{%
\vSh{119.485087}{174.631577}{-62.892095}{4.536567}%
\vSh{121.777869}{170.593352}{3.998754}{4.416660}%
\vSh{125.970565}{170.901346}{57.677363}{3.866131}%
\vSh{125.958163}{174.168423}{117.107905}{4.536567}%
\vSh{121.777869}{178.206648}{-176.001246}{4.416660}%
\vSh{119.497490}{177.898654}{-122.322637}{3.866131}%
}}%
{\color{black}\put(124.00000,161.40000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 2}}}%
{\color{vltNeutral!31}\vlB{%
\vRa{173.372739}{183.793352}{2.242963}%
\vRa{175.324125}{184.243352}{0.638264}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{172.281868}{183.793352}{0.067217}%
\vRa{172.051513}{184.243352}{0.201650}%
\vRa{171.821158}{184.693352}{0.336083}%
\vRa{171.590803}{185.143352}{0.470516}%
\vRa{171.360448}{185.593352}{0.604949}%
\vRa{171.130094}{186.043352}{0.739382}%
\vRa{170.899739}{186.493352}{0.873815}%
\vRa{170.669384}{186.943352}{0.634008}%
\vRa{170.439029}{187.393352}{0.203832}%
}}%
{\color{vltNeutral!29}\vlB{%
\vRa{176.287629}{184.101346}{0.657689}%
\vRa{175.977976}{184.551346}{1.252069}%
\vRa{176.480070}{185.001346}{1.034702}%
\vRa{176.982163}{185.451346}{0.817336}%
\vRa{177.484257}{185.901346}{0.599969}%
\vRa{177.986351}{186.351346}{0.382602}%
\vRa{178.488445}{186.801346}{0.165236}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{171.410947}{186.870077}{0.365162}%
\vRa{170.750416}{187.320077}{1.095486}%
\vRa{170.433330}{187.770077}{1.482365}%
\vRa{170.718057}{188.220077}{1.267431}%
\vRa{171.002784}{188.670077}{1.052497}%
\vRa{171.287511}{189.120077}{0.837563}%
\vRa{171.572238}{189.570077}{0.622629}%
\vRa{171.856965}{190.020077}{0.407695}%
\vRa{172.141692}{190.470077}{0.192761}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{178.458781}{187.368423}{0.296163}%
\vRa{177.636099}{187.818423}{0.888490}%
\vRa{176.813417}{188.268423}{1.480817}%
\vRa{175.990736}{188.718423}{2.073143}%
\vRa{175.884903}{189.168423}{1.948621}%
\vRa{176.090107}{189.618423}{1.513062}%
\vRa{176.295312}{190.068423}{1.077502}%
\vRa{176.500517}{190.518423}{0.641942}%
\vRa{176.705721}{190.968423}{0.206383}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{175.369061}{189.079593}{0.475334}%
\vRa{174.623598}{189.529593}{1.426002}%
\vRa{173.878134}{189.979593}{2.376670}%
\vRa{173.132671}{190.429593}{3.327339}%
\vRa{172.482008}{190.879593}{4.183206}%
}}%
{\color{vltNeutral!21}\vlB{%
\vRa{172.349085}{183.793352}{1.023654}%
\vRa{172.253163}{184.243352}{3.070962}%
\vRa{172.157241}{184.693352}{2.970804}%
\vRa{172.061319}{185.143352}{2.285840}%
\vRa{171.965398}{185.593352}{1.600876}%
\vRa{171.869476}{186.043352}{0.915912}%
\vRa{171.773554}{186.493352}{0.230948}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{175.741793}{184.564668}{0.251047}%
\vRa{175.741793}{185.014668}{0.753141}%
\vRa{175.741793}{185.464668}{1.255234}%
\vRa{175.741793}{185.914668}{1.757328}%
\vRa{175.741793}{186.364668}{2.259422}%
\vRa{175.741793}{186.814668}{2.761515}%
\vRa{175.741793}{187.264668}{2.906671}%
\vRa{175.741793}{187.714668}{2.083990}%
\vRa{175.741793}{188.164668}{1.261308}%
\vRa{175.741793}{188.614668}{0.438626}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{171.776109}{186.870077}{0.372492}%
\vRa{171.845902}{187.320077}{1.117475}%
\vRa{171.915695}{187.770077}{1.862458}%
\vRa{171.985488}{188.220077}{2.607442}%
\vRa{172.055281}{188.670077}{3.352425}%
\vRa{172.125074}{189.120077}{3.176922}%
\vRa{172.194867}{189.570077}{2.361665}%
\vRa{172.264660}{190.020077}{1.546408}%
\vRa{172.334453}{190.470077}{0.731152}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{175.351350}{184.564668}{0.390443}%
\vRa{174.570464}{185.014668}{1.171329}%
\vRa{173.789578}{185.464668}{1.952215}%
\vRa{173.008693}{185.914668}{2.733100}%
\vRa{172.227807}{186.364668}{3.513986}%
\vRa{172.048276}{186.814668}{3.693517}%
\vRa{172.863052}{187.264668}{2.878741}%
\vRa{173.677829}{187.714668}{2.063964}%
\vRa{174.492605}{188.164668}{1.249188}%
\vRa{175.307381}{188.614668}{0.434411}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSm{176.633944}{184.101346}{57.677363}{3.866131}%
\vSm{175.608309}{184.564668}{41.868190}{4.200891}%
\vSm{171.545607}{183.793352}{102.033056}{3.145848}%
\vSm{175.559820}{189.079593}{65.486526}{2.557587}%
\vSm{172.383099}{183.793352}{3.998754}{4.416660}%
\vSm{170.160868}{191.098654}{-122.322637}{3.866131}%
\vSm{172.352104}{184.564668}{-167.014302}{3.432530}%
\vSm{172.383099}{191.098654}{3.998754}{4.416660}%
\vSm{171.543575}{191.098654}{-98.816083}{4.279133}%
\vSm{171.644520}{189.079593}{-151.088184}{4.570187}%
\vSm{170.217273}{187.831577}{-34.265443}{1.707731}%
\vSm{170.151849}{183.793352}{117.107905}{4.536567}%
\vSm{175.661765}{184.564668}{-23.586923}{1.157899}%
\vSm{176.624924}{191.406648}{-62.892095}{4.536567}%
\vSm{175.541793}{184.564668}{90.000000}{4.514925}%
\vSm{171.641353}{184.564668}{150.046501}{4.617311}%
\vSm{172.293687}{189.079593}{148.882666}{3.906909}%
\vSm{175.645815}{189.079593}{-28.678293}{3.565746}%
}}%
{\color{black}\vlB{%
\vSh{170.085087}{187.831577}{-62.892095}{4.536567}%
\vSh{172.377869}{183.793352}{3.998754}{4.416660}%
\vSh{176.570565}{184.101346}{57.677363}{3.866131}%
\vSh{176.558163}{187.368423}{117.107905}{4.536567}%
\vSh{172.377869}{191.406648}{-176.001246}{4.416660}%
\vSh{170.097490}{191.098654}{-122.322637}{3.866131}%
}}%
{\color{black}\put(174.60000,174.60000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 3}}}%
{\color{vltNeutral!31}\vlB{%
\vRa{83.172739}{238.793352}{2.242963}%
\vRa{85.124125}{239.243352}{0.638264}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{82.081868}{238.793352}{0.067217}%
\vRa{81.851513}{239.243352}{0.201650}%
\vRa{81.621158}{239.693352}{0.336083}%
\vRa{81.390803}{240.143352}{0.470516}%
\vRa{81.160448}{240.593352}{0.604949}%
\vRa{80.930094}{241.043352}{0.739382}%
\vRa{80.699739}{241.493352}{0.873815}%
\vRa{80.469384}{241.943352}{0.634008}%
\vRa{80.239029}{242.393352}{0.203832}%
}}%
{\color{vltNeutral!29}\vlB{%
\vRa{86.087629}{239.101346}{0.657689}%
\vRa{85.777976}{239.551346}{1.252069}%
\vRa{86.280070}{240.001346}{1.034702}%
\vRa{86.782163}{240.451346}{0.817336}%
\vRa{87.284257}{240.901346}{0.599969}%
\vRa{87.786351}{241.351346}{0.382602}%
\vRa{88.288445}{241.801346}{0.165236}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{81.210947}{241.870077}{0.365162}%
\vRa{80.550416}{242.320077}{1.095486}%
\vRa{80.233330}{242.770077}{1.482365}%
\vRa{80.518057}{243.220077}{1.267431}%
\vRa{80.802784}{243.670077}{1.052497}%
\vRa{81.087511}{244.120077}{0.837563}%
\vRa{81.372238}{244.570077}{0.622629}%
\vRa{81.656965}{245.020077}{0.407695}%
\vRa{81.941692}{245.470077}{0.192761}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{88.258781}{242.368423}{0.296163}%
\vRa{87.436099}{242.818423}{0.888490}%
\vRa{86.613417}{243.268423}{1.480817}%
\vRa{85.790736}{243.718423}{2.073143}%
\vRa{85.684903}{244.168423}{1.948621}%
\vRa{85.890107}{244.618423}{1.513062}%
\vRa{86.095312}{245.068423}{1.077502}%
\vRa{86.300517}{245.518423}{0.641942}%
\vRa{86.505721}{245.968423}{0.206383}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{85.169061}{244.079593}{0.475334}%
\vRa{84.423598}{244.529593}{1.426002}%
\vRa{83.678134}{244.979593}{2.376670}%
\vRa{82.932671}{245.429593}{3.327339}%
\vRa{82.282008}{245.879593}{4.183206}%
}}%
{\color{vltNeutral!21}\vlB{%
\vRa{82.149085}{238.793352}{1.023654}%
\vRa{82.053163}{239.243352}{3.070962}%
\vRa{81.957241}{239.693352}{2.970804}%
\vRa{81.861319}{240.143352}{2.285840}%
\vRa{81.765398}{240.593352}{1.600876}%
\vRa{81.669476}{241.043352}{0.915912}%
\vRa{81.573554}{241.493352}{0.230948}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{85.541793}{239.564668}{0.251047}%
\vRa{85.541793}{240.014668}{0.753141}%
\vRa{85.541793}{240.464668}{1.255234}%
\vRa{85.541793}{240.914668}{1.757328}%
\vRa{85.541793}{241.364668}{2.259422}%
\vRa{85.541793}{241.814668}{2.761515}%
\vRa{85.541793}{242.264668}{2.906671}%
\vRa{85.541793}{242.714668}{2.083990}%
\vRa{85.541793}{243.164668}{1.261308}%
\vRa{85.541793}{243.614668}{0.438626}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{81.576109}{241.870077}{0.372492}%
\vRa{81.645902}{242.320077}{1.117475}%
\vRa{81.715695}{242.770077}{1.862458}%
\vRa{81.785488}{243.220077}{2.607442}%
\vRa{81.855281}{243.670077}{3.352425}%
\vRa{81.925074}{244.120077}{3.176922}%
\vRa{81.994867}{244.570077}{2.361665}%
\vRa{82.064660}{245.020077}{1.546408}%
\vRa{82.134453}{245.470077}{0.731152}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{85.151350}{239.564668}{0.390443}%
\vRa{84.370464}{240.014668}{1.171329}%
\vRa{83.589578}{240.464668}{1.952215}%
\vRa{82.808693}{240.914668}{2.733100}%
\vRa{82.027807}{241.364668}{3.513986}%
\vRa{81.848276}{241.814668}{3.693517}%
\vRa{82.663052}{242.264668}{2.878741}%
\vRa{83.477829}{242.714668}{2.063964}%
\vRa{84.292605}{243.164668}{1.249188}%
\vRa{85.107381}{243.614668}{0.434411}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSm{86.433944}{239.101346}{57.677363}{3.866131}%
\vSm{85.408309}{239.564668}{41.868190}{4.200891}%
\vSm{81.345607}{238.793352}{102.033056}{3.145848}%
\vSm{85.359820}{244.079593}{65.486526}{2.557587}%
\vSm{82.183099}{238.793352}{3.998754}{4.416660}%
\vSm{79.960868}{246.098654}{-122.322637}{3.866131}%
\vSm{82.152104}{239.564668}{-167.014302}{3.432530}%
\vSm{82.183099}{246.098654}{3.998754}{4.416660}%
\vSm{81.343575}{246.098654}{-98.816083}{4.279133}%
\vSm{81.444520}{244.079593}{-151.088184}{4.570187}%
\vSm{80.017273}{242.831577}{-34.265443}{1.707731}%
\vSm{79.951849}{238.793352}{117.107905}{4.536567}%
\vSm{85.461765}{239.564668}{-23.586923}{1.157899}%
\vSm{86.424924}{246.406648}{-62.892095}{4.536567}%
\vSm{85.341793}{239.564668}{90.000000}{4.514925}%
\vSm{81.441353}{239.564668}{150.046501}{4.617311}%
\vSm{82.093687}{244.079593}{148.882666}{3.906909}%
\vSm{85.445815}{244.079593}{-28.678293}{3.565746}%
}}%
{\color{black}\vlB{%
\vSh{79.885087}{242.831577}{-62.892095}{4.536567}%
\vSh{82.177869}{238.793352}{3.998754}{4.416660}%
\vSh{86.370565}{239.101346}{57.677363}{3.866131}%
\vSh{86.358163}{242.368423}{117.107905}{4.536567}%
\vSh{82.177869}{246.406648}{-176.001246}{4.416660}%
\vSh{79.897490}{246.098654}{-122.322637}{3.866131}%
}}%
{\color{black}\put(84.40000,253.60000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 4}}}%
{\color{vltNeutral!31}\vlB{%
\vRa{133.772739}{229.993352}{2.242963}%
\vRa{135.724125}{230.443352}{0.638264}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{132.681868}{229.993352}{0.067217}%
\vRa{132.451513}{230.443352}{0.201650}%
\vRa{132.221158}{230.893352}{0.336083}%
\vRa{131.990803}{231.343352}{0.470516}%
\vRa{131.760448}{231.793352}{0.604949}%
\vRa{131.530094}{232.243352}{0.739382}%
\vRa{131.299739}{232.693352}{0.873815}%
\vRa{131.069384}{233.143352}{0.634008}%
\vRa{130.839029}{233.593352}{0.203832}%
}}%
{\color{vltNeutral!29}\vlB{%
\vRa{136.687629}{230.301346}{0.657689}%
\vRa{136.377976}{230.751346}{1.252069}%
\vRa{136.880070}{231.201346}{1.034702}%
\vRa{137.382163}{231.651346}{0.817336}%
\vRa{137.884257}{232.101346}{0.599969}%
\vRa{138.386351}{232.551346}{0.382602}%
\vRa{138.888445}{233.001346}{0.165236}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{131.810947}{233.070077}{0.365162}%
\vRa{131.150416}{233.520077}{1.095486}%
\vRa{130.833330}{233.970077}{1.482365}%
\vRa{131.118057}{234.420077}{1.267431}%
\vRa{131.402784}{234.870077}{1.052497}%
\vRa{131.687511}{235.320077}{0.837563}%
\vRa{131.972238}{235.770077}{0.622629}%
\vRa{132.256965}{236.220077}{0.407695}%
\vRa{132.541692}{236.670077}{0.192761}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{138.858781}{233.568423}{0.296163}%
\vRa{138.036099}{234.018423}{0.888490}%
\vRa{137.213417}{234.468423}{1.480817}%
\vRa{136.390736}{234.918423}{2.073143}%
\vRa{136.284903}{235.368423}{1.948621}%
\vRa{136.490107}{235.818423}{1.513062}%
\vRa{136.695312}{236.268423}{1.077502}%
\vRa{136.900517}{236.718423}{0.641942}%
\vRa{137.105721}{237.168423}{0.206383}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{135.769061}{235.279593}{0.475334}%
\vRa{135.023598}{235.729593}{1.426002}%
\vRa{134.278134}{236.179593}{2.376670}%
\vRa{133.532671}{236.629593}{3.327339}%
\vRa{132.882008}{237.079593}{4.183206}%
}}%
{\color{vltNeutral!21}\vlB{%
\vRa{132.749085}{229.993352}{1.023654}%
\vRa{132.653163}{230.443352}{3.070962}%
\vRa{132.557241}{230.893352}{2.970804}%
\vRa{132.461319}{231.343352}{2.285840}%
\vRa{132.365398}{231.793352}{1.600876}%
\vRa{132.269476}{232.243352}{0.915912}%
\vRa{132.173554}{232.693352}{0.230948}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{136.141793}{230.764668}{0.251047}%
\vRa{136.141793}{231.214668}{0.753141}%
\vRa{136.141793}{231.664668}{1.255234}%
\vRa{136.141793}{232.114668}{1.757328}%
\vRa{136.141793}{232.564668}{2.259422}%
\vRa{136.141793}{233.014668}{2.761515}%
\vRa{136.141793}{233.464668}{2.906671}%
\vRa{136.141793}{233.914668}{2.083990}%
\vRa{136.141793}{234.364668}{1.261308}%
\vRa{136.141793}{234.814668}{0.438626}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{132.176109}{233.070077}{0.372492}%
\vRa{132.245902}{233.520077}{1.117475}%
\vRa{132.315695}{233.970077}{1.862458}%
\vRa{132.385488}{234.420077}{2.607442}%
\vRa{132.455281}{234.870077}{3.352425}%
\vRa{132.525074}{235.320077}{3.176922}%
\vRa{132.594867}{235.770077}{2.361665}%
\vRa{132.664660}{236.220077}{1.546408}%
\vRa{132.734453}{236.670077}{0.731152}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{135.751350}{230.764668}{0.390443}%
\vRa{134.970464}{231.214668}{1.171329}%
\vRa{134.189578}{231.664668}{1.952215}%
\vRa{133.408693}{232.114668}{2.733100}%
\vRa{132.627807}{232.564668}{3.513986}%
\vRa{132.448276}{233.014668}{3.693517}%
\vRa{133.263052}{233.464668}{2.878741}%
\vRa{134.077829}{233.914668}{2.063964}%
\vRa{134.892605}{234.364668}{1.249188}%
\vRa{135.707381}{234.814668}{0.434411}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSm{137.033944}{230.301346}{57.677363}{3.866131}%
\vSm{136.008309}{230.764668}{41.868190}{4.200891}%
\vSm{131.945607}{229.993352}{102.033056}{3.145848}%
\vSm{135.959820}{235.279593}{65.486526}{2.557587}%
\vSm{132.783099}{229.993352}{3.998754}{4.416660}%
\vSm{130.560868}{237.298654}{-122.322637}{3.866131}%
\vSm{132.752104}{230.764668}{-167.014302}{3.432530}%
\vSm{132.783099}{237.298654}{3.998754}{4.416660}%
\vSm{131.943575}{237.298654}{-98.816083}{4.279133}%
\vSm{132.044520}{235.279593}{-151.088184}{4.570187}%
\vSm{130.617273}{234.031577}{-34.265443}{1.707731}%
\vSm{130.551849}{229.993352}{117.107905}{4.536567}%
\vSm{136.061765}{230.764668}{-23.586923}{1.157899}%
\vSm{137.024924}{237.606648}{-62.892095}{4.536567}%
\vSm{135.941793}{230.764668}{90.000000}{4.514925}%
\vSm{132.041353}{230.764668}{150.046501}{4.617311}%
\vSm{132.693687}{235.279593}{148.882666}{3.906909}%
\vSm{136.045815}{235.279593}{-28.678293}{3.565746}%
}}%
{\color{black}\vlB{%
\vSh{130.485087}{234.031577}{-62.892095}{4.536567}%
\vSh{132.777869}{229.993352}{3.998754}{4.416660}%
\vSh{136.970565}{230.301346}{57.677363}{3.866131}%
\vSh{136.958163}{233.568423}{117.107905}{4.536567}%
\vSh{132.777869}{237.606648}{-176.001246}{4.416660}%
\vSh{130.497490}{237.298654}{-122.322637}{3.866131}%
}}%
{\color{black}\put(126.00000,241.80000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 5}}}%
{\color{vltNeutral!31}\vlB{%
\vRa{175.572739}{251.993352}{2.242963}%
\vRa{177.524125}{252.443352}{0.638264}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{174.481868}{251.993352}{0.067217}%
\vRa{174.251513}{252.443352}{0.201650}%
\vRa{174.021158}{252.893352}{0.336083}%
\vRa{173.790803}{253.343352}{0.470516}%
\vRa{173.560448}{253.793352}{0.604949}%
\vRa{173.330094}{254.243352}{0.739382}%
\vRa{173.099739}{254.693352}{0.873815}%
\vRa{172.869384}{255.143352}{0.634008}%
\vRa{172.639029}{255.593352}{0.203832}%
}}%
{\color{vltNeutral!29}\vlB{%
\vRa{178.487629}{252.301346}{0.657689}%
\vRa{178.177976}{252.751346}{1.252069}%
\vRa{178.680070}{253.201346}{1.034702}%
\vRa{179.182163}{253.651346}{0.817336}%
\vRa{179.684257}{254.101346}{0.599969}%
\vRa{180.186351}{254.551346}{0.382602}%
\vRa{180.688445}{255.001346}{0.165236}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{173.610947}{255.070077}{0.365162}%
\vRa{172.950416}{255.520077}{1.095486}%
\vRa{172.633330}{255.970077}{1.482365}%
\vRa{172.918057}{256.420077}{1.267431}%
\vRa{173.202784}{256.870077}{1.052497}%
\vRa{173.487511}{257.320077}{0.837563}%
\vRa{173.772238}{257.770077}{0.622629}%
\vRa{174.056965}{258.220077}{0.407695}%
\vRa{174.341692}{258.670077}{0.192761}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{180.658781}{255.568423}{0.296163}%
\vRa{179.836099}{256.018423}{0.888490}%
\vRa{179.013417}{256.468423}{1.480817}%
\vRa{178.190736}{256.918423}{2.073143}%
\vRa{178.084903}{257.368423}{1.948621}%
\vRa{178.290107}{257.818423}{1.513062}%
\vRa{178.495312}{258.268423}{1.077502}%
\vRa{178.700517}{258.718423}{0.641942}%
\vRa{178.905721}{259.168423}{0.206383}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{177.569061}{257.279593}{0.475334}%
\vRa{176.823598}{257.729593}{1.426002}%
\vRa{176.078134}{258.179593}{2.376670}%
\vRa{175.332671}{258.629593}{3.327339}%
\vRa{174.682008}{259.079593}{4.183206}%
}}%
{\color{vltNeutral!21}\vlB{%
\vRa{174.549085}{251.993352}{1.023654}%
\vRa{174.453163}{252.443352}{3.070962}%
\vRa{174.357241}{252.893352}{2.970804}%
\vRa{174.261319}{253.343352}{2.285840}%
\vRa{174.165398}{253.793352}{1.600876}%
\vRa{174.069476}{254.243352}{0.915912}%
\vRa{173.973554}{254.693352}{0.230948}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{177.941793}{252.764668}{0.251047}%
\vRa{177.941793}{253.214668}{0.753141}%
\vRa{177.941793}{253.664668}{1.255234}%
\vRa{177.941793}{254.114668}{1.757328}%
\vRa{177.941793}{254.564668}{2.259422}%
\vRa{177.941793}{255.014668}{2.761515}%
\vRa{177.941793}{255.464668}{2.906671}%
\vRa{177.941793}{255.914668}{2.083990}%
\vRa{177.941793}{256.364668}{1.261308}%
\vRa{177.941793}{256.814668}{0.438626}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{173.976109}{255.070077}{0.372492}%
\vRa{174.045902}{255.520077}{1.117475}%
\vRa{174.115695}{255.970077}{1.862458}%
\vRa{174.185488}{256.420077}{2.607442}%
\vRa{174.255281}{256.870077}{3.352425}%
\vRa{174.325074}{257.320077}{3.176922}%
\vRa{174.394867}{257.770077}{2.361665}%
\vRa{174.464660}{258.220077}{1.546408}%
\vRa{174.534453}{258.670077}{0.731152}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{177.551350}{252.764668}{0.390443}%
\vRa{176.770464}{253.214668}{1.171329}%
\vRa{175.989578}{253.664668}{1.952215}%
\vRa{175.208693}{254.114668}{2.733100}%
\vRa{174.427807}{254.564668}{3.513986}%
\vRa{174.248276}{255.014668}{3.693517}%
\vRa{175.063052}{255.464668}{2.878741}%
\vRa{175.877829}{255.914668}{2.063964}%
\vRa{176.692605}{256.364668}{1.249188}%
\vRa{177.507381}{256.814668}{0.434411}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSm{178.833944}{252.301346}{57.677363}{3.866131}%
\vSm{177.808309}{252.764668}{41.868190}{4.200891}%
\vSm{173.745607}{251.993352}{102.033056}{3.145848}%
\vSm{177.759820}{257.279593}{65.486526}{2.557587}%
\vSm{174.583099}{251.993352}{3.998754}{4.416660}%
\vSm{172.360868}{259.298654}{-122.322637}{3.866131}%
\vSm{174.552104}{252.764668}{-167.014302}{3.432530}%
\vSm{174.583099}{259.298654}{3.998754}{4.416660}%
\vSm{173.743575}{259.298654}{-98.816083}{4.279133}%
\vSm{173.844520}{257.279593}{-151.088184}{4.570187}%
\vSm{172.417273}{256.031577}{-34.265443}{1.707731}%
\vSm{172.351849}{251.993352}{117.107905}{4.536567}%
\vSm{177.861765}{252.764668}{-23.586923}{1.157899}%
\vSm{178.824924}{259.606648}{-62.892095}{4.536567}%
\vSm{177.741793}{252.764668}{90.000000}{4.514925}%
\vSm{173.841353}{252.764668}{150.046501}{4.617311}%
\vSm{174.493687}{257.279593}{148.882666}{3.906909}%
\vSm{177.845815}{257.279593}{-28.678293}{3.565746}%
}}%
{\color{black}\vlB{%
\vSh{172.285087}{256.031577}{-62.892095}{4.536567}%
\vSh{174.577869}{251.993352}{3.998754}{4.416660}%
\vSh{178.770565}{252.301346}{57.677363}{3.866131}%
\vSh{178.758163}{255.568423}{117.107905}{4.536567}%
\vSh{174.577869}{259.606648}{-176.001246}{4.416660}%
\vSh{172.297490}{259.298654}{-122.322637}{3.866131}%
}}%
{\color{black}\put(176.80000,266.80000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 6}}}%
{\color{black!60}\vlB{%
\vSz{446.441357}{214.000000}{91.250000}{3.839420}%
\vSz{446.191150}{217.838506}{93.750000}{3.839420}%
\vSz{445.774971}{221.669705}{96.250000}{3.839420}%
\vSz{445.193611}{225.486305}{98.750000}{3.839420}%
\vSz{444.448176}{229.281040}{101.250000}{3.839420}%
\vSz{443.540085}{233.046686}{103.750000}{3.839420}%
\vSz{442.471068}{236.776076}{106.250000}{3.839420}%
\vSz{441.243159}{240.462110}{108.750000}{3.839420}%
\vSz{439.858695}{244.097773}{111.250000}{3.839420}%
\vSz{438.320312}{247.676142}{113.750000}{3.839420}%
\vSz{436.630939}{251.190407}{116.250000}{3.839420}%
\vSz{434.793790}{254.633878}{118.750000}{3.839420}%
\vSz{432.812364}{258.000000}{121.250000}{3.839420}%
\vSz{430.690432}{261.282366}{123.750000}{3.839420}%
\vSz{428.432033}{264.474726}{126.250000}{3.839420}%
\vSz{426.041466}{267.571006}{128.750000}{3.839420}%
\vSz{423.523282}{270.565310}{131.250000}{3.839420}%
\vSz{420.882274}{273.451938}{133.750000}{3.839420}%
\vSz{418.123470}{276.225397}{136.250000}{3.839420}%
\vSz{415.252120}{278.880406}{138.750000}{3.839420}%
\vSz{412.273692}{281.411911}{141.250000}{3.839420}%
\vSz{409.193854}{283.815094}{143.750000}{3.839420}%
\vSz{406.018470}{286.085380}{146.250000}{3.839420}%
\vSz{402.753583}{288.218447}{148.750000}{3.839420}%
\vSz{399.405408}{290.210236}{151.250000}{3.839420}%
\vSz{395.980320}{292.056953}{153.750000}{3.839420}%
\vSz{392.484837}{293.755085}{156.250000}{3.839420}%
\vSz{388.925615}{295.301399}{158.750000}{3.839420}%
\vSz{385.309427}{296.692951}{161.250000}{3.839420}%
\vSz{381.643157}{297.927092}{163.750000}{3.839420}%
\vSz{377.933785}{299.001473}{166.250000}{3.839420}%
\vSz{374.188372}{299.914049}{168.750000}{3.839420}%
}}%
{\color{black!60}\vlB{%
\vSz{370.414046}{300.663082}{171.250000}{3.839420}%
\vSz{366.617994}{301.247148}{173.750000}{3.839420}%
\vSz{362.807440}{301.665133}{176.250000}{3.839420}%
\vSz{358.989638}{301.916243}{178.750000}{3.839420}%
\vSz{355.151132}{302.000000}{-178.750000}{3.839420}%
\vSz{351.299228}{301.916243}{-176.250000}{3.839420}%
\vSz{347.461983}{301.665133}{-173.750000}{3.839420}%
\vSz{343.646702}{301.247148}{-171.250000}{3.839420}%
\vSz{339.860646}{300.663082}{-168.750000}{3.839420}%
\vSz{336.111023}{299.914049}{-166.250000}{3.839420}%
\vSz{332.404971}{299.001473}{-163.750000}{3.839420}%
\vSz{328.749544}{297.927092}{-161.250000}{3.839420}%
\vSz{325.151700}{296.692951}{-158.750000}{3.839420}%
\vSz{321.618288}{295.301399}{-156.250000}{3.839420}%
\vSz{318.156035}{293.755085}{-153.750000}{3.839420}%
\vSz{314.771530}{292.056953}{-151.250000}{3.839420}%
\vSz{311.471217}{290.210236}{-148.750000}{3.839420}%
\vSz{308.261378}{288.218447}{-146.250000}{3.839420}%
\vSz{305.148122}{286.085380}{-143.750000}{3.839420}%
\vSz{302.137377}{283.815094}{-141.250000}{3.839420}%
\vSz{299.234872}{281.411911}{-138.750000}{3.839420}%
\vSz{296.446135}{278.880406}{-136.250000}{3.839420}%
\vSz{293.776471}{276.225397}{-133.750000}{3.839420}%
\vSz{291.230965}{273.451938}{-131.250000}{3.839420}%
\vSz{288.814461}{270.565310}{-128.750000}{3.839420}%
\vSz{286.531559}{267.571006}{-126.250000}{3.839420}%
\vSz{284.386605}{264.474726}{-123.750000}{3.839420}%
\vSz{282.383681}{261.282366}{-121.250000}{3.839420}%
\vSz{280.526601}{258.000000}{-118.750000}{3.839420}%
\vSz{278.818900}{254.633878}{-116.250000}{3.839420}%
\vSz{277.263828}{251.190407}{-113.750000}{3.839420}%
\vSz{275.864346}{247.676142}{-111.250000}{3.839420}%
}}%
{\color{black!60}\vlB{%
\vSz{274.623117}{244.097773}{-108.750000}{3.839420}%
\vSz{273.542504}{240.462110}{-106.250000}{3.839420}%
\vSz{272.624564}{236.776076}{-103.750000}{3.839420}%
\vSz{271.871045}{233.046686}{-101.250000}{3.839420}%
\vSz{271.283380}{229.281040}{-98.750000}{3.839420}%
\vSz{270.862690}{225.486305}{-96.250000}{3.839420}%
\vSz{270.609774}{221.669705}{-93.750000}{3.839420}%
\vSz{270.525113}{217.838506}{-91.250000}{3.839420}%
\vSz{270.525113}{214.000000}{-88.750000}{3.839420}%
\vSz{270.609774}{210.161494}{-86.250000}{3.839420}%
\vSz{270.862690}{206.330295}{-83.750000}{3.839420}%
\vSz{271.283380}{202.513695}{-81.250000}{3.839420}%
\vSz{271.871045}{198.718960}{-78.750000}{3.839420}%
\vSz{272.624564}{194.953314}{-76.250000}{3.839420}%
\vSz{273.542504}{191.223924}{-73.750000}{3.839420}%
\vSz{274.623117}{187.537890}{-71.250000}{3.839420}%
\vSz{275.864346}{183.902227}{-68.750000}{3.839420}%
\vSz{277.263828}{180.323858}{-66.250000}{3.839420}%
\vSz{278.818900}{176.809593}{-63.750000}{3.839420}%
\vSz{280.526601}{173.366122}{-61.250000}{3.839420}%
\vSz{282.383681}{170.000000}{-58.750000}{3.839420}%
\vSz{284.386605}{166.717634}{-56.250000}{3.839420}%
\vSz{286.531559}{163.525274}{-53.750000}{3.839420}%
\vSz{288.814461}{160.428994}{-51.250000}{3.839420}%
\vSz{291.230965}{157.434690}{-48.750000}{3.839420}%
\vSz{293.776471}{154.548062}{-46.250000}{3.839420}%
\vSz{296.446135}{151.774603}{-43.750000}{3.839420}%
\vSz{299.234872}{149.119594}{-41.250000}{3.839420}%
\vSz{302.137377}{146.588089}{-38.750000}{3.839420}%
\vSz{305.148122}{144.184906}{-36.250000}{3.839420}%
\vSz{308.261378}{141.914620}{-33.750000}{3.839420}%
\vSz{311.471217}{139.781553}{-31.250000}{3.839420}%
}}%
{\color{black!60}\vlB{%
\vSz{314.771530}{137.789764}{-28.750000}{3.839420}%
\vSz{318.156035}{135.943047}{-26.250000}{3.839420}%
\vSz{321.618288}{134.244915}{-23.750000}{3.839420}%
\vSz{325.151700}{132.698601}{-21.250000}{3.839420}%
\vSz{328.749544}{131.307049}{-18.750000}{3.839420}%
\vSz{332.404971}{130.072908}{-16.250000}{3.839420}%
\vSz{336.111023}{128.998527}{-13.750000}{3.839420}%
\vSz{339.860646}{128.085951}{-11.250000}{3.839420}%
\vSz{343.646702}{127.336918}{-8.750000}{3.839420}%
\vSz{347.461983}{126.752852}{-6.250000}{3.839420}%
\vSz{351.299228}{126.334867}{-3.750000}{3.839420}%
\vSz{355.151132}{126.083757}{-1.250000}{3.839420}%
\vSz{358.989638}{126.000000}{1.250000}{3.839420}%
\vSz{362.807440}{126.083757}{3.750000}{3.839420}%
\vSz{366.617994}{126.334867}{6.250000}{3.839420}%
\vSz{370.414046}{126.752852}{8.750000}{3.839420}%
\vSz{374.188372}{127.336918}{11.250000}{3.839420}%
\vSz{377.933785}{128.085951}{13.750000}{3.839420}%
\vSz{381.643157}{128.998527}{16.250000}{3.839420}%
\vSz{385.309427}{130.072908}{18.750000}{3.839420}%
\vSz{388.925615}{131.307049}{21.250000}{3.839420}%
\vSz{392.484837}{132.698601}{23.750000}{3.839420}%
\vSz{395.980320}{134.244915}{26.250000}{3.839420}%
\vSz{399.405408}{135.943047}{28.750000}{3.839420}%
\vSz{402.753583}{137.789764}{31.250000}{3.839420}%
\vSz{406.018470}{139.781553}{33.750000}{3.839420}%
\vSz{409.193854}{141.914620}{36.250000}{3.839420}%
\vSz{412.273692}{144.184906}{38.750000}{3.839420}%
\vSz{415.252120}{146.588089}{41.250000}{3.839420}%
\vSz{418.123470}{149.119594}{43.750000}{3.839420}%
\vSz{420.882274}{151.774603}{46.250000}{3.839420}%
\vSz{423.523282}{154.548062}{48.750000}{3.839420}%
}}%
{\color{black!60}\vlB{%
\vSz{426.041466}{157.434690}{51.250000}{3.839420}%
\vSz{428.432033}{160.428994}{53.750000}{3.839420}%
\vSz{430.690432}{163.525274}{56.250000}{3.839420}%
\vSz{432.812364}{166.717634}{58.750000}{3.839420}%
\vSz{434.793790}{170.000000}{61.250000}{3.839420}%
\vSz{436.630939}{173.366122}{63.750000}{3.839420}%
\vSz{438.320312}{176.809593}{66.250000}{3.839420}%
\vSz{439.858695}{180.323858}{68.750000}{3.839420}%
\vSz{441.243159}{183.902227}{71.250000}{3.839420}%
\vSz{442.471068}{187.537890}{73.750000}{3.839420}%
\vSz{443.540085}{191.223924}{76.250000}{3.839420}%
\vSz{444.448176}{194.953314}{78.750000}{3.839420}%
\vSz{445.193611}{198.718960}{81.250000}{3.839420}%
\vSz{445.774971}{202.513695}{83.750000}{3.839420}%
\vSz{446.191150}{206.330295}{86.250000}{3.839420}%
\vSz{446.441357}{210.161494}{88.750000}{3.839420}%
}}%
{\color{black!12}\vlB{%
\vSu{266.600000}{214.000000}{0.000000}{184.800000}%
\vSu{358.700000}{121.600000}{90.000000}{184.800000}%
}}%
{\color{black}\vlB{%
\vSb{266.600000}{119.400000}{0.000000}{184.800000}%
\vSb{263.875000}{121.600000}{90.000000}{184.800000}%
\vSk{270.600000}{119.400000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(271.00000,106.40000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont -2}}}%
{\color{black}\vlB{%
\vSk{261.400000}{126.000000}{180.000000}{3.000000}%
}}%
{\color{black}\put(258.40000,126.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont -2}}}%
{\color{black}\vlB{%
\vSk{358.600000}{119.400000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(359.00000,106.40000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 0}}}%
{\color{black}\vlB{%
\vSk{261.400000}{214.000000}{180.000000}{3.000000}%
}}%
{\color{black}\put(258.40000,214.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 0}}}%
{\color{black}\vlB{%
\vSk{446.600000}{119.400000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(447.00000,106.40000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 2}}}%
{\color{black}\vlB{%
\vSk{261.400000}{302.000000}{180.000000}{3.000000}%
}}%
{\color{black}\put(258.40000,302.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 2}}}%
{\color{black}\put(359.00000,95.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $X/a$}}}%
{\color{black}\put(263.00000,315.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $Y/a$}}}%
{\color{vltTeal}\vlB{%
\vSc{305.958312}{185.088632}{-8.080581}{5.000000}%
\vSc{310.512355}{184.385803}{68.938264}{0.704103}%
\vSc{310.753290}{185.042867}{73.215154}{0.663767}%
\vSc{310.935589}{185.678355}{77.464300}{0.599271}%
\vSc{311.058544}{186.263340}{82.051617}{0.512688}%
\vSc{311.125057}{186.771103}{87.645683}{0.407540}%
\vSc{311.114054}{187.178298}{95.958100}{0.289242}%
\vSc{311.085689}{187.465978}{113.563893}{0.168486}%
\vSc{311.380090}{187.620415}{171.919419}{0.094563}%
\vSc{310.958132}{187.633707}{-129.725056}{0.168486}%
\vSc{310.770581}{187.504121}{-112.119263}{0.289242}%
\vSc{310.650970}{187.236167}{-103.806846}{0.407540}%
\vSc{310.568414}{186.840403}{-98.212780}{0.512688}%
\vSc{310.526392}{186.332973}{-93.625463}{0.599271}%
\vSc{310.525421}{185.734901}{-89.376316}{0.663767}%
\vSc{310.534445}{185.071173}{-85.099427}{0.704103}%
\vSc{310.599599}{184.369644}{-80.517161}{0.719656}%
\vSc{310.727587}{183.659822}{-75.349770}{0.711374}%
\vSc{310.923661}{182.971576}{-69.256985}{0.681948}%
\vSc{311.192180}{182.333833}{-61.787508}{0.636088}%
\vSc{311.537611}{181.773312}{-52.349400}{0.580933}%
\vSc{311.965042}{181.313358}{-40.286306}{0.526498}%
\vSc{312.476543}{180.972921}{-25.268114}{0.485400}%
\vSc{313.058645}{180.765726}{-8.080581}{0.469891}%
\vSc{313.515014}{180.699675}{9.106951}{0.485400}%
\vSc{313.869069}{180.776503}{24.125143}{0.526498}%
\vSc{314.258725}{180.991699}{36.188237}{0.580933}%
\vSc{314.665408}{181.334705}{45.626345}{0.636088}%
\vSc{315.067823}{181.789377}{53.095823}{0.681948}%
\vSc{315.447709}{182.334690}{59.188607}{0.711374}%
\vSc{315.790764}{182.945660}{64.355998}{0.719656}%
\vSc{316.086369}{183.594431}{68.938264}{0.704103}%
}}%
{\color{vltTeal}\vlB{%
\vSc{316.327304}{184.251495}{73.215154}{0.663767}%
\vSc{316.509603}{184.886983}{77.464300}{0.599271}%
\vSc{316.632557}{185.471968}{82.051617}{0.512688}%
\vSc{316.699071}{185.979731}{87.645683}{0.407540}%
\vSc{316.688068}{186.386926}{95.958100}{0.289242}%
\vSc{316.659703}{186.674605}{113.563893}{0.168486}%
\vSc{316.954103}{186.829042}{171.919419}{0.094563}%
\vSc{316.532146}{186.842335}{-129.725056}{0.168486}%
\vSc{316.344595}{186.712749}{-112.119263}{0.289242}%
\vSc{316.224984}{186.444794}{-103.806846}{0.407540}%
\vSc{316.142428}{186.049030}{-98.212780}{0.512688}%
\vSc{316.100406}{185.541600}{-93.625463}{0.599271}%
\vSc{316.099435}{184.943529}{-89.376316}{0.663767}%
\vSc{316.108458}{184.279801}{-85.099427}{0.704103}%
\vSc{316.173612}{183.578272}{-80.517161}{0.719656}%
\vSc{316.301601}{182.868450}{-75.349770}{0.711374}%
\vSc{316.497675}{182.180204}{-69.256985}{0.681948}%
\vSc{316.766194}{181.542460}{-61.787508}{0.636088}%
\vSc{317.111625}{180.981940}{-52.349400}{0.580933}%
\vSc{317.539056}{180.521986}{-40.286306}{0.526498}%
\vSc{318.050557}{180.181548}{-25.268114}{0.485400}%
\vSc{318.632659}{179.974353}{-8.080581}{0.469891}%
\vSc{319.089028}{179.908303}{9.106951}{0.485400}%
\vSc{319.443082}{179.985131}{24.125143}{0.526498}%
\vSc{319.832739}{180.200327}{36.188237}{0.580933}%
\vSc{320.239421}{180.543333}{45.626345}{0.636088}%
\vSc{320.641836}{180.998005}{53.095823}{0.681948}%
\vSc{321.021723}{181.543318}{59.188607}{0.711374}%
\vSc{321.364778}{182.154288}{64.355998}{0.719656}%
\vSc{321.660383}{182.803058}{68.938264}{0.704103}%
\vSc{321.901317}{183.460123}{73.215154}{0.663767}%
\vSc{322.083617}{184.095611}{77.464300}{0.599271}%
}}%
{\color{vltTeal}\vlB{%
\vSc{322.206571}{184.680596}{82.051617}{0.512688}%
\vSc{322.273085}{185.188358}{87.645683}{0.407540}%
\vSc{322.262081}{185.595554}{95.958100}{0.289242}%
\vSc{322.233717}{185.883233}{113.563893}{0.168486}%
\vSc{322.528117}{186.037670}{171.919419}{0.094563}%
\vSc{322.106160}{186.050962}{-129.725056}{0.168486}%
\vSc{321.918609}{185.921376}{-112.119263}{0.289242}%
\vSc{321.798998}{185.653422}{-103.806846}{0.407540}%
\vSc{321.716441}{185.257658}{-98.212780}{0.512688}%
\vSc{321.674420}{184.750228}{-93.625463}{0.599271}%
\vSc{321.673449}{184.152156}{-89.376316}{0.663767}%
\vSc{321.682472}{183.488428}{-85.099427}{0.704103}%
\vSc{321.747626}{182.786900}{-80.517161}{0.719656}%
\vSc{321.875615}{182.077077}{-75.349770}{0.711374}%
\vSc{322.071689}{181.388831}{-69.256985}{0.681948}%
\vSc{322.340208}{180.751088}{-61.787508}{0.636088}%
\vSc{322.685639}{180.190567}{-52.349400}{0.580933}%
\vSc{323.113070}{179.730614}{-40.286306}{0.526498}%
\vSc{323.624571}{179.390176}{-25.268114}{0.485400}%
\vSc{324.206672}{179.182981}{-8.080581}{0.469891}%
\vSc{324.663041}{179.116930}{9.106951}{0.485400}%
\vSc{325.017096}{179.193759}{24.125143}{0.526498}%
\vSc{325.406752}{179.408954}{36.188237}{0.580933}%
\vSc{325.813435}{179.751960}{45.626345}{0.636088}%
\vSc{326.215850}{180.206632}{53.095823}{0.681948}%
\vSc{326.595737}{180.751946}{59.188607}{0.711374}%
\vSc{326.938791}{181.362916}{64.355998}{0.719656}%
\vSc{327.234396}{182.011686}{68.938264}{0.704103}%
\vSc{327.475331}{182.668750}{73.215154}{0.663767}%
\vSc{327.657630}{183.304238}{77.464300}{0.599271}%
\vSc{327.780585}{183.889223}{82.051617}{0.512688}%
\vSc{327.847098}{184.396986}{87.645683}{0.407540}%
}}%
{\color{vltTeal}\vlB{%
\vSc{327.836095}{184.804182}{95.958100}{0.289242}%
\vSc{327.807731}{185.091861}{113.563893}{0.168486}%
\vSc{328.102131}{185.246298}{171.919419}{0.094563}%
\vSc{327.680173}{185.259590}{-129.725056}{0.168486}%
\vSc{327.492623}{185.130004}{-112.119263}{0.289242}%
\vSc{327.373012}{184.862050}{-103.806846}{0.407540}%
\vSc{327.290455}{184.466286}{-98.212780}{0.512688}%
\vSc{327.248433}{183.958856}{-93.625463}{0.599271}%
\vSc{327.247462}{183.360784}{-89.376316}{0.663767}%
\vSc{327.256486}{182.697056}{-85.099427}{0.704103}%
\vSc{327.321640}{181.995527}{-80.517161}{0.719656}%
\vSc{327.449628}{181.285705}{-75.349770}{0.711374}%
\vSc{327.645702}{180.597459}{-69.256985}{0.681948}%
\vSc{327.914222}{179.959716}{-61.787508}{0.636088}%
\vSc{328.259653}{179.399195}{-52.349400}{0.580933}%
\vSc{328.687084}{178.939241}{-40.286306}{0.526498}%
\vSc{329.198585}{178.598804}{-25.268114}{0.485400}%
\vSc{329.780686}{178.391609}{-8.080581}{0.469891}%
\vSc{330.237055}{178.325558}{9.106951}{0.485400}%
\vSc{330.591110}{178.402386}{24.125143}{0.526498}%
\vSc{330.980766}{178.617582}{36.188237}{0.580933}%
\vSc{331.387449}{178.960588}{45.626345}{0.636088}%
\vSc{331.789864}{179.415260}{53.095823}{0.681948}%
\vSc{332.169750}{179.960574}{59.188607}{0.711374}%
\vSc{332.512805}{180.571543}{64.355998}{0.719656}%
\vSc{332.808410}{181.220314}{68.938264}{0.704103}%
\vSc{333.049345}{181.877378}{73.215154}{0.663767}%
\vSc{333.231644}{182.512866}{77.464300}{0.599271}%
\vSc{333.354599}{183.097851}{82.051617}{0.512688}%
\vSc{333.421112}{183.605614}{87.645683}{0.407540}%
\vSc{333.410109}{184.012809}{95.958100}{0.289242}%
\vSc{333.381744}{184.300488}{113.563893}{0.168486}%
}}%
{\color{vltTeal}\vlB{%
\vSc{333.676145}{184.454925}{171.919419}{0.094563}%
\vSc{333.254187}{184.468218}{-129.725056}{0.168486}%
\vSc{333.066636}{184.338632}{-112.119263}{0.289242}%
\vSc{332.947025}{184.070678}{-103.806846}{0.407540}%
\vSc{332.864469}{183.674913}{-98.212780}{0.512688}%
\vSc{332.822447}{183.167483}{-93.625463}{0.599271}%
\vSc{332.821476}{182.569412}{-89.376316}{0.663767}%
\vSc{332.830500}{181.905684}{-85.099427}{0.704103}%
\vSc{332.895654}{181.204155}{-80.517161}{0.719656}%
\vSc{333.023642}{180.494333}{-75.349770}{0.711374}%
\vSc{333.219716}{179.806087}{-69.256985}{0.681948}%
\vSc{333.488235}{179.168343}{-61.787508}{0.636088}%
\vSc{333.833666}{178.607823}{-52.349400}{0.580933}%
\vSc{334.261097}{178.147869}{-40.286306}{0.526498}%
\vSc{334.772598}{177.807432}{-25.268114}{0.485400}%
\vSc{335.354700}{177.600236}{-8.080581}{0.469891}%
\vSc{335.811069}{177.534186}{9.106951}{0.485400}%
\vSc{336.165123}{177.611014}{24.125143}{0.526498}%
\vSc{336.554780}{177.826210}{36.188237}{0.580933}%
\vSc{336.961463}{178.169216}{45.626345}{0.636088}%
\vSc{337.363878}{178.623888}{53.095823}{0.681948}%
\vSc{337.743764}{179.169201}{59.188607}{0.711374}%
\vSc{338.086819}{179.780171}{64.355998}{0.719656}%
\vSc{338.382424}{180.428942}{68.938264}{0.704103}%
\vSc{338.623359}{181.086006}{73.215154}{0.663767}%
\vSc{338.805658}{181.721494}{77.464300}{0.599271}%
\vSc{338.928612}{182.306479}{82.051617}{0.512688}%
\vSc{338.995126}{182.814241}{87.645683}{0.407540}%
\vSc{338.984122}{183.221437}{95.958100}{0.289242}%
\vSc{338.955758}{183.509116}{113.563893}{0.168486}%
\vSc{339.250158}{183.663553}{171.919419}{0.094563}%
\vSc{338.828201}{183.676845}{-129.725056}{0.168486}%
}}%
{\color{vltTeal}\vlB{%
\vSc{338.640650}{183.547259}{-112.119263}{0.289242}%
\vSc{338.521039}{183.279305}{-103.806846}{0.407540}%
\vSc{338.438482}{182.883541}{-98.212780}{0.512688}%
\vSc{338.396461}{182.376111}{-93.625463}{0.599271}%
\vSc{338.395490}{181.778039}{-89.376316}{0.663767}%
\vSc{338.404513}{181.114311}{-85.099427}{0.704103}%
\vSc{338.469667}{180.412783}{-80.517161}{0.719656}%
\vSc{338.597656}{179.702960}{-75.349770}{0.711374}%
\vSc{338.793730}{179.014714}{-69.256985}{0.681948}%
\vSc{339.062249}{178.376971}{-61.787508}{0.636088}%
\vSc{339.407680}{177.816450}{-52.349400}{0.580933}%
\vSc{339.835111}{177.356497}{-40.286306}{0.526498}%
\vSc{340.346612}{177.016059}{-25.268114}{0.485400}%
\vSc{340.928713}{176.808864}{-8.080581}{0.469891}%
\vSc{341.385083}{176.742814}{9.106951}{0.485400}%
\vSc{341.739137}{176.819642}{24.125143}{0.526498}%
\vSc{342.128793}{177.034838}{36.188237}{0.580933}%
\vSc{342.535476}{177.377843}{45.626345}{0.636088}%
\vSc{342.937891}{177.832515}{53.095823}{0.681948}%
\vSc{343.317778}{178.377829}{59.188607}{0.711374}%
\vSc{343.660832}{178.988799}{64.355998}{0.719656}%
\vSc{343.956437}{179.637569}{68.938264}{0.704103}%
\vSc{344.197372}{180.294633}{73.215154}{0.663767}%
\vSc{344.379672}{180.930121}{77.464300}{0.599271}%
\vSc{344.502626}{181.515106}{82.051617}{0.512688}%
\vSc{344.569140}{182.022869}{87.645683}{0.407540}%
\vSc{344.558136}{182.430065}{95.958100}{0.289242}%
\vSc{344.529772}{182.717744}{113.563893}{0.168486}%
\vSc{344.824172}{182.872181}{171.919419}{0.094563}%
\vSc{344.402215}{182.885473}{-129.725056}{0.168486}%
\vSc{344.214664}{182.755887}{-112.119263}{0.289242}%
\vSc{344.095053}{182.487933}{-103.806846}{0.407540}%
}}%
{\color{vltTeal}\vlB{%
\vSc{344.012496}{182.092169}{-98.212780}{0.512688}%
\vSc{343.970475}{181.584739}{-93.625463}{0.599271}%
\vSc{343.969504}{180.986667}{-89.376316}{0.663767}%
\vSc{343.978527}{180.322939}{-85.099427}{0.704103}%
\vSc{344.043681}{179.621410}{-80.517161}{0.719656}%
\vSc{344.171670}{178.911588}{-75.349770}{0.711374}%
\vSc{344.367743}{178.223342}{-69.256985}{0.681948}%
\vSc{344.636263}{177.585599}{-61.787508}{0.636088}%
\vSc{344.981694}{177.025078}{-52.349400}{0.580933}%
\vSc{345.409125}{176.565124}{-40.286306}{0.526498}%
\vSc{345.920626}{176.224687}{-25.268114}{0.485400}%
\vSc{346.502727}{176.017492}{-8.080581}{0.469891}%
\vSc{346.959096}{175.951441}{9.106951}{0.485400}%
\vSc{347.313151}{176.028269}{24.125143}{0.526498}%
\vSc{347.702807}{176.243465}{36.188237}{0.580933}%
\vSc{348.109490}{176.586471}{45.626345}{0.636088}%
\vSc{348.511905}{177.041143}{53.095823}{0.681948}%
\vSc{348.891792}{177.586457}{59.188607}{0.711374}%
\vSc{349.234846}{178.197426}{64.355998}{0.719656}%
\vSc{349.926765}{178.846197}{-8.080581}{5.000000}%
\vSc{362.619083}{178.396344}{12.528808}{5.000000}%
\vSc{367.108483}{179.480996}{89.950533}{0.702981}%
\vSc{367.061244}{180.183977}{94.257860}{0.663018}%
\vSc{366.976313}{180.845165}{98.557522}{0.598898}%
\vSc{366.866689}{181.437396}{103.227871}{0.512725}%
\vSc{366.747948}{181.936517}{108.963759}{0.408077}%
\vSc{366.643143}{182.322445}{117.538095}{0.290514}%
\vSc{366.614421}{182.580045}{135.618682}{0.171202}%
\vSc{366.758408}{182.699789}{-167.471192}{0.099636}%
\vSc{366.338597}{182.678175}{-110.561066}{0.171202}%
\vSc{366.294641}{182.517879}{-92.480480}{0.290514}%
\vSc{366.296998}{182.227637}{-83.906144}{0.408077}%
}}%
{\color{vltTeal}\vlB{%
\vSc{366.348112}{181.821866}{-78.170256}{0.512725}%
\vSc{366.463194}{181.320031}{-73.499907}{0.598898}%
\vSc{366.645287}{180.745796}{-69.200244}{0.663018}%
\vSc{366.895383}{180.125988}{-64.892917}{0.702981}%
\vSc{367.212135}{179.489427}{-60.293622}{0.718142}%
\vSc{367.592136}{178.865666}{-55.118247}{0.709430}%
\vSc{368.030532}{178.283697}{-49.022326}{0.679517}%
\vSc{368.521994}{177.770685}{-41.548139}{0.633098}%
\vSc{369.061792}{177.350783}{-32.091427}{0.577311}%
\vSc{369.645734}{177.044074}{-19.973542}{0.522213}%
\vSc{370.265164}{176.865693}{-4.837445}{0.480556}%
\vSc{370.677708}{176.825169}{12.528808}{0.464818}%
\vSc{370.990716}{176.926002}{29.895060}{0.480556}%
\vSc{371.302790}{177.165517}{45.031158}{0.522213}%
\vSc{371.605552}{177.534978}{57.149043}{0.577311}%
\vSc{371.879863}{178.019968}{66.605754}{0.633098}%
\vSc{372.109313}{178.601022}{74.079942}{0.679517}%
\vSc{372.283856}{179.254477}{80.175862}{0.709430}%
\vSc{372.399215}{179.953504}{85.351238}{0.718142}%
\vSc{372.455774}{180.669283}{89.950533}{0.702981}%
\vSc{372.408535}{181.372263}{94.257860}{0.663018}%
\vSc{372.323604}{182.033452}{98.557522}{0.598898}%
\vSc{372.213979}{182.625683}{103.227871}{0.512725}%
\vSc{372.095238}{183.124804}{108.963759}{0.408077}%
\vSc{371.990433}{183.510732}{117.538095}{0.290514}%
\vSc{371.961711}{183.768332}{135.618682}{0.171202}%
\vSc{372.105698}{183.888076}{-167.471192}{0.099636}%
\vSc{371.685887}{183.866462}{-110.561066}{0.171202}%
\vSc{371.641932}{183.706165}{-92.480480}{0.290514}%
\vSc{371.644288}{183.415924}{-83.906144}{0.408077}%
\vSc{371.695403}{183.010153}{-78.170256}{0.512725}%
\vSc{371.810485}{182.508318}{-73.499907}{0.598898}%
}}%
{\color{vltTeal}\vlB{%
\vSc{371.992578}{181.934082}{-69.200244}{0.663018}%
\vSc{372.242673}{181.314275}{-64.892917}{0.702981}%
\vSc{372.559426}{180.677714}{-60.293622}{0.718142}%
\vSc{372.939426}{180.053953}{-55.118247}{0.709430}%
\vSc{373.377823}{179.471984}{-49.022326}{0.679517}%
\vSc{373.869284}{178.958972}{-41.548139}{0.633098}%
\vSc{374.409083}{178.539070}{-32.091427}{0.577311}%
\vSc{374.993024}{178.232361}{-19.973542}{0.522213}%
\vSc{375.612455}{178.053980}{-4.837445}{0.480556}%
\vSc{376.024998}{178.013455}{12.528808}{0.464818}%
\vSc{376.338006}{178.114289}{29.895060}{0.480556}%
\vSc{376.650080}{178.353804}{45.031158}{0.522213}%
\vSc{376.952843}{178.723265}{57.149043}{0.577311}%
\vSc{377.227153}{179.208255}{66.605754}{0.633098}%
\vSc{377.456603}{179.789309}{74.079942}{0.679517}%
\vSc{377.631147}{180.442764}{80.175862}{0.709430}%
\vSc{377.746506}{181.141790}{85.351238}{0.718142}%
\vSc{377.803064}{181.857570}{89.950533}{0.702981}%
\vSc{377.755825}{182.560550}{94.257860}{0.663018}%
\vSc{377.670894}{183.221739}{98.557522}{0.598898}%
\vSc{377.561270}{183.813970}{103.227871}{0.512725}%
\vSc{377.442529}{184.313091}{108.963759}{0.408077}%
\vSc{377.337724}{184.699019}{117.538095}{0.290514}%
\vSc{377.309002}{184.956619}{135.618682}{0.171202}%
\vSc{377.452989}{185.076362}{-167.471192}{0.099636}%
\vSc{377.033178}{185.054748}{-110.561066}{0.171202}%
\vSc{376.989222}{184.894452}{-92.480480}{0.290514}%
\vSc{376.991579}{184.604210}{-83.906144}{0.408077}%
\vSc{377.042693}{184.198439}{-78.170256}{0.512725}%
\vSc{377.157775}{183.696604}{-73.499907}{0.598898}%
\vSc{377.339868}{183.122369}{-69.200244}{0.663018}%
\vSc{377.589964}{182.502561}{-64.892917}{0.702981}%
}}%
{\color{vltTeal}\vlB{%
\vSc{377.906716}{181.866001}{-60.293622}{0.718142}%
\vSc{378.286717}{181.242240}{-55.118247}{0.709430}%
\vSc{378.725113}{180.660270}{-49.022326}{0.679517}%
\vSc{379.216575}{180.147259}{-41.548139}{0.633098}%
\vSc{379.756373}{179.727357}{-32.091427}{0.577311}%
\vSc{380.340315}{179.420648}{-19.973542}{0.522213}%
\vSc{380.959745}{179.242267}{-4.837445}{0.480556}%
\vSc{381.372289}{179.201742}{12.528808}{0.464818}%
\vSc{381.685297}{179.302575}{29.895060}{0.480556}%
\vSc{381.997371}{179.542091}{45.031158}{0.522213}%
\vSc{382.300133}{179.911552}{57.149043}{0.577311}%
\vSc{382.574444}{180.396542}{66.605754}{0.633098}%
\vSc{382.803894}{180.977596}{74.079942}{0.679517}%
\vSc{382.978437}{181.631050}{80.175862}{0.709430}%
\vSc{383.093796}{182.330077}{85.351238}{0.718142}%
\vSc{383.150355}{183.045857}{89.950533}{0.702981}%
\vSc{383.103116}{183.748837}{94.257860}{0.663018}%
\vSc{383.018185}{184.410025}{98.557522}{0.598898}%
\vSc{382.908560}{185.002256}{103.227871}{0.512725}%
\vSc{382.789819}{185.501377}{108.963759}{0.408077}%
\vSc{382.685014}{185.887306}{117.538095}{0.290514}%
\vSc{382.656292}{186.144905}{135.618682}{0.171202}%
\vSc{382.800279}{186.264649}{-167.471192}{0.099636}%
\vSc{382.380468}{186.243035}{-110.561066}{0.171202}%
\vSc{382.336513}{186.082739}{-92.480480}{0.290514}%
\vSc{382.338869}{185.792497}{-83.906144}{0.408077}%
\vSc{382.389984}{185.386726}{-78.170256}{0.512725}%
\vSc{382.505066}{184.884891}{-73.499907}{0.598898}%
\vSc{382.687159}{184.310656}{-69.200244}{0.663018}%
\vSc{382.937254}{183.690848}{-64.892917}{0.702981}%
\vSc{383.254007}{183.054288}{-60.293622}{0.718142}%
\vSc{383.634007}{182.430527}{-55.118247}{0.709430}%
}}%
{\color{vltTeal}\vlB{%
\vSc{384.072403}{181.848557}{-49.022326}{0.679517}%
\vSc{384.563865}{181.335545}{-41.548139}{0.633098}%
\vSc{385.103664}{180.915644}{-32.091427}{0.577311}%
\vSc{385.687605}{180.608934}{-19.973542}{0.522213}%
\vSc{386.307036}{180.430554}{-4.837445}{0.480556}%
\vSc{386.719579}{180.390029}{12.528808}{0.464818}%
\vSc{387.032587}{180.490862}{29.895060}{0.480556}%
\vSc{387.344661}{180.730378}{45.031158}{0.522213}%
\vSc{387.647424}{181.099838}{57.149043}{0.577311}%
\vSc{387.921734}{181.584828}{66.605754}{0.633098}%
\vSc{388.151184}{182.165883}{74.079942}{0.679517}%
\vSc{388.325728}{182.819337}{80.175862}{0.709430}%
\vSc{388.441087}{183.518364}{85.351238}{0.718142}%
\vSc{388.497645}{184.234143}{89.950533}{0.702981}%
\vSc{388.450406}{184.937124}{94.257860}{0.663018}%
\vSc{388.365475}{185.598312}{98.557522}{0.598898}%
\vSc{388.255851}{186.190543}{103.227871}{0.512725}%
\vSc{388.137110}{186.689664}{108.963759}{0.408077}%
\vSc{388.032305}{187.075592}{117.538095}{0.290514}%
\vSc{388.003583}{187.333192}{135.618682}{0.171202}%
\vSc{388.147570}{187.452936}{-167.471192}{0.099636}%
\vSc{387.727759}{187.431322}{-110.561066}{0.171202}%
\vSc{387.683803}{187.271026}{-92.480480}{0.290514}%
\vSc{387.686160}{186.980784}{-83.906144}{0.408077}%
\vSc{387.737274}{186.575013}{-78.170256}{0.512725}%
\vSc{387.852356}{186.073178}{-73.499907}{0.598898}%
\vSc{388.034449}{185.498943}{-69.200244}{0.663018}%
\vSc{388.284545}{184.879135}{-64.892917}{0.702981}%
\vSc{388.601297}{184.242575}{-60.293622}{0.718142}%
\vSc{388.981298}{183.618813}{-55.118247}{0.709430}%
\vSc{389.419694}{183.036844}{-49.022326}{0.679517}%
\vSc{389.911156}{182.523832}{-41.548139}{0.633098}%
}}%
{\color{vltTeal}\vlB{%
\vSc{390.450954}{182.103930}{-32.091427}{0.577311}%
\vSc{391.034896}{181.797221}{-19.973542}{0.522213}%
\vSc{391.654326}{181.618841}{-4.837445}{0.480556}%
\vSc{392.066870}{181.578316}{12.528808}{0.464818}%
\vSc{392.379878}{181.679149}{29.895060}{0.480556}%
\vSc{392.691952}{181.918664}{45.031158}{0.522213}%
\vSc{392.994714}{182.288125}{57.149043}{0.577311}%
\vSc{393.269025}{182.773115}{66.605754}{0.633098}%
\vSc{393.498475}{183.354169}{74.079942}{0.679517}%
\vSc{393.673018}{184.007624}{80.175862}{0.709430}%
\vSc{393.788377}{184.706651}{85.351238}{0.718142}%
\vSc{393.844936}{185.422430}{89.950533}{0.702981}%
\vSc{393.797697}{186.125410}{94.257860}{0.663018}%
\vSc{393.712766}{186.786599}{98.557522}{0.598898}%
\vSc{393.603141}{187.378830}{103.227871}{0.512725}%
\vSc{393.484400}{187.877951}{108.963759}{0.408077}%
\vSc{393.379595}{188.263879}{117.538095}{0.290514}%
\vSc{393.350873}{188.521479}{135.618682}{0.171202}%
\vSc{393.494860}{188.641223}{-167.471192}{0.099636}%
\vSc{393.075049}{188.619609}{-110.561066}{0.171202}%
\vSc{393.031094}{188.459312}{-92.480480}{0.290514}%
\vSc{393.033450}{188.169071}{-83.906144}{0.408077}%
\vSc{393.084565}{187.763300}{-78.170256}{0.512725}%
\vSc{393.199647}{187.261465}{-73.499907}{0.598898}%
\vSc{393.381740}{186.687229}{-69.200244}{0.663018}%
\vSc{393.631835}{186.067422}{-64.892917}{0.702981}%
\vSc{393.948588}{185.430861}{-60.293622}{0.718142}%
\vSc{394.328588}{184.807100}{-55.118247}{0.709430}%
\vSc{394.766984}{184.225131}{-49.022326}{0.679517}%
\vSc{395.258446}{183.712119}{-41.548139}{0.633098}%
\vSc{395.798245}{183.292217}{-32.091427}{0.577311}%
\vSc{396.382186}{182.985508}{-19.973542}{0.522213}%
}}%
{\color{vltTeal}\vlB{%
\vSc{397.001616}{182.807127}{-4.837445}{0.480556}%
\vSc{397.414160}{182.766603}{12.528808}{0.464818}%
\vSc{397.727168}{182.867436}{29.895060}{0.480556}%
\vSc{398.039242}{183.106951}{45.031158}{0.522213}%
\vSc{398.342005}{183.476412}{57.149043}{0.577311}%
\vSc{398.616315}{183.961402}{66.605754}{0.633098}%
\vSc{398.845765}{184.542456}{74.079942}{0.679517}%
\vSc{399.020309}{185.195911}{80.175862}{0.709430}%
\vSc{399.135668}{185.894937}{85.351238}{0.718142}%
\vSc{399.192226}{186.610717}{89.950533}{0.702981}%
\vSc{399.144987}{187.313697}{94.257860}{0.663018}%
\vSc{399.060056}{187.974886}{98.557522}{0.598898}%
\vSc{398.950432}{188.567117}{103.227871}{0.512725}%
\vSc{398.831691}{189.066238}{108.963759}{0.408077}%
\vSc{398.726885}{189.452166}{117.538095}{0.290514}%
\vSc{398.698164}{189.709766}{135.618682}{0.171202}%
\vSc{398.842151}{189.829510}{-167.471192}{0.099636}%
\vSc{398.422339}{189.807896}{-110.561066}{0.171202}%
\vSc{398.378384}{189.647599}{-92.480480}{0.290514}%
\vSc{398.380741}{189.357358}{-83.906144}{0.408077}%
\vSc{398.431855}{188.951587}{-78.170256}{0.512725}%
\vSc{398.546937}{188.449752}{-73.499907}{0.598898}%
\vSc{398.729030}{187.875516}{-69.200244}{0.663018}%
\vSc{398.979126}{187.255708}{-64.892917}{0.702981}%
\vSc{399.295878}{186.619148}{-60.293622}{0.718142}%
\vSc{399.675878}{185.995387}{-55.118247}{0.709430}%
\vSc{400.114275}{185.413417}{-49.022326}{0.679517}%
\vSc{400.605736}{184.900406}{-41.548139}{0.633098}%
\vSc{401.145535}{184.480504}{-32.091427}{0.577311}%
\vSc{401.729477}{184.173795}{-19.973542}{0.522213}%
\vSc{402.348907}{183.995414}{-4.837445}{0.480556}%
\vSc{402.761451}{183.954889}{12.528808}{0.464818}%
}}%
{\color{vltTeal}\vlB{%
\vSc{403.074459}{184.055722}{29.895060}{0.480556}%
\vSc{403.386533}{184.295238}{45.031158}{0.522213}%
\vSc{403.689295}{184.664699}{57.149043}{0.577311}%
\vSc{403.963606}{185.149689}{66.605754}{0.633098}%
\vSc{404.193056}{185.730743}{74.079942}{0.679517}%
\vSc{404.367599}{186.384197}{80.175862}{0.709430}%
\vSc{404.482958}{187.083224}{85.351238}{0.718142}%
\vSc{404.931051}{187.799004}{12.528808}{5.000000}%
\vSc{302.462756}{189.384498}{75.379126}{5.000000}%
\vSc{303.354117}{194.222585}{152.633253}{0.703443}%
\vSc{302.777748}{194.545946}{156.927967}{0.663325}%
\vSc{302.245503}{194.805895}{161.206680}{0.599048}%
\vSc{301.787156}{194.998882}{165.842603}{0.512703}%
\vSc{301.432328}{195.124282}{171.519766}{0.407846}%
\vSc{301.215966}{195.184427}{179.986053}{0.289975}%
\vSc{300.900774}{195.184497}{-162.126115}{0.170060}%
\vSc{300.545808}{195.132302}{-104.620874}{0.097528}%
\vSc{300.663253}{195.037933}{-47.115633}{0.170060}%
\vSc{300.901205}{194.913324}{-29.227801}{0.289975}%
\vSc{301.221164}{194.771735}{-20.761513}{0.407846}%
\vSc{301.649645}{194.627162}{-15.084351}{0.512703}%
\vSc{302.184128}{194.493735}{-10.448428}{0.599048}%
\vSc{302.810181}{194.385098}{-6.169715}{0.663325}%
\vSc{303.507042}{194.313808}{-1.875001}{0.703443}%
\vSc{304.202764}{194.290792}{2.717258}{0.718767}%
\vSc{304.875796}{194.324866}{7.889369}{0.710234}%
\vSc{305.527113}{194.422354}{13.984060}{0.680524}%
\vSc{306.125397}{194.586804}{21.456388}{0.634338}%
\vSc{306.641858}{194.818840}{30.905478}{0.578814}%
\vSc{307.054297}{195.116132}{43.000647}{0.523992}%
\vSc{307.354091}{195.473498}{58.087587}{0.482569}%
\vSc{307.549808}{195.883130}{75.379126}{0.466926}%
}}%
{\color{vltTeal}\vlB{%
\vSc{307.629537}{196.334936}{92.670665}{0.482569}%
\vSc{307.493003}{196.816980}{107.757605}{0.523992}%
\vSc{307.247410}{197.316007}{119.852774}{0.578814}%
\vSc{306.892360}{197.818016}{129.301864}{0.634338}%
\vSc{306.440962}{198.308879}{136.774192}{0.680524}%
\vSc{305.915340}{198.774953}{142.868883}{0.710234}%
\vSc{305.342683}{199.203679}{148.040994}{0.718767}%
\vSc{304.752782}{199.584132}{152.633253}{0.703443}%
\vSc{304.176412}{199.907494}{156.927967}{0.663325}%
\vSc{303.644168}{200.167443}{161.206680}{0.599048}%
\vSc{303.185821}{200.360429}{165.842603}{0.512703}%
\vSc{302.830993}{200.485830}{171.519766}{0.407846}%
\vSc{302.614630}{200.545974}{179.986053}{0.289975}%
\vSc{302.299438}{200.546044}{-162.126115}{0.170060}%
\vSc{301.944473}{200.493849}{-104.620874}{0.097528}%
\vSc{302.061917}{200.399480}{-47.115633}{0.170060}%
\vSc{302.299870}{200.274872}{-29.227801}{0.289975}%
\vSc{302.619829}{200.133282}{-20.761513}{0.407846}%
\vSc{303.048310}{199.988709}{-15.084351}{0.512703}%
\vSc{303.582793}{199.855283}{-10.448428}{0.599048}%
\vSc{304.208846}{199.746645}{-6.169715}{0.663325}%
\vSc{304.905706}{199.675355}{-1.875001}{0.703443}%
\vSc{305.601428}{199.652339}{2.717258}{0.718767}%
\vSc{306.274461}{199.686414}{7.889369}{0.710234}%
\vSc{306.925777}{199.783901}{13.984060}{0.680524}%
\vSc{307.524062}{199.948351}{21.456388}{0.634338}%
\vSc{308.040522}{200.180387}{30.905478}{0.578814}%
\vSc{308.452962}{200.477679}{43.000647}{0.523992}%
\vSc{308.752756}{200.835045}{58.087587}{0.482569}%
\vSc{308.948472}{201.244677}{75.379126}{0.466926}%
\vSc{309.028201}{201.696483}{92.670665}{0.482569}%
\vSc{308.891668}{202.178527}{107.757605}{0.523992}%
}}%
{\color{vltTeal}\vlB{%
\vSc{308.646074}{202.677554}{119.852774}{0.578814}%
\vSc{308.291025}{203.179563}{129.301864}{0.634338}%
\vSc{307.839626}{203.670426}{136.774192}{0.680524}%
\vSc{307.314004}{204.136500}{142.868883}{0.710234}%
\vSc{306.741347}{204.565227}{148.040994}{0.718767}%
\vSc{306.151446}{204.945679}{152.633253}{0.703443}%
\vSc{305.575077}{205.269041}{156.927967}{0.663325}%
\vSc{305.042832}{205.528990}{161.206680}{0.599048}%
\vSc{304.584485}{205.721977}{165.842603}{0.512703}%
\vSc{304.229657}{205.847377}{171.519766}{0.407846}%
\vSc{304.013295}{205.907521}{179.986053}{0.289975}%
\vSc{303.698103}{205.907592}{-162.126115}{0.170060}%
\vSc{303.343137}{205.855396}{-104.620874}{0.097528}%
\vSc{303.460582}{205.761027}{-47.115633}{0.170060}%
\vSc{303.698534}{205.636419}{-29.227801}{0.289975}%
\vSc{304.018493}{205.494829}{-20.761513}{0.407846}%
\vSc{304.446974}{205.350256}{-15.084351}{0.512703}%
\vSc{304.981457}{205.216830}{-10.448428}{0.599048}%
\vSc{305.607510}{205.108192}{-6.169715}{0.663325}%
\vSc{306.304371}{205.036902}{-1.875001}{0.703443}%
\vSc{307.000093}{205.013886}{2.717258}{0.718767}%
\vSc{307.673125}{205.047961}{7.889369}{0.710234}%
\vSc{308.324442}{205.145448}{13.984060}{0.680524}%
\vSc{308.922726}{205.309898}{21.456388}{0.634338}%
\vSc{309.439187}{205.541934}{30.905478}{0.578814}%
\vSc{309.851626}{205.839227}{43.000647}{0.523992}%
\vSc{310.151420}{206.196592}{58.087587}{0.482569}%
\vSc{310.347137}{206.606224}{75.379126}{0.466926}%
\vSc{310.426866}{207.058030}{92.670665}{0.482569}%
\vSc{310.290332}{207.540075}{107.757605}{0.523992}%
\vSc{310.044739}{208.039101}{119.852774}{0.578814}%
\vSc{309.689689}{208.541110}{129.301864}{0.634338}%
}}%
{\color{vltTeal}\vlB{%
\vSc{309.238291}{209.031973}{136.774192}{0.680524}%
\vSc{308.712669}{209.498047}{142.868883}{0.710234}%
\vSc{308.140012}{209.926774}{148.040994}{0.718767}%
\vSc{307.550111}{210.307226}{152.633253}{0.703443}%
\vSc{306.973741}{210.630588}{156.927967}{0.663325}%
\vSc{306.441497}{210.890537}{161.206680}{0.599048}%
\vSc{305.983150}{211.083524}{165.842603}{0.512703}%
\vSc{305.628322}{211.208924}{171.519766}{0.407846}%
\vSc{305.411959}{211.269068}{179.986053}{0.289975}%
\vSc{305.096767}{211.269139}{-162.126115}{0.170060}%
\vSc{304.741802}{211.216944}{-104.620874}{0.097528}%
\vSc{304.859246}{211.122574}{-47.115633}{0.170060}%
\vSc{305.097199}{210.997966}{-29.227801}{0.289975}%
\vSc{305.417158}{210.856376}{-20.761513}{0.407846}%
\vSc{305.845639}{210.711803}{-15.084351}{0.512703}%
\vSc{306.380122}{210.578377}{-10.448428}{0.599048}%
\vSc{307.006175}{210.469739}{-6.169715}{0.663325}%
\vSc{307.703035}{210.398449}{-1.875001}{0.703443}%
\vSc{308.398757}{210.375433}{2.717258}{0.718767}%
\vSc{309.071790}{210.409508}{7.889369}{0.710234}%
\vSc{309.723106}{210.506995}{13.984060}{0.680524}%
\vSc{310.321391}{210.671445}{21.456388}{0.634338}%
\vSc{310.837851}{210.903482}{30.905478}{0.578814}%
\vSc{311.250291}{211.200774}{43.000647}{0.523992}%
\vSc{311.550085}{211.558140}{58.087587}{0.482569}%
\vSc{311.745801}{211.967772}{75.379126}{0.466926}%
\vSc{311.825530}{212.419577}{92.670665}{0.482569}%
\vSc{311.688997}{212.901622}{107.757605}{0.523992}%
\vSc{311.443403}{213.400648}{119.852774}{0.578814}%
\vSc{311.088354}{213.902658}{129.301864}{0.634338}%
\vSc{310.636955}{214.393520}{136.774192}{0.680524}%
\vSc{310.111333}{214.859595}{142.868883}{0.710234}%
}}%
{\color{vltTeal}\vlB{%
\vSc{309.538676}{215.288321}{148.040994}{0.718767}%
\vSc{308.948775}{215.668774}{152.633253}{0.703443}%
\vSc{308.372406}{215.992135}{156.927967}{0.663325}%
\vSc{307.840161}{216.252084}{161.206680}{0.599048}%
\vSc{307.381814}{216.445071}{165.842603}{0.512703}%
\vSc{307.026986}{216.570471}{171.519766}{0.407846}%
\vSc{306.810624}{216.630616}{179.986053}{0.289975}%
\vSc{306.495432}{216.630686}{-162.126115}{0.170060}%
\vSc{306.140466}{216.578491}{-104.620874}{0.097528}%
\vSc{306.257911}{216.484121}{-47.115633}{0.170060}%
\vSc{306.495863}{216.359513}{-29.227801}{0.289975}%
\vSc{306.815822}{216.217924}{-20.761513}{0.407846}%
\vSc{307.244303}{216.073351}{-15.084351}{0.512703}%
\vSc{307.778786}{215.939924}{-10.448428}{0.599048}%
\vSc{308.404839}{215.831287}{-6.169715}{0.663325}%
\vSc{309.101700}{215.759997}{-1.875001}{0.703443}%
\vSc{309.797422}{215.736981}{2.717258}{0.718767}%
\vSc{310.470454}{215.771055}{7.889369}{0.710234}%
\vSc{311.121771}{215.868543}{13.984060}{0.680524}%
\vSc{311.720055}{216.032993}{21.456388}{0.634338}%
\vSc{312.236516}{216.265029}{30.905478}{0.578814}%
\vSc{312.648955}{216.562321}{43.000647}{0.523992}%
\vSc{312.948749}{216.919687}{58.087587}{0.482569}%
\vSc{313.144466}{217.329319}{75.379126}{0.466926}%
\vSc{313.224195}{217.781125}{92.670665}{0.482569}%
\vSc{313.087661}{218.263169}{107.757605}{0.523992}%
\vSc{312.842067}{218.762196}{119.852774}{0.578814}%
\vSc{312.487018}{219.264205}{129.301864}{0.634338}%
\vSc{312.035620}{219.755068}{136.774192}{0.680524}%
\vSc{311.509998}{220.221142}{142.868883}{0.710234}%
\vSc{310.937341}{220.649868}{148.040994}{0.718767}%
\vSc{310.347440}{221.030321}{152.633253}{0.703443}%
}}%
{\color{vltTeal}\vlB{%
\vSc{309.771070}{221.353683}{156.927967}{0.663325}%
\vSc{309.238826}{221.613632}{161.206680}{0.599048}%
\vSc{308.780479}{221.806618}{165.842603}{0.512703}%
\vSc{308.425651}{221.932019}{171.519766}{0.407846}%
\vSc{308.209288}{221.992163}{179.986053}{0.289975}%
\vSc{307.894096}{221.992233}{-162.126115}{0.170060}%
\vSc{307.539131}{221.940038}{-104.620874}{0.097528}%
\vSc{307.656575}{221.845669}{-47.115633}{0.170060}%
\vSc{307.894528}{221.721061}{-29.227801}{0.289975}%
\vSc{308.214487}{221.579471}{-20.761513}{0.407846}%
\vSc{308.642968}{221.434898}{-15.084351}{0.512703}%
\vSc{309.177451}{221.301472}{-10.448428}{0.599048}%
\vSc{309.803504}{221.192834}{-6.169715}{0.663325}%
\vSc{310.500364}{221.121544}{-1.875001}{0.703443}%
\vSc{311.196086}{221.098528}{2.717258}{0.718767}%
\vSc{311.869119}{221.132603}{7.889369}{0.710234}%
\vSc{312.520435}{221.230090}{13.984060}{0.680524}%
\vSc{313.118720}{221.394540}{21.456388}{0.634338}%
\vSc{313.635180}{221.626576}{30.905478}{0.578814}%
\vSc{314.047620}{221.923868}{43.000647}{0.523992}%
\vSc{314.347414}{222.281234}{58.087587}{0.482569}%
\vSc{314.543130}{222.690866}{75.379126}{0.466926}%
\vSc{314.622859}{223.142672}{92.670665}{0.482569}%
\vSc{314.486326}{223.624716}{107.757605}{0.523992}%
\vSc{314.240732}{224.123743}{119.852774}{0.578814}%
\vSc{313.885683}{224.625752}{129.301864}{0.634338}%
\vSc{313.434284}{225.116615}{136.774192}{0.680524}%
\vSc{312.908662}{225.582689}{142.868883}{0.710234}%
\vSc{312.336005}{226.011416}{148.040994}{0.718767}%
\vSc{311.746104}{226.391868}{152.633253}{0.703443}%
\vSc{311.169735}{226.715230}{156.927967}{0.663325}%
\vSc{310.637490}{226.975179}{161.206680}{0.599048}%
}}%
{\color{vltTeal}\vlB{%
\vSc{310.179143}{227.168165}{165.842603}{0.512703}%
\vSc{309.824315}{227.293566}{171.519766}{0.407846}%
\vSc{309.607953}{227.353710}{179.986053}{0.289975}%
\vSc{309.292761}{227.353781}{-162.126115}{0.170060}%
\vSc{308.937795}{227.301585}{-104.620874}{0.097528}%
\vSc{309.055240}{227.207216}{-47.115633}{0.170060}%
\vSc{309.293192}{227.082608}{-29.227801}{0.289975}%
\vSc{309.613151}{226.941018}{-20.761513}{0.407846}%
\vSc{310.041632}{226.796445}{-15.084351}{0.512703}%
\vSc{310.576115}{226.663019}{-10.448428}{0.599048}%
\vSc{311.202168}{226.554381}{-6.169715}{0.663325}%
\vSc{311.899029}{226.483091}{-1.875001}{0.703443}%
\vSc{312.594751}{226.460075}{2.717258}{0.718767}%
\vSc{313.267783}{226.494150}{7.889369}{0.710234}%
\vSc{313.919100}{226.591637}{13.984060}{0.680524}%
\vSc{314.517384}{226.756087}{21.456388}{0.634338}%
\vSc{315.033845}{226.988123}{30.905478}{0.578814}%
\vSc{315.446284}{227.285416}{43.000647}{0.523992}%
\vSc{315.746078}{227.642781}{58.087587}{0.482569}%
\vSc{315.941795}{228.052413}{75.379126}{0.466926}%
\vSc{316.021524}{228.504219}{92.670665}{0.482569}%
\vSc{315.884990}{228.986264}{107.757605}{0.523992}%
\vSc{315.639396}{229.485290}{119.852774}{0.578814}%
\vSc{315.284347}{229.987299}{129.301864}{0.634338}%
\vSc{314.832948}{230.478162}{136.774192}{0.680524}%
\vSc{314.307327}{230.944236}{142.868883}{0.710234}%
\vSc{313.734670}{231.372963}{148.040994}{0.718767}%
\vSc{313.515517}{231.753415}{75.379126}{5.000000}%
\vSc{359.317720}{181.277016}{77.735226}{5.000000}%
\vSc{360.020483}{186.162898}{155.161124}{0.702969}%
\vSc{359.434260}{186.458193}{159.468764}{0.663011}%
\vSc{358.894839}{186.690722}{163.768947}{0.598895}%
}}%
{\color{vltTeal}\vlB{%
\vSc{358.432074}{186.858120}{168.440150}{0.512725}%
\vSc{358.075569}{186.960866}{174.177496}{0.408083}%
\vSc{357.812072}{187.002265}{-177.245496}{0.290527}%
\vSc{357.498194}{186.988303}{-159.160196}{0.171231}%
\vSc{357.166307}{186.927387}{-102.264774}{0.099688}%
\vSc{357.299070}{186.829974}{-45.369351}{0.171231}%
\vSc{357.545990}{186.708117}{-27.284052}{0.290527}%
\vSc{357.873031}{186.574939}{-18.707043}{0.408083}%
\vSc{358.307702}{186.444055}{-12.969698}{0.512725}%
\vSc{358.847400}{186.328981}{-8.298494}{0.598895}%
\vSc{359.477325}{186.242542}{-3.998311}{0.663011}%
\vSc{360.170887}{186.196312}{0.309329}{0.702969}%
\vSc{360.833760}{186.200108}{4.908798}{0.718126}%
\vSc{361.504490}{186.261558}{10.084254}{0.709410}%
\vSc{362.151158}{186.385773}{16.180204}{0.679492}%
\vSc{362.742456}{186.575119}{23.654436}{0.633068}%
\vSc{363.249810}{186.829118}{33.111335}{0.577274}%
\vSc{363.651506}{187.144464}{45.229784}{0.522168}%
\vSc{363.939614}{187.515171}{60.367107}{0.480506}%
\vSc{364.123213}{187.932832}{77.735226}{0.464765}%
\vSc{364.169771}{188.386990}{95.103346}{0.480506}%
\vSc{364.018014}{188.865591}{110.240669}{0.522168}%
\vSc{363.755812}{189.355514}{122.359118}{0.577274}%
\vSc{363.383430}{189.843143}{131.816017}{0.633068}%
\vSc{362.914890}{190.314962}{139.290249}{0.679492}%
\vSc{362.373139}{190.758146}{145.386199}{0.709410}%
\vSc{361.786011}{191.161120}{150.561654}{0.718126}%
\vSc{361.183781}{191.514070}{155.161124}{0.702969}%
\vSc{360.597559}{191.809365}{159.468764}{0.663011}%
\vSc{360.058138}{192.041894}{163.768947}{0.598895}%
\vSc{359.595373}{192.209292}{168.440150}{0.512725}%
\vSc{359.238867}{192.312038}{174.177496}{0.408083}%
}}%
{\color{vltTeal}\vlB{%
\vSc{358.975371}{192.353437}{-177.245496}{0.290527}%
\vSc{358.661492}{192.339475}{-159.160196}{0.171231}%
\vSc{358.329605}{192.278559}{-102.264774}{0.099688}%
\vSc{358.462368}{192.181146}{-45.369351}{0.171231}%
\vSc{358.709288}{192.059289}{-27.284052}{0.290527}%
\vSc{359.036329}{191.926111}{-18.707043}{0.408083}%
\vSc{359.471000}{191.795227}{-12.969698}{0.512725}%
\vSc{360.010698}{191.680153}{-8.298494}{0.598895}%
\vSc{360.640624}{191.593714}{-3.998311}{0.663011}%
\vSc{361.334185}{191.547484}{0.309329}{0.702969}%
\vSc{361.997058}{191.551280}{4.908798}{0.718126}%
\vSc{362.667788}{191.612730}{10.084254}{0.709410}%
\vSc{363.314457}{191.736945}{16.180204}{0.679492}%
\vSc{363.905754}{191.926291}{23.654436}{0.633068}%
\vSc{364.413108}{192.180290}{33.111335}{0.577274}%
\vSc{364.814805}{192.495636}{45.229784}{0.522168}%
\vSc{365.102912}{192.866343}{60.367107}{0.480506}%
\vSc{365.286512}{193.284004}{77.735226}{0.464765}%
\vSc{365.333070}{193.738162}{95.103346}{0.480506}%
\vSc{365.181312}{194.216763}{110.240669}{0.522168}%
\vSc{364.919110}{194.706687}{122.359118}{0.577274}%
\vSc{364.546728}{195.194316}{131.816017}{0.633068}%
\vSc{364.078189}{195.666134}{139.290249}{0.679492}%
\vSc{363.536437}{196.109318}{145.386199}{0.709410}%
\vSc{362.949309}{196.512292}{150.561654}{0.718126}%
\vSc{362.347079}{196.865242}{155.161124}{0.702969}%
\vSc{361.760857}{197.160537}{159.468764}{0.663011}%
\vSc{361.221436}{197.393067}{163.768947}{0.598895}%
\vSc{360.758671}{197.560465}{168.440150}{0.512725}%
\vSc{360.402166}{197.663210}{174.177496}{0.408083}%
\vSc{360.138669}{197.704609}{-177.245496}{0.290527}%
\vSc{359.824790}{197.690647}{-159.160196}{0.171231}%
}}%
{\color{vltTeal}\vlB{%
\vSc{359.492904}{197.629731}{-102.264774}{0.099688}%
\vSc{359.625667}{197.532318}{-45.369351}{0.171231}%
\vSc{359.872586}{197.410461}{-27.284052}{0.290527}%
\vSc{360.199627}{197.277283}{-18.707043}{0.408083}%
\vSc{360.634298}{197.146399}{-12.969698}{0.512725}%
\vSc{361.173996}{197.031325}{-8.298494}{0.598895}%
\vSc{361.803922}{196.944886}{-3.998311}{0.663011}%
\vSc{362.497483}{196.898657}{0.309329}{0.702969}%
\vSc{363.160357}{196.902452}{4.908798}{0.718126}%
\vSc{363.831086}{196.963902}{10.084254}{0.709410}%
\vSc{364.477755}{197.088117}{16.180204}{0.679492}%
\vSc{365.069052}{197.277464}{23.654436}{0.633068}%
\vSc{365.576407}{197.531463}{33.111335}{0.577274}%
\vSc{365.978103}{197.846809}{45.229784}{0.522168}%
\vSc{366.266211}{198.217515}{60.367107}{0.480506}%
\vSc{366.449810}{198.635176}{77.735226}{0.464765}%
\vSc{366.496368}{199.089334}{95.103346}{0.480506}%
\vSc{366.344610}{199.567935}{110.240669}{0.522168}%
\vSc{366.082408}{200.057859}{122.359118}{0.577274}%
\vSc{365.710027}{200.545488}{131.816017}{0.633068}%
\vSc{365.241487}{201.017306}{139.290249}{0.679492}%
\vSc{364.699736}{201.460490}{145.386199}{0.709410}%
\vSc{364.112608}{201.863464}{150.561654}{0.718126}%
\vSc{363.510378}{202.216414}{155.161124}{0.702969}%
\vSc{362.924155}{202.511709}{159.468764}{0.663011}%
\vSc{362.384734}{202.744239}{163.768947}{0.598895}%
\vSc{361.921969}{202.911637}{168.440150}{0.512725}%
\vSc{361.565464}{203.014382}{174.177496}{0.408083}%
\vSc{361.301967}{203.055781}{-177.245496}{0.290527}%
\vSc{360.988089}{203.041819}{-159.160196}{0.171231}%
\vSc{360.656202}{202.980903}{-102.264774}{0.099688}%
\vSc{360.788965}{202.883490}{-45.369351}{0.171231}%
}}%
{\color{vltTeal}\vlB{%
\vSc{361.035884}{202.761634}{-27.284052}{0.290527}%
\vSc{361.362926}{202.628455}{-18.707043}{0.408083}%
\vSc{361.797597}{202.497571}{-12.969698}{0.512725}%
\vSc{362.337295}{202.382497}{-8.298494}{0.598895}%
\vSc{362.967220}{202.296058}{-3.998311}{0.663011}%
\vSc{363.660782}{202.249829}{0.309329}{0.702969}%
\vSc{364.323655}{202.253624}{4.908798}{0.718126}%
\vSc{364.994384}{202.315074}{10.084254}{0.709410}%
\vSc{365.641053}{202.439289}{16.180204}{0.679492}%
\vSc{366.232351}{202.628636}{23.654436}{0.633068}%
\vSc{366.739705}{202.882635}{33.111335}{0.577274}%
\vSc{367.141401}{203.197981}{45.229784}{0.522168}%
\vSc{367.429509}{203.568687}{60.367107}{0.480506}%
\vSc{367.613108}{203.986348}{77.735226}{0.464765}%
\vSc{367.659666}{204.440506}{95.103346}{0.480506}%
\vSc{367.507909}{204.919107}{110.240669}{0.522168}%
\vSc{367.245707}{205.409031}{122.359118}{0.577274}%
\vSc{366.873325}{205.896660}{131.816017}{0.633068}%
\vSc{366.404785}{206.368478}{139.290249}{0.679492}%
\vSc{365.863034}{206.811662}{145.386199}{0.709410}%
\vSc{365.275906}{207.214636}{150.561654}{0.718126}%
\vSc{364.673676}{207.567586}{155.161124}{0.702969}%
\vSc{364.087454}{207.862881}{159.468764}{0.663011}%
\vSc{363.548033}{208.095411}{163.768947}{0.598895}%
\vSc{363.085267}{208.262809}{168.440150}{0.512725}%
\vSc{362.728762}{208.365554}{174.177496}{0.408083}%
\vSc{362.465266}{208.406953}{-177.245496}{0.290527}%
\vSc{362.151387}{208.392991}{-159.160196}{0.171231}%
\vSc{361.819500}{208.332075}{-102.264774}{0.099688}%
\vSc{361.952263}{208.234662}{-45.369351}{0.171231}%
\vSc{362.199183}{208.112806}{-27.284052}{0.290527}%
\vSc{362.526224}{207.979627}{-18.707043}{0.408083}%
}}%
{\color{vltTeal}\vlB{%
\vSc{362.960895}{207.848743}{-12.969698}{0.512725}%
\vSc{363.500593}{207.733669}{-8.298494}{0.598895}%
\vSc{364.130519}{207.647231}{-3.998311}{0.663011}%
\vSc{364.824080}{207.601001}{0.309329}{0.702969}%
\vSc{365.486953}{207.604796}{4.908798}{0.718126}%
\vSc{366.157683}{207.666246}{10.084254}{0.709410}%
\vSc{366.804352}{207.790461}{16.180204}{0.679492}%
\vSc{367.395649}{207.979808}{23.654436}{0.633068}%
\vSc{367.903003}{208.233807}{33.111335}{0.577274}%
\vSc{368.304699}{208.549153}{45.229784}{0.522168}%
\vSc{368.592807}{208.919859}{60.367107}{0.480506}%
\vSc{368.776407}{209.337521}{77.735226}{0.464765}%
\vSc{368.822965}{209.791678}{95.103346}{0.480506}%
\vSc{368.671207}{210.270280}{110.240669}{0.522168}%
\vSc{368.409005}{210.760203}{122.359118}{0.577274}%
\vSc{368.036623}{211.247832}{131.816017}{0.633068}%
\vSc{367.568083}{211.719650}{139.290249}{0.679492}%
\vSc{367.026332}{212.162834}{145.386199}{0.709410}%
\vSc{366.439204}{212.565808}{150.561654}{0.718126}%
\vSc{365.836974}{212.918758}{155.161124}{0.702969}%
\vSc{365.250752}{213.214053}{159.468764}{0.663011}%
\vSc{364.711331}{213.446583}{163.768947}{0.598895}%
\vSc{364.248566}{213.613981}{168.440150}{0.512725}%
\vSc{363.892060}{213.716727}{174.177496}{0.408083}%
\vSc{363.628564}{213.758125}{-177.245496}{0.290527}%
\vSc{363.314685}{213.744164}{-159.160196}{0.171231}%
\vSc{362.982799}{213.683247}{-102.264774}{0.099688}%
\vSc{363.115562}{213.585834}{-45.369351}{0.171231}%
\vSc{363.362481}{213.463978}{-27.284052}{0.290527}%
\vSc{363.689522}{213.330799}{-18.707043}{0.408083}%
\vSc{364.124193}{213.199915}{-12.969698}{0.512725}%
\vSc{364.663891}{213.084841}{-8.298494}{0.598895}%
}}%
{\color{vltTeal}\vlB{%
\vSc{365.293817}{212.998403}{-3.998311}{0.663011}%
\vSc{365.987378}{212.952173}{0.309329}{0.702969}%
\vSc{366.650252}{212.955968}{4.908798}{0.718126}%
\vSc{367.320981}{213.017418}{10.084254}{0.709410}%
\vSc{367.967650}{213.141633}{16.180204}{0.679492}%
\vSc{368.558947}{213.330980}{23.654436}{0.633068}%
\vSc{369.066302}{213.584979}{33.111335}{0.577274}%
\vSc{369.467998}{213.900325}{45.229784}{0.522168}%
\vSc{369.756106}{214.271031}{60.367107}{0.480506}%
\vSc{369.939705}{214.688693}{77.735226}{0.464765}%
\vSc{369.986263}{215.142850}{95.103346}{0.480506}%
\vSc{369.834505}{215.621452}{110.240669}{0.522168}%
\vSc{369.572303}{216.111375}{122.359118}{0.577274}%
\vSc{369.199921}{216.599004}{131.816017}{0.633068}%
\vSc{368.731382}{217.070823}{139.290249}{0.679492}%
\vSc{368.189630}{217.514006}{145.386199}{0.709410}%
\vSc{367.602502}{217.916981}{150.561654}{0.718126}%
\vSc{367.000272}{218.269930}{155.161124}{0.702969}%
\vSc{366.414050}{218.565225}{159.468764}{0.663011}%
\vSc{365.874629}{218.797755}{163.768947}{0.598895}%
\vSc{365.411864}{218.965153}{168.440150}{0.512725}%
\vSc{365.055359}{219.067899}{174.177496}{0.408083}%
\vSc{364.791862}{219.109297}{-177.245496}{0.290527}%
\vSc{364.477984}{219.095336}{-159.160196}{0.171231}%
\vSc{364.146097}{219.034419}{-102.264774}{0.099688}%
\vSc{364.278860}{218.937006}{-45.369351}{0.171231}%
\vSc{364.525779}{218.815150}{-27.284052}{0.290527}%
\vSc{364.852821}{218.681971}{-18.707043}{0.408083}%
\vSc{365.287491}{218.551087}{-12.969698}{0.512725}%
\vSc{365.827189}{218.436013}{-8.298494}{0.598895}%
\vSc{366.457115}{218.349575}{-3.998311}{0.663011}%
\vSc{367.150677}{218.303345}{0.309329}{0.702969}%
}}%
{\color{vltTeal}\vlB{%
\vSc{367.813550}{218.307140}{4.908798}{0.718126}%
\vSc{368.484279}{218.368590}{10.084254}{0.709410}%
\vSc{369.130948}{218.492805}{16.180204}{0.679492}%
\vSc{369.722246}{218.682152}{23.654436}{0.633068}%
\vSc{370.229600}{218.936151}{33.111335}{0.577274}%
\vSc{370.631296}{219.251497}{45.229784}{0.522168}%
\vSc{370.919404}{219.622203}{60.367107}{0.480506}%
\vSc{371.103003}{220.039865}{77.735226}{0.464765}%
\vSc{371.149561}{220.494022}{95.103346}{0.480506}%
\vSc{370.997804}{220.972624}{110.240669}{0.522168}%
\vSc{370.735602}{221.462547}{122.359118}{0.577274}%
\vSc{370.363220}{221.950176}{131.816017}{0.633068}%
\vSc{369.894680}{222.421995}{139.290249}{0.679492}%
\vSc{369.352929}{222.865178}{145.386199}{0.709410}%
\vSc{368.765801}{223.268153}{150.561654}{0.718126}%
\vSc{368.522956}{223.621102}{77.735226}{5.000000}%
\vSc{413.287044}{193.374346}{87.831350}{5.000000}%
\vSc{413.147728}{198.370765}{162.587867}{0.711128}%
\vSc{412.531449}{198.583565}{166.686573}{0.668733}%
\vSc{411.971111}{198.737559}{170.642551}{0.602194}%
\vSc{411.495357}{198.835472}{174.747081}{0.513430}%
\vSc{411.131158}{198.882478}{179.505885}{0.405679}%
\vSc{410.799370}{198.885976}{-173.784699}{0.283634}%
\vSc{410.533703}{198.855269}{-159.609038}{0.155321}%
\vSc{410.205785}{198.801151}{-92.168650}{0.065755}%
\vSc{410.496269}{198.735443}{-24.728262}{0.155321}%
\vSc{410.754936}{198.670470}{-10.552601}{0.283634}%
\vSc{411.091829}{198.618526}{-3.843184}{0.405679}%
\vSc{411.522118}{198.591335}{0.915620}{0.513430}%
\vSc{411.999720}{198.599539}{5.020150}{0.602194}%
\vSc{412.565346}{198.652235}{8.976128}{0.668733}%
\vSc{413.190789}{198.756573}{13.074833}{0.711128}%
}}%
{\color{vltTeal}\vlB{%
\vSc{413.845789}{198.917446}{17.554283}{0.728867}%
\vSc{414.498821}{199.137280}{22.668282}{0.722994}%
\vSc{415.118304}{199.415918}{28.732220}{0.696294}%
\vSc{415.674202}{199.750638}{36.160434}{0.653552}%
\vSc{416.140399}{200.136266}{45.477069}{0.601897}%
\vSc{416.498543}{200.565400}{57.222111}{0.551087}%
\vSc{416.742857}{201.028741}{71.594643}{0.512992}%
\vSc{416.879609}{201.515491}{87.831350}{0.498698}%
\vSc{416.788423}{202.013833}{104.068057}{0.512992}%
\vSc{416.571318}{202.511439}{118.440590}{0.551087}%
\vSc{416.240611}{202.996016}{130.185632}{0.601897}%
\vSc{415.800899}{203.455840}{139.502267}{0.653552}%
\vSc{415.269279}{203.880269}{146.930481}{0.696294}%
\vSc{414.670907}{204.260206}{152.994418}{0.722994}%
\vSc{414.035211}{204.588501}{158.108417}{0.728867}%
\vSc{413.393473}{204.860261}{162.587867}{0.711128}%
\vSc{412.777195}{205.073060}{166.686573}{0.668733}%
\vSc{412.216856}{205.227055}{170.642551}{0.602194}%
\vSc{411.741103}{205.324968}{174.747081}{0.513430}%
\vSc{411.376903}{205.371973}{179.505885}{0.405679}%
\vSc{411.045116}{205.375472}{-173.784699}{0.283634}%
\vSc{410.779448}{205.344764}{-159.609038}{0.155321}%
\vSc{410.451530}{205.290647}{-92.168650}{0.065755}%
\vSc{410.742014}{205.224939}{-24.728262}{0.155321}%
\vSc{411.000681}{205.159966}{-10.552601}{0.283634}%
\vSc{411.337574}{205.108021}{-3.843184}{0.405679}%
\vSc{411.767864}{205.080830}{0.915620}{0.513430}%
\vSc{412.245465}{205.089035}{5.020150}{0.602194}%
\vSc{412.811091}{205.141731}{8.976128}{0.668733}%
\vSc{413.436535}{205.246068}{13.074833}{0.711128}%
\vSc{414.091534}{205.406942}{17.554283}{0.728867}%
\vSc{414.744566}{205.626775}{22.668282}{0.722994}%
}}%
{\color{vltTeal}\vlB{%
\vSc{415.364049}{205.905414}{28.732220}{0.696294}%
\vSc{415.919948}{206.240134}{36.160434}{0.653552}%
\vSc{416.386144}{206.625762}{45.477069}{0.601897}%
\vSc{416.744288}{207.054896}{57.222111}{0.551087}%
\vSc{416.988602}{207.518237}{71.594643}{0.512992}%
\vSc{417.125354}{208.004987}{87.831350}{0.498698}%
\vSc{417.034169}{208.503329}{104.068057}{0.512992}%
\vSc{416.817063}{209.000935}{118.440590}{0.551087}%
\vSc{416.486356}{209.485512}{130.185632}{0.601897}%
\vSc{416.046644}{209.945336}{139.502267}{0.653552}%
\vSc{415.515024}{210.369764}{146.930481}{0.696294}%
\vSc{414.916653}{210.749702}{152.994418}{0.722994}%
\vSc{414.280956}{211.077997}{158.108417}{0.728867}%
\vSc{413.639219}{211.349756}{162.587867}{0.711128}%
\vSc{413.022940}{211.562556}{166.686573}{0.668733}%
\vSc{412.462601}{211.716551}{170.642551}{0.602194}%
\vSc{411.986848}{211.814463}{174.747081}{0.513430}%
\vSc{411.622648}{211.861469}{179.505885}{0.405679}%
\vSc{411.290861}{211.864968}{-173.784699}{0.283634}%
\vSc{411.025193}{211.834260}{-159.609038}{0.155321}%
\vSc{410.697275}{211.780143}{-92.168650}{0.065755}%
\vSc{410.987760}{211.714434}{-24.728262}{0.155321}%
\vSc{411.246426}{211.649461}{-10.552601}{0.283634}%
\vSc{411.583319}{211.597517}{-3.843184}{0.405679}%
\vSc{412.013609}{211.570326}{0.915620}{0.513430}%
\vSc{412.491211}{211.578531}{5.020150}{0.602194}%
\vSc{413.056836}{211.631226}{8.976128}{0.668733}%
\vSc{413.682280}{211.735564}{13.074833}{0.711128}%
\vSc{414.337279}{211.896438}{17.554283}{0.728867}%
\vSc{414.990311}{212.116271}{22.668282}{0.722994}%
\vSc{415.609795}{212.394910}{28.732220}{0.696294}%
\vSc{416.165693}{212.729630}{36.160434}{0.653552}%
}}%
{\color{vltTeal}\vlB{%
\vSc{416.631889}{213.115257}{45.477069}{0.601897}%
\vSc{416.990033}{213.544392}{57.222111}{0.551087}%
\vSc{417.234347}{214.007733}{71.594643}{0.512992}%
\vSc{417.371100}{214.494483}{87.831350}{0.498698}%
\vSc{417.279914}{214.992824}{104.068057}{0.512992}%
\vSc{417.062808}{215.490430}{118.440590}{0.551087}%
\vSc{416.732101}{215.975008}{130.185632}{0.601897}%
\vSc{416.292389}{216.434832}{139.502267}{0.653552}%
\vSc{415.760769}{216.859260}{146.930481}{0.696294}%
\vSc{415.162398}{217.239198}{152.994418}{0.722994}%
\vSc{414.526702}{217.567493}{158.108417}{0.728867}%
\vSc{413.884964}{217.839252}{162.587867}{0.711128}%
\vSc{413.268685}{218.052052}{166.686573}{0.668733}%
\vSc{412.708347}{218.206047}{170.642551}{0.602194}%
\vSc{412.232593}{218.303959}{174.747081}{0.513430}%
\vSc{411.868393}{218.350965}{179.505885}{0.405679}%
\vSc{411.536606}{218.354463}{-173.784699}{0.283634}%
\vSc{411.270939}{218.323756}{-159.609038}{0.155321}%
\vSc{410.943021}{218.269638}{-92.168650}{0.065755}%
\vSc{411.233505}{218.203930}{-24.728262}{0.155321}%
\vSc{411.492172}{218.138957}{-10.552601}{0.283634}%
\vSc{411.829064}{218.087013}{-3.843184}{0.405679}%
\vSc{412.259354}{218.059822}{0.915620}{0.513430}%
\vSc{412.736956}{218.068027}{5.020150}{0.602194}%
\vSc{413.302582}{218.120722}{8.976128}{0.668733}%
\vSc{413.928025}{218.225060}{13.074833}{0.711128}%
\vSc{414.583025}{218.385934}{17.554283}{0.728867}%
\vSc{415.236057}{218.605767}{22.668282}{0.722994}%
\vSc{415.855540}{218.884405}{28.732220}{0.696294}%
\vSc{416.411438}{219.219126}{36.160434}{0.653552}%
\vSc{416.877634}{219.604753}{45.477069}{0.601897}%
\vSc{417.235779}{220.033888}{57.222111}{0.551087}%
}}%
{\color{vltTeal}\vlB{%
\vSc{417.480093}{220.497228}{71.594643}{0.512992}%
\vSc{417.616845}{220.983979}{87.831350}{0.498698}%
\vSc{417.525659}{221.482320}{104.068057}{0.512992}%
\vSc{417.308554}{221.979926}{118.440590}{0.551087}%
\vSc{416.977847}{222.464503}{130.185632}{0.601897}%
\vSc{416.538135}{222.924327}{139.502267}{0.653552}%
\vSc{416.006515}{223.348756}{146.930481}{0.696294}%
\vSc{415.408143}{223.728693}{152.994418}{0.722994}%
\vSc{414.772447}{224.056989}{158.108417}{0.728867}%
\vSc{414.130709}{224.328748}{162.587867}{0.711128}%
\vSc{413.514431}{224.541548}{166.686573}{0.668733}%
\vSc{412.954092}{224.695542}{170.642551}{0.602194}%
\vSc{412.478338}{224.793455}{174.747081}{0.513430}%
\vSc{412.114139}{224.840461}{179.505885}{0.405679}%
\vSc{411.782351}{224.843959}{-173.784699}{0.283634}%
\vSc{411.516684}{224.813252}{-159.609038}{0.155321}%
\vSc{411.188766}{224.759134}{-92.168650}{0.065755}%
\vSc{411.479250}{224.693426}{-24.728262}{0.155321}%
\vSc{411.737917}{224.628453}{-10.552601}{0.283634}%
\vSc{412.074810}{224.576509}{-3.843184}{0.405679}%
\vSc{412.505100}{224.549318}{0.915620}{0.513430}%
\vSc{412.982701}{224.557522}{5.020150}{0.602194}%
\vSc{413.548327}{224.610218}{8.976128}{0.668733}%
\vSc{414.173770}{224.714556}{13.074833}{0.711128}%
\vSc{414.828770}{224.875430}{17.554283}{0.728867}%
\vSc{415.481802}{225.095263}{22.668282}{0.722994}%
\vSc{416.101285}{225.373901}{28.732220}{0.696294}%
\vSc{416.657183}{225.708622}{36.160434}{0.653552}%
\vSc{417.123380}{226.094249}{45.477069}{0.601897}%
\vSc{417.481524}{226.523383}{57.222111}{0.551087}%
\vSc{417.725838}{226.986724}{71.594643}{0.512992}%
\vSc{417.862590}{227.473475}{87.831350}{0.498698}%
}}%
{\color{vltTeal}\vlB{%
\vSc{417.771405}{227.971816}{104.068057}{0.512992}%
\vSc{417.554299}{228.469422}{118.440590}{0.551087}%
\vSc{417.223592}{228.953999}{130.185632}{0.601897}%
\vSc{416.783880}{229.413823}{139.502267}{0.653552}%
\vSc{416.252260}{229.838252}{146.930481}{0.696294}%
\vSc{415.653889}{230.218189}{152.994418}{0.722994}%
\vSc{415.018192}{230.546484}{158.108417}{0.728867}%
\vSc{414.376454}{230.818244}{162.587867}{0.711128}%
\vSc{413.760176}{231.031044}{166.686573}{0.668733}%
\vSc{413.199837}{231.185038}{170.642551}{0.602194}%
\vSc{412.724084}{231.282951}{174.747081}{0.513430}%
\vSc{412.359884}{231.329957}{179.505885}{0.405679}%
\vSc{412.028097}{231.333455}{-173.784699}{0.283634}%
\vSc{411.762429}{231.302748}{-159.609038}{0.155321}%
\vSc{411.434511}{231.248630}{-92.168650}{0.065755}%
\vSc{411.724995}{231.182922}{-24.728262}{0.155321}%
\vSc{411.983662}{231.117949}{-10.552601}{0.283634}%
\vSc{412.320555}{231.066005}{-3.843184}{0.405679}%
\vSc{412.750845}{231.038814}{0.915620}{0.513430}%
\vSc{413.228447}{231.047018}{5.020150}{0.602194}%
\vSc{413.794072}{231.099714}{8.976128}{0.668733}%
\vSc{414.419516}{231.204052}{13.074833}{0.711128}%
\vSc{415.074515}{231.364925}{17.554283}{0.728867}%
\vSc{415.727547}{231.584758}{22.668282}{0.722994}%
\vSc{416.347031}{231.863397}{28.732220}{0.696294}%
\vSc{416.902929}{232.198117}{36.160434}{0.653552}%
\vSc{417.369125}{232.583745}{45.477069}{0.601897}%
\vSc{417.727269}{233.012879}{57.222111}{0.551087}%
\vSc{417.971583}{233.476220}{71.594643}{0.512992}%
\vSc{418.108336}{233.962970}{87.831350}{0.498698}%
\vSc{418.017150}{234.461312}{104.068057}{0.512992}%
\vSc{417.800044}{234.958918}{118.440590}{0.551087}%
}}%
{\color{vltTeal}\vlB{%
\vSc{417.469337}{235.443495}{130.185632}{0.601897}%
\vSc{417.029625}{235.903319}{139.502267}{0.653552}%
\vSc{416.498005}{236.327748}{146.930481}{0.696294}%
\vSc{415.899634}{236.707685}{152.994418}{0.722994}%
\vSc{415.263937}{237.035980}{158.108417}{0.728867}%
\vSc{414.622200}{237.307739}{162.587867}{0.711128}%
\vSc{414.005921}{237.520539}{166.686573}{0.668733}%
\vSc{413.445583}{237.674534}{170.642551}{0.602194}%
\vSc{412.969829}{237.772447}{174.747081}{0.513430}%
\vSc{412.605629}{237.819452}{179.505885}{0.405679}%
\vSc{412.273842}{237.822951}{-173.784699}{0.283634}%
\vSc{412.008175}{237.792243}{-159.609038}{0.155321}%
\vSc{411.680256}{237.738126}{-92.168650}{0.065755}%
\vSc{411.970741}{237.672418}{-24.728262}{0.155321}%
\vSc{412.229407}{237.607445}{-10.552601}{0.283634}%
\vSc{412.566300}{237.555500}{-3.843184}{0.405679}%
\vSc{412.996590}{237.528309}{0.915620}{0.513430}%
\vSc{413.474192}{237.536514}{5.020150}{0.602194}%
\vSc{414.039818}{237.589210}{8.976128}{0.668733}%
\vSc{414.665261}{237.693547}{13.074833}{0.711128}%
\vSc{415.320260}{237.854421}{17.554283}{0.728867}%
\vSc{415.973292}{238.074254}{22.668282}{0.722994}%
\vSc{416.592776}{238.352893}{28.732220}{0.696294}%
\vSc{417.148674}{238.687613}{36.160434}{0.653552}%
\vSc{417.614870}{239.073241}{45.477069}{0.601897}%
\vSc{417.973014}{239.502375}{57.222111}{0.551087}%
\vSc{418.217329}{239.965716}{71.594643}{0.512992}%
\vSc{418.354081}{240.452466}{87.831350}{0.498698}%
\vSc{418.262895}{240.950808}{104.068057}{0.512992}%
\vSc{418.045789}{241.448414}{118.440590}{0.551087}%
\vSc{417.715082}{241.932991}{130.185632}{0.601897}%
\vSc{417.275371}{242.392815}{139.502267}{0.653552}%
}}%
{\color{vltTeal}\vlB{%
\vSc{416.743750}{242.817243}{146.930481}{0.696294}%
\vSc{416.145379}{243.197181}{152.994418}{0.722994}%
\vSc{415.509683}{243.525476}{158.108417}{0.728867}%
\vSc{415.196467}{243.797235}{87.831350}{5.000000}%
\vSc{320.196849}{239.713759}{-8.426969}{5.000000}%
\vSc{324.747883}{238.981016}{69.474467}{0.701694}%
\vSc{324.981983}{239.638164}{73.817504}{0.662179}%
\vSc{325.157328}{240.274107}{78.176607}{0.598512}%
\vSc{325.273139}{240.859921}{82.944566}{0.512834}%
\vSc{325.332445}{241.368871}{88.846356}{0.408795}%
\vSc{325.305853}{241.777583}{97.722697}{0.292131}%
\vSc{325.275753}{242.067064}{116.318421}{0.174561}%
\vSc{325.546136}{242.223531}{171.573031}{0.105655}%
\vSc{325.135327}{242.239015}{-133.172359}{0.174561}%
\vSc{324.923773}{242.111708}{-114.576636}{0.292131}%
\vSc{324.786509}{241.846042}{-105.700294}{0.408795}%
\vSc{324.687872}{241.452499}{-99.798504}{0.512834}%
\vSc{324.630022}{240.947147}{-95.030545}{0.598512}%
\vSc{324.620371}{240.350940}{-90.671442}{0.662179}%
\vSc{324.621363}{239.688806}{-86.328405}{0.701694}%
\vSc{324.670497}{238.988552}{-81.709351}{0.716387}%
\vSc{324.782335}{238.279652}{-76.525083}{0.707163}%
\vSc{324.962248}{237.591956}{-70.426238}{0.676670}%
\vSc{325.214756}{236.954390}{-62.947527}{0.629586}%
\vSc{325.544619}{236.393687}{-53.469948}{0.573042}%
\vSc{325.957571}{235.933222}{-41.287668}{0.517146}%
\vSc{326.456814}{235.591988}{-26.010023}{0.474815}%
\vSc{327.029528}{235.383768}{-8.426969}{0.458799}%
\vSc{327.477085}{235.316532}{9.156085}{0.474815}%
\vSc{327.818592}{235.392087}{24.433730}{0.517146}%
\vSc{328.198018}{235.605999}{36.616010}{0.573042}%
\vSc{328.595959}{235.947790}{46.093589}{0.629586}%
}}%
{\color{vltTeal}\vlB{%
\vSc{328.990499}{236.401390}{53.572300}{0.676670}%
\vSc{329.363044}{236.945843}{59.671145}{0.707163}%
\vSc{329.699085}{237.556225}{64.855413}{0.716387}%
\vSc{329.987843}{238.204726}{69.474467}{0.701694}%
\vSc{330.221942}{238.861874}{73.817504}{0.662179}%
\vSc{330.397288}{239.497817}{78.176607}{0.598512}%
\vSc{330.513098}{240.083630}{82.944566}{0.512834}%
\vSc{330.572405}{240.592581}{88.846356}{0.408795}%
\vSc{330.545813}{241.001293}{97.722697}{0.292131}%
\vSc{330.515712}{241.290774}{116.318421}{0.174561}%
\vSc{330.786096}{241.447241}{171.573031}{0.105655}%
\vSc{330.375286}{241.462725}{-133.172359}{0.174561}%
\vSc{330.163733}{241.335417}{-114.576636}{0.292131}%
\vSc{330.026468}{241.069752}{-105.700294}{0.408795}%
\vSc{329.927832}{240.676209}{-99.798504}{0.512834}%
\vSc{329.869982}{240.170856}{-95.030545}{0.598512}%
\vSc{329.860331}{239.574650}{-90.671442}{0.662179}%
\vSc{329.861323}{238.912516}{-86.328405}{0.701694}%
\vSc{329.910456}{238.212262}{-81.709351}{0.716387}%
\vSc{330.022294}{237.503361}{-76.525083}{0.707163}%
\vSc{330.202208}{236.815666}{-70.426238}{0.676670}%
\vSc{330.454716}{236.178099}{-62.947527}{0.629586}%
\vSc{330.784578}{235.617397}{-53.469948}{0.573042}%
\vSc{331.197531}{235.156931}{-41.287668}{0.517146}%
\vSc{331.696774}{234.815698}{-26.010023}{0.474815}%
\vSc{332.269488}{234.607478}{-8.426969}{0.458799}%
\vSc{332.717045}{234.540242}{9.156085}{0.474815}%
\vSc{333.058551}{234.615796}{24.433730}{0.517146}%
\vSc{333.437978}{234.829709}{36.616010}{0.573042}%
\vSc{333.835918}{235.171500}{46.093589}{0.629586}%
\vSc{334.230458}{235.625099}{53.572300}{0.676670}%
\vSc{334.603003}{236.169553}{59.671145}{0.707163}%
}}%
{\color{vltTeal}\vlB{%
\vSc{334.939045}{236.779934}{64.855413}{0.716387}%
\vSc{335.227802}{237.428436}{69.474467}{0.701694}%
\vSc{335.461902}{238.085583}{73.817504}{0.662179}%
\vSc{335.637248}{238.721527}{78.176607}{0.598512}%
\vSc{335.753058}{239.307340}{82.944566}{0.512834}%
\vSc{335.812365}{239.816290}{88.846356}{0.408795}%
\vSc{335.785772}{240.225003}{97.722697}{0.292131}%
\vSc{335.755672}{240.514484}{116.318421}{0.174561}%
\vSc{336.026055}{240.670951}{171.573031}{0.105655}%
\vSc{335.615246}{240.686434}{-133.172359}{0.174561}%
\vSc{335.403693}{240.559127}{-114.576636}{0.292131}%
\vSc{335.266428}{240.293462}{-105.700294}{0.408795}%
\vSc{335.167791}{239.899918}{-99.798504}{0.512834}%
\vSc{335.109942}{239.394566}{-95.030545}{0.598512}%
\vSc{335.100290}{238.798360}{-90.671442}{0.662179}%
\vSc{335.101282}{238.136226}{-86.328405}{0.701694}%
\vSc{335.150416}{237.435972}{-81.709351}{0.716387}%
\vSc{335.262254}{236.727071}{-76.525083}{0.707163}%
\vSc{335.442167}{236.039375}{-70.426238}{0.676670}%
\vSc{335.694676}{235.401809}{-62.947527}{0.629586}%
\vSc{336.024538}{234.841106}{-53.469948}{0.573042}%
\vSc{336.437491}{234.380641}{-41.287668}{0.517146}%
\vSc{336.936733}{234.039407}{-26.010023}{0.474815}%
\vSc{337.509447}{233.831188}{-8.426969}{0.458799}%
\vSc{337.957004}{233.763951}{9.156085}{0.474815}%
\vSc{338.298511}{233.839506}{24.433730}{0.517146}%
\vSc{338.677938}{234.053419}{36.616010}{0.573042}%
\vSc{339.075878}{234.395209}{46.093589}{0.629586}%
\vSc{339.470418}{234.848809}{53.572300}{0.676670}%
\vSc{339.842963}{235.393263}{59.671145}{0.707163}%
\vSc{340.179005}{236.003644}{64.855413}{0.716387}%
\vSc{340.467762}{236.652145}{69.474467}{0.701694}%
}}%
{\color{vltTeal}\vlB{%
\vSc{340.701862}{237.309293}{73.817504}{0.662179}%
\vSc{340.877207}{237.945236}{78.176607}{0.598512}%
\vSc{340.993018}{238.531050}{82.944566}{0.512834}%
\vSc{341.052324}{239.040000}{88.846356}{0.408795}%
\vSc{341.025732}{239.448712}{97.722697}{0.292131}%
\vSc{340.995632}{239.738193}{116.318421}{0.174561}%
\vSc{341.266015}{239.894660}{171.573031}{0.105655}%
\vSc{340.855206}{239.910144}{-133.172359}{0.174561}%
\vSc{340.643653}{239.782837}{-114.576636}{0.292131}%
\vSc{340.506388}{239.517171}{-105.700294}{0.408795}%
\vSc{340.407751}{239.123628}{-99.798504}{0.512834}%
\vSc{340.349902}{238.618276}{-95.030545}{0.598512}%
\vSc{340.340250}{238.022069}{-90.671442}{0.662179}%
\vSc{340.341242}{237.359935}{-86.328405}{0.701694}%
\vSc{340.390376}{236.659681}{-81.709351}{0.716387}%
\vSc{340.502214}{235.950781}{-76.525083}{0.707163}%
\vSc{340.682127}{235.263085}{-70.426238}{0.676670}%
\vSc{340.934636}{234.625519}{-62.947527}{0.629586}%
\vSc{341.264498}{234.064816}{-53.469948}{0.573042}%
\vSc{341.677451}{233.604351}{-41.287668}{0.517146}%
\vSc{342.176693}{233.263117}{-26.010023}{0.474815}%
\vSc{342.749407}{233.054897}{-8.426969}{0.458799}%
\vSc{343.196964}{232.987661}{9.156085}{0.474815}%
\vSc{343.538471}{233.063216}{24.433730}{0.517146}%
\vSc{343.917897}{233.277128}{36.616010}{0.573042}%
\vSc{344.315838}{233.618919}{46.093589}{0.629586}%
\vSc{344.710378}{234.072519}{53.572300}{0.676670}%
\vSc{345.082923}{234.616972}{59.671145}{0.707163}%
\vSc{345.418965}{235.227353}{64.855413}{0.716387}%
\vSc{345.707722}{235.875855}{69.474467}{0.701694}%
\vSc{345.941822}{236.533003}{73.817504}{0.662179}%
\vSc{346.117167}{237.168946}{78.176607}{0.598512}%
}}%
{\color{vltTeal}\vlB{%
\vSc{346.232978}{237.754759}{82.944566}{0.512834}%
\vSc{346.292284}{238.263710}{88.846356}{0.408795}%
\vSc{346.265692}{238.672422}{97.722697}{0.292131}%
\vSc{346.235592}{238.961903}{116.318421}{0.174561}%
\vSc{346.505975}{239.118370}{171.573031}{0.105655}%
\vSc{346.095166}{239.133854}{-133.172359}{0.174561}%
\vSc{345.883612}{239.006546}{-114.576636}{0.292131}%
\vSc{345.746348}{238.740881}{-105.700294}{0.408795}%
\vSc{345.647711}{238.347338}{-99.798504}{0.512834}%
\vSc{345.589861}{237.841985}{-95.030545}{0.598512}%
\vSc{345.580210}{237.245779}{-90.671442}{0.662179}%
\vSc{345.581202}{236.583645}{-86.328405}{0.701694}%
\vSc{345.630336}{235.883391}{-81.709351}{0.716387}%
\vSc{345.742174}{235.174490}{-76.525083}{0.707163}%
\vSc{345.922087}{234.486795}{-70.426238}{0.676670}%
\vSc{346.174595}{233.849228}{-62.947527}{0.629586}%
\vSc{346.504458}{233.288526}{-53.469948}{0.573042}%
\vSc{346.917410}{232.828060}{-41.287668}{0.517146}%
\vSc{347.416653}{232.486827}{-26.010023}{0.474815}%
\vSc{347.989367}{232.278607}{-8.426969}{0.458799}%
\vSc{348.436924}{232.211371}{9.156085}{0.474815}%
\vSc{348.778431}{232.286925}{24.433730}{0.517146}%
\vSc{349.157857}{232.500838}{36.616010}{0.573042}%
\vSc{349.555798}{232.842629}{46.093589}{0.629586}%
\vSc{349.950338}{233.296228}{53.572300}{0.676670}%
\vSc{350.322883}{233.840682}{59.671145}{0.707163}%
\vSc{350.658925}{234.451063}{64.855413}{0.716387}%
\vSc{350.947682}{235.099564}{69.474467}{0.701694}%
\vSc{351.181782}{235.756712}{73.817504}{0.662179}%
\vSc{351.357127}{236.392656}{78.176607}{0.598512}%
\vSc{351.472938}{236.978469}{82.944566}{0.512834}%
\vSc{351.532244}{237.487419}{88.846356}{0.408795}%
}}%
{\color{vltTeal}\vlB{%
\vSc{351.505652}{237.896132}{97.722697}{0.292131}%
\vSc{351.475552}{238.185613}{116.318421}{0.174561}%
\vSc{351.745935}{238.342080}{171.573031}{0.105655}%
\vSc{351.335126}{238.357563}{-133.172359}{0.174561}%
\vSc{351.123572}{238.230256}{-114.576636}{0.292131}%
\vSc{350.986308}{237.964591}{-105.700294}{0.408795}%
\vSc{350.887671}{237.571047}{-99.798504}{0.512834}%
\vSc{350.829821}{237.065695}{-95.030545}{0.598512}%
\vSc{350.820170}{236.469489}{-90.671442}{0.662179}%
\vSc{350.821162}{235.807355}{-86.328405}{0.701694}%
\vSc{350.870296}{235.107101}{-81.709351}{0.716387}%
\vSc{350.982133}{234.398200}{-76.525083}{0.707163}%
\vSc{351.162047}{233.710504}{-70.426238}{0.676670}%
\vSc{351.414555}{233.072938}{-62.947527}{0.629586}%
\vSc{351.744418}{232.512235}{-53.469948}{0.573042}%
\vSc{352.157370}{232.051770}{-41.287668}{0.517146}%
\vSc{352.656613}{231.710536}{-26.010023}{0.474815}%
\vSc{353.229327}{231.502317}{-8.426969}{0.458799}%
\vSc{353.676884}{231.435080}{9.156085}{0.474815}%
\vSc{354.018391}{231.510635}{24.433730}{0.517146}%
\vSc{354.397817}{231.724548}{36.616010}{0.573042}%
\vSc{354.795758}{232.066338}{46.093589}{0.629586}%
\vSc{355.190297}{232.519938}{53.572300}{0.676670}%
\vSc{355.562842}{233.064392}{59.671145}{0.707163}%
\vSc{355.898884}{233.674773}{64.855413}{0.716387}%
\vSc{356.187641}{234.323274}{69.474467}{0.701694}%
\vSc{356.421741}{234.980422}{73.817504}{0.662179}%
\vSc{356.597087}{235.616365}{78.176607}{0.598512}%
\vSc{356.712897}{236.202179}{82.944566}{0.512834}%
\vSc{356.772204}{236.711129}{88.846356}{0.408795}%
\vSc{356.745612}{237.119841}{97.722697}{0.292131}%
\vSc{356.715511}{237.409322}{116.318421}{0.174561}%
}}%
{\color{vltTeal}\vlB{%
\vSc{356.985894}{237.565789}{171.573031}{0.105655}%
\vSc{356.575085}{237.581273}{-133.172359}{0.174561}%
\vSc{356.363532}{237.453966}{-114.576636}{0.292131}%
\vSc{356.226267}{237.188300}{-105.700294}{0.408795}%
\vSc{356.127630}{236.794757}{-99.798504}{0.512834}%
\vSc{356.069781}{236.289405}{-95.030545}{0.598512}%
\vSc{356.060130}{235.693198}{-90.671442}{0.662179}%
\vSc{356.061121}{235.031064}{-86.328405}{0.701694}%
\vSc{356.110255}{234.330810}{-81.709351}{0.716387}%
\vSc{356.222093}{233.621910}{-76.525083}{0.707163}%
\vSc{356.402007}{232.934214}{-70.426238}{0.676670}%
\vSc{356.654515}{232.296648}{-62.947527}{0.629586}%
\vSc{356.984377}{231.735945}{-53.469948}{0.573042}%
\vSc{357.397330}{231.275480}{-41.287668}{0.517146}%
\vSc{357.896573}{230.934246}{-26.010023}{0.474815}%
\vSc{358.469286}{230.726026}{-8.426969}{0.458799}%
\vSc{358.916844}{230.658790}{9.156085}{0.474815}%
\vSc{359.258350}{230.734345}{24.433730}{0.517146}%
\vSc{359.637777}{230.948257}{36.616010}{0.573042}%
\vSc{360.035717}{231.290048}{46.093589}{0.629586}%
\vSc{360.430257}{231.743648}{53.572300}{0.676670}%
\vSc{360.802802}{232.288101}{59.671145}{0.707163}%
\vSc{361.138844}{232.898482}{64.855413}{0.716387}%
\vSc{361.822585}{233.546984}{-8.426969}{5.000000}%
\vSc{374.052066}{233.729884}{24.148749}{5.000000}%
\vSc{378.165585}{235.775419}{103.966874}{0.697087}%
\vSc{377.967850}{236.451897}{108.446631}{0.659385}%
\vSc{377.748199}{237.077402}{113.035150}{0.597573}%
\vSc{377.524889}{237.627327}{118.178662}{0.513957}%
\vSc{377.319725}{238.080370}{124.709271}{0.412493}%
\vSc{377.164543}{238.419461}{134.682226}{0.299640}%
\vSc{377.136252}{238.632510}{154.839152}{0.189168}%
}}%
{\color{vltTeal}\vlB{%
\vSc{377.026112}{238.712937}{-155.851251}{0.129500}%
\vSc{376.697500}{238.659957}{-106.541654}{0.189168}%
\vSc{376.677802}{238.478618}{-86.384729}{0.299640}%
\vSc{376.709696}{238.179575}{-76.411773}{0.412493}%
\vSc{376.823122}{237.778628}{-69.881164}{0.513957}%
\vSc{377.017217}{237.296032}{-64.737653}{0.597573}%
\vSc{377.290759}{236.755609}{-60.149133}{0.659385}%
\vSc{377.639727}{236.183708}{-55.669376}{0.697087}%
\vSc{378.057313}{235.608056}{-50.977110}{0.709896}%
\vSc{378.534495}{235.056542}{-45.764089}{0.698618}%
\vSc{379.060966}{234.556000}{-39.662558}{0.665809}%
\vSc{379.626373}{234.131038}{-32.178002}{0.616052}%
\vSc{380.221670}{233.802959}{-22.631884}{0.556450}%
\vSc{380.839109}{233.588832}{-10.202802}{0.497285}%
\vSc{381.367847}{233.500746}{5.652864}{0.452141}%
\vSc{381.662486}{233.545283}{24.148749}{0.434954}%
\vSc{381.925205}{233.723225}{42.644633}{0.452141}%
\vSc{382.170189}{234.029528}{58.500300}{0.497285}%
\vSc{382.383781}{234.453535}{70.929381}{0.556450}%
\vSc{382.545043}{234.979445}{80.475500}{0.616052}%
\vSc{382.640405}{235.587005}{87.960056}{0.665809}%
\vSc{382.615562}{236.252391}{94.061586}{0.698618}%
\vSc{382.506431}{236.949255}{99.274607}{0.709896}%
\vSc{382.346427}{237.649871}{103.966874}{0.697087}%
\vSc{382.148692}{238.326348}{108.446631}{0.659385}%
\vSc{381.929041}{238.951853}{113.035150}{0.597573}%
\vSc{381.705732}{239.501779}{118.178662}{0.513957}%
\vSc{381.500567}{239.954822}{124.709271}{0.412493}%
\vSc{381.345385}{240.293912}{134.682226}{0.299640}%
\vSc{381.317094}{240.506961}{154.839152}{0.189168}%
\vSc{381.206954}{240.587388}{-155.851251}{0.129500}%
\vSc{380.878343}{240.534409}{-106.541654}{0.189168}%
}}%
{\color{vltTeal}\vlB{%
\vSc{380.858644}{240.353070}{-86.384729}{0.299640}%
\vSc{380.890539}{240.054027}{-76.411773}{0.412493}%
\vSc{381.003965}{239.653080}{-69.881164}{0.513957}%
\vSc{381.198059}{239.170483}{-64.737653}{0.597573}%
\vSc{381.471601}{238.630060}{-60.149133}{0.659385}%
\vSc{381.820569}{238.058160}{-55.669376}{0.697087}%
\vSc{382.238155}{237.482508}{-50.977110}{0.709896}%
\vSc{382.715338}{236.930994}{-45.764089}{0.698618}%
\vSc{383.241808}{236.430452}{-39.662558}{0.665809}%
\vSc{383.807216}{236.005490}{-32.178002}{0.616052}%
\vSc{384.402512}{235.677410}{-22.631884}{0.556450}%
\vSc{385.019951}{235.463283}{-10.202802}{0.497285}%
\vSc{385.548689}{235.375198}{5.652864}{0.452141}%
\vSc{385.843328}{235.419734}{24.148749}{0.434954}%
\vSc{386.106047}{235.597677}{42.644633}{0.452141}%
\vSc{386.351031}{235.903980}{58.500300}{0.497285}%
\vSc{386.564623}{236.327986}{70.929381}{0.556450}%
\vSc{386.725885}{236.853897}{80.475500}{0.616052}%
\vSc{386.821247}{237.461456}{87.960056}{0.665809}%
\vSc{386.796404}{238.126843}{94.061586}{0.698618}%
\vSc{386.687273}{238.823707}{99.274607}{0.709896}%
\vSc{386.527269}{239.524322}{103.966874}{0.697087}%
\vSc{386.329534}{240.200800}{108.446631}{0.659385}%
\vSc{386.109883}{240.826305}{113.035150}{0.597573}%
\vSc{385.886574}{241.376231}{118.178662}{0.513957}%
\vSc{385.681409}{241.829274}{124.709271}{0.412493}%
\vSc{385.526228}{242.168364}{134.682226}{0.299640}%
\vSc{385.497936}{242.381413}{154.839152}{0.189168}%
\vSc{385.387796}{242.461840}{-155.851251}{0.129500}%
\vSc{385.059185}{242.408861}{-106.541654}{0.189168}%
\vSc{385.039486}{242.227522}{-86.384729}{0.299640}%
\vSc{385.071381}{241.928478}{-76.411773}{0.412493}%
}}%
{\color{vltTeal}\vlB{%
\vSc{385.184807}{241.527531}{-69.881164}{0.513957}%
\vSc{385.378901}{241.044935}{-64.737653}{0.597573}%
\vSc{385.652443}{240.504512}{-60.149133}{0.659385}%
\vSc{386.001412}{239.932611}{-55.669376}{0.697087}%
\vSc{386.418997}{239.356959}{-50.977110}{0.709896}%
\vSc{386.896180}{238.805445}{-45.764089}{0.698618}%
\vSc{387.422650}{238.304904}{-39.662558}{0.665809}%
\vSc{387.988058}{237.879941}{-32.178002}{0.616052}%
\vSc{388.583354}{237.551862}{-22.631884}{0.556450}%
\vSc{389.200794}{237.337735}{-10.202802}{0.497285}%
\vSc{389.729531}{237.249650}{5.652864}{0.452141}%
\vSc{390.024171}{237.294186}{24.148749}{0.434954}%
\vSc{390.286889}{237.472129}{42.644633}{0.452141}%
\vSc{390.531874}{237.778431}{58.500300}{0.497285}%
\vSc{390.745465}{238.202438}{70.929381}{0.556450}%
\vSc{390.906727}{238.728348}{80.475500}{0.616052}%
\vSc{391.002089}{239.335908}{87.960056}{0.665809}%
\vSc{390.977246}{240.001295}{94.061586}{0.698618}%
\vSc{390.868115}{240.698159}{99.274607}{0.709896}%
\vSc{390.708112}{241.398774}{103.966874}{0.697087}%
\vSc{390.510377}{242.075252}{108.446631}{0.659385}%
\vSc{390.290726}{242.700757}{113.035150}{0.597573}%
\vSc{390.067416}{243.250682}{118.178662}{0.513957}%
\vSc{389.862251}{243.703725}{124.709271}{0.412493}%
\vSc{389.707070}{244.042816}{134.682226}{0.299640}%
\vSc{389.678778}{244.255865}{154.839152}{0.189168}%
\vSc{389.568639}{244.336292}{-155.851251}{0.129500}%
\vSc{389.240027}{244.283313}{-106.541654}{0.189168}%
\vSc{389.220329}{244.101973}{-86.384729}{0.299640}%
\vSc{389.252223}{243.802930}{-76.411773}{0.412493}%
\vSc{389.365649}{243.401983}{-69.881164}{0.513957}%
\vSc{389.559743}{242.919387}{-64.737653}{0.597573}%
}}%
{\color{vltTeal}\vlB{%
\vSc{389.833285}{242.378964}{-60.149133}{0.659385}%
\vSc{390.182254}{241.807063}{-55.669376}{0.697087}%
\vSc{390.599839}{241.231411}{-50.977110}{0.709896}%
\vSc{391.077022}{240.679897}{-45.764089}{0.698618}%
\vSc{391.603493}{240.179355}{-39.662558}{0.665809}%
\vSc{392.168900}{239.754393}{-32.178002}{0.616052}%
\vSc{392.764196}{239.426314}{-22.631884}{0.556450}%
\vSc{393.381636}{239.212187}{-10.202802}{0.497285}%
\vSc{393.910373}{239.124101}{5.652864}{0.452141}%
\vSc{394.205013}{239.168638}{24.148749}{0.434954}%
\vSc{394.467731}{239.346580}{42.644633}{0.452141}%
\vSc{394.712716}{239.652883}{58.500300}{0.497285}%
\vSc{394.926308}{240.076890}{70.929381}{0.556450}%
\vSc{395.087569}{240.602800}{80.475500}{0.616052}%
\vSc{395.182931}{241.210360}{87.960056}{0.665809}%
\vSc{395.158088}{241.875747}{94.061586}{0.698618}%
\vSc{395.048958}{242.572610}{99.274607}{0.709896}%
\vSc{394.888954}{243.273226}{103.966874}{0.697087}%
\vSc{394.691219}{243.949703}{108.446631}{0.659385}%
\vSc{394.471568}{244.575208}{113.035150}{0.597573}%
\vSc{394.248258}{245.125134}{118.178662}{0.513957}%
\vSc{394.043094}{245.578177}{124.709271}{0.412493}%
\vSc{393.887912}{245.917267}{134.682226}{0.299640}%
\vSc{393.859621}{246.130316}{154.839152}{0.189168}%
\vSc{393.749481}{246.210743}{-155.851251}{0.129500}%
\vSc{393.420869}{246.157764}{-106.541654}{0.189168}%
\vSc{393.401171}{245.976425}{-86.384729}{0.299640}%
\vSc{393.433065}{245.677382}{-76.411773}{0.412493}%
\vSc{393.546491}{245.276435}{-69.881164}{0.513957}%
\vSc{393.740586}{244.793839}{-64.737653}{0.597573}%
\vSc{394.014128}{244.253415}{-60.149133}{0.659385}%
\vSc{394.363096}{243.681515}{-55.669376}{0.697087}%
}}%
{\color{vltTeal}\vlB{%
\vSc{394.780682}{243.105863}{-50.977110}{0.709896}%
\vSc{395.257864}{242.554349}{-45.764089}{0.698618}%
\vSc{395.784335}{242.053807}{-39.662558}{0.665809}%
\vSc{396.349742}{241.628845}{-32.178002}{0.616052}%
\vSc{396.945039}{241.300765}{-22.631884}{0.556450}%
\vSc{397.562478}{241.086638}{-10.202802}{0.497285}%
\vSc{398.091216}{240.998553}{5.652864}{0.452141}%
\vSc{398.385855}{241.043089}{24.148749}{0.434954}%
\vSc{398.648574}{241.221032}{42.644633}{0.452141}%
\vSc{398.893558}{241.527335}{58.500300}{0.497285}%
\vSc{399.107150}{241.951342}{70.929381}{0.556450}%
\vSc{399.268412}{242.477252}{80.475500}{0.616052}%
\vSc{399.363774}{243.084812}{87.960056}{0.665809}%
\vSc{399.338931}{243.750198}{94.061586}{0.698618}%
\vSc{399.229800}{244.447062}{99.274607}{0.709896}%
\vSc{399.069796}{245.147678}{103.966874}{0.697087}%
\vSc{398.872061}{245.824155}{108.446631}{0.659385}%
\vSc{398.652410}{246.449660}{113.035150}{0.597573}%
\vSc{398.429101}{246.999586}{118.178662}{0.513957}%
\vSc{398.223936}{247.452629}{124.709271}{0.412493}%
\vSc{398.068754}{247.791719}{134.682226}{0.299640}%
\vSc{398.040463}{248.004768}{154.839152}{0.189168}%
\vSc{397.930323}{248.085195}{-155.851251}{0.129500}%
\vSc{397.601711}{248.032216}{-106.541654}{0.189168}%
\vSc{397.582013}{247.850877}{-86.384729}{0.299640}%
\vSc{397.613908}{247.551833}{-76.411773}{0.412493}%
\vSc{397.727334}{247.150887}{-69.881164}{0.513957}%
\vSc{397.921428}{246.668290}{-64.737653}{0.597573}%
\vSc{398.194970}{246.127867}{-60.149133}{0.659385}%
\vSc{398.543938}{245.555967}{-55.669376}{0.697087}%
\vSc{398.961524}{244.980315}{-50.977110}{0.709896}%
\vSc{399.438707}{244.428800}{-45.764089}{0.698618}%
}}%
{\color{vltTeal}\vlB{%
\vSc{399.965177}{243.928259}{-39.662558}{0.665809}%
\vSc{400.530585}{243.503297}{-32.178002}{0.616052}%
\vSc{401.125881}{243.175217}{-22.631884}{0.556450}%
\vSc{401.743320}{242.961090}{-10.202802}{0.497285}%
\vSc{402.272058}{242.873005}{5.652864}{0.452141}%
\vSc{402.566697}{242.917541}{24.148749}{0.434954}%
\vSc{402.829416}{243.095484}{42.644633}{0.452141}%
\vSc{403.074400}{243.401786}{58.500300}{0.497285}%
\vSc{403.287992}{243.825793}{70.929381}{0.556450}%
\vSc{403.449254}{244.351703}{80.475500}{0.616052}%
\vSc{403.544616}{244.959263}{87.960056}{0.665809}%
\vSc{403.519773}{245.624650}{94.061586}{0.698618}%
\vSc{403.410642}{246.321514}{99.274607}{0.709896}%
\vSc{403.250638}{247.022129}{103.966874}{0.697087}%
\vSc{403.052903}{247.698607}{108.446631}{0.659385}%
\vSc{402.833252}{248.324112}{113.035150}{0.597573}%
\vSc{402.609943}{248.874038}{118.178662}{0.513957}%
\vSc{402.404778}{249.327080}{124.709271}{0.412493}%
\vSc{402.249597}{249.666171}{134.682226}{0.299640}%
\vSc{402.221305}{249.879220}{154.839152}{0.189168}%
\vSc{402.111165}{249.959647}{-155.851251}{0.129500}%
\vSc{401.782554}{249.906668}{-106.541654}{0.189168}%
\vSc{401.762855}{249.725328}{-86.384729}{0.299640}%
\vSc{401.794750}{249.426285}{-76.411773}{0.412493}%
\vSc{401.908176}{249.025338}{-69.881164}{0.513957}%
\vSc{402.102270}{248.542742}{-64.737653}{0.597573}%
\vSc{402.375812}{248.002319}{-60.149133}{0.659385}%
\vSc{402.724781}{247.430418}{-55.669376}{0.697087}%
\vSc{403.142366}{246.854766}{-50.977110}{0.709896}%
\vSc{403.619549}{246.303252}{-45.764089}{0.698618}%
\vSc{404.146019}{245.802711}{-39.662558}{0.665809}%
\vSc{404.711427}{245.377748}{-32.178002}{0.616052}%
}}%
{\color{vltTeal}\vlB{%
\vSc{405.306723}{245.049669}{-22.631884}{0.556450}%
\vSc{405.924163}{244.835542}{-10.202802}{0.497285}%
\vSc{406.452900}{244.747456}{5.652864}{0.452141}%
\vSc{406.747540}{244.791993}{24.148749}{0.434954}%
\vSc{407.010258}{244.969935}{42.644633}{0.452141}%
\vSc{407.255243}{245.276238}{58.500300}{0.497285}%
\vSc{407.468834}{245.700245}{70.929381}{0.556450}%
\vSc{407.630096}{246.226155}{80.475500}{0.616052}%
\vSc{407.725458}{246.833715}{87.960056}{0.665809}%
\vSc{407.700615}{247.499102}{94.061586}{0.698618}%
\vSc{407.591484}{248.195965}{99.274607}{0.709896}%
\vSc{407.880394}{248.896581}{24.148749}{5.000000}%
\vSc{373.239103}{229.521178}{-44.822614}{5.000000}%
\vSc{376.880665}{225.996607}{30.978442}{0.707730}%
\vSc{377.456865}{226.360886}{35.160916}{0.666278}%
\vSc{377.973129}{226.744579}{39.254188}{0.600667}%
\vSc{378.409920}{227.124658}{43.584958}{0.512885}%
\vSc{378.750298}{227.478256}{48.737218}{0.406290}%
\vSc{378.978540}{227.783661}{56.213580}{0.285890}%
\vSc{379.077182}{228.021269}{72.138020}{0.160925}%
\vSc{379.193859}{228.174438}{135.177386}{0.079127}%
\vSc{379.237150}{228.230216}{-161.783248}{0.160925}%
\vSc{378.876220}{228.179908}{-145.858809}{0.285890}%
\vSc{378.521020}{228.019457}{-138.382447}{0.406290}%
\vSc{378.137503}{227.749618}{-133.230187}{0.512885}%
\vSc{377.735490}{227.375926}{-128.899417}{0.600667}%
\vSc{377.333758}{226.908457}{-124.806144}{0.666278}%
\vSc{376.953521}{226.361384}{-120.623670}{0.707730}%
\vSc{376.616089}{225.752360}{-116.095253}{0.724464}%
\vSc{376.341596}{225.101745}{-110.954816}{0.717480}%
\vSc{376.148273}{224.431717}{-104.875223}{0.689523}%
\vSc{376.052313}{223.765302}{-97.424902}{0.645344}%
}}%
{\color{vltTeal}\vlB{%
\vSc{376.048411}{223.125369}{-88.048726}{0.592084}%
\vSc{376.082808}{222.533629}{-76.154818}{0.539621}%
\vSc{376.258055}{222.009686}{-61.487632}{0.500167}%
\vSc{376.583709}{221.570182}{-44.822614}{0.485326}%
\vSc{377.044455}{221.228068}{-28.157596}{0.500167}%
\vSc{377.604737}{220.992040}{-13.490410}{0.539621}%
\vSc{378.232180}{220.866156}{-1.596503}{0.592084}%
\vSc{378.770282}{220.849660}{7.779673}{0.645344}%
\vSc{379.346022}{220.937017}{15.229994}{0.689523}%
\vSc{379.960971}{221.118150}{21.309588}{0.717480}%
\vSc{380.588393}{221.378888}{26.450025}{0.724464}%
\vSc{381.202373}{221.701576}{30.978442}{0.707730}%
\vSc{381.778573}{222.065856}{35.160916}{0.666278}%
\vSc{382.294837}{222.449549}{39.254188}{0.600667}%
\vSc{382.731628}{222.829628}{43.584958}{0.512885}%
\vSc{383.072006}{223.183226}{48.737218}{0.406290}%
\vSc{383.300248}{223.488631}{56.213580}{0.285890}%
\vSc{383.398890}{223.726238}{72.138020}{0.160925}%
\vSc{383.515567}{223.879407}{135.177386}{0.079127}%
\vSc{383.558858}{223.935185}{-161.783248}{0.160925}%
\vSc{383.197928}{223.884878}{-145.858809}{0.285890}%
\vSc{382.842728}{223.724427}{-138.382447}{0.406290}%
\vSc{382.459211}{223.454587}{-133.230187}{0.512885}%
\vSc{382.057198}{223.080895}{-128.899417}{0.600667}%
\vSc{381.655466}{222.613426}{-124.806144}{0.666278}%
\vSc{381.275229}{222.066353}{-120.623670}{0.707730}%
\vSc{380.937796}{221.457330}{-116.095253}{0.724464}%
\vSc{380.663303}{220.806715}{-110.954816}{0.717480}%
\vSc{380.469981}{220.136687}{-104.875223}{0.689523}%
\vSc{380.374021}{219.470272}{-97.424902}{0.645344}%
\vSc{380.370118}{218.830339}{-88.048726}{0.592084}%
\vSc{380.404516}{218.238598}{-76.154818}{0.539621}%
}}%
{\color{vltTeal}\vlB{%
\vSc{380.579763}{217.714655}{-61.487632}{0.500167}%
\vSc{380.905417}{217.275151}{-44.822614}{0.485326}%
\vSc{381.366163}{216.933038}{-28.157596}{0.500167}%
\vSc{381.926444}{216.697010}{-13.490410}{0.539621}%
\vSc{382.553888}{216.571126}{-1.596503}{0.592084}%
\vSc{383.091990}{216.554630}{7.779673}{0.645344}%
\vSc{383.667730}{216.641986}{15.229994}{0.689523}%
\vSc{384.282679}{216.823120}{21.309588}{0.717480}%
\vSc{384.910101}{217.083857}{26.450025}{0.724464}%
\vSc{385.524081}{217.406546}{30.978442}{0.707730}%
\vSc{386.100281}{217.770825}{35.160916}{0.666278}%
\vSc{386.616545}{218.154518}{39.254188}{0.600667}%
\vSc{387.053336}{218.534597}{43.584958}{0.512885}%
\vSc{387.393713}{218.888195}{48.737218}{0.406290}%
\vSc{387.621955}{219.193600}{56.213580}{0.285890}%
\vSc{387.720597}{219.431208}{72.138020}{0.160925}%
\vSc{387.837275}{219.584376}{135.177386}{0.079127}%
\vSc{387.880565}{219.640154}{-161.783248}{0.160925}%
\vSc{387.519636}{219.589847}{-145.858809}{0.285890}%
\vSc{387.164435}{219.429396}{-138.382447}{0.406290}%
\vSc{386.780918}{219.159556}{-133.230187}{0.512885}%
\vSc{386.378905}{218.785865}{-128.899417}{0.600667}%
\vSc{385.977174}{218.318396}{-124.806144}{0.666278}%
\vSc{385.596936}{217.771323}{-120.623670}{0.707730}%
\vSc{385.259504}{217.162299}{-116.095253}{0.724464}%
\vSc{384.985011}{216.511684}{-110.954816}{0.717480}%
\vSc{384.791688}{215.841656}{-104.875223}{0.689523}%
\vSc{384.695729}{215.175241}{-97.424902}{0.645344}%
\vSc{384.691826}{214.535308}{-88.048726}{0.592084}%
\vSc{384.726224}{213.943568}{-76.154818}{0.539621}%
\vSc{384.901470}{213.419625}{-61.487632}{0.500167}%
\vSc{385.227124}{212.980121}{-44.822614}{0.485326}%
}}%
{\color{vltTeal}\vlB{%
\vSc{385.687871}{212.638007}{-28.157596}{0.500167}%
\vSc{386.248152}{212.401979}{-13.490410}{0.539621}%
\vSc{386.875596}{212.276095}{-1.596503}{0.592084}%
\vSc{387.413698}{212.259599}{7.779673}{0.645344}%
\vSc{387.989437}{212.346956}{15.229994}{0.689523}%
\vSc{388.604387}{212.528089}{21.309588}{0.717480}%
\vSc{389.231808}{212.788827}{26.450025}{0.724464}%
\vSc{389.845788}{213.111515}{30.978442}{0.707730}%
\vSc{390.421989}{213.475795}{35.160916}{0.666278}%
\vSc{390.938253}{213.859487}{39.254188}{0.600667}%
\vSc{391.375043}{214.239567}{43.584958}{0.512885}%
\vSc{391.715421}{214.593165}{48.737218}{0.406290}%
\vSc{391.943663}{214.898570}{56.213580}{0.285890}%
\vSc{392.042305}{215.136177}{72.138020}{0.160925}%
\vSc{392.158982}{215.289346}{135.177386}{0.079127}%
\vSc{392.202273}{215.345124}{-161.783248}{0.160925}%
\vSc{391.841344}{215.294817}{-145.858809}{0.285890}%
\vSc{391.486143}{215.134365}{-138.382447}{0.406290}%
\vSc{391.102626}{214.864526}{-133.230187}{0.512885}%
\vSc{390.700613}{214.490834}{-128.899417}{0.600667}%
\vSc{390.298881}{214.023365}{-124.806144}{0.666278}%
\vSc{389.918644}{213.476292}{-120.623670}{0.707730}%
\vSc{389.581212}{212.867268}{-116.095253}{0.724464}%
\vSc{389.306719}{212.216653}{-110.954816}{0.717480}%
\vSc{389.113396}{211.546626}{-104.875223}{0.689523}%
\vSc{389.017436}{210.880211}{-97.424902}{0.645344}%
\vSc{389.013534}{210.240278}{-88.048726}{0.592084}%
\vSc{389.047931}{209.648537}{-76.154818}{0.539621}%
\vSc{389.223178}{209.124594}{-61.487632}{0.500167}%
\vSc{389.548832}{208.685090}{-44.822614}{0.485326}%
\vSc{390.009578}{208.342977}{-28.157596}{0.500167}%
\vSc{390.569860}{208.106949}{-13.490410}{0.539621}%
}}%
{\color{vltTeal}\vlB{%
\vSc{391.197304}{207.981064}{-1.596503}{0.592084}%
\vSc{391.735406}{207.964569}{7.779673}{0.645344}%
\vSc{392.311145}{208.051925}{15.229994}{0.689523}%
\vSc{392.926095}{208.233059}{21.309588}{0.717480}%
\vSc{393.553516}{208.493796}{26.450025}{0.724464}%
\vSc{394.167496}{208.816485}{30.978442}{0.707730}%
\vSc{394.743696}{209.180764}{35.160916}{0.666278}%
\vSc{395.259960}{209.564457}{39.254188}{0.600667}%
\vSc{395.696751}{209.944536}{43.584958}{0.512885}%
\vSc{396.037129}{210.298134}{48.737218}{0.406290}%
\vSc{396.265371}{210.603539}{56.213580}{0.285890}%
\vSc{396.364013}{210.841147}{72.138020}{0.160925}%
\vSc{396.480690}{210.994315}{135.177386}{0.079127}%
\vSc{396.523981}{211.050093}{-161.783248}{0.160925}%
\vSc{396.163052}{210.999786}{-145.858809}{0.285890}%
\vSc{395.807851}{210.839335}{-138.382447}{0.406290}%
\vSc{395.424334}{210.569495}{-133.230187}{0.512885}%
\vSc{395.022321}{210.195804}{-128.899417}{0.600667}%
\vSc{394.620589}{209.728335}{-124.806144}{0.666278}%
\vSc{394.240352}{209.181262}{-120.623670}{0.707730}%
\vSc{393.902920}{208.572238}{-116.095253}{0.724464}%
\vSc{393.628427}{207.921623}{-110.954816}{0.717480}%
\vSc{393.435104}{207.251595}{-104.875223}{0.689523}%
\vSc{393.339144}{206.585180}{-97.424902}{0.645344}%
\vSc{393.335242}{205.945247}{-88.048726}{0.592084}%
\vSc{393.369639}{205.353507}{-76.154818}{0.539621}%
\vSc{393.544886}{204.829564}{-61.487632}{0.500167}%
\vSc{393.870540}{204.390060}{-44.822614}{0.485326}%
\vSc{394.331286}{204.047946}{-28.157596}{0.500167}%
\vSc{394.891568}{203.811918}{-13.490410}{0.539621}%
\vSc{395.519011}{203.686034}{-1.596503}{0.592084}%
\vSc{396.057114}{203.669538}{7.779673}{0.645344}%
}}%
{\color{vltTeal}\vlB{%
\vSc{396.632853}{203.756895}{15.229994}{0.689523}%
\vSc{397.247802}{203.938028}{21.309588}{0.717480}%
\vSc{397.875224}{204.198766}{26.450025}{0.724464}%
\vSc{398.489204}{204.521454}{30.978442}{0.707730}%
\vSc{399.065404}{204.885734}{35.160916}{0.666278}%
\vSc{399.581668}{205.269426}{39.254188}{0.600667}%
\vSc{400.018459}{205.649506}{43.584958}{0.512885}%
\vSc{400.358837}{206.003103}{48.737218}{0.406290}%
\vSc{400.587079}{206.308509}{56.213580}{0.285890}%
\vSc{400.685721}{206.546116}{72.138020}{0.160925}%
\vSc{400.802398}{206.699285}{135.177386}{0.079127}%
\vSc{400.845689}{206.755063}{-161.783248}{0.160925}%
\vSc{400.484759}{206.704755}{-145.858809}{0.285890}%
\vSc{400.129559}{206.544304}{-138.382447}{0.406290}%
\vSc{399.746042}{206.274465}{-133.230187}{0.512885}%
\vSc{399.344029}{205.900773}{-128.899417}{0.600667}%
\vSc{398.942297}{205.433304}{-124.806144}{0.666278}%
\vSc{398.562060}{204.886231}{-120.623670}{0.707730}%
\vSc{398.224627}{204.277207}{-116.095253}{0.724464}%
\vSc{397.950135}{203.626592}{-110.954816}{0.717480}%
\vSc{397.756812}{202.956564}{-104.875223}{0.689523}%
\vSc{397.660852}{202.290150}{-97.424902}{0.645344}%
\vSc{397.656949}{201.650216}{-88.048726}{0.592084}%
\vSc{397.691347}{201.058476}{-76.154818}{0.539621}%
\vSc{397.866594}{200.534533}{-61.487632}{0.500167}%
\vSc{398.192248}{200.095029}{-44.822614}{0.485326}%
\vSc{398.652994}{199.752916}{-28.157596}{0.500167}%
\vSc{399.213275}{199.516888}{-13.490410}{0.539621}%
\vSc{399.840719}{199.391003}{-1.596503}{0.592084}%
\vSc{400.378821}{199.374508}{7.779673}{0.645344}%
\vSc{400.954561}{199.461864}{15.229994}{0.689523}%
\vSc{401.569510}{199.642998}{21.309588}{0.717480}%
}}%
{\color{vltTeal}\vlB{%
\vSc{402.196932}{199.903735}{26.450025}{0.724464}%
\vSc{402.810912}{200.226424}{30.978442}{0.707730}%
\vSc{403.387112}{200.590703}{35.160916}{0.666278}%
\vSc{403.903376}{200.974396}{39.254188}{0.600667}%
\vSc{404.340167}{201.354475}{43.584958}{0.512885}%
\vSc{404.680545}{201.708073}{48.737218}{0.406290}%
\vSc{404.908786}{202.013478}{56.213580}{0.285890}%
\vSc{405.007428}{202.251086}{72.138020}{0.160925}%
\vSc{405.124106}{202.404254}{135.177386}{0.079127}%
\vSc{405.167397}{202.460032}{-161.783248}{0.160925}%
\vSc{404.806467}{202.409725}{-145.858809}{0.285890}%
\vSc{404.451266}{202.249274}{-138.382447}{0.406290}%
\vSc{404.067749}{201.979434}{-133.230187}{0.512885}%
\vSc{403.665737}{201.605742}{-128.899417}{0.600667}%
\vSc{403.264005}{201.138273}{-124.806144}{0.666278}%
\vSc{402.883768}{200.591201}{-120.623670}{0.707730}%
\vSc{402.546335}{199.982177}{-116.095253}{0.724464}%
\vSc{402.271842}{199.331562}{-110.954816}{0.717480}%
\vSc{402.078519}{198.661534}{-104.875223}{0.689523}%
\vSc{401.982560}{197.995119}{-97.424902}{0.645344}%
\vSc{401.978657}{197.355186}{-88.048726}{0.592084}%
\vSc{402.013055}{196.763445}{-76.154818}{0.539621}%
\vSc{402.188301}{196.239502}{-61.487632}{0.500167}%
\vSc{402.513955}{195.799999}{-44.822614}{0.485326}%
\vSc{402.974702}{195.457885}{-28.157596}{0.500167}%
\vSc{403.534983}{195.221857}{-13.490410}{0.539621}%
\vSc{404.162427}{195.095973}{-1.596503}{0.592084}%
\vSc{404.700529}{195.079477}{7.779673}{0.645344}%
\vSc{405.276268}{195.166833}{15.229994}{0.689523}%
\vSc{405.891218}{195.347967}{21.309588}{0.717480}%
\vSc{406.518639}{195.608705}{26.450025}{0.724464}%
\vSc{407.037520}{195.931393}{-44.822614}{5.000000}%
}}%
{\color{black!38}\vlB{%
\vSk{301.573819}{183.431577}{-62.892095}{4.500000}%
\vSk{306.426588}{179.565139}{3.998754}{1.953228}%
\vSk{308.064934}{179.701346}{57.677363}{2.546772}%
\vSk{308.046894}{184.019371}{117.107905}{3.355926}%
\vSk{307.233772}{187.006648}{-176.001246}{1.144074}%
\vSk{303.969152}{186.752530}{-176.001246}{0.772587}%
\vSk{301.666029}{186.698654}{-122.322637}{3.727413}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{300.748739}{181.857352}{2.242963}%
\vRa{302.700125}{182.307352}{0.638264}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{299.657868}{181.857352}{0.067217}%
\vRa{299.427513}{182.307352}{0.201650}%
\vRa{299.197158}{182.757352}{0.336083}%
\vRa{298.966803}{183.207352}{0.470516}%
\vRa{298.736448}{183.657352}{0.604949}%
\vRa{298.506094}{184.107352}{0.739382}%
\vRa{298.275739}{184.557352}{0.873815}%
\vRa{298.045384}{185.007352}{0.634008}%
\vRa{297.815029}{185.457352}{0.203832}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{303.663629}{182.165346}{0.657689}%
\vRa{303.353976}{182.615346}{1.252069}%
\vRa{303.856070}{183.065346}{1.034702}%
\vRa{304.358163}{183.515346}{0.817336}%
\vRa{304.860257}{183.965346}{0.599969}%
\vRa{305.362351}{184.415346}{0.382602}%
\vRa{305.864445}{184.865346}{0.165236}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{298.786947}{184.934077}{0.365162}%
\vRa{298.126416}{185.384077}{1.095486}%
\vRa{297.809330}{185.834077}{1.482365}%
\vRa{298.094057}{186.284077}{1.267431}%
\vRa{298.378784}{186.734077}{1.052497}%
\vRa{298.663511}{187.184077}{0.837563}%
\vRa{298.948238}{187.634077}{0.622629}%
\vRa{299.232965}{188.084077}{0.407695}%
\vRa{299.517692}{188.534077}{0.192761}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{305.834781}{185.432423}{0.296163}%
\vRa{305.012099}{185.882423}{0.888490}%
\vRa{304.189417}{186.332423}{1.480817}%
\vRa{303.366736}{186.782423}{2.073143}%
\vRa{303.260903}{187.232423}{1.948621}%
\vRa{303.466107}{187.682423}{1.513062}%
\vRa{303.671312}{188.132423}{1.077502}%
\vRa{303.876517}{188.582423}{0.641942}%
\vRa{304.081721}{189.032423}{0.206383}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{302.745061}{187.143593}{0.475334}%
\vRa{301.999598}{187.593593}{1.426002}%
\vRa{301.254134}{188.043593}{2.376670}%
\vRa{300.508671}{188.493593}{3.327339}%
\vRa{299.858008}{188.943593}{4.183206}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{299.725085}{181.857352}{1.023654}%
\vRa{299.629163}{182.307352}{3.070962}%
\vRa{299.533241}{182.757352}{2.970804}%
\vRa{299.437319}{183.207352}{2.285840}%
\vRa{299.341398}{183.657352}{1.600876}%
\vRa{299.245476}{184.107352}{0.915912}%
\vRa{299.149554}{184.557352}{0.230948}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{303.117793}{182.628668}{0.251047}%
\vRa{303.117793}{183.078668}{0.753141}%
\vRa{303.117793}{183.528668}{1.255234}%
\vRa{303.117793}{183.978668}{1.757328}%
\vRa{303.117793}{184.428668}{2.259422}%
\vRa{303.117793}{184.878668}{2.761515}%
\vRa{303.117793}{185.328668}{2.906671}%
\vRa{303.117793}{185.778668}{2.083990}%
\vRa{303.117793}{186.228668}{1.261308}%
\vRa{303.117793}{186.678668}{0.438626}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{299.152109}{184.934077}{0.372492}%
\vRa{299.221902}{185.384077}{1.117475}%
\vRa{299.291695}{185.834077}{1.862458}%
\vRa{299.361488}{186.284077}{2.607442}%
\vRa{299.431281}{186.734077}{3.352425}%
\vRa{299.501074}{187.184077}{3.176922}%
\vRa{299.570867}{187.634077}{2.361665}%
\vRa{299.640660}{188.084077}{1.546408}%
\vRa{299.710453}{188.534077}{0.731152}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{302.727350}{182.628668}{0.390443}%
\vRa{301.946464}{183.078668}{1.171329}%
\vRa{301.165578}{183.528668}{1.952215}%
\vRa{300.384693}{183.978668}{2.733100}%
\vRa{299.603807}{184.428668}{3.513986}%
\vRa{299.424276}{184.878668}{3.693517}%
\vRa{300.239052}{185.328668}{2.878741}%
\vRa{301.053829}{185.778668}{2.063964}%
\vRa{301.868605}{186.228668}{1.249188}%
\vRa{302.683381}{186.678668}{0.434411}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{304.009944}{182.165346}{57.677363}{3.866131}%
\vSm{302.984309}{182.628668}{41.868190}{4.200891}%
\vSm{298.921607}{181.857352}{102.033056}{3.145848}%
\vSm{302.935820}{187.143593}{65.486526}{2.557587}%
\vSm{299.759099}{181.857352}{3.998754}{4.416660}%
\vSm{297.536868}{189.162654}{-122.322637}{3.866131}%
\vSm{299.728104}{182.628668}{-167.014302}{3.432530}%
\vSm{299.759099}{189.162654}{3.998754}{4.416660}%
\vSm{298.919575}{189.162654}{-98.816083}{4.279133}%
\vSm{299.020520}{187.143593}{-151.088184}{4.570187}%
\vSm{297.593273}{185.895577}{-34.265443}{1.707731}%
\vSm{297.527849}{181.857352}{117.107905}{4.536567}%
\vSm{303.037765}{182.628668}{-23.586923}{1.157899}%
\vSm{304.000924}{189.470648}{-62.892095}{4.536567}%
\vSm{302.917793}{182.628668}{90.000000}{4.514925}%
\vSm{299.017353}{182.628668}{150.046501}{4.617311}%
\vSm{299.669687}{187.143593}{148.882666}{3.906909}%
\vSm{303.021815}{187.143593}{-28.678293}{3.565746}%
}}%
{\color{black}\vlB{%
\vSh{297.461087}{185.895577}{-62.892095}{4.536567}%
\vSh{299.753869}{181.857352}{3.998754}{4.416660}%
\vSh{303.946565}{182.165346}{57.677363}{3.866131}%
\vSh{303.934163}{185.432423}{117.107905}{4.536567}%
\vSh{299.753869}{189.470648}{-176.001246}{4.416660}%
\vSh{297.473490}{189.162654}{-122.322637}{3.866131}%
}}%
{\color{black}\put(301.97600,171.66400){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 1}}}%
{\color{black!38}\vlB{%
\vSk{354.373819}{174.631577}{-62.892095}{4.500000}%
\vSk{359.226588}{170.765139}{3.998754}{1.953228}%
\vSk{360.864934}{170.901346}{57.677363}{2.546772}%
\vSk{360.846894}{175.219371}{117.107905}{3.355926}%
\vSk{360.033772}{178.206648}{-176.001246}{1.144074}%
\vSk{356.769152}{177.952530}{-176.001246}{0.772587}%
\vSk{354.466029}{177.898654}{-122.322637}{3.727413}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{357.772739}{173.761352}{2.242963}%
\vRa{359.724125}{174.211352}{0.638264}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{356.681868}{173.761352}{0.067217}%
\vRa{356.451513}{174.211352}{0.201650}%
\vRa{356.221158}{174.661352}{0.336083}%
\vRa{355.990803}{175.111352}{0.470516}%
\vRa{355.760448}{175.561352}{0.604949}%
\vRa{355.530094}{176.011352}{0.739382}%
\vRa{355.299739}{176.461352}{0.873815}%
\vRa{355.069384}{176.911352}{0.634008}%
\vRa{354.839029}{177.361352}{0.203832}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{360.687629}{174.069346}{0.657689}%
\vRa{360.377976}{174.519346}{1.252069}%
\vRa{360.880070}{174.969346}{1.034702}%
\vRa{361.382163}{175.419346}{0.817336}%
\vRa{361.884257}{175.869346}{0.599969}%
\vRa{362.386351}{176.319346}{0.382602}%
\vRa{362.888445}{176.769346}{0.165236}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{355.810947}{176.838077}{0.365162}%
\vRa{355.150416}{177.288077}{1.095486}%
\vRa{354.833330}{177.738077}{1.482365}%
\vRa{355.118057}{178.188077}{1.267431}%
\vRa{355.402784}{178.638077}{1.052497}%
\vRa{355.687511}{179.088077}{0.837563}%
\vRa{355.972238}{179.538077}{0.622629}%
\vRa{356.256965}{179.988077}{0.407695}%
\vRa{356.541692}{180.438077}{0.192761}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{362.858781}{177.336423}{0.296163}%
\vRa{362.036099}{177.786423}{0.888490}%
\vRa{361.213417}{178.236423}{1.480817}%
\vRa{360.390736}{178.686423}{2.073143}%
\vRa{360.284903}{179.136423}{1.948621}%
\vRa{360.490107}{179.586423}{1.513062}%
\vRa{360.695312}{180.036423}{1.077502}%
\vRa{360.900517}{180.486423}{0.641942}%
\vRa{361.105721}{180.936423}{0.206383}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{359.769061}{179.047593}{0.475334}%
\vRa{359.023598}{179.497593}{1.426002}%
\vRa{358.278134}{179.947593}{2.376670}%
\vRa{357.532671}{180.397593}{3.327339}%
\vRa{356.882008}{180.847593}{4.183206}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{356.749085}{173.761352}{1.023654}%
\vRa{356.653163}{174.211352}{3.070962}%
\vRa{356.557241}{174.661352}{2.970804}%
\vRa{356.461319}{175.111352}{2.285840}%
\vRa{356.365398}{175.561352}{1.600876}%
\vRa{356.269476}{176.011352}{0.915912}%
\vRa{356.173554}{176.461352}{0.230948}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{360.141793}{174.532668}{0.251047}%
\vRa{360.141793}{174.982668}{0.753141}%
\vRa{360.141793}{175.432668}{1.255234}%
\vRa{360.141793}{175.882668}{1.757328}%
\vRa{360.141793}{176.332668}{2.259422}%
\vRa{360.141793}{176.782668}{2.761515}%
\vRa{360.141793}{177.232668}{2.906671}%
\vRa{360.141793}{177.682668}{2.083990}%
\vRa{360.141793}{178.132668}{1.261308}%
\vRa{360.141793}{178.582668}{0.438626}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{356.176109}{176.838077}{0.372492}%
\vRa{356.245902}{177.288077}{1.117475}%
\vRa{356.315695}{177.738077}{1.862458}%
\vRa{356.385488}{178.188077}{2.607442}%
\vRa{356.455281}{178.638077}{3.352425}%
\vRa{356.525074}{179.088077}{3.176922}%
\vRa{356.594867}{179.538077}{2.361665}%
\vRa{356.664660}{179.988077}{1.546408}%
\vRa{356.734453}{180.438077}{0.731152}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{359.751350}{174.532668}{0.390443}%
\vRa{358.970464}{174.982668}{1.171329}%
\vRa{358.189578}{175.432668}{1.952215}%
\vRa{357.408693}{175.882668}{2.733100}%
\vRa{356.627807}{176.332668}{3.513986}%
\vRa{356.448276}{176.782668}{3.693517}%
\vRa{357.263052}{177.232668}{2.878741}%
\vRa{358.077829}{177.682668}{2.063964}%
\vRa{358.892605}{178.132668}{1.249188}%
\vRa{359.707381}{178.582668}{0.434411}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{361.033944}{174.069346}{57.677363}{3.866131}%
\vSm{360.008309}{174.532668}{41.868190}{4.200891}%
\vSm{355.945607}{173.761352}{102.033056}{3.145848}%
\vSm{359.959820}{179.047593}{65.486526}{2.557587}%
\vSm{356.783099}{173.761352}{3.998754}{4.416660}%
\vSm{354.560868}{181.066654}{-122.322637}{3.866131}%
\vSm{356.752104}{174.532668}{-167.014302}{3.432530}%
\vSm{356.783099}{181.066654}{3.998754}{4.416660}%
\vSm{355.943575}{181.066654}{-98.816083}{4.279133}%
\vSm{356.044520}{179.047593}{-151.088184}{4.570187}%
\vSm{354.617273}{177.799577}{-34.265443}{1.707731}%
\vSm{354.551849}{173.761352}{117.107905}{4.536567}%
\vSm{360.061765}{174.532668}{-23.586923}{1.157899}%
\vSm{361.024924}{181.374648}{-62.892095}{4.536567}%
\vSm{359.941793}{174.532668}{90.000000}{4.514925}%
\vSm{356.041353}{174.532668}{150.046501}{4.617311}%
\vSm{356.693687}{179.047593}{148.882666}{3.906909}%
\vSm{360.045815}{179.047593}{-28.678293}{3.565746}%
}}%
{\color{black}\vlB{%
\vSh{354.485087}{177.799577}{-62.892095}{4.536567}%
\vSh{356.777869}{173.761352}{3.998754}{4.416660}%
\vSh{360.970565}{174.069346}{57.677363}{3.866131}%
\vSh{360.958163}{177.336423}{117.107905}{4.536567}%
\vSh{356.777869}{181.374648}{-176.001246}{4.416660}%
\vSh{354.497490}{181.066654}{-122.322637}{3.866131}%
}}%
{\color{black}\put(359.00000,164.56800){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 2}}}%
{\color{black!38}\vlB{%
\vSk{404.973819}{187.831577}{-62.892095}{4.500000}%
\vSk{409.826588}{183.965139}{3.998754}{1.953228}%
\vSk{411.464934}{184.101346}{57.677363}{2.546772}%
\vSk{411.446894}{188.419371}{117.107905}{3.355926}%
\vSk{410.633772}{191.406648}{-176.001246}{1.144074}%
\vSk{407.369152}{191.152530}{-176.001246}{0.772587}%
\vSk{405.066029}{191.098654}{-122.322637}{3.727413}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{412.420739}{185.905352}{2.242963}%
\vRa{414.372125}{186.355352}{0.638264}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{411.329868}{185.905352}{0.067217}%
\vRa{411.099513}{186.355352}{0.201650}%
\vRa{410.869158}{186.805352}{0.336083}%
\vRa{410.638803}{187.255352}{0.470516}%
\vRa{410.408448}{187.705352}{0.604949}%
\vRa{410.178094}{188.155352}{0.739382}%
\vRa{409.947739}{188.605352}{0.873815}%
\vRa{409.717384}{189.055352}{0.634008}%
\vRa{409.487029}{189.505352}{0.203832}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{415.335629}{186.213346}{0.657689}%
\vRa{415.025976}{186.663346}{1.252069}%
\vRa{415.528070}{187.113346}{1.034702}%
\vRa{416.030163}{187.563346}{0.817336}%
\vRa{416.532257}{188.013346}{0.599969}%
\vRa{417.034351}{188.463346}{0.382602}%
\vRa{417.536445}{188.913346}{0.165236}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{410.458947}{188.982077}{0.365162}%
\vRa{409.798416}{189.432077}{1.095486}%
\vRa{409.481330}{189.882077}{1.482365}%
\vRa{409.766057}{190.332077}{1.267431}%
\vRa{410.050784}{190.782077}{1.052497}%
\vRa{410.335511}{191.232077}{0.837563}%
\vRa{410.620238}{191.682077}{0.622629}%
\vRa{410.904965}{192.132077}{0.407695}%
\vRa{411.189692}{192.582077}{0.192761}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{417.506781}{189.480423}{0.296163}%
\vRa{416.684099}{189.930423}{0.888490}%
\vRa{415.861417}{190.380423}{1.480817}%
\vRa{415.038736}{190.830423}{2.073143}%
\vRa{414.932903}{191.280423}{1.948621}%
\vRa{415.138107}{191.730423}{1.513062}%
\vRa{415.343312}{192.180423}{1.077502}%
\vRa{415.548517}{192.630423}{0.641942}%
\vRa{415.753721}{193.080423}{0.206383}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{414.417061}{191.191593}{0.475334}%
\vRa{413.671598}{191.641593}{1.426002}%
\vRa{412.926134}{192.091593}{2.376670}%
\vRa{412.180671}{192.541593}{3.327339}%
\vRa{411.530008}{192.991593}{4.183206}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{411.397085}{185.905352}{1.023654}%
\vRa{411.301163}{186.355352}{3.070962}%
\vRa{411.205241}{186.805352}{2.970804}%
\vRa{411.109319}{187.255352}{2.285840}%
\vRa{411.013398}{187.705352}{1.600876}%
\vRa{410.917476}{188.155352}{0.915912}%
\vRa{410.821554}{188.605352}{0.230948}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{414.789793}{186.676668}{0.251047}%
\vRa{414.789793}{187.126668}{0.753141}%
\vRa{414.789793}{187.576668}{1.255234}%
\vRa{414.789793}{188.026668}{1.757328}%
\vRa{414.789793}{188.476668}{2.259422}%
\vRa{414.789793}{188.926668}{2.761515}%
\vRa{414.789793}{189.376668}{2.906671}%
\vRa{414.789793}{189.826668}{2.083990}%
\vRa{414.789793}{190.276668}{1.261308}%
\vRa{414.789793}{190.726668}{0.438626}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{410.824109}{188.982077}{0.372492}%
\vRa{410.893902}{189.432077}{1.117475}%
\vRa{410.963695}{189.882077}{1.862458}%
\vRa{411.033488}{190.332077}{2.607442}%
\vRa{411.103281}{190.782077}{3.352425}%
\vRa{411.173074}{191.232077}{3.176922}%
\vRa{411.242867}{191.682077}{2.361665}%
\vRa{411.312660}{192.132077}{1.546408}%
\vRa{411.382453}{192.582077}{0.731152}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{414.399350}{186.676668}{0.390443}%
\vRa{413.618464}{187.126668}{1.171329}%
\vRa{412.837578}{187.576668}{1.952215}%
\vRa{412.056693}{188.026668}{2.733100}%
\vRa{411.275807}{188.476668}{3.513986}%
\vRa{411.096276}{188.926668}{3.693517}%
\vRa{411.911052}{189.376668}{2.878741}%
\vRa{412.725829}{189.826668}{2.063964}%
\vRa{413.540605}{190.276668}{1.249188}%
\vRa{414.355381}{190.726668}{0.434411}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{415.681944}{186.213346}{57.677363}{3.866131}%
\vSm{414.656309}{186.676668}{41.868190}{4.200891}%
\vSm{410.593607}{185.905352}{102.033056}{3.145848}%
\vSm{414.607820}{191.191593}{65.486526}{2.557587}%
\vSm{411.431099}{185.905352}{3.998754}{4.416660}%
\vSm{409.208868}{193.210654}{-122.322637}{3.866131}%
\vSm{411.400104}{186.676668}{-167.014302}{3.432530}%
\vSm{411.431099}{193.210654}{3.998754}{4.416660}%
\vSm{410.591575}{193.210654}{-98.816083}{4.279133}%
\vSm{410.692520}{191.191593}{-151.088184}{4.570187}%
\vSm{409.265273}{189.943577}{-34.265443}{1.707731}%
\vSm{409.199849}{185.905352}{117.107905}{4.536567}%
\vSm{414.709765}{186.676668}{-23.586923}{1.157899}%
\vSm{415.672924}{193.518648}{-62.892095}{4.536567}%
\vSm{414.589793}{186.676668}{90.000000}{4.514925}%
\vSm{410.689353}{186.676668}{150.046501}{4.617311}%
\vSm{411.341687}{191.191593}{148.882666}{3.906909}%
\vSm{414.693815}{191.191593}{-28.678293}{3.565746}%
}}%
{\color{black}\vlB{%
\vSh{409.133087}{189.943577}{-62.892095}{4.536567}%
\vSh{411.425869}{185.905352}{3.998754}{4.416660}%
\vSh{415.618565}{186.213346}{57.677363}{3.866131}%
\vSh{415.606163}{189.480423}{117.107905}{4.536567}%
\vSh{411.425869}{193.518648}{-176.001246}{4.416660}%
\vSh{409.145490}{193.210654}{-122.322637}{3.866131}%
}}%
{\color{black}\put(413.64800,176.71200){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 3}}}%
{\color{black!38}\vlB{%
\vSk{314.773819}{242.831577}{-62.892095}{4.500000}%
\vSk{319.626588}{238.965139}{3.998754}{1.953228}%
\vSk{321.264934}{239.101346}{57.677363}{2.546772}%
\vSk{321.246894}{243.419371}{117.107905}{3.355926}%
\vSk{320.433772}{246.406648}{-176.001246}{1.144074}%
\vSk{317.169152}{246.152530}{-176.001246}{0.772587}%
\vSk{314.866029}{246.098654}{-122.322637}{3.727413}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{315.004739}{236.505352}{2.242963}%
\vRa{316.956125}{236.955352}{0.638264}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{313.913868}{236.505352}{0.067217}%
\vRa{313.683513}{236.955352}{0.201650}%
\vRa{313.453158}{237.405352}{0.336083}%
\vRa{313.222803}{237.855352}{0.470516}%
\vRa{312.992448}{238.305352}{0.604949}%
\vRa{312.762094}{238.755352}{0.739382}%
\vRa{312.531739}{239.205352}{0.873815}%
\vRa{312.301384}{239.655352}{0.634008}%
\vRa{312.071029}{240.105352}{0.203832}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{317.919629}{236.813346}{0.657689}%
\vRa{317.609976}{237.263346}{1.252069}%
\vRa{318.112070}{237.713346}{1.034702}%
\vRa{318.614163}{238.163346}{0.817336}%
\vRa{319.116257}{238.613346}{0.599969}%
\vRa{319.618351}{239.063346}{0.382602}%
\vRa{320.120445}{239.513346}{0.165236}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{313.042947}{239.582077}{0.365162}%
\vRa{312.382416}{240.032077}{1.095486}%
\vRa{312.065330}{240.482077}{1.482365}%
\vRa{312.350057}{240.932077}{1.267431}%
\vRa{312.634784}{241.382077}{1.052497}%
\vRa{312.919511}{241.832077}{0.837563}%
\vRa{313.204238}{242.282077}{0.622629}%
\vRa{313.488965}{242.732077}{0.407695}%
\vRa{313.773692}{243.182077}{0.192761}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{320.090781}{240.080423}{0.296163}%
\vRa{319.268099}{240.530423}{0.888490}%
\vRa{318.445417}{240.980423}{1.480817}%
\vRa{317.622736}{241.430423}{2.073143}%
\vRa{317.516903}{241.880423}{1.948621}%
\vRa{317.722107}{242.330423}{1.513062}%
\vRa{317.927312}{242.780423}{1.077502}%
\vRa{318.132517}{243.230423}{0.641942}%
\vRa{318.337721}{243.680423}{0.206383}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{317.001061}{241.791593}{0.475334}%
\vRa{316.255598}{242.241593}{1.426002}%
\vRa{315.510134}{242.691593}{2.376670}%
\vRa{314.764671}{243.141593}{3.327339}%
\vRa{314.114008}{243.591593}{4.183206}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{313.981085}{236.505352}{1.023654}%
\vRa{313.885163}{236.955352}{3.070962}%
\vRa{313.789241}{237.405352}{2.970804}%
\vRa{313.693319}{237.855352}{2.285840}%
\vRa{313.597398}{238.305352}{1.600876}%
\vRa{313.501476}{238.755352}{0.915912}%
\vRa{313.405554}{239.205352}{0.230948}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{317.373793}{237.276668}{0.251047}%
\vRa{317.373793}{237.726668}{0.753141}%
\vRa{317.373793}{238.176668}{1.255234}%
\vRa{317.373793}{238.626668}{1.757328}%
\vRa{317.373793}{239.076668}{2.259422}%
\vRa{317.373793}{239.526668}{2.761515}%
\vRa{317.373793}{239.976668}{2.906671}%
\vRa{317.373793}{240.426668}{2.083990}%
\vRa{317.373793}{240.876668}{1.261308}%
\vRa{317.373793}{241.326668}{0.438626}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{313.408109}{239.582077}{0.372492}%
\vRa{313.477902}{240.032077}{1.117475}%
\vRa{313.547695}{240.482077}{1.862458}%
\vRa{313.617488}{240.932077}{2.607442}%
\vRa{313.687281}{241.382077}{3.352425}%
\vRa{313.757074}{241.832077}{3.176922}%
\vRa{313.826867}{242.282077}{2.361665}%
\vRa{313.896660}{242.732077}{1.546408}%
\vRa{313.966453}{243.182077}{0.731152}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{316.983350}{237.276668}{0.390443}%
\vRa{316.202464}{237.726668}{1.171329}%
\vRa{315.421578}{238.176668}{1.952215}%
\vRa{314.640693}{238.626668}{2.733100}%
\vRa{313.859807}{239.076668}{3.513986}%
\vRa{313.680276}{239.526668}{3.693517}%
\vRa{314.495052}{239.976668}{2.878741}%
\vRa{315.309829}{240.426668}{2.063964}%
\vRa{316.124605}{240.876668}{1.249188}%
\vRa{316.939381}{241.326668}{0.434411}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{318.265944}{236.813346}{57.677363}{3.866131}%
\vSm{317.240309}{237.276668}{41.868190}{4.200891}%
\vSm{313.177607}{236.505352}{102.033056}{3.145848}%
\vSm{317.191820}{241.791593}{65.486526}{2.557587}%
\vSm{314.015099}{236.505352}{3.998754}{4.416660}%
\vSm{311.792868}{243.810654}{-122.322637}{3.866131}%
\vSm{313.984104}{237.276668}{-167.014302}{3.432530}%
\vSm{314.015099}{243.810654}{3.998754}{4.416660}%
\vSm{313.175575}{243.810654}{-98.816083}{4.279133}%
\vSm{313.276520}{241.791593}{-151.088184}{4.570187}%
\vSm{311.849273}{240.543577}{-34.265443}{1.707731}%
\vSm{311.783849}{236.505352}{117.107905}{4.536567}%
\vSm{317.293765}{237.276668}{-23.586923}{1.157899}%
\vSm{318.256924}{244.118648}{-62.892095}{4.536567}%
\vSm{317.173793}{237.276668}{90.000000}{4.514925}%
\vSm{313.273353}{237.276668}{150.046501}{4.617311}%
\vSm{313.925687}{241.791593}{148.882666}{3.906909}%
\vSm{317.277815}{241.791593}{-28.678293}{3.565746}%
}}%
{\color{black}\vlB{%
\vSh{311.717087}{240.543577}{-62.892095}{4.536567}%
\vSh{314.009869}{236.505352}{3.998754}{4.416660}%
\vSh{318.202565}{236.813346}{57.677363}{3.866131}%
\vSh{318.190163}{240.080423}{117.107905}{4.536567}%
\vSh{314.009869}{244.118648}{-176.001246}{4.416660}%
\vSh{311.729490}{243.810654}{-122.322637}{3.866131}%
}}%
{\color{black}\put(316.23200,251.31200){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 4}}}%
{\color{black!38}\vlB{%
\vSk{365.373819}{234.031577}{-62.892095}{4.500000}%
\vSk{370.226588}{230.165139}{3.998754}{1.953228}%
\vSk{371.864934}{230.301346}{57.677363}{2.546772}%
\vSk{371.846894}{234.619371}{117.107905}{3.355926}%
\vSk{371.033772}{237.606648}{-176.001246}{1.144074}%
\vSk{367.769152}{237.352530}{-176.001246}{0.772587}%
\vSk{365.466029}{237.298654}{-122.322637}{3.727413}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{369.652739}{228.409352}{2.242963}%
\vRa{371.604125}{228.859352}{0.638264}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{368.561868}{228.409352}{0.067217}%
\vRa{368.331513}{228.859352}{0.201650}%
\vRa{368.101158}{229.309352}{0.336083}%
\vRa{367.870803}{229.759352}{0.470516}%
\vRa{367.640448}{230.209352}{0.604949}%
\vRa{367.410094}{230.659352}{0.739382}%
\vRa{367.179739}{231.109352}{0.873815}%
\vRa{366.949384}{231.559352}{0.634008}%
\vRa{366.719029}{232.009352}{0.203832}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{372.567629}{228.717346}{0.657689}%
\vRa{372.257976}{229.167346}{1.252069}%
\vRa{372.760070}{229.617346}{1.034702}%
\vRa{373.262163}{230.067346}{0.817336}%
\vRa{373.764257}{230.517346}{0.599969}%
\vRa{374.266351}{230.967346}{0.382602}%
\vRa{374.768445}{231.417346}{0.165236}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{367.690947}{231.486077}{0.365162}%
\vRa{367.030416}{231.936077}{1.095486}%
\vRa{366.713330}{232.386077}{1.482365}%
\vRa{366.998057}{232.836077}{1.267431}%
\vRa{367.282784}{233.286077}{1.052497}%
\vRa{367.567511}{233.736077}{0.837563}%
\vRa{367.852238}{234.186077}{0.622629}%
\vRa{368.136965}{234.636077}{0.407695}%
\vRa{368.421692}{235.086077}{0.192761}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{374.738781}{231.984423}{0.296163}%
\vRa{373.916099}{232.434423}{0.888490}%
\vRa{373.093417}{232.884423}{1.480817}%
\vRa{372.270736}{233.334423}{2.073143}%
\vRa{372.164903}{233.784423}{1.948621}%
\vRa{372.370107}{234.234423}{1.513062}%
\vRa{372.575312}{234.684423}{1.077502}%
\vRa{372.780517}{235.134423}{0.641942}%
\vRa{372.985721}{235.584423}{0.206383}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{371.649061}{233.695593}{0.475334}%
\vRa{370.903598}{234.145593}{1.426002}%
\vRa{370.158134}{234.595593}{2.376670}%
\vRa{369.412671}{235.045593}{3.327339}%
\vRa{368.762008}{235.495593}{4.183206}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{368.629085}{228.409352}{1.023654}%
\vRa{368.533163}{228.859352}{3.070962}%
\vRa{368.437241}{229.309352}{2.970804}%
\vRa{368.341319}{229.759352}{2.285840}%
\vRa{368.245398}{230.209352}{1.600876}%
\vRa{368.149476}{230.659352}{0.915912}%
\vRa{368.053554}{231.109352}{0.230948}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{372.021793}{229.180668}{0.251047}%
\vRa{372.021793}{229.630668}{0.753141}%
\vRa{372.021793}{230.080668}{1.255234}%
\vRa{372.021793}{230.530668}{1.757328}%
\vRa{372.021793}{230.980668}{2.259422}%
\vRa{372.021793}{231.430668}{2.761515}%
\vRa{372.021793}{231.880668}{2.906671}%
\vRa{372.021793}{232.330668}{2.083990}%
\vRa{372.021793}{232.780668}{1.261308}%
\vRa{372.021793}{233.230668}{0.438626}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{368.056109}{231.486077}{0.372492}%
\vRa{368.125902}{231.936077}{1.117475}%
\vRa{368.195695}{232.386077}{1.862458}%
\vRa{368.265488}{232.836077}{2.607442}%
\vRa{368.335281}{233.286077}{3.352425}%
\vRa{368.405074}{233.736077}{3.176922}%
\vRa{368.474867}{234.186077}{2.361665}%
\vRa{368.544660}{234.636077}{1.546408}%
\vRa{368.614453}{235.086077}{0.731152}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{371.631350}{229.180668}{0.390443}%
\vRa{370.850464}{229.630668}{1.171329}%
\vRa{370.069578}{230.080668}{1.952215}%
\vRa{369.288693}{230.530668}{2.733100}%
\vRa{368.507807}{230.980668}{3.513986}%
\vRa{368.328276}{231.430668}{3.693517}%
\vRa{369.143052}{231.880668}{2.878741}%
\vRa{369.957829}{232.330668}{2.063964}%
\vRa{370.772605}{232.780668}{1.249188}%
\vRa{371.587381}{233.230668}{0.434411}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{372.913944}{228.717346}{57.677363}{3.866131}%
\vSm{371.888309}{229.180668}{41.868190}{4.200891}%
\vSm{367.825607}{228.409352}{102.033056}{3.145848}%
\vSm{371.839820}{233.695593}{65.486526}{2.557587}%
\vSm{368.663099}{228.409352}{3.998754}{4.416660}%
\vSm{366.440868}{235.714654}{-122.322637}{3.866131}%
\vSm{368.632104}{229.180668}{-167.014302}{3.432530}%
\vSm{368.663099}{235.714654}{3.998754}{4.416660}%
\vSm{367.823575}{235.714654}{-98.816083}{4.279133}%
\vSm{367.924520}{233.695593}{-151.088184}{4.570187}%
\vSm{366.497273}{232.447577}{-34.265443}{1.707731}%
\vSm{366.431849}{228.409352}{117.107905}{4.536567}%
\vSm{371.941765}{229.180668}{-23.586923}{1.157899}%
\vSm{372.904924}{236.022648}{-62.892095}{4.536567}%
\vSm{371.821793}{229.180668}{90.000000}{4.514925}%
\vSm{367.921353}{229.180668}{150.046501}{4.617311}%
\vSm{368.573687}{233.695593}{148.882666}{3.906909}%
\vSm{371.925815}{233.695593}{-28.678293}{3.565746}%
}}%
{\color{black}\vlB{%
\vSh{366.365087}{232.447577}{-62.892095}{4.536567}%
\vSh{368.657869}{228.409352}{3.998754}{4.416660}%
\vSh{372.850565}{228.717346}{57.677363}{3.866131}%
\vSh{372.838163}{231.984423}{117.107905}{4.536567}%
\vSh{368.657869}{236.022648}{-176.001246}{4.416660}%
\vSh{366.377490}{235.714654}{-122.322637}{3.866131}%
}}%
{\color{black}\put(361.88000,240.21600){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 5}}}%
{\color{black!38}\vlB{%
\vSk{407.173819}{256.031577}{-62.892095}{4.500000}%
\vSk{412.026588}{252.165139}{3.998754}{1.953228}%
\vSk{413.664934}{252.301346}{57.677363}{2.546772}%
\vSk{413.646894}{256.619371}{117.107905}{3.355926}%
\vSk{412.833772}{259.606648}{-176.001246}{1.144074}%
\vSk{409.569152}{259.352530}{-176.001246}{0.772587}%
\vSk{407.266029}{259.298654}{-122.322637}{3.727413}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{414.796739}{248.649352}{2.242963}%
\vRa{416.748125}{249.099352}{0.638264}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{413.705868}{248.649352}{0.067217}%
\vRa{413.475513}{249.099352}{0.201650}%
\vRa{413.245158}{249.549352}{0.336083}%
\vRa{413.014803}{249.999352}{0.470516}%
\vRa{412.784448}{250.449352}{0.604949}%
\vRa{412.554094}{250.899352}{0.739382}%
\vRa{412.323739}{251.349352}{0.873815}%
\vRa{412.093384}{251.799352}{0.634008}%
\vRa{411.863029}{252.249352}{0.203832}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{417.711629}{248.957346}{0.657689}%
\vRa{417.401976}{249.407346}{1.252069}%
\vRa{417.904070}{249.857346}{1.034702}%
\vRa{418.406163}{250.307346}{0.817336}%
\vRa{418.908257}{250.757346}{0.599969}%
\vRa{419.410351}{251.207346}{0.382602}%
\vRa{419.912445}{251.657346}{0.165236}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{412.834947}{251.726077}{0.365162}%
\vRa{412.174416}{252.176077}{1.095486}%
\vRa{411.857330}{252.626077}{1.482365}%
\vRa{412.142057}{253.076077}{1.267431}%
\vRa{412.426784}{253.526077}{1.052497}%
\vRa{412.711511}{253.976077}{0.837563}%
\vRa{412.996238}{254.426077}{0.622629}%
\vRa{413.280965}{254.876077}{0.407695}%
\vRa{413.565692}{255.326077}{0.192761}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{419.882781}{252.224423}{0.296163}%
\vRa{419.060099}{252.674423}{0.888490}%
\vRa{418.237417}{253.124423}{1.480817}%
\vRa{417.414736}{253.574423}{2.073143}%
\vRa{417.308903}{254.024423}{1.948621}%
\vRa{417.514107}{254.474423}{1.513062}%
\vRa{417.719312}{254.924423}{1.077502}%
\vRa{417.924517}{255.374423}{0.641942}%
\vRa{418.129721}{255.824423}{0.206383}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{416.793061}{253.935593}{0.475334}%
\vRa{416.047598}{254.385593}{1.426002}%
\vRa{415.302134}{254.835593}{2.376670}%
\vRa{414.556671}{255.285593}{3.327339}%
\vRa{413.906008}{255.735593}{4.183206}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{413.773085}{248.649352}{1.023654}%
\vRa{413.677163}{249.099352}{3.070962}%
\vRa{413.581241}{249.549352}{2.970804}%
\vRa{413.485319}{249.999352}{2.285840}%
\vRa{413.389398}{250.449352}{1.600876}%
\vRa{413.293476}{250.899352}{0.915912}%
\vRa{413.197554}{251.349352}{0.230948}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{417.165793}{249.420668}{0.251047}%
\vRa{417.165793}{249.870668}{0.753141}%
\vRa{417.165793}{250.320668}{1.255234}%
\vRa{417.165793}{250.770668}{1.757328}%
\vRa{417.165793}{251.220668}{2.259422}%
\vRa{417.165793}{251.670668}{2.761515}%
\vRa{417.165793}{252.120668}{2.906671}%
\vRa{417.165793}{252.570668}{2.083990}%
\vRa{417.165793}{253.020668}{1.261308}%
\vRa{417.165793}{253.470668}{0.438626}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{413.200109}{251.726077}{0.372492}%
\vRa{413.269902}{252.176077}{1.117475}%
\vRa{413.339695}{252.626077}{1.862458}%
\vRa{413.409488}{253.076077}{2.607442}%
\vRa{413.479281}{253.526077}{3.352425}%
\vRa{413.549074}{253.976077}{3.176922}%
\vRa{413.618867}{254.426077}{2.361665}%
\vRa{413.688660}{254.876077}{1.546408}%
\vRa{413.758453}{255.326077}{0.731152}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{416.775350}{249.420668}{0.390443}%
\vRa{415.994464}{249.870668}{1.171329}%
\vRa{415.213578}{250.320668}{1.952215}%
\vRa{414.432693}{250.770668}{2.733100}%
\vRa{413.651807}{251.220668}{3.513986}%
\vRa{413.472276}{251.670668}{3.693517}%
\vRa{414.287052}{252.120668}{2.878741}%
\vRa{415.101829}{252.570668}{2.063964}%
\vRa{415.916605}{253.020668}{1.249188}%
\vRa{416.731381}{253.470668}{0.434411}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{418.057944}{248.957346}{57.677363}{3.866131}%
\vSm{417.032309}{249.420668}{41.868190}{4.200891}%
\vSm{412.969607}{248.649352}{102.033056}{3.145848}%
\vSm{416.983820}{253.935593}{65.486526}{2.557587}%
\vSm{413.807099}{248.649352}{3.998754}{4.416660}%
\vSm{411.584868}{255.954654}{-122.322637}{3.866131}%
\vSm{413.776104}{249.420668}{-167.014302}{3.432530}%
\vSm{413.807099}{255.954654}{3.998754}{4.416660}%
\vSm{412.967575}{255.954654}{-98.816083}{4.279133}%
\vSm{413.068520}{253.935593}{-151.088184}{4.570187}%
\vSm{411.641273}{252.687577}{-34.265443}{1.707731}%
\vSm{411.575849}{248.649352}{117.107905}{4.536567}%
\vSm{417.085765}{249.420668}{-23.586923}{1.157899}%
\vSm{418.048924}{256.262648}{-62.892095}{4.536567}%
\vSm{416.965793}{249.420668}{90.000000}{4.514925}%
\vSm{413.065353}{249.420668}{150.046501}{4.617311}%
\vSm{413.717687}{253.935593}{148.882666}{3.906909}%
\vSm{417.069815}{253.935593}{-28.678293}{3.565746}%
}}%
{\color{black}\vlB{%
\vSh{411.509087}{252.687577}{-62.892095}{4.536567}%
\vSh{413.801869}{248.649352}{3.998754}{4.416660}%
\vSh{417.994565}{248.957346}{57.677363}{3.866131}%
\vSh{417.982163}{252.224423}{117.107905}{4.536567}%
\vSh{413.801869}{256.262648}{-176.001246}{4.416660}%
\vSh{411.521490}{255.954654}{-122.322637}{3.866131}%
}}%
{\color{black}\put(416.02400,263.45600){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 6}}}%
{\color{black}\vlB{%
\vSaa{290.371127}{183.200000}{149.743563}{17.960561}%
\vRa{291.221579}{190.282694}{0.300561}%
\vRa{290.882958}{190.732694}{0.901682}%
\vRa{290.544337}{191.182694}{1.502803}%
\vRa{290.205715}{191.632694}{2.103924}%
\vRa{289.867094}{192.082694}{2.705046}%
\vRa{289.528473}{192.532694}{2.049350}%
\vSaa{358.375000}{174.400000}{90.000000}{11.072000}%
\vRa{357.750500}{183.872000}{2.499000}%
\vRa{357.939500}{184.322000}{2.121000}%
\vRa{358.128500}{184.772000}{1.743000}%
\vRa{358.317500}{185.222000}{1.365000}%
\vRa{358.506500}{185.672000}{0.987000}%
\vRa{358.695500}{186.122000}{0.609000}%
\vRa{358.884500}{186.572000}{0.231000}%
\vSaa{409.310896}{187.600000}{27.552812}{16.663339}%
\vRa{423.459226}{193.376219}{0.303956}%
\vRa{423.224443}{193.826219}{0.911869}%
\vRa{422.989661}{194.276219}{1.519782}%
\vRa{422.754878}{194.726219}{2.127695}%
\vRa{422.520095}{195.176219}{2.735608}%
\vRa{423.433989}{195.626219}{2.194845}%
\vSaa{307.659155}{242.600000}{-144.162347}{14.031337}%
\vRa{306.865232}{233.448000}{0.833080}%
\vRa{307.139697}{233.898000}{2.499240}%
\vRa{307.414162}{234.348000}{2.448645}%
\vRa{307.688627}{234.798000}{1.849180}%
\vRa{307.963092}{235.248000}{1.249715}%
\vRa{308.237557}{235.698000}{0.650250}%
\vRa{308.512022}{236.148000}{0.050785}%
\vSaa{369.453652}{233.800000}{-60.945396}{5.648124}%
\vRa{373.233696}{227.464000}{0.261575}%
}}%
{\color{black}\vlB{%
\vRa{372.661087}{227.914000}{0.784724}%
\vRa{372.088478}{228.364000}{1.307873}%
\vRa{371.515870}{228.814000}{1.831022}%
\vRa{370.943261}{229.264000}{2.354172}%
\vRa{371.385797}{229.714000}{1.862176}%
\vRa{372.195797}{230.164000}{1.002717}%
\vRa{373.005797}{230.614000}{0.143257}%
\vSaa{411.412061}{255.800000}{-38.367485}{19.949761}%
\vRa{427.889330}{242.424000}{0.682719}%
\vRa{426.275989}{242.874000}{2.048158}%
\vRa{425.505231}{243.324000}{2.571013}%
\vRa{425.861481}{243.774000}{1.966861}%
\vRa{426.217731}{244.224000}{1.362709}%
\vRa{426.573981}{244.674000}{0.758556}%
\vRa{426.930231}{245.124000}{0.154404}%
}}%
{\color{black}\put(124.00000,72.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $|\mathcal E|=8$}}}%
{\color{black}\put(359.00000,72.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\vct u_c/a=0.08(X/a,-Y/a,0)$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{52.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,34.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont Bodies: actual displaced centres. Black arrows: fourfold displacement gain.}}}%
{\color{black}\put(235.00000,14.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $R_c=2a,\quad z=L_c/2,\quad L_c=4a,\quad b_i=0.1a$}}}%
\end{picture}%


==> vlt-figures/figure-020.tex <==
\begin{picture}(470,363)%
{\color{black}\put(118.00000,343.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Physical particle positions}}}%
{\color{black}\put(357.00000,343.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} One simultaneous configuration}}}%
{\color{vltBlue!3}\vlB{%
\vRa{23.000000}{206.500000}{180.000000}%
\vRa{23.000000}{206.950000}{180.000000}%
\vRa{23.000000}{207.400000}{180.000000}%
\vRa{23.000000}{207.850000}{180.000000}%
\vRa{23.000000}{208.300000}{180.000000}%
\vRa{23.000000}{208.750000}{180.000000}%
\vRa{23.000000}{209.200000}{180.000000}%
\vRa{23.000000}{209.650000}{180.000000}%
\vRa{23.000000}{210.100000}{180.000000}%
\vRa{23.000000}{210.550000}{180.000000}%
\vRa{23.000000}{211.000000}{180.000000}%
\vRa{23.000000}{211.450000}{180.000000}%
\vRa{23.000000}{211.900000}{180.000000}%
\vRa{23.000000}{212.350000}{180.000000}%
\vRa{23.000000}{212.800000}{180.000000}%
\vRa{23.000000}{213.250000}{180.000000}%
\vRa{23.000000}{213.700000}{180.000000}%
\vRa{23.000000}{214.150000}{180.000000}%
\vRa{23.000000}{214.600000}{180.000000}%
\vRa{23.000000}{215.050000}{180.000000}%
\vRa{23.000000}{215.500000}{180.000000}%
\vRa{23.000000}{215.950000}{180.000000}%
\vRa{23.000000}{216.400000}{180.000000}%
\vRa{23.000000}{216.850000}{180.000000}%
\vRa{23.000000}{217.300000}{180.000000}%
\vRa{23.000000}{217.750000}{180.000000}%
\vRa{23.000000}{218.200000}{180.000000}%
\vRa{23.000000}{218.650000}{180.000000}%
\vRa{23.000000}{219.100000}{180.000000}%
\vRa{23.000000}{219.550000}{180.000000}%
\vRa{23.000000}{220.000000}{180.000000}%
\vRa{23.000000}{220.450000}{180.000000}%
}}%
{\color{vltBlue!3}\vlB{%
\vRa{23.000000}{220.900000}{180.000000}%
\vRa{23.000000}{221.350000}{180.000000}%
\vRa{23.000000}{221.800000}{180.000000}%
\vRa{23.000000}{222.250000}{180.000000}%
\vRa{23.000000}{222.700000}{180.000000}%
\vRa{23.000000}{223.150000}{180.000000}%
\vRa{23.000000}{223.600000}{180.000000}%
\vRa{23.000000}{224.050000}{180.000000}%
\vRa{23.000000}{224.500000}{180.000000}%
\vRa{23.000000}{224.950000}{180.000000}%
\vRa{23.000000}{225.400000}{180.000000}%
\vRa{23.000000}{225.850000}{180.000000}%
\vRa{23.000000}{226.300000}{180.000000}%
\vRa{23.000000}{226.750000}{180.000000}%
\vRa{23.000000}{227.200000}{180.000000}%
\vRa{23.000000}{227.650000}{180.000000}%
\vRa{23.000000}{228.100000}{180.000000}%
\vRa{23.000000}{228.550000}{180.000000}%
\vRa{23.000000}{229.000000}{180.000000}%
\vRa{23.000000}{229.450000}{180.000000}%
\vRa{23.000000}{229.900000}{180.000000}%
\vRa{23.000000}{230.350000}{180.000000}%
\vRa{23.000000}{230.800000}{180.000000}%
\vRa{23.000000}{231.250000}{180.000000}%
\vRa{23.000000}{231.700000}{180.000000}%
\vRa{23.000000}{232.150000}{180.000000}%
\vRa{23.000000}{232.600000}{180.000000}%
\vRa{23.000000}{233.050000}{180.000000}%
\vRa{23.000000}{233.500000}{180.000000}%
\vRa{23.000000}{233.950000}{180.000000}%
\vRa{23.000000}{234.400000}{180.000000}%
\vRa{23.000000}{234.850000}{180.000000}%
}}%
{\color{vltBlue!3}\vlB{%
\vRa{23.000000}{235.300000}{180.000000}%
\vRa{23.000000}{235.750000}{180.000000}%
\vRa{23.000000}{236.200000}{180.000000}%
\vRa{23.000000}{236.650000}{180.000000}%
\vRa{23.000000}{237.100000}{180.000000}%
\vRa{23.000000}{237.550000}{180.000000}%
\vRa{23.000000}{238.000000}{180.000000}%
\vRa{23.000000}{238.450000}{180.000000}%
\vRa{23.000000}{238.900000}{180.000000}%
\vRa{23.000000}{239.350000}{180.000000}%
\vRa{23.000000}{239.800000}{180.000000}%
\vRa{23.000000}{240.250000}{180.000000}%
\vRa{23.000000}{240.700000}{180.000000}%
\vRa{23.000000}{241.150000}{180.000000}%
\vRa{23.000000}{241.600000}{180.000000}%
\vRa{23.000000}{242.050000}{180.000000}%
\vRa{23.000000}{242.500000}{180.000000}%
\vRa{23.000000}{242.950000}{180.000000}%
\vRa{23.000000}{243.400000}{180.000000}%
\vRa{23.000000}{243.850000}{180.000000}%
\vRa{23.000000}{244.300000}{180.000000}%
\vRa{23.000000}{244.750000}{180.000000}%
\vRa{23.000000}{245.200000}{180.000000}%
\vRa{23.000000}{245.650000}{180.000000}%
\vRa{23.000000}{246.100000}{180.000000}%
\vRa{23.000000}{246.550000}{180.000000}%
\vRa{23.000000}{247.000000}{180.000000}%
\vRa{23.000000}{247.450000}{180.000000}%
\vRa{23.000000}{247.900000}{180.000000}%
\vRa{23.000000}{248.350000}{180.000000}%
\vRa{23.000000}{248.800000}{180.000000}%
\vRa{23.000000}{249.250000}{180.000000}%
}}%
{\color{vltBlue!3}\vlB{%
\vRa{23.000000}{249.700000}{180.000000}%
\vRa{23.000000}{250.150000}{180.000000}%
\vRa{23.000000}{250.600000}{180.000000}%
\vRa{23.000000}{251.050000}{180.000000}%
\vRa{23.000000}{251.500000}{180.000000}%
\vRa{23.000000}{251.950000}{180.000000}%
\vRa{23.000000}{252.400000}{180.000000}%
\vRa{23.000000}{252.850000}{180.000000}%
\vRa{23.000000}{253.300000}{180.000000}%
\vRa{23.000000}{253.750000}{180.000000}%
\vRa{23.000000}{254.200000}{180.000000}%
\vRa{23.000000}{254.650000}{180.000000}%
\vRa{23.000000}{255.100000}{180.000000}%
\vRa{23.000000}{255.550000}{180.000000}%
\vRa{23.000000}{256.000000}{180.000000}%
\vRa{23.000000}{256.450000}{180.000000}%
\vRa{23.000000}{256.900000}{180.000000}%
\vRa{23.000000}{257.350000}{180.000000}%
\vRa{23.000000}{257.800000}{180.000000}%
\vRa{23.000000}{258.250000}{180.000000}%
\vRa{23.000000}{258.700000}{180.000000}%
\vRa{23.000000}{259.150000}{180.000000}%
\vRa{23.000000}{259.600000}{180.000000}%
\vRa{23.000000}{260.050000}{180.000000}%
\vRa{23.000000}{260.500000}{180.000000}%
\vRa{23.000000}{260.950000}{180.000000}%
\vRa{23.000000}{261.400000}{180.000000}%
\vRa{23.000000}{261.850000}{180.000000}%
\vRa{23.000000}{262.300000}{180.000000}%
\vRa{23.000000}{262.750000}{180.000000}%
\vRa{23.000000}{263.200000}{180.000000}%
\vRa{23.000000}{263.650000}{180.000000}%
}}%
{\color{vltBlue!3}\vlB{%
\vRa{23.000000}{264.100000}{180.000000}%
\vRa{23.000000}{264.550000}{180.000000}%
\vRa{23.000000}{265.000000}{180.000000}%
\vRa{23.000000}{265.450000}{180.000000}%
\vRa{23.000000}{265.900000}{180.000000}%
\vRa{23.000000}{266.350000}{180.000000}%
\vRa{23.000000}{266.800000}{180.000000}%
\vRa{23.000000}{267.250000}{180.000000}%
\vRa{23.000000}{267.700000}{180.000000}%
\vRa{23.000000}{268.150000}{180.000000}%
\vRa{23.000000}{268.600000}{180.000000}%
\vRa{23.000000}{269.050000}{180.000000}%
\vRa{23.000000}{269.500000}{180.000000}%
\vRa{23.000000}{269.950000}{180.000000}%
\vRa{23.000000}{270.400000}{180.000000}%
\vRa{23.000000}{270.850000}{180.000000}%
\vRa{23.000000}{271.300000}{180.000000}%
\vRa{23.000000}{271.750000}{180.000000}%
\vRa{23.000000}{272.200000}{180.000000}%
\vRa{23.000000}{272.650000}{180.000000}%
\vRa{23.000000}{273.100000}{180.000000}%
\vRa{23.000000}{273.550000}{180.000000}%
\vRa{23.000000}{274.000000}{180.000000}%
\vRa{23.000000}{274.450000}{180.000000}%
\vRa{23.000000}{274.900000}{180.000000}%
\vRa{23.000000}{275.350000}{180.000000}%
\vRa{23.000000}{275.800000}{180.000000}%
\vRa{23.000000}{276.250000}{180.000000}%
\vRa{23.000000}{276.700000}{180.000000}%
\vRa{23.000000}{277.150000}{180.000000}%
\vRa{23.000000}{277.600000}{180.000000}%
\vRa{23.000000}{278.050000}{180.000000}%
}}%
{\color{vltBlue!3}\vlB{%
\vRa{23.000000}{278.500000}{180.000000}%
\vRa{23.000000}{278.950000}{180.000000}%
\vRa{23.000000}{279.400000}{180.000000}%
\vRa{23.000000}{279.850000}{180.000000}%
\vRa{23.000000}{280.300000}{180.000000}%
\vRa{23.000000}{280.750000}{180.000000}%
\vRa{23.000000}{281.200000}{180.000000}%
}}%
{\color{black}\vlB{%
\vSk{23.000000}{206.500000}{0.000000}{180.000000}%
\vSk{202.600000}{206.500000}{90.000000}{75.000000}%
\vSk{23.000000}{281.500000}{180.000000}{180.000000}%
\vSk{22.600000}{281.500000}{-90.000000}{75.000000}%
}}%
{\color{black!35}\vlB{%
\vSr{112.621530}{244.000000}{91.250000}{1.308893}%
\vSr{112.536590}{245.308582}{93.750000}{1.308893}%
\vSr{112.395426}{246.614672}{96.250000}{1.308893}%
\vSr{112.310204}{247.915786}{98.750000}{0.573321}%
\vSr{111.637805}{250.935668}{103.750000}{0.853359}%
\vSr{111.275491}{251.764571}{106.250000}{1.308893}%
\vSr{110.859353}{253.021174}{108.750000}{1.308893}%
\vSr{110.491680}{254.260604}{111.250000}{1.028855}%
\vSr{109.296420}{257.495661}{116.250000}{0.397824}%
\vSr{108.673908}{257.852458}{118.750000}{1.308893}%
\vSr{108.002524}{259.000000}{121.250000}{1.308893}%
\vSr{107.283547}{260.118988}{123.750000}{1.308893}%
\vSr{107.188533}{261.207293}{126.250000}{0.175497}%
\vSr{104.855176}{263.327017}{131.250000}{1.251183}%
\vSr{103.960376}{264.267706}{133.750000}{1.308893}%
\vSr{103.025677}{265.213203}{136.250000}{1.308893}%
\vSr{102.562501}{266.118320}{138.750000}{0.631031}%
\vSr{100.000335}{268.104087}{143.750000}{0.795648}%
\vSr{98.924539}{268.574561}{146.250000}{1.308893}%
\vSr{97.818429}{269.301743}{148.750000}{1.308893}%
\vSr{96.879033}{269.980762}{151.250000}{1.086566}%
\vSr{94.339542}{271.579406}{156.250000}{0.340114}%
\vSr{93.133751}{271.716386}{158.750000}{1.308893}%
\vSr{91.908670}{272.190779}{161.250000}{1.308893}%
\vSr{90.666631}{272.611509}{163.750000}{1.308893}%
\vSr{90.454858}{272.977775}{166.250000}{0.233207}%
\vSr{86.862543}{273.561791}{171.250000}{1.193472}%
\vSr{85.576569}{273.743346}{173.750000}{1.308893}%
\vSr{84.285691}{273.885841}{176.250000}{1.308893}%
\vSr{83.612369}{273.971447}{178.750000}{0.688741}%
\vSr{80.362437}{273.934104}{-176.250000}{0.737938}%
\vSr{79.046111}{273.885841}{-173.750000}{1.308893}%
}}%
{\color{black!35}\vlB{%
\vSr{77.737311}{273.743346}{-171.250000}{1.308893}%
\vSr{76.599984}{273.544233}{-168.750000}{1.144276}%
\vSr{73.880886}{272.690533}{-163.750000}{0.282403}%
\vSr{72.626892}{272.611509}{-161.250000}{1.308893}%
\vSr{71.392644}{272.190779}{-158.750000}{1.308893}%
\vSr{70.180491}{271.716386}{-156.250000}{1.308893}%
\vSr{69.905735}{271.189234}{-153.750000}{0.290917}%
\vSr{66.699441}{269.890946}{-148.750000}{1.135762}%
\vSr{65.598257}{269.301743}{-146.250000}{1.308893}%
\vSr{64.530199}{268.574561}{-143.750000}{1.308893}%
\vSr{63.935938}{267.800600}{-141.250000}{0.746452}%
\vSr{61.544767}{265.683590}{-136.250000}{0.680228}%
\vSr{60.628853}{265.213203}{-133.750000}{1.308893}%
\vSr{59.755523}{264.267706}{-131.250000}{1.308893}%
\vSr{58.993356}{263.283628}{-128.750000}{1.201986}%
\vSr{57.407242}{260.305814}{-123.750000}{0.224693}%
\vSr{56.720019}{260.118988}{-121.250000}{1.308893}%
\vSr{56.082821}{259.000000}{-118.750000}{1.308893}%
\vSr{55.496861}{257.852458}{-116.250000}{1.308893}%
\vSr{55.349999}{256.678548}{-113.750000}{0.348628}%
\vSr{54.057066}{254.042014}{-108.750000}{1.078052}%
\vSr{53.686208}{253.021174}{-106.250000}{1.308893}%
\vSr{53.371150}{251.764571}{-103.750000}{1.308893}%
\vSr{53.210961}{250.493188}{-101.250000}{0.804162}%
\vSr{52.766239}{247.233489}{-96.250000}{0.622517}%
\vSr{52.679303}{246.614672}{-93.750000}{1.308893}%
\vSr{52.650083}{245.308582}{-91.250000}{1.308893}%
\vSr{52.650083}{244.000000}{-88.750000}{1.259697}%
\vSr{52.890556}{240.250204}{-83.750000}{0.166983}%
\vSr{52.910728}{240.084214}{-81.250000}{1.308893}%
\vSr{53.112493}{238.790555}{-78.750000}{1.308893}%
\vSr{53.371150}{237.506812}{-76.250000}{1.308893}%
}}%
{\color{black!35}\vlB{%
\vSr{53.686208}{236.235429}{-73.750000}{0.406338}%
\vSr{54.587601}{233.470463}{-68.750000}{1.020341}%
\vSr{54.963255}{232.519497}{-66.250000}{1.308893}%
\vSr{55.496861}{231.321452}{-63.750000}{1.308893}%
\vSr{56.082821}{230.147542}{-61.250000}{0.861873}%
\vSr{57.820634}{227.262327}{-56.250000}{0.564807}%
\vSr{58.143183}{226.792707}{-53.750000}{1.308893}%
\vSr{58.926440}{225.737157}{-51.250000}{1.308893}%
\vSr{59.755523}{224.716372}{-48.750000}{1.308893}%
\vSr{60.628853}{223.732294}{-46.250000}{0.008514}%
\vSr{62.411330}{221.957243}{-43.750000}{0.109272}%
\vSr{62.501523}{221.881680}{-41.250000}{1.308893}%
\vSr{63.497298}{221.018667}{-38.750000}{1.308893}%
\vSr{64.530199}{220.199400}{-36.250000}{1.308893}%
\vSr{65.598257}{219.425439}{-33.750000}{0.464048}%
\vSr{68.135231}{217.852690}{-28.750000}{0.962631}%
\vSr{68.992741}{217.389675}{-26.250000}{1.308893}%
\vSr{70.180491}{216.810766}{-23.750000}{1.308893}%
\vSr{71.392644}{216.283614}{-21.250000}{0.919583}%
\vSr{74.650651}{215.164126}{-16.250000}{0.507096}%
\vSr{75.152239}{215.022225}{-13.750000}{1.308893}%
\vSr{76.438530}{214.711120}{-11.250000}{1.308893}%
\vSr{77.737311}{214.455767}{-8.750000}{1.308893}%
\vSr{79.046111}{214.256654}{-6.250000}{0.066224}%
\vSr{81.617076}{214.031926}{-3.750000}{0.051562}%
\vSr{81.683783}{214.028553}{-1.250000}{1.308893}%
\vSr{82.992365}{214.000000}{1.250000}{1.308893}%
\vSr{84.285691}{214.028553}{3.750000}{1.308893}%
\vSr{85.576569}{214.114159}{6.250000}{0.521759}%
\vSr{88.537374}{214.534579}{11.250000}{0.904921}%
\vSr{89.409998}{214.711120}{13.750000}{1.308893}%
\vSr{90.666631}{215.022225}{16.250000}{1.308893}%
}}%
{\color{black!35}\vlB{%
\vSr{91.908670}{215.388491}{18.750000}{0.977293}%
\vSr{95.126258}{216.629778}{23.750000}{0.449386}%
\vSr{95.523747}{216.810766}{26.250000}{1.308893}%
\vSr{96.684112}{217.389675}{28.750000}{1.308893}%
\vSr{97.818429}{218.019238}{31.250000}{1.308893}%
\vSr{98.924539}{218.698257}{33.750000}{0.123935}%
\vSr{101.048565}{220.203248}{38.750000}{1.302745}%
\vSr{102.052857}{221.018667}{41.250000}{1.308893}%
\vSr{103.025677}{221.881680}{43.750000}{1.308893}%
\vSr{103.960376}{222.786797}{46.250000}{0.579469}%
\vSr{105.997352}{225.076431}{51.250000}{0.847210}%
\vSr{106.518345}{225.737157}{53.750000}{1.308893}%
\vSr{107.283547}{226.792707}{56.250000}{1.308893}%
\vSr{108.002524}{227.881012}{58.750000}{1.035004}%
\vSr{109.702094}{230.970169}{63.750000}{0.391676}%
\vSr{109.868875}{231.321452}{66.250000}{1.308893}%
\vSr{110.390183}{232.519497}{68.750000}{1.308893}%
\vSr{110.859353}{233.739396}{71.250000}{1.308893}%
\vSr{111.275491}{234.978826}{73.750000}{0.181645}%
\vSr{111.958064}{237.569443}{78.750000}{1.245034}%
\vSr{112.198306}{238.790555}{81.250000}{1.308893}%
\vSr{112.395426}{240.084214}{83.750000}{1.308893}%
\vSr{112.536590}{241.385328}{86.250000}{0.637180}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{76.455552}{218.045579}{2.242963}%
\vRa{78.406938}{218.495579}{6.728889}%
\vRa{80.358324}{218.945579}{11.214815}%
\vRa{82.309710}{219.395579}{15.700741}%
\vRa{84.261097}{219.845579}{20.186667}%
\vRa{86.212483}{220.295579}{18.448702}%
\vRa{88.163869}{220.745579}{15.466665}%
\vRa{90.115255}{221.195579}{12.484629}%
\vRa{92.066642}{221.645579}{9.502592}%
\vRa{94.018028}{222.095579}{6.520555}%
\vRa{95.969414}{222.545579}{3.538518}%
\vRa{97.920801}{222.995579}{0.556482}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{75.364681}{218.045579}{0.067217}%
\vRa{75.134326}{218.495579}{0.201650}%
\vRa{74.903971}{218.945579}{0.336083}%
\vRa{74.673616}{219.395579}{0.470516}%
\vRa{74.443261}{219.845579}{0.604949}%
\vRa{74.212906}{220.295579}{0.739382}%
\vRa{73.982551}{220.745579}{0.873815}%
\vRa{73.752196}{221.195579}{1.008249}%
\vRa{73.521841}{221.645579}{1.142682}%
\vRa{73.291486}{222.095579}{1.277115}%
\vRa{73.061131}{222.545579}{1.411548}%
\vRa{72.830776}{222.995579}{1.545981}%
\vRa{72.600421}{223.445579}{1.680414}%
\vRa{72.370066}{223.895579}{1.814847}%
\vRa{72.139711}{224.345579}{1.949281}%
\vRa{71.909356}{224.795579}{2.083714}%
\vRa{71.679001}{225.245579}{2.218147}%
\vRa{71.448646}{225.695579}{2.352580}%
\vRa{71.218291}{226.145579}{2.487013}%
\vRa{70.987936}{226.595579}{2.621446}%
\vRa{70.757581}{227.045579}{2.755879}%
\vRa{70.527226}{227.495579}{2.890312}%
\vRa{70.296871}{227.945579}{3.024746}%
\vRa{70.066516}{228.395579}{3.159179}%
\vRa{69.836161}{228.845579}{3.293612}%
\vRa{69.605806}{229.295579}{3.428045}%
\vRa{69.375451}{229.745579}{3.562478}%
\vRa{69.145096}{230.195579}{3.696911}%
\vRa{68.914741}{230.645579}{3.831344}%
\vRa{68.684387}{231.095579}{3.965778}%
\vRa{68.454032}{231.545579}{4.100211}%
\vRa{68.223677}{231.995579}{4.234644}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{67.993322}{232.445579}{4.369077}%
\vRa{67.762967}{232.895579}{4.503510}%
\vRa{67.532612}{233.345579}{4.637943}%
\vRa{67.302257}{233.795579}{4.772376}%
\vRa{67.071902}{234.245579}{4.906810}%
\vRa{66.841547}{234.695579}{5.041243}%
\vRa{66.611192}{235.145579}{5.175676}%
\vRa{66.380837}{235.595579}{5.310109}%
\vRa{66.150482}{236.045579}{5.444542}%
\vRa{65.920127}{236.495579}{5.578975}%
\vRa{65.689772}{236.945579}{5.713408}%
\vRa{65.459417}{237.395579}{5.847842}%
\vRa{65.229062}{237.845579}{5.982275}%
\vRa{64.998707}{238.295579}{6.116708}%
\vRa{64.768352}{238.745579}{6.251141}%
\vRa{64.537997}{239.195579}{5.887055}%
\vRa{64.307642}{239.645579}{5.456879}%
\vRa{64.077287}{240.095579}{5.026703}%
\vRa{63.846932}{240.545579}{4.596527}%
\vRa{63.616577}{240.995579}{4.166352}%
\vRa{63.386222}{241.445579}{3.736176}%
\vRa{63.155867}{241.895579}{3.306000}%
\vRa{62.925512}{242.345579}{2.875824}%
\vRa{62.695157}{242.795579}{2.445648}%
\vRa{62.464802}{243.245579}{2.015473}%
\vRa{62.234447}{243.695579}{1.585297}%
\vRa{62.004092}{244.145579}{1.155121}%
\vRa{61.773737}{244.595579}{0.724945}%
\vRa{61.543382}{245.045579}{0.294770}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{105.004816}{220.145544}{0.657689}%
\vRa{103.974166}{220.595544}{1.973066}%
\vRa{102.943515}{221.045544}{3.288444}%
\vRa{101.912865}{221.495544}{4.603821}%
\vRa{100.882215}{221.945544}{5.919199}%
\vRa{99.851564}{222.395544}{7.234577}%
\vRa{98.820914}{222.845544}{8.549954}%
\vRa{98.525944}{223.295544}{9.129650}%
\vRa{99.028038}{223.745544}{8.912284}%
\vRa{99.530132}{224.195544}{8.694917}%
\vRa{100.032226}{224.645544}{8.477551}%
\vRa{100.534319}{225.095544}{8.260184}%
\vRa{101.036413}{225.545544}{8.042817}%
\vRa{101.538507}{225.995544}{7.825451}%
\vRa{102.040600}{226.445544}{7.608084}%
\vRa{102.542694}{226.895544}{7.390718}%
\vRa{103.044788}{227.345544}{7.173351}%
\vRa{103.546882}{227.795544}{6.955984}%
\vRa{104.048975}{228.245544}{6.738618}%
\vRa{104.551069}{228.695544}{6.521251}%
\vRa{105.053163}{229.145544}{6.303884}%
\vRa{105.555256}{229.595544}{6.086518}%
\vRa{106.057350}{230.045544}{5.869151}%
\vRa{106.559444}{230.495544}{5.651785}%
\vRa{107.061537}{230.945544}{5.434418}%
\vRa{107.563631}{231.395544}{5.217051}%
\vRa{108.065725}{231.845544}{4.999685}%
\vRa{108.567819}{232.295544}{4.782318}%
\vRa{109.069912}{232.745544}{4.564952}%
\vRa{109.572006}{233.195544}{4.347585}%
\vRa{110.074100}{233.645544}{4.130218}%
\vRa{110.576193}{234.095544}{3.912852}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{111.078287}{234.545544}{3.695485}%
\vRa{111.580381}{234.995544}{3.478119}%
\vRa{112.082474}{235.445544}{3.260752}%
\vRa{112.584568}{235.895544}{3.043385}%
\vRa{113.086662}{236.345544}{2.826019}%
\vRa{113.588756}{236.795544}{2.608652}%
\vRa{114.090849}{237.245544}{2.391286}%
\vRa{114.592943}{237.695544}{2.173919}%
\vRa{115.095037}{238.145544}{1.956552}%
\vRa{115.597130}{238.595544}{1.739186}%
\vRa{116.099224}{239.045544}{1.521819}%
\vRa{116.601318}{239.495544}{1.304453}%
\vRa{117.103411}{239.945544}{1.087086}%
\vRa{117.605505}{240.395544}{0.869719}%
\vRa{118.107599}{240.845544}{0.652353}%
\vRa{118.609693}{241.295544}{0.434986}%
\vRa{119.111786}{241.745544}{0.217619}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{70.677999}{239.023253}{0.365162}%
\vRa{70.017469}{239.473253}{1.095486}%
\vRa{69.356938}{239.923253}{1.825809}%
\vRa{68.696407}{240.373253}{2.556133}%
\vRa{68.035876}{240.823253}{3.286457}%
\vRa{67.375346}{241.273253}{4.016781}%
\vRa{66.714815}{241.723253}{4.747105}%
\vRa{66.054284}{242.173253}{5.477428}%
\vRa{65.393753}{242.623253}{6.207752}%
\vRa{64.733223}{243.073253}{6.938076}%
\vRa{64.072692}{243.523253}{7.668400}%
\vRa{63.412161}{243.973253}{8.398724}%
\vRa{62.751630}{244.423253}{9.129047}%
\vRa{62.091100}{244.873253}{9.859371}%
\vRa{61.430569}{245.323253}{10.589695}%
\vRa{61.650851}{245.773253}{10.439206}%
\vRa{61.935578}{246.223253}{10.224272}%
\vRa{62.220305}{246.673253}{10.009338}%
\vRa{62.505032}{247.123253}{9.794404}%
\vRa{62.789760}{247.573253}{9.579469}%
\vRa{63.074487}{248.023253}{9.364535}%
\vRa{63.359214}{248.473253}{9.149601}%
\vRa{63.643941}{248.923253}{8.934667}%
\vRa{63.928668}{249.373253}{8.719733}%
\vRa{64.213395}{249.823253}{8.504799}%
\vRa{64.498122}{250.273253}{8.289865}%
\vRa{64.782849}{250.723253}{8.074931}%
\vRa{65.067576}{251.173253}{7.859997}%
\vRa{65.352303}{251.623253}{7.645063}%
\vRa{65.637030}{252.073253}{7.430129}%
\vRa{65.921758}{252.523253}{7.215195}%
\vRa{66.206485}{252.973253}{7.000261}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{66.491212}{253.423253}{6.785327}%
\vRa{66.775939}{253.873253}{6.570393}%
\vRa{67.060666}{254.323253}{6.355459}%
\vRa{67.345393}{254.773253}{6.140524}%
\vRa{67.630120}{255.223253}{5.925590}%
\vRa{67.914847}{255.673253}{5.710656}%
\vRa{68.199574}{256.123253}{5.495722}%
\vRa{68.484301}{256.573253}{5.280788}%
\vRa{68.769029}{257.023253}{5.065854}%
\vRa{69.053756}{257.473253}{4.850920}%
\vRa{69.338483}{257.923253}{4.635986}%
\vRa{69.623210}{258.373253}{4.421052}%
\vRa{69.907937}{258.823253}{4.206118}%
\vRa{70.192664}{259.273253}{3.991184}%
\vRa{70.477391}{259.723253}{3.776250}%
\vRa{70.762118}{260.173253}{3.561316}%
\vRa{71.046845}{260.623253}{3.346382}%
\vRa{71.331572}{261.073253}{3.131448}%
\vRa{71.616299}{261.523253}{2.916513}%
\vRa{71.901027}{261.973253}{2.701579}%
\vRa{72.185754}{262.423253}{2.486645}%
\vRa{72.470481}{262.873253}{2.271711}%
\vRa{72.755208}{263.323253}{2.056777}%
\vRa{73.039935}{263.773253}{1.841843}%
\vRa{73.324662}{264.223253}{1.626909}%
\vRa{73.609389}{264.673253}{1.411975}%
\vRa{73.894116}{265.123253}{1.197041}%
\vRa{74.178843}{265.573253}{0.982107}%
\vRa{74.463570}{266.023253}{0.767173}%
\vRa{74.748298}{266.473253}{0.552239}%
\vRa{75.033025}{266.923253}{0.337305}%
\vRa{75.317752}{267.373253}{0.122371}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{119.203123}{242.421067}{0.296163}%
\vRa{118.380442}{242.871067}{0.888490}%
\vRa{117.557760}{243.321067}{1.480817}%
\vRa{116.735078}{243.771067}{2.073143}%
\vRa{115.912397}{244.221067}{2.665470}%
\vRa{115.089715}{244.671067}{3.257796}%
\vRa{114.267034}{245.121067}{3.850123}%
\vRa{113.444352}{245.571067}{4.442450}%
\vRa{112.621670}{246.021067}{5.034776}%
\vRa{111.798989}{246.471067}{5.627103}%
\vRa{110.976307}{246.921067}{6.219430}%
\vRa{110.153626}{247.371067}{6.811756}%
\vRa{109.330944}{247.821067}{7.404083}%
\vRa{108.508262}{248.271067}{7.996410}%
\vRa{107.685581}{248.721067}{8.588736}%
\vRa{106.862899}{249.171067}{9.181063}%
\vRa{106.040218}{249.621067}{9.773389}%
\vRa{105.217536}{250.071067}{10.365716}%
\vRa{104.394854}{250.521067}{10.958043}%
\vRa{103.572173}{250.971067}{11.550369}%
\vRa{102.749491}{251.421067}{12.142696}%
\vRa{101.926809}{251.871067}{12.735023}%
\vRa{101.104128}{252.321067}{13.327349}%
\vRa{100.281446}{252.771067}{13.919676}%
\vRa{99.458765}{253.221067}{14.512003}%
\vRa{98.636083}{253.671067}{15.104329}%
\vRa{98.402572}{254.121067}{15.107485}%
\vRa{98.607776}{254.571067}{14.671926}%
\vRa{98.812981}{255.021067}{14.236366}%
\vRa{99.018186}{255.471067}{13.800807}%
\vRa{99.223390}{255.921067}{13.365247}%
\vRa{99.428595}{256.371067}{12.929687}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{99.633800}{256.821067}{12.494128}%
\vRa{99.839004}{257.271067}{12.058568}%
\vRa{100.044209}{257.721067}{11.623009}%
\vRa{100.249413}{258.171067}{11.187449}%
\vRa{100.454618}{258.621067}{10.751889}%
\vRa{100.659823}{259.071067}{10.316330}%
\vRa{100.865027}{259.521067}{9.880770}%
\vRa{101.070232}{259.971067}{9.445211}%
\vRa{101.275437}{260.421067}{9.009651}%
\vRa{101.480641}{260.871067}{8.574091}%
\vRa{101.685846}{261.321067}{8.138532}%
\vRa{101.891050}{261.771067}{7.702972}%
\vRa{102.096255}{262.221067}{7.267412}%
\vRa{102.301460}{262.671067}{6.831853}%
\vRa{102.506664}{263.121067}{6.396293}%
\vRa{102.711869}{263.571067}{5.960734}%
\vRa{102.917074}{264.021067}{5.525174}%
\vRa{103.122278}{264.471067}{5.089614}%
\vRa{103.327483}{264.921067}{4.654055}%
\vRa{103.532687}{265.371067}{4.218495}%
\vRa{103.737892}{265.821067}{3.782936}%
\vRa{103.943097}{266.271067}{3.347376}%
\vRa{104.148301}{266.721067}{2.911816}%
\vRa{104.353506}{267.171067}{2.476257}%
\vRa{104.558711}{267.621067}{2.040697}%
\vRa{104.763915}{268.071067}{1.605138}%
\vRa{104.969120}{268.521067}{1.169578}%
\vRa{105.174324}{268.971067}{0.734018}%
\vRa{105.379529}{269.421067}{0.298459}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{97.912220}{254.088133}{0.475334}%
\vRa{97.166756}{254.538133}{1.426002}%
\vRa{96.421292}{254.988133}{2.376670}%
\vRa{95.675829}{255.438133}{3.327339}%
\vRa{94.930365}{255.888133}{4.278007}%
\vRa{94.184902}{256.338133}{5.228675}%
\vRa{93.439438}{256.788133}{6.179343}%
\vRa{92.693975}{257.238133}{7.130011}%
\vRa{91.948511}{257.688133}{8.080679}%
\vRa{91.203048}{258.138133}{9.031347}%
\vRa{90.457584}{258.588133}{9.982016}%
\vRa{89.712121}{259.038133}{10.932684}%
\vRa{88.966657}{259.488133}{11.883352}%
\vRa{88.221194}{259.938133}{12.834020}%
\vRa{87.475730}{260.388133}{13.784688}%
\vRa{86.730267}{260.838133}{14.735356}%
\vRa{85.984803}{261.288133}{15.686025}%
\vRa{85.239340}{261.738133}{16.636693}%
\vRa{84.493876}{262.188133}{17.587361}%
\vRa{83.748412}{262.638133}{18.538029}%
\vRa{83.002949}{263.088133}{19.488697}%
\vRa{82.257485}{263.538133}{20.439365}%
\vRa{81.512022}{263.988133}{21.390034}%
\vRa{80.766558}{264.438133}{22.340702}%
\vRa{80.021095}{264.888133}{23.291370}%
\vRa{79.275631}{265.338133}{24.242038}%
\vRa{78.530168}{265.788133}{25.192706}%
\vRa{77.784704}{266.238133}{26.143374}%
\vRa{77.039241}{266.688133}{27.094042}%
\vRa{76.293777}{267.138133}{28.044711}%
\vRa{75.548314}{267.588133}{28.995379}%
\vRa{81.326038}{268.038133}{23.422859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{87.763350}{268.488133}{17.190751}%
\vRa{94.200663}{268.938133}{10.958644}%
\vRa{100.637975}{269.388133}{4.726536}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{75.431897}{218.045579}{1.023654}%
\vRa{75.335976}{218.495579}{3.070962}%
\vRa{75.240054}{218.945579}{5.118270}%
\vRa{75.144132}{219.395579}{7.165578}%
\vRa{75.048210}{219.845579}{9.212887}%
\vRa{74.952288}{220.295579}{11.260195}%
\vRa{74.856366}{220.745579}{13.307503}%
\vRa{74.760445}{221.195579}{15.354811}%
\vRa{74.664523}{221.645579}{17.402119}%
\vRa{74.568601}{222.095579}{19.449427}%
\vRa{74.472679}{222.545579}{21.496735}%
\vRa{74.376757}{222.995579}{23.544043}%
\vRa{74.280835}{223.445579}{23.368952}%
\vRa{74.184914}{223.895579}{22.683988}%
\vRa{74.088992}{224.345579}{21.999024}%
\vRa{73.993070}{224.795579}{21.314060}%
\vRa{73.897148}{225.245579}{20.629096}%
\vRa{73.801226}{225.695579}{19.944132}%
\vRa{73.705304}{226.145579}{19.259168}%
\vRa{73.609383}{226.595579}{18.574204}%
\vRa{73.513461}{227.045579}{17.889240}%
\vRa{73.417539}{227.495579}{17.204276}%
\vRa{73.321617}{227.945579}{16.519313}%
\vRa{73.225695}{228.395579}{15.834349}%
\vRa{73.129773}{228.845579}{15.149385}%
\vRa{73.033851}{229.295579}{14.464421}%
\vRa{72.937930}{229.745579}{13.779457}%
\vRa{72.842008}{230.195579}{13.094493}%
\vRa{72.746086}{230.645579}{12.409529}%
\vRa{72.650164}{231.095579}{11.724565}%
\vRa{72.554242}{231.545579}{11.039601}%
\vRa{72.458320}{231.995579}{10.354637}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{72.362399}{232.445579}{9.669673}%
\vRa{72.266477}{232.895579}{8.984709}%
\vRa{72.170555}{233.345579}{8.299745}%
\vRa{72.074633}{233.795579}{7.614781}%
\vRa{71.978711}{234.245579}{6.929817}%
\vRa{71.882789}{234.695579}{6.244853}%
\vRa{71.786868}{235.145579}{5.559889}%
\vRa{71.690946}{235.595579}{4.874925}%
\vRa{71.595024}{236.045579}{4.189961}%
\vRa{71.499102}{236.495579}{3.504997}%
\vRa{71.403180}{236.945579}{2.820033}%
\vRa{71.307258}{237.395579}{2.135069}%
\vRa{71.211337}{237.845579}{1.450105}%
\vRa{71.115415}{238.295579}{0.765141}%
\vRa{71.019493}{238.745579}{0.080177}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{98.284951}{223.304554}{0.251047}%
\vRa{98.284951}{223.754554}{0.753141}%
\vRa{98.284951}{224.204554}{1.255234}%
\vRa{98.284951}{224.654554}{1.757328}%
\vRa{98.284951}{225.104554}{2.259422}%
\vRa{98.284951}{225.554554}{2.761515}%
\vRa{98.284951}{226.004554}{3.263609}%
\vRa{98.284951}{226.454554}{3.765703}%
\vRa{98.284951}{226.904554}{4.267796}%
\vRa{98.284951}{227.354554}{4.769890}%
\vRa{98.284951}{227.804554}{5.271984}%
\vRa{98.284951}{228.254554}{5.774078}%
\vRa{98.284951}{228.704554}{6.276171}%
\vRa{98.284951}{229.154554}{6.778265}%
\vRa{98.284951}{229.604554}{7.280359}%
\vRa{98.284951}{230.054554}{7.782452}%
\vRa{98.284951}{230.504554}{8.284546}%
\vRa{98.284951}{230.954554}{8.786640}%
\vRa{98.284951}{231.404554}{9.288734}%
\vRa{98.284951}{231.854554}{9.790827}%
\vRa{98.284951}{232.304554}{10.292921}%
\vRa{98.284951}{232.754554}{10.795015}%
\vRa{98.284951}{233.204554}{11.297108}%
\vRa{98.284951}{233.654554}{11.799202}%
\vRa{98.284951}{234.104554}{12.301296}%
\vRa{98.284951}{234.554554}{12.803389}%
\vRa{98.284951}{235.004554}{13.305483}%
\vRa{98.284951}{235.454554}{13.807577}%
\vRa{98.284951}{235.904554}{14.309671}%
\vRa{98.284951}{236.354554}{14.811764}%
\vRa{98.284951}{236.804554}{15.313858}%
\vRa{98.284951}{237.254554}{15.815952}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{98.284951}{237.704554}{16.318045}%
\vRa{98.284951}{238.154554}{16.820139}%
\vRa{98.284951}{238.604554}{17.322233}%
\vRa{98.284951}{239.054554}{17.824326}%
\vRa{98.284951}{239.504554}{18.326420}%
\vRa{98.284951}{239.954554}{18.828514}%
\vRa{98.284951}{240.404554}{19.330608}%
\vRa{98.284951}{240.854554}{19.832701}%
\vRa{98.284951}{241.304554}{20.334795}%
\vRa{98.284951}{241.754554}{20.836889}%
\vRa{98.284951}{242.204554}{21.313997}%
\vRa{98.284951}{242.654554}{20.491315}%
\vRa{98.284951}{243.104554}{19.668634}%
\vRa{98.284951}{243.554554}{18.845952}%
\vRa{98.284951}{244.004554}{18.023271}%
\vRa{98.284951}{244.454554}{17.200589}%
\vRa{98.284951}{244.904554}{16.377907}%
\vRa{98.284951}{245.354554}{15.555226}%
\vRa{98.284951}{245.804554}{14.732544}%
\vRa{98.284951}{246.254554}{13.909862}%
\vRa{98.284951}{246.704554}{13.087181}%
\vRa{98.284951}{247.154554}{12.264499}%
\vRa{98.284951}{247.604554}{11.441818}%
\vRa{98.284951}{248.054554}{10.619136}%
\vRa{98.284951}{248.504554}{9.796454}%
\vRa{98.284951}{248.954554}{8.973773}%
\vRa{98.284951}{249.404554}{8.151091}%
\vRa{98.284951}{249.854554}{7.328410}%
\vRa{98.284951}{250.304554}{6.505728}%
\vRa{98.284951}{250.754554}{5.683046}%
\vRa{98.284951}{251.204554}{4.860365}%
\vRa{98.284951}{251.654554}{4.037683}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{98.284951}{252.104554}{3.215002}%
\vRa{98.284951}{252.554554}{2.392320}%
\vRa{98.284951}{253.004554}{1.569638}%
\vRa{98.284951}{253.454554}{0.746957}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{71.043161}{239.023253}{0.372492}%
\vRa{71.112954}{239.473253}{1.117475}%
\vRa{71.182747}{239.923253}{1.862458}%
\vRa{71.252540}{240.373253}{2.607442}%
\vRa{71.322333}{240.823253}{3.352425}%
\vRa{71.392127}{241.273253}{4.097409}%
\vRa{71.461920}{241.723253}{4.842392}%
\vRa{71.531713}{242.173253}{5.587375}%
\vRa{71.601506}{242.623253}{6.332359}%
\vRa{71.671299}{243.073253}{7.077342}%
\vRa{71.741092}{243.523253}{7.822325}%
\vRa{71.810885}{243.973253}{8.567309}%
\vRa{71.880678}{244.423253}{9.312292}%
\vRa{71.950471}{244.873253}{10.057276}%
\vRa{72.020264}{245.323253}{10.802259}%
\vRa{72.090057}{245.773253}{11.547242}%
\vRa{72.159850}{246.223253}{12.292226}%
\vRa{72.229643}{246.673253}{13.037209}%
\vRa{72.299436}{247.123253}{13.782192}%
\vRa{72.369229}{247.573253}{14.527176}%
\vRa{72.439022}{248.023253}{15.272159}%
\vRa{72.508815}{248.473253}{16.017143}%
\vRa{72.578608}{248.923253}{16.762126}%
\vRa{72.648401}{249.373253}{17.507109}%
\vRa{72.718194}{249.823253}{18.252093}%
\vRa{72.787987}{250.273253}{18.997076}%
\vRa{72.857780}{250.723253}{19.742059}%
\vRa{72.927573}{251.173253}{20.487043}%
\vRa{72.997366}{251.623253}{21.232026}%
\vRa{73.067159}{252.073253}{21.977010}%
\vRa{73.136952}{252.523253}{22.721993}%
\vRa{73.206745}{252.973253}{23.466976}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{73.276538}{253.423253}{24.211960}%
\vRa{73.346331}{253.873253}{24.921855}%
\vRa{73.416124}{254.323253}{24.106599}%
\vRa{73.485917}{254.773253}{23.291342}%
\vRa{73.555711}{255.223253}{22.476086}%
\vRa{73.625504}{255.673253}{21.660829}%
\vRa{73.695297}{256.123253}{20.845573}%
\vRa{73.765090}{256.573253}{20.030316}%
\vRa{73.834883}{257.023253}{19.215059}%
\vRa{73.904676}{257.473253}{18.399803}%
\vRa{73.974469}{257.923253}{17.584546}%
\vRa{74.044262}{258.373253}{16.769290}%
\vRa{74.114055}{258.823253}{15.954033}%
\vRa{74.183848}{259.273253}{15.138777}%
\vRa{74.253641}{259.723253}{14.323520}%
\vRa{74.323434}{260.173253}{13.508263}%
\vRa{74.393227}{260.623253}{12.693007}%
\vRa{74.463020}{261.073253}{11.877750}%
\vRa{74.532813}{261.523253}{11.062494}%
\vRa{74.602606}{261.973253}{10.247237}%
\vRa{74.672399}{262.423253}{9.431981}%
\vRa{74.742192}{262.873253}{8.616724}%
\vRa{74.811985}{263.323253}{7.801468}%
\vRa{74.881778}{263.773253}{6.986211}%
\vRa{74.951571}{264.223253}{6.170954}%
\vRa{75.021364}{264.673253}{5.355698}%
\vRa{75.091157}{265.123253}{4.540441}%
\vRa{75.160950}{265.573253}{3.725185}%
\vRa{75.230743}{266.023253}{2.909928}%
\vRa{75.300536}{266.473253}{2.094672}%
\vRa{75.370329}{266.923253}{1.279415}%
\vRa{75.440122}{267.373253}{0.464159}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{97.894508}{223.304554}{0.390443}%
\vRa{97.113623}{223.754554}{1.171329}%
\vRa{96.332737}{224.204554}{1.952215}%
\vRa{95.551851}{224.654554}{2.733100}%
\vRa{94.770965}{225.104554}{3.513986}%
\vRa{93.990079}{225.554554}{4.294872}%
\vRa{93.209194}{226.004554}{5.075758}%
\vRa{92.428308}{226.454554}{5.856644}%
\vRa{91.647422}{226.904554}{6.637529}%
\vRa{90.866536}{227.354554}{7.418415}%
\vRa{90.085650}{227.804554}{8.199301}%
\vRa{89.304765}{228.254554}{8.980187}%
\vRa{88.523879}{228.704554}{9.761073}%
\vRa{87.742993}{229.154554}{10.541958}%
\vRa{86.962107}{229.604554}{11.322844}%
\vRa{86.181221}{230.054554}{12.103730}%
\vRa{85.400336}{230.504554}{12.884616}%
\vRa{84.619450}{230.954554}{13.665502}%
\vRa{83.838564}{231.404554}{14.446387}%
\vRa{83.057678}{231.854554}{15.227273}%
\vRa{82.276792}{232.304554}{16.008159}%
\vRa{81.495907}{232.754554}{16.789045}%
\vRa{80.715021}{233.204554}{17.569931}%
\vRa{79.934135}{233.654554}{18.350816}%
\vRa{79.153249}{234.104554}{19.131702}%
\vRa{78.372363}{234.554554}{19.912588}%
\vRa{77.591477}{235.004554}{20.693474}%
\vRa{76.810592}{235.454554}{21.474360}%
\vRa{76.029706}{235.904554}{22.255245}%
\vRa{75.248820}{236.354554}{23.036131}%
\vRa{74.467934}{236.804554}{23.817017}%
\vRa{73.687048}{237.254554}{24.597903}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{72.906163}{237.704554}{25.378789}%
\vRa{72.125277}{238.154554}{26.159674}%
\vRa{71.344391}{238.604554}{26.940560}%
\vRa{71.472327}{239.054554}{26.812624}%
\vRa{72.287104}{239.504554}{25.997848}%
\vRa{73.101880}{239.954554}{25.183071}%
\vRa{73.916656}{240.404554}{24.368295}%
\vRa{74.731433}{240.854554}{23.553519}%
\vRa{75.546209}{241.304554}{22.738742}%
\vRa{76.360986}{241.754554}{21.923966}%
\vRa{77.175762}{242.204554}{21.109189}%
\vRa{77.990538}{242.654554}{20.294413}%
\vRa{78.805315}{243.104554}{19.479636}%
\vRa{79.620091}{243.554554}{18.664860}%
\vRa{80.434868}{244.004554}{17.850084}%
\vRa{81.249644}{244.454554}{17.035307}%
\vRa{82.064420}{244.904554}{16.220531}%
\vRa{82.879197}{245.354554}{15.405754}%
\vRa{83.693973}{245.804554}{14.590978}%
\vRa{84.508750}{246.254554}{13.776202}%
\vRa{85.323526}{246.704554}{12.961425}%
\vRa{86.138302}{247.154554}{12.146649}%
\vRa{86.953079}{247.604554}{11.331872}%
\vRa{87.767855}{248.054554}{10.517096}%
\vRa{88.582632}{248.504554}{9.702320}%
\vRa{89.397408}{248.954554}{8.887543}%
\vRa{90.212184}{249.404554}{8.072767}%
\vRa{91.026961}{249.854554}{7.257990}%
\vRa{91.841737}{250.304554}{6.443214}%
\vRa{92.656514}{250.754554}{5.628438}%
\vRa{93.471290}{251.204554}{4.813661}%
\vRa{94.286067}{251.654554}{3.998885}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{95.100843}{252.104554}{3.184108}%
\vRa{95.915619}{252.554554}{2.369332}%
\vRa{96.730396}{253.004554}{1.554556}%
\vRa{97.545172}{253.454554}{0.739779}%
}}%
{\color{vltTeal!85}\vlB{%
\vSk{105.182121}{220.145544}{57.677363}{26.359986}%
\vSk{98.017984}{223.304554}{41.868190}{28.642437}%
\vSk{70.617054}{218.045579}{102.033056}{21.448962}%
\vSk{97.921006}{254.088133}{65.486526}{17.438092}%
\vSk{75.451964}{218.045579}{3.998754}{30.113593}%
\vSk{61.047516}{267.854456}{-122.322637}{26.359986}%
\vSk{75.389975}{223.304554}{-167.014302}{23.403613}%
\vSk{75.451964}{267.854456}{3.998754}{30.113593}%
\vSk{70.612991}{267.854456}{-98.816083}{29.175905}%
\vSk{70.814880}{254.088133}{-151.088184}{31.160363}%
\vSk{61.160325}{245.578933}{-34.265443}{11.643618}%
\vSk{61.029476}{218.045579}{117.107905}{30.931141}%
\vSk{98.124895}{223.304554}{-23.586923}{7.894766}%
\vSk{105.164082}{269.954421}{-62.892095}{30.931141}%
\vSk{97.884951}{223.304554}{90.000000}{30.783579}%
\vSk{70.808546}{223.304554}{150.046501}{31.481663}%
\vSk{75.273141}{254.088133}{148.882666}{26.638016}%
\vSk{98.092995}{254.088133}{-28.678293}{24.311901}%
}}%
{\color{black}\vlB{%
\vSx{60.851446}{245.578933}{-62.892095}{30.931141}%
\vSx{75.438018}{218.045579}{3.998754}{30.113593}%
\vSx{105.013111}{220.145544}{57.677363}{26.359986}%
\vSx{104.986052}{242.421067}{117.107905}{30.931141}%
\vSx{75.438018}{269.954421}{-176.001246}{30.113593}%
\vSx{60.878505}{267.854456}{-122.322637}{26.359986}%
}}%
{\color{black!55}\vlB{%
\vSk{120.071542}{244.000000}{91.250000}{1.308893}%
\vSk{119.986697}{245.308582}{93.750000}{1.308893}%
\vSk{119.845723}{246.614672}{96.250000}{1.308893}%
\vSk{119.648888}{247.915786}{98.750000}{1.308893}%
\vSk{119.396566}{249.209445}{101.250000}{1.308893}%
\vSk{119.089238}{250.493188}{103.750000}{1.308893}%
\vSk{118.727489}{251.764571}{106.250000}{1.308893}%
\vSk{118.312007}{253.021174}{108.750000}{1.308893}%
\vSk{117.843583}{254.260604}{111.250000}{1.308893}%
\vSk{117.323109}{255.480503}{113.750000}{1.308893}%
\vSk{116.751576}{256.678548}{116.250000}{1.308893}%
\vSk{116.130071}{257.852458}{118.750000}{1.308893}%
\vSk{115.459779}{259.000000}{121.250000}{1.308893}%
\vSk{114.741973}{260.118988}{123.750000}{1.308893}%
\vSk{113.978022}{261.207293}{126.250000}{1.308893}%
\vSk{113.169380}{262.262843}{128.750000}{1.308893}%
\vSk{112.317584}{263.283628}{131.250000}{1.308893}%
\vSk{111.424258}{264.267706}{133.750000}{1.308893}%
\vSk{110.491101}{265.213203}{136.250000}{1.308893}%
\vSk{109.519890}{266.118320}{138.750000}{1.308893}%
\vSk{108.512473}{266.981333}{141.250000}{1.308893}%
\vSk{107.470769}{267.800600}{143.750000}{1.308893}%
\vSk{106.396760}{268.574561}{146.250000}{1.308893}%
\vSk{105.292491}{269.301743}{148.750000}{1.308893}%
\vSk{104.160063}{269.980762}{151.250000}{1.308893}%
\vSk{103.001632}{270.610325}{153.750000}{1.308893}%
\vSk{101.819404}{271.189234}{156.250000}{1.308893}%
\vSk{100.615629}{271.716386}{158.750000}{1.308893}%
\vSk{99.392598}{272.190779}{161.250000}{1.308893}%
\vSk{98.152640}{272.611509}{163.750000}{1.308893}%
\vSk{96.898114}{272.977775}{166.250000}{1.308893}%
\vSk{95.631409}{273.288880}{168.750000}{1.308893}%
}}%
{\color{black!55}\vlB{%
\vSk{94.354936}{273.544233}{171.250000}{1.308893}%
\vSk{93.071126}{273.743346}{173.750000}{1.308893}%
\vSk{91.782420}{273.885841}{176.250000}{1.308893}%
\vSk{90.491274}{273.971447}{178.750000}{1.308893}%
\vSk{89.182692}{274.000000}{-178.750000}{1.308893}%
\vSk{87.859166}{273.971447}{-176.250000}{1.308893}%
\vSk{86.540667}{273.885841}{-173.750000}{1.308893}%
\vSk{85.229705}{273.743346}{-171.250000}{1.308893}%
\vSk{83.928775}{273.544233}{-168.750000}{1.308893}%
\vSk{82.640354}{273.288880}{-166.250000}{1.308893}%
\vSk{81.366894}{272.977775}{-163.750000}{1.308893}%
\vSk{80.110820}{272.611509}{-161.250000}{1.308893}%
\vSk{78.874522}{272.190779}{-158.750000}{1.308893}%
\vSk{77.660353}{271.716386}{-156.250000}{1.308893}%
\vSk{76.470626}{271.189234}{-153.750000}{1.308893}%
\vSk{75.307604}{270.610325}{-151.250000}{1.308893}%
\vSk{74.173502}{269.980762}{-148.750000}{1.308893}%
\vSk{73.070479}{269.301743}{-146.250000}{1.308893}%
\vSk{72.000633}{268.574561}{-143.750000}{1.308893}%
\vSk{70.966002}{267.800600}{-141.250000}{1.308893}%
\vSk{69.968555}{266.981333}{-138.750000}{1.308893}%
\vSk{69.010191}{266.118320}{-136.250000}{1.308893}%
\vSk{68.092734}{265.213203}{-133.750000}{1.308893}%
\vSk{67.217931}{264.267706}{-131.250000}{1.308893}%
\vSk{66.387446}{263.283628}{-128.750000}{1.308893}%
\vSk{65.602861}{262.262843}{-126.250000}{1.308893}%
\vSk{64.865669}{261.207293}{-123.750000}{1.308893}%
\vSk{64.177273}{260.118988}{-121.250000}{1.308893}%
\vSk{63.538984}{259.000000}{-118.750000}{1.308893}%
\vSk{62.952017}{257.852458}{-116.250000}{1.308893}%
\vSk{62.417489}{256.678548}{-113.750000}{1.308893}%
\vSk{61.936418}{255.480503}{-111.250000}{1.308893}%
}}%
{\color{black!55}\vlB{%
\vSk{61.509719}{254.260604}{-108.750000}{1.308893}%
\vSk{61.138205}{253.021174}{-106.250000}{1.308893}%
\vSk{60.822583}{251.764571}{-103.750000}{1.308893}%
\vSk{60.563453}{250.493188}{-101.250000}{1.308893}%
\vSk{60.361310}{249.209445}{-98.750000}{1.308893}%
\vSk{60.216537}{247.915786}{-96.250000}{1.308893}%
\vSk{60.129410}{246.614672}{-93.750000}{1.308893}%
\vSk{60.100095}{245.308582}{-91.250000}{1.308893}%
\vSk{60.100095}{244.000000}{-88.750000}{1.308893}%
\vSk{60.129410}{242.691418}{-86.250000}{1.308893}%
\vSk{60.216537}{241.385328}{-83.750000}{1.308893}%
\vSk{60.361310}{240.084214}{-81.250000}{1.308893}%
\vSk{60.563453}{238.790555}{-78.750000}{1.308893}%
\vSk{60.822583}{237.506812}{-76.250000}{1.308893}%
\vSk{61.138205}{236.235429}{-73.750000}{1.308893}%
\vSk{61.509719}{234.978826}{-71.250000}{1.308893}%
\vSk{61.936418}{233.739396}{-68.750000}{1.308893}%
\vSk{62.417489}{232.519497}{-66.250000}{1.308893}%
\vSk{62.952017}{231.321452}{-63.750000}{1.308893}%
\vSk{63.538984}{230.147542}{-61.250000}{1.308893}%
\vSk{64.177273}{229.000000}{-58.750000}{1.308893}%
\vSk{64.865669}{227.881012}{-56.250000}{1.308893}%
\vSk{65.602861}{226.792707}{-53.750000}{1.308893}%
\vSk{66.387446}{225.737157}{-51.250000}{1.308893}%
\vSk{67.217931}{224.716372}{-48.750000}{1.308893}%
\vSk{68.092734}{223.732294}{-46.250000}{1.308893}%
\vSk{69.010191}{222.786797}{-43.750000}{1.308893}%
\vSk{69.968555}{221.881680}{-41.250000}{1.308893}%
\vSk{70.966002}{221.018667}{-38.750000}{1.308893}%
\vSk{72.000633}{220.199400}{-36.250000}{1.308893}%
\vSk{73.070479}{219.425439}{-33.750000}{1.308893}%
\vSk{74.173502}{218.698257}{-31.250000}{1.308893}%
}}%
{\color{black!55}\vlB{%
\vSk{75.307604}{218.019238}{-28.750000}{1.308893}%
\vSk{76.470626}{217.389675}{-26.250000}{1.308893}%
\vSk{77.660353}{216.810766}{-23.750000}{1.308893}%
\vSk{78.874522}{216.283614}{-21.250000}{1.308893}%
\vSk{80.110820}{215.809221}{-18.750000}{1.308893}%
\vSk{81.366894}{215.388491}{-16.250000}{1.308893}%
\vSk{82.640354}{215.022225}{-13.750000}{1.308893}%
\vSk{83.928775}{214.711120}{-11.250000}{1.308893}%
\vSk{85.229705}{214.455767}{-8.750000}{1.308893}%
\vSk{86.540667}{214.256654}{-6.250000}{1.308893}%
\vSk{87.859166}{214.114159}{-3.750000}{1.308893}%
\vSk{89.182692}{214.028553}{-1.250000}{1.308893}%
\vSk{90.491274}{214.000000}{1.250000}{1.308893}%
\vSk{91.782420}{214.028553}{3.750000}{1.308893}%
\vSk{93.071126}{214.114159}{6.250000}{1.308893}%
\vSk{94.354936}{214.256654}{8.750000}{1.308893}%
\vSk{95.631409}{214.455767}{11.250000}{1.308893}%
\vSk{96.898114}{214.711120}{13.750000}{1.308893}%
\vSk{98.152640}{215.022225}{16.250000}{1.308893}%
\vSk{99.392598}{215.388491}{18.750000}{1.308893}%
\vSk{100.615629}{215.809221}{21.250000}{1.308893}%
\vSk{101.819404}{216.283614}{23.750000}{1.308893}%
\vSk{103.001632}{216.810766}{26.250000}{1.308893}%
\vSk{104.160063}{217.389675}{28.750000}{1.308893}%
\vSk{105.292491}{218.019238}{31.250000}{1.308893}%
\vSk{106.396760}{218.698257}{33.750000}{1.308893}%
\vSk{107.470769}{219.425439}{36.250000}{1.308893}%
\vSk{108.512473}{220.199400}{38.750000}{1.308893}%
\vSk{109.519890}{221.018667}{41.250000}{1.308893}%
\vSk{110.491101}{221.881680}{43.750000}{1.308893}%
\vSk{111.424258}{222.786797}{46.250000}{1.308893}%
\vSk{112.317584}{223.732294}{48.750000}{1.308893}%
}}%
{\color{black!55}\vlB{%
\vSk{113.169380}{224.716372}{51.250000}{1.308893}%
\vSk{113.978022}{225.737157}{53.750000}{1.308893}%
\vSk{114.741973}{226.792707}{56.250000}{1.308893}%
\vSk{115.459779}{227.881012}{58.750000}{1.308893}%
\vSk{116.130071}{229.000000}{61.250000}{1.308893}%
\vSk{116.751576}{230.147542}{63.750000}{1.308893}%
\vSk{117.323109}{231.321452}{66.250000}{1.308893}%
\vSk{117.843583}{232.519497}{68.750000}{1.308893}%
\vSk{118.312007}{233.739396}{71.250000}{1.308893}%
\vSk{118.727489}{234.978826}{73.750000}{1.308893}%
\vSk{119.089238}{236.235429}{76.250000}{1.308893}%
\vSk{119.396566}{237.506812}{78.750000}{1.308893}%
\vSk{119.648888}{238.790555}{81.250000}{1.308893}%
\vSk{119.845723}{240.084214}{83.750000}{1.308893}%
\vSk{119.986697}{241.385328}{86.250000}{1.308893}%
\vSk{120.071542}{242.691418}{88.750000}{1.308893}%
}}%
{\color{black!35}\vlB{%
\vSr{187.621530}{244.000000}{91.250000}{1.308893}%
\vSr{187.536590}{245.308582}{93.750000}{1.308893}%
\vSr{187.395426}{246.614672}{96.250000}{1.308893}%
\vSr{187.310204}{247.915786}{98.750000}{0.573321}%
\vSr{186.637805}{250.935668}{103.750000}{0.853359}%
\vSr{186.275491}{251.764571}{106.250000}{1.308893}%
\vSr{185.859353}{253.021174}{108.750000}{1.308893}%
\vSr{185.491680}{254.260604}{111.250000}{1.028855}%
\vSr{184.296420}{257.495661}{116.250000}{0.397824}%
\vSr{183.673908}{257.852458}{118.750000}{1.308893}%
\vSr{183.002524}{259.000000}{121.250000}{1.308893}%
\vSr{182.283547}{260.118988}{123.750000}{1.308893}%
\vSr{182.188533}{261.207293}{126.250000}{0.175497}%
\vSr{179.855176}{263.327017}{131.250000}{1.251183}%
\vSr{178.960376}{264.267706}{133.750000}{1.308893}%
\vSr{178.025677}{265.213203}{136.250000}{1.308893}%
\vSr{177.562501}{266.118320}{138.750000}{0.631031}%
\vSr{175.000335}{268.104087}{143.750000}{0.795648}%
\vSr{173.924539}{268.574561}{146.250000}{1.308893}%
\vSr{172.818429}{269.301743}{148.750000}{1.308893}%
\vSr{171.879033}{269.980762}{151.250000}{1.086566}%
\vSr{169.339542}{271.579406}{156.250000}{0.340114}%
\vSr{168.133751}{271.716386}{158.750000}{1.308893}%
\vSr{166.908670}{272.190779}{161.250000}{1.308893}%
\vSr{165.666631}{272.611509}{163.750000}{1.308893}%
\vSr{165.454858}{272.977775}{166.250000}{0.233207}%
\vSr{161.862543}{273.561791}{171.250000}{1.193472}%
\vSr{160.576569}{273.743346}{173.750000}{1.308893}%
\vSr{159.285691}{273.885841}{176.250000}{1.308893}%
\vSr{158.612369}{273.971447}{178.750000}{0.688741}%
\vSr{155.362437}{273.934104}{-176.250000}{0.737938}%
\vSr{154.046111}{273.885841}{-173.750000}{1.308893}%
}}%
{\color{black!35}\vlB{%
\vSr{152.737311}{273.743346}{-171.250000}{1.308893}%
\vSr{151.599984}{273.544233}{-168.750000}{1.144276}%
\vSr{148.880886}{272.690533}{-163.750000}{0.282403}%
\vSr{147.626892}{272.611509}{-161.250000}{1.308893}%
\vSr{146.392644}{272.190779}{-158.750000}{1.308893}%
\vSr{145.180491}{271.716386}{-156.250000}{1.308893}%
\vSr{144.905735}{271.189234}{-153.750000}{0.290917}%
\vSr{141.699441}{269.890946}{-148.750000}{1.135762}%
\vSr{140.598257}{269.301743}{-146.250000}{1.308893}%
\vSr{139.530199}{268.574561}{-143.750000}{1.308893}%
\vSr{138.935938}{267.800600}{-141.250000}{0.746452}%
\vSr{136.544767}{265.683590}{-136.250000}{0.680228}%
\vSr{135.628853}{265.213203}{-133.750000}{1.308893}%
\vSr{134.755523}{264.267706}{-131.250000}{1.308893}%
\vSr{133.993356}{263.283628}{-128.750000}{1.201986}%
\vSr{132.407242}{260.305814}{-123.750000}{0.224693}%
\vSr{131.720019}{260.118988}{-121.250000}{1.308893}%
\vSr{131.082821}{259.000000}{-118.750000}{1.308893}%
\vSr{130.496861}{257.852458}{-116.250000}{1.308893}%
\vSr{130.349999}{256.678548}{-113.750000}{0.348628}%
\vSr{129.057066}{254.042014}{-108.750000}{1.078052}%
\vSr{128.686208}{253.021174}{-106.250000}{1.308893}%
\vSr{128.371150}{251.764571}{-103.750000}{1.308893}%
\vSr{128.210961}{250.493188}{-101.250000}{0.804162}%
\vSr{127.766239}{247.233489}{-96.250000}{0.622517}%
\vSr{127.679303}{246.614672}{-93.750000}{1.308893}%
\vSr{127.650083}{245.308582}{-91.250000}{1.308893}%
\vSr{127.650083}{244.000000}{-88.750000}{1.259697}%
\vSr{127.890556}{240.250204}{-83.750000}{0.166983}%
\vSr{127.910728}{240.084214}{-81.250000}{1.308893}%
\vSr{128.112493}{238.790555}{-78.750000}{1.308893}%
\vSr{128.371150}{237.506812}{-76.250000}{1.308893}%
}}%
{\color{black!35}\vlB{%
\vSr{128.686208}{236.235429}{-73.750000}{0.406338}%
\vSr{129.587601}{233.470463}{-68.750000}{1.020341}%
\vSr{129.963255}{232.519497}{-66.250000}{1.308893}%
\vSr{130.496861}{231.321452}{-63.750000}{1.308893}%
\vSr{131.082821}{230.147542}{-61.250000}{0.861873}%
\vSr{132.820634}{227.262327}{-56.250000}{0.564807}%
\vSr{133.143183}{226.792707}{-53.750000}{1.308893}%
\vSr{133.926440}{225.737157}{-51.250000}{1.308893}%
\vSr{134.755523}{224.716372}{-48.750000}{1.308893}%
\vSr{135.628853}{223.732294}{-46.250000}{0.008514}%
\vSr{137.411330}{221.957243}{-43.750000}{0.109272}%
\vSr{137.501523}{221.881680}{-41.250000}{1.308893}%
\vSr{138.497298}{221.018667}{-38.750000}{1.308893}%
\vSr{139.530199}{220.199400}{-36.250000}{1.308893}%
\vSr{140.598257}{219.425439}{-33.750000}{0.464048}%
\vSr{143.135231}{217.852690}{-28.750000}{0.962631}%
\vSr{143.992741}{217.389675}{-26.250000}{1.308893}%
\vSr{145.180491}{216.810766}{-23.750000}{1.308893}%
\vSr{146.392644}{216.283614}{-21.250000}{0.919583}%
\vSr{149.650651}{215.164126}{-16.250000}{0.507096}%
\vSr{150.152239}{215.022225}{-13.750000}{1.308893}%
\vSr{151.438530}{214.711120}{-11.250000}{1.308893}%
\vSr{152.737311}{214.455767}{-8.750000}{1.308893}%
\vSr{154.046111}{214.256654}{-6.250000}{0.066224}%
\vSr{156.617076}{214.031926}{-3.750000}{0.051562}%
\vSr{156.683783}{214.028553}{-1.250000}{1.308893}%
\vSr{157.992365}{214.000000}{1.250000}{1.308893}%
\vSr{159.285691}{214.028553}{3.750000}{1.308893}%
\vSr{160.576569}{214.114159}{6.250000}{0.521759}%
\vSr{163.537374}{214.534579}{11.250000}{0.904921}%
\vSr{164.409998}{214.711120}{13.750000}{1.308893}%
\vSr{165.666631}{215.022225}{16.250000}{1.308893}%
}}%
{\color{black!35}\vlB{%
\vSr{166.908670}{215.388491}{18.750000}{0.977293}%
\vSr{170.126258}{216.629778}{23.750000}{0.449386}%
\vSr{170.523747}{216.810766}{26.250000}{1.308893}%
\vSr{171.684112}{217.389675}{28.750000}{1.308893}%
\vSr{172.818429}{218.019238}{31.250000}{1.308893}%
\vSr{173.924539}{218.698257}{33.750000}{0.123935}%
\vSr{176.048565}{220.203248}{38.750000}{1.302745}%
\vSr{177.052857}{221.018667}{41.250000}{1.308893}%
\vSr{178.025677}{221.881680}{43.750000}{1.308893}%
\vSr{178.960376}{222.786797}{46.250000}{0.579469}%
\vSr{180.997352}{225.076431}{51.250000}{0.847210}%
\vSr{181.518345}{225.737157}{53.750000}{1.308893}%
\vSr{182.283547}{226.792707}{56.250000}{1.308893}%
\vSr{183.002524}{227.881012}{58.750000}{1.035004}%
\vSr{184.702094}{230.970169}{63.750000}{0.391676}%
\vSr{184.868875}{231.321452}{66.250000}{1.308893}%
\vSr{185.390183}{232.519497}{68.750000}{1.308893}%
\vSr{185.859353}{233.739396}{71.250000}{1.308893}%
\vSr{186.275491}{234.978826}{73.750000}{0.181645}%
\vSr{186.958064}{237.569443}{78.750000}{1.245034}%
\vSr{187.198306}{238.790555}{81.250000}{1.308893}%
\vSr{187.395426}{240.084214}{83.750000}{1.308893}%
\vSr{187.536590}{241.385328}{86.250000}{0.637180}%
}}%
{\color{vltNeutral!31}\vlB{%
\vRa{143.955552}{218.045579}{2.242963}%
\vRa{145.906938}{218.495579}{6.728889}%
\vRa{147.858324}{218.945579}{11.214815}%
\vRa{149.809710}{219.395579}{15.700741}%
\vRa{151.761097}{219.845579}{20.186667}%
\vRa{153.712483}{220.295579}{18.448702}%
\vRa{155.663869}{220.745579}{15.466665}%
\vRa{157.615255}{221.195579}{12.484629}%
\vRa{159.566642}{221.645579}{9.502592}%
\vRa{161.518028}{222.095579}{6.520555}%
\vRa{163.469414}{222.545579}{3.538518}%
\vRa{165.420801}{222.995579}{0.556482}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{142.864681}{218.045579}{0.067217}%
\vRa{142.634326}{218.495579}{0.201650}%
\vRa{142.403971}{218.945579}{0.336083}%
\vRa{142.173616}{219.395579}{0.470516}%
\vRa{141.943261}{219.845579}{0.604949}%
\vRa{141.712906}{220.295579}{0.739382}%
\vRa{141.482551}{220.745579}{0.873815}%
\vRa{141.252196}{221.195579}{1.008249}%
\vRa{141.021841}{221.645579}{1.142682}%
\vRa{140.791486}{222.095579}{1.277115}%
\vRa{140.561131}{222.545579}{1.411548}%
\vRa{140.330776}{222.995579}{1.545981}%
\vRa{140.100421}{223.445579}{1.680414}%
\vRa{139.870066}{223.895579}{1.814847}%
\vRa{139.639711}{224.345579}{1.949281}%
\vRa{139.409356}{224.795579}{2.083714}%
\vRa{139.179001}{225.245579}{2.218147}%
\vRa{138.948646}{225.695579}{2.352580}%
\vRa{138.718291}{226.145579}{2.487013}%
\vRa{138.487936}{226.595579}{2.621446}%
\vRa{138.257581}{227.045579}{2.755879}%
\vRa{138.027226}{227.495579}{2.890312}%
\vRa{137.796871}{227.945579}{3.024746}%
\vRa{137.566516}{228.395579}{3.159179}%
\vRa{137.336161}{228.845579}{3.293612}%
\vRa{137.105806}{229.295579}{3.428045}%
\vRa{136.875451}{229.745579}{3.562478}%
\vRa{136.645096}{230.195579}{3.696911}%
\vRa{136.414741}{230.645579}{3.831344}%
\vRa{136.184387}{231.095579}{3.965778}%
\vRa{135.954032}{231.545579}{4.100211}%
\vRa{135.723677}{231.995579}{4.234644}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{135.493322}{232.445579}{4.369077}%
\vRa{135.262967}{232.895579}{4.503510}%
\vRa{135.032612}{233.345579}{4.637943}%
\vRa{134.802257}{233.795579}{4.772376}%
\vRa{134.571902}{234.245579}{4.906810}%
\vRa{134.341547}{234.695579}{5.041243}%
\vRa{134.111192}{235.145579}{5.175676}%
\vRa{133.880837}{235.595579}{5.310109}%
\vRa{133.650482}{236.045579}{5.444542}%
\vRa{133.420127}{236.495579}{5.578975}%
\vRa{133.189772}{236.945579}{5.713408}%
\vRa{132.959417}{237.395579}{5.847842}%
\vRa{132.729062}{237.845579}{5.982275}%
\vRa{132.498707}{238.295579}{6.116708}%
\vRa{132.268352}{238.745579}{6.251141}%
\vRa{132.037997}{239.195579}{5.887055}%
\vRa{131.807642}{239.645579}{5.456879}%
\vRa{131.577287}{240.095579}{5.026703}%
\vRa{131.346932}{240.545579}{4.596527}%
\vRa{131.116577}{240.995579}{4.166352}%
\vRa{130.886222}{241.445579}{3.736176}%
\vRa{130.655867}{241.895579}{3.306000}%
\vRa{130.425512}{242.345579}{2.875824}%
\vRa{130.195157}{242.795579}{2.445648}%
\vRa{129.964802}{243.245579}{2.015473}%
\vRa{129.734447}{243.695579}{1.585297}%
\vRa{129.504092}{244.145579}{1.155121}%
\vRa{129.273737}{244.595579}{0.724945}%
\vRa{129.043382}{245.045579}{0.294770}%
}}%
{\color{vltNeutral!29}\vlB{%
\vRa{172.504816}{220.145544}{0.657689}%
\vRa{171.474166}{220.595544}{1.973066}%
\vRa{170.443515}{221.045544}{3.288444}%
\vRa{169.412865}{221.495544}{4.603821}%
\vRa{168.382215}{221.945544}{5.919199}%
\vRa{167.351564}{222.395544}{7.234577}%
\vRa{166.320914}{222.845544}{8.549954}%
\vRa{166.025944}{223.295544}{9.129650}%
\vRa{166.528038}{223.745544}{8.912284}%
\vRa{167.030132}{224.195544}{8.694917}%
\vRa{167.532226}{224.645544}{8.477551}%
\vRa{168.034319}{225.095544}{8.260184}%
\vRa{168.536413}{225.545544}{8.042817}%
\vRa{169.038507}{225.995544}{7.825451}%
\vRa{169.540600}{226.445544}{7.608084}%
\vRa{170.042694}{226.895544}{7.390718}%
\vRa{170.544788}{227.345544}{7.173351}%
\vRa{171.046882}{227.795544}{6.955984}%
\vRa{171.548975}{228.245544}{6.738618}%
\vRa{172.051069}{228.695544}{6.521251}%
\vRa{172.553163}{229.145544}{6.303884}%
\vRa{173.055256}{229.595544}{6.086518}%
\vRa{173.557350}{230.045544}{5.869151}%
\vRa{174.059444}{230.495544}{5.651785}%
\vRa{174.561537}{230.945544}{5.434418}%
\vRa{175.063631}{231.395544}{5.217051}%
\vRa{175.565725}{231.845544}{4.999685}%
\vRa{176.067819}{232.295544}{4.782318}%
\vRa{176.569912}{232.745544}{4.564952}%
\vRa{177.072006}{233.195544}{4.347585}%
\vRa{177.574100}{233.645544}{4.130218}%
\vRa{178.076193}{234.095544}{3.912852}%
}}%
{\color{vltNeutral!29}\vlB{%
\vRa{178.578287}{234.545544}{3.695485}%
\vRa{179.080381}{234.995544}{3.478119}%
\vRa{179.582474}{235.445544}{3.260752}%
\vRa{180.084568}{235.895544}{3.043385}%
\vRa{180.586662}{236.345544}{2.826019}%
\vRa{181.088756}{236.795544}{2.608652}%
\vRa{181.590849}{237.245544}{2.391286}%
\vRa{182.092943}{237.695544}{2.173919}%
\vRa{182.595037}{238.145544}{1.956552}%
\vRa{183.097130}{238.595544}{1.739186}%
\vRa{183.599224}{239.045544}{1.521819}%
\vRa{184.101318}{239.495544}{1.304453}%
\vRa{184.603411}{239.945544}{1.087086}%
\vRa{185.105505}{240.395544}{0.869719}%
\vRa{185.607599}{240.845544}{0.652353}%
\vRa{186.109693}{241.295544}{0.434986}%
\vRa{186.611786}{241.745544}{0.217619}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{138.177999}{239.023253}{0.365162}%
\vRa{137.517469}{239.473253}{1.095486}%
\vRa{136.856938}{239.923253}{1.825809}%
\vRa{136.196407}{240.373253}{2.556133}%
\vRa{135.535876}{240.823253}{3.286457}%
\vRa{134.875346}{241.273253}{4.016781}%
\vRa{134.214815}{241.723253}{4.747105}%
\vRa{133.554284}{242.173253}{5.477428}%
\vRa{132.893753}{242.623253}{6.207752}%
\vRa{132.233223}{243.073253}{6.938076}%
\vRa{131.572692}{243.523253}{7.668400}%
\vRa{130.912161}{243.973253}{8.398724}%
\vRa{130.251630}{244.423253}{9.129047}%
\vRa{129.591100}{244.873253}{9.859371}%
\vRa{128.930569}{245.323253}{10.589695}%
\vRa{129.150851}{245.773253}{10.439206}%
\vRa{129.435578}{246.223253}{10.224272}%
\vRa{129.720305}{246.673253}{10.009338}%
\vRa{130.005032}{247.123253}{9.794404}%
\vRa{130.289760}{247.573253}{9.579469}%
\vRa{130.574487}{248.023253}{9.364535}%
\vRa{130.859214}{248.473253}{9.149601}%
\vRa{131.143941}{248.923253}{8.934667}%
\vRa{131.428668}{249.373253}{8.719733}%
\vRa{131.713395}{249.823253}{8.504799}%
\vRa{131.998122}{250.273253}{8.289865}%
\vRa{132.282849}{250.723253}{8.074931}%
\vRa{132.567576}{251.173253}{7.859997}%
\vRa{132.852303}{251.623253}{7.645063}%
\vRa{133.137030}{252.073253}{7.430129}%
\vRa{133.421758}{252.523253}{7.215195}%
\vRa{133.706485}{252.973253}{7.000261}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{133.991212}{253.423253}{6.785327}%
\vRa{134.275939}{253.873253}{6.570393}%
\vRa{134.560666}{254.323253}{6.355459}%
\vRa{134.845393}{254.773253}{6.140524}%
\vRa{135.130120}{255.223253}{5.925590}%
\vRa{135.414847}{255.673253}{5.710656}%
\vRa{135.699574}{256.123253}{5.495722}%
\vRa{135.984301}{256.573253}{5.280788}%
\vRa{136.269029}{257.023253}{5.065854}%
\vRa{136.553756}{257.473253}{4.850920}%
\vRa{136.838483}{257.923253}{4.635986}%
\vRa{137.123210}{258.373253}{4.421052}%
\vRa{137.407937}{258.823253}{4.206118}%
\vRa{137.692664}{259.273253}{3.991184}%
\vRa{137.977391}{259.723253}{3.776250}%
\vRa{138.262118}{260.173253}{3.561316}%
\vRa{138.546845}{260.623253}{3.346382}%
\vRa{138.831572}{261.073253}{3.131448}%
\vRa{139.116299}{261.523253}{2.916513}%
\vRa{139.401027}{261.973253}{2.701579}%
\vRa{139.685754}{262.423253}{2.486645}%
\vRa{139.970481}{262.873253}{2.271711}%
\vRa{140.255208}{263.323253}{2.056777}%
\vRa{140.539935}{263.773253}{1.841843}%
\vRa{140.824662}{264.223253}{1.626909}%
\vRa{141.109389}{264.673253}{1.411975}%
\vRa{141.394116}{265.123253}{1.197041}%
\vRa{141.678843}{265.573253}{0.982107}%
\vRa{141.963570}{266.023253}{0.767173}%
\vRa{142.248298}{266.473253}{0.552239}%
\vRa{142.533025}{266.923253}{0.337305}%
\vRa{142.817752}{267.373253}{0.122371}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{186.703123}{242.421067}{0.296163}%
\vRa{185.880442}{242.871067}{0.888490}%
\vRa{185.057760}{243.321067}{1.480817}%
\vRa{184.235078}{243.771067}{2.073143}%
\vRa{183.412397}{244.221067}{2.665470}%
\vRa{182.589715}{244.671067}{3.257796}%
\vRa{181.767034}{245.121067}{3.850123}%
\vRa{180.944352}{245.571067}{4.442450}%
\vRa{180.121670}{246.021067}{5.034776}%
\vRa{179.298989}{246.471067}{5.627103}%
\vRa{178.476307}{246.921067}{6.219430}%
\vRa{177.653626}{247.371067}{6.811756}%
\vRa{176.830944}{247.821067}{7.404083}%
\vRa{176.008262}{248.271067}{7.996410}%
\vRa{175.185581}{248.721067}{8.588736}%
\vRa{174.362899}{249.171067}{9.181063}%
\vRa{173.540218}{249.621067}{9.773389}%
\vRa{172.717536}{250.071067}{10.365716}%
\vRa{171.894854}{250.521067}{10.958043}%
\vRa{171.072173}{250.971067}{11.550369}%
\vRa{170.249491}{251.421067}{12.142696}%
\vRa{169.426809}{251.871067}{12.735023}%
\vRa{168.604128}{252.321067}{13.327349}%
\vRa{167.781446}{252.771067}{13.919676}%
\vRa{166.958765}{253.221067}{14.512003}%
\vRa{166.136083}{253.671067}{15.104329}%
\vRa{165.902572}{254.121067}{15.107485}%
\vRa{166.107776}{254.571067}{14.671926}%
\vRa{166.312981}{255.021067}{14.236366}%
\vRa{166.518186}{255.471067}{13.800807}%
\vRa{166.723390}{255.921067}{13.365247}%
\vRa{166.928595}{256.371067}{12.929687}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{167.133800}{256.821067}{12.494128}%
\vRa{167.339004}{257.271067}{12.058568}%
\vRa{167.544209}{257.721067}{11.623009}%
\vRa{167.749413}{258.171067}{11.187449}%
\vRa{167.954618}{258.621067}{10.751889}%
\vRa{168.159823}{259.071067}{10.316330}%
\vRa{168.365027}{259.521067}{9.880770}%
\vRa{168.570232}{259.971067}{9.445211}%
\vRa{168.775437}{260.421067}{9.009651}%
\vRa{168.980641}{260.871067}{8.574091}%
\vRa{169.185846}{261.321067}{8.138532}%
\vRa{169.391050}{261.771067}{7.702972}%
\vRa{169.596255}{262.221067}{7.267412}%
\vRa{169.801460}{262.671067}{6.831853}%
\vRa{170.006664}{263.121067}{6.396293}%
\vRa{170.211869}{263.571067}{5.960734}%
\vRa{170.417074}{264.021067}{5.525174}%
\vRa{170.622278}{264.471067}{5.089614}%
\vRa{170.827483}{264.921067}{4.654055}%
\vRa{171.032687}{265.371067}{4.218495}%
\vRa{171.237892}{265.821067}{3.782936}%
\vRa{171.443097}{266.271067}{3.347376}%
\vRa{171.648301}{266.721067}{2.911816}%
\vRa{171.853506}{267.171067}{2.476257}%
\vRa{172.058711}{267.621067}{2.040697}%
\vRa{172.263915}{268.071067}{1.605138}%
\vRa{172.469120}{268.521067}{1.169578}%
\vRa{172.674324}{268.971067}{0.734018}%
\vRa{172.879529}{269.421067}{0.298459}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{165.412220}{254.088133}{0.475334}%
\vRa{164.666756}{254.538133}{1.426002}%
\vRa{163.921292}{254.988133}{2.376670}%
\vRa{163.175829}{255.438133}{3.327339}%
\vRa{162.430365}{255.888133}{4.278007}%
\vRa{161.684902}{256.338133}{5.228675}%
\vRa{160.939438}{256.788133}{6.179343}%
\vRa{160.193975}{257.238133}{7.130011}%
\vRa{159.448511}{257.688133}{8.080679}%
\vRa{158.703048}{258.138133}{9.031347}%
\vRa{157.957584}{258.588133}{9.982016}%
\vRa{157.212121}{259.038133}{10.932684}%
\vRa{156.466657}{259.488133}{11.883352}%
\vRa{155.721194}{259.938133}{12.834020}%
\vRa{154.975730}{260.388133}{13.784688}%
\vRa{154.230267}{260.838133}{14.735356}%
\vRa{153.484803}{261.288133}{15.686025}%
\vRa{152.739340}{261.738133}{16.636693}%
\vRa{151.993876}{262.188133}{17.587361}%
\vRa{151.248412}{262.638133}{18.538029}%
\vRa{150.502949}{263.088133}{19.488697}%
\vRa{149.757485}{263.538133}{20.439365}%
\vRa{149.012022}{263.988133}{21.390034}%
\vRa{148.266558}{264.438133}{22.340702}%
\vRa{147.521095}{264.888133}{23.291370}%
\vRa{146.775631}{265.338133}{24.242038}%
\vRa{146.030168}{265.788133}{25.192706}%
\vRa{145.284704}{266.238133}{26.143374}%
\vRa{144.539241}{266.688133}{27.094042}%
\vRa{143.793777}{267.138133}{28.044711}%
\vRa{143.048314}{267.588133}{28.995379}%
\vRa{148.826038}{268.038133}{23.422859}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{155.263350}{268.488133}{17.190751}%
\vRa{161.700663}{268.938133}{10.958644}%
\vRa{168.137975}{269.388133}{4.726536}%
}}%
{\color{vltNeutral!21}\vlB{%
\vRa{142.931897}{218.045579}{1.023654}%
\vRa{142.835976}{218.495579}{3.070962}%
\vRa{142.740054}{218.945579}{5.118270}%
\vRa{142.644132}{219.395579}{7.165578}%
\vRa{142.548210}{219.845579}{9.212887}%
\vRa{142.452288}{220.295579}{11.260195}%
\vRa{142.356366}{220.745579}{13.307503}%
\vRa{142.260445}{221.195579}{15.354811}%
\vRa{142.164523}{221.645579}{17.402119}%
\vRa{142.068601}{222.095579}{19.449427}%
\vRa{141.972679}{222.545579}{21.496735}%
\vRa{141.876757}{222.995579}{23.544043}%
\vRa{141.780835}{223.445579}{23.368952}%
\vRa{141.684914}{223.895579}{22.683988}%
\vRa{141.588992}{224.345579}{21.999024}%
\vRa{141.493070}{224.795579}{21.314060}%
\vRa{141.397148}{225.245579}{20.629096}%
\vRa{141.301226}{225.695579}{19.944132}%
\vRa{141.205304}{226.145579}{19.259168}%
\vRa{141.109383}{226.595579}{18.574204}%
\vRa{141.013461}{227.045579}{17.889240}%
\vRa{140.917539}{227.495579}{17.204276}%
\vRa{140.821617}{227.945579}{16.519313}%
\vRa{140.725695}{228.395579}{15.834349}%
\vRa{140.629773}{228.845579}{15.149385}%
\vRa{140.533851}{229.295579}{14.464421}%
\vRa{140.437930}{229.745579}{13.779457}%
\vRa{140.342008}{230.195579}{13.094493}%
\vRa{140.246086}{230.645579}{12.409529}%
\vRa{140.150164}{231.095579}{11.724565}%
\vRa{140.054242}{231.545579}{11.039601}%
\vRa{139.958320}{231.995579}{10.354637}%
}}%
{\color{vltNeutral!21}\vlB{%
\vRa{139.862399}{232.445579}{9.669673}%
\vRa{139.766477}{232.895579}{8.984709}%
\vRa{139.670555}{233.345579}{8.299745}%
\vRa{139.574633}{233.795579}{7.614781}%
\vRa{139.478711}{234.245579}{6.929817}%
\vRa{139.382789}{234.695579}{6.244853}%
\vRa{139.286868}{235.145579}{5.559889}%
\vRa{139.190946}{235.595579}{4.874925}%
\vRa{139.095024}{236.045579}{4.189961}%
\vRa{138.999102}{236.495579}{3.504997}%
\vRa{138.903180}{236.945579}{2.820033}%
\vRa{138.807258}{237.395579}{2.135069}%
\vRa{138.711337}{237.845579}{1.450105}%
\vRa{138.615415}{238.295579}{0.765141}%
\vRa{138.519493}{238.745579}{0.080177}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{165.784951}{223.304554}{0.251047}%
\vRa{165.784951}{223.754554}{0.753141}%
\vRa{165.784951}{224.204554}{1.255234}%
\vRa{165.784951}{224.654554}{1.757328}%
\vRa{165.784951}{225.104554}{2.259422}%
\vRa{165.784951}{225.554554}{2.761515}%
\vRa{165.784951}{226.004554}{3.263609}%
\vRa{165.784951}{226.454554}{3.765703}%
\vRa{165.784951}{226.904554}{4.267796}%
\vRa{165.784951}{227.354554}{4.769890}%
\vRa{165.784951}{227.804554}{5.271984}%
\vRa{165.784951}{228.254554}{5.774078}%
\vRa{165.784951}{228.704554}{6.276171}%
\vRa{165.784951}{229.154554}{6.778265}%
\vRa{165.784951}{229.604554}{7.280359}%
\vRa{165.784951}{230.054554}{7.782452}%
\vRa{165.784951}{230.504554}{8.284546}%
\vRa{165.784951}{230.954554}{8.786640}%
\vRa{165.784951}{231.404554}{9.288734}%
\vRa{165.784951}{231.854554}{9.790827}%
\vRa{165.784951}{232.304554}{10.292921}%
\vRa{165.784951}{232.754554}{10.795015}%
\vRa{165.784951}{233.204554}{11.297108}%
\vRa{165.784951}{233.654554}{11.799202}%
\vRa{165.784951}{234.104554}{12.301296}%
\vRa{165.784951}{234.554554}{12.803389}%
\vRa{165.784951}{235.004554}{13.305483}%
\vRa{165.784951}{235.454554}{13.807577}%
\vRa{165.784951}{235.904554}{14.309671}%
\vRa{165.784951}{236.354554}{14.811764}%
\vRa{165.784951}{236.804554}{15.313858}%
\vRa{165.784951}{237.254554}{15.815952}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{165.784951}{237.704554}{16.318045}%
\vRa{165.784951}{238.154554}{16.820139}%
\vRa{165.784951}{238.604554}{17.322233}%
\vRa{165.784951}{239.054554}{17.824326}%
\vRa{165.784951}{239.504554}{18.326420}%
\vRa{165.784951}{239.954554}{18.828514}%
\vRa{165.784951}{240.404554}{19.330608}%
\vRa{165.784951}{240.854554}{19.832701}%
\vRa{165.784951}{241.304554}{20.334795}%
\vRa{165.784951}{241.754554}{20.836889}%
\vRa{165.784951}{242.204554}{21.313997}%
\vRa{165.784951}{242.654554}{20.491315}%
\vRa{165.784951}{243.104554}{19.668634}%
\vRa{165.784951}{243.554554}{18.845952}%
\vRa{165.784951}{244.004554}{18.023271}%
\vRa{165.784951}{244.454554}{17.200589}%
\vRa{165.784951}{244.904554}{16.377907}%
\vRa{165.784951}{245.354554}{15.555226}%
\vRa{165.784951}{245.804554}{14.732544}%
\vRa{165.784951}{246.254554}{13.909862}%
\vRa{165.784951}{246.704554}{13.087181}%
\vRa{165.784951}{247.154554}{12.264499}%
\vRa{165.784951}{247.604554}{11.441818}%
\vRa{165.784951}{248.054554}{10.619136}%
\vRa{165.784951}{248.504554}{9.796454}%
\vRa{165.784951}{248.954554}{8.973773}%
\vRa{165.784951}{249.404554}{8.151091}%
\vRa{165.784951}{249.854554}{7.328410}%
\vRa{165.784951}{250.304554}{6.505728}%
\vRa{165.784951}{250.754554}{5.683046}%
\vRa{165.784951}{251.204554}{4.860365}%
\vRa{165.784951}{251.654554}{4.037683}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{165.784951}{252.104554}{3.215002}%
\vRa{165.784951}{252.554554}{2.392320}%
\vRa{165.784951}{253.004554}{1.569638}%
\vRa{165.784951}{253.454554}{0.746957}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{138.543161}{239.023253}{0.372492}%
\vRa{138.612954}{239.473253}{1.117475}%
\vRa{138.682747}{239.923253}{1.862458}%
\vRa{138.752540}{240.373253}{2.607442}%
\vRa{138.822333}{240.823253}{3.352425}%
\vRa{138.892127}{241.273253}{4.097409}%
\vRa{138.961920}{241.723253}{4.842392}%
\vRa{139.031713}{242.173253}{5.587375}%
\vRa{139.101506}{242.623253}{6.332359}%
\vRa{139.171299}{243.073253}{7.077342}%
\vRa{139.241092}{243.523253}{7.822325}%
\vRa{139.310885}{243.973253}{8.567309}%
\vRa{139.380678}{244.423253}{9.312292}%
\vRa{139.450471}{244.873253}{10.057276}%
\vRa{139.520264}{245.323253}{10.802259}%
\vRa{139.590057}{245.773253}{11.547242}%
\vRa{139.659850}{246.223253}{12.292226}%
\vRa{139.729643}{246.673253}{13.037209}%
\vRa{139.799436}{247.123253}{13.782192}%
\vRa{139.869229}{247.573253}{14.527176}%
\vRa{139.939022}{248.023253}{15.272159}%
\vRa{140.008815}{248.473253}{16.017143}%
\vRa{140.078608}{248.923253}{16.762126}%
\vRa{140.148401}{249.373253}{17.507109}%
\vRa{140.218194}{249.823253}{18.252093}%
\vRa{140.287987}{250.273253}{18.997076}%
\vRa{140.357780}{250.723253}{19.742059}%
\vRa{140.427573}{251.173253}{20.487043}%
\vRa{140.497366}{251.623253}{21.232026}%
\vRa{140.567159}{252.073253}{21.977010}%
\vRa{140.636952}{252.523253}{22.721993}%
\vRa{140.706745}{252.973253}{23.466976}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{140.776538}{253.423253}{24.211960}%
\vRa{140.846331}{253.873253}{24.921855}%
\vRa{140.916124}{254.323253}{24.106599}%
\vRa{140.985917}{254.773253}{23.291342}%
\vRa{141.055711}{255.223253}{22.476086}%
\vRa{141.125504}{255.673253}{21.660829}%
\vRa{141.195297}{256.123253}{20.845573}%
\vRa{141.265090}{256.573253}{20.030316}%
\vRa{141.334883}{257.023253}{19.215059}%
\vRa{141.404676}{257.473253}{18.399803}%
\vRa{141.474469}{257.923253}{17.584546}%
\vRa{141.544262}{258.373253}{16.769290}%
\vRa{141.614055}{258.823253}{15.954033}%
\vRa{141.683848}{259.273253}{15.138777}%
\vRa{141.753641}{259.723253}{14.323520}%
\vRa{141.823434}{260.173253}{13.508263}%
\vRa{141.893227}{260.623253}{12.693007}%
\vRa{141.963020}{261.073253}{11.877750}%
\vRa{142.032813}{261.523253}{11.062494}%
\vRa{142.102606}{261.973253}{10.247237}%
\vRa{142.172399}{262.423253}{9.431981}%
\vRa{142.242192}{262.873253}{8.616724}%
\vRa{142.311985}{263.323253}{7.801468}%
\vRa{142.381778}{263.773253}{6.986211}%
\vRa{142.451571}{264.223253}{6.170954}%
\vRa{142.521364}{264.673253}{5.355698}%
\vRa{142.591157}{265.123253}{4.540441}%
\vRa{142.660950}{265.573253}{3.725185}%
\vRa{142.730743}{266.023253}{2.909928}%
\vRa{142.800536}{266.473253}{2.094672}%
\vRa{142.870329}{266.923253}{1.279415}%
\vRa{142.940122}{267.373253}{0.464159}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{165.394508}{223.304554}{0.390443}%
\vRa{164.613623}{223.754554}{1.171329}%
\vRa{163.832737}{224.204554}{1.952215}%
\vRa{163.051851}{224.654554}{2.733100}%
\vRa{162.270965}{225.104554}{3.513986}%
\vRa{161.490079}{225.554554}{4.294872}%
\vRa{160.709194}{226.004554}{5.075758}%
\vRa{159.928308}{226.454554}{5.856644}%
\vRa{159.147422}{226.904554}{6.637529}%
\vRa{158.366536}{227.354554}{7.418415}%
\vRa{157.585650}{227.804554}{8.199301}%
\vRa{156.804765}{228.254554}{8.980187}%
\vRa{156.023879}{228.704554}{9.761073}%
\vRa{155.242993}{229.154554}{10.541958}%
\vRa{154.462107}{229.604554}{11.322844}%
\vRa{153.681221}{230.054554}{12.103730}%
\vRa{152.900336}{230.504554}{12.884616}%
\vRa{152.119450}{230.954554}{13.665502}%
\vRa{151.338564}{231.404554}{14.446387}%
\vRa{150.557678}{231.854554}{15.227273}%
\vRa{149.776792}{232.304554}{16.008159}%
\vRa{148.995907}{232.754554}{16.789045}%
\vRa{148.215021}{233.204554}{17.569931}%
\vRa{147.434135}{233.654554}{18.350816}%
\vRa{146.653249}{234.104554}{19.131702}%
\vRa{145.872363}{234.554554}{19.912588}%
\vRa{145.091477}{235.004554}{20.693474}%
\vRa{144.310592}{235.454554}{21.474360}%
\vRa{143.529706}{235.904554}{22.255245}%
\vRa{142.748820}{236.354554}{23.036131}%
\vRa{141.967934}{236.804554}{23.817017}%
\vRa{141.187048}{237.254554}{24.597903}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{140.406163}{237.704554}{25.378789}%
\vRa{139.625277}{238.154554}{26.159674}%
\vRa{138.844391}{238.604554}{26.940560}%
\vRa{138.972327}{239.054554}{26.812624}%
\vRa{139.787104}{239.504554}{25.997848}%
\vRa{140.601880}{239.954554}{25.183071}%
\vRa{141.416656}{240.404554}{24.368295}%
\vRa{142.231433}{240.854554}{23.553519}%
\vRa{143.046209}{241.304554}{22.738742}%
\vRa{143.860986}{241.754554}{21.923966}%
\vRa{144.675762}{242.204554}{21.109189}%
\vRa{145.490538}{242.654554}{20.294413}%
\vRa{146.305315}{243.104554}{19.479636}%
\vRa{147.120091}{243.554554}{18.664860}%
\vRa{147.934868}{244.004554}{17.850084}%
\vRa{148.749644}{244.454554}{17.035307}%
\vRa{149.564420}{244.904554}{16.220531}%
\vRa{150.379197}{245.354554}{15.405754}%
\vRa{151.193973}{245.804554}{14.590978}%
\vRa{152.008750}{246.254554}{13.776202}%
\vRa{152.823526}{246.704554}{12.961425}%
\vRa{153.638302}{247.154554}{12.146649}%
\vRa{154.453079}{247.604554}{11.331872}%
\vRa{155.267855}{248.054554}{10.517096}%
\vRa{156.082632}{248.504554}{9.702320}%
\vRa{156.897408}{248.954554}{8.887543}%
\vRa{157.712184}{249.404554}{8.072767}%
\vRa{158.526961}{249.854554}{7.257990}%
\vRa{159.341737}{250.304554}{6.443214}%
\vRa{160.156514}{250.754554}{5.628438}%
\vRa{160.971290}{251.204554}{4.813661}%
\vRa{161.786067}{251.654554}{3.998885}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{162.600843}{252.104554}{3.184108}%
\vRa{163.415619}{252.554554}{2.369332}%
\vRa{164.230396}{253.004554}{1.554556}%
\vRa{165.045172}{253.454554}{0.739779}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSk{172.682121}{220.145544}{57.677363}{26.359986}%
\vSk{165.517984}{223.304554}{41.868190}{28.642437}%
\vSk{138.117054}{218.045579}{102.033056}{21.448962}%
\vSk{165.421006}{254.088133}{65.486526}{17.438092}%
\vSk{142.951964}{218.045579}{3.998754}{30.113593}%
\vSk{128.547516}{267.854456}{-122.322637}{26.359986}%
\vSk{142.889975}{223.304554}{-167.014302}{23.403613}%
\vSk{142.951964}{267.854456}{3.998754}{30.113593}%
\vSk{138.112991}{267.854456}{-98.816083}{29.175905}%
\vSk{138.314880}{254.088133}{-151.088184}{31.160363}%
\vSk{128.660325}{245.578933}{-34.265443}{11.643618}%
\vSk{128.529476}{218.045579}{117.107905}{30.931141}%
\vSk{165.624895}{223.304554}{-23.586923}{7.894766}%
\vSk{172.664082}{269.954421}{-62.892095}{30.931141}%
\vSk{165.384951}{223.304554}{90.000000}{30.783579}%
\vSk{138.308546}{223.304554}{150.046501}{31.481663}%
\vSk{142.773141}{254.088133}{148.882666}{26.638016}%
\vSk{165.592995}{254.088133}{-28.678293}{24.311901}%
}}%
{\color{black}\vlB{%
\vSx{128.351446}{245.578933}{-62.892095}{30.931141}%
\vSx{142.938018}{218.045579}{3.998754}{30.113593}%
\vSx{172.513111}{220.145544}{57.677363}{26.359986}%
\vSx{172.486052}{242.421067}{117.107905}{30.931141}%
\vSx{142.938018}{269.954421}{-176.001246}{30.113593}%
\vSx{128.378505}{267.854456}{-122.322637}{26.359986}%
}}%
{\color{black!55}\vlB{%
\vSk{187.571542}{244.000000}{91.250000}{1.308893}%
\vSk{187.486697}{245.308582}{93.750000}{1.308893}%
\vSk{187.345723}{246.614672}{96.250000}{1.308893}%
\vSk{187.148888}{247.915786}{98.750000}{1.308893}%
\vSk{186.896566}{249.209445}{101.250000}{1.308893}%
\vSk{186.589238}{250.493188}{103.750000}{1.308893}%
\vSk{186.227489}{251.764571}{106.250000}{1.308893}%
\vSk{185.812007}{253.021174}{108.750000}{1.308893}%
\vSk{185.343583}{254.260604}{111.250000}{1.308893}%
\vSk{184.823109}{255.480503}{113.750000}{1.308893}%
\vSk{184.251576}{256.678548}{116.250000}{1.308893}%
\vSk{183.630071}{257.852458}{118.750000}{1.308893}%
\vSk{182.959779}{259.000000}{121.250000}{1.308893}%
\vSk{182.241973}{260.118988}{123.750000}{1.308893}%
\vSk{181.478022}{261.207293}{126.250000}{1.308893}%
\vSk{180.669380}{262.262843}{128.750000}{1.308893}%
\vSk{179.817584}{263.283628}{131.250000}{1.308893}%
\vSk{178.924258}{264.267706}{133.750000}{1.308893}%
\vSk{177.991101}{265.213203}{136.250000}{1.308893}%
\vSk{177.019890}{266.118320}{138.750000}{1.308893}%
\vSk{176.012473}{266.981333}{141.250000}{1.308893}%
\vSk{174.970769}{267.800600}{143.750000}{1.308893}%
\vSk{173.896760}{268.574561}{146.250000}{1.308893}%
\vSk{172.792491}{269.301743}{148.750000}{1.308893}%
\vSk{171.660063}{269.980762}{151.250000}{1.308893}%
\vSk{170.501632}{270.610325}{153.750000}{1.308893}%
\vSk{169.319404}{271.189234}{156.250000}{1.308893}%
\vSk{168.115629}{271.716386}{158.750000}{1.308893}%
\vSk{166.892598}{272.190779}{161.250000}{1.308893}%
\vSk{165.652640}{272.611509}{163.750000}{1.308893}%
\vSk{164.398114}{272.977775}{166.250000}{1.308893}%
\vSk{163.131409}{273.288880}{168.750000}{1.308893}%
}}%
{\color{black!55}\vlB{%
\vSk{161.854936}{273.544233}{171.250000}{1.308893}%
\vSk{160.571126}{273.743346}{173.750000}{1.308893}%
\vSk{159.282420}{273.885841}{176.250000}{1.308893}%
\vSk{157.991274}{273.971447}{178.750000}{1.308893}%
\vSk{156.682692}{274.000000}{-178.750000}{1.308893}%
\vSk{155.359166}{273.971447}{-176.250000}{1.308893}%
\vSk{154.040667}{273.885841}{-173.750000}{1.308893}%
\vSk{152.729705}{273.743346}{-171.250000}{1.308893}%
\vSk{151.428775}{273.544233}{-168.750000}{1.308893}%
\vSk{150.140354}{273.288880}{-166.250000}{1.308893}%
\vSk{148.866894}{272.977775}{-163.750000}{1.308893}%
\vSk{147.610820}{272.611509}{-161.250000}{1.308893}%
\vSk{146.374522}{272.190779}{-158.750000}{1.308893}%
\vSk{145.160353}{271.716386}{-156.250000}{1.308893}%
\vSk{143.970626}{271.189234}{-153.750000}{1.308893}%
\vSk{142.807604}{270.610325}{-151.250000}{1.308893}%
\vSk{141.673502}{269.980762}{-148.750000}{1.308893}%
\vSk{140.570479}{269.301743}{-146.250000}{1.308893}%
\vSk{139.500633}{268.574561}{-143.750000}{1.308893}%
\vSk{138.466002}{267.800600}{-141.250000}{1.308893}%
\vSk{137.468555}{266.981333}{-138.750000}{1.308893}%
\vSk{136.510191}{266.118320}{-136.250000}{1.308893}%
\vSk{135.592734}{265.213203}{-133.750000}{1.308893}%
\vSk{134.717931}{264.267706}{-131.250000}{1.308893}%
\vSk{133.887446}{263.283628}{-128.750000}{1.308893}%
\vSk{133.102861}{262.262843}{-126.250000}{1.308893}%
\vSk{132.365669}{261.207293}{-123.750000}{1.308893}%
\vSk{131.677273}{260.118988}{-121.250000}{1.308893}%
\vSk{131.038984}{259.000000}{-118.750000}{1.308893}%
\vSk{130.452017}{257.852458}{-116.250000}{1.308893}%
\vSk{129.917489}{256.678548}{-113.750000}{1.308893}%
\vSk{129.436418}{255.480503}{-111.250000}{1.308893}%
}}%
{\color{black!55}\vlB{%
\vSk{129.009719}{254.260604}{-108.750000}{1.308893}%
\vSk{128.638205}{253.021174}{-106.250000}{1.308893}%
\vSk{128.322583}{251.764571}{-103.750000}{1.308893}%
\vSk{128.063453}{250.493188}{-101.250000}{1.308893}%
\vSk{127.861310}{249.209445}{-98.750000}{1.308893}%
\vSk{127.716537}{247.915786}{-96.250000}{1.308893}%
\vSk{127.629410}{246.614672}{-93.750000}{1.308893}%
\vSk{127.600095}{245.308582}{-91.250000}{1.308893}%
\vSk{127.600095}{244.000000}{-88.750000}{1.308893}%
\vSk{127.629410}{242.691418}{-86.250000}{1.308893}%
\vSk{127.716537}{241.385328}{-83.750000}{1.308893}%
\vSk{127.861310}{240.084214}{-81.250000}{1.308893}%
\vSk{128.063453}{238.790555}{-78.750000}{1.308893}%
\vSk{128.322583}{237.506812}{-76.250000}{1.308893}%
\vSk{128.638205}{236.235429}{-73.750000}{1.308893}%
\vSk{129.009719}{234.978826}{-71.250000}{1.308893}%
\vSk{129.436418}{233.739396}{-68.750000}{1.308893}%
\vSk{129.917489}{232.519497}{-66.250000}{1.308893}%
\vSk{130.452017}{231.321452}{-63.750000}{1.308893}%
\vSk{131.038984}{230.147542}{-61.250000}{1.308893}%
\vSk{131.677273}{229.000000}{-58.750000}{1.308893}%
\vSk{132.365669}{227.881012}{-56.250000}{1.308893}%
\vSk{133.102861}{226.792707}{-53.750000}{1.308893}%
\vSk{133.887446}{225.737157}{-51.250000}{1.308893}%
\vSk{134.717931}{224.716372}{-48.750000}{1.308893}%
\vSk{135.592734}{223.732294}{-46.250000}{1.308893}%
\vSk{136.510191}{222.786797}{-43.750000}{1.308893}%
\vSk{137.468555}{221.881680}{-41.250000}{1.308893}%
\vSk{138.466002}{221.018667}{-38.750000}{1.308893}%
\vSk{139.500633}{220.199400}{-36.250000}{1.308893}%
\vSk{140.570479}{219.425439}{-33.750000}{1.308893}%
\vSk{141.673502}{218.698257}{-31.250000}{1.308893}%
}}%
{\color{black!55}\vlB{%
\vSk{142.807604}{218.019238}{-28.750000}{1.308893}%
\vSk{143.970626}{217.389675}{-26.250000}{1.308893}%
\vSk{145.160353}{216.810766}{-23.750000}{1.308893}%
\vSk{146.374522}{216.283614}{-21.250000}{1.308893}%
\vSk{147.610820}{215.809221}{-18.750000}{1.308893}%
\vSk{148.866894}{215.388491}{-16.250000}{1.308893}%
\vSk{150.140354}{215.022225}{-13.750000}{1.308893}%
\vSk{151.428775}{214.711120}{-11.250000}{1.308893}%
\vSk{152.729705}{214.455767}{-8.750000}{1.308893}%
\vSk{154.040667}{214.256654}{-6.250000}{1.308893}%
\vSk{155.359166}{214.114159}{-3.750000}{1.308893}%
\vSk{156.682692}{214.028553}{-1.250000}{1.308893}%
\vSk{157.991274}{214.000000}{1.250000}{1.308893}%
\vSk{159.282420}{214.028553}{3.750000}{1.308893}%
\vSk{160.571126}{214.114159}{6.250000}{1.308893}%
\vSk{161.854936}{214.256654}{8.750000}{1.308893}%
\vSk{163.131409}{214.455767}{11.250000}{1.308893}%
\vSk{164.398114}{214.711120}{13.750000}{1.308893}%
\vSk{165.652640}{215.022225}{16.250000}{1.308893}%
\vSk{166.892598}{215.388491}{18.750000}{1.308893}%
\vSk{168.115629}{215.809221}{21.250000}{1.308893}%
\vSk{169.319404}{216.283614}{23.750000}{1.308893}%
\vSk{170.501632}{216.810766}{26.250000}{1.308893}%
\vSk{171.660063}{217.389675}{28.750000}{1.308893}%
\vSk{172.792491}{218.019238}{31.250000}{1.308893}%
\vSk{173.896760}{218.698257}{33.750000}{1.308893}%
\vSk{174.970769}{219.425439}{36.250000}{1.308893}%
\vSk{176.012473}{220.199400}{38.750000}{1.308893}%
\vSk{177.019890}{221.018667}{41.250000}{1.308893}%
\vSk{177.991101}{221.881680}{43.750000}{1.308893}%
\vSk{178.924258}{222.786797}{46.250000}{1.308893}%
\vSk{179.817584}{223.732294}{48.750000}{1.308893}%
}}%
{\color{black!55}\vlB{%
\vSk{180.669380}{224.716372}{51.250000}{1.308893}%
\vSk{181.478022}{225.737157}{53.750000}{1.308893}%
\vSk{182.241973}{226.792707}{56.250000}{1.308893}%
\vSk{182.959779}{227.881012}{58.750000}{1.308893}%
\vSk{183.630071}{229.000000}{61.250000}{1.308893}%
\vSk{184.251576}{230.147542}{63.750000}{1.308893}%
\vSk{184.823109}{231.321452}{66.250000}{1.308893}%
\vSk{185.343583}{232.519497}{68.750000}{1.308893}%
\vSk{185.812007}{233.739396}{71.250000}{1.308893}%
\vSk{186.227489}{234.978826}{73.750000}{1.308893}%
\vSk{186.589238}{236.235429}{76.250000}{1.308893}%
\vSk{186.896566}{237.506812}{78.750000}{1.308893}%
\vSk{187.148888}{238.790555}{81.250000}{1.308893}%
\vSk{187.345723}{240.084214}{83.750000}{1.308893}%
\vSk{187.486697}{241.385328}{86.250000}{1.308893}%
\vSk{187.571542}{242.691418}{88.750000}{1.308893}%
}}%
{\color{black}\put(90.500000,244.000000){\circle*{3.400000}}}%
{\color{black}\put(90.50000,223.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $i=1$}}}%
{\color{black}\put(158.000000,244.000000){\circle*{3.400000}}}%
{\color{black}\put(158.00000,223.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $i=2$}}}%
{\color{vltTeal}\vlB{%
\vSf{83.000000}{293.500000}{0.000000}{7.500000}%
\vSf{82.550000}{290.500000}{90.000000}{6.000000}%
\vSf{90.050000}{290.500000}{90.000000}{6.000000}%
}}%
{\color{vltTeal}\put(86.75000,305.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $u_1=b/4$}}}%
{\color{black}\vlB{%
\vSb{23.000000}{194.500000}{0.000000}{180.000000}%
\vSk{22.600000}{194.500000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(23.00000,181.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 0}}}%
{\color{black}\vlB{%
\vSk{52.600000}{194.500000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(53.00000,181.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 1}}}%
{\color{black}\vlB{%
\vSk{82.600000}{194.500000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(83.00000,181.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 2}}}%
{\color{black}\vlB{%
\vSk{112.600000}{194.500000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(113.00000,181.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 3}}}%
{\color{black}\vlB{%
\vSk{142.600000}{194.500000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(143.00000,181.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 4}}}%
{\color{black}\vlB{%
\vSk{172.600000}{194.500000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(173.00000,181.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 5}}}%
{\color{black}\vlB{%
\vSk{202.600000}{194.500000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(203.00000,181.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 6}}}%
{\color{black}\put(113.00000,173.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $z/b$}}}%
{\color{black}\put(117.00000,140.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $R_c=1.25b,\quad L_c=6b$}}}%
{\color{black}\put(117.00000,114.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $A:(2,4.5),\qquad B:(2.25,4.5)$}}}%
{\color{black}\vlB{%
\vSn{276.575000}{118.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(277.00000,104.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{318.825000}{118.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(319.25000,104.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{361.075000}{118.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(361.50000,104.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSn{403.325000}{118.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(403.75000,104.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSn{445.575000}{118.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(446.00000,104.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $5$}}}%
{\color{black}\vlB{%
\vSn{274.000000}{118.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(270.00000,118.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{274.000000}{160.250000}{0.000000}{3.000000}%
}}%
{\color{black}\put(270.00000,160.25000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{274.000000}{202.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(270.00000,202.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSn{274.000000}{244.750000}{0.000000}{3.000000}%
}}%
{\color{black}\put(270.00000,244.75000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSn{274.000000}{287.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(270.00000,287.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $5$}}}%
{\color{black}\vlB{%
\vSe{277.000000}{118.000000}{0.000000}{169.000000}%
\vSe{276.450000}{118.000000}{90.000000}{169.000000}%
}}%
{\color{black}\put(361.50000,84.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $Z_1=z_1/b$}}}%
{\color{black}\put(277.00000,304.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $Z_2=z_2/b$}}}%
{\color{black!70}\vlB{%
\vSk{277.000000}{287.000000}{0.000000}{169.000000}%
\vSk{445.600000}{287.000000}{-90.000000}{169.000000}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{277.000000}{202.500000}{0.225000}%
\vRa{277.000000}{202.950000}{0.675000}%
\vRa{277.000000}{203.400000}{1.125000}%
\vRa{277.000000}{203.850000}{1.575000}%
\vRa{277.000000}{204.300000}{2.025000}%
\vRa{277.000000}{204.750000}{2.475000}%
\vRa{277.000000}{205.200000}{2.925000}%
\vRa{277.000000}{205.650000}{3.375000}%
\vRa{277.000000}{206.100000}{3.825000}%
\vRa{277.000000}{206.550000}{4.275000}%
\vRa{277.000000}{207.000000}{4.725000}%
\vRa{277.000000}{207.450000}{5.175000}%
\vRa{277.000000}{207.900000}{5.625000}%
\vRa{277.000000}{208.350000}{6.075000}%
\vRa{277.000000}{208.800000}{6.525000}%
\vRa{277.000000}{209.250000}{6.975000}%
\vRa{277.000000}{209.700000}{7.425000}%
\vRa{277.000000}{210.150000}{7.875000}%
\vRa{277.000000}{210.600000}{8.325000}%
\vRa{277.000000}{211.050000}{8.775000}%
\vRa{277.000000}{211.500000}{9.225000}%
\vRa{277.000000}{211.950000}{9.675000}%
\vRa{277.000000}{212.400000}{10.125000}%
\vRa{277.000000}{212.850000}{10.575000}%
\vRa{277.000000}{213.300000}{11.025000}%
\vRa{277.000000}{213.750000}{11.475000}%
\vRa{277.000000}{214.200000}{11.925000}%
\vRa{277.000000}{214.650000}{12.375000}%
\vRa{277.000000}{215.100000}{12.825000}%
\vRa{277.000000}{215.550000}{13.275000}%
\vRa{277.000000}{216.000000}{13.725000}%
\vRa{277.000000}{216.450000}{14.175000}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{277.000000}{216.900000}{14.625000}%
\vRa{277.000000}{217.350000}{15.075000}%
\vRa{277.000000}{217.800000}{15.525000}%
\vRa{277.000000}{218.250000}{15.975000}%
\vRa{277.000000}{218.700000}{16.425000}%
\vRa{277.000000}{219.150000}{16.875000}%
\vRa{277.000000}{219.600000}{17.325000}%
\vRa{277.000000}{220.050000}{17.775000}%
\vRa{277.000000}{220.500000}{18.225000}%
\vRa{277.000000}{220.950000}{18.675000}%
\vRa{277.000000}{221.400000}{19.125000}%
\vRa{277.000000}{221.850000}{19.575000}%
\vRa{277.000000}{222.300000}{20.025000}%
\vRa{277.000000}{222.750000}{20.475000}%
\vRa{277.000000}{223.200000}{20.925000}%
\vRa{277.000000}{223.650000}{21.375000}%
\vRa{277.000000}{224.100000}{21.825000}%
\vRa{277.000000}{224.550000}{22.275000}%
\vRa{277.000000}{225.000000}{22.725000}%
\vRa{277.000000}{225.450000}{23.175000}%
\vRa{277.000000}{225.900000}{23.625000}%
\vRa{277.000000}{226.350000}{24.075000}%
\vRa{277.000000}{226.800000}{24.525000}%
\vRa{277.000000}{227.250000}{24.975000}%
\vRa{277.000000}{227.700000}{25.425000}%
\vRa{277.000000}{228.150000}{25.875000}%
\vRa{277.000000}{228.600000}{26.325000}%
\vRa{277.000000}{229.050000}{26.775000}%
\vRa{277.000000}{229.500000}{27.225000}%
\vRa{277.000000}{229.950000}{27.675000}%
\vRa{277.000000}{230.400000}{28.125000}%
\vRa{277.000000}{230.850000}{28.575000}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{277.000000}{231.300000}{29.025000}%
\vRa{277.000000}{231.750000}{29.475000}%
\vRa{277.000000}{232.200000}{29.925000}%
\vRa{277.000000}{232.650000}{30.375000}%
\vRa{277.000000}{233.100000}{30.825000}%
\vRa{277.000000}{233.550000}{31.275000}%
\vRa{277.000000}{234.000000}{31.725000}%
\vRa{277.000000}{234.450000}{32.175000}%
\vRa{277.000000}{234.900000}{32.625000}%
\vRa{277.000000}{235.350000}{33.075000}%
\vRa{277.000000}{235.800000}{33.525000}%
\vRa{277.000000}{236.250000}{33.975000}%
\vRa{277.000000}{236.700000}{34.425000}%
\vRa{277.000000}{237.150000}{34.875000}%
\vRa{277.000000}{237.600000}{35.325000}%
\vRa{277.000000}{238.050000}{35.775000}%
\vRa{277.000000}{238.500000}{36.225000}%
\vRa{277.000000}{238.950000}{36.675000}%
\vRa{277.000000}{239.400000}{37.125000}%
\vRa{277.000000}{239.850000}{37.575000}%
\vRa{277.000000}{240.300000}{38.025000}%
\vRa{277.000000}{240.750000}{38.475000}%
\vRa{277.000000}{241.200000}{38.925000}%
\vRa{277.000000}{241.650000}{39.375000}%
\vRa{277.000000}{242.100000}{39.825000}%
\vRa{277.000000}{242.550000}{40.275000}%
\vRa{277.000000}{243.000000}{40.725000}%
\vRa{277.000000}{243.450000}{41.175000}%
\vRa{277.000000}{243.900000}{41.625000}%
\vRa{277.000000}{244.350000}{42.075000}%
\vRa{277.000000}{244.800000}{42.525000}%
\vRa{277.000000}{245.250000}{42.975000}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{277.000000}{245.700000}{43.425000}%
\vRa{277.000000}{246.150000}{43.875000}%
\vRa{277.000000}{246.600000}{44.325000}%
\vRa{277.000000}{247.050000}{44.775000}%
\vRa{277.000000}{247.500000}{45.225000}%
\vRa{277.000000}{247.950000}{45.675000}%
\vRa{277.000000}{248.400000}{46.125000}%
\vRa{277.000000}{248.850000}{46.575000}%
\vRa{277.000000}{249.300000}{47.025000}%
\vRa{277.000000}{249.750000}{47.475000}%
\vRa{277.000000}{250.200000}{47.925000}%
\vRa{277.000000}{250.650000}{48.375000}%
\vRa{277.000000}{251.100000}{48.825000}%
\vRa{277.000000}{251.550000}{49.275000}%
\vRa{277.000000}{252.000000}{49.725000}%
\vRa{277.000000}{252.450000}{50.175000}%
\vRa{277.000000}{252.900000}{50.625000}%
\vRa{277.000000}{253.350000}{51.075000}%
\vRa{277.000000}{253.800000}{51.525000}%
\vRa{277.000000}{254.250000}{51.975000}%
\vRa{277.000000}{254.700000}{52.425000}%
\vRa{277.000000}{255.150000}{52.875000}%
\vRa{277.000000}{255.600000}{53.325000}%
\vRa{277.000000}{256.050000}{53.775000}%
\vRa{277.000000}{256.500000}{54.225000}%
\vRa{277.000000}{256.950000}{54.675000}%
\vRa{277.000000}{257.400000}{55.125000}%
\vRa{277.000000}{257.850000}{55.575000}%
\vRa{277.000000}{258.300000}{56.025000}%
\vRa{277.000000}{258.750000}{56.475000}%
\vRa{277.000000}{259.200000}{56.925000}%
\vRa{277.000000}{259.650000}{57.375000}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{277.000000}{260.100000}{57.825000}%
\vRa{277.000000}{260.550000}{58.275000}%
\vRa{277.000000}{261.000000}{58.725000}%
\vRa{277.000000}{261.450000}{59.175000}%
\vRa{277.000000}{261.900000}{59.625000}%
\vRa{277.000000}{262.350000}{60.075000}%
\vRa{277.000000}{262.800000}{60.525000}%
\vRa{277.000000}{263.250000}{60.975000}%
\vRa{277.000000}{263.700000}{61.425000}%
\vRa{277.000000}{264.150000}{61.875000}%
\vRa{277.000000}{264.600000}{62.325000}%
\vRa{277.000000}{265.050000}{62.775000}%
\vRa{277.000000}{265.500000}{63.225000}%
\vRa{277.000000}{265.950000}{63.675000}%
\vRa{277.000000}{266.400000}{64.125000}%
\vRa{277.000000}{266.850000}{64.575000}%
\vRa{277.000000}{267.300000}{65.025000}%
\vRa{277.000000}{267.750000}{65.475000}%
\vRa{277.000000}{268.200000}{65.925000}%
\vRa{277.000000}{268.650000}{66.375000}%
\vRa{277.000000}{269.100000}{66.825000}%
\vRa{277.000000}{269.550000}{67.275000}%
\vRa{277.000000}{270.000000}{67.725000}%
\vRa{277.000000}{270.450000}{68.175000}%
\vRa{277.000000}{270.900000}{68.625000}%
\vRa{277.000000}{271.350000}{69.075000}%
\vRa{277.000000}{271.800000}{69.525000}%
\vRa{277.000000}{272.250000}{69.975000}%
\vRa{277.000000}{272.700000}{70.425000}%
\vRa{277.000000}{273.150000}{70.875000}%
\vRa{277.000000}{273.600000}{71.325000}%
\vRa{277.000000}{274.050000}{71.775000}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{277.000000}{274.500000}{72.225000}%
\vRa{277.000000}{274.950000}{72.675000}%
\vRa{277.000000}{275.400000}{73.125000}%
\vRa{277.000000}{275.850000}{73.575000}%
\vRa{277.000000}{276.300000}{74.025000}%
\vRa{277.000000}{276.750000}{74.475000}%
\vRa{277.000000}{277.200000}{74.925000}%
\vRa{277.000000}{277.650000}{75.375000}%
\vRa{277.000000}{278.100000}{75.825000}%
\vRa{277.000000}{278.550000}{76.275000}%
\vRa{277.000000}{279.000000}{76.725000}%
\vRa{277.000000}{279.450000}{77.175000}%
\vRa{277.000000}{279.900000}{77.625000}%
\vRa{277.000000}{280.350000}{78.075000}%
\vRa{277.000000}{280.800000}{78.525000}%
\vRa{277.000000}{281.250000}{78.975000}%
\vRa{277.000000}{281.700000}{79.425000}%
\vRa{277.000000}{282.150000}{79.875000}%
\vRa{277.000000}{282.600000}{80.325000}%
\vRa{277.000000}{283.050000}{80.775000}%
\vRa{277.000000}{283.500000}{81.225000}%
\vRa{277.000000}{283.950000}{81.675000}%
\vRa{277.000000}{284.400000}{82.125000}%
\vRa{277.000000}{284.850000}{82.575000}%
\vRa{277.000000}{285.300000}{83.025000}%
\vRa{277.000000}{285.750000}{83.475000}%
\vRa{277.000000}{286.200000}{83.925000}%
\vRa{277.000000}{286.650000}{84.375000}%
}}%
{\color{black}\vlB{%
\vSaa{276.375000}{202.500000}{90.000000}{84.500000}%
\vSaa{277.000000}{287.000000}{0.000000}{84.500000}%
\vSaa{276.558058}{287.000000}{-135.000000}{119.501046}%
}}%
{\color{vltBlue!10}\vlB{%
\vRa{361.725000}{118.000000}{84.275000}%
\vRa{362.175000}{118.450000}{83.825000}%
\vRa{362.625000}{118.900000}{83.375000}%
\vRa{363.075000}{119.350000}{82.925000}%
\vRa{363.525000}{119.800000}{82.475000}%
\vRa{363.975000}{120.250000}{82.025000}%
\vRa{364.425000}{120.700000}{81.575000}%
\vRa{364.875000}{121.150000}{81.125000}%
\vRa{365.325000}{121.600000}{80.675000}%
\vRa{365.775000}{122.050000}{80.225000}%
\vRa{366.225000}{122.500000}{79.775000}%
\vRa{366.675000}{122.950000}{79.325000}%
\vRa{367.125000}{123.400000}{78.875000}%
\vRa{367.575000}{123.850000}{78.425000}%
\vRa{368.025000}{124.300000}{77.975000}%
\vRa{368.475000}{124.750000}{77.525000}%
\vRa{368.925000}{125.200000}{77.075000}%
\vRa{369.375000}{125.650000}{76.625000}%
\vRa{369.825000}{126.100000}{76.175000}%
\vRa{370.275000}{126.550000}{75.725000}%
\vRa{370.725000}{127.000000}{75.275000}%
\vRa{371.175000}{127.450000}{74.825000}%
\vRa{371.625000}{127.900000}{74.375000}%
\vRa{372.075000}{128.350000}{73.925000}%
\vRa{372.525000}{128.800000}{73.475000}%
\vRa{372.975000}{129.250000}{73.025000}%
\vRa{373.425000}{129.700000}{72.575000}%
\vRa{373.875000}{130.150000}{72.125000}%
\vRa{374.325000}{130.600000}{71.675000}%
\vRa{374.775000}{131.050000}{71.225000}%
\vRa{375.225000}{131.500000}{70.775000}%
\vRa{375.675000}{131.950000}{70.325000}%
}}%
{\color{vltBlue!10}\vlB{%
\vRa{376.125000}{132.400000}{69.875000}%
\vRa{376.575000}{132.850000}{69.425000}%
\vRa{377.025000}{133.300000}{68.975000}%
\vRa{377.475000}{133.750000}{68.525000}%
\vRa{377.925000}{134.200000}{68.075000}%
\vRa{378.375000}{134.650000}{67.625000}%
\vRa{378.825000}{135.100000}{67.175000}%
\vRa{379.275000}{135.550000}{66.725000}%
\vRa{379.725000}{136.000000}{66.275000}%
\vRa{380.175000}{136.450000}{65.825000}%
\vRa{380.625000}{136.900000}{65.375000}%
\vRa{381.075000}{137.350000}{64.925000}%
\vRa{381.525000}{137.800000}{64.475000}%
\vRa{381.975000}{138.250000}{64.025000}%
\vRa{382.425000}{138.700000}{63.575000}%
\vRa{382.875000}{139.150000}{63.125000}%
\vRa{383.325000}{139.600000}{62.675000}%
\vRa{383.775000}{140.050000}{62.225000}%
\vRa{384.225000}{140.500000}{61.775000}%
\vRa{384.675000}{140.950000}{61.325000}%
\vRa{385.125000}{141.400000}{60.875000}%
\vRa{385.575000}{141.850000}{60.425000}%
\vRa{386.025000}{142.300000}{59.975000}%
\vRa{386.475000}{142.750000}{59.525000}%
\vRa{386.925000}{143.200000}{59.075000}%
\vRa{387.375000}{143.650000}{58.625000}%
\vRa{387.825000}{144.100000}{58.175000}%
\vRa{388.275000}{144.550000}{57.725000}%
\vRa{388.725000}{145.000000}{57.275000}%
\vRa{389.175000}{145.450000}{56.825000}%
\vRa{389.625000}{145.900000}{56.375000}%
\vRa{390.075000}{146.350000}{55.925000}%
}}%
{\color{vltBlue!10}\vlB{%
\vRa{390.525000}{146.800000}{55.475000}%
\vRa{390.975000}{147.250000}{55.025000}%
\vRa{391.425000}{147.700000}{54.575000}%
\vRa{391.875000}{148.150000}{54.125000}%
\vRa{392.325000}{148.600000}{53.675000}%
\vRa{392.775000}{149.050000}{53.225000}%
\vRa{393.225000}{149.500000}{52.775000}%
\vRa{393.675000}{149.950000}{52.325000}%
\vRa{394.125000}{150.400000}{51.875000}%
\vRa{394.575000}{150.850000}{51.425000}%
\vRa{395.025000}{151.300000}{50.975000}%
\vRa{395.475000}{151.750000}{50.525000}%
\vRa{395.925000}{152.200000}{50.075000}%
\vRa{396.375000}{152.650000}{49.625000}%
\vRa{396.825000}{153.100000}{49.175000}%
\vRa{397.275000}{153.550000}{48.725000}%
\vRa{397.725000}{154.000000}{48.275000}%
\vRa{398.175000}{154.450000}{47.825000}%
\vRa{398.625000}{154.900000}{47.375000}%
\vRa{399.075000}{155.350000}{46.925000}%
\vRa{399.525000}{155.800000}{46.475000}%
\vRa{399.975000}{156.250000}{46.025000}%
\vRa{400.425000}{156.700000}{45.575000}%
\vRa{400.875000}{157.150000}{45.125000}%
\vRa{401.325000}{157.600000}{44.675000}%
\vRa{401.775000}{158.050000}{44.225000}%
\vRa{402.225000}{158.500000}{43.775000}%
\vRa{402.675000}{158.950000}{43.325000}%
\vRa{403.125000}{159.400000}{42.875000}%
\vRa{403.575000}{159.850000}{42.425000}%
\vRa{404.025000}{160.300000}{41.975000}%
\vRa{404.475000}{160.750000}{41.525000}%
}}%
{\color{vltBlue!10}\vlB{%
\vRa{404.925000}{161.200000}{41.075000}%
\vRa{405.375000}{161.650000}{40.625000}%
\vRa{405.825000}{162.100000}{40.175000}%
\vRa{406.275000}{162.550000}{39.725000}%
\vRa{406.725000}{163.000000}{39.275000}%
\vRa{407.175000}{163.450000}{38.825000}%
\vRa{407.625000}{163.900000}{38.375000}%
\vRa{408.075000}{164.350000}{37.925000}%
\vRa{408.525000}{164.800000}{37.475000}%
\vRa{408.975000}{165.250000}{37.025000}%
\vRa{409.425000}{165.700000}{36.575000}%
\vRa{409.875000}{166.150000}{36.125000}%
\vRa{410.325000}{166.600000}{35.675000}%
\vRa{410.775000}{167.050000}{35.225000}%
\vRa{411.225000}{167.500000}{34.775000}%
\vRa{411.675000}{167.950000}{34.325000}%
\vRa{412.125000}{168.400000}{33.875000}%
\vRa{412.575000}{168.850000}{33.425000}%
\vRa{413.025000}{169.300000}{32.975000}%
\vRa{413.475000}{169.750000}{32.525000}%
\vRa{413.925000}{170.200000}{32.075000}%
\vRa{414.375000}{170.650000}{31.625000}%
\vRa{414.825000}{171.100000}{31.175000}%
\vRa{415.275000}{171.550000}{30.725000}%
\vRa{415.725000}{172.000000}{30.275000}%
\vRa{416.175000}{172.450000}{29.825000}%
\vRa{416.625000}{172.900000}{29.375000}%
\vRa{417.075000}{173.350000}{28.925000}%
\vRa{417.525000}{173.800000}{28.475000}%
\vRa{417.975000}{174.250000}{28.025000}%
\vRa{418.425000}{174.700000}{27.575000}%
\vRa{418.875000}{175.150000}{27.125000}%
}}%
{\color{vltBlue!10}\vlB{%
\vRa{419.325000}{175.600000}{26.675000}%
\vRa{419.775000}{176.050000}{26.225000}%
\vRa{420.225000}{176.500000}{25.775000}%
\vRa{420.675000}{176.950000}{25.325000}%
\vRa{421.125000}{177.400000}{24.875000}%
\vRa{421.575000}{177.850000}{24.425000}%
\vRa{422.025000}{178.300000}{23.975000}%
\vRa{422.475000}{178.750000}{23.525000}%
\vRa{422.925000}{179.200000}{23.075000}%
\vRa{423.375000}{179.650000}{22.625000}%
\vRa{423.825000}{180.100000}{22.175000}%
\vRa{424.275000}{180.550000}{21.725000}%
\vRa{424.725000}{181.000000}{21.275000}%
\vRa{425.175000}{181.450000}{20.825000}%
\vRa{425.625000}{181.900000}{20.375000}%
\vRa{426.075000}{182.350000}{19.925000}%
\vRa{426.525000}{182.800000}{19.475000}%
\vRa{426.975000}{183.250000}{19.025000}%
\vRa{427.425000}{183.700000}{18.575000}%
\vRa{427.875000}{184.150000}{18.125000}%
\vRa{428.325000}{184.600000}{17.675000}%
\vRa{428.775000}{185.050000}{17.225000}%
\vRa{429.225000}{185.500000}{16.775000}%
\vRa{429.675000}{185.950000}{16.325000}%
\vRa{430.125000}{186.400000}{15.875000}%
\vRa{430.575000}{186.850000}{15.425000}%
\vRa{431.025000}{187.300000}{14.975000}%
\vRa{431.475000}{187.750000}{14.525000}%
\vRa{431.925000}{188.200000}{14.075000}%
\vRa{432.375000}{188.650000}{13.625000}%
\vRa{432.825000}{189.100000}{13.175000}%
\vRa{433.275000}{189.550000}{12.725000}%
}}%
{\color{vltBlue!10}\vlB{%
\vRa{433.725000}{190.000000}{12.275000}%
\vRa{434.175000}{190.450000}{11.825000}%
\vRa{434.625000}{190.900000}{11.375000}%
\vRa{435.075000}{191.350000}{10.925000}%
\vRa{435.525000}{191.800000}{10.475000}%
\vRa{435.975000}{192.250000}{10.025000}%
\vRa{436.425000}{192.700000}{9.575000}%
\vRa{436.875000}{193.150000}{9.125000}%
\vRa{437.325000}{193.600000}{8.675000}%
\vRa{437.775000}{194.050000}{8.225000}%
\vRa{438.225000}{194.500000}{7.775000}%
\vRa{438.675000}{194.950000}{7.325000}%
\vRa{439.125000}{195.400000}{6.875000}%
\vRa{439.575000}{195.850000}{6.425000}%
\vRa{440.025000}{196.300000}{5.975000}%
\vRa{440.475000}{196.750000}{5.525000}%
\vRa{440.925000}{197.200000}{5.075000}%
\vRa{441.375000}{197.650000}{4.625000}%
\vRa{441.825000}{198.100000}{4.175000}%
\vRa{442.275000}{198.550000}{3.725000}%
\vRa{442.725000}{199.000000}{3.275000}%
\vRa{443.175000}{199.450000}{2.825000}%
\vRa{443.625000}{199.900000}{2.375000}%
\vRa{444.075000}{200.350000}{1.925000}%
\vRa{444.525000}{200.800000}{1.475000}%
\vRa{444.975000}{201.250000}{1.025000}%
\vRa{445.425000}{201.700000}{0.575000}%
\vRa{445.875000}{202.150000}{0.125000}%
}}%
{\color{black}\vlB{%
\vSaa{361.500000}{118.000000}{0.000000}{84.500000}%
\vSaa{445.375000}{118.000000}{90.000000}{84.500000}%
\vSaa{361.058058}{202.500000}{-135.000000}{119.501046}%
}}%
{\color{black!40}\vlB{%
\vSk{276.717157}{118.000000}{45.000000}{4.500000}%
\vSk{281.666905}{122.949747}{45.000000}{4.500000}%
\vSk{286.616652}{127.899495}{45.000000}{4.500000}%
\vSk{291.566400}{132.849242}{45.000000}{4.500000}%
\vSk{296.516147}{137.798990}{45.000000}{4.500000}%
\vSk{301.465895}{142.748737}{45.000000}{4.500000}%
\vSk{306.415642}{147.698485}{45.000000}{4.500000}%
\vSk{311.365390}{152.648232}{45.000000}{4.500000}%
\vSk{316.315137}{157.597980}{45.000000}{4.500000}%
\vSk{321.264885}{162.547727}{45.000000}{4.500000}%
\vSk{326.214632}{167.497475}{45.000000}{4.500000}%
\vSk{331.164379}{172.447222}{45.000000}{4.500000}%
\vSk{336.114127}{177.396970}{45.000000}{4.500000}%
\vSk{341.063874}{182.346717}{45.000000}{4.500000}%
\vSk{346.013622}{187.296465}{45.000000}{4.500000}%
\vSk{350.963369}{192.246212}{45.000000}{4.500000}%
\vSk{355.913117}{197.195959}{45.000000}{4.500000}%
\vSk{360.862864}{202.145707}{45.000000}{4.500000}%
\vSk{365.812612}{207.095454}{45.000000}{4.500000}%
\vSk{370.762359}{212.045202}{45.000000}{4.500000}%
\vSk{375.712107}{216.994949}{45.000000}{4.500000}%
\vSk{380.661854}{221.944697}{45.000000}{4.500000}%
\vSk{385.611602}{226.894444}{45.000000}{4.500000}%
\vSk{390.561349}{231.844192}{45.000000}{4.500000}%
\vSk{395.511097}{236.793939}{45.000000}{4.500000}%
\vSk{400.460844}{241.743687}{45.000000}{4.500000}%
\vSk{405.410591}{246.693434}{45.000000}{4.500000}%
\vSk{410.360339}{251.643182}{45.000000}{4.500000}%
\vSk{415.310086}{256.592929}{45.000000}{4.500000}%
\vSk{420.259834}{261.542677}{45.000000}{4.500000}%
\vSk{425.209581}{266.492424}{45.000000}{4.500000}%
\vSk{430.159329}{271.442172}{45.000000}{4.500000}%
}}%
{\color{black!40}\vlB{%
\vSk{435.109076}{276.391919}{45.000000}{4.500000}%
\vSk{440.058824}{281.341666}{45.000000}{4.500000}%
\vSk{445.008571}{286.291414}{45.000000}{1.002092}%
}}%
{\color{white}\vlB{%
\vRa{320.500000}{195.500000}{82.000000}%
\vRa{320.500000}{195.950000}{82.000000}%
\vRa{320.500000}{196.400000}{82.000000}%
\vRa{320.500000}{196.850000}{82.000000}%
\vRa{320.500000}{197.300000}{82.000000}%
\vRa{320.500000}{197.750000}{82.000000}%
\vRa{320.500000}{198.200000}{82.000000}%
\vRa{320.500000}{198.650000}{82.000000}%
\vRa{320.500000}{199.100000}{82.000000}%
\vRa{320.500000}{199.550000}{82.000000}%
\vRa{320.500000}{200.000000}{82.000000}%
\vRa{320.500000}{200.450000}{82.000000}%
\vRa{320.500000}{200.900000}{82.000000}%
\vRa{320.500000}{201.350000}{82.000000}%
\vRa{320.500000}{201.800000}{82.000000}%
\vRa{320.500000}{202.250000}{82.000000}%
\vRa{320.500000}{202.700000}{82.000000}%
\vRa{320.500000}{203.150000}{82.000000}%
\vRa{320.500000}{203.600000}{82.000000}%
\vRa{320.500000}{204.050000}{82.000000}%
\vRa{320.500000}{204.500000}{82.000000}%
\vRa{320.500000}{204.950000}{82.000000}%
\vRa{320.500000}{205.400000}{82.000000}%
\vRa{320.500000}{205.850000}{82.000000}%
\vRa{320.500000}{206.300000}{82.000000}%
\vRa{320.500000}{206.750000}{82.000000}%
\vRa{320.500000}{207.200000}{82.000000}%
\vRa{320.500000}{207.650000}{82.000000}%
\vRa{320.500000}{208.100000}{82.000000}%
\vRa{320.500000}{208.550000}{82.000000}%
\vRa{320.500000}{209.000000}{82.000000}%
}}%
{\color{black}\put(361.50000,202.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont overlap excluded}}}%
{\color{black}\put(310.80000,244.75000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont allowed}}}%
{\color{black}\put(414.31250,156.02500){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont allowed}}}%
{\color{black}\put(319.250000,265.875000){\circle*{5.400000}}}%
{\color{vltTeal}\vlB{%
\vSp{319.250000}{265.875000}{0.000000}{8.562500}%
\vRa{325.812500}{264.195000}{0.535714}%
\vRa{325.812500}{264.645000}{1.607143}%
\vRa{325.812500}{265.095000}{2.678571}%
\vRa{325.812500}{265.545000}{3.750000}%
\vRa{325.812500}{265.995000}{3.178571}%
\vRa{325.812500}{266.445000}{2.107143}%
\vRa{325.812500}{266.895000}{1.035714}%
}}%
{\color{white}\vlB{%
\vRa{328.713866}{263.075000}{2.197268}%
\vRa{327.989390}{263.525000}{3.646219}%
\vRa{327.569357}{263.975000}{4.486286}%
\vRa{327.295286}{264.425000}{5.034428}%
\vRa{327.122165}{264.875000}{5.380669}%
\vRa{327.031504}{265.325000}{5.561992}%
\vRa{327.015548}{265.775000}{5.593905}%
\vRa{327.072609}{266.225000}{5.479783}%
\vRa{327.207432}{266.675000}{5.210136}%
\vRa{327.432792}{267.125000}{4.759416}%
\vRa{327.779817}{267.575000}{4.065367}%
\vRa{328.330145}{268.025000}{2.964710}%
}}%
{\color{vltTeal}\vlB{%
\vSe{332.060447}{265.875000}{91.125000}{0.109949}%
\vSe{332.054822}{265.984927}{93.375000}{0.109949}%
\vSe{332.045740}{266.094685}{95.625000}{0.109949}%
\vSe{332.033214}{266.204105}{97.875000}{0.109949}%
\vSe{332.017264}{266.313017}{100.125000}{0.109949}%
\vSe{331.997915}{266.421253}{102.375000}{0.109949}%
\vSe{331.975195}{266.528647}{104.625000}{0.109949}%
\vSe{331.949141}{266.635033}{106.875000}{0.109949}%
\vSe{331.919792}{266.740248}{109.125000}{0.109949}%
\vSe{331.887194}{266.844128}{111.375000}{0.109949}%
\vSe{331.851398}{266.946514}{113.625000}{0.109949}%
\vSe{331.812457}{267.047247}{115.875000}{0.109949}%
\vSe{331.770432}{267.146173}{118.125000}{0.109949}%
\vSe{331.725389}{267.243139}{120.375000}{0.109949}%
\vSe{331.677395}{267.337996}{122.625000}{0.109949}%
\vSe{331.626527}{267.430597}{124.875000}{0.109949}%
\vSe{331.572861}{267.520799}{127.125000}{0.109949}%
\vSe{331.516481}{267.608463}{129.375000}{0.109949}%
\vSe{331.457473}{267.693455}{131.625000}{0.109949}%
\vSe{331.395930}{267.775642}{133.875000}{0.109949}%
\vSe{331.331944}{267.854899}{136.125000}{0.109949}%
\vSe{331.265616}{267.931103}{138.375000}{0.109949}%
\vSe{331.197047}{268.004137}{140.625000}{0.109949}%
\vSe{331.126343}{268.073887}{142.875000}{0.109949}%
\vSe{331.053613}{268.140248}{145.125000}{0.109949}%
\vSe{330.978970}{268.203115}{147.375000}{0.109949}%
\vSe{330.902528}{268.262392}{149.625000}{0.109949}%
\vSe{330.824405}{268.317989}{151.875000}{0.109949}%
\vSe{330.744722}{268.369818}{154.125000}{0.109949}%
\vSe{330.663602}{268.417801}{156.375000}{0.109949}%
\vSe{330.581169}{268.461863}{158.625000}{0.109949}%
\vSe{330.497551}{268.501936}{160.875000}{0.109949}%
}}%
{\color{vltTeal}\vlB{%
\vSe{330.412877}{268.537958}{163.125000}{0.109949}%
\vSe{330.327277}{268.569875}{165.375000}{0.109949}%
\vSe{330.240883}{268.597636}{167.625000}{0.109949}%
\vSe{330.153829}{268.621199}{169.875000}{0.109949}%
\vSe{330.066248}{268.640527}{172.125000}{0.109949}%
\vSe{329.978276}{268.655592}{174.375000}{0.109949}%
\vSe{329.890049}{268.666369}{176.625000}{0.109949}%
\vSe{329.801701}{268.672841}{178.875000}{0.109949}%
\vSe{329.691774}{268.675000}{-178.875000}{0.109949}%
\vSe{329.560436}{268.672841}{-176.625000}{0.109949}%
\vSe{329.429486}{268.666369}{-174.375000}{0.109949}%
\vSe{329.299127}{268.655592}{-172.125000}{0.109949}%
\vSe{329.169559}{268.640527}{-169.875000}{0.109949}%
\vSe{329.040983}{268.621199}{-167.625000}{0.109949}%
\vSe{328.913596}{268.597636}{-165.375000}{0.109949}%
\vSe{328.787596}{268.569875}{-163.125000}{0.109949}%
\vSe{328.663176}{268.537958}{-160.875000}{0.109949}%
\vSe{328.540528}{268.501936}{-158.625000}{0.109949}%
\vSe{328.419841}{268.461863}{-156.375000}{0.109949}%
\vSe{328.301302}{268.417801}{-154.125000}{0.109949}%
\vSe{328.185092}{268.369818}{-151.875000}{0.109949}%
\vSe{328.071392}{268.317989}{-149.625000}{0.109949}%
\vSe{327.960377}{268.262392}{-147.375000}{0.109949}%
\vSe{327.852218}{268.203115}{-145.125000}{0.109949}%
\vSe{327.747081}{268.140248}{-142.875000}{0.109949}%
\vSe{327.645129}{268.073887}{-140.625000}{0.109949}%
\vSe{327.546519}{268.004137}{-138.375000}{0.109949}%
\vSe{327.451403}{267.931103}{-136.125000}{0.109949}%
\vSe{327.359927}{267.854899}{-133.875000}{0.109949}%
\vSe{327.272234}{267.775642}{-131.625000}{0.109949}%
\vSe{327.188457}{267.693455}{-129.375000}{0.109949}%
\vSe{327.108726}{267.608463}{-127.125000}{0.109949}%
}}%
{\color{vltTeal}\vlB{%
\vSe{327.033164}{267.520799}{-124.875000}{0.109949}%
\vSe{326.961888}{267.430597}{-122.625000}{0.109949}%
\vSe{326.895007}{267.337996}{-120.375000}{0.109949}%
\vSe{326.832625}{267.243139}{-118.125000}{0.109949}%
\vSe{326.774838}{267.146173}{-115.875000}{0.109949}%
\vSe{326.721734}{267.047247}{-113.625000}{0.109949}%
\vSe{326.673396}{266.946514}{-111.375000}{0.109949}%
\vSe{326.629898}{266.844128}{-109.125000}{0.109949}%
\vSe{326.591308}{266.740248}{-106.875000}{0.109949}%
\vSe{326.557685}{266.635033}{-104.625000}{0.109949}%
\vSe{326.529080}{266.528647}{-102.375000}{0.109949}%
\vSe{326.505538}{266.421253}{-100.125000}{0.109949}%
\vSe{326.487095}{266.313017}{-97.875000}{0.109949}%
\vSe{326.473780}{266.204105}{-95.625000}{0.109949}%
\vSe{326.465613}{266.094685}{-93.375000}{0.109949}%
\vSe{326.462606}{265.984927}{-91.125000}{0.109949}%
\vSe{326.462606}{265.875000}{-88.875000}{0.109949}%
\vSe{326.465613}{265.765073}{-86.625000}{0.109949}%
\vSe{326.473780}{265.655315}{-84.375000}{0.109949}%
\vSe{326.487095}{265.545895}{-82.125000}{0.109949}%
\vSe{326.505538}{265.436983}{-79.875000}{0.109949}%
\vSe{326.529080}{265.328747}{-77.625000}{0.109949}%
\vSe{326.557685}{265.221353}{-75.375000}{0.109949}%
\vSe{326.591308}{265.114967}{-73.125000}{0.109949}%
\vSe{326.629898}{265.009752}{-70.875000}{0.109949}%
\vSe{326.673396}{264.905872}{-68.625000}{0.109949}%
\vSe{326.721734}{264.803486}{-66.375000}{0.109949}%
\vSe{326.774838}{264.702753}{-64.125000}{0.109949}%
\vSe{326.832625}{264.603827}{-61.875000}{0.109949}%
\vSe{326.895007}{264.506861}{-59.625000}{0.109949}%
\vSe{326.961888}{264.412004}{-57.375000}{0.109949}%
\vSe{327.033164}{264.319403}{-55.125000}{0.109949}%
}}%
{\color{vltTeal}\vlB{%
\vSe{327.108726}{264.229201}{-52.875000}{0.109949}%
\vSe{327.188457}{264.141537}{-50.625000}{0.109949}%
\vSe{327.272234}{264.056545}{-48.375000}{0.109949}%
\vSe{327.359927}{263.974358}{-46.125000}{0.109949}%
\vSe{327.451403}{263.895101}{-43.875000}{0.109949}%
\vSe{327.546519}{263.818897}{-41.625000}{0.109949}%
\vSe{327.645129}{263.745863}{-39.375000}{0.109949}%
\vSe{327.747081}{263.676113}{-37.125000}{0.109949}%
\vSe{327.852218}{263.609752}{-34.875000}{0.109949}%
\vSe{327.960377}{263.546885}{-32.625000}{0.109949}%
\vSe{328.071392}{263.487608}{-30.375000}{0.109949}%
\vSe{328.185092}{263.432011}{-28.125000}{0.109949}%
\vSe{328.301302}{263.380182}{-25.875000}{0.109949}%
\vSe{328.419841}{263.332199}{-23.625000}{0.109949}%
\vSe{328.540528}{263.288137}{-21.375000}{0.109949}%
\vSe{328.663176}{263.248064}{-19.125000}{0.109949}%
\vSe{328.787596}{263.212042}{-16.875000}{0.109949}%
\vSe{328.913596}{263.180125}{-14.625000}{0.109949}%
\vSe{329.040983}{263.152364}{-12.375000}{0.109949}%
\vSe{329.169559}{263.128801}{-10.125000}{0.109949}%
\vSe{329.299127}{263.109473}{-7.875000}{0.109949}%
\vSe{329.429486}{263.094408}{-5.625000}{0.109949}%
\vSe{329.560436}{263.083631}{-3.375000}{0.109949}%
\vSe{329.691774}{263.077159}{-1.125000}{0.109949}%
\vSe{329.801701}{263.075000}{1.125000}{0.109949}%
\vSe{329.890049}{263.077159}{3.375000}{0.109949}%
\vSe{329.978276}{263.083631}{5.625000}{0.109949}%
\vSe{330.066248}{263.094408}{7.875000}{0.109949}%
\vSe{330.153829}{263.109473}{10.125000}{0.109949}%
\vSe{330.240883}{263.128801}{12.375000}{0.109949}%
\vSe{330.327277}{263.152364}{14.625000}{0.109949}%
\vSe{330.412877}{263.180125}{16.875000}{0.109949}%
}}%
{\color{vltTeal}\vlB{%
\vSe{330.497551}{263.212042}{19.125000}{0.109949}%
\vSe{330.581169}{263.248064}{21.375000}{0.109949}%
\vSe{330.663602}{263.288137}{23.625000}{0.109949}%
\vSe{330.744722}{263.332199}{25.875000}{0.109949}%
\vSe{330.824405}{263.380182}{28.125000}{0.109949}%
\vSe{330.902528}{263.432011}{30.375000}{0.109949}%
\vSe{330.978970}{263.487608}{32.625000}{0.109949}%
\vSe{331.053613}{263.546885}{34.875000}{0.109949}%
\vSe{331.126343}{263.609752}{37.125000}{0.109949}%
\vSe{331.197047}{263.676113}{39.375000}{0.109949}%
\vSe{331.265616}{263.745863}{41.625000}{0.109949}%
\vSe{331.331944}{263.818897}{43.875000}{0.109949}%
\vSe{331.395930}{263.895101}{46.125000}{0.109949}%
\vSe{331.457473}{263.974358}{48.375000}{0.109949}%
\vSe{331.516481}{264.056545}{50.625000}{0.109949}%
\vSe{331.572861}{264.141537}{52.875000}{0.109949}%
\vSe{331.626527}{264.229201}{55.125000}{0.109949}%
\vSe{331.677395}{264.319403}{57.375000}{0.109949}%
\vSe{331.725389}{264.412004}{59.625000}{0.109949}%
\vSe{331.770432}{264.506861}{61.875000}{0.109949}%
\vSe{331.812457}{264.603827}{64.125000}{0.109949}%
\vSe{331.851398}{264.702753}{66.375000}{0.109949}%
\vSe{331.887194}{264.803486}{68.625000}{0.109949}%
\vSe{331.919792}{264.905872}{70.875000}{0.109949}%
\vSe{331.949141}{265.009752}{73.125000}{0.109949}%
\vSe{331.975195}{265.114967}{75.375000}{0.109949}%
\vSe{331.997915}{265.221353}{77.625000}{0.109949}%
\vSe{332.017264}{265.328747}{79.875000}{0.109949}%
\vSe{332.033214}{265.436983}{82.125000}{0.109949}%
\vSe{332.045740}{265.545895}{84.375000}{0.109949}%
\vSe{332.054822}{265.655315}{86.625000}{0.109949}%
\vSe{332.060447}{265.765073}{88.875000}{0.109949}%
}}%
{\color{black}\put(312.25000,278.87500){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $A$}}}%
{\color{black}\put(339.81250,278.87500){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $B$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{66.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,45.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1\leq Z_i\leq5,\qquad |Z_2-Z_1|\geq2$}}}%
{\color{black}\put(235.00000,23.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont One point in configuration space specifies both particle positions}}}%
\end{picture}%


==> vlt-figures/figure-021.tex <==
\begin{picture}(470,365)%
{\color{black}\put(120.00000,345.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} A finite-radius contact}}}%
{\color{black}\put(357.00000,345.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Reflection in velocity space}}}%
{\color{black}\vlB{%
\vSp{193.200000}{151.000000}{90.000000}{162.000000}%
}}%
{\color{black!40}\vlB{%
\vSr{193.790000}{152.000000}{36.869898}{10.000000}%
\vSr{193.790000}{159.000000}{36.869898}{10.000000}%
\vSr{193.790000}{166.000000}{36.869898}{10.000000}%
\vSr{193.790000}{173.000000}{36.869898}{10.000000}%
\vSr{193.790000}{180.000000}{36.869898}{10.000000}%
\vSr{193.790000}{187.000000}{36.869898}{10.000000}%
\vSr{193.790000}{194.000000}{36.869898}{10.000000}%
\vSr{193.790000}{201.000000}{36.869898}{10.000000}%
\vSr{193.790000}{208.000000}{36.869898}{10.000000}%
\vSr{193.790000}{215.000000}{36.869898}{10.000000}%
\vSr{193.790000}{222.000000}{36.869898}{10.000000}%
\vSr{193.790000}{229.000000}{36.869898}{10.000000}%
\vSr{193.790000}{236.000000}{36.869898}{10.000000}%
\vSr{193.790000}{243.000000}{36.869898}{10.000000}%
\vSr{193.790000}{250.000000}{36.869898}{10.000000}%
\vSr{193.790000}{257.000000}{36.869898}{10.000000}%
\vSr{193.790000}{264.000000}{36.869898}{10.000000}%
\vSr{193.790000}{271.000000}{36.869898}{10.000000}%
\vSr{193.790000}{278.000000}{36.869898}{10.000000}%
\vSr{193.790000}{285.000000}{36.869898}{10.000000}%
\vSr{193.790000}{292.000000}{36.869898}{10.000000}%
\vSr{193.790000}{299.000000}{36.869898}{10.000000}%
\vSr{193.790000}{306.000000}{36.869898}{10.000000}%
\vSr{193.790000}{313.000000}{36.869898}{10.000000}%
\vSn{158.575000}{151.000000}{90.000000}{4.500000}%
\vSn{158.575000}{158.000000}{90.000000}{4.500000}%
\vSn{158.575000}{165.000000}{90.000000}{4.500000}%
\vSn{158.575000}{172.000000}{90.000000}{4.500000}%
\vSn{158.575000}{179.000000}{90.000000}{4.500000}%
\vSn{158.575000}{186.000000}{90.000000}{4.500000}%
\vSn{158.575000}{193.000000}{90.000000}{4.500000}%
\vSn{158.575000}{200.000000}{90.000000}{4.500000}%
}}%
{\color{black!40}\vlB{%
\vSn{158.575000}{207.000000}{90.000000}{4.500000}%
\vSn{158.575000}{214.000000}{90.000000}{4.500000}%
\vSn{158.575000}{221.000000}{90.000000}{4.500000}%
\vSn{158.575000}{228.000000}{90.000000}{4.500000}%
\vSn{158.575000}{235.000000}{90.000000}{4.500000}%
\vSn{158.575000}{242.000000}{90.000000}{4.500000}%
\vSn{158.575000}{249.000000}{90.000000}{4.500000}%
\vSn{158.575000}{256.000000}{90.000000}{4.500000}%
\vSn{158.575000}{263.000000}{90.000000}{4.500000}%
\vSn{158.575000}{270.000000}{90.000000}{4.500000}%
\vSn{158.575000}{277.000000}{90.000000}{4.500000}%
\vSn{158.575000}{284.000000}{90.000000}{4.500000}%
\vSn{158.575000}{291.000000}{90.000000}{4.500000}%
\vSn{158.575000}{298.000000}{90.000000}{4.500000}%
\vSn{158.575000}{305.000000}{90.000000}{4.500000}%
\vSn{158.575000}{312.000000}{90.000000}{1.000000}%
}}%
{\color{vltNeutral!31}\vlB{%
\vRa{142.452195}{206.719842}{2.242963}%
\vRa{144.403581}{207.169842}{6.728889}%
\vRa{146.354967}{207.619842}{11.214815}%
\vRa{148.306353}{208.069842}{15.700741}%
\vRa{150.257740}{208.519842}{20.186667}%
\vRa{152.209126}{208.969842}{24.257019}%
\vRa{154.160512}{209.419842}{21.274983}%
\vRa{156.111899}{209.869842}{18.292946}%
\vRa{158.063285}{210.319842}{15.310909}%
\vRa{160.014671}{210.769842}{12.328872}%
\vRa{161.966057}{211.219842}{9.346836}%
\vRa{163.917444}{211.669842}{6.364799}%
\vRa{165.868830}{212.119842}{3.382762}%
\vRa{167.820216}{212.569842}{0.400726}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{141.361324}{206.719842}{0.067217}%
\vRa{141.130969}{207.169842}{0.201650}%
\vRa{140.900614}{207.619842}{0.336083}%
\vRa{140.670259}{208.069842}{0.470516}%
\vRa{140.439904}{208.519842}{0.604949}%
\vRa{140.209549}{208.969842}{0.739382}%
\vRa{139.979194}{209.419842}{0.873815}%
\vRa{139.748839}{209.869842}{1.008249}%
\vRa{139.518484}{210.319842}{1.142682}%
\vRa{139.288129}{210.769842}{1.277115}%
\vRa{139.057774}{211.219842}{1.411548}%
\vRa{138.827419}{211.669842}{1.545981}%
\vRa{138.597064}{212.119842}{1.680414}%
\vRa{138.366709}{212.569842}{1.814847}%
\vRa{138.136354}{213.019842}{1.949281}%
\vRa{137.905999}{213.469842}{2.083714}%
\vRa{137.675644}{213.919842}{2.218147}%
\vRa{137.445289}{214.369842}{2.352580}%
\vRa{137.214934}{214.819842}{2.487013}%
\vRa{136.984579}{215.269842}{2.621446}%
\vRa{136.754224}{215.719842}{2.755879}%
\vRa{136.523869}{216.169842}{2.890312}%
\vRa{136.293514}{216.619842}{3.024746}%
\vRa{136.063159}{217.069842}{3.159179}%
\vRa{135.832804}{217.519842}{3.293612}%
\vRa{135.602449}{217.969842}{3.428045}%
\vRa{135.372095}{218.419842}{3.562478}%
\vRa{135.141740}{218.869842}{3.696911}%
\vRa{134.911385}{219.319842}{3.831344}%
\vRa{134.681030}{219.769842}{3.965778}%
\vRa{134.450675}{220.219842}{4.100211}%
\vRa{134.220320}{220.669842}{4.234644}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{133.989965}{221.119842}{4.369077}%
\vRa{133.759610}{221.569842}{4.503510}%
\vRa{133.529255}{222.019842}{4.637943}%
\vRa{133.298900}{222.469842}{4.772376}%
\vRa{133.068545}{222.919842}{4.906810}%
\vRa{132.838190}{223.369842}{5.041243}%
\vRa{132.607835}{223.819842}{5.175676}%
\vRa{132.377480}{224.269842}{5.310109}%
\vRa{132.147125}{224.719842}{5.444542}%
\vRa{131.916770}{225.169842}{5.578975}%
\vRa{131.686415}{225.619842}{5.713408}%
\vRa{131.456060}{226.069842}{5.847842}%
\vRa{131.225705}{226.519842}{5.982275}%
\vRa{130.995350}{226.969842}{6.116708}%
\vRa{130.764995}{227.419842}{6.251141}%
\vRa{130.534640}{227.869842}{6.385574}%
\vRa{130.304285}{228.319842}{6.520007}%
\vRa{130.073930}{228.769842}{6.654440}%
\vRa{129.843575}{229.219842}{6.788874}%
\vRa{129.613220}{229.669842}{6.923307}%
\vRa{129.382865}{230.119842}{7.057740}%
\vRa{129.152510}{230.569842}{7.192173}%
\vRa{128.922155}{231.019842}{7.262558}%
\vRa{128.691800}{231.469842}{6.832382}%
\vRa{128.461445}{231.919842}{6.402207}%
\vRa{128.231090}{232.369842}{5.972031}%
\vRa{128.000735}{232.819842}{5.541855}%
\vRa{127.770380}{233.269842}{5.111679}%
\vRa{127.540025}{233.719842}{4.681504}%
\vRa{127.309670}{234.169842}{4.251328}%
\vRa{127.079315}{234.619842}{3.821152}%
\vRa{126.848960}{235.069842}{3.390976}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{126.618605}{235.519842}{2.960800}%
\vRa{126.388250}{235.969842}{2.530625}%
\vRa{126.157895}{236.419842}{2.100449}%
\vRa{125.927540}{236.869842}{1.670273}%
\vRa{125.697185}{237.319842}{1.240097}%
\vRa{125.466830}{237.769842}{0.809922}%
\vRa{125.236475}{238.219842}{0.379746}%
}}%
{\color{vltNeutral!29}\vlB{%
\vRa{176.008173}{209.169801}{0.657689}%
\vRa{174.977523}{209.619801}{1.973066}%
\vRa{173.946872}{210.069801}{3.288444}%
\vRa{172.916222}{210.519801}{4.603821}%
\vRa{171.885572}{210.969801}{5.919199}%
\vRa{170.854921}{211.419801}{7.234577}%
\vRa{169.824271}{211.869801}{8.549954}%
\vRa{168.793620}{212.319801}{9.865332}%
\vRa{168.238078}{212.769801}{10.705600}%
\vRa{168.740172}{213.219801}{10.488234}%
\vRa{169.242266}{213.669801}{10.270867}%
\vRa{169.744360}{214.119801}{10.053501}%
\vRa{170.246453}{214.569801}{9.836134}%
\vRa{170.748547}{215.019801}{9.618767}%
\vRa{171.250641}{215.469801}{9.401401}%
\vRa{171.752734}{215.919801}{9.184034}%
\vRa{172.254828}{216.369801}{8.966668}%
\vRa{172.756922}{216.819801}{8.749301}%
\vRa{173.259015}{217.269801}{8.531934}%
\vRa{173.761109}{217.719801}{8.314568}%
\vRa{174.263203}{218.169801}{8.097201}%
\vRa{174.765297}{218.619801}{7.879835}%
\vRa{175.267390}{219.069801}{7.662468}%
\vRa{175.769484}{219.519801}{7.445101}%
\vRa{176.271578}{219.969801}{7.227735}%
\vRa{176.773671}{220.419801}{7.010368}%
\vRa{177.275765}{220.869801}{6.793001}%
\vRa{177.777859}{221.319801}{6.575635}%
\vRa{178.279953}{221.769801}{6.358268}%
\vRa{178.782046}{222.219801}{6.140902}%
\vRa{179.284140}{222.669801}{5.923535}%
\vRa{179.786234}{223.119801}{5.706168}%
}}%
{\color{vltNeutral!29}\vlB{%
\vRa{180.288327}{223.569801}{5.488802}%
\vRa{180.790421}{224.019801}{5.271435}%
\vRa{181.292515}{224.469801}{5.054069}%
\vRa{181.794608}{224.919801}{4.836702}%
\vRa{182.296702}{225.369801}{4.619335}%
\vRa{182.798796}{225.819801}{4.401969}%
\vRa{183.300890}{226.269801}{4.184602}%
\vRa{183.802983}{226.719801}{3.967236}%
\vRa{184.305077}{227.169801}{3.749869}%
\vRa{184.807171}{227.619801}{3.532502}%
\vRa{185.309264}{228.069801}{3.315136}%
\vRa{185.811358}{228.519801}{3.097769}%
\vRa{186.313452}{228.969801}{2.880403}%
\vRa{186.815545}{229.419801}{2.663036}%
\vRa{187.317639}{229.869801}{2.445669}%
\vRa{187.819733}{230.319801}{2.228303}%
\vRa{188.321827}{230.769801}{2.010936}%
\vRa{188.823920}{231.219801}{1.793570}%
\vRa{189.326014}{231.669801}{1.576203}%
\vRa{189.828108}{232.119801}{1.358836}%
\vRa{190.330201}{232.569801}{1.141470}%
\vRa{190.832295}{233.019801}{0.924103}%
\vRa{191.334389}{233.469801}{0.706736}%
\vRa{191.836483}{233.919801}{0.489370}%
\vRa{192.338576}{234.369801}{0.272003}%
\vRa{192.840670}{234.819801}{0.054637}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{135.929377}{231.193795}{0.365162}%
\vRa{135.268846}{231.643795}{1.095486}%
\vRa{134.608315}{232.093795}{1.825809}%
\vRa{133.947785}{232.543795}{2.556133}%
\vRa{133.287254}{232.993795}{3.286457}%
\vRa{132.626723}{233.443795}{4.016781}%
\vRa{131.966192}{233.893795}{4.747105}%
\vRa{131.305662}{234.343795}{5.477428}%
\vRa{130.645131}{234.793795}{6.207752}%
\vRa{129.984600}{235.243795}{6.938076}%
\vRa{129.324069}{235.693795}{7.668400}%
\vRa{128.663539}{236.143795}{8.398724}%
\vRa{128.003008}{236.593795}{9.129047}%
\vRa{127.342477}{237.043795}{9.859371}%
\vRa{126.681946}{237.493795}{10.589695}%
\vRa{126.021416}{237.943795}{11.320019}%
\vRa{125.360885}{238.393795}{12.050342}%
\vRa{125.176569}{238.843795}{12.304452}%
\vRa{125.461296}{239.293795}{12.089517}%
\vRa{125.746023}{239.743795}{11.874583}%
\vRa{126.030750}{240.193795}{11.659649}%
\vRa{126.315477}{240.643795}{11.444715}%
\vRa{126.600204}{241.093795}{11.229781}%
\vRa{126.884931}{241.543795}{11.014847}%
\vRa{127.169659}{241.993795}{10.799913}%
\vRa{127.454386}{242.443795}{10.584979}%
\vRa{127.739113}{242.893795}{10.370045}%
\vRa{128.023840}{243.343795}{10.155111}%
\vRa{128.308567}{243.793795}{9.940177}%
\vRa{128.593294}{244.243795}{9.725243}%
\vRa{128.878021}{244.693795}{9.510309}%
\vRa{129.162748}{245.143795}{9.295375}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{129.447475}{245.593795}{9.080441}%
\vRa{129.732202}{246.043795}{8.865507}%
\vRa{130.016929}{246.493795}{8.650572}%
\vRa{130.301657}{246.943795}{8.435638}%
\vRa{130.586384}{247.393795}{8.220704}%
\vRa{130.871111}{247.843795}{8.005770}%
\vRa{131.155838}{248.293795}{7.790836}%
\vRa{131.440565}{248.743795}{7.575902}%
\vRa{131.725292}{249.193795}{7.360968}%
\vRa{132.010019}{249.643795}{7.146034}%
\vRa{132.294746}{250.093795}{6.931100}%
\vRa{132.579473}{250.543795}{6.716166}%
\vRa{132.864200}{250.993795}{6.501232}%
\vRa{133.148928}{251.443795}{6.286298}%
\vRa{133.433655}{251.893795}{6.071364}%
\vRa{133.718382}{252.343795}{5.856430}%
\vRa{134.003109}{252.793795}{5.641496}%
\vRa{134.287836}{253.243795}{5.426562}%
\vRa{134.572563}{253.693795}{5.211627}%
\vRa{134.857290}{254.143795}{4.996693}%
\vRa{135.142017}{254.593795}{4.781759}%
\vRa{135.426744}{255.043795}{4.566825}%
\vRa{135.711471}{255.493795}{4.351891}%
\vRa{135.996199}{255.943795}{4.136957}%
\vRa{136.280926}{256.393795}{3.922023}%
\vRa{136.565653}{256.843795}{3.707089}%
\vRa{136.850380}{257.293795}{3.492155}%
\vRa{137.135107}{257.743795}{3.277221}%
\vRa{137.419834}{258.193795}{3.062287}%
\vRa{137.704561}{258.643795}{2.847353}%
\vRa{137.989288}{259.093795}{2.632419}%
\vRa{138.274015}{259.543795}{2.417485}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{138.558742}{259.993795}{2.202551}%
\vRa{138.843469}{260.443795}{1.987616}%
\vRa{139.128197}{260.893795}{1.772682}%
\vRa{139.412924}{261.343795}{1.557748}%
\vRa{139.697651}{261.793795}{1.342814}%
\vRa{139.982378}{262.243795}{1.127880}%
\vRa{140.267105}{262.693795}{0.912946}%
\vRa{140.551832}{263.143795}{0.698012}%
\vRa{140.836559}{263.593795}{0.483078}%
\vRa{141.121286}{264.043795}{0.268144}%
\vRa{141.406013}{264.493795}{0.053210}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{192.555534}{235.157912}{0.296163}%
\vRa{191.732852}{235.607912}{0.888490}%
\vRa{190.910171}{236.057912}{1.480817}%
\vRa{190.087489}{236.507912}{2.073143}%
\vRa{189.264808}{236.957912}{2.665470}%
\vRa{188.442126}{237.407912}{3.257796}%
\vRa{187.619444}{237.857912}{3.850123}%
\vRa{186.796763}{238.307912}{4.442450}%
\vRa{185.974081}{238.757912}{5.034776}%
\vRa{185.151399}{239.207912}{5.627103}%
\vRa{184.328718}{239.657912}{6.219430}%
\vRa{183.506036}{240.107912}{6.811756}%
\vRa{182.683355}{240.557912}{7.404083}%
\vRa{181.860673}{241.007912}{7.996410}%
\vRa{181.037991}{241.457912}{8.588736}%
\vRa{180.215310}{241.907912}{9.181063}%
\vRa{179.392628}{242.357912}{9.773389}%
\vRa{178.569947}{242.807912}{10.365716}%
\vRa{177.747265}{243.257912}{10.958043}%
\vRa{176.924583}{243.707912}{11.550369}%
\vRa{176.101902}{244.157912}{12.142696}%
\vRa{175.279220}{244.607912}{12.735023}%
\vRa{174.456539}{245.057912}{13.327349}%
\vRa{173.633857}{245.507912}{13.919676}%
\vRa{172.811175}{245.957912}{14.512003}%
\vRa{171.988494}{246.407912}{15.104329}%
\vRa{171.165812}{246.857912}{15.696656}%
\vRa{170.343130}{247.307912}{16.288982}%
\vRa{169.520449}{247.757912}{16.881309}%
\vRa{168.697767}{248.207912}{17.473636}%
\vRa{168.134165}{248.657912}{17.806883}%
\vRa{168.339370}{249.107912}{17.371323}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{168.544574}{249.557912}{16.935764}%
\vRa{168.749779}{250.007912}{16.500204}%
\vRa{168.954984}{250.457912}{16.064644}%
\vRa{169.160188}{250.907912}{15.629085}%
\vRa{169.365393}{251.357912}{15.193525}%
\vRa{169.570598}{251.807912}{14.757966}%
\vRa{169.775802}{252.257912}{14.322406}%
\vRa{169.981007}{252.707912}{13.886846}%
\vRa{170.186211}{253.157912}{13.451287}%
\vRa{170.391416}{253.607912}{13.015727}%
\vRa{170.596621}{254.057912}{12.580168}%
\vRa{170.801825}{254.507912}{12.144608}%
\vRa{171.007030}{254.957912}{11.709048}%
\vRa{171.212235}{255.407912}{11.273489}%
\vRa{171.417439}{255.857912}{10.837929}%
\vRa{171.622644}{256.307912}{10.402369}%
\vRa{171.827848}{256.757912}{9.966810}%
\vRa{172.033053}{257.207912}{9.531250}%
\vRa{172.238258}{257.657912}{9.095691}%
\vRa{172.443462}{258.107912}{8.660131}%
\vRa{172.648667}{258.557912}{8.224571}%
\vRa{172.853872}{259.007912}{7.789012}%
\vRa{173.059076}{259.457912}{7.353452}%
\vRa{173.264281}{259.907912}{6.917893}%
\vRa{173.469485}{260.357912}{6.482333}%
\vRa{173.674690}{260.807912}{6.046773}%
\vRa{173.879895}{261.257912}{5.611214}%
\vRa{174.085099}{261.707912}{5.175654}%
\vRa{174.290304}{262.157912}{4.740095}%
\vRa{174.495509}{262.607912}{4.304535}%
\vRa{174.700713}{263.057912}{3.868975}%
\vRa{174.905918}{263.507912}{3.433416}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{175.111122}{263.957912}{2.997856}%
\vRa{175.316327}{264.407912}{2.562297}%
\vRa{175.521532}{264.857912}{2.126737}%
\vRa{175.726736}{265.307912}{1.691177}%
\vRa{175.931941}{265.757912}{1.255618}%
\vRa{176.137146}{266.207912}{0.820058}%
\vRa{176.342350}{266.657912}{0.384499}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{167.709711}{248.769489}{0.475334}%
\vRa{166.964248}{249.219489}{1.426002}%
\vRa{166.218784}{249.669489}{2.376670}%
\vRa{165.473321}{250.119489}{3.327339}%
\vRa{164.727857}{250.569489}{4.278007}%
\vRa{163.982394}{251.019489}{5.228675}%
\vRa{163.236930}{251.469489}{6.179343}%
\vRa{162.491467}{251.919489}{7.130011}%
\vRa{161.746003}{252.369489}{8.080679}%
\vRa{161.000540}{252.819489}{9.031347}%
\vRa{160.255076}{253.269489}{9.982016}%
\vRa{159.509613}{253.719489}{10.932684}%
\vRa{158.764149}{254.169489}{11.883352}%
\vRa{158.018686}{254.619489}{12.834020}%
\vRa{157.273222}{255.069489}{13.784688}%
\vRa{156.527758}{255.519489}{14.735356}%
\vRa{155.782295}{255.969489}{15.686025}%
\vRa{155.036831}{256.419489}{16.636693}%
\vRa{154.291368}{256.869489}{17.587361}%
\vRa{153.545904}{257.319489}{18.538029}%
\vRa{152.800441}{257.769489}{19.488697}%
\vRa{152.054977}{258.219489}{20.439365}%
\vRa{151.309514}{258.669489}{21.390034}%
\vRa{150.564050}{259.119489}{22.340702}%
\vRa{149.818587}{259.569489}{23.291370}%
\vRa{149.073123}{260.019489}{24.242038}%
\vRa{148.327660}{260.469489}{25.192706}%
\vRa{147.582196}{260.919489}{26.143374}%
\vRa{146.836733}{261.369489}{27.094042}%
\vRa{146.091269}{261.819489}{28.044711}%
\vRa{145.345806}{262.269489}{28.995379}%
\vRa{144.600342}{262.719489}{29.946047}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{143.854878}{263.169489}{30.896715}%
\vRa{143.109415}{263.619489}{31.847383}%
\vRa{142.363951}{264.069489}{32.798051}%
\vRa{141.618488}{264.519489}{33.748720}%
\vRa{146.687716}{264.969489}{28.884696}%
\vRa{153.125029}{265.419489}{22.652588}%
\vRa{159.562341}{265.869489}{16.420480}%
\vRa{165.999653}{266.319489}{10.188373}%
\vRa{172.436966}{266.769489}{3.956265}%
}}%
{\color{vltNeutral!21}\vlB{%
\vRa{141.428541}{206.719842}{1.023654}%
\vRa{141.332619}{207.169842}{3.070962}%
\vRa{141.236697}{207.619842}{5.118270}%
\vRa{141.140775}{208.069842}{7.165578}%
\vRa{141.044853}{208.519842}{9.212887}%
\vRa{140.948931}{208.969842}{11.260195}%
\vRa{140.853010}{209.419842}{13.307503}%
\vRa{140.757088}{209.869842}{15.354811}%
\vRa{140.661166}{210.319842}{17.402119}%
\vRa{140.565244}{210.769842}{19.449427}%
\vRa{140.469322}{211.219842}{21.496735}%
\vRa{140.373400}{211.669842}{23.544043}%
\vRa{140.277478}{212.119842}{25.591351}%
\vRa{140.181557}{212.569842}{27.638660}%
\vRa{140.085635}{213.019842}{27.320858}%
\vRa{139.989713}{213.469842}{26.635894}%
\vRa{139.893791}{213.919842}{25.950930}%
\vRa{139.797869}{214.369842}{25.265966}%
\vRa{139.701947}{214.819842}{24.581002}%
\vRa{139.606026}{215.269842}{23.896038}%
\vRa{139.510104}{215.719842}{23.211074}%
\vRa{139.414182}{216.169842}{22.526110}%
\vRa{139.318260}{216.619842}{21.841146}%
\vRa{139.222338}{217.069842}{21.156182}%
\vRa{139.126416}{217.519842}{20.471218}%
\vRa{139.030495}{217.969842}{19.786254}%
\vRa{138.934573}{218.419842}{19.101290}%
\vRa{138.838651}{218.869842}{18.416326}%
\vRa{138.742729}{219.319842}{17.731362}%
\vRa{138.646807}{219.769842}{17.046398}%
\vRa{138.550885}{220.219842}{16.361434}%
\vRa{138.454964}{220.669842}{15.676470}%
}}%
{\color{vltNeutral!21}\vlB{%
\vRa{138.359042}{221.119842}{14.991507}%
\vRa{138.263120}{221.569842}{14.306543}%
\vRa{138.167198}{222.019842}{13.621579}%
\vRa{138.071276}{222.469842}{12.936615}%
\vRa{137.975354}{222.919842}{12.251651}%
\vRa{137.879432}{223.369842}{11.566687}%
\vRa{137.783511}{223.819842}{10.881723}%
\vRa{137.687589}{224.269842}{10.196759}%
\vRa{137.591667}{224.719842}{9.511795}%
\vRa{137.495745}{225.169842}{8.826831}%
\vRa{137.399823}{225.619842}{8.141867}%
\vRa{137.303901}{226.069842}{7.456903}%
\vRa{137.207980}{226.519842}{6.771939}%
\vRa{137.112058}{226.969842}{6.086975}%
\vRa{137.016136}{227.419842}{5.402011}%
\vRa{136.920214}{227.869842}{4.717047}%
\vRa{136.824292}{228.319842}{4.032083}%
\vRa{136.728370}{228.769842}{3.347119}%
\vRa{136.632449}{229.219842}{2.662155}%
\vRa{136.536527}{229.669842}{1.977191}%
\vRa{136.440605}{230.119842}{1.292227}%
\vRa{136.344683}{230.569842}{0.607263}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{168.082443}{212.855313}{0.251047}%
\vRa{168.082443}{213.305313}{0.753141}%
\vRa{168.082443}{213.755313}{1.255234}%
\vRa{168.082443}{214.205313}{1.757328}%
\vRa{168.082443}{214.655313}{2.259422}%
\vRa{168.082443}{215.105313}{2.761515}%
\vRa{168.082443}{215.555313}{3.263609}%
\vRa{168.082443}{216.005313}{3.765703}%
\vRa{168.082443}{216.455313}{4.267796}%
\vRa{168.082443}{216.905313}{4.769890}%
\vRa{168.082443}{217.355313}{5.271984}%
\vRa{168.082443}{217.805313}{5.774078}%
\vRa{168.082443}{218.255313}{6.276171}%
\vRa{168.082443}{218.705313}{6.778265}%
\vRa{168.082443}{219.155313}{7.280359}%
\vRa{168.082443}{219.605313}{7.782452}%
\vRa{168.082443}{220.055313}{8.284546}%
\vRa{168.082443}{220.505313}{8.786640}%
\vRa{168.082443}{220.955313}{9.288734}%
\vRa{168.082443}{221.405313}{9.790827}%
\vRa{168.082443}{221.855313}{10.292921}%
\vRa{168.082443}{222.305313}{10.795015}%
\vRa{168.082443}{222.755313}{11.297108}%
\vRa{168.082443}{223.205313}{11.799202}%
\vRa{168.082443}{223.655313}{12.301296}%
\vRa{168.082443}{224.105313}{12.803389}%
\vRa{168.082443}{224.555313}{13.305483}%
\vRa{168.082443}{225.005313}{13.807577}%
\vRa{168.082443}{225.455313}{14.309671}%
\vRa{168.082443}{225.905313}{14.811764}%
\vRa{168.082443}{226.355313}{15.313858}%
\vRa{168.082443}{226.805313}{15.815952}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{168.082443}{227.255313}{16.318045}%
\vRa{168.082443}{227.705313}{16.820139}%
\vRa{168.082443}{228.155313}{17.322233}%
\vRa{168.082443}{228.605313}{17.824326}%
\vRa{168.082443}{229.055313}{18.326420}%
\vRa{168.082443}{229.505313}{18.828514}%
\vRa{168.082443}{229.955313}{19.330608}%
\vRa{168.082443}{230.405313}{19.832701}%
\vRa{168.082443}{230.855313}{20.334795}%
\vRa{168.082443}{231.305313}{20.836889}%
\vRa{168.082443}{231.755313}{21.338982}%
\vRa{168.082443}{232.205313}{21.841076}%
\vRa{168.082443}{232.655313}{22.343170}%
\vRa{168.082443}{233.105313}{22.845263}%
\vRa{168.082443}{233.555313}{23.347357}%
\vRa{168.082443}{234.005313}{23.849451}%
\vRa{168.082443}{234.455313}{24.351545}%
\vRa{168.082443}{234.905313}{24.853638}%
\vRa{168.082443}{235.355313}{24.112205}%
\vRa{168.082443}{235.805313}{23.289523}%
\vRa{168.082443}{236.255313}{22.466842}%
\vRa{168.082443}{236.705313}{21.644160}%
\vRa{168.082443}{237.155313}{20.821479}%
\vRa{168.082443}{237.605313}{19.998797}%
\vRa{168.082443}{238.055313}{19.176115}%
\vRa{168.082443}{238.505313}{18.353434}%
\vRa{168.082443}{238.955313}{17.530752}%
\vRa{168.082443}{239.405313}{16.708070}%
\vRa{168.082443}{239.855313}{15.885389}%
\vRa{168.082443}{240.305313}{15.062707}%
\vRa{168.082443}{240.755313}{14.240026}%
\vRa{168.082443}{241.205313}{13.417344}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{168.082443}{241.655313}{12.594662}%
\vRa{168.082443}{242.105313}{11.771981}%
\vRa{168.082443}{242.555313}{10.949299}%
\vRa{168.082443}{243.005313}{10.126618}%
\vRa{168.082443}{243.455313}{9.303936}%
\vRa{168.082443}{243.905313}{8.481254}%
\vRa{168.082443}{244.355313}{7.658573}%
\vRa{168.082443}{244.805313}{6.835891}%
\vRa{168.082443}{245.255313}{6.013210}%
\vRa{168.082443}{245.705313}{5.190528}%
\vRa{168.082443}{246.155313}{4.367846}%
\vRa{168.082443}{246.605313}{3.545165}%
\vRa{168.082443}{247.055313}{2.722483}%
\vRa{168.082443}{247.505313}{1.899801}%
\vRa{168.082443}{247.955313}{1.077120}%
\vRa{168.082443}{248.405313}{0.254438}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{136.294539}{231.193795}{0.372492}%
\vRa{136.364332}{231.643795}{1.117475}%
\vRa{136.434125}{232.093795}{1.862458}%
\vRa{136.503918}{232.543795}{2.607442}%
\vRa{136.573711}{232.993795}{3.352425}%
\vRa{136.643504}{233.443795}{4.097409}%
\vRa{136.713297}{233.893795}{4.842392}%
\vRa{136.783090}{234.343795}{5.587375}%
\vRa{136.852883}{234.793795}{6.332359}%
\vRa{136.922676}{235.243795}{7.077342}%
\vRa{136.992469}{235.693795}{7.822325}%
\vRa{137.062262}{236.143795}{8.567309}%
\vRa{137.132055}{236.593795}{9.312292}%
\vRa{137.201848}{237.043795}{10.057276}%
\vRa{137.271641}{237.493795}{10.802259}%
\vRa{137.341434}{237.943795}{11.547242}%
\vRa{137.411227}{238.393795}{12.292226}%
\vRa{137.481020}{238.843795}{13.037209}%
\vRa{137.550813}{239.293795}{13.782192}%
\vRa{137.620606}{239.743795}{14.527176}%
\vRa{137.690399}{240.193795}{15.272159}%
\vRa{137.760193}{240.643795}{16.017143}%
\vRa{137.829986}{241.093795}{16.762126}%
\vRa{137.899779}{241.543795}{17.507109}%
\vRa{137.969572}{241.993795}{18.252093}%
\vRa{138.039365}{242.443795}{18.997076}%
\vRa{138.109158}{242.893795}{19.742059}%
\vRa{138.178951}{243.343795}{20.487043}%
\vRa{138.248744}{243.793795}{21.232026}%
\vRa{138.318537}{244.243795}{21.977010}%
\vRa{138.388330}{244.693795}{22.721993}%
\vRa{138.458123}{245.143795}{23.466976}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{138.527916}{245.593795}{24.211960}%
\vRa{138.597709}{246.043795}{24.956943}%
\vRa{138.667502}{246.493795}{25.701926}%
\vRa{138.737295}{246.943795}{26.446910}%
\vRa{138.807088}{247.393795}{27.191893}%
\vRa{138.876881}{247.843795}{27.936877}%
\vRa{138.946674}{248.293795}{28.681860}%
\vRa{139.016467}{248.743795}{28.735808}%
\vRa{139.086260}{249.193795}{27.920551}%
\vRa{139.156053}{249.643795}{27.105295}%
\vRa{139.225846}{250.093795}{26.290038}%
\vRa{139.295639}{250.543795}{25.474781}%
\vRa{139.365432}{250.993795}{24.659525}%
\vRa{139.435225}{251.443795}{23.844268}%
\vRa{139.505018}{251.893795}{23.029012}%
\vRa{139.574811}{252.343795}{22.213755}%
\vRa{139.644604}{252.793795}{21.398499}%
\vRa{139.714397}{253.243795}{20.583242}%
\vRa{139.784190}{253.693795}{19.767985}%
\vRa{139.853983}{254.143795}{18.952729}%
\vRa{139.923777}{254.593795}{18.137472}%
\vRa{139.993570}{255.043795}{17.322216}%
\vRa{140.063363}{255.493795}{16.506959}%
\vRa{140.133156}{255.943795}{15.691703}%
\vRa{140.202949}{256.393795}{14.876446}%
\vRa{140.272742}{256.843795}{14.061190}%
\vRa{140.342535}{257.293795}{13.245933}%
\vRa{140.412328}{257.743795}{12.430676}%
\vRa{140.482121}{258.193795}{11.615420}%
\vRa{140.551914}{258.643795}{10.800163}%
\vRa{140.621707}{259.093795}{9.984907}%
\vRa{140.691500}{259.543795}{9.169650}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{140.761293}{259.993795}{8.354394}%
\vRa{140.831086}{260.443795}{7.539137}%
\vRa{140.900879}{260.893795}{6.723881}%
\vRa{140.970672}{261.343795}{5.908624}%
\vRa{141.040465}{261.793795}{5.093367}%
\vRa{141.110258}{262.243795}{4.278111}%
\vRa{141.180051}{262.693795}{3.462854}%
\vRa{141.249844}{263.143795}{2.647598}%
\vRa{141.319637}{263.593795}{1.832341}%
\vRa{141.389430}{264.043795}{1.017085}%
\vRa{141.459223}{264.493795}{0.201828}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{167.692000}{212.855313}{0.390443}%
\vRa{166.911114}{213.305313}{1.171329}%
\vRa{166.130229}{213.755313}{1.952215}%
\vRa{165.349343}{214.205313}{2.733100}%
\vRa{164.568457}{214.655313}{3.513986}%
\vRa{163.787571}{215.105313}{4.294872}%
\vRa{163.006685}{215.555313}{5.075758}%
\vRa{162.225800}{216.005313}{5.856644}%
\vRa{161.444914}{216.455313}{6.637529}%
\vRa{160.664028}{216.905313}{7.418415}%
\vRa{159.883142}{217.355313}{8.199301}%
\vRa{159.102256}{217.805313}{8.980187}%
\vRa{158.321371}{218.255313}{9.761073}%
\vRa{157.540485}{218.705313}{10.541958}%
\vRa{156.759599}{219.155313}{11.322844}%
\vRa{155.978713}{219.605313}{12.103730}%
\vRa{155.197827}{220.055313}{12.884616}%
\vRa{154.416942}{220.505313}{13.665502}%
\vRa{153.636056}{220.955313}{14.446387}%
\vRa{152.855170}{221.405313}{15.227273}%
\vRa{152.074284}{221.855313}{16.008159}%
\vRa{151.293398}{222.305313}{16.789045}%
\vRa{150.512513}{222.755313}{17.569931}%
\vRa{149.731627}{223.205313}{18.350816}%
\vRa{148.950741}{223.655313}{19.131702}%
\vRa{148.169855}{224.105313}{19.912588}%
\vRa{147.388969}{224.555313}{20.693474}%
\vRa{146.608084}{225.005313}{21.474360}%
\vRa{145.827198}{225.455313}{22.255245}%
\vRa{145.046312}{225.905313}{23.036131}%
\vRa{144.265426}{226.355313}{23.817017}%
\vRa{143.484540}{226.805313}{24.597903}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{142.703655}{227.255313}{25.378789}%
\vRa{141.922769}{227.705313}{26.159674}%
\vRa{141.141883}{228.155313}{26.940560}%
\vRa{140.360997}{228.605313}{27.721446}%
\vRa{139.580111}{229.055313}{28.502332}%
\vRa{138.799226}{229.505313}{29.283218}%
\vRa{138.018340}{229.955313}{30.064103}%
\vRa{137.237454}{230.405313}{30.844989}%
\vRa{136.456568}{230.855313}{31.625875}%
\vRa{136.868946}{231.305313}{31.213497}%
\vRa{137.683723}{231.755313}{30.398720}%
\vRa{138.498499}{232.205313}{29.583944}%
\vRa{139.313276}{232.655313}{28.769168}%
\vRa{140.128052}{233.105313}{27.954391}%
\vRa{140.942828}{233.555313}{27.139615}%
\vRa{141.757605}{234.005313}{26.324838}%
\vRa{142.572381}{234.455313}{25.510062}%
\vRa{143.387158}{234.905313}{24.695286}%
\vRa{144.201934}{235.355313}{23.880509}%
\vRa{145.016710}{235.805313}{23.065733}%
\vRa{145.831487}{236.255313}{22.250956}%
\vRa{146.646263}{236.705313}{21.436180}%
\vRa{147.461040}{237.155313}{20.621404}%
\vRa{148.275816}{237.605313}{19.806627}%
\vRa{149.090592}{238.055313}{18.991851}%
\vRa{149.905369}{238.505313}{18.177074}%
\vRa{150.720145}{238.955313}{17.362298}%
\vRa{151.534922}{239.405313}{16.547521}%
\vRa{152.349698}{239.855313}{15.732745}%
\vRa{153.164474}{240.305313}{14.917969}%
\vRa{153.979251}{240.755313}{14.103192}%
\vRa{154.794027}{241.205313}{13.288416}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{155.608804}{241.655313}{12.473639}%
\vRa{156.423580}{242.105313}{11.658863}%
\vRa{157.238357}{242.555313}{10.844087}%
\vRa{158.053133}{243.005313}{10.029310}%
\vRa{158.867909}{243.455313}{9.214534}%
\vRa{159.682686}{243.905313}{8.399757}%
\vRa{160.497462}{244.355313}{7.584981}%
\vRa{161.312239}{244.805313}{6.770205}%
\vRa{162.127015}{245.255313}{5.955428}%
\vRa{162.941791}{245.705313}{5.140652}%
\vRa{163.756568}{246.155313}{4.325875}%
\vRa{164.571344}{246.605313}{3.511099}%
\vRa{165.386121}{247.055313}{2.696323}%
\vRa{166.200897}{247.505313}{1.881546}%
\vRa{167.015673}{247.955313}{1.066770}%
\vRa{167.830450}{248.405313}{0.251993}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSk{176.185478}{209.169801}{57.677363}{30.753317}%
\vSk{167.815475}{212.855313}{41.868190}{33.416176}%
\vSk{135.868431}{206.719842}{102.033056}{25.023789}%
\vSk{167.718498}{248.769489}{65.486526}{20.344441}%
\vSk{141.448608}{206.719842}{3.998754}{35.132525}%
\vSk{124.695105}{264.830199}{-122.322637}{30.753317}%
\vSk{141.386618}{212.855313}{-167.014302}{27.304215}%
\vSk{141.448608}{264.830199}{3.998754}{35.132525}%
\vSk{135.864368}{264.830199}{-98.816083}{34.038556}%
\vSk{136.066257}{248.769489}{-151.088184}{36.353757}%
\vSk{124.807914}{238.842088}{-34.265443}{13.584221}%
\vSk{124.677065}{206.719842}{117.107905}{36.086331}%
\vSk{167.922387}{212.855313}{-23.586923}{9.210560}%
\vSk{176.167439}{267.280158}{-62.892095}{36.086331}%
\vSk{167.682443}{212.855313}{90.000000}{35.914176}%
\vSk{136.059924}{212.855313}{150.046501}{36.728607}%
\vSk{141.269785}{248.769489}{148.882666}{31.077686}%
\vSk{167.890487}{248.769489}{-28.678293}{28.363885}%
}}%
{\color{black}\vlB{%
\vSx{124.499035}{238.842088}{-62.892095}{36.086331}%
\vSx{141.434661}{206.719842}{3.998754}{35.132525}%
\vSx{176.016468}{209.169801}{57.677363}{30.753317}%
\vSx{175.989409}{235.157912}{117.107905}{36.086331}%
\vSx{141.434661}{267.280158}{-176.001246}{35.132525}%
\vSx{124.526095}{264.830199}{-122.322637}{30.753317}%
\vSe{193.416819}{237.000000}{91.250000}{1.527042}%
\vSe{193.317992}{238.526679}{93.750000}{1.527042}%
\vSe{193.153839}{240.050451}{96.250000}{1.527042}%
\vSe{192.924673}{241.568417}{98.750000}{1.527042}%
\vSe{192.630928}{243.077686}{101.250000}{1.527042}%
\vSe{192.273166}{244.575386}{103.750000}{1.527042}%
\vSe{191.852066}{246.058667}{106.250000}{1.527042}%
\vSe{191.368430}{247.524703}{108.750000}{1.527042}%
\vSe{190.823179}{248.970705}{111.250000}{1.527042}%
\vSe{190.217351}{250.393920}{113.750000}{1.527042}%
\vSe{189.552099}{251.791639}{116.250000}{1.527042}%
\vSe{188.828689}{253.161201}{118.750000}{1.527042}%
\vSe{188.048499}{254.500000}{121.250000}{1.527042}%
\vSe{187.213013}{255.805486}{123.750000}{1.527042}%
\vSe{186.323822}{257.075175}{126.250000}{1.527042}%
\vSe{185.382619}{258.306650}{128.750000}{1.527042}%
\vSe{184.391195}{259.497566}{131.250000}{1.527042}%
\vSe{183.351437}{260.645657}{133.750000}{1.527042}%
\vSe{182.265325}{261.748737}{136.250000}{1.527042}%
\vSe{181.134926}{262.804707}{138.750000}{1.527042}%
\vSe{179.962392}{263.811556}{141.250000}{1.527042}%
\vSe{178.749955}{264.767367}{143.750000}{1.527042}%
\vSe{177.499923}{265.670322}{146.250000}{1.527042}%
\vSe{176.214675}{266.518701}{148.750000}{1.527042}%
\vSe{174.896658}{267.310889}{151.250000}{1.527042}%
\vSe{173.548380}{268.045379}{153.750000}{1.527042}%
}}%
{\color{black}\vlB{%
\vSe{172.172409}{268.720773}{156.250000}{1.527042}%
\vSe{170.771364}{269.335784}{158.750000}{1.527042}%
\vSe{169.347911}{269.889242}{161.250000}{1.527042}%
\vSe{167.904761}{270.380093}{163.750000}{1.527042}%
\vSe{166.444659}{270.807404}{166.250000}{1.527042}%
\vSe{164.970387}{271.170360}{168.750000}{1.527042}%
\vSe{163.484749}{271.468271}{171.250000}{1.527042}%
\vSe{161.990574}{271.700570}{173.750000}{1.527042}%
\vSe{160.490707}{271.866814}{176.250000}{1.527042}%
\vSe{158.988002}{271.966688}{178.750000}{1.527042}%
\vSe{157.461323}{272.000000}{-178.750000}{1.527042}%
\vSe{155.913577}{271.966688}{-176.250000}{1.527042}%
\vSe{154.371706}{271.866814}{-173.750000}{1.527042}%
\vSe{152.838646}{271.700570}{-171.250000}{1.527042}%
\vSe{151.317314}{271.468271}{-168.750000}{1.527042}%
\vSe{149.810606}{271.170360}{-166.250000}{1.527042}%
\vSe{148.321391}{270.807404}{-163.750000}{1.527042}%
\vSe{146.852503}{270.380093}{-161.250000}{1.527042}%
\vSe{145.406739}{269.889242}{-158.750000}{1.527042}%
\vSe{143.986850}{269.335784}{-156.250000}{1.527042}%
\vSe{142.595540}{268.720773}{-153.750000}{1.527042}%
\vSe{141.235456}{268.045379}{-151.250000}{1.527042}%
\vSe{139.909188}{267.310889}{-148.750000}{1.527042}%
\vSe{138.619261}{266.518701}{-146.250000}{1.527042}%
\vSe{137.368130}{265.670322}{-143.750000}{1.527042}%
\vSe{136.158176}{264.767367}{-141.250000}{1.527042}%
\vSe{134.991703}{263.811556}{-138.750000}{1.527042}%
\vSe{133.870930}{262.804707}{-136.250000}{1.527042}%
\vSe{132.797993}{261.748737}{-133.750000}{1.527042}%
\vSe{131.774933}{260.645657}{-131.250000}{1.527042}%
\vSe{130.803697}{259.497566}{-128.750000}{1.527042}%
\vSe{129.886134}{258.306650}{-126.250000}{1.527042}%
}}%
{\color{black}\vlB{%
\vSe{129.023991}{257.075175}{-123.750000}{1.527042}%
\vSe{128.218909}{255.805486}{-121.250000}{1.527042}%
\vSe{127.472421}{254.500000}{-118.750000}{1.527042}%
\vSe{126.785947}{253.161201}{-116.250000}{1.527042}%
\vSe{126.160795}{251.791639}{-113.750000}{1.527042}%
\vSe{125.598154}{250.393920}{-111.250000}{1.527042}%
\vSe{125.099095}{248.970705}{-108.750000}{1.527042}%
\vSe{124.664569}{247.524703}{-106.250000}{1.527042}%
\vSe{124.295402}{246.058667}{-103.750000}{1.527042}%
\vSe{123.992297}{244.575386}{-101.250000}{1.527042}%
\vSe{123.755831}{243.077686}{-98.750000}{1.527042}%
\vSe{123.586455}{241.568417}{-96.250000}{1.527042}%
\vSe{123.484490}{240.050451}{-93.750000}{1.527042}%
\vSe{123.450131}{238.526679}{-91.250000}{1.527042}%
\vSe{123.450131}{237.000000}{-88.750000}{1.527042}%
\vSe{123.484490}{235.473321}{-86.250000}{1.527042}%
\vSe{123.586455}{233.949549}{-83.750000}{1.527042}%
\vSe{123.755831}{232.431583}{-81.250000}{1.527042}%
\vSe{123.992297}{230.922314}{-78.750000}{1.527042}%
\vSe{124.295402}{229.424614}{-76.250000}{1.527042}%
\vSe{124.664569}{227.941333}{-73.750000}{1.527042}%
\vSe{125.099095}{226.475297}{-71.250000}{1.527042}%
\vSe{125.598154}{225.029295}{-68.750000}{1.527042}%
\vSe{126.160795}{223.606080}{-66.250000}{1.527042}%
\vSe{126.785947}{222.208361}{-63.750000}{1.527042}%
\vSe{127.472421}{220.838799}{-61.250000}{1.527042}%
\vSe{128.218909}{219.500000}{-58.750000}{1.527042}%
\vSe{129.023991}{218.194514}{-56.250000}{1.527042}%
\vSe{129.886134}{216.924825}{-53.750000}{1.527042}%
\vSe{130.803697}{215.693350}{-51.250000}{1.527042}%
\vSe{131.774933}{214.502434}{-48.750000}{1.527042}%
\vSe{132.797993}{213.354343}{-46.250000}{1.527042}%
}}%
{\color{black}\vlB{%
\vSe{133.870930}{212.251263}{-43.750000}{1.527042}%
\vSe{134.991703}{211.195293}{-41.250000}{1.527042}%
\vSe{136.158176}{210.188444}{-38.750000}{1.527042}%
\vSe{137.368130}{209.232633}{-36.250000}{1.527042}%
\vSe{138.619261}{208.329678}{-33.750000}{1.527042}%
\vSe{139.909188}{207.481299}{-31.250000}{1.527042}%
\vSe{141.235456}{206.689111}{-28.750000}{1.527042}%
\vSe{142.595540}{205.954621}{-26.250000}{1.527042}%
\vSe{143.986850}{205.279227}{-23.750000}{1.527042}%
\vSe{145.406739}{204.664216}{-21.250000}{1.527042}%
\vSe{146.852503}{204.110758}{-18.750000}{1.527042}%
\vSe{148.321391}{203.619907}{-16.250000}{1.527042}%
\vSe{149.810606}{203.192596}{-13.750000}{1.527042}%
\vSe{151.317314}{202.829640}{-11.250000}{1.527042}%
\vSe{152.838646}{202.531729}{-8.750000}{1.527042}%
\vSe{154.371706}{202.299430}{-6.250000}{1.527042}%
\vSe{155.913577}{202.133186}{-3.750000}{1.527042}%
\vSe{157.461323}{202.033312}{-1.250000}{1.527042}%
\vSe{158.988002}{202.000000}{1.250000}{1.527042}%
\vSe{160.490707}{202.033312}{3.750000}{1.527042}%
\vSe{161.990574}{202.133186}{6.250000}{1.527042}%
\vSe{163.484749}{202.299430}{8.750000}{1.527042}%
\vSe{164.970387}{202.531729}{11.250000}{1.527042}%
\vSe{166.444659}{202.829640}{13.750000}{1.527042}%
\vSe{167.904761}{203.192596}{16.250000}{1.527042}%
\vSe{169.347911}{203.619907}{18.750000}{1.527042}%
\vSe{170.771364}{204.110758}{21.250000}{1.527042}%
\vSe{172.172409}{204.664216}{23.750000}{1.527042}%
\vSe{173.548380}{205.279227}{26.250000}{1.527042}%
\vSe{174.896658}{205.954621}{28.750000}{1.527042}%
\vSe{176.214675}{206.689111}{31.250000}{1.527042}%
\vSe{177.499923}{207.481299}{33.750000}{1.527042}%
}}%
{\color{black}\vlB{%
\vSe{178.749955}{208.329678}{36.250000}{1.527042}%
\vSe{179.962392}{209.232633}{38.750000}{1.527042}%
\vSe{181.134926}{210.188444}{41.250000}{1.527042}%
\vSe{182.265325}{211.195293}{43.750000}{1.527042}%
\vSe{183.351437}{212.251263}{46.250000}{1.527042}%
\vSe{184.391195}{213.354343}{48.750000}{1.527042}%
\vSe{185.382619}{214.502434}{51.250000}{1.527042}%
\vSe{186.323822}{215.693350}{53.750000}{1.527042}%
\vSe{187.213013}{216.924825}{56.250000}{1.527042}%
\vSe{188.048499}{218.194514}{58.750000}{1.527042}%
\vSe{188.828689}{219.500000}{61.250000}{1.527042}%
\vSe{189.552099}{220.838799}{63.750000}{1.527042}%
\vSe{190.217351}{222.208361}{66.250000}{1.527042}%
\vSe{190.823179}{223.606080}{68.750000}{1.527042}%
\vSe{191.368430}{225.029295}{71.250000}{1.527042}%
\vSe{191.852066}{226.475297}{73.750000}{1.527042}%
\vSe{192.273166}{227.941333}{76.250000}{1.527042}%
\vSe{192.630928}{229.424614}{78.750000}{1.527042}%
\vSe{192.924673}{230.922314}{81.250000}{1.527042}%
\vSe{193.153839}{232.431583}{83.750000}{1.527042}%
\vSe{193.317992}{233.949549}{86.250000}{1.527042}%
\vSe{193.416819}{235.473321}{88.750000}{1.527042}%
\vSv{80.715395}{211.000000}{18.434949}{79.819219}%
\vRa{155.008835}{233.569561}{0.331858}%
\vRa{154.858835}{234.019561}{0.995575}%
\vRa{154.708835}{234.469561}{1.659292}%
\vRa{154.558835}{234.919561}{2.323009}%
\vRa{154.408835}{235.369561}{2.986726}%
\vRa{154.258835}{235.819561}{3.650442}%
\vRa{154.108835}{236.269561}{4.314159}%
\vRa{153.958835}{236.719561}{4.977876}%
}}%
{\color{vltRed}\vlB{%
\vSv{82.992235}{237.000000}{161.565051}{79.819219}%
\vRa{84.659306}{259.569561}{0.331858}%
\vRa{84.145589}{260.019561}{0.995575}%
\vRa{83.631873}{260.469561}{1.659292}%
\vRa{83.118156}{260.919561}{2.323009}%
\vRa{82.604439}{261.369561}{2.986726}%
\vRa{82.090722}{261.819561}{3.650442}%
\vRa{81.577005}{262.269561}{4.314159}%
\vRa{81.063289}{262.719561}{4.977876}%
}}%
{\color{black}\put(159.000000,237.000000){\circle*{4.000000}}}%
{\color{black}\put(64.00000,200.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\vct v^-$}}}%
{\color{black}\put(65.00000,281.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\vct v^+$}}}%
{\color{black}\vlB{%
\vSf{159.000000}{320.000000}{0.000000}{35.000000}%
\vSf{158.550000}{317.000000}{90.000000}{6.000000}%
\vSf{193.550000}{317.000000}{90.000000}{6.000000}%
}}%
{\color{black}\put(176.50000,330.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $b$}}}%
{\color{black}\put(206.00000,294.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont wall}}}%
{\color{black}\vlB{%
\vSe{44.000000}{164.000000}{0.000000}{27.600000}%
\vRa{69.200000}{161.984000}{0.535714}%
\vRa{69.200000}{162.434000}{1.607143}%
\vRa{69.200000}{162.884000}{2.678571}%
\vRa{69.200000}{163.334000}{3.750000}%
\vRa{69.200000}{163.784000}{4.778571}%
\vRa{69.200000}{164.234000}{3.707143}%
\vRa{69.200000}{164.684000}{2.635714}%
\vRa{69.200000}{165.134000}{1.564286}%
\vRa{69.200000}{165.584000}{0.492857}%
\vSe{43.450000}{164.000000}{90.000000}{27.600000}%
\vRa{42.078500}{189.200000}{3.843000}%
\vRa{42.267500}{189.650000}{3.465000}%
\vRa{42.456500}{190.100000}{3.087000}%
\vRa{42.645500}{190.550000}{2.709000}%
\vRa{42.834500}{191.000000}{2.331000}%
\vRa{43.023500}{191.450000}{1.953000}%
\vRa{43.212500}{191.900000}{1.575000}%
\vRa{43.401500}{192.350000}{1.197000}%
\vRa{43.590500}{192.800000}{0.819000}%
\vRa{43.779500}{193.250000}{0.441000}%
\vRa{43.968500}{193.700000}{0.063000}%
}}%
{\color{black}\put(83.00000,164.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $\vct n_w$}}}%
{\color{black}\put(42.00000,205.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $\vct t_w$}}}%
{\color{black}\put(132.00000,131.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont centre contact surface}}}%
{\color{black!22}\vlB{%
\vSk{433.422524}{229.000000}{91.250000}{3.311267}%
\vSk{433.206718}{232.310479}{93.750000}{3.311267}%
\vSk{432.847752}{235.614656}{96.250000}{3.311267}%
\vSk{432.346309}{238.906241}{98.750000}{3.311267}%
\vSk{431.703343}{242.178970}{101.250000}{3.311267}%
\vSk{430.920079}{245.426612}{103.750000}{3.311267}%
\vSk{429.998007}{248.642984}{106.250000}{3.311267}%
\vSk{428.938884}{251.821966}{108.750000}{3.311267}%
\vSk{427.744723}{254.957504}{111.250000}{3.311267}%
\vSk{426.417800}{258.043630}{113.750000}{3.311267}%
\vSk{424.960640}{261.074471}{116.250000}{3.311267}%
\vSk{423.376016}{264.044256}{118.750000}{3.311267}%
\vSk{421.666946}{266.947332}{121.250000}{3.311267}%
\vSk{419.836681}{269.778173}{123.750000}{3.311267}%
\vSk{417.888707}{272.531391}{126.250000}{3.311267}%
\vSk{415.826732}{275.201744}{128.750000}{3.311267}%
\vSk{413.654680}{277.784150}{131.250000}{3.311267}%
\vSk{411.376686}{280.273692}{133.750000}{3.311267}%
\vSk{408.997086}{282.665631}{136.250000}{3.311267}%
\vSk{406.520411}{284.955416}{138.750000}{3.311267}%
\vSk{403.951375}{287.138686}{141.250000}{3.311267}%
\vSk{401.294867}{289.211285}{143.750000}{3.311267}%
\vSk{398.555945}{291.169269}{146.250000}{3.311267}%
\vSk{395.739823}{293.008910}{148.750000}{3.311267}%
\vSk{392.851860}{294.726707}{151.250000}{3.311267}%
\vSk{389.897555}{296.319389}{153.750000}{3.311267}%
\vSk{386.882532}{297.783925}{156.250000}{3.311267}%
\vSk{383.812529}{299.117527}{158.750000}{3.311267}%
\vSk{380.693390}{300.317656}{161.250000}{3.311267}%
\vSk{377.531053}{301.382027}{163.750000}{3.311267}%
\vSk{374.331537}{302.308616}{166.250000}{3.311267}%
\vSk{371.100934}{303.095657}{168.750000}{3.311267}%
}}%
{\color{black!22}\vlB{%
\vSk{367.845392}{303.741653}{171.250000}{3.311267}%
\vSk{364.571109}{304.245374}{173.750000}{3.311267}%
\vSk{361.284317}{304.605862}{176.250000}{3.311267}%
\vSk{357.991274}{304.822429}{178.750000}{3.311267}%
\vSk{354.680795}{304.894664}{-178.750000}{3.311267}%
\vSk{351.359183}{304.822429}{-176.250000}{3.311267}%
\vSk{348.050212}{304.605862}{-173.750000}{3.311267}%
\vSk{344.760181}{304.245374}{-171.250000}{3.311267}%
\vSk{341.495352}{303.741653}{-168.750000}{3.311267}%
\vSk{338.261941}{303.095657}{-166.250000}{3.311267}%
\vSk{335.066103}{302.308616}{-163.750000}{3.311267}%
\vSk{331.913920}{301.382027}{-161.250000}{3.311267}%
\vSk{328.811394}{300.317656}{-158.750000}{3.311267}%
\vSk{325.764430}{299.117527}{-156.250000}{3.311267}%
\vSk{322.778829}{297.783925}{-153.750000}{3.311267}%
\vSk{319.860273}{296.319389}{-151.250000}{3.311267}%
\vSk{317.014318}{294.726707}{-148.750000}{3.311267}%
\vSk{314.246381}{293.008910}{-146.250000}{3.311267}%
\vSk{311.561732}{291.169269}{-143.750000}{3.311267}%
\vSk{308.965481}{289.211285}{-141.250000}{3.311267}%
\vSk{306.462570}{287.138686}{-138.750000}{3.311267}%
\vSk{304.057763}{284.955416}{-136.250000}{3.311267}%
\vSk{301.755639}{282.665631}{-133.750000}{3.311267}%
\vSk{299.560579}{280.273692}{-131.250000}{3.311267}%
\vSk{297.476761}{277.784150}{-128.750000}{3.311267}%
\vSk{295.508153}{275.201744}{-126.250000}{3.311267}%
\vSk{293.658502}{272.531391}{-123.750000}{3.311267}%
\vSk{291.931328}{269.778173}{-121.250000}{3.311267}%
\vSk{290.329920}{266.947332}{-118.750000}{3.311267}%
\vSk{288.857326}{264.044256}{-116.250000}{3.311267}%
\vSk{287.516349}{261.074471}{-113.750000}{3.311267}%
\vSk{286.309541}{258.043630}{-111.250000}{3.311267}%
}}%
{\color{black!22}\vlB{%
\vSk{285.239201}{254.957504}{-108.750000}{3.311267}%
\vSk{284.307364}{251.821966}{-106.250000}{3.311267}%
\vSk{283.515806}{248.642984}{-103.750000}{3.311267}%
\vSk{282.866033}{245.426612}{-101.250000}{3.311267}%
\vSk{282.359281}{242.178970}{-98.750000}{3.311267}%
\vSk{281.996516}{238.906241}{-96.250000}{3.311267}%
\vSk{281.778427}{235.614656}{-93.750000}{3.311267}%
\vSk{281.705431}{232.310479}{-91.250000}{3.311267}%
\vSk{281.705431}{229.000000}{-88.750000}{3.311267}%
\vSk{281.778427}{225.689521}{-86.250000}{3.311267}%
\vSk{281.996516}{222.385344}{-83.750000}{3.311267}%
\vSk{282.359281}{219.093759}{-81.250000}{3.311267}%
\vSk{282.866033}{215.821030}{-78.750000}{3.311267}%
\vSk{283.515806}{212.573388}{-76.250000}{3.311267}%
\vSk{284.307364}{209.357016}{-73.750000}{3.311267}%
\vSk{285.239201}{206.178034}{-71.250000}{3.311267}%
\vSk{286.309541}{203.042496}{-68.750000}{3.311267}%
\vSk{287.516349}{199.956370}{-66.250000}{3.311267}%
\vSk{288.857326}{196.925529}{-63.750000}{3.311267}%
\vSk{290.329920}{193.955744}{-61.250000}{3.311267}%
\vSk{291.931328}{191.052668}{-58.750000}{3.311267}%
\vSk{293.658502}{188.221827}{-56.250000}{3.311267}%
\vSk{295.508153}{185.468609}{-53.750000}{3.311267}%
\vSk{297.476761}{182.798256}{-51.250000}{3.311267}%
\vSk{299.560579}{180.215850}{-48.750000}{3.311267}%
\vSk{301.755639}{177.726308}{-46.250000}{3.311267}%
\vSk{304.057763}{175.334369}{-43.750000}{3.311267}%
\vSk{306.462570}{173.044584}{-41.250000}{3.311267}%
\vSk{308.965481}{170.861314}{-38.750000}{3.311267}%
\vSk{311.561732}{168.788715}{-36.250000}{3.311267}%
\vSk{314.246381}{166.830731}{-33.750000}{3.311267}%
\vSk{317.014318}{164.991090}{-31.250000}{3.311267}%
}}%
{\color{black!22}\vlB{%
\vSk{319.860273}{163.273293}{-28.750000}{3.311267}%
\vSk{322.778829}{161.680611}{-26.250000}{3.311267}%
\vSk{325.764430}{160.216075}{-23.750000}{3.311267}%
\vSk{328.811394}{158.882473}{-21.250000}{3.311267}%
\vSk{331.913920}{157.682344}{-18.750000}{3.311267}%
\vSk{335.066103}{156.617973}{-16.250000}{3.311267}%
\vSk{338.261941}{155.691384}{-13.750000}{3.311267}%
\vSk{341.495352}{154.904343}{-11.250000}{3.311267}%
\vSk{344.760181}{154.258347}{-8.750000}{3.311267}%
\vSk{348.050212}{153.754626}{-6.250000}{3.311267}%
\vSk{351.359183}{153.394138}{-3.750000}{3.311267}%
\vSk{354.680795}{153.177571}{-1.250000}{3.311267}%
\vSk{357.991274}{153.105336}{1.250000}{3.311267}%
\vSk{361.284317}{153.177571}{3.750000}{3.311267}%
\vSk{364.571109}{153.394138}{6.250000}{3.311267}%
\vSk{367.845392}{153.754626}{8.750000}{3.311267}%
\vSk{371.100934}{154.258347}{11.250000}{3.311267}%
\vSk{374.331537}{154.904343}{13.750000}{3.311267}%
\vSk{377.531053}{155.691384}{16.250000}{3.311267}%
\vSk{380.693390}{156.617973}{18.750000}{3.311267}%
\vSk{383.812529}{157.682344}{21.250000}{3.311267}%
\vSk{386.882532}{158.882473}{23.750000}{3.311267}%
\vSk{389.897555}{160.216075}{26.250000}{3.311267}%
\vSk{392.851860}{161.680611}{28.750000}{3.311267}%
\vSk{395.739823}{163.273293}{31.250000}{3.311267}%
\vSk{398.555945}{164.991090}{33.750000}{3.311267}%
\vSk{401.294867}{166.830731}{36.250000}{3.311267}%
\vSk{403.951375}{168.788715}{38.750000}{3.311267}%
\vSk{406.520411}{170.861314}{41.250000}{3.311267}%
\vSk{408.997086}{173.044584}{43.750000}{3.311267}%
\vSk{411.376686}{175.334369}{46.250000}{3.311267}%
\vSk{413.654680}{177.726308}{48.750000}{3.311267}%
}}%
{\color{black!22}\vlB{%
\vSk{415.826732}{180.215850}{51.250000}{3.311267}%
\vSk{417.888707}{182.798256}{53.750000}{3.311267}%
\vSk{419.836681}{185.468609}{56.250000}{3.311267}%
\vSk{421.666946}{188.221827}{58.750000}{3.311267}%
\vSk{423.376016}{191.052668}{61.250000}{3.311267}%
\vSk{424.960640}{193.955744}{63.750000}{3.311267}%
\vSk{426.417800}{196.925529}{66.250000}{3.311267}%
\vSk{427.744723}{199.956370}{68.750000}{3.311267}%
\vSk{428.938884}{203.042496}{71.250000}{3.311267}%
\vSk{429.998007}{206.178034}{73.750000}{3.311267}%
\vSk{430.920079}{209.357016}{76.250000}{3.311267}%
\vSk{431.703343}{212.573388}{78.750000}{3.311267}%
\vSk{432.346309}{215.821030}{81.250000}{3.311267}%
\vSk{432.847752}{219.093759}{83.750000}{3.311267}%
\vSk{433.206718}{222.385344}{86.250000}{3.311267}%
\vSk{433.422524}{225.689521}{88.750000}{3.311267}%
}}%
{\color{black}\vlB{%
\vSb{270.000000}{229.000000}{0.000000}{176.000000}%
\vSb{357.475000}{144.000000}{90.000000}{170.000000}%
\vSk{285.600000}{226.000000}{90.000000}{6.000000}%
}}%
{\color{black}\put(286.00000,215.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-3$}}}%
{\color{black}\vlB{%
\vSk{357.600000}{226.000000}{90.000000}{6.000000}%
}}%
{\color{black}\put(358.00000,215.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSk{429.600000}{226.000000}{90.000000}{6.000000}%
}}%
{\color{black}\put(430.00000,215.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $3$}}}%
{\color{vltBlue}\vlB{%
\vSk{429.600000}{253.000000}{-90.000000}{4.500000}%
\vSk{429.600000}{246.000000}{-90.000000}{4.500000}%
\vSk{429.600000}{239.000000}{-90.000000}{4.500000}%
\vSk{429.600000}{232.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\vlB{%
\vSv{357.715395}{229.000000}{18.434949}{73.494664}%
\vRa{426.008835}{249.569561}{0.331858}%
\vRa{425.858835}{250.019561}{0.995575}%
\vRa{425.708835}{250.469561}{1.659292}%
\vRa{425.558835}{250.919561}{2.323009}%
\vRa{425.408835}{251.369561}{2.986726}%
\vRa{425.258835}{251.819561}{3.650442}%
\vRa{425.108835}{252.269561}{4.314159}%
\vRa{424.958835}{252.719561}{4.977876}%
}}%
{\color{black}\put(430.000000,253.000000){\circle*{4.600000}}}%
{\color{black}\put(430.00000,268.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\vct v^-$}}}%
{\color{vltBlue}\vlB{%
\vSk{285.600000}{253.000000}{-90.000000}{4.500000}%
\vSk{285.600000}{246.000000}{-90.000000}{4.500000}%
\vSk{285.600000}{239.000000}{-90.000000}{4.500000}%
\vSk{285.600000}{232.000000}{-90.000000}{3.000000}%
}}%
{\color{vltRed}\vlB{%
\vSv{287.992235}{229.000000}{161.565051}{73.494664}%
\vRa{289.659306}{249.569561}{0.331858}%
\vRa{289.145589}{250.019561}{0.995575}%
\vRa{288.631873}{250.469561}{1.659292}%
\vRa{288.118156}{250.919561}{2.323009}%
\vRa{287.604439}{251.369561}{2.986726}%
\vRa{287.090722}{251.819561}{3.650442}%
\vRa{286.577005}{252.269561}{4.314159}%
\vRa{286.063289}{252.719561}{4.977876}%
}}%
{\color{vltRed}\put(286.000000,253.000000){\circle*{4.600000}}}%
{\color{black}\put(286.00000,268.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\vct v^+$}}}%
{\color{vltBlue}\vlB{%
\vSf{286.000000}{253.000000}{0.000000}{4.500000}%
\vSf{293.000000}{253.000000}{0.000000}{4.500000}%
\vSf{300.000000}{253.000000}{0.000000}{4.500000}%
\vSf{307.000000}{253.000000}{0.000000}{4.500000}%
\vSf{314.000000}{253.000000}{0.000000}{4.500000}%
\vSf{321.000000}{253.000000}{0.000000}{4.500000}%
\vSf{328.000000}{253.000000}{0.000000}{4.500000}%
\vSf{335.000000}{253.000000}{0.000000}{4.500000}%
\vSf{342.000000}{253.000000}{0.000000}{4.500000}%
\vSf{349.000000}{253.000000}{0.000000}{4.500000}%
\vSf{356.000000}{253.000000}{0.000000}{4.500000}%
\vSf{363.000000}{253.000000}{0.000000}{4.500000}%
\vSf{370.000000}{253.000000}{0.000000}{4.500000}%
\vSf{377.000000}{253.000000}{0.000000}{4.500000}%
\vSf{384.000000}{253.000000}{0.000000}{4.500000}%
\vSf{391.000000}{253.000000}{0.000000}{4.500000}%
\vSf{398.000000}{253.000000}{0.000000}{4.500000}%
\vSf{405.000000}{253.000000}{0.000000}{4.500000}%
\vSf{412.000000}{253.000000}{0.000000}{4.500000}%
\vSf{419.000000}{253.000000}{0.000000}{4.500000}%
\vSf{426.000000}{253.000000}{0.000000}{4.000000}%
}}%
{\color{black}\put(367.00000,263.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\put(359.00000,122.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $v_n/v_\star$}}}%
{\color{black}\put(360.00000,324.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $v_t/v_\star$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{97.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,71.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.300}{12.300}\selectfont $\vct v^+=\vct v^--2(\vct v^-\!\cdot\!\vct n_w)\vct n_w$}}}%
{\color{black}\put(235.00000,45.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\vct v^-/v_\star=(3,1),\quad\vct v^+/v_\star=(-3,1)$}}}%
{\color{black}\put(235.00000,22.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $|\vct v^+|^2=|\vct v^-|^2=10v_\star^2$}}}%
\end{picture}%


==> vlt-figures/figure-022.tex <==
\begin{picture}(470,350)%
{\color{black}\put(121.00000,330.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Energy in the local window}}}%
{\color{black}\put(356.00000,330.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Restoring-force error}}}%
{\color{black}\vlB{%
\vSn{45.575000}{129.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(46.00000,115.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{131.575000}{129.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(132.00000,115.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{217.575000}{129.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(218.00000,115.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{43.000000}{129.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(39.00000,129.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{43.000000}{200.219512}{0.000000}{3.000000}%
}}%
{\color{black}\put(39.00000,200.21951){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.4$}}}%
{\color{black}\vlB{%
\vSn{43.000000}{271.439024}{0.000000}{3.000000}%
}}%
{\color{black}\put(39.00000,271.43902){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.8$}}}%
{\color{black}\vlB{%
\vSe{46.000000}{129.000000}{0.000000}{172.000000}%
\vSe{45.450000}{129.000000}{90.000000}{146.000000}%
}}%
{\color{black}\put(132.00000,95.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $X$}}}%
{\color{black}\put(46.00000,292.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $h(X)$}}}%
{\color{black}\vlB{%
\vSn{284.575000}{129.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(285.00000,115.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{370.575000}{129.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(371.00000,115.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{456.575000}{129.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(457.00000,115.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{282.000000}{129.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(278.00000,129.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{282.000000}{174.625000}{0.000000}{3.000000}%
}}%
{\color{black}\put(278.00000,174.62500){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.2$}}}%
{\color{black}\vlB{%
\vSn{282.000000}{220.250000}{0.000000}{3.000000}%
}}%
{\color{black}\put(278.00000,220.25000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.4$}}}%
{\color{black}\vlB{%
\vSn{282.000000}{265.875000}{0.000000}{3.000000}%
}}%
{\color{black}\put(278.00000,265.87500){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.6$}}}%
{\color{black}\vlB{%
\vSe{285.000000}{129.000000}{0.000000}{172.000000}%
\vSe{284.450000}{129.000000}{90.000000}{146.000000}%
}}%
{\color{black}\put(371.00000,95.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $X$}}}%
{\color{black}\put(285.00000,292.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $|h^{\prime}(X)-X|/|X|$}}}%
{\color{vltTeal!5}\vlB{%
\vRa{97.600000}{129.000000}{68.800000}%
\vRa{97.600000}{129.450000}{68.800000}%
\vRa{97.600000}{129.900000}{68.800000}%
\vRa{97.600000}{130.350000}{68.800000}%
\vRa{97.600000}{130.800000}{68.800000}%
\vRa{97.600000}{131.250000}{68.800000}%
\vRa{97.600000}{131.700000}{68.800000}%
\vRa{97.600000}{132.150000}{68.800000}%
\vRa{97.600000}{132.600000}{68.800000}%
\vRa{97.600000}{133.050000}{68.800000}%
\vRa{97.600000}{133.500000}{68.800000}%
\vRa{97.600000}{133.950000}{68.800000}%
\vRa{97.600000}{134.400000}{68.800000}%
\vRa{97.600000}{134.850000}{68.800000}%
\vRa{97.600000}{135.300000}{68.800000}%
\vRa{97.600000}{135.750000}{68.800000}%
\vRa{97.600000}{136.200000}{68.800000}%
\vRa{97.600000}{136.650000}{68.800000}%
\vRa{97.600000}{137.100000}{68.800000}%
\vRa{97.600000}{137.550000}{68.800000}%
\vRa{97.600000}{138.000000}{68.800000}%
\vRa{97.600000}{138.450000}{68.800000}%
\vRa{97.600000}{138.900000}{68.800000}%
\vRa{97.600000}{139.350000}{68.800000}%
\vRa{97.600000}{139.800000}{68.800000}%
\vRa{97.600000}{140.250000}{68.800000}%
\vRa{97.600000}{140.700000}{68.800000}%
\vRa{97.600000}{141.150000}{68.800000}%
\vRa{97.600000}{141.600000}{68.800000}%
\vRa{97.600000}{142.050000}{68.800000}%
\vRa{97.600000}{142.500000}{68.800000}%
\vRa{97.600000}{142.950000}{68.800000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{97.600000}{143.400000}{68.800000}%
\vRa{97.600000}{143.850000}{68.800000}%
\vRa{97.600000}{144.300000}{68.800000}%
\vRa{97.600000}{144.750000}{68.800000}%
\vRa{97.600000}{145.200000}{68.800000}%
\vRa{97.600000}{145.650000}{68.800000}%
\vRa{97.600000}{146.100000}{68.800000}%
\vRa{97.600000}{146.550000}{68.800000}%
\vRa{97.600000}{147.000000}{68.800000}%
\vRa{97.600000}{147.450000}{68.800000}%
\vRa{97.600000}{147.900000}{68.800000}%
\vRa{97.600000}{148.350000}{68.800000}%
\vRa{97.600000}{148.800000}{68.800000}%
\vRa{97.600000}{149.250000}{68.800000}%
\vRa{97.600000}{149.700000}{68.800000}%
\vRa{97.600000}{150.150000}{68.800000}%
\vRa{97.600000}{150.600000}{68.800000}%
\vRa{97.600000}{151.050000}{68.800000}%
\vRa{97.600000}{151.500000}{68.800000}%
\vRa{97.600000}{151.950000}{68.800000}%
\vRa{97.600000}{152.400000}{68.800000}%
\vRa{97.600000}{152.850000}{68.800000}%
\vRa{97.600000}{153.300000}{68.800000}%
\vRa{97.600000}{153.750000}{68.800000}%
\vRa{97.600000}{154.200000}{68.800000}%
\vRa{97.600000}{154.650000}{68.800000}%
\vRa{97.600000}{155.100000}{68.800000}%
\vRa{97.600000}{155.550000}{68.800000}%
\vRa{97.600000}{156.000000}{68.800000}%
\vRa{97.600000}{156.450000}{68.800000}%
\vRa{97.600000}{156.900000}{68.800000}%
\vRa{97.600000}{157.350000}{68.800000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{97.600000}{157.800000}{68.800000}%
\vRa{97.600000}{158.250000}{68.800000}%
\vRa{97.600000}{158.700000}{68.800000}%
\vRa{97.600000}{159.150000}{68.800000}%
\vRa{97.600000}{159.600000}{68.800000}%
\vRa{97.600000}{160.050000}{68.800000}%
\vRa{97.600000}{160.500000}{68.800000}%
\vRa{97.600000}{160.950000}{68.800000}%
\vRa{97.600000}{161.400000}{68.800000}%
\vRa{97.600000}{161.850000}{68.800000}%
\vRa{97.600000}{162.300000}{68.800000}%
\vRa{97.600000}{162.750000}{68.800000}%
\vRa{97.600000}{163.200000}{68.800000}%
\vRa{97.600000}{163.650000}{68.800000}%
\vRa{97.600000}{164.100000}{68.800000}%
\vRa{97.600000}{164.550000}{68.800000}%
\vRa{97.600000}{165.000000}{68.800000}%
\vRa{97.600000}{165.450000}{68.800000}%
\vRa{97.600000}{165.900000}{68.800000}%
\vRa{97.600000}{166.350000}{68.800000}%
\vRa{97.600000}{166.800000}{68.800000}%
\vRa{97.600000}{167.250000}{68.800000}%
\vRa{97.600000}{167.700000}{68.800000}%
\vRa{97.600000}{168.150000}{68.800000}%
\vRa{97.600000}{168.600000}{68.800000}%
\vRa{97.600000}{169.050000}{68.800000}%
\vRa{97.600000}{169.500000}{68.800000}%
\vRa{97.600000}{169.950000}{68.800000}%
\vRa{97.600000}{170.400000}{68.800000}%
\vRa{97.600000}{170.850000}{68.800000}%
\vRa{97.600000}{171.300000}{68.800000}%
\vRa{97.600000}{171.750000}{68.800000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{97.600000}{172.200000}{68.800000}%
\vRa{97.600000}{172.650000}{68.800000}%
\vRa{97.600000}{173.100000}{68.800000}%
\vRa{97.600000}{173.550000}{68.800000}%
\vRa{97.600000}{174.000000}{68.800000}%
\vRa{97.600000}{174.450000}{68.800000}%
\vRa{97.600000}{174.900000}{68.800000}%
\vRa{97.600000}{175.350000}{68.800000}%
\vRa{97.600000}{175.800000}{68.800000}%
\vRa{97.600000}{176.250000}{68.800000}%
\vRa{97.600000}{176.700000}{68.800000}%
\vRa{97.600000}{177.150000}{68.800000}%
\vRa{97.600000}{177.600000}{68.800000}%
\vRa{97.600000}{178.050000}{68.800000}%
\vRa{97.600000}{178.500000}{68.800000}%
\vRa{97.600000}{178.950000}{68.800000}%
\vRa{97.600000}{179.400000}{68.800000}%
\vRa{97.600000}{179.850000}{68.800000}%
\vRa{97.600000}{180.300000}{68.800000}%
\vRa{97.600000}{180.750000}{68.800000}%
\vRa{97.600000}{181.200000}{68.800000}%
\vRa{97.600000}{181.650000}{68.800000}%
\vRa{97.600000}{182.100000}{68.800000}%
\vRa{97.600000}{182.550000}{68.800000}%
\vRa{97.600000}{183.000000}{68.800000}%
\vRa{97.600000}{183.450000}{68.800000}%
\vRa{97.600000}{183.900000}{68.800000}%
\vRa{97.600000}{184.350000}{68.800000}%
\vRa{97.600000}{184.800000}{68.800000}%
\vRa{97.600000}{185.250000}{68.800000}%
\vRa{97.600000}{185.700000}{68.800000}%
\vRa{97.600000}{186.150000}{68.800000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{97.600000}{186.600000}{68.800000}%
\vRa{97.600000}{187.050000}{68.800000}%
\vRa{97.600000}{187.500000}{68.800000}%
\vRa{97.600000}{187.950000}{68.800000}%
\vRa{97.600000}{188.400000}{68.800000}%
\vRa{97.600000}{188.850000}{68.800000}%
\vRa{97.600000}{189.300000}{68.800000}%
\vRa{97.600000}{189.750000}{68.800000}%
\vRa{97.600000}{190.200000}{68.800000}%
\vRa{97.600000}{190.650000}{68.800000}%
\vRa{97.600000}{191.100000}{68.800000}%
\vRa{97.600000}{191.550000}{68.800000}%
\vRa{97.600000}{192.000000}{68.800000}%
\vRa{97.600000}{192.450000}{68.800000}%
\vRa{97.600000}{192.900000}{68.800000}%
\vRa{97.600000}{193.350000}{68.800000}%
\vRa{97.600000}{193.800000}{68.800000}%
\vRa{97.600000}{194.250000}{68.800000}%
\vRa{97.600000}{194.700000}{68.800000}%
\vRa{97.600000}{195.150000}{68.800000}%
\vRa{97.600000}{195.600000}{68.800000}%
\vRa{97.600000}{196.050000}{68.800000}%
\vRa{97.600000}{196.500000}{68.800000}%
\vRa{97.600000}{196.950000}{68.800000}%
\vRa{97.600000}{197.400000}{68.800000}%
\vRa{97.600000}{197.850000}{68.800000}%
\vRa{97.600000}{198.300000}{68.800000}%
\vRa{97.600000}{198.750000}{68.800000}%
\vRa{97.600000}{199.200000}{68.800000}%
\vRa{97.600000}{199.650000}{68.800000}%
\vRa{97.600000}{200.100000}{68.800000}%
\vRa{97.600000}{200.550000}{68.800000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{97.600000}{201.000000}{68.800000}%
\vRa{97.600000}{201.450000}{68.800000}%
\vRa{97.600000}{201.900000}{68.800000}%
\vRa{97.600000}{202.350000}{68.800000}%
\vRa{97.600000}{202.800000}{68.800000}%
\vRa{97.600000}{203.250000}{68.800000}%
\vRa{97.600000}{203.700000}{68.800000}%
\vRa{97.600000}{204.150000}{68.800000}%
\vRa{97.600000}{204.600000}{68.800000}%
\vRa{97.600000}{205.050000}{68.800000}%
\vRa{97.600000}{205.500000}{68.800000}%
\vRa{97.600000}{205.950000}{68.800000}%
\vRa{97.600000}{206.400000}{68.800000}%
\vRa{97.600000}{206.850000}{68.800000}%
\vRa{97.600000}{207.300000}{68.800000}%
\vRa{97.600000}{207.750000}{68.800000}%
\vRa{97.600000}{208.200000}{68.800000}%
\vRa{97.600000}{208.650000}{68.800000}%
\vRa{97.600000}{209.100000}{68.800000}%
\vRa{97.600000}{209.550000}{68.800000}%
\vRa{97.600000}{210.000000}{68.800000}%
\vRa{97.600000}{210.450000}{68.800000}%
\vRa{97.600000}{210.900000}{68.800000}%
\vRa{97.600000}{211.350000}{68.800000}%
\vRa{97.600000}{211.800000}{68.800000}%
\vRa{97.600000}{212.250000}{68.800000}%
\vRa{97.600000}{212.700000}{68.800000}%
\vRa{97.600000}{213.150000}{68.800000}%
\vRa{97.600000}{213.600000}{68.800000}%
\vRa{97.600000}{214.050000}{68.800000}%
\vRa{97.600000}{214.500000}{68.800000}%
\vRa{97.600000}{214.950000}{68.800000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{97.600000}{215.400000}{68.800000}%
\vRa{97.600000}{215.850000}{68.800000}%
\vRa{97.600000}{216.300000}{68.800000}%
\vRa{97.600000}{216.750000}{68.800000}%
\vRa{97.600000}{217.200000}{68.800000}%
\vRa{97.600000}{217.650000}{68.800000}%
\vRa{97.600000}{218.100000}{68.800000}%
\vRa{97.600000}{218.550000}{68.800000}%
\vRa{97.600000}{219.000000}{68.800000}%
\vRa{97.600000}{219.450000}{68.800000}%
\vRa{97.600000}{219.900000}{68.800000}%
\vRa{97.600000}{220.350000}{68.800000}%
\vRa{97.600000}{220.800000}{68.800000}%
\vRa{97.600000}{221.250000}{68.800000}%
\vRa{97.600000}{221.700000}{68.800000}%
\vRa{97.600000}{222.150000}{68.800000}%
\vRa{97.600000}{222.600000}{68.800000}%
\vRa{97.600000}{223.050000}{68.800000}%
\vRa{97.600000}{223.500000}{68.800000}%
\vRa{97.600000}{223.950000}{68.800000}%
\vRa{97.600000}{224.400000}{68.800000}%
\vRa{97.600000}{224.850000}{68.800000}%
\vRa{97.600000}{225.300000}{68.800000}%
\vRa{97.600000}{225.750000}{68.800000}%
\vRa{97.600000}{226.200000}{68.800000}%
\vRa{97.600000}{226.650000}{68.800000}%
\vRa{97.600000}{227.100000}{68.800000}%
\vRa{97.600000}{227.550000}{68.800000}%
\vRa{97.600000}{228.000000}{68.800000}%
\vRa{97.600000}{228.450000}{68.800000}%
\vRa{97.600000}{228.900000}{68.800000}%
\vRa{97.600000}{229.350000}{68.800000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{97.600000}{229.800000}{68.800000}%
\vRa{97.600000}{230.250000}{68.800000}%
\vRa{97.600000}{230.700000}{68.800000}%
\vRa{97.600000}{231.150000}{68.800000}%
\vRa{97.600000}{231.600000}{68.800000}%
\vRa{97.600000}{232.050000}{68.800000}%
\vRa{97.600000}{232.500000}{68.800000}%
\vRa{97.600000}{232.950000}{68.800000}%
\vRa{97.600000}{233.400000}{68.800000}%
\vRa{97.600000}{233.850000}{68.800000}%
\vRa{97.600000}{234.300000}{68.800000}%
\vRa{97.600000}{234.750000}{68.800000}%
\vRa{97.600000}{235.200000}{68.800000}%
\vRa{97.600000}{235.650000}{68.800000}%
\vRa{97.600000}{236.100000}{68.800000}%
\vRa{97.600000}{236.550000}{68.800000}%
\vRa{97.600000}{237.000000}{68.800000}%
\vRa{97.600000}{237.450000}{68.800000}%
\vRa{97.600000}{237.900000}{68.800000}%
\vRa{97.600000}{238.350000}{68.800000}%
\vRa{97.600000}{238.800000}{68.800000}%
\vRa{97.600000}{239.250000}{68.800000}%
\vRa{97.600000}{239.700000}{68.800000}%
\vRa{97.600000}{240.150000}{68.800000}%
\vRa{97.600000}{240.600000}{68.800000}%
\vRa{97.600000}{241.050000}{68.800000}%
\vRa{97.600000}{241.500000}{68.800000}%
\vRa{97.600000}{241.950000}{68.800000}%
\vRa{97.600000}{242.400000}{68.800000}%
\vRa{97.600000}{242.850000}{68.800000}%
\vRa{97.600000}{243.300000}{68.800000}%
\vRa{97.600000}{243.750000}{68.800000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{97.600000}{244.200000}{68.800000}%
\vRa{97.600000}{244.650000}{68.800000}%
\vRa{97.600000}{245.100000}{68.800000}%
\vRa{97.600000}{245.550000}{68.800000}%
\vRa{97.600000}{246.000000}{68.800000}%
\vRa{97.600000}{246.450000}{68.800000}%
\vRa{97.600000}{246.900000}{68.800000}%
\vRa{97.600000}{247.350000}{68.800000}%
\vRa{97.600000}{247.800000}{68.800000}%
\vRa{97.600000}{248.250000}{68.800000}%
\vRa{97.600000}{248.700000}{68.800000}%
\vRa{97.600000}{249.150000}{68.800000}%
\vRa{97.600000}{249.600000}{68.800000}%
\vRa{97.600000}{250.050000}{68.800000}%
\vRa{97.600000}{250.500000}{68.800000}%
\vRa{97.600000}{250.950000}{68.800000}%
\vRa{97.600000}{251.400000}{68.800000}%
\vRa{97.600000}{251.850000}{68.800000}%
\vRa{97.600000}{252.300000}{68.800000}%
\vRa{97.600000}{252.750000}{68.800000}%
\vRa{97.600000}{253.200000}{68.800000}%
\vRa{97.600000}{253.650000}{68.800000}%
\vRa{97.600000}{254.100000}{68.800000}%
\vRa{97.600000}{254.550000}{68.800000}%
\vRa{97.600000}{255.000000}{68.800000}%
\vRa{97.600000}{255.450000}{68.800000}%
\vRa{97.600000}{255.900000}{68.800000}%
\vRa{97.600000}{256.350000}{68.800000}%
\vRa{97.600000}{256.800000}{68.800000}%
\vRa{97.600000}{257.250000}{68.800000}%
\vRa{97.600000}{257.700000}{68.800000}%
\vRa{97.600000}{258.150000}{68.800000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{97.600000}{258.600000}{68.800000}%
\vRa{97.600000}{259.050000}{68.800000}%
\vRa{97.600000}{259.500000}{68.800000}%
\vRa{97.600000}{259.950000}{68.800000}%
\vRa{97.600000}{260.400000}{68.800000}%
\vRa{97.600000}{260.850000}{68.800000}%
\vRa{97.600000}{261.300000}{68.800000}%
\vRa{97.600000}{261.750000}{68.800000}%
\vRa{97.600000}{262.200000}{68.800000}%
\vRa{97.600000}{262.650000}{68.800000}%
\vRa{97.600000}{263.100000}{68.800000}%
\vRa{97.600000}{263.550000}{68.800000}%
\vRa{97.600000}{264.000000}{68.800000}%
\vRa{97.600000}{264.450000}{68.800000}%
\vRa{97.600000}{264.900000}{68.800000}%
\vRa{97.600000}{265.350000}{68.800000}%
\vRa{97.600000}{265.800000}{68.800000}%
\vRa{97.600000}{266.250000}{68.800000}%
\vRa{97.600000}{266.700000}{68.800000}%
\vRa{97.600000}{267.150000}{68.800000}%
\vRa{97.600000}{267.600000}{68.800000}%
\vRa{97.600000}{268.050000}{68.800000}%
\vRa{97.600000}{268.500000}{68.800000}%
\vRa{97.600000}{268.950000}{68.800000}%
\vRa{97.600000}{269.400000}{68.800000}%
\vRa{97.600000}{269.850000}{68.800000}%
\vRa{97.600000}{270.300000}{68.800000}%
\vRa{97.600000}{270.750000}{68.800000}%
\vRa{97.600000}{271.200000}{68.800000}%
\vRa{97.600000}{271.650000}{68.800000}%
\vRa{97.600000}{272.100000}{68.800000}%
\vRa{97.600000}{272.550000}{68.800000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{97.600000}{273.000000}{68.800000}%
\vRa{97.600000}{273.450000}{68.800000}%
\vRa{97.600000}{273.900000}{68.800000}%
\vRa{97.600000}{274.350000}{68.800000}%
}}%
{\color{vltTeal}\vlB{%
\vSk{97.200000}{129.000000}{90.000000}{4.500000}%
\vSk{97.200000}{136.000000}{90.000000}{4.500000}%
\vSk{97.200000}{143.000000}{90.000000}{4.500000}%
\vSk{97.200000}{150.000000}{90.000000}{4.500000}%
\vSk{97.200000}{157.000000}{90.000000}{4.500000}%
\vSk{97.200000}{164.000000}{90.000000}{4.500000}%
\vSk{97.200000}{171.000000}{90.000000}{4.500000}%
\vSk{97.200000}{178.000000}{90.000000}{4.500000}%
\vSk{97.200000}{185.000000}{90.000000}{4.500000}%
\vSk{97.200000}{192.000000}{90.000000}{4.500000}%
\vSk{97.200000}{199.000000}{90.000000}{4.500000}%
\vSk{97.200000}{206.000000}{90.000000}{4.500000}%
\vSk{97.200000}{213.000000}{90.000000}{4.500000}%
\vSk{97.200000}{220.000000}{90.000000}{4.500000}%
\vSk{97.200000}{227.000000}{90.000000}{4.500000}%
\vSk{97.200000}{234.000000}{90.000000}{4.500000}%
\vSk{97.200000}{241.000000}{90.000000}{4.500000}%
\vSk{97.200000}{248.000000}{90.000000}{4.500000}%
\vSk{97.200000}{255.000000}{90.000000}{4.500000}%
\vSk{97.200000}{262.000000}{90.000000}{4.500000}%
\vSk{97.200000}{269.000000}{90.000000}{4.500000}%
\vSk{166.000000}{129.000000}{90.000000}{4.500000}%
\vSk{166.000000}{136.000000}{90.000000}{4.500000}%
\vSk{166.000000}{143.000000}{90.000000}{4.500000}%
\vSk{166.000000}{150.000000}{90.000000}{4.500000}%
\vSk{166.000000}{157.000000}{90.000000}{4.500000}%
\vSk{166.000000}{164.000000}{90.000000}{4.500000}%
\vSk{166.000000}{171.000000}{90.000000}{4.500000}%
\vSk{166.000000}{178.000000}{90.000000}{4.500000}%
\vSk{166.000000}{185.000000}{90.000000}{4.500000}%
\vSk{166.000000}{192.000000}{90.000000}{4.500000}%
\vSk{166.000000}{199.000000}{90.000000}{4.500000}%
}}%
{\color{vltTeal}\vlB{%
\vSk{166.000000}{206.000000}{90.000000}{4.500000}%
\vSk{166.000000}{213.000000}{90.000000}{4.500000}%
\vSk{166.000000}{220.000000}{90.000000}{4.500000}%
\vSk{166.000000}{227.000000}{90.000000}{4.500000}%
\vSk{166.000000}{234.000000}{90.000000}{4.500000}%
\vSk{166.000000}{241.000000}{90.000000}{4.500000}%
\vSk{166.000000}{248.000000}{90.000000}{4.500000}%
\vSk{166.000000}{255.000000}{90.000000}{4.500000}%
\vSk{166.000000}{262.000000}{90.000000}{4.500000}%
\vSk{166.000000}{269.000000}{90.000000}{4.500000}%
}}%
{\color{vltBlue}\vlB{%
\vSk{54.200000}{129.000000}{90.000000}{1.100000}%
\vSk{54.200000}{132.500000}{90.000000}{1.100000}%
\vSk{54.200000}{136.000000}{90.000000}{1.100000}%
\vSk{54.200000}{139.500000}{90.000000}{1.100000}%
\vSk{54.200000}{143.000000}{90.000000}{1.100000}%
\vSk{54.200000}{146.500000}{90.000000}{1.100000}%
\vSk{54.200000}{150.000000}{90.000000}{1.100000}%
\vSk{54.200000}{153.500000}{90.000000}{1.100000}%
\vSk{54.200000}{157.000000}{90.000000}{1.100000}%
\vSk{54.200000}{160.500000}{90.000000}{1.100000}%
\vSk{54.200000}{164.000000}{90.000000}{1.100000}%
\vSk{54.200000}{167.500000}{90.000000}{1.100000}%
\vSk{54.200000}{171.000000}{90.000000}{1.100000}%
\vSk{54.200000}{174.500000}{90.000000}{1.100000}%
\vSk{54.200000}{178.000000}{90.000000}{1.100000}%
\vSk{54.200000}{181.500000}{90.000000}{1.100000}%
\vSk{54.200000}{185.000000}{90.000000}{1.100000}%
\vSk{54.200000}{188.500000}{90.000000}{1.100000}%
\vSk{54.200000}{192.000000}{90.000000}{1.100000}%
\vSk{54.200000}{195.500000}{90.000000}{1.100000}%
\vSk{54.200000}{199.000000}{90.000000}{1.100000}%
\vSk{54.200000}{202.500000}{90.000000}{1.100000}%
\vSk{54.200000}{206.000000}{90.000000}{1.100000}%
\vSk{54.200000}{209.500000}{90.000000}{1.100000}%
\vSk{54.200000}{213.000000}{90.000000}{1.100000}%
\vSk{54.200000}{216.500000}{90.000000}{1.100000}%
\vSk{54.200000}{220.000000}{90.000000}{1.100000}%
\vSk{54.200000}{223.500000}{90.000000}{1.100000}%
\vSk{54.200000}{227.000000}{90.000000}{1.100000}%
\vSk{54.200000}{230.500000}{90.000000}{1.100000}%
\vSk{54.200000}{234.000000}{90.000000}{1.100000}%
\vSk{54.200000}{237.500000}{90.000000}{1.100000}%
}}%
{\color{vltBlue}\vlB{%
\vSk{54.200000}{241.000000}{90.000000}{1.100000}%
\vSk{54.200000}{244.500000}{90.000000}{1.100000}%
\vSk{54.200000}{248.000000}{90.000000}{1.100000}%
\vSk{54.200000}{251.500000}{90.000000}{1.100000}%
\vSk{54.200000}{255.000000}{90.000000}{1.100000}%
\vSk{54.200000}{258.500000}{90.000000}{1.100000}%
\vSk{54.200000}{262.000000}{90.000000}{1.100000}%
\vSk{54.200000}{265.500000}{90.000000}{1.100000}%
\vSk{54.200000}{269.000000}{90.000000}{1.100000}%
\vSk{54.200000}{272.500000}{90.000000}{1.100000}%
\vSk{209.000000}{129.000000}{90.000000}{1.100000}%
\vSk{209.000000}{132.500000}{90.000000}{1.100000}%
\vSk{209.000000}{136.000000}{90.000000}{1.100000}%
\vSk{209.000000}{139.500000}{90.000000}{1.100000}%
\vSk{209.000000}{143.000000}{90.000000}{1.100000}%
\vSk{209.000000}{146.500000}{90.000000}{1.100000}%
\vSk{209.000000}{150.000000}{90.000000}{1.100000}%
\vSk{209.000000}{153.500000}{90.000000}{1.100000}%
\vSk{209.000000}{157.000000}{90.000000}{1.100000}%
\vSk{209.000000}{160.500000}{90.000000}{1.100000}%
\vSk{209.000000}{164.000000}{90.000000}{1.100000}%
\vSk{209.000000}{167.500000}{90.000000}{1.100000}%
\vSk{209.000000}{171.000000}{90.000000}{1.100000}%
\vSk{209.000000}{174.500000}{90.000000}{1.100000}%
\vSk{209.000000}{178.000000}{90.000000}{1.100000}%
\vSk{209.000000}{181.500000}{90.000000}{1.100000}%
\vSk{209.000000}{185.000000}{90.000000}{1.100000}%
\vSk{209.000000}{188.500000}{90.000000}{1.100000}%
\vSk{209.000000}{192.000000}{90.000000}{1.100000}%
\vSk{209.000000}{195.500000}{90.000000}{1.100000}%
\vSk{209.000000}{199.000000}{90.000000}{1.100000}%
\vSk{209.000000}{202.500000}{90.000000}{1.100000}%
}}%
{\color{vltBlue}\vlB{%
\vSk{209.000000}{206.000000}{90.000000}{1.100000}%
\vSk{209.000000}{209.500000}{90.000000}{1.100000}%
\vSk{209.000000}{213.000000}{90.000000}{1.100000}%
\vSk{209.000000}{216.500000}{90.000000}{1.100000}%
\vSk{209.000000}{220.000000}{90.000000}{1.100000}%
\vSk{209.000000}{223.500000}{90.000000}{1.100000}%
\vSk{209.000000}{227.000000}{90.000000}{1.100000}%
\vSk{209.000000}{230.500000}{90.000000}{1.100000}%
\vSk{209.000000}{234.000000}{90.000000}{1.100000}%
\vSk{209.000000}{237.500000}{90.000000}{1.100000}%
\vSk{209.000000}{241.000000}{90.000000}{1.100000}%
\vSk{209.000000}{244.500000}{90.000000}{1.100000}%
\vSk{209.000000}{248.000000}{90.000000}{1.100000}%
\vSk{209.000000}{251.500000}{90.000000}{1.100000}%
\vSk{209.000000}{255.000000}{90.000000}{1.100000}%
\vSk{209.000000}{258.500000}{90.000000}{1.100000}%
\vSk{209.000000}{262.000000}{90.000000}{1.100000}%
\vSk{209.000000}{265.500000}{90.000000}{1.100000}%
\vSk{209.000000}{269.000000}{90.000000}{1.100000}%
\vSk{209.000000}{272.500000}{90.000000}{1.100000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{336.600000}{129.000000}{68.800000}%
\vRa{336.600000}{129.450000}{68.800000}%
\vRa{336.600000}{129.900000}{68.800000}%
\vRa{336.600000}{130.350000}{68.800000}%
\vRa{336.600000}{130.800000}{68.800000}%
\vRa{336.600000}{131.250000}{68.800000}%
\vRa{336.600000}{131.700000}{68.800000}%
\vRa{336.600000}{132.150000}{68.800000}%
\vRa{336.600000}{132.600000}{68.800000}%
\vRa{336.600000}{133.050000}{68.800000}%
\vRa{336.600000}{133.500000}{68.800000}%
\vRa{336.600000}{133.950000}{68.800000}%
\vRa{336.600000}{134.400000}{68.800000}%
\vRa{336.600000}{134.850000}{68.800000}%
\vRa{336.600000}{135.300000}{68.800000}%
\vRa{336.600000}{135.750000}{68.800000}%
\vRa{336.600000}{136.200000}{68.800000}%
\vRa{336.600000}{136.650000}{68.800000}%
\vRa{336.600000}{137.100000}{68.800000}%
\vRa{336.600000}{137.550000}{68.800000}%
\vRa{336.600000}{138.000000}{68.800000}%
\vRa{336.600000}{138.450000}{68.800000}%
\vRa{336.600000}{138.900000}{68.800000}%
\vRa{336.600000}{139.350000}{68.800000}%
\vRa{336.600000}{139.800000}{68.800000}%
\vRa{336.600000}{140.250000}{68.800000}%
\vRa{336.600000}{140.700000}{68.800000}%
\vRa{336.600000}{141.150000}{68.800000}%
\vRa{336.600000}{141.600000}{68.800000}%
\vRa{336.600000}{142.050000}{68.800000}%
\vRa{336.600000}{142.500000}{68.800000}%
\vRa{336.600000}{142.950000}{68.800000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{336.600000}{143.400000}{68.800000}%
\vRa{336.600000}{143.850000}{68.800000}%
\vRa{336.600000}{144.300000}{68.800000}%
\vRa{336.600000}{144.750000}{68.800000}%
\vRa{336.600000}{145.200000}{68.800000}%
\vRa{336.600000}{145.650000}{68.800000}%
\vRa{336.600000}{146.100000}{68.800000}%
\vRa{336.600000}{146.550000}{68.800000}%
\vRa{336.600000}{147.000000}{68.800000}%
\vRa{336.600000}{147.450000}{68.800000}%
\vRa{336.600000}{147.900000}{68.800000}%
\vRa{336.600000}{148.350000}{68.800000}%
\vRa{336.600000}{148.800000}{68.800000}%
\vRa{336.600000}{149.250000}{68.800000}%
\vRa{336.600000}{149.700000}{68.800000}%
\vRa{336.600000}{150.150000}{68.800000}%
\vRa{336.600000}{150.600000}{68.800000}%
\vRa{336.600000}{151.050000}{68.800000}%
\vRa{336.600000}{151.500000}{68.800000}%
\vRa{336.600000}{151.950000}{68.800000}%
\vRa{336.600000}{152.400000}{68.800000}%
\vRa{336.600000}{152.850000}{68.800000}%
\vRa{336.600000}{153.300000}{68.800000}%
\vRa{336.600000}{153.750000}{68.800000}%
\vRa{336.600000}{154.200000}{68.800000}%
\vRa{336.600000}{154.650000}{68.800000}%
\vRa{336.600000}{155.100000}{68.800000}%
\vRa{336.600000}{155.550000}{68.800000}%
\vRa{336.600000}{156.000000}{68.800000}%
\vRa{336.600000}{156.450000}{68.800000}%
\vRa{336.600000}{156.900000}{68.800000}%
\vRa{336.600000}{157.350000}{68.800000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{336.600000}{157.800000}{68.800000}%
\vRa{336.600000}{158.250000}{68.800000}%
\vRa{336.600000}{158.700000}{68.800000}%
\vRa{336.600000}{159.150000}{68.800000}%
\vRa{336.600000}{159.600000}{68.800000}%
\vRa{336.600000}{160.050000}{68.800000}%
\vRa{336.600000}{160.500000}{68.800000}%
\vRa{336.600000}{160.950000}{68.800000}%
\vRa{336.600000}{161.400000}{68.800000}%
\vRa{336.600000}{161.850000}{68.800000}%
\vRa{336.600000}{162.300000}{68.800000}%
\vRa{336.600000}{162.750000}{68.800000}%
\vRa{336.600000}{163.200000}{68.800000}%
\vRa{336.600000}{163.650000}{68.800000}%
\vRa{336.600000}{164.100000}{68.800000}%
\vRa{336.600000}{164.550000}{68.800000}%
\vRa{336.600000}{165.000000}{68.800000}%
\vRa{336.600000}{165.450000}{68.800000}%
\vRa{336.600000}{165.900000}{68.800000}%
\vRa{336.600000}{166.350000}{68.800000}%
\vRa{336.600000}{166.800000}{68.800000}%
\vRa{336.600000}{167.250000}{68.800000}%
\vRa{336.600000}{167.700000}{68.800000}%
\vRa{336.600000}{168.150000}{68.800000}%
\vRa{336.600000}{168.600000}{68.800000}%
\vRa{336.600000}{169.050000}{68.800000}%
\vRa{336.600000}{169.500000}{68.800000}%
\vRa{336.600000}{169.950000}{68.800000}%
\vRa{336.600000}{170.400000}{68.800000}%
\vRa{336.600000}{170.850000}{68.800000}%
\vRa{336.600000}{171.300000}{68.800000}%
\vRa{336.600000}{171.750000}{68.800000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{336.600000}{172.200000}{68.800000}%
\vRa{336.600000}{172.650000}{68.800000}%
\vRa{336.600000}{173.100000}{68.800000}%
\vRa{336.600000}{173.550000}{68.800000}%
\vRa{336.600000}{174.000000}{68.800000}%
\vRa{336.600000}{174.450000}{68.800000}%
\vRa{336.600000}{174.900000}{68.800000}%
\vRa{336.600000}{175.350000}{68.800000}%
\vRa{336.600000}{175.800000}{68.800000}%
\vRa{336.600000}{176.250000}{68.800000}%
\vRa{336.600000}{176.700000}{68.800000}%
\vRa{336.600000}{177.150000}{68.800000}%
\vRa{336.600000}{177.600000}{68.800000}%
\vRa{336.600000}{178.050000}{68.800000}%
\vRa{336.600000}{178.500000}{68.800000}%
\vRa{336.600000}{178.950000}{68.800000}%
\vRa{336.600000}{179.400000}{68.800000}%
\vRa{336.600000}{179.850000}{68.800000}%
\vRa{336.600000}{180.300000}{68.800000}%
\vRa{336.600000}{180.750000}{68.800000}%
\vRa{336.600000}{181.200000}{68.800000}%
\vRa{336.600000}{181.650000}{68.800000}%
\vRa{336.600000}{182.100000}{68.800000}%
\vRa{336.600000}{182.550000}{68.800000}%
\vRa{336.600000}{183.000000}{68.800000}%
\vRa{336.600000}{183.450000}{68.800000}%
\vRa{336.600000}{183.900000}{68.800000}%
\vRa{336.600000}{184.350000}{68.800000}%
\vRa{336.600000}{184.800000}{68.800000}%
\vRa{336.600000}{185.250000}{68.800000}%
\vRa{336.600000}{185.700000}{68.800000}%
\vRa{336.600000}{186.150000}{68.800000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{336.600000}{186.600000}{68.800000}%
\vRa{336.600000}{187.050000}{68.800000}%
\vRa{336.600000}{187.500000}{68.800000}%
\vRa{336.600000}{187.950000}{68.800000}%
\vRa{336.600000}{188.400000}{68.800000}%
\vRa{336.600000}{188.850000}{68.800000}%
\vRa{336.600000}{189.300000}{68.800000}%
\vRa{336.600000}{189.750000}{68.800000}%
\vRa{336.600000}{190.200000}{68.800000}%
\vRa{336.600000}{190.650000}{68.800000}%
\vRa{336.600000}{191.100000}{68.800000}%
\vRa{336.600000}{191.550000}{68.800000}%
\vRa{336.600000}{192.000000}{68.800000}%
\vRa{336.600000}{192.450000}{68.800000}%
\vRa{336.600000}{192.900000}{68.800000}%
\vRa{336.600000}{193.350000}{68.800000}%
\vRa{336.600000}{193.800000}{68.800000}%
\vRa{336.600000}{194.250000}{68.800000}%
\vRa{336.600000}{194.700000}{68.800000}%
\vRa{336.600000}{195.150000}{68.800000}%
\vRa{336.600000}{195.600000}{68.800000}%
\vRa{336.600000}{196.050000}{68.800000}%
\vRa{336.600000}{196.500000}{68.800000}%
\vRa{336.600000}{196.950000}{68.800000}%
\vRa{336.600000}{197.400000}{68.800000}%
\vRa{336.600000}{197.850000}{68.800000}%
\vRa{336.600000}{198.300000}{68.800000}%
\vRa{336.600000}{198.750000}{68.800000}%
\vRa{336.600000}{199.200000}{68.800000}%
\vRa{336.600000}{199.650000}{68.800000}%
\vRa{336.600000}{200.100000}{68.800000}%
\vRa{336.600000}{200.550000}{68.800000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{336.600000}{201.000000}{68.800000}%
\vRa{336.600000}{201.450000}{68.800000}%
\vRa{336.600000}{201.900000}{68.800000}%
\vRa{336.600000}{202.350000}{68.800000}%
\vRa{336.600000}{202.800000}{68.800000}%
\vRa{336.600000}{203.250000}{68.800000}%
\vRa{336.600000}{203.700000}{68.800000}%
\vRa{336.600000}{204.150000}{68.800000}%
\vRa{336.600000}{204.600000}{68.800000}%
\vRa{336.600000}{205.050000}{68.800000}%
\vRa{336.600000}{205.500000}{68.800000}%
\vRa{336.600000}{205.950000}{68.800000}%
\vRa{336.600000}{206.400000}{68.800000}%
\vRa{336.600000}{206.850000}{68.800000}%
\vRa{336.600000}{207.300000}{68.800000}%
\vRa{336.600000}{207.750000}{68.800000}%
\vRa{336.600000}{208.200000}{68.800000}%
\vRa{336.600000}{208.650000}{68.800000}%
\vRa{336.600000}{209.100000}{68.800000}%
\vRa{336.600000}{209.550000}{68.800000}%
\vRa{336.600000}{210.000000}{68.800000}%
\vRa{336.600000}{210.450000}{68.800000}%
\vRa{336.600000}{210.900000}{68.800000}%
\vRa{336.600000}{211.350000}{68.800000}%
\vRa{336.600000}{211.800000}{68.800000}%
\vRa{336.600000}{212.250000}{68.800000}%
\vRa{336.600000}{212.700000}{68.800000}%
\vRa{336.600000}{213.150000}{68.800000}%
\vRa{336.600000}{213.600000}{68.800000}%
\vRa{336.600000}{214.050000}{68.800000}%
\vRa{336.600000}{214.500000}{68.800000}%
\vRa{336.600000}{214.950000}{68.800000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{336.600000}{215.400000}{68.800000}%
\vRa{336.600000}{215.850000}{68.800000}%
\vRa{336.600000}{216.300000}{68.800000}%
\vRa{336.600000}{216.750000}{68.800000}%
\vRa{336.600000}{217.200000}{68.800000}%
\vRa{336.600000}{217.650000}{68.800000}%
\vRa{336.600000}{218.100000}{68.800000}%
\vRa{336.600000}{218.550000}{68.800000}%
\vRa{336.600000}{219.000000}{68.800000}%
\vRa{336.600000}{219.450000}{68.800000}%
\vRa{336.600000}{219.900000}{68.800000}%
\vRa{336.600000}{220.350000}{68.800000}%
\vRa{336.600000}{220.800000}{68.800000}%
\vRa{336.600000}{221.250000}{68.800000}%
\vRa{336.600000}{221.700000}{68.800000}%
\vRa{336.600000}{222.150000}{68.800000}%
\vRa{336.600000}{222.600000}{68.800000}%
\vRa{336.600000}{223.050000}{68.800000}%
\vRa{336.600000}{223.500000}{68.800000}%
\vRa{336.600000}{223.950000}{68.800000}%
\vRa{336.600000}{224.400000}{68.800000}%
\vRa{336.600000}{224.850000}{68.800000}%
\vRa{336.600000}{225.300000}{68.800000}%
\vRa{336.600000}{225.750000}{68.800000}%
\vRa{336.600000}{226.200000}{68.800000}%
\vRa{336.600000}{226.650000}{68.800000}%
\vRa{336.600000}{227.100000}{68.800000}%
\vRa{336.600000}{227.550000}{68.800000}%
\vRa{336.600000}{228.000000}{68.800000}%
\vRa{336.600000}{228.450000}{68.800000}%
\vRa{336.600000}{228.900000}{68.800000}%
\vRa{336.600000}{229.350000}{68.800000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{336.600000}{229.800000}{68.800000}%
\vRa{336.600000}{230.250000}{68.800000}%
\vRa{336.600000}{230.700000}{68.800000}%
\vRa{336.600000}{231.150000}{68.800000}%
\vRa{336.600000}{231.600000}{68.800000}%
\vRa{336.600000}{232.050000}{68.800000}%
\vRa{336.600000}{232.500000}{68.800000}%
\vRa{336.600000}{232.950000}{68.800000}%
\vRa{336.600000}{233.400000}{68.800000}%
\vRa{336.600000}{233.850000}{68.800000}%
\vRa{336.600000}{234.300000}{68.800000}%
\vRa{336.600000}{234.750000}{68.800000}%
\vRa{336.600000}{235.200000}{68.800000}%
\vRa{336.600000}{235.650000}{68.800000}%
\vRa{336.600000}{236.100000}{68.800000}%
\vRa{336.600000}{236.550000}{68.800000}%
\vRa{336.600000}{237.000000}{68.800000}%
\vRa{336.600000}{237.450000}{68.800000}%
\vRa{336.600000}{237.900000}{68.800000}%
\vRa{336.600000}{238.350000}{68.800000}%
\vRa{336.600000}{238.800000}{68.800000}%
\vRa{336.600000}{239.250000}{68.800000}%
\vRa{336.600000}{239.700000}{68.800000}%
\vRa{336.600000}{240.150000}{68.800000}%
\vRa{336.600000}{240.600000}{68.800000}%
\vRa{336.600000}{241.050000}{68.800000}%
\vRa{336.600000}{241.500000}{68.800000}%
\vRa{336.600000}{241.950000}{68.800000}%
\vRa{336.600000}{242.400000}{68.800000}%
\vRa{336.600000}{242.850000}{68.800000}%
\vRa{336.600000}{243.300000}{68.800000}%
\vRa{336.600000}{243.750000}{68.800000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{336.600000}{244.200000}{68.800000}%
\vRa{336.600000}{244.650000}{68.800000}%
\vRa{336.600000}{245.100000}{68.800000}%
\vRa{336.600000}{245.550000}{68.800000}%
\vRa{336.600000}{246.000000}{68.800000}%
\vRa{336.600000}{246.450000}{68.800000}%
\vRa{336.600000}{246.900000}{68.800000}%
\vRa{336.600000}{247.350000}{68.800000}%
\vRa{336.600000}{247.800000}{68.800000}%
\vRa{336.600000}{248.250000}{68.800000}%
\vRa{336.600000}{248.700000}{68.800000}%
\vRa{336.600000}{249.150000}{68.800000}%
\vRa{336.600000}{249.600000}{68.800000}%
\vRa{336.600000}{250.050000}{68.800000}%
\vRa{336.600000}{250.500000}{68.800000}%
\vRa{336.600000}{250.950000}{68.800000}%
\vRa{336.600000}{251.400000}{68.800000}%
\vRa{336.600000}{251.850000}{68.800000}%
\vRa{336.600000}{252.300000}{68.800000}%
\vRa{336.600000}{252.750000}{68.800000}%
\vRa{336.600000}{253.200000}{68.800000}%
\vRa{336.600000}{253.650000}{68.800000}%
\vRa{336.600000}{254.100000}{68.800000}%
\vRa{336.600000}{254.550000}{68.800000}%
\vRa{336.600000}{255.000000}{68.800000}%
\vRa{336.600000}{255.450000}{68.800000}%
\vRa{336.600000}{255.900000}{68.800000}%
\vRa{336.600000}{256.350000}{68.800000}%
\vRa{336.600000}{256.800000}{68.800000}%
\vRa{336.600000}{257.250000}{68.800000}%
\vRa{336.600000}{257.700000}{68.800000}%
\vRa{336.600000}{258.150000}{68.800000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{336.600000}{258.600000}{68.800000}%
\vRa{336.600000}{259.050000}{68.800000}%
\vRa{336.600000}{259.500000}{68.800000}%
\vRa{336.600000}{259.950000}{68.800000}%
\vRa{336.600000}{260.400000}{68.800000}%
\vRa{336.600000}{260.850000}{68.800000}%
\vRa{336.600000}{261.300000}{68.800000}%
\vRa{336.600000}{261.750000}{68.800000}%
\vRa{336.600000}{262.200000}{68.800000}%
\vRa{336.600000}{262.650000}{68.800000}%
\vRa{336.600000}{263.100000}{68.800000}%
\vRa{336.600000}{263.550000}{68.800000}%
\vRa{336.600000}{264.000000}{68.800000}%
\vRa{336.600000}{264.450000}{68.800000}%
\vRa{336.600000}{264.900000}{68.800000}%
\vRa{336.600000}{265.350000}{68.800000}%
\vRa{336.600000}{265.800000}{68.800000}%
\vRa{336.600000}{266.250000}{68.800000}%
\vRa{336.600000}{266.700000}{68.800000}%
\vRa{336.600000}{267.150000}{68.800000}%
\vRa{336.600000}{267.600000}{68.800000}%
\vRa{336.600000}{268.050000}{68.800000}%
\vRa{336.600000}{268.500000}{68.800000}%
\vRa{336.600000}{268.950000}{68.800000}%
\vRa{336.600000}{269.400000}{68.800000}%
\vRa{336.600000}{269.850000}{68.800000}%
\vRa{336.600000}{270.300000}{68.800000}%
\vRa{336.600000}{270.750000}{68.800000}%
\vRa{336.600000}{271.200000}{68.800000}%
\vRa{336.600000}{271.650000}{68.800000}%
\vRa{336.600000}{272.100000}{68.800000}%
\vRa{336.600000}{272.550000}{68.800000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{336.600000}{273.000000}{68.800000}%
\vRa{336.600000}{273.450000}{68.800000}%
\vRa{336.600000}{273.900000}{68.800000}%
\vRa{336.600000}{274.350000}{68.800000}%
}}%
{\color{vltTeal}\vlB{%
\vSk{336.200000}{129.000000}{90.000000}{4.500000}%
\vSk{336.200000}{136.000000}{90.000000}{4.500000}%
\vSk{336.200000}{143.000000}{90.000000}{4.500000}%
\vSk{336.200000}{150.000000}{90.000000}{4.500000}%
\vSk{336.200000}{157.000000}{90.000000}{4.500000}%
\vSk{336.200000}{164.000000}{90.000000}{4.500000}%
\vSk{336.200000}{171.000000}{90.000000}{4.500000}%
\vSk{336.200000}{178.000000}{90.000000}{4.500000}%
\vSk{336.200000}{185.000000}{90.000000}{4.500000}%
\vSk{336.200000}{192.000000}{90.000000}{4.500000}%
\vSk{336.200000}{199.000000}{90.000000}{4.500000}%
\vSk{336.200000}{206.000000}{90.000000}{4.500000}%
\vSk{336.200000}{213.000000}{90.000000}{4.500000}%
\vSk{336.200000}{220.000000}{90.000000}{4.500000}%
\vSk{336.200000}{227.000000}{90.000000}{4.500000}%
\vSk{336.200000}{234.000000}{90.000000}{4.500000}%
\vSk{336.200000}{241.000000}{90.000000}{4.500000}%
\vSk{336.200000}{248.000000}{90.000000}{4.500000}%
\vSk{336.200000}{255.000000}{90.000000}{4.500000}%
\vSk{336.200000}{262.000000}{90.000000}{4.500000}%
\vSk{336.200000}{269.000000}{90.000000}{4.500000}%
\vSk{405.000000}{129.000000}{90.000000}{4.500000}%
\vSk{405.000000}{136.000000}{90.000000}{4.500000}%
\vSk{405.000000}{143.000000}{90.000000}{4.500000}%
\vSk{405.000000}{150.000000}{90.000000}{4.500000}%
\vSk{405.000000}{157.000000}{90.000000}{4.500000}%
\vSk{405.000000}{164.000000}{90.000000}{4.500000}%
\vSk{405.000000}{171.000000}{90.000000}{4.500000}%
\vSk{405.000000}{178.000000}{90.000000}{4.500000}%
\vSk{405.000000}{185.000000}{90.000000}{4.500000}%
\vSk{405.000000}{192.000000}{90.000000}{4.500000}%
\vSk{405.000000}{199.000000}{90.000000}{4.500000}%
}}%
{\color{vltTeal}\vlB{%
\vSk{405.000000}{206.000000}{90.000000}{4.500000}%
\vSk{405.000000}{213.000000}{90.000000}{4.500000}%
\vSk{405.000000}{220.000000}{90.000000}{4.500000}%
\vSk{405.000000}{227.000000}{90.000000}{4.500000}%
\vSk{405.000000}{234.000000}{90.000000}{4.500000}%
\vSk{405.000000}{241.000000}{90.000000}{4.500000}%
\vSk{405.000000}{248.000000}{90.000000}{4.500000}%
\vSk{405.000000}{255.000000}{90.000000}{4.500000}%
\vSk{405.000000}{262.000000}{90.000000}{4.500000}%
\vSk{405.000000}{269.000000}{90.000000}{4.500000}%
}}%
{\color{vltBlue}\vlB{%
\vSk{293.200000}{129.000000}{90.000000}{1.100000}%
\vSk{293.200000}{132.500000}{90.000000}{1.100000}%
\vSk{293.200000}{136.000000}{90.000000}{1.100000}%
\vSk{293.200000}{139.500000}{90.000000}{1.100000}%
\vSk{293.200000}{143.000000}{90.000000}{1.100000}%
\vSk{293.200000}{146.500000}{90.000000}{1.100000}%
\vSk{293.200000}{150.000000}{90.000000}{1.100000}%
\vSk{293.200000}{153.500000}{90.000000}{1.100000}%
\vSk{293.200000}{157.000000}{90.000000}{1.100000}%
\vSk{293.200000}{160.500000}{90.000000}{1.100000}%
\vSk{293.200000}{164.000000}{90.000000}{1.100000}%
\vSk{293.200000}{167.500000}{90.000000}{1.100000}%
\vSk{293.200000}{171.000000}{90.000000}{1.100000}%
\vSk{293.200000}{174.500000}{90.000000}{1.100000}%
\vSk{293.200000}{178.000000}{90.000000}{1.100000}%
\vSk{293.200000}{181.500000}{90.000000}{1.100000}%
\vSk{293.200000}{185.000000}{90.000000}{1.100000}%
\vSk{293.200000}{188.500000}{90.000000}{1.100000}%
\vSk{293.200000}{192.000000}{90.000000}{1.100000}%
\vSk{293.200000}{195.500000}{90.000000}{1.100000}%
\vSk{293.200000}{199.000000}{90.000000}{1.100000}%
\vSk{293.200000}{202.500000}{90.000000}{1.100000}%
\vSk{293.200000}{206.000000}{90.000000}{1.100000}%
\vSk{293.200000}{209.500000}{90.000000}{1.100000}%
\vSk{293.200000}{213.000000}{90.000000}{1.100000}%
\vSk{293.200000}{216.500000}{90.000000}{1.100000}%
\vSk{293.200000}{220.000000}{90.000000}{1.100000}%
\vSk{293.200000}{223.500000}{90.000000}{1.100000}%
\vSk{293.200000}{227.000000}{90.000000}{1.100000}%
\vSk{293.200000}{230.500000}{90.000000}{1.100000}%
\vSk{293.200000}{234.000000}{90.000000}{1.100000}%
\vSk{293.200000}{237.500000}{90.000000}{1.100000}%
}}%
{\color{vltBlue}\vlB{%
\vSk{293.200000}{241.000000}{90.000000}{1.100000}%
\vSk{293.200000}{244.500000}{90.000000}{1.100000}%
\vSk{293.200000}{248.000000}{90.000000}{1.100000}%
\vSk{293.200000}{251.500000}{90.000000}{1.100000}%
\vSk{293.200000}{255.000000}{90.000000}{1.100000}%
\vSk{293.200000}{258.500000}{90.000000}{1.100000}%
\vSk{293.200000}{262.000000}{90.000000}{1.100000}%
\vSk{293.200000}{265.500000}{90.000000}{1.100000}%
\vSk{293.200000}{269.000000}{90.000000}{1.100000}%
\vSk{293.200000}{272.500000}{90.000000}{1.100000}%
\vSk{448.000000}{129.000000}{90.000000}{1.100000}%
\vSk{448.000000}{132.500000}{90.000000}{1.100000}%
\vSk{448.000000}{136.000000}{90.000000}{1.100000}%
\vSk{448.000000}{139.500000}{90.000000}{1.100000}%
\vSk{448.000000}{143.000000}{90.000000}{1.100000}%
\vSk{448.000000}{146.500000}{90.000000}{1.100000}%
\vSk{448.000000}{150.000000}{90.000000}{1.100000}%
\vSk{448.000000}{153.500000}{90.000000}{1.100000}%
\vSk{448.000000}{157.000000}{90.000000}{1.100000}%
\vSk{448.000000}{160.500000}{90.000000}{1.100000}%
\vSk{448.000000}{164.000000}{90.000000}{1.100000}%
\vSk{448.000000}{167.500000}{90.000000}{1.100000}%
\vSk{448.000000}{171.000000}{90.000000}{1.100000}%
\vSk{448.000000}{174.500000}{90.000000}{1.100000}%
\vSk{448.000000}{178.000000}{90.000000}{1.100000}%
\vSk{448.000000}{181.500000}{90.000000}{1.100000}%
\vSk{448.000000}{185.000000}{90.000000}{1.100000}%
\vSk{448.000000}{188.500000}{90.000000}{1.100000}%
\vSk{448.000000}{192.000000}{90.000000}{1.100000}%
\vSk{448.000000}{195.500000}{90.000000}{1.100000}%
\vSk{448.000000}{199.000000}{90.000000}{1.100000}%
\vSk{448.000000}{202.500000}{90.000000}{1.100000}%
}}%
{\color{vltBlue}\vlB{%
\vSk{448.000000}{206.000000}{90.000000}{1.100000}%
\vSk{448.000000}{209.500000}{90.000000}{1.100000}%
\vSk{448.000000}{213.000000}{90.000000}{1.100000}%
\vSk{448.000000}{216.500000}{90.000000}{1.100000}%
\vSk{448.000000}{220.000000}{90.000000}{1.100000}%
\vSk{448.000000}{223.500000}{90.000000}{1.100000}%
\vSk{448.000000}{227.000000}{90.000000}{1.100000}%
\vSk{448.000000}{230.500000}{90.000000}{1.100000}%
\vSk{448.000000}{234.000000}{90.000000}{1.100000}%
\vSk{448.000000}{237.500000}{90.000000}{1.100000}%
\vSk{448.000000}{241.000000}{90.000000}{1.100000}%
\vSk{448.000000}{244.500000}{90.000000}{1.100000}%
\vSk{448.000000}{248.000000}{90.000000}{1.100000}%
\vSk{448.000000}{251.500000}{90.000000}{1.100000}%
\vSk{448.000000}{255.000000}{90.000000}{1.100000}%
\vSk{448.000000}{258.500000}{90.000000}{1.100000}%
\vSk{448.000000}{262.000000}{90.000000}{1.100000}%
\vSk{448.000000}{265.500000}{90.000000}{1.100000}%
\vSk{448.000000}{269.000000}{90.000000}{1.100000}%
\vSk{448.000000}{272.500000}{90.000000}{1.100000}%
}}%
{\color{vltTeal}\vlB{%
\vSv{45.220643}{205.560976}{-59.991674}{1.438968}%
\vSv{45.942034}{204.314897}{-59.772728}{1.429520}%
\vSv{46.663451}{203.079741}{-59.551864}{1.420135}%
\vSv{47.384896}{201.855459}{-59.329049}{1.410813}%
\vSv{48.106368}{200.642003}{-59.104247}{1.401551}%
\vSv{48.827869}{199.439328}{-58.877422}{1.392351}%
\vSv{49.549399}{198.247388}{-58.648539}{1.383210}%
\vSv{50.270958}{197.066138}{-58.417559}{1.374129}%
\vSv{50.992548}{195.895535}{-58.184444}{1.365106}%
\vSv{51.714168}{194.735537}{-57.949155}{1.356140}%
\vSv{52.435819}{193.586103}{-57.711649}{1.347232}%
\vSv{53.157503}{192.447192}{-57.471885}{1.338381}%
\vSv{53.879220}{191.318766}{-57.229820}{1.329585}%
\vSv{54.600970}{190.200787}{-56.985410}{1.320844}%
\vSv{55.322754}{189.093217}{-56.738609}{1.312158}%
\vSv{56.044574}{187.996021}{-56.489369}{1.303525}%
\vSv{56.766430}{186.909163}{-56.237644}{1.294945}%
\vSv{57.488322}{185.832611}{-55.983382}{1.286418}%
\vSv{58.210252}{184.766330}{-55.726535}{1.277943}%
\vSv{58.932220}{183.710290}{-55.467048}{1.269519}%
\vSv{59.654228}{182.664460}{-55.204869}{1.261146}%
\vSv{60.376275}{181.628810}{-54.939942}{1.252823}%
\vSv{61.098364}{180.603311}{-54.672212}{1.244550}%
\vSv{61.820496}{179.587935}{-54.401619}{1.236326}%
\vSv{62.542670}{178.582658}{-54.128104}{1.228150}%
\vSv{63.264889}{177.587452}{-53.851606}{1.220023}%
\vSv{63.987153}{176.602293}{-53.572062}{1.211943}%
\vSv{64.709464}{175.627159}{-53.289407}{1.203910}%
\vSv{65.431822}{174.662026}{-53.003575}{1.195924}%
\vSv{66.154229}{173.706874}{-52.714498}{1.187984}%
\vSv{66.876686}{172.761682}{-52.422106}{1.180090}%
\vSv{67.599194}{171.826432}{-52.126328}{1.172241}%
}}%
{\color{vltTeal}\vlB{%
\vSv{68.321754}{170.901104}{-51.827090}{1.164438}%
\vSv{69.044369}{169.985682}{-51.524317}{1.156679}%
\vSv{69.767039}{169.080151}{-51.217931}{1.148964}%
\vSv{70.489765}{168.184494}{-50.907853}{1.141294}%
\vSv{71.212549}{167.298698}{-50.594002}{1.133668}%
\vSv{71.935393}{166.422750}{-50.276294}{1.126085}%
\vSv{72.658299}{165.556638}{-49.954644}{1.118546}%
\vSv{73.381266}{164.700352}{-49.628965}{1.111049}%
\vSv{74.104299}{163.853882}{-49.299166}{1.103596}%
\vSv{74.827397}{163.017218}{-48.965156}{1.096185}%
\vSv{75.550563}{162.190354}{-48.626840}{1.088818}%
\vSv{76.273798}{161.373283}{-48.284123}{1.081492}%
\vSv{76.997105}{160.565999}{-47.936905}{1.074210}%
\vSv{77.720485}{159.768497}{-47.585085}{1.066970}%
\vSv{78.443941}{158.980775}{-47.228560}{1.059772}%
\vSv{79.167474}{158.202830}{-46.867224}{1.052617}%
\vSv{79.891086}{157.434660}{-46.500969}{1.045505}%
\vSv{80.614779}{156.676266}{-46.129684}{1.038435}%
\vSv{81.338556}{155.927647}{-45.753256}{1.031409}%
\vSv{82.062419}{155.188806}{-45.371570}{1.024425}%
\vSv{82.786370}{154.459745}{-44.984507}{1.017485}%
\vSv{83.510412}{153.740469}{-44.591947}{1.010589}%
\vSv{84.234546}{153.030982}{-44.193767}{1.003736}%
\vSv{84.958776}{152.331291}{-43.789841}{0.996928}%
\vSv{85.683104}{151.641401}{-43.380042}{0.990164}%
\vSv{86.407533}{150.961322}{-42.964239}{0.983446}%
\vSv{87.132065}{150.291063}{-42.542299}{0.976773}%
\vSv{87.856703}{149.630633}{-42.114086}{0.970146}%
\vSv{88.581450}{148.980044}{-41.679464}{0.963567}%
\vSv{89.306309}{148.339308}{-41.238292}{0.957034}%
\vSv{90.031282}{147.708439}{-40.790428}{0.950550}%
\vSv{90.756373}{147.087450}{-40.335727}{0.944114}%
}}%
{\color{vltTeal}\vlB{%
\vSv{91.481586}{146.476358}{-39.874043}{0.937729}%
\vSv{92.206922}{145.875178}{-39.405227}{0.931394}%
\vSv{92.932385}{145.283929}{-38.929130}{0.925110}%
\vSv{93.657979}{144.702628}{-38.445597}{0.918879}%
\vSv{94.383707}{144.131295}{-37.954476}{0.912702}%
\vSv{95.109572}{143.569951}{-37.455610}{0.906580}%
\vSv{95.835577}{143.018618}{-36.948844}{0.900513}%
\vSv{96.561727}{142.477318}{-36.434019}{0.894504}%
\vSv{97.288025}{141.946075}{-35.910975}{0.888553}%
\vSv{98.014474}{141.424914}{-35.379554}{0.882663}%
\vSv{98.741077}{140.913861}{-34.839596}{0.876834}%
\vSv{99.467840}{140.412943}{-34.290939}{0.871068}%
\vSv{100.194764}{139.922187}{-33.733425}{0.865367}%
\vSv{100.921854}{139.441623}{-33.166893}{0.859732}%
\vSv{101.649114}{138.971281}{-32.591184}{0.854166}%
\vSv{102.376547}{138.511192}{-32.006142}{0.848671}%
\vSv{103.104157}{138.061388}{-31.411610}{0.843247}%
\vSv{103.831948}{137.621902}{-30.807434}{0.837898}%
\vSv{104.559923}{137.192769}{-30.193464}{0.832626}%
\vSv{105.288086}{136.774024}{-29.569552}{0.827432}%
\vSv{106.016440}{136.365703}{-28.935553}{0.822320}%
\vSv{106.744989}{135.967843}{-28.291328}{0.817291}%
\vSv{107.473736}{135.580484}{-27.636743}{0.812349}%
\vSv{108.202684}{135.203664}{-26.971667}{0.807496}%
\vSv{108.931836}{134.837424}{-26.295979}{0.802734}%
\vSv{109.661197}{134.481807}{-25.609562}{0.798067}%
\vSv{110.390767}{134.136853}{-24.912310}{0.793497}%
\vSv{111.120550}{133.802608}{-24.204124}{0.789028}%
\vSv{111.850548}{133.479115}{-23.484914}{0.784663}%
\vSv{112.580764}{133.166421}{-22.754601}{0.780404}%
\vSv{113.311199}{132.864572}{-22.013120}{0.776256}%
\vSv{114.041854}{132.573617}{-21.260415}{0.772221}%
}}%
{\color{vltTeal}\vlB{%
\vSv{114.772732}{132.293604}{-20.496445}{0.768304}%
\vSv{115.503832}{132.024583}{-19.721183}{0.764507}%
\vSv{116.235157}{131.766605}{-18.934618}{0.760834}%
\vSv{116.966704}{131.519723}{-18.136756}{0.757290}%
\vSv{117.698476}{131.283989}{-17.327618}{0.753878}%
\vSv{118.430470}{131.059457}{-16.507246}{0.750602}%
\vSv{119.162685}{130.846184}{-15.675701}{0.747466}%
\vSv{119.895120}{130.644224}{-14.833064}{0.744474}%
\vSv{120.627772}{130.453636}{-13.979437}{0.741631}%
\vSv{121.360639}{130.274478}{-13.114945}{0.738939}%
\vSv{122.093716}{130.106808}{-12.239736}{0.736404}%
\vSv{122.827001}{129.950689}{-11.353981}{0.734031}%
\vSv{123.560488}{129.806180}{-10.457878}{0.731822}%
\vSv{124.294172}{129.673345}{-9.551648}{0.729783}%
\vSv{125.028046}{129.552248}{-8.635538}{0.727917}%
\vSv{125.762105}{129.442952}{-7.709822}{0.726230}%
\vSv{126.496340}{129.345524}{-6.774799}{0.724726}%
\vSv{127.230744}{129.260030}{-5.830796}{0.723408}%
\vSv{127.965308}{129.186538}{-4.878165}{0.722282}%
\vSv{128.700022}{129.125117}{-3.917285}{0.721351}%
\vSv{129.434876}{129.075837}{-2.948561}{0.720619}%
\vSv{130.169860}{129.038769}{-1.972424}{0.720092}%
\vSv{130.904963}{129.013985}{-0.989327}{0.719773}%
\vSv{131.640163}{129.001557}{0.000249}{0.719665}%
\vSv{132.344191}{129.001560}{0.995805}{0.719774}%
\vSv{133.048138}{129.014069}{1.996816}{0.720103}%
\vSv{133.752018}{129.039160}{3.002741}{0.720655}%
\vSv{134.455844}{129.076911}{4.013016}{0.721434}%
\vSv{135.159630}{129.127399}{5.027065}{0.722444}%
\vSv{135.863391}{129.190704}{6.044294}{0.723688}%
\vSv{136.567143}{129.266907}{7.064096}{0.725170}%
\vSv{137.270898}{129.356088}{8.085854}{0.726892}%
}}%
{\color{vltTeal}\vlB{%
\vSv{137.974674}{129.458330}{9.108944}{0.728857}%
\vSv{138.678484}{129.573717}{10.132732}{0.731068}%
\vSv{139.382343}{129.702333}{11.156584}{0.733527}%
\vSv{140.086267}{129.844264}{12.179862}{0.736238}%
\vSv{140.790271}{129.999596}{13.201930}{0.739201}%
\vSv{141.494367}{130.168418}{14.222155}{0.742420}%
\vSv{142.198571}{130.350817}{15.239910}{0.745896}%
\vSv{142.902897}{130.546885}{16.254575}{0.749630}%
\vSv{143.607356}{130.756710}{17.265541}{0.753624}%
\vSv{144.311963}{130.980386}{18.272213}{0.757879}%
\vSv{145.016730}{131.218006}{19.274006}{0.762397}%
\vSv{145.721667}{131.469662}{20.270357}{0.767178}%
\vSv{146.426787}{131.735451}{21.260717}{0.772223}%
\vSv{147.132099}{132.015469}{22.244558}{0.777532}%
\vSv{147.837612}{132.309812}{23.221375}{0.783106}%
\vSv{148.543337}{132.618579}{24.190681}{0.788945}%
\vSv{149.249280}{132.941869}{25.152018}{0.795049}%
\vSv{149.955449}{133.279781}{26.104949}{0.801418}%
\vSv{150.661852}{133.632419}{27.049063}{0.808052}%
\vSv{151.368493}{133.999883}{27.983974}{0.814950}%
\vSv{152.075378}{134.382278}{28.909325}{0.822112}%
\vSv{152.782511}{134.779707}{29.824783}{0.829537}%
\vSv{153.489896}{135.192277}{30.730042}{0.837225}%
\vSv{154.197537}{135.620094}{31.624822}{0.845174}%
\vSv{154.905434}{136.063264}{32.508870}{0.853383}%
\vSv{155.613591}{136.521898}{33.381959}{0.861853}%
\vSv{156.322007}{136.996105}{34.243887}{0.870581}%
\vSv{157.030683}{137.485995}{35.094476}{0.879566}%
\vSv{157.739620}{137.991681}{35.933574}{0.888807}%
\vSv{158.448816}{138.513275}{36.761050}{0.898303}%
\vSv{159.158271}{139.050891}{37.576797}{0.908053}%
\vSv{159.867982}{139.604643}{38.380730}{0.918055}%
}}%
{\color{vltTeal}\vlB{%
\vSv{160.577948}{140.174649}{39.172784}{0.928307}%
\vSv{161.288167}{140.761025}{39.952915}{0.938809}%
\vSv{161.998634}{141.363888}{40.721095}{0.949559}%
\vSv{162.709348}{141.983359}{41.477316}{0.960555}%
\vSv{163.420305}{142.619558}{42.221587}{0.971796}%
\vSv{164.131501}{143.272604}{42.953932}{0.983281}%
\vSv{164.842932}{143.942622}{43.674390}{0.995008}%
\vSv{165.554594}{144.629734}{44.383013}{1.006975}%
\vSv{166.266483}{145.334064}{45.079866}{1.019182}%
\vSv{166.978595}{146.055739}{45.765027}{1.031626}%
\vSv{167.690924}{146.794884}{46.438583}{1.044307}%
\vSv{168.403466}{147.551626}{47.100632}{1.057223}%
\vSv{169.116217}{148.326096}{47.751282}{1.070373}%
\vSv{169.829171}{149.118421}{48.390646}{1.083754}%
\vSv{170.542324}{149.928733}{49.018849}{1.097367}%
\vSv{171.255672}{150.757163}{49.636018}{1.111210}%
\vSv{171.969208}{151.603845}{50.242289}{1.125281}%
\vSv{172.682928}{152.468912}{50.837803}{1.139580}%
\vSv{173.396828}{153.352498}{51.422704}{1.154105}%
\vSv{174.110902}{154.254740}{51.997140}{1.168856}%
\vSv{174.825146}{155.175775}{52.561265}{1.183830}%
\vSv{175.539554}{156.115740}{53.115233}{1.199027}%
\vSv{176.254124}{157.074775}{53.659202}{1.214447}%
\vSv{176.968849}{158.053020}{54.193330}{1.230088}%
\vSv{177.683725}{159.050616}{54.717779}{1.245948}%
\vSv{178.398748}{160.067705}{55.232709}{1.262029}%
\vSv{179.113913}{161.104430}{55.738284}{1.278328}%
\vSv{179.829217}{162.160935}{56.234666}{1.294845}%
\vSv{180.544655}{163.237367}{56.722018}{1.311579}%
\vSv{181.260222}{164.333871}{57.200501}{1.328529}%
\vSv{181.975916}{165.450594}{57.670277}{1.345695}%
\vSv{182.691731}{166.587685}{58.131508}{1.363076}%
}}%
{\color{vltTeal}\vlB{%
\vSv{183.407665}{167.745294}{58.584353}{1.380672}%
\vSv{184.123713}{168.923572}{59.028970}{1.398482}%
\vSv{184.839872}{170.122669}{59.465517}{1.416505}%
\vSv{185.556138}{171.342738}{59.894150}{1.434742}%
\vSv{186.272508}{172.583934}{60.315023}{1.453191}%
\vSv{186.988979}{173.846411}{60.728286}{1.471853}%
\vSv{187.705547}{175.130324}{61.134092}{1.490727}%
\vSv{188.422210}{176.435831}{61.532588}{1.509812}%
\vSv{189.138963}{177.763089}{61.923919}{1.529109}%
\vSv{189.855805}{179.112257}{62.308231}{1.548617}%
\vSv{190.572733}{180.483496}{62.685664}{1.568336}%
\vSv{191.289743}{181.876967}{63.056358}{1.588266}%
\vSv{192.006833}{183.292830}{63.420450}{1.608406}%
\vSv{192.724000}{184.731251}{63.778074}{1.628758}%
\vSv{193.441243}{186.192392}{64.129363}{1.649320}%
\vSv{194.158557}{187.676419}{64.474447}{1.670092}%
\vSv{194.875942}{189.183499}{64.813453}{1.691075}%
\vSv{195.593395}{190.713798}{65.146507}{1.712268}%
\vSv{196.310913}{192.267485}{65.473730}{1.733672}%
\vSv{197.028495}{193.844730}{65.795244}{1.755286}%
\vSv{197.746138}{195.445702}{66.111165}{1.777112}%
\vSv{198.463841}{197.070574}{66.421610}{1.799148}%
\vSv{199.181601}{198.719517}{66.726692}{1.821395}%
\vSv{199.899416}{200.392707}{67.026521}{1.843854}%
\vSv{200.617286}{202.090316}{67.321206}{1.866523}%
\vSv{201.335208}{203.812522}{67.610853}{1.889405}%
\vSv{202.053180}{205.559500}{67.895566}{1.912498}%
\vSv{202.771201}{207.331428}{68.175447}{1.935803}%
\vSv{203.489269}{209.128486}{68.450595}{1.959321}%
\vSv{204.207383}{210.950853}{68.721108}{1.983052}%
\vSv{204.925541}{212.798710}{68.987080}{2.006995}%
\vSv{205.643742}{214.672239}{69.248605}{2.031152}%
}}%
{\color{vltTeal}\vlB{%
\vSv{206.361984}{216.571624}{69.505774}{2.055523}%
\vSv{207.080267}{218.497047}{69.758676}{2.080108}%
\vSv{207.798588}{220.448695}{70.007397}{2.104907}%
\vSv{208.516948}{222.426754}{70.252024}{2.129922}%
\vSv{209.235343}{224.431411}{70.492639}{2.155151}%
\vSv{209.953774}{226.462853}{70.729323}{2.180597}%
\vSv{210.672240}{228.521271}{70.962156}{2.206259}%
\vSv{211.390738}{230.606855}{71.191216}{2.232137}%
\vSv{212.109269}{232.719796}{71.416578}{2.258233}%
\vSv{212.827830}{234.860286}{71.638316}{2.284547}%
\vSv{213.546422}{237.028520}{71.856504}{2.311079}%
\vSv{214.265043}{239.224692}{72.071212}{2.337830}%
\vSv{214.983692}{241.448996}{72.282509}{2.364801}%
\vSv{215.702369}{243.701631}{72.490463}{2.391991}%
\vSv{216.421073}{245.982794}{72.695140}{2.419402}%
}}%
{\color{black}\vlB{%
\vSv{45.190229}{218.024390}{-64.124612}{1.649038}%
\vSv{45.911204}{216.540676}{-63.934260}{1.637828}%
\vSv{46.632206}{215.069431}{-63.741286}{1.213134}%
\vSv{48.285589}{211.743364}{-63.347274}{1.133282}%
\vSv{48.795381}{210.730503}{-63.146132}{1.593179}%
\vSv{49.516499}{209.309130}{-62.942161}{1.582065}%
\vSv{50.237647}{207.900225}{-62.735306}{0.191474}%
\vSv{51.475775}{205.509661}{-62.525513}{0.439397}%
\vSv{51.680040}{205.119820}{-62.312722}{1.548848}%
\vSv{52.401287}{203.748320}{-62.096877}{1.537819}%
\vSv{53.122567}{202.389288}{-61.877916}{0.973936}%
\vSv{54.771493}{199.329846}{-61.430400}{1.073566}%
\vSv{55.286625}{198.387001}{-61.201719}{1.493926}%
\vSv{56.008052}{197.077842}{-60.969668}{1.483012}%
\vSv{56.729519}{195.781150}{-60.734180}{0.449495}%
\vSv{58.180570}{193.211184}{-60.252616}{1.434308}%
\vSv{58.894167}{191.965886}{-60.006399}{1.439609}%
\vSv{59.615802}{190.719068}{-59.756460}{1.428824}%
\vSv{60.337483}{189.484718}{-59.502724}{0.197258}%
\vSv{61.713345}{187.163546}{-59.245114}{0.128146}%
\vSv{61.780984}{187.053422}{-58.983551}{1.396638}%
\vSv{62.502807}{185.856476}{-58.717955}{1.385967}%
\vSv{63.224681}{184.671999}{-58.448244}{1.375327}%
\vSv{63.946606}{183.499990}{-58.174333}{0.213922}%
\vSv{65.385627}{181.197556}{-57.896136}{0.004935}%
\vSv{65.390618}{181.193376}{-57.613566}{1.343594}%
\vSv{66.112708}{180.058771}{-57.326532}{1.333082}%
\vSv{66.834856}{178.936634}{-57.034943}{1.322604}%
\vSv{67.557063}{177.826966}{-56.738705}{0.495784}%
\vSv{69.214473}{175.327959}{-56.131895}{0.909512}%
\vSv{69.724060}{174.572770}{-55.821125}{1.281048}%
\vSv{70.446524}{173.512974}{-55.505311}{1.270753}%
}}%
{\color{black}\vlB{%
\vSv{71.169056}{172.465647}{-55.184347}{1.038686}%
\vSv{73.210856}{169.571283}{-54.526545}{0.212197}%
\vSv{73.337085}{169.398474}{-54.189487}{1.229973}%
\vSv{74.059912}{168.401019}{-53.846842}{1.219884}%
\vSv{74.782819}{167.416033}{-53.498494}{1.209839}%
\vSv{75.505807}{166.443514}{-53.144327}{0.628108}%
\vSv{77.402374}{163.950728}{-52.418054}{0.441600}%
\vSv{77.675286}{163.600768}{-52.045703}{1.170125}%
\vSv{78.398625}{162.678123}{-51.667043}{1.160319}%
\vSv{79.122058}{161.767945}{-51.281945}{1.150565}%
\vSv{79.845588}{160.870236}{-50.890280}{0.577391}%
\vSv{81.809658}{158.494536}{-50.086718}{0.316314}%
\vSv{82.016786}{158.251918}{-49.674552}{1.112090}%
\vSv{82.740732}{157.404081}{-49.255279}{1.102614}%
\vSv{83.464788}{156.568713}{-48.828761}{1.093198}%
\vSv{84.188960}{155.745813}{-48.394856}{0.875783}%
\vSv{86.465807}{153.240627}{-47.047389}{0.904108}%
\vSv{87.086857}{152.578894}{-46.582499}{1.047076}%
\vSv{87.811652}{151.818335}{-46.109498}{1.038055}%
\vSv{88.536581}{151.070244}{-45.628236}{1.029106}%
\vSv{89.261648}{150.334621}{-45.138567}{0.481654}%
\vSv{91.394043}{148.239270}{-44.133407}{0.052717}%
\vSv{91.437719}{148.202561}{-43.617619}{0.994068}%
\vSv{92.163379}{147.516811}{-43.092829}{0.985508}%
\vSv{92.889195}{146.843529}{-42.558888}{0.977033}%
\vSv{93.615173}{146.182716}{-42.015650}{0.968643}%
\vSv{94.341316}{145.534370}{-41.462971}{0.522030}%
\vSv{96.648055}{143.558298}{-39.746872}{0.770458}%
\vSv{97.247621}{143.065670}{-39.155026}{0.928073}%
\vSv{97.974650}{142.479665}{-38.553055}{0.920251}%
\vSv{98.701867}{141.906129}{-37.940832}{0.912533}%
\vSv{99.429278}{141.345060}{-37.318236}{0.904920}%
}}%
{\color{black}\vlB{%
\vSv{100.156885}{140.796460}{-36.685152}{0.063766}%
\vSv{102.245610}{139.287096}{-35.387093}{0.106419}%
\vSv{102.340922}{139.225469}{-34.721922}{0.875584}%
\vSv{103.069351}{138.726742}{-34.045874}{0.868543}%
\vSv{103.797994}{138.240483}{-33.358872}{0.861624}%
\vSv{104.526854}{137.766692}{-32.660851}{0.854831}%
\vSv{105.255933}{137.305369}{-31.951755}{0.848168}%
\vSv{105.985235}{136.856514}{-31.231540}{0.084831}%
\vSv{108.243566}{135.546467}{-29.003953}{0.743888}%
\vSv{108.904707}{135.185778}{-28.239101}{0.816891}%
\vSv{109.635149}{134.799264}{-27.463123}{0.811066}%
\vSv{110.365823}{134.425218}{-26.676066}{0.805392}%
\vSv{111.096729}{134.063641}{-25.877993}{0.799872}%
\vSv{111.827867}{133.714532}{-25.068988}{0.522890}%
\vSv{114.627282}{132.490613}{-22.577513}{0.124593}%
\vSv{114.754714}{132.442777}{-21.726019}{0.774696}%
\vSv{115.486991}{132.156009}{-20.864319}{0.770168}%
\vSv{116.219487}{131.881709}{-19.992626}{0.765816}%
\vSv{116.952200}{131.619877}{-19.111177}{0.761643}%
\vSv{117.685124}{131.370513}{-18.220229}{0.757653}%
\vSv{118.418254}{131.133618}{-17.320067}{0.545431}%
\vSv{121.402255}{130.298701}{-13.633782}{0.689550}%
\vSv{122.086770}{130.136163}{-12.692636}{0.737692}%
\vSv{122.820991}{129.974077}{-11.744476}{0.735054}%
\vSv{123.555364}{129.824459}{-10.789746}{0.732617}%
\vSv{124.289879}{129.687309}{-9.828915}{0.730386}%
\vSv{125.024523}{129.562627}{-8.862469}{0.728361}%
\vSv{125.759286}{129.450413}{-7.890912}{0.146339}%
\vSv{128.433724}{129.147906}{-4.950881}{0.251047}%
\vSv{128.699286}{129.126240}{-3.964254}{0.721391}%
\vSv{129.434457}{129.076368}{-2.975267}{0.720637}%
\vSv{130.169671}{129.038963}{-1.984502}{0.720097}%
}}%
{\color{black}\vlB{%
\vSv{130.904912}{129.014027}{-0.992549}{0.719773}%
\vSv{131.640167}{129.001559}{0.000000}{0.719665}%
\vSv{132.344242}{129.001559}{0.992549}{0.647389}%
\vSv{135.425323}{129.149153}{4.950881}{0.456869}%
\vSv{135.865106}{129.188581}{5.934574}{0.723543}%
\vSv{136.569471}{129.263390}{6.914768}{0.724938}%
\vSv{137.273931}{129.350668}{7.890912}{0.726545}%
\vSv{137.978498}{129.450413}{8.862469}{0.728361}%
\vSv{138.683184}{129.562627}{9.828915}{0.730386}%
\vSv{139.388000}{129.687309}{10.789746}{0.409357}%
\vSv{142.187495}{130.302105}{13.633782}{0.036538}%
\vSv{142.208778}{130.310718}{14.567488}{0.743570}%
\vSv{142.914398}{130.497741}{15.493353}{0.746803}%
\vSv{143.620204}{130.697232}{16.410998}{0.750230}%
\vSv{144.326204}{130.909191}{17.320067}{0.753847}%
\vSv{145.032404}{131.133618}{18.220229}{0.757653}%
\vSv{145.738811}{131.370513}{19.111177}{0.711360}%
\vSv{148.694975}{132.496158}{22.577513}{0.640361}%
\vSv{149.274098}{132.742014}{23.418614}{0.784269}%
\vSv{149.981830}{133.053718}{24.249153}{0.789307}%
\vSv{150.689791}{133.377891}{25.068988}{0.794509}%
\vSv{151.397984}{133.714532}{25.877993}{0.799872}%
\vSv{152.106409}{134.063641}{26.676066}{0.691681}%
\vSv{154.896300}{135.553470}{29.003953}{0.064531}%
\vSv{154.942422}{135.584760}{29.757649}{0.828981}%
\vSv{155.652000}{135.996210}{30.500178}{0.835239}%
\vSv{156.361804}{136.420128}{31.231540}{0.841636}%
\vSv{157.071833}{136.856514}{31.951755}{0.848168}%
\vSv{157.782084}{137.305369}{32.660851}{0.854831}%
\vSv{158.492554}{137.766692}{33.358872}{0.226613}%
\vSv{160.723790}{139.295460}{35.387093}{0.761882}%
\vSv{161.336575}{139.736665}{36.041472}{0.890023}%
}}%
{\color{black}\vlB{%
\vSv{162.048098}{140.260328}{36.685152}{0.897416}%
\vSv{162.759822}{140.796460}{37.318236}{0.904920}%
\vSv{163.471742}{141.345060}{37.940832}{0.912533}%
\vSv{164.183855}{141.906129}{38.553055}{0.133226}%
\vSv{166.212136}{143.567533}{39.746872}{0.151094}%
\vSv{166.321311}{143.664143}{40.328721}{0.944016}%
\vSv{167.034156}{144.275084}{40.900708}{0.952133}%
\vSv{167.747174}{144.898493}{41.462971}{0.960343}%
\vSv{168.460361}{145.534370}{42.015650}{0.968643}%
\vSv{169.173714}{146.182716}{42.558888}{0.523770}%
\vSv{171.362927}{148.249328}{44.133407}{0.935549}%
\vSv{172.028699}{148.900780}{44.640340}{1.011431}%
\vSv{172.742820}{149.611466}{45.138567}{1.020231}%
\vSv{173.457083}{150.334621}{45.628236}{1.029106}%
\vSv{174.171484}{151.070244}{46.109498}{0.503683}%
\vSv{176.226584}{153.251198}{47.047389}{0.137615}%
\vSv{176.315484}{153.351921}{47.504315}{1.065327}%
\vSv{177.030404}{154.137417}{47.953422}{1.074553}%
\vSv{177.745445}{154.935381}{48.394856}{1.083844}%
\vSv{178.460604}{155.745813}{48.828761}{1.093198}%
\vSv{179.175878}{156.568713}{49.255279}{0.045462}%
\vSv{180.818980}{158.505614}{50.086718}{0.790867}%
\vSv{181.322355}{159.112222}{50.491916}{1.131216}%
\vSv{182.038056}{159.984995}{50.890280}{1.140864}%
\vSv{182.753857}{160.870236}{51.281945}{1.150565}%
\vSv{183.469754}{161.767945}{51.667043}{0.286488}%
\vSv{185.179968}{163.962174}{52.418054}{0.723938}%
\vSv{185.618001}{164.535882}{52.784220}{1.189886}%
\vSv{186.334259}{165.483464}{53.144327}{1.199839}%
\vSv{187.050601}{166.443514}{53.498494}{1.209839}%
\vSv{187.767025}{167.416033}{53.846842}{0.176497}%
\vSv{189.331634}{169.583046}{54.526545}{1.013465}%
}}%
{\color{black}\vlB{%
\vSv{189.916763}{170.408397}{54.858128}{1.250281}%
\vSv{190.633491}{171.430788}{55.184347}{1.260497}%
\vSv{191.350289}{172.465647}{55.505311}{0.975757}%
\vSv{193.298995}{175.339952}{56.131895}{0.367426}%
\vSv{193.501089}{175.645034}{56.437721}{1.301753}%
\vSv{194.218151}{176.729766}{56.738705}{1.312161}%
\vSv{194.935274}{177.826966}{57.034943}{1.322604}%
\vSv{195.652457}{178.936634}{57.326532}{0.196056}%
\vSv{197.097294}{181.209791}{57.896136}{1.334761}%
\vSv{197.804347}{182.340448}{58.174333}{1.364717}%
\vSv{198.521752}{183.499990}{58.448244}{1.375327}%
\vSv{199.239209}{184.671999}{58.717955}{0.425195}%
\vSv{200.747188}{187.175959}{59.245114}{1.264748}%
\vSv{201.391876}{188.262836}{59.502724}{1.418067}%
\vSv{202.109526}{189.484718}{59.756460}{1.428824}%
\vSv{202.827221}{190.719068}{60.006399}{0.388361}%
\vSv{204.263798}{193.223724}{60.252616}{0.001669}%
\vSv{204.262742}{193.225173}{60.495186}{1.461259}%
\vSv{204.980565}{194.496928}{60.734180}{1.472123}%
\vSv{205.698429}{195.781150}{60.969668}{1.483012}%
\vSv{206.416332}{197.077842}{61.201719}{0.081937}%
\vSv{207.654588}{199.342531}{61.430400}{0.416854}%
\vSv{207.852251}{199.708628}{61.655778}{1.515826}%
\vSv{208.570266}{201.042724}{61.877916}{1.526811}%
\vSv{209.288316}{202.389288}{62.096877}{1.040508}%
\vSv{210.933899}{205.522476}{62.525513}{1.106058}%
\vSv{211.442668}{206.503788}{62.735306}{1.570972}%
\vSv{212.160850}{207.900225}{62.942161}{1.582065}%
\vSv{212.879063}{209.309130}{63.146132}{0.240904}%
\vSv{214.112155}{211.756273}{63.347274}{0.456587}%
\vSv{214.315578}{212.164344}{63.545642}{1.615465}%
\vSv{215.033879}{213.610653}{63.741286}{1.626638}%
}}%
{\color{black}\vlB{%
\vSv{215.752208}{215.069431}{63.934260}{0.801310}%
}}%
{\color{vltRed}\vlB{%
\vSv{284.908971}{165.500000}{5.805038}{0.723375}%
\vSv{285.636515}{165.573165}{5.301073}{0.722757}%
\vSv{286.364079}{165.639940}{4.796284}{0.722194}%
\vSv{287.091660}{165.700325}{4.290747}{0.721688}%
\vSv{287.819257}{165.754320}{3.784541}{0.721238}%
\vSv{288.546868}{165.801925}{3.277742}{0.720844}%
\vSv{289.274491}{165.843140}{2.770429}{0.720507}%
\vSv{290.002124}{165.877965}{2.262681}{0.720227}%
\vSv{290.729766}{165.906400}{1.754577}{0.720003}%
\vSv{291.457414}{165.928446}{1.246197}{0.719836}%
\vSv{292.185067}{165.944101}{0.737621}{0.719725}%
\vSv{292.912722}{165.953367}{0.228928}{0.719671}%
\vSv{293.631588}{165.956242}{-0.279800}{0.719674}%
\vSv{294.343263}{165.952728}{-0.788485}{0.719733}%
\vSv{295.054942}{165.942823}{-1.297045}{0.719850}%
\vSv{295.766625}{165.926529}{-1.805401}{0.720023}%
\vSv{296.478314}{165.903844}{-2.313473}{0.720252}%
\vSv{297.190013}{165.874770}{-2.821181}{0.720539}%
\vSv{297.901721}{165.839306}{-3.328446}{0.720881}%
\vSv{298.613442}{165.797452}{-3.835189}{0.721281}%
\vSv{299.325177}{165.749208}{-4.341332}{0.721736}%
\vSv{300.036928}{165.694574}{-4.846797}{0.722248}%
\vSv{300.748697}{165.633550}{-5.351507}{0.722816}%
\vSv{301.460485}{165.566136}{-5.855386}{0.723440}%
\vSv{302.172295}{165.492332}{-6.358357}{0.724120}%
\vSv{302.884127}{165.412138}{-6.860346}{0.724855}%
\vSv{303.595984}{165.325555}{-7.361279}{0.725646}%
\vSv{304.307868}{165.232581}{-7.861083}{0.726492}%
\vSv{305.019779}{165.133217}{-8.359687}{0.727394}%
\vSv{305.731721}{165.027464}{-8.857018}{0.728350}%
\vSv{306.443693}{164.915320}{-9.353007}{0.729362}%
\vSv{307.155698}{164.796787}{-9.847586}{0.730427}%
}}%
{\color{vltRed}\vlB{%
\vSv{307.867738}{164.671863}{-10.340688}{0.731547}%
\vSv{308.579813}{164.540550}{-10.832245}{0.732721}%
\vSv{309.291926}{164.402847}{-11.322195}{0.733949}%
\vSv{310.004077}{164.258753}{-11.810472}{0.735230}%
\vSv{310.716268}{164.108270}{-12.297015}{0.736565}%
\vSv{311.428501}{163.951397}{-12.781764}{0.737952}%
\vSv{312.140776}{163.788134}{-13.264659}{0.739392}%
\vSv{312.853095}{163.618481}{-13.745642}{0.740884}%
\vSv{313.565459}{163.442438}{-14.224659}{0.742428}%
\vSv{314.277869}{163.260005}{-14.701654}{0.744024}%
\vSv{314.990326}{163.071182}{-15.176574}{0.745672}%
\vSv{315.702832}{162.875969}{-15.649368}{0.747370}%
\vSv{316.415387}{162.674367}{-16.119986}{0.749119}%
\vSv{317.127993}{162.466374}{-16.588380}{0.750918}%
\vSv{317.840649}{162.251991}{-17.054505}{0.752767}%
\vSv{318.553358}{162.031219}{-17.518314}{0.754666}%
\vSv{319.266120}{161.804056}{-17.979765}{0.756614}%
\vSv{319.978936}{161.570504}{-18.438816}{0.758611}%
\vSv{320.691806}{161.330561}{-18.895429}{0.760656}%
\vSv{321.404731}{161.084229}{-19.349563}{0.762749}%
\vSv{322.117713}{160.831507}{-19.801184}{0.764890}%
\vSv{322.830750}{160.572395}{-20.250255}{0.767079}%
\vSv{323.543845}{160.306892}{-20.696745}{0.769314}%
\vSv{324.256998}{160.035000}{-21.140621}{0.771595}%
\vSv{324.970208}{159.756718}{-21.581854}{0.773923}%
\vSv{325.683477}{159.472046}{-22.020414}{0.776296}%
\vSv{326.396805}{159.180984}{-22.456276}{0.778714}%
\vSv{327.110193}{158.883532}{-22.889415}{0.781177}%
\vSv{327.823640}{158.579690}{-23.319806}{0.783685}%
\vSv{328.537147}{158.269459}{-23.747428}{0.786236}%
\vSv{329.250714}{157.952837}{-24.172259}{0.788831}%
\vSv{329.964341}{157.629825}{-24.594282}{0.791469}%
}}%
{\color{vltRed}\vlB{%
\vSv{330.678029}{157.300424}{-25.013479}{0.794150}%
\vSv{331.391778}{156.964632}{-25.429833}{0.796873}%
\vSv{332.105587}{156.622451}{-25.843329}{0.799638}%
\vSv{332.819458}{156.273879}{-26.253955}{0.802444}%
\vSv{333.533389}{155.918918}{-26.661698}{0.805291}%
\vSv{334.247381}{155.557566}{-27.066548}{0.808178}%
\vSv{334.961434}{155.189825}{-27.468496}{0.811106}%
\vSv{335.675548}{154.815694}{-27.867533}{0.814073}%
\vSv{336.389723}{154.435173}{-28.263652}{0.817079}%
\vSv{337.103958}{154.048262}{-28.656849}{0.820124}%
\vSv{337.818254}{153.654961}{-29.047119}{0.823208}%
\vSv{338.532611}{153.255270}{-29.434457}{0.826329}%
\vSv{339.247027}{152.849189}{-29.818863}{0.829488}%
\vSv{339.961503}{152.436718}{-30.200336}{0.832684}%
\vSv{340.676040}{152.017857}{-30.578875}{0.835916}%
\vSv{341.390635}{151.592606}{-30.954481}{0.839185}%
\vSv{342.105290}{151.160965}{-31.327156}{0.842490}%
\vSv{342.820004}{150.722935}{-31.696904}{0.845830}%
\vSv{343.534776}{150.278514}{-32.063728}{0.849204}%
\vSv{344.249607}{149.827703}{-32.427634}{0.852614}%
\vSv{344.964496}{149.370503}{-32.788626}{0.856057}%
\vSv{345.679442}{148.906913}{-33.146712}{0.859535}%
\vSv{346.394445}{148.436932}{-33.501898}{0.863045}%
\vSv{347.109505}{147.960562}{-33.854193}{0.866588}%
\vSv{347.824622}{147.477802}{-34.203606}{0.870164}%
\vSv{348.539795}{146.988651}{-34.550146}{0.873772}%
\vSv{349.255023}{146.493111}{-34.893823}{0.877412}%
\vSv{349.970306}{145.991181}{-35.234649}{0.881083}%
\vSv{350.685644}{145.482861}{-35.572634}{0.884785}%
\vSv{351.401036}{144.968151}{-35.907792}{0.888517}%
\vSv{352.116482}{144.447051}{-36.240134}{0.892280}%
\vSv{352.831981}{143.919561}{-36.569674}{0.896072}%
}}%
{\color{vltRed}\vlB{%
\vSv{353.547533}{143.385681}{-36.896426}{0.899894}%
\vSv{354.263137}{142.845411}{-37.220404}{0.903745}%
\vSv{354.978793}{142.298752}{-37.541622}{0.907624}%
\vSv{355.694500}{141.745702}{-37.860097}{0.911532}%
\vSv{356.410258}{141.186262}{-38.175842}{0.915468}%
\vSv{357.126066}{140.620433}{-38.488875}{0.919431}%
\vSv{357.841924}{140.048213}{-38.799212}{0.923421}%
\vSv{358.557831}{139.469604}{-39.106870}{0.927439}%
\vSv{359.273787}{138.884605}{-39.411864}{0.931482}%
\vSv{359.989791}{138.293215}{-39.714214}{0.935552}%
\vSv{360.705842}{137.695436}{-40.013936}{0.939648}%
\vSv{361.421941}{137.091267}{-40.311049}{0.943769}%
\vSv{362.138086}{136.480708}{-40.605570}{0.947916}%
\vSv{362.854277}{135.863759}{-40.897518}{0.952087}%
\vSv{363.570514}{135.240419}{-41.186912}{0.956283}%
\vSv{364.286796}{134.610690}{-41.473770}{0.960503}%
\vSv{365.003122}{133.974572}{-41.758112}{0.964746}%
\vSv{365.719492}{133.332063}{-42.039956}{0.969014}%
\vSv{366.435905}{132.683164}{-42.319321}{0.973304}%
\vSv{367.152362}{132.027875}{-42.596228}{0.977618}%
\vSv{367.868860}{131.366196}{-42.870696}{0.981954}%
\vSv{368.585400}{130.698128}{-43.142745}{0.986313}%
\vSv{369.301982}{130.023669}{-43.412393}{0.990693}%
\vSv{370.638170}{129.342821}{0.127183}{0.719667}%
\vSv{370.735267}{129.344418}{43.944570}{0.999519}%
\vSv{371.451969}{130.038046}{44.207139}{1.003964}%
\vSv{372.168710}{130.738065}{44.467387}{1.008430}%
\vSv{372.885490}{131.444473}{44.725335}{1.012916}%
\vSv{373.602309}{132.157271}{44.981003}{1.017423}%
\vSv{374.319165}{132.876460}{45.234411}{1.021950}%
\vSv{375.036058}{133.602038}{45.485579}{1.026497}%
\vSv{375.752987}{134.334006}{45.734528}{1.031063}%
}}%
{\color{vltRed}\vlB{%
\vSv{376.469953}{135.072364}{45.981276}{1.035648}%
\vSv{377.186955}{135.817112}{46.225844}{1.040253}%
\vSv{377.903992}{136.568250}{46.468253}{1.044876}%
\vSv{378.621063}{137.325778}{46.708521}{1.049518}%
\vSv{379.338169}{138.089696}{46.946669}{1.054178}%
\vSv{380.055309}{138.860003}{47.182717}{1.058857}%
\vSv{380.772482}{139.636701}{47.416685}{1.063553}%
\vSv{381.489687}{140.419789}{47.648591}{1.068266}%
\vSv{382.206926}{141.209266}{47.878456}{1.072997}%
\vSv{382.924196}{142.005134}{48.106300}{1.077745}%
\vSv{383.641497}{142.807391}{48.332141}{1.082510}%
\vSv{384.358830}{143.616039}{48.555999}{1.087292}%
\vSv{385.076193}{144.431076}{48.777894}{1.092090}%
\vSv{385.793587}{145.252503}{48.997844}{1.096905}%
\vSv{386.511010}{146.080321}{49.215868}{1.101735}%
\vSv{387.228463}{146.914528}{49.431986}{1.106581}%
\vSv{387.945944}{147.755125}{49.646216}{1.111443}%
\vSv{388.663454}{148.602112}{49.858578}{1.116320}%
\vSv{389.380993}{149.455489}{50.069089}{1.121212}%
\vSv{390.098559}{150.315256}{50.277768}{1.126120}%
\vSv{390.816152}{151.181413}{50.484633}{1.131042}%
\vSv{391.533772}{152.053960}{50.689703}{1.135979}%
\vSv{392.251418}{152.932897}{50.892996}{1.140930}%
\vSv{392.969091}{153.818224}{51.094529}{1.145896}%
\vSv{393.686790}{154.709940}{51.294321}{1.150875}%
\vSv{394.404514}{155.608047}{51.492389}{1.155869}%
\vSv{395.122263}{156.512544}{51.688751}{1.160876}%
\vSv{395.840036}{157.423430}{51.883424}{1.165896}%
\vSv{396.557834}{158.340707}{52.076425}{1.170930}%
\vSv{397.275656}{159.264373}{52.267772}{1.175977}%
\vSv{397.993502}{160.194429}{52.457481}{1.181038}%
\vSv{398.711371}{161.130876}{52.645569}{1.186111}%
}}%
{\color{vltRed}\vlB{%
\vSv{399.429262}{162.073712}{52.832054}{1.191196}%
\vSv{400.147177}{163.022938}{53.016950}{1.196294}%
\vSv{400.865113}{163.978554}{53.200276}{1.201405}%
\vSv{401.583072}{164.940560}{53.382047}{1.206528}%
\vSv{402.301052}{165.908956}{53.562279}{1.211662}%
\vSv{403.019053}{166.883742}{53.740988}{1.216809}%
\vSv{403.737076}{167.864918}{53.918190}{1.221967}%
\vSv{404.455119}{168.852484}{54.093901}{1.227137}%
\vSv{405.173183}{169.846440}{54.268136}{1.232319}%
\vSv{405.891266}{170.846786}{54.440910}{1.237512}%
\vSv{406.609370}{171.853521}{54.612238}{1.242715}%
\vSv{407.327493}{172.866647}{54.782137}{1.247930}%
\vSv{408.045635}{173.886163}{54.950619}{1.253156}%
\vSv{408.763796}{174.912068}{55.117701}{1.258393}%
\vSv{409.481976}{175.944364}{55.283397}{1.263640}%
\vSv{410.200174}{176.983049}{55.447721}{1.268897}%
\vSv{410.918391}{178.028125}{55.610688}{1.274165}%
\vSv{411.636625}{179.079590}{55.772311}{1.279444}%
\vSv{412.354877}{180.137445}{55.932605}{1.284732}%
\vSv{413.073146}{181.201690}{56.091583}{1.290030}%
\vSv{413.791433}{182.272325}{56.249260}{1.295338}%
\vSv{414.509736}{183.349351}{56.405649}{1.300656}%
\vSv{415.228056}{184.432766}{56.560763}{1.305984}%
\vSv{415.946392}{185.522571}{56.714615}{1.311320}%
\vSv{416.664745}{186.618765}{56.867219}{1.316667}%
\vSv{417.383113}{187.721350}{57.018588}{1.322022}%
\vSv{418.101497}{188.830325}{57.168734}{1.327387}%
\vSv{418.819896}{189.945690}{57.317670}{1.332761}%
\vSv{419.538311}{191.067445}{57.465410}{1.338144}%
\vSv{420.256741}{192.195589}{57.611964}{1.343535}%
\vSv{420.975185}{193.330124}{57.757346}{1.348935}%
\vSv{421.693644}{194.471048}{57.901568}{1.354344}%
}}%
{\color{vltRed}\vlB{%
\vSv{422.412118}{195.618363}{58.044641}{1.359762}%
\vSv{423.130605}{196.772067}{58.186578}{1.365188}%
\vSv{423.849107}{197.932162}{58.327390}{1.370622}%
\vSv{424.567622}{199.098646}{58.467090}{1.376064}%
\vSv{425.286151}{200.271520}{58.605687}{1.381514}%
\vSv{426.004693}{201.450784}{58.743195}{1.386973}%
\vSv{426.723249}{202.636438}{58.879624}{1.392439}%
\vSv{427.441817}{203.828483}{59.014985}{1.397914}%
\vSv{428.160399}{205.026917}{59.149290}{1.403395}%
\vSv{428.878993}{206.231741}{59.282548}{1.408885}%
\vSv{429.597599}{207.442954}{59.414772}{1.414382}%
\vSv{430.316218}{208.660558}{59.545970}{1.419887}%
\vSv{431.034849}{209.884552}{59.676155}{1.425399}%
\vSv{431.753491}{211.114936}{59.805337}{1.430918}%
\vSv{432.472146}{212.351710}{59.933524}{1.436445}%
\vSv{433.190812}{213.594873}{60.060729}{1.441979}%
\vSv{433.909489}{214.844427}{60.186960}{1.447519}%
\vSv{434.628178}{216.100370}{60.312228}{1.453067}%
\vSv{435.346878}{217.362704}{60.436543}{1.458622}%
\vSv{436.065589}{218.631427}{60.559914}{1.464183}%
\vSv{436.784311}{219.906541}{60.682351}{1.469751}%
\vSv{437.503043}{221.188044}{60.803862}{1.475326}%
\vSv{438.221786}{222.475937}{60.924459}{1.480908}%
\vSv{438.940540}{223.770220}{61.044149}{1.486495}%
\vSv{439.659303}{225.070893}{61.162943}{1.492090}%
\vSv{440.378077}{226.377956}{61.280848}{1.497691}%
\vSv{441.096861}{227.691409}{61.397874}{1.503298}%
\vSv{441.815654}{229.011252}{61.514030}{1.508911}%
\vSv{442.534457}{230.337485}{61.629325}{1.514530}%
\vSv{443.253270}{231.670108}{61.743767}{1.520156}%
\vSv{443.972092}{233.009121}{61.857364}{1.525787}%
\vSv{444.690923}{234.354524}{61.970126}{1.531425}%
}}%
{\color{vltRed}\vlB{%
\vSv{445.409764}{235.706316}{62.082060}{1.537068}%
\vSv{446.128613}{237.064499}{62.193174}{1.542717}%
\vSv{446.847472}{238.429072}{62.303478}{1.548372}%
\vSv{447.566339}{239.800034}{62.412978}{1.554033}%
\vSv{448.285215}{241.177387}{62.521683}{1.559699}%
\vSv{449.004100}{242.561129}{62.629600}{1.565371}%
\vSv{449.722993}{243.951261}{62.736738}{1.571048}%
\vSv{450.441894}{245.347784}{62.843105}{1.576731}%
\vSv{451.160803}{246.750696}{62.948706}{1.582419}%
\vSv{451.879721}{248.159998}{63.053551}{1.588113}%
\vSv{452.598647}{249.575690}{63.157647}{1.593812}%
\vSv{453.317580}{250.997772}{63.261000}{1.599516}%
\vSv{454.036521}{252.426244}{63.363619}{1.605225}%
\vSv{454.755470}{253.861106}{63.465510}{1.610939}%
\vSv{455.474427}{255.302358}{63.566680}{1.616659}%
}}%
{\color{vltRed}\put(405.400000,169.150000){\circle*{5.600000}}}%
{\color{black!55}\vlB{%
\vSk{360.522455}{169.150000}{156.804889}{48.652644}%
}}%
{\color{black}\put(356.38000,197.43750){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.176$}}}%
{\color{black}\vlB{%
\vSe{46.000000}{129.000000}{0.000000}{172.000000}%
\vSe{45.450000}{129.000000}{90.000000}{146.000000}%
\vSe{285.000000}{129.000000}{0.000000}{172.000000}%
\vSe{284.450000}{129.000000}{90.000000}{146.000000}%
}}%
{\color{vltTeal}\vlB{%
\vSg{44.000000}{80.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(73.00000,80.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont exact energy}}}%
{\color{black}\vlB{%
\vSg{283.000000}{80.000000}{0.000000}{4.500000}%
\vSg{290.000000}{80.000000}{0.000000}{4.500000}%
\vSg{297.000000}{80.000000}{0.000000}{4.500000}%
\vSg{304.000000}{80.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(312.00000,80.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont quadratic energy}}}%
{\color{vltTeal}\vlB{%
\vSg{44.000000}{58.000000}{0.000000}{4.500000}%
\vSg{51.000000}{58.000000}{0.000000}{4.500000}%
\vSg{58.000000}{58.000000}{0.000000}{4.500000}%
\vSg{65.000000}{58.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(73.00000,58.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $|X|\leq0.4$: trial interval}}}%
{\color{vltBlue}\vlB{%
\vSg{283.000000}{58.000000}{0.000000}{1.100000}%
\vSg{286.500000}{58.000000}{0.000000}{1.100000}%
\vSg{290.000000}{58.000000}{0.000000}{1.100000}%
\vSg{293.500000}{58.000000}{0.000000}{1.100000}%
\vSg{297.000000}{58.000000}{0.000000}{1.100000}%
\vSg{300.500000}{58.000000}{0.000000}{1.100000}%
\vSg{304.000000}{58.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(312.00000,58.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $|X|<0.9$: clearance}}}%
{\color{black}\put(235.00000,29.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $h=X^2/2+0.12X^3+0.05X^4,\qquad X=u/\ell_\star$}}}%
{\color{black}\put(235.00000,10.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $U=k_\star\ell_\star^2h,\qquad k_\star>0$}}}%
\end{picture}%


==> vlt-figures/figure-023.tex <==
\begin{picture}(470,285)%
{\color{black}\put(78.00000,268.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Shape and envelope}}}%
{\color{black}\put(235.00000,268.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} The retained centre}}}%
{\color{black}\put(392.00000,268.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Pair clearance}}}%
{\color{vltTeal!31}\vlB{%
\vRa{58.448166}{141.528958}{2.242963}%
\vRa{60.399553}{141.978958}{6.728889}%
\vRa{62.350939}{142.428958}{11.214815}%
\vRa{64.302325}{142.878958}{15.700741}%
\vRa{66.253711}{143.328958}{20.186667}%
\vRa{68.205098}{143.778958}{24.672593}%
\vRa{70.156484}{144.228958}{28.244963}%
\vRa{72.107870}{144.678958}{25.262927}%
\vRa{74.059257}{145.128958}{22.280890}%
\vRa{76.010643}{145.578958}{19.298853}%
\vRa{77.962029}{146.028958}{16.316817}%
\vRa{79.913415}{146.478958}{13.334780}%
\vRa{81.864802}{146.928958}{10.352743}%
\vRa{83.816188}{147.378958}{7.370706}%
\vRa{85.767574}{147.828958}{4.388670}%
\vRa{87.718960}{148.278958}{1.406633}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{57.357296}{141.528958}{0.067217}%
\vRa{57.126941}{141.978958}{0.201650}%
\vRa{56.896586}{142.428958}{0.336083}%
\vRa{56.666231}{142.878958}{0.470516}%
\vRa{56.435876}{143.328958}{0.604949}%
\vRa{56.205521}{143.778958}{0.739382}%
\vRa{55.975166}{144.228958}{0.873815}%
\vRa{55.744811}{144.678958}{1.008249}%
\vRa{55.514456}{145.128958}{1.142682}%
\vRa{55.284101}{145.578958}{1.277115}%
\vRa{55.053746}{146.028958}{1.411548}%
\vRa{54.823391}{146.478958}{1.545981}%
\vRa{54.593036}{146.928958}{1.680414}%
\vRa{54.362681}{147.378958}{1.814847}%
\vRa{54.132326}{147.828958}{1.949281}%
\vRa{53.901971}{148.278958}{2.083714}%
\vRa{53.671616}{148.728958}{2.218147}%
\vRa{53.441261}{149.178958}{2.352580}%
\vRa{53.210906}{149.628958}{2.487013}%
\vRa{52.980551}{150.078958}{2.621446}%
\vRa{52.750196}{150.528958}{2.755879}%
\vRa{52.519841}{150.978958}{2.890312}%
\vRa{52.289486}{151.428958}{3.024746}%
\vRa{52.059131}{151.878958}{3.159179}%
\vRa{51.828776}{152.328958}{3.293612}%
\vRa{51.598421}{152.778958}{3.428045}%
\vRa{51.368066}{153.228958}{3.562478}%
\vRa{51.137711}{153.678958}{3.696911}%
\vRa{50.907356}{154.128958}{3.831344}%
\vRa{50.677001}{154.578958}{3.965778}%
\vRa{50.446646}{155.028958}{4.100211}%
\vRa{50.216291}{155.478958}{4.234644}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{49.985936}{155.928958}{4.369077}%
\vRa{49.755581}{156.378958}{4.503510}%
\vRa{49.525226}{156.828958}{4.637943}%
\vRa{49.294871}{157.278958}{4.772376}%
\vRa{49.064516}{157.728958}{4.906810}%
\vRa{48.834161}{158.178958}{5.041243}%
\vRa{48.603806}{158.628958}{5.175676}%
\vRa{48.373451}{159.078958}{5.310109}%
\vRa{48.143096}{159.528958}{5.444542}%
\vRa{47.912742}{159.978958}{5.578975}%
\vRa{47.682387}{160.428958}{5.713408}%
\vRa{47.452032}{160.878958}{5.847842}%
\vRa{47.221677}{161.328958}{5.982275}%
\vRa{46.991322}{161.778958}{6.116708}%
\vRa{46.760967}{162.228958}{6.251141}%
\vRa{46.530612}{162.678958}{6.385574}%
\vRa{46.300257}{163.128958}{6.520007}%
\vRa{46.069902}{163.578958}{6.654440}%
\vRa{45.839547}{164.028958}{6.788874}%
\vRa{45.609192}{164.478958}{6.923307}%
\vRa{45.378837}{164.928958}{7.057740}%
\vRa{45.148482}{165.378958}{7.192173}%
\vRa{44.918127}{165.828958}{7.326606}%
\vRa{44.687772}{166.278958}{7.461039}%
\vRa{44.457417}{166.728958}{7.595472}%
\vRa{44.227062}{167.178958}{7.729906}%
\vRa{43.996707}{167.628958}{7.864339}%
\vRa{43.766352}{168.078958}{7.998772}%
\vRa{43.535997}{168.528958}{8.133205}%
\vRa{43.305642}{168.978958}{8.267638}%
\vRa{43.075287}{169.428958}{8.402071}%
\vRa{42.844932}{169.878958}{8.536504}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{42.614577}{170.328958}{8.224881}%
\vRa{42.384222}{170.778958}{7.794705}%
\vRa{42.153867}{171.228958}{7.364530}%
\vRa{41.923512}{171.678958}{6.934354}%
\vRa{41.693157}{172.128958}{6.504178}%
\vRa{41.462802}{172.578958}{6.074002}%
\vRa{41.232447}{173.028958}{5.643827}%
\vRa{41.002092}{173.478958}{5.213651}%
\vRa{40.771737}{173.928958}{4.783475}%
\vRa{40.541382}{174.378958}{4.353299}%
\vRa{40.311027}{174.828958}{3.923124}%
\vRa{40.080672}{175.278958}{3.492948}%
\vRa{39.850317}{175.728958}{3.062772}%
\vRa{39.619962}{176.178958}{2.632596}%
\vRa{39.389607}{176.628958}{2.202420}%
\vRa{39.159252}{177.078958}{1.772245}%
\vRa{38.928897}{177.528958}{1.342069}%
\vRa{38.698542}{177.978958}{0.911893}%
\vRa{38.468187}{178.428958}{0.481717}%
\vRa{38.237832}{178.878958}{0.051542}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{98.012202}{144.398910}{0.657689}%
\vRa{96.981551}{144.848910}{1.973066}%
\vRa{95.950901}{145.298910}{3.288444}%
\vRa{94.920250}{145.748910}{4.603821}%
\vRa{93.889600}{146.198910}{5.919199}%
\vRa{92.858949}{146.648910}{7.234577}%
\vRa{91.828299}{147.098910}{8.549954}%
\vRa{90.797648}{147.548910}{9.865332}%
\vRa{89.766998}{147.998910}{11.180709}%
\vRa{88.736348}{148.448910}{12.496087}%
\vRa{89.094314}{148.898910}{12.422847}%
\vRa{89.596408}{149.348910}{12.205481}%
\vRa{90.098502}{149.798910}{11.988114}%
\vRa{90.600595}{150.248910}{11.770747}%
\vRa{91.102689}{150.698910}{11.553381}%
\vRa{91.604783}{151.148910}{11.336014}%
\vRa{92.106876}{151.598910}{11.118648}%
\vRa{92.608970}{152.048910}{10.901281}%
\vRa{93.111064}{152.498910}{10.683914}%
\vRa{93.613158}{152.948910}{10.466548}%
\vRa{94.115251}{153.398910}{10.249181}%
\vRa{94.617345}{153.848910}{10.031814}%
\vRa{95.119439}{154.298910}{9.814448}%
\vRa{95.621532}{154.748910}{9.597081}%
\vRa{96.123626}{155.198910}{9.379715}%
\vRa{96.625720}{155.648910}{9.162348}%
\vRa{97.127813}{156.098910}{8.944981}%
\vRa{97.629907}{156.548910}{8.727615}%
\vRa{98.132001}{156.998910}{8.510248}%
\vRa{98.634095}{157.448910}{8.292882}%
\vRa{99.136188}{157.898910}{8.075515}%
\vRa{99.638282}{158.348910}{7.858148}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{100.140376}{158.798910}{7.640782}%
\vRa{100.642469}{159.248910}{7.423415}%
\vRa{101.144563}{159.698910}{7.206049}%
\vRa{101.646657}{160.148910}{6.988682}%
\vRa{102.148750}{160.598910}{6.771315}%
\vRa{102.650844}{161.048910}{6.553949}%
\vRa{103.152938}{161.498910}{6.336582}%
\vRa{103.655032}{161.948910}{6.119216}%
\vRa{104.157125}{162.398910}{5.901849}%
\vRa{104.659219}{162.848910}{5.684482}%
\vRa{105.161313}{163.298910}{5.467116}%
\vRa{105.663406}{163.748910}{5.249749}%
\vRa{106.165500}{164.198910}{5.032383}%
\vRa{106.667594}{164.648910}{4.815016}%
\vRa{107.169688}{165.098910}{4.597649}%
\vRa{107.671781}{165.548910}{4.380283}%
\vRa{108.173875}{165.998910}{4.162916}%
\vRa{108.675969}{166.448910}{3.945550}%
\vRa{109.178062}{166.898910}{3.728183}%
\vRa{109.680156}{167.348910}{3.510816}%
\vRa{110.182250}{167.798910}{3.293450}%
\vRa{110.684343}{168.248910}{3.076083}%
\vRa{111.186437}{168.698910}{2.858716}%
\vRa{111.688531}{169.148910}{2.641350}%
\vRa{112.190625}{169.598910}{2.423983}%
\vRa{112.692718}{170.048910}{2.206617}%
\vRa{113.194812}{170.498910}{1.989250}%
\vRa{113.696906}{170.948910}{1.771883}%
\vRa{114.198999}{171.398910}{1.554517}%
\vRa{114.701093}{171.848910}{1.337150}%
\vRa{115.203187}{172.298910}{1.119784}%
\vRa{115.705280}{172.748910}{0.902417}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{116.207374}{173.198910}{0.685050}%
\vRa{116.709468}{173.648910}{0.467684}%
\vRa{117.211562}{174.098910}{0.250317}%
\vRa{117.713655}{174.548910}{0.032951}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{51.031030}{170.198446}{0.365162}%
\vRa{50.370499}{170.648446}{1.095486}%
\vRa{49.709968}{171.098446}{1.825809}%
\vRa{49.049438}{171.548446}{2.556133}%
\vRa{48.388907}{171.998446}{3.286457}%
\vRa{47.728376}{172.448446}{4.016781}%
\vRa{47.067845}{172.898446}{4.747105}%
\vRa{46.407315}{173.348446}{5.477428}%
\vRa{45.746784}{173.798446}{6.207752}%
\vRa{45.086253}{174.248446}{6.938076}%
\vRa{44.425722}{174.698446}{7.668400}%
\vRa{43.765192}{175.148446}{8.398724}%
\vRa{43.104661}{175.598446}{9.129047}%
\vRa{42.444130}{176.048446}{9.859371}%
\vRa{41.783599}{176.498446}{10.589695}%
\vRa{41.123069}{176.948446}{11.320019}%
\vRa{40.462538}{177.398446}{12.050342}%
\vRa{39.802007}{177.848446}{12.780666}%
\vRa{39.141476}{178.298446}{13.510990}%
\vRa{38.480946}{178.748446}{14.241314}%
\vRa{38.378266}{179.198446}{14.413786}%
\vRa{38.662993}{179.648446}{14.198852}%
\vRa{38.947721}{180.098446}{13.983918}%
\vRa{39.232448}{180.548446}{13.768984}%
\vRa{39.517175}{180.998446}{13.554050}%
\vRa{39.801902}{181.448446}{13.339116}%
\vRa{40.086629}{181.898446}{13.124182}%
\vRa{40.371356}{182.348446}{12.909248}%
\vRa{40.656083}{182.798446}{12.694314}%
\vRa{40.940810}{183.248446}{12.479380}%
\vRa{41.225537}{183.698446}{12.264445}%
\vRa{41.510264}{184.148446}{12.049511}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{41.794992}{184.598446}{11.834577}%
\vRa{42.079719}{185.048446}{11.619643}%
\vRa{42.364446}{185.498446}{11.404709}%
\vRa{42.649173}{185.948446}{11.189775}%
\vRa{42.933900}{186.398446}{10.974841}%
\vRa{43.218627}{186.848446}{10.759907}%
\vRa{43.503354}{187.298446}{10.544973}%
\vRa{43.788081}{187.748446}{10.330039}%
\vRa{44.072808}{188.198446}{10.115105}%
\vRa{44.357535}{188.648446}{9.900171}%
\vRa{44.642262}{189.098446}{9.685237}%
\vRa{44.926990}{189.548446}{9.470303}%
\vRa{45.211717}{189.998446}{9.255369}%
\vRa{45.496444}{190.448446}{9.040435}%
\vRa{45.781171}{190.898446}{8.825500}%
\vRa{46.065898}{191.348446}{8.610566}%
\vRa{46.350625}{191.798446}{8.395632}%
\vRa{46.635352}{192.248446}{8.180698}%
\vRa{46.920079}{192.698446}{7.965764}%
\vRa{47.204806}{193.148446}{7.750830}%
\vRa{47.489533}{193.598446}{7.535896}%
\vRa{47.774261}{194.048446}{7.320962}%
\vRa{48.058988}{194.498446}{7.106028}%
\vRa{48.343715}{194.948446}{6.891094}%
\vRa{48.628442}{195.398446}{6.676160}%
\vRa{48.913169}{195.848446}{6.461226}%
\vRa{49.197896}{196.298446}{6.246292}%
\vRa{49.482623}{196.748446}{6.031358}%
\vRa{49.767350}{197.198446}{5.816424}%
\vRa{50.052077}{197.648446}{5.601489}%
\vRa{50.336804}{198.098446}{5.386555}%
\vRa{50.621531}{198.548446}{5.171621}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{50.906259}{198.998446}{4.956687}%
\vRa{51.190986}{199.448446}{4.741753}%
\vRa{51.475713}{199.898446}{4.526819}%
\vRa{51.760440}{200.348446}{4.311885}%
\vRa{52.045167}{200.798446}{4.096951}%
\vRa{52.329894}{201.248446}{3.882017}%
\vRa{52.614621}{201.698446}{3.667083}%
\vRa{52.899348}{202.148446}{3.452149}%
\vRa{53.184075}{202.598446}{3.237215}%
\vRa{53.468802}{203.048446}{3.022281}%
\vRa{53.753530}{203.498446}{2.807347}%
\vRa{54.038257}{203.948446}{2.592413}%
\vRa{54.322984}{204.398446}{2.377479}%
\vRa{54.607711}{204.848446}{2.162544}%
\vRa{54.892438}{205.298446}{1.947610}%
\vRa{55.177165}{205.748446}{1.732676}%
\vRa{55.461892}{206.198446}{1.517742}%
\vRa{55.746619}{206.648446}{1.302808}%
\vRa{56.031346}{207.098446}{1.087874}%
\vRa{56.316073}{207.548446}{0.872940}%
\vRa{56.600801}{207.998446}{0.658006}%
\vRa{56.885528}{208.448446}{0.443072}%
\vRa{57.170255}{208.898446}{0.228138}%
\vRa{57.454982}{209.348446}{0.013204}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{117.378427}{174.842125}{0.296163}%
\vRa{116.555745}{175.292125}{0.888490}%
\vRa{115.733064}{175.742125}{1.480817}%
\vRa{114.910382}{176.192125}{2.073143}%
\vRa{114.087700}{176.642125}{2.665470}%
\vRa{113.265019}{177.092125}{3.257796}%
\vRa{112.442337}{177.542125}{3.850123}%
\vRa{111.619656}{177.992125}{4.442450}%
\vRa{110.796974}{178.442125}{5.034776}%
\vRa{109.974292}{178.892125}{5.627103}%
\vRa{109.151611}{179.342125}{6.219430}%
\vRa{108.328929}{179.792125}{6.811756}%
\vRa{107.506247}{180.242125}{7.404083}%
\vRa{106.683566}{180.692125}{7.996410}%
\vRa{105.860884}{181.142125}{8.588736}%
\vRa{105.038203}{181.592125}{9.181063}%
\vRa{104.215521}{182.042125}{9.773389}%
\vRa{103.392839}{182.492125}{10.365716}%
\vRa{102.570158}{182.942125}{10.958043}%
\vRa{101.747476}{183.392125}{11.550369}%
\vRa{100.924795}{183.842125}{12.142696}%
\vRa{100.102113}{184.292125}{12.735023}%
\vRa{99.279431}{184.742125}{13.327349}%
\vRa{98.456750}{185.192125}{13.919676}%
\vRa{97.634068}{185.642125}{14.512003}%
\vRa{96.811386}{186.092125}{15.104329}%
\vRa{95.988705}{186.542125}{15.696656}%
\vRa{95.166023}{186.992125}{16.288982}%
\vRa{94.343342}{187.442125}{16.881309}%
\vRa{93.520660}{187.892125}{17.473636}%
\vRa{92.697978}{188.342125}{18.065962}%
\vRa{91.875297}{188.792125}{18.658289}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{91.052615}{189.242125}{19.250616}%
\vRa{90.229934}{189.692125}{19.842942}%
\vRa{89.407252}{190.142125}{20.435269}%
\vRa{88.653118}{190.592125}{20.959048}%
\vRa{88.858323}{191.042125}{20.523488}%
\vRa{89.063527}{191.492125}{20.087929}%
\vRa{89.268732}{191.942125}{19.652369}%
\vRa{89.473937}{192.392125}{19.216809}%
\vRa{89.679141}{192.842125}{18.781250}%
\vRa{89.884346}{193.292125}{18.345690}%
\vRa{90.089550}{193.742125}{17.910131}%
\vRa{90.294755}{194.192125}{17.474571}%
\vRa{90.499960}{194.642125}{17.039011}%
\vRa{90.705164}{195.092125}{16.603452}%
\vRa{90.910369}{195.542125}{16.167892}%
\vRa{91.115574}{195.992125}{15.732332}%
\vRa{91.320778}{196.442125}{15.296773}%
\vRa{91.525983}{196.892125}{14.861213}%
\vRa{91.731188}{197.342125}{14.425654}%
\vRa{91.936392}{197.792125}{13.990094}%
\vRa{92.141597}{198.242125}{13.554534}%
\vRa{92.346801}{198.692125}{13.118975}%
\vRa{92.552006}{199.142125}{12.683415}%
\vRa{92.757211}{199.592125}{12.247856}%
\vRa{92.962415}{200.042125}{11.812296}%
\vRa{93.167620}{200.492125}{11.376736}%
\vRa{93.372825}{200.942125}{10.941177}%
\vRa{93.578029}{201.392125}{10.505617}%
\vRa{93.783234}{201.842125}{10.070058}%
\vRa{93.988438}{202.292125}{9.634498}%
\vRa{94.193643}{202.742125}{9.198938}%
\vRa{94.398848}{203.192125}{8.763379}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{94.604052}{203.642125}{8.327819}%
\vRa{94.809257}{204.092125}{7.892260}%
\vRa{95.014462}{204.542125}{7.456700}%
\vRa{95.219666}{204.992125}{7.021140}%
\vRa{95.424871}{205.442125}{6.585581}%
\vRa{95.630075}{205.892125}{6.150021}%
\vRa{95.835280}{206.342125}{5.714462}%
\vRa{96.040485}{206.792125}{5.278902}%
\vRa{96.245689}{207.242125}{4.843342}%
\vRa{96.450894}{207.692125}{4.407783}%
\vRa{96.656099}{208.142125}{3.972223}%
\vRa{96.861303}{208.592125}{3.536663}%
\vRa{97.066508}{209.042125}{3.101104}%
\vRa{97.271712}{209.492125}{2.665544}%
\vRa{97.476917}{209.942125}{2.229985}%
\vRa{97.682122}{210.392125}{1.794425}%
\vRa{97.887326}{210.842125}{1.358865}%
\vRa{98.092531}{211.292125}{0.923306}%
\vRa{98.297736}{211.742125}{0.487746}%
\vRa{98.502940}{212.192125}{0.052187}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{88.266702}{190.787115}{0.475334}%
\vRa{87.521238}{191.237115}{1.426002}%
\vRa{86.775775}{191.687115}{2.376670}%
\vRa{86.030311}{192.137115}{3.327339}%
\vRa{85.284848}{192.587115}{4.278007}%
\vRa{84.539384}{193.037115}{5.228675}%
\vRa{83.793920}{193.487115}{6.179343}%
\vRa{83.048457}{193.937115}{7.130011}%
\vRa{82.302993}{194.387115}{8.080679}%
\vRa{81.557530}{194.837115}{9.031347}%
\vRa{80.812066}{195.287115}{9.982016}%
\vRa{80.066603}{195.737115}{10.932684}%
\vRa{79.321139}{196.187115}{11.883352}%
\vRa{78.575676}{196.637115}{12.834020}%
\vRa{77.830212}{197.087115}{13.784688}%
\vRa{77.084749}{197.537115}{14.735356}%
\vRa{76.339285}{197.987115}{15.686025}%
\vRa{75.593822}{198.437115}{16.636693}%
\vRa{74.848358}{198.887115}{17.587361}%
\vRa{74.102895}{199.337115}{18.538029}%
\vRa{73.357431}{199.787115}{19.488697}%
\vRa{72.611968}{200.237115}{20.439365}%
\vRa{71.866504}{200.687115}{21.390034}%
\vRa{71.121040}{201.137115}{22.340702}%
\vRa{70.375577}{201.587115}{23.291370}%
\vRa{69.630113}{202.037115}{24.242038}%
\vRa{68.884650}{202.487115}{25.192706}%
\vRa{68.139186}{202.937115}{26.143374}%
\vRa{67.393723}{203.387115}{27.094042}%
\vRa{66.648259}{203.837115}{28.044711}%
\vRa{65.902796}{204.287115}{28.995379}%
\vRa{65.157332}{204.737115}{29.946047}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{64.411869}{205.187115}{30.896715}%
\vRa{63.666405}{205.637115}{31.847383}%
\vRa{62.920942}{206.087115}{32.798051}%
\vRa{62.175478}{206.537115}{33.748720}%
\vRa{61.430015}{206.987115}{34.699388}%
\vRa{60.684551}{207.437115}{35.650056}%
\vRa{59.939088}{207.887115}{36.600724}%
\vRa{59.193624}{208.337115}{37.551392}%
\vRa{58.448160}{208.787115}{38.502060}%
\vRa{57.702697}{209.237115}{39.452729}%
\vRa{61.921730}{209.687115}{35.438900}%
\vRa{68.359043}{210.137115}{29.206792}%
\vRa{74.796355}{210.587115}{22.974684}%
\vRa{81.233667}{211.037115}{16.742577}%
\vRa{87.670980}{211.487115}{10.510469}%
\vRa{94.108292}{211.937115}{4.278361}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{57.424512}{141.528958}{1.023654}%
\vRa{57.328590}{141.978958}{3.070962}%
\vRa{57.232669}{142.428958}{5.118270}%
\vRa{57.136747}{142.878958}{7.165578}%
\vRa{57.040825}{143.328958}{9.212887}%
\vRa{56.944903}{143.778958}{11.260195}%
\vRa{56.848981}{144.228958}{13.307503}%
\vRa{56.753059}{144.678958}{15.354811}%
\vRa{56.657138}{145.128958}{17.402119}%
\vRa{56.561216}{145.578958}{19.449427}%
\vRa{56.465294}{146.028958}{21.496735}%
\vRa{56.369372}{146.478958}{23.544043}%
\vRa{56.273450}{146.928958}{25.591351}%
\vRa{56.177528}{147.378958}{27.638660}%
\vRa{56.081606}{147.828958}{29.685968}%
\vRa{55.985685}{148.278958}{31.733276}%
\vRa{55.889763}{148.728958}{32.337130}%
\vRa{55.793841}{149.178958}{31.652166}%
\vRa{55.697919}{149.628958}{30.967202}%
\vRa{55.601997}{150.078958}{30.282238}%
\vRa{55.506075}{150.528958}{29.597274}%
\vRa{55.410154}{150.978958}{28.912310}%
\vRa{55.314232}{151.428958}{28.227346}%
\vRa{55.218310}{151.878958}{27.542383}%
\vRa{55.122388}{152.328958}{26.857419}%
\vRa{55.026466}{152.778958}{26.172455}%
\vRa{54.930544}{153.228958}{25.487491}%
\vRa{54.834623}{153.678958}{24.802527}%
\vRa{54.738701}{154.128958}{24.117563}%
\vRa{54.642779}{154.578958}{23.432599}%
\vRa{54.546857}{155.028958}{22.747635}%
\vRa{54.450935}{155.478958}{22.062671}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{54.355013}{155.928958}{21.377707}%
\vRa{54.259092}{156.378958}{20.692743}%
\vRa{54.163170}{156.828958}{20.007779}%
\vRa{54.067248}{157.278958}{19.322815}%
\vRa{53.971326}{157.728958}{18.637851}%
\vRa{53.875404}{158.178958}{17.952887}%
\vRa{53.779482}{158.628958}{17.267923}%
\vRa{53.683560}{159.078958}{16.582959}%
\vRa{53.587639}{159.528958}{15.897995}%
\vRa{53.491717}{159.978958}{15.213031}%
\vRa{53.395795}{160.428958}{14.528067}%
\vRa{53.299873}{160.878958}{13.843103}%
\vRa{53.203951}{161.328958}{13.158139}%
\vRa{53.108029}{161.778958}{12.473175}%
\vRa{53.012108}{162.228958}{11.788211}%
\vRa{52.916186}{162.678958}{11.103247}%
\vRa{52.820264}{163.128958}{10.418283}%
\vRa{52.724342}{163.578958}{9.733319}%
\vRa{52.628420}{164.028958}{9.048356}%
\vRa{52.532498}{164.478958}{8.363392}%
\vRa{52.436577}{164.928958}{7.678428}%
\vRa{52.340655}{165.378958}{6.993464}%
\vRa{52.244733}{165.828958}{6.308500}%
\vRa{52.148811}{166.278958}{5.623536}%
\vRa{52.052889}{166.728958}{4.938572}%
\vRa{51.956967}{167.178958}{4.253608}%
\vRa{51.861046}{167.628958}{3.568644}%
\vRa{51.765124}{168.078958}{2.883680}%
\vRa{51.669202}{168.528958}{2.198716}%
\vRa{51.573280}{168.978958}{1.513752}%
\vRa{51.477358}{169.428958}{0.828788}%
\vRa{51.381436}{169.878958}{0.143824}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{88.639433}{148.716224}{0.251047}%
\vRa{88.639433}{149.166224}{0.753141}%
\vRa{88.639433}{149.616224}{1.255234}%
\vRa{88.639433}{150.066224}{1.757328}%
\vRa{88.639433}{150.516224}{2.259422}%
\vRa{88.639433}{150.966224}{2.761515}%
\vRa{88.639433}{151.416224}{3.263609}%
\vRa{88.639433}{151.866224}{3.765703}%
\vRa{88.639433}{152.316224}{4.267796}%
\vRa{88.639433}{152.766224}{4.769890}%
\vRa{88.639433}{153.216224}{5.271984}%
\vRa{88.639433}{153.666224}{5.774078}%
\vRa{88.639433}{154.116224}{6.276171}%
\vRa{88.639433}{154.566224}{6.778265}%
\vRa{88.639433}{155.016224}{7.280359}%
\vRa{88.639433}{155.466224}{7.782452}%
\vRa{88.639433}{155.916224}{8.284546}%
\vRa{88.639433}{156.366224}{8.786640}%
\vRa{88.639433}{156.816224}{9.288734}%
\vRa{88.639433}{157.266224}{9.790827}%
\vRa{88.639433}{157.716224}{10.292921}%
\vRa{88.639433}{158.166224}{10.795015}%
\vRa{88.639433}{158.616224}{11.297108}%
\vRa{88.639433}{159.066224}{11.799202}%
\vRa{88.639433}{159.516224}{12.301296}%
\vRa{88.639433}{159.966224}{12.803389}%
\vRa{88.639433}{160.416224}{13.305483}%
\vRa{88.639433}{160.866224}{13.807577}%
\vRa{88.639433}{161.316224}{14.309671}%
\vRa{88.639433}{161.766224}{14.811764}%
\vRa{88.639433}{162.216224}{15.313858}%
\vRa{88.639433}{162.666224}{15.815952}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{88.639433}{163.116224}{16.318045}%
\vRa{88.639433}{163.566224}{16.820139}%
\vRa{88.639433}{164.016224}{17.322233}%
\vRa{88.639433}{164.466224}{17.824326}%
\vRa{88.639433}{164.916224}{18.326420}%
\vRa{88.639433}{165.366224}{18.828514}%
\vRa{88.639433}{165.816224}{19.330608}%
\vRa{88.639433}{166.266224}{19.832701}%
\vRa{88.639433}{166.716224}{20.334795}%
\vRa{88.639433}{167.166224}{20.836889}%
\vRa{88.639433}{167.616224}{21.338982}%
\vRa{88.639433}{168.066224}{21.841076}%
\vRa{88.639433}{168.516224}{22.343170}%
\vRa{88.639433}{168.966224}{22.845263}%
\vRa{88.639433}{169.416224}{23.347357}%
\vRa{88.639433}{169.866224}{23.849451}%
\vRa{88.639433}{170.316224}{24.351545}%
\vRa{88.639433}{170.766224}{24.853638}%
\vRa{88.639433}{171.216224}{25.355732}%
\vRa{88.639433}{171.666224}{25.857826}%
\vRa{88.639433}{172.116224}{26.359919}%
\vRa{88.639433}{172.566224}{26.862013}%
\vRa{88.639433}{173.016224}{27.364107}%
\vRa{88.639433}{173.466224}{27.866201}%
\vRa{88.639433}{173.916224}{28.368294}%
\vRa{88.639433}{174.366224}{28.870388}%
\vRa{88.639433}{174.816224}{28.786345}%
\vRa{88.639433}{175.266224}{27.963664}%
\vRa{88.639433}{175.716224}{27.140982}%
\vRa{88.639433}{176.166224}{26.318300}%
\vRa{88.639433}{176.616224}{25.495619}%
\vRa{88.639433}{177.066224}{24.672937}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{88.639433}{177.516224}{23.850256}%
\vRa{88.639433}{177.966224}{23.027574}%
\vRa{88.639433}{178.416224}{22.204892}%
\vRa{88.639433}{178.866224}{21.382211}%
\vRa{88.639433}{179.316224}{20.559529}%
\vRa{88.639433}{179.766224}{19.736847}%
\vRa{88.639433}{180.216224}{18.914166}%
\vRa{88.639433}{180.666224}{18.091484}%
\vRa{88.639433}{181.116224}{17.268803}%
\vRa{88.639433}{181.566224}{16.446121}%
\vRa{88.639433}{182.016224}{15.623439}%
\vRa{88.639433}{182.466224}{14.800758}%
\vRa{88.639433}{182.916224}{13.978076}%
\vRa{88.639433}{183.366224}{13.155395}%
\vRa{88.639433}{183.816224}{12.332713}%
\vRa{88.639433}{184.266224}{11.510031}%
\vRa{88.639433}{184.716224}{10.687350}%
\vRa{88.639433}{185.166224}{9.864668}%
\vRa{88.639433}{185.616224}{9.041986}%
\vRa{88.639433}{186.066224}{8.219305}%
\vRa{88.639433}{186.516224}{7.396623}%
\vRa{88.639433}{186.966224}{6.573942}%
\vRa{88.639433}{187.416224}{5.751260}%
\vRa{88.639433}{187.866224}{4.928578}%
\vRa{88.639433}{188.316224}{4.105897}%
\vRa{88.639433}{188.766224}{3.283215}%
\vRa{88.639433}{189.216224}{2.460534}%
\vRa{88.639433}{189.666224}{1.637852}%
\vRa{88.639433}{190.116224}{0.815170}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{51.396192}{170.198446}{0.372492}%
\vRa{51.465985}{170.648446}{1.117475}%
\vRa{51.535778}{171.098446}{1.862458}%
\vRa{51.605571}{171.548446}{2.607442}%
\vRa{51.675364}{171.998446}{3.352425}%
\vRa{51.745157}{172.448446}{4.097409}%
\vRa{51.814950}{172.898446}{4.842392}%
\vRa{51.884743}{173.348446}{5.587375}%
\vRa{51.954536}{173.798446}{6.332359}%
\vRa{52.024329}{174.248446}{7.077342}%
\vRa{52.094122}{174.698446}{7.822325}%
\vRa{52.163915}{175.148446}{8.567309}%
\vRa{52.233708}{175.598446}{9.312292}%
\vRa{52.303501}{176.048446}{10.057276}%
\vRa{52.373294}{176.498446}{10.802259}%
\vRa{52.443087}{176.948446}{11.547242}%
\vRa{52.512880}{177.398446}{12.292226}%
\vRa{52.582673}{177.848446}{13.037209}%
\vRa{52.652466}{178.298446}{13.782192}%
\vRa{52.722259}{178.748446}{14.527176}%
\vRa{52.792052}{179.198446}{15.272159}%
\vRa{52.861845}{179.648446}{16.017143}%
\vRa{52.931639}{180.098446}{16.762126}%
\vRa{53.001432}{180.548446}{17.507109}%
\vRa{53.071225}{180.998446}{18.252093}%
\vRa{53.141018}{181.448446}{18.997076}%
\vRa{53.210811}{181.898446}{19.742059}%
\vRa{53.280604}{182.348446}{20.487043}%
\vRa{53.350397}{182.798446}{21.232026}%
\vRa{53.420190}{183.248446}{21.977010}%
\vRa{53.489983}{183.698446}{22.721993}%
\vRa{53.559776}{184.148446}{23.466976}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{53.629569}{184.598446}{24.211960}%
\vRa{53.699362}{185.048446}{24.956943}%
\vRa{53.769155}{185.498446}{25.701926}%
\vRa{53.838948}{185.948446}{26.446910}%
\vRa{53.908741}{186.398446}{27.191893}%
\vRa{53.978534}{186.848446}{27.936877}%
\vRa{54.048327}{187.298446}{28.681860}%
\vRa{54.118120}{187.748446}{29.426843}%
\vRa{54.187913}{188.198446}{30.171827}%
\vRa{54.257706}{188.648446}{30.916810}%
\vRa{54.327499}{189.098446}{31.661793}%
\vRa{54.397292}{189.548446}{32.406777}%
\vRa{54.467085}{189.998446}{33.151760}%
\vRa{54.536878}{190.448446}{33.896744}%
\vRa{54.606671}{190.898446}{33.475602}%
\vRa{54.676464}{191.348446}{32.660345}%
\vRa{54.746257}{191.798446}{31.845089}%
\vRa{54.816050}{192.248446}{31.029832}%
\vRa{54.885843}{192.698446}{30.214576}%
\vRa{54.955636}{193.148446}{29.399319}%
\vRa{55.025429}{193.598446}{28.584062}%
\vRa{55.095223}{194.048446}{27.768806}%
\vRa{55.165016}{194.498446}{26.953549}%
\vRa{55.234809}{194.948446}{26.138293}%
\vRa{55.304602}{195.398446}{25.323036}%
\vRa{55.374395}{195.848446}{24.507780}%
\vRa{55.444188}{196.298446}{23.692523}%
\vRa{55.513981}{196.748446}{22.877266}%
\vRa{55.583774}{197.198446}{22.062010}%
\vRa{55.653567}{197.648446}{21.246753}%
\vRa{55.723360}{198.098446}{20.431497}%
\vRa{55.793153}{198.548446}{19.616240}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{55.862946}{198.998446}{18.800984}%
\vRa{55.932739}{199.448446}{17.985727}%
\vRa{56.002532}{199.898446}{17.170471}%
\vRa{56.072325}{200.348446}{16.355214}%
\vRa{56.142118}{200.798446}{15.539957}%
\vRa{56.211911}{201.248446}{14.724701}%
\vRa{56.281704}{201.698446}{13.909444}%
\vRa{56.351497}{202.148446}{13.094188}%
\vRa{56.421290}{202.598446}{12.278931}%
\vRa{56.491083}{203.048446}{11.463675}%
\vRa{56.560876}{203.498446}{10.648418}%
\vRa{56.630669}{203.948446}{9.833161}%
\vRa{56.700462}{204.398446}{9.017905}%
\vRa{56.770255}{204.848446}{8.202648}%
\vRa{56.840048}{205.298446}{7.387392}%
\vRa{56.909841}{205.748446}{6.572135}%
\vRa{56.979634}{206.198446}{5.756879}%
\vRa{57.049427}{206.648446}{4.941622}%
\vRa{57.119220}{207.098446}{4.126366}%
\vRa{57.189013}{207.548446}{3.311109}%
\vRa{57.258807}{207.998446}{2.495852}%
\vRa{57.328600}{208.448446}{1.680596}%
\vRa{57.398393}{208.898446}{0.865339}%
\vRa{57.468186}{209.348446}{0.050083}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{88.248991}{148.716224}{0.390443}%
\vRa{87.468105}{149.166224}{1.171329}%
\vRa{86.687219}{149.616224}{1.952215}%
\vRa{85.906333}{150.066224}{2.733100}%
\vRa{85.125447}{150.516224}{3.513986}%
\vRa{84.344561}{150.966224}{4.294872}%
\vRa{83.563676}{151.416224}{5.075758}%
\vRa{82.782790}{151.866224}{5.856644}%
\vRa{82.001904}{152.316224}{6.637529}%
\vRa{81.221018}{152.766224}{7.418415}%
\vRa{80.440132}{153.216224}{8.199301}%
\vRa{79.659247}{153.666224}{8.980187}%
\vRa{78.878361}{154.116224}{9.761073}%
\vRa{78.097475}{154.566224}{10.541958}%
\vRa{77.316589}{155.016224}{11.322844}%
\vRa{76.535703}{155.466224}{12.103730}%
\vRa{75.754818}{155.916224}{12.884616}%
\vRa{74.973932}{156.366224}{13.665502}%
\vRa{74.193046}{156.816224}{14.446387}%
\vRa{73.412160}{157.266224}{15.227273}%
\vRa{72.631274}{157.716224}{16.008159}%
\vRa{71.850389}{158.166224}{16.789045}%
\vRa{71.069503}{158.616224}{17.569931}%
\vRa{70.288617}{159.066224}{18.350816}%
\vRa{69.507731}{159.516224}{19.131702}%
\vRa{68.726845}{159.966224}{19.912588}%
\vRa{67.945960}{160.416224}{20.693474}%
\vRa{67.165074}{160.866224}{21.474360}%
\vRa{66.384188}{161.316224}{22.255245}%
\vRa{65.603302}{161.766224}{23.036131}%
\vRa{64.822416}{162.216224}{23.817017}%
\vRa{64.041531}{162.666224}{24.597903}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{63.260645}{163.116224}{25.378789}%
\vRa{62.479759}{163.566224}{26.159674}%
\vRa{61.698873}{164.016224}{26.940560}%
\vRa{60.917987}{164.466224}{27.721446}%
\vRa{60.137102}{164.916224}{28.502332}%
\vRa{59.356216}{165.366224}{29.283218}%
\vRa{58.575330}{165.816224}{30.064103}%
\vRa{57.794444}{166.266224}{30.844989}%
\vRa{57.013558}{166.716224}{31.625875}%
\vRa{56.232673}{167.166224}{32.406761}%
\vRa{55.451787}{167.616224}{33.187647}%
\vRa{54.670901}{168.066224}{33.968532}%
\vRa{53.890015}{168.516224}{34.749418}%
\vRa{53.109129}{168.966224}{35.530304}%
\vRa{52.328244}{169.416224}{36.311190}%
\vRa{51.547358}{169.866224}{37.092076}%
\vRa{51.981934}{170.316224}{36.657499}%
\vRa{52.796711}{170.766224}{35.842723}%
\vRa{53.611487}{171.216224}{35.027946}%
\vRa{54.426263}{171.666224}{34.213170}%
\vRa{55.241040}{172.116224}{33.398394}%
\vRa{56.055816}{172.566224}{32.583617}%
\vRa{56.870593}{173.016224}{31.768841}%
\vRa{57.685369}{173.466224}{30.954064}%
\vRa{58.500145}{173.916224}{30.139288}%
\vRa{59.314922}{174.366224}{29.324512}%
\vRa{60.129698}{174.816224}{28.509735}%
\vRa{60.944475}{175.266224}{27.694959}%
\vRa{61.759251}{175.716224}{26.880182}%
\vRa{62.574027}{176.166224}{26.065406}%
\vRa{63.388804}{176.616224}{25.250630}%
\vRa{64.203580}{177.066224}{24.435853}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{65.018357}{177.516224}{23.621077}%
\vRa{65.833133}{177.966224}{22.806300}%
\vRa{66.647909}{178.416224}{21.991524}%
\vRa{67.462686}{178.866224}{21.176748}%
\vRa{68.277462}{179.316224}{20.361971}%
\vRa{69.092239}{179.766224}{19.547195}%
\vRa{69.907015}{180.216224}{18.732418}%
\vRa{70.721791}{180.666224}{17.917642}%
\vRa{71.536568}{181.116224}{17.102865}%
\vRa{72.351344}{181.566224}{16.288089}%
\vRa{73.166121}{182.016224}{15.473313}%
\vRa{73.980897}{182.466224}{14.658536}%
\vRa{74.795674}{182.916224}{13.843760}%
\vRa{75.610450}{183.366224}{13.028983}%
\vRa{76.425226}{183.816224}{12.214207}%
\vRa{77.240003}{184.266224}{11.399431}%
\vRa{78.054779}{184.716224}{10.584654}%
\vRa{78.869556}{185.166224}{9.769878}%
\vRa{79.684332}{185.616224}{8.955101}%
\vRa{80.499108}{186.066224}{8.140325}%
\vRa{81.313885}{186.516224}{7.325549}%
\vRa{82.128661}{186.966224}{6.510772}%
\vRa{82.943438}{187.416224}{5.695996}%
\vRa{83.758214}{187.866224}{4.881219}%
\vRa{84.572990}{188.316224}{4.066443}%
\vRa{85.387767}{188.766224}{3.251667}%
\vRa{86.202543}{189.216224}{2.436890}%
\vRa{87.017320}{189.666224}{1.622114}%
\vRa{87.832096}{190.116224}{0.807337}%
}}%
{\color{vltTeal!85}\vlB{%
\vSk{98.189507}{144.398910}{57.677363}{36.025315}%
\vSk{88.372466}{148.716224}{41.868190}{39.144664}%
\vSk{50.970084}{141.528958}{102.033056}{29.313581}%
\vSk{88.275488}{190.787115}{65.486526}{23.832059}%
\vSk{57.444579}{141.528958}{3.998754}{41.155243}%
\vSk{37.872212}{209.601090}{-122.322637}{36.025315}%
\vSk{57.382590}{148.716224}{-167.014302}{31.984937}%
\vSk{57.444579}{209.601090}{3.998754}{41.155243}%
\vSk{50.966021}{209.601090}{-98.816083}{39.873737}%
\vSk{51.167910}{190.787115}{-151.088184}{42.585830}%
\vSk{37.985021}{179.157875}{-34.265443}{15.912945}%
\vSk{37.854172}{141.528958}{117.107905}{42.272560}%
\vSk{88.479377}{148.716224}{-23.586923}{10.789513}%
\vSk{98.171467}{212.471042}{-62.892095}{42.272560}%
\vSk{88.239433}{148.716224}{90.000000}{42.070891}%
\vSk{51.161577}{148.716224}{150.046501}{43.024940}%
\vSk{57.265756}{190.787115}{148.882666}{36.405289}%
\vSk{88.447477}{190.787115}{-28.678293}{33.226265}%
}}%
{\color{black}\vlB{%
\vSx{37.676142}{179.157875}{-62.892095}{42.272560}%
\vSx{57.430632}{141.528958}{3.998754}{41.155243}%
\vSx{98.020496}{144.398910}{57.677363}{36.025315}%
\vSx{97.993437}{174.842125}{117.107905}{42.272560}%
\vSx{57.430632}{212.471042}{-176.001246}{41.155243}%
\vSx{37.703202}{209.601090}{-122.322637}{36.025315}%
}}%
{\color{black!48}\vlB{%
\vSk{118.561072}{177.000000}{91.250000}{1.788821}%
\vSk{118.444839}{178.788395}{93.750000}{1.788821}%
\vSk{118.345946}{180.573385}{96.250000}{0.922359}%
\vSk{117.981773}{183.966100}{98.750000}{0.155282}%
\vSk{117.635822}{184.119575}{101.250000}{1.788821}%
\vSk{117.214422}{185.874024}{103.750000}{1.788821}%
\vSk{117.004289}{187.611581}{106.250000}{0.767077}%
\vSk{116.148625}{190.728743}{108.750000}{0.310565}%
\vSk{115.506258}{191.022826}{111.250000}{1.788821}%
\vSk{114.792495}{192.690021}{113.750000}{1.788821}%
\vSk{114.529280}{194.327349}{116.250000}{0.611794}%
\vSk{113.156351}{197.091580}{118.750000}{0.465847}%
\vSk{112.237085}{197.500000}{121.250000}{1.788821}%
\vSk{111.252646}{199.029284}{123.750000}{1.788821}%
\vSk{110.992716}{200.516634}{126.250000}{0.456512}%
\vSk{109.095868}{202.869883}{128.750000}{0.621129}%
\vSk{107.927635}{203.354292}{131.250000}{1.788821}%
\vSk{106.702432}{204.699199}{133.750000}{1.788821}%
\vSk{106.497175}{205.991378}{136.250000}{0.301230}%
\vSk{104.090554}{207.895899}{138.750000}{0.776411}%
\vSk{102.708849}{208.407822}{141.250000}{1.788821}%
\vSk{101.280110}{209.527487}{143.750000}{1.788821}%
\vSk{101.173055}{210.585234}{146.250000}{0.145947}%
\vSk{98.292491}{212.023704}{148.750000}{0.931694}%
\vSk{96.739298}{212.507042}{151.250000}{1.788821}%
\vSk{95.158805}{213.367444}{153.750000}{1.779486}%
\vSk{91.877851}{215.133436}{158.750000}{1.086976}%
\vSk{90.200362}{215.527397}{161.250000}{1.788821}%
\vSk{88.657690}{216.102395}{163.750000}{1.624203}%
\vSk{85.041539}{217.134765}{168.750000}{1.242258}%
\vSk{83.290725}{217.377118}{171.250000}{1.788821}%
\vSk{81.847837}{217.649239}{173.750000}{1.468921}%
}}%
{\color{black!48}\vlB{%
\vSk{77.991274}{217.969513}{178.750000}{1.397541}%
\vSk{76.202879}{218.000000}{-178.750000}{1.788821}%
\vSk{74.874618}{217.960977}{-176.250000}{1.313639}%
\vSk{70.819575}{217.613339}{-171.250000}{1.552823}%
\vSk{69.047940}{217.377118}{-168.750000}{1.788821}%
\vSk{67.905741}{217.028136}{-166.250000}{1.158357}%
\vSk{63.848598}{216.076450}{-161.250000}{1.708105}%
\vSk{62.165004}{215.527397}{-158.750000}{1.788821}%
\vSk{61.230755}{214.879061}{-156.250000}{1.003074}%
\vSk{58.891391}{213.400424}{-153.750000}{0.074567}%
\vSk{57.307604}{213.367444}{-151.250000}{1.788821}%
\vSk{55.763207}{212.507042}{-148.750000}{1.788821}%
\vSk{55.043575}{211.579049}{-146.250000}{0.847792}%
\vSk{52.804258}{209.663399}{-143.750000}{0.229849}%
\vSk{51.395339}{209.527487}{-141.250000}{1.788821}%
\vSk{50.037063}{208.407822}{-138.750000}{1.788821}%
\vSk{49.523952}{207.228371}{-136.250000}{0.692510}%
\vSk{47.482684}{204.977404}{-133.750000}{0.385132}%
\vSk{46.291442}{204.699199}{-131.250000}{1.788821}%
\vSk{45.160559}{203.354292}{-128.750000}{1.788821}%
\vSk{44.832267}{201.959219}{-126.250000}{0.537227}%
\vSk{43.088363}{199.478622}{-123.750000}{0.540414}%
\vSk{42.150994}{199.029284}{-121.250000}{1.788821}%
\vSk{41.281865}{197.500000}{-118.750000}{1.788821}%
\vSk{41.104877}{195.931693}{-116.250000}{0.381945}%
\vSk{39.754815}{193.326799}{-113.750000}{0.695696}%
\vSk{39.099799}{192.690021}{-111.250000}{1.788821}%
\vSk{38.518833}{191.022826}{-108.750000}{1.788821}%
\vSk{38.450158}{189.328938}{-106.250000}{0.226663}%
\vSk{37.583327}{186.700615}{-103.750000}{0.850978}%
\vSk{37.230568}{185.874024}{-101.250000}{1.788821}%
\vSk{36.955416}{184.119575}{-98.750000}{1.788821}%
}}%
{\color{black!48}\vlB{%
\vSk{36.945367}{182.351574}{-96.250000}{0.071380}%
\vSk{36.639879}{179.792501}{-93.750000}{1.006261}%
\vSk{36.600095}{178.788395}{-91.250000}{1.788821}%
\vSk{36.600095}{177.000000}{-88.750000}{1.704919}%
\vSk{36.826685}{172.803065}{-83.750000}{1.161543}%
\vSk{36.955416}{171.648426}{-81.250000}{1.788821}%
\vSk{37.230568}{169.880425}{-78.750000}{1.549636}%
\vSk{38.145099}{165.935280}{-73.750000}{1.316825}%
\vSk{38.518833}{164.671062}{-71.250000}{1.788821}%
\vSk{39.099799}{162.977174}{-68.750000}{1.394354}%
\vSk{40.622710}{159.388600}{-63.750000}{1.472108}%
\vSk{41.281865}{158.068307}{-61.250000}{1.788821}%
\vSk{42.150994}{156.500000}{-58.750000}{1.239072}%
\vSk{44.187644}{153.353181}{-53.750000}{1.627390}%
\vSk{45.160559}{152.040781}{-51.250000}{1.788821}%
\vSk{46.291442}{150.645708}{-48.750000}{1.083790}%
\vSk{48.736458}{148.004370}{-43.750000}{1.782672}%
\vSk{50.037063}{146.771629}{-41.250000}{1.788821}%
\vSk{51.395339}{145.592178}{-38.750000}{0.928507}%
\vSk{54.126574}{143.502950}{-36.250000}{0.149134}%
\vSk{54.261138}{143.414766}{-33.750000}{1.788821}%
\vSk{55.763207}{142.420951}{-31.250000}{1.788821}%
\vSk{57.307604}{141.492958}{-28.750000}{0.773225}%
\vSk{60.222713}{139.976021}{-26.250000}{0.304416}%
\vSk{60.511553}{139.841381}{-23.750000}{1.788821}%
\vSk{62.165004}{139.120939}{-21.250000}{1.788821}%
\vSk{63.848598}{138.472603}{-18.750000}{0.617943}%
\vSk{66.835154}{137.525678}{-16.250000}{0.459698}%
\vSk{67.293345}{137.397041}{-13.750000}{1.788821}%
\vSk{69.047940}{136.971864}{-11.250000}{1.788821}%
\vSk{70.819575}{136.622882}{-8.750000}{0.462660}%
\vSk{73.771742}{136.222968}{-6.250000}{0.614981}%
}}%
{\color{black!48}\vlB{%
\vSk{74.400453}{136.156017}{-3.750000}{1.788821}%
\vSk{76.202879}{136.039023}{-1.250000}{1.788821}%
\vSk{77.991274}{136.000000}{1.250000}{0.307378}%
\vSk{80.778610}{136.105640}{3.750000}{0.770263}%
\vSk{81.529839}{136.156017}{6.250000}{1.788821}%
\vSk{83.290725}{136.350761}{8.750000}{1.788821}%
\vSk{85.041539}{136.622882}{11.250000}{0.152096}%
\vSk{87.617485}{137.177052}{13.750000}{0.925545}%
\vSk{88.499649}{137.397041}{16.250000}{1.788821}%
\vSk{90.200362}{137.897605}{18.750000}{1.785634}%
\vSk{94.176956}{139.406081}{23.750000}{1.080828}%
\vSk{95.150433}{139.841381}{26.250000}{1.788821}%
\vSk{96.739298}{140.632556}{28.750000}{1.630352}%
\vSk{100.266618}{142.728020}{33.750000}{1.236110}%
\vSk{101.280110}{143.414766}{36.250000}{1.788821}%
\vSk{102.708849}{144.472513}{38.750000}{1.475070}%
\vSk{105.709681}{147.046456}{43.750000}{1.391392}%
\vSk{106.702432}{148.008622}{46.250000}{1.788821}%
\vSk{107.927635}{149.300801}{48.750000}{1.319787}%
\vSk{110.348092}{152.236059}{53.750000}{1.546674}%
\vSk{111.252646}{153.483366}{56.250000}{1.788821}%
\vSk{112.237085}{154.970716}{58.750000}{1.164505}%
\vSk{114.047114}{158.146213}{63.750000}{1.701957}%
\vSk{114.792495}{159.672651}{66.250000}{1.788821}%
\vSk{115.506258}{161.309979}{68.750000}{1.009223}%
\vSk{116.701631}{164.606275}{71.250000}{0.068418}%
\vSk{116.718375}{164.671062}{73.750000}{1.788821}%
\vSk{117.214422}{166.388419}{76.250000}{1.788821}%
\vSk{117.635822}{168.125976}{78.750000}{0.853940}%
\vSk{118.219865}{171.427329}{81.250000}{0.223701}%
\vSk{118.251617}{171.648426}{83.750000}{1.788821}%
\vSk{118.444839}{173.426615}{86.250000}{1.788821}%
}}%
{\color{black!48}\vlB{%
\vSk{118.561072}{175.211605}{88.750000}{0.698658}%
}}%
{\color{black}\put(78.000000,177.000000){\circle*{3.400000}}}%
{\color{vltBlue}\vlB{%
\vSq{77.540381}{177.000000}{45.000000}{38.612193}%
\vRa{104.806415}{201.180360}{0.316901}%
\vRa{104.356415}{201.630360}{0.950704}%
\vRa{103.906415}{202.080360}{1.584507}%
\vRa{103.456415}{202.530360}{2.218310}%
\vRa{103.006415}{202.980360}{2.852113}%
\vRa{102.556415}{203.430360}{3.485915}%
\vRa{102.361399}{203.880360}{3.864734}%
\vRa{103.463123}{204.330360}{2.946813}%
\vRa{104.564847}{204.780360}{2.028891}%
\vRa{105.666571}{205.230360}{1.110970}%
\vRa{106.768296}{205.680360}{0.193049}%
}}%
{\color{black}\put(105.00000,187.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $b_i$}}}%
{\color{black}\put(78.00000,109.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont circumscribed radius}}}%
{\color{black!65}\vlB{%
\vSf{144.000000}{177.000000}{0.000000}{32.000000}%
\vSf{171.025745}{177.000000}{157.217594}{5.206175}%
\vSf{171.025745}{177.000000}{-157.217594}{5.206175}%
}}%
{\color{black!38}\vlB{%
\vSk{195.352369}{163.263146}{-62.892095}{4.500000}%
\vSk{198.542043}{157.032097}{-62.892095}{4.500000}%
\vSk{201.731717}{150.801047}{-62.892095}{4.500000}%
\vSk{204.921391}{144.569997}{-62.892095}{3.744913}%
\vSk{206.955993}{141.236463}{3.998754}{0.755087}%
\vSk{210.203156}{141.463456}{3.998754}{4.500000}%
\vSk{217.186115}{141.951599}{3.998754}{4.500000}%
\vSk{224.169074}{142.439743}{3.998754}{4.500000}%
\vSk{230.765895}{143.055203}{57.677363}{4.500000}%
\vSk{234.508699}{148.970558}{57.677363}{4.500000}%
\vSk{238.251503}{154.885912}{57.677363}{4.500000}%
\vSk{239.850274}{160.804704}{117.107905}{4.500000}%
\vSk{236.660600}{167.035754}{117.107905}{4.500000}%
\vSk{233.470926}{173.266804}{117.107905}{4.500000}%
\vSk{230.660053}{179.497853}{117.107905}{3.668689}%
\vSk{230.158932}{182.763537}{-176.001246}{0.831311}%
\vSk{223.175973}{182.531228}{-176.001246}{4.500000}%
\vSk{216.193014}{182.043085}{-176.001246}{4.500000}%
\vSk{209.210055}{181.554942}{-176.001246}{4.500000}%
\vSk{204.111220}{180.880384}{-122.322637}{4.500000}%
\vSk{200.368416}{174.965029}{-122.322637}{4.500000}%
\vSk{196.625612}{169.049675}{-122.322637}{4.500000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{237.959580}{164.236463}{2.242963}%
\vRa{239.910966}{164.686463}{6.728889}%
\vRa{241.862352}{165.136463}{11.214815}%
\vRa{243.813739}{165.586463}{15.700741}%
\vRa{245.765125}{166.036463}{14.460758}%
\vRa{247.716511}{166.486463}{11.478721}%
\vRa{249.667898}{166.936463}{8.496684}%
\vRa{251.619284}{167.386463}{5.514648}%
\vRa{253.570670}{167.836463}{2.532611}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{236.868709}{164.236463}{0.067217}%
\vRa{236.638354}{164.686463}{0.201650}%
\vRa{236.407999}{165.136463}{0.336083}%
\vRa{236.177644}{165.586463}{0.470516}%
\vRa{235.947289}{166.036463}{0.604949}%
\vRa{235.716934}{166.486463}{0.739382}%
\vRa{235.486579}{166.936463}{0.873815}%
\vRa{235.256224}{167.386463}{1.008249}%
\vRa{235.025869}{167.836463}{1.142682}%
\vRa{234.795514}{168.286463}{1.277115}%
\vRa{234.565159}{168.736463}{1.411548}%
\vRa{234.334804}{169.186463}{1.545981}%
\vRa{234.104449}{169.636463}{1.680414}%
\vRa{233.874094}{170.086463}{1.814847}%
\vRa{233.643740}{170.536463}{1.949281}%
\vRa{233.413385}{170.986463}{2.083714}%
\vRa{233.183030}{171.436463}{2.218147}%
\vRa{232.952675}{171.886463}{2.352580}%
\vRa{232.722320}{172.336463}{2.487013}%
\vRa{232.491965}{172.786463}{2.621446}%
\vRa{232.261610}{173.236463}{2.755879}%
\vRa{232.031255}{173.686463}{2.890312}%
\vRa{231.800900}{174.136463}{3.024746}%
\vRa{231.570545}{174.586463}{3.159179}%
\vRa{231.340190}{175.036463}{3.293612}%
\vRa{231.109835}{175.486463}{3.428045}%
\vRa{230.879480}{175.936463}{3.562478}%
\vRa{230.649125}{176.386463}{3.696911}%
\vRa{230.418770}{176.836463}{3.831344}%
\vRa{230.188415}{177.286463}{3.965778}%
\vRa{229.958060}{177.736463}{4.100211}%
\vRa{229.727705}{178.186463}{4.234644}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{229.497350}{178.636463}{4.369077}%
\vRa{229.266995}{179.086463}{4.503510}%
\vRa{229.036640}{179.536463}{4.637943}%
\vRa{228.806285}{179.986463}{4.772376}%
\vRa{228.575930}{180.436463}{4.906810}%
\vRa{228.345575}{180.886463}{4.924732}%
\vRa{228.115220}{181.336463}{4.494556}%
\vRa{227.884865}{181.786463}{4.064380}%
\vRa{227.654510}{182.236463}{3.634204}%
\vRa{227.424155}{182.686463}{3.204029}%
\vRa{227.193800}{183.136463}{2.773853}%
\vRa{226.963445}{183.586463}{2.343677}%
\vRa{226.733090}{184.036463}{1.913501}%
\vRa{226.502735}{184.486463}{1.483325}%
\vRa{226.272380}{184.936463}{1.053150}%
\vRa{226.042025}{185.386463}{0.622974}%
\vRa{225.811670}{185.836463}{0.192798}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{260.500788}{165.916435}{0.657689}%
\vRa{259.470138}{166.366435}{1.973066}%
\vRa{258.439487}{166.816435}{3.288444}%
\vRa{257.408837}{167.266435}{4.603821}%
\vRa{256.378186}{167.716435}{5.919199}%
\vRa{255.347536}{168.166435}{7.234577}%
\vRa{255.671802}{168.616435}{7.195037}%
\vRa{256.173896}{169.066435}{6.977670}%
\vRa{256.675990}{169.516435}{6.760304}%
\vRa{257.178084}{169.966435}{6.542937}%
\vRa{257.680177}{170.416435}{6.325571}%
\vRa{258.182271}{170.866435}{6.108204}%
\vRa{258.684365}{171.316435}{5.890837}%
\vRa{259.186458}{171.766435}{5.673471}%
\vRa{259.688552}{172.216435}{5.456104}%
\vRa{260.190646}{172.666435}{5.238738}%
\vRa{260.692739}{173.116435}{5.021371}%
\vRa{261.194833}{173.566435}{4.804004}%
\vRa{261.696927}{174.016435}{4.586638}%
\vRa{262.199021}{174.466435}{4.369271}%
\vRa{262.701114}{174.916435}{4.151904}%
\vRa{263.203208}{175.366435}{3.934538}%
\vRa{263.705302}{175.816435}{3.717171}%
\vRa{264.207395}{176.266435}{3.499805}%
\vRa{264.709489}{176.716435}{3.282438}%
\vRa{265.211583}{177.166435}{3.065071}%
\vRa{265.713676}{177.616435}{2.847705}%
\vRa{266.215770}{178.066435}{2.630338}%
\vRa{266.717864}{178.516435}{2.412972}%
\vRa{267.219958}{178.966435}{2.195605}%
\vRa{267.722051}{179.416435}{1.978238}%
\vRa{268.224145}{179.866435}{1.760872}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{268.726239}{180.316435}{1.543505}%
\vRa{269.228332}{180.766435}{1.326139}%
\vRa{269.730426}{181.216435}{1.108772}%
\vRa{270.232520}{181.666435}{0.891405}%
\vRa{270.734614}{182.116435}{0.674039}%
\vRa{271.236707}{182.566435}{0.456672}%
\vRa{271.738801}{183.016435}{0.239306}%
\vRa{272.240895}{183.466435}{0.021939}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{233.076347}{181.018603}{0.365162}%
\vRa{232.415816}{181.468603}{1.095486}%
\vRa{231.755285}{181.918603}{1.825809}%
\vRa{231.094754}{182.368603}{2.556133}%
\vRa{230.434223}{182.818603}{3.286457}%
\vRa{229.773693}{183.268603}{4.016781}%
\vRa{229.113162}{183.718603}{4.747105}%
\vRa{228.452631}{184.168603}{5.477428}%
\vRa{227.792100}{184.618603}{6.207752}%
\vRa{227.131570}{185.068603}{6.938076}%
\vRa{226.471039}{185.518603}{7.668400}%
\vRa{225.810508}{185.968603}{8.398724}%
\vRa{225.949154}{186.418603}{8.329871}%
\vRa{226.233881}{186.868603}{8.114937}%
\vRa{226.518608}{187.318603}{7.900003}%
\vRa{226.803335}{187.768603}{7.685069}%
\vRa{227.088062}{188.218603}{7.470135}%
\vRa{227.372789}{188.668603}{7.255201}%
\vRa{227.657516}{189.118603}{7.040267}%
\vRa{227.942243}{189.568603}{6.825333}%
\vRa{228.226970}{190.018603}{6.610399}%
\vRa{228.511697}{190.468603}{6.395465}%
\vRa{228.796425}{190.918603}{6.180531}%
\vRa{229.081152}{191.368603}{5.965596}%
\vRa{229.365879}{191.818603}{5.750662}%
\vRa{229.650606}{192.268603}{5.535728}%
\vRa{229.935333}{192.718603}{5.320794}%
\vRa{230.220060}{193.168603}{5.105860}%
\vRa{230.504787}{193.618603}{4.890926}%
\vRa{230.789514}{194.068603}{4.675992}%
\vRa{231.074241}{194.518603}{4.461058}%
\vRa{231.358968}{194.968603}{4.246124}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{231.643696}{195.418603}{4.031190}%
\vRa{231.928423}{195.868603}{3.816256}%
\vRa{232.213150}{196.318603}{3.601322}%
\vRa{232.497877}{196.768603}{3.386388}%
\vRa{232.782604}{197.218603}{3.171454}%
\vRa{233.067331}{197.668603}{2.956520}%
\vRa{233.352058}{198.118603}{2.741586}%
\vRa{233.636785}{198.568603}{2.526651}%
\vRa{233.921512}{199.018603}{2.311717}%
\vRa{234.206239}{199.468603}{2.096783}%
\vRa{234.490967}{199.918603}{1.881849}%
\vRa{234.775694}{200.368603}{1.666915}%
\vRa{235.060421}{200.818603}{1.451981}%
\vRa{235.345148}{201.268603}{1.237047}%
\vRa{235.629875}{201.718603}{1.022113}%
\vRa{235.914602}{202.168603}{0.807179}%
\vRa{236.199329}{202.618603}{0.592245}%
\vRa{236.484056}{203.068603}{0.377311}%
\vRa{236.768783}{203.518603}{0.162377}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{271.880230}{183.736854}{0.296163}%
\vRa{271.057549}{184.186854}{0.888490}%
\vRa{270.234867}{184.636854}{1.480817}%
\vRa{269.412186}{185.086854}{2.073143}%
\vRa{268.589504}{185.536854}{2.665470}%
\vRa{267.766822}{185.986854}{3.257796}%
\vRa{266.944141}{186.436854}{3.850123}%
\vRa{266.121459}{186.886854}{4.442450}%
\vRa{265.298778}{187.336854}{5.034776}%
\vRa{264.476096}{187.786854}{5.627103}%
\vRa{263.653414}{188.236854}{6.219430}%
\vRa{262.830733}{188.686854}{6.811756}%
\vRa{262.008051}{189.136854}{7.404083}%
\vRa{261.185370}{189.586854}{7.996410}%
\vRa{260.362688}{190.036854}{8.588736}%
\vRa{259.540006}{190.486854}{9.181063}%
\vRa{258.717325}{190.936854}{9.773389}%
\vRa{257.894643}{191.386854}{10.365716}%
\vRa{257.071961}{191.836854}{10.958043}%
\vRa{256.249280}{192.286854}{11.550369}%
\vRa{255.426598}{192.736854}{12.142696}%
\vRa{255.383619}{193.186854}{11.955320}%
\vRa{255.588823}{193.636854}{11.519761}%
\vRa{255.794028}{194.086854}{11.084201}%
\vRa{255.999233}{194.536854}{10.648642}%
\vRa{256.204437}{194.986854}{10.213082}%
\vRa{256.409642}{195.436854}{9.777522}%
\vRa{256.614847}{195.886854}{9.341963}%
\vRa{256.820051}{196.336854}{8.906403}%
\vRa{257.025256}{196.786854}{8.470844}%
\vRa{257.230460}{197.236854}{8.035284}%
\vRa{257.435665}{197.686854}{7.599724}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{257.640870}{198.136854}{7.164165}%
\vRa{257.846074}{198.586854}{6.728605}%
\vRa{258.051279}{199.036854}{6.293046}%
\vRa{258.256484}{199.486854}{5.857486}%
\vRa{258.461688}{199.936854}{5.421926}%
\vRa{258.666893}{200.386854}{4.986367}%
\vRa{258.872097}{200.836854}{4.550807}%
\vRa{259.077302}{201.286854}{4.115248}%
\vRa{259.282507}{201.736854}{3.679688}%
\vRa{259.487711}{202.186854}{3.244128}%
\vRa{259.692916}{202.636854}{2.808569}%
\vRa{259.898121}{203.086854}{2.373009}%
\vRa{260.103325}{203.536854}{1.937449}%
\vRa{260.308530}{203.986854}{1.501890}%
\vRa{260.513735}{204.436854}{1.066330}%
\vRa{260.718939}{204.886854}{0.630771}%
\vRa{260.924144}{205.336854}{0.195211}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{254.855229}{193.070507}{0.475334}%
\vRa{254.109766}{193.520507}{1.426002}%
\vRa{253.364302}{193.970507}{2.376670}%
\vRa{252.618839}{194.420507}{3.327339}%
\vRa{251.873375}{194.870507}{4.278007}%
\vRa{251.127912}{195.320507}{5.228675}%
\vRa{250.382448}{195.770507}{6.179343}%
\vRa{249.636985}{196.220507}{7.130011}%
\vRa{248.891521}{196.670507}{8.080679}%
\vRa{248.146057}{197.120507}{9.031347}%
\vRa{247.400594}{197.570507}{9.982016}%
\vRa{246.655130}{198.020507}{10.932684}%
\vRa{245.909667}{198.470507}{11.883352}%
\vRa{245.164203}{198.920507}{12.834020}%
\vRa{244.418740}{199.370507}{13.784688}%
\vRa{243.673276}{199.820507}{14.735356}%
\vRa{242.927813}{200.270507}{15.686025}%
\vRa{242.182349}{200.720507}{16.636693}%
\vRa{241.436886}{201.170507}{17.587361}%
\vRa{240.691422}{201.620507}{18.538029}%
\vRa{239.945959}{202.070507}{19.488697}%
\vRa{239.200495}{202.520507}{20.439365}%
\vRa{238.455032}{202.970507}{21.390034}%
\vRa{237.709568}{203.420507}{22.340702}%
\vRa{237.154712}{203.870507}{23.100763}%
\vRa{243.592024}{204.320507}{16.868655}%
\vRa{250.029336}{204.770507}{10.636547}%
\vRa{256.466649}{205.220507}{4.404440}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{236.935926}{164.236463}{1.023654}%
\vRa{236.840004}{164.686463}{3.070962}%
\vRa{236.744082}{165.136463}{5.118270}%
\vRa{236.648160}{165.586463}{7.165578}%
\vRa{236.552238}{166.036463}{9.212887}%
\vRa{236.456317}{166.486463}{11.260195}%
\vRa{236.360395}{166.936463}{13.307503}%
\vRa{236.264473}{167.386463}{15.354811}%
\vRa{236.168551}{167.836463}{17.402119}%
\vRa{236.072629}{168.286463}{19.037644}%
\vRa{235.976707}{168.736463}{18.352680}%
\vRa{235.880786}{169.186463}{17.667716}%
\vRa{235.784864}{169.636463}{16.982752}%
\vRa{235.688942}{170.086463}{16.297788}%
\vRa{235.593020}{170.536463}{15.612824}%
\vRa{235.497098}{170.986463}{14.927860}%
\vRa{235.401176}{171.436463}{14.242896}%
\vRa{235.305255}{171.886463}{13.557932}%
\vRa{235.209333}{172.336463}{12.872968}%
\vRa{235.113411}{172.786463}{12.188004}%
\vRa{235.017489}{173.236463}{11.503040}%
\vRa{234.921567}{173.686463}{10.818076}%
\vRa{234.825645}{174.136463}{10.133112}%
\vRa{234.729723}{174.586463}{9.448148}%
\vRa{234.633802}{175.036463}{8.763184}%
\vRa{234.537880}{175.486463}{8.078220}%
\vRa{234.441958}{175.936463}{7.393256}%
\vRa{234.346036}{176.386463}{6.708292}%
\vRa{234.250114}{176.836463}{6.023328}%
\vRa{234.154192}{177.286463}{5.338364}%
\vRa{234.058271}{177.736463}{4.653400}%
\vRa{233.962349}{178.186463}{3.968437}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{233.866427}{178.636463}{3.283473}%
\vRa{233.770505}{179.086463}{2.598509}%
\vRa{233.674583}{179.536463}{1.913545}%
\vRa{233.578661}{179.986463}{1.228581}%
\vRa{233.482740}{180.436463}{0.543617}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{255.227961}{168.443643}{0.251047}%
\vRa{255.227961}{168.893643}{0.753141}%
\vRa{255.227961}{169.343643}{1.255234}%
\vRa{255.227961}{169.793643}{1.757328}%
\vRa{255.227961}{170.243643}{2.259422}%
\vRa{255.227961}{170.693643}{2.761515}%
\vRa{255.227961}{171.143643}{3.263609}%
\vRa{255.227961}{171.593643}{3.765703}%
\vRa{255.227961}{172.043643}{4.267796}%
\vRa{255.227961}{172.493643}{4.769890}%
\vRa{255.227961}{172.943643}{5.271984}%
\vRa{255.227961}{173.393643}{5.774078}%
\vRa{255.227961}{173.843643}{6.276171}%
\vRa{255.227961}{174.293643}{6.778265}%
\vRa{255.227961}{174.743643}{7.280359}%
\vRa{255.227961}{175.193643}{7.782452}%
\vRa{255.227961}{175.643643}{8.284546}%
\vRa{255.227961}{176.093643}{8.786640}%
\vRa{255.227961}{176.543643}{9.288734}%
\vRa{255.227961}{176.993643}{9.790827}%
\vRa{255.227961}{177.443643}{10.292921}%
\vRa{255.227961}{177.893643}{10.795015}%
\vRa{255.227961}{178.343643}{11.297108}%
\vRa{255.227961}{178.793643}{11.799202}%
\vRa{255.227961}{179.243643}{12.301296}%
\vRa{255.227961}{179.693643}{12.803389}%
\vRa{255.227961}{180.143643}{13.305483}%
\vRa{255.227961}{180.593643}{13.807577}%
\vRa{255.227961}{181.043643}{14.309671}%
\vRa{255.227961}{181.493643}{14.811764}%
\vRa{255.227961}{181.943643}{15.313858}%
\vRa{255.227961}{182.393643}{15.815952}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{255.227961}{182.843643}{16.318045}%
\vRa{255.227961}{183.293643}{16.820139}%
\vRa{255.227961}{183.743643}{16.639857}%
\vRa{255.227961}{184.193643}{15.817175}%
\vRa{255.227961}{184.643643}{14.994494}%
\vRa{255.227961}{185.093643}{14.171812}%
\vRa{255.227961}{185.543643}{13.349130}%
\vRa{255.227961}{185.993643}{12.526449}%
\vRa{255.227961}{186.443643}{11.703767}%
\vRa{255.227961}{186.893643}{10.881085}%
\vRa{255.227961}{187.343643}{10.058404}%
\vRa{255.227961}{187.793643}{9.235722}%
\vRa{255.227961}{188.243643}{8.413041}%
\vRa{255.227961}{188.693643}{7.590359}%
\vRa{255.227961}{189.143643}{6.767677}%
\vRa{255.227961}{189.593643}{5.944996}%
\vRa{255.227961}{190.043643}{5.122314}%
\vRa{255.227961}{190.493643}{4.299633}%
\vRa{255.227961}{190.943643}{3.476951}%
\vRa{255.227961}{191.393643}{2.654269}%
\vRa{255.227961}{191.843643}{1.831588}%
\vRa{255.227961}{192.293643}{1.008906}%
\vRa{255.227961}{192.743643}{0.186225}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{233.441508}{181.018603}{0.372492}%
\vRa{233.511301}{181.468603}{1.117475}%
\vRa{233.581094}{181.918603}{1.862458}%
\vRa{233.650887}{182.368603}{2.607442}%
\vRa{233.720681}{182.818603}{3.352425}%
\vRa{233.790474}{183.268603}{4.097409}%
\vRa{233.860267}{183.718603}{4.842392}%
\vRa{233.930060}{184.168603}{5.587375}%
\vRa{233.999853}{184.618603}{6.332359}%
\vRa{234.069646}{185.068603}{7.077342}%
\vRa{234.139439}{185.518603}{7.822325}%
\vRa{234.209232}{185.968603}{8.567309}%
\vRa{234.279025}{186.418603}{9.312292}%
\vRa{234.348818}{186.868603}{10.057276}%
\vRa{234.418611}{187.318603}{10.802259}%
\vRa{234.488404}{187.768603}{11.547242}%
\vRa{234.558197}{188.218603}{12.292226}%
\vRa{234.627990}{188.668603}{13.037209}%
\vRa{234.697783}{189.118603}{13.782192}%
\vRa{234.767576}{189.568603}{14.527176}%
\vRa{234.837369}{190.018603}{15.272159}%
\vRa{234.907162}{190.468603}{16.017143}%
\vRa{234.976955}{190.918603}{16.762126}%
\vRa{235.046748}{191.368603}{17.507109}%
\vRa{235.116541}{191.818603}{18.252093}%
\vRa{235.186334}{192.268603}{18.997076}%
\vRa{235.256127}{192.718603}{19.742059}%
\vRa{235.325920}{193.168603}{19.366805}%
\vRa{235.395713}{193.618603}{18.551548}%
\vRa{235.465506}{194.068603}{17.736292}%
\vRa{235.535299}{194.518603}{16.921035}%
\vRa{235.605092}{194.968603}{16.105778}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{235.674885}{195.418603}{15.290522}%
\vRa{235.744678}{195.868603}{14.475265}%
\vRa{235.814471}{196.318603}{13.660009}%
\vRa{235.884265}{196.768603}{12.844752}%
\vRa{235.954058}{197.218603}{12.029496}%
\vRa{236.023851}{197.668603}{11.214239}%
\vRa{236.093644}{198.118603}{10.398983}%
\vRa{236.163437}{198.568603}{9.583726}%
\vRa{236.233230}{199.018603}{8.768469}%
\vRa{236.303023}{199.468603}{7.953213}%
\vRa{236.372816}{199.918603}{7.137956}%
\vRa{236.442609}{200.368603}{6.322700}%
\vRa{236.512402}{200.818603}{5.507443}%
\vRa{236.582195}{201.268603}{4.692187}%
\vRa{236.651988}{201.718603}{3.876930}%
\vRa{236.721781}{202.168603}{3.061673}%
\vRa{236.791574}{202.618603}{2.246417}%
\vRa{236.861367}{203.068603}{1.431160}%
\vRa{236.931160}{203.518603}{0.615904}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{254.837518}{168.443643}{0.390443}%
\vRa{254.056632}{168.893643}{1.171329}%
\vRa{253.275747}{169.343643}{1.952215}%
\vRa{252.494861}{169.793643}{2.733100}%
\vRa{251.713975}{170.243643}{3.513986}%
\vRa{250.933089}{170.693643}{4.294872}%
\vRa{250.152203}{171.143643}{5.075758}%
\vRa{249.371317}{171.593643}{5.856644}%
\vRa{248.590432}{172.043643}{6.637529}%
\vRa{247.809546}{172.493643}{7.418415}%
\vRa{247.028660}{172.943643}{8.199301}%
\vRa{246.247774}{173.393643}{8.980187}%
\vRa{245.466888}{173.843643}{9.761073}%
\vRa{244.686003}{174.293643}{10.541958}%
\vRa{243.905117}{174.743643}{11.322844}%
\vRa{243.124231}{175.193643}{12.103730}%
\vRa{242.343345}{175.643643}{12.884616}%
\vRa{241.562459}{176.093643}{13.665502}%
\vRa{240.781574}{176.543643}{14.446387}%
\vRa{240.000688}{176.993643}{15.227273}%
\vRa{239.219802}{177.443643}{16.008159}%
\vRa{238.438916}{177.893643}{16.789045}%
\vRa{237.658030}{178.343643}{17.569931}%
\vRa{236.877145}{178.793643}{18.350816}%
\vRa{236.096259}{179.243643}{19.131702}%
\vRa{235.315373}{179.693643}{19.912588}%
\vRa{234.534487}{180.143643}{20.693474}%
\vRa{233.753601}{180.593643}{21.474360}%
\vRa{233.859339}{181.043643}{21.368622}%
\vRa{234.674116}{181.493643}{20.553845}%
\vRa{235.488892}{181.943643}{19.739069}%
\vRa{236.303669}{182.393643}{18.924292}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{237.118445}{182.843643}{18.109516}%
\vRa{237.933221}{183.293643}{17.294740}%
\vRa{238.747998}{183.743643}{16.479963}%
\vRa{239.562774}{184.193643}{15.665187}%
\vRa{240.377551}{184.643643}{14.850410}%
\vRa{241.192327}{185.093643}{14.035634}%
\vRa{242.007103}{185.543643}{13.220858}%
\vRa{242.821880}{185.993643}{12.406081}%
\vRa{243.636656}{186.443643}{11.591305}%
\vRa{244.451433}{186.893643}{10.776528}%
\vRa{245.266209}{187.343643}{9.961752}%
\vRa{246.080985}{187.793643}{9.146976}%
\vRa{246.895762}{188.243643}{8.332199}%
\vRa{247.710538}{188.693643}{7.517423}%
\vRa{248.525315}{189.143643}{6.702646}%
\vRa{249.340091}{189.593643}{5.887870}%
\vRa{250.154867}{190.043643}{5.073094}%
\vRa{250.969644}{190.493643}{4.258317}%
\vRa{251.784420}{190.943643}{3.443541}%
\vRa{252.599197}{191.393643}{2.628764}%
\vRa{253.413973}{191.843643}{1.813988}%
\vRa{254.228750}{192.293643}{0.999211}%
\vRa{255.043526}{192.743643}{0.184435}%
}}%
{\color{vltTeal!85}\vlB{%
\vSk{260.678093}{165.916435}{57.677363}{21.087989}%
\vSk{254.960993}{168.443643}{41.868190}{22.913949}%
\vSk{233.015401}{164.236463}{102.033056}{17.159169}%
\vSk{254.864016}{193.070507}{65.486526}{13.950474}%
\vSk{236.955993}{164.236463}{3.998754}{24.090874}%
\vSk{225.370408}{204.083565}{-122.322637}{21.087989}%
\vSk{236.894004}{168.443643}{-167.014302}{18.722890}%
\vSk{236.955993}{204.083565}{3.998754}{24.090874}%
\vSk{233.011338}{204.083565}{-98.816083}{23.340724}%
\vSk{233.213227}{193.070507}{-151.088184}{24.928291}%
\vSk{225.483218}{186.263146}{-34.265443}{9.314895}%
\vSk{225.352369}{164.236463}{117.107905}{24.744913}%
\vSk{255.067905}{168.443643}{-23.586923}{6.315813}%
\vSk{260.660053}{205.763537}{-62.892095}{24.744913}%
\vSk{254.827961}{168.443643}{90.000000}{24.626863}%
\vSk{233.206893}{168.443643}{150.046501}{25.185331}%
\vSk{236.777170}{193.070507}{148.882666}{21.310413}%
\vSk{255.036005}{193.070507}{-28.678293}{19.449521}%
}}%
{\color{black}\vlB{%
\vSx{225.174339}{186.263146}{-62.892095}{24.744913}%
\vSx{236.942046}{164.236463}{3.998754}{24.090874}%
\vSx{260.509083}{165.916435}{57.677363}{21.087989}%
\vSx{260.482023}{183.736854}{117.107905}{24.744913}%
\vSx{236.942046}{205.763537}{-176.001246}{24.090874}%
\vSx{225.201398}{204.083565}{-122.322637}{21.087989}%
}}%
{\color{black}\put(219.000000,162.000000){\circle*{3.600000}}}%
{\color{black}\put(249.000000,185.000000){\circle*{3.600000}}}%
{\color{vltTeal}\vlB{%
\vSp{218.513255}{162.000000}{37.476180}{35.402116}%
\vRa{246.244787}{180.479618}{0.301053}%
\vRa{245.899787}{180.929618}{0.903160}%
\vRa{245.554787}{181.379618}{1.505267}%
\vRa{245.209787}{181.829618}{2.107374}%
\vRa{244.864787}{182.279618}{2.709480}%
\vRa{244.519787}{182.729618}{3.311587}%
\vRa{244.174787}{183.179618}{3.913694}%
\vRa{244.632130}{183.629618}{3.713458}%
\vRa{246.348188}{184.079618}{2.254507}%
\vRa{248.064246}{184.529618}{0.795556}%
}}%
{\color{black}\put(199.00000,141.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $\vct R_i$}}}%
{\color{black}\put(271.00000,209.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $\vct r_i$}}}%
{\color{black}\put(242.00000,145.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $\vct u_i$}}}%
{\color{black}\put(235.00000,109.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\vct r_i=\vct R_i+\vct u_i$}}}%
{\color{vltBlue!31}\vlB{%
\vRa{343.460251}{157.101611}{2.242963}%
\vRa{345.411638}{157.551611}{6.728889}%
\vRa{347.363024}{158.001611}{11.214815}%
\vRa{349.314410}{158.451611}{15.700741}%
\vRa{351.265796}{158.901611}{13.299094}%
\vRa{353.217183}{159.351611}{10.317058}%
\vRa{355.168569}{159.801611}{7.335021}%
\vRa{357.119955}{160.251611}{4.352984}%
\vRa{359.071341}{160.701611}{1.370948}%
}}%
{\color{vltBlue!20}\vlB{%
\vRa{342.369381}{157.101611}{0.067217}%
\vRa{342.139026}{157.551611}{0.201650}%
\vRa{341.908671}{158.001611}{0.336083}%
\vRa{341.678316}{158.451611}{0.470516}%
\vRa{341.447961}{158.901611}{0.604949}%
\vRa{341.217606}{159.351611}{0.739382}%
\vRa{340.987251}{159.801611}{0.873815}%
\vRa{340.756896}{160.251611}{1.008249}%
\vRa{340.526541}{160.701611}{1.142682}%
\vRa{340.296186}{161.151611}{1.277115}%
\vRa{340.065831}{161.601611}{1.411548}%
\vRa{339.835476}{162.051611}{1.545981}%
\vRa{339.605121}{162.501611}{1.680414}%
\vRa{339.374766}{162.951611}{1.814847}%
\vRa{339.144411}{163.401611}{1.949281}%
\vRa{338.914056}{163.851611}{2.083714}%
\vRa{338.683701}{164.301611}{2.218147}%
\vRa{338.453346}{164.751611}{2.352580}%
\vRa{338.222991}{165.201611}{2.487013}%
\vRa{337.992636}{165.651611}{2.621446}%
\vRa{337.762281}{166.101611}{2.755879}%
\vRa{337.531926}{166.551611}{2.890312}%
\vRa{337.301571}{167.001611}{3.024746}%
\vRa{337.071216}{167.451611}{3.159179}%
\vRa{336.840861}{167.901611}{3.293612}%
\vRa{336.610506}{168.351611}{3.428045}%
\vRa{336.380151}{168.801611}{3.562478}%
\vRa{336.149796}{169.251611}{3.696911}%
\vRa{335.919441}{169.701611}{3.831344}%
\vRa{335.689086}{170.151611}{3.965778}%
\vRa{335.458731}{170.601611}{4.100211}%
\vRa{335.228376}{171.051611}{4.234644}%
}}%
{\color{vltBlue!20}\vlB{%
\vRa{334.998021}{171.501611}{4.369077}%
\vRa{334.767666}{171.951611}{4.503510}%
\vRa{334.537311}{172.401611}{4.637943}%
\vRa{334.306956}{172.851611}{4.772376}%
\vRa{334.076601}{173.301611}{4.477561}%
\vRa{333.846246}{173.751611}{4.047385}%
\vRa{333.615891}{174.201611}{3.617209}%
\vRa{333.385536}{174.651611}{3.187033}%
\vRa{333.155181}{175.101611}{2.756857}%
\vRa{332.924826}{175.551611}{2.326682}%
\vRa{332.694471}{176.001611}{1.896506}%
\vRa{332.464117}{176.451611}{1.466330}%
\vRa{332.233762}{176.901611}{1.036154}%
\vRa{332.003407}{177.351611}{0.605979}%
\vRa{331.773052}{177.801611}{0.175803}%
}}%
{\color{vltBlue!29}\vlB{%
\vRa{365.000117}{158.711583}{0.657689}%
\vRa{363.969466}{159.161583}{1.973066}%
\vRa{362.938816}{159.611583}{3.288444}%
\vRa{361.908165}{160.061583}{4.603821}%
\vRa{360.877515}{160.511583}{5.919199}%
\vRa{360.027701}{160.961583}{7.053740}%
\vRa{360.529794}{161.411583}{6.836374}%
\vRa{361.031888}{161.861583}{6.619007}%
\vRa{361.533982}{162.311583}{6.401640}%
\vRa{362.036075}{162.761583}{6.184274}%
\vRa{362.538169}{163.211583}{5.966907}%
\vRa{363.040263}{163.661583}{5.749541}%
\vRa{363.542357}{164.111583}{5.532174}%
\vRa{364.044450}{164.561583}{5.314807}%
\vRa{364.546544}{165.011583}{5.097441}%
\vRa{365.048638}{165.461583}{4.880074}%
\vRa{365.550731}{165.911583}{4.662708}%
\vRa{366.052825}{166.361583}{4.445341}%
\vRa{366.554919}{166.811583}{4.227974}%
\vRa{367.057013}{167.261583}{4.010608}%
\vRa{367.559106}{167.711583}{3.793241}%
\vRa{368.061200}{168.161583}{3.575875}%
\vRa{368.563294}{168.611583}{3.358508}%
\vRa{369.065387}{169.061583}{3.141141}%
\vRa{369.567481}{169.511583}{2.923775}%
\vRa{370.069575}{169.961583}{2.706408}%
\vRa{370.571668}{170.411583}{2.489042}%
\vRa{371.073762}{170.861583}{2.271675}%
\vRa{371.575856}{171.311583}{2.054308}%
\vRa{372.077950}{171.761583}{1.836942}%
\vRa{372.580043}{172.211583}{1.619575}%
\vRa{373.082137}{172.661583}{1.402208}%
}}%
{\color{vltBlue!29}\vlB{%
\vRa{373.584231}{173.111583}{1.184842}%
\vRa{374.086324}{173.561583}{0.967475}%
\vRa{374.588418}{174.011583}{0.750109}%
\vRa{375.090512}{174.461583}{0.532742}%
\vRa{375.592605}{174.911583}{0.315375}%
\vRa{376.094699}{175.361583}{0.098009}%
}}%
{\color{vltBlue!12}\vlB{%
\vRa{338.726071}{173.184494}{0.365162}%
\vRa{338.065540}{173.634494}{1.095486}%
\vRa{337.405010}{174.084494}{1.825809}%
\vRa{336.744479}{174.534494}{2.556133}%
\vRa{336.083948}{174.984494}{3.286457}%
\vRa{335.423417}{175.434494}{4.016781}%
\vRa{334.762886}{175.884494}{4.747105}%
\vRa{334.102356}{176.334494}{5.477428}%
\vRa{333.441825}{176.784494}{6.207752}%
\vRa{332.781294}{177.234494}{6.938076}%
\vRa{332.120763}{177.684494}{7.668400}%
\vRa{331.773174}{178.134494}{8.085782}%
\vRa{332.057901}{178.584494}{7.870848}%
\vRa{332.342628}{179.034494}{7.655914}%
\vRa{332.627355}{179.484494}{7.440980}%
\vRa{332.912082}{179.934494}{7.226046}%
\vRa{333.196809}{180.384494}{7.011112}%
\vRa{333.481536}{180.834494}{6.796178}%
\vRa{333.766263}{181.284494}{6.581244}%
\vRa{334.050991}{181.734494}{6.366310}%
\vRa{334.335718}{182.184494}{6.151376}%
\vRa{334.620445}{182.634494}{5.936442}%
\vRa{334.905172}{183.084494}{5.721508}%
\vRa{335.189899}{183.534494}{5.506574}%
\vRa{335.474626}{183.984494}{5.291640}%
\vRa{335.759353}{184.434494}{5.076706}%
\vRa{336.044080}{184.884494}{4.861771}%
\vRa{336.328807}{185.334494}{4.646837}%
\vRa{336.613534}{185.784494}{4.431903}%
\vRa{336.898262}{186.234494}{4.216969}%
\vRa{337.182989}{186.684494}{4.002035}%
\vRa{337.467716}{187.134494}{3.787101}%
}}%
{\color{vltBlue!12}\vlB{%
\vRa{337.752443}{187.584494}{3.572167}%
\vRa{338.037170}{188.034494}{3.357233}%
\vRa{338.321897}{188.484494}{3.142299}%
\vRa{338.606624}{188.934494}{2.927365}%
\vRa{338.891351}{189.384494}{2.712431}%
\vRa{339.176078}{189.834494}{2.497497}%
\vRa{339.460805}{190.284494}{2.282563}%
\vRa{339.745533}{190.734494}{2.067629}%
\vRa{340.030260}{191.184494}{1.852695}%
\vRa{340.314987}{191.634494}{1.637761}%
\vRa{340.599714}{192.084494}{1.422826}%
\vRa{340.884441}{192.534494}{1.207892}%
\vRa{341.169168}{192.984494}{0.992958}%
\vRa{341.453895}{193.434494}{0.778024}%
\vRa{341.738622}{193.884494}{0.563090}%
\vRa{342.023349}{194.334494}{0.348156}%
\vRa{342.308076}{194.784494}{0.133222}%
}}%
{\color{vltBlue!15}\vlB{%
\vRa{375.909748}{175.789485}{0.296163}%
\vRa{375.087067}{176.239485}{0.888490}%
\vRa{374.264385}{176.689485}{1.480817}%
\vRa{373.441704}{177.139485}{2.073143}%
\vRa{372.619022}{177.589485}{2.665470}%
\vRa{371.796340}{178.039485}{3.257796}%
\vRa{370.973659}{178.489485}{3.850123}%
\vRa{370.150977}{178.939485}{4.442450}%
\vRa{369.328295}{179.389485}{5.034776}%
\vRa{368.505614}{179.839485}{5.627103}%
\vRa{367.682932}{180.289485}{6.219430}%
\vRa{366.860251}{180.739485}{6.811756}%
\vRa{366.037569}{181.189485}{7.404083}%
\vRa{365.214887}{181.639485}{7.996410}%
\vRa{364.392206}{182.089485}{8.588736}%
\vRa{363.569524}{182.539485}{9.181063}%
\vRa{362.746843}{182.989485}{9.773389}%
\vRa{361.924161}{183.439485}{10.365716}%
\vRa{361.101479}{183.889485}{10.958043}%
\vRa{360.278798}{184.339485}{11.550369}%
\vRa{360.096259}{184.789485}{11.502553}%
\vRa{360.301464}{185.239485}{11.066993}%
\vRa{360.506668}{185.689485}{10.631434}%
\vRa{360.711873}{186.139485}{10.195874}%
\vRa{360.917078}{186.589485}{9.760314}%
\vRa{361.122282}{187.039485}{9.324755}%
\vRa{361.327487}{187.489485}{8.889195}%
\vRa{361.532692}{187.939485}{8.453636}%
\vRa{361.737896}{188.389485}{8.018076}%
\vRa{361.943101}{188.839485}{7.582516}%
\vRa{362.148305}{189.289485}{7.146957}%
\vRa{362.353510}{189.739485}{6.711397}%
}}%
{\color{vltBlue!15}\vlB{%
\vRa{362.558715}{190.189485}{6.275838}%
\vRa{362.763919}{190.639485}{5.840278}%
\vRa{362.969124}{191.089485}{5.404718}%
\vRa{363.174329}{191.539485}{4.969159}%
\vRa{363.379533}{191.989485}{4.533599}%
\vRa{363.584738}{192.439485}{4.098040}%
\vRa{363.789943}{192.889485}{3.662480}%
\vRa{363.995147}{193.339485}{3.226920}%
\vRa{364.200352}{193.789485}{2.791361}%
\vRa{364.405556}{194.239485}{2.355801}%
\vRa{364.610761}{194.689485}{1.920242}%
\vRa{364.815966}{195.139485}{1.484682}%
\vRa{365.021170}{195.589485}{1.049122}%
\vRa{365.226375}{196.039485}{0.613563}%
\vRa{365.431580}{196.489485}{0.178003}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{359.595731}{184.734236}{0.475334}%
\vRa{358.850267}{185.184236}{1.426002}%
\vRa{358.104804}{185.634236}{2.376670}%
\vRa{357.359340}{186.084236}{3.327339}%
\vRa{356.613877}{186.534236}{4.278007}%
\vRa{355.868413}{186.984236}{5.228675}%
\vRa{355.122950}{187.434236}{6.179343}%
\vRa{354.377486}{187.884236}{7.130011}%
\vRa{353.632023}{188.334236}{8.080679}%
\vRa{352.886559}{188.784236}{9.031347}%
\vRa{352.141096}{189.234236}{9.982016}%
\vRa{351.395632}{189.684236}{10.932684}%
\vRa{350.650169}{190.134236}{11.883352}%
\vRa{349.904705}{190.584236}{12.834020}%
\vRa{349.159241}{191.034236}{13.784688}%
\vRa{348.413778}{191.484236}{14.735356}%
\vRa{347.668314}{191.934236}{15.686025}%
\vRa{346.922851}{192.384236}{16.636693}%
\vRa{346.177387}{192.834236}{17.587361}%
\vRa{345.431924}{193.284236}{18.538029}%
\vRa{344.686460}{193.734236}{19.488697}%
\vRa{343.940997}{194.184236}{20.439365}%
\vRa{343.195533}{194.634236}{21.390034}%
\vRa{342.782376}{195.084236}{22.008395}%
\vRa{349.219689}{195.534236}{15.776288}%
\vRa{355.657001}{195.984236}{9.544180}%
\vRa{362.094313}{196.434236}{3.312072}%
}}%
{\color{vltBlue!21}\vlB{%
\vRa{342.436597}{157.101611}{1.023654}%
\vRa{342.340675}{157.551611}{3.070962}%
\vRa{342.244754}{158.001611}{5.118270}%
\vRa{342.148832}{158.451611}{7.165578}%
\vRa{342.052910}{158.901611}{9.212887}%
\vRa{341.956988}{159.351611}{11.260195}%
\vRa{341.861066}{159.801611}{13.307503}%
\vRa{341.765144}{160.251611}{15.354811}%
\vRa{341.669222}{160.701611}{17.402119}%
\vRa{341.573301}{161.151611}{17.973277}%
\vRa{341.477379}{161.601611}{17.288313}%
\vRa{341.381457}{162.051611}{16.603349}%
\vRa{341.285535}{162.501611}{15.918385}%
\vRa{341.189613}{162.951611}{15.233421}%
\vRa{341.093691}{163.401611}{14.548457}%
\vRa{340.997770}{163.851611}{13.863493}%
\vRa{340.901848}{164.301611}{13.178529}%
\vRa{340.805926}{164.751611}{12.493565}%
\vRa{340.710004}{165.201611}{11.808601}%
\vRa{340.614082}{165.651611}{11.123637}%
\vRa{340.518160}{166.101611}{10.438673}%
\vRa{340.422239}{166.551611}{9.753709}%
\vRa{340.326317}{167.001611}{9.068745}%
\vRa{340.230395}{167.451611}{8.383781}%
\vRa{340.134473}{167.901611}{7.698818}%
\vRa{340.038551}{168.351611}{7.013854}%
\vRa{339.942629}{168.801611}{6.328890}%
\vRa{339.846708}{169.251611}{5.643926}%
\vRa{339.750786}{169.701611}{4.958962}%
\vRa{339.654864}{170.151611}{4.273998}%
\vRa{339.558942}{170.601611}{3.589034}%
\vRa{339.463020}{171.051611}{2.904070}%
}}%
{\color{vltBlue!21}\vlB{%
\vRa{339.367098}{171.501611}{2.219106}%
\vRa{339.271176}{171.951611}{1.534142}%
\vRa{339.175255}{172.401611}{0.849178}%
\vRa{339.079333}{172.851611}{0.164214}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{359.968463}{161.133492}{0.251047}%
\vRa{359.968463}{161.583492}{0.753141}%
\vRa{359.968463}{162.033492}{1.255234}%
\vRa{359.968463}{162.483492}{1.757328}%
\vRa{359.968463}{162.933492}{2.259422}%
\vRa{359.968463}{163.383492}{2.761515}%
\vRa{359.968463}{163.833492}{3.263609}%
\vRa{359.968463}{164.283492}{3.765703}%
\vRa{359.968463}{164.733492}{4.267796}%
\vRa{359.968463}{165.183492}{4.769890}%
\vRa{359.968463}{165.633492}{5.271984}%
\vRa{359.968463}{166.083492}{5.774078}%
\vRa{359.968463}{166.533492}{6.276171}%
\vRa{359.968463}{166.983492}{6.778265}%
\vRa{359.968463}{167.433492}{7.280359}%
\vRa{359.968463}{167.883492}{7.782452}%
\vRa{359.968463}{168.333492}{8.284546}%
\vRa{359.968463}{168.783492}{8.786640}%
\vRa{359.968463}{169.233492}{9.288734}%
\vRa{359.968463}{169.683492}{9.790827}%
\vRa{359.968463}{170.133492}{10.292921}%
\vRa{359.968463}{170.583492}{10.795015}%
\vRa{359.968463}{171.033492}{11.297108}%
\vRa{359.968463}{171.483492}{11.799202}%
\vRa{359.968463}{171.933492}{12.301296}%
\vRa{359.968463}{172.383492}{12.803389}%
\vRa{359.968463}{172.833492}{13.305483}%
\vRa{359.968463}{173.283492}{13.807577}%
\vRa{359.968463}{173.733492}{14.309671}%
\vRa{359.968463}{174.183492}{14.811764}%
\vRa{359.968463}{174.633492}{15.313858}%
\vRa{359.968463}{175.083492}{15.815952}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{359.968463}{175.533492}{16.318045}%
\vRa{359.968463}{175.983492}{15.586606}%
\vRa{359.968463}{176.433492}{14.763925}%
\vRa{359.968463}{176.883492}{13.941243}%
\vRa{359.968463}{177.333492}{13.118561}%
\vRa{359.968463}{177.783492}{12.295880}%
\vRa{359.968463}{178.233492}{11.473198}%
\vRa{359.968463}{178.683492}{10.650517}%
\vRa{359.968463}{179.133492}{9.827835}%
\vRa{359.968463}{179.583492}{9.005153}%
\vRa{359.968463}{180.033492}{8.182472}%
\vRa{359.968463}{180.483492}{7.359790}%
\vRa{359.968463}{180.933492}{6.537108}%
\vRa{359.968463}{181.383492}{5.714427}%
\vRa{359.968463}{181.833492}{4.891745}%
\vRa{359.968463}{182.283492}{4.069064}%
\vRa{359.968463}{182.733492}{3.246382}%
\vRa{359.968463}{183.183492}{2.423700}%
\vRa{359.968463}{183.633492}{1.601019}%
\vRa{359.968463}{184.083492}{0.778337}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{339.091233}{173.184494}{0.372492}%
\vRa{339.161026}{173.634494}{1.117475}%
\vRa{339.230819}{174.084494}{1.862458}%
\vRa{339.300612}{174.534494}{2.607442}%
\vRa{339.370405}{174.984494}{3.352425}%
\vRa{339.440198}{175.434494}{4.097409}%
\vRa{339.509991}{175.884494}{4.842392}%
\vRa{339.579784}{176.334494}{5.587375}%
\vRa{339.649577}{176.784494}{6.332359}%
\vRa{339.719370}{177.234494}{7.077342}%
\vRa{339.789163}{177.684494}{7.822325}%
\vRa{339.858956}{178.134494}{8.567309}%
\vRa{339.928749}{178.584494}{9.312292}%
\vRa{339.998542}{179.034494}{10.057276}%
\vRa{340.068335}{179.484494}{10.802259}%
\vRa{340.138128}{179.934494}{11.547242}%
\vRa{340.207921}{180.384494}{12.292226}%
\vRa{340.277714}{180.834494}{13.037209}%
\vRa{340.347507}{181.284494}{13.782192}%
\vRa{340.417301}{181.734494}{14.527176}%
\vRa{340.487094}{182.184494}{15.272159}%
\vRa{340.556887}{182.634494}{16.017143}%
\vRa{340.626680}{183.084494}{16.762126}%
\vRa{340.696473}{183.534494}{17.507109}%
\vRa{340.766266}{183.984494}{18.252093}%
\vRa{340.836059}{184.434494}{18.997076}%
\vRa{340.905852}{184.884494}{18.440963}%
\vRa{340.975645}{185.334494}{17.625706}%
\vRa{341.045438}{185.784494}{16.810450}%
\vRa{341.115231}{186.234494}{15.995193}%
\vRa{341.185024}{186.684494}{15.179937}%
\vRa{341.254817}{187.134494}{14.364680}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{341.324610}{187.584494}{13.549424}%
\vRa{341.394403}{188.034494}{12.734167}%
\vRa{341.464196}{188.484494}{11.918910}%
\vRa{341.533989}{188.934494}{11.103654}%
\vRa{341.603782}{189.384494}{10.288397}%
\vRa{341.673575}{189.834494}{9.473141}%
\vRa{341.743368}{190.284494}{8.657884}%
\vRa{341.813161}{190.734494}{7.842628}%
\vRa{341.882954}{191.184494}{7.027371}%
\vRa{341.952747}{191.634494}{6.212114}%
\vRa{342.022540}{192.084494}{5.396858}%
\vRa{342.092333}{192.534494}{4.581601}%
\vRa{342.162126}{192.984494}{3.766345}%
\vRa{342.231919}{193.434494}{2.951088}%
\vRa{342.301712}{193.884494}{2.135832}%
\vRa{342.371505}{194.334494}{1.320575}%
\vRa{342.441298}{194.784494}{0.505319}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{359.578020}{161.133492}{0.390443}%
\vRa{358.797134}{161.583492}{1.171329}%
\vRa{358.016248}{162.033492}{1.952215}%
\vRa{357.235362}{162.483492}{2.733100}%
\vRa{356.454477}{162.933492}{3.513986}%
\vRa{355.673591}{163.383492}{4.294872}%
\vRa{354.892705}{163.833492}{5.075758}%
\vRa{354.111819}{164.283492}{5.856644}%
\vRa{353.330933}{164.733492}{6.637529}%
\vRa{352.550048}{165.183492}{7.418415}%
\vRa{351.769162}{165.633492}{8.199301}%
\vRa{350.988276}{166.083492}{8.980187}%
\vRa{350.207390}{166.533492}{9.761073}%
\vRa{349.426504}{166.983492}{10.541958}%
\vRa{348.645618}{167.433492}{11.322844}%
\vRa{347.864733}{167.883492}{12.103730}%
\vRa{347.083847}{168.333492}{12.884616}%
\vRa{346.302961}{168.783492}{13.665502}%
\vRa{345.522075}{169.233492}{14.446387}%
\vRa{344.741189}{169.683492}{15.227273}%
\vRa{343.960304}{170.133492}{16.008159}%
\vRa{343.179418}{170.583492}{16.789045}%
\vRa{342.398532}{171.033492}{17.569931}%
\vRa{341.617646}{171.483492}{18.350816}%
\vRa{340.836760}{171.933492}{19.131702}%
\vRa{340.055875}{172.383492}{19.912588}%
\vRa{339.274989}{172.833492}{20.693474}%
\vRa{339.642971}{173.283492}{20.325492}%
\vRa{340.457747}{173.733492}{19.510715}%
\vRa{341.272524}{174.183492}{18.695939}%
\vRa{342.087300}{174.633492}{17.881163}%
\vRa{342.902076}{175.083492}{17.066386}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{343.716853}{175.533492}{16.251610}%
\vRa{344.531629}{175.983492}{15.436833}%
\vRa{345.346406}{176.433492}{14.622057}%
\vRa{346.161182}{176.883492}{13.807281}%
\vRa{346.975958}{177.333492}{12.992504}%
\vRa{347.790735}{177.783492}{12.177728}%
\vRa{348.605511}{178.233492}{11.362951}%
\vRa{349.420288}{178.683492}{10.548175}%
\vRa{350.235064}{179.133492}{9.733399}%
\vRa{351.049840}{179.583492}{8.918622}%
\vRa{351.864617}{180.033492}{8.103846}%
\vRa{352.679393}{180.483492}{7.289069}%
\vRa{353.494170}{180.933492}{6.474293}%
\vRa{354.308946}{181.383492}{5.659517}%
\vRa{355.123723}{181.833492}{4.844740}%
\vRa{355.938499}{182.283492}{4.029964}%
\vRa{356.753275}{182.733492}{3.215187}%
\vRa{357.568052}{183.183492}{2.400411}%
\vRa{358.382828}{183.633492}{1.585634}%
\vRa{359.197605}{184.083492}{0.770858}%
}}%
{\color{vltBlue!85}\vlB{%
\vSk{365.177422}{158.711583}{57.677363}{20.209323}%
\vSk{359.701495}{161.133492}{41.868190}{21.959202}%
\vSk{338.665125}{157.101611}{102.033056}{16.444204}%
\vSk{359.604517}{184.734236}{65.486526}{13.369204}%
\vSk{342.456664}{157.101611}{3.998754}{23.087088}%
\vSk{331.340891}{195.288417}{-122.322637}{20.209323}%
\vSk{342.394675}{161.133492}{-167.014302}{17.942770}%
\vSk{342.456664}{195.288417}{3.998754}{23.087088}%
\vSk{338.661062}{195.288417}{-98.816083}{22.368194}%
\vSk{338.862951}{184.734236}{-151.088184}{23.889612}%
\vSk{331.453700}{178.210515}{-34.265443}{8.926774}%
\vSk{331.322851}{157.101611}{117.107905}{23.713875}%
\vSk{359.808407}{161.133492}{-23.586923}{6.052654}%
\vSk{365.159382}{196.898389}{-62.892095}{23.713875}%
\vSk{359.568463}{161.133492}{90.000000}{23.600744}%
\vSk{338.856618}{161.133492}{150.046501}{24.135942}%
\vSk{342.277841}{184.734236}{148.882666}{20.422479}%
\vSk{359.776506}{184.734236}{-28.678293}{18.639124}%
}}%
{\color{black}\vlB{%
\vSx{331.144821}{178.210515}{-62.892095}{23.713875}%
\vSx{342.442717}{157.101611}{3.998754}{23.087088}%
\vSx{365.008412}{158.711583}{57.677363}{20.209323}%
\vSx{364.981352}{175.789485}{117.107905}{23.713875}%
\vSx{342.442717}{196.898389}{-176.001246}{23.087088}%
\vSx{331.171880}{195.288417}{-122.322637}{20.209323}%
}}%
{\color{black!48}\vlB{%
\vSa{376.603198}{177.000000}{91.250000}{1.003485}%
\vSa{376.538281}{178.003246}{93.750000}{1.003485}%
\vSa{376.430461}{179.004582}{96.250000}{1.003485}%
\vSa{376.279943}{180.002102}{98.750000}{1.003485}%
\vSa{376.187958}{180.993908}{101.250000}{0.486061}%
\vSa{375.575471}{183.892815}{106.250000}{0.024393}%
\vSa{375.257831}{183.916233}{108.750000}{1.003485}%
\vSa{374.899726}{184.866463}{111.250000}{1.003485}%
\vSa{374.501837}{185.801719}{113.750000}{1.003485}%
\vSa{374.064922}{186.720220}{116.250000}{1.003485}%
\vSa{373.850419}{187.620218}{118.750000}{0.461668}%
\vSa{372.528696}{190.151694}{123.750000}{0.048786}%
\vSa{371.944710}{190.192258}{126.250000}{1.003485}%
\vSa{371.326566}{191.001513}{128.750000}{1.003485}%
\vSa{370.675439}{191.784115}{131.250000}{1.003485}%
\vSa{369.992569}{192.538575}{133.750000}{1.003485}%
\vSa{369.688267}{193.263456}{136.250000}{0.437275}%
\vSa{367.766792}{195.201322}{141.250000}{0.073179}%
\vSa{366.970517}{195.247127}{143.750000}{1.003485}%
\vSa{366.149552}{195.840497}{146.250000}{1.003485}%
\vSa{365.305460}{196.398003}{148.750000}{1.003485}%
\vSa{364.439847}{196.918584}{151.250000}{1.003485}%
\vSa{364.084057}{197.401249}{153.750000}{0.412882}%
\vSa{361.730549}{198.577567}{158.750000}{0.097572}%
\vSa{360.795694}{198.612930}{161.250000}{1.003485}%
\vSa{359.847902}{198.935490}{163.750000}{1.003485}%
\vSa{358.888979}{199.216294}{166.250000}{1.003485}%
\vSa{357.920749}{199.454808}{168.750000}{1.003485}%
\vSa{357.552894}{199.650578}{171.250000}{0.388489}%
\vSa{354.978720}{199.970132}{176.250000}{0.121965}%
\vSa{353.991819}{199.978109}{178.750000}{1.003485}%
\vSa{352.988574}{200.000000}{-178.750000}{1.003485}%
}}%
{\color{black!48}\vlB{%
\vSa{351.970892}{199.978109}{-176.250000}{1.003485}%
\vSa{350.957073}{199.912478}{-173.750000}{1.003485}%
\vSa{350.580993}{199.803232}{-171.250000}{0.364096}%
\vSa{347.958030}{199.251081}{-166.250000}{0.146358}%
\vSa{346.978831}{199.216294}{-163.750000}{1.003485}%
\vSa{346.012997}{198.935490}{-161.250000}{1.003485}%
\vSa{345.062367}{198.612930}{-158.750000}{1.003485}%
\vSa{344.128750}{198.249229}{-156.250000}{1.003485}%
\vSa{343.809251}{197.845079}{-153.750000}{0.339703}%
\vSa{341.447569}{196.486584}{-148.750000}{0.170751}%
\vSa{340.599403}{196.398003}{-146.250000}{1.003485}%
\vSa{339.776746}{195.840497}{-143.750000}{1.003485}%
\vSa{338.981164}{195.247127}{-141.250000}{1.003485}%
\vSa{338.214171}{194.619022}{-138.750000}{1.003485}%
\vSa{337.974339}{193.957379}{-136.250000}{0.315310}%
\vSa{336.099038}{191.930832}{-131.250000}{0.195144}%
\vSa{335.460416}{191.784115}{-128.750000}{1.003485}%
\vSa{334.857086}{191.001513}{-126.250000}{1.003485}%
\vSa{334.290196}{190.192258}{-123.750000}{1.003485}%
\vSa{333.760824}{189.357891}{-121.250000}{1.003485}%
\vSa{333.612715}{188.500000}{-118.750000}{0.290917}%
\vSa{332.407529}{186.002664}{-113.750000}{0.219537}%
\vSa{332.037567}{185.801719}{-111.250000}{1.003485}%
\vSa{331.709411}{184.866463}{-108.750000}{1.003485}%
\vSa{331.423687}{183.916233}{-106.250000}{1.003485}%
\vSa{331.180939}{182.952838}{-103.750000}{1.003485}%
\vSa{331.125401}{181.978111}{-101.250000}{0.266524}%
\vSa{330.714751}{179.247062}{-96.250000}{0.243930}%
\vSa{330.647694}{179.004582}{-93.750000}{1.003485}%
\vSa{330.625089}{178.003246}{-91.250000}{1.003485}%
\vSa{330.625089}{177.000000}{-88.750000}{1.003485}%
\vSa{330.647694}{175.996754}{-86.250000}{1.003485}%
}}%
{\color{black!48}\vlB{%
\vSa{330.714751}{174.995418}{-83.750000}{0.242131}%
\vSa{331.125050}{172.285056}{-78.750000}{0.268323}%
\vSa{331.180939}{172.021889}{-76.250000}{1.003485}%
\vSa{331.423687}{171.047162}{-73.750000}{1.003485}%
\vSa{331.709411}{170.083767}{-71.250000}{1.003485}%
\vSa{332.037567}{169.133537}{-68.750000}{1.003485}%
\vSa{332.407529}{168.198281}{-66.250000}{0.217738}%
\vSa{333.611850}{165.756632}{-61.250000}{0.292716}%
\vSa{333.760824}{165.500000}{-58.750000}{1.003485}%
\vSa{334.290196}{164.642109}{-56.250000}{1.003485}%
\vSa{334.857086}{163.807742}{-53.750000}{1.003485}%
\vSa{335.460416}{162.998487}{-51.250000}{1.003485}%
\vSa{336.099038}{162.215885}{-48.750000}{0.193345}%
\vSa{337.973040}{160.261906}{-43.750000}{0.317109}%
\vSa{338.214171}{160.042621}{-41.250000}{1.003485}%
\vSa{338.981164}{159.380978}{-38.750000}{1.003485}%
\vSa{339.776746}{158.752873}{-36.250000}{1.003485}%
\vSa{340.599403}{158.159503}{-33.750000}{1.003485}%
\vSa{341.447569}{157.601997}{-31.250000}{0.168952}%
\vSa{343.807638}{156.305963}{-26.250000}{0.341502}%
\vSa{344.128750}{156.154921}{-23.750000}{1.003485}%
\vSa{345.062367}{155.750771}{-21.250000}{1.003485}%
\vSa{346.012997}{155.387070}{-18.750000}{1.003485}%
\vSa{346.978831}{155.064510}{-16.250000}{1.003485}%
\vSa{347.958030}{154.783706}{-13.750000}{0.144559}%
\vSa{350.579215}{154.252429}{-8.750000}{0.365895}%
\vSa{350.957073}{154.196768}{-6.250000}{1.003485}%
\vSa{351.970892}{154.087522}{-3.750000}{1.003485}%
\vSa{352.988574}{154.021891}{-1.250000}{1.003485}%
\vSa{353.991819}{154.000000}{1.250000}{1.003485}%
\vSa{354.978720}{154.021891}{3.750000}{0.120166}%
\vSa{357.551116}{154.290050}{8.750000}{0.390288}%
}}%
{\color{black!48}\vlB{%
\vSa{357.920749}{154.349422}{11.250000}{1.003485}%
\vSa{358.888979}{154.545192}{13.750000}{1.003485}%
\vSa{359.847902}{154.783706}{16.250000}{1.003485}%
\vSa{360.795694}{155.064510}{18.750000}{1.003485}%
\vSa{361.730549}{155.387070}{21.250000}{0.095773}%
\vSa{364.082444}{156.415342}{26.250000}{0.414681}%
\vSa{364.439847}{156.598751}{28.750000}{1.003485}%
\vSa{365.305460}{157.081416}{31.250000}{1.003485}%
\vSa{366.149552}{157.601997}{33.750000}{1.003485}%
\vSa{366.970517}{158.159503}{36.250000}{1.003485}%
\vSa{367.766792}{158.752873}{38.750000}{0.071380}%
\vSa{369.686968}{160.432919}{43.750000}{0.439074}%
\vSa{369.992569}{160.736544}{46.250000}{1.003485}%
\vSa{370.675439}{161.461425}{48.750000}{1.003485}%
\vSa{371.326566}{162.215885}{51.250000}{1.003485}%
\vSa{371.944710}{162.998487}{53.750000}{1.003485}%
\vSa{372.528696}{163.807742}{56.250000}{0.046987}%
\vSa{373.849554}{165.973448}{61.250000}{0.463467}%
\vSa{374.064922}{166.379782}{63.750000}{1.003485}%
\vSa{374.501837}{167.279780}{66.250000}{1.003485}%
\vSa{374.899726}{168.198281}{68.750000}{1.003485}%
\vSa{375.257831}{169.133537}{71.250000}{1.003485}%
\vSa{375.575471}{170.083767}{73.750000}{0.022595}%
\vSa{376.187607}{172.527606}{78.750000}{0.487860}%
\vSa{376.279943}{173.006092}{81.250000}{1.003485}%
\vSa{376.430461}{173.997898}{83.750000}{1.003485}%
\vSa{376.538281}{174.995418}{86.250000}{1.003485}%
\vSa{376.603198}{175.996754}{88.750000}{1.001686}%
}}%
{\color{black}\put(354.000000,177.000000){\circle*{2.800000}}}%
{\color{vltBlue!31}\vlB{%
\vRa{419.460251}{157.101611}{2.242963}%
\vRa{421.411638}{157.551611}{6.728889}%
\vRa{423.363024}{158.001611}{11.214815}%
\vRa{425.314410}{158.451611}{15.700741}%
\vRa{427.265796}{158.901611}{13.299094}%
\vRa{429.217183}{159.351611}{10.317058}%
\vRa{431.168569}{159.801611}{7.335021}%
\vRa{433.119955}{160.251611}{4.352984}%
\vRa{435.071341}{160.701611}{1.370948}%
}}%
{\color{vltBlue!20}\vlB{%
\vRa{418.369381}{157.101611}{0.067217}%
\vRa{418.139026}{157.551611}{0.201650}%
\vRa{417.908671}{158.001611}{0.336083}%
\vRa{417.678316}{158.451611}{0.470516}%
\vRa{417.447961}{158.901611}{0.604949}%
\vRa{417.217606}{159.351611}{0.739382}%
\vRa{416.987251}{159.801611}{0.873815}%
\vRa{416.756896}{160.251611}{1.008249}%
\vRa{416.526541}{160.701611}{1.142682}%
\vRa{416.296186}{161.151611}{1.277115}%
\vRa{416.065831}{161.601611}{1.411548}%
\vRa{415.835476}{162.051611}{1.545981}%
\vRa{415.605121}{162.501611}{1.680414}%
\vRa{415.374766}{162.951611}{1.814847}%
\vRa{415.144411}{163.401611}{1.949281}%
\vRa{414.914056}{163.851611}{2.083714}%
\vRa{414.683701}{164.301611}{2.218147}%
\vRa{414.453346}{164.751611}{2.352580}%
\vRa{414.222991}{165.201611}{2.487013}%
\vRa{413.992636}{165.651611}{2.621446}%
\vRa{413.762281}{166.101611}{2.755879}%
\vRa{413.531926}{166.551611}{2.890312}%
\vRa{413.301571}{167.001611}{3.024746}%
\vRa{413.071216}{167.451611}{3.159179}%
\vRa{412.840861}{167.901611}{3.293612}%
\vRa{412.610506}{168.351611}{3.428045}%
\vRa{412.380151}{168.801611}{3.562478}%
\vRa{412.149796}{169.251611}{3.696911}%
\vRa{411.919441}{169.701611}{3.831344}%
\vRa{411.689086}{170.151611}{3.965778}%
\vRa{411.458731}{170.601611}{4.100211}%
\vRa{411.228376}{171.051611}{4.234644}%
}}%
{\color{vltBlue!20}\vlB{%
\vRa{410.998021}{171.501611}{4.369077}%
\vRa{410.767666}{171.951611}{4.503510}%
\vRa{410.537311}{172.401611}{4.637943}%
\vRa{410.306956}{172.851611}{4.772376}%
\vRa{410.076601}{173.301611}{4.477561}%
\vRa{409.846246}{173.751611}{4.047385}%
\vRa{409.615891}{174.201611}{3.617209}%
\vRa{409.385536}{174.651611}{3.187033}%
\vRa{409.155181}{175.101611}{2.756857}%
\vRa{408.924826}{175.551611}{2.326682}%
\vRa{408.694471}{176.001611}{1.896506}%
\vRa{408.464117}{176.451611}{1.466330}%
\vRa{408.233762}{176.901611}{1.036154}%
\vRa{408.003407}{177.351611}{0.605979}%
\vRa{407.773052}{177.801611}{0.175803}%
}}%
{\color{vltBlue!29}\vlB{%
\vRa{441.000117}{158.711583}{0.657689}%
\vRa{439.969466}{159.161583}{1.973066}%
\vRa{438.938816}{159.611583}{3.288444}%
\vRa{437.908165}{160.061583}{4.603821}%
\vRa{436.877515}{160.511583}{5.919199}%
\vRa{436.027701}{160.961583}{7.053740}%
\vRa{436.529794}{161.411583}{6.836374}%
\vRa{437.031888}{161.861583}{6.619007}%
\vRa{437.533982}{162.311583}{6.401640}%
\vRa{438.036075}{162.761583}{6.184274}%
\vRa{438.538169}{163.211583}{5.966907}%
\vRa{439.040263}{163.661583}{5.749541}%
\vRa{439.542357}{164.111583}{5.532174}%
\vRa{440.044450}{164.561583}{5.314807}%
\vRa{440.546544}{165.011583}{5.097441}%
\vRa{441.048638}{165.461583}{4.880074}%
\vRa{441.550731}{165.911583}{4.662708}%
\vRa{442.052825}{166.361583}{4.445341}%
\vRa{442.554919}{166.811583}{4.227974}%
\vRa{443.057013}{167.261583}{4.010608}%
\vRa{443.559106}{167.711583}{3.793241}%
\vRa{444.061200}{168.161583}{3.575875}%
\vRa{444.563294}{168.611583}{3.358508}%
\vRa{445.065387}{169.061583}{3.141141}%
\vRa{445.567481}{169.511583}{2.923775}%
\vRa{446.069575}{169.961583}{2.706408}%
\vRa{446.571668}{170.411583}{2.489042}%
\vRa{447.073762}{170.861583}{2.271675}%
\vRa{447.575856}{171.311583}{2.054308}%
\vRa{448.077950}{171.761583}{1.836942}%
\vRa{448.580043}{172.211583}{1.619575}%
\vRa{449.082137}{172.661583}{1.402208}%
}}%
{\color{vltBlue!29}\vlB{%
\vRa{449.584231}{173.111583}{1.184842}%
\vRa{450.086324}{173.561583}{0.967475}%
\vRa{450.588418}{174.011583}{0.750109}%
\vRa{451.090512}{174.461583}{0.532742}%
\vRa{451.592605}{174.911583}{0.315375}%
\vRa{452.094699}{175.361583}{0.098009}%
}}%
{\color{vltBlue!12}\vlB{%
\vRa{414.726071}{173.184494}{0.365162}%
\vRa{414.065540}{173.634494}{1.095486}%
\vRa{413.405010}{174.084494}{1.825809}%
\vRa{412.744479}{174.534494}{2.556133}%
\vRa{412.083948}{174.984494}{3.286457}%
\vRa{411.423417}{175.434494}{4.016781}%
\vRa{410.762886}{175.884494}{4.747105}%
\vRa{410.102356}{176.334494}{5.477428}%
\vRa{409.441825}{176.784494}{6.207752}%
\vRa{408.781294}{177.234494}{6.938076}%
\vRa{408.120763}{177.684494}{7.668400}%
\vRa{407.773174}{178.134494}{8.085782}%
\vRa{408.057901}{178.584494}{7.870848}%
\vRa{408.342628}{179.034494}{7.655914}%
\vRa{408.627355}{179.484494}{7.440980}%
\vRa{408.912082}{179.934494}{7.226046}%
\vRa{409.196809}{180.384494}{7.011112}%
\vRa{409.481536}{180.834494}{6.796178}%
\vRa{409.766263}{181.284494}{6.581244}%
\vRa{410.050991}{181.734494}{6.366310}%
\vRa{410.335718}{182.184494}{6.151376}%
\vRa{410.620445}{182.634494}{5.936442}%
\vRa{410.905172}{183.084494}{5.721508}%
\vRa{411.189899}{183.534494}{5.506574}%
\vRa{411.474626}{183.984494}{5.291640}%
\vRa{411.759353}{184.434494}{5.076706}%
\vRa{412.044080}{184.884494}{4.861771}%
\vRa{412.328807}{185.334494}{4.646837}%
\vRa{412.613534}{185.784494}{4.431903}%
\vRa{412.898262}{186.234494}{4.216969}%
\vRa{413.182989}{186.684494}{4.002035}%
\vRa{413.467716}{187.134494}{3.787101}%
}}%
{\color{vltBlue!12}\vlB{%
\vRa{413.752443}{187.584494}{3.572167}%
\vRa{414.037170}{188.034494}{3.357233}%
\vRa{414.321897}{188.484494}{3.142299}%
\vRa{414.606624}{188.934494}{2.927365}%
\vRa{414.891351}{189.384494}{2.712431}%
\vRa{415.176078}{189.834494}{2.497497}%
\vRa{415.460805}{190.284494}{2.282563}%
\vRa{415.745533}{190.734494}{2.067629}%
\vRa{416.030260}{191.184494}{1.852695}%
\vRa{416.314987}{191.634494}{1.637761}%
\vRa{416.599714}{192.084494}{1.422826}%
\vRa{416.884441}{192.534494}{1.207892}%
\vRa{417.169168}{192.984494}{0.992958}%
\vRa{417.453895}{193.434494}{0.778024}%
\vRa{417.738622}{193.884494}{0.563090}%
\vRa{418.023349}{194.334494}{0.348156}%
\vRa{418.308076}{194.784494}{0.133222}%
}}%
{\color{vltBlue!15}\vlB{%
\vRa{451.909748}{175.789485}{0.296163}%
\vRa{451.087067}{176.239485}{0.888490}%
\vRa{450.264385}{176.689485}{1.480817}%
\vRa{449.441704}{177.139485}{2.073143}%
\vRa{448.619022}{177.589485}{2.665470}%
\vRa{447.796340}{178.039485}{3.257796}%
\vRa{446.973659}{178.489485}{3.850123}%
\vRa{446.150977}{178.939485}{4.442450}%
\vRa{445.328295}{179.389485}{5.034776}%
\vRa{444.505614}{179.839485}{5.627103}%
\vRa{443.682932}{180.289485}{6.219430}%
\vRa{442.860251}{180.739485}{6.811756}%
\vRa{442.037569}{181.189485}{7.404083}%
\vRa{441.214887}{181.639485}{7.996410}%
\vRa{440.392206}{182.089485}{8.588736}%
\vRa{439.569524}{182.539485}{9.181063}%
\vRa{438.746843}{182.989485}{9.773389}%
\vRa{437.924161}{183.439485}{10.365716}%
\vRa{437.101479}{183.889485}{10.958043}%
\vRa{436.278798}{184.339485}{11.550369}%
\vRa{436.096259}{184.789485}{11.502553}%
\vRa{436.301464}{185.239485}{11.066993}%
\vRa{436.506668}{185.689485}{10.631434}%
\vRa{436.711873}{186.139485}{10.195874}%
\vRa{436.917078}{186.589485}{9.760314}%
\vRa{437.122282}{187.039485}{9.324755}%
\vRa{437.327487}{187.489485}{8.889195}%
\vRa{437.532692}{187.939485}{8.453636}%
\vRa{437.737896}{188.389485}{8.018076}%
\vRa{437.943101}{188.839485}{7.582516}%
\vRa{438.148305}{189.289485}{7.146957}%
\vRa{438.353510}{189.739485}{6.711397}%
}}%
{\color{vltBlue!15}\vlB{%
\vRa{438.558715}{190.189485}{6.275838}%
\vRa{438.763919}{190.639485}{5.840278}%
\vRa{438.969124}{191.089485}{5.404718}%
\vRa{439.174329}{191.539485}{4.969159}%
\vRa{439.379533}{191.989485}{4.533599}%
\vRa{439.584738}{192.439485}{4.098040}%
\vRa{439.789943}{192.889485}{3.662480}%
\vRa{439.995147}{193.339485}{3.226920}%
\vRa{440.200352}{193.789485}{2.791361}%
\vRa{440.405556}{194.239485}{2.355801}%
\vRa{440.610761}{194.689485}{1.920242}%
\vRa{440.815966}{195.139485}{1.484682}%
\vRa{441.021170}{195.589485}{1.049122}%
\vRa{441.226375}{196.039485}{0.613563}%
\vRa{441.431580}{196.489485}{0.178003}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{435.595731}{184.734236}{0.475334}%
\vRa{434.850267}{185.184236}{1.426002}%
\vRa{434.104804}{185.634236}{2.376670}%
\vRa{433.359340}{186.084236}{3.327339}%
\vRa{432.613877}{186.534236}{4.278007}%
\vRa{431.868413}{186.984236}{5.228675}%
\vRa{431.122950}{187.434236}{6.179343}%
\vRa{430.377486}{187.884236}{7.130011}%
\vRa{429.632023}{188.334236}{8.080679}%
\vRa{428.886559}{188.784236}{9.031347}%
\vRa{428.141096}{189.234236}{9.982016}%
\vRa{427.395632}{189.684236}{10.932684}%
\vRa{426.650169}{190.134236}{11.883352}%
\vRa{425.904705}{190.584236}{12.834020}%
\vRa{425.159241}{191.034236}{13.784688}%
\vRa{424.413778}{191.484236}{14.735356}%
\vRa{423.668314}{191.934236}{15.686025}%
\vRa{422.922851}{192.384236}{16.636693}%
\vRa{422.177387}{192.834236}{17.587361}%
\vRa{421.431924}{193.284236}{18.538029}%
\vRa{420.686460}{193.734236}{19.488697}%
\vRa{419.940997}{194.184236}{20.439365}%
\vRa{419.195533}{194.634236}{21.390034}%
\vRa{418.782376}{195.084236}{22.008395}%
\vRa{425.219689}{195.534236}{15.776288}%
\vRa{431.657001}{195.984236}{9.544180}%
\vRa{438.094313}{196.434236}{3.312072}%
}}%
{\color{vltBlue!21}\vlB{%
\vRa{418.436597}{157.101611}{1.023654}%
\vRa{418.340675}{157.551611}{3.070962}%
\vRa{418.244754}{158.001611}{5.118270}%
\vRa{418.148832}{158.451611}{7.165578}%
\vRa{418.052910}{158.901611}{9.212887}%
\vRa{417.956988}{159.351611}{11.260195}%
\vRa{417.861066}{159.801611}{13.307503}%
\vRa{417.765144}{160.251611}{15.354811}%
\vRa{417.669222}{160.701611}{17.402119}%
\vRa{417.573301}{161.151611}{17.973277}%
\vRa{417.477379}{161.601611}{17.288313}%
\vRa{417.381457}{162.051611}{16.603349}%
\vRa{417.285535}{162.501611}{15.918385}%
\vRa{417.189613}{162.951611}{15.233421}%
\vRa{417.093691}{163.401611}{14.548457}%
\vRa{416.997770}{163.851611}{13.863493}%
\vRa{416.901848}{164.301611}{13.178529}%
\vRa{416.805926}{164.751611}{12.493565}%
\vRa{416.710004}{165.201611}{11.808601}%
\vRa{416.614082}{165.651611}{11.123637}%
\vRa{416.518160}{166.101611}{10.438673}%
\vRa{416.422239}{166.551611}{9.753709}%
\vRa{416.326317}{167.001611}{9.068745}%
\vRa{416.230395}{167.451611}{8.383781}%
\vRa{416.134473}{167.901611}{7.698818}%
\vRa{416.038551}{168.351611}{7.013854}%
\vRa{415.942629}{168.801611}{6.328890}%
\vRa{415.846708}{169.251611}{5.643926}%
\vRa{415.750786}{169.701611}{4.958962}%
\vRa{415.654864}{170.151611}{4.273998}%
\vRa{415.558942}{170.601611}{3.589034}%
\vRa{415.463020}{171.051611}{2.904070}%
}}%
{\color{vltBlue!21}\vlB{%
\vRa{415.367098}{171.501611}{2.219106}%
\vRa{415.271176}{171.951611}{1.534142}%
\vRa{415.175255}{172.401611}{0.849178}%
\vRa{415.079333}{172.851611}{0.164214}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{435.968463}{161.133492}{0.251047}%
\vRa{435.968463}{161.583492}{0.753141}%
\vRa{435.968463}{162.033492}{1.255234}%
\vRa{435.968463}{162.483492}{1.757328}%
\vRa{435.968463}{162.933492}{2.259422}%
\vRa{435.968463}{163.383492}{2.761515}%
\vRa{435.968463}{163.833492}{3.263609}%
\vRa{435.968463}{164.283492}{3.765703}%
\vRa{435.968463}{164.733492}{4.267796}%
\vRa{435.968463}{165.183492}{4.769890}%
\vRa{435.968463}{165.633492}{5.271984}%
\vRa{435.968463}{166.083492}{5.774078}%
\vRa{435.968463}{166.533492}{6.276171}%
\vRa{435.968463}{166.983492}{6.778265}%
\vRa{435.968463}{167.433492}{7.280359}%
\vRa{435.968463}{167.883492}{7.782452}%
\vRa{435.968463}{168.333492}{8.284546}%
\vRa{435.968463}{168.783492}{8.786640}%
\vRa{435.968463}{169.233492}{9.288734}%
\vRa{435.968463}{169.683492}{9.790827}%
\vRa{435.968463}{170.133492}{10.292921}%
\vRa{435.968463}{170.583492}{10.795015}%
\vRa{435.968463}{171.033492}{11.297108}%
\vRa{435.968463}{171.483492}{11.799202}%
\vRa{435.968463}{171.933492}{12.301296}%
\vRa{435.968463}{172.383492}{12.803389}%
\vRa{435.968463}{172.833492}{13.305483}%
\vRa{435.968463}{173.283492}{13.807577}%
\vRa{435.968463}{173.733492}{14.309671}%
\vRa{435.968463}{174.183492}{14.811764}%
\vRa{435.968463}{174.633492}{15.313858}%
\vRa{435.968463}{175.083492}{15.815952}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{435.968463}{175.533492}{16.318045}%
\vRa{435.968463}{175.983492}{15.586606}%
\vRa{435.968463}{176.433492}{14.763925}%
\vRa{435.968463}{176.883492}{13.941243}%
\vRa{435.968463}{177.333492}{13.118561}%
\vRa{435.968463}{177.783492}{12.295880}%
\vRa{435.968463}{178.233492}{11.473198}%
\vRa{435.968463}{178.683492}{10.650517}%
\vRa{435.968463}{179.133492}{9.827835}%
\vRa{435.968463}{179.583492}{9.005153}%
\vRa{435.968463}{180.033492}{8.182472}%
\vRa{435.968463}{180.483492}{7.359790}%
\vRa{435.968463}{180.933492}{6.537108}%
\vRa{435.968463}{181.383492}{5.714427}%
\vRa{435.968463}{181.833492}{4.891745}%
\vRa{435.968463}{182.283492}{4.069064}%
\vRa{435.968463}{182.733492}{3.246382}%
\vRa{435.968463}{183.183492}{2.423700}%
\vRa{435.968463}{183.633492}{1.601019}%
\vRa{435.968463}{184.083492}{0.778337}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{415.091233}{173.184494}{0.372492}%
\vRa{415.161026}{173.634494}{1.117475}%
\vRa{415.230819}{174.084494}{1.862458}%
\vRa{415.300612}{174.534494}{2.607442}%
\vRa{415.370405}{174.984494}{3.352425}%
\vRa{415.440198}{175.434494}{4.097409}%
\vRa{415.509991}{175.884494}{4.842392}%
\vRa{415.579784}{176.334494}{5.587375}%
\vRa{415.649577}{176.784494}{6.332359}%
\vRa{415.719370}{177.234494}{7.077342}%
\vRa{415.789163}{177.684494}{7.822325}%
\vRa{415.858956}{178.134494}{8.567309}%
\vRa{415.928749}{178.584494}{9.312292}%
\vRa{415.998542}{179.034494}{10.057276}%
\vRa{416.068335}{179.484494}{10.802259}%
\vRa{416.138128}{179.934494}{11.547242}%
\vRa{416.207921}{180.384494}{12.292226}%
\vRa{416.277714}{180.834494}{13.037209}%
\vRa{416.347507}{181.284494}{13.782192}%
\vRa{416.417301}{181.734494}{14.527176}%
\vRa{416.487094}{182.184494}{15.272159}%
\vRa{416.556887}{182.634494}{16.017143}%
\vRa{416.626680}{183.084494}{16.762126}%
\vRa{416.696473}{183.534494}{17.507109}%
\vRa{416.766266}{183.984494}{18.252093}%
\vRa{416.836059}{184.434494}{18.997076}%
\vRa{416.905852}{184.884494}{18.440963}%
\vRa{416.975645}{185.334494}{17.625706}%
\vRa{417.045438}{185.784494}{16.810450}%
\vRa{417.115231}{186.234494}{15.995193}%
\vRa{417.185024}{186.684494}{15.179937}%
\vRa{417.254817}{187.134494}{14.364680}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{417.324610}{187.584494}{13.549424}%
\vRa{417.394403}{188.034494}{12.734167}%
\vRa{417.464196}{188.484494}{11.918910}%
\vRa{417.533989}{188.934494}{11.103654}%
\vRa{417.603782}{189.384494}{10.288397}%
\vRa{417.673575}{189.834494}{9.473141}%
\vRa{417.743368}{190.284494}{8.657884}%
\vRa{417.813161}{190.734494}{7.842628}%
\vRa{417.882954}{191.184494}{7.027371}%
\vRa{417.952747}{191.634494}{6.212114}%
\vRa{418.022540}{192.084494}{5.396858}%
\vRa{418.092333}{192.534494}{4.581601}%
\vRa{418.162126}{192.984494}{3.766345}%
\vRa{418.231919}{193.434494}{2.951088}%
\vRa{418.301712}{193.884494}{2.135832}%
\vRa{418.371505}{194.334494}{1.320575}%
\vRa{418.441298}{194.784494}{0.505319}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{435.578020}{161.133492}{0.390443}%
\vRa{434.797134}{161.583492}{1.171329}%
\vRa{434.016248}{162.033492}{1.952215}%
\vRa{433.235362}{162.483492}{2.733100}%
\vRa{432.454477}{162.933492}{3.513986}%
\vRa{431.673591}{163.383492}{4.294872}%
\vRa{430.892705}{163.833492}{5.075758}%
\vRa{430.111819}{164.283492}{5.856644}%
\vRa{429.330933}{164.733492}{6.637529}%
\vRa{428.550048}{165.183492}{7.418415}%
\vRa{427.769162}{165.633492}{8.199301}%
\vRa{426.988276}{166.083492}{8.980187}%
\vRa{426.207390}{166.533492}{9.761073}%
\vRa{425.426504}{166.983492}{10.541958}%
\vRa{424.645618}{167.433492}{11.322844}%
\vRa{423.864733}{167.883492}{12.103730}%
\vRa{423.083847}{168.333492}{12.884616}%
\vRa{422.302961}{168.783492}{13.665502}%
\vRa{421.522075}{169.233492}{14.446387}%
\vRa{420.741189}{169.683492}{15.227273}%
\vRa{419.960304}{170.133492}{16.008159}%
\vRa{419.179418}{170.583492}{16.789045}%
\vRa{418.398532}{171.033492}{17.569931}%
\vRa{417.617646}{171.483492}{18.350816}%
\vRa{416.836760}{171.933492}{19.131702}%
\vRa{416.055875}{172.383492}{19.912588}%
\vRa{415.274989}{172.833492}{20.693474}%
\vRa{415.642971}{173.283492}{20.325492}%
\vRa{416.457747}{173.733492}{19.510715}%
\vRa{417.272524}{174.183492}{18.695939}%
\vRa{418.087300}{174.633492}{17.881163}%
\vRa{418.902076}{175.083492}{17.066386}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{419.716853}{175.533492}{16.251610}%
\vRa{420.531629}{175.983492}{15.436833}%
\vRa{421.346406}{176.433492}{14.622057}%
\vRa{422.161182}{176.883492}{13.807281}%
\vRa{422.975958}{177.333492}{12.992504}%
\vRa{423.790735}{177.783492}{12.177728}%
\vRa{424.605511}{178.233492}{11.362951}%
\vRa{425.420288}{178.683492}{10.548175}%
\vRa{426.235064}{179.133492}{9.733399}%
\vRa{427.049840}{179.583492}{8.918622}%
\vRa{427.864617}{180.033492}{8.103846}%
\vRa{428.679393}{180.483492}{7.289069}%
\vRa{429.494170}{180.933492}{6.474293}%
\vRa{430.308946}{181.383492}{5.659517}%
\vRa{431.123723}{181.833492}{4.844740}%
\vRa{431.938499}{182.283492}{4.029964}%
\vRa{432.753275}{182.733492}{3.215187}%
\vRa{433.568052}{183.183492}{2.400411}%
\vRa{434.382828}{183.633492}{1.585634}%
\vRa{435.197605}{184.083492}{0.770858}%
}}%
{\color{vltBlue!85}\vlB{%
\vSk{441.177422}{158.711583}{57.677363}{20.209323}%
\vSk{435.701495}{161.133492}{41.868190}{21.959202}%
\vSk{414.665125}{157.101611}{102.033056}{16.444204}%
\vSk{435.604517}{184.734236}{65.486526}{13.369204}%
\vSk{418.456664}{157.101611}{3.998754}{23.087088}%
\vSk{407.340891}{195.288417}{-122.322637}{20.209323}%
\vSk{418.394675}{161.133492}{-167.014302}{17.942770}%
\vSk{418.456664}{195.288417}{3.998754}{23.087088}%
\vSk{414.661062}{195.288417}{-98.816083}{22.368194}%
\vSk{414.862951}{184.734236}{-151.088184}{23.889612}%
\vSk{407.453700}{178.210515}{-34.265443}{8.926774}%
\vSk{407.322851}{157.101611}{117.107905}{23.713875}%
\vSk{435.808407}{161.133492}{-23.586923}{6.052654}%
\vSk{441.159382}{196.898389}{-62.892095}{23.713875}%
\vSk{435.568463}{161.133492}{90.000000}{23.600744}%
\vSk{414.856618}{161.133492}{150.046501}{24.135942}%
\vSk{418.277841}{184.734236}{148.882666}{20.422479}%
\vSk{435.776506}{184.734236}{-28.678293}{18.639124}%
}}%
{\color{black}\vlB{%
\vSx{407.144821}{178.210515}{-62.892095}{23.713875}%
\vSx{418.442717}{157.101611}{3.998754}{23.087088}%
\vSx{441.008412}{158.711583}{57.677363}{20.209323}%
\vSx{440.981352}{175.789485}{117.107905}{23.713875}%
\vSx{418.442717}{196.898389}{-176.001246}{23.087088}%
\vSx{407.171880}{195.288417}{-122.322637}{20.209323}%
}}%
{\color{black!48}\vlB{%
\vSa{452.603198}{177.000000}{91.250000}{1.003485}%
\vSa{452.538281}{178.003246}{93.750000}{1.003485}%
\vSa{452.430461}{179.004582}{96.250000}{1.003485}%
\vSa{452.279943}{180.002102}{98.750000}{1.003485}%
\vSa{452.187958}{180.993908}{101.250000}{0.486061}%
\vSa{451.575471}{183.892815}{106.250000}{0.024393}%
\vSa{451.257831}{183.916233}{108.750000}{1.003485}%
\vSa{450.899726}{184.866463}{111.250000}{1.003485}%
\vSa{450.501837}{185.801719}{113.750000}{1.003485}%
\vSa{450.064922}{186.720220}{116.250000}{1.003485}%
\vSa{449.850419}{187.620218}{118.750000}{0.461668}%
\vSa{448.528696}{190.151694}{123.750000}{0.048786}%
\vSa{447.944710}{190.192258}{126.250000}{1.003485}%
\vSa{447.326566}{191.001513}{128.750000}{1.003485}%
\vSa{446.675439}{191.784115}{131.250000}{1.003485}%
\vSa{445.992569}{192.538575}{133.750000}{1.003485}%
\vSa{445.688267}{193.263456}{136.250000}{0.437275}%
\vSa{443.766792}{195.201322}{141.250000}{0.073179}%
\vSa{442.970517}{195.247127}{143.750000}{1.003485}%
\vSa{442.149552}{195.840497}{146.250000}{1.003485}%
\vSa{441.305460}{196.398003}{148.750000}{1.003485}%
\vSa{440.439847}{196.918584}{151.250000}{1.003485}%
\vSa{440.084057}{197.401249}{153.750000}{0.412882}%
\vSa{437.730549}{198.577567}{158.750000}{0.097572}%
\vSa{436.795694}{198.612930}{161.250000}{1.003485}%
\vSa{435.847902}{198.935490}{163.750000}{1.003485}%
\vSa{434.888979}{199.216294}{166.250000}{1.003485}%
\vSa{433.920749}{199.454808}{168.750000}{1.003485}%
\vSa{433.552894}{199.650578}{171.250000}{0.388489}%
\vSa{430.978720}{199.970132}{176.250000}{0.121965}%
\vSa{429.991819}{199.978109}{178.750000}{1.003485}%
\vSa{428.988574}{200.000000}{-178.750000}{1.003485}%
}}%
{\color{black!48}\vlB{%
\vSa{427.970892}{199.978109}{-176.250000}{1.003485}%
\vSa{426.957073}{199.912478}{-173.750000}{1.003485}%
\vSa{426.580993}{199.803232}{-171.250000}{0.364096}%
\vSa{423.958030}{199.251081}{-166.250000}{0.146358}%
\vSa{422.978831}{199.216294}{-163.750000}{1.003485}%
\vSa{422.012997}{198.935490}{-161.250000}{1.003485}%
\vSa{421.062367}{198.612930}{-158.750000}{1.003485}%
\vSa{420.128750}{198.249229}{-156.250000}{1.003485}%
\vSa{419.809251}{197.845079}{-153.750000}{0.339703}%
\vSa{417.447569}{196.486584}{-148.750000}{0.170751}%
\vSa{416.599403}{196.398003}{-146.250000}{1.003485}%
\vSa{415.776746}{195.840497}{-143.750000}{1.003485}%
\vSa{414.981164}{195.247127}{-141.250000}{1.003485}%
\vSa{414.214171}{194.619022}{-138.750000}{1.003485}%
\vSa{413.974339}{193.957379}{-136.250000}{0.315310}%
\vSa{412.099038}{191.930832}{-131.250000}{0.195144}%
\vSa{411.460416}{191.784115}{-128.750000}{1.003485}%
\vSa{410.857086}{191.001513}{-126.250000}{1.003485}%
\vSa{410.290196}{190.192258}{-123.750000}{1.003485}%
\vSa{409.760824}{189.357891}{-121.250000}{1.003485}%
\vSa{409.612715}{188.500000}{-118.750000}{0.290917}%
\vSa{408.407529}{186.002664}{-113.750000}{0.219537}%
\vSa{408.037567}{185.801719}{-111.250000}{1.003485}%
\vSa{407.709411}{184.866463}{-108.750000}{1.003485}%
\vSa{407.423687}{183.916233}{-106.250000}{1.003485}%
\vSa{407.180939}{182.952838}{-103.750000}{1.003485}%
\vSa{407.125401}{181.978111}{-101.250000}{0.266524}%
\vSa{406.714751}{179.247062}{-96.250000}{0.243930}%
\vSa{406.647694}{179.004582}{-93.750000}{1.003485}%
\vSa{406.625089}{178.003246}{-91.250000}{1.003485}%
\vSa{406.625089}{177.000000}{-88.750000}{1.003485}%
\vSa{406.647694}{175.996754}{-86.250000}{1.003485}%
}}%
{\color{black!48}\vlB{%
\vSa{406.714751}{174.995418}{-83.750000}{0.242131}%
\vSa{407.125050}{172.285056}{-78.750000}{0.268323}%
\vSa{407.180939}{172.021889}{-76.250000}{1.003485}%
\vSa{407.423687}{171.047162}{-73.750000}{1.003485}%
\vSa{407.709411}{170.083767}{-71.250000}{1.003485}%
\vSa{408.037567}{169.133537}{-68.750000}{1.003485}%
\vSa{408.407529}{168.198281}{-66.250000}{0.217738}%
\vSa{409.611850}{165.756632}{-61.250000}{0.292716}%
\vSa{409.760824}{165.500000}{-58.750000}{1.003485}%
\vSa{410.290196}{164.642109}{-56.250000}{1.003485}%
\vSa{410.857086}{163.807742}{-53.750000}{1.003485}%
\vSa{411.460416}{162.998487}{-51.250000}{1.003485}%
\vSa{412.099038}{162.215885}{-48.750000}{0.193345}%
\vSa{413.973040}{160.261906}{-43.750000}{0.317109}%
\vSa{414.214171}{160.042621}{-41.250000}{1.003485}%
\vSa{414.981164}{159.380978}{-38.750000}{1.003485}%
\vSa{415.776746}{158.752873}{-36.250000}{1.003485}%
\vSa{416.599403}{158.159503}{-33.750000}{1.003485}%
\vSa{417.447569}{157.601997}{-31.250000}{0.168952}%
\vSa{419.807638}{156.305963}{-26.250000}{0.341502}%
\vSa{420.128750}{156.154921}{-23.750000}{1.003485}%
\vSa{421.062367}{155.750771}{-21.250000}{1.003485}%
\vSa{422.012997}{155.387070}{-18.750000}{1.003485}%
\vSa{422.978831}{155.064510}{-16.250000}{1.003485}%
\vSa{423.958030}{154.783706}{-13.750000}{0.144559}%
\vSa{426.579215}{154.252429}{-8.750000}{0.365895}%
\vSa{426.957073}{154.196768}{-6.250000}{1.003485}%
\vSa{427.970892}{154.087522}{-3.750000}{1.003485}%
\vSa{428.988574}{154.021891}{-1.250000}{1.003485}%
\vSa{429.991819}{154.000000}{1.250000}{1.003485}%
\vSa{430.978720}{154.021891}{3.750000}{0.120166}%
\vSa{433.551116}{154.290050}{8.750000}{0.390288}%
}}%
{\color{black!48}\vlB{%
\vSa{433.920749}{154.349422}{11.250000}{1.003485}%
\vSa{434.888979}{154.545192}{13.750000}{1.003485}%
\vSa{435.847902}{154.783706}{16.250000}{1.003485}%
\vSa{436.795694}{155.064510}{18.750000}{1.003485}%
\vSa{437.730549}{155.387070}{21.250000}{0.095773}%
\vSa{440.082444}{156.415342}{26.250000}{0.414681}%
\vSa{440.439847}{156.598751}{28.750000}{1.003485}%
\vSa{441.305460}{157.081416}{31.250000}{1.003485}%
\vSa{442.149552}{157.601997}{33.750000}{1.003485}%
\vSa{442.970517}{158.159503}{36.250000}{1.003485}%
\vSa{443.766792}{158.752873}{38.750000}{0.071380}%
\vSa{445.686968}{160.432919}{43.750000}{0.439074}%
\vSa{445.992569}{160.736544}{46.250000}{1.003485}%
\vSa{446.675439}{161.461425}{48.750000}{1.003485}%
\vSa{447.326566}{162.215885}{51.250000}{1.003485}%
\vSa{447.944710}{162.998487}{53.750000}{1.003485}%
\vSa{448.528696}{163.807742}{56.250000}{0.046987}%
\vSa{449.849554}{165.973448}{61.250000}{0.463467}%
\vSa{450.064922}{166.379782}{63.750000}{1.003485}%
\vSa{450.501837}{167.279780}{66.250000}{1.003485}%
\vSa{450.899726}{168.198281}{68.750000}{1.003485}%
\vSa{451.257831}{169.133537}{71.250000}{1.003485}%
\vSa{451.575471}{170.083767}{73.750000}{0.022595}%
\vSa{452.187607}{172.527606}{78.750000}{0.487860}%
\vSa{452.279943}{173.006092}{81.250000}{1.003485}%
\vSa{452.430461}{173.997898}{83.750000}{1.003485}%
\vSa{452.538281}{174.995418}{86.250000}{1.003485}%
\vSa{452.603198}{175.996754}{88.750000}{1.001686}%
}}%
{\color{black}\put(430.000000,177.000000){\circle*{2.800000}}}%
{\color{vltGold}\vlB{%
\vSab{377.000000}{177.000000}{0.000000}{30.000000}%
}}%
{\color{black}\put(392.00000,190.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $g_{ij}$}}}%
{\color{black}\vlB{%
\vSf{354.000000}{135.000000}{0.000000}{76.000000}%
\vSk{353.600000}{132.000000}{90.000000}{6.000000}%
\vSk{429.600000}{132.000000}{90.000000}{6.000000}%
}}%
{\color{black}\put(392.00000,120.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $r_{ij}$}}}%
{\color{black}\put(354.00000,214.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $i$}}}%
{\color{black}\put(430.00000,214.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $j$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{83.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,60.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont $g_{ij}=r_{ij}-b_i-b_j\ge0$}}}%
{\color{black}\put(235.00000,32.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont The gold segment joins the exclusion envelopes along the line of centres.}}}%
\end{picture}%


==> vlt-figures/figure-024.tex <==
\begin{picture}(470,347)%
{\color{black}\put(119.00000,330.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} One pair, two separations}}}%
{\color{black}\put(355.00000,330.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} The same energy law}}}%
{\color{black!42}\vlB{%
\vSc{62.378943}{255.000000}{0.000000}{5.000000}%
\vSc{66.916287}{255.000000}{67.715560}{0.741488}%
\vSc{67.186817}{255.686109}{71.192052}{0.693132}%
\vSc{67.402579}{256.342231}{74.155699}{0.621056}%
\vSc{67.566692}{256.939691}{76.632689}{0.526963}%
\vSc{67.684978}{257.452378}{78.520448}{0.413783}%
\vSc{67.765966}{257.857884}{79.333667}{0.285536}%
\vSc{67.824131}{258.138487}{76.431531}{0.147554}%
\vSc{68.344794}{258.281922}{0.000000}{0.028450}%
\vSc{67.887198}{258.281922}{-76.431531}{0.147554}%
\vSc{67.916500}{258.138487}{-79.333667}{0.285536}%
\vSc{67.970713}{257.857884}{-78.520448}{0.413783}%
\vSc{68.056607}{257.452378}{-76.632689}{0.526963}%
\vSc{68.183887}{256.939691}{-74.155699}{0.621056}%
\vSc{68.361152}{256.342231}{-71.192052}{0.693132}%
\vSc{68.595262}{255.686109}{-67.715560}{0.741488}%
\vSc{68.891132}{255.000000}{-63.627462}{0.765810}%
\vSc{69.251742}{254.313891}{-58.766290}{0.767341}%
\vSc{69.678348}{253.657769}{-52.904002}{0.749048}%
\vSc{70.170830}{253.060309}{-45.745058}{0.715801}%
\vSc{70.727880}{252.547622}{-36.955088}{0.674507}%
\vSc{71.346176}{252.142116}{-26.270071}{0.633983}%
\vSc{72.017246}{251.861513}{-13.737313}{0.604014}%
\vSc{72.722718}{251.718078}{0.000000}{0.592904}%
\vSc{73.196886}{251.718078}{13.737313}{0.604014}%
\vSc{73.681056}{251.861513}{26.270071}{0.633983}%
\vSc{74.170267}{252.142116}{36.955088}{0.674507}%
\vSc{74.651744}{252.547622}{45.745058}{0.715801}%
\vSc{75.110575}{253.060309}{52.904002}{0.749048}%
\vSc{75.533648}{253.657769}{58.766290}{0.767341}%
\vSc{75.911105}{254.313891}{63.627462}{0.765810}%
\vSc{76.236589}{255.000000}{67.715560}{0.741488}%
}}%
{\color{black!42}\vlB{%
\vSc{76.507119}{255.686109}{71.192052}{0.693132}%
\vSc{76.722881}{256.342231}{74.155699}{0.621056}%
\vSc{76.886994}{256.939691}{76.632689}{0.526963}%
\vSc{77.005280}{257.452378}{78.520448}{0.413783}%
\vSc{77.086268}{257.857884}{79.333667}{0.285536}%
\vSc{77.144433}{258.138487}{76.431531}{0.147554}%
\vSc{77.665096}{258.281922}{0.000000}{0.028450}%
\vSc{77.207500}{258.281922}{-76.431531}{0.147554}%
\vSc{77.236802}{258.138487}{-79.333667}{0.285536}%
\vSc{77.291015}{257.857884}{-78.520448}{0.413783}%
\vSc{77.376909}{257.452378}{-76.632689}{0.526963}%
\vSc{77.504189}{256.939691}{-74.155699}{0.621056}%
\vSc{77.681454}{256.342231}{-71.192052}{0.693132}%
\vSc{77.915564}{255.686109}{-67.715560}{0.741488}%
\vSc{78.211434}{255.000000}{-63.627462}{0.765810}%
\vSc{78.572044}{254.313891}{-58.766290}{0.767341}%
\vSc{78.998650}{253.657769}{-52.904002}{0.749048}%
\vSc{79.491132}{253.060309}{-45.745058}{0.715801}%
\vSc{80.048182}{252.547622}{-36.955088}{0.674507}%
\vSc{80.666478}{252.142116}{-26.270071}{0.633983}%
\vSc{81.337548}{251.861513}{-13.737313}{0.604014}%
\vSc{82.043020}{251.718078}{0.000000}{0.592904}%
\vSc{82.517188}{251.718078}{13.737313}{0.604014}%
\vSc{83.001358}{251.861513}{26.270071}{0.633983}%
\vSc{83.490569}{252.142116}{36.955088}{0.674507}%
\vSc{83.972046}{252.547622}{45.745058}{0.715801}%
\vSc{84.430877}{253.060309}{52.904002}{0.749048}%
\vSc{84.853950}{253.657769}{58.766290}{0.767341}%
\vSc{85.231407}{254.313891}{63.627462}{0.765810}%
\vSc{85.556891}{255.000000}{67.715560}{0.741488}%
\vSc{85.827421}{255.686109}{71.192052}{0.693132}%
\vSc{86.043183}{256.342231}{74.155699}{0.621056}%
}}%
{\color{black!42}\vlB{%
\vSc{86.207296}{256.939691}{76.632689}{0.526963}%
\vSc{86.325582}{257.452378}{78.520448}{0.413783}%
\vSc{86.406570}{257.857884}{79.333667}{0.285536}%
\vSc{86.464735}{258.138487}{76.431531}{0.147554}%
\vSc{86.985398}{258.281922}{0.000000}{0.028450}%
\vSc{86.527802}{258.281922}{-76.431531}{0.147554}%
\vSc{86.557104}{258.138487}{-79.333667}{0.285536}%
\vSc{86.611316}{257.857884}{-78.520448}{0.413783}%
\vSc{86.697211}{257.452378}{-76.632689}{0.526963}%
\vSc{86.824491}{256.939691}{-74.155699}{0.621056}%
\vSc{87.001756}{256.342231}{-71.192052}{0.693132}%
\vSc{87.235866}{255.686109}{-67.715560}{0.741488}%
\vSc{87.531736}{255.000000}{-63.627462}{0.765810}%
\vSc{87.892346}{254.313891}{-58.766290}{0.767341}%
\vSc{88.318952}{253.657769}{-52.904002}{0.749048}%
\vSc{88.811434}{253.060309}{-45.745058}{0.715801}%
\vSc{89.368484}{252.547622}{-36.955088}{0.674507}%
\vSc{89.986780}{252.142116}{-26.270071}{0.633983}%
\vSc{90.657850}{251.861513}{-13.737313}{0.604014}%
\vSc{91.363322}{251.718078}{0.000000}{0.592904}%
\vSc{91.837490}{251.718078}{13.737313}{0.604014}%
\vSc{92.321660}{251.861513}{26.270071}{0.633983}%
\vSc{92.810871}{252.142116}{36.955088}{0.674507}%
\vSc{93.292348}{252.547622}{45.745058}{0.715801}%
\vSc{93.751179}{253.060309}{52.904002}{0.749048}%
\vSc{94.174252}{253.657769}{58.766290}{0.767341}%
\vSc{94.551709}{254.313891}{63.627462}{0.765810}%
\vSc{94.877193}{255.000000}{67.715560}{0.741488}%
\vSc{95.147723}{255.686109}{71.192052}{0.693132}%
\vSc{95.363485}{256.342231}{74.155699}{0.621056}%
\vSc{95.527598}{256.939691}{76.632689}{0.526963}%
\vSc{95.645884}{257.452378}{78.520448}{0.413783}%
}}%
{\color{black!42}\vlB{%
\vSc{95.726872}{257.857884}{79.333667}{0.285536}%
\vSc{95.785037}{258.138487}{76.431531}{0.147554}%
\vSc{96.305700}{258.281922}{0.000000}{0.028450}%
\vSc{95.848104}{258.281922}{-76.431531}{0.147554}%
\vSc{95.877406}{258.138487}{-79.333667}{0.285536}%
\vSc{95.931618}{257.857884}{-78.520448}{0.413783}%
\vSc{96.017513}{257.452378}{-76.632689}{0.526963}%
\vSc{96.144793}{256.939691}{-74.155699}{0.621056}%
\vSc{96.322058}{256.342231}{-71.192052}{0.693132}%
\vSc{96.556168}{255.686109}{-67.715560}{0.741488}%
\vSc{96.852038}{255.000000}{-63.627462}{0.765810}%
\vSc{97.212648}{254.313891}{-58.766290}{0.767341}%
\vSc{97.639254}{253.657769}{-52.904002}{0.749048}%
\vSc{98.131736}{253.060309}{-45.745058}{0.715801}%
\vSc{98.688786}{252.547622}{-36.955088}{0.674507}%
\vSc{99.307082}{252.142116}{-26.270071}{0.633983}%
\vSc{99.978152}{251.861513}{-13.737313}{0.604014}%
\vSc{100.683624}{251.718078}{0.000000}{0.592904}%
\vSc{101.157792}{251.718078}{13.737313}{0.604014}%
\vSc{101.641962}{251.861513}{26.270071}{0.633983}%
\vSc{102.131173}{252.142116}{36.955088}{0.674507}%
\vSc{102.612649}{252.547622}{45.745058}{0.715801}%
\vSc{103.071481}{253.060309}{52.904002}{0.749048}%
\vSc{103.494554}{253.657769}{58.766290}{0.767341}%
\vSc{103.872011}{254.313891}{63.627462}{0.765810}%
\vSc{104.197495}{255.000000}{67.715560}{0.741488}%
\vSc{104.468025}{255.686109}{71.192052}{0.693132}%
\vSc{104.683787}{256.342231}{74.155699}{0.621056}%
\vSc{104.847900}{256.939691}{76.632689}{0.526963}%
\vSc{104.966186}{257.452378}{78.520448}{0.413783}%
\vSc{105.047174}{257.857884}{79.333667}{0.285536}%
\vSc{105.105339}{258.138487}{76.431531}{0.147554}%
}}%
{\color{black!42}\vlB{%
\vSc{105.626002}{258.281922}{0.000000}{0.028450}%
\vSc{105.168406}{258.281922}{-76.431531}{0.147554}%
\vSc{105.197708}{258.138487}{-79.333667}{0.285536}%
\vSc{105.251920}{257.857884}{-78.520448}{0.413783}%
\vSc{105.337815}{257.452378}{-76.632689}{0.526963}%
\vSc{105.465095}{256.939691}{-74.155699}{0.621056}%
\vSc{105.642360}{256.342231}{-71.192052}{0.693132}%
\vSc{105.876470}{255.686109}{-67.715560}{0.741488}%
\vSc{106.172340}{255.000000}{-63.627462}{0.765810}%
\vSc{106.532950}{254.313891}{-58.766290}{0.767341}%
\vSc{106.959556}{253.657769}{-52.904002}{0.749048}%
\vSc{107.452038}{253.060309}{-45.745058}{0.715801}%
\vSc{108.009088}{252.547622}{-36.955088}{0.674507}%
\vSc{108.627384}{252.142116}{-26.270071}{0.633983}%
\vSc{109.298454}{251.861513}{-13.737313}{0.604014}%
\vSc{110.003926}{251.718078}{0.000000}{0.592904}%
\vSc{110.478094}{251.718078}{13.737313}{0.604014}%
\vSc{110.962264}{251.861513}{26.270071}{0.633983}%
\vSc{111.451475}{252.142116}{36.955088}{0.674507}%
\vSc{111.932951}{252.547622}{45.745058}{0.715801}%
\vSc{112.391783}{253.060309}{52.904002}{0.749048}%
\vSc{112.814856}{253.657769}{58.766290}{0.767341}%
\vSc{113.192313}{254.313891}{63.627462}{0.765810}%
\vSc{113.517797}{255.000000}{67.715560}{0.741488}%
\vSc{113.788327}{255.686109}{71.192052}{0.693132}%
\vSc{114.004089}{256.342231}{74.155699}{0.621056}%
\vSc{114.168202}{256.939691}{76.632689}{0.526963}%
\vSc{114.286488}{257.452378}{78.520448}{0.413783}%
\vSc{114.367476}{257.857884}{79.333667}{0.285536}%
\vSc{114.425641}{258.138487}{76.431531}{0.147554}%
\vSc{114.946304}{258.281922}{0.000000}{0.028450}%
\vSc{114.488708}{258.281922}{-76.431531}{0.147554}%
}}%
{\color{black!42}\vlB{%
\vSc{114.518010}{258.138487}{-79.333667}{0.285536}%
\vSc{114.572222}{257.857884}{-78.520448}{0.413783}%
\vSc{114.658117}{257.452378}{-76.632689}{0.526963}%
\vSc{114.785397}{256.939691}{-74.155699}{0.621056}%
\vSc{114.962662}{256.342231}{-71.192052}{0.693132}%
\vSc{115.196772}{255.686109}{-67.715560}{0.741488}%
\vSc{115.492642}{255.000000}{-63.627462}{0.765810}%
\vSc{115.853252}{254.313891}{-58.766290}{0.767341}%
\vSc{116.279858}{253.657769}{-52.904002}{0.749048}%
\vSc{116.772340}{253.060309}{-45.745058}{0.715801}%
\vSc{117.329390}{252.547622}{-36.955088}{0.674507}%
\vSc{117.947686}{252.142116}{-26.270071}{0.633983}%
\vSc{118.618756}{251.861513}{-13.737313}{0.604014}%
\vSc{119.324228}{251.718078}{0.000000}{0.592904}%
\vSc{119.798396}{251.718078}{13.737313}{0.604014}%
\vSc{120.282566}{251.861513}{26.270071}{0.633983}%
\vSc{120.771777}{252.142116}{36.955088}{0.674507}%
\vSc{121.253253}{252.547622}{45.745058}{0.715801}%
\vSc{121.712085}{253.060309}{52.904002}{0.749048}%
\vSc{122.135158}{253.657769}{58.766290}{0.767341}%
\vSc{122.512615}{254.313891}{63.627462}{0.765810}%
\vSc{122.838099}{255.000000}{67.715560}{0.741488}%
\vSc{123.108629}{255.686109}{71.192052}{0.693132}%
\vSc{123.324391}{256.342231}{74.155699}{0.621056}%
\vSc{123.488504}{256.939691}{76.632689}{0.526963}%
\vSc{123.606790}{257.452378}{78.520448}{0.413783}%
\vSc{123.687778}{257.857884}{79.333667}{0.285536}%
\vSc{123.745943}{258.138487}{76.431531}{0.147554}%
\vSc{124.266605}{258.281922}{0.000000}{0.028450}%
\vSc{123.809010}{258.281922}{-76.431531}{0.147554}%
\vSc{123.838312}{258.138487}{-79.333667}{0.285536}%
\vSc{123.892524}{257.857884}{-78.520448}{0.413783}%
}}%
{\color{black!42}\vlB{%
\vSc{123.978419}{257.452378}{-76.632689}{0.526963}%
\vSc{124.105699}{256.939691}{-74.155699}{0.621056}%
\vSc{124.282964}{256.342231}{-71.192052}{0.693132}%
\vSc{124.517074}{255.686109}{-67.715560}{0.741488}%
\vSc{124.812944}{255.000000}{-63.627462}{0.765810}%
\vSc{125.173554}{254.313891}{-58.766290}{0.767341}%
\vSc{125.600160}{253.657769}{-52.904002}{0.749048}%
\vSc{126.092642}{253.060309}{-45.745058}{0.715801}%
\vSc{126.649692}{252.547622}{-36.955088}{0.674507}%
\vSc{127.267988}{252.142116}{-26.270071}{0.633983}%
\vSc{127.939058}{251.861513}{-13.737313}{0.604014}%
\vSc{128.644530}{251.718078}{0.000000}{0.592904}%
\vSc{129.118698}{251.718078}{13.737313}{0.604014}%
\vSc{129.602868}{251.861513}{26.270071}{0.633983}%
\vSc{130.092079}{252.142116}{36.955088}{0.674507}%
\vSc{130.573555}{252.547622}{45.745058}{0.715801}%
\vSc{131.032387}{253.060309}{52.904002}{0.749048}%
\vSc{131.455460}{253.657769}{58.766290}{0.767341}%
\vSc{131.832917}{254.313891}{63.627462}{0.765810}%
\vSc{132.621057}{255.000000}{0.000000}{5.000000}%
}}%
{\color{vltBlue!31}\vlB{%
\vRa{47.468308}{245.483379}{2.242963}%
\vRa{49.419694}{245.933379}{6.728889}%
\vRa{51.371080}{246.383379}{5.323206}%
\vRa{53.322467}{246.833379}{2.341170}%
}}%
{\color{vltBlue!20}\vlB{%
\vRa{46.377437}{245.483379}{0.067217}%
\vRa{46.147082}{245.933379}{0.201650}%
\vRa{45.916727}{246.383379}{0.336083}%
\vRa{45.686372}{246.833379}{0.470516}%
\vRa{45.456017}{247.283379}{0.604949}%
\vRa{45.225662}{247.733379}{0.739382}%
\vRa{44.995307}{248.183379}{0.873815}%
\vRa{44.764952}{248.633379}{1.008249}%
\vRa{44.534597}{249.083379}{1.142682}%
\vRa{44.304242}{249.533379}{1.277115}%
\vRa{44.073887}{249.983379}{1.411548}%
\vRa{43.843532}{250.433379}{1.545981}%
\vRa{43.613178}{250.883379}{1.680414}%
\vRa{43.382823}{251.333379}{1.814847}%
\vRa{43.152468}{251.783379}{1.949281}%
\vRa{42.922113}{252.233379}{2.083714}%
\vRa{42.691758}{252.683379}{2.218147}%
\vRa{42.461403}{253.133379}{2.122739}%
\vRa{42.231048}{253.583379}{1.692563}%
\vRa{42.000693}{254.033379}{1.262387}%
\vRa{41.770338}{254.483379}{0.832211}%
\vRa{41.539983}{254.933379}{0.402036}%
}}%
{\color{vltBlue!29}\vlB{%
\vRa{56.992060}{246.253366}{0.657689}%
\vRa{55.961410}{246.703366}{1.973066}%
\vRa{54.930759}{247.153366}{3.288444}%
\vRa{55.319417}{247.603366}{3.184514}%
\vRa{55.821510}{248.053366}{2.967147}%
\vRa{56.323604}{248.503366}{2.749780}%
\vRa{56.825698}{248.953366}{2.532414}%
\vRa{57.327791}{249.403366}{2.315047}%
\vRa{57.829885}{249.853366}{2.097680}%
\vRa{58.331979}{250.303366}{1.880314}%
\vRa{58.834073}{250.753366}{1.662947}%
\vRa{59.336166}{251.203366}{1.445581}%
\vRa{59.838260}{251.653366}{1.228214}%
\vRa{60.340354}{252.103366}{1.010847}%
\vRa{60.842447}{252.553366}{0.793481}%
\vRa{61.344541}{253.003366}{0.576114}%
\vRa{61.846635}{253.453366}{0.358748}%
\vRa{62.348728}{253.903366}{0.141381}%
}}%
{\color{vltBlue!12}\vlB{%
\vRa{44.522765}{253.175193}{0.365162}%
\vRa{43.862234}{253.625193}{1.095486}%
\vRa{43.201704}{254.075193}{1.825809}%
\vRa{42.541173}{254.525193}{2.556133}%
\vRa{41.880642}{254.975193}{3.286457}%
\vRa{41.369779}{255.425193}{3.867113}%
\vRa{41.654506}{255.875193}{3.652179}%
\vRa{41.939233}{256.325193}{3.437245}%
\vRa{42.223960}{256.775193}{3.222311}%
\vRa{42.508687}{257.225193}{3.007377}%
\vRa{42.793414}{257.675193}{2.792443}%
\vRa{43.078141}{258.125193}{2.577509}%
\vRa{43.362868}{258.575193}{2.362575}%
\vRa{43.647596}{259.025193}{2.147641}%
\vRa{43.932323}{259.475193}{1.932707}%
\vRa{44.217050}{259.925193}{1.717773}%
\vRa{44.501777}{260.375193}{1.502839}%
\vRa{44.786504}{260.825193}{1.287905}%
\vRa{45.071231}{261.275193}{1.072971}%
\vRa{45.355958}{261.725193}{0.858036}%
\vRa{45.640685}{262.175193}{0.643102}%
\vRa{45.925412}{262.625193}{0.428168}%
\vRa{46.210139}{263.075193}{0.213234}%
}}%
{\color{vltBlue!15}\vlB{%
\vRa{62.263963}{254.421058}{0.296163}%
\vRa{61.441281}{254.871058}{0.888490}%
\vRa{60.618599}{255.321058}{1.480817}%
\vRa{59.795918}{255.771058}{2.073143}%
\vRa{58.973236}{256.221058}{2.665470}%
\vRa{58.150555}{256.671058}{3.257796}%
\vRa{57.327873}{257.121058}{3.850123}%
\vRa{56.505191}{257.571058}{4.442450}%
\vRa{55.682510}{258.021058}{5.034776}%
\vRa{54.859828}{258.471058}{5.627103}%
\vRa{55.058353}{258.921058}{5.198223}%
\vRa{55.263558}{259.371058}{4.762663}%
\vRa{55.468763}{259.821058}{4.327104}%
\vRa{55.673967}{260.271058}{3.891544}%
\vRa{55.879172}{260.721058}{3.455985}%
\vRa{56.084376}{261.171058}{3.020425}%
\vRa{56.289581}{261.621058}{2.584865}%
\vRa{56.494786}{262.071058}{2.149306}%
\vRa{56.699990}{262.521058}{1.713746}%
\vRa{56.905195}{262.971058}{1.278186}%
\vRa{57.110400}{263.421058}{0.842627}%
\vRa{57.315604}{263.871058}{0.407067}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{54.481750}{258.698982}{0.475334}%
\vRa{53.736287}{259.148982}{1.426002}%
\vRa{52.990823}{259.598982}{2.376670}%
\vRa{52.245360}{260.048982}{3.327339}%
\vRa{51.499896}{260.498982}{4.278007}%
\vRa{50.754433}{260.948982}{5.228675}%
\vRa{50.008969}{261.398982}{6.179343}%
\vRa{49.263506}{261.848982}{7.130011}%
\vRa{48.518042}{262.298982}{8.080679}%
\vRa{47.772579}{262.748982}{9.031347}%
\vRa{47.027115}{263.198982}{9.982016}%
\vRa{48.314348}{263.648982}{8.899987}%
\vRa{54.751661}{264.098982}{2.667879}%
}}%
{\color{vltBlue!21}\vlB{%
\vRa{46.444654}{245.483379}{1.023654}%
\vRa{46.348732}{245.933379}{3.070962}%
\vRa{46.252810}{246.383379}{5.118270}%
\vRa{46.156888}{246.833379}{7.165578}%
\vRa{46.060966}{247.283379}{8.625696}%
\vRa{45.965045}{247.733379}{7.940732}%
\vRa{45.869123}{248.183379}{7.255768}%
\vRa{45.773201}{248.633379}{6.570804}%
\vRa{45.677279}{249.083379}{5.885840}%
\vRa{45.581357}{249.533379}{5.200876}%
\vRa{45.485435}{249.983379}{4.515912}%
\vRa{45.389514}{250.433379}{3.830948}%
\vRa{45.293592}{250.883379}{3.145984}%
\vRa{45.197670}{251.333379}{2.461020}%
\vRa{45.101748}{251.783379}{1.776056}%
\vRa{45.005826}{252.233379}{1.091093}%
\vRa{44.909904}{252.683379}{0.406129}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{54.854482}{247.411670}{0.251047}%
\vRa{54.854482}{247.861670}{0.753141}%
\vRa{54.854482}{248.311670}{1.255234}%
\vRa{54.854482}{248.761670}{1.757328}%
\vRa{54.854482}{249.211670}{2.259422}%
\vRa{54.854482}{249.661670}{2.761515}%
\vRa{54.854482}{250.111670}{3.263609}%
\vRa{54.854482}{250.561670}{3.765703}%
\vRa{54.854482}{251.011670}{4.267796}%
\vRa{54.854482}{251.461670}{4.769890}%
\vRa{54.854482}{251.911670}{5.271984}%
\vRa{54.854482}{252.361670}{5.774078}%
\vRa{54.854482}{252.811670}{6.276171}%
\vRa{54.854482}{253.261670}{6.778265}%
\vRa{54.854482}{253.711670}{7.280359}%
\vRa{54.854482}{254.161670}{7.782452}%
\vRa{54.854482}{254.611670}{7.061007}%
\vRa{54.854482}{255.061670}{6.238326}%
\vRa{54.854482}{255.511670}{5.415644}%
\vRa{54.854482}{255.961670}{4.592963}%
\vRa{54.854482}{256.411670}{3.770281}%
\vRa{54.854482}{256.861670}{2.947599}%
\vRa{54.854482}{257.311670}{2.124918}%
\vRa{54.854482}{257.761670}{1.302236}%
\vRa{54.854482}{258.211670}{0.479555}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{44.887927}{253.175193}{0.372492}%
\vRa{44.957720}{253.625193}{1.117475}%
\vRa{45.027513}{254.075193}{1.862458}%
\vRa{45.097306}{254.525193}{2.607442}%
\vRa{45.167099}{254.975193}{3.352425}%
\vRa{45.236892}{255.425193}{4.097409}%
\vRa{45.306685}{255.875193}{4.842392}%
\vRa{45.376478}{256.325193}{5.587375}%
\vRa{45.446271}{256.775193}{6.332359}%
\vRa{45.516064}{257.225193}{7.077342}%
\vRa{45.585857}{257.675193}{7.822325}%
\vRa{45.655650}{258.125193}{8.567309}%
\vRa{45.725443}{258.575193}{8.961375}%
\vRa{45.795236}{259.025193}{8.146118}%
\vRa{45.865029}{259.475193}{7.330862}%
\vRa{45.934822}{259.925193}{6.515605}%
\vRa{46.004615}{260.375193}{5.700348}%
\vRa{46.074409}{260.825193}{4.885092}%
\vRa{46.144202}{261.275193}{4.069835}%
\vRa{46.213995}{261.725193}{3.254579}%
\vRa{46.283788}{262.175193}{2.439322}%
\vRa{46.353581}{262.625193}{1.624066}%
\vRa{46.423374}{263.075193}{0.808809}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{54.464039}{247.411670}{0.390443}%
\vRa{53.683153}{247.861670}{1.171329}%
\vRa{52.902268}{248.311670}{1.952215}%
\vRa{52.121382}{248.761670}{2.733100}%
\vRa{51.340496}{249.211670}{3.513986}%
\vRa{50.559610}{249.661670}{4.294872}%
\vRa{49.778724}{250.111670}{5.075758}%
\vRa{48.997839}{250.561670}{5.856644}%
\vRa{48.216953}{251.011670}{6.637529}%
\vRa{47.436067}{251.461670}{7.418415}%
\vRa{46.655181}{251.911670}{8.199301}%
\vRa{45.874295}{252.361670}{8.980187}%
\vRa{45.093410}{252.811670}{9.761073}%
\vRa{45.416995}{253.261670}{9.437487}%
\vRa{46.231772}{253.711670}{8.622711}%
\vRa{47.046548}{254.161670}{7.807934}%
\vRa{47.861324}{254.611670}{6.993158}%
\vRa{48.676101}{255.061670}{6.178381}%
\vRa{49.490877}{255.511670}{5.363605}%
\vRa{50.305654}{255.961670}{4.548828}%
\vRa{51.120430}{256.411670}{3.734052}%
\vRa{51.935206}{256.861670}{2.919276}%
\vRa{52.749983}{257.311670}{2.104499}%
\vRa{53.564759}{257.761670}{1.289723}%
\vRa{54.379536}{258.211670}{0.474946}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{57.232744}{246.253366}{57.677363}{9.665328}%
\vSd{54.637571}{247.411670}{41.868190}{10.502227}%
\vSd{44.535172}{245.483379}{102.033056}{7.864619}%
\vSd{54.558776}{258.698982}{65.486526}{6.393967}%
\vSd{46.469951}{245.483379}{3.998754}{11.041651}%
\vSd{41.050055}{263.746634}{-122.322637}{9.665328}%
\vSd{46.419585}{247.411670}{-167.014302}{8.581325}%
\vSd{46.469951}{263.746634}{3.998754}{11.041651}%
\vSd{44.531870}{263.746634}{-98.816083}{10.697832}%
\vSd{44.695905}{258.698982}{-151.088184}{11.425467}%
\vSd{41.141712}{255.578942}{-34.265443}{4.269327}%
\vSd{41.035398}{245.483379}{117.107905}{11.341418}%
\vSd{54.724437}{247.411670}{-23.586923}{2.894747}%
\vSd{57.218087}{264.516621}{-62.892095}{11.341418}%
\vSd{54.529482}{247.411670}{90.000000}{11.287312}%
\vSd{44.690759}{247.411670}{150.046501}{11.543277}%
\vSd{46.324657}{258.698982}{148.882666}{9.767273}%
\vSd{54.698518}{258.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSk{40.968637}{255.578942}{-62.892095}{11.341418}%
\vSk{46.464721}{245.483379}{3.998754}{11.041651}%
\vSk{57.169365}{246.253366}{57.677363}{9.665328}%
\vSk{57.151325}{254.421058}{117.107905}{11.341418}%
\vSk{46.464721}{264.516621}{-176.001246}{11.041651}%
\vSk{40.986676}{263.746634}{-122.322637}{9.665328}%
}}%
{\color{vltGold!31}\vlB{%
\vRa{143.468308}{245.483379}{2.242963}%
\vRa{145.419694}{245.933379}{6.728889}%
\vRa{147.371080}{246.383379}{5.323206}%
\vRa{149.322467}{246.833379}{2.341170}%
}}%
{\color{vltGold!20}\vlB{%
\vRa{142.377437}{245.483379}{0.067217}%
\vRa{142.147082}{245.933379}{0.201650}%
\vRa{141.916727}{246.383379}{0.336083}%
\vRa{141.686372}{246.833379}{0.470516}%
\vRa{141.456017}{247.283379}{0.604949}%
\vRa{141.225662}{247.733379}{0.739382}%
\vRa{140.995307}{248.183379}{0.873815}%
\vRa{140.764952}{248.633379}{1.008249}%
\vRa{140.534597}{249.083379}{1.142682}%
\vRa{140.304242}{249.533379}{1.277115}%
\vRa{140.073887}{249.983379}{1.411548}%
\vRa{139.843532}{250.433379}{1.545981}%
\vRa{139.613178}{250.883379}{1.680414}%
\vRa{139.382823}{251.333379}{1.814847}%
\vRa{139.152468}{251.783379}{1.949281}%
\vRa{138.922113}{252.233379}{2.083714}%
\vRa{138.691758}{252.683379}{2.218147}%
\vRa{138.461403}{253.133379}{2.122739}%
\vRa{138.231048}{253.583379}{1.692563}%
\vRa{138.000693}{254.033379}{1.262387}%
\vRa{137.770338}{254.483379}{0.832211}%
\vRa{137.539983}{254.933379}{0.402036}%
}}%
{\color{vltGold!29}\vlB{%
\vRa{152.992060}{246.253366}{0.657689}%
\vRa{151.961410}{246.703366}{1.973066}%
\vRa{150.930759}{247.153366}{3.288444}%
\vRa{151.319417}{247.603366}{3.184514}%
\vRa{151.821510}{248.053366}{2.967147}%
\vRa{152.323604}{248.503366}{2.749780}%
\vRa{152.825698}{248.953366}{2.532414}%
\vRa{153.327791}{249.403366}{2.315047}%
\vRa{153.829885}{249.853366}{2.097680}%
\vRa{154.331979}{250.303366}{1.880314}%
\vRa{154.834073}{250.753366}{1.662947}%
\vRa{155.336166}{251.203366}{1.445581}%
\vRa{155.838260}{251.653366}{1.228214}%
\vRa{156.340354}{252.103366}{1.010847}%
\vRa{156.842447}{252.553366}{0.793481}%
\vRa{157.344541}{253.003366}{0.576114}%
\vRa{157.846635}{253.453366}{0.358748}%
\vRa{158.348728}{253.903366}{0.141381}%
}}%
{\color{vltGold!12}\vlB{%
\vRa{140.522765}{253.175193}{0.365162}%
\vRa{139.862234}{253.625193}{1.095486}%
\vRa{139.201704}{254.075193}{1.825809}%
\vRa{138.541173}{254.525193}{2.556133}%
\vRa{137.880642}{254.975193}{3.286457}%
\vRa{137.369779}{255.425193}{3.867113}%
\vRa{137.654506}{255.875193}{3.652179}%
\vRa{137.939233}{256.325193}{3.437245}%
\vRa{138.223960}{256.775193}{3.222311}%
\vRa{138.508687}{257.225193}{3.007377}%
\vRa{138.793414}{257.675193}{2.792443}%
\vRa{139.078141}{258.125193}{2.577509}%
\vRa{139.362868}{258.575193}{2.362575}%
\vRa{139.647596}{259.025193}{2.147641}%
\vRa{139.932323}{259.475193}{1.932707}%
\vRa{140.217050}{259.925193}{1.717773}%
\vRa{140.501777}{260.375193}{1.502839}%
\vRa{140.786504}{260.825193}{1.287905}%
\vRa{141.071231}{261.275193}{1.072971}%
\vRa{141.355958}{261.725193}{0.858036}%
\vRa{141.640685}{262.175193}{0.643102}%
\vRa{141.925412}{262.625193}{0.428168}%
\vRa{142.210139}{263.075193}{0.213234}%
}}%
{\color{vltGold!15}\vlB{%
\vRa{158.263963}{254.421058}{0.296163}%
\vRa{157.441281}{254.871058}{0.888490}%
\vRa{156.618599}{255.321058}{1.480817}%
\vRa{155.795918}{255.771058}{2.073143}%
\vRa{154.973236}{256.221058}{2.665470}%
\vRa{154.150555}{256.671058}{3.257796}%
\vRa{153.327873}{257.121058}{3.850123}%
\vRa{152.505191}{257.571058}{4.442450}%
\vRa{151.682510}{258.021058}{5.034776}%
\vRa{150.859828}{258.471058}{5.627103}%
\vRa{151.058353}{258.921058}{5.198223}%
\vRa{151.263558}{259.371058}{4.762663}%
\vRa{151.468763}{259.821058}{4.327104}%
\vRa{151.673967}{260.271058}{3.891544}%
\vRa{151.879172}{260.721058}{3.455985}%
\vRa{152.084376}{261.171058}{3.020425}%
\vRa{152.289581}{261.621058}{2.584865}%
\vRa{152.494786}{262.071058}{2.149306}%
\vRa{152.699990}{262.521058}{1.713746}%
\vRa{152.905195}{262.971058}{1.278186}%
\vRa{153.110400}{263.421058}{0.842627}%
\vRa{153.315604}{263.871058}{0.407067}%
}}%
{\color{vltGold!9}\vlB{%
\vRa{150.481750}{258.698982}{0.475334}%
\vRa{149.736287}{259.148982}{1.426002}%
\vRa{148.990823}{259.598982}{2.376670}%
\vRa{148.245360}{260.048982}{3.327339}%
\vRa{147.499896}{260.498982}{4.278007}%
\vRa{146.754433}{260.948982}{5.228675}%
\vRa{146.008969}{261.398982}{6.179343}%
\vRa{145.263506}{261.848982}{7.130011}%
\vRa{144.518042}{262.298982}{8.080679}%
\vRa{143.772579}{262.748982}{9.031347}%
\vRa{143.027115}{263.198982}{9.982016}%
\vRa{144.314348}{263.648982}{8.899987}%
\vRa{150.751661}{264.098982}{2.667879}%
}}%
{\color{vltGold!21}\vlB{%
\vRa{142.444654}{245.483379}{1.023654}%
\vRa{142.348732}{245.933379}{3.070962}%
\vRa{142.252810}{246.383379}{5.118270}%
\vRa{142.156888}{246.833379}{7.165578}%
\vRa{142.060966}{247.283379}{8.625696}%
\vRa{141.965045}{247.733379}{7.940732}%
\vRa{141.869123}{248.183379}{7.255768}%
\vRa{141.773201}{248.633379}{6.570804}%
\vRa{141.677279}{249.083379}{5.885840}%
\vRa{141.581357}{249.533379}{5.200876}%
\vRa{141.485435}{249.983379}{4.515912}%
\vRa{141.389514}{250.433379}{3.830948}%
\vRa{141.293592}{250.883379}{3.145984}%
\vRa{141.197670}{251.333379}{2.461020}%
\vRa{141.101748}{251.783379}{1.776056}%
\vRa{141.005826}{252.233379}{1.091093}%
\vRa{140.909904}{252.683379}{0.406129}%
}}%
{\color{vltGold!18}\vlB{%
\vRa{150.854482}{247.411670}{0.251047}%
\vRa{150.854482}{247.861670}{0.753141}%
\vRa{150.854482}{248.311670}{1.255234}%
\vRa{150.854482}{248.761670}{1.757328}%
\vRa{150.854482}{249.211670}{2.259422}%
\vRa{150.854482}{249.661670}{2.761515}%
\vRa{150.854482}{250.111670}{3.263609}%
\vRa{150.854482}{250.561670}{3.765703}%
\vRa{150.854482}{251.011670}{4.267796}%
\vRa{150.854482}{251.461670}{4.769890}%
\vRa{150.854482}{251.911670}{5.271984}%
\vRa{150.854482}{252.361670}{5.774078}%
\vRa{150.854482}{252.811670}{6.276171}%
\vRa{150.854482}{253.261670}{6.778265}%
\vRa{150.854482}{253.711670}{7.280359}%
\vRa{150.854482}{254.161670}{7.782452}%
\vRa{150.854482}{254.611670}{7.061007}%
\vRa{150.854482}{255.061670}{6.238326}%
\vRa{150.854482}{255.511670}{5.415644}%
\vRa{150.854482}{255.961670}{4.592963}%
\vRa{150.854482}{256.411670}{3.770281}%
\vRa{150.854482}{256.861670}{2.947599}%
\vRa{150.854482}{257.311670}{2.124918}%
\vRa{150.854482}{257.761670}{1.302236}%
\vRa{150.854482}{258.211670}{0.479555}%
}}%
{\color{vltGold!9}\vlB{%
\vRa{140.887927}{253.175193}{0.372492}%
\vRa{140.957720}{253.625193}{1.117475}%
\vRa{141.027513}{254.075193}{1.862458}%
\vRa{141.097306}{254.525193}{2.607442}%
\vRa{141.167099}{254.975193}{3.352425}%
\vRa{141.236892}{255.425193}{4.097409}%
\vRa{141.306685}{255.875193}{4.842392}%
\vRa{141.376478}{256.325193}{5.587375}%
\vRa{141.446271}{256.775193}{6.332359}%
\vRa{141.516064}{257.225193}{7.077342}%
\vRa{141.585857}{257.675193}{7.822325}%
\vRa{141.655650}{258.125193}{8.567309}%
\vRa{141.725443}{258.575193}{8.961375}%
\vRa{141.795236}{259.025193}{8.146118}%
\vRa{141.865029}{259.475193}{7.330862}%
\vRa{141.934822}{259.925193}{6.515605}%
\vRa{142.004615}{260.375193}{5.700348}%
\vRa{142.074409}{260.825193}{4.885092}%
\vRa{142.144202}{261.275193}{4.069835}%
\vRa{142.213995}{261.725193}{3.254579}%
\vRa{142.283788}{262.175193}{2.439322}%
\vRa{142.353581}{262.625193}{1.624066}%
\vRa{142.423374}{263.075193}{0.808809}%
}}%
{\color{vltGold!14}\vlB{%
\vRa{150.464039}{247.411670}{0.390443}%
\vRa{149.683153}{247.861670}{1.171329}%
\vRa{148.902268}{248.311670}{1.952215}%
\vRa{148.121382}{248.761670}{2.733100}%
\vRa{147.340496}{249.211670}{3.513986}%
\vRa{146.559610}{249.661670}{4.294872}%
\vRa{145.778724}{250.111670}{5.075758}%
\vRa{144.997839}{250.561670}{5.856644}%
\vRa{144.216953}{251.011670}{6.637529}%
\vRa{143.436067}{251.461670}{7.418415}%
\vRa{142.655181}{251.911670}{8.199301}%
\vRa{141.874295}{252.361670}{8.980187}%
\vRa{141.093410}{252.811670}{9.761073}%
\vRa{141.416995}{253.261670}{9.437487}%
\vRa{142.231772}{253.711670}{8.622711}%
\vRa{143.046548}{254.161670}{7.807934}%
\vRa{143.861324}{254.611670}{6.993158}%
\vRa{144.676101}{255.061670}{6.178381}%
\vRa{145.490877}{255.511670}{5.363605}%
\vRa{146.305654}{255.961670}{4.548828}%
\vRa{147.120430}{256.411670}{3.734052}%
\vRa{147.935206}{256.861670}{2.919276}%
\vRa{148.749983}{257.311670}{2.104499}%
\vRa{149.564759}{257.761670}{1.289723}%
\vRa{150.379536}{258.211670}{0.474946}%
}}%
{\color{vltGold!85}\vlB{%
\vSd{153.232744}{246.253366}{57.677363}{9.665328}%
\vSd{150.637571}{247.411670}{41.868190}{10.502227}%
\vSd{140.535172}{245.483379}{102.033056}{7.864619}%
\vSd{150.558776}{258.698982}{65.486526}{6.393967}%
\vSd{142.469951}{245.483379}{3.998754}{11.041651}%
\vSd{137.050055}{263.746634}{-122.322637}{9.665328}%
\vSd{142.419585}{247.411670}{-167.014302}{8.581325}%
\vSd{142.469951}{263.746634}{3.998754}{11.041651}%
\vSd{140.531870}{263.746634}{-98.816083}{10.697832}%
\vSd{140.695905}{258.698982}{-151.088184}{11.425467}%
\vSd{137.141712}{255.578942}{-34.265443}{4.269327}%
\vSd{137.035398}{245.483379}{117.107905}{11.341418}%
\vSd{150.724437}{247.411670}{-23.586923}{2.894747}%
\vSd{153.218087}{264.516621}{-62.892095}{11.341418}%
\vSd{150.529482}{247.411670}{90.000000}{11.287312}%
\vSd{140.690759}{247.411670}{150.046501}{11.543277}%
\vSd{142.324657}{258.698982}{148.882666}{9.767273}%
\vSd{150.698518}{258.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSk{136.968637}{255.578942}{-62.892095}{11.341418}%
\vSk{142.464721}{245.483379}{3.998754}{11.041651}%
\vSk{153.169365}{246.253366}{57.677363}{9.665328}%
\vSk{153.151325}{254.421058}{117.107905}{11.341418}%
\vSk{142.464721}{264.516621}{-176.001246}{11.041651}%
\vSk{136.986676}{263.746634}{-122.322637}{9.665328}%
}}%
{\color{black}\put(13.00000,287.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont Reference}}}%
{\color{black}\put(52.00000,235.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $i$}}}%
{\color{black}\put(148.00000,235.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $j$}}}%
{\color{black}\put(230.00000,255.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $X=0$}}}%
{\color{black!72}\vlB{%
\vSc{62.378943}{164.000000}{0.000000}{5.000000}%
\vSc{66.939555}{164.000000}{61.494970}{0.780755}%
\vSc{67.300774}{164.686109}{64.362281}{0.727773}%
\vSc{67.608250}{165.342231}{66.402590}{0.651978}%
\vSc{67.865778}{165.939691}{67.414494}{0.555272}%
\vSc{68.081114}{166.452378}{66.802515}{0.441174}%
\vSc{68.269805}{166.857884}{62.789007}{0.315522}%
\vSc{68.483160}{167.138487}{48.692245}{0.190949}%
\vSc{68.984794}{167.281922}{0.000000}{0.119878}%
\vSc{68.729085}{167.281922}{-48.692245}{0.190949}%
\vSc{68.786054}{167.138487}{-62.789007}{0.315522}%
\vSc{68.915420}{166.857884}{-66.802515}{0.441174}%
\vSc{69.087121}{166.452378}{-67.414494}{0.555272}%
\vSc{69.303843}{165.939691}{-66.402590}{0.651978}%
\vSc{69.572252}{165.342231}{-64.362281}{0.727773}%
\vSc{69.898530}{164.686109}{-61.494970}{0.780755}%
\vSc{70.287298}{164.000000}{-57.827490}{0.810573}%
\vSc{70.741317}{163.313891}{-53.285426}{0.818492}%
\vSc{71.261499}{162.657769}{-47.722483}{0.807493}%
\vSc{71.847008}{162.060309}{-40.943619}{0.782350}%
\vSc{72.495131}{161.547622}{-32.749914}{0.749586}%
\vSc{73.200401}{161.142116}{-23.035155}{0.717111}%
\vSc{73.952518}{160.861513}{-11.942383}{0.693168}%
\vSc{74.734146}{160.718078}{0.000000}{0.684332}%
\vSc{75.315015}{160.718078}{11.942383}{0.693168}%
\vSc{75.900995}{160.861513}{23.035155}{0.717111}%
\vSc{76.486089}{161.142116}{32.749914}{0.749586}%
\vSc{77.059349}{161.547622}{40.943619}{0.782350}%
\vSc{77.608012}{162.060309}{47.722483}{0.807493}%
\vSc{78.120366}{162.657769}{53.285426}{0.818492}%
\vSc{78.587272}{163.313891}{57.827490}{0.810573}%
\vSc{79.002715}{164.000000}{61.494970}{0.780755}%
}}%
{\color{black!72}\vlB{%
\vSc{79.363933}{164.686109}{64.362281}{0.727773}%
\vSc{79.671409}{165.342231}{66.402590}{0.651978}%
\vSc{79.928937}{165.939691}{67.414494}{0.555272}%
\vSc{80.144273}{166.452378}{66.802515}{0.441174}%
\vSc{80.332964}{166.857884}{62.789007}{0.315522}%
\vSc{80.546320}{167.138487}{48.692245}{0.190949}%
\vSc{81.047953}{167.281922}{0.000000}{0.119878}%
\vSc{80.792244}{167.281922}{-48.692245}{0.190949}%
\vSc{80.849213}{167.138487}{-62.789007}{0.315522}%
\vSc{80.978579}{166.857884}{-66.802515}{0.441174}%
\vSc{81.150281}{166.452378}{-67.414494}{0.555272}%
\vSc{81.367003}{165.939691}{-66.402590}{0.651978}%
\vSc{81.635411}{165.342231}{-64.362281}{0.727773}%
\vSc{81.961690}{164.686109}{-61.494970}{0.780755}%
\vSc{82.350457}{164.000000}{-57.827490}{0.810573}%
\vSc{82.804476}{163.313891}{-53.285426}{0.818492}%
\vSc{83.324658}{162.657769}{-47.722483}{0.807493}%
\vSc{83.910167}{162.060309}{-40.943619}{0.782350}%
\vSc{84.558290}{161.547622}{-32.749914}{0.749586}%
\vSc{85.263560}{161.142116}{-23.035155}{0.717111}%
\vSc{86.015677}{160.861513}{-11.942383}{0.693168}%
\vSc{86.797305}{160.718078}{0.000000}{0.684332}%
\vSc{87.378174}{160.718078}{11.942383}{0.693168}%
\vSc{87.964155}{160.861513}{23.035155}{0.717111}%
\vSc{88.549248}{161.142116}{32.749914}{0.749586}%
\vSc{89.122508}{161.547622}{40.943619}{0.782350}%
\vSc{89.671171}{162.060309}{47.722483}{0.807493}%
\vSc{90.183525}{162.657769}{53.285426}{0.818492}%
\vSc{90.650431}{163.313891}{57.827490}{0.810573}%
\vSc{91.065874}{164.000000}{61.494970}{0.780755}%
\vSc{91.427092}{164.686109}{64.362281}{0.727773}%
\vSc{91.734568}{165.342231}{66.402590}{0.651978}%
}}%
{\color{black!72}\vlB{%
\vSc{91.992096}{165.939691}{67.414494}{0.555272}%
\vSc{92.207433}{166.452378}{66.802515}{0.441174}%
\vSc{92.396124}{166.857884}{62.789007}{0.315522}%
\vSc{92.609479}{167.138487}{48.692245}{0.190949}%
\vSc{93.111112}{167.281922}{0.000000}{0.119878}%
\vSc{92.855403}{167.281922}{-48.692245}{0.190949}%
\vSc{92.912372}{167.138487}{-62.789007}{0.315522}%
\vSc{93.041738}{166.857884}{-66.802515}{0.441174}%
\vSc{93.213440}{166.452378}{-67.414494}{0.555272}%
\vSc{93.430162}{165.939691}{-66.402590}{0.651978}%
\vSc{93.698570}{165.342231}{-64.362281}{0.727773}%
\vSc{94.024849}{164.686109}{-61.494970}{0.780755}%
\vSc{94.413617}{164.000000}{-57.827490}{0.810573}%
\vSc{94.867635}{163.313891}{-53.285426}{0.818492}%
\vSc{95.387818}{162.657769}{-47.722483}{0.807493}%
\vSc{95.973326}{162.060309}{-40.943619}{0.782350}%
\vSc{96.621449}{161.547622}{-32.749914}{0.749586}%
\vSc{97.326719}{161.142116}{-23.035155}{0.717111}%
\vSc{98.078836}{160.861513}{-11.942383}{0.693168}%
\vSc{98.860465}{160.718078}{0.000000}{0.684332}%
\vSc{99.441333}{160.718078}{11.942383}{0.693168}%
\vSc{100.027314}{160.861513}{23.035155}{0.717111}%
\vSc{100.612407}{161.142116}{32.749914}{0.749586}%
\vSc{101.185668}{161.547622}{40.943619}{0.782350}%
\vSc{101.734330}{162.060309}{47.722483}{0.807493}%
\vSc{102.246684}{162.657769}{53.285426}{0.818492}%
\vSc{102.713590}{163.313891}{57.827490}{0.810573}%
\vSc{103.129033}{164.000000}{61.494970}{0.780755}%
\vSc{103.490251}{164.686109}{64.362281}{0.727773}%
\vSc{103.797727}{165.342231}{66.402590}{0.651978}%
\vSc{104.055256}{165.939691}{67.414494}{0.555272}%
\vSc{104.270592}{166.452378}{66.802515}{0.441174}%
}}%
{\color{black!72}\vlB{%
\vSc{104.459283}{166.857884}{62.789007}{0.315522}%
\vSc{104.672638}{167.138487}{48.692245}{0.190949}%
\vSc{105.174271}{167.281922}{0.000000}{0.119878}%
\vSc{104.918562}{167.281922}{-48.692245}{0.190949}%
\vSc{104.975531}{167.138487}{-62.789007}{0.315522}%
\vSc{105.104897}{166.857884}{-66.802515}{0.441174}%
\vSc{105.276599}{166.452378}{-67.414494}{0.555272}%
\vSc{105.493321}{165.939691}{-66.402590}{0.651978}%
\vSc{105.761729}{165.342231}{-64.362281}{0.727773}%
\vSc{106.088008}{164.686109}{-61.494970}{0.780755}%
\vSc{106.476776}{164.000000}{-57.827490}{0.810573}%
\vSc{106.930794}{163.313891}{-53.285426}{0.818492}%
\vSc{107.450977}{162.657769}{-47.722483}{0.807493}%
\vSc{108.036485}{162.060309}{-40.943619}{0.782350}%
\vSc{108.684608}{161.547622}{-32.749914}{0.749586}%
\vSc{109.389879}{161.142116}{-23.035155}{0.717111}%
\vSc{110.141995}{160.861513}{-11.942383}{0.693168}%
\vSc{110.923624}{160.718078}{0.000000}{0.684332}%
\vSc{111.504492}{160.718078}{11.942383}{0.693168}%
\vSc{112.090473}{160.861513}{23.035155}{0.717111}%
\vSc{112.675566}{161.142116}{32.749914}{0.749586}%
\vSc{113.248827}{161.547622}{40.943619}{0.782350}%
\vSc{113.797489}{162.060309}{47.722483}{0.807493}%
\vSc{114.309844}{162.657769}{53.285426}{0.818492}%
\vSc{114.776749}{163.313891}{57.827490}{0.810573}%
\vSc{115.192192}{164.000000}{61.494970}{0.780755}%
\vSc{115.553410}{164.686109}{64.362281}{0.727773}%
\vSc{115.860886}{165.342231}{66.402590}{0.651978}%
\vSc{116.118415}{165.939691}{67.414494}{0.555272}%
\vSc{116.333751}{166.452378}{66.802515}{0.441174}%
\vSc{116.522442}{166.857884}{62.789007}{0.315522}%
\vSc{116.735797}{167.138487}{48.692245}{0.190949}%
}}%
{\color{black!72}\vlB{%
\vSc{117.237430}{167.281922}{0.000000}{0.119878}%
\vSc{116.981721}{167.281922}{-48.692245}{0.190949}%
\vSc{117.038690}{167.138487}{-62.789007}{0.315522}%
\vSc{117.168056}{166.857884}{-66.802515}{0.441174}%
\vSc{117.339758}{166.452378}{-67.414494}{0.555272}%
\vSc{117.556480}{165.939691}{-66.402590}{0.651978}%
\vSc{117.824888}{165.342231}{-64.362281}{0.727773}%
\vSc{118.151167}{164.686109}{-61.494970}{0.780755}%
\vSc{118.539935}{164.000000}{-57.827490}{0.810573}%
\vSc{118.993953}{163.313891}{-53.285426}{0.818492}%
\vSc{119.514136}{162.657769}{-47.722483}{0.807493}%
\vSc{120.099644}{162.060309}{-40.943619}{0.782350}%
\vSc{120.747767}{161.547622}{-32.749914}{0.749586}%
\vSc{121.453038}{161.142116}{-23.035155}{0.717111}%
\vSc{122.205154}{160.861513}{-11.942383}{0.693168}%
\vSc{122.986783}{160.718078}{0.000000}{0.684332}%
\vSc{123.567651}{160.718078}{11.942383}{0.693168}%
\vSc{124.153632}{160.861513}{23.035155}{0.717111}%
\vSc{124.738726}{161.142116}{32.749914}{0.749586}%
\vSc{125.311986}{161.547622}{40.943619}{0.782350}%
\vSc{125.860648}{162.060309}{47.722483}{0.807493}%
\vSc{126.373003}{162.657769}{53.285426}{0.818492}%
\vSc{126.839908}{163.313891}{57.827490}{0.810573}%
\vSc{127.255351}{164.000000}{61.494970}{0.780755}%
\vSc{127.616569}{164.686109}{64.362281}{0.727773}%
\vSc{127.924045}{165.342231}{66.402590}{0.651978}%
\vSc{128.181574}{165.939691}{67.414494}{0.555272}%
\vSc{128.396910}{166.452378}{66.802515}{0.441174}%
\vSc{128.585601}{166.857884}{62.789007}{0.315522}%
\vSc{128.798956}{167.138487}{48.692245}{0.190949}%
\vSc{129.300589}{167.281922}{0.000000}{0.119878}%
\vSc{129.044880}{167.281922}{-48.692245}{0.190949}%
}}%
{\color{black!72}\vlB{%
\vSc{129.101849}{167.138487}{-62.789007}{0.315522}%
\vSc{129.231215}{166.857884}{-66.802515}{0.441174}%
\vSc{129.402917}{166.452378}{-67.414494}{0.555272}%
\vSc{129.619639}{165.939691}{-66.402590}{0.651978}%
\vSc{129.888047}{165.342231}{-64.362281}{0.727773}%
\vSc{130.214326}{164.686109}{-61.494970}{0.780755}%
\vSc{130.603094}{164.000000}{-57.827490}{0.810573}%
\vSc{131.057112}{163.313891}{-53.285426}{0.818492}%
\vSc{131.577295}{162.657769}{-47.722483}{0.807493}%
\vSc{132.162803}{162.060309}{-40.943619}{0.782350}%
\vSc{132.810927}{161.547622}{-32.749914}{0.749586}%
\vSc{133.516197}{161.142116}{-23.035155}{0.717111}%
\vSc{134.268313}{160.861513}{-11.942383}{0.693168}%
\vSc{135.049942}{160.718078}{0.000000}{0.684332}%
\vSc{135.630810}{160.718078}{11.942383}{0.693168}%
\vSc{136.216791}{160.861513}{23.035155}{0.717111}%
\vSc{136.801885}{161.142116}{32.749914}{0.749586}%
\vSc{137.375145}{161.547622}{40.943619}{0.782350}%
\vSc{137.923807}{162.060309}{47.722483}{0.807493}%
\vSc{138.436162}{162.657769}{53.285426}{0.818492}%
\vSc{138.903067}{163.313891}{57.827490}{0.810573}%
\vSc{139.318510}{164.000000}{61.494970}{0.780755}%
\vSc{139.679728}{164.686109}{64.362281}{0.727773}%
\vSc{139.987204}{165.342231}{66.402590}{0.651978}%
\vSc{140.244733}{165.939691}{67.414494}{0.555272}%
\vSc{140.460069}{166.452378}{66.802515}{0.441174}%
\vSc{140.648760}{166.857884}{62.789007}{0.315522}%
\vSc{140.862115}{167.138487}{48.692245}{0.190949}%
\vSc{141.363748}{167.281922}{0.000000}{0.119878}%
\vSc{141.108039}{167.281922}{-48.692245}{0.190949}%
\vSc{141.165008}{167.138487}{-62.789007}{0.315522}%
\vSc{141.294375}{166.857884}{-66.802515}{0.441174}%
}}%
{\color{black!72}\vlB{%
\vSc{141.466076}{166.452378}{-67.414494}{0.555272}%
\vSc{141.682798}{165.939691}{-66.402590}{0.651978}%
\vSc{141.951206}{165.342231}{-64.362281}{0.727773}%
\vSc{142.277485}{164.686109}{-61.494970}{0.780755}%
\vSc{142.666253}{164.000000}{-57.827490}{0.810573}%
\vSc{143.120272}{163.313891}{-53.285426}{0.818492}%
\vSc{143.640454}{162.657769}{-47.722483}{0.807493}%
\vSc{144.225962}{162.060309}{-40.943619}{0.782350}%
\vSc{144.874086}{161.547622}{-32.749914}{0.749586}%
\vSc{145.579356}{161.142116}{-23.035155}{0.717111}%
\vSc{146.331472}{160.861513}{-11.942383}{0.693168}%
\vSc{147.113101}{160.718078}{0.000000}{0.684332}%
\vSc{147.693969}{160.718078}{11.942383}{0.693168}%
\vSc{148.279950}{160.861513}{23.035155}{0.717111}%
\vSc{148.865044}{161.142116}{32.749914}{0.749586}%
\vSc{149.438304}{161.547622}{40.943619}{0.782350}%
\vSc{149.986966}{162.060309}{47.722483}{0.807493}%
\vSc{150.499321}{162.657769}{53.285426}{0.818492}%
\vSc{150.966226}{163.313891}{57.827490}{0.810573}%
\vSc{151.821057}{164.000000}{0.000000}{5.000000}%
}}%
{\color{vltBlue!31}\vlB{%
\vRa{47.468308}{154.483379}{2.242963}%
\vRa{49.419694}{154.933379}{6.728889}%
\vRa{51.371080}{155.383379}{5.323206}%
\vRa{53.322467}{155.833379}{2.341170}%
}}%
{\color{vltBlue!20}\vlB{%
\vRa{46.377437}{154.483379}{0.067217}%
\vRa{46.147082}{154.933379}{0.201650}%
\vRa{45.916727}{155.383379}{0.336083}%
\vRa{45.686372}{155.833379}{0.470516}%
\vRa{45.456017}{156.283379}{0.604949}%
\vRa{45.225662}{156.733379}{0.739382}%
\vRa{44.995307}{157.183379}{0.873815}%
\vRa{44.764952}{157.633379}{1.008249}%
\vRa{44.534597}{158.083379}{1.142682}%
\vRa{44.304242}{158.533379}{1.277115}%
\vRa{44.073887}{158.983379}{1.411548}%
\vRa{43.843532}{159.433379}{1.545981}%
\vRa{43.613178}{159.883379}{1.680414}%
\vRa{43.382823}{160.333379}{1.814847}%
\vRa{43.152468}{160.783379}{1.949281}%
\vRa{42.922113}{161.233379}{2.083714}%
\vRa{42.691758}{161.683379}{2.218147}%
\vRa{42.461403}{162.133379}{2.122739}%
\vRa{42.231048}{162.583379}{1.692563}%
\vRa{42.000693}{163.033379}{1.262387}%
\vRa{41.770338}{163.483379}{0.832211}%
\vRa{41.539983}{163.933379}{0.402036}%
}}%
{\color{vltBlue!29}\vlB{%
\vRa{56.992060}{155.253366}{0.657689}%
\vRa{55.961410}{155.703366}{1.973066}%
\vRa{54.930759}{156.153366}{3.288444}%
\vRa{55.319417}{156.603366}{3.184514}%
\vRa{55.821510}{157.053366}{2.967147}%
\vRa{56.323604}{157.503366}{2.749780}%
\vRa{56.825698}{157.953366}{2.532414}%
\vRa{57.327791}{158.403366}{2.315047}%
\vRa{57.829885}{158.853366}{2.097680}%
\vRa{58.331979}{159.303366}{1.880314}%
\vRa{58.834073}{159.753366}{1.662947}%
\vRa{59.336166}{160.203366}{1.445581}%
\vRa{59.838260}{160.653366}{1.228214}%
\vRa{60.340354}{161.103366}{1.010847}%
\vRa{60.842447}{161.553366}{0.793481}%
\vRa{61.344541}{162.003366}{0.576114}%
\vRa{61.846635}{162.453366}{0.358748}%
\vRa{62.348728}{162.903366}{0.141381}%
}}%
{\color{vltBlue!12}\vlB{%
\vRa{44.522765}{162.175193}{0.365162}%
\vRa{43.862234}{162.625193}{1.095486}%
\vRa{43.201704}{163.075193}{1.825809}%
\vRa{42.541173}{163.525193}{2.556133}%
\vRa{41.880642}{163.975193}{3.286457}%
\vRa{41.369779}{164.425193}{3.867113}%
\vRa{41.654506}{164.875193}{3.652179}%
\vRa{41.939233}{165.325193}{3.437245}%
\vRa{42.223960}{165.775193}{3.222311}%
\vRa{42.508687}{166.225193}{3.007377}%
\vRa{42.793414}{166.675193}{2.792443}%
\vRa{43.078141}{167.125193}{2.577509}%
\vRa{43.362868}{167.575193}{2.362575}%
\vRa{43.647596}{168.025193}{2.147641}%
\vRa{43.932323}{168.475193}{1.932707}%
\vRa{44.217050}{168.925193}{1.717773}%
\vRa{44.501777}{169.375193}{1.502839}%
\vRa{44.786504}{169.825193}{1.287905}%
\vRa{45.071231}{170.275193}{1.072971}%
\vRa{45.355958}{170.725193}{0.858036}%
\vRa{45.640685}{171.175193}{0.643102}%
\vRa{45.925412}{171.625193}{0.428168}%
\vRa{46.210139}{172.075193}{0.213234}%
}}%
{\color{vltBlue!15}\vlB{%
\vRa{62.263963}{163.421058}{0.296163}%
\vRa{61.441281}{163.871058}{0.888490}%
\vRa{60.618599}{164.321058}{1.480817}%
\vRa{59.795918}{164.771058}{2.073143}%
\vRa{58.973236}{165.221058}{2.665470}%
\vRa{58.150555}{165.671058}{3.257796}%
\vRa{57.327873}{166.121058}{3.850123}%
\vRa{56.505191}{166.571058}{4.442450}%
\vRa{55.682510}{167.021058}{5.034776}%
\vRa{54.859828}{167.471058}{5.627103}%
\vRa{55.058353}{167.921058}{5.198223}%
\vRa{55.263558}{168.371058}{4.762663}%
\vRa{55.468763}{168.821058}{4.327104}%
\vRa{55.673967}{169.271058}{3.891544}%
\vRa{55.879172}{169.721058}{3.455985}%
\vRa{56.084376}{170.171058}{3.020425}%
\vRa{56.289581}{170.621058}{2.584865}%
\vRa{56.494786}{171.071058}{2.149306}%
\vRa{56.699990}{171.521058}{1.713746}%
\vRa{56.905195}{171.971058}{1.278186}%
\vRa{57.110400}{172.421058}{0.842627}%
\vRa{57.315604}{172.871058}{0.407067}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{54.481750}{167.698982}{0.475334}%
\vRa{53.736287}{168.148982}{1.426002}%
\vRa{52.990823}{168.598982}{2.376670}%
\vRa{52.245360}{169.048982}{3.327339}%
\vRa{51.499896}{169.498982}{4.278007}%
\vRa{50.754433}{169.948982}{5.228675}%
\vRa{50.008969}{170.398982}{6.179343}%
\vRa{49.263506}{170.848982}{7.130011}%
\vRa{48.518042}{171.298982}{8.080679}%
\vRa{47.772579}{171.748982}{9.031347}%
\vRa{47.027115}{172.198982}{9.982016}%
\vRa{48.314348}{172.648982}{8.899987}%
\vRa{54.751661}{173.098982}{2.667879}%
}}%
{\color{vltBlue!21}\vlB{%
\vRa{46.444654}{154.483379}{1.023654}%
\vRa{46.348732}{154.933379}{3.070962}%
\vRa{46.252810}{155.383379}{5.118270}%
\vRa{46.156888}{155.833379}{7.165578}%
\vRa{46.060966}{156.283379}{8.625696}%
\vRa{45.965045}{156.733379}{7.940732}%
\vRa{45.869123}{157.183379}{7.255768}%
\vRa{45.773201}{157.633379}{6.570804}%
\vRa{45.677279}{158.083379}{5.885840}%
\vRa{45.581357}{158.533379}{5.200876}%
\vRa{45.485435}{158.983379}{4.515912}%
\vRa{45.389514}{159.433379}{3.830948}%
\vRa{45.293592}{159.883379}{3.145984}%
\vRa{45.197670}{160.333379}{2.461020}%
\vRa{45.101748}{160.783379}{1.776056}%
\vRa{45.005826}{161.233379}{1.091093}%
\vRa{44.909904}{161.683379}{0.406129}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{54.854482}{156.411670}{0.251047}%
\vRa{54.854482}{156.861670}{0.753141}%
\vRa{54.854482}{157.311670}{1.255234}%
\vRa{54.854482}{157.761670}{1.757328}%
\vRa{54.854482}{158.211670}{2.259422}%
\vRa{54.854482}{158.661670}{2.761515}%
\vRa{54.854482}{159.111670}{3.263609}%
\vRa{54.854482}{159.561670}{3.765703}%
\vRa{54.854482}{160.011670}{4.267796}%
\vRa{54.854482}{160.461670}{4.769890}%
\vRa{54.854482}{160.911670}{5.271984}%
\vRa{54.854482}{161.361670}{5.774078}%
\vRa{54.854482}{161.811670}{6.276171}%
\vRa{54.854482}{162.261670}{6.778265}%
\vRa{54.854482}{162.711670}{7.280359}%
\vRa{54.854482}{163.161670}{7.782452}%
\vRa{54.854482}{163.611670}{7.061007}%
\vRa{54.854482}{164.061670}{6.238326}%
\vRa{54.854482}{164.511670}{5.415644}%
\vRa{54.854482}{164.961670}{4.592963}%
\vRa{54.854482}{165.411670}{3.770281}%
\vRa{54.854482}{165.861670}{2.947599}%
\vRa{54.854482}{166.311670}{2.124918}%
\vRa{54.854482}{166.761670}{1.302236}%
\vRa{54.854482}{167.211670}{0.479555}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{44.887927}{162.175193}{0.372492}%
\vRa{44.957720}{162.625193}{1.117475}%
\vRa{45.027513}{163.075193}{1.862458}%
\vRa{45.097306}{163.525193}{2.607442}%
\vRa{45.167099}{163.975193}{3.352425}%
\vRa{45.236892}{164.425193}{4.097409}%
\vRa{45.306685}{164.875193}{4.842392}%
\vRa{45.376478}{165.325193}{5.587375}%
\vRa{45.446271}{165.775193}{6.332359}%
\vRa{45.516064}{166.225193}{7.077342}%
\vRa{45.585857}{166.675193}{7.822325}%
\vRa{45.655650}{167.125193}{8.567309}%
\vRa{45.725443}{167.575193}{8.961375}%
\vRa{45.795236}{168.025193}{8.146118}%
\vRa{45.865029}{168.475193}{7.330862}%
\vRa{45.934822}{168.925193}{6.515605}%
\vRa{46.004615}{169.375193}{5.700348}%
\vRa{46.074409}{169.825193}{4.885092}%
\vRa{46.144202}{170.275193}{4.069835}%
\vRa{46.213995}{170.725193}{3.254579}%
\vRa{46.283788}{171.175193}{2.439322}%
\vRa{46.353581}{171.625193}{1.624066}%
\vRa{46.423374}{172.075193}{0.808809}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{54.464039}{156.411670}{0.390443}%
\vRa{53.683153}{156.861670}{1.171329}%
\vRa{52.902268}{157.311670}{1.952215}%
\vRa{52.121382}{157.761670}{2.733100}%
\vRa{51.340496}{158.211670}{3.513986}%
\vRa{50.559610}{158.661670}{4.294872}%
\vRa{49.778724}{159.111670}{5.075758}%
\vRa{48.997839}{159.561670}{5.856644}%
\vRa{48.216953}{160.011670}{6.637529}%
\vRa{47.436067}{160.461670}{7.418415}%
\vRa{46.655181}{160.911670}{8.199301}%
\vRa{45.874295}{161.361670}{8.980187}%
\vRa{45.093410}{161.811670}{9.761073}%
\vRa{45.416995}{162.261670}{9.437487}%
\vRa{46.231772}{162.711670}{8.622711}%
\vRa{47.046548}{163.161670}{7.807934}%
\vRa{47.861324}{163.611670}{6.993158}%
\vRa{48.676101}{164.061670}{6.178381}%
\vRa{49.490877}{164.511670}{5.363605}%
\vRa{50.305654}{164.961670}{4.548828}%
\vRa{51.120430}{165.411670}{3.734052}%
\vRa{51.935206}{165.861670}{2.919276}%
\vRa{52.749983}{166.311670}{2.104499}%
\vRa{53.564759}{166.761670}{1.289723}%
\vRa{54.379536}{167.211670}{0.474946}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{57.232744}{155.253366}{57.677363}{9.665328}%
\vSd{54.637571}{156.411670}{41.868190}{10.502227}%
\vSd{44.535172}{154.483379}{102.033056}{7.864619}%
\vSd{54.558776}{167.698982}{65.486526}{6.393967}%
\vSd{46.469951}{154.483379}{3.998754}{11.041651}%
\vSd{41.050055}{172.746634}{-122.322637}{9.665328}%
\vSd{46.419585}{156.411670}{-167.014302}{8.581325}%
\vSd{46.469951}{172.746634}{3.998754}{11.041651}%
\vSd{44.531870}{172.746634}{-98.816083}{10.697832}%
\vSd{44.695905}{167.698982}{-151.088184}{11.425467}%
\vSd{41.141712}{164.578942}{-34.265443}{4.269327}%
\vSd{41.035398}{154.483379}{117.107905}{11.341418}%
\vSd{54.724437}{156.411670}{-23.586923}{2.894747}%
\vSd{57.218087}{173.516621}{-62.892095}{11.341418}%
\vSd{54.529482}{156.411670}{90.000000}{11.287312}%
\vSd{44.690759}{156.411670}{150.046501}{11.543277}%
\vSd{46.324657}{167.698982}{148.882666}{9.767273}%
\vSd{54.698518}{167.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSk{40.968637}{164.578942}{-62.892095}{11.341418}%
\vSk{46.464721}{154.483379}{3.998754}{11.041651}%
\vSk{57.169365}{155.253366}{57.677363}{9.665328}%
\vSk{57.151325}{163.421058}{117.107905}{11.341418}%
\vSk{46.464721}{173.516621}{-176.001246}{11.041651}%
\vSk{40.986676}{172.746634}{-122.322637}{9.665328}%
}}%
{\color{vltGold!31}\vlB{%
\vRa{162.668308}{154.483379}{2.242963}%
\vRa{164.619694}{154.933379}{6.728889}%
\vRa{166.571080}{155.383379}{5.323206}%
\vRa{168.522467}{155.833379}{2.341170}%
}}%
{\color{vltGold!20}\vlB{%
\vRa{161.577437}{154.483379}{0.067217}%
\vRa{161.347082}{154.933379}{0.201650}%
\vRa{161.116727}{155.383379}{0.336083}%
\vRa{160.886372}{155.833379}{0.470516}%
\vRa{160.656017}{156.283379}{0.604949}%
\vRa{160.425662}{156.733379}{0.739382}%
\vRa{160.195307}{157.183379}{0.873815}%
\vRa{159.964952}{157.633379}{1.008249}%
\vRa{159.734597}{158.083379}{1.142682}%
\vRa{159.504242}{158.533379}{1.277115}%
\vRa{159.273887}{158.983379}{1.411548}%
\vRa{159.043532}{159.433379}{1.545981}%
\vRa{158.813178}{159.883379}{1.680414}%
\vRa{158.582823}{160.333379}{1.814847}%
\vRa{158.352468}{160.783379}{1.949281}%
\vRa{158.122113}{161.233379}{2.083714}%
\vRa{157.891758}{161.683379}{2.218147}%
\vRa{157.661403}{162.133379}{2.122739}%
\vRa{157.431048}{162.583379}{1.692563}%
\vRa{157.200693}{163.033379}{1.262387}%
\vRa{156.970338}{163.483379}{0.832211}%
\vRa{156.739983}{163.933379}{0.402036}%
}}%
{\color{vltGold!29}\vlB{%
\vRa{172.192060}{155.253366}{0.657689}%
\vRa{171.161410}{155.703366}{1.973066}%
\vRa{170.130759}{156.153366}{3.288444}%
\vRa{170.519417}{156.603366}{3.184514}%
\vRa{171.021510}{157.053366}{2.967147}%
\vRa{171.523604}{157.503366}{2.749780}%
\vRa{172.025698}{157.953366}{2.532414}%
\vRa{172.527791}{158.403366}{2.315047}%
\vRa{173.029885}{158.853366}{2.097680}%
\vRa{173.531979}{159.303366}{1.880314}%
\vRa{174.034073}{159.753366}{1.662947}%
\vRa{174.536166}{160.203366}{1.445581}%
\vRa{175.038260}{160.653366}{1.228214}%
\vRa{175.540354}{161.103366}{1.010847}%
\vRa{176.042447}{161.553366}{0.793481}%
\vRa{176.544541}{162.003366}{0.576114}%
\vRa{177.046635}{162.453366}{0.358748}%
\vRa{177.548728}{162.903366}{0.141381}%
}}%
{\color{vltGold!12}\vlB{%
\vRa{159.722765}{162.175193}{0.365162}%
\vRa{159.062234}{162.625193}{1.095486}%
\vRa{158.401704}{163.075193}{1.825809}%
\vRa{157.741173}{163.525193}{2.556133}%
\vRa{157.080642}{163.975193}{3.286457}%
\vRa{156.569779}{164.425193}{3.867113}%
\vRa{156.854506}{164.875193}{3.652179}%
\vRa{157.139233}{165.325193}{3.437245}%
\vRa{157.423960}{165.775193}{3.222311}%
\vRa{157.708687}{166.225193}{3.007377}%
\vRa{157.993414}{166.675193}{2.792443}%
\vRa{158.278141}{167.125193}{2.577509}%
\vRa{158.562868}{167.575193}{2.362575}%
\vRa{158.847596}{168.025193}{2.147641}%
\vRa{159.132323}{168.475193}{1.932707}%
\vRa{159.417050}{168.925193}{1.717773}%
\vRa{159.701777}{169.375193}{1.502839}%
\vRa{159.986504}{169.825193}{1.287905}%
\vRa{160.271231}{170.275193}{1.072971}%
\vRa{160.555958}{170.725193}{0.858036}%
\vRa{160.840685}{171.175193}{0.643102}%
\vRa{161.125412}{171.625193}{0.428168}%
\vRa{161.410139}{172.075193}{0.213234}%
}}%
{\color{vltGold!15}\vlB{%
\vRa{177.463963}{163.421058}{0.296163}%
\vRa{176.641281}{163.871058}{0.888490}%
\vRa{175.818599}{164.321058}{1.480817}%
\vRa{174.995918}{164.771058}{2.073143}%
\vRa{174.173236}{165.221058}{2.665470}%
\vRa{173.350555}{165.671058}{3.257796}%
\vRa{172.527873}{166.121058}{3.850123}%
\vRa{171.705191}{166.571058}{4.442450}%
\vRa{170.882510}{167.021058}{5.034776}%
\vRa{170.059828}{167.471058}{5.627103}%
\vRa{170.258353}{167.921058}{5.198223}%
\vRa{170.463558}{168.371058}{4.762663}%
\vRa{170.668763}{168.821058}{4.327104}%
\vRa{170.873967}{169.271058}{3.891544}%
\vRa{171.079172}{169.721058}{3.455985}%
\vRa{171.284376}{170.171058}{3.020425}%
\vRa{171.489581}{170.621058}{2.584865}%
\vRa{171.694786}{171.071058}{2.149306}%
\vRa{171.899990}{171.521058}{1.713746}%
\vRa{172.105195}{171.971058}{1.278186}%
\vRa{172.310400}{172.421058}{0.842627}%
\vRa{172.515604}{172.871058}{0.407067}%
}}%
{\color{vltGold!9}\vlB{%
\vRa{169.681750}{167.698982}{0.475334}%
\vRa{168.936287}{168.148982}{1.426002}%
\vRa{168.190823}{168.598982}{2.376670}%
\vRa{167.445360}{169.048982}{3.327339}%
\vRa{166.699896}{169.498982}{4.278007}%
\vRa{165.954433}{169.948982}{5.228675}%
\vRa{165.208969}{170.398982}{6.179343}%
\vRa{164.463506}{170.848982}{7.130011}%
\vRa{163.718042}{171.298982}{8.080679}%
\vRa{162.972579}{171.748982}{9.031347}%
\vRa{162.227115}{172.198982}{9.982016}%
\vRa{163.514348}{172.648982}{8.899987}%
\vRa{169.951661}{173.098982}{2.667879}%
}}%
{\color{vltGold!21}\vlB{%
\vRa{161.644654}{154.483379}{1.023654}%
\vRa{161.548732}{154.933379}{3.070962}%
\vRa{161.452810}{155.383379}{5.118270}%
\vRa{161.356888}{155.833379}{7.165578}%
\vRa{161.260966}{156.283379}{8.625696}%
\vRa{161.165045}{156.733379}{7.940732}%
\vRa{161.069123}{157.183379}{7.255768}%
\vRa{160.973201}{157.633379}{6.570804}%
\vRa{160.877279}{158.083379}{5.885840}%
\vRa{160.781357}{158.533379}{5.200876}%
\vRa{160.685435}{158.983379}{4.515912}%
\vRa{160.589514}{159.433379}{3.830948}%
\vRa{160.493592}{159.883379}{3.145984}%
\vRa{160.397670}{160.333379}{2.461020}%
\vRa{160.301748}{160.783379}{1.776056}%
\vRa{160.205826}{161.233379}{1.091093}%
\vRa{160.109904}{161.683379}{0.406129}%
}}%
{\color{vltGold!18}\vlB{%
\vRa{170.054482}{156.411670}{0.251047}%
\vRa{170.054482}{156.861670}{0.753141}%
\vRa{170.054482}{157.311670}{1.255234}%
\vRa{170.054482}{157.761670}{1.757328}%
\vRa{170.054482}{158.211670}{2.259422}%
\vRa{170.054482}{158.661670}{2.761515}%
\vRa{170.054482}{159.111670}{3.263609}%
\vRa{170.054482}{159.561670}{3.765703}%
\vRa{170.054482}{160.011670}{4.267796}%
\vRa{170.054482}{160.461670}{4.769890}%
\vRa{170.054482}{160.911670}{5.271984}%
\vRa{170.054482}{161.361670}{5.774078}%
\vRa{170.054482}{161.811670}{6.276171}%
\vRa{170.054482}{162.261670}{6.778265}%
\vRa{170.054482}{162.711670}{7.280359}%
\vRa{170.054482}{163.161670}{7.782452}%
\vRa{170.054482}{163.611670}{7.061007}%
\vRa{170.054482}{164.061670}{6.238326}%
\vRa{170.054482}{164.511670}{5.415644}%
\vRa{170.054482}{164.961670}{4.592963}%
\vRa{170.054482}{165.411670}{3.770281}%
\vRa{170.054482}{165.861670}{2.947599}%
\vRa{170.054482}{166.311670}{2.124918}%
\vRa{170.054482}{166.761670}{1.302236}%
\vRa{170.054482}{167.211670}{0.479555}%
}}%
{\color{vltGold!9}\vlB{%
\vRa{160.087927}{162.175193}{0.372492}%
\vRa{160.157720}{162.625193}{1.117475}%
\vRa{160.227513}{163.075193}{1.862458}%
\vRa{160.297306}{163.525193}{2.607442}%
\vRa{160.367099}{163.975193}{3.352425}%
\vRa{160.436892}{164.425193}{4.097409}%
\vRa{160.506685}{164.875193}{4.842392}%
\vRa{160.576478}{165.325193}{5.587375}%
\vRa{160.646271}{165.775193}{6.332359}%
\vRa{160.716064}{166.225193}{7.077342}%
\vRa{160.785857}{166.675193}{7.822325}%
\vRa{160.855650}{167.125193}{8.567309}%
\vRa{160.925443}{167.575193}{8.961375}%
\vRa{160.995236}{168.025193}{8.146118}%
\vRa{161.065029}{168.475193}{7.330862}%
\vRa{161.134822}{168.925193}{6.515605}%
\vRa{161.204615}{169.375193}{5.700348}%
\vRa{161.274409}{169.825193}{4.885092}%
\vRa{161.344202}{170.275193}{4.069835}%
\vRa{161.413995}{170.725193}{3.254579}%
\vRa{161.483788}{171.175193}{2.439322}%
\vRa{161.553581}{171.625193}{1.624066}%
\vRa{161.623374}{172.075193}{0.808809}%
}}%
{\color{vltGold!14}\vlB{%
\vRa{169.664039}{156.411670}{0.390443}%
\vRa{168.883153}{156.861670}{1.171329}%
\vRa{168.102268}{157.311670}{1.952215}%
\vRa{167.321382}{157.761670}{2.733100}%
\vRa{166.540496}{158.211670}{3.513986}%
\vRa{165.759610}{158.661670}{4.294872}%
\vRa{164.978724}{159.111670}{5.075758}%
\vRa{164.197839}{159.561670}{5.856644}%
\vRa{163.416953}{160.011670}{6.637529}%
\vRa{162.636067}{160.461670}{7.418415}%
\vRa{161.855181}{160.911670}{8.199301}%
\vRa{161.074295}{161.361670}{8.980187}%
\vRa{160.293410}{161.811670}{9.761073}%
\vRa{160.616995}{162.261670}{9.437487}%
\vRa{161.431772}{162.711670}{8.622711}%
\vRa{162.246548}{163.161670}{7.807934}%
\vRa{163.061324}{163.611670}{6.993158}%
\vRa{163.876101}{164.061670}{6.178381}%
\vRa{164.690877}{164.511670}{5.363605}%
\vRa{165.505654}{164.961670}{4.548828}%
\vRa{166.320430}{165.411670}{3.734052}%
\vRa{167.135206}{165.861670}{2.919276}%
\vRa{167.949983}{166.311670}{2.104499}%
\vRa{168.764759}{166.761670}{1.289723}%
\vRa{169.579536}{167.211670}{0.474946}%
}}%
{\color{vltGold!85}\vlB{%
\vSd{172.432744}{155.253366}{57.677363}{9.665328}%
\vSd{169.837571}{156.411670}{41.868190}{10.502227}%
\vSd{159.735172}{154.483379}{102.033056}{7.864619}%
\vSd{169.758776}{167.698982}{65.486526}{6.393967}%
\vSd{161.669951}{154.483379}{3.998754}{11.041651}%
\vSd{156.250055}{172.746634}{-122.322637}{9.665328}%
\vSd{161.619585}{156.411670}{-167.014302}{8.581325}%
\vSd{161.669951}{172.746634}{3.998754}{11.041651}%
\vSd{159.731870}{172.746634}{-98.816083}{10.697832}%
\vSd{159.895905}{167.698982}{-151.088184}{11.425467}%
\vSd{156.341712}{164.578942}{-34.265443}{4.269327}%
\vSd{156.235398}{154.483379}{117.107905}{11.341418}%
\vSd{169.924437}{156.411670}{-23.586923}{2.894747}%
\vSd{172.418087}{173.516621}{-62.892095}{11.341418}%
\vSd{169.729482}{156.411670}{90.000000}{11.287312}%
\vSd{159.890759}{156.411670}{150.046501}{11.543277}%
\vSd{161.524657}{167.698982}{148.882666}{9.767273}%
\vSd{169.898518}{167.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSk{156.168637}{164.578942}{-62.892095}{11.341418}%
\vSk{161.664721}{154.483379}{3.998754}{11.041651}%
\vSk{172.369365}{155.253366}{57.677363}{9.665328}%
\vSk{172.351325}{163.421058}{117.107905}{11.341418}%
\vSk{161.664721}{173.516621}{-176.001246}{11.041651}%
\vSk{156.186676}{172.746634}{-122.322637}{9.665328}%
}}%
{\color{black}\put(13.00000,219.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont Extended}}}%
{\color{black}\put(52.00000,144.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $i$}}}%
{\color{black}\put(167.20000,144.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $j$}}}%
{\color{black}\put(230.00000,164.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $X=0.4$}}}%
{\color{vltTeal}\vlB{%
\vSo{52.000000}{194.000000}{0.000000}{19.600000}%
\vRa{69.200000}{191.984000}{0.535714}%
\vRa{69.200000}{192.434000}{1.607143}%
\vRa{69.200000}{192.884000}{2.678571}%
\vRa{69.200000}{193.334000}{3.750000}%
\vRa{69.200000}{193.784000}{4.778571}%
\vRa{69.200000}{194.234000}{3.707143}%
\vRa{69.200000}{194.684000}{2.635714}%
\vRa{69.200000}{195.134000}{1.564286}%
\vRa{69.200000}{195.584000}{0.492857}%
\vSo{147.600000}{194.000000}{180.000000}{19.600000}%
\vRa{149.464286}{191.984000}{0.535714}%
\vRa{148.392857}{192.434000}{1.607143}%
\vRa{147.321429}{192.884000}{2.678571}%
\vRa{146.250000}{193.334000}{3.750000}%
\vRa{145.221429}{193.784000}{4.778571}%
\vRa{146.292857}{194.234000}{3.707143}%
\vRa{147.364286}{194.684000}{2.635714}%
\vRa{148.435714}{195.134000}{1.564286}%
\vRa{149.507143}{195.584000}{0.492857}%
}}%
{\color{black}\put(109.00000,208.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\vct F_i=-\vct F_j$}}}%
{\color{vltPlum}\vlB{%
\vSi{167.200000}{128.000000}{0.000000}{14.600000}%
\vRa{179.400000}{125.984000}{0.535714}%
\vRa{179.400000}{126.434000}{1.607143}%
\vRa{179.400000}{126.884000}{2.678571}%
\vRa{179.400000}{127.334000}{3.750000}%
\vRa{179.400000}{127.784000}{4.778571}%
\vRa{179.400000}{128.234000}{3.707143}%
\vRa{179.400000}{128.684000}{2.635714}%
\vRa{179.400000}{129.134000}{1.564286}%
\vRa{179.400000}{129.584000}{0.492857}%
}}%
{\color{black}\put(146.00000,109.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $\delta\vct r_j$}}}%
{\color{black}\vlB{%
\vSn{285.575000}{128.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,114.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-0.8$}}}%
{\color{black}\vlB{%
\vSn{366.575000}{128.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(367.00000,114.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{447.575000}{128.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(448.00000,114.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.8$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{128.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,128.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{171.055556}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,171.05556){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.1$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{214.111111}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,214.11111){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.2$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{257.166667}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,257.16667){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.3$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{128.000000}{0.000000}{162.000000}%
\vSe{285.450000}{128.000000}{90.000000}{155.000000}%
}}%
{\color{black}\put(367.00000,94.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $X$}}}%
{\color{black}\put(286.00000,300.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $v$}}}%
{\color{vltBlue}\vlB{%
\vSv{285.136821}{265.777778}{-73.554100}{2.394209}%
\vSv{285.815234}{263.481522}{-73.422348}{2.375709}%
\vSv{286.493660}{261.204562}{-73.288528}{2.357221}%
\vSv{287.172101}{258.946898}{-73.152594}{2.338746}%
\vSv{287.850556}{256.708531}{-73.014495}{2.320285}%
\vSv{288.529027}{254.489460}{-72.874182}{2.301837}%
\vSv{289.207513}{252.289685}{-72.731603}{2.283404}%
\vSv{289.886016}{250.109207}{-72.586704}{2.264984}%
\vSv{290.564535}{247.948025}{-72.439430}{2.246580}%
\vSv{291.243072}{245.806139}{-72.289724}{2.228190}%
\vSv{291.921627}{243.683549}{-72.137527}{2.209816}%
\vSv{292.600200}{241.580256}{-71.982779}{2.191458}%
\vSv{293.278792}{239.496258}{-71.825418}{2.173117}%
\vSv{293.957403}{237.431558}{-71.665379}{2.154791}%
\vSv{294.636036}{235.386153}{-71.502596}{2.136483}%
\vSv{295.314689}{233.360045}{-71.337001}{2.118193}%
\vSv{295.993363}{231.353233}{-71.168522}{2.099920}%
\vSv{296.672061}{229.365717}{-70.997087}{2.081666}%
\vSv{297.350781}{227.397497}{-70.822620}{2.063431}%
\vSv{298.029526}{225.448574}{-70.645044}{2.045215}%
\vSv{298.708295}{223.518947}{-70.464278}{2.027020}%
\vSv{299.387091}{221.608616}{-70.280239}{2.008845}%
\vSv{300.065913}{219.717582}{-70.092841}{1.990691}%
\vSv{300.744763}{217.845844}{-69.901997}{1.972558}%
\vSv{301.423641}{215.993402}{-69.707613}{1.954448}%
\vSv{302.102549}{214.160256}{-69.509596}{1.936361}%
\vSv{302.781488}{212.346407}{-69.307846}{1.918298}%
\vSv{303.460459}{210.551854}{-69.102264}{1.900259}%
\vSv{304.139462}{208.776597}{-68.892744}{1.882244}%
\vSv{304.818501}{207.020637}{-68.679178}{1.864255}%
\vSv{305.497574}{205.283972}{-68.461453}{1.846293}%
\vSv{306.176685}{203.566604}{-68.239454}{1.828358}%
}}%
{\color{vltBlue}\vlB{%
\vSv{306.855834}{201.868532}{-68.013059}{1.810451}%
\vSv{307.535023}{200.189757}{-67.782145}{1.792573}%
\vSv{308.214254}{198.530278}{-67.546582}{1.774724}%
\vSv{308.893527}{196.890095}{-67.306237}{1.756906}%
\vSv{309.572846}{195.269208}{-67.060972}{1.739120}%
\vSv{310.252210}{193.667618}{-66.810642}{1.721366}%
\vSv{310.931623}{192.085324}{-66.555100}{1.703646}%
\vSv{311.611087}{190.522326}{-66.294192}{1.685960}%
\vSv{312.290603}{188.978624}{-66.027757}{1.668310}%
\vSv{312.970173}{187.454219}{-65.755631}{1.650697}%
\vSv{313.649800}{185.949110}{-65.477641}{1.633121}%
\vSv{314.329486}{184.463297}{-65.193609}{1.615585}%
\vSv{315.009234}{182.996781}{-64.903351}{1.598090}%
\vSv{315.689045}{181.549560}{-64.606676}{1.580637}%
\vSv{316.368924}{180.121637}{-64.303384}{1.563227}%
\vSv{317.048872}{178.713009}{-63.993269}{1.545861}%
\vSv{317.728893}{177.323677}{-63.676117}{1.528542}%
\vSv{318.408990}{175.953642}{-63.351706}{1.511271}%
\vSv{319.089166}{174.602903}{-63.019806}{1.494050}%
\vSv{319.769425}{173.271461}{-62.680176}{1.476880}%
\vSv{320.449770}{171.959314}{-62.332569}{1.459763}%
\vSv{321.130205}{170.666464}{-61.976727}{1.442701}%
\vSv{321.810734}{169.392911}{-61.612382}{1.425696}%
\vSv{322.491362}{168.138653}{-61.239256}{1.408749}%
\vSv{323.172092}{166.903692}{-60.857060}{1.391865}%
\vSv{323.852930}{165.688027}{-60.465496}{1.375043}%
\vSv{324.533881}{164.491658}{-60.064252}{1.358288}%
\vSv{325.214949}{163.314586}{-59.653006}{1.341600}%
\vSv{325.896140}{162.156809}{-59.231422}{1.324984}%
\vSv{326.577459}{161.018330}{-58.799155}{1.308441}%
\vSv{327.258914}{159.899146}{-58.355843}{1.291974}%
\vSv{327.940510}{158.799258}{-57.901113}{1.275587}%
}}%
{\color{vltBlue}\vlB{%
\vSv{328.622253}{157.718667}{-57.434578}{1.259283}%
\vSv{329.304152}{156.657373}{-56.955836}{1.243063}%
\vSv{329.986213}{155.615374}{-56.464471}{1.226933}%
\vSv{330.668443}{154.592672}{-55.960052}{1.210896}%
\vSv{331.350852}{153.589266}{-55.442135}{1.194955}%
\vSv{332.033447}{152.605156}{-54.910257}{1.179114}%
\vSv{332.716238}{151.640342}{-54.363943}{1.163378}%
\vSv{333.399234}{150.694825}{-53.802699}{1.147750}%
\vSv{334.082444}{149.768604}{-53.226017}{1.132236}%
\vSv{334.765880}{148.861680}{-52.633374}{1.116839}%
\vSv{335.449552}{147.974051}{-52.024229}{1.101565}%
\vSv{336.133471}{147.105719}{-51.398028}{1.086420}%
\vSv{336.817649}{146.256683}{-50.754200}{1.071407}%
\vSv{337.502099}{145.426944}{-50.092159}{1.056534}%
\vSv{338.186833}{144.616500}{-49.411307}{1.041806}%
\vSv{338.871865}{143.825353}{-48.711030}{1.027229}%
\vSv{339.557209}{143.053502}{-47.990703}{1.012810}%
\vSv{340.242879}{142.300948}{-47.249692}{0.998556}%
\vSv{340.928890}{141.567690}{-46.487350}{0.984473}%
\vSv{341.615258}{140.853728}{-45.703025}{0.970570}%
\vSv{342.301998}{140.159062}{-44.896060}{0.956854}%
\vSv{342.989127}{139.483693}{-44.065794}{0.943333}%
\vSv{343.676662}{138.827619}{-43.211566}{0.930016}%
\vSv{344.364620}{138.190842}{-42.332722}{0.916912}%
\vSv{345.053018}{137.573362}{-41.428614}{0.904030}%
\vSv{345.741873}{136.975177}{-40.498606}{0.891379}%
\vSv{346.431204}{136.396289}{-39.542080}{0.878970}%
\vSv{347.121027}{135.836698}{-38.558444}{0.866813}%
\vSv{347.811360}{135.296402}{-37.547131}{0.854919}%
\vSv{348.502220}{134.775403}{-36.507616}{0.843298}%
\vSv{349.193624}{134.273700}{-35.439414}{0.831963}%
\vSv{349.885586}{133.791293}{-34.342096}{0.820925}%
}}%
{\color{vltBlue}\vlB{%
\vSv{350.578122}{133.328182}{-33.215293}{0.810196}%
\vSv{351.271245}{132.884368}{-32.058707}{0.799788}%
\vSv{351.964967}{132.459850}{-30.872123}{0.789715}%
\vSv{352.659298}{132.054629}{-29.655415}{0.779990}%
\vSv{353.354247}{131.668703}{-28.408562}{0.770625}%
\vSv{354.049818}{131.302074}{-27.131653}{0.761634}%
\vSv{354.746015}{130.954741}{-25.824903}{0.753030}%
\vSv{355.442838}{130.626705}{-24.488660}{0.744826}%
\vSv{356.140282}{130.317964}{-23.123418}{0.737037}%
\vSv{356.838341}{130.028520}{-21.729821}{0.729675}%
\vSv{357.537002}{129.758373}{-20.308676}{0.722753}%
\vSv{358.236251}{129.507521}{-18.860959}{0.716285}%
\vSv{358.936067}{129.275966}{-17.387816}{0.710281}%
\vSv{359.636424}{129.063707}{-15.890569}{0.704756}%
\vSv{360.337294}{128.870744}{-14.370713}{0.699718}%
\vSv{361.038642}{128.697078}{-12.829919}{0.695180}%
\vSv{361.740428}{128.542708}{-11.270022}{0.691152}%
\vSv{362.442610}{128.407634}{-9.693018}{0.687641}%
\vSv{363.145139}{128.291856}{-8.101050}{0.684656}%
\vSv{363.847964}{128.195375}{-6.496392}{0.682205}%
\vSv{364.551030}{128.118190}{-4.881436}{0.680292}%
\vSv{365.254280}{128.060301}{-3.258669}{0.678922}%
\vSv{365.957653}{128.021708}{-1.630653}{0.678099}%
\vSv{366.661088}{128.002412}{0.000000}{0.677824}%
\vSv{367.313301}{128.002412}{1.630653}{0.678099}%
\vSv{367.965577}{128.021708}{3.258669}{0.678922}%
\vSv{368.617976}{128.060301}{4.881436}{0.680292}%
\vSv{369.270558}{128.118190}{6.496392}{0.682205}%
\vSv{369.923382}{128.195375}{8.101050}{0.684656}%
\vSv{370.576501}{128.291856}{9.693018}{0.687641}%
\vSv{371.229968}{128.407634}{11.270022}{0.691152}%
\vSv{371.883830}{128.542708}{12.829919}{0.695180}%
}}%
{\color{vltBlue}\vlB{%
\vSv{372.538131}{128.697078}{14.370713}{0.699718}%
\vSv{373.192910}{128.870744}{15.890569}{0.704756}%
\vSv{373.848201}{129.063707}{17.387816}{0.710281}%
\vSv{374.504034}{129.275966}{18.860959}{0.716285}%
\vSv{375.160433}{129.507521}{20.308676}{0.722753}%
\vSv{375.817420}{129.758373}{21.729821}{0.729675}%
\vSv{376.475010}{130.028520}{23.123418}{0.737037}%
\vSv{377.133214}{130.317964}{24.488660}{0.744826}%
\vSv{377.792040}{130.626705}{25.824903}{0.753030}%
\vSv{378.451492}{130.954741}{27.131653}{0.761634}%
\vSv{379.111569}{131.302074}{28.408562}{0.770625}%
\vSv{379.772269}{131.668703}{29.655415}{0.779990}%
\vSv{380.433586}{132.054629}{30.872123}{0.789715}%
\vSv{381.095513}{132.459850}{32.058707}{0.799788}%
\vSv{381.758038}{132.884368}{33.215293}{0.810196}%
\vSv{382.421151}{133.328182}{34.342096}{0.820925}%
\vSv{383.084837}{133.791293}{35.439414}{0.831963}%
\vSv{383.749082}{134.273700}{36.507616}{0.843298}%
\vSv{384.413871}{134.775403}{37.547131}{0.854919}%
\vSv{385.079186}{135.296402}{38.558444}{0.866813}%
\vSv{385.745011}{135.836698}{39.542080}{0.878970}%
\vSv{386.411329}{136.396289}{40.498606}{0.891379}%
\vSv{387.078122}{136.975177}{41.428614}{0.904030}%
\vSv{387.745373}{137.573362}{42.332722}{0.916912}%
\vSv{388.413064}{138.190842}{43.211566}{0.930016}%
\vSv{389.081177}{138.827619}{44.065794}{0.943333}%
\vSv{389.749697}{139.483693}{44.896060}{0.956854}%
\vSv{390.418605}{140.159062}{45.703025}{0.970570}%
\vSv{391.087886}{140.853728}{46.487350}{0.984473}%
\vSv{391.757523}{141.567690}{47.249692}{0.998556}%
\vSv{392.427502}{142.300948}{47.990703}{1.012810}%
\vSv{393.097807}{143.053502}{48.711030}{1.027229}%
}}%
{\color{vltBlue}\vlB{%
\vSv{393.768423}{143.825353}{49.411307}{1.041806}%
\vSv{394.439337}{144.616500}{50.092159}{1.056534}%
\vSv{395.110536}{145.426944}{50.754200}{1.071407}%
\vSv{395.782007}{146.256683}{51.398028}{1.086420}%
\vSv{396.453736}{147.105719}{52.024229}{1.101565}%
\vSv{397.125713}{147.974051}{52.633374}{1.116839}%
\vSv{397.797925}{148.861680}{53.226017}{1.132236}%
\vSv{398.470363}{149.768604}{53.802699}{1.147750}%
\vSv{399.143016}{150.694825}{54.363943}{1.163378}%
\vSv{399.815874}{151.640342}{54.910257}{1.179114}%
\vSv{400.488927}{152.605156}{55.442135}{1.194955}%
\vSv{401.162167}{153.589266}{55.960052}{1.210896}%
\vSv{401.835585}{154.592672}{56.464471}{1.226933}%
\vSv{402.509173}{155.615374}{56.955836}{1.243063}%
\vSv{403.182923}{156.657373}{57.434578}{1.259283}%
\vSv{403.856828}{157.718667}{57.901113}{1.275587}%
\vSv{404.530881}{158.799258}{58.355843}{1.291974}%
\vSv{405.205074}{159.899146}{58.799155}{1.308441}%
\vSv{405.879403}{161.018330}{59.231422}{1.324984}%
\vSv{406.553861}{162.156809}{59.653006}{1.341600}%
\vSv{407.228441}{163.314586}{60.064252}{1.358288}%
\vSv{407.903139}{164.491658}{60.465496}{1.375043}%
\vSv{408.577950}{165.688027}{60.857060}{1.391865}%
\vSv{409.252868}{166.903692}{61.239256}{1.408749}%
\vSv{409.927889}{168.138653}{61.612382}{1.425696}%
\vSv{410.603008}{169.392911}{61.976727}{1.442701}%
\vSv{411.278222}{170.666464}{62.332569}{1.459763}%
\vSv{411.953525}{171.959314}{62.680176}{1.476880}%
\vSv{412.628915}{173.271461}{63.019806}{1.494050}%
\vSv{413.304388}{174.602903}{63.351706}{1.511271}%
\vSv{413.979939}{175.953642}{63.676117}{1.528542}%
\vSv{414.655567}{177.323677}{63.993269}{1.545861}%
}}%
{\color{vltBlue}\vlB{%
\vSv{415.331267}{178.713009}{64.303384}{1.563227}%
\vSv{416.007037}{180.121637}{64.606676}{1.580637}%
\vSv{416.682874}{181.549560}{64.903351}{1.598090}%
\vSv{417.358775}{182.996781}{65.193609}{1.615585}%
\vSv{418.034737}{184.463297}{65.477641}{1.633121}%
\vSv{418.710759}{185.949110}{65.755631}{1.650697}%
\vSv{419.386837}{187.454219}{66.027757}{1.668310}%
\vSv{420.062970}{188.978624}{66.294192}{1.685960}%
\vSv{420.739155}{190.522326}{66.555100}{1.703646}%
\vSv{421.415390}{192.085324}{66.810642}{1.721366}%
\vSv{422.091674}{193.667618}{67.060972}{1.739120}%
\vSv{422.768004}{195.269208}{67.306237}{1.756906}%
\vSv{423.444379}{196.890095}{67.546582}{1.774724}%
\vSv{424.120797}{198.530278}{67.782145}{1.792573}%
\vSv{424.797257}{200.189757}{68.013059}{1.810451}%
\vSv{425.473756}{201.868532}{68.239454}{1.828358}%
\vSv{426.150294}{203.566604}{68.461453}{1.846293}%
\vSv{426.826869}{205.283972}{68.679178}{1.864255}%
\vSv{427.503479}{207.020637}{68.892744}{1.882244}%
\vSv{428.180124}{208.776597}{69.102264}{1.900259}%
\vSv{428.856802}{210.551854}{69.307846}{1.918298}%
\vSv{429.533511}{212.346407}{69.509596}{1.936361}%
\vSv{430.210252}{214.160256}{69.707613}{1.954448}%
\vSv{430.887022}{215.993402}{69.901997}{1.972558}%
\vSv{431.563821}{217.845844}{70.092841}{1.990691}%
\vSv{432.240647}{219.717582}{70.280239}{2.008845}%
\vSv{432.917501}{221.608616}{70.464278}{2.027020}%
\vSv{433.594379}{223.518947}{70.645044}{2.045215}%
\vSv{434.271283}{225.448574}{70.822620}{2.063431}%
\vSv{434.948211}{227.397497}{70.997087}{2.081666}%
\vSv{435.625163}{229.365717}{71.168522}{2.099920}%
\vSv{436.302136}{231.353233}{71.337001}{2.118193}%
}}%
{\color{vltBlue}\vlB{%
\vSv{436.979132}{233.360045}{71.502596}{2.136483}%
\vSv{437.656148}{235.386153}{71.665379}{2.154791}%
\vSv{438.333185}{237.431558}{71.825418}{2.173117}%
\vSv{439.010242}{239.496258}{71.982779}{2.191458}%
\vSv{439.687317}{241.580256}{72.137527}{2.209816}%
\vSv{440.364411}{243.683549}{72.289724}{2.228190}%
\vSv{441.041523}{245.806139}{72.439430}{2.246580}%
\vSv{441.718652}{247.948025}{72.586704}{2.264984}%
\vSv{442.395798}{250.109207}{72.731603}{2.283404}%
\vSv{443.072960}{252.289685}{72.874182}{2.301837}%
\vSv{443.750138}{254.489460}{73.014495}{2.320285}%
\vSv{444.427331}{256.708531}{73.152594}{2.338746}%
\vSv{445.104539}{258.946898}{73.288528}{2.357221}%
\vSv{445.781761}{261.204562}{73.422348}{2.375709}%
\vSv{446.458997}{263.481522}{73.554100}{2.394209}%
}}%
{\color{vltPlum}\vlB{%
\vSaa{391.773713}{136.611111}{59.548592}{4.500000}%
\vSaa{395.321365}{142.645526}{59.548592}{4.500000}%
\vSaa{398.869017}{148.679941}{59.548592}{4.500000}%
\vSaa{402.416669}{154.714356}{59.548592}{4.500000}%
\vSaa{405.964321}{160.748771}{59.548592}{4.500000}%
\vSaa{409.511973}{166.783186}{59.548592}{4.500000}%
\vSaa{413.059625}{172.817601}{59.548592}{4.500000}%
\vSaa{416.607277}{178.852016}{59.548592}{4.500000}%
\vSaa{420.154929}{184.886431}{59.548592}{4.500000}%
\vSaa{423.702582}{190.920846}{59.548592}{4.500000}%
\vSaa{427.250234}{196.955261}{59.548592}{4.500000}%
\vSaa{430.797886}{202.989677}{59.548592}{4.500000}%
\vSaa{434.345538}{209.024092}{59.548592}{4.500000}%
\vSaa{437.893190}{215.058507}{59.548592}{4.500000}%
\vSaa{441.440842}{221.092922}{59.548592}{1.890010}%
}}%
{\color{vltBlue}\put(407.500000,162.444444){\circle*{5.400000}}}%
{\color{black}\put(389.27500,192.58333){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $v^{\prime}(0.4)=0.4$}}}%
{\color{black}\put(119.00000,81.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $\delta\vct r_i=0,\quad\delta r>0$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{62.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,43.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $X=(r-r_\star)/\ell_\star,\quad v=V/(k\ell_\star^2)=X^2/2$}}}%
{\color{black}\put(235.00000,17.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $\delta W_{\rm pair}=-V^{\prime}(r)\delta r<0$ for the displayed extension}}}%
{\color{black}\vlB{%
\vSf{37.000000}{300.000000}{0.000000}{174.000000}%
\vSn{51.575000}{297.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(52.00000,310.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{99.575000}{297.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(100.00000,310.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{147.575000}{297.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(148.00000,310.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{195.575000}{297.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(196.00000,310.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $3$}}}%
{\color{black}\put(217.00000,300.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $z/\ell_\star$}}}%
\end{picture}%


==> vlt-figures/figure-025.tex <==
\begin{picture}(470,379)%
{\color{black}\put(119.00000,362.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Pair energy}}}%
{\color{black}\put(355.00000,362.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Outward radial force}}}%
{\color{black}\vlB{%
\vSn{54.468617}{168.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(54.89362,154.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.9$}}}%
{\color{black}\vlB{%
\vSn{88.936702}{168.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(89.36170,154.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{157.872872}{168.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(158.29787,154.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1.2$}}}%
{\color{black}\vlB{%
\vSn{45.000000}{180.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,180.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{45.000000}{260.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,260.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{45.000000}{300.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,300.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSe{48.000000}{168.000000}{0.000000}{162.000000}%
\vSe{47.450000}{168.000000}{90.000000}{144.000000}%
}}%
{\color{black}\put(129.00000,134.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $x$}}}%
{\color{black}\put(48.00000,329.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $v=V_{\rm LJ}/\epsilon$}}}%
{\color{black}\vlB{%
\vSn{292.468617}{168.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(292.89362,154.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.9$}}}%
{\color{black}\vlB{%
\vSn{326.936702}{168.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(327.36170,154.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{395.872872}{168.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(396.29787,154.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1.2$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{180.521739}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,180.52174){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{243.130435}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,243.13043){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $20$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{305.739130}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,305.73913){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $40$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{168.000000}{0.000000}{162.000000}%
\vSe{285.450000}{168.000000}{90.000000}{144.000000}%
}}%
{\color{black}\put(367.00000,134.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $x$}}}%
{\color{black}\put(286.00000,329.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $f=F_r r_m/\epsilon$}}}%
{\color{vltTeal}\vlB{%
\vSv{47.107491}{286.407547}{-82.602232}{5.264370}%
\vSv{47.785945}{281.186997}{-82.297165}{5.057061}%
\vSv{48.464455}{276.175568}{-81.978137}{4.857181}%
\vSv{49.143026}{271.365915}{-81.644409}{4.664478}%
\vSv{49.821664}{266.750949}{-81.295196}{4.478708}%
\vSv{50.500375}{262.323831}{-80.929663}{4.299637}%
\vSv{51.179167}{258.077958}{-80.546926}{4.127041}%
\vSv{51.858047}{254.006960}{-80.146045}{3.960703}%
\vSv{52.537025}{250.104689}{-79.726020}{3.800414}%
\vSv{53.216108}{246.365211}{-79.285792}{3.645975}%
\vSv{53.895309}{242.782797}{-78.824234}{3.497195}%
\vSv{54.574639}{239.351918}{-78.340149}{3.353888}%
\vSv{55.254110}{236.067239}{-77.832267}{3.215877}%
\vSv{55.933737}{232.923608}{-77.299237}{3.082992}%
\vSv{56.613536}{229.916051}{-76.739628}{2.955072}%
\vSv{57.293524}{227.039769}{-76.151921}{2.831958}%
\vSv{57.973720}{224.290125}{-75.534507}{2.713502}%
\vSv{58.654146}{221.662646}{-74.885680}{2.599560}%
\vSv{59.334825}{219.153012}{-74.203638}{2.489995}%
\vSv{60.015784}{216.757051}{-73.486477}{2.384676}%
\vSv{60.697050}{214.470736}{-72.732189}{2.283479}%
\vSv{61.378657}{212.290179}{-71.938661}{2.186283}%
\vSv{62.060638}{210.211625}{-71.103676}{2.092976}%
\vSv{62.743033}{208.231447}{-70.224916}{2.003449}%
\vSv{63.425883}{206.346146}{-69.299963}{1.917599}%
\vSv{64.109235}{204.552340}{-68.326308}{1.835330}%
\vSv{64.793138}{202.846764}{-67.301363}{1.756549}%
\vSv{65.477649}{201.226264}{-66.222474}{1.681169}%
\vSv{66.162826}{199.687797}{-65.086940}{1.609107}%
\vSv{66.848734}{198.228420}{-63.892043}{1.540286}%
\vSv{67.535441}{196.845295}{-62.635078}{1.474633}%
\vSv{68.223020}{195.535678}{-61.313393}{1.412080}%
}}%
{\color{vltTeal}\vlB{%
\vSv{68.911548}{194.296919}{-59.924444}{1.352560}%
\vSv{69.601105}{193.126460}{-58.465853}{1.296015}%
\vSv{70.291774}{192.021830}{-56.935481}{1.242385}%
\vSv{70.983638}{190.980641}{-55.331505}{1.191617}%
\vSv{71.676780}{190.000587}{-53.652518}{1.143658}%
\vSv{72.371279}{189.079442}{-51.897628}{1.098459}%
\vSv{73.067211}{188.215055}{-50.066569}{1.055970}%
\vSv{73.764639}{187.405346}{-48.159811}{1.016144}%
\vSv{74.463618}{186.648311}{-46.178677}{0.978932}%
\vSv{75.164186}{185.942008}{-44.125449}{0.944285}%
\vSv{75.866361}{185.284567}{-42.003455}{0.912152}%
\vSv{76.570138}{184.674177}{-39.817140}{0.882478}%
\vSv{77.275484}{184.109092}{-37.572098}{0.855205}%
\vSv{77.982340}{183.587622}{-35.275073}{0.830271}%
\vSv{78.690612}{183.108139}{-32.933903}{0.807608}%
\vSv{79.400179}{182.669065}{-30.557421}{0.787143}%
\vSv{80.110888}{182.268881}{-28.155298}{0.768794}%
\vSv{80.822560}{181.906115}{-25.737853}{0.752477}%
\vSv{81.534994}{181.579349}{-23.315807}{0.738100}%
\vSv{82.247973}{181.287210}{-20.900031}{0.725563}%
\vSv{82.961269}{181.028373}{-18.501271}{0.714766}%
\vSv{83.674652}{180.801560}{-16.129890}{0.705601}%
\vSv{84.387897}{180.605533}{-13.795627}{0.697959}%
\vSv{85.100790}{180.439098}{-11.507395}{0.691729}%
\vSv{85.813132}{180.301102}{-9.273127}{0.686800}%
\vSv{86.524747}{180.190430}{-7.099664}{0.683062}%
\vSv{87.235482}{180.106007}{-4.992703}{0.680406}%
\vSv{87.945207}{180.046792}{-2.956788}{0.678728}%
\vSv{88.653822}{180.011781}{-0.995341}{0.677927}%
\vSv{89.333312}{180.000005}{0.889271}{0.677906}%
\vSv{89.982777}{180.010526}{2.695648}{0.678575}%
\vSv{90.633518}{180.042440}{4.423253}{0.679849}%
}}%
{\color{vltTeal}\vlB{%
\vSv{91.285548}{180.094872}{6.072298}{0.681649}%
\vSv{91.938867}{180.166980}{7.643633}{0.683901}%
\vSv{92.593460}{180.257946}{9.138631}{0.686539}%
\vSv{93.249301}{180.366985}{10.559090}{0.689500}%
\vSv{93.906357}{180.493335}{11.907135}{0.692730}%
\vSv{94.564586}{180.636263}{13.185137}{0.696177}%
\vSv{95.223944}{180.795060}{14.395641}{0.699796}%
\vSv{95.884383}{180.969041}{15.541302}{0.703548}%
\vSv{96.545854}{181.157544}{16.624835}{0.707394}%
\vSv{97.208305}{181.359932}{17.648974}{0.711304}%
\vSv{97.871688}{181.575589}{18.616436}{0.715248}%
\vSv{98.535951}{181.803918}{19.529895}{0.719202}%
\vSv{99.201048}{182.044347}{20.391963}{0.723143}%
\vSv{99.866931}{182.296319}{21.205172}{0.727052}%
\vSv{100.533555}{182.559300}{21.971966}{0.730913}%
\vSv{101.200879}{182.832773}{22.694689}{0.734710}%
\vSv{101.868860}{183.116239}{23.375586}{0.738432}%
\vSv{102.537462}{183.409217}{24.016798}{0.742068}%
\vSv{103.206646}{183.711242}{24.620361}{0.745609}%
\vSv{103.876380}{184.021866}{25.188208}{0.749048}%
\vSv{104.546632}{184.340655}{25.722173}{0.752378}%
\vSv{105.217369}{184.667193}{26.223988}{0.755595}%
\vSv{105.888566}{185.001077}{26.695293}{0.758695}%
\vSv{106.560195}{185.341917}{27.137638}{0.761674}%
\vSv{107.232231}{185.689339}{27.552484}{0.764532}%
\vSv{107.904651}{186.042982}{27.941210}{0.767265}%
\vSv{108.577434}{186.402496}{28.305119}{0.769874}%
\vSv{109.250559}{186.767545}{28.645435}{0.772359}%
\vSv{109.924008}{187.137804}{28.963318}{0.774718}%
\vSv{110.597763}{187.512961}{29.259858}{0.776954}%
\vSv{111.271807}{187.892714}{29.536084}{0.779068}%
\vSv{111.946125}{188.276772}{29.792967}{0.781060}%
}}%
{\color{vltTeal}\vlB{%
\vSv{112.620702}{188.664855}{30.031423}{0.782932}%
\vSv{113.295526}{189.056693}{30.252317}{0.784687}%
\vSv{113.970583}{189.452025}{30.456465}{0.786326}%
\vSv{114.645862}{189.850601}{30.644638}{0.787852}%
\vSv{115.321351}{190.252178}{30.817566}{0.789266}%
\vSv{115.997041}{190.656524}{30.975937}{0.790573}%
\vSv{116.672921}{191.063415}{31.120403}{0.791774}%
\vSv{117.348982}{191.472634}{31.251582}{0.792872}%
\vSv{118.025217}{191.883973}{31.370057}{0.793870}%
\vSv{118.701616}{192.297233}{31.476383}{0.794770}%
\vSv{119.378172}{192.712220}{31.571085}{0.795577}%
\vSv{120.054878}{193.128749}{31.654660}{0.796291}%
\vSv{120.731728}{193.546641}{31.727582}{0.796917}%
\vSv{121.408714}{193.965725}{31.790300}{0.797457}%
\vSv{122.085832}{194.385835}{31.843241}{0.797915}%
\vSv{122.763075}{194.806812}{31.886810}{0.798292}%
\vSv{123.440438}{195.228504}{31.921395}{0.798592}%
\vSv{124.117916}{195.650764}{31.947364}{0.798818}%
\vSv{124.795505}{196.073450}{31.965067}{0.798971}%
\vSv{125.473199}{196.496427}{31.974839}{0.799057}%
\vSv{126.150994}{196.919565}{31.976998}{0.799075}%
\vSv{126.828887}{197.342739}{31.971851}{0.799031}%
\vSv{127.506873}{197.765827}{31.959688}{0.798925}%
\vSv{128.184950}{198.188716}{31.940786}{0.798760}%
\vSv{128.863112}{198.611294}{31.915414}{0.798540}%
\vSv{129.541358}{199.033456}{31.883825}{0.798266}%
\vSv{130.219683}{199.455099}{31.846263}{0.797941}%
\vSv{130.898085}{199.876126}{31.802963}{0.797567}%
\vSv{131.576561}{200.296443}{31.754149}{0.797146}%
\vSv{132.255109}{200.715961}{31.700036}{0.796680}%
\vSv{132.933724}{201.134595}{31.640831}{0.796173}%
\vSv{133.612406}{201.552261}{31.576732}{0.795625}%
}}%
{\color{vltTeal}\vlB{%
\vSv{134.291151}{201.968882}{31.507930}{0.795039}%
\vSv{134.969958}{202.384382}{31.434610}{0.794416}%
\vSv{135.648824}{202.798690}{31.356946}{0.793759}%
\vSv{136.327746}{203.211737}{31.275110}{0.793070}%
\vSv{137.006723}{203.623458}{31.189265}{0.792349}%
\vSv{137.685753}{204.033789}{31.099569}{0.791600}%
\vSv{138.364834}{204.442672}{31.006174}{0.790824}%
\vSv{139.043965}{204.850049}{30.909227}{0.790021}%
\vSv{139.723142}{205.255867}{30.808869}{0.789195}%
\vSv{140.402365}{205.660073}{30.705238}{0.788346}%
\vSv{141.081632}{206.062620}{30.598465}{0.787476}%
\vSv{141.760942}{206.463460}{30.488677}{0.786586}%
\vSv{142.440292}{206.862548}{30.375999}{0.785678}%
\vSv{143.119682}{207.259844}{30.260550}{0.784753}%
\vSv{143.799110}{207.655306}{30.142445}{0.783812}%
\vSv{144.478574}{208.048899}{30.021796}{0.782856}%
\vSv{145.158073}{208.440584}{29.898712}{0.781887}%
\vSv{145.837606}{208.830330}{29.773296}{0.780906}%
\vSv{146.517172}{209.218105}{29.645650}{0.779914}%
\vSv{147.196769}{209.603877}{29.515874}{0.778912}%
\vSv{147.876396}{209.987619}{29.384061}{0.777901}%
\vSv{148.556053}{210.369305}{29.250305}{0.776882}%
\vSv{149.235737}{210.748910}{29.114696}{0.775856}%
\vSv{149.915447}{211.126410}{28.977320}{0.774823}%
\vSv{150.595184}{211.501783}{28.838261}{0.773785}%
\vSv{151.274945}{211.875010}{28.697603}{0.772743}%
\vSv{151.954729}{212.246071}{28.555424}{0.771697}%
\vSv{152.634537}{212.614949}{28.411801}{0.770648}%
\vSv{153.314366}{212.981628}{28.266809}{0.769597}%
\vSv{153.994215}{213.346092}{28.120522}{0.768545}%
\vSv{154.674084}{213.708329}{27.973010}{0.767491}%
\vSv{155.353972}{214.068325}{27.824342}{0.766438}%
}}%
{\color{vltTeal}\vlB{%
\vSv{156.033879}{214.426069}{27.674585}{0.765384}%
\vSv{156.713802}{214.781551}{27.523802}{0.764332}%
\vSv{157.393741}{215.134762}{27.372059}{0.763281}%
\vSv{158.073696}{215.485694}{27.219415}{0.762233}%
\vSv{158.753666}{215.834339}{27.065931}{0.761187}%
\vSv{159.433650}{216.180690}{26.911664}{0.760144}%
\vSv{160.113646}{216.524744}{26.756671}{0.759104}%
\vSv{160.793655}{216.866494}{26.601005}{0.758069}%
\vSv{161.473676}{217.205938}{26.444722}{0.757037}%
\vSv{162.153708}{217.543073}{26.287871}{0.756011}%
\vSv{162.833750}{217.877896}{26.130504}{0.754989}%
\vSv{163.513802}{218.210406}{25.972669}{0.753973}%
\vSv{164.193862}{218.540603}{25.814413}{0.752963}%
\vSv{164.873931}{218.868486}{25.655783}{0.751959}%
\vSv{165.554008}{219.194057}{25.496824}{0.750961}%
\vSv{166.234091}{219.517317}{25.337578}{0.749970}%
\vSv{166.914181}{219.838267}{25.178089}{0.748986}%
\vSv{167.594277}{220.156910}{25.018398}{0.748008}%
\vSv{168.274378}{220.473250}{24.858543}{0.747039}%
\vSv{168.954484}{220.787289}{24.698565}{0.746076}%
\vSv{169.634594}{221.099033}{24.538500}{0.745122}%
\vSv{170.314708}{221.408486}{24.378386}{0.744175}%
\vSv{170.994824}{221.715652}{24.218257}{0.743237}%
\vSv{171.674944}{222.020538}{24.058149}{0.742307}%
\vSv{172.355065}{222.323150}{23.898094}{0.741385}%
\vSv{173.035188}{222.623493}{23.738126}{0.740472}%
\vSv{173.715312}{222.921575}{23.578274}{0.739567}%
\vSv{174.395437}{223.217403}{23.418571}{0.738672}%
\vSv{175.075562}{223.510985}{23.259045}{0.737785}%
\vSv{175.755687}{223.802328}{23.099726}{0.736907}%
\vSv{176.435811}{224.091441}{22.940640}{0.736038}%
\vSv{177.115934}{224.378332}{22.781816}{0.735178}%
}}%
{\color{vltTeal}\vlB{%
\vSv{177.796056}{224.663010}{22.623278}{0.734328}%
\vSv{178.476176}{224.945484}{22.465053}{0.733487}%
\vSv{179.156293}{225.225764}{22.307164}{0.732654}%
\vSv{179.836408}{225.503859}{22.149635}{0.731832}%
\vSv{180.516520}{225.779779}{21.992489}{0.731018}%
\vSv{181.196628}{226.053534}{21.835748}{0.730214}%
\vSv{181.876733}{226.325135}{21.679434}{0.729420}%
\vSv{182.556834}{226.594592}{21.523567}{0.728634}%
\vSv{183.236930}{226.861917}{21.368167}{0.727858}%
\vSv{183.917022}{227.127119}{21.213253}{0.727092}%
\vSv{184.597108}{227.390210}{21.058844}{0.726335}%
\vSv{185.277189}{227.651201}{20.904958}{0.725587}%
\vSv{185.957265}{227.910104}{20.751611}{0.724849}%
\vSv{186.637335}{228.166931}{20.598821}{0.724120}%
\vSv{187.317398}{228.421692}{20.446603}{0.723400}%
\vSv{187.997455}{228.674401}{20.294973}{0.722689}%
\vSv{188.677506}{228.925068}{20.143945}{0.721988}%
\vSv{189.357549}{229.173706}{19.993534}{0.721296}%
\vSv{190.037586}{229.420327}{19.843753}{0.720613}%
\vSv{190.717614}{229.664944}{19.694616}{0.719939}%
\vSv{191.397636}{229.907568}{19.546135}{0.719274}%
\vSv{192.077649}{230.148213}{19.398321}{0.718619}%
\vSv{192.757654}{230.386890}{19.251187}{0.717972}%
\vSv{193.437651}{230.623613}{19.104744}{0.717334}%
\vSv{194.117639}{230.858393}{18.959001}{0.716705}%
\vSv{194.797619}{231.091244}{18.813970}{0.716084}%
\vSv{195.477590}{231.322179}{18.669658}{0.715472}%
\vSv{196.157552}{231.551210}{18.526077}{0.714869}%
\vSv{196.837505}{231.778350}{18.383233}{0.714275}%
\vSv{197.517448}{232.003612}{18.241136}{0.713689}%
\vSv{198.197382}{232.227008}{18.099794}{0.713111}%
\vSv{198.877306}{232.448553}{17.959213}{0.712542}%
}}%
{\color{vltTeal}\vlB{%
\vSv{199.557220}{232.668258}{17.819400}{0.711981}%
\vSv{200.237124}{232.886137}{17.680362}{0.711428}%
\vSv{200.917019}{233.102202}{17.542106}{0.710883}%
\vSv{201.596903}{233.316467}{17.404637}{0.710347}%
\vSv{202.276776}{233.528944}{17.267961}{0.709818}%
\vSv{202.956639}{233.739647}{17.132083}{0.709297}%
\vSv{203.636492}{233.948589}{16.997006}{0.708784}%
\vSv{204.316334}{234.155782}{16.862737}{0.708279}%
\vSv{204.996165}{234.361239}{16.729279}{0.707781}%
\vSv{205.675986}{234.564974}{16.596636}{0.707290}%
\vSv{206.355795}{234.766999}{16.464810}{0.706808}%
\vSv{207.035593}{234.967327}{16.333807}{0.706332}%
\vSv{207.715380}{235.165971}{16.203627}{0.705864}%
\vSv{208.395157}{235.362943}{16.074275}{0.705403}%
\vSv{209.074921}{235.558257}{15.945752}{0.704949}%
}}%
{\color{vltBlue}\vlB{%
\vSv{285.111306}{286.532127}{-80.908852}{4.289877}%
\vSv{285.789951}{282.296138}{-80.583719}{4.143021}%
\vSv{286.468655}{278.208941}{-80.247371}{4.001449}%
\vSv{287.147421}{274.265320}{-79.899452}{3.864974}%
\vSv{287.826255}{270.460248}{-79.539597}{3.733418}%
\vSv{288.505159}{266.788877}{-79.167436}{3.606608}%
\vSv{289.184139}{263.246537}{-78.782591}{3.484377}%
\vSv{289.863201}{259.828725}{-78.384676}{3.366567}%
\vSv{290.542349}{256.531100}{-77.973303}{3.253024}%
\vSv{291.221589}{253.349478}{-77.548076}{3.143601}%
\vSv{291.900927}{250.279823}{-77.108594}{3.038155}%
\vSv{292.580371}{247.318246}{-76.654455}{2.936551}%
\vSv{293.259926}{244.460994}{-76.185253}{2.838657}%
\vSv{293.939599}{241.704451}{-75.700582}{2.744348}%
\vSv{294.619399}{239.045128}{-75.200034}{2.653502}%
\vSv{295.299332}{236.479660}{-74.683204}{2.566002}%
\vSv{295.979408}{234.004802}{-74.149691}{2.481736}%
\vSv{296.659634}{231.617425}{-73.599099}{2.400597}%
\vSv{297.340020}{229.314510}{-73.031037}{2.322480}%
\vSv{298.020575}{227.093144}{-72.445127}{2.247286}%
\vSv{298.701310}{224.950517}{-71.841002}{2.174918}%
\vSv{299.382233}{222.883920}{-71.218307}{2.105285}%
\vSv{300.063355}{220.890737}{-70.576710}{2.038296}%
\vSv{300.744688}{218.968445}{-69.915895}{1.973867}%
\vSv{301.426241}{217.114609}{-69.235574}{1.911914}%
\vSv{302.108027}{215.326882}{-68.535486}{1.852359}%
\vSv{302.790056}{213.602994}{-67.815401}{1.795124}%
\vSv{303.472340}{211.940759}{-67.075128}{1.740136}%
\vSv{304.154892}{210.338066}{-66.314512}{1.687323}%
\vSv{304.837721}{208.792876}{-65.533447}{1.636616}%
\vSv{305.520840}{207.303222}{-64.731874}{1.587950}%
\vSv{306.204260}{205.867207}{-63.909788}{1.541260}%
}}%
{\color{vltBlue}\vlB{%
\vSv{306.887992}{204.482997}{-63.067244}{1.496484}%
\vSv{307.572046}{203.148823}{-62.204357}{1.453562}%
\vSv{308.256433}{201.862978}{-61.321312}{1.412436}%
\vSv{308.941161}{200.623813}{-60.418365}{1.373050}%
\vSv{309.626241}{199.429735}{-59.495847}{1.335349}%
\vSv{310.311678}{198.279209}{-58.554168}{1.299280}%
\vSv{310.997479}{197.170749}{-57.593822}{1.264791}%
\vSv{311.683650}{196.102924}{-56.615385}{1.231833}%
\vSv{312.370195}{195.074348}{-55.619521}{1.200356}%
\vSv{313.057116}{194.083687}{-54.606982}{1.170313}%
\vSv{313.744414}{193.129649}{-53.578609}{1.141658}%
\vSv{314.432088}{192.210989}{-52.535326}{1.114344}%
\vSv{315.120134}{191.326503}{-51.478147}{1.088327}%
\vSv{315.808548}{190.475028}{-50.408167}{1.063564}%
\vSv{316.497323}{189.655441}{-49.326560}{1.040011}%
\vSv{317.186450}{188.866658}{-48.234573}{1.017628}%
\vSv{317.875918}{188.107632}{-47.133523}{0.996372}%
\vSv{318.565713}{187.377350}{-46.024787}{0.976204}%
\vSv{319.255820}{186.674834}{-44.909796}{0.957083}%
\vSv{319.946222}{185.999141}{-43.790023}{0.938970}%
\vSv{320.636900}{185.349357}{-42.666979}{0.921827}%
\vSv{321.327832}{184.724602}{-41.542197}{0.905616}%
\vSv{322.018997}{184.124023}{-40.417225}{0.890300}%
\vSv{322.710370}{183.546798}{-39.293615}{0.875843}%
\vSv{323.401926}{182.992132}{-38.172911}{0.862208}%
\vSv{324.093639}{182.459255}{-37.056639}{0.849361}%
\vSv{324.785484}{181.947427}{-35.946296}{0.837267}%
\vSv{325.477431}{181.455928}{-34.843339}{0.825893}%
\vSv{326.169454}{180.984068}{-33.749182}{0.815205}%
\vSv{326.861524}{180.531174}{-32.665177}{0.805171}%
\vSv{327.553616}{180.096600}{-31.592615}{0.795760}%
\vSv{328.245702}{179.679720}{-30.532717}{0.786942}%
}}%
{\color{vltBlue}\vlB{%
\vSv{328.937755}{179.279930}{-29.486625}{0.778687}%
\vSv{329.629750}{178.896644}{-28.455404}{0.770966}%
\vSv{330.321664}{178.529298}{-27.440032}{0.763751}%
\vSv{331.013472}{178.177346}{-26.441402}{0.757015}%
\vSv{331.705153}{177.840261}{-25.460318}{0.750733}%
\vSv{332.396686}{177.517531}{-24.497497}{0.744879}%
\vSv{333.088053}{177.208665}{-23.553568}{0.739428}%
\vSv{333.779236}{176.913185}{-22.629073}{0.734359}%
\vSv{334.470218}{176.630630}{-21.724471}{0.729648}%
\vSv{335.160986}{176.360555}{-20.840139}{0.725274}%
\vSv{335.851526}{176.102531}{-19.976376}{0.721217}%
\vSv{336.541828}{175.856139}{-19.133408}{0.717458}%
\vSv{337.231881}{175.620979}{-18.311388}{0.713978}%
\vSv{337.921678}{175.396660}{-17.510404}{0.710759}%
\vSv{338.611210}{175.182808}{-16.730484}{0.707785}%
\vSv{339.300472}{174.979058}{-15.971597}{0.705040}%
\vSv{339.989461}{174.785058}{-15.233662}{0.702509}%
\vSv{340.678172}{174.600470}{-14.516546}{0.700177}%
\vSv{341.366604}{174.424964}{-13.820078}{0.698032}%
\vSv{342.054754}{174.258222}{-13.144043}{0.696060}%
\vSv{342.742624}{174.099938}{-12.488196}{0.694250}%
\vSv{343.430213}{173.949815}{-11.852256}{0.692590}%
\vSv{344.117523}{173.807565}{-11.235920}{0.691070}%
\vSv{344.804555}{173.672910}{-10.638859}{0.689680}%
\vSv{345.491313}{173.545583}{-10.060724}{0.688410}%
\vSv{346.177799}{173.425323}{-9.501150}{0.687252}%
\vSv{346.864017}{173.311880}{-8.959757}{0.686197}%
\vSv{347.549972}{173.205012}{-8.436155}{0.685239}%
\vSv{348.235667}{173.104482}{-7.929944}{0.684369}%
\vSv{348.921107}{173.010065}{-7.440718}{0.683580}%
\vSv{349.606297}{172.921541}{-6.968066}{0.682868}%
\vSv{350.291242}{172.838698}{-6.511574}{0.682225}%
}}%
{\color{vltBlue}\vlB{%
\vSv{350.975948}{172.761331}{-6.070829}{0.681647}%
\vSv{351.660419}{172.689242}{-5.645415}{0.681128}%
\vSv{352.344663}{172.622238}{-5.234920}{0.680663}%
\vSv{353.028683}{172.560135}{-4.838933}{0.680249}%
\vSv{353.712486}{172.502752}{-4.457048}{0.679880}%
\vSv{354.396078}{172.449918}{-4.088863}{0.679554}%
\vSv{355.079464}{172.401463}{-3.733982}{0.679266}%
\vSv{355.762649}{172.357226}{-3.392015}{0.679014}%
\vSv{356.445640}{172.317051}{-3.062578}{0.678794}%
\vSv{357.128442}{172.280785}{-2.745293}{0.678603}%
\vSv{357.811060}{172.248283}{-2.439792}{0.678439}%
\vSv{358.493500}{172.219402}{-2.145713}{0.678300}%
\vSv{359.175767}{172.194006}{-1.862701}{0.678183}%
\vSv{359.857866}{172.171962}{-1.590412}{0.678085}%
\vSv{360.539803}{172.153142}{-1.328508}{0.678007}%
\vSv{361.221583}{172.137423}{-1.076659}{0.677944}%
\vSv{361.903209}{172.124684}{-0.834545}{0.677896}%
\vSv{362.584689}{172.114810}{-0.601854}{0.677862}%
\vSv{363.266025}{172.107690}{-0.378282}{0.677839}%
\vSv{363.947222}{172.103215}{-0.163532}{0.677827}%
\vSv{364.626945}{172.101280}{0.042682}{0.677824}%
\vSv{365.301659}{172.101785}{0.240640}{0.677830}%
\vSv{365.976500}{172.104632}{0.430613}{0.677843}%
\vSv{366.651461}{172.109726}{0.612865}{0.677863}%
\vSv{367.326540}{172.116977}{0.787650}{0.677888}%
\vSv{368.001733}{172.126296}{0.955218}{0.677918}%
\vSv{368.677035}{172.137597}{1.115808}{0.677953}%
\vSv{369.352443}{172.150799}{1.269653}{0.677991}%
\vSv{370.027954}{172.165822}{1.416980}{0.678032}%
\vSv{370.703563}{172.182589}{1.558008}{0.678075}%
\vSv{371.379269}{172.201025}{1.692948}{0.678120}%
\vSv{372.055067}{172.221059}{1.822007}{0.678167}%
}}%
{\color{vltBlue}\vlB{%
\vSv{372.730954}{172.242621}{1.945383}{0.678215}%
\vSv{373.406928}{172.265644}{2.063270}{0.678264}%
\vSv{374.082985}{172.290064}{2.175853}{0.678313}%
\vSv{374.759122}{172.315817}{2.283315}{0.678363}%
\vSv{375.435338}{172.342843}{2.385829}{0.678412}%
\vSv{376.111628}{172.371085}{2.483565}{0.678462}%
\vSv{376.787991}{172.400484}{2.576687}{0.678510}%
\vSv{377.464424}{172.430988}{2.665353}{0.678558}%
\vSv{378.140925}{172.462542}{2.749718}{0.678606}%
\vSv{378.817490}{172.495097}{2.829930}{0.678652}%
\vSv{379.494119}{172.528603}{2.906132}{0.678697}%
\vSv{380.170809}{172.563013}{2.978463}{0.678741}%
\vSv{380.847557}{172.598281}{3.047059}{0.678784}%
\vSv{381.524362}{172.634362}{3.112048}{0.678825}%
\vSv{382.201221}{172.671215}{3.173558}{0.678865}%
\vSv{382.878134}{172.708798}{3.231710}{0.678904}%
\vSv{383.555097}{172.747070}{3.286622}{0.678941}%
\vSv{384.232109}{172.785994}{3.338408}{0.678976}%
\vSv{384.909168}{172.825533}{3.387178}{0.679010}%
\vSv{385.586274}{172.865651}{3.433039}{0.679043}%
\vSv{386.263423}{172.906314}{3.476095}{0.679074}%
\vSv{386.940614}{172.947488}{3.516444}{0.679103}%
\vSv{387.617847}{172.989140}{3.554183}{0.679130}%
\vSv{388.295119}{173.031241}{3.589407}{0.679157}%
\vSv{388.972429}{173.073761}{3.622205}{0.679181}%
\vSv{389.649776}{173.116669}{3.652664}{0.679204}%
\vSv{390.327158}{173.159940}{3.680870}{0.679225}%
\vSv{391.004574}{173.203546}{3.706904}{0.679245}%
\vSv{391.682023}{173.247461}{3.730845}{0.679264}%
\vSv{392.359504}{173.291660}{3.752769}{0.679281}%
\vSv{393.037015}{173.336120}{3.772751}{0.679296}%
\vSv{393.714555}{173.380817}{3.790862}{0.679311}%
}}%
{\color{vltBlue}\vlB{%
\vSv{394.392124}{173.425730}{3.807172}{0.679323}%
\vSv{395.069720}{173.470836}{3.821747}{0.679335}%
\vSv{395.747342}{173.516115}{3.834652}{0.679345}%
\vSv{396.424989}{173.561548}{3.845950}{0.679354}%
\vSv{397.102660}{173.607115}{3.855701}{0.679362}%
\vSv{397.780355}{173.652798}{3.863964}{0.679369}%
\vSv{398.458072}{173.698579}{3.870796}{0.679374}%
\vSv{399.135811}{173.744442}{3.876251}{0.679378}%
\vSv{399.813571}{173.790369}{3.880383}{0.679382}%
\vSv{400.491350}{173.836345}{3.883243}{0.679384}%
\vSv{401.169149}{173.882355}{3.884879}{0.679385}%
\vSv{401.846966}{173.928385}{3.885341}{0.679386}%
\vSv{402.524800}{173.974420}{3.884675}{0.679385}%
\vSv{403.202652}{174.020447}{3.882926}{0.679384}%
\vSv{403.880520}{174.066454}{3.880136}{0.679382}%
\vSv{404.558404}{174.112427}{3.876348}{0.679379}%
\vSv{405.236302}{174.158356}{3.871602}{0.679375}%
\vSv{405.914215}{174.204228}{3.865938}{0.679370}%
\vSv{406.592142}{174.250032}{3.859394}{0.679365}%
\vSv{407.270082}{174.295759}{3.852006}{0.679359}%
\vSv{407.948035}{174.341398}{3.843809}{0.679352}%
\vSv{408.626000}{174.386940}{3.834839}{0.679345}%
\vSv{409.303976}{174.432375}{3.825127}{0.679338}%
\vSv{409.981964}{174.477694}{3.814707}{0.679329}%
\vSv{410.659962}{174.522890}{3.803609}{0.679321}%
\vSv{411.337971}{174.567954}{3.791863}{0.679311}%
\vSv{412.015989}{174.612878}{3.779497}{0.679302}%
\vSv{412.694016}{174.657656}{3.766541}{0.679292}%
\vSv{413.372052}{174.702279}{3.753021}{0.679281}%
\vSv{414.050097}{174.746742}{3.738962}{0.679270}%
\vSv{414.728149}{174.791038}{3.724391}{0.679259}%
\vSv{415.406210}{174.835161}{3.709332}{0.679247}%
}}%
{\color{vltBlue}\vlB{%
\vSv{416.084277}{174.879104}{3.693808}{0.679235}%
\vSv{416.762352}{174.922864}{3.677843}{0.679223}%
\vSv{417.440433}{174.966433}{3.661457}{0.679211}%
\vSv{418.118520}{175.009809}{3.644672}{0.679198}%
\vSv{418.796614}{175.052984}{3.627510}{0.679185}%
\vSv{419.474713}{175.095956}{3.609989}{0.679172}%
\vSv{420.152817}{175.138720}{3.592129}{0.679159}%
\vSv{420.830926}{175.181271}{3.573949}{0.679145}%
\vSv{421.509040}{175.223607}{3.555465}{0.679131}%
\vSv{422.187159}{175.265723}{3.536697}{0.679118}%
\vSv{422.865282}{175.307617}{3.517659}{0.679104}%
\vSv{423.543408}{175.349284}{3.498368}{0.679090}%
\vSv{424.221539}{175.390722}{3.478841}{0.679076}%
\vSv{424.899673}{175.431928}{3.459091}{0.679061}%
\vSv{425.577810}{175.472900}{3.439133}{0.679047}%
\vSv{426.255950}{175.513635}{3.418981}{0.679033}%
\vSv{426.934093}{175.554130}{3.398648}{0.679019}%
\vSv{427.612239}{175.594384}{3.378148}{0.679004}%
\vSv{428.290387}{175.634395}{3.357494}{0.678990}%
\vSv{428.968537}{175.674161}{3.336696}{0.678975}%
\vSv{429.646690}{175.713679}{3.315767}{0.678961}%
\vSv{430.324844}{175.752950}{3.294718}{0.678946}%
\vSv{431.003000}{175.791970}{3.273559}{0.678932}%
\vSv{431.681158}{175.830739}{3.252302}{0.678918}%
\vSv{432.359317}{175.869256}{3.230956}{0.678903}%
\vSv{433.037477}{175.907520}{3.209531}{0.678889}%
\vSv{433.715639}{175.945529}{3.188035}{0.678875}%
\vSv{434.393801}{175.983284}{3.166480}{0.678861}%
\vSv{435.071964}{176.020782}{3.144871}{0.678847}%
\vSv{435.750128}{176.058024}{3.123219}{0.678833}%
\vSv{436.428292}{176.095009}{3.101531}{0.678819}%
\vSv{437.106457}{176.131737}{3.079815}{0.678805}%
}}%
{\color{vltBlue}\vlB{%
\vSv{437.784623}{176.168207}{3.058078}{0.678791}%
\vSv{438.462788}{176.204419}{3.036328}{0.678777}%
\vSv{439.140954}{176.240374}{3.014570}{0.678764}%
\vSv{439.819119}{176.276070}{2.992813}{0.678750}%
\vSv{440.497285}{176.311508}{2.971061}{0.678737}%
\vSv{441.175450}{176.346688}{2.949321}{0.678723}%
\vSv{441.853615}{176.381610}{2.927600}{0.678710}%
\vSv{442.531780}{176.416274}{2.905902}{0.678697}%
\vSv{443.209944}{176.450681}{2.884233}{0.678684}%
\vSv{443.888108}{176.484832}{2.862598}{0.678671}%
\vSv{444.566271}{176.518725}{2.841002}{0.678658}%
\vSv{445.244433}{176.552362}{2.819450}{0.678646}%
\vSv{445.922595}{176.585744}{2.797946}{0.678633}%
\vSv{446.600755}{176.618871}{2.776495}{0.678621}%
\vSv{447.278915}{176.651743}{2.755101}{0.678609}%
}}%
{\color{vltGold}\vlB{%
\vSv{71.552014}{187.200000}{-39.762471}{0.187612}%
\vSv{71.699105}{187.080002}{-39.524929}{0.186969}%
\vSv{71.846226}{186.961013}{-39.285751}{0.186329}%
\vSv{71.993377}{186.843031}{-39.044929}{0.185692}%
\vSv{72.140558}{186.726059}{-38.802453}{0.185058}%
\vSv{72.287769}{186.610094}{-38.558315}{0.184428}%
\vSv{72.435012}{186.495138}{-38.312508}{0.183801}%
\vSv{72.582285}{186.381191}{-38.065022}{0.183178}%
\vSv{72.729590}{186.268252}{-37.815852}{0.182558}%
\vSv{72.876926}{186.156321}{-37.564987}{0.181941}%
\vSv{73.024294}{186.045398}{-37.312422}{0.181328}%
\vSv{73.171694}{185.935484}{-37.058148}{0.180719}%
\vSv{73.319126}{185.826579}{-36.802159}{0.180113}%
\vSv{73.466591}{185.718681}{-36.544446}{0.179511}%
\vSv{73.614089}{185.611793}{-36.285004}{0.178912}%
\vSv{73.761619}{185.505912}{-36.023825}{0.178317}%
\vSv{73.909183}{185.401040}{-35.760904}{0.177726}%
\vSv{74.056780}{185.297176}{-35.496233}{0.177138}%
\vSv{74.204411}{185.194321}{-35.229806}{0.176555}%
\vSv{74.352075}{185.092474}{-34.961618}{0.175975}%
\vSv{74.499774}{184.991635}{-34.691663}{0.175399}%
\vSv{74.647507}{184.891805}{-34.419935}{0.174827}%
\vSv{74.795275}{184.792983}{-34.146430}{0.174259}%
\vSv{74.943078}{184.695170}{-33.871143}{0.173695}%
\vSv{75.090915}{184.598365}{-33.594068}{0.167960}%
\vSv{77.423959}{183.205114}{-29.221241}{0.037873}%
\vSv{77.461214}{183.186625}{-28.915191}{0.164757}%
\vSv{77.609671}{183.106962}{-28.607324}{0.164272}%
\vSv{77.758166}{183.028308}{-28.297642}{0.163792}%
\vSv{77.906698}{182.950663}{-27.986148}{0.163316}%
\vSv{78.055268}{182.874025}{-27.672843}{0.162845}%
\vSv{78.203876}{182.798396}{-27.357730}{0.162379}%
}}%
{\color{vltGold}\vlB{%
\vSv{78.352522}{182.723776}{-27.040814}{0.161918}%
\vSv{78.501205}{182.650164}{-26.722099}{0.161462}%
\vSv{78.649926}{182.577560}{-26.401588}{0.161012}%
\vSv{78.798685}{182.505965}{-26.079288}{0.160566}%
\vSv{78.947482}{182.435378}{-25.755203}{0.160125}%
\vSv{79.096316}{182.365799}{-25.429339}{0.159689}%
\vSv{79.245188}{182.297229}{-25.101703}{0.159259}%
\vSv{79.394098}{182.229667}{-24.772303}{0.158834}%
\vSv{79.543045}{182.163113}{-24.441145}{0.158414}%
\vSv{79.692030}{182.097568}{-24.108238}{0.157999}%
\vSv{79.841052}{182.033032}{-23.773592}{0.157590}%
\vSv{79.990112}{181.969503}{-23.437214}{0.157186}%
\vSv{80.139209}{181.906983}{-23.099115}{0.156788}%
\vSv{80.288343}{181.845472}{-22.759306}{0.156395}%
\vSv{80.437514}{181.784969}{-22.417798}{0.156008}%
\vSv{80.586721}{181.725474}{-22.074602}{0.155626}%
\vSv{80.735965}{181.666988}{-21.729730}{0.155250}%
\vSv{80.885246}{181.609510}{-21.383196}{0.154879}%
\vSv{81.034563}{181.553040}{-21.035012}{0.154515}%
\vSv{81.183915}{181.497579}{-20.685194}{0.154156}%
\vSv{81.333304}{181.443126}{-20.333755}{0.153802}%
\vSv{81.482727}{181.389682}{-19.980711}{0.153455}%
\vSv{81.632186}{181.337245}{-19.626078}{0.015838}%
\vSv{84.128006}{180.610942}{-13.751348}{0.045545}%
\vSv{84.178027}{180.600116}{-13.372762}{0.148237}%
\vSv{84.328053}{180.565830}{-12.992983}{0.148007}%
\vSv{84.478106}{180.532554}{-12.612038}{0.147784}%
\vSv{84.628185}{180.500285}{-12.229957}{0.147567}%
\vSv{84.778290}{180.469025}{-11.846768}{0.147357}%
\vSv{84.928419}{180.438774}{-11.462500}{0.147153}%
\vSv{85.078573}{180.409531}{-11.077185}{0.146956}%
\vSv{85.228750}{180.381296}{-10.690852}{0.146765}%
}}%
{\color{vltGold}\vlB{%
\vSv{85.378950}{180.354069}{-10.303534}{0.146582}%
\vSv{85.529173}{180.327851}{-9.915261}{0.146405}%
\vSv{85.679416}{180.302642}{-9.526066}{0.146234}%
\vSv{85.829680}{180.278441}{-9.135982}{0.146071}%
\vSv{85.979965}{180.255248}{-8.745041}{0.145914}%
\vSv{86.130268}{180.233063}{-8.353279}{0.145764}%
\vSv{86.280590}{180.211887}{-7.960728}{0.145621}%
\vSv{86.430929}{180.191719}{-7.567423}{0.145485}%
\vSv{86.581285}{180.172560}{-7.173400}{0.145356}%
\vSv{86.731657}{180.154409}{-6.778694}{0.145233}%
\vSv{86.882044}{180.137267}{-6.383340}{0.145118}%
\vSv{87.032446}{180.121132}{-5.987375}{0.145009}%
\vSv{87.182861}{180.106007}{-5.590835}{0.144907}%
\vSv{87.333288}{180.091889}{-5.193756}{0.144812}%
\vSv{87.483728}{180.078780}{-4.796177}{0.144725}%
\vSv{87.634178}{180.066680}{-4.398135}{0.144644}%
\vSv{87.784638}{180.055587}{-3.999667}{0.144570}%
\vSv{87.935108}{180.045503}{-3.600811}{0.144503}%
\vSv{88.085585}{180.036428}{-3.201605}{0.144443}%
\vSv{88.236070}{180.028361}{-2.802087}{0.144391}%
\vSv{88.386561}{180.021302}{-2.402297}{0.144345}%
\vSv{88.537058}{180.015252}{-2.002273}{0.144306}%
\vSv{88.687560}{180.010210}{-1.602053}{0.080191}%
\vSv{91.208528}{180.090194}{5.193756}{0.018721}%
\vSv{91.220963}{180.091889}{5.590835}{0.144907}%
\vSv{91.358984}{180.106007}{5.987375}{0.145009}%
\vSv{91.497018}{180.121132}{6.383340}{0.145118}%
\vSv{91.635067}{180.137267}{6.778694}{0.145233}%
\vSv{91.773131}{180.154409}{7.173400}{0.145356}%
\vSv{91.911210}{180.172560}{7.567423}{0.145485}%
\vSv{92.049307}{180.191719}{7.960728}{0.145621}%
\vSv{92.187421}{180.211887}{8.353279}{0.145764}%
}}%
{\color{vltGold}\vlB{%
\vSv{92.325554}{180.233063}{8.745041}{0.145914}%
\vSv{92.463705}{180.255248}{9.135982}{0.146071}%
\vSv{92.601877}{180.278441}{9.526066}{0.146234}%
\vSv{92.740069}{180.302642}{9.915261}{0.146405}%
\vSv{92.878283}{180.327851}{10.303534}{0.146582}%
\vSv{93.016518}{180.354069}{10.690852}{0.146765}%
\vSv{93.154777}{180.381296}{11.077185}{0.146956}%
\vSv{93.293059}{180.409531}{11.462500}{0.147153}%
\vSv{93.431366}{180.438774}{11.846768}{0.147357}%
\vSv{93.569697}{180.469025}{12.229957}{0.147567}%
\vSv{93.708053}{180.500285}{12.612038}{0.147784}%
\vSv{93.846436}{180.532554}{12.992983}{0.148007}%
\vSv{93.984846}{180.565830}{13.372762}{0.148237}%
\vSv{94.123283}{180.600116}{13.751348}{0.148474}%
\vSv{94.261748}{180.635409}{14.128714}{0.148717}%
\vSv{94.400241}{180.671711}{14.504833}{0.148966}%
\vSv{94.538763}{180.709021}{14.879678}{0.149222}%
\vSv{94.677315}{180.747340}{15.253225}{0.149484}%
\vSv{94.815897}{180.786667}{15.625449}{0.149752}%
\vSv{94.954510}{180.827002}{15.996325}{0.150027}%
\vSv{95.093154}{180.868346}{16.365829}{0.150308}%
\vSv{95.231829}{180.910698}{16.733939}{0.150595}%
\vSv{95.370536}{180.954059}{17.100633}{0.062209}%
\vSv{97.694712}{181.827013}{22.759306}{0.047715}%
\vSv{97.733796}{181.845472}{23.099115}{0.156788}%
\vSv{97.873135}{181.906983}{23.437214}{0.157186}%
\vSv{98.012512}{181.969503}{23.773592}{0.157590}%
\vSv{98.151925}{182.033032}{24.108238}{0.157999}%
\vSv{98.291376}{182.097568}{24.441145}{0.158414}%
\vSv{98.430865}{182.163113}{24.772303}{0.158834}%
\vSv{98.570391}{182.229667}{25.101703}{0.159259}%
\vSv{98.709954}{182.297229}{25.429339}{0.159689}%
}}%
{\color{vltGold}\vlB{%
\vSv{98.849556}{182.365799}{25.755203}{0.160125}%
\vSv{98.989195}{182.435378}{26.079288}{0.160566}%
\vSv{99.128872}{182.505965}{26.401588}{0.161012}%
\vSv{99.268587}{182.577560}{26.722099}{0.161462}%
\vSv{99.408339}{182.650164}{27.040814}{0.161918}%
\vSv{99.548130}{182.723776}{27.357730}{0.162379}%
\vSv{99.687958}{182.798396}{27.672843}{0.162845}%
\vSv{99.827824}{182.874025}{27.986148}{0.163316}%
\vSv{99.967727}{182.950663}{28.297642}{0.163792}%
\vSv{100.107668}{183.028308}{28.607324}{0.164272}%
\vSv{100.247647}{183.106962}{28.915191}{0.164757}%
\vSv{100.387663}{183.186625}{29.221241}{0.165247}%
\vSv{100.527716}{183.267296}{29.525473}{0.165742}%
\vSv{100.667807}{183.348975}{29.827887}{0.166241}%
\vSv{100.807935}{183.431663}{30.128480}{0.166745}%
\vSv{100.948100}{183.515359}{30.427255}{0.167253}%
\vSv{101.088302}{183.600063}{30.724211}{0.167766}%
\vSv{101.228540}{183.685776}{31.019348}{0.168284}%
\vSv{101.368816}{183.772497}{31.312668}{0.168805}%
\vSv{101.509128}{183.860227}{31.604173}{0.063998}%
\vSv{103.594099}{185.277666}{35.496233}{0.033601}%
\vSv{103.618076}{185.297176}{35.760904}{0.177726}%
\vSv{103.758948}{185.401040}{36.023825}{0.178317}%
\vSv{103.899854}{185.505912}{36.285004}{0.178912}%
\vSv{104.040792}{185.611793}{36.544446}{0.179511}%
\vSv{104.181763}{185.718681}{36.802159}{0.180113}%
\vSv{104.322767}{185.826579}{37.058148}{0.180719}%
\vSv{104.463803}{185.935484}{37.312422}{0.181328}%
\vSv{104.604871}{186.045398}{37.564987}{0.181941}%
\vSv{104.745970}{186.156321}{37.815852}{0.182558}%
\vSv{104.887101}{186.268252}{38.065022}{0.183178}%
\vSv{105.028264}{186.381191}{38.312508}{0.183801}%
}}%
{\color{vltGold}\vlB{%
\vSv{105.169457}{186.495138}{38.558315}{0.184428}%
\vSv{105.310682}{186.610094}{38.802453}{0.185058}%
\vSv{105.451936}{186.726059}{39.044929}{0.185692}%
\vSv{105.593221}{186.843031}{39.285751}{0.186329}%
\vSv{105.734536}{186.961013}{39.524929}{0.186969}%
\vSv{105.875881}{187.080002}{39.762471}{0.187612}%
\vSv{309.635100}{191.791304}{-33.181196}{0.172315}%
\vSv{309.779318}{191.696998}{-33.181196}{0.172315}%
\vSv{309.923536}{191.602692}{-33.181196}{0.172315}%
\vSv{310.067754}{191.508386}{-33.181196}{0.172315}%
\vSv{310.211972}{191.414080}{-33.181196}{0.172315}%
\vSv{310.356189}{191.319774}{-33.181196}{0.172315}%
\vSv{310.500407}{191.225468}{-33.181196}{0.172315}%
\vSv{310.644625}{191.131162}{-33.181196}{0.172315}%
\vSv{310.788843}{191.036856}{-33.181196}{0.172315}%
\vSv{310.933061}{190.942550}{-33.181196}{0.172315}%
\vSv{311.077279}{190.848244}{-33.181196}{0.172315}%
\vSv{311.221497}{190.753939}{-33.181196}{0.172315}%
\vSv{311.365715}{190.659633}{-33.181196}{0.172315}%
\vSv{311.509933}{190.565327}{-33.181196}{0.172315}%
\vSv{311.654151}{190.471021}{-33.181196}{0.172315}%
\vSv{311.798369}{190.376715}{-33.181196}{0.172315}%
\vSv{311.942587}{190.282409}{-33.181196}{0.172315}%
\vSv{312.086805}{190.188103}{-33.181196}{0.172315}%
\vSv{312.231023}{190.093797}{-33.181196}{0.172315}%
\vSv{312.375241}{189.999491}{-33.181196}{0.172315}%
\vSv{312.519458}{189.905185}{-33.181196}{0.172315}%
\vSv{312.663676}{189.810879}{-33.181196}{0.172315}%
\vSv{312.807894}{189.716573}{-33.181196}{0.172315}%
\vSv{312.952112}{189.622267}{-33.181196}{0.172315}%
\vSv{313.096330}{189.527961}{-33.181196}{0.172315}%
\vSv{313.240548}{189.433655}{-33.181196}{0.172315}%
}}%
{\color{vltGold}\vlB{%
\vSv{313.384766}{189.339349}{-33.181196}{0.019812}%
\vSv{315.493708}{187.960284}{-33.181196}{0.064912}%
\vSv{315.548035}{187.924759}{-33.181196}{0.172315}%
\vSv{315.692253}{187.830453}{-33.181196}{0.172315}%
\vSv{315.836471}{187.736147}{-33.181196}{0.172315}%
\vSv{315.980689}{187.641841}{-33.181196}{0.172315}%
\vSv{316.124907}{187.547535}{-33.181196}{0.172315}%
\vSv{316.269125}{187.453229}{-33.181196}{0.172315}%
\vSv{316.413343}{187.358923}{-33.181196}{0.172315}%
\vSv{316.557560}{187.264617}{-33.181196}{0.172315}%
\vSv{316.701778}{187.170311}{-33.181196}{0.172315}%
\vSv{316.845996}{187.076005}{-33.181196}{0.172315}%
\vSv{316.990214}{186.981699}{-33.181196}{0.172315}%
\vSv{317.134432}{186.887393}{-33.181196}{0.172315}%
\vSv{317.278650}{186.793087}{-33.181196}{0.172315}%
\vSv{317.422868}{186.698781}{-33.181196}{0.172315}%
\vSv{317.567086}{186.604475}{-33.181196}{0.172315}%
\vSv{317.711304}{186.510169}{-33.181196}{0.172315}%
\vSv{317.855522}{186.415863}{-33.181196}{0.172315}%
\vSv{317.999740}{186.321557}{-33.181196}{0.172315}%
\vSv{318.143958}{186.227251}{-33.181196}{0.172315}%
\vSv{318.288176}{186.132945}{-33.181196}{0.172315}%
\vSv{318.432394}{186.038639}{-33.181196}{0.172315}%
\vSv{318.576611}{185.944333}{-33.181196}{0.172315}%
\vSv{318.720829}{185.850027}{-33.181196}{0.172315}%
\vSv{318.865047}{185.755721}{-33.181196}{0.172315}%
\vSv{319.009265}{185.661415}{-33.181196}{0.172315}%
\vSv{319.153483}{185.567109}{-33.181196}{0.127216}%
\vSv{321.352315}{184.129264}{-33.181196}{0.129823}%
\vSv{321.460970}{184.058214}{-33.181196}{0.172315}%
\vSv{321.605188}{183.963908}{-33.181196}{0.172315}%
\vSv{321.749406}{183.869602}{-33.181196}{0.172315}%
}}%
{\color{vltGold}\vlB{%
\vSv{321.893624}{183.775296}{-33.181196}{0.172315}%
\vSv{322.037842}{183.680990}{-33.181196}{0.172315}%
\vSv{322.182060}{183.586684}{-33.181196}{0.172315}%
\vSv{322.326278}{183.492378}{-33.181196}{0.172315}%
\vSv{322.470496}{183.398072}{-33.181196}{0.172315}%
\vSv{322.614713}{183.303766}{-33.181196}{0.172315}%
\vSv{322.758931}{183.209460}{-33.181196}{0.172315}%
\vSv{322.903149}{183.115154}{-33.181196}{0.172315}%
\vSv{323.047367}{183.020848}{-33.181196}{0.172315}%
\vSv{323.191585}{182.926542}{-33.181196}{0.172315}%
\vSv{323.335803}{182.832236}{-33.181196}{0.172315}%
\vSv{323.480021}{182.737930}{-33.181196}{0.172315}%
\vSv{323.624239}{182.643624}{-33.181196}{0.172315}%
\vSv{323.768457}{182.549318}{-33.181196}{0.172315}%
\vSv{323.912675}{182.455012}{-33.181196}{0.172315}%
\vSv{324.056893}{182.360706}{-33.181196}{0.172315}%
\vSv{324.201111}{182.266400}{-33.181196}{0.172315}%
\vSv{324.345329}{182.172094}{-33.181196}{0.172315}%
\vSv{324.489547}{182.077788}{-33.181196}{0.172315}%
\vSv{324.633765}{181.983482}{-33.181196}{0.172315}%
\vSv{324.777982}{181.889176}{-33.181196}{0.172315}%
\vSv{324.922200}{181.794870}{-33.181196}{0.172315}%
\vSv{325.066418}{181.700564}{-33.181196}{0.062304}%
\vSv{327.210923}{180.298244}{-33.181196}{0.022420}%
\vSv{327.229687}{180.285974}{-33.181196}{0.172315}%
\vSv{327.373905}{180.191668}{-33.181196}{0.172315}%
\vSv{327.518123}{180.097362}{-33.181196}{0.172315}%
\vSv{327.662341}{180.003056}{-33.181196}{0.172315}%
\vSv{327.806559}{179.908750}{-33.181196}{0.172315}%
\vSv{327.950777}{179.814444}{-33.181196}{0.172315}%
\vSv{328.094995}{179.720138}{-33.181196}{0.172315}%
\vSv{328.239213}{179.625832}{-33.181196}{0.172315}%
}}%
{\color{vltGold}\vlB{%
\vSv{328.383431}{179.531526}{-33.181196}{0.172315}%
\vSv{328.527649}{179.437220}{-33.181196}{0.172315}%
\vSv{328.671867}{179.342914}{-33.181196}{0.172315}%
\vSv{328.816084}{179.248608}{-33.181196}{0.172315}%
\vSv{328.960302}{179.154302}{-33.181196}{0.172315}%
\vSv{329.104520}{179.059996}{-33.181196}{0.172315}%
\vSv{329.248738}{178.965690}{-33.181196}{0.172315}%
\vSv{329.392956}{178.871384}{-33.181196}{0.172315}%
\vSv{329.537174}{178.777078}{-33.181196}{0.172315}%
\vSv{329.681392}{178.682772}{-33.181196}{0.172315}%
\vSv{329.825610}{178.588466}{-33.181196}{0.172315}%
\vSv{329.969828}{178.494160}{-33.181196}{0.172315}%
\vSv{330.114046}{178.399854}{-33.181196}{0.172315}%
\vSv{330.258264}{178.305548}{-33.181196}{0.172315}%
\vSv{330.402482}{178.211242}{-33.181196}{0.172315}%
\vSv{330.546700}{178.116937}{-33.181196}{0.172315}%
\vSv{330.690918}{178.022631}{-33.181196}{0.172315}%
\vSv{330.835135}{177.928325}{-33.181196}{0.169707}%
\vSv{333.069531}{176.467224}{-33.181196}{0.087331}%
\vSv{333.142622}{176.419429}{-33.181196}{0.172315}%
\vSv{333.286840}{176.325123}{-33.181196}{0.172315}%
\vSv{333.431058}{176.230817}{-33.181196}{0.172315}%
\vSv{333.575276}{176.136511}{-33.181196}{0.172315}%
\vSv{333.719494}{176.042205}{-33.181196}{0.172315}%
\vSv{333.863712}{175.947899}{-33.181196}{0.172315}%
\vSv{334.007930}{175.853593}{-33.181196}{0.172315}%
\vSv{334.152148}{175.759287}{-33.181196}{0.172315}%
\vSv{334.296366}{175.664981}{-33.181196}{0.172315}%
\vSv{334.440584}{175.570675}{-33.181196}{0.172315}%
\vSv{334.584802}{175.476369}{-33.181196}{0.172315}%
\vSv{334.729020}{175.382063}{-33.181196}{0.172315}%
\vSv{334.873237}{175.287757}{-33.181196}{0.172315}%
}}%
{\color{vltGold}\vlB{%
\vSv{335.017455}{175.193451}{-33.181196}{0.172315}%
\vSv{335.161673}{175.099145}{-33.181196}{0.172315}%
\vSv{335.305891}{175.004839}{-33.181196}{0.172315}%
\vSv{335.450109}{174.910533}{-33.181196}{0.172315}%
\vSv{335.594327}{174.816227}{-33.181196}{0.172315}%
\vSv{335.738545}{174.721921}{-33.181196}{0.172315}%
\vSv{335.882763}{174.627615}{-33.181196}{0.172315}%
\vSv{336.026981}{174.533309}{-33.181196}{0.172315}%
\vSv{336.171199}{174.439003}{-33.181196}{0.172315}%
\vSv{336.315417}{174.344697}{-33.181196}{0.172315}%
\vSv{336.459635}{174.250391}{-33.181196}{0.172315}%
\vSv{336.603853}{174.156085}{-33.181196}{0.172315}%
\vSv{336.748071}{174.061779}{-33.181196}{0.104796}%
\vSv{338.928139}{172.636204}{-33.181196}{0.152243}%
\vSv{339.055557}{172.552883}{-33.181196}{0.172315}%
\vSv{339.199775}{172.458577}{-33.181196}{0.172315}%
\vSv{339.343993}{172.364271}{-33.181196}{0.172315}%
\vSv{339.488211}{172.269965}{-33.181196}{0.172315}%
\vSv{339.632429}{172.175659}{-33.181196}{0.172315}%
\vSv{339.776647}{172.081353}{-33.181196}{0.172315}%
\vSv{339.920865}{171.987047}{-33.181196}{0.172315}%
\vSv{340.065083}{171.892741}{-33.181196}{0.172315}%
\vSv{340.209301}{171.798436}{-33.181196}{0.172315}%
\vSv{340.353519}{171.704130}{-33.181196}{0.172315}%
\vSv{340.497737}{171.609824}{-33.181196}{0.172315}%
\vSv{340.641955}{171.515518}{-33.181196}{0.172315}%
\vSv{340.786173}{171.421212}{-33.181196}{0.172315}%
\vSv{340.930391}{171.326906}{-33.181196}{0.172315}%
\vSv{341.074608}{171.232600}{-33.181196}{0.172315}%
\vSv{341.218826}{171.138294}{-33.181196}{0.172315}%
\vSv{341.363044}{171.043988}{-33.181196}{0.172315}%
\vSv{341.507262}{170.949682}{-33.181196}{0.172315}%
}}%
{\color{vltGold}\vlB{%
\vSv{341.651480}{170.855376}{-33.181196}{0.172315}%
\vSv{341.795698}{170.761070}{-33.181196}{0.172315}%
\vSv{341.939916}{170.666764}{-33.181196}{0.172315}%
\vSv{342.084134}{170.572458}{-33.181196}{0.172315}%
\vSv{342.228352}{170.478152}{-33.181196}{0.172315}%
\vSv{342.372570}{170.383846}{-33.181196}{0.172315}%
\vSv{342.516788}{170.289540}{-33.181196}{0.172315}%
\vSv{342.661006}{170.195234}{-33.181196}{0.039884}%
}}%
{\color{black!38}\vlB{%
\vSd{89.036702}{168.000000}{90.000000}{1.100000}%
\vSd{89.036702}{171.500000}{90.000000}{1.100000}%
\vSd{89.036702}{175.000000}{90.000000}{1.100000}%
\vSd{89.036702}{178.500000}{90.000000}{1.100000}%
\vSd{89.036702}{182.000000}{90.000000}{1.100000}%
\vSd{89.036702}{185.500000}{90.000000}{1.100000}%
\vSd{89.036702}{189.000000}{90.000000}{1.100000}%
\vSd{89.036702}{192.500000}{90.000000}{1.100000}%
\vSd{89.036702}{196.000000}{90.000000}{1.100000}%
\vSd{89.036702}{199.500000}{90.000000}{1.100000}%
\vSd{89.036702}{203.000000}{90.000000}{1.100000}%
\vSd{89.036702}{206.500000}{90.000000}{1.100000}%
\vSd{89.036702}{210.000000}{90.000000}{1.100000}%
\vSd{89.036702}{213.500000}{90.000000}{1.100000}%
\vSd{89.036702}{217.000000}{90.000000}{1.100000}%
\vSd{89.036702}{220.500000}{90.000000}{1.100000}%
\vSd{89.036702}{224.000000}{90.000000}{1.100000}%
\vSd{89.036702}{227.500000}{90.000000}{1.100000}%
\vSd{89.036702}{231.000000}{90.000000}{1.100000}%
\vSd{89.036702}{234.500000}{90.000000}{1.100000}%
\vSd{89.036702}{238.000000}{90.000000}{1.100000}%
\vSd{89.036702}{241.500000}{90.000000}{1.100000}%
\vSd{89.036702}{245.000000}{90.000000}{1.100000}%
\vSd{89.036702}{248.500000}{90.000000}{1.100000}%
\vSd{89.036702}{252.000000}{90.000000}{1.100000}%
\vSd{89.036702}{255.500000}{90.000000}{1.100000}%
\vSd{89.036702}{259.000000}{90.000000}{1.100000}%
\vSd{89.036702}{262.500000}{90.000000}{1.100000}%
\vSd{89.036702}{266.000000}{90.000000}{1.100000}%
\vSd{89.036702}{269.500000}{90.000000}{1.100000}%
\vSd{89.036702}{273.000000}{90.000000}{1.100000}%
\vSd{89.036702}{276.500000}{90.000000}{1.100000}%
}}%
{\color{black!38}\vlB{%
\vSd{89.036702}{280.000000}{90.000000}{1.100000}%
\vSd{89.036702}{283.500000}{90.000000}{1.100000}%
\vSd{89.036702}{287.000000}{90.000000}{1.100000}%
\vSd{89.036702}{290.500000}{90.000000}{1.100000}%
\vSd{89.036702}{294.000000}{90.000000}{1.100000}%
\vSd{89.036702}{297.500000}{90.000000}{1.100000}%
\vSd{89.036702}{301.000000}{90.000000}{1.100000}%
\vSd{89.036702}{304.500000}{90.000000}{1.100000}%
\vSd{89.036702}{308.000000}{90.000000}{1.100000}%
\vSd{89.036702}{311.500000}{90.000000}{0.500000}%
\vSd{327.036702}{168.000000}{90.000000}{1.100000}%
\vSd{327.036702}{171.500000}{90.000000}{1.100000}%
\vSd{327.036702}{175.000000}{90.000000}{1.100000}%
\vSd{327.036702}{178.500000}{90.000000}{1.100000}%
\vSd{327.036702}{182.000000}{90.000000}{1.100000}%
\vSd{327.036702}{185.500000}{90.000000}{1.100000}%
\vSd{327.036702}{189.000000}{90.000000}{1.100000}%
\vSd{327.036702}{192.500000}{90.000000}{1.100000}%
\vSd{327.036702}{196.000000}{90.000000}{1.100000}%
\vSd{327.036702}{199.500000}{90.000000}{1.100000}%
\vSd{327.036702}{203.000000}{90.000000}{1.100000}%
\vSd{327.036702}{206.500000}{90.000000}{1.100000}%
\vSd{327.036702}{210.000000}{90.000000}{1.100000}%
\vSd{327.036702}{213.500000}{90.000000}{1.100000}%
\vSd{327.036702}{217.000000}{90.000000}{1.100000}%
\vSd{327.036702}{220.500000}{90.000000}{1.100000}%
\vSd{327.036702}{224.000000}{90.000000}{1.100000}%
\vSd{327.036702}{227.500000}{90.000000}{1.100000}%
\vSd{327.036702}{231.000000}{90.000000}{1.100000}%
\vSd{327.036702}{234.500000}{90.000000}{1.100000}%
\vSd{327.036702}{238.000000}{90.000000}{1.100000}%
\vSd{327.036702}{241.500000}{90.000000}{1.100000}%
}}%
{\color{black!38}\vlB{%
\vSd{327.036702}{245.000000}{90.000000}{1.100000}%
\vSd{327.036702}{248.500000}{90.000000}{1.100000}%
\vSd{327.036702}{252.000000}{90.000000}{1.100000}%
\vSd{327.036702}{255.500000}{90.000000}{1.100000}%
\vSd{327.036702}{259.000000}{90.000000}{1.100000}%
\vSd{327.036702}{262.500000}{90.000000}{1.100000}%
\vSd{327.036702}{266.000000}{90.000000}{1.100000}%
\vSd{327.036702}{269.500000}{90.000000}{1.100000}%
\vSd{327.036702}{273.000000}{90.000000}{1.100000}%
\vSd{327.036702}{276.500000}{90.000000}{1.100000}%
\vSd{327.036702}{280.000000}{90.000000}{1.100000}%
\vSd{327.036702}{283.500000}{90.000000}{1.100000}%
\vSd{327.036702}{287.000000}{90.000000}{1.100000}%
\vSd{327.036702}{290.500000}{90.000000}{1.100000}%
\vSd{327.036702}{294.000000}{90.000000}{1.100000}%
\vSd{327.036702}{297.500000}{90.000000}{1.100000}%
\vSd{327.036702}{301.000000}{90.000000}{1.100000}%
\vSd{327.036702}{304.500000}{90.000000}{1.100000}%
\vSd{327.036702}{308.000000}{90.000000}{1.100000}%
\vSd{327.036702}{311.500000}{90.000000}{0.500000}%
}}%
{\color{vltTeal}\put(89.361702,180.000000){\circle*{5.000000}}}%
{\color{vltBlue}\put(327.361702,180.521739){\circle*{5.000000}}}%
{\color{vltBlue!31}\vlB{%
\vRa{83.169651}{65.213674}{2.242963}%
\vRa{85.121037}{65.663674}{5.981916}%
\vRa{87.072423}{66.113674}{2.999879}%
\vRa{89.023809}{66.563674}{0.017843}%
}}%
{\color{vltBlue!20}\vlB{%
\vRa{82.078780}{65.213674}{0.067217}%
\vRa{81.848425}{65.663674}{0.201650}%
\vRa{81.618070}{66.113674}{0.336083}%
\vRa{81.387715}{66.563674}{0.470516}%
\vRa{81.157360}{67.013674}{0.604949}%
\vRa{80.927005}{67.463674}{0.739382}%
\vRa{80.696650}{67.913674}{0.873815}%
\vRa{80.466295}{68.363674}{1.008249}%
\vRa{80.235940}{68.813674}{1.142682}%
\vRa{80.005585}{69.263674}{1.277115}%
\vRa{79.775230}{69.713674}{1.411548}%
\vRa{79.544875}{70.163674}{1.545981}%
\vRa{79.314520}{70.613674}{1.680414}%
\vRa{79.084165}{71.063674}{1.814847}%
\vRa{78.853810}{71.513674}{1.658572}%
\vRa{78.623455}{71.963674}{1.228397}%
\vRa{78.393100}{72.413674}{0.798221}%
\vRa{78.162745}{72.863674}{0.368045}%
}}%
{\color{vltBlue!29}\vlB{%
\vRa{90.690717}{65.843663}{0.657689}%
\vRa{89.660067}{66.293663}{1.973066}%
\vRa{89.233307}{66.743663}{2.684553}%
\vRa{89.735400}{67.193663}{2.467187}%
\vRa{90.237494}{67.643663}{2.249820}%
\vRa{90.739588}{68.093663}{2.032454}%
\vRa{91.241682}{68.543663}{1.815087}%
\vRa{91.743775}{68.993663}{1.597720}%
\vRa{92.245869}{69.443663}{1.380354}%
\vRa{92.747963}{69.893663}{1.162987}%
\vRa{93.250056}{70.343663}{0.945621}%
\vRa{93.752150}{70.793663}{0.728254}%
\vRa{94.254244}{71.243663}{0.510887}%
\vRa{94.756338}{71.693663}{0.293521}%
\vRa{95.258431}{72.143663}{0.076154}%
}}%
{\color{vltBlue!12}\vlB{%
\vRa{80.522214}{71.506976}{0.365162}%
\vRa{79.861683}{71.956976}{1.095486}%
\vRa{79.201153}{72.406976}{1.825809}%
\vRa{78.540622}{72.856976}{2.556133}%
\vRa{78.002546}{73.306976}{3.164002}%
\vRa{78.287273}{73.756976}{2.949068}%
\vRa{78.572000}{74.206976}{2.734134}%
\vRa{78.856728}{74.656976}{2.519200}%
\vRa{79.141455}{75.106976}{2.304266}%
\vRa{79.426182}{75.556976}{2.089332}%
\vRa{79.710909}{76.006976}{1.874397}%
\vRa{79.995636}{76.456976}{1.659463}%
\vRa{80.280363}{76.906976}{1.444529}%
\vRa{80.565090}{77.356976}{1.229595}%
\vRa{80.849817}{77.806976}{1.014661}%
\vRa{81.134544}{78.256976}{0.799727}%
\vRa{81.419271}{78.706976}{0.584793}%
\vRa{81.703999}{79.156976}{0.369859}%
\vRa{81.988726}{79.606976}{0.154925}%
}}%
{\color{vltBlue!15}\vlB{%
\vRa{95.022998}{72.526320}{0.296163}%
\vRa{94.200317}{72.976320}{0.888490}%
\vRa{93.377635}{73.426320}{1.480817}%
\vRa{92.554954}{73.876320}{2.073143}%
\vRa{91.732272}{74.326320}{2.665470}%
\vRa{90.909590}{74.776320}{3.257796}%
\vRa{90.086909}{75.226320}{3.850123}%
\vRa{89.264227}{75.676320}{4.442450}%
\vRa{89.183634}{76.126320}{4.292688}%
\vRa{89.388839}{76.576320}{3.857128}%
\vRa{89.594043}{77.026320}{3.421569}%
\vRa{89.799248}{77.476320}{2.986009}%
\vRa{90.004453}{77.926320}{2.550449}%
\vRa{90.209657}{78.376320}{2.114890}%
\vRa{90.414862}{78.826320}{1.679330}%
\vRa{90.620066}{79.276320}{1.243771}%
\vRa{90.825271}{79.726320}{0.808211}%
\vRa{91.030476}{80.176320}{0.372651}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{88.662754}{76.026440}{0.475334}%
\vRa{87.917290}{76.476440}{1.426002}%
\vRa{87.171827}{76.926440}{2.376670}%
\vRa{86.426363}{77.376440}{3.327339}%
\vRa{85.680900}{77.826440}{4.278007}%
\vRa{84.935436}{78.276440}{5.228675}%
\vRa{84.189972}{78.726440}{6.179343}%
\vRa{83.444509}{79.176440}{7.130011}%
\vRa{82.699045}{79.626440}{8.080679}%
\vRa{84.269677}{80.076440}{6.715252}%
\vRa{90.706989}{80.526440}{0.483145}%
}}%
{\color{vltBlue!21}\vlB{%
\vRa{82.145997}{65.213674}{1.023654}%
\vRa{82.050075}{65.663674}{3.070962}%
\vRa{81.954153}{66.113674}{5.118270}%
\vRa{81.858231}{66.563674}{7.165578}%
\vRa{81.762309}{67.013674}{6.496963}%
\vRa{81.666387}{67.463674}{5.811999}%
\vRa{81.570466}{67.913674}{5.127035}%
\vRa{81.474544}{68.363674}{4.442071}%
\vRa{81.378622}{68.813674}{3.757107}%
\vRa{81.282700}{69.263674}{3.072143}%
\vRa{81.186778}{69.713674}{2.387179}%
\vRa{81.090856}{70.163674}{1.702215}%
\vRa{80.994935}{70.613674}{1.017251}%
\vRa{80.899013}{71.063674}{0.332287}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{89.035485}{66.791366}{0.251047}%
\vRa{89.035485}{67.241366}{0.753141}%
\vRa{89.035485}{67.691366}{1.255234}%
\vRa{89.035485}{68.141366}{1.757328}%
\vRa{89.035485}{68.591366}{2.259422}%
\vRa{89.035485}{69.041366}{2.761515}%
\vRa{89.035485}{69.491366}{3.263609}%
\vRa{89.035485}{69.941366}{3.765703}%
\vRa{89.035485}{70.391366}{4.267796}%
\vRa{89.035485}{70.841366}{4.769890}%
\vRa{89.035485}{71.291366}{5.271984}%
\vRa{89.035485}{71.741366}{5.774078}%
\vRa{89.035485}{72.191366}{6.276171}%
\vRa{89.035485}{72.641366}{5.777188}%
\vRa{89.035485}{73.091366}{4.954506}%
\vRa{89.035485}{73.541366}{4.131825}%
\vRa{89.035485}{73.991366}{3.309143}%
\vRa{89.035485}{74.441366}{2.486461}%
\vRa{89.035485}{74.891366}{1.663780}%
\vRa{89.035485}{75.341366}{0.841098}%
\vRa{89.035485}{75.791366}{0.018417}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{80.887376}{71.506976}{0.372492}%
\vRa{80.957169}{71.956976}{1.117475}%
\vRa{81.026962}{72.406976}{1.862458}%
\vRa{81.096755}{72.856976}{2.607442}%
\vRa{81.166548}{73.306976}{3.352425}%
\vRa{81.236341}{73.756976}{4.097409}%
\vRa{81.306134}{74.206976}{4.842392}%
\vRa{81.375927}{74.656976}{5.587375}%
\vRa{81.445720}{75.106976}{6.332359}%
\vRa{81.515513}{75.556976}{7.077342}%
\vRa{81.585306}{76.006976}{7.109691}%
\vRa{81.655099}{76.456976}{6.294435}%
\vRa{81.724892}{76.906976}{5.479178}%
\vRa{81.794685}{77.356976}{4.663921}%
\vRa{81.864478}{77.806976}{3.848665}%
\vRa{81.934271}{78.256976}{3.033408}%
\vRa{82.004064}{78.706976}{2.218152}%
\vRa{82.073858}{79.156976}{1.402895}%
\vRa{82.143651}{79.606976}{0.587639}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{88.645042}{66.791366}{0.390443}%
\vRa{87.864157}{67.241366}{1.171329}%
\vRa{87.083271}{67.691366}{1.952215}%
\vRa{86.302385}{68.141366}{2.733100}%
\vRa{85.521499}{68.591366}{3.513986}%
\vRa{84.740613}{69.041366}{4.294872}%
\vRa{83.959728}{69.491366}{5.075758}%
\vRa{83.178842}{69.941366}{5.856644}%
\vRa{82.397956}{70.391366}{6.637529}%
\vRa{81.617070}{70.841366}{7.418415}%
\vRa{80.869482}{71.291366}{8.166004}%
\vRa{81.684258}{71.741366}{7.351227}%
\vRa{82.499034}{72.191366}{6.536451}%
\vRa{83.313811}{72.641366}{5.721674}%
\vRa{84.128587}{73.091366}{4.906898}%
\vRa{84.943364}{73.541366}{4.092122}%
\vRa{85.758140}{73.991366}{3.277345}%
\vRa{86.572917}{74.441366}{2.462569}%
\vRa{87.387693}{74.891366}{1.647792}%
\vRa{88.202469}{75.341366}{0.833016}%
\vRa{89.017246}{75.791366}{0.018240}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{90.931401}{65.843663}{57.677363}{7.907996}%
\vSd{88.818574}{66.791366}{41.868190}{8.592731}%
\vSd{80.534621}{65.213674}{102.033056}{6.434689}%
\vSd{88.739780}{76.026440}{65.486526}{5.231428}%
\vSd{82.171294}{65.213674}{3.998754}{9.034078}%
\vSd{77.691019}{80.156337}{-122.322637}{7.907996}%
\vSd{82.120927}{66.791366}{-167.014302}{7.021084}%
\vSd{82.171294}{80.156337}{3.998754}{9.034078}%
\vSd{80.531319}{80.156337}{-98.816083}{8.752771}%
\vSd{80.695354}{76.026440}{-151.088184}{9.348109}%
\vSd{77.782677}{73.473680}{-34.265443}{3.493086}%
\vSd{77.676362}{65.213674}{117.107905}{9.279342}%
\vSd{88.905440}{66.791366}{-23.586923}{2.368430}%
\vSd{90.916744}{80.786326}{-62.892095}{9.279342}%
\vSd{88.710485}{66.791366}{90.000000}{9.235074}%
\vSd{80.690208}{66.791366}{150.046501}{9.444499}%
\vSd{82.026000}{76.026440}{148.882666}{7.991405}%
\vSd{88.879521}{76.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{77.609601}{73.473680}{-62.892095}{9.279342}%
\vSk{82.166064}{65.213674}{3.998754}{9.034078}%
\vSk{90.868022}{65.843663}{57.677363}{7.907996}%
\vSk{90.849983}{72.526320}{117.107905}{9.279342}%
\vSk{82.166064}{80.786326}{-176.001246}{9.034078}%
\vSk{77.627641}{80.156337}{-122.322637}{7.907996}%
}}%
{\color{vltGold!31}\vlB{%
\vRa{147.769651}{65.213674}{2.242963}%
\vRa{149.721037}{65.663674}{5.981916}%
\vRa{151.672423}{66.113674}{2.999879}%
\vRa{153.623809}{66.563674}{0.017843}%
}}%
{\color{vltGold!20}\vlB{%
\vRa{146.678780}{65.213674}{0.067217}%
\vRa{146.448425}{65.663674}{0.201650}%
\vRa{146.218070}{66.113674}{0.336083}%
\vRa{145.987715}{66.563674}{0.470516}%
\vRa{145.757360}{67.013674}{0.604949}%
\vRa{145.527005}{67.463674}{0.739382}%
\vRa{145.296650}{67.913674}{0.873815}%
\vRa{145.066295}{68.363674}{1.008249}%
\vRa{144.835940}{68.813674}{1.142682}%
\vRa{144.605585}{69.263674}{1.277115}%
\vRa{144.375230}{69.713674}{1.411548}%
\vRa{144.144875}{70.163674}{1.545981}%
\vRa{143.914520}{70.613674}{1.680414}%
\vRa{143.684165}{71.063674}{1.814847}%
\vRa{143.453810}{71.513674}{1.658572}%
\vRa{143.223455}{71.963674}{1.228397}%
\vRa{142.993100}{72.413674}{0.798221}%
\vRa{142.762745}{72.863674}{0.368045}%
}}%
{\color{vltGold!29}\vlB{%
\vRa{155.290717}{65.843663}{0.657689}%
\vRa{154.260067}{66.293663}{1.973066}%
\vRa{153.833307}{66.743663}{2.684553}%
\vRa{154.335400}{67.193663}{2.467187}%
\vRa{154.837494}{67.643663}{2.249820}%
\vRa{155.339588}{68.093663}{2.032454}%
\vRa{155.841682}{68.543663}{1.815087}%
\vRa{156.343775}{68.993663}{1.597720}%
\vRa{156.845869}{69.443663}{1.380354}%
\vRa{157.347963}{69.893663}{1.162987}%
\vRa{157.850056}{70.343663}{0.945621}%
\vRa{158.352150}{70.793663}{0.728254}%
\vRa{158.854244}{71.243663}{0.510887}%
\vRa{159.356338}{71.693663}{0.293521}%
\vRa{159.858431}{72.143663}{0.076154}%
}}%
{\color{vltGold!12}\vlB{%
\vRa{145.122214}{71.506976}{0.365162}%
\vRa{144.461683}{71.956976}{1.095486}%
\vRa{143.801153}{72.406976}{1.825809}%
\vRa{143.140622}{72.856976}{2.556133}%
\vRa{142.602546}{73.306976}{3.164002}%
\vRa{142.887273}{73.756976}{2.949068}%
\vRa{143.172000}{74.206976}{2.734134}%
\vRa{143.456728}{74.656976}{2.519200}%
\vRa{143.741455}{75.106976}{2.304266}%
\vRa{144.026182}{75.556976}{2.089332}%
\vRa{144.310909}{76.006976}{1.874397}%
\vRa{144.595636}{76.456976}{1.659463}%
\vRa{144.880363}{76.906976}{1.444529}%
\vRa{145.165090}{77.356976}{1.229595}%
\vRa{145.449817}{77.806976}{1.014661}%
\vRa{145.734544}{78.256976}{0.799727}%
\vRa{146.019271}{78.706976}{0.584793}%
\vRa{146.303999}{79.156976}{0.369859}%
\vRa{146.588726}{79.606976}{0.154925}%
}}%
{\color{vltGold!15}\vlB{%
\vRa{159.622998}{72.526320}{0.296163}%
\vRa{158.800317}{72.976320}{0.888490}%
\vRa{157.977635}{73.426320}{1.480817}%
\vRa{157.154954}{73.876320}{2.073143}%
\vRa{156.332272}{74.326320}{2.665470}%
\vRa{155.509590}{74.776320}{3.257796}%
\vRa{154.686909}{75.226320}{3.850123}%
\vRa{153.864227}{75.676320}{4.442450}%
\vRa{153.783634}{76.126320}{4.292688}%
\vRa{153.988839}{76.576320}{3.857128}%
\vRa{154.194043}{77.026320}{3.421569}%
\vRa{154.399248}{77.476320}{2.986009}%
\vRa{154.604453}{77.926320}{2.550449}%
\vRa{154.809657}{78.376320}{2.114890}%
\vRa{155.014862}{78.826320}{1.679330}%
\vRa{155.220066}{79.276320}{1.243771}%
\vRa{155.425271}{79.726320}{0.808211}%
\vRa{155.630476}{80.176320}{0.372651}%
}}%
{\color{vltGold!9}\vlB{%
\vRa{153.262754}{76.026440}{0.475334}%
\vRa{152.517290}{76.476440}{1.426002}%
\vRa{151.771827}{76.926440}{2.376670}%
\vRa{151.026363}{77.376440}{3.327339}%
\vRa{150.280900}{77.826440}{4.278007}%
\vRa{149.535436}{78.276440}{5.228675}%
\vRa{148.789972}{78.726440}{6.179343}%
\vRa{148.044509}{79.176440}{7.130011}%
\vRa{147.299045}{79.626440}{8.080679}%
\vRa{148.869677}{80.076440}{6.715252}%
\vRa{155.306989}{80.526440}{0.483145}%
}}%
{\color{vltGold!21}\vlB{%
\vRa{146.745997}{65.213674}{1.023654}%
\vRa{146.650075}{65.663674}{3.070962}%
\vRa{146.554153}{66.113674}{5.118270}%
\vRa{146.458231}{66.563674}{7.165578}%
\vRa{146.362309}{67.013674}{6.496963}%
\vRa{146.266387}{67.463674}{5.811999}%
\vRa{146.170466}{67.913674}{5.127035}%
\vRa{146.074544}{68.363674}{4.442071}%
\vRa{145.978622}{68.813674}{3.757107}%
\vRa{145.882700}{69.263674}{3.072143}%
\vRa{145.786778}{69.713674}{2.387179}%
\vRa{145.690856}{70.163674}{1.702215}%
\vRa{145.594935}{70.613674}{1.017251}%
\vRa{145.499013}{71.063674}{0.332287}%
}}%
{\color{vltGold!18}\vlB{%
\vRa{153.635485}{66.791366}{0.251047}%
\vRa{153.635485}{67.241366}{0.753141}%
\vRa{153.635485}{67.691366}{1.255234}%
\vRa{153.635485}{68.141366}{1.757328}%
\vRa{153.635485}{68.591366}{2.259422}%
\vRa{153.635485}{69.041366}{2.761515}%
\vRa{153.635485}{69.491366}{3.263609}%
\vRa{153.635485}{69.941366}{3.765703}%
\vRa{153.635485}{70.391366}{4.267796}%
\vRa{153.635485}{70.841366}{4.769890}%
\vRa{153.635485}{71.291366}{5.271984}%
\vRa{153.635485}{71.741366}{5.774078}%
\vRa{153.635485}{72.191366}{6.276171}%
\vRa{153.635485}{72.641366}{5.777188}%
\vRa{153.635485}{73.091366}{4.954506}%
\vRa{153.635485}{73.541366}{4.131825}%
\vRa{153.635485}{73.991366}{3.309143}%
\vRa{153.635485}{74.441366}{2.486461}%
\vRa{153.635485}{74.891366}{1.663780}%
\vRa{153.635485}{75.341366}{0.841098}%
\vRa{153.635485}{75.791366}{0.018417}%
}}%
{\color{vltGold!9}\vlB{%
\vRa{145.487376}{71.506976}{0.372492}%
\vRa{145.557169}{71.956976}{1.117475}%
\vRa{145.626962}{72.406976}{1.862458}%
\vRa{145.696755}{72.856976}{2.607442}%
\vRa{145.766548}{73.306976}{3.352425}%
\vRa{145.836341}{73.756976}{4.097409}%
\vRa{145.906134}{74.206976}{4.842392}%
\vRa{145.975927}{74.656976}{5.587375}%
\vRa{146.045720}{75.106976}{6.332359}%
\vRa{146.115513}{75.556976}{7.077342}%
\vRa{146.185306}{76.006976}{7.109691}%
\vRa{146.255099}{76.456976}{6.294435}%
\vRa{146.324892}{76.906976}{5.479178}%
\vRa{146.394685}{77.356976}{4.663921}%
\vRa{146.464478}{77.806976}{3.848665}%
\vRa{146.534271}{78.256976}{3.033408}%
\vRa{146.604064}{78.706976}{2.218152}%
\vRa{146.673858}{79.156976}{1.402895}%
\vRa{146.743651}{79.606976}{0.587639}%
}}%
{\color{vltGold!14}\vlB{%
\vRa{153.245042}{66.791366}{0.390443}%
\vRa{152.464157}{67.241366}{1.171329}%
\vRa{151.683271}{67.691366}{1.952215}%
\vRa{150.902385}{68.141366}{2.733100}%
\vRa{150.121499}{68.591366}{3.513986}%
\vRa{149.340613}{69.041366}{4.294872}%
\vRa{148.559728}{69.491366}{5.075758}%
\vRa{147.778842}{69.941366}{5.856644}%
\vRa{146.997956}{70.391366}{6.637529}%
\vRa{146.217070}{70.841366}{7.418415}%
\vRa{145.469482}{71.291366}{8.166004}%
\vRa{146.284258}{71.741366}{7.351227}%
\vRa{147.099034}{72.191366}{6.536451}%
\vRa{147.913811}{72.641366}{5.721674}%
\vRa{148.728587}{73.091366}{4.906898}%
\vRa{149.543364}{73.541366}{4.092122}%
\vRa{150.358140}{73.991366}{3.277345}%
\vRa{151.172917}{74.441366}{2.462569}%
\vRa{151.987693}{74.891366}{1.647792}%
\vRa{152.802469}{75.341366}{0.833016}%
\vRa{153.617246}{75.791366}{0.018240}%
}}%
{\color{vltGold!85}\vlB{%
\vSd{155.531401}{65.843663}{57.677363}{7.907996}%
\vSd{153.418574}{66.791366}{41.868190}{8.592731}%
\vSd{145.134621}{65.213674}{102.033056}{6.434689}%
\vSd{153.339780}{76.026440}{65.486526}{5.231428}%
\vSd{146.771294}{65.213674}{3.998754}{9.034078}%
\vSd{142.291019}{80.156337}{-122.322637}{7.907996}%
\vSd{146.720927}{66.791366}{-167.014302}{7.021084}%
\vSd{146.771294}{80.156337}{3.998754}{9.034078}%
\vSd{145.131319}{80.156337}{-98.816083}{8.752771}%
\vSd{145.295354}{76.026440}{-151.088184}{9.348109}%
\vSd{142.382677}{73.473680}{-34.265443}{3.493086}%
\vSd{142.276362}{65.213674}{117.107905}{9.279342}%
\vSd{153.505440}{66.791366}{-23.586923}{2.368430}%
\vSd{155.516744}{80.786326}{-62.892095}{9.279342}%
\vSd{153.310485}{66.791366}{90.000000}{9.235074}%
\vSd{145.290208}{66.791366}{150.046501}{9.444499}%
\vSd{146.626000}{76.026440}{148.882666}{7.991405}%
\vSd{153.479521}{76.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{142.209601}{73.473680}{-62.892095}{9.279342}%
\vSk{146.766064}{65.213674}{3.998754}{9.034078}%
\vSk{155.468022}{65.843663}{57.677363}{7.907996}%
\vSk{155.449983}{72.526320}{117.107905}{9.279342}%
\vSk{146.766064}{80.786326}{-176.001246}{9.034078}%
\vSk{142.227641}{80.156337}{-122.322637}{7.907996}%
}}%
{\color{vltRed}\vlB{%
\vSx{72.918621}{96.000000}{180.000000}{13.781379}%
\vRa{74.082907}{94.572000}{0.535714}%
\vRa{73.011478}{95.022000}{1.607143}%
\vRa{71.940050}{95.472000}{2.678571}%
\vRa{71.568621}{95.922000}{3.050000}%
\vRa{72.640050}{96.372000}{1.978571}%
\vRa{73.711478}{96.822000}{0.907143}%
\vSx{151.300000}{96.000000}{0.000000}{13.781379}%
\vRa{163.381379}{94.572000}{0.535714}%
\vRa{163.381379}{95.022000}{1.607143}%
\vRa{163.381379}{95.472000}{2.678571}%
\vRa{163.381379}{95.922000}{3.050000}%
\vRa{163.381379}{96.372000}{1.978571}%
\vRa{163.381379}{96.822000}{0.907143}%
}}%
{\color{black}\put(119.00000,48.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $x=0.95$: repulsive}}}%
{\color{vltBlue!31}\vlB{%
\vRa{312.369651}{65.213674}{2.242963}%
\vRa{314.321037}{65.663674}{5.981916}%
\vRa{316.272423}{66.113674}{2.999879}%
\vRa{318.223809}{66.563674}{0.017843}%
}}%
{\color{vltBlue!20}\vlB{%
\vRa{311.278780}{65.213674}{0.067217}%
\vRa{311.048425}{65.663674}{0.201650}%
\vRa{310.818070}{66.113674}{0.336083}%
\vRa{310.587715}{66.563674}{0.470516}%
\vRa{310.357360}{67.013674}{0.604949}%
\vRa{310.127005}{67.463674}{0.739382}%
\vRa{309.896650}{67.913674}{0.873815}%
\vRa{309.666295}{68.363674}{1.008249}%
\vRa{309.435940}{68.813674}{1.142682}%
\vRa{309.205585}{69.263674}{1.277115}%
\vRa{308.975230}{69.713674}{1.411548}%
\vRa{308.744875}{70.163674}{1.545981}%
\vRa{308.514520}{70.613674}{1.680414}%
\vRa{308.284165}{71.063674}{1.814847}%
\vRa{308.053810}{71.513674}{1.658572}%
\vRa{307.823455}{71.963674}{1.228397}%
\vRa{307.593100}{72.413674}{0.798221}%
\vRa{307.362745}{72.863674}{0.368045}%
}}%
{\color{vltBlue!29}\vlB{%
\vRa{319.890717}{65.843663}{0.657689}%
\vRa{318.860067}{66.293663}{1.973066}%
\vRa{318.433307}{66.743663}{2.684553}%
\vRa{318.935400}{67.193663}{2.467187}%
\vRa{319.437494}{67.643663}{2.249820}%
\vRa{319.939588}{68.093663}{2.032454}%
\vRa{320.441682}{68.543663}{1.815087}%
\vRa{320.943775}{68.993663}{1.597720}%
\vRa{321.445869}{69.443663}{1.380354}%
\vRa{321.947963}{69.893663}{1.162987}%
\vRa{322.450056}{70.343663}{0.945621}%
\vRa{322.952150}{70.793663}{0.728254}%
\vRa{323.454244}{71.243663}{0.510887}%
\vRa{323.956338}{71.693663}{0.293521}%
\vRa{324.458431}{72.143663}{0.076154}%
}}%
{\color{vltBlue!12}\vlB{%
\vRa{309.722214}{71.506976}{0.365162}%
\vRa{309.061683}{71.956976}{1.095486}%
\vRa{308.401153}{72.406976}{1.825809}%
\vRa{307.740622}{72.856976}{2.556133}%
\vRa{307.202546}{73.306976}{3.164002}%
\vRa{307.487273}{73.756976}{2.949068}%
\vRa{307.772000}{74.206976}{2.734134}%
\vRa{308.056728}{74.656976}{2.519200}%
\vRa{308.341455}{75.106976}{2.304266}%
\vRa{308.626182}{75.556976}{2.089332}%
\vRa{308.910909}{76.006976}{1.874397}%
\vRa{309.195636}{76.456976}{1.659463}%
\vRa{309.480363}{76.906976}{1.444529}%
\vRa{309.765090}{77.356976}{1.229595}%
\vRa{310.049817}{77.806976}{1.014661}%
\vRa{310.334544}{78.256976}{0.799727}%
\vRa{310.619271}{78.706976}{0.584793}%
\vRa{310.903999}{79.156976}{0.369859}%
\vRa{311.188726}{79.606976}{0.154925}%
}}%
{\color{vltBlue!15}\vlB{%
\vRa{324.222998}{72.526320}{0.296163}%
\vRa{323.400317}{72.976320}{0.888490}%
\vRa{322.577635}{73.426320}{1.480817}%
\vRa{321.754954}{73.876320}{2.073143}%
\vRa{320.932272}{74.326320}{2.665470}%
\vRa{320.109590}{74.776320}{3.257796}%
\vRa{319.286909}{75.226320}{3.850123}%
\vRa{318.464227}{75.676320}{4.442450}%
\vRa{318.383634}{76.126320}{4.292688}%
\vRa{318.588839}{76.576320}{3.857128}%
\vRa{318.794043}{77.026320}{3.421569}%
\vRa{318.999248}{77.476320}{2.986009}%
\vRa{319.204453}{77.926320}{2.550449}%
\vRa{319.409657}{78.376320}{2.114890}%
\vRa{319.614862}{78.826320}{1.679330}%
\vRa{319.820066}{79.276320}{1.243771}%
\vRa{320.025271}{79.726320}{0.808211}%
\vRa{320.230476}{80.176320}{0.372651}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{317.862754}{76.026440}{0.475334}%
\vRa{317.117290}{76.476440}{1.426002}%
\vRa{316.371827}{76.926440}{2.376670}%
\vRa{315.626363}{77.376440}{3.327339}%
\vRa{314.880900}{77.826440}{4.278007}%
\vRa{314.135436}{78.276440}{5.228675}%
\vRa{313.389972}{78.726440}{6.179343}%
\vRa{312.644509}{79.176440}{7.130011}%
\vRa{311.899045}{79.626440}{8.080679}%
\vRa{313.469677}{80.076440}{6.715252}%
\vRa{319.906989}{80.526440}{0.483145}%
}}%
{\color{vltBlue!21}\vlB{%
\vRa{311.345997}{65.213674}{1.023654}%
\vRa{311.250075}{65.663674}{3.070962}%
\vRa{311.154153}{66.113674}{5.118270}%
\vRa{311.058231}{66.563674}{7.165578}%
\vRa{310.962309}{67.013674}{6.496963}%
\vRa{310.866387}{67.463674}{5.811999}%
\vRa{310.770466}{67.913674}{5.127035}%
\vRa{310.674544}{68.363674}{4.442071}%
\vRa{310.578622}{68.813674}{3.757107}%
\vRa{310.482700}{69.263674}{3.072143}%
\vRa{310.386778}{69.713674}{2.387179}%
\vRa{310.290856}{70.163674}{1.702215}%
\vRa{310.194935}{70.613674}{1.017251}%
\vRa{310.099013}{71.063674}{0.332287}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{318.235485}{66.791366}{0.251047}%
\vRa{318.235485}{67.241366}{0.753141}%
\vRa{318.235485}{67.691366}{1.255234}%
\vRa{318.235485}{68.141366}{1.757328}%
\vRa{318.235485}{68.591366}{2.259422}%
\vRa{318.235485}{69.041366}{2.761515}%
\vRa{318.235485}{69.491366}{3.263609}%
\vRa{318.235485}{69.941366}{3.765703}%
\vRa{318.235485}{70.391366}{4.267796}%
\vRa{318.235485}{70.841366}{4.769890}%
\vRa{318.235485}{71.291366}{5.271984}%
\vRa{318.235485}{71.741366}{5.774078}%
\vRa{318.235485}{72.191366}{6.276171}%
\vRa{318.235485}{72.641366}{5.777188}%
\vRa{318.235485}{73.091366}{4.954506}%
\vRa{318.235485}{73.541366}{4.131825}%
\vRa{318.235485}{73.991366}{3.309143}%
\vRa{318.235485}{74.441366}{2.486461}%
\vRa{318.235485}{74.891366}{1.663780}%
\vRa{318.235485}{75.341366}{0.841098}%
\vRa{318.235485}{75.791366}{0.018417}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{310.087376}{71.506976}{0.372492}%
\vRa{310.157169}{71.956976}{1.117475}%
\vRa{310.226962}{72.406976}{1.862458}%
\vRa{310.296755}{72.856976}{2.607442}%
\vRa{310.366548}{73.306976}{3.352425}%
\vRa{310.436341}{73.756976}{4.097409}%
\vRa{310.506134}{74.206976}{4.842392}%
\vRa{310.575927}{74.656976}{5.587375}%
\vRa{310.645720}{75.106976}{6.332359}%
\vRa{310.715513}{75.556976}{7.077342}%
\vRa{310.785306}{76.006976}{7.109691}%
\vRa{310.855099}{76.456976}{6.294435}%
\vRa{310.924892}{76.906976}{5.479178}%
\vRa{310.994685}{77.356976}{4.663921}%
\vRa{311.064478}{77.806976}{3.848665}%
\vRa{311.134271}{78.256976}{3.033408}%
\vRa{311.204064}{78.706976}{2.218152}%
\vRa{311.273858}{79.156976}{1.402895}%
\vRa{311.343651}{79.606976}{0.587639}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{317.845042}{66.791366}{0.390443}%
\vRa{317.064157}{67.241366}{1.171329}%
\vRa{316.283271}{67.691366}{1.952215}%
\vRa{315.502385}{68.141366}{2.733100}%
\vRa{314.721499}{68.591366}{3.513986}%
\vRa{313.940613}{69.041366}{4.294872}%
\vRa{313.159728}{69.491366}{5.075758}%
\vRa{312.378842}{69.941366}{5.856644}%
\vRa{311.597956}{70.391366}{6.637529}%
\vRa{310.817070}{70.841366}{7.418415}%
\vRa{310.069482}{71.291366}{8.166004}%
\vRa{310.884258}{71.741366}{7.351227}%
\vRa{311.699034}{72.191366}{6.536451}%
\vRa{312.513811}{72.641366}{5.721674}%
\vRa{313.328587}{73.091366}{4.906898}%
\vRa{314.143364}{73.541366}{4.092122}%
\vRa{314.958140}{73.991366}{3.277345}%
\vRa{315.772917}{74.441366}{2.462569}%
\vRa{316.587693}{74.891366}{1.647792}%
\vRa{317.402469}{75.341366}{0.833016}%
\vRa{318.217246}{75.791366}{0.018240}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{320.131401}{65.843663}{57.677363}{7.907996}%
\vSd{318.018574}{66.791366}{41.868190}{8.592731}%
\vSd{309.734621}{65.213674}{102.033056}{6.434689}%
\vSd{317.939780}{76.026440}{65.486526}{5.231428}%
\vSd{311.371294}{65.213674}{3.998754}{9.034078}%
\vSd{306.891019}{80.156337}{-122.322637}{7.907996}%
\vSd{311.320927}{66.791366}{-167.014302}{7.021084}%
\vSd{311.371294}{80.156337}{3.998754}{9.034078}%
\vSd{309.731319}{80.156337}{-98.816083}{8.752771}%
\vSd{309.895354}{76.026440}{-151.088184}{9.348109}%
\vSd{306.982677}{73.473680}{-34.265443}{3.493086}%
\vSd{306.876362}{65.213674}{117.107905}{9.279342}%
\vSd{318.105440}{66.791366}{-23.586923}{2.368430}%
\vSd{320.116744}{80.786326}{-62.892095}{9.279342}%
\vSd{317.910485}{66.791366}{90.000000}{9.235074}%
\vSd{309.890208}{66.791366}{150.046501}{9.444499}%
\vSd{311.226000}{76.026440}{148.882666}{7.991405}%
\vSd{318.079521}{76.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{306.809601}{73.473680}{-62.892095}{9.279342}%
\vSk{311.366064}{65.213674}{3.998754}{9.034078}%
\vSk{320.068022}{65.843663}{57.677363}{7.907996}%
\vSk{320.049983}{72.526320}{117.107905}{9.279342}%
\vSk{311.366064}{80.786326}{-176.001246}{9.034078}%
\vSk{306.827641}{80.156337}{-122.322637}{7.907996}%
}}%
{\color{vltGold!31}\vlB{%
\vRa{390.569651}{65.213674}{2.242963}%
\vRa{392.521037}{65.663674}{5.981916}%
\vRa{394.472423}{66.113674}{2.999879}%
\vRa{396.423809}{66.563674}{0.017843}%
}}%
{\color{vltGold!20}\vlB{%
\vRa{389.478780}{65.213674}{0.067217}%
\vRa{389.248425}{65.663674}{0.201650}%
\vRa{389.018070}{66.113674}{0.336083}%
\vRa{388.787715}{66.563674}{0.470516}%
\vRa{388.557360}{67.013674}{0.604949}%
\vRa{388.327005}{67.463674}{0.739382}%
\vRa{388.096650}{67.913674}{0.873815}%
\vRa{387.866295}{68.363674}{1.008249}%
\vRa{387.635940}{68.813674}{1.142682}%
\vRa{387.405585}{69.263674}{1.277115}%
\vRa{387.175230}{69.713674}{1.411548}%
\vRa{386.944875}{70.163674}{1.545981}%
\vRa{386.714520}{70.613674}{1.680414}%
\vRa{386.484165}{71.063674}{1.814847}%
\vRa{386.253810}{71.513674}{1.658572}%
\vRa{386.023455}{71.963674}{1.228397}%
\vRa{385.793100}{72.413674}{0.798221}%
\vRa{385.562745}{72.863674}{0.368045}%
}}%
{\color{vltGold!29}\vlB{%
\vRa{398.090717}{65.843663}{0.657689}%
\vRa{397.060067}{66.293663}{1.973066}%
\vRa{396.633307}{66.743663}{2.684553}%
\vRa{397.135400}{67.193663}{2.467187}%
\vRa{397.637494}{67.643663}{2.249820}%
\vRa{398.139588}{68.093663}{2.032454}%
\vRa{398.641682}{68.543663}{1.815087}%
\vRa{399.143775}{68.993663}{1.597720}%
\vRa{399.645869}{69.443663}{1.380354}%
\vRa{400.147963}{69.893663}{1.162987}%
\vRa{400.650056}{70.343663}{0.945621}%
\vRa{401.152150}{70.793663}{0.728254}%
\vRa{401.654244}{71.243663}{0.510887}%
\vRa{402.156338}{71.693663}{0.293521}%
\vRa{402.658431}{72.143663}{0.076154}%
}}%
{\color{vltGold!12}\vlB{%
\vRa{387.922214}{71.506976}{0.365162}%
\vRa{387.261683}{71.956976}{1.095486}%
\vRa{386.601153}{72.406976}{1.825809}%
\vRa{385.940622}{72.856976}{2.556133}%
\vRa{385.402546}{73.306976}{3.164002}%
\vRa{385.687273}{73.756976}{2.949068}%
\vRa{385.972000}{74.206976}{2.734134}%
\vRa{386.256728}{74.656976}{2.519200}%
\vRa{386.541455}{75.106976}{2.304266}%
\vRa{386.826182}{75.556976}{2.089332}%
\vRa{387.110909}{76.006976}{1.874397}%
\vRa{387.395636}{76.456976}{1.659463}%
\vRa{387.680363}{76.906976}{1.444529}%
\vRa{387.965090}{77.356976}{1.229595}%
\vRa{388.249817}{77.806976}{1.014661}%
\vRa{388.534544}{78.256976}{0.799727}%
\vRa{388.819271}{78.706976}{0.584793}%
\vRa{389.103999}{79.156976}{0.369859}%
\vRa{389.388726}{79.606976}{0.154925}%
}}%
{\color{vltGold!15}\vlB{%
\vRa{402.422998}{72.526320}{0.296163}%
\vRa{401.600317}{72.976320}{0.888490}%
\vRa{400.777635}{73.426320}{1.480817}%
\vRa{399.954954}{73.876320}{2.073143}%
\vRa{399.132272}{74.326320}{2.665470}%
\vRa{398.309590}{74.776320}{3.257796}%
\vRa{397.486909}{75.226320}{3.850123}%
\vRa{396.664227}{75.676320}{4.442450}%
\vRa{396.583634}{76.126320}{4.292688}%
\vRa{396.788839}{76.576320}{3.857128}%
\vRa{396.994043}{77.026320}{3.421569}%
\vRa{397.199248}{77.476320}{2.986009}%
\vRa{397.404453}{77.926320}{2.550449}%
\vRa{397.609657}{78.376320}{2.114890}%
\vRa{397.814862}{78.826320}{1.679330}%
\vRa{398.020066}{79.276320}{1.243771}%
\vRa{398.225271}{79.726320}{0.808211}%
\vRa{398.430476}{80.176320}{0.372651}%
}}%
{\color{vltGold!9}\vlB{%
\vRa{396.062754}{76.026440}{0.475334}%
\vRa{395.317290}{76.476440}{1.426002}%
\vRa{394.571827}{76.926440}{2.376670}%
\vRa{393.826363}{77.376440}{3.327339}%
\vRa{393.080900}{77.826440}{4.278007}%
\vRa{392.335436}{78.276440}{5.228675}%
\vRa{391.589972}{78.726440}{6.179343}%
\vRa{390.844509}{79.176440}{7.130011}%
\vRa{390.099045}{79.626440}{8.080679}%
\vRa{391.669677}{80.076440}{6.715252}%
\vRa{398.106989}{80.526440}{0.483145}%
}}%
{\color{vltGold!21}\vlB{%
\vRa{389.545997}{65.213674}{1.023654}%
\vRa{389.450075}{65.663674}{3.070962}%
\vRa{389.354153}{66.113674}{5.118270}%
\vRa{389.258231}{66.563674}{7.165578}%
\vRa{389.162309}{67.013674}{6.496963}%
\vRa{389.066387}{67.463674}{5.811999}%
\vRa{388.970466}{67.913674}{5.127035}%
\vRa{388.874544}{68.363674}{4.442071}%
\vRa{388.778622}{68.813674}{3.757107}%
\vRa{388.682700}{69.263674}{3.072143}%
\vRa{388.586778}{69.713674}{2.387179}%
\vRa{388.490856}{70.163674}{1.702215}%
\vRa{388.394935}{70.613674}{1.017251}%
\vRa{388.299013}{71.063674}{0.332287}%
}}%
{\color{vltGold!18}\vlB{%
\vRa{396.435485}{66.791366}{0.251047}%
\vRa{396.435485}{67.241366}{0.753141}%
\vRa{396.435485}{67.691366}{1.255234}%
\vRa{396.435485}{68.141366}{1.757328}%
\vRa{396.435485}{68.591366}{2.259422}%
\vRa{396.435485}{69.041366}{2.761515}%
\vRa{396.435485}{69.491366}{3.263609}%
\vRa{396.435485}{69.941366}{3.765703}%
\vRa{396.435485}{70.391366}{4.267796}%
\vRa{396.435485}{70.841366}{4.769890}%
\vRa{396.435485}{71.291366}{5.271984}%
\vRa{396.435485}{71.741366}{5.774078}%
\vRa{396.435485}{72.191366}{6.276171}%
\vRa{396.435485}{72.641366}{5.777188}%
\vRa{396.435485}{73.091366}{4.954506}%
\vRa{396.435485}{73.541366}{4.131825}%
\vRa{396.435485}{73.991366}{3.309143}%
\vRa{396.435485}{74.441366}{2.486461}%
\vRa{396.435485}{74.891366}{1.663780}%
\vRa{396.435485}{75.341366}{0.841098}%
\vRa{396.435485}{75.791366}{0.018417}%
}}%
{\color{vltGold!9}\vlB{%
\vRa{388.287376}{71.506976}{0.372492}%
\vRa{388.357169}{71.956976}{1.117475}%
\vRa{388.426962}{72.406976}{1.862458}%
\vRa{388.496755}{72.856976}{2.607442}%
\vRa{388.566548}{73.306976}{3.352425}%
\vRa{388.636341}{73.756976}{4.097409}%
\vRa{388.706134}{74.206976}{4.842392}%
\vRa{388.775927}{74.656976}{5.587375}%
\vRa{388.845720}{75.106976}{6.332359}%
\vRa{388.915513}{75.556976}{7.077342}%
\vRa{388.985306}{76.006976}{7.109691}%
\vRa{389.055099}{76.456976}{6.294435}%
\vRa{389.124892}{76.906976}{5.479178}%
\vRa{389.194685}{77.356976}{4.663921}%
\vRa{389.264478}{77.806976}{3.848665}%
\vRa{389.334271}{78.256976}{3.033408}%
\vRa{389.404064}{78.706976}{2.218152}%
\vRa{389.473858}{79.156976}{1.402895}%
\vRa{389.543651}{79.606976}{0.587639}%
}}%
{\color{vltGold!14}\vlB{%
\vRa{396.045042}{66.791366}{0.390443}%
\vRa{395.264157}{67.241366}{1.171329}%
\vRa{394.483271}{67.691366}{1.952215}%
\vRa{393.702385}{68.141366}{2.733100}%
\vRa{392.921499}{68.591366}{3.513986}%
\vRa{392.140613}{69.041366}{4.294872}%
\vRa{391.359728}{69.491366}{5.075758}%
\vRa{390.578842}{69.941366}{5.856644}%
\vRa{389.797956}{70.391366}{6.637529}%
\vRa{389.017070}{70.841366}{7.418415}%
\vRa{388.269482}{71.291366}{8.166004}%
\vRa{389.084258}{71.741366}{7.351227}%
\vRa{389.899034}{72.191366}{6.536451}%
\vRa{390.713811}{72.641366}{5.721674}%
\vRa{391.528587}{73.091366}{4.906898}%
\vRa{392.343364}{73.541366}{4.092122}%
\vRa{393.158140}{73.991366}{3.277345}%
\vRa{393.972917}{74.441366}{2.462569}%
\vRa{394.787693}{74.891366}{1.647792}%
\vRa{395.602469}{75.341366}{0.833016}%
\vRa{396.417246}{75.791366}{0.018240}%
}}%
{\color{vltGold!85}\vlB{%
\vSd{398.331401}{65.843663}{57.677363}{7.907996}%
\vSd{396.218574}{66.791366}{41.868190}{8.592731}%
\vSd{387.934621}{65.213674}{102.033056}{6.434689}%
\vSd{396.139780}{76.026440}{65.486526}{5.231428}%
\vSd{389.571294}{65.213674}{3.998754}{9.034078}%
\vSd{385.091019}{80.156337}{-122.322637}{7.907996}%
\vSd{389.520927}{66.791366}{-167.014302}{7.021084}%
\vSd{389.571294}{80.156337}{3.998754}{9.034078}%
\vSd{387.931319}{80.156337}{-98.816083}{8.752771}%
\vSd{388.095354}{76.026440}{-151.088184}{9.348109}%
\vSd{385.182677}{73.473680}{-34.265443}{3.493086}%
\vSd{385.076362}{65.213674}{117.107905}{9.279342}%
\vSd{396.305440}{66.791366}{-23.586923}{2.368430}%
\vSd{398.316744}{80.786326}{-62.892095}{9.279342}%
\vSd{396.110485}{66.791366}{90.000000}{9.235074}%
\vSd{388.090208}{66.791366}{150.046501}{9.444499}%
\vSd{389.426000}{76.026440}{148.882666}{7.991405}%
\vSd{396.279521}{76.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{385.009601}{73.473680}{-62.892095}{9.279342}%
\vSk{389.566064}{65.213674}{3.998754}{9.034078}%
\vSk{398.268022}{65.843663}{57.677363}{7.907996}%
\vSk{398.249983}{72.526320}{117.107905}{9.279342}%
\vSk{389.566064}{80.786326}{-176.001246}{9.034078}%
\vSk{385.027641}{80.156337}{-122.322637}{7.907996}%
}}%
{\color{vltTeal}\vlB{%
\vSx{315.900000}{96.000000}{0.000000}{4.865727}%
\vRa{319.229182}{94.709302}{0.535714}%
\vRa{319.229182}{95.159302}{1.607143}%
\vRa{319.229182}{95.609302}{2.678571}%
\vRa{319.229182}{96.059302}{2.396182}%
\vRa{319.229182}{96.509302}{1.324753}%
\vRa{319.229182}{96.959302}{0.253324}%
\vSx{389.234273}{96.000000}{180.000000}{4.865727}%
\vRa{390.235104}{94.709302}{0.535714}%
\vRa{389.163675}{95.159302}{1.607143}%
\vRa{388.092247}{95.609302}{2.678571}%
\vRa{388.374637}{96.059302}{2.396182}%
\vRa{389.446065}{96.509302}{1.324753}%
\vRa{390.517494}{96.959302}{0.253324}%
}}%
{\color{black}\put(355.00000,48.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $x=1.15$: attractive}}}%
{\color{black}\vlB{%
\vSg{48.000000}{124.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(77.00000,124.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont solid: exact laws}}}%
{\color{vltGold}\vlB{%
\vSg{286.000000}{124.000000}{0.000000}{4.500000}%
\vSg{293.000000}{124.000000}{0.000000}{4.500000}%
\vSg{300.000000}{124.000000}{0.000000}{4.500000}%
\vSg{307.000000}{124.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(315.00000,124.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont local harmonic law}}}%
{\color{black}\put(235.00000,17.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $x=r/r_m,\quad v=x^{-12}-2x^{-6},\quad f=-v^{\prime}(x)$}}}%
\end{picture}%


==> vlt-figures/figure-026.tex <==
\begin{picture}(470,319)%
{\color{black}\put(119.00000,302.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Fixed-source force field}}}%
{\color{black}\put(355.00000,302.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Radial magnitude}}}%
{\color{black}\vlB{%
\vSn{61.075000}{102.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(61.50000,88.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1.5$}}}%
{\color{black}\vlB{%
\vSn{128.575000}{102.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(129.00000,88.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{196.075000}{102.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(196.50000,88.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1.5$}}}%
{\color{black}\vlB{%
\vSn{45.000000}{115.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,115.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1.5$}}}%
{\color{black}\vlB{%
\vSn{45.000000}{183.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,183.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{45.000000}{250.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,250.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1.5$}}}%
{\color{black}\vlB{%
\vSe{48.000000}{102.000000}{0.000000}{162.000000}%
\vSe{47.450000}{102.000000}{90.000000}{162.000000}%
}}%
{\color{black}\put(129.00000,68.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $X=x/\ell$}}}%
{\color{black}\put(48.00000,281.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $Y=y/\ell$}}}%
{\color{black!5}\vlB{%
\vRa{125.412554}{153.750000}{7.174893}%
\vRa{122.761352}{154.200000}{12.477297}%
\vRa{120.989261}{154.650000}{16.021478}%
\vRa{119.552660}{155.100000}{18.894680}%
\vRa{118.324727}{155.550000}{21.350546}%
\vRa{117.241804}{156.000000}{23.516392}%
\vRa{116.264281}{156.450000}{25.471438}%
\vRa{115.366138}{156.900000}{27.267724}%
\vRa{114.545896}{157.350000}{28.908207}%
\vRa{113.787930}{157.800000}{30.424141}%
\vRa{113.068176}{158.250000}{31.863648}%
\vRa{112.394704}{158.700000}{33.210593}%
\vRa{111.765738}{159.150000}{34.468524}%
\vRa{111.155620}{159.600000}{35.688760}%
\vRa{110.594931}{160.050000}{36.810137}%
\vRa{110.048173}{160.500000}{37.903653}%
\vRa{109.535047}{160.950000}{38.929907}%
\vRa{109.040132}{161.400000}{39.919737}%
\vRa{108.570055}{161.850000}{40.859889}%
\vRa{108.118131}{162.300000}{41.763738}%
\vRa{107.687350}{162.750000}{42.625300}%
\vRa{107.271508}{163.200000}{43.456983}%
\vRa{106.876869}{163.650000}{44.246262}%
\vRa{106.491643}{164.100000}{45.016714}%
\vRa{106.130480}{164.550000}{45.739041}%
\vRa{105.771485}{165.000000}{46.457029}%
\vRa{105.441532}{165.450000}{47.116937}%
\vRa{105.111578}{165.900000}{47.776844}%
\vRa{104.804530}{166.350000}{48.390940}%
\vRa{104.503849}{166.800000}{48.992301}%
\vRa{104.214890}{167.250000}{49.570219}%
\vRa{103.941824}{167.700000}{50.116353}%
}}%
{\color{black!5}\vlB{%
\vRa{103.668757}{168.150000}{50.662486}%
\vRa{103.421878}{168.600000}{51.156243}%
\vRa{103.175000}{169.050000}{51.650000}%
\vRa{102.940944}{169.500000}{52.118112}%
\vRa{102.719029}{169.950000}{52.561943}%
\vRa{102.497113}{170.400000}{53.005774}%
\vRa{102.298396}{170.850000}{53.403209}%
\vRa{102.100391}{171.300000}{53.799218}%
\vRa{101.911001}{171.750000}{54.177997}%
\vRa{101.736006}{172.200000}{54.527988}%
\vRa{101.561010}{172.650000}{54.877979}%
\vRa{101.402280}{173.100000}{55.195440}%
\vRa{101.249526}{173.550000}{55.500949}%
\vRa{101.097762}{174.000000}{55.804476}%
\vRa{100.966599}{174.450000}{56.066802}%
\vRa{100.835436}{174.900000}{56.329128}%
\vRa{100.711076}{175.350000}{56.577847}%
\vRa{100.600962}{175.800000}{56.798076}%
\vRa{100.490848}{176.250000}{57.018304}%
\vRa{100.392448}{176.700000}{57.215103}%
\vRa{100.302938}{177.150000}{57.394124}%
\vRa{100.213427}{177.600000}{57.573146}%
\vRa{100.139855}{178.050000}{57.720290}%
\vRa{100.070594}{178.500000}{57.858813}%
\vRa{100.001332}{178.950000}{57.997336}%
\vRa{99.951733}{179.400000}{58.096533}%
\vRa{99.902450}{179.850000}{58.195099}%
\vRa{99.856435}{180.300000}{58.287130}%
\vRa{99.826940}{180.750000}{58.346119}%
\vRa{99.797446}{181.200000}{58.405109}%
\vRa{99.774548}{181.650000}{58.450905}%
\vRa{99.764729}{182.100000}{58.470543}%
}}%
{\color{black!5}\vlB{%
\vRa{99.754910}{182.550000}{58.490181}%
\vRa{99.754910}{183.000000}{58.490181}%
\vRa{99.764729}{183.450000}{58.470543}%
\vRa{99.774548}{183.900000}{58.450905}%
\vRa{99.797446}{184.350000}{58.405109}%
\vRa{99.826940}{184.800000}{58.346119}%
\vRa{99.856435}{185.250000}{58.287130}%
\vRa{99.902450}{185.700000}{58.195099}%
\vRa{99.951733}{186.150000}{58.096533}%
\vRa{100.001332}{186.600000}{57.997336}%
\vRa{100.070594}{187.050000}{57.858813}%
\vRa{100.139855}{187.500000}{57.720290}%
\vRa{100.213427}{187.950000}{57.573146}%
\vRa{100.302938}{188.400000}{57.394124}%
\vRa{100.392448}{188.850000}{57.215103}%
\vRa{100.490848}{189.300000}{57.018304}%
\vRa{100.600962}{189.750000}{56.798076}%
\vRa{100.711076}{190.200000}{56.577847}%
\vRa{100.835436}{190.650000}{56.329128}%
\vRa{100.966599}{191.100000}{56.066802}%
\vRa{101.097762}{191.550000}{55.804476}%
\vRa{101.249526}{192.000000}{55.500949}%
\vRa{101.402280}{192.450000}{55.195440}%
\vRa{101.561010}{192.900000}{54.877979}%
\vRa{101.736006}{193.350000}{54.527988}%
\vRa{101.911001}{193.800000}{54.177997}%
\vRa{102.100391}{194.250000}{53.799218}%
\vRa{102.298396}{194.700000}{53.403209}%
\vRa{102.497113}{195.150000}{53.005774}%
\vRa{102.719029}{195.600000}{52.561943}%
\vRa{102.940944}{196.050000}{52.118112}%
\vRa{103.175000}{196.500000}{51.650000}%
}}%
{\color{black!5}\vlB{%
\vRa{103.421878}{196.950000}{51.156243}%
\vRa{103.668757}{197.400000}{50.662486}%
\vRa{103.941824}{197.850000}{50.116353}%
\vRa{104.214890}{198.300000}{49.570219}%
\vRa{104.503849}{198.750000}{48.992301}%
\vRa{104.804530}{199.200000}{48.390940}%
\vRa{105.111578}{199.650000}{47.776844}%
\vRa{105.441532}{200.100000}{47.116937}%
\vRa{105.771485}{200.550000}{46.457029}%
\vRa{106.130480}{201.000000}{45.739041}%
\vRa{106.491643}{201.450000}{45.016714}%
\vRa{106.876869}{201.900000}{44.246262}%
\vRa{107.271508}{202.350000}{43.456983}%
\vRa{107.687350}{202.800000}{42.625300}%
\vRa{108.118131}{203.250000}{41.763738}%
\vRa{108.570055}{203.700000}{40.859889}%
\vRa{109.040132}{204.150000}{39.919737}%
\vRa{109.535047}{204.600000}{38.929907}%
\vRa{110.048173}{205.050000}{37.903653}%
\vRa{110.594931}{205.500000}{36.810137}%
\vRa{111.155620}{205.950000}{35.688760}%
\vRa{111.765738}{206.400000}{34.468524}%
\vRa{112.394704}{206.850000}{33.210593}%
\vRa{113.068176}{207.300000}{31.863648}%
\vRa{113.787930}{207.750000}{30.424141}%
\vRa{114.545896}{208.200000}{28.908207}%
\vRa{115.366138}{208.650000}{27.267724}%
\vRa{116.264281}{209.100000}{25.471438}%
\vRa{117.241804}{209.550000}{23.516392}%
\vRa{118.324727}{210.000000}{21.350546}%
\vRa{119.552660}{210.450000}{18.894680}%
\vRa{120.989261}{210.900000}{16.021478}%
}}%
{\color{black!5}\vlB{%
\vRa{122.761352}{211.350000}{12.477297}%
\vRa{125.412554}{211.800000}{7.174893}%
}}%
{\color{black!48}\vlB{%
\vSk{157.822256}{183.000000}{91.250000}{1.276171}%
\vSk{157.739551}{184.275867}{93.750000}{1.276171}%
\vSk{157.602140}{185.549305}{96.250000}{1.276171}%
\vSk{157.410282}{186.817891}{98.750000}{1.276171}%
\vSk{157.164344}{188.079209}{101.250000}{1.276171}%
\vSk{156.864794}{189.330859}{103.750000}{1.276171}%
\vSk{156.512201}{190.570457}{106.250000}{1.276171}%
\vSk{156.107237}{191.795645}{108.750000}{1.276171}%
\vSk{155.650673}{193.004089}{111.250000}{1.276171}%
\vSk{155.143378}{194.193490}{113.750000}{1.276171}%
\vSk{154.586318}{195.361584}{116.250000}{1.276171}%
\vSk{153.980552}{196.506147}{118.750000}{1.276171}%
\vSk{153.327235}{197.625000}{121.250000}{1.276171}%
\vSk{152.627609}{198.716014}{123.750000}{1.276171}%
\vSk{151.883007}{199.777111}{126.250000}{1.276171}%
\vSk{151.094846}{200.806272}{128.750000}{1.276171}%
\vSk{150.264626}{201.801538}{131.250000}{1.276171}%
\vSk{149.393928}{202.761014}{133.750000}{1.276171}%
\vSk{148.484408}{203.682873}{136.250000}{1.276171}%
\vSk{147.537799}{204.565362}{138.750000}{1.276171}%
\vSk{146.555902}{205.406800}{141.250000}{1.276171}%
\vSk{145.540587}{206.205585}{143.750000}{1.276171}%
\vSk{144.493785}{206.960197}{146.250000}{1.276171}%
\vSk{143.417491}{207.669200}{148.750000}{1.276171}%
\vSk{142.313751}{208.331243}{151.250000}{1.276171}%
\vSk{141.184669}{208.945067}{153.750000}{1.276171}%
\vSk{140.032392}{209.509503}{156.250000}{1.276171}%
\vSk{138.859114}{210.023476}{158.750000}{1.276171}%
\vSk{137.667069}{210.486009}{161.250000}{1.276171}%
\vSk{136.458525}{210.896221}{163.750000}{1.276171}%
\vSk{135.235784}{211.253330}{166.250000}{1.276171}%
\vSk{134.001173}{211.556658}{168.750000}{1.276171}%
}}%
{\color{black!48}\vlB{%
\vSk{132.757042}{211.805627}{171.250000}{1.276171}%
\vSk{131.505759}{211.999762}{173.750000}{1.276171}%
\vSk{130.249706}{212.138695}{176.250000}{1.276171}%
\vSk{128.991274}{212.222160}{178.750000}{1.276171}%
\vSk{127.715407}{212.250000}{-178.750000}{1.276171}%
\vSk{126.424533}{212.222160}{-176.250000}{1.276171}%
\vSk{125.138562}{212.138695}{-173.750000}{1.276171}%
\vSk{123.859941}{211.999762}{-171.250000}{1.276171}%
\vSk{122.591105}{211.805627}{-168.750000}{1.276171}%
\vSk{121.334469}{211.556658}{-166.250000}{1.276171}%
\vSk{120.092424}{211.253330}{-163.750000}{1.276171}%
\vSk{118.867335}{210.896221}{-161.250000}{1.276171}%
\vSk{117.661534}{210.486009}{-158.750000}{1.276171}%
\vSk{116.477317}{210.023476}{-156.250000}{1.276171}%
\vSk{115.316938}{209.509503}{-153.750000}{1.276171}%
\vSk{114.182604}{208.945067}{-151.250000}{1.276171}%
\vSk{113.076477}{208.331243}{-148.750000}{1.276171}%
\vSk{112.000661}{207.669200}{-146.250000}{1.276171}%
\vSk{110.957204}{206.960197}{-143.750000}{1.276171}%
\vSk{109.948093}{206.205585}{-141.250000}{1.276171}%
\vSk{108.975248}{205.406800}{-138.750000}{1.276171}%
\vSk{108.040521}{204.565362}{-136.250000}{1.276171}%
\vSk{107.145692}{203.682873}{-133.750000}{1.276171}%
\vSk{106.292464}{202.761014}{-131.250000}{1.276171}%
\vSk{105.482461}{201.801538}{-128.750000}{1.276171}%
\vSk{104.717225}{200.806272}{-126.250000}{1.276171}%
\vSk{103.998212}{199.777111}{-123.750000}{1.276171}%
\vSk{103.326792}{198.716014}{-121.250000}{1.276171}%
\vSk{102.704242}{197.625000}{-118.750000}{1.276171}%
\vSk{102.131748}{196.506147}{-116.250000}{1.276171}%
\vSk{101.610399}{195.361584}{-113.750000}{1.276171}%
\vSk{101.141188}{194.193490}{-111.250000}{1.276171}%
}}%
{\color{black!48}\vlB{%
\vSk{100.725007}{193.004089}{-108.750000}{1.276171}%
\vSk{100.362650}{191.795645}{-106.250000}{1.276171}%
\vSk{100.054805}{190.570457}{-103.750000}{1.276171}%
\vSk{99.802059}{189.330859}{-101.250000}{1.276171}%
\vSk{99.604893}{188.079209}{-98.750000}{1.276171}%
\vSk{99.463683}{186.817891}{-96.250000}{1.276171}%
\vSk{99.378696}{185.549305}{-93.750000}{1.276171}%
\vSk{99.350095}{184.275867}{-91.250000}{1.276171}%
\vSk{99.350095}{183.000000}{-88.750000}{1.276171}%
\vSk{99.378696}{181.724133}{-86.250000}{1.276171}%
\vSk{99.463683}{180.450695}{-83.750000}{1.276171}%
\vSk{99.604893}{179.182109}{-81.250000}{1.276171}%
\vSk{99.802059}{177.920791}{-78.750000}{1.276171}%
\vSk{100.054805}{176.669141}{-76.250000}{1.276171}%
\vSk{100.362650}{175.429543}{-73.750000}{1.276171}%
\vSk{100.725007}{174.204355}{-71.250000}{1.276171}%
\vSk{101.141188}{172.995911}{-68.750000}{1.276171}%
\vSk{101.610399}{171.806510}{-66.250000}{1.276171}%
\vSk{102.131748}{170.638416}{-63.750000}{1.276171}%
\vSk{102.704242}{169.493853}{-61.250000}{1.276171}%
\vSk{103.326792}{168.375000}{-58.750000}{1.276171}%
\vSk{103.998212}{167.283986}{-56.250000}{1.276171}%
\vSk{104.717225}{166.222889}{-53.750000}{1.276171}%
\vSk{105.482461}{165.193728}{-51.250000}{1.276171}%
\vSk{106.292464}{164.198462}{-48.750000}{1.276171}%
\vSk{107.145692}{163.238986}{-46.250000}{1.276171}%
\vSk{108.040521}{162.317127}{-43.750000}{1.276171}%
\vSk{108.975248}{161.434638}{-41.250000}{1.276171}%
\vSk{109.948093}{160.593200}{-38.750000}{1.276171}%
\vSk{110.957204}{159.794415}{-36.250000}{1.276171}%
\vSk{112.000661}{159.039803}{-33.750000}{1.276171}%
\vSk{113.076477}{158.330800}{-31.250000}{1.276171}%
}}%
{\color{black!48}\vlB{%
\vSk{114.182604}{157.668757}{-28.750000}{1.276171}%
\vSk{115.316938}{157.054933}{-26.250000}{1.276171}%
\vSk{116.477317}{156.490497}{-23.750000}{1.276171}%
\vSk{117.661534}{155.976524}{-21.250000}{1.276171}%
\vSk{118.867335}{155.513991}{-18.750000}{1.276171}%
\vSk{120.092424}{155.103779}{-16.250000}{1.276171}%
\vSk{121.334469}{154.746670}{-13.750000}{1.276171}%
\vSk{122.591105}{154.443342}{-11.250000}{1.276171}%
\vSk{123.859941}{154.194373}{-8.750000}{1.276171}%
\vSk{125.138562}{154.000238}{-6.250000}{1.276171}%
\vSk{126.424533}{153.861305}{-3.750000}{1.276171}%
\vSk{127.715407}{153.777840}{-1.250000}{1.276171}%
\vSk{128.991274}{153.750000}{1.250000}{1.276171}%
\vSk{130.249706}{153.777840}{3.750000}{1.276171}%
\vSk{131.505759}{153.861305}{6.250000}{1.276171}%
\vSk{132.757042}{154.000238}{8.750000}{1.276171}%
\vSk{134.001173}{154.194373}{11.250000}{1.276171}%
\vSk{135.235784}{154.443342}{13.750000}{1.276171}%
\vSk{136.458525}{154.746670}{16.250000}{1.276171}%
\vSk{137.667069}{155.103779}{18.750000}{1.276171}%
\vSk{138.859114}{155.513991}{21.250000}{1.276171}%
\vSk{140.032392}{155.976524}{23.750000}{1.276171}%
\vSk{141.184669}{156.490497}{26.250000}{1.276171}%
\vSk{142.313751}{157.054933}{28.750000}{1.276171}%
\vSk{143.417491}{157.668757}{31.250000}{1.276171}%
\vSk{144.493785}{158.330800}{33.750000}{1.276171}%
\vSk{145.540587}{159.039803}{36.250000}{1.276171}%
\vSk{146.555902}{159.794415}{38.750000}{1.276171}%
\vSk{147.537799}{160.593200}{41.250000}{1.276171}%
\vSk{148.484408}{161.434638}{43.750000}{1.276171}%
\vSk{149.393928}{162.317127}{46.250000}{1.276171}%
\vSk{150.264626}{163.238986}{48.750000}{1.276171}%
}}%
{\color{black!48}\vlB{%
\vSk{151.094846}{164.198462}{51.250000}{1.276171}%
\vSk{151.883007}{165.193728}{53.750000}{1.276171}%
\vSk{152.627609}{166.222889}{56.250000}{1.276171}%
\vSk{153.327235}{167.283986}{58.750000}{1.276171}%
\vSk{153.980552}{168.375000}{61.250000}{1.276171}%
\vSk{154.586318}{169.493853}{63.750000}{1.276171}%
\vSk{155.143378}{170.638416}{66.250000}{1.276171}%
\vSk{155.650673}{171.806510}{68.750000}{1.276171}%
\vSk{156.107237}{172.995911}{71.250000}{1.276171}%
\vSk{156.512201}{174.204355}{73.750000}{1.276171}%
\vSk{156.864794}{175.429543}{76.250000}{1.276171}%
\vSk{157.164344}{176.669141}{78.750000}{1.276171}%
\vSk{157.410282}{177.920791}{81.250000}{1.276171}%
\vSk{157.602140}{179.182109}{83.750000}{1.276171}%
\vSk{157.739551}{180.450695}{86.250000}{1.276171}%
\vSk{157.822256}{181.724133}{88.750000}{1.276171}%
}}%
{\color{vltNeutral!31}\vlB{%
\vRa{124.968979}{174.348526}{2.242963}%
\vRa{126.920366}{174.798526}{6.728889}%
\vRa{128.871752}{175.248526}{4.161543}%
\vRa{130.823138}{175.698526}{1.179506}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{123.878109}{174.348526}{0.067217}%
\vRa{123.647754}{174.798526}{0.201650}%
\vRa{123.417399}{175.248526}{0.336083}%
\vRa{123.187044}{175.698526}{0.470516}%
\vRa{122.956689}{176.148526}{0.604949}%
\vRa{122.726334}{176.598526}{0.739382}%
\vRa{122.495979}{177.048526}{0.873815}%
\vRa{122.265624}{177.498526}{1.008249}%
\vRa{122.035269}{177.948526}{1.142682}%
\vRa{121.804914}{178.398526}{1.277115}%
\vRa{121.574559}{178.848526}{1.411548}%
\vRa{121.344204}{179.298526}{1.545981}%
\vRa{121.113849}{179.748526}{1.680414}%
\vRa{120.883494}{180.198526}{1.814847}%
\vRa{120.653139}{180.648526}{1.949281}%
\vRa{120.422784}{181.098526}{2.083714}%
\vRa{120.192429}{181.548526}{1.675568}%
\vRa{119.962074}{181.998526}{1.245392}%
\vRa{119.731719}{182.448526}{0.815216}%
\vRa{119.501364}{182.898526}{0.385040}%
}}%
{\color{vltNeutral!29}\vlB{%
\vRa{133.491389}{175.048515}{0.657689}%
\vRa{132.460738}{175.498515}{1.973066}%
\vRa{131.675315}{175.948515}{3.043217}%
\vRa{132.177409}{176.398515}{2.825850}%
\vRa{132.679502}{176.848515}{2.608484}%
\vRa{133.181596}{177.298515}{2.391117}%
\vRa{133.683690}{177.748515}{2.173750}%
\vRa{134.185783}{178.198515}{1.956384}%
\vRa{134.687877}{178.648515}{1.739017}%
\vRa{135.189971}{179.098515}{1.521651}%
\vRa{135.692064}{179.548515}{1.304284}%
\vRa{136.194158}{179.998515}{1.086917}%
\vRa{136.696252}{180.448515}{0.869551}%
\vRa{137.198346}{180.898515}{0.652184}%
\vRa{137.700439}{181.348515}{0.434818}%
\vRa{138.202533}{181.798515}{0.217451}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{122.172490}{181.341084}{0.365162}%
\vRa{121.511959}{181.791084}{1.095486}%
\vRa{120.851428}{182.241084}{1.825809}%
\vRa{120.190897}{182.691084}{2.556133}%
\vRa{119.530367}{183.141084}{3.286457}%
\vRa{119.478526}{183.591084}{3.408091}%
\vRa{119.763253}{184.041084}{3.193156}%
\vRa{120.047980}{184.491084}{2.978222}%
\vRa{120.332707}{184.941084}{2.763288}%
\vRa{120.617434}{185.391084}{2.548354}%
\vRa{120.902162}{185.841084}{2.333420}%
\vRa{121.186889}{186.291084}{2.118486}%
\vRa{121.471616}{186.741084}{1.903552}%
\vRa{121.756343}{187.191084}{1.688618}%
\vRa{122.041070}{187.641084}{1.473684}%
\vRa{122.325797}{188.091084}{1.258750}%
\vRa{122.610524}{188.541084}{1.043816}%
\vRa{122.895251}{188.991084}{0.828882}%
\vRa{123.179978}{189.441084}{0.613948}%
\vRa{123.464705}{189.891084}{0.399014}%
\vRa{123.749433}{190.341084}{0.184080}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{138.293481}{182.473689}{0.296163}%
\vRa{137.470799}{182.923689}{0.888490}%
\vRa{136.648117}{183.373689}{1.480817}%
\vRa{135.825436}{183.823689}{2.073143}%
\vRa{135.002754}{184.273689}{2.665470}%
\vRa{134.180073}{184.723689}{3.257796}%
\vRa{133.357391}{185.173689}{3.850123}%
\vRa{132.534709}{185.623689}{4.442450}%
\vRa{131.712028}{186.073689}{5.034776}%
\vRa{131.770994}{186.523689}{4.745455}%
\vRa{131.976198}{186.973689}{4.309896}%
\vRa{132.181403}{187.423689}{3.874336}%
\vRa{132.386608}{187.873689}{3.438777}%
\vRa{132.591812}{188.323689}{3.003217}%
\vRa{132.797017}{188.773689}{2.567657}%
\vRa{133.002221}{189.223689}{2.132098}%
\vRa{133.207426}{189.673689}{1.696538}%
\vRa{133.412631}{190.123689}{1.260979}%
\vRa{133.617835}{190.573689}{0.825419}%
\vRa{133.823040}{191.023689}{0.389859}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{131.222252}{186.362711}{0.475334}%
\vRa{130.476788}{186.812711}{1.426002}%
\vRa{129.731325}{187.262711}{2.376670}%
\vRa{128.985861}{187.712711}{3.327339}%
\vRa{128.240398}{188.162711}{4.278007}%
\vRa{127.494934}{188.612711}{5.228675}%
\vRa{126.749471}{189.062711}{6.179343}%
\vRa{126.004007}{189.512711}{7.130011}%
\vRa{125.258544}{189.962711}{8.080679}%
\vRa{124.513080}{190.412711}{9.031347}%
\vRa{125.942013}{190.862711}{7.807620}%
\vRa{132.379325}{191.312711}{1.575512}%
}}%
{\color{vltNeutral!21}\vlB{%
\vRa{123.945325}{174.348526}{1.023654}%
\vRa{123.849403}{174.798526}{3.070962}%
\vRa{123.753482}{175.248526}{5.118270}%
\vRa{123.657560}{175.698526}{7.165578}%
\vRa{123.561638}{176.148526}{7.561329}%
\vRa{123.465716}{176.598526}{6.876365}%
\vRa{123.369794}{177.048526}{6.191401}%
\vRa{123.273872}{177.498526}{5.506438}%
\vRa{123.177950}{177.948526}{4.821474}%
\vRa{123.082029}{178.398526}{4.136510}%
\vRa{122.986107}{178.848526}{3.451546}%
\vRa{122.890185}{179.298526}{2.766582}%
\vRa{122.794263}{179.748526}{2.081618}%
\vRa{122.698341}{180.198526}{1.396654}%
\vRa{122.602419}{180.648526}{0.711690}%
\vRa{122.506498}{181.098526}{0.026726}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{131.594984}{176.101518}{0.251047}%
\vRa{131.594984}{176.551518}{0.753141}%
\vRa{131.594984}{177.001518}{1.255234}%
\vRa{131.594984}{177.451518}{1.757328}%
\vRa{131.594984}{177.901518}{2.259422}%
\vRa{131.594984}{178.351518}{2.761515}%
\vRa{131.594984}{178.801518}{3.263609}%
\vRa{131.594984}{179.251518}{3.765703}%
\vRa{131.594984}{179.701518}{4.267796}%
\vRa{131.594984}{180.151518}{4.769890}%
\vRa{131.594984}{180.601518}{5.271984}%
\vRa{131.594984}{181.051518}{5.774078}%
\vRa{131.594984}{181.501518}{6.276171}%
\vRa{131.594984}{181.951518}{6.778265}%
\vRa{131.594984}{182.401518}{6.830438}%
\vRa{131.594984}{182.851518}{6.007757}%
\vRa{131.594984}{183.301518}{5.185075}%
\vRa{131.594984}{183.751518}{4.362394}%
\vRa{131.594984}{184.201518}{3.539712}%
\vRa{131.594984}{184.651518}{2.717030}%
\vRa{131.594984}{185.101518}{1.894349}%
\vRa{131.594984}{185.551518}{1.071667}%
\vRa{131.594984}{186.001518}{0.248986}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{122.537651}{181.341084}{0.372492}%
\vRa{122.607444}{181.791084}{1.117475}%
\vRa{122.677238}{182.241084}{1.862458}%
\vRa{122.747031}{182.691084}{2.607442}%
\vRa{122.816824}{183.141084}{3.352425}%
\vRa{122.886617}{183.591084}{4.097409}%
\vRa{122.956410}{184.041084}{4.842392}%
\vRa{123.026203}{184.491084}{5.587375}%
\vRa{123.095996}{184.941084}{6.332359}%
\vRa{123.165789}{185.391084}{7.077342}%
\vRa{123.235582}{185.841084}{7.822325}%
\vRa{123.305375}{186.291084}{8.035533}%
\vRa{123.375168}{186.741084}{7.220276}%
\vRa{123.444961}{187.191084}{6.405020}%
\vRa{123.514754}{187.641084}{5.589763}%
\vRa{123.584547}{188.091084}{4.774507}%
\vRa{123.654340}{188.541084}{3.959250}%
\vRa{123.724133}{188.991084}{3.143994}%
\vRa{123.793926}{189.441084}{2.328737}%
\vRa{123.863719}{189.891084}{1.513480}%
\vRa{123.933512}{190.341084}{0.698224}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{131.204541}{176.101518}{0.390443}%
\vRa{130.423655}{176.551518}{1.171329}%
\vRa{129.642769}{177.001518}{1.952215}%
\vRa{128.861883}{177.451518}{2.733100}%
\vRa{128.080998}{177.901518}{3.513986}%
\vRa{127.300112}{178.351518}{4.294872}%
\vRa{126.519226}{178.801518}{5.075758}%
\vRa{125.738340}{179.251518}{5.856644}%
\vRa{124.957454}{179.701518}{6.637529}%
\vRa{124.176569}{180.151518}{7.418415}%
\vRa{123.395683}{180.601518}{8.199301}%
\vRa{122.614797}{181.051518}{8.980187}%
\vRa{123.200627}{181.501518}{8.394357}%
\vRa{124.015403}{181.951518}{7.579581}%
\vRa{124.830179}{182.401518}{6.764804}%
\vRa{125.644956}{182.851518}{5.950028}%
\vRa{126.459732}{183.301518}{5.135251}%
\vRa{127.274509}{183.751518}{4.320475}%
\vRa{128.089285}{184.201518}{3.505699}%
\vRa{128.904061}{184.651518}{2.690922}%
\vRa{129.718838}{185.101518}{1.876146}%
\vRa{130.533614}{185.551518}{1.061369}%
\vRa{131.348391}{186.001518}{0.246593}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSd{133.732072}{175.048515}{57.677363}{8.786662}%
\vSd{131.378073}{176.101518}{41.868190}{9.547479}%
\vSd{122.184896}{174.348526}{102.033056}{7.149654}%
\vSd{131.299278}{186.362711}{65.486526}{5.812697}%
\vSd{123.970622}{174.348526}{3.998754}{10.037864}%
\vSd{119.020537}{190.951485}{-122.322637}{8.786662}%
\vSd{123.920256}{176.101518}{-167.014302}{7.801204}%
\vSd{123.970622}{190.951485}{3.998754}{10.037864}%
\vSd{122.181595}{190.951485}{-98.816083}{9.725302}%
\vSd{122.345630}{186.362711}{-151.088184}{10.386788}%
\vSd{119.112195}{183.526311}{-34.265443}{3.881206}%
\vSd{119.005880}{174.348526}{117.107905}{10.310380}%
\vSd{131.464938}{176.101518}{-23.586923}{2.631589}%
\vSd{133.717415}{191.651474}{-62.892095}{10.310380}%
\vSd{131.269984}{176.101518}{90.000000}{10.261193}%
\vSd{122.340483}{176.101518}{150.046501}{10.493888}%
\vSd{123.825329}{186.362711}{148.882666}{8.879339}%
\vSd{131.439019}{186.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{118.939119}{183.526311}{-62.892095}{10.310380}%
\vSk{123.965392}{174.348526}{3.998754}{10.037864}%
\vSk{133.668694}{175.048515}{57.677363}{8.786662}%
\vSk{133.650654}{182.473689}{117.107905}{10.310380}%
\vSk{123.965392}{191.651474}{-176.001246}{10.037864}%
\vSk{118.957158}{190.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(129.00000,164.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont source}}}%
{\color{black!35}\vlB{%
\vSd{173.632247}{183.000000}{91.250000}{1.963340}%
\vSd{173.504457}{184.962872}{93.750000}{1.963340}%
\vSd{173.443277}{186.922008}{96.250000}{0.573321}%
\vSd{172.995131}{189.970741}{98.750000}{0.853359}%
\vSd{172.614565}{190.814168}{101.250000}{1.963340}%
\vSd{172.217537}{192.739783}{103.750000}{1.683302}%
\vSd{170.978416}{196.774764}{108.750000}{1.706717}%
\vSd{170.271676}{198.390906}{111.250000}{1.963340}%
\vSd{169.942846}{200.220754}{113.750000}{0.829943}%
\vSd{168.624004}{203.243491}{116.250000}{0.596736}%
\vSd{167.686207}{203.778688}{118.750000}{1.963340}%
\vSd{166.686916}{205.500000}{121.250000}{1.939924}%
\vSd{164.438806}{209.224843}{126.250000}{1.450095}%
\vSd{163.218537}{210.394264}{128.750000}{1.963340}%
\vSd{162.511230}{211.925442}{131.250000}{1.086566}%
\vSd{160.585037}{214.574119}{133.750000}{0.340114}%
\vSd{159.176818}{214.819805}{136.250000}{1.963340}%
\vSd{157.711155}{216.177480}{138.750000}{1.963340}%
\vSd{157.540143}{217.472000}{141.250000}{0.233207}%
\vSd{154.618764}{219.156130}{143.750000}{1.193472}%
\vSd{152.997922}{219.861842}{146.250000}{1.963340}%
\vSd{151.861574}{220.952615}{148.750000}{1.343188}%
\vSd{149.622366}{222.875329}{151.250000}{0.083491}%
\vSd{147.874078}{222.915487}{153.750000}{1.963340}%
\vSd{146.089862}{223.783850}{156.250000}{1.963340}%
\vSd{145.646437}{224.574579}{158.750000}{0.489829}%
\vSd{142.427293}{225.616122}{161.250000}{0.936850}%
\vSd{140.555913}{225.917263}{163.750000}{1.963340}%
\vSd{139.015646}{226.466662}{166.250000}{1.599810}%
\vSd{134.824239}{227.342686}{171.250000}{1.790209}%
\vSd{132.886627}{227.615019}{173.750000}{1.963340}%
\vSd{132.155899}{227.828761}{176.250000}{0.746452}%
}}%
{\color{black!35}\vlB{%
\vSd{128.992910}{227.985161}{178.750000}{0.680228}%
\vSd{127.030038}{228.000000}{-178.750000}{1.963340}%
\vSd{125.163413}{227.957170}{-176.250000}{1.856433}%
\vSd{121.136392}{227.549643}{-171.250000}{1.533586}%
\vSd{119.196813}{227.316349}{-168.750000}{1.963340}%
\vSd{118.208641}{226.933320}{-166.250000}{1.003074}%
\vSd{115.377295}{226.035800}{-163.750000}{0.423605}%
\vSd{113.504626}{225.917263}{-161.250000}{1.963340}%
\vSd{111.661453}{225.286168}{-158.750000}{1.963340}%
\vSd{111.511316}{224.574579}{-156.250000}{0.149716}%
\vSd{108.077569}{223.480274}{-153.750000}{1.276964}%
\vSd{106.343679}{222.915487}{-151.250000}{1.963340}%
\vSd{105.254469}{221.971143}{-148.750000}{1.259697}%
\vSd{103.008500}{219.954613}{-146.250000}{0.166983}%
\vSd{101.413560}{219.861842}{-143.750000}{1.963340}%
\vSd{99.871132}{218.700900}{-141.250000}{1.963340}%
\vSd{99.554769}{217.472000}{-138.750000}{0.406338}%
\vSd{96.955453}{215.525384}{-136.250000}{1.020341}%
\vSd{95.587752}{214.819805}{-133.750000}{1.963340}%
\vSd{94.578393}{213.401559}{-131.250000}{1.516319}%
\vSd{91.876064}{210.321975}{-126.250000}{1.873700}%
\vSd{90.777157}{208.810940}{-123.750000}{1.963340}%
\vSd{90.425612}{207.178482}{-121.250000}{0.662960}%
\vSd{88.799576}{204.448260}{-118.750000}{0.763719}%
\vSd{87.924666}{203.778688}{-116.250000}{1.963340}%
\vSd{87.204627}{202.017822}{-113.750000}{1.772942}%
\vSd{85.774985}{198.063020}{-108.750000}{1.617077}%
\vSd{85.221322}{196.531761}{-106.250000}{1.963340}%
\vSd{84.999080}{194.646857}{-103.750000}{0.919583}%
\vSd{84.364896}{191.311521}{-101.250000}{0.507096}%
\vSd{84.063764}{190.814168}{-98.750000}{1.963340}%
\vSd{83.848170}{188.873679}{-96.250000}{1.963340}%
}}%
{\color{black!35}\vlB{%
\vSd{83.842603}{186.922008}{-93.750000}{0.066224}%
\vSd{83.675077}{184.360131}{-91.250000}{1.360455}%
\vSd{83.675077}{183.000000}{-88.750000}{1.963340}%
\vSd{83.718526}{181.037128}{-86.250000}{1.176205}%
\vSd{84.034645}{177.375307}{-83.750000}{0.250474}%
\vSd{84.063764}{177.126321}{-81.250000}{1.963340}%
\vSd{84.364896}{175.185832}{-78.750000}{1.963340}%
\vSd{84.750994}{173.260217}{-76.250000}{0.322847}%
\vSd{85.461837}{170.527973}{-73.750000}{1.103833}%
\vSd{85.774985}{169.468239}{-71.250000}{1.963340}%
\vSd{86.410930}{167.609094}{-68.750000}{1.432828}%
\vSd{87.927385}{163.976664}{-63.750000}{1.957191}%
\vSd{88.799576}{162.221312}{-61.250000}{1.963340}%
\vSd{89.751010}{160.500000}{-58.750000}{0.579469}%
\vSd{91.397246}{157.893490}{-56.250000}{0.847210}%
\vSd{91.876064}{157.189060}{-53.750000}{1.963340}%
\vSd{93.045637}{155.605736}{-51.250000}{1.689450}%
\vSd{95.769461}{152.408624}{-46.250000}{1.700569}%
\vSd{96.955453}{151.180195}{-43.750000}{1.963340}%
\vSd{98.384153}{149.822520}{-41.250000}{0.836092}%
\vSd{100.941720}{147.668762}{-38.750000}{0.590588}%
\vSd{101.413560}{147.299100}{-36.250000}{1.963340}%
\vSd{103.008500}{146.138158}{-33.750000}{1.946073}%
\vSd{106.799045}{143.779034}{-28.750000}{1.443946}%
\vSd{108.077569}{143.084513}{-26.250000}{1.963340}%
\vSd{109.851286}{142.216150}{-23.750000}{1.092714}%
\vSd{113.180043}{140.834874}{-21.250000}{0.333965}%
\vSd{113.504626}{140.713832}{-18.750000}{1.963340}%
\vSd{115.377295}{140.082737}{-16.250000}{1.963340}%
\vSd{117.275895}{139.533338}{-13.750000}{0.239355}%
\vSd{119.957918}{138.915287}{-11.250000}{1.187324}%
\vSd{121.136392}{138.683651}{-8.750000}{1.963340}%
}}%
{\color{black!35}\vlB{%
\vSd{123.090940}{138.384981}{-6.250000}{1.349336}%
\vSd{126.938694}{138.047888}{-3.750000}{0.077343}%
\vSd{127.030038}{138.042830}{-1.250000}{1.963340}%
\vSd{128.992910}{138.000000}{1.250000}{1.963340}%
\vSd{130.941616}{138.042830}{3.750000}{0.495978}%
\vSd{133.913127}{138.283659}{6.250000}{0.930701}%
\vSd{134.824239}{138.384981}{8.750000}{1.963340}%
\vSd{136.750764}{138.683651}{11.250000}{1.605959}%
\vSd{140.728030}{139.583505}{16.250000}{1.784060}%
\vSd{142.427293}{140.082737}{18.750000}{1.963340}%
\vSd{144.273114}{140.713832}{21.250000}{0.752600}%
\vSd{147.269937}{141.944666}{23.750000}{0.674079}%
\vSd{147.874078}{142.216150}{26.250000}{1.963340}%
\vSd{149.622366}{143.084513}{28.750000}{1.862581}%
\vSd{153.360361}{145.289559}{33.750000}{1.527438}%
\vSd{154.618764}{146.138158}{36.250000}{1.963340}%
\vSd{156.190839}{147.299100}{38.750000}{1.009223}%
\vSd{158.873411}{149.547272}{41.250000}{0.417457}%
\vSd{159.176818}{149.822520}{43.750000}{1.963340}%
\vSd{160.585037}{151.180195}{46.250000}{1.963340}%
\vSd{161.933132}{152.598441}{48.750000}{0.155864}%
\vSd{163.652005}{154.614647}{51.250000}{1.270815}%
\vSd{164.438806}{155.605736}{53.750000}{1.963340}%
\vSd{165.591614}{157.189060}{56.250000}{1.265845}%
\vSd{167.609860}{160.362501}{58.750000}{0.160834}%
\vSd{167.686207}{160.500000}{61.250000}{1.963340}%
\vSd{168.624004}{162.221312}{63.750000}{1.963340}%
\vSd{169.486374}{163.982178}{66.250000}{0.412486}%
\vSd{170.615683}{166.663858}{68.750000}{1.014193}%
\vSd{170.978416}{167.609094}{71.250000}{1.963340}%
\vSd{171.605247}{169.468239}{73.750000}{1.522468}%
\vSd{172.633252}{173.354165}{78.750000}{1.867551}%
}}%
{\color{black!35}\vlB{%
\vSd{172.995131}{175.185832}{81.250000}{1.963340}%
\vSd{173.291950}{177.126321}{83.750000}{0.669109}%
\vSd{173.583318}{180.281179}{86.250000}{0.757570}%
\vSd{173.632247}{181.037128}{88.750000}{1.963340}%
\vSd{196.110832}{183.000000}{91.250000}{2.945009}%
\vSd{196.009750}{185.944309}{93.750000}{1.554991}%
\vSd{195.599460}{189.986396}{96.250000}{1.835028}%
\vSd{195.195906}{191.810518}{98.750000}{2.664972}%
\vSd{194.581225}{196.898558}{101.250000}{0.725047}%
\vSd{193.884307}{197.609674}{103.750000}{2.945009}%
\vSd{193.655735}{200.470286}{106.250000}{0.829943}%
\vSd{192.121500}{203.662147}{108.750000}{2.560076}%
\vSd{191.423247}{206.086360}{111.250000}{1.939924}%
\vSd{189.878299}{210.199444}{113.750000}{1.450095}%
\vSd{188.581748}{211.526733}{116.250000}{2.945009}%
\vSd{188.537841}{214.168031}{118.750000}{0.104896}%
\vSd{187.171779}{216.451813}{118.750000}{0.340114}%
\vSd{185.651076}{216.750000}{121.250000}{2.945009}%
\vSd{184.983746}{219.267724}{123.750000}{1.214877}%
\vSd{182.289256}{222.337265}{126.250000}{2.175142}%
\vSd{180.842705}{224.091396}{128.750000}{2.324858}%
\vSd{178.521872}{227.801508}{131.250000}{1.065161}%
\vSd{176.494939}{228.602339}{133.750000}{2.945009}%
\vSd{176.151131}{230.729708}{136.250000}{0.489829}%
\vSd{172.173876}{232.795772}{138.750000}{2.900190}%
\vSd{170.937071}{234.708000}{141.250000}{1.599810}%
\vSd{167.524234}{237.234195}{143.750000}{1.790209}%
\vSd{165.282740}{238.292763}{146.250000}{2.709791}%
\vSd{162.581399}{241.103831}{148.750000}{0.680228}%
\vSd{160.011710}{241.456715}{151.250000}{2.945009}%
\vSd{159.239736}{242.873231}{153.750000}{0.874763}%
\vSd{154.700239}{244.348857}{156.250000}{2.515256}%
}}%
{\color{black!35}\vlB{%
\vSd{152.863542}{245.361868}{158.750000}{1.984744}%
\vSd{149.193174}{246.924183}{161.250000}{1.405275}%
\vSd{146.379341}{247.375894}{163.750000}{2.945009}%
\vSd{146.247613}{248.199993}{166.250000}{0.149716}%
\vSd{143.532426}{248.829793}{166.250000}{0.295294}%
\vSd{140.657848}{248.899980}{168.750000}{2.945009}%
\vSd{139.426776}{249.474523}{171.250000}{1.259697}%
\vSd{134.847631}{250.011221}{173.750000}{2.130322}%
\vSd{132.497153}{250.243142}{176.250000}{2.369678}%
\vSd{128.992910}{250.477741}{178.750000}{1.020341}%
\vSd{126.048602}{250.500000}{-178.750000}{2.945009}%
\vSd{125.500931}{250.435755}{-176.250000}{0.534649}%
\vSd{120.154100}{250.233383}{-173.750000}{2.855370}%
\vSd{118.514553}{249.922528}{-171.250000}{1.644630}%
\vSd{114.326922}{249.240489}{-168.750000}{1.745389}%
\vSd{111.637408}{248.899980}{-166.250000}{2.754611}%
\vSd{108.611414}{247.553700}{-163.750000}{0.635408}%
\vSd{105.809172}{247.375894}{-161.250000}{2.945009}%
\vSd{104.938789}{246.429252}{-158.750000}{0.919583}%
\vSd{100.342375}{245.170736}{-156.250000}{2.470436}%
\vSd{98.509263}{244.175776}{-153.750000}{2.029564}%
\vSd{95.093679}{242.111078}{-151.250000}{1.360455}%
\vSd{92.563675}{241.456715}{-148.750000}{2.945009}%
\vSd{92.389966}{239.928923}{-146.250000}{0.194535}%
\vSd{90.103030}{238.431919}{-146.250000}{0.250474}%
\vSd{87.716428}{238.292763}{-143.750000}{2.945009}%
\vSd{86.687806}{236.551350}{-141.250000}{1.304517}%
\vSd{83.183374}{234.141288}{-138.750000}{2.085502}%
\vSd{81.428773}{232.766220}{-136.250000}{2.414498}%
\vSd{78.999011}{229.307021}{-133.750000}{0.975521}%
\vSd{77.047652}{228.602339}{-131.250000}{2.945009}%
\vSd{76.675834}{226.388164}{-128.750000}{0.579469}%
}}%
{\color{black!35}\vlB{%
\vSd{73.445143}{223.982962}{-126.250000}{2.810550}%
\vSd{72.498401}{221.716409}{-123.750000}{1.689450}%
\vSd{70.265439}{218.203836}{-121.250000}{1.700569}%
\vSd{68.911854}{216.750000}{-118.750000}{2.799431}%
\vSd{67.532741}{212.056415}{-116.250000}{0.590588}%
\vSd{66.340655}{211.526733}{-113.750000}{2.945009}%
\vSd{65.985693}{208.831132}{-111.250000}{0.964403}%
\vSd{64.316354}{205.594531}{-108.750000}{2.425616}%
\vSd{63.731617}{203.297641}{-106.250000}{2.074384}%
\vSd{62.784333}{198.887606}{-103.750000}{1.315635}%
\vSd{62.206721}{197.609674}{-101.250000}{2.945009}%
\vSd{62.167848}{194.721252}{-98.750000}{0.239355}%
\vSd{61.756254}{192.013779}{-98.750000}{0.205654}%
\vSd{61.433790}{191.810518}{-96.250000}{2.945009}%
\vSd{61.344303}{188.883013}{-93.750000}{1.349336}%
\vSd{61.175077}{185.040197}{-91.250000}{2.040683}%
\vSd{61.175077}{183.000000}{-88.750000}{2.459317}%
\vSd{61.371683}{178.045696}{-86.250000}{0.930701}%
\vSd{61.433790}{177.116987}{-83.750000}{2.945009}%
\vSd{61.756254}{174.189482}{-81.250000}{0.624289}%
\vSd{62.241697}{171.102913}{-78.750000}{2.765730}%
\vSd{62.784333}{168.390326}{-76.250000}{1.734270}%
\vSd{63.848763}{164.291960}{-73.750000}{1.655749}%
\vSd{64.316354}{162.702359}{-71.250000}{2.844251}%
\vSd{66.137422}{157.677528}{-68.750000}{0.545768}%
\vSd{66.340655}{157.168868}{-66.250000}{2.945009}%
\vSd{67.532741}{154.473267}{-63.750000}{1.009223}%
\vSd{69.113213}{151.337308}{-61.250000}{2.380796}%
\vSd{70.265439}{149.250000}{-58.750000}{2.119204}%
\vSd{72.730982}{145.340235}{-56.250000}{1.270815}%
\vSd{73.445143}{144.283591}{-53.750000}{2.945009}%
\vSd{75.195187}{141.908604}{-51.250000}{0.284175}%
}}%
{\color{black!35}\vlB{%
\vSd{76.937868}{139.737268}{-51.250000}{0.160834}%
\vSd{77.047652}{139.611836}{-48.750000}{2.945009}%
\vSd{78.999011}{137.397661}{-46.250000}{1.394156}%
\vSd{81.731180}{134.613945}{-43.750000}{1.995863}%
\vSd{83.183374}{133.233780}{-41.250000}{2.504137}%
\vSd{87.014293}{130.003144}{-38.750000}{0.885882}%
\vSd{87.716428}{129.448650}{-36.250000}{2.945009}%
\vSd{90.103030}{127.707237}{-33.750000}{0.669109}%
\vSd{92.755260}{125.954821}{-31.250000}{2.720910}%
\vSd{95.093679}{124.543285}{-28.750000}{1.779090}%
\vSd{98.884725}{122.536720}{-26.250000}{1.610929}%
\vSd{100.342375}{121.824224}{-23.750000}{2.889071}%
\vSd{105.328961}{119.752311}{-21.250000}{0.500948}%
\vSd{105.809172}{119.570748}{-18.750000}{2.945009}%
\vSd{108.611414}{118.624106}{-16.250000}{1.054043}%
\vSd{112.044046}{117.655248}{-13.750000}{2.335976}%
\vSd{114.326922}{117.100020}{-11.250000}{2.164024}%
\vSd{118.928315}{116.263974}{-8.750000}{1.225995}%
\vSd{120.154100}{116.077472}{-6.250000}{2.945009}%
\vSd{123.095731}{115.756858}{-3.750000}{0.328995}%
\vSd{125.918669}{115.571833}{-3.750000}{0.116014}%
\vSd{126.048602}{115.564245}{-1.250000}{2.945009}%
\vSd{128.992910}{115.500000}{1.250000}{1.438976}%
\vSd{132.914891}{115.629254}{3.750000}{1.951043}%
\vSd{134.847631}{115.756858}{6.250000}{2.548957}%
\vSd{139.840539}{116.397532}{8.750000}{0.841062}%
\vSd{140.657848}{116.525477}{11.250000}{2.945009}%
\vSd{143.532426}{117.100020}{13.750000}{0.713929}%
\vSd{146.637517}{117.875258}{16.250000}{2.676090}%
\vSd{149.193174}{118.624106}{18.750000}{1.823910}%
\vSd{153.253713}{120.070514}{21.250000}{1.566109}%
\vSd{154.700239}{120.638132}{23.750000}{2.933891}%
}}%
{\color{black!35}\vlB{%
\vSd{159.615199}{122.925028}{26.250000}{0.456128}%
\vSd{160.011710}{123.126769}{28.750000}{2.945009}%
\vSd{162.581399}{124.543285}{31.250000}{1.098862}%
\vSd{165.630822}{126.434339}{33.750000}{2.291157}%
\vSd{167.524234}{127.707237}{36.250000}{2.208843}%
\vSd{171.263558}{130.552675}{38.750000}{1.181175}%
\vSd{172.173876}{131.292000}{41.250000}{2.945009}%
\vSd{174.377597}{133.233780}{43.750000}{0.373815}%
\vSd{176.453538}{135.221060}{43.750000}{0.071194}%
\vSd{176.494939}{135.270292}{46.250000}{2.945009}%
\vSd{178.521872}{137.397661}{48.750000}{1.483796}%
\vSd{181.104738}{140.421970}{51.250000}{1.906223}%
\vSd{182.289256}{141.908604}{53.750000}{2.593777}%
\vSd{185.216327}{146.070226}{56.250000}{0.796242}%
\vSd{185.651076}{146.732276}{58.750000}{2.945009}%
\vSd{187.171779}{149.250000}{61.250000}{0.758749}%
\vSd{188.720511}{152.113353}{63.750000}{2.631270}%
\vSd{189.878299}{154.473267}{66.250000}{1.868730}%
\vSd{191.574976}{158.495787}{68.750000}{1.521289}%
\vSd{192.121500}{159.913640}{71.250000}{2.945009}%
\vSd{193.063878}{162.702359}{73.750000}{0.033701}%
\vSd{193.772881}{165.134838}{73.750000}{0.411308}%
\vSd{193.884307}{165.529714}{76.250000}{2.945009}%
\vSd{194.581225}{168.390326}{78.750000}{1.143682}%
\vSd{195.259590}{171.969289}{81.250000}{2.246337}%
\vSd{195.599460}{174.189482}{83.750000}{2.253663}%
\vSd{196.037130}{178.921769}{86.250000}{1.136356}%
\vSd{196.110832}{180.055691}{88.750000}{2.945009}%
}}%
{\color{vltTeal}\vlB{%
\vSc{59.496445}{166.125000}{-165.963757}{1.940217}%
\vRa{59.053899}{165.303728}{1.226796}%
\vRa{59.655018}{165.753728}{0.513176}%
\vSc{59.380263}{183.000000}{180.000000}{2.119737}%
\vRa{59.513940}{182.437712}{0.535714}%
\vRa{58.979235}{182.887712}{1.070419}%
\vSc{59.496445}{199.875000}{165.963757}{1.940217}%
\vRa{59.786734}{199.697669}{0.356810}%
\vRa{59.185615}{200.147669}{1.070429}%
\vSc{76.760712}{132.375000}{-135.000000}{1.782948}%
\vRa{76.808040}{130.716139}{0.458961}%
\vRa{76.991843}{131.166139}{0.641802}%
\vRa{77.175646}{131.616139}{0.007999}%
\vSc{75.729765}{149.250000}{-146.309932}{2.845843}%
\vRa{75.408442}{147.172908}{1.018488}%
\vRa{75.706601}{147.622908}{1.262936}%
\vRa{76.004761}{148.072908}{0.664777}%
\vRa{76.302920}{148.522908}{0.066617}%
\vSc{74.365331}{166.125000}{-161.565051}{4.059895}%
\vRa{73.323350}{164.224900}{2.681934}%
\vRa{73.837067}{164.674900}{2.018217}%
\vRa{74.350784}{165.124900}{1.354500}%
\vRa{74.864500}{165.574900}{0.690784}%
\vRa{75.378217}{166.024900}{0.027067}%
\vSc{73.714433}{183.000000}{180.000000}{4.660567}%
\vRa{74.650477}{181.763723}{0.535714}%
\vRa{73.579048}{182.213723}{1.607143}%
\vRa{72.507620}{182.663723}{2.678571}%
\vRa{73.049160}{183.113723}{2.137031}%
\vRa{74.120588}{183.563723}{1.065603}%
\vSc{74.365331}{199.875000}{161.565051}{4.059895}%
\vRa{75.142309}{199.731749}{0.331858}%
}}%
{\color{vltTeal}\vlB{%
\vRa{74.628592}{200.181749}{0.995575}%
\vRa{74.114875}{200.631749}{1.659292}%
\vRa{73.601158}{201.081749}{2.323009}%
\vRa{75.838894}{201.531749}{0.235273}%
\vSc{75.729765}{216.750000}{146.309932}{2.845843}%
\vRa{76.187047}{217.201975}{0.299080}%
\vRa{75.888887}{217.651975}{0.897239}%
\vRa{75.590728}{218.101975}{1.495399}%
\vRa{75.292568}{218.551975}{0.226859}%
\vSc{76.760712}{233.625000}{135.000000}{1.782948}%
\vRa{77.086065}{234.153181}{0.316901}%
\vRa{76.902262}{234.603181}{0.929507}%
\vRa{76.718459}{235.053181}{0.011585}%
\vSc{93.255385}{132.375000}{-123.690068}{2.845843}%
\vRa{93.216267}{129.259362}{0.296224}%
\vRa{93.302986}{129.709362}{0.888672}%
\vRa{93.389705}{130.159362}{1.335967}%
\vRa{93.476424}{130.609362}{0.574248}%
\vSc{90.912207}{149.250000}{-135.000000}{5.634565}%
\vRa{90.297002}{144.205100}{0.458961}%
\vRa{90.480805}{144.655100}{1.376882}%
\vRa{90.664608}{145.105100}{2.294803}%
\vRa{90.848410}{145.555100}{2.024331}%
\vRa{91.032213}{146.005100}{1.390528}%
\vRa{91.216016}{146.455100}{0.756725}%
\vRa{91.399819}{146.905100}{0.122922}%
\vSc{84.992609}{166.125000}{-153.434949}{11.218112}%
\vRa{84.067781}{160.437287}{3.048395}%
\vRa{84.454194}{160.887287}{2.436982}%
\vRa{84.840607}{161.337287}{1.825569}%
\vRa{85.227020}{161.787287}{1.214156}%
\vRa{85.613434}{162.237287}{0.602743}%
}}%
{\color{vltTeal}\vlB{%
\vSc{80.217171}{183.000000}{180.000000}{15.032829}%
\vRa{81.181456}{181.740000}{0.535714}%
\vRa{80.110028}{182.190000}{1.607143}%
\vRa{79.038599}{182.640000}{2.678571}%
\vRa{79.467171}{183.090000}{2.250000}%
\vRa{80.538599}{183.540000}{1.178571}%
\vRa{81.610028}{183.990000}{0.107143}%
\vSc{84.992609}{199.875000}{153.434949}{11.218112}%
\vRa{85.801161}{203.094094}{0.305707}%
\vRa{85.414748}{203.544094}{0.917120}%
\vRa{85.028335}{203.994094}{1.528533}%
\vRa{84.641922}{204.444094}{2.139946}%
\vRa{84.255509}{204.894094}{2.751359}%
\vSc{90.912207}{216.750000}{135.000000}{5.634565}%
\vRa{91.343565}{218.782625}{0.316901}%
\vRa{91.159762}{219.232625}{0.950704}%
\vRa{90.975959}{219.682625}{1.584507}%
\vRa{90.792156}{220.132625}{2.218310}%
\vRa{90.608354}{220.582625}{2.013868}%
\vRa{90.424551}{221.032625}{1.095947}%
\vRa{90.240748}{221.482625}{0.178026}%
\vSc{93.255385}{233.625000}{123.690068}{2.845843}%
\vRa{93.498440}{234.826390}{0.380859}%
\vRa{93.411721}{235.276390}{1.142578}%
\vRa{93.325003}{235.726390}{1.039085}%
\vRa{93.238284}{236.176390}{0.446637}%
\vSc{111.169357}{115.500000}{-104.036243}{1.940217}%
\vRa{111.471211}{113.023306}{0.203051}%
\vRa{111.401980}{113.473306}{0.609153}%
\vRa{111.332750}{113.923306}{0.725532}%
\vSc{110.366807}{132.375000}{-108.434949}{4.059895}%
\vRa{110.418616}{127.307164}{0.214198}%
}}%
{\color{vltTeal}\vlB{%
\vRa{110.384406}{127.757164}{0.642595}%
\vRa{110.350195}{128.207164}{1.070991}%
\vRa{110.315985}{128.657164}{1.499388}%
\vRa{110.281774}{129.107164}{1.927785}%
\vRa{110.247564}{129.557164}{0.871695}%
\vSc{106.660894}{149.250000}{-116.565051}{11.218112}%
\vRa{106.452163}{137.874575}{0.247149}%
\vRa{106.481916}{138.324575}{0.741448}%
\vRa{106.511668}{138.774575}{1.235746}%
\vRa{106.541420}{139.224575}{1.730045}%
\vRa{106.571172}{139.674575}{2.224344}%
\vRa{106.600924}{140.124575}{1.594568}%
\vRa{106.630676}{140.574575}{0.664816}%
\vSc{106.660894}{216.750000}{116.565051}{11.218112}%
\vRa{106.637074}{224.878654}{0.464876}%
\vRa{106.607322}{225.328654}{1.394628}%
\vRa{106.577570}{225.778654}{2.324380}%
\vRa{106.547818}{226.228654}{1.836342}%
\vRa{106.518066}{226.678654}{1.342043}%
\vRa{106.488314}{227.128654}{0.847745}%
\vRa{106.458562}{227.578654}{0.353446}%
\vSc{110.366807}{233.625000}{108.434949}{4.059895}%
\vRa{110.242005}{235.919716}{0.657895}%
\vRa{110.276215}{236.369716}{1.973684}%
\vRa{110.310426}{236.819716}{1.568997}%
\vRa{110.344636}{237.269716}{1.140601}%
\vRa{110.378847}{237.719716}{0.712204}%
\vRa{110.413057}{238.169716}{0.283808}%
\vSc{111.169357}{250.500000}{104.036243}{1.940217}%
\vRa{111.338344}{251.663055}{0.865385}%
\vRa{111.407574}{252.113055}{0.576339}%
\vRa{111.476805}{252.563055}{0.170237}%
}}%
{\color{vltTeal}\vlB{%
\vSc{128.500000}{115.500000}{-90.000000}{2.119737}%
\vRa{128.905500}{112.710873}{0.189000}%
\vRa{128.716500}{113.160873}{0.567000}%
\vRa{128.527500}{113.610873}{0.945000}%
\vSc{128.500000}{132.375000}{-90.000000}{4.660567}%
\vRa{128.905500}{126.242676}{0.189000}%
\vRa{128.716500}{126.692676}{0.567000}%
\vRa{128.527500}{127.142676}{0.945000}%
\vRa{128.338500}{127.592676}{1.323000}%
\vRa{128.149500}{128.042676}{1.701000}%
\vRa{127.960500}{128.492676}{2.079000}%
\vRa{127.771500}{128.942676}{2.457000}%
\vSc{128.500000}{149.250000}{-90.000000}{15.032829}%
\vRa{128.905500}{132.717171}{0.189000}%
\vRa{128.716500}{133.167171}{0.567000}%
\vRa{128.527500}{133.617171}{0.945000}%
\vRa{128.338500}{134.067171}{1.323000}%
\vRa{128.149500}{134.517171}{1.701000}%
\vRa{127.960500}{134.967171}{2.079000}%
\vRa{127.771500}{135.417171}{2.457000}%
\vSc{128.500000}{216.750000}{90.000000}{15.032829}%
\vRa{127.834500}{230.282829}{2.331000}%
\vRa{128.023500}{230.732829}{1.953000}%
\vRa{128.212500}{231.182829}{1.575000}%
\vRa{128.401500}{231.632829}{1.197000}%
\vRa{128.590500}{232.082829}{0.819000}%
\vRa{128.779500}{232.532829}{0.441000}%
\vRa{128.968500}{232.982829}{0.063000}%
\vSc{128.500000}{233.625000}{90.000000}{4.660567}%
\vRa{127.858223}{236.813809}{2.283553}%
\vRa{128.047223}{237.263809}{1.905553}%
\vRa{128.236223}{237.713809}{1.527553}%
}}%
{\color{vltTeal}\vlB{%
\vRa{128.425223}{238.163809}{1.149553}%
\vRa{128.614223}{238.613809}{0.771553}%
\vRa{128.803223}{239.063809}{0.393553}%
\vRa{128.992223}{239.513809}{0.015553}%
\vSc{128.500000}{250.500000}{90.000000}{2.119737}%
\vRa{128.532212}{251.950346}{0.935576}%
\vRa{128.721212}{252.400346}{0.557576}%
\vRa{128.910212}{252.850346}{0.179576}%
\vSc{145.389929}{115.500000}{-75.963757}{1.940217}%
\vRa{146.325738}{113.023306}{0.203051}%
\vRa{145.988866}{113.473306}{0.609153}%
\vRa{145.941718}{113.923306}{0.725532}%
\vSc{145.400658}{132.375000}{-71.565051}{4.059895}%
\vRa{147.367185}{127.307164}{0.214198}%
\vRa{146.972999}{127.757164}{0.642595}%
\vRa{146.578813}{128.207164}{1.070991}%
\vRa{146.184627}{128.657164}{1.499388}%
\vRa{145.790441}{129.107164}{1.927785}%
\vRa{146.880742}{129.557164}{0.871695}%
\vSc{145.427786}{149.250000}{-63.434949}{11.218112}%
\vRa{151.300687}{137.874575}{0.247149}%
\vRa{150.776637}{138.324575}{0.741448}%
\vRa{150.252586}{138.774575}{1.235746}%
\vRa{149.728535}{139.224575}{1.730045}%
\vRa{149.204485}{139.674575}{2.224344}%
\vRa{149.804509}{140.124575}{1.594568}%
\vRa{150.704509}{140.574575}{0.664816}%
\vSc{145.427786}{216.750000}{63.434949}{11.218112}%
\vRa{150.898050}{224.878654}{0.464876}%
\vRa{149.998050}{225.328654}{1.394628}%
\vRa{149.098050}{225.778654}{2.324380}%
\vRa{149.615840}{226.228654}{1.836342}%
}}%
{\color{vltTeal}\vlB{%
\vRa{150.139891}{226.678654}{1.342043}%
\vRa{150.663942}{227.128654}{0.847745}%
\vRa{151.187992}{227.578654}{0.353446}%
\vSc{145.400658}{233.625000}{71.565051}{4.059895}%
\vRa{147.100100}{235.919716}{0.657895}%
\vRa{145.750100}{236.369716}{1.973684}%
\vRa{146.120577}{236.819716}{1.568997}%
\vRa{146.514763}{237.269716}{1.140601}%
\vRa{146.908949}{237.719716}{0.712204}%
\vRa{147.303135}{238.169716}{0.283808}%
\vSc{145.389929}{250.500000}{75.963757}{1.940217}%
\vRa{145.796272}{251.663055}{0.865385}%
\vRa{146.016087}{252.113055}{0.576339}%
\vRa{146.352958}{252.563055}{0.170237}%
\vSc{162.333975}{132.375000}{-56.309932}{2.845843}%
\vRa{164.487509}{129.259362}{0.296224}%
\vRa{163.808342}{129.709362}{0.888672}%
\vRa{163.274328}{130.159362}{1.335967}%
\vRa{163.949328}{130.609362}{0.574248}%
\vSc{162.396447}{149.250000}{-45.000000}{5.634565}%
\vRa{167.244037}{144.205100}{0.458961}%
\vRa{166.142313}{144.655100}{1.376882}%
\vRa{165.040589}{145.105100}{2.294803}%
\vRa{165.127259}{145.555100}{2.024331}%
\vRa{165.577259}{146.005100}{1.390528}%
\vRa{166.027259}{146.455100}{0.756725}%
\vRa{166.477259}{146.905100}{0.122922}%
\vSc{162.526393}{166.125000}{-26.565051}{11.218112}%
\vRa{170.883823}{160.437287}{3.048395}%
\vRa{171.108823}{160.887287}{2.436982}%
\vRa{171.333823}{161.337287}{1.825569}%
\vRa{171.558823}{161.787287}{1.214156}%
}}%
{\color{vltTeal}\vlB{%
\vRa{171.783823}{162.237287}{0.602743}%
\vSc{162.750000}{183.000000}{0.000000}{15.032829}%
\vRa{176.282829}{181.740000}{0.535714}%
\vRa{176.282829}{182.190000}{1.607143}%
\vRa{176.282829}{182.640000}{2.678571}%
\vRa{176.282829}{183.090000}{2.250000}%
\vRa{176.282829}{183.540000}{1.178571}%
\vRa{176.282829}{183.990000}{0.107143}%
\vSc{162.526393}{199.875000}{26.565051}{11.218112}%
\vRa{171.893133}{203.094094}{0.305707}%
\vRa{171.668133}{203.544094}{0.917120}%
\vRa{171.443133}{203.994094}{1.528533}%
\vRa{171.218133}{204.444094}{2.139946}%
\vRa{170.993133}{204.894094}{2.751359}%
\vSc{162.396447}{216.750000}{45.000000}{5.634565}%
\vRa{166.339534}{218.782625}{0.316901}%
\vRa{165.889534}{219.232625}{0.950704}%
\vRa{165.439534}{219.682625}{1.584507}%
\vRa{164.989534}{220.132625}{2.218310}%
\vRa{165.377778}{220.582625}{2.013868}%
\vRa{166.479502}{221.032625}{1.095947}%
\vRa{167.581227}{221.482625}{0.178026}%
\vSc{162.333975}{233.625000}{56.309932}{2.845843}%
\vRa{164.120700}{234.826390}{0.380859}%
\vRa{163.445700}{235.276390}{1.142578}%
\vRa{163.635912}{235.726390}{1.039085}%
\vRa{164.315079}{236.176390}{0.446637}%
\vSc{179.271447}{132.375000}{-45.000000}{1.782948}%
\vRa{180.732999}{130.716139}{0.458961}%
\vRa{180.366354}{131.166139}{0.641802}%
\vRa{180.816354}{131.616139}{0.007999}%
\vSc{179.347650}{149.250000}{-33.690068}{2.845843}%
}}%
{\color{vltTeal}\vlB{%
\vRa{181.573070}{147.172908}{1.018488}%
\vRa{181.030462}{147.622908}{1.262936}%
\vRa{181.330462}{148.072908}{0.664777}%
\vRa{181.630462}{148.522908}{0.066617}%
\vSc{179.466886}{166.125000}{-18.434949}{4.059895}%
\vRa{181.994716}{164.224900}{2.681934}%
\vRa{182.144716}{164.674900}{2.018217}%
\vRa{182.294716}{165.124900}{1.354500}%
\vRa{182.444716}{165.574900}{0.690784}%
\vRa{182.594716}{166.024900}{0.027067}%
\vSc{179.625000}{183.000000}{0.000000}{4.660567}%
\vRa{182.813809}{181.763723}{0.535714}%
\vRa{182.813809}{182.213723}{1.607143}%
\vRa{182.813809}{182.663723}{2.678571}%
\vRa{182.813809}{183.113723}{2.137031}%
\vRa{182.813809}{183.563723}{1.065603}%
\vSc{179.466886}{199.875000}{18.434949}{4.059895}%
\vRa{182.525833}{199.731749}{0.331858}%
\vRa{182.375833}{200.181749}{0.995575}%
\vRa{182.225833}{200.631749}{1.659292}%
\vRa{182.075833}{201.081749}{2.323009}%
\vRa{181.925833}{201.531749}{0.235273}%
\vSc{179.347650}{216.750000}{33.690068}{2.845843}%
\vRa{181.513873}{217.201975}{0.299080}%
\vRa{181.213873}{217.651975}{0.897239}%
\vRa{180.913873}{218.101975}{1.495399}%
\vRa{182.480573}{218.551975}{0.226859}%
\vSc{179.271447}{233.625000}{45.000000}{1.782948}%
\vRa{180.597034}{234.153181}{0.316901}%
\vRa{180.168232}{234.603181}{0.929507}%
\vRa{181.269956}{235.053181}{0.011585}%
\vSc{196.378732}{166.125000}{-14.036243}{1.940217}%
}}%
{\color{vltTeal}\vlB{%
\vRa{197.719305}{165.303728}{1.226796}%
\vRa{197.831805}{165.753728}{0.513176}%
\vSc{196.500000}{183.000000}{0.000000}{2.119737}%
\vRa{197.950346}{182.437712}{0.535714}%
\vRa{197.950346}{182.887712}{1.070419}%
\vSc{196.378732}{199.875000}{14.036243}{1.940217}%
\vRa{197.856456}{199.697669}{0.356810}%
\vRa{197.743956}{200.147669}{1.070429}%
}}%
{\color{black}\vlB{%
\vSn{285.575000}{102.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,88.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.75$}}}%
{\color{black}\vlB{%
\vSn{339.575000}{102.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(340.00000,88.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1.5$}}}%
{\color{black}\vlB{%
\vSn{447.575000}{102.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(448.00000,88.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{102.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,102.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{183.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,183.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.8$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{264.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,264.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1.6$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{102.000000}{0.000000}{162.000000}%
\vSe{285.450000}{102.000000}{90.000000}{162.000000}%
}}%
{\color{black}\put(367.00000,68.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $s=r/\ell$}}}%
{\color{black}\put(286.00000,281.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $g$}}}%
{\color{vltTeal}\vlB{%
\vSv{285.111218}{250.795464}{-80.944045}{4.306409}%
\vSv{285.789923}{246.542734}{-80.594659}{4.147796}%
\vSv{286.468684}{242.450697}{-80.236450}{3.997016}%
\vSv{287.147505}{238.511574}{-79.869341}{3.853606}%
\vSv{287.826387}{234.718049}{-79.493261}{3.717137}%
\vSv{288.505334}{231.063235}{-79.108142}{3.587209}%
\vSv{289.184350}{227.540648}{-78.713925}{3.463450}%
\vSv{289.863436}{224.144173}{-78.310556}{3.345514}%
\vSv{290.542596}{220.868044}{-77.897987}{3.233078}%
\vSv{291.221833}{217.706818}{-77.476178}{3.125839}%
\vSv{291.901151}{214.655355}{-77.045096}{3.023517}%
\vSv{292.580551}{211.708797}{-76.604718}{2.925846}%
\vSv{293.260039}{208.862549}{-76.155027}{2.832581}%
\vSv{293.939617}{206.112264}{-75.696016}{2.743490}%
\vSv{294.619288}{203.453826}{-75.227688}{2.658358}%
\vSv{295.299055}{200.883335}{-74.750054}{2.576982}%
\vSv{295.978923}{198.397095}{-74.263138}{2.499170}%
\vSv{296.658893}{195.991600}{-73.766973}{2.424745}%
\vSv{297.338970}{193.663523}{-73.261603}{2.353537}%
\vSv{298.019157}{191.409706}{-72.747086}{2.285390}%
\vSv{298.699456}{189.227147}{-72.223488}{2.220155}%
\vSv{299.379872}{187.112994}{-71.690891}{2.157691}%
\vSv{300.060406}{185.064536}{-71.149388}{2.097866}%
\vSv{300.741063}{183.079190}{-70.599087}{2.040557}%
\vSv{301.421844}{181.154502}{-70.040106}{1.985645}%
\vSv{302.102753}{179.288131}{-69.472581}{1.933020}%
\vSv{302.783792}{177.477849}{-68.896658}{1.882577}%
\vSv{303.464963}{175.721532}{-68.312499}{1.834218}%
\vSv{304.146270}{174.017152}{-67.720281}{1.787848}%
\vSv{304.827714}{172.362778}{-67.120194}{1.743379}%
\vSv{305.509296}{170.756564}{-66.512442}{1.700726}%
\vSv{306.191019}{169.196749}{-65.897245}{1.659811}%
}}%
{\color{vltTeal}\vlB{%
\vSv{306.872884}{167.681649}{-65.274836}{1.620558}%
\vSv{307.554893}{166.209657}{-64.645463}{1.582894}%
\vSv{308.237046}{164.779234}{-64.009385}{1.546753}%
\vSv{308.919344}{163.388910}{-63.366879}{1.512069}%
\vSv{309.601787}{162.037279}{-62.718232}{1.478781}%
\vSv{310.284375}{160.722992}{-62.063745}{1.446831}%
\vSv{310.967109}{159.444761}{-61.403732}{1.416162}%
\vSv{311.649988}{158.201351}{-60.738516}{1.386722}%
\vSv{312.333011}{156.991578}{-60.068433}{1.358460}%
\vSv{313.016176}{155.814307}{-59.393831}{1.331328}%
\vSv{313.699483}{154.668450}{-58.715064}{1.305279}%
\vSv{314.382930}{153.552964}{-58.032498}{1.280271}%
\vSv{315.066514}{152.466848}{-57.346504}{1.256260}%
\vSv{315.750232}{151.409141}{-56.657463}{1.233208}%
\vSv{316.434083}{150.378920}{-55.965760}{1.211075}%
\vSv{317.118063}{149.375298}{-55.271785}{1.189824}%
\vSv{317.802169}{148.397425}{-54.575933}{1.169422}%
\vSv{318.486396}{147.444482}{-53.878601}{1.149833}%
\vSv{319.170742}{146.515681}{-53.180189}{1.131026}%
\vSv{319.855200}{145.610268}{-52.481097}{1.112970}%
\vSv{320.539768}{144.727513}{-51.781724}{1.095635}%
\vSv{321.224440}{143.866717}{-51.082467}{1.078992}%
\vSv{321.909212}{143.027206}{-50.383723}{1.063016}%
\vSv{322.594077}{142.208331}{-49.685883}{1.047678}%
\vSv{323.279030}{141.409468}{-48.989334}{1.032955}%
\vSv{323.964067}{140.630013}{-48.294458}{1.018821}%
\vSv{324.649180}{139.869388}{-47.601629}{1.005254}%
\vSv{325.334365}{139.127033}{-46.911213}{0.992232}%
\vSv{326.019616}{138.402410}{-46.223570}{0.979733}%
\vSv{326.704925}{137.694999}{-45.539049}{0.967736}%
\vSv{327.390288}{137.004299}{-44.857989}{0.956221}%
\vSv{328.075697}{136.329827}{-44.180717}{0.945170}%
}}%
{\color{vltTeal}\vlB{%
\vSv{328.761148}{135.671115}{-43.507551}{0.934564}%
\vSv{329.446633}{135.027714}{-42.838796}{0.924386}%
\vSv{330.132147}{134.399189}{-42.174744}{0.914618}%
\vSv{330.817684}{133.785120}{-41.515674}{0.905245}%
\vSv{331.503237}{133.185101}{-40.861853}{0.896250}%
\vSv{332.188800}{132.598740}{-40.213533}{0.887619}%
\vSv{332.874369}{132.025660}{-39.570953}{0.879336}%
\vSv{333.559937}{131.465494}{-38.934337}{0.871389}%
\vSv{334.245498}{130.917887}{-38.303898}{0.863763}%
\vSv{334.931048}{130.382499}{-37.679831}{0.856446}%
\vSv{335.616581}{129.858998}{-37.062318}{0.849425}%
\vSv{336.302092}{129.347064}{-36.451530}{0.842688}%
\vSv{336.987576}{128.846387}{-35.847620}{0.836224}%
\vSv{337.673029}{128.356668}{-35.250730}{0.830022}%
\vSv{338.358445}{127.877616}{-34.660988}{0.824071}%
\vSv{339.043822}{127.408951}{-34.078509}{0.818361}%
\vSv{339.729154}{126.950400}{-33.503394}{0.812882}%
\vSv{340.414438}{126.501700}{-32.935733}{0.807625}%
\vSv{341.099669}{126.062596}{-32.375603}{0.802581}%
\vSv{341.784846}{125.632841}{-31.823070}{0.797740}%
\vSv{342.469964}{125.212194}{-31.278188}{0.793096}%
\vSv{343.155020}{124.800424}{-30.741001}{0.788638}%
\vSv{343.840012}{124.397305}{-30.211540}{0.784361}%
\vSv{344.524937}{124.002619}{-29.689830}{0.780257}%
\vSv{345.209793}{123.616154}{-29.175882}{0.776318}%
\vSv{345.894576}{123.237705}{-28.669702}{0.772537}%
\vSv{346.579286}{122.867073}{-28.171285}{0.768909}%
\vSv{347.263920}{122.504064}{-27.680619}{0.765427}%
\vSv{347.948477}{122.148491}{-27.197682}{0.762084}%
\vSv{348.632955}{121.800171}{-26.722448}{0.758876}%
\vSv{349.317353}{121.458928}{-26.254881}{0.755796}%
\vSv{350.001669}{121.124590}{-25.794942}{0.752839}%
}}%
{\color{vltTeal}\vlB{%
\vSv{350.685903}{120.796991}{-25.342583}{0.750001}%
\vSv{351.370054}{120.475969}{-24.897753}{0.747276}%
\vSv{352.054121}{120.161365}{-24.460393}{0.744659}%
\vSv{352.738103}{119.853029}{-24.030442}{0.742147}%
\vSv{353.422000}{119.550810}{-23.607834}{0.739734}%
\vSv{354.105812}{119.254566}{-23.192497}{0.737417}%
\vSv{354.789538}{118.964155}{-22.784358}{0.735192}%
\vSv{355.473178}{118.679442}{-22.383339}{0.733055}%
\vSv{356.156733}{118.400293}{-21.989361}{0.731002}%
\vSv{356.840202}{118.126581}{-21.602340}{0.729030}%
\vSv{357.523585}{117.858179}{-21.222191}{0.727136}%
\vSv{358.206884}{117.594966}{-20.848826}{0.725316}%
\vSv{358.890097}{117.336824}{-20.482156}{0.723567}%
\vSv{359.573226}{117.083636}{-20.122091}{0.721887}%
\vSv{360.256270}{116.835292}{-19.768538}{0.720272}%
\vSv{360.939232}{116.591680}{-19.421403}{0.718721}%
\vSv{361.622110}{116.352696}{-19.080593}{0.717229}%
\vSv{362.304906}{116.118235}{-18.746013}{0.715795}%
\vSv{362.987621}{115.888198}{-18.417567}{0.714417}%
\vSv{363.670254}{115.662485}{-18.095159}{0.713092}%
\vSv{364.352808}{115.441001}{-17.778693}{0.711819}%
\vSv{365.035282}{115.223653}{-17.468073}{0.710594}%
\vSv{365.717679}{115.010351}{-17.163203}{0.709416}%
\vSv{366.399997}{114.801007}{-16.863987}{0.708283}%
\vSv{367.082239}{114.595533}{-16.570330}{0.707194}%
\vSv{367.764406}{114.393847}{-16.282136}{0.706146}%
\vSv{368.446497}{114.195867}{-15.999311}{0.705138}%
\vSv{369.128515}{114.001513}{-15.721760}{0.704168}%
\vSv{369.810461}{113.810707}{-15.449391}{0.703235}%
\vSv{370.492334}{113.623374}{-15.182111}{0.702337}%
\vSv{371.174137}{113.439441}{-14.919828}{0.701473}%
\vSv{371.855870}{113.258834}{-14.662451}{0.700641}%
}}%
{\color{vltTeal}\vlB{%
\vSv{372.537535}{113.081485}{-14.409891}{0.699841}%
\vSv{373.219132}{112.907325}{-14.162058}{0.699071}%
\vSv{373.900662}{112.736287}{-13.918866}{0.698329}%
\vSv{374.582127}{112.568305}{-13.680226}{0.697615}%
\vSv{375.263527}{112.403317}{-13.446055}{0.696928}%
\vSv{375.944863}{112.241261}{-13.216266}{0.696266}%
\vSv{376.626137}{112.082075}{-12.990778}{0.695628}%
\vSv{377.307350}{111.925702}{-12.769508}{0.695014}%
\vSv{377.988502}{111.772084}{-12.552374}{0.694423}%
\vSv{378.669594}{111.621164}{-12.339299}{0.693853}%
\vSv{379.350628}{111.472887}{-12.130202}{0.693304}%
\vSv{380.031605}{111.327200}{-11.925008}{0.692775}%
\vSv{380.712525}{111.184051}{-11.723640}{0.692266}%
\vSv{381.393390}{111.043389}{-11.526023}{0.691775}%
\vSv{382.074200}{110.905163}{-11.332085}{0.691301}%
\vSv{382.754957}{110.769326}{-11.141754}{0.690845}%
\vSv{383.435661}{110.635829}{-10.954958}{0.690406}%
\vSv{384.116313}{110.504626}{-10.771628}{0.689982}%
\vSv{384.796915}{110.375672}{-10.591696}{0.689573}%
\vSv{385.477467}{110.248922}{-10.415095}{0.689179}%
\vSv{386.157970}{110.124334}{-10.241758}{0.688799}%
\vSv{386.838425}{110.001864}{-10.071622}{0.688433}%
\vSv{387.518832}{109.881471}{-9.904624}{0.688080}%
\vSv{388.199194}{109.763116}{-9.740700}{0.687739}%
\vSv{388.879510}{109.646757}{-9.579790}{0.687410}%
\vSv{389.559781}{109.532358}{-9.421834}{0.687093}%
\vSv{390.240009}{109.419879}{-9.266774}{0.686787}%
\vSv{390.920194}{109.309285}{-9.114551}{0.686492}%
\vSv{391.600336}{109.200539}{-8.965111}{0.686207}%
\vSv{392.280437}{109.093605}{-8.818397}{0.685933}%
\vSv{392.960498}{108.988449}{-8.674355}{0.685667}%
\vSv{393.640519}{108.885038}{-8.532933}{0.685411}%
}}%
{\color{vltTeal}\vlB{%
\vSv{394.320500}{108.783338}{-8.394077}{0.685164}%
\vSv{395.000443}{108.683317}{-8.257739}{0.684926}%
\vSv{395.680349}{108.584944}{-8.123866}{0.684695}%
\vSv{396.360218}{108.488187}{-7.992412}{0.684473}%
\vSv{397.040050}{108.393017}{-7.863327}{0.684258}%
\vSv{397.719847}{108.299403}{-7.736565}{0.684051}%
\vSv{398.399610}{108.207317}{-7.612079}{0.683851}%
\vSv{399.079338}{108.116731}{-7.489826}{0.683657}%
\vSv{399.759032}{108.027616}{-7.369761}{0.683470}%
\vSv{400.438694}{107.939946}{-7.251840}{0.683290}%
\vSv{401.118323}{107.853693}{-7.136021}{0.683116}%
\vSv{401.797920}{107.768833}{-7.022264}{0.682947}%
\vSv{402.477487}{107.685339}{-6.910527}{0.682785}%
\vSv{403.157023}{107.603187}{-6.800771}{0.682627}%
\vSv{403.836529}{107.522352}{-6.692957}{0.682475}%
\vSv{404.516006}{107.442811}{-6.587047}{0.682329}%
\vSv{405.195454}{107.364539}{-6.483003}{0.682187}%
\vSv{405.874873}{107.287515}{-6.380790}{0.682049}%
\vSv{406.554265}{107.211714}{-6.280372}{0.681917}%
\vSv{407.233630}{107.137117}{-6.181713}{0.681789}%
\vSv{407.912968}{107.063701}{-6.084779}{0.681665}%
\vSv{408.592280}{106.991444}{-5.989538}{0.681545}%
\vSv{409.271567}{106.920327}{-5.895955}{0.681429}%
\vSv{409.950828}{106.850329}{-5.804000}{0.681317}%
\vSv{410.630064}{106.781431}{-5.713640}{0.681209}%
\vSv{411.309277}{106.713612}{-5.624845}{0.681104}%
\vSv{411.988465}{106.646854}{-5.537584}{0.681002}%
\vSv{412.667630}{106.581138}{-5.451829}{0.680904}%
\vSv{413.346772}{106.516446}{-5.367550}{0.680810}%
\vSv{414.025892}{106.452760}{-5.284718}{0.680718}%
\vSv{414.704990}{106.390062}{-5.203308}{0.680629}%
\vSv{415.384066}{106.328336}{-5.123290}{0.680543}%
}}%
{\color{vltTeal}\vlB{%
\vSv{416.063121}{106.267564}{-5.044639}{0.680460}%
\vSv{416.742155}{106.207730}{-4.967328}{0.680380}%
\vSv{417.421168}{106.148818}{-4.891333}{0.680302}%
\vSv{418.100162}{106.090811}{-4.816628}{0.680226}%
\vSv{418.779136}{106.033694}{-4.743189}{0.680154}%
\vSv{419.458090}{105.977453}{-4.670992}{0.680083}%
\vSv{420.137026}{105.922071}{-4.600013}{0.680015}%
\vSv{420.815943}{105.867534}{-4.530230}{0.679949}%
\vSv{421.494841}{105.813828}{-4.461620}{0.679885}%
\vSv{422.173722}{105.760939}{-4.394162}{0.679823}%
\vSv{422.852585}{105.708853}{-4.327833}{0.679763}%
\vSv{423.531431}{105.657556}{-4.262613}{0.679704}%
\vSv{424.210260}{105.607035}{-4.198481}{0.679648}%
\vSv{424.889072}{105.557277}{-4.135416}{0.679594}%
\vSv{425.567868}{105.508268}{-4.073400}{0.679541}%
\vSv{426.246648}{105.459998}{-4.012412}{0.679490}%
\vSv{426.925412}{105.412452}{-3.952434}{0.679440}%
\vSv{427.604161}{105.365619}{-3.893446}{0.679392}%
\vSv{428.282894}{105.319488}{-3.835431}{0.679346}%
\vSv{428.961613}{105.274046}{-3.778372}{0.679301}%
\vSv{429.640317}{105.229282}{-3.722249}{0.679257}%
\vSv{430.319007}{105.185184}{-3.667047}{0.679215}%
\vSv{430.997682}{105.141743}{-3.612748}{0.679174}%
\vSv{431.676344}{105.098947}{-3.559336}{0.679134}%
\vSv{432.354992}{105.056784}{-3.506795}{0.679096}%
\vSv{433.033626}{105.015246}{-3.455109}{0.679059}%
\vSv{433.712248}{104.974322}{-3.404262}{0.679022}%
\vSv{434.390856}{104.934001}{-3.354240}{0.678987}%
\vSv{435.069452}{104.894274}{-3.305028}{0.678954}%
\vSv{435.748036}{104.855131}{-3.256610}{0.678921}%
\vSv{436.426607}{104.816563}{-3.208973}{0.678889}%
\vSv{437.105167}{104.778560}{-3.162103}{0.678858}%
}}%
{\color{vltTeal}\vlB{%
\vSv{437.783714}{104.741114}{-3.115986}{0.678828}%
\vSv{438.462250}{104.704214}{-3.070608}{0.678799}%
\vSv{439.140775}{104.667854}{-3.025956}{0.678771}%
\vSv{439.819288}{104.632022}{-2.982018}{0.678743}%
\vSv{440.497791}{104.596712}{-2.938781}{0.678717}%
\vSv{441.176283}{104.561915}{-2.896232}{0.678691}%
\vSv{441.854764}{104.527623}{-2.854360}{0.678666}%
\vSv{442.533235}{104.493827}{-2.813151}{0.678642}%
\vSv{443.211695}{104.460520}{-2.772596}{0.678619}%
\vSv{443.890146}{104.427694}{-2.732681}{0.678596}%
\vSv{444.568586}{104.395341}{-2.693396}{0.678574}%
\vSv{445.247017}{104.363454}{-2.654730}{0.678553}%
\vSv{445.925439}{104.332025}{-2.616673}{0.678532}%
\vSv{446.603851}{104.301048}{-2.579212}{0.678512}%
\vSv{447.282254}{104.270514}{-2.542339}{0.678492}%
}}%
{\color{black}\put(119.00000,52.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont one common vector gain: 0.25}}}%
{\color{black}\put(355.00000,52.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $g=e^{-s}(1+s)/s^2$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{33.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,15.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $V_{\rm scr}=Ae^{-r/\ell}/r,\quad A>0,\quad |\vct F|=(A/\ell^2)g$}}}%
\end{picture}%


==> vlt-figures/figure-027.tex <==
\begin{picture}(470,320)%
{\color{black}\put(119.00000,303.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Hamiltonian phase flow}}}%
{\color{black}\put(355.00000,303.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} One orbit in time}}}%
{\color{black}\vlB{%
\vSn{61.075000}{104.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(61.50000,90.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1.5$}}}%
{\color{black}\vlB{%
\vSn{128.575000}{104.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(129.00000,90.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{196.075000}{104.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(196.50000,90.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1.5$}}}%
{\color{black}\vlB{%
\vSn{45.000000}{117.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,117.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1.5$}}}%
{\color{black}\vlB{%
\vSn{45.000000}{185.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,185.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{45.000000}{252.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,252.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1.5$}}}%
{\color{black}\vlB{%
\vSe{48.000000}{104.000000}{0.000000}{162.000000}%
\vSe{47.450000}{104.000000}{90.000000}{162.000000}%
}}%
{\color{black}\put(129.00000,70.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $X$}}}%
{\color{black}\put(48.00000,283.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $P$}}}%
{\color{black!32}\vlB{%
\vSd{151.153662}{185.000000}{91.250000}{0.981670}%
\vSd{151.090077}{185.981436}{93.750000}{0.981670}%
\vSd{150.984441}{186.961004}{96.250000}{0.981670}%
\vSd{150.836957}{187.936839}{98.750000}{0.981670}%
\vSd{150.647905}{188.907084}{101.250000}{0.981670}%
\vSd{150.417645}{189.869891}{103.750000}{0.981670}%
\vSd{150.146615}{190.823429}{106.250000}{0.981670}%
\vSd{149.835332}{191.765880}{108.750000}{0.981670}%
\vSd{149.484387}{192.695453}{111.250000}{0.981670}%
\vSd{149.094449}{193.610377}{113.750000}{0.981670}%
\vSd{148.666260}{194.508911}{116.250000}{0.981670}%
\vSd{148.200635}{195.389344}{118.750000}{0.981670}%
\vSd{147.698461}{196.250000}{121.250000}{0.981670}%
\vSd{147.160693}{197.089241}{123.750000}{0.981670}%
\vSd{146.588356}{197.905470}{126.250000}{0.981670}%
\vSd{145.982538}{198.697132}{128.750000}{0.981670}%
\vSd{145.344392}{199.462721}{131.250000}{0.981670}%
\vSd{144.675134}{200.200780}{133.750000}{0.981670}%
\vSd{143.976038}{200.909903}{136.250000}{0.981670}%
\vSd{143.248434}{201.588740}{138.750000}{0.981670}%
\vSd{142.493707}{202.236000}{141.250000}{0.981670}%
\vSd{141.713294}{202.850450}{143.750000}{0.981670}%
\vSd{140.908681}{203.430921}{146.250000}{0.981670}%
\vSd{140.081399}{203.976308}{148.750000}{0.981670}%
\vSd{139.233022}{204.485572}{151.250000}{0.981670}%
\vSd{138.365167}{204.957744}{153.750000}{0.981670}%
\vSd{137.479485}{205.391925}{156.250000}{0.981670}%
\vSd{136.577661}{205.787289}{158.750000}{0.981670}%
\vSd{135.661413}{206.143084}{161.250000}{0.981670}%
\vSd{134.732484}{206.458631}{163.750000}{0.981670}%
\vSd{133.792643}{206.733331}{166.250000}{0.981670}%
\vSd{132.843680}{206.966660}{168.750000}{0.981670}%
}}%
{\color{black!32}\vlB{%
\vSd{131.887399}{207.158174}{171.250000}{0.981670}%
\vSd{130.925622}{207.307509}{173.750000}{0.981670}%
\vSd{129.960180}{207.414381}{176.250000}{0.981670}%
\vSd{128.992910}{207.478585}{178.750000}{0.981670}%
\vSd{128.011474}{207.500000}{-178.750000}{0.981670}%
\vSd{127.017740}{207.478585}{-176.250000}{0.981670}%
\vSd{126.027779}{207.414381}{-173.750000}{0.981670}%
\vSd{125.043476}{207.307509}{-171.250000}{0.981670}%
\vSd{124.066704}{207.158174}{-168.750000}{0.981670}%
\vSd{123.099324}{206.966660}{-166.250000}{0.981670}%
\vSd{122.143175}{206.733331}{-163.750000}{0.981670}%
\vSd{121.200079}{206.458631}{-161.250000}{0.981670}%
\vSd{120.271830}{206.143084}{-158.750000}{0.981670}%
\vSd{119.360196}{205.787289}{-156.250000}{0.981670}%
\vSd{118.466912}{205.391925}{-153.750000}{0.981670}%
\vSd{117.593679}{204.957744}{-151.250000}{0.981670}%
\vSd{116.742158}{204.485572}{-148.750000}{0.981670}%
\vSd{115.913970}{203.976308}{-146.250000}{0.981670}%
\vSd{115.110692}{203.430921}{-143.750000}{0.981670}%
\vSd{114.333854}{202.850450}{-141.250000}{0.981670}%
\vSd{113.584933}{202.236000}{-138.750000}{0.981670}%
\vSd{112.865356}{201.588740}{-136.250000}{0.981670}%
\vSd{112.176492}{200.909903}{-133.750000}{0.981670}%
\vSd{111.519652}{200.200780}{-131.250000}{0.981670}%
\vSd{110.896087}{199.462721}{-128.750000}{0.981670}%
\vSd{110.306985}{198.697132}{-126.250000}{0.981670}%
\vSd{109.753465}{197.905470}{-123.750000}{0.981670}%
\vSd{109.236582}{197.089241}{-121.250000}{0.981670}%
\vSd{108.757320}{196.250000}{-118.750000}{0.981670}%
\vSd{108.316591}{195.389344}{-116.250000}{0.981670}%
\vSd{107.915234}{194.508911}{-113.750000}{0.981670}%
\vSd{107.554013}{193.610377}{-111.250000}{0.981670}%
}}%
{\color{black!32}\vlB{%
\vSd{107.233616}{192.695453}{-108.750000}{0.981670}%
\vSd{106.954653}{191.765880}{-106.250000}{0.981670}%
\vSd{106.717654}{190.823429}{-103.750000}{0.981670}%
\vSd{106.523070}{189.869891}{-101.250000}{0.981670}%
\vSd{106.371273}{188.907084}{-98.750000}{0.981670}%
\vSd{106.262551}{187.936839}{-96.250000}{0.981670}%
\vSd{106.197111}{186.961004}{-93.750000}{0.981670}%
\vSd{106.175077}{185.981436}{-91.250000}{0.981670}%
\vSd{106.175077}{185.000000}{-88.750000}{0.981670}%
\vSd{106.197111}{184.018564}{-86.250000}{0.981670}%
\vSd{106.262551}{183.038996}{-83.750000}{0.981670}%
\vSd{106.371273}{182.063161}{-81.250000}{0.981670}%
\vSd{106.523070}{181.092916}{-78.750000}{0.981670}%
\vSd{106.717654}{180.130109}{-76.250000}{0.981670}%
\vSd{106.954653}{179.176571}{-73.750000}{0.981670}%
\vSd{107.233616}{178.234120}{-71.250000}{0.981670}%
\vSd{107.554013}{177.304547}{-68.750000}{0.981670}%
\vSd{107.915234}{176.389623}{-66.250000}{0.981670}%
\vSd{108.316591}{175.491089}{-63.750000}{0.981670}%
\vSd{108.757320}{174.610656}{-61.250000}{0.981670}%
\vSd{109.236582}{173.750000}{-58.750000}{0.981670}%
\vSd{109.753465}{172.910759}{-56.250000}{0.981670}%
\vSd{110.306985}{172.094530}{-53.750000}{0.981670}%
\vSd{110.896087}{171.302868}{-51.250000}{0.981670}%
\vSd{111.519652}{170.537279}{-48.750000}{0.981670}%
\vSd{112.176492}{169.799220}{-46.250000}{0.981670}%
\vSd{112.865356}{169.090097}{-43.750000}{0.981670}%
\vSd{113.584933}{168.411260}{-41.250000}{0.981670}%
\vSd{114.333854}{167.764000}{-38.750000}{0.981670}%
\vSd{115.110692}{167.149550}{-36.250000}{0.981670}%
\vSd{115.913970}{166.569079}{-33.750000}{0.981670}%
\vSd{116.742158}{166.023692}{-31.250000}{0.981670}%
}}%
{\color{black!32}\vlB{%
\vSd{117.593679}{165.514428}{-28.750000}{0.981670}%
\vSd{118.466912}{165.042256}{-26.250000}{0.981670}%
\vSd{119.360196}{164.608075}{-23.750000}{0.981670}%
\vSd{120.271830}{164.212711}{-21.250000}{0.981670}%
\vSd{121.200079}{163.856916}{-18.750000}{0.981670}%
\vSd{122.143175}{163.541369}{-16.250000}{0.981670}%
\vSd{123.099324}{163.266669}{-13.750000}{0.981670}%
\vSd{124.066704}{163.033340}{-11.250000}{0.981670}%
\vSd{125.043476}{162.841826}{-8.750000}{0.981670}%
\vSd{126.027779}{162.692491}{-6.250000}{0.981670}%
\vSd{127.017740}{162.585619}{-3.750000}{0.981670}%
\vSd{128.011474}{162.521415}{-1.250000}{0.981670}%
\vSd{128.992910}{162.500000}{1.250000}{0.981670}%
\vSd{129.960180}{162.521415}{3.750000}{0.981670}%
\vSd{130.925622}{162.585619}{6.250000}{0.981670}%
\vSd{131.887399}{162.692491}{8.750000}{0.981670}%
\vSd{132.843680}{162.841826}{11.250000}{0.981670}%
\vSd{133.792643}{163.033340}{13.750000}{0.981670}%
\vSd{134.732484}{163.266669}{16.250000}{0.981670}%
\vSd{135.661413}{163.541369}{18.750000}{0.981670}%
\vSd{136.577661}{163.856916}{21.250000}{0.981670}%
\vSd{137.479485}{164.212711}{23.750000}{0.981670}%
\vSd{138.365167}{164.608075}{26.250000}{0.981670}%
\vSd{139.233022}{165.042256}{28.750000}{0.981670}%
\vSd{140.081399}{165.514428}{31.250000}{0.981670}%
\vSd{140.908681}{166.023692}{33.750000}{0.981670}%
\vSd{141.713294}{166.569079}{36.250000}{0.981670}%
\vSd{142.493707}{167.149550}{38.750000}{0.981670}%
\vSd{143.248434}{167.764000}{41.250000}{0.981670}%
\vSd{143.976038}{168.411260}{43.750000}{0.981670}%
\vSd{144.675134}{169.090097}{46.250000}{0.981670}%
\vSd{145.344392}{169.799220}{48.750000}{0.981670}%
}}%
{\color{black!32}\vlB{%
\vSd{145.982538}{170.537279}{51.250000}{0.981670}%
\vSd{146.588356}{171.302868}{53.750000}{0.981670}%
\vSd{147.160693}{172.094530}{56.250000}{0.981670}%
\vSd{147.698461}{172.910759}{58.750000}{0.981670}%
\vSd{148.200635}{173.750000}{61.250000}{0.981670}%
\vSd{148.666260}{174.610656}{63.750000}{0.981670}%
\vSd{149.094449}{175.491089}{66.250000}{0.981670}%
\vSd{149.484387}{176.389623}{68.750000}{0.981670}%
\vSd{149.835332}{177.304547}{71.250000}{0.981670}%
\vSd{150.146615}{178.234120}{73.750000}{0.981670}%
\vSd{150.417645}{179.176571}{76.250000}{0.981670}%
\vSd{150.647905}{180.130109}{78.750000}{0.981670}%
\vSd{150.836957}{181.092916}{81.250000}{0.981670}%
\vSd{150.984441}{182.063161}{83.750000}{0.981670}%
\vSd{151.090077}{183.038996}{86.250000}{0.981670}%
\vSd{151.153662}{184.018564}{88.750000}{0.981670}%
\vSd{173.632247}{185.000000}{91.250000}{1.963340}%
\vSd{173.504457}{186.962872}{93.750000}{1.963340}%
\vSd{173.291950}{188.922008}{96.250000}{1.963340}%
\vSd{172.995131}{190.873679}{98.750000}{1.963340}%
\vSd{172.614565}{192.814168}{101.250000}{1.963340}%
\vSd{172.150976}{194.739783}{103.750000}{1.963340}%
\vSd{171.605247}{196.646857}{106.250000}{1.963340}%
\vSd{170.978416}{198.531761}{108.750000}{1.963340}%
\vSd{170.271676}{200.390906}{111.250000}{1.963340}%
\vSd{169.486374}{202.220754}{113.750000}{1.963340}%
\vSd{168.624004}{204.017822}{116.250000}{1.963340}%
\vSd{167.686207}{205.778688}{118.750000}{1.963340}%
\vSd{166.674769}{207.500000}{121.250000}{1.963340}%
\vSd{165.591614}{209.178482}{123.750000}{1.963340}%
\vSd{164.438806}{210.810940}{126.250000}{1.963340}%
\vSd{163.218537}{212.394264}{128.750000}{1.963340}%
}}%
{\color{black!32}\vlB{%
\vSd{161.933132}{213.925442}{131.250000}{1.963340}%
\vSd{160.585037}{215.401559}{133.750000}{1.963340}%
\vSd{159.176818}{216.819805}{136.250000}{1.963340}%
\vSd{157.711155}{218.177480}{138.750000}{1.963340}%
\vSd{156.190839}{219.472000}{141.250000}{1.963340}%
\vSd{154.618764}{220.700900}{143.750000}{1.963340}%
\vSd{152.997922}{221.861842}{146.250000}{1.963340}%
\vSd{151.331399}{222.952615}{148.750000}{1.963340}%
\vSd{149.622366}{223.971143}{151.250000}{1.963340}%
\vSd{147.874078}{224.915487}{153.750000}{1.963340}%
\vSd{146.089862}{225.783850}{156.250000}{1.963340}%
\vSd{144.273114}{226.574579}{158.750000}{1.963340}%
\vSd{142.427293}{227.286168}{161.250000}{1.963340}%
\vSd{140.555913}{227.917263}{163.750000}{1.963340}%
\vSd{138.662535}{228.466662}{166.250000}{1.963340}%
\vSd{136.750764}{228.933320}{168.750000}{1.963340}%
\vSd{134.824239}{229.316349}{171.250000}{1.963340}%
\vSd{132.886627}{229.615019}{173.750000}{1.963340}%
\vSd{130.941616}{229.828761}{176.250000}{1.963340}%
\vSd{128.992910}{229.957170}{178.750000}{1.963340}%
\vSd{127.030038}{230.000000}{-178.750000}{1.963340}%
\vSd{125.056736}{229.957170}{-176.250000}{1.963340}%
\vSd{123.090940}{229.828761}{-173.750000}{1.963340}%
\vSd{121.136392}{229.615019}{-171.250000}{1.963340}%
\vSd{119.196813}{229.316349}{-168.750000}{1.963340}%
\vSd{117.275895}{228.933320}{-166.250000}{1.963340}%
\vSd{115.377295}{228.466662}{-163.750000}{1.963340}%
\vSd{113.504626}{227.917263}{-161.250000}{1.963340}%
\vSd{111.661453}{227.286168}{-158.750000}{1.963340}%
\vSd{109.851286}{226.574579}{-156.250000}{1.963340}%
\vSd{108.077569}{225.783850}{-153.750000}{1.963340}%
\vSd{106.343679}{224.915487}{-151.250000}{1.963340}%
}}%
{\color{black!32}\vlB{%
\vSd{104.652916}{223.971143}{-148.750000}{1.963340}%
\vSd{103.008500}{222.952615}{-146.250000}{1.963340}%
\vSd{101.413560}{221.861842}{-143.750000}{1.963340}%
\vSd{99.871132}{220.700900}{-141.250000}{1.963340}%
\vSd{98.384153}{219.472000}{-138.750000}{1.963340}%
\vSd{96.955453}{218.177480}{-136.250000}{1.963340}%
\vSd{95.587752}{216.819805}{-133.750000}{1.963340}%
\vSd{94.283652}{215.401559}{-131.250000}{1.963340}%
\vSd{93.045637}{213.925442}{-128.750000}{1.963340}%
\vSd{91.876064}{212.394264}{-126.250000}{1.963340}%
\vSd{90.777157}{210.810940}{-123.750000}{1.963340}%
\vSd{89.751010}{209.178482}{-121.250000}{1.963340}%
\vSd{88.799576}{207.500000}{-118.750000}{1.963340}%
\vSd{87.924666}{205.778688}{-116.250000}{1.963340}%
\vSd{87.127945}{204.017822}{-113.750000}{1.963340}%
\vSd{86.410930}{202.220754}{-111.250000}{1.963340}%
\vSd{85.774985}{200.390906}{-108.750000}{1.963340}%
\vSd{85.221322}{198.531761}{-106.250000}{1.963340}%
\vSd{84.750994}{196.646857}{-103.750000}{1.963340}%
\vSd{84.364896}{194.739783}{-101.250000}{1.963340}%
\vSd{84.063764}{192.814168}{-98.750000}{1.963340}%
\vSd{83.848170}{190.873679}{-96.250000}{1.963340}%
\vSd{83.718526}{188.922008}{-93.750000}{1.963340}%
\vSd{83.675077}{186.962872}{-91.250000}{1.963340}%
\vSd{83.675077}{185.000000}{-88.750000}{1.963340}%
\vSd{83.718526}{183.037128}{-86.250000}{1.963340}%
\vSd{83.848170}{181.077992}{-83.750000}{1.963340}%
\vSd{84.063764}{179.126321}{-81.250000}{1.963340}%
\vSd{84.364896}{177.185832}{-78.750000}{1.963340}%
\vSd{84.750994}{175.260217}{-76.250000}{1.963340}%
\vSd{85.221322}{173.353143}{-73.750000}{1.963340}%
\vSd{85.774985}{171.468239}{-71.250000}{1.963340}%
}}%
{\color{black!32}\vlB{%
\vSd{86.410930}{169.609094}{-68.750000}{1.963340}%
\vSd{87.127945}{167.779246}{-66.250000}{1.963340}%
\vSd{87.924666}{165.982178}{-63.750000}{1.963340}%
\vSd{88.799576}{164.221312}{-61.250000}{1.963340}%
\vSd{89.751010}{162.500000}{-58.750000}{1.963340}%
\vSd{90.777157}{160.821518}{-56.250000}{1.963340}%
\vSd{91.876064}{159.189060}{-53.750000}{1.963340}%
\vSd{93.045637}{157.605736}{-51.250000}{1.963340}%
\vSd{94.283652}{156.074558}{-48.750000}{1.963340}%
\vSd{95.587752}{154.598441}{-46.250000}{1.963340}%
\vSd{96.955453}{153.180195}{-43.750000}{1.963340}%
\vSd{98.384153}{151.822520}{-41.250000}{1.963340}%
\vSd{99.871132}{150.528000}{-38.750000}{1.963340}%
\vSd{101.413560}{149.299100}{-36.250000}{1.963340}%
\vSd{103.008500}{148.138158}{-33.750000}{1.963340}%
\vSd{104.652916}{147.047385}{-31.250000}{1.963340}%
\vSd{106.343679}{146.028857}{-28.750000}{1.963340}%
\vSd{108.077569}{145.084513}{-26.250000}{1.963340}%
\vSd{109.851286}{144.216150}{-23.750000}{1.963340}%
\vSd{111.661453}{143.425421}{-21.250000}{1.963340}%
\vSd{113.504626}{142.713832}{-18.750000}{1.963340}%
\vSd{115.377295}{142.082737}{-16.250000}{1.963340}%
\vSd{117.275895}{141.533338}{-13.750000}{1.963340}%
\vSd{119.196813}{141.066680}{-11.250000}{1.963340}%
\vSd{121.136392}{140.683651}{-8.750000}{1.963340}%
\vSd{123.090940}{140.384981}{-6.250000}{1.963340}%
\vSd{125.056736}{140.171239}{-3.750000}{1.963340}%
\vSd{127.030038}{140.042830}{-1.250000}{1.963340}%
\vSd{128.992910}{140.000000}{1.250000}{1.963340}%
\vSd{130.941616}{140.042830}{3.750000}{1.963340}%
\vSd{132.886627}{140.171239}{6.250000}{1.963340}%
\vSd{134.824239}{140.384981}{8.750000}{1.963340}%
}}%
{\color{black!32}\vlB{%
\vSd{136.750764}{140.683651}{11.250000}{1.963340}%
\vSd{138.662535}{141.066680}{13.750000}{1.963340}%
\vSd{140.555913}{141.533338}{16.250000}{1.963340}%
\vSd{142.427293}{142.082737}{18.750000}{1.963340}%
\vSd{144.273114}{142.713832}{21.250000}{1.963340}%
\vSd{146.089862}{143.425421}{23.750000}{1.963340}%
\vSd{147.874078}{144.216150}{26.250000}{1.963340}%
\vSd{149.622366}{145.084513}{28.750000}{1.963340}%
\vSd{151.331399}{146.028857}{31.250000}{1.963340}%
\vSd{152.997922}{147.047385}{33.750000}{1.963340}%
\vSd{154.618764}{148.138158}{36.250000}{1.963340}%
\vSd{156.190839}{149.299100}{38.750000}{1.963340}%
\vSd{157.711155}{150.528000}{41.250000}{1.963340}%
\vSd{159.176818}{151.822520}{43.750000}{1.963340}%
\vSd{160.585037}{153.180195}{46.250000}{1.963340}%
\vSd{161.933132}{154.598441}{48.750000}{1.963340}%
\vSd{163.218537}{156.074558}{51.250000}{1.963340}%
\vSd{164.438806}{157.605736}{53.750000}{1.963340}%
\vSd{165.591614}{159.189060}{56.250000}{1.963340}%
\vSd{166.674769}{160.821518}{58.750000}{1.963340}%
\vSd{167.686207}{162.500000}{61.250000}{1.963340}%
\vSd{168.624004}{164.221312}{63.750000}{1.963340}%
\vSd{169.486374}{165.982178}{66.250000}{1.963340}%
\vSd{170.271676}{167.779246}{68.750000}{1.963340}%
\vSd{170.978416}{169.609094}{71.250000}{1.963340}%
\vSd{171.605247}{171.468239}{73.750000}{1.963340}%
\vSd{172.150976}{173.353143}{76.250000}{1.963340}%
\vSd{172.614565}{175.260217}{78.750000}{1.963340}%
\vSd{172.995131}{177.185832}{81.250000}{1.963340}%
\vSd{173.291950}{179.126321}{83.750000}{1.963340}%
\vSd{173.504457}{181.077992}{86.250000}{1.963340}%
\vSd{173.632247}{183.037128}{88.750000}{1.963340}%
}}%
{\color{black!32}\vlB{%
\vSd{196.110832}{185.000000}{91.250000}{2.945009}%
\vSd{195.918838}{187.944309}{93.750000}{2.945009}%
\vSd{195.599460}{190.883013}{96.250000}{2.945009}%
\vSd{195.153306}{193.810518}{98.750000}{2.945009}%
\vSd{194.581225}{196.721252}{101.250000}{2.945009}%
\vSd{193.884307}{199.609674}{103.750000}{2.945009}%
\vSd{193.063878}{202.470286}{106.250000}{2.945009}%
\vSd{192.121500}{205.297641}{108.750000}{2.945009}%
\vSd{191.058966}{208.086360}{111.250000}{2.945009}%
\vSd{189.878299}{210.831132}{113.750000}{2.945009}%
\vSd{188.581748}{213.526733}{116.250000}{2.945009}%
\vSd{187.171779}{216.168031}{118.750000}{2.945009}%
\vSd{185.651076}{218.750000}{121.250000}{2.945009}%
\vSd{184.022535}{221.267724}{123.750000}{2.945009}%
\vSd{182.289256}{223.716409}{126.250000}{2.945009}%
\vSd{180.454537}{226.091396}{128.750000}{2.945009}%
\vSd{178.521872}{228.388164}{131.250000}{2.945009}%
\vSd{176.494939}{230.602339}{133.750000}{2.945009}%
\vSd{174.377597}{232.729708}{136.250000}{2.945009}%
\vSd{172.173876}{234.766220}{138.750000}{2.945009}%
\vSd{169.887971}{236.708000}{141.250000}{2.945009}%
\vSd{167.524234}{238.551350}{143.750000}{2.945009}%
\vSd{165.087163}{240.292763}{146.250000}{2.945009}%
\vSd{162.581399}{241.928923}{148.750000}{2.945009}%
\vSd{160.011710}{243.456715}{151.250000}{2.945009}%
\vSd{157.382989}{244.873231}{153.750000}{2.945009}%
\vSd{154.700239}{246.175776}{156.250000}{2.945009}%
\vSd{151.968567}{247.361868}{158.750000}{2.945009}%
\vSd{149.193174}{248.429252}{161.250000}{2.945009}%
\vSd{146.379341}{249.375894}{163.750000}{2.945009}%
\vSd{143.532426}{250.199993}{166.250000}{2.945009}%
\vSd{140.657848}{250.899980}{168.750000}{2.945009}%
}}%
{\color{black!32}\vlB{%
\vSd{137.761078}{251.474523}{171.250000}{2.945009}%
\vSd{134.847631}{251.922528}{173.750000}{2.945009}%
\vSd{131.923053}{252.243142}{176.250000}{2.945009}%
\vSd{128.992910}{252.435755}{178.750000}{2.945009}%
\vSd{126.048602}{252.500000}{-178.750000}{2.945009}%
\vSd{123.095731}{252.435755}{-176.250000}{2.945009}%
\vSd{120.154100}{252.243142}{-173.750000}{2.945009}%
\vSd{117.229308}{251.922528}{-171.250000}{2.945009}%
\vSd{114.326922}{251.474523}{-168.750000}{2.945009}%
\vSd{111.452467}{250.899980}{-166.250000}{2.945009}%
\vSd{108.611414}{250.199993}{-163.750000}{2.945009}%
\vSd{105.809172}{249.375894}{-161.250000}{2.945009}%
\vSd{103.051076}{248.429252}{-158.750000}{2.945009}%
\vSd{100.342375}{247.361868}{-156.250000}{2.945009}%
\vSd{97.688225}{246.175776}{-153.750000}{2.945009}%
\vSd{95.093679}{244.873231}{-151.250000}{2.945009}%
\vSd{92.563675}{243.456715}{-148.750000}{2.945009}%
\vSd{90.103030}{241.928923}{-146.250000}{2.945009}%
\vSd{87.716428}{240.292763}{-143.750000}{2.945009}%
\vSd{85.408411}{238.551350}{-141.250000}{2.945009}%
\vSd{83.183374}{236.708000}{-138.750000}{2.945009}%
\vSd{81.045551}{234.766220}{-136.250000}{2.945009}%
\vSd{78.999011}{232.729708}{-133.750000}{2.945009}%
\vSd{77.047652}{230.602339}{-131.250000}{2.945009}%
\vSd{75.195187}{228.388164}{-128.750000}{2.945009}%
\vSd{73.445143}{226.091396}{-126.250000}{2.945009}%
\vSd{71.800850}{223.716409}{-123.750000}{2.945009}%
\vSd{70.265439}{221.267724}{-121.250000}{2.945009}%
\vSd{68.841833}{218.750000}{-118.750000}{2.945009}%
\vSd{67.532741}{216.168031}{-116.250000}{2.945009}%
\vSd{66.340655}{213.526733}{-113.750000}{2.945009}%
\vSd{65.267846}{210.831132}{-111.250000}{2.945009}%
}}%
{\color{black!32}\vlB{%
\vSd{64.316354}{208.086360}{-108.750000}{2.945009}%
\vSd{63.487991}{205.297641}{-106.250000}{2.945009}%
\vSd{62.784333}{202.470286}{-103.750000}{2.945009}%
\vSd{62.206721}{199.609674}{-101.250000}{2.945009}%
\vSd{61.756254}{196.721252}{-98.750000}{2.945009}%
\vSd{61.433790}{193.810518}{-96.250000}{2.945009}%
\vSd{61.239941}{190.883013}{-93.750000}{2.945009}%
\vSd{61.175077}{187.944309}{-91.250000}{2.945009}%
\vSd{61.175077}{185.000000}{-88.750000}{2.945009}%
\vSd{61.239941}{182.055691}{-86.250000}{2.945009}%
\vSd{61.433790}{179.116987}{-83.750000}{2.945009}%
\vSd{61.756254}{176.189482}{-81.250000}{2.945009}%
\vSd{62.206721}{173.278748}{-78.750000}{2.945009}%
\vSd{62.784333}{170.390326}{-76.250000}{2.945009}%
\vSd{63.487991}{167.529714}{-73.750000}{2.945009}%
\vSd{64.316354}{164.702359}{-71.250000}{2.945009}%
\vSd{65.267846}{161.913640}{-68.750000}{2.945009}%
\vSd{66.340655}{159.168868}{-66.250000}{2.945009}%
\vSd{67.532741}{156.473267}{-63.750000}{2.945009}%
\vSd{68.841833}{153.831969}{-61.250000}{2.945009}%
\vSd{70.265439}{151.250000}{-58.750000}{2.945009}%
\vSd{71.800850}{148.732276}{-56.250000}{2.945009}%
\vSd{73.445143}{146.283591}{-53.750000}{2.945009}%
\vSd{75.195187}{143.908604}{-51.250000}{2.945009}%
\vSd{77.047652}{141.611836}{-48.750000}{2.945009}%
\vSd{78.999011}{139.397661}{-46.250000}{2.945009}%
\vSd{81.045551}{137.270292}{-43.750000}{2.945009}%
\vSd{83.183374}{135.233780}{-41.250000}{2.945009}%
\vSd{85.408411}{133.292000}{-38.750000}{2.945009}%
\vSd{87.716428}{131.448650}{-36.250000}{2.945009}%
\vSd{90.103030}{129.707237}{-33.750000}{2.945009}%
\vSd{92.563675}{128.071077}{-31.250000}{2.945009}%
}}%
{\color{black!32}\vlB{%
\vSd{95.093679}{126.543285}{-28.750000}{2.945009}%
\vSd{97.688225}{125.126769}{-26.250000}{2.945009}%
\vSd{100.342375}{123.824224}{-23.750000}{2.945009}%
\vSd{103.051076}{122.638132}{-21.250000}{2.945009}%
\vSd{105.809172}{121.570748}{-18.750000}{2.945009}%
\vSd{108.611414}{120.624106}{-16.250000}{2.945009}%
\vSd{111.452467}{119.800007}{-13.750000}{2.945009}%
\vSd{114.326922}{119.100020}{-11.250000}{2.945009}%
\vSd{117.229308}{118.525477}{-8.750000}{2.945009}%
\vSd{120.154100}{118.077472}{-6.250000}{2.945009}%
\vSd{123.095731}{117.756858}{-3.750000}{2.945009}%
\vSd{126.048602}{117.564245}{-1.250000}{2.945009}%
\vSd{128.992910}{117.500000}{1.250000}{2.945009}%
\vSd{131.923053}{117.564245}{3.750000}{2.945009}%
\vSd{134.847631}{117.756858}{6.250000}{2.945009}%
\vSd{137.761078}{118.077472}{8.750000}{2.945009}%
\vSd{140.657848}{118.525477}{11.250000}{2.945009}%
\vSd{143.532426}{119.100020}{13.750000}{2.945009}%
\vSd{146.379341}{119.800007}{16.250000}{2.945009}%
\vSd{149.193174}{120.624106}{18.750000}{2.945009}%
\vSd{151.968567}{121.570748}{21.250000}{2.945009}%
\vSd{154.700239}{122.638132}{23.750000}{2.945009}%
\vSd{157.382989}{123.824224}{26.250000}{2.945009}%
\vSd{160.011710}{125.126769}{28.750000}{2.945009}%
\vSd{162.581399}{126.543285}{31.250000}{2.945009}%
\vSd{165.087163}{128.071077}{33.750000}{2.945009}%
\vSd{167.524234}{129.707237}{36.250000}{2.945009}%
\vSd{169.887971}{131.448650}{38.750000}{2.945009}%
\vSd{172.173876}{133.292000}{41.250000}{2.945009}%
\vSd{174.377597}{135.233780}{43.750000}{2.945009}%
\vSd{176.494939}{137.270292}{46.250000}{2.945009}%
\vSd{178.521872}{139.397661}{48.750000}{2.945009}%
}}%
{\color{black!32}\vlB{%
\vSd{180.454537}{141.611836}{51.250000}{2.945009}%
\vSd{182.289256}{143.908604}{53.750000}{2.945009}%
\vSd{184.022535}{146.283591}{56.250000}{2.945009}%
\vSd{185.651076}{148.732276}{58.750000}{2.945009}%
\vSd{187.171779}{151.250000}{61.250000}{2.945009}%
\vSd{188.581748}{153.831969}{63.750000}{2.945009}%
\vSd{189.878299}{156.473267}{66.250000}{2.945009}%
\vSd{191.058966}{159.168868}{68.750000}{2.945009}%
\vSd{192.121500}{161.913640}{71.250000}{2.945009}%
\vSd{193.063878}{164.702359}{73.750000}{2.945009}%
\vSd{193.884307}{167.529714}{76.250000}{2.945009}%
\vSd{194.581225}{170.390326}{78.750000}{2.945009}%
\vSd{195.153306}{173.278748}{81.250000}{2.945009}%
\vSd{195.599460}{176.189482}{83.750000}{2.945009}%
\vSd{195.918838}{179.116987}{86.250000}{2.945009}%
\vSd{196.110832}{182.055691}{88.750000}{2.945009}%
}}%
{\color{vltBlue}\vlB{%
\vSn{54.124784}{117.500000}{135.000000}{10.005130}%
\vRa{54.497452}{122.688134}{0.316901}%
\vRa{54.313649}{123.138134}{0.950704}%
\vRa{54.129847}{123.588134}{1.584507}%
\vRa{53.946044}{124.038134}{2.218310}%
\vRa{53.762241}{124.488134}{1.809051}%
\vRa{53.578438}{124.938134}{0.891130}%
\vSn{55.955000}{134.375000}{126.869898}{8.675000}%
\vRa{56.134136}{139.424200}{0.356464}%
\vRa{56.021208}{139.874200}{1.069392}%
\vRa{55.908281}{140.324200}{1.782319}%
\vRa{55.795353}{140.774200}{2.150357}%
\vRa{55.682425}{141.224200}{1.494671}%
\vRa{55.569497}{141.674200}{0.838986}%
\vRa{55.456570}{142.124200}{0.183300}%
\vSn{57.718328}{151.250000}{116.565051}{7.606075}%
\vRa{57.642631}{156.211455}{0.464876}%
\vRa{57.612879}{156.661455}{1.394628}%
\vRa{57.583127}{157.111455}{2.211761}%
\vRa{57.553375}{157.561455}{1.717462}%
\vRa{57.523623}{158.011455}{1.223164}%
\vRa{57.493871}{158.461455}{0.728865}%
\vRa{57.464119}{158.911455}{0.234567}%
\vSn{59.414366}{168.125000}{104.036243}{6.899289}%
\vRa{59.031335}{173.116178}{0.865385}%
\vRa{59.100566}{173.566178}{2.196401}%
\vRa{59.169797}{174.016178}{1.790299}%
\vRa{59.239027}{174.466178}{1.384197}%
\vRa{59.308258}{174.916178}{0.978094}%
\vRa{59.377489}{175.366178}{0.571992}%
\vRa{59.446720}{175.816178}{0.165890}%
\vSn{61.075000}{185.000000}{90.000000}{6.650000}%
}}%
{\color{vltBlue}\vlB{%
\vRa{60.376500}{190.200000}{2.247000}%
\vRa{60.565500}{190.650000}{1.869000}%
\vRa{60.754500}{191.100000}{1.491000}%
\vRa{60.943500}{191.550000}{1.113000}%
\vRa{61.132500}{192.000000}{0.735000}%
\vRa{61.321500}{192.450000}{0.357000}%
\vSn{61.087689}{201.875000}{75.963757}{6.899289}%
\vRa{63.103280}{206.866178}{0.865385}%
\vRa{61.703033}{207.316178}{2.196401}%
\vRa{62.039904}{207.766178}{1.790299}%
\vRa{62.376776}{208.216178}{1.384197}%
\vRa{62.713647}{208.666178}{0.978094}%
\vRa{63.050519}{209.116178}{0.571992}%
\vRa{63.387391}{209.566178}{0.165890}%
\vSn{61.119868}{218.750000}{63.434949}{7.606075}%
\vRa{64.892493}{223.711455}{0.464876}%
\vRa{63.992493}{224.161455}{1.394628}%
\vRa{63.205112}{224.611455}{2.211761}%
\vRa{63.729163}{225.061455}{1.717462}%
\vRa{64.253213}{225.511455}{1.223164}%
\vRa{64.777264}{225.961455}{0.728865}%
\vRa{65.301315}{226.411455}{0.234567}%
\vSn{61.160000}{235.625000}{53.130102}{8.675000}%
\vRa{66.509400}{240.674200}{0.356464}%
\vRa{65.909400}{241.124200}{1.069392}%
\vRa{65.309400}{241.574200}{1.782319}%
\vRa{65.054291}{242.024200}{2.150357}%
\vRa{65.822904}{242.474200}{1.494671}%
\vRa{66.591517}{242.924200}{0.838986}%
\vRa{67.360130}{243.374200}{0.183300}%
\vSn{61.199480}{252.500000}{45.000000}{10.005130}%
\vRa{68.185646}{257.688134}{0.316901}%
}}%
{\color{vltBlue}\vlB{%
\vRa{67.735646}{258.138134}{0.950704}%
\vRa{67.285646}{258.588134}{1.584507}%
\vRa{66.835646}{259.038134}{2.218310}%
\vRa{67.428708}{259.488134}{1.809051}%
\vRa{68.530432}{259.938134}{0.891130}%
\vSn{71.180000}{117.500000}{143.130102}{8.675000}%
\vRa{71.732469}{120.860600}{0.300481}%
\vRa{71.469008}{121.310600}{0.901442}%
\vRa{71.205546}{121.760600}{1.502404}%
\vRa{70.942085}{122.210600}{2.103365}%
\vRa{70.678623}{122.660600}{2.343531}%
\vRa{70.415162}{123.110600}{0.813811}%
\vSn{73.024784}{134.375000}{135.000000}{7.141347}%
\vRa{73.397452}{137.538134}{0.316901}%
\vRa{73.213649}{137.988134}{0.950704}%
\vRa{73.029847}{138.438134}{1.584507}%
\vRa{72.846044}{138.888134}{2.218310}%
\vRa{72.662241}{139.338134}{1.809051}%
\vRa{72.478438}{139.788134}{0.891130}%
\vSn{74.775694}{151.250000}{123.690068}{5.851241}%
\vRa{74.876834}{154.236429}{0.380859}%
\vRa{74.790115}{154.686429}{1.142578}%
\vRa{74.703396}{155.136429}{1.904297}%
\vRa{74.616678}{155.586429}{1.992693}%
\vRa{74.529959}{156.036429}{1.400245}%
\vRa{74.443240}{156.486429}{0.807797}%
\vRa{74.356521}{156.936429}{0.215349}%
\vSn{76.405340}{168.125000}{108.434949}{4.953612}%
\vRa{76.128670}{171.063653}{0.657895}%
\vRa{76.162880}{171.513653}{1.973684}%
\vRa{76.197091}{171.963653}{1.914787}%
\vRa{76.231301}{172.413653}{1.486390}%
}}%
{\color{vltBlue}\vlB{%
\vRa{76.265512}{172.863653}{1.057994}%
\vRa{76.299722}{173.313653}{0.629597}%
\vRa{76.333933}{173.763653}{0.201201}%
\vSn{77.950000}{185.000000}{90.000000}{4.625000}%
\vRa{77.251500}{188.175000}{2.247000}%
\vRa{77.440500}{188.625000}{1.869000}%
\vRa{77.629500}{189.075000}{1.491000}%
\vRa{77.818500}{189.525000}{1.113000}%
\vRa{78.007500}{189.975000}{0.735000}%
\vRa{78.196500}{190.425000}{0.357000}%
\vSn{77.971810}{201.875000}{71.565051}{4.953612}%
\vRa{79.963436}{204.813653}{0.657895}%
\vRa{78.613436}{205.263653}{1.973684}%
\vRa{78.638122}{205.713653}{1.914787}%
\vRa{79.032308}{206.163653}{1.486390}%
\vRa{79.426495}{206.613653}{1.057994}%
\vRa{79.820681}{207.063653}{0.629597}%
\vRa{80.214867}{207.513653}{0.201201}%
\vSn{78.021379}{218.750000}{56.309932}{5.851241}%
\vRa{81.492307}{221.736429}{0.380859}%
\vRa{80.817307}{222.186429}{1.142578}%
\vRa{80.142307}{222.636429}{1.904297}%
\vRa{80.140629}{223.086429}{1.992693}%
\vRa{80.819796}{223.536429}{1.400245}%
\vRa{81.498963}{223.986429}{0.807797}%
\vRa{82.178129}{224.436429}{0.215349}%
\vSn{78.074480}{235.625000}{45.000000}{7.141347}%
\vRa{83.035646}{238.788134}{0.316901}%
\vRa{82.585646}{239.238134}{0.950704}%
\vRa{82.135646}{239.688134}{1.584507}%
\vRa{81.685646}{240.138134}{2.218310}%
\vRa{82.278708}{240.588134}{1.809051}%
}}%
{\color{vltBlue}\vlB{%
\vRa{83.380432}{241.038134}{0.891130}%
\vSn{78.120000}{252.500000}{36.869898}{8.675000}%
\vRa{84.717050}{255.860600}{0.300481}%
\vRa{84.379550}{256.310600}{0.901442}%
\vRa{84.042050}{256.760600}{1.502404}%
\vRa{83.704550}{257.210600}{2.103365}%
\vRa{83.727845}{257.660600}{2.343531}%
\vRa{85.521027}{258.110600}{0.813811}%
\vSn{88.256854}{117.500000}{153.434949}{7.606075}%
\vRa{89.005926}{119.163668}{0.305707}%
\vRa{88.619513}{119.613668}{0.917120}%
\vRa{88.233100}{120.063668}{1.528533}%
\vRa{87.846687}{120.513668}{2.139946}%
\vRa{87.460274}{120.963668}{2.751359}%
\vSn{90.145725}{134.375000}{146.309932}{5.851241}%
\vRa{90.763241}{135.802932}{0.299080}%
\vRa{90.465082}{136.252932}{0.897239}%
\vRa{90.166922}{136.702932}{1.495399}%
\vRa{89.868763}{137.152932}{2.093558}%
\vRa{89.570603}{137.602932}{2.691718}%
\vRa{89.272444}{138.052932}{0.665719}%
\vSn{91.871480}{151.250000}{135.000000}{4.352949}%
\vRa{92.235619}{152.539520}{0.316901}%
\vRa{92.051816}{152.989520}{0.950704}%
\vRa{91.868013}{153.439520}{1.584507}%
\vRa{91.684210}{153.889520}{2.218310}%
\vRa{91.500407}{154.339520}{1.500251}%
\vRa{91.316605}{154.789520}{0.582329}%
\vSn{93.330868}{168.125000}{116.565051}{3.441309}%
\vRa{93.365644}{169.822760}{0.464876}%
\vRa{93.335892}{170.272760}{1.394628}%
\vRa{93.306140}{170.722760}{1.348051}%
}}%
{\color{vltBlue}\vlB{%
\vRa{93.276388}{171.172760}{0.853752}%
\vRa{93.246636}{171.622760}{0.359454}%
\vSn{94.825000}{185.000000}{90.000000}{3.078000}%
\vRa{94.528020}{187.106000}{1.443960}%
\vRa{94.717020}{187.556000}{1.065960}%
\vRa{94.906020}{188.006000}{0.687960}%
\vRa{95.095020}{188.456000}{0.309960}%
\vSn{94.869868}{201.875000}{63.434949}{3.441309}%
\vRa{96.669480}{203.572760}{0.464876}%
\vRa{95.769480}{204.022760}{1.394628}%
\vRa{95.845809}{204.472760}{1.348051}%
\vRa{96.369860}{204.922760}{0.853752}%
\vRa{96.893910}{205.372760}{0.359454}%
\vSn{94.949480}{218.750000}{45.000000}{4.352949}%
\vRa{97.947480}{220.039520}{0.316901}%
\vRa{97.497480}{220.489520}{0.950704}%
\vRa{97.047480}{220.939520}{1.584507}%
\vRa{96.597480}{221.389520}{2.218310}%
\vRa{97.499342}{221.839520}{1.500251}%
\vRa{98.601066}{222.289520}{0.582329}%
\vSn{95.014252}{235.625000}{33.690068}{5.851241}%
\vRa{99.437679}{237.052932}{0.299080}%
\vRa{99.137679}{237.502932}{0.897239}%
\vRa{98.837679}{237.952932}{1.495399}%
\vRa{98.537679}{238.402932}{2.093558}%
\vRa{98.237679}{238.852932}{2.691718}%
\vRa{100.561837}{239.302932}{0.665719}%
\vSn{95.059934}{252.500000}{26.565051}{7.606075}%
\vRa{101.188367}{254.163668}{0.305707}%
\vRa{100.963367}{254.613668}{0.917120}%
\vRa{100.738367}{255.063668}{1.528533}%
\vRa{100.513367}{255.513668}{2.139946}%
}}%
{\color{vltBlue}\vlB{%
\vRa{100.288367}{255.963668}{2.751359}%
\vSn{105.328629}{117.500000}{165.963757}{6.899289}%
\vRa{106.242445}{117.640013}{0.356810}%
\vRa{105.641326}{118.090013}{1.070429}%
\vRa{105.040206}{118.540013}{1.784049}%
\vRa{104.439087}{118.990013}{2.497668}%
\vRa{104.935085}{119.440013}{2.114170}%
\vSn{107.291194}{134.375000}{161.565051}{4.953612}%
\vRa{108.159158}{134.327443}{0.331858}%
\vRa{107.645441}{134.777443}{0.995575}%
\vRa{107.131724}{135.227443}{1.659292}%
\vRa{106.618007}{135.677443}{2.323009}%
\vRa{106.104290}{136.127443}{2.986726}%
\vSn{108.856934}{151.250000}{153.434949}{3.441309}%
\vRa{109.417553}{151.486520}{0.305707}%
\vRa{109.031140}{151.936520}{0.917120}%
\vRa{108.644727}{152.386520}{1.528533}%
\vRa{108.258314}{152.836520}{2.139946}%
\vSn{110.285480}{168.125000}{135.000000}{2.176475}%
\vRa{110.571859}{168.769760}{0.316901}%
\vRa{110.388056}{169.219760}{0.950704}%
\vRa{110.204253}{169.669760}{0.520645}%
\vSn{111.700000}{185.000000}{90.000000}{1.539000}%
\vRa{111.811260}{186.053000}{0.627480}%
\vRa{112.000260}{186.503000}{0.249480}%
\vSn{111.824480}{201.875000}{45.000000}{2.176475}%
\vRa{113.361240}{202.519760}{0.316901}%
\vRa{112.911240}{202.969760}{0.950704}%
\vRa{113.525102}{203.419760}{0.520645}%
\vSn{111.934934}{218.750000}{26.565051}{3.441309}%
\vRa{114.526740}{218.986520}{0.305707}%
\vRa{114.301740}{219.436520}{0.917120}%
}}%
{\color{vltBlue}\vlB{%
\vRa{114.076740}{219.886520}{1.528533}%
\vRa{113.851740}{220.336520}{2.139946}%
\vSn{111.990603}{235.625000}{18.434949}{4.953612}%
\vRa{115.758984}{235.577443}{0.331858}%
\vRa{115.608984}{236.027443}{0.995575}%
\vRa{115.458984}{236.477443}{1.659292}%
\vRa{115.308984}{236.927443}{2.323009}%
\vRa{115.158984}{237.377443}{2.986726}%
\vSn{112.021922}{252.500000}{14.036243}{6.899289}%
\vRa{117.650745}{252.640013}{0.356810}%
\vRa{117.538245}{253.090013}{1.070429}%
\vRa{117.425745}{253.540013}{1.784049}%
\vRa{117.313245}{253.990013}{2.497668}%
\vRa{117.200745}{254.440013}{2.114170}%
\vSn{122.350000}{117.500000}{180.000000}{6.650000}%
\vRa{123.264286}{116.282000}{0.535714}%
\vRa{122.192857}{116.732000}{1.607143}%
\vRa{121.121429}{117.182000}{2.678571}%
\vRa{121.750000}{117.632000}{2.050000}%
\vRa{122.821429}{118.082000}{0.978571}%
\vSn{124.375000}{134.375000}{180.000000}{4.625000}%
\vRa{125.289286}{133.157000}{0.535714}%
\vRa{124.217857}{133.607000}{1.607143}%
\vRa{123.146429}{134.057000}{2.678571}%
\vRa{123.775000}{134.507000}{2.050000}%
\vRa{124.846429}{134.957000}{0.978571}%
\vSn{125.922000}{151.250000}{180.000000}{3.078000}%
\vRa{126.358286}{150.433520}{0.535714}%
\vRa{125.286857}{150.883520}{1.607143}%
\vRa{125.684571}{151.333520}{1.209429}%
\vRa{126.756000}{151.783520}{0.138000}%
\vSn{127.461000}{168.125000}{180.000000}{1.539000}%
}}%
{\color{vltBlue}\vlB{%
\vRa{127.411286}{167.716760}{0.535714}%
\vRa{127.610143}{168.166760}{0.336857}%
\vSn{129.000000}{201.875000}{0.000000}{1.539000}%
\vRa{130.053000}{201.466760}{0.535714}%
\vRa{130.053000}{201.916760}{0.336857}%
\vSn{129.000000}{218.750000}{0.000000}{3.078000}%
\vRa{131.106000}{217.933520}{0.535714}%
\vRa{131.106000}{218.383520}{1.607143}%
\vRa{131.106000}{218.833520}{1.209429}%
\vRa{131.106000}{219.283520}{0.138000}%
\vSn{129.000000}{235.625000}{0.000000}{4.625000}%
\vRa{132.175000}{234.407000}{0.535714}%
\vRa{132.175000}{234.857000}{1.607143}%
\vRa{132.175000}{235.307000}{2.678571}%
\vRa{132.175000}{235.757000}{2.050000}%
\vRa{132.175000}{236.207000}{0.978571}%
\vSn{129.000000}{252.500000}{0.000000}{6.650000}%
\vRa{134.200000}{251.282000}{0.535714}%
\vRa{134.200000}{251.732000}{1.607143}%
\vRa{134.200000}{252.182000}{2.678571}%
\vRa{134.200000}{252.632000}{2.050000}%
\vRa{134.200000}{253.082000}{0.978571}%
\vSn{139.078629}{117.500000}{-165.963757}{6.899289}%
\vRa{139.421322}{114.996720}{1.406250}%
\vRa{138.037782}{115.446720}{2.677289}%
\vRa{138.638902}{115.896720}{1.963670}%
\vRa{139.240021}{116.346720}{1.250050}%
\vRa{139.841141}{116.796720}{0.536431}%
\vSn{141.041194}{134.375000}{-161.565051}{4.953612}%
\vRa{139.976732}{132.111564}{2.884615}%
\vRa{140.298379}{132.561564}{2.412968}%
\vRa{140.812095}{133.011564}{1.749251}%
}}%
{\color{vltBlue}\vlB{%
\vRa{141.325812}{133.461564}{1.085535}%
\vRa{141.839529}{133.911564}{0.421818}%
\vSn{142.606934}{151.250000}{-153.434949}{3.441309}%
\vRa{142.018207}{149.225000}{2.124293}%
\vRa{142.404620}{149.675000}{1.512880}%
\vRa{142.791033}{150.125000}{0.901467}%
\vRa{143.177446}{150.575000}{0.290054}%
\vSn{144.035480}{168.125000}{-135.000000}{2.176475}%
\vRa{143.941901}{166.100000}{0.458961}%
\vRa{144.125704}{166.550000}{0.993296}%
\vRa{144.309507}{167.000000}{0.359493}%
\vSn{145.450000}{185.000000}{-90.000000}{1.539000}%
\vRa{145.780500}{182.975000}{0.189000}%
\vRa{145.591500}{183.425000}{0.567000}%
\vSn{145.574480}{201.875000}{-45.000000}{2.176475}%
\vRa{147.349138}{199.850000}{0.458961}%
\vRa{146.631000}{200.300000}{0.993296}%
\vRa{147.081000}{200.750000}{0.359493}%
\vSn{145.684934}{218.750000}{-26.565051}{3.441309}%
\vRa{147.607500}{216.725000}{2.124293}%
\vRa{147.832500}{217.175000}{1.512880}%
\vRa{148.057500}{217.625000}{0.901467}%
\vRa{148.282500}{218.075000}{0.290054}%
\vSn{145.740603}{235.625000}{-18.434949}{4.953612}%
\vRa{148.888653}{233.361564}{2.884615}%
\vRa{149.038653}{233.811564}{2.412968}%
\vRa{149.188653}{234.261564}{1.749251}%
\vRa{149.338653}{234.711564}{1.085535}%
\vRa{149.488653}{235.161564}{0.421818}%
\vSn{145.771922}{252.500000}{-14.036243}{6.899289}%
\vRa{150.922428}{249.996720}{1.406250}%
\vRa{151.034928}{250.446720}{2.677289}%
}}%
{\color{vltBlue}\vlB{%
\vRa{151.147428}{250.896720}{1.963670}%
\vRa{151.259928}{251.346720}{1.250050}%
\vRa{151.372428}{251.796720}{0.536431}%
\vSn{155.756854}{117.500000}{-153.434949}{7.606075}%
\vRa{154.843207}{113.450000}{2.936592}%
\vRa{155.229620}{113.900000}{2.325179}%
\vRa{155.616033}{114.350000}{1.713766}%
\vRa{156.002446}{114.800000}{1.102353}%
\vRa{156.388859}{115.250000}{0.490940}%
\vSn{157.645725}{134.375000}{-146.309932}{5.851241}%
\vRa{156.824080}{130.325000}{1.018488}%
\vRa{157.122239}{130.775000}{2.588127}%
\vRa{157.420399}{131.225000}{1.989967}%
\vRa{157.718558}{131.675000}{1.391808}%
\vRa{158.016718}{132.125000}{0.793648}%
\vRa{158.314877}{132.575000}{0.195489}%
\vSn{159.371480}{151.250000}{-135.000000}{4.352949}%
\vRa{158.791901}{147.200000}{0.458961}%
\vRa{158.975704}{147.650000}{1.376882}%
\vRa{159.159507}{148.100000}{2.294803}%
\vRa{159.343310}{148.550000}{1.669690}%
\vRa{159.527113}{149.000000}{1.035887}%
\vRa{159.710915}{149.450000}{0.402085}%
\vSn{160.830868}{168.125000}{-116.565051}{3.441309}%
\vRa{160.739876}{164.075000}{0.247149}%
\vRa{160.769628}{164.525000}{0.741448}%
\vRa{160.799380}{164.975000}{1.235746}%
\vRa{160.829132}{165.425000}{1.605868}%
\vRa{160.858884}{165.875000}{0.676116}%
\vSn{162.325000}{185.000000}{-90.000000}{3.078000}%
\vRa{162.655500}{180.950000}{0.189000}%
\vRa{162.466500}{181.400000}{0.567000}%
}}%
{\color{vltBlue}\vlB{%
\vRa{162.277500}{181.850000}{0.945000}%
\vRa{162.088500}{182.300000}{1.323000}%
\vSn{162.369868}{201.875000}{-63.434949}{3.441309}%
\vRa{164.512975}{197.825000}{0.247149}%
\vRa{163.988924}{198.275000}{0.741448}%
\vRa{163.464873}{198.725000}{1.235746}%
\vRa{163.065000}{199.175000}{1.605868}%
\vRa{163.965000}{199.625000}{0.676116}%
\vSn{162.449480}{218.750000}{-45.000000}{4.352949}%
\vRa{166.249138}{214.700000}{0.458961}%
\vRa{165.147414}{215.150000}{1.376882}%
\vRa{164.045690}{215.600000}{2.294803}%
\vRa{164.487000}{216.050000}{1.669690}%
\vRa{164.937000}{216.500000}{1.035887}%
\vRa{165.387000}{216.950000}{0.402085}%
\vSn{162.514252}{235.625000}{-33.690068}{5.851241}%
\vRa{167.657432}{231.575000}{1.018488}%
\vRa{165.789634}{232.025000}{2.588127}%
\vRa{166.089634}{232.475000}{1.989967}%
\vRa{166.389634}{232.925000}{1.391808}%
\vRa{166.689634}{233.375000}{0.793648}%
\vRa{166.989634}{233.825000}{0.195489}%
\vSn{162.559934}{252.500000}{-26.565051}{7.606075}%
\vRa{167.720201}{248.450000}{2.936592}%
\vRa{167.945201}{248.900000}{2.325179}%
\vRa{168.170201}{249.350000}{1.713766}%
\vRa{168.395201}{249.800000}{1.102353}%
\vRa{168.620201}{250.250000}{0.490940}%
\vSn{172.430000}{117.500000}{-143.130102}{8.675000}%
\vRa{171.656731}{111.425000}{0.764860}%
\vRa{171.920192}{111.875000}{2.294580}%
\vRa{172.183654}{112.325000}{2.122596}%
}}%
{\color{vltBlue}\vlB{%
\vRa{172.447115}{112.775000}{1.521635}%
\vRa{172.710577}{113.225000}{0.920673}%
\vRa{172.974038}{113.675000}{0.319712}%
\vSn{174.274784}{134.375000}{-135.000000}{7.141347}%
\vRa{173.641901}{128.300000}{0.458961}%
\vRa{173.825704}{128.750000}{1.376882}%
\vRa{174.009507}{129.200000}{2.294803}%
\vRa{174.193310}{129.650000}{1.882909}%
\vRa{174.377113}{130.100000}{1.249107}%
\vRa{174.560915}{130.550000}{0.615304}%
\vSn{176.025694}{151.250000}{-123.690068}{5.851241}%
\vRa{175.618359}{145.175000}{0.296224}%
\vRa{175.705078}{145.625000}{0.888672}%
\vRa{175.791797}{146.075000}{1.481120}%
\vRa{175.878516}{146.525000}{2.073568}%
\vRa{175.965234}{146.975000}{1.800315}%
\vRa{176.051953}{147.425000}{1.038596}%
\vRa{176.138672}{147.875000}{0.276877}%
\vSn{177.655340}{168.125000}{-108.434949}{4.953612}%
\vRa{177.582895}{162.050000}{0.214198}%
\vRa{177.548684}{162.500000}{0.642595}%
\vRa{177.514474}{162.950000}{1.070991}%
\vRa{177.480263}{163.400000}{1.499388}%
\vRa{177.446053}{163.850000}{1.927785}%
\vRa{177.411842}{164.300000}{1.933763}%
\vRa{177.377632}{164.750000}{0.617974}%
\vSn{179.200000}{185.000000}{-90.000000}{4.625000}%
\vRa{179.530500}{178.925000}{0.189000}%
\vRa{179.341500}{179.375000}{0.567000}%
\vRa{179.152500}{179.825000}{0.945000}%
\vRa{178.963500}{180.275000}{1.323000}%
\vRa{178.774500}{180.725000}{1.701000}%
}}%
{\color{vltBlue}\vlB{%
\vRa{178.585500}{181.175000}{2.079000}%
\vSn{179.221810}{201.875000}{-71.565051}{4.953612}%
\vRa{181.452907}{195.800000}{0.214198}%
\vRa{181.058721}{196.250000}{0.642595}%
\vRa{180.664535}{196.700000}{1.070991}%
\vRa{180.270349}{197.150000}{1.499388}%
\vRa{179.876163}{197.600000}{1.927785}%
\vRa{179.904395}{198.050000}{1.933763}%
\vRa{181.254395}{198.500000}{0.617974}%
\vSn{179.271379}{218.750000}{-56.309932}{5.851241}%
\vRa{183.335417}{212.675000}{0.296224}%
\vRa{182.656250}{213.125000}{0.888672}%
\vRa{181.977083}{213.575000}{1.481120}%
\vRa{181.297917}{214.025000}{2.073568}%
\vRa{181.484451}{214.475000}{1.800315}%
\vRa{182.159451}{214.925000}{1.038596}%
\vRa{182.834451}{215.375000}{0.276877}%
\vSn{179.324480}{235.625000}{-45.000000}{7.141347}%
\vRa{185.149138}{229.550000}{0.458961}%
\vRa{184.047414}{230.000000}{1.376882}%
\vRa{182.945690}{230.450000}{2.294803}%
\vRa{183.173781}{230.900000}{1.882909}%
\vRa{183.623781}{231.350000}{1.249107}%
\vRa{184.073781}{231.800000}{0.615304}%
\vSn{179.370000}{252.500000}{-36.869898}{8.675000}%
\vRa{186.828409}{246.425000}{0.764860}%
\vRa{185.035227}{246.875000}{2.294580}%
\vRa{184.943750}{247.325000}{2.122596}%
\vRa{185.281250}{247.775000}{1.521635}%
\vRa{185.618750}{248.225000}{0.920673}%
\vRa{185.956250}{248.675000}{0.319712}%
\vSn{189.124784}{117.500000}{-135.000000}{10.005130}%
}}%
{\color{vltBlue}\vlB{%
\vRa{188.491901}{109.400000}{0.458961}%
\vRa{188.675704}{109.850000}{1.376882}%
\vRa{188.859507}{110.300000}{2.294803}%
\vRa{189.043310}{110.750000}{1.882909}%
\vRa{189.227113}{111.200000}{1.249107}%
\vRa{189.410915}{111.650000}{0.615304}%
\vSn{190.955000}{134.375000}{-126.869898}{8.675000}%
\vRa{190.481464}{126.275000}{0.327843}%
\vRa{190.594392}{126.725000}{0.983528}%
\vRa{190.707319}{127.175000}{1.639213}%
\vRa{190.820247}{127.625000}{2.294899}%
\vRa{190.933175}{128.075000}{1.625158}%
\vRa{191.046103}{128.525000}{0.912231}%
\vRa{191.159030}{128.975000}{0.199303}%
\vSn{192.718328}{151.250000}{-116.565051}{7.606075}%
\vRa{192.464876}{143.150000}{0.247149}%
\vRa{192.494628}{143.600000}{0.741448}%
\vRa{192.524380}{144.050000}{1.235746}%
\vRa{192.554132}{144.500000}{1.730045}%
\vRa{192.583884}{144.950000}{2.224344}%
\vRa{192.613636}{145.400000}{1.370961}%
\vRa{192.643388}{145.850000}{0.441209}%
\vSn{194.414366}{168.125000}{-104.036243}{6.899289}%
\vRa{194.440385}{160.025000}{0.203051}%
\vRa{194.371154}{160.475000}{0.609153}%
\vRa{194.301923}{160.925000}{1.015256}%
\vRa{194.232692}{161.375000}{1.421358}%
\vRa{194.163462}{161.825000}{1.827460}%
\vRa{194.094231}{162.275000}{2.233563}%
\vRa{194.025000}{162.725000}{0.707006}%
\vSn{196.075000}{185.000000}{-90.000000}{6.650000}%
\vRa{196.405500}{176.900000}{0.189000}%
}}%
{\color{vltBlue}\vlB{%
\vRa{196.216500}{177.350000}{0.567000}%
\vRa{196.027500}{177.800000}{0.945000}%
\vRa{195.838500}{178.250000}{1.323000}%
\vRa{195.649500}{178.700000}{1.701000}%
\vRa{195.460500}{179.150000}{2.079000}%
\vSn{196.087689}{201.875000}{-75.963757}{6.899289}%
\vRa{198.356564}{193.775000}{0.203051}%
\vRa{198.019693}{194.225000}{0.609153}%
\vRa{197.682821}{194.675000}{1.015256}%
\vRa{197.345950}{195.125000}{1.421358}%
\vRa{197.009078}{195.575000}{1.827460}%
\vRa{196.672207}{196.025000}{2.233563}%
\vRa{198.267994}{196.475000}{0.707006}%
\vSn{196.119868}{218.750000}{-63.434949}{7.606075}%
\vRa{200.287975}{210.650000}{0.247149}%
\vRa{199.763924}{211.100000}{0.741448}%
\vRa{199.239873}{211.550000}{1.235746}%
\vRa{198.715823}{212.000000}{1.730045}%
\vRa{198.191772}{212.450000}{2.224344}%
\vRa{199.015403}{212.900000}{1.370961}%
\vRa{199.915403}{213.350000}{0.441209}%
\vSn{196.160000}{235.625000}{-53.130102}{8.675000}%
\vRa{202.190693}{227.525000}{0.327843}%
\vRa{201.422080}{227.975000}{0.983528}%
\vRa{200.653467}{228.425000}{1.639213}%
\vRa{199.884854}{228.875000}{2.294899}%
\vRa{200.441667}{229.325000}{1.625158}%
\vRa{201.041667}{229.775000}{0.912231}%
\vRa{201.641667}{230.225000}{0.199303}%
\vSn{196.199480}{252.500000}{-45.000000}{10.005130}%
\vRa{204.049138}{244.400000}{0.458961}%
\vRa{202.947414}{244.850000}{1.376882}%
}}%
{\color{vltBlue}\vlB{%
\vRa{201.845690}{245.300000}{2.294803}%
\vRa{202.073781}{245.750000}{1.882909}%
\vRa{202.523781}{246.200000}{1.249107}%
\vRa{202.973781}{246.650000}{0.615304}%
}}%
{\color{black}\put(129.000000,185.000000){\circle*{4.000000}}}%
{\color{black}\vlB{%
\vSn{285.575000}{104.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,90.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{366.575000}{104.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(367.00000,90.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\pi$}}}%
{\color{black}\vlB{%
\vSn{447.575000}{104.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(448.00000,90.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2\pi$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{117.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,117.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{185.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,185.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{252.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,252.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{104.000000}{0.000000}{162.000000}%
\vSe{285.450000}{104.000000}{90.000000}{162.000000}%
}}%
{\color{black}\put(367.00000,70.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\tau$}}}%
{\color{black}\put(286.00000,283.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $X(\tau),P(\tau)$}}}%
{\color{black!28}\vlB{%
\vSu{286.000000}{185.000000}{0.000000}{162.000000}%
}}%
{\color{vltTeal}\vlB{%
\vSv{285.969049}{252.500000}{-1.970820}{0.678225}%
\vSv{286.585427}{252.476675}{-5.892566}{0.681425}%
\vSv{287.203144}{252.406718}{-9.755788}{0.687770}%
\vSv{287.822988}{252.290176}{-13.525159}{0.697158}%
\vSv{288.445605}{252.127130}{-17.170353}{0.709443}%
\vSv{289.071477}{251.917693}{-20.667118}{0.724445}%
\vSv{289.700916}{251.662009}{-23.997679}{0.741958}%
\vSv{290.334073}{251.360255}{-27.150557}{0.761763}%
\vSv{290.970963}{251.012639}{-30.119951}{0.783633}%
\vSv{291.611497}{250.619403}{-32.904861}{0.807343}%
\vSv{292.255506}{250.180817}{-35.508104}{0.832674}%
\vSv{292.902772}{249.697185}{-37.935365}{0.859414}%
\vSv{293.553047}{249.168841}{-40.194329}{0.887367}%
\vSv{294.206074}{248.596150}{-42.293960}{0.916348}%
\vSv{294.861597}{247.979508}{-44.243919}{0.946185}%
\vSv{295.519368}{247.319341}{-46.054119}{0.976722}%
\vSv{296.179157}{246.616106}{-47.734406}{1.007815}%
\vSv{296.840750}{245.870287}{-49.294328}{1.039331}%
\vSv{297.503953}{245.082402}{-50.742992}{1.071151}%
\vSv{298.168592}{244.252993}{-52.088972}{1.103163}%
\vSv{298.834509}{243.382635}{-53.340265}{1.135267}%
\vSv{299.501567}{242.471929}{-54.504278}{1.167370}%
\vSv{300.169640}{241.521505}{-55.587831}{1.199387}%
\vSv{300.838619}{240.532018}{-56.597183}{1.231240}%
\vSv{301.508409}{239.504154}{-57.538057}{1.262856}%
\vSv{302.178923}{238.438622}{-58.415677}{1.294168}%
\vSv{302.850087}{237.336158}{-59.234804}{1.325115}%
\vSv{303.521834}{236.197525}{-59.999771}{1.355639}%
\vSv{304.194106}{235.023510}{-60.714522}{1.385686}%
\vSv{304.866850}{233.814924}{-61.382645}{1.415207}%
\vSv{305.540021}{232.572602}{-62.007402}{1.444153}%
\vSv{306.213578}{231.297402}{-62.591760}{1.472483}%
}}%
{\color{vltTeal}\vlB{%
\vSv{306.887486}{229.990207}{-63.138420}{1.500154}%
\vSv{307.561712}{228.651919}{-63.649839}{1.527127}%
\vSv{308.236229}{227.283463}{-64.128255}{1.553367}%
\vSv{308.911011}{225.885785}{-64.575704}{1.578839}%
\vSv{309.586036}{224.459852}{-64.994042}{1.603511}%
\vSv{310.261284}{223.006647}{-65.384962}{1.627353}%
\vSv{310.936736}{221.527177}{-65.750005}{1.650337}%
\vSv{311.612378}{220.022462}{-66.090574}{1.672434}%
\vSv{312.288194}{218.493544}{-66.407952}{1.693621}%
\vSv{312.964173}{216.941479}{-66.703305}{1.713874}%
\vSv{313.640302}{215.367338}{-66.977694}{1.733169}%
\vSv{314.316571}{213.772211}{-67.232087}{1.751487}%
\vSv{314.992973}{212.157200}{-67.467363}{1.768808}%
\vSv{315.669497}{210.523420}{-67.684319}{1.785113}%
\vSv{316.346137}{208.872001}{-67.883678}{1.800387}%
\vSv{317.022887}{207.204085}{-68.066094}{1.814612}%
\vSv{317.699740}{205.520823}{-68.232155}{1.827775}%
\vSv{318.376692}{203.823379}{-68.382390}{1.839862}%
\vSv{319.053738}{202.112927}{-68.517268}{1.850862}%
\vSv{319.730874}{200.390647}{-68.637210}{1.860764}%
\vSv{320.408097}{198.657732}{-68.742583}{1.869557}%
\vSv{321.085403}{196.915377}{-68.833706}{1.877234}%
\vSv{321.762791}{195.164788}{-68.910854}{1.883787}%
\vSv{322.440257}{193.407174}{-68.974258}{1.889209}%
\vSv{323.117801}{191.643750}{-69.024106}{1.893495}%
\vSv{323.795421}{189.875734}{-69.060546}{1.896642}%
\vSv{324.473115}{188.104349}{-69.083683}{1.898646}%
\vSv{325.150884}{186.330819}{-69.093587}{1.899505}%
\vSv{325.828726}{184.556368}{-69.090287}{1.899219}%
\vSv{326.506643}{182.782224}{-69.073772}{1.897787}%
\vSv{327.184635}{181.009613}{-69.043995}{1.895211}%
\vSv{327.862702}{179.239760}{-69.000867}{1.891494}%
}}%
{\color{vltTeal}\vlB{%
\vSv{328.540845}{177.473888}{-68.944262}{1.886640}%
\vSv{329.219066}{175.713216}{-68.874012}{1.880651}%
\vSv{329.897368}{173.958963}{-68.789907}{1.873536}%
\vSv{330.575751}{172.212341}{-68.691696}{1.865300}%
\vSv{331.254220}{170.474556}{-68.579082}{1.855951}%
\vSv{331.932777}{168.746809}{-68.451721}{1.845499}%
\vSv{332.611426}{167.030295}{-68.309220}{1.833954}%
\vSv{333.290171}{165.326199}{-68.151135}{1.821327}%
\vSv{333.969017}{163.635701}{-67.976966}{1.807631}%
\vSv{334.647970}{161.959967}{-67.786156}{1.792880}%
\vSv{335.327036}{160.300155}{-67.578084}{1.777089}%
\vSv{336.006221}{158.657414}{-67.352063}{1.760273}%
\vSv{336.685533}{157.032878}{-67.107333}{1.742452}%
\vSv{337.364981}{155.427670}{-66.843057}{1.723642}%
\vSv{338.044574}{153.842900}{-66.558313}{1.703866}%
\vSv{338.724324}{152.279662}{-66.252087}{1.683143}%
\vSv{339.404242}{150.739037}{-65.923266}{1.661498}%
\vSv{340.084341}{149.222090}{-65.570627}{1.638954}%
\vSv{340.764637}{147.729868}{-65.192830}{1.615538}%
\vSv{341.445147}{146.263404}{-64.788402}{1.591277}%
\vSv{342.125890}{144.823711}{-64.355730}{1.566201}%
\vSv{342.806886}{143.411783}{-63.893041}{1.540341}%
\vSv{343.488160}{142.028597}{-63.398390}{1.513730}%
\vSv{344.169737}{140.675108}{-62.869643}{1.486403}%
\vSv{344.851649}{139.352252}{-62.304456}{1.458398}%
\vSv{345.533928}{138.060943}{-61.700252}{1.429755}%
\vSv{346.216614}{136.802073}{-61.054201}{1.400515}%
\vSv{346.899749}{135.576513}{-60.363191}{1.370726}%
\vSv{347.583381}{134.385110}{-59.623802}{1.340434}%
\vSv{348.267567}{133.228686}{-58.832272}{1.309691}%
\vSv{348.952367}{132.108041}{-57.984466}{1.278554}%
\vSv{349.637854}{131.023949}{-57.075842}{1.247082}%
}}%
{\color{vltTeal}\vlB{%
\vSv{350.324106}{129.977161}{-56.101413}{1.215339}%
\vSv{351.011216}{128.968398}{-55.055708}{1.183394}%
\vSv{351.699284}{127.998359}{-53.932742}{1.151324}%
\vSv{352.388429}{127.067713}{-52.725977}{1.119210}%
\vSv{353.078781}{126.177104}{-51.428303}{1.087139}%
\vSv{353.770488}{125.327147}{-50.032018}{1.055210}%
\vSv{354.463715}{124.518430}{-48.528831}{1.023528}%
\vSv{355.158647}{123.751512}{-46.909896}{0.992208}%
\vSv{355.855488}{123.026923}{-45.165869}{0.961375}%
\vSv{356.554460}{122.345162}{-43.287030}{0.931169}%
\vSv{357.255802}{121.706703}{-41.263468}{0.901740}%
\vSv{357.959767}{121.111985}{-39.085346}{0.873251}%
\vSv{358.666613}{120.561420}{-36.743289}{0.845881}%
\vSv{359.376595}{120.055388}{-34.228892}{0.819819}%
\vSv{360.089947}{119.594239}{-31.535368}{0.795272}%
\vSv{360.806867}{119.178292}{-28.658353}{0.772454}%
\vSv{361.527486}{118.807835}{-25.596814}{0.751588}%
\vSv{362.251847}{118.483122}{-22.354033}{0.732901}%
\vSv{362.979868}{118.204379}{-18.938552}{0.716617}%
\vSv{363.711321}{117.971798}{-15.364945}{0.702949}%
\vSv{364.445811}{117.785540}{-11.654234}{0.692092}%
\vSv{365.182769}{117.645734}{-7.833801}{0.684210}%
\vSv{365.921476}{117.552476}{-3.936648}{0.679427}%
\vSv{366.661088}{117.505831}{0.000000}{0.677824}%
\vSv{367.277124}{117.505831}{3.936648}{0.679427}%
\vSv{367.894066}{117.552476}{7.833801}{0.684210}%
\vSv{368.512756}{117.645734}{11.654234}{0.692092}%
\vSv{369.133915}{117.785540}{15.364945}{0.702949}%
\vSv{369.758111}{117.971798}{18.938552}{0.716617}%
\vSv{370.385738}{118.204379}{22.354033}{0.732901}%
\vSv{371.017026}{118.483122}{25.596814}{0.751588}%
\vSv{371.652055}{118.807835}{28.658353}{0.772454}%
}}%
{\color{vltTeal}\vlB{%
\vSv{372.290784}{119.178292}{31.535368}{0.795272}%
\vSv{372.933080}{119.594239}{34.228892}{0.819819}%
\vSv{373.578747}{120.055388}{36.743289}{0.845881}%
\vSv{374.227550}{120.561420}{39.085346}{0.873251}%
\vSv{374.879233}{121.111985}{41.263468}{0.901740}%
\vSv{375.533539}{121.706703}{43.287030}{0.931169}%
\vSv{376.190216}{122.345162}{45.165869}{0.961375}%
\vSv{376.849024}{123.026923}{46.909896}{0.992208}%
\vSv{377.509740}{123.751512}{48.528831}{1.023528}%
\vSv{378.172162}{124.518430}{50.032018}{1.055210}%
\vSv{378.836103}{125.327147}{51.428303}{1.087139}%
\vSv{379.501400}{126.177104}{52.725977}{1.119210}%
\vSv{380.167904}{127.067713}{53.932742}{1.151324}%
\vSv{380.835483}{127.998359}{55.055708}{1.183394}%
\vSv{381.504023}{128.968398}{56.101413}{1.215339}%
\vSv{382.173419}{129.977161}{57.075842}{1.247082}%
\vSv{382.843581}{131.023949}{57.984466}{1.278554}%
\vSv{383.514429}{132.108041}{58.832272}{1.309691}%
\vSv{384.185892}{133.228686}{59.623802}{1.340434}%
\vSv{384.857908}{134.385110}{60.363191}{1.370726}%
\vSv{385.530421}{135.576513}{61.054201}{1.400515}%
\vSv{386.203384}{136.802073}{61.700252}{1.429755}%
\vSv{386.876753}{138.060943}{62.304456}{1.458398}%
\vSv{387.550490}{139.352252}{62.869643}{1.486403}%
\vSv{388.224561}{140.675108}{63.398390}{1.513730}%
\vSv{388.898936}{142.028597}{63.893041}{1.540341}%
\vSv{389.573589}{143.411783}{64.355730}{1.566201}%
\vSv{390.248495}{144.823711}{64.788402}{1.591277}%
\vSv{390.923633}{146.263404}{65.192830}{1.615538}%
\vSv{391.598985}{147.729868}{65.570627}{1.638954}%
\vSv{392.274534}{149.222090}{65.923266}{1.661498}%
\vSv{392.950265}{150.739037}{66.252087}{1.683143}%
}}%
{\color{vltTeal}\vlB{%
\vSv{393.626164}{152.279662}{66.558313}{1.703866}%
\vSv{394.302219}{153.842900}{66.843057}{1.723642}%
\vSv{394.978420}{155.427670}{67.107333}{1.742452}%
\vSv{395.654756}{157.032878}{67.352063}{1.760273}%
\vSv{396.331220}{158.657414}{67.578084}{1.777089}%
\vSv{397.007803}{160.300155}{67.786156}{1.792880}%
\vSv{397.684499}{161.959967}{67.976966}{1.807631}%
\vSv{398.361301}{163.635701}{68.151135}{1.821327}%
\vSv{399.038204}{165.326199}{68.309220}{1.833954}%
\vSv{399.715204}{167.030295}{68.451721}{1.845499}%
\vSv{400.392295}{168.746809}{68.579082}{1.855951}%
\vSv{401.069475}{170.474556}{68.691696}{1.865300}%
\vSv{401.746740}{172.212341}{68.789907}{1.873536}%
\vSv{402.424087}{173.958963}{68.874012}{1.880651}%
\vSv{403.101514}{175.713216}{68.944262}{1.886640}%
\vSv{403.779020}{177.473888}{69.000867}{1.891494}%
\vSv{404.456601}{179.239760}{69.043995}{1.895211}%
\vSv{405.134258}{181.009613}{69.073772}{1.897787}%
\vSv{405.811990}{182.782224}{69.090287}{1.899219}%
\vSv{406.489796}{184.556368}{69.093587}{1.899505}%
\vSv{407.167676}{186.330819}{69.083683}{1.898646}%
\vSv{407.845630}{188.104349}{69.060546}{1.896642}%
\vSv{408.523659}{189.875734}{69.024106}{1.893495}%
\vSv{409.201764}{191.643750}{68.974258}{1.889209}%
\vSv{409.879946}{193.407174}{68.910854}{1.883787}%
\vSv{410.558207}{195.164788}{68.833706}{1.877234}%
\vSv{411.236549}{196.915377}{68.742583}{1.869557}%
\vSv{411.914975}{198.657732}{68.637210}{1.860764}%
\vSv{412.593487}{200.390647}{68.517268}{1.850862}%
\vSv{413.272090}{202.112927}{68.382390}{1.839862}%
\vSv{413.950786}{203.823379}{68.232155}{1.827775}%
\vSv{414.629581}{205.520823}{68.066094}{1.814612}%
}}%
{\color{vltTeal}\vlB{%
\vSv{415.308480}{207.204085}{67.883678}{1.800387}%
\vSv{415.987488}{208.872001}{67.684319}{1.785113}%
\vSv{416.666613}{210.523420}{67.467363}{1.768808}%
\vSv{417.345860}{212.157200}{67.232087}{1.751487}%
\vSv{418.025239}{213.772211}{66.977694}{1.733169}%
\vSv{418.704758}{215.367338}{66.703305}{1.713874}%
\vSv{419.384429}{216.941479}{66.407952}{1.693621}%
\vSv{420.064261}{218.493544}{66.090574}{1.672434}%
\vSv{420.744268}{220.022462}{65.750005}{1.650337}%
\vSv{421.424464}{221.527177}{65.384962}{1.627353}%
\vSv{422.104865}{223.006647}{64.994042}{1.603511}%
\vSv{422.785488}{224.459852}{64.575704}{1.578839}%
\vSv{423.466355}{225.885785}{64.128255}{1.553367}%
\vSv{424.147487}{227.283463}{63.649839}{1.527127}%
\vSv{424.828909}{228.651919}{63.138420}{1.500154}%
\vSv{425.510649}{229.990207}{62.591760}{1.472483}%
\vSv{426.192740}{231.297402}{62.007402}{1.444153}%
\vSv{426.875218}{232.572602}{61.382645}{1.415207}%
\vSv{427.558122}{233.814924}{60.714522}{1.385686}%
\vSv{428.241499}{235.023510}{59.999771}{1.355639}%
\vSv{428.925401}{236.197525}{59.234804}{1.325115}%
\vSv{429.609886}{237.336158}{58.415677}{1.294168}%
\vSv{430.295020}{238.438622}{57.538057}{1.262856}%
\vSv{430.980879}{239.504154}{56.597183}{1.231240}%
\vSv{431.667548}{240.532018}{55.587831}{1.199387}%
\vSv{432.355123}{241.521505}{54.504278}{1.167370}%
\vSv{433.043714}{242.471929}{53.340265}{1.135267}%
\vSv{433.733445}{243.382635}{52.088972}{1.103163}%
\vSv{434.424455}{244.252993}{50.742992}{1.071151}%
\vSv{435.116900}{245.082402}{49.294328}{1.039331}%
\vSv{435.810956}{245.870287}{47.734406}{1.007815}%
\vSv{436.506816}{246.616106}{46.054119}{0.976722}%
}}%
{\color{vltTeal}\vlB{%
\vSv{437.204693}{247.319341}{44.243919}{0.946185}%
\vSv{437.904819}{247.979508}{42.293960}{0.916348}%
\vSv{438.607441}{248.596150}{40.194329}{0.887367}%
\vSv{439.312814}{249.168841}{37.935365}{0.859414}%
\vSv{440.021197}{249.697185}{35.508104}{0.832674}%
\vSv{440.732836}{250.180817}{32.904861}{0.807343}%
\vSv{441.447951}{250.619403}{30.119951}{0.783633}%
\vSv{442.166709}{251.012639}{27.150557}{0.761763}%
\vSv{442.889200}{251.360255}{23.997679}{0.741958}%
\vSv{443.615410}{251.662009}{20.667118}{0.724445}%
\vSv{444.345186}{251.917693}{17.170353}{0.709443}%
\vSv{445.078218}{252.127130}{13.525159}{0.697158}%
\vSv{445.814023}{252.290176}{9.755788}{0.687770}%
\vSv{446.551954}{252.406718}{5.892566}{0.681425}%
\vSv{447.291224}{252.476675}{1.970820}{0.678225}%
}}%
{\color{vltGold}\vlB{%
\vSv{285.159259}{185.000000}{-69.092350}{1.899398}%
\vSv{285.837157}{183.225665}{-69.079142}{1.898252}%
\vSv{286.515130}{181.452555}{-69.052686}{0.702350}%
\vSv{287.661070}{178.462175}{-69.012907}{0.586143}%
\vSv{287.871302}{177.914916}{-68.959685}{1.887960}%
\vSv{288.549504}{176.152830}{-68.892864}{1.882254}%
\vSv{289.227785}{174.396859}{-68.812245}{0.143643}%
\vSv{290.184986}{171.932383}{-68.717587}{1.099241}%
\vSv{290.584595}{170.908108}{-68.608604}{1.858392}%
\vSv{291.263129}{169.177739}{-68.484964}{1.542367}%
\vSv{292.753178}{165.419348}{-68.192144}{1.467374}%
\vSv{293.299296}{164.056987}{-68.022046}{1.811155}%
\vSv{293.978222}{162.377452}{-67.835451}{1.221471}%
\vSv{295.391602}{158.933787}{-67.410291}{1.620900}%
\vSv{296.015692}{157.437244}{-67.170314}{1.747001}%
\vSv{296.695105}{155.827100}{-66.911007}{1.132100}%
\vSv{298.132560}{152.490014}{-66.330716}{1.493648}%
\vSv{298.734246}{151.122015}{-66.007654}{1.666994}%
\vSv{299.414298}{149.599049}{-65.661091}{1.339358}%
\vSv{301.018227}{146.108499}{-64.892092}{1.024207}%
\vSv{301.455681}{145.181069}{-64.466640}{1.572545}%
\vSv{302.136612}{143.762108}{-64.011630}{1.546878}%
\vSv{302.817814}{142.371646}{-63.525162}{0.356371}%
\vSv{304.105700}{139.820277}{-63.005151}{0.157380}%
\vSv{304.181138}{139.680044}{-62.449306}{1.465461}%
\vSv{304.863322}{138.380763}{-61.855111}{1.436973}%
\vSv{305.545902}{137.113702}{-61.219802}{1.407879}%
\vSv{306.228920}{135.879734}{-60.540340}{0.032308}%
\vSv{307.492719}{133.682130}{-59.813384}{0.193965}%
\vSv{307.596465}{133.514468}{-59.035262}{1.317416}%
\vSv{308.281106}{132.384805}{-58.201934}{1.286372}%
\vSv{308.966414}{131.291504}{-57.308965}{1.254978}%
}}%
{\color{vltGold}\vlB{%
\vSv{309.652467}{130.235321}{-56.351480}{0.447269}%
\vSv{311.338548}{127.805132}{-54.221074}{0.626771}%
\vSv{311.716035}{127.296645}{-53.035903}{1.127238}%
\vSv{312.406072}{126.395969}{-51.761656}{1.095148}%
\vSv{313.097425}{125.535793}{-50.390778}{1.063174}%
\vSv{313.790256}{124.716712}{-48.915125}{0.587670}%
\vSv{315.942490}{122.451223}{-43.769919}{0.851431}%
\vSv{316.580231}{121.862234}{-41.783469}{0.909016}%
\vSv{317.283516}{121.256541}{-39.644891}{0.880276}%
\vSv{317.989617}{120.694900}{-37.344654}{0.852608}%
\vSv{318.698792}{120.177701}{-34.874054}{0.826201}%
\vSv{319.411281}{119.705301}{-32.225831}{0.180468}%
\vSv{321.887205}{118.424341}{-23.181351}{0.392736}%
\vSv{322.297529}{118.269744}{-19.807925}{0.720451}%
\vSv{323.028155}{118.025606}{-16.272133}{0.706110}%
\vSv{323.761932}{117.827754}{-12.593371}{0.694533}%
\vSv{324.498335}{117.676325}{-8.797476}{0.685894}%
\vSv{325.236680}{117.571423}{-4.916148}{0.680327}%
\vSv{325.976149}{117.513120}{-0.985723}{0.619950}%
\vSv{328.856743}{117.843728}{14.449156}{0.309222}%
\vSv{329.101753}{117.920885}{18.059265}{0.712947}%
\vSv{329.728494}{118.141899}{21.515892}{0.728596}%
\vSv{330.358854}{118.409118}{24.802873}{0.746703}%
\vSv{330.992947}{118.722358}{27.910221}{0.767045}%
\vSv{331.630761}{119.081403}{30.833422}{0.789397}%
\vSv{332.272182}{119.486003}{33.572522}{0.446091}%
\vSv{334.539636}{121.248843}{40.733805}{0.467496}%
\vSv{334.869731}{121.553906}{42.795096}{0.923733}%
\vSv{335.525838}{122.181470}{44.709183}{0.953760}%
\vSv{336.184135}{122.852448}{46.485991}{0.984449}%
\vSv{336.844394}{123.566376}{48.135306}{1.015659}%
\vSv{337.506407}{124.322761}{49.666580}{0.154904}%
}}%
{\color{vltGold}\vlB{%
\vSv{339.157344}{126.379565}{52.410372}{0.582683}%
\vSv{339.501172}{126.841283}{53.639174}{1.143296}%
\vSv{340.168494}{127.761978}{54.782455}{1.175386}%
\vSv{340.836804}{128.722231}{55.846893}{1.207369}%
\vSv{341.505994}{129.721377}{56.838609}{0.391267}%
\vSv{343.045214}{132.159181}{58.625766}{0.920558}%
\vSv{343.517972}{132.945140}{59.430962}{1.332788}%
\vSv{344.189855}{134.092693}{60.183020}{1.363198}%
\vSv{344.862249}{135.275428}{60.885792}{0.883457}%
\vSv{346.473584}{138.245252}{62.157169}{0.883455}%
\vSv{346.882023}{139.026432}{62.731859}{1.479464}%
\vSv{347.556014}{140.341486}{63.269488}{1.506964}%
\vSv{348.230315}{141.687404}{63.772454}{0.630117}%
\vSv{349.595376}{144.501128}{64.682949}{1.548532}%
\vSv{350.254828}{145.900932}{65.094280}{1.609551}%
\vSv{350.930128}{147.360797}{65.478592}{1.341918}%
\vSv{352.504639}{150.863212}{66.172046}{1.125026}%
\vSv{352.957174}{151.892344}{66.483812}{1.698773}%
\vSv{353.633191}{153.450029}{66.773828}{1.676201}%
\vSv{355.263432}{157.293518}{67.292666}{1.036340}%
\vSv{355.662092}{158.249529}{67.523290}{1.772980}%
\vSv{356.338646}{159.887825}{67.735782}{1.690680}%
\vSv{357.914903}{163.769856}{68.109121}{1.220394}%
\vSv{358.368969}{164.902254}{68.271178}{1.830898}%
\vSv{359.045945}{166.603060}{68.417532}{1.448708}%
\vSv{360.492056}{170.276876}{68.664906}{1.610514}%
\vSv{361.077416}{171.777019}{68.766688}{1.871582}%
\vSv{361.754743}{173.521545}{68.854294}{1.017904}%
\vSv{363.021412}{176.803334}{68.927986}{0.246322}%
\vSv{363.109636}{177.033185}{68.987985}{1.890387}%
\vSv{363.787199}{178.797871}{69.034468}{1.894389}%
\vSv{364.464837}{180.566844}{69.067574}{0.468902}%
}}%
{\color{vltGold}\vlB{%
\vSv{365.525069}{183.339937}{69.087398}{0.827317}%
\vSv{365.820337}{184.112756}{69.094000}{1.899541}%
\vSv{366.498199}{185.887244}{69.087398}{1.773142}%
\vSv{368.024791}{189.878506}{69.034468}{1.417465}%
\vSv{368.532230}{191.202129}{68.987985}{1.890387}%
\vSv{369.210393}{192.966815}{68.927986}{1.192147}%
\vSv{370.540456}{196.411229}{68.854294}{0.072079}%
\vSv{370.566956}{196.478455}{68.766688}{1.871582}%
\vSv{371.245360}{198.222981}{68.664906}{1.863067}%
\vSv{371.923851}{199.958369}{68.548639}{0.693273}%
\vSv{373.095274}{202.929314}{68.417532}{0.502883}%
\vSv{373.281103}{203.396940}{68.271178}{1.830898}%
\vSv{373.959873}{205.097746}{68.109121}{1.818003}%
\vSv{374.638745}{206.784663}{67.930847}{0.348216}%
\vSv{375.713341}{209.422852}{67.735782}{0.744855}%
\vSv{375.996820}{210.112175}{67.523290}{1.772980}%
\vSv{376.676036}{211.750471}{67.292666}{1.755912}%
\vSv{377.355382}{213.370279}{67.043131}{0.226254}%
\vSv{378.424657}{215.878788}{66.773828}{0.730376}%
\vSv{378.714496}{216.549971}{66.483812}{1.698773}%
\vSv{379.394287}{218.107656}{66.172046}{1.677818}%
\vSv{380.074249}{219.642461}{65.837389}{0.393034}%
\vSv{381.267829}{222.278835}{65.478592}{0.396092}%
\vSv{381.434744}{222.639203}{65.094280}{1.609551}%
\vSv{382.115310}{224.099068}{64.682949}{1.585083}%
\vSv{382.796114}{225.531913}{64.242944}{0.909274}%
\vSv{384.300528}{228.594566}{63.269488}{1.191255}%
\vSv{384.840182}{229.658514}{62.731859}{1.479464}%
\vSv{385.522183}{230.973568}{62.157169}{1.451295}%
\vSv{386.204560}{232.256850}{61.542779}{0.377986}%
\vSv{387.601620}{234.778685}{60.183020}{1.300829}%
\vSv{388.254373}{235.907307}{59.430962}{1.332788}%
}}%
{\color{vltGold}\vlB{%
\vSv{388.938706}{237.054860}{58.625766}{1.301942}%
\vSv{389.623672}{238.166439}{57.763199}{0.564442}%
\vSv{391.307132}{240.737542}{55.846893}{0.652810}%
\vSv{391.683139}{241.277769}{54.782455}{1.175386}%
\vSv{392.371465}{242.238022}{53.639174}{1.143296}%
\vSv{393.060898}{243.158717}{52.410372}{1.111184}%
\vSv{393.751575}{244.039220}{51.088791}{0.417324}%
\vSv{395.665121}{246.266256}{48.135306}{0.224737}%
\vSv{395.832670}{246.433624}{46.485991}{0.984449}%
\vSv{396.530022}{247.147552}{44.709183}{0.953760}%
\vSv{397.229564}{247.818530}{42.795096}{0.923733}%
\vSv{397.931537}{248.446094}{40.733805}{0.894523}%
\vSv{398.636198}{249.029811}{38.515550}{0.518798}%
\vSv{401.197939}{250.770133}{30.833422}{0.289662}%
\vSv{401.486671}{250.918597}{27.910221}{0.767045}%
\vSv{402.208226}{251.277642}{24.802873}{0.746703}%
\vSv{402.933515}{251.590882}{21.515892}{0.728596}%
\vSv{403.662422}{251.858101}{18.059265}{0.712947}%
\vSv{404.394678}{252.079115}{14.449156}{0.699965}%
\vSv{405.129844}{252.253770}{10.708210}{0.555083}%
\vSv{408.255917}{252.458953}{-4.916148}{0.354452}%
\vSv{408.548544}{252.428577}{-8.797476}{0.685894}%
\vSv{409.167789}{252.323675}{-12.593371}{0.694533}%
\vSv{409.789661}{252.172246}{-16.272133}{0.706110}%
\vSv{410.414684}{251.974394}{-19.807925}{0.720451}%
\vSv{411.043211}{251.730256}{-23.181351}{0.737356}%
\vSv{411.675432}{251.440001}{-26.379402}{0.601205}%
\vSv{414.222097}{249.857088}{-34.874054}{0.060844}%
\vSv{414.240664}{249.822299}{-37.344654}{0.852608}%
\vSv{414.890210}{249.305100}{-39.644891}{0.880276}%
\vSv{415.542574}{248.743459}{-41.783469}{0.909016}%
\vSv{416.197496}{248.137766}{-43.769919}{0.938654}%
}}%
{\color{vltGold}\vlB{%
\vSv{416.854727}{247.488439}{-45.614129}{0.858602}%
\vSv{419.066352}{245.007361}{-50.390778}{0.705018}%
\vSv{419.502306}{244.464207}{-51.761656}{1.095148}%
\vSv{420.167918}{243.604031}{-53.035903}{1.127238}%
\vSv{420.834703}{242.703355}{-54.221074}{1.159349}%
\vSv{421.502532}{241.762799}{-55.324134}{0.413247}%
\vSv{423.110165}{239.345097}{-57.308965}{0.756421}%
\vSv{423.511231}{238.708496}{-58.201934}{1.286372}%
\vSv{424.182239}{237.615195}{-59.035262}{1.317416}%
\vSv{424.853846}{236.485532}{-59.813384}{1.139791}%
\vSv{426.638436}{233.319592}{-61.219802}{0.494361}%
\vSv{426.871690}{232.886298}{-61.855111}{1.436973}%
\vSv{427.545154}{231.619237}{-62.449306}{1.465461}%
\vSv{428.218978}{230.319956}{-63.005151}{1.103205}%
\vSv{429.825867}{227.098503}{-64.011630}{0.957423}%
\vSv{430.242292}{226.237892}{-64.466640}{1.572545}%
\vSv{430.917258}{224.818931}{-64.892092}{1.597420}%
\vSv{431.592452}{223.372450}{-65.289716}{0.372613}%
\vSv{432.783491}{220.759508}{-65.661091}{0.393533}%
\vSv{432.943451}{220.400951}{-66.007654}{1.666994}%
\vSv{433.619224}{218.877985}{-66.330716}{1.688411}%
\vSv{434.295164}{217.331607}{-66.631472}{0.751062}%
\vSv{435.576031}{214.344253}{-66.911007}{0.186274}%
\vSv{435.647491}{214.172900}{-67.170314}{1.747001}%
\vSv{436.323860}{212.562756}{-67.410291}{1.764572}%
\vSv{437.000355}{210.933563}{-67.631757}{0.802153}%
\vSv{438.250798}{207.877825}{-67.835451}{0.275646}%
\vSv{438.353689}{207.622548}{-68.022046}{1.811155}%
\vSv{439.030517}{205.943013}{-68.192144}{1.824584}%
\vSv{439.707445}{204.249006}{-68.346288}{0.588615}%
\vSv{440.843513}{201.377237}{-68.484964}{0.596542}%
\vSv{441.061582}{200.822261}{-68.608604}{1.858392}%
}}%
{\color{vltGold}\vlB{%
\vSv{441.738783}{199.091892}{-68.717587}{1.867463}%
\vSv{442.416069}{197.351785}{-68.812245}{0.177603}%
\vSv{443.382313}{194.854778}{-68.892864}{1.080072}%
\vSv{443.770883}{193.847170}{-68.959685}{1.887960}%
\vSv{444.448408}{192.085084}{-69.012907}{1.531968}%
\vSv{445.890624}{188.320020}{-69.079142}{1.654777}%
\vSv{446.481435}{186.774335}{-69.092350}{1.899398}%
}}%
{\color{vltTeal}\vlB{%
\vSg{286.000000}{54.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(315.00000,54.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $X=\cos\tau$}}}%
{\color{vltGold}\vlB{%
\vSg{286.000000}{34.000000}{0.000000}{4.500000}%
\vSg{293.000000}{34.000000}{0.000000}{4.500000}%
\vSg{300.000000}{34.000000}{0.000000}{4.500000}%
\vSg{307.000000}{34.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(315.00000,34.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $P=-\sin\tau$}}}%
{\color{black}\put(119.00000,50.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont vector gain: 0.12}}}%
{\color{black}\put(235.00000,13.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $X=u/\ell_\star,\ P=p/(m_\star\omega_\star\ell_\star),\ \tau=\omega_\star t$}}}%
\end{picture}%


==> vlt-figures/figure-028.tex <==
\begin{picture}(470,333)%
{\color{black}\put(119.00000,316.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Minimize at fixed X}}}%
{\color{black}\put(355.00000,316.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Compare the stored energy}}}%
{\color{black}\vlB{%
\vSn{47.575000}{116.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(48.00000,102.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-2$}}}%
{\color{black}\vlB{%
\vSn{128.575000}{116.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(129.00000,102.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{209.575000}{116.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(210.00000,102.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{45.000000}{116.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,116.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-2$}}}%
{\color{black}\vlB{%
\vSn{45.000000}{197.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,197.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{45.000000}{278.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,278.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSe{48.000000}{116.000000}{0.000000}{162.000000}%
\vSe{47.450000}{116.000000}{90.000000}{162.000000}%
}}%
{\color{black}\put(129.00000,82.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $X$}}}%
{\color{black}\put(48.00000,295.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $Y$}}}%
{\color{black!40}\vlB{%
\vSa{103.914259}{157.583416}{145.651446}{0.621796}%
\vSa{103.404222}{157.934249}{140.426837}{0.626253}%
\vSa{102.927918}{158.333212}{135.311562}{0.635050}%
\vSa{102.486238}{158.779812}{130.368158}{0.647969}%
\vSa{102.079837}{159.273498}{125.645841}{0.664709}%
\vSa{101.709157}{159.813664}{121.178754}{0.684910}%
\vSa{101.374465}{160.399643}{116.986389}{0.708181}%
\vSa{101.075902}{161.030714}{113.075515}{0.734122}%
\vSa{100.813525}{161.706098}{109.442866}{0.762340}%
\vSa{100.587341}{162.424964}{106.077954}{0.792459}%
\vSa{100.397326}{163.186427}{102.965598}{0.824132}%
\vSa{100.243444}{163.989548}{100.087972}{0.857039}%
\vSa{100.125646}{164.833338}{97.426144}{0.890891}%
\vSa{100.043875}{165.716756}{94.961145}{0.925427}%
\vSa{99.998061}{166.638716}{92.674674}{0.960411}%
\vSa{99.988121}{167.598081}{90.549510}{0.995633}%
\vSa{99.988220}{168.593668}{88.569727}{1.030905}%
\vSa{100.014449}{169.624252}{86.720774}{1.066056}%
\vSa{100.076249}{170.688563}{84.989466}{1.100933}%
\vSa{100.173483}{171.785290}{83.363923}{1.135398}%
\vSa{100.305983}{172.913080}{81.833476}{1.169323}%
\vSa{100.473547}{174.070546}{80.388565}{1.202596}%
\vSa{100.675939}{175.256261}{79.020631}{1.235111}%
\vSa{100.912886}{176.468764}{77.722010}{1.266772}%
\vSa{101.184077}{177.706561}{76.485835}{1.297492}%
\vSa{101.489164}{178.968128}{75.305941}{1.327189}%
\vSa{101.827761}{180.251910}{74.176789}{1.355790}%
\vSa{102.199442}{181.556326}{73.093386}{1.383225}%
\vSa{102.603744}{182.879768}{72.051221}{1.409432}%
\vSa{103.040166}{184.220606}{71.046207}{1.434352}%
\vSa{103.508167}{185.577188}{70.074629}{1.457931}%
\vSa{104.007172}{186.947843}{69.133097}{1.480120}%
}}%
{\color{black!40}\vlB{%
\vSa{104.536565}{188.330883}{68.218506}{1.500873}%
\vSa{105.095695}{189.724602}{67.328001}{1.520150}%
\vSa{105.683877}{191.127285}{66.458944}{1.537912}%
\vSa{106.300388}{192.537203}{65.608888}{1.554125}%
\vSa{106.944473}{193.952620}{64.775548}{1.568759}%
\vSa{107.615343}{195.371790}{63.956781}{1.581786}%
\vSa{108.312174}{196.792967}{63.150567}{1.593182}%
\vSa{109.034115}{198.214398}{62.354986}{1.602927}%
\vSa{109.780281}{199.634334}{61.568206}{1.611002}%
\vSa{110.549759}{201.051024}{60.788463}{1.617393}%
\vSa{111.341607}{202.462723}{60.014051}{1.622089}%
\vSa{112.154858}{203.867692}{59.243302}{1.625081}%
\vSa{112.988516}{205.264200}{58.474580}{1.626365}%
\vSa{113.841562}{206.650527}{57.706262}{1.625937}%
\vSa{114.712954}{208.024964}{56.936730}{1.623798}%
\vSa{115.601628}{209.385819}{56.164356}{1.619953}%
\vSa{116.506498}{210.731414}{55.387489}{1.614409}%
\vSa{117.426460}{212.060092}{54.604444}{1.607174}%
\vSa{118.360391}{213.370216}{53.813488}{1.598262}%
\vSa{119.307154}{214.660173}{53.012824}{1.587689}%
\vSa{120.265594}{215.928372}{52.200580}{1.575475}%
\vSa{121.234544}{217.173251}{51.374786}{1.561642}%
\vSa{122.212827}{218.393277}{50.533364}{1.546214}%
\vSa{123.199252}{219.586947}{49.674102}{1.529223}%
\vSa{124.192623}{220.752789}{48.794639}{1.510699}%
\vSa{125.191736}{221.889368}{47.892434}{1.490679}%
\vSa{126.195380}{222.995284}{46.964744}{1.469202}%
\vSa{127.202343}{224.069174}{46.008594}{1.446312}%
\vSa{128.211410}{225.109714}{45.020741}{1.422056}%
\vSa{129.221367}{226.115623}{43.997638}{1.396486}%
\vSa{130.231001}{227.085663}{42.935390}{1.369657}%
\vSa{131.239103}{228.018636}{41.829705}{1.341631}%
}}%
{\color{black!40}\vlB{%
\vSa{132.244470}{228.913395}{40.675839}{1.312473}%
\vSa{133.245908}{229.768837}{39.468534}{1.282255}%
\vSa{134.242232}{230.583908}{38.201948}{1.251054}%
\vSa{135.232270}{231.357603}{36.869577}{1.218954}%
\vSa{136.214863}{232.088970}{35.464166}{1.186048}%
\vSa{137.188870}{232.777108}{33.977617}{1.152435}%
\vSa{138.153170}{233.421168}{32.400883}{1.118225}%
\vSa{139.106662}{234.020358}{30.723865}{1.083538}%
\vSa{140.048269}{234.573939}{28.935299}{1.048506}%
\vSa{140.976941}{235.081228}{27.022663}{1.013274}%
\vSa{141.891655}{235.541602}{24.972095}{0.978005}%
\vSa{142.791418}{235.954493}{22.768353}{0.942876}%
\vSa{143.675267}{236.319392}{20.394845}{0.908089}%
\vSa{144.542268}{236.635850}{17.833774}{0.873864}%
\vSa{145.391511}{236.903477}{15.066435}{0.840450}%
\vSa{146.222109}{237.121942}{12.073772}{0.808122}%
\vSa{147.033183}{237.290978}{8.837243}{0.777184}%
\vSa{147.823852}{237.410375}{5.340121}{0.747970}%
\vSa{148.593206}{237.479987}{1.569283}{0.720843}%
\vSa{149.307806}{237.499728}{-2.482488}{0.696187}%
\vSa{149.975091}{237.469574}{-6.813798}{0.674401}%
\vSa{150.615022}{237.389561}{-11.411821}{0.655883}%
\vSa{151.227201}{237.259788}{-16.249905}{0.641012}%
\vSa{151.811404}{237.080415}{-21.286297}{0.630120}%
\vSa{152.367554}{236.851664}{-26.464757}{0.623472}%
\vSa{152.895660}{236.573815}{-31.717474}{0.621236}%
\vSa{153.395740}{236.247212}{-36.970192}{0.623472}%
\vSa{153.867740}{235.872256}{-42.148651}{0.630120}%
\vSa{154.311479}{235.449410}{-47.185044}{0.641012}%
\vSa{154.726617}{234.979194}{-52.023128}{0.655883}%
\vSa{155.112663}{234.462188}{-56.621151}{0.674401}%
\vSa{155.469013}{233.899029}{-60.952461}{0.696187}%
}}%
{\color{black!40}\vlB{%
\vSa{155.794990}{233.290411}{-65.004232}{0.720843}%
\vSa{156.089898}{232.637083}{-68.775070}{0.747970}%
\vSa{156.353056}{231.939850}{-72.272192}{0.777184}%
\vSa{156.583828}{231.199571}{-75.508721}{0.808122}%
\vSa{156.781642}{230.417159}{-78.501384}{0.840450}%
\vSa{156.946001}{229.593577}{-81.268722}{0.873864}%
\vSa{157.076480}{228.729840}{-83.829794}{0.908089}%
\vSa{157.172734}{227.827011}{-86.203301}{0.942876}%
\vSa{157.234490}{226.886204}{-88.407044}{0.978005}%
\vSa{157.253452}{225.908578}{-90.457612}{1.013274}%
\vSa{157.210398}{224.895336}{-92.370248}{1.048506}%
\vSa{157.132485}{223.847727}{-94.158813}{1.083538}%
\vSa{157.019741}{222.767042}{-95.835832}{1.118225}%
\vSa{156.872252}{221.654612}{-97.412566}{1.152435}%
\vSa{156.690157}{220.511808}{-98.899115}{1.186048}%
\vSa{156.473645}{219.340037}{-100.304525}{1.218954}%
\vSa{156.222956}{218.140743}{-101.636897}{1.251054}%
\vSa{155.938378}{216.915404}{-102.903483}{1.282255}%
\vSa{155.620246}{215.665530}{-104.110788}{1.312473}%
\vSa{155.268939}{214.392659}{-105.264654}{1.341631}%
\vSa{154.884881}{213.098361}{-106.370339}{1.369657}%
\vSa{154.468538}{211.784230}{-107.432587}{1.396486}%
\vSa{154.020419}{210.451885}{-108.455690}{1.422056}%
\vSa{153.541073}{209.102967}{-109.443542}{1.446312}%
\vSa{153.031090}{207.739138}{-110.399693}{1.469202}%
\vSa{152.491098}{206.362079}{-111.327382}{1.490679}%
\vSa{151.921763}{204.973485}{-112.229588}{1.510699}%
\vSa{151.323788}{203.575069}{-113.109051}{1.529223}%
\vSa{150.697913}{202.168552}{-113.968313}{1.546214}%
\vSa{150.044913}{200.755667}{-114.809735}{1.561642}%
\vSa{149.365595}{199.338155}{-115.635528}{1.575475}%
\vSa{148.660801}{197.917763}{-116.447773}{1.587689}%
}}%
{\color{black!40}\vlB{%
\vSa{147.931404}{196.496240}{-117.248436}{1.598262}%
\vSa{147.178308}{195.075337}{-118.039393}{1.607174}%
\vSa{146.402446}{193.656806}{-118.822437}{1.614409}%
\vSa{145.604782}{192.242394}{-119.599304}{1.619953}%
\vSa{144.786304}{190.833843}{-120.371679}{1.623798}%
\vSa{143.948028}{189.432889}{-121.141211}{1.625937}%
\vSa{143.090994}{188.041257}{-121.909529}{1.626365}%
\vSa{142.216267}{186.660662}{-122.678251}{1.625081}%
\vSa{141.324932}{185.292806}{-123.448999}{1.622089}%
\vSa{140.418098}{183.939372}{-124.223412}{1.617393}%
\vSa{139.496892}{182.602030}{-125.003155}{1.611002}%
\vSa{138.562459}{181.282425}{-125.789935}{1.602927}%
\vSa{137.615962}{179.982185}{-126.585516}{1.593182}%
\vSa{136.658579}{178.702910}{-127.391730}{1.581786}%
\vSa{135.691504}{177.446177}{-128.210496}{1.568759}%
\vSa{134.715942}{176.213535}{-129.043837}{1.554125}%
\vSa{133.733111}{175.006501}{-129.893893}{1.537912}%
\vSa{132.744239}{173.826563}{-130.762950}{1.520150}%
\vSa{131.750563}{172.675175}{-131.653455}{1.500873}%
\vSa{130.753327}{171.553755}{-132.568046}{1.480120}%
\vSa{129.753783}{170.463684}{-133.509578}{1.457931}%
\vSa{128.753186}{169.406307}{-134.481156}{1.434352}%
\vSa{127.752796}{168.382924}{-135.486170}{1.409432}%
\vSa{126.753877}{167.394798}{-136.528334}{1.383225}%
\vSa{125.757691}{166.443145}{-137.611738}{1.355790}%
\vSa{124.765504}{165.529137}{-138.740890}{1.327189}%
\vSa{123.778579}{164.653902}{-139.920783}{1.297492}%
\vSa{122.798178}{163.818517}{-141.156959}{1.266772}%
\vSa{121.825562}{163.024012}{-142.455580}{1.235111}%
\vSa{120.861987}{162.271365}{-143.823514}{1.202596}%
\vSa{119.908705}{161.561503}{-145.268424}{1.169323}%
\vSa{118.966964}{160.895302}{-146.798872}{1.135398}%
}}%
{\color{black!40}\vlB{%
\vSa{118.038007}{160.273581}{-148.424415}{1.100933}%
\vSa{117.123072}{159.697107}{-150.155723}{1.066056}%
\vSa{116.223389}{159.166590}{-152.004676}{1.030905}%
\vSa{115.340182}{158.682683}{-153.984459}{0.995633}%
\vSa{114.474668}{158.245984}{-156.109623}{0.960411}%
\vSa{113.628051}{157.857029}{-158.396094}{0.925427}%
\vSa{112.801526}{157.516298}{-160.861092}{0.890891}%
\vSa{111.996267}{157.224211}{-163.522921}{0.857039}%
\vSa{111.213428}{156.981127}{-166.400547}{0.824132}%
\vSa{110.454126}{156.787347}{-169.512903}{0.792459}%
\vSa{109.719429}{156.643108}{-172.877815}{0.762340}%
\vSa{109.010338}{156.548589}{-176.510464}{0.734122}%
\vSa{108.322243}{156.503905}{179.578662}{0.708181}%
\vSa{107.612146}{156.509113}{175.386298}{0.684910}%
\vSa{106.926747}{156.564205}{170.919210}{0.664709}%
\vSa{106.267205}{156.669114}{166.196893}{0.647969}%
\vSa{105.634796}{156.823711}{161.253490}{0.635050}%
\vSa{105.030892}{157.027804}{156.138214}{0.626253}%
\vSa{104.456913}{157.281143}{150.913605}{0.621796}%
\vSa{93.611046}{141.256532}{145.651446}{0.879353}%
\vSa{92.901059}{141.752686}{140.426837}{0.885655}%
\vSa{92.237744}{142.316904}{135.311562}{0.898096}%
\vSa{91.622224}{142.948491}{130.368158}{0.916367}%
\vSa{91.055367}{143.646670}{125.645841}{0.940041}%
\vSa{90.537813}{144.410579}{121.178754}{0.968609}%
\vSa{90.070011}{145.239279}{116.986389}{1.001520}%
\vSa{89.652264}{146.131747}{113.075515}{1.038206}%
\vSa{89.284778}{147.086885}{109.442866}{1.078111}%
\vSa{88.967687}{148.103516}{106.077954}{1.120706}%
\vSa{88.701081}{149.180387}{102.965598}{1.165499}%
\vSa{88.485018}{150.316171}{100.087972}{1.212037}%
\vSa{88.319524}{151.509470}{97.426144}{1.259911}%
}}%
{\color{black!40}\vlB{%
\vSa{88.204603}{152.758813}{94.961145}{1.308751}%
\vSa{88.140225}{154.062661}{92.674674}{1.358226}%
\vSa{88.126330}{155.419407}{90.549510}{1.408038}%
\vSa{88.126429}{156.827380}{88.569727}{1.457920}%
\vSa{88.163317}{158.284846}{86.720774}{1.507631}%
\vSa{88.250375}{159.790009}{84.989466}{1.556955}%
\vSa{88.387438}{161.341015}{83.363923}{1.605695}%
\vSa{88.574286}{162.935952}{81.833476}{1.653673}%
\vSa{88.810653}{164.572856}{80.388565}{1.700728}%
\vSa{89.096216}{166.249709}{79.020631}{1.746710}%
\vSa{89.430600}{167.964448}{77.722010}{1.791486}%
\vSa{89.813374}{169.714957}{76.485835}{1.834930}%
\vSa{90.244053}{171.499082}{75.305941}{1.876929}%
\vSa{90.722095}{173.314624}{74.176789}{1.917376}%
\vSa{91.246904}{175.159346}{73.093386}{1.956176}%
\vSa{91.817827}{177.030976}{72.051221}{1.993238}%
\vSa{92.434158}{178.927208}{71.046207}{2.028480}%
\vSa{93.095136}{180.845705}{70.074629}{2.061826}%
\vSa{93.799945}{182.784104}{69.133097}{2.093206}%
\vSa{94.547718}{184.740017}{68.218506}{2.122556}%
\vSa{95.337535}{186.711034}{67.328001}{2.149817}%
\vSa{96.168425}{188.694727}{66.458944}{2.174936}%
\vSa{97.039368}{190.688653}{65.608888}{2.197865}%
\vSa{97.949294}{192.690353}{64.775548}{2.218561}%
\vSa{98.897086}{194.697364}{63.956781}{2.236983}%
\vSa{99.881581}{196.707211}{63.150567}{2.253100}%
\vSa{100.901572}{198.717419}{62.354986}{2.266881}%
\vSa{101.955807}{200.725511}{61.568206}{2.278301}%
\vSa{103.042994}{202.729013}{60.788463}{2.287339}%
\vSa{104.161800}{204.725457}{60.014051}{2.293980}%
\vSa{105.310854}{206.712383}{59.243302}{2.298212}%
\vSa{106.488746}{208.687344}{58.474580}{2.300027}%
}}%
{\color{black!40}\vlB{%
\vSa{107.694035}{210.647906}{57.706262}{2.299422}%
\vSa{108.925244}{212.591654}{56.936730}{2.296398}%
\vSa{110.180864}{214.516193}{56.164356}{2.290960}%
\vSa{111.459359}{216.419152}{55.387489}{2.283119}%
\vSa{112.759164}{218.298187}{54.604444}{2.272887}%
\vSa{114.078688}{220.150982}{53.813488}{2.260284}%
\vSa{115.416319}{221.975256}{53.012824}{2.245332}%
\vSa{116.770420}{223.768760}{52.200580}{2.228058}%
\vSa{118.139338}{225.529285}{51.374786}{2.208495}%
\vSa{119.521401}{227.254662}{50.533364}{2.186677}%
\vSa{120.914924}{228.942766}{49.674102}{2.162647}%
\vSa{122.318206}{230.591516}{48.794639}{2.136451}%
\vSa{123.729539}{232.198882}{47.892434}{2.108138}%
\vSa{125.147205}{233.762883}{46.964744}{2.077765}%
\vSa{126.569481}{235.281592}{46.008594}{2.045394}%
\vSa{127.994641}{236.753139}{45.020741}{2.011091}%
\vSa{129.420957}{238.175709}{43.997638}{1.974929}%
\vSa{130.846704}{239.547552}{42.935390}{1.936988}%
\vSa{132.270162}{240.866976}{41.829705}{1.897352}%
\vSa{133.689614}{242.132356}{40.675839}{1.856117}%
\vSa{135.103357}{243.342134}{39.468534}{1.813382}%
\vSa{136.509697}{244.494818}{38.201948}{1.769257}%
\vSa{137.906958}{245.588988}{36.869577}{1.723862}%
\vSa{139.293479}{246.623297}{35.464166}{1.677325}%
\vSa{140.667621}{247.596471}{33.977617}{1.629790}%
\vSa{142.027770}{248.507310}{32.400883}{1.581409}%
\vSa{143.372337}{249.354692}{30.723865}{1.532354}%
\vSa{144.699764}{250.137573}{28.935299}{1.482811}%
\vSa{146.008525}{250.854990}{27.022663}{1.432986}%
\vSa{147.297130}{251.506057}{24.972095}{1.383107}%
\vSa{148.564125}{252.089973}{22.768353}{1.333428}%
\vSa{149.808093}{252.606018}{20.394845}{1.284232}%
}}%
{\color{black!40}\vlB{%
\vSa{151.027657}{253.053557}{17.833774}{1.235831}%
\vSa{152.221474}{253.432038}{15.066435}{1.188576}%
\vSa{153.388231}{253.740995}{12.073772}{1.142857}%
\vSa{154.526636}{253.980048}{8.837243}{1.099104}%
\vSa{155.635402}{254.148901}{5.340121}{1.057790}%
\vSa{156.713232}{254.247347}{1.569283}{1.019426}%
\vSa{157.726303}{254.275265}{-2.482488}{0.984557}%
\vSa{158.681687}{254.232620}{-6.813798}{0.953747}%
\vSa{159.598991}{254.119464}{-11.411821}{0.927559}%
\vSa{160.477475}{253.935938}{-16.249905}{0.906527}%
\vSa{161.316586}{253.682267}{-21.286297}{0.891124}%
\vSa{162.115934}{253.358763}{-26.464757}{0.881723}%
\vSa{162.875228}{252.965826}{-31.717474}{0.878561}%
\vSa{163.594201}{252.503939}{-36.970192}{0.881723}%
\vSa{164.272531}{251.973672}{-42.148651}{0.891124}%
\vSa{164.909780}{251.375677}{-47.185044}{0.906527}%
\vSa{165.505371}{250.710692}{-52.023128}{0.927559}%
\vSa{166.058591}{249.979535}{-56.621151}{0.953747}%
\vSa{166.568629}{249.183108}{-60.952461}{0.984557}%
\vSa{167.034620}{248.322391}{-65.004232}{1.019426}%
\vSa{167.455695}{247.398446}{-68.775070}{1.057790}%
\vSa{167.831016}{246.412410}{-72.272192}{1.099104}%
\vSa{168.159812}{245.365498}{-75.508721}{1.142857}%
\vSa{168.441388}{244.258999}{-78.501384}{1.188576}%
\vSa{168.675143}{243.094278}{-81.268722}{1.235831}%
\vSa{168.860569}{241.872770}{-83.829794}{1.284232}%
\vSa{168.997252}{240.595978}{-86.203301}{1.333428}%
\vSa{169.084869}{239.265476}{-88.407044}{1.383107}%
\vSa{169.111740}{237.882903}{-90.457612}{1.432986}%
\vSa{169.050724}{236.449962}{-92.370248}{1.482811}%
\vSa{168.940262}{234.968420}{-94.158813}{1.532354}%
\vSa{168.780423}{233.440100}{-95.835832}{1.581409}%
}}%
{\color{black!40}\vlB{%
\vSa{168.571349}{231.866887}{-97.412566}{1.629790}%
\vSa{168.313256}{230.250717}{-98.899115}{1.677325}%
\vSa{168.006426}{228.593583}{-100.304525}{1.723862}%
\vSa{167.651211}{226.897526}{-101.636897}{1.769257}%
\vSa{167.248027}{225.164635}{-102.903483}{1.813382}%
\vSa{166.797356}{223.397046}{-104.110788}{1.856117}%
\vSa{166.299740}{221.596935}{-105.264654}{1.897352}%
\vSa{165.755782}{219.766521}{-106.370339}{1.936988}%
\vSa{165.166147}{217.908059}{-107.432587}{1.974929}%
\vSa{164.531557}{216.023838}{-108.455690}{2.011091}%
\vSa{163.852790}{214.116180}{-109.443542}{2.045394}%
\vSa{163.130682}{212.187435}{-110.399693}{2.077765}%
\vSa{162.366122}{210.239979}{-111.327382}{2.108138}%
\vSa{161.560053}{208.276211}{-112.229588}{2.136451}%
\vSa{160.713470}{206.298551}{-113.109051}{2.162647}%
\vSa{159.827420}{204.309436}{-113.968313}{2.186677}%
\vSa{158.902995}{202.311315}{-114.809735}{2.208495}%
\vSa{157.941340}{200.306651}{-115.635528}{2.228058}%
\vSa{156.943644}{198.297913}{-116.447773}{2.245332}%
\vSa{155.911141}{196.287576}{-117.248436}{2.260284}%
\vSa{154.845107}{194.278116}{-118.039393}{2.272887}%
\vSa{153.746863}{192.272010}{-118.822437}{2.283119}%
\vSa{152.617767}{190.271729}{-119.599304}{2.290960}%
\vSa{151.459218}{188.279737}{-120.371679}{2.296398}%
\vSa{150.272650}{186.298488}{-121.141211}{2.299422}%
\vSa{149.059532}{184.330424}{-121.909529}{2.300027}%
\vSa{147.821368}{182.377968}{-122.678251}{2.298212}%
\vSa{146.559690}{180.443527}{-123.448999}{2.293980}%
\vSa{145.276065}{178.529483}{-124.223412}{2.287339}%
\vSa{143.972081}{176.638195}{-125.003155}{2.278301}%
\vSa{142.649358}{174.771992}{-125.789935}{2.266881}%
\vSa{141.309535}{172.933175}{-126.585516}{2.253100}%
}}%
{\color{black!40}\vlB{%
\vSa{139.954277}{171.124007}{-127.391730}{2.236983}%
\vSa{138.585265}{169.346719}{-128.210496}{2.218561}%
\vSa{137.204202}{167.603499}{-129.043837}{2.197865}%
\vSa{135.812805}{165.896495}{-129.893893}{2.174936}%
\vSa{134.412804}{164.227811}{-130.762950}{2.149817}%
\vSa{133.005943}{162.599503}{-131.653455}{2.122556}%
\vSa{131.593976}{161.013575}{-132.568046}{2.093206}%
\vSa{130.178664}{159.471983}{-133.509578}{2.061826}%
\vSa{128.761777}{157.976624}{-134.481156}{2.028480}%
\vSa{127.345086}{156.529343}{-135.486170}{1.993238}%
\vSa{125.930368}{155.131921}{-136.528334}{1.956176}%
\vSa{124.519398}{153.786081}{-137.611738}{1.917376}%
\vSa{123.113953}{152.493479}{-138.740890}{1.876929}%
\vSa{121.715804}{151.255710}{-139.920783}{1.834930}%
\vSa{120.326721}{150.074297}{-141.156959}{1.791486}%
\vSa{118.948467}{148.950697}{-142.455580}{1.746710}%
\vSa{117.582799}{147.886293}{-143.823514}{1.700728}%
\vSa{116.231464}{146.882397}{-145.268424}{1.653673}%
\vSa{114.896200}{145.940246}{-146.798872}{1.605695}%
\vSa{113.578736}{145.061000}{-148.424415}{1.556955}%
\vSa{112.280787}{144.245743}{-150.155723}{1.507631}%
\vSa{111.004055}{143.495478}{-152.004676}{1.457920}%
\vSa{109.750231}{142.811131}{-153.984459}{1.408038}%
\vSa{108.520985}{142.193545}{-156.109623}{1.358226}%
\vSa{107.317972}{141.643479}{-158.396094}{1.308751}%
\vSa{106.142824}{141.161613}{-160.861092}{1.259911}%
\vSa{104.997147}{140.748539}{-163.522921}{1.212037}%
\vSa{103.882512}{140.404767}{-166.400547}{1.165499}%
\vSa{102.800446}{140.130720}{-169.512903}{1.120706}%
\vSa{101.752414}{139.926736}{-172.877815}{1.078111}%
\vSa{100.739803}{139.793065}{-176.510464}{1.038206}%
\vSa{99.758377}{139.729874}{179.578662}{1.001520}%
}}%
{\color{black!40}\vlB{%
\vSa{98.765501}{139.737239}{175.386298}{0.968609}%
\vSa{97.808221}{139.815151}{170.919210}{0.940041}%
\vSa{96.888033}{139.963515}{166.196893}{0.916367}%
\vSa{96.006532}{140.182147}{161.253490}{0.898096}%
\vSa{95.165398}{140.470779}{156.138214}{0.885655}%
\vSa{94.366344}{140.829054}{150.913605}{0.879353}%
\vSa{81.593022}{122.212290}{145.651446}{1.179775}%
\vSa{80.649806}{122.877950}{140.426837}{1.188231}%
\vSa{79.768356}{123.634928}{135.311562}{1.204923}%
\vSa{78.950062}{124.482291}{130.368158}{1.229435}%
\vSa{78.196044}{125.418996}{125.645841}{1.261197}%
\vSa{77.507172}{126.443888}{121.178754}{1.299525}%
\vSa{76.884104}{127.555705}{116.986389}{1.343680}%
\vSa{76.327337}{128.753077}{113.075515}{1.392899}%
\vSa{75.837247}{130.034529}{109.442866}{1.446438}%
\vSa{75.414120}{131.398483}{106.077954}{1.503585}%
\vSa{75.058176}{132.843256}{102.965598}{1.563681}%
\vSa{74.769582}{134.367071}{100.087972}{1.626118}%
\vSa{74.548455}{135.968049}{97.426144}{1.690347}%
\vSa{74.394867}{137.644219}{94.961145}{1.755874}%
\vSa{74.308835}{139.393514}{92.674674}{1.822251}%
\vSa{74.290326}{141.213780}{90.549510}{1.889082}%
\vSa{74.290426}{143.102775}{88.569727}{1.956005}%
\vSa{74.339746}{145.058171}{86.720774}{2.022700}%
\vSa{74.456267}{147.077559}{84.989466}{2.088874}%
\vSa{74.639787}{149.158451}{83.363923}{2.154266}%
\vSa{74.890030}{151.298283}{81.833476}{2.218635}%
\vSa{75.206649}{153.494420}{80.388565}{2.281765}%
\vSa{75.589226}{155.744156}{79.020631}{2.343458}%
\vSa{76.037263}{158.044719}{77.722010}{2.403531}%
\vSa{76.550192}{160.393274}{76.485835}{2.461817}%
\vSa{77.127365}{162.786929}{75.305941}{2.518164}%
}}%
{\color{black!40}\vlB{%
\vSa{77.768062}{165.222734}{74.176789}{2.572430}%
\vSa{78.471484}{167.697688}{73.093386}{2.624485}%
\vSa{79.236760}{170.208743}{72.051221}{2.674209}%
\vSa{80.062944}{172.752805}{71.046207}{2.721491}%
\vSa{80.949016}{175.326738}{70.074629}{2.766229}%
\vSa{81.893883}{177.927374}{69.133097}{2.808330}%
\vSa{82.896382}{180.551506}{68.218506}{2.847707}%
\vSa{83.955280}{183.195904}{67.328001}{2.884282}%
\vSa{85.069273}{185.857307}{66.458944}{2.917983}%
\vSa{86.236993}{188.532439}{65.608888}{2.948746}%
\vSa{87.457005}{191.218002}{64.775548}{2.976511}%
\vSa{88.727810}{193.910689}{63.956781}{3.001228}%
\vSa{90.047846}{196.607182}{63.150567}{3.022851}%
\vSa{91.415493}{199.304159}{62.354986}{3.041340}%
\vSa{92.829071}{201.998297}{61.568206}{3.056661}%
\vSa{94.286845}{204.686277}{60.788463}{3.068787}%
\vSa{95.787025}{207.364788}{60.014051}{3.077697}%
\vSa{97.327771}{210.030529}{59.243302}{3.083375}%
\vSa{98.907191}{212.680217}{58.474580}{3.085810}%
\vSa{100.523347}{215.310587}{57.706262}{3.084998}%
\vSa{102.174257}{217.918399}{56.936730}{3.080941}%
\vSa{103.857897}{220.500439}{56.164356}{3.073646}%
\vSa{105.572201}{223.053526}{55.387489}{3.063125}%
\vSa{107.315068}{225.574516}{54.604444}{3.049398}%
\vSa{109.084361}{228.060302}{53.813488}{3.032489}%
\vSa{110.877914}{230.507822}{53.012824}{3.012429}%
\vSa{112.693529}{232.914060}{52.200580}{2.989254}%
\vSa{114.528983}{235.276053}{51.374786}{2.963007}%
\vSa{116.382030}{237.590889}{50.533364}{2.933736}%
\vSa{118.250404}{239.855718}{49.674102}{2.901496}%
\vSa{120.131820}{242.067749}{48.794639}{2.866350}%
\vSa{122.023981}{244.224256}{47.892434}{2.828364}%
}}%
{\color{black!40}\vlB{%
\vSa{123.924576}{246.322583}{46.964744}{2.787615}%
\vSa{125.831288}{248.360146}{46.008594}{2.744184}%
\vSa{127.741793}{250.334432}{45.020741}{2.698162}%
\vSa{129.653766}{252.243011}{43.997638}{2.649645}%
\vSa{131.564883}{254.083531}{42.935390}{2.598742}%
\vSa{133.472825}{255.853724}{41.829705}{2.545565}%
\vSa{135.375280}{257.551410}{40.675839}{2.490242}%
\vSa{137.269950}{259.174496}{39.468534}{2.432907}%
\vSa{139.154547}{260.720984}{38.201948}{2.373707}%
\vSa{141.026807}{262.188968}{36.869577}{2.312803}%
\vSa{142.884482}{263.576640}{35.464166}{2.250368}%
\vSa{144.725356}{264.882289}{33.977617}{2.186592}%
\vSa{146.547236}{266.104308}{32.400883}{2.121683}%
\vSa{148.347967}{267.241190}{30.723865}{2.055869}%
\vSa{150.125429}{268.291536}{28.935299}{1.989400}%
\vSa{151.877540}{269.254051}{27.022663}{1.922553}%
\vSa{153.602263}{270.127549}{24.972095}{1.855633}%
\vSa{155.297609}{270.910954}{22.768353}{1.788982}%
\vSa{156.961633}{271.603301}{20.394845}{1.722977}%
\vSa{158.592439}{272.203738}{17.833774}{1.658041}%
\vSa{160.188179}{272.711524}{15.066435}{1.594642}%
\vSa{161.747043}{273.126033}{12.073772}{1.533304}%
\vSa{163.267258}{273.446756}{8.837243}{1.474603}%
\vSa{164.747066}{273.673296}{5.340121}{1.419174}%
\vSa{166.184711}{273.805376}{1.569283}{1.367703}%
\vSa{167.545928}{273.842831}{-2.482488}{1.320922}%
\vSa{168.837362}{273.785617}{-6.813798}{1.279586}%
\vSa{170.078204}{273.633803}{-11.411821}{1.244451}%
\vSa{171.267314}{273.387577}{-16.249905}{1.216234}%
\vSa{172.403759}{273.047241}{-21.286297}{1.195569}%
\vSa{173.486782}{272.613216}{-26.464757}{1.182955}%
\vSa{174.515742}{272.086035}{-31.717474}{1.178713}%
}}%
{\color{black!40}\vlB{%
\vSa{175.490040}{271.466349}{-36.970192}{1.182955}%
\vSa{176.409039}{270.754920}{-42.148651}{1.195569}%
\vSa{177.272005}{269.952626}{-47.185044}{1.216234}%
\vSa{178.078082}{269.060455}{-52.023128}{1.244451}%
\vSa{178.826300}{268.079505}{-56.621151}{1.279586}%
\vSa{179.515605}{267.010986}{-60.952461}{1.320922}%
\vSa{180.144914}{265.856213}{-65.004232}{1.367703}%
\vSa{180.713153}{264.616610}{-68.775070}{1.419174}%
\vSa{181.219307}{263.293704}{-72.272192}{1.474603}%
\vSa{181.662440}{261.889124}{-75.508721}{1.533304}%
\vSa{182.041718}{260.404601}{-78.501384}{1.594642}%
\vSa{182.356421}{258.841964}{-81.268722}{1.658041}%
\vSa{182.605939}{257.203138}{-83.829794}{1.722977}%
\vSa{182.789779}{255.490142}{-86.203301}{1.788982}%
\vSa{182.907561}{253.705086}{-88.407044}{1.855633}%
\vSa{182.943657}{251.850170}{-90.457612}{1.922553}%
\vSa{182.861691}{249.927679}{-92.370248}{1.989400}%
\vSa{182.713263}{247.939981}{-94.158813}{2.055869}%
\vSa{182.498490}{245.889525}{-95.835832}{2.121683}%
\vSa{182.217581}{243.778837}{-97.412566}{2.186592}%
\vSa{181.870840}{241.610519}{-98.899115}{2.250368}%
\vSa{181.458661}{239.387240}{-100.304525}{2.312803}%
\vSa{180.981523}{237.111740}{-101.636897}{2.373707}%
\vSa{180.439993}{234.786823}{-102.903483}{2.432907}%
\vSa{179.834724}{232.415353}{-104.110788}{2.490242}%
\vSa{179.166447}{230.000251}{-105.264654}{2.545565}%
\vSa{178.435978}{227.544493}{-106.370339}{2.598742}%
\vSa{177.644209}{225.051105}{-107.432587}{2.649645}%
\vSa{176.792112}{222.523157}{-108.455690}{2.698162}%
\vSa{175.880734}{219.963765}{-109.443542}{2.744184}%
\vSa{174.911195}{217.376082}{-110.399693}{2.787615}%
\vSa{173.884692}{214.763296}{-111.327382}{2.828364}%
}}%
{\color{black!40}\vlB{%
\vSa{172.802489}{212.128625}{-112.229588}{2.866350}%
\vSa{171.665921}{209.475316}{-113.109051}{2.901496}%
\vSa{170.476391}{206.806637}{-113.968313}{2.933736}%
\vSa{169.235369}{204.125877}{-114.809735}{2.963007}%
\vSa{167.944387}{201.436338}{-115.635528}{2.989254}%
\vSa{166.605040}{198.741333}{-116.447773}{3.012429}%
\vSa{165.218982}{196.044182}{-117.248436}{3.032489}%
\vSa{163.787928}{193.348210}{-118.039393}{3.049398}%
\vSa{162.313645}{190.656736}{-118.822437}{3.063125}%
\vSa{160.797956}{187.973077}{-119.599304}{3.073646}%
\vSa{159.242736}{185.300539}{-120.371679}{3.080941}%
\vSa{157.649908}{182.642415}{-121.141211}{3.084998}%
\vSa{156.021442}{180.001980}{-121.909529}{3.085810}%
\vSa{154.359351}{177.382486}{-122.678251}{3.083375}%
\vSa{152.665693}{174.787160}{-123.448999}{3.077697}%
\vSa{150.942564}{172.219201}{-124.223412}{3.068787}%
\vSa{149.192097}{169.681772}{-125.003155}{3.056661}%
\vSa{147.416458}{167.177998}{-125.789935}{3.041340}%
\vSa{145.617847}{164.710965}{-126.585516}{3.022851}%
\vSa{143.798492}{162.283712}{-127.391730}{3.001228}%
\vSa{141.960649}{159.899230}{-128.210496}{2.976511}%
\vSa{140.106595}{157.560455}{-129.043837}{2.948746}%
\vSa{138.238631}{155.270270}{-129.893893}{2.917983}%
\vSa{136.359075}{153.031495}{-130.762950}{2.884282}%
\vSa{134.470261}{150.846890}{-131.653455}{2.847707}%
\vSa{132.574537}{148.719144}{-132.568046}{2.808330}%
\vSa{130.674261}{146.650881}{-133.509578}{2.766229}%
\vSa{128.771798}{144.644648}{-134.481156}{2.721491}%
\vSa{126.869520}{142.702916}{-135.486170}{2.674209}%
\vSa{124.969800}{140.828078}{-136.528334}{2.624485}%
\vSa{123.075011}{139.022443}{-137.611738}{2.572430}%
\vSa{121.187527}{137.288237}{-138.740890}{2.518164}%
}}%
{\color{black!40}\vlB{%
\vSa{119.309712}{135.627595}{-139.920783}{2.461817}%
\vSa{117.443928}{134.042563}{-141.156959}{2.403531}%
\vSa{115.592524}{132.535095}{-142.455580}{2.343458}%
\vSa{113.757840}{131.107048}{-143.823514}{2.281765}%
\vSa{111.942202}{129.760180}{-145.268424}{2.218635}%
\vSa{110.147920}{128.496151}{-146.798872}{2.154266}%
\vSa{108.377287}{127.316519}{-148.424415}{2.088874}%
\vSa{106.632577}{126.222736}{-150.155723}{2.022700}%
\vSa{104.916044}{125.216151}{-152.004676}{1.956005}%
\vSa{103.229918}{124.298003}{-153.984459}{1.889082}%
\vSa{101.576403}{123.469424}{-156.109623}{1.822251}%
\vSa{99.957677}{122.731434}{-158.396094}{1.755874}%
\vSa{98.375885}{122.084943}{-160.861092}{1.690347}%
\vSa{96.833131}{121.530746}{-163.522921}{1.626118}%
\vSa{95.331478}{121.069527}{-166.400547}{1.563681}%
\vSa{93.872928}{120.701855}{-169.512903}{1.503585}%
\vSa{92.459412}{120.428181}{-172.877815}{1.446438}%
\vSa{91.092765}{120.248843}{-176.510464}{1.392899}%
\vSa{89.769189}{120.164063}{179.578662}{1.343680}%
\vSa{88.446468}{120.173944}{175.386298}{1.299525}%
\vSa{87.172057}{120.278474}{170.919210}{1.261197}%
\vSa{85.947841}{120.477525}{166.196893}{1.229435}%
\vSa{84.775792}{120.770851}{161.253490}{1.204923}%
\vSa{83.657945}{121.158091}{156.138214}{1.188231}%
\vSa{82.596355}{121.638768}{150.913605}{1.179775}%
}}%
{\color{vltGold}\vlB{%
\vSo{48.000000}{197.000000}{0.000000}{4.500000}%
\vSo{55.000000}{197.000000}{0.000000}{4.500000}%
\vSo{62.000000}{197.000000}{0.000000}{4.500000}%
\vSo{69.000000}{197.000000}{0.000000}{4.500000}%
\vSo{76.000000}{197.000000}{0.000000}{4.500000}%
\vSo{83.000000}{197.000000}{0.000000}{4.500000}%
\vSo{90.000000}{197.000000}{0.000000}{4.500000}%
\vSo{97.000000}{197.000000}{0.000000}{4.500000}%
\vSo{104.000000}{197.000000}{0.000000}{4.500000}%
\vSo{111.000000}{197.000000}{0.000000}{4.500000}%
\vSo{118.000000}{197.000000}{0.000000}{4.500000}%
\vSo{125.000000}{197.000000}{0.000000}{4.500000}%
\vSo{132.000000}{197.000000}{0.000000}{4.500000}%
\vSo{139.000000}{197.000000}{0.000000}{4.500000}%
\vSo{146.000000}{197.000000}{0.000000}{4.500000}%
\vSo{153.000000}{197.000000}{0.000000}{4.500000}%
\vSo{160.000000}{197.000000}{0.000000}{4.500000}%
\vSo{167.000000}{197.000000}{0.000000}{4.500000}%
\vSo{174.000000}{197.000000}{0.000000}{4.500000}%
\vSo{181.000000}{197.000000}{0.000000}{4.500000}%
\vSo{188.000000}{197.000000}{0.000000}{4.500000}%
\vSo{195.000000}{197.000000}{0.000000}{4.500000}%
\vSo{202.000000}{197.000000}{0.000000}{4.500000}%
\vSo{209.000000}{197.000000}{0.000000}{1.000000}%
}}%
{\color{vltTeal}\vlB{%
\vSp{47.434315}{116.000000}{45.000000}{229.102597}%
}}%
{\color{vltBlue}\vlB{%
\vSx{168.900000}{197.000000}{90.000000}{38.500000}%
\vRa{167.914500}{233.500000}{3.171000}%
\vRa{168.103500}{233.950000}{2.793000}%
\vRa{168.292500}{234.400000}{2.415000}%
\vRa{168.481500}{234.850000}{2.037000}%
\vRa{168.670500}{235.300000}{1.659000}%
\vRa{168.859500}{235.750000}{1.281000}%
\vRa{169.048500}{236.200000}{0.903000}%
\vRa{169.237500}{236.650000}{0.525000}%
\vRa{169.426500}{237.100000}{0.147000}%
}}%
{\color{white}\vlB{%
\vRa{168.401366}{194.200000}{2.197268}%
\vRa{167.676890}{194.650000}{3.646219}%
\vRa{167.256857}{195.100000}{4.486286}%
\vRa{166.982786}{195.550000}{5.034428}%
\vRa{166.809665}{196.000000}{5.380669}%
\vRa{166.719004}{196.450000}{5.561992}%
\vRa{166.703048}{196.900000}{5.593905}%
\vRa{166.760109}{197.350000}{5.479783}%
\vRa{166.894932}{197.800000}{5.210136}%
\vRa{167.120292}{198.250000}{4.759416}%
\vRa{167.467317}{198.700000}{4.065367}%
\vRa{168.017645}{199.150000}{2.964710}%
}}%
{\color{vltGold}\vlB{%
\vSc{171.797938}{197.000000}{91.125000}{0.109949}%
\vSc{171.792236}{197.109927}{93.375000}{0.109949}%
\vSc{171.782999}{197.219685}{95.625000}{0.109949}%
\vSc{171.770243}{197.329105}{97.875000}{0.109949}%
\vSc{171.753986}{197.438017}{100.125000}{0.109949}%
\vSc{171.734253}{197.546253}{102.375000}{0.109949}%
\vSc{171.711075}{197.653647}{104.625000}{0.109949}%
\vSc{171.684488}{197.760033}{106.875000}{0.109949}%
\vSc{171.654533}{197.865248}{109.125000}{0.109949}%
\vSc{171.621255}{197.969128}{111.375000}{0.109949}%
\vSc{171.584707}{198.071514}{113.625000}{0.109949}%
\vSc{171.544944}{198.172247}{115.875000}{0.109949}%
\vSc{171.502028}{198.271173}{118.125000}{0.109949}%
\vSc{171.456025}{198.368139}{120.375000}{0.109949}%
\vSc{171.407006}{198.462996}{122.625000}{0.109949}%
\vSc{171.355047}{198.555597}{124.875000}{0.109949}%
\vSc{171.300227}{198.645799}{127.125000}{0.109949}%
\vSc{171.242631}{198.733463}{129.375000}{0.109949}%
\vSc{171.182349}{198.818455}{131.625000}{0.109949}%
\vSc{171.119472}{198.900642}{133.875000}{0.109949}%
\vSc{171.054098}{198.979899}{136.125000}{0.109949}%
\vSc{170.986328}{199.056103}{138.375000}{0.109949}%
\vSc{170.916266}{199.129137}{140.625000}{0.109949}%
\vSc{170.844021}{199.198887}{142.875000}{0.109949}%
\vSc{170.769703}{199.265248}{145.125000}{0.109949}%
\vSc{170.693427}{199.328115}{147.375000}{0.109949}%
\vSc{170.615311}{199.387392}{149.625000}{0.109949}%
\vSc{170.535475}{199.442989}{151.875000}{0.109949}%
\vSc{170.454043}{199.494818}{154.125000}{0.109949}%
\vSc{170.371139}{199.542801}{156.375000}{0.109949}%
\vSc{170.286893}{199.586863}{158.625000}{0.109949}%
\vSc{170.201432}{199.626936}{160.875000}{0.109949}%
}}%
{\color{vltGold}\vlB{%
\vSc{170.114891}{199.662958}{163.125000}{0.109949}%
\vSc{170.027401}{199.694875}{165.375000}{0.109949}%
\vSc{169.939098}{199.722636}{167.625000}{0.109949}%
\vSc{169.850118}{199.746199}{169.875000}{0.109949}%
\vSc{169.760599}{199.765527}{172.125000}{0.109949}%
\vSc{169.670677}{199.780592}{174.375000}{0.109949}%
\vSc{169.580492}{199.791369}{176.625000}{0.109949}%
\vSc{169.490183}{199.797841}{178.875000}{0.109949}%
\vSc{169.380256}{199.800000}{-178.875000}{0.109949}%
\vSc{169.250879}{199.797841}{-176.625000}{0.109949}%
\vSc{169.121887}{199.791369}{-174.375000}{0.109949}%
\vSc{168.993477}{199.780592}{-172.125000}{0.109949}%
\vSc{168.865849}{199.765527}{-169.875000}{0.109949}%
\vSc{168.739198}{199.746199}{-167.625000}{0.109949}%
\vSc{168.613721}{199.722636}{-165.375000}{0.109949}%
\vSc{168.489610}{199.694875}{-163.125000}{0.109949}%
\vSc{168.367057}{199.662958}{-160.875000}{0.109949}%
\vSc{168.246251}{199.626936}{-158.625000}{0.109949}%
\vSc{168.127378}{199.586863}{-156.375000}{0.109949}%
\vSc{168.010622}{199.542801}{-154.125000}{0.109949}%
\vSc{167.896162}{199.494818}{-151.875000}{0.109949}%
\vSc{167.784175}{199.442989}{-149.625000}{0.109949}%
\vSc{167.674834}{199.387392}{-147.375000}{0.109949}%
\vSc{167.568307}{199.328115}{-145.125000}{0.109949}%
\vSc{167.464759}{199.265248}{-142.875000}{0.109949}%
\vSc{167.364349}{199.198887}{-140.625000}{0.109949}%
\vSc{167.267232}{199.129137}{-138.375000}{0.109949}%
\vSc{167.173557}{199.056103}{-136.125000}{0.109949}%
\vSc{167.083470}{198.979899}{-133.875000}{0.109949}%
\vSc{166.997109}{198.900642}{-131.625000}{0.109949}%
\vSc{166.914607}{198.818455}{-129.375000}{0.109949}%
\vSc{166.836092}{198.733463}{-127.125000}{0.109949}%
}}%
{\color{vltGold}\vlB{%
\vSc{166.761684}{198.645799}{-124.875000}{0.109949}%
\vSc{166.691499}{198.555597}{-122.625000}{0.109949}%
\vSc{166.625644}{198.462996}{-120.375000}{0.109949}%
\vSc{166.564221}{198.368139}{-118.125000}{0.109949}%
\vSc{166.507325}{198.271173}{-115.875000}{0.109949}%
\vSc{166.455043}{198.172247}{-113.625000}{0.109949}%
\vSc{166.407457}{198.071514}{-111.375000}{0.109949}%
\vSc{166.364639}{197.969128}{-109.125000}{0.109949}%
\vSc{166.326655}{197.865248}{-106.875000}{0.109949}%
\vSc{166.293565}{197.760033}{-104.625000}{0.109949}%
\vSc{166.265418}{197.653647}{-102.375000}{0.109949}%
\vSc{166.242259}{197.546253}{-100.125000}{0.109949}%
\vSc{166.224124}{197.438017}{-97.875000}{0.109949}%
\vSc{166.211039}{197.329105}{-95.625000}{0.109949}%
\vSc{166.203026}{197.219685}{-93.375000}{0.109949}%
\vSc{166.200096}{197.109927}{-91.125000}{0.109949}%
\vSc{166.200096}{197.000000}{-88.875000}{0.109949}%
\vSc{166.203026}{196.890073}{-86.625000}{0.109949}%
\vSc{166.211039}{196.780315}{-84.375000}{0.109949}%
\vSc{166.224124}{196.670895}{-82.125000}{0.109949}%
\vSc{166.242259}{196.561983}{-79.875000}{0.109949}%
\vSc{166.265418}{196.453747}{-77.625000}{0.109949}%
\vSc{166.293565}{196.346353}{-75.375000}{0.109949}%
\vSc{166.326655}{196.239967}{-73.125000}{0.109949}%
\vSc{166.364639}{196.134752}{-70.875000}{0.109949}%
\vSc{166.407457}{196.030872}{-68.625000}{0.109949}%
\vSc{166.455043}{195.928486}{-66.375000}{0.109949}%
\vSc{166.507325}{195.827753}{-64.125000}{0.109949}%
\vSc{166.564221}{195.728827}{-61.875000}{0.109949}%
\vSc{166.625644}{195.631861}{-59.625000}{0.109949}%
\vSc{166.691499}{195.537004}{-57.375000}{0.109949}%
\vSc{166.761684}{195.444403}{-55.125000}{0.109949}%
}}%
{\color{vltGold}\vlB{%
\vSc{166.836092}{195.354201}{-52.875000}{0.109949}%
\vSc{166.914607}{195.266537}{-50.625000}{0.109949}%
\vSc{166.997109}{195.181545}{-48.375000}{0.109949}%
\vSc{167.083470}{195.099358}{-46.125000}{0.109949}%
\vSc{167.173557}{195.020101}{-43.875000}{0.109949}%
\vSc{167.267232}{194.943897}{-41.625000}{0.109949}%
\vSc{167.364349}{194.870863}{-39.375000}{0.109949}%
\vSc{167.464759}{194.801113}{-37.125000}{0.109949}%
\vSc{167.568307}{194.734752}{-34.875000}{0.109949}%
\vSc{167.674834}{194.671885}{-32.625000}{0.109949}%
\vSc{167.784175}{194.612608}{-30.375000}{0.109949}%
\vSc{167.896162}{194.557011}{-28.125000}{0.109949}%
\vSc{168.010622}{194.505182}{-25.875000}{0.109949}%
\vSc{168.127378}{194.457199}{-23.625000}{0.109949}%
\vSc{168.246251}{194.413137}{-21.375000}{0.109949}%
\vSc{168.367057}{194.373064}{-19.125000}{0.109949}%
\vSc{168.489610}{194.337042}{-16.875000}{0.109949}%
\vSc{168.613721}{194.305125}{-14.625000}{0.109949}%
\vSc{168.739198}{194.277364}{-12.375000}{0.109949}%
\vSc{168.865849}{194.253801}{-10.125000}{0.109949}%
\vSc{168.993477}{194.234473}{-7.875000}{0.109949}%
\vSc{169.121887}{194.219408}{-5.625000}{0.109949}%
\vSc{169.250879}{194.208631}{-3.375000}{0.109949}%
\vSc{169.380256}{194.202159}{-1.125000}{0.109949}%
\vSc{169.490183}{194.200000}{1.125000}{0.109949}%
\vSc{169.580492}{194.202159}{3.375000}{0.109949}%
\vSc{169.670677}{194.208631}{5.625000}{0.109949}%
\vSc{169.760599}{194.219408}{7.875000}{0.109949}%
\vSc{169.850118}{194.234473}{10.125000}{0.109949}%
\vSc{169.939098}{194.253801}{12.375000}{0.109949}%
\vSc{170.027401}{194.277364}{14.625000}{0.109949}%
\vSc{170.114891}{194.305125}{16.875000}{0.109949}%
}}%
{\color{vltGold}\vlB{%
\vSc{170.201432}{194.337042}{19.125000}{0.109949}%
\vSc{170.286893}{194.373064}{21.375000}{0.109949}%
\vSc{170.371139}{194.413137}{23.625000}{0.109949}%
\vSc{170.454043}{194.457199}{25.875000}{0.109949}%
\vSc{170.535475}{194.505182}{28.125000}{0.109949}%
\vSc{170.615311}{194.557011}{30.375000}{0.109949}%
\vSc{170.693427}{194.612608}{32.625000}{0.109949}%
\vSc{170.769703}{194.671885}{34.875000}{0.109949}%
\vSc{170.844021}{194.734752}{37.125000}{0.109949}%
\vSc{170.916266}{194.801113}{39.375000}{0.109949}%
\vSc{170.986328}{194.870863}{41.625000}{0.109949}%
\vSc{171.054098}{194.943897}{43.875000}{0.109949}%
\vSc{171.119472}{195.020101}{46.125000}{0.109949}%
\vSc{171.182349}{195.099358}{48.375000}{0.109949}%
\vSc{171.242631}{195.181545}{50.625000}{0.109949}%
\vSc{171.300227}{195.266537}{52.875000}{0.109949}%
\vSc{171.355047}{195.354201}{55.125000}{0.109949}%
\vSc{171.407006}{195.444403}{57.375000}{0.109949}%
\vSc{171.456025}{195.537004}{59.625000}{0.109949}%
\vSc{171.502028}{195.631861}{61.875000}{0.109949}%
\vSc{171.544944}{195.728827}{64.125000}{0.109949}%
\vSc{171.584707}{195.827753}{66.375000}{0.109949}%
\vSc{171.621255}{195.928486}{68.625000}{0.109949}%
\vSc{171.654533}{196.030872}{70.875000}{0.109949}%
\vSc{171.684488}{196.134752}{73.125000}{0.109949}%
\vSc{171.711075}{196.239967}{75.375000}{0.109949}%
\vSc{171.734253}{196.346353}{77.625000}{0.109949}%
\vSc{171.753986}{196.453747}{79.875000}{0.109949}%
\vSc{171.770243}{196.561983}{82.125000}{0.109949}%
\vSc{171.782999}{196.670895}{84.375000}{0.109949}%
\vSc{171.792236}{196.780315}{86.625000}{0.109949}%
\vSc{171.797938}{196.890073}{88.875000}{0.109949}%
}}%
{\color{vltTeal}\put(169.500000,237.500000){\circle*{5.600000}}}%
{\color{black}\put(84.45000,259.77500){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $Y=X$}}}%
{\color{black}\vlB{%
\vSn{285.575000}{116.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,102.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1.5$}}}%
{\color{black}\vlB{%
\vSn{366.575000}{116.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(367.00000,102.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{447.575000}{116.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(448.00000,102.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1.5$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{116.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,116.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{183.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,183.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{251.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,251.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{116.000000}{0.000000}{162.000000}%
\vSe{285.450000}{116.000000}{90.000000}{162.000000}%
}}%
{\color{black}\put(367.00000,82.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $X$}}}%
{\color{black}\put(286.00000,295.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $h$}}}%
{\color{vltGold!8}\vlB{%
\vRa{362.565455}{116.007748}{1.364318}%
\vRa{370.070227}{116.007748}{1.364318}%
\vRa{359.345091}{116.457748}{2.264455}%
\vRa{372.390455}{116.457748}{2.264455}%
\vRa{357.140909}{116.907748}{2.899432}%
\vRa{373.959659}{116.907748}{2.899432}%
\vRa{355.332727}{117.357748}{3.438818}%
\vRa{375.228455}{117.357748}{3.438818}%
\vRa{353.772045}{117.807748}{3.880909}%
\vRa{376.347045}{117.807748}{3.880909}%
\vRa{352.376364}{118.257748}{4.286591}%
\vRa{377.337045}{118.257748}{4.286591}%
\vRa{351.096182}{118.707748}{4.675442}%
\vRa{378.228377}{118.707748}{4.675442}%
\vRa{349.908182}{119.157748}{5.014870}%
\vRa{379.076948}{119.157748}{5.014870}%
\vRa{348.820000}{119.607748}{5.336080}%
\vRa{379.843920}{119.607748}{5.336080}%
\vRa{347.776818}{120.057748}{5.636761}%
\vRa{380.586420}{120.057748}{5.636761}%
\vRa{346.786818}{120.507748}{5.930909}%
\vRa{381.282273}{120.507748}{5.930909}%
\vRa{345.854406}{120.957748}{6.203322}%
\vRa{381.942273}{120.957748}{6.203322}%
\vRa{344.940559}{121.407748}{6.462850}%
\vRa{382.596591}{121.407748}{6.462850}%
\vRa{344.089740}{121.857748}{6.719669}%
\vRa{383.190591}{121.857748}{6.719669}%
\vRa{343.243273}{122.307748}{6.972136}%
\vRa{383.784591}{122.307748}{6.972136}%
\vRa{342.451273}{122.757748}{7.188025}%
\vRa{384.360702}{122.757748}{7.188025}%
}}%
{\color{vltGold!8}\vlB{%
\vRa{341.659273}{123.207748}{7.440025}%
\vRa{384.900702}{123.207748}{7.440025}%
\vRa{340.915341}{123.657748}{7.643957}%
\vRa{385.440702}{123.657748}{7.643957}%
\vRa{340.172841}{124.107748}{7.860000}%
\vRa{385.967159}{124.107748}{7.860000}%
\vRa{339.463850}{124.557748}{8.073991}%
\vRa{386.462159}{124.557748}{8.073991}%
\vRa{338.765027}{125.007748}{8.277814}%
\vRa{386.957159}{125.007748}{8.277814}%
\vRa{338.082727}{125.457748}{8.465114}%
\vRa{387.452159}{125.457748}{8.465114}%
\vRa{337.422727}{125.907748}{8.668007}%
\vRa{387.909266}{125.907748}{8.668007}%
\vRa{336.762727}{126.357748}{8.871084}%
\vRa{388.366189}{126.357748}{8.871084}%
\vRa{336.135598}{126.807748}{9.041290}%
\vRa{388.823112}{126.807748}{9.041290}%
\vRa{335.510335}{127.257748}{9.223139}%
\vRa{389.266526}{127.257748}{9.223139}%
\vRa{334.895364}{127.707748}{9.413825}%
\vRa{389.690812}{127.707748}{9.413825}%
\vRa{334.301364}{128.157748}{9.583539}%
\vRa{390.115097}{128.157748}{9.583539}%
\vRa{333.707364}{128.607748}{9.753253}%
\vRa{390.539383}{128.607748}{9.753253}%
\vRa{333.129610}{129.057748}{9.922481}%
\vRa{390.947909}{129.057748}{9.922481}%
\vRa{332.563896}{129.507748}{10.092195}%
\vRa{391.343909}{129.507748}{10.092195}%
\vRa{331.998182}{129.957748}{10.261909}%
\vRa{391.739909}{129.957748}{10.261909}%
}}%
{\color{vltGold!8}\vlB{%
\vRa{331.450000}{130.407748}{10.414091}%
\vRa{392.135909}{130.407748}{10.414091}%
\vRa{330.910000}{130.857748}{10.568608}%
\vRa{392.521392}{130.857748}{10.568608}%
\vRa{330.370000}{131.307748}{10.737358}%
\vRa{392.892642}{131.307748}{10.737358}%
\vRa{329.845296}{131.757748}{10.890812}%
\vRa{393.263892}{131.757748}{10.890812}%
\vRa{329.328775}{132.207748}{11.036083}%
\vRa{393.635142}{132.207748}{11.036083}%
\vRa{328.812253}{132.657748}{11.181731}%
\vRa{394.006016}{132.657748}{11.181731}%
\vRa{328.306136}{133.107748}{11.338436}%
\vRa{394.355428}{133.107748}{11.338436}%
\vRa{327.811136}{133.557748}{11.484024}%
\vRa{394.704840}{133.557748}{11.484024}%
\vRa{327.316136}{134.007748}{11.629612}%
\vRa{395.054251}{134.007748}{11.629612}%
\vRa{326.824655}{134.457748}{11.771682}%
\vRa{395.403663}{134.457748}{11.771682}%
\vRa{326.349455}{134.907748}{11.903955}%
\vRa{395.746591}{134.907748}{11.903955}%
\vRa{325.874255}{135.357748}{12.049155}%
\vRa{396.076591}{135.357748}{12.049155}%
\vRa{325.399055}{135.807748}{12.194355}%
\vRa{396.406591}{135.807748}{12.194355}%
\vRa{324.937273}{136.257748}{12.326136}%
\vRa{396.736591}{136.257748}{12.326136}%
\vRa{324.480350}{136.707748}{12.453059}%
\vRa{397.066591}{136.707748}{12.453059}%
\vRa{324.023427}{137.157748}{12.586502}%
\vRa{397.390072}{137.157748}{12.586502}%
}}%
{\color{vltGold!8}\vlB{%
\vRa{323.569091}{137.607748}{12.728206}%
\vRa{397.702703}{137.607748}{12.728206}%
\vRa{323.129091}{138.057748}{12.855574}%
\vRa{398.015335}{138.057748}{12.855574}%
\vRa{322.689091}{138.507748}{12.982943}%
\vRa{398.327967}{138.507748}{12.982943}%
\vRa{322.249091}{138.957748}{13.110311}%
\vRa{398.640598}{138.957748}{13.110311}%
\vRa{321.815909}{139.407748}{13.233068}%
\vRa{398.951023}{139.407748}{13.233068}%
\vRa{321.391623}{139.857748}{13.360354}%
\vRa{399.248023}{139.857748}{13.360354}%
\vRa{320.967338}{140.307748}{13.487640}%
\vRa{399.545023}{140.307748}{13.487640}%
\vRa{320.543052}{140.757748}{13.614925}%
\vRa{399.842023}{140.757748}{13.614925}%
\vRa{320.127210}{141.207748}{13.733767}%
\vRa{400.139023}{141.207748}{13.733767}%
\vRa{319.717555}{141.657748}{13.846422}%
\vRa{400.436023}{141.657748}{13.846422}%
\vRa{319.307900}{142.107748}{13.968009}%
\vRa{400.724091}{142.107748}{13.968009}%
\vRa{318.898245}{142.557748}{14.094807}%
\vRa{401.006948}{142.557748}{14.094807}%
\vRa{318.496545}{143.007748}{14.213649}%
\vRa{401.289805}{143.007748}{14.213649}%
\vRa{318.100545}{143.457748}{14.326792}%
\vRa{401.572662}{143.457748}{14.326792}%
\vRa{317.704545}{143.907748}{14.439935}%
\vRa{401.855519}{143.907748}{14.439935}%
\vRa{317.308545}{144.357748}{14.553078}%
\vRa{402.138377}{144.357748}{14.553078}%
}}%
{\color{vltGold!8}\vlB{%
\vRa{316.918299}{144.807748}{14.671350}%
\vRa{402.410351}{144.807748}{14.671350}%
\vRa{316.535073}{145.257748}{14.784575}%
\vRa{402.680351}{145.257748}{14.784575}%
\vRa{316.151848}{145.707748}{14.897801}%
\vRa{402.950351}{145.707748}{14.897801}%
\vRa{315.768622}{146.157748}{15.011027}%
\vRa{403.220351}{146.157748}{15.011027}%
\vRa{315.387557}{146.607748}{15.122092}%
\vRa{403.490351}{146.607748}{15.122092}%
\vRa{315.016307}{147.057748}{15.223342}%
\vRa{403.760351}{147.057748}{15.223342}%
\vRa{314.645057}{147.507748}{15.333817}%
\vRa{404.021126}{147.507748}{15.333817}%
\vRa{314.273807}{147.957748}{15.446806}%
\vRa{404.279387}{147.957748}{15.446806}%
\vRa{313.902557}{148.407748}{15.559795}%
\vRa{404.537648}{148.407748}{15.559795}%
\vRa{313.540000}{148.857748}{15.664091}%
\vRa{404.795909}{148.857748}{15.664091}%
\vRa{313.180000}{149.307748}{15.765830}%
\vRa{405.054170}{149.307748}{15.765830}%
\vRa{312.820000}{149.757748}{15.867569}%
\vRa{405.312431}{149.757748}{15.867569}%
\vRa{312.460000}{150.207748}{15.974148}%
\vRa{405.565852}{150.207748}{15.974148}%
\vRa{312.102406}{150.657748}{16.084241}%
\vRa{405.813352}{150.657748}{16.084241}%
\vRa{311.752995}{151.107748}{16.186153}%
\vRa{406.060852}{151.107748}{16.186153}%
\vRa{311.403583}{151.557748}{16.288065}%
\vRa{406.308352}{151.557748}{16.288065}%
}}%
{\color{vltGold!8}\vlB{%
\vRa{311.054171}{152.007748}{16.389977}%
\vRa{406.555852}{152.007748}{16.389977}%
\vRa{310.704759}{152.457748}{16.491888}%
\vRa{406.803352}{152.457748}{16.491888}%
\vRa{310.360779}{152.907748}{16.588369}%
\vRa{407.050852}{152.907748}{16.588369}%
\vRa{310.021351}{153.357748}{16.688595}%
\vRa{407.290055}{153.357748}{16.688595}%
\vRa{309.681922}{153.807748}{16.790423}%
\vRa{407.527655}{153.807748}{16.790423}%
\vRa{309.342494}{154.257748}{16.892252}%
\vRa{407.765255}{154.257748}{16.892252}%
\vRa{309.003065}{154.707748}{16.994081}%
\vRa{408.002855}{154.707748}{16.994081}%
\vRa{308.670455}{155.157748}{17.089091}%
\vRa{408.240455}{155.157748}{17.089091}%
\vRa{308.340455}{155.607748}{17.181491}%
\vRa{408.478055}{155.607748}{17.181491}%
\vRa{308.010455}{156.057748}{17.273891}%
\vRa{408.715655}{156.057748}{17.273891}%
\vRa{307.680455}{156.507748}{17.374983}%
\vRa{408.944563}{156.507748}{17.374983}%
\vRa{307.350455}{156.957748}{17.476521}%
\vRa{409.173024}{156.957748}{17.476521}%
\vRa{307.027273}{157.407748}{17.571241}%
\vRa{409.401486}{157.407748}{17.571241}%
\vRa{306.706192}{157.857748}{17.663861}%
\vRa{409.629948}{157.857748}{17.663861}%
\vRa{306.385111}{158.307748}{17.756480}%
\vRa{409.858409}{158.307748}{17.756480}%
\vRa{306.064029}{158.757748}{17.849100}%
\vRa{410.086871}{158.757748}{17.849100}%
}}%
{\color{vltGold!8}\vlB{%
\vRa{305.742948}{159.207748}{17.941719}%
\vRa{410.315332}{159.207748}{17.941719}%
\vRa{305.427512}{159.657748}{18.035367}%
\vRa{410.537121}{159.657748}{18.035367}%
\vRa{305.114880}{160.107748}{18.127998}%
\vRa{410.757121}{160.107748}{18.127998}%
\vRa{304.802249}{160.557748}{18.220630}%
\vRa{410.977121}{160.557748}{18.220630}%
\vRa{304.489617}{161.007748}{18.313262}%
\vRa{411.197121}{161.007748}{18.313262}%
\vRa{304.176986}{161.457748}{18.405893}%
\vRa{411.417121}{161.457748}{18.405893}%
\vRa{303.867832}{161.907748}{18.495047}%
\vRa{411.637121}{161.907748}{18.495047}%
\vRa{303.563217}{162.357748}{18.579662}%
\vRa{411.857121}{162.357748}{18.579662}%
\vRa{303.258601}{162.807748}{18.667032}%
\vRa{412.074367}{162.807748}{18.667032}%
\vRa{302.953986}{163.257748}{18.759504}%
\vRa{412.286510}{163.257748}{18.759504}%
\vRa{302.649371}{163.707748}{18.851977}%
\vRa{412.498653}{163.707748}{18.851977}%
\vRa{302.345227}{164.157748}{18.943977}%
\vRa{412.710795}{164.157748}{18.943977}%
\vRa{302.048227}{164.607748}{19.028834}%
\vRa{412.922938}{164.607748}{19.028834}%
\vRa{301.751227}{165.057748}{19.113692}%
\vRa{413.135081}{165.057748}{19.113692}%
\vRa{301.454227}{165.507748}{19.198549}%
\vRa{413.347224}{165.507748}{19.198549}%
\vRa{301.157227}{165.957748}{19.283406}%
\vRa{413.559367}{165.957748}{19.283406}%
}}%
{\color{vltGold!8}\vlB{%
\vRa{300.860227}{166.407748}{19.372923}%
\vRa{413.766850}{166.407748}{19.372923}%
\vRa{300.567228}{166.857748}{19.461095}%
\vRa{413.971677}{166.857748}{19.461095}%
\vRa{300.277472}{167.307748}{19.546023}%
\vRa{414.176505}{167.307748}{19.546023}%
\vRa{299.987716}{167.757748}{19.630952}%
\vRa{414.381332}{167.757748}{19.630952}%
\vRa{299.697960}{168.207748}{19.715880}%
\vRa{414.586160}{168.207748}{19.715880}%
\vRa{299.408204}{168.657748}{19.800809}%
\vRa{414.790987}{168.657748}{19.800809}%
\vRa{299.118448}{169.107748}{19.885737}%
\vRa{414.995815}{169.107748}{19.885737}%
\vRa{298.834935}{169.557748}{19.964422}%
\vRa{415.200643}{169.557748}{19.964422}%
\vRa{298.552078}{170.007748}{20.046877}%
\vRa{415.401045}{170.007748}{20.046877}%
\vRa{298.269221}{170.457748}{20.131734}%
\vRa{415.599045}{170.457748}{20.131734}%
\vRa{297.986364}{170.907748}{20.216591}%
\vRa{415.797045}{170.907748}{20.216591}%
\vRa{297.703506}{171.357748}{20.301448}%
\vRa{415.995045}{171.357748}{20.301448}%
\vRa{297.421438}{171.807748}{20.385517}%
\vRa{416.193045}{171.807748}{20.385517}%
\vRa{297.145159}{172.257748}{20.463796}%
\vRa{416.391045}{172.257748}{20.463796}%
\vRa{296.868879}{172.707748}{20.542075}%
\vRa{416.589045}{172.707748}{20.542075}%
\vRa{296.592600}{173.157748}{20.620354}%
\vRa{416.787045}{173.157748}{20.620354}%
}}%
{\color{vltGold!8}\vlB{%
\vRa{296.316321}{173.607748}{20.701083}%
\vRa{416.982595}{173.607748}{20.701083}%
\vRa{296.040042}{174.057748}{20.785750}%
\vRa{417.174208}{174.057748}{20.785750}%
\vRa{295.765000}{174.507748}{20.869179}%
\vRa{417.365821}{174.507748}{20.869179}%
\vRa{295.495000}{174.957748}{20.947566}%
\vRa{417.557434}{174.957748}{20.947566}%
\vRa{295.225000}{175.407748}{21.025953}%
\vRa{417.749047}{175.407748}{21.025953}%
\vRa{294.955000}{175.857748}{21.104340}%
\vRa{417.940660}{175.857748}{21.104340}%
\vRa{294.685000}{176.307748}{21.182727}%
\vRa{418.132273}{176.307748}{21.182727}%
\vRa{294.415000}{176.757748}{21.261114}%
\vRa{418.323886}{176.757748}{21.261114}%
\vRa{294.145818}{177.207748}{21.338683}%
\vRa{418.515499}{177.207748}{21.338683}%
\vRa{293.881818}{177.657748}{21.416122}%
\vRa{418.702060}{177.657748}{21.416122}%
\vRa{293.617818}{178.107748}{21.494497}%
\vRa{418.887685}{178.107748}{21.494497}%
\vRa{293.353818}{178.557748}{21.572872}%
\vRa{419.073310}{178.557748}{21.572872}%
\vRa{293.089818}{179.007748}{21.651247}%
\vRa{419.258935}{179.007748}{21.651247}%
\vRa{292.825818}{179.457748}{21.729622}%
\vRa{419.444560}{179.457748}{21.729622}%
\vRa{292.561818}{179.907748}{21.807997}%
\vRa{419.630185}{179.907748}{21.807997}%
\vRa{292.303202}{180.357748}{21.880989}%
\vRa{419.815810}{180.357748}{21.880989}%
}}%
{\color{vltGold!8}\vlB{%
\vRa{292.044941}{180.807748}{21.953625}%
\vRa{420.001435}{180.807748}{21.953625}%
\vRa{291.786680}{181.257748}{22.026419}%
\vRa{420.186901}{181.257748}{22.026419}%
\vRa{291.528419}{181.707748}{22.104680}%
\vRa{420.366901}{181.707748}{22.104680}%
\vRa{291.270158}{182.157748}{22.182941}%
\vRa{420.546901}{182.157748}{22.182941}%
\vRa{291.011897}{182.607748}{22.261202}%
\vRa{420.726901}{182.607748}{22.261202}%
\vRa{290.756944}{183.057748}{22.336155}%
\vRa{420.906901}{183.057748}{22.336155}%
\vRa{290.504178}{183.507748}{22.408921}%
\vRa{421.086901}{183.507748}{22.408921}%
\vRa{290.251412}{183.957748}{22.481687}%
\vRa{421.266901}{183.957748}{22.481687}%
\vRa{289.998646}{184.407748}{22.554453}%
\vRa{421.446901}{184.407748}{22.554453}%
\vRa{289.745880}{184.857748}{22.627219}%
\vRa{421.626901}{184.857748}{22.627219}%
\vRa{289.493114}{185.307748}{22.699985}%
\vRa{421.806901}{185.307748}{22.699985}%
\vRa{289.241023}{185.757748}{22.777039}%
\vRa{421.981939}{185.757748}{22.777039}%
\vRa{288.993523}{186.207748}{22.849833}%
\vRa{422.156644}{186.207748}{22.849833}%
\vRa{288.746023}{186.657748}{22.922627}%
\vRa{422.331350}{186.657748}{22.922627}%
\vRa{288.498523}{187.107748}{22.995421}%
\vRa{422.506056}{187.107748}{22.995421}%
\vRa{288.251023}{187.557748}{23.068215}%
\vRa{422.680762}{187.557748}{23.068215}%
}}%
{\color{vltGold!8}\vlB{%
\vRa{288.003523}{188.007748}{23.141009}%
\vRa{422.855468}{188.007748}{23.141009}%
\vRa{287.756023}{188.457748}{23.213803}%
\vRa{423.030174}{188.457748}{23.213803}%
\vRa{287.511132}{188.907748}{23.283989}%
\vRa{423.204880}{188.907748}{23.283989}%
\vRa{287.268683}{189.357748}{23.351732}%
\vRa{423.379586}{189.357748}{23.351732}%
\vRa{287.026234}{189.807748}{23.422325}%
\vRa{423.551442}{189.807748}{23.422325}%
\vRa{286.783785}{190.257748}{23.495059}%
\vRa{423.721156}{190.257748}{23.495059}%
\vRa{286.541336}{190.707748}{23.567794}%
\vRa{423.890870}{190.707748}{23.567794}%
\vRa{286.298887}{191.157748}{23.640529}%
\vRa{424.060584}{191.157748}{23.640529}%
\vRa{286.056438}{191.607748}{23.713263}%
\vRa{424.230299}{191.607748}{23.713263}%
\vRa{286.000000}{192.057748}{23.599987}%
\vRa{424.400013}{192.057748}{23.599987}%
\vRa{286.000000}{192.507748}{23.430273}%
\vRa{424.569727}{192.507748}{23.430273}%
\vRa{286.000000}{192.957748}{23.260558}%
\vRa{424.739442}{192.957748}{23.260558}%
\vRa{286.000000}{193.407748}{23.090844}%
\vRa{424.909156}{193.407748}{23.090844}%
\vRa{286.000000}{193.857748}{22.921130}%
\vRa{425.078870}{193.857748}{22.921130}%
\vRa{286.000000}{194.307748}{22.755795}%
\vRa{425.244205}{194.307748}{22.755795}%
\vRa{286.000000}{194.757748}{22.590795}%
\vRa{425.409205}{194.757748}{22.590795}%
}}%
{\color{vltGold!8}\vlB{%
\vRa{286.000000}{195.207748}{22.425795}%
\vRa{425.574205}{195.207748}{22.425795}%
\vRa{286.000000}{195.657748}{22.260795}%
\vRa{425.739205}{195.657748}{22.260795}%
\vRa{286.000000}{196.107748}{22.095795}%
\vRa{425.904205}{196.107748}{22.095795}%
\vRa{286.000000}{196.557748}{21.930795}%
\vRa{426.069205}{196.557748}{21.930795}%
\vRa{286.000000}{197.007748}{21.765795}%
\vRa{426.234205}{197.007748}{21.765795}%
\vRa{286.000000}{197.457748}{21.600795}%
\vRa{426.399205}{197.457748}{21.600795}%
\vRa{286.000000}{197.907748}{21.435795}%
\vRa{426.564205}{197.907748}{21.435795}%
\vRa{286.000000}{198.357748}{21.270848}%
\vRa{426.729152}{198.357748}{21.270848}%
\vRa{286.000000}{198.807748}{21.110307}%
\vRa{426.889693}{198.807748}{21.110307}%
\vRa{286.000000}{199.257748}{20.949767}%
\vRa{427.050233}{199.257748}{20.949767}%
\vRa{286.000000}{199.707748}{20.789226}%
\vRa{427.210774}{199.707748}{20.789226}%
\vRa{286.000000}{200.157748}{20.628686}%
\vRa{427.371314}{200.157748}{20.628686}%
\vRa{286.000000}{200.607748}{20.468145}%
\vRa{427.531855}{200.607748}{20.468145}%
\vRa{286.000000}{201.057748}{20.307604}%
\vRa{427.692396}{201.057748}{20.307604}%
\vRa{286.000000}{201.507748}{20.147064}%
\vRa{427.852936}{201.507748}{20.147064}%
\vRa{286.000000}{201.957748}{19.986523}%
\vRa{428.013477}{201.957748}{19.986523}%
}}%
{\color{vltGold!8}\vlB{%
\vRa{286.000000}{202.407748}{19.825983}%
\vRa{428.174017}{202.407748}{19.825983}%
\vRa{286.000000}{202.857748}{19.665442}%
\vRa{428.334558}{202.857748}{19.665442}%
\vRa{286.000000}{203.307748}{19.508361}%
\vRa{428.491639}{203.307748}{19.508361}%
\vRa{286.000000}{203.757748}{19.352045}%
\vRa{428.647955}{203.757748}{19.352045}%
\vRa{286.000000}{204.207748}{19.195730}%
\vRa{428.804270}{204.207748}{19.195730}%
\vRa{286.000000}{204.657748}{19.039414}%
\vRa{428.960586}{204.657748}{19.039414}%
\vRa{286.000000}{205.107748}{18.883098}%
\vRa{429.116902}{205.107748}{18.883098}%
\vRa{286.000000}{205.557748}{18.726782}%
\vRa{429.273218}{205.557748}{18.726782}%
\vRa{286.000000}{206.007748}{18.570467}%
\vRa{429.429533}{206.007748}{18.570467}%
\vRa{286.000000}{206.457748}{18.414151}%
\vRa{429.585849}{206.457748}{18.414151}%
\vRa{286.000000}{206.907748}{18.257835}%
\vRa{429.742165}{206.907748}{18.257835}%
\vRa{286.000000}{207.357748}{18.101519}%
\vRa{429.898481}{207.357748}{18.101519}%
\vRa{286.000000}{207.807748}{17.946608}%
\vRa{430.053392}{207.807748}{17.946608}%
\vRa{286.000000}{208.257748}{17.794301}%
\vRa{430.205699}{208.257748}{17.794301}%
\vRa{286.000000}{208.707748}{17.641993}%
\vRa{430.358007}{208.707748}{17.641993}%
\vRa{286.000000}{209.157748}{17.489685}%
\vRa{430.510315}{209.157748}{17.489685}%
}}%
{\color{vltGold!8}\vlB{%
\vRa{286.000000}{209.607748}{17.337378}%
\vRa{430.662622}{209.607748}{17.337378}%
\vRa{286.000000}{210.057748}{17.185070}%
\vRa{430.814930}{210.057748}{17.185070}%
\vRa{286.000000}{210.507748}{17.032762}%
\vRa{430.967238}{210.507748}{17.032762}%
\vRa{286.000000}{210.957748}{16.880455}%
\vRa{431.119545}{210.957748}{16.880455}%
\vRa{286.000000}{211.407748}{16.728147}%
\vRa{431.271853}{211.407748}{16.728147}%
\vRa{286.000000}{211.857748}{16.575839}%
\vRa{431.424161}{211.857748}{16.575839}%
\vRa{286.000000}{212.307748}{16.423531}%
\vRa{431.576469}{212.307748}{16.423531}%
\vRa{286.000000}{212.757748}{16.273534}%
\vRa{431.726466}{212.757748}{16.273534}%
\vRa{286.000000}{213.207748}{16.125034}%
\vRa{431.874966}{213.207748}{16.125034}%
\vRa{286.000000}{213.657748}{15.976534}%
\vRa{432.023466}{213.657748}{15.976534}%
\vRa{286.000000}{214.107748}{15.828034}%
\vRa{432.171966}{214.107748}{15.828034}%
\vRa{286.000000}{214.557748}{15.679534}%
\vRa{432.320466}{214.557748}{15.679534}%
\vRa{286.000000}{215.007748}{15.531034}%
\vRa{432.468966}{215.007748}{15.531034}%
\vRa{286.000000}{215.457748}{15.382534}%
\vRa{432.617466}{215.457748}{15.382534}%
\vRa{286.000000}{215.907748}{15.234034}%
\vRa{432.765966}{215.907748}{15.234034}%
\vRa{286.000000}{216.357748}{15.085534}%
\vRa{432.914466}{216.357748}{15.085534}%
}}%
{\color{vltGold!8}\vlB{%
\vRa{286.000000}{216.807748}{14.937034}%
\vRa{433.062966}{216.807748}{14.937034}%
\vRa{286.000000}{217.257748}{14.788534}%
\vRa{433.211466}{217.257748}{14.788534}%
\vRa{286.000000}{217.707748}{14.642162}%
\vRa{433.357838}{217.707748}{14.642162}%
\vRa{286.000000}{218.157748}{14.497284}%
\vRa{433.502716}{218.157748}{14.497284}%
\vRa{286.000000}{218.607748}{14.352406}%
\vRa{433.647594}{218.607748}{14.352406}%
\vRa{286.000000}{219.057748}{14.207528}%
\vRa{433.792472}{219.057748}{14.207528}%
\vRa{286.000000}{219.507748}{14.062650}%
\vRa{433.937350}{219.507748}{14.062650}%
\vRa{286.000000}{219.957748}{13.917772}%
\vRa{434.082228}{219.957748}{13.917772}%
\vRa{286.000000}{220.407748}{13.772894}%
\vRa{434.227106}{220.407748}{13.772894}%
\vRa{286.000000}{220.857748}{13.628016}%
\vRa{434.371984}{220.857748}{13.628016}%
\vRa{286.000000}{221.307748}{13.483137}%
\vRa{434.516863}{221.307748}{13.483137}%
\vRa{286.000000}{221.757748}{13.338259}%
\vRa{434.661741}{221.757748}{13.338259}%
\vRa{286.000000}{222.207748}{13.193381}%
\vRa{434.806619}{222.207748}{13.193381}%
\vRa{286.000000}{222.657748}{13.049513}%
\vRa{434.950487}{222.657748}{13.049513}%
\vRa{286.000000}{223.107748}{12.908084}%
\vRa{435.091916}{223.107748}{12.908084}%
\vRa{286.000000}{223.557748}{12.766656}%
\vRa{435.233344}{223.557748}{12.766656}%
}}%
{\color{vltGold!8}\vlB{%
\vRa{286.000000}{224.007748}{12.625227}%
\vRa{435.374773}{224.007748}{12.625227}%
\vRa{286.000000}{224.457748}{12.483799}%
\vRa{435.516201}{224.457748}{12.483799}%
\vRa{286.000000}{224.907748}{12.342370}%
\vRa{435.657630}{224.907748}{12.342370}%
\vRa{286.000000}{225.357748}{12.200942}%
\vRa{435.799058}{225.357748}{12.200942}%
\vRa{286.000000}{225.807748}{12.059513}%
\vRa{435.940487}{225.807748}{12.059513}%
\vRa{286.000000}{226.257748}{11.918084}%
\vRa{436.081916}{226.257748}{11.918084}%
\vRa{286.000000}{226.707748}{11.776656}%
\vRa{436.223344}{226.707748}{11.776656}%
\vRa{286.000000}{227.157748}{11.635227}%
\vRa{436.364773}{227.157748}{11.635227}%
\vRa{286.000000}{227.607748}{11.493799}%
\vRa{436.506201}{227.607748}{11.493799}%
\vRa{286.000000}{228.057748}{11.354746}%
\vRa{436.645254}{228.057748}{11.354746}%
\vRa{286.000000}{228.507748}{11.216607}%
\vRa{436.783393}{228.507748}{11.216607}%
\vRa{286.000000}{228.957748}{11.078467}%
\vRa{436.921533}{228.957748}{11.078467}%
\vRa{286.000000}{229.407748}{10.940328}%
\vRa{437.059672}{229.407748}{10.940328}%
\vRa{286.000000}{229.857748}{10.802188}%
\vRa{437.197812}{229.857748}{10.802188}%
\vRa{286.000000}{230.307748}{10.664049}%
\vRa{437.335951}{230.307748}{10.664049}%
\vRa{286.000000}{230.757748}{10.525909}%
\vRa{437.474091}{230.757748}{10.525909}%
}}%
{\color{vltGold!8}\vlB{%
\vRa{286.000000}{231.207748}{10.387770}%
\vRa{437.612230}{231.207748}{10.387770}%
\vRa{286.000000}{231.657748}{10.249630}%
\vRa{437.750370}{231.657748}{10.249630}%
\vRa{286.000000}{232.107748}{10.111490}%
\vRa{437.888510}{232.107748}{10.111490}%
\vRa{286.000000}{232.557748}{9.973351}%
\vRa{438.026649}{232.557748}{9.973351}%
\vRa{286.000000}{233.007748}{9.835211}%
\vRa{438.164789}{233.007748}{9.835211}%
\vRa{286.000000}{233.457748}{9.699824}%
\vRa{438.300176}{233.457748}{9.699824}%
\vRa{286.000000}{233.907748}{9.564824}%
\vRa{438.435176}{233.907748}{9.564824}%
\vRa{286.000000}{234.357748}{9.429824}%
\vRa{438.570176}{234.357748}{9.429824}%
\vRa{286.000000}{234.807748}{9.294824}%
\vRa{438.705176}{234.807748}{9.294824}%
\vRa{286.000000}{235.257748}{9.159824}%
\vRa{438.840176}{235.257748}{9.159824}%
\vRa{286.000000}{235.707748}{9.024824}%
\vRa{438.975176}{235.707748}{9.024824}%
\vRa{286.000000}{236.157748}{8.889824}%
\vRa{439.110176}{236.157748}{8.889824}%
\vRa{286.000000}{236.607748}{8.754824}%
\vRa{439.245176}{236.607748}{8.754824}%
\vRa{286.000000}{237.057748}{8.619824}%
\vRa{439.380176}{237.057748}{8.619824}%
\vRa{286.000000}{237.507748}{8.484824}%
\vRa{439.515176}{237.507748}{8.484824}%
\vRa{286.000000}{237.957748}{8.349824}%
\vRa{439.650176}{237.957748}{8.349824}%
}}%
{\color{vltGold!8}\vlB{%
\vRa{286.000000}{238.407748}{8.214824}%
\vRa{439.785176}{238.407748}{8.214824}%
\vRa{286.000000}{238.857748}{8.082091}%
\vRa{439.917909}{238.857748}{8.082091}%
\vRa{286.000000}{239.307748}{7.950091}%
\vRa{440.049909}{239.307748}{7.950091}%
\vRa{286.000000}{239.757748}{7.818091}%
\vRa{440.181909}{239.757748}{7.818091}%
\vRa{286.000000}{240.207748}{7.686091}%
\vRa{440.313909}{240.207748}{7.686091}%
\vRa{286.000000}{240.657748}{7.554091}%
\vRa{440.445909}{240.657748}{7.554091}%
\vRa{286.000000}{241.107748}{7.422091}%
\vRa{440.577909}{241.107748}{7.422091}%
\vRa{286.000000}{241.557748}{7.290091}%
\vRa{440.709909}{241.557748}{7.290091}%
\vRa{286.000000}{242.007748}{7.158091}%
\vRa{440.841909}{242.007748}{7.158091}%
\vRa{286.000000}{242.457748}{7.026091}%
\vRa{440.973909}{242.457748}{7.026091}%
\vRa{286.000000}{242.907748}{6.894091}%
\vRa{441.105909}{242.907748}{6.894091}%
\vRa{286.000000}{243.357748}{6.762091}%
\vRa{441.237909}{243.357748}{6.762091}%
\vRa{286.000000}{243.807748}{6.630091}%
\vRa{441.369909}{243.807748}{6.630091}%
\vRa{286.000000}{244.257748}{6.499121}%
\vRa{441.500879}{244.257748}{6.499121}%
\vRa{286.000000}{244.707748}{6.369990}%
\vRa{441.630010}{244.707748}{6.369990}%
\vRa{286.000000}{245.157748}{6.240860}%
\vRa{441.759140}{245.157748}{6.240860}%
}}%
{\color{vltGold!8}\vlB{%
\vRa{286.000000}{245.607748}{6.111729}%
\vRa{441.888271}{245.607748}{6.111729}%
\vRa{286.000000}{246.057748}{5.982599}%
\vRa{442.017401}{246.057748}{5.982599}%
\vRa{286.000000}{246.507748}{5.853468}%
\vRa{442.146532}{246.507748}{5.853468}%
\vRa{286.000000}{246.957748}{5.724338}%
\vRa{442.275662}{246.957748}{5.724338}%
\vRa{286.000000}{247.407748}{5.595208}%
\vRa{442.404792}{247.407748}{5.595208}%
\vRa{286.000000}{247.857748}{5.466077}%
\vRa{442.533923}{247.857748}{5.466077}%
\vRa{286.000000}{248.307748}{5.336947}%
\vRa{442.663053}{248.307748}{5.336947}%
\vRa{286.000000}{248.757748}{5.207816}%
\vRa{442.792184}{248.757748}{5.207816}%
\vRa{286.000000}{249.207748}{5.078686}%
\vRa{442.921314}{249.207748}{5.078686}%
\vRa{286.000000}{249.657748}{4.949555}%
\vRa{443.050445}{249.657748}{4.949555}%
\vRa{286.000000}{250.107748}{4.822311}%
\vRa{443.177689}{250.107748}{4.822311}%
\vRa{286.000000}{250.557748}{4.695928}%
\vRa{443.304072}{250.557748}{4.695928}%
\vRa{286.000000}{251.007748}{4.569545}%
\vRa{443.430455}{251.007748}{4.569545}%
\vRa{286.000000}{251.457748}{4.443162}%
\vRa{443.556838}{251.457748}{4.443162}%
\vRa{286.000000}{251.907748}{4.316779}%
\vRa{443.683221}{251.907748}{4.316779}%
\vRa{286.000000}{252.357748}{4.190397}%
\vRa{443.809603}{252.357748}{4.190397}%
}}%
{\color{vltGold!8}\vlB{%
\vRa{286.000000}{252.807748}{4.064014}%
\vRa{443.935986}{252.807748}{4.064014}%
\vRa{286.000000}{253.257748}{3.937631}%
\vRa{444.062369}{253.257748}{3.937631}%
\vRa{286.000000}{253.707748}{3.811248}%
\vRa{444.188752}{253.707748}{3.811248}%
\vRa{286.000000}{254.157748}{3.684865}%
\vRa{444.315135}{254.157748}{3.684865}%
\vRa{286.000000}{254.607748}{3.558482}%
\vRa{444.441518}{254.607748}{3.558482}%
\vRa{286.000000}{255.057748}{3.432099}%
\vRa{444.567901}{255.057748}{3.432099}%
\vRa{286.000000}{255.507748}{3.305716}%
\vRa{444.694284}{255.507748}{3.305716}%
\vRa{286.000000}{255.957748}{3.181278}%
\vRa{444.818722}{255.957748}{3.181278}%
\vRa{286.000000}{256.407748}{3.057528}%
\vRa{444.942472}{256.407748}{3.057528}%
\vRa{286.000000}{256.857748}{2.933778}%
\vRa{445.066222}{256.857748}{2.933778}%
\vRa{286.000000}{257.307748}{2.810028}%
\vRa{445.189972}{257.307748}{2.810028}%
\vRa{286.000000}{257.757748}{2.686278}%
\vRa{445.313722}{257.757748}{2.686278}%
\vRa{286.000000}{258.207748}{2.562528}%
\vRa{445.437472}{258.207748}{2.562528}%
\vRa{286.000000}{258.657748}{2.438778}%
\vRa{445.561222}{258.657748}{2.438778}%
\vRa{286.000000}{259.107748}{2.315028}%
\vRa{445.684972}{259.107748}{2.315028}%
\vRa{286.000000}{259.557748}{2.191278}%
\vRa{445.808722}{259.557748}{2.191278}%
}}%
{\color{vltGold!8}\vlB{%
\vRa{286.000000}{260.007748}{2.067528}%
\vRa{445.932472}{260.007748}{2.067528}%
\vRa{286.000000}{260.457748}{1.943778}%
\vRa{446.056222}{260.457748}{1.943778}%
\vRa{286.000000}{260.907748}{1.820028}%
\vRa{446.179972}{260.907748}{1.820028}%
\vRa{286.000000}{261.357748}{1.696278}%
\vRa{446.303722}{261.357748}{1.696278}%
\vRa{286.000000}{261.807748}{1.573831}%
\vRa{446.426169}{261.807748}{1.573831}%
\vRa{286.000000}{262.257748}{1.452607}%
\vRa{446.547393}{262.257748}{1.452607}%
\vRa{286.000000}{262.707748}{1.331382}%
\vRa{446.668618}{262.707748}{1.331382}%
\vRa{286.000000}{263.157748}{1.210158}%
\vRa{446.789842}{263.157748}{1.210158}%
\vRa{286.000000}{263.607748}{1.088933}%
\vRa{446.911067}{263.607748}{1.088933}%
\vRa{286.000000}{264.057748}{0.967709}%
\vRa{447.032291}{264.057748}{0.967709}%
\vRa{286.000000}{264.507748}{0.846484}%
\vRa{447.153516}{264.507748}{0.846484}%
\vRa{286.000000}{264.957748}{0.725260}%
\vRa{447.274740}{264.957748}{0.725260}%
\vRa{286.000000}{265.407748}{0.604035}%
\vRa{447.395965}{265.407748}{0.604035}%
\vRa{286.000000}{265.857748}{0.482811}%
\vRa{447.517189}{265.857748}{0.482811}%
\vRa{286.000000}{266.307748}{0.361586}%
\vRa{447.638414}{266.307748}{0.361586}%
\vRa{286.000000}{266.757748}{0.240362}%
\vRa{447.759638}{266.757748}{0.240362}%
}}%
{\color{vltGold!8}\vlB{%
\vRa{286.000000}{267.207748}{0.119137}%
\vRa{447.880863}{267.207748}{0.119137}%
}}%
{\color{vltGold}\vlB{%
\vSv{285.130632}{267.875000}{-75.008665}{2.620391}%
\vSv{285.808950}{265.343794}{-74.887408}{1.879609}%
\vSv{286.954987}{261.116654}{-74.764220}{0.799562}%
\vSv{287.165624}{260.345195}{-74.639057}{2.558804}%
\vSv{287.843980}{257.877801}{-74.511870}{1.141634}%
\vSv{288.819380}{254.369077}{-74.382613}{1.414473}%
\vSv{289.200731}{253.006825}{-74.251235}{2.497329}%
\vSv{289.879127}{250.603244}{-74.117685}{0.588198}%
\vSv{290.726229}{247.633333}{-73.981911}{1.845077}%
\vSv{291.235962}{245.859892}{-73.843858}{2.435974}%
\vSv{291.914403}{243.520122}{-73.703469}{0.218949}%
\vSv{292.678721}{240.910627}{-73.560687}{2.091743}%
\vSv{293.271332}{238.904394}{-73.415452}{2.374749}%
\vSv{293.949821}{236.628436}{-73.267702}{0.033508}%
\vSv{294.680352}{234.202331}{-73.117373}{2.154871}%
\vSv{295.306853}{232.140331}{-72.964398}{2.313663}%
\vSv{295.985397}{229.928185}{-72.808711}{0.031466}%
\vSv{296.734972}{227.510013}{-72.650240}{2.034891}%
\vSv{297.342544}{225.567705}{-72.488913}{2.252729}%
\vSv{298.021148}{223.419371}{-72.324653}{0.212381}%
\vSv{298.846825}{220.835463}{-72.157385}{1.732268}%
\vSv{299.378422}{219.186514}{-71.987026}{2.191958}%
\vSv{300.057093}{217.101992}{-71.813493}{0.575774}%
\vSv{301.020596}{214.180741}{-71.636701}{1.247507}%
\vSv{301.414508}{212.996759}{-71.456559}{2.131365}%
\vSv{302.093254}{210.976049}{-71.272977}{1.121128}%
\vSv{303.261468}{207.548218}{-71.085857}{0.581157}%
\vSv{303.450826}{206.998440}{-70.895101}{2.070965}%
\vSv{304.129655}{205.041541}{-70.700606}{1.847877}%
\vSv{305.577134}{200.940952}{-70.299970}{1.744592}%
\vSv{306.166327}{199.298469}{-70.093604}{1.990764}%
\vSv{306.845283}{197.426654}{-69.883050}{0.764644}%
}}%
{\color{vltGold}\vlB{%
\vSv{307.973836}{194.362855}{-69.668184}{0.656952}%
\vSv{308.203302}{193.746833}{-69.448880}{1.930887}%
\vSv{308.882367}{191.938829}{-69.225004}{1.910985}%
\vSv{309.561471}{190.152096}{-68.996419}{0.001176}%
\vSv{310.461599}{187.817998}{-68.762983}{1.261206}%
\vSv{310.919805}{186.642441}{-68.524548}{1.851460}%
\vSv{311.599038}{184.919520}{-68.280959}{1.387334}%
\vSv{313.049816}{181.311878}{-67.777677}{1.548518}%
\vSv{313.637022}{179.878379}{-67.517645}{1.772558}%
\vSv{314.316452}{178.240540}{-67.251781}{1.178924}%
\vSv{315.751685}{174.851710}{-66.701808}{1.521095}%
\vSv{316.355081}{173.454647}{-66.417302}{1.694254}%
\vSv{317.034746}{171.901890}{-66.126174}{1.284650}%
\vSv{318.582590}{168.446523}{-65.523164}{1.181457}%
\vSv{319.074142}{167.371245}{-65.210819}{1.616636}%
\vSv{319.754086}{165.903571}{-64.890922}{1.597350}%
\vSv{320.434108}{164.457168}{-64.563217}{0.104557}%
\vSv{321.560508}{162.107697}{-64.227436}{0.532492}%
\vSv{321.794401}{161.628173}{-63.883300}{1.539807}%
\vSv{322.474680}{160.245582}{-63.530521}{1.520737}%
\vSv{323.155053}{158.884261}{-63.168796}{0.906964}%
\vSv{324.711712}{155.850985}{-62.417237}{1.041428}%
\vSv{325.196782}{154.927923}{-62.026732}{1.445071}%
\vSv{325.877579}{153.651685}{-61.625941}{1.426320}%
\vSv{326.558495}{152.396717}{-61.214493}{0.587181}%
\vSv{328.064386}{149.698108}{-60.358063}{1.080006}%
\vSv{328.602020}{148.759438}{-59.912257}{1.352064}%
\vSv{329.283477}{147.589553}{-59.454148}{1.333702}%
\vSv{329.965086}{146.440939}{-58.983280}{0.734228}%
\vSv{331.658158}{143.680405}{-58.001350}{0.657601}%
\vSv{332.010913}{143.122720}{-57.489280}{1.261168}%
\vSv{332.693217}{142.059188}{-56.962434}{1.243284}%
}}%
{\color{vltGold}\vlB{%
\vSv{333.375718}{141.016927}{-56.420258}{1.225507}%
\vSv{334.058426}{139.995936}{-55.862173}{0.112440}%
\vSv{335.548357}{137.842879}{-54.695853}{0.958576}%
\vSv{336.107908}{137.060588}{-54.086350}{1.155582}%
\vSv{336.791562}{136.124681}{-53.458400}{1.138423}%
\vSv{337.475484}{135.210043}{-52.811313}{1.121405}%
\vSv{338.159689}{134.316676}{-52.144371}{0.126013}%
\vSv{339.803399}{132.257942}{-50.747947}{0.637604}%
\vSv{340.214155}{131.764200}{-50.016921}{1.054879}%
\vSv{340.899649}{130.955916}{-49.262954}{1.038670}%
\vSv{341.585508}{130.168902}{-48.485222}{1.022648}%
\vSv{342.271751}{129.403160}{-47.682885}{0.746199}%
\vSv{344.525203}{127.040535}{-45.119615}{0.688193}%
\vSv{345.020972}{126.552894}{-44.210182}{0.945643}%
\vSv{345.709446}{125.893505}{-43.271772}{0.930936}%
\vSv{346.398432}{125.255385}{-42.303506}{0.916487}%
\vSv{347.087954}{124.638537}{-41.304515}{0.902307}%
\vSv{347.778034}{124.042959}{-40.273950}{0.116434}%
\vSv{349.831250}{122.388980}{-38.114852}{0.008311}%
\vSv{349.851863}{122.383850}{-36.984795}{0.848558}%
\vSv{350.544411}{121.873354}{-35.820143}{0.835934}%
\vSv{351.237632}{121.384130}{-34.620290}{0.823667}%
\vSv{351.931546}{120.916176}{-33.384715}{0.811771}%
\vSv{352.626171}{120.469492}{-32.113001}{0.800264}%
\vSv{353.321523}{120.044080}{-30.804847}{0.371495}%
\vSv{355.890720}{118.655135}{-26.660863}{0.222861}%
\vSv{356.110424}{118.555135}{-25.206896}{0.749163}%
\vSv{356.809546}{118.236076}{-23.717351}{0.740354}%
\vSv{357.509418}{117.938287}{-22.192993}{0.732057}%
\vSv{358.210027}{117.661768}{-20.634820}{0.724291}%
\vSv{358.911355}{117.406521}{-19.044074}{0.717071}%
\vSv{359.613375}{117.172544}{-17.422250}{0.614203}%
}}%
{\color{vltGold}\vlB{%
\vSv{362.728924}{116.392610}{-10.663072}{0.383129}%
\vSv{363.132460}{116.321718}{-8.917221}{0.686117}%
\vSv{363.837700}{116.215365}{-7.154520}{0.683143}%
\vSv{364.543260}{116.130283}{-5.378103}{0.680821}%
\vSv{365.249065}{116.066471}{-3.591259}{0.679158}%
\vSv{365.955035}{116.023929}{-1.797395}{0.678158}%
\vSv{366.661088}{116.002659}{0.000000}{0.677824}%
\vSv{367.310683}{116.002659}{1.797395}{0.031650}%
\vSv{369.749964}{116.191747}{7.154520}{0.189631}%
\vSv{369.910703}{116.215365}{8.917221}{0.686117}%
\vSv{370.561504}{116.321718}{10.663072}{0.689734}%
\vSv{371.212763}{116.449342}{12.389124}{0.693985}%
\vSv{371.864541}{116.598237}{14.092637}{0.698858}%
\vSv{372.516891}{116.768402}{15.771101}{0.704339}%
\vSv{373.169860}{116.959837}{17.422250}{0.710415}%
\vSv{373.823489}{117.172544}{19.044074}{0.126921}%
\vSv{376.203824}{118.120696}{23.717351}{0.286853}%
\vSv{376.445153}{118.236076}{25.206896}{0.749163}%
\vSv{377.102438}{118.555135}{26.660863}{0.758466}%
\vSv{377.760485}{118.895465}{28.078708}{0.768245}%
\vSv{378.419289}{119.257066}{29.460088}{0.778483}%
\vSv{379.078845}{119.639938}{30.804847}{0.789162}%
\vSv{379.739142}{120.044080}{32.113001}{0.369628}%
\vSv{382.076181}{121.638083}{35.820143}{0.402007}%
\vSv{382.387428}{121.873354}{36.984795}{0.848558}%
\vSv{383.051179}{122.383850}{38.114852}{0.861522}%
\vSv{383.715559}{122.915616}{39.210991}{0.874811}%
\vSv{384.380544}{123.468652}{40.273950}{0.888411}%
\vSv{385.046113}{124.042959}{41.304515}{0.624690}%
\vSv{387.314843}{126.154961}{44.210182}{0.570683}%
\vSv{387.713741}{126.552894}{45.119615}{0.960596}%
\vSv{388.381872}{127.233555}{46.000955}{0.975783}%
}}%
{\color{vltGold}\vlB{%
\vSv{389.050449}{127.935486}{46.855085}{0.991194}%
\vSv{389.719450}{128.658687}{47.682885}{1.001743}%
\vSv{392.007418}{131.288160}{50.016921}{0.621272}%
\vSv{392.399301}{131.764200}{50.747947}{1.071264}%
\vSv{393.070134}{132.593755}{51.456836}{1.087819}%
\vSv{393.741279}{133.444580}{52.144371}{1.104535}%
\vSv{394.412723}{134.316676}{52.811313}{0.615110}%
\vSv{396.258122}{136.817375}{54.086350}{0.300300}%
\vSv{396.428694}{137.060588}{54.695853}{1.172875}%
\vSv{397.101186}{138.017767}{55.287578}{1.190298}%
\vSv{397.773907}{138.996216}{55.862173}{1.207843}%
\vSv{398.446848}{139.995936}{56.420258}{0.628683}%
\vSv{400.148004}{142.615669}{57.489280}{0.601276}%
\vSv{400.466871}{143.122720}{58.001350}{1.279157}%
\vSv{401.140580}{144.207522}{58.499178}{1.297245}%
\vSv{401.814459}{145.313595}{58.983280}{1.315428}%
\vSv{402.488498}{146.440939}{59.454148}{0.006895}%
\vSv{403.750842}{148.604669}{59.912257}{0.178870}%
\vSv{403.837027}{148.759438}{60.358063}{1.370510}%
\vSv{404.511503}{149.950594}{60.792002}{1.389037}%
\vSv{405.186110}{151.163020}{61.214493}{1.407641}%
\vSv{405.860842}{152.396717}{61.625941}{0.153942}%
\vSv{407.111522}{154.735879}{62.026732}{0.217449}%
\vSv{407.210660}{154.927923}{62.417237}{1.463890}%
\vSv{407.885733}{156.225432}{62.797811}{1.482776}%
\vSv{408.560911}{157.544211}{63.168796}{1.335884}%
\vSv{410.269625}{160.975953}{63.883300}{0.726384}%
\vSv{410.587015}{161.628173}{64.227436}{1.558934}%
\vSv{411.262560}{163.032035}{64.563217}{1.578116}%
\vSv{411.938187}{164.457168}{64.890922}{0.636566}%
\vSv{413.259255}{167.300958}{65.210819}{0.077420}%
\vSv{413.289671}{167.371245}{65.523164}{1.635971}%
}}%
{\color{vltGold}\vlB{%
\vSv{413.965521}{168.860189}{65.828203}{1.655354}%
\vSv{414.641440}{170.370404}{66.126174}{1.131255}%
\vSv{416.097183}{173.695484}{66.701808}{1.451551}%
\vSv{416.669577}{175.028674}{66.979900}{1.733326}%
\vSv{417.345741}{176.623971}{67.251781}{1.315122}%
\vSv{418.807773}{180.146507}{67.777677}{1.502589}%
\vSv{419.374551}{181.537488}{68.032058}{1.811939}%
\vSv{420.050921}{183.217869}{68.280959}{1.185472}%
\vSv{421.404640}{186.644612}{68.762983}{1.868941}%
\vSv{422.080300}{188.386633}{68.996419}{1.891112}%
\vSv{422.756844}{190.152096}{69.225004}{0.739947}%
\vSv{423.899950}{193.183216}{69.448880}{0.601925}%
\vSv{424.110048}{193.746833}{69.668184}{1.950818}%
\vSv{424.786706}{195.576108}{69.883050}{1.947257}%
\vSv{426.303857}{199.755756}{70.299970}{1.525061}%
\vSv{426.816883}{201.191556}{70.502266}{2.030815}%
\vSv{427.493672}{203.105913}{70.700606}{0.944124}%
\vSv{428.626499}{206.358049}{70.895101}{0.677719}%
\vSv{428.847340}{206.998440}{71.085857}{2.091076}%
\vSv{429.524216}{208.976609}{71.272977}{1.731205}%
\vSv{430.875327}{212.985980}{71.456559}{0.011370}%
\vSv{430.878047}{212.996759}{71.636701}{2.151542}%
\vSv{431.555001}{215.038740}{71.813493}{2.171740}%
\vSv{432.231978}{217.101992}{71.987026}{0.165349}%
\vSv{433.054027}{219.637136}{72.157385}{1.738805}%
\vSv{433.586002}{221.292307}{72.324653}{2.232453}%
\vSv{434.263046}{223.419371}{72.488913}{0.528743}%
\vSv{435.171522}{226.308412}{72.650240}{1.497008}%
\vSv{435.617196}{227.737310}{72.808711}{2.293334}%
\vSv{436.294301}{229.928185}{72.964398}{0.709658}%
\vSv{437.231632}{232.997710}{73.117373}{1.438014}%
\vSv{437.648566}{234.373748}{73.267702}{2.354371}%
}}%
{\color{vltGold}\vlB{%
\vSv{438.325725}{236.628436}{73.415452}{0.707615}%
\vSv{439.238602}{239.703213}{73.560687}{1.562275}%
\vSv{439.680093}{241.201622}{73.703469}{2.415551}%
\vSv{440.357301}{243.520122}{73.843858}{0.522174}%
\vSv{441.196281}{246.423332}{73.981911}{1.870212}%
\vSv{441.711763}{248.220932}{74.117685}{2.476863}%
\vSv{442.389015}{250.603244}{74.251235}{0.152925}%
\vSv{443.108170}{253.156677}{74.382613}{2.362212}%
\vSv{443.743561}{255.431678}{74.511870}{2.137788}%
\vSv{444.977007}{259.902288}{74.639057}{0.459315}%
\vSv{445.098160}{260.345195}{74.764220}{2.579321}%
\vSv{445.775478}{262.833859}{74.887408}{1.461364}%
\vSv{446.804994}{266.658969}{75.008665}{1.258877}%
}}%
{\color{vltTeal}\vlB{%
\vSv{285.206622}{191.937500}{-61.827645}{1.435687}%
\vSv{285.885947}{190.671897}{-61.625941}{1.426320}%
\vSv{286.565302}{189.416930}{-61.421573}{1.416972}%
\vSv{287.244687}{188.172597}{-61.214493}{1.407641}%
\vSv{287.924104}{186.938901}{-61.004653}{1.398329}%
\vSv{288.603553}{185.715839}{-60.792002}{1.389037}%
\vSv{289.283035}{184.503413}{-60.576489}{1.379763}%
\vSv{289.962550}{183.301622}{-60.358063}{1.370510}%
\vSv{290.642100}{182.110466}{-60.136670}{1.361277}%
\vSv{291.321686}{180.929946}{-59.912257}{1.352064}%
\vSv{292.001307}{179.760061}{-59.684769}{1.342872}%
\vSv{292.680966}{178.600811}{-59.454148}{1.333702}%
\vSv{293.360664}{177.452197}{-59.220338}{1.324554}%
\vSv{294.040400}{176.314218}{-58.983280}{1.315428}%
\vSv{294.720177}{175.186874}{-58.742914}{1.306324}%
\vSv{295.399995}{174.070166}{-58.499178}{1.297245}%
\vSv{296.079855}{172.964093}{-58.252012}{1.288189}%
\vSv{296.759758}{171.868655}{-58.001350}{1.279157}%
\vSv{297.439706}{170.783852}{-57.747128}{1.270150}%
\vSv{298.119699}{169.709685}{-57.489280}{1.261168}%
\vSv{298.799739}{168.646154}{-57.227738}{1.252213}%
\vSv{299.479828}{167.593257}{-56.962434}{1.243284}%
\vSv{300.159965}{166.550996}{-56.693298}{1.234381}%
\vSv{300.840153}{165.519370}{-56.420258}{1.225507}%
\vSv{301.520393}{164.498380}{-56.143241}{1.216661}%
\vSv{302.200686}{163.488024}{-55.862173}{1.207843}%
\vSv{302.881033}{162.488304}{-55.576977}{1.199055}%
\vSv{303.561437}{161.499220}{-55.287578}{1.190298}%
\vSv{304.241898}{160.520771}{-54.993897}{1.181571}%
\vSv{304.922418}{159.552957}{-54.695853}{1.172875}%
\vSv{305.602998}{158.595778}{-54.393364}{1.164212}%
\vSv{306.283641}{157.649235}{-54.086350}{1.155582}%
}}%
{\color{vltTeal}\vlB{%
\vSv{306.964347}{156.713327}{-53.774724}{1.146985}%
\vSv{307.645119}{155.788054}{-53.458400}{1.138423}%
\vSv{308.325957}{154.873417}{-53.137293}{1.129896}%
\vSv{309.006865}{153.969415}{-52.811313}{1.121405}%
\vSv{309.687843}{153.076048}{-52.480369}{1.112951}%
\vSv{310.368894}{152.193317}{-52.144371}{1.104535}%
\vSv{311.050020}{151.321221}{-51.803225}{1.096157}%
\vSv{311.731221}{150.459760}{-51.456836}{1.087819}%
\vSv{312.412501}{149.608934}{-51.105109}{1.079521}%
\vSv{313.093862}{148.768744}{-50.747947}{1.071264}%
\vSv{313.775305}{147.939189}{-50.385251}{1.063050}%
\vSv{314.456833}{147.120270}{-50.016921}{1.054879}%
\vSv{315.138447}{146.311986}{-49.642856}{1.046752}%
\vSv{315.820151}{145.514337}{-49.262954}{1.038670}%
\vSv{316.501946}{144.727323}{-48.877111}{1.030635}%
\vSv{317.183834}{143.950945}{-48.485222}{1.022648}%
\vSv{317.865819}{143.185202}{-48.087182}{1.014708}%
\vSv{318.547902}{142.430095}{-47.682885}{1.006819}%
\vSv{319.230086}{141.685622}{-47.272222}{0.998981}%
\vSv{319.912374}{140.951785}{-46.855085}{0.991194}%
\vSv{320.594768}{140.228584}{-46.431366}{0.983461}%
\vSv{321.277270}{139.516018}{-46.000955}{0.975783}%
\vSv{321.959884}{138.814087}{-45.563741}{0.968161}%
\vSv{322.642611}{138.122791}{-45.119615}{0.960596}%
\vSv{323.325456}{137.442131}{-44.668466}{0.953089}%
\vSv{324.008420}{136.772105}{-44.210182}{0.945643}%
\vSv{324.691506}{136.112716}{-43.744655}{0.938258}%
\vSv{325.374718}{135.463961}{-43.271772}{0.930936}%
\vSv{326.058058}{134.825842}{-42.791426}{0.923678}%
\vSv{326.741528}{134.198359}{-42.303506}{0.916487}%
\vSv{327.425133}{133.581510}{-41.807904}{0.909362}%
\vSv{328.108874}{132.975297}{-41.304515}{0.902307}%
}}%
{\color{vltTeal}\vlB{%
\vSv{328.792755}{132.379719}{-40.793231}{0.895323}%
\vSv{329.476779}{131.794777}{-40.273950}{0.888411}%
\vSv{330.160948}{131.220469}{-39.746570}{0.881573}%
\vSv{330.845266}{130.656798}{-39.210991}{0.874811}%
\vSv{331.529735}{130.103761}{-38.667116}{0.868127}%
\vSv{332.214359}{129.561360}{-38.114852}{0.861522}%
\vSv{332.899139}{129.029594}{-37.554107}{0.854999}%
\vSv{333.584080}{128.508463}{-36.984795}{0.848558}%
\vSv{334.269184}{127.997968}{-36.406834}{0.842203}%
\vSv{334.954453}{127.498108}{-35.820143}{0.835934}%
\vSv{335.639890}{127.008884}{-35.224651}{0.829755}%
\vSv{336.325498}{126.530294}{-34.620290}{0.823667}%
\vSv{337.011280}{126.062340}{-34.006996}{0.817671}%
\vSv{337.697236}{125.605022}{-33.384715}{0.811771}%
\vSv{338.383371}{125.158338}{-32.753397}{0.805968}%
\vSv{339.069685}{124.722290}{-32.113001}{0.800264}%
\vSv{339.756182}{124.296877}{-31.463493}{0.794661}%
\vSv{340.442862}{123.882100}{-30.804847}{0.789162}%
\vSv{341.129727}{123.477958}{-30.137048}{0.783769}%
\vSv{341.816779}{123.084451}{-29.460088}{0.778483}%
\vSv{342.504019}{122.701580}{-28.773970}{0.773308}%
\vSv{343.191447}{122.329344}{-28.078708}{0.768245}%
\vSv{343.879065}{121.967743}{-27.374327}{0.763297}%
\vSv{344.566873}{121.616777}{-26.660863}{0.758466}%
\vSv{345.254872}{121.276447}{-25.938366}{0.753754}%
\vSv{345.943060}{120.946752}{-25.206896}{0.749163}%
\vSv{346.631439}{120.627693}{-24.466528}{0.744695}%
\vSv{347.320006}{120.319269}{-23.717351}{0.740354}%
\vSv{348.008761}{120.021480}{-22.959467}{0.736141}%
\vSv{348.697702}{119.734326}{-22.192993}{0.732057}%
\vSv{349.386828}{119.457808}{-21.418062}{0.728107}%
\vSv{350.076136}{119.191925}{-20.634820}{0.724291}%
}}%
{\color{vltTeal}\vlB{%
\vSv{350.765624}{118.936677}{-19.843431}{0.720611}%
\vSv{351.455288}{118.692065}{-19.044074}{0.717071}%
\vSv{352.145126}{118.458088}{-18.236943}{0.713672}%
\vSv{352.835132}{118.234746}{-17.422250}{0.710415}%
\vSv{353.525304}{118.022040}{-16.600221}{0.707304}%
\vSv{354.215636}{117.819969}{-15.771101}{0.704339}%
\vSv{354.906122}{117.628533}{-14.935147}{0.701523}%
\vSv{355.596758}{117.447733}{-14.092637}{0.698858}%
\vSv{356.287537}{117.277568}{-13.243860}{0.696344}%
\vSv{356.978453}{117.118038}{-12.389124}{0.693985}%
\vSv{357.669499}{116.969143}{-11.528749}{0.691781}%
\vSv{358.360667}{116.830884}{-10.663072}{0.689734}%
\vSv{359.051949}{116.703260}{-9.792442}{0.687846}%
\vSv{359.743339}{116.586272}{-8.917221}{0.686117}%
\vSv{360.434826}{116.479919}{-8.037785}{0.684549}%
\vSv{361.126403}{116.384201}{-7.154520}{0.683143}%
\vSv{361.818059}{116.299118}{-6.267824}{0.681900}%
\vSv{362.509787}{116.224671}{-5.378103}{0.680821}%
\vSv{363.201576}{116.160859}{-4.485774}{0.679907}%
\vSv{363.893416}{116.107683}{-3.591259}{0.679158}%
\vSv{364.585298}{116.065141}{-2.694988}{0.678575}%
\vSv{365.277211}{116.033235}{-1.797395}{0.678158}%
\vSv{365.969144}{116.011965}{-0.898919}{0.677908}%
\vSv{366.661088}{116.001329}{0.000000}{0.677824}%
\vSv{367.324793}{116.001329}{0.898919}{0.677908}%
\vSv{367.988508}{116.011965}{1.797395}{0.678158}%
\vSv{368.652244}{116.033235}{2.694988}{0.678575}%
\vSv{369.316011}{116.065141}{3.591259}{0.679158}%
\vSv{369.979819}{116.107683}{4.485774}{0.679907}%
\vSv{370.643678}{116.160859}{5.378103}{0.680821}%
\vSv{371.307599}{116.224671}{6.267824}{0.681900}%
\vSv{371.971591}{116.299118}{7.154520}{0.683143}%
}}%
{\color{vltTeal}\vlB{%
\vSv{372.635663}{116.384201}{8.037785}{0.684549}%
\vSv{373.299824}{116.479919}{8.917221}{0.686117}%
\vSv{373.964083}{116.586272}{9.792442}{0.687846}%
\vSv{374.628449}{116.703260}{10.663072}{0.689734}%
\vSv{375.292930}{116.830884}{11.528749}{0.691781}%
\vSv{375.957533}{116.969143}{12.389124}{0.693985}%
\vSv{376.622265}{117.118038}{13.243860}{0.696344}%
\vSv{377.287135}{117.277568}{14.092637}{0.698858}%
\vSv{377.952147}{117.447733}{14.935147}{0.701523}%
\vSv{378.617309}{117.628533}{15.771101}{0.704339}%
\vSv{379.282626}{117.819969}{16.600221}{0.707304}%
\vSv{379.948103}{118.022040}{17.422250}{0.710415}%
\vSv{380.613745}{118.234746}{18.236943}{0.713672}%
\vSv{381.279556}{118.458088}{19.044074}{0.717071}%
\vSv{381.945540}{118.692065}{19.843431}{0.720611}%
\vSv{382.611701}{118.936677}{20.634820}{0.724291}%
\vSv{383.278041}{119.191925}{21.418062}{0.728107}%
\vSv{383.944564}{119.457808}{22.192993}{0.732057}%
\vSv{384.611271}{119.734326}{22.959467}{0.736141}%
\vSv{385.278165}{120.021480}{23.717351}{0.740354}%
\vSv{385.945246}{120.319269}{24.466528}{0.744695}%
\vSv{386.612517}{120.627693}{25.206896}{0.749163}%
\vSv{387.279977}{120.946752}{25.938366}{0.753754}%
\vSv{387.947627}{121.276447}{26.660863}{0.758466}%
\vSv{388.615467}{121.616777}{27.374327}{0.763297}%
\vSv{389.283497}{121.967743}{28.078708}{0.768245}%
\vSv{389.951717}{122.329344}{28.773970}{0.773308}%
\vSv{390.620126}{122.701580}{29.460088}{0.778483}%
\vSv{391.288723}{123.084451}{30.137048}{0.783769}%
\vSv{391.957506}{123.477958}{30.804847}{0.789162}%
\vSv{392.626475}{123.882100}{31.463493}{0.794661}%
\vSv{393.295627}{124.296877}{32.113001}{0.800264}%
}}%
{\color{vltTeal}\vlB{%
\vSv{393.964961}{124.722290}{32.753397}{0.805968}%
\vSv{394.634475}{125.158338}{33.384715}{0.811771}%
\vSv{395.304167}{125.605022}{34.006996}{0.817671}%
\vSv{395.974034}{126.062340}{34.620290}{0.823667}%
\vSv{396.644074}{126.530294}{35.224651}{0.829755}%
\vSv{397.314286}{127.008884}{35.820143}{0.835934}%
\vSv{397.984665}{127.498108}{36.406834}{0.842203}%
\vSv{398.655210}{127.997968}{36.984795}{0.848558}%
\vSv{399.325918}{128.508463}{37.554107}{0.854999}%
\vSv{399.996785}{129.029594}{38.114852}{0.861522}%
\vSv{400.667810}{129.561360}{38.667116}{0.868127}%
\vSv{401.338990}{130.103761}{39.210991}{0.874811}%
\vSv{402.010320}{130.656798}{39.746570}{0.881573}%
\vSv{402.681800}{131.220469}{40.273950}{0.888411}%
\vSv{403.353425}{131.794777}{40.793231}{0.895323}%
\vSv{404.025192}{132.379719}{41.304515}{0.902307}%
\vSv{404.697099}{132.975297}{41.807904}{0.909362}%
\vSv{405.369143}{133.581510}{42.303506}{0.916487}%
\vSv{406.041321}{134.198359}{42.791426}{0.923678}%
\vSv{406.713630}{134.825842}{43.271772}{0.930936}%
\vSv{407.386067}{135.463961}{43.744655}{0.938258}%
\vSv{408.058629}{136.112716}{44.210182}{0.945643}%
\vSv{408.731314}{136.772105}{44.668466}{0.953089}%
\vSv{409.404118}{137.442131}{45.119615}{0.960596}%
\vSv{410.077038}{138.122791}{45.563741}{0.968161}%
\vSv{410.750073}{138.814087}{46.000955}{0.975783}%
\vSv{411.423219}{139.516018}{46.431366}{0.983461}%
\vSv{412.096474}{140.228584}{46.855085}{0.991194}%
\vSv{412.769835}{140.951785}{47.272222}{0.998981}%
\vSv{413.443300}{141.685622}{47.682885}{1.006819}%
\vSv{414.116865}{142.430095}{48.087182}{1.014708}%
\vSv{414.790529}{143.185202}{48.485222}{1.022648}%
}}%
{\color{vltTeal}\vlB{%
\vSv{415.464289}{143.950945}{48.877111}{1.030635}%
\vSv{416.138142}{144.727323}{49.262954}{1.038670}%
\vSv{416.812087}{145.514337}{49.642856}{1.046752}%
\vSv{417.486121}{146.311986}{50.016921}{1.054879}%
\vSv{418.160242}{147.120270}{50.385251}{1.063050}%
\vSv{418.834448}{147.939189}{50.747947}{1.071264}%
\vSv{419.508736}{148.768744}{51.105109}{1.079521}%
\vSv{420.183104}{149.608934}{51.456836}{1.087819}%
\vSv{420.857551}{150.459760}{51.803225}{1.096157}%
\vSv{421.532074}{151.321221}{52.144371}{1.104535}%
\vSv{422.206672}{152.193317}{52.480369}{1.112951}%
\vSv{422.881342}{153.076048}{52.811313}{1.121405}%
\vSv{423.556083}{153.969415}{53.137293}{1.129896}%
\vSv{424.230893}{154.873417}{53.458400}{1.138423}%
\vSv{424.905769}{155.788054}{53.774724}{1.146985}%
\vSv{425.580712}{156.713327}{54.086350}{1.155582}%
\vSv{426.255718}{157.649235}{54.393364}{1.164212}%
\vSv{426.930786}{158.595778}{54.695853}{1.172875}%
\vSv{427.605914}{159.552957}{54.993897}{1.181571}%
\vSv{428.281102}{160.520771}{55.287578}{1.190298}%
\vSv{428.956347}{161.499220}{55.576977}{1.199055}%
\vSv{429.631648}{162.488304}{55.862173}{1.207843}%
\vSv{430.307004}{163.488024}{56.143241}{1.216661}%
\vSv{430.982412}{164.498380}{56.420258}{1.225507}%
\vSv{431.657873}{165.519370}{56.693298}{1.234381}%
\vSv{432.333384}{166.550996}{56.962434}{1.243284}%
\vSv{433.008944}{167.593257}{57.227738}{1.252213}%
\vSv{433.684553}{168.646154}{57.489280}{1.261168}%
\vSv{434.360208}{169.709685}{57.747128}{1.270150}%
\vSv{435.035909}{170.783852}{58.001350}{1.279157}%
\vSv{435.711654}{171.868655}{58.252012}{1.288189}%
\vSv{436.387442}{172.964093}{58.499178}{1.297245}%
}}%
{\color{vltTeal}\vlB{%
\vSv{437.063273}{174.070166}{58.742914}{1.306324}%
\vSv{437.739145}{175.186874}{58.983280}{1.315428}%
\vSv{438.415057}{176.314218}{59.220338}{1.324554}%
\vSv{439.091008}{177.452197}{59.454148}{1.333702}%
\vSv{439.766998}{178.600811}{59.684769}{1.342872}%
\vSv{440.443025}{179.760061}{59.912257}{1.352064}%
\vSv{441.119088}{180.929946}{60.136670}{1.361277}%
\vSv{441.795186}{182.110466}{60.358063}{1.370510}%
\vSv{442.471319}{183.301622}{60.576489}{1.379763}%
\vSv{443.147486}{184.503413}{60.792002}{1.389037}%
\vSv{443.823685}{185.715839}{61.004653}{1.398329}%
\vSv{444.499917}{186.938901}{61.214493}{1.407641}%
\vSv{445.176180}{188.172597}{61.421573}{1.416972}%
\vSv{445.852474}{189.416930}{61.625941}{1.426320}%
\vSv{446.528798}{190.671897}{61.827645}{1.435687}%
}}%
{\color{white}\vlB{%
\vRa{419.943098}{180.900000}{2.113805}%
\vRa{419.252855}{181.350000}{3.494290}%
\vRa{418.859448}{181.800000}{4.281103}%
\vRa{418.611046}{182.250000}{4.777909}%
\vRa{418.464826}{182.700000}{5.070347}%
\vRa{418.403356}{183.150000}{5.193287}%
\vRa{418.420706}{183.600000}{5.158589}%
\vRa{418.518625}{184.050000}{4.962751}%
\vRa{418.707235}{184.500000}{4.585529}%
\vRa{419.011812}{184.950000}{3.976376}%
\vRa{419.502687}{185.400000}{2.994627}%
\vRa{420.643953}{185.850000}{0.712093}%
}}%
{\color{vltGold}\vlB{%
\vSc{423.098092}{183.500000}{91.125000}{0.102095}%
\vSc{423.092852}{183.602076}{93.375000}{0.102095}%
\vSc{423.084386}{183.703994}{95.625000}{0.102095}%
\vSc{423.072705}{183.805597}{97.875000}{0.102095}%
\vSc{423.057828}{183.906730}{100.125000}{0.102095}%
\vSc{423.039779}{184.007235}{102.375000}{0.102095}%
\vSc{423.018584}{184.106958}{104.625000}{0.102095}%
\vSc{422.994277}{184.205745}{106.875000}{0.102095}%
\vSc{422.966894}{184.303444}{109.125000}{0.102095}%
\vSc{422.936479}{184.399904}{111.375000}{0.102095}%
\vSc{422.903078}{184.494977}{113.625000}{0.102095}%
\vSc{422.866743}{184.588515}{115.875000}{0.102095}%
\vSc{422.827529}{184.680375}{118.125000}{0.102095}%
\vSc{422.785497}{184.770415}{120.375000}{0.102095}%
\vSc{422.740712}{184.858496}{122.625000}{0.102095}%
\vSc{422.693243}{184.944483}{124.875000}{0.102095}%
\vSc{422.643164}{185.028242}{127.125000}{0.102095}%
\vSc{422.590550}{185.109644}{129.375000}{0.102095}%
\vSc{422.535484}{185.188565}{131.625000}{0.102095}%
\vSc{422.478051}{185.264882}{133.875000}{0.102095}%
\vSc{422.418338}{185.338478}{136.125000}{0.102095}%
\vSc{422.356439}{185.409239}{138.375000}{0.102095}%
\vSc{422.292448}{185.477056}{140.625000}{0.102095}%
\vSc{422.226464}{185.541824}{142.875000}{0.102095}%
\vSc{422.158589}{185.603444}{145.125000}{0.102095}%
\vSc{422.088927}{185.661821}{147.375000}{0.102095}%
\vSc{422.017587}{185.716864}{149.625000}{0.102095}%
\vSc{421.944677}{185.768490}{151.875000}{0.102095}%
\vSc{421.870311}{185.816617}{154.125000}{0.102095}%
\vSc{421.794603}{185.861172}{156.375000}{0.102095}%
\vSc{421.717669}{185.902087}{158.625000}{0.102095}%
\vSc{421.639629}{185.939297}{160.875000}{0.102095}%
}}%
{\color{vltGold}\vlB{%
\vSc{421.560603}{185.972747}{163.125000}{0.102095}%
\vSc{421.480712}{186.002384}{165.375000}{0.102095}%
\vSc{421.400080}{186.028162}{167.625000}{0.102095}%
\vSc{421.318831}{186.050042}{169.875000}{0.102095}%
\vSc{421.237091}{186.067990}{172.125000}{0.102095}%
\vSc{421.154985}{186.081978}{174.375000}{0.102095}%
\vSc{421.072640}{186.091985}{176.625000}{0.102095}%
\vSc{420.990183}{186.097995}{178.875000}{0.102095}%
\vSc{420.888108}{186.100000}{-178.875000}{0.102095}%
\vSc{420.766571}{186.097995}{-176.625000}{0.102095}%
\vSc{420.645394}{186.091985}{-174.375000}{0.102095}%
\vSc{420.524764}{186.081978}{-172.125000}{0.102095}%
\vSc{420.404867}{186.067990}{-169.875000}{0.102095}%
\vSc{420.285887}{186.050042}{-167.625000}{0.102095}%
\vSc{420.168009}{186.028162}{-165.375000}{0.102095}%
\vSc{420.051413}{186.002384}{-163.125000}{0.102095}%
\vSc{419.936281}{185.972747}{-160.875000}{0.102095}%
\vSc{419.822788}{185.939297}{-158.625000}{0.102095}%
\vSc{419.711110}{185.902087}{-156.375000}{0.102095}%
\vSc{419.601420}{185.861172}{-154.125000}{0.102095}%
\vSc{419.493886}{185.816617}{-151.875000}{0.102095}%
\vSc{419.388675}{185.768490}{-149.625000}{0.102095}%
\vSc{419.285948}{185.716864}{-147.375000}{0.102095}%
\vSc{419.185864}{185.661821}{-145.125000}{0.102095}%
\vSc{419.088578}{185.603444}{-142.875000}{0.102095}%
\vSc{418.994238}{185.541824}{-140.625000}{0.102095}%
\vSc{418.902992}{185.477056}{-138.375000}{0.102095}%
\vSc{418.814979}{185.409239}{-136.125000}{0.102095}%
\vSc{418.730335}{185.338478}{-133.875000}{0.102095}%
\vSc{418.649190}{185.264882}{-131.625000}{0.102095}%
\vSc{418.571671}{185.188565}{-129.375000}{0.102095}%
\vSc{418.497895}{185.109644}{-127.125000}{0.102095}%
}}%
{\color{vltGold}\vlB{%
\vSc{418.427978}{185.028242}{-124.875000}{0.102095}%
\vSc{418.362027}{184.944483}{-122.625000}{0.102095}%
\vSc{418.300143}{184.858496}{-120.375000}{0.102095}%
\vSc{418.242422}{184.770415}{-118.125000}{0.102095}%
\vSc{418.188954}{184.680375}{-115.875000}{0.102095}%
\vSc{418.139819}{184.588515}{-113.625000}{0.102095}%
\vSc{418.095095}{184.494977}{-111.375000}{0.102095}%
\vSc{418.054850}{184.399904}{-109.125000}{0.102095}%
\vSc{418.019146}{184.303444}{-106.875000}{0.102095}%
\vSc{417.988039}{184.205745}{-104.625000}{0.102095}%
\vSc{417.961575}{184.106958}{-102.375000}{0.102095}%
\vSc{417.939797}{184.007235}{-100.125000}{0.102095}%
\vSc{417.922737}{183.906730}{-97.875000}{0.102095}%
\vSc{417.910423}{183.805597}{-95.625000}{0.102095}%
\vSc{417.902872}{183.703994}{-93.375000}{0.102095}%
\vSc{417.900096}{183.602076}{-91.125000}{0.102095}%
\vSc{417.900096}{183.500000}{-88.875000}{0.102095}%
\vSc{417.902872}{183.397924}{-86.625000}{0.102095}%
\vSc{417.910423}{183.296006}{-84.375000}{0.102095}%
\vSc{417.922737}{183.194403}{-82.125000}{0.102095}%
\vSc{417.939797}{183.093270}{-79.875000}{0.102095}%
\vSc{417.961575}{182.992765}{-77.625000}{0.102095}%
\vSc{417.988039}{182.893042}{-75.375000}{0.102095}%
\vSc{418.019146}{182.794255}{-73.125000}{0.102095}%
\vSc{418.054850}{182.696556}{-70.875000}{0.102095}%
\vSc{418.095095}{182.600096}{-68.625000}{0.102095}%
\vSc{418.139819}{182.505023}{-66.375000}{0.102095}%
\vSc{418.188954}{182.411485}{-64.125000}{0.102095}%
\vSc{418.242422}{182.319625}{-61.875000}{0.102095}%
\vSc{418.300143}{182.229585}{-59.625000}{0.102095}%
\vSc{418.362027}{182.141504}{-57.375000}{0.102095}%
\vSc{418.427978}{182.055517}{-55.125000}{0.102095}%
}}%
{\color{vltGold}\vlB{%
\vSc{418.497895}{181.971758}{-52.875000}{0.102095}%
\vSc{418.571671}{181.890356}{-50.625000}{0.102095}%
\vSc{418.649190}{181.811435}{-48.375000}{0.102095}%
\vSc{418.730335}{181.735118}{-46.125000}{0.102095}%
\vSc{418.814979}{181.661522}{-43.875000}{0.102095}%
\vSc{418.902992}{181.590761}{-41.625000}{0.102095}%
\vSc{418.994238}{181.522944}{-39.375000}{0.102095}%
\vSc{419.088578}{181.458176}{-37.125000}{0.102095}%
\vSc{419.185864}{181.396556}{-34.875000}{0.102095}%
\vSc{419.285948}{181.338179}{-32.625000}{0.102095}%
\vSc{419.388675}{181.283136}{-30.375000}{0.102095}%
\vSc{419.493886}{181.231510}{-28.125000}{0.102095}%
\vSc{419.601420}{181.183383}{-25.875000}{0.102095}%
\vSc{419.711110}{181.138828}{-23.625000}{0.102095}%
\vSc{419.822788}{181.097913}{-21.375000}{0.102095}%
\vSc{419.936281}{181.060703}{-19.125000}{0.102095}%
\vSc{420.051413}{181.027253}{-16.875000}{0.102095}%
\vSc{420.168009}{180.997616}{-14.625000}{0.102095}%
\vSc{420.285887}{180.971838}{-12.375000}{0.102095}%
\vSc{420.404867}{180.949958}{-10.125000}{0.102095}%
\vSc{420.524764}{180.932010}{-7.875000}{0.102095}%
\vSc{420.645394}{180.918022}{-5.625000}{0.102095}%
\vSc{420.766571}{180.908015}{-3.375000}{0.102095}%
\vSc{420.888108}{180.902005}{-1.125000}{0.102095}%
\vSc{420.990183}{180.900000}{1.125000}{0.102095}%
\vSc{421.072640}{180.902005}{3.375000}{0.102095}%
\vSc{421.154985}{180.908015}{5.625000}{0.102095}%
\vSc{421.237091}{180.918022}{7.875000}{0.102095}%
\vSc{421.318831}{180.932010}{10.125000}{0.102095}%
\vSc{421.400080}{180.949958}{12.375000}{0.102095}%
\vSc{421.480712}{180.971838}{14.625000}{0.102095}%
\vSc{421.560603}{180.997616}{16.875000}{0.102095}%
}}%
{\color{vltGold}\vlB{%
\vSc{421.639629}{181.027253}{19.125000}{0.102095}%
\vSc{421.717669}{181.060703}{21.375000}{0.102095}%
\vSc{421.794603}{181.097913}{23.625000}{0.102095}%
\vSc{421.870311}{181.138828}{25.875000}{0.102095}%
\vSc{421.944677}{181.183383}{28.125000}{0.102095}%
\vSc{422.017587}{181.231510}{30.375000}{0.102095}%
\vSc{422.088927}{181.283136}{32.625000}{0.102095}%
\vSc{422.158589}{181.338179}{34.875000}{0.102095}%
\vSc{422.226464}{181.396556}{37.125000}{0.102095}%
\vSc{422.292448}{181.458176}{39.375000}{0.102095}%
\vSc{422.356439}{181.522944}{41.625000}{0.102095}%
\vSc{422.418338}{181.590761}{43.875000}{0.102095}%
\vSc{422.478051}{181.661522}{46.125000}{0.102095}%
\vSc{422.535484}{181.735118}{48.375000}{0.102095}%
\vSc{422.590550}{181.811435}{50.625000}{0.102095}%
\vSc{422.643164}{181.890356}{52.875000}{0.102095}%
\vSc{422.693243}{181.971758}{55.125000}{0.102095}%
\vSc{422.740712}{182.055517}{57.375000}{0.102095}%
\vSc{422.785497}{182.141504}{59.625000}{0.102095}%
\vSc{422.827529}{182.229585}{61.875000}{0.102095}%
\vSc{422.866743}{182.319625}{64.125000}{0.102095}%
\vSc{422.903078}{182.411485}{66.375000}{0.102095}%
\vSc{422.936479}{182.505023}{68.625000}{0.102095}%
\vSc{422.966894}{182.600096}{70.875000}{0.102095}%
\vSc{422.994277}{182.696556}{73.125000}{0.102095}%
\vSc{423.018584}{182.794255}{75.375000}{0.102095}%
\vSc{423.039779}{182.893042}{77.625000}{0.102095}%
\vSc{423.057828}{182.992765}{79.875000}{0.102095}%
\vSc{423.072705}{183.093270}{82.125000}{0.102095}%
\vSc{423.084386}{183.194403}{84.375000}{0.102095}%
\vSc{423.092852}{183.296006}{86.625000}{0.102095}%
\vSc{423.098092}{183.397924}{88.875000}{0.102095}%
}}%
{\color{vltTeal}\put(421.000000,149.750000){\circle*{5.200000}}}%
{\color{vltBlue}\vlB{%
\vSe{420.450000}{183.500000}{-90.000000}{31.850000}%
\vRa{420.905500}{149.750000}{0.189000}%
\vRa{420.716500}{150.200000}{0.567000}%
\vRa{420.527500}{150.650000}{0.945000}%
\vRa{420.338500}{151.100000}{1.323000}%
\vRa{420.149500}{151.550000}{1.701000}%
\vRa{419.960500}{152.000000}{2.079000}%
\vRa{419.771500}{152.450000}{2.457000}%
\vRa{419.582500}{152.900000}{2.835000}%
}}%
{\color{black}\put(399.40000,200.37500){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\Delta h=1/2$}}}%
{\color{vltGold}\vlB{%
\vSg{48.000000}{61.000000}{0.000000}{4.500000}%
\vSg{55.000000}{61.000000}{0.000000}{4.500000}%
\vSg{62.000000}{61.000000}{0.000000}{4.500000}%
\vSg{69.000000}{61.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(77.00000,61.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $Y=0$: clamped}}}%
{\color{vltTeal}\vlB{%
\vSg{286.000000}{61.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(315.00000,61.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $Y=X$: minimized}}}%
{\color{black}\put(235.00000,32.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $h=\tfrac12(Y-X)^2+\tfrac12X^2$}}}%
{\color{black}\put(235.00000,12.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $h=U/(k_\star\ell_\star^2),\quad(X,Y)=(u,y)/\ell_\star$}}}%
\end{picture}%


==> vlt-figures/figure-029.tex <==
\begin{picture}(470,318)%
{\color{black}\put(119.00000,301.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Conditional medium coordinate}}}%
{\color{black}\put(355.00000,301.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Marginal and clamped coordinate}}}%
{\color{black}\vlB{%
\vSn{47.575000}{110.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(48.00000,96.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-3$}}}%
{\color{black}\vlB{%
\vSn{117.003571}{110.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(117.42857,96.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{140.146429}{110.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(140.57143,96.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{209.575000}{110.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(210.00000,96.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSn{45.000000}{110.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,110.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{45.000000}{175.333333}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,175.33333){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.2$}}}%
{\color{black}\vlB{%
\vSn{45.000000}{240.666667}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,240.66667){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.4$}}}%
{\color{black}\vlB{%
\vSe{48.000000}{110.000000}{0.000000}{162.000000}%
\vSe{47.450000}{110.000000}{90.000000}{147.000000}%
}}%
{\color{black}\put(129.00000,76.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $Y$}}}%
{\color{black}\put(48.00000,274.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $p(Y\mid X)$}}}%
{\color{black}\vlB{%
\vSn{285.575000}{110.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,96.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-3$}}}%
{\color{black}\vlB{%
\vSn{366.575000}{110.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(367.00000,96.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{447.575000}{110.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(448.00000,96.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{110.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,110.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{157.419355}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,157.41935){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.2$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{204.838710}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,204.83871){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.4$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{252.258065}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,252.25806){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.6$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{110.000000}{0.000000}{162.000000}%
\vSe{285.450000}{110.000000}{90.000000}{147.000000}%
}}%
{\color{black}\put(367.00000,76.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $X$}}}%
{\color{black}\put(286.00000,274.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont normalized density}}}%
{\color{black}\vlB{%
\vSv{47.827607}{111.447737}{11.043117}{0.690612}%
\vSv{48.492173}{111.580022}{11.904365}{0.692722}%
\vSv{49.155999}{111.722916}{12.816726}{0.695144}%
\vSv{49.819079}{111.877122}{13.781237}{0.697916}%
\vSv{50.481416}{112.043376}{14.798656}{0.701080}%
\vSv{51.143020}{112.222448}{15.869419}{0.704682}%
\vSv{51.803907}{112.415141}{16.993589}{0.708771}%
\vSv{52.464104}{112.622289}{18.170811}{0.713401}%
\vSv{53.123645}{112.844764}{19.400271}{0.718627}%
\vSv{53.782575}{113.083467}{20.680653}{0.724509}%
\vSv{54.440950}{113.339334}{22.010107}{0.731109}%
\vSv{55.098832}{113.613332}{23.386228}{0.738491}%
\vSv{55.756298}{113.906459}{24.806046}{0.746722}%
\vSv{56.413430}{114.219745}{26.266025}{0.755868}%
\vSv{57.070319}{114.554247}{27.762084}{0.765999}%
\vSv{57.727062}{114.911050}{29.289634}{0.777181}%
\vSv{58.383761}{115.291266}{30.843628}{0.789481}%
\vSv{59.040521}{115.696030}{32.418630}{0.802963}%
\vSv{59.697447}{116.126500}{34.008903}{0.817690}%
\vSv{60.354642}{116.583851}{35.608497}{0.833717}%
\vSv{61.012204}{117.069278}{37.211360}{0.851100}%
\vSv{61.670226}{117.583986}{38.811439}{0.869883}%
\vSv{62.328793}{118.129194}{40.402790}{0.890109}%
\vSv{62.987978}{118.706124}{41.979677}{0.911811}%
\vSv{63.647846}{119.316005}{43.536666}{0.935016}%
\vSv{64.308448}{119.960061}{45.068701}{0.959740}%
\vSv{64.969825}{120.639513}{46.571171}{0.985994}%
\vSv{65.632005}{121.355570}{48.039953}{1.013778}%
\vSv{66.295006}{122.109426}{49.471446}{1.043084}%
\vSv{66.958833}{122.902256}{50.862583}{1.073896}%
\vSv{67.623484}{123.735207}{52.210829}{1.106186}%
\vSv{68.288949}{124.609393}{53.514170}{1.139921}%
}}%
{\color{black}\vlB{%
\vSv{68.955208}{125.525894}{54.771083}{1.175055}%
\vSv{69.622238}{126.485743}{55.980507}{1.211536}%
\vSv{70.290011}{127.489921}{57.141801}{1.249303}%
\vSv{70.958494}{128.539356}{58.254700}{1.288286}%
\vSv{71.627652}{129.634909}{59.319274}{1.328407}%
\vSv{72.297450}{130.777370}{60.335879}{1.369578}%
\vSv{72.967852}{131.967454}{61.305114}{1.411707}%
\vSv{73.638820}{133.205787}{62.227782}{1.454691}%
\vSv{74.310318}{134.492908}{63.104846}{1.498420}%
\vSv{74.982312}{135.829253}{63.937397}{1.542779}%
\vSv{75.654766}{137.215153}{64.726623}{1.587642}%
\vSv{76.327649}{138.650828}{65.473776}{1.632880}%
\vSv{77.000930}{140.136375}{66.180152}{1.678355}%
\vSv{77.674579}{141.671768}{66.847064}{1.723924}%
\vSv{78.348570}{143.256845}{67.475828}{1.769438}%
\vSv{79.022877}{144.891307}{68.067746}{1.814742}%
\vSv{79.697477}{146.574709}{68.624090}{1.859675}%
\vSv{80.372347}{148.306455}{69.146093}{1.904074}%
\vSv{81.047468}{150.085795}{69.634941}{1.947769}%
\vSv{81.722822}{151.911818}{70.091761}{1.990587}%
\vSv{82.398392}{153.783446}{70.517619}{2.032353}%
\vSv{83.074163}{155.699434}{70.913510}{2.072888}%
\vSv{83.750120}{157.658368}{71.280360}{2.112012}%
\vSv{84.426252}{159.658655}{71.619014}{2.149543}%
\vSv{85.102547}{161.698530}{71.930239}{2.185298}%
\vSv{85.778996}{163.776048}{72.214717}{2.219095}%
\vSv{86.455590}{165.889088}{72.473045}{2.250753}%
\vSv{87.132320}{168.035351}{72.705729}{2.280092}%
\vSv{87.809182}{170.212361}{72.913180}{2.306934}%
\vSv{88.486168}{172.417468}{73.095712}{2.331105}%
\vSv{89.163274}{174.647850}{73.253537}{2.352436}%
\vSv{89.840498}{176.900517}{73.386759}{2.370762}%
}}%
{\color{black}\vlB{%
\vSv{90.517836}{179.172316}{73.495369}{2.385925}%
\vSv{91.195287}{181.459933}{73.579234}{2.397773}%
\vSv{91.872850}{183.759905}{73.638093}{2.406161}%
\vSv{92.550527}{186.068620}{73.671541}{2.410956}%
\vSv{93.228318}{188.382331}{73.679021}{2.412030}%
\vSv{93.906227}{190.697163}{73.659807}{2.409271}%
\vSv{94.584259}{193.009119}{73.612981}{2.402575}%
\vSv{95.262418}{195.314097}{73.537420}{2.391850}%
\vSv{95.940715}{197.607893}{73.431762}{2.377021}%
\vSv{96.619157}{199.886222}{73.294377}{2.358023}%
\vSv{97.297757}{202.144722}{73.123328}{2.334808}%
\vSv{97.976531}{204.378975}{72.916328}{2.307346}%
\vSv{98.655497}{206.584513}{72.670677}{2.275621}%
\vSv{99.334677}{208.756840}{72.383200}{2.239635}%
\vSv{100.014099}{210.891441}{72.050159}{2.199412}%
\vSv{100.693796}{212.983800}{71.667151}{2.154992}%
\vSv{101.373810}{215.029417}{71.228983}{2.106439}%
\vSv{102.054192}{217.023819}{70.729507}{2.053837}%
\vSv{102.735003}{218.962581}{70.161429}{1.997294}%
\vSv{103.416321}{220.841341}{69.516056}{1.936946}%
\vSv{104.098244}{222.655815}{68.782983}{1.872953}%
\vSv{104.780894}{224.401812}{67.949692}{1.805507}%
\vSv{105.464426}{226.075254}{67.001046}{1.734833}%
\vSv{106.149041}{227.672189}{65.918628}{1.661197}%
\vSv{106.834996}{229.188807}{64.679909}{1.584906}%
\vSv{107.522628}{230.621454}{63.257160}{1.506320}%
\vSv{108.212380}{231.966651}{61.616078}{1.425866}%
\vSv{108.904841}{233.221102}{59.714026}{1.344046}%
\vSv{109.600798}{234.381712}{57.497880}{1.261465}%
\vSv{110.301309}{235.445596}{54.901478}{1.178857}%
\vSv{111.007793}{236.410095}{51.842917}{1.097123}%
\vSv{111.722143}{237.272785}{48.222373}{1.017386}%
}}%
{\color{black}\vlB{%
\vSv{112.446818}{238.031486}{43.922058}{0.941051}%
\vSv{113.184868}{238.684274}{38.811654}{0.869886}%
\vSv{113.939702}{239.229486}{32.765056}{0.806073}%
\vSv{114.714365}{239.665729}{25.696046}{0.752213}%
\vSv{115.510046}{239.991886}{17.616573}{0.711176}%
\vSv{116.324069}{240.207120}{8.703033}{0.685720}%
\vSv{117.127475}{240.310879}{-0.674878}{0.677871}%
\vSv{117.659378}{240.302894}{-10.015401}{0.688313}%
\vSv{118.203267}{240.183188}{-18.828081}{0.716144}%
\vSv{118.766185}{239.952067}{-26.769544}{0.759190}%
\vSv{119.350141}{239.610125}{-33.690189}{0.814645}%
\vSv{119.953560}{239.158240}{-39.596304}{0.879658}%
\vSv{120.573275}{238.597569}{-44.582880}{0.951685}%
\vSv{121.205896}{237.929543}{-48.778286}{1.028605}%
\vSv{121.848456}{237.155862}{-52.311731}{1.108706}%
\vSv{122.498577}{236.278489}{-55.298592}{1.190628}%
\vSv{123.154443}{235.299638}{-57.836053}{1.273283}%
\vSv{123.814691}{234.221767}{-60.003611}{1.355797}%
\vSv{124.478308}{233.047570}{-61.865399}{1.437456}%
\vSv{125.144540}{231.779961}{-63.472896}{1.517672}%
\vSv{125.812820}{230.422065}{-64.867425}{1.595954}%
\vSv{126.482724}{228.977204}{-66.082252}{1.671887}%
\vSv{127.153926}{227.448885}{-67.144287}{1.745118}%
\vSv{127.826179}{225.840784}{-68.075411}{1.815345}%
\vSv{128.499291}{224.156732}{-68.893526}{1.882311}%
\vSv{129.173109}{222.400700}{-69.613358}{1.945794}%
\vSv{129.847518}{220.576784}{-70.247096}{2.005608}%
\vSv{130.522421}{218.689188}{-70.804877}{2.061595}%
\vSv{131.197744}{216.742208}{-71.295177}{2.113625}%
\vSv{131.873427}{214.740218}{-71.725113}{2.161593}%
\vSv{132.549419}{212.687649}{-72.100684}{2.205416}%
\vSv{133.225682}{210.588979}{-72.426964}{2.245036}%
}}%
{\color{black}\vlB{%
\vSv{133.902183}{208.448712}{-72.708251}{2.280414}%
\vSv{134.578895}{206.271364}{-72.948198}{2.311530}%
\vSv{135.255795}{204.061449}{-73.149907}{2.338384}%
\vSv{135.932867}{201.823460}{-73.316015}{2.360994}%
\vSv{136.610095}{199.561858}{-73.448757}{2.379393}%
\vSv{137.287467}{197.281054}{-73.550023}{2.393632}%
\vSv{137.964974}{194.985400}{-73.621401}{2.403776}%
\vSv{138.642609}{192.679170}{-73.664218}{2.409904}%
\vSv{139.320366}{190.366554}{-73.679568}{2.412109}%
\vSv{139.998240}{188.051641}{-73.668338}{2.410496}%
\vSv{140.676228}{185.738409}{-73.631229}{2.405180}%
\vSv{141.354329}{183.430716}{-73.568777}{2.396289}%
\vSv{142.032543}{181.132292}{-73.481364}{2.383959}%
\vSv{142.710870}{178.846726}{-73.369233}{2.368334}%
\vSv{143.389311}{176.577461}{-73.232498}{2.349569}%
\vSv{144.067870}{174.327788}{-73.071152}{2.327822}%
\vSv{144.746550}{172.100837}{-72.885076}{2.303258}%
\vSv{145.425355}{169.899576}{-72.674042}{2.276049}%
\vSv{146.104293}{167.726800}{-72.437722}{2.246368}%
\vSv{146.783368}{165.585136}{-72.175691}{2.214394}%
\vSv{147.462589}{163.477034}{-71.887430}{2.180306}%
\vSv{148.141965}{161.404768}{-71.572331}{2.144286}%
\vSv{148.821506}{159.370433}{-71.229698}{2.106516}%
\vSv{149.501223}{157.375949}{-70.858753}{2.067180}%
\vSv{150.181128}{155.423058}{-70.458639}{2.026458}%
\vSv{150.861237}{153.513323}{-70.028421}{1.984530}%
\vSv{151.541564}{151.648138}{-69.567092}{1.941576}%
\vSv{152.222126}{149.828723}{-69.073579}{1.897770}%
\vSv{152.902941}{148.056130}{-68.546743}{1.853285}%
\vSv{153.584031}{146.331247}{-67.985394}{1.808289}%
\vSv{154.265416}{144.654804}{-67.388291}{1.762945}%
\vSv{154.947121}{143.027373}{-66.754157}{1.717414}%
}}%
{\color{black}\vlB{%
\vSv{155.629171}{141.449379}{-66.081688}{1.671850}%
\vSv{156.311594}{139.921100}{-65.369567}{1.626400}%
\vSv{156.994419}{138.442679}{-64.616482}{1.581207}%
\vSv{157.677677}{137.014124}{-63.821143}{1.536408}%
\vSv{158.361400}{135.635319}{-62.982303}{1.492132}%
\vSv{159.045624}{134.306029}{-62.098788}{1.448502}%
\vSv{159.730383}{133.025907}{-61.169524}{1.405634}%
\vSv{160.415714}{131.794501}{-60.193566}{1.363636}%
\vSv{161.101653}{130.611262}{-59.170140}{1.322609}%
\vSv{161.788238}{129.475547}{-58.098678}{1.282646}%
\vSv{162.475503}{128.386633}{-56.978862}{1.243832}%
\vSv{163.163483}{127.343717}{-55.810669}{1.206245}%
\vSv{163.852210}{126.345930}{-54.594412}{1.169952}%
\vSv{164.541711}{125.392335}{-53.330791}{1.135015}%
\vSv{165.232011}{124.481944}{-52.020930}{1.101484}%
\vSv{165.923125}{123.613715}{-50.666421}{1.069403}%
\vSv{166.615064}{122.786565}{-49.269352}{1.038805}%
\vSv{167.307830}{121.999373}{-47.832332}{1.009715}%
\vSv{168.001415}{121.250989}{-46.358504}{0.982149}%
\vSv{168.695799}{120.540235}{-44.851547}{0.956114}%
\vSv{169.390953}{119.865914}{-43.315654}{0.931608}%
\vSv{170.086834}{119.226815}{-41.755503}{0.908620}%
\vSv{170.783390}{118.621717}{-40.176209}{0.887130}%
\vSv{171.480555}{118.049393}{-38.583254}{0.867113}%
\vSv{172.178252}{117.508618}{-36.982410}{0.848532}%
\vSv{172.876397}{116.998166}{-35.379642}{0.831346}%
\vSv{173.574896}{116.516824}{-33.781010}{0.815507}%
\vSv{174.273648}{116.063386}{-32.192558}{0.800962}%
\vSv{174.972552}{115.636660}{-30.620212}{0.787653}%
\vSv{175.671501}{115.235473}{-29.069671}{0.775516}%
\vSv{176.370392}{114.858671}{-27.546321}{0.764489}%
\vSv{177.069123}{114.505121}{-26.055147}{0.754503}%
}}%
{\color{black}\vlB{%
\vSv{177.767597}{114.173716}{-24.600668}{0.745492}%
\vSv{178.465725}{113.863374}{-23.186889}{0.737386}%
\vSv{179.163425}{113.573042}{-21.817265}{0.730120}%
\vSv{179.860624}{113.301695}{-20.494688}{0.723626}%
\vSv{180.557258}{113.048338}{-19.221480}{0.717842}%
\vSv{181.253274}{112.812010}{-17.999414}{0.712704}%
\vSv{181.948629}{112.591779}{-16.829732}{0.708155}%
\vSv{182.643290}{112.386748}{-15.713180}{0.704138}%
\vSv{183.337230}{112.196052}{-14.650051}{0.700602}%
\vSv{184.030436}{112.018859}{-13.640225}{0.697497}%
\vSv{184.722898}{111.854373}{-12.683217}{0.694778}%
\vSv{185.414615}{111.701827}{-11.778227}{0.692403}%
\vSv{186.105592}{111.560491}{-10.924183}{0.690334}%
\vSv{186.795839}{111.429666}{-10.119783}{0.688536}%
\vSv{187.485371}{111.308685}{-9.363544}{0.686978}%
\vSv{188.174206}{111.196915}{-8.653834}{0.685630}%
\vSv{188.862364}{111.093753}{-7.988907}{0.684467}%
\vSv{189.549871}{110.998624}{-7.366937}{0.683466}%
\vSv{190.236750}{110.910988}{-6.786041}{0.682606}%
\vSv{190.923029}{110.830330}{-6.244309}{0.681870}%
\vSv{191.608735}{110.756164}{-5.739817}{0.681240}%
\vSv{192.293895}{110.688033}{-5.270650}{0.680702}%
\vSv{192.978537}{110.625503}{-4.834913}{0.680245}%
\vSv{193.662689}{110.568168}{-4.430745}{0.679856}%
\vSv{194.346378}{110.515647}{-4.056330}{0.679526}%
\vSv{195.029632}{110.467579}{-3.709900}{0.679248}%
\vSv{195.712475}{110.423629}{-3.389748}{0.679012}%
\vSv{196.394934}{110.383480}{-3.094226}{0.678814}%
\vSv{197.077033}{110.346839}{-2.821753}{0.678647}%
\vSv{197.758794}{110.313430}{-2.570815}{0.678507}%
\vSv{198.440242}{110.282996}{-2.339968}{0.678390}%
\vSv{199.121395}{110.255298}{-2.127835}{0.678292}%
}}%
{\color{black}\vlB{%
\vSv{199.802276}{110.230114}{-1.933112}{0.678210}%
\vSv{200.482904}{110.207236}{-1.754561}{0.678142}%
\vSv{201.163296}{110.186472}{-1.591014}{0.678086}%
\vSv{201.843470}{110.167645}{-1.441367}{0.678039}%
\vSv{202.523442}{110.150590}{-1.304582}{0.678000}%
\vSv{203.203228}{110.135154}{-1.179684}{0.677968}%
\vSv{203.882842}{110.121196}{-1.065756}{0.677942}%
\vSv{204.562296}{110.108586}{-0.961942}{0.677920}%
\vSv{205.241605}{110.097205}{-0.867441}{0.677902}%
\vSv{205.920779}{110.086942}{-0.781505}{0.677887}%
\vSv{206.599829}{110.077696}{-0.703435}{0.677875}%
\vSv{207.278767}{110.069374}{-0.632584}{0.677866}%
\vSv{207.957600}{110.061890}{-0.568348}{0.677858}%
\vSv{208.636338}{110.055166}{-0.510168}{0.677851}%
\vSv{209.314989}{110.049131}{-0.457526}{0.677846}%
}}%
{\color{black!30}\vlB{%
\vSd{117.103571}{110.000000}{90.000000}{4.500000}%
\vSd{117.103571}{117.000000}{90.000000}{4.500000}%
\vSd{117.103571}{124.000000}{90.000000}{4.500000}%
\vSd{117.103571}{131.000000}{90.000000}{4.500000}%
\vSd{117.103571}{138.000000}{90.000000}{4.500000}%
\vSd{117.103571}{145.000000}{90.000000}{4.500000}%
\vSd{117.103571}{152.000000}{90.000000}{4.500000}%
\vSd{117.103571}{159.000000}{90.000000}{4.500000}%
\vSd{117.103571}{166.000000}{90.000000}{4.500000}%
\vSd{117.103571}{173.000000}{90.000000}{4.500000}%
\vSd{117.103571}{180.000000}{90.000000}{4.500000}%
\vSd{117.103571}{187.000000}{90.000000}{4.500000}%
\vSd{117.103571}{194.000000}{90.000000}{4.500000}%
\vSd{117.103571}{201.000000}{90.000000}{4.500000}%
\vSd{117.103571}{208.000000}{90.000000}{4.500000}%
\vSd{117.103571}{215.000000}{90.000000}{4.500000}%
\vSd{117.103571}{222.000000}{90.000000}{4.500000}%
\vSd{117.103571}{229.000000}{90.000000}{4.500000}%
\vSd{117.103571}{236.000000}{90.000000}{4.321145}%
}}%
{\color{vltBlue}\vlB{%
\vSv{47.992813}{110.043718}{0.457526}{0.677846}%
\vSv{48.669811}{110.049131}{0.510168}{0.677851}%
\vSv{49.346721}{110.055166}{0.568348}{0.677858}%
\vSv{50.023536}{110.061890}{0.632584}{0.677866}%
\vSv{50.700248}{110.069374}{0.703435}{0.677875}%
\vSv{51.376846}{110.077696}{0.781505}{0.677887}%
\vSv{52.053320}{110.086942}{0.867441}{0.432817}%
\vSv{54.978781}{110.140187}{1.304582}{0.456914}%
\vSv{55.433428}{110.150590}{1.441367}{0.678039}%
\vSv{56.108903}{110.167645}{1.591014}{0.678086}%
\vSv{56.784159}{110.186472}{1.754561}{0.678142}%
\vSv{57.459180}{110.207236}{1.933112}{0.678210}%
\vSv{58.133948}{110.230114}{2.127835}{0.678292}%
\vSv{58.808442}{110.255298}{2.339968}{0.652317}%
\vSv{61.940463}{110.409376}{3.389748}{0.241053}%
\vSv{62.176075}{110.423629}{3.709900}{0.679248}%
\vSv{62.848470}{110.467579}{4.056330}{0.679526}%
\vSv{63.520430}{110.515647}{4.430745}{0.679856}%
\vSv{64.191926}{110.568168}{4.834913}{0.680245}%
\vSv{64.862932}{110.625503}{5.270650}{0.680702}%
\vSv{65.533421}{110.688033}{5.739817}{0.681240}%
\vSv{66.203364}{110.756164}{6.244309}{0.178129}%
\vSv{68.833716}{111.086209}{7.988907}{0.054280}%
\vSv{68.877134}{111.093753}{8.653834}{0.685630}%
\vSv{69.543948}{111.196915}{9.363544}{0.686978}%
\vSv{70.210065}{111.308685}{10.119783}{0.688536}%
\vSv{70.875466}{111.429666}{10.924183}{0.690334}%
\vSv{71.540138}{111.560491}{11.778227}{0.692403}%
\vSv{72.204069}{111.701827}{12.683217}{0.694778}%
\vSv{72.867256}{111.854373}{13.640225}{0.307062}%
\vSv{75.527032}{112.590815}{16.829732}{0.003330}%
\vSv{75.512688}{112.591779}{17.999414}{0.712704}%
}}%
{\color{vltBlue}\vlB{%
\vSv{76.172321}{112.812010}{19.221480}{0.717842}%
\vSv{76.831335}{113.048338}{20.494688}{0.723626}%
\vSv{77.489785}{113.301695}{21.817265}{0.730120}%
\vSv{78.147734}{113.573042}{23.186889}{0.737386}%
\vSv{78.805254}{113.863374}{24.600668}{0.745492}%
\vSv{79.462428}{114.173716}{26.055147}{0.129500}%
\vSv{81.721084}{115.406099}{30.620212}{0.452661}%
\vSv{82.089548}{115.636660}{32.192558}{0.800962}%
\vSv{82.746444}{116.063386}{33.781010}{0.815507}%
\vSv{83.403594}{116.516824}{35.379642}{0.831346}%
\vSv{84.061098}{116.998166}{36.982410}{0.848532}%
\vSv{84.719049}{117.508618}{38.583254}{0.750992}%
\vSv{87.124306}{119.630282}{43.315654}{0.343478}%
\vSv{87.356887}{119.865914}{44.851547}{0.956114}%
\vSv{88.018151}{120.540235}{46.358504}{0.982149}%
\vSv{88.680215}{121.250989}{47.832332}{1.009715}%
\vSv{89.343098}{121.999373}{49.269352}{1.038805}%
\vSv{90.006807}{122.786565}{50.666421}{0.169738}%
\vSv{91.634601}{124.882070}{53.330791}{0.636164}%
\vSv{92.002838}{125.392335}{54.594412}{1.169952}%
\vSv{92.669759}{126.345930}{55.810669}{1.206245}%
\vSv{93.337428}{127.343717}{56.978862}{1.243832}%
\vSv{94.005811}{128.386633}{58.098678}{0.243807}%
\vSv{95.413455}{130.731485}{60.193566}{1.225083}%
\vSv{96.014902}{131.794501}{61.169524}{1.405634}%
\vSv{96.685791}{133.025907}{62.098788}{1.448502}%
\vSv{97.357216}{134.306029}{62.982303}{0.420782}%
\vSv{98.659425}{136.917420}{63.821143}{0.107758}%
\vSv{98.701532}{137.014124}{64.616482}{1.581207}%
\vSv{99.374355}{138.442679}{65.369567}{1.626400}%
\vSv{100.047581}{139.921100}{66.081688}{1.184636}%
\vSv{101.508689}{143.300040}{67.388291}{1.467574}%
}}%
{\color{vltBlue}\vlB{%
\vSv{102.069386}{144.654804}{67.985394}{1.808289}%
\vSv{102.743945}{146.331247}{68.546743}{1.224138}%
\vSv{104.086988}{149.803581}{69.073579}{0.026918}%
\vSv{104.093865}{149.828723}{69.567092}{1.941576}%
\vSv{104.769187}{151.648138}{70.028421}{1.984530}%
\vSv{105.444727}{153.513323}{70.458639}{0.546976}%
\vSv{106.455095}{156.387154}{70.858753}{1.046662}%
\vSv{106.796401}{157.375949}{71.229698}{2.106516}%
\vSv{107.472509}{159.370433}{71.572331}{1.346822}%
\vSv{108.678074}{163.022939}{71.887430}{0.477770}%
\vSv{108.825209}{163.477034}{72.175691}{2.214394}%
\vSv{109.501782}{165.585136}{72.437722}{1.807836}%
\vSv{110.792414}{169.694731}{72.674042}{0.214581}%
\vSv{110.855336}{169.899576}{72.885076}{2.303258}%
\vSv{111.532305}{172.100837}{73.071152}{1.982160}%
\vSv{112.830897}{176.390531}{73.232498}{0.195231}%
\vSv{112.886602}{176.577461}{73.369233}{2.368334}%
\vSv{113.563924}{178.846726}{73.481364}{1.936435}%
\vSv{114.821931}{183.100945}{73.568777}{0.343812}%
\vSv{114.918906}{183.430716}{73.631229}{2.405180}%
\vSv{115.596566}{185.738409}{73.668338}{1.751008}%
\vSv{116.791541}{189.817990}{73.679568}{0.571597}%
\vSv{116.952233}{190.366554}{73.664218}{2.409904}%
\vSv{117.630246}{192.679170}{73.621401}{1.518499}%
\vSv{118.765642}{196.534028}{73.550023}{0.778909}%
\vSv{118.986664}{197.281054}{73.448757}{2.379393}%
\vSv{119.665084}{199.561858}{73.316015}{1.341698}%
\vSv{120.772871}{203.240592}{73.149907}{0.857680}%
\vSv{121.022409}{204.061449}{72.948198}{2.311530}%
\vSv{121.701346}{206.271364}{72.708251}{1.330790}%
\vSv{122.848586}{209.926736}{72.426964}{0.694661}%
\vSv{123.059880}{210.588979}{72.100684}{2.205416}%
}}%
{\color{vltBlue}\vlB{%
\vSv{123.739536}{212.687649}{71.725113}{1.599923}%
\vSv{125.041110}{216.576171}{71.295177}{0.175295}%
\vSv{125.099827}{216.742208}{70.804877}{2.061595}%
\vSv{125.780572}{218.689188}{70.247096}{2.005608}%
\vSv{126.461812}{220.576784}{69.613358}{0.257501}%
\vSv{127.435939}{223.157952}{68.893526}{1.070604}%
\vSv{127.826179}{224.156732}{68.075411}{1.815345}%
\vSv{128.509575}{225.840784}{67.144287}{1.614051}%
\vSv{130.175812}{229.608260}{64.867425}{0.898907}%
\vSv{130.567134}{230.422065}{63.472896}{1.517672}%
\vSv{131.256551}{231.779961}{61.865399}{1.437456}%
\vSv{131.948582}{233.047570}{60.003611}{0.645966}%
\vSv{133.638028}{235.724585}{55.298592}{0.673742}%
\vSv{134.049292}{236.278489}{52.311731}{1.108706}%
\vSv{134.762382}{237.155862}{48.778286}{1.028605}%
\vSv{135.485409}{237.929543}{44.582880}{0.951685}%
\vSv{136.221342}{238.597569}{39.596304}{0.737262}%
\vSv{139.416349}{240.194949}{10.015401}{0.620689}%
\vSv{140.173500}{240.302894}{0.674878}{0.677871}%
\vSv{140.725743}{240.310879}{-8.703033}{0.685720}%
\vSv{141.267368}{240.207120}{-17.616573}{0.711176}%
\vSv{141.827336}{239.991886}{-25.696046}{0.752213}%
\vSv{142.408322}{239.665729}{-32.765056}{0.806073}%
\vSv{143.009136}{239.229486}{-38.811654}{0.246258}%
\vSv{144.880857}{237.333984}{-48.222373}{0.082065}%
\vSv{144.899007}{237.272785}{-51.842917}{1.097123}%
\vSv{145.548171}{236.410095}{-54.901478}{1.178857}%
\vSv{146.203309}{235.445596}{-57.497880}{1.261465}%
\vSv{146.863000}{234.381712}{-59.714026}{0.880489}%
\vSv{148.466836}{231.421384}{-63.257160}{0.895743}%
\vSv{148.860101}{230.621454}{-64.679909}{1.584906}%
\vSv{149.529794}{229.188807}{-65.918628}{1.661197}%
}}%
{\color{vltBlue}\vlB{%
\vSv{150.200828}{227.672189}{-67.001046}{0.358155}%
\vSv{151.294662}{225.034098}{-67.949692}{0.682185}%
\vSv{151.545943}{224.401812}{-68.782983}{1.872953}%
\vSv{152.219668}{222.655815}{-69.516056}{1.936946}%
\vSv{152.893999}{220.841341}{-70.161429}{0.007916}%
\vSv{153.737356}{218.480569}{-70.729507}{1.543215}%
\vSv{154.244103}{217.023819}{-71.228983}{2.106439}%
\vSv{154.919738}{215.029417}{-71.667151}{0.850346}%
\vSv{155.964078}{211.846629}{-72.050159}{1.004058}%
\vSv{156.271915}{210.891441}{-72.383200}{2.239635}%
\vSv{156.948384}{208.756840}{-72.670677}{1.256306}%
\vSv{158.060044}{205.169160}{-72.916328}{0.826661}%
\vSv{158.301941}{204.378975}{-73.123328}{2.334808}%
\vSv{158.978989}{202.144722}{-73.294377}{1.338531}%
\vSv{160.078373}{198.467183}{-73.431762}{0.896512}%
\vSv{160.333548}{197.607893}{-73.537420}{2.391850}%
\vSv{161.011037}{195.314097}{-73.612981}{1.211637}%
\vSv{162.056946}{191.752932}{-73.659807}{1.100209}%
\vSv{162.366393}{190.697163}{-73.679021}{2.412030}%
\vSv{163.044251}{188.382331}{-73.671541}{0.987761}%
\vSv{164.025563}{185.035423}{-73.638093}{1.329356}%
\vSv{164.400308}{183.759905}{-73.579234}{2.397773}%
\vSv{165.078505}{181.459933}{-73.495369}{0.772871}%
\vSv{166.010403}{178.322394}{-73.386759}{1.483816}%
\vSv{166.435241}{176.900517}{-73.253537}{2.352436}%
\vSv{167.113783}{174.647850}{-73.095712}{0.663748}%
\vSv{168.037093}{171.621577}{-72.913180}{1.474291}%
\vSv{168.471232}{170.212361}{-72.705729}{2.280092}%
\vSv{169.150150}{168.035351}{-72.473045}{0.745618}%
\vSv{170.133088}{164.941770}{-72.214717}{1.224231}%
\vSv{170.508405}{163.776048}{-71.930239}{2.185298}%
\vSv{171.187758}{161.698530}{-71.619014}{1.090471}%
}}%
{\color{vltBlue}\vlB{%
\vSv{172.329723}{158.293952}{-71.280360}{0.671084}%
\vSv{172.546966}{157.658368}{-70.913510}{2.072888}%
\vSv{173.226844}{155.699434}{-70.517619}{1.756028}%
\vSv{174.668332}{151.693299}{-69.634941}{1.714681}%
\vSv{175.267745}{150.085795}{-69.146093}{1.904074}%
\vSv{175.948523}{148.306455}{-68.624090}{0.881245}%
\vSv{177.197893}{145.163261}{-68.067746}{0.293172}%
\vSv{177.310913}{144.891307}{-67.475828}{1.769438}%
\vSv{177.992571}{143.256845}{-66.847064}{1.723924}%
\vSv{178.674570}{141.671768}{-66.180152}{0.713465}%
\vSv{179.994177}{138.739776}{-65.473776}{0.097770}%
\vSv{180.039704}{138.650828}{-64.726623}{1.587642}%
\vSv{180.722898}{137.215153}{-63.937397}{1.542779}%
\vSv{181.406553}{135.829253}{-63.104846}{1.271810}%
\vSv{183.168478}{132.487634}{-61.305114}{0.593008}%
\vSv{183.460630}{131.967454}{-60.335879}{1.369578}%
\vSv{184.146481}{130.777370}{-59.319274}{1.328407}%
\vSv{184.832971}{129.634909}{-58.254700}{1.209007}%
\vSv{186.863391}{126.518995}{-55.980507}{0.040119}%
\vSv{186.896631}{126.485743}{-54.771083}{1.175055}%
\vSv{187.586020}{125.525894}{-53.514170}{1.139921}%
\vSv{188.276204}{124.609393}{-52.210829}{1.106186}%
\vSv{188.967201}{123.735207}{-50.862583}{1.038719}%
\vSv{191.325593}{121.059297}{-46.571171}{0.578033}%
\vSv{191.739410}{120.639513}{-45.068701}{0.959740}%
\vSv{192.434457}{119.960061}{-43.536666}{0.935016}%
\vSv{193.130237}{119.316005}{-41.979677}{0.911811}%
\vSv{193.826701}{118.706124}{-40.402790}{0.890109}%
\vSv{194.523783}{118.129194}{-38.811439}{0.225291}%
\vSv{196.759361}{116.488436}{-34.008903}{0.647099}%
\vSv{197.316672}{116.126500}{-32.418630}{0.802963}%
\vSv{198.015560}{115.696030}{-30.843628}{0.789481}%
}}%
{\color{vltBlue}\vlB{%
\vSv{198.714510}{115.291266}{-29.289634}{0.777181}%
\vSv{199.413415}{114.911050}{-27.762084}{0.765999}%
\vSv{200.112175}{114.554247}{-26.266025}{0.717278}%
\vSv{203.133209}{113.252779}{-20.680653}{0.479422}%
\vSv{203.600633}{113.083467}{-19.400271}{0.718627}%
\vSv{204.296740}{112.844764}{-18.170811}{0.713401}%
\vSv{204.992192}{112.622289}{-16.993589}{0.708771}%
\vSv{205.686953}{112.415141}{-15.869419}{0.704682}%
\vSv{206.380998}{112.222448}{-14.798656}{0.701080}%
\vSv{207.074309}{112.043376}{-13.781237}{0.474018}%
}}%
{\color{black!30}\vlB{%
\vSd{140.246429}{110.000000}{90.000000}{4.500000}%
\vSd{140.246429}{117.000000}{90.000000}{4.500000}%
\vSd{140.246429}{124.000000}{90.000000}{4.500000}%
\vSd{140.246429}{131.000000}{90.000000}{4.500000}%
\vSd{140.246429}{138.000000}{90.000000}{4.500000}%
\vSd{140.246429}{145.000000}{90.000000}{4.500000}%
\vSd{140.246429}{152.000000}{90.000000}{4.500000}%
\vSd{140.246429}{159.000000}{90.000000}{4.500000}%
\vSd{140.246429}{166.000000}{90.000000}{4.500000}%
\vSd{140.246429}{173.000000}{90.000000}{4.500000}%
\vSd{140.246429}{180.000000}{90.000000}{4.500000}%
\vSd{140.246429}{187.000000}{90.000000}{4.500000}%
\vSd{140.246429}{194.000000}{90.000000}{4.500000}%
\vSd{140.246429}{201.000000}{90.000000}{4.500000}%
\vSd{140.246429}{208.000000}{90.000000}{4.500000}%
\vSd{140.246429}{215.000000}{90.000000}{4.500000}%
\vSd{140.246429}{222.000000}{90.000000}{4.500000}%
\vSd{140.246429}{229.000000}{90.000000}{4.500000}%
\vSd{140.246429}{236.000000}{90.000000}{4.321145}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{340.000000}{110.000000}{54.000000}%
\vRa{340.000000}{110.450000}{54.000000}%
\vRa{340.000000}{110.900000}{54.000000}%
\vRa{340.000000}{111.350000}{54.000000}%
\vRa{340.000000}{111.800000}{54.000000}%
\vRa{340.000000}{112.250000}{54.000000}%
\vRa{340.000000}{112.700000}{54.000000}%
\vRa{340.000000}{113.150000}{54.000000}%
\vRa{340.000000}{113.600000}{54.000000}%
\vRa{340.000000}{114.050000}{54.000000}%
\vRa{340.000000}{114.500000}{54.000000}%
\vRa{340.000000}{114.950000}{54.000000}%
\vRa{340.000000}{115.400000}{54.000000}%
\vRa{340.000000}{115.850000}{54.000000}%
\vRa{340.000000}{116.300000}{54.000000}%
\vRa{340.000000}{116.750000}{54.000000}%
\vRa{340.000000}{117.200000}{54.000000}%
\vRa{340.000000}{117.650000}{54.000000}%
\vRa{340.000000}{118.100000}{54.000000}%
\vRa{340.000000}{118.550000}{54.000000}%
\vRa{340.000000}{119.000000}{54.000000}%
\vRa{340.000000}{119.450000}{54.000000}%
\vRa{340.000000}{119.900000}{54.000000}%
\vRa{340.000000}{120.350000}{54.000000}%
\vRa{340.000000}{120.800000}{54.000000}%
\vRa{340.000000}{121.250000}{54.000000}%
\vRa{340.000000}{121.700000}{54.000000}%
\vRa{340.000000}{122.150000}{54.000000}%
\vRa{340.000000}{122.600000}{54.000000}%
\vRa{340.000000}{123.050000}{54.000000}%
\vRa{340.000000}{123.500000}{54.000000}%
\vRa{340.000000}{123.950000}{54.000000}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{340.000000}{124.400000}{54.000000}%
\vRa{340.000000}{124.850000}{54.000000}%
\vRa{340.000000}{125.300000}{54.000000}%
\vRa{340.000000}{125.750000}{54.000000}%
\vRa{340.000000}{126.200000}{54.000000}%
\vRa{340.000000}{126.650000}{54.000000}%
\vRa{340.000000}{127.100000}{54.000000}%
\vRa{340.000000}{127.550000}{54.000000}%
\vRa{340.000000}{128.000000}{54.000000}%
\vRa{340.000000}{128.450000}{54.000000}%
\vRa{340.000000}{128.900000}{54.000000}%
\vRa{340.000000}{129.350000}{54.000000}%
\vRa{340.000000}{129.800000}{54.000000}%
\vRa{340.000000}{130.250000}{54.000000}%
\vRa{340.000000}{130.700000}{54.000000}%
\vRa{340.000000}{131.150000}{54.000000}%
\vRa{340.000000}{131.600000}{54.000000}%
\vRa{340.000000}{132.050000}{54.000000}%
\vRa{340.000000}{132.500000}{54.000000}%
\vRa{340.000000}{132.950000}{54.000000}%
\vRa{340.000000}{133.400000}{54.000000}%
\vRa{340.000000}{133.850000}{54.000000}%
\vRa{340.000000}{134.300000}{54.000000}%
\vRa{340.000000}{134.750000}{54.000000}%
\vRa{340.000000}{135.200000}{54.000000}%
\vRa{340.000000}{135.650000}{54.000000}%
\vRa{340.000000}{136.100000}{54.000000}%
\vRa{340.000000}{136.550000}{54.000000}%
\vRa{340.000000}{137.000000}{54.000000}%
\vRa{340.000000}{137.450000}{54.000000}%
\vRa{340.000000}{137.900000}{54.000000}%
\vRa{340.000000}{138.350000}{54.000000}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{340.000000}{138.800000}{54.000000}%
\vRa{340.000000}{139.250000}{54.000000}%
\vRa{340.000000}{139.700000}{54.000000}%
\vRa{340.000000}{140.150000}{54.000000}%
\vRa{340.000000}{140.600000}{54.000000}%
\vRa{340.000000}{141.050000}{54.000000}%
\vRa{340.000000}{141.500000}{54.000000}%
\vRa{340.000000}{141.950000}{54.000000}%
\vRa{340.000000}{142.400000}{54.000000}%
\vRa{340.000000}{142.850000}{54.000000}%
\vRa{340.000000}{143.300000}{54.000000}%
\vRa{340.000000}{143.750000}{54.000000}%
\vRa{340.000000}{144.200000}{54.000000}%
\vRa{340.000000}{144.650000}{54.000000}%
\vRa{340.000000}{145.100000}{54.000000}%
\vRa{340.000000}{145.550000}{54.000000}%
\vRa{340.000000}{146.000000}{54.000000}%
\vRa{340.000000}{146.450000}{54.000000}%
\vRa{340.000000}{146.900000}{54.000000}%
\vRa{340.000000}{147.350000}{54.000000}%
\vRa{340.000000}{147.800000}{54.000000}%
\vRa{340.000000}{148.250000}{54.000000}%
\vRa{340.000000}{148.700000}{54.000000}%
\vRa{340.000000}{149.150000}{54.000000}%
\vRa{340.000000}{149.600000}{54.000000}%
\vRa{340.000000}{150.050000}{54.000000}%
\vRa{340.000000}{150.500000}{54.000000}%
\vRa{340.000000}{150.950000}{54.000000}%
\vRa{340.000000}{151.400000}{54.000000}%
\vRa{340.000000}{151.850000}{54.000000}%
\vRa{340.000000}{152.300000}{54.000000}%
\vRa{340.000000}{152.750000}{54.000000}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{340.000000}{153.200000}{54.000000}%
\vRa{340.000000}{153.650000}{54.000000}%
\vRa{340.000000}{154.100000}{54.000000}%
\vRa{340.000000}{154.550000}{54.000000}%
\vRa{340.000000}{155.000000}{54.000000}%
\vRa{340.000000}{155.450000}{54.000000}%
\vRa{340.000000}{155.900000}{54.000000}%
\vRa{340.000000}{156.350000}{54.000000}%
\vRa{340.000000}{156.800000}{54.000000}%
\vRa{340.000000}{157.250000}{54.000000}%
\vRa{340.000000}{157.700000}{54.000000}%
\vRa{340.000000}{158.150000}{54.000000}%
\vRa{340.000000}{158.600000}{54.000000}%
\vRa{340.000000}{159.050000}{54.000000}%
\vRa{340.000000}{159.500000}{54.000000}%
\vRa{340.000000}{159.950000}{54.000000}%
\vRa{340.000000}{160.400000}{54.000000}%
\vRa{340.000000}{160.850000}{54.000000}%
\vRa{340.000000}{161.300000}{54.000000}%
\vRa{340.000000}{161.750000}{54.000000}%
\vRa{340.000000}{162.200000}{54.000000}%
\vRa{340.000000}{162.650000}{54.000000}%
\vRa{340.000000}{163.100000}{54.000000}%
\vRa{340.000000}{163.550000}{54.000000}%
\vRa{340.000000}{164.000000}{54.000000}%
\vRa{340.000000}{164.450000}{54.000000}%
\vRa{340.000000}{164.900000}{54.000000}%
\vRa{340.000000}{165.350000}{54.000000}%
\vRa{340.000000}{165.800000}{54.000000}%
\vRa{340.000000}{166.250000}{54.000000}%
\vRa{340.000000}{166.700000}{54.000000}%
\vRa{340.002128}{167.150000}{53.995743}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{340.213939}{167.600000}{53.572123}%
\vRa{340.425749}{168.050000}{53.148502}%
\vRa{340.637636}{168.500000}{52.724729}%
\vRa{340.849621}{168.950000}{52.300758}%
\vRa{341.061606}{169.400000}{51.876787}%
\vRa{341.273897}{169.850000}{51.452207}%
\vRa{341.486236}{170.300000}{51.027528}%
\vRa{341.698733}{170.750000}{50.602534}%
\vRa{341.911610}{171.200000}{50.176780}%
\vRa{342.124487}{171.650000}{49.751026}%
\vRa{342.337896}{172.100000}{49.324209}%
\vRa{342.551500}{172.550000}{48.897001}%
\vRa{342.765267}{173.000000}{48.469465}%
\vRa{342.979795}{173.450000}{48.040411}%
\vRa{343.194322}{173.900000}{47.611356}%
\vRa{343.409564}{174.350000}{47.180872}%
\vRa{343.625218}{174.800000}{46.749565}%
\vRa{343.841012}{175.250000}{46.317976}%
\vRa{344.058004}{175.700000}{45.883992}%
\vRa{344.274996}{176.150000}{45.450008}%
\vRa{344.492910}{176.600000}{45.014180}%
\vRa{344.711461}{177.050000}{44.577077}%
\vRa{344.930184}{177.500000}{44.139632}%
\vRa{345.150527}{177.950000}{43.698946}%
\vRa{345.370870}{178.400000}{43.258260}%
\vRa{345.592476}{178.850000}{42.815049}%
\vRa{345.814855}{179.300000}{42.370291}%
\vRa{346.037618}{179.750000}{41.924765}%
\vRa{346.262291}{180.200000}{41.475419}%
\vRa{346.486964}{180.650000}{41.026073}%
\vRa{346.713536}{181.100000}{40.572928}%
\vRa{346.940777}{181.550000}{40.118447}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{347.168987}{182.000000}{39.662025}%
\vRa{347.399087}{182.450000}{39.201825}%
\vRa{347.629187}{182.900000}{38.741626}%
\vRa{347.862358}{183.350000}{38.275284}%
\vRa{348.095628}{183.800000}{37.808744}%
\vRa{348.331107}{184.250000}{37.337786}%
\vRa{348.567881}{184.700000}{36.864239}%
\vRa{348.805916}{185.150000}{36.388167}%
\vRa{349.046552}{185.600000}{35.906895}%
\vRa{349.287444}{186.050000}{35.425112}%
\vRa{349.532330}{186.500000}{34.935340}%
\vRa{349.777216}{186.950000}{34.445568}%
\vRa{350.025992}{187.400000}{33.948017}%
\vRa{350.275549}{187.850000}{33.448903}%
\vRa{350.528424}{188.300000}{32.943153}%
\vRa{350.783109}{188.750000}{32.433782}%
\vRa{351.040639}{189.200000}{31.918721}%
\vRa{351.300954}{189.650000}{31.398091}%
\vRa{351.563802}{190.100000}{30.872395}%
\vRa{351.830297}{190.550000}{30.339407}%
\vRa{352.099255}{191.000000}{29.801490}%
\vRa{352.372535}{191.450000}{29.254930}%
\vRa{352.648554}{191.900000}{28.702892}%
\vRa{352.929292}{192.350000}{28.141416}%
\vRa{353.213513}{192.800000}{27.572975}%
\vRa{353.502457}{193.250000}{26.995085}%
\vRa{353.796256}{193.700000}{26.407489}%
\vRa{354.094245}{194.150000}{25.811509}%
\vRa{354.399288}{194.600000}{25.201424}%
\vRa{354.707266}{195.050000}{24.585467}%
\vRa{355.025582}{195.500000}{23.948836}%
\vRa{355.347382}{195.950000}{23.305237}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{355.678688}{196.400000}{22.642624}%
\vRa{356.017907}{196.850000}{21.964186}%
\vRa{356.362881}{197.300000}{21.274239}%
\vRa{356.723099}{197.750000}{20.553803}%
\vRa{357.091648}{198.200000}{19.816704}%
\vRa{357.469797}{198.650000}{19.060405}%
\vRa{357.866559}{199.100000}{18.266881}%
\vRa{358.277901}{199.550000}{17.444198}%
\vRa{358.705693}{200.000000}{16.588613}%
\vRa{359.153339}{200.450000}{15.693322}%
\vRa{359.626065}{200.900000}{14.747871}%
\vRa{360.131626}{201.350000}{13.736749}%
\vRa{360.673412}{201.800000}{12.653176}%
\vRa{361.261304}{202.250000}{11.477392}%
\vRa{361.918914}{202.700000}{10.162171}%
\vRa{362.670342}{203.150000}{8.659317}%
\vRa{363.570945}{203.600000}{6.858110}%
\vRa{364.818798}{204.050000}{4.362404}%
}}%
{\color{vltTeal}\vlB{%
\vSv{285.892122}{111.050777}{6.884307}{0.682747}%
\vSv{286.562675}{111.132614}{7.350778}{0.683441}%
\vSv{287.232840}{111.220056}{7.842673}{0.684224}%
\vSv{287.902607}{111.313421}{8.360805}{0.685106}%
\vSv{288.571965}{111.413040}{8.905950}{0.686096}%
\vSv{289.240906}{111.519256}{9.478843}{0.687207}%
\vSv{289.909422}{111.632428}{10.080165}{0.688451}%
\vSv{290.577507}{111.752925}{10.710532}{0.689842}%
\vSv{291.245157}{111.881130}{11.370489}{0.691394}%
\vSv{291.912369}{112.017440}{12.060495}{0.693123}%
\vSv{292.579141}{112.162264}{12.780910}{0.695045}%
\vSv{293.245478}{112.316025}{13.531987}{0.697178}%
\vSv{293.911381}{112.479156}{14.313856}{0.699541}%
\vSv{294.576859}{112.652106}{15.126514}{0.702152}%
\vSv{295.241922}{112.835333}{15.969810}{0.705034}%
\vSv{295.906582}{113.029310}{16.843438}{0.708206}%
\vSv{296.570856}{113.234518}{17.746921}{0.711692}%
\vSv{297.234764}{113.451451}{18.679607}{0.715514}%
\vSv{297.898329}{113.680613}{19.640658}{0.719697}%
\vSv{298.561577}{113.922518}{20.629045}{0.724263}%
\vSv{299.224537}{114.177687}{21.643546}{0.729238}%
\vSv{299.887244}{114.446653}{22.682742}{0.734646}%
\vSv{300.549733}{114.729953}{23.745023}{0.740511}%
\vSv{301.212044}{115.028133}{24.828591}{0.746858}%
\vSv{301.874216}{115.341742}{25.931472}{0.753709}%
\vSv{302.536294}{115.671336}{27.051522}{0.761089}%
\vSv{303.198323}{116.017473}{28.186451}{0.769018}%
\vSv{303.860348}{116.380713}{29.333834}{0.777517}%
\vSv{304.522415}{116.761616}{30.491136}{0.786606}%
\vSv{305.184571}{117.160744}{31.655739}{0.796300}%
\vSv{305.846861}{117.578654}{32.824960}{0.806616}%
\vSv{306.509330}{118.015900}{33.996087}{0.817566}%
}}%
{\color{vltTeal}\vlB{%
\vSv{307.172019}{118.473031}{35.166399}{0.829160}%
\vSv{307.834969}{118.950588}{36.333199}{0.841406}%
\vSv{308.498217}{119.449104}{37.493839}{0.854308}%
\vSv{309.161796}{119.969102}{38.645744}{0.867868}%
\vSv{309.825739}{120.511088}{39.786438}{0.882084}%
\vSv{310.490070}{121.075558}{40.913562}{0.896951}%
\vSv{311.154814}{121.662989}{42.024894}{0.912460}%
\vSv{311.819989}{122.273838}{43.118365}{0.928599}%
\vSv{312.485611}{122.908543}{44.192065}{0.945352}%
\vSv{313.151692}{123.567515}{45.244258}{0.962701}%
\vSv{313.818238}{124.251144}{46.273381}{0.980623}%
\vSv{314.485254}{124.959787}{47.278049}{0.999091}%
\vSv{315.152742}{125.693773}{48.257053}{1.018075}%
\vSv{315.820700}{126.453400}{49.209355}{1.037544}%
\vSv{316.489124}{127.238926}{50.134084}{1.057459}%
\vSv{317.158008}{128.050575}{51.030526}{1.077783}%
\vSv{317.827342}{128.888531}{51.898117}{1.098471}%
\vSv{318.497116}{129.752934}{52.736428}{1.119478}%
\vSv{319.167320}{130.643880}{53.545162}{1.140755}%
\vSv{319.837941}{131.561418}{54.324131}{1.162252}%
\vSv{320.508966}{132.505550}{55.073255}{1.183913}%
\vSv{321.180380}{133.476222}{55.792541}{1.205683}%
\vSv{321.852169}{134.473331}{56.482078}{1.227503}%
\vSv{322.524319}{135.496716}{57.142019}{1.249311}%
\vSv{323.196815}{136.546159}{57.772576}{1.271045}%
\vSv{323.869643}{137.621384}{58.374004}{1.292639}%
\vSv{324.542789}{138.722053}{58.946596}{1.314029}%
\vSv{325.216240}{139.847764}{59.490670}{1.335144}%
\vSv{325.889982}{140.998053}{60.006561}{1.355917}%
\vSv{326.564002}{142.172389}{60.494612}{1.376278}%
\vSv{327.238289}{143.370177}{60.955170}{1.396154}%
\vSv{327.912830}{144.590751}{61.388575}{1.415475}%
}}%
{\color{vltTeal}\vlB{%
\vSv{328.587616}{145.833379}{61.795154}{1.434168}%
\vSv{329.262636}{147.097259}{62.175218}{1.452161}%
\vSv{329.937881}{148.381521}{62.529050}{1.469382}%
\vSv{330.613343}{149.685222}{62.856909}{1.485758}%
\vSv{331.289013}{151.007354}{63.159013}{1.501219}%
\vSv{331.964886}{152.346836}{63.435545}{1.515693}%
\vSv{332.640954}{153.702520}{63.686640}{1.529110}%
\vSv{333.317213}{155.073188}{63.912386}{1.541403}%
\vSv{333.993657}{156.457557}{64.112814}{1.552504}%
\vSv{334.670285}{157.854276}{64.287896}{1.562349}%
\vSv{335.347092}{159.261930}{64.437539}{1.570875}%
\vSv{336.024077}{160.679040}{64.561580}{1.578021}%
\vSv{336.701240}{162.104068}{64.659777}{1.583730}%
\vSv{337.378581}{163.535415}{64.731805}{1.587946}%
\vSv{338.056101}{164.971426}{64.777250}{1.590620}%
\vSv{338.733802}{166.410392}{64.795596}{1.591702}%
\vSv{339.411689}{167.850555}{64.786221}{1.591148}%
\vSv{340.089767}{169.290106}{64.748385}{1.588920}%
\vSv{340.768042}{170.727194}{64.681217}{1.584982}%
\vSv{341.446522}{172.159926}{64.583706}{1.579303}%
\vSv{342.125218}{173.586374}{64.454681}{1.571858}%
\vSv{342.804142}{175.004574}{64.292799}{1.562627}%
\vSv{343.483309}{176.412536}{64.096526}{1.551595}%
\vSv{344.162735}{177.808245}{63.864110}{1.538755}%
\vSv{344.842440}{179.189665}{63.593561}{1.524105}%
\vSv{345.522448}{180.554748}{63.282624}{1.507650}%
\vSv{346.202787}{181.901434}{62.928738}{1.489402}%
\vSv{346.883488}{183.227659}{62.529007}{1.469380}%
\vSv{347.564589}{184.531358}{62.080154}{1.447613}%
\vSv{348.246134}{185.810474}{61.578467}{1.424136}%
\vSv{348.928173}{187.062958}{61.019749}{1.398995}%
\vSv{349.610766}{188.286780}{60.399247}{1.372244}%
}}%
{\color{vltTeal}\vlB{%
\vSv{350.293982}{189.479930}{59.711579}{1.343948}%
\vSv{350.977903}{190.640426}{58.950652}{1.314183}%
\vSv{351.662624}{191.766317}{58.109561}{1.283037}%
\vSv{352.348259}{192.855693}{57.180485}{1.250611}%
\vSv{353.034938}{193.906684}{56.154569}{1.217019}%
\vSv{353.722818}{194.917471}{55.021794}{1.182393}%
\vSv{354.412082}{195.886288}{53.770845}{1.146879}%
\vSv{355.102945}{196.811429}{52.388978}{1.110646}%
\vSv{355.795660}{197.691252}{50.861901}{1.073880}%
\vSv{356.490523}{198.524182}{49.173681}{1.036796}%
\vSv{357.187878}{199.308721}{47.306721}{0.999633}%
\vSv{357.888120}{200.043445}{45.241837}{0.962660}%
\vSv{358.591699}{200.727015}{42.958500}{0.926182}%
\vSv{359.299115}{201.358179}{40.435341}{0.890540}%
\vSv{360.010904}{201.935774}{37.651014}{0.856113}%
\vSv{360.727621}{202.458731}{34.585556}{0.823322}%
\vSv{361.449793}{202.926079}{31.222351}{0.792627}%
\vSv{362.177861}{203.336945}{27.550777}{0.764520}%
\vSv{362.912092}{203.690562}{23.569452}{0.739518}%
\vSv{363.652479}{203.986266}{19.289777}{0.718141}%
\vSv{364.398638}{204.223501}{14.739157}{0.700888}%
\vSv{365.149729}{204.401820}{9.962951}{0.688202}%
\vSv{365.904446}{204.520887}{5.024140}{0.680439}%
\vSv{366.661088}{204.580476}{0.000000}{0.677824}%
\vSv{367.260094}{204.580476}{-5.024140}{0.680439}%
\vSv{367.861026}{204.520887}{-9.962951}{0.688202}%
\vSv{368.465584}{204.401820}{-14.739157}{0.700888}%
\vSv{369.075074}{204.223501}{-19.289777}{0.718141}%
\vSv{369.690335}{203.986266}{-23.569452}{0.739518}%
\vSv{370.311752}{203.690562}{-27.550777}{0.764520}%
\vSv{370.939333}{203.336945}{-31.222351}{0.792627}%
\vSv{371.572809}{202.926079}{-34.585556}{0.823322}%
}}%
{\color{vltTeal}\vlB{%
\vSv{372.211741}{202.458731}{-37.651014}{0.856113}%
\vSv{372.855600}{201.935774}{-40.435341}{0.890540}%
\vSv{373.503833}{201.358179}{-42.958500}{0.926182}%
\vSv{374.155903}{200.727015}{-45.241837}{0.962660}%
\vSv{374.811309}{200.043445}{-47.306721}{0.999633}%
\vSv{375.469602}{199.308721}{-49.173681}{1.036796}%
\vSv{376.130388}{198.524182}{-50.861901}{1.073880}%
\vSv{376.793321}{197.691252}{-52.388978}{1.110646}%
\vSv{377.458107}{196.811429}{-53.770845}{1.146879}%
\vSv{378.124492}{195.886288}{-55.021794}{1.182393}%
\vSv{378.792260}{194.917471}{-56.154569}{1.217019}%
\vSv{379.461229}{193.906684}{-57.180485}{1.250611}%
\vSv{380.131244}{192.855693}{-58.109561}{1.283037}%
\vSv{380.802171}{191.766317}{-58.950652}{1.314183}%
\vSv{381.473898}{190.640426}{-59.711579}{1.343948}%
\vSv{382.146331}{189.479930}{-60.399247}{1.372244}%
\vSv{382.819386}{188.286780}{-61.019749}{1.398995}%
\vSv{383.492996}{187.062958}{-61.578467}{1.424136}%
\vSv{384.167100}{185.810474}{-62.080154}{1.447613}%
\vSv{384.841647}{184.531358}{-62.529007}{1.469380}%
\vSv{385.516595}{183.227659}{-62.928738}{1.489402}%
\vSv{386.191904}{181.901434}{-63.282624}{1.507650}%
\vSv{386.867545}{180.554748}{-63.593561}{1.524105}%
\vSv{387.543488}{179.189665}{-63.864110}{1.538755}%
\vSv{388.219711}{177.808245}{-64.096526}{1.551595}%
\vSv{388.896193}{176.412536}{-64.292799}{1.562627}%
\vSv{389.572917}{175.004574}{-64.454681}{1.571858}%
\vSv{390.249870}{173.586374}{-64.583706}{1.579303}%
\vSv{390.927038}{172.159926}{-64.681217}{1.584982}%
\vSv{391.604411}{170.727194}{-64.748385}{1.588920}%
\vSv{392.281982}{169.290106}{-64.786221}{1.591148}%
\vSv{392.959744}{167.850555}{-64.795596}{1.591702}%
}}%
{\color{vltTeal}\vlB{%
\vSv{393.637691}{166.410392}{-64.777250}{1.590620}%
\vSv{394.315819}{164.971426}{-64.731805}{1.587946}%
\vSv{394.994127}{163.535415}{-64.659777}{1.583730}%
\vSv{395.672613}{162.104068}{-64.561580}{1.578021}%
\vSv{396.351276}{160.679040}{-64.437539}{1.570875}%
\vSv{397.030117}{159.261930}{-64.287896}{1.562349}%
\vSv{397.709139}{157.854276}{-64.112814}{1.552504}%
\vSv{398.388342}{156.457557}{-63.912386}{1.541403}%
\vSv{399.067732}{155.073188}{-63.686640}{1.529110}%
\vSv{399.747313}{153.702520}{-63.435545}{1.515693}%
\vSv{400.427089}{152.346836}{-63.159013}{1.501219}%
\vSv{401.107067}{151.007354}{-62.856909}{1.485758}%
\vSv{401.787254}{149.685222}{-62.529050}{1.469382}%
\vSv{402.467657}{148.381521}{-62.175218}{1.452161}%
\vSv{403.148285}{147.097259}{-61.795154}{1.434168}%
\vSv{403.829148}{145.833379}{-61.388575}{1.415475}%
\vSv{404.510255}{144.590751}{-60.955170}{1.396154}%
\vSv{405.191617}{143.370177}{-60.494612}{1.376278}%
\vSv{405.873245}{142.172389}{-60.006561}{1.355917}%
\vSv{406.555152}{140.998053}{-59.490670}{1.335144}%
\vSv{407.237350}{139.847764}{-58.946596}{1.314029}%
\vSv{407.919852}{138.722053}{-58.374004}{1.292639}%
\vSv{408.602673}{137.621384}{-57.772576}{1.271045}%
\vSv{409.285825}{136.546159}{-57.142019}{1.249311}%
\vSv{409.969323}{135.496716}{-56.482078}{1.227503}%
\vSv{410.653183}{134.473331}{-55.792541}{1.205683}%
\vSv{411.337418}{133.476222}{-55.073255}{1.183913}%
\vSv{412.022042}{132.505550}{-54.324131}{1.162252}%
\vSv{412.707069}{131.561418}{-53.545162}{1.140755}%
\vSv{413.392514}{130.643880}{-52.736428}{1.119478}%
\vSv{414.078388}{129.752934}{-51.898117}{1.098471}%
\vSv{414.764702}{128.888531}{-51.030526}{1.077783}%
}}%
{\color{vltTeal}\vlB{%
\vSv{415.451467}{128.050575}{-50.134084}{1.057459}%
\vSv{416.138692}{127.238926}{-49.209355}{1.037544}%
\vSv{416.826383}{126.453400}{-48.257053}{1.018075}%
\vSv{417.514543}{125.693773}{-47.278049}{0.999091}%
\vSv{418.203175}{124.959787}{-46.273381}{0.980623}%
\vSv{418.892277}{124.251144}{-45.244258}{0.962701}%
\vSv{419.581846}{123.567515}{-44.192065}{0.945352}%
\vSv{420.271872}{122.908543}{-43.118365}{0.928599}%
\vSv{420.962345}{122.273838}{-42.024894}{0.912460}%
\vSv{421.653250}{121.662989}{-40.913562}{0.896951}%
\vSv{422.344567}{121.075558}{-39.786438}{0.882084}%
\vSv{423.036273}{120.511088}{-38.645744}{0.867868}%
\vSv{423.728342}{119.969102}{-37.493839}{0.854308}%
\vSv{424.420743}{119.449104}{-36.333199}{0.841406}%
\vSv{425.113441}{118.950588}{-35.166399}{0.829160}%
\vSv{425.806401}{118.473031}{-33.996087}{0.817566}%
\vSv{426.499581}{118.015900}{-32.824960}{0.806616}%
\vSv{427.192939}{117.578654}{-31.655739}{0.796300}%
\vSv{427.886432}{117.160744}{-30.491136}{0.786606}%
\vSv{428.580013}{116.761616}{-29.333834}{0.777517}%
\vSv{429.273637}{116.380713}{-28.186451}{0.769018}%
\vSv{429.967257}{116.017473}{-27.051522}{0.761089}%
\vSv{430.660827}{115.671336}{-25.931472}{0.753709}%
\vSv{431.354303}{115.341742}{-24.828591}{0.746858}%
\vSv{432.047641}{115.028133}{-23.745023}{0.740511}%
\vSv{432.740801}{114.729953}{-22.682742}{0.734646}%
\vSv{433.433742}{114.446653}{-21.643546}{0.729238}%
\vSv{434.126430}{114.177687}{-20.629045}{0.724263}%
\vSv{434.818831}{113.922518}{-19.640658}{0.719697}%
\vSv{435.510915}{113.680613}{-18.679607}{0.715514}%
\vSv{436.202656}{113.451451}{-17.746921}{0.711692}%
\vSv{436.894030}{113.234518}{-16.843438}{0.708206}%
}}%
{\color{vltTeal}\vlB{%
\vSv{437.585018}{113.029310}{-15.969810}{0.705034}%
\vSv{438.275604}{112.835333}{-15.126514}{0.702152}%
\vSv{438.965775}{112.652106}{-14.313856}{0.699541}%
\vSv{439.655519}{112.479156}{-13.531987}{0.697178}%
\vSv{440.344832}{112.316025}{-12.780910}{0.695045}%
\vSv{441.033707}{112.162264}{-12.060495}{0.693123}%
\vSv{441.722144}{112.017440}{-11.370489}{0.691394}%
\vSv{442.410143}{111.881130}{-10.710532}{0.689842}%
\vSv{443.097707}{111.752925}{-10.080165}{0.688451}%
\vSv{443.784839}{111.632428}{-9.478843}{0.687207}%
\vSv{444.471547}{111.519256}{-8.905950}{0.686096}%
\vSv{445.157837}{111.413040}{-8.360805}{0.685106}%
\vSv{445.843719}{111.313421}{-7.842673}{0.684224}%
\vSv{446.529202}{111.220056}{-7.350778}{0.683441}%
\vSv{447.214297}{111.132614}{-6.884307}{0.682747}%
}}%
{\color{vltGold}\vlB{%
\vSv{285.996453}{110.016508}{0.225822}{0.677830}%
\vSv{286.673740}{110.019180}{0.259994}{0.422170}%
\vSv{289.492866}{110.035382}{0.450771}{0.567016}%
\vSv{290.058848}{110.039843}{0.515528}{0.532984}%
\vSv{292.986065}{110.073267}{0.870178}{0.456386}%
\vSv{293.440540}{110.080198}{0.988518}{0.643614}%
\vSv{296.473430}{110.146605}{1.624062}{0.346390}%
\vSv{296.816409}{110.156422}{1.832428}{0.678171}%
\vSv{297.490588}{110.178108}{2.064689}{0.075438}%
\vSv{299.950184}{110.283444}{2.929065}{0.238447}%
\vSv{300.182784}{110.295628}{3.281998}{0.678938}%
\vSv{300.854490}{110.334498}{3.672248}{0.182615}%
\vSv{303.407288}{110.529237}{5.099808}{0.136682}%
\vSv{303.534465}{110.541387}{5.673015}{0.681160}%
\vSv{304.202477}{110.608720}{6.301102}{0.282158}%
\vSv{306.827091}{110.952930}{8.553433}{0.052183}%
\vSv{306.864942}{110.960691}{9.439809}{0.687129}%
\vSv{307.527906}{111.073388}{10.400204}{0.360688}%
\vSv{310.175695}{111.648941}{13.757723}{0.012296}%
\vSv{310.168067}{111.651865}{15.044118}{0.701880}%
\vSv{310.825139}{111.834047}{16.416718}{0.385823}%
\vSv{313.394735}{112.724178}{21.048840}{0.078018}%
\vSv{313.442648}{112.752200}{22.757411}{0.735047}%
\vSv{314.094804}{113.036538}{24.541402}{0.286935}%
\vSv{316.406903}{114.256856}{30.275795}{0.369689}%
\vSv{316.699205}{114.443239}{32.284492}{0.730311}%
\vSv{319.175295}{116.247694}{38.445733}{0.199596}%
\vSv{319.306668}{116.371797}{40.503556}{0.891445}%
\vSv{319.960508}{116.950786}{42.543058}{0.008959}%
\vSv{321.641632}{118.630390}{46.522352}{0.447337}%
\vSv{321.929051}{118.954997}{48.442341}{0.652663}%
\vSv{323.843542}{121.301318}{52.103033}{0.133882}%
}}%
{\color{vltGold}\vlB{%
\vSv{323.909423}{121.406967}{53.831899}{0.966118}%
\vSv{325.791452}{124.177093}{57.067288}{0.225557}%
\vSv{325.901508}{124.366405}{58.569781}{0.874443}%
\vSv{327.532292}{127.192622}{61.342052}{0.794214}%
\vSv{327.903798}{127.889544}{62.613395}{0.305786}%
\vSv{329.116987}{130.303675}{63.810297}{0.303586}%
\vSv{329.243333}{130.576094}{64.934904}{0.796414}%
\vSv{330.563871}{133.483697}{65.989686}{0.069379}%
\vSv{330.585911}{133.547073}{66.977331}{1.030621}%
\vSv{331.896785}{136.714941}{67.900667}{0.104223}%
\vSv{331.930996}{136.811507}{68.762582}{0.995777}%
\vSv{333.136592}{139.984271}{69.565970}{0.416934}%
\vSv{333.278127}{140.374969}{70.313683}{0.683066}%
\vSv{334.300852}{143.282134}{71.008495}{1.011926}%
\vSv{334.626920}{144.238978}{71.653069}{0.088074}%
\vSv{335.403872}{146.601658}{72.249943}{1.100000}%
\vSv{336.453503}{149.939700}{72.801506}{0.681080}%
\vSv{336.652559}{150.590327}{73.309996}{0.418920}%
\vSv{337.456464}{153.291553}{73.777483}{1.100000}%
\vSv{338.421385}{156.655357}{74.205869}{0.957858}%
\vSv{338.680444}{157.577052}{74.596886}{0.142142}%
\vSv{339.355659}{160.027882}{74.596886}{0.009825}%
\vSv{339.356803}{160.037355}{74.952087}{1.090175}%
\vSv{340.256893}{163.409113}{75.272853}{1.100000}%
\vSv{341.137193}{166.796294}{75.560382}{1.005180}%
\vSv{341.386853}{167.769721}{75.815694}{0.094820}%
\vSv{341.998188}{170.188480}{75.815694}{0.271338}%
\vSv{342.063822}{170.451545}{76.039624}{0.828662}%
\vSv{342.840640}{173.585181}{76.232818}{1.100000}%
\vSv{343.669997}{176.985348}{76.395726}{1.100000}%
\vSv{344.488952}{180.388067}{76.528594}{1.100000}%
\vSv{345.299957}{183.792719}{76.631453}{0.652169}%
}}%
{\color{vltGold}\vlB{%
\vSv{345.450484}{184.427217}{76.704101}{0.447831}%
\vSv{346.105428}{187.198712}{76.704101}{0.099487}%
\vSv{346.128157}{187.295532}{76.746085}{1.000513}%
\vSv{346.907664}{190.605487}{76.756676}{1.100000}%
\vSv{347.709913}{194.012322}{76.734837}{1.100000}%
\vSv{348.514664}{197.418595}{76.679180}{1.100000}%
\vSv{349.324645}{200.823658}{76.587919}{0.832954}%
\vSv{349.518324}{201.633896}{76.458804}{0.267046}%
\vSv{350.142798}{204.226802}{76.458804}{0.227852}%
\vSv{350.196776}{204.448321}{76.289040}{0.872148}%
\vSv{350.974651}{207.626857}{76.075184}{1.100000}%
\vSv{351.822784}{211.022782}{75.813012}{1.100000}%
\vSv{352.691586}{214.413538}{75.497356}{0.876583}%
\vSv{352.912600}{215.262189}{75.121876}{0.223417}%
\vSv{353.586199}{217.797654}{75.121876}{0.016457}%
\vSv{353.592237}{217.813560}{74.678783}{1.083543}%
\vSv{354.522923}{221.171056}{74.158457}{1.100000}%
\vSv{355.500782}{224.532403}{73.548948}{0.458291}%
\vSv{355.633810}{224.971932}{72.835298}{0.641709}%
\vSv{356.545817}{227.874878}{71.998618}{1.100000}%
\vSv{357.665766}{231.192376}{71.014814}{0.031931}%
\vSv{357.682267}{231.222570}{69.852795}{1.068069}%
\vSv{358.918289}{234.465571}{68.471941}{0.347021}%
\vSv{359.055509}{234.788383}{66.818454}{0.752979}%
\vSv{360.355055}{237.666353}{64.820077}{0.162083}%
\vSv{360.441068}{237.813034}{62.378399}{0.937917}%
\vSv{362.160523}{240.702974}{55.569857}{0.652828}%
\vSv{362.574968}{241.241436}{50.754531}{0.447172}%
\vSv{364.753426}{243.229966}{36.572642}{0.019619}%
\vSv{364.905414}{243.241655}{26.389576}{0.756675}%
\vSv{365.766167}{243.577977}{13.958470}{0.323706}%
\vSv{368.198066}{243.289521}{-26.389576}{0.107692}%
}}%
{\color{vltGold}\vlB{%
\vSv{368.158303}{243.241655}{-36.572642}{0.844008}%
\vSv{368.740855}{242.738761}{-44.563528}{0.148301}%
\vSv{370.282827}{240.807981}{-55.569857}{0.673321}%
\vSv{370.631528}{240.252615}{-59.357763}{0.426679}%
\vSv{371.961822}{237.781566}{-64.820077}{1.100000}%
\vSv{373.360565}{234.584000}{-68.471941}{1.100000}%
\vSv{374.595022}{231.312113}{-69.852795}{0.095380}%
\vSv{374.621761}{231.222570}{-71.014814}{1.004620}%
\vSv{375.702951}{227.995957}{-71.998618}{0.872240}%
\vSv{375.968538}{227.166413}{-72.835298}{0.227760}%
\vSv{376.736853}{224.654501}{-73.548948}{1.100000}%
\vSv{377.710688}{221.293531}{-74.158457}{1.045574}%
\vSv{377.993911}{220.287668}{-74.678783}{0.054426}%
\vSv{378.642445}{217.920473}{-74.678783}{0.110853}%
\vSv{378.669922}{217.813560}{-75.121876}{0.989147}%
\vSv{379.533887}{214.536792}{-75.497356}{1.100000}%
\vSv{380.400912}{211.146210}{-75.813012}{1.100000}%
\vSv{381.247610}{207.750426}{-76.075184}{0.539729}%
\vSv{381.376693}{207.226558}{-76.289040}{0.560271}%
\vSv{382.077430}{204.350574}{-76.458804}{1.100000}%
\vSv{382.894917}{200.947497}{-76.587919}{1.100000}%
\vSv{383.704432}{197.542480}{-76.679180}{1.100000}%
\vSv{384.508902}{194.136235}{-76.734837}{1.100000}%
\vSv{385.311040}{190.729411}{-76.756676}{0.571338}%
\vSv{385.441964}{190.173268}{-76.746085}{0.528662}%
\vSv{386.113410}{187.322615}{-76.746085}{0.027824}%
\vSv{386.119940}{187.295532}{-76.704101}{1.072176}%
\vSv{386.919382}{183.916580}{-76.631453}{1.100000}%
\vSv{387.730915}{180.511875}{-76.528594}{1.100000}%
\vSv{388.550559}{177.109087}{-76.395726}{1.100000}%
\vSv{389.380775}{173.708833}{-76.232818}{0.546348}%
\vSv{389.511521}{173.178182}{-76.039624}{0.553652}%
}}%
{\color{vltGold}\vlB{%
\vSv{390.225493}{170.311909}{-75.815694}{1.100000}%
\vSv{391.087921}{166.919582}{-75.560382}{1.100000}%
\vSv{391.969877}{163.532241}{-75.272853}{1.006720}%
\vSv{392.227096}{162.558594}{-74.952087}{0.093280}%
\vSv{392.874418}{160.150811}{-74.952087}{0.117485}%
\vSv{392.906386}{160.037355}{-74.596886}{0.982515}%
\vSv{393.811921}{156.777861}{-74.205869}{1.100000}%
\vSv{394.779638}{153.413794}{-73.777483}{0.586063}%
\vSv{394.945446}{152.851066}{-73.309996}{0.513937}%
\vSv{395.789339}{150.061318}{-72.801506}{1.100000}%
\vSv{396.843004}{146.722908}{-72.249943}{0.461989}%
\vSv{396.986753}{146.282912}{-71.653069}{0.638011}%
\vSv{397.955697}{143.402515}{-71.008495}{1.100000}%
\vSv{399.132226}{140.103570}{-69.565970}{1.100000}%
\vSv{400.382884}{136.833026}{-68.762582}{0.023087}%
\vSv{400.396246}{136.811507}{-67.900667}{1.076913}%
\vSv{401.734802}{133.600390}{-66.977331}{0.057932}%
\vSv{401.763649}{133.547073}{-65.989686}{1.042068}%
\vSv{403.211617}{130.417915}{-63.810297}{1.100000}%
\vSv{404.827156}{127.304337}{-61.342052}{0.746468}%
\vSv{405.195515}{126.649312}{-59.994559}{0.353532}%
\vSv{406.628578}{124.283945}{-57.067288}{1.100000}%
\vSv{408.657848}{121.401781}{-52.103033}{1.096939}%
\vSv{409.349334}{120.536168}{-50.304774}{0.003061}%
\vSv{410.964612}{118.722772}{-46.522352}{0.665081}%
\vSv{411.443904}{118.240161}{-44.552817}{0.434919}%
\vSv{413.605805}{116.326852}{-38.445733}{0.793172}%
\vSv{414.252766}{115.833679}{-36.381674}{0.306828}%
\vSv{416.575658}{114.321041}{-30.275795}{0.542495}%
\vSv{417.071104}{114.047535}{-28.309027}{0.557505}%
\vSv{419.815603}{112.771267}{-22.757411}{0.049292}%
\vSv{419.885958}{112.752200}{-21.048840}{0.726286}%
}}%
{\color{vltGold}\vlB{%
\vSv{420.587780}{112.491344}{-19.420505}{0.324422}%
\vSv{423.253648}{111.681719}{-15.044118}{0.115014}%
\vSv{423.384291}{111.651865}{-13.757723}{0.697845}%
\vSv{424.080491}{111.485906}{-12.556346}{0.287141}%
\vSv{426.765728}{110.973013}{-9.439809}{0.075127}%
\vSv{426.853589}{110.960691}{-8.553433}{0.685448}%
\vSv{427.544102}{110.858743}{-7.737413}{0.339425}%
\vSv{430.305902}{110.540554}{-5.099808}{0.671147}%
\vSv{430.982563}{110.480895}{-4.577700}{0.428853}%
\vSv{433.830693}{110.289949}{-2.929065}{0.567574}%
\vSv{434.402525}{110.260946}{-2.610413}{0.532426}%
\vSv{437.348297}{110.150213}{-1.624062}{0.459016}%
\vSv{437.810059}{110.137204}{-1.437423}{0.640984}%
\vSv{440.859303}{110.075201}{-0.870178}{0.348827}%
\vSv{441.209742}{110.069903}{-0.764972}{0.677885}%
\vSv{441.889033}{110.060853}{-0.671581}{0.073289}%
\vSv{444.365666}{110.036383}{-0.450771}{0.238139}%
\vSv{444.604696}{110.034510}{-0.393621}{0.677840}%
\vSv{445.283311}{110.029853}{-0.343257}{0.184021}%
\vSv{447.869144}{110.017010}{-0.225822}{0.127310}%
}}%
{\color{black}\vlB{%
\vSg{48.000000}{65.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(77.00000,65.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $X=0$}}}%
{\color{vltBlue}\vlB{%
\vSg{48.000000}{44.000000}{0.000000}{4.500000}%
\vSg{55.000000}{44.000000}{0.000000}{4.500000}%
\vSg{62.000000}{44.000000}{0.000000}{4.500000}%
\vSg{69.000000}{44.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(77.00000,44.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $X=1$}}}%
{\color{vltTeal}\vlB{%
\vSg{286.000000}{65.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(315.00000,65.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont marginal: $\sigma_X=1$}}}%
{\color{vltGold}\vlB{%
\vSg{286.000000}{44.000000}{0.000000}{1.100000}%
\vSg{289.500000}{44.000000}{0.000000}{1.100000}%
\vSg{293.000000}{44.000000}{0.000000}{1.100000}%
\vSg{296.500000}{44.000000}{0.000000}{1.100000}%
\vSg{300.000000}{44.000000}{0.000000}{1.100000}%
\vSg{303.500000}{44.000000}{0.000000}{1.100000}%
\vSg{307.000000}{44.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(315.00000,44.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont clamped: $\sigma_X=1/\sqrt2$}}}%
{\color{black}\put(235.00000,16.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $U/(k_{\rm B}T)=\tfrac12(Y-X)^2+\tfrac12X^2$}}}%
\end{picture}%


==> vlt-figures/figure-030.tex <==
\begin{picture}(470,323)%
{\color{black}\put(135.00000,306.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} A finite three-dimensional assembly}}}%
{\color{black}\put(372.00000,306.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} One rigid translation}}}%
{\color{black!35}\vlB{%
\vSn{45.465685}{206.246728}{89.638379}{2.147221}%
\vSn{45.479309}{208.393906}{88.888541}{2.094714}%
\vSn{45.520095}{210.488226}{88.098849}{2.038861}%
\vSn{45.587985}{212.525965}{87.263314}{1.979792}%
\vSn{45.682878}{214.503498}{86.374962}{1.917650}%
\vSn{45.804628}{216.417312}{85.425610}{1.852591}%
\vSn{45.953049}{218.264002}{84.405578}{1.784785}%
\vSn{46.127916}{220.040285}{83.303325}{1.714416}%
\vSn{46.328968}{221.743004}{82.104981}{1.641688}%
\vSn{46.555914}{223.369131}{80.793738}{1.566826}%
\vSn{46.808436}{224.915774}{79.349059}{1.490082}%
\vSn{47.086203}{226.380184}{77.745635}{1.411740}%
\vSn{47.388874}{227.759758}{75.952025}{1.332124}%
\vSn{47.716125}{229.052041}{73.928853}{1.251611}%
\vSn{48.067666}{230.254738}{71.626470}{1.170648}%
\vSn{48.443277}{231.365708}{68.981947}{1.089775}%
\vSn{48.842861}{232.382978}{65.915377}{1.009657}%
\vSn{49.266508}{233.304738}{62.325696}{0.931131}%
\vSn{49.714586}{234.129350}{58.086939}{0.855270}%
\vSn{50.187839}{234.855347}{53.047361}{0.783464}%
\vSn{50.687441}{235.481439}{47.036966}{0.717515}%
\vSn{51.214879}{236.006512}{39.893773}{0.659718}%
\vSn{51.771414}{236.429633}{31.522486}{0.612847}%
\vSn{52.356896}{236.750049}{21.989270}{0.579924}%
\vSn{52.968199}{236.967192}{11.615086}{0.563647}%
\vSn{53.598642}{237.080674}{0.974650}{0.565573}%
\vSn{54.102944}{237.090295}{-9.264105}{0.585510}%
\vSn{54.613879}{236.996036}{-18.571464}{0.621595}%
\vSn{55.147605}{236.798066}{-26.684426}{0.670999}%
\vSn{55.702931}{236.496736}{-33.579443}{0.730715}%
\vSn{56.277166}{236.092583}{-39.372560}{0.798061}%
\vSn{56.867240}{235.586325}{-44.231012}{0.870849}%
}}%
{\color{black!35}\vlB{%
\vSn{57.470261}{234.978861}{-48.322326}{0.947370}%
\vSn{58.083679}{234.271273}{-51.793083}{1.026309}%
\vSn{58.705280}{233.464818}{-54.763815}{1.106648}%
\vSn{59.333125}{232.560929}{-57.330816}{1.187590}%
\vSn{59.965480}{231.561215}{-59.570106}{1.268499}%
\vSn{60.600766}{230.467452}{-61.541555}{1.348859}%
\vSn{61.237513}{229.281585}{-63.292437}{1.428238}%
\vSn{61.874332}{228.005723}{-64.860295}{1.506271}%
\vSn{62.509896}{226.642134}{-66.275157}{1.582644}%
\vSn{63.142924}{225.193242}{-67.561233}{1.657079}%
\vSn{63.772175}{223.661623}{-68.738203}{1.729332}%
\vSn{64.396438}{222.050002}{-69.822203}{1.799181}%
\vSn{65.014529}{220.361242}{-70.826570}{1.866428}%
\vSn{65.625291}{218.598347}{-71.762421}{1.930890}%
\vSn{66.227591}{216.764451}{-72.639096}{1.992402}%
\vSn{66.820318}{214.862815}{-73.464505}{2.050810}%
\vSn{67.402387}{212.896819}{-74.245398}{2.105974}%
\vSn{67.972736}{210.869959}{-74.987582}{2.157765}%
\vSn{68.530329}{208.785839}{-75.696090}{2.206065}%
\vSn{69.074155}{206.648164}{-76.375321}{2.250766}%
\vSn{69.603231}{204.460735}{-77.029151}{2.291770}%
\vSn{70.116604}{202.227442}{-77.661020}{2.328986}%
\vSn{70.613349}{199.952254}{-78.274014}{2.362337}%
\vSn{71.092573}{197.639217}{-78.870921}{2.391751}%
\vSn{71.553415}{195.292444}{-79.454288}{2.417165}%
\vSn{71.995049}{192.916106}{-80.026464}{2.438528}%
\vSn{72.416682}{190.514430}{-80.589639}{2.455794}%
\vSn{72.817560}{188.091685}{-81.145880}{2.468927}%
\vSn{73.196965}{185.652179}{-81.697158}{2.477902}%
\vSn{73.554220}{183.200248}{-82.245378}{2.482699}%
\vSn{73.888684}{180.740254}{-82.792405}{2.483308}%
\vSn{74.199761}{178.276568}{-83.340086}{2.479729}%
}}%
{\color{black!35}\vlB{%
\vSn{74.486896}{175.813572}{-83.890281}{2.471968}%
\vSn{74.749576}{173.355645}{-84.444878}{2.460042}%
\vSn{74.987334}{170.907157}{-85.005828}{2.443975}%
\vSn{75.199746}{168.472461}{-85.575166}{2.423800}%
\vSn{75.386435}{166.055885}{-86.155043}{2.399559}%
\vSn{75.547070}{163.661728}{-86.747758}{2.371302}%
\vSn{75.681366}{161.294244}{-87.355796}{2.339090}%
\vSn{75.789088}{158.957645}{-87.981870}{2.302990}%
\vSn{75.870048}{156.656083}{-88.628974}{2.263080}%
\vSn{75.924106}{154.393651}{-89.300437}{2.219445}%
\vSn{75.951172}{152.174372}{-90.000000}{2.172181}%
\vSn{75.924109}{150.002191}{-90.731899}{2.121393}%
\vSn{75.870072}{147.880971}{-91.500969}{2.067198}%
\vSn{75.789171}{145.814482}{-92.312778}{2.009720}%
\vSn{75.681565}{143.806400}{-93.173780}{1.949096}%
\vSn{75.547468}{141.860293}{-94.091523}{1.885475}%
\vSn{75.387145}{139.979624}{-95.074898}{1.819020}%
\vSn{75.200913}{138.167734}{-96.134465}{1.749908}%
\vSn{74.989149}{136.427846}{-97.282862}{1.678333}%
\vSn{74.752288}{134.763054}{-98.535343}{1.604508}%
\vSn{74.490824}{133.176316}{-99.910466}{1.528672}%
\vSn{74.205324}{131.670454}{-101.431007}{1.451092}%
\vSn{73.896428}{130.248147}{-103.125146}{1.372069}%
\vSn{73.564868}{128.911921}{-105.028035}{1.291953}%
\vSn{73.211482}{127.664154}{-107.183855}{1.211155}%
\vSn{72.837242}{126.507063}{-109.648475}{1.130162}%
\vSn{72.443293}{125.442706}{-112.492811}{1.049574}%
\vSn{72.031012}{124.472976}{-115.806819}{0.970134}%
\vSn{71.602081}{123.599596}{-119.703640}{0.892789}%
\vSn{71.158583}{122.824119}{-124.322367}{0.818758}%
\vSn{70.703081}{122.147925}{-129.825676}{0.749626}%
\vSn{70.238616}{121.572214}{-136.384550}{0.687434}%
}}%
{\color{black!35}\vlB{%
\vSn{69.768404}{121.098012}{-144.137429}{0.634729}%
\vSn{69.294991}{120.726160}{-153.112249}{0.594456}%
\vSn{68.818774}{120.457321}{-163.123791}{0.569571}%
\vSn{68.336699}{120.291972}{-173.714234}{0.562303}%
\vSn{67.780046}{120.230407}{175.766370}{0.573374}%
\vSn{67.124513}{120.272735}{165.942792}{0.601698}%
\vSn{66.468650}{120.418882}{157.216754}{0.644823}%
\vSn{65.814653}{120.668587}{149.721016}{0.699746}%
\vSn{65.162536}{121.021407}{143.396291}{0.763583}%
\vSn{64.511482}{121.476714}{138.092203}{0.833892}%
\vSn{63.860664}{122.033699}{133.637201}{0.908733}%
\vSn{63.209572}{122.691371}{129.872867}{0.986607}%
\vSn{62.558071}{123.448561}{126.665591}{1.066357}%
\vSn{61.906349}{124.303923}{123.907394}{1.147086}%
\vSn{61.254848}{125.255936}{121.512650}{1.228083}%
\vSn{60.604195}{126.302907}{119.413902}{1.308777}%
\vSn{59.955156}{127.442976}{117.557979}{1.388695}%
\vSn{59.308587}{128.674114}{115.902787}{1.467444}%
\vSn{58.665417}{129.994133}{114.414782}{1.544683}%
\vSn{58.026616}{131.400686}{113.067030}{1.620120}%
\vSn{57.393190}{132.891272}{111.837726}{1.693493}%
\vSn{56.766160}{134.463242}{110.709068}{1.764570}%
\vSn{56.146560}{136.113799}{109.666401}{1.833142}%
\vSn{55.535426}{137.840010}{108.697561}{1.899018}%
\vSn{54.933791}{139.638806}{107.792369}{1.962025}%
\vSn{54.342681}{141.506987}{106.942237}{2.022003}%
\vSn{53.763114}{143.441233}{106.139867}{2.078806}%
\vSn{53.196090}{145.438105}{105.379003}{2.132299}%
\vSn{52.642592}{147.494052}{104.654243}{2.182359}%
\vSn{52.103584}{149.605419}{103.960888}{2.228872}%
\vSn{51.580008}{151.768451}{103.294813}{2.271736}%
\vSn{51.072780}{153.979304}{102.652370}{2.310857}%
}}%
{\color{black!35}\vlB{%
\vSn{50.582788}{156.234046}{102.030304}{2.346150}%
\vSn{50.110893}{158.528668}{101.425686}{2.377540}%
\vSn{49.657925}{160.859091}{100.835854}{2.404961}%
\vSn{49.224682}{163.221172}{100.258366}{2.428356}%
\vSn{48.811927}{165.610709}{99.690955}{2.447675}%
\vSn{48.420387}{168.023456}{99.131498}{2.462879}%
\vSn{48.050754}{170.455122}{98.577981}{2.473936}%
\vSn{47.703681}{172.901385}{98.028467}{2.480824}%
\vSn{47.379781}{175.357893}{97.481075}{2.483527}%
\vSn{47.079627}{177.820281}{96.933952}{2.482042}%
\vSn{46.803751}{180.284169}{96.385248}{2.476370}%
\vSn{46.552640}{182.745177}{95.833091}{2.466524}%
\vSn{46.326740}{185.198931}{95.275566}{2.452524}%
\vSn{46.126452}{187.641066}{94.710683}{2.434398}%
\vSn{45.952132}{190.067241}{94.136353}{2.412184}%
\vSn{45.804090}{192.473142}{93.550355}{2.385929}%
\vSn{45.682591}{194.854492}{92.950302}{2.355687}%
\vSn{45.587853}{197.207056}{92.333601}{2.321522}%
\vSn{45.520047}{199.526652}{91.697406}{2.283506}%
\vSn{45.479299}{201.809157}{91.038563}{2.241722}%
\vSn{45.465685}{204.050510}{90.353546}{2.196260}%
}}%
{\color{black!60}\vlB{%
\vSn{189.195448}{224.917849}{89.638379}{2.147221}%
\vSn{189.209072}{227.065027}{88.888541}{2.094714}%
\vSn{189.249858}{229.159347}{88.098849}{2.038861}%
\vSn{189.317748}{231.197086}{87.263314}{1.979792}%
\vSn{189.412641}{233.174619}{86.374962}{1.917650}%
\vSn{189.534391}{235.088433}{85.425610}{1.852591}%
\vSn{189.682812}{236.935123}{84.405578}{1.784785}%
\vSn{189.857679}{238.711406}{83.303325}{1.714416}%
\vSn{190.058731}{240.414125}{82.104981}{1.641688}%
\vSn{190.285677}{242.040252}{80.793738}{1.566826}%
\vSn{190.538199}{243.586895}{79.349059}{1.490082}%
\vSn{190.815966}{245.051305}{77.745635}{1.411740}%
\vSn{191.118637}{246.430879}{75.952025}{1.332124}%
\vSn{191.445888}{247.723162}{73.928853}{1.251611}%
\vSn{191.797429}{248.925859}{71.626470}{1.170648}%
\vSn{192.173040}{250.036829}{68.981947}{1.089775}%
\vSn{192.572624}{251.054099}{65.915377}{1.009657}%
\vSn{192.996271}{251.975859}{62.325696}{0.931131}%
\vSn{193.444349}{252.800471}{58.086939}{0.855270}%
\vSn{193.917602}{253.526468}{53.047361}{0.783464}%
\vSn{194.417204}{254.152559}{47.036966}{0.717515}%
\vSn{194.944642}{254.677633}{39.893773}{0.659718}%
\vSn{195.501177}{255.100754}{31.522486}{0.612847}%
\vSn{196.086659}{255.421170}{21.989270}{0.579924}%
\vSn{196.697962}{255.638313}{11.615086}{0.563647}%
\vSn{197.328405}{255.751795}{0.974650}{0.565573}%
\vSn{197.832707}{255.761415}{-9.264105}{0.585510}%
\vSn{198.343642}{255.667157}{-18.571464}{0.621595}%
\vSn{198.877368}{255.469187}{-26.684426}{0.670999}%
\vSn{199.432694}{255.167857}{-33.579443}{0.730715}%
\vSn{200.006929}{254.763704}{-39.372560}{0.798061}%
\vSn{200.597003}{254.257446}{-44.231012}{0.870849}%
}}%
{\color{black!60}\vlB{%
\vSn{201.200024}{253.649982}{-48.322326}{0.947370}%
\vSn{201.813442}{252.942394}{-51.793083}{1.026309}%
\vSn{202.435043}{252.135938}{-54.763815}{1.106648}%
\vSn{203.062888}{251.232050}{-57.330816}{1.187590}%
\vSn{203.695243}{250.232336}{-59.570106}{1.268499}%
\vSn{204.330529}{249.138573}{-61.541555}{1.348859}%
\vSn{204.967276}{247.952706}{-63.292437}{1.428238}%
\vSn{205.604095}{246.676844}{-64.860295}{1.506271}%
\vSn{206.239659}{245.313254}{-66.275157}{1.582644}%
\vSn{206.872687}{243.864363}{-67.561233}{1.657079}%
\vSn{207.501938}{242.332744}{-68.738203}{1.729332}%
\vSn{208.126201}{240.721123}{-69.822203}{1.799181}%
\vSn{208.744292}{239.032363}{-70.826570}{1.866428}%
\vSn{209.355054}{237.269468}{-71.762421}{1.930890}%
\vSn{209.957354}{235.435572}{-72.639096}{1.992402}%
\vSn{210.550081}{233.533935}{-73.464505}{2.050810}%
\vSn{211.132150}{231.567940}{-74.245398}{2.105974}%
\vSn{211.702499}{229.541080}{-74.987582}{2.157765}%
\vSn{212.260092}{227.456960}{-75.696090}{2.206065}%
\vSn{212.803918}{225.319285}{-76.375321}{2.250766}%
\vSn{213.332994}{223.131856}{-77.029151}{2.291770}%
\vSn{213.846367}{220.898562}{-77.661020}{2.328986}%
\vSn{214.343112}{218.623375}{-78.274014}{2.362337}%
\vSn{214.822336}{216.310338}{-78.870921}{2.391751}%
\vSn{215.283178}{213.963564}{-79.454288}{2.417165}%
\vSn{215.724812}{211.587227}{-80.026464}{2.438528}%
\vSn{216.146445}{209.185551}{-80.589639}{2.455794}%
\vSn{216.547323}{206.762806}{-81.145880}{2.468927}%
\vSn{216.926728}{204.323300}{-81.697158}{2.477902}%
\vSn{217.283983}{201.871369}{-82.245378}{2.482699}%
\vSn{217.618447}{199.411375}{-82.792405}{2.483308}%
\vSn{217.929524}{196.947689}{-83.340086}{2.479729}%
}}%
{\color{black!60}\vlB{%
\vSn{218.216659}{194.484693}{-83.890281}{2.471968}%
\vSn{218.479339}{192.026766}{-84.444878}{2.460042}%
\vSn{218.717097}{189.578278}{-85.005828}{2.443975}%
\vSn{218.929509}{187.143582}{-85.575166}{2.423800}%
\vSn{219.116198}{184.727006}{-86.155043}{2.399559}%
\vSn{219.276833}{182.332849}{-86.747758}{2.371302}%
\vSn{219.411129}{179.965365}{-87.355796}{2.339090}%
\vSn{219.518851}{177.628766}{-87.981870}{2.302990}%
\vSn{219.599811}{175.327204}{-88.628974}{2.263080}%
\vSn{219.653868}{173.064772}{-89.300437}{2.219445}%
\vSn{219.680935}{170.845493}{-90.000000}{2.172181}%
\vSn{219.653871}{168.673312}{-90.731899}{2.121393}%
\vSn{219.599835}{166.552092}{-91.500969}{2.067198}%
\vSn{219.518934}{164.485603}{-92.312778}{2.009720}%
\vSn{219.411328}{162.477521}{-93.173780}{1.949096}%
\vSn{219.277231}{160.531414}{-94.091523}{1.885475}%
\vSn{219.116907}{158.650745}{-95.074898}{1.819020}%
\vSn{218.930676}{156.838855}{-96.134465}{1.749908}%
\vSn{218.718912}{155.098967}{-97.282862}{1.678333}%
\vSn{218.482051}{153.434174}{-98.535343}{1.604508}%
\vSn{218.220587}{151.847437}{-99.910466}{1.528672}%
\vSn{217.935087}{150.341575}{-101.431007}{1.451092}%
\vSn{217.626191}{148.919267}{-103.125146}{1.372069}%
\vSn{217.294631}{147.583042}{-105.028035}{1.291953}%
\vSn{216.941245}{146.335275}{-107.183855}{1.211155}%
\vSn{216.567005}{145.178184}{-109.648475}{1.130162}%
\vSn{216.173056}{144.113827}{-112.492811}{1.049574}%
\vSn{215.760775}{143.144097}{-115.806819}{0.970134}%
\vSn{215.331844}{142.270717}{-119.703640}{0.892789}%
\vSn{214.888346}{141.495240}{-124.322367}{0.818758}%
\vSn{214.432844}{140.819045}{-129.825676}{0.749626}%
\vSn{213.968379}{140.243335}{-136.384550}{0.687434}%
}}%
{\color{black!60}\vlB{%
\vSn{213.498167}{139.769133}{-144.137429}{0.634729}%
\vSn{213.024754}{139.397281}{-153.112249}{0.594456}%
\vSn{212.548537}{139.128442}{-163.123791}{0.569571}%
\vSn{212.066462}{138.963093}{-173.714234}{0.562303}%
\vSn{211.509809}{138.901527}{175.766370}{0.573374}%
\vSn{210.854276}{138.943856}{165.942792}{0.601698}%
\vSn{210.198413}{139.090003}{157.216754}{0.644823}%
\vSn{209.544416}{139.339708}{149.721016}{0.699746}%
\vSn{208.892299}{139.692528}{143.396291}{0.763583}%
\vSn{208.241245}{140.147835}{138.092203}{0.833892}%
\vSn{207.590427}{140.704820}{133.637201}{0.908733}%
\vSn{206.939335}{141.362492}{129.872867}{0.986607}%
\vSn{206.287834}{142.119682}{126.665591}{1.066357}%
\vSn{205.636112}{142.975044}{123.907394}{1.147086}%
\vSn{204.984611}{143.927057}{121.512650}{1.228083}%
\vSn{204.333958}{144.974028}{119.413902}{1.308777}%
\vSn{203.684919}{146.114097}{117.557979}{1.388695}%
\vSn{203.038350}{147.345235}{115.902787}{1.467444}%
\vSn{202.395180}{148.665254}{114.414782}{1.544683}%
\vSn{201.756379}{150.071807}{113.067030}{1.620120}%
\vSn{201.122953}{151.562393}{111.837726}{1.693493}%
\vSn{200.495923}{153.134363}{110.709068}{1.764570}%
\vSn{199.876323}{154.784920}{109.666401}{1.833142}%
\vSn{199.265189}{156.511131}{108.697561}{1.899018}%
\vSn{198.663553}{158.309927}{107.792369}{1.962025}%
\vSn{198.072444}{160.178108}{106.942237}{2.022003}%
\vSn{197.492877}{162.112354}{106.139867}{2.078806}%
\vSn{196.925853}{164.109226}{105.379003}{2.132299}%
\vSn{196.372355}{166.165173}{104.654243}{2.182359}%
\vSn{195.833347}{168.276540}{103.960888}{2.228872}%
\vSn{195.309771}{170.439572}{103.294813}{2.271736}%
\vSn{194.802543}{172.650425}{102.652370}{2.310857}%
}}%
{\color{black!60}\vlB{%
\vSn{194.312551}{174.905167}{102.030304}{2.346150}%
\vSn{193.840656}{177.199789}{101.425686}{2.377540}%
\vSn{193.387688}{179.530212}{100.835854}{2.404961}%
\vSn{192.954445}{181.892292}{100.258366}{2.428356}%
\vSn{192.541690}{184.281830}{99.690955}{2.447675}%
\vSn{192.150150}{186.694577}{99.131498}{2.462879}%
\vSn{191.780517}{189.126243}{98.577981}{2.473936}%
\vSn{191.433444}{191.572505}{98.028467}{2.480824}%
\vSn{191.109544}{194.029014}{97.481075}{2.483527}%
\vSn{190.809390}{196.491401}{96.933952}{2.482042}%
\vSn{190.533514}{198.955290}{96.385248}{2.476370}%
\vSn{190.282403}{201.416298}{95.833091}{2.466524}%
\vSn{190.056503}{203.870051}{95.275566}{2.452524}%
\vSn{189.856215}{206.312187}{94.710683}{2.434398}%
\vSn{189.681895}{208.738361}{94.136353}{2.412184}%
\vSn{189.533853}{211.144263}{93.550355}{2.385929}%
\vSn{189.412354}{213.525612}{92.950302}{2.355687}%
\vSn{189.317616}{215.878177}{92.333601}{2.321522}%
\vSn{189.249810}{218.197773}{91.697406}{2.283506}%
\vSn{189.209062}{220.480277}{91.038563}{2.241722}%
\vSn{189.195448}{222.721631}{90.353546}{2.196260}%
}}%
{\color{black!28}\vlB{%
\vSd{45.848810}{206.246728}{7.401523}{144.937419}%
\vSd{61.093251}{230.179540}{7.401523}{144.937419}%
\vSd{76.337693}{151.082151}{7.401523}{144.937419}%
\vSd{61.093251}{127.149339}{7.401523}{144.937419}%
}}%
{\color{black!43}\vlB{%
\vSf{84.643863}{219.734788}{-82.564503}{75.170760}%
\vSf{74.925395}{219.734788}{-103.890343}{40.521804}%
\vSf{85.032109}{219.734788}{7.401523}{96.624946}%
\vSf{74.968386}{145.196125}{118.928969}{40.220558}%
\vSf{94.759953}{145.196125}{7.401523}{96.624946}%
\vSf{75.304265}{180.397965}{7.401523}{96.624946}%
\vSf{180.463705}{232.182202}{-82.564503}{75.170760}%
\vSf{170.745236}{232.182202}{-103.890343}{40.521804}%
\vSf{170.788228}{157.643539}{118.928969}{40.220558}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{163.581292}{190.403376}{0.039446}%
\vRa{163.710416}{190.853376}{0.118338}%
\vRa{163.839540}{191.303376}{0.197229}%
\vRa{163.968664}{191.753376}{0.276121}%
\vRa{164.097788}{192.203376}{0.355013}%
\vRa{164.226912}{192.653376}{0.433905}%
\vRa{164.356037}{193.103376}{0.512796}%
\vRa{164.485161}{193.553376}{0.591688}%
\vRa{164.614285}{194.003376}{0.670580}%
\vRa{164.743409}{194.453376}{0.749471}%
\vRa{164.872533}{194.903376}{0.828363}%
\vRa{165.001657}{195.353376}{0.907255}%
\vRa{165.130781}{195.803376}{0.986147}%
\vRa{165.259906}{196.253376}{1.065038}%
\vRa{165.389030}{196.703376}{0.960652}%
\vRa{165.518154}{197.153376}{0.435922}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{166.271997}{196.791742}{0.539854}%
\vRa{165.876391}{197.241742}{1.619563}%
\vRa{166.001644}{197.691742}{2.178412}%
\vRa{167.030648}{198.141742}{1.833511}%
\vRa{168.059653}{198.591742}{1.488609}%
\vRa{169.088657}{199.041742}{1.143708}%
\vRa{170.117661}{199.491742}{0.798806}%
\vRa{171.146665}{199.941742}{0.453905}%
\vRa{172.175670}{200.391742}{0.109003}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{169.602297}{184.931798}{0.216721}%
\vRa{169.080337}{185.381798}{0.650162}%
\vRa{168.558376}{185.831798}{1.083604}%
\vRa{168.036416}{186.281798}{1.517046}%
\vRa{167.514456}{186.731798}{1.950487}%
\vRa{166.992495}{187.181798}{2.383929}%
\vRa{166.470535}{187.631798}{2.817371}%
\vRa{165.948575}{188.081798}{3.250812}%
\vRa{165.426614}{188.531798}{3.684254}%
\vRa{164.904654}{188.981798}{2.955528}%
\vRa{164.382694}{189.431798}{1.844035}%
\vRa{163.860733}{189.881798}{0.732542}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{174.553726}{195.268392}{4.054746}%
\vRa{174.378288}{195.718392}{3.708224}%
\vRa{174.202850}{196.168392}{3.361702}%
\vRa{174.027412}{196.618392}{3.015180}%
\vRa{173.851973}{197.068392}{2.668658}%
\vRa{173.676535}{197.518392}{2.322136}%
\vRa{173.501097}{197.968392}{1.975614}%
\vRa{173.325658}{198.418392}{1.629091}%
\vRa{173.150220}{198.868392}{1.282569}%
\vRa{172.974782}{199.318392}{0.936047}%
\vRa{172.799344}{199.768392}{0.589525}%
\vRa{172.623905}{200.218392}{0.243003}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{169.819018}{184.931798}{0.558761}%
\vRa{169.730499}{185.381798}{1.676284}%
\vRa{169.641980}{185.831798}{2.793807}%
\vRa{169.553462}{186.281798}{3.911330}%
\vRa{169.464943}{186.731798}{5.028853}%
\vRa{169.376424}{187.181798}{6.146376}%
\vRa{169.287905}{187.631798}{7.263899}%
\vRa{169.199387}{188.081798}{4.509403}%
\vRa{169.110868}{188.531798}{0.895394}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{176.674351}{187.938544}{0.128941}%
\vRa{176.545593}{188.388544}{0.386824}%
\vRa{176.416834}{188.838544}{0.644706}%
\vRa{176.288076}{189.288544}{0.902588}%
\vRa{176.159318}{189.738544}{1.160471}%
\vRa{176.030560}{190.188544}{1.418353}%
\vRa{175.901802}{190.638544}{1.676235}%
\vRa{175.773043}{191.088544}{1.934118}%
\vRa{175.644285}{191.538544}{2.192000}%
\vRa{175.515527}{191.988544}{2.449882}%
\vRa{175.386769}{192.438544}{2.707765}%
\vRa{175.258011}{192.888544}{2.965647}%
\vRa{175.129253}{193.338544}{3.223529}%
\vRa{175.000494}{193.788544}{3.481412}%
\vRa{174.871736}{194.238544}{3.739294}%
\vRa{174.742978}{194.688544}{3.997176}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{168.272210}{188.868289}{0.742352}%
\vRa{166.638757}{189.318289}{2.227056}%
\vRa{165.005303}{189.768289}{3.711759}%
\vRa{163.535179}{190.218289}{5.033133}%
\vRa{163.743195}{190.668289}{4.676368}%
\vRa{163.951211}{191.118289}{4.319602}%
\vRa{164.159227}{191.568289}{3.962836}%
\vRa{164.367243}{192.018289}{3.606071}%
\vRa{164.575259}{192.468289}{3.249305}%
\vRa{164.783275}{192.918289}{2.892539}%
\vRa{164.991291}{193.368289}{2.535774}%
\vRa{165.199307}{193.818289}{2.179008}%
\vRa{165.407323}{194.268289}{1.822243}%
\vRa{165.615338}{194.718289}{1.465477}%
\vRa{165.823354}{195.168289}{1.108711}%
\vRa{166.031370}{195.618289}{0.751946}%
\vRa{166.239386}{196.068289}{0.395180}%
\vRa{166.447402}{196.518289}{0.038414}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{173.434487}{195.268392}{1.119239}%
\vRa{171.020570}{195.718392}{3.357718}%
\vRa{168.606653}{196.168392}{5.596197}%
\vRa{166.548320}{196.618392}{7.479092}%
\vRa{167.232422}{197.068392}{6.619551}%
\vRa{167.916525}{197.518392}{5.760010}%
\vRa{168.600628}{197.968392}{4.900469}%
\vRa{169.284730}{198.418392}{4.040928}%
\vRa{169.968833}{198.868392}{3.181387}%
\vRa{170.652936}{199.318392}{2.321846}%
\vRa{171.337038}{199.768392}{1.462305}%
\vRa{172.021141}{200.218392}{0.602764}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{174.887466}{187.938544}{1.786885}%
\vRa{171.184938}{188.388544}{5.360654}%
\vRa{169.258333}{188.838544}{7.158501}%
\vRa{169.648738}{189.288544}{6.639338}%
\vRa{170.039142}{189.738544}{6.120176}%
\vRa{170.429547}{190.188544}{5.601013}%
\vRa{170.819951}{190.638544}{5.081850}%
\vRa{171.210356}{191.088544}{4.562688}%
\vRa{171.600760}{191.538544}{4.043525}%
\vRa{171.991165}{191.988544}{3.524362}%
\vRa{172.381569}{192.438544}{3.005200}%
\vRa{172.771974}{192.888544}{2.486037}%
\vRa{173.162378}{193.338544}{1.966875}%
\vRa{173.552782}{193.788544}{1.447712}%
\vRa{173.943187}{194.238544}{0.928549}%
\vRa{174.333591}{194.688544}{0.409387}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{169.014562}{188.868289}{0.269577}%
\vRa{168.865812}{189.318289}{0.808731}%
\vRa{168.717063}{189.768289}{1.347886}%
\vRa{168.568313}{190.218289}{1.887040}%
\vRa{168.419563}{190.668289}{2.426194}%
\vRa{168.270813}{191.118289}{2.965348}%
\vRa{168.122064}{191.568289}{3.504502}%
\vRa{167.973314}{192.018289}{4.043657}%
\vRa{167.824564}{192.468289}{4.582811}%
\vRa{167.675814}{192.918289}{5.121965}%
\vRa{167.527065}{193.368289}{5.661119}%
\vRa{167.378315}{193.818289}{6.200273}%
\vRa{167.229565}{194.268289}{6.739428}%
\vRa{167.080815}{194.718289}{7.278582}%
\vRa{166.932066}{195.168289}{7.039401}%
\vRa{166.783316}{195.618289}{4.774234}%
\vRa{166.634566}{196.068289}{2.509067}%
\vRa{166.485816}{196.518289}{0.243899}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{168.892698}{184.931798}{101.128471}{4.011927}%
\vSm{176.546488}{187.938544}{73.989560}{7.645393}%
\vSm{174.640542}{195.268392}{0.258701}{4.206022}%
\vSm{166.279906}{188.868289}{108.291562}{8.345118}%
\vSm{163.324487}{197.752215}{-106.010440}{7.645393}%
\vSm{169.064807}{188.868289}{-6.929661}{7.706086}%
\vSm{168.937866}{195.268392}{-130.943779}{8.472997}%
\vSm{169.783142}{184.931798}{23.620527}{7.504157}%
\vSm{165.475216}{197.752215}{-48.680502}{1.278858}%
\vSm{166.359888}{200.758960}{-146.663242}{7.218914}%
\vSm{163.335187}{190.403376}{65.190904}{7.037887}%
\vSm{163.463610}{188.868289}{164.597654}{5.779791}%
\vSm{174.449162}{195.268392}{-74.032623}{7.623994}%
\vSm{163.386136}{184.931798}{139.234242}{8.379548}%
\vSm{172.314537}{195.268392}{111.298961}{5.893079}%
\vSm{166.433147}{195.268392}{169.440189}{8.312424}%
\vSm{165.545289}{200.758960}{-156.379473}{7.504157}%
\vSm{172.370283}{200.758960}{-40.765758}{8.379548}%
}}%
{\color{black}\vlB{%
\vSh{163.337163}{190.403376}{-40.765758}{8.379548}%
\vSh{169.753091}{184.931798}{23.620527}{7.504157}%
\vSh{176.474397}{187.938544}{73.989560}{7.645393}%
\vSh{172.321311}{195.287383}{139.234242}{8.379548}%
\vSh{165.515238}{200.758960}{-156.379473}{7.504157}%
\vSh{163.252396}{197.752215}{-106.010440}{7.645393}%
}}%
{\color{black}\put(183.24208,195.84538){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 6}}}%
{\color{vltTeal!43}\vlB{%
\vRa{67.761450}{177.955962}{0.039446}%
\vRa{67.890574}{178.405962}{0.118338}%
\vRa{68.019698}{178.855962}{0.197229}%
\vRa{68.148822}{179.305962}{0.276121}%
\vRa{68.277946}{179.755962}{0.355013}%
\vRa{68.407070}{180.205962}{0.433905}%
\vRa{68.536195}{180.655962}{0.512796}%
\vRa{68.665319}{181.105962}{0.591688}%
\vRa{68.794443}{181.555962}{0.670580}%
\vRa{68.923567}{182.005962}{0.749471}%
\vRa{69.052691}{182.455962}{0.828363}%
\vRa{69.181815}{182.905962}{0.907255}%
\vRa{69.310940}{183.355962}{0.986147}%
\vRa{69.440064}{183.805962}{1.065038}%
\vRa{69.569188}{184.255962}{0.960652}%
\vRa{69.698312}{184.705962}{0.435922}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{70.452155}{184.344328}{0.539854}%
\vRa{70.056549}{184.794328}{1.619563}%
\vRa{70.181802}{185.244328}{2.178412}%
\vRa{71.210807}{185.694328}{1.833511}%
\vRa{72.239811}{186.144328}{1.488609}%
\vRa{73.268815}{186.594328}{1.143708}%
\vRa{74.297819}{187.044328}{0.798806}%
\vRa{75.326823}{187.494328}{0.453905}%
\vRa{76.355828}{187.944328}{0.109003}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{73.782455}{172.484384}{0.216721}%
\vRa{73.260495}{172.934384}{0.650162}%
\vRa{72.738534}{173.384384}{1.083604}%
\vRa{72.216574}{173.834384}{1.517046}%
\vRa{71.694614}{174.284384}{1.950487}%
\vRa{71.172653}{174.734384}{2.383929}%
\vRa{70.650693}{175.184384}{2.817371}%
\vRa{70.128733}{175.634384}{3.250812}%
\vRa{69.606772}{176.084384}{3.684254}%
\vRa{69.084812}{176.534384}{2.955528}%
\vRa{68.562852}{176.984384}{1.844035}%
\vRa{68.040891}{177.434384}{0.732542}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{78.733884}{182.820978}{4.054746}%
\vRa{78.558446}{183.270978}{3.708224}%
\vRa{78.383008}{183.720978}{3.361702}%
\vRa{78.207570}{184.170978}{3.015180}%
\vRa{78.032131}{184.620978}{2.668658}%
\vRa{77.856693}{185.070978}{2.322136}%
\vRa{77.681255}{185.520978}{1.975614}%
\vRa{77.505817}{185.970978}{1.629091}%
\vRa{77.330378}{186.420978}{1.282569}%
\vRa{77.154940}{186.870978}{0.936047}%
\vRa{76.979502}{187.320978}{0.589525}%
\vRa{76.804063}{187.770978}{0.243003}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{73.999176}{172.484384}{0.558761}%
\vRa{73.910657}{172.934384}{1.676284}%
\vRa{73.822138}{173.384384}{2.793807}%
\vRa{73.733620}{173.834384}{3.911330}%
\vRa{73.645101}{174.284384}{5.028853}%
\vRa{73.556582}{174.734384}{6.146376}%
\vRa{73.468064}{175.184384}{7.263899}%
\vRa{73.379545}{175.634384}{4.509403}%
\vRa{73.291026}{176.084384}{0.895394}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{80.854509}{175.491130}{0.128941}%
\vRa{80.725751}{175.941130}{0.386824}%
\vRa{80.596992}{176.391130}{0.644706}%
\vRa{80.468234}{176.841130}{0.902588}%
\vRa{80.339476}{177.291130}{1.160471}%
\vRa{80.210718}{177.741130}{1.418353}%
\vRa{80.081960}{178.191130}{1.676235}%
\vRa{79.953202}{178.641130}{1.934118}%
\vRa{79.824443}{179.091130}{2.192000}%
\vRa{79.695685}{179.541130}{2.449882}%
\vRa{79.566927}{179.991130}{2.707765}%
\vRa{79.438169}{180.441130}{2.965647}%
\vRa{79.309411}{180.891130}{3.223529}%
\vRa{79.180652}{181.341130}{3.481412}%
\vRa{79.051894}{181.791130}{3.739294}%
\vRa{78.923136}{182.241130}{3.997176}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{72.452368}{176.420875}{0.742352}%
\vRa{70.818915}{176.870875}{2.227056}%
\vRa{69.185461}{177.320875}{3.711759}%
\vRa{67.715338}{177.770875}{5.033133}%
\vRa{67.923353}{178.220875}{4.676368}%
\vRa{68.131369}{178.670875}{4.319602}%
\vRa{68.339385}{179.120875}{3.962836}%
\vRa{68.547401}{179.570875}{3.606071}%
\vRa{68.755417}{180.020875}{3.249305}%
\vRa{68.963433}{180.470875}{2.892539}%
\vRa{69.171449}{180.920875}{2.535774}%
\vRa{69.379465}{181.370875}{2.179008}%
\vRa{69.587481}{181.820875}{1.822243}%
\vRa{69.795496}{182.270875}{1.465477}%
\vRa{70.003512}{182.720875}{1.108711}%
\vRa{70.211528}{183.170875}{0.751946}%
\vRa{70.419544}{183.620875}{0.395180}%
\vRa{70.627560}{184.070875}{0.038414}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{77.614645}{182.820978}{1.119239}%
\vRa{75.200728}{183.270978}{3.357718}%
\vRa{72.786811}{183.720978}{5.596197}%
\vRa{70.728478}{184.170978}{7.479092}%
\vRa{71.412580}{184.620978}{6.619551}%
\vRa{72.096683}{185.070978}{5.760010}%
\vRa{72.780786}{185.520978}{4.900469}%
\vRa{73.464888}{185.970978}{4.040928}%
\vRa{74.148991}{186.420978}{3.181387}%
\vRa{74.833094}{186.870978}{2.321846}%
\vRa{75.517196}{187.320978}{1.462305}%
\vRa{76.201299}{187.770978}{0.602764}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{79.067624}{175.491130}{1.786885}%
\vRa{75.365096}{175.941130}{5.360654}%
\vRa{73.438491}{176.391130}{7.158501}%
\vRa{73.828896}{176.841130}{6.639338}%
\vRa{74.219300}{177.291130}{6.120176}%
\vRa{74.609705}{177.741130}{5.601013}%
\vRa{75.000109}{178.191130}{5.081850}%
\vRa{75.390514}{178.641130}{4.562688}%
\vRa{75.780918}{179.091130}{4.043525}%
\vRa{76.171323}{179.541130}{3.524362}%
\vRa{76.561727}{179.991130}{3.005200}%
\vRa{76.952132}{180.441130}{2.486037}%
\vRa{77.342536}{180.891130}{1.966875}%
\vRa{77.732940}{181.341130}{1.447712}%
\vRa{78.123345}{181.791130}{0.928549}%
\vRa{78.513749}{182.241130}{0.409387}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{73.194720}{176.420875}{0.269577}%
\vRa{73.045970}{176.870875}{0.808731}%
\vRa{72.897221}{177.320875}{1.347886}%
\vRa{72.748471}{177.770875}{1.887040}%
\vRa{72.599721}{178.220875}{2.426194}%
\vRa{72.450971}{178.670875}{2.965348}%
\vRa{72.302222}{179.120875}{3.504502}%
\vRa{72.153472}{179.570875}{4.043657}%
\vRa{72.004722}{180.020875}{4.582811}%
\vRa{71.855972}{180.470875}{5.121965}%
\vRa{71.707223}{180.920875}{5.661119}%
\vRa{71.558473}{181.370875}{6.200273}%
\vRa{71.409723}{181.820875}{6.739428}%
\vRa{71.260973}{182.270875}{7.278582}%
\vRa{71.112224}{182.720875}{7.039401}%
\vRa{70.963474}{183.170875}{4.774234}%
\vRa{70.814724}{183.620875}{2.509067}%
\vRa{70.665974}{184.070875}{0.243899}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{73.072856}{172.484384}{101.128471}{4.011927}%
\vSm{80.726646}{175.491130}{73.989560}{7.645393}%
\vSm{78.820700}{182.820978}{0.258701}{4.206022}%
\vSm{70.460064}{176.420875}{108.291562}{8.345118}%
\vSm{67.504645}{185.304801}{-106.010440}{7.645393}%
\vSm{73.244965}{176.420875}{-6.929661}{7.706086}%
\vSm{73.118024}{182.820978}{-130.943779}{8.472997}%
\vSm{73.963300}{172.484384}{23.620527}{7.504157}%
\vSm{69.655375}{185.304801}{-48.680502}{1.278858}%
\vSm{70.540046}{188.311546}{-146.663242}{7.218914}%
\vSm{67.515345}{177.955962}{65.190904}{7.037887}%
\vSm{67.643768}{176.420875}{164.597654}{5.779791}%
\vSm{78.629320}{182.820978}{-74.032623}{7.623994}%
\vSm{67.566294}{172.484384}{139.234242}{8.379548}%
\vSm{76.494695}{182.820978}{111.298961}{5.893079}%
\vSm{70.613306}{182.820978}{169.440189}{8.312424}%
\vSm{69.725447}{188.311546}{-156.379473}{7.504157}%
\vSm{76.550441}{188.311546}{-40.765758}{8.379548}%
}}%
{\color{black}\vlB{%
\vSh{67.517321}{177.955962}{-40.765758}{8.379548}%
\vSh{73.933249}{172.484384}{23.620527}{7.504157}%
\vSh{80.654555}{175.491130}{73.989560}{7.645393}%
\vSh{76.501469}{182.839969}{139.234242}{8.379548}%
\vSh{69.695396}{188.311546}{-156.379473}{7.504157}%
\vSh{67.432554}{185.304801}{-106.010440}{7.645393}%
}}%
{\color{black}\put(87.42224,183.39797){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 3}}}%
{\color{vltTeal!43}\vlB{%
\vRa{173.309135}{229.740199}{0.039446}%
\vRa{173.438260}{230.190199}{0.118338}%
\vRa{173.567384}{230.640199}{0.197229}%
\vRa{173.696508}{231.090199}{0.276121}%
\vRa{173.825632}{231.540199}{0.355013}%
\vRa{173.954756}{231.990199}{0.433905}%
\vRa{174.083880}{232.440199}{0.512796}%
\vRa{174.213005}{232.890199}{0.591688}%
\vRa{174.342129}{233.340199}{0.670580}%
\vRa{174.471253}{233.790199}{0.749471}%
\vRa{174.600377}{234.240199}{0.828363}%
\vRa{174.729501}{234.690199}{0.907255}%
\vRa{174.858625}{235.140199}{0.986147}%
\vRa{174.987750}{235.590199}{1.065038}%
\vRa{175.116874}{236.040199}{0.960652}%
\vRa{175.245998}{236.490199}{0.435922}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{175.999841}{236.128565}{0.539854}%
\vRa{175.604235}{236.578565}{1.619563}%
\vRa{175.729488}{237.028565}{2.178412}%
\vRa{176.758492}{237.478565}{1.833511}%
\vRa{177.787497}{237.928565}{1.488609}%
\vRa{178.816501}{238.378565}{1.143708}%
\vRa{179.845505}{238.828565}{0.798806}%
\vRa{180.874509}{239.278565}{0.453905}%
\vRa{181.903514}{239.728565}{0.109003}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{179.330141}{224.268621}{0.216721}%
\vRa{178.808181}{224.718621}{0.650162}%
\vRa{178.286220}{225.168621}{1.083604}%
\vRa{177.764260}{225.618621}{1.517046}%
\vRa{177.242300}{226.068621}{1.950487}%
\vRa{176.720339}{226.518621}{2.383929}%
\vRa{176.198379}{226.968621}{2.817371}%
\vRa{175.676418}{227.418621}{3.250812}%
\vRa{175.154458}{227.868621}{3.684254}%
\vRa{174.632498}{228.318621}{2.955528}%
\vRa{174.110537}{228.768621}{1.844035}%
\vRa{173.588577}{229.218621}{0.732542}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{184.281570}{234.605215}{4.054746}%
\vRa{184.106132}{235.055215}{3.708224}%
\vRa{183.930694}{235.505215}{3.361702}%
\vRa{183.755255}{235.955215}{3.015180}%
\vRa{183.579817}{236.405215}{2.668658}%
\vRa{183.404379}{236.855215}{2.322136}%
\vRa{183.228941}{237.305215}{1.975614}%
\vRa{183.053502}{237.755215}{1.629091}%
\vRa{182.878064}{238.205215}{1.282569}%
\vRa{182.702626}{238.655215}{0.936047}%
\vRa{182.527188}{239.105215}{0.589525}%
\vRa{182.351749}{239.555215}{0.243003}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{179.546862}{224.268621}{0.558761}%
\vRa{179.458343}{224.718621}{1.676284}%
\vRa{179.369824}{225.168621}{2.793807}%
\vRa{179.281306}{225.618621}{3.911330}%
\vRa{179.192787}{226.068621}{5.028853}%
\vRa{179.104268}{226.518621}{6.146376}%
\vRa{179.015749}{226.968621}{7.263899}%
\vRa{178.927231}{227.418621}{4.509403}%
\vRa{178.838712}{227.868621}{0.895394}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{186.402195}{227.275367}{0.128941}%
\vRa{186.273436}{227.725367}{0.386824}%
\vRa{186.144678}{228.175367}{0.644706}%
\vRa{186.015920}{228.625367}{0.902588}%
\vRa{185.887162}{229.075367}{1.160471}%
\vRa{185.758404}{229.525367}{1.418353}%
\vRa{185.629646}{229.975367}{1.676235}%
\vRa{185.500887}{230.425367}{1.934118}%
\vRa{185.372129}{230.875367}{2.192000}%
\vRa{185.243371}{231.325367}{2.449882}%
\vRa{185.114613}{231.775367}{2.707765}%
\vRa{184.985855}{232.225367}{2.965647}%
\vRa{184.857096}{232.675367}{3.223529}%
\vRa{184.728338}{233.125367}{3.481412}%
\vRa{184.599580}{233.575367}{3.739294}%
\vRa{184.470822}{234.025367}{3.997176}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{178.000054}{228.205112}{0.742352}%
\vRa{176.366601}{228.655112}{2.227056}%
\vRa{174.733147}{229.105112}{3.711759}%
\vRa{173.263023}{229.555112}{5.033133}%
\vRa{173.471039}{230.005112}{4.676368}%
\vRa{173.679055}{230.455112}{4.319602}%
\vRa{173.887071}{230.905112}{3.962836}%
\vRa{174.095087}{231.355112}{3.606071}%
\vRa{174.303103}{231.805112}{3.249305}%
\vRa{174.511119}{232.255112}{2.892539}%
\vRa{174.719135}{232.705112}{2.535774}%
\vRa{174.927150}{233.155112}{2.179008}%
\vRa{175.135166}{233.605112}{1.822243}%
\vRa{175.343182}{234.055112}{1.465477}%
\vRa{175.551198}{234.505112}{1.108711}%
\vRa{175.759214}{234.955112}{0.751946}%
\vRa{175.967230}{235.405112}{0.395180}%
\vRa{176.175246}{235.855112}{0.038414}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{183.162331}{234.605215}{1.119239}%
\vRa{180.748414}{235.055215}{3.357718}%
\vRa{178.334497}{235.505215}{5.596197}%
\vRa{176.276163}{235.955215}{7.479092}%
\vRa{176.960266}{236.405215}{6.619551}%
\vRa{177.644369}{236.855215}{5.760010}%
\vRa{178.328471}{237.305215}{4.900469}%
\vRa{179.012574}{237.755215}{4.040928}%
\vRa{179.696677}{238.205215}{3.181387}%
\vRa{180.380780}{238.655215}{2.321846}%
\vRa{181.064882}{239.105215}{1.462305}%
\vRa{181.748985}{239.555215}{0.602764}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{184.615310}{227.275367}{1.786885}%
\vRa{180.912782}{227.725367}{5.360654}%
\vRa{178.986177}{228.175367}{7.158501}%
\vRa{179.376582}{228.625367}{6.639338}%
\vRa{179.766986}{229.075367}{6.120176}%
\vRa{180.157391}{229.525367}{5.601013}%
\vRa{180.547795}{229.975367}{5.081850}%
\vRa{180.938200}{230.425367}{4.562688}%
\vRa{181.328604}{230.875367}{4.043525}%
\vRa{181.719008}{231.325367}{3.524362}%
\vRa{182.109413}{231.775367}{3.005200}%
\vRa{182.499817}{232.225367}{2.486037}%
\vRa{182.890222}{232.675367}{1.966875}%
\vRa{183.280626}{233.125367}{1.447712}%
\vRa{183.671031}{233.575367}{0.928549}%
\vRa{184.061435}{234.025367}{0.409387}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{178.742406}{228.205112}{0.269577}%
\vRa{178.593656}{228.655112}{0.808731}%
\vRa{178.444906}{229.105112}{1.347886}%
\vRa{178.296157}{229.555112}{1.887040}%
\vRa{178.147407}{230.005112}{2.426194}%
\vRa{177.998657}{230.455112}{2.965348}%
\vRa{177.849907}{230.905112}{3.504502}%
\vRa{177.701158}{231.355112}{4.043657}%
\vRa{177.552408}{231.805112}{4.582811}%
\vRa{177.403658}{232.255112}{5.121965}%
\vRa{177.254908}{232.705112}{5.661119}%
\vRa{177.106159}{233.155112}{6.200273}%
\vRa{176.957409}{233.605112}{6.739428}%
\vRa{176.808659}{234.055112}{7.278582}%
\vRa{176.659909}{234.505112}{7.039401}%
\vRa{176.511160}{234.955112}{4.774234}%
\vRa{176.362410}{235.405112}{2.509067}%
\vRa{176.213660}{235.855112}{0.243899}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{178.620541}{224.268621}{101.128471}{4.011927}%
\vSm{186.274331}{227.275367}{73.989560}{7.645393}%
\vSm{184.368386}{234.605215}{0.258701}{4.206022}%
\vSm{176.007749}{228.205112}{108.291562}{8.345118}%
\vSm{173.052331}{237.089038}{-106.010440}{7.645393}%
\vSm{178.792651}{228.205112}{-6.929661}{7.706086}%
\vSm{178.665710}{234.605215}{-130.943779}{8.472997}%
\vSm{179.510986}{224.268621}{23.620527}{7.504157}%
\vSm{175.203060}{237.089038}{-48.680502}{1.278858}%
\vSm{176.087732}{240.095783}{-146.663242}{7.218914}%
\vSm{173.063031}{229.740199}{65.190904}{7.037887}%
\vSm{173.191454}{228.205112}{164.597654}{5.779791}%
\vSm{184.177006}{234.605215}{-74.032623}{7.623994}%
\vSm{173.113980}{224.268621}{139.234242}{8.379548}%
\vSm{182.042381}{234.605215}{111.298961}{5.893079}%
\vSm{176.160991}{234.605215}{169.440189}{8.312424}%
\vSm{175.273133}{240.095783}{-156.379473}{7.504157}%
\vSm{182.098127}{240.095783}{-40.765758}{8.379548}%
}}%
{\color{black}\vlB{%
\vSh{173.065007}{229.740199}{-40.765758}{8.379548}%
\vSh{179.480935}{224.268621}{23.620527}{7.504157}%
\vSh{186.202241}{227.275367}{73.989560}{7.645393}%
\vSh{182.049155}{234.624206}{139.234242}{8.379548}%
\vSh{175.243082}{240.095783}{-156.379473}{7.504157}%
\vSh{172.980240}{237.089038}{-106.010440}{7.645393}%
}}%
{\color{black}\put(192.96992,235.18220){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 4}}}%
{\color{vltTeal!43}\vlB{%
\vRa{183.036979}{155.201536}{0.039446}%
\vRa{183.166103}{155.651536}{0.118338}%
\vRa{183.295228}{156.101536}{0.197229}%
\vRa{183.424352}{156.551536}{0.276121}%
\vRa{183.553476}{157.001536}{0.355013}%
\vRa{183.682600}{157.451536}{0.433905}%
\vRa{183.811724}{157.901536}{0.512796}%
\vRa{183.940848}{158.351536}{0.591688}%
\vRa{184.069973}{158.801536}{0.670580}%
\vRa{184.199097}{159.251536}{0.749471}%
\vRa{184.328221}{159.701536}{0.828363}%
\vRa{184.457345}{160.151536}{0.907255}%
\vRa{184.586469}{160.601536}{0.986147}%
\vRa{184.715593}{161.051536}{1.065038}%
\vRa{184.844718}{161.501536}{0.960652}%
\vRa{184.973842}{161.951536}{0.435922}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{185.727685}{161.589902}{0.539854}%
\vRa{185.332078}{162.039902}{1.619563}%
\vRa{185.457332}{162.489902}{2.178412}%
\vRa{186.486336}{162.939902}{1.833511}%
\vRa{187.515340}{163.389902}{1.488609}%
\vRa{188.544345}{163.839902}{1.143708}%
\vRa{189.573349}{164.289902}{0.798806}%
\vRa{190.602353}{164.739902}{0.453905}%
\vRa{191.631357}{165.189902}{0.109003}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{189.057985}{149.729958}{0.216721}%
\vRa{188.536024}{150.179958}{0.650162}%
\vRa{188.014064}{150.629958}{1.083604}%
\vRa{187.492104}{151.079958}{1.517046}%
\vRa{186.970143}{151.529958}{1.950487}%
\vRa{186.448183}{151.979958}{2.383929}%
\vRa{185.926223}{152.429958}{2.817371}%
\vRa{185.404262}{152.879958}{3.250812}%
\vRa{184.882302}{153.329958}{3.684254}%
\vRa{184.360342}{153.779958}{2.955528}%
\vRa{183.838381}{154.229958}{1.844035}%
\vRa{183.316421}{154.679958}{0.732542}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{194.009414}{160.066552}{4.054746}%
\vRa{193.833976}{160.516552}{3.708224}%
\vRa{193.658538}{160.966552}{3.361702}%
\vRa{193.483099}{161.416552}{3.015180}%
\vRa{193.307661}{161.866552}{2.668658}%
\vRa{193.132223}{162.316552}{2.322136}%
\vRa{192.956784}{162.766552}{1.975614}%
\vRa{192.781346}{163.216552}{1.629091}%
\vRa{192.605908}{163.666552}{1.282569}%
\vRa{192.430470}{164.116552}{0.936047}%
\vRa{192.255031}{164.566552}{0.589525}%
\vRa{192.079593}{165.016552}{0.243003}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{189.274706}{149.729958}{0.558761}%
\vRa{189.186187}{150.179958}{1.676284}%
\vRa{189.097668}{150.629958}{2.793807}%
\vRa{189.009149}{151.079958}{3.911330}%
\vRa{188.920631}{151.529958}{5.028853}%
\vRa{188.832112}{151.979958}{6.146376}%
\vRa{188.743593}{152.429958}{7.263899}%
\vRa{188.655075}{152.879958}{4.509403}%
\vRa{188.566556}{153.329958}{0.895394}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{196.130039}{152.736704}{0.128941}%
\vRa{196.001280}{153.186704}{0.386824}%
\vRa{195.872522}{153.636704}{0.644706}%
\vRa{195.743764}{154.086704}{0.902588}%
\vRa{195.615006}{154.536704}{1.160471}%
\vRa{195.486248}{154.986704}{1.418353}%
\vRa{195.357489}{155.436704}{1.676235}%
\vRa{195.228731}{155.886704}{1.934118}%
\vRa{195.099973}{156.336704}{2.192000}%
\vRa{194.971215}{156.786704}{2.449882}%
\vRa{194.842457}{157.236704}{2.707765}%
\vRa{194.713698}{157.686704}{2.965647}%
\vRa{194.584940}{158.136704}{3.223529}%
\vRa{194.456182}{158.586704}{3.481412}%
\vRa{194.327424}{159.036704}{3.739294}%
\vRa{194.198666}{159.486704}{3.997176}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{187.727898}{153.666449}{0.742352}%
\vRa{186.094444}{154.116449}{2.227056}%
\vRa{184.460991}{154.566449}{3.711759}%
\vRa{182.990867}{155.016449}{5.033133}%
\vRa{183.198883}{155.466449}{4.676368}%
\vRa{183.406899}{155.916449}{4.319602}%
\vRa{183.614915}{156.366449}{3.962836}%
\vRa{183.822931}{156.816449}{3.606071}%
\vRa{184.030947}{157.266449}{3.249305}%
\vRa{184.238963}{157.716449}{2.892539}%
\vRa{184.446978}{158.166449}{2.535774}%
\vRa{184.654994}{158.616449}{2.179008}%
\vRa{184.863010}{159.066449}{1.822243}%
\vRa{185.071026}{159.516449}{1.465477}%
\vRa{185.279042}{159.966449}{1.108711}%
\vRa{185.487058}{160.416449}{0.751946}%
\vRa{185.695074}{160.866449}{0.395180}%
\vRa{185.903090}{161.316449}{0.038414}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{192.890175}{160.066552}{1.119239}%
\vRa{190.476258}{160.516552}{3.357718}%
\vRa{188.062341}{160.966552}{5.596197}%
\vRa{186.004007}{161.416552}{7.479092}%
\vRa{186.688110}{161.866552}{6.619551}%
\vRa{187.372213}{162.316552}{5.760010}%
\vRa{188.056315}{162.766552}{4.900469}%
\vRa{188.740418}{163.216552}{4.040928}%
\vRa{189.424521}{163.666552}{3.181387}%
\vRa{190.108623}{164.116552}{2.321846}%
\vRa{190.792726}{164.566552}{1.462305}%
\vRa{191.476829}{165.016552}{0.602764}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{194.343154}{152.736704}{1.786885}%
\vRa{190.640626}{153.186704}{5.360654}%
\vRa{188.714021}{153.636704}{7.158501}%
\vRa{189.104426}{154.086704}{6.639338}%
\vRa{189.494830}{154.536704}{6.120176}%
\vRa{189.885235}{154.986704}{5.601013}%
\vRa{190.275639}{155.436704}{5.081850}%
\vRa{190.666043}{155.886704}{4.562688}%
\vRa{191.056448}{156.336704}{4.043525}%
\vRa{191.446852}{156.786704}{3.524362}%
\vRa{191.837257}{157.236704}{3.005200}%
\vRa{192.227661}{157.686704}{2.486037}%
\vRa{192.618066}{158.136704}{1.966875}%
\vRa{193.008470}{158.586704}{1.447712}%
\vRa{193.398875}{159.036704}{0.928549}%
\vRa{193.789279}{159.486704}{0.409387}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{188.470250}{153.666449}{0.269577}%
\vRa{188.321500}{154.116449}{0.808731}%
\vRa{188.172750}{154.566449}{1.347886}%
\vRa{188.024001}{155.016449}{1.887040}%
\vRa{187.875251}{155.466449}{2.426194}%
\vRa{187.726501}{155.916449}{2.965348}%
\vRa{187.577751}{156.366449}{3.504502}%
\vRa{187.429002}{156.816449}{4.043657}%
\vRa{187.280252}{157.266449}{4.582811}%
\vRa{187.131502}{157.716449}{5.121965}%
\vRa{186.982752}{158.166449}{5.661119}%
\vRa{186.834003}{158.616449}{6.200273}%
\vRa{186.685253}{159.066449}{6.739428}%
\vRa{186.536503}{159.516449}{7.278582}%
\vRa{186.387753}{159.966449}{7.039401}%
\vRa{186.239004}{160.416449}{4.774234}%
\vRa{186.090254}{160.866449}{2.509067}%
\vRa{185.941504}{161.316449}{0.243899}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{188.348385}{149.729958}{101.128471}{4.011927}%
\vSm{196.002175}{152.736704}{73.989560}{7.645393}%
\vSm{194.096230}{160.066552}{0.258701}{4.206022}%
\vSm{185.735593}{153.666449}{108.291562}{8.345118}%
\vSm{182.780175}{162.550375}{-106.010440}{7.645393}%
\vSm{188.520495}{153.666449}{-6.929661}{7.706086}%
\vSm{188.393554}{160.066552}{-130.943779}{8.472997}%
\vSm{189.238830}{149.729958}{23.620527}{7.504157}%
\vSm{184.930904}{162.550375}{-48.680502}{1.278858}%
\vSm{185.815576}{165.557120}{-146.663242}{7.218914}%
\vSm{182.790875}{155.201536}{65.190904}{7.037887}%
\vSm{182.919298}{153.666449}{164.597654}{5.779791}%
\vSm{193.904850}{160.066552}{-74.032623}{7.623994}%
\vSm{182.841824}{149.729958}{139.234242}{8.379548}%
\vSm{191.770225}{160.066552}{111.298961}{5.893079}%
\vSm{185.888835}{160.066552}{169.440189}{8.312424}%
\vSm{185.000977}{165.557120}{-156.379473}{7.504157}%
\vSm{191.825971}{165.557120}{-40.765758}{8.379548}%
}}%
{\color{black}\vlB{%
\vSh{182.792851}{155.201536}{-40.765758}{8.379548}%
\vSh{189.208779}{149.729958}{23.620527}{7.504157}%
\vSh{195.930084}{152.736704}{73.989560}{7.645393}%
\vSh{191.776999}{160.085543}{139.234242}{8.379548}%
\vSh{184.970926}{165.557120}{-156.379473}{7.504157}%
\vSh{182.708084}{162.550375}{-106.010440}{7.645393}%
}}%
{\color{black}\put(202.69776,160.64354){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 5}}}%
{\color{vltTeal!43}\vlB{%
\vRa{77.489293}{217.292785}{0.039446}%
\vRa{77.618418}{217.742785}{0.118338}%
\vRa{77.747542}{218.192785}{0.197229}%
\vRa{77.876666}{218.642785}{0.276121}%
\vRa{78.005790}{219.092785}{0.355013}%
\vRa{78.134914}{219.542785}{0.433905}%
\vRa{78.264038}{219.992785}{0.512796}%
\vRa{78.393163}{220.442785}{0.591688}%
\vRa{78.522287}{220.892785}{0.670580}%
\vRa{78.651411}{221.342785}{0.749471}%
\vRa{78.780535}{221.792785}{0.828363}%
\vRa{78.909659}{222.242785}{0.907255}%
\vRa{79.038783}{222.692785}{0.986147}%
\vRa{79.167908}{223.142785}{1.065038}%
\vRa{79.297032}{223.592785}{0.960652}%
\vRa{79.426156}{224.042785}{0.435922}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{80.179999}{223.681151}{0.539854}%
\vRa{79.784393}{224.131151}{1.619563}%
\vRa{79.909646}{224.581151}{2.178412}%
\vRa{80.938650}{225.031151}{1.833511}%
\vRa{81.967655}{225.481151}{1.488609}%
\vRa{82.996659}{225.931151}{1.143708}%
\vRa{84.025663}{226.381151}{0.798806}%
\vRa{85.054667}{226.831151}{0.453905}%
\vRa{86.083672}{227.281151}{0.109003}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{83.510299}{211.821207}{0.216721}%
\vRa{82.988339}{212.271207}{0.650162}%
\vRa{82.466378}{212.721207}{1.083604}%
\vRa{81.944418}{213.171207}{1.517046}%
\vRa{81.422458}{213.621207}{1.950487}%
\vRa{80.900497}{214.071207}{2.383929}%
\vRa{80.378537}{214.521207}{2.817371}%
\vRa{79.856577}{214.971207}{3.250812}%
\vRa{79.334616}{215.421207}{3.684254}%
\vRa{78.812656}{215.871207}{2.955528}%
\vRa{78.290695}{216.321207}{1.844035}%
\vRa{77.768735}{216.771207}{0.732542}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{88.461728}{222.157801}{4.054746}%
\vRa{88.286290}{222.607801}{3.708224}%
\vRa{88.110852}{223.057801}{3.361702}%
\vRa{87.935413}{223.507801}{3.015180}%
\vRa{87.759975}{223.957801}{2.668658}%
\vRa{87.584537}{224.407801}{2.322136}%
\vRa{87.409099}{224.857801}{1.975614}%
\vRa{87.233660}{225.307801}{1.629091}%
\vRa{87.058222}{225.757801}{1.282569}%
\vRa{86.882784}{226.207801}{0.936047}%
\vRa{86.707346}{226.657801}{0.589525}%
\vRa{86.531907}{227.107801}{0.243003}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{83.727020}{211.821207}{0.558761}%
\vRa{83.638501}{212.271207}{1.676284}%
\vRa{83.549982}{212.721207}{2.793807}%
\vRa{83.461464}{213.171207}{3.911330}%
\vRa{83.372945}{213.621207}{5.028853}%
\vRa{83.284426}{214.071207}{6.146376}%
\vRa{83.195907}{214.521207}{7.263899}%
\vRa{83.107389}{214.971207}{4.509403}%
\vRa{83.018870}{215.421207}{0.895394}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{90.582353}{214.827953}{0.128941}%
\vRa{90.453594}{215.277953}{0.386824}%
\vRa{90.324836}{215.727953}{0.644706}%
\vRa{90.196078}{216.177953}{0.902588}%
\vRa{90.067320}{216.627953}{1.160471}%
\vRa{89.938562}{217.077953}{1.418353}%
\vRa{89.809804}{217.527953}{1.676235}%
\vRa{89.681045}{217.977953}{1.934118}%
\vRa{89.552287}{218.427953}{2.192000}%
\vRa{89.423529}{218.877953}{2.449882}%
\vRa{89.294771}{219.327953}{2.707765}%
\vRa{89.166013}{219.777953}{2.965647}%
\vRa{89.037254}{220.227953}{3.223529}%
\vRa{88.908496}{220.677953}{3.481412}%
\vRa{88.779738}{221.127953}{3.739294}%
\vRa{88.650980}{221.577953}{3.997176}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{82.180212}{215.757698}{0.742352}%
\vRa{80.546759}{216.207698}{2.227056}%
\vRa{78.913305}{216.657698}{3.711759}%
\vRa{77.443181}{217.107698}{5.033133}%
\vRa{77.651197}{217.557698}{4.676368}%
\vRa{77.859213}{218.007698}{4.319602}%
\vRa{78.067229}{218.457698}{3.962836}%
\vRa{78.275245}{218.907698}{3.606071}%
\vRa{78.483261}{219.357698}{3.249305}%
\vRa{78.691277}{219.807698}{2.892539}%
\vRa{78.899293}{220.257698}{2.535774}%
\vRa{79.107309}{220.707698}{2.179008}%
\vRa{79.315324}{221.157698}{1.822243}%
\vRa{79.523340}{221.607698}{1.465477}%
\vRa{79.731356}{222.057698}{1.108711}%
\vRa{79.939372}{222.507698}{0.751946}%
\vRa{80.147388}{222.957698}{0.395180}%
\vRa{80.355404}{223.407698}{0.038414}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{87.342489}{222.157801}{1.119239}%
\vRa{84.928572}{222.607801}{3.357718}%
\vRa{82.514655}{223.057801}{5.596197}%
\vRa{80.456321}{223.507801}{7.479092}%
\vRa{81.140424}{223.957801}{6.619551}%
\vRa{81.824527}{224.407801}{5.760010}%
\vRa{82.508629}{224.857801}{4.900469}%
\vRa{83.192732}{225.307801}{4.040928}%
\vRa{83.876835}{225.757801}{3.181387}%
\vRa{84.560938}{226.207801}{2.321846}%
\vRa{85.245040}{226.657801}{1.462305}%
\vRa{85.929143}{227.107801}{0.602764}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{88.795468}{214.827953}{1.786885}%
\vRa{85.092940}{215.277953}{5.360654}%
\vRa{83.166335}{215.727953}{7.158501}%
\vRa{83.556740}{216.177953}{6.639338}%
\vRa{83.947144}{216.627953}{6.120176}%
\vRa{84.337549}{217.077953}{5.601013}%
\vRa{84.727953}{217.527953}{5.081850}%
\vRa{85.118358}{217.977953}{4.562688}%
\vRa{85.508762}{218.427953}{4.043525}%
\vRa{85.899167}{218.877953}{3.524362}%
\vRa{86.289571}{219.327953}{3.005200}%
\vRa{86.679975}{219.777953}{2.486037}%
\vRa{87.070380}{220.227953}{1.966875}%
\vRa{87.460784}{220.677953}{1.447712}%
\vRa{87.851189}{221.127953}{0.928549}%
\vRa{88.241593}{221.577953}{0.409387}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{82.922564}{215.757698}{0.269577}%
\vRa{82.773814}{216.207698}{0.808731}%
\vRa{82.625064}{216.657698}{1.347886}%
\vRa{82.476315}{217.107698}{1.887040}%
\vRa{82.327565}{217.557698}{2.426194}%
\vRa{82.178815}{218.007698}{2.965348}%
\vRa{82.030065}{218.457698}{3.504502}%
\vRa{81.881316}{218.907698}{4.043657}%
\vRa{81.732566}{219.357698}{4.582811}%
\vRa{81.583816}{219.807698}{5.121965}%
\vRa{81.435066}{220.257698}{5.661119}%
\vRa{81.286317}{220.707698}{6.200273}%
\vRa{81.137567}{221.157698}{6.739428}%
\vRa{80.988817}{221.607698}{7.278582}%
\vRa{80.840067}{222.057698}{7.039401}%
\vRa{80.691318}{222.507698}{4.774234}%
\vRa{80.542568}{222.957698}{2.509067}%
\vRa{80.393818}{223.407698}{0.243899}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{82.800699}{211.821207}{101.128471}{4.011927}%
\vSm{90.454489}{214.827953}{73.989560}{7.645393}%
\vSm{88.548544}{222.157801}{0.258701}{4.206022}%
\vSm{80.187907}{215.757698}{108.291562}{8.345118}%
\vSm{77.232489}{224.641624}{-106.010440}{7.645393}%
\vSm{82.972809}{215.757698}{-6.929661}{7.706086}%
\vSm{82.845868}{222.157801}{-130.943779}{8.472997}%
\vSm{83.691144}{211.821207}{23.620527}{7.504157}%
\vSm{79.383218}{224.641624}{-48.680502}{1.278858}%
\vSm{80.267890}{227.648369}{-146.663242}{7.218914}%
\vSm{77.243189}{217.292785}{65.190904}{7.037887}%
\vSm{77.371612}{215.757698}{164.597654}{5.779791}%
\vSm{88.357164}{222.157801}{-74.032623}{7.623994}%
\vSm{77.294138}{211.821207}{139.234242}{8.379548}%
\vSm{86.222539}{222.157801}{111.298961}{5.893079}%
\vSm{80.341149}{222.157801}{169.440189}{8.312424}%
\vSm{79.453291}{227.648369}{-156.379473}{7.504157}%
\vSm{86.278285}{227.648369}{-40.765758}{8.379548}%
}}%
{\color{black}\vlB{%
\vSh{77.245165}{217.292785}{-40.765758}{8.379548}%
\vSh{83.661093}{211.821207}{23.620527}{7.504157}%
\vSh{90.382399}{214.827953}{73.989560}{7.645393}%
\vSh{86.229313}{222.176792}{139.234242}{8.379548}%
\vSh{79.423240}{227.648369}{-156.379473}{7.504157}%
\vSh{77.160398}{224.641624}{-106.010440}{7.645393}%
}}%
{\color{black}\put(97.15008,222.73479){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 1}}}%
{\color{vltTeal!43}\vlB{%
\vRa{87.217137}{142.754122}{0.039446}%
\vRa{87.346261}{143.204122}{0.118338}%
\vRa{87.475386}{143.654122}{0.197229}%
\vRa{87.604510}{144.104122}{0.276121}%
\vRa{87.733634}{144.554122}{0.355013}%
\vRa{87.862758}{145.004122}{0.433905}%
\vRa{87.991882}{145.454122}{0.512796}%
\vRa{88.121006}{145.904122}{0.591688}%
\vRa{88.250131}{146.354122}{0.670580}%
\vRa{88.379255}{146.804122}{0.749471}%
\vRa{88.508379}{147.254122}{0.828363}%
\vRa{88.637503}{147.704122}{0.907255}%
\vRa{88.766627}{148.154122}{0.986147}%
\vRa{88.895751}{148.604122}{1.065038}%
\vRa{89.024876}{149.054122}{0.960652}%
\vRa{89.154000}{149.504122}{0.435922}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{89.907843}{149.142488}{0.539854}%
\vRa{89.512237}{149.592488}{1.619563}%
\vRa{89.637490}{150.042488}{2.178412}%
\vRa{90.666494}{150.492488}{1.833511}%
\vRa{91.695499}{150.942488}{1.488609}%
\vRa{92.724503}{151.392488}{1.143708}%
\vRa{93.753507}{151.842488}{0.798806}%
\vRa{94.782511}{152.292488}{0.453905}%
\vRa{95.811515}{152.742488}{0.109003}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{93.238143}{137.282544}{0.216721}%
\vRa{92.716182}{137.732544}{0.650162}%
\vRa{92.194222}{138.182544}{1.083604}%
\vRa{91.672262}{138.632544}{1.517046}%
\vRa{91.150301}{139.082544}{1.950487}%
\vRa{90.628341}{139.532544}{2.383929}%
\vRa{90.106381}{139.982544}{2.817371}%
\vRa{89.584420}{140.432544}{3.250812}%
\vRa{89.062460}{140.882544}{3.684254}%
\vRa{88.540500}{141.332544}{2.955528}%
\vRa{88.018539}{141.782544}{1.844035}%
\vRa{87.496579}{142.232544}{0.732542}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{98.189572}{147.619138}{4.054746}%
\vRa{98.014134}{148.069138}{3.708224}%
\vRa{97.838696}{148.519138}{3.361702}%
\vRa{97.663257}{148.969138}{3.015180}%
\vRa{97.487819}{149.419138}{2.668658}%
\vRa{97.312381}{149.869138}{2.322136}%
\vRa{97.136943}{150.319138}{1.975614}%
\vRa{96.961504}{150.769138}{1.629091}%
\vRa{96.786066}{151.219138}{1.282569}%
\vRa{96.610628}{151.669138}{0.936047}%
\vRa{96.435189}{152.119138}{0.589525}%
\vRa{96.259751}{152.569138}{0.243003}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{93.454864}{137.282544}{0.558761}%
\vRa{93.366345}{137.732544}{1.676284}%
\vRa{93.277826}{138.182544}{2.793807}%
\vRa{93.189307}{138.632544}{3.911330}%
\vRa{93.100789}{139.082544}{5.028853}%
\vRa{93.012270}{139.532544}{6.146376}%
\vRa{92.923751}{139.982544}{7.263899}%
\vRa{92.835233}{140.432544}{4.509403}%
\vRa{92.746714}{140.882544}{0.895394}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{100.310197}{140.289290}{0.128941}%
\vRa{100.181438}{140.739290}{0.386824}%
\vRa{100.052680}{141.189290}{0.644706}%
\vRa{99.923922}{141.639290}{0.902588}%
\vRa{99.795164}{142.089290}{1.160471}%
\vRa{99.666406}{142.539290}{1.418353}%
\vRa{99.537647}{142.989290}{1.676235}%
\vRa{99.408889}{143.439290}{1.934118}%
\vRa{99.280131}{143.889290}{2.192000}%
\vRa{99.151373}{144.339290}{2.449882}%
\vRa{99.022615}{144.789290}{2.707765}%
\vRa{98.893857}{145.239290}{2.965647}%
\vRa{98.765098}{145.689290}{3.223529}%
\vRa{98.636340}{146.139290}{3.481412}%
\vRa{98.507582}{146.589290}{3.739294}%
\vRa{98.378824}{147.039290}{3.997176}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{91.908056}{141.219035}{0.742352}%
\vRa{90.274602}{141.669035}{2.227056}%
\vRa{88.641149}{142.119035}{3.711759}%
\vRa{87.171025}{142.569035}{5.033133}%
\vRa{87.379041}{143.019035}{4.676368}%
\vRa{87.587057}{143.469035}{4.319602}%
\vRa{87.795073}{143.919035}{3.962836}%
\vRa{88.003089}{144.369035}{3.606071}%
\vRa{88.211105}{144.819035}{3.249305}%
\vRa{88.419121}{145.269035}{2.892539}%
\vRa{88.627137}{145.719035}{2.535774}%
\vRa{88.835152}{146.169035}{2.179008}%
\vRa{89.043168}{146.619035}{1.822243}%
\vRa{89.251184}{147.069035}{1.465477}%
\vRa{89.459200}{147.519035}{1.108711}%
\vRa{89.667216}{147.969035}{0.751946}%
\vRa{89.875232}{148.419035}{0.395180}%
\vRa{90.083248}{148.869035}{0.038414}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{97.070333}{147.619138}{1.119239}%
\vRa{94.656416}{148.069138}{3.357718}%
\vRa{92.242499}{148.519138}{5.596197}%
\vRa{90.184165}{148.969138}{7.479092}%
\vRa{90.868268}{149.419138}{6.619551}%
\vRa{91.552371}{149.869138}{5.760010}%
\vRa{92.236473}{150.319138}{4.900469}%
\vRa{92.920576}{150.769138}{4.040928}%
\vRa{93.604679}{151.219138}{3.181387}%
\vRa{94.288781}{151.669138}{2.321846}%
\vRa{94.972884}{152.119138}{1.462305}%
\vRa{95.656987}{152.569138}{0.602764}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{98.523312}{140.289290}{1.786885}%
\vRa{94.820784}{140.739290}{5.360654}%
\vRa{92.894179}{141.189290}{7.158501}%
\vRa{93.284584}{141.639290}{6.639338}%
\vRa{93.674988}{142.089290}{6.120176}%
\vRa{94.065393}{142.539290}{5.601013}%
\vRa{94.455797}{142.989290}{5.081850}%
\vRa{94.846201}{143.439290}{4.562688}%
\vRa{95.236606}{143.889290}{4.043525}%
\vRa{95.627010}{144.339290}{3.524362}%
\vRa{96.017415}{144.789290}{3.005200}%
\vRa{96.407819}{145.239290}{2.486037}%
\vRa{96.798224}{145.689290}{1.966875}%
\vRa{97.188628}{146.139290}{1.447712}%
\vRa{97.579033}{146.589290}{0.928549}%
\vRa{97.969437}{147.039290}{0.409387}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{92.650408}{141.219035}{0.269577}%
\vRa{92.501658}{141.669035}{0.808731}%
\vRa{92.352908}{142.119035}{1.347886}%
\vRa{92.204159}{142.569035}{1.887040}%
\vRa{92.055409}{143.019035}{2.426194}%
\vRa{91.906659}{143.469035}{2.965348}%
\vRa{91.757909}{143.919035}{3.504502}%
\vRa{91.609160}{144.369035}{4.043657}%
\vRa{91.460410}{144.819035}{4.582811}%
\vRa{91.311660}{145.269035}{5.121965}%
\vRa{91.162910}{145.719035}{5.661119}%
\vRa{91.014161}{146.169035}{6.200273}%
\vRa{90.865411}{146.619035}{6.739428}%
\vRa{90.716661}{147.069035}{7.278582}%
\vRa{90.567911}{147.519035}{7.039401}%
\vRa{90.419162}{147.969035}{4.774234}%
\vRa{90.270412}{148.419035}{2.509067}%
\vRa{90.121662}{148.869035}{0.243899}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{92.528543}{137.282544}{101.128471}{4.011927}%
\vSm{100.182333}{140.289290}{73.989560}{7.645393}%
\vSm{98.276388}{147.619138}{0.258701}{4.206022}%
\vSm{89.915751}{141.219035}{108.291562}{8.345118}%
\vSm{86.960333}{150.102961}{-106.010440}{7.645393}%
\vSm{92.700653}{141.219035}{-6.929661}{7.706086}%
\vSm{92.573712}{147.619138}{-130.943779}{8.472997}%
\vSm{93.418988}{137.282544}{23.620527}{7.504157}%
\vSm{89.111062}{150.102961}{-48.680502}{1.278858}%
\vSm{89.995734}{153.109706}{-146.663242}{7.218914}%
\vSm{86.971033}{142.754122}{65.190904}{7.037887}%
\vSm{87.099456}{141.219035}{164.597654}{5.779791}%
\vSm{98.085008}{147.619138}{-74.032623}{7.623994}%
\vSm{87.021982}{137.282544}{139.234242}{8.379548}%
\vSm{95.950383}{147.619138}{111.298961}{5.893079}%
\vSm{90.068993}{147.619138}{169.440189}{8.312424}%
\vSm{89.181135}{153.109706}{-156.379473}{7.504157}%
\vSm{96.006129}{153.109706}{-40.765758}{8.379548}%
}}%
{\color{black}\vlB{%
\vSh{86.973009}{142.754122}{-40.765758}{8.379548}%
\vSh{93.388937}{137.282544}{23.620527}{7.504157}%
\vSh{100.110242}{140.289290}{73.989560}{7.645393}%
\vSh{95.957157}{147.638129}{139.234242}{8.379548}%
\vSh{89.151084}{153.109706}{-156.379473}{7.504157}%
\vSh{86.888242}{150.102961}{-106.010440}{7.645393}%
}}%
{\color{black}\put(106.87792,148.19613){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 2}}}%
{\color{black}\put(133.00000,74.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $n=\sum_\ell\nu_\ell=6$}}}%
{\color{black}\put(133.00000,49.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont one symbol = one whole ideal virion}}}%
{\color{black!38}\vlB{%
\vSk{313.588512}{166.684195}{-62.892095}{4.500000}%
\vSk{316.778186}{160.453145}{-62.892095}{4.500000}%
\vSk{319.967860}{154.222096}{-62.892095}{4.500000}%
\vSk{323.157534}{147.991046}{-62.892095}{4.500000}%
\vSk{326.347208}{141.759996}{-62.892095}{4.500000}%
\vSk{330.952519}{137.455227}{3.998754}{4.500000}%
\vSk{337.935478}{137.943370}{3.998754}{4.500000}%
\vSk{344.918437}{138.431514}{3.998754}{4.500000}%
\vSk{351.901396}{138.919657}{3.998754}{4.500000}%
\vSk{358.884355}{139.407801}{3.998754}{2.114383}%
\vSk{360.683464}{139.555247}{57.677363}{2.385617}%
\vSk{363.295736}{143.683841}{57.677363}{4.500000}%
\vSk{367.038540}{149.599195}{57.677363}{4.500000}%
\vSk{370.781344}{155.514550}{57.677363}{4.500000}%
\vSk{374.524148}{161.429904}{57.677363}{2.231701}%
\vSk{374.665778}{163.315805}{117.107905}{2.268299}%
\vSk{371.476104}{167.560306}{117.107905}{4.500000}%
\vSk{368.286430}{173.791355}{117.107905}{4.500000}%
\vSk{365.096756}{180.022405}{117.107905}{4.500000}%
\vSk{361.907082}{186.253455}{117.107905}{4.500000}%
\vSk{360.665424}{192.484504}{117.107905}{0.224919}%
\vSk{356.728917}{192.684716}{-176.001246}{4.275081}%
\vSk{349.745958}{192.212257}{-176.001246}{4.500000}%
\vSk{342.762999}{191.724113}{-176.001246}{4.500000}%
\vSk{335.780040}{191.235970}{-176.001246}{4.500000}%
\vSk{328.950622}{190.747827}{-176.001246}{4.346084}%
\vSk{328.558199}{190.444753}{-122.322637}{0.153916}%
\vSk{324.815395}{188.202060}{-122.322637}{4.500000}%
\vSk{321.072591}{182.286706}{-122.322637}{4.500000}%
\vSk{317.329787}{176.371351}{-122.322637}{4.500000}%
\vSk{313.606551}{170.455997}{-122.322637}{4.463403}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{369.954209}{174.315284}{2.242963}%
\vRa{371.905595}{174.765284}{6.728889}%
\vRa{373.856981}{175.215284}{11.214815}%
\vRa{375.808368}{175.665284}{15.700741}%
\vRa{377.759754}{176.115284}{20.186667}%
\vRa{379.711140}{176.565284}{20.772029}%
\vRa{381.662526}{177.015284}{17.789992}%
\vRa{383.613913}{177.465284}{14.807956}%
\vRa{385.565299}{177.915284}{11.825919}%
\vRa{387.516685}{178.365284}{8.843882}%
\vRa{389.468072}{178.815284}{5.861845}%
\vRa{391.419458}{179.265284}{2.879809}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{368.863338}{174.315284}{0.067217}%
\vRa{368.632983}{174.765284}{0.201650}%
\vRa{368.402628}{175.215284}{0.336083}%
\vRa{368.172273}{175.665284}{0.470516}%
\vRa{367.941918}{176.115284}{0.604949}%
\vRa{367.711563}{176.565284}{0.739382}%
\vRa{367.481208}{177.015284}{0.873815}%
\vRa{367.250853}{177.465284}{1.008249}%
\vRa{367.020498}{177.915284}{1.142682}%
\vRa{366.790143}{178.365284}{1.277115}%
\vRa{366.559788}{178.815284}{1.411548}%
\vRa{366.329433}{179.265284}{1.545981}%
\vRa{366.099078}{179.715284}{1.680414}%
\vRa{365.868723}{180.165284}{1.814847}%
\vRa{365.638368}{180.615284}{1.949281}%
\vRa{365.408013}{181.065284}{2.083714}%
\vRa{365.177658}{181.515284}{2.218147}%
\vRa{364.947303}{181.965284}{2.352580}%
\vRa{364.716949}{182.415284}{2.487013}%
\vRa{364.486594}{182.865284}{2.621446}%
\vRa{364.256239}{183.315284}{2.755879}%
\vRa{364.025884}{183.765284}{2.890312}%
\vRa{363.795529}{184.215284}{3.024746}%
\vRa{363.565174}{184.665284}{3.159179}%
\vRa{363.334819}{185.115284}{3.293612}%
\vRa{363.104464}{185.565284}{3.428045}%
\vRa{362.874109}{186.015284}{3.562478}%
\vRa{362.643754}{186.465284}{3.696911}%
\vRa{362.413399}{186.915284}{3.831344}%
\vRa{362.183044}{187.365284}{3.965778}%
\vRa{361.952689}{187.815284}{4.100211}%
\vRa{361.722334}{188.265284}{4.234644}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{361.491979}{188.715284}{4.369077}%
\vRa{361.261624}{189.165284}{4.503510}%
\vRa{361.031269}{189.615284}{4.637943}%
\vRa{360.800914}{190.065284}{4.772376}%
\vRa{360.570559}{190.515284}{4.906810}%
\vRa{360.340204}{190.965284}{5.041243}%
\vRa{360.109849}{191.415284}{5.175676}%
\vRa{359.879494}{191.865284}{5.310109}%
\vRa{359.649139}{192.315284}{5.444542}%
\vRa{359.418784}{192.765284}{5.578975}%
\vRa{359.188429}{193.215284}{5.713408}%
\vRa{358.958074}{193.665284}{5.847842}%
\vRa{358.727719}{194.115284}{5.982275}%
\vRa{358.497364}{194.565284}{6.116708}%
\vRa{358.267009}{195.015284}{6.251141}%
\vRa{358.036654}{195.465284}{6.385574}%
\vRa{357.806299}{195.915284}{6.520007}%
\vRa{357.575944}{196.365284}{6.654440}%
\vRa{357.345589}{196.815284}{6.351221}%
\vRa{357.115234}{197.265284}{5.921045}%
\vRa{356.884879}{197.715284}{5.490869}%
\vRa{356.654524}{198.165284}{5.060694}%
\vRa{356.424169}{198.615284}{4.630518}%
\vRa{356.193814}{199.065284}{4.200342}%
\vRa{355.963459}{199.515284}{3.770166}%
\vRa{355.733104}{199.965284}{3.339990}%
\vRa{355.502749}{200.415284}{2.909815}%
\vRa{355.272394}{200.865284}{2.479639}%
\vRa{355.042039}{201.315284}{2.049463}%
\vRa{354.811684}{201.765284}{1.619287}%
\vRa{354.581329}{202.215284}{1.189112}%
\vRa{354.350974}{202.665284}{0.758936}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{354.120619}{203.115284}{0.328760}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{400.506159}{176.555247}{0.657689}%
\vRa{399.475509}{177.005247}{1.973066}%
\vRa{398.444858}{177.455247}{3.288444}%
\vRa{397.414208}{177.905247}{4.603821}%
\vRa{396.383557}{178.355247}{5.919199}%
\vRa{395.352907}{178.805247}{7.234577}%
\vRa{394.322256}{179.255247}{8.549954}%
\vRa{393.309961}{179.705247}{9.846977}%
\vRa{393.812054}{180.155247}{9.629610}%
\vRa{394.314148}{180.605247}{9.412244}%
\vRa{394.816242}{181.055247}{9.194877}%
\vRa{395.318335}{181.505247}{8.977511}%
\vRa{395.820429}{181.955247}{8.760144}%
\vRa{396.322523}{182.405247}{8.542777}%
\vRa{396.824617}{182.855247}{8.325411}%
\vRa{397.326710}{183.305247}{8.108044}%
\vRa{397.828804}{183.755247}{7.890678}%
\vRa{398.330898}{184.205247}{7.673311}%
\vRa{398.832991}{184.655247}{7.455944}%
\vRa{399.335085}{185.105247}{7.238578}%
\vRa{399.837179}{185.555247}{7.021211}%
\vRa{400.339272}{186.005247}{6.803845}%
\vRa{400.841366}{186.455247}{6.586478}%
\vRa{401.343460}{186.905247}{6.369111}%
\vRa{401.845554}{187.355247}{6.151745}%
\vRa{402.347647}{187.805247}{5.934378}%
\vRa{402.849741}{188.255247}{5.717011}%
\vRa{403.351835}{188.705247}{5.499645}%
\vRa{403.853928}{189.155247}{5.282278}%
\vRa{404.356022}{189.605247}{5.064912}%
\vRa{404.858116}{190.055247}{4.847545}%
\vRa{405.360209}{190.505247}{4.630178}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{405.862303}{190.955247}{4.412812}%
\vRa{406.364397}{191.405247}{4.195445}%
\vRa{406.866491}{191.855247}{3.978079}%
\vRa{407.368584}{192.305247}{3.760712}%
\vRa{407.870678}{192.755247}{3.543345}%
\vRa{408.372772}{193.205247}{3.325979}%
\vRa{408.874865}{193.655247}{3.108612}%
\vRa{409.376959}{194.105247}{2.891246}%
\vRa{409.879053}{194.555247}{2.673879}%
\vRa{410.381146}{195.005247}{2.456512}%
\vRa{410.883240}{195.455247}{2.239146}%
\vRa{411.385334}{195.905247}{2.021779}%
\vRa{411.887428}{196.355247}{1.804413}%
\vRa{412.389521}{196.805247}{1.587046}%
\vRa{412.891615}{197.255247}{1.369679}%
\vRa{413.393709}{197.705247}{1.152313}%
\vRa{413.895802}{198.155247}{0.934946}%
\vRa{414.397896}{198.605247}{0.717580}%
\vRa{414.899990}{199.055247}{0.500213}%
\vRa{415.402084}{199.505247}{0.282846}%
\vRa{415.904177}{199.955247}{0.065480}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{363.878550}{196.691470}{0.365162}%
\vRa{363.218020}{197.141470}{1.095486}%
\vRa{362.557489}{197.591470}{1.825809}%
\vRa{361.896958}{198.041470}{2.556133}%
\vRa{361.236427}{198.491470}{3.286457}%
\vRa{360.575897}{198.941470}{4.016781}%
\vRa{359.915366}{199.391470}{4.747105}%
\vRa{359.254835}{199.841470}{5.477428}%
\vRa{358.594304}{200.291470}{6.207752}%
\vRa{357.933774}{200.741470}{6.938076}%
\vRa{357.273243}{201.191470}{7.668400}%
\vRa{356.612712}{201.641470}{8.398724}%
\vRa{355.952181}{202.091470}{9.129047}%
\vRa{355.291651}{202.541470}{9.859371}%
\vRa{354.631120}{202.991470}{10.589695}%
\vRa{353.970589}{203.441470}{11.320019}%
\vRa{354.218084}{203.891470}{11.142317}%
\vRa{354.502811}{204.341470}{10.927383}%
\vRa{354.787538}{204.791470}{10.712449}%
\vRa{355.072265}{205.241470}{10.497515}%
\vRa{355.356992}{205.691470}{10.282581}%
\vRa{355.641719}{206.141470}{10.067647}%
\vRa{355.926446}{206.591470}{9.852713}%
\vRa{356.211173}{207.041470}{9.637779}%
\vRa{356.495900}{207.491470}{9.422845}%
\vRa{356.780627}{207.941470}{9.207911}%
\vRa{357.065355}{208.391470}{8.992977}%
\vRa{357.350082}{208.841470}{8.778043}%
\vRa{357.634809}{209.291470}{8.563108}%
\vRa{357.919536}{209.741470}{8.348174}%
\vRa{358.204263}{210.191470}{8.133240}%
\vRa{358.488990}{210.641470}{7.918306}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{358.773717}{211.091470}{7.703372}%
\vRa{359.058444}{211.541470}{7.488438}%
\vRa{359.343171}{211.991470}{7.273504}%
\vRa{359.627898}{212.441470}{7.058570}%
\vRa{359.912626}{212.891470}{6.843636}%
\vRa{360.197353}{213.341470}{6.628702}%
\vRa{360.482080}{213.791470}{6.413768}%
\vRa{360.766807}{214.241470}{6.198834}%
\vRa{361.051534}{214.691470}{5.983900}%
\vRa{361.336261}{215.141470}{5.768966}%
\vRa{361.620988}{215.591470}{5.554032}%
\vRa{361.905715}{216.041470}{5.339098}%
\vRa{362.190442}{216.491470}{5.124163}%
\vRa{362.475169}{216.941470}{4.909229}%
\vRa{362.759897}{217.391470}{4.694295}%
\vRa{363.044624}{217.841470}{4.479361}%
\vRa{363.329351}{218.291470}{4.264427}%
\vRa{363.614078}{218.741470}{4.049493}%
\vRa{363.898805}{219.191470}{3.834559}%
\vRa{364.183532}{219.641470}{3.619625}%
\vRa{364.468259}{220.091470}{3.404691}%
\vRa{364.752986}{220.541470}{3.189757}%
\vRa{365.037713}{220.991470}{2.974823}%
\vRa{365.322440}{221.441470}{2.759889}%
\vRa{365.607167}{221.891470}{2.544955}%
\vRa{365.891895}{222.341470}{2.330021}%
\vRa{366.176622}{222.791470}{2.115087}%
\vRa{366.461349}{223.241470}{1.900152}%
\vRa{366.746076}{223.691470}{1.685218}%
\vRa{367.030803}{224.141470}{1.470284}%
\vRa{367.315530}{224.591470}{1.255350}%
\vRa{367.600257}{225.041470}{1.040416}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{367.884984}{225.491470}{0.825482}%
\vRa{368.169711}{225.941470}{0.610548}%
\vRa{368.454438}{226.391470}{0.395614}%
\vRa{368.739166}{226.841470}{0.180680}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{415.644088}{200.315805}{0.296163}%
\vRa{414.821406}{200.765805}{0.888490}%
\vRa{413.998724}{201.215805}{1.480817}%
\vRa{413.176043}{201.665805}{2.073143}%
\vRa{412.353361}{202.115805}{2.665470}%
\vRa{411.530680}{202.565805}{3.257796}%
\vRa{410.707998}{203.015805}{3.850123}%
\vRa{409.885316}{203.465805}{4.442450}%
\vRa{409.062635}{203.915805}{5.034776}%
\vRa{408.239953}{204.365805}{5.627103}%
\vRa{407.417271}{204.815805}{6.219430}%
\vRa{406.594590}{205.265805}{6.811756}%
\vRa{405.771908}{205.715805}{7.404083}%
\vRa{404.949227}{206.165805}{7.996410}%
\vRa{404.126545}{206.615805}{8.588736}%
\vRa{403.303863}{207.065805}{9.181063}%
\vRa{402.481182}{207.515805}{9.773389}%
\vRa{401.658500}{207.965805}{10.365716}%
\vRa{400.835819}{208.415805}{10.958043}%
\vRa{400.013137}{208.865805}{11.550369}%
\vRa{399.190455}{209.315805}{12.142696}%
\vRa{398.367774}{209.765805}{12.735023}%
\vRa{397.545092}{210.215805}{13.327349}%
\vRa{396.722410}{210.665805}{13.919676}%
\vRa{395.899729}{211.115805}{14.512003}%
\vRa{395.077047}{211.565805}{15.104329}%
\vRa{394.254366}{212.015805}{15.696656}%
\vRa{393.431684}{212.465805}{16.288982}%
\vRa{393.477291}{212.915805}{16.013021}%
\vRa{393.682496}{213.365805}{15.577461}%
\vRa{393.887700}{213.815805}{15.141901}%
\vRa{394.092905}{214.265805}{14.706342}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{394.298109}{214.715805}{14.270782}%
\vRa{394.503314}{215.165805}{13.835222}%
\vRa{394.708519}{215.615805}{13.399663}%
\vRa{394.913723}{216.065805}{12.964103}%
\vRa{395.118928}{216.515805}{12.528544}%
\vRa{395.324133}{216.965805}{12.092984}%
\vRa{395.529337}{217.415805}{11.657424}%
\vRa{395.734542}{217.865805}{11.221865}%
\vRa{395.939747}{218.315805}{10.786305}%
\vRa{396.144951}{218.765805}{10.350746}%
\vRa{396.350156}{219.215805}{9.915186}%
\vRa{396.555360}{219.665805}{9.479626}%
\vRa{396.760565}{220.115805}{9.044067}%
\vRa{396.965770}{220.565805}{8.608507}%
\vRa{397.170974}{221.015805}{8.172948}%
\vRa{397.376179}{221.465805}{7.737388}%
\vRa{397.581384}{221.915805}{7.301828}%
\vRa{397.786588}{222.365805}{6.866269}%
\vRa{397.991793}{222.815805}{6.430709}%
\vRa{398.196997}{223.265805}{5.995150}%
\vRa{398.402202}{223.715805}{5.559590}%
\vRa{398.607407}{224.165805}{5.124030}%
\vRa{398.812611}{224.615805}{4.688471}%
\vRa{399.017816}{225.065805}{4.252911}%
\vRa{399.223021}{225.515805}{3.817352}%
\vRa{399.428225}{225.965805}{3.381792}%
\vRa{399.633430}{226.415805}{2.946232}%
\vRa{399.838634}{226.865805}{2.510673}%
\vRa{400.043839}{227.315805}{2.075113}%
\vRa{400.249044}{227.765805}{1.639553}%
\vRa{400.454248}{228.215805}{1.203994}%
\vRa{400.659453}{228.665805}{0.768434}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{400.864658}{229.115805}{0.332875}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{392.931216}{212.760675}{0.475334}%
\vRa{392.185753}{213.210675}{1.426002}%
\vRa{391.440289}{213.660675}{2.376670}%
\vRa{390.694826}{214.110675}{3.327339}%
\vRa{389.949362}{214.560675}{4.278007}%
\vRa{389.203899}{215.010675}{5.228675}%
\vRa{388.458435}{215.460675}{6.179343}%
\vRa{387.712972}{215.910675}{7.130011}%
\vRa{386.967508}{216.360675}{8.080679}%
\vRa{386.222044}{216.810675}{9.031347}%
\vRa{385.476581}{217.260675}{9.982016}%
\vRa{384.731117}{217.710675}{10.932684}%
\vRa{383.985654}{218.160675}{11.883352}%
\vRa{383.240190}{218.610675}{12.834020}%
\vRa{382.494727}{219.060675}{13.784688}%
\vRa{381.749263}{219.510675}{14.735356}%
\vRa{381.003800}{219.960675}{15.686025}%
\vRa{380.258336}{220.410675}{16.636693}%
\vRa{379.512873}{220.860675}{17.587361}%
\vRa{378.767409}{221.310675}{18.538029}%
\vRa{378.021946}{221.760675}{19.488697}%
\vRa{377.276482}{222.210675}{20.439365}%
\vRa{376.531019}{222.660675}{21.390034}%
\vRa{375.785555}{223.110675}{22.340702}%
\vRa{375.040092}{223.560675}{23.291370}%
\vRa{374.294628}{224.010675}{24.242038}%
\vRa{373.549165}{224.460675}{25.192706}%
\vRa{372.803701}{224.910675}{26.143374}%
\vRa{372.058237}{225.360675}{27.094042}%
\vRa{371.312774}{225.810675}{28.044711}%
\vRa{370.567310}{226.260675}{28.995379}%
\vRa{369.821847}{226.710675}{29.946047}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{369.076383}{227.160675}{30.896715}%
\vRa{374.570709}{227.610675}{25.607594}%
\vRa{381.008022}{228.060675}{19.375486}%
\vRa{387.445334}{228.510675}{13.143378}%
\vRa{393.882646}{228.960675}{6.911271}%
\vRa{400.319959}{229.410675}{0.679163}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{368.930555}{174.315284}{1.023654}%
\vRa{368.834633}{174.765284}{3.070962}%
\vRa{368.738711}{175.215284}{5.118270}%
\vRa{368.642789}{175.665284}{7.165578}%
\vRa{368.546867}{176.115284}{9.212887}%
\vRa{368.450946}{176.565284}{11.260195}%
\vRa{368.355024}{177.015284}{13.307503}%
\vRa{368.259102}{177.465284}{15.354811}%
\vRa{368.163180}{177.915284}{17.402119}%
\vRa{368.067258}{178.365284}{19.449427}%
\vRa{367.971336}{178.815284}{21.496735}%
\vRa{367.875414}{179.265284}{23.544043}%
\vRa{367.779493}{179.715284}{25.497686}%
\vRa{367.683571}{180.165284}{24.812722}%
\vRa{367.587649}{180.615284}{24.127758}%
\vRa{367.491727}{181.065284}{23.442794}%
\vRa{367.395805}{181.515284}{22.757830}%
\vRa{367.299883}{181.965284}{22.072866}%
\vRa{367.203962}{182.415284}{21.387902}%
\vRa{367.108040}{182.865284}{20.702938}%
\vRa{367.012118}{183.315284}{20.017974}%
\vRa{366.916196}{183.765284}{19.333010}%
\vRa{366.820274}{184.215284}{18.648046}%
\vRa{366.724352}{184.665284}{17.963082}%
\vRa{366.628431}{185.115284}{17.278118}%
\vRa{366.532509}{185.565284}{16.593154}%
\vRa{366.436587}{186.015284}{15.908190}%
\vRa{366.340665}{186.465284}{15.223226}%
\vRa{366.244743}{186.915284}{14.538262}%
\vRa{366.148821}{187.365284}{13.853298}%
\vRa{366.052900}{187.815284}{13.168334}%
\vRa{365.956978}{188.265284}{12.483370}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{365.861056}{188.715284}{11.798406}%
\vRa{365.765134}{189.165284}{11.113442}%
\vRa{365.669212}{189.615284}{10.428478}%
\vRa{365.573290}{190.065284}{9.743514}%
\vRa{365.477368}{190.515284}{9.058550}%
\vRa{365.381447}{190.965284}{8.373587}%
\vRa{365.285525}{191.415284}{7.688623}%
\vRa{365.189603}{191.865284}{7.003659}%
\vRa{365.093681}{192.315284}{6.318695}%
\vRa{364.997759}{192.765284}{5.633731}%
\vRa{364.901837}{193.215284}{4.948767}%
\vRa{364.805916}{193.665284}{4.263803}%
\vRa{364.709994}{194.115284}{3.578839}%
\vRa{364.614072}{194.565284}{2.893875}%
\vRa{364.518150}{195.015284}{2.208911}%
\vRa{364.422228}{195.465284}{1.523947}%
\vRa{364.326306}{195.915284}{0.838983}%
\vRa{364.230385}{196.365284}{0.154019}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{393.303948}{179.924858}{0.251047}%
\vRa{393.303948}{180.374858}{0.753141}%
\vRa{393.303948}{180.824858}{1.255234}%
\vRa{393.303948}{181.274858}{1.757328}%
\vRa{393.303948}{181.724858}{2.259422}%
\vRa{393.303948}{182.174858}{2.761515}%
\vRa{393.303948}{182.624858}{3.263609}%
\vRa{393.303948}{183.074858}{3.765703}%
\vRa{393.303948}{183.524858}{4.267796}%
\vRa{393.303948}{183.974858}{4.769890}%
\vRa{393.303948}{184.424858}{5.271984}%
\vRa{393.303948}{184.874858}{5.774078}%
\vRa{393.303948}{185.324858}{6.276171}%
\vRa{393.303948}{185.774858}{6.778265}%
\vRa{393.303948}{186.224858}{7.280359}%
\vRa{393.303948}{186.674858}{7.782452}%
\vRa{393.303948}{187.124858}{8.284546}%
\vRa{393.303948}{187.574858}{8.786640}%
\vRa{393.303948}{188.024858}{9.288734}%
\vRa{393.303948}{188.474858}{9.790827}%
\vRa{393.303948}{188.924858}{10.292921}%
\vRa{393.303948}{189.374858}{10.795015}%
\vRa{393.303948}{189.824858}{11.297108}%
\vRa{393.303948}{190.274858}{11.799202}%
\vRa{393.303948}{190.724858}{12.301296}%
\vRa{393.303948}{191.174858}{12.803389}%
\vRa{393.303948}{191.624858}{13.305483}%
\vRa{393.303948}{192.074858}{13.807577}%
\vRa{393.303948}{192.524858}{14.309671}%
\vRa{393.303948}{192.974858}{14.811764}%
\vRa{393.303948}{193.424858}{15.313858}%
\vRa{393.303948}{193.874858}{15.815952}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{393.303948}{194.324858}{16.318045}%
\vRa{393.303948}{194.774858}{16.820139}%
\vRa{393.303948}{195.224858}{17.322233}%
\vRa{393.303948}{195.674858}{17.824326}%
\vRa{393.303948}{196.124858}{18.326420}%
\vRa{393.303948}{196.574858}{18.828514}%
\vRa{393.303948}{197.024858}{19.330608}%
\vRa{393.303948}{197.474858}{19.832701}%
\vRa{393.303948}{197.924858}{20.334795}%
\vRa{393.303948}{198.374858}{20.836889}%
\vRa{393.303948}{198.824858}{21.338982}%
\vRa{393.303948}{199.274858}{21.841076}%
\vRa{393.303948}{199.724858}{22.343170}%
\vRa{393.303948}{200.174858}{22.597817}%
\vRa{393.303948}{200.624858}{21.775135}%
\vRa{393.303948}{201.074858}{20.952453}%
\vRa{393.303948}{201.524858}{20.129772}%
\vRa{393.303948}{201.974858}{19.307090}%
\vRa{393.303948}{202.424858}{18.484408}%
\vRa{393.303948}{202.874858}{17.661727}%
\vRa{393.303948}{203.324858}{16.839045}%
\vRa{393.303948}{203.774858}{16.016364}%
\vRa{393.303948}{204.224858}{15.193682}%
\vRa{393.303948}{204.674858}{14.371000}%
\vRa{393.303948}{205.124858}{13.548319}%
\vRa{393.303948}{205.574858}{12.725637}%
\vRa{393.303948}{206.024858}{11.902956}%
\vRa{393.303948}{206.474858}{11.080274}%
\vRa{393.303948}{206.924858}{10.257592}%
\vRa{393.303948}{207.374858}{9.434911}%
\vRa{393.303948}{207.824858}{8.612229}%
\vRa{393.303948}{208.274858}{7.789547}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{393.303948}{208.724858}{6.966866}%
\vRa{393.303948}{209.174858}{6.144184}%
\vRa{393.303948}{209.624858}{5.321503}%
\vRa{393.303948}{210.074858}{4.498821}%
\vRa{393.303948}{210.524858}{3.676139}%
\vRa{393.303948}{210.974858}{2.853458}%
\vRa{393.303948}{211.424858}{2.030776}%
\vRa{393.303948}{211.874858}{1.208095}%
\vRa{393.303948}{212.324858}{0.385413}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{364.243712}{196.691470}{0.372492}%
\vRa{364.313505}{197.141470}{1.117475}%
\vRa{364.383298}{197.591470}{1.862458}%
\vRa{364.453091}{198.041470}{2.607442}%
\vRa{364.522884}{198.491470}{3.352425}%
\vRa{364.592678}{198.941470}{4.097409}%
\vRa{364.662471}{199.391470}{4.842392}%
\vRa{364.732264}{199.841470}{5.587375}%
\vRa{364.802057}{200.291470}{6.332359}%
\vRa{364.871850}{200.741470}{7.077342}%
\vRa{364.941643}{201.191470}{7.822325}%
\vRa{365.011436}{201.641470}{8.567309}%
\vRa{365.081229}{202.091470}{9.312292}%
\vRa{365.151022}{202.541470}{10.057276}%
\vRa{365.220815}{202.991470}{10.802259}%
\vRa{365.290608}{203.441470}{11.547242}%
\vRa{365.360401}{203.891470}{12.292226}%
\vRa{365.430194}{204.341470}{13.037209}%
\vRa{365.499987}{204.791470}{13.782192}%
\vRa{365.569780}{205.241470}{14.527176}%
\vRa{365.639573}{205.691470}{15.272159}%
\vRa{365.709366}{206.141470}{16.017143}%
\vRa{365.779159}{206.591470}{16.762126}%
\vRa{365.848952}{207.041470}{17.507109}%
\vRa{365.918745}{207.491470}{18.252093}%
\vRa{365.988538}{207.941470}{18.997076}%
\vRa{366.058331}{208.391470}{19.742059}%
\vRa{366.128124}{208.841470}{20.487043}%
\vRa{366.197917}{209.291470}{21.232026}%
\vRa{366.267710}{209.741470}{21.977010}%
\vRa{366.337503}{210.191470}{22.721993}%
\vRa{366.407296}{210.641470}{23.466976}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{366.477089}{211.091470}{24.211960}%
\vRa{366.546882}{211.541470}{24.956943}%
\vRa{366.616675}{211.991470}{25.701926}%
\vRa{366.686468}{212.441470}{26.446910}%
\vRa{366.756262}{212.891470}{25.958282}%
\vRa{366.826055}{213.341470}{25.143026}%
\vRa{366.895848}{213.791470}{24.327769}%
\vRa{366.965641}{214.241470}{23.512513}%
\vRa{367.035434}{214.691470}{22.697256}%
\vRa{367.105227}{215.141470}{21.882000}%
\vRa{367.175020}{215.591470}{21.066743}%
\vRa{367.244813}{216.041470}{20.251486}%
\vRa{367.314606}{216.491470}{19.436230}%
\vRa{367.384399}{216.941470}{18.620973}%
\vRa{367.454192}{217.391470}{17.805717}%
\vRa{367.523985}{217.841470}{16.990460}%
\vRa{367.593778}{218.291470}{16.175204}%
\vRa{367.663571}{218.741470}{15.359947}%
\vRa{367.733364}{219.191470}{14.544690}%
\vRa{367.803157}{219.641470}{13.729434}%
\vRa{367.872950}{220.091470}{12.914177}%
\vRa{367.942743}{220.541470}{12.098921}%
\vRa{368.012536}{220.991470}{11.283664}%
\vRa{368.082329}{221.441470}{10.468408}%
\vRa{368.152122}{221.891470}{9.653151}%
\vRa{368.221915}{222.341470}{8.837895}%
\vRa{368.291708}{222.791470}{8.022638}%
\vRa{368.361501}{223.241470}{7.207381}%
\vRa{368.431294}{223.691470}{6.392125}%
\vRa{368.501087}{224.141470}{5.576868}%
\vRa{368.570880}{224.591470}{4.761612}%
\vRa{368.640673}{225.041470}{3.946355}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{368.710466}{225.491470}{3.131099}%
\vRa{368.780259}{225.941470}{2.315842}%
\vRa{368.850052}{226.391470}{1.500586}%
\vRa{368.919846}{226.841470}{0.685329}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{392.913505}{179.924858}{0.390443}%
\vRa{392.132619}{180.374858}{1.171329}%
\vRa{391.351734}{180.824858}{1.952215}%
\vRa{390.570848}{181.274858}{2.733100}%
\vRa{389.789962}{181.724858}{3.513986}%
\vRa{389.009076}{182.174858}{4.294872}%
\vRa{388.228190}{182.624858}{5.075758}%
\vRa{387.447304}{183.074858}{5.856644}%
\vRa{386.666419}{183.524858}{6.637529}%
\vRa{385.885533}{183.974858}{7.418415}%
\vRa{385.104647}{184.424858}{8.199301}%
\vRa{384.323761}{184.874858}{8.980187}%
\vRa{383.542875}{185.324858}{9.761073}%
\vRa{382.761990}{185.774858}{10.541958}%
\vRa{381.981104}{186.224858}{11.322844}%
\vRa{381.200218}{186.674858}{12.103730}%
\vRa{380.419332}{187.124858}{12.884616}%
\vRa{379.638446}{187.574858}{13.665502}%
\vRa{378.857561}{188.024858}{14.446387}%
\vRa{378.076675}{188.474858}{15.227273}%
\vRa{377.295789}{188.924858}{16.008159}%
\vRa{376.514903}{189.374858}{16.789045}%
\vRa{375.734017}{189.824858}{17.569931}%
\vRa{374.953132}{190.274858}{18.350816}%
\vRa{374.172246}{190.724858}{19.131702}%
\vRa{373.391360}{191.174858}{19.912588}%
\vRa{372.610474}{191.624858}{20.693474}%
\vRa{371.829588}{192.074858}{21.474360}%
\vRa{371.048703}{192.524858}{22.255245}%
\vRa{370.267817}{192.974858}{23.036131}%
\vRa{369.486931}{193.424858}{23.817017}%
\vRa{368.706045}{193.874858}{24.597903}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{367.925159}{194.324858}{25.378789}%
\vRa{367.144274}{194.774858}{26.159674}%
\vRa{366.363388}{195.224858}{26.940560}%
\vRa{365.582502}{195.674858}{27.721446}%
\vRa{364.801616}{196.124858}{28.502332}%
\vRa{364.405064}{196.574858}{28.898884}%
\vRa{365.219841}{197.024858}{28.084107}%
\vRa{366.034617}{197.474858}{27.269331}%
\vRa{366.849393}{197.924858}{26.454555}%
\vRa{367.664170}{198.374858}{25.639778}%
\vRa{368.478946}{198.824858}{24.825002}%
\vRa{369.293723}{199.274858}{24.010225}%
\vRa{370.108499}{199.724858}{23.195449}%
\vRa{370.923276}{200.174858}{22.380673}%
\vRa{371.738052}{200.624858}{21.565896}%
\vRa{372.552828}{201.074858}{20.751120}%
\vRa{373.367605}{201.524858}{19.936343}%
\vRa{374.182381}{201.974858}{19.121567}%
\vRa{374.997158}{202.424858}{18.306790}%
\vRa{375.811934}{202.874858}{17.492014}%
\vRa{376.626710}{203.324858}{16.677238}%
\vRa{377.441487}{203.774858}{15.862461}%
\vRa{378.256263}{204.224858}{15.047685}%
\vRa{379.071040}{204.674858}{14.232908}%
\vRa{379.885816}{205.124858}{13.418132}%
\vRa{380.700592}{205.574858}{12.603356}%
\vRa{381.515369}{206.024858}{11.788579}%
\vRa{382.330145}{206.474858}{10.973803}%
\vRa{383.144922}{206.924858}{10.159026}%
\vRa{383.959698}{207.374858}{9.344250}%
\vRa{384.774474}{207.824858}{8.529474}%
\vRa{385.589251}{208.274858}{7.714697}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{386.404027}{208.724858}{6.899921}%
\vRa{387.218804}{209.174858}{6.085144}%
\vRa{388.033580}{209.624858}{5.270368}%
\vRa{388.848356}{210.074858}{4.455592}%
\vRa{389.663133}{210.524858}{3.640815}%
\vRa{390.477909}{210.974858}{2.826039}%
\vRa{391.292686}{211.424858}{2.011262}%
\vRa{392.107462}{211.874858}{1.196486}%
\vRa{392.922239}{212.324858}{0.381710}%
}}%
{\color{vltTeal!85}\vlB{%
\vSk{400.683464}{176.555247}{57.677363}{28.117319}%
\vSk{393.036980}{179.924858}{41.868190}{30.551933}%
\vSk{363.817605}{174.315284}{102.033056}{22.878892}%
\vSk{392.940003}{212.760675}{65.486526}{18.600632}%
\vSk{368.950622}{174.315284}{3.998754}{32.121166}%
\vSk{353.606551}{227.444753}{-122.322637}{28.117319}%
\vSk{368.888632}{179.924858}{-167.014302}{24.963853}%
\vSk{368.950622}{227.444753}{3.998754}{32.121166}%
\vSk{363.813542}{227.444753}{-98.816083}{31.120965}%
\vSk{364.015431}{212.760675}{-151.088184}{33.237721}%
\vSk{353.719361}{203.684195}{-34.265443}{12.419860}%
\vSk{353.588512}{174.315284}{117.107905}{32.993217}%
\vSk{393.143892}{179.924858}{-23.586923}{8.421084}%
\vSk{400.665424}{229.684716}{-62.892095}{32.993217}%
\vSk{392.903948}{179.924858}{90.000000}{32.835818}%
\vSk{364.009097}{179.924858}{150.046501}{33.580441}%
\vSk{368.771799}{212.760675}{148.882666}{28.413884}%
\vSk{393.111992}{212.760675}{-28.678293}{25.932695}%
}}%
{\color{black}\vlB{%
\vSx{353.410482}{203.684195}{-62.892095}{32.993217}%
\vSx{368.936675}{174.315284}{3.998754}{32.121166}%
\vSx{400.514454}{176.555247}{57.677363}{28.117319}%
\vSx{400.487394}{200.315805}{117.107905}{32.993217}%
\vSx{368.936675}{229.684716}{-176.001246}{32.121166}%
\vSx{353.437541}{227.444753}{-122.322637}{28.117319}%
}}%
{\color{black}\put(345.000000,165.000000){\circle*{3.600000}}}%
{\color{black}\put(385.000000,202.000000){\circle*{3.600000}}}%
{\color{vltTeal}\vlB{%
\vSg{344.422814}{165.000000}{42.768825}{52.088531}%
\vRa{382.637146}{197.260654}{0.310421}%
\vRa{382.220896}{197.710654}{0.931262}%
\vRa{381.804646}{198.160654}{1.552103}%
\vRa{381.388396}{198.610654}{2.172944}%
\vRa{380.972146}{199.060654}{2.793785}%
\vRa{380.555896}{199.510654}{3.414626}%
\vRa{380.139646}{199.960654}{4.035467}%
\vRa{381.248724}{200.410654}{3.130980}%
\vRa{382.486001}{200.860654}{2.098294}%
\vRa{383.723278}{201.310654}{1.065608}%
\vRa{384.960556}{201.760654}{0.032922}%
}}%
{\color{black}\put(317.00000,139.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\vct R_i$}}}%
{\color{black}\put(414.00000,228.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\vct r_i$}}}%
{\color{black}\put(380.00000,156.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\vct u_i$}}}%
{\color{black}\put(372.00000,101.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.300}{12.300}\selectfont $\vct r_i=\vct R_i+\vct u_i$}}}%
{\color{black}\put(372.00000,75.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $3n$ centre coordinates}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{30.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,13.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont The boundary constrains positions; the interactions define the mechanical reference.}}}%
{\color{black}\vlB{%
\vSf{39.942030}{113.000000}{7.401523}{22.851045}%
\vRa{61.306230}{114.500982}{0.416067}%
\vRa{61.247773}{114.950982}{1.248200}%
\vRa{61.189316}{115.400982}{2.080334}%
\vRa{61.130859}{115.850982}{2.912467}%
\vRa{61.072402}{116.300982}{1.661526}%
\vRa{61.013945}{116.750982}{0.084137}%
}}%
{\color{black}\put(69.14815,119.13695){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $x$}}}%
{\color{black}\vlB{%
\vSf{33.861262}{113.000000}{118.928969}{11.876354}%
\vRa{33.853691}{121.472100}{0.431331}%
\vRa{33.805230}{121.922100}{1.293992}%
\vRa{33.756769}{122.372100}{2.156653}%
\vRa{33.708308}{122.822100}{1.924193}%
\vRa{33.659847}{123.272100}{1.402623}%
\vRa{33.611386}{123.722100}{0.881053}%
\vRa{33.562925}{124.172100}{0.359482}%
}}%
{\color{black}\put(29.52952,127.70725){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $y$}}}%
{\color{black}\vlB{%
\vSf{39.550000}{113.000000}{90.000000}{20.365493}%
\vRa{38.834500}{131.865493}{2.331000}%
\vRa{39.023500}{132.315493}{1.953000}%
\vRa{39.212500}{132.765493}{1.575000}%
\vRa{39.401500}{133.215493}{1.197000}%
\vRa{39.590500}{133.665493}{0.819000}%
\vRa{39.779500}{134.115493}{0.441000}%
\vRa{39.968500}{134.565493}{0.063000}%
}}%
{\color{black}\put(45.00000,137.86549){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $z$}}}%
\end{picture}%


==> vlt-figures/figure-031.tex <==
\begin{picture}(470,449)%
{\color{black}\put(235.00000,431.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.900}{12.900}\selectfont \bfseries A confined lattice has axial, transverse and diagonal pairs}}}%
{\color{black!35}\vlB{%
\vSn{65.168538}{275.535887}{89.638379}{3.671055}%
\vSn{65.191779}{279.206868}{88.888541}{3.581285}%
\vSn{65.261401}{282.787480}{88.098849}{3.485794}%
\vSn{65.377294}{286.271355}{87.263314}{3.384805}%
\vSn{65.539270}{289.652300}{86.374962}{3.278563}%
\vSn{65.747066}{292.924304}{85.425610}{3.167333}%
\vSn{66.000342}{296.081548}{84.405578}{3.051406}%
\vSn{66.298687}{299.118420}{83.303325}{2.931097}%
\vSn{66.641620}{302.029520}{82.104981}{2.806756}%
\vSn{67.028598}{304.809672}{80.793738}{2.678767}%
\vSn{67.459019}{307.453933}{79.349059}{2.547560}%
\vSn{67.932234}{309.957602}{77.745635}{2.413620}%
\vSn{68.447556}{312.316227}{75.952025}{2.277502}%
\vSn{69.004283}{314.525615}{73.928853}{2.139851}%
\vSn{69.601716}{316.581838}{71.626470}{2.001431}%
\vSn{70.239199}{318.481239}{68.981947}{1.863164}%
\vSn{70.916168}{320.220442}{65.915377}{1.726188}%
\vSn{71.632220}{321.796355}{62.325696}{1.591934}%
\vSn{72.387205}{323.206175}{58.086939}{1.462236}%
\vSn{73.181320}{324.447396}{53.047361}{1.339471}%
\vSn{74.015168}{325.517810}{47.036966}{1.226720}%
\vSn{74.889642}{326.415516}{39.893773}{1.127905}%
\vSn{75.805386}{327.138917}{31.522486}{1.047770}%
\vSn{76.761613}{327.686726}{21.989270}{0.991482}%
\vSn{77.754535}{328.057969}{11.615086}{0.963655}%
\vSn{78.776795}{328.251988}{0.974650}{0.966948}%
\vSn{79.682413}{328.268435}{-9.264105}{1.001033}%
\vSn{80.603451}{328.107284}{-18.571464}{1.062727}%
\vSn{81.555339}{327.768819}{-26.684426}{1.147191}%
\vSn{82.536140}{327.253642}{-33.579443}{1.249287}%
\vSn{83.542407}{326.562671}{-39.372560}{1.364427}%
\vSn{84.570303}{325.697132}{-44.231012}{1.488871}%
}}%
{\color{black!35}\vlB{%
\vSn{85.616157}{324.658566}{-48.322326}{1.619698}%
\vSn{86.676632}{323.448818}{-51.793083}{1.754657}%
\vSn{87.748719}{322.070039}{-54.763815}{1.892010}%
\vSn{88.829677}{320.524682}{-57.330816}{2.030395}%
\vSn{89.916969}{318.815492}{-59.570106}{2.168725}%
\vSn{91.008205}{316.945511}{-61.541555}{2.306114}%
\vSn{92.101103}{314.918061}{-63.292437}{2.441826}%
\vSn{93.193466}{312.736748}{-64.860295}{2.575238}%
\vSn{94.283156}{310.405450}{-66.275157}{2.705810}%
\vSn{95.368084}{307.928313}{-67.561233}{2.833071}%
\vSn{96.446207}{305.309740}{-68.738203}{2.956599}%
\vSn{97.515513}{302.554386}{-69.822203}{3.076019}%
\vSn{98.574030}{299.667152}{-70.826570}{3.190990}%
\vSn{99.619816}{296.653170}{-71.762421}{3.301200}%
\vSn{100.650965}{293.517800}{-72.639096}{3.406365}%
\vSn{101.665604}{290.266615}{-73.464505}{3.506224}%
\vSn{102.661897}{286.905396}{-74.245398}{3.600536}%
\vSn{103.638047}{283.440119}{-74.987582}{3.689082}%
\vSn{104.592294}{279.876947}{-75.696090}{3.771660}%
\vSn{105.522924}{276.222212}{-76.375321}{3.848084}%
\vSn{106.428266}{272.482415}{-77.029151}{3.918187}%
\vSn{107.306697}{268.664203}{-77.661020}{3.981816}%
\vSn{108.156643}{264.774365}{-78.274014}{4.038834}%
\vSn{108.976584}{260.819819}{-78.870921}{4.089122}%
\vSn{109.765052}{256.807593}{-79.454288}{4.132573}%
\vSn{110.520639}{252.744823}{-80.026464}{4.169096}%
\vSn{111.241996}{248.638732}{-80.589639}{4.198615}%
\vSn{111.927833}{244.496619}{-81.145880}{4.221070}%
\vSn{112.576926}{240.325850}{-81.697158}{4.236413}%
\vSn{113.188119}{236.133840}{-82.245378}{4.244614}%
\vSn{113.760320}{231.928043}{-82.792405}{4.245656}%
\vSn{114.292510}{227.715935}{-83.340086}{4.239537}%
}}%
{\color{black!35}\vlB{%
\vSn{114.783740}{223.505007}{-83.890281}{4.226268}%
\vSn{115.233135}{219.302744}{-84.444878}{4.205878}%
\vSn{115.639896}{215.116619}{-85.005828}{4.178408}%
\vSn{116.003298}{210.954074}{-85.575166}{4.143915}%
\vSn{116.322696}{206.822510}{-86.155043}{4.102471}%
\vSn{116.597522}{202.729273}{-86.747758}{4.054162}%
\vSn{116.827290}{198.681640}{-87.355796}{3.999090}%
\vSn{117.011594}{194.686808}{-87.981870}{3.937371}%
\vSn{117.150110}{190.751880}{-88.628974}{3.869136}%
\vSn{117.242595}{186.883851}{-89.300437}{3.794534}%
\vSn{117.288892}{183.089600}{-90.000000}{3.713729}%
\vSn{117.242598}{179.375871}{-90.731899}{3.626899}%
\vSn{117.150134}{175.749269}{-91.500969}{3.534241}%
\vSn{117.011677}{172.216240}{-92.312778}{3.435972}%
\vSn{116.827490}{168.783067}{-93.173780}{3.332325}%
\vSn{116.597921}{165.455853}{-94.091523}{3.223554}%
\vSn{116.323405}{162.240514}{-95.074898}{3.109938}%
\vSn{116.004465}{159.142768}{-96.134465}{2.991778}%
\vSn{115.641711}{156.168121}{-97.282862}{2.869408}%
\vSn{115.235846}{153.321862}{-98.535343}{2.743192}%
\vSn{114.787668}{150.609052}{-99.910466}{2.613537}%
\vSn{114.298072}{148.034515}{-101.431007}{2.480899}%
\vSn{113.768064}{145.602827}{-103.125146}{2.345795}%
\vSn{113.198768}{143.318313}{-105.028035}{2.208823}%
\vSn{112.591443}{141.185033}{-107.183855}{2.070684}%
\vSn{111.947514}{139.206782}{-109.648475}{1.932213}%
\vSn{111.268607}{137.387075}{-112.492811}{1.794433}%
\vSn{110.556603}{135.729149}{-115.806819}{1.658617}%
\vSn{109.813719}{134.235951}{-119.703640}{1.526382}%
\vSn{109.042593}{132.910135}{-124.322367}{1.399813}%
\vSn{108.246375}{131.754061}{-129.825676}{1.281619}%
\vSn{107.428708}{130.769782}{-136.384550}{1.175291}%
}}%
{\color{black!35}\vlB{%
\vSn{106.593438}{129.959048}{-144.137429}{1.085182}%
\vSn{105.743760}{129.323302}{-153.112249}{1.016329}%
\vSn{104.880739}{128.863674}{-163.123791}{0.973782}%
\vSn{104.002009}{128.580980}{-173.714234}{0.961357}%
\vSn{103.039557}{128.475724}{175.766370}{0.980284}%
\vSn{101.969799}{128.548092}{165.942792}{1.028710}%
\vSn{100.892025}{128.797956}{157.216754}{1.102440}%
\vSn{99.809178}{129.224871}{149.721016}{1.196341}%
\vSn{98.722037}{129.828079}{143.396291}{1.305481}%
\vSn{97.630558}{130.606507}{138.092203}{1.425686}%
\vSn{96.534696}{131.558772}{133.637201}{1.553641}%
\vSn{95.434733}{132.683179}{129.872867}{1.686780}%
\vSn{94.331331}{133.977730}{126.665591}{1.823127}%
\vSn{93.225483}{135.440123}{123.907394}{1.961147}%
\vSn{92.118438}{137.067758}{121.512650}{2.099626}%
\vSn{91.011634}{138.857741}{119.413902}{2.237586}%
\vSn{89.906644}{140.806890}{117.557979}{2.374221}%
\vSn{88.805140}{142.911739}{115.902787}{2.508855}%
\vSn{87.708856}{145.168546}{114.414782}{2.640910}%
\vSn{86.619570}{147.573298}{113.067030}{2.769882}%
\vSn{85.539086}{150.121720}{111.837726}{2.895326}%
\vSn{84.469223}{152.809281}{110.709068}{3.016845}%
\vSn{83.411801}{155.631202}{109.666401}{3.134081}%
\vSn{82.368634}{158.582466}{108.697561}{3.246708}%
\vSn{81.341524}{161.657826}{107.792369}{3.354430}%
\vSn{80.332254}{164.851813}{106.942237}{3.456973}%
\vSn{79.342583}{168.158750}{106.139867}{3.554087}%
\vSn{78.374242}{171.572757}{105.379003}{3.645543}%
\vSn{77.428928}{175.087763}{104.654243}{3.731129}%
\vSn{76.508301}{178.697519}{103.960888}{3.810652}%
\vSn{75.613981}{182.395606}{103.294813}{3.883936}%
\vSn{74.747542}{186.175451}{102.652370}{3.950819}%
}}%
{\color{black!35}\vlB{%
\vSn{73.910514}{190.030333}{102.030304}{4.011159}%
\vSn{73.104374}{193.953397}{101.425686}{4.064826}%
\vSn{72.330545}{197.937668}{100.835854}{4.111708}%
\vSn{71.590395}{201.976064}{100.258366}{4.151705}%
\vSn{70.885234}{206.061403}{99.690955}{4.184735}%
\vSn{70.216309}{210.186422}{99.131498}{4.210729}%
\vSn{69.584804}{214.343786}{98.577981}{4.229633}%
\vSn{68.991839}{218.526105}{98.028467}{4.241408}%
\vSn{68.438464}{222.725942}{97.481075}{4.246031}%
\vSn{67.925658}{226.935831}{96.933952}{4.243491}%
\vSn{67.454333}{231.148285}{96.385248}{4.233795}%
\vSn{67.025324}{235.355816}{95.833091}{4.216961}%
\vSn{66.639392}{239.550942}{95.275566}{4.193025}%
\vSn{66.297223}{243.726205}{94.710683}{4.162035}%
\vSn{65.999425}{247.874182}{94.136353}{4.124057}%
\vSn{65.746528}{251.987497}{93.550355}{4.079169}%
\vSn{65.538983}{256.058837}{92.950302}{4.027465}%
\vSn{65.377161}{260.080963}{92.333601}{3.969053}%
\vSn{65.261353}{264.046725}{91.697406}{3.904059}%
\vSn{65.191769}{267.949070}{91.038563}{3.832621}%
\vSn{65.168538}{271.781062}{90.353546}{3.754896}%
}}%
{\color{black!60}\vlB{%
\vSn{351.855323}{312.777746}{89.638379}{3.671055}%
\vSn{351.878564}{316.448728}{88.888541}{3.581285}%
\vSn{351.948186}{320.029339}{88.098849}{3.485794}%
\vSn{352.064079}{323.513214}{87.263314}{3.384805}%
\vSn{352.226055}{326.894159}{86.374962}{3.278563}%
\vSn{352.433851}{330.166163}{85.425610}{3.167333}%
\vSn{352.687127}{333.323407}{84.405578}{3.051406}%
\vSn{352.985472}{336.360279}{83.303325}{2.931097}%
\vSn{353.328405}{339.271379}{82.104981}{2.806756}%
\vSn{353.715383}{342.051531}{80.793738}{2.678767}%
\vSn{354.145804}{344.695792}{79.349059}{2.547560}%
\vSn{354.619019}{347.199461}{77.745635}{2.413620}%
\vSn{355.134342}{349.558087}{75.952025}{2.277502}%
\vSn{355.691068}{351.767475}{73.928853}{2.139851}%
\vSn{356.288501}{353.823697}{71.626470}{2.001431}%
\vSn{356.925984}{355.723099}{68.981947}{1.863164}%
\vSn{357.602953}{357.462302}{65.915377}{1.726188}%
\vSn{358.319005}{359.038214}{62.325696}{1.591934}%
\vSn{359.073990}{360.448034}{58.086939}{1.462236}%
\vSn{359.868105}{361.689255}{53.047361}{1.339471}%
\vSn{360.701953}{362.759670}{47.036966}{1.226720}%
\vSn{361.576427}{363.657376}{39.893773}{1.127905}%
\vSn{362.492172}{364.380776}{31.522486}{1.047770}%
\vSn{363.448398}{364.928585}{21.989270}{0.991482}%
\vSn{364.441320}{365.299829}{11.615086}{0.963655}%
\vSn{365.463580}{365.493847}{0.974650}{0.966948}%
\vSn{366.369198}{365.510295}{-9.264105}{1.001033}%
\vSn{367.290236}{365.349143}{-18.571464}{1.062727}%
\vSn{368.242124}{365.010678}{-26.684426}{1.147191}%
\vSn{369.222925}{364.495502}{-33.579443}{1.249287}%
\vSn{370.229192}{363.804530}{-39.372560}{1.364427}%
\vSn{371.257089}{362.938991}{-44.231012}{1.488871}%
}}%
{\color{black!60}\vlB{%
\vSn{372.302943}{361.900425}{-48.322326}{1.619698}%
\vSn{373.363417}{360.690677}{-51.793083}{1.754657}%
\vSn{374.435504}{359.311899}{-54.763815}{1.892010}%
\vSn{375.516463}{357.766541}{-57.330816}{2.030395}%
\vSn{376.603754}{356.057352}{-59.570106}{2.168725}%
\vSn{377.694990}{354.187370}{-61.541555}{2.306114}%
\vSn{378.787889}{352.159920}{-63.292437}{2.441826}%
\vSn{379.880251}{349.978608}{-64.860295}{2.575238}%
\vSn{380.969941}{347.647310}{-66.275157}{2.705810}%
\vSn{382.054870}{345.170172}{-67.561233}{2.833071}%
\vSn{383.132992}{342.551599}{-68.738203}{2.956599}%
\vSn{384.202298}{339.796246}{-69.822203}{3.076019}%
\vSn{385.260815}{336.909012}{-70.826570}{3.190990}%
\vSn{386.306602}{333.895030}{-71.762421}{3.301200}%
\vSn{387.337751}{330.759659}{-72.639096}{3.406365}%
\vSn{388.352390}{327.508474}{-73.464505}{3.506224}%
\vSn{389.348683}{324.147255}{-74.245398}{3.600536}%
\vSn{390.324832}{320.681979}{-74.987582}{3.689082}%
\vSn{391.279079}{317.118806}{-75.696090}{3.771660}%
\vSn{392.209709}{313.464072}{-76.375321}{3.848084}%
\vSn{393.115051}{309.724274}{-77.029151}{3.918187}%
\vSn{393.993482}{305.906062}{-77.661020}{3.981816}%
\vSn{394.843428}{302.016225}{-78.274014}{4.038834}%
\vSn{395.663369}{298.061678}{-78.870921}{4.089122}%
\vSn{396.451837}{294.049453}{-79.454288}{4.132573}%
\vSn{397.207425}{289.986683}{-80.026464}{4.169096}%
\vSn{397.928781}{285.880591}{-80.589639}{4.198615}%
\vSn{398.614618}{281.738479}{-81.145880}{4.221070}%
\vSn{399.263712}{277.567710}{-81.697158}{4.236413}%
\vSn{399.874904}{273.375700}{-82.245378}{4.244614}%
\vSn{400.447105}{269.169902}{-82.792405}{4.245656}%
\vSn{400.979295}{264.957795}{-83.340086}{4.239537}%
}}%
{\color{black!60}\vlB{%
\vSn{401.470525}{260.746866}{-83.890281}{4.226268}%
\vSn{401.919920}{256.544604}{-84.444878}{4.205878}%
\vSn{402.326681}{252.358478}{-85.005828}{4.178408}%
\vSn{402.690083}{248.195933}{-85.575166}{4.143915}%
\vSn{403.009481}{244.064369}{-86.155043}{4.102471}%
\vSn{403.284307}{239.971132}{-86.747758}{4.054162}%
\vSn{403.514075}{235.923499}{-87.355796}{3.999090}%
\vSn{403.698379}{231.928667}{-87.981870}{3.937371}%
\vSn{403.836895}{227.993739}{-88.628974}{3.869136}%
\vSn{403.929380}{224.125711}{-89.300437}{3.794534}%
\vSn{403.975677}{220.331459}{-90.000000}{3.713729}%
\vSn{403.929383}{216.617731}{-90.731899}{3.626899}%
\vSn{403.836919}{212.991128}{-91.500969}{3.534241}%
\vSn{403.698462}{209.458099}{-92.312778}{3.435972}%
\vSn{403.514275}{206.024926}{-93.173780}{3.332325}%
\vSn{403.284706}{202.697712}{-94.091523}{3.223554}%
\vSn{403.010190}{199.482374}{-95.074898}{3.109938}%
\vSn{402.691250}{196.384627}{-96.134465}{2.991778}%
\vSn{402.328496}{193.409980}{-97.282862}{2.869408}%
\vSn{401.922631}{190.563721}{-98.535343}{2.743192}%
\vSn{401.474453}{187.850912}{-99.910466}{2.613537}%
\vSn{400.984857}{185.276375}{-101.431007}{2.480899}%
\vSn{400.454849}{182.844687}{-103.125146}{2.345795}%
\vSn{399.885553}{180.560172}{-105.028035}{2.208823}%
\vSn{399.278228}{178.426893}{-107.183855}{2.070684}%
\vSn{398.634300}{176.448641}{-109.648475}{1.932213}%
\vSn{397.955392}{174.628934}{-112.492811}{1.794433}%
\vSn{397.243389}{172.971008}{-115.806819}{1.658617}%
\vSn{396.500504}{171.477810}{-119.703640}{1.526382}%
\vSn{395.729378}{170.151995}{-124.322367}{1.399813}%
\vSn{394.933160}{168.995920}{-129.825676}{1.281619}%
\vSn{394.115493}{168.011641}{-136.384550}{1.175291}%
}}%
{\color{black!60}\vlB{%
\vSn{393.280223}{167.200908}{-144.137429}{1.085182}%
\vSn{392.430545}{166.565162}{-153.112249}{1.016329}%
\vSn{391.567524}{166.105533}{-163.123791}{0.973782}%
\vSn{390.688794}{165.822839}{-173.714234}{0.961357}%
\vSn{389.726342}{165.717583}{175.766370}{0.980284}%
\vSn{388.656585}{165.789951}{165.942792}{1.028710}%
\vSn{387.578810}{166.039815}{157.216754}{1.102440}%
\vSn{386.495963}{166.466731}{149.721016}{1.196341}%
\vSn{385.408822}{167.069939}{143.396291}{1.305481}%
\vSn{384.317343}{167.848367}{138.092203}{1.425686}%
\vSn{383.221481}{168.800631}{133.637201}{1.553641}%
\vSn{382.121518}{169.925038}{129.872867}{1.686780}%
\vSn{381.018116}{171.219589}{126.665591}{1.823127}%
\vSn{379.912268}{172.681982}{123.907394}{1.961147}%
\vSn{378.805223}{174.309617}{121.512650}{2.099626}%
\vSn{377.698419}{176.099601}{119.413902}{2.237586}%
\vSn{376.593430}{178.048749}{117.557979}{2.374221}%
\vSn{375.491925}{180.153599}{115.902787}{2.508855}%
\vSn{374.395641}{182.410405}{114.414782}{2.640910}%
\vSn{373.306355}{184.815158}{113.067030}{2.769882}%
\vSn{372.225872}{187.363580}{111.837726}{2.895326}%
\vSn{371.156009}{190.051140}{110.709068}{3.016845}%
\vSn{370.098586}{192.873061}{109.666401}{3.134081}%
\vSn{369.055419}{195.824325}{108.697561}{3.246708}%
\vSn{368.028309}{198.899685}{107.792369}{3.354430}%
\vSn{367.019039}{202.093673}{106.942237}{3.456973}%
\vSn{366.029368}{205.400610}{106.139867}{3.554087}%
\vSn{365.061027}{208.814616}{105.379003}{3.645543}%
\vSn{364.115713}{212.329622}{104.654243}{3.731129}%
\vSn{363.195086}{215.939378}{103.960888}{3.810652}%
\vSn{362.300766}{219.637466}{103.294813}{3.883936}%
\vSn{361.434328}{223.417311}{102.652370}{3.950819}%
}}%
{\color{black!60}\vlB{%
\vSn{360.597300}{227.272192}{102.030304}{4.011159}%
\vSn{359.791159}{231.195256}{101.425686}{4.064826}%
\vSn{359.017330}{235.179528}{100.835854}{4.111708}%
\vSn{358.277180}{239.217923}{100.258366}{4.151705}%
\vSn{357.572019}{243.303262}{99.690955}{4.184735}%
\vSn{356.903094}{247.428281}{99.131498}{4.210729}%
\vSn{356.271590}{251.585646}{98.577981}{4.229633}%
\vSn{355.678624}{255.767965}{98.028467}{4.241408}%
\vSn{355.125249}{259.967802}{97.481075}{4.246031}%
\vSn{354.612444}{264.177690}{96.933952}{4.243491}%
\vSn{354.141118}{268.390144}{96.385248}{4.233795}%
\vSn{353.712109}{272.597675}{95.833091}{4.216961}%
\vSn{353.326177}{276.792802}{95.275566}{4.193025}%
\vSn{352.984008}{280.968065}{94.710683}{4.162035}%
\vSn{352.686210}{285.116041}{94.136353}{4.124057}%
\vSn{352.433313}{289.229356}{93.550355}{4.079169}%
\vSn{352.225768}{293.300696}{92.950302}{4.027465}%
\vSn{352.063947}{297.322822}{92.333601}{3.969053}%
\vSn{351.948138}{301.288584}{91.697406}{3.904059}%
\vSn{351.878554}{305.190930}{91.038563}{3.832621}%
\vSn{351.855323}{309.022922}{90.353546}{3.754896}%
}}%
{\color{black!28}\vlB{%
\vSd{65.551662}{275.535887}{7.401523}{289.095605}%
\vSd{91.614740}{316.453275}{7.401523}{289.095605}%
\vSd{117.677818}{181.222254}{7.401523}{289.095605}%
\vSd{91.614740}{140.304866}{7.401523}{289.095605}%
}}%
{\color{black!57}\vlB{%
\vSa{142.423400}{171.597771}{120.747114}{7.009460}%
\vSa{142.667124}{177.621926}{12.093140}{0.379042}%
\vSa{143.029273}{177.701336}{13.421838}{0.606143}%
\vSa{143.599499}{177.842033}{16.484238}{0.801301}%
\vSa{144.343296}{178.069403}{20.442574}{0.954920}%
\vSa{145.209364}{178.402927}{25.203742}{1.061251}%
\vSa{146.136739}{178.854848}{30.891950}{1.118957}%
\vSa{147.059892}{179.429344}{37.753203}{1.131696}%
\vSa{147.913968}{180.122237}{46.121356}{1.108540}%
\vSa{148.640474}{180.921284}{56.349889}{1.064008}%
\vSa{149.193018}{181.807004}{68.626095}{1.016951}%
\vSa{149.540946}{182.754011}{82.640295}{0.986862}%
\vSa{149.540946}{183.732743}{97.359705}{0.986862}%
\vSa{149.193018}{184.711474}{111.373905}{1.016951}%
\vSa{148.640474}{185.658481}{123.650111}{1.064008}%
\vSa{147.913968}{186.544201}{133.878644}{1.108540}%
\vSa{147.059892}{187.343248}{142.246797}{1.131696}%
\vSa{146.136739}{188.036141}{149.108050}{1.118957}%
\vSa{145.209364}{188.610637}{154.796258}{1.061251}%
\vSa{144.343296}{189.062558}{159.557426}{0.954920}%
\vSa{143.599499}{189.396082}{163.515762}{0.801301}%
\vSa{143.029273}{189.623452}{166.578162}{0.606143}%
\vSa{142.667124}{189.764149}{167.906860}{0.379042}%
\vSa{142.486921}{189.843559}{159.332951}{0.135110}%
\vSa{142.486921}{189.891245}{20.667049}{0.135110}%
\vSa{142.667124}{189.938930}{12.093140}{0.379042}%
\vSa{143.029273}{190.018340}{13.421838}{0.606143}%
\vSa{143.599499}{190.159037}{16.484238}{0.801301}%
\vSa{144.343296}{190.386407}{20.442574}{0.954920}%
\vSa{145.209364}{190.719931}{25.203742}{1.061251}%
\vSa{146.136739}{191.171852}{30.891950}{1.118957}%
\vSa{147.059892}{191.746348}{37.753203}{1.131696}%
}}%
{\color{black!57}\vlB{%
\vSa{147.913968}{192.439241}{46.121356}{1.108540}%
\vSa{148.640474}{193.238288}{56.349889}{1.064008}%
\vSa{149.193018}{194.124008}{68.626095}{1.016951}%
\vSa{149.540946}{195.071015}{82.640295}{0.986862}%
\vSa{149.540946}{196.049746}{97.359705}{0.986862}%
\vSa{149.193018}{197.028478}{111.373905}{1.016951}%
\vSa{148.640474}{197.975485}{123.650111}{1.064008}%
\vSa{147.913968}{198.861205}{133.878644}{1.108540}%
\vSa{147.059892}{199.660252}{142.246797}{1.131696}%
\vSa{146.136739}{200.353145}{149.108050}{1.118957}%
\vSa{145.209364}{200.927641}{154.796258}{1.061251}%
\vSa{144.343296}{201.379562}{159.557426}{0.954920}%
\vSa{143.599499}{201.713086}{163.515762}{0.801301}%
\vSa{143.029273}{201.940456}{166.578162}{0.606143}%
\vSa{142.667124}{202.081153}{167.906860}{0.379042}%
\vSa{142.486921}{202.160563}{159.332951}{0.135110}%
\vSa{142.486921}{202.208248}{20.667049}{0.135110}%
\vSa{142.667124}{202.255934}{12.093140}{0.379042}%
\vSa{143.029273}{202.335344}{13.421838}{0.606143}%
\vSa{143.599499}{202.476041}{16.484238}{0.801301}%
\vSa{144.343296}{202.703411}{20.442574}{0.954920}%
\vSa{145.209364}{203.036935}{25.203742}{1.061251}%
\vSa{146.136739}{203.488856}{30.891950}{1.118957}%
\vSa{147.059892}{204.063352}{37.753203}{1.131696}%
\vSa{147.913968}{204.756245}{46.121356}{1.108540}%
\vSa{148.640474}{205.555292}{56.349889}{1.064008}%
\vSa{149.193018}{206.441012}{68.626095}{1.016951}%
\vSa{149.540946}{207.388019}{82.640295}{0.986862}%
\vSa{149.540946}{208.366750}{97.359705}{0.986862}%
\vSa{149.193018}{209.345482}{111.373905}{1.016951}%
\vSa{148.640474}{210.292489}{123.650111}{1.064008}%
\vSa{147.913968}{211.178209}{133.878644}{1.108540}%
}}%
{\color{black!57}\vlB{%
\vSa{147.059892}{211.977255}{142.246797}{1.131696}%
\vSa{146.136739}{212.670149}{149.108050}{1.118957}%
\vSa{145.209364}{213.244645}{154.796258}{1.061251}%
\vSa{144.343296}{213.696566}{159.557426}{0.954920}%
\vSa{143.599499}{214.030089}{163.515762}{0.801301}%
\vSa{143.029273}{214.257460}{166.578162}{0.606143}%
\vSa{142.667124}{214.398157}{167.906860}{0.379042}%
\vSa{142.486921}{214.477567}{159.332951}{0.135110}%
\vSa{142.486921}{214.525252}{20.667049}{0.135110}%
\vSa{142.667124}{214.572938}{12.093140}{0.379042}%
\vSa{143.029273}{214.652347}{13.421838}{0.606143}%
\vSa{143.599499}{214.793045}{16.484238}{0.801301}%
\vSa{144.343296}{215.020415}{20.442574}{0.954920}%
\vSa{145.209364}{215.353938}{25.203742}{1.061251}%
\vSa{146.136739}{215.805860}{30.891950}{1.118957}%
\vSa{147.059892}{216.380355}{37.753203}{1.131696}%
\vSa{147.913968}{217.073249}{46.121356}{1.108540}%
\vSa{148.640474}{217.872296}{56.349889}{1.064008}%
\vSa{149.193018}{218.758015}{68.626095}{1.016951}%
\vSa{149.540946}{219.705023}{82.640295}{0.986862}%
\vSa{149.540946}{220.683754}{97.359705}{0.986862}%
\vSa{149.193018}{221.662486}{111.373905}{1.016951}%
\vSa{148.640474}{222.609493}{123.650111}{1.064008}%
\vSa{147.913968}{223.495213}{133.878644}{1.108540}%
\vSa{147.059892}{224.294259}{142.246797}{1.131696}%
\vSa{146.136739}{224.987153}{149.108050}{1.118957}%
\vSa{145.209364}{225.561649}{154.796258}{1.061251}%
\vSa{144.343296}{226.013570}{159.557426}{0.954920}%
\vSa{143.599499}{226.347093}{163.515762}{0.801301}%
\vSa{143.029273}{226.574464}{166.578162}{0.606143}%
\vSa{142.667124}{226.715161}{167.906860}{0.379042}%
\vSa{142.486921}{226.794571}{159.332951}{0.135110}%
}}%
{\color{black!57}\vlB{%
\vSa{142.486921}{226.842256}{20.667049}{0.135110}%
\vSa{142.667124}{226.889941}{12.093140}{0.379042}%
\vSa{143.029273}{226.969351}{13.421838}{0.606143}%
\vSa{143.599499}{227.110049}{16.484238}{0.801301}%
\vSa{144.343296}{227.337419}{20.442574}{0.954920}%
\vSa{145.209364}{227.670942}{25.203742}{1.061251}%
\vSa{146.136739}{228.122864}{30.891950}{1.118957}%
\vSa{147.059892}{228.697359}{37.753203}{1.131696}%
\vSa{147.913968}{229.390253}{46.121356}{1.108540}%
\vSa{148.640474}{230.189300}{56.349889}{1.064008}%
\vSa{149.193018}{231.075019}{68.626095}{1.016951}%
\vSa{149.540946}{232.022026}{82.640295}{0.986862}%
\vSa{149.540946}{233.000758}{97.359705}{0.986862}%
\vSa{149.193018}{233.979490}{111.373905}{1.016951}%
\vSa{148.640474}{234.926497}{123.650111}{1.064008}%
\vSa{147.913968}{235.812217}{133.878644}{1.108540}%
\vSa{147.059892}{236.611263}{142.246797}{1.131696}%
\vSa{146.136739}{237.304157}{149.108050}{1.118957}%
\vSa{145.209364}{237.878653}{154.796258}{1.061251}%
\vSa{144.343296}{238.330574}{159.557426}{0.954920}%
\vSa{143.599499}{238.664097}{163.515762}{0.801301}%
\vSa{143.029273}{238.891468}{166.578162}{0.606143}%
\vSa{142.667124}{239.032165}{167.906860}{0.379042}%
\vSa{142.486921}{239.111575}{159.332951}{0.135110}%
\vSa{142.486921}{239.159260}{20.667049}{0.135110}%
\vSa{142.412333}{239.206945}{62.740751}{7.824123}%
\vSa{143.329996}{167.326710}{67.115714}{4.276859}%
\vSa{144.725181}{171.266946}{-115.327703}{0.641649}%
\vSa{144.278089}{170.686975}{-132.685580}{0.752813}%
\vSa{143.627165}{170.133593}{-146.916715}{0.861563}%
\vSa{142.805311}{169.663303}{-159.393636}{0.955717}%
\vSa{141.862058}{169.326942}{-171.016921}{1.029304}%
}}%
{\color{black!57}\vlB{%
\vSa{140.825228}{169.166224}{177.631479}{1.080810}%
\vSa{139.671213}{169.210890}{166.172421}{1.112116}%
\vSa{138.581995}{169.476687}{154.377434}{1.127560}%
\vSa{137.619528}{169.964290}{142.157249}{1.132802}%
\vSa{136.838606}{170.659260}{129.562718}{1.133395}%
\vSa{136.282502}{171.533026}{116.767886}{1.133246}%
\vSa{135.978986}{172.544831}{104.015333}{1.133423}%
\vSa{135.937678}{173.644513}{91.532982}{1.131811}%
\vSa{135.943874}{174.775919}{79.457412}{1.123788}%
\vSa{136.170976}{175.880736}{67.792634}{1.103588}%
\vSa{136.622917}{176.902463}{56.402329}{1.065854}%
\vSa{137.259858}{177.790259}{45.009974}{1.006963}%
\vSa{138.031767}{178.502413}{33.176659}{0.926076}%
\vSa{138.882421}{179.009182}{20.229461}{0.826069}%
\vSa{139.753713}{179.294821}{5.123668}{0.714762}%
\vSa{140.410436}{179.358653}{-13.677732}{0.607013}%
\vSa{140.859607}{179.215119}{-37.695636}{0.527142}%
\vSa{141.163618}{178.892789}{-65.932985}{0.504200}%
\vSa{141.306926}{178.432419}{-93.161133}{0.549082}%
\vSa{141.067908}{177.884173}{-115.327703}{0.641649}%
\vSa{140.620817}{177.304203}{-132.685580}{0.752813}%
\vSa{139.969892}{176.750821}{-146.916715}{0.861563}%
\vSa{139.148038}{176.280530}{-159.393636}{0.955717}%
\vSa{138.204786}{175.944170}{-171.016921}{1.029304}%
\vSa{137.167955}{175.783451}{177.631479}{1.080810}%
\vSa{136.013941}{175.828118}{166.172421}{1.112116}%
\vSa{134.924722}{176.093915}{154.377434}{1.127560}%
\vSa{133.962255}{176.581518}{142.157249}{1.132802}%
\vSa{133.181334}{177.276488}{129.562718}{1.133395}%
\vSa{132.625230}{178.150254}{116.767886}{1.133246}%
\vSa{132.321713}{179.162059}{104.015333}{1.133423}%
\vSa{132.280405}{180.261741}{91.532982}{1.131811}%
}}%
{\color{black!57}\vlB{%
\vSa{132.286602}{181.393147}{79.457412}{1.123788}%
\vSa{132.513703}{182.497964}{67.792634}{1.103588}%
\vSa{132.965645}{183.519690}{56.402329}{1.065854}%
\vSa{133.602586}{184.407487}{45.009974}{1.006963}%
\vSa{134.374495}{185.119641}{33.176659}{0.926076}%
\vSa{135.225149}{185.626410}{20.229461}{0.826069}%
\vSa{136.096441}{185.912049}{5.123668}{0.714762}%
\vSa{136.753164}{185.975881}{-13.677732}{0.607013}%
\vSa{137.202335}{185.832347}{-37.695636}{0.527142}%
\vSa{137.506346}{185.510017}{-65.932985}{0.504200}%
\vSa{137.649654}{185.049647}{-93.161133}{0.549082}%
\vSa{137.410636}{184.501401}{-115.327703}{0.641649}%
\vSa{136.963544}{183.921430}{-132.685580}{0.752813}%
\vSa{136.312620}{183.368049}{-146.916715}{0.861563}%
\vSa{135.490766}{182.897758}{-159.393636}{0.955717}%
\vSa{134.547513}{182.561397}{-171.016921}{1.029304}%
\vSa{133.510683}{182.400679}{177.631479}{1.080810}%
\vSa{132.356669}{182.445345}{166.172421}{1.112116}%
\vSa{131.267450}{182.711142}{154.377434}{1.127560}%
\vSa{130.304983}{183.198745}{142.157249}{1.132802}%
\vSa{129.524062}{183.893716}{129.562718}{1.133395}%
\vSa{128.967957}{184.767481}{116.767886}{1.133246}%
\vSa{128.664441}{185.779287}{104.015333}{1.133423}%
\vSa{128.623133}{186.878968}{91.532982}{1.131811}%
\vSa{128.629329}{188.010375}{79.457412}{1.123788}%
\vSa{128.856431}{189.115192}{67.792634}{1.103588}%
\vSa{129.308372}{190.136918}{56.402329}{1.065854}%
\vSa{129.945313}{191.024714}{45.009974}{1.006963}%
\vSa{130.717222}{191.736868}{33.176659}{0.926076}%
\vSa{131.567877}{192.243637}{20.229461}{0.826069}%
\vSa{132.439168}{192.529276}{5.123668}{0.714762}%
\vSa{133.095891}{192.593109}{-13.677732}{0.607013}%
}}%
{\color{black!57}\vlB{%
\vSa{133.545062}{192.449574}{-37.695636}{0.527142}%
\vSa{133.849074}{192.127244}{-65.932985}{0.504200}%
\vSa{133.992382}{191.666875}{-93.161133}{0.549082}%
\vSa{133.753364}{191.118629}{-115.327703}{0.641649}%
\vSa{133.306272}{190.538658}{-132.685580}{0.752813}%
\vSa{132.655348}{189.985276}{-146.916715}{0.861563}%
\vSa{131.833494}{189.514986}{-159.393636}{0.955717}%
\vSa{130.890241}{189.178625}{-171.016921}{1.029304}%
\vSa{129.853411}{189.017907}{177.631479}{1.080810}%
\vSa{128.699397}{189.062573}{166.172421}{1.112116}%
\vSa{127.610178}{189.328370}{154.377434}{1.127560}%
\vSa{126.647711}{189.815973}{142.157249}{1.132802}%
\vSa{125.866789}{190.510943}{129.562718}{1.133395}%
\vSa{125.310685}{191.384709}{116.767886}{1.133246}%
\vSa{125.007169}{192.396514}{104.015333}{1.133423}%
\vSa{124.965861}{193.496196}{91.532982}{1.131811}%
\vSa{124.972057}{194.627602}{79.457412}{1.123788}%
\vSa{125.199159}{195.732419}{67.792634}{1.103588}%
\vSa{125.651100}{196.754146}{56.402329}{1.065854}%
\vSa{126.288041}{197.641942}{45.009974}{1.006963}%
\vSa{127.059950}{198.354096}{33.176659}{0.926076}%
\vSa{127.910604}{198.860865}{20.229461}{0.826069}%
\vSa{128.781896}{199.146504}{5.123668}{0.714762}%
\vSa{129.438619}{199.210336}{-13.677732}{0.607013}%
\vSa{129.887790}{199.066802}{-37.695636}{0.527142}%
\vSa{130.191801}{198.744472}{-65.932985}{0.504200}%
\vSa{130.335109}{198.284102}{-93.161133}{0.549082}%
\vSa{130.096091}{197.735856}{-115.327703}{0.641649}%
\vSa{129.649000}{197.155885}{-132.685580}{0.752813}%
\vSa{128.998075}{196.602504}{-146.916715}{0.861563}%
\vSa{128.176221}{196.132213}{-159.393636}{0.955717}%
\vSa{127.232969}{195.795853}{-171.016921}{1.029304}%
}}%
{\color{black!57}\vlB{%
\vSa{126.196138}{195.635134}{177.631479}{1.080810}%
\vSa{125.042124}{195.679801}{166.172421}{1.112116}%
\vSa{123.952905}{195.945597}{154.377434}{1.127560}%
\vSa{122.990439}{196.433201}{142.157249}{1.132802}%
\vSa{122.209517}{197.128171}{129.562718}{1.133395}%
\vSa{121.653413}{198.001937}{116.767886}{1.133246}%
\vSa{121.349896}{199.013742}{104.015333}{1.133423}%
\vSa{121.308589}{200.113423}{91.532982}{1.131811}%
\vSa{121.314785}{201.244830}{79.457412}{1.123788}%
\vSa{121.541886}{202.349647}{67.792634}{1.103588}%
\vSa{121.993828}{203.371373}{56.402329}{1.065854}%
\vSa{122.630769}{204.259169}{45.009974}{1.006963}%
\vSa{123.402678}{204.971323}{33.176659}{0.926076}%
\vSa{124.253332}{205.478093}{20.229461}{0.826069}%
\vSa{125.124624}{205.763732}{5.123668}{0.714762}%
\vSa{125.781347}{205.827564}{-13.677732}{0.607013}%
\vSa{126.230518}{205.684029}{-37.695636}{0.527142}%
\vSa{126.534529}{205.361699}{-65.932985}{0.504200}%
\vSa{126.677837}{204.901330}{-93.161133}{0.549082}%
\vSa{121.368353}{204.353084}{151.333445}{6.272916}%
\vSa{157.266962}{163.950777}{-5.665716}{8.167287}%
\vSa{165.128597}{163.144467}{-53.842503}{0.878212}%
\vSa{165.663295}{162.435400}{-49.753646}{0.704165}%
\vSa{166.167655}{161.897930}{-39.160742}{0.513651}%
\vSa{166.715414}{161.573561}{-13.465904}{0.361953}%
\vSa{166.981415}{161.489274}{27.529426}{0.360051}%
\vSa{167.172044}{161.655691}{53.637518}{0.509953}%
\vSa{167.438111}{162.066347}{64.426150}{0.700405}%
\vSa{167.729571}{162.698133}{68.600559}{0.875066}%
\vSa{168.046497}{163.512872}{69.610658}{1.010345}%
\vSa{168.400703}{164.459916}{68.665189}{1.094707}%
\vSa{168.805373}{165.479603}{66.122264}{1.123910}%
}}%
{\color{black!57}\vlB{%
\vSa{169.272410}{166.507319}{61.904285}{1.100235}%
\vSa{169.811968}{167.477905}{55.596180}{1.032860}%
\vSa{170.433132}{168.330092}{46.458428}{0.938909}%
\vSa{171.144201}{169.010683}{33.606119}{0.844637}%
\vSa{171.946376}{169.478174}{16.873393}{0.783467}%
\vSa{172.793800}{169.705581}{-1.705365}{0.782803}%
\vSa{173.468402}{169.682285}{-18.504015}{0.842973}%
\vSa{174.191222}{169.414750}{-31.437289}{0.936922}%
\vSa{174.941958}{168.926084}{-40.640989}{1.031168}%
\vSa{175.694412}{168.254466}{-46.997446}{1.099272}%
\vSa{176.425931}{167.450543}{-51.252077}{1.123936}%
\vSa{177.119149}{166.573977}{-53.826585}{1.095835}%
\vSa{177.762207}{165.689381}{-54.805721}{1.012558}%
\vSa{178.349472}{164.861916}{-53.842503}{0.878212}%
\vSa{178.884170}{164.152850}{-49.753646}{0.704165}%
\vSa{179.388530}{163.615379}{-39.160742}{0.513651}%
\vSa{179.936290}{163.291010}{-13.465904}{0.361953}%
\vSa{180.202290}{163.206723}{27.529426}{0.360051}%
\vSa{180.392919}{163.373140}{53.637518}{0.509953}%
\vSa{180.658986}{163.783796}{64.426150}{0.700405}%
\vSa{180.950446}{164.415582}{68.600559}{0.875066}%
\vSa{181.267372}{165.230321}{69.610658}{1.010345}%
\vSa{181.621578}{166.177365}{68.665189}{1.094707}%
\vSa{182.026248}{167.197052}{66.122264}{1.123910}%
\vSa{182.493285}{168.224768}{61.904285}{1.100235}%
\vSa{183.032843}{169.195354}{55.596180}{1.032860}%
\vSa{183.654007}{170.047541}{46.458428}{0.938909}%
\vSa{184.365076}{170.728132}{33.606119}{0.844637}%
\vSa{185.167251}{171.195623}{16.873393}{0.783467}%
\vSa{186.014675}{171.423030}{-1.705365}{0.782803}%
\vSa{186.689277}{171.399734}{-18.504015}{0.842973}%
\vSa{187.412097}{171.132199}{-31.437289}{0.936922}%
}}%
{\color{black!57}\vlB{%
\vSa{188.162833}{170.643533}{-40.640989}{1.031168}%
\vSa{188.915287}{169.971915}{-46.997446}{1.099272}%
\vSa{189.646806}{169.167992}{-51.252077}{1.123936}%
\vSa{190.340024}{168.291426}{-53.826585}{1.095835}%
\vSa{190.983082}{167.406830}{-54.805721}{1.012558}%
\vSa{191.570347}{166.579365}{-53.842503}{0.878212}%
\vSa{192.105045}{165.870299}{-49.753646}{0.704165}%
\vSa{192.609405}{165.332828}{-39.160742}{0.513651}%
\vSa{193.157165}{165.008459}{-13.465904}{0.361953}%
\vSa{193.423165}{164.924172}{27.529426}{0.360051}%
\vSa{193.613794}{165.090589}{53.637518}{0.509953}%
\vSa{193.879861}{165.501245}{64.426150}{0.700405}%
\vSa{194.171321}{166.133032}{68.600559}{0.875066}%
\vSa{194.488247}{166.947770}{69.610658}{1.010345}%
\vSa{194.842453}{167.894814}{68.665189}{1.094707}%
\vSa{195.247123}{168.914501}{66.122264}{1.123910}%
\vSa{195.714160}{169.942217}{61.904285}{1.100235}%
\vSa{196.253719}{170.912803}{55.596180}{1.032860}%
\vSa{196.874882}{171.764990}{46.458428}{0.938909}%
\vSa{197.585951}{172.445582}{33.606119}{0.844637}%
\vSa{198.388126}{172.913072}{16.873393}{0.783467}%
\vSa{199.235550}{173.140479}{-1.705365}{0.782803}%
\vSa{199.910153}{173.117183}{-18.504015}{0.842973}%
\vSa{200.632972}{172.849648}{-31.437289}{0.936922}%
\vSa{201.383708}{172.360982}{-40.640989}{1.031168}%
\vSa{202.136162}{171.689364}{-46.997446}{1.099272}%
\vSa{202.867681}{170.885441}{-51.252077}{1.123936}%
\vSa{203.560899}{170.008875}{-53.826585}{1.095835}%
\vSa{204.203957}{169.124279}{-54.805721}{1.012558}%
\vSa{204.791222}{168.296815}{-53.842503}{0.878212}%
\vSa{205.325920}{167.587748}{-49.753646}{0.704165}%
\vSa{205.830280}{167.050277}{-39.160742}{0.513651}%
}}%
{\color{black!57}\vlB{%
\vSa{206.378040}{166.725908}{-13.465904}{0.361953}%
\vSa{206.644040}{166.641621}{27.529426}{0.360051}%
\vSa{206.834669}{166.808038}{53.637518}{0.509953}%
\vSa{207.100736}{167.218694}{64.426150}{0.700405}%
\vSa{207.392197}{167.850481}{68.600559}{0.875066}%
\vSa{207.709122}{168.665219}{69.610658}{1.010345}%
\vSa{208.063328}{169.612263}{68.665189}{1.094707}%
\vSa{208.467998}{170.631950}{66.122264}{1.123910}%
\vSa{208.935035}{171.659666}{61.904285}{1.100235}%
\vSa{209.474594}{172.630252}{55.596180}{1.032860}%
\vSa{210.095757}{173.482440}{46.458428}{0.938909}%
\vSa{210.806826}{174.163031}{33.606119}{0.844637}%
\vSa{211.609001}{174.630521}{16.873393}{0.783467}%
\vSa{212.456426}{174.857928}{-1.705365}{0.782803}%
\vSa{213.131028}{174.834632}{-18.504015}{0.842973}%
\vSa{213.853848}{174.567097}{-31.437289}{0.936922}%
\vSa{214.604583}{174.078431}{-40.640989}{1.031168}%
\vSa{215.357037}{173.406814}{-46.997446}{1.099272}%
\vSa{216.088556}{172.602890}{-51.252077}{1.123936}%
\vSa{216.781774}{171.726324}{-53.826585}{1.095835}%
\vSa{217.424832}{170.841728}{-54.805721}{1.012558}%
\vSa{218.012097}{170.014264}{-53.842503}{0.878212}%
\vSa{218.546795}{169.305197}{-49.753646}{0.704165}%
\vSa{219.051155}{168.767727}{-39.160742}{0.513651}%
\vSa{219.598915}{168.443357}{-13.465904}{0.361953}%
\vSa{219.864915}{168.359070}{27.529426}{0.360051}%
\vSa{220.055544}{168.525487}{53.637518}{0.509953}%
\vSa{220.321611}{168.936143}{64.426150}{0.700405}%
\vSa{220.613072}{169.567930}{68.600559}{0.875066}%
\vSa{220.929997}{170.382668}{69.610658}{1.010345}%
\vSa{221.284203}{171.329712}{68.665189}{1.094707}%
\vSa{221.688873}{172.349399}{66.122264}{1.123910}%
}}%
{\color{black!57}\vlB{%
\vSa{222.155910}{173.377116}{61.904285}{1.100235}%
\vSa{222.695469}{174.347701}{55.596180}{1.032860}%
\vSa{223.316632}{175.199889}{46.458428}{0.938909}%
\vSa{224.027701}{175.880480}{33.606119}{0.844637}%
\vSa{224.829876}{176.347970}{16.873393}{0.783467}%
\vSa{225.677301}{176.575378}{-1.705365}{0.782803}%
\vSa{226.351903}{176.552081}{-18.504015}{0.842973}%
\vSa{227.074723}{176.284546}{-31.437289}{0.936922}%
\vSa{227.825458}{175.795880}{-40.640989}{1.031168}%
\vSa{228.577912}{175.124263}{-46.997446}{1.099272}%
\vSa{229.309431}{174.320339}{-51.252077}{1.123936}%
\vSa{230.002650}{173.443773}{-53.826585}{1.095835}%
\vSa{230.645707}{172.559178}{-54.805721}{1.012558}%
\vSa{231.387639}{171.731713}{23.263139}{6.756228}%
\vSa{143.329996}{260.036399}{67.115714}{4.276859}%
\vSa{144.725181}{263.976635}{-115.327703}{0.641649}%
\vSa{144.278089}{263.396664}{-132.685580}{0.752813}%
\vSa{143.627165}{262.843282}{-146.916715}{0.861563}%
\vSa{142.805311}{262.372992}{-159.393636}{0.955717}%
\vSa{141.862058}{262.036631}{-171.016921}{1.029304}%
\vSa{140.825228}{261.875913}{177.631479}{1.080810}%
\vSa{139.671213}{261.920579}{166.172421}{1.112116}%
\vSa{138.581995}{262.186376}{154.377434}{1.127560}%
\vSa{137.619528}{262.673979}{142.157249}{1.132802}%
\vSa{136.838606}{263.368949}{129.562718}{1.133395}%
\vSa{136.282502}{264.242715}{116.767886}{1.133246}%
\vSa{135.978986}{265.254520}{104.015333}{1.133423}%
\vSa{135.937678}{266.354202}{91.532982}{1.131811}%
\vSa{135.943874}{267.485608}{79.457412}{1.123788}%
\vSa{136.170976}{268.590425}{67.792634}{1.103588}%
\vSa{136.622917}{269.612152}{56.402329}{1.065854}%
\vSa{137.259858}{270.499948}{45.009974}{1.006963}%
}}%
{\color{black!57}\vlB{%
\vSa{138.031767}{271.212102}{33.176659}{0.926076}%
\vSa{138.882421}{271.718871}{20.229461}{0.826069}%
\vSa{139.753713}{272.004510}{5.123668}{0.714762}%
\vSa{140.410436}{272.068342}{-13.677732}{0.607013}%
\vSa{140.859607}{271.924808}{-37.695636}{0.527142}%
\vSa{141.163618}{271.602478}{-65.932985}{0.504200}%
\vSa{141.306926}{271.142108}{-93.161133}{0.549082}%
\vSa{141.067908}{270.593862}{-115.327703}{0.641649}%
\vSa{140.620817}{270.013892}{-132.685580}{0.752813}%
\vSa{139.969892}{269.460510}{-146.916715}{0.861563}%
\vSa{139.148038}{268.990219}{-159.393636}{0.955717}%
\vSa{138.204786}{268.653859}{-171.016921}{1.029304}%
\vSa{137.167955}{268.493140}{177.631479}{1.080810}%
\vSa{136.013941}{268.537807}{166.172421}{1.112116}%
\vSa{134.924722}{268.803604}{154.377434}{1.127560}%
\vSa{133.962255}{269.291207}{142.157249}{1.132802}%
\vSa{133.181334}{269.986177}{129.562718}{1.133395}%
\vSa{132.625230}{270.859943}{116.767886}{1.133246}%
\vSa{132.321713}{271.871748}{104.015333}{1.133423}%
\vSa{132.280405}{272.971430}{91.532982}{1.131811}%
\vSa{132.286602}{274.102836}{79.457412}{1.123788}%
\vSa{132.513703}{275.207653}{67.792634}{1.103588}%
\vSa{132.965645}{276.229379}{56.402329}{1.065854}%
\vSa{133.602586}{277.117176}{45.009974}{1.006963}%
\vSa{134.374495}{277.829329}{33.176659}{0.926076}%
\vSa{135.225149}{278.336099}{20.229461}{0.826069}%
\vSa{136.096441}{278.621738}{5.123668}{0.714762}%
\vSa{136.753164}{278.685570}{-13.677732}{0.607013}%
\vSa{137.202335}{278.542036}{-37.695636}{0.527142}%
\vSa{137.506346}{278.219705}{-65.932985}{0.504200}%
\vSa{137.649654}{277.759336}{-93.161133}{0.549082}%
\vSa{137.410636}{277.211090}{-115.327703}{0.641649}%
}}%
{\color{black!57}\vlB{%
\vSa{136.963544}{276.631119}{-132.685580}{0.752813}%
\vSa{136.312620}{276.077738}{-146.916715}{0.861563}%
\vSa{135.490766}{275.607447}{-159.393636}{0.955717}%
\vSa{134.547513}{275.271086}{-171.016921}{1.029304}%
\vSa{133.510683}{275.110368}{177.631479}{1.080810}%
\vSa{132.356669}{275.155034}{166.172421}{1.112116}%
\vSa{131.267450}{275.420831}{154.377434}{1.127560}%
\vSa{130.304983}{275.908434}{142.157249}{1.132802}%
\vSa{129.524062}{276.603405}{129.562718}{1.133395}%
\vSa{128.967957}{277.477170}{116.767886}{1.133246}%
\vSa{128.664441}{278.488976}{104.015333}{1.133423}%
\vSa{128.623133}{279.588657}{91.532982}{1.131811}%
\vSa{128.629329}{280.720063}{79.457412}{1.123788}%
\vSa{128.856431}{281.824881}{67.792634}{1.103588}%
\vSa{129.308372}{282.846607}{56.402329}{1.065854}%
\vSa{129.945313}{283.734403}{45.009974}{1.006963}%
\vSa{130.717222}{284.446557}{33.176659}{0.926076}%
\vSa{131.567877}{284.953326}{20.229461}{0.826069}%
\vSa{132.439168}{285.238965}{5.123668}{0.714762}%
\vSa{133.095891}{285.302798}{-13.677732}{0.607013}%
\vSa{133.545062}{285.159263}{-37.695636}{0.527142}%
\vSa{133.849074}{284.836933}{-65.932985}{0.504200}%
\vSa{133.992382}{284.376563}{-93.161133}{0.549082}%
\vSa{133.753364}{283.828317}{-115.327703}{0.641649}%
\vSa{133.306272}{283.248347}{-132.685580}{0.752813}%
\vSa{132.655348}{282.694965}{-146.916715}{0.861563}%
\vSa{131.833494}{282.224675}{-159.393636}{0.955717}%
\vSa{130.890241}{281.888314}{-171.016921}{1.029304}%
\vSa{129.853411}{281.727596}{177.631479}{1.080810}%
\vSa{128.699397}{281.772262}{166.172421}{1.112116}%
\vSa{127.610178}{282.038059}{154.377434}{1.127560}%
\vSa{126.647711}{282.525662}{142.157249}{1.132802}%
}}%
{\color{black!57}\vlB{%
\vSa{125.866789}{283.220632}{129.562718}{1.133395}%
\vSa{125.310685}{284.094398}{116.767886}{1.133246}%
\vSa{125.007169}{285.106203}{104.015333}{1.133423}%
\vSa{124.965861}{286.205885}{91.532982}{1.131811}%
\vSa{124.972057}{287.337291}{79.457412}{1.123788}%
\vSa{125.199159}{288.442108}{67.792634}{1.103588}%
\vSa{125.651100}{289.463835}{56.402329}{1.065854}%
\vSa{126.288041}{290.351631}{45.009974}{1.006963}%
\vSa{127.059950}{291.063785}{33.176659}{0.926076}%
\vSa{127.910604}{291.570554}{20.229461}{0.826069}%
\vSa{128.781896}{291.856193}{5.123668}{0.714762}%
\vSa{129.438619}{291.920025}{-13.677732}{0.607013}%
\vSa{129.887790}{291.776491}{-37.695636}{0.527142}%
\vSa{130.191801}{291.454161}{-65.932985}{0.504200}%
\vSa{130.335109}{290.993791}{-93.161133}{0.549082}%
\vSa{130.096091}{290.445545}{-115.327703}{0.641649}%
\vSa{129.649000}{289.865574}{-132.685580}{0.752813}%
\vSa{128.998075}{289.312193}{-146.916715}{0.861563}%
\vSa{128.176221}{288.841902}{-159.393636}{0.955717}%
\vSa{127.232969}{288.505542}{-171.016921}{1.029304}%
\vSa{126.196138}{288.344823}{177.631479}{1.080810}%
\vSa{125.042124}{288.389490}{166.172421}{1.112116}%
\vSa{123.952905}{288.655286}{154.377434}{1.127560}%
\vSa{122.990439}{289.142890}{142.157249}{1.132802}%
\vSa{122.209517}{289.837860}{129.562718}{1.133395}%
\vSa{121.653413}{290.711626}{116.767886}{1.133246}%
\vSa{121.349896}{291.723431}{104.015333}{1.133423}%
\vSa{121.308589}{292.823112}{91.532982}{1.131811}%
\vSa{121.314785}{293.954519}{79.457412}{1.123788}%
\vSa{121.541886}{295.059336}{67.792634}{1.103588}%
\vSa{121.993828}{296.081062}{56.402329}{1.065854}%
\vSa{122.630769}{296.968858}{45.009974}{1.006963}%
}}%
{\color{black!57}\vlB{%
\vSa{123.402678}{297.681012}{33.176659}{0.926076}%
\vSa{124.253332}{298.187782}{20.229461}{0.826069}%
\vSa{125.124624}{298.473421}{5.123668}{0.714762}%
\vSa{125.781347}{298.537253}{-13.677732}{0.607013}%
\vSa{126.230518}{298.393718}{-37.695636}{0.527142}%
\vSa{126.534529}{298.071388}{-65.932985}{0.504200}%
\vSa{126.677837}{297.611019}{-93.161133}{0.549082}%
\vSa{121.368353}{297.062773}{151.333445}{6.272916}%
\vSa{157.266962}{256.660466}{-5.665716}{8.167287}%
\vSa{165.128597}{255.854156}{-53.842503}{0.878212}%
\vSa{165.663295}{255.145089}{-49.753646}{0.704165}%
\vSa{166.167655}{254.607619}{-39.160742}{0.513651}%
\vSa{166.715414}{254.283249}{-13.465904}{0.361953}%
\vSa{166.981415}{254.198963}{27.529426}{0.360051}%
\vSa{167.172044}{254.365380}{53.637518}{0.509953}%
\vSa{167.438111}{254.776036}{64.426150}{0.700405}%
\vSa{167.729571}{255.407822}{68.600559}{0.875066}%
\vSa{168.046497}{256.222561}{69.610658}{1.010345}%
\vSa{168.400703}{257.169605}{68.665189}{1.094707}%
\vSa{168.805373}{258.189292}{66.122264}{1.123910}%
\vSa{169.272410}{259.217008}{61.904285}{1.100235}%
\vSa{169.811968}{260.187594}{55.596180}{1.032860}%
\vSa{170.433132}{261.039781}{46.458428}{0.938909}%
\vSa{171.144201}{261.720372}{33.606119}{0.844637}%
\vSa{171.946376}{262.187863}{16.873393}{0.783467}%
\vSa{172.793800}{262.415270}{-1.705365}{0.782803}%
\vSa{173.468402}{262.391974}{-18.504015}{0.842973}%
\vSa{174.191222}{262.124439}{-31.437289}{0.936922}%
\vSa{174.941958}{261.635773}{-40.640989}{1.031168}%
\vSa{175.694412}{260.964155}{-46.997446}{1.099272}%
\vSa{176.425931}{260.160232}{-51.252077}{1.123936}%
\vSa{177.119149}{259.283666}{-53.826585}{1.095835}%
}}%
{\color{black!57}\vlB{%
\vSa{177.762207}{258.399070}{-54.805721}{1.012558}%
\vSa{178.349472}{257.571605}{-53.842503}{0.878212}%
\vSa{178.884170}{256.862539}{-49.753646}{0.704165}%
\vSa{179.388530}{256.325068}{-39.160742}{0.513651}%
\vSa{179.936290}{256.000699}{-13.465904}{0.361953}%
\vSa{180.202290}{255.916412}{27.529426}{0.360051}%
\vSa{180.392919}{256.082829}{53.637518}{0.509953}%
\vSa{180.658986}{256.493485}{64.426150}{0.700405}%
\vSa{180.950446}{257.125271}{68.600559}{0.875066}%
\vSa{181.267372}{257.940010}{69.610658}{1.010345}%
\vSa{181.621578}{258.887054}{68.665189}{1.094707}%
\vSa{182.026248}{259.906741}{66.122264}{1.123910}%
\vSa{182.493285}{260.934457}{61.904285}{1.100235}%
\vSa{183.032843}{261.905043}{55.596180}{1.032860}%
\vSa{183.654007}{262.757230}{46.458428}{0.938909}%
\vSa{184.365076}{263.437821}{33.606119}{0.844637}%
\vSa{185.167251}{263.905312}{16.873393}{0.783467}%
\vSa{186.014675}{264.132719}{-1.705365}{0.782803}%
\vSa{186.689277}{264.109423}{-18.504015}{0.842973}%
\vSa{187.412097}{263.841888}{-31.437289}{0.936922}%
\vSa{188.162833}{263.353222}{-40.640989}{1.031168}%
\vSa{188.915287}{262.681604}{-46.997446}{1.099272}%
\vSa{189.646806}{261.877681}{-51.252077}{1.123936}%
\vSa{190.340024}{261.001115}{-53.826585}{1.095835}%
\vSa{190.983082}{260.116519}{-54.805721}{1.012558}%
\vSa{191.570347}{259.289054}{-53.842503}{0.878212}%
\vSa{192.105045}{258.579988}{-49.753646}{0.704165}%
\vSa{192.609405}{258.042517}{-39.160742}{0.513651}%
\vSa{193.157165}{257.718148}{-13.465904}{0.361953}%
\vSa{193.423165}{257.633861}{27.529426}{0.360051}%
\vSa{193.613794}{257.800278}{53.637518}{0.509953}%
\vSa{193.879861}{258.210934}{64.426150}{0.700405}%
}}%
{\color{black!57}\vlB{%
\vSa{194.171321}{258.842721}{68.600559}{0.875066}%
\vSa{194.488247}{259.657459}{69.610658}{1.010345}%
\vSa{194.842453}{260.604503}{68.665189}{1.094707}%
\vSa{195.247123}{261.624190}{66.122264}{1.123910}%
\vSa{195.714160}{262.651906}{61.904285}{1.100235}%
\vSa{196.253719}{263.622492}{55.596180}{1.032860}%
\vSa{196.874882}{264.474679}{46.458428}{0.938909}%
\vSa{197.585951}{265.155270}{33.606119}{0.844637}%
\vSa{198.388126}{265.622761}{16.873393}{0.783467}%
\vSa{199.235550}{265.850168}{-1.705365}{0.782803}%
\vSa{199.910153}{265.826872}{-18.504015}{0.842973}%
\vSa{200.632972}{265.559337}{-31.437289}{0.936922}%
\vSa{201.383708}{265.070671}{-40.640989}{1.031168}%
\vSa{202.136162}{264.399053}{-46.997446}{1.099272}%
\vSa{202.867681}{263.595130}{-51.252077}{1.123936}%
\vSa{203.560899}{262.718564}{-53.826585}{1.095835}%
\vSa{204.203957}{261.833968}{-54.805721}{1.012558}%
\vSa{204.791222}{261.006504}{-53.842503}{0.878212}%
\vSa{205.325920}{260.297437}{-49.753646}{0.704165}%
\vSa{205.830280}{259.759966}{-39.160742}{0.513651}%
\vSa{206.378040}{259.435597}{-13.465904}{0.361953}%
\vSa{206.644040}{259.351310}{27.529426}{0.360051}%
\vSa{206.834669}{259.517727}{53.637518}{0.509953}%
\vSa{207.100736}{259.928383}{64.426150}{0.700405}%
\vSa{207.392197}{260.560170}{68.600559}{0.875066}%
\vSa{207.709122}{261.374908}{69.610658}{1.010345}%
\vSa{208.063328}{262.321952}{68.665189}{1.094707}%
\vSa{208.467998}{263.341639}{66.122264}{1.123910}%
\vSa{208.935035}{264.369355}{61.904285}{1.100235}%
\vSa{209.474594}{265.339941}{55.596180}{1.032860}%
\vSa{210.095757}{266.192128}{46.458428}{0.938909}%
\vSa{210.806826}{266.872720}{33.606119}{0.844637}%
}}%
{\color{black!57}\vlB{%
\vSa{211.609001}{267.340210}{16.873393}{0.783467}%
\vSa{212.456426}{267.567617}{-1.705365}{0.782803}%
\vSa{213.131028}{267.544321}{-18.504015}{0.842973}%
\vSa{213.853848}{267.276786}{-31.437289}{0.936922}%
\vSa{214.604583}{266.788120}{-40.640989}{1.031168}%
\vSa{215.357037}{266.116502}{-46.997446}{1.099272}%
\vSa{216.088556}{265.312579}{-51.252077}{1.123936}%
\vSa{216.781774}{264.436013}{-53.826585}{1.095835}%
\vSa{217.424832}{263.551417}{-54.805721}{1.012558}%
\vSa{218.012097}{262.723953}{-53.842503}{0.878212}%
\vSa{218.546795}{262.014886}{-49.753646}{0.704165}%
\vSa{219.051155}{261.477416}{-39.160742}{0.513651}%
\vSa{219.598915}{261.153046}{-13.465904}{0.361953}%
\vSa{219.864915}{261.068759}{27.529426}{0.360051}%
\vSa{220.055544}{261.235176}{53.637518}{0.509953}%
\vSa{220.321611}{261.645832}{64.426150}{0.700405}%
\vSa{220.613072}{262.277619}{68.600559}{0.875066}%
\vSa{220.929997}{263.092357}{69.610658}{1.010345}%
\vSa{221.284203}{264.039401}{68.665189}{1.094707}%
\vSa{221.688873}{265.059088}{66.122264}{1.123910}%
\vSa{222.155910}{266.086805}{61.904285}{1.100235}%
\vSa{222.695469}{267.057390}{55.596180}{1.032860}%
\vSa{223.316632}{267.909578}{46.458428}{0.938909}%
\vSa{224.027701}{268.590169}{33.606119}{0.844637}%
\vSa{224.829876}{269.057659}{16.873393}{0.783467}%
\vSa{225.677301}{269.285066}{-1.705365}{0.782803}%
\vSa{226.351903}{269.261770}{-18.504015}{0.842973}%
\vSa{227.074723}{268.994235}{-31.437289}{0.936922}%
\vSa{227.825458}{268.505569}{-40.640989}{1.031168}%
\vSa{228.577912}{267.833952}{-46.997446}{1.099272}%
\vSa{229.309431}{267.030028}{-51.252077}{1.123936}%
\vSa{230.002650}{266.153462}{-53.826585}{1.095835}%
}}%
{\color{black!57}\vlB{%
\vSa{230.645707}{265.268867}{-54.805721}{1.012558}%
\vSa{231.387639}{264.441402}{23.263139}{6.756228}%
\vSa{114.988581}{221.236525}{120.747114}{7.009460}%
\vSa{115.232305}{227.260680}{12.093140}{0.379042}%
\vSa{115.594454}{227.340090}{13.421838}{0.606143}%
\vSa{116.164680}{227.480787}{16.484238}{0.801301}%
\vSa{116.908477}{227.708158}{20.442574}{0.954920}%
\vSa{117.774545}{228.041681}{25.203742}{1.061251}%
\vSa{118.701920}{228.493602}{30.891950}{1.118957}%
\vSa{119.625074}{229.068098}{37.753203}{1.131696}%
\vSa{120.479149}{229.760992}{46.121356}{1.108540}%
\vSa{121.205655}{230.560038}{56.349889}{1.064008}%
\vSa{121.758199}{231.445758}{68.626095}{1.016951}%
\vSa{122.106127}{232.392765}{82.640295}{0.986862}%
\vSa{122.106127}{233.371497}{97.359705}{0.986862}%
\vSa{121.758199}{234.350228}{111.373905}{1.016951}%
\vSa{121.205655}{235.297236}{123.650111}{1.064008}%
\vSa{120.479149}{236.182955}{133.878644}{1.108540}%
\vSa{119.625074}{236.982002}{142.246797}{1.131696}%
\vSa{118.701920}{237.674896}{149.108050}{1.118957}%
\vSa{117.774545}{238.249391}{154.796258}{1.061251}%
\vSa{116.908477}{238.701313}{159.557426}{0.954920}%
\vSa{116.164680}{239.034836}{163.515762}{0.801301}%
\vSa{115.594454}{239.262206}{166.578162}{0.606143}%
\vSa{115.232305}{239.402903}{167.906860}{0.379042}%
\vSa{115.052102}{239.482313}{159.332951}{0.135110}%
\vSa{115.052102}{239.529999}{20.667049}{0.135110}%
\vSa{115.232305}{239.577684}{12.093140}{0.379042}%
\vSa{115.594454}{239.657094}{13.421838}{0.606143}%
\vSa{116.164680}{239.797791}{16.484238}{0.801301}%
\vSa{116.908477}{240.025161}{20.442574}{0.954920}%
\vSa{117.774545}{240.358685}{25.203742}{1.061251}%
}}%
{\color{black!57}\vlB{%
\vSa{118.701920}{240.810606}{30.891950}{1.118957}%
\vSa{119.625074}{241.385102}{37.753203}{1.131696}%
\vSa{120.479149}{242.077995}{46.121356}{1.108540}%
\vSa{121.205655}{242.877042}{56.349889}{1.064008}%
\vSa{121.758199}{243.762762}{68.626095}{1.016951}%
\vSa{122.106127}{244.709769}{82.640295}{0.986862}%
\vSa{122.106127}{245.688501}{97.359705}{0.986862}%
\vSa{121.758199}{246.667232}{111.373905}{1.016951}%
\vSa{121.205655}{247.614239}{123.650111}{1.064008}%
\vSa{120.479149}{248.499959}{133.878644}{1.108540}%
\vSa{119.625074}{249.299006}{142.246797}{1.131696}%
\vSa{118.701920}{249.991899}{149.108050}{1.118957}%
\vSa{117.774545}{250.566395}{154.796258}{1.061251}%
\vSa{116.908477}{251.018316}{159.557426}{0.954920}%
\vSa{116.164680}{251.351840}{163.515762}{0.801301}%
\vSa{115.594454}{251.579210}{166.578162}{0.606143}%
\vSa{115.232305}{251.719907}{167.906860}{0.379042}%
\vSa{115.052102}{251.799317}{159.332951}{0.135110}%
\vSa{115.052102}{251.847003}{20.667049}{0.135110}%
\vSa{115.232305}{251.894688}{12.093140}{0.379042}%
\vSa{115.594454}{251.974098}{13.421838}{0.606143}%
\vSa{116.164680}{252.114795}{16.484238}{0.801301}%
\vSa{116.908477}{252.342165}{20.442574}{0.954920}%
\vSa{117.774545}{252.675689}{25.203742}{1.061251}%
\vSa{118.701920}{253.127610}{30.891950}{1.118957}%
\vSa{119.625074}{253.702106}{37.753203}{1.131696}%
\vSa{120.479149}{254.394999}{46.121356}{1.108540}%
\vSa{121.205655}{255.194046}{56.349889}{1.064008}%
\vSa{121.758199}{256.079766}{68.626095}{1.016951}%
\vSa{122.106127}{257.026773}{82.640295}{0.986862}%
\vSa{122.106127}{258.005504}{97.359705}{0.986862}%
\vSa{121.758199}{258.984236}{111.373905}{1.016951}%
}}%
{\color{black!57}\vlB{%
\vSa{121.205655}{259.931243}{123.650111}{1.064008}%
\vSa{120.479149}{260.816963}{133.878644}{1.108540}%
\vSa{119.625074}{261.616010}{142.246797}{1.131696}%
\vSa{118.701920}{262.308903}{149.108050}{1.118957}%
\vSa{117.774545}{262.883399}{154.796258}{1.061251}%
\vSa{116.908477}{263.335320}{159.557426}{0.954920}%
\vSa{116.164680}{263.668844}{163.515762}{0.801301}%
\vSa{115.594454}{263.896214}{166.578162}{0.606143}%
\vSa{115.232305}{264.036911}{167.906860}{0.379042}%
\vSa{115.052102}{264.116321}{159.332951}{0.135110}%
\vSa{115.052102}{264.164006}{20.667049}{0.135110}%
\vSa{115.232305}{264.211692}{12.093140}{0.379042}%
\vSa{115.594454}{264.291102}{13.421838}{0.606143}%
\vSa{116.164680}{264.431799}{16.484238}{0.801301}%
\vSa{116.908477}{264.659169}{20.442574}{0.954920}%
\vSa{117.774545}{264.992693}{25.203742}{1.061251}%
\vSa{118.701920}{265.444614}{30.891950}{1.118957}%
\vSa{119.625074}{266.019110}{37.753203}{1.131696}%
\vSa{120.479149}{266.712003}{46.121356}{1.108540}%
\vSa{121.205655}{267.511050}{56.349889}{1.064008}%
\vSa{121.758199}{268.396770}{68.626095}{1.016951}%
\vSa{122.106127}{269.343777}{82.640295}{0.986862}%
\vSa{122.106127}{270.322508}{97.359705}{0.986862}%
\vSa{121.758199}{271.301240}{111.373905}{1.016951}%
\vSa{121.205655}{272.248247}{123.650111}{1.064008}%
\vSa{120.479149}{273.133967}{133.878644}{1.108540}%
\vSa{119.625074}{273.933013}{142.246797}{1.131696}%
\vSa{118.701920}{274.625907}{149.108050}{1.118957}%
\vSa{117.774545}{275.200403}{154.796258}{1.061251}%
\vSa{116.908477}{275.652324}{159.557426}{0.954920}%
\vSa{116.164680}{275.985847}{163.515762}{0.801301}%
\vSa{115.594454}{276.213218}{166.578162}{0.606143}%
}}%
{\color{black!57}\vlB{%
\vSa{115.232305}{276.353915}{167.906860}{0.379042}%
\vSa{115.052102}{276.433325}{159.332951}{0.135110}%
\vSa{115.052102}{276.481010}{20.667049}{0.135110}%
\vSa{115.232305}{276.528696}{12.093140}{0.379042}%
\vSa{115.594454}{276.608105}{13.421838}{0.606143}%
\vSa{116.164680}{276.748803}{16.484238}{0.801301}%
\vSa{116.908477}{276.976173}{20.442574}{0.954920}%
\vSa{117.774545}{277.309696}{25.203742}{1.061251}%
\vSa{118.701920}{277.761618}{30.891950}{1.118957}%
\vSa{119.625074}{278.336113}{37.753203}{1.131696}%
\vSa{120.479149}{279.029007}{46.121356}{1.108540}%
\vSa{121.205655}{279.828054}{56.349889}{1.064008}%
\vSa{121.758199}{280.713773}{68.626095}{1.016951}%
\vSa{122.106127}{281.660781}{82.640295}{0.986862}%
\vSa{122.106127}{282.639512}{97.359705}{0.986862}%
\vSa{121.758199}{283.618244}{111.373905}{1.016951}%
\vSa{121.205655}{284.565251}{123.650111}{1.064008}%
\vSa{120.479149}{285.450971}{133.878644}{1.108540}%
\vSa{119.625074}{286.250017}{142.246797}{1.131696}%
\vSa{118.701920}{286.942911}{149.108050}{1.118957}%
\vSa{117.774545}{287.517407}{154.796258}{1.061251}%
\vSa{116.908477}{287.969328}{159.557426}{0.954920}%
\vSa{116.164680}{288.302851}{163.515762}{0.801301}%
\vSa{115.594454}{288.530222}{166.578162}{0.606143}%
\vSa{115.232305}{288.670919}{167.906860}{0.379042}%
\vSa{115.052102}{288.750329}{159.332951}{0.135110}%
\vSa{115.052102}{288.798014}{20.667049}{0.135110}%
\vSa{114.977515}{288.845699}{62.740751}{7.824123}%
\vSa{129.832143}{213.589531}{-5.665716}{8.167287}%
\vSa{137.693779}{212.783221}{-53.842503}{0.878212}%
\vSa{138.228476}{212.074155}{-49.753646}{0.704165}%
\vSa{138.732836}{211.536684}{-39.160742}{0.513651}%
}}%
{\color{black!57}\vlB{%
\vSa{139.280596}{211.212315}{-13.465904}{0.361953}%
\vSa{139.546596}{211.128028}{27.529426}{0.360051}%
\vSa{139.737225}{211.294445}{53.637518}{0.509953}%
\vSa{140.003292}{211.705101}{64.426150}{0.700405}%
\vSa{140.294753}{212.336887}{68.600559}{0.875066}%
\vSa{140.611678}{213.151626}{69.610658}{1.010345}%
\vSa{140.965884}{214.098670}{68.665189}{1.094707}%
\vSa{141.370554}{215.118357}{66.122264}{1.123910}%
\vSa{141.837591}{216.146073}{61.904285}{1.100235}%
\vSa{142.377150}{217.116659}{55.596180}{1.032860}%
\vSa{142.998314}{217.968846}{46.458428}{0.938909}%
\vSa{143.709382}{218.649437}{33.606119}{0.844637}%
\vSa{144.511557}{219.116928}{16.873393}{0.783467}%
\vSa{145.358982}{219.344335}{-1.705365}{0.782803}%
\vSa{146.033584}{219.321039}{-18.504015}{0.842973}%
\vSa{146.756404}{219.053504}{-31.437289}{0.936922}%
\vSa{147.507139}{218.564838}{-40.640989}{1.031168}%
\vSa{148.259593}{217.893220}{-46.997446}{1.099272}%
\vSa{148.991112}{217.089297}{-51.252077}{1.123936}%
\vSa{149.684331}{216.212731}{-53.826585}{1.095835}%
\vSa{150.327389}{215.328135}{-54.805721}{1.012558}%
\vSa{150.914654}{214.500670}{-53.842503}{0.878212}%
\vSa{151.449351}{213.791604}{-49.753646}{0.704165}%
\vSa{151.953711}{213.254133}{-39.160742}{0.513651}%
\vSa{152.501471}{212.929764}{-13.465904}{0.361953}%
\vSa{152.767471}{212.845477}{27.529426}{0.360051}%
\vSa{152.958100}{213.011894}{53.637518}{0.509953}%
\vSa{153.224167}{213.422550}{64.426150}{0.700405}%
\vSa{153.515628}{214.054337}{68.600559}{0.875066}%
\vSa{153.832553}{214.869075}{69.610658}{1.010345}%
\vSa{154.186759}{215.816119}{68.665189}{1.094707}%
\vSa{154.591429}{216.835806}{66.122264}{1.123910}%
}}%
{\color{black!57}\vlB{%
\vSa{155.058466}{217.863522}{61.904285}{1.100235}%
\vSa{155.598025}{218.834108}{55.596180}{1.032860}%
\vSa{156.219189}{219.686295}{46.458428}{0.938909}%
\vSa{156.930257}{220.366886}{33.606119}{0.844637}%
\vSa{157.732432}{220.834377}{16.873393}{0.783467}%
\vSa{158.579857}{221.061784}{-1.705365}{0.782803}%
\vSa{159.254459}{221.038488}{-18.504015}{0.842973}%
\vSa{159.977279}{220.770953}{-31.437289}{0.936922}%
\vSa{160.728014}{220.282287}{-40.640989}{1.031168}%
\vSa{161.480468}{219.610669}{-46.997446}{1.099272}%
\vSa{162.211987}{218.806746}{-51.252077}{1.123936}%
\vSa{162.905206}{217.930180}{-53.826585}{1.095835}%
\vSa{163.548264}{217.045584}{-54.805721}{1.012558}%
\vSa{164.135529}{216.218120}{-53.842503}{0.878212}%
\vSa{164.670226}{215.509053}{-49.753646}{0.704165}%
\vSa{165.174586}{214.971582}{-39.160742}{0.513651}%
\vSa{165.722346}{214.647213}{-13.465904}{0.361953}%
\vSa{165.988346}{214.562926}{27.529426}{0.360051}%
\vSa{166.178975}{214.729343}{53.637518}{0.509953}%
\vSa{166.445042}{215.139999}{64.426150}{0.700405}%
\vSa{166.736503}{215.771786}{68.600559}{0.875066}%
\vSa{167.053428}{216.586524}{69.610658}{1.010345}%
\vSa{167.407634}{217.533568}{68.665189}{1.094707}%
\vSa{167.812304}{218.553255}{66.122264}{1.123910}%
\vSa{168.279341}{219.580971}{61.904285}{1.100235}%
\vSa{168.818900}{220.551557}{55.596180}{1.032860}%
\vSa{169.440064}{221.403744}{46.458428}{0.938909}%
\vSa{170.151132}{222.084336}{33.606119}{0.844637}%
\vSa{170.953307}{222.551826}{16.873393}{0.783467}%
\vSa{171.800732}{222.779233}{-1.705365}{0.782803}%
\vSa{172.475334}{222.755937}{-18.504015}{0.842973}%
\vSa{173.198154}{222.488402}{-31.437289}{0.936922}%
}}%
{\color{black!57}\vlB{%
\vSa{173.948889}{221.999736}{-40.640989}{1.031168}%
\vSa{174.701343}{221.328118}{-46.997446}{1.099272}%
\vSa{175.432862}{220.524195}{-51.252077}{1.123936}%
\vSa{176.126081}{219.647629}{-53.826585}{1.095835}%
\vSa{176.769139}{218.763033}{-54.805721}{1.012558}%
\vSa{177.356404}{217.935569}{-53.842503}{0.878212}%
\vSa{177.891102}{217.226502}{-49.753646}{0.704165}%
\vSa{178.395461}{216.689032}{-39.160742}{0.513651}%
\vSa{178.943221}{216.364662}{-13.465904}{0.361953}%
\vSa{179.209221}{216.280375}{27.529426}{0.360051}%
\vSa{179.399850}{216.446792}{53.637518}{0.509953}%
\vSa{179.665917}{216.857448}{64.426150}{0.700405}%
\vSa{179.957378}{217.489235}{68.600559}{0.875066}%
\vSa{180.274303}{218.303973}{69.610658}{1.010345}%
\vSa{180.628509}{219.251017}{68.665189}{1.094707}%
\vSa{181.033179}{220.270704}{66.122264}{1.123910}%
\vSa{181.500216}{221.298421}{61.904285}{1.100235}%
\vSa{182.039775}{222.269006}{55.596180}{1.032860}%
\vSa{182.660939}{223.121194}{46.458428}{0.938909}%
\vSa{183.372008}{223.801785}{33.606119}{0.844637}%
\vSa{184.174182}{224.269275}{16.873393}{0.783467}%
\vSa{185.021607}{224.496682}{-1.705365}{0.782803}%
\vSa{185.696209}{224.473386}{-18.504015}{0.842973}%
\vSa{186.419029}{224.205851}{-31.437289}{0.936922}%
\vSa{187.169764}{223.717185}{-40.640989}{1.031168}%
\vSa{187.922218}{223.045568}{-46.997446}{1.099272}%
\vSa{188.653737}{222.241644}{-51.252077}{1.123936}%
\vSa{189.346956}{221.365078}{-53.826585}{1.095835}%
\vSa{189.990014}{220.480483}{-54.805721}{1.012558}%
\vSa{190.577279}{219.653018}{-53.842503}{0.878212}%
\vSa{191.111977}{218.943951}{-49.753646}{0.704165}%
\vSa{191.616336}{218.406481}{-39.160742}{0.513651}%
}}%
{\color{black!57}\vlB{%
\vSa{192.164096}{218.082111}{-13.465904}{0.361953}%
\vSa{192.430096}{217.997824}{27.529426}{0.360051}%
\vSa{192.620725}{218.164241}{53.637518}{0.509953}%
\vSa{192.886792}{218.574897}{64.426150}{0.700405}%
\vSa{193.178253}{219.206684}{68.600559}{0.875066}%
\vSa{193.495178}{220.021422}{69.610658}{1.010345}%
\vSa{193.849384}{220.968466}{68.665189}{1.094707}%
\vSa{194.254054}{221.988153}{66.122264}{1.123910}%
\vSa{194.721091}{223.015870}{61.904285}{1.100235}%
\vSa{195.260650}{223.986455}{55.596180}{1.032860}%
\vSa{195.881814}{224.838643}{46.458428}{0.938909}%
\vSa{196.592883}{225.519234}{33.606119}{0.844637}%
\vSa{197.395057}{225.986724}{16.873393}{0.783467}%
\vSa{198.242482}{226.214132}{-1.705365}{0.782803}%
\vSa{198.917084}{226.190836}{-18.504015}{0.842973}%
\vSa{199.639904}{225.923300}{-31.437289}{0.936922}%
\vSa{200.390639}{225.434634}{-40.640989}{1.031168}%
\vSa{201.143093}{224.763017}{-46.997446}{1.099272}%
\vSa{201.874612}{223.959093}{-51.252077}{1.123936}%
\vSa{202.567831}{223.082527}{-53.826585}{1.095835}%
\vSa{203.210889}{222.197932}{-54.805721}{1.012558}%
\vSa{203.952820}{221.370467}{23.263139}{6.756228}%
\vSa{129.832143}{306.299220}{-5.665716}{8.167287}%
\vSa{137.693779}{305.492910}{-53.842503}{0.878212}%
\vSa{138.228476}{304.783843}{-49.753646}{0.704165}%
\vSa{138.732836}{304.246373}{-39.160742}{0.513651}%
\vSa{139.280596}{303.922004}{-13.465904}{0.361953}%
\vSa{139.546596}{303.837717}{27.529426}{0.360051}%
\vSa{139.737225}{304.004134}{53.637518}{0.509953}%
\vSa{140.003292}{304.414790}{64.426150}{0.700405}%
\vSa{140.294753}{305.046576}{68.600559}{0.875066}%
\vSa{140.611678}{305.861315}{69.610658}{1.010345}%
}}%
{\color{black!57}\vlB{%
\vSa{140.965884}{306.808359}{68.665189}{1.094707}%
\vSa{141.370554}{307.828046}{66.122264}{1.123910}%
\vSa{141.837591}{308.855762}{61.904285}{1.100235}%
\vSa{142.377150}{309.826348}{55.596180}{1.032860}%
\vSa{142.998314}{310.678535}{46.458428}{0.938909}%
\vSa{143.709382}{311.359126}{33.606119}{0.844637}%
\vSa{144.511557}{311.826617}{16.873393}{0.783467}%
\vSa{145.358982}{312.054024}{-1.705365}{0.782803}%
\vSa{146.033584}{312.030728}{-18.504015}{0.842973}%
\vSa{146.756404}{311.763193}{-31.437289}{0.936922}%
\vSa{147.507139}{311.274527}{-40.640989}{1.031168}%
\vSa{148.259593}{310.602909}{-46.997446}{1.099272}%
\vSa{148.991112}{309.798986}{-51.252077}{1.123936}%
\vSa{149.684331}{308.922420}{-53.826585}{1.095835}%
\vSa{150.327389}{308.037824}{-54.805721}{1.012558}%
\vSa{150.914654}{307.210359}{-53.842503}{0.878212}%
\vSa{151.449351}{306.501293}{-49.753646}{0.704165}%
\vSa{151.953711}{305.963822}{-39.160742}{0.513651}%
\vSa{152.501471}{305.639453}{-13.465904}{0.361953}%
\vSa{152.767471}{305.555166}{27.529426}{0.360051}%
\vSa{152.958100}{305.721583}{53.637518}{0.509953}%
\vSa{153.224167}{306.132239}{64.426150}{0.700405}%
\vSa{153.515628}{306.764025}{68.600559}{0.875066}%
\vSa{153.832553}{307.578764}{69.610658}{1.010345}%
\vSa{154.186759}{308.525808}{68.665189}{1.094707}%
\vSa{154.591429}{309.545495}{66.122264}{1.123910}%
\vSa{155.058466}{310.573211}{61.904285}{1.100235}%
\vSa{155.598025}{311.543797}{55.596180}{1.032860}%
\vSa{156.219189}{312.395984}{46.458428}{0.938909}%
\vSa{156.930257}{313.076575}{33.606119}{0.844637}%
\vSa{157.732432}{313.544066}{16.873393}{0.783467}%
\vSa{158.579857}{313.771473}{-1.705365}{0.782803}%
}}%
{\color{black!57}\vlB{%
\vSa{159.254459}{313.748177}{-18.504015}{0.842973}%
\vSa{159.977279}{313.480642}{-31.437289}{0.936922}%
\vSa{160.728014}{312.991976}{-40.640989}{1.031168}%
\vSa{161.480468}{312.320358}{-46.997446}{1.099272}%
\vSa{162.211987}{311.516435}{-51.252077}{1.123936}%
\vSa{162.905206}{310.639869}{-53.826585}{1.095835}%
\vSa{163.548264}{309.755273}{-54.805721}{1.012558}%
\vSa{164.135529}{308.927809}{-53.842503}{0.878212}%
\vSa{164.670226}{308.218742}{-49.753646}{0.704165}%
\vSa{165.174586}{307.681271}{-39.160742}{0.513651}%
\vSa{165.722346}{307.356902}{-13.465904}{0.361953}%
\vSa{165.988346}{307.272615}{27.529426}{0.360051}%
\vSa{166.178975}{307.439032}{53.637518}{0.509953}%
\vSa{166.445042}{307.849688}{64.426150}{0.700405}%
\vSa{166.736503}{308.481475}{68.600559}{0.875066}%
\vSa{167.053428}{309.296213}{69.610658}{1.010345}%
\vSa{167.407634}{310.243257}{68.665189}{1.094707}%
\vSa{167.812304}{311.262944}{66.122264}{1.123910}%
\vSa{168.279341}{312.290660}{61.904285}{1.100235}%
\vSa{168.818900}{313.261246}{55.596180}{1.032860}%
\vSa{169.440064}{314.113433}{46.458428}{0.938909}%
\vSa{170.151132}{314.794025}{33.606119}{0.844637}%
\vSa{170.953307}{315.261515}{16.873393}{0.783467}%
\vSa{171.800732}{315.488922}{-1.705365}{0.782803}%
\vSa{172.475334}{315.465626}{-18.504015}{0.842973}%
\vSa{173.198154}{315.198091}{-31.437289}{0.936922}%
\vSa{173.948889}{314.709425}{-40.640989}{1.031168}%
\vSa{174.701343}{314.037807}{-46.997446}{1.099272}%
\vSa{175.432862}{313.233884}{-51.252077}{1.123936}%
\vSa{176.126081}{312.357318}{-53.826585}{1.095835}%
\vSa{176.769139}{311.472722}{-54.805721}{1.012558}%
\vSa{177.356404}{310.645258}{-53.842503}{0.878212}%
}}%
{\color{black!57}\vlB{%
\vSa{177.891102}{309.936191}{-49.753646}{0.704165}%
\vSa{178.395461}{309.398720}{-39.160742}{0.513651}%
\vSa{178.943221}{309.074351}{-13.465904}{0.361953}%
\vSa{179.209221}{308.990064}{27.529426}{0.360051}%
\vSa{179.399850}{309.156481}{53.637518}{0.509953}%
\vSa{179.665917}{309.567137}{64.426150}{0.700405}%
\vSa{179.957378}{310.198924}{68.600559}{0.875066}%
\vSa{180.274303}{311.013662}{69.610658}{1.010345}%
\vSa{180.628509}{311.960706}{68.665189}{1.094707}%
\vSa{181.033179}{312.980393}{66.122264}{1.123910}%
\vSa{181.500216}{314.008109}{61.904285}{1.100235}%
\vSa{182.039775}{314.978695}{55.596180}{1.032860}%
\vSa{182.660939}{315.830883}{46.458428}{0.938909}%
\vSa{183.372008}{316.511474}{33.606119}{0.844637}%
\vSa{184.174182}{316.978964}{16.873393}{0.783467}%
\vSa{185.021607}{317.206371}{-1.705365}{0.782803}%
\vSa{185.696209}{317.183075}{-18.504015}{0.842973}%
\vSa{186.419029}{316.915540}{-31.437289}{0.936922}%
\vSa{187.169764}{316.426874}{-40.640989}{1.031168}%
\vSa{187.922218}{315.755257}{-46.997446}{1.099272}%
\vSa{188.653737}{314.951333}{-51.252077}{1.123936}%
\vSa{189.346956}{314.074767}{-53.826585}{1.095835}%
\vSa{189.990014}{313.190172}{-54.805721}{1.012558}%
\vSa{190.577279}{312.362707}{-53.842503}{0.878212}%
\vSa{191.111977}{311.653640}{-49.753646}{0.704165}%
\vSa{191.616336}{311.116170}{-39.160742}{0.513651}%
\vSa{192.164096}{310.791800}{-13.465904}{0.361953}%
\vSa{192.430096}{310.707513}{27.529426}{0.360051}%
\vSa{192.620725}{310.873930}{53.637518}{0.509953}%
\vSa{192.886792}{311.284586}{64.426150}{0.700405}%
\vSa{193.178253}{311.916373}{68.600559}{0.875066}%
\vSa{193.495178}{312.731111}{69.610658}{1.010345}%
}}%
{\color{black!57}\vlB{%
\vSa{193.849384}{313.678155}{68.665189}{1.094707}%
\vSa{194.254054}{314.697842}{66.122264}{1.123910}%
\vSa{194.721091}{315.725559}{61.904285}{1.100235}%
\vSa{195.260650}{316.696144}{55.596180}{1.032860}%
\vSa{195.881814}{317.548332}{46.458428}{0.938909}%
\vSa{196.592883}{318.228923}{33.606119}{0.844637}%
\vSa{197.395057}{318.696413}{16.873393}{0.783467}%
\vSa{198.242482}{318.923821}{-1.705365}{0.782803}%
\vSa{198.917084}{318.900524}{-18.504015}{0.842973}%
\vSa{199.639904}{318.632989}{-31.437289}{0.936922}%
\vSa{200.390639}{318.144323}{-40.640989}{1.031168}%
\vSa{201.143093}{317.472706}{-46.997446}{1.099272}%
\vSa{201.874612}{316.668782}{-51.252077}{1.123936}%
\vSa{202.567831}{315.792216}{-53.826585}{1.095835}%
\vSa{203.210889}{314.907621}{-54.805721}{1.012558}%
\vSa{203.952820}{314.080156}{23.263139}{6.756228}%
\vSa{244.811538}{184.898435}{120.747114}{7.009460}%
\vSa{245.055262}{190.922590}{12.093140}{0.379042}%
\vSa{245.417411}{191.002000}{13.421838}{0.606143}%
\vSa{245.987636}{191.142697}{16.484238}{0.801301}%
\vSa{246.731434}{191.370068}{20.442574}{0.954920}%
\vSa{247.597501}{191.703591}{25.203742}{1.061251}%
\vSa{248.524877}{192.155512}{30.891950}{1.118957}%
\vSa{249.448030}{192.730008}{37.753203}{1.131696}%
\vSa{250.302106}{193.422902}{46.121356}{1.108540}%
\vSa{251.028612}{194.221948}{56.349889}{1.064008}%
\vSa{251.581155}{195.107668}{68.626095}{1.016951}%
\vSa{251.929084}{196.054675}{82.640295}{0.986862}%
\vSa{251.929084}{197.033407}{97.359705}{0.986862}%
\vSa{251.581155}{198.012138}{111.373905}{1.016951}%
\vSa{251.028612}{198.959146}{123.650111}{1.064008}%
\vSa{250.302106}{199.844865}{133.878644}{1.108540}%
}}%
{\color{black!57}\vlB{%
\vSa{249.448030}{200.643912}{142.246797}{1.131696}%
\vSa{248.524877}{201.336806}{149.108050}{1.118957}%
\vSa{247.597501}{201.911301}{154.796258}{1.061251}%
\vSa{246.731434}{202.363223}{159.557426}{0.954920}%
\vSa{245.987636}{202.696746}{163.515762}{0.801301}%
\vSa{245.417411}{202.924116}{166.578162}{0.606143}%
\vSa{245.055262}{203.064813}{167.906860}{0.379042}%
\vSa{244.875058}{203.144223}{159.332951}{0.135110}%
\vSa{244.875058}{203.191909}{20.667049}{0.135110}%
\vSa{245.055262}{203.239594}{12.093140}{0.379042}%
\vSa{245.417411}{203.319004}{13.421838}{0.606143}%
\vSa{245.987636}{203.459701}{16.484238}{0.801301}%
\vSa{246.731434}{203.687071}{20.442574}{0.954920}%
\vSa{247.597501}{204.020595}{25.203742}{1.061251}%
\vSa{248.524877}{204.472516}{30.891950}{1.118957}%
\vSa{249.448030}{205.047012}{37.753203}{1.131696}%
\vSa{250.302106}{205.739905}{46.121356}{1.108540}%
\vSa{251.028612}{206.538952}{56.349889}{1.064008}%
\vSa{251.581155}{207.424672}{68.626095}{1.016951}%
\vSa{251.929084}{208.371679}{82.640295}{0.986862}%
\vSa{251.929084}{209.350411}{97.359705}{0.986862}%
\vSa{251.581155}{210.329142}{111.373905}{1.016951}%
\vSa{251.028612}{211.276149}{123.650111}{1.064008}%
\vSa{250.302106}{212.161869}{133.878644}{1.108540}%
\vSa{249.448030}{212.960916}{142.246797}{1.131696}%
\vSa{248.524877}{213.653809}{149.108050}{1.118957}%
\vSa{247.597501}{214.228305}{154.796258}{1.061251}%
\vSa{246.731434}{214.680226}{159.557426}{0.954920}%
\vSa{245.987636}{215.013750}{163.515762}{0.801301}%
\vSa{245.417411}{215.241120}{166.578162}{0.606143}%
\vSa{245.055262}{215.381817}{167.906860}{0.379042}%
\vSa{244.875058}{215.461227}{159.332951}{0.135110}%
}}%
{\color{black!57}\vlB{%
\vSa{244.875058}{215.508913}{20.667049}{0.135110}%
\vSa{245.055262}{215.556598}{12.093140}{0.379042}%
\vSa{245.417411}{215.636008}{13.421838}{0.606143}%
\vSa{245.987636}{215.776705}{16.484238}{0.801301}%
\vSa{246.731434}{216.004075}{20.442574}{0.954920}%
\vSa{247.597501}{216.337599}{25.203742}{1.061251}%
\vSa{248.524877}{216.789520}{30.891950}{1.118957}%
\vSa{249.448030}{217.364016}{37.753203}{1.131696}%
\vSa{250.302106}{218.056909}{46.121356}{1.108540}%
\vSa{251.028612}{218.855956}{56.349889}{1.064008}%
\vSa{251.581155}{219.741676}{68.626095}{1.016951}%
\vSa{251.929084}{220.688683}{82.640295}{0.986862}%
\vSa{251.929084}{221.667414}{97.359705}{0.986862}%
\vSa{251.581155}{222.646146}{111.373905}{1.016951}%
\vSa{251.028612}{223.593153}{123.650111}{1.064008}%
\vSa{250.302106}{224.478873}{133.878644}{1.108540}%
\vSa{249.448030}{225.277920}{142.246797}{1.131696}%
\vSa{248.524877}{225.970813}{149.108050}{1.118957}%
\vSa{247.597501}{226.545309}{154.796258}{1.061251}%
\vSa{246.731434}{226.997230}{159.557426}{0.954920}%
\vSa{245.987636}{227.330754}{163.515762}{0.801301}%
\vSa{245.417411}{227.558124}{166.578162}{0.606143}%
\vSa{245.055262}{227.698821}{167.906860}{0.379042}%
\vSa{244.875058}{227.778231}{159.332951}{0.135110}%
\vSa{244.875058}{227.825916}{20.667049}{0.135110}%
\vSa{245.055262}{227.873602}{12.093140}{0.379042}%
\vSa{245.417411}{227.953012}{13.421838}{0.606143}%
\vSa{245.987636}{228.093709}{16.484238}{0.801301}%
\vSa{246.731434}{228.321079}{20.442574}{0.954920}%
\vSa{247.597501}{228.654602}{25.203742}{1.061251}%
\vSa{248.524877}{229.106524}{30.891950}{1.118957}%
\vSa{249.448030}{229.681019}{37.753203}{1.131696}%
}}%
{\color{black!57}\vlB{%
\vSa{250.302106}{230.373913}{46.121356}{1.108540}%
\vSa{251.028612}{231.172960}{56.349889}{1.064008}%
\vSa{251.581155}{232.058680}{68.626095}{1.016951}%
\vSa{251.929084}{233.005687}{82.640295}{0.986862}%
\vSa{251.929084}{233.984418}{97.359705}{0.986862}%
\vSa{251.581155}{234.963150}{111.373905}{1.016951}%
\vSa{251.028612}{235.910157}{123.650111}{1.064008}%
\vSa{250.302106}{236.795877}{133.878644}{1.108540}%
\vSa{249.448030}{237.594923}{142.246797}{1.131696}%
\vSa{248.524877}{238.287817}{149.108050}{1.118957}%
\vSa{247.597501}{238.862313}{154.796258}{1.061251}%
\vSa{246.731434}{239.314234}{159.557426}{0.954920}%
\vSa{245.987636}{239.647757}{163.515762}{0.801301}%
\vSa{245.417411}{239.875128}{166.578162}{0.606143}%
\vSa{245.055262}{240.015825}{167.906860}{0.379042}%
\vSa{244.875058}{240.095235}{159.332951}{0.135110}%
\vSa{244.875058}{240.142920}{20.667049}{0.135110}%
\vSa{245.055262}{240.190606}{12.093140}{0.379042}%
\vSa{245.417411}{240.270015}{13.421838}{0.606143}%
\vSa{245.987636}{240.410713}{16.484238}{0.801301}%
\vSa{246.731434}{240.638083}{20.442574}{0.954920}%
\vSa{247.597501}{240.971606}{25.203742}{1.061251}%
\vSa{248.524877}{241.423528}{30.891950}{1.118957}%
\vSa{249.448030}{241.998023}{37.753203}{1.131696}%
\vSa{250.302106}{242.690917}{46.121356}{1.108540}%
\vSa{251.028612}{243.489964}{56.349889}{1.064008}%
\vSa{251.581155}{244.375683}{68.626095}{1.016951}%
\vSa{251.929084}{245.322691}{82.640295}{0.986862}%
\vSa{251.929084}{246.301422}{97.359705}{0.986862}%
\vSa{251.581155}{247.280154}{111.373905}{1.016951}%
\vSa{251.028612}{248.227161}{123.650111}{1.064008}%
\vSa{250.302106}{249.112881}{133.878644}{1.108540}%
}}%
{\color{black!57}\vlB{%
\vSa{249.448030}{249.911927}{142.246797}{1.131696}%
\vSa{248.524877}{250.604821}{149.108050}{1.118957}%
\vSa{247.597501}{251.179317}{154.796258}{1.061251}%
\vSa{246.731434}{251.631238}{159.557426}{0.954920}%
\vSa{245.987636}{251.964761}{163.515762}{0.801301}%
\vSa{245.417411}{252.192132}{166.578162}{0.606143}%
\vSa{245.055262}{252.332829}{167.906860}{0.379042}%
\vSa{244.875058}{252.412239}{159.332951}{0.135110}%
\vSa{244.875058}{252.459924}{20.667049}{0.135110}%
\vSa{244.800471}{252.507609}{62.740751}{7.824123}%
\vSa{245.718134}{180.627374}{67.115714}{4.276859}%
\vSa{247.113318}{184.567610}{-115.327703}{0.641649}%
\vSa{246.666227}{183.987639}{-132.685580}{0.752813}%
\vSa{246.015302}{183.434257}{-146.916715}{0.861563}%
\vSa{245.193448}{182.963967}{-159.393636}{0.955717}%
\vSa{244.250195}{182.627606}{-171.016921}{1.029304}%
\vSa{243.213365}{182.466888}{177.631479}{1.080810}%
\vSa{242.059351}{182.511554}{166.172421}{1.112116}%
\vSa{240.970132}{182.777351}{154.377434}{1.127560}%
\vSa{240.007665}{183.264954}{142.157249}{1.132802}%
\vSa{239.226744}{183.959924}{129.562718}{1.133395}%
\vSa{238.670639}{184.833690}{116.767886}{1.133246}%
\vSa{238.367123}{185.845495}{104.015333}{1.133423}%
\vSa{238.325815}{186.945177}{91.532982}{1.131811}%
\vSa{238.332011}{188.076583}{79.457412}{1.123788}%
\vSa{238.559113}{189.181401}{67.792634}{1.103588}%
\vSa{239.011055}{190.203127}{56.402329}{1.065854}%
\vSa{239.647996}{191.090923}{45.009974}{1.006963}%
\vSa{240.419905}{191.803077}{33.176659}{0.926076}%
\vSa{241.270559}{192.309846}{20.229461}{0.826069}%
\vSa{242.141851}{192.595485}{5.123668}{0.714762}%
\vSa{242.798574}{192.659318}{-13.677732}{0.607013}%
}}%
{\color{black!57}\vlB{%
\vSa{243.247745}{192.515783}{-37.695636}{0.527142}%
\vSa{243.551756}{192.193453}{-65.932985}{0.504200}%
\vSa{243.695064}{191.733083}{-93.161133}{0.549082}%
\vSa{243.456046}{191.184837}{-115.327703}{0.641649}%
\vSa{243.008954}{190.604867}{-132.685580}{0.752813}%
\vSa{242.358030}{190.051485}{-146.916715}{0.861563}%
\vSa{241.536176}{189.581194}{-159.393636}{0.955717}%
\vSa{240.592923}{189.244834}{-171.016921}{1.029304}%
\vSa{239.556093}{189.084116}{177.631479}{1.080810}%
\vSa{238.402079}{189.128782}{166.172421}{1.112116}%
\vSa{237.312860}{189.394579}{154.377434}{1.127560}%
\vSa{236.350393}{189.882182}{142.157249}{1.132802}%
\vSa{235.569472}{190.577152}{129.562718}{1.133395}%
\vSa{235.013367}{191.450918}{116.767886}{1.133246}%
\vSa{234.709851}{192.462723}{104.015333}{1.133423}%
\vSa{234.668543}{193.562405}{91.532982}{1.131811}%
\vSa{234.674739}{194.693811}{79.457412}{1.123788}%
\vSa{234.901841}{195.798628}{67.792634}{1.103588}%
\vSa{235.353782}{196.820354}{56.402329}{1.065854}%
\vSa{235.990723}{197.708151}{45.009974}{1.006963}%
\vSa{236.762632}{198.420305}{33.176659}{0.926076}%
\vSa{237.613286}{198.927074}{20.229461}{0.826069}%
\vSa{238.484578}{199.212713}{5.123668}{0.714762}%
\vSa{239.141301}{199.276545}{-13.677732}{0.607013}%
\vSa{239.590472}{199.133011}{-37.695636}{0.527142}%
\vSa{239.894483}{198.810681}{-65.932985}{0.504200}%
\vSa{240.037792}{198.350311}{-93.161133}{0.549082}%
\vSa{239.798774}{197.802065}{-115.327703}{0.641649}%
\vSa{239.351682}{197.222094}{-132.685580}{0.752813}%
\vSa{238.700758}{196.668713}{-146.916715}{0.861563}%
\vSa{237.878904}{196.198422}{-159.393636}{0.955717}%
\vSa{236.935651}{195.862061}{-171.016921}{1.029304}%
}}%
{\color{black!57}\vlB{%
\vSa{235.898821}{195.701343}{177.631479}{1.080810}%
\vSa{234.744806}{195.746010}{166.172421}{1.112116}%
\vSa{233.655588}{196.011806}{154.377434}{1.127560}%
\vSa{232.693121}{196.499410}{142.157249}{1.132802}%
\vSa{231.912199}{197.194380}{129.562718}{1.133395}%
\vSa{231.356095}{198.068145}{116.767886}{1.133246}%
\vSa{231.052579}{199.079951}{104.015333}{1.133423}%
\vSa{231.011271}{200.179632}{91.532982}{1.131811}%
\vSa{231.017467}{201.311039}{79.457412}{1.123788}%
\vSa{231.244569}{202.415856}{67.792634}{1.103588}%
\vSa{231.696510}{203.437582}{56.402329}{1.065854}%
\vSa{232.333451}{204.325378}{45.009974}{1.006963}%
\vSa{233.105360}{205.037532}{33.176659}{0.926076}%
\vSa{233.956014}{205.544302}{20.229461}{0.826069}%
\vSa{234.827306}{205.829940}{5.123668}{0.714762}%
\vSa{235.484029}{205.893773}{-13.677732}{0.607013}%
\vSa{235.933200}{205.750238}{-37.695636}{0.527142}%
\vSa{236.237211}{205.427908}{-65.932985}{0.504200}%
\vSa{236.380519}{204.967539}{-93.161133}{0.549082}%
\vSa{236.141501}{204.419293}{-115.327703}{0.641649}%
\vSa{235.694410}{203.839322}{-132.685580}{0.752813}%
\vSa{235.043485}{203.285940}{-146.916715}{0.861563}%
\vSa{234.221631}{202.815650}{-159.393636}{0.955717}%
\vSa{233.278379}{202.479289}{-171.016921}{1.029304}%
\vSa{232.241548}{202.318571}{177.631479}{1.080810}%
\vSa{231.087534}{202.363237}{166.172421}{1.112116}%
\vSa{229.998315}{202.629034}{154.377434}{1.127560}%
\vSa{229.035848}{203.116637}{142.157249}{1.132802}%
\vSa{228.254927}{203.811607}{129.562718}{1.133395}%
\vSa{227.698823}{204.685373}{116.767886}{1.133246}%
\vSa{227.395306}{205.697178}{104.015333}{1.133423}%
\vSa{227.353998}{206.796860}{91.532982}{1.131811}%
}}%
{\color{black!57}\vlB{%
\vSa{227.360195}{207.928266}{79.457412}{1.123788}%
\vSa{227.587296}{209.033083}{67.792634}{1.103588}%
\vSa{228.039238}{210.054810}{56.402329}{1.065854}%
\vSa{228.676179}{210.942606}{45.009974}{1.006963}%
\vSa{229.448088}{211.654760}{33.176659}{0.926076}%
\vSa{230.298742}{212.161529}{20.229461}{0.826069}%
\vSa{231.170034}{212.447168}{5.123668}{0.714762}%
\vSa{231.826757}{212.511000}{-13.677732}{0.607013}%
\vSa{232.275928}{212.367466}{-37.695636}{0.527142}%
\vSa{232.579939}{212.045136}{-65.932985}{0.504200}%
\vSa{232.723247}{211.584766}{-93.161133}{0.549082}%
\vSa{232.484229}{211.036520}{-115.327703}{0.641649}%
\vSa{232.037137}{210.456550}{-132.685580}{0.752813}%
\vSa{231.386213}{209.903168}{-146.916715}{0.861563}%
\vSa{230.564359}{209.432877}{-159.393636}{0.955717}%
\vSa{229.621106}{209.096517}{-171.016921}{1.029304}%
\vSa{228.584276}{208.935798}{177.631479}{1.080810}%
\vSa{227.430262}{208.980465}{166.172421}{1.112116}%
\vSa{226.341043}{209.246261}{154.377434}{1.127560}%
\vSa{225.378576}{209.733865}{142.157249}{1.132802}%
\vSa{224.597655}{210.428835}{129.562718}{1.133395}%
\vSa{224.041550}{211.302601}{116.767886}{1.133246}%
\vSa{223.738034}{212.314406}{104.015333}{1.133423}%
\vSa{223.696726}{213.414088}{91.532982}{1.131811}%
\vSa{223.702922}{214.545494}{79.457412}{1.123788}%
\vSa{223.930024}{215.650311}{67.792634}{1.103588}%
\vSa{224.381965}{216.672037}{56.402329}{1.065854}%
\vSa{225.018906}{217.559834}{45.009974}{1.006963}%
\vSa{225.790815}{218.271987}{33.176659}{0.926076}%
\vSa{226.641470}{218.778757}{20.229461}{0.826069}%
\vSa{227.512761}{219.064396}{5.123668}{0.714762}%
\vSa{228.169484}{219.128228}{-13.677732}{0.607013}%
}}%
{\color{black!57}\vlB{%
\vSa{228.618655}{218.984694}{-37.695636}{0.527142}%
\vSa{228.922667}{218.662363}{-65.932985}{0.504200}%
\vSa{229.065975}{218.201994}{-93.161133}{0.549082}%
\vSa{223.756490}{217.653748}{151.333445}{6.272916}%
\vSa{259.655099}{177.251441}{-5.665716}{8.167287}%
\vSa{267.516735}{176.445131}{-53.842503}{0.878212}%
\vSa{268.051433}{175.736064}{-49.753646}{0.704165}%
\vSa{268.555792}{175.198594}{-39.160742}{0.513651}%
\vSa{269.103552}{174.874225}{-13.465904}{0.361953}%
\vSa{269.369553}{174.789938}{27.529426}{0.360051}%
\vSa{269.560182}{174.956355}{53.637518}{0.509953}%
\vSa{269.826248}{175.367011}{64.426150}{0.700405}%
\vSa{270.117709}{175.998797}{68.600559}{0.875066}%
\vSa{270.434635}{176.813536}{69.610658}{1.010345}%
\vSa{270.788840}{177.760580}{68.665189}{1.094707}%
\vSa{271.193511}{178.780267}{66.122264}{1.123910}%
\vSa{271.660548}{179.807983}{61.904285}{1.100235}%
\vSa{272.200106}{180.778569}{55.596180}{1.032860}%
\vSa{272.821270}{181.630756}{46.458428}{0.938909}%
\vSa{273.532339}{182.311347}{33.606119}{0.844637}%
\vSa{274.334514}{182.778838}{16.873393}{0.783467}%
\vSa{275.181938}{183.006245}{-1.705365}{0.782803}%
\vSa{275.856540}{182.982949}{-18.504015}{0.842973}%
\vSa{276.579360}{182.715414}{-31.437289}{0.936922}%
\vSa{277.330096}{182.226748}{-40.640989}{1.031168}%
\vSa{278.082550}{181.555130}{-46.997446}{1.099272}%
\vSa{278.814068}{180.751207}{-51.252077}{1.123936}%
\vSa{279.507287}{179.874641}{-53.826585}{1.095835}%
\vSa{280.150345}{178.990045}{-54.805721}{1.012558}%
\vSa{280.737610}{178.162580}{-53.842503}{0.878212}%
\vSa{281.272308}{177.453514}{-49.753646}{0.704165}%
\vSa{281.776667}{176.916043}{-39.160742}{0.513651}%
}}%
{\color{black!57}\vlB{%
\vSa{282.324427}{176.591674}{-13.465904}{0.361953}%
\vSa{282.590428}{176.507387}{27.529426}{0.360051}%
\vSa{282.781057}{176.673804}{53.637518}{0.509953}%
\vSa{283.047123}{177.084460}{64.426150}{0.700405}%
\vSa{283.338584}{177.716246}{68.600559}{0.875066}%
\vSa{283.655510}{178.530985}{69.610658}{1.010345}%
\vSa{284.009715}{179.478029}{68.665189}{1.094707}%
\vSa{284.414386}{180.497716}{66.122264}{1.123910}%
\vSa{284.881423}{181.525432}{61.904285}{1.100235}%
\vSa{285.420981}{182.496018}{55.596180}{1.032860}%
\vSa{286.042145}{183.348205}{46.458428}{0.938909}%
\vSa{286.753214}{184.028796}{33.606119}{0.844637}%
\vSa{287.555389}{184.496287}{16.873393}{0.783467}%
\vSa{288.402813}{184.723694}{-1.705365}{0.782803}%
\vSa{289.077415}{184.700398}{-18.504015}{0.842973}%
\vSa{289.800235}{184.432863}{-31.437289}{0.936922}%
\vSa{290.550971}{183.944197}{-40.640989}{1.031168}%
\vSa{291.303425}{183.272579}{-46.997446}{1.099272}%
\vSa{292.034943}{182.468656}{-51.252077}{1.123936}%
\vSa{292.728162}{181.592090}{-53.826585}{1.095835}%
\vSa{293.371220}{180.707494}{-54.805721}{1.012558}%
\vSa{293.958485}{179.880030}{-53.842503}{0.878212}%
\vSa{294.493183}{179.170963}{-49.753646}{0.704165}%
\vSa{294.997542}{178.633492}{-39.160742}{0.513651}%
\vSa{295.545302}{178.309123}{-13.465904}{0.361953}%
\vSa{295.811303}{178.224836}{27.529426}{0.360051}%
\vSa{296.001932}{178.391253}{53.637518}{0.509953}%
\vSa{296.267998}{178.801909}{64.426150}{0.700405}%
\vSa{296.559459}{179.433696}{68.600559}{0.875066}%
\vSa{296.876385}{180.248434}{69.610658}{1.010345}%
\vSa{297.230590}{181.195478}{68.665189}{1.094707}%
\vSa{297.635261}{182.215165}{66.122264}{1.123910}%
}}%
{\color{black!57}\vlB{%
\vSa{298.102298}{183.242881}{61.904285}{1.100235}%
\vSa{298.641856}{184.213467}{55.596180}{1.032860}%
\vSa{299.263020}{185.065654}{46.458428}{0.938909}%
\vSa{299.974089}{185.746246}{33.606119}{0.844637}%
\vSa{300.776264}{186.213736}{16.873393}{0.783467}%
\vSa{301.623688}{186.441143}{-1.705365}{0.782803}%
\vSa{302.298290}{186.417847}{-18.504015}{0.842973}%
\vSa{303.021110}{186.150312}{-31.437289}{0.936922}%
\vSa{303.771846}{185.661646}{-40.640989}{1.031168}%
\vSa{304.524300}{184.990028}{-46.997446}{1.099272}%
\vSa{305.255818}{184.186105}{-51.252077}{1.123936}%
\vSa{305.949037}{183.309539}{-53.826585}{1.095835}%
\vSa{306.592095}{182.424943}{-54.805721}{1.012558}%
\vSa{307.179360}{181.597479}{-53.842503}{0.878212}%
\vSa{307.714058}{180.888412}{-49.753646}{0.704165}%
\vSa{308.218417}{180.350942}{-39.160742}{0.513651}%
\vSa{308.766177}{180.026572}{-13.465904}{0.361953}%
\vSa{309.032178}{179.942285}{27.529426}{0.360051}%
\vSa{309.222807}{180.108702}{53.637518}{0.509953}%
\vSa{309.488873}{180.519358}{64.426150}{0.700405}%
\vSa{309.780334}{181.151145}{68.600559}{0.875066}%
\vSa{310.097260}{181.965883}{69.610658}{1.010345}%
\vSa{310.451465}{182.912927}{68.665189}{1.094707}%
\vSa{310.856136}{183.932614}{66.122264}{1.123910}%
\vSa{311.323173}{184.960331}{61.904285}{1.100235}%
\vSa{311.862731}{185.930916}{55.596180}{1.032860}%
\vSa{312.483895}{186.783104}{46.458428}{0.938909}%
\vSa{313.194964}{187.463695}{33.606119}{0.844637}%
\vSa{313.997139}{187.931185}{16.873393}{0.783467}%
\vSa{314.844563}{188.158592}{-1.705365}{0.782803}%
\vSa{315.519165}{188.135296}{-18.504015}{0.842973}%
\vSa{316.241985}{187.867761}{-31.437289}{0.936922}%
}}%
{\color{black!57}\vlB{%
\vSa{316.992721}{187.379095}{-40.640989}{1.031168}%
\vSa{317.745175}{186.707478}{-46.997446}{1.099272}%
\vSa{318.476693}{185.903554}{-51.252077}{1.123936}%
\vSa{319.169912}{185.026988}{-53.826585}{1.095835}%
\vSa{319.812970}{184.142393}{-54.805721}{1.012558}%
\vSa{320.400235}{183.314928}{-53.842503}{0.878212}%
\vSa{320.934933}{182.605861}{-49.753646}{0.704165}%
\vSa{321.439292}{182.068391}{-39.160742}{0.513651}%
\vSa{321.987052}{181.744021}{-13.465904}{0.361953}%
\vSa{322.253053}{181.659734}{27.529426}{0.360051}%
\vSa{322.443682}{181.826151}{53.637518}{0.509953}%
\vSa{322.709748}{182.236807}{64.426150}{0.700405}%
\vSa{323.001209}{182.868594}{68.600559}{0.875066}%
\vSa{323.318135}{183.683332}{69.610658}{1.010345}%
\vSa{323.672340}{184.630376}{68.665189}{1.094707}%
\vSa{324.077011}{185.650063}{66.122264}{1.123910}%
\vSa{324.544048}{186.677780}{61.904285}{1.100235}%
\vSa{325.083606}{187.648365}{55.596180}{1.032860}%
\vSa{325.704770}{188.500553}{46.458428}{0.938909}%
\vSa{326.415839}{189.181144}{33.606119}{0.844637}%
\vSa{327.218014}{189.648634}{16.873393}{0.783467}%
\vSa{328.065438}{189.876042}{-1.705365}{0.782803}%
\vSa{328.740040}{189.852745}{-18.504015}{0.842973}%
\vSa{329.462860}{189.585210}{-31.437289}{0.936922}%
\vSa{330.213596}{189.096544}{-40.640989}{1.031168}%
\vSa{330.966050}{188.424927}{-46.997446}{1.099272}%
\vSa{331.697568}{187.621003}{-51.252077}{1.123936}%
\vSa{332.390787}{186.744437}{-53.826585}{1.095835}%
\vSa{333.033845}{185.859842}{-54.805721}{1.012558}%
\vSa{333.775776}{185.032377}{23.263139}{6.756228}%
\vSa{245.718134}{273.337063}{67.115714}{4.276859}%
\vSa{247.113318}{277.277299}{-115.327703}{0.641649}%
}}%
{\color{black!57}\vlB{%
\vSa{246.666227}{276.697328}{-132.685580}{0.752813}%
\vSa{246.015302}{276.143946}{-146.916715}{0.861563}%
\vSa{245.193448}{275.673656}{-159.393636}{0.955717}%
\vSa{244.250195}{275.337295}{-171.016921}{1.029304}%
\vSa{243.213365}{275.176577}{177.631479}{1.080810}%
\vSa{242.059351}{275.221243}{166.172421}{1.112116}%
\vSa{240.970132}{275.487040}{154.377434}{1.127560}%
\vSa{240.007665}{275.974643}{142.157249}{1.132802}%
\vSa{239.226744}{276.669613}{129.562718}{1.133395}%
\vSa{238.670639}{277.543379}{116.767886}{1.133246}%
\vSa{238.367123}{278.555184}{104.015333}{1.133423}%
\vSa{238.325815}{279.654866}{91.532982}{1.131811}%
\vSa{238.332011}{280.786272}{79.457412}{1.123788}%
\vSa{238.559113}{281.891089}{67.792634}{1.103588}%
\vSa{239.011055}{282.912816}{56.402329}{1.065854}%
\vSa{239.647996}{283.800612}{45.009974}{1.006963}%
\vSa{240.419905}{284.512766}{33.176659}{0.926076}%
\vSa{241.270559}{285.019535}{20.229461}{0.826069}%
\vSa{242.141851}{285.305174}{5.123668}{0.714762}%
\vSa{242.798574}{285.369006}{-13.677732}{0.607013}%
\vSa{243.247745}{285.225472}{-37.695636}{0.527142}%
\vSa{243.551756}{284.903142}{-65.932985}{0.504200}%
\vSa{243.695064}{284.442772}{-93.161133}{0.549082}%
\vSa{243.456046}{283.894526}{-115.327703}{0.641649}%
\vSa{243.008954}{283.314556}{-132.685580}{0.752813}%
\vSa{242.358030}{282.761174}{-146.916715}{0.861563}%
\vSa{241.536176}{282.290883}{-159.393636}{0.955717}%
\vSa{240.592923}{281.954523}{-171.016921}{1.029304}%
\vSa{239.556093}{281.793805}{177.631479}{1.080810}%
\vSa{238.402079}{281.838471}{166.172421}{1.112116}%
\vSa{237.312860}{282.104268}{154.377434}{1.127560}%
\vSa{236.350393}{282.591871}{142.157249}{1.132802}%
}}%
{\color{black!57}\vlB{%
\vSa{235.569472}{283.286841}{129.562718}{1.133395}%
\vSa{235.013367}{284.160607}{116.767886}{1.133246}%
\vSa{234.709851}{285.172412}{104.015333}{1.133423}%
\vSa{234.668543}{286.272094}{91.532982}{1.131811}%
\vSa{234.674739}{287.403500}{79.457412}{1.123788}%
\vSa{234.901841}{288.508317}{67.792634}{1.103588}%
\vSa{235.353782}{289.530043}{56.402329}{1.065854}%
\vSa{235.990723}{290.417840}{45.009974}{1.006963}%
\vSa{236.762632}{291.129994}{33.176659}{0.926076}%
\vSa{237.613286}{291.636763}{20.229461}{0.826069}%
\vSa{238.484578}{291.922402}{5.123668}{0.714762}%
\vSa{239.141301}{291.986234}{-13.677732}{0.607013}%
\vSa{239.590472}{291.842700}{-37.695636}{0.527142}%
\vSa{239.894483}{291.520370}{-65.932985}{0.504200}%
\vSa{240.037792}{291.060000}{-93.161133}{0.549082}%
\vSa{239.798774}{290.511754}{-115.327703}{0.641649}%
\vSa{239.351682}{289.931783}{-132.685580}{0.752813}%
\vSa{238.700758}{289.378402}{-146.916715}{0.861563}%
\vSa{237.878904}{288.908111}{-159.393636}{0.955717}%
\vSa{236.935651}{288.571750}{-171.016921}{1.029304}%
\vSa{235.898821}{288.411032}{177.631479}{1.080810}%
\vSa{234.744806}{288.455698}{166.172421}{1.112116}%
\vSa{233.655588}{288.721495}{154.377434}{1.127560}%
\vSa{232.693121}{289.209098}{142.157249}{1.132802}%
\vSa{231.912199}{289.904069}{129.562718}{1.133395}%
\vSa{231.356095}{290.777834}{116.767886}{1.133246}%
\vSa{231.052579}{291.789640}{104.015333}{1.133423}%
\vSa{231.011271}{292.889321}{91.532982}{1.131811}%
\vSa{231.017467}{294.020728}{79.457412}{1.123788}%
\vSa{231.244569}{295.125545}{67.792634}{1.103588}%
\vSa{231.696510}{296.147271}{56.402329}{1.065854}%
\vSa{232.333451}{297.035067}{45.009974}{1.006963}%
}}%
{\color{black!57}\vlB{%
\vSa{233.105360}{297.747221}{33.176659}{0.926076}%
\vSa{233.956014}{298.253990}{20.229461}{0.826069}%
\vSa{234.827306}{298.539629}{5.123668}{0.714762}%
\vSa{235.484029}{298.603462}{-13.677732}{0.607013}%
\vSa{235.933200}{298.459927}{-37.695636}{0.527142}%
\vSa{236.237211}{298.137597}{-65.932985}{0.504200}%
\vSa{236.380519}{297.677228}{-93.161133}{0.549082}%
\vSa{236.141501}{297.128982}{-115.327703}{0.641649}%
\vSa{235.694410}{296.549011}{-132.685580}{0.752813}%
\vSa{235.043485}{295.995629}{-146.916715}{0.861563}%
\vSa{234.221631}{295.525339}{-159.393636}{0.955717}%
\vSa{233.278379}{295.188978}{-171.016921}{1.029304}%
\vSa{232.241548}{295.028260}{177.631479}{1.080810}%
\vSa{231.087534}{295.072926}{166.172421}{1.112116}%
\vSa{229.998315}{295.338723}{154.377434}{1.127560}%
\vSa{229.035848}{295.826326}{142.157249}{1.132802}%
\vSa{228.254927}{296.521296}{129.562718}{1.133395}%
\vSa{227.698823}{297.395062}{116.767886}{1.133246}%
\vSa{227.395306}{298.406867}{104.015333}{1.133423}%
\vSa{227.353998}{299.506549}{91.532982}{1.131811}%
\vSa{227.360195}{300.637955}{79.457412}{1.123788}%
\vSa{227.587296}{301.742772}{67.792634}{1.103588}%
\vSa{228.039238}{302.764499}{56.402329}{1.065854}%
\vSa{228.676179}{303.652295}{45.009974}{1.006963}%
\vSa{229.448088}{304.364449}{33.176659}{0.926076}%
\vSa{230.298742}{304.871218}{20.229461}{0.826069}%
\vSa{231.170034}{305.156857}{5.123668}{0.714762}%
\vSa{231.826757}{305.220689}{-13.677732}{0.607013}%
\vSa{232.275928}{305.077155}{-37.695636}{0.527142}%
\vSa{232.579939}{304.754825}{-65.932985}{0.504200}%
\vSa{232.723247}{304.294455}{-93.161133}{0.549082}%
\vSa{232.484229}{303.746209}{-115.327703}{0.641649}%
}}%
{\color{black!57}\vlB{%
\vSa{232.037137}{303.166238}{-132.685580}{0.752813}%
\vSa{231.386213}{302.612857}{-146.916715}{0.861563}%
\vSa{230.564359}{302.142566}{-159.393636}{0.955717}%
\vSa{229.621106}{301.806206}{-171.016921}{1.029304}%
\vSa{228.584276}{301.645487}{177.631479}{1.080810}%
\vSa{227.430262}{301.690154}{166.172421}{1.112116}%
\vSa{226.341043}{301.955950}{154.377434}{1.127560}%
\vSa{225.378576}{302.443554}{142.157249}{1.132802}%
\vSa{224.597655}{303.138524}{129.562718}{1.133395}%
\vSa{224.041550}{304.012290}{116.767886}{1.133246}%
\vSa{223.738034}{305.024095}{104.015333}{1.133423}%
\vSa{223.696726}{306.123776}{91.532982}{1.131811}%
\vSa{223.702922}{307.255183}{79.457412}{1.123788}%
\vSa{223.930024}{308.360000}{67.792634}{1.103588}%
\vSa{224.381965}{309.381726}{56.402329}{1.065854}%
\vSa{225.018906}{310.269522}{45.009974}{1.006963}%
\vSa{225.790815}{310.981676}{33.176659}{0.926076}%
\vSa{226.641470}{311.488446}{20.229461}{0.826069}%
\vSa{227.512761}{311.774085}{5.123668}{0.714762}%
\vSa{228.169484}{311.837917}{-13.677732}{0.607013}%
\vSa{228.618655}{311.694382}{-37.695636}{0.527142}%
\vSa{228.922667}{311.372052}{-65.932985}{0.504200}%
\vSa{229.065975}{310.911683}{-93.161133}{0.549082}%
\vSa{223.756490}{310.363437}{151.333445}{6.272916}%
\vSa{259.655099}{269.961130}{-5.665716}{8.167287}%
\vSa{267.516735}{269.154820}{-53.842503}{0.878212}%
\vSa{268.051433}{268.445753}{-49.753646}{0.704165}%
\vSa{268.555792}{267.908283}{-39.160742}{0.513651}%
\vSa{269.103552}{267.583914}{-13.465904}{0.361953}%
\vSa{269.369553}{267.499627}{27.529426}{0.360051}%
\vSa{269.560182}{267.666044}{53.637518}{0.509953}%
\vSa{269.826248}{268.076700}{64.426150}{0.700405}%
}}%
{\color{black!57}\vlB{%
\vSa{270.117709}{268.708486}{68.600559}{0.875066}%
\vSa{270.434635}{269.523225}{69.610658}{1.010345}%
\vSa{270.788840}{270.470269}{68.665189}{1.094707}%
\vSa{271.193511}{271.489956}{66.122264}{1.123910}%
\vSa{271.660548}{272.517672}{61.904285}{1.100235}%
\vSa{272.200106}{273.488258}{55.596180}{1.032860}%
\vSa{272.821270}{274.340445}{46.458428}{0.938909}%
\vSa{273.532339}{275.021036}{33.606119}{0.844637}%
\vSa{274.334514}{275.488527}{16.873393}{0.783467}%
\vSa{275.181938}{275.715934}{-1.705365}{0.782803}%
\vSa{275.856540}{275.692638}{-18.504015}{0.842973}%
\vSa{276.579360}{275.425103}{-31.437289}{0.936922}%
\vSa{277.330096}{274.936437}{-40.640989}{1.031168}%
\vSa{278.082550}{274.264819}{-46.997446}{1.099272}%
\vSa{278.814068}{273.460896}{-51.252077}{1.123936}%
\vSa{279.507287}{272.584330}{-53.826585}{1.095835}%
\vSa{280.150345}{271.699734}{-54.805721}{1.012558}%
\vSa{280.737610}{270.872269}{-53.842503}{0.878212}%
\vSa{281.272308}{270.163203}{-49.753646}{0.704165}%
\vSa{281.776667}{269.625732}{-39.160742}{0.513651}%
\vSa{282.324427}{269.301363}{-13.465904}{0.361953}%
\vSa{282.590428}{269.217076}{27.529426}{0.360051}%
\vSa{282.781057}{269.383493}{53.637518}{0.509953}%
\vSa{283.047123}{269.794149}{64.426150}{0.700405}%
\vSa{283.338584}{270.425935}{68.600559}{0.875066}%
\vSa{283.655510}{271.240674}{69.610658}{1.010345}%
\vSa{284.009715}{272.187718}{68.665189}{1.094707}%
\vSa{284.414386}{273.207405}{66.122264}{1.123910}%
\vSa{284.881423}{274.235121}{61.904285}{1.100235}%
\vSa{285.420981}{275.205707}{55.596180}{1.032860}%
\vSa{286.042145}{276.057894}{46.458428}{0.938909}%
\vSa{286.753214}{276.738485}{33.606119}{0.844637}%
}}%
{\color{black!57}\vlB{%
\vSa{287.555389}{277.205976}{16.873393}{0.783467}%
\vSa{288.402813}{277.433383}{-1.705365}{0.782803}%
\vSa{289.077415}{277.410087}{-18.504015}{0.842973}%
\vSa{289.800235}{277.142552}{-31.437289}{0.936922}%
\vSa{290.550971}{276.653886}{-40.640989}{1.031168}%
\vSa{291.303425}{275.982268}{-46.997446}{1.099272}%
\vSa{292.034943}{275.178345}{-51.252077}{1.123936}%
\vSa{292.728162}{274.301779}{-53.826585}{1.095835}%
\vSa{293.371220}{273.417183}{-54.805721}{1.012558}%
\vSa{293.958485}{272.589719}{-53.842503}{0.878212}%
\vSa{294.493183}{271.880652}{-49.753646}{0.704165}%
\vSa{294.997542}{271.343181}{-39.160742}{0.513651}%
\vSa{295.545302}{271.018812}{-13.465904}{0.361953}%
\vSa{295.811303}{270.934525}{27.529426}{0.360051}%
\vSa{296.001932}{271.100942}{53.637518}{0.509953}%
\vSa{296.267998}{271.511598}{64.426150}{0.700405}%
\vSa{296.559459}{272.143385}{68.600559}{0.875066}%
\vSa{296.876385}{272.958123}{69.610658}{1.010345}%
\vSa{297.230590}{273.905167}{68.665189}{1.094707}%
\vSa{297.635261}{274.924854}{66.122264}{1.123910}%
\vSa{298.102298}{275.952570}{61.904285}{1.100235}%
\vSa{298.641856}{276.923156}{55.596180}{1.032860}%
\vSa{299.263020}{277.775343}{46.458428}{0.938909}%
\vSa{299.974089}{278.455935}{33.606119}{0.844637}%
\vSa{300.776264}{278.923425}{16.873393}{0.783467}%
\vSa{301.623688}{279.150832}{-1.705365}{0.782803}%
\vSa{302.298290}{279.127536}{-18.504015}{0.842973}%
\vSa{303.021110}{278.860001}{-31.437289}{0.936922}%
\vSa{303.771846}{278.371335}{-40.640989}{1.031168}%
\vSa{304.524300}{277.699717}{-46.997446}{1.099272}%
\vSa{305.255818}{276.895794}{-51.252077}{1.123936}%
\vSa{305.949037}{276.019228}{-53.826585}{1.095835}%
}}%
{\color{black!57}\vlB{%
\vSa{306.592095}{275.134632}{-54.805721}{1.012558}%
\vSa{307.179360}{274.307168}{-53.842503}{0.878212}%
\vSa{307.714058}{273.598101}{-49.753646}{0.704165}%
\vSa{308.218417}{273.060630}{-39.160742}{0.513651}%
\vSa{308.766177}{272.736261}{-13.465904}{0.361953}%
\vSa{309.032178}{272.651974}{27.529426}{0.360051}%
\vSa{309.222807}{272.818391}{53.637518}{0.509953}%
\vSa{309.488873}{273.229047}{64.426150}{0.700405}%
\vSa{309.780334}{273.860834}{68.600559}{0.875066}%
\vSa{310.097260}{274.675572}{69.610658}{1.010345}%
\vSa{310.451465}{275.622616}{68.665189}{1.094707}%
\vSa{310.856136}{276.642303}{66.122264}{1.123910}%
\vSa{311.323173}{277.670019}{61.904285}{1.100235}%
\vSa{311.862731}{278.640605}{55.596180}{1.032860}%
\vSa{312.483895}{279.492793}{46.458428}{0.938909}%
\vSa{313.194964}{280.173384}{33.606119}{0.844637}%
\vSa{313.997139}{280.640874}{16.873393}{0.783467}%
\vSa{314.844563}{280.868281}{-1.705365}{0.782803}%
\vSa{315.519165}{280.844985}{-18.504015}{0.842973}%
\vSa{316.241985}{280.577450}{-31.437289}{0.936922}%
\vSa{316.992721}{280.088784}{-40.640989}{1.031168}%
\vSa{317.745175}{279.417167}{-46.997446}{1.099272}%
\vSa{318.476693}{278.613243}{-51.252077}{1.123936}%
\vSa{319.169912}{277.736677}{-53.826585}{1.095835}%
\vSa{319.812970}{276.852082}{-54.805721}{1.012558}%
\vSa{320.400235}{276.024617}{-53.842503}{0.878212}%
\vSa{320.934933}{275.315550}{-49.753646}{0.704165}%
\vSa{321.439292}{274.778080}{-39.160742}{0.513651}%
\vSa{321.987052}{274.453710}{-13.465904}{0.361953}%
\vSa{322.253053}{274.369423}{27.529426}{0.360051}%
\vSa{322.443682}{274.535840}{53.637518}{0.509953}%
\vSa{322.709748}{274.946496}{64.426150}{0.700405}%
}}%
{\color{black!57}\vlB{%
\vSa{323.001209}{275.578283}{68.600559}{0.875066}%
\vSa{323.318135}{276.393021}{69.610658}{1.010345}%
\vSa{323.672340}{277.340065}{68.665189}{1.094707}%
\vSa{324.077011}{278.359752}{66.122264}{1.123910}%
\vSa{324.544048}{279.387469}{61.904285}{1.100235}%
\vSa{325.083606}{280.358054}{55.596180}{1.032860}%
\vSa{325.704770}{281.210242}{46.458428}{0.938909}%
\vSa{326.415839}{281.890833}{33.606119}{0.844637}%
\vSa{327.218014}{282.358323}{16.873393}{0.783467}%
\vSa{328.065438}{282.585731}{-1.705365}{0.782803}%
\vSa{328.740040}{282.562434}{-18.504015}{0.842973}%
\vSa{329.462860}{282.294899}{-31.437289}{0.936922}%
\vSa{330.213596}{281.806233}{-40.640989}{1.031168}%
\vSa{330.966050}{281.134616}{-46.997446}{1.099272}%
\vSa{331.697568}{280.330692}{-51.252077}{1.123936}%
\vSa{332.390787}{279.454126}{-53.826585}{1.095835}%
\vSa{333.033845}{278.569531}{-54.805721}{1.012558}%
\vSa{333.775776}{277.742066}{23.263139}{6.756228}%
\vSa{217.376719}{234.537189}{120.747114}{7.009460}%
\vSa{217.620443}{240.561344}{12.093140}{0.379042}%
\vSa{217.982592}{240.640754}{13.421838}{0.606143}%
\vSa{218.552818}{240.781451}{16.484238}{0.801301}%
\vSa{219.296615}{241.008822}{20.442574}{0.954920}%
\vSa{220.162683}{241.342345}{25.203742}{1.061251}%
\vSa{221.090058}{241.794266}{30.891950}{1.118957}%
\vSa{222.013211}{242.368762}{37.753203}{1.131696}%
\vSa{222.867287}{243.061656}{46.121356}{1.108540}%
\vSa{223.593793}{243.860702}{56.349889}{1.064008}%
\vSa{224.146337}{244.746422}{68.626095}{1.016951}%
\vSa{224.494265}{245.693429}{82.640295}{0.986862}%
\vSa{224.494265}{246.672161}{97.359705}{0.986862}%
\vSa{224.146337}{247.650893}{111.373905}{1.016951}%
}}%
{\color{black!57}\vlB{%
\vSa{223.593793}{248.597900}{123.650111}{1.064008}%
\vSa{222.867287}{249.483619}{133.878644}{1.108540}%
\vSa{222.013211}{250.282666}{142.246797}{1.131696}%
\vSa{221.090058}{250.975560}{149.108050}{1.118957}%
\vSa{220.162683}{251.550055}{154.796258}{1.061251}%
\vSa{219.296615}{252.001977}{159.557426}{0.954920}%
\vSa{218.552818}{252.335500}{163.515762}{0.801301}%
\vSa{217.982592}{252.562870}{166.578162}{0.606143}%
\vSa{217.620443}{252.703568}{167.906860}{0.379042}%
\vSa{217.440239}{252.782977}{159.332951}{0.135110}%
\vSa{217.440239}{252.830663}{20.667049}{0.135110}%
\vSa{217.620443}{252.878348}{12.093140}{0.379042}%
\vSa{217.982592}{252.957758}{13.421838}{0.606143}%
\vSa{218.552818}{253.098455}{16.484238}{0.801301}%
\vSa{219.296615}{253.325826}{20.442574}{0.954920}%
\vSa{220.162683}{253.659349}{25.203742}{1.061251}%
\vSa{221.090058}{254.111270}{30.891950}{1.118957}%
\vSa{222.013211}{254.685766}{37.753203}{1.131696}%
\vSa{222.867287}{255.378660}{46.121356}{1.108540}%
\vSa{223.593793}{256.177706}{56.349889}{1.064008}%
\vSa{224.146337}{257.063426}{68.626095}{1.016951}%
\vSa{224.494265}{258.010433}{82.640295}{0.986862}%
\vSa{224.494265}{258.989165}{97.359705}{0.986862}%
\vSa{224.146337}{259.967896}{111.373905}{1.016951}%
\vSa{223.593793}{260.914903}{123.650111}{1.064008}%
\vSa{222.867287}{261.800623}{133.878644}{1.108540}%
\vSa{222.013211}{262.599670}{142.246797}{1.131696}%
\vSa{221.090058}{263.292564}{149.108050}{1.118957}%
\vSa{220.162683}{263.867059}{154.796258}{1.061251}%
\vSa{219.296615}{264.318981}{159.557426}{0.954920}%
\vSa{218.552818}{264.652504}{163.515762}{0.801301}%
\vSa{217.982592}{264.879874}{166.578162}{0.606143}%
}}%
{\color{black!57}\vlB{%
\vSa{217.620443}{265.020571}{167.906860}{0.379042}%
\vSa{217.440239}{265.099981}{159.332951}{0.135110}%
\vSa{217.440239}{265.147667}{20.667049}{0.135110}%
\vSa{217.620443}{265.195352}{12.093140}{0.379042}%
\vSa{217.982592}{265.274762}{13.421838}{0.606143}%
\vSa{218.552818}{265.415459}{16.484238}{0.801301}%
\vSa{219.296615}{265.642829}{20.442574}{0.954920}%
\vSa{220.162683}{265.976353}{25.203742}{1.061251}%
\vSa{221.090058}{266.428274}{30.891950}{1.118957}%
\vSa{222.013211}{267.002770}{37.753203}{1.131696}%
\vSa{222.867287}{267.695663}{46.121356}{1.108540}%
\vSa{223.593793}{268.494710}{56.349889}{1.064008}%
\vSa{224.146337}{269.380430}{68.626095}{1.016951}%
\vSa{224.494265}{270.327437}{82.640295}{0.986862}%
\vSa{224.494265}{271.306169}{97.359705}{0.986862}%
\vSa{224.146337}{272.284900}{111.373905}{1.016951}%
\vSa{223.593793}{273.231907}{123.650111}{1.064008}%
\vSa{222.867287}{274.117627}{133.878644}{1.108540}%
\vSa{222.013211}{274.916674}{142.246797}{1.131696}%
\vSa{221.090058}{275.609567}{149.108050}{1.118957}%
\vSa{220.162683}{276.184063}{154.796258}{1.061251}%
\vSa{219.296615}{276.635984}{159.557426}{0.954920}%
\vSa{218.552818}{276.969508}{163.515762}{0.801301}%
\vSa{217.982592}{277.196878}{166.578162}{0.606143}%
\vSa{217.620443}{277.337575}{167.906860}{0.379042}%
\vSa{217.440239}{277.416985}{159.332951}{0.135110}%
\vSa{217.440239}{277.464671}{20.667049}{0.135110}%
\vSa{217.620443}{277.512356}{12.093140}{0.379042}%
\vSa{217.982592}{277.591766}{13.421838}{0.606143}%
\vSa{218.552818}{277.732463}{16.484238}{0.801301}%
\vSa{219.296615}{277.959833}{20.442574}{0.954920}%
\vSa{220.162683}{278.293357}{25.203742}{1.061251}%
}}%
{\color{black!57}\vlB{%
\vSa{221.090058}{278.745278}{30.891950}{1.118957}%
\vSa{222.013211}{279.319774}{37.753203}{1.131696}%
\vSa{222.867287}{280.012667}{46.121356}{1.108540}%
\vSa{223.593793}{280.811714}{56.349889}{1.064008}%
\vSa{224.146337}{281.697434}{68.626095}{1.016951}%
\vSa{224.494265}{282.644441}{82.640295}{0.986862}%
\vSa{224.494265}{283.623172}{97.359705}{0.986862}%
\vSa{224.146337}{284.601904}{111.373905}{1.016951}%
\vSa{223.593793}{285.548911}{123.650111}{1.064008}%
\vSa{222.867287}{286.434631}{133.878644}{1.108540}%
\vSa{222.013211}{287.233678}{142.246797}{1.131696}%
\vSa{221.090058}{287.926571}{149.108050}{1.118957}%
\vSa{220.162683}{288.501067}{154.796258}{1.061251}%
\vSa{219.296615}{288.952988}{159.557426}{0.954920}%
\vSa{218.552818}{289.286512}{163.515762}{0.801301}%
\vSa{217.982592}{289.513882}{166.578162}{0.606143}%
\vSa{217.620443}{289.654579}{167.906860}{0.379042}%
\vSa{217.440239}{289.733989}{159.332951}{0.135110}%
\vSa{217.440239}{289.781674}{20.667049}{0.135110}%
\vSa{217.620443}{289.829360}{12.093140}{0.379042}%
\vSa{217.982592}{289.908770}{13.421838}{0.606143}%
\vSa{218.552818}{290.049467}{16.484238}{0.801301}%
\vSa{219.296615}{290.276837}{20.442574}{0.954920}%
\vSa{220.162683}{290.610360}{25.203742}{1.061251}%
\vSa{221.090058}{291.062282}{30.891950}{1.118957}%
\vSa{222.013211}{291.636777}{37.753203}{1.131696}%
\vSa{222.867287}{292.329671}{46.121356}{1.108540}%
\vSa{223.593793}{293.128718}{56.349889}{1.064008}%
\vSa{224.146337}{294.014438}{68.626095}{1.016951}%
\vSa{224.494265}{294.961445}{82.640295}{0.986862}%
\vSa{224.494265}{295.940176}{97.359705}{0.986862}%
\vSa{224.146337}{296.918908}{111.373905}{1.016951}%
}}%
{\color{black!57}\vlB{%
\vSa{223.593793}{297.865915}{123.650111}{1.064008}%
\vSa{222.867287}{298.751635}{133.878644}{1.108540}%
\vSa{222.013211}{299.550681}{142.246797}{1.131696}%
\vSa{221.090058}{300.243575}{149.108050}{1.118957}%
\vSa{220.162683}{300.818071}{154.796258}{1.061251}%
\vSa{219.296615}{301.269992}{159.557426}{0.954920}%
\vSa{218.552818}{301.603515}{163.515762}{0.801301}%
\vSa{217.982592}{301.830886}{166.578162}{0.606143}%
\vSa{217.620443}{301.971583}{167.906860}{0.379042}%
\vSa{217.440239}{302.050993}{159.332951}{0.135110}%
\vSa{217.440239}{302.098678}{20.667049}{0.135110}%
\vSa{217.365652}{302.146364}{62.740751}{7.824123}%
\vSa{232.220281}{226.890195}{-5.665716}{8.167287}%
\vSa{240.081916}{226.083885}{-53.842503}{0.878212}%
\vSa{240.616614}{225.374819}{-49.753646}{0.704165}%
\vSa{241.120973}{224.837348}{-39.160742}{0.513651}%
\vSa{241.668733}{224.512979}{-13.465904}{0.361953}%
\vSa{241.934734}{224.428692}{27.529426}{0.360051}%
\vSa{242.125363}{224.595109}{53.637518}{0.509953}%
\vSa{242.391429}{225.005765}{64.426150}{0.700405}%
\vSa{242.682890}{225.637551}{68.600559}{0.875066}%
\vSa{242.999816}{226.452290}{69.610658}{1.010345}%
\vSa{243.354021}{227.399334}{68.665189}{1.094707}%
\vSa{243.758692}{228.419021}{66.122264}{1.123910}%
\vSa{244.225729}{229.446737}{61.904285}{1.100235}%
\vSa{244.765287}{230.417323}{55.596180}{1.032860}%
\vSa{245.386451}{231.269510}{46.458428}{0.938909}%
\vSa{246.097520}{231.950101}{33.606119}{0.844637}%
\vSa{246.899695}{232.417592}{16.873393}{0.783467}%
\vSa{247.747119}{232.644999}{-1.705365}{0.782803}%
\vSa{248.421721}{232.621703}{-18.504015}{0.842973}%
\vSa{249.144541}{232.354168}{-31.437289}{0.936922}%
}}%
{\color{black!57}\vlB{%
\vSa{249.895277}{231.865502}{-40.640989}{1.031168}%
\vSa{250.647731}{231.193884}{-46.997446}{1.099272}%
\vSa{251.379249}{230.389961}{-51.252077}{1.123936}%
\vSa{252.072468}{229.513395}{-53.826585}{1.095835}%
\vSa{252.715526}{228.628799}{-54.805721}{1.012558}%
\vSa{253.302791}{227.801335}{-53.842503}{0.878212}%
\vSa{253.837489}{227.092268}{-49.753646}{0.704165}%
\vSa{254.341848}{226.554797}{-39.160742}{0.513651}%
\vSa{254.889608}{226.230428}{-13.465904}{0.361953}%
\vSa{255.155609}{226.146141}{27.529426}{0.360051}%
\vSa{255.346238}{226.312558}{53.637518}{0.509953}%
\vSa{255.612304}{226.723214}{64.426150}{0.700405}%
\vSa{255.903765}{227.355001}{68.600559}{0.875066}%
\vSa{256.220691}{228.169739}{69.610658}{1.010345}%
\vSa{256.574896}{229.116783}{68.665189}{1.094707}%
\vSa{256.979567}{230.136470}{66.122264}{1.123910}%
\vSa{257.446604}{231.164186}{61.904285}{1.100235}%
\vSa{257.986162}{232.134772}{55.596180}{1.032860}%
\vSa{258.607326}{232.986959}{46.458428}{0.938909}%
\vSa{259.318395}{233.667551}{33.606119}{0.844637}%
\vSa{260.120570}{234.135041}{16.873393}{0.783467}%
\vSa{260.967994}{234.362448}{-1.705365}{0.782803}%
\vSa{261.642596}{234.339152}{-18.504015}{0.842973}%
\vSa{262.365416}{234.071617}{-31.437289}{0.936922}%
\vSa{263.116152}{233.582951}{-40.640989}{1.031168}%
\vSa{263.868606}{232.911333}{-46.997446}{1.099272}%
\vSa{264.600124}{232.107410}{-51.252077}{1.123936}%
\vSa{265.293343}{231.230844}{-53.826585}{1.095835}%
\vSa{265.936401}{230.346248}{-54.805721}{1.012558}%
\vSa{266.523666}{229.518784}{-53.842503}{0.878212}%
\vSa{267.058364}{228.809717}{-49.753646}{0.704165}%
\vSa{267.562723}{228.272246}{-39.160742}{0.513651}%
}}%
{\color{black!57}\vlB{%
\vSa{268.110483}{227.947877}{-13.465904}{0.361953}%
\vSa{268.376484}{227.863590}{27.529426}{0.360051}%
\vSa{268.567113}{228.030007}{53.637518}{0.509953}%
\vSa{268.833180}{228.440663}{64.426150}{0.700405}%
\vSa{269.124640}{229.072450}{68.600559}{0.875066}%
\vSa{269.441566}{229.887188}{69.610658}{1.010345}%
\vSa{269.795772}{230.834232}{68.665189}{1.094707}%
\vSa{270.200442}{231.853919}{66.122264}{1.123910}%
\vSa{270.667479}{232.881635}{61.904285}{1.100235}%
\vSa{271.207037}{233.852221}{55.596180}{1.032860}%
\vSa{271.828201}{234.704409}{46.458428}{0.938909}%
\vSa{272.539270}{235.385000}{33.606119}{0.844637}%
\vSa{273.341445}{235.852490}{16.873393}{0.783467}%
\vSa{274.188869}{236.079897}{-1.705365}{0.782803}%
\vSa{274.863471}{236.056601}{-18.504015}{0.842973}%
\vSa{275.586291}{235.789066}{-31.437289}{0.936922}%
\vSa{276.337027}{235.300400}{-40.640989}{1.031168}%
\vSa{277.089481}{234.628783}{-46.997446}{1.099272}%
\vSa{277.820999}{233.824859}{-51.252077}{1.123936}%
\vSa{278.514218}{232.948293}{-53.826585}{1.095835}%
\vSa{279.157276}{232.063698}{-54.805721}{1.012558}%
\vSa{279.744541}{231.236233}{-53.842503}{0.878212}%
\vSa{280.279239}{230.527166}{-49.753646}{0.704165}%
\vSa{280.783598}{229.989696}{-39.160742}{0.513651}%
\vSa{281.331358}{229.665326}{-13.465904}{0.361953}%
\vSa{281.597359}{229.581039}{27.529426}{0.360051}%
\vSa{281.787988}{229.747456}{53.637518}{0.509953}%
\vSa{282.054055}{230.158112}{64.426150}{0.700405}%
\vSa{282.345515}{230.789899}{68.600559}{0.875066}%
\vSa{282.662441}{231.604637}{69.610658}{1.010345}%
\vSa{283.016647}{232.551681}{68.665189}{1.094707}%
\vSa{283.421317}{233.571368}{66.122264}{1.123910}%
}}%
{\color{black!57}\vlB{%
\vSa{283.888354}{234.599085}{61.904285}{1.100235}%
\vSa{284.427912}{235.569670}{55.596180}{1.032860}%
\vSa{285.049076}{236.421858}{46.458428}{0.938909}%
\vSa{285.760145}{237.102449}{33.606119}{0.844637}%
\vSa{286.562320}{237.569939}{16.873393}{0.783467}%
\vSa{287.409744}{237.797347}{-1.705365}{0.782803}%
\vSa{288.084346}{237.774050}{-18.504015}{0.842973}%
\vSa{288.807166}{237.506515}{-31.437289}{0.936922}%
\vSa{289.557902}{237.017849}{-40.640989}{1.031168}%
\vSa{290.310356}{236.346232}{-46.997446}{1.099272}%
\vSa{291.041875}{235.542308}{-51.252077}{1.123936}%
\vSa{291.735093}{234.665742}{-53.826585}{1.095835}%
\vSa{292.378151}{233.781147}{-54.805721}{1.012558}%
\vSa{292.965416}{232.953682}{-53.842503}{0.878212}%
\vSa{293.500114}{232.244615}{-49.753646}{0.704165}%
\vSa{294.004473}{231.707145}{-39.160742}{0.513651}%
\vSa{294.552233}{231.382775}{-13.465904}{0.361953}%
\vSa{294.818234}{231.298489}{27.529426}{0.360051}%
\vSa{295.008863}{231.464905}{53.637518}{0.509953}%
\vSa{295.274930}{231.875561}{64.426150}{0.700405}%
\vSa{295.566390}{232.507348}{68.600559}{0.875066}%
\vSa{295.883316}{233.322086}{69.610658}{1.010345}%
\vSa{296.237522}{234.269130}{68.665189}{1.094707}%
\vSa{296.642192}{235.288817}{66.122264}{1.123910}%
\vSa{297.109229}{236.316534}{61.904285}{1.100235}%
\vSa{297.648787}{237.287119}{55.596180}{1.032860}%
\vSa{298.269951}{238.139307}{46.458428}{0.938909}%
\vSa{298.981020}{238.819898}{33.606119}{0.844637}%
\vSa{299.783195}{239.287388}{16.873393}{0.783467}%
\vSa{300.630619}{239.514796}{-1.705365}{0.782803}%
\vSa{301.305221}{239.491500}{-18.504015}{0.842973}%
\vSa{302.028041}{239.223964}{-31.437289}{0.936922}%
}}%
{\color{black!57}\vlB{%
\vSa{302.778777}{238.735299}{-40.640989}{1.031168}%
\vSa{303.531231}{238.063681}{-46.997446}{1.099272}%
\vSa{304.262750}{237.259758}{-51.252077}{1.123936}%
\vSa{304.955968}{236.383191}{-53.826585}{1.095835}%
\vSa{305.599026}{235.498596}{-54.805721}{1.012558}%
\vSa{306.340958}{234.671131}{23.263139}{6.756228}%
\vSa{232.220281}{319.599884}{-5.665716}{8.167287}%
\vSa{240.081916}{318.793574}{-53.842503}{0.878212}%
\vSa{240.616614}{318.084508}{-49.753646}{0.704165}%
\vSa{241.120973}{317.547037}{-39.160742}{0.513651}%
\vSa{241.668733}{317.222668}{-13.465904}{0.361953}%
\vSa{241.934734}{317.138381}{27.529426}{0.360051}%
\vSa{242.125363}{317.304798}{53.637518}{0.509953}%
\vSa{242.391429}{317.715454}{64.426150}{0.700405}%
\vSa{242.682890}{318.347240}{68.600559}{0.875066}%
\vSa{242.999816}{319.161979}{69.610658}{1.010345}%
\vSa{243.354021}{320.109023}{68.665189}{1.094707}%
\vSa{243.758692}{321.128710}{66.122264}{1.123910}%
\vSa{244.225729}{322.156426}{61.904285}{1.100235}%
\vSa{244.765287}{323.127012}{55.596180}{1.032860}%
\vSa{245.386451}{323.979199}{46.458428}{0.938909}%
\vSa{246.097520}{324.659790}{33.606119}{0.844637}%
\vSa{246.899695}{325.127281}{16.873393}{0.783467}%
\vSa{247.747119}{325.354688}{-1.705365}{0.782803}%
\vSa{248.421721}{325.331392}{-18.504015}{0.842973}%
\vSa{249.144541}{325.063857}{-31.437289}{0.936922}%
\vSa{249.895277}{324.575191}{-40.640989}{1.031168}%
\vSa{250.647731}{323.903573}{-46.997446}{1.099272}%
\vSa{251.379249}{323.099650}{-51.252077}{1.123936}%
\vSa{252.072468}{322.223084}{-53.826585}{1.095835}%
\vSa{252.715526}{321.338488}{-54.805721}{1.012558}%
\vSa{253.302791}{320.511023}{-53.842503}{0.878212}%
}}%
{\color{black!57}\vlB{%
\vSa{253.837489}{319.801957}{-49.753646}{0.704165}%
\vSa{254.341848}{319.264486}{-39.160742}{0.513651}%
\vSa{254.889608}{318.940117}{-13.465904}{0.361953}%
\vSa{255.155609}{318.855830}{27.529426}{0.360051}%
\vSa{255.346238}{319.022247}{53.637518}{0.509953}%
\vSa{255.612304}{319.432903}{64.426150}{0.700405}%
\vSa{255.903765}{320.064690}{68.600559}{0.875066}%
\vSa{256.220691}{320.879428}{69.610658}{1.010345}%
\vSa{256.574896}{321.826472}{68.665189}{1.094707}%
\vSa{256.979567}{322.846159}{66.122264}{1.123910}%
\vSa{257.446604}{323.873875}{61.904285}{1.100235}%
\vSa{257.986162}{324.844461}{55.596180}{1.032860}%
\vSa{258.607326}{325.696648}{46.458428}{0.938909}%
\vSa{259.318395}{326.377240}{33.606119}{0.844637}%
\vSa{260.120570}{326.844730}{16.873393}{0.783467}%
\vSa{260.967994}{327.072137}{-1.705365}{0.782803}%
\vSa{261.642596}{327.048841}{-18.504015}{0.842973}%
\vSa{262.365416}{326.781306}{-31.437289}{0.936922}%
\vSa{263.116152}{326.292640}{-40.640989}{1.031168}%
\vSa{263.868606}{325.621022}{-46.997446}{1.099272}%
\vSa{264.600124}{324.817099}{-51.252077}{1.123936}%
\vSa{265.293343}{323.940533}{-53.826585}{1.095835}%
\vSa{265.936401}{323.055937}{-54.805721}{1.012558}%
\vSa{266.523666}{322.228473}{-53.842503}{0.878212}%
\vSa{267.058364}{321.519406}{-49.753646}{0.704165}%
\vSa{267.562723}{320.981935}{-39.160742}{0.513651}%
\vSa{268.110483}{320.657566}{-13.465904}{0.361953}%
\vSa{268.376484}{320.573279}{27.529426}{0.360051}%
\vSa{268.567113}{320.739696}{53.637518}{0.509953}%
\vSa{268.833180}{321.150352}{64.426150}{0.700405}%
\vSa{269.124640}{321.782139}{68.600559}{0.875066}%
\vSa{269.441566}{322.596877}{69.610658}{1.010345}%
}}%
{\color{black!57}\vlB{%
\vSa{269.795772}{323.543921}{68.665189}{1.094707}%
\vSa{270.200442}{324.563608}{66.122264}{1.123910}%
\vSa{270.667479}{325.591324}{61.904285}{1.100235}%
\vSa{271.207037}{326.561910}{55.596180}{1.032860}%
\vSa{271.828201}{327.414098}{46.458428}{0.938909}%
\vSa{272.539270}{328.094689}{33.606119}{0.844637}%
\vSa{273.341445}{328.562179}{16.873393}{0.783467}%
\vSa{274.188869}{328.789586}{-1.705365}{0.782803}%
\vSa{274.863471}{328.766290}{-18.504015}{0.842973}%
\vSa{275.586291}{328.498755}{-31.437289}{0.936922}%
\vSa{276.337027}{328.010089}{-40.640989}{1.031168}%
\vSa{277.089481}{327.338472}{-46.997446}{1.099272}%
\vSa{277.820999}{326.534548}{-51.252077}{1.123936}%
\vSa{278.514218}{325.657982}{-53.826585}{1.095835}%
\vSa{279.157276}{324.773387}{-54.805721}{1.012558}%
\vSa{279.744541}{323.945922}{-53.842503}{0.878212}%
\vSa{280.279239}{323.236855}{-49.753646}{0.704165}%
\vSa{280.783598}{322.699385}{-39.160742}{0.513651}%
\vSa{281.331358}{322.375015}{-13.465904}{0.361953}%
\vSa{281.597359}{322.290728}{27.529426}{0.360051}%
\vSa{281.787988}{322.457145}{53.637518}{0.509953}%
\vSa{282.054055}{322.867801}{64.426150}{0.700405}%
\vSa{282.345515}{323.499588}{68.600559}{0.875066}%
\vSa{282.662441}{324.314326}{69.610658}{1.010345}%
\vSa{283.016647}{325.261370}{68.665189}{1.094707}%
\vSa{283.421317}{326.281057}{66.122264}{1.123910}%
\vSa{283.888354}{327.308774}{61.904285}{1.100235}%
\vSa{284.427912}{328.279359}{55.596180}{1.032860}%
\vSa{285.049076}{329.131547}{46.458428}{0.938909}%
\vSa{285.760145}{329.812138}{33.606119}{0.844637}%
\vSa{286.562320}{330.279628}{16.873393}{0.783467}%
\vSa{287.409744}{330.507036}{-1.705365}{0.782803}%
}}%
{\color{black!57}\vlB{%
\vSa{288.084346}{330.483739}{-18.504015}{0.842973}%
\vSa{288.807166}{330.216204}{-31.437289}{0.936922}%
\vSa{289.557902}{329.727538}{-40.640989}{1.031168}%
\vSa{290.310356}{329.055921}{-46.997446}{1.099272}%
\vSa{291.041875}{328.251997}{-51.252077}{1.123936}%
\vSa{291.735093}{327.375431}{-53.826585}{1.095835}%
\vSa{292.378151}{326.490836}{-54.805721}{1.012558}%
\vSa{292.965416}{325.663371}{-53.842503}{0.878212}%
\vSa{293.500114}{324.954304}{-49.753646}{0.704165}%
\vSa{294.004473}{324.416834}{-39.160742}{0.513651}%
\vSa{294.552233}{324.092464}{-13.465904}{0.361953}%
\vSa{294.818234}{324.008177}{27.529426}{0.360051}%
\vSa{295.008863}{324.174594}{53.637518}{0.509953}%
\vSa{295.274930}{324.585250}{64.426150}{0.700405}%
\vSa{295.566390}{325.217037}{68.600559}{0.875066}%
\vSa{295.883316}{326.031775}{69.610658}{1.010345}%
\vSa{296.237522}{326.978819}{68.665189}{1.094707}%
\vSa{296.642192}{327.998506}{66.122264}{1.123910}%
\vSa{297.109229}{329.026223}{61.904285}{1.100235}%
\vSa{297.648787}{329.996808}{55.596180}{1.032860}%
\vSa{298.269951}{330.848996}{46.458428}{0.938909}%
\vSa{298.981020}{331.529587}{33.606119}{0.844637}%
\vSa{299.783195}{331.997077}{16.873393}{0.783467}%
\vSa{300.630619}{332.224485}{-1.705365}{0.782803}%
\vSa{301.305221}{332.201189}{-18.504015}{0.842973}%
\vSa{302.028041}{331.933653}{-31.437289}{0.936922}%
\vSa{302.778777}{331.444987}{-40.640989}{1.031168}%
\vSa{303.531231}{330.773370}{-46.997446}{1.099272}%
\vSa{304.262750}{329.969447}{-51.252077}{1.123936}%
\vSa{304.955968}{329.092880}{-53.826585}{1.095835}%
\vSa{305.599026}{328.208285}{-54.805721}{1.012558}%
\vSa{306.340958}{327.380820}{23.263139}{6.756228}%
}}%
{\color{black!57}\vlB{%
\vSa{347.199675}{198.199099}{120.747114}{7.009460}%
\vSa{347.443399}{204.223254}{12.093140}{0.379042}%
\vSa{347.805548}{204.302664}{13.421838}{0.606143}%
\vSa{348.375774}{204.443361}{16.484238}{0.801301}%
\vSa{349.119571}{204.670732}{20.442574}{0.954920}%
\vSa{349.985639}{205.004255}{25.203742}{1.061251}%
\vSa{350.913014}{205.456176}{30.891950}{1.118957}%
\vSa{351.836168}{206.030672}{37.753203}{1.131696}%
\vSa{352.690243}{206.723566}{46.121356}{1.108540}%
\vSa{353.416749}{207.522612}{56.349889}{1.064008}%
\vSa{353.969293}{208.408332}{68.626095}{1.016951}%
\vSa{354.317221}{209.355339}{82.640295}{0.986862}%
\vSa{354.317221}{210.334071}{97.359705}{0.986862}%
\vSa{353.969293}{211.312802}{111.373905}{1.016951}%
\vSa{353.416749}{212.259810}{123.650111}{1.064008}%
\vSa{352.690243}{213.145529}{133.878644}{1.108540}%
\vSa{351.836168}{213.944576}{142.246797}{1.131696}%
\vSa{350.913014}{214.637470}{149.108050}{1.118957}%
\vSa{349.985639}{215.211965}{154.796258}{1.061251}%
\vSa{349.119571}{215.663887}{159.557426}{0.954920}%
\vSa{348.375774}{215.997410}{163.515762}{0.801301}%
\vSa{347.805548}{216.224780}{166.578162}{0.606143}%
\vSa{347.443399}{216.365478}{167.906860}{0.379042}%
\vSa{347.263196}{216.444887}{159.332951}{0.135110}%
\vSa{347.263196}{216.492573}{20.667049}{0.135110}%
\vSa{347.443399}{216.540258}{12.093140}{0.379042}%
\vSa{347.805548}{216.619668}{13.421838}{0.606143}%
\vSa{348.375774}{216.760365}{16.484238}{0.801301}%
\vSa{349.119571}{216.987736}{20.442574}{0.954920}%
\vSa{349.985639}{217.321259}{25.203742}{1.061251}%
\vSa{350.913014}{217.773180}{30.891950}{1.118957}%
\vSa{351.836168}{218.347676}{37.753203}{1.131696}%
}}%
{\color{black!57}\vlB{%
\vSa{352.690243}{219.040570}{46.121356}{1.108540}%
\vSa{353.416749}{219.839616}{56.349889}{1.064008}%
\vSa{353.969293}{220.725336}{68.626095}{1.016951}%
\vSa{354.317221}{221.672343}{82.640295}{0.986862}%
\vSa{354.317221}{222.651075}{97.359705}{0.986862}%
\vSa{353.969293}{223.629806}{111.373905}{1.016951}%
\vSa{353.416749}{224.576813}{123.650111}{1.064008}%
\vSa{352.690243}{225.462533}{133.878644}{1.108540}%
\vSa{351.836168}{226.261580}{142.246797}{1.131696}%
\vSa{350.913014}{226.954474}{149.108050}{1.118957}%
\vSa{349.985639}{227.528969}{154.796258}{1.061251}%
\vSa{349.119571}{227.980890}{159.557426}{0.954920}%
\vSa{348.375774}{228.314414}{163.515762}{0.801301}%
\vSa{347.805548}{228.541784}{166.578162}{0.606143}%
\vSa{347.443399}{228.682481}{167.906860}{0.379042}%
\vSa{347.263196}{228.761891}{159.332951}{0.135110}%
\vSa{347.263196}{228.809577}{20.667049}{0.135110}%
\vSa{347.443399}{228.857262}{12.093140}{0.379042}%
\vSa{347.805548}{228.936672}{13.421838}{0.606143}%
\vSa{348.375774}{229.077369}{16.484238}{0.801301}%
\vSa{349.119571}{229.304739}{20.442574}{0.954920}%
\vSa{349.985639}{229.638263}{25.203742}{1.061251}%
\vSa{350.913014}{230.090184}{30.891950}{1.118957}%
\vSa{351.836168}{230.664680}{37.753203}{1.131696}%
\vSa{352.690243}{231.357573}{46.121356}{1.108540}%
\vSa{353.416749}{232.156620}{56.349889}{1.064008}%
\vSa{353.969293}{233.042340}{68.626095}{1.016951}%
\vSa{354.317221}{233.989347}{82.640295}{0.986862}%
\vSa{354.317221}{234.968079}{97.359705}{0.986862}%
\vSa{353.969293}{235.946810}{111.373905}{1.016951}%
\vSa{353.416749}{236.893817}{123.650111}{1.064008}%
\vSa{352.690243}{237.779537}{133.878644}{1.108540}%
}}%
{\color{black!57}\vlB{%
\vSa{351.836168}{238.578584}{142.246797}{1.131696}%
\vSa{350.913014}{239.271477}{149.108050}{1.118957}%
\vSa{349.985639}{239.845973}{154.796258}{1.061251}%
\vSa{349.119571}{240.297894}{159.557426}{0.954920}%
\vSa{348.375774}{240.631418}{163.515762}{0.801301}%
\vSa{347.805548}{240.858788}{166.578162}{0.606143}%
\vSa{347.443399}{240.999485}{167.906860}{0.379042}%
\vSa{347.263196}{241.078895}{159.332951}{0.135110}%
\vSa{347.263196}{241.126580}{20.667049}{0.135110}%
\vSa{347.443399}{241.174266}{12.093140}{0.379042}%
\vSa{347.805548}{241.253676}{13.421838}{0.606143}%
\vSa{348.375774}{241.394373}{16.484238}{0.801301}%
\vSa{349.119571}{241.621743}{20.442574}{0.954920}%
\vSa{349.985639}{241.955267}{25.203742}{1.061251}%
\vSa{350.913014}{242.407188}{30.891950}{1.118957}%
\vSa{351.836168}{242.981684}{37.753203}{1.131696}%
\vSa{352.690243}{243.674577}{46.121356}{1.108540}%
\vSa{353.416749}{244.473624}{56.349889}{1.064008}%
\vSa{353.969293}{245.359344}{68.626095}{1.016951}%
\vSa{354.317221}{246.306351}{82.640295}{0.986862}%
\vSa{354.317221}{247.285082}{97.359705}{0.986862}%
\vSa{353.969293}{248.263814}{111.373905}{1.016951}%
\vSa{353.416749}{249.210821}{123.650111}{1.064008}%
\vSa{352.690243}{250.096541}{133.878644}{1.108540}%
\vSa{351.836168}{250.895588}{142.246797}{1.131696}%
\vSa{350.913014}{251.588481}{149.108050}{1.118957}%
\vSa{349.985639}{252.162977}{154.796258}{1.061251}%
\vSa{349.119571}{252.614898}{159.557426}{0.954920}%
\vSa{348.375774}{252.948422}{163.515762}{0.801301}%
\vSa{347.805548}{253.175792}{166.578162}{0.606143}%
\vSa{347.443399}{253.316489}{167.906860}{0.379042}%
\vSa{347.263196}{253.395899}{159.332951}{0.135110}%
}}%
{\color{black!57}\vlB{%
\vSa{347.263196}{253.443584}{20.667049}{0.135110}%
\vSa{347.443399}{253.491270}{12.093140}{0.379042}%
\vSa{347.805548}{253.570680}{13.421838}{0.606143}%
\vSa{348.375774}{253.711377}{16.484238}{0.801301}%
\vSa{349.119571}{253.938747}{20.442574}{0.954920}%
\vSa{349.985639}{254.272270}{25.203742}{1.061251}%
\vSa{350.913014}{254.724192}{30.891950}{1.118957}%
\vSa{351.836168}{255.298687}{37.753203}{1.131696}%
\vSa{352.690243}{255.991581}{46.121356}{1.108540}%
\vSa{353.416749}{256.790628}{56.349889}{1.064008}%
\vSa{353.969293}{257.676347}{68.626095}{1.016951}%
\vSa{354.317221}{258.623355}{82.640295}{0.986862}%
\vSa{354.317221}{259.602086}{97.359705}{0.986862}%
\vSa{353.969293}{260.580818}{111.373905}{1.016951}%
\vSa{353.416749}{261.527825}{123.650111}{1.064008}%
\vSa{352.690243}{262.413545}{133.878644}{1.108540}%
\vSa{351.836168}{263.212591}{142.246797}{1.131696}%
\vSa{350.913014}{263.905485}{149.108050}{1.118957}%
\vSa{349.985639}{264.479981}{154.796258}{1.061251}%
\vSa{349.119571}{264.931902}{159.557426}{0.954920}%
\vSa{348.375774}{265.265425}{163.515762}{0.801301}%
\vSa{347.805548}{265.492796}{166.578162}{0.606143}%
\vSa{347.443399}{265.633493}{167.906860}{0.379042}%
\vSa{347.263196}{265.712903}{159.332951}{0.135110}%
\vSa{347.263196}{265.760588}{20.667049}{0.135110}%
\vSa{347.188608}{265.808274}{62.740751}{7.824123}%
\vSa{348.106271}{193.928038}{67.115714}{4.276859}%
\vSa{349.501456}{197.868274}{-115.327703}{0.641649}%
\vSa{349.054364}{197.288303}{-132.685580}{0.752813}%
\vSa{348.403440}{196.734922}{-146.916715}{0.861563}%
\vSa{347.581586}{196.264631}{-159.393636}{0.955717}%
\vSa{346.638333}{195.928270}{-171.016921}{1.029304}%
}}%
{\color{black!57}\vlB{%
\vSa{345.601503}{195.767552}{177.631479}{1.080810}%
\vSa{344.447489}{195.812218}{166.172421}{1.112116}%
\vSa{343.358270}{196.078015}{154.377434}{1.127560}%
\vSa{342.395803}{196.565618}{142.157249}{1.132802}%
\vSa{341.614881}{197.260589}{129.562718}{1.133395}%
\vSa{341.058777}{198.134354}{116.767886}{1.133246}%
\vSa{340.755261}{199.146159}{104.015333}{1.133423}%
\vSa{340.713953}{200.245841}{91.532982}{1.131811}%
\vSa{340.720149}{201.377247}{79.457412}{1.123788}%
\vSa{340.947251}{202.482065}{67.792634}{1.103588}%
\vSa{341.399192}{203.503791}{56.402329}{1.065854}%
\vSa{342.036133}{204.391587}{45.009974}{1.006963}%
\vSa{342.808042}{205.103741}{33.176659}{0.926076}%
\vSa{343.658696}{205.610510}{20.229461}{0.826069}%
\vSa{344.529988}{205.896149}{5.123668}{0.714762}%
\vSa{345.186711}{205.959982}{-13.677732}{0.607013}%
\vSa{345.635882}{205.816447}{-37.695636}{0.527142}%
\vSa{345.939893}{205.494117}{-65.932985}{0.504200}%
\vSa{346.083201}{205.033747}{-93.161133}{0.549082}%
\vSa{345.844183}{204.485501}{-115.327703}{0.641649}%
\vSa{345.397092}{203.905531}{-132.685580}{0.752813}%
\vSa{344.746168}{203.352149}{-146.916715}{0.861563}%
\vSa{343.924313}{202.881859}{-159.393636}{0.955717}%
\vSa{342.981061}{202.545498}{-171.016921}{1.029304}%
\vSa{341.944230}{202.384780}{177.631479}{1.080810}%
\vSa{340.790216}{202.429446}{166.172421}{1.112116}%
\vSa{339.700998}{202.695243}{154.377434}{1.127560}%
\vSa{338.738531}{203.182846}{142.157249}{1.132802}%
\vSa{337.957609}{203.877816}{129.562718}{1.133395}%
\vSa{337.401505}{204.751582}{116.767886}{1.133246}%
\vSa{337.097988}{205.763387}{104.015333}{1.133423}%
\vSa{337.056681}{206.863069}{91.532982}{1.131811}%
}}%
{\color{black!57}\vlB{%
\vSa{337.062877}{207.994475}{79.457412}{1.123788}%
\vSa{337.289978}{209.099292}{67.792634}{1.103588}%
\vSa{337.741920}{210.121019}{56.402329}{1.065854}%
\vSa{338.378861}{211.008815}{45.009974}{1.006963}%
\vSa{339.150770}{211.720969}{33.176659}{0.926076}%
\vSa{340.001424}{212.227738}{20.229461}{0.826069}%
\vSa{340.872716}{212.513377}{5.123668}{0.714762}%
\vSa{341.529439}{212.577209}{-13.677732}{0.607013}%
\vSa{341.978610}{212.433675}{-37.695636}{0.527142}%
\vSa{342.282621}{212.111345}{-65.932985}{0.504200}%
\vSa{342.425929}{211.650975}{-93.161133}{0.549082}%
\vSa{342.186911}{211.102729}{-115.327703}{0.641649}%
\vSa{341.739820}{210.522758}{-132.685580}{0.752813}%
\vSa{341.088895}{209.969377}{-146.916715}{0.861563}%
\vSa{340.267041}{209.499086}{-159.393636}{0.955717}%
\vSa{339.323788}{209.162726}{-171.016921}{1.029304}%
\vSa{338.286958}{209.002007}{177.631479}{1.080810}%
\vSa{337.132944}{209.046674}{166.172421}{1.112116}%
\vSa{336.043725}{209.312470}{154.377434}{1.127560}%
\vSa{335.081258}{209.800074}{142.157249}{1.132802}%
\vSa{334.300337}{210.495044}{129.562718}{1.133395}%
\vSa{333.744232}{211.368809}{116.767886}{1.133246}%
\vSa{333.440716}{212.380615}{104.015333}{1.133423}%
\vSa{333.399408}{213.480296}{91.532982}{1.131811}%
\vSa{333.405604}{214.611703}{79.457412}{1.123788}%
\vSa{333.632706}{215.716520}{67.792634}{1.103588}%
\vSa{334.084648}{216.738246}{56.402329}{1.065854}%
\vSa{334.721589}{217.626042}{45.009974}{1.006963}%
\vSa{335.493497}{218.338196}{33.176659}{0.926076}%
\vSa{336.344152}{218.844966}{20.229461}{0.826069}%
\vSa{337.215444}{219.130605}{5.123668}{0.714762}%
\vSa{337.872167}{219.194437}{-13.677732}{0.607013}%
}}%
{\color{black!57}\vlB{%
\vSa{338.321338}{219.050902}{-37.695636}{0.527142}%
\vSa{338.625349}{218.728572}{-65.932985}{0.504200}%
\vSa{338.768657}{218.268203}{-93.161133}{0.549082}%
\vSa{338.529639}{217.719957}{-115.327703}{0.641649}%
\vSa{338.082547}{217.139986}{-132.685580}{0.752813}%
\vSa{337.431623}{216.586604}{-146.916715}{0.861563}%
\vSa{336.609769}{216.116314}{-159.393636}{0.955717}%
\vSa{335.666516}{215.779953}{-171.016921}{1.029304}%
\vSa{334.629686}{215.619235}{177.631479}{1.080810}%
\vSa{333.475672}{215.663901}{166.172421}{1.112116}%
\vSa{332.386453}{215.929698}{154.377434}{1.127560}%
\vSa{331.423986}{216.417301}{142.157249}{1.132802}%
\vSa{330.643065}{217.112271}{129.562718}{1.133395}%
\vSa{330.086960}{217.986037}{116.767886}{1.133246}%
\vSa{329.783444}{218.997842}{104.015333}{1.133423}%
\vSa{329.742136}{220.097524}{91.532982}{1.131811}%
\vSa{329.748332}{221.228930}{79.457412}{1.123788}%
\vSa{329.975434}{222.333747}{67.792634}{1.103588}%
\vSa{330.427375}{223.355474}{56.402329}{1.065854}%
\vSa{331.064316}{224.243270}{45.009974}{1.006963}%
\vSa{331.836225}{224.955424}{33.176659}{0.926076}%
\vSa{332.686879}{225.462193}{20.229461}{0.826069}%
\vSa{333.558171}{225.747832}{5.123668}{0.714762}%
\vSa{334.214894}{225.811664}{-13.677732}{0.607013}%
\vSa{334.664065}{225.668130}{-37.695636}{0.527142}%
\vSa{334.968076}{225.345800}{-65.932985}{0.504200}%
\vSa{335.111385}{224.885430}{-93.161133}{0.549082}%
\vSa{334.872366}{224.337184}{-115.327703}{0.641649}%
\vSa{334.425275}{223.757214}{-132.685580}{0.752813}%
\vSa{333.774351}{223.203832}{-146.916715}{0.861563}%
\vSa{332.952497}{222.733541}{-159.393636}{0.955717}%
\vSa{332.009244}{222.397181}{-171.016921}{1.029304}%
}}%
{\color{black!57}\vlB{%
\vSa{330.972414}{222.236462}{177.631479}{1.080810}%
\vSa{329.818399}{222.281129}{166.172421}{1.112116}%
\vSa{328.729181}{222.546926}{154.377434}{1.127560}%
\vSa{327.766714}{223.034529}{142.157249}{1.132802}%
\vSa{326.985792}{223.729499}{129.562718}{1.133395}%
\vSa{326.429688}{224.603265}{116.767886}{1.133246}%
\vSa{326.126172}{225.615070}{104.015333}{1.133423}%
\vSa{326.084864}{226.714752}{91.532982}{1.131811}%
\vSa{326.091060}{227.846158}{79.457412}{1.123788}%
\vSa{326.318162}{228.950975}{67.792634}{1.103588}%
\vSa{326.770103}{229.972701}{56.402329}{1.065854}%
\vSa{327.407044}{230.860498}{45.009974}{1.006963}%
\vSa{328.178953}{231.572652}{33.176659}{0.926076}%
\vSa{329.029607}{232.079421}{20.229461}{0.826069}%
\vSa{329.900899}{232.365060}{5.123668}{0.714762}%
\vSa{330.557622}{232.428892}{-13.677732}{0.607013}%
\vSa{331.006793}{232.285358}{-37.695636}{0.527142}%
\vSa{331.310804}{231.963028}{-65.932985}{0.504200}%
\vSa{331.454112}{231.502658}{-93.161133}{0.549082}%
\vSa{326.144628}{230.954412}{151.333445}{6.272916}%
\vSa{348.106271}{286.637727}{67.115714}{4.276859}%
\vSa{349.501456}{290.577963}{-115.327703}{0.641649}%
\vSa{349.054364}{289.997992}{-132.685580}{0.752813}%
\vSa{348.403440}{289.444611}{-146.916715}{0.861563}%
\vSa{347.581586}{288.974320}{-159.393636}{0.955717}%
\vSa{346.638333}{288.637959}{-171.016921}{1.029304}%
\vSa{345.601503}{288.477241}{177.631479}{1.080810}%
\vSa{344.447489}{288.521907}{166.172421}{1.112116}%
\vSa{343.358270}{288.787704}{154.377434}{1.127560}%
\vSa{342.395803}{289.275307}{142.157249}{1.132802}%
\vSa{341.614881}{289.970277}{129.562718}{1.133395}%
\vSa{341.058777}{290.844043}{116.767886}{1.133246}%
}}%
{\color{black!57}\vlB{%
\vSa{340.755261}{291.855848}{104.015333}{1.133423}%
\vSa{340.713953}{292.955530}{91.532982}{1.131811}%
\vSa{340.720149}{294.086936}{79.457412}{1.123788}%
\vSa{340.947251}{295.191754}{67.792634}{1.103588}%
\vSa{341.399192}{296.213480}{56.402329}{1.065854}%
\vSa{342.036133}{297.101276}{45.009974}{1.006963}%
\vSa{342.808042}{297.813430}{33.176659}{0.926076}%
\vSa{343.658696}{298.320199}{20.229461}{0.826069}%
\vSa{344.529988}{298.605838}{5.123668}{0.714762}%
\vSa{345.186711}{298.669671}{-13.677732}{0.607013}%
\vSa{345.635882}{298.526136}{-37.695636}{0.527142}%
\vSa{345.939893}{298.203806}{-65.932985}{0.504200}%
\vSa{346.083201}{297.743436}{-93.161133}{0.549082}%
\vSa{345.844183}{297.195190}{-115.327703}{0.641649}%
\vSa{345.397092}{296.615220}{-132.685580}{0.752813}%
\vSa{344.746168}{296.061838}{-146.916715}{0.861563}%
\vSa{343.924313}{295.591547}{-159.393636}{0.955717}%
\vSa{342.981061}{295.255187}{-171.016921}{1.029304}%
\vSa{341.944230}{295.094469}{177.631479}{1.080810}%
\vSa{340.790216}{295.139135}{166.172421}{1.112116}%
\vSa{339.700998}{295.404932}{154.377434}{1.127560}%
\vSa{338.738531}{295.892535}{142.157249}{1.132802}%
\vSa{337.957609}{296.587505}{129.562718}{1.133395}%
\vSa{337.401505}{297.461271}{116.767886}{1.133246}%
\vSa{337.097988}{298.473076}{104.015333}{1.133423}%
\vSa{337.056681}{299.572758}{91.532982}{1.131811}%
\vSa{337.062877}{300.704164}{79.457412}{1.123788}%
\vSa{337.289978}{301.808981}{67.792634}{1.103588}%
\vSa{337.741920}{302.830707}{56.402329}{1.065854}%
\vSa{338.378861}{303.718504}{45.009974}{1.006963}%
\vSa{339.150770}{304.430658}{33.176659}{0.926076}%
\vSa{340.001424}{304.937427}{20.229461}{0.826069}%
}}%
{\color{black!57}\vlB{%
\vSa{340.872716}{305.223066}{5.123668}{0.714762}%
\vSa{341.529439}{305.286898}{-13.677732}{0.607013}%
\vSa{341.978610}{305.143364}{-37.695636}{0.527142}%
\vSa{342.282621}{304.821034}{-65.932985}{0.504200}%
\vSa{342.425929}{304.360664}{-93.161133}{0.549082}%
\vSa{342.186911}{303.812418}{-115.327703}{0.641649}%
\vSa{341.739820}{303.232447}{-132.685580}{0.752813}%
\vSa{341.088895}{302.679066}{-146.916715}{0.861563}%
\vSa{340.267041}{302.208775}{-159.393636}{0.955717}%
\vSa{339.323788}{301.872415}{-171.016921}{1.029304}%
\vSa{338.286958}{301.711696}{177.631479}{1.080810}%
\vSa{337.132944}{301.756363}{166.172421}{1.112116}%
\vSa{336.043725}{302.022159}{154.377434}{1.127560}%
\vSa{335.081258}{302.509763}{142.157249}{1.132802}%
\vSa{334.300337}{303.204733}{129.562718}{1.133395}%
\vSa{333.744232}{304.078498}{116.767886}{1.133246}%
\vSa{333.440716}{305.090304}{104.015333}{1.133423}%
\vSa{333.399408}{306.189985}{91.532982}{1.131811}%
\vSa{333.405604}{307.321392}{79.457412}{1.123788}%
\vSa{333.632706}{308.426209}{67.792634}{1.103588}%
\vSa{334.084648}{309.447935}{56.402329}{1.065854}%
\vSa{334.721589}{310.335731}{45.009974}{1.006963}%
\vSa{335.493497}{311.047885}{33.176659}{0.926076}%
\vSa{336.344152}{311.554655}{20.229461}{0.826069}%
\vSa{337.215444}{311.840293}{5.123668}{0.714762}%
\vSa{337.872167}{311.904126}{-13.677732}{0.607013}%
\vSa{338.321338}{311.760591}{-37.695636}{0.527142}%
\vSa{338.625349}{311.438261}{-65.932985}{0.504200}%
\vSa{338.768657}{310.977892}{-93.161133}{0.549082}%
\vSa{338.529639}{310.429646}{-115.327703}{0.641649}%
\vSa{338.082547}{309.849675}{-132.685580}{0.752813}%
\vSa{337.431623}{309.296293}{-146.916715}{0.861563}%
}}%
{\color{black!57}\vlB{%
\vSa{336.609769}{308.826003}{-159.393636}{0.955717}%
\vSa{335.666516}{308.489642}{-171.016921}{1.029304}%
\vSa{334.629686}{308.328924}{177.631479}{1.080810}%
\vSa{333.475672}{308.373590}{166.172421}{1.112116}%
\vSa{332.386453}{308.639387}{154.377434}{1.127560}%
\vSa{331.423986}{309.126990}{142.157249}{1.132802}%
\vSa{330.643065}{309.821960}{129.562718}{1.133395}%
\vSa{330.086960}{310.695726}{116.767886}{1.133246}%
\vSa{329.783444}{311.707531}{104.015333}{1.133423}%
\vSa{329.742136}{312.807213}{91.532982}{1.131811}%
\vSa{329.748332}{313.938619}{79.457412}{1.123788}%
\vSa{329.975434}{315.043436}{67.792634}{1.103588}%
\vSa{330.427375}{316.065163}{56.402329}{1.065854}%
\vSa{331.064316}{316.952959}{45.009974}{1.006963}%
\vSa{331.836225}{317.665113}{33.176659}{0.926076}%
\vSa{332.686879}{318.171882}{20.229461}{0.826069}%
\vSa{333.558171}{318.457521}{5.123668}{0.714762}%
\vSa{334.214894}{318.521353}{-13.677732}{0.607013}%
\vSa{334.664065}{318.377819}{-37.695636}{0.527142}%
\vSa{334.968076}{318.055489}{-65.932985}{0.504200}%
\vSa{335.111385}{317.595119}{-93.161133}{0.549082}%
\vSa{334.872366}{317.046873}{-115.327703}{0.641649}%
\vSa{334.425275}{316.466903}{-132.685580}{0.752813}%
\vSa{333.774351}{315.913521}{-146.916715}{0.861563}%
\vSa{332.952497}{315.443230}{-159.393636}{0.955717}%
\vSa{332.009244}{315.106870}{-171.016921}{1.029304}%
\vSa{330.972414}{314.946151}{177.631479}{1.080810}%
\vSa{329.818399}{314.990818}{166.172421}{1.112116}%
\vSa{328.729181}{315.256615}{154.377434}{1.127560}%
\vSa{327.766714}{315.744218}{142.157249}{1.132802}%
\vSa{326.985792}{316.439188}{129.562718}{1.133395}%
\vSa{326.429688}{317.312954}{116.767886}{1.133246}%
}}%
{\color{black!57}\vlB{%
\vSa{326.126172}{318.324759}{104.015333}{1.133423}%
\vSa{326.084864}{319.424441}{91.532982}{1.131811}%
\vSa{326.091060}{320.555847}{79.457412}{1.123788}%
\vSa{326.318162}{321.660664}{67.792634}{1.103588}%
\vSa{326.770103}{322.682390}{56.402329}{1.065854}%
\vSa{327.407044}{323.570187}{45.009974}{1.006963}%
\vSa{328.178953}{324.282341}{33.176659}{0.926076}%
\vSa{329.029607}{324.789110}{20.229461}{0.826069}%
\vSa{329.900899}{325.074749}{5.123668}{0.714762}%
\vSa{330.557622}{325.138581}{-13.677732}{0.607013}%
\vSa{331.006793}{324.995047}{-37.695636}{0.527142}%
\vSa{331.310804}{324.672716}{-65.932985}{0.504200}%
\vSa{331.454112}{324.212347}{-93.161133}{0.549082}%
\vSa{326.144628}{323.664101}{151.333445}{6.272916}%
\vSa{319.764856}{247.837853}{120.747114}{7.009460}%
\vSa{320.008580}{253.862008}{12.093140}{0.379042}%
\vSa{320.370729}{253.941418}{13.421838}{0.606143}%
\vSa{320.940955}{254.082115}{16.484238}{0.801301}%
\vSa{321.684753}{254.309486}{20.442574}{0.954920}%
\vSa{322.550820}{254.643009}{25.203742}{1.061251}%
\vSa{323.478195}{255.094930}{30.891950}{1.118957}%
\vSa{324.401349}{255.669426}{37.753203}{1.131696}%
\vSa{325.255425}{256.362320}{46.121356}{1.108540}%
\vSa{325.981931}{257.161366}{56.349889}{1.064008}%
\vSa{326.534474}{258.047086}{68.626095}{1.016951}%
\vSa{326.882402}{258.994093}{82.640295}{0.986862}%
\vSa{326.882402}{259.972825}{97.359705}{0.986862}%
\vSa{326.534474}{260.951557}{111.373905}{1.016951}%
\vSa{325.981931}{261.898564}{123.650111}{1.064008}%
\vSa{325.255425}{262.784283}{133.878644}{1.108540}%
\vSa{324.401349}{263.583330}{142.246797}{1.131696}%
\vSa{323.478195}{264.276224}{149.108050}{1.118957}%
}}%
{\color{black!57}\vlB{%
\vSa{322.550820}{264.850720}{154.796258}{1.061251}%
\vSa{321.684753}{265.302641}{159.557426}{0.954920}%
\vSa{320.940955}{265.636164}{163.515762}{0.801301}%
\vSa{320.370729}{265.863534}{166.578162}{0.606143}%
\vSa{320.008580}{266.004232}{167.906860}{0.379042}%
\vSa{319.828377}{266.083642}{159.332951}{0.135110}%
\vSa{319.828377}{266.131327}{20.667049}{0.135110}%
\vSa{320.008580}{266.179012}{12.093140}{0.379042}%
\vSa{320.370729}{266.258422}{13.421838}{0.606143}%
\vSa{320.940955}{266.399119}{16.484238}{0.801301}%
\vSa{321.684753}{266.626490}{20.442574}{0.954920}%
\vSa{322.550820}{266.960013}{25.203742}{1.061251}%
\vSa{323.478195}{267.411934}{30.891950}{1.118957}%
\vSa{324.401349}{267.986430}{37.753203}{1.131696}%
\vSa{325.255425}{268.679324}{46.121356}{1.108540}%
\vSa{325.981931}{269.478370}{56.349889}{1.064008}%
\vSa{326.534474}{270.364090}{68.626095}{1.016951}%
\vSa{326.882402}{271.311097}{82.640295}{0.986862}%
\vSa{326.882402}{272.289829}{97.359705}{0.986862}%
\vSa{326.534474}{273.268560}{111.373905}{1.016951}%
\vSa{325.981931}{274.215568}{123.650111}{1.064008}%
\vSa{325.255425}{275.101287}{133.878644}{1.108540}%
\vSa{324.401349}{275.900334}{142.246797}{1.131696}%
\vSa{323.478195}{276.593228}{149.108050}{1.118957}%
\vSa{322.550820}{277.167723}{154.796258}{1.061251}%
\vSa{321.684753}{277.619645}{159.557426}{0.954920}%
\vSa{320.940955}{277.953168}{163.515762}{0.801301}%
\vSa{320.370729}{278.180538}{166.578162}{0.606143}%
\vSa{320.008580}{278.321236}{167.906860}{0.379042}%
\vSa{319.828377}{278.400645}{159.332951}{0.135110}%
\vSa{319.828377}{278.448331}{20.667049}{0.135110}%
\vSa{320.008580}{278.496016}{12.093140}{0.379042}%
}}%
{\color{black!57}\vlB{%
\vSa{320.370729}{278.575426}{13.421838}{0.606143}%
\vSa{320.940955}{278.716123}{16.484238}{0.801301}%
\vSa{321.684753}{278.943494}{20.442574}{0.954920}%
\vSa{322.550820}{279.277017}{25.203742}{1.061251}%
\vSa{323.478195}{279.728938}{30.891950}{1.118957}%
\vSa{324.401349}{280.303434}{37.753203}{1.131696}%
\vSa{325.255425}{280.996328}{46.121356}{1.108540}%
\vSa{325.981931}{281.795374}{56.349889}{1.064008}%
\vSa{326.534474}{282.681094}{68.626095}{1.016951}%
\vSa{326.882402}{283.628101}{82.640295}{0.986862}%
\vSa{326.882402}{284.606833}{97.359705}{0.986862}%
\vSa{326.534474}{285.585564}{111.373905}{1.016951}%
\vSa{325.981931}{286.532571}{123.650111}{1.064008}%
\vSa{325.255425}{287.418291}{133.878644}{1.108540}%
\vSa{324.401349}{288.217338}{142.246797}{1.131696}%
\vSa{323.478195}{288.910232}{149.108050}{1.118957}%
\vSa{322.550820}{289.484727}{154.796258}{1.061251}%
\vSa{321.684753}{289.936648}{159.557426}{0.954920}%
\vSa{320.940955}{290.270172}{163.515762}{0.801301}%
\vSa{320.370729}{290.497542}{166.578162}{0.606143}%
\vSa{320.008580}{290.638239}{167.906860}{0.379042}%
\vSa{319.828377}{290.717649}{159.332951}{0.135110}%
\vSa{319.828377}{290.765335}{20.667049}{0.135110}%
\vSa{320.008580}{290.813020}{12.093140}{0.379042}%
\vSa{320.370729}{290.892430}{13.421838}{0.606143}%
\vSa{320.940955}{291.033127}{16.484238}{0.801301}%
\vSa{321.684753}{291.260497}{20.442574}{0.954920}%
\vSa{322.550820}{291.594021}{25.203742}{1.061251}%
\vSa{323.478195}{292.045942}{30.891950}{1.118957}%
\vSa{324.401349}{292.620438}{37.753203}{1.131696}%
\vSa{325.255425}{293.313331}{46.121356}{1.108540}%
\vSa{325.981931}{294.112378}{56.349889}{1.064008}%
}}%
{\color{black!57}\vlB{%
\vSa{326.534474}{294.998098}{68.626095}{1.016951}%
\vSa{326.882402}{295.945105}{82.640295}{0.986862}%
\vSa{326.882402}{296.923837}{97.359705}{0.986862}%
\vSa{326.534474}{297.902568}{111.373905}{1.016951}%
\vSa{325.981931}{298.849575}{123.650111}{1.064008}%
\vSa{325.255425}{299.735295}{133.878644}{1.108540}%
\vSa{324.401349}{300.534342}{142.246797}{1.131696}%
\vSa{323.478195}{301.227235}{149.108050}{1.118957}%
\vSa{322.550820}{301.801731}{154.796258}{1.061251}%
\vSa{321.684753}{302.253652}{159.557426}{0.954920}%
\vSa{320.940955}{302.587176}{163.515762}{0.801301}%
\vSa{320.370729}{302.814546}{166.578162}{0.606143}%
\vSa{320.008580}{302.955243}{167.906860}{0.379042}%
\vSa{319.828377}{303.034653}{159.332951}{0.135110}%
\vSa{319.828377}{303.082338}{20.667049}{0.135110}%
\vSa{320.008580}{303.130024}{12.093140}{0.379042}%
\vSa{320.370729}{303.209434}{13.421838}{0.606143}%
\vSa{320.940955}{303.350131}{16.484238}{0.801301}%
\vSa{321.684753}{303.577501}{20.442574}{0.954920}%
\vSa{322.550820}{303.911025}{25.203742}{1.061251}%
\vSa{323.478195}{304.362946}{30.891950}{1.118957}%
\vSa{324.401349}{304.937442}{37.753203}{1.131696}%
\vSa{325.255425}{305.630335}{46.121356}{1.108540}%
\vSa{325.981931}{306.429382}{56.349889}{1.064008}%
\vSa{326.534474}{307.315102}{68.626095}{1.016951}%
\vSa{326.882402}{308.262109}{82.640295}{0.986862}%
\vSa{326.882402}{309.240840}{97.359705}{0.986862}%
\vSa{326.534474}{310.219572}{111.373905}{1.016951}%
\vSa{325.981931}{311.166579}{123.650111}{1.064008}%
\vSa{325.255425}{312.052299}{133.878644}{1.108540}%
\vSa{324.401349}{312.851346}{142.246797}{1.131696}%
\vSa{323.478195}{313.544239}{149.108050}{1.118957}%
}}%
{\color{black!57}\vlB{%
\vSa{322.550820}{314.118735}{154.796258}{1.061251}%
\vSa{321.684753}{314.570656}{159.557426}{0.954920}%
\vSa{320.940955}{314.904180}{163.515762}{0.801301}%
\vSa{320.370729}{315.131550}{166.578162}{0.606143}%
\vSa{320.008580}{315.272247}{167.906860}{0.379042}%
\vSa{319.828377}{315.351657}{159.332951}{0.135110}%
\vSa{319.828377}{315.399342}{20.667049}{0.135110}%
\vSa{319.753790}{315.447028}{62.740751}{7.824123}%
}}%
{\color{vltGold}\vlB{%
\vSb{151.667013}{167.141693}{17.749739}{7.268978}%
\vSb{158.354827}{169.357714}{-48.828957}{0.549391}%
\vSb{158.643135}{168.944161}{-63.186837}{0.332915}%
\vSb{158.718939}{168.647040}{-106.465304}{0.139187}%
\vSb{158.858754}{168.513561}{161.178104}{0.205253}%
\vSb{158.362916}{168.579781}{136.488589}{0.418836}%
\vSb{157.933054}{168.868149}{124.839328}{0.630913}%
\vSb{157.531662}{169.385975}{116.000799}{0.822170}%
\vSb{157.200372}{170.124932}{107.967163}{0.984711}%
\vSb{156.988530}{171.061622}{100.037918}{1.114613}%
\vSb{156.941321}{172.159173}{91.866504}{1.211220}%
\vSb{156.944686}{173.369749}{83.246132}{1.276927}%
\vSb{157.111407}{174.637815}{74.057689}{1.316743}%
\vSb{157.504940}{175.903915}{64.269522}{1.337423}%
\vSb{158.134031}{177.108727}{53.952876}{1.346117}%
\vSb{158.990664}{178.197108}{43.287272}{1.348691}%
\vSb{160.050031}{179.121847}{32.534519}{1.348139}%
\vSb{161.272467}{179.846886}{21.978412}{1.343705}%
\vSb{162.607159}{180.349778}{11.853960}{1.331108}%
\vSb{163.996664}{180.623211}{2.299133}{1.303771}%
\vSb{165.259585}{180.675514}{-6.657041}{1.254509}%
\vSb{166.429890}{180.530084}{-15.082163}{1.177120}%
\vSb{167.496857}{180.223792}{-23.128001}{1.067545}%
\vSb{168.414066}{179.804475}{-31.045181}{0.924556}%
\vSb{169.144581}{179.327669}{-39.276515}{0.750067}%
\vSb{169.662373}{178.852829}{-48.828957}{0.549391}%
\vSb{169.950682}{178.439276}{-63.186837}{0.332915}%
\vSb{170.026486}{178.142155}{-106.465304}{0.139187}%
\vSb{170.166300}{178.008676}{161.178104}{0.205253}%
\vSb{169.670462}{178.074896}{136.488589}{0.418836}%
\vSb{169.240601}{178.363264}{124.839328}{0.630913}%
\vSb{168.839208}{178.881090}{116.000799}{0.822170}%
}}%
{\color{vltGold}\vlB{%
\vSb{168.507919}{179.620047}{107.967163}{0.984711}%
\vSb{168.296076}{180.556737}{100.037918}{1.114613}%
\vSb{168.248868}{181.654288}{91.866504}{1.211220}%
\vSb{168.252232}{182.864865}{83.246132}{1.276927}%
\vSb{168.418954}{184.132931}{74.057689}{1.316743}%
\vSb{168.812486}{185.399030}{64.269522}{1.337423}%
\vSb{169.441577}{186.603842}{53.952876}{1.346117}%
\vSb{170.298211}{187.692223}{43.287272}{1.348691}%
\vSb{171.357577}{188.616962}{32.534519}{1.348139}%
\vSb{172.580014}{189.342002}{21.978412}{1.343705}%
\vSb{173.914705}{189.844893}{11.853960}{1.331108}%
\vSb{175.304210}{190.118326}{2.299133}{1.303771}%
\vSb{176.567132}{190.170629}{-6.657041}{1.254509}%
\vSb{177.737437}{190.025199}{-15.082163}{1.177120}%
\vSb{178.804403}{189.718908}{-23.128001}{1.067545}%
\vSb{179.721613}{189.299590}{-31.045181}{0.924556}%
\vSb{180.452127}{188.822784}{-39.276515}{0.750067}%
\vSb{180.969920}{188.347944}{-48.828957}{0.549391}%
\vSb{181.258228}{187.934391}{-63.186837}{0.332915}%
\vSb{181.334032}{187.637270}{-106.465304}{0.139187}%
\vSb{181.473847}{187.503791}{161.178104}{0.205253}%
\vSb{180.978009}{187.570011}{136.488589}{0.418836}%
\vSb{180.548147}{187.858379}{124.839328}{0.630913}%
\vSb{180.146755}{188.376206}{116.000799}{0.822170}%
\vSb{179.815465}{189.115162}{107.967163}{0.984711}%
\vSb{179.603623}{190.051852}{100.037918}{1.114613}%
\vSb{179.556414}{191.149403}{91.866504}{1.211220}%
\vSb{179.559779}{192.359980}{83.246132}{1.276927}%
\vSb{179.726500}{193.628046}{74.057689}{1.316743}%
\vSb{180.120033}{194.894145}{64.269522}{1.337423}%
\vSb{180.749124}{196.098958}{53.952876}{1.346117}%
\vSb{181.605757}{197.187338}{43.287272}{1.348691}%
}}%
{\color{vltGold}\vlB{%
\vSb{182.665124}{198.112077}{32.534519}{1.348139}%
\vSb{183.887560}{198.837117}{21.978412}{1.343705}%
\vSb{185.222252}{199.340008}{11.853960}{1.331108}%
\vSb{186.611757}{199.613441}{2.299133}{1.303771}%
\vSb{187.874678}{199.665744}{-6.657041}{1.254509}%
\vSb{189.044983}{199.520314}{-15.082163}{1.177120}%
\vSb{190.111950}{199.214023}{-23.128001}{1.067545}%
\vSb{191.029159}{198.794705}{-31.045181}{0.924556}%
\vSb{191.759674}{198.317899}{-39.276515}{0.750067}%
\vSb{192.277466}{197.843059}{-48.828957}{0.549391}%
\vSb{192.565775}{197.429507}{-63.186837}{0.332915}%
\vSb{192.641579}{197.132386}{-106.465304}{0.139187}%
\vSb{192.781393}{196.998906}{161.178104}{0.205253}%
\vSb{192.285555}{197.065126}{136.488589}{0.418836}%
\vSb{191.855694}{197.353495}{124.839328}{0.630913}%
\vSb{191.454301}{197.871321}{116.000799}{0.822170}%
\vSb{191.123012}{198.610277}{107.967163}{0.984711}%
\vSb{190.911169}{199.546967}{100.037918}{1.114613}%
\vSb{190.863961}{200.644518}{91.866504}{1.211220}%
\vSb{190.867325}{201.855095}{83.246132}{1.276927}%
\vSb{191.034047}{203.123161}{74.057689}{1.316743}%
\vSb{191.427579}{204.389261}{64.269522}{1.337423}%
\vSb{192.056670}{205.594073}{53.952876}{1.346117}%
\vSb{192.913303}{206.682453}{43.287272}{1.348691}%
\vSb{193.972670}{207.607192}{32.534519}{1.348139}%
\vSb{195.195107}{208.332232}{21.978412}{1.343705}%
\vSb{196.529798}{208.835123}{11.853960}{1.331108}%
\vSb{197.919303}{209.108557}{2.299133}{1.303771}%
\vSb{199.182225}{209.160860}{-6.657041}{1.254509}%
\vSb{200.352530}{209.015429}{-15.082163}{1.177120}%
\vSb{201.419496}{208.709138}{-23.128001}{1.067545}%
\vSb{202.336706}{208.289821}{-31.045181}{0.924556}%
}}%
{\color{vltGold}\vlB{%
\vSb{203.067220}{207.813014}{-39.276515}{0.750067}%
\vSb{203.585013}{207.338174}{-48.828957}{0.549391}%
\vSb{203.873321}{206.924622}{-63.186837}{0.332915}%
\vSb{203.949125}{206.627501}{-106.465304}{0.139187}%
\vSb{204.088940}{206.494021}{161.178104}{0.205253}%
\vSb{203.593102}{206.560241}{136.488589}{0.418836}%
\vSb{203.163240}{206.848610}{124.839328}{0.630913}%
\vSb{202.761848}{207.366436}{116.000799}{0.822170}%
\vSb{202.430558}{208.105393}{107.967163}{0.984711}%
\vSb{202.218716}{209.042083}{100.037918}{1.114613}%
\vSb{202.171507}{210.139633}{91.866504}{1.211220}%
\vSb{202.174872}{211.350210}{83.246132}{1.276927}%
\vSb{202.341593}{212.618276}{74.057689}{1.316743}%
\vSb{202.735126}{213.884376}{64.269522}{1.337423}%
\vSb{203.364216}{215.089188}{53.952876}{1.346117}%
\vSb{204.220850}{216.177569}{43.287272}{1.348691}%
\vSb{205.280217}{217.102308}{32.534519}{1.348139}%
\vSb{206.502653}{217.827347}{21.978412}{1.343705}%
\vSb{207.837345}{218.330238}{11.853960}{1.331108}%
\vSb{209.226850}{218.603672}{2.299133}{1.303771}%
\vSb{210.489771}{218.655975}{-6.657041}{1.254509}%
\vSb{211.660076}{218.510544}{-15.082163}{1.177120}%
\vSb{212.727043}{218.204253}{-23.128001}{1.067545}%
\vSb{213.644252}{217.784936}{-31.045181}{0.924556}%
\vSb{214.374767}{217.308130}{-39.276515}{0.750067}%
\vSb{214.766730}{216.833290}{82.942264}{4.045316}%
\vSb{151.667013}{259.851382}{17.749739}{7.268978}%
\vSb{158.354827}{262.067403}{-48.828957}{0.549391}%
\vSb{158.643135}{261.653850}{-63.186837}{0.332915}%
\vSb{158.718939}{261.356729}{-106.465304}{0.139187}%
\vSb{158.858754}{261.223250}{161.178104}{0.205253}%
\vSb{158.362916}{261.289470}{136.488589}{0.418836}%
}}%
{\color{vltGold}\vlB{%
\vSb{157.933054}{261.577838}{124.839328}{0.630913}%
\vSb{157.531662}{262.095664}{116.000799}{0.822170}%
\vSb{157.200372}{262.834621}{107.967163}{0.984711}%
\vSb{156.988530}{263.771311}{100.037918}{1.114613}%
\vSb{156.941321}{264.868861}{91.866504}{1.211220}%
\vSb{156.944686}{266.079438}{83.246132}{1.276927}%
\vSb{157.111407}{267.347504}{74.057689}{1.316743}%
\vSb{157.504940}{268.613604}{64.269522}{1.337423}%
\vSb{158.134031}{269.818416}{53.952876}{1.346117}%
\vSb{158.990664}{270.906797}{43.287272}{1.348691}%
\vSb{160.050031}{271.831536}{32.534519}{1.348139}%
\vSb{161.272467}{272.556575}{21.978412}{1.343705}%
\vSb{162.607159}{273.059467}{11.853960}{1.331108}%
\vSb{163.996664}{273.332900}{2.299133}{1.303771}%
\vSb{165.259585}{273.385203}{-6.657041}{1.254509}%
\vSb{166.429890}{273.239773}{-15.082163}{1.177120}%
\vSb{167.496857}{272.933481}{-23.128001}{1.067545}%
\vSb{168.414066}{272.514164}{-31.045181}{0.924556}%
\vSb{169.144581}{272.037358}{-39.276515}{0.750067}%
\vSb{169.662373}{271.562518}{-48.828957}{0.549391}%
\vSb{169.950682}{271.148965}{-63.186837}{0.332915}%
\vSb{170.026486}{270.851844}{-106.465304}{0.139187}%
\vSb{170.166300}{270.718365}{161.178104}{0.205253}%
\vSb{169.670462}{270.784585}{136.488589}{0.418836}%
\vSb{169.240601}{271.072953}{124.839328}{0.630913}%
\vSb{168.839208}{271.590779}{116.000799}{0.822170}%
\vSb{168.507919}{272.329736}{107.967163}{0.984711}%
\vSb{168.296076}{273.266426}{100.037918}{1.114613}%
\vSb{168.248868}{274.363977}{91.866504}{1.211220}%
\vSb{168.252232}{275.574554}{83.246132}{1.276927}%
\vSb{168.418954}{276.842619}{74.057689}{1.316743}%
\vSb{168.812486}{278.108719}{64.269522}{1.337423}%
}}%
{\color{vltGold}\vlB{%
\vSb{169.441577}{279.313531}{53.952876}{1.346117}%
\vSb{170.298211}{280.401912}{43.287272}{1.348691}%
\vSb{171.357577}{281.326651}{32.534519}{1.348139}%
\vSb{172.580014}{282.051690}{21.978412}{1.343705}%
\vSb{173.914705}{282.554582}{11.853960}{1.331108}%
\vSb{175.304210}{282.828015}{2.299133}{1.303771}%
\vSb{176.567132}{282.880318}{-6.657041}{1.254509}%
\vSb{177.737437}{282.734888}{-15.082163}{1.177120}%
\vSb{178.804403}{282.428597}{-23.128001}{1.067545}%
\vSb{179.721613}{282.009279}{-31.045181}{0.924556}%
\vSb{180.452127}{281.532473}{-39.276515}{0.750067}%
\vSb{180.969920}{281.057633}{-48.828957}{0.549391}%
\vSb{181.258228}{280.644080}{-63.186837}{0.332915}%
\vSb{181.334032}{280.346959}{-106.465304}{0.139187}%
\vSb{181.473847}{280.213480}{161.178104}{0.205253}%
\vSb{180.978009}{280.279700}{136.488589}{0.418836}%
\vSb{180.548147}{280.568068}{124.839328}{0.630913}%
\vSb{180.146755}{281.085895}{116.000799}{0.822170}%
\vSb{179.815465}{281.824851}{107.967163}{0.984711}%
\vSb{179.603623}{282.761541}{100.037918}{1.114613}%
\vSb{179.556414}{283.859092}{91.866504}{1.211220}%
\vSb{179.559779}{285.069669}{83.246132}{1.276927}%
\vSb{179.726500}{286.337735}{74.057689}{1.316743}%
\vSb{180.120033}{287.603834}{64.269522}{1.337423}%
\vSb{180.749124}{288.808647}{53.952876}{1.346117}%
\vSb{181.605757}{289.897027}{43.287272}{1.348691}%
\vSb{182.665124}{290.821766}{32.534519}{1.348139}%
\vSb{183.887560}{291.546806}{21.978412}{1.343705}%
\vSb{185.222252}{292.049697}{11.853960}{1.331108}%
\vSb{186.611757}{292.323130}{2.299133}{1.303771}%
\vSb{187.874678}{292.375433}{-6.657041}{1.254509}%
\vSb{189.044983}{292.230003}{-15.082163}{1.177120}%
}}%
{\color{vltGold}\vlB{%
\vSb{190.111950}{291.923712}{-23.128001}{1.067545}%
\vSb{191.029159}{291.504394}{-31.045181}{0.924556}%
\vSb{191.759674}{291.027588}{-39.276515}{0.750067}%
\vSb{192.277466}{290.552748}{-48.828957}{0.549391}%
\vSb{192.565775}{290.139195}{-63.186837}{0.332915}%
\vSb{192.641579}{289.842075}{-106.465304}{0.139187}%
\vSb{192.781393}{289.708595}{161.178104}{0.205253}%
\vSb{192.285555}{289.774815}{136.488589}{0.418836}%
\vSb{191.855694}{290.063184}{124.839328}{0.630913}%
\vSb{191.454301}{290.581010}{116.000799}{0.822170}%
\vSb{191.123012}{291.319966}{107.967163}{0.984711}%
\vSb{190.911169}{292.256656}{100.037918}{1.114613}%
\vSb{190.863961}{293.354207}{91.866504}{1.211220}%
\vSb{190.867325}{294.564784}{83.246132}{1.276927}%
\vSb{191.034047}{295.832850}{74.057689}{1.316743}%
\vSb{191.427579}{297.098949}{64.269522}{1.337423}%
\vSb{192.056670}{298.303762}{53.952876}{1.346117}%
\vSb{192.913303}{299.392142}{43.287272}{1.348691}%
\vSb{193.972670}{300.316881}{32.534519}{1.348139}%
\vSb{195.195107}{301.041921}{21.978412}{1.343705}%
\vSb{196.529798}{301.544812}{11.853960}{1.331108}%
\vSb{197.919303}{301.818246}{2.299133}{1.303771}%
\vSb{199.182225}{301.870549}{-6.657041}{1.254509}%
\vSb{200.352530}{301.725118}{-15.082163}{1.177120}%
\vSb{201.419496}{301.418827}{-23.128001}{1.067545}%
\vSb{202.336706}{300.999510}{-31.045181}{0.924556}%
\vSb{203.067220}{300.522703}{-39.276515}{0.750067}%
\vSb{203.585013}{300.047863}{-48.828957}{0.549391}%
\vSb{203.873321}{299.634311}{-63.186837}{0.332915}%
\vSb{203.949125}{299.337190}{-106.465304}{0.139187}%
\vSb{204.088940}{299.203710}{161.178104}{0.205253}%
\vSb{203.593102}{299.269930}{136.488589}{0.418836}%
}}%
{\color{vltGold}\vlB{%
\vSb{203.163240}{299.558299}{124.839328}{0.630913}%
\vSb{202.761848}{300.076125}{116.000799}{0.822170}%
\vSb{202.430558}{300.815082}{107.967163}{0.984711}%
\vSb{202.218716}{301.751771}{100.037918}{1.114613}%
\vSb{202.171507}{302.849322}{91.866504}{1.211220}%
\vSb{202.174872}{304.059899}{83.246132}{1.276927}%
\vSb{202.341593}{305.327965}{74.057689}{1.316743}%
\vSb{202.735126}{306.594065}{64.269522}{1.337423}%
\vSb{203.364216}{307.798877}{53.952876}{1.346117}%
\vSb{204.220850}{308.887258}{43.287272}{1.348691}%
\vSb{205.280217}{309.811997}{32.534519}{1.348139}%
\vSb{206.502653}{310.537036}{21.978412}{1.343705}%
\vSb{207.837345}{311.039927}{11.853960}{1.331108}%
\vSb{209.226850}{311.313361}{2.299133}{1.303771}%
\vSb{210.489771}{311.365664}{-6.657041}{1.254509}%
\vSb{211.660076}{311.220233}{-15.082163}{1.177120}%
\vSb{212.727043}{310.913942}{-23.128001}{1.067545}%
\vSb{213.644252}{310.494625}{-31.045181}{0.924556}%
\vSb{214.374767}{310.017819}{-39.276515}{0.750067}%
\vSb{214.766730}{309.542979}{82.942264}{4.045316}%
\vSb{255.493796}{183.115406}{30.209995}{6.975542}%
\vSb{261.694857}{186.625294}{10.012349}{1.294260}%
\vSb{262.900395}{186.850315}{17.776784}{1.225144}%
\vSb{263.981114}{187.224363}{27.968275}{1.158995}%
\vSb{264.912309}{187.767911}{40.169718}{1.119242}%
\vSb{265.686243}{188.489883}{53.125323}{1.121517}%
\vSb{266.302751}{189.387040}{65.165783}{1.164889}%
\vSb{266.761062}{190.444208}{75.116470}{1.232446}%
\vSb{267.064339}{191.635305}{82.636009}{1.300548}%
\vSb{267.227062}{192.925126}{87.879426}{1.347531}%
\vSb{267.250686}{194.271735}{91.096091}{1.357840}%
\vSb{267.195408}{195.629326}{92.410302}{1.323191}%
}}%
{\color{vltGold}\vlB{%
\vSb{267.158043}{196.951347}{91.712115}{1.242876}%
\vSb{267.157975}{198.193668}{88.557455}{1.124279}%
\vSb{267.191162}{199.317591}{82.046535}{0.984364}%
\vSb{267.351281}{200.292486}{70.879303}{0.852422}%
\vSb{267.699249}{201.097881}{54.476812}{0.770349}%
\vSb{268.268141}{201.724853}{35.650817}{0.775141}%
\vSb{269.026777}{202.176639}{19.728885}{0.864342}%
\vSb{269.934642}{202.468415}{9.092488}{0.998843}%
\vSb{270.976616}{202.626261}{2.978844}{1.137695}%
\vSb{272.139079}{202.685383}{0.106771}{1.252992}%
\vSb{273.389630}{202.687718}{-0.372872}{1.328855}%
\vSb{274.711471}{202.679070}{1.135336}{1.358766}%
\vSb{276.038730}{202.705993}{4.549438}{1.344222}%
\vSb{277.329082}{202.812616}{10.012349}{1.294260}%
\vSb{278.534620}{203.037636}{17.776784}{1.225144}%
\vSb{279.615339}{203.411684}{27.968275}{1.158995}%
\vSb{280.546535}{203.955233}{40.169718}{1.119242}%
\vSb{281.320469}{204.677205}{53.125323}{1.121517}%
\vSb{281.936976}{205.574362}{65.165783}{1.164889}%
\vSb{282.395288}{206.631530}{75.116470}{1.232446}%
\vSb{282.698564}{207.822627}{82.636009}{1.300548}%
\vSb{282.861287}{209.112448}{87.879426}{1.347531}%
\vSb{282.884912}{210.459056}{91.096091}{1.357840}%
\vSb{282.829633}{211.816648}{92.410302}{1.323191}%
\vSb{282.792269}{213.138669}{91.712115}{1.242876}%
\vSb{282.792201}{214.380990}{88.557455}{1.124279}%
\vSb{282.825388}{215.504912}{82.046535}{0.984364}%
\vSb{282.985507}{216.479808}{70.879303}{0.852422}%
\vSb{283.333474}{217.285203}{54.476812}{0.770349}%
\vSb{283.902366}{217.912175}{35.650817}{0.775141}%
\vSb{284.661002}{218.363961}{19.728885}{0.864342}%
\vSb{285.568867}{218.655737}{9.092488}{0.998843}%
}}%
{\color{vltGold}\vlB{%
\vSb{286.610841}{218.813582}{2.978844}{1.137695}%
\vSb{287.773304}{218.872705}{0.106771}{1.252992}%
\vSb{289.023856}{218.875040}{-0.372872}{1.328855}%
\vSb{290.345696}{218.866392}{1.135336}{1.358766}%
\vSb{291.672955}{218.893315}{4.549438}{1.344222}%
\vSb{292.963307}{218.999938}{10.012349}{1.294260}%
\vSb{294.168846}{219.224958}{17.776784}{1.225144}%
\vSb{295.249564}{219.599006}{27.968275}{1.158995}%
\vSb{296.180760}{220.142555}{40.169718}{1.119242}%
\vSb{296.954694}{220.864526}{53.125323}{1.121517}%
\vSb{297.571201}{221.761684}{65.165783}{1.164889}%
\vSb{298.029513}{222.818851}{75.116470}{1.232446}%
\vSb{298.332789}{224.009949}{82.636009}{1.300548}%
\vSb{298.495513}{225.299770}{87.879426}{1.347531}%
\vSb{298.519137}{226.646378}{91.096091}{1.357840}%
\vSb{298.463858}{228.003970}{92.410302}{1.323191}%
\vSb{298.426494}{229.325991}{91.712115}{1.242876}%
\vSb{298.426426}{230.568311}{88.557455}{1.124279}%
\vSb{298.459613}{231.692234}{82.046535}{0.984364}%
\vSb{298.619732}{232.667130}{70.879303}{0.852422}%
\vSb{298.967700}{233.472525}{54.476812}{0.770349}%
\vSb{299.536591}{234.099497}{35.650817}{0.775141}%
\vSb{300.295227}{234.551283}{19.728885}{0.864342}%
\vSb{301.203092}{234.843059}{9.092488}{0.998843}%
\vSb{302.245067}{235.000904}{2.978844}{1.137695}%
\vSb{303.407529}{235.060027}{0.106771}{1.252992}%
\vSb{304.658081}{235.062362}{-0.372872}{1.328855}%
\vSb{305.979922}{235.053714}{1.135336}{1.358766}%
\vSb{307.307181}{235.080637}{4.549438}{1.344222}%
\vSb{308.597533}{235.187260}{10.012349}{1.294260}%
\vSb{309.803071}{235.412280}{17.776784}{1.225144}%
\vSb{310.883789}{235.786328}{27.968275}{1.158995}%
}}%
{\color{vltGold}\vlB{%
\vSb{311.814985}{236.329877}{40.169718}{1.119242}%
\vSb{312.588919}{237.051848}{53.125323}{1.121517}%
\vSb{313.205426}{237.949006}{65.165783}{1.164889}%
\vSb{313.663738}{239.006173}{75.116470}{1.232446}%
\vSb{313.967014}{240.197271}{82.636009}{1.300548}%
\vSb{314.129738}{241.487092}{87.879426}{1.347531}%
\vSb{314.153362}{242.833700}{91.096091}{1.357840}%
\vSb{314.098083}{244.191292}{92.410302}{1.323191}%
\vSb{314.060719}{245.513312}{91.712115}{1.242876}%
\vSb{314.060651}{246.755633}{88.557455}{1.124279}%
\vSb{314.093838}{247.879556}{82.046535}{0.984364}%
\vSb{314.253957}{248.854452}{70.879303}{0.852422}%
\vSb{314.601925}{249.659847}{54.476812}{0.770349}%
\vSb{315.170817}{250.286818}{35.650817}{0.775141}%
\vSb{315.929453}{250.738605}{19.728885}{0.864342}%
\vSb{316.837318}{251.030380}{9.092488}{0.998843}%
\vSb{317.879292}{251.188226}{2.978844}{1.137695}%
\vSb{319.041754}{251.247349}{0.106771}{1.252992}%
\vSb{320.292306}{251.249684}{-0.372872}{1.328855}%
\vSb{321.614147}{251.241036}{1.135336}{1.358766}%
\vSb{322.941406}{251.267959}{4.549438}{1.344222}%
\vSb{324.231758}{251.374581}{10.012349}{1.294260}%
\vSb{325.437296}{251.599602}{17.776784}{1.225144}%
\vSb{326.518015}{251.973650}{27.968275}{1.158995}%
\vSb{327.449210}{252.517199}{40.169718}{1.119242}%
\vSb{328.223144}{253.239170}{53.125323}{1.121517}%
\vSb{328.839652}{254.136328}{65.165783}{1.164889}%
\vSb{329.297963}{255.193495}{75.116470}{1.232446}%
\vSb{329.601240}{256.384593}{82.636009}{1.300548}%
\vSb{329.763963}{257.674413}{87.879426}{1.347531}%
\vSb{329.787587}{259.021022}{91.096091}{1.357840}%
\vSb{329.732309}{260.378613}{92.410302}{1.323191}%
}}%
{\color{vltGold}\vlB{%
\vSb{329.694944}{261.700634}{91.712115}{1.242876}%
\vSb{329.694876}{262.942955}{88.557455}{1.124279}%
\vSb{329.728063}{264.066878}{82.046535}{0.984364}%
\vSb{329.888182}{265.041774}{70.879303}{0.852422}%
\vSb{330.236150}{265.847168}{54.476812}{0.770349}%
\vSb{330.805042}{266.474140}{35.650817}{0.775141}%
\vSb{331.563678}{266.925926}{19.728885}{0.864342}%
\vSb{332.471543}{267.217702}{9.092488}{0.998843}%
\vSb{333.513517}{267.375548}{2.978844}{1.137695}%
\vSb{334.675980}{267.434671}{0.106771}{1.252992}%
\vSb{335.926531}{267.437006}{-0.372872}{1.328855}%
\vSb{337.248372}{267.428358}{1.135336}{1.358766}%
\vSb{338.575631}{267.455281}{4.549438}{1.344222}%
\vSb{339.504720}{267.561903}{59.539656}{8.102971}%
\vSb{228.058977}{232.754160}{30.209995}{6.975542}%
\vSb{234.260038}{236.264048}{10.012349}{1.294260}%
\vSb{235.465576}{236.489069}{17.776784}{1.225144}%
\vSb{236.546295}{236.863117}{27.968275}{1.158995}%
\vSb{237.477491}{237.406665}{40.169718}{1.119242}%
\vSb{238.251425}{238.128637}{53.125323}{1.121517}%
\vSb{238.867932}{239.025794}{65.165783}{1.164889}%
\vSb{239.326243}{240.082962}{75.116470}{1.232446}%
\vSb{239.629520}{241.274060}{82.636009}{1.300548}%
\vSb{239.792243}{242.563880}{87.879426}{1.347531}%
\vSb{239.815868}{243.910489}{91.096091}{1.357840}%
\vSb{239.760589}{245.268080}{92.410302}{1.323191}%
\vSb{239.723225}{246.590101}{91.712115}{1.242876}%
\vSb{239.723157}{247.832422}{88.557455}{1.124279}%
\vSb{239.756344}{248.956345}{82.046535}{0.984364}%
\vSb{239.916463}{249.931240}{70.879303}{0.852422}%
\vSb{240.264430}{250.736635}{54.476812}{0.770349}%
\vSb{240.833322}{251.363607}{35.650817}{0.775141}%
}}%
{\color{vltGold}\vlB{%
\vSb{241.591958}{251.815393}{19.728885}{0.864342}%
\vSb{242.499823}{252.107169}{9.092488}{0.998843}%
\vSb{243.541797}{252.265015}{2.978844}{1.137695}%
\vSb{244.704260}{252.324138}{0.106771}{1.252992}%
\vSb{245.954811}{252.326473}{-0.372872}{1.328855}%
\vSb{247.276652}{252.317825}{1.135336}{1.358766}%
\vSb{248.603911}{252.344747}{4.549438}{1.344222}%
\vSb{249.894263}{252.451370}{10.012349}{1.294260}%
\vSb{251.099802}{252.676391}{17.776784}{1.225144}%
\vSb{252.180520}{253.050438}{27.968275}{1.158995}%
\vSb{253.111716}{253.593987}{40.169718}{1.119242}%
\vSb{253.885650}{254.315959}{53.125323}{1.121517}%
\vSb{254.502157}{255.213116}{65.165783}{1.164889}%
\vSb{254.960469}{256.270284}{75.116470}{1.232446}%
\vSb{255.263745}{257.461381}{82.636009}{1.300548}%
\vSb{255.426469}{258.751202}{87.879426}{1.347531}%
\vSb{255.450093}{260.097811}{91.096091}{1.357840}%
\vSb{255.394814}{261.455402}{92.410302}{1.323191}%
\vSb{255.357450}{262.777423}{91.712115}{1.242876}%
\vSb{255.357382}{264.019744}{88.557455}{1.124279}%
\vSb{255.390569}{265.143666}{82.046535}{0.984364}%
\vSb{255.550688}{266.118562}{70.879303}{0.852422}%
\vSb{255.898656}{266.923957}{54.476812}{0.770349}%
\vSb{256.467547}{267.550929}{35.650817}{0.775141}%
\vSb{257.226183}{268.002715}{19.728885}{0.864342}%
\vSb{258.134048}{268.294491}{9.092488}{0.998843}%
\vSb{259.176023}{268.452337}{2.978844}{1.137695}%
\vSb{260.338485}{268.511459}{0.106771}{1.252992}%
\vSb{261.589037}{268.513794}{-0.372872}{1.328855}%
\vSb{262.910877}{268.505146}{1.135336}{1.358766}%
\vSb{264.238137}{268.532069}{4.549438}{1.344222}%
\vSb{265.528489}{268.638692}{10.012349}{1.294260}%
}}%
{\color{vltGold}\vlB{%
\vSb{266.734027}{268.863712}{17.776784}{1.225144}%
\vSb{267.814745}{269.237760}{27.968275}{1.158995}%
\vSb{268.745941}{269.781309}{40.169718}{1.119242}%
\vSb{269.519875}{270.503281}{53.125323}{1.121517}%
\vSb{270.136382}{271.400438}{65.165783}{1.164889}%
\vSb{270.594694}{272.457606}{75.116470}{1.232446}%
\vSb{270.897970}{273.648703}{82.636009}{1.300548}%
\vSb{271.060694}{274.938524}{87.879426}{1.347531}%
\vSb{271.084318}{276.285132}{91.096091}{1.357840}%
\vSb{271.029039}{277.642724}{92.410302}{1.323191}%
\vSb{270.991675}{278.964745}{91.712115}{1.242876}%
\vSb{270.991607}{280.207065}{88.557455}{1.124279}%
\vSb{271.024794}{281.330988}{82.046535}{0.984364}%
\vSb{271.184913}{282.305884}{70.879303}{0.852422}%
\vSb{271.532881}{283.111279}{54.476812}{0.770349}%
\vSb{272.101773}{283.738251}{35.650817}{0.775141}%
\vSb{272.860409}{284.190037}{19.728885}{0.864342}%
\vSb{273.768274}{284.481813}{9.092488}{0.998843}%
\vSb{274.810248}{284.639658}{2.978844}{1.137695}%
\vSb{275.972710}{284.698781}{0.106771}{1.252992}%
\vSb{277.223262}{284.701116}{-0.372872}{1.328855}%
\vSb{278.545103}{284.692468}{1.135336}{1.358766}%
\vSb{279.872362}{284.719391}{4.549438}{1.344222}%
\vSb{281.162714}{284.826014}{10.012349}{1.294260}%
\vSb{282.368252}{285.051034}{17.776784}{1.225144}%
\vSb{283.448971}{285.425082}{27.968275}{1.158995}%
\vSb{284.380166}{285.968631}{40.169718}{1.119242}%
\vSb{285.154100}{286.690602}{53.125323}{1.121517}%
\vSb{285.770608}{287.587760}{65.165783}{1.164889}%
\vSb{286.228919}{288.644927}{75.116470}{1.232446}%
\vSb{286.532196}{289.836025}{82.636009}{1.300548}%
\vSb{286.694919}{291.125846}{87.879426}{1.347531}%
}}%
{\color{vltGold}\vlB{%
\vSb{286.718543}{292.472454}{91.096091}{1.357840}%
\vSb{286.663265}{293.830046}{92.410302}{1.323191}%
\vSb{286.625900}{295.152067}{91.712115}{1.242876}%
\vSb{286.625832}{296.394387}{88.557455}{1.124279}%
\vSb{286.659019}{297.518310}{82.046535}{0.984364}%
\vSb{286.819138}{298.493206}{70.879303}{0.852422}%
\vSb{287.167106}{299.298601}{54.476812}{0.770349}%
\vSb{287.735998}{299.925573}{35.650817}{0.775141}%
\vSb{288.494634}{300.377359}{19.728885}{0.864342}%
\vSb{289.402499}{300.669135}{9.092488}{0.998843}%
\vSb{290.444473}{300.826980}{2.978844}{1.137695}%
\vSb{291.606935}{300.886103}{0.106771}{1.252992}%
\vSb{292.857487}{300.888438}{-0.372872}{1.328855}%
\vSb{294.179328}{300.879790}{1.135336}{1.358766}%
\vSb{295.506587}{300.906713}{4.549438}{1.344222}%
\vSb{296.796939}{301.013335}{10.012349}{1.294260}%
\vSb{298.002477}{301.238356}{17.776784}{1.225144}%
\vSb{299.083196}{301.612404}{27.968275}{1.158995}%
\vSb{300.014392}{302.155953}{40.169718}{1.119242}%
\vSb{300.788326}{302.877924}{53.125323}{1.121517}%
\vSb{301.404833}{303.775082}{65.165783}{1.164889}%
\vSb{301.863144}{304.832249}{75.116470}{1.232446}%
\vSb{302.166421}{306.023347}{82.636009}{1.300548}%
\vSb{302.329144}{307.313168}{87.879426}{1.347531}%
\vSb{302.352769}{308.659776}{91.096091}{1.357840}%
\vSb{302.297490}{310.017368}{92.410302}{1.323191}%
\vSb{302.260126}{311.339388}{91.712115}{1.242876}%
\vSb{302.260058}{312.581709}{88.557455}{1.124279}%
\vSb{302.293244}{313.705632}{82.046535}{0.984364}%
\vSb{302.453364}{314.680528}{70.879303}{0.852422}%
\vSb{302.801331}{315.485922}{54.476812}{0.770349}%
\vSb{303.370223}{316.112894}{35.650817}{0.775141}%
}}%
{\color{vltGold}\vlB{%
\vSb{304.128859}{316.564680}{19.728885}{0.864342}%
\vSb{305.036724}{316.856456}{9.092488}{0.998843}%
\vSb{306.078698}{317.014302}{2.978844}{1.137695}%
\vSb{307.241161}{317.073425}{0.106771}{1.252992}%
\vSb{308.491712}{317.075760}{-0.372872}{1.328855}%
\vSb{309.813553}{317.067112}{1.135336}{1.358766}%
\vSb{311.140812}{317.094035}{4.549438}{1.344222}%
\vSb{312.069902}{317.200657}{59.539656}{8.102971}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{311.638116}{234.911315}{0.039446}%
\vRa{311.767240}{235.361315}{0.118338}%
\vRa{311.896365}{235.811315}{0.197229}%
\vRa{312.025489}{236.261315}{0.276121}%
\vRa{312.154613}{236.711315}{0.355013}%
\vRa{312.283737}{237.161315}{0.433905}%
\vRa{312.412861}{237.611315}{0.512796}%
\vRa{312.541985}{238.061315}{0.591688}%
\vRa{312.671110}{238.511315}{0.670580}%
\vRa{312.800234}{238.961315}{0.749471}%
\vRa{312.929358}{239.411315}{0.828363}%
\vRa{313.058482}{239.861315}{0.907255}%
\vRa{313.187606}{240.311315}{0.986147}%
\vRa{313.316730}{240.761315}{1.065038}%
\vRa{313.445855}{241.211315}{1.143930}%
\vRa{313.574979}{241.661315}{1.222822}%
\vRa{313.704103}{242.111315}{1.301714}%
\vRa{313.833227}{242.561315}{1.380605}%
\vRa{313.962351}{243.011315}{1.459497}%
\vRa{314.091475}{243.461315}{1.538389}%
\vRa{314.220600}{243.911315}{1.617280}%
\vRa{314.349724}{244.361315}{1.696172}%
\vRa{314.478848}{244.811315}{1.717234}%
\vRa{314.607972}{245.261315}{1.192504}%
\vRa{314.737096}{245.711315}{0.667774}%
\vRa{314.866220}{246.161315}{0.143044}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{316.036180}{244.993203}{0.539854}%
\vRa{315.640574}{245.443203}{1.619563}%
\vRa{315.244968}{245.893203}{2.699272}%
\vRa{315.036829}{246.343203}{3.591514}%
\vRa{316.065833}{246.793203}{3.246612}%
\vRa{317.094837}{247.243203}{2.901711}%
\vRa{318.123841}{247.693203}{2.556809}%
\vRa{319.152845}{248.143203}{2.211908}%
\vRa{320.181850}{248.593203}{1.867006}%
\vRa{321.210854}{249.043203}{1.522104}%
\vRa{322.239858}{249.493203}{1.177203}%
\vRa{323.268862}{249.943203}{0.832301}%
\vRa{324.297867}{250.393203}{0.487400}%
\vRa{325.326871}{250.843203}{0.142498}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{321.328466}{226.276270}{0.216721}%
\vRa{320.806505}{226.726270}{0.650162}%
\vRa{320.284545}{227.176270}{1.083604}%
\vRa{319.762585}{227.626270}{1.517046}%
\vRa{319.240624}{228.076270}{1.950487}%
\vRa{318.718664}{228.526270}{2.383929}%
\vRa{318.196704}{228.976270}{2.817371}%
\vRa{317.674743}{229.426270}{3.250812}%
\vRa{317.152783}{229.876270}{3.684254}%
\vRa{316.630823}{230.326270}{4.117695}%
\vRa{316.108862}{230.776270}{4.551137}%
\vRa{315.586902}{231.226270}{4.984579}%
\vRa{315.064942}{231.676270}{5.418020}%
\vRa{314.542981}{232.126270}{5.851462}%
\vRa{314.021021}{232.576270}{5.211780}%
\vRa{313.499061}{233.026270}{4.100287}%
\vRa{312.977100}{233.476270}{2.988794}%
\vRa{312.455140}{233.926270}{1.877300}%
\vRa{311.933180}{234.376270}{0.765807}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{329.042459}{242.589107}{6.499227}%
\vRa{328.867021}{243.039107}{6.152704}%
\vRa{328.691582}{243.489107}{5.806182}%
\vRa{328.516144}{243.939107}{5.459660}%
\vRa{328.340706}{244.389107}{5.113138}%
\vRa{328.165268}{244.839107}{4.766616}%
\vRa{327.989829}{245.289107}{4.420094}%
\vRa{327.814391}{245.739107}{4.073572}%
\vRa{327.638953}{246.189107}{3.727050}%
\vRa{327.463514}{246.639107}{3.380528}%
\vRa{327.288076}{247.089107}{3.034006}%
\vRa{327.112638}{247.539107}{2.687484}%
\vRa{326.937200}{247.989107}{2.340962}%
\vRa{326.761761}{248.439107}{1.994440}%
\vRa{326.586323}{248.889107}{1.647917}%
\vRa{326.410885}{249.339107}{1.301395}%
\vRa{326.235447}{249.789107}{0.954873}%
\vRa{326.060008}{250.239107}{0.608351}%
\vRa{325.884570}{250.689107}{0.261829}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{321.545187}{226.276270}{0.558761}%
\vRa{321.456668}{226.726270}{1.676284}%
\vRa{321.368149}{227.176270}{2.793807}%
\vRa{321.279630}{227.626270}{3.911330}%
\vRa{321.191112}{228.076270}{5.028853}%
\vRa{321.102593}{228.526270}{6.146376}%
\vRa{321.014074}{228.976270}{7.263899}%
\vRa{320.925556}{229.426270}{8.381422}%
\vRa{320.837037}{229.876270}{9.498945}%
\vRa{320.748518}{230.326270}{10.616468}%
\vRa{320.659999}{230.776270}{11.733991}%
\vRa{320.571481}{231.226270}{8.331708}%
\vRa{320.482962}{231.676270}{4.717699}%
\vRa{320.394443}{232.126270}{1.103690}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{332.375657}{231.021406}{0.128941}%
\vRa{332.246899}{231.471406}{0.386824}%
\vRa{332.118141}{231.921406}{0.644706}%
\vRa{331.989383}{232.371406}{0.902588}%
\vRa{331.860624}{232.821406}{1.160471}%
\vRa{331.731866}{233.271406}{1.418353}%
\vRa{331.603108}{233.721406}{1.676235}%
\vRa{331.474350}{234.171406}{1.934118}%
\vRa{331.345592}{234.621406}{2.192000}%
\vRa{331.216833}{235.071406}{2.449882}%
\vRa{331.088075}{235.521406}{2.707765}%
\vRa{330.959317}{235.971406}{2.965647}%
\vRa{330.830559}{236.421406}{3.223529}%
\vRa{330.701801}{236.871406}{3.481412}%
\vRa{330.573043}{237.321406}{3.739294}%
\vRa{330.444284}{237.771406}{3.997176}%
\vRa{330.315526}{238.221406}{4.255059}%
\vRa{330.186768}{238.671406}{4.512941}%
\vRa{330.058010}{239.121406}{4.770823}%
\vRa{329.929252}{239.571406}{5.028706}%
\vRa{329.800493}{240.021406}{5.286588}%
\vRa{329.671735}{240.471406}{5.544470}%
\vRa{329.542977}{240.921406}{5.802353}%
\vRa{329.414219}{241.371406}{6.060235}%
\vRa{329.285461}{241.821406}{6.318118}%
\vRa{329.156703}{242.271406}{6.576000}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{319.550683}{232.488696}{0.742352}%
\vRa{317.917230}{232.938696}{2.227056}%
\vRa{316.283777}{233.388696}{3.711759}%
\vRa{314.650323}{233.838696}{5.196463}%
\vRa{313.016870}{234.288696}{6.681167}%
\vRa{311.597768}{234.738696}{7.951519}%
\vRa{311.805784}{235.188696}{7.594753}%
\vRa{312.013800}{235.638696}{7.237988}%
\vRa{312.221815}{236.088696}{6.881222}%
\vRa{312.429831}{236.538696}{6.524456}%
\vRa{312.637847}{236.988696}{6.167691}%
\vRa{312.845863}{237.438696}{5.810925}%
\vRa{313.053879}{237.888696}{5.454159}%
\vRa{313.261895}{238.338696}{5.097394}%
\vRa{313.469911}{238.788696}{4.740628}%
\vRa{313.677927}{239.238696}{4.383862}%
\vRa{313.885943}{239.688696}{4.027097}%
\vRa{314.093958}{240.138696}{3.670331}%
\vRa{314.301974}{240.588696}{3.313565}%
\vRa{314.509990}{241.038696}{2.956800}%
\vRa{314.718006}{241.488696}{2.600034}%
\vRa{314.926022}{241.938696}{2.243269}%
\vRa{315.134038}{242.388696}{1.886503}%
\vRa{315.342054}{242.838696}{1.529737}%
\vRa{315.550070}{243.288696}{1.172972}%
\vRa{315.758086}{243.738696}{0.816206}%
\vRa{315.966102}{244.188696}{0.459440}%
\vRa{316.174117}{244.638696}{0.102675}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{327.923220}{242.589107}{1.119239}%
\vRa{325.509303}{243.039107}{3.357718}%
\vRa{323.095386}{243.489107}{5.596197}%
\vRa{320.681469}{243.939107}{7.834675}%
\vRa{318.267552}{244.389107}{10.073154}%
\vRa{316.341773}{244.839107}{11.823494}%
\vRa{317.025876}{245.289107}{10.963953}%
\vRa{317.709979}{245.739107}{10.104412}%
\vRa{318.394081}{246.189107}{9.244871}%
\vRa{319.078184}{246.639107}{8.385330}%
\vRa{319.762287}{247.089107}{7.525789}%
\vRa{320.446389}{247.539107}{6.666248}%
\vRa{321.130492}{247.989107}{5.806708}%
\vRa{321.814595}{248.439107}{4.947167}%
\vRa{322.498698}{248.889107}{4.087626}%
\vRa{323.182800}{249.339107}{3.228085}%
\vRa{323.866903}{249.789107}{2.368544}%
\vRa{324.551006}{250.239107}{1.509003}%
\vRa{325.235108}{250.689107}{0.649462}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{330.588772}{231.021406}{1.786885}%
\vRa{326.886245}{231.471406}{5.360654}%
\vRa{323.183717}{231.921406}{8.934424}%
\vRa{320.460856}{232.371406}{11.528527}%
\vRa{320.851260}{232.821406}{11.009364}%
\vRa{321.241665}{233.271406}{10.490202}%
\vRa{321.632069}{233.721406}{9.971039}%
\vRa{322.022474}{234.171406}{9.451876}%
\vRa{322.412878}{234.621406}{8.932714}%
\vRa{322.803282}{235.071406}{8.413551}%
\vRa{323.193687}{235.521406}{7.894388}%
\vRa{323.584091}{235.971406}{7.375226}%
\vRa{323.974496}{236.421406}{6.856063}%
\vRa{324.364900}{236.871406}{6.336900}%
\vRa{324.755305}{237.321406}{5.817738}%
\vRa{325.145709}{237.771406}{5.298575}%
\vRa{325.536114}{238.221406}{4.779412}%
\vRa{325.926518}{238.671406}{4.260250}%
\vRa{326.316923}{239.121406}{3.741087}%
\vRa{326.707327}{239.571406}{3.221925}%
\vRa{327.097732}{240.021406}{2.702762}%
\vRa{327.488136}{240.471406}{2.183599}%
\vRa{327.878540}{240.921406}{1.664437}%
\vRa{328.268945}{241.371406}{1.145274}%
\vRa{328.659349}{241.821406}{0.626111}%
\vRa{329.049754}{242.271406}{0.106949}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{320.293035}{232.488696}{0.269577}%
\vRa{320.144286}{232.938696}{0.808731}%
\vRa{319.995536}{233.388696}{1.347886}%
\vRa{319.846786}{233.838696}{1.887040}%
\vRa{319.698036}{234.288696}{2.426194}%
\vRa{319.549287}{234.738696}{2.965348}%
\vRa{319.400537}{235.188696}{3.504502}%
\vRa{319.251787}{235.638696}{4.043657}%
\vRa{319.103037}{236.088696}{4.582811}%
\vRa{318.954288}{236.538696}{5.121965}%
\vRa{318.805538}{236.988696}{5.661119}%
\vRa{318.656788}{237.438696}{6.200273}%
\vRa{318.508038}{237.888696}{6.739428}%
\vRa{318.359289}{238.338696}{7.278582}%
\vRa{318.210539}{238.788696}{7.817736}%
\vRa{318.061789}{239.238696}{8.356890}%
\vRa{317.913039}{239.688696}{8.896044}%
\vRa{317.764290}{240.138696}{9.435199}%
\vRa{317.615540}{240.588696}{9.974353}%
\vRa{317.466790}{241.038696}{10.513507}%
\vRa{317.318040}{241.488696}{11.052661}%
\vRa{317.169291}{241.938696}{11.591816}%
\vRa{317.020541}{242.388696}{11.977736}%
\vRa{316.871791}{242.838696}{9.712568}%
\vRa{316.723041}{243.288696}{7.447401}%
\vRa{316.574292}{243.738696}{5.182234}%
\vRa{316.425542}{244.188696}{2.917067}%
\vRa{316.276792}{244.638696}{0.651900}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{320.048521}{226.276270}{101.128471}{6.331478}%
\vSd{332.127643}{231.021406}{73.989560}{12.065682}%
\vSd{329.128711}{242.589107}{0.258701}{6.637792}%
\vSd{315.925405}{232.488696}{108.291562}{13.169963}%
\vSd{311.261160}{246.508987}{-106.010440}{12.065682}%
\vSd{320.328199}{232.488696}{-6.929661}{12.161465}%
\vSd{320.121921}{242.589107}{-130.943779}{13.371776}%
\vSd{321.459226}{226.276270}{23.620527}{11.842788}%
\vSd{314.657332}{246.508987}{-48.680502}{2.018248}%
\vSd{316.055376}{251.254123}{-146.663242}{11.392628}%
\vSd{311.278548}{234.911315}{65.190904}{11.106938}%
\vSd{311.487236}{232.488696}{164.597654}{9.121457}%
\vSd{328.817717}{242.589107}{-74.032623}{12.031910}%
\vSd{311.361340}{226.276270}{139.234242}{13.224299}%
\vSd{325.449209}{242.589107}{111.298961}{9.300243}%
\vSd{316.174423}{242.589107}{169.440189}{13.118366}%
\vSd{314.771200}{251.254123}{-156.379473}{11.842788}%
\vSd{325.539796}{251.254123}{-40.765758}{13.224299}%
}}%
{\color{black}\vlB{%
\vSk{311.312367}{234.911315}{-40.765758}{13.224299}%
\vSk{321.429175}{226.276270}{23.620527}{11.842788}%
\vSk{332.055552}{231.021406}{73.989560}{12.065682}%
\vSk{325.490823}{242.619078}{139.234242}{13.224299}%
\vSk{314.741149}{251.254123}{-156.379473}{11.842788}%
\vSk{311.189070}{246.508987}{-106.010440}{12.065682}%
}}%
{\color{black}\put(340.39073,241.76520){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 11}}}%
{\color{vltTeal!43}\vlB{%
\vRa{209.249979}{221.610651}{0.039446}%
\vRa{209.379103}{222.060651}{0.118338}%
\vRa{209.508227}{222.510651}{0.197229}%
\vRa{209.637351}{222.960651}{0.276121}%
\vRa{209.766475}{223.410651}{0.355013}%
\vRa{209.895600}{223.860651}{0.433905}%
\vRa{210.024724}{224.310651}{0.512796}%
\vRa{210.153848}{224.760651}{0.591688}%
\vRa{210.282972}{225.210651}{0.670580}%
\vRa{210.412096}{225.660651}{0.749471}%
\vRa{210.541220}{226.110651}{0.828363}%
\vRa{210.670345}{226.560651}{0.907255}%
\vRa{210.799469}{227.010651}{0.986147}%
\vRa{210.928593}{227.460651}{1.065038}%
\vRa{211.057717}{227.910651}{1.143930}%
\vRa{211.186841}{228.360651}{1.222822}%
\vRa{211.315965}{228.810651}{1.301714}%
\vRa{211.445089}{229.260651}{1.380605}%
\vRa{211.574214}{229.710651}{1.459497}%
\vRa{211.703338}{230.160651}{1.538389}%
\vRa{211.832462}{230.610651}{1.617280}%
\vRa{211.961586}{231.060651}{1.696172}%
\vRa{212.090710}{231.510651}{1.717234}%
\vRa{212.219834}{231.960651}{1.192504}%
\vRa{212.348959}{232.410651}{0.667774}%
\vRa{212.478083}{232.860651}{0.143044}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{213.648042}{231.692539}{0.539854}%
\vRa{213.252436}{232.142539}{1.619563}%
\vRa{212.856830}{232.592539}{2.699272}%
\vRa{212.648691}{233.042539}{3.591514}%
\vRa{213.677695}{233.492539}{3.246612}%
\vRa{214.706699}{233.942539}{2.901711}%
\vRa{215.735704}{234.392539}{2.556809}%
\vRa{216.764708}{234.842539}{2.211908}%
\vRa{217.793712}{235.292539}{1.867006}%
\vRa{218.822716}{235.742539}{1.522104}%
\vRa{219.851721}{236.192539}{1.177203}%
\vRa{220.880725}{236.642539}{0.832301}%
\vRa{221.909729}{237.092539}{0.487400}%
\vRa{222.938733}{237.542539}{0.142498}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{218.940328}{212.975606}{0.216721}%
\vRa{218.418368}{213.425606}{0.650162}%
\vRa{217.896408}{213.875606}{1.083604}%
\vRa{217.374447}{214.325606}{1.517046}%
\vRa{216.852487}{214.775606}{1.950487}%
\vRa{216.330526}{215.225606}{2.383929}%
\vRa{215.808566}{215.675606}{2.817371}%
\vRa{215.286606}{216.125606}{3.250812}%
\vRa{214.764645}{216.575606}{3.684254}%
\vRa{214.242685}{217.025606}{4.117695}%
\vRa{213.720725}{217.475606}{4.551137}%
\vRa{213.198764}{217.925606}{4.984579}%
\vRa{212.676804}{218.375606}{5.418020}%
\vRa{212.154844}{218.825606}{5.851462}%
\vRa{211.632883}{219.275606}{5.211780}%
\vRa{211.110923}{219.725606}{4.100287}%
\vRa{210.588963}{220.175606}{2.988794}%
\vRa{210.067002}{220.625606}{1.877300}%
\vRa{209.545042}{221.075606}{0.765807}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{226.654321}{229.288443}{6.499227}%
\vRa{226.478883}{229.738443}{6.152704}%
\vRa{226.303445}{230.188443}{5.806182}%
\vRa{226.128007}{230.638443}{5.459660}%
\vRa{225.952568}{231.088443}{5.113138}%
\vRa{225.777130}{231.538443}{4.766616}%
\vRa{225.601692}{231.988443}{4.420094}%
\vRa{225.426253}{232.438443}{4.073572}%
\vRa{225.250815}{232.888443}{3.727050}%
\vRa{225.075377}{233.338443}{3.380528}%
\vRa{224.899939}{233.788443}{3.034006}%
\vRa{224.724500}{234.238443}{2.687484}%
\vRa{224.549062}{234.688443}{2.340962}%
\vRa{224.373624}{235.138443}{1.994440}%
\vRa{224.198186}{235.588443}{1.647917}%
\vRa{224.022747}{236.038443}{1.301395}%
\vRa{223.847309}{236.488443}{0.954873}%
\vRa{223.671871}{236.938443}{0.608351}%
\vRa{223.496432}{237.388443}{0.261829}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{219.157049}{212.975606}{0.558761}%
\vRa{219.068530}{213.425606}{1.676284}%
\vRa{218.980012}{213.875606}{2.793807}%
\vRa{218.891493}{214.325606}{3.911330}%
\vRa{218.802974}{214.775606}{5.028853}%
\vRa{218.714455}{215.225606}{6.146376}%
\vRa{218.625937}{215.675606}{7.263899}%
\vRa{218.537418}{216.125606}{8.381422}%
\vRa{218.448899}{216.575606}{9.498945}%
\vRa{218.360380}{217.025606}{10.616468}%
\vRa{218.271862}{217.475606}{11.733991}%
\vRa{218.183343}{217.925606}{8.331708}%
\vRa{218.094824}{218.375606}{4.717699}%
\vRa{218.006306}{218.825606}{1.103690}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{229.987520}{217.720742}{0.128941}%
\vRa{229.858761}{218.170742}{0.386824}%
\vRa{229.730003}{218.620742}{0.644706}%
\vRa{229.601245}{219.070742}{0.902588}%
\vRa{229.472487}{219.520742}{1.160471}%
\vRa{229.343729}{219.970742}{1.418353}%
\vRa{229.214970}{220.420742}{1.676235}%
\vRa{229.086212}{220.870742}{1.934118}%
\vRa{228.957454}{221.320742}{2.192000}%
\vRa{228.828696}{221.770742}{2.449882}%
\vRa{228.699938}{222.220742}{2.707765}%
\vRa{228.571180}{222.670742}{2.965647}%
\vRa{228.442421}{223.120742}{3.223529}%
\vRa{228.313663}{223.570742}{3.481412}%
\vRa{228.184905}{224.020742}{3.739294}%
\vRa{228.056147}{224.470742}{3.997176}%
\vRa{227.927389}{224.920742}{4.255059}%
\vRa{227.798630}{225.370742}{4.512941}%
\vRa{227.669872}{225.820742}{4.770823}%
\vRa{227.541114}{226.270742}{5.028706}%
\vRa{227.412356}{226.720742}{5.286588}%
\vRa{227.283598}{227.170742}{5.544470}%
\vRa{227.154840}{227.620742}{5.802353}%
\vRa{227.026081}{228.070742}{6.060235}%
\vRa{226.897323}{228.520742}{6.318118}%
\vRa{226.768565}{228.970742}{6.576000}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{217.162546}{219.188032}{0.742352}%
\vRa{215.529092}{219.638032}{2.227056}%
\vRa{213.895639}{220.088032}{3.711759}%
\vRa{212.262185}{220.538032}{5.196463}%
\vRa{210.628732}{220.988032}{6.681167}%
\vRa{209.209630}{221.438032}{7.951519}%
\vRa{209.417646}{221.888032}{7.594753}%
\vRa{209.625662}{222.338032}{7.237988}%
\vRa{209.833678}{222.788032}{6.881222}%
\vRa{210.041694}{223.238032}{6.524456}%
\vRa{210.249710}{223.688032}{6.167691}%
\vRa{210.457726}{224.138032}{5.810925}%
\vRa{210.665741}{224.588032}{5.454159}%
\vRa{210.873757}{225.038032}{5.097394}%
\vRa{211.081773}{225.488032}{4.740628}%
\vRa{211.289789}{225.938032}{4.383862}%
\vRa{211.497805}{226.388032}{4.027097}%
\vRa{211.705821}{226.838032}{3.670331}%
\vRa{211.913837}{227.288032}{3.313565}%
\vRa{212.121853}{227.738032}{2.956800}%
\vRa{212.329869}{228.188032}{2.600034}%
\vRa{212.537884}{228.638032}{2.243269}%
\vRa{212.745900}{229.088032}{1.886503}%
\vRa{212.953916}{229.538032}{1.529737}%
\vRa{213.161932}{229.988032}{1.172972}%
\vRa{213.369948}{230.438032}{0.816206}%
\vRa{213.577964}{230.888032}{0.459440}%
\vRa{213.785980}{231.338032}{0.102675}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{225.535082}{229.288443}{1.119239}%
\vRa{223.121165}{229.738443}{3.357718}%
\vRa{220.707248}{230.188443}{5.596197}%
\vRa{218.293331}{230.638443}{7.834675}%
\vRa{215.879414}{231.088443}{10.073154}%
\vRa{213.953636}{231.538443}{11.823494}%
\vRa{214.637738}{231.988443}{10.963953}%
\vRa{215.321841}{232.438443}{10.104412}%
\vRa{216.005944}{232.888443}{9.244871}%
\vRa{216.690047}{233.338443}{8.385330}%
\vRa{217.374149}{233.788443}{7.525789}%
\vRa{218.058252}{234.238443}{6.666248}%
\vRa{218.742355}{234.688443}{5.806708}%
\vRa{219.426457}{235.138443}{4.947167}%
\vRa{220.110560}{235.588443}{4.087626}%
\vRa{220.794663}{236.038443}{3.228085}%
\vRa{221.478765}{236.488443}{2.368544}%
\vRa{222.162868}{236.938443}{1.509003}%
\vRa{222.846971}{237.388443}{0.649462}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{228.200635}{217.720742}{1.786885}%
\vRa{224.498107}{218.170742}{5.360654}%
\vRa{220.795580}{218.620742}{8.934424}%
\vRa{218.072718}{219.070742}{11.528527}%
\vRa{218.463123}{219.520742}{11.009364}%
\vRa{218.853527}{219.970742}{10.490202}%
\vRa{219.243932}{220.420742}{9.971039}%
\vRa{219.634336}{220.870742}{9.451876}%
\vRa{220.024740}{221.320742}{8.932714}%
\vRa{220.415145}{221.770742}{8.413551}%
\vRa{220.805549}{222.220742}{7.894388}%
\vRa{221.195954}{222.670742}{7.375226}%
\vRa{221.586358}{223.120742}{6.856063}%
\vRa{221.976763}{223.570742}{6.336900}%
\vRa{222.367167}{224.020742}{5.817738}%
\vRa{222.757572}{224.470742}{5.298575}%
\vRa{223.147976}{224.920742}{4.779412}%
\vRa{223.538381}{225.370742}{4.260250}%
\vRa{223.928785}{225.820742}{3.741087}%
\vRa{224.319190}{226.270742}{3.221925}%
\vRa{224.709594}{226.720742}{2.702762}%
\vRa{225.099998}{227.170742}{2.183599}%
\vRa{225.490403}{227.620742}{1.664437}%
\vRa{225.880807}{228.070742}{1.145274}%
\vRa{226.271212}{228.520742}{0.626111}%
\vRa{226.661616}{228.970742}{0.106949}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{217.904898}{219.188032}{0.269577}%
\vRa{217.756148}{219.638032}{0.808731}%
\vRa{217.607398}{220.088032}{1.347886}%
\vRa{217.458649}{220.538032}{1.887040}%
\vRa{217.309899}{220.988032}{2.426194}%
\vRa{217.161149}{221.438032}{2.965348}%
\vRa{217.012399}{221.888032}{3.504502}%
\vRa{216.863650}{222.338032}{4.043657}%
\vRa{216.714900}{222.788032}{4.582811}%
\vRa{216.566150}{223.238032}{5.121965}%
\vRa{216.417400}{223.688032}{5.661119}%
\vRa{216.268651}{224.138032}{6.200273}%
\vRa{216.119901}{224.588032}{6.739428}%
\vRa{215.971151}{225.038032}{7.278582}%
\vRa{215.822401}{225.488032}{7.817736}%
\vRa{215.673652}{225.938032}{8.356890}%
\vRa{215.524902}{226.388032}{8.896044}%
\vRa{215.376152}{226.838032}{9.435199}%
\vRa{215.227402}{227.288032}{9.974353}%
\vRa{215.078653}{227.738032}{10.513507}%
\vRa{214.929903}{228.188032}{11.052661}%
\vRa{214.781153}{228.638032}{11.591816}%
\vRa{214.632403}{229.088032}{11.977736}%
\vRa{214.483654}{229.538032}{9.712568}%
\vRa{214.334904}{229.988032}{7.447401}%
\vRa{214.186154}{230.438032}{5.182234}%
\vRa{214.037404}{230.888032}{2.917067}%
\vRa{213.888655}{231.338032}{0.651900}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{217.660384}{212.975606}{101.128471}{6.331478}%
\vSd{229.739505}{217.720742}{73.989560}{12.065682}%
\vSd{226.740573}{229.288443}{0.258701}{6.637792}%
\vSd{213.537267}{219.188032}{108.291562}{13.169963}%
\vSd{208.873023}{233.208323}{-106.010440}{12.065682}%
\vSd{217.940061}{219.188032}{-6.929661}{12.161465}%
\vSd{217.733783}{229.288443}{-130.943779}{13.371776}%
\vSd{219.071088}{212.975606}{23.620527}{11.842788}%
\vSd{212.269195}{233.208323}{-48.680502}{2.018248}%
\vSd{213.667239}{237.953459}{-146.663242}{11.392628}%
\vSd{208.890411}{221.610651}{65.190904}{11.106938}%
\vSd{209.099098}{219.188032}{164.597654}{9.121457}%
\vSd{226.429579}{229.288443}{-74.032623}{12.031910}%
\vSd{208.973202}{212.975606}{139.234242}{13.224299}%
\vSd{223.061071}{229.288443}{111.298961}{9.300243}%
\vSd{213.786285}{229.288443}{169.440189}{13.118366}%
\vSd{212.383062}{237.953459}{-156.379473}{11.842788}%
\vSd{223.151658}{237.953459}{-40.765758}{13.224299}%
}}%
{\color{black}\vlB{%
\vSk{208.924229}{221.610651}{-40.765758}{13.224299}%
\vSk{219.041037}{212.975606}{23.620527}{11.842788}%
\vSk{229.667414}{217.720742}{73.989560}{12.065682}%
\vSk{223.102686}{229.318414}{139.234242}{13.224299}%
\vSk{212.353012}{237.953459}{-156.379473}{11.842788}%
\vSk{208.800932}{233.208323}{-106.010440}{12.065682}%
}}%
{\color{black}\put(238.00259,228.46453){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 7}}}%
{\color{vltTeal!43}\vlB{%
\vRa{106.861841}{208.309987}{0.039446}%
\vRa{106.990965}{208.759987}{0.118338}%
\vRa{107.120089}{209.209987}{0.197229}%
\vRa{107.249214}{209.659987}{0.276121}%
\vRa{107.378338}{210.109987}{0.355013}%
\vRa{107.507462}{210.559987}{0.433905}%
\vRa{107.636586}{211.009987}{0.512796}%
\vRa{107.765710}{211.459987}{0.591688}%
\vRa{107.894834}{211.909987}{0.670580}%
\vRa{108.023959}{212.359987}{0.749471}%
\vRa{108.153083}{212.809987}{0.828363}%
\vRa{108.282207}{213.259987}{0.907255}%
\vRa{108.411331}{213.709987}{0.986147}%
\vRa{108.540455}{214.159987}{1.065038}%
\vRa{108.669579}{214.609987}{1.143930}%
\vRa{108.798704}{215.059987}{1.222822}%
\vRa{108.927828}{215.509987}{1.301714}%
\vRa{109.056952}{215.959987}{1.380605}%
\vRa{109.186076}{216.409987}{1.459497}%
\vRa{109.315200}{216.859987}{1.538389}%
\vRa{109.444324}{217.309987}{1.617280}%
\vRa{109.573449}{217.759987}{1.696172}%
\vRa{109.702573}{218.209987}{1.717234}%
\vRa{109.831697}{218.659987}{1.192504}%
\vRa{109.960821}{219.109987}{0.667774}%
\vRa{110.089945}{219.559987}{0.143044}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{111.259905}{218.391875}{0.539854}%
\vRa{110.864299}{218.841875}{1.619563}%
\vRa{110.468693}{219.291875}{2.699272}%
\vRa{110.260553}{219.741875}{3.591514}%
\vRa{111.289558}{220.191875}{3.246612}%
\vRa{112.318562}{220.641875}{2.901711}%
\vRa{113.347566}{221.091875}{2.556809}%
\vRa{114.376570}{221.541875}{2.211908}%
\vRa{115.405575}{221.991875}{1.867006}%
\vRa{116.434579}{222.441875}{1.522104}%
\vRa{117.463583}{222.891875}{1.177203}%
\vRa{118.492587}{223.341875}{0.832301}%
\vRa{119.521592}{223.791875}{0.487400}%
\vRa{120.550596}{224.241875}{0.142498}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{116.552191}{199.674942}{0.216721}%
\vRa{116.030230}{200.124942}{0.650162}%
\vRa{115.508270}{200.574942}{1.083604}%
\vRa{114.986310}{201.024942}{1.517046}%
\vRa{114.464349}{201.474942}{1.950487}%
\vRa{113.942389}{201.924942}{2.383929}%
\vRa{113.420429}{202.374942}{2.817371}%
\vRa{112.898468}{202.824942}{3.250812}%
\vRa{112.376508}{203.274942}{3.684254}%
\vRa{111.854547}{203.724942}{4.117695}%
\vRa{111.332587}{204.174942}{4.551137}%
\vRa{110.810627}{204.624942}{4.984579}%
\vRa{110.288666}{205.074942}{5.418020}%
\vRa{109.766706}{205.524942}{5.851462}%
\vRa{109.244746}{205.974942}{5.211780}%
\vRa{108.722785}{206.424942}{4.100287}%
\vRa{108.200825}{206.874942}{2.988794}%
\vRa{107.678865}{207.324942}{1.877300}%
\vRa{107.156904}{207.774942}{0.765807}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{124.266184}{215.987779}{6.499227}%
\vRa{124.090745}{216.437779}{6.152704}%
\vRa{123.915307}{216.887779}{5.806182}%
\vRa{123.739869}{217.337779}{5.459660}%
\vRa{123.564431}{217.787779}{5.113138}%
\vRa{123.388992}{218.237779}{4.766616}%
\vRa{123.213554}{218.687779}{4.420094}%
\vRa{123.038116}{219.137779}{4.073572}%
\vRa{122.862678}{219.587779}{3.727050}%
\vRa{122.687239}{220.037779}{3.380528}%
\vRa{122.511801}{220.487779}{3.034006}%
\vRa{122.336363}{220.937779}{2.687484}%
\vRa{122.160925}{221.387779}{2.340962}%
\vRa{121.985486}{221.837779}{1.994440}%
\vRa{121.810048}{222.287779}{1.647917}%
\vRa{121.634610}{222.737779}{1.301395}%
\vRa{121.459171}{223.187779}{0.954873}%
\vRa{121.283733}{223.637779}{0.608351}%
\vRa{121.108295}{224.087779}{0.261829}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{116.768911}{199.674942}{0.558761}%
\vRa{116.680393}{200.124942}{1.676284}%
\vRa{116.591874}{200.574942}{2.793807}%
\vRa{116.503355}{201.024942}{3.911330}%
\vRa{116.414837}{201.474942}{5.028853}%
\vRa{116.326318}{201.924942}{6.146376}%
\vRa{116.237799}{202.374942}{7.263899}%
\vRa{116.149280}{202.824942}{8.381422}%
\vRa{116.060762}{203.274942}{9.498945}%
\vRa{115.972243}{203.724942}{10.616468}%
\vRa{115.883724}{204.174942}{11.733991}%
\vRa{115.795205}{204.624942}{8.331708}%
\vRa{115.706687}{205.074942}{4.717699}%
\vRa{115.618168}{205.524942}{1.103690}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{127.599382}{204.420078}{0.128941}%
\vRa{127.470624}{204.870078}{0.386824}%
\vRa{127.341866}{205.320078}{0.644706}%
\vRa{127.213107}{205.770078}{0.902588}%
\vRa{127.084349}{206.220078}{1.160471}%
\vRa{126.955591}{206.670078}{1.418353}%
\vRa{126.826833}{207.120078}{1.676235}%
\vRa{126.698075}{207.570078}{1.934118}%
\vRa{126.569317}{208.020078}{2.192000}%
\vRa{126.440558}{208.470078}{2.449882}%
\vRa{126.311800}{208.920078}{2.707765}%
\vRa{126.183042}{209.370078}{2.965647}%
\vRa{126.054284}{209.820078}{3.223529}%
\vRa{125.925526}{210.270078}{3.481412}%
\vRa{125.796767}{210.720078}{3.739294}%
\vRa{125.668009}{211.170078}{3.997176}%
\vRa{125.539251}{211.620078}{4.255059}%
\vRa{125.410493}{212.070078}{4.512941}%
\vRa{125.281735}{212.520078}{4.770823}%
\vRa{125.152976}{212.970078}{5.028706}%
\vRa{125.024218}{213.420078}{5.286588}%
\vRa{124.895460}{213.870078}{5.544470}%
\vRa{124.766702}{214.320078}{5.802353}%
\vRa{124.637944}{214.770078}{6.060235}%
\vRa{124.509186}{215.220078}{6.318118}%
\vRa{124.380427}{215.670078}{6.576000}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{114.774408}{205.887368}{0.742352}%
\vRa{113.140955}{206.337368}{2.227056}%
\vRa{111.507501}{206.787368}{3.711759}%
\vRa{109.874048}{207.237368}{5.196463}%
\vRa{108.240594}{207.687368}{6.681167}%
\vRa{106.821493}{208.137368}{7.951519}%
\vRa{107.029509}{208.587368}{7.594753}%
\vRa{107.237524}{209.037368}{7.237988}%
\vRa{107.445540}{209.487368}{6.881222}%
\vRa{107.653556}{209.937368}{6.524456}%
\vRa{107.861572}{210.387368}{6.167691}%
\vRa{108.069588}{210.837368}{5.810925}%
\vRa{108.277604}{211.287368}{5.454159}%
\vRa{108.485620}{211.737368}{5.097394}%
\vRa{108.693636}{212.187368}{4.740628}%
\vRa{108.901652}{212.637368}{4.383862}%
\vRa{109.109667}{213.087368}{4.027097}%
\vRa{109.317683}{213.537368}{3.670331}%
\vRa{109.525699}{213.987368}{3.313565}%
\vRa{109.733715}{214.437368}{2.956800}%
\vRa{109.941731}{214.887368}{2.600034}%
\vRa{110.149747}{215.337368}{2.243269}%
\vRa{110.357763}{215.787368}{1.886503}%
\vRa{110.565779}{216.237368}{1.529737}%
\vRa{110.773795}{216.687368}{1.172972}%
\vRa{110.981810}{217.137368}{0.816206}%
\vRa{111.189826}{217.587368}{0.459440}%
\vRa{111.397842}{218.037368}{0.102675}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{123.146944}{215.987779}{1.119239}%
\vRa{120.733027}{216.437779}{3.357718}%
\vRa{118.319111}{216.887779}{5.596197}%
\vRa{115.905194}{217.337779}{7.834675}%
\vRa{113.491277}{217.787779}{10.073154}%
\vRa{111.565498}{218.237779}{11.823494}%
\vRa{112.249601}{218.687779}{10.963953}%
\vRa{112.933704}{219.137779}{10.104412}%
\vRa{113.617806}{219.587779}{9.244871}%
\vRa{114.301909}{220.037779}{8.385330}%
\vRa{114.986012}{220.487779}{7.525789}%
\vRa{115.670114}{220.937779}{6.666248}%
\vRa{116.354217}{221.387779}{5.806708}%
\vRa{117.038320}{221.837779}{4.947167}%
\vRa{117.722422}{222.287779}{4.087626}%
\vRa{118.406525}{222.737779}{3.228085}%
\vRa{119.090628}{223.187779}{2.368544}%
\vRa{119.774730}{223.637779}{1.509003}%
\vRa{120.458833}{224.087779}{0.649462}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{125.812497}{204.420078}{1.786885}%
\vRa{122.109970}{204.870078}{5.360654}%
\vRa{118.407442}{205.320078}{8.934424}%
\vRa{115.684581}{205.770078}{11.528527}%
\vRa{116.074985}{206.220078}{11.009364}%
\vRa{116.465389}{206.670078}{10.490202}%
\vRa{116.855794}{207.120078}{9.971039}%
\vRa{117.246198}{207.570078}{9.451876}%
\vRa{117.636603}{208.020078}{8.932714}%
\vRa{118.027007}{208.470078}{8.413551}%
\vRa{118.417412}{208.920078}{7.894388}%
\vRa{118.807816}{209.370078}{7.375226}%
\vRa{119.198221}{209.820078}{6.856063}%
\vRa{119.588625}{210.270078}{6.336900}%
\vRa{119.979030}{210.720078}{5.817738}%
\vRa{120.369434}{211.170078}{5.298575}%
\vRa{120.759839}{211.620078}{4.779412}%
\vRa{121.150243}{212.070078}{4.260250}%
\vRa{121.540647}{212.520078}{3.741087}%
\vRa{121.931052}{212.970078}{3.221925}%
\vRa{122.321456}{213.420078}{2.702762}%
\vRa{122.711861}{213.870078}{2.183599}%
\vRa{123.102265}{214.320078}{1.664437}%
\vRa{123.492670}{214.770078}{1.145274}%
\vRa{123.883074}{215.220078}{0.626111}%
\vRa{124.273479}{215.670078}{0.106949}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{115.516760}{205.887368}{0.269577}%
\vRa{115.368010}{206.337368}{0.808731}%
\vRa{115.219261}{206.787368}{1.347886}%
\vRa{115.070511}{207.237368}{1.887040}%
\vRa{114.921761}{207.687368}{2.426194}%
\vRa{114.773011}{208.137368}{2.965348}%
\vRa{114.624262}{208.587368}{3.504502}%
\vRa{114.475512}{209.037368}{4.043657}%
\vRa{114.326762}{209.487368}{4.582811}%
\vRa{114.178012}{209.937368}{5.121965}%
\vRa{114.029263}{210.387368}{5.661119}%
\vRa{113.880513}{210.837368}{6.200273}%
\vRa{113.731763}{211.287368}{6.739428}%
\vRa{113.583013}{211.737368}{7.278582}%
\vRa{113.434264}{212.187368}{7.817736}%
\vRa{113.285514}{212.637368}{8.356890}%
\vRa{113.136764}{213.087368}{8.896044}%
\vRa{112.988014}{213.537368}{9.435199}%
\vRa{112.839265}{213.987368}{9.974353}%
\vRa{112.690515}{214.437368}{10.513507}%
\vRa{112.541765}{214.887368}{11.052661}%
\vRa{112.393015}{215.337368}{11.591816}%
\vRa{112.244266}{215.787368}{11.977736}%
\vRa{112.095516}{216.237368}{9.712568}%
\vRa{111.946766}{216.687368}{7.447401}%
\vRa{111.798016}{217.137368}{5.182234}%
\vRa{111.649267}{217.587368}{2.917067}%
\vRa{111.500517}{218.037368}{0.651900}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{115.272246}{199.674942}{101.128471}{6.331478}%
\vSd{127.351367}{204.420078}{73.989560}{12.065682}%
\vSd{124.352435}{215.987779}{0.258701}{6.637792}%
\vSd{111.149129}{205.887368}{108.291562}{13.169963}%
\vSd{106.484885}{219.907659}{-106.010440}{12.065682}%
\vSd{115.551924}{205.887368}{-6.929661}{12.161465}%
\vSd{115.345645}{215.987779}{-130.943779}{13.371776}%
\vSd{116.682951}{199.674942}{23.620527}{11.842788}%
\vSd{109.881057}{219.907659}{-48.680502}{2.018248}%
\vSd{111.279101}{224.652795}{-146.663242}{11.392628}%
\vSd{106.502273}{208.309987}{65.190904}{11.106938}%
\vSd{106.710960}{205.887368}{164.597654}{9.121457}%
\vSd{124.041442}{215.987779}{-74.032623}{12.031910}%
\vSd{106.585064}{199.674942}{139.234242}{13.224299}%
\vSd{120.672933}{215.987779}{111.298961}{9.300243}%
\vSd{111.398148}{215.987779}{169.440189}{13.118366}%
\vSd{109.994925}{224.652795}{-156.379473}{11.842788}%
\vSd{120.763521}{224.652795}{-40.765758}{13.224299}%
}}%
{\color{black}\vlB{%
\vSk{106.536092}{208.309987}{-40.765758}{13.224299}%
\vSk{116.652900}{199.674942}{23.620527}{11.842788}%
\vSk{127.279276}{204.420078}{73.989560}{12.065682}%
\vSk{120.714548}{216.017750}{139.234242}{13.224299}%
\vSk{109.964874}{224.652795}{-156.379473}{11.842788}%
\vSk{106.412794}{219.907659}{-106.010440}{12.065682}%
}}%
{\color{black}\put(135.61445,215.16387){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 3}}}%
{\color{vltTeal!43}\vlB{%
\vRa{311.638116}{327.621004}{0.039446}%
\vRa{311.767240}{328.071004}{0.118338}%
\vRa{311.896365}{328.521004}{0.197229}%
\vRa{312.025489}{328.971004}{0.276121}%
\vRa{312.154613}{329.421004}{0.355013}%
\vRa{312.283737}{329.871004}{0.433905}%
\vRa{312.412861}{330.321004}{0.512796}%
\vRa{312.541985}{330.771004}{0.591688}%
\vRa{312.671110}{331.221004}{0.670580}%
\vRa{312.800234}{331.671004}{0.749471}%
\vRa{312.929358}{332.121004}{0.828363}%
\vRa{313.058482}{332.571004}{0.907255}%
\vRa{313.187606}{333.021004}{0.986147}%
\vRa{313.316730}{333.471004}{1.065038}%
\vRa{313.445855}{333.921004}{1.143930}%
\vRa{313.574979}{334.371004}{1.222822}%
\vRa{313.704103}{334.821004}{1.301714}%
\vRa{313.833227}{335.271004}{1.380605}%
\vRa{313.962351}{335.721004}{1.459497}%
\vRa{314.091475}{336.171004}{1.538389}%
\vRa{314.220600}{336.621004}{1.617280}%
\vRa{314.349724}{337.071004}{1.696172}%
\vRa{314.478848}{337.521004}{1.717234}%
\vRa{314.607972}{337.971004}{1.192504}%
\vRa{314.737096}{338.421004}{0.667774}%
\vRa{314.866220}{338.871004}{0.143044}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{316.036180}{337.702892}{0.539854}%
\vRa{315.640574}{338.152892}{1.619563}%
\vRa{315.244968}{338.602892}{2.699272}%
\vRa{315.036829}{339.052892}{3.591514}%
\vRa{316.065833}{339.502892}{3.246612}%
\vRa{317.094837}{339.952892}{2.901711}%
\vRa{318.123841}{340.402892}{2.556809}%
\vRa{319.152845}{340.852892}{2.211908}%
\vRa{320.181850}{341.302892}{1.867006}%
\vRa{321.210854}{341.752892}{1.522104}%
\vRa{322.239858}{342.202892}{1.177203}%
\vRa{323.268862}{342.652892}{0.832301}%
\vRa{324.297867}{343.102892}{0.487400}%
\vRa{325.326871}{343.552892}{0.142498}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{321.328466}{318.985959}{0.216721}%
\vRa{320.806505}{319.435959}{0.650162}%
\vRa{320.284545}{319.885959}{1.083604}%
\vRa{319.762585}{320.335959}{1.517046}%
\vRa{319.240624}{320.785959}{1.950487}%
\vRa{318.718664}{321.235959}{2.383929}%
\vRa{318.196704}{321.685959}{2.817371}%
\vRa{317.674743}{322.135959}{3.250812}%
\vRa{317.152783}{322.585959}{3.684254}%
\vRa{316.630823}{323.035959}{4.117695}%
\vRa{316.108862}{323.485959}{4.551137}%
\vRa{315.586902}{323.935959}{4.984579}%
\vRa{315.064942}{324.385959}{5.418020}%
\vRa{314.542981}{324.835959}{5.851462}%
\vRa{314.021021}{325.285959}{5.211780}%
\vRa{313.499061}{325.735959}{4.100287}%
\vRa{312.977100}{326.185959}{2.988794}%
\vRa{312.455140}{326.635959}{1.877300}%
\vRa{311.933180}{327.085959}{0.765807}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{329.042459}{335.298796}{6.499227}%
\vRa{328.867021}{335.748796}{6.152704}%
\vRa{328.691582}{336.198796}{5.806182}%
\vRa{328.516144}{336.648796}{5.459660}%
\vRa{328.340706}{337.098796}{5.113138}%
\vRa{328.165268}{337.548796}{4.766616}%
\vRa{327.989829}{337.998796}{4.420094}%
\vRa{327.814391}{338.448796}{4.073572}%
\vRa{327.638953}{338.898796}{3.727050}%
\vRa{327.463514}{339.348796}{3.380528}%
\vRa{327.288076}{339.798796}{3.034006}%
\vRa{327.112638}{340.248796}{2.687484}%
\vRa{326.937200}{340.698796}{2.340962}%
\vRa{326.761761}{341.148796}{1.994440}%
\vRa{326.586323}{341.598796}{1.647917}%
\vRa{326.410885}{342.048796}{1.301395}%
\vRa{326.235447}{342.498796}{0.954873}%
\vRa{326.060008}{342.948796}{0.608351}%
\vRa{325.884570}{343.398796}{0.261829}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{321.545187}{318.985959}{0.558761}%
\vRa{321.456668}{319.435959}{1.676284}%
\vRa{321.368149}{319.885959}{2.793807}%
\vRa{321.279630}{320.335959}{3.911330}%
\vRa{321.191112}{320.785959}{5.028853}%
\vRa{321.102593}{321.235959}{6.146376}%
\vRa{321.014074}{321.685959}{7.263899}%
\vRa{320.925556}{322.135959}{8.381422}%
\vRa{320.837037}{322.585959}{9.498945}%
\vRa{320.748518}{323.035959}{10.616468}%
\vRa{320.659999}{323.485959}{11.733991}%
\vRa{320.571481}{323.935959}{8.331708}%
\vRa{320.482962}{324.385959}{4.717699}%
\vRa{320.394443}{324.835959}{1.103690}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{332.375657}{323.731095}{0.128941}%
\vRa{332.246899}{324.181095}{0.386824}%
\vRa{332.118141}{324.631095}{0.644706}%
\vRa{331.989383}{325.081095}{0.902588}%
\vRa{331.860624}{325.531095}{1.160471}%
\vRa{331.731866}{325.981095}{1.418353}%
\vRa{331.603108}{326.431095}{1.676235}%
\vRa{331.474350}{326.881095}{1.934118}%
\vRa{331.345592}{327.331095}{2.192000}%
\vRa{331.216833}{327.781095}{2.449882}%
\vRa{331.088075}{328.231095}{2.707765}%
\vRa{330.959317}{328.681095}{2.965647}%
\vRa{330.830559}{329.131095}{3.223529}%
\vRa{330.701801}{329.581095}{3.481412}%
\vRa{330.573043}{330.031095}{3.739294}%
\vRa{330.444284}{330.481095}{3.997176}%
\vRa{330.315526}{330.931095}{4.255059}%
\vRa{330.186768}{331.381095}{4.512941}%
\vRa{330.058010}{331.831095}{4.770823}%
\vRa{329.929252}{332.281095}{5.028706}%
\vRa{329.800493}{332.731095}{5.286588}%
\vRa{329.671735}{333.181095}{5.544470}%
\vRa{329.542977}{333.631095}{5.802353}%
\vRa{329.414219}{334.081095}{6.060235}%
\vRa{329.285461}{334.531095}{6.318118}%
\vRa{329.156703}{334.981095}{6.576000}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{319.550683}{325.198385}{0.742352}%
\vRa{317.917230}{325.648385}{2.227056}%
\vRa{316.283777}{326.098385}{3.711759}%
\vRa{314.650323}{326.548385}{5.196463}%
\vRa{313.016870}{326.998385}{6.681167}%
\vRa{311.597768}{327.448385}{7.951519}%
\vRa{311.805784}{327.898385}{7.594753}%
\vRa{312.013800}{328.348385}{7.237988}%
\vRa{312.221815}{328.798385}{6.881222}%
\vRa{312.429831}{329.248385}{6.524456}%
\vRa{312.637847}{329.698385}{6.167691}%
\vRa{312.845863}{330.148385}{5.810925}%
\vRa{313.053879}{330.598385}{5.454159}%
\vRa{313.261895}{331.048385}{5.097394}%
\vRa{313.469911}{331.498385}{4.740628}%
\vRa{313.677927}{331.948385}{4.383862}%
\vRa{313.885943}{332.398385}{4.027097}%
\vRa{314.093958}{332.848385}{3.670331}%
\vRa{314.301974}{333.298385}{3.313565}%
\vRa{314.509990}{333.748385}{2.956800}%
\vRa{314.718006}{334.198385}{2.600034}%
\vRa{314.926022}{334.648385}{2.243269}%
\vRa{315.134038}{335.098385}{1.886503}%
\vRa{315.342054}{335.548385}{1.529737}%
\vRa{315.550070}{335.998385}{1.172972}%
\vRa{315.758086}{336.448385}{0.816206}%
\vRa{315.966102}{336.898385}{0.459440}%
\vRa{316.174117}{337.348385}{0.102675}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{327.923220}{335.298796}{1.119239}%
\vRa{325.509303}{335.748796}{3.357718}%
\vRa{323.095386}{336.198796}{5.596197}%
\vRa{320.681469}{336.648796}{7.834675}%
\vRa{318.267552}{337.098796}{10.073154}%
\vRa{316.341773}{337.548796}{11.823494}%
\vRa{317.025876}{337.998796}{10.963953}%
\vRa{317.709979}{338.448796}{10.104412}%
\vRa{318.394081}{338.898796}{9.244871}%
\vRa{319.078184}{339.348796}{8.385330}%
\vRa{319.762287}{339.798796}{7.525789}%
\vRa{320.446389}{340.248796}{6.666248}%
\vRa{321.130492}{340.698796}{5.806708}%
\vRa{321.814595}{341.148796}{4.947167}%
\vRa{322.498698}{341.598796}{4.087626}%
\vRa{323.182800}{342.048796}{3.228085}%
\vRa{323.866903}{342.498796}{2.368544}%
\vRa{324.551006}{342.948796}{1.509003}%
\vRa{325.235108}{343.398796}{0.649462}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{330.588772}{323.731095}{1.786885}%
\vRa{326.886245}{324.181095}{5.360654}%
\vRa{323.183717}{324.631095}{8.934424}%
\vRa{320.460856}{325.081095}{11.528527}%
\vRa{320.851260}{325.531095}{11.009364}%
\vRa{321.241665}{325.981095}{10.490202}%
\vRa{321.632069}{326.431095}{9.971039}%
\vRa{322.022474}{326.881095}{9.451876}%
\vRa{322.412878}{327.331095}{8.932714}%
\vRa{322.803282}{327.781095}{8.413551}%
\vRa{323.193687}{328.231095}{7.894388}%
\vRa{323.584091}{328.681095}{7.375226}%
\vRa{323.974496}{329.131095}{6.856063}%
\vRa{324.364900}{329.581095}{6.336900}%
\vRa{324.755305}{330.031095}{5.817738}%
\vRa{325.145709}{330.481095}{5.298575}%
\vRa{325.536114}{330.931095}{4.779412}%
\vRa{325.926518}{331.381095}{4.260250}%
\vRa{326.316923}{331.831095}{3.741087}%
\vRa{326.707327}{332.281095}{3.221925}%
\vRa{327.097732}{332.731095}{2.702762}%
\vRa{327.488136}{333.181095}{2.183599}%
\vRa{327.878540}{333.631095}{1.664437}%
\vRa{328.268945}{334.081095}{1.145274}%
\vRa{328.659349}{334.531095}{0.626111}%
\vRa{329.049754}{334.981095}{0.106949}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{320.293035}{325.198385}{0.269577}%
\vRa{320.144286}{325.648385}{0.808731}%
\vRa{319.995536}{326.098385}{1.347886}%
\vRa{319.846786}{326.548385}{1.887040}%
\vRa{319.698036}{326.998385}{2.426194}%
\vRa{319.549287}{327.448385}{2.965348}%
\vRa{319.400537}{327.898385}{3.504502}%
\vRa{319.251787}{328.348385}{4.043657}%
\vRa{319.103037}{328.798385}{4.582811}%
\vRa{318.954288}{329.248385}{5.121965}%
\vRa{318.805538}{329.698385}{5.661119}%
\vRa{318.656788}{330.148385}{6.200273}%
\vRa{318.508038}{330.598385}{6.739428}%
\vRa{318.359289}{331.048385}{7.278582}%
\vRa{318.210539}{331.498385}{7.817736}%
\vRa{318.061789}{331.948385}{8.356890}%
\vRa{317.913039}{332.398385}{8.896044}%
\vRa{317.764290}{332.848385}{9.435199}%
\vRa{317.615540}{333.298385}{9.974353}%
\vRa{317.466790}{333.748385}{10.513507}%
\vRa{317.318040}{334.198385}{11.052661}%
\vRa{317.169291}{334.648385}{11.591816}%
\vRa{317.020541}{335.098385}{11.977736}%
\vRa{316.871791}{335.548385}{9.712568}%
\vRa{316.723041}{335.998385}{7.447401}%
\vRa{316.574292}{336.448385}{5.182234}%
\vRa{316.425542}{336.898385}{2.917067}%
\vRa{316.276792}{337.348385}{0.651900}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{320.048521}{318.985959}{101.128471}{6.331478}%
\vSd{332.127643}{323.731095}{73.989560}{12.065682}%
\vSd{329.128711}{335.298796}{0.258701}{6.637792}%
\vSd{315.925405}{325.198385}{108.291562}{13.169963}%
\vSd{311.261160}{339.218676}{-106.010440}{12.065682}%
\vSd{320.328199}{325.198385}{-6.929661}{12.161465}%
\vSd{320.121921}{335.298796}{-130.943779}{13.371776}%
\vSd{321.459226}{318.985959}{23.620527}{11.842788}%
\vSd{314.657332}{339.218676}{-48.680502}{2.018248}%
\vSd{316.055376}{343.963812}{-146.663242}{11.392628}%
\vSd{311.278548}{327.621004}{65.190904}{11.106938}%
\vSd{311.487236}{325.198385}{164.597654}{9.121457}%
\vSd{328.817717}{335.298796}{-74.032623}{12.031910}%
\vSd{311.361340}{318.985959}{139.234242}{13.224299}%
\vSd{325.449209}{335.298796}{111.298961}{9.300243}%
\vSd{316.174423}{335.298796}{169.440189}{13.118366}%
\vSd{314.771200}{343.963812}{-156.379473}{11.842788}%
\vSd{325.539796}{343.963812}{-40.765758}{13.224299}%
}}%
{\color{black}\vlB{%
\vSk{311.312367}{327.621004}{-40.765758}{13.224299}%
\vSk{321.429175}{318.985959}{23.620527}{11.842788}%
\vSk{332.055552}{323.731095}{73.989560}{12.065682}%
\vSk{325.490823}{335.328767}{139.234242}{13.224299}%
\vSk{314.741149}{343.963812}{-156.379473}{11.842788}%
\vSk{311.189070}{339.218676}{-106.010440}{12.065682}%
}}%
{\color{black}\put(340.39073,334.47489){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 12}}}%
{\color{vltTeal!43}\vlB{%
\vRa{209.249979}{314.320340}{0.039446}%
\vRa{209.379103}{314.770340}{0.118338}%
\vRa{209.508227}{315.220340}{0.197229}%
\vRa{209.637351}{315.670340}{0.276121}%
\vRa{209.766475}{316.120340}{0.355013}%
\vRa{209.895600}{316.570340}{0.433905}%
\vRa{210.024724}{317.020340}{0.512796}%
\vRa{210.153848}{317.470340}{0.591688}%
\vRa{210.282972}{317.920340}{0.670580}%
\vRa{210.412096}{318.370340}{0.749471}%
\vRa{210.541220}{318.820340}{0.828363}%
\vRa{210.670345}{319.270340}{0.907255}%
\vRa{210.799469}{319.720340}{0.986147}%
\vRa{210.928593}{320.170340}{1.065038}%
\vRa{211.057717}{320.620340}{1.143930}%
\vRa{211.186841}{321.070340}{1.222822}%
\vRa{211.315965}{321.520340}{1.301714}%
\vRa{211.445089}{321.970340}{1.380605}%
\vRa{211.574214}{322.420340}{1.459497}%
\vRa{211.703338}{322.870340}{1.538389}%
\vRa{211.832462}{323.320340}{1.617280}%
\vRa{211.961586}{323.770340}{1.696172}%
\vRa{212.090710}{324.220340}{1.717234}%
\vRa{212.219834}{324.670340}{1.192504}%
\vRa{212.348959}{325.120340}{0.667774}%
\vRa{212.478083}{325.570340}{0.143044}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{213.648042}{324.402228}{0.539854}%
\vRa{213.252436}{324.852228}{1.619563}%
\vRa{212.856830}{325.302228}{2.699272}%
\vRa{212.648691}{325.752228}{3.591514}%
\vRa{213.677695}{326.202228}{3.246612}%
\vRa{214.706699}{326.652228}{2.901711}%
\vRa{215.735704}{327.102228}{2.556809}%
\vRa{216.764708}{327.552228}{2.211908}%
\vRa{217.793712}{328.002228}{1.867006}%
\vRa{218.822716}{328.452228}{1.522104}%
\vRa{219.851721}{328.902228}{1.177203}%
\vRa{220.880725}{329.352228}{0.832301}%
\vRa{221.909729}{329.802228}{0.487400}%
\vRa{222.938733}{330.252228}{0.142498}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{218.940328}{305.685295}{0.216721}%
\vRa{218.418368}{306.135295}{0.650162}%
\vRa{217.896408}{306.585295}{1.083604}%
\vRa{217.374447}{307.035295}{1.517046}%
\vRa{216.852487}{307.485295}{1.950487}%
\vRa{216.330526}{307.935295}{2.383929}%
\vRa{215.808566}{308.385295}{2.817371}%
\vRa{215.286606}{308.835295}{3.250812}%
\vRa{214.764645}{309.285295}{3.684254}%
\vRa{214.242685}{309.735295}{4.117695}%
\vRa{213.720725}{310.185295}{4.551137}%
\vRa{213.198764}{310.635295}{4.984579}%
\vRa{212.676804}{311.085295}{5.418020}%
\vRa{212.154844}{311.535295}{5.851462}%
\vRa{211.632883}{311.985295}{5.211780}%
\vRa{211.110923}{312.435295}{4.100287}%
\vRa{210.588963}{312.885295}{2.988794}%
\vRa{210.067002}{313.335295}{1.877300}%
\vRa{209.545042}{313.785295}{0.765807}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{226.654321}{321.998132}{6.499227}%
\vRa{226.478883}{322.448132}{6.152704}%
\vRa{226.303445}{322.898132}{5.806182}%
\vRa{226.128007}{323.348132}{5.459660}%
\vRa{225.952568}{323.798132}{5.113138}%
\vRa{225.777130}{324.248132}{4.766616}%
\vRa{225.601692}{324.698132}{4.420094}%
\vRa{225.426253}{325.148132}{4.073572}%
\vRa{225.250815}{325.598132}{3.727050}%
\vRa{225.075377}{326.048132}{3.380528}%
\vRa{224.899939}{326.498132}{3.034006}%
\vRa{224.724500}{326.948132}{2.687484}%
\vRa{224.549062}{327.398132}{2.340962}%
\vRa{224.373624}{327.848132}{1.994440}%
\vRa{224.198186}{328.298132}{1.647917}%
\vRa{224.022747}{328.748132}{1.301395}%
\vRa{223.847309}{329.198132}{0.954873}%
\vRa{223.671871}{329.648132}{0.608351}%
\vRa{223.496432}{330.098132}{0.261829}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{219.157049}{305.685295}{0.558761}%
\vRa{219.068530}{306.135295}{1.676284}%
\vRa{218.980012}{306.585295}{2.793807}%
\vRa{218.891493}{307.035295}{3.911330}%
\vRa{218.802974}{307.485295}{5.028853}%
\vRa{218.714455}{307.935295}{6.146376}%
\vRa{218.625937}{308.385295}{7.263899}%
\vRa{218.537418}{308.835295}{8.381422}%
\vRa{218.448899}{309.285295}{9.498945}%
\vRa{218.360380}{309.735295}{10.616468}%
\vRa{218.271862}{310.185295}{11.733991}%
\vRa{218.183343}{310.635295}{8.331708}%
\vRa{218.094824}{311.085295}{4.717699}%
\vRa{218.006306}{311.535295}{1.103690}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{229.987520}{310.430431}{0.128941}%
\vRa{229.858761}{310.880431}{0.386824}%
\vRa{229.730003}{311.330431}{0.644706}%
\vRa{229.601245}{311.780431}{0.902588}%
\vRa{229.472487}{312.230431}{1.160471}%
\vRa{229.343729}{312.680431}{1.418353}%
\vRa{229.214970}{313.130431}{1.676235}%
\vRa{229.086212}{313.580431}{1.934118}%
\vRa{228.957454}{314.030431}{2.192000}%
\vRa{228.828696}{314.480431}{2.449882}%
\vRa{228.699938}{314.930431}{2.707765}%
\vRa{228.571180}{315.380431}{2.965647}%
\vRa{228.442421}{315.830431}{3.223529}%
\vRa{228.313663}{316.280431}{3.481412}%
\vRa{228.184905}{316.730431}{3.739294}%
\vRa{228.056147}{317.180431}{3.997176}%
\vRa{227.927389}{317.630431}{4.255059}%
\vRa{227.798630}{318.080431}{4.512941}%
\vRa{227.669872}{318.530431}{4.770823}%
\vRa{227.541114}{318.980431}{5.028706}%
\vRa{227.412356}{319.430431}{5.286588}%
\vRa{227.283598}{319.880431}{5.544470}%
\vRa{227.154840}{320.330431}{5.802353}%
\vRa{227.026081}{320.780431}{6.060235}%
\vRa{226.897323}{321.230431}{6.318118}%
\vRa{226.768565}{321.680431}{6.576000}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{217.162546}{311.897721}{0.742352}%
\vRa{215.529092}{312.347721}{2.227056}%
\vRa{213.895639}{312.797721}{3.711759}%
\vRa{212.262185}{313.247721}{5.196463}%
\vRa{210.628732}{313.697721}{6.681167}%
\vRa{209.209630}{314.147721}{7.951519}%
\vRa{209.417646}{314.597721}{7.594753}%
\vRa{209.625662}{315.047721}{7.237988}%
\vRa{209.833678}{315.497721}{6.881222}%
\vRa{210.041694}{315.947721}{6.524456}%
\vRa{210.249710}{316.397721}{6.167691}%
\vRa{210.457726}{316.847721}{5.810925}%
\vRa{210.665741}{317.297721}{5.454159}%
\vRa{210.873757}{317.747721}{5.097394}%
\vRa{211.081773}{318.197721}{4.740628}%
\vRa{211.289789}{318.647721}{4.383862}%
\vRa{211.497805}{319.097721}{4.027097}%
\vRa{211.705821}{319.547721}{3.670331}%
\vRa{211.913837}{319.997721}{3.313565}%
\vRa{212.121853}{320.447721}{2.956800}%
\vRa{212.329869}{320.897721}{2.600034}%
\vRa{212.537884}{321.347721}{2.243269}%
\vRa{212.745900}{321.797721}{1.886503}%
\vRa{212.953916}{322.247721}{1.529737}%
\vRa{213.161932}{322.697721}{1.172972}%
\vRa{213.369948}{323.147721}{0.816206}%
\vRa{213.577964}{323.597721}{0.459440}%
\vRa{213.785980}{324.047721}{0.102675}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{225.535082}{321.998132}{1.119239}%
\vRa{223.121165}{322.448132}{3.357718}%
\vRa{220.707248}{322.898132}{5.596197}%
\vRa{218.293331}{323.348132}{7.834675}%
\vRa{215.879414}{323.798132}{10.073154}%
\vRa{213.953636}{324.248132}{11.823494}%
\vRa{214.637738}{324.698132}{10.963953}%
\vRa{215.321841}{325.148132}{10.104412}%
\vRa{216.005944}{325.598132}{9.244871}%
\vRa{216.690047}{326.048132}{8.385330}%
\vRa{217.374149}{326.498132}{7.525789}%
\vRa{218.058252}{326.948132}{6.666248}%
\vRa{218.742355}{327.398132}{5.806708}%
\vRa{219.426457}{327.848132}{4.947167}%
\vRa{220.110560}{328.298132}{4.087626}%
\vRa{220.794663}{328.748132}{3.228085}%
\vRa{221.478765}{329.198132}{2.368544}%
\vRa{222.162868}{329.648132}{1.509003}%
\vRa{222.846971}{330.098132}{0.649462}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{228.200635}{310.430431}{1.786885}%
\vRa{224.498107}{310.880431}{5.360654}%
\vRa{220.795580}{311.330431}{8.934424}%
\vRa{218.072718}{311.780431}{11.528527}%
\vRa{218.463123}{312.230431}{11.009364}%
\vRa{218.853527}{312.680431}{10.490202}%
\vRa{219.243932}{313.130431}{9.971039}%
\vRa{219.634336}{313.580431}{9.451876}%
\vRa{220.024740}{314.030431}{8.932714}%
\vRa{220.415145}{314.480431}{8.413551}%
\vRa{220.805549}{314.930431}{7.894388}%
\vRa{221.195954}{315.380431}{7.375226}%
\vRa{221.586358}{315.830431}{6.856063}%
\vRa{221.976763}{316.280431}{6.336900}%
\vRa{222.367167}{316.730431}{5.817738}%
\vRa{222.757572}{317.180431}{5.298575}%
\vRa{223.147976}{317.630431}{4.779412}%
\vRa{223.538381}{318.080431}{4.260250}%
\vRa{223.928785}{318.530431}{3.741087}%
\vRa{224.319190}{318.980431}{3.221925}%
\vRa{224.709594}{319.430431}{2.702762}%
\vRa{225.099998}{319.880431}{2.183599}%
\vRa{225.490403}{320.330431}{1.664437}%
\vRa{225.880807}{320.780431}{1.145274}%
\vRa{226.271212}{321.230431}{0.626111}%
\vRa{226.661616}{321.680431}{0.106949}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{217.904898}{311.897721}{0.269577}%
\vRa{217.756148}{312.347721}{0.808731}%
\vRa{217.607398}{312.797721}{1.347886}%
\vRa{217.458649}{313.247721}{1.887040}%
\vRa{217.309899}{313.697721}{2.426194}%
\vRa{217.161149}{314.147721}{2.965348}%
\vRa{217.012399}{314.597721}{3.504502}%
\vRa{216.863650}{315.047721}{4.043657}%
\vRa{216.714900}{315.497721}{4.582811}%
\vRa{216.566150}{315.947721}{5.121965}%
\vRa{216.417400}{316.397721}{5.661119}%
\vRa{216.268651}{316.847721}{6.200273}%
\vRa{216.119901}{317.297721}{6.739428}%
\vRa{215.971151}{317.747721}{7.278582}%
\vRa{215.822401}{318.197721}{7.817736}%
\vRa{215.673652}{318.647721}{8.356890}%
\vRa{215.524902}{319.097721}{8.896044}%
\vRa{215.376152}{319.547721}{9.435199}%
\vRa{215.227402}{319.997721}{9.974353}%
\vRa{215.078653}{320.447721}{10.513507}%
\vRa{214.929903}{320.897721}{11.052661}%
\vRa{214.781153}{321.347721}{11.591816}%
\vRa{214.632403}{321.797721}{11.977736}%
\vRa{214.483654}{322.247721}{9.712568}%
\vRa{214.334904}{322.697721}{7.447401}%
\vRa{214.186154}{323.147721}{5.182234}%
\vRa{214.037404}{323.597721}{2.917067}%
\vRa{213.888655}{324.047721}{0.651900}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{217.660384}{305.685295}{101.128471}{6.331478}%
\vSd{229.739505}{310.430431}{73.989560}{12.065682}%
\vSd{226.740573}{321.998132}{0.258701}{6.637792}%
\vSd{213.537267}{311.897721}{108.291562}{13.169963}%
\vSd{208.873023}{325.918012}{-106.010440}{12.065682}%
\vSd{217.940061}{311.897721}{-6.929661}{12.161465}%
\vSd{217.733783}{321.998132}{-130.943779}{13.371776}%
\vSd{219.071088}{305.685295}{23.620527}{11.842788}%
\vSd{212.269195}{325.918012}{-48.680502}{2.018248}%
\vSd{213.667239}{330.663148}{-146.663242}{11.392628}%
\vSd{208.890411}{314.320340}{65.190904}{11.106938}%
\vSd{209.099098}{311.897721}{164.597654}{9.121457}%
\vSd{226.429579}{321.998132}{-74.032623}{12.031910}%
\vSd{208.973202}{305.685295}{139.234242}{13.224299}%
\vSd{223.061071}{321.998132}{111.298961}{9.300243}%
\vSd{213.786285}{321.998132}{169.440189}{13.118366}%
\vSd{212.383062}{330.663148}{-156.379473}{11.842788}%
\vSd{223.151658}{330.663148}{-40.765758}{13.224299}%
}}%
{\color{black}\vlB{%
\vSk{208.924229}{314.320340}{-40.765758}{13.224299}%
\vSk{219.041037}{305.685295}{23.620527}{11.842788}%
\vSk{229.667414}{310.430431}{73.989560}{12.065682}%
\vSk{223.102686}{322.028103}{139.234242}{13.224299}%
\vSk{212.353012}{330.663148}{-156.379473}{11.842788}%
\vSk{208.800932}{325.918012}{-106.010440}{12.065682}%
}}%
{\color{black}\put(238.00259,321.17422){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 8}}}%
{\color{vltTeal!43}\vlB{%
\vRa{339.072935}{185.272561}{0.039446}%
\vRa{339.202059}{185.722561}{0.118338}%
\vRa{339.331183}{186.172561}{0.197229}%
\vRa{339.460308}{186.622561}{0.276121}%
\vRa{339.589432}{187.072561}{0.355013}%
\vRa{339.718556}{187.522561}{0.433905}%
\vRa{339.847680}{187.972561}{0.512796}%
\vRa{339.976804}{188.422561}{0.591688}%
\vRa{340.105928}{188.872561}{0.670580}%
\vRa{340.235053}{189.322561}{0.749471}%
\vRa{340.364177}{189.772561}{0.828363}%
\vRa{340.493301}{190.222561}{0.907255}%
\vRa{340.622425}{190.672561}{0.986147}%
\vRa{340.751549}{191.122561}{1.065038}%
\vRa{340.880673}{191.572561}{1.143930}%
\vRa{341.009798}{192.022561}{1.222822}%
\vRa{341.138922}{192.472561}{1.301714}%
\vRa{341.268046}{192.922561}{1.380605}%
\vRa{341.397170}{193.372561}{1.459497}%
\vRa{341.526294}{193.822561}{1.538389}%
\vRa{341.655418}{194.272561}{1.617280}%
\vRa{341.784543}{194.722561}{1.696172}%
\vRa{341.913667}{195.172561}{1.717234}%
\vRa{342.042791}{195.622561}{1.192504}%
\vRa{342.171915}{196.072561}{0.667774}%
\vRa{342.301039}{196.522561}{0.143044}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{343.470999}{195.354449}{0.539854}%
\vRa{343.075393}{195.804449}{1.619563}%
\vRa{342.679787}{196.254449}{2.699272}%
\vRa{342.471647}{196.704449}{3.591514}%
\vRa{343.500652}{197.154449}{3.246612}%
\vRa{344.529656}{197.604449}{2.901711}%
\vRa{345.558660}{198.054449}{2.556809}%
\vRa{346.587664}{198.504449}{2.211908}%
\vRa{347.616669}{198.954449}{1.867006}%
\vRa{348.645673}{199.404449}{1.522104}%
\vRa{349.674677}{199.854449}{1.177203}%
\vRa{350.703681}{200.304449}{0.832301}%
\vRa{351.732685}{200.754449}{0.487400}%
\vRa{352.761690}{201.204449}{0.142498}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{348.763285}{176.637516}{0.216721}%
\vRa{348.241324}{177.087516}{0.650162}%
\vRa{347.719364}{177.537516}{1.083604}%
\vRa{347.197404}{177.987516}{1.517046}%
\vRa{346.675443}{178.437516}{1.950487}%
\vRa{346.153483}{178.887516}{2.383929}%
\vRa{345.631522}{179.337516}{2.817371}%
\vRa{345.109562}{179.787516}{3.250812}%
\vRa{344.587602}{180.237516}{3.684254}%
\vRa{344.065641}{180.687516}{4.117695}%
\vRa{343.543681}{181.137516}{4.551137}%
\vRa{343.021721}{181.587516}{4.984579}%
\vRa{342.499760}{182.037516}{5.418020}%
\vRa{341.977800}{182.487516}{5.851462}%
\vRa{341.455840}{182.937516}{5.211780}%
\vRa{340.933879}{183.387516}{4.100287}%
\vRa{340.411919}{183.837516}{2.988794}%
\vRa{339.889959}{184.287516}{1.877300}%
\vRa{339.367998}{184.737516}{0.765807}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{356.477278}{192.950353}{6.499227}%
\vRa{356.301839}{193.400353}{6.152704}%
\vRa{356.126401}{193.850353}{5.806182}%
\vRa{355.950963}{194.300353}{5.459660}%
\vRa{355.775525}{194.750353}{5.113138}%
\vRa{355.600086}{195.200353}{4.766616}%
\vRa{355.424648}{195.650353}{4.420094}%
\vRa{355.249210}{196.100353}{4.073572}%
\vRa{355.073772}{196.550353}{3.727050}%
\vRa{354.898333}{197.000353}{3.380528}%
\vRa{354.722895}{197.450353}{3.034006}%
\vRa{354.547457}{197.900353}{2.687484}%
\vRa{354.372018}{198.350353}{2.340962}%
\vRa{354.196580}{198.800353}{1.994440}%
\vRa{354.021142}{199.250353}{1.647917}%
\vRa{353.845704}{199.700353}{1.301395}%
\vRa{353.670265}{200.150353}{0.954873}%
\vRa{353.494827}{200.600353}{0.608351}%
\vRa{353.319389}{201.050353}{0.261829}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{348.980005}{176.637516}{0.558761}%
\vRa{348.891487}{177.087516}{1.676284}%
\vRa{348.802968}{177.537516}{2.793807}%
\vRa{348.714449}{177.987516}{3.911330}%
\vRa{348.625930}{178.437516}{5.028853}%
\vRa{348.537412}{178.887516}{6.146376}%
\vRa{348.448893}{179.337516}{7.263899}%
\vRa{348.360374}{179.787516}{8.381422}%
\vRa{348.271856}{180.237516}{9.498945}%
\vRa{348.183337}{180.687516}{10.616468}%
\vRa{348.094818}{181.137516}{11.733991}%
\vRa{348.006299}{181.587516}{8.331708}%
\vRa{347.917781}{182.037516}{4.717699}%
\vRa{347.829262}{182.487516}{1.103690}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{359.810476}{181.382652}{0.128941}%
\vRa{359.681718}{181.832652}{0.386824}%
\vRa{359.552960}{182.282652}{0.644706}%
\vRa{359.424201}{182.732652}{0.902588}%
\vRa{359.295443}{183.182652}{1.160471}%
\vRa{359.166685}{183.632652}{1.418353}%
\vRa{359.037927}{184.082652}{1.676235}%
\vRa{358.909169}{184.532652}{1.934118}%
\vRa{358.780410}{184.982652}{2.192000}%
\vRa{358.651652}{185.432652}{2.449882}%
\vRa{358.522894}{185.882652}{2.707765}%
\vRa{358.394136}{186.332652}{2.965647}%
\vRa{358.265378}{186.782652}{3.223529}%
\vRa{358.136620}{187.232652}{3.481412}%
\vRa{358.007861}{187.682652}{3.739294}%
\vRa{357.879103}{188.132652}{3.997176}%
\vRa{357.750345}{188.582652}{4.255059}%
\vRa{357.621587}{189.032652}{4.512941}%
\vRa{357.492829}{189.482652}{4.770823}%
\vRa{357.364070}{189.932652}{5.028706}%
\vRa{357.235312}{190.382652}{5.286588}%
\vRa{357.106554}{190.832652}{5.544470}%
\vRa{356.977796}{191.282652}{5.802353}%
\vRa{356.849038}{191.732652}{6.060235}%
\vRa{356.720280}{192.182652}{6.318118}%
\vRa{356.591521}{192.632652}{6.576000}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{346.985502}{182.849942}{0.742352}%
\vRa{345.352049}{183.299942}{2.227056}%
\vRa{343.718595}{183.749942}{3.711759}%
\vRa{342.085142}{184.199942}{5.196463}%
\vRa{340.451688}{184.649942}{6.681167}%
\vRa{339.032587}{185.099942}{7.951519}%
\vRa{339.240602}{185.549942}{7.594753}%
\vRa{339.448618}{185.999942}{7.237988}%
\vRa{339.656634}{186.449942}{6.881222}%
\vRa{339.864650}{186.899942}{6.524456}%
\vRa{340.072666}{187.349942}{6.167691}%
\vRa{340.280682}{187.799942}{5.810925}%
\vRa{340.488698}{188.249942}{5.454159}%
\vRa{340.696714}{188.699942}{5.097394}%
\vRa{340.904730}{189.149942}{4.740628}%
\vRa{341.112745}{189.599942}{4.383862}%
\vRa{341.320761}{190.049942}{4.027097}%
\vRa{341.528777}{190.499942}{3.670331}%
\vRa{341.736793}{190.949942}{3.313565}%
\vRa{341.944809}{191.399942}{2.956800}%
\vRa{342.152825}{191.849942}{2.600034}%
\vRa{342.360841}{192.299942}{2.243269}%
\vRa{342.568857}{192.749942}{1.886503}%
\vRa{342.776873}{193.199942}{1.529737}%
\vRa{342.984889}{193.649942}{1.172972}%
\vRa{343.192904}{194.099942}{0.816206}%
\vRa{343.400920}{194.549942}{0.459440}%
\vRa{343.608936}{194.999942}{0.102675}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{355.358038}{192.950353}{1.119239}%
\vRa{352.944121}{193.400353}{3.357718}%
\vRa{350.530204}{193.850353}{5.596197}%
\vRa{348.116288}{194.300353}{7.834675}%
\vRa{345.702371}{194.750353}{10.073154}%
\vRa{343.776592}{195.200353}{11.823494}%
\vRa{344.460695}{195.650353}{10.963953}%
\vRa{345.144798}{196.100353}{10.104412}%
\vRa{345.828900}{196.550353}{9.244871}%
\vRa{346.513003}{197.000353}{8.385330}%
\vRa{347.197106}{197.450353}{7.525789}%
\vRa{347.881208}{197.900353}{6.666248}%
\vRa{348.565311}{198.350353}{5.806708}%
\vRa{349.249414}{198.800353}{4.947167}%
\vRa{349.933516}{199.250353}{4.087626}%
\vRa{350.617619}{199.700353}{3.228085}%
\vRa{351.301722}{200.150353}{2.368544}%
\vRa{351.985824}{200.600353}{1.509003}%
\vRa{352.669927}{201.050353}{0.649462}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{358.023591}{181.382652}{1.786885}%
\vRa{354.321064}{181.832652}{5.360654}%
\vRa{350.618536}{182.282652}{8.934424}%
\vRa{347.895674}{182.732652}{11.528527}%
\vRa{348.286079}{183.182652}{11.009364}%
\vRa{348.676483}{183.632652}{10.490202}%
\vRa{349.066888}{184.082652}{9.971039}%
\vRa{349.457292}{184.532652}{9.451876}%
\vRa{349.847697}{184.982652}{8.932714}%
\vRa{350.238101}{185.432652}{8.413551}%
\vRa{350.628506}{185.882652}{7.894388}%
\vRa{351.018910}{186.332652}{7.375226}%
\vRa{351.409315}{186.782652}{6.856063}%
\vRa{351.799719}{187.232652}{6.336900}%
\vRa{352.190124}{187.682652}{5.817738}%
\vRa{352.580528}{188.132652}{5.298575}%
\vRa{352.970932}{188.582652}{4.779412}%
\vRa{353.361337}{189.032652}{4.260250}%
\vRa{353.751741}{189.482652}{3.741087}%
\vRa{354.142146}{189.932652}{3.221925}%
\vRa{354.532550}{190.382652}{2.702762}%
\vRa{354.922955}{190.832652}{2.183599}%
\vRa{355.313359}{191.282652}{1.664437}%
\vRa{355.703764}{191.732652}{1.145274}%
\vRa{356.094168}{192.182652}{0.626111}%
\vRa{356.484573}{192.632652}{0.106949}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{347.727854}{182.849942}{0.269577}%
\vRa{347.579104}{183.299942}{0.808731}%
\vRa{347.430355}{183.749942}{1.347886}%
\vRa{347.281605}{184.199942}{1.887040}%
\vRa{347.132855}{184.649942}{2.426194}%
\vRa{346.984105}{185.099942}{2.965348}%
\vRa{346.835356}{185.549942}{3.504502}%
\vRa{346.686606}{185.999942}{4.043657}%
\vRa{346.537856}{186.449942}{4.582811}%
\vRa{346.389106}{186.899942}{5.121965}%
\vRa{346.240357}{187.349942}{5.661119}%
\vRa{346.091607}{187.799942}{6.200273}%
\vRa{345.942857}{188.249942}{6.739428}%
\vRa{345.794107}{188.699942}{7.278582}%
\vRa{345.645358}{189.149942}{7.817736}%
\vRa{345.496608}{189.599942}{8.356890}%
\vRa{345.347858}{190.049942}{8.896044}%
\vRa{345.199108}{190.499942}{9.435199}%
\vRa{345.050359}{190.949942}{9.974353}%
\vRa{344.901609}{191.399942}{10.513507}%
\vRa{344.752859}{191.849942}{11.052661}%
\vRa{344.604109}{192.299942}{11.591816}%
\vRa{344.455360}{192.749942}{11.977736}%
\vRa{344.306610}{193.199942}{9.712568}%
\vRa{344.157860}{193.649942}{7.447401}%
\vRa{344.009110}{194.099942}{5.182234}%
\vRa{343.860361}{194.549942}{2.917067}%
\vRa{343.711611}{194.999942}{0.651900}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{347.483340}{176.637516}{101.128471}{6.331478}%
\vSd{359.562461}{181.382652}{73.989560}{12.065682}%
\vSd{356.563529}{192.950353}{0.258701}{6.637792}%
\vSd{343.360223}{182.849942}{108.291562}{13.169963}%
\vSd{338.695979}{196.870233}{-106.010440}{12.065682}%
\vSd{347.763018}{182.849942}{-6.929661}{12.161465}%
\vSd{347.556739}{192.950353}{-130.943779}{13.371776}%
\vSd{348.894045}{176.637516}{23.620527}{11.842788}%
\vSd{342.092151}{196.870233}{-48.680502}{2.018248}%
\vSd{343.490195}{201.615369}{-146.663242}{11.392628}%
\vSd{338.713367}{185.272561}{65.190904}{11.106938}%
\vSd{338.922054}{182.849942}{164.597654}{9.121457}%
\vSd{356.252536}{192.950353}{-74.032623}{12.031910}%
\vSd{338.796158}{176.637516}{139.234242}{13.224299}%
\vSd{352.884027}{192.950353}{111.298961}{9.300243}%
\vSd{343.609242}{192.950353}{169.440189}{13.118366}%
\vSd{342.206019}{201.615369}{-156.379473}{11.842788}%
\vSd{352.974615}{201.615369}{-40.765758}{13.224299}%
}}%
{\color{black}\vlB{%
\vSk{338.747186}{185.272561}{-40.765758}{13.224299}%
\vSk{348.863994}{176.637516}{23.620527}{11.842788}%
\vSk{359.490370}{181.382652}{73.989560}{12.065682}%
\vSk{352.925642}{192.980324}{139.234242}{13.224299}%
\vSk{342.175968}{201.615369}{-156.379473}{11.842788}%
\vSk{338.623888}{196.870233}{-106.010440}{12.065682}%
}}%
{\color{black}\put(367.82555,192.12644){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 9}}}%
{\color{vltTeal!43}\vlB{%
\vRa{106.861841}{301.019676}{0.039446}%
\vRa{106.990965}{301.469676}{0.118338}%
\vRa{107.120089}{301.919676}{0.197229}%
\vRa{107.249214}{302.369676}{0.276121}%
\vRa{107.378338}{302.819676}{0.355013}%
\vRa{107.507462}{303.269676}{0.433905}%
\vRa{107.636586}{303.719676}{0.512796}%
\vRa{107.765710}{304.169676}{0.591688}%
\vRa{107.894834}{304.619676}{0.670580}%
\vRa{108.023959}{305.069676}{0.749471}%
\vRa{108.153083}{305.519676}{0.828363}%
\vRa{108.282207}{305.969676}{0.907255}%
\vRa{108.411331}{306.419676}{0.986147}%
\vRa{108.540455}{306.869676}{1.065038}%
\vRa{108.669579}{307.319676}{1.143930}%
\vRa{108.798704}{307.769676}{1.222822}%
\vRa{108.927828}{308.219676}{1.301714}%
\vRa{109.056952}{308.669676}{1.380605}%
\vRa{109.186076}{309.119676}{1.459497}%
\vRa{109.315200}{309.569676}{1.538389}%
\vRa{109.444324}{310.019676}{1.617280}%
\vRa{109.573449}{310.469676}{1.696172}%
\vRa{109.702573}{310.919676}{1.717234}%
\vRa{109.831697}{311.369676}{1.192504}%
\vRa{109.960821}{311.819676}{0.667774}%
\vRa{110.089945}{312.269676}{0.143044}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{111.259905}{311.101564}{0.539854}%
\vRa{110.864299}{311.551564}{1.619563}%
\vRa{110.468693}{312.001564}{2.699272}%
\vRa{110.260553}{312.451564}{3.591514}%
\vRa{111.289558}{312.901564}{3.246612}%
\vRa{112.318562}{313.351564}{2.901711}%
\vRa{113.347566}{313.801564}{2.556809}%
\vRa{114.376570}{314.251564}{2.211908}%
\vRa{115.405575}{314.701564}{1.867006}%
\vRa{116.434579}{315.151564}{1.522104}%
\vRa{117.463583}{315.601564}{1.177203}%
\vRa{118.492587}{316.051564}{0.832301}%
\vRa{119.521592}{316.501564}{0.487400}%
\vRa{120.550596}{316.951564}{0.142498}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{116.552191}{292.384631}{0.216721}%
\vRa{116.030230}{292.834631}{0.650162}%
\vRa{115.508270}{293.284631}{1.083604}%
\vRa{114.986310}{293.734631}{1.517046}%
\vRa{114.464349}{294.184631}{1.950487}%
\vRa{113.942389}{294.634631}{2.383929}%
\vRa{113.420429}{295.084631}{2.817371}%
\vRa{112.898468}{295.534631}{3.250812}%
\vRa{112.376508}{295.984631}{3.684254}%
\vRa{111.854547}{296.434631}{4.117695}%
\vRa{111.332587}{296.884631}{4.551137}%
\vRa{110.810627}{297.334631}{4.984579}%
\vRa{110.288666}{297.784631}{5.418020}%
\vRa{109.766706}{298.234631}{5.851462}%
\vRa{109.244746}{298.684631}{5.211780}%
\vRa{108.722785}{299.134631}{4.100287}%
\vRa{108.200825}{299.584631}{2.988794}%
\vRa{107.678865}{300.034631}{1.877300}%
\vRa{107.156904}{300.484631}{0.765807}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{124.266184}{308.697468}{6.499227}%
\vRa{124.090745}{309.147468}{6.152704}%
\vRa{123.915307}{309.597468}{5.806182}%
\vRa{123.739869}{310.047468}{5.459660}%
\vRa{123.564431}{310.497468}{5.113138}%
\vRa{123.388992}{310.947468}{4.766616}%
\vRa{123.213554}{311.397468}{4.420094}%
\vRa{123.038116}{311.847468}{4.073572}%
\vRa{122.862678}{312.297468}{3.727050}%
\vRa{122.687239}{312.747468}{3.380528}%
\vRa{122.511801}{313.197468}{3.034006}%
\vRa{122.336363}{313.647468}{2.687484}%
\vRa{122.160925}{314.097468}{2.340962}%
\vRa{121.985486}{314.547468}{1.994440}%
\vRa{121.810048}{314.997468}{1.647917}%
\vRa{121.634610}{315.447468}{1.301395}%
\vRa{121.459171}{315.897468}{0.954873}%
\vRa{121.283733}{316.347468}{0.608351}%
\vRa{121.108295}{316.797468}{0.261829}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{116.768911}{292.384631}{0.558761}%
\vRa{116.680393}{292.834631}{1.676284}%
\vRa{116.591874}{293.284631}{2.793807}%
\vRa{116.503355}{293.734631}{3.911330}%
\vRa{116.414837}{294.184631}{5.028853}%
\vRa{116.326318}{294.634631}{6.146376}%
\vRa{116.237799}{295.084631}{7.263899}%
\vRa{116.149280}{295.534631}{8.381422}%
\vRa{116.060762}{295.984631}{9.498945}%
\vRa{115.972243}{296.434631}{10.616468}%
\vRa{115.883724}{296.884631}{11.733991}%
\vRa{115.795205}{297.334631}{8.331708}%
\vRa{115.706687}{297.784631}{4.717699}%
\vRa{115.618168}{298.234631}{1.103690}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{127.599382}{297.129767}{0.128941}%
\vRa{127.470624}{297.579767}{0.386824}%
\vRa{127.341866}{298.029767}{0.644706}%
\vRa{127.213107}{298.479767}{0.902588}%
\vRa{127.084349}{298.929767}{1.160471}%
\vRa{126.955591}{299.379767}{1.418353}%
\vRa{126.826833}{299.829767}{1.676235}%
\vRa{126.698075}{300.279767}{1.934118}%
\vRa{126.569317}{300.729767}{2.192000}%
\vRa{126.440558}{301.179767}{2.449882}%
\vRa{126.311800}{301.629767}{2.707765}%
\vRa{126.183042}{302.079767}{2.965647}%
\vRa{126.054284}{302.529767}{3.223529}%
\vRa{125.925526}{302.979767}{3.481412}%
\vRa{125.796767}{303.429767}{3.739294}%
\vRa{125.668009}{303.879767}{3.997176}%
\vRa{125.539251}{304.329767}{4.255059}%
\vRa{125.410493}{304.779767}{4.512941}%
\vRa{125.281735}{305.229767}{4.770823}%
\vRa{125.152976}{305.679767}{5.028706}%
\vRa{125.024218}{306.129767}{5.286588}%
\vRa{124.895460}{306.579767}{5.544470}%
\vRa{124.766702}{307.029767}{5.802353}%
\vRa{124.637944}{307.479767}{6.060235}%
\vRa{124.509186}{307.929767}{6.318118}%
\vRa{124.380427}{308.379767}{6.576000}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{114.774408}{298.597057}{0.742352}%
\vRa{113.140955}{299.047057}{2.227056}%
\vRa{111.507501}{299.497057}{3.711759}%
\vRa{109.874048}{299.947057}{5.196463}%
\vRa{108.240594}{300.397057}{6.681167}%
\vRa{106.821493}{300.847057}{7.951519}%
\vRa{107.029509}{301.297057}{7.594753}%
\vRa{107.237524}{301.747057}{7.237988}%
\vRa{107.445540}{302.197057}{6.881222}%
\vRa{107.653556}{302.647057}{6.524456}%
\vRa{107.861572}{303.097057}{6.167691}%
\vRa{108.069588}{303.547057}{5.810925}%
\vRa{108.277604}{303.997057}{5.454159}%
\vRa{108.485620}{304.447057}{5.097394}%
\vRa{108.693636}{304.897057}{4.740628}%
\vRa{108.901652}{305.347057}{4.383862}%
\vRa{109.109667}{305.797057}{4.027097}%
\vRa{109.317683}{306.247057}{3.670331}%
\vRa{109.525699}{306.697057}{3.313565}%
\vRa{109.733715}{307.147057}{2.956800}%
\vRa{109.941731}{307.597057}{2.600034}%
\vRa{110.149747}{308.047057}{2.243269}%
\vRa{110.357763}{308.497057}{1.886503}%
\vRa{110.565779}{308.947057}{1.529737}%
\vRa{110.773795}{309.397057}{1.172972}%
\vRa{110.981810}{309.847057}{0.816206}%
\vRa{111.189826}{310.297057}{0.459440}%
\vRa{111.397842}{310.747057}{0.102675}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{123.146944}{308.697468}{1.119239}%
\vRa{120.733027}{309.147468}{3.357718}%
\vRa{118.319111}{309.597468}{5.596197}%
\vRa{115.905194}{310.047468}{7.834675}%
\vRa{113.491277}{310.497468}{10.073154}%
\vRa{111.565498}{310.947468}{11.823494}%
\vRa{112.249601}{311.397468}{10.963953}%
\vRa{112.933704}{311.847468}{10.104412}%
\vRa{113.617806}{312.297468}{9.244871}%
\vRa{114.301909}{312.747468}{8.385330}%
\vRa{114.986012}{313.197468}{7.525789}%
\vRa{115.670114}{313.647468}{6.666248}%
\vRa{116.354217}{314.097468}{5.806708}%
\vRa{117.038320}{314.547468}{4.947167}%
\vRa{117.722422}{314.997468}{4.087626}%
\vRa{118.406525}{315.447468}{3.228085}%
\vRa{119.090628}{315.897468}{2.368544}%
\vRa{119.774730}{316.347468}{1.509003}%
\vRa{120.458833}{316.797468}{0.649462}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{125.812497}{297.129767}{1.786885}%
\vRa{122.109970}{297.579767}{5.360654}%
\vRa{118.407442}{298.029767}{8.934424}%
\vRa{115.684581}{298.479767}{11.528527}%
\vRa{116.074985}{298.929767}{11.009364}%
\vRa{116.465389}{299.379767}{10.490202}%
\vRa{116.855794}{299.829767}{9.971039}%
\vRa{117.246198}{300.279767}{9.451876}%
\vRa{117.636603}{300.729767}{8.932714}%
\vRa{118.027007}{301.179767}{8.413551}%
\vRa{118.417412}{301.629767}{7.894388}%
\vRa{118.807816}{302.079767}{7.375226}%
\vRa{119.198221}{302.529767}{6.856063}%
\vRa{119.588625}{302.979767}{6.336900}%
\vRa{119.979030}{303.429767}{5.817738}%
\vRa{120.369434}{303.879767}{5.298575}%
\vRa{120.759839}{304.329767}{4.779412}%
\vRa{121.150243}{304.779767}{4.260250}%
\vRa{121.540647}{305.229767}{3.741087}%
\vRa{121.931052}{305.679767}{3.221925}%
\vRa{122.321456}{306.129767}{2.702762}%
\vRa{122.711861}{306.579767}{2.183599}%
\vRa{123.102265}{307.029767}{1.664437}%
\vRa{123.492670}{307.479767}{1.145274}%
\vRa{123.883074}{307.929767}{0.626111}%
\vRa{124.273479}{308.379767}{0.106949}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{115.516760}{298.597057}{0.269577}%
\vRa{115.368010}{299.047057}{0.808731}%
\vRa{115.219261}{299.497057}{1.347886}%
\vRa{115.070511}{299.947057}{1.887040}%
\vRa{114.921761}{300.397057}{2.426194}%
\vRa{114.773011}{300.847057}{2.965348}%
\vRa{114.624262}{301.297057}{3.504502}%
\vRa{114.475512}{301.747057}{4.043657}%
\vRa{114.326762}{302.197057}{4.582811}%
\vRa{114.178012}{302.647057}{5.121965}%
\vRa{114.029263}{303.097057}{5.661119}%
\vRa{113.880513}{303.547057}{6.200273}%
\vRa{113.731763}{303.997057}{6.739428}%
\vRa{113.583013}{304.447057}{7.278582}%
\vRa{113.434264}{304.897057}{7.817736}%
\vRa{113.285514}{305.347057}{8.356890}%
\vRa{113.136764}{305.797057}{8.896044}%
\vRa{112.988014}{306.247057}{9.435199}%
\vRa{112.839265}{306.697057}{9.974353}%
\vRa{112.690515}{307.147057}{10.513507}%
\vRa{112.541765}{307.597057}{11.052661}%
\vRa{112.393015}{308.047057}{11.591816}%
\vRa{112.244266}{308.497057}{11.977736}%
\vRa{112.095516}{308.947057}{9.712568}%
\vRa{111.946766}{309.397057}{7.447401}%
\vRa{111.798016}{309.847057}{5.182234}%
\vRa{111.649267}{310.297057}{2.917067}%
\vRa{111.500517}{310.747057}{0.651900}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{115.272246}{292.384631}{101.128471}{6.331478}%
\vSd{127.351367}{297.129767}{73.989560}{12.065682}%
\vSd{124.352435}{308.697468}{0.258701}{6.637792}%
\vSd{111.149129}{298.597057}{108.291562}{13.169963}%
\vSd{106.484885}{312.617348}{-106.010440}{12.065682}%
\vSd{115.551924}{298.597057}{-6.929661}{12.161465}%
\vSd{115.345645}{308.697468}{-130.943779}{13.371776}%
\vSd{116.682951}{292.384631}{23.620527}{11.842788}%
\vSd{109.881057}{312.617348}{-48.680502}{2.018248}%
\vSd{111.279101}{317.362484}{-146.663242}{11.392628}%
\vSd{106.502273}{301.019676}{65.190904}{11.106938}%
\vSd{106.710960}{298.597057}{164.597654}{9.121457}%
\vSd{124.041442}{308.697468}{-74.032623}{12.031910}%
\vSd{106.585064}{292.384631}{139.234242}{13.224299}%
\vSd{120.672933}{308.697468}{111.298961}{9.300243}%
\vSd{111.398148}{308.697468}{169.440189}{13.118366}%
\vSd{109.994925}{317.362484}{-156.379473}{11.842788}%
\vSd{120.763521}{317.362484}{-40.765758}{13.224299}%
}}%
{\color{black}\vlB{%
\vSk{106.536092}{301.019676}{-40.765758}{13.224299}%
\vSk{116.652900}{292.384631}{23.620527}{11.842788}%
\vSk{127.279276}{297.129767}{73.989560}{12.065682}%
\vSk{120.714548}{308.727439}{139.234242}{13.224299}%
\vSk{109.964874}{317.362484}{-156.379473}{11.842788}%
\vSk{106.412794}{312.617348}{-106.010440}{12.065682}%
}}%
{\color{black}\put(135.61445,307.87356){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 4}}}%
{\color{vltTeal!43}\vlB{%
\vRa{236.684797}{171.971897}{0.039446}%
\vRa{236.813922}{172.421897}{0.118338}%
\vRa{236.943046}{172.871897}{0.197229}%
\vRa{237.072170}{173.321897}{0.276121}%
\vRa{237.201294}{173.771897}{0.355013}%
\vRa{237.330418}{174.221897}{0.433905}%
\vRa{237.459542}{174.671897}{0.512796}%
\vRa{237.588667}{175.121897}{0.591688}%
\vRa{237.717791}{175.571897}{0.670580}%
\vRa{237.846915}{176.021897}{0.749471}%
\vRa{237.976039}{176.471897}{0.828363}%
\vRa{238.105163}{176.921897}{0.907255}%
\vRa{238.234287}{177.371897}{0.986147}%
\vRa{238.363412}{177.821897}{1.065038}%
\vRa{238.492536}{178.271897}{1.143930}%
\vRa{238.621660}{178.721897}{1.222822}%
\vRa{238.750784}{179.171897}{1.301714}%
\vRa{238.879908}{179.621897}{1.380605}%
\vRa{239.009032}{180.071897}{1.459497}%
\vRa{239.138157}{180.521897}{1.538389}%
\vRa{239.267281}{180.971897}{1.617280}%
\vRa{239.396405}{181.421897}{1.696172}%
\vRa{239.525529}{181.871897}{1.717234}%
\vRa{239.654653}{182.321897}{1.192504}%
\vRa{239.783777}{182.771897}{0.667774}%
\vRa{239.912902}{183.221897}{0.143044}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{241.082861}{182.053785}{0.539854}%
\vRa{240.687255}{182.503785}{1.619563}%
\vRa{240.291649}{182.953785}{2.699272}%
\vRa{240.083510}{183.403785}{3.591514}%
\vRa{241.112514}{183.853785}{3.246612}%
\vRa{242.141518}{184.303785}{2.901711}%
\vRa{243.170522}{184.753785}{2.556809}%
\vRa{244.199527}{185.203785}{2.211908}%
\vRa{245.228531}{185.653785}{1.867006}%
\vRa{246.257535}{186.103785}{1.522104}%
\vRa{247.286539}{186.553785}{1.177203}%
\vRa{248.315544}{187.003785}{0.832301}%
\vRa{249.344548}{187.453785}{0.487400}%
\vRa{250.373552}{187.903785}{0.142498}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{246.375147}{163.336852}{0.216721}%
\vRa{245.853187}{163.786852}{0.650162}%
\vRa{245.331226}{164.236852}{1.083604}%
\vRa{244.809266}{164.686852}{1.517046}%
\vRa{244.287306}{165.136852}{1.950487}%
\vRa{243.765345}{165.586852}{2.383929}%
\vRa{243.243385}{166.036852}{2.817371}%
\vRa{242.721425}{166.486852}{3.250812}%
\vRa{242.199464}{166.936852}{3.684254}%
\vRa{241.677504}{167.386852}{4.117695}%
\vRa{241.155544}{167.836852}{4.551137}%
\vRa{240.633583}{168.286852}{4.984579}%
\vRa{240.111623}{168.736852}{5.418020}%
\vRa{239.589662}{169.186852}{5.851462}%
\vRa{239.067702}{169.636852}{5.211780}%
\vRa{238.545742}{170.086852}{4.100287}%
\vRa{238.023781}{170.536852}{2.988794}%
\vRa{237.501821}{170.986852}{1.877300}%
\vRa{236.979861}{171.436852}{0.765807}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{254.089140}{179.649689}{6.499227}%
\vRa{253.913702}{180.099689}{6.152704}%
\vRa{253.738264}{180.549689}{5.806182}%
\vRa{253.562825}{180.999689}{5.459660}%
\vRa{253.387387}{181.449689}{5.113138}%
\vRa{253.211949}{181.899689}{4.766616}%
\vRa{253.036511}{182.349689}{4.420094}%
\vRa{252.861072}{182.799689}{4.073572}%
\vRa{252.685634}{183.249689}{3.727050}%
\vRa{252.510196}{183.699689}{3.380528}%
\vRa{252.334757}{184.149689}{3.034006}%
\vRa{252.159319}{184.599689}{2.687484}%
\vRa{251.983881}{185.049689}{2.340962}%
\vRa{251.808443}{185.499689}{1.994440}%
\vRa{251.633004}{185.949689}{1.647917}%
\vRa{251.457566}{186.399689}{1.301395}%
\vRa{251.282128}{186.849689}{0.954873}%
\vRa{251.106690}{187.299689}{0.608351}%
\vRa{250.931251}{187.749689}{0.261829}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{246.591868}{163.336852}{0.558761}%
\vRa{246.503349}{163.786852}{1.676284}%
\vRa{246.414830}{164.236852}{2.793807}%
\vRa{246.326312}{164.686852}{3.911330}%
\vRa{246.237793}{165.136852}{5.028853}%
\vRa{246.149274}{165.586852}{6.146376}%
\vRa{246.060755}{166.036852}{7.263899}%
\vRa{245.972237}{166.486852}{8.381422}%
\vRa{245.883718}{166.936852}{9.498945}%
\vRa{245.795199}{167.386852}{10.616468}%
\vRa{245.706681}{167.836852}{11.733991}%
\vRa{245.618162}{168.286852}{8.331708}%
\vRa{245.529643}{168.736852}{4.717699}%
\vRa{245.441124}{169.186852}{1.103690}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{257.422338}{168.081988}{0.128941}%
\vRa{257.293580}{168.531988}{0.386824}%
\vRa{257.164822}{168.981988}{0.644706}%
\vRa{257.036064}{169.431988}{0.902588}%
\vRa{256.907306}{169.881988}{1.160471}%
\vRa{256.778547}{170.331988}{1.418353}%
\vRa{256.649789}{170.781988}{1.676235}%
\vRa{256.521031}{171.231988}{1.934118}%
\vRa{256.392273}{171.681988}{2.192000}%
\vRa{256.263515}{172.131988}{2.449882}%
\vRa{256.134757}{172.581988}{2.707765}%
\vRa{256.005998}{173.031988}{2.965647}%
\vRa{255.877240}{173.481988}{3.223529}%
\vRa{255.748482}{173.931988}{3.481412}%
\vRa{255.619724}{174.381988}{3.739294}%
\vRa{255.490966}{174.831988}{3.997176}%
\vRa{255.362207}{175.281988}{4.255059}%
\vRa{255.233449}{175.731988}{4.512941}%
\vRa{255.104691}{176.181988}{4.770823}%
\vRa{254.975933}{176.631988}{5.028706}%
\vRa{254.847175}{177.081988}{5.286588}%
\vRa{254.718416}{177.531988}{5.544470}%
\vRa{254.589658}{177.981988}{5.802353}%
\vRa{254.460900}{178.431988}{6.060235}%
\vRa{254.332142}{178.881988}{6.318118}%
\vRa{254.203384}{179.331988}{6.576000}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{244.597365}{169.549278}{0.742352}%
\vRa{242.963911}{169.999278}{2.227056}%
\vRa{241.330458}{170.449278}{3.711759}%
\vRa{239.697004}{170.899278}{5.196463}%
\vRa{238.063551}{171.349278}{6.681167}%
\vRa{236.644449}{171.799278}{7.951519}%
\vRa{236.852465}{172.249278}{7.594753}%
\vRa{237.060481}{172.699278}{7.237988}%
\vRa{237.268497}{173.149278}{6.881222}%
\vRa{237.476513}{173.599278}{6.524456}%
\vRa{237.684528}{174.049278}{6.167691}%
\vRa{237.892544}{174.499278}{5.810925}%
\vRa{238.100560}{174.949278}{5.454159}%
\vRa{238.308576}{175.399278}{5.097394}%
\vRa{238.516592}{175.849278}{4.740628}%
\vRa{238.724608}{176.299278}{4.383862}%
\vRa{238.932624}{176.749278}{4.027097}%
\vRa{239.140640}{177.199278}{3.670331}%
\vRa{239.348656}{177.649278}{3.313565}%
\vRa{239.556671}{178.099278}{2.956800}%
\vRa{239.764687}{178.549278}{2.600034}%
\vRa{239.972703}{178.999278}{2.243269}%
\vRa{240.180719}{179.449278}{1.886503}%
\vRa{240.388735}{179.899278}{1.529737}%
\vRa{240.596751}{180.349278}{1.172972}%
\vRa{240.804767}{180.799278}{0.816206}%
\vRa{241.012783}{181.249278}{0.459440}%
\vRa{241.220799}{181.699278}{0.102675}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{252.969901}{179.649689}{1.119239}%
\vRa{250.555984}{180.099689}{3.357718}%
\vRa{248.142067}{180.549689}{5.596197}%
\vRa{245.728150}{180.999689}{7.834675}%
\vRa{243.314233}{181.449689}{10.073154}%
\vRa{241.388455}{181.899689}{11.823494}%
\vRa{242.072557}{182.349689}{10.963953}%
\vRa{242.756660}{182.799689}{10.104412}%
\vRa{243.440763}{183.249689}{9.244871}%
\vRa{244.124865}{183.699689}{8.385330}%
\vRa{244.808968}{184.149689}{7.525789}%
\vRa{245.493071}{184.599689}{6.666248}%
\vRa{246.177173}{185.049689}{5.806708}%
\vRa{246.861276}{185.499689}{4.947167}%
\vRa{247.545379}{185.949689}{4.087626}%
\vRa{248.229481}{186.399689}{3.228085}%
\vRa{248.913584}{186.849689}{2.368544}%
\vRa{249.597687}{187.299689}{1.509003}%
\vRa{250.281789}{187.749689}{0.649462}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{255.635454}{168.081988}{1.786885}%
\vRa{251.932926}{168.531988}{5.360654}%
\vRa{248.230398}{168.981988}{8.934424}%
\vRa{245.507537}{169.431988}{11.528527}%
\vRa{245.897941}{169.881988}{11.009364}%
\vRa{246.288346}{170.331988}{10.490202}%
\vRa{246.678750}{170.781988}{9.971039}%
\vRa{247.069155}{171.231988}{9.451876}%
\vRa{247.459559}{171.681988}{8.932714}%
\vRa{247.849964}{172.131988}{8.413551}%
\vRa{248.240368}{172.581988}{7.894388}%
\vRa{248.630773}{173.031988}{7.375226}%
\vRa{249.021177}{173.481988}{6.856063}%
\vRa{249.411582}{173.931988}{6.336900}%
\vRa{249.801986}{174.381988}{5.817738}%
\vRa{250.192390}{174.831988}{5.298575}%
\vRa{250.582795}{175.281988}{4.779412}%
\vRa{250.973199}{175.731988}{4.260250}%
\vRa{251.363604}{176.181988}{3.741087}%
\vRa{251.754008}{176.631988}{3.221925}%
\vRa{252.144413}{177.081988}{2.702762}%
\vRa{252.534817}{177.531988}{2.183599}%
\vRa{252.925222}{177.981988}{1.664437}%
\vRa{253.315626}{178.431988}{1.145274}%
\vRa{253.706031}{178.881988}{0.626111}%
\vRa{254.096435}{179.331988}{0.106949}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{245.339717}{169.549278}{0.269577}%
\vRa{245.190967}{169.999278}{0.808731}%
\vRa{245.042217}{170.449278}{1.347886}%
\vRa{244.893467}{170.899278}{1.887040}%
\vRa{244.744718}{171.349278}{2.426194}%
\vRa{244.595968}{171.799278}{2.965348}%
\vRa{244.447218}{172.249278}{3.504502}%
\vRa{244.298468}{172.699278}{4.043657}%
\vRa{244.149719}{173.149278}{4.582811}%
\vRa{244.000969}{173.599278}{5.121965}%
\vRa{243.852219}{174.049278}{5.661119}%
\vRa{243.703469}{174.499278}{6.200273}%
\vRa{243.554720}{174.949278}{6.739428}%
\vRa{243.405970}{175.399278}{7.278582}%
\vRa{243.257220}{175.849278}{7.817736}%
\vRa{243.108470}{176.299278}{8.356890}%
\vRa{242.959721}{176.749278}{8.896044}%
\vRa{242.810971}{177.199278}{9.435199}%
\vRa{242.662221}{177.649278}{9.974353}%
\vRa{242.513471}{178.099278}{10.513507}%
\vRa{242.364722}{178.549278}{11.052661}%
\vRa{242.215972}{178.999278}{11.591816}%
\vRa{242.067222}{179.449278}{11.977736}%
\vRa{241.918472}{179.899278}{9.712568}%
\vRa{241.769723}{180.349278}{7.447401}%
\vRa{241.620973}{180.799278}{5.182234}%
\vRa{241.472223}{181.249278}{2.917067}%
\vRa{241.323473}{181.699278}{0.651900}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{245.095202}{163.336852}{101.128471}{6.331478}%
\vSd{257.174324}{168.081988}{73.989560}{12.065682}%
\vSd{254.175392}{179.649689}{0.258701}{6.637792}%
\vSd{240.972086}{169.549278}{108.291562}{13.169963}%
\vSd{236.307842}{183.569569}{-106.010440}{12.065682}%
\vSd{245.374880}{169.549278}{-6.929661}{12.161465}%
\vSd{245.168602}{179.649689}{-130.943779}{13.371776}%
\vSd{246.505907}{163.336852}{23.620527}{11.842788}%
\vSd{239.704014}{183.569569}{-48.680502}{2.018248}%
\vSd{241.102057}{188.314705}{-146.663242}{11.392628}%
\vSd{236.325229}{171.971897}{65.190904}{11.106938}%
\vSd{236.533917}{169.549278}{164.597654}{9.121457}%
\vSd{253.864398}{179.649689}{-74.032623}{12.031910}%
\vSd{236.408021}{163.336852}{139.234242}{13.224299}%
\vSd{250.495890}{179.649689}{111.298961}{9.300243}%
\vSd{241.221104}{179.649689}{169.440189}{13.118366}%
\vSd{239.817881}{188.314705}{-156.379473}{11.842788}%
\vSd{250.586477}{188.314705}{-40.765758}{13.224299}%
}}%
{\color{black}\vlB{%
\vSk{236.359048}{171.971897}{-40.765758}{13.224299}%
\vSk{246.475856}{163.336852}{23.620527}{11.842788}%
\vSk{257.102233}{168.081988}{73.989560}{12.065682}%
\vSk{250.537504}{179.679660}{139.234242}{13.224299}%
\vSk{239.787830}{188.314705}{-156.379473}{11.842788}%
\vSk{236.235751}{183.569569}{-106.010440}{12.065682}%
}}%
{\color{black}\put(265.43741,178.82578){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 5}}}%
{\color{vltTeal!43}\vlB{%
\vRa{134.296660}{158.671233}{0.039446}%
\vRa{134.425784}{159.121233}{0.118338}%
\vRa{134.554908}{159.571233}{0.197229}%
\vRa{134.684032}{160.021233}{0.276121}%
\vRa{134.813157}{160.471233}{0.355013}%
\vRa{134.942281}{160.921233}{0.433905}%
\vRa{135.071405}{161.371233}{0.512796}%
\vRa{135.200529}{161.821233}{0.591688}%
\vRa{135.329653}{162.271233}{0.670580}%
\vRa{135.458777}{162.721233}{0.749471}%
\vRa{135.587902}{163.171233}{0.828363}%
\vRa{135.717026}{163.621233}{0.907255}%
\vRa{135.846150}{164.071233}{0.986147}%
\vRa{135.975274}{164.521233}{1.065038}%
\vRa{136.104398}{164.971233}{1.143930}%
\vRa{136.233522}{165.421233}{1.222822}%
\vRa{136.362647}{165.871233}{1.301714}%
\vRa{136.491771}{166.321233}{1.380605}%
\vRa{136.620895}{166.771233}{1.459497}%
\vRa{136.750019}{167.221233}{1.538389}%
\vRa{136.879143}{167.671233}{1.617280}%
\vRa{137.008267}{168.121233}{1.696172}%
\vRa{137.137391}{168.571233}{1.717234}%
\vRa{137.266516}{169.021233}{1.192504}%
\vRa{137.395640}{169.471233}{0.667774}%
\vRa{137.524764}{169.921233}{0.143044}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{138.694724}{168.753121}{0.539854}%
\vRa{138.299117}{169.203121}{1.619563}%
\vRa{137.903511}{169.653121}{2.699272}%
\vRa{137.695372}{170.103121}{3.591514}%
\vRa{138.724376}{170.553121}{3.246612}%
\vRa{139.753381}{171.003121}{2.901711}%
\vRa{140.782385}{171.453121}{2.556809}%
\vRa{141.811389}{171.903121}{2.211908}%
\vRa{142.840393}{172.353121}{1.867006}%
\vRa{143.869398}{172.803121}{1.522104}%
\vRa{144.898402}{173.253121}{1.177203}%
\vRa{145.927406}{173.703121}{0.832301}%
\vRa{146.956410}{174.153121}{0.487400}%
\vRa{147.985415}{174.603121}{0.142498}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{143.987009}{150.036188}{0.216721}%
\vRa{143.465049}{150.486188}{0.650162}%
\vRa{142.943089}{150.936188}{1.083604}%
\vRa{142.421128}{151.386188}{1.517046}%
\vRa{141.899168}{151.836188}{1.950487}%
\vRa{141.377208}{152.286188}{2.383929}%
\vRa{140.855247}{152.736188}{2.817371}%
\vRa{140.333287}{153.186188}{3.250812}%
\vRa{139.811327}{153.636188}{3.684254}%
\vRa{139.289366}{154.086188}{4.117695}%
\vRa{138.767406}{154.536188}{4.551137}%
\vRa{138.245446}{154.986188}{4.984579}%
\vRa{137.723485}{155.436188}{5.418020}%
\vRa{137.201525}{155.886188}{5.851462}%
\vRa{136.679565}{156.336188}{5.211780}%
\vRa{136.157604}{156.786188}{4.100287}%
\vRa{135.635644}{157.236188}{2.988794}%
\vRa{135.113683}{157.686188}{1.877300}%
\vRa{134.591723}{158.136188}{0.765807}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{151.701003}{166.349025}{6.499227}%
\vRa{151.525564}{166.799025}{6.152704}%
\vRa{151.350126}{167.249025}{5.806182}%
\vRa{151.174688}{167.699025}{5.459660}%
\vRa{150.999249}{168.149025}{5.113138}%
\vRa{150.823811}{168.599025}{4.766616}%
\vRa{150.648373}{169.049025}{4.420094}%
\vRa{150.472935}{169.499025}{4.073572}%
\vRa{150.297496}{169.949025}{3.727050}%
\vRa{150.122058}{170.399025}{3.380528}%
\vRa{149.946620}{170.849025}{3.034006}%
\vRa{149.771182}{171.299025}{2.687484}%
\vRa{149.595743}{171.749025}{2.340962}%
\vRa{149.420305}{172.199025}{1.994440}%
\vRa{149.244867}{172.649025}{1.647917}%
\vRa{149.069428}{173.099025}{1.301395}%
\vRa{148.893990}{173.549025}{0.954873}%
\vRa{148.718552}{173.999025}{0.608351}%
\vRa{148.543114}{174.449025}{0.261829}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{144.203730}{150.036188}{0.558761}%
\vRa{144.115211}{150.486188}{1.676284}%
\vRa{144.026693}{150.936188}{2.793807}%
\vRa{143.938174}{151.386188}{3.911330}%
\vRa{143.849655}{151.836188}{5.028853}%
\vRa{143.761137}{152.286188}{6.146376}%
\vRa{143.672618}{152.736188}{7.263899}%
\vRa{143.584099}{153.186188}{8.381422}%
\vRa{143.495580}{153.636188}{9.498945}%
\vRa{143.407062}{154.086188}{10.616468}%
\vRa{143.318543}{154.536188}{11.733991}%
\vRa{143.230024}{154.986188}{8.331708}%
\vRa{143.141505}{155.436188}{4.717699}%
\vRa{143.052987}{155.886188}{1.103690}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{155.034201}{154.781324}{0.128941}%
\vRa{154.905443}{155.231324}{0.386824}%
\vRa{154.776684}{155.681324}{0.644706}%
\vRa{154.647926}{156.131324}{0.902588}%
\vRa{154.519168}{156.581324}{1.160471}%
\vRa{154.390410}{157.031324}{1.418353}%
\vRa{154.261652}{157.481324}{1.676235}%
\vRa{154.132893}{157.931324}{1.934118}%
\vRa{154.004135}{158.381324}{2.192000}%
\vRa{153.875377}{158.831324}{2.449882}%
\vRa{153.746619}{159.281324}{2.707765}%
\vRa{153.617861}{159.731324}{2.965647}%
\vRa{153.489103}{160.181324}{3.223529}%
\vRa{153.360344}{160.631324}{3.481412}%
\vRa{153.231586}{161.081324}{3.739294}%
\vRa{153.102828}{161.531324}{3.997176}%
\vRa{152.974070}{161.981324}{4.255059}%
\vRa{152.845312}{162.431324}{4.512941}%
\vRa{152.716553}{162.881324}{4.770823}%
\vRa{152.587795}{163.331324}{5.028706}%
\vRa{152.459037}{163.781324}{5.286588}%
\vRa{152.330279}{164.231324}{5.544470}%
\vRa{152.201521}{164.681324}{5.802353}%
\vRa{152.072763}{165.131324}{6.060235}%
\vRa{151.944004}{165.581324}{6.318118}%
\vRa{151.815246}{166.031324}{6.576000}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{142.209227}{156.248614}{0.742352}%
\vRa{140.575774}{156.698614}{2.227056}%
\vRa{138.942320}{157.148614}{3.711759}%
\vRa{137.308867}{157.598614}{5.196463}%
\vRa{135.675413}{158.048614}{6.681167}%
\vRa{134.256311}{158.498614}{7.951519}%
\vRa{134.464327}{158.948614}{7.594753}%
\vRa{134.672343}{159.398614}{7.237988}%
\vRa{134.880359}{159.848614}{6.881222}%
\vRa{135.088375}{160.298614}{6.524456}%
\vRa{135.296391}{160.748614}{6.167691}%
\vRa{135.504407}{161.198614}{5.810925}%
\vRa{135.712423}{161.648614}{5.454159}%
\vRa{135.920439}{162.098614}{5.097394}%
\vRa{136.128454}{162.548614}{4.740628}%
\vRa{136.336470}{162.998614}{4.383862}%
\vRa{136.544486}{163.448614}{4.027097}%
\vRa{136.752502}{163.898614}{3.670331}%
\vRa{136.960518}{164.348614}{3.313565}%
\vRa{137.168534}{164.798614}{2.956800}%
\vRa{137.376550}{165.248614}{2.600034}%
\vRa{137.584566}{165.698614}{2.243269}%
\vRa{137.792582}{166.148614}{1.886503}%
\vRa{138.000597}{166.598614}{1.529737}%
\vRa{138.208613}{167.048614}{1.172972}%
\vRa{138.416629}{167.498614}{0.816206}%
\vRa{138.624645}{167.948614}{0.459440}%
\vRa{138.832661}{168.398614}{0.102675}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{150.581763}{166.349025}{1.119239}%
\vRa{148.167846}{166.799025}{3.357718}%
\vRa{145.753929}{167.249025}{5.596197}%
\vRa{143.340012}{167.699025}{7.834675}%
\vRa{140.926095}{168.149025}{10.073154}%
\vRa{139.000317}{168.599025}{11.823494}%
\vRa{139.684420}{169.049025}{10.963953}%
\vRa{140.368522}{169.499025}{10.104412}%
\vRa{141.052625}{169.949025}{9.244871}%
\vRa{141.736728}{170.399025}{8.385330}%
\vRa{142.420830}{170.849025}{7.525789}%
\vRa{143.104933}{171.299025}{6.666248}%
\vRa{143.789036}{171.749025}{5.806708}%
\vRa{144.473138}{172.199025}{4.947167}%
\vRa{145.157241}{172.649025}{4.087626}%
\vRa{145.841344}{173.099025}{3.228085}%
\vRa{146.525447}{173.549025}{2.368544}%
\vRa{147.209549}{173.999025}{1.509003}%
\vRa{147.893652}{174.449025}{0.649462}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{153.247316}{154.781324}{1.786885}%
\vRa{149.544788}{155.231324}{5.360654}%
\vRa{145.842261}{155.681324}{8.934424}%
\vRa{143.119399}{156.131324}{11.528527}%
\vRa{143.509804}{156.581324}{11.009364}%
\vRa{143.900208}{157.031324}{10.490202}%
\vRa{144.290613}{157.481324}{9.971039}%
\vRa{144.681017}{157.931324}{9.451876}%
\vRa{145.071422}{158.381324}{8.932714}%
\vRa{145.461826}{158.831324}{8.413551}%
\vRa{145.852231}{159.281324}{7.894388}%
\vRa{146.242635}{159.731324}{7.375226}%
\vRa{146.633039}{160.181324}{6.856063}%
\vRa{147.023444}{160.631324}{6.336900}%
\vRa{147.413848}{161.081324}{5.817738}%
\vRa{147.804253}{161.531324}{5.298575}%
\vRa{148.194657}{161.981324}{4.779412}%
\vRa{148.585062}{162.431324}{4.260250}%
\vRa{148.975466}{162.881324}{3.741087}%
\vRa{149.365871}{163.331324}{3.221925}%
\vRa{149.756275}{163.781324}{2.702762}%
\vRa{150.146680}{164.231324}{2.183599}%
\vRa{150.537084}{164.681324}{1.664437}%
\vRa{150.927489}{165.131324}{1.145274}%
\vRa{151.317893}{165.581324}{0.626111}%
\vRa{151.708297}{166.031324}{0.106949}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{142.951579}{156.248614}{0.269577}%
\vRa{142.802829}{156.698614}{0.808731}%
\vRa{142.654079}{157.148614}{1.347886}%
\vRa{142.505330}{157.598614}{1.887040}%
\vRa{142.356580}{158.048614}{2.426194}%
\vRa{142.207830}{158.498614}{2.965348}%
\vRa{142.059080}{158.948614}{3.504502}%
\vRa{141.910331}{159.398614}{4.043657}%
\vRa{141.761581}{159.848614}{4.582811}%
\vRa{141.612831}{160.298614}{5.121965}%
\vRa{141.464081}{160.748614}{5.661119}%
\vRa{141.315332}{161.198614}{6.200273}%
\vRa{141.166582}{161.648614}{6.739428}%
\vRa{141.017832}{162.098614}{7.278582}%
\vRa{140.869082}{162.548614}{7.817736}%
\vRa{140.720333}{162.998614}{8.356890}%
\vRa{140.571583}{163.448614}{8.896044}%
\vRa{140.422833}{163.898614}{9.435199}%
\vRa{140.274083}{164.348614}{9.974353}%
\vRa{140.125334}{164.798614}{10.513507}%
\vRa{139.976584}{165.248614}{11.052661}%
\vRa{139.827834}{165.698614}{11.591816}%
\vRa{139.679084}{166.148614}{11.977736}%
\vRa{139.530335}{166.598614}{9.712568}%
\vRa{139.381585}{167.048614}{7.447401}%
\vRa{139.232835}{167.498614}{5.182234}%
\vRa{139.084085}{167.948614}{2.917067}%
\vRa{138.935336}{168.398614}{0.651900}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{142.707065}{150.036188}{101.128471}{6.331478}%
\vSd{154.786186}{154.781324}{73.989560}{12.065682}%
\vSd{151.787254}{166.349025}{0.258701}{6.637792}%
\vSd{138.583948}{156.248614}{108.291562}{13.169963}%
\vSd{133.919704}{170.268905}{-106.010440}{12.065682}%
\vSd{142.986742}{156.248614}{-6.929661}{12.161465}%
\vSd{142.780464}{166.349025}{-130.943779}{13.371776}%
\vSd{144.117769}{150.036188}{23.620527}{11.842788}%
\vSd{137.315876}{170.268905}{-48.680502}{2.018248}%
\vSd{138.713920}{175.014041}{-146.663242}{11.392628}%
\vSd{133.937092}{158.671233}{65.190904}{11.106938}%
\vSd{134.145779}{156.248614}{164.597654}{9.121457}%
\vSd{151.476261}{166.349025}{-74.032623}{12.031910}%
\vSd{134.019883}{150.036188}{139.234242}{13.224299}%
\vSd{148.107752}{166.349025}{111.298961}{9.300243}%
\vSd{138.832966}{166.349025}{169.440189}{13.118366}%
\vSd{137.429744}{175.014041}{-156.379473}{11.842788}%
\vSd{148.198339}{175.014041}{-40.765758}{13.224299}%
}}%
{\color{black}\vlB{%
\vSk{133.970911}{158.671233}{-40.765758}{13.224299}%
\vSk{144.087719}{150.036188}{23.620527}{11.842788}%
\vSk{154.714095}{154.781324}{73.989560}{12.065682}%
\vSk{148.149367}{166.378996}{139.234242}{13.224299}%
\vSk{137.399693}{175.014041}{-156.379473}{11.842788}%
\vSk{133.847613}{170.268905}{-106.010440}{12.065682}%
}}%
{\color{black}\put(163.04927,165.52511){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 1}}}%
{\color{vltTeal!43}\vlB{%
\vRa{339.072935}{277.982250}{0.039446}%
\vRa{339.202059}{278.432250}{0.118338}%
\vRa{339.331183}{278.882250}{0.197229}%
\vRa{339.460308}{279.332250}{0.276121}%
\vRa{339.589432}{279.782250}{0.355013}%
\vRa{339.718556}{280.232250}{0.433905}%
\vRa{339.847680}{280.682250}{0.512796}%
\vRa{339.976804}{281.132250}{0.591688}%
\vRa{340.105928}{281.582250}{0.670580}%
\vRa{340.235053}{282.032250}{0.749471}%
\vRa{340.364177}{282.482250}{0.828363}%
\vRa{340.493301}{282.932250}{0.907255}%
\vRa{340.622425}{283.382250}{0.986147}%
\vRa{340.751549}{283.832250}{1.065038}%
\vRa{340.880673}{284.282250}{1.143930}%
\vRa{341.009798}{284.732250}{1.222822}%
\vRa{341.138922}{285.182250}{1.301714}%
\vRa{341.268046}{285.632250}{1.380605}%
\vRa{341.397170}{286.082250}{1.459497}%
\vRa{341.526294}{286.532250}{1.538389}%
\vRa{341.655418}{286.982250}{1.617280}%
\vRa{341.784543}{287.432250}{1.696172}%
\vRa{341.913667}{287.882250}{1.717234}%
\vRa{342.042791}{288.332250}{1.192504}%
\vRa{342.171915}{288.782250}{0.667774}%
\vRa{342.301039}{289.232250}{0.143044}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{343.470999}{288.064138}{0.539854}%
\vRa{343.075393}{288.514138}{1.619563}%
\vRa{342.679787}{288.964138}{2.699272}%
\vRa{342.471647}{289.414138}{3.591514}%
\vRa{343.500652}{289.864138}{3.246612}%
\vRa{344.529656}{290.314138}{2.901711}%
\vRa{345.558660}{290.764138}{2.556809}%
\vRa{346.587664}{291.214138}{2.211908}%
\vRa{347.616669}{291.664138}{1.867006}%
\vRa{348.645673}{292.114138}{1.522104}%
\vRa{349.674677}{292.564138}{1.177203}%
\vRa{350.703681}{293.014138}{0.832301}%
\vRa{351.732685}{293.464138}{0.487400}%
\vRa{352.761690}{293.914138}{0.142498}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{348.763285}{269.347205}{0.216721}%
\vRa{348.241324}{269.797205}{0.650162}%
\vRa{347.719364}{270.247205}{1.083604}%
\vRa{347.197404}{270.697205}{1.517046}%
\vRa{346.675443}{271.147205}{1.950487}%
\vRa{346.153483}{271.597205}{2.383929}%
\vRa{345.631522}{272.047205}{2.817371}%
\vRa{345.109562}{272.497205}{3.250812}%
\vRa{344.587602}{272.947205}{3.684254}%
\vRa{344.065641}{273.397205}{4.117695}%
\vRa{343.543681}{273.847205}{4.551137}%
\vRa{343.021721}{274.297205}{4.984579}%
\vRa{342.499760}{274.747205}{5.418020}%
\vRa{341.977800}{275.197205}{5.851462}%
\vRa{341.455840}{275.647205}{5.211780}%
\vRa{340.933879}{276.097205}{4.100287}%
\vRa{340.411919}{276.547205}{2.988794}%
\vRa{339.889959}{276.997205}{1.877300}%
\vRa{339.367998}{277.447205}{0.765807}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{356.477278}{285.660042}{6.499227}%
\vRa{356.301839}{286.110042}{6.152704}%
\vRa{356.126401}{286.560042}{5.806182}%
\vRa{355.950963}{287.010042}{5.459660}%
\vRa{355.775525}{287.460042}{5.113138}%
\vRa{355.600086}{287.910042}{4.766616}%
\vRa{355.424648}{288.360042}{4.420094}%
\vRa{355.249210}{288.810042}{4.073572}%
\vRa{355.073772}{289.260042}{3.727050}%
\vRa{354.898333}{289.710042}{3.380528}%
\vRa{354.722895}{290.160042}{3.034006}%
\vRa{354.547457}{290.610042}{2.687484}%
\vRa{354.372018}{291.060042}{2.340962}%
\vRa{354.196580}{291.510042}{1.994440}%
\vRa{354.021142}{291.960042}{1.647917}%
\vRa{353.845704}{292.410042}{1.301395}%
\vRa{353.670265}{292.860042}{0.954873}%
\vRa{353.494827}{293.310042}{0.608351}%
\vRa{353.319389}{293.760042}{0.261829}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{348.980005}{269.347205}{0.558761}%
\vRa{348.891487}{269.797205}{1.676284}%
\vRa{348.802968}{270.247205}{2.793807}%
\vRa{348.714449}{270.697205}{3.911330}%
\vRa{348.625930}{271.147205}{5.028853}%
\vRa{348.537412}{271.597205}{6.146376}%
\vRa{348.448893}{272.047205}{7.263899}%
\vRa{348.360374}{272.497205}{8.381422}%
\vRa{348.271856}{272.947205}{9.498945}%
\vRa{348.183337}{273.397205}{10.616468}%
\vRa{348.094818}{273.847205}{11.733991}%
\vRa{348.006299}{274.297205}{8.331708}%
\vRa{347.917781}{274.747205}{4.717699}%
\vRa{347.829262}{275.197205}{1.103690}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{359.810476}{274.092341}{0.128941}%
\vRa{359.681718}{274.542341}{0.386824}%
\vRa{359.552960}{274.992341}{0.644706}%
\vRa{359.424201}{275.442341}{0.902588}%
\vRa{359.295443}{275.892341}{1.160471}%
\vRa{359.166685}{276.342341}{1.418353}%
\vRa{359.037927}{276.792341}{1.676235}%
\vRa{358.909169}{277.242341}{1.934118}%
\vRa{358.780410}{277.692341}{2.192000}%
\vRa{358.651652}{278.142341}{2.449882}%
\vRa{358.522894}{278.592341}{2.707765}%
\vRa{358.394136}{279.042341}{2.965647}%
\vRa{358.265378}{279.492341}{3.223529}%
\vRa{358.136620}{279.942341}{3.481412}%
\vRa{358.007861}{280.392341}{3.739294}%
\vRa{357.879103}{280.842341}{3.997176}%
\vRa{357.750345}{281.292341}{4.255059}%
\vRa{357.621587}{281.742341}{4.512941}%
\vRa{357.492829}{282.192341}{4.770823}%
\vRa{357.364070}{282.642341}{5.028706}%
\vRa{357.235312}{283.092341}{5.286588}%
\vRa{357.106554}{283.542341}{5.544470}%
\vRa{356.977796}{283.992341}{5.802353}%
\vRa{356.849038}{284.442341}{6.060235}%
\vRa{356.720280}{284.892341}{6.318118}%
\vRa{356.591521}{285.342341}{6.576000}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{346.985502}{275.559631}{0.742352}%
\vRa{345.352049}{276.009631}{2.227056}%
\vRa{343.718595}{276.459631}{3.711759}%
\vRa{342.085142}{276.909631}{5.196463}%
\vRa{340.451688}{277.359631}{6.681167}%
\vRa{339.032587}{277.809631}{7.951519}%
\vRa{339.240602}{278.259631}{7.594753}%
\vRa{339.448618}{278.709631}{7.237988}%
\vRa{339.656634}{279.159631}{6.881222}%
\vRa{339.864650}{279.609631}{6.524456}%
\vRa{340.072666}{280.059631}{6.167691}%
\vRa{340.280682}{280.509631}{5.810925}%
\vRa{340.488698}{280.959631}{5.454159}%
\vRa{340.696714}{281.409631}{5.097394}%
\vRa{340.904730}{281.859631}{4.740628}%
\vRa{341.112745}{282.309631}{4.383862}%
\vRa{341.320761}{282.759631}{4.027097}%
\vRa{341.528777}{283.209631}{3.670331}%
\vRa{341.736793}{283.659631}{3.313565}%
\vRa{341.944809}{284.109631}{2.956800}%
\vRa{342.152825}{284.559631}{2.600034}%
\vRa{342.360841}{285.009631}{2.243269}%
\vRa{342.568857}{285.459631}{1.886503}%
\vRa{342.776873}{285.909631}{1.529737}%
\vRa{342.984889}{286.359631}{1.172972}%
\vRa{343.192904}{286.809631}{0.816206}%
\vRa{343.400920}{287.259631}{0.459440}%
\vRa{343.608936}{287.709631}{0.102675}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{355.358038}{285.660042}{1.119239}%
\vRa{352.944121}{286.110042}{3.357718}%
\vRa{350.530204}{286.560042}{5.596197}%
\vRa{348.116288}{287.010042}{7.834675}%
\vRa{345.702371}{287.460042}{10.073154}%
\vRa{343.776592}{287.910042}{11.823494}%
\vRa{344.460695}{288.360042}{10.963953}%
\vRa{345.144798}{288.810042}{10.104412}%
\vRa{345.828900}{289.260042}{9.244871}%
\vRa{346.513003}{289.710042}{8.385330}%
\vRa{347.197106}{290.160042}{7.525789}%
\vRa{347.881208}{290.610042}{6.666248}%
\vRa{348.565311}{291.060042}{5.806708}%
\vRa{349.249414}{291.510042}{4.947167}%
\vRa{349.933516}{291.960042}{4.087626}%
\vRa{350.617619}{292.410042}{3.228085}%
\vRa{351.301722}{292.860042}{2.368544}%
\vRa{351.985824}{293.310042}{1.509003}%
\vRa{352.669927}{293.760042}{0.649462}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{358.023591}{274.092341}{1.786885}%
\vRa{354.321064}{274.542341}{5.360654}%
\vRa{350.618536}{274.992341}{8.934424}%
\vRa{347.895674}{275.442341}{11.528527}%
\vRa{348.286079}{275.892341}{11.009364}%
\vRa{348.676483}{276.342341}{10.490202}%
\vRa{349.066888}{276.792341}{9.971039}%
\vRa{349.457292}{277.242341}{9.451876}%
\vRa{349.847697}{277.692341}{8.932714}%
\vRa{350.238101}{278.142341}{8.413551}%
\vRa{350.628506}{278.592341}{7.894388}%
\vRa{351.018910}{279.042341}{7.375226}%
\vRa{351.409315}{279.492341}{6.856063}%
\vRa{351.799719}{279.942341}{6.336900}%
\vRa{352.190124}{280.392341}{5.817738}%
\vRa{352.580528}{280.842341}{5.298575}%
\vRa{352.970932}{281.292341}{4.779412}%
\vRa{353.361337}{281.742341}{4.260250}%
\vRa{353.751741}{282.192341}{3.741087}%
\vRa{354.142146}{282.642341}{3.221925}%
\vRa{354.532550}{283.092341}{2.702762}%
\vRa{354.922955}{283.542341}{2.183599}%
\vRa{355.313359}{283.992341}{1.664437}%
\vRa{355.703764}{284.442341}{1.145274}%
\vRa{356.094168}{284.892341}{0.626111}%
\vRa{356.484573}{285.342341}{0.106949}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{347.727854}{275.559631}{0.269577}%
\vRa{347.579104}{276.009631}{0.808731}%
\vRa{347.430355}{276.459631}{1.347886}%
\vRa{347.281605}{276.909631}{1.887040}%
\vRa{347.132855}{277.359631}{2.426194}%
\vRa{346.984105}{277.809631}{2.965348}%
\vRa{346.835356}{278.259631}{3.504502}%
\vRa{346.686606}{278.709631}{4.043657}%
\vRa{346.537856}{279.159631}{4.582811}%
\vRa{346.389106}{279.609631}{5.121965}%
\vRa{346.240357}{280.059631}{5.661119}%
\vRa{346.091607}{280.509631}{6.200273}%
\vRa{345.942857}{280.959631}{6.739428}%
\vRa{345.794107}{281.409631}{7.278582}%
\vRa{345.645358}{281.859631}{7.817736}%
\vRa{345.496608}{282.309631}{8.356890}%
\vRa{345.347858}{282.759631}{8.896044}%
\vRa{345.199108}{283.209631}{9.435199}%
\vRa{345.050359}{283.659631}{9.974353}%
\vRa{344.901609}{284.109631}{10.513507}%
\vRa{344.752859}{284.559631}{11.052661}%
\vRa{344.604109}{285.009631}{11.591816}%
\vRa{344.455360}{285.459631}{11.977736}%
\vRa{344.306610}{285.909631}{9.712568}%
\vRa{344.157860}{286.359631}{7.447401}%
\vRa{344.009110}{286.809631}{5.182234}%
\vRa{343.860361}{287.259631}{2.917067}%
\vRa{343.711611}{287.709631}{0.651900}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{347.483340}{269.347205}{101.128471}{6.331478}%
\vSd{359.562461}{274.092341}{73.989560}{12.065682}%
\vSd{356.563529}{285.660042}{0.258701}{6.637792}%
\vSd{343.360223}{275.559631}{108.291562}{13.169963}%
\vSd{338.695979}{289.579922}{-106.010440}{12.065682}%
\vSd{347.763018}{275.559631}{-6.929661}{12.161465}%
\vSd{347.556739}{285.660042}{-130.943779}{13.371776}%
\vSd{348.894045}{269.347205}{23.620527}{11.842788}%
\vSd{342.092151}{289.579922}{-48.680502}{2.018248}%
\vSd{343.490195}{294.325058}{-146.663242}{11.392628}%
\vSd{338.713367}{277.982250}{65.190904}{11.106938}%
\vSd{338.922054}{275.559631}{164.597654}{9.121457}%
\vSd{356.252536}{285.660042}{-74.032623}{12.031910}%
\vSd{338.796158}{269.347205}{139.234242}{13.224299}%
\vSd{352.884027}{285.660042}{111.298961}{9.300243}%
\vSd{343.609242}{285.660042}{169.440189}{13.118366}%
\vSd{342.206019}{294.325058}{-156.379473}{11.842788}%
\vSd{352.974615}{294.325058}{-40.765758}{13.224299}%
}}%
{\color{black}\vlB{%
\vSk{338.747186}{277.982250}{-40.765758}{13.224299}%
\vSk{348.863994}{269.347205}{23.620527}{11.842788}%
\vSk{359.490370}{274.092341}{73.989560}{12.065682}%
\vSk{352.925642}{285.690013}{139.234242}{13.224299}%
\vSk{342.175968}{294.325058}{-156.379473}{11.842788}%
\vSk{338.623888}{289.579922}{-106.010440}{12.065682}%
}}%
{\color{black}\put(367.82555,284.83613){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 10}}}%
{\color{vltTeal!43}\vlB{%
\vRa{236.684797}{264.681586}{0.039446}%
\vRa{236.813922}{265.131586}{0.118338}%
\vRa{236.943046}{265.581586}{0.197229}%
\vRa{237.072170}{266.031586}{0.276121}%
\vRa{237.201294}{266.481586}{0.355013}%
\vRa{237.330418}{266.931586}{0.433905}%
\vRa{237.459542}{267.381586}{0.512796}%
\vRa{237.588667}{267.831586}{0.591688}%
\vRa{237.717791}{268.281586}{0.670580}%
\vRa{237.846915}{268.731586}{0.749471}%
\vRa{237.976039}{269.181586}{0.828363}%
\vRa{238.105163}{269.631586}{0.907255}%
\vRa{238.234287}{270.081586}{0.986147}%
\vRa{238.363412}{270.531586}{1.065038}%
\vRa{238.492536}{270.981586}{1.143930}%
\vRa{238.621660}{271.431586}{1.222822}%
\vRa{238.750784}{271.881586}{1.301714}%
\vRa{238.879908}{272.331586}{1.380605}%
\vRa{239.009032}{272.781586}{1.459497}%
\vRa{239.138157}{273.231586}{1.538389}%
\vRa{239.267281}{273.681586}{1.617280}%
\vRa{239.396405}{274.131586}{1.696172}%
\vRa{239.525529}{274.581586}{1.717234}%
\vRa{239.654653}{275.031586}{1.192504}%
\vRa{239.783777}{275.481586}{0.667774}%
\vRa{239.912902}{275.931586}{0.143044}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{241.082861}{274.763474}{0.539854}%
\vRa{240.687255}{275.213474}{1.619563}%
\vRa{240.291649}{275.663474}{2.699272}%
\vRa{240.083510}{276.113474}{3.591514}%
\vRa{241.112514}{276.563474}{3.246612}%
\vRa{242.141518}{277.013474}{2.901711}%
\vRa{243.170522}{277.463474}{2.556809}%
\vRa{244.199527}{277.913474}{2.211908}%
\vRa{245.228531}{278.363474}{1.867006}%
\vRa{246.257535}{278.813474}{1.522104}%
\vRa{247.286539}{279.263474}{1.177203}%
\vRa{248.315544}{279.713474}{0.832301}%
\vRa{249.344548}{280.163474}{0.487400}%
\vRa{250.373552}{280.613474}{0.142498}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{246.375147}{256.046541}{0.216721}%
\vRa{245.853187}{256.496541}{0.650162}%
\vRa{245.331226}{256.946541}{1.083604}%
\vRa{244.809266}{257.396541}{1.517046}%
\vRa{244.287306}{257.846541}{1.950487}%
\vRa{243.765345}{258.296541}{2.383929}%
\vRa{243.243385}{258.746541}{2.817371}%
\vRa{242.721425}{259.196541}{3.250812}%
\vRa{242.199464}{259.646541}{3.684254}%
\vRa{241.677504}{260.096541}{4.117695}%
\vRa{241.155544}{260.546541}{4.551137}%
\vRa{240.633583}{260.996541}{4.984579}%
\vRa{240.111623}{261.446541}{5.418020}%
\vRa{239.589662}{261.896541}{5.851462}%
\vRa{239.067702}{262.346541}{5.211780}%
\vRa{238.545742}{262.796541}{4.100287}%
\vRa{238.023781}{263.246541}{2.988794}%
\vRa{237.501821}{263.696541}{1.877300}%
\vRa{236.979861}{264.146541}{0.765807}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{254.089140}{272.359378}{6.499227}%
\vRa{253.913702}{272.809378}{6.152704}%
\vRa{253.738264}{273.259378}{5.806182}%
\vRa{253.562825}{273.709378}{5.459660}%
\vRa{253.387387}{274.159378}{5.113138}%
\vRa{253.211949}{274.609378}{4.766616}%
\vRa{253.036511}{275.059378}{4.420094}%
\vRa{252.861072}{275.509378}{4.073572}%
\vRa{252.685634}{275.959378}{3.727050}%
\vRa{252.510196}{276.409378}{3.380528}%
\vRa{252.334757}{276.859378}{3.034006}%
\vRa{252.159319}{277.309378}{2.687484}%
\vRa{251.983881}{277.759378}{2.340962}%
\vRa{251.808443}{278.209378}{1.994440}%
\vRa{251.633004}{278.659378}{1.647917}%
\vRa{251.457566}{279.109378}{1.301395}%
\vRa{251.282128}{279.559378}{0.954873}%
\vRa{251.106690}{280.009378}{0.608351}%
\vRa{250.931251}{280.459378}{0.261829}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{246.591868}{256.046541}{0.558761}%
\vRa{246.503349}{256.496541}{1.676284}%
\vRa{246.414830}{256.946541}{2.793807}%
\vRa{246.326312}{257.396541}{3.911330}%
\vRa{246.237793}{257.846541}{5.028853}%
\vRa{246.149274}{258.296541}{6.146376}%
\vRa{246.060755}{258.746541}{7.263899}%
\vRa{245.972237}{259.196541}{8.381422}%
\vRa{245.883718}{259.646541}{9.498945}%
\vRa{245.795199}{260.096541}{10.616468}%
\vRa{245.706681}{260.546541}{11.733991}%
\vRa{245.618162}{260.996541}{8.331708}%
\vRa{245.529643}{261.446541}{4.717699}%
\vRa{245.441124}{261.896541}{1.103690}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{257.422338}{260.791677}{0.128941}%
\vRa{257.293580}{261.241677}{0.386824}%
\vRa{257.164822}{261.691677}{0.644706}%
\vRa{257.036064}{262.141677}{0.902588}%
\vRa{256.907306}{262.591677}{1.160471}%
\vRa{256.778547}{263.041677}{1.418353}%
\vRa{256.649789}{263.491677}{1.676235}%
\vRa{256.521031}{263.941677}{1.934118}%
\vRa{256.392273}{264.391677}{2.192000}%
\vRa{256.263515}{264.841677}{2.449882}%
\vRa{256.134757}{265.291677}{2.707765}%
\vRa{256.005998}{265.741677}{2.965647}%
\vRa{255.877240}{266.191677}{3.223529}%
\vRa{255.748482}{266.641677}{3.481412}%
\vRa{255.619724}{267.091677}{3.739294}%
\vRa{255.490966}{267.541677}{3.997176}%
\vRa{255.362207}{267.991677}{4.255059}%
\vRa{255.233449}{268.441677}{4.512941}%
\vRa{255.104691}{268.891677}{4.770823}%
\vRa{254.975933}{269.341677}{5.028706}%
\vRa{254.847175}{269.791677}{5.286588}%
\vRa{254.718416}{270.241677}{5.544470}%
\vRa{254.589658}{270.691677}{5.802353}%
\vRa{254.460900}{271.141677}{6.060235}%
\vRa{254.332142}{271.591677}{6.318118}%
\vRa{254.203384}{272.041677}{6.576000}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{244.597365}{262.258967}{0.742352}%
\vRa{242.963911}{262.708967}{2.227056}%
\vRa{241.330458}{263.158967}{3.711759}%
\vRa{239.697004}{263.608967}{5.196463}%
\vRa{238.063551}{264.058967}{6.681167}%
\vRa{236.644449}{264.508967}{7.951519}%
\vRa{236.852465}{264.958967}{7.594753}%
\vRa{237.060481}{265.408967}{7.237988}%
\vRa{237.268497}{265.858967}{6.881222}%
\vRa{237.476513}{266.308967}{6.524456}%
\vRa{237.684528}{266.758967}{6.167691}%
\vRa{237.892544}{267.208967}{5.810925}%
\vRa{238.100560}{267.658967}{5.454159}%
\vRa{238.308576}{268.108967}{5.097394}%
\vRa{238.516592}{268.558967}{4.740628}%
\vRa{238.724608}{269.008967}{4.383862}%
\vRa{238.932624}{269.458967}{4.027097}%
\vRa{239.140640}{269.908967}{3.670331}%
\vRa{239.348656}{270.358967}{3.313565}%
\vRa{239.556671}{270.808967}{2.956800}%
\vRa{239.764687}{271.258967}{2.600034}%
\vRa{239.972703}{271.708967}{2.243269}%
\vRa{240.180719}{272.158967}{1.886503}%
\vRa{240.388735}{272.608967}{1.529737}%
\vRa{240.596751}{273.058967}{1.172972}%
\vRa{240.804767}{273.508967}{0.816206}%
\vRa{241.012783}{273.958967}{0.459440}%
\vRa{241.220799}{274.408967}{0.102675}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{252.969901}{272.359378}{1.119239}%
\vRa{250.555984}{272.809378}{3.357718}%
\vRa{248.142067}{273.259378}{5.596197}%
\vRa{245.728150}{273.709378}{7.834675}%
\vRa{243.314233}{274.159378}{10.073154}%
\vRa{241.388455}{274.609378}{11.823494}%
\vRa{242.072557}{275.059378}{10.963953}%
\vRa{242.756660}{275.509378}{10.104412}%
\vRa{243.440763}{275.959378}{9.244871}%
\vRa{244.124865}{276.409378}{8.385330}%
\vRa{244.808968}{276.859378}{7.525789}%
\vRa{245.493071}{277.309378}{6.666248}%
\vRa{246.177173}{277.759378}{5.806708}%
\vRa{246.861276}{278.209378}{4.947167}%
\vRa{247.545379}{278.659378}{4.087626}%
\vRa{248.229481}{279.109378}{3.228085}%
\vRa{248.913584}{279.559378}{2.368544}%
\vRa{249.597687}{280.009378}{1.509003}%
\vRa{250.281789}{280.459378}{0.649462}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{255.635454}{260.791677}{1.786885}%
\vRa{251.932926}{261.241677}{5.360654}%
\vRa{248.230398}{261.691677}{8.934424}%
\vRa{245.507537}{262.141677}{11.528527}%
\vRa{245.897941}{262.591677}{11.009364}%
\vRa{246.288346}{263.041677}{10.490202}%
\vRa{246.678750}{263.491677}{9.971039}%
\vRa{247.069155}{263.941677}{9.451876}%
\vRa{247.459559}{264.391677}{8.932714}%
\vRa{247.849964}{264.841677}{8.413551}%
\vRa{248.240368}{265.291677}{7.894388}%
\vRa{248.630773}{265.741677}{7.375226}%
\vRa{249.021177}{266.191677}{6.856063}%
\vRa{249.411582}{266.641677}{6.336900}%
\vRa{249.801986}{267.091677}{5.817738}%
\vRa{250.192390}{267.541677}{5.298575}%
\vRa{250.582795}{267.991677}{4.779412}%
\vRa{250.973199}{268.441677}{4.260250}%
\vRa{251.363604}{268.891677}{3.741087}%
\vRa{251.754008}{269.341677}{3.221925}%
\vRa{252.144413}{269.791677}{2.702762}%
\vRa{252.534817}{270.241677}{2.183599}%
\vRa{252.925222}{270.691677}{1.664437}%
\vRa{253.315626}{271.141677}{1.145274}%
\vRa{253.706031}{271.591677}{0.626111}%
\vRa{254.096435}{272.041677}{0.106949}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{245.339717}{262.258967}{0.269577}%
\vRa{245.190967}{262.708967}{0.808731}%
\vRa{245.042217}{263.158967}{1.347886}%
\vRa{244.893467}{263.608967}{1.887040}%
\vRa{244.744718}{264.058967}{2.426194}%
\vRa{244.595968}{264.508967}{2.965348}%
\vRa{244.447218}{264.958967}{3.504502}%
\vRa{244.298468}{265.408967}{4.043657}%
\vRa{244.149719}{265.858967}{4.582811}%
\vRa{244.000969}{266.308967}{5.121965}%
\vRa{243.852219}{266.758967}{5.661119}%
\vRa{243.703469}{267.208967}{6.200273}%
\vRa{243.554720}{267.658967}{6.739428}%
\vRa{243.405970}{268.108967}{7.278582}%
\vRa{243.257220}{268.558967}{7.817736}%
\vRa{243.108470}{269.008967}{8.356890}%
\vRa{242.959721}{269.458967}{8.896044}%
\vRa{242.810971}{269.908967}{9.435199}%
\vRa{242.662221}{270.358967}{9.974353}%
\vRa{242.513471}{270.808967}{10.513507}%
\vRa{242.364722}{271.258967}{11.052661}%
\vRa{242.215972}{271.708967}{11.591816}%
\vRa{242.067222}{272.158967}{11.977736}%
\vRa{241.918472}{272.608967}{9.712568}%
\vRa{241.769723}{273.058967}{7.447401}%
\vRa{241.620973}{273.508967}{5.182234}%
\vRa{241.472223}{273.958967}{2.917067}%
\vRa{241.323473}{274.408967}{0.651900}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{245.095202}{256.046541}{101.128471}{6.331478}%
\vSd{257.174324}{260.791677}{73.989560}{12.065682}%
\vSd{254.175392}{272.359378}{0.258701}{6.637792}%
\vSd{240.972086}{262.258967}{108.291562}{13.169963}%
\vSd{236.307842}{276.279258}{-106.010440}{12.065682}%
\vSd{245.374880}{262.258967}{-6.929661}{12.161465}%
\vSd{245.168602}{272.359378}{-130.943779}{13.371776}%
\vSd{246.505907}{256.046541}{23.620527}{11.842788}%
\vSd{239.704014}{276.279258}{-48.680502}{2.018248}%
\vSd{241.102057}{281.024394}{-146.663242}{11.392628}%
\vSd{236.325229}{264.681586}{65.190904}{11.106938}%
\vSd{236.533917}{262.258967}{164.597654}{9.121457}%
\vSd{253.864398}{272.359378}{-74.032623}{12.031910}%
\vSd{236.408021}{256.046541}{139.234242}{13.224299}%
\vSd{250.495890}{272.359378}{111.298961}{9.300243}%
\vSd{241.221104}{272.359378}{169.440189}{13.118366}%
\vSd{239.817881}{281.024394}{-156.379473}{11.842788}%
\vSd{250.586477}{281.024394}{-40.765758}{13.224299}%
}}%
{\color{black}\vlB{%
\vSk{236.359048}{264.681586}{-40.765758}{13.224299}%
\vSk{246.475856}{256.046541}{23.620527}{11.842788}%
\vSk{257.102233}{260.791677}{73.989560}{12.065682}%
\vSk{250.537504}{272.389349}{139.234242}{13.224299}%
\vSk{239.787830}{281.024394}{-156.379473}{11.842788}%
\vSk{236.235751}{276.279258}{-106.010440}{12.065682}%
}}%
{\color{black}\put(265.43741,271.53547){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 6}}}%
{\color{vltTeal!43}\vlB{%
\vRa{134.296660}{251.380922}{0.039446}%
\vRa{134.425784}{251.830922}{0.118338}%
\vRa{134.554908}{252.280922}{0.197229}%
\vRa{134.684032}{252.730922}{0.276121}%
\vRa{134.813157}{253.180922}{0.355013}%
\vRa{134.942281}{253.630922}{0.433905}%
\vRa{135.071405}{254.080922}{0.512796}%
\vRa{135.200529}{254.530922}{0.591688}%
\vRa{135.329653}{254.980922}{0.670580}%
\vRa{135.458777}{255.430922}{0.749471}%
\vRa{135.587902}{255.880922}{0.828363}%
\vRa{135.717026}{256.330922}{0.907255}%
\vRa{135.846150}{256.780922}{0.986147}%
\vRa{135.975274}{257.230922}{1.065038}%
\vRa{136.104398}{257.680922}{1.143930}%
\vRa{136.233522}{258.130922}{1.222822}%
\vRa{136.362647}{258.580922}{1.301714}%
\vRa{136.491771}{259.030922}{1.380605}%
\vRa{136.620895}{259.480922}{1.459497}%
\vRa{136.750019}{259.930922}{1.538389}%
\vRa{136.879143}{260.380922}{1.617280}%
\vRa{137.008267}{260.830922}{1.696172}%
\vRa{137.137391}{261.280922}{1.717234}%
\vRa{137.266516}{261.730922}{1.192504}%
\vRa{137.395640}{262.180922}{0.667774}%
\vRa{137.524764}{262.630922}{0.143044}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{138.694724}{261.462810}{0.539854}%
\vRa{138.299117}{261.912810}{1.619563}%
\vRa{137.903511}{262.362810}{2.699272}%
\vRa{137.695372}{262.812810}{3.591514}%
\vRa{138.724376}{263.262810}{3.246612}%
\vRa{139.753381}{263.712810}{2.901711}%
\vRa{140.782385}{264.162810}{2.556809}%
\vRa{141.811389}{264.612810}{2.211908}%
\vRa{142.840393}{265.062810}{1.867006}%
\vRa{143.869398}{265.512810}{1.522104}%
\vRa{144.898402}{265.962810}{1.177203}%
\vRa{145.927406}{266.412810}{0.832301}%
\vRa{146.956410}{266.862810}{0.487400}%
\vRa{147.985415}{267.312810}{0.142498}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{143.987009}{242.745877}{0.216721}%
\vRa{143.465049}{243.195877}{0.650162}%
\vRa{142.943089}{243.645877}{1.083604}%
\vRa{142.421128}{244.095877}{1.517046}%
\vRa{141.899168}{244.545877}{1.950487}%
\vRa{141.377208}{244.995877}{2.383929}%
\vRa{140.855247}{245.445877}{2.817371}%
\vRa{140.333287}{245.895877}{3.250812}%
\vRa{139.811327}{246.345877}{3.684254}%
\vRa{139.289366}{246.795877}{4.117695}%
\vRa{138.767406}{247.245877}{4.551137}%
\vRa{138.245446}{247.695877}{4.984579}%
\vRa{137.723485}{248.145877}{5.418020}%
\vRa{137.201525}{248.595877}{5.851462}%
\vRa{136.679565}{249.045877}{5.211780}%
\vRa{136.157604}{249.495877}{4.100287}%
\vRa{135.635644}{249.945877}{2.988794}%
\vRa{135.113683}{250.395877}{1.877300}%
\vRa{134.591723}{250.845877}{0.765807}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{151.701003}{259.058714}{6.499227}%
\vRa{151.525564}{259.508714}{6.152704}%
\vRa{151.350126}{259.958714}{5.806182}%
\vRa{151.174688}{260.408714}{5.459660}%
\vRa{150.999249}{260.858714}{5.113138}%
\vRa{150.823811}{261.308714}{4.766616}%
\vRa{150.648373}{261.758714}{4.420094}%
\vRa{150.472935}{262.208714}{4.073572}%
\vRa{150.297496}{262.658714}{3.727050}%
\vRa{150.122058}{263.108714}{3.380528}%
\vRa{149.946620}{263.558714}{3.034006}%
\vRa{149.771182}{264.008714}{2.687484}%
\vRa{149.595743}{264.458714}{2.340962}%
\vRa{149.420305}{264.908714}{1.994440}%
\vRa{149.244867}{265.358714}{1.647917}%
\vRa{149.069428}{265.808714}{1.301395}%
\vRa{148.893990}{266.258714}{0.954873}%
\vRa{148.718552}{266.708714}{0.608351}%
\vRa{148.543114}{267.158714}{0.261829}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{144.203730}{242.745877}{0.558761}%
\vRa{144.115211}{243.195877}{1.676284}%
\vRa{144.026693}{243.645877}{2.793807}%
\vRa{143.938174}{244.095877}{3.911330}%
\vRa{143.849655}{244.545877}{5.028853}%
\vRa{143.761137}{244.995877}{6.146376}%
\vRa{143.672618}{245.445877}{7.263899}%
\vRa{143.584099}{245.895877}{8.381422}%
\vRa{143.495580}{246.345877}{9.498945}%
\vRa{143.407062}{246.795877}{10.616468}%
\vRa{143.318543}{247.245877}{11.733991}%
\vRa{143.230024}{247.695877}{8.331708}%
\vRa{143.141505}{248.145877}{4.717699}%
\vRa{143.052987}{248.595877}{1.103690}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{155.034201}{247.491013}{0.128941}%
\vRa{154.905443}{247.941013}{0.386824}%
\vRa{154.776684}{248.391013}{0.644706}%
\vRa{154.647926}{248.841013}{0.902588}%
\vRa{154.519168}{249.291013}{1.160471}%
\vRa{154.390410}{249.741013}{1.418353}%
\vRa{154.261652}{250.191013}{1.676235}%
\vRa{154.132893}{250.641013}{1.934118}%
\vRa{154.004135}{251.091013}{2.192000}%
\vRa{153.875377}{251.541013}{2.449882}%
\vRa{153.746619}{251.991013}{2.707765}%
\vRa{153.617861}{252.441013}{2.965647}%
\vRa{153.489103}{252.891013}{3.223529}%
\vRa{153.360344}{253.341013}{3.481412}%
\vRa{153.231586}{253.791013}{3.739294}%
\vRa{153.102828}{254.241013}{3.997176}%
\vRa{152.974070}{254.691013}{4.255059}%
\vRa{152.845312}{255.141013}{4.512941}%
\vRa{152.716553}{255.591013}{4.770823}%
\vRa{152.587795}{256.041013}{5.028706}%
\vRa{152.459037}{256.491013}{5.286588}%
\vRa{152.330279}{256.941013}{5.544470}%
\vRa{152.201521}{257.391013}{5.802353}%
\vRa{152.072763}{257.841013}{6.060235}%
\vRa{151.944004}{258.291013}{6.318118}%
\vRa{151.815246}{258.741013}{6.576000}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{142.209227}{248.958303}{0.742352}%
\vRa{140.575774}{249.408303}{2.227056}%
\vRa{138.942320}{249.858303}{3.711759}%
\vRa{137.308867}{250.308303}{5.196463}%
\vRa{135.675413}{250.758303}{6.681167}%
\vRa{134.256311}{251.208303}{7.951519}%
\vRa{134.464327}{251.658303}{7.594753}%
\vRa{134.672343}{252.108303}{7.237988}%
\vRa{134.880359}{252.558303}{6.881222}%
\vRa{135.088375}{253.008303}{6.524456}%
\vRa{135.296391}{253.458303}{6.167691}%
\vRa{135.504407}{253.908303}{5.810925}%
\vRa{135.712423}{254.358303}{5.454159}%
\vRa{135.920439}{254.808303}{5.097394}%
\vRa{136.128454}{255.258303}{4.740628}%
\vRa{136.336470}{255.708303}{4.383862}%
\vRa{136.544486}{256.158303}{4.027097}%
\vRa{136.752502}{256.608303}{3.670331}%
\vRa{136.960518}{257.058303}{3.313565}%
\vRa{137.168534}{257.508303}{2.956800}%
\vRa{137.376550}{257.958303}{2.600034}%
\vRa{137.584566}{258.408303}{2.243269}%
\vRa{137.792582}{258.858303}{1.886503}%
\vRa{138.000597}{259.308303}{1.529737}%
\vRa{138.208613}{259.758303}{1.172972}%
\vRa{138.416629}{260.208303}{0.816206}%
\vRa{138.624645}{260.658303}{0.459440}%
\vRa{138.832661}{261.108303}{0.102675}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{150.581763}{259.058714}{1.119239}%
\vRa{148.167846}{259.508714}{3.357718}%
\vRa{145.753929}{259.958714}{5.596197}%
\vRa{143.340012}{260.408714}{7.834675}%
\vRa{140.926095}{260.858714}{10.073154}%
\vRa{139.000317}{261.308714}{11.823494}%
\vRa{139.684420}{261.758714}{10.963953}%
\vRa{140.368522}{262.208714}{10.104412}%
\vRa{141.052625}{262.658714}{9.244871}%
\vRa{141.736728}{263.108714}{8.385330}%
\vRa{142.420830}{263.558714}{7.525789}%
\vRa{143.104933}{264.008714}{6.666248}%
\vRa{143.789036}{264.458714}{5.806708}%
\vRa{144.473138}{264.908714}{4.947167}%
\vRa{145.157241}{265.358714}{4.087626}%
\vRa{145.841344}{265.808714}{3.228085}%
\vRa{146.525447}{266.258714}{2.368544}%
\vRa{147.209549}{266.708714}{1.509003}%
\vRa{147.893652}{267.158714}{0.649462}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{153.247316}{247.491013}{1.786885}%
\vRa{149.544788}{247.941013}{5.360654}%
\vRa{145.842261}{248.391013}{8.934424}%
\vRa{143.119399}{248.841013}{11.528527}%
\vRa{143.509804}{249.291013}{11.009364}%
\vRa{143.900208}{249.741013}{10.490202}%
\vRa{144.290613}{250.191013}{9.971039}%
\vRa{144.681017}{250.641013}{9.451876}%
\vRa{145.071422}{251.091013}{8.932714}%
\vRa{145.461826}{251.541013}{8.413551}%
\vRa{145.852231}{251.991013}{7.894388}%
\vRa{146.242635}{252.441013}{7.375226}%
\vRa{146.633039}{252.891013}{6.856063}%
\vRa{147.023444}{253.341013}{6.336900}%
\vRa{147.413848}{253.791013}{5.817738}%
\vRa{147.804253}{254.241013}{5.298575}%
\vRa{148.194657}{254.691013}{4.779412}%
\vRa{148.585062}{255.141013}{4.260250}%
\vRa{148.975466}{255.591013}{3.741087}%
\vRa{149.365871}{256.041013}{3.221925}%
\vRa{149.756275}{256.491013}{2.702762}%
\vRa{150.146680}{256.941013}{2.183599}%
\vRa{150.537084}{257.391013}{1.664437}%
\vRa{150.927489}{257.841013}{1.145274}%
\vRa{151.317893}{258.291013}{0.626111}%
\vRa{151.708297}{258.741013}{0.106949}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{142.951579}{248.958303}{0.269577}%
\vRa{142.802829}{249.408303}{0.808731}%
\vRa{142.654079}{249.858303}{1.347886}%
\vRa{142.505330}{250.308303}{1.887040}%
\vRa{142.356580}{250.758303}{2.426194}%
\vRa{142.207830}{251.208303}{2.965348}%
\vRa{142.059080}{251.658303}{3.504502}%
\vRa{141.910331}{252.108303}{4.043657}%
\vRa{141.761581}{252.558303}{4.582811}%
\vRa{141.612831}{253.008303}{5.121965}%
\vRa{141.464081}{253.458303}{5.661119}%
\vRa{141.315332}{253.908303}{6.200273}%
\vRa{141.166582}{254.358303}{6.739428}%
\vRa{141.017832}{254.808303}{7.278582}%
\vRa{140.869082}{255.258303}{7.817736}%
\vRa{140.720333}{255.708303}{8.356890}%
\vRa{140.571583}{256.158303}{8.896044}%
\vRa{140.422833}{256.608303}{9.435199}%
\vRa{140.274083}{257.058303}{9.974353}%
\vRa{140.125334}{257.508303}{10.513507}%
\vRa{139.976584}{257.958303}{11.052661}%
\vRa{139.827834}{258.408303}{11.591816}%
\vRa{139.679084}{258.858303}{11.977736}%
\vRa{139.530335}{259.308303}{9.712568}%
\vRa{139.381585}{259.758303}{7.447401}%
\vRa{139.232835}{260.208303}{5.182234}%
\vRa{139.084085}{260.658303}{2.917067}%
\vRa{138.935336}{261.108303}{0.651900}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{142.707065}{242.745877}{101.128471}{6.331478}%
\vSd{154.786186}{247.491013}{73.989560}{12.065682}%
\vSd{151.787254}{259.058714}{0.258701}{6.637792}%
\vSd{138.583948}{248.958303}{108.291562}{13.169963}%
\vSd{133.919704}{262.978594}{-106.010440}{12.065682}%
\vSd{142.986742}{248.958303}{-6.929661}{12.161465}%
\vSd{142.780464}{259.058714}{-130.943779}{13.371776}%
\vSd{144.117769}{242.745877}{23.620527}{11.842788}%
\vSd{137.315876}{262.978594}{-48.680502}{2.018248}%
\vSd{138.713920}{267.723730}{-146.663242}{11.392628}%
\vSd{133.937092}{251.380922}{65.190904}{11.106938}%
\vSd{134.145779}{248.958303}{164.597654}{9.121457}%
\vSd{151.476261}{259.058714}{-74.032623}{12.031910}%
\vSd{134.019883}{242.745877}{139.234242}{13.224299}%
\vSd{148.107752}{259.058714}{111.298961}{9.300243}%
\vSd{138.832966}{259.058714}{169.440189}{13.118366}%
\vSd{137.429744}{267.723730}{-156.379473}{11.842788}%
\vSd{148.198339}{267.723730}{-40.765758}{13.224299}%
}}%
{\color{black}\vlB{%
\vSk{133.970911}{251.380922}{-40.765758}{13.224299}%
\vSk{144.087719}{242.745877}{23.620527}{11.842788}%
\vSk{154.714095}{247.491013}{73.989560}{12.065682}%
\vSk{148.149367}{259.088685}{139.234242}{13.224299}%
\vSk{137.399693}{267.723730}{-156.379473}{11.842788}%
\vSk{133.847613}{262.978594}{-106.010440}{12.065682}%
}}%
{\color{black}\put(163.04927,258.23480){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 2}}}%
{\color{black}\vlB{%
\vSc{41.935589}{97.000000}{7.401523}{30.443379}%
\vRa{70.658611}{99.286677}{0.416067}%
\vRa{70.600154}{99.736677}{1.248200}%
\vRa{70.541697}{100.186677}{2.080334}%
\vRa{70.483240}{100.636677}{2.912467}%
\vRa{70.424783}{101.086677}{2.829497}%
\vRa{70.366326}{101.536677}{1.252107}%
}}%
{\color{black}\put(81.80889,102.17135){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $x$}}}%
{\color{black}\vlB{%
\vSc{33.843694}{97.000000}{118.928969}{15.956787}%
\vRa{33.829592}{108.787067}{0.431331}%
\vRa{33.781131}{109.237067}{1.293992}%
\vRa{33.732669}{109.687067}{2.156653}%
\vRa{33.684208}{110.137067}{2.424152}%
\vRa{33.635747}{110.587067}{1.902582}%
\vRa{33.587286}{111.037067}{1.381011}%
\vRa{33.538825}{111.487067}{0.859441}%
\vRa{33.490364}{111.937067}{0.337870}%
}}%
{\color{black}\put(29.58917,119.45533){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $y$}}}%
{\color{black}\vlB{%
\vSc{41.500000}{97.000000}{90.000000}{27.162450}%
\vRa{40.666500}{122.462450}{2.667000}%
\vRa{40.855500}{122.912450}{2.289000}%
\vRa{41.044500}{123.362450}{1.911000}%
\vRa{41.233500}{123.812450}{1.533000}%
\vRa{41.422500}{124.262450}{1.155000}%
\vRa{41.611500}{124.712450}{0.777000}%
\vRa{41.800500}{125.162450}{0.399000}%
\vRa{41.989500}{125.612450}{0.021000}%
}}%
{\color{black}\put(42.00000,133.86245){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $z$}}}%
{\color{black}\put(235.00000,99.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $n=12,\quad20$ axial pairs $+\ 4$ selected diagonal pairs}}}%
{\color{black!57}\vlB{%
\vSg{111.000000}{68.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(140.00000,68.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont axial neighbors}}}%
{\color{vltGold}\vlB{%
\vSg{294.000000}{68.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(323.00000,68.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont selected diagonals}}}%
{\color{black}\put(235.00000,38.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont Cylinder: $|x|<1.4a$, $\sqrt{y^2+z^2}<0.95a$}}}%
\end{picture}%


==> vlt-figures/figure-032.tex <==
\begin{picture}(470,354)%
{\color{black}\put(79.00000,335.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} $\Delta\ell_z=-1$}}}%
{\color{black!12}\vlB{%
\vSl{35.750000}{139.000000}{90.000000}{116.000000}%
\vSl{78.750000}{139.000000}{90.000000}{116.000000}%
\vSl{121.750000}{139.000000}{90.000000}{116.000000}%
\vSl{24.000000}{154.000000}{0.000000}{110.000000}%
\vSl{24.000000}{197.000000}{0.000000}{110.000000}%
\vSl{24.000000}{240.000000}{0.000000}{110.000000}%
}}%
{\color{vltPlum!61}\vlB{%
\vRa{32.169248}{145.694585}{2.242963}%
\vRa{34.120634}{146.144585}{6.678914}%
\vRa{36.072020}{146.594585}{3.696877}%
\vRa{38.023407}{147.044585}{0.714841}%
}}%
{\color{vltPlum!50}\vlB{%
\vRa{31.078377}{145.694585}{0.067217}%
\vRa{30.848022}{146.144585}{0.201650}%
\vRa{30.617667}{146.594585}{0.336083}%
\vRa{30.387312}{147.044585}{0.470516}%
\vRa{30.156957}{147.494585}{0.604949}%
\vRa{29.926602}{147.944585}{0.739382}%
\vRa{29.696247}{148.394585}{0.873815}%
\vRa{29.465892}{148.844585}{1.008249}%
\vRa{29.235537}{149.294585}{1.142682}%
\vRa{29.005182}{149.744585}{1.277115}%
\vRa{28.774827}{150.194585}{1.411548}%
\vRa{28.544472}{150.644585}{1.545981}%
\vRa{28.314117}{151.094585}{1.680414}%
\vRa{28.083762}{151.544585}{1.814847}%
\vRa{27.853407}{151.994585}{1.949281}%
\vRa{27.623053}{152.444585}{1.754805}%
\vRa{27.392698}{152.894585}{1.324629}%
\vRa{27.162343}{153.344585}{0.894453}%
\vRa{26.931988}{153.794585}{0.464277}%
\vRa{26.701633}{154.244585}{0.034102}%
}}%
{\color{vltPlum!59}\vlB{%
\vRa{40.291120}{146.366574}{0.657689}%
\vRa{39.260470}{146.816574}{1.973066}%
\vRa{38.618512}{147.266574}{2.899751}%
\vRa{39.120605}{147.716574}{2.682385}%
\vRa{39.622699}{148.166574}{2.465018}%
\vRa{40.124793}{148.616574}{2.247652}%
\vRa{40.626886}{149.066574}{2.030285}%
\vRa{41.128980}{149.516574}{1.812918}%
\vRa{41.631074}{149.966574}{1.595552}%
\vRa{42.133168}{150.416574}{1.378185}%
\vRa{42.635261}{150.866574}{1.160819}%
\vRa{43.137355}{151.316574}{0.943452}%
\vRa{43.639449}{151.766574}{0.726085}%
\vRa{44.141542}{152.216574}{0.508719}%
\vRa{44.643636}{152.666574}{0.291352}%
\vRa{45.145730}{153.116574}{0.073986}%
}}%
{\color{vltPlum!42}\vlB{%
\vRa{29.432379}{152.407441}{0.365162}%
\vRa{28.771849}{152.857441}{1.095486}%
\vRa{28.111318}{153.307441}{1.825809}%
\vRa{27.450787}{153.757441}{2.556133}%
\vRa{26.790256}{154.207441}{3.286457}%
\vRa{26.922025}{154.657441}{3.224481}%
\vRa{27.206752}{155.107441}{3.009547}%
\vRa{27.491479}{155.557441}{2.794613}%
\vRa{27.776206}{156.007441}{2.579679}%
\vRa{28.060933}{156.457441}{2.364745}%
\vRa{28.345660}{156.907441}{2.149811}%
\vRa{28.630388}{157.357441}{1.934877}%
\vRa{28.915115}{157.807441}{1.719943}%
\vRa{29.199842}{158.257441}{1.505009}%
\vRa{29.484569}{158.707441}{1.290075}%
\vRa{29.769296}{159.157441}{1.075141}%
\vRa{30.054023}{159.607441}{0.860207}%
\vRa{30.338750}{160.057441}{0.645273}%
\vRa{30.623477}{160.507441}{0.430339}%
\vRa{30.908204}{160.957441}{0.215405}%
}}%
{\color{vltPlum!45}\vlB{%
\vRa{44.905288}{153.494741}{0.296163}%
\vRa{44.082606}{153.944741}{0.888490}%
\vRa{43.259924}{154.394741}{1.480817}%
\vRa{42.437243}{154.844741}{2.073143}%
\vRa{41.614561}{155.294741}{2.665470}%
\vRa{40.791880}{155.744741}{3.257796}%
\vRa{39.969198}{156.194741}{3.850123}%
\vRa{39.146516}{156.644741}{4.442450}%
\vRa{38.532927}{157.094741}{4.825684}%
\vRa{38.738132}{157.544741}{4.390125}%
\vRa{38.943336}{157.994741}{3.954565}%
\vRa{39.148541}{158.444741}{3.519005}%
\vRa{39.353746}{158.894741}{3.083446}%
\vRa{39.558950}{159.344741}{2.647886}%
\vRa{39.764155}{159.794741}{2.212326}%
\vRa{39.969359}{160.244741}{1.776767}%
\vRa{40.174564}{160.694741}{1.341207}%
\vRa{40.379769}{161.144741}{0.905648}%
\vRa{40.584973}{161.594741}{0.470088}%
\vRa{40.790178}{162.044741}{0.034528}%
}}%
{\color{vltPlum!39}\vlB{%
\vRa{38.118453}{157.228203}{0.475334}%
\vRa{37.372989}{157.678203}{1.426002}%
\vRa{36.627526}{158.128203}{2.376670}%
\vRa{35.882062}{158.578203}{3.327339}%
\vRa{35.136599}{159.028203}{4.278007}%
\vRa{34.391135}{159.478203}{5.228675}%
\vRa{33.645671}{159.928203}{6.179343}%
\vRa{32.900208}{160.378203}{7.130011}%
\vRa{32.154744}{160.828203}{8.080679}%
\vRa{31.409281}{161.278203}{9.031347}%
\vRa{35.768003}{161.728203}{4.877830}%
}}%
{\color{vltPlum!51}\vlB{%
\vRa{31.145594}{145.694585}{1.023654}%
\vRa{31.049672}{146.144585}{3.070962}%
\vRa{30.953750}{146.594585}{5.118270}%
\vRa{30.857828}{147.044585}{7.165578}%
\vRa{30.761906}{147.494585}{7.135583}%
\vRa{30.665985}{147.944585}{6.450619}%
\vRa{30.570063}{148.394585}{5.765655}%
\vRa{30.474141}{148.844585}{5.080691}%
\vRa{30.378219}{149.294585}{4.395727}%
\vRa{30.282297}{149.744585}{3.710763}%
\vRa{30.186375}{150.194585}{3.025799}%
\vRa{30.090454}{150.644585}{2.340835}%
\vRa{29.994532}{151.094585}{1.655871}%
\vRa{29.898610}{151.544585}{0.970907}%
\vRa{29.802688}{151.994585}{0.285943}%
}}%
{\color{vltPlum!48}\vlB{%
\vRa{38.491184}{147.377457}{0.251047}%
\vRa{38.491184}{147.827457}{0.753141}%
\vRa{38.491184}{148.277457}{1.255234}%
\vRa{38.491184}{148.727457}{1.757328}%
\vRa{38.491184}{149.177457}{2.259422}%
\vRa{38.491184}{149.627457}{2.761515}%
\vRa{38.491184}{150.077457}{3.263609}%
\vRa{38.491184}{150.527457}{3.765703}%
\vRa{38.491184}{150.977457}{4.267796}%
\vRa{38.491184}{151.427457}{4.769890}%
\vRa{38.491184}{151.877457}{5.271984}%
\vRa{38.491184}{152.327457}{5.774078}%
\vRa{38.491184}{152.777457}{6.276171}%
\vRa{38.491184}{153.227457}{6.778265}%
\vRa{38.491184}{153.677457}{6.080066}%
\vRa{38.491184}{154.127457}{5.257384}%
\vRa{38.491184}{154.577457}{4.434702}%
\vRa{38.491184}{155.027457}{3.612021}%
\vRa{38.491184}{155.477457}{2.789339}%
\vRa{38.491184}{155.927457}{1.966658}%
\vRa{38.491184}{156.377457}{1.143976}%
\vRa{38.491184}{156.827457}{0.321294}%
}}%
{\color{vltPlum!39}\vlB{%
\vRa{29.797541}{152.407441}{0.372492}%
\vRa{29.867334}{152.857441}{1.117475}%
\vRa{29.937127}{153.307441}{1.862458}%
\vRa{30.006920}{153.757441}{2.607442}%
\vRa{30.076713}{154.207441}{3.352425}%
\vRa{30.146506}{154.657441}{4.097409}%
\vRa{30.216299}{155.107441}{4.842392}%
\vRa{30.286092}{155.557441}{5.587375}%
\vRa{30.355886}{156.007441}{6.332359}%
\vRa{30.425679}{156.457441}{7.077342}%
\vRa{30.495472}{156.907441}{7.822325}%
\vRa{30.565265}{157.357441}{7.339094}%
\vRa{30.635058}{157.807441}{6.523837}%
\vRa{30.704851}{158.257441}{5.708580}%
\vRa{30.774644}{158.707441}{4.893324}%
\vRa{30.844437}{159.157441}{4.078067}%
\vRa{30.914230}{159.607441}{3.262811}%
\vRa{30.984023}{160.057441}{2.447554}%
\vRa{31.053816}{160.507441}{1.632298}%
\vRa{31.123609}{160.957441}{0.817041}%
}}%
{\color{vltPlum!44}\vlB{%
\vRa{38.100742}{147.377457}{0.390443}%
\vRa{37.319856}{147.827457}{1.171329}%
\vRa{36.538970}{148.277457}{1.952215}%
\vRa{35.758084}{148.727457}{2.733100}%
\vRa{34.977198}{149.177457}{3.513986}%
\vRa{34.196312}{149.627457}{4.294872}%
\vRa{33.415427}{150.077457}{5.075758}%
\vRa{32.634541}{150.527457}{5.856644}%
\vRa{31.853655}{150.977457}{6.637529}%
\vRa{31.072769}{151.427457}{7.418415}%
\vRa{30.291883}{151.877457}{8.199301}%
\vRa{30.025213}{152.327457}{8.465971}%
\vRa{30.839990}{152.777457}{7.651195}%
\vRa{31.654766}{153.227457}{6.836418}%
\vRa{32.469543}{153.677457}{6.021642}%
\vRa{33.284319}{154.127457}{5.206865}%
\vRa{34.099095}{154.577457}{4.392089}%
\vRa{34.913872}{155.027457}{3.577313}%
\vRa{35.728648}{155.477457}{2.762536}%
\vRa{36.543425}{155.927457}{1.947760}%
\vRa{37.358201}{156.377457}{1.132983}%
\vRa{38.172977}{156.827457}{0.318207}%
}}%
{\color{vltPlum!85}\vlB{%
\vSd{40.531804}{146.366574}{57.677363}{8.435196}%
\vSd{38.274273}{147.377457}{41.868190}{9.165580}%
\vSd{29.444786}{145.694585}{102.033056}{6.863668}%
\vSd{38.195479}{157.228203}{65.486526}{5.580190}%
\vSd{31.170891}{145.694585}{3.998754}{9.636350}%
\vSd{26.408730}{161.633426}{-122.322637}{8.435196}%
\vSd{31.120525}{147.377457}{-167.014302}{7.489156}%
\vSd{31.170891}{161.633426}{3.998754}{9.636350}%
\vSd{29.441484}{161.633426}{-98.816083}{9.336290}%
\vSd{29.605519}{157.228203}{-151.088184}{9.971316}%
\vSd{26.500387}{154.505259}{-34.265443}{3.725958}%
\vSd{26.394073}{145.694585}{117.107905}{9.897965}%
\vSd{38.361139}{147.377457}{-23.586923}{2.526325}%
\vSd{40.517147}{162.305415}{-62.892095}{9.897965}%
\vSd{38.166184}{147.377457}{90.000000}{9.850745}%
\vSd{29.600373}{147.377457}{150.046501}{10.074132}%
\vSd{31.025597}{157.228203}{148.882666}{8.524165}%
\vSd{38.335220}{157.228203}{-28.678293}{7.779808}%
}}%
{\color{black}\vlB{%
\vSk{26.327312}{154.505259}{-62.892095}{9.897965}%
\vSk{31.165661}{145.694585}{3.998754}{9.636350}%
\vSk{40.468425}{146.366574}{57.677363}{8.435196}%
\vSk{40.450385}{153.494741}{117.107905}{9.897965}%
\vSk{31.165661}{162.305415}{-176.001246}{9.636350}%
\vSk{26.345351}{161.633426}{-122.322637}{8.435196}%
}}%
{\color{black}\put(36.00000,135.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\Omega$}}}%
{\color{vltBlue!61}\vlB{%
\vRa{32.169248}{188.694585}{2.242963}%
\vRa{34.120634}{189.144585}{6.678914}%
\vRa{36.072020}{189.594585}{3.696877}%
\vRa{38.023407}{190.044585}{0.714841}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{31.078377}{188.694585}{0.067217}%
\vRa{30.848022}{189.144585}{0.201650}%
\vRa{30.617667}{189.594585}{0.336083}%
\vRa{30.387312}{190.044585}{0.470516}%
\vRa{30.156957}{190.494585}{0.604949}%
\vRa{29.926602}{190.944585}{0.739382}%
\vRa{29.696247}{191.394585}{0.873815}%
\vRa{29.465892}{191.844585}{1.008249}%
\vRa{29.235537}{192.294585}{1.142682}%
\vRa{29.005182}{192.744585}{1.277115}%
\vRa{28.774827}{193.194585}{1.411548}%
\vRa{28.544472}{193.644585}{1.545981}%
\vRa{28.314117}{194.094585}{1.680414}%
\vRa{28.083762}{194.544585}{1.814847}%
\vRa{27.853407}{194.994585}{1.949281}%
\vRa{27.623053}{195.444585}{1.754805}%
\vRa{27.392698}{195.894585}{1.324629}%
\vRa{27.162343}{196.344585}{0.894453}%
\vRa{26.931988}{196.794585}{0.464277}%
\vRa{26.701633}{197.244585}{0.034102}%
}}%
{\color{vltBlue!59}\vlB{%
\vRa{40.291120}{189.366574}{0.657689}%
\vRa{39.260470}{189.816574}{1.973066}%
\vRa{38.618512}{190.266574}{2.899751}%
\vRa{39.120605}{190.716574}{2.682385}%
\vRa{39.622699}{191.166574}{2.465018}%
\vRa{40.124793}{191.616574}{2.247652}%
\vRa{40.626886}{192.066574}{2.030285}%
\vRa{41.128980}{192.516574}{1.812918}%
\vRa{41.631074}{192.966574}{1.595552}%
\vRa{42.133168}{193.416574}{1.378185}%
\vRa{42.635261}{193.866574}{1.160819}%
\vRa{43.137355}{194.316574}{0.943452}%
\vRa{43.639449}{194.766574}{0.726085}%
\vRa{44.141542}{195.216574}{0.508719}%
\vRa{44.643636}{195.666574}{0.291352}%
\vRa{45.145730}{196.116574}{0.073986}%
}}%
{\color{vltBlue!42}\vlB{%
\vRa{29.432379}{195.407441}{0.365162}%
\vRa{28.771849}{195.857441}{1.095486}%
\vRa{28.111318}{196.307441}{1.825809}%
\vRa{27.450787}{196.757441}{2.556133}%
\vRa{26.790256}{197.207441}{3.286457}%
\vRa{26.922025}{197.657441}{3.224481}%
\vRa{27.206752}{198.107441}{3.009547}%
\vRa{27.491479}{198.557441}{2.794613}%
\vRa{27.776206}{199.007441}{2.579679}%
\vRa{28.060933}{199.457441}{2.364745}%
\vRa{28.345660}{199.907441}{2.149811}%
\vRa{28.630388}{200.357441}{1.934877}%
\vRa{28.915115}{200.807441}{1.719943}%
\vRa{29.199842}{201.257441}{1.505009}%
\vRa{29.484569}{201.707441}{1.290075}%
\vRa{29.769296}{202.157441}{1.075141}%
\vRa{30.054023}{202.607441}{0.860207}%
\vRa{30.338750}{203.057441}{0.645273}%
\vRa{30.623477}{203.507441}{0.430339}%
\vRa{30.908204}{203.957441}{0.215405}%
}}%
{\color{vltBlue!45}\vlB{%
\vRa{44.905288}{196.494741}{0.296163}%
\vRa{44.082606}{196.944741}{0.888490}%
\vRa{43.259924}{197.394741}{1.480817}%
\vRa{42.437243}{197.844741}{2.073143}%
\vRa{41.614561}{198.294741}{2.665470}%
\vRa{40.791880}{198.744741}{3.257796}%
\vRa{39.969198}{199.194741}{3.850123}%
\vRa{39.146516}{199.644741}{4.442450}%
\vRa{38.532927}{200.094741}{4.825684}%
\vRa{38.738132}{200.544741}{4.390125}%
\vRa{38.943336}{200.994741}{3.954565}%
\vRa{39.148541}{201.444741}{3.519005}%
\vRa{39.353746}{201.894741}{3.083446}%
\vRa{39.558950}{202.344741}{2.647886}%
\vRa{39.764155}{202.794741}{2.212326}%
\vRa{39.969359}{203.244741}{1.776767}%
\vRa{40.174564}{203.694741}{1.341207}%
\vRa{40.379769}{204.144741}{0.905648}%
\vRa{40.584973}{204.594741}{0.470088}%
\vRa{40.790178}{205.044741}{0.034528}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{38.118453}{200.228203}{0.475334}%
\vRa{37.372989}{200.678203}{1.426002}%
\vRa{36.627526}{201.128203}{2.376670}%
\vRa{35.882062}{201.578203}{3.327339}%
\vRa{35.136599}{202.028203}{4.278007}%
\vRa{34.391135}{202.478203}{5.228675}%
\vRa{33.645671}{202.928203}{6.179343}%
\vRa{32.900208}{203.378203}{7.130011}%
\vRa{32.154744}{203.828203}{8.080679}%
\vRa{31.409281}{204.278203}{9.031347}%
\vRa{35.768003}{204.728203}{4.877830}%
}}%
{\color{vltBlue!51}\vlB{%
\vRa{31.145594}{188.694585}{1.023654}%
\vRa{31.049672}{189.144585}{3.070962}%
\vRa{30.953750}{189.594585}{5.118270}%
\vRa{30.857828}{190.044585}{7.165578}%
\vRa{30.761906}{190.494585}{7.135583}%
\vRa{30.665985}{190.944585}{6.450619}%
\vRa{30.570063}{191.394585}{5.765655}%
\vRa{30.474141}{191.844585}{5.080691}%
\vRa{30.378219}{192.294585}{4.395727}%
\vRa{30.282297}{192.744585}{3.710763}%
\vRa{30.186375}{193.194585}{3.025799}%
\vRa{30.090454}{193.644585}{2.340835}%
\vRa{29.994532}{194.094585}{1.655871}%
\vRa{29.898610}{194.544585}{0.970907}%
\vRa{29.802688}{194.994585}{0.285943}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{38.491184}{190.377457}{0.251047}%
\vRa{38.491184}{190.827457}{0.753141}%
\vRa{38.491184}{191.277457}{1.255234}%
\vRa{38.491184}{191.727457}{1.757328}%
\vRa{38.491184}{192.177457}{2.259422}%
\vRa{38.491184}{192.627457}{2.761515}%
\vRa{38.491184}{193.077457}{3.263609}%
\vRa{38.491184}{193.527457}{3.765703}%
\vRa{38.491184}{193.977457}{4.267796}%
\vRa{38.491184}{194.427457}{4.769890}%
\vRa{38.491184}{194.877457}{5.271984}%
\vRa{38.491184}{195.327457}{5.774078}%
\vRa{38.491184}{195.777457}{6.276171}%
\vRa{38.491184}{196.227457}{6.778265}%
\vRa{38.491184}{196.677457}{6.080066}%
\vRa{38.491184}{197.127457}{5.257384}%
\vRa{38.491184}{197.577457}{4.434702}%
\vRa{38.491184}{198.027457}{3.612021}%
\vRa{38.491184}{198.477457}{2.789339}%
\vRa{38.491184}{198.927457}{1.966658}%
\vRa{38.491184}{199.377457}{1.143976}%
\vRa{38.491184}{199.827457}{0.321294}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{29.797541}{195.407441}{0.372492}%
\vRa{29.867334}{195.857441}{1.117475}%
\vRa{29.937127}{196.307441}{1.862458}%
\vRa{30.006920}{196.757441}{2.607442}%
\vRa{30.076713}{197.207441}{3.352425}%
\vRa{30.146506}{197.657441}{4.097409}%
\vRa{30.216299}{198.107441}{4.842392}%
\vRa{30.286092}{198.557441}{5.587375}%
\vRa{30.355886}{199.007441}{6.332359}%
\vRa{30.425679}{199.457441}{7.077342}%
\vRa{30.495472}{199.907441}{7.822325}%
\vRa{30.565265}{200.357441}{7.339094}%
\vRa{30.635058}{200.807441}{6.523837}%
\vRa{30.704851}{201.257441}{5.708580}%
\vRa{30.774644}{201.707441}{4.893324}%
\vRa{30.844437}{202.157441}{4.078067}%
\vRa{30.914230}{202.607441}{3.262811}%
\vRa{30.984023}{203.057441}{2.447554}%
\vRa{31.053816}{203.507441}{1.632298}%
\vRa{31.123609}{203.957441}{0.817041}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{38.100742}{190.377457}{0.390443}%
\vRa{37.319856}{190.827457}{1.171329}%
\vRa{36.538970}{191.277457}{1.952215}%
\vRa{35.758084}{191.727457}{2.733100}%
\vRa{34.977198}{192.177457}{3.513986}%
\vRa{34.196312}{192.627457}{4.294872}%
\vRa{33.415427}{193.077457}{5.075758}%
\vRa{32.634541}{193.527457}{5.856644}%
\vRa{31.853655}{193.977457}{6.637529}%
\vRa{31.072769}{194.427457}{7.418415}%
\vRa{30.291883}{194.877457}{8.199301}%
\vRa{30.025213}{195.327457}{8.465971}%
\vRa{30.839990}{195.777457}{7.651195}%
\vRa{31.654766}{196.227457}{6.836418}%
\vRa{32.469543}{196.677457}{6.021642}%
\vRa{33.284319}{197.127457}{5.206865}%
\vRa{34.099095}{197.577457}{4.392089}%
\vRa{34.913872}{198.027457}{3.577313}%
\vRa{35.728648}{198.477457}{2.762536}%
\vRa{36.543425}{198.927457}{1.947760}%
\vRa{37.358201}{199.377457}{1.132983}%
\vRa{38.172977}{199.827457}{0.318207}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{40.531804}{189.366574}{57.677363}{8.435196}%
\vSd{38.274273}{190.377457}{41.868190}{9.165580}%
\vSd{29.444786}{188.694585}{102.033056}{6.863668}%
\vSd{38.195479}{200.228203}{65.486526}{5.580190}%
\vSd{31.170891}{188.694585}{3.998754}{9.636350}%
\vSd{26.408730}{204.633426}{-122.322637}{8.435196}%
\vSd{31.120525}{190.377457}{-167.014302}{7.489156}%
\vSd{31.170891}{204.633426}{3.998754}{9.636350}%
\vSd{29.441484}{204.633426}{-98.816083}{9.336290}%
\vSd{29.605519}{200.228203}{-151.088184}{9.971316}%
\vSd{26.500387}{197.505259}{-34.265443}{3.725958}%
\vSd{26.394073}{188.694585}{117.107905}{9.897965}%
\vSd{38.361139}{190.377457}{-23.586923}{2.526325}%
\vSd{40.517147}{205.305415}{-62.892095}{9.897965}%
\vSd{38.166184}{190.377457}{90.000000}{9.850745}%
\vSd{29.600373}{190.377457}{150.046501}{10.074132}%
\vSd{31.025597}{200.228203}{148.882666}{8.524165}%
\vSd{38.335220}{200.228203}{-28.678293}{7.779808}%
}}%
{\color{black}\vlB{%
\vSk{26.327312}{197.505259}{-62.892095}{9.897965}%
\vSk{31.165661}{188.694585}{3.998754}{9.636350}%
\vSk{40.468425}{189.366574}{57.677363}{8.435196}%
\vSk{40.450385}{196.494741}{117.107905}{9.897965}%
\vSk{31.165661}{205.305415}{-176.001246}{9.636350}%
\vSk{26.345351}{204.633426}{-122.322637}{8.435196}%
}}%
{\color{black}\put(36.00000,178.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\gamma$}}}%
{\color{vltPlum!61}\vlB{%
\vRa{32.169248}{231.694585}{2.242963}%
\vRa{34.120634}{232.144585}{6.678914}%
\vRa{36.072020}{232.594585}{3.696877}%
\vRa{38.023407}{233.044585}{0.714841}%
}}%
{\color{vltPlum!50}\vlB{%
\vRa{31.078377}{231.694585}{0.067217}%
\vRa{30.848022}{232.144585}{0.201650}%
\vRa{30.617667}{232.594585}{0.336083}%
\vRa{30.387312}{233.044585}{0.470516}%
\vRa{30.156957}{233.494585}{0.604949}%
\vRa{29.926602}{233.944585}{0.739382}%
\vRa{29.696247}{234.394585}{0.873815}%
\vRa{29.465892}{234.844585}{1.008249}%
\vRa{29.235537}{235.294585}{1.142682}%
\vRa{29.005182}{235.744585}{1.277115}%
\vRa{28.774827}{236.194585}{1.411548}%
\vRa{28.544472}{236.644585}{1.545981}%
\vRa{28.314117}{237.094585}{1.680414}%
\vRa{28.083762}{237.544585}{1.814847}%
\vRa{27.853407}{237.994585}{1.949281}%
\vRa{27.623053}{238.444585}{1.754805}%
\vRa{27.392698}{238.894585}{1.324629}%
\vRa{27.162343}{239.344585}{0.894453}%
\vRa{26.931988}{239.794585}{0.464277}%
\vRa{26.701633}{240.244585}{0.034102}%
}}%
{\color{vltPlum!59}\vlB{%
\vRa{40.291120}{232.366574}{0.657689}%
\vRa{39.260470}{232.816574}{1.973066}%
\vRa{38.618512}{233.266574}{2.899751}%
\vRa{39.120605}{233.716574}{2.682385}%
\vRa{39.622699}{234.166574}{2.465018}%
\vRa{40.124793}{234.616574}{2.247652}%
\vRa{40.626886}{235.066574}{2.030285}%
\vRa{41.128980}{235.516574}{1.812918}%
\vRa{41.631074}{235.966574}{1.595552}%
\vRa{42.133168}{236.416574}{1.378185}%
\vRa{42.635261}{236.866574}{1.160819}%
\vRa{43.137355}{237.316574}{0.943452}%
\vRa{43.639449}{237.766574}{0.726085}%
\vRa{44.141542}{238.216574}{0.508719}%
\vRa{44.643636}{238.666574}{0.291352}%
\vRa{45.145730}{239.116574}{0.073986}%
}}%
{\color{vltPlum!42}\vlB{%
\vRa{29.432379}{238.407441}{0.365162}%
\vRa{28.771849}{238.857441}{1.095486}%
\vRa{28.111318}{239.307441}{1.825809}%
\vRa{27.450787}{239.757441}{2.556133}%
\vRa{26.790256}{240.207441}{3.286457}%
\vRa{26.922025}{240.657441}{3.224481}%
\vRa{27.206752}{241.107441}{3.009547}%
\vRa{27.491479}{241.557441}{2.794613}%
\vRa{27.776206}{242.007441}{2.579679}%
\vRa{28.060933}{242.457441}{2.364745}%
\vRa{28.345660}{242.907441}{2.149811}%
\vRa{28.630388}{243.357441}{1.934877}%
\vRa{28.915115}{243.807441}{1.719943}%
\vRa{29.199842}{244.257441}{1.505009}%
\vRa{29.484569}{244.707441}{1.290075}%
\vRa{29.769296}{245.157441}{1.075141}%
\vRa{30.054023}{245.607441}{0.860207}%
\vRa{30.338750}{246.057441}{0.645273}%
\vRa{30.623477}{246.507441}{0.430339}%
\vRa{30.908204}{246.957441}{0.215405}%
}}%
{\color{vltPlum!45}\vlB{%
\vRa{44.905288}{239.494741}{0.296163}%
\vRa{44.082606}{239.944741}{0.888490}%
\vRa{43.259924}{240.394741}{1.480817}%
\vRa{42.437243}{240.844741}{2.073143}%
\vRa{41.614561}{241.294741}{2.665470}%
\vRa{40.791880}{241.744741}{3.257796}%
\vRa{39.969198}{242.194741}{3.850123}%
\vRa{39.146516}{242.644741}{4.442450}%
\vRa{38.532927}{243.094741}{4.825684}%
\vRa{38.738132}{243.544741}{4.390125}%
\vRa{38.943336}{243.994741}{3.954565}%
\vRa{39.148541}{244.444741}{3.519005}%
\vRa{39.353746}{244.894741}{3.083446}%
\vRa{39.558950}{245.344741}{2.647886}%
\vRa{39.764155}{245.794741}{2.212326}%
\vRa{39.969359}{246.244741}{1.776767}%
\vRa{40.174564}{246.694741}{1.341207}%
\vRa{40.379769}{247.144741}{0.905648}%
\vRa{40.584973}{247.594741}{0.470088}%
\vRa{40.790178}{248.044741}{0.034528}%
}}%
{\color{vltPlum!39}\vlB{%
\vRa{38.118453}{243.228203}{0.475334}%
\vRa{37.372989}{243.678203}{1.426002}%
\vRa{36.627526}{244.128203}{2.376670}%
\vRa{35.882062}{244.578203}{3.327339}%
\vRa{35.136599}{245.028203}{4.278007}%
\vRa{34.391135}{245.478203}{5.228675}%
\vRa{33.645671}{245.928203}{6.179343}%
\vRa{32.900208}{246.378203}{7.130011}%
\vRa{32.154744}{246.828203}{8.080679}%
\vRa{31.409281}{247.278203}{9.031347}%
\vRa{35.768003}{247.728203}{4.877830}%
}}%
{\color{vltPlum!51}\vlB{%
\vRa{31.145594}{231.694585}{1.023654}%
\vRa{31.049672}{232.144585}{3.070962}%
\vRa{30.953750}{232.594585}{5.118270}%
\vRa{30.857828}{233.044585}{7.165578}%
\vRa{30.761906}{233.494585}{7.135583}%
\vRa{30.665985}{233.944585}{6.450619}%
\vRa{30.570063}{234.394585}{5.765655}%
\vRa{30.474141}{234.844585}{5.080691}%
\vRa{30.378219}{235.294585}{4.395727}%
\vRa{30.282297}{235.744585}{3.710763}%
\vRa{30.186375}{236.194585}{3.025799}%
\vRa{30.090454}{236.644585}{2.340835}%
\vRa{29.994532}{237.094585}{1.655871}%
\vRa{29.898610}{237.544585}{0.970907}%
\vRa{29.802688}{237.994585}{0.285943}%
}}%
{\color{vltPlum!48}\vlB{%
\vRa{38.491184}{233.377457}{0.251047}%
\vRa{38.491184}{233.827457}{0.753141}%
\vRa{38.491184}{234.277457}{1.255234}%
\vRa{38.491184}{234.727457}{1.757328}%
\vRa{38.491184}{235.177457}{2.259422}%
\vRa{38.491184}{235.627457}{2.761515}%
\vRa{38.491184}{236.077457}{3.263609}%
\vRa{38.491184}{236.527457}{3.765703}%
\vRa{38.491184}{236.977457}{4.267796}%
\vRa{38.491184}{237.427457}{4.769890}%
\vRa{38.491184}{237.877457}{5.271984}%
\vRa{38.491184}{238.327457}{5.774078}%
\vRa{38.491184}{238.777457}{6.276171}%
\vRa{38.491184}{239.227457}{6.778265}%
\vRa{38.491184}{239.677457}{6.080066}%
\vRa{38.491184}{240.127457}{5.257384}%
\vRa{38.491184}{240.577457}{4.434702}%
\vRa{38.491184}{241.027457}{3.612021}%
\vRa{38.491184}{241.477457}{2.789339}%
\vRa{38.491184}{241.927457}{1.966658}%
\vRa{38.491184}{242.377457}{1.143976}%
\vRa{38.491184}{242.827457}{0.321294}%
}}%
{\color{vltPlum!39}\vlB{%
\vRa{29.797541}{238.407441}{0.372492}%
\vRa{29.867334}{238.857441}{1.117475}%
\vRa{29.937127}{239.307441}{1.862458}%
\vRa{30.006920}{239.757441}{2.607442}%
\vRa{30.076713}{240.207441}{3.352425}%
\vRa{30.146506}{240.657441}{4.097409}%
\vRa{30.216299}{241.107441}{4.842392}%
\vRa{30.286092}{241.557441}{5.587375}%
\vRa{30.355886}{242.007441}{6.332359}%
\vRa{30.425679}{242.457441}{7.077342}%
\vRa{30.495472}{242.907441}{7.822325}%
\vRa{30.565265}{243.357441}{7.339094}%
\vRa{30.635058}{243.807441}{6.523837}%
\vRa{30.704851}{244.257441}{5.708580}%
\vRa{30.774644}{244.707441}{4.893324}%
\vRa{30.844437}{245.157441}{4.078067}%
\vRa{30.914230}{245.607441}{3.262811}%
\vRa{30.984023}{246.057441}{2.447554}%
\vRa{31.053816}{246.507441}{1.632298}%
\vRa{31.123609}{246.957441}{0.817041}%
}}%
{\color{vltPlum!44}\vlB{%
\vRa{38.100742}{233.377457}{0.390443}%
\vRa{37.319856}{233.827457}{1.171329}%
\vRa{36.538970}{234.277457}{1.952215}%
\vRa{35.758084}{234.727457}{2.733100}%
\vRa{34.977198}{235.177457}{3.513986}%
\vRa{34.196312}{235.627457}{4.294872}%
\vRa{33.415427}{236.077457}{5.075758}%
\vRa{32.634541}{236.527457}{5.856644}%
\vRa{31.853655}{236.977457}{6.637529}%
\vRa{31.072769}{237.427457}{7.418415}%
\vRa{30.291883}{237.877457}{8.199301}%
\vRa{30.025213}{238.327457}{8.465971}%
\vRa{30.839990}{238.777457}{7.651195}%
\vRa{31.654766}{239.227457}{6.836418}%
\vRa{32.469543}{239.677457}{6.021642}%
\vRa{33.284319}{240.127457}{5.206865}%
\vRa{34.099095}{240.577457}{4.392089}%
\vRa{34.913872}{241.027457}{3.577313}%
\vRa{35.728648}{241.477457}{2.762536}%
\vRa{36.543425}{241.927457}{1.947760}%
\vRa{37.358201}{242.377457}{1.132983}%
\vRa{38.172977}{242.827457}{0.318207}%
}}%
{\color{vltPlum!85}\vlB{%
\vSd{40.531804}{232.366574}{57.677363}{8.435196}%
\vSd{38.274273}{233.377457}{41.868190}{9.165580}%
\vSd{29.444786}{231.694585}{102.033056}{6.863668}%
\vSd{38.195479}{243.228203}{65.486526}{5.580190}%
\vSd{31.170891}{231.694585}{3.998754}{9.636350}%
\vSd{26.408730}{247.633426}{-122.322637}{8.435196}%
\vSd{31.120525}{233.377457}{-167.014302}{7.489156}%
\vSd{31.170891}{247.633426}{3.998754}{9.636350}%
\vSd{29.441484}{247.633426}{-98.816083}{9.336290}%
\vSd{29.605519}{243.228203}{-151.088184}{9.971316}%
\vSd{26.500387}{240.505259}{-34.265443}{3.725958}%
\vSd{26.394073}{231.694585}{117.107905}{9.897965}%
\vSd{38.361139}{233.377457}{-23.586923}{2.526325}%
\vSd{40.517147}{248.305415}{-62.892095}{9.897965}%
\vSd{38.166184}{233.377457}{90.000000}{9.850745}%
\vSd{29.600373}{233.377457}{150.046501}{10.074132}%
\vSd{31.025597}{243.228203}{148.882666}{8.524165}%
\vSd{38.335220}{243.228203}{-28.678293}{7.779808}%
}}%
{\color{black}\vlB{%
\vSk{26.327312}{240.505259}{-62.892095}{9.897965}%
\vSk{31.165661}{231.694585}{3.998754}{9.636350}%
\vSk{40.468425}{232.366574}{57.677363}{8.435196}%
\vSk{40.450385}{239.494741}{117.107905}{9.897965}%
\vSk{31.165661}{248.305415}{-176.001246}{9.636350}%
\vSk{26.345351}{247.633426}{-122.322637}{8.435196}%
}}%
{\color{black}\put(36.00000,221.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\Omega$}}}%
{\color{vltBlue!61}\vlB{%
\vRa{75.169248}{145.694585}{2.242963}%
\vRa{77.120634}{146.144585}{6.678914}%
\vRa{79.072020}{146.594585}{3.696877}%
\vRa{81.023407}{147.044585}{0.714841}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{74.078377}{145.694585}{0.067217}%
\vRa{73.848022}{146.144585}{0.201650}%
\vRa{73.617667}{146.594585}{0.336083}%
\vRa{73.387312}{147.044585}{0.470516}%
\vRa{73.156957}{147.494585}{0.604949}%
\vRa{72.926602}{147.944585}{0.739382}%
\vRa{72.696247}{148.394585}{0.873815}%
\vRa{72.465892}{148.844585}{1.008249}%
\vRa{72.235537}{149.294585}{1.142682}%
\vRa{72.005182}{149.744585}{1.277115}%
\vRa{71.774827}{150.194585}{1.411548}%
\vRa{71.544472}{150.644585}{1.545981}%
\vRa{71.314117}{151.094585}{1.680414}%
\vRa{71.083762}{151.544585}{1.814847}%
\vRa{70.853407}{151.994585}{1.949281}%
\vRa{70.623053}{152.444585}{1.754805}%
\vRa{70.392698}{152.894585}{1.324629}%
\vRa{70.162343}{153.344585}{0.894453}%
\vRa{69.931988}{153.794585}{0.464277}%
\vRa{69.701633}{154.244585}{0.034102}%
}}%
{\color{vltBlue!59}\vlB{%
\vRa{83.291120}{146.366574}{0.657689}%
\vRa{82.260470}{146.816574}{1.973066}%
\vRa{81.618512}{147.266574}{2.899751}%
\vRa{82.120605}{147.716574}{2.682385}%
\vRa{82.622699}{148.166574}{2.465018}%
\vRa{83.124793}{148.616574}{2.247652}%
\vRa{83.626886}{149.066574}{2.030285}%
\vRa{84.128980}{149.516574}{1.812918}%
\vRa{84.631074}{149.966574}{1.595552}%
\vRa{85.133168}{150.416574}{1.378185}%
\vRa{85.635261}{150.866574}{1.160819}%
\vRa{86.137355}{151.316574}{0.943452}%
\vRa{86.639449}{151.766574}{0.726085}%
\vRa{87.141542}{152.216574}{0.508719}%
\vRa{87.643636}{152.666574}{0.291352}%
\vRa{88.145730}{153.116574}{0.073986}%
}}%
{\color{vltBlue!42}\vlB{%
\vRa{72.432379}{152.407441}{0.365162}%
\vRa{71.771849}{152.857441}{1.095486}%
\vRa{71.111318}{153.307441}{1.825809}%
\vRa{70.450787}{153.757441}{2.556133}%
\vRa{69.790256}{154.207441}{3.286457}%
\vRa{69.922025}{154.657441}{3.224481}%
\vRa{70.206752}{155.107441}{3.009547}%
\vRa{70.491479}{155.557441}{2.794613}%
\vRa{70.776206}{156.007441}{2.579679}%
\vRa{71.060933}{156.457441}{2.364745}%
\vRa{71.345660}{156.907441}{2.149811}%
\vRa{71.630388}{157.357441}{1.934877}%
\vRa{71.915115}{157.807441}{1.719943}%
\vRa{72.199842}{158.257441}{1.505009}%
\vRa{72.484569}{158.707441}{1.290075}%
\vRa{72.769296}{159.157441}{1.075141}%
\vRa{73.054023}{159.607441}{0.860207}%
\vRa{73.338750}{160.057441}{0.645273}%
\vRa{73.623477}{160.507441}{0.430339}%
\vRa{73.908204}{160.957441}{0.215405}%
}}%
{\color{vltBlue!45}\vlB{%
\vRa{87.905288}{153.494741}{0.296163}%
\vRa{87.082606}{153.944741}{0.888490}%
\vRa{86.259924}{154.394741}{1.480817}%
\vRa{85.437243}{154.844741}{2.073143}%
\vRa{84.614561}{155.294741}{2.665470}%
\vRa{83.791880}{155.744741}{3.257796}%
\vRa{82.969198}{156.194741}{3.850123}%
\vRa{82.146516}{156.644741}{4.442450}%
\vRa{81.532927}{157.094741}{4.825684}%
\vRa{81.738132}{157.544741}{4.390125}%
\vRa{81.943336}{157.994741}{3.954565}%
\vRa{82.148541}{158.444741}{3.519005}%
\vRa{82.353746}{158.894741}{3.083446}%
\vRa{82.558950}{159.344741}{2.647886}%
\vRa{82.764155}{159.794741}{2.212326}%
\vRa{82.969359}{160.244741}{1.776767}%
\vRa{83.174564}{160.694741}{1.341207}%
\vRa{83.379769}{161.144741}{0.905648}%
\vRa{83.584973}{161.594741}{0.470088}%
\vRa{83.790178}{162.044741}{0.034528}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{81.118453}{157.228203}{0.475334}%
\vRa{80.372989}{157.678203}{1.426002}%
\vRa{79.627526}{158.128203}{2.376670}%
\vRa{78.882062}{158.578203}{3.327339}%
\vRa{78.136599}{159.028203}{4.278007}%
\vRa{77.391135}{159.478203}{5.228675}%
\vRa{76.645671}{159.928203}{6.179343}%
\vRa{75.900208}{160.378203}{7.130011}%
\vRa{75.154744}{160.828203}{8.080679}%
\vRa{74.409281}{161.278203}{9.031347}%
\vRa{78.768003}{161.728203}{4.877830}%
}}%
{\color{vltBlue!51}\vlB{%
\vRa{74.145594}{145.694585}{1.023654}%
\vRa{74.049672}{146.144585}{3.070962}%
\vRa{73.953750}{146.594585}{5.118270}%
\vRa{73.857828}{147.044585}{7.165578}%
\vRa{73.761906}{147.494585}{7.135583}%
\vRa{73.665985}{147.944585}{6.450619}%
\vRa{73.570063}{148.394585}{5.765655}%
\vRa{73.474141}{148.844585}{5.080691}%
\vRa{73.378219}{149.294585}{4.395727}%
\vRa{73.282297}{149.744585}{3.710763}%
\vRa{73.186375}{150.194585}{3.025799}%
\vRa{73.090454}{150.644585}{2.340835}%
\vRa{72.994532}{151.094585}{1.655871}%
\vRa{72.898610}{151.544585}{0.970907}%
\vRa{72.802688}{151.994585}{0.285943}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{81.491184}{147.377457}{0.251047}%
\vRa{81.491184}{147.827457}{0.753141}%
\vRa{81.491184}{148.277457}{1.255234}%
\vRa{81.491184}{148.727457}{1.757328}%
\vRa{81.491184}{149.177457}{2.259422}%
\vRa{81.491184}{149.627457}{2.761515}%
\vRa{81.491184}{150.077457}{3.263609}%
\vRa{81.491184}{150.527457}{3.765703}%
\vRa{81.491184}{150.977457}{4.267796}%
\vRa{81.491184}{151.427457}{4.769890}%
\vRa{81.491184}{151.877457}{5.271984}%
\vRa{81.491184}{152.327457}{5.774078}%
\vRa{81.491184}{152.777457}{6.276171}%
\vRa{81.491184}{153.227457}{6.778265}%
\vRa{81.491184}{153.677457}{6.080066}%
\vRa{81.491184}{154.127457}{5.257384}%
\vRa{81.491184}{154.577457}{4.434702}%
\vRa{81.491184}{155.027457}{3.612021}%
\vRa{81.491184}{155.477457}{2.789339}%
\vRa{81.491184}{155.927457}{1.966658}%
\vRa{81.491184}{156.377457}{1.143976}%
\vRa{81.491184}{156.827457}{0.321294}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{72.797541}{152.407441}{0.372492}%
\vRa{72.867334}{152.857441}{1.117475}%
\vRa{72.937127}{153.307441}{1.862458}%
\vRa{73.006920}{153.757441}{2.607442}%
\vRa{73.076713}{154.207441}{3.352425}%
\vRa{73.146506}{154.657441}{4.097409}%
\vRa{73.216299}{155.107441}{4.842392}%
\vRa{73.286092}{155.557441}{5.587375}%
\vRa{73.355886}{156.007441}{6.332359}%
\vRa{73.425679}{156.457441}{7.077342}%
\vRa{73.495472}{156.907441}{7.822325}%
\vRa{73.565265}{157.357441}{7.339094}%
\vRa{73.635058}{157.807441}{6.523837}%
\vRa{73.704851}{158.257441}{5.708580}%
\vRa{73.774644}{158.707441}{4.893324}%
\vRa{73.844437}{159.157441}{4.078067}%
\vRa{73.914230}{159.607441}{3.262811}%
\vRa{73.984023}{160.057441}{2.447554}%
\vRa{74.053816}{160.507441}{1.632298}%
\vRa{74.123609}{160.957441}{0.817041}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{81.100742}{147.377457}{0.390443}%
\vRa{80.319856}{147.827457}{1.171329}%
\vRa{79.538970}{148.277457}{1.952215}%
\vRa{78.758084}{148.727457}{2.733100}%
\vRa{77.977198}{149.177457}{3.513986}%
\vRa{77.196312}{149.627457}{4.294872}%
\vRa{76.415427}{150.077457}{5.075758}%
\vRa{75.634541}{150.527457}{5.856644}%
\vRa{74.853655}{150.977457}{6.637529}%
\vRa{74.072769}{151.427457}{7.418415}%
\vRa{73.291883}{151.877457}{8.199301}%
\vRa{73.025213}{152.327457}{8.465971}%
\vRa{73.839990}{152.777457}{7.651195}%
\vRa{74.654766}{153.227457}{6.836418}%
\vRa{75.469543}{153.677457}{6.021642}%
\vRa{76.284319}{154.127457}{5.206865}%
\vRa{77.099095}{154.577457}{4.392089}%
\vRa{77.913872}{155.027457}{3.577313}%
\vRa{78.728648}{155.477457}{2.762536}%
\vRa{79.543425}{155.927457}{1.947760}%
\vRa{80.358201}{156.377457}{1.132983}%
\vRa{81.172977}{156.827457}{0.318207}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{83.531804}{146.366574}{57.677363}{8.435196}%
\vSd{81.274273}{147.377457}{41.868190}{9.165580}%
\vSd{72.444786}{145.694585}{102.033056}{6.863668}%
\vSd{81.195479}{157.228203}{65.486526}{5.580190}%
\vSd{74.170891}{145.694585}{3.998754}{9.636350}%
\vSd{69.408730}{161.633426}{-122.322637}{8.435196}%
\vSd{74.120525}{147.377457}{-167.014302}{7.489156}%
\vSd{74.170891}{161.633426}{3.998754}{9.636350}%
\vSd{72.441484}{161.633426}{-98.816083}{9.336290}%
\vSd{72.605519}{157.228203}{-151.088184}{9.971316}%
\vSd{69.500387}{154.505259}{-34.265443}{3.725958}%
\vSd{69.394073}{145.694585}{117.107905}{9.897965}%
\vSd{81.361139}{147.377457}{-23.586923}{2.526325}%
\vSd{83.517147}{162.305415}{-62.892095}{9.897965}%
\vSd{81.166184}{147.377457}{90.000000}{9.850745}%
\vSd{72.600373}{147.377457}{150.046501}{10.074132}%
\vSd{74.025597}{157.228203}{148.882666}{8.524165}%
\vSd{81.335220}{157.228203}{-28.678293}{7.779808}%
}}%
{\color{black}\vlB{%
\vSk{69.327312}{154.505259}{-62.892095}{9.897965}%
\vSk{74.165661}{145.694585}{3.998754}{9.636350}%
\vSk{83.468425}{146.366574}{57.677363}{8.435196}%
\vSk{83.450385}{153.494741}{117.107905}{9.897965}%
\vSk{74.165661}{162.305415}{-176.001246}{9.636350}%
\vSk{69.345351}{161.633426}{-122.322637}{8.435196}%
}}%
{\color{black}\put(79.00000,135.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\gamma$}}}%
{\color{vltYellow!61}\vlB{%
\vRa{75.169248}{188.694585}{2.242963}%
\vRa{77.120634}{189.144585}{6.678914}%
\vRa{79.072020}{189.594585}{3.696877}%
\vRa{81.023407}{190.044585}{0.714841}%
}}%
{\color{vltYellow!50}\vlB{%
\vRa{74.078377}{188.694585}{0.067217}%
\vRa{73.848022}{189.144585}{0.201650}%
\vRa{73.617667}{189.594585}{0.336083}%
\vRa{73.387312}{190.044585}{0.470516}%
\vRa{73.156957}{190.494585}{0.604949}%
\vRa{72.926602}{190.944585}{0.739382}%
\vRa{72.696247}{191.394585}{0.873815}%
\vRa{72.465892}{191.844585}{1.008249}%
\vRa{72.235537}{192.294585}{1.142682}%
\vRa{72.005182}{192.744585}{1.277115}%
\vRa{71.774827}{193.194585}{1.411548}%
\vRa{71.544472}{193.644585}{1.545981}%
\vRa{71.314117}{194.094585}{1.680414}%
\vRa{71.083762}{194.544585}{1.814847}%
\vRa{70.853407}{194.994585}{1.949281}%
\vRa{70.623053}{195.444585}{1.754805}%
\vRa{70.392698}{195.894585}{1.324629}%
\vRa{70.162343}{196.344585}{0.894453}%
\vRa{69.931988}{196.794585}{0.464277}%
\vRa{69.701633}{197.244585}{0.034102}%
}}%
{\color{vltYellow!59}\vlB{%
\vRa{83.291120}{189.366574}{0.657689}%
\vRa{82.260470}{189.816574}{1.973066}%
\vRa{81.618512}{190.266574}{2.899751}%
\vRa{82.120605}{190.716574}{2.682385}%
\vRa{82.622699}{191.166574}{2.465018}%
\vRa{83.124793}{191.616574}{2.247652}%
\vRa{83.626886}{192.066574}{2.030285}%
\vRa{84.128980}{192.516574}{1.812918}%
\vRa{84.631074}{192.966574}{1.595552}%
\vRa{85.133168}{193.416574}{1.378185}%
\vRa{85.635261}{193.866574}{1.160819}%
\vRa{86.137355}{194.316574}{0.943452}%
\vRa{86.639449}{194.766574}{0.726085}%
\vRa{87.141542}{195.216574}{0.508719}%
\vRa{87.643636}{195.666574}{0.291352}%
\vRa{88.145730}{196.116574}{0.073986}%
}}%
{\color{vltYellow!42}\vlB{%
\vRa{72.432379}{195.407441}{0.365162}%
\vRa{71.771849}{195.857441}{1.095486}%
\vRa{71.111318}{196.307441}{1.825809}%
\vRa{70.450787}{196.757441}{2.556133}%
\vRa{69.790256}{197.207441}{3.286457}%
\vRa{69.922025}{197.657441}{3.224481}%
\vRa{70.206752}{198.107441}{3.009547}%
\vRa{70.491479}{198.557441}{2.794613}%
\vRa{70.776206}{199.007441}{2.579679}%
\vRa{71.060933}{199.457441}{2.364745}%
\vRa{71.345660}{199.907441}{2.149811}%
\vRa{71.630388}{200.357441}{1.934877}%
\vRa{71.915115}{200.807441}{1.719943}%
\vRa{72.199842}{201.257441}{1.505009}%
\vRa{72.484569}{201.707441}{1.290075}%
\vRa{72.769296}{202.157441}{1.075141}%
\vRa{73.054023}{202.607441}{0.860207}%
\vRa{73.338750}{203.057441}{0.645273}%
\vRa{73.623477}{203.507441}{0.430339}%
\vRa{73.908204}{203.957441}{0.215405}%
}}%
{\color{vltYellow!45}\vlB{%
\vRa{87.905288}{196.494741}{0.296163}%
\vRa{87.082606}{196.944741}{0.888490}%
\vRa{86.259924}{197.394741}{1.480817}%
\vRa{85.437243}{197.844741}{2.073143}%
\vRa{84.614561}{198.294741}{2.665470}%
\vRa{83.791880}{198.744741}{3.257796}%
\vRa{82.969198}{199.194741}{3.850123}%
\vRa{82.146516}{199.644741}{4.442450}%
\vRa{81.532927}{200.094741}{4.825684}%
\vRa{81.738132}{200.544741}{4.390125}%
\vRa{81.943336}{200.994741}{3.954565}%
\vRa{82.148541}{201.444741}{3.519005}%
\vRa{82.353746}{201.894741}{3.083446}%
\vRa{82.558950}{202.344741}{2.647886}%
\vRa{82.764155}{202.794741}{2.212326}%
\vRa{82.969359}{203.244741}{1.776767}%
\vRa{83.174564}{203.694741}{1.341207}%
\vRa{83.379769}{204.144741}{0.905648}%
\vRa{83.584973}{204.594741}{0.470088}%
\vRa{83.790178}{205.044741}{0.034528}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{81.118453}{200.228203}{0.475334}%
\vRa{80.372989}{200.678203}{1.426002}%
\vRa{79.627526}{201.128203}{2.376670}%
\vRa{78.882062}{201.578203}{3.327339}%
\vRa{78.136599}{202.028203}{4.278007}%
\vRa{77.391135}{202.478203}{5.228675}%
\vRa{76.645671}{202.928203}{6.179343}%
\vRa{75.900208}{203.378203}{7.130011}%
\vRa{75.154744}{203.828203}{8.080679}%
\vRa{74.409281}{204.278203}{9.031347}%
\vRa{78.768003}{204.728203}{4.877830}%
}}%
{\color{vltYellow!51}\vlB{%
\vRa{74.145594}{188.694585}{1.023654}%
\vRa{74.049672}{189.144585}{3.070962}%
\vRa{73.953750}{189.594585}{5.118270}%
\vRa{73.857828}{190.044585}{7.165578}%
\vRa{73.761906}{190.494585}{7.135583}%
\vRa{73.665985}{190.944585}{6.450619}%
\vRa{73.570063}{191.394585}{5.765655}%
\vRa{73.474141}{191.844585}{5.080691}%
\vRa{73.378219}{192.294585}{4.395727}%
\vRa{73.282297}{192.744585}{3.710763}%
\vRa{73.186375}{193.194585}{3.025799}%
\vRa{73.090454}{193.644585}{2.340835}%
\vRa{72.994532}{194.094585}{1.655871}%
\vRa{72.898610}{194.544585}{0.970907}%
\vRa{72.802688}{194.994585}{0.285943}%
}}%
{\color{vltYellow!48}\vlB{%
\vRa{81.491184}{190.377457}{0.251047}%
\vRa{81.491184}{190.827457}{0.753141}%
\vRa{81.491184}{191.277457}{1.255234}%
\vRa{81.491184}{191.727457}{1.757328}%
\vRa{81.491184}{192.177457}{2.259422}%
\vRa{81.491184}{192.627457}{2.761515}%
\vRa{81.491184}{193.077457}{3.263609}%
\vRa{81.491184}{193.527457}{3.765703}%
\vRa{81.491184}{193.977457}{4.267796}%
\vRa{81.491184}{194.427457}{4.769890}%
\vRa{81.491184}{194.877457}{5.271984}%
\vRa{81.491184}{195.327457}{5.774078}%
\vRa{81.491184}{195.777457}{6.276171}%
\vRa{81.491184}{196.227457}{6.778265}%
\vRa{81.491184}{196.677457}{6.080066}%
\vRa{81.491184}{197.127457}{5.257384}%
\vRa{81.491184}{197.577457}{4.434702}%
\vRa{81.491184}{198.027457}{3.612021}%
\vRa{81.491184}{198.477457}{2.789339}%
\vRa{81.491184}{198.927457}{1.966658}%
\vRa{81.491184}{199.377457}{1.143976}%
\vRa{81.491184}{199.827457}{0.321294}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{72.797541}{195.407441}{0.372492}%
\vRa{72.867334}{195.857441}{1.117475}%
\vRa{72.937127}{196.307441}{1.862458}%
\vRa{73.006920}{196.757441}{2.607442}%
\vRa{73.076713}{197.207441}{3.352425}%
\vRa{73.146506}{197.657441}{4.097409}%
\vRa{73.216299}{198.107441}{4.842392}%
\vRa{73.286092}{198.557441}{5.587375}%
\vRa{73.355886}{199.007441}{6.332359}%
\vRa{73.425679}{199.457441}{7.077342}%
\vRa{73.495472}{199.907441}{7.822325}%
\vRa{73.565265}{200.357441}{7.339094}%
\vRa{73.635058}{200.807441}{6.523837}%
\vRa{73.704851}{201.257441}{5.708580}%
\vRa{73.774644}{201.707441}{4.893324}%
\vRa{73.844437}{202.157441}{4.078067}%
\vRa{73.914230}{202.607441}{3.262811}%
\vRa{73.984023}{203.057441}{2.447554}%
\vRa{74.053816}{203.507441}{1.632298}%
\vRa{74.123609}{203.957441}{0.817041}%
}}%
{\color{vltYellow!44}\vlB{%
\vRa{81.100742}{190.377457}{0.390443}%
\vRa{80.319856}{190.827457}{1.171329}%
\vRa{79.538970}{191.277457}{1.952215}%
\vRa{78.758084}{191.727457}{2.733100}%
\vRa{77.977198}{192.177457}{3.513986}%
\vRa{77.196312}{192.627457}{4.294872}%
\vRa{76.415427}{193.077457}{5.075758}%
\vRa{75.634541}{193.527457}{5.856644}%
\vRa{74.853655}{193.977457}{6.637529}%
\vRa{74.072769}{194.427457}{7.418415}%
\vRa{73.291883}{194.877457}{8.199301}%
\vRa{73.025213}{195.327457}{8.465971}%
\vRa{73.839990}{195.777457}{7.651195}%
\vRa{74.654766}{196.227457}{6.836418}%
\vRa{75.469543}{196.677457}{6.021642}%
\vRa{76.284319}{197.127457}{5.206865}%
\vRa{77.099095}{197.577457}{4.392089}%
\vRa{77.913872}{198.027457}{3.577313}%
\vRa{78.728648}{198.477457}{2.762536}%
\vRa{79.543425}{198.927457}{1.947760}%
\vRa{80.358201}{199.377457}{1.132983}%
\vRa{81.172977}{199.827457}{0.318207}%
}}%
{\color{vltYellow!85}\vlB{%
\vSd{83.531804}{189.366574}{57.677363}{8.435196}%
\vSd{81.274273}{190.377457}{41.868190}{9.165580}%
\vSd{72.444786}{188.694585}{102.033056}{6.863668}%
\vSd{81.195479}{200.228203}{65.486526}{5.580190}%
\vSd{74.170891}{188.694585}{3.998754}{9.636350}%
\vSd{69.408730}{204.633426}{-122.322637}{8.435196}%
\vSd{74.120525}{190.377457}{-167.014302}{7.489156}%
\vSd{74.170891}{204.633426}{3.998754}{9.636350}%
\vSd{72.441484}{204.633426}{-98.816083}{9.336290}%
\vSd{72.605519}{200.228203}{-151.088184}{9.971316}%
\vSd{69.500387}{197.505259}{-34.265443}{3.725958}%
\vSd{69.394073}{188.694585}{117.107905}{9.897965}%
\vSd{81.361139}{190.377457}{-23.586923}{2.526325}%
\vSd{83.517147}{205.305415}{-62.892095}{9.897965}%
\vSd{81.166184}{190.377457}{90.000000}{9.850745}%
\vSd{72.600373}{190.377457}{150.046501}{10.074132}%
\vSd{74.025597}{200.228203}{148.882666}{8.524165}%
\vSd{81.335220}{200.228203}{-28.678293}{7.779808}%
}}%
{\color{black}\vlB{%
\vSk{69.327312}{197.505259}{-62.892095}{9.897965}%
\vSk{74.165661}{188.694585}{3.998754}{9.636350}%
\vSk{83.468425}{189.366574}{57.677363}{8.435196}%
\vSk{83.450385}{196.494741}{117.107905}{9.897965}%
\vSk{74.165661}{205.305415}{-176.001246}{9.636350}%
\vSk{69.345351}{204.633426}{-122.322637}{8.435196}%
}}%
{\color{black}\put(79.00000,178.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\beta$}}}%
{\color{vltBlue!61}\vlB{%
\vRa{75.169248}{231.694585}{2.242963}%
\vRa{77.120634}{232.144585}{6.678914}%
\vRa{79.072020}{232.594585}{3.696877}%
\vRa{81.023407}{233.044585}{0.714841}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{74.078377}{231.694585}{0.067217}%
\vRa{73.848022}{232.144585}{0.201650}%
\vRa{73.617667}{232.594585}{0.336083}%
\vRa{73.387312}{233.044585}{0.470516}%
\vRa{73.156957}{233.494585}{0.604949}%
\vRa{72.926602}{233.944585}{0.739382}%
\vRa{72.696247}{234.394585}{0.873815}%
\vRa{72.465892}{234.844585}{1.008249}%
\vRa{72.235537}{235.294585}{1.142682}%
\vRa{72.005182}{235.744585}{1.277115}%
\vRa{71.774827}{236.194585}{1.411548}%
\vRa{71.544472}{236.644585}{1.545981}%
\vRa{71.314117}{237.094585}{1.680414}%
\vRa{71.083762}{237.544585}{1.814847}%
\vRa{70.853407}{237.994585}{1.949281}%
\vRa{70.623053}{238.444585}{1.754805}%
\vRa{70.392698}{238.894585}{1.324629}%
\vRa{70.162343}{239.344585}{0.894453}%
\vRa{69.931988}{239.794585}{0.464277}%
\vRa{69.701633}{240.244585}{0.034102}%
}}%
{\color{vltBlue!59}\vlB{%
\vRa{83.291120}{232.366574}{0.657689}%
\vRa{82.260470}{232.816574}{1.973066}%
\vRa{81.618512}{233.266574}{2.899751}%
\vRa{82.120605}{233.716574}{2.682385}%
\vRa{82.622699}{234.166574}{2.465018}%
\vRa{83.124793}{234.616574}{2.247652}%
\vRa{83.626886}{235.066574}{2.030285}%
\vRa{84.128980}{235.516574}{1.812918}%
\vRa{84.631074}{235.966574}{1.595552}%
\vRa{85.133168}{236.416574}{1.378185}%
\vRa{85.635261}{236.866574}{1.160819}%
\vRa{86.137355}{237.316574}{0.943452}%
\vRa{86.639449}{237.766574}{0.726085}%
\vRa{87.141542}{238.216574}{0.508719}%
\vRa{87.643636}{238.666574}{0.291352}%
\vRa{88.145730}{239.116574}{0.073986}%
}}%
{\color{vltBlue!42}\vlB{%
\vRa{72.432379}{238.407441}{0.365162}%
\vRa{71.771849}{238.857441}{1.095486}%
\vRa{71.111318}{239.307441}{1.825809}%
\vRa{70.450787}{239.757441}{2.556133}%
\vRa{69.790256}{240.207441}{3.286457}%
\vRa{69.922025}{240.657441}{3.224481}%
\vRa{70.206752}{241.107441}{3.009547}%
\vRa{70.491479}{241.557441}{2.794613}%
\vRa{70.776206}{242.007441}{2.579679}%
\vRa{71.060933}{242.457441}{2.364745}%
\vRa{71.345660}{242.907441}{2.149811}%
\vRa{71.630388}{243.357441}{1.934877}%
\vRa{71.915115}{243.807441}{1.719943}%
\vRa{72.199842}{244.257441}{1.505009}%
\vRa{72.484569}{244.707441}{1.290075}%
\vRa{72.769296}{245.157441}{1.075141}%
\vRa{73.054023}{245.607441}{0.860207}%
\vRa{73.338750}{246.057441}{0.645273}%
\vRa{73.623477}{246.507441}{0.430339}%
\vRa{73.908204}{246.957441}{0.215405}%
}}%
{\color{vltBlue!45}\vlB{%
\vRa{87.905288}{239.494741}{0.296163}%
\vRa{87.082606}{239.944741}{0.888490}%
\vRa{86.259924}{240.394741}{1.480817}%
\vRa{85.437243}{240.844741}{2.073143}%
\vRa{84.614561}{241.294741}{2.665470}%
\vRa{83.791880}{241.744741}{3.257796}%
\vRa{82.969198}{242.194741}{3.850123}%
\vRa{82.146516}{242.644741}{4.442450}%
\vRa{81.532927}{243.094741}{4.825684}%
\vRa{81.738132}{243.544741}{4.390125}%
\vRa{81.943336}{243.994741}{3.954565}%
\vRa{82.148541}{244.444741}{3.519005}%
\vRa{82.353746}{244.894741}{3.083446}%
\vRa{82.558950}{245.344741}{2.647886}%
\vRa{82.764155}{245.794741}{2.212326}%
\vRa{82.969359}{246.244741}{1.776767}%
\vRa{83.174564}{246.694741}{1.341207}%
\vRa{83.379769}{247.144741}{0.905648}%
\vRa{83.584973}{247.594741}{0.470088}%
\vRa{83.790178}{248.044741}{0.034528}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{81.118453}{243.228203}{0.475334}%
\vRa{80.372989}{243.678203}{1.426002}%
\vRa{79.627526}{244.128203}{2.376670}%
\vRa{78.882062}{244.578203}{3.327339}%
\vRa{78.136599}{245.028203}{4.278007}%
\vRa{77.391135}{245.478203}{5.228675}%
\vRa{76.645671}{245.928203}{6.179343}%
\vRa{75.900208}{246.378203}{7.130011}%
\vRa{75.154744}{246.828203}{8.080679}%
\vRa{74.409281}{247.278203}{9.031347}%
\vRa{78.768003}{247.728203}{4.877830}%
}}%
{\color{vltBlue!51}\vlB{%
\vRa{74.145594}{231.694585}{1.023654}%
\vRa{74.049672}{232.144585}{3.070962}%
\vRa{73.953750}{232.594585}{5.118270}%
\vRa{73.857828}{233.044585}{7.165578}%
\vRa{73.761906}{233.494585}{7.135583}%
\vRa{73.665985}{233.944585}{6.450619}%
\vRa{73.570063}{234.394585}{5.765655}%
\vRa{73.474141}{234.844585}{5.080691}%
\vRa{73.378219}{235.294585}{4.395727}%
\vRa{73.282297}{235.744585}{3.710763}%
\vRa{73.186375}{236.194585}{3.025799}%
\vRa{73.090454}{236.644585}{2.340835}%
\vRa{72.994532}{237.094585}{1.655871}%
\vRa{72.898610}{237.544585}{0.970907}%
\vRa{72.802688}{237.994585}{0.285943}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{81.491184}{233.377457}{0.251047}%
\vRa{81.491184}{233.827457}{0.753141}%
\vRa{81.491184}{234.277457}{1.255234}%
\vRa{81.491184}{234.727457}{1.757328}%
\vRa{81.491184}{235.177457}{2.259422}%
\vRa{81.491184}{235.627457}{2.761515}%
\vRa{81.491184}{236.077457}{3.263609}%
\vRa{81.491184}{236.527457}{3.765703}%
\vRa{81.491184}{236.977457}{4.267796}%
\vRa{81.491184}{237.427457}{4.769890}%
\vRa{81.491184}{237.877457}{5.271984}%
\vRa{81.491184}{238.327457}{5.774078}%
\vRa{81.491184}{238.777457}{6.276171}%
\vRa{81.491184}{239.227457}{6.778265}%
\vRa{81.491184}{239.677457}{6.080066}%
\vRa{81.491184}{240.127457}{5.257384}%
\vRa{81.491184}{240.577457}{4.434702}%
\vRa{81.491184}{241.027457}{3.612021}%
\vRa{81.491184}{241.477457}{2.789339}%
\vRa{81.491184}{241.927457}{1.966658}%
\vRa{81.491184}{242.377457}{1.143976}%
\vRa{81.491184}{242.827457}{0.321294}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{72.797541}{238.407441}{0.372492}%
\vRa{72.867334}{238.857441}{1.117475}%
\vRa{72.937127}{239.307441}{1.862458}%
\vRa{73.006920}{239.757441}{2.607442}%
\vRa{73.076713}{240.207441}{3.352425}%
\vRa{73.146506}{240.657441}{4.097409}%
\vRa{73.216299}{241.107441}{4.842392}%
\vRa{73.286092}{241.557441}{5.587375}%
\vRa{73.355886}{242.007441}{6.332359}%
\vRa{73.425679}{242.457441}{7.077342}%
\vRa{73.495472}{242.907441}{7.822325}%
\vRa{73.565265}{243.357441}{7.339094}%
\vRa{73.635058}{243.807441}{6.523837}%
\vRa{73.704851}{244.257441}{5.708580}%
\vRa{73.774644}{244.707441}{4.893324}%
\vRa{73.844437}{245.157441}{4.078067}%
\vRa{73.914230}{245.607441}{3.262811}%
\vRa{73.984023}{246.057441}{2.447554}%
\vRa{74.053816}{246.507441}{1.632298}%
\vRa{74.123609}{246.957441}{0.817041}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{81.100742}{233.377457}{0.390443}%
\vRa{80.319856}{233.827457}{1.171329}%
\vRa{79.538970}{234.277457}{1.952215}%
\vRa{78.758084}{234.727457}{2.733100}%
\vRa{77.977198}{235.177457}{3.513986}%
\vRa{77.196312}{235.627457}{4.294872}%
\vRa{76.415427}{236.077457}{5.075758}%
\vRa{75.634541}{236.527457}{5.856644}%
\vRa{74.853655}{236.977457}{6.637529}%
\vRa{74.072769}{237.427457}{7.418415}%
\vRa{73.291883}{237.877457}{8.199301}%
\vRa{73.025213}{238.327457}{8.465971}%
\vRa{73.839990}{238.777457}{7.651195}%
\vRa{74.654766}{239.227457}{6.836418}%
\vRa{75.469543}{239.677457}{6.021642}%
\vRa{76.284319}{240.127457}{5.206865}%
\vRa{77.099095}{240.577457}{4.392089}%
\vRa{77.913872}{241.027457}{3.577313}%
\vRa{78.728648}{241.477457}{2.762536}%
\vRa{79.543425}{241.927457}{1.947760}%
\vRa{80.358201}{242.377457}{1.132983}%
\vRa{81.172977}{242.827457}{0.318207}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{83.531804}{232.366574}{57.677363}{8.435196}%
\vSd{81.274273}{233.377457}{41.868190}{9.165580}%
\vSd{72.444786}{231.694585}{102.033056}{6.863668}%
\vSd{81.195479}{243.228203}{65.486526}{5.580190}%
\vSd{74.170891}{231.694585}{3.998754}{9.636350}%
\vSd{69.408730}{247.633426}{-122.322637}{8.435196}%
\vSd{74.120525}{233.377457}{-167.014302}{7.489156}%
\vSd{74.170891}{247.633426}{3.998754}{9.636350}%
\vSd{72.441484}{247.633426}{-98.816083}{9.336290}%
\vSd{72.605519}{243.228203}{-151.088184}{9.971316}%
\vSd{69.500387}{240.505259}{-34.265443}{3.725958}%
\vSd{69.394073}{231.694585}{117.107905}{9.897965}%
\vSd{81.361139}{233.377457}{-23.586923}{2.526325}%
\vSd{83.517147}{248.305415}{-62.892095}{9.897965}%
\vSd{81.166184}{233.377457}{90.000000}{9.850745}%
\vSd{72.600373}{233.377457}{150.046501}{10.074132}%
\vSd{74.025597}{243.228203}{148.882666}{8.524165}%
\vSd{81.335220}{243.228203}{-28.678293}{7.779808}%
}}%
{\color{black}\vlB{%
\vSk{69.327312}{240.505259}{-62.892095}{9.897965}%
\vSk{74.165661}{231.694585}{3.998754}{9.636350}%
\vSk{83.468425}{232.366574}{57.677363}{8.435196}%
\vSk{83.450385}{239.494741}{117.107905}{9.897965}%
\vSk{74.165661}{248.305415}{-176.001246}{9.636350}%
\vSk{69.345351}{247.633426}{-122.322637}{8.435196}%
}}%
{\color{black}\put(79.00000,221.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\gamma$}}}%
{\color{vltPlum!61}\vlB{%
\vRa{118.169248}{145.694585}{2.242963}%
\vRa{120.120634}{146.144585}{6.678914}%
\vRa{122.072020}{146.594585}{3.696877}%
\vRa{124.023407}{147.044585}{0.714841}%
}}%
{\color{vltPlum!50}\vlB{%
\vRa{117.078377}{145.694585}{0.067217}%
\vRa{116.848022}{146.144585}{0.201650}%
\vRa{116.617667}{146.594585}{0.336083}%
\vRa{116.387312}{147.044585}{0.470516}%
\vRa{116.156957}{147.494585}{0.604949}%
\vRa{115.926602}{147.944585}{0.739382}%
\vRa{115.696247}{148.394585}{0.873815}%
\vRa{115.465892}{148.844585}{1.008249}%
\vRa{115.235537}{149.294585}{1.142682}%
\vRa{115.005182}{149.744585}{1.277115}%
\vRa{114.774827}{150.194585}{1.411548}%
\vRa{114.544472}{150.644585}{1.545981}%
\vRa{114.314117}{151.094585}{1.680414}%
\vRa{114.083762}{151.544585}{1.814847}%
\vRa{113.853407}{151.994585}{1.949281}%
\vRa{113.623053}{152.444585}{1.754805}%
\vRa{113.392698}{152.894585}{1.324629}%
\vRa{113.162343}{153.344585}{0.894453}%
\vRa{112.931988}{153.794585}{0.464277}%
\vRa{112.701633}{154.244585}{0.034102}%
}}%
{\color{vltPlum!59}\vlB{%
\vRa{126.291120}{146.366574}{0.657689}%
\vRa{125.260470}{146.816574}{1.973066}%
\vRa{124.618512}{147.266574}{2.899751}%
\vRa{125.120605}{147.716574}{2.682385}%
\vRa{125.622699}{148.166574}{2.465018}%
\vRa{126.124793}{148.616574}{2.247652}%
\vRa{126.626886}{149.066574}{2.030285}%
\vRa{127.128980}{149.516574}{1.812918}%
\vRa{127.631074}{149.966574}{1.595552}%
\vRa{128.133168}{150.416574}{1.378185}%
\vRa{128.635261}{150.866574}{1.160819}%
\vRa{129.137355}{151.316574}{0.943452}%
\vRa{129.639449}{151.766574}{0.726085}%
\vRa{130.141542}{152.216574}{0.508719}%
\vRa{130.643636}{152.666574}{0.291352}%
\vRa{131.145730}{153.116574}{0.073986}%
}}%
{\color{vltPlum!42}\vlB{%
\vRa{115.432379}{152.407441}{0.365162}%
\vRa{114.771849}{152.857441}{1.095486}%
\vRa{114.111318}{153.307441}{1.825809}%
\vRa{113.450787}{153.757441}{2.556133}%
\vRa{112.790256}{154.207441}{3.286457}%
\vRa{112.922025}{154.657441}{3.224481}%
\vRa{113.206752}{155.107441}{3.009547}%
\vRa{113.491479}{155.557441}{2.794613}%
\vRa{113.776206}{156.007441}{2.579679}%
\vRa{114.060933}{156.457441}{2.364745}%
\vRa{114.345660}{156.907441}{2.149811}%
\vRa{114.630388}{157.357441}{1.934877}%
\vRa{114.915115}{157.807441}{1.719943}%
\vRa{115.199842}{158.257441}{1.505009}%
\vRa{115.484569}{158.707441}{1.290075}%
\vRa{115.769296}{159.157441}{1.075141}%
\vRa{116.054023}{159.607441}{0.860207}%
\vRa{116.338750}{160.057441}{0.645273}%
\vRa{116.623477}{160.507441}{0.430339}%
\vRa{116.908204}{160.957441}{0.215405}%
}}%
{\color{vltPlum!45}\vlB{%
\vRa{130.905288}{153.494741}{0.296163}%
\vRa{130.082606}{153.944741}{0.888490}%
\vRa{129.259924}{154.394741}{1.480817}%
\vRa{128.437243}{154.844741}{2.073143}%
\vRa{127.614561}{155.294741}{2.665470}%
\vRa{126.791880}{155.744741}{3.257796}%
\vRa{125.969198}{156.194741}{3.850123}%
\vRa{125.146516}{156.644741}{4.442450}%
\vRa{124.532927}{157.094741}{4.825684}%
\vRa{124.738132}{157.544741}{4.390125}%
\vRa{124.943336}{157.994741}{3.954565}%
\vRa{125.148541}{158.444741}{3.519005}%
\vRa{125.353746}{158.894741}{3.083446}%
\vRa{125.558950}{159.344741}{2.647886}%
\vRa{125.764155}{159.794741}{2.212326}%
\vRa{125.969359}{160.244741}{1.776767}%
\vRa{126.174564}{160.694741}{1.341207}%
\vRa{126.379769}{161.144741}{0.905648}%
\vRa{126.584973}{161.594741}{0.470088}%
\vRa{126.790178}{162.044741}{0.034528}%
}}%
{\color{vltPlum!39}\vlB{%
\vRa{124.118453}{157.228203}{0.475334}%
\vRa{123.372989}{157.678203}{1.426002}%
\vRa{122.627526}{158.128203}{2.376670}%
\vRa{121.882062}{158.578203}{3.327339}%
\vRa{121.136599}{159.028203}{4.278007}%
\vRa{120.391135}{159.478203}{5.228675}%
\vRa{119.645671}{159.928203}{6.179343}%
\vRa{118.900208}{160.378203}{7.130011}%
\vRa{118.154744}{160.828203}{8.080679}%
\vRa{117.409281}{161.278203}{9.031347}%
\vRa{121.768003}{161.728203}{4.877830}%
}}%
{\color{vltPlum!51}\vlB{%
\vRa{117.145594}{145.694585}{1.023654}%
\vRa{117.049672}{146.144585}{3.070962}%
\vRa{116.953750}{146.594585}{5.118270}%
\vRa{116.857828}{147.044585}{7.165578}%
\vRa{116.761906}{147.494585}{7.135583}%
\vRa{116.665985}{147.944585}{6.450619}%
\vRa{116.570063}{148.394585}{5.765655}%
\vRa{116.474141}{148.844585}{5.080691}%
\vRa{116.378219}{149.294585}{4.395727}%
\vRa{116.282297}{149.744585}{3.710763}%
\vRa{116.186375}{150.194585}{3.025799}%
\vRa{116.090454}{150.644585}{2.340835}%
\vRa{115.994532}{151.094585}{1.655871}%
\vRa{115.898610}{151.544585}{0.970907}%
\vRa{115.802688}{151.994585}{0.285943}%
}}%
{\color{vltPlum!48}\vlB{%
\vRa{124.491184}{147.377457}{0.251047}%
\vRa{124.491184}{147.827457}{0.753141}%
\vRa{124.491184}{148.277457}{1.255234}%
\vRa{124.491184}{148.727457}{1.757328}%
\vRa{124.491184}{149.177457}{2.259422}%
\vRa{124.491184}{149.627457}{2.761515}%
\vRa{124.491184}{150.077457}{3.263609}%
\vRa{124.491184}{150.527457}{3.765703}%
\vRa{124.491184}{150.977457}{4.267796}%
\vRa{124.491184}{151.427457}{4.769890}%
\vRa{124.491184}{151.877457}{5.271984}%
\vRa{124.491184}{152.327457}{5.774078}%
\vRa{124.491184}{152.777457}{6.276171}%
\vRa{124.491184}{153.227457}{6.778265}%
\vRa{124.491184}{153.677457}{6.080066}%
\vRa{124.491184}{154.127457}{5.257384}%
\vRa{124.491184}{154.577457}{4.434702}%
\vRa{124.491184}{155.027457}{3.612021}%
\vRa{124.491184}{155.477457}{2.789339}%
\vRa{124.491184}{155.927457}{1.966658}%
\vRa{124.491184}{156.377457}{1.143976}%
\vRa{124.491184}{156.827457}{0.321294}%
}}%
{\color{vltPlum!39}\vlB{%
\vRa{115.797541}{152.407441}{0.372492}%
\vRa{115.867334}{152.857441}{1.117475}%
\vRa{115.937127}{153.307441}{1.862458}%
\vRa{116.006920}{153.757441}{2.607442}%
\vRa{116.076713}{154.207441}{3.352425}%
\vRa{116.146506}{154.657441}{4.097409}%
\vRa{116.216299}{155.107441}{4.842392}%
\vRa{116.286092}{155.557441}{5.587375}%
\vRa{116.355886}{156.007441}{6.332359}%
\vRa{116.425679}{156.457441}{7.077342}%
\vRa{116.495472}{156.907441}{7.822325}%
\vRa{116.565265}{157.357441}{7.339094}%
\vRa{116.635058}{157.807441}{6.523837}%
\vRa{116.704851}{158.257441}{5.708580}%
\vRa{116.774644}{158.707441}{4.893324}%
\vRa{116.844437}{159.157441}{4.078067}%
\vRa{116.914230}{159.607441}{3.262811}%
\vRa{116.984023}{160.057441}{2.447554}%
\vRa{117.053816}{160.507441}{1.632298}%
\vRa{117.123609}{160.957441}{0.817041}%
}}%
{\color{vltPlum!44}\vlB{%
\vRa{124.100742}{147.377457}{0.390443}%
\vRa{123.319856}{147.827457}{1.171329}%
\vRa{122.538970}{148.277457}{1.952215}%
\vRa{121.758084}{148.727457}{2.733100}%
\vRa{120.977198}{149.177457}{3.513986}%
\vRa{120.196312}{149.627457}{4.294872}%
\vRa{119.415427}{150.077457}{5.075758}%
\vRa{118.634541}{150.527457}{5.856644}%
\vRa{117.853655}{150.977457}{6.637529}%
\vRa{117.072769}{151.427457}{7.418415}%
\vRa{116.291883}{151.877457}{8.199301}%
\vRa{116.025213}{152.327457}{8.465971}%
\vRa{116.839990}{152.777457}{7.651195}%
\vRa{117.654766}{153.227457}{6.836418}%
\vRa{118.469543}{153.677457}{6.021642}%
\vRa{119.284319}{154.127457}{5.206865}%
\vRa{120.099095}{154.577457}{4.392089}%
\vRa{120.913872}{155.027457}{3.577313}%
\vRa{121.728648}{155.477457}{2.762536}%
\vRa{122.543425}{155.927457}{1.947760}%
\vRa{123.358201}{156.377457}{1.132983}%
\vRa{124.172977}{156.827457}{0.318207}%
}}%
{\color{vltPlum!85}\vlB{%
\vSd{126.531804}{146.366574}{57.677363}{8.435196}%
\vSd{124.274273}{147.377457}{41.868190}{9.165580}%
\vSd{115.444786}{145.694585}{102.033056}{6.863668}%
\vSd{124.195479}{157.228203}{65.486526}{5.580190}%
\vSd{117.170891}{145.694585}{3.998754}{9.636350}%
\vSd{112.408730}{161.633426}{-122.322637}{8.435196}%
\vSd{117.120525}{147.377457}{-167.014302}{7.489156}%
\vSd{117.170891}{161.633426}{3.998754}{9.636350}%
\vSd{115.441484}{161.633426}{-98.816083}{9.336290}%
\vSd{115.605519}{157.228203}{-151.088184}{9.971316}%
\vSd{112.500387}{154.505259}{-34.265443}{3.725958}%
\vSd{112.394073}{145.694585}{117.107905}{9.897965}%
\vSd{124.361139}{147.377457}{-23.586923}{2.526325}%
\vSd{126.517147}{162.305415}{-62.892095}{9.897965}%
\vSd{124.166184}{147.377457}{90.000000}{9.850745}%
\vSd{115.600373}{147.377457}{150.046501}{10.074132}%
\vSd{117.025597}{157.228203}{148.882666}{8.524165}%
\vSd{124.335220}{157.228203}{-28.678293}{7.779808}%
}}%
{\color{black}\vlB{%
\vSk{112.327312}{154.505259}{-62.892095}{9.897965}%
\vSk{117.165661}{145.694585}{3.998754}{9.636350}%
\vSk{126.468425}{146.366574}{57.677363}{8.435196}%
\vSk{126.450385}{153.494741}{117.107905}{9.897965}%
\vSk{117.165661}{162.305415}{-176.001246}{9.636350}%
\vSk{112.345351}{161.633426}{-122.322637}{8.435196}%
}}%
{\color{black}\put(122.00000,135.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\Omega$}}}%
{\color{vltBlue!61}\vlB{%
\vRa{118.169248}{188.694585}{2.242963}%
\vRa{120.120634}{189.144585}{6.678914}%
\vRa{122.072020}{189.594585}{3.696877}%
\vRa{124.023407}{190.044585}{0.714841}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{117.078377}{188.694585}{0.067217}%
\vRa{116.848022}{189.144585}{0.201650}%
\vRa{116.617667}{189.594585}{0.336083}%
\vRa{116.387312}{190.044585}{0.470516}%
\vRa{116.156957}{190.494585}{0.604949}%
\vRa{115.926602}{190.944585}{0.739382}%
\vRa{115.696247}{191.394585}{0.873815}%
\vRa{115.465892}{191.844585}{1.008249}%
\vRa{115.235537}{192.294585}{1.142682}%
\vRa{115.005182}{192.744585}{1.277115}%
\vRa{114.774827}{193.194585}{1.411548}%
\vRa{114.544472}{193.644585}{1.545981}%
\vRa{114.314117}{194.094585}{1.680414}%
\vRa{114.083762}{194.544585}{1.814847}%
\vRa{113.853407}{194.994585}{1.949281}%
\vRa{113.623053}{195.444585}{1.754805}%
\vRa{113.392698}{195.894585}{1.324629}%
\vRa{113.162343}{196.344585}{0.894453}%
\vRa{112.931988}{196.794585}{0.464277}%
\vRa{112.701633}{197.244585}{0.034102}%
}}%
{\color{vltBlue!59}\vlB{%
\vRa{126.291120}{189.366574}{0.657689}%
\vRa{125.260470}{189.816574}{1.973066}%
\vRa{124.618512}{190.266574}{2.899751}%
\vRa{125.120605}{190.716574}{2.682385}%
\vRa{125.622699}{191.166574}{2.465018}%
\vRa{126.124793}{191.616574}{2.247652}%
\vRa{126.626886}{192.066574}{2.030285}%
\vRa{127.128980}{192.516574}{1.812918}%
\vRa{127.631074}{192.966574}{1.595552}%
\vRa{128.133168}{193.416574}{1.378185}%
\vRa{128.635261}{193.866574}{1.160819}%
\vRa{129.137355}{194.316574}{0.943452}%
\vRa{129.639449}{194.766574}{0.726085}%
\vRa{130.141542}{195.216574}{0.508719}%
\vRa{130.643636}{195.666574}{0.291352}%
\vRa{131.145730}{196.116574}{0.073986}%
}}%
{\color{vltBlue!42}\vlB{%
\vRa{115.432379}{195.407441}{0.365162}%
\vRa{114.771849}{195.857441}{1.095486}%
\vRa{114.111318}{196.307441}{1.825809}%
\vRa{113.450787}{196.757441}{2.556133}%
\vRa{112.790256}{197.207441}{3.286457}%
\vRa{112.922025}{197.657441}{3.224481}%
\vRa{113.206752}{198.107441}{3.009547}%
\vRa{113.491479}{198.557441}{2.794613}%
\vRa{113.776206}{199.007441}{2.579679}%
\vRa{114.060933}{199.457441}{2.364745}%
\vRa{114.345660}{199.907441}{2.149811}%
\vRa{114.630388}{200.357441}{1.934877}%
\vRa{114.915115}{200.807441}{1.719943}%
\vRa{115.199842}{201.257441}{1.505009}%
\vRa{115.484569}{201.707441}{1.290075}%
\vRa{115.769296}{202.157441}{1.075141}%
\vRa{116.054023}{202.607441}{0.860207}%
\vRa{116.338750}{203.057441}{0.645273}%
\vRa{116.623477}{203.507441}{0.430339}%
\vRa{116.908204}{203.957441}{0.215405}%
}}%
{\color{vltBlue!45}\vlB{%
\vRa{130.905288}{196.494741}{0.296163}%
\vRa{130.082606}{196.944741}{0.888490}%
\vRa{129.259924}{197.394741}{1.480817}%
\vRa{128.437243}{197.844741}{2.073143}%
\vRa{127.614561}{198.294741}{2.665470}%
\vRa{126.791880}{198.744741}{3.257796}%
\vRa{125.969198}{199.194741}{3.850123}%
\vRa{125.146516}{199.644741}{4.442450}%
\vRa{124.532927}{200.094741}{4.825684}%
\vRa{124.738132}{200.544741}{4.390125}%
\vRa{124.943336}{200.994741}{3.954565}%
\vRa{125.148541}{201.444741}{3.519005}%
\vRa{125.353746}{201.894741}{3.083446}%
\vRa{125.558950}{202.344741}{2.647886}%
\vRa{125.764155}{202.794741}{2.212326}%
\vRa{125.969359}{203.244741}{1.776767}%
\vRa{126.174564}{203.694741}{1.341207}%
\vRa{126.379769}{204.144741}{0.905648}%
\vRa{126.584973}{204.594741}{0.470088}%
\vRa{126.790178}{205.044741}{0.034528}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{124.118453}{200.228203}{0.475334}%
\vRa{123.372989}{200.678203}{1.426002}%
\vRa{122.627526}{201.128203}{2.376670}%
\vRa{121.882062}{201.578203}{3.327339}%
\vRa{121.136599}{202.028203}{4.278007}%
\vRa{120.391135}{202.478203}{5.228675}%
\vRa{119.645671}{202.928203}{6.179343}%
\vRa{118.900208}{203.378203}{7.130011}%
\vRa{118.154744}{203.828203}{8.080679}%
\vRa{117.409281}{204.278203}{9.031347}%
\vRa{121.768003}{204.728203}{4.877830}%
}}%
{\color{vltBlue!51}\vlB{%
\vRa{117.145594}{188.694585}{1.023654}%
\vRa{117.049672}{189.144585}{3.070962}%
\vRa{116.953750}{189.594585}{5.118270}%
\vRa{116.857828}{190.044585}{7.165578}%
\vRa{116.761906}{190.494585}{7.135583}%
\vRa{116.665985}{190.944585}{6.450619}%
\vRa{116.570063}{191.394585}{5.765655}%
\vRa{116.474141}{191.844585}{5.080691}%
\vRa{116.378219}{192.294585}{4.395727}%
\vRa{116.282297}{192.744585}{3.710763}%
\vRa{116.186375}{193.194585}{3.025799}%
\vRa{116.090454}{193.644585}{2.340835}%
\vRa{115.994532}{194.094585}{1.655871}%
\vRa{115.898610}{194.544585}{0.970907}%
\vRa{115.802688}{194.994585}{0.285943}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{124.491184}{190.377457}{0.251047}%
\vRa{124.491184}{190.827457}{0.753141}%
\vRa{124.491184}{191.277457}{1.255234}%
\vRa{124.491184}{191.727457}{1.757328}%
\vRa{124.491184}{192.177457}{2.259422}%
\vRa{124.491184}{192.627457}{2.761515}%
\vRa{124.491184}{193.077457}{3.263609}%
\vRa{124.491184}{193.527457}{3.765703}%
\vRa{124.491184}{193.977457}{4.267796}%
\vRa{124.491184}{194.427457}{4.769890}%
\vRa{124.491184}{194.877457}{5.271984}%
\vRa{124.491184}{195.327457}{5.774078}%
\vRa{124.491184}{195.777457}{6.276171}%
\vRa{124.491184}{196.227457}{6.778265}%
\vRa{124.491184}{196.677457}{6.080066}%
\vRa{124.491184}{197.127457}{5.257384}%
\vRa{124.491184}{197.577457}{4.434702}%
\vRa{124.491184}{198.027457}{3.612021}%
\vRa{124.491184}{198.477457}{2.789339}%
\vRa{124.491184}{198.927457}{1.966658}%
\vRa{124.491184}{199.377457}{1.143976}%
\vRa{124.491184}{199.827457}{0.321294}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{115.797541}{195.407441}{0.372492}%
\vRa{115.867334}{195.857441}{1.117475}%
\vRa{115.937127}{196.307441}{1.862458}%
\vRa{116.006920}{196.757441}{2.607442}%
\vRa{116.076713}{197.207441}{3.352425}%
\vRa{116.146506}{197.657441}{4.097409}%
\vRa{116.216299}{198.107441}{4.842392}%
\vRa{116.286092}{198.557441}{5.587375}%
\vRa{116.355886}{199.007441}{6.332359}%
\vRa{116.425679}{199.457441}{7.077342}%
\vRa{116.495472}{199.907441}{7.822325}%
\vRa{116.565265}{200.357441}{7.339094}%
\vRa{116.635058}{200.807441}{6.523837}%
\vRa{116.704851}{201.257441}{5.708580}%
\vRa{116.774644}{201.707441}{4.893324}%
\vRa{116.844437}{202.157441}{4.078067}%
\vRa{116.914230}{202.607441}{3.262811}%
\vRa{116.984023}{203.057441}{2.447554}%
\vRa{117.053816}{203.507441}{1.632298}%
\vRa{117.123609}{203.957441}{0.817041}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{124.100742}{190.377457}{0.390443}%
\vRa{123.319856}{190.827457}{1.171329}%
\vRa{122.538970}{191.277457}{1.952215}%
\vRa{121.758084}{191.727457}{2.733100}%
\vRa{120.977198}{192.177457}{3.513986}%
\vRa{120.196312}{192.627457}{4.294872}%
\vRa{119.415427}{193.077457}{5.075758}%
\vRa{118.634541}{193.527457}{5.856644}%
\vRa{117.853655}{193.977457}{6.637529}%
\vRa{117.072769}{194.427457}{7.418415}%
\vRa{116.291883}{194.877457}{8.199301}%
\vRa{116.025213}{195.327457}{8.465971}%
\vRa{116.839990}{195.777457}{7.651195}%
\vRa{117.654766}{196.227457}{6.836418}%
\vRa{118.469543}{196.677457}{6.021642}%
\vRa{119.284319}{197.127457}{5.206865}%
\vRa{120.099095}{197.577457}{4.392089}%
\vRa{120.913872}{198.027457}{3.577313}%
\vRa{121.728648}{198.477457}{2.762536}%
\vRa{122.543425}{198.927457}{1.947760}%
\vRa{123.358201}{199.377457}{1.132983}%
\vRa{124.172977}{199.827457}{0.318207}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{126.531804}{189.366574}{57.677363}{8.435196}%
\vSd{124.274273}{190.377457}{41.868190}{9.165580}%
\vSd{115.444786}{188.694585}{102.033056}{6.863668}%
\vSd{124.195479}{200.228203}{65.486526}{5.580190}%
\vSd{117.170891}{188.694585}{3.998754}{9.636350}%
\vSd{112.408730}{204.633426}{-122.322637}{8.435196}%
\vSd{117.120525}{190.377457}{-167.014302}{7.489156}%
\vSd{117.170891}{204.633426}{3.998754}{9.636350}%
\vSd{115.441484}{204.633426}{-98.816083}{9.336290}%
\vSd{115.605519}{200.228203}{-151.088184}{9.971316}%
\vSd{112.500387}{197.505259}{-34.265443}{3.725958}%
\vSd{112.394073}{188.694585}{117.107905}{9.897965}%
\vSd{124.361139}{190.377457}{-23.586923}{2.526325}%
\vSd{126.517147}{205.305415}{-62.892095}{9.897965}%
\vSd{124.166184}{190.377457}{90.000000}{9.850745}%
\vSd{115.600373}{190.377457}{150.046501}{10.074132}%
\vSd{117.025597}{200.228203}{148.882666}{8.524165}%
\vSd{124.335220}{200.228203}{-28.678293}{7.779808}%
}}%
{\color{black}\vlB{%
\vSk{112.327312}{197.505259}{-62.892095}{9.897965}%
\vSk{117.165661}{188.694585}{3.998754}{9.636350}%
\vSk{126.468425}{189.366574}{57.677363}{8.435196}%
\vSk{126.450385}{196.494741}{117.107905}{9.897965}%
\vSk{117.165661}{205.305415}{-176.001246}{9.636350}%
\vSk{112.345351}{204.633426}{-122.322637}{8.435196}%
}}%
{\color{black}\put(122.00000,178.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\gamma$}}}%
{\color{vltPlum!61}\vlB{%
\vRa{118.169248}{231.694585}{2.242963}%
\vRa{120.120634}{232.144585}{6.678914}%
\vRa{122.072020}{232.594585}{3.696877}%
\vRa{124.023407}{233.044585}{0.714841}%
}}%
{\color{vltPlum!50}\vlB{%
\vRa{117.078377}{231.694585}{0.067217}%
\vRa{116.848022}{232.144585}{0.201650}%
\vRa{116.617667}{232.594585}{0.336083}%
\vRa{116.387312}{233.044585}{0.470516}%
\vRa{116.156957}{233.494585}{0.604949}%
\vRa{115.926602}{233.944585}{0.739382}%
\vRa{115.696247}{234.394585}{0.873815}%
\vRa{115.465892}{234.844585}{1.008249}%
\vRa{115.235537}{235.294585}{1.142682}%
\vRa{115.005182}{235.744585}{1.277115}%
\vRa{114.774827}{236.194585}{1.411548}%
\vRa{114.544472}{236.644585}{1.545981}%
\vRa{114.314117}{237.094585}{1.680414}%
\vRa{114.083762}{237.544585}{1.814847}%
\vRa{113.853407}{237.994585}{1.949281}%
\vRa{113.623053}{238.444585}{1.754805}%
\vRa{113.392698}{238.894585}{1.324629}%
\vRa{113.162343}{239.344585}{0.894453}%
\vRa{112.931988}{239.794585}{0.464277}%
\vRa{112.701633}{240.244585}{0.034102}%
}}%
{\color{vltPlum!59}\vlB{%
\vRa{126.291120}{232.366574}{0.657689}%
\vRa{125.260470}{232.816574}{1.973066}%
\vRa{124.618512}{233.266574}{2.899751}%
\vRa{125.120605}{233.716574}{2.682385}%
\vRa{125.622699}{234.166574}{2.465018}%
\vRa{126.124793}{234.616574}{2.247652}%
\vRa{126.626886}{235.066574}{2.030285}%
\vRa{127.128980}{235.516574}{1.812918}%
\vRa{127.631074}{235.966574}{1.595552}%
\vRa{128.133168}{236.416574}{1.378185}%
\vRa{128.635261}{236.866574}{1.160819}%
\vRa{129.137355}{237.316574}{0.943452}%
\vRa{129.639449}{237.766574}{0.726085}%
\vRa{130.141542}{238.216574}{0.508719}%
\vRa{130.643636}{238.666574}{0.291352}%
\vRa{131.145730}{239.116574}{0.073986}%
}}%
{\color{vltPlum!42}\vlB{%
\vRa{115.432379}{238.407441}{0.365162}%
\vRa{114.771849}{238.857441}{1.095486}%
\vRa{114.111318}{239.307441}{1.825809}%
\vRa{113.450787}{239.757441}{2.556133}%
\vRa{112.790256}{240.207441}{3.286457}%
\vRa{112.922025}{240.657441}{3.224481}%
\vRa{113.206752}{241.107441}{3.009547}%
\vRa{113.491479}{241.557441}{2.794613}%
\vRa{113.776206}{242.007441}{2.579679}%
\vRa{114.060933}{242.457441}{2.364745}%
\vRa{114.345660}{242.907441}{2.149811}%
\vRa{114.630388}{243.357441}{1.934877}%
\vRa{114.915115}{243.807441}{1.719943}%
\vRa{115.199842}{244.257441}{1.505009}%
\vRa{115.484569}{244.707441}{1.290075}%
\vRa{115.769296}{245.157441}{1.075141}%
\vRa{116.054023}{245.607441}{0.860207}%
\vRa{116.338750}{246.057441}{0.645273}%
\vRa{116.623477}{246.507441}{0.430339}%
\vRa{116.908204}{246.957441}{0.215405}%
}}%
{\color{vltPlum!45}\vlB{%
\vRa{130.905288}{239.494741}{0.296163}%
\vRa{130.082606}{239.944741}{0.888490}%
\vRa{129.259924}{240.394741}{1.480817}%
\vRa{128.437243}{240.844741}{2.073143}%
\vRa{127.614561}{241.294741}{2.665470}%
\vRa{126.791880}{241.744741}{3.257796}%
\vRa{125.969198}{242.194741}{3.850123}%
\vRa{125.146516}{242.644741}{4.442450}%
\vRa{124.532927}{243.094741}{4.825684}%
\vRa{124.738132}{243.544741}{4.390125}%
\vRa{124.943336}{243.994741}{3.954565}%
\vRa{125.148541}{244.444741}{3.519005}%
\vRa{125.353746}{244.894741}{3.083446}%
\vRa{125.558950}{245.344741}{2.647886}%
\vRa{125.764155}{245.794741}{2.212326}%
\vRa{125.969359}{246.244741}{1.776767}%
\vRa{126.174564}{246.694741}{1.341207}%
\vRa{126.379769}{247.144741}{0.905648}%
\vRa{126.584973}{247.594741}{0.470088}%
\vRa{126.790178}{248.044741}{0.034528}%
}}%
{\color{vltPlum!39}\vlB{%
\vRa{124.118453}{243.228203}{0.475334}%
\vRa{123.372989}{243.678203}{1.426002}%
\vRa{122.627526}{244.128203}{2.376670}%
\vRa{121.882062}{244.578203}{3.327339}%
\vRa{121.136599}{245.028203}{4.278007}%
\vRa{120.391135}{245.478203}{5.228675}%
\vRa{119.645671}{245.928203}{6.179343}%
\vRa{118.900208}{246.378203}{7.130011}%
\vRa{118.154744}{246.828203}{8.080679}%
\vRa{117.409281}{247.278203}{9.031347}%
\vRa{121.768003}{247.728203}{4.877830}%
}}%
{\color{vltPlum!51}\vlB{%
\vRa{117.145594}{231.694585}{1.023654}%
\vRa{117.049672}{232.144585}{3.070962}%
\vRa{116.953750}{232.594585}{5.118270}%
\vRa{116.857828}{233.044585}{7.165578}%
\vRa{116.761906}{233.494585}{7.135583}%
\vRa{116.665985}{233.944585}{6.450619}%
\vRa{116.570063}{234.394585}{5.765655}%
\vRa{116.474141}{234.844585}{5.080691}%
\vRa{116.378219}{235.294585}{4.395727}%
\vRa{116.282297}{235.744585}{3.710763}%
\vRa{116.186375}{236.194585}{3.025799}%
\vRa{116.090454}{236.644585}{2.340835}%
\vRa{115.994532}{237.094585}{1.655871}%
\vRa{115.898610}{237.544585}{0.970907}%
\vRa{115.802688}{237.994585}{0.285943}%
}}%
{\color{vltPlum!48}\vlB{%
\vRa{124.491184}{233.377457}{0.251047}%
\vRa{124.491184}{233.827457}{0.753141}%
\vRa{124.491184}{234.277457}{1.255234}%
\vRa{124.491184}{234.727457}{1.757328}%
\vRa{124.491184}{235.177457}{2.259422}%
\vRa{124.491184}{235.627457}{2.761515}%
\vRa{124.491184}{236.077457}{3.263609}%
\vRa{124.491184}{236.527457}{3.765703}%
\vRa{124.491184}{236.977457}{4.267796}%
\vRa{124.491184}{237.427457}{4.769890}%
\vRa{124.491184}{237.877457}{5.271984}%
\vRa{124.491184}{238.327457}{5.774078}%
\vRa{124.491184}{238.777457}{6.276171}%
\vRa{124.491184}{239.227457}{6.778265}%
\vRa{124.491184}{239.677457}{6.080066}%
\vRa{124.491184}{240.127457}{5.257384}%
\vRa{124.491184}{240.577457}{4.434702}%
\vRa{124.491184}{241.027457}{3.612021}%
\vRa{124.491184}{241.477457}{2.789339}%
\vRa{124.491184}{241.927457}{1.966658}%
\vRa{124.491184}{242.377457}{1.143976}%
\vRa{124.491184}{242.827457}{0.321294}%
}}%
{\color{vltPlum!39}\vlB{%
\vRa{115.797541}{238.407441}{0.372492}%
\vRa{115.867334}{238.857441}{1.117475}%
\vRa{115.937127}{239.307441}{1.862458}%
\vRa{116.006920}{239.757441}{2.607442}%
\vRa{116.076713}{240.207441}{3.352425}%
\vRa{116.146506}{240.657441}{4.097409}%
\vRa{116.216299}{241.107441}{4.842392}%
\vRa{116.286092}{241.557441}{5.587375}%
\vRa{116.355886}{242.007441}{6.332359}%
\vRa{116.425679}{242.457441}{7.077342}%
\vRa{116.495472}{242.907441}{7.822325}%
\vRa{116.565265}{243.357441}{7.339094}%
\vRa{116.635058}{243.807441}{6.523837}%
\vRa{116.704851}{244.257441}{5.708580}%
\vRa{116.774644}{244.707441}{4.893324}%
\vRa{116.844437}{245.157441}{4.078067}%
\vRa{116.914230}{245.607441}{3.262811}%
\vRa{116.984023}{246.057441}{2.447554}%
\vRa{117.053816}{246.507441}{1.632298}%
\vRa{117.123609}{246.957441}{0.817041}%
}}%
{\color{vltPlum!44}\vlB{%
\vRa{124.100742}{233.377457}{0.390443}%
\vRa{123.319856}{233.827457}{1.171329}%
\vRa{122.538970}{234.277457}{1.952215}%
\vRa{121.758084}{234.727457}{2.733100}%
\vRa{120.977198}{235.177457}{3.513986}%
\vRa{120.196312}{235.627457}{4.294872}%
\vRa{119.415427}{236.077457}{5.075758}%
\vRa{118.634541}{236.527457}{5.856644}%
\vRa{117.853655}{236.977457}{6.637529}%
\vRa{117.072769}{237.427457}{7.418415}%
\vRa{116.291883}{237.877457}{8.199301}%
\vRa{116.025213}{238.327457}{8.465971}%
\vRa{116.839990}{238.777457}{7.651195}%
\vRa{117.654766}{239.227457}{6.836418}%
\vRa{118.469543}{239.677457}{6.021642}%
\vRa{119.284319}{240.127457}{5.206865}%
\vRa{120.099095}{240.577457}{4.392089}%
\vRa{120.913872}{241.027457}{3.577313}%
\vRa{121.728648}{241.477457}{2.762536}%
\vRa{122.543425}{241.927457}{1.947760}%
\vRa{123.358201}{242.377457}{1.132983}%
\vRa{124.172977}{242.827457}{0.318207}%
}}%
{\color{vltPlum!85}\vlB{%
\vSd{126.531804}{232.366574}{57.677363}{8.435196}%
\vSd{124.274273}{233.377457}{41.868190}{9.165580}%
\vSd{115.444786}{231.694585}{102.033056}{6.863668}%
\vSd{124.195479}{243.228203}{65.486526}{5.580190}%
\vSd{117.170891}{231.694585}{3.998754}{9.636350}%
\vSd{112.408730}{247.633426}{-122.322637}{8.435196}%
\vSd{117.120525}{233.377457}{-167.014302}{7.489156}%
\vSd{117.170891}{247.633426}{3.998754}{9.636350}%
\vSd{115.441484}{247.633426}{-98.816083}{9.336290}%
\vSd{115.605519}{243.228203}{-151.088184}{9.971316}%
\vSd{112.500387}{240.505259}{-34.265443}{3.725958}%
\vSd{112.394073}{231.694585}{117.107905}{9.897965}%
\vSd{124.361139}{233.377457}{-23.586923}{2.526325}%
\vSd{126.517147}{248.305415}{-62.892095}{9.897965}%
\vSd{124.166184}{233.377457}{90.000000}{9.850745}%
\vSd{115.600373}{233.377457}{150.046501}{10.074132}%
\vSd{117.025597}{243.228203}{148.882666}{8.524165}%
\vSd{124.335220}{243.228203}{-28.678293}{7.779808}%
}}%
{\color{black}\vlB{%
\vSk{112.327312}{240.505259}{-62.892095}{9.897965}%
\vSk{117.165661}{231.694585}{3.998754}{9.636350}%
\vSk{126.468425}{232.366574}{57.677363}{8.435196}%
\vSk{126.450385}{239.494741}{117.107905}{9.897965}%
\vSk{117.165661}{248.305415}{-176.001246}{9.636350}%
\vSk{112.345351}{247.633426}{-122.322637}{8.435196}%
}}%
{\color{black}\put(122.00000,221.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\Omega$}}}%
{\color{black}\vlB{%
\vSf{22.000000}{125.000000}{0.000000}{113.000000}%
\vSf{21.550000}{125.000000}{90.000000}{132.000000}%
\vSr{35.650000}{122.000000}{90.000000}{6.000000}%
}}%
{\color{black}\put(36.00000,112.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSr{19.000000}{154.000000}{0.000000}{6.000000}%
}}%
{\color{black}\put(15.00000,154.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSr{78.650000}{122.000000}{90.000000}{6.000000}%
}}%
{\color{black}\put(79.00000,112.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSr{19.000000}{197.000000}{0.000000}{6.000000}%
}}%
{\color{black}\put(15.00000,197.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSr{121.650000}{122.000000}{90.000000}{6.000000}%
}}%
{\color{black}\put(122.00000,112.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSr{19.000000}{240.000000}{0.000000}{6.000000}%
}}%
{\color{black}\put(15.00000,240.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\put(79.00000,89.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\Delta\ell_x$}}}%
{\color{black}\put(22.00000,277.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\Delta\ell_y$}}}%
{\color{black}\put(79.00000,306.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 9 occupied sites}}}%
{\color{black}\put(235.00000,335.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} $\Delta\ell_z=0$}}}%
{\color{black!12}\vlB{%
\vSl{191.750000}{139.000000}{90.000000}{116.000000}%
\vSl{234.750000}{139.000000}{90.000000}{116.000000}%
\vSl{277.750000}{139.000000}{90.000000}{116.000000}%
\vSl{180.000000}{154.000000}{0.000000}{110.000000}%
\vSl{180.000000}{197.000000}{0.000000}{110.000000}%
\vSl{180.000000}{240.000000}{0.000000}{110.000000}%
}}%
{\color{vltBlue!61}\vlB{%
\vRa{188.169248}{145.694585}{2.242963}%
\vRa{190.120634}{146.144585}{6.678914}%
\vRa{192.072020}{146.594585}{3.696877}%
\vRa{194.023407}{147.044585}{0.714841}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{187.078377}{145.694585}{0.067217}%
\vRa{186.848022}{146.144585}{0.201650}%
\vRa{186.617667}{146.594585}{0.336083}%
\vRa{186.387312}{147.044585}{0.470516}%
\vRa{186.156957}{147.494585}{0.604949}%
\vRa{185.926602}{147.944585}{0.739382}%
\vRa{185.696247}{148.394585}{0.873815}%
\vRa{185.465892}{148.844585}{1.008249}%
\vRa{185.235537}{149.294585}{1.142682}%
\vRa{185.005182}{149.744585}{1.277115}%
\vRa{184.774827}{150.194585}{1.411548}%
\vRa{184.544472}{150.644585}{1.545981}%
\vRa{184.314117}{151.094585}{1.680414}%
\vRa{184.083762}{151.544585}{1.814847}%
\vRa{183.853407}{151.994585}{1.949281}%
\vRa{183.623053}{152.444585}{1.754805}%
\vRa{183.392698}{152.894585}{1.324629}%
\vRa{183.162343}{153.344585}{0.894453}%
\vRa{182.931988}{153.794585}{0.464277}%
\vRa{182.701633}{154.244585}{0.034102}%
}}%
{\color{vltBlue!59}\vlB{%
\vRa{196.291120}{146.366574}{0.657689}%
\vRa{195.260470}{146.816574}{1.973066}%
\vRa{194.618512}{147.266574}{2.899751}%
\vRa{195.120605}{147.716574}{2.682385}%
\vRa{195.622699}{148.166574}{2.465018}%
\vRa{196.124793}{148.616574}{2.247652}%
\vRa{196.626886}{149.066574}{2.030285}%
\vRa{197.128980}{149.516574}{1.812918}%
\vRa{197.631074}{149.966574}{1.595552}%
\vRa{198.133168}{150.416574}{1.378185}%
\vRa{198.635261}{150.866574}{1.160819}%
\vRa{199.137355}{151.316574}{0.943452}%
\vRa{199.639449}{151.766574}{0.726085}%
\vRa{200.141542}{152.216574}{0.508719}%
\vRa{200.643636}{152.666574}{0.291352}%
\vRa{201.145730}{153.116574}{0.073986}%
}}%
{\color{vltBlue!42}\vlB{%
\vRa{185.432379}{152.407441}{0.365162}%
\vRa{184.771849}{152.857441}{1.095486}%
\vRa{184.111318}{153.307441}{1.825809}%
\vRa{183.450787}{153.757441}{2.556133}%
\vRa{182.790256}{154.207441}{3.286457}%
\vRa{182.922025}{154.657441}{3.224481}%
\vRa{183.206752}{155.107441}{3.009547}%
\vRa{183.491479}{155.557441}{2.794613}%
\vRa{183.776206}{156.007441}{2.579679}%
\vRa{184.060933}{156.457441}{2.364745}%
\vRa{184.345660}{156.907441}{2.149811}%
\vRa{184.630388}{157.357441}{1.934877}%
\vRa{184.915115}{157.807441}{1.719943}%
\vRa{185.199842}{158.257441}{1.505009}%
\vRa{185.484569}{158.707441}{1.290075}%
\vRa{185.769296}{159.157441}{1.075141}%
\vRa{186.054023}{159.607441}{0.860207}%
\vRa{186.338750}{160.057441}{0.645273}%
\vRa{186.623477}{160.507441}{0.430339}%
\vRa{186.908204}{160.957441}{0.215405}%
}}%
{\color{vltBlue!45}\vlB{%
\vRa{200.905288}{153.494741}{0.296163}%
\vRa{200.082606}{153.944741}{0.888490}%
\vRa{199.259924}{154.394741}{1.480817}%
\vRa{198.437243}{154.844741}{2.073143}%
\vRa{197.614561}{155.294741}{2.665470}%
\vRa{196.791880}{155.744741}{3.257796}%
\vRa{195.969198}{156.194741}{3.850123}%
\vRa{195.146516}{156.644741}{4.442450}%
\vRa{194.532927}{157.094741}{4.825684}%
\vRa{194.738132}{157.544741}{4.390125}%
\vRa{194.943336}{157.994741}{3.954565}%
\vRa{195.148541}{158.444741}{3.519005}%
\vRa{195.353746}{158.894741}{3.083446}%
\vRa{195.558950}{159.344741}{2.647886}%
\vRa{195.764155}{159.794741}{2.212326}%
\vRa{195.969359}{160.244741}{1.776767}%
\vRa{196.174564}{160.694741}{1.341207}%
\vRa{196.379769}{161.144741}{0.905648}%
\vRa{196.584973}{161.594741}{0.470088}%
\vRa{196.790178}{162.044741}{0.034528}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{194.118453}{157.228203}{0.475334}%
\vRa{193.372989}{157.678203}{1.426002}%
\vRa{192.627526}{158.128203}{2.376670}%
\vRa{191.882062}{158.578203}{3.327339}%
\vRa{191.136599}{159.028203}{4.278007}%
\vRa{190.391135}{159.478203}{5.228675}%
\vRa{189.645671}{159.928203}{6.179343}%
\vRa{188.900208}{160.378203}{7.130011}%
\vRa{188.154744}{160.828203}{8.080679}%
\vRa{187.409281}{161.278203}{9.031347}%
\vRa{191.768003}{161.728203}{4.877830}%
}}%
{\color{vltBlue!51}\vlB{%
\vRa{187.145594}{145.694585}{1.023654}%
\vRa{187.049672}{146.144585}{3.070962}%
\vRa{186.953750}{146.594585}{5.118270}%
\vRa{186.857828}{147.044585}{7.165578}%
\vRa{186.761906}{147.494585}{7.135583}%
\vRa{186.665985}{147.944585}{6.450619}%
\vRa{186.570063}{148.394585}{5.765655}%
\vRa{186.474141}{148.844585}{5.080691}%
\vRa{186.378219}{149.294585}{4.395727}%
\vRa{186.282297}{149.744585}{3.710763}%
\vRa{186.186375}{150.194585}{3.025799}%
\vRa{186.090454}{150.644585}{2.340835}%
\vRa{185.994532}{151.094585}{1.655871}%
\vRa{185.898610}{151.544585}{0.970907}%
\vRa{185.802688}{151.994585}{0.285943}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{194.491184}{147.377457}{0.251047}%
\vRa{194.491184}{147.827457}{0.753141}%
\vRa{194.491184}{148.277457}{1.255234}%
\vRa{194.491184}{148.727457}{1.757328}%
\vRa{194.491184}{149.177457}{2.259422}%
\vRa{194.491184}{149.627457}{2.761515}%
\vRa{194.491184}{150.077457}{3.263609}%
\vRa{194.491184}{150.527457}{3.765703}%
\vRa{194.491184}{150.977457}{4.267796}%
\vRa{194.491184}{151.427457}{4.769890}%
\vRa{194.491184}{151.877457}{5.271984}%
\vRa{194.491184}{152.327457}{5.774078}%
\vRa{194.491184}{152.777457}{6.276171}%
\vRa{194.491184}{153.227457}{6.778265}%
\vRa{194.491184}{153.677457}{6.080066}%
\vRa{194.491184}{154.127457}{5.257384}%
\vRa{194.491184}{154.577457}{4.434702}%
\vRa{194.491184}{155.027457}{3.612021}%
\vRa{194.491184}{155.477457}{2.789339}%
\vRa{194.491184}{155.927457}{1.966658}%
\vRa{194.491184}{156.377457}{1.143976}%
\vRa{194.491184}{156.827457}{0.321294}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{185.797541}{152.407441}{0.372492}%
\vRa{185.867334}{152.857441}{1.117475}%
\vRa{185.937127}{153.307441}{1.862458}%
\vRa{186.006920}{153.757441}{2.607442}%
\vRa{186.076713}{154.207441}{3.352425}%
\vRa{186.146506}{154.657441}{4.097409}%
\vRa{186.216299}{155.107441}{4.842392}%
\vRa{186.286092}{155.557441}{5.587375}%
\vRa{186.355886}{156.007441}{6.332359}%
\vRa{186.425679}{156.457441}{7.077342}%
\vRa{186.495472}{156.907441}{7.822325}%
\vRa{186.565265}{157.357441}{7.339094}%
\vRa{186.635058}{157.807441}{6.523837}%
\vRa{186.704851}{158.257441}{5.708580}%
\vRa{186.774644}{158.707441}{4.893324}%
\vRa{186.844437}{159.157441}{4.078067}%
\vRa{186.914230}{159.607441}{3.262811}%
\vRa{186.984023}{160.057441}{2.447554}%
\vRa{187.053816}{160.507441}{1.632298}%
\vRa{187.123609}{160.957441}{0.817041}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{194.100742}{147.377457}{0.390443}%
\vRa{193.319856}{147.827457}{1.171329}%
\vRa{192.538970}{148.277457}{1.952215}%
\vRa{191.758084}{148.727457}{2.733100}%
\vRa{190.977198}{149.177457}{3.513986}%
\vRa{190.196312}{149.627457}{4.294872}%
\vRa{189.415427}{150.077457}{5.075758}%
\vRa{188.634541}{150.527457}{5.856644}%
\vRa{187.853655}{150.977457}{6.637529}%
\vRa{187.072769}{151.427457}{7.418415}%
\vRa{186.291883}{151.877457}{8.199301}%
\vRa{186.025213}{152.327457}{8.465971}%
\vRa{186.839990}{152.777457}{7.651195}%
\vRa{187.654766}{153.227457}{6.836418}%
\vRa{188.469543}{153.677457}{6.021642}%
\vRa{189.284319}{154.127457}{5.206865}%
\vRa{190.099095}{154.577457}{4.392089}%
\vRa{190.913872}{155.027457}{3.577313}%
\vRa{191.728648}{155.477457}{2.762536}%
\vRa{192.543425}{155.927457}{1.947760}%
\vRa{193.358201}{156.377457}{1.132983}%
\vRa{194.172977}{156.827457}{0.318207}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{196.531804}{146.366574}{57.677363}{8.435196}%
\vSd{194.274273}{147.377457}{41.868190}{9.165580}%
\vSd{185.444786}{145.694585}{102.033056}{6.863668}%
\vSd{194.195479}{157.228203}{65.486526}{5.580190}%
\vSd{187.170891}{145.694585}{3.998754}{9.636350}%
\vSd{182.408730}{161.633426}{-122.322637}{8.435196}%
\vSd{187.120525}{147.377457}{-167.014302}{7.489156}%
\vSd{187.170891}{161.633426}{3.998754}{9.636350}%
\vSd{185.441484}{161.633426}{-98.816083}{9.336290}%
\vSd{185.605519}{157.228203}{-151.088184}{9.971316}%
\vSd{182.500387}{154.505259}{-34.265443}{3.725958}%
\vSd{182.394073}{145.694585}{117.107905}{9.897965}%
\vSd{194.361139}{147.377457}{-23.586923}{2.526325}%
\vSd{196.517147}{162.305415}{-62.892095}{9.897965}%
\vSd{194.166184}{147.377457}{90.000000}{9.850745}%
\vSd{185.600373}{147.377457}{150.046501}{10.074132}%
\vSd{187.025597}{157.228203}{148.882666}{8.524165}%
\vSd{194.335220}{157.228203}{-28.678293}{7.779808}%
}}%
{\color{black}\vlB{%
\vSk{182.327312}{154.505259}{-62.892095}{9.897965}%
\vSk{187.165661}{145.694585}{3.998754}{9.636350}%
\vSk{196.468425}{146.366574}{57.677363}{8.435196}%
\vSk{196.450385}{153.494741}{117.107905}{9.897965}%
\vSk{187.165661}{162.305415}{-176.001246}{9.636350}%
\vSk{182.345351}{161.633426}{-122.322637}{8.435196}%
}}%
{\color{black}\put(192.00000,135.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\gamma$}}}%
{\color{vltYellow!61}\vlB{%
\vRa{188.169248}{188.694585}{2.242963}%
\vRa{190.120634}{189.144585}{6.678914}%
\vRa{192.072020}{189.594585}{3.696877}%
\vRa{194.023407}{190.044585}{0.714841}%
}}%
{\color{vltYellow!50}\vlB{%
\vRa{187.078377}{188.694585}{0.067217}%
\vRa{186.848022}{189.144585}{0.201650}%
\vRa{186.617667}{189.594585}{0.336083}%
\vRa{186.387312}{190.044585}{0.470516}%
\vRa{186.156957}{190.494585}{0.604949}%
\vRa{185.926602}{190.944585}{0.739382}%
\vRa{185.696247}{191.394585}{0.873815}%
\vRa{185.465892}{191.844585}{1.008249}%
\vRa{185.235537}{192.294585}{1.142682}%
\vRa{185.005182}{192.744585}{1.277115}%
\vRa{184.774827}{193.194585}{1.411548}%
\vRa{184.544472}{193.644585}{1.545981}%
\vRa{184.314117}{194.094585}{1.680414}%
\vRa{184.083762}{194.544585}{1.814847}%
\vRa{183.853407}{194.994585}{1.949281}%
\vRa{183.623053}{195.444585}{1.754805}%
\vRa{183.392698}{195.894585}{1.324629}%
\vRa{183.162343}{196.344585}{0.894453}%
\vRa{182.931988}{196.794585}{0.464277}%
\vRa{182.701633}{197.244585}{0.034102}%
}}%
{\color{vltYellow!59}\vlB{%
\vRa{196.291120}{189.366574}{0.657689}%
\vRa{195.260470}{189.816574}{1.973066}%
\vRa{194.618512}{190.266574}{2.899751}%
\vRa{195.120605}{190.716574}{2.682385}%
\vRa{195.622699}{191.166574}{2.465018}%
\vRa{196.124793}{191.616574}{2.247652}%
\vRa{196.626886}{192.066574}{2.030285}%
\vRa{197.128980}{192.516574}{1.812918}%
\vRa{197.631074}{192.966574}{1.595552}%
\vRa{198.133168}{193.416574}{1.378185}%
\vRa{198.635261}{193.866574}{1.160819}%
\vRa{199.137355}{194.316574}{0.943452}%
\vRa{199.639449}{194.766574}{0.726085}%
\vRa{200.141542}{195.216574}{0.508719}%
\vRa{200.643636}{195.666574}{0.291352}%
\vRa{201.145730}{196.116574}{0.073986}%
}}%
{\color{vltYellow!42}\vlB{%
\vRa{185.432379}{195.407441}{0.365162}%
\vRa{184.771849}{195.857441}{1.095486}%
\vRa{184.111318}{196.307441}{1.825809}%
\vRa{183.450787}{196.757441}{2.556133}%
\vRa{182.790256}{197.207441}{3.286457}%
\vRa{182.922025}{197.657441}{3.224481}%
\vRa{183.206752}{198.107441}{3.009547}%
\vRa{183.491479}{198.557441}{2.794613}%
\vRa{183.776206}{199.007441}{2.579679}%
\vRa{184.060933}{199.457441}{2.364745}%
\vRa{184.345660}{199.907441}{2.149811}%
\vRa{184.630388}{200.357441}{1.934877}%
\vRa{184.915115}{200.807441}{1.719943}%
\vRa{185.199842}{201.257441}{1.505009}%
\vRa{185.484569}{201.707441}{1.290075}%
\vRa{185.769296}{202.157441}{1.075141}%
\vRa{186.054023}{202.607441}{0.860207}%
\vRa{186.338750}{203.057441}{0.645273}%
\vRa{186.623477}{203.507441}{0.430339}%
\vRa{186.908204}{203.957441}{0.215405}%
}}%
{\color{vltYellow!45}\vlB{%
\vRa{200.905288}{196.494741}{0.296163}%
\vRa{200.082606}{196.944741}{0.888490}%
\vRa{199.259924}{197.394741}{1.480817}%
\vRa{198.437243}{197.844741}{2.073143}%
\vRa{197.614561}{198.294741}{2.665470}%
\vRa{196.791880}{198.744741}{3.257796}%
\vRa{195.969198}{199.194741}{3.850123}%
\vRa{195.146516}{199.644741}{4.442450}%
\vRa{194.532927}{200.094741}{4.825684}%
\vRa{194.738132}{200.544741}{4.390125}%
\vRa{194.943336}{200.994741}{3.954565}%
\vRa{195.148541}{201.444741}{3.519005}%
\vRa{195.353746}{201.894741}{3.083446}%
\vRa{195.558950}{202.344741}{2.647886}%
\vRa{195.764155}{202.794741}{2.212326}%
\vRa{195.969359}{203.244741}{1.776767}%
\vRa{196.174564}{203.694741}{1.341207}%
\vRa{196.379769}{204.144741}{0.905648}%
\vRa{196.584973}{204.594741}{0.470088}%
\vRa{196.790178}{205.044741}{0.034528}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{194.118453}{200.228203}{0.475334}%
\vRa{193.372989}{200.678203}{1.426002}%
\vRa{192.627526}{201.128203}{2.376670}%
\vRa{191.882062}{201.578203}{3.327339}%
\vRa{191.136599}{202.028203}{4.278007}%
\vRa{190.391135}{202.478203}{5.228675}%
\vRa{189.645671}{202.928203}{6.179343}%
\vRa{188.900208}{203.378203}{7.130011}%
\vRa{188.154744}{203.828203}{8.080679}%
\vRa{187.409281}{204.278203}{9.031347}%
\vRa{191.768003}{204.728203}{4.877830}%
}}%
{\color{vltYellow!51}\vlB{%
\vRa{187.145594}{188.694585}{1.023654}%
\vRa{187.049672}{189.144585}{3.070962}%
\vRa{186.953750}{189.594585}{5.118270}%
\vRa{186.857828}{190.044585}{7.165578}%
\vRa{186.761906}{190.494585}{7.135583}%
\vRa{186.665985}{190.944585}{6.450619}%
\vRa{186.570063}{191.394585}{5.765655}%
\vRa{186.474141}{191.844585}{5.080691}%
\vRa{186.378219}{192.294585}{4.395727}%
\vRa{186.282297}{192.744585}{3.710763}%
\vRa{186.186375}{193.194585}{3.025799}%
\vRa{186.090454}{193.644585}{2.340835}%
\vRa{185.994532}{194.094585}{1.655871}%
\vRa{185.898610}{194.544585}{0.970907}%
\vRa{185.802688}{194.994585}{0.285943}%
}}%
{\color{vltYellow!48}\vlB{%
\vRa{194.491184}{190.377457}{0.251047}%
\vRa{194.491184}{190.827457}{0.753141}%
\vRa{194.491184}{191.277457}{1.255234}%
\vRa{194.491184}{191.727457}{1.757328}%
\vRa{194.491184}{192.177457}{2.259422}%
\vRa{194.491184}{192.627457}{2.761515}%
\vRa{194.491184}{193.077457}{3.263609}%
\vRa{194.491184}{193.527457}{3.765703}%
\vRa{194.491184}{193.977457}{4.267796}%
\vRa{194.491184}{194.427457}{4.769890}%
\vRa{194.491184}{194.877457}{5.271984}%
\vRa{194.491184}{195.327457}{5.774078}%
\vRa{194.491184}{195.777457}{6.276171}%
\vRa{194.491184}{196.227457}{6.778265}%
\vRa{194.491184}{196.677457}{6.080066}%
\vRa{194.491184}{197.127457}{5.257384}%
\vRa{194.491184}{197.577457}{4.434702}%
\vRa{194.491184}{198.027457}{3.612021}%
\vRa{194.491184}{198.477457}{2.789339}%
\vRa{194.491184}{198.927457}{1.966658}%
\vRa{194.491184}{199.377457}{1.143976}%
\vRa{194.491184}{199.827457}{0.321294}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{185.797541}{195.407441}{0.372492}%
\vRa{185.867334}{195.857441}{1.117475}%
\vRa{185.937127}{196.307441}{1.862458}%
\vRa{186.006920}{196.757441}{2.607442}%
\vRa{186.076713}{197.207441}{3.352425}%
\vRa{186.146506}{197.657441}{4.097409}%
\vRa{186.216299}{198.107441}{4.842392}%
\vRa{186.286092}{198.557441}{5.587375}%
\vRa{186.355886}{199.007441}{6.332359}%
\vRa{186.425679}{199.457441}{7.077342}%
\vRa{186.495472}{199.907441}{7.822325}%
\vRa{186.565265}{200.357441}{7.339094}%
\vRa{186.635058}{200.807441}{6.523837}%
\vRa{186.704851}{201.257441}{5.708580}%
\vRa{186.774644}{201.707441}{4.893324}%
\vRa{186.844437}{202.157441}{4.078067}%
\vRa{186.914230}{202.607441}{3.262811}%
\vRa{186.984023}{203.057441}{2.447554}%
\vRa{187.053816}{203.507441}{1.632298}%
\vRa{187.123609}{203.957441}{0.817041}%
}}%
{\color{vltYellow!44}\vlB{%
\vRa{194.100742}{190.377457}{0.390443}%
\vRa{193.319856}{190.827457}{1.171329}%
\vRa{192.538970}{191.277457}{1.952215}%
\vRa{191.758084}{191.727457}{2.733100}%
\vRa{190.977198}{192.177457}{3.513986}%
\vRa{190.196312}{192.627457}{4.294872}%
\vRa{189.415427}{193.077457}{5.075758}%
\vRa{188.634541}{193.527457}{5.856644}%
\vRa{187.853655}{193.977457}{6.637529}%
\vRa{187.072769}{194.427457}{7.418415}%
\vRa{186.291883}{194.877457}{8.199301}%
\vRa{186.025213}{195.327457}{8.465971}%
\vRa{186.839990}{195.777457}{7.651195}%
\vRa{187.654766}{196.227457}{6.836418}%
\vRa{188.469543}{196.677457}{6.021642}%
\vRa{189.284319}{197.127457}{5.206865}%
\vRa{190.099095}{197.577457}{4.392089}%
\vRa{190.913872}{198.027457}{3.577313}%
\vRa{191.728648}{198.477457}{2.762536}%
\vRa{192.543425}{198.927457}{1.947760}%
\vRa{193.358201}{199.377457}{1.132983}%
\vRa{194.172977}{199.827457}{0.318207}%
}}%
{\color{vltYellow!85}\vlB{%
\vSd{196.531804}{189.366574}{57.677363}{8.435196}%
\vSd{194.274273}{190.377457}{41.868190}{9.165580}%
\vSd{185.444786}{188.694585}{102.033056}{6.863668}%
\vSd{194.195479}{200.228203}{65.486526}{5.580190}%
\vSd{187.170891}{188.694585}{3.998754}{9.636350}%
\vSd{182.408730}{204.633426}{-122.322637}{8.435196}%
\vSd{187.120525}{190.377457}{-167.014302}{7.489156}%
\vSd{187.170891}{204.633426}{3.998754}{9.636350}%
\vSd{185.441484}{204.633426}{-98.816083}{9.336290}%
\vSd{185.605519}{200.228203}{-151.088184}{9.971316}%
\vSd{182.500387}{197.505259}{-34.265443}{3.725958}%
\vSd{182.394073}{188.694585}{117.107905}{9.897965}%
\vSd{194.361139}{190.377457}{-23.586923}{2.526325}%
\vSd{196.517147}{205.305415}{-62.892095}{9.897965}%
\vSd{194.166184}{190.377457}{90.000000}{9.850745}%
\vSd{185.600373}{190.377457}{150.046501}{10.074132}%
\vSd{187.025597}{200.228203}{148.882666}{8.524165}%
\vSd{194.335220}{200.228203}{-28.678293}{7.779808}%
}}%
{\color{black}\vlB{%
\vSk{182.327312}{197.505259}{-62.892095}{9.897965}%
\vSk{187.165661}{188.694585}{3.998754}{9.636350}%
\vSk{196.468425}{189.366574}{57.677363}{8.435196}%
\vSk{196.450385}{196.494741}{117.107905}{9.897965}%
\vSk{187.165661}{205.305415}{-176.001246}{9.636350}%
\vSk{182.345351}{204.633426}{-122.322637}{8.435196}%
}}%
{\color{black}\put(192.00000,178.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\beta$}}}%
{\color{vltBlue!61}\vlB{%
\vRa{188.169248}{231.694585}{2.242963}%
\vRa{190.120634}{232.144585}{6.678914}%
\vRa{192.072020}{232.594585}{3.696877}%
\vRa{194.023407}{233.044585}{0.714841}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{187.078377}{231.694585}{0.067217}%
\vRa{186.848022}{232.144585}{0.201650}%
\vRa{186.617667}{232.594585}{0.336083}%
\vRa{186.387312}{233.044585}{0.470516}%
\vRa{186.156957}{233.494585}{0.604949}%
\vRa{185.926602}{233.944585}{0.739382}%
\vRa{185.696247}{234.394585}{0.873815}%
\vRa{185.465892}{234.844585}{1.008249}%
\vRa{185.235537}{235.294585}{1.142682}%
\vRa{185.005182}{235.744585}{1.277115}%
\vRa{184.774827}{236.194585}{1.411548}%
\vRa{184.544472}{236.644585}{1.545981}%
\vRa{184.314117}{237.094585}{1.680414}%
\vRa{184.083762}{237.544585}{1.814847}%
\vRa{183.853407}{237.994585}{1.949281}%
\vRa{183.623053}{238.444585}{1.754805}%
\vRa{183.392698}{238.894585}{1.324629}%
\vRa{183.162343}{239.344585}{0.894453}%
\vRa{182.931988}{239.794585}{0.464277}%
\vRa{182.701633}{240.244585}{0.034102}%
}}%
{\color{vltBlue!59}\vlB{%
\vRa{196.291120}{232.366574}{0.657689}%
\vRa{195.260470}{232.816574}{1.973066}%
\vRa{194.618512}{233.266574}{2.899751}%
\vRa{195.120605}{233.716574}{2.682385}%
\vRa{195.622699}{234.166574}{2.465018}%
\vRa{196.124793}{234.616574}{2.247652}%
\vRa{196.626886}{235.066574}{2.030285}%
\vRa{197.128980}{235.516574}{1.812918}%
\vRa{197.631074}{235.966574}{1.595552}%
\vRa{198.133168}{236.416574}{1.378185}%
\vRa{198.635261}{236.866574}{1.160819}%
\vRa{199.137355}{237.316574}{0.943452}%
\vRa{199.639449}{237.766574}{0.726085}%
\vRa{200.141542}{238.216574}{0.508719}%
\vRa{200.643636}{238.666574}{0.291352}%
\vRa{201.145730}{239.116574}{0.073986}%
}}%
{\color{vltBlue!42}\vlB{%
\vRa{185.432379}{238.407441}{0.365162}%
\vRa{184.771849}{238.857441}{1.095486}%
\vRa{184.111318}{239.307441}{1.825809}%
\vRa{183.450787}{239.757441}{2.556133}%
\vRa{182.790256}{240.207441}{3.286457}%
\vRa{182.922025}{240.657441}{3.224481}%
\vRa{183.206752}{241.107441}{3.009547}%
\vRa{183.491479}{241.557441}{2.794613}%
\vRa{183.776206}{242.007441}{2.579679}%
\vRa{184.060933}{242.457441}{2.364745}%
\vRa{184.345660}{242.907441}{2.149811}%
\vRa{184.630388}{243.357441}{1.934877}%
\vRa{184.915115}{243.807441}{1.719943}%
\vRa{185.199842}{244.257441}{1.505009}%
\vRa{185.484569}{244.707441}{1.290075}%
\vRa{185.769296}{245.157441}{1.075141}%
\vRa{186.054023}{245.607441}{0.860207}%
\vRa{186.338750}{246.057441}{0.645273}%
\vRa{186.623477}{246.507441}{0.430339}%
\vRa{186.908204}{246.957441}{0.215405}%
}}%
{\color{vltBlue!45}\vlB{%
\vRa{200.905288}{239.494741}{0.296163}%
\vRa{200.082606}{239.944741}{0.888490}%
\vRa{199.259924}{240.394741}{1.480817}%
\vRa{198.437243}{240.844741}{2.073143}%
\vRa{197.614561}{241.294741}{2.665470}%
\vRa{196.791880}{241.744741}{3.257796}%
\vRa{195.969198}{242.194741}{3.850123}%
\vRa{195.146516}{242.644741}{4.442450}%
\vRa{194.532927}{243.094741}{4.825684}%
\vRa{194.738132}{243.544741}{4.390125}%
\vRa{194.943336}{243.994741}{3.954565}%
\vRa{195.148541}{244.444741}{3.519005}%
\vRa{195.353746}{244.894741}{3.083446}%
\vRa{195.558950}{245.344741}{2.647886}%
\vRa{195.764155}{245.794741}{2.212326}%
\vRa{195.969359}{246.244741}{1.776767}%
\vRa{196.174564}{246.694741}{1.341207}%
\vRa{196.379769}{247.144741}{0.905648}%
\vRa{196.584973}{247.594741}{0.470088}%
\vRa{196.790178}{248.044741}{0.034528}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{194.118453}{243.228203}{0.475334}%
\vRa{193.372989}{243.678203}{1.426002}%
\vRa{192.627526}{244.128203}{2.376670}%
\vRa{191.882062}{244.578203}{3.327339}%
\vRa{191.136599}{245.028203}{4.278007}%
\vRa{190.391135}{245.478203}{5.228675}%
\vRa{189.645671}{245.928203}{6.179343}%
\vRa{188.900208}{246.378203}{7.130011}%
\vRa{188.154744}{246.828203}{8.080679}%
\vRa{187.409281}{247.278203}{9.031347}%
\vRa{191.768003}{247.728203}{4.877830}%
}}%
{\color{vltBlue!51}\vlB{%
\vRa{187.145594}{231.694585}{1.023654}%
\vRa{187.049672}{232.144585}{3.070962}%
\vRa{186.953750}{232.594585}{5.118270}%
\vRa{186.857828}{233.044585}{7.165578}%
\vRa{186.761906}{233.494585}{7.135583}%
\vRa{186.665985}{233.944585}{6.450619}%
\vRa{186.570063}{234.394585}{5.765655}%
\vRa{186.474141}{234.844585}{5.080691}%
\vRa{186.378219}{235.294585}{4.395727}%
\vRa{186.282297}{235.744585}{3.710763}%
\vRa{186.186375}{236.194585}{3.025799}%
\vRa{186.090454}{236.644585}{2.340835}%
\vRa{185.994532}{237.094585}{1.655871}%
\vRa{185.898610}{237.544585}{0.970907}%
\vRa{185.802688}{237.994585}{0.285943}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{194.491184}{233.377457}{0.251047}%
\vRa{194.491184}{233.827457}{0.753141}%
\vRa{194.491184}{234.277457}{1.255234}%
\vRa{194.491184}{234.727457}{1.757328}%
\vRa{194.491184}{235.177457}{2.259422}%
\vRa{194.491184}{235.627457}{2.761515}%
\vRa{194.491184}{236.077457}{3.263609}%
\vRa{194.491184}{236.527457}{3.765703}%
\vRa{194.491184}{236.977457}{4.267796}%
\vRa{194.491184}{237.427457}{4.769890}%
\vRa{194.491184}{237.877457}{5.271984}%
\vRa{194.491184}{238.327457}{5.774078}%
\vRa{194.491184}{238.777457}{6.276171}%
\vRa{194.491184}{239.227457}{6.778265}%
\vRa{194.491184}{239.677457}{6.080066}%
\vRa{194.491184}{240.127457}{5.257384}%
\vRa{194.491184}{240.577457}{4.434702}%
\vRa{194.491184}{241.027457}{3.612021}%
\vRa{194.491184}{241.477457}{2.789339}%
\vRa{194.491184}{241.927457}{1.966658}%
\vRa{194.491184}{242.377457}{1.143976}%
\vRa{194.491184}{242.827457}{0.321294}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{185.797541}{238.407441}{0.372492}%
\vRa{185.867334}{238.857441}{1.117475}%
\vRa{185.937127}{239.307441}{1.862458}%
\vRa{186.006920}{239.757441}{2.607442}%
\vRa{186.076713}{240.207441}{3.352425}%
\vRa{186.146506}{240.657441}{4.097409}%
\vRa{186.216299}{241.107441}{4.842392}%
\vRa{186.286092}{241.557441}{5.587375}%
\vRa{186.355886}{242.007441}{6.332359}%
\vRa{186.425679}{242.457441}{7.077342}%
\vRa{186.495472}{242.907441}{7.822325}%
\vRa{186.565265}{243.357441}{7.339094}%
\vRa{186.635058}{243.807441}{6.523837}%
\vRa{186.704851}{244.257441}{5.708580}%
\vRa{186.774644}{244.707441}{4.893324}%
\vRa{186.844437}{245.157441}{4.078067}%
\vRa{186.914230}{245.607441}{3.262811}%
\vRa{186.984023}{246.057441}{2.447554}%
\vRa{187.053816}{246.507441}{1.632298}%
\vRa{187.123609}{246.957441}{0.817041}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{194.100742}{233.377457}{0.390443}%
\vRa{193.319856}{233.827457}{1.171329}%
\vRa{192.538970}{234.277457}{1.952215}%
\vRa{191.758084}{234.727457}{2.733100}%
\vRa{190.977198}{235.177457}{3.513986}%
\vRa{190.196312}{235.627457}{4.294872}%
\vRa{189.415427}{236.077457}{5.075758}%
\vRa{188.634541}{236.527457}{5.856644}%
\vRa{187.853655}{236.977457}{6.637529}%
\vRa{187.072769}{237.427457}{7.418415}%
\vRa{186.291883}{237.877457}{8.199301}%
\vRa{186.025213}{238.327457}{8.465971}%
\vRa{186.839990}{238.777457}{7.651195}%
\vRa{187.654766}{239.227457}{6.836418}%
\vRa{188.469543}{239.677457}{6.021642}%
\vRa{189.284319}{240.127457}{5.206865}%
\vRa{190.099095}{240.577457}{4.392089}%
\vRa{190.913872}{241.027457}{3.577313}%
\vRa{191.728648}{241.477457}{2.762536}%
\vRa{192.543425}{241.927457}{1.947760}%
\vRa{193.358201}{242.377457}{1.132983}%
\vRa{194.172977}{242.827457}{0.318207}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{196.531804}{232.366574}{57.677363}{8.435196}%
\vSd{194.274273}{233.377457}{41.868190}{9.165580}%
\vSd{185.444786}{231.694585}{102.033056}{6.863668}%
\vSd{194.195479}{243.228203}{65.486526}{5.580190}%
\vSd{187.170891}{231.694585}{3.998754}{9.636350}%
\vSd{182.408730}{247.633426}{-122.322637}{8.435196}%
\vSd{187.120525}{233.377457}{-167.014302}{7.489156}%
\vSd{187.170891}{247.633426}{3.998754}{9.636350}%
\vSd{185.441484}{247.633426}{-98.816083}{9.336290}%
\vSd{185.605519}{243.228203}{-151.088184}{9.971316}%
\vSd{182.500387}{240.505259}{-34.265443}{3.725958}%
\vSd{182.394073}{231.694585}{117.107905}{9.897965}%
\vSd{194.361139}{233.377457}{-23.586923}{2.526325}%
\vSd{196.517147}{248.305415}{-62.892095}{9.897965}%
\vSd{194.166184}{233.377457}{90.000000}{9.850745}%
\vSd{185.600373}{233.377457}{150.046501}{10.074132}%
\vSd{187.025597}{243.228203}{148.882666}{8.524165}%
\vSd{194.335220}{243.228203}{-28.678293}{7.779808}%
}}%
{\color{black}\vlB{%
\vSk{182.327312}{240.505259}{-62.892095}{9.897965}%
\vSk{187.165661}{231.694585}{3.998754}{9.636350}%
\vSk{196.468425}{232.366574}{57.677363}{8.435196}%
\vSk{196.450385}{239.494741}{117.107905}{9.897965}%
\vSk{187.165661}{248.305415}{-176.001246}{9.636350}%
\vSk{182.345351}{247.633426}{-122.322637}{8.435196}%
}}%
{\color{black}\put(192.00000,221.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\gamma$}}}%
{\color{vltYellow!61}\vlB{%
\vRa{231.169248}{145.694585}{2.242963}%
\vRa{233.120634}{146.144585}{6.678914}%
\vRa{235.072020}{146.594585}{3.696877}%
\vRa{237.023407}{147.044585}{0.714841}%
}}%
{\color{vltYellow!50}\vlB{%
\vRa{230.078377}{145.694585}{0.067217}%
\vRa{229.848022}{146.144585}{0.201650}%
\vRa{229.617667}{146.594585}{0.336083}%
\vRa{229.387312}{147.044585}{0.470516}%
\vRa{229.156957}{147.494585}{0.604949}%
\vRa{228.926602}{147.944585}{0.739382}%
\vRa{228.696247}{148.394585}{0.873815}%
\vRa{228.465892}{148.844585}{1.008249}%
\vRa{228.235537}{149.294585}{1.142682}%
\vRa{228.005182}{149.744585}{1.277115}%
\vRa{227.774827}{150.194585}{1.411548}%
\vRa{227.544472}{150.644585}{1.545981}%
\vRa{227.314117}{151.094585}{1.680414}%
\vRa{227.083762}{151.544585}{1.814847}%
\vRa{226.853407}{151.994585}{1.949281}%
\vRa{226.623053}{152.444585}{1.754805}%
\vRa{226.392698}{152.894585}{1.324629}%
\vRa{226.162343}{153.344585}{0.894453}%
\vRa{225.931988}{153.794585}{0.464277}%
\vRa{225.701633}{154.244585}{0.034102}%
}}%
{\color{vltYellow!59}\vlB{%
\vRa{239.291120}{146.366574}{0.657689}%
\vRa{238.260470}{146.816574}{1.973066}%
\vRa{237.618512}{147.266574}{2.899751}%
\vRa{238.120605}{147.716574}{2.682385}%
\vRa{238.622699}{148.166574}{2.465018}%
\vRa{239.124793}{148.616574}{2.247652}%
\vRa{239.626886}{149.066574}{2.030285}%
\vRa{240.128980}{149.516574}{1.812918}%
\vRa{240.631074}{149.966574}{1.595552}%
\vRa{241.133168}{150.416574}{1.378185}%
\vRa{241.635261}{150.866574}{1.160819}%
\vRa{242.137355}{151.316574}{0.943452}%
\vRa{242.639449}{151.766574}{0.726085}%
\vRa{243.141542}{152.216574}{0.508719}%
\vRa{243.643636}{152.666574}{0.291352}%
\vRa{244.145730}{153.116574}{0.073986}%
}}%
{\color{vltYellow!42}\vlB{%
\vRa{228.432379}{152.407441}{0.365162}%
\vRa{227.771849}{152.857441}{1.095486}%
\vRa{227.111318}{153.307441}{1.825809}%
\vRa{226.450787}{153.757441}{2.556133}%
\vRa{225.790256}{154.207441}{3.286457}%
\vRa{225.922025}{154.657441}{3.224481}%
\vRa{226.206752}{155.107441}{3.009547}%
\vRa{226.491479}{155.557441}{2.794613}%
\vRa{226.776206}{156.007441}{2.579679}%
\vRa{227.060933}{156.457441}{2.364745}%
\vRa{227.345660}{156.907441}{2.149811}%
\vRa{227.630388}{157.357441}{1.934877}%
\vRa{227.915115}{157.807441}{1.719943}%
\vRa{228.199842}{158.257441}{1.505009}%
\vRa{228.484569}{158.707441}{1.290075}%
\vRa{228.769296}{159.157441}{1.075141}%
\vRa{229.054023}{159.607441}{0.860207}%
\vRa{229.338750}{160.057441}{0.645273}%
\vRa{229.623477}{160.507441}{0.430339}%
\vRa{229.908204}{160.957441}{0.215405}%
}}%
{\color{vltYellow!45}\vlB{%
\vRa{243.905288}{153.494741}{0.296163}%
\vRa{243.082606}{153.944741}{0.888490}%
\vRa{242.259924}{154.394741}{1.480817}%
\vRa{241.437243}{154.844741}{2.073143}%
\vRa{240.614561}{155.294741}{2.665470}%
\vRa{239.791880}{155.744741}{3.257796}%
\vRa{238.969198}{156.194741}{3.850123}%
\vRa{238.146516}{156.644741}{4.442450}%
\vRa{237.532927}{157.094741}{4.825684}%
\vRa{237.738132}{157.544741}{4.390125}%
\vRa{237.943336}{157.994741}{3.954565}%
\vRa{238.148541}{158.444741}{3.519005}%
\vRa{238.353746}{158.894741}{3.083446}%
\vRa{238.558950}{159.344741}{2.647886}%
\vRa{238.764155}{159.794741}{2.212326}%
\vRa{238.969359}{160.244741}{1.776767}%
\vRa{239.174564}{160.694741}{1.341207}%
\vRa{239.379769}{161.144741}{0.905648}%
\vRa{239.584973}{161.594741}{0.470088}%
\vRa{239.790178}{162.044741}{0.034528}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{237.118453}{157.228203}{0.475334}%
\vRa{236.372989}{157.678203}{1.426002}%
\vRa{235.627526}{158.128203}{2.376670}%
\vRa{234.882062}{158.578203}{3.327339}%
\vRa{234.136599}{159.028203}{4.278007}%
\vRa{233.391135}{159.478203}{5.228675}%
\vRa{232.645671}{159.928203}{6.179343}%
\vRa{231.900208}{160.378203}{7.130011}%
\vRa{231.154744}{160.828203}{8.080679}%
\vRa{230.409281}{161.278203}{9.031347}%
\vRa{234.768003}{161.728203}{4.877830}%
}}%
{\color{vltYellow!51}\vlB{%
\vRa{230.145594}{145.694585}{1.023654}%
\vRa{230.049672}{146.144585}{3.070962}%
\vRa{229.953750}{146.594585}{5.118270}%
\vRa{229.857828}{147.044585}{7.165578}%
\vRa{229.761906}{147.494585}{7.135583}%
\vRa{229.665985}{147.944585}{6.450619}%
\vRa{229.570063}{148.394585}{5.765655}%
\vRa{229.474141}{148.844585}{5.080691}%
\vRa{229.378219}{149.294585}{4.395727}%
\vRa{229.282297}{149.744585}{3.710763}%
\vRa{229.186375}{150.194585}{3.025799}%
\vRa{229.090454}{150.644585}{2.340835}%
\vRa{228.994532}{151.094585}{1.655871}%
\vRa{228.898610}{151.544585}{0.970907}%
\vRa{228.802688}{151.994585}{0.285943}%
}}%
{\color{vltYellow!48}\vlB{%
\vRa{237.491184}{147.377457}{0.251047}%
\vRa{237.491184}{147.827457}{0.753141}%
\vRa{237.491184}{148.277457}{1.255234}%
\vRa{237.491184}{148.727457}{1.757328}%
\vRa{237.491184}{149.177457}{2.259422}%
\vRa{237.491184}{149.627457}{2.761515}%
\vRa{237.491184}{150.077457}{3.263609}%
\vRa{237.491184}{150.527457}{3.765703}%
\vRa{237.491184}{150.977457}{4.267796}%
\vRa{237.491184}{151.427457}{4.769890}%
\vRa{237.491184}{151.877457}{5.271984}%
\vRa{237.491184}{152.327457}{5.774078}%
\vRa{237.491184}{152.777457}{6.276171}%
\vRa{237.491184}{153.227457}{6.778265}%
\vRa{237.491184}{153.677457}{6.080066}%
\vRa{237.491184}{154.127457}{5.257384}%
\vRa{237.491184}{154.577457}{4.434702}%
\vRa{237.491184}{155.027457}{3.612021}%
\vRa{237.491184}{155.477457}{2.789339}%
\vRa{237.491184}{155.927457}{1.966658}%
\vRa{237.491184}{156.377457}{1.143976}%
\vRa{237.491184}{156.827457}{0.321294}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{228.797541}{152.407441}{0.372492}%
\vRa{228.867334}{152.857441}{1.117475}%
\vRa{228.937127}{153.307441}{1.862458}%
\vRa{229.006920}{153.757441}{2.607442}%
\vRa{229.076713}{154.207441}{3.352425}%
\vRa{229.146506}{154.657441}{4.097409}%
\vRa{229.216299}{155.107441}{4.842392}%
\vRa{229.286092}{155.557441}{5.587375}%
\vRa{229.355886}{156.007441}{6.332359}%
\vRa{229.425679}{156.457441}{7.077342}%
\vRa{229.495472}{156.907441}{7.822325}%
\vRa{229.565265}{157.357441}{7.339094}%
\vRa{229.635058}{157.807441}{6.523837}%
\vRa{229.704851}{158.257441}{5.708580}%
\vRa{229.774644}{158.707441}{4.893324}%
\vRa{229.844437}{159.157441}{4.078067}%
\vRa{229.914230}{159.607441}{3.262811}%
\vRa{229.984023}{160.057441}{2.447554}%
\vRa{230.053816}{160.507441}{1.632298}%
\vRa{230.123609}{160.957441}{0.817041}%
}}%
{\color{vltYellow!44}\vlB{%
\vRa{237.100742}{147.377457}{0.390443}%
\vRa{236.319856}{147.827457}{1.171329}%
\vRa{235.538970}{148.277457}{1.952215}%
\vRa{234.758084}{148.727457}{2.733100}%
\vRa{233.977198}{149.177457}{3.513986}%
\vRa{233.196312}{149.627457}{4.294872}%
\vRa{232.415427}{150.077457}{5.075758}%
\vRa{231.634541}{150.527457}{5.856644}%
\vRa{230.853655}{150.977457}{6.637529}%
\vRa{230.072769}{151.427457}{7.418415}%
\vRa{229.291883}{151.877457}{8.199301}%
\vRa{229.025213}{152.327457}{8.465971}%
\vRa{229.839990}{152.777457}{7.651195}%
\vRa{230.654766}{153.227457}{6.836418}%
\vRa{231.469543}{153.677457}{6.021642}%
\vRa{232.284319}{154.127457}{5.206865}%
\vRa{233.099095}{154.577457}{4.392089}%
\vRa{233.913872}{155.027457}{3.577313}%
\vRa{234.728648}{155.477457}{2.762536}%
\vRa{235.543425}{155.927457}{1.947760}%
\vRa{236.358201}{156.377457}{1.132983}%
\vRa{237.172977}{156.827457}{0.318207}%
}}%
{\color{vltYellow!85}\vlB{%
\vSd{239.531804}{146.366574}{57.677363}{8.435196}%
\vSd{237.274273}{147.377457}{41.868190}{9.165580}%
\vSd{228.444786}{145.694585}{102.033056}{6.863668}%
\vSd{237.195479}{157.228203}{65.486526}{5.580190}%
\vSd{230.170891}{145.694585}{3.998754}{9.636350}%
\vSd{225.408730}{161.633426}{-122.322637}{8.435196}%
\vSd{230.120525}{147.377457}{-167.014302}{7.489156}%
\vSd{230.170891}{161.633426}{3.998754}{9.636350}%
\vSd{228.441484}{161.633426}{-98.816083}{9.336290}%
\vSd{228.605519}{157.228203}{-151.088184}{9.971316}%
\vSd{225.500387}{154.505259}{-34.265443}{3.725958}%
\vSd{225.394073}{145.694585}{117.107905}{9.897965}%
\vSd{237.361139}{147.377457}{-23.586923}{2.526325}%
\vSd{239.517147}{162.305415}{-62.892095}{9.897965}%
\vSd{237.166184}{147.377457}{90.000000}{9.850745}%
\vSd{228.600373}{147.377457}{150.046501}{10.074132}%
\vSd{230.025597}{157.228203}{148.882666}{8.524165}%
\vSd{237.335220}{157.228203}{-28.678293}{7.779808}%
}}%
{\color{black}\vlB{%
\vSk{225.327312}{154.505259}{-62.892095}{9.897965}%
\vSk{230.165661}{145.694585}{3.998754}{9.636350}%
\vSk{239.468425}{146.366574}{57.677363}{8.435196}%
\vSk{239.450385}{153.494741}{117.107905}{9.897965}%
\vSk{230.165661}{162.305415}{-176.001246}{9.636350}%
\vSk{225.345351}{161.633426}{-122.322637}{8.435196}%
}}%
{\color{black}\put(235.00000,135.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\beta$}}}%
{\color{vltTeal!61}\vlB{%
\vRa{231.169248}{188.694585}{2.242963}%
\vRa{233.120634}{189.144585}{6.678914}%
\vRa{235.072020}{189.594585}{3.696877}%
\vRa{237.023407}{190.044585}{0.714841}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{230.078377}{188.694585}{0.067217}%
\vRa{229.848022}{189.144585}{0.201650}%
\vRa{229.617667}{189.594585}{0.336083}%
\vRa{229.387312}{190.044585}{0.470516}%
\vRa{229.156957}{190.494585}{0.604949}%
\vRa{228.926602}{190.944585}{0.739382}%
\vRa{228.696247}{191.394585}{0.873815}%
\vRa{228.465892}{191.844585}{1.008249}%
\vRa{228.235537}{192.294585}{1.142682}%
\vRa{228.005182}{192.744585}{1.277115}%
\vRa{227.774827}{193.194585}{1.411548}%
\vRa{227.544472}{193.644585}{1.545981}%
\vRa{227.314117}{194.094585}{1.680414}%
\vRa{227.083762}{194.544585}{1.814847}%
\vRa{226.853407}{194.994585}{1.949281}%
\vRa{226.623053}{195.444585}{1.754805}%
\vRa{226.392698}{195.894585}{1.324629}%
\vRa{226.162343}{196.344585}{0.894453}%
\vRa{225.931988}{196.794585}{0.464277}%
\vRa{225.701633}{197.244585}{0.034102}%
}}%
{\color{vltTeal!59}\vlB{%
\vRa{239.291120}{189.366574}{0.657689}%
\vRa{238.260470}{189.816574}{1.973066}%
\vRa{237.618512}{190.266574}{2.899751}%
\vRa{238.120605}{190.716574}{2.682385}%
\vRa{238.622699}{191.166574}{2.465018}%
\vRa{239.124793}{191.616574}{2.247652}%
\vRa{239.626886}{192.066574}{2.030285}%
\vRa{240.128980}{192.516574}{1.812918}%
\vRa{240.631074}{192.966574}{1.595552}%
\vRa{241.133168}{193.416574}{1.378185}%
\vRa{241.635261}{193.866574}{1.160819}%
\vRa{242.137355}{194.316574}{0.943452}%
\vRa{242.639449}{194.766574}{0.726085}%
\vRa{243.141542}{195.216574}{0.508719}%
\vRa{243.643636}{195.666574}{0.291352}%
\vRa{244.145730}{196.116574}{0.073986}%
}}%
{\color{vltTeal!42}\vlB{%
\vRa{228.432379}{195.407441}{0.365162}%
\vRa{227.771849}{195.857441}{1.095486}%
\vRa{227.111318}{196.307441}{1.825809}%
\vRa{226.450787}{196.757441}{2.556133}%
\vRa{225.790256}{197.207441}{3.286457}%
\vRa{225.922025}{197.657441}{3.224481}%
\vRa{226.206752}{198.107441}{3.009547}%
\vRa{226.491479}{198.557441}{2.794613}%
\vRa{226.776206}{199.007441}{2.579679}%
\vRa{227.060933}{199.457441}{2.364745}%
\vRa{227.345660}{199.907441}{2.149811}%
\vRa{227.630388}{200.357441}{1.934877}%
\vRa{227.915115}{200.807441}{1.719943}%
\vRa{228.199842}{201.257441}{1.505009}%
\vRa{228.484569}{201.707441}{1.290075}%
\vRa{228.769296}{202.157441}{1.075141}%
\vRa{229.054023}{202.607441}{0.860207}%
\vRa{229.338750}{203.057441}{0.645273}%
\vRa{229.623477}{203.507441}{0.430339}%
\vRa{229.908204}{203.957441}{0.215405}%
}}%
{\color{vltTeal!45}\vlB{%
\vRa{243.905288}{196.494741}{0.296163}%
\vRa{243.082606}{196.944741}{0.888490}%
\vRa{242.259924}{197.394741}{1.480817}%
\vRa{241.437243}{197.844741}{2.073143}%
\vRa{240.614561}{198.294741}{2.665470}%
\vRa{239.791880}{198.744741}{3.257796}%
\vRa{238.969198}{199.194741}{3.850123}%
\vRa{238.146516}{199.644741}{4.442450}%
\vRa{237.532927}{200.094741}{4.825684}%
\vRa{237.738132}{200.544741}{4.390125}%
\vRa{237.943336}{200.994741}{3.954565}%
\vRa{238.148541}{201.444741}{3.519005}%
\vRa{238.353746}{201.894741}{3.083446}%
\vRa{238.558950}{202.344741}{2.647886}%
\vRa{238.764155}{202.794741}{2.212326}%
\vRa{238.969359}{203.244741}{1.776767}%
\vRa{239.174564}{203.694741}{1.341207}%
\vRa{239.379769}{204.144741}{0.905648}%
\vRa{239.584973}{204.594741}{0.470088}%
\vRa{239.790178}{205.044741}{0.034528}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{237.118453}{200.228203}{0.475334}%
\vRa{236.372989}{200.678203}{1.426002}%
\vRa{235.627526}{201.128203}{2.376670}%
\vRa{234.882062}{201.578203}{3.327339}%
\vRa{234.136599}{202.028203}{4.278007}%
\vRa{233.391135}{202.478203}{5.228675}%
\vRa{232.645671}{202.928203}{6.179343}%
\vRa{231.900208}{203.378203}{7.130011}%
\vRa{231.154744}{203.828203}{8.080679}%
\vRa{230.409281}{204.278203}{9.031347}%
\vRa{234.768003}{204.728203}{4.877830}%
}}%
{\color{vltTeal!51}\vlB{%
\vRa{230.145594}{188.694585}{1.023654}%
\vRa{230.049672}{189.144585}{3.070962}%
\vRa{229.953750}{189.594585}{5.118270}%
\vRa{229.857828}{190.044585}{7.165578}%
\vRa{229.761906}{190.494585}{7.135583}%
\vRa{229.665985}{190.944585}{6.450619}%
\vRa{229.570063}{191.394585}{5.765655}%
\vRa{229.474141}{191.844585}{5.080691}%
\vRa{229.378219}{192.294585}{4.395727}%
\vRa{229.282297}{192.744585}{3.710763}%
\vRa{229.186375}{193.194585}{3.025799}%
\vRa{229.090454}{193.644585}{2.340835}%
\vRa{228.994532}{194.094585}{1.655871}%
\vRa{228.898610}{194.544585}{0.970907}%
\vRa{228.802688}{194.994585}{0.285943}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{237.491184}{190.377457}{0.251047}%
\vRa{237.491184}{190.827457}{0.753141}%
\vRa{237.491184}{191.277457}{1.255234}%
\vRa{237.491184}{191.727457}{1.757328}%
\vRa{237.491184}{192.177457}{2.259422}%
\vRa{237.491184}{192.627457}{2.761515}%
\vRa{237.491184}{193.077457}{3.263609}%
\vRa{237.491184}{193.527457}{3.765703}%
\vRa{237.491184}{193.977457}{4.267796}%
\vRa{237.491184}{194.427457}{4.769890}%
\vRa{237.491184}{194.877457}{5.271984}%
\vRa{237.491184}{195.327457}{5.774078}%
\vRa{237.491184}{195.777457}{6.276171}%
\vRa{237.491184}{196.227457}{6.778265}%
\vRa{237.491184}{196.677457}{6.080066}%
\vRa{237.491184}{197.127457}{5.257384}%
\vRa{237.491184}{197.577457}{4.434702}%
\vRa{237.491184}{198.027457}{3.612021}%
\vRa{237.491184}{198.477457}{2.789339}%
\vRa{237.491184}{198.927457}{1.966658}%
\vRa{237.491184}{199.377457}{1.143976}%
\vRa{237.491184}{199.827457}{0.321294}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{228.797541}{195.407441}{0.372492}%
\vRa{228.867334}{195.857441}{1.117475}%
\vRa{228.937127}{196.307441}{1.862458}%
\vRa{229.006920}{196.757441}{2.607442}%
\vRa{229.076713}{197.207441}{3.352425}%
\vRa{229.146506}{197.657441}{4.097409}%
\vRa{229.216299}{198.107441}{4.842392}%
\vRa{229.286092}{198.557441}{5.587375}%
\vRa{229.355886}{199.007441}{6.332359}%
\vRa{229.425679}{199.457441}{7.077342}%
\vRa{229.495472}{199.907441}{7.822325}%
\vRa{229.565265}{200.357441}{7.339094}%
\vRa{229.635058}{200.807441}{6.523837}%
\vRa{229.704851}{201.257441}{5.708580}%
\vRa{229.774644}{201.707441}{4.893324}%
\vRa{229.844437}{202.157441}{4.078067}%
\vRa{229.914230}{202.607441}{3.262811}%
\vRa{229.984023}{203.057441}{2.447554}%
\vRa{230.053816}{203.507441}{1.632298}%
\vRa{230.123609}{203.957441}{0.817041}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{237.100742}{190.377457}{0.390443}%
\vRa{236.319856}{190.827457}{1.171329}%
\vRa{235.538970}{191.277457}{1.952215}%
\vRa{234.758084}{191.727457}{2.733100}%
\vRa{233.977198}{192.177457}{3.513986}%
\vRa{233.196312}{192.627457}{4.294872}%
\vRa{232.415427}{193.077457}{5.075758}%
\vRa{231.634541}{193.527457}{5.856644}%
\vRa{230.853655}{193.977457}{6.637529}%
\vRa{230.072769}{194.427457}{7.418415}%
\vRa{229.291883}{194.877457}{8.199301}%
\vRa{229.025213}{195.327457}{8.465971}%
\vRa{229.839990}{195.777457}{7.651195}%
\vRa{230.654766}{196.227457}{6.836418}%
\vRa{231.469543}{196.677457}{6.021642}%
\vRa{232.284319}{197.127457}{5.206865}%
\vRa{233.099095}{197.577457}{4.392089}%
\vRa{233.913872}{198.027457}{3.577313}%
\vRa{234.728648}{198.477457}{2.762536}%
\vRa{235.543425}{198.927457}{1.947760}%
\vRa{236.358201}{199.377457}{1.132983}%
\vRa{237.172977}{199.827457}{0.318207}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{239.531804}{189.366574}{57.677363}{8.435196}%
\vSd{237.274273}{190.377457}{41.868190}{9.165580}%
\vSd{228.444786}{188.694585}{102.033056}{6.863668}%
\vSd{237.195479}{200.228203}{65.486526}{5.580190}%
\vSd{230.170891}{188.694585}{3.998754}{9.636350}%
\vSd{225.408730}{204.633426}{-122.322637}{8.435196}%
\vSd{230.120525}{190.377457}{-167.014302}{7.489156}%
\vSd{230.170891}{204.633426}{3.998754}{9.636350}%
\vSd{228.441484}{204.633426}{-98.816083}{9.336290}%
\vSd{228.605519}{200.228203}{-151.088184}{9.971316}%
\vSd{225.500387}{197.505259}{-34.265443}{3.725958}%
\vSd{225.394073}{188.694585}{117.107905}{9.897965}%
\vSd{237.361139}{190.377457}{-23.586923}{2.526325}%
\vSd{239.517147}{205.305415}{-62.892095}{9.897965}%
\vSd{237.166184}{190.377457}{90.000000}{9.850745}%
\vSd{228.600373}{190.377457}{150.046501}{10.074132}%
\vSd{230.025597}{200.228203}{148.882666}{8.524165}%
\vSd{237.335220}{200.228203}{-28.678293}{7.779808}%
}}%
{\color{black}\vlB{%
\vSk{225.327312}{197.505259}{-62.892095}{9.897965}%
\vSk{230.165661}{188.694585}{3.998754}{9.636350}%
\vSk{239.468425}{189.366574}{57.677363}{8.435196}%
\vSk{239.450385}{196.494741}{117.107905}{9.897965}%
\vSk{230.165661}{205.305415}{-176.001246}{9.636350}%
\vSk{225.345351}{204.633426}{-122.322637}{8.435196}%
}}%
{\color{black}\put(235.00000,178.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\alpha$}}}%
{\color{vltYellow!61}\vlB{%
\vRa{231.169248}{231.694585}{2.242963}%
\vRa{233.120634}{232.144585}{6.678914}%
\vRa{235.072020}{232.594585}{3.696877}%
\vRa{237.023407}{233.044585}{0.714841}%
}}%
{\color{vltYellow!50}\vlB{%
\vRa{230.078377}{231.694585}{0.067217}%
\vRa{229.848022}{232.144585}{0.201650}%
\vRa{229.617667}{232.594585}{0.336083}%
\vRa{229.387312}{233.044585}{0.470516}%
\vRa{229.156957}{233.494585}{0.604949}%
\vRa{228.926602}{233.944585}{0.739382}%
\vRa{228.696247}{234.394585}{0.873815}%
\vRa{228.465892}{234.844585}{1.008249}%
\vRa{228.235537}{235.294585}{1.142682}%
\vRa{228.005182}{235.744585}{1.277115}%
\vRa{227.774827}{236.194585}{1.411548}%
\vRa{227.544472}{236.644585}{1.545981}%
\vRa{227.314117}{237.094585}{1.680414}%
\vRa{227.083762}{237.544585}{1.814847}%
\vRa{226.853407}{237.994585}{1.949281}%
\vRa{226.623053}{238.444585}{1.754805}%
\vRa{226.392698}{238.894585}{1.324629}%
\vRa{226.162343}{239.344585}{0.894453}%
\vRa{225.931988}{239.794585}{0.464277}%
\vRa{225.701633}{240.244585}{0.034102}%
}}%
{\color{vltYellow!59}\vlB{%
\vRa{239.291120}{232.366574}{0.657689}%
\vRa{238.260470}{232.816574}{1.973066}%
\vRa{237.618512}{233.266574}{2.899751}%
\vRa{238.120605}{233.716574}{2.682385}%
\vRa{238.622699}{234.166574}{2.465018}%
\vRa{239.124793}{234.616574}{2.247652}%
\vRa{239.626886}{235.066574}{2.030285}%
\vRa{240.128980}{235.516574}{1.812918}%
\vRa{240.631074}{235.966574}{1.595552}%
\vRa{241.133168}{236.416574}{1.378185}%
\vRa{241.635261}{236.866574}{1.160819}%
\vRa{242.137355}{237.316574}{0.943452}%
\vRa{242.639449}{237.766574}{0.726085}%
\vRa{243.141542}{238.216574}{0.508719}%
\vRa{243.643636}{238.666574}{0.291352}%
\vRa{244.145730}{239.116574}{0.073986}%
}}%
{\color{vltYellow!42}\vlB{%
\vRa{228.432379}{238.407441}{0.365162}%
\vRa{227.771849}{238.857441}{1.095486}%
\vRa{227.111318}{239.307441}{1.825809}%
\vRa{226.450787}{239.757441}{2.556133}%
\vRa{225.790256}{240.207441}{3.286457}%
\vRa{225.922025}{240.657441}{3.224481}%
\vRa{226.206752}{241.107441}{3.009547}%
\vRa{226.491479}{241.557441}{2.794613}%
\vRa{226.776206}{242.007441}{2.579679}%
\vRa{227.060933}{242.457441}{2.364745}%
\vRa{227.345660}{242.907441}{2.149811}%
\vRa{227.630388}{243.357441}{1.934877}%
\vRa{227.915115}{243.807441}{1.719943}%
\vRa{228.199842}{244.257441}{1.505009}%
\vRa{228.484569}{244.707441}{1.290075}%
\vRa{228.769296}{245.157441}{1.075141}%
\vRa{229.054023}{245.607441}{0.860207}%
\vRa{229.338750}{246.057441}{0.645273}%
\vRa{229.623477}{246.507441}{0.430339}%
\vRa{229.908204}{246.957441}{0.215405}%
}}%
{\color{vltYellow!45}\vlB{%
\vRa{243.905288}{239.494741}{0.296163}%
\vRa{243.082606}{239.944741}{0.888490}%
\vRa{242.259924}{240.394741}{1.480817}%
\vRa{241.437243}{240.844741}{2.073143}%
\vRa{240.614561}{241.294741}{2.665470}%
\vRa{239.791880}{241.744741}{3.257796}%
\vRa{238.969198}{242.194741}{3.850123}%
\vRa{238.146516}{242.644741}{4.442450}%
\vRa{237.532927}{243.094741}{4.825684}%
\vRa{237.738132}{243.544741}{4.390125}%
\vRa{237.943336}{243.994741}{3.954565}%
\vRa{238.148541}{244.444741}{3.519005}%
\vRa{238.353746}{244.894741}{3.083446}%
\vRa{238.558950}{245.344741}{2.647886}%
\vRa{238.764155}{245.794741}{2.212326}%
\vRa{238.969359}{246.244741}{1.776767}%
\vRa{239.174564}{246.694741}{1.341207}%
\vRa{239.379769}{247.144741}{0.905648}%
\vRa{239.584973}{247.594741}{0.470088}%
\vRa{239.790178}{248.044741}{0.034528}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{237.118453}{243.228203}{0.475334}%
\vRa{236.372989}{243.678203}{1.426002}%
\vRa{235.627526}{244.128203}{2.376670}%
\vRa{234.882062}{244.578203}{3.327339}%
\vRa{234.136599}{245.028203}{4.278007}%
\vRa{233.391135}{245.478203}{5.228675}%
\vRa{232.645671}{245.928203}{6.179343}%
\vRa{231.900208}{246.378203}{7.130011}%
\vRa{231.154744}{246.828203}{8.080679}%
\vRa{230.409281}{247.278203}{9.031347}%
\vRa{234.768003}{247.728203}{4.877830}%
}}%
{\color{vltYellow!51}\vlB{%
\vRa{230.145594}{231.694585}{1.023654}%
\vRa{230.049672}{232.144585}{3.070962}%
\vRa{229.953750}{232.594585}{5.118270}%
\vRa{229.857828}{233.044585}{7.165578}%
\vRa{229.761906}{233.494585}{7.135583}%
\vRa{229.665985}{233.944585}{6.450619}%
\vRa{229.570063}{234.394585}{5.765655}%
\vRa{229.474141}{234.844585}{5.080691}%
\vRa{229.378219}{235.294585}{4.395727}%
\vRa{229.282297}{235.744585}{3.710763}%
\vRa{229.186375}{236.194585}{3.025799}%
\vRa{229.090454}{236.644585}{2.340835}%
\vRa{228.994532}{237.094585}{1.655871}%
\vRa{228.898610}{237.544585}{0.970907}%
\vRa{228.802688}{237.994585}{0.285943}%
}}%
{\color{vltYellow!48}\vlB{%
\vRa{237.491184}{233.377457}{0.251047}%
\vRa{237.491184}{233.827457}{0.753141}%
\vRa{237.491184}{234.277457}{1.255234}%
\vRa{237.491184}{234.727457}{1.757328}%
\vRa{237.491184}{235.177457}{2.259422}%
\vRa{237.491184}{235.627457}{2.761515}%
\vRa{237.491184}{236.077457}{3.263609}%
\vRa{237.491184}{236.527457}{3.765703}%
\vRa{237.491184}{236.977457}{4.267796}%
\vRa{237.491184}{237.427457}{4.769890}%
\vRa{237.491184}{237.877457}{5.271984}%
\vRa{237.491184}{238.327457}{5.774078}%
\vRa{237.491184}{238.777457}{6.276171}%
\vRa{237.491184}{239.227457}{6.778265}%
\vRa{237.491184}{239.677457}{6.080066}%
\vRa{237.491184}{240.127457}{5.257384}%
\vRa{237.491184}{240.577457}{4.434702}%
\vRa{237.491184}{241.027457}{3.612021}%
\vRa{237.491184}{241.477457}{2.789339}%
\vRa{237.491184}{241.927457}{1.966658}%
\vRa{237.491184}{242.377457}{1.143976}%
\vRa{237.491184}{242.827457}{0.321294}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{228.797541}{238.407441}{0.372492}%
\vRa{228.867334}{238.857441}{1.117475}%
\vRa{228.937127}{239.307441}{1.862458}%
\vRa{229.006920}{239.757441}{2.607442}%
\vRa{229.076713}{240.207441}{3.352425}%
\vRa{229.146506}{240.657441}{4.097409}%
\vRa{229.216299}{241.107441}{4.842392}%
\vRa{229.286092}{241.557441}{5.587375}%
\vRa{229.355886}{242.007441}{6.332359}%
\vRa{229.425679}{242.457441}{7.077342}%
\vRa{229.495472}{242.907441}{7.822325}%
\vRa{229.565265}{243.357441}{7.339094}%
\vRa{229.635058}{243.807441}{6.523837}%
\vRa{229.704851}{244.257441}{5.708580}%
\vRa{229.774644}{244.707441}{4.893324}%
\vRa{229.844437}{245.157441}{4.078067}%
\vRa{229.914230}{245.607441}{3.262811}%
\vRa{229.984023}{246.057441}{2.447554}%
\vRa{230.053816}{246.507441}{1.632298}%
\vRa{230.123609}{246.957441}{0.817041}%
}}%
{\color{vltYellow!44}\vlB{%
\vRa{237.100742}{233.377457}{0.390443}%
\vRa{236.319856}{233.827457}{1.171329}%
\vRa{235.538970}{234.277457}{1.952215}%
\vRa{234.758084}{234.727457}{2.733100}%
\vRa{233.977198}{235.177457}{3.513986}%
\vRa{233.196312}{235.627457}{4.294872}%
\vRa{232.415427}{236.077457}{5.075758}%
\vRa{231.634541}{236.527457}{5.856644}%
\vRa{230.853655}{236.977457}{6.637529}%
\vRa{230.072769}{237.427457}{7.418415}%
\vRa{229.291883}{237.877457}{8.199301}%
\vRa{229.025213}{238.327457}{8.465971}%
\vRa{229.839990}{238.777457}{7.651195}%
\vRa{230.654766}{239.227457}{6.836418}%
\vRa{231.469543}{239.677457}{6.021642}%
\vRa{232.284319}{240.127457}{5.206865}%
\vRa{233.099095}{240.577457}{4.392089}%
\vRa{233.913872}{241.027457}{3.577313}%
\vRa{234.728648}{241.477457}{2.762536}%
\vRa{235.543425}{241.927457}{1.947760}%
\vRa{236.358201}{242.377457}{1.132983}%
\vRa{237.172977}{242.827457}{0.318207}%
}}%
{\color{vltYellow!85}\vlB{%
\vSd{239.531804}{232.366574}{57.677363}{8.435196}%
\vSd{237.274273}{233.377457}{41.868190}{9.165580}%
\vSd{228.444786}{231.694585}{102.033056}{6.863668}%
\vSd{237.195479}{243.228203}{65.486526}{5.580190}%
\vSd{230.170891}{231.694585}{3.998754}{9.636350}%
\vSd{225.408730}{247.633426}{-122.322637}{8.435196}%
\vSd{230.120525}{233.377457}{-167.014302}{7.489156}%
\vSd{230.170891}{247.633426}{3.998754}{9.636350}%
\vSd{228.441484}{247.633426}{-98.816083}{9.336290}%
\vSd{228.605519}{243.228203}{-151.088184}{9.971316}%
\vSd{225.500387}{240.505259}{-34.265443}{3.725958}%
\vSd{225.394073}{231.694585}{117.107905}{9.897965}%
\vSd{237.361139}{233.377457}{-23.586923}{2.526325}%
\vSd{239.517147}{248.305415}{-62.892095}{9.897965}%
\vSd{237.166184}{233.377457}{90.000000}{9.850745}%
\vSd{228.600373}{233.377457}{150.046501}{10.074132}%
\vSd{230.025597}{243.228203}{148.882666}{8.524165}%
\vSd{237.335220}{243.228203}{-28.678293}{7.779808}%
}}%
{\color{black}\vlB{%
\vSk{225.327312}{240.505259}{-62.892095}{9.897965}%
\vSk{230.165661}{231.694585}{3.998754}{9.636350}%
\vSk{239.468425}{232.366574}{57.677363}{8.435196}%
\vSk{239.450385}{239.494741}{117.107905}{9.897965}%
\vSk{230.165661}{248.305415}{-176.001246}{9.636350}%
\vSk{225.345351}{247.633426}{-122.322637}{8.435196}%
}}%
{\color{black}\put(235.00000,221.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\beta$}}}%
{\color{vltBlue!61}\vlB{%
\vRa{274.169248}{145.694585}{2.242963}%
\vRa{276.120634}{146.144585}{6.678914}%
\vRa{278.072020}{146.594585}{3.696877}%
\vRa{280.023407}{147.044585}{0.714841}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{273.078377}{145.694585}{0.067217}%
\vRa{272.848022}{146.144585}{0.201650}%
\vRa{272.617667}{146.594585}{0.336083}%
\vRa{272.387312}{147.044585}{0.470516}%
\vRa{272.156957}{147.494585}{0.604949}%
\vRa{271.926602}{147.944585}{0.739382}%
\vRa{271.696247}{148.394585}{0.873815}%
\vRa{271.465892}{148.844585}{1.008249}%
\vRa{271.235537}{149.294585}{1.142682}%
\vRa{271.005182}{149.744585}{1.277115}%
\vRa{270.774827}{150.194585}{1.411548}%
\vRa{270.544472}{150.644585}{1.545981}%
\vRa{270.314117}{151.094585}{1.680414}%
\vRa{270.083762}{151.544585}{1.814847}%
\vRa{269.853407}{151.994585}{1.949281}%
\vRa{269.623053}{152.444585}{1.754805}%
\vRa{269.392698}{152.894585}{1.324629}%
\vRa{269.162343}{153.344585}{0.894453}%
\vRa{268.931988}{153.794585}{0.464277}%
\vRa{268.701633}{154.244585}{0.034102}%
}}%
{\color{vltBlue!59}\vlB{%
\vRa{282.291120}{146.366574}{0.657689}%
\vRa{281.260470}{146.816574}{1.973066}%
\vRa{280.618512}{147.266574}{2.899751}%
\vRa{281.120605}{147.716574}{2.682385}%
\vRa{281.622699}{148.166574}{2.465018}%
\vRa{282.124793}{148.616574}{2.247652}%
\vRa{282.626886}{149.066574}{2.030285}%
\vRa{283.128980}{149.516574}{1.812918}%
\vRa{283.631074}{149.966574}{1.595552}%
\vRa{284.133168}{150.416574}{1.378185}%
\vRa{284.635261}{150.866574}{1.160819}%
\vRa{285.137355}{151.316574}{0.943452}%
\vRa{285.639449}{151.766574}{0.726085}%
\vRa{286.141542}{152.216574}{0.508719}%
\vRa{286.643636}{152.666574}{0.291352}%
\vRa{287.145730}{153.116574}{0.073986}%
}}%
{\color{vltBlue!42}\vlB{%
\vRa{271.432379}{152.407441}{0.365162}%
\vRa{270.771849}{152.857441}{1.095486}%
\vRa{270.111318}{153.307441}{1.825809}%
\vRa{269.450787}{153.757441}{2.556133}%
\vRa{268.790256}{154.207441}{3.286457}%
\vRa{268.922025}{154.657441}{3.224481}%
\vRa{269.206752}{155.107441}{3.009547}%
\vRa{269.491479}{155.557441}{2.794613}%
\vRa{269.776206}{156.007441}{2.579679}%
\vRa{270.060933}{156.457441}{2.364745}%
\vRa{270.345660}{156.907441}{2.149811}%
\vRa{270.630388}{157.357441}{1.934877}%
\vRa{270.915115}{157.807441}{1.719943}%
\vRa{271.199842}{158.257441}{1.505009}%
\vRa{271.484569}{158.707441}{1.290075}%
\vRa{271.769296}{159.157441}{1.075141}%
\vRa{272.054023}{159.607441}{0.860207}%
\vRa{272.338750}{160.057441}{0.645273}%
\vRa{272.623477}{160.507441}{0.430339}%
\vRa{272.908204}{160.957441}{0.215405}%
}}%
{\color{vltBlue!45}\vlB{%
\vRa{286.905288}{153.494741}{0.296163}%
\vRa{286.082606}{153.944741}{0.888490}%
\vRa{285.259924}{154.394741}{1.480817}%
\vRa{284.437243}{154.844741}{2.073143}%
\vRa{283.614561}{155.294741}{2.665470}%
\vRa{282.791880}{155.744741}{3.257796}%
\vRa{281.969198}{156.194741}{3.850123}%
\vRa{281.146516}{156.644741}{4.442450}%
\vRa{280.532927}{157.094741}{4.825684}%
\vRa{280.738132}{157.544741}{4.390125}%
\vRa{280.943336}{157.994741}{3.954565}%
\vRa{281.148541}{158.444741}{3.519005}%
\vRa{281.353746}{158.894741}{3.083446}%
\vRa{281.558950}{159.344741}{2.647886}%
\vRa{281.764155}{159.794741}{2.212326}%
\vRa{281.969359}{160.244741}{1.776767}%
\vRa{282.174564}{160.694741}{1.341207}%
\vRa{282.379769}{161.144741}{0.905648}%
\vRa{282.584973}{161.594741}{0.470088}%
\vRa{282.790178}{162.044741}{0.034528}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{280.118453}{157.228203}{0.475334}%
\vRa{279.372989}{157.678203}{1.426002}%
\vRa{278.627526}{158.128203}{2.376670}%
\vRa{277.882062}{158.578203}{3.327339}%
\vRa{277.136599}{159.028203}{4.278007}%
\vRa{276.391135}{159.478203}{5.228675}%
\vRa{275.645671}{159.928203}{6.179343}%
\vRa{274.900208}{160.378203}{7.130011}%
\vRa{274.154744}{160.828203}{8.080679}%
\vRa{273.409281}{161.278203}{9.031347}%
\vRa{277.768003}{161.728203}{4.877830}%
}}%
{\color{vltBlue!51}\vlB{%
\vRa{273.145594}{145.694585}{1.023654}%
\vRa{273.049672}{146.144585}{3.070962}%
\vRa{272.953750}{146.594585}{5.118270}%
\vRa{272.857828}{147.044585}{7.165578}%
\vRa{272.761906}{147.494585}{7.135583}%
\vRa{272.665985}{147.944585}{6.450619}%
\vRa{272.570063}{148.394585}{5.765655}%
\vRa{272.474141}{148.844585}{5.080691}%
\vRa{272.378219}{149.294585}{4.395727}%
\vRa{272.282297}{149.744585}{3.710763}%
\vRa{272.186375}{150.194585}{3.025799}%
\vRa{272.090454}{150.644585}{2.340835}%
\vRa{271.994532}{151.094585}{1.655871}%
\vRa{271.898610}{151.544585}{0.970907}%
\vRa{271.802688}{151.994585}{0.285943}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{280.491184}{147.377457}{0.251047}%
\vRa{280.491184}{147.827457}{0.753141}%
\vRa{280.491184}{148.277457}{1.255234}%
\vRa{280.491184}{148.727457}{1.757328}%
\vRa{280.491184}{149.177457}{2.259422}%
\vRa{280.491184}{149.627457}{2.761515}%
\vRa{280.491184}{150.077457}{3.263609}%
\vRa{280.491184}{150.527457}{3.765703}%
\vRa{280.491184}{150.977457}{4.267796}%
\vRa{280.491184}{151.427457}{4.769890}%
\vRa{280.491184}{151.877457}{5.271984}%
\vRa{280.491184}{152.327457}{5.774078}%
\vRa{280.491184}{152.777457}{6.276171}%
\vRa{280.491184}{153.227457}{6.778265}%
\vRa{280.491184}{153.677457}{6.080066}%
\vRa{280.491184}{154.127457}{5.257384}%
\vRa{280.491184}{154.577457}{4.434702}%
\vRa{280.491184}{155.027457}{3.612021}%
\vRa{280.491184}{155.477457}{2.789339}%
\vRa{280.491184}{155.927457}{1.966658}%
\vRa{280.491184}{156.377457}{1.143976}%
\vRa{280.491184}{156.827457}{0.321294}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{271.797541}{152.407441}{0.372492}%
\vRa{271.867334}{152.857441}{1.117475}%
\vRa{271.937127}{153.307441}{1.862458}%
\vRa{272.006920}{153.757441}{2.607442}%
\vRa{272.076713}{154.207441}{3.352425}%
\vRa{272.146506}{154.657441}{4.097409}%
\vRa{272.216299}{155.107441}{4.842392}%
\vRa{272.286092}{155.557441}{5.587375}%
\vRa{272.355886}{156.007441}{6.332359}%
\vRa{272.425679}{156.457441}{7.077342}%
\vRa{272.495472}{156.907441}{7.822325}%
\vRa{272.565265}{157.357441}{7.339094}%
\vRa{272.635058}{157.807441}{6.523837}%
\vRa{272.704851}{158.257441}{5.708580}%
\vRa{272.774644}{158.707441}{4.893324}%
\vRa{272.844437}{159.157441}{4.078067}%
\vRa{272.914230}{159.607441}{3.262811}%
\vRa{272.984023}{160.057441}{2.447554}%
\vRa{273.053816}{160.507441}{1.632298}%
\vRa{273.123609}{160.957441}{0.817041}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{280.100742}{147.377457}{0.390443}%
\vRa{279.319856}{147.827457}{1.171329}%
\vRa{278.538970}{148.277457}{1.952215}%
\vRa{277.758084}{148.727457}{2.733100}%
\vRa{276.977198}{149.177457}{3.513986}%
\vRa{276.196312}{149.627457}{4.294872}%
\vRa{275.415427}{150.077457}{5.075758}%
\vRa{274.634541}{150.527457}{5.856644}%
\vRa{273.853655}{150.977457}{6.637529}%
\vRa{273.072769}{151.427457}{7.418415}%
\vRa{272.291883}{151.877457}{8.199301}%
\vRa{272.025213}{152.327457}{8.465971}%
\vRa{272.839990}{152.777457}{7.651195}%
\vRa{273.654766}{153.227457}{6.836418}%
\vRa{274.469543}{153.677457}{6.021642}%
\vRa{275.284319}{154.127457}{5.206865}%
\vRa{276.099095}{154.577457}{4.392089}%
\vRa{276.913872}{155.027457}{3.577313}%
\vRa{277.728648}{155.477457}{2.762536}%
\vRa{278.543425}{155.927457}{1.947760}%
\vRa{279.358201}{156.377457}{1.132983}%
\vRa{280.172977}{156.827457}{0.318207}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{282.531804}{146.366574}{57.677363}{8.435196}%
\vSd{280.274273}{147.377457}{41.868190}{9.165580}%
\vSd{271.444786}{145.694585}{102.033056}{6.863668}%
\vSd{280.195479}{157.228203}{65.486526}{5.580190}%
\vSd{273.170891}{145.694585}{3.998754}{9.636350}%
\vSd{268.408730}{161.633426}{-122.322637}{8.435196}%
\vSd{273.120525}{147.377457}{-167.014302}{7.489156}%
\vSd{273.170891}{161.633426}{3.998754}{9.636350}%
\vSd{271.441484}{161.633426}{-98.816083}{9.336290}%
\vSd{271.605519}{157.228203}{-151.088184}{9.971316}%
\vSd{268.500387}{154.505259}{-34.265443}{3.725958}%
\vSd{268.394073}{145.694585}{117.107905}{9.897965}%
\vSd{280.361139}{147.377457}{-23.586923}{2.526325}%
\vSd{282.517147}{162.305415}{-62.892095}{9.897965}%
\vSd{280.166184}{147.377457}{90.000000}{9.850745}%
\vSd{271.600373}{147.377457}{150.046501}{10.074132}%
\vSd{273.025597}{157.228203}{148.882666}{8.524165}%
\vSd{280.335220}{157.228203}{-28.678293}{7.779808}%
}}%
{\color{black}\vlB{%
\vSk{268.327312}{154.505259}{-62.892095}{9.897965}%
\vSk{273.165661}{145.694585}{3.998754}{9.636350}%
\vSk{282.468425}{146.366574}{57.677363}{8.435196}%
\vSk{282.450385}{153.494741}{117.107905}{9.897965}%
\vSk{273.165661}{162.305415}{-176.001246}{9.636350}%
\vSk{268.345351}{161.633426}{-122.322637}{8.435196}%
}}%
{\color{black}\put(278.00000,135.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\gamma$}}}%
{\color{vltYellow!61}\vlB{%
\vRa{274.169248}{188.694585}{2.242963}%
\vRa{276.120634}{189.144585}{6.678914}%
\vRa{278.072020}{189.594585}{3.696877}%
\vRa{280.023407}{190.044585}{0.714841}%
}}%
{\color{vltYellow!50}\vlB{%
\vRa{273.078377}{188.694585}{0.067217}%
\vRa{272.848022}{189.144585}{0.201650}%
\vRa{272.617667}{189.594585}{0.336083}%
\vRa{272.387312}{190.044585}{0.470516}%
\vRa{272.156957}{190.494585}{0.604949}%
\vRa{271.926602}{190.944585}{0.739382}%
\vRa{271.696247}{191.394585}{0.873815}%
\vRa{271.465892}{191.844585}{1.008249}%
\vRa{271.235537}{192.294585}{1.142682}%
\vRa{271.005182}{192.744585}{1.277115}%
\vRa{270.774827}{193.194585}{1.411548}%
\vRa{270.544472}{193.644585}{1.545981}%
\vRa{270.314117}{194.094585}{1.680414}%
\vRa{270.083762}{194.544585}{1.814847}%
\vRa{269.853407}{194.994585}{1.949281}%
\vRa{269.623053}{195.444585}{1.754805}%
\vRa{269.392698}{195.894585}{1.324629}%
\vRa{269.162343}{196.344585}{0.894453}%
\vRa{268.931988}{196.794585}{0.464277}%
\vRa{268.701633}{197.244585}{0.034102}%
}}%
{\color{vltYellow!59}\vlB{%
\vRa{282.291120}{189.366574}{0.657689}%
\vRa{281.260470}{189.816574}{1.973066}%
\vRa{280.618512}{190.266574}{2.899751}%
\vRa{281.120605}{190.716574}{2.682385}%
\vRa{281.622699}{191.166574}{2.465018}%
\vRa{282.124793}{191.616574}{2.247652}%
\vRa{282.626886}{192.066574}{2.030285}%
\vRa{283.128980}{192.516574}{1.812918}%
\vRa{283.631074}{192.966574}{1.595552}%
\vRa{284.133168}{193.416574}{1.378185}%
\vRa{284.635261}{193.866574}{1.160819}%
\vRa{285.137355}{194.316574}{0.943452}%
\vRa{285.639449}{194.766574}{0.726085}%
\vRa{286.141542}{195.216574}{0.508719}%
\vRa{286.643636}{195.666574}{0.291352}%
\vRa{287.145730}{196.116574}{0.073986}%
}}%
{\color{vltYellow!42}\vlB{%
\vRa{271.432379}{195.407441}{0.365162}%
\vRa{270.771849}{195.857441}{1.095486}%
\vRa{270.111318}{196.307441}{1.825809}%
\vRa{269.450787}{196.757441}{2.556133}%
\vRa{268.790256}{197.207441}{3.286457}%
\vRa{268.922025}{197.657441}{3.224481}%
\vRa{269.206752}{198.107441}{3.009547}%
\vRa{269.491479}{198.557441}{2.794613}%
\vRa{269.776206}{199.007441}{2.579679}%
\vRa{270.060933}{199.457441}{2.364745}%
\vRa{270.345660}{199.907441}{2.149811}%
\vRa{270.630388}{200.357441}{1.934877}%
\vRa{270.915115}{200.807441}{1.719943}%
\vRa{271.199842}{201.257441}{1.505009}%
\vRa{271.484569}{201.707441}{1.290075}%
\vRa{271.769296}{202.157441}{1.075141}%
\vRa{272.054023}{202.607441}{0.860207}%
\vRa{272.338750}{203.057441}{0.645273}%
\vRa{272.623477}{203.507441}{0.430339}%
\vRa{272.908204}{203.957441}{0.215405}%
}}%
{\color{vltYellow!45}\vlB{%
\vRa{286.905288}{196.494741}{0.296163}%
\vRa{286.082606}{196.944741}{0.888490}%
\vRa{285.259924}{197.394741}{1.480817}%
\vRa{284.437243}{197.844741}{2.073143}%
\vRa{283.614561}{198.294741}{2.665470}%
\vRa{282.791880}{198.744741}{3.257796}%
\vRa{281.969198}{199.194741}{3.850123}%
\vRa{281.146516}{199.644741}{4.442450}%
\vRa{280.532927}{200.094741}{4.825684}%
\vRa{280.738132}{200.544741}{4.390125}%
\vRa{280.943336}{200.994741}{3.954565}%
\vRa{281.148541}{201.444741}{3.519005}%
\vRa{281.353746}{201.894741}{3.083446}%
\vRa{281.558950}{202.344741}{2.647886}%
\vRa{281.764155}{202.794741}{2.212326}%
\vRa{281.969359}{203.244741}{1.776767}%
\vRa{282.174564}{203.694741}{1.341207}%
\vRa{282.379769}{204.144741}{0.905648}%
\vRa{282.584973}{204.594741}{0.470088}%
\vRa{282.790178}{205.044741}{0.034528}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{280.118453}{200.228203}{0.475334}%
\vRa{279.372989}{200.678203}{1.426002}%
\vRa{278.627526}{201.128203}{2.376670}%
\vRa{277.882062}{201.578203}{3.327339}%
\vRa{277.136599}{202.028203}{4.278007}%
\vRa{276.391135}{202.478203}{5.228675}%
\vRa{275.645671}{202.928203}{6.179343}%
\vRa{274.900208}{203.378203}{7.130011}%
\vRa{274.154744}{203.828203}{8.080679}%
\vRa{273.409281}{204.278203}{9.031347}%
\vRa{277.768003}{204.728203}{4.877830}%
}}%
{\color{vltYellow!51}\vlB{%
\vRa{273.145594}{188.694585}{1.023654}%
\vRa{273.049672}{189.144585}{3.070962}%
\vRa{272.953750}{189.594585}{5.118270}%
\vRa{272.857828}{190.044585}{7.165578}%
\vRa{272.761906}{190.494585}{7.135583}%
\vRa{272.665985}{190.944585}{6.450619}%
\vRa{272.570063}{191.394585}{5.765655}%
\vRa{272.474141}{191.844585}{5.080691}%
\vRa{272.378219}{192.294585}{4.395727}%
\vRa{272.282297}{192.744585}{3.710763}%
\vRa{272.186375}{193.194585}{3.025799}%
\vRa{272.090454}{193.644585}{2.340835}%
\vRa{271.994532}{194.094585}{1.655871}%
\vRa{271.898610}{194.544585}{0.970907}%
\vRa{271.802688}{194.994585}{0.285943}%
}}%
{\color{vltYellow!48}\vlB{%
\vRa{280.491184}{190.377457}{0.251047}%
\vRa{280.491184}{190.827457}{0.753141}%
\vRa{280.491184}{191.277457}{1.255234}%
\vRa{280.491184}{191.727457}{1.757328}%
\vRa{280.491184}{192.177457}{2.259422}%
\vRa{280.491184}{192.627457}{2.761515}%
\vRa{280.491184}{193.077457}{3.263609}%
\vRa{280.491184}{193.527457}{3.765703}%
\vRa{280.491184}{193.977457}{4.267796}%
\vRa{280.491184}{194.427457}{4.769890}%
\vRa{280.491184}{194.877457}{5.271984}%
\vRa{280.491184}{195.327457}{5.774078}%
\vRa{280.491184}{195.777457}{6.276171}%
\vRa{280.491184}{196.227457}{6.778265}%
\vRa{280.491184}{196.677457}{6.080066}%
\vRa{280.491184}{197.127457}{5.257384}%
\vRa{280.491184}{197.577457}{4.434702}%
\vRa{280.491184}{198.027457}{3.612021}%
\vRa{280.491184}{198.477457}{2.789339}%
\vRa{280.491184}{198.927457}{1.966658}%
\vRa{280.491184}{199.377457}{1.143976}%
\vRa{280.491184}{199.827457}{0.321294}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{271.797541}{195.407441}{0.372492}%
\vRa{271.867334}{195.857441}{1.117475}%
\vRa{271.937127}{196.307441}{1.862458}%
\vRa{272.006920}{196.757441}{2.607442}%
\vRa{272.076713}{197.207441}{3.352425}%
\vRa{272.146506}{197.657441}{4.097409}%
\vRa{272.216299}{198.107441}{4.842392}%
\vRa{272.286092}{198.557441}{5.587375}%
\vRa{272.355886}{199.007441}{6.332359}%
\vRa{272.425679}{199.457441}{7.077342}%
\vRa{272.495472}{199.907441}{7.822325}%
\vRa{272.565265}{200.357441}{7.339094}%
\vRa{272.635058}{200.807441}{6.523837}%
\vRa{272.704851}{201.257441}{5.708580}%
\vRa{272.774644}{201.707441}{4.893324}%
\vRa{272.844437}{202.157441}{4.078067}%
\vRa{272.914230}{202.607441}{3.262811}%
\vRa{272.984023}{203.057441}{2.447554}%
\vRa{273.053816}{203.507441}{1.632298}%
\vRa{273.123609}{203.957441}{0.817041}%
}}%
{\color{vltYellow!44}\vlB{%
\vRa{280.100742}{190.377457}{0.390443}%
\vRa{279.319856}{190.827457}{1.171329}%
\vRa{278.538970}{191.277457}{1.952215}%
\vRa{277.758084}{191.727457}{2.733100}%
\vRa{276.977198}{192.177457}{3.513986}%
\vRa{276.196312}{192.627457}{4.294872}%
\vRa{275.415427}{193.077457}{5.075758}%
\vRa{274.634541}{193.527457}{5.856644}%
\vRa{273.853655}{193.977457}{6.637529}%
\vRa{273.072769}{194.427457}{7.418415}%
\vRa{272.291883}{194.877457}{8.199301}%
\vRa{272.025213}{195.327457}{8.465971}%
\vRa{272.839990}{195.777457}{7.651195}%
\vRa{273.654766}{196.227457}{6.836418}%
\vRa{274.469543}{196.677457}{6.021642}%
\vRa{275.284319}{197.127457}{5.206865}%
\vRa{276.099095}{197.577457}{4.392089}%
\vRa{276.913872}{198.027457}{3.577313}%
\vRa{277.728648}{198.477457}{2.762536}%
\vRa{278.543425}{198.927457}{1.947760}%
\vRa{279.358201}{199.377457}{1.132983}%
\vRa{280.172977}{199.827457}{0.318207}%
}}%
{\color{vltYellow!85}\vlB{%
\vSd{282.531804}{189.366574}{57.677363}{8.435196}%
\vSd{280.274273}{190.377457}{41.868190}{9.165580}%
\vSd{271.444786}{188.694585}{102.033056}{6.863668}%
\vSd{280.195479}{200.228203}{65.486526}{5.580190}%
\vSd{273.170891}{188.694585}{3.998754}{9.636350}%
\vSd{268.408730}{204.633426}{-122.322637}{8.435196}%
\vSd{273.120525}{190.377457}{-167.014302}{7.489156}%
\vSd{273.170891}{204.633426}{3.998754}{9.636350}%
\vSd{271.441484}{204.633426}{-98.816083}{9.336290}%
\vSd{271.605519}{200.228203}{-151.088184}{9.971316}%
\vSd{268.500387}{197.505259}{-34.265443}{3.725958}%
\vSd{268.394073}{188.694585}{117.107905}{9.897965}%
\vSd{280.361139}{190.377457}{-23.586923}{2.526325}%
\vSd{282.517147}{205.305415}{-62.892095}{9.897965}%
\vSd{280.166184}{190.377457}{90.000000}{9.850745}%
\vSd{271.600373}{190.377457}{150.046501}{10.074132}%
\vSd{273.025597}{200.228203}{148.882666}{8.524165}%
\vSd{280.335220}{200.228203}{-28.678293}{7.779808}%
}}%
{\color{black}\vlB{%
\vSk{268.327312}{197.505259}{-62.892095}{9.897965}%
\vSk{273.165661}{188.694585}{3.998754}{9.636350}%
\vSk{282.468425}{189.366574}{57.677363}{8.435196}%
\vSk{282.450385}{196.494741}{117.107905}{9.897965}%
\vSk{273.165661}{205.305415}{-176.001246}{9.636350}%
\vSk{268.345351}{204.633426}{-122.322637}{8.435196}%
}}%
{\color{black}\put(278.00000,178.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\beta$}}}%
{\color{vltBlue!61}\vlB{%
\vRa{274.169248}{231.694585}{2.242963}%
\vRa{276.120634}{232.144585}{6.678914}%
\vRa{278.072020}{232.594585}{3.696877}%
\vRa{280.023407}{233.044585}{0.714841}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{273.078377}{231.694585}{0.067217}%
\vRa{272.848022}{232.144585}{0.201650}%
\vRa{272.617667}{232.594585}{0.336083}%
\vRa{272.387312}{233.044585}{0.470516}%
\vRa{272.156957}{233.494585}{0.604949}%
\vRa{271.926602}{233.944585}{0.739382}%
\vRa{271.696247}{234.394585}{0.873815}%
\vRa{271.465892}{234.844585}{1.008249}%
\vRa{271.235537}{235.294585}{1.142682}%
\vRa{271.005182}{235.744585}{1.277115}%
\vRa{270.774827}{236.194585}{1.411548}%
\vRa{270.544472}{236.644585}{1.545981}%
\vRa{270.314117}{237.094585}{1.680414}%
\vRa{270.083762}{237.544585}{1.814847}%
\vRa{269.853407}{237.994585}{1.949281}%
\vRa{269.623053}{238.444585}{1.754805}%
\vRa{269.392698}{238.894585}{1.324629}%
\vRa{269.162343}{239.344585}{0.894453}%
\vRa{268.931988}{239.794585}{0.464277}%
\vRa{268.701633}{240.244585}{0.034102}%
}}%
{\color{vltBlue!59}\vlB{%
\vRa{282.291120}{232.366574}{0.657689}%
\vRa{281.260470}{232.816574}{1.973066}%
\vRa{280.618512}{233.266574}{2.899751}%
\vRa{281.120605}{233.716574}{2.682385}%
\vRa{281.622699}{234.166574}{2.465018}%
\vRa{282.124793}{234.616574}{2.247652}%
\vRa{282.626886}{235.066574}{2.030285}%
\vRa{283.128980}{235.516574}{1.812918}%
\vRa{283.631074}{235.966574}{1.595552}%
\vRa{284.133168}{236.416574}{1.378185}%
\vRa{284.635261}{236.866574}{1.160819}%
\vRa{285.137355}{237.316574}{0.943452}%
\vRa{285.639449}{237.766574}{0.726085}%
\vRa{286.141542}{238.216574}{0.508719}%
\vRa{286.643636}{238.666574}{0.291352}%
\vRa{287.145730}{239.116574}{0.073986}%
}}%
{\color{vltBlue!42}\vlB{%
\vRa{271.432379}{238.407441}{0.365162}%
\vRa{270.771849}{238.857441}{1.095486}%
\vRa{270.111318}{239.307441}{1.825809}%
\vRa{269.450787}{239.757441}{2.556133}%
\vRa{268.790256}{240.207441}{3.286457}%
\vRa{268.922025}{240.657441}{3.224481}%
\vRa{269.206752}{241.107441}{3.009547}%
\vRa{269.491479}{241.557441}{2.794613}%
\vRa{269.776206}{242.007441}{2.579679}%
\vRa{270.060933}{242.457441}{2.364745}%
\vRa{270.345660}{242.907441}{2.149811}%
\vRa{270.630388}{243.357441}{1.934877}%
\vRa{270.915115}{243.807441}{1.719943}%
\vRa{271.199842}{244.257441}{1.505009}%
\vRa{271.484569}{244.707441}{1.290075}%
\vRa{271.769296}{245.157441}{1.075141}%
\vRa{272.054023}{245.607441}{0.860207}%
\vRa{272.338750}{246.057441}{0.645273}%
\vRa{272.623477}{246.507441}{0.430339}%
\vRa{272.908204}{246.957441}{0.215405}%
}}%
{\color{vltBlue!45}\vlB{%
\vRa{286.905288}{239.494741}{0.296163}%
\vRa{286.082606}{239.944741}{0.888490}%
\vRa{285.259924}{240.394741}{1.480817}%
\vRa{284.437243}{240.844741}{2.073143}%
\vRa{283.614561}{241.294741}{2.665470}%
\vRa{282.791880}{241.744741}{3.257796}%
\vRa{281.969198}{242.194741}{3.850123}%
\vRa{281.146516}{242.644741}{4.442450}%
\vRa{280.532927}{243.094741}{4.825684}%
\vRa{280.738132}{243.544741}{4.390125}%
\vRa{280.943336}{243.994741}{3.954565}%
\vRa{281.148541}{244.444741}{3.519005}%
\vRa{281.353746}{244.894741}{3.083446}%
\vRa{281.558950}{245.344741}{2.647886}%
\vRa{281.764155}{245.794741}{2.212326}%
\vRa{281.969359}{246.244741}{1.776767}%
\vRa{282.174564}{246.694741}{1.341207}%
\vRa{282.379769}{247.144741}{0.905648}%
\vRa{282.584973}{247.594741}{0.470088}%
\vRa{282.790178}{248.044741}{0.034528}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{280.118453}{243.228203}{0.475334}%
\vRa{279.372989}{243.678203}{1.426002}%
\vRa{278.627526}{244.128203}{2.376670}%
\vRa{277.882062}{244.578203}{3.327339}%
\vRa{277.136599}{245.028203}{4.278007}%
\vRa{276.391135}{245.478203}{5.228675}%
\vRa{275.645671}{245.928203}{6.179343}%
\vRa{274.900208}{246.378203}{7.130011}%
\vRa{274.154744}{246.828203}{8.080679}%
\vRa{273.409281}{247.278203}{9.031347}%
\vRa{277.768003}{247.728203}{4.877830}%
}}%
{\color{vltBlue!51}\vlB{%
\vRa{273.145594}{231.694585}{1.023654}%
\vRa{273.049672}{232.144585}{3.070962}%
\vRa{272.953750}{232.594585}{5.118270}%
\vRa{272.857828}{233.044585}{7.165578}%
\vRa{272.761906}{233.494585}{7.135583}%
\vRa{272.665985}{233.944585}{6.450619}%
\vRa{272.570063}{234.394585}{5.765655}%
\vRa{272.474141}{234.844585}{5.080691}%
\vRa{272.378219}{235.294585}{4.395727}%
\vRa{272.282297}{235.744585}{3.710763}%
\vRa{272.186375}{236.194585}{3.025799}%
\vRa{272.090454}{236.644585}{2.340835}%
\vRa{271.994532}{237.094585}{1.655871}%
\vRa{271.898610}{237.544585}{0.970907}%
\vRa{271.802688}{237.994585}{0.285943}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{280.491184}{233.377457}{0.251047}%
\vRa{280.491184}{233.827457}{0.753141}%
\vRa{280.491184}{234.277457}{1.255234}%
\vRa{280.491184}{234.727457}{1.757328}%
\vRa{280.491184}{235.177457}{2.259422}%
\vRa{280.491184}{235.627457}{2.761515}%
\vRa{280.491184}{236.077457}{3.263609}%
\vRa{280.491184}{236.527457}{3.765703}%
\vRa{280.491184}{236.977457}{4.267796}%
\vRa{280.491184}{237.427457}{4.769890}%
\vRa{280.491184}{237.877457}{5.271984}%
\vRa{280.491184}{238.327457}{5.774078}%
\vRa{280.491184}{238.777457}{6.276171}%
\vRa{280.491184}{239.227457}{6.778265}%
\vRa{280.491184}{239.677457}{6.080066}%
\vRa{280.491184}{240.127457}{5.257384}%
\vRa{280.491184}{240.577457}{4.434702}%
\vRa{280.491184}{241.027457}{3.612021}%
\vRa{280.491184}{241.477457}{2.789339}%
\vRa{280.491184}{241.927457}{1.966658}%
\vRa{280.491184}{242.377457}{1.143976}%
\vRa{280.491184}{242.827457}{0.321294}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{271.797541}{238.407441}{0.372492}%
\vRa{271.867334}{238.857441}{1.117475}%
\vRa{271.937127}{239.307441}{1.862458}%
\vRa{272.006920}{239.757441}{2.607442}%
\vRa{272.076713}{240.207441}{3.352425}%
\vRa{272.146506}{240.657441}{4.097409}%
\vRa{272.216299}{241.107441}{4.842392}%
\vRa{272.286092}{241.557441}{5.587375}%
\vRa{272.355886}{242.007441}{6.332359}%
\vRa{272.425679}{242.457441}{7.077342}%
\vRa{272.495472}{242.907441}{7.822325}%
\vRa{272.565265}{243.357441}{7.339094}%
\vRa{272.635058}{243.807441}{6.523837}%
\vRa{272.704851}{244.257441}{5.708580}%
\vRa{272.774644}{244.707441}{4.893324}%
\vRa{272.844437}{245.157441}{4.078067}%
\vRa{272.914230}{245.607441}{3.262811}%
\vRa{272.984023}{246.057441}{2.447554}%
\vRa{273.053816}{246.507441}{1.632298}%
\vRa{273.123609}{246.957441}{0.817041}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{280.100742}{233.377457}{0.390443}%
\vRa{279.319856}{233.827457}{1.171329}%
\vRa{278.538970}{234.277457}{1.952215}%
\vRa{277.758084}{234.727457}{2.733100}%
\vRa{276.977198}{235.177457}{3.513986}%
\vRa{276.196312}{235.627457}{4.294872}%
\vRa{275.415427}{236.077457}{5.075758}%
\vRa{274.634541}{236.527457}{5.856644}%
\vRa{273.853655}{236.977457}{6.637529}%
\vRa{273.072769}{237.427457}{7.418415}%
\vRa{272.291883}{237.877457}{8.199301}%
\vRa{272.025213}{238.327457}{8.465971}%
\vRa{272.839990}{238.777457}{7.651195}%
\vRa{273.654766}{239.227457}{6.836418}%
\vRa{274.469543}{239.677457}{6.021642}%
\vRa{275.284319}{240.127457}{5.206865}%
\vRa{276.099095}{240.577457}{4.392089}%
\vRa{276.913872}{241.027457}{3.577313}%
\vRa{277.728648}{241.477457}{2.762536}%
\vRa{278.543425}{241.927457}{1.947760}%
\vRa{279.358201}{242.377457}{1.132983}%
\vRa{280.172977}{242.827457}{0.318207}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{282.531804}{232.366574}{57.677363}{8.435196}%
\vSd{280.274273}{233.377457}{41.868190}{9.165580}%
\vSd{271.444786}{231.694585}{102.033056}{6.863668}%
\vSd{280.195479}{243.228203}{65.486526}{5.580190}%
\vSd{273.170891}{231.694585}{3.998754}{9.636350}%
\vSd{268.408730}{247.633426}{-122.322637}{8.435196}%
\vSd{273.120525}{233.377457}{-167.014302}{7.489156}%
\vSd{273.170891}{247.633426}{3.998754}{9.636350}%
\vSd{271.441484}{247.633426}{-98.816083}{9.336290}%
\vSd{271.605519}{243.228203}{-151.088184}{9.971316}%
\vSd{268.500387}{240.505259}{-34.265443}{3.725958}%
\vSd{268.394073}{231.694585}{117.107905}{9.897965}%
\vSd{280.361139}{233.377457}{-23.586923}{2.526325}%
\vSd{282.517147}{248.305415}{-62.892095}{9.897965}%
\vSd{280.166184}{233.377457}{90.000000}{9.850745}%
\vSd{271.600373}{233.377457}{150.046501}{10.074132}%
\vSd{273.025597}{243.228203}{148.882666}{8.524165}%
\vSd{280.335220}{243.228203}{-28.678293}{7.779808}%
}}%
{\color{black}\vlB{%
\vSk{268.327312}{240.505259}{-62.892095}{9.897965}%
\vSk{273.165661}{231.694585}{3.998754}{9.636350}%
\vSk{282.468425}{232.366574}{57.677363}{8.435196}%
\vSk{282.450385}{239.494741}{117.107905}{9.897965}%
\vSk{273.165661}{248.305415}{-176.001246}{9.636350}%
\vSk{268.345351}{247.633426}{-122.322637}{8.435196}%
}}%
{\color{black}\put(278.00000,221.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\gamma$}}}%
{\color{black}\vlB{%
\vSf{178.000000}{125.000000}{0.000000}{113.000000}%
\vSf{177.550000}{125.000000}{90.000000}{132.000000}%
\vSr{191.650000}{122.000000}{90.000000}{6.000000}%
}}%
{\color{black}\put(192.00000,112.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSr{175.000000}{154.000000}{0.000000}{6.000000}%
}}%
{\color{black}\put(171.00000,154.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSr{234.650000}{122.000000}{90.000000}{6.000000}%
}}%
{\color{black}\put(235.00000,112.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSr{175.000000}{197.000000}{0.000000}{6.000000}%
}}%
{\color{black}\put(171.00000,197.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSr{277.650000}{122.000000}{90.000000}{6.000000}%
}}%
{\color{black}\put(278.00000,112.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSr{175.000000}{240.000000}{0.000000}{6.000000}%
}}%
{\color{black}\put(171.00000,240.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\put(235.00000,89.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\Delta\ell_x$}}}%
{\color{black}\put(178.00000,277.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\Delta\ell_y$}}}%
{\color{black}\put(235.00000,306.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 9 occupied sites}}}%
{\color{black}\put(391.00000,335.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} $\Delta\ell_z=1$}}}%
{\color{black!12}\vlB{%
\vSl{347.750000}{139.000000}{90.000000}{116.000000}%
\vSl{390.750000}{139.000000}{90.000000}{116.000000}%
\vSl{433.750000}{139.000000}{90.000000}{116.000000}%
\vSl{336.000000}{154.000000}{0.000000}{110.000000}%
\vSl{336.000000}{197.000000}{0.000000}{110.000000}%
\vSl{336.000000}{240.000000}{0.000000}{110.000000}%
}}%
{\color{vltPlum!61}\vlB{%
\vRa{344.169248}{145.694585}{2.242963}%
\vRa{346.120634}{146.144585}{6.678914}%
\vRa{348.072020}{146.594585}{3.696877}%
\vRa{350.023407}{147.044585}{0.714841}%
}}%
{\color{vltPlum!50}\vlB{%
\vRa{343.078377}{145.694585}{0.067217}%
\vRa{342.848022}{146.144585}{0.201650}%
\vRa{342.617667}{146.594585}{0.336083}%
\vRa{342.387312}{147.044585}{0.470516}%
\vRa{342.156957}{147.494585}{0.604949}%
\vRa{341.926602}{147.944585}{0.739382}%
\vRa{341.696247}{148.394585}{0.873815}%
\vRa{341.465892}{148.844585}{1.008249}%
\vRa{341.235537}{149.294585}{1.142682}%
\vRa{341.005182}{149.744585}{1.277115}%
\vRa{340.774827}{150.194585}{1.411548}%
\vRa{340.544472}{150.644585}{1.545981}%
\vRa{340.314117}{151.094585}{1.680414}%
\vRa{340.083762}{151.544585}{1.814847}%
\vRa{339.853407}{151.994585}{1.949281}%
\vRa{339.623053}{152.444585}{1.754805}%
\vRa{339.392698}{152.894585}{1.324629}%
\vRa{339.162343}{153.344585}{0.894453}%
\vRa{338.931988}{153.794585}{0.464277}%
\vRa{338.701633}{154.244585}{0.034102}%
}}%
{\color{vltPlum!59}\vlB{%
\vRa{352.291120}{146.366574}{0.657689}%
\vRa{351.260470}{146.816574}{1.973066}%
\vRa{350.618512}{147.266574}{2.899751}%
\vRa{351.120605}{147.716574}{2.682385}%
\vRa{351.622699}{148.166574}{2.465018}%
\vRa{352.124793}{148.616574}{2.247652}%
\vRa{352.626886}{149.066574}{2.030285}%
\vRa{353.128980}{149.516574}{1.812918}%
\vRa{353.631074}{149.966574}{1.595552}%
\vRa{354.133168}{150.416574}{1.378185}%
\vRa{354.635261}{150.866574}{1.160819}%
\vRa{355.137355}{151.316574}{0.943452}%
\vRa{355.639449}{151.766574}{0.726085}%
\vRa{356.141542}{152.216574}{0.508719}%
\vRa{356.643636}{152.666574}{0.291352}%
\vRa{357.145730}{153.116574}{0.073986}%
}}%
{\color{vltPlum!42}\vlB{%
\vRa{341.432379}{152.407441}{0.365162}%
\vRa{340.771849}{152.857441}{1.095486}%
\vRa{340.111318}{153.307441}{1.825809}%
\vRa{339.450787}{153.757441}{2.556133}%
\vRa{338.790256}{154.207441}{3.286457}%
\vRa{338.922025}{154.657441}{3.224481}%
\vRa{339.206752}{155.107441}{3.009547}%
\vRa{339.491479}{155.557441}{2.794613}%
\vRa{339.776206}{156.007441}{2.579679}%
\vRa{340.060933}{156.457441}{2.364745}%
\vRa{340.345660}{156.907441}{2.149811}%
\vRa{340.630388}{157.357441}{1.934877}%
\vRa{340.915115}{157.807441}{1.719943}%
\vRa{341.199842}{158.257441}{1.505009}%
\vRa{341.484569}{158.707441}{1.290075}%
\vRa{341.769296}{159.157441}{1.075141}%
\vRa{342.054023}{159.607441}{0.860207}%
\vRa{342.338750}{160.057441}{0.645273}%
\vRa{342.623477}{160.507441}{0.430339}%
\vRa{342.908204}{160.957441}{0.215405}%
}}%
{\color{vltPlum!45}\vlB{%
\vRa{356.905288}{153.494741}{0.296163}%
\vRa{356.082606}{153.944741}{0.888490}%
\vRa{355.259924}{154.394741}{1.480817}%
\vRa{354.437243}{154.844741}{2.073143}%
\vRa{353.614561}{155.294741}{2.665470}%
\vRa{352.791880}{155.744741}{3.257796}%
\vRa{351.969198}{156.194741}{3.850123}%
\vRa{351.146516}{156.644741}{4.442450}%
\vRa{350.532927}{157.094741}{4.825684}%
\vRa{350.738132}{157.544741}{4.390125}%
\vRa{350.943336}{157.994741}{3.954565}%
\vRa{351.148541}{158.444741}{3.519005}%
\vRa{351.353746}{158.894741}{3.083446}%
\vRa{351.558950}{159.344741}{2.647886}%
\vRa{351.764155}{159.794741}{2.212326}%
\vRa{351.969359}{160.244741}{1.776767}%
\vRa{352.174564}{160.694741}{1.341207}%
\vRa{352.379769}{161.144741}{0.905648}%
\vRa{352.584973}{161.594741}{0.470088}%
\vRa{352.790178}{162.044741}{0.034528}%
}}%
{\color{vltPlum!39}\vlB{%
\vRa{350.118453}{157.228203}{0.475334}%
\vRa{349.372989}{157.678203}{1.426002}%
\vRa{348.627526}{158.128203}{2.376670}%
\vRa{347.882062}{158.578203}{3.327339}%
\vRa{347.136599}{159.028203}{4.278007}%
\vRa{346.391135}{159.478203}{5.228675}%
\vRa{345.645671}{159.928203}{6.179343}%
\vRa{344.900208}{160.378203}{7.130011}%
\vRa{344.154744}{160.828203}{8.080679}%
\vRa{343.409281}{161.278203}{9.031347}%
\vRa{347.768003}{161.728203}{4.877830}%
}}%
{\color{vltPlum!51}\vlB{%
\vRa{343.145594}{145.694585}{1.023654}%
\vRa{343.049672}{146.144585}{3.070962}%
\vRa{342.953750}{146.594585}{5.118270}%
\vRa{342.857828}{147.044585}{7.165578}%
\vRa{342.761906}{147.494585}{7.135583}%
\vRa{342.665985}{147.944585}{6.450619}%
\vRa{342.570063}{148.394585}{5.765655}%
\vRa{342.474141}{148.844585}{5.080691}%
\vRa{342.378219}{149.294585}{4.395727}%
\vRa{342.282297}{149.744585}{3.710763}%
\vRa{342.186375}{150.194585}{3.025799}%
\vRa{342.090454}{150.644585}{2.340835}%
\vRa{341.994532}{151.094585}{1.655871}%
\vRa{341.898610}{151.544585}{0.970907}%
\vRa{341.802688}{151.994585}{0.285943}%
}}%
{\color{vltPlum!48}\vlB{%
\vRa{350.491184}{147.377457}{0.251047}%
\vRa{350.491184}{147.827457}{0.753141}%
\vRa{350.491184}{148.277457}{1.255234}%
\vRa{350.491184}{148.727457}{1.757328}%
\vRa{350.491184}{149.177457}{2.259422}%
\vRa{350.491184}{149.627457}{2.761515}%
\vRa{350.491184}{150.077457}{3.263609}%
\vRa{350.491184}{150.527457}{3.765703}%
\vRa{350.491184}{150.977457}{4.267796}%
\vRa{350.491184}{151.427457}{4.769890}%
\vRa{350.491184}{151.877457}{5.271984}%
\vRa{350.491184}{152.327457}{5.774078}%
\vRa{350.491184}{152.777457}{6.276171}%
\vRa{350.491184}{153.227457}{6.778265}%
\vRa{350.491184}{153.677457}{6.080066}%
\vRa{350.491184}{154.127457}{5.257384}%
\vRa{350.491184}{154.577457}{4.434702}%
\vRa{350.491184}{155.027457}{3.612021}%
\vRa{350.491184}{155.477457}{2.789339}%
\vRa{350.491184}{155.927457}{1.966658}%
\vRa{350.491184}{156.377457}{1.143976}%
\vRa{350.491184}{156.827457}{0.321294}%
}}%
{\color{vltPlum!39}\vlB{%
\vRa{341.797541}{152.407441}{0.372492}%
\vRa{341.867334}{152.857441}{1.117475}%
\vRa{341.937127}{153.307441}{1.862458}%
\vRa{342.006920}{153.757441}{2.607442}%
\vRa{342.076713}{154.207441}{3.352425}%
\vRa{342.146506}{154.657441}{4.097409}%
\vRa{342.216299}{155.107441}{4.842392}%
\vRa{342.286092}{155.557441}{5.587375}%
\vRa{342.355886}{156.007441}{6.332359}%
\vRa{342.425679}{156.457441}{7.077342}%
\vRa{342.495472}{156.907441}{7.822325}%
\vRa{342.565265}{157.357441}{7.339094}%
\vRa{342.635058}{157.807441}{6.523837}%
\vRa{342.704851}{158.257441}{5.708580}%
\vRa{342.774644}{158.707441}{4.893324}%
\vRa{342.844437}{159.157441}{4.078067}%
\vRa{342.914230}{159.607441}{3.262811}%
\vRa{342.984023}{160.057441}{2.447554}%
\vRa{343.053816}{160.507441}{1.632298}%
\vRa{343.123609}{160.957441}{0.817041}%
}}%
{\color{vltPlum!44}\vlB{%
\vRa{350.100742}{147.377457}{0.390443}%
\vRa{349.319856}{147.827457}{1.171329}%
\vRa{348.538970}{148.277457}{1.952215}%
\vRa{347.758084}{148.727457}{2.733100}%
\vRa{346.977198}{149.177457}{3.513986}%
\vRa{346.196312}{149.627457}{4.294872}%
\vRa{345.415427}{150.077457}{5.075758}%
\vRa{344.634541}{150.527457}{5.856644}%
\vRa{343.853655}{150.977457}{6.637529}%
\vRa{343.072769}{151.427457}{7.418415}%
\vRa{342.291883}{151.877457}{8.199301}%
\vRa{342.025213}{152.327457}{8.465971}%
\vRa{342.839990}{152.777457}{7.651195}%
\vRa{343.654766}{153.227457}{6.836418}%
\vRa{344.469543}{153.677457}{6.021642}%
\vRa{345.284319}{154.127457}{5.206865}%
\vRa{346.099095}{154.577457}{4.392089}%
\vRa{346.913872}{155.027457}{3.577313}%
\vRa{347.728648}{155.477457}{2.762536}%
\vRa{348.543425}{155.927457}{1.947760}%
\vRa{349.358201}{156.377457}{1.132983}%
\vRa{350.172977}{156.827457}{0.318207}%
}}%
{\color{vltPlum!85}\vlB{%
\vSd{352.531804}{146.366574}{57.677363}{8.435196}%
\vSd{350.274273}{147.377457}{41.868190}{9.165580}%
\vSd{341.444786}{145.694585}{102.033056}{6.863668}%
\vSd{350.195479}{157.228203}{65.486526}{5.580190}%
\vSd{343.170891}{145.694585}{3.998754}{9.636350}%
\vSd{338.408730}{161.633426}{-122.322637}{8.435196}%
\vSd{343.120525}{147.377457}{-167.014302}{7.489156}%
\vSd{343.170891}{161.633426}{3.998754}{9.636350}%
\vSd{341.441484}{161.633426}{-98.816083}{9.336290}%
\vSd{341.605519}{157.228203}{-151.088184}{9.971316}%
\vSd{338.500387}{154.505259}{-34.265443}{3.725958}%
\vSd{338.394073}{145.694585}{117.107905}{9.897965}%
\vSd{350.361139}{147.377457}{-23.586923}{2.526325}%
\vSd{352.517147}{162.305415}{-62.892095}{9.897965}%
\vSd{350.166184}{147.377457}{90.000000}{9.850745}%
\vSd{341.600373}{147.377457}{150.046501}{10.074132}%
\vSd{343.025597}{157.228203}{148.882666}{8.524165}%
\vSd{350.335220}{157.228203}{-28.678293}{7.779808}%
}}%
{\color{black}\vlB{%
\vSk{338.327312}{154.505259}{-62.892095}{9.897965}%
\vSk{343.165661}{145.694585}{3.998754}{9.636350}%
\vSk{352.468425}{146.366574}{57.677363}{8.435196}%
\vSk{352.450385}{153.494741}{117.107905}{9.897965}%
\vSk{343.165661}{162.305415}{-176.001246}{9.636350}%
\vSk{338.345351}{161.633426}{-122.322637}{8.435196}%
}}%
{\color{black}\put(348.00000,135.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\Omega$}}}%
{\color{vltBlue!61}\vlB{%
\vRa{344.169248}{188.694585}{2.242963}%
\vRa{346.120634}{189.144585}{6.678914}%
\vRa{348.072020}{189.594585}{3.696877}%
\vRa{350.023407}{190.044585}{0.714841}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{343.078377}{188.694585}{0.067217}%
\vRa{342.848022}{189.144585}{0.201650}%
\vRa{342.617667}{189.594585}{0.336083}%
\vRa{342.387312}{190.044585}{0.470516}%
\vRa{342.156957}{190.494585}{0.604949}%
\vRa{341.926602}{190.944585}{0.739382}%
\vRa{341.696247}{191.394585}{0.873815}%
\vRa{341.465892}{191.844585}{1.008249}%
\vRa{341.235537}{192.294585}{1.142682}%
\vRa{341.005182}{192.744585}{1.277115}%
\vRa{340.774827}{193.194585}{1.411548}%
\vRa{340.544472}{193.644585}{1.545981}%
\vRa{340.314117}{194.094585}{1.680414}%
\vRa{340.083762}{194.544585}{1.814847}%
\vRa{339.853407}{194.994585}{1.949281}%
\vRa{339.623053}{195.444585}{1.754805}%
\vRa{339.392698}{195.894585}{1.324629}%
\vRa{339.162343}{196.344585}{0.894453}%
\vRa{338.931988}{196.794585}{0.464277}%
\vRa{338.701633}{197.244585}{0.034102}%
}}%
{\color{vltBlue!59}\vlB{%
\vRa{352.291120}{189.366574}{0.657689}%
\vRa{351.260470}{189.816574}{1.973066}%
\vRa{350.618512}{190.266574}{2.899751}%
\vRa{351.120605}{190.716574}{2.682385}%
\vRa{351.622699}{191.166574}{2.465018}%
\vRa{352.124793}{191.616574}{2.247652}%
\vRa{352.626886}{192.066574}{2.030285}%
\vRa{353.128980}{192.516574}{1.812918}%
\vRa{353.631074}{192.966574}{1.595552}%
\vRa{354.133168}{193.416574}{1.378185}%
\vRa{354.635261}{193.866574}{1.160819}%
\vRa{355.137355}{194.316574}{0.943452}%
\vRa{355.639449}{194.766574}{0.726085}%
\vRa{356.141542}{195.216574}{0.508719}%
\vRa{356.643636}{195.666574}{0.291352}%
\vRa{357.145730}{196.116574}{0.073986}%
}}%
{\color{vltBlue!42}\vlB{%
\vRa{341.432379}{195.407441}{0.365162}%
\vRa{340.771849}{195.857441}{1.095486}%
\vRa{340.111318}{196.307441}{1.825809}%
\vRa{339.450787}{196.757441}{2.556133}%
\vRa{338.790256}{197.207441}{3.286457}%
\vRa{338.922025}{197.657441}{3.224481}%
\vRa{339.206752}{198.107441}{3.009547}%
\vRa{339.491479}{198.557441}{2.794613}%
\vRa{339.776206}{199.007441}{2.579679}%
\vRa{340.060933}{199.457441}{2.364745}%
\vRa{340.345660}{199.907441}{2.149811}%
\vRa{340.630388}{200.357441}{1.934877}%
\vRa{340.915115}{200.807441}{1.719943}%
\vRa{341.199842}{201.257441}{1.505009}%
\vRa{341.484569}{201.707441}{1.290075}%
\vRa{341.769296}{202.157441}{1.075141}%
\vRa{342.054023}{202.607441}{0.860207}%
\vRa{342.338750}{203.057441}{0.645273}%
\vRa{342.623477}{203.507441}{0.430339}%
\vRa{342.908204}{203.957441}{0.215405}%
}}%
{\color{vltBlue!45}\vlB{%
\vRa{356.905288}{196.494741}{0.296163}%
\vRa{356.082606}{196.944741}{0.888490}%
\vRa{355.259924}{197.394741}{1.480817}%
\vRa{354.437243}{197.844741}{2.073143}%
\vRa{353.614561}{198.294741}{2.665470}%
\vRa{352.791880}{198.744741}{3.257796}%
\vRa{351.969198}{199.194741}{3.850123}%
\vRa{351.146516}{199.644741}{4.442450}%
\vRa{350.532927}{200.094741}{4.825684}%
\vRa{350.738132}{200.544741}{4.390125}%
\vRa{350.943336}{200.994741}{3.954565}%
\vRa{351.148541}{201.444741}{3.519005}%
\vRa{351.353746}{201.894741}{3.083446}%
\vRa{351.558950}{202.344741}{2.647886}%
\vRa{351.764155}{202.794741}{2.212326}%
\vRa{351.969359}{203.244741}{1.776767}%
\vRa{352.174564}{203.694741}{1.341207}%
\vRa{352.379769}{204.144741}{0.905648}%
\vRa{352.584973}{204.594741}{0.470088}%
\vRa{352.790178}{205.044741}{0.034528}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{350.118453}{200.228203}{0.475334}%
\vRa{349.372989}{200.678203}{1.426002}%
\vRa{348.627526}{201.128203}{2.376670}%
\vRa{347.882062}{201.578203}{3.327339}%
\vRa{347.136599}{202.028203}{4.278007}%
\vRa{346.391135}{202.478203}{5.228675}%
\vRa{345.645671}{202.928203}{6.179343}%
\vRa{344.900208}{203.378203}{7.130011}%
\vRa{344.154744}{203.828203}{8.080679}%
\vRa{343.409281}{204.278203}{9.031347}%
\vRa{347.768003}{204.728203}{4.877830}%
}}%
{\color{vltBlue!51}\vlB{%
\vRa{343.145594}{188.694585}{1.023654}%
\vRa{343.049672}{189.144585}{3.070962}%
\vRa{342.953750}{189.594585}{5.118270}%
\vRa{342.857828}{190.044585}{7.165578}%
\vRa{342.761906}{190.494585}{7.135583}%
\vRa{342.665985}{190.944585}{6.450619}%
\vRa{342.570063}{191.394585}{5.765655}%
\vRa{342.474141}{191.844585}{5.080691}%
\vRa{342.378219}{192.294585}{4.395727}%
\vRa{342.282297}{192.744585}{3.710763}%
\vRa{342.186375}{193.194585}{3.025799}%
\vRa{342.090454}{193.644585}{2.340835}%
\vRa{341.994532}{194.094585}{1.655871}%
\vRa{341.898610}{194.544585}{0.970907}%
\vRa{341.802688}{194.994585}{0.285943}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{350.491184}{190.377457}{0.251047}%
\vRa{350.491184}{190.827457}{0.753141}%
\vRa{350.491184}{191.277457}{1.255234}%
\vRa{350.491184}{191.727457}{1.757328}%
\vRa{350.491184}{192.177457}{2.259422}%
\vRa{350.491184}{192.627457}{2.761515}%
\vRa{350.491184}{193.077457}{3.263609}%
\vRa{350.491184}{193.527457}{3.765703}%
\vRa{350.491184}{193.977457}{4.267796}%
\vRa{350.491184}{194.427457}{4.769890}%
\vRa{350.491184}{194.877457}{5.271984}%
\vRa{350.491184}{195.327457}{5.774078}%
\vRa{350.491184}{195.777457}{6.276171}%
\vRa{350.491184}{196.227457}{6.778265}%
\vRa{350.491184}{196.677457}{6.080066}%
\vRa{350.491184}{197.127457}{5.257384}%
\vRa{350.491184}{197.577457}{4.434702}%
\vRa{350.491184}{198.027457}{3.612021}%
\vRa{350.491184}{198.477457}{2.789339}%
\vRa{350.491184}{198.927457}{1.966658}%
\vRa{350.491184}{199.377457}{1.143976}%
\vRa{350.491184}{199.827457}{0.321294}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{341.797541}{195.407441}{0.372492}%
\vRa{341.867334}{195.857441}{1.117475}%
\vRa{341.937127}{196.307441}{1.862458}%
\vRa{342.006920}{196.757441}{2.607442}%
\vRa{342.076713}{197.207441}{3.352425}%
\vRa{342.146506}{197.657441}{4.097409}%
\vRa{342.216299}{198.107441}{4.842392}%
\vRa{342.286092}{198.557441}{5.587375}%
\vRa{342.355886}{199.007441}{6.332359}%
\vRa{342.425679}{199.457441}{7.077342}%
\vRa{342.495472}{199.907441}{7.822325}%
\vRa{342.565265}{200.357441}{7.339094}%
\vRa{342.635058}{200.807441}{6.523837}%
\vRa{342.704851}{201.257441}{5.708580}%
\vRa{342.774644}{201.707441}{4.893324}%
\vRa{342.844437}{202.157441}{4.078067}%
\vRa{342.914230}{202.607441}{3.262811}%
\vRa{342.984023}{203.057441}{2.447554}%
\vRa{343.053816}{203.507441}{1.632298}%
\vRa{343.123609}{203.957441}{0.817041}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{350.100742}{190.377457}{0.390443}%
\vRa{349.319856}{190.827457}{1.171329}%
\vRa{348.538970}{191.277457}{1.952215}%
\vRa{347.758084}{191.727457}{2.733100}%
\vRa{346.977198}{192.177457}{3.513986}%
\vRa{346.196312}{192.627457}{4.294872}%
\vRa{345.415427}{193.077457}{5.075758}%
\vRa{344.634541}{193.527457}{5.856644}%
\vRa{343.853655}{193.977457}{6.637529}%
\vRa{343.072769}{194.427457}{7.418415}%
\vRa{342.291883}{194.877457}{8.199301}%
\vRa{342.025213}{195.327457}{8.465971}%
\vRa{342.839990}{195.777457}{7.651195}%
\vRa{343.654766}{196.227457}{6.836418}%
\vRa{344.469543}{196.677457}{6.021642}%
\vRa{345.284319}{197.127457}{5.206865}%
\vRa{346.099095}{197.577457}{4.392089}%
\vRa{346.913872}{198.027457}{3.577313}%
\vRa{347.728648}{198.477457}{2.762536}%
\vRa{348.543425}{198.927457}{1.947760}%
\vRa{349.358201}{199.377457}{1.132983}%
\vRa{350.172977}{199.827457}{0.318207}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{352.531804}{189.366574}{57.677363}{8.435196}%
\vSd{350.274273}{190.377457}{41.868190}{9.165580}%
\vSd{341.444786}{188.694585}{102.033056}{6.863668}%
\vSd{350.195479}{200.228203}{65.486526}{5.580190}%
\vSd{343.170891}{188.694585}{3.998754}{9.636350}%
\vSd{338.408730}{204.633426}{-122.322637}{8.435196}%
\vSd{343.120525}{190.377457}{-167.014302}{7.489156}%
\vSd{343.170891}{204.633426}{3.998754}{9.636350}%
\vSd{341.441484}{204.633426}{-98.816083}{9.336290}%
\vSd{341.605519}{200.228203}{-151.088184}{9.971316}%
\vSd{338.500387}{197.505259}{-34.265443}{3.725958}%
\vSd{338.394073}{188.694585}{117.107905}{9.897965}%
\vSd{350.361139}{190.377457}{-23.586923}{2.526325}%
\vSd{352.517147}{205.305415}{-62.892095}{9.897965}%
\vSd{350.166184}{190.377457}{90.000000}{9.850745}%
\vSd{341.600373}{190.377457}{150.046501}{10.074132}%
\vSd{343.025597}{200.228203}{148.882666}{8.524165}%
\vSd{350.335220}{200.228203}{-28.678293}{7.779808}%
}}%
{\color{black}\vlB{%
\vSk{338.327312}{197.505259}{-62.892095}{9.897965}%
\vSk{343.165661}{188.694585}{3.998754}{9.636350}%
\vSk{352.468425}{189.366574}{57.677363}{8.435196}%
\vSk{352.450385}{196.494741}{117.107905}{9.897965}%
\vSk{343.165661}{205.305415}{-176.001246}{9.636350}%
\vSk{338.345351}{204.633426}{-122.322637}{8.435196}%
}}%
{\color{black}\put(348.00000,178.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\gamma$}}}%
{\color{vltPlum!61}\vlB{%
\vRa{344.169248}{231.694585}{2.242963}%
\vRa{346.120634}{232.144585}{6.678914}%
\vRa{348.072020}{232.594585}{3.696877}%
\vRa{350.023407}{233.044585}{0.714841}%
}}%
{\color{vltPlum!50}\vlB{%
\vRa{343.078377}{231.694585}{0.067217}%
\vRa{342.848022}{232.144585}{0.201650}%
\vRa{342.617667}{232.594585}{0.336083}%
\vRa{342.387312}{233.044585}{0.470516}%
\vRa{342.156957}{233.494585}{0.604949}%
\vRa{341.926602}{233.944585}{0.739382}%
\vRa{341.696247}{234.394585}{0.873815}%
\vRa{341.465892}{234.844585}{1.008249}%
\vRa{341.235537}{235.294585}{1.142682}%
\vRa{341.005182}{235.744585}{1.277115}%
\vRa{340.774827}{236.194585}{1.411548}%
\vRa{340.544472}{236.644585}{1.545981}%
\vRa{340.314117}{237.094585}{1.680414}%
\vRa{340.083762}{237.544585}{1.814847}%
\vRa{339.853407}{237.994585}{1.949281}%
\vRa{339.623053}{238.444585}{1.754805}%
\vRa{339.392698}{238.894585}{1.324629}%
\vRa{339.162343}{239.344585}{0.894453}%
\vRa{338.931988}{239.794585}{0.464277}%
\vRa{338.701633}{240.244585}{0.034102}%
}}%
{\color{vltPlum!59}\vlB{%
\vRa{352.291120}{232.366574}{0.657689}%
\vRa{351.260470}{232.816574}{1.973066}%
\vRa{350.618512}{233.266574}{2.899751}%
\vRa{351.120605}{233.716574}{2.682385}%
\vRa{351.622699}{234.166574}{2.465018}%
\vRa{352.124793}{234.616574}{2.247652}%
\vRa{352.626886}{235.066574}{2.030285}%
\vRa{353.128980}{235.516574}{1.812918}%
\vRa{353.631074}{235.966574}{1.595552}%
\vRa{354.133168}{236.416574}{1.378185}%
\vRa{354.635261}{236.866574}{1.160819}%
\vRa{355.137355}{237.316574}{0.943452}%
\vRa{355.639449}{237.766574}{0.726085}%
\vRa{356.141542}{238.216574}{0.508719}%
\vRa{356.643636}{238.666574}{0.291352}%
\vRa{357.145730}{239.116574}{0.073986}%
}}%
{\color{vltPlum!42}\vlB{%
\vRa{341.432379}{238.407441}{0.365162}%
\vRa{340.771849}{238.857441}{1.095486}%
\vRa{340.111318}{239.307441}{1.825809}%
\vRa{339.450787}{239.757441}{2.556133}%
\vRa{338.790256}{240.207441}{3.286457}%
\vRa{338.922025}{240.657441}{3.224481}%
\vRa{339.206752}{241.107441}{3.009547}%
\vRa{339.491479}{241.557441}{2.794613}%
\vRa{339.776206}{242.007441}{2.579679}%
\vRa{340.060933}{242.457441}{2.364745}%
\vRa{340.345660}{242.907441}{2.149811}%
\vRa{340.630388}{243.357441}{1.934877}%
\vRa{340.915115}{243.807441}{1.719943}%
\vRa{341.199842}{244.257441}{1.505009}%
\vRa{341.484569}{244.707441}{1.290075}%
\vRa{341.769296}{245.157441}{1.075141}%
\vRa{342.054023}{245.607441}{0.860207}%
\vRa{342.338750}{246.057441}{0.645273}%
\vRa{342.623477}{246.507441}{0.430339}%
\vRa{342.908204}{246.957441}{0.215405}%
}}%
{\color{vltPlum!45}\vlB{%
\vRa{356.905288}{239.494741}{0.296163}%
\vRa{356.082606}{239.944741}{0.888490}%
\vRa{355.259924}{240.394741}{1.480817}%
\vRa{354.437243}{240.844741}{2.073143}%
\vRa{353.614561}{241.294741}{2.665470}%
\vRa{352.791880}{241.744741}{3.257796}%
\vRa{351.969198}{242.194741}{3.850123}%
\vRa{351.146516}{242.644741}{4.442450}%
\vRa{350.532927}{243.094741}{4.825684}%
\vRa{350.738132}{243.544741}{4.390125}%
\vRa{350.943336}{243.994741}{3.954565}%
\vRa{351.148541}{244.444741}{3.519005}%
\vRa{351.353746}{244.894741}{3.083446}%
\vRa{351.558950}{245.344741}{2.647886}%
\vRa{351.764155}{245.794741}{2.212326}%
\vRa{351.969359}{246.244741}{1.776767}%
\vRa{352.174564}{246.694741}{1.341207}%
\vRa{352.379769}{247.144741}{0.905648}%
\vRa{352.584973}{247.594741}{0.470088}%
\vRa{352.790178}{248.044741}{0.034528}%
}}%
{\color{vltPlum!39}\vlB{%
\vRa{350.118453}{243.228203}{0.475334}%
\vRa{349.372989}{243.678203}{1.426002}%
\vRa{348.627526}{244.128203}{2.376670}%
\vRa{347.882062}{244.578203}{3.327339}%
\vRa{347.136599}{245.028203}{4.278007}%
\vRa{346.391135}{245.478203}{5.228675}%
\vRa{345.645671}{245.928203}{6.179343}%
\vRa{344.900208}{246.378203}{7.130011}%
\vRa{344.154744}{246.828203}{8.080679}%
\vRa{343.409281}{247.278203}{9.031347}%
\vRa{347.768003}{247.728203}{4.877830}%
}}%
{\color{vltPlum!51}\vlB{%
\vRa{343.145594}{231.694585}{1.023654}%
\vRa{343.049672}{232.144585}{3.070962}%
\vRa{342.953750}{232.594585}{5.118270}%
\vRa{342.857828}{233.044585}{7.165578}%
\vRa{342.761906}{233.494585}{7.135583}%
\vRa{342.665985}{233.944585}{6.450619}%
\vRa{342.570063}{234.394585}{5.765655}%
\vRa{342.474141}{234.844585}{5.080691}%
\vRa{342.378219}{235.294585}{4.395727}%
\vRa{342.282297}{235.744585}{3.710763}%
\vRa{342.186375}{236.194585}{3.025799}%
\vRa{342.090454}{236.644585}{2.340835}%
\vRa{341.994532}{237.094585}{1.655871}%
\vRa{341.898610}{237.544585}{0.970907}%
\vRa{341.802688}{237.994585}{0.285943}%
}}%
{\color{vltPlum!48}\vlB{%
\vRa{350.491184}{233.377457}{0.251047}%
\vRa{350.491184}{233.827457}{0.753141}%
\vRa{350.491184}{234.277457}{1.255234}%
\vRa{350.491184}{234.727457}{1.757328}%
\vRa{350.491184}{235.177457}{2.259422}%
\vRa{350.491184}{235.627457}{2.761515}%
\vRa{350.491184}{236.077457}{3.263609}%
\vRa{350.491184}{236.527457}{3.765703}%
\vRa{350.491184}{236.977457}{4.267796}%
\vRa{350.491184}{237.427457}{4.769890}%
\vRa{350.491184}{237.877457}{5.271984}%
\vRa{350.491184}{238.327457}{5.774078}%
\vRa{350.491184}{238.777457}{6.276171}%
\vRa{350.491184}{239.227457}{6.778265}%
\vRa{350.491184}{239.677457}{6.080066}%
\vRa{350.491184}{240.127457}{5.257384}%
\vRa{350.491184}{240.577457}{4.434702}%
\vRa{350.491184}{241.027457}{3.612021}%
\vRa{350.491184}{241.477457}{2.789339}%
\vRa{350.491184}{241.927457}{1.966658}%
\vRa{350.491184}{242.377457}{1.143976}%
\vRa{350.491184}{242.827457}{0.321294}%
}}%
{\color{vltPlum!39}\vlB{%
\vRa{341.797541}{238.407441}{0.372492}%
\vRa{341.867334}{238.857441}{1.117475}%
\vRa{341.937127}{239.307441}{1.862458}%
\vRa{342.006920}{239.757441}{2.607442}%
\vRa{342.076713}{240.207441}{3.352425}%
\vRa{342.146506}{240.657441}{4.097409}%
\vRa{342.216299}{241.107441}{4.842392}%
\vRa{342.286092}{241.557441}{5.587375}%
\vRa{342.355886}{242.007441}{6.332359}%
\vRa{342.425679}{242.457441}{7.077342}%
\vRa{342.495472}{242.907441}{7.822325}%
\vRa{342.565265}{243.357441}{7.339094}%
\vRa{342.635058}{243.807441}{6.523837}%
\vRa{342.704851}{244.257441}{5.708580}%
\vRa{342.774644}{244.707441}{4.893324}%
\vRa{342.844437}{245.157441}{4.078067}%
\vRa{342.914230}{245.607441}{3.262811}%
\vRa{342.984023}{246.057441}{2.447554}%
\vRa{343.053816}{246.507441}{1.632298}%
\vRa{343.123609}{246.957441}{0.817041}%
}}%
{\color{vltPlum!44}\vlB{%
\vRa{350.100742}{233.377457}{0.390443}%
\vRa{349.319856}{233.827457}{1.171329}%
\vRa{348.538970}{234.277457}{1.952215}%
\vRa{347.758084}{234.727457}{2.733100}%
\vRa{346.977198}{235.177457}{3.513986}%
\vRa{346.196312}{235.627457}{4.294872}%
\vRa{345.415427}{236.077457}{5.075758}%
\vRa{344.634541}{236.527457}{5.856644}%
\vRa{343.853655}{236.977457}{6.637529}%
\vRa{343.072769}{237.427457}{7.418415}%
\vRa{342.291883}{237.877457}{8.199301}%
\vRa{342.025213}{238.327457}{8.465971}%
\vRa{342.839990}{238.777457}{7.651195}%
\vRa{343.654766}{239.227457}{6.836418}%
\vRa{344.469543}{239.677457}{6.021642}%
\vRa{345.284319}{240.127457}{5.206865}%
\vRa{346.099095}{240.577457}{4.392089}%
\vRa{346.913872}{241.027457}{3.577313}%
\vRa{347.728648}{241.477457}{2.762536}%
\vRa{348.543425}{241.927457}{1.947760}%
\vRa{349.358201}{242.377457}{1.132983}%
\vRa{350.172977}{242.827457}{0.318207}%
}}%
{\color{vltPlum!85}\vlB{%
\vSd{352.531804}{232.366574}{57.677363}{8.435196}%
\vSd{350.274273}{233.377457}{41.868190}{9.165580}%
\vSd{341.444786}{231.694585}{102.033056}{6.863668}%
\vSd{350.195479}{243.228203}{65.486526}{5.580190}%
\vSd{343.170891}{231.694585}{3.998754}{9.636350}%
\vSd{338.408730}{247.633426}{-122.322637}{8.435196}%
\vSd{343.120525}{233.377457}{-167.014302}{7.489156}%
\vSd{343.170891}{247.633426}{3.998754}{9.636350}%
\vSd{341.441484}{247.633426}{-98.816083}{9.336290}%
\vSd{341.605519}{243.228203}{-151.088184}{9.971316}%
\vSd{338.500387}{240.505259}{-34.265443}{3.725958}%
\vSd{338.394073}{231.694585}{117.107905}{9.897965}%
\vSd{350.361139}{233.377457}{-23.586923}{2.526325}%
\vSd{352.517147}{248.305415}{-62.892095}{9.897965}%
\vSd{350.166184}{233.377457}{90.000000}{9.850745}%
\vSd{341.600373}{233.377457}{150.046501}{10.074132}%
\vSd{343.025597}{243.228203}{148.882666}{8.524165}%
\vSd{350.335220}{243.228203}{-28.678293}{7.779808}%
}}%
{\color{black}\vlB{%
\vSk{338.327312}{240.505259}{-62.892095}{9.897965}%
\vSk{343.165661}{231.694585}{3.998754}{9.636350}%
\vSk{352.468425}{232.366574}{57.677363}{8.435196}%
\vSk{352.450385}{239.494741}{117.107905}{9.897965}%
\vSk{343.165661}{248.305415}{-176.001246}{9.636350}%
\vSk{338.345351}{247.633426}{-122.322637}{8.435196}%
}}%
{\color{black}\put(348.00000,221.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\Omega$}}}%
{\color{vltBlue!61}\vlB{%
\vRa{387.169248}{145.694585}{2.242963}%
\vRa{389.120634}{146.144585}{6.678914}%
\vRa{391.072020}{146.594585}{3.696877}%
\vRa{393.023407}{147.044585}{0.714841}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{386.078377}{145.694585}{0.067217}%
\vRa{385.848022}{146.144585}{0.201650}%
\vRa{385.617667}{146.594585}{0.336083}%
\vRa{385.387312}{147.044585}{0.470516}%
\vRa{385.156957}{147.494585}{0.604949}%
\vRa{384.926602}{147.944585}{0.739382}%
\vRa{384.696247}{148.394585}{0.873815}%
\vRa{384.465892}{148.844585}{1.008249}%
\vRa{384.235537}{149.294585}{1.142682}%
\vRa{384.005182}{149.744585}{1.277115}%
\vRa{383.774827}{150.194585}{1.411548}%
\vRa{383.544472}{150.644585}{1.545981}%
\vRa{383.314117}{151.094585}{1.680414}%
\vRa{383.083762}{151.544585}{1.814847}%
\vRa{382.853407}{151.994585}{1.949281}%
\vRa{382.623053}{152.444585}{1.754805}%
\vRa{382.392698}{152.894585}{1.324629}%
\vRa{382.162343}{153.344585}{0.894453}%
\vRa{381.931988}{153.794585}{0.464277}%
\vRa{381.701633}{154.244585}{0.034102}%
}}%
{\color{vltBlue!59}\vlB{%
\vRa{395.291120}{146.366574}{0.657689}%
\vRa{394.260470}{146.816574}{1.973066}%
\vRa{393.618512}{147.266574}{2.899751}%
\vRa{394.120605}{147.716574}{2.682385}%
\vRa{394.622699}{148.166574}{2.465018}%
\vRa{395.124793}{148.616574}{2.247652}%
\vRa{395.626886}{149.066574}{2.030285}%
\vRa{396.128980}{149.516574}{1.812918}%
\vRa{396.631074}{149.966574}{1.595552}%
\vRa{397.133168}{150.416574}{1.378185}%
\vRa{397.635261}{150.866574}{1.160819}%
\vRa{398.137355}{151.316574}{0.943452}%
\vRa{398.639449}{151.766574}{0.726085}%
\vRa{399.141542}{152.216574}{0.508719}%
\vRa{399.643636}{152.666574}{0.291352}%
\vRa{400.145730}{153.116574}{0.073986}%
}}%
{\color{vltBlue!42}\vlB{%
\vRa{384.432379}{152.407441}{0.365162}%
\vRa{383.771849}{152.857441}{1.095486}%
\vRa{383.111318}{153.307441}{1.825809}%
\vRa{382.450787}{153.757441}{2.556133}%
\vRa{381.790256}{154.207441}{3.286457}%
\vRa{381.922025}{154.657441}{3.224481}%
\vRa{382.206752}{155.107441}{3.009547}%
\vRa{382.491479}{155.557441}{2.794613}%
\vRa{382.776206}{156.007441}{2.579679}%
\vRa{383.060933}{156.457441}{2.364745}%
\vRa{383.345660}{156.907441}{2.149811}%
\vRa{383.630388}{157.357441}{1.934877}%
\vRa{383.915115}{157.807441}{1.719943}%
\vRa{384.199842}{158.257441}{1.505009}%
\vRa{384.484569}{158.707441}{1.290075}%
\vRa{384.769296}{159.157441}{1.075141}%
\vRa{385.054023}{159.607441}{0.860207}%
\vRa{385.338750}{160.057441}{0.645273}%
\vRa{385.623477}{160.507441}{0.430339}%
\vRa{385.908204}{160.957441}{0.215405}%
}}%
{\color{vltBlue!45}\vlB{%
\vRa{399.905288}{153.494741}{0.296163}%
\vRa{399.082606}{153.944741}{0.888490}%
\vRa{398.259924}{154.394741}{1.480817}%
\vRa{397.437243}{154.844741}{2.073143}%
\vRa{396.614561}{155.294741}{2.665470}%
\vRa{395.791880}{155.744741}{3.257796}%
\vRa{394.969198}{156.194741}{3.850123}%
\vRa{394.146516}{156.644741}{4.442450}%
\vRa{393.532927}{157.094741}{4.825684}%
\vRa{393.738132}{157.544741}{4.390125}%
\vRa{393.943336}{157.994741}{3.954565}%
\vRa{394.148541}{158.444741}{3.519005}%
\vRa{394.353746}{158.894741}{3.083446}%
\vRa{394.558950}{159.344741}{2.647886}%
\vRa{394.764155}{159.794741}{2.212326}%
\vRa{394.969359}{160.244741}{1.776767}%
\vRa{395.174564}{160.694741}{1.341207}%
\vRa{395.379769}{161.144741}{0.905648}%
\vRa{395.584973}{161.594741}{0.470088}%
\vRa{395.790178}{162.044741}{0.034528}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{393.118453}{157.228203}{0.475334}%
\vRa{392.372989}{157.678203}{1.426002}%
\vRa{391.627526}{158.128203}{2.376670}%
\vRa{390.882062}{158.578203}{3.327339}%
\vRa{390.136599}{159.028203}{4.278007}%
\vRa{389.391135}{159.478203}{5.228675}%
\vRa{388.645671}{159.928203}{6.179343}%
\vRa{387.900208}{160.378203}{7.130011}%
\vRa{387.154744}{160.828203}{8.080679}%
\vRa{386.409281}{161.278203}{9.031347}%
\vRa{390.768003}{161.728203}{4.877830}%
}}%
{\color{vltBlue!51}\vlB{%
\vRa{386.145594}{145.694585}{1.023654}%
\vRa{386.049672}{146.144585}{3.070962}%
\vRa{385.953750}{146.594585}{5.118270}%
\vRa{385.857828}{147.044585}{7.165578}%
\vRa{385.761906}{147.494585}{7.135583}%
\vRa{385.665985}{147.944585}{6.450619}%
\vRa{385.570063}{148.394585}{5.765655}%
\vRa{385.474141}{148.844585}{5.080691}%
\vRa{385.378219}{149.294585}{4.395727}%
\vRa{385.282297}{149.744585}{3.710763}%
\vRa{385.186375}{150.194585}{3.025799}%
\vRa{385.090454}{150.644585}{2.340835}%
\vRa{384.994532}{151.094585}{1.655871}%
\vRa{384.898610}{151.544585}{0.970907}%
\vRa{384.802688}{151.994585}{0.285943}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{393.491184}{147.377457}{0.251047}%
\vRa{393.491184}{147.827457}{0.753141}%
\vRa{393.491184}{148.277457}{1.255234}%
\vRa{393.491184}{148.727457}{1.757328}%
\vRa{393.491184}{149.177457}{2.259422}%
\vRa{393.491184}{149.627457}{2.761515}%
\vRa{393.491184}{150.077457}{3.263609}%
\vRa{393.491184}{150.527457}{3.765703}%
\vRa{393.491184}{150.977457}{4.267796}%
\vRa{393.491184}{151.427457}{4.769890}%
\vRa{393.491184}{151.877457}{5.271984}%
\vRa{393.491184}{152.327457}{5.774078}%
\vRa{393.491184}{152.777457}{6.276171}%
\vRa{393.491184}{153.227457}{6.778265}%
\vRa{393.491184}{153.677457}{6.080066}%
\vRa{393.491184}{154.127457}{5.257384}%
\vRa{393.491184}{154.577457}{4.434702}%
\vRa{393.491184}{155.027457}{3.612021}%
\vRa{393.491184}{155.477457}{2.789339}%
\vRa{393.491184}{155.927457}{1.966658}%
\vRa{393.491184}{156.377457}{1.143976}%
\vRa{393.491184}{156.827457}{0.321294}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{384.797541}{152.407441}{0.372492}%
\vRa{384.867334}{152.857441}{1.117475}%
\vRa{384.937127}{153.307441}{1.862458}%
\vRa{385.006920}{153.757441}{2.607442}%
\vRa{385.076713}{154.207441}{3.352425}%
\vRa{385.146506}{154.657441}{4.097409}%
\vRa{385.216299}{155.107441}{4.842392}%
\vRa{385.286092}{155.557441}{5.587375}%
\vRa{385.355886}{156.007441}{6.332359}%
\vRa{385.425679}{156.457441}{7.077342}%
\vRa{385.495472}{156.907441}{7.822325}%
\vRa{385.565265}{157.357441}{7.339094}%
\vRa{385.635058}{157.807441}{6.523837}%
\vRa{385.704851}{158.257441}{5.708580}%
\vRa{385.774644}{158.707441}{4.893324}%
\vRa{385.844437}{159.157441}{4.078067}%
\vRa{385.914230}{159.607441}{3.262811}%
\vRa{385.984023}{160.057441}{2.447554}%
\vRa{386.053816}{160.507441}{1.632298}%
\vRa{386.123609}{160.957441}{0.817041}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{393.100742}{147.377457}{0.390443}%
\vRa{392.319856}{147.827457}{1.171329}%
\vRa{391.538970}{148.277457}{1.952215}%
\vRa{390.758084}{148.727457}{2.733100}%
\vRa{389.977198}{149.177457}{3.513986}%
\vRa{389.196312}{149.627457}{4.294872}%
\vRa{388.415427}{150.077457}{5.075758}%
\vRa{387.634541}{150.527457}{5.856644}%
\vRa{386.853655}{150.977457}{6.637529}%
\vRa{386.072769}{151.427457}{7.418415}%
\vRa{385.291883}{151.877457}{8.199301}%
\vRa{385.025213}{152.327457}{8.465971}%
\vRa{385.839990}{152.777457}{7.651195}%
\vRa{386.654766}{153.227457}{6.836418}%
\vRa{387.469543}{153.677457}{6.021642}%
\vRa{388.284319}{154.127457}{5.206865}%
\vRa{389.099095}{154.577457}{4.392089}%
\vRa{389.913872}{155.027457}{3.577313}%
\vRa{390.728648}{155.477457}{2.762536}%
\vRa{391.543425}{155.927457}{1.947760}%
\vRa{392.358201}{156.377457}{1.132983}%
\vRa{393.172977}{156.827457}{0.318207}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{395.531804}{146.366574}{57.677363}{8.435196}%
\vSd{393.274273}{147.377457}{41.868190}{9.165580}%
\vSd{384.444786}{145.694585}{102.033056}{6.863668}%
\vSd{393.195479}{157.228203}{65.486526}{5.580190}%
\vSd{386.170891}{145.694585}{3.998754}{9.636350}%
\vSd{381.408730}{161.633426}{-122.322637}{8.435196}%
\vSd{386.120525}{147.377457}{-167.014302}{7.489156}%
\vSd{386.170891}{161.633426}{3.998754}{9.636350}%
\vSd{384.441484}{161.633426}{-98.816083}{9.336290}%
\vSd{384.605519}{157.228203}{-151.088184}{9.971316}%
\vSd{381.500387}{154.505259}{-34.265443}{3.725958}%
\vSd{381.394073}{145.694585}{117.107905}{9.897965}%
\vSd{393.361139}{147.377457}{-23.586923}{2.526325}%
\vSd{395.517147}{162.305415}{-62.892095}{9.897965}%
\vSd{393.166184}{147.377457}{90.000000}{9.850745}%
\vSd{384.600373}{147.377457}{150.046501}{10.074132}%
\vSd{386.025597}{157.228203}{148.882666}{8.524165}%
\vSd{393.335220}{157.228203}{-28.678293}{7.779808}%
}}%
{\color{black}\vlB{%
\vSk{381.327312}{154.505259}{-62.892095}{9.897965}%
\vSk{386.165661}{145.694585}{3.998754}{9.636350}%
\vSk{395.468425}{146.366574}{57.677363}{8.435196}%
\vSk{395.450385}{153.494741}{117.107905}{9.897965}%
\vSk{386.165661}{162.305415}{-176.001246}{9.636350}%
\vSk{381.345351}{161.633426}{-122.322637}{8.435196}%
}}%
{\color{black}\put(391.00000,135.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\gamma$}}}%
{\color{vltYellow!61}\vlB{%
\vRa{387.169248}{188.694585}{2.242963}%
\vRa{389.120634}{189.144585}{6.678914}%
\vRa{391.072020}{189.594585}{3.696877}%
\vRa{393.023407}{190.044585}{0.714841}%
}}%
{\color{vltYellow!50}\vlB{%
\vRa{386.078377}{188.694585}{0.067217}%
\vRa{385.848022}{189.144585}{0.201650}%
\vRa{385.617667}{189.594585}{0.336083}%
\vRa{385.387312}{190.044585}{0.470516}%
\vRa{385.156957}{190.494585}{0.604949}%
\vRa{384.926602}{190.944585}{0.739382}%
\vRa{384.696247}{191.394585}{0.873815}%
\vRa{384.465892}{191.844585}{1.008249}%
\vRa{384.235537}{192.294585}{1.142682}%
\vRa{384.005182}{192.744585}{1.277115}%
\vRa{383.774827}{193.194585}{1.411548}%
\vRa{383.544472}{193.644585}{1.545981}%
\vRa{383.314117}{194.094585}{1.680414}%
\vRa{383.083762}{194.544585}{1.814847}%
\vRa{382.853407}{194.994585}{1.949281}%
\vRa{382.623053}{195.444585}{1.754805}%
\vRa{382.392698}{195.894585}{1.324629}%
\vRa{382.162343}{196.344585}{0.894453}%
\vRa{381.931988}{196.794585}{0.464277}%
\vRa{381.701633}{197.244585}{0.034102}%
}}%
{\color{vltYellow!59}\vlB{%
\vRa{395.291120}{189.366574}{0.657689}%
\vRa{394.260470}{189.816574}{1.973066}%
\vRa{393.618512}{190.266574}{2.899751}%
\vRa{394.120605}{190.716574}{2.682385}%
\vRa{394.622699}{191.166574}{2.465018}%
\vRa{395.124793}{191.616574}{2.247652}%
\vRa{395.626886}{192.066574}{2.030285}%
\vRa{396.128980}{192.516574}{1.812918}%
\vRa{396.631074}{192.966574}{1.595552}%
\vRa{397.133168}{193.416574}{1.378185}%
\vRa{397.635261}{193.866574}{1.160819}%
\vRa{398.137355}{194.316574}{0.943452}%
\vRa{398.639449}{194.766574}{0.726085}%
\vRa{399.141542}{195.216574}{0.508719}%
\vRa{399.643636}{195.666574}{0.291352}%
\vRa{400.145730}{196.116574}{0.073986}%
}}%
{\color{vltYellow!42}\vlB{%
\vRa{384.432379}{195.407441}{0.365162}%
\vRa{383.771849}{195.857441}{1.095486}%
\vRa{383.111318}{196.307441}{1.825809}%
\vRa{382.450787}{196.757441}{2.556133}%
\vRa{381.790256}{197.207441}{3.286457}%
\vRa{381.922025}{197.657441}{3.224481}%
\vRa{382.206752}{198.107441}{3.009547}%
\vRa{382.491479}{198.557441}{2.794613}%
\vRa{382.776206}{199.007441}{2.579679}%
\vRa{383.060933}{199.457441}{2.364745}%
\vRa{383.345660}{199.907441}{2.149811}%
\vRa{383.630388}{200.357441}{1.934877}%
\vRa{383.915115}{200.807441}{1.719943}%
\vRa{384.199842}{201.257441}{1.505009}%
\vRa{384.484569}{201.707441}{1.290075}%
\vRa{384.769296}{202.157441}{1.075141}%
\vRa{385.054023}{202.607441}{0.860207}%
\vRa{385.338750}{203.057441}{0.645273}%
\vRa{385.623477}{203.507441}{0.430339}%
\vRa{385.908204}{203.957441}{0.215405}%
}}%
{\color{vltYellow!45}\vlB{%
\vRa{399.905288}{196.494741}{0.296163}%
\vRa{399.082606}{196.944741}{0.888490}%
\vRa{398.259924}{197.394741}{1.480817}%
\vRa{397.437243}{197.844741}{2.073143}%
\vRa{396.614561}{198.294741}{2.665470}%
\vRa{395.791880}{198.744741}{3.257796}%
\vRa{394.969198}{199.194741}{3.850123}%
\vRa{394.146516}{199.644741}{4.442450}%
\vRa{393.532927}{200.094741}{4.825684}%
\vRa{393.738132}{200.544741}{4.390125}%
\vRa{393.943336}{200.994741}{3.954565}%
\vRa{394.148541}{201.444741}{3.519005}%
\vRa{394.353746}{201.894741}{3.083446}%
\vRa{394.558950}{202.344741}{2.647886}%
\vRa{394.764155}{202.794741}{2.212326}%
\vRa{394.969359}{203.244741}{1.776767}%
\vRa{395.174564}{203.694741}{1.341207}%
\vRa{395.379769}{204.144741}{0.905648}%
\vRa{395.584973}{204.594741}{0.470088}%
\vRa{395.790178}{205.044741}{0.034528}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{393.118453}{200.228203}{0.475334}%
\vRa{392.372989}{200.678203}{1.426002}%
\vRa{391.627526}{201.128203}{2.376670}%
\vRa{390.882062}{201.578203}{3.327339}%
\vRa{390.136599}{202.028203}{4.278007}%
\vRa{389.391135}{202.478203}{5.228675}%
\vRa{388.645671}{202.928203}{6.179343}%
\vRa{387.900208}{203.378203}{7.130011}%
\vRa{387.154744}{203.828203}{8.080679}%
\vRa{386.409281}{204.278203}{9.031347}%
\vRa{390.768003}{204.728203}{4.877830}%
}}%
{\color{vltYellow!51}\vlB{%
\vRa{386.145594}{188.694585}{1.023654}%
\vRa{386.049672}{189.144585}{3.070962}%
\vRa{385.953750}{189.594585}{5.118270}%
\vRa{385.857828}{190.044585}{7.165578}%
\vRa{385.761906}{190.494585}{7.135583}%
\vRa{385.665985}{190.944585}{6.450619}%
\vRa{385.570063}{191.394585}{5.765655}%
\vRa{385.474141}{191.844585}{5.080691}%
\vRa{385.378219}{192.294585}{4.395727}%
\vRa{385.282297}{192.744585}{3.710763}%
\vRa{385.186375}{193.194585}{3.025799}%
\vRa{385.090454}{193.644585}{2.340835}%
\vRa{384.994532}{194.094585}{1.655871}%
\vRa{384.898610}{194.544585}{0.970907}%
\vRa{384.802688}{194.994585}{0.285943}%
}}%
{\color{vltYellow!48}\vlB{%
\vRa{393.491184}{190.377457}{0.251047}%
\vRa{393.491184}{190.827457}{0.753141}%
\vRa{393.491184}{191.277457}{1.255234}%
\vRa{393.491184}{191.727457}{1.757328}%
\vRa{393.491184}{192.177457}{2.259422}%
\vRa{393.491184}{192.627457}{2.761515}%
\vRa{393.491184}{193.077457}{3.263609}%
\vRa{393.491184}{193.527457}{3.765703}%
\vRa{393.491184}{193.977457}{4.267796}%
\vRa{393.491184}{194.427457}{4.769890}%
\vRa{393.491184}{194.877457}{5.271984}%
\vRa{393.491184}{195.327457}{5.774078}%
\vRa{393.491184}{195.777457}{6.276171}%
\vRa{393.491184}{196.227457}{6.778265}%
\vRa{393.491184}{196.677457}{6.080066}%
\vRa{393.491184}{197.127457}{5.257384}%
\vRa{393.491184}{197.577457}{4.434702}%
\vRa{393.491184}{198.027457}{3.612021}%
\vRa{393.491184}{198.477457}{2.789339}%
\vRa{393.491184}{198.927457}{1.966658}%
\vRa{393.491184}{199.377457}{1.143976}%
\vRa{393.491184}{199.827457}{0.321294}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{384.797541}{195.407441}{0.372492}%
\vRa{384.867334}{195.857441}{1.117475}%
\vRa{384.937127}{196.307441}{1.862458}%
\vRa{385.006920}{196.757441}{2.607442}%
\vRa{385.076713}{197.207441}{3.352425}%
\vRa{385.146506}{197.657441}{4.097409}%
\vRa{385.216299}{198.107441}{4.842392}%
\vRa{385.286092}{198.557441}{5.587375}%
\vRa{385.355886}{199.007441}{6.332359}%
\vRa{385.425679}{199.457441}{7.077342}%
\vRa{385.495472}{199.907441}{7.822325}%
\vRa{385.565265}{200.357441}{7.339094}%
\vRa{385.635058}{200.807441}{6.523837}%
\vRa{385.704851}{201.257441}{5.708580}%
\vRa{385.774644}{201.707441}{4.893324}%
\vRa{385.844437}{202.157441}{4.078067}%
\vRa{385.914230}{202.607441}{3.262811}%
\vRa{385.984023}{203.057441}{2.447554}%
\vRa{386.053816}{203.507441}{1.632298}%
\vRa{386.123609}{203.957441}{0.817041}%
}}%
{\color{vltYellow!44}\vlB{%
\vRa{393.100742}{190.377457}{0.390443}%
\vRa{392.319856}{190.827457}{1.171329}%
\vRa{391.538970}{191.277457}{1.952215}%
\vRa{390.758084}{191.727457}{2.733100}%
\vRa{389.977198}{192.177457}{3.513986}%
\vRa{389.196312}{192.627457}{4.294872}%
\vRa{388.415427}{193.077457}{5.075758}%
\vRa{387.634541}{193.527457}{5.856644}%
\vRa{386.853655}{193.977457}{6.637529}%
\vRa{386.072769}{194.427457}{7.418415}%
\vRa{385.291883}{194.877457}{8.199301}%
\vRa{385.025213}{195.327457}{8.465971}%
\vRa{385.839990}{195.777457}{7.651195}%
\vRa{386.654766}{196.227457}{6.836418}%
\vRa{387.469543}{196.677457}{6.021642}%
\vRa{388.284319}{197.127457}{5.206865}%
\vRa{389.099095}{197.577457}{4.392089}%
\vRa{389.913872}{198.027457}{3.577313}%
\vRa{390.728648}{198.477457}{2.762536}%
\vRa{391.543425}{198.927457}{1.947760}%
\vRa{392.358201}{199.377457}{1.132983}%
\vRa{393.172977}{199.827457}{0.318207}%
}}%
{\color{vltYellow!85}\vlB{%
\vSd{395.531804}{189.366574}{57.677363}{8.435196}%
\vSd{393.274273}{190.377457}{41.868190}{9.165580}%
\vSd{384.444786}{188.694585}{102.033056}{6.863668}%
\vSd{393.195479}{200.228203}{65.486526}{5.580190}%
\vSd{386.170891}{188.694585}{3.998754}{9.636350}%
\vSd{381.408730}{204.633426}{-122.322637}{8.435196}%
\vSd{386.120525}{190.377457}{-167.014302}{7.489156}%
\vSd{386.170891}{204.633426}{3.998754}{9.636350}%
\vSd{384.441484}{204.633426}{-98.816083}{9.336290}%
\vSd{384.605519}{200.228203}{-151.088184}{9.971316}%
\vSd{381.500387}{197.505259}{-34.265443}{3.725958}%
\vSd{381.394073}{188.694585}{117.107905}{9.897965}%
\vSd{393.361139}{190.377457}{-23.586923}{2.526325}%
\vSd{395.517147}{205.305415}{-62.892095}{9.897965}%
\vSd{393.166184}{190.377457}{90.000000}{9.850745}%
\vSd{384.600373}{190.377457}{150.046501}{10.074132}%
\vSd{386.025597}{200.228203}{148.882666}{8.524165}%
\vSd{393.335220}{200.228203}{-28.678293}{7.779808}%
}}%
{\color{black}\vlB{%
\vSk{381.327312}{197.505259}{-62.892095}{9.897965}%
\vSk{386.165661}{188.694585}{3.998754}{9.636350}%
\vSk{395.468425}{189.366574}{57.677363}{8.435196}%
\vSk{395.450385}{196.494741}{117.107905}{9.897965}%
\vSk{386.165661}{205.305415}{-176.001246}{9.636350}%
\vSk{381.345351}{204.633426}{-122.322637}{8.435196}%
}}%
{\color{black}\put(391.00000,178.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\beta$}}}%
{\color{vltBlue!61}\vlB{%
\vRa{387.169248}{231.694585}{2.242963}%
\vRa{389.120634}{232.144585}{6.678914}%
\vRa{391.072020}{232.594585}{3.696877}%
\vRa{393.023407}{233.044585}{0.714841}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{386.078377}{231.694585}{0.067217}%
\vRa{385.848022}{232.144585}{0.201650}%
\vRa{385.617667}{232.594585}{0.336083}%
\vRa{385.387312}{233.044585}{0.470516}%
\vRa{385.156957}{233.494585}{0.604949}%
\vRa{384.926602}{233.944585}{0.739382}%
\vRa{384.696247}{234.394585}{0.873815}%
\vRa{384.465892}{234.844585}{1.008249}%
\vRa{384.235537}{235.294585}{1.142682}%
\vRa{384.005182}{235.744585}{1.277115}%
\vRa{383.774827}{236.194585}{1.411548}%
\vRa{383.544472}{236.644585}{1.545981}%
\vRa{383.314117}{237.094585}{1.680414}%
\vRa{383.083762}{237.544585}{1.814847}%
\vRa{382.853407}{237.994585}{1.949281}%
\vRa{382.623053}{238.444585}{1.754805}%
\vRa{382.392698}{238.894585}{1.324629}%
\vRa{382.162343}{239.344585}{0.894453}%
\vRa{381.931988}{239.794585}{0.464277}%
\vRa{381.701633}{240.244585}{0.034102}%
}}%
{\color{vltBlue!59}\vlB{%
\vRa{395.291120}{232.366574}{0.657689}%
\vRa{394.260470}{232.816574}{1.973066}%
\vRa{393.618512}{233.266574}{2.899751}%
\vRa{394.120605}{233.716574}{2.682385}%
\vRa{394.622699}{234.166574}{2.465018}%
\vRa{395.124793}{234.616574}{2.247652}%
\vRa{395.626886}{235.066574}{2.030285}%
\vRa{396.128980}{235.516574}{1.812918}%
\vRa{396.631074}{235.966574}{1.595552}%
\vRa{397.133168}{236.416574}{1.378185}%
\vRa{397.635261}{236.866574}{1.160819}%
\vRa{398.137355}{237.316574}{0.943452}%
\vRa{398.639449}{237.766574}{0.726085}%
\vRa{399.141542}{238.216574}{0.508719}%
\vRa{399.643636}{238.666574}{0.291352}%
\vRa{400.145730}{239.116574}{0.073986}%
}}%
{\color{vltBlue!42}\vlB{%
\vRa{384.432379}{238.407441}{0.365162}%
\vRa{383.771849}{238.857441}{1.095486}%
\vRa{383.111318}{239.307441}{1.825809}%
\vRa{382.450787}{239.757441}{2.556133}%
\vRa{381.790256}{240.207441}{3.286457}%
\vRa{381.922025}{240.657441}{3.224481}%
\vRa{382.206752}{241.107441}{3.009547}%
\vRa{382.491479}{241.557441}{2.794613}%
\vRa{382.776206}{242.007441}{2.579679}%
\vRa{383.060933}{242.457441}{2.364745}%
\vRa{383.345660}{242.907441}{2.149811}%
\vRa{383.630388}{243.357441}{1.934877}%
\vRa{383.915115}{243.807441}{1.719943}%
\vRa{384.199842}{244.257441}{1.505009}%
\vRa{384.484569}{244.707441}{1.290075}%
\vRa{384.769296}{245.157441}{1.075141}%
\vRa{385.054023}{245.607441}{0.860207}%
\vRa{385.338750}{246.057441}{0.645273}%
\vRa{385.623477}{246.507441}{0.430339}%
\vRa{385.908204}{246.957441}{0.215405}%
}}%
{\color{vltBlue!45}\vlB{%
\vRa{399.905288}{239.494741}{0.296163}%
\vRa{399.082606}{239.944741}{0.888490}%
\vRa{398.259924}{240.394741}{1.480817}%
\vRa{397.437243}{240.844741}{2.073143}%
\vRa{396.614561}{241.294741}{2.665470}%
\vRa{395.791880}{241.744741}{3.257796}%
\vRa{394.969198}{242.194741}{3.850123}%
\vRa{394.146516}{242.644741}{4.442450}%
\vRa{393.532927}{243.094741}{4.825684}%
\vRa{393.738132}{243.544741}{4.390125}%
\vRa{393.943336}{243.994741}{3.954565}%
\vRa{394.148541}{244.444741}{3.519005}%
\vRa{394.353746}{244.894741}{3.083446}%
\vRa{394.558950}{245.344741}{2.647886}%
\vRa{394.764155}{245.794741}{2.212326}%
\vRa{394.969359}{246.244741}{1.776767}%
\vRa{395.174564}{246.694741}{1.341207}%
\vRa{395.379769}{247.144741}{0.905648}%
\vRa{395.584973}{247.594741}{0.470088}%
\vRa{395.790178}{248.044741}{0.034528}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{393.118453}{243.228203}{0.475334}%
\vRa{392.372989}{243.678203}{1.426002}%
\vRa{391.627526}{244.128203}{2.376670}%
\vRa{390.882062}{244.578203}{3.327339}%
\vRa{390.136599}{245.028203}{4.278007}%
\vRa{389.391135}{245.478203}{5.228675}%
\vRa{388.645671}{245.928203}{6.179343}%
\vRa{387.900208}{246.378203}{7.130011}%
\vRa{387.154744}{246.828203}{8.080679}%
\vRa{386.409281}{247.278203}{9.031347}%
\vRa{390.768003}{247.728203}{4.877830}%
}}%
{\color{vltBlue!51}\vlB{%
\vRa{386.145594}{231.694585}{1.023654}%
\vRa{386.049672}{232.144585}{3.070962}%
\vRa{385.953750}{232.594585}{5.118270}%
\vRa{385.857828}{233.044585}{7.165578}%
\vRa{385.761906}{233.494585}{7.135583}%
\vRa{385.665985}{233.944585}{6.450619}%
\vRa{385.570063}{234.394585}{5.765655}%
\vRa{385.474141}{234.844585}{5.080691}%
\vRa{385.378219}{235.294585}{4.395727}%
\vRa{385.282297}{235.744585}{3.710763}%
\vRa{385.186375}{236.194585}{3.025799}%
\vRa{385.090454}{236.644585}{2.340835}%
\vRa{384.994532}{237.094585}{1.655871}%
\vRa{384.898610}{237.544585}{0.970907}%
\vRa{384.802688}{237.994585}{0.285943}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{393.491184}{233.377457}{0.251047}%
\vRa{393.491184}{233.827457}{0.753141}%
\vRa{393.491184}{234.277457}{1.255234}%
\vRa{393.491184}{234.727457}{1.757328}%
\vRa{393.491184}{235.177457}{2.259422}%
\vRa{393.491184}{235.627457}{2.761515}%
\vRa{393.491184}{236.077457}{3.263609}%
\vRa{393.491184}{236.527457}{3.765703}%
\vRa{393.491184}{236.977457}{4.267796}%
\vRa{393.491184}{237.427457}{4.769890}%
\vRa{393.491184}{237.877457}{5.271984}%
\vRa{393.491184}{238.327457}{5.774078}%
\vRa{393.491184}{238.777457}{6.276171}%
\vRa{393.491184}{239.227457}{6.778265}%
\vRa{393.491184}{239.677457}{6.080066}%
\vRa{393.491184}{240.127457}{5.257384}%
\vRa{393.491184}{240.577457}{4.434702}%
\vRa{393.491184}{241.027457}{3.612021}%
\vRa{393.491184}{241.477457}{2.789339}%
\vRa{393.491184}{241.927457}{1.966658}%
\vRa{393.491184}{242.377457}{1.143976}%
\vRa{393.491184}{242.827457}{0.321294}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{384.797541}{238.407441}{0.372492}%
\vRa{384.867334}{238.857441}{1.117475}%
\vRa{384.937127}{239.307441}{1.862458}%
\vRa{385.006920}{239.757441}{2.607442}%
\vRa{385.076713}{240.207441}{3.352425}%
\vRa{385.146506}{240.657441}{4.097409}%
\vRa{385.216299}{241.107441}{4.842392}%
\vRa{385.286092}{241.557441}{5.587375}%
\vRa{385.355886}{242.007441}{6.332359}%
\vRa{385.425679}{242.457441}{7.077342}%
\vRa{385.495472}{242.907441}{7.822325}%
\vRa{385.565265}{243.357441}{7.339094}%
\vRa{385.635058}{243.807441}{6.523837}%
\vRa{385.704851}{244.257441}{5.708580}%
\vRa{385.774644}{244.707441}{4.893324}%
\vRa{385.844437}{245.157441}{4.078067}%
\vRa{385.914230}{245.607441}{3.262811}%
\vRa{385.984023}{246.057441}{2.447554}%
\vRa{386.053816}{246.507441}{1.632298}%
\vRa{386.123609}{246.957441}{0.817041}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{393.100742}{233.377457}{0.390443}%
\vRa{392.319856}{233.827457}{1.171329}%
\vRa{391.538970}{234.277457}{1.952215}%
\vRa{390.758084}{234.727457}{2.733100}%
\vRa{389.977198}{235.177457}{3.513986}%
\vRa{389.196312}{235.627457}{4.294872}%
\vRa{388.415427}{236.077457}{5.075758}%
\vRa{387.634541}{236.527457}{5.856644}%
\vRa{386.853655}{236.977457}{6.637529}%
\vRa{386.072769}{237.427457}{7.418415}%
\vRa{385.291883}{237.877457}{8.199301}%
\vRa{385.025213}{238.327457}{8.465971}%
\vRa{385.839990}{238.777457}{7.651195}%
\vRa{386.654766}{239.227457}{6.836418}%
\vRa{387.469543}{239.677457}{6.021642}%
\vRa{388.284319}{240.127457}{5.206865}%
\vRa{389.099095}{240.577457}{4.392089}%
\vRa{389.913872}{241.027457}{3.577313}%
\vRa{390.728648}{241.477457}{2.762536}%
\vRa{391.543425}{241.927457}{1.947760}%
\vRa{392.358201}{242.377457}{1.132983}%
\vRa{393.172977}{242.827457}{0.318207}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{395.531804}{232.366574}{57.677363}{8.435196}%
\vSd{393.274273}{233.377457}{41.868190}{9.165580}%
\vSd{384.444786}{231.694585}{102.033056}{6.863668}%
\vSd{393.195479}{243.228203}{65.486526}{5.580190}%
\vSd{386.170891}{231.694585}{3.998754}{9.636350}%
\vSd{381.408730}{247.633426}{-122.322637}{8.435196}%
\vSd{386.120525}{233.377457}{-167.014302}{7.489156}%
\vSd{386.170891}{247.633426}{3.998754}{9.636350}%
\vSd{384.441484}{247.633426}{-98.816083}{9.336290}%
\vSd{384.605519}{243.228203}{-151.088184}{9.971316}%
\vSd{381.500387}{240.505259}{-34.265443}{3.725958}%
\vSd{381.394073}{231.694585}{117.107905}{9.897965}%
\vSd{393.361139}{233.377457}{-23.586923}{2.526325}%
\vSd{395.517147}{248.305415}{-62.892095}{9.897965}%
\vSd{393.166184}{233.377457}{90.000000}{9.850745}%
\vSd{384.600373}{233.377457}{150.046501}{10.074132}%
\vSd{386.025597}{243.228203}{148.882666}{8.524165}%
\vSd{393.335220}{243.228203}{-28.678293}{7.779808}%
}}%
{\color{black}\vlB{%
\vSk{381.327312}{240.505259}{-62.892095}{9.897965}%
\vSk{386.165661}{231.694585}{3.998754}{9.636350}%
\vSk{395.468425}{232.366574}{57.677363}{8.435196}%
\vSk{395.450385}{239.494741}{117.107905}{9.897965}%
\vSk{386.165661}{248.305415}{-176.001246}{9.636350}%
\vSk{381.345351}{247.633426}{-122.322637}{8.435196}%
}}%
{\color{black}\put(391.00000,221.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\gamma$}}}%
{\color{vltPlum!61}\vlB{%
\vRa{430.169248}{145.694585}{2.242963}%
\vRa{432.120634}{146.144585}{6.678914}%
\vRa{434.072020}{146.594585}{3.696877}%
\vRa{436.023407}{147.044585}{0.714841}%
}}%
{\color{vltPlum!50}\vlB{%
\vRa{429.078377}{145.694585}{0.067217}%
\vRa{428.848022}{146.144585}{0.201650}%
\vRa{428.617667}{146.594585}{0.336083}%
\vRa{428.387312}{147.044585}{0.470516}%
\vRa{428.156957}{147.494585}{0.604949}%
\vRa{427.926602}{147.944585}{0.739382}%
\vRa{427.696247}{148.394585}{0.873815}%
\vRa{427.465892}{148.844585}{1.008249}%
\vRa{427.235537}{149.294585}{1.142682}%
\vRa{427.005182}{149.744585}{1.277115}%
\vRa{426.774827}{150.194585}{1.411548}%
\vRa{426.544472}{150.644585}{1.545981}%
\vRa{426.314117}{151.094585}{1.680414}%
\vRa{426.083762}{151.544585}{1.814847}%
\vRa{425.853407}{151.994585}{1.949281}%
\vRa{425.623053}{152.444585}{1.754805}%
\vRa{425.392698}{152.894585}{1.324629}%
\vRa{425.162343}{153.344585}{0.894453}%
\vRa{424.931988}{153.794585}{0.464277}%
\vRa{424.701633}{154.244585}{0.034102}%
}}%
{\color{vltPlum!59}\vlB{%
\vRa{438.291120}{146.366574}{0.657689}%
\vRa{437.260470}{146.816574}{1.973066}%
\vRa{436.618512}{147.266574}{2.899751}%
\vRa{437.120605}{147.716574}{2.682385}%
\vRa{437.622699}{148.166574}{2.465018}%
\vRa{438.124793}{148.616574}{2.247652}%
\vRa{438.626886}{149.066574}{2.030285}%
\vRa{439.128980}{149.516574}{1.812918}%
\vRa{439.631074}{149.966574}{1.595552}%
\vRa{440.133168}{150.416574}{1.378185}%
\vRa{440.635261}{150.866574}{1.160819}%
\vRa{441.137355}{151.316574}{0.943452}%
\vRa{441.639449}{151.766574}{0.726085}%
\vRa{442.141542}{152.216574}{0.508719}%
\vRa{442.643636}{152.666574}{0.291352}%
\vRa{443.145730}{153.116574}{0.073986}%
}}%
{\color{vltPlum!42}\vlB{%
\vRa{427.432379}{152.407441}{0.365162}%
\vRa{426.771849}{152.857441}{1.095486}%
\vRa{426.111318}{153.307441}{1.825809}%
\vRa{425.450787}{153.757441}{2.556133}%
\vRa{424.790256}{154.207441}{3.286457}%
\vRa{424.922025}{154.657441}{3.224481}%
\vRa{425.206752}{155.107441}{3.009547}%
\vRa{425.491479}{155.557441}{2.794613}%
\vRa{425.776206}{156.007441}{2.579679}%
\vRa{426.060933}{156.457441}{2.364745}%
\vRa{426.345660}{156.907441}{2.149811}%
\vRa{426.630388}{157.357441}{1.934877}%
\vRa{426.915115}{157.807441}{1.719943}%
\vRa{427.199842}{158.257441}{1.505009}%
\vRa{427.484569}{158.707441}{1.290075}%
\vRa{427.769296}{159.157441}{1.075141}%
\vRa{428.054023}{159.607441}{0.860207}%
\vRa{428.338750}{160.057441}{0.645273}%
\vRa{428.623477}{160.507441}{0.430339}%
\vRa{428.908204}{160.957441}{0.215405}%
}}%
{\color{vltPlum!45}\vlB{%
\vRa{442.905288}{153.494741}{0.296163}%
\vRa{442.082606}{153.944741}{0.888490}%
\vRa{441.259924}{154.394741}{1.480817}%
\vRa{440.437243}{154.844741}{2.073143}%
\vRa{439.614561}{155.294741}{2.665470}%
\vRa{438.791880}{155.744741}{3.257796}%
\vRa{437.969198}{156.194741}{3.850123}%
\vRa{437.146516}{156.644741}{4.442450}%
\vRa{436.532927}{157.094741}{4.825684}%
\vRa{436.738132}{157.544741}{4.390125}%
\vRa{436.943336}{157.994741}{3.954565}%
\vRa{437.148541}{158.444741}{3.519005}%
\vRa{437.353746}{158.894741}{3.083446}%
\vRa{437.558950}{159.344741}{2.647886}%
\vRa{437.764155}{159.794741}{2.212326}%
\vRa{437.969359}{160.244741}{1.776767}%
\vRa{438.174564}{160.694741}{1.341207}%
\vRa{438.379769}{161.144741}{0.905648}%
\vRa{438.584973}{161.594741}{0.470088}%
\vRa{438.790178}{162.044741}{0.034528}%
}}%
{\color{vltPlum!39}\vlB{%
\vRa{436.118453}{157.228203}{0.475334}%
\vRa{435.372989}{157.678203}{1.426002}%
\vRa{434.627526}{158.128203}{2.376670}%
\vRa{433.882062}{158.578203}{3.327339}%
\vRa{433.136599}{159.028203}{4.278007}%
\vRa{432.391135}{159.478203}{5.228675}%
\vRa{431.645671}{159.928203}{6.179343}%
\vRa{430.900208}{160.378203}{7.130011}%
\vRa{430.154744}{160.828203}{8.080679}%
\vRa{429.409281}{161.278203}{9.031347}%
\vRa{433.768003}{161.728203}{4.877830}%
}}%
{\color{vltPlum!51}\vlB{%
\vRa{429.145594}{145.694585}{1.023654}%
\vRa{429.049672}{146.144585}{3.070962}%
\vRa{428.953750}{146.594585}{5.118270}%
\vRa{428.857828}{147.044585}{7.165578}%
\vRa{428.761906}{147.494585}{7.135583}%
\vRa{428.665985}{147.944585}{6.450619}%
\vRa{428.570063}{148.394585}{5.765655}%
\vRa{428.474141}{148.844585}{5.080691}%
\vRa{428.378219}{149.294585}{4.395727}%
\vRa{428.282297}{149.744585}{3.710763}%
\vRa{428.186375}{150.194585}{3.025799}%
\vRa{428.090454}{150.644585}{2.340835}%
\vRa{427.994532}{151.094585}{1.655871}%
\vRa{427.898610}{151.544585}{0.970907}%
\vRa{427.802688}{151.994585}{0.285943}%
}}%
{\color{vltPlum!48}\vlB{%
\vRa{436.491184}{147.377457}{0.251047}%
\vRa{436.491184}{147.827457}{0.753141}%
\vRa{436.491184}{148.277457}{1.255234}%
\vRa{436.491184}{148.727457}{1.757328}%
\vRa{436.491184}{149.177457}{2.259422}%
\vRa{436.491184}{149.627457}{2.761515}%
\vRa{436.491184}{150.077457}{3.263609}%
\vRa{436.491184}{150.527457}{3.765703}%
\vRa{436.491184}{150.977457}{4.267796}%
\vRa{436.491184}{151.427457}{4.769890}%
\vRa{436.491184}{151.877457}{5.271984}%
\vRa{436.491184}{152.327457}{5.774078}%
\vRa{436.491184}{152.777457}{6.276171}%
\vRa{436.491184}{153.227457}{6.778265}%
\vRa{436.491184}{153.677457}{6.080066}%
\vRa{436.491184}{154.127457}{5.257384}%
\vRa{436.491184}{154.577457}{4.434702}%
\vRa{436.491184}{155.027457}{3.612021}%
\vRa{436.491184}{155.477457}{2.789339}%
\vRa{436.491184}{155.927457}{1.966658}%
\vRa{436.491184}{156.377457}{1.143976}%
\vRa{436.491184}{156.827457}{0.321294}%
}}%
{\color{vltPlum!39}\vlB{%
\vRa{427.797541}{152.407441}{0.372492}%
\vRa{427.867334}{152.857441}{1.117475}%
\vRa{427.937127}{153.307441}{1.862458}%
\vRa{428.006920}{153.757441}{2.607442}%
\vRa{428.076713}{154.207441}{3.352425}%
\vRa{428.146506}{154.657441}{4.097409}%
\vRa{428.216299}{155.107441}{4.842392}%
\vRa{428.286092}{155.557441}{5.587375}%
\vRa{428.355886}{156.007441}{6.332359}%
\vRa{428.425679}{156.457441}{7.077342}%
\vRa{428.495472}{156.907441}{7.822325}%
\vRa{428.565265}{157.357441}{7.339094}%
\vRa{428.635058}{157.807441}{6.523837}%
\vRa{428.704851}{158.257441}{5.708580}%
\vRa{428.774644}{158.707441}{4.893324}%
\vRa{428.844437}{159.157441}{4.078067}%
\vRa{428.914230}{159.607441}{3.262811}%
\vRa{428.984023}{160.057441}{2.447554}%
\vRa{429.053816}{160.507441}{1.632298}%
\vRa{429.123609}{160.957441}{0.817041}%
}}%
{\color{vltPlum!44}\vlB{%
\vRa{436.100742}{147.377457}{0.390443}%
\vRa{435.319856}{147.827457}{1.171329}%
\vRa{434.538970}{148.277457}{1.952215}%
\vRa{433.758084}{148.727457}{2.733100}%
\vRa{432.977198}{149.177457}{3.513986}%
\vRa{432.196312}{149.627457}{4.294872}%
\vRa{431.415427}{150.077457}{5.075758}%
\vRa{430.634541}{150.527457}{5.856644}%
\vRa{429.853655}{150.977457}{6.637529}%
\vRa{429.072769}{151.427457}{7.418415}%
\vRa{428.291883}{151.877457}{8.199301}%
\vRa{428.025213}{152.327457}{8.465971}%
\vRa{428.839990}{152.777457}{7.651195}%
\vRa{429.654766}{153.227457}{6.836418}%
\vRa{430.469543}{153.677457}{6.021642}%
\vRa{431.284319}{154.127457}{5.206865}%
\vRa{432.099095}{154.577457}{4.392089}%
\vRa{432.913872}{155.027457}{3.577313}%
\vRa{433.728648}{155.477457}{2.762536}%
\vRa{434.543425}{155.927457}{1.947760}%
\vRa{435.358201}{156.377457}{1.132983}%
\vRa{436.172977}{156.827457}{0.318207}%
}}%
{\color{vltPlum!85}\vlB{%
\vSd{438.531804}{146.366574}{57.677363}{8.435196}%
\vSd{436.274273}{147.377457}{41.868190}{9.165580}%
\vSd{427.444786}{145.694585}{102.033056}{6.863668}%
\vSd{436.195479}{157.228203}{65.486526}{5.580190}%
\vSd{429.170891}{145.694585}{3.998754}{9.636350}%
\vSd{424.408730}{161.633426}{-122.322637}{8.435196}%
\vSd{429.120525}{147.377457}{-167.014302}{7.489156}%
\vSd{429.170891}{161.633426}{3.998754}{9.636350}%
\vSd{427.441484}{161.633426}{-98.816083}{9.336290}%
\vSd{427.605519}{157.228203}{-151.088184}{9.971316}%
\vSd{424.500387}{154.505259}{-34.265443}{3.725958}%
\vSd{424.394073}{145.694585}{117.107905}{9.897965}%
\vSd{436.361139}{147.377457}{-23.586923}{2.526325}%
\vSd{438.517147}{162.305415}{-62.892095}{9.897965}%
\vSd{436.166184}{147.377457}{90.000000}{9.850745}%
\vSd{427.600373}{147.377457}{150.046501}{10.074132}%
\vSd{429.025597}{157.228203}{148.882666}{8.524165}%
\vSd{436.335220}{157.228203}{-28.678293}{7.779808}%
}}%
{\color{black}\vlB{%
\vSk{424.327312}{154.505259}{-62.892095}{9.897965}%
\vSk{429.165661}{145.694585}{3.998754}{9.636350}%
\vSk{438.468425}{146.366574}{57.677363}{8.435196}%
\vSk{438.450385}{153.494741}{117.107905}{9.897965}%
\vSk{429.165661}{162.305415}{-176.001246}{9.636350}%
\vSk{424.345351}{161.633426}{-122.322637}{8.435196}%
}}%
{\color{black}\put(434.00000,135.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\Omega$}}}%
{\color{vltBlue!61}\vlB{%
\vRa{430.169248}{188.694585}{2.242963}%
\vRa{432.120634}{189.144585}{6.678914}%
\vRa{434.072020}{189.594585}{3.696877}%
\vRa{436.023407}{190.044585}{0.714841}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{429.078377}{188.694585}{0.067217}%
\vRa{428.848022}{189.144585}{0.201650}%
\vRa{428.617667}{189.594585}{0.336083}%
\vRa{428.387312}{190.044585}{0.470516}%
\vRa{428.156957}{190.494585}{0.604949}%
\vRa{427.926602}{190.944585}{0.739382}%
\vRa{427.696247}{191.394585}{0.873815}%
\vRa{427.465892}{191.844585}{1.008249}%
\vRa{427.235537}{192.294585}{1.142682}%
\vRa{427.005182}{192.744585}{1.277115}%
\vRa{426.774827}{193.194585}{1.411548}%
\vRa{426.544472}{193.644585}{1.545981}%
\vRa{426.314117}{194.094585}{1.680414}%
\vRa{426.083762}{194.544585}{1.814847}%
\vRa{425.853407}{194.994585}{1.949281}%
\vRa{425.623053}{195.444585}{1.754805}%
\vRa{425.392698}{195.894585}{1.324629}%
\vRa{425.162343}{196.344585}{0.894453}%
\vRa{424.931988}{196.794585}{0.464277}%
\vRa{424.701633}{197.244585}{0.034102}%
}}%
{\color{vltBlue!59}\vlB{%
\vRa{438.291120}{189.366574}{0.657689}%
\vRa{437.260470}{189.816574}{1.973066}%
\vRa{436.618512}{190.266574}{2.899751}%
\vRa{437.120605}{190.716574}{2.682385}%
\vRa{437.622699}{191.166574}{2.465018}%
\vRa{438.124793}{191.616574}{2.247652}%
\vRa{438.626886}{192.066574}{2.030285}%
\vRa{439.128980}{192.516574}{1.812918}%
\vRa{439.631074}{192.966574}{1.595552}%
\vRa{440.133168}{193.416574}{1.378185}%
\vRa{440.635261}{193.866574}{1.160819}%
\vRa{441.137355}{194.316574}{0.943452}%
\vRa{441.639449}{194.766574}{0.726085}%
\vRa{442.141542}{195.216574}{0.508719}%
\vRa{442.643636}{195.666574}{0.291352}%
\vRa{443.145730}{196.116574}{0.073986}%
}}%
{\color{vltBlue!42}\vlB{%
\vRa{427.432379}{195.407441}{0.365162}%
\vRa{426.771849}{195.857441}{1.095486}%
\vRa{426.111318}{196.307441}{1.825809}%
\vRa{425.450787}{196.757441}{2.556133}%
\vRa{424.790256}{197.207441}{3.286457}%
\vRa{424.922025}{197.657441}{3.224481}%
\vRa{425.206752}{198.107441}{3.009547}%
\vRa{425.491479}{198.557441}{2.794613}%
\vRa{425.776206}{199.007441}{2.579679}%
\vRa{426.060933}{199.457441}{2.364745}%
\vRa{426.345660}{199.907441}{2.149811}%
\vRa{426.630388}{200.357441}{1.934877}%
\vRa{426.915115}{200.807441}{1.719943}%
\vRa{427.199842}{201.257441}{1.505009}%
\vRa{427.484569}{201.707441}{1.290075}%
\vRa{427.769296}{202.157441}{1.075141}%
\vRa{428.054023}{202.607441}{0.860207}%
\vRa{428.338750}{203.057441}{0.645273}%
\vRa{428.623477}{203.507441}{0.430339}%
\vRa{428.908204}{203.957441}{0.215405}%
}}%
{\color{vltBlue!45}\vlB{%
\vRa{442.905288}{196.494741}{0.296163}%
\vRa{442.082606}{196.944741}{0.888490}%
\vRa{441.259924}{197.394741}{1.480817}%
\vRa{440.437243}{197.844741}{2.073143}%
\vRa{439.614561}{198.294741}{2.665470}%
\vRa{438.791880}{198.744741}{3.257796}%
\vRa{437.969198}{199.194741}{3.850123}%
\vRa{437.146516}{199.644741}{4.442450}%
\vRa{436.532927}{200.094741}{4.825684}%
\vRa{436.738132}{200.544741}{4.390125}%
\vRa{436.943336}{200.994741}{3.954565}%
\vRa{437.148541}{201.444741}{3.519005}%
\vRa{437.353746}{201.894741}{3.083446}%
\vRa{437.558950}{202.344741}{2.647886}%
\vRa{437.764155}{202.794741}{2.212326}%
\vRa{437.969359}{203.244741}{1.776767}%
\vRa{438.174564}{203.694741}{1.341207}%
\vRa{438.379769}{204.144741}{0.905648}%
\vRa{438.584973}{204.594741}{0.470088}%
\vRa{438.790178}{205.044741}{0.034528}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{436.118453}{200.228203}{0.475334}%
\vRa{435.372989}{200.678203}{1.426002}%
\vRa{434.627526}{201.128203}{2.376670}%
\vRa{433.882062}{201.578203}{3.327339}%
\vRa{433.136599}{202.028203}{4.278007}%
\vRa{432.391135}{202.478203}{5.228675}%
\vRa{431.645671}{202.928203}{6.179343}%
\vRa{430.900208}{203.378203}{7.130011}%
\vRa{430.154744}{203.828203}{8.080679}%
\vRa{429.409281}{204.278203}{9.031347}%
\vRa{433.768003}{204.728203}{4.877830}%
}}%
{\color{vltBlue!51}\vlB{%
\vRa{429.145594}{188.694585}{1.023654}%
\vRa{429.049672}{189.144585}{3.070962}%
\vRa{428.953750}{189.594585}{5.118270}%
\vRa{428.857828}{190.044585}{7.165578}%
\vRa{428.761906}{190.494585}{7.135583}%
\vRa{428.665985}{190.944585}{6.450619}%
\vRa{428.570063}{191.394585}{5.765655}%
\vRa{428.474141}{191.844585}{5.080691}%
\vRa{428.378219}{192.294585}{4.395727}%
\vRa{428.282297}{192.744585}{3.710763}%
\vRa{428.186375}{193.194585}{3.025799}%
\vRa{428.090454}{193.644585}{2.340835}%
\vRa{427.994532}{194.094585}{1.655871}%
\vRa{427.898610}{194.544585}{0.970907}%
\vRa{427.802688}{194.994585}{0.285943}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{436.491184}{190.377457}{0.251047}%
\vRa{436.491184}{190.827457}{0.753141}%
\vRa{436.491184}{191.277457}{1.255234}%
\vRa{436.491184}{191.727457}{1.757328}%
\vRa{436.491184}{192.177457}{2.259422}%
\vRa{436.491184}{192.627457}{2.761515}%
\vRa{436.491184}{193.077457}{3.263609}%
\vRa{436.491184}{193.527457}{3.765703}%
\vRa{436.491184}{193.977457}{4.267796}%
\vRa{436.491184}{194.427457}{4.769890}%
\vRa{436.491184}{194.877457}{5.271984}%
\vRa{436.491184}{195.327457}{5.774078}%
\vRa{436.491184}{195.777457}{6.276171}%
\vRa{436.491184}{196.227457}{6.778265}%
\vRa{436.491184}{196.677457}{6.080066}%
\vRa{436.491184}{197.127457}{5.257384}%
\vRa{436.491184}{197.577457}{4.434702}%
\vRa{436.491184}{198.027457}{3.612021}%
\vRa{436.491184}{198.477457}{2.789339}%
\vRa{436.491184}{198.927457}{1.966658}%
\vRa{436.491184}{199.377457}{1.143976}%
\vRa{436.491184}{199.827457}{0.321294}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{427.797541}{195.407441}{0.372492}%
\vRa{427.867334}{195.857441}{1.117475}%
\vRa{427.937127}{196.307441}{1.862458}%
\vRa{428.006920}{196.757441}{2.607442}%
\vRa{428.076713}{197.207441}{3.352425}%
\vRa{428.146506}{197.657441}{4.097409}%
\vRa{428.216299}{198.107441}{4.842392}%
\vRa{428.286092}{198.557441}{5.587375}%
\vRa{428.355886}{199.007441}{6.332359}%
\vRa{428.425679}{199.457441}{7.077342}%
\vRa{428.495472}{199.907441}{7.822325}%
\vRa{428.565265}{200.357441}{7.339094}%
\vRa{428.635058}{200.807441}{6.523837}%
\vRa{428.704851}{201.257441}{5.708580}%
\vRa{428.774644}{201.707441}{4.893324}%
\vRa{428.844437}{202.157441}{4.078067}%
\vRa{428.914230}{202.607441}{3.262811}%
\vRa{428.984023}{203.057441}{2.447554}%
\vRa{429.053816}{203.507441}{1.632298}%
\vRa{429.123609}{203.957441}{0.817041}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{436.100742}{190.377457}{0.390443}%
\vRa{435.319856}{190.827457}{1.171329}%
\vRa{434.538970}{191.277457}{1.952215}%
\vRa{433.758084}{191.727457}{2.733100}%
\vRa{432.977198}{192.177457}{3.513986}%
\vRa{432.196312}{192.627457}{4.294872}%
\vRa{431.415427}{193.077457}{5.075758}%
\vRa{430.634541}{193.527457}{5.856644}%
\vRa{429.853655}{193.977457}{6.637529}%
\vRa{429.072769}{194.427457}{7.418415}%
\vRa{428.291883}{194.877457}{8.199301}%
\vRa{428.025213}{195.327457}{8.465971}%
\vRa{428.839990}{195.777457}{7.651195}%
\vRa{429.654766}{196.227457}{6.836418}%
\vRa{430.469543}{196.677457}{6.021642}%
\vRa{431.284319}{197.127457}{5.206865}%
\vRa{432.099095}{197.577457}{4.392089}%
\vRa{432.913872}{198.027457}{3.577313}%
\vRa{433.728648}{198.477457}{2.762536}%
\vRa{434.543425}{198.927457}{1.947760}%
\vRa{435.358201}{199.377457}{1.132983}%
\vRa{436.172977}{199.827457}{0.318207}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{438.531804}{189.366574}{57.677363}{8.435196}%
\vSd{436.274273}{190.377457}{41.868190}{9.165580}%
\vSd{427.444786}{188.694585}{102.033056}{6.863668}%
\vSd{436.195479}{200.228203}{65.486526}{5.580190}%
\vSd{429.170891}{188.694585}{3.998754}{9.636350}%
\vSd{424.408730}{204.633426}{-122.322637}{8.435196}%
\vSd{429.120525}{190.377457}{-167.014302}{7.489156}%
\vSd{429.170891}{204.633426}{3.998754}{9.636350}%
\vSd{427.441484}{204.633426}{-98.816083}{9.336290}%
\vSd{427.605519}{200.228203}{-151.088184}{9.971316}%
\vSd{424.500387}{197.505259}{-34.265443}{3.725958}%
\vSd{424.394073}{188.694585}{117.107905}{9.897965}%
\vSd{436.361139}{190.377457}{-23.586923}{2.526325}%
\vSd{438.517147}{205.305415}{-62.892095}{9.897965}%
\vSd{436.166184}{190.377457}{90.000000}{9.850745}%
\vSd{427.600373}{190.377457}{150.046501}{10.074132}%
\vSd{429.025597}{200.228203}{148.882666}{8.524165}%
\vSd{436.335220}{200.228203}{-28.678293}{7.779808}%
}}%
{\color{black}\vlB{%
\vSk{424.327312}{197.505259}{-62.892095}{9.897965}%
\vSk{429.165661}{188.694585}{3.998754}{9.636350}%
\vSk{438.468425}{189.366574}{57.677363}{8.435196}%
\vSk{438.450385}{196.494741}{117.107905}{9.897965}%
\vSk{429.165661}{205.305415}{-176.001246}{9.636350}%
\vSk{424.345351}{204.633426}{-122.322637}{8.435196}%
}}%
{\color{black}\put(434.00000,178.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\gamma$}}}%
{\color{vltPlum!61}\vlB{%
\vRa{430.169248}{231.694585}{2.242963}%
\vRa{432.120634}{232.144585}{6.678914}%
\vRa{434.072020}{232.594585}{3.696877}%
\vRa{436.023407}{233.044585}{0.714841}%
}}%
{\color{vltPlum!50}\vlB{%
\vRa{429.078377}{231.694585}{0.067217}%
\vRa{428.848022}{232.144585}{0.201650}%
\vRa{428.617667}{232.594585}{0.336083}%
\vRa{428.387312}{233.044585}{0.470516}%
\vRa{428.156957}{233.494585}{0.604949}%
\vRa{427.926602}{233.944585}{0.739382}%
\vRa{427.696247}{234.394585}{0.873815}%
\vRa{427.465892}{234.844585}{1.008249}%
\vRa{427.235537}{235.294585}{1.142682}%
\vRa{427.005182}{235.744585}{1.277115}%
\vRa{426.774827}{236.194585}{1.411548}%
\vRa{426.544472}{236.644585}{1.545981}%
\vRa{426.314117}{237.094585}{1.680414}%
\vRa{426.083762}{237.544585}{1.814847}%
\vRa{425.853407}{237.994585}{1.949281}%
\vRa{425.623053}{238.444585}{1.754805}%
\vRa{425.392698}{238.894585}{1.324629}%
\vRa{425.162343}{239.344585}{0.894453}%
\vRa{424.931988}{239.794585}{0.464277}%
\vRa{424.701633}{240.244585}{0.034102}%
}}%
{\color{vltPlum!59}\vlB{%
\vRa{438.291120}{232.366574}{0.657689}%
\vRa{437.260470}{232.816574}{1.973066}%
\vRa{436.618512}{233.266574}{2.899751}%
\vRa{437.120605}{233.716574}{2.682385}%
\vRa{437.622699}{234.166574}{2.465018}%
\vRa{438.124793}{234.616574}{2.247652}%
\vRa{438.626886}{235.066574}{2.030285}%
\vRa{439.128980}{235.516574}{1.812918}%
\vRa{439.631074}{235.966574}{1.595552}%
\vRa{440.133168}{236.416574}{1.378185}%
\vRa{440.635261}{236.866574}{1.160819}%
\vRa{441.137355}{237.316574}{0.943452}%
\vRa{441.639449}{237.766574}{0.726085}%
\vRa{442.141542}{238.216574}{0.508719}%
\vRa{442.643636}{238.666574}{0.291352}%
\vRa{443.145730}{239.116574}{0.073986}%
}}%
{\color{vltPlum!42}\vlB{%
\vRa{427.432379}{238.407441}{0.365162}%
\vRa{426.771849}{238.857441}{1.095486}%
\vRa{426.111318}{239.307441}{1.825809}%
\vRa{425.450787}{239.757441}{2.556133}%
\vRa{424.790256}{240.207441}{3.286457}%
\vRa{424.922025}{240.657441}{3.224481}%
\vRa{425.206752}{241.107441}{3.009547}%
\vRa{425.491479}{241.557441}{2.794613}%
\vRa{425.776206}{242.007441}{2.579679}%
\vRa{426.060933}{242.457441}{2.364745}%
\vRa{426.345660}{242.907441}{2.149811}%
\vRa{426.630388}{243.357441}{1.934877}%
\vRa{426.915115}{243.807441}{1.719943}%
\vRa{427.199842}{244.257441}{1.505009}%
\vRa{427.484569}{244.707441}{1.290075}%
\vRa{427.769296}{245.157441}{1.075141}%
\vRa{428.054023}{245.607441}{0.860207}%
\vRa{428.338750}{246.057441}{0.645273}%
\vRa{428.623477}{246.507441}{0.430339}%
\vRa{428.908204}{246.957441}{0.215405}%
}}%
{\color{vltPlum!45}\vlB{%
\vRa{442.905288}{239.494741}{0.296163}%
\vRa{442.082606}{239.944741}{0.888490}%
\vRa{441.259924}{240.394741}{1.480817}%
\vRa{440.437243}{240.844741}{2.073143}%
\vRa{439.614561}{241.294741}{2.665470}%
\vRa{438.791880}{241.744741}{3.257796}%
\vRa{437.969198}{242.194741}{3.850123}%
\vRa{437.146516}{242.644741}{4.442450}%
\vRa{436.532927}{243.094741}{4.825684}%
\vRa{436.738132}{243.544741}{4.390125}%
\vRa{436.943336}{243.994741}{3.954565}%
\vRa{437.148541}{244.444741}{3.519005}%
\vRa{437.353746}{244.894741}{3.083446}%
\vRa{437.558950}{245.344741}{2.647886}%
\vRa{437.764155}{245.794741}{2.212326}%
\vRa{437.969359}{246.244741}{1.776767}%
\vRa{438.174564}{246.694741}{1.341207}%
\vRa{438.379769}{247.144741}{0.905648}%
\vRa{438.584973}{247.594741}{0.470088}%
\vRa{438.790178}{248.044741}{0.034528}%
}}%
{\color{vltPlum!39}\vlB{%
\vRa{436.118453}{243.228203}{0.475334}%
\vRa{435.372989}{243.678203}{1.426002}%
\vRa{434.627526}{244.128203}{2.376670}%
\vRa{433.882062}{244.578203}{3.327339}%
\vRa{433.136599}{245.028203}{4.278007}%
\vRa{432.391135}{245.478203}{5.228675}%
\vRa{431.645671}{245.928203}{6.179343}%
\vRa{430.900208}{246.378203}{7.130011}%
\vRa{430.154744}{246.828203}{8.080679}%
\vRa{429.409281}{247.278203}{9.031347}%
\vRa{433.768003}{247.728203}{4.877830}%
}}%
{\color{vltPlum!51}\vlB{%
\vRa{429.145594}{231.694585}{1.023654}%
\vRa{429.049672}{232.144585}{3.070962}%
\vRa{428.953750}{232.594585}{5.118270}%
\vRa{428.857828}{233.044585}{7.165578}%
\vRa{428.761906}{233.494585}{7.135583}%
\vRa{428.665985}{233.944585}{6.450619}%
\vRa{428.570063}{234.394585}{5.765655}%
\vRa{428.474141}{234.844585}{5.080691}%
\vRa{428.378219}{235.294585}{4.395727}%
\vRa{428.282297}{235.744585}{3.710763}%
\vRa{428.186375}{236.194585}{3.025799}%
\vRa{428.090454}{236.644585}{2.340835}%
\vRa{427.994532}{237.094585}{1.655871}%
\vRa{427.898610}{237.544585}{0.970907}%
\vRa{427.802688}{237.994585}{0.285943}%
}}%
{\color{vltPlum!48}\vlB{%
\vRa{436.491184}{233.377457}{0.251047}%
\vRa{436.491184}{233.827457}{0.753141}%
\vRa{436.491184}{234.277457}{1.255234}%
\vRa{436.491184}{234.727457}{1.757328}%
\vRa{436.491184}{235.177457}{2.259422}%
\vRa{436.491184}{235.627457}{2.761515}%
\vRa{436.491184}{236.077457}{3.263609}%
\vRa{436.491184}{236.527457}{3.765703}%
\vRa{436.491184}{236.977457}{4.267796}%
\vRa{436.491184}{237.427457}{4.769890}%
\vRa{436.491184}{237.877457}{5.271984}%
\vRa{436.491184}{238.327457}{5.774078}%
\vRa{436.491184}{238.777457}{6.276171}%
\vRa{436.491184}{239.227457}{6.778265}%
\vRa{436.491184}{239.677457}{6.080066}%
\vRa{436.491184}{240.127457}{5.257384}%
\vRa{436.491184}{240.577457}{4.434702}%
\vRa{436.491184}{241.027457}{3.612021}%
\vRa{436.491184}{241.477457}{2.789339}%
\vRa{436.491184}{241.927457}{1.966658}%
\vRa{436.491184}{242.377457}{1.143976}%
\vRa{436.491184}{242.827457}{0.321294}%
}}%
{\color{vltPlum!39}\vlB{%
\vRa{427.797541}{238.407441}{0.372492}%
\vRa{427.867334}{238.857441}{1.117475}%
\vRa{427.937127}{239.307441}{1.862458}%
\vRa{428.006920}{239.757441}{2.607442}%
\vRa{428.076713}{240.207441}{3.352425}%
\vRa{428.146506}{240.657441}{4.097409}%
\vRa{428.216299}{241.107441}{4.842392}%
\vRa{428.286092}{241.557441}{5.587375}%
\vRa{428.355886}{242.007441}{6.332359}%
\vRa{428.425679}{242.457441}{7.077342}%
\vRa{428.495472}{242.907441}{7.822325}%
\vRa{428.565265}{243.357441}{7.339094}%
\vRa{428.635058}{243.807441}{6.523837}%
\vRa{428.704851}{244.257441}{5.708580}%
\vRa{428.774644}{244.707441}{4.893324}%
\vRa{428.844437}{245.157441}{4.078067}%
\vRa{428.914230}{245.607441}{3.262811}%
\vRa{428.984023}{246.057441}{2.447554}%
\vRa{429.053816}{246.507441}{1.632298}%
\vRa{429.123609}{246.957441}{0.817041}%
}}%
{\color{vltPlum!44}\vlB{%
\vRa{436.100742}{233.377457}{0.390443}%
\vRa{435.319856}{233.827457}{1.171329}%
\vRa{434.538970}{234.277457}{1.952215}%
\vRa{433.758084}{234.727457}{2.733100}%
\vRa{432.977198}{235.177457}{3.513986}%
\vRa{432.196312}{235.627457}{4.294872}%
\vRa{431.415427}{236.077457}{5.075758}%
\vRa{430.634541}{236.527457}{5.856644}%
\vRa{429.853655}{236.977457}{6.637529}%
\vRa{429.072769}{237.427457}{7.418415}%
\vRa{428.291883}{237.877457}{8.199301}%
\vRa{428.025213}{238.327457}{8.465971}%
\vRa{428.839990}{238.777457}{7.651195}%
\vRa{429.654766}{239.227457}{6.836418}%
\vRa{430.469543}{239.677457}{6.021642}%
\vRa{431.284319}{240.127457}{5.206865}%
\vRa{432.099095}{240.577457}{4.392089}%
\vRa{432.913872}{241.027457}{3.577313}%
\vRa{433.728648}{241.477457}{2.762536}%
\vRa{434.543425}{241.927457}{1.947760}%
\vRa{435.358201}{242.377457}{1.132983}%
\vRa{436.172977}{242.827457}{0.318207}%
}}%
{\color{vltPlum!85}\vlB{%
\vSd{438.531804}{232.366574}{57.677363}{8.435196}%
\vSd{436.274273}{233.377457}{41.868190}{9.165580}%
\vSd{427.444786}{231.694585}{102.033056}{6.863668}%
\vSd{436.195479}{243.228203}{65.486526}{5.580190}%
\vSd{429.170891}{231.694585}{3.998754}{9.636350}%
\vSd{424.408730}{247.633426}{-122.322637}{8.435196}%
\vSd{429.120525}{233.377457}{-167.014302}{7.489156}%
\vSd{429.170891}{247.633426}{3.998754}{9.636350}%
\vSd{427.441484}{247.633426}{-98.816083}{9.336290}%
\vSd{427.605519}{243.228203}{-151.088184}{9.971316}%
\vSd{424.500387}{240.505259}{-34.265443}{3.725958}%
\vSd{424.394073}{231.694585}{117.107905}{9.897965}%
\vSd{436.361139}{233.377457}{-23.586923}{2.526325}%
\vSd{438.517147}{248.305415}{-62.892095}{9.897965}%
\vSd{436.166184}{233.377457}{90.000000}{9.850745}%
\vSd{427.600373}{233.377457}{150.046501}{10.074132}%
\vSd{429.025597}{243.228203}{148.882666}{8.524165}%
\vSd{436.335220}{243.228203}{-28.678293}{7.779808}%
}}%
{\color{black}\vlB{%
\vSk{424.327312}{240.505259}{-62.892095}{9.897965}%
\vSk{429.165661}{231.694585}{3.998754}{9.636350}%
\vSk{438.468425}{232.366574}{57.677363}{8.435196}%
\vSk{438.450385}{239.494741}{117.107905}{9.897965}%
\vSk{429.165661}{248.305415}{-176.001246}{9.636350}%
\vSk{424.345351}{247.633426}{-122.322637}{8.435196}%
}}%
{\color{black}\put(434.00000,221.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\Omega$}}}%
{\color{black}\vlB{%
\vSf{334.000000}{125.000000}{0.000000}{113.000000}%
\vSf{333.550000}{125.000000}{90.000000}{132.000000}%
\vSr{347.650000}{122.000000}{90.000000}{6.000000}%
}}%
{\color{black}\put(348.00000,112.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSr{331.000000}{154.000000}{0.000000}{6.000000}%
}}%
{\color{black}\put(327.00000,154.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSr{390.650000}{122.000000}{90.000000}{6.000000}%
}}%
{\color{black}\put(391.00000,112.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSr{331.000000}{197.000000}{0.000000}{6.000000}%
}}%
{\color{black}\put(327.00000,197.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSr{433.650000}{122.000000}{90.000000}{6.000000}%
}}%
{\color{black}\put(434.00000,112.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSr{331.000000}{240.000000}{0.000000}{6.000000}%
}}%
{\color{black}\put(327.00000,240.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\put(391.00000,89.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\Delta\ell_x$}}}%
{\color{black}\put(334.00000,277.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\Delta\ell_y$}}}%
{\color{black}\put(391.00000,306.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 9 occupied sites}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{69.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(59.00000,49.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\alpha$: centre}}}%
{\color{black}\put(59.00000,26.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $N=1$}}}%
{\color{black}\put(176.00000,49.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\beta$: axial}}}%
{\color{black}\put(176.00000,26.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $N=6$}}}%
{\color{black}\put(294.00000,49.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\gamma$: face diagonal}}}%
{\color{black}\put(294.00000,26.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $N=12$}}}%
{\color{black}\put(411.00000,49.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\Omega$: body diagonal}}}%
{\color{black}\put(411.00000,26.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $N=8$}}}%
\end{picture}%


==> vlt-figures/figure-033.tex <==
\begin{picture}(470,508)%
{\color{black}\put(117.00000,486.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} $\alpha$ selected}}}%
{\color{black!21}\vlB{%
\vSd{83.440981}{296.985773}{90.000000}{82.214252}%
\vSd{59.152545}{296.985773}{118.928969}{50.295090}%
\vSd{83.724114}{296.985773}{7.401523}{91.559929}%
\vSd{59.152545}{379.200026}{118.928969}{50.295090}%
\vSd{83.724114}{379.200026}{7.401523}{91.559929}%
\vSd{59.111991}{341.005046}{90.000000}{82.214252}%
\vSd{59.395124}{341.005046}{7.401523}{91.559929}%
\vSd{59.395124}{423.219298}{7.401523}{91.559929}%
\vSd{174.238009}{308.780702}{90.000000}{82.214252}%
\vSd{149.949572}{308.780702}{118.928969}{50.295090}%
\vSd{149.949572}{390.994954}{118.928969}{50.295090}%
\vSd{149.909019}{352.799974}{90.000000}{82.214252}%
}}%
{\color{black}\vlB{%
\vSn{77.729109}{284.563212}{7.401523}{109.087514}%
\vRa{184.431320}{296.980980}{0.416067}%
\vRa{184.372863}{297.430980}{1.248200}%
\vRa{184.314406}{297.880980}{2.080334}%
\vRa{184.255949}{298.330980}{2.912467}%
\vRa{184.197493}{298.780980}{2.829497}%
\vRa{184.139036}{299.230980}{1.252107}%
}}%
{\color{black}\put(194.58994,299.73683){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $x$}}}%
{\color{black}\vlB{%
\vSu{85.464857}{284.137254}{97.401523}{3.000000}%
}}%
{\color{black}\put(86.98617,277.69141){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSu{130.863371}{290.034719}{97.401523}{3.000000}%
}}%
{\color{black}\put(132.38468,283.58888){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSu{176.261885}{295.932183}{97.401523}{3.000000}%
}}%
{\color{black}\put(177.78319,289.48634){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{48.796144}{284.563212}{118.928969}{59.157059}%
\vRa{48.716400}{334.160025}{0.431331}%
\vRa{48.667939}{334.610025}{1.293992}%
\vRa{48.619478}{335.060025}{2.156653}%
\vRa{48.571017}{335.510025}{2.424152}%
\vRa{48.522556}{335.960025}{1.902582}%
\vRa{48.474095}{336.410025}{1.381011}%
\vRa{48.425634}{336.860025}{0.859441}%
\vRa{48.377173}{337.310025}{0.337870}%
}}%
{\color{black}\put(44.95971,343.95307){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $y$}}}%
{\color{black}\vlB{%
\vSu{74.136301}{289.250534}{-151.071031}{3.000000}%
\vSu{61.971806}{311.260171}{-151.071031}{3.000000}%
\vSu{49.807311}{333.269807}{-151.071031}{3.000000}%
}}%
{\color{black}\put(44.26350,328.67442){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{77.358858}{284.563212}{90.000000}{97.779245}%
\vRa{76.450358}{380.642458}{2.667000}%
\vRa{76.639358}{381.092458}{2.289000}%
\vRa{76.828358}{381.542458}{1.911000}%
\vRa{77.017358}{381.992458}{1.533000}%
\vRa{77.206358}{382.442458}{1.155000}%
\vRa{77.395358}{382.892458}{0.777000}%
\vRa{77.584358}{383.342458}{0.399000}%
\vRa{77.773358}{383.792458}{0.021000}%
}}%
{\color{black}\put(77.78386,391.04246){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $z$}}}%
{\color{black}\vlB{%
\vSu{76.283858}{291.962495}{180.000000}{3.000000}%
\vSu{76.283858}{333.069621}{180.000000}{3.000000}%
\vSu{76.283858}{374.176748}{180.000000}{3.000000}%
}}%
{\color{black}\put(69.78386,374.17675){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{vltNeutral!7}\vlB{%
\vRa{144.711246}{351.019978}{0.039446}%
\vRa{144.840370}{351.469978}{0.118338}%
\vRa{144.969494}{351.919978}{0.197229}%
\vRa{145.098619}{352.369978}{0.276121}%
\vRa{145.227743}{352.819978}{0.355013}%
\vRa{145.356867}{353.269978}{0.433905}%
\vRa{145.485991}{353.719978}{0.512796}%
\vRa{145.615115}{354.169978}{0.591688}%
\vRa{145.744239}{354.619978}{0.670580}%
\vRa{145.873364}{355.069978}{0.749471}%
\vRa{146.002488}{355.519978}{0.736522}%
\vRa{146.131612}{355.969978}{0.211792}%
\vRa{146.601398}{355.676510}{0.539854}%
\vRa{146.205792}{356.126510}{1.619563}%
\vRa{147.155345}{356.576510}{1.354113}%
\vRa{148.184350}{357.026510}{1.009211}%
\vRa{149.213354}{357.476510}{0.664309}%
\vRa{150.242358}{357.926510}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{149.011754}{347.031700}{0.216721}%
\vRa{148.489794}{347.481700}{0.650162}%
\vRa{147.967834}{347.931700}{1.083604}%
\vRa{147.445873}{348.381700}{1.517046}%
\vRa{146.923913}{348.831700}{1.950487}%
\vRa{146.401953}{349.281700}{2.383929}%
\vRa{145.879992}{349.731700}{2.626280}%
\vRa{145.358032}{350.181700}{1.514786}%
\vRa{144.836072}{350.631700}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{152.667862}{354.566128}{2.908568}%
\vRa{152.492423}{355.016128}{2.562046}%
\vRa{152.316985}{355.466128}{2.215524}%
\vRa{152.141547}{355.916128}{1.869002}%
\vRa{151.966108}{356.366128}{1.522480}%
\vRa{151.790670}{356.816128}{1.175958}%
\vRa{151.615232}{357.266128}{0.829435}%
\vRa{151.439794}{357.716128}{0.482913}%
\vRa{151.264355}{358.166128}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{149.228475}{347.031700}{0.558761}%
\vRa{149.139957}{347.481700}{1.676284}%
\vRa{149.051438}{347.931700}{2.793807}%
\vRa{148.962919}{348.381700}{3.911330}%
\vRa{148.874400}{348.831700}{5.028853}%
\vRa{148.785882}{349.281700}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{154.219929}{349.223342}{0.128941}%
\vRa{154.091171}{349.673342}{0.386824}%
\vRa{153.962413}{350.123342}{0.644706}%
\vRa{153.833655}{350.573342}{0.902588}%
\vRa{153.704897}{351.023342}{1.160471}%
\vRa{153.576138}{351.473342}{1.418353}%
\vRa{153.447380}{351.923342}{1.676235}%
\vRa{153.318622}{352.373342}{1.934118}%
\vRa{153.189864}{352.823342}{2.192000}%
\vRa{153.061106}{353.273342}{2.449882}%
\vRa{152.932347}{353.723342}{2.707765}%
\vRa{152.803589}{354.173342}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{147.891585}{349.901040}{0.742352}%
\vRa{146.258131}{350.351040}{2.227056}%
\vRa{144.649486}{350.801040}{3.686951}%
\vRa{144.857502}{351.251040}{3.330185}%
\vRa{145.065518}{351.701040}{2.973420}%
\vRa{145.273534}{352.151040}{2.616654}%
\vRa{145.481550}{352.601040}{2.259888}%
\vRa{145.689566}{353.051040}{1.903123}%
\vRa{145.897582}{353.501040}{1.546357}%
\vRa{146.105598}{353.951040}{1.189591}%
\vRa{146.313614}{354.401040}{0.832826}%
\vRa{146.521629}{354.851040}{0.476060}%
\vRa{146.729645}{355.301040}{0.119294}%
\vRa{151.548622}{354.566128}{1.119239}%
\vRa{149.134705}{355.016128}{3.357718}%
\vRa{146.821423}{355.466128}{5.495562}%
\vRa{147.505526}{355.916128}{4.636021}%
\vRa{148.189629}{356.366128}{3.776480}%
\vRa{148.873731}{356.816128}{2.916939}%
\vRa{149.557834}{357.266128}{2.057398}%
\vRa{150.241937}{357.716128}{1.197857}%
\vRa{150.926040}{358.166128}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{152.433045}{349.223342}{1.786885}%
\vRa{148.730517}{349.673342}{5.360654}%
\vRa{149.096375}{350.123342}{4.866038}%
\vRa{149.486779}{350.573342}{4.346876}%
\vRa{149.877184}{351.023342}{3.827713}%
\vRa{150.267588}{351.473342}{3.308550}%
\vRa{150.657993}{351.923342}{2.789388}%
\vRa{151.048397}{352.373342}{2.270225}%
\vRa{151.438802}{352.823342}{1.751062}%
\vRa{151.829206}{353.273342}{1.231900}%
\vRa{152.219610}{353.723342}{0.712737}%
\vRa{152.610015}{354.173342}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{148.633937}{349.901040}{0.269577}%
\vRa{148.485187}{350.351040}{0.808731}%
\vRa{148.336437}{350.801040}{1.347886}%
\vRa{148.187688}{351.251040}{1.887040}%
\vRa{148.038938}{351.701040}{2.426194}%
\vRa{147.890188}{352.151040}{2.965348}%
\vRa{147.741438}{352.601040}{3.504502}%
\vRa{147.592689}{353.051040}{4.043657}%
\vRa{147.443939}{353.501040}{4.582811}%
\vRa{147.295189}{353.951040}{5.121965}%
\vRa{147.146439}{354.401040}{5.287756}%
\vRa{146.997690}{354.851040}{3.022589}%
\vRa{146.848940}{355.301040}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{148.512072}{347.031700}{101.128471}{2.924327}%
\vSm{154.092066}{349.223342}{73.989560}{5.572789}%
\vSm{152.754678}{354.566128}{0.258701}{3.065804}%
\vSm{146.609307}{349.901040}{108.291562}{6.082825}%
\vSm{144.454442}{356.376607}{-106.010440}{5.572789}%
\vSm{148.684182}{349.901040}{-6.929661}{5.617029}%
\vSm{148.557241}{354.566128}{-130.943779}{6.176037}%
\vSm{149.192599}{347.031700}{23.620527}{5.469841}%
\vSm{146.033521}{356.376607}{-48.680502}{0.932170}%
\vSm{146.689289}{358.568248}{-146.663242}{5.261925}%
\vSm{144.465142}{351.019978}{65.190904}{5.129973}%
\vSm{144.593565}{349.901040}{164.597654}{4.212937}%
\vSm{152.563297}{354.566128}{-74.032623}{5.557191}%
\vSm{144.516090}{347.031700}{139.234242}{6.107921}%
\vSm{151.008963}{354.566128}{111.298961}{4.295513}%
\vSm{146.762549}{354.566128}{169.440189}{6.058994}%
\vSm{146.103594}{358.568248}{-156.379473}{5.469841}%
\vSm{151.064709}{358.568248}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{144.467118}{351.019978}{-40.765758}{6.107921}%
\vSh{149.162548}{347.031700}{23.620527}{5.469841}%
\vSh{154.019975}{349.223342}{73.989560}{5.572789}%
\vSh{151.015737}{354.579971}{139.234242}{6.107921}%
\vSh{146.073543}{358.568248}{-156.379473}{5.469841}%
\vSh{144.382351}{356.376607}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{99.312732}{345.122514}{0.039446}%
\vRa{99.441856}{345.572514}{0.118338}%
\vRa{99.570981}{346.022514}{0.197229}%
\vRa{99.700105}{346.472514}{0.276121}%
\vRa{99.829229}{346.922514}{0.355013}%
\vRa{99.958353}{347.372514}{0.433905}%
\vRa{100.087477}{347.822514}{0.512796}%
\vRa{100.216601}{348.272514}{0.591688}%
\vRa{100.345726}{348.722514}{0.670580}%
\vRa{100.474850}{349.172514}{0.749471}%
\vRa{100.603974}{349.622514}{0.736522}%
\vRa{100.733098}{350.072514}{0.211792}%
\vRa{101.202884}{349.779046}{0.539854}%
\vRa{100.807278}{350.229046}{1.619563}%
\vRa{101.756831}{350.679046}{1.354113}%
\vRa{102.785836}{351.129046}{1.009211}%
\vRa{103.814840}{351.579046}{0.664309}%
\vRa{104.843844}{352.029046}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{103.613241}{341.134236}{0.216721}%
\vRa{103.091280}{341.584236}{0.650162}%
\vRa{102.569320}{342.034236}{1.083604}%
\vRa{102.047360}{342.484236}{1.517046}%
\vRa{101.525399}{342.934236}{1.950487}%
\vRa{101.003439}{343.384236}{2.383929}%
\vRa{100.481479}{343.834236}{2.626280}%
\vRa{99.959518}{344.284236}{1.514786}%
\vRa{99.437558}{344.734236}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{107.269348}{348.668664}{2.908568}%
\vRa{107.093909}{349.118664}{2.562046}%
\vRa{106.918471}{349.568664}{2.215524}%
\vRa{106.743033}{350.018664}{1.869002}%
\vRa{106.567595}{350.468664}{1.522480}%
\vRa{106.392156}{350.918664}{1.175958}%
\vRa{106.216718}{351.368664}{0.829435}%
\vRa{106.041280}{351.818664}{0.482913}%
\vRa{105.865842}{352.268664}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{103.829961}{341.134236}{0.558761}%
\vRa{103.741443}{341.584236}{1.676284}%
\vRa{103.652924}{342.034236}{2.793807}%
\vRa{103.564405}{342.484236}{3.911330}%
\vRa{103.475887}{342.934236}{5.028853}%
\vRa{103.387368}{343.384236}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{108.821415}{343.325877}{0.128941}%
\vRa{108.692657}{343.775877}{0.386824}%
\vRa{108.563899}{344.225877}{0.644706}%
\vRa{108.435141}{344.675877}{0.902588}%
\vRa{108.306383}{345.125877}{1.160471}%
\vRa{108.177625}{345.575877}{1.418353}%
\vRa{108.048866}{346.025877}{1.676235}%
\vRa{107.920108}{346.475877}{1.934118}%
\vRa{107.791350}{346.925877}{2.192000}%
\vRa{107.662592}{347.375877}{2.449882}%
\vRa{107.533834}{347.825877}{2.707765}%
\vRa{107.405075}{348.275877}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{102.493071}{344.003576}{0.742352}%
\vRa{100.859618}{344.453576}{2.227056}%
\vRa{99.250973}{344.903576}{3.686951}%
\vRa{99.458989}{345.353576}{3.330185}%
\vRa{99.667004}{345.803576}{2.973420}%
\vRa{99.875020}{346.253576}{2.616654}%
\vRa{100.083036}{346.703576}{2.259888}%
\vRa{100.291052}{347.153576}{1.903123}%
\vRa{100.499068}{347.603576}{1.546357}%
\vRa{100.707084}{348.053576}{1.189591}%
\vRa{100.915100}{348.503576}{0.832826}%
\vRa{101.123116}{348.953576}{0.476060}%
\vRa{101.331132}{349.403576}{0.119294}%
\vRa{106.150108}{348.668664}{1.119239}%
\vRa{103.736191}{349.118664}{3.357718}%
\vRa{101.422910}{349.568664}{5.495562}%
\vRa{102.107012}{350.018664}{4.636021}%
\vRa{102.791115}{350.468664}{3.776480}%
\vRa{103.475218}{350.918664}{2.916939}%
\vRa{104.159320}{351.368664}{2.057398}%
\vRa{104.843423}{351.818664}{1.197857}%
\vRa{105.527526}{352.268664}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{107.034531}{343.325877}{1.786885}%
\vRa{103.332003}{343.775877}{5.360654}%
\vRa{103.697861}{344.225877}{4.866038}%
\vRa{104.088265}{344.675877}{4.346876}%
\vRa{104.478670}{345.125877}{3.827713}%
\vRa{104.869074}{345.575877}{3.308550}%
\vRa{105.259479}{346.025877}{2.789388}%
\vRa{105.649883}{346.475877}{2.270225}%
\vRa{106.040288}{346.925877}{1.751062}%
\vRa{106.430692}{347.375877}{1.231900}%
\vRa{106.821097}{347.825877}{0.712737}%
\vRa{107.211501}{348.275877}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{103.235423}{344.003576}{0.269577}%
\vRa{103.086673}{344.453576}{0.808731}%
\vRa{102.937924}{344.903576}{1.347886}%
\vRa{102.789174}{345.353576}{1.887040}%
\vRa{102.640424}{345.803576}{2.426194}%
\vRa{102.491674}{346.253576}{2.965348}%
\vRa{102.342925}{346.703576}{3.504502}%
\vRa{102.194175}{347.153576}{4.043657}%
\vRa{102.045425}{347.603576}{4.582811}%
\vRa{101.896675}{348.053576}{5.121965}%
\vRa{101.747926}{348.503576}{5.287756}%
\vRa{101.599176}{348.953576}{3.022589}%
\vRa{101.450426}{349.403576}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{103.113559}{341.134236}{101.128471}{2.924327}%
\vSm{108.693552}{343.325877}{73.989560}{5.572789}%
\vSm{107.356164}{348.668664}{0.258701}{3.065804}%
\vSm{101.210793}{344.003576}{108.291562}{6.082825}%
\vSm{99.055928}{350.479143}{-106.010440}{5.572789}%
\vSm{103.285668}{344.003576}{-6.929661}{5.617029}%
\vSm{103.158727}{348.668664}{-130.943779}{6.176037}%
\vSm{103.794085}{341.134236}{23.620527}{5.469841}%
\vSm{100.635007}{350.479143}{-48.680502}{0.932170}%
\vSm{101.290776}{352.670784}{-146.663242}{5.261925}%
\vSm{99.066628}{345.122514}{65.190904}{5.129973}%
\vSm{99.195051}{344.003576}{164.597654}{4.212937}%
\vSm{107.164783}{348.668664}{-74.032623}{5.557191}%
\vSm{99.117577}{341.134236}{139.234242}{6.107921}%
\vSm{105.610449}{348.668664}{111.298961}{4.295513}%
\vSm{101.364035}{348.668664}{169.440189}{6.058994}%
\vSm{100.705080}{352.670784}{-156.379473}{5.469841}%
\vSm{105.666195}{352.670784}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{99.068604}{345.122514}{-40.765758}{6.107921}%
\vSh{103.764035}{341.134236}{23.620527}{5.469841}%
\vSh{108.621461}{343.325877}{73.989560}{5.572789}%
\vSh{105.617223}{348.682506}{139.234242}{6.107921}%
\vSh{100.675029}{352.670784}{-156.379473}{5.469841}%
\vSh{98.983837}{350.479143}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{53.914218}{339.225049}{0.039446}%
\vRa{54.043343}{339.675049}{0.118338}%
\vRa{54.172467}{340.125049}{0.197229}%
\vRa{54.301591}{340.575049}{0.276121}%
\vRa{54.430715}{341.025049}{0.355013}%
\vRa{54.559839}{341.475049}{0.433905}%
\vRa{54.688963}{341.925049}{0.512796}%
\vRa{54.818088}{342.375049}{0.591688}%
\vRa{54.947212}{342.825049}{0.670580}%
\vRa{55.076336}{343.275049}{0.749471}%
\vRa{55.205460}{343.725049}{0.736522}%
\vRa{55.334584}{344.175049}{0.211792}%
\vRa{55.804371}{343.881582}{0.539854}%
\vRa{55.408764}{344.331582}{1.619563}%
\vRa{56.358318}{344.781582}{1.354113}%
\vRa{57.387322}{345.231582}{1.009211}%
\vRa{58.416326}{345.681582}{0.664309}%
\vRa{59.445330}{346.131582}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{58.214727}{335.236772}{0.216721}%
\vRa{57.692766}{335.686772}{0.650162}%
\vRa{57.170806}{336.136772}{1.083604}%
\vRa{56.648846}{336.586772}{1.517046}%
\vRa{56.126885}{337.036772}{1.950487}%
\vRa{55.604925}{337.486772}{2.383929}%
\vRa{55.082965}{337.936772}{2.626280}%
\vRa{54.561004}{338.386772}{1.514786}%
\vRa{54.039044}{338.836772}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{61.870834}{342.771199}{2.908568}%
\vRa{61.695396}{343.221199}{2.562046}%
\vRa{61.519957}{343.671199}{2.215524}%
\vRa{61.344519}{344.121199}{1.869002}%
\vRa{61.169081}{344.571199}{1.522480}%
\vRa{60.993643}{345.021199}{1.175958}%
\vRa{60.818204}{345.471199}{0.829435}%
\vRa{60.642766}{345.921199}{0.482913}%
\vRa{60.467328}{346.371199}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{58.431448}{335.236772}{0.558761}%
\vRa{58.342929}{335.686772}{1.676284}%
\vRa{58.254410}{336.136772}{2.793807}%
\vRa{58.165891}{336.586772}{3.911330}%
\vRa{58.077373}{337.036772}{5.028853}%
\vRa{57.988854}{337.486772}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{63.422902}{337.428413}{0.128941}%
\vRa{63.294143}{337.878413}{0.386824}%
\vRa{63.165385}{338.328413}{0.644706}%
\vRa{63.036627}{338.778413}{0.902588}%
\vRa{62.907869}{339.228413}{1.160471}%
\vRa{62.779111}{339.678413}{1.418353}%
\vRa{62.650353}{340.128413}{1.676235}%
\vRa{62.521594}{340.578413}{1.934118}%
\vRa{62.392836}{341.028413}{2.192000}%
\vRa{62.264078}{341.478413}{2.449882}%
\vRa{62.135320}{341.928413}{2.707765}%
\vRa{62.006562}{342.378413}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{57.094557}{338.106112}{0.742352}%
\vRa{55.461104}{338.556112}{2.227056}%
\vRa{53.852459}{339.006112}{3.686951}%
\vRa{54.060475}{339.456112}{3.330185}%
\vRa{54.268491}{339.906112}{2.973420}%
\vRa{54.476506}{340.356112}{2.616654}%
\vRa{54.684522}{340.806112}{2.259888}%
\vRa{54.892538}{341.256112}{1.903123}%
\vRa{55.100554}{341.706112}{1.546357}%
\vRa{55.308570}{342.156112}{1.189591}%
\vRa{55.516586}{342.606112}{0.832826}%
\vRa{55.724602}{343.056112}{0.476060}%
\vRa{55.932618}{343.506112}{0.119294}%
\vRa{60.751595}{342.771199}{1.119239}%
\vRa{58.337678}{343.221199}{3.357718}%
\vRa{56.024396}{343.671199}{5.495562}%
\vRa{56.708498}{344.121199}{4.636021}%
\vRa{57.392601}{344.571199}{3.776480}%
\vRa{58.076704}{345.021199}{2.916939}%
\vRa{58.760806}{345.471199}{2.057398}%
\vRa{59.444909}{345.921199}{1.197857}%
\vRa{60.129012}{346.371199}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{61.636017}{337.428413}{1.786885}%
\vRa{57.933489}{337.878413}{5.360654}%
\vRa{58.299347}{338.328413}{4.866038}%
\vRa{58.689752}{338.778413}{4.346876}%
\vRa{59.080156}{339.228413}{3.827713}%
\vRa{59.470561}{339.678413}{3.308550}%
\vRa{59.860965}{340.128413}{2.789388}%
\vRa{60.251369}{340.578413}{2.270225}%
\vRa{60.641774}{341.028413}{1.751062}%
\vRa{61.032178}{341.478413}{1.231900}%
\vRa{61.422583}{341.928413}{0.712737}%
\vRa{61.812987}{342.378413}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{57.836909}{338.106112}{0.269577}%
\vRa{57.688159}{338.556112}{0.808731}%
\vRa{57.539410}{339.006112}{1.347886}%
\vRa{57.390660}{339.456112}{1.887040}%
\vRa{57.241910}{339.906112}{2.426194}%
\vRa{57.093160}{340.356112}{2.965348}%
\vRa{56.944411}{340.806112}{3.504502}%
\vRa{56.795661}{341.256112}{4.043657}%
\vRa{56.646911}{341.706112}{4.582811}%
\vRa{56.498161}{342.156112}{5.121965}%
\vRa{56.349412}{342.606112}{5.287756}%
\vRa{56.200662}{343.056112}{3.022589}%
\vRa{56.051912}{343.506112}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{57.715045}{335.236772}{101.128471}{2.924327}%
\vSm{63.295038}{337.428413}{73.989560}{5.572789}%
\vSm{61.957650}{342.771199}{0.258701}{3.065804}%
\vSm{55.812279}{338.106112}{108.291562}{6.082825}%
\vSm{53.657414}{344.581678}{-106.010440}{5.572789}%
\vSm{57.887154}{338.106112}{-6.929661}{5.617029}%
\vSm{57.760213}{342.771199}{-130.943779}{6.176037}%
\vSm{58.395572}{335.236772}{23.620527}{5.469841}%
\vSm{55.236493}{344.581678}{-48.680502}{0.932170}%
\vSm{55.892262}{346.773320}{-146.663242}{5.261925}%
\vSm{53.668114}{339.225049}{65.190904}{5.129973}%
\vSm{53.796537}{338.106112}{164.597654}{4.212937}%
\vSm{61.766269}{342.771199}{-74.032623}{5.557191}%
\vSm{53.719063}{335.236772}{139.234242}{6.107921}%
\vSm{60.211936}{342.771199}{111.298961}{4.295513}%
\vSm{55.965521}{342.771199}{169.440189}{6.058994}%
\vSm{55.306566}{346.773320}{-156.379473}{5.469841}%
\vSm{60.267681}{346.773320}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{53.670090}{339.225049}{-40.765758}{6.107921}%
\vSh{58.365521}{335.236772}{23.620527}{5.469841}%
\vSh{63.222948}{337.428413}{73.989560}{5.572789}%
\vSh{60.218709}{342.785042}{139.234242}{6.107921}%
\vSh{55.276515}{346.773320}{-156.379473}{5.469841}%
\vSh{53.585323}{344.581678}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{144.711246}{392.127104}{0.039446}%
\vRa{144.840370}{392.577104}{0.118338}%
\vRa{144.969494}{393.027104}{0.197229}%
\vRa{145.098619}{393.477104}{0.276121}%
\vRa{145.227743}{393.927104}{0.355013}%
\vRa{145.356867}{394.377104}{0.433905}%
\vRa{145.485991}{394.827104}{0.512796}%
\vRa{145.615115}{395.277104}{0.591688}%
\vRa{145.744239}{395.727104}{0.670580}%
\vRa{145.873364}{396.177104}{0.749471}%
\vRa{146.002488}{396.627104}{0.736522}%
\vRa{146.131612}{397.077104}{0.211792}%
\vRa{146.601398}{396.783637}{0.539854}%
\vRa{146.205792}{397.233637}{1.619563}%
\vRa{147.155345}{397.683637}{1.354113}%
\vRa{148.184350}{398.133637}{1.009211}%
\vRa{149.213354}{398.583637}{0.664309}%
\vRa{150.242358}{399.033637}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{149.011754}{388.138827}{0.216721}%
\vRa{148.489794}{388.588827}{0.650162}%
\vRa{147.967834}{389.038827}{1.083604}%
\vRa{147.445873}{389.488827}{1.517046}%
\vRa{146.923913}{389.938827}{1.950487}%
\vRa{146.401953}{390.388827}{2.383929}%
\vRa{145.879992}{390.838827}{2.626280}%
\vRa{145.358032}{391.288827}{1.514786}%
\vRa{144.836072}{391.738827}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{152.667862}{395.673254}{2.908568}%
\vRa{152.492423}{396.123254}{2.562046}%
\vRa{152.316985}{396.573254}{2.215524}%
\vRa{152.141547}{397.023254}{1.869002}%
\vRa{151.966108}{397.473254}{1.522480}%
\vRa{151.790670}{397.923254}{1.175958}%
\vRa{151.615232}{398.373254}{0.829435}%
\vRa{151.439794}{398.823254}{0.482913}%
\vRa{151.264355}{399.273254}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{149.228475}{388.138827}{0.558761}%
\vRa{149.139957}{388.588827}{1.676284}%
\vRa{149.051438}{389.038827}{2.793807}%
\vRa{148.962919}{389.488827}{3.911330}%
\vRa{148.874400}{389.938827}{5.028853}%
\vRa{148.785882}{390.388827}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{154.219929}{390.330468}{0.128941}%
\vRa{154.091171}{390.780468}{0.386824}%
\vRa{153.962413}{391.230468}{0.644706}%
\vRa{153.833655}{391.680468}{0.902588}%
\vRa{153.704897}{392.130468}{1.160471}%
\vRa{153.576138}{392.580468}{1.418353}%
\vRa{153.447380}{393.030468}{1.676235}%
\vRa{153.318622}{393.480468}{1.934118}%
\vRa{153.189864}{393.930468}{2.192000}%
\vRa{153.061106}{394.380468}{2.449882}%
\vRa{152.932347}{394.830468}{2.707765}%
\vRa{152.803589}{395.280468}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{147.891585}{391.008167}{0.742352}%
\vRa{146.258131}{391.458167}{2.227056}%
\vRa{144.649486}{391.908167}{3.686951}%
\vRa{144.857502}{392.358167}{3.330185}%
\vRa{145.065518}{392.808167}{2.973420}%
\vRa{145.273534}{393.258167}{2.616654}%
\vRa{145.481550}{393.708167}{2.259888}%
\vRa{145.689566}{394.158167}{1.903123}%
\vRa{145.897582}{394.608167}{1.546357}%
\vRa{146.105598}{395.058167}{1.189591}%
\vRa{146.313614}{395.508167}{0.832826}%
\vRa{146.521629}{395.958167}{0.476060}%
\vRa{146.729645}{396.408167}{0.119294}%
\vRa{151.548622}{395.673254}{1.119239}%
\vRa{149.134705}{396.123254}{3.357718}%
\vRa{146.821423}{396.573254}{5.495562}%
\vRa{147.505526}{397.023254}{4.636021}%
\vRa{148.189629}{397.473254}{3.776480}%
\vRa{148.873731}{397.923254}{2.916939}%
\vRa{149.557834}{398.373254}{2.057398}%
\vRa{150.241937}{398.823254}{1.197857}%
\vRa{150.926040}{399.273254}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{152.433045}{390.330468}{1.786885}%
\vRa{148.730517}{390.780468}{5.360654}%
\vRa{149.096375}{391.230468}{4.866038}%
\vRa{149.486779}{391.680468}{4.346876}%
\vRa{149.877184}{392.130468}{3.827713}%
\vRa{150.267588}{392.580468}{3.308550}%
\vRa{150.657993}{393.030468}{2.789388}%
\vRa{151.048397}{393.480468}{2.270225}%
\vRa{151.438802}{393.930468}{1.751062}%
\vRa{151.829206}{394.380468}{1.231900}%
\vRa{152.219610}{394.830468}{0.712737}%
\vRa{152.610015}{395.280468}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{148.633937}{391.008167}{0.269577}%
\vRa{148.485187}{391.458167}{0.808731}%
\vRa{148.336437}{391.908167}{1.347886}%
\vRa{148.187688}{392.358167}{1.887040}%
\vRa{148.038938}{392.808167}{2.426194}%
\vRa{147.890188}{393.258167}{2.965348}%
\vRa{147.741438}{393.708167}{3.504502}%
\vRa{147.592689}{394.158167}{4.043657}%
\vRa{147.443939}{394.608167}{4.582811}%
\vRa{147.295189}{395.058167}{5.121965}%
\vRa{147.146439}{395.508167}{5.287756}%
\vRa{146.997690}{395.958167}{3.022589}%
\vRa{146.848940}{396.408167}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{148.512072}{388.138827}{101.128471}{2.924327}%
\vSm{154.092066}{390.330468}{73.989560}{5.572789}%
\vSm{152.754678}{395.673254}{0.258701}{3.065804}%
\vSm{146.609307}{391.008167}{108.291562}{6.082825}%
\vSm{144.454442}{397.483733}{-106.010440}{5.572789}%
\vSm{148.684182}{391.008167}{-6.929661}{5.617029}%
\vSm{148.557241}{395.673254}{-130.943779}{6.176037}%
\vSm{149.192599}{388.138827}{23.620527}{5.469841}%
\vSm{146.033521}{397.483733}{-48.680502}{0.932170}%
\vSm{146.689289}{399.675375}{-146.663242}{5.261925}%
\vSm{144.465142}{392.127104}{65.190904}{5.129973}%
\vSm{144.593565}{391.008167}{164.597654}{4.212937}%
\vSm{152.563297}{395.673254}{-74.032623}{5.557191}%
\vSm{144.516090}{388.138827}{139.234242}{6.107921}%
\vSm{151.008963}{395.673254}{111.298961}{4.295513}%
\vSm{146.762549}{395.673254}{169.440189}{6.058994}%
\vSm{146.103594}{399.675375}{-156.379473}{5.469841}%
\vSm{151.064709}{399.675375}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{144.467118}{392.127104}{-40.765758}{6.107921}%
\vSh{149.162548}{388.138827}{23.620527}{5.469841}%
\vSh{154.019975}{390.330468}{73.989560}{5.572789}%
\vSh{151.015737}{395.687097}{139.234242}{6.107921}%
\vSh{146.073543}{399.675375}{-156.379473}{5.469841}%
\vSh{144.382351}{397.483733}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{99.312732}{386.229640}{0.039446}%
\vRa{99.441856}{386.679640}{0.118338}%
\vRa{99.570981}{387.129640}{0.197229}%
\vRa{99.700105}{387.579640}{0.276121}%
\vRa{99.829229}{388.029640}{0.355013}%
\vRa{99.958353}{388.479640}{0.433905}%
\vRa{100.087477}{388.929640}{0.512796}%
\vRa{100.216601}{389.379640}{0.591688}%
\vRa{100.345726}{389.829640}{0.670580}%
\vRa{100.474850}{390.279640}{0.749471}%
\vRa{100.603974}{390.729640}{0.736522}%
\vRa{100.733098}{391.179640}{0.211792}%
\vRa{101.202884}{390.886172}{0.539854}%
\vRa{100.807278}{391.336172}{1.619563}%
\vRa{101.756831}{391.786172}{1.354113}%
\vRa{102.785836}{392.236172}{1.009211}%
\vRa{103.814840}{392.686172}{0.664309}%
\vRa{104.843844}{393.136172}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{103.613241}{382.241362}{0.216721}%
\vRa{103.091280}{382.691362}{0.650162}%
\vRa{102.569320}{383.141362}{1.083604}%
\vRa{102.047360}{383.591362}{1.517046}%
\vRa{101.525399}{384.041362}{1.950487}%
\vRa{101.003439}{384.491362}{2.383929}%
\vRa{100.481479}{384.941362}{2.626280}%
\vRa{99.959518}{385.391362}{1.514786}%
\vRa{99.437558}{385.841362}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{107.269348}{389.775790}{2.908568}%
\vRa{107.093909}{390.225790}{2.562046}%
\vRa{106.918471}{390.675790}{2.215524}%
\vRa{106.743033}{391.125790}{1.869002}%
\vRa{106.567595}{391.575790}{1.522480}%
\vRa{106.392156}{392.025790}{1.175958}%
\vRa{106.216718}{392.475790}{0.829435}%
\vRa{106.041280}{392.925790}{0.482913}%
\vRa{105.865842}{393.375790}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{103.829961}{382.241362}{0.558761}%
\vRa{103.741443}{382.691362}{1.676284}%
\vRa{103.652924}{383.141362}{2.793807}%
\vRa{103.564405}{383.591362}{3.911330}%
\vRa{103.475887}{384.041362}{5.028853}%
\vRa{103.387368}{384.491362}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{108.821415}{384.433004}{0.128941}%
\vRa{108.692657}{384.883004}{0.386824}%
\vRa{108.563899}{385.333004}{0.644706}%
\vRa{108.435141}{385.783004}{0.902588}%
\vRa{108.306383}{386.233004}{1.160471}%
\vRa{108.177625}{386.683004}{1.418353}%
\vRa{108.048866}{387.133004}{1.676235}%
\vRa{107.920108}{387.583004}{1.934118}%
\vRa{107.791350}{388.033004}{2.192000}%
\vRa{107.662592}{388.483004}{2.449882}%
\vRa{107.533834}{388.933004}{2.707765}%
\vRa{107.405075}{389.383004}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{102.493071}{385.110702}{0.742352}%
\vRa{100.859618}{385.560702}{2.227056}%
\vRa{99.250973}{386.010702}{3.686951}%
\vRa{99.458989}{386.460702}{3.330185}%
\vRa{99.667004}{386.910702}{2.973420}%
\vRa{99.875020}{387.360702}{2.616654}%
\vRa{100.083036}{387.810702}{2.259888}%
\vRa{100.291052}{388.260702}{1.903123}%
\vRa{100.499068}{388.710702}{1.546357}%
\vRa{100.707084}{389.160702}{1.189591}%
\vRa{100.915100}{389.610702}{0.832826}%
\vRa{101.123116}{390.060702}{0.476060}%
\vRa{101.331132}{390.510702}{0.119294}%
\vRa{106.150108}{389.775790}{1.119239}%
\vRa{103.736191}{390.225790}{3.357718}%
\vRa{101.422910}{390.675790}{5.495562}%
\vRa{102.107012}{391.125790}{4.636021}%
\vRa{102.791115}{391.575790}{3.776480}%
\vRa{103.475218}{392.025790}{2.916939}%
\vRa{104.159320}{392.475790}{2.057398}%
\vRa{104.843423}{392.925790}{1.197857}%
\vRa{105.527526}{393.375790}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{107.034531}{384.433004}{1.786885}%
\vRa{103.332003}{384.883004}{5.360654}%
\vRa{103.697861}{385.333004}{4.866038}%
\vRa{104.088265}{385.783004}{4.346876}%
\vRa{104.478670}{386.233004}{3.827713}%
\vRa{104.869074}{386.683004}{3.308550}%
\vRa{105.259479}{387.133004}{2.789388}%
\vRa{105.649883}{387.583004}{2.270225}%
\vRa{106.040288}{388.033004}{1.751062}%
\vRa{106.430692}{388.483004}{1.231900}%
\vRa{106.821097}{388.933004}{0.712737}%
\vRa{107.211501}{389.383004}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{103.235423}{385.110702}{0.269577}%
\vRa{103.086673}{385.560702}{0.808731}%
\vRa{102.937924}{386.010702}{1.347886}%
\vRa{102.789174}{386.460702}{1.887040}%
\vRa{102.640424}{386.910702}{2.426194}%
\vRa{102.491674}{387.360702}{2.965348}%
\vRa{102.342925}{387.810702}{3.504502}%
\vRa{102.194175}{388.260702}{4.043657}%
\vRa{102.045425}{388.710702}{4.582811}%
\vRa{101.896675}{389.160702}{5.121965}%
\vRa{101.747926}{389.610702}{5.287756}%
\vRa{101.599176}{390.060702}{3.022589}%
\vRa{101.450426}{390.510702}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{103.113559}{382.241362}{101.128471}{2.924327}%
\vSm{108.693552}{384.433004}{73.989560}{5.572789}%
\vSm{107.356164}{389.775790}{0.258701}{3.065804}%
\vSm{101.210793}{385.110702}{108.291562}{6.082825}%
\vSm{99.055928}{391.586269}{-106.010440}{5.572789}%
\vSm{103.285668}{385.110702}{-6.929661}{5.617029}%
\vSm{103.158727}{389.775790}{-130.943779}{6.176037}%
\vSm{103.794085}{382.241362}{23.620527}{5.469841}%
\vSm{100.635007}{391.586269}{-48.680502}{0.932170}%
\vSm{101.290776}{393.777910}{-146.663242}{5.261925}%
\vSm{99.066628}{386.229640}{65.190904}{5.129973}%
\vSm{99.195051}{385.110702}{164.597654}{4.212937}%
\vSm{107.164783}{389.775790}{-74.032623}{5.557191}%
\vSm{99.117577}{382.241362}{139.234242}{6.107921}%
\vSm{105.610449}{389.775790}{111.298961}{4.295513}%
\vSm{101.364035}{389.775790}{169.440189}{6.058994}%
\vSm{100.705080}{393.777910}{-156.379473}{5.469841}%
\vSm{105.666195}{393.777910}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{99.068604}{386.229640}{-40.765758}{6.107921}%
\vSh{103.764035}{382.241362}{23.620527}{5.469841}%
\vSh{108.621461}{384.433004}{73.989560}{5.572789}%
\vSh{105.617223}{389.789633}{139.234242}{6.107921}%
\vSh{100.675029}{393.777910}{-156.379473}{5.469841}%
\vSh{98.983837}{391.586269}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{156.875741}{329.010342}{0.039446}%
\vRa{157.004865}{329.460342}{0.118338}%
\vRa{157.133990}{329.910342}{0.197229}%
\vRa{157.263114}{330.360342}{0.276121}%
\vRa{157.392238}{330.810342}{0.355013}%
\vRa{157.521362}{331.260342}{0.433905}%
\vRa{157.650486}{331.710342}{0.512796}%
\vRa{157.779610}{332.160342}{0.591688}%
\vRa{157.908735}{332.610342}{0.670580}%
\vRa{158.037859}{333.060342}{0.749471}%
\vRa{158.166983}{333.510342}{0.736522}%
\vRa{158.296107}{333.960342}{0.211792}%
\vRa{158.765893}{333.666874}{0.539854}%
\vRa{158.370287}{334.116874}{1.619563}%
\vRa{159.319840}{334.566874}{1.354113}%
\vRa{160.348845}{335.016874}{1.009211}%
\vRa{161.377849}{335.466874}{0.664309}%
\vRa{162.406853}{335.916874}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{161.176250}{325.022064}{0.216721}%
\vRa{160.654289}{325.472064}{0.650162}%
\vRa{160.132329}{325.922064}{1.083604}%
\vRa{159.610369}{326.372064}{1.517046}%
\vRa{159.088408}{326.822064}{1.950487}%
\vRa{158.566448}{327.272064}{2.383929}%
\vRa{158.044488}{327.722064}{2.626280}%
\vRa{157.522527}{328.172064}{1.514786}%
\vRa{157.000567}{328.622064}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{164.832357}{332.556492}{2.908568}%
\vRa{164.656918}{333.006492}{2.562046}%
\vRa{164.481480}{333.456492}{2.215524}%
\vRa{164.306042}{333.906492}{1.869002}%
\vRa{164.130604}{334.356492}{1.522480}%
\vRa{163.955165}{334.806492}{1.175958}%
\vRa{163.779727}{335.256492}{0.829435}%
\vRa{163.604289}{335.706492}{0.482913}%
\vRa{163.428850}{336.156492}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{161.392970}{325.022064}{0.558761}%
\vRa{161.304452}{325.472064}{1.676284}%
\vRa{161.215933}{325.922064}{2.793807}%
\vRa{161.127414}{326.372064}{3.911330}%
\vRa{161.038896}{326.822064}{5.028853}%
\vRa{160.950377}{327.272064}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{166.384424}{327.213705}{0.128941}%
\vRa{166.255666}{327.663705}{0.386824}%
\vRa{166.126908}{328.113705}{0.644706}%
\vRa{165.998150}{328.563705}{0.902588}%
\vRa{165.869392}{329.013705}{1.160471}%
\vRa{165.740634}{329.463705}{1.418353}%
\vRa{165.611875}{329.913705}{1.676235}%
\vRa{165.483117}{330.363705}{1.934118}%
\vRa{165.354359}{330.813705}{2.192000}%
\vRa{165.225601}{331.263705}{2.449882}%
\vRa{165.096843}{331.713705}{2.707765}%
\vRa{164.968084}{332.163705}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{160.056080}{327.891404}{0.742352}%
\vRa{158.422627}{328.341404}{2.227056}%
\vRa{156.813982}{328.791404}{3.686951}%
\vRa{157.021997}{329.241404}{3.330185}%
\vRa{157.230013}{329.691404}{2.973420}%
\vRa{157.438029}{330.141404}{2.616654}%
\vRa{157.646045}{330.591404}{2.259888}%
\vRa{157.854061}{331.041404}{1.903123}%
\vRa{158.062077}{331.491404}{1.546357}%
\vRa{158.270093}{331.941404}{1.189591}%
\vRa{158.478109}{332.391404}{0.832826}%
\vRa{158.686125}{332.841404}{0.476060}%
\vRa{158.894140}{333.291404}{0.119294}%
\vRa{163.713117}{332.556492}{1.119239}%
\vRa{161.299200}{333.006492}{3.357718}%
\vRa{158.985919}{333.456492}{5.495562}%
\vRa{159.670021}{333.906492}{4.636021}%
\vRa{160.354124}{334.356492}{3.776480}%
\vRa{161.038227}{334.806492}{2.916939}%
\vRa{161.722329}{335.256492}{2.057398}%
\vRa{162.406432}{335.706492}{1.197857}%
\vRa{163.090535}{336.156492}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{164.597540}{327.213705}{1.786885}%
\vRa{160.895012}{327.663705}{5.360654}%
\vRa{161.260870}{328.113705}{4.866038}%
\vRa{161.651274}{328.563705}{4.346876}%
\vRa{162.041679}{329.013705}{3.827713}%
\vRa{162.432083}{329.463705}{3.308550}%
\vRa{162.822488}{329.913705}{2.789388}%
\vRa{163.212892}{330.363705}{2.270225}%
\vRa{163.603297}{330.813705}{1.751062}%
\vRa{163.993701}{331.263705}{1.231900}%
\vRa{164.384106}{331.713705}{0.712737}%
\vRa{164.774510}{332.163705}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{160.798432}{327.891404}{0.269577}%
\vRa{160.649682}{328.341404}{0.808731}%
\vRa{160.500932}{328.791404}{1.347886}%
\vRa{160.352183}{329.241404}{1.887040}%
\vRa{160.203433}{329.691404}{2.426194}%
\vRa{160.054683}{330.141404}{2.965348}%
\vRa{159.905933}{330.591404}{3.504502}%
\vRa{159.757184}{331.041404}{4.043657}%
\vRa{159.608434}{331.491404}{4.582811}%
\vRa{159.459684}{331.941404}{5.121965}%
\vRa{159.310934}{332.391404}{5.287756}%
\vRa{159.162185}{332.841404}{3.022589}%
\vRa{159.013435}{333.291404}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{160.676567}{325.022064}{101.128471}{2.924327}%
\vSm{166.256561}{327.213705}{73.989560}{5.572789}%
\vSm{164.919173}{332.556492}{0.258701}{3.065804}%
\vSm{158.773802}{327.891404}{108.291562}{6.082825}%
\vSm{156.618937}{334.366971}{-106.010440}{5.572789}%
\vSm{160.848677}{327.891404}{-6.929661}{5.617029}%
\vSm{160.721736}{332.556492}{-130.943779}{6.176037}%
\vSm{161.357094}{325.022064}{23.620527}{5.469841}%
\vSm{158.198016}{334.366971}{-48.680502}{0.932170}%
\vSm{158.853785}{336.558612}{-146.663242}{5.261925}%
\vSm{156.629637}{329.010342}{65.190904}{5.129973}%
\vSm{156.758060}{327.891404}{164.597654}{4.212937}%
\vSm{164.727792}{332.556492}{-74.032623}{5.557191}%
\vSm{156.680586}{325.022064}{139.234242}{6.107921}%
\vSm{163.173458}{332.556492}{111.298961}{4.295513}%
\vSm{158.927044}{332.556492}{169.440189}{6.058994}%
\vSm{158.268089}{336.558612}{-156.379473}{5.469841}%
\vSm{163.229204}{336.558612}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{156.631613}{329.010342}{-40.765758}{6.107921}%
\vSh{161.327044}{325.022064}{23.620527}{5.469841}%
\vSh{166.184470}{327.213705}{73.989560}{5.572789}%
\vSh{163.180232}{332.570334}{139.234242}{6.107921}%
\vSh{158.238038}{336.558612}{-156.379473}{5.469841}%
\vSh{156.546846}{334.366971}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{53.914218}{380.332176}{0.039446}%
\vRa{54.043343}{380.782176}{0.118338}%
\vRa{54.172467}{381.232176}{0.197229}%
\vRa{54.301591}{381.682176}{0.276121}%
\vRa{54.430715}{382.132176}{0.355013}%
\vRa{54.559839}{382.582176}{0.433905}%
\vRa{54.688963}{383.032176}{0.512796}%
\vRa{54.818088}{383.482176}{0.591688}%
\vRa{54.947212}{383.932176}{0.670580}%
\vRa{55.076336}{384.382176}{0.749471}%
\vRa{55.205460}{384.832176}{0.736522}%
\vRa{55.334584}{385.282176}{0.211792}%
\vRa{55.804371}{384.988708}{0.539854}%
\vRa{55.408764}{385.438708}{1.619563}%
\vRa{56.358318}{385.888708}{1.354113}%
\vRa{57.387322}{386.338708}{1.009211}%
\vRa{58.416326}{386.788708}{0.664309}%
\vRa{59.445330}{387.238708}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{58.214727}{376.343898}{0.216721}%
\vRa{57.692766}{376.793898}{0.650162}%
\vRa{57.170806}{377.243898}{1.083604}%
\vRa{56.648846}{377.693898}{1.517046}%
\vRa{56.126885}{378.143898}{1.950487}%
\vRa{55.604925}{378.593898}{2.383929}%
\vRa{55.082965}{379.043898}{2.626280}%
\vRa{54.561004}{379.493898}{1.514786}%
\vRa{54.039044}{379.943898}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{61.870834}{383.878326}{2.908568}%
\vRa{61.695396}{384.328326}{2.562046}%
\vRa{61.519957}{384.778326}{2.215524}%
\vRa{61.344519}{385.228326}{1.869002}%
\vRa{61.169081}{385.678326}{1.522480}%
\vRa{60.993643}{386.128326}{1.175958}%
\vRa{60.818204}{386.578326}{0.829435}%
\vRa{60.642766}{387.028326}{0.482913}%
\vRa{60.467328}{387.478326}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{58.431448}{376.343898}{0.558761}%
\vRa{58.342929}{376.793898}{1.676284}%
\vRa{58.254410}{377.243898}{2.793807}%
\vRa{58.165891}{377.693898}{3.911330}%
\vRa{58.077373}{378.143898}{5.028853}%
\vRa{57.988854}{378.593898}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{63.422902}{378.535539}{0.128941}%
\vRa{63.294143}{378.985539}{0.386824}%
\vRa{63.165385}{379.435539}{0.644706}%
\vRa{63.036627}{379.885539}{0.902588}%
\vRa{62.907869}{380.335539}{1.160471}%
\vRa{62.779111}{380.785539}{1.418353}%
\vRa{62.650353}{381.235539}{1.676235}%
\vRa{62.521594}{381.685539}{1.934118}%
\vRa{62.392836}{382.135539}{2.192000}%
\vRa{62.264078}{382.585539}{2.449882}%
\vRa{62.135320}{383.035539}{2.707765}%
\vRa{62.006562}{383.485539}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{57.094557}{379.213238}{0.742352}%
\vRa{55.461104}{379.663238}{2.227056}%
\vRa{53.852459}{380.113238}{3.686951}%
\vRa{54.060475}{380.563238}{3.330185}%
\vRa{54.268491}{381.013238}{2.973420}%
\vRa{54.476506}{381.463238}{2.616654}%
\vRa{54.684522}{381.913238}{2.259888}%
\vRa{54.892538}{382.363238}{1.903123}%
\vRa{55.100554}{382.813238}{1.546357}%
\vRa{55.308570}{383.263238}{1.189591}%
\vRa{55.516586}{383.713238}{0.832826}%
\vRa{55.724602}{384.163238}{0.476060}%
\vRa{55.932618}{384.613238}{0.119294}%
\vRa{60.751595}{383.878326}{1.119239}%
\vRa{58.337678}{384.328326}{3.357718}%
\vRa{56.024396}{384.778326}{5.495562}%
\vRa{56.708498}{385.228326}{4.636021}%
\vRa{57.392601}{385.678326}{3.776480}%
\vRa{58.076704}{386.128326}{2.916939}%
\vRa{58.760806}{386.578326}{2.057398}%
\vRa{59.444909}{387.028326}{1.197857}%
\vRa{60.129012}{387.478326}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{61.636017}{378.535539}{1.786885}%
\vRa{57.933489}{378.985539}{5.360654}%
\vRa{58.299347}{379.435539}{4.866038}%
\vRa{58.689752}{379.885539}{4.346876}%
\vRa{59.080156}{380.335539}{3.827713}%
\vRa{59.470561}{380.785539}{3.308550}%
\vRa{59.860965}{381.235539}{2.789388}%
\vRa{60.251369}{381.685539}{2.270225}%
\vRa{60.641774}{382.135539}{1.751062}%
\vRa{61.032178}{382.585539}{1.231900}%
\vRa{61.422583}{383.035539}{0.712737}%
\vRa{61.812987}{383.485539}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{57.836909}{379.213238}{0.269577}%
\vRa{57.688159}{379.663238}{0.808731}%
\vRa{57.539410}{380.113238}{1.347886}%
\vRa{57.390660}{380.563238}{1.887040}%
\vRa{57.241910}{381.013238}{2.426194}%
\vRa{57.093160}{381.463238}{2.965348}%
\vRa{56.944411}{381.913238}{3.504502}%
\vRa{56.795661}{382.363238}{4.043657}%
\vRa{56.646911}{382.813238}{4.582811}%
\vRa{56.498161}{383.263238}{5.121965}%
\vRa{56.349412}{383.713238}{5.287756}%
\vRa{56.200662}{384.163238}{3.022589}%
\vRa{56.051912}{384.613238}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{57.715045}{376.343898}{101.128471}{2.924327}%
\vSm{63.295038}{378.535539}{73.989560}{5.572789}%
\vSm{61.957650}{383.878326}{0.258701}{3.065804}%
\vSm{55.812279}{379.213238}{108.291562}{6.082825}%
\vSm{53.657414}{385.688805}{-106.010440}{5.572789}%
\vSm{57.887154}{379.213238}{-6.929661}{5.617029}%
\vSm{57.760213}{383.878326}{-130.943779}{6.176037}%
\vSm{58.395572}{376.343898}{23.620527}{5.469841}%
\vSm{55.236493}{385.688805}{-48.680502}{0.932170}%
\vSm{55.892262}{387.880446}{-146.663242}{5.261925}%
\vSm{53.668114}{380.332176}{65.190904}{5.129973}%
\vSm{53.796537}{379.213238}{164.597654}{4.212937}%
\vSm{61.766269}{383.878326}{-74.032623}{5.557191}%
\vSm{53.719063}{376.343898}{139.234242}{6.107921}%
\vSm{60.211936}{383.878326}{111.298961}{4.295513}%
\vSm{55.965521}{383.878326}{169.440189}{6.058994}%
\vSm{55.306566}{387.880446}{-156.379473}{5.469841}%
\vSm{60.267681}{387.880446}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{53.670090}{380.332176}{-40.765758}{6.107921}%
\vSh{58.365521}{376.343898}{23.620527}{5.469841}%
\vSh{63.222948}{378.535539}{73.989560}{5.572789}%
\vSh{60.218709}{383.892168}{139.234242}{6.107921}%
\vSh{55.276515}{387.880446}{-156.379473}{5.469841}%
\vSh{53.585323}{385.688805}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{144.711246}{433.234230}{0.039446}%
\vRa{144.840370}{433.684230}{0.118338}%
\vRa{144.969494}{434.134230}{0.197229}%
\vRa{145.098619}{434.584230}{0.276121}%
\vRa{145.227743}{435.034230}{0.355013}%
\vRa{145.356867}{435.484230}{0.433905}%
\vRa{145.485991}{435.934230}{0.512796}%
\vRa{145.615115}{436.384230}{0.591688}%
\vRa{145.744239}{436.834230}{0.670580}%
\vRa{145.873364}{437.284230}{0.749471}%
\vRa{146.002488}{437.734230}{0.736522}%
\vRa{146.131612}{438.184230}{0.211792}%
\vRa{146.601398}{437.890763}{0.539854}%
\vRa{146.205792}{438.340763}{1.619563}%
\vRa{147.155345}{438.790763}{1.354113}%
\vRa{148.184350}{439.240763}{1.009211}%
\vRa{149.213354}{439.690763}{0.664309}%
\vRa{150.242358}{440.140763}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{149.011754}{429.245953}{0.216721}%
\vRa{148.489794}{429.695953}{0.650162}%
\vRa{147.967834}{430.145953}{1.083604}%
\vRa{147.445873}{430.595953}{1.517046}%
\vRa{146.923913}{431.045953}{1.950487}%
\vRa{146.401953}{431.495953}{2.383929}%
\vRa{145.879992}{431.945953}{2.626280}%
\vRa{145.358032}{432.395953}{1.514786}%
\vRa{144.836072}{432.845953}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{152.667862}{436.780380}{2.908568}%
\vRa{152.492423}{437.230380}{2.562046}%
\vRa{152.316985}{437.680380}{2.215524}%
\vRa{152.141547}{438.130380}{1.869002}%
\vRa{151.966108}{438.580380}{1.522480}%
\vRa{151.790670}{439.030380}{1.175958}%
\vRa{151.615232}{439.480380}{0.829435}%
\vRa{151.439794}{439.930380}{0.482913}%
\vRa{151.264355}{440.380380}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{149.228475}{429.245953}{0.558761}%
\vRa{149.139957}{429.695953}{1.676284}%
\vRa{149.051438}{430.145953}{2.793807}%
\vRa{148.962919}{430.595953}{3.911330}%
\vRa{148.874400}{431.045953}{5.028853}%
\vRa{148.785882}{431.495953}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{154.219929}{431.437594}{0.128941}%
\vRa{154.091171}{431.887594}{0.386824}%
\vRa{153.962413}{432.337594}{0.644706}%
\vRa{153.833655}{432.787594}{0.902588}%
\vRa{153.704897}{433.237594}{1.160471}%
\vRa{153.576138}{433.687594}{1.418353}%
\vRa{153.447380}{434.137594}{1.676235}%
\vRa{153.318622}{434.587594}{1.934118}%
\vRa{153.189864}{435.037594}{2.192000}%
\vRa{153.061106}{435.487594}{2.449882}%
\vRa{152.932347}{435.937594}{2.707765}%
\vRa{152.803589}{436.387594}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{147.891585}{432.115293}{0.742352}%
\vRa{146.258131}{432.565293}{2.227056}%
\vRa{144.649486}{433.015293}{3.686951}%
\vRa{144.857502}{433.465293}{3.330185}%
\vRa{145.065518}{433.915293}{2.973420}%
\vRa{145.273534}{434.365293}{2.616654}%
\vRa{145.481550}{434.815293}{2.259888}%
\vRa{145.689566}{435.265293}{1.903123}%
\vRa{145.897582}{435.715293}{1.546357}%
\vRa{146.105598}{436.165293}{1.189591}%
\vRa{146.313614}{436.615293}{0.832826}%
\vRa{146.521629}{437.065293}{0.476060}%
\vRa{146.729645}{437.515293}{0.119294}%
\vRa{151.548622}{436.780380}{1.119239}%
\vRa{149.134705}{437.230380}{3.357718}%
\vRa{146.821423}{437.680380}{5.495562}%
\vRa{147.505526}{438.130380}{4.636021}%
\vRa{148.189629}{438.580380}{3.776480}%
\vRa{148.873731}{439.030380}{2.916939}%
\vRa{149.557834}{439.480380}{2.057398}%
\vRa{150.241937}{439.930380}{1.197857}%
\vRa{150.926040}{440.380380}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{152.433045}{431.437594}{1.786885}%
\vRa{148.730517}{431.887594}{5.360654}%
\vRa{149.096375}{432.337594}{4.866038}%
\vRa{149.486779}{432.787594}{4.346876}%
\vRa{149.877184}{433.237594}{3.827713}%
\vRa{150.267588}{433.687594}{3.308550}%
\vRa{150.657993}{434.137594}{2.789388}%
\vRa{151.048397}{434.587594}{2.270225}%
\vRa{151.438802}{435.037594}{1.751062}%
\vRa{151.829206}{435.487594}{1.231900}%
\vRa{152.219610}{435.937594}{0.712737}%
\vRa{152.610015}{436.387594}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{148.633937}{432.115293}{0.269577}%
\vRa{148.485187}{432.565293}{0.808731}%
\vRa{148.336437}{433.015293}{1.347886}%
\vRa{148.187688}{433.465293}{1.887040}%
\vRa{148.038938}{433.915293}{2.426194}%
\vRa{147.890188}{434.365293}{2.965348}%
\vRa{147.741438}{434.815293}{3.504502}%
\vRa{147.592689}{435.265293}{4.043657}%
\vRa{147.443939}{435.715293}{4.582811}%
\vRa{147.295189}{436.165293}{5.121965}%
\vRa{147.146439}{436.615293}{5.287756}%
\vRa{146.997690}{437.065293}{3.022589}%
\vRa{146.848940}{437.515293}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{148.512072}{429.245953}{101.128471}{2.924327}%
\vSm{154.092066}{431.437594}{73.989560}{5.572789}%
\vSm{152.754678}{436.780380}{0.258701}{3.065804}%
\vSm{146.609307}{432.115293}{108.291562}{6.082825}%
\vSm{144.454442}{438.590859}{-106.010440}{5.572789}%
\vSm{148.684182}{432.115293}{-6.929661}{5.617029}%
\vSm{148.557241}{436.780380}{-130.943779}{6.176037}%
\vSm{149.192599}{429.245953}{23.620527}{5.469841}%
\vSm{146.033521}{438.590859}{-48.680502}{0.932170}%
\vSm{146.689289}{440.782501}{-146.663242}{5.261925}%
\vSm{144.465142}{433.234230}{65.190904}{5.129973}%
\vSm{144.593565}{432.115293}{164.597654}{4.212937}%
\vSm{152.563297}{436.780380}{-74.032623}{5.557191}%
\vSm{144.516090}{429.245953}{139.234242}{6.107921}%
\vSm{151.008963}{436.780380}{111.298961}{4.295513}%
\vSm{146.762549}{436.780380}{169.440189}{6.058994}%
\vSm{146.103594}{440.782501}{-156.379473}{5.469841}%
\vSm{151.064709}{440.782501}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{144.467118}{433.234230}{-40.765758}{6.107921}%
\vSh{149.162548}{429.245953}{23.620527}{5.469841}%
\vSh{154.019975}{431.437594}{73.989560}{5.572789}%
\vSh{151.015737}{436.794223}{139.234242}{6.107921}%
\vSh{146.073543}{440.782501}{-156.379473}{5.469841}%
\vSh{144.382351}{438.590859}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{111.477227}{323.112877}{0.039446}%
\vRa{111.606352}{323.562877}{0.118338}%
\vRa{111.735476}{324.012877}{0.197229}%
\vRa{111.864600}{324.462877}{0.276121}%
\vRa{111.993724}{324.912877}{0.355013}%
\vRa{112.122848}{325.362877}{0.433905}%
\vRa{112.251972}{325.812877}{0.512796}%
\vRa{112.381097}{326.262877}{0.591688}%
\vRa{112.510221}{326.712877}{0.670580}%
\vRa{112.639345}{327.162877}{0.749471}%
\vRa{112.768469}{327.612877}{0.736522}%
\vRa{112.897593}{328.062877}{0.211792}%
\vRa{113.367379}{327.769410}{0.539854}%
\vRa{112.971773}{328.219410}{1.619563}%
\vRa{113.921327}{328.669410}{1.354113}%
\vRa{114.950331}{329.119410}{1.009211}%
\vRa{115.979335}{329.569410}{0.664309}%
\vRa{117.008339}{330.019410}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{115.777736}{319.124600}{0.216721}%
\vRa{115.255775}{319.574600}{0.650162}%
\vRa{114.733815}{320.024600}{1.083604}%
\vRa{114.211855}{320.474600}{1.517046}%
\vRa{113.689894}{320.924600}{1.950487}%
\vRa{113.167934}{321.374600}{2.383929}%
\vRa{112.645974}{321.824600}{2.626280}%
\vRa{112.124013}{322.274600}{1.514786}%
\vRa{111.602053}{322.724600}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{119.433843}{326.659027}{2.908568}%
\vRa{119.258405}{327.109027}{2.562046}%
\vRa{119.082966}{327.559027}{2.215524}%
\vRa{118.907528}{328.009027}{1.869002}%
\vRa{118.732090}{328.459027}{1.522480}%
\vRa{118.556651}{328.909027}{1.175958}%
\vRa{118.381213}{329.359027}{0.829435}%
\vRa{118.205775}{329.809027}{0.482913}%
\vRa{118.030337}{330.259027}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{115.994457}{319.124600}{0.558761}%
\vRa{115.905938}{319.574600}{1.676284}%
\vRa{115.817419}{320.024600}{2.793807}%
\vRa{115.728900}{320.474600}{3.911330}%
\vRa{115.640382}{320.924600}{5.028853}%
\vRa{115.551863}{321.374600}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{120.985911}{321.316241}{0.128941}%
\vRa{120.857152}{321.766241}{0.386824}%
\vRa{120.728394}{322.216241}{0.644706}%
\vRa{120.599636}{322.666241}{0.902588}%
\vRa{120.470878}{323.116241}{1.160471}%
\vRa{120.342120}{323.566241}{1.418353}%
\vRa{120.213361}{324.016241}{1.676235}%
\vRa{120.084603}{324.466241}{1.934118}%
\vRa{119.955845}{324.916241}{2.192000}%
\vRa{119.827087}{325.366241}{2.449882}%
\vRa{119.698329}{325.816241}{2.707765}%
\vRa{119.569571}{326.266241}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{114.657566}{321.993940}{0.742352}%
\vRa{113.024113}{322.443940}{2.227056}%
\vRa{111.415468}{322.893940}{3.686951}%
\vRa{111.623484}{323.343940}{3.330185}%
\vRa{111.831500}{323.793940}{2.973420}%
\vRa{112.039515}{324.243940}{2.616654}%
\vRa{112.247531}{324.693940}{2.259888}%
\vRa{112.455547}{325.143940}{1.903123}%
\vRa{112.663563}{325.593940}{1.546357}%
\vRa{112.871579}{326.043940}{1.189591}%
\vRa{113.079595}{326.493940}{0.832826}%
\vRa{113.287611}{326.943940}{0.476060}%
\vRa{113.495627}{327.393940}{0.119294}%
\vRa{118.314603}{326.659027}{1.119239}%
\vRa{115.900687}{327.109027}{3.357718}%
\vRa{113.587405}{327.559027}{5.495562}%
\vRa{114.271507}{328.009027}{4.636021}%
\vRa{114.955610}{328.459027}{3.776480}%
\vRa{115.639713}{328.909027}{2.916939}%
\vRa{116.323815}{329.359027}{2.057398}%
\vRa{117.007918}{329.809027}{1.197857}%
\vRa{117.692021}{330.259027}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{119.199026}{321.316241}{1.786885}%
\vRa{115.496498}{321.766241}{5.360654}%
\vRa{115.862356}{322.216241}{4.866038}%
\vRa{116.252761}{322.666241}{4.346876}%
\vRa{116.643165}{323.116241}{3.827713}%
\vRa{117.033569}{323.566241}{3.308550}%
\vRa{117.423974}{324.016241}{2.789388}%
\vRa{117.814378}{324.466241}{2.270225}%
\vRa{118.204783}{324.916241}{1.751062}%
\vRa{118.595187}{325.366241}{1.231900}%
\vRa{118.985592}{325.816241}{0.712737}%
\vRa{119.375996}{326.266241}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{115.399918}{321.993940}{0.269577}%
\vRa{115.251168}{322.443940}{0.808731}%
\vRa{115.102419}{322.893940}{1.347886}%
\vRa{114.953669}{323.343940}{1.887040}%
\vRa{114.804919}{323.793940}{2.426194}%
\vRa{114.656169}{324.243940}{2.965348}%
\vRa{114.507420}{324.693940}{3.504502}%
\vRa{114.358670}{325.143940}{4.043657}%
\vRa{114.209920}{325.593940}{4.582811}%
\vRa{114.061170}{326.043940}{5.121965}%
\vRa{113.912421}{326.493940}{5.287756}%
\vRa{113.763671}{326.943940}{3.022589}%
\vRa{113.614921}{327.393940}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{115.278054}{319.124600}{101.128471}{2.924327}%
\vSm{120.858047}{321.316241}{73.989560}{5.572789}%
\vSm{119.520659}{326.659027}{0.258701}{3.065804}%
\vSm{113.375288}{321.993940}{108.291562}{6.082825}%
\vSm{111.220423}{328.469506}{-106.010440}{5.572789}%
\vSm{115.450163}{321.993940}{-6.929661}{5.617029}%
\vSm{115.323222}{326.659027}{-130.943779}{6.176037}%
\vSm{115.958580}{319.124600}{23.620527}{5.469841}%
\vSm{112.799502}{328.469506}{-48.680502}{0.932170}%
\vSm{113.455271}{330.661148}{-146.663242}{5.261925}%
\vSm{111.231123}{323.112877}{65.190904}{5.129973}%
\vSm{111.359546}{321.993940}{164.597654}{4.212937}%
\vSm{119.329278}{326.659027}{-74.032623}{5.557191}%
\vSm{111.282072}{319.124600}{139.234242}{6.107921}%
\vSm{117.774944}{326.659027}{111.298961}{4.295513}%
\vSm{113.528530}{326.659027}{169.440189}{6.058994}%
\vSm{112.869575}{330.661148}{-156.379473}{5.469841}%
\vSm{117.830690}{330.661148}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{111.233099}{323.112877}{-40.765758}{6.107921}%
\vSh{115.928530}{319.124600}{23.620527}{5.469841}%
\vSh{120.785957}{321.316241}{73.989560}{5.572789}%
\vSh{117.781718}{326.672870}{139.234242}{6.107921}%
\vSh{112.839524}{330.661148}{-156.379473}{5.469841}%
\vSh{111.148332}{328.469506}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{99.312732}{427.336766}{0.039446}%
\vRa{99.441856}{427.786766}{0.118338}%
\vRa{99.570981}{428.236766}{0.197229}%
\vRa{99.700105}{428.686766}{0.276121}%
\vRa{99.829229}{429.136766}{0.355013}%
\vRa{99.958353}{429.586766}{0.433905}%
\vRa{100.087477}{430.036766}{0.512796}%
\vRa{100.216601}{430.486766}{0.591688}%
\vRa{100.345726}{430.936766}{0.670580}%
\vRa{100.474850}{431.386766}{0.749471}%
\vRa{100.603974}{431.836766}{0.736522}%
\vRa{100.733098}{432.286766}{0.211792}%
\vRa{101.202884}{431.993299}{0.539854}%
\vRa{100.807278}{432.443299}{1.619563}%
\vRa{101.756831}{432.893299}{1.354113}%
\vRa{102.785836}{433.343299}{1.009211}%
\vRa{103.814840}{433.793299}{0.664309}%
\vRa{104.843844}{434.243299}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{103.613241}{423.348488}{0.216721}%
\vRa{103.091280}{423.798488}{0.650162}%
\vRa{102.569320}{424.248488}{1.083604}%
\vRa{102.047360}{424.698488}{1.517046}%
\vRa{101.525399}{425.148488}{1.950487}%
\vRa{101.003439}{425.598488}{2.383929}%
\vRa{100.481479}{426.048488}{2.626280}%
\vRa{99.959518}{426.498488}{1.514786}%
\vRa{99.437558}{426.948488}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{107.269348}{430.882916}{2.908568}%
\vRa{107.093909}{431.332916}{2.562046}%
\vRa{106.918471}{431.782916}{2.215524}%
\vRa{106.743033}{432.232916}{1.869002}%
\vRa{106.567595}{432.682916}{1.522480}%
\vRa{106.392156}{433.132916}{1.175958}%
\vRa{106.216718}{433.582916}{0.829435}%
\vRa{106.041280}{434.032916}{0.482913}%
\vRa{105.865842}{434.482916}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{103.829961}{423.348488}{0.558761}%
\vRa{103.741443}{423.798488}{1.676284}%
\vRa{103.652924}{424.248488}{2.793807}%
\vRa{103.564405}{424.698488}{3.911330}%
\vRa{103.475887}{425.148488}{5.028853}%
\vRa{103.387368}{425.598488}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{108.821415}{425.540130}{0.128941}%
\vRa{108.692657}{425.990130}{0.386824}%
\vRa{108.563899}{426.440130}{0.644706}%
\vRa{108.435141}{426.890130}{0.902588}%
\vRa{108.306383}{427.340130}{1.160471}%
\vRa{108.177625}{427.790130}{1.418353}%
\vRa{108.048866}{428.240130}{1.676235}%
\vRa{107.920108}{428.690130}{1.934118}%
\vRa{107.791350}{429.140130}{2.192000}%
\vRa{107.662592}{429.590130}{2.449882}%
\vRa{107.533834}{430.040130}{2.707765}%
\vRa{107.405075}{430.490130}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{102.493071}{426.217829}{0.742352}%
\vRa{100.859618}{426.667829}{2.227056}%
\vRa{99.250973}{427.117829}{3.686951}%
\vRa{99.458989}{427.567829}{3.330185}%
\vRa{99.667004}{428.017829}{2.973420}%
\vRa{99.875020}{428.467829}{2.616654}%
\vRa{100.083036}{428.917829}{2.259888}%
\vRa{100.291052}{429.367829}{1.903123}%
\vRa{100.499068}{429.817829}{1.546357}%
\vRa{100.707084}{430.267829}{1.189591}%
\vRa{100.915100}{430.717829}{0.832826}%
\vRa{101.123116}{431.167829}{0.476060}%
\vRa{101.331132}{431.617829}{0.119294}%
\vRa{106.150108}{430.882916}{1.119239}%
\vRa{103.736191}{431.332916}{3.357718}%
\vRa{101.422910}{431.782916}{5.495562}%
\vRa{102.107012}{432.232916}{4.636021}%
\vRa{102.791115}{432.682916}{3.776480}%
\vRa{103.475218}{433.132916}{2.916939}%
\vRa{104.159320}{433.582916}{2.057398}%
\vRa{104.843423}{434.032916}{1.197857}%
\vRa{105.527526}{434.482916}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{107.034531}{425.540130}{1.786885}%
\vRa{103.332003}{425.990130}{5.360654}%
\vRa{103.697861}{426.440130}{4.866038}%
\vRa{104.088265}{426.890130}{4.346876}%
\vRa{104.478670}{427.340130}{3.827713}%
\vRa{104.869074}{427.790130}{3.308550}%
\vRa{105.259479}{428.240130}{2.789388}%
\vRa{105.649883}{428.690130}{2.270225}%
\vRa{106.040288}{429.140130}{1.751062}%
\vRa{106.430692}{429.590130}{1.231900}%
\vRa{106.821097}{430.040130}{0.712737}%
\vRa{107.211501}{430.490130}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{103.235423}{426.217829}{0.269577}%
\vRa{103.086673}{426.667829}{0.808731}%
\vRa{102.937924}{427.117829}{1.347886}%
\vRa{102.789174}{427.567829}{1.887040}%
\vRa{102.640424}{428.017829}{2.426194}%
\vRa{102.491674}{428.467829}{2.965348}%
\vRa{102.342925}{428.917829}{3.504502}%
\vRa{102.194175}{429.367829}{4.043657}%
\vRa{102.045425}{429.817829}{4.582811}%
\vRa{101.896675}{430.267829}{5.121965}%
\vRa{101.747926}{430.717829}{5.287756}%
\vRa{101.599176}{431.167829}{3.022589}%
\vRa{101.450426}{431.617829}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{103.113559}{423.348488}{101.128471}{2.924327}%
\vSm{108.693552}{425.540130}{73.989560}{5.572789}%
\vSm{107.356164}{430.882916}{0.258701}{3.065804}%
\vSm{101.210793}{426.217829}{108.291562}{6.082825}%
\vSm{99.055928}{432.693395}{-106.010440}{5.572789}%
\vSm{103.285668}{426.217829}{-6.929661}{5.617029}%
\vSm{103.158727}{430.882916}{-130.943779}{6.176037}%
\vSm{103.794085}{423.348488}{23.620527}{5.469841}%
\vSm{100.635007}{432.693395}{-48.680502}{0.932170}%
\vSm{101.290776}{434.885036}{-146.663242}{5.261925}%
\vSm{99.066628}{427.336766}{65.190904}{5.129973}%
\vSm{99.195051}{426.217829}{164.597654}{4.212937}%
\vSm{107.164783}{430.882916}{-74.032623}{5.557191}%
\vSm{99.117577}{423.348488}{139.234242}{6.107921}%
\vSm{105.610449}{430.882916}{111.298961}{4.295513}%
\vSm{101.364035}{430.882916}{169.440189}{6.058994}%
\vSm{100.705080}{434.885036}{-156.379473}{5.469841}%
\vSm{105.666195}{434.885036}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{99.068604}{427.336766}{-40.765758}{6.107921}%
\vSh{103.764035}{423.348488}{23.620527}{5.469841}%
\vSh{108.621461}{425.540130}{73.989560}{5.572789}%
\vSh{105.617223}{430.896759}{139.234242}{6.107921}%
\vSh{100.675029}{434.885036}{-156.379473}{5.469841}%
\vSh{98.983837}{432.693395}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{66.078714}{317.215413}{0.039446}%
\vRa{66.207838}{317.665413}{0.118338}%
\vRa{66.336962}{318.115413}{0.197229}%
\vRa{66.466086}{318.565413}{0.276121}%
\vRa{66.595210}{319.015413}{0.355013}%
\vRa{66.724334}{319.465413}{0.433905}%
\vRa{66.853459}{319.915413}{0.512796}%
\vRa{66.982583}{320.365413}{0.591688}%
\vRa{67.111707}{320.815413}{0.670580}%
\vRa{67.240831}{321.265413}{0.749471}%
\vRa{67.369955}{321.715413}{0.736522}%
\vRa{67.499079}{322.165413}{0.211792}%
\vRa{67.968866}{321.871946}{0.539854}%
\vRa{67.573260}{322.321946}{1.619563}%
\vRa{68.522813}{322.771946}{1.354113}%
\vRa{69.551817}{323.221946}{1.009211}%
\vRa{70.580821}{323.671946}{0.664309}%
\vRa{71.609826}{324.121946}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{70.379222}{313.227136}{0.216721}%
\vRa{69.857262}{313.677136}{0.650162}%
\vRa{69.335301}{314.127136}{1.083604}%
\vRa{68.813341}{314.577136}{1.517046}%
\vRa{68.291381}{315.027136}{1.950487}%
\vRa{67.769420}{315.477136}{2.383929}%
\vRa{67.247460}{315.927136}{2.626280}%
\vRa{66.725500}{316.377136}{1.514786}%
\vRa{66.203539}{316.827136}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{74.035329}{320.761563}{2.908568}%
\vRa{73.859891}{321.211563}{2.562046}%
\vRa{73.684452}{321.661563}{2.215524}%
\vRa{73.509014}{322.111563}{1.869002}%
\vRa{73.333576}{322.561563}{1.522480}%
\vRa{73.158138}{323.011563}{1.175958}%
\vRa{72.982699}{323.461563}{0.829435}%
\vRa{72.807261}{323.911563}{0.482913}%
\vRa{72.631823}{324.361563}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{70.595943}{313.227136}{0.558761}%
\vRa{70.507424}{313.677136}{1.676284}%
\vRa{70.418905}{314.127136}{2.793807}%
\vRa{70.330387}{314.577136}{3.911330}%
\vRa{70.241868}{315.027136}{5.028853}%
\vRa{70.153349}{315.477136}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{75.587397}{315.418777}{0.128941}%
\vRa{75.458639}{315.868777}{0.386824}%
\vRa{75.329880}{316.318777}{0.644706}%
\vRa{75.201122}{316.768777}{0.902588}%
\vRa{75.072364}{317.218777}{1.160471}%
\vRa{74.943606}{317.668777}{1.418353}%
\vRa{74.814848}{318.118777}{1.676235}%
\vRa{74.686089}{318.568777}{1.934118}%
\vRa{74.557331}{319.018777}{2.192000}%
\vRa{74.428573}{319.468777}{2.449882}%
\vRa{74.299815}{319.918777}{2.707765}%
\vRa{74.171057}{320.368777}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{69.259052}{316.096476}{0.742352}%
\vRa{67.625599}{316.546476}{2.227056}%
\vRa{66.016954}{316.996476}{3.686951}%
\vRa{66.224970}{317.446476}{3.330185}%
\vRa{66.432986}{317.896476}{2.973420}%
\vRa{66.641002}{318.346476}{2.616654}%
\vRa{66.849017}{318.796476}{2.259888}%
\vRa{67.057033}{319.246476}{1.903123}%
\vRa{67.265049}{319.696476}{1.546357}%
\vRa{67.473065}{320.146476}{1.189591}%
\vRa{67.681081}{320.596476}{0.832826}%
\vRa{67.889097}{321.046476}{0.476060}%
\vRa{68.097113}{321.496476}{0.119294}%
\vRa{72.916090}{320.761563}{1.119239}%
\vRa{70.502173}{321.211563}{3.357718}%
\vRa{68.188891}{321.661563}{5.495562}%
\vRa{68.872994}{322.111563}{4.636021}%
\vRa{69.557096}{322.561563}{3.776480}%
\vRa{70.241199}{323.011563}{2.916939}%
\vRa{70.925302}{323.461563}{2.057398}%
\vRa{71.609404}{323.911563}{1.197857}%
\vRa{72.293507}{324.361563}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{73.800512}{315.418777}{1.786885}%
\vRa{70.097984}{315.868777}{5.360654}%
\vRa{70.463842}{316.318777}{4.866038}%
\vRa{70.854247}{316.768777}{4.346876}%
\vRa{71.244651}{317.218777}{3.827713}%
\vRa{71.635056}{317.668777}{3.308550}%
\vRa{72.025460}{318.118777}{2.789388}%
\vRa{72.415865}{318.568777}{2.270225}%
\vRa{72.806269}{319.018777}{1.751062}%
\vRa{73.196673}{319.468777}{1.231900}%
\vRa{73.587078}{319.918777}{0.712737}%
\vRa{73.977482}{320.368777}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{70.001404}{316.096476}{0.269577}%
\vRa{69.852655}{316.546476}{0.808731}%
\vRa{69.703905}{316.996476}{1.347886}%
\vRa{69.555155}{317.446476}{1.887040}%
\vRa{69.406405}{317.896476}{2.426194}%
\vRa{69.257656}{318.346476}{2.965348}%
\vRa{69.108906}{318.796476}{3.504502}%
\vRa{68.960156}{319.246476}{4.043657}%
\vRa{68.811406}{319.696476}{4.582811}%
\vRa{68.662657}{320.146476}{5.121965}%
\vRa{68.513907}{320.596476}{5.287756}%
\vRa{68.365157}{321.046476}{3.022589}%
\vRa{68.216407}{321.496476}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{69.879540}{313.227136}{101.128471}{2.924327}%
\vSm{75.459534}{315.418777}{73.989560}{5.572789}%
\vSm{74.122145}{320.761563}{0.258701}{3.065804}%
\vSm{67.976774}{316.096476}{108.291562}{6.082825}%
\vSm{65.821909}{322.572042}{-106.010440}{5.572789}%
\vSm{70.051649}{316.096476}{-6.929661}{5.617029}%
\vSm{69.924709}{320.761563}{-130.943779}{6.176037}%
\vSm{70.560067}{313.227136}{23.620527}{5.469841}%
\vSm{67.400989}{322.572042}{-48.680502}{0.932170}%
\vSm{68.056757}{324.763684}{-146.663242}{5.261925}%
\vSm{65.832609}{317.215413}{65.190904}{5.129973}%
\vSm{65.961032}{316.096476}{164.597654}{4.212937}%
\vSm{73.930764}{320.761563}{-74.032623}{5.557191}%
\vSm{65.883558}{313.227136}{139.234242}{6.107921}%
\vSm{72.376431}{320.761563}{111.298961}{4.295513}%
\vSm{68.130016}{320.761563}{169.440189}{6.058994}%
\vSm{67.471061}{324.763684}{-156.379473}{5.469841}%
\vSm{72.432177}{324.763684}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{65.834585}{317.215413}{-40.765758}{6.107921}%
\vSh{70.530016}{313.227136}{23.620527}{5.469841}%
\vSh{75.387443}{315.418777}{73.989560}{5.572789}%
\vSh{72.383204}{320.775406}{139.234242}{6.107921}%
\vSh{67.441010}{324.763684}{-156.379473}{5.469841}%
\vSh{65.749818}{322.572042}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{156.875741}{370.117468}{0.039446}%
\vRa{157.004865}{370.567468}{0.118338}%
\vRa{157.133990}{371.017468}{0.197229}%
\vRa{157.263114}{371.467468}{0.276121}%
\vRa{157.392238}{371.917468}{0.355013}%
\vRa{157.521362}{372.367468}{0.433905}%
\vRa{157.650486}{372.817468}{0.512796}%
\vRa{157.779610}{373.267468}{0.591688}%
\vRa{157.908735}{373.717468}{0.670580}%
\vRa{158.037859}{374.167468}{0.749471}%
\vRa{158.166983}{374.617468}{0.736522}%
\vRa{158.296107}{375.067468}{0.211792}%
\vRa{158.765893}{374.774000}{0.539854}%
\vRa{158.370287}{375.224000}{1.619563}%
\vRa{159.319840}{375.674000}{1.354113}%
\vRa{160.348845}{376.124000}{1.009211}%
\vRa{161.377849}{376.574000}{0.664309}%
\vRa{162.406853}{377.024000}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{161.176250}{366.129190}{0.216721}%
\vRa{160.654289}{366.579190}{0.650162}%
\vRa{160.132329}{367.029190}{1.083604}%
\vRa{159.610369}{367.479190}{1.517046}%
\vRa{159.088408}{367.929190}{1.950487}%
\vRa{158.566448}{368.379190}{2.383929}%
\vRa{158.044488}{368.829190}{2.626280}%
\vRa{157.522527}{369.279190}{1.514786}%
\vRa{157.000567}{369.729190}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{164.832357}{373.663618}{2.908568}%
\vRa{164.656918}{374.113618}{2.562046}%
\vRa{164.481480}{374.563618}{2.215524}%
\vRa{164.306042}{375.013618}{1.869002}%
\vRa{164.130604}{375.463618}{1.522480}%
\vRa{163.955165}{375.913618}{1.175958}%
\vRa{163.779727}{376.363618}{0.829435}%
\vRa{163.604289}{376.813618}{0.482913}%
\vRa{163.428850}{377.263618}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{161.392970}{366.129190}{0.558761}%
\vRa{161.304452}{366.579190}{1.676284}%
\vRa{161.215933}{367.029190}{2.793807}%
\vRa{161.127414}{367.479190}{3.911330}%
\vRa{161.038896}{367.929190}{5.028853}%
\vRa{160.950377}{368.379190}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{166.384424}{368.320832}{0.128941}%
\vRa{166.255666}{368.770832}{0.386824}%
\vRa{166.126908}{369.220832}{0.644706}%
\vRa{165.998150}{369.670832}{0.902588}%
\vRa{165.869392}{370.120832}{1.160471}%
\vRa{165.740634}{370.570832}{1.418353}%
\vRa{165.611875}{371.020832}{1.676235}%
\vRa{165.483117}{371.470832}{1.934118}%
\vRa{165.354359}{371.920832}{2.192000}%
\vRa{165.225601}{372.370832}{2.449882}%
\vRa{165.096843}{372.820832}{2.707765}%
\vRa{164.968084}{373.270832}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{160.056080}{368.998530}{0.742352}%
\vRa{158.422627}{369.448530}{2.227056}%
\vRa{156.813982}{369.898530}{3.686951}%
\vRa{157.021997}{370.348530}{3.330185}%
\vRa{157.230013}{370.798530}{2.973420}%
\vRa{157.438029}{371.248530}{2.616654}%
\vRa{157.646045}{371.698530}{2.259888}%
\vRa{157.854061}{372.148530}{1.903123}%
\vRa{158.062077}{372.598530}{1.546357}%
\vRa{158.270093}{373.048530}{1.189591}%
\vRa{158.478109}{373.498530}{0.832826}%
\vRa{158.686125}{373.948530}{0.476060}%
\vRa{158.894140}{374.398530}{0.119294}%
\vRa{163.713117}{373.663618}{1.119239}%
\vRa{161.299200}{374.113618}{3.357718}%
\vRa{158.985919}{374.563618}{5.495562}%
\vRa{159.670021}{375.013618}{4.636021}%
\vRa{160.354124}{375.463618}{3.776480}%
\vRa{161.038227}{375.913618}{2.916939}%
\vRa{161.722329}{376.363618}{2.057398}%
\vRa{162.406432}{376.813618}{1.197857}%
\vRa{163.090535}{377.263618}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{164.597540}{368.320832}{1.786885}%
\vRa{160.895012}{368.770832}{5.360654}%
\vRa{161.260870}{369.220832}{4.866038}%
\vRa{161.651274}{369.670832}{4.346876}%
\vRa{162.041679}{370.120832}{3.827713}%
\vRa{162.432083}{370.570832}{3.308550}%
\vRa{162.822488}{371.020832}{2.789388}%
\vRa{163.212892}{371.470832}{2.270225}%
\vRa{163.603297}{371.920832}{1.751062}%
\vRa{163.993701}{372.370832}{1.231900}%
\vRa{164.384106}{372.820832}{0.712737}%
\vRa{164.774510}{373.270832}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{160.798432}{368.998530}{0.269577}%
\vRa{160.649682}{369.448530}{0.808731}%
\vRa{160.500932}{369.898530}{1.347886}%
\vRa{160.352183}{370.348530}{1.887040}%
\vRa{160.203433}{370.798530}{2.426194}%
\vRa{160.054683}{371.248530}{2.965348}%
\vRa{159.905933}{371.698530}{3.504502}%
\vRa{159.757184}{372.148530}{4.043657}%
\vRa{159.608434}{372.598530}{4.582811}%
\vRa{159.459684}{373.048530}{5.121965}%
\vRa{159.310934}{373.498530}{5.287756}%
\vRa{159.162185}{373.948530}{3.022589}%
\vRa{159.013435}{374.398530}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{160.676567}{366.129190}{101.128471}{2.924327}%
\vSm{166.256561}{368.320832}{73.989560}{5.572789}%
\vSm{164.919173}{373.663618}{0.258701}{3.065804}%
\vSm{158.773802}{368.998530}{108.291562}{6.082825}%
\vSm{156.618937}{375.474097}{-106.010440}{5.572789}%
\vSm{160.848677}{368.998530}{-6.929661}{5.617029}%
\vSm{160.721736}{373.663618}{-130.943779}{6.176037}%
\vSm{161.357094}{366.129190}{23.620527}{5.469841}%
\vSm{158.198016}{375.474097}{-48.680502}{0.932170}%
\vSm{158.853785}{377.665738}{-146.663242}{5.261925}%
\vSm{156.629637}{370.117468}{65.190904}{5.129973}%
\vSm{156.758060}{368.998530}{164.597654}{4.212937}%
\vSm{164.727792}{373.663618}{-74.032623}{5.557191}%
\vSm{156.680586}{366.129190}{139.234242}{6.107921}%
\vSm{163.173458}{373.663618}{111.298961}{4.295513}%
\vSm{158.927044}{373.663618}{169.440189}{6.058994}%
\vSm{158.268089}{377.665738}{-156.379473}{5.469841}%
\vSm{163.229204}{377.665738}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{156.631613}{370.117468}{-40.765758}{6.107921}%
\vSh{161.327044}{366.129190}{23.620527}{5.469841}%
\vSh{166.184470}{368.320832}{73.989560}{5.572789}%
\vSh{163.180232}{373.677461}{139.234242}{6.107921}%
\vSh{158.238038}{377.665738}{-156.379473}{5.469841}%
\vSh{156.546846}{375.474097}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{53.914218}{421.439302}{0.039446}%
\vRa{54.043343}{421.889302}{0.118338}%
\vRa{54.172467}{422.339302}{0.197229}%
\vRa{54.301591}{422.789302}{0.276121}%
\vRa{54.430715}{423.239302}{0.355013}%
\vRa{54.559839}{423.689302}{0.433905}%
\vRa{54.688963}{424.139302}{0.512796}%
\vRa{54.818088}{424.589302}{0.591688}%
\vRa{54.947212}{425.039302}{0.670580}%
\vRa{55.076336}{425.489302}{0.749471}%
\vRa{55.205460}{425.939302}{0.736522}%
\vRa{55.334584}{426.389302}{0.211792}%
\vRa{55.804371}{426.095834}{0.539854}%
\vRa{55.408764}{426.545834}{1.619563}%
\vRa{56.358318}{426.995834}{1.354113}%
\vRa{57.387322}{427.445834}{1.009211}%
\vRa{58.416326}{427.895834}{0.664309}%
\vRa{59.445330}{428.345834}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{58.214727}{417.451024}{0.216721}%
\vRa{57.692766}{417.901024}{0.650162}%
\vRa{57.170806}{418.351024}{1.083604}%
\vRa{56.648846}{418.801024}{1.517046}%
\vRa{56.126885}{419.251024}{1.950487}%
\vRa{55.604925}{419.701024}{2.383929}%
\vRa{55.082965}{420.151024}{2.626280}%
\vRa{54.561004}{420.601024}{1.514786}%
\vRa{54.039044}{421.051024}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{61.870834}{424.985452}{2.908568}%
\vRa{61.695396}{425.435452}{2.562046}%
\vRa{61.519957}{425.885452}{2.215524}%
\vRa{61.344519}{426.335452}{1.869002}%
\vRa{61.169081}{426.785452}{1.522480}%
\vRa{60.993643}{427.235452}{1.175958}%
\vRa{60.818204}{427.685452}{0.829435}%
\vRa{60.642766}{428.135452}{0.482913}%
\vRa{60.467328}{428.585452}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{58.431448}{417.451024}{0.558761}%
\vRa{58.342929}{417.901024}{1.676284}%
\vRa{58.254410}{418.351024}{2.793807}%
\vRa{58.165891}{418.801024}{3.911330}%
\vRa{58.077373}{419.251024}{5.028853}%
\vRa{57.988854}{419.701024}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{63.422902}{419.642666}{0.128941}%
\vRa{63.294143}{420.092666}{0.386824}%
\vRa{63.165385}{420.542666}{0.644706}%
\vRa{63.036627}{420.992666}{0.902588}%
\vRa{62.907869}{421.442666}{1.160471}%
\vRa{62.779111}{421.892666}{1.418353}%
\vRa{62.650353}{422.342666}{1.676235}%
\vRa{62.521594}{422.792666}{1.934118}%
\vRa{62.392836}{423.242666}{2.192000}%
\vRa{62.264078}{423.692666}{2.449882}%
\vRa{62.135320}{424.142666}{2.707765}%
\vRa{62.006562}{424.592666}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{57.094557}{420.320364}{0.742352}%
\vRa{55.461104}{420.770364}{2.227056}%
\vRa{53.852459}{421.220364}{3.686951}%
\vRa{54.060475}{421.670364}{3.330185}%
\vRa{54.268491}{422.120364}{2.973420}%
\vRa{54.476506}{422.570364}{2.616654}%
\vRa{54.684522}{423.020364}{2.259888}%
\vRa{54.892538}{423.470364}{1.903123}%
\vRa{55.100554}{423.920364}{1.546357}%
\vRa{55.308570}{424.370364}{1.189591}%
\vRa{55.516586}{424.820364}{0.832826}%
\vRa{55.724602}{425.270364}{0.476060}%
\vRa{55.932618}{425.720364}{0.119294}%
\vRa{60.751595}{424.985452}{1.119239}%
\vRa{58.337678}{425.435452}{3.357718}%
\vRa{56.024396}{425.885452}{5.495562}%
\vRa{56.708498}{426.335452}{4.636021}%
\vRa{57.392601}{426.785452}{3.776480}%
\vRa{58.076704}{427.235452}{2.916939}%
\vRa{58.760806}{427.685452}{2.057398}%
\vRa{59.444909}{428.135452}{1.197857}%
\vRa{60.129012}{428.585452}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{61.636017}{419.642666}{1.786885}%
\vRa{57.933489}{420.092666}{5.360654}%
\vRa{58.299347}{420.542666}{4.866038}%
\vRa{58.689752}{420.992666}{4.346876}%
\vRa{59.080156}{421.442666}{3.827713}%
\vRa{59.470561}{421.892666}{3.308550}%
\vRa{59.860965}{422.342666}{2.789388}%
\vRa{60.251369}{422.792666}{2.270225}%
\vRa{60.641774}{423.242666}{1.751062}%
\vRa{61.032178}{423.692666}{1.231900}%
\vRa{61.422583}{424.142666}{0.712737}%
\vRa{61.812987}{424.592666}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{57.836909}{420.320364}{0.269577}%
\vRa{57.688159}{420.770364}{0.808731}%
\vRa{57.539410}{421.220364}{1.347886}%
\vRa{57.390660}{421.670364}{1.887040}%
\vRa{57.241910}{422.120364}{2.426194}%
\vRa{57.093160}{422.570364}{2.965348}%
\vRa{56.944411}{423.020364}{3.504502}%
\vRa{56.795661}{423.470364}{4.043657}%
\vRa{56.646911}{423.920364}{4.582811}%
\vRa{56.498161}{424.370364}{5.121965}%
\vRa{56.349412}{424.820364}{5.287756}%
\vRa{56.200662}{425.270364}{3.022589}%
\vRa{56.051912}{425.720364}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{57.715045}{417.451024}{101.128471}{2.924327}%
\vSm{63.295038}{419.642666}{73.989560}{5.572789}%
\vSm{61.957650}{424.985452}{0.258701}{3.065804}%
\vSm{55.812279}{420.320364}{108.291562}{6.082825}%
\vSm{53.657414}{426.795931}{-106.010440}{5.572789}%
\vSm{57.887154}{420.320364}{-6.929661}{5.617029}%
\vSm{57.760213}{424.985452}{-130.943779}{6.176037}%
\vSm{58.395572}{417.451024}{23.620527}{5.469841}%
\vSm{55.236493}{426.795931}{-48.680502}{0.932170}%
\vSm{55.892262}{428.987572}{-146.663242}{5.261925}%
\vSm{53.668114}{421.439302}{65.190904}{5.129973}%
\vSm{53.796537}{420.320364}{164.597654}{4.212937}%
\vSm{61.766269}{424.985452}{-74.032623}{5.557191}%
\vSm{53.719063}{417.451024}{139.234242}{6.107921}%
\vSm{60.211936}{424.985452}{111.298961}{4.295513}%
\vSm{55.965521}{424.985452}{169.440189}{6.058994}%
\vSm{55.306566}{428.987572}{-156.379473}{5.469841}%
\vSm{60.267681}{428.987572}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{53.670090}{421.439302}{-40.765758}{6.107921}%
\vSh{58.365521}{417.451024}{23.620527}{5.469841}%
\vSh{63.222948}{419.642666}{73.989560}{5.572789}%
\vSh{60.218709}{424.999295}{139.234242}{6.107921}%
\vSh{55.276515}{428.987572}{-156.379473}{5.469841}%
\vSh{53.585323}{426.795931}{-106.010440}{5.572789}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{111.477227}{364.220004}{0.039446}%
\vRa{111.606352}{364.670004}{0.118338}%
\vRa{111.735476}{365.120004}{0.197229}%
\vRa{111.864600}{365.570004}{0.276121}%
\vRa{111.993724}{366.020004}{0.355013}%
\vRa{112.122848}{366.470004}{0.433905}%
\vRa{112.251972}{366.920004}{0.512796}%
\vRa{112.381097}{367.370004}{0.591688}%
\vRa{112.510221}{367.820004}{0.670580}%
\vRa{112.639345}{368.270004}{0.749471}%
\vRa{112.768469}{368.720004}{0.736522}%
\vRa{112.897593}{369.170004}{0.211792}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{113.367379}{368.876536}{0.539854}%
\vRa{112.971773}{369.326536}{1.619563}%
\vRa{113.921327}{369.776536}{1.354113}%
\vRa{114.950331}{370.226536}{1.009211}%
\vRa{115.979335}{370.676536}{0.664309}%
\vRa{117.008339}{371.126536}{0.319408}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{115.777736}{360.231726}{0.216721}%
\vRa{115.255775}{360.681726}{0.650162}%
\vRa{114.733815}{361.131726}{1.083604}%
\vRa{114.211855}{361.581726}{1.517046}%
\vRa{113.689894}{362.031726}{1.950487}%
\vRa{113.167934}{362.481726}{2.383929}%
\vRa{112.645974}{362.931726}{2.626280}%
\vRa{112.124013}{363.381726}{1.514786}%
\vRa{111.602053}{363.831726}{0.403293}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{119.433843}{367.766154}{2.908568}%
\vRa{119.258405}{368.216154}{2.562046}%
\vRa{119.082966}{368.666154}{2.215524}%
\vRa{118.907528}{369.116154}{1.869002}%
\vRa{118.732090}{369.566154}{1.522480}%
\vRa{118.556651}{370.016154}{1.175958}%
\vRa{118.381213}{370.466154}{0.829435}%
\vRa{118.205775}{370.916154}{0.482913}%
\vRa{118.030337}{371.366154}{0.136391}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{115.994457}{360.231726}{0.558761}%
\vRa{115.905938}{360.681726}{1.676284}%
\vRa{115.817419}{361.131726}{2.793807}%
\vRa{115.728900}{361.581726}{3.911330}%
\vRa{115.640382}{362.031726}{5.028853}%
\vRa{115.551863}{362.481726}{3.166997}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{120.985911}{362.423367}{0.128941}%
\vRa{120.857152}{362.873367}{0.386824}%
\vRa{120.728394}{363.323367}{0.644706}%
\vRa{120.599636}{363.773367}{0.902588}%
\vRa{120.470878}{364.223367}{1.160471}%
\vRa{120.342120}{364.673367}{1.418353}%
\vRa{120.213361}{365.123367}{1.676235}%
\vRa{120.084603}{365.573367}{1.934118}%
\vRa{119.955845}{366.023367}{2.192000}%
\vRa{119.827087}{366.473367}{2.449882}%
\vRa{119.698329}{366.923367}{2.707765}%
\vRa{119.569571}{367.373367}{2.965647}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{114.657566}{363.101066}{0.742352}%
\vRa{113.024113}{363.551066}{2.227056}%
\vRa{111.415468}{364.001066}{3.686951}%
\vRa{111.623484}{364.451066}{3.330185}%
\vRa{111.831500}{364.901066}{2.973420}%
\vRa{112.039515}{365.351066}{2.616654}%
\vRa{112.247531}{365.801066}{2.259888}%
\vRa{112.455547}{366.251066}{1.903123}%
\vRa{112.663563}{366.701066}{1.546357}%
\vRa{112.871579}{367.151066}{1.189591}%
\vRa{113.079595}{367.601066}{0.832826}%
\vRa{113.287611}{368.051066}{0.476060}%
\vRa{113.495627}{368.501066}{0.119294}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{118.314603}{367.766154}{1.119239}%
\vRa{115.900687}{368.216154}{3.357718}%
\vRa{113.587405}{368.666154}{5.495562}%
\vRa{114.271507}{369.116154}{4.636021}%
\vRa{114.955610}{369.566154}{3.776480}%
\vRa{115.639713}{370.016154}{2.916939}%
\vRa{116.323815}{370.466154}{2.057398}%
\vRa{117.007918}{370.916154}{1.197857}%
\vRa{117.692021}{371.366154}{0.338316}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{119.199026}{362.423367}{1.786885}%
\vRa{115.496498}{362.873367}{5.360654}%
\vRa{115.862356}{363.323367}{4.866038}%
\vRa{116.252761}{363.773367}{4.346876}%
\vRa{116.643165}{364.223367}{3.827713}%
\vRa{117.033569}{364.673367}{3.308550}%
\vRa{117.423974}{365.123367}{2.789388}%
\vRa{117.814378}{365.573367}{2.270225}%
\vRa{118.204783}{366.023367}{1.751062}%
\vRa{118.595187}{366.473367}{1.231900}%
\vRa{118.985592}{366.923367}{0.712737}%
\vRa{119.375996}{367.373367}{0.193574}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{115.399918}{363.101066}{0.269577}%
\vRa{115.251168}{363.551066}{0.808731}%
\vRa{115.102419}{364.001066}{1.347886}%
\vRa{114.953669}{364.451066}{1.887040}%
\vRa{114.804919}{364.901066}{2.426194}%
\vRa{114.656169}{365.351066}{2.965348}%
\vRa{114.507420}{365.801066}{3.504502}%
\vRa{114.358670}{366.251066}{4.043657}%
\vRa{114.209920}{366.701066}{4.582811}%
\vRa{114.061170}{367.151066}{5.121965}%
\vRa{113.912421}{367.601066}{5.287756}%
\vRa{113.763671}{368.051066}{3.022589}%
\vRa{113.614921}{368.501066}{0.757421}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{115.278054}{360.231726}{101.128471}{2.924327}%
\vSm{120.858047}{362.423367}{73.989560}{5.572789}%
\vSm{119.520659}{367.766154}{0.258701}{3.065804}%
\vSm{113.375288}{363.101066}{108.291562}{6.082825}%
\vSm{111.220423}{369.576633}{-106.010440}{5.572789}%
\vSm{115.450163}{363.101066}{-6.929661}{5.617029}%
\vSm{115.323222}{367.766154}{-130.943779}{6.176037}%
\vSm{115.958580}{360.231726}{23.620527}{5.469841}%
\vSm{112.799502}{369.576633}{-48.680502}{0.932170}%
\vSm{113.455271}{371.768274}{-146.663242}{5.261925}%
\vSm{111.231123}{364.220004}{65.190904}{5.129973}%
\vSm{111.359546}{363.101066}{164.597654}{4.212937}%
\vSm{119.329278}{367.766154}{-74.032623}{5.557191}%
\vSm{111.282072}{360.231726}{139.234242}{6.107921}%
\vSm{117.774944}{367.766154}{111.298961}{4.295513}%
\vSm{113.528530}{367.766154}{169.440189}{6.058994}%
\vSm{112.869575}{371.768274}{-156.379473}{5.469841}%
\vSm{117.830690}{371.768274}{-40.765758}{6.107921}%
}}%
{\color{black}\vlB{%
\vSh{111.233099}{364.220004}{-40.765758}{6.107921}%
\vSh{115.928530}{360.231726}{23.620527}{5.469841}%
\vSh{120.785957}{362.423367}{73.989560}{5.572789}%
\vSh{117.781718}{367.779996}{139.234242}{6.107921}%
\vSh{112.839524}{371.768274}{-156.379473}{5.469841}%
\vSh{111.148332}{369.576633}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{169.040236}{307.000705}{0.039446}%
\vRa{169.169361}{307.450705}{0.118338}%
\vRa{169.298485}{307.900705}{0.197229}%
\vRa{169.427609}{308.350705}{0.276121}%
\vRa{169.556733}{308.800705}{0.355013}%
\vRa{169.685857}{309.250705}{0.433905}%
\vRa{169.814981}{309.700705}{0.512796}%
\vRa{169.944106}{310.150705}{0.591688}%
\vRa{170.073230}{310.600705}{0.670580}%
\vRa{170.202354}{311.050705}{0.749471}%
\vRa{170.331478}{311.500705}{0.736522}%
\vRa{170.460602}{311.950705}{0.211792}%
\vRa{170.930388}{311.657238}{0.539854}%
\vRa{170.534782}{312.107238}{1.619563}%
\vRa{171.484336}{312.557238}{1.354113}%
\vRa{172.513340}{313.007238}{1.009211}%
\vRa{173.542344}{313.457238}{0.664309}%
\vRa{174.571348}{313.907238}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{173.340745}{303.012428}{0.216721}%
\vRa{172.818784}{303.462428}{0.650162}%
\vRa{172.296824}{303.912428}{1.083604}%
\vRa{171.774864}{304.362428}{1.517046}%
\vRa{171.252903}{304.812428}{1.950487}%
\vRa{170.730943}{305.262428}{2.383929}%
\vRa{170.208983}{305.712428}{2.626280}%
\vRa{169.687022}{306.162428}{1.514786}%
\vRa{169.165062}{306.612428}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{176.996852}{310.546855}{2.908568}%
\vRa{176.821413}{310.996855}{2.562046}%
\vRa{176.645975}{311.446855}{2.215524}%
\vRa{176.470537}{311.896855}{1.869002}%
\vRa{176.295099}{312.346855}{1.522480}%
\vRa{176.119660}{312.796855}{1.175958}%
\vRa{175.944222}{313.246855}{0.829435}%
\vRa{175.768784}{313.696855}{0.482913}%
\vRa{175.593346}{314.146855}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{173.557466}{303.012428}{0.558761}%
\vRa{173.468947}{303.462428}{1.676284}%
\vRa{173.380428}{303.912428}{2.793807}%
\vRa{173.291909}{304.362428}{3.911330}%
\vRa{173.203391}{304.812428}{5.028853}%
\vRa{173.114872}{305.262428}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{178.548920}{305.204069}{0.128941}%
\vRa{178.420161}{305.654069}{0.386824}%
\vRa{178.291403}{306.104069}{0.644706}%
\vRa{178.162645}{306.554069}{0.902588}%
\vRa{178.033887}{307.004069}{1.160471}%
\vRa{177.905129}{307.454069}{1.418353}%
\vRa{177.776370}{307.904069}{1.676235}%
\vRa{177.647612}{308.354069}{1.934118}%
\vRa{177.518854}{308.804069}{2.192000}%
\vRa{177.390096}{309.254069}{2.449882}%
\vRa{177.261338}{309.704069}{2.707765}%
\vRa{177.132580}{310.154069}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{172.220575}{305.881768}{0.742352}%
\vRa{170.587122}{306.331768}{2.227056}%
\vRa{168.978477}{306.781768}{3.686951}%
\vRa{169.186493}{307.231768}{3.330185}%
\vRa{169.394508}{307.681768}{2.973420}%
\vRa{169.602524}{308.131768}{2.616654}%
\vRa{169.810540}{308.581768}{2.259888}%
\vRa{170.018556}{309.031768}{1.903123}%
\vRa{170.226572}{309.481768}{1.546357}%
\vRa{170.434588}{309.931768}{1.189591}%
\vRa{170.642604}{310.381768}{0.832826}%
\vRa{170.850620}{310.831768}{0.476060}%
\vRa{171.058636}{311.281768}{0.119294}%
\vRa{175.877612}{310.546855}{1.119239}%
\vRa{173.463695}{310.996855}{3.357718}%
\vRa{171.150414}{311.446855}{5.495562}%
\vRa{171.834516}{311.896855}{4.636021}%
\vRa{172.518619}{312.346855}{3.776480}%
\vRa{173.202722}{312.796855}{2.916939}%
\vRa{173.886824}{313.246855}{2.057398}%
\vRa{174.570927}{313.696855}{1.197857}%
\vRa{175.255030}{314.146855}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{176.762035}{305.204069}{1.786885}%
\vRa{173.059507}{305.654069}{5.360654}%
\vRa{173.425365}{306.104069}{4.866038}%
\vRa{173.815769}{306.554069}{4.346876}%
\vRa{174.206174}{307.004069}{3.827713}%
\vRa{174.596578}{307.454069}{3.308550}%
\vRa{174.986983}{307.904069}{2.789388}%
\vRa{175.377387}{308.354069}{2.270225}%
\vRa{175.767792}{308.804069}{1.751062}%
\vRa{176.158196}{309.254069}{1.231900}%
\vRa{176.548601}{309.704069}{0.712737}%
\vRa{176.939005}{310.154069}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{172.962927}{305.881768}{0.269577}%
\vRa{172.814177}{306.331768}{0.808731}%
\vRa{172.665428}{306.781768}{1.347886}%
\vRa{172.516678}{307.231768}{1.887040}%
\vRa{172.367928}{307.681768}{2.426194}%
\vRa{172.219178}{308.131768}{2.965348}%
\vRa{172.070429}{308.581768}{3.504502}%
\vRa{171.921679}{309.031768}{4.043657}%
\vRa{171.772929}{309.481768}{4.582811}%
\vRa{171.624179}{309.931768}{5.121965}%
\vRa{171.475430}{310.381768}{5.287756}%
\vRa{171.326680}{310.831768}{3.022589}%
\vRa{171.177930}{311.281768}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{172.841063}{303.012428}{101.128471}{2.924327}%
\vSm{178.421056}{305.204069}{73.989560}{5.572789}%
\vSm{177.083668}{310.546855}{0.258701}{3.065804}%
\vSm{170.938297}{305.881768}{108.291562}{6.082825}%
\vSm{168.783432}{312.357334}{-106.010440}{5.572789}%
\vSm{173.013172}{305.881768}{-6.929661}{5.617029}%
\vSm{172.886231}{310.546855}{-130.943779}{6.176037}%
\vSm{173.521589}{303.012428}{23.620527}{5.469841}%
\vSm{170.362511}{312.357334}{-48.680502}{0.932170}%
\vSm{171.018280}{314.548976}{-146.663242}{5.261925}%
\vSm{168.794132}{307.000705}{65.190904}{5.129973}%
\vSm{168.922555}{305.881768}{164.597654}{4.212937}%
\vSm{176.892287}{310.546855}{-74.032623}{5.557191}%
\vSm{168.845081}{303.012428}{139.234242}{6.107921}%
\vSm{175.337953}{310.546855}{111.298961}{4.295513}%
\vSm{171.091539}{310.546855}{169.440189}{6.058994}%
\vSm{170.432584}{314.548976}{-156.379473}{5.469841}%
\vSm{175.393699}{314.548976}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{168.796108}{307.000705}{-40.765758}{6.107921}%
\vSh{173.491539}{303.012428}{23.620527}{5.469841}%
\vSh{178.348965}{305.204069}{73.989560}{5.572789}%
\vSh{175.344727}{310.560698}{139.234242}{6.107921}%
\vSh{170.402533}{314.548976}{-156.379473}{5.469841}%
\vSh{168.711341}{312.357334}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{66.078714}{358.322539}{0.039446}%
\vRa{66.207838}{358.772539}{0.118338}%
\vRa{66.336962}{359.222539}{0.197229}%
\vRa{66.466086}{359.672539}{0.276121}%
\vRa{66.595210}{360.122539}{0.355013}%
\vRa{66.724334}{360.572539}{0.433905}%
\vRa{66.853459}{361.022539}{0.512796}%
\vRa{66.982583}{361.472539}{0.591688}%
\vRa{67.111707}{361.922539}{0.670580}%
\vRa{67.240831}{362.372539}{0.749471}%
\vRa{67.369955}{362.822539}{0.736522}%
\vRa{67.499079}{363.272539}{0.211792}%
\vRa{67.968866}{362.979072}{0.539854}%
\vRa{67.573260}{363.429072}{1.619563}%
\vRa{68.522813}{363.879072}{1.354113}%
\vRa{69.551817}{364.329072}{1.009211}%
\vRa{70.580821}{364.779072}{0.664309}%
\vRa{71.609826}{365.229072}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{70.379222}{354.334262}{0.216721}%
\vRa{69.857262}{354.784262}{0.650162}%
\vRa{69.335301}{355.234262}{1.083604}%
\vRa{68.813341}{355.684262}{1.517046}%
\vRa{68.291381}{356.134262}{1.950487}%
\vRa{67.769420}{356.584262}{2.383929}%
\vRa{67.247460}{357.034262}{2.626280}%
\vRa{66.725500}{357.484262}{1.514786}%
\vRa{66.203539}{357.934262}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{74.035329}{361.868689}{2.908568}%
\vRa{73.859891}{362.318689}{2.562046}%
\vRa{73.684452}{362.768689}{2.215524}%
\vRa{73.509014}{363.218689}{1.869002}%
\vRa{73.333576}{363.668689}{1.522480}%
\vRa{73.158138}{364.118689}{1.175958}%
\vRa{72.982699}{364.568689}{0.829435}%
\vRa{72.807261}{365.018689}{0.482913}%
\vRa{72.631823}{365.468689}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{70.595943}{354.334262}{0.558761}%
\vRa{70.507424}{354.784262}{1.676284}%
\vRa{70.418905}{355.234262}{2.793807}%
\vRa{70.330387}{355.684262}{3.911330}%
\vRa{70.241868}{356.134262}{5.028853}%
\vRa{70.153349}{356.584262}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{75.587397}{356.525903}{0.128941}%
\vRa{75.458639}{356.975903}{0.386824}%
\vRa{75.329880}{357.425903}{0.644706}%
\vRa{75.201122}{357.875903}{0.902588}%
\vRa{75.072364}{358.325903}{1.160471}%
\vRa{74.943606}{358.775903}{1.418353}%
\vRa{74.814848}{359.225903}{1.676235}%
\vRa{74.686089}{359.675903}{1.934118}%
\vRa{74.557331}{360.125903}{2.192000}%
\vRa{74.428573}{360.575903}{2.449882}%
\vRa{74.299815}{361.025903}{2.707765}%
\vRa{74.171057}{361.475903}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{69.259052}{357.203602}{0.742352}%
\vRa{67.625599}{357.653602}{2.227056}%
\vRa{66.016954}{358.103602}{3.686951}%
\vRa{66.224970}{358.553602}{3.330185}%
\vRa{66.432986}{359.003602}{2.973420}%
\vRa{66.641002}{359.453602}{2.616654}%
\vRa{66.849017}{359.903602}{2.259888}%
\vRa{67.057033}{360.353602}{1.903123}%
\vRa{67.265049}{360.803602}{1.546357}%
\vRa{67.473065}{361.253602}{1.189591}%
\vRa{67.681081}{361.703602}{0.832826}%
\vRa{67.889097}{362.153602}{0.476060}%
\vRa{68.097113}{362.603602}{0.119294}%
\vRa{72.916090}{361.868689}{1.119239}%
\vRa{70.502173}{362.318689}{3.357718}%
\vRa{68.188891}{362.768689}{5.495562}%
\vRa{68.872994}{363.218689}{4.636021}%
\vRa{69.557096}{363.668689}{3.776480}%
\vRa{70.241199}{364.118689}{2.916939}%
\vRa{70.925302}{364.568689}{2.057398}%
\vRa{71.609404}{365.018689}{1.197857}%
\vRa{72.293507}{365.468689}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{73.800512}{356.525903}{1.786885}%
\vRa{70.097984}{356.975903}{5.360654}%
\vRa{70.463842}{357.425903}{4.866038}%
\vRa{70.854247}{357.875903}{4.346876}%
\vRa{71.244651}{358.325903}{3.827713}%
\vRa{71.635056}{358.775903}{3.308550}%
\vRa{72.025460}{359.225903}{2.789388}%
\vRa{72.415865}{359.675903}{2.270225}%
\vRa{72.806269}{360.125903}{1.751062}%
\vRa{73.196673}{360.575903}{1.231900}%
\vRa{73.587078}{361.025903}{0.712737}%
\vRa{73.977482}{361.475903}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{70.001404}{357.203602}{0.269577}%
\vRa{69.852655}{357.653602}{0.808731}%
\vRa{69.703905}{358.103602}{1.347886}%
\vRa{69.555155}{358.553602}{1.887040}%
\vRa{69.406405}{359.003602}{2.426194}%
\vRa{69.257656}{359.453602}{2.965348}%
\vRa{69.108906}{359.903602}{3.504502}%
\vRa{68.960156}{360.353602}{4.043657}%
\vRa{68.811406}{360.803602}{4.582811}%
\vRa{68.662657}{361.253602}{5.121965}%
\vRa{68.513907}{361.703602}{5.287756}%
\vRa{68.365157}{362.153602}{3.022589}%
\vRa{68.216407}{362.603602}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{69.879540}{354.334262}{101.128471}{2.924327}%
\vSm{75.459534}{356.525903}{73.989560}{5.572789}%
\vSm{74.122145}{361.868689}{0.258701}{3.065804}%
\vSm{67.976774}{357.203602}{108.291562}{6.082825}%
\vSm{65.821909}{363.679168}{-106.010440}{5.572789}%
\vSm{70.051649}{357.203602}{-6.929661}{5.617029}%
\vSm{69.924709}{361.868689}{-130.943779}{6.176037}%
\vSm{70.560067}{354.334262}{23.620527}{5.469841}%
\vSm{67.400989}{363.679168}{-48.680502}{0.932170}%
\vSm{68.056757}{365.870810}{-146.663242}{5.261925}%
\vSm{65.832609}{358.322539}{65.190904}{5.129973}%
\vSm{65.961032}{357.203602}{164.597654}{4.212937}%
\vSm{73.930764}{361.868689}{-74.032623}{5.557191}%
\vSm{65.883558}{354.334262}{139.234242}{6.107921}%
\vSm{72.376431}{361.868689}{111.298961}{4.295513}%
\vSm{68.130016}{361.868689}{169.440189}{6.058994}%
\vSm{67.471061}{365.870810}{-156.379473}{5.469841}%
\vSm{72.432177}{365.870810}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{65.834585}{358.322539}{-40.765758}{6.107921}%
\vSh{70.530016}{354.334262}{23.620527}{5.469841}%
\vSh{75.387443}{356.525903}{73.989560}{5.572789}%
\vSh{72.383204}{361.882532}{139.234242}{6.107921}%
\vSh{67.441010}{365.870810}{-156.379473}{5.469841}%
\vSh{65.749818}{363.679168}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{156.875741}{411.224594}{0.039446}%
\vRa{157.004865}{411.674594}{0.118338}%
\vRa{157.133990}{412.124594}{0.197229}%
\vRa{157.263114}{412.574594}{0.276121}%
\vRa{157.392238}{413.024594}{0.355013}%
\vRa{157.521362}{413.474594}{0.433905}%
\vRa{157.650486}{413.924594}{0.512796}%
\vRa{157.779610}{414.374594}{0.591688}%
\vRa{157.908735}{414.824594}{0.670580}%
\vRa{158.037859}{415.274594}{0.749471}%
\vRa{158.166983}{415.724594}{0.736522}%
\vRa{158.296107}{416.174594}{0.211792}%
\vRa{158.765893}{415.881127}{0.539854}%
\vRa{158.370287}{416.331127}{1.619563}%
\vRa{159.319840}{416.781127}{1.354113}%
\vRa{160.348845}{417.231127}{1.009211}%
\vRa{161.377849}{417.681127}{0.664309}%
\vRa{162.406853}{418.131127}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{161.176250}{407.236316}{0.216721}%
\vRa{160.654289}{407.686316}{0.650162}%
\vRa{160.132329}{408.136316}{1.083604}%
\vRa{159.610369}{408.586316}{1.517046}%
\vRa{159.088408}{409.036316}{1.950487}%
\vRa{158.566448}{409.486316}{2.383929}%
\vRa{158.044488}{409.936316}{2.626280}%
\vRa{157.522527}{410.386316}{1.514786}%
\vRa{157.000567}{410.836316}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{164.832357}{414.770744}{2.908568}%
\vRa{164.656918}{415.220744}{2.562046}%
\vRa{164.481480}{415.670744}{2.215524}%
\vRa{164.306042}{416.120744}{1.869002}%
\vRa{164.130604}{416.570744}{1.522480}%
\vRa{163.955165}{417.020744}{1.175958}%
\vRa{163.779727}{417.470744}{0.829435}%
\vRa{163.604289}{417.920744}{0.482913}%
\vRa{163.428850}{418.370744}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{161.392970}{407.236316}{0.558761}%
\vRa{161.304452}{407.686316}{1.676284}%
\vRa{161.215933}{408.136316}{2.793807}%
\vRa{161.127414}{408.586316}{3.911330}%
\vRa{161.038896}{409.036316}{5.028853}%
\vRa{160.950377}{409.486316}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{166.384424}{409.427958}{0.128941}%
\vRa{166.255666}{409.877958}{0.386824}%
\vRa{166.126908}{410.327958}{0.644706}%
\vRa{165.998150}{410.777958}{0.902588}%
\vRa{165.869392}{411.227958}{1.160471}%
\vRa{165.740634}{411.677958}{1.418353}%
\vRa{165.611875}{412.127958}{1.676235}%
\vRa{165.483117}{412.577958}{1.934118}%
\vRa{165.354359}{413.027958}{2.192000}%
\vRa{165.225601}{413.477958}{2.449882}%
\vRa{165.096843}{413.927958}{2.707765}%
\vRa{164.968084}{414.377958}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{160.056080}{410.105657}{0.742352}%
\vRa{158.422627}{410.555657}{2.227056}%
\vRa{156.813982}{411.005657}{3.686951}%
\vRa{157.021997}{411.455657}{3.330185}%
\vRa{157.230013}{411.905657}{2.973420}%
\vRa{157.438029}{412.355657}{2.616654}%
\vRa{157.646045}{412.805657}{2.259888}%
\vRa{157.854061}{413.255657}{1.903123}%
\vRa{158.062077}{413.705657}{1.546357}%
\vRa{158.270093}{414.155657}{1.189591}%
\vRa{158.478109}{414.605657}{0.832826}%
\vRa{158.686125}{415.055657}{0.476060}%
\vRa{158.894140}{415.505657}{0.119294}%
\vRa{163.713117}{414.770744}{1.119239}%
\vRa{161.299200}{415.220744}{3.357718}%
\vRa{158.985919}{415.670744}{5.495562}%
\vRa{159.670021}{416.120744}{4.636021}%
\vRa{160.354124}{416.570744}{3.776480}%
\vRa{161.038227}{417.020744}{2.916939}%
\vRa{161.722329}{417.470744}{2.057398}%
\vRa{162.406432}{417.920744}{1.197857}%
\vRa{163.090535}{418.370744}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{164.597540}{409.427958}{1.786885}%
\vRa{160.895012}{409.877958}{5.360654}%
\vRa{161.260870}{410.327958}{4.866038}%
\vRa{161.651274}{410.777958}{4.346876}%
\vRa{162.041679}{411.227958}{3.827713}%
\vRa{162.432083}{411.677958}{3.308550}%
\vRa{162.822488}{412.127958}{2.789388}%
\vRa{163.212892}{412.577958}{2.270225}%
\vRa{163.603297}{413.027958}{1.751062}%
\vRa{163.993701}{413.477958}{1.231900}%
\vRa{164.384106}{413.927958}{0.712737}%
\vRa{164.774510}{414.377958}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{160.798432}{410.105657}{0.269577}%
\vRa{160.649682}{410.555657}{0.808731}%
\vRa{160.500932}{411.005657}{1.347886}%
\vRa{160.352183}{411.455657}{1.887040}%
\vRa{160.203433}{411.905657}{2.426194}%
\vRa{160.054683}{412.355657}{2.965348}%
\vRa{159.905933}{412.805657}{3.504502}%
\vRa{159.757184}{413.255657}{4.043657}%
\vRa{159.608434}{413.705657}{4.582811}%
\vRa{159.459684}{414.155657}{5.121965}%
\vRa{159.310934}{414.605657}{5.287756}%
\vRa{159.162185}{415.055657}{3.022589}%
\vRa{159.013435}{415.505657}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{160.676567}{407.236316}{101.128471}{2.924327}%
\vSm{166.256561}{409.427958}{73.989560}{5.572789}%
\vSm{164.919173}{414.770744}{0.258701}{3.065804}%
\vSm{158.773802}{410.105657}{108.291562}{6.082825}%
\vSm{156.618937}{416.581223}{-106.010440}{5.572789}%
\vSm{160.848677}{410.105657}{-6.929661}{5.617029}%
\vSm{160.721736}{414.770744}{-130.943779}{6.176037}%
\vSm{161.357094}{407.236316}{23.620527}{5.469841}%
\vSm{158.198016}{416.581223}{-48.680502}{0.932170}%
\vSm{158.853785}{418.772864}{-146.663242}{5.261925}%
\vSm{156.629637}{411.224594}{65.190904}{5.129973}%
\vSm{156.758060}{410.105657}{164.597654}{4.212937}%
\vSm{164.727792}{414.770744}{-74.032623}{5.557191}%
\vSm{156.680586}{407.236316}{139.234242}{6.107921}%
\vSm{163.173458}{414.770744}{111.298961}{4.295513}%
\vSm{158.927044}{414.770744}{169.440189}{6.058994}%
\vSm{158.268089}{418.772864}{-156.379473}{5.469841}%
\vSm{163.229204}{418.772864}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{156.631613}{411.224594}{-40.765758}{6.107921}%
\vSh{161.327044}{407.236316}{23.620527}{5.469841}%
\vSh{166.184470}{409.427958}{73.989560}{5.572789}%
\vSh{163.180232}{414.784587}{139.234242}{6.107921}%
\vSh{158.238038}{418.772864}{-156.379473}{5.469841}%
\vSh{156.546846}{416.581223}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{123.641723}{301.103241}{0.039446}%
\vRa{123.770847}{301.553241}{0.118338}%
\vRa{123.899971}{302.003241}{0.197229}%
\vRa{124.029095}{302.453241}{0.276121}%
\vRa{124.158219}{302.903241}{0.355013}%
\vRa{124.287343}{303.353241}{0.433905}%
\vRa{124.416468}{303.803241}{0.512796}%
\vRa{124.545592}{304.253241}{0.591688}%
\vRa{124.674716}{304.703241}{0.670580}%
\vRa{124.803840}{305.153241}{0.749471}%
\vRa{124.932964}{305.603241}{0.736522}%
\vRa{125.062088}{306.053241}{0.211792}%
\vRa{125.531875}{305.759774}{0.539854}%
\vRa{125.136269}{306.209774}{1.619563}%
\vRa{126.085822}{306.659774}{1.354113}%
\vRa{127.114826}{307.109774}{1.009211}%
\vRa{128.143830}{307.559774}{0.664309}%
\vRa{129.172834}{308.009774}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{127.942231}{297.114964}{0.216721}%
\vRa{127.420271}{297.564964}{0.650162}%
\vRa{126.898310}{298.014964}{1.083604}%
\vRa{126.376350}{298.464964}{1.517046}%
\vRa{125.854390}{298.914964}{1.950487}%
\vRa{125.332429}{299.364964}{2.383929}%
\vRa{124.810469}{299.814964}{2.626280}%
\vRa{124.288508}{300.264964}{1.514786}%
\vRa{123.766548}{300.714964}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{131.598338}{304.649391}{2.908568}%
\vRa{131.422900}{305.099391}{2.562046}%
\vRa{131.247461}{305.549391}{2.215524}%
\vRa{131.072023}{305.999391}{1.869002}%
\vRa{130.896585}{306.449391}{1.522480}%
\vRa{130.721147}{306.899391}{1.175958}%
\vRa{130.545708}{307.349391}{0.829435}%
\vRa{130.370270}{307.799391}{0.482913}%
\vRa{130.194832}{308.249391}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{128.158952}{297.114964}{0.558761}%
\vRa{128.070433}{297.564964}{1.676284}%
\vRa{127.981914}{298.014964}{2.793807}%
\vRa{127.893396}{298.464964}{3.911330}%
\vRa{127.804877}{298.914964}{5.028853}%
\vRa{127.716358}{299.364964}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{133.150406}{299.306605}{0.128941}%
\vRa{133.021648}{299.756605}{0.386824}%
\vRa{132.892889}{300.206605}{0.644706}%
\vRa{132.764131}{300.656605}{0.902588}%
\vRa{132.635373}{301.106605}{1.160471}%
\vRa{132.506615}{301.556605}{1.418353}%
\vRa{132.377857}{302.006605}{1.676235}%
\vRa{132.249098}{302.456605}{1.934118}%
\vRa{132.120340}{302.906605}{2.192000}%
\vRa{131.991582}{303.356605}{2.449882}%
\vRa{131.862824}{303.806605}{2.707765}%
\vRa{131.734066}{304.256605}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{126.822061}{299.984304}{0.742352}%
\vRa{125.188608}{300.434304}{2.227056}%
\vRa{123.579963}{300.884304}{3.686951}%
\vRa{123.787979}{301.334304}{3.330185}%
\vRa{123.995995}{301.784304}{2.973420}%
\vRa{124.204011}{302.234304}{2.616654}%
\vRa{124.412026}{302.684304}{2.259888}%
\vRa{124.620042}{303.134304}{1.903123}%
\vRa{124.828058}{303.584304}{1.546357}%
\vRa{125.036074}{304.034304}{1.189591}%
\vRa{125.244090}{304.484304}{0.832826}%
\vRa{125.452106}{304.934304}{0.476060}%
\vRa{125.660122}{305.384304}{0.119294}%
\vRa{130.479099}{304.649391}{1.119239}%
\vRa{128.065182}{305.099391}{3.357718}%
\vRa{125.751900}{305.549391}{5.495562}%
\vRa{126.436003}{305.999391}{4.636021}%
\vRa{127.120105}{306.449391}{3.776480}%
\vRa{127.804208}{306.899391}{2.916939}%
\vRa{128.488311}{307.349391}{2.057398}%
\vRa{129.172413}{307.799391}{1.197857}%
\vRa{129.856516}{308.249391}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{131.363521}{299.306605}{1.786885}%
\vRa{127.660993}{299.756605}{5.360654}%
\vRa{128.026851}{300.206605}{4.866038}%
\vRa{128.417256}{300.656605}{4.346876}%
\vRa{128.807660}{301.106605}{3.827713}%
\vRa{129.198065}{301.556605}{3.308550}%
\vRa{129.588469}{302.006605}{2.789388}%
\vRa{129.978874}{302.456605}{2.270225}%
\vRa{130.369278}{302.906605}{1.751062}%
\vRa{130.759682}{303.356605}{1.231900}%
\vRa{131.150087}{303.806605}{0.712737}%
\vRa{131.540491}{304.256605}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{127.564413}{299.984304}{0.269577}%
\vRa{127.415663}{300.434304}{0.808731}%
\vRa{127.266914}{300.884304}{1.347886}%
\vRa{127.118164}{301.334304}{1.887040}%
\vRa{126.969414}{301.784304}{2.426194}%
\vRa{126.820664}{302.234304}{2.965348}%
\vRa{126.671915}{302.684304}{3.504502}%
\vRa{126.523165}{303.134304}{4.043657}%
\vRa{126.374415}{303.584304}{4.582811}%
\vRa{126.225665}{304.034304}{5.121965}%
\vRa{126.076916}{304.484304}{5.287756}%
\vRa{125.928166}{304.934304}{3.022589}%
\vRa{125.779416}{305.384304}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{127.442549}{297.114964}{101.128471}{2.924327}%
\vSm{133.022543}{299.306605}{73.989560}{5.572789}%
\vSm{131.685154}{304.649391}{0.258701}{3.065804}%
\vSm{125.539783}{299.984304}{108.291562}{6.082825}%
\vSm{123.384918}{306.459870}{-106.010440}{5.572789}%
\vSm{127.614658}{299.984304}{-6.929661}{5.617029}%
\vSm{127.487718}{304.649391}{-130.943779}{6.176037}%
\vSm{128.123076}{297.114964}{23.620527}{5.469841}%
\vSm{124.963998}{306.459870}{-48.680502}{0.932170}%
\vSm{125.619766}{308.651512}{-146.663242}{5.261925}%
\vSm{123.395618}{301.103241}{65.190904}{5.129973}%
\vSm{123.524041}{299.984304}{164.597654}{4.212937}%
\vSm{131.493773}{304.649391}{-74.032623}{5.557191}%
\vSm{123.446567}{297.114964}{139.234242}{6.107921}%
\vSm{129.939440}{304.649391}{111.298961}{4.295513}%
\vSm{125.693025}{304.649391}{169.440189}{6.058994}%
\vSm{125.034070}{308.651512}{-156.379473}{5.469841}%
\vSm{129.995186}{308.651512}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{123.397594}{301.103241}{-40.765758}{6.107921}%
\vSh{128.093025}{297.114964}{23.620527}{5.469841}%
\vSh{132.950452}{299.306605}{73.989560}{5.572789}%
\vSh{129.946213}{304.663234}{139.234242}{6.107921}%
\vSh{125.004019}{308.651512}{-156.379473}{5.469841}%
\vSh{123.312827}{306.459870}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{111.477227}{405.327130}{0.039446}%
\vRa{111.606352}{405.777130}{0.118338}%
\vRa{111.735476}{406.227130}{0.197229}%
\vRa{111.864600}{406.677130}{0.276121}%
\vRa{111.993724}{407.127130}{0.355013}%
\vRa{112.122848}{407.577130}{0.433905}%
\vRa{112.251972}{408.027130}{0.512796}%
\vRa{112.381097}{408.477130}{0.591688}%
\vRa{112.510221}{408.927130}{0.670580}%
\vRa{112.639345}{409.377130}{0.749471}%
\vRa{112.768469}{409.827130}{0.736522}%
\vRa{112.897593}{410.277130}{0.211792}%
\vRa{113.367379}{409.983662}{0.539854}%
\vRa{112.971773}{410.433662}{1.619563}%
\vRa{113.921327}{410.883662}{1.354113}%
\vRa{114.950331}{411.333662}{1.009211}%
\vRa{115.979335}{411.783662}{0.664309}%
\vRa{117.008339}{412.233662}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{115.777736}{401.338852}{0.216721}%
\vRa{115.255775}{401.788852}{0.650162}%
\vRa{114.733815}{402.238852}{1.083604}%
\vRa{114.211855}{402.688852}{1.517046}%
\vRa{113.689894}{403.138852}{1.950487}%
\vRa{113.167934}{403.588852}{2.383929}%
\vRa{112.645974}{404.038852}{2.626280}%
\vRa{112.124013}{404.488852}{1.514786}%
\vRa{111.602053}{404.938852}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{119.433843}{408.873280}{2.908568}%
\vRa{119.258405}{409.323280}{2.562046}%
\vRa{119.082966}{409.773280}{2.215524}%
\vRa{118.907528}{410.223280}{1.869002}%
\vRa{118.732090}{410.673280}{1.522480}%
\vRa{118.556651}{411.123280}{1.175958}%
\vRa{118.381213}{411.573280}{0.829435}%
\vRa{118.205775}{412.023280}{0.482913}%
\vRa{118.030337}{412.473280}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{115.994457}{401.338852}{0.558761}%
\vRa{115.905938}{401.788852}{1.676284}%
\vRa{115.817419}{402.238852}{2.793807}%
\vRa{115.728900}{402.688852}{3.911330}%
\vRa{115.640382}{403.138852}{5.028853}%
\vRa{115.551863}{403.588852}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{120.985911}{403.530494}{0.128941}%
\vRa{120.857152}{403.980494}{0.386824}%
\vRa{120.728394}{404.430494}{0.644706}%
\vRa{120.599636}{404.880494}{0.902588}%
\vRa{120.470878}{405.330494}{1.160471}%
\vRa{120.342120}{405.780494}{1.418353}%
\vRa{120.213361}{406.230494}{1.676235}%
\vRa{120.084603}{406.680494}{1.934118}%
\vRa{119.955845}{407.130494}{2.192000}%
\vRa{119.827087}{407.580494}{2.449882}%
\vRa{119.698329}{408.030494}{2.707765}%
\vRa{119.569571}{408.480494}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{114.657566}{404.208192}{0.742352}%
\vRa{113.024113}{404.658192}{2.227056}%
\vRa{111.415468}{405.108192}{3.686951}%
\vRa{111.623484}{405.558192}{3.330185}%
\vRa{111.831500}{406.008192}{2.973420}%
\vRa{112.039515}{406.458192}{2.616654}%
\vRa{112.247531}{406.908192}{2.259888}%
\vRa{112.455547}{407.358192}{1.903123}%
\vRa{112.663563}{407.808192}{1.546357}%
\vRa{112.871579}{408.258192}{1.189591}%
\vRa{113.079595}{408.708192}{0.832826}%
\vRa{113.287611}{409.158192}{0.476060}%
\vRa{113.495627}{409.608192}{0.119294}%
\vRa{118.314603}{408.873280}{1.119239}%
\vRa{115.900687}{409.323280}{3.357718}%
\vRa{113.587405}{409.773280}{5.495562}%
\vRa{114.271507}{410.223280}{4.636021}%
\vRa{114.955610}{410.673280}{3.776480}%
\vRa{115.639713}{411.123280}{2.916939}%
\vRa{116.323815}{411.573280}{2.057398}%
\vRa{117.007918}{412.023280}{1.197857}%
\vRa{117.692021}{412.473280}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{119.199026}{403.530494}{1.786885}%
\vRa{115.496498}{403.980494}{5.360654}%
\vRa{115.862356}{404.430494}{4.866038}%
\vRa{116.252761}{404.880494}{4.346876}%
\vRa{116.643165}{405.330494}{3.827713}%
\vRa{117.033569}{405.780494}{3.308550}%
\vRa{117.423974}{406.230494}{2.789388}%
\vRa{117.814378}{406.680494}{2.270225}%
\vRa{118.204783}{407.130494}{1.751062}%
\vRa{118.595187}{407.580494}{1.231900}%
\vRa{118.985592}{408.030494}{0.712737}%
\vRa{119.375996}{408.480494}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{115.399918}{404.208192}{0.269577}%
\vRa{115.251168}{404.658192}{0.808731}%
\vRa{115.102419}{405.108192}{1.347886}%
\vRa{114.953669}{405.558192}{1.887040}%
\vRa{114.804919}{406.008192}{2.426194}%
\vRa{114.656169}{406.458192}{2.965348}%
\vRa{114.507420}{406.908192}{3.504502}%
\vRa{114.358670}{407.358192}{4.043657}%
\vRa{114.209920}{407.808192}{4.582811}%
\vRa{114.061170}{408.258192}{5.121965}%
\vRa{113.912421}{408.708192}{5.287756}%
\vRa{113.763671}{409.158192}{3.022589}%
\vRa{113.614921}{409.608192}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{115.278054}{401.338852}{101.128471}{2.924327}%
\vSm{120.858047}{403.530494}{73.989560}{5.572789}%
\vSm{119.520659}{408.873280}{0.258701}{3.065804}%
\vSm{113.375288}{404.208192}{108.291562}{6.082825}%
\vSm{111.220423}{410.683759}{-106.010440}{5.572789}%
\vSm{115.450163}{404.208192}{-6.929661}{5.617029}%
\vSm{115.323222}{408.873280}{-130.943779}{6.176037}%
\vSm{115.958580}{401.338852}{23.620527}{5.469841}%
\vSm{112.799502}{410.683759}{-48.680502}{0.932170}%
\vSm{113.455271}{412.875400}{-146.663242}{5.261925}%
\vSm{111.231123}{405.327130}{65.190904}{5.129973}%
\vSm{111.359546}{404.208192}{164.597654}{4.212937}%
\vSm{119.329278}{408.873280}{-74.032623}{5.557191}%
\vSm{111.282072}{401.338852}{139.234242}{6.107921}%
\vSm{117.774944}{408.873280}{111.298961}{4.295513}%
\vSm{113.528530}{408.873280}{169.440189}{6.058994}%
\vSm{112.869575}{412.875400}{-156.379473}{5.469841}%
\vSm{117.830690}{412.875400}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{111.233099}{405.327130}{-40.765758}{6.107921}%
\vSh{115.928530}{401.338852}{23.620527}{5.469841}%
\vSh{120.785957}{403.530494}{73.989560}{5.572789}%
\vSh{117.781718}{408.887123}{139.234242}{6.107921}%
\vSh{112.839524}{412.875400}{-156.379473}{5.469841}%
\vSh{111.148332}{410.683759}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{78.243209}{295.205777}{0.039446}%
\vRa{78.372333}{295.655777}{0.118338}%
\vRa{78.501457}{296.105777}{0.197229}%
\vRa{78.630581}{296.555777}{0.276121}%
\vRa{78.759705}{297.005777}{0.355013}%
\vRa{78.888830}{297.455777}{0.433905}%
\vRa{79.017954}{297.905777}{0.512796}%
\vRa{79.147078}{298.355777}{0.591688}%
\vRa{79.276202}{298.805777}{0.670580}%
\vRa{79.405326}{299.255777}{0.749471}%
\vRa{79.534450}{299.705777}{0.736522}%
\vRa{79.663574}{300.155777}{0.211792}%
\vRa{80.133361}{299.862309}{0.539854}%
\vRa{79.737755}{300.312309}{1.619563}%
\vRa{80.687308}{300.762309}{1.354113}%
\vRa{81.716312}{301.212309}{1.009211}%
\vRa{82.745316}{301.662309}{0.664309}%
\vRa{83.774321}{302.112309}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{82.543717}{291.217499}{0.216721}%
\vRa{82.021757}{291.667499}{0.650162}%
\vRa{81.499796}{292.117499}{1.083604}%
\vRa{80.977836}{292.567499}{1.517046}%
\vRa{80.455876}{293.017499}{1.950487}%
\vRa{79.933915}{293.467499}{2.383929}%
\vRa{79.411955}{293.917499}{2.626280}%
\vRa{78.889995}{294.367499}{1.514786}%
\vRa{78.368034}{294.817499}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{86.199824}{298.751927}{2.908568}%
\vRa{86.024386}{299.201927}{2.562046}%
\vRa{85.848948}{299.651927}{2.215524}%
\vRa{85.673509}{300.101927}{1.869002}%
\vRa{85.498071}{300.551927}{1.522480}%
\vRa{85.322633}{301.001927}{1.175958}%
\vRa{85.147194}{301.451927}{0.829435}%
\vRa{84.971756}{301.901927}{0.482913}%
\vRa{84.796318}{302.351927}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{82.760438}{291.217499}{0.558761}%
\vRa{82.671919}{291.667499}{1.676284}%
\vRa{82.583400}{292.117499}{2.793807}%
\vRa{82.494882}{292.567499}{3.911330}%
\vRa{82.406363}{293.017499}{5.028853}%
\vRa{82.317844}{293.467499}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{87.751892}{293.409141}{0.128941}%
\vRa{87.623134}{293.859141}{0.386824}%
\vRa{87.494376}{294.309141}{0.644706}%
\vRa{87.365617}{294.759141}{0.902588}%
\vRa{87.236859}{295.209141}{1.160471}%
\vRa{87.108101}{295.659141}{1.418353}%
\vRa{86.979343}{296.109141}{1.676235}%
\vRa{86.850585}{296.559141}{1.934118}%
\vRa{86.721826}{297.009141}{2.192000}%
\vRa{86.593068}{297.459141}{2.449882}%
\vRa{86.464310}{297.909141}{2.707765}%
\vRa{86.335552}{298.359141}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{81.423548}{294.086839}{0.742352}%
\vRa{79.790094}{294.536839}{2.227056}%
\vRa{78.181449}{294.986839}{3.686951}%
\vRa{78.389465}{295.436839}{3.330185}%
\vRa{78.597481}{295.886839}{2.973420}%
\vRa{78.805497}{296.336839}{2.616654}%
\vRa{79.013513}{296.786839}{2.259888}%
\vRa{79.221528}{297.236839}{1.903123}%
\vRa{79.429544}{297.686839}{1.546357}%
\vRa{79.637560}{298.136839}{1.189591}%
\vRa{79.845576}{298.586839}{0.832826}%
\vRa{80.053592}{299.036839}{0.476060}%
\vRa{80.261608}{299.486839}{0.119294}%
\vRa{85.080585}{298.751927}{1.119239}%
\vRa{82.666668}{299.201927}{3.357718}%
\vRa{80.353386}{299.651927}{5.495562}%
\vRa{81.037489}{300.101927}{4.636021}%
\vRa{81.721591}{300.551927}{3.776480}%
\vRa{82.405694}{301.001927}{2.916939}%
\vRa{83.089797}{301.451927}{2.057398}%
\vRa{83.773899}{301.901927}{1.197857}%
\vRa{84.458002}{302.351927}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{85.965007}{293.409141}{1.786885}%
\vRa{82.262480}{293.859141}{5.360654}%
\vRa{82.628337}{294.309141}{4.866038}%
\vRa{83.018742}{294.759141}{4.346876}%
\vRa{83.409146}{295.209141}{3.827713}%
\vRa{83.799551}{295.659141}{3.308550}%
\vRa{84.189955}{296.109141}{2.789388}%
\vRa{84.580360}{296.559141}{2.270225}%
\vRa{84.970764}{297.009141}{1.751062}%
\vRa{85.361169}{297.459141}{1.231900}%
\vRa{85.751573}{297.909141}{0.712737}%
\vRa{86.141978}{298.359141}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{82.165899}{294.086839}{0.269577}%
\vRa{82.017150}{294.536839}{0.808731}%
\vRa{81.868400}{294.986839}{1.347886}%
\vRa{81.719650}{295.436839}{1.887040}%
\vRa{81.570900}{295.886839}{2.426194}%
\vRa{81.422151}{296.336839}{2.965348}%
\vRa{81.273401}{296.786839}{3.504502}%
\vRa{81.124651}{297.236839}{4.043657}%
\vRa{80.975901}{297.686839}{4.582811}%
\vRa{80.827152}{298.136839}{5.121965}%
\vRa{80.678402}{298.586839}{5.287756}%
\vRa{80.529652}{299.036839}{3.022589}%
\vRa{80.380902}{299.486839}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{82.044035}{291.217499}{101.128471}{2.924327}%
\vSm{87.624029}{293.409141}{73.989560}{5.572789}%
\vSm{86.286640}{298.751927}{0.258701}{3.065804}%
\vSm{80.141269}{294.086839}{108.291562}{6.082825}%
\vSm{77.986404}{300.562406}{-106.010440}{5.572789}%
\vSm{82.216144}{294.086839}{-6.929661}{5.617029}%
\vSm{82.089204}{298.751927}{-130.943779}{6.176037}%
\vSm{82.724562}{291.217499}{23.620527}{5.469841}%
\vSm{79.565484}{300.562406}{-48.680502}{0.932170}%
\vSm{80.221252}{302.754047}{-146.663242}{5.261925}%
\vSm{77.997104}{295.205777}{65.190904}{5.129973}%
\vSm{78.125527}{294.086839}{164.597654}{4.212937}%
\vSm{86.095260}{298.751927}{-74.032623}{5.557191}%
\vSm{78.048053}{291.217499}{139.234242}{6.107921}%
\vSm{84.540926}{298.751927}{111.298961}{4.295513}%
\vSm{80.294511}{298.751927}{169.440189}{6.058994}%
\vSm{79.635556}{302.754047}{-156.379473}{5.469841}%
\vSm{84.596672}{302.754047}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{77.999080}{295.205777}{-40.765758}{6.107921}%
\vSh{82.694511}{291.217499}{23.620527}{5.469841}%
\vSh{87.551938}{293.409141}{73.989560}{5.572789}%
\vSh{84.547699}{298.765770}{139.234242}{6.107921}%
\vSh{79.605505}{302.754047}{-156.379473}{5.469841}%
\vSh{77.914313}{300.562406}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{169.040236}{348.107832}{0.039446}%
\vRa{169.169361}{348.557832}{0.118338}%
\vRa{169.298485}{349.007832}{0.197229}%
\vRa{169.427609}{349.457832}{0.276121}%
\vRa{169.556733}{349.907832}{0.355013}%
\vRa{169.685857}{350.357832}{0.433905}%
\vRa{169.814981}{350.807832}{0.512796}%
\vRa{169.944106}{351.257832}{0.591688}%
\vRa{170.073230}{351.707832}{0.670580}%
\vRa{170.202354}{352.157832}{0.749471}%
\vRa{170.331478}{352.607832}{0.736522}%
\vRa{170.460602}{353.057832}{0.211792}%
\vRa{170.930388}{352.764364}{0.539854}%
\vRa{170.534782}{353.214364}{1.619563}%
\vRa{171.484336}{353.664364}{1.354113}%
\vRa{172.513340}{354.114364}{1.009211}%
\vRa{173.542344}{354.564364}{0.664309}%
\vRa{174.571348}{355.014364}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{173.340745}{344.119554}{0.216721}%
\vRa{172.818784}{344.569554}{0.650162}%
\vRa{172.296824}{345.019554}{1.083604}%
\vRa{171.774864}{345.469554}{1.517046}%
\vRa{171.252903}{345.919554}{1.950487}%
\vRa{170.730943}{346.369554}{2.383929}%
\vRa{170.208983}{346.819554}{2.626280}%
\vRa{169.687022}{347.269554}{1.514786}%
\vRa{169.165062}{347.719554}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{176.996852}{351.653982}{2.908568}%
\vRa{176.821413}{352.103982}{2.562046}%
\vRa{176.645975}{352.553982}{2.215524}%
\vRa{176.470537}{353.003982}{1.869002}%
\vRa{176.295099}{353.453982}{1.522480}%
\vRa{176.119660}{353.903982}{1.175958}%
\vRa{175.944222}{354.353982}{0.829435}%
\vRa{175.768784}{354.803982}{0.482913}%
\vRa{175.593346}{355.253982}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{173.557466}{344.119554}{0.558761}%
\vRa{173.468947}{344.569554}{1.676284}%
\vRa{173.380428}{345.019554}{2.793807}%
\vRa{173.291909}{345.469554}{3.911330}%
\vRa{173.203391}{345.919554}{5.028853}%
\vRa{173.114872}{346.369554}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{178.548920}{346.311195}{0.128941}%
\vRa{178.420161}{346.761195}{0.386824}%
\vRa{178.291403}{347.211195}{0.644706}%
\vRa{178.162645}{347.661195}{0.902588}%
\vRa{178.033887}{348.111195}{1.160471}%
\vRa{177.905129}{348.561195}{1.418353}%
\vRa{177.776370}{349.011195}{1.676235}%
\vRa{177.647612}{349.461195}{1.934118}%
\vRa{177.518854}{349.911195}{2.192000}%
\vRa{177.390096}{350.361195}{2.449882}%
\vRa{177.261338}{350.811195}{2.707765}%
\vRa{177.132580}{351.261195}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{172.220575}{346.988894}{0.742352}%
\vRa{170.587122}{347.438894}{2.227056}%
\vRa{168.978477}{347.888894}{3.686951}%
\vRa{169.186493}{348.338894}{3.330185}%
\vRa{169.394508}{348.788894}{2.973420}%
\vRa{169.602524}{349.238894}{2.616654}%
\vRa{169.810540}{349.688894}{2.259888}%
\vRa{170.018556}{350.138894}{1.903123}%
\vRa{170.226572}{350.588894}{1.546357}%
\vRa{170.434588}{351.038894}{1.189591}%
\vRa{170.642604}{351.488894}{0.832826}%
\vRa{170.850620}{351.938894}{0.476060}%
\vRa{171.058636}{352.388894}{0.119294}%
\vRa{175.877612}{351.653982}{1.119239}%
\vRa{173.463695}{352.103982}{3.357718}%
\vRa{171.150414}{352.553982}{5.495562}%
\vRa{171.834516}{353.003982}{4.636021}%
\vRa{172.518619}{353.453982}{3.776480}%
\vRa{173.202722}{353.903982}{2.916939}%
\vRa{173.886824}{354.353982}{2.057398}%
\vRa{174.570927}{354.803982}{1.197857}%
\vRa{175.255030}{355.253982}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{176.762035}{346.311195}{1.786885}%
\vRa{173.059507}{346.761195}{5.360654}%
\vRa{173.425365}{347.211195}{4.866038}%
\vRa{173.815769}{347.661195}{4.346876}%
\vRa{174.206174}{348.111195}{3.827713}%
\vRa{174.596578}{348.561195}{3.308550}%
\vRa{174.986983}{349.011195}{2.789388}%
\vRa{175.377387}{349.461195}{2.270225}%
\vRa{175.767792}{349.911195}{1.751062}%
\vRa{176.158196}{350.361195}{1.231900}%
\vRa{176.548601}{350.811195}{0.712737}%
\vRa{176.939005}{351.261195}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{172.962927}{346.988894}{0.269577}%
\vRa{172.814177}{347.438894}{0.808731}%
\vRa{172.665428}{347.888894}{1.347886}%
\vRa{172.516678}{348.338894}{1.887040}%
\vRa{172.367928}{348.788894}{2.426194}%
\vRa{172.219178}{349.238894}{2.965348}%
\vRa{172.070429}{349.688894}{3.504502}%
\vRa{171.921679}{350.138894}{4.043657}%
\vRa{171.772929}{350.588894}{4.582811}%
\vRa{171.624179}{351.038894}{5.121965}%
\vRa{171.475430}{351.488894}{5.287756}%
\vRa{171.326680}{351.938894}{3.022589}%
\vRa{171.177930}{352.388894}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{172.841063}{344.119554}{101.128471}{2.924327}%
\vSm{178.421056}{346.311195}{73.989560}{5.572789}%
\vSm{177.083668}{351.653982}{0.258701}{3.065804}%
\vSm{170.938297}{346.988894}{108.291562}{6.082825}%
\vSm{168.783432}{353.464461}{-106.010440}{5.572789}%
\vSm{173.013172}{346.988894}{-6.929661}{5.617029}%
\vSm{172.886231}{351.653982}{-130.943779}{6.176037}%
\vSm{173.521589}{344.119554}{23.620527}{5.469841}%
\vSm{170.362511}{353.464461}{-48.680502}{0.932170}%
\vSm{171.018280}{355.656102}{-146.663242}{5.261925}%
\vSm{168.794132}{348.107832}{65.190904}{5.129973}%
\vSm{168.922555}{346.988894}{164.597654}{4.212937}%
\vSm{176.892287}{351.653982}{-74.032623}{5.557191}%
\vSm{168.845081}{344.119554}{139.234242}{6.107921}%
\vSm{175.337953}{351.653982}{111.298961}{4.295513}%
\vSm{171.091539}{351.653982}{169.440189}{6.058994}%
\vSm{170.432584}{355.656102}{-156.379473}{5.469841}%
\vSm{175.393699}{355.656102}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{168.796108}{348.107832}{-40.765758}{6.107921}%
\vSh{173.491539}{344.119554}{23.620527}{5.469841}%
\vSh{178.348965}{346.311195}{73.989560}{5.572789}%
\vSh{175.344727}{351.667824}{139.234242}{6.107921}%
\vSh{170.402533}{355.656102}{-156.379473}{5.469841}%
\vSh{168.711341}{353.464461}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{66.078714}{399.429666}{0.039446}%
\vRa{66.207838}{399.879666}{0.118338}%
\vRa{66.336962}{400.329666}{0.197229}%
\vRa{66.466086}{400.779666}{0.276121}%
\vRa{66.595210}{401.229666}{0.355013}%
\vRa{66.724334}{401.679666}{0.433905}%
\vRa{66.853459}{402.129666}{0.512796}%
\vRa{66.982583}{402.579666}{0.591688}%
\vRa{67.111707}{403.029666}{0.670580}%
\vRa{67.240831}{403.479666}{0.749471}%
\vRa{67.369955}{403.929666}{0.736522}%
\vRa{67.499079}{404.379666}{0.211792}%
\vRa{67.968866}{404.086198}{0.539854}%
\vRa{67.573260}{404.536198}{1.619563}%
\vRa{68.522813}{404.986198}{1.354113}%
\vRa{69.551817}{405.436198}{1.009211}%
\vRa{70.580821}{405.886198}{0.664309}%
\vRa{71.609826}{406.336198}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{70.379222}{395.441388}{0.216721}%
\vRa{69.857262}{395.891388}{0.650162}%
\vRa{69.335301}{396.341388}{1.083604}%
\vRa{68.813341}{396.791388}{1.517046}%
\vRa{68.291381}{397.241388}{1.950487}%
\vRa{67.769420}{397.691388}{2.383929}%
\vRa{67.247460}{398.141388}{2.626280}%
\vRa{66.725500}{398.591388}{1.514786}%
\vRa{66.203539}{399.041388}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{74.035329}{402.975816}{2.908568}%
\vRa{73.859891}{403.425816}{2.562046}%
\vRa{73.684452}{403.875816}{2.215524}%
\vRa{73.509014}{404.325816}{1.869002}%
\vRa{73.333576}{404.775816}{1.522480}%
\vRa{73.158138}{405.225816}{1.175958}%
\vRa{72.982699}{405.675816}{0.829435}%
\vRa{72.807261}{406.125816}{0.482913}%
\vRa{72.631823}{406.575816}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{70.595943}{395.441388}{0.558761}%
\vRa{70.507424}{395.891388}{1.676284}%
\vRa{70.418905}{396.341388}{2.793807}%
\vRa{70.330387}{396.791388}{3.911330}%
\vRa{70.241868}{397.241388}{5.028853}%
\vRa{70.153349}{397.691388}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{75.587397}{397.633029}{0.128941}%
\vRa{75.458639}{398.083029}{0.386824}%
\vRa{75.329880}{398.533029}{0.644706}%
\vRa{75.201122}{398.983029}{0.902588}%
\vRa{75.072364}{399.433029}{1.160471}%
\vRa{74.943606}{399.883029}{1.418353}%
\vRa{74.814848}{400.333029}{1.676235}%
\vRa{74.686089}{400.783029}{1.934118}%
\vRa{74.557331}{401.233029}{2.192000}%
\vRa{74.428573}{401.683029}{2.449882}%
\vRa{74.299815}{402.133029}{2.707765}%
\vRa{74.171057}{402.583029}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{69.259052}{398.310728}{0.742352}%
\vRa{67.625599}{398.760728}{2.227056}%
\vRa{66.016954}{399.210728}{3.686951}%
\vRa{66.224970}{399.660728}{3.330185}%
\vRa{66.432986}{400.110728}{2.973420}%
\vRa{66.641002}{400.560728}{2.616654}%
\vRa{66.849017}{401.010728}{2.259888}%
\vRa{67.057033}{401.460728}{1.903123}%
\vRa{67.265049}{401.910728}{1.546357}%
\vRa{67.473065}{402.360728}{1.189591}%
\vRa{67.681081}{402.810728}{0.832826}%
\vRa{67.889097}{403.260728}{0.476060}%
\vRa{68.097113}{403.710728}{0.119294}%
\vRa{72.916090}{402.975816}{1.119239}%
\vRa{70.502173}{403.425816}{3.357718}%
\vRa{68.188891}{403.875816}{5.495562}%
\vRa{68.872994}{404.325816}{4.636021}%
\vRa{69.557096}{404.775816}{3.776480}%
\vRa{70.241199}{405.225816}{2.916939}%
\vRa{70.925302}{405.675816}{2.057398}%
\vRa{71.609404}{406.125816}{1.197857}%
\vRa{72.293507}{406.575816}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{73.800512}{397.633029}{1.786885}%
\vRa{70.097984}{398.083029}{5.360654}%
\vRa{70.463842}{398.533029}{4.866038}%
\vRa{70.854247}{398.983029}{4.346876}%
\vRa{71.244651}{399.433029}{3.827713}%
\vRa{71.635056}{399.883029}{3.308550}%
\vRa{72.025460}{400.333029}{2.789388}%
\vRa{72.415865}{400.783029}{2.270225}%
\vRa{72.806269}{401.233029}{1.751062}%
\vRa{73.196673}{401.683029}{1.231900}%
\vRa{73.587078}{402.133029}{0.712737}%
\vRa{73.977482}{402.583029}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{70.001404}{398.310728}{0.269577}%
\vRa{69.852655}{398.760728}{0.808731}%
\vRa{69.703905}{399.210728}{1.347886}%
\vRa{69.555155}{399.660728}{1.887040}%
\vRa{69.406405}{400.110728}{2.426194}%
\vRa{69.257656}{400.560728}{2.965348}%
\vRa{69.108906}{401.010728}{3.504502}%
\vRa{68.960156}{401.460728}{4.043657}%
\vRa{68.811406}{401.910728}{4.582811}%
\vRa{68.662657}{402.360728}{5.121965}%
\vRa{68.513907}{402.810728}{5.287756}%
\vRa{68.365157}{403.260728}{3.022589}%
\vRa{68.216407}{403.710728}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{69.879540}{395.441388}{101.128471}{2.924327}%
\vSm{75.459534}{397.633029}{73.989560}{5.572789}%
\vSm{74.122145}{402.975816}{0.258701}{3.065804}%
\vSm{67.976774}{398.310728}{108.291562}{6.082825}%
\vSm{65.821909}{404.786295}{-106.010440}{5.572789}%
\vSm{70.051649}{398.310728}{-6.929661}{5.617029}%
\vSm{69.924709}{402.975816}{-130.943779}{6.176037}%
\vSm{70.560067}{395.441388}{23.620527}{5.469841}%
\vSm{67.400989}{404.786295}{-48.680502}{0.932170}%
\vSm{68.056757}{406.977936}{-146.663242}{5.261925}%
\vSm{65.832609}{399.429666}{65.190904}{5.129973}%
\vSm{65.961032}{398.310728}{164.597654}{4.212937}%
\vSm{73.930764}{402.975816}{-74.032623}{5.557191}%
\vSm{65.883558}{395.441388}{139.234242}{6.107921}%
\vSm{72.376431}{402.975816}{111.298961}{4.295513}%
\vSm{68.130016}{402.975816}{169.440189}{6.058994}%
\vSm{67.471061}{406.977936}{-156.379473}{5.469841}%
\vSm{72.432177}{406.977936}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{65.834585}{399.429666}{-40.765758}{6.107921}%
\vSh{70.530016}{395.441388}{23.620527}{5.469841}%
\vSh{75.387443}{397.633029}{73.989560}{5.572789}%
\vSh{72.383204}{402.989658}{139.234242}{6.107921}%
\vSh{67.441010}{406.977936}{-156.379473}{5.469841}%
\vSh{65.749818}{404.786295}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{123.641723}{342.210367}{0.039446}%
\vRa{123.770847}{342.660367}{0.118338}%
\vRa{123.899971}{343.110367}{0.197229}%
\vRa{124.029095}{343.560367}{0.276121}%
\vRa{124.158219}{344.010367}{0.355013}%
\vRa{124.287343}{344.460367}{0.433905}%
\vRa{124.416468}{344.910367}{0.512796}%
\vRa{124.545592}{345.360367}{0.591688}%
\vRa{124.674716}{345.810367}{0.670580}%
\vRa{124.803840}{346.260367}{0.749471}%
\vRa{124.932964}{346.710367}{0.736522}%
\vRa{125.062088}{347.160367}{0.211792}%
\vRa{125.531875}{346.866900}{0.539854}%
\vRa{125.136269}{347.316900}{1.619563}%
\vRa{126.085822}{347.766900}{1.354113}%
\vRa{127.114826}{348.216900}{1.009211}%
\vRa{128.143830}{348.666900}{0.664309}%
\vRa{129.172834}{349.116900}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{127.942231}{338.222090}{0.216721}%
\vRa{127.420271}{338.672090}{0.650162}%
\vRa{126.898310}{339.122090}{1.083604}%
\vRa{126.376350}{339.572090}{1.517046}%
\vRa{125.854390}{340.022090}{1.950487}%
\vRa{125.332429}{340.472090}{2.383929}%
\vRa{124.810469}{340.922090}{2.626280}%
\vRa{124.288508}{341.372090}{1.514786}%
\vRa{123.766548}{341.822090}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{131.598338}{345.756517}{2.908568}%
\vRa{131.422900}{346.206517}{2.562046}%
\vRa{131.247461}{346.656517}{2.215524}%
\vRa{131.072023}{347.106517}{1.869002}%
\vRa{130.896585}{347.556517}{1.522480}%
\vRa{130.721147}{348.006517}{1.175958}%
\vRa{130.545708}{348.456517}{0.829435}%
\vRa{130.370270}{348.906517}{0.482913}%
\vRa{130.194832}{349.356517}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{128.158952}{338.222090}{0.558761}%
\vRa{128.070433}{338.672090}{1.676284}%
\vRa{127.981914}{339.122090}{2.793807}%
\vRa{127.893396}{339.572090}{3.911330}%
\vRa{127.804877}{340.022090}{5.028853}%
\vRa{127.716358}{340.472090}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{133.150406}{340.413731}{0.128941}%
\vRa{133.021648}{340.863731}{0.386824}%
\vRa{132.892889}{341.313731}{0.644706}%
\vRa{132.764131}{341.763731}{0.902588}%
\vRa{132.635373}{342.213731}{1.160471}%
\vRa{132.506615}{342.663731}{1.418353}%
\vRa{132.377857}{343.113731}{1.676235}%
\vRa{132.249098}{343.563731}{1.934118}%
\vRa{132.120340}{344.013731}{2.192000}%
\vRa{131.991582}{344.463731}{2.449882}%
\vRa{131.862824}{344.913731}{2.707765}%
\vRa{131.734066}{345.363731}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{126.822061}{341.091430}{0.742352}%
\vRa{125.188608}{341.541430}{2.227056}%
\vRa{123.579963}{341.991430}{3.686951}%
\vRa{123.787979}{342.441430}{3.330185}%
\vRa{123.995995}{342.891430}{2.973420}%
\vRa{124.204011}{343.341430}{2.616654}%
\vRa{124.412026}{343.791430}{2.259888}%
\vRa{124.620042}{344.241430}{1.903123}%
\vRa{124.828058}{344.691430}{1.546357}%
\vRa{125.036074}{345.141430}{1.189591}%
\vRa{125.244090}{345.591430}{0.832826}%
\vRa{125.452106}{346.041430}{0.476060}%
\vRa{125.660122}{346.491430}{0.119294}%
\vRa{130.479099}{345.756517}{1.119239}%
\vRa{128.065182}{346.206517}{3.357718}%
\vRa{125.751900}{346.656517}{5.495562}%
\vRa{126.436003}{347.106517}{4.636021}%
\vRa{127.120105}{347.556517}{3.776480}%
\vRa{127.804208}{348.006517}{2.916939}%
\vRa{128.488311}{348.456517}{2.057398}%
\vRa{129.172413}{348.906517}{1.197857}%
\vRa{129.856516}{349.356517}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{131.363521}{340.413731}{1.786885}%
\vRa{127.660993}{340.863731}{5.360654}%
\vRa{128.026851}{341.313731}{4.866038}%
\vRa{128.417256}{341.763731}{4.346876}%
\vRa{128.807660}{342.213731}{3.827713}%
\vRa{129.198065}{342.663731}{3.308550}%
\vRa{129.588469}{343.113731}{2.789388}%
\vRa{129.978874}{343.563731}{2.270225}%
\vRa{130.369278}{344.013731}{1.751062}%
\vRa{130.759682}{344.463731}{1.231900}%
\vRa{131.150087}{344.913731}{0.712737}%
\vRa{131.540491}{345.363731}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{127.564413}{341.091430}{0.269577}%
\vRa{127.415663}{341.541430}{0.808731}%
\vRa{127.266914}{341.991430}{1.347886}%
\vRa{127.118164}{342.441430}{1.887040}%
\vRa{126.969414}{342.891430}{2.426194}%
\vRa{126.820664}{343.341430}{2.965348}%
\vRa{126.671915}{343.791430}{3.504502}%
\vRa{126.523165}{344.241430}{4.043657}%
\vRa{126.374415}{344.691430}{4.582811}%
\vRa{126.225665}{345.141430}{5.121965}%
\vRa{126.076916}{345.591430}{5.287756}%
\vRa{125.928166}{346.041430}{3.022589}%
\vRa{125.779416}{346.491430}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{127.442549}{338.222090}{101.128471}{2.924327}%
\vSm{133.022543}{340.413731}{73.989560}{5.572789}%
\vSm{131.685154}{345.756517}{0.258701}{3.065804}%
\vSm{125.539783}{341.091430}{108.291562}{6.082825}%
\vSm{123.384918}{347.566996}{-106.010440}{5.572789}%
\vSm{127.614658}{341.091430}{-6.929661}{5.617029}%
\vSm{127.487718}{345.756517}{-130.943779}{6.176037}%
\vSm{128.123076}{338.222090}{23.620527}{5.469841}%
\vSm{124.963998}{347.566996}{-48.680502}{0.932170}%
\vSm{125.619766}{349.758638}{-146.663242}{5.261925}%
\vSm{123.395618}{342.210367}{65.190904}{5.129973}%
\vSm{123.524041}{341.091430}{164.597654}{4.212937}%
\vSm{131.493773}{345.756517}{-74.032623}{5.557191}%
\vSm{123.446567}{338.222090}{139.234242}{6.107921}%
\vSm{129.939440}{345.756517}{111.298961}{4.295513}%
\vSm{125.693025}{345.756517}{169.440189}{6.058994}%
\vSm{125.034070}{349.758638}{-156.379473}{5.469841}%
\vSm{129.995186}{349.758638}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{123.397594}{342.210367}{-40.765758}{6.107921}%
\vSh{128.093025}{338.222090}{23.620527}{5.469841}%
\vSh{132.950452}{340.413731}{73.989560}{5.572789}%
\vSh{129.946213}{345.770360}{139.234242}{6.107921}%
\vSh{125.004019}{349.758638}{-156.379473}{5.469841}%
\vSh{123.312827}{347.566996}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{78.243209}{336.312903}{0.039446}%
\vRa{78.372333}{336.762903}{0.118338}%
\vRa{78.501457}{337.212903}{0.197229}%
\vRa{78.630581}{337.662903}{0.276121}%
\vRa{78.759705}{338.112903}{0.355013}%
\vRa{78.888830}{338.562903}{0.433905}%
\vRa{79.017954}{339.012903}{0.512796}%
\vRa{79.147078}{339.462903}{0.591688}%
\vRa{79.276202}{339.912903}{0.670580}%
\vRa{79.405326}{340.362903}{0.749471}%
\vRa{79.534450}{340.812903}{0.736522}%
\vRa{79.663574}{341.262903}{0.211792}%
\vRa{80.133361}{340.969436}{0.539854}%
\vRa{79.737755}{341.419436}{1.619563}%
\vRa{80.687308}{341.869436}{1.354113}%
\vRa{81.716312}{342.319436}{1.009211}%
\vRa{82.745316}{342.769436}{0.664309}%
\vRa{83.774321}{343.219436}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{82.543717}{332.324625}{0.216721}%
\vRa{82.021757}{332.774625}{0.650162}%
\vRa{81.499796}{333.224625}{1.083604}%
\vRa{80.977836}{333.674625}{1.517046}%
\vRa{80.455876}{334.124625}{1.950487}%
\vRa{79.933915}{334.574625}{2.383929}%
\vRa{79.411955}{335.024625}{2.626280}%
\vRa{78.889995}{335.474625}{1.514786}%
\vRa{78.368034}{335.924625}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{86.199824}{339.859053}{2.908568}%
\vRa{86.024386}{340.309053}{2.562046}%
\vRa{85.848948}{340.759053}{2.215524}%
\vRa{85.673509}{341.209053}{1.869002}%
\vRa{85.498071}{341.659053}{1.522480}%
\vRa{85.322633}{342.109053}{1.175958}%
\vRa{85.147194}{342.559053}{0.829435}%
\vRa{84.971756}{343.009053}{0.482913}%
\vRa{84.796318}{343.459053}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{82.760438}{332.324625}{0.558761}%
\vRa{82.671919}{332.774625}{1.676284}%
\vRa{82.583400}{333.224625}{2.793807}%
\vRa{82.494882}{333.674625}{3.911330}%
\vRa{82.406363}{334.124625}{5.028853}%
\vRa{82.317844}{334.574625}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{87.751892}{334.516267}{0.128941}%
\vRa{87.623134}{334.966267}{0.386824}%
\vRa{87.494376}{335.416267}{0.644706}%
\vRa{87.365617}{335.866267}{0.902588}%
\vRa{87.236859}{336.316267}{1.160471}%
\vRa{87.108101}{336.766267}{1.418353}%
\vRa{86.979343}{337.216267}{1.676235}%
\vRa{86.850585}{337.666267}{1.934118}%
\vRa{86.721826}{338.116267}{2.192000}%
\vRa{86.593068}{338.566267}{2.449882}%
\vRa{86.464310}{339.016267}{2.707765}%
\vRa{86.335552}{339.466267}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{81.423548}{335.193966}{0.742352}%
\vRa{79.790094}{335.643966}{2.227056}%
\vRa{78.181449}{336.093966}{3.686951}%
\vRa{78.389465}{336.543966}{3.330185}%
\vRa{78.597481}{336.993966}{2.973420}%
\vRa{78.805497}{337.443966}{2.616654}%
\vRa{79.013513}{337.893966}{2.259888}%
\vRa{79.221528}{338.343966}{1.903123}%
\vRa{79.429544}{338.793966}{1.546357}%
\vRa{79.637560}{339.243966}{1.189591}%
\vRa{79.845576}{339.693966}{0.832826}%
\vRa{80.053592}{340.143966}{0.476060}%
\vRa{80.261608}{340.593966}{0.119294}%
\vRa{85.080585}{339.859053}{1.119239}%
\vRa{82.666668}{340.309053}{3.357718}%
\vRa{80.353386}{340.759053}{5.495562}%
\vRa{81.037489}{341.209053}{4.636021}%
\vRa{81.721591}{341.659053}{3.776480}%
\vRa{82.405694}{342.109053}{2.916939}%
\vRa{83.089797}{342.559053}{2.057398}%
\vRa{83.773899}{343.009053}{1.197857}%
\vRa{84.458002}{343.459053}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{85.965007}{334.516267}{1.786885}%
\vRa{82.262480}{334.966267}{5.360654}%
\vRa{82.628337}{335.416267}{4.866038}%
\vRa{83.018742}{335.866267}{4.346876}%
\vRa{83.409146}{336.316267}{3.827713}%
\vRa{83.799551}{336.766267}{3.308550}%
\vRa{84.189955}{337.216267}{2.789388}%
\vRa{84.580360}{337.666267}{2.270225}%
\vRa{84.970764}{338.116267}{1.751062}%
\vRa{85.361169}{338.566267}{1.231900}%
\vRa{85.751573}{339.016267}{0.712737}%
\vRa{86.141978}{339.466267}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{82.165899}{335.193966}{0.269577}%
\vRa{82.017150}{335.643966}{0.808731}%
\vRa{81.868400}{336.093966}{1.347886}%
\vRa{81.719650}{336.543966}{1.887040}%
\vRa{81.570900}{336.993966}{2.426194}%
\vRa{81.422151}{337.443966}{2.965348}%
\vRa{81.273401}{337.893966}{3.504502}%
\vRa{81.124651}{338.343966}{4.043657}%
\vRa{80.975901}{338.793966}{4.582811}%
\vRa{80.827152}{339.243966}{5.121965}%
\vRa{80.678402}{339.693966}{5.287756}%
\vRa{80.529652}{340.143966}{3.022589}%
\vRa{80.380902}{340.593966}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{82.044035}{332.324625}{101.128471}{2.924327}%
\vSm{87.624029}{334.516267}{73.989560}{5.572789}%
\vSm{86.286640}{339.859053}{0.258701}{3.065804}%
\vSm{80.141269}{335.193966}{108.291562}{6.082825}%
\vSm{77.986404}{341.669532}{-106.010440}{5.572789}%
\vSm{82.216144}{335.193966}{-6.929661}{5.617029}%
\vSm{82.089204}{339.859053}{-130.943779}{6.176037}%
\vSm{82.724562}{332.324625}{23.620527}{5.469841}%
\vSm{79.565484}{341.669532}{-48.680502}{0.932170}%
\vSm{80.221252}{343.861173}{-146.663242}{5.261925}%
\vSm{77.997104}{336.312903}{65.190904}{5.129973}%
\vSm{78.125527}{335.193966}{164.597654}{4.212937}%
\vSm{86.095260}{339.859053}{-74.032623}{5.557191}%
\vSm{78.048053}{332.324625}{139.234242}{6.107921}%
\vSm{84.540926}{339.859053}{111.298961}{4.295513}%
\vSm{80.294511}{339.859053}{169.440189}{6.058994}%
\vSm{79.635556}{343.861173}{-156.379473}{5.469841}%
\vSm{84.596672}{343.861173}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{77.999080}{336.312903}{-40.765758}{6.107921}%
\vSh{82.694511}{332.324625}{23.620527}{5.469841}%
\vSh{87.551938}{334.516267}{73.989560}{5.572789}%
\vSh{84.547699}{339.872896}{139.234242}{6.107921}%
\vSh{79.605505}{343.861173}{-156.379473}{5.469841}%
\vSh{77.914313}{341.669532}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{169.040236}{389.214958}{0.039446}%
\vRa{169.169361}{389.664958}{0.118338}%
\vRa{169.298485}{390.114958}{0.197229}%
\vRa{169.427609}{390.564958}{0.276121}%
\vRa{169.556733}{391.014958}{0.355013}%
\vRa{169.685857}{391.464958}{0.433905}%
\vRa{169.814981}{391.914958}{0.512796}%
\vRa{169.944106}{392.364958}{0.591688}%
\vRa{170.073230}{392.814958}{0.670580}%
\vRa{170.202354}{393.264958}{0.749471}%
\vRa{170.331478}{393.714958}{0.736522}%
\vRa{170.460602}{394.164958}{0.211792}%
\vRa{170.930388}{393.871490}{0.539854}%
\vRa{170.534782}{394.321490}{1.619563}%
\vRa{171.484336}{394.771490}{1.354113}%
\vRa{172.513340}{395.221490}{1.009211}%
\vRa{173.542344}{395.671490}{0.664309}%
\vRa{174.571348}{396.121490}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{173.340745}{385.226680}{0.216721}%
\vRa{172.818784}{385.676680}{0.650162}%
\vRa{172.296824}{386.126680}{1.083604}%
\vRa{171.774864}{386.576680}{1.517046}%
\vRa{171.252903}{387.026680}{1.950487}%
\vRa{170.730943}{387.476680}{2.383929}%
\vRa{170.208983}{387.926680}{2.626280}%
\vRa{169.687022}{388.376680}{1.514786}%
\vRa{169.165062}{388.826680}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{176.996852}{392.761108}{2.908568}%
\vRa{176.821413}{393.211108}{2.562046}%
\vRa{176.645975}{393.661108}{2.215524}%
\vRa{176.470537}{394.111108}{1.869002}%
\vRa{176.295099}{394.561108}{1.522480}%
\vRa{176.119660}{395.011108}{1.175958}%
\vRa{175.944222}{395.461108}{0.829435}%
\vRa{175.768784}{395.911108}{0.482913}%
\vRa{175.593346}{396.361108}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{173.557466}{385.226680}{0.558761}%
\vRa{173.468947}{385.676680}{1.676284}%
\vRa{173.380428}{386.126680}{2.793807}%
\vRa{173.291909}{386.576680}{3.911330}%
\vRa{173.203391}{387.026680}{5.028853}%
\vRa{173.114872}{387.476680}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{178.548920}{387.418322}{0.128941}%
\vRa{178.420161}{387.868322}{0.386824}%
\vRa{178.291403}{388.318322}{0.644706}%
\vRa{178.162645}{388.768322}{0.902588}%
\vRa{178.033887}{389.218322}{1.160471}%
\vRa{177.905129}{389.668322}{1.418353}%
\vRa{177.776370}{390.118322}{1.676235}%
\vRa{177.647612}{390.568322}{1.934118}%
\vRa{177.518854}{391.018322}{2.192000}%
\vRa{177.390096}{391.468322}{2.449882}%
\vRa{177.261338}{391.918322}{2.707765}%
\vRa{177.132580}{392.368322}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{172.220575}{388.096020}{0.742352}%
\vRa{170.587122}{388.546020}{2.227056}%
\vRa{168.978477}{388.996020}{3.686951}%
\vRa{169.186493}{389.446020}{3.330185}%
\vRa{169.394508}{389.896020}{2.973420}%
\vRa{169.602524}{390.346020}{2.616654}%
\vRa{169.810540}{390.796020}{2.259888}%
\vRa{170.018556}{391.246020}{1.903123}%
\vRa{170.226572}{391.696020}{1.546357}%
\vRa{170.434588}{392.146020}{1.189591}%
\vRa{170.642604}{392.596020}{0.832826}%
\vRa{170.850620}{393.046020}{0.476060}%
\vRa{171.058636}{393.496020}{0.119294}%
\vRa{175.877612}{392.761108}{1.119239}%
\vRa{173.463695}{393.211108}{3.357718}%
\vRa{171.150414}{393.661108}{5.495562}%
\vRa{171.834516}{394.111108}{4.636021}%
\vRa{172.518619}{394.561108}{3.776480}%
\vRa{173.202722}{395.011108}{2.916939}%
\vRa{173.886824}{395.461108}{2.057398}%
\vRa{174.570927}{395.911108}{1.197857}%
\vRa{175.255030}{396.361108}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{176.762035}{387.418322}{1.786885}%
\vRa{173.059507}{387.868322}{5.360654}%
\vRa{173.425365}{388.318322}{4.866038}%
\vRa{173.815769}{388.768322}{4.346876}%
\vRa{174.206174}{389.218322}{3.827713}%
\vRa{174.596578}{389.668322}{3.308550}%
\vRa{174.986983}{390.118322}{2.789388}%
\vRa{175.377387}{390.568322}{2.270225}%
\vRa{175.767792}{391.018322}{1.751062}%
\vRa{176.158196}{391.468322}{1.231900}%
\vRa{176.548601}{391.918322}{0.712737}%
\vRa{176.939005}{392.368322}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{172.962927}{388.096020}{0.269577}%
\vRa{172.814177}{388.546020}{0.808731}%
\vRa{172.665428}{388.996020}{1.347886}%
\vRa{172.516678}{389.446020}{1.887040}%
\vRa{172.367928}{389.896020}{2.426194}%
\vRa{172.219178}{390.346020}{2.965348}%
\vRa{172.070429}{390.796020}{3.504502}%
\vRa{171.921679}{391.246020}{4.043657}%
\vRa{171.772929}{391.696020}{4.582811}%
\vRa{171.624179}{392.146020}{5.121965}%
\vRa{171.475430}{392.596020}{5.287756}%
\vRa{171.326680}{393.046020}{3.022589}%
\vRa{171.177930}{393.496020}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{172.841063}{385.226680}{101.128471}{2.924327}%
\vSm{178.421056}{387.418322}{73.989560}{5.572789}%
\vSm{177.083668}{392.761108}{0.258701}{3.065804}%
\vSm{170.938297}{388.096020}{108.291562}{6.082825}%
\vSm{168.783432}{394.571587}{-106.010440}{5.572789}%
\vSm{173.013172}{388.096020}{-6.929661}{5.617029}%
\vSm{172.886231}{392.761108}{-130.943779}{6.176037}%
\vSm{173.521589}{385.226680}{23.620527}{5.469841}%
\vSm{170.362511}{394.571587}{-48.680502}{0.932170}%
\vSm{171.018280}{396.763228}{-146.663242}{5.261925}%
\vSm{168.794132}{389.214958}{65.190904}{5.129973}%
\vSm{168.922555}{388.096020}{164.597654}{4.212937}%
\vSm{176.892287}{392.761108}{-74.032623}{5.557191}%
\vSm{168.845081}{385.226680}{139.234242}{6.107921}%
\vSm{175.337953}{392.761108}{111.298961}{4.295513}%
\vSm{171.091539}{392.761108}{169.440189}{6.058994}%
\vSm{170.432584}{396.763228}{-156.379473}{5.469841}%
\vSm{175.393699}{396.763228}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{168.796108}{389.214958}{-40.765758}{6.107921}%
\vSh{173.491539}{385.226680}{23.620527}{5.469841}%
\vSh{178.348965}{387.418322}{73.989560}{5.572789}%
\vSh{175.344727}{392.774951}{139.234242}{6.107921}%
\vSh{170.402533}{396.763228}{-156.379473}{5.469841}%
\vSh{168.711341}{394.571587}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{123.641723}{383.317494}{0.039446}%
\vRa{123.770847}{383.767494}{0.118338}%
\vRa{123.899971}{384.217494}{0.197229}%
\vRa{124.029095}{384.667494}{0.276121}%
\vRa{124.158219}{385.117494}{0.355013}%
\vRa{124.287343}{385.567494}{0.433905}%
\vRa{124.416468}{386.017494}{0.512796}%
\vRa{124.545592}{386.467494}{0.591688}%
\vRa{124.674716}{386.917494}{0.670580}%
\vRa{124.803840}{387.367494}{0.749471}%
\vRa{124.932964}{387.817494}{0.736522}%
\vRa{125.062088}{388.267494}{0.211792}%
\vRa{125.531875}{387.974026}{0.539854}%
\vRa{125.136269}{388.424026}{1.619563}%
\vRa{126.085822}{388.874026}{1.354113}%
\vRa{127.114826}{389.324026}{1.009211}%
\vRa{128.143830}{389.774026}{0.664309}%
\vRa{129.172834}{390.224026}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{127.942231}{379.329216}{0.216721}%
\vRa{127.420271}{379.779216}{0.650162}%
\vRa{126.898310}{380.229216}{1.083604}%
\vRa{126.376350}{380.679216}{1.517046}%
\vRa{125.854390}{381.129216}{1.950487}%
\vRa{125.332429}{381.579216}{2.383929}%
\vRa{124.810469}{382.029216}{2.626280}%
\vRa{124.288508}{382.479216}{1.514786}%
\vRa{123.766548}{382.929216}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{131.598338}{386.863644}{2.908568}%
\vRa{131.422900}{387.313644}{2.562046}%
\vRa{131.247461}{387.763644}{2.215524}%
\vRa{131.072023}{388.213644}{1.869002}%
\vRa{130.896585}{388.663644}{1.522480}%
\vRa{130.721147}{389.113644}{1.175958}%
\vRa{130.545708}{389.563644}{0.829435}%
\vRa{130.370270}{390.013644}{0.482913}%
\vRa{130.194832}{390.463644}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{128.158952}{379.329216}{0.558761}%
\vRa{128.070433}{379.779216}{1.676284}%
\vRa{127.981914}{380.229216}{2.793807}%
\vRa{127.893396}{380.679216}{3.911330}%
\vRa{127.804877}{381.129216}{5.028853}%
\vRa{127.716358}{381.579216}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{133.150406}{381.520857}{0.128941}%
\vRa{133.021648}{381.970857}{0.386824}%
\vRa{132.892889}{382.420857}{0.644706}%
\vRa{132.764131}{382.870857}{0.902588}%
\vRa{132.635373}{383.320857}{1.160471}%
\vRa{132.506615}{383.770857}{1.418353}%
\vRa{132.377857}{384.220857}{1.676235}%
\vRa{132.249098}{384.670857}{1.934118}%
\vRa{132.120340}{385.120857}{2.192000}%
\vRa{131.991582}{385.570857}{2.449882}%
\vRa{131.862824}{386.020857}{2.707765}%
\vRa{131.734066}{386.470857}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{126.822061}{382.198556}{0.742352}%
\vRa{125.188608}{382.648556}{2.227056}%
\vRa{123.579963}{383.098556}{3.686951}%
\vRa{123.787979}{383.548556}{3.330185}%
\vRa{123.995995}{383.998556}{2.973420}%
\vRa{124.204011}{384.448556}{2.616654}%
\vRa{124.412026}{384.898556}{2.259888}%
\vRa{124.620042}{385.348556}{1.903123}%
\vRa{124.828058}{385.798556}{1.546357}%
\vRa{125.036074}{386.248556}{1.189591}%
\vRa{125.244090}{386.698556}{0.832826}%
\vRa{125.452106}{387.148556}{0.476060}%
\vRa{125.660122}{387.598556}{0.119294}%
\vRa{130.479099}{386.863644}{1.119239}%
\vRa{128.065182}{387.313644}{3.357718}%
\vRa{125.751900}{387.763644}{5.495562}%
\vRa{126.436003}{388.213644}{4.636021}%
\vRa{127.120105}{388.663644}{3.776480}%
\vRa{127.804208}{389.113644}{2.916939}%
\vRa{128.488311}{389.563644}{2.057398}%
\vRa{129.172413}{390.013644}{1.197857}%
\vRa{129.856516}{390.463644}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{131.363521}{381.520857}{1.786885}%
\vRa{127.660993}{381.970857}{5.360654}%
\vRa{128.026851}{382.420857}{4.866038}%
\vRa{128.417256}{382.870857}{4.346876}%
\vRa{128.807660}{383.320857}{3.827713}%
\vRa{129.198065}{383.770857}{3.308550}%
\vRa{129.588469}{384.220857}{2.789388}%
\vRa{129.978874}{384.670857}{2.270225}%
\vRa{130.369278}{385.120857}{1.751062}%
\vRa{130.759682}{385.570857}{1.231900}%
\vRa{131.150087}{386.020857}{0.712737}%
\vRa{131.540491}{386.470857}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{127.564413}{382.198556}{0.269577}%
\vRa{127.415663}{382.648556}{0.808731}%
\vRa{127.266914}{383.098556}{1.347886}%
\vRa{127.118164}{383.548556}{1.887040}%
\vRa{126.969414}{383.998556}{2.426194}%
\vRa{126.820664}{384.448556}{2.965348}%
\vRa{126.671915}{384.898556}{3.504502}%
\vRa{126.523165}{385.348556}{4.043657}%
\vRa{126.374415}{385.798556}{4.582811}%
\vRa{126.225665}{386.248556}{5.121965}%
\vRa{126.076916}{386.698556}{5.287756}%
\vRa{125.928166}{387.148556}{3.022589}%
\vRa{125.779416}{387.598556}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{127.442549}{379.329216}{101.128471}{2.924327}%
\vSm{133.022543}{381.520857}{73.989560}{5.572789}%
\vSm{131.685154}{386.863644}{0.258701}{3.065804}%
\vSm{125.539783}{382.198556}{108.291562}{6.082825}%
\vSm{123.384918}{388.674123}{-106.010440}{5.572789}%
\vSm{127.614658}{382.198556}{-6.929661}{5.617029}%
\vSm{127.487718}{386.863644}{-130.943779}{6.176037}%
\vSm{128.123076}{379.329216}{23.620527}{5.469841}%
\vSm{124.963998}{388.674123}{-48.680502}{0.932170}%
\vSm{125.619766}{390.865764}{-146.663242}{5.261925}%
\vSm{123.395618}{383.317494}{65.190904}{5.129973}%
\vSm{123.524041}{382.198556}{164.597654}{4.212937}%
\vSm{131.493773}{386.863644}{-74.032623}{5.557191}%
\vSm{123.446567}{379.329216}{139.234242}{6.107921}%
\vSm{129.939440}{386.863644}{111.298961}{4.295513}%
\vSm{125.693025}{386.863644}{169.440189}{6.058994}%
\vSm{125.034070}{390.865764}{-156.379473}{5.469841}%
\vSm{129.995186}{390.865764}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{123.397594}{383.317494}{-40.765758}{6.107921}%
\vSh{128.093025}{379.329216}{23.620527}{5.469841}%
\vSh{132.950452}{381.520857}{73.989560}{5.572789}%
\vSh{129.946213}{386.877486}{139.234242}{6.107921}%
\vSh{125.004019}{390.865764}{-156.379473}{5.469841}%
\vSh{123.312827}{388.674123}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{78.243209}{377.420029}{0.039446}%
\vRa{78.372333}{377.870029}{0.118338}%
\vRa{78.501457}{378.320029}{0.197229}%
\vRa{78.630581}{378.770029}{0.276121}%
\vRa{78.759705}{379.220029}{0.355013}%
\vRa{78.888830}{379.670029}{0.433905}%
\vRa{79.017954}{380.120029}{0.512796}%
\vRa{79.147078}{380.570029}{0.591688}%
\vRa{79.276202}{381.020029}{0.670580}%
\vRa{79.405326}{381.470029}{0.749471}%
\vRa{79.534450}{381.920029}{0.736522}%
\vRa{79.663574}{382.370029}{0.211792}%
\vRa{80.133361}{382.076562}{0.539854}%
\vRa{79.737755}{382.526562}{1.619563}%
\vRa{80.687308}{382.976562}{1.354113}%
\vRa{81.716312}{383.426562}{1.009211}%
\vRa{82.745316}{383.876562}{0.664309}%
\vRa{83.774321}{384.326562}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{82.543717}{373.431752}{0.216721}%
\vRa{82.021757}{373.881752}{0.650162}%
\vRa{81.499796}{374.331752}{1.083604}%
\vRa{80.977836}{374.781752}{1.517046}%
\vRa{80.455876}{375.231752}{1.950487}%
\vRa{79.933915}{375.681752}{2.383929}%
\vRa{79.411955}{376.131752}{2.626280}%
\vRa{78.889995}{376.581752}{1.514786}%
\vRa{78.368034}{377.031752}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{86.199824}{380.966179}{2.908568}%
\vRa{86.024386}{381.416179}{2.562046}%
\vRa{85.848948}{381.866179}{2.215524}%
\vRa{85.673509}{382.316179}{1.869002}%
\vRa{85.498071}{382.766179}{1.522480}%
\vRa{85.322633}{383.216179}{1.175958}%
\vRa{85.147194}{383.666179}{0.829435}%
\vRa{84.971756}{384.116179}{0.482913}%
\vRa{84.796318}{384.566179}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{82.760438}{373.431752}{0.558761}%
\vRa{82.671919}{373.881752}{1.676284}%
\vRa{82.583400}{374.331752}{2.793807}%
\vRa{82.494882}{374.781752}{3.911330}%
\vRa{82.406363}{375.231752}{5.028853}%
\vRa{82.317844}{375.681752}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{87.751892}{375.623393}{0.128941}%
\vRa{87.623134}{376.073393}{0.386824}%
\vRa{87.494376}{376.523393}{0.644706}%
\vRa{87.365617}{376.973393}{0.902588}%
\vRa{87.236859}{377.423393}{1.160471}%
\vRa{87.108101}{377.873393}{1.418353}%
\vRa{86.979343}{378.323393}{1.676235}%
\vRa{86.850585}{378.773393}{1.934118}%
\vRa{86.721826}{379.223393}{2.192000}%
\vRa{86.593068}{379.673393}{2.449882}%
\vRa{86.464310}{380.123393}{2.707765}%
\vRa{86.335552}{380.573393}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{81.423548}{376.301092}{0.742352}%
\vRa{79.790094}{376.751092}{2.227056}%
\vRa{78.181449}{377.201092}{3.686951}%
\vRa{78.389465}{377.651092}{3.330185}%
\vRa{78.597481}{378.101092}{2.973420}%
\vRa{78.805497}{378.551092}{2.616654}%
\vRa{79.013513}{379.001092}{2.259888}%
\vRa{79.221528}{379.451092}{1.903123}%
\vRa{79.429544}{379.901092}{1.546357}%
\vRa{79.637560}{380.351092}{1.189591}%
\vRa{79.845576}{380.801092}{0.832826}%
\vRa{80.053592}{381.251092}{0.476060}%
\vRa{80.261608}{381.701092}{0.119294}%
\vRa{85.080585}{380.966179}{1.119239}%
\vRa{82.666668}{381.416179}{3.357718}%
\vRa{80.353386}{381.866179}{5.495562}%
\vRa{81.037489}{382.316179}{4.636021}%
\vRa{81.721591}{382.766179}{3.776480}%
\vRa{82.405694}{383.216179}{2.916939}%
\vRa{83.089797}{383.666179}{2.057398}%
\vRa{83.773899}{384.116179}{1.197857}%
\vRa{84.458002}{384.566179}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{85.965007}{375.623393}{1.786885}%
\vRa{82.262480}{376.073393}{5.360654}%
\vRa{82.628337}{376.523393}{4.866038}%
\vRa{83.018742}{376.973393}{4.346876}%
\vRa{83.409146}{377.423393}{3.827713}%
\vRa{83.799551}{377.873393}{3.308550}%
\vRa{84.189955}{378.323393}{2.789388}%
\vRa{84.580360}{378.773393}{2.270225}%
\vRa{84.970764}{379.223393}{1.751062}%
\vRa{85.361169}{379.673393}{1.231900}%
\vRa{85.751573}{380.123393}{0.712737}%
\vRa{86.141978}{380.573393}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{82.165899}{376.301092}{0.269577}%
\vRa{82.017150}{376.751092}{0.808731}%
\vRa{81.868400}{377.201092}{1.347886}%
\vRa{81.719650}{377.651092}{1.887040}%
\vRa{81.570900}{378.101092}{2.426194}%
\vRa{81.422151}{378.551092}{2.965348}%
\vRa{81.273401}{379.001092}{3.504502}%
\vRa{81.124651}{379.451092}{4.043657}%
\vRa{80.975901}{379.901092}{4.582811}%
\vRa{80.827152}{380.351092}{5.121965}%
\vRa{80.678402}{380.801092}{5.287756}%
\vRa{80.529652}{381.251092}{3.022589}%
\vRa{80.380902}{381.701092}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{82.044035}{373.431752}{101.128471}{2.924327}%
\vSm{87.624029}{375.623393}{73.989560}{5.572789}%
\vSm{86.286640}{380.966179}{0.258701}{3.065804}%
\vSm{80.141269}{376.301092}{108.291562}{6.082825}%
\vSm{77.986404}{382.776658}{-106.010440}{5.572789}%
\vSm{82.216144}{376.301092}{-6.929661}{5.617029}%
\vSm{82.089204}{380.966179}{-130.943779}{6.176037}%
\vSm{82.724562}{373.431752}{23.620527}{5.469841}%
\vSm{79.565484}{382.776658}{-48.680502}{0.932170}%
\vSm{80.221252}{384.968300}{-146.663242}{5.261925}%
\vSm{77.997104}{377.420029}{65.190904}{5.129973}%
\vSm{78.125527}{376.301092}{164.597654}{4.212937}%
\vSm{86.095260}{380.966179}{-74.032623}{5.557191}%
\vSm{78.048053}{373.431752}{139.234242}{6.107921}%
\vSm{84.540926}{380.966179}{111.298961}{4.295513}%
\vSm{80.294511}{380.966179}{169.440189}{6.058994}%
\vSm{79.635556}{384.968300}{-156.379473}{5.469841}%
\vSm{84.596672}{384.968300}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{77.999080}{377.420029}{-40.765758}{6.107921}%
\vSh{82.694511}{373.431752}{23.620527}{5.469841}%
\vSh{87.551938}{375.623393}{73.989560}{5.572789}%
\vSh{84.547699}{380.980022}{139.234242}{6.107921}%
\vSh{79.605505}{384.968300}{-156.379473}{5.469841}%
\vSh{77.914313}{382.776658}{-106.010440}{5.572789}%
}}%
{\color{white}\vlB{%
\vRa{116.195941}{364.450000}{1.608117}%
\vRa{115.720886}{364.900000}{2.558227}%
\vRa{115.509489}{365.350000}{2.981022}%
\vRa{115.450491}{365.800000}{3.099018}%
\vRa{115.524656}{366.250000}{2.950688}%
\vRa{115.756571}{366.700000}{2.486859}%
\vRa{116.284977}{367.150000}{1.430046}%
}}%
{\color{black}\vlB{%
\vSd{118.223868}{366.000000}{91.125000}{0.060864}%
\vSd{118.220786}{366.060853}{93.375000}{0.060864}%
\vSd{118.215821}{366.121612}{95.625000}{0.060864}%
\vSd{118.208982}{366.182183}{97.875000}{0.060864}%
\vSd{118.200279}{366.242473}{100.125000}{0.060864}%
\vSd{118.189724}{366.302390}{102.375000}{0.060864}%
\vSd{118.177336}{366.361840}{104.625000}{0.060864}%
\vSd{118.163132}{366.420733}{106.875000}{0.060864}%
\vSd{118.147135}{366.478976}{109.125000}{0.060864}%
\vSd{118.129368}{366.536481}{111.375000}{0.060864}%
\vSd{118.109861}{366.593159}{113.625000}{0.060864}%
\vSd{118.088642}{366.648923}{115.875000}{0.060864}%
\vSd{118.065744}{366.703685}{118.125000}{0.060864}%
\vSd{118.041204}{366.757363}{120.375000}{0.060864}%
\vSd{118.015057}{366.809873}{122.625000}{0.060864}%
\vSd{117.987346}{366.861134}{124.875000}{0.060864}%
\vSd{117.958112}{366.911067}{127.125000}{0.060864}%
\vSd{117.927401}{366.959596}{129.375000}{0.060864}%
\vSd{117.895260}{367.006644}{131.625000}{0.060864}%
\vSd{117.861738}{367.052141}{133.875000}{0.060864}%
\vSd{117.826888}{367.096016}{136.125000}{0.060864}%
\vSd{117.790762}{367.138200}{138.375000}{0.060864}%
\vSd{117.753418}{367.178629}{140.625000}{0.060864}%
\vSd{117.714911}{367.217241}{142.875000}{0.060864}%
\vSd{117.675303}{367.253976}{145.125000}{0.060864}%
\vSd{117.634653}{367.288778}{147.375000}{0.060864}%
\vSd{117.593024}{367.321592}{149.625000}{0.060864}%
\vSd{117.550481}{367.352369}{151.875000}{0.060864}%
\vSd{117.507090}{367.381060}{154.125000}{0.060864}%
\vSd{117.462916}{367.407622}{156.375000}{0.060864}%
\vSd{117.418029}{367.432013}{158.625000}{0.060864}%
\vSd{117.372497}{367.454197}{160.875000}{0.060864}%
}}%
{\color{black}\vlB{%
\vSd{117.326390}{367.474138}{163.125000}{0.060864}%
\vSd{117.279781}{367.491806}{165.375000}{0.060864}%
\vSd{117.232740}{367.507173}{167.625000}{0.060864}%
\vSd{117.185340}{367.520217}{169.875000}{0.060864}%
\vSd{117.137654}{367.530917}{172.125000}{0.060864}%
\vSd{117.089756}{367.539256}{174.375000}{0.060864}%
\vSd{117.041720}{367.545222}{176.625000}{0.060864}%
\vSd{116.993619}{367.548805}{178.875000}{0.060864}%
\vSd{116.932766}{367.550000}{-178.875000}{0.060864}%
\vSd{116.859255}{367.548805}{-176.625000}{0.060864}%
\vSd{116.785961}{367.545222}{-174.375000}{0.060864}%
\vSd{116.712998}{367.539256}{-172.125000}{0.060864}%
\vSd{116.640476}{367.530917}{-169.875000}{0.060864}%
\vSd{116.568509}{367.520217}{-167.625000}{0.060864}%
\vSd{116.497208}{367.507173}{-165.375000}{0.060864}%
\vSd{116.426681}{367.491806}{-163.125000}{0.060864}%
\vSd{116.357039}{367.474138}{-160.875000}{0.060864}%
\vSd{116.288388}{367.454197}{-158.625000}{0.060864}%
\vSd{116.220834}{367.432013}{-156.375000}{0.060864}%
\vSd{116.154482}{367.407622}{-154.125000}{0.060864}%
\vSd{116.089433}{367.381060}{-151.875000}{0.060864}%
\vSd{116.025789}{367.352369}{-149.625000}{0.060864}%
\vSd{115.963646}{367.321592}{-147.375000}{0.060864}%
\vSd{115.903102}{367.288778}{-145.125000}{0.060864}%
\vSd{115.844249}{367.253976}{-142.875000}{0.060864}%
\vSd{115.787178}{367.217241}{-140.625000}{0.060864}%
\vSd{115.731977}{367.178629}{-138.375000}{0.060864}%
\vSd{115.678731}{367.138200}{-136.125000}{0.060864}%
\vSd{115.627523}{367.096016}{-133.875000}{0.060864}%
\vSd{115.578431}{367.052141}{-131.625000}{0.060864}%
\vSd{115.531530}{367.006644}{-129.375000}{0.060864}%
\vSd{115.486894}{366.959596}{-127.125000}{0.060864}%
}}%
{\color{black}\vlB{%
\vSd{115.444592}{366.911067}{-124.875000}{0.060864}%
\vSd{115.404687}{366.861134}{-122.625000}{0.060864}%
\vSd{115.367243}{366.809873}{-120.375000}{0.060864}%
\vSd{115.332315}{366.757363}{-118.125000}{0.060864}%
\vSd{115.299960}{366.703685}{-115.875000}{0.060864}%
\vSd{115.270226}{366.648923}{-113.625000}{0.060864}%
\vSd{115.243159}{366.593159}{-111.375000}{0.060864}%
\vSd{115.218800}{366.536481}{-109.125000}{0.060864}%
\vSd{115.197189}{366.478976}{-106.875000}{0.060864}%
\vSd{115.178357}{366.420733}{-104.625000}{0.060864}%
\vSd{115.162334}{366.361840}{-102.375000}{0.060864}%
\vSd{115.149144}{366.302390}{-100.125000}{0.060864}%
\vSd{115.138809}{366.242473}{-97.875000}{0.060864}%
\vSd{115.131343}{366.182183}{-95.625000}{0.060864}%
\vSd{115.126759}{366.121612}{-93.375000}{0.060864}%
\vSd{115.125063}{366.060853}{-91.125000}{0.060864}%
\vSd{115.125063}{366.000000}{-88.875000}{0.060864}%
\vSd{115.126759}{365.939147}{-86.625000}{0.060864}%
\vSd{115.131343}{365.878388}{-84.375000}{0.060864}%
\vSd{115.138809}{365.817817}{-82.125000}{0.060864}%
\vSd{115.149144}{365.757527}{-79.875000}{0.060864}%
\vSd{115.162334}{365.697610}{-77.625000}{0.060864}%
\vSd{115.178357}{365.638160}{-75.375000}{0.060864}%
\vSd{115.197189}{365.579267}{-73.125000}{0.060864}%
\vSd{115.218800}{365.521024}{-70.875000}{0.060864}%
\vSd{115.243159}{365.463519}{-68.625000}{0.060864}%
\vSd{115.270226}{365.406841}{-66.375000}{0.060864}%
\vSd{115.299960}{365.351077}{-64.125000}{0.060864}%
\vSd{115.332315}{365.296315}{-61.875000}{0.060864}%
\vSd{115.367243}{365.242637}{-59.625000}{0.060864}%
\vSd{115.404687}{365.190127}{-57.375000}{0.060864}%
\vSd{115.444592}{365.138866}{-55.125000}{0.060864}%
}}%
{\color{black}\vlB{%
\vSd{115.486894}{365.088933}{-52.875000}{0.060864}%
\vSd{115.531530}{365.040404}{-50.625000}{0.060864}%
\vSd{115.578431}{364.993356}{-48.375000}{0.060864}%
\vSd{115.627523}{364.947859}{-46.125000}{0.060864}%
\vSd{115.678731}{364.903984}{-43.875000}{0.060864}%
\vSd{115.731977}{364.861800}{-41.625000}{0.060864}%
\vSd{115.787178}{364.821371}{-39.375000}{0.060864}%
\vSd{115.844249}{364.782759}{-37.125000}{0.060864}%
\vSd{115.903102}{364.746024}{-34.875000}{0.060864}%
\vSd{115.963646}{364.711222}{-32.625000}{0.060864}%
\vSd{116.025789}{364.678408}{-30.375000}{0.060864}%
\vSd{116.089433}{364.647631}{-28.125000}{0.060864}%
\vSd{116.154482}{364.618940}{-25.875000}{0.060864}%
\vSd{116.220834}{364.592378}{-23.625000}{0.060864}%
\vSd{116.288388}{364.567987}{-21.375000}{0.060864}%
\vSd{116.357039}{364.545803}{-19.125000}{0.060864}%
\vSd{116.426681}{364.525862}{-16.875000}{0.060864}%
\vSd{116.497208}{364.508194}{-14.625000}{0.060864}%
\vSd{116.568509}{364.492827}{-12.375000}{0.060864}%
\vSd{116.640476}{364.479783}{-10.125000}{0.060864}%
\vSd{116.712998}{364.469083}{-7.875000}{0.060864}%
\vSd{116.785961}{364.460744}{-5.625000}{0.060864}%
\vSd{116.859255}{364.454778}{-3.375000}{0.060864}%
\vSd{116.932766}{364.451195}{-1.125000}{0.060864}%
\vSd{116.993619}{364.450000}{1.125000}{0.060864}%
\vSd{117.041720}{364.451195}{3.375000}{0.060864}%
\vSd{117.089756}{364.454778}{5.625000}{0.060864}%
\vSd{117.137654}{364.460744}{7.875000}{0.060864}%
\vSd{117.185340}{364.469083}{10.125000}{0.060864}%
\vSd{117.232740}{364.479783}{12.375000}{0.060864}%
\vSd{117.279781}{364.492827}{14.625000}{0.060864}%
\vSd{117.326390}{364.508194}{16.875000}{0.060864}%
}}%
{\color{black}\vlB{%
\vSd{117.372497}{364.525862}{19.125000}{0.060864}%
\vSd{117.418029}{364.545803}{21.375000}{0.060864}%
\vSd{117.462916}{364.567987}{23.625000}{0.060864}%
\vSd{117.507090}{364.592378}{25.875000}{0.060864}%
\vSd{117.550481}{364.618940}{28.125000}{0.060864}%
\vSd{117.593024}{364.647631}{30.375000}{0.060864}%
\vSd{117.634653}{364.678408}{32.625000}{0.060864}%
\vSd{117.675303}{364.711222}{34.875000}{0.060864}%
\vSd{117.714911}{364.746024}{37.125000}{0.060864}%
\vSd{117.753418}{364.782759}{39.375000}{0.060864}%
\vSd{117.790762}{364.821371}{41.625000}{0.060864}%
\vSd{117.826888}{364.861800}{43.875000}{0.060864}%
\vSd{117.861738}{364.903984}{46.125000}{0.060864}%
\vSd{117.895260}{364.947859}{48.375000}{0.060864}%
\vSd{117.927401}{364.993356}{50.625000}{0.060864}%
\vSd{117.958112}{365.040404}{52.875000}{0.060864}%
\vSd{117.987346}{365.088933}{55.125000}{0.060864}%
\vSd{118.015057}{365.138866}{57.375000}{0.060864}%
\vSd{118.041204}{365.190127}{59.625000}{0.060864}%
\vSd{118.065744}{365.242637}{61.875000}{0.060864}%
\vSd{118.088642}{365.296315}{64.125000}{0.060864}%
\vSd{118.109861}{365.351077}{66.375000}{0.060864}%
\vSd{118.129368}{365.406841}{68.625000}{0.060864}%
\vSd{118.147135}{365.463519}{70.875000}{0.060864}%
\vSd{118.163132}{365.521024}{73.125000}{0.060864}%
\vSd{118.177336}{365.579267}{75.375000}{0.060864}%
\vSd{118.189724}{365.638160}{77.625000}{0.060864}%
\vSd{118.200279}{365.697610}{79.875000}{0.060864}%
\vSd{118.208982}{365.757527}{82.125000}{0.060864}%
\vSd{118.215821}{365.817817}{84.375000}{0.060864}%
\vSd{118.220786}{365.878388}{86.625000}{0.060864}%
\vSd{118.223868}{365.939147}{88.875000}{0.060864}%
}}%
{\color{black}\put(117.00000,264.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont $N=1$; $R=0$}}}%
{\color{black}\put(353.00000,486.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} $\beta$ selected}}}%
{\color{black!21}\vlB{%
\vSd{319.440981}{296.985773}{90.000000}{82.214252}%
\vSd{295.152545}{296.985773}{118.928969}{50.295090}%
\vSd{319.724114}{296.985773}{7.401523}{91.559929}%
\vSd{295.152545}{379.200026}{118.928969}{50.295090}%
\vSd{319.724114}{379.200026}{7.401523}{91.559929}%
\vSd{295.111991}{341.005046}{90.000000}{82.214252}%
\vSd{295.395124}{341.005046}{7.401523}{91.559929}%
\vSd{295.395124}{423.219298}{7.401523}{91.559929}%
\vSd{410.238009}{308.780702}{90.000000}{82.214252}%
\vSd{385.949572}{308.780702}{118.928969}{50.295090}%
\vSd{385.949572}{390.994954}{118.928969}{50.295090}%
\vSd{385.909019}{352.799974}{90.000000}{82.214252}%
}}%
{\color{black}\vlB{%
\vSn{313.729109}{284.563212}{7.401523}{109.087514}%
\vRa{420.431320}{296.980980}{0.416067}%
\vRa{420.372863}{297.430980}{1.248200}%
\vRa{420.314406}{297.880980}{2.080334}%
\vRa{420.255949}{298.330980}{2.912467}%
\vRa{420.197493}{298.780980}{2.829497}%
\vRa{420.139036}{299.230980}{1.252107}%
}}%
{\color{black}\put(430.58994,299.73683){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $x$}}}%
{\color{black}\vlB{%
\vSu{321.464857}{284.137254}{97.401523}{3.000000}%
}}%
{\color{black}\put(322.98617,277.69141){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSu{366.863371}{290.034719}{97.401523}{3.000000}%
}}%
{\color{black}\put(368.38468,283.58888){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSu{412.261885}{295.932183}{97.401523}{3.000000}%
}}%
{\color{black}\put(413.78319,289.48634){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{284.796144}{284.563212}{118.928969}{59.157059}%
\vRa{284.716400}{334.160025}{0.431331}%
\vRa{284.667939}{334.610025}{1.293992}%
\vRa{284.619478}{335.060025}{2.156653}%
\vRa{284.571017}{335.510025}{2.424152}%
\vRa{284.522556}{335.960025}{1.902582}%
\vRa{284.474095}{336.410025}{1.381011}%
\vRa{284.425634}{336.860025}{0.859441}%
\vRa{284.377173}{337.310025}{0.337870}%
}}%
{\color{black}\put(280.95971,343.95307){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $y$}}}%
{\color{black}\vlB{%
\vSu{310.136301}{289.250534}{-151.071031}{3.000000}%
\vSu{297.971806}{311.260171}{-151.071031}{3.000000}%
\vSu{285.807311}{333.269807}{-151.071031}{3.000000}%
}}%
{\color{black}\put(280.26350,328.67442){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{313.358858}{284.563212}{90.000000}{97.779245}%
\vRa{312.450358}{380.642458}{2.667000}%
\vRa{312.639358}{381.092458}{2.289000}%
\vRa{312.828358}{381.542458}{1.911000}%
\vRa{313.017358}{381.992458}{1.533000}%
\vRa{313.206358}{382.442458}{1.155000}%
\vRa{313.395358}{382.892458}{0.777000}%
\vRa{313.584358}{383.342458}{0.399000}%
\vRa{313.773358}{383.792458}{0.021000}%
}}%
{\color{black}\put(313.78386,391.04246){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $z$}}}%
{\color{black}\vlB{%
\vSu{312.283858}{291.962495}{180.000000}{3.000000}%
\vSu{312.283858}{333.069621}{180.000000}{3.000000}%
\vSu{312.283858}{374.176748}{180.000000}{3.000000}%
}}%
{\color{black}\put(305.78386,374.17675){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{vltYellow!65}\vlB{%
\vSn{352.575000}{366.000000}{-90.000000}{41.107126}%
\vSn{352.628031}{366.000000}{-61.071031}{25.147545}%
\vSn{307.546737}{366.000000}{-172.598477}{45.779964}%
\vSn{352.945251}{366.000000}{7.401523}{45.779964}%
\vSn{340.463536}{366.000000}{118.928969}{25.147545}%
\vSn{352.575000}{366.000000}{90.000000}{41.107126}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{380.711246}{351.019978}{0.039446}%
\vRa{380.840370}{351.469978}{0.118338}%
\vRa{380.969494}{351.919978}{0.197229}%
\vRa{381.098619}{352.369978}{0.276121}%
\vRa{381.227743}{352.819978}{0.355013}%
\vRa{381.356867}{353.269978}{0.433905}%
\vRa{381.485991}{353.719978}{0.512796}%
\vRa{381.615115}{354.169978}{0.591688}%
\vRa{381.744239}{354.619978}{0.670580}%
\vRa{381.873364}{355.069978}{0.749471}%
\vRa{382.002488}{355.519978}{0.736522}%
\vRa{382.131612}{355.969978}{0.211792}%
\vRa{382.601398}{355.676510}{0.539854}%
\vRa{382.205792}{356.126510}{1.619563}%
\vRa{383.155345}{356.576510}{1.354113}%
\vRa{384.184350}{357.026510}{1.009211}%
\vRa{385.213354}{357.476510}{0.664309}%
\vRa{386.242358}{357.926510}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{385.011754}{347.031700}{0.216721}%
\vRa{384.489794}{347.481700}{0.650162}%
\vRa{383.967834}{347.931700}{1.083604}%
\vRa{383.445873}{348.381700}{1.517046}%
\vRa{382.923913}{348.831700}{1.950487}%
\vRa{382.401953}{349.281700}{2.383929}%
\vRa{381.879992}{349.731700}{2.626280}%
\vRa{381.358032}{350.181700}{1.514786}%
\vRa{380.836072}{350.631700}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{388.667862}{354.566128}{2.908568}%
\vRa{388.492423}{355.016128}{2.562046}%
\vRa{388.316985}{355.466128}{2.215524}%
\vRa{388.141547}{355.916128}{1.869002}%
\vRa{387.966108}{356.366128}{1.522480}%
\vRa{387.790670}{356.816128}{1.175958}%
\vRa{387.615232}{357.266128}{0.829435}%
\vRa{387.439794}{357.716128}{0.482913}%
\vRa{387.264355}{358.166128}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{385.228475}{347.031700}{0.558761}%
\vRa{385.139957}{347.481700}{1.676284}%
\vRa{385.051438}{347.931700}{2.793807}%
\vRa{384.962919}{348.381700}{3.911330}%
\vRa{384.874400}{348.831700}{5.028853}%
\vRa{384.785882}{349.281700}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{390.219929}{349.223342}{0.128941}%
\vRa{390.091171}{349.673342}{0.386824}%
\vRa{389.962413}{350.123342}{0.644706}%
\vRa{389.833655}{350.573342}{0.902588}%
\vRa{389.704897}{351.023342}{1.160471}%
\vRa{389.576138}{351.473342}{1.418353}%
\vRa{389.447380}{351.923342}{1.676235}%
\vRa{389.318622}{352.373342}{1.934118}%
\vRa{389.189864}{352.823342}{2.192000}%
\vRa{389.061106}{353.273342}{2.449882}%
\vRa{388.932347}{353.723342}{2.707765}%
\vRa{388.803589}{354.173342}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{383.891585}{349.901040}{0.742352}%
\vRa{382.258131}{350.351040}{2.227056}%
\vRa{380.649486}{350.801040}{3.686951}%
\vRa{380.857502}{351.251040}{3.330185}%
\vRa{381.065518}{351.701040}{2.973420}%
\vRa{381.273534}{352.151040}{2.616654}%
\vRa{381.481550}{352.601040}{2.259888}%
\vRa{381.689566}{353.051040}{1.903123}%
\vRa{381.897582}{353.501040}{1.546357}%
\vRa{382.105598}{353.951040}{1.189591}%
\vRa{382.313614}{354.401040}{0.832826}%
\vRa{382.521629}{354.851040}{0.476060}%
\vRa{382.729645}{355.301040}{0.119294}%
\vRa{387.548622}{354.566128}{1.119239}%
\vRa{385.134705}{355.016128}{3.357718}%
\vRa{382.821423}{355.466128}{5.495562}%
\vRa{383.505526}{355.916128}{4.636021}%
\vRa{384.189629}{356.366128}{3.776480}%
\vRa{384.873731}{356.816128}{2.916939}%
\vRa{385.557834}{357.266128}{2.057398}%
\vRa{386.241937}{357.716128}{1.197857}%
\vRa{386.926040}{358.166128}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{388.433045}{349.223342}{1.786885}%
\vRa{384.730517}{349.673342}{5.360654}%
\vRa{385.096375}{350.123342}{4.866038}%
\vRa{385.486779}{350.573342}{4.346876}%
\vRa{385.877184}{351.023342}{3.827713}%
\vRa{386.267588}{351.473342}{3.308550}%
\vRa{386.657993}{351.923342}{2.789388}%
\vRa{387.048397}{352.373342}{2.270225}%
\vRa{387.438802}{352.823342}{1.751062}%
\vRa{387.829206}{353.273342}{1.231900}%
\vRa{388.219610}{353.723342}{0.712737}%
\vRa{388.610015}{354.173342}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{384.633937}{349.901040}{0.269577}%
\vRa{384.485187}{350.351040}{0.808731}%
\vRa{384.336437}{350.801040}{1.347886}%
\vRa{384.187688}{351.251040}{1.887040}%
\vRa{384.038938}{351.701040}{2.426194}%
\vRa{383.890188}{352.151040}{2.965348}%
\vRa{383.741438}{352.601040}{3.504502}%
\vRa{383.592689}{353.051040}{4.043657}%
\vRa{383.443939}{353.501040}{4.582811}%
\vRa{383.295189}{353.951040}{5.121965}%
\vRa{383.146439}{354.401040}{5.287756}%
\vRa{382.997690}{354.851040}{3.022589}%
\vRa{382.848940}{355.301040}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{384.512072}{347.031700}{101.128471}{2.924327}%
\vSm{390.092066}{349.223342}{73.989560}{5.572789}%
\vSm{388.754678}{354.566128}{0.258701}{3.065804}%
\vSm{382.609307}{349.901040}{108.291562}{6.082825}%
\vSm{380.454442}{356.376607}{-106.010440}{5.572789}%
\vSm{384.684182}{349.901040}{-6.929661}{5.617029}%
\vSm{384.557241}{354.566128}{-130.943779}{6.176037}%
\vSm{385.192599}{347.031700}{23.620527}{5.469841}%
\vSm{382.033521}{356.376607}{-48.680502}{0.932170}%
\vSm{382.689289}{358.568248}{-146.663242}{5.261925}%
\vSm{380.465142}{351.019978}{65.190904}{5.129973}%
\vSm{380.593565}{349.901040}{164.597654}{4.212937}%
\vSm{388.563297}{354.566128}{-74.032623}{5.557191}%
\vSm{380.516090}{347.031700}{139.234242}{6.107921}%
\vSm{387.008963}{354.566128}{111.298961}{4.295513}%
\vSm{382.762549}{354.566128}{169.440189}{6.058994}%
\vSm{382.103594}{358.568248}{-156.379473}{5.469841}%
\vSm{387.064709}{358.568248}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{380.467118}{351.019978}{-40.765758}{6.107921}%
\vSh{385.162548}{347.031700}{23.620527}{5.469841}%
\vSh{390.019975}{349.223342}{73.989560}{5.572789}%
\vSh{387.015737}{354.579971}{139.234242}{6.107921}%
\vSh{382.073543}{358.568248}{-156.379473}{5.469841}%
\vSh{380.382351}{356.376607}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{335.312732}{345.122514}{0.039446}%
\vRa{335.441856}{345.572514}{0.118338}%
\vRa{335.570981}{346.022514}{0.197229}%
\vRa{335.700105}{346.472514}{0.276121}%
\vRa{335.829229}{346.922514}{0.355013}%
\vRa{335.958353}{347.372514}{0.433905}%
\vRa{336.087477}{347.822514}{0.512796}%
\vRa{336.216601}{348.272514}{0.591688}%
\vRa{336.345726}{348.722514}{0.670580}%
\vRa{336.474850}{349.172514}{0.749471}%
\vRa{336.603974}{349.622514}{0.736522}%
\vRa{336.733098}{350.072514}{0.211792}%
\vRa{337.202884}{349.779046}{0.539854}%
\vRa{336.807278}{350.229046}{1.619563}%
\vRa{337.756831}{350.679046}{1.354113}%
\vRa{338.785836}{351.129046}{1.009211}%
\vRa{339.814840}{351.579046}{0.664309}%
\vRa{340.843844}{352.029046}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{339.613241}{341.134236}{0.216721}%
\vRa{339.091280}{341.584236}{0.650162}%
\vRa{338.569320}{342.034236}{1.083604}%
\vRa{338.047360}{342.484236}{1.517046}%
\vRa{337.525399}{342.934236}{1.950487}%
\vRa{337.003439}{343.384236}{2.383929}%
\vRa{336.481479}{343.834236}{2.626280}%
\vRa{335.959518}{344.284236}{1.514786}%
\vRa{335.437558}{344.734236}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{343.269348}{348.668664}{2.908568}%
\vRa{343.093909}{349.118664}{2.562046}%
\vRa{342.918471}{349.568664}{2.215524}%
\vRa{342.743033}{350.018664}{1.869002}%
\vRa{342.567595}{350.468664}{1.522480}%
\vRa{342.392156}{350.918664}{1.175958}%
\vRa{342.216718}{351.368664}{0.829435}%
\vRa{342.041280}{351.818664}{0.482913}%
\vRa{341.865842}{352.268664}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{339.829961}{341.134236}{0.558761}%
\vRa{339.741443}{341.584236}{1.676284}%
\vRa{339.652924}{342.034236}{2.793807}%
\vRa{339.564405}{342.484236}{3.911330}%
\vRa{339.475887}{342.934236}{5.028853}%
\vRa{339.387368}{343.384236}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{344.821415}{343.325877}{0.128941}%
\vRa{344.692657}{343.775877}{0.386824}%
\vRa{344.563899}{344.225877}{0.644706}%
\vRa{344.435141}{344.675877}{0.902588}%
\vRa{344.306383}{345.125877}{1.160471}%
\vRa{344.177625}{345.575877}{1.418353}%
\vRa{344.048866}{346.025877}{1.676235}%
\vRa{343.920108}{346.475877}{1.934118}%
\vRa{343.791350}{346.925877}{2.192000}%
\vRa{343.662592}{347.375877}{2.449882}%
\vRa{343.533834}{347.825877}{2.707765}%
\vRa{343.405075}{348.275877}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{338.493071}{344.003576}{0.742352}%
\vRa{336.859618}{344.453576}{2.227056}%
\vRa{335.250973}{344.903576}{3.686951}%
\vRa{335.458989}{345.353576}{3.330185}%
\vRa{335.667004}{345.803576}{2.973420}%
\vRa{335.875020}{346.253576}{2.616654}%
\vRa{336.083036}{346.703576}{2.259888}%
\vRa{336.291052}{347.153576}{1.903123}%
\vRa{336.499068}{347.603576}{1.546357}%
\vRa{336.707084}{348.053576}{1.189591}%
\vRa{336.915100}{348.503576}{0.832826}%
\vRa{337.123116}{348.953576}{0.476060}%
\vRa{337.331132}{349.403576}{0.119294}%
\vRa{342.150108}{348.668664}{1.119239}%
\vRa{339.736191}{349.118664}{3.357718}%
\vRa{337.422910}{349.568664}{5.495562}%
\vRa{338.107012}{350.018664}{4.636021}%
\vRa{338.791115}{350.468664}{3.776480}%
\vRa{339.475218}{350.918664}{2.916939}%
\vRa{340.159320}{351.368664}{2.057398}%
\vRa{340.843423}{351.818664}{1.197857}%
\vRa{341.527526}{352.268664}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{343.034531}{343.325877}{1.786885}%
\vRa{339.332003}{343.775877}{5.360654}%
\vRa{339.697861}{344.225877}{4.866038}%
\vRa{340.088265}{344.675877}{4.346876}%
\vRa{340.478670}{345.125877}{3.827713}%
\vRa{340.869074}{345.575877}{3.308550}%
\vRa{341.259479}{346.025877}{2.789388}%
\vRa{341.649883}{346.475877}{2.270225}%
\vRa{342.040288}{346.925877}{1.751062}%
\vRa{342.430692}{347.375877}{1.231900}%
\vRa{342.821097}{347.825877}{0.712737}%
\vRa{343.211501}{348.275877}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{339.235423}{344.003576}{0.269577}%
\vRa{339.086673}{344.453576}{0.808731}%
\vRa{338.937924}{344.903576}{1.347886}%
\vRa{338.789174}{345.353576}{1.887040}%
\vRa{338.640424}{345.803576}{2.426194}%
\vRa{338.491674}{346.253576}{2.965348}%
\vRa{338.342925}{346.703576}{3.504502}%
\vRa{338.194175}{347.153576}{4.043657}%
\vRa{338.045425}{347.603576}{4.582811}%
\vRa{337.896675}{348.053576}{5.121965}%
\vRa{337.747926}{348.503576}{5.287756}%
\vRa{337.599176}{348.953576}{3.022589}%
\vRa{337.450426}{349.403576}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{339.113559}{341.134236}{101.128471}{2.924327}%
\vSm{344.693552}{343.325877}{73.989560}{5.572789}%
\vSm{343.356164}{348.668664}{0.258701}{3.065804}%
\vSm{337.210793}{344.003576}{108.291562}{6.082825}%
\vSm{335.055928}{350.479143}{-106.010440}{5.572789}%
\vSm{339.285668}{344.003576}{-6.929661}{5.617029}%
\vSm{339.158727}{348.668664}{-130.943779}{6.176037}%
\vSm{339.794085}{341.134236}{23.620527}{5.469841}%
\vSm{336.635007}{350.479143}{-48.680502}{0.932170}%
\vSm{337.290776}{352.670784}{-146.663242}{5.261925}%
\vSm{335.066628}{345.122514}{65.190904}{5.129973}%
\vSm{335.195051}{344.003576}{164.597654}{4.212937}%
\vSm{343.164783}{348.668664}{-74.032623}{5.557191}%
\vSm{335.117577}{341.134236}{139.234242}{6.107921}%
\vSm{341.610449}{348.668664}{111.298961}{4.295513}%
\vSm{337.364035}{348.668664}{169.440189}{6.058994}%
\vSm{336.705080}{352.670784}{-156.379473}{5.469841}%
\vSm{341.666195}{352.670784}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{335.068604}{345.122514}{-40.765758}{6.107921}%
\vSh{339.764035}{341.134236}{23.620527}{5.469841}%
\vSh{344.621461}{343.325877}{73.989560}{5.572789}%
\vSh{341.617223}{348.682506}{139.234242}{6.107921}%
\vSh{336.675029}{352.670784}{-156.379473}{5.469841}%
\vSh{334.983837}{350.479143}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{289.914218}{339.225049}{0.039446}%
\vRa{290.043343}{339.675049}{0.118338}%
\vRa{290.172467}{340.125049}{0.197229}%
\vRa{290.301591}{340.575049}{0.276121}%
\vRa{290.430715}{341.025049}{0.355013}%
\vRa{290.559839}{341.475049}{0.433905}%
\vRa{290.688963}{341.925049}{0.512796}%
\vRa{290.818088}{342.375049}{0.591688}%
\vRa{290.947212}{342.825049}{0.670580}%
\vRa{291.076336}{343.275049}{0.749471}%
\vRa{291.205460}{343.725049}{0.736522}%
\vRa{291.334584}{344.175049}{0.211792}%
\vRa{291.804371}{343.881582}{0.539854}%
\vRa{291.408764}{344.331582}{1.619563}%
\vRa{292.358318}{344.781582}{1.354113}%
\vRa{293.387322}{345.231582}{1.009211}%
\vRa{294.416326}{345.681582}{0.664309}%
\vRa{295.445330}{346.131582}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{294.214727}{335.236772}{0.216721}%
\vRa{293.692766}{335.686772}{0.650162}%
\vRa{293.170806}{336.136772}{1.083604}%
\vRa{292.648846}{336.586772}{1.517046}%
\vRa{292.126885}{337.036772}{1.950487}%
\vRa{291.604925}{337.486772}{2.383929}%
\vRa{291.082965}{337.936772}{2.626280}%
\vRa{290.561004}{338.386772}{1.514786}%
\vRa{290.039044}{338.836772}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{297.870834}{342.771199}{2.908568}%
\vRa{297.695396}{343.221199}{2.562046}%
\vRa{297.519957}{343.671199}{2.215524}%
\vRa{297.344519}{344.121199}{1.869002}%
\vRa{297.169081}{344.571199}{1.522480}%
\vRa{296.993643}{345.021199}{1.175958}%
\vRa{296.818204}{345.471199}{0.829435}%
\vRa{296.642766}{345.921199}{0.482913}%
\vRa{296.467328}{346.371199}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{294.431448}{335.236772}{0.558761}%
\vRa{294.342929}{335.686772}{1.676284}%
\vRa{294.254410}{336.136772}{2.793807}%
\vRa{294.165891}{336.586772}{3.911330}%
\vRa{294.077373}{337.036772}{5.028853}%
\vRa{293.988854}{337.486772}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{299.422902}{337.428413}{0.128941}%
\vRa{299.294143}{337.878413}{0.386824}%
\vRa{299.165385}{338.328413}{0.644706}%
\vRa{299.036627}{338.778413}{0.902588}%
\vRa{298.907869}{339.228413}{1.160471}%
\vRa{298.779111}{339.678413}{1.418353}%
\vRa{298.650353}{340.128413}{1.676235}%
\vRa{298.521594}{340.578413}{1.934118}%
\vRa{298.392836}{341.028413}{2.192000}%
\vRa{298.264078}{341.478413}{2.449882}%
\vRa{298.135320}{341.928413}{2.707765}%
\vRa{298.006562}{342.378413}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{293.094557}{338.106112}{0.742352}%
\vRa{291.461104}{338.556112}{2.227056}%
\vRa{289.852459}{339.006112}{3.686951}%
\vRa{290.060475}{339.456112}{3.330185}%
\vRa{290.268491}{339.906112}{2.973420}%
\vRa{290.476506}{340.356112}{2.616654}%
\vRa{290.684522}{340.806112}{2.259888}%
\vRa{290.892538}{341.256112}{1.903123}%
\vRa{291.100554}{341.706112}{1.546357}%
\vRa{291.308570}{342.156112}{1.189591}%
\vRa{291.516586}{342.606112}{0.832826}%
\vRa{291.724602}{343.056112}{0.476060}%
\vRa{291.932618}{343.506112}{0.119294}%
\vRa{296.751595}{342.771199}{1.119239}%
\vRa{294.337678}{343.221199}{3.357718}%
\vRa{292.024396}{343.671199}{5.495562}%
\vRa{292.708498}{344.121199}{4.636021}%
\vRa{293.392601}{344.571199}{3.776480}%
\vRa{294.076704}{345.021199}{2.916939}%
\vRa{294.760806}{345.471199}{2.057398}%
\vRa{295.444909}{345.921199}{1.197857}%
\vRa{296.129012}{346.371199}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{297.636017}{337.428413}{1.786885}%
\vRa{293.933489}{337.878413}{5.360654}%
\vRa{294.299347}{338.328413}{4.866038}%
\vRa{294.689752}{338.778413}{4.346876}%
\vRa{295.080156}{339.228413}{3.827713}%
\vRa{295.470561}{339.678413}{3.308550}%
\vRa{295.860965}{340.128413}{2.789388}%
\vRa{296.251369}{340.578413}{2.270225}%
\vRa{296.641774}{341.028413}{1.751062}%
\vRa{297.032178}{341.478413}{1.231900}%
\vRa{297.422583}{341.928413}{0.712737}%
\vRa{297.812987}{342.378413}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{293.836909}{338.106112}{0.269577}%
\vRa{293.688159}{338.556112}{0.808731}%
\vRa{293.539410}{339.006112}{1.347886}%
\vRa{293.390660}{339.456112}{1.887040}%
\vRa{293.241910}{339.906112}{2.426194}%
\vRa{293.093160}{340.356112}{2.965348}%
\vRa{292.944411}{340.806112}{3.504502}%
\vRa{292.795661}{341.256112}{4.043657}%
\vRa{292.646911}{341.706112}{4.582811}%
\vRa{292.498161}{342.156112}{5.121965}%
\vRa{292.349412}{342.606112}{5.287756}%
\vRa{292.200662}{343.056112}{3.022589}%
\vRa{292.051912}{343.506112}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{293.715045}{335.236772}{101.128471}{2.924327}%
\vSm{299.295038}{337.428413}{73.989560}{5.572789}%
\vSm{297.957650}{342.771199}{0.258701}{3.065804}%
\vSm{291.812279}{338.106112}{108.291562}{6.082825}%
\vSm{289.657414}{344.581678}{-106.010440}{5.572789}%
\vSm{293.887154}{338.106112}{-6.929661}{5.617029}%
\vSm{293.760213}{342.771199}{-130.943779}{6.176037}%
\vSm{294.395572}{335.236772}{23.620527}{5.469841}%
\vSm{291.236493}{344.581678}{-48.680502}{0.932170}%
\vSm{291.892262}{346.773320}{-146.663242}{5.261925}%
\vSm{289.668114}{339.225049}{65.190904}{5.129973}%
\vSm{289.796537}{338.106112}{164.597654}{4.212937}%
\vSm{297.766269}{342.771199}{-74.032623}{5.557191}%
\vSm{289.719063}{335.236772}{139.234242}{6.107921}%
\vSm{296.211936}{342.771199}{111.298961}{4.295513}%
\vSm{291.965521}{342.771199}{169.440189}{6.058994}%
\vSm{291.306566}{346.773320}{-156.379473}{5.469841}%
\vSm{296.267681}{346.773320}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{289.670090}{339.225049}{-40.765758}{6.107921}%
\vSh{294.365521}{335.236772}{23.620527}{5.469841}%
\vSh{299.222948}{337.428413}{73.989560}{5.572789}%
\vSh{296.218709}{342.785042}{139.234242}{6.107921}%
\vSh{291.276515}{346.773320}{-156.379473}{5.469841}%
\vSh{289.585323}{344.581678}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{380.711246}{392.127104}{0.039446}%
\vRa{380.840370}{392.577104}{0.118338}%
\vRa{380.969494}{393.027104}{0.197229}%
\vRa{381.098619}{393.477104}{0.276121}%
\vRa{381.227743}{393.927104}{0.355013}%
\vRa{381.356867}{394.377104}{0.433905}%
\vRa{381.485991}{394.827104}{0.512796}%
\vRa{381.615115}{395.277104}{0.591688}%
\vRa{381.744239}{395.727104}{0.670580}%
\vRa{381.873364}{396.177104}{0.749471}%
\vRa{382.002488}{396.627104}{0.736522}%
\vRa{382.131612}{397.077104}{0.211792}%
\vRa{382.601398}{396.783637}{0.539854}%
\vRa{382.205792}{397.233637}{1.619563}%
\vRa{383.155345}{397.683637}{1.354113}%
\vRa{384.184350}{398.133637}{1.009211}%
\vRa{385.213354}{398.583637}{0.664309}%
\vRa{386.242358}{399.033637}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{385.011754}{388.138827}{0.216721}%
\vRa{384.489794}{388.588827}{0.650162}%
\vRa{383.967834}{389.038827}{1.083604}%
\vRa{383.445873}{389.488827}{1.517046}%
\vRa{382.923913}{389.938827}{1.950487}%
\vRa{382.401953}{390.388827}{2.383929}%
\vRa{381.879992}{390.838827}{2.626280}%
\vRa{381.358032}{391.288827}{1.514786}%
\vRa{380.836072}{391.738827}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{388.667862}{395.673254}{2.908568}%
\vRa{388.492423}{396.123254}{2.562046}%
\vRa{388.316985}{396.573254}{2.215524}%
\vRa{388.141547}{397.023254}{1.869002}%
\vRa{387.966108}{397.473254}{1.522480}%
\vRa{387.790670}{397.923254}{1.175958}%
\vRa{387.615232}{398.373254}{0.829435}%
\vRa{387.439794}{398.823254}{0.482913}%
\vRa{387.264355}{399.273254}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{385.228475}{388.138827}{0.558761}%
\vRa{385.139957}{388.588827}{1.676284}%
\vRa{385.051438}{389.038827}{2.793807}%
\vRa{384.962919}{389.488827}{3.911330}%
\vRa{384.874400}{389.938827}{5.028853}%
\vRa{384.785882}{390.388827}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{390.219929}{390.330468}{0.128941}%
\vRa{390.091171}{390.780468}{0.386824}%
\vRa{389.962413}{391.230468}{0.644706}%
\vRa{389.833655}{391.680468}{0.902588}%
\vRa{389.704897}{392.130468}{1.160471}%
\vRa{389.576138}{392.580468}{1.418353}%
\vRa{389.447380}{393.030468}{1.676235}%
\vRa{389.318622}{393.480468}{1.934118}%
\vRa{389.189864}{393.930468}{2.192000}%
\vRa{389.061106}{394.380468}{2.449882}%
\vRa{388.932347}{394.830468}{2.707765}%
\vRa{388.803589}{395.280468}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{383.891585}{391.008167}{0.742352}%
\vRa{382.258131}{391.458167}{2.227056}%
\vRa{380.649486}{391.908167}{3.686951}%
\vRa{380.857502}{392.358167}{3.330185}%
\vRa{381.065518}{392.808167}{2.973420}%
\vRa{381.273534}{393.258167}{2.616654}%
\vRa{381.481550}{393.708167}{2.259888}%
\vRa{381.689566}{394.158167}{1.903123}%
\vRa{381.897582}{394.608167}{1.546357}%
\vRa{382.105598}{395.058167}{1.189591}%
\vRa{382.313614}{395.508167}{0.832826}%
\vRa{382.521629}{395.958167}{0.476060}%
\vRa{382.729645}{396.408167}{0.119294}%
\vRa{387.548622}{395.673254}{1.119239}%
\vRa{385.134705}{396.123254}{3.357718}%
\vRa{382.821423}{396.573254}{5.495562}%
\vRa{383.505526}{397.023254}{4.636021}%
\vRa{384.189629}{397.473254}{3.776480}%
\vRa{384.873731}{397.923254}{2.916939}%
\vRa{385.557834}{398.373254}{2.057398}%
\vRa{386.241937}{398.823254}{1.197857}%
\vRa{386.926040}{399.273254}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{388.433045}{390.330468}{1.786885}%
\vRa{384.730517}{390.780468}{5.360654}%
\vRa{385.096375}{391.230468}{4.866038}%
\vRa{385.486779}{391.680468}{4.346876}%
\vRa{385.877184}{392.130468}{3.827713}%
\vRa{386.267588}{392.580468}{3.308550}%
\vRa{386.657993}{393.030468}{2.789388}%
\vRa{387.048397}{393.480468}{2.270225}%
\vRa{387.438802}{393.930468}{1.751062}%
\vRa{387.829206}{394.380468}{1.231900}%
\vRa{388.219610}{394.830468}{0.712737}%
\vRa{388.610015}{395.280468}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{384.633937}{391.008167}{0.269577}%
\vRa{384.485187}{391.458167}{0.808731}%
\vRa{384.336437}{391.908167}{1.347886}%
\vRa{384.187688}{392.358167}{1.887040}%
\vRa{384.038938}{392.808167}{2.426194}%
\vRa{383.890188}{393.258167}{2.965348}%
\vRa{383.741438}{393.708167}{3.504502}%
\vRa{383.592689}{394.158167}{4.043657}%
\vRa{383.443939}{394.608167}{4.582811}%
\vRa{383.295189}{395.058167}{5.121965}%
\vRa{383.146439}{395.508167}{5.287756}%
\vRa{382.997690}{395.958167}{3.022589}%
\vRa{382.848940}{396.408167}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{384.512072}{388.138827}{101.128471}{2.924327}%
\vSm{390.092066}{390.330468}{73.989560}{5.572789}%
\vSm{388.754678}{395.673254}{0.258701}{3.065804}%
\vSm{382.609307}{391.008167}{108.291562}{6.082825}%
\vSm{380.454442}{397.483733}{-106.010440}{5.572789}%
\vSm{384.684182}{391.008167}{-6.929661}{5.617029}%
\vSm{384.557241}{395.673254}{-130.943779}{6.176037}%
\vSm{385.192599}{388.138827}{23.620527}{5.469841}%
\vSm{382.033521}{397.483733}{-48.680502}{0.932170}%
\vSm{382.689289}{399.675375}{-146.663242}{5.261925}%
\vSm{380.465142}{392.127104}{65.190904}{5.129973}%
\vSm{380.593565}{391.008167}{164.597654}{4.212937}%
\vSm{388.563297}{395.673254}{-74.032623}{5.557191}%
\vSm{380.516090}{388.138827}{139.234242}{6.107921}%
\vSm{387.008963}{395.673254}{111.298961}{4.295513}%
\vSm{382.762549}{395.673254}{169.440189}{6.058994}%
\vSm{382.103594}{399.675375}{-156.379473}{5.469841}%
\vSm{387.064709}{399.675375}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{380.467118}{392.127104}{-40.765758}{6.107921}%
\vSh{385.162548}{388.138827}{23.620527}{5.469841}%
\vSh{390.019975}{390.330468}{73.989560}{5.572789}%
\vSh{387.015737}{395.687097}{139.234242}{6.107921}%
\vSh{382.073543}{399.675375}{-156.379473}{5.469841}%
\vSh{380.382351}{397.483733}{-106.010440}{5.572789}%
}}%
{\color{vltYellow!43}\vlB{%
\vRa{335.312732}{386.229640}{0.039446}%
\vRa{335.441856}{386.679640}{0.118338}%
\vRa{335.570981}{387.129640}{0.197229}%
\vRa{335.700105}{387.579640}{0.276121}%
\vRa{335.829229}{388.029640}{0.355013}%
\vRa{335.958353}{388.479640}{0.433905}%
\vRa{336.087477}{388.929640}{0.512796}%
\vRa{336.216601}{389.379640}{0.591688}%
\vRa{336.345726}{389.829640}{0.670580}%
\vRa{336.474850}{390.279640}{0.749471}%
\vRa{336.603974}{390.729640}{0.736522}%
\vRa{336.733098}{391.179640}{0.211792}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{337.202884}{390.886172}{0.539854}%
\vRa{336.807278}{391.336172}{1.619563}%
\vRa{337.756831}{391.786172}{1.354113}%
\vRa{338.785836}{392.236172}{1.009211}%
\vRa{339.814840}{392.686172}{0.664309}%
\vRa{340.843844}{393.136172}{0.319408}%
}}%
{\color{vltYellow!53}\vlB{%
\vRa{339.613241}{382.241362}{0.216721}%
\vRa{339.091280}{382.691362}{0.650162}%
\vRa{338.569320}{383.141362}{1.083604}%
\vRa{338.047360}{383.591362}{1.517046}%
\vRa{337.525399}{384.041362}{1.950487}%
\vRa{337.003439}{384.491362}{2.383929}%
\vRa{336.481479}{384.941362}{2.626280}%
\vRa{335.959518}{385.391362}{1.514786}%
\vRa{335.437558}{385.841362}{0.403293}%
}}%
{\color{vltYellow!44}\vlB{%
\vRa{343.269348}{389.775790}{2.908568}%
\vRa{343.093909}{390.225790}{2.562046}%
\vRa{342.918471}{390.675790}{2.215524}%
\vRa{342.743033}{391.125790}{1.869002}%
\vRa{342.567595}{391.575790}{1.522480}%
\vRa{342.392156}{392.025790}{1.175958}%
\vRa{342.216718}{392.475790}{0.829435}%
\vRa{342.041280}{392.925790}{0.482913}%
\vRa{341.865842}{393.375790}{0.136391}%
}}%
{\color{vltYellow!56}\vlB{%
\vRa{339.829961}{382.241362}{0.558761}%
\vRa{339.741443}{382.691362}{1.676284}%
\vRa{339.652924}{383.141362}{2.793807}%
\vRa{339.564405}{383.591362}{3.911330}%
\vRa{339.475887}{384.041362}{5.028853}%
\vRa{339.387368}{384.491362}{3.166997}%
}}%
{\color{vltYellow!50}\vlB{%
\vRa{344.821415}{384.433004}{0.128941}%
\vRa{344.692657}{384.883004}{0.386824}%
\vRa{344.563899}{385.333004}{0.644706}%
\vRa{344.435141}{385.783004}{0.902588}%
\vRa{344.306383}{386.233004}{1.160471}%
\vRa{344.177625}{386.683004}{1.418353}%
\vRa{344.048866}{387.133004}{1.676235}%
\vRa{343.920108}{387.583004}{1.934118}%
\vRa{343.791350}{388.033004}{2.192000}%
\vRa{343.662592}{388.483004}{2.449882}%
\vRa{343.533834}{388.933004}{2.707765}%
\vRa{343.405075}{389.383004}{2.965647}%
}}%
{\color{vltYellow!43}\vlB{%
\vRa{338.493071}{385.110702}{0.742352}%
\vRa{336.859618}{385.560702}{2.227056}%
\vRa{335.250973}{386.010702}{3.686951}%
\vRa{335.458989}{386.460702}{3.330185}%
\vRa{335.667004}{386.910702}{2.973420}%
\vRa{335.875020}{387.360702}{2.616654}%
\vRa{336.083036}{387.810702}{2.259888}%
\vRa{336.291052}{388.260702}{1.903123}%
\vRa{336.499068}{388.710702}{1.546357}%
\vRa{336.707084}{389.160702}{1.189591}%
\vRa{336.915100}{389.610702}{0.832826}%
\vRa{337.123116}{390.060702}{0.476060}%
\vRa{337.331132}{390.510702}{0.119294}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{342.150108}{389.775790}{1.119239}%
\vRa{339.736191}{390.225790}{3.357718}%
\vRa{337.422910}{390.675790}{5.495562}%
\vRa{338.107012}{391.125790}{4.636021}%
\vRa{338.791115}{391.575790}{3.776480}%
\vRa{339.475218}{392.025790}{2.916939}%
\vRa{340.159320}{392.475790}{2.057398}%
\vRa{340.843423}{392.925790}{1.197857}%
\vRa{341.527526}{393.375790}{0.338316}%
}}%
{\color{vltYellow!48}\vlB{%
\vRa{343.034531}{384.433004}{1.786885}%
\vRa{339.332003}{384.883004}{5.360654}%
\vRa{339.697861}{385.333004}{4.866038}%
\vRa{340.088265}{385.783004}{4.346876}%
\vRa{340.478670}{386.233004}{3.827713}%
\vRa{340.869074}{386.683004}{3.308550}%
\vRa{341.259479}{387.133004}{2.789388}%
\vRa{341.649883}{387.583004}{2.270225}%
\vRa{342.040288}{388.033004}{1.751062}%
\vRa{342.430692}{388.483004}{1.231900}%
\vRa{342.821097}{388.933004}{0.712737}%
\vRa{343.211501}{389.383004}{0.193574}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{339.235423}{385.110702}{0.269577}%
\vRa{339.086673}{385.560702}{0.808731}%
\vRa{338.937924}{386.010702}{1.347886}%
\vRa{338.789174}{386.460702}{1.887040}%
\vRa{338.640424}{386.910702}{2.426194}%
\vRa{338.491674}{387.360702}{2.965348}%
\vRa{338.342925}{387.810702}{3.504502}%
\vRa{338.194175}{388.260702}{4.043657}%
\vRa{338.045425}{388.710702}{4.582811}%
\vRa{337.896675}{389.160702}{5.121965}%
\vRa{337.747926}{389.610702}{5.287756}%
\vRa{337.599176}{390.060702}{3.022589}%
\vRa{337.450426}{390.510702}{0.757421}%
}}%
{\color{vltYellow!85}\vlB{%
\vSm{339.113559}{382.241362}{101.128471}{2.924327}%
\vSm{344.693552}{384.433004}{73.989560}{5.572789}%
\vSm{343.356164}{389.775790}{0.258701}{3.065804}%
\vSm{337.210793}{385.110702}{108.291562}{6.082825}%
\vSm{335.055928}{391.586269}{-106.010440}{5.572789}%
\vSm{339.285668}{385.110702}{-6.929661}{5.617029}%
\vSm{339.158727}{389.775790}{-130.943779}{6.176037}%
\vSm{339.794085}{382.241362}{23.620527}{5.469841}%
\vSm{336.635007}{391.586269}{-48.680502}{0.932170}%
\vSm{337.290776}{393.777910}{-146.663242}{5.261925}%
\vSm{335.066628}{386.229640}{65.190904}{5.129973}%
\vSm{335.195051}{385.110702}{164.597654}{4.212937}%
\vSm{343.164783}{389.775790}{-74.032623}{5.557191}%
\vSm{335.117577}{382.241362}{139.234242}{6.107921}%
\vSm{341.610449}{389.775790}{111.298961}{4.295513}%
\vSm{337.364035}{389.775790}{169.440189}{6.058994}%
\vSm{336.705080}{393.777910}{-156.379473}{5.469841}%
\vSm{341.666195}{393.777910}{-40.765758}{6.107921}%
}}%
{\color{black}\vlB{%
\vSh{335.068604}{386.229640}{-40.765758}{6.107921}%
\vSh{339.764035}{382.241362}{23.620527}{5.469841}%
\vSh{344.621461}{384.433004}{73.989560}{5.572789}%
\vSh{341.617223}{389.789633}{139.234242}{6.107921}%
\vSh{336.675029}{393.777910}{-156.379473}{5.469841}%
\vSh{334.983837}{391.586269}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{392.875741}{329.010342}{0.039446}%
\vRa{393.004865}{329.460342}{0.118338}%
\vRa{393.133990}{329.910342}{0.197229}%
\vRa{393.263114}{330.360342}{0.276121}%
\vRa{393.392238}{330.810342}{0.355013}%
\vRa{393.521362}{331.260342}{0.433905}%
\vRa{393.650486}{331.710342}{0.512796}%
\vRa{393.779610}{332.160342}{0.591688}%
\vRa{393.908735}{332.610342}{0.670580}%
\vRa{394.037859}{333.060342}{0.749471}%
\vRa{394.166983}{333.510342}{0.736522}%
\vRa{394.296107}{333.960342}{0.211792}%
\vRa{394.765893}{333.666874}{0.539854}%
\vRa{394.370287}{334.116874}{1.619563}%
\vRa{395.319840}{334.566874}{1.354113}%
\vRa{396.348845}{335.016874}{1.009211}%
\vRa{397.377849}{335.466874}{0.664309}%
\vRa{398.406853}{335.916874}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{397.176250}{325.022064}{0.216721}%
\vRa{396.654289}{325.472064}{0.650162}%
\vRa{396.132329}{325.922064}{1.083604}%
\vRa{395.610369}{326.372064}{1.517046}%
\vRa{395.088408}{326.822064}{1.950487}%
\vRa{394.566448}{327.272064}{2.383929}%
\vRa{394.044488}{327.722064}{2.626280}%
\vRa{393.522527}{328.172064}{1.514786}%
\vRa{393.000567}{328.622064}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{400.832357}{332.556492}{2.908568}%
\vRa{400.656918}{333.006492}{2.562046}%
\vRa{400.481480}{333.456492}{2.215524}%
\vRa{400.306042}{333.906492}{1.869002}%
\vRa{400.130604}{334.356492}{1.522480}%
\vRa{399.955165}{334.806492}{1.175958}%
\vRa{399.779727}{335.256492}{0.829435}%
\vRa{399.604289}{335.706492}{0.482913}%
\vRa{399.428850}{336.156492}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{397.392970}{325.022064}{0.558761}%
\vRa{397.304452}{325.472064}{1.676284}%
\vRa{397.215933}{325.922064}{2.793807}%
\vRa{397.127414}{326.372064}{3.911330}%
\vRa{397.038896}{326.822064}{5.028853}%
\vRa{396.950377}{327.272064}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{402.384424}{327.213705}{0.128941}%
\vRa{402.255666}{327.663705}{0.386824}%
\vRa{402.126908}{328.113705}{0.644706}%
\vRa{401.998150}{328.563705}{0.902588}%
\vRa{401.869392}{329.013705}{1.160471}%
\vRa{401.740634}{329.463705}{1.418353}%
\vRa{401.611875}{329.913705}{1.676235}%
\vRa{401.483117}{330.363705}{1.934118}%
\vRa{401.354359}{330.813705}{2.192000}%
\vRa{401.225601}{331.263705}{2.449882}%
\vRa{401.096843}{331.713705}{2.707765}%
\vRa{400.968084}{332.163705}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{396.056080}{327.891404}{0.742352}%
\vRa{394.422627}{328.341404}{2.227056}%
\vRa{392.813982}{328.791404}{3.686951}%
\vRa{393.021997}{329.241404}{3.330185}%
\vRa{393.230013}{329.691404}{2.973420}%
\vRa{393.438029}{330.141404}{2.616654}%
\vRa{393.646045}{330.591404}{2.259888}%
\vRa{393.854061}{331.041404}{1.903123}%
\vRa{394.062077}{331.491404}{1.546357}%
\vRa{394.270093}{331.941404}{1.189591}%
\vRa{394.478109}{332.391404}{0.832826}%
\vRa{394.686125}{332.841404}{0.476060}%
\vRa{394.894140}{333.291404}{0.119294}%
\vRa{399.713117}{332.556492}{1.119239}%
\vRa{397.299200}{333.006492}{3.357718}%
\vRa{394.985919}{333.456492}{5.495562}%
\vRa{395.670021}{333.906492}{4.636021}%
\vRa{396.354124}{334.356492}{3.776480}%
\vRa{397.038227}{334.806492}{2.916939}%
\vRa{397.722329}{335.256492}{2.057398}%
\vRa{398.406432}{335.706492}{1.197857}%
\vRa{399.090535}{336.156492}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{400.597540}{327.213705}{1.786885}%
\vRa{396.895012}{327.663705}{5.360654}%
\vRa{397.260870}{328.113705}{4.866038}%
\vRa{397.651274}{328.563705}{4.346876}%
\vRa{398.041679}{329.013705}{3.827713}%
\vRa{398.432083}{329.463705}{3.308550}%
\vRa{398.822488}{329.913705}{2.789388}%
\vRa{399.212892}{330.363705}{2.270225}%
\vRa{399.603297}{330.813705}{1.751062}%
\vRa{399.993701}{331.263705}{1.231900}%
\vRa{400.384106}{331.713705}{0.712737}%
\vRa{400.774510}{332.163705}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{396.798432}{327.891404}{0.269577}%
\vRa{396.649682}{328.341404}{0.808731}%
\vRa{396.500932}{328.791404}{1.347886}%
\vRa{396.352183}{329.241404}{1.887040}%
\vRa{396.203433}{329.691404}{2.426194}%
\vRa{396.054683}{330.141404}{2.965348}%
\vRa{395.905933}{330.591404}{3.504502}%
\vRa{395.757184}{331.041404}{4.043657}%
\vRa{395.608434}{331.491404}{4.582811}%
\vRa{395.459684}{331.941404}{5.121965}%
\vRa{395.310934}{332.391404}{5.287756}%
\vRa{395.162185}{332.841404}{3.022589}%
\vRa{395.013435}{333.291404}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{396.676567}{325.022064}{101.128471}{2.924327}%
\vSm{402.256561}{327.213705}{73.989560}{5.572789}%
\vSm{400.919173}{332.556492}{0.258701}{3.065804}%
\vSm{394.773802}{327.891404}{108.291562}{6.082825}%
\vSm{392.618937}{334.366971}{-106.010440}{5.572789}%
\vSm{396.848677}{327.891404}{-6.929661}{5.617029}%
\vSm{396.721736}{332.556492}{-130.943779}{6.176037}%
\vSm{397.357094}{325.022064}{23.620527}{5.469841}%
\vSm{394.198016}{334.366971}{-48.680502}{0.932170}%
\vSm{394.853785}{336.558612}{-146.663242}{5.261925}%
\vSm{392.629637}{329.010342}{65.190904}{5.129973}%
\vSm{392.758060}{327.891404}{164.597654}{4.212937}%
\vSm{400.727792}{332.556492}{-74.032623}{5.557191}%
\vSm{392.680586}{325.022064}{139.234242}{6.107921}%
\vSm{399.173458}{332.556492}{111.298961}{4.295513}%
\vSm{394.927044}{332.556492}{169.440189}{6.058994}%
\vSm{394.268089}{336.558612}{-156.379473}{5.469841}%
\vSm{399.229204}{336.558612}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{392.631613}{329.010342}{-40.765758}{6.107921}%
\vSh{397.327044}{325.022064}{23.620527}{5.469841}%
\vSh{402.184470}{327.213705}{73.989560}{5.572789}%
\vSh{399.180232}{332.570334}{139.234242}{6.107921}%
\vSh{394.238038}{336.558612}{-156.379473}{5.469841}%
\vSh{392.546846}{334.366971}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{289.914218}{380.332176}{0.039446}%
\vRa{290.043343}{380.782176}{0.118338}%
\vRa{290.172467}{381.232176}{0.197229}%
\vRa{290.301591}{381.682176}{0.276121}%
\vRa{290.430715}{382.132176}{0.355013}%
\vRa{290.559839}{382.582176}{0.433905}%
\vRa{290.688963}{383.032176}{0.512796}%
\vRa{290.818088}{383.482176}{0.591688}%
\vRa{290.947212}{383.932176}{0.670580}%
\vRa{291.076336}{384.382176}{0.749471}%
\vRa{291.205460}{384.832176}{0.736522}%
\vRa{291.334584}{385.282176}{0.211792}%
\vRa{291.804371}{384.988708}{0.539854}%
\vRa{291.408764}{385.438708}{1.619563}%
\vRa{292.358318}{385.888708}{1.354113}%
\vRa{293.387322}{386.338708}{1.009211}%
\vRa{294.416326}{386.788708}{0.664309}%
\vRa{295.445330}{387.238708}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{294.214727}{376.343898}{0.216721}%
\vRa{293.692766}{376.793898}{0.650162}%
\vRa{293.170806}{377.243898}{1.083604}%
\vRa{292.648846}{377.693898}{1.517046}%
\vRa{292.126885}{378.143898}{1.950487}%
\vRa{291.604925}{378.593898}{2.383929}%
\vRa{291.082965}{379.043898}{2.626280}%
\vRa{290.561004}{379.493898}{1.514786}%
\vRa{290.039044}{379.943898}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{297.870834}{383.878326}{2.908568}%
\vRa{297.695396}{384.328326}{2.562046}%
\vRa{297.519957}{384.778326}{2.215524}%
\vRa{297.344519}{385.228326}{1.869002}%
\vRa{297.169081}{385.678326}{1.522480}%
\vRa{296.993643}{386.128326}{1.175958}%
\vRa{296.818204}{386.578326}{0.829435}%
\vRa{296.642766}{387.028326}{0.482913}%
\vRa{296.467328}{387.478326}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{294.431448}{376.343898}{0.558761}%
\vRa{294.342929}{376.793898}{1.676284}%
\vRa{294.254410}{377.243898}{2.793807}%
\vRa{294.165891}{377.693898}{3.911330}%
\vRa{294.077373}{378.143898}{5.028853}%
\vRa{293.988854}{378.593898}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{299.422902}{378.535539}{0.128941}%
\vRa{299.294143}{378.985539}{0.386824}%
\vRa{299.165385}{379.435539}{0.644706}%
\vRa{299.036627}{379.885539}{0.902588}%
\vRa{298.907869}{380.335539}{1.160471}%
\vRa{298.779111}{380.785539}{1.418353}%
\vRa{298.650353}{381.235539}{1.676235}%
\vRa{298.521594}{381.685539}{1.934118}%
\vRa{298.392836}{382.135539}{2.192000}%
\vRa{298.264078}{382.585539}{2.449882}%
\vRa{298.135320}{383.035539}{2.707765}%
\vRa{298.006562}{383.485539}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{293.094557}{379.213238}{0.742352}%
\vRa{291.461104}{379.663238}{2.227056}%
\vRa{289.852459}{380.113238}{3.686951}%
\vRa{290.060475}{380.563238}{3.330185}%
\vRa{290.268491}{381.013238}{2.973420}%
\vRa{290.476506}{381.463238}{2.616654}%
\vRa{290.684522}{381.913238}{2.259888}%
\vRa{290.892538}{382.363238}{1.903123}%
\vRa{291.100554}{382.813238}{1.546357}%
\vRa{291.308570}{383.263238}{1.189591}%
\vRa{291.516586}{383.713238}{0.832826}%
\vRa{291.724602}{384.163238}{0.476060}%
\vRa{291.932618}{384.613238}{0.119294}%
\vRa{296.751595}{383.878326}{1.119239}%
\vRa{294.337678}{384.328326}{3.357718}%
\vRa{292.024396}{384.778326}{5.495562}%
\vRa{292.708498}{385.228326}{4.636021}%
\vRa{293.392601}{385.678326}{3.776480}%
\vRa{294.076704}{386.128326}{2.916939}%
\vRa{294.760806}{386.578326}{2.057398}%
\vRa{295.444909}{387.028326}{1.197857}%
\vRa{296.129012}{387.478326}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{297.636017}{378.535539}{1.786885}%
\vRa{293.933489}{378.985539}{5.360654}%
\vRa{294.299347}{379.435539}{4.866038}%
\vRa{294.689752}{379.885539}{4.346876}%
\vRa{295.080156}{380.335539}{3.827713}%
\vRa{295.470561}{380.785539}{3.308550}%
\vRa{295.860965}{381.235539}{2.789388}%
\vRa{296.251369}{381.685539}{2.270225}%
\vRa{296.641774}{382.135539}{1.751062}%
\vRa{297.032178}{382.585539}{1.231900}%
\vRa{297.422583}{383.035539}{0.712737}%
\vRa{297.812987}{383.485539}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{293.836909}{379.213238}{0.269577}%
\vRa{293.688159}{379.663238}{0.808731}%
\vRa{293.539410}{380.113238}{1.347886}%
\vRa{293.390660}{380.563238}{1.887040}%
\vRa{293.241910}{381.013238}{2.426194}%
\vRa{293.093160}{381.463238}{2.965348}%
\vRa{292.944411}{381.913238}{3.504502}%
\vRa{292.795661}{382.363238}{4.043657}%
\vRa{292.646911}{382.813238}{4.582811}%
\vRa{292.498161}{383.263238}{5.121965}%
\vRa{292.349412}{383.713238}{5.287756}%
\vRa{292.200662}{384.163238}{3.022589}%
\vRa{292.051912}{384.613238}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{293.715045}{376.343898}{101.128471}{2.924327}%
\vSm{299.295038}{378.535539}{73.989560}{5.572789}%
\vSm{297.957650}{383.878326}{0.258701}{3.065804}%
\vSm{291.812279}{379.213238}{108.291562}{6.082825}%
\vSm{289.657414}{385.688805}{-106.010440}{5.572789}%
\vSm{293.887154}{379.213238}{-6.929661}{5.617029}%
\vSm{293.760213}{383.878326}{-130.943779}{6.176037}%
\vSm{294.395572}{376.343898}{23.620527}{5.469841}%
\vSm{291.236493}{385.688805}{-48.680502}{0.932170}%
\vSm{291.892262}{387.880446}{-146.663242}{5.261925}%
\vSm{289.668114}{380.332176}{65.190904}{5.129973}%
\vSm{289.796537}{379.213238}{164.597654}{4.212937}%
\vSm{297.766269}{383.878326}{-74.032623}{5.557191}%
\vSm{289.719063}{376.343898}{139.234242}{6.107921}%
\vSm{296.211936}{383.878326}{111.298961}{4.295513}%
\vSm{291.965521}{383.878326}{169.440189}{6.058994}%
\vSm{291.306566}{387.880446}{-156.379473}{5.469841}%
\vSm{296.267681}{387.880446}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{289.670090}{380.332176}{-40.765758}{6.107921}%
\vSh{294.365521}{376.343898}{23.620527}{5.469841}%
\vSh{299.222948}{378.535539}{73.989560}{5.572789}%
\vSh{296.218709}{383.892168}{139.234242}{6.107921}%
\vSh{291.276515}{387.880446}{-156.379473}{5.469841}%
\vSh{289.585323}{385.688805}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{380.711246}{433.234230}{0.039446}%
\vRa{380.840370}{433.684230}{0.118338}%
\vRa{380.969494}{434.134230}{0.197229}%
\vRa{381.098619}{434.584230}{0.276121}%
\vRa{381.227743}{435.034230}{0.355013}%
\vRa{381.356867}{435.484230}{0.433905}%
\vRa{381.485991}{435.934230}{0.512796}%
\vRa{381.615115}{436.384230}{0.591688}%
\vRa{381.744239}{436.834230}{0.670580}%
\vRa{381.873364}{437.284230}{0.749471}%
\vRa{382.002488}{437.734230}{0.736522}%
\vRa{382.131612}{438.184230}{0.211792}%
\vRa{382.601398}{437.890763}{0.539854}%
\vRa{382.205792}{438.340763}{1.619563}%
\vRa{383.155345}{438.790763}{1.354113}%
\vRa{384.184350}{439.240763}{1.009211}%
\vRa{385.213354}{439.690763}{0.664309}%
\vRa{386.242358}{440.140763}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{385.011754}{429.245953}{0.216721}%
\vRa{384.489794}{429.695953}{0.650162}%
\vRa{383.967834}{430.145953}{1.083604}%
\vRa{383.445873}{430.595953}{1.517046}%
\vRa{382.923913}{431.045953}{1.950487}%
\vRa{382.401953}{431.495953}{2.383929}%
\vRa{381.879992}{431.945953}{2.626280}%
\vRa{381.358032}{432.395953}{1.514786}%
\vRa{380.836072}{432.845953}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{388.667862}{436.780380}{2.908568}%
\vRa{388.492423}{437.230380}{2.562046}%
\vRa{388.316985}{437.680380}{2.215524}%
\vRa{388.141547}{438.130380}{1.869002}%
\vRa{387.966108}{438.580380}{1.522480}%
\vRa{387.790670}{439.030380}{1.175958}%
\vRa{387.615232}{439.480380}{0.829435}%
\vRa{387.439794}{439.930380}{0.482913}%
\vRa{387.264355}{440.380380}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{385.228475}{429.245953}{0.558761}%
\vRa{385.139957}{429.695953}{1.676284}%
\vRa{385.051438}{430.145953}{2.793807}%
\vRa{384.962919}{430.595953}{3.911330}%
\vRa{384.874400}{431.045953}{5.028853}%
\vRa{384.785882}{431.495953}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{390.219929}{431.437594}{0.128941}%
\vRa{390.091171}{431.887594}{0.386824}%
\vRa{389.962413}{432.337594}{0.644706}%
\vRa{389.833655}{432.787594}{0.902588}%
\vRa{389.704897}{433.237594}{1.160471}%
\vRa{389.576138}{433.687594}{1.418353}%
\vRa{389.447380}{434.137594}{1.676235}%
\vRa{389.318622}{434.587594}{1.934118}%
\vRa{389.189864}{435.037594}{2.192000}%
\vRa{389.061106}{435.487594}{2.449882}%
\vRa{388.932347}{435.937594}{2.707765}%
\vRa{388.803589}{436.387594}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{383.891585}{432.115293}{0.742352}%
\vRa{382.258131}{432.565293}{2.227056}%
\vRa{380.649486}{433.015293}{3.686951}%
\vRa{380.857502}{433.465293}{3.330185}%
\vRa{381.065518}{433.915293}{2.973420}%
\vRa{381.273534}{434.365293}{2.616654}%
\vRa{381.481550}{434.815293}{2.259888}%
\vRa{381.689566}{435.265293}{1.903123}%
\vRa{381.897582}{435.715293}{1.546357}%
\vRa{382.105598}{436.165293}{1.189591}%
\vRa{382.313614}{436.615293}{0.832826}%
\vRa{382.521629}{437.065293}{0.476060}%
\vRa{382.729645}{437.515293}{0.119294}%
\vRa{387.548622}{436.780380}{1.119239}%
\vRa{385.134705}{437.230380}{3.357718}%
\vRa{382.821423}{437.680380}{5.495562}%
\vRa{383.505526}{438.130380}{4.636021}%
\vRa{384.189629}{438.580380}{3.776480}%
\vRa{384.873731}{439.030380}{2.916939}%
\vRa{385.557834}{439.480380}{2.057398}%
\vRa{386.241937}{439.930380}{1.197857}%
\vRa{386.926040}{440.380380}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{388.433045}{431.437594}{1.786885}%
\vRa{384.730517}{431.887594}{5.360654}%
\vRa{385.096375}{432.337594}{4.866038}%
\vRa{385.486779}{432.787594}{4.346876}%
\vRa{385.877184}{433.237594}{3.827713}%
\vRa{386.267588}{433.687594}{3.308550}%
\vRa{386.657993}{434.137594}{2.789388}%
\vRa{387.048397}{434.587594}{2.270225}%
\vRa{387.438802}{435.037594}{1.751062}%
\vRa{387.829206}{435.487594}{1.231900}%
\vRa{388.219610}{435.937594}{0.712737}%
\vRa{388.610015}{436.387594}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{384.633937}{432.115293}{0.269577}%
\vRa{384.485187}{432.565293}{0.808731}%
\vRa{384.336437}{433.015293}{1.347886}%
\vRa{384.187688}{433.465293}{1.887040}%
\vRa{384.038938}{433.915293}{2.426194}%
\vRa{383.890188}{434.365293}{2.965348}%
\vRa{383.741438}{434.815293}{3.504502}%
\vRa{383.592689}{435.265293}{4.043657}%
\vRa{383.443939}{435.715293}{4.582811}%
\vRa{383.295189}{436.165293}{5.121965}%
\vRa{383.146439}{436.615293}{5.287756}%
\vRa{382.997690}{437.065293}{3.022589}%
\vRa{382.848940}{437.515293}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{384.512072}{429.245953}{101.128471}{2.924327}%
\vSm{390.092066}{431.437594}{73.989560}{5.572789}%
\vSm{388.754678}{436.780380}{0.258701}{3.065804}%
\vSm{382.609307}{432.115293}{108.291562}{6.082825}%
\vSm{380.454442}{438.590859}{-106.010440}{5.572789}%
\vSm{384.684182}{432.115293}{-6.929661}{5.617029}%
\vSm{384.557241}{436.780380}{-130.943779}{6.176037}%
\vSm{385.192599}{429.245953}{23.620527}{5.469841}%
\vSm{382.033521}{438.590859}{-48.680502}{0.932170}%
\vSm{382.689289}{440.782501}{-146.663242}{5.261925}%
\vSm{380.465142}{433.234230}{65.190904}{5.129973}%
\vSm{380.593565}{432.115293}{164.597654}{4.212937}%
\vSm{388.563297}{436.780380}{-74.032623}{5.557191}%
\vSm{380.516090}{429.245953}{139.234242}{6.107921}%
\vSm{387.008963}{436.780380}{111.298961}{4.295513}%
\vSm{382.762549}{436.780380}{169.440189}{6.058994}%
\vSm{382.103594}{440.782501}{-156.379473}{5.469841}%
\vSm{387.064709}{440.782501}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{380.467118}{433.234230}{-40.765758}{6.107921}%
\vSh{385.162548}{429.245953}{23.620527}{5.469841}%
\vSh{390.019975}{431.437594}{73.989560}{5.572789}%
\vSh{387.015737}{436.794223}{139.234242}{6.107921}%
\vSh{382.073543}{440.782501}{-156.379473}{5.469841}%
\vSh{380.382351}{438.590859}{-106.010440}{5.572789}%
}}%
{\color{vltYellow!43}\vlB{%
\vRa{347.477227}{323.112877}{0.039446}%
\vRa{347.606352}{323.562877}{0.118338}%
\vRa{347.735476}{324.012877}{0.197229}%
\vRa{347.864600}{324.462877}{0.276121}%
\vRa{347.993724}{324.912877}{0.355013}%
\vRa{348.122848}{325.362877}{0.433905}%
\vRa{348.251972}{325.812877}{0.512796}%
\vRa{348.381097}{326.262877}{0.591688}%
\vRa{348.510221}{326.712877}{0.670580}%
\vRa{348.639345}{327.162877}{0.749471}%
\vRa{348.768469}{327.612877}{0.736522}%
\vRa{348.897593}{328.062877}{0.211792}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{349.367379}{327.769410}{0.539854}%
\vRa{348.971773}{328.219410}{1.619563}%
\vRa{349.921327}{328.669410}{1.354113}%
\vRa{350.950331}{329.119410}{1.009211}%
\vRa{351.979335}{329.569410}{0.664309}%
\vRa{353.008339}{330.019410}{0.319408}%
}}%
{\color{vltYellow!53}\vlB{%
\vRa{351.777736}{319.124600}{0.216721}%
\vRa{351.255775}{319.574600}{0.650162}%
\vRa{350.733815}{320.024600}{1.083604}%
\vRa{350.211855}{320.474600}{1.517046}%
\vRa{349.689894}{320.924600}{1.950487}%
\vRa{349.167934}{321.374600}{2.383929}%
\vRa{348.645974}{321.824600}{2.626280}%
\vRa{348.124013}{322.274600}{1.514786}%
\vRa{347.602053}{322.724600}{0.403293}%
}}%
{\color{vltYellow!44}\vlB{%
\vRa{355.433843}{326.659027}{2.908568}%
\vRa{355.258405}{327.109027}{2.562046}%
\vRa{355.082966}{327.559027}{2.215524}%
\vRa{354.907528}{328.009027}{1.869002}%
\vRa{354.732090}{328.459027}{1.522480}%
\vRa{354.556651}{328.909027}{1.175958}%
\vRa{354.381213}{329.359027}{0.829435}%
\vRa{354.205775}{329.809027}{0.482913}%
\vRa{354.030337}{330.259027}{0.136391}%
}}%
{\color{vltYellow!56}\vlB{%
\vRa{351.994457}{319.124600}{0.558761}%
\vRa{351.905938}{319.574600}{1.676284}%
\vRa{351.817419}{320.024600}{2.793807}%
\vRa{351.728900}{320.474600}{3.911330}%
\vRa{351.640382}{320.924600}{5.028853}%
\vRa{351.551863}{321.374600}{3.166997}%
}}%
{\color{vltYellow!50}\vlB{%
\vRa{356.985911}{321.316241}{0.128941}%
\vRa{356.857152}{321.766241}{0.386824}%
\vRa{356.728394}{322.216241}{0.644706}%
\vRa{356.599636}{322.666241}{0.902588}%
\vRa{356.470878}{323.116241}{1.160471}%
\vRa{356.342120}{323.566241}{1.418353}%
\vRa{356.213361}{324.016241}{1.676235}%
\vRa{356.084603}{324.466241}{1.934118}%
\vRa{355.955845}{324.916241}{2.192000}%
\vRa{355.827087}{325.366241}{2.449882}%
\vRa{355.698329}{325.816241}{2.707765}%
\vRa{355.569571}{326.266241}{2.965647}%
}}%
{\color{vltYellow!43}\vlB{%
\vRa{350.657566}{321.993940}{0.742352}%
\vRa{349.024113}{322.443940}{2.227056}%
\vRa{347.415468}{322.893940}{3.686951}%
\vRa{347.623484}{323.343940}{3.330185}%
\vRa{347.831500}{323.793940}{2.973420}%
\vRa{348.039515}{324.243940}{2.616654}%
\vRa{348.247531}{324.693940}{2.259888}%
\vRa{348.455547}{325.143940}{1.903123}%
\vRa{348.663563}{325.593940}{1.546357}%
\vRa{348.871579}{326.043940}{1.189591}%
\vRa{349.079595}{326.493940}{0.832826}%
\vRa{349.287611}{326.943940}{0.476060}%
\vRa{349.495627}{327.393940}{0.119294}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{354.314603}{326.659027}{1.119239}%
\vRa{351.900687}{327.109027}{3.357718}%
\vRa{349.587405}{327.559027}{5.495562}%
\vRa{350.271507}{328.009027}{4.636021}%
\vRa{350.955610}{328.459027}{3.776480}%
\vRa{351.639713}{328.909027}{2.916939}%
\vRa{352.323815}{329.359027}{2.057398}%
\vRa{353.007918}{329.809027}{1.197857}%
\vRa{353.692021}{330.259027}{0.338316}%
}}%
{\color{vltYellow!48}\vlB{%
\vRa{355.199026}{321.316241}{1.786885}%
\vRa{351.496498}{321.766241}{5.360654}%
\vRa{351.862356}{322.216241}{4.866038}%
\vRa{352.252761}{322.666241}{4.346876}%
\vRa{352.643165}{323.116241}{3.827713}%
\vRa{353.033569}{323.566241}{3.308550}%
\vRa{353.423974}{324.016241}{2.789388}%
\vRa{353.814378}{324.466241}{2.270225}%
\vRa{354.204783}{324.916241}{1.751062}%
\vRa{354.595187}{325.366241}{1.231900}%
\vRa{354.985592}{325.816241}{0.712737}%
\vRa{355.375996}{326.266241}{0.193574}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{351.399918}{321.993940}{0.269577}%
\vRa{351.251168}{322.443940}{0.808731}%
\vRa{351.102419}{322.893940}{1.347886}%
\vRa{350.953669}{323.343940}{1.887040}%
\vRa{350.804919}{323.793940}{2.426194}%
\vRa{350.656169}{324.243940}{2.965348}%
\vRa{350.507420}{324.693940}{3.504502}%
\vRa{350.358670}{325.143940}{4.043657}%
\vRa{350.209920}{325.593940}{4.582811}%
\vRa{350.061170}{326.043940}{5.121965}%
\vRa{349.912421}{326.493940}{5.287756}%
\vRa{349.763671}{326.943940}{3.022589}%
\vRa{349.614921}{327.393940}{0.757421}%
}}%
{\color{vltYellow!85}\vlB{%
\vSm{351.278054}{319.124600}{101.128471}{2.924327}%
\vSm{356.858047}{321.316241}{73.989560}{5.572789}%
\vSm{355.520659}{326.659027}{0.258701}{3.065804}%
\vSm{349.375288}{321.993940}{108.291562}{6.082825}%
\vSm{347.220423}{328.469506}{-106.010440}{5.572789}%
\vSm{351.450163}{321.993940}{-6.929661}{5.617029}%
\vSm{351.323222}{326.659027}{-130.943779}{6.176037}%
\vSm{351.958580}{319.124600}{23.620527}{5.469841}%
\vSm{348.799502}{328.469506}{-48.680502}{0.932170}%
\vSm{349.455271}{330.661148}{-146.663242}{5.261925}%
\vSm{347.231123}{323.112877}{65.190904}{5.129973}%
\vSm{347.359546}{321.993940}{164.597654}{4.212937}%
\vSm{355.329278}{326.659027}{-74.032623}{5.557191}%
\vSm{347.282072}{319.124600}{139.234242}{6.107921}%
\vSm{353.774944}{326.659027}{111.298961}{4.295513}%
\vSm{349.528530}{326.659027}{169.440189}{6.058994}%
\vSm{348.869575}{330.661148}{-156.379473}{5.469841}%
\vSm{353.830690}{330.661148}{-40.765758}{6.107921}%
}}%
{\color{black}\vlB{%
\vSh{347.233099}{323.112877}{-40.765758}{6.107921}%
\vSh{351.928530}{319.124600}{23.620527}{5.469841}%
\vSh{356.785957}{321.316241}{73.989560}{5.572789}%
\vSh{353.781718}{326.672870}{139.234242}{6.107921}%
\vSh{348.839524}{330.661148}{-156.379473}{5.469841}%
\vSh{347.148332}{328.469506}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{335.312732}{427.336766}{0.039446}%
\vRa{335.441856}{427.786766}{0.118338}%
\vRa{335.570981}{428.236766}{0.197229}%
\vRa{335.700105}{428.686766}{0.276121}%
\vRa{335.829229}{429.136766}{0.355013}%
\vRa{335.958353}{429.586766}{0.433905}%
\vRa{336.087477}{430.036766}{0.512796}%
\vRa{336.216601}{430.486766}{0.591688}%
\vRa{336.345726}{430.936766}{0.670580}%
\vRa{336.474850}{431.386766}{0.749471}%
\vRa{336.603974}{431.836766}{0.736522}%
\vRa{336.733098}{432.286766}{0.211792}%
\vRa{337.202884}{431.993299}{0.539854}%
\vRa{336.807278}{432.443299}{1.619563}%
\vRa{337.756831}{432.893299}{1.354113}%
\vRa{338.785836}{433.343299}{1.009211}%
\vRa{339.814840}{433.793299}{0.664309}%
\vRa{340.843844}{434.243299}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{339.613241}{423.348488}{0.216721}%
\vRa{339.091280}{423.798488}{0.650162}%
\vRa{338.569320}{424.248488}{1.083604}%
\vRa{338.047360}{424.698488}{1.517046}%
\vRa{337.525399}{425.148488}{1.950487}%
\vRa{337.003439}{425.598488}{2.383929}%
\vRa{336.481479}{426.048488}{2.626280}%
\vRa{335.959518}{426.498488}{1.514786}%
\vRa{335.437558}{426.948488}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{343.269348}{430.882916}{2.908568}%
\vRa{343.093909}{431.332916}{2.562046}%
\vRa{342.918471}{431.782916}{2.215524}%
\vRa{342.743033}{432.232916}{1.869002}%
\vRa{342.567595}{432.682916}{1.522480}%
\vRa{342.392156}{433.132916}{1.175958}%
\vRa{342.216718}{433.582916}{0.829435}%
\vRa{342.041280}{434.032916}{0.482913}%
\vRa{341.865842}{434.482916}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{339.829961}{423.348488}{0.558761}%
\vRa{339.741443}{423.798488}{1.676284}%
\vRa{339.652924}{424.248488}{2.793807}%
\vRa{339.564405}{424.698488}{3.911330}%
\vRa{339.475887}{425.148488}{5.028853}%
\vRa{339.387368}{425.598488}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{344.821415}{425.540130}{0.128941}%
\vRa{344.692657}{425.990130}{0.386824}%
\vRa{344.563899}{426.440130}{0.644706}%
\vRa{344.435141}{426.890130}{0.902588}%
\vRa{344.306383}{427.340130}{1.160471}%
\vRa{344.177625}{427.790130}{1.418353}%
\vRa{344.048866}{428.240130}{1.676235}%
\vRa{343.920108}{428.690130}{1.934118}%
\vRa{343.791350}{429.140130}{2.192000}%
\vRa{343.662592}{429.590130}{2.449882}%
\vRa{343.533834}{430.040130}{2.707765}%
\vRa{343.405075}{430.490130}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{338.493071}{426.217829}{0.742352}%
\vRa{336.859618}{426.667829}{2.227056}%
\vRa{335.250973}{427.117829}{3.686951}%
\vRa{335.458989}{427.567829}{3.330185}%
\vRa{335.667004}{428.017829}{2.973420}%
\vRa{335.875020}{428.467829}{2.616654}%
\vRa{336.083036}{428.917829}{2.259888}%
\vRa{336.291052}{429.367829}{1.903123}%
\vRa{336.499068}{429.817829}{1.546357}%
\vRa{336.707084}{430.267829}{1.189591}%
\vRa{336.915100}{430.717829}{0.832826}%
\vRa{337.123116}{431.167829}{0.476060}%
\vRa{337.331132}{431.617829}{0.119294}%
\vRa{342.150108}{430.882916}{1.119239}%
\vRa{339.736191}{431.332916}{3.357718}%
\vRa{337.422910}{431.782916}{5.495562}%
\vRa{338.107012}{432.232916}{4.636021}%
\vRa{338.791115}{432.682916}{3.776480}%
\vRa{339.475218}{433.132916}{2.916939}%
\vRa{340.159320}{433.582916}{2.057398}%
\vRa{340.843423}{434.032916}{1.197857}%
\vRa{341.527526}{434.482916}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{343.034531}{425.540130}{1.786885}%
\vRa{339.332003}{425.990130}{5.360654}%
\vRa{339.697861}{426.440130}{4.866038}%
\vRa{340.088265}{426.890130}{4.346876}%
\vRa{340.478670}{427.340130}{3.827713}%
\vRa{340.869074}{427.790130}{3.308550}%
\vRa{341.259479}{428.240130}{2.789388}%
\vRa{341.649883}{428.690130}{2.270225}%
\vRa{342.040288}{429.140130}{1.751062}%
\vRa{342.430692}{429.590130}{1.231900}%
\vRa{342.821097}{430.040130}{0.712737}%
\vRa{343.211501}{430.490130}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{339.235423}{426.217829}{0.269577}%
\vRa{339.086673}{426.667829}{0.808731}%
\vRa{338.937924}{427.117829}{1.347886}%
\vRa{338.789174}{427.567829}{1.887040}%
\vRa{338.640424}{428.017829}{2.426194}%
\vRa{338.491674}{428.467829}{2.965348}%
\vRa{338.342925}{428.917829}{3.504502}%
\vRa{338.194175}{429.367829}{4.043657}%
\vRa{338.045425}{429.817829}{4.582811}%
\vRa{337.896675}{430.267829}{5.121965}%
\vRa{337.747926}{430.717829}{5.287756}%
\vRa{337.599176}{431.167829}{3.022589}%
\vRa{337.450426}{431.617829}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{339.113559}{423.348488}{101.128471}{2.924327}%
\vSm{344.693552}{425.540130}{73.989560}{5.572789}%
\vSm{343.356164}{430.882916}{0.258701}{3.065804}%
\vSm{337.210793}{426.217829}{108.291562}{6.082825}%
\vSm{335.055928}{432.693395}{-106.010440}{5.572789}%
\vSm{339.285668}{426.217829}{-6.929661}{5.617029}%
\vSm{339.158727}{430.882916}{-130.943779}{6.176037}%
\vSm{339.794085}{423.348488}{23.620527}{5.469841}%
\vSm{336.635007}{432.693395}{-48.680502}{0.932170}%
\vSm{337.290776}{434.885036}{-146.663242}{5.261925}%
\vSm{335.066628}{427.336766}{65.190904}{5.129973}%
\vSm{335.195051}{426.217829}{164.597654}{4.212937}%
\vSm{343.164783}{430.882916}{-74.032623}{5.557191}%
\vSm{335.117577}{423.348488}{139.234242}{6.107921}%
\vSm{341.610449}{430.882916}{111.298961}{4.295513}%
\vSm{337.364035}{430.882916}{169.440189}{6.058994}%
\vSm{336.705080}{434.885036}{-156.379473}{5.469841}%
\vSm{341.666195}{434.885036}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{335.068604}{427.336766}{-40.765758}{6.107921}%
\vSh{339.764035}{423.348488}{23.620527}{5.469841}%
\vSh{344.621461}{425.540130}{73.989560}{5.572789}%
\vSh{341.617223}{430.896759}{139.234242}{6.107921}%
\vSh{336.675029}{434.885036}{-156.379473}{5.469841}%
\vSh{334.983837}{432.693395}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{302.078714}{317.215413}{0.039446}%
\vRa{302.207838}{317.665413}{0.118338}%
\vRa{302.336962}{318.115413}{0.197229}%
\vRa{302.466086}{318.565413}{0.276121}%
\vRa{302.595210}{319.015413}{0.355013}%
\vRa{302.724334}{319.465413}{0.433905}%
\vRa{302.853459}{319.915413}{0.512796}%
\vRa{302.982583}{320.365413}{0.591688}%
\vRa{303.111707}{320.815413}{0.670580}%
\vRa{303.240831}{321.265413}{0.749471}%
\vRa{303.369955}{321.715413}{0.736522}%
\vRa{303.499079}{322.165413}{0.211792}%
\vRa{303.968866}{321.871946}{0.539854}%
\vRa{303.573260}{322.321946}{1.619563}%
\vRa{304.522813}{322.771946}{1.354113}%
\vRa{305.551817}{323.221946}{1.009211}%
\vRa{306.580821}{323.671946}{0.664309}%
\vRa{307.609826}{324.121946}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{306.379222}{313.227136}{0.216721}%
\vRa{305.857262}{313.677136}{0.650162}%
\vRa{305.335301}{314.127136}{1.083604}%
\vRa{304.813341}{314.577136}{1.517046}%
\vRa{304.291381}{315.027136}{1.950487}%
\vRa{303.769420}{315.477136}{2.383929}%
\vRa{303.247460}{315.927136}{2.626280}%
\vRa{302.725500}{316.377136}{1.514786}%
\vRa{302.203539}{316.827136}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{310.035329}{320.761563}{2.908568}%
\vRa{309.859891}{321.211563}{2.562046}%
\vRa{309.684452}{321.661563}{2.215524}%
\vRa{309.509014}{322.111563}{1.869002}%
\vRa{309.333576}{322.561563}{1.522480}%
\vRa{309.158138}{323.011563}{1.175958}%
\vRa{308.982699}{323.461563}{0.829435}%
\vRa{308.807261}{323.911563}{0.482913}%
\vRa{308.631823}{324.361563}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{306.595943}{313.227136}{0.558761}%
\vRa{306.507424}{313.677136}{1.676284}%
\vRa{306.418905}{314.127136}{2.793807}%
\vRa{306.330387}{314.577136}{3.911330}%
\vRa{306.241868}{315.027136}{5.028853}%
\vRa{306.153349}{315.477136}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{311.587397}{315.418777}{0.128941}%
\vRa{311.458639}{315.868777}{0.386824}%
\vRa{311.329880}{316.318777}{0.644706}%
\vRa{311.201122}{316.768777}{0.902588}%
\vRa{311.072364}{317.218777}{1.160471}%
\vRa{310.943606}{317.668777}{1.418353}%
\vRa{310.814848}{318.118777}{1.676235}%
\vRa{310.686089}{318.568777}{1.934118}%
\vRa{310.557331}{319.018777}{2.192000}%
\vRa{310.428573}{319.468777}{2.449882}%
\vRa{310.299815}{319.918777}{2.707765}%
\vRa{310.171057}{320.368777}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{305.259052}{316.096476}{0.742352}%
\vRa{303.625599}{316.546476}{2.227056}%
\vRa{302.016954}{316.996476}{3.686951}%
\vRa{302.224970}{317.446476}{3.330185}%
\vRa{302.432986}{317.896476}{2.973420}%
\vRa{302.641002}{318.346476}{2.616654}%
\vRa{302.849017}{318.796476}{2.259888}%
\vRa{303.057033}{319.246476}{1.903123}%
\vRa{303.265049}{319.696476}{1.546357}%
\vRa{303.473065}{320.146476}{1.189591}%
\vRa{303.681081}{320.596476}{0.832826}%
\vRa{303.889097}{321.046476}{0.476060}%
\vRa{304.097113}{321.496476}{0.119294}%
\vRa{308.916090}{320.761563}{1.119239}%
\vRa{306.502173}{321.211563}{3.357718}%
\vRa{304.188891}{321.661563}{5.495562}%
\vRa{304.872994}{322.111563}{4.636021}%
\vRa{305.557096}{322.561563}{3.776480}%
\vRa{306.241199}{323.011563}{2.916939}%
\vRa{306.925302}{323.461563}{2.057398}%
\vRa{307.609404}{323.911563}{1.197857}%
\vRa{308.293507}{324.361563}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{309.800512}{315.418777}{1.786885}%
\vRa{306.097984}{315.868777}{5.360654}%
\vRa{306.463842}{316.318777}{4.866038}%
\vRa{306.854247}{316.768777}{4.346876}%
\vRa{307.244651}{317.218777}{3.827713}%
\vRa{307.635056}{317.668777}{3.308550}%
\vRa{308.025460}{318.118777}{2.789388}%
\vRa{308.415865}{318.568777}{2.270225}%
\vRa{308.806269}{319.018777}{1.751062}%
\vRa{309.196673}{319.468777}{1.231900}%
\vRa{309.587078}{319.918777}{0.712737}%
\vRa{309.977482}{320.368777}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{306.001404}{316.096476}{0.269577}%
\vRa{305.852655}{316.546476}{0.808731}%
\vRa{305.703905}{316.996476}{1.347886}%
\vRa{305.555155}{317.446476}{1.887040}%
\vRa{305.406405}{317.896476}{2.426194}%
\vRa{305.257656}{318.346476}{2.965348}%
\vRa{305.108906}{318.796476}{3.504502}%
\vRa{304.960156}{319.246476}{4.043657}%
\vRa{304.811406}{319.696476}{4.582811}%
\vRa{304.662657}{320.146476}{5.121965}%
\vRa{304.513907}{320.596476}{5.287756}%
\vRa{304.365157}{321.046476}{3.022589}%
\vRa{304.216407}{321.496476}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{305.879540}{313.227136}{101.128471}{2.924327}%
\vSm{311.459534}{315.418777}{73.989560}{5.572789}%
\vSm{310.122145}{320.761563}{0.258701}{3.065804}%
\vSm{303.976774}{316.096476}{108.291562}{6.082825}%
\vSm{301.821909}{322.572042}{-106.010440}{5.572789}%
\vSm{306.051649}{316.096476}{-6.929661}{5.617029}%
\vSm{305.924709}{320.761563}{-130.943779}{6.176037}%
\vSm{306.560067}{313.227136}{23.620527}{5.469841}%
\vSm{303.400989}{322.572042}{-48.680502}{0.932170}%
\vSm{304.056757}{324.763684}{-146.663242}{5.261925}%
\vSm{301.832609}{317.215413}{65.190904}{5.129973}%
\vSm{301.961032}{316.096476}{164.597654}{4.212937}%
\vSm{309.930764}{320.761563}{-74.032623}{5.557191}%
\vSm{301.883558}{313.227136}{139.234242}{6.107921}%
\vSm{308.376431}{320.761563}{111.298961}{4.295513}%
\vSm{304.130016}{320.761563}{169.440189}{6.058994}%
\vSm{303.471061}{324.763684}{-156.379473}{5.469841}%
\vSm{308.432177}{324.763684}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{301.834585}{317.215413}{-40.765758}{6.107921}%
\vSh{306.530016}{313.227136}{23.620527}{5.469841}%
\vSh{311.387443}{315.418777}{73.989560}{5.572789}%
\vSh{308.383204}{320.775406}{139.234242}{6.107921}%
\vSh{303.441010}{324.763684}{-156.379473}{5.469841}%
\vSh{301.749818}{322.572042}{-106.010440}{5.572789}%
}}%
{\color{vltYellow!43}\vlB{%
\vRa{392.875741}{370.117468}{0.039446}%
\vRa{393.004865}{370.567468}{0.118338}%
\vRa{393.133990}{371.017468}{0.197229}%
\vRa{393.263114}{371.467468}{0.276121}%
\vRa{393.392238}{371.917468}{0.355013}%
\vRa{393.521362}{372.367468}{0.433905}%
\vRa{393.650486}{372.817468}{0.512796}%
\vRa{393.779610}{373.267468}{0.591688}%
\vRa{393.908735}{373.717468}{0.670580}%
\vRa{394.037859}{374.167468}{0.749471}%
\vRa{394.166983}{374.617468}{0.736522}%
\vRa{394.296107}{375.067468}{0.211792}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{394.765893}{374.774000}{0.539854}%
\vRa{394.370287}{375.224000}{1.619563}%
\vRa{395.319840}{375.674000}{1.354113}%
\vRa{396.348845}{376.124000}{1.009211}%
\vRa{397.377849}{376.574000}{0.664309}%
\vRa{398.406853}{377.024000}{0.319408}%
}}%
{\color{vltYellow!53}\vlB{%
\vRa{397.176250}{366.129190}{0.216721}%
\vRa{396.654289}{366.579190}{0.650162}%
\vRa{396.132329}{367.029190}{1.083604}%
\vRa{395.610369}{367.479190}{1.517046}%
\vRa{395.088408}{367.929190}{1.950487}%
\vRa{394.566448}{368.379190}{2.383929}%
\vRa{394.044488}{368.829190}{2.626280}%
\vRa{393.522527}{369.279190}{1.514786}%
\vRa{393.000567}{369.729190}{0.403293}%
}}%
{\color{vltYellow!44}\vlB{%
\vRa{400.832357}{373.663618}{2.908568}%
\vRa{400.656918}{374.113618}{2.562046}%
\vRa{400.481480}{374.563618}{2.215524}%
\vRa{400.306042}{375.013618}{1.869002}%
\vRa{400.130604}{375.463618}{1.522480}%
\vRa{399.955165}{375.913618}{1.175958}%
\vRa{399.779727}{376.363618}{0.829435}%
\vRa{399.604289}{376.813618}{0.482913}%
\vRa{399.428850}{377.263618}{0.136391}%
}}%
{\color{vltYellow!56}\vlB{%
\vRa{397.392970}{366.129190}{0.558761}%
\vRa{397.304452}{366.579190}{1.676284}%
\vRa{397.215933}{367.029190}{2.793807}%
\vRa{397.127414}{367.479190}{3.911330}%
\vRa{397.038896}{367.929190}{5.028853}%
\vRa{396.950377}{368.379190}{3.166997}%
}}%
{\color{vltYellow!50}\vlB{%
\vRa{402.384424}{368.320832}{0.128941}%
\vRa{402.255666}{368.770832}{0.386824}%
\vRa{402.126908}{369.220832}{0.644706}%
\vRa{401.998150}{369.670832}{0.902588}%
\vRa{401.869392}{370.120832}{1.160471}%
\vRa{401.740634}{370.570832}{1.418353}%
\vRa{401.611875}{371.020832}{1.676235}%
\vRa{401.483117}{371.470832}{1.934118}%
\vRa{401.354359}{371.920832}{2.192000}%
\vRa{401.225601}{372.370832}{2.449882}%
\vRa{401.096843}{372.820832}{2.707765}%
\vRa{400.968084}{373.270832}{2.965647}%
}}%
{\color{vltYellow!43}\vlB{%
\vRa{396.056080}{368.998530}{0.742352}%
\vRa{394.422627}{369.448530}{2.227056}%
\vRa{392.813982}{369.898530}{3.686951}%
\vRa{393.021997}{370.348530}{3.330185}%
\vRa{393.230013}{370.798530}{2.973420}%
\vRa{393.438029}{371.248530}{2.616654}%
\vRa{393.646045}{371.698530}{2.259888}%
\vRa{393.854061}{372.148530}{1.903123}%
\vRa{394.062077}{372.598530}{1.546357}%
\vRa{394.270093}{373.048530}{1.189591}%
\vRa{394.478109}{373.498530}{0.832826}%
\vRa{394.686125}{373.948530}{0.476060}%
\vRa{394.894140}{374.398530}{0.119294}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{399.713117}{373.663618}{1.119239}%
\vRa{397.299200}{374.113618}{3.357718}%
\vRa{394.985919}{374.563618}{5.495562}%
\vRa{395.670021}{375.013618}{4.636021}%
\vRa{396.354124}{375.463618}{3.776480}%
\vRa{397.038227}{375.913618}{2.916939}%
\vRa{397.722329}{376.363618}{2.057398}%
\vRa{398.406432}{376.813618}{1.197857}%
\vRa{399.090535}{377.263618}{0.338316}%
}}%
{\color{vltYellow!48}\vlB{%
\vRa{400.597540}{368.320832}{1.786885}%
\vRa{396.895012}{368.770832}{5.360654}%
\vRa{397.260870}{369.220832}{4.866038}%
\vRa{397.651274}{369.670832}{4.346876}%
\vRa{398.041679}{370.120832}{3.827713}%
\vRa{398.432083}{370.570832}{3.308550}%
\vRa{398.822488}{371.020832}{2.789388}%
\vRa{399.212892}{371.470832}{2.270225}%
\vRa{399.603297}{371.920832}{1.751062}%
\vRa{399.993701}{372.370832}{1.231900}%
\vRa{400.384106}{372.820832}{0.712737}%
\vRa{400.774510}{373.270832}{0.193574}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{396.798432}{368.998530}{0.269577}%
\vRa{396.649682}{369.448530}{0.808731}%
\vRa{396.500932}{369.898530}{1.347886}%
\vRa{396.352183}{370.348530}{1.887040}%
\vRa{396.203433}{370.798530}{2.426194}%
\vRa{396.054683}{371.248530}{2.965348}%
\vRa{395.905933}{371.698530}{3.504502}%
\vRa{395.757184}{372.148530}{4.043657}%
\vRa{395.608434}{372.598530}{4.582811}%
\vRa{395.459684}{373.048530}{5.121965}%
\vRa{395.310934}{373.498530}{5.287756}%
\vRa{395.162185}{373.948530}{3.022589}%
\vRa{395.013435}{374.398530}{0.757421}%
}}%
{\color{vltYellow!85}\vlB{%
\vSm{396.676567}{366.129190}{101.128471}{2.924327}%
\vSm{402.256561}{368.320832}{73.989560}{5.572789}%
\vSm{400.919173}{373.663618}{0.258701}{3.065804}%
\vSm{394.773802}{368.998530}{108.291562}{6.082825}%
\vSm{392.618937}{375.474097}{-106.010440}{5.572789}%
\vSm{396.848677}{368.998530}{-6.929661}{5.617029}%
\vSm{396.721736}{373.663618}{-130.943779}{6.176037}%
\vSm{397.357094}{366.129190}{23.620527}{5.469841}%
\vSm{394.198016}{375.474097}{-48.680502}{0.932170}%
\vSm{394.853785}{377.665738}{-146.663242}{5.261925}%
\vSm{392.629637}{370.117468}{65.190904}{5.129973}%
\vSm{392.758060}{368.998530}{164.597654}{4.212937}%
\vSm{400.727792}{373.663618}{-74.032623}{5.557191}%
\vSm{392.680586}{366.129190}{139.234242}{6.107921}%
\vSm{399.173458}{373.663618}{111.298961}{4.295513}%
\vSm{394.927044}{373.663618}{169.440189}{6.058994}%
\vSm{394.268089}{377.665738}{-156.379473}{5.469841}%
\vSm{399.229204}{377.665738}{-40.765758}{6.107921}%
}}%
{\color{black}\vlB{%
\vSh{392.631613}{370.117468}{-40.765758}{6.107921}%
\vSh{397.327044}{366.129190}{23.620527}{5.469841}%
\vSh{402.184470}{368.320832}{73.989560}{5.572789}%
\vSh{399.180232}{373.677461}{139.234242}{6.107921}%
\vSh{394.238038}{377.665738}{-156.379473}{5.469841}%
\vSh{392.546846}{375.474097}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{289.914218}{421.439302}{0.039446}%
\vRa{290.043343}{421.889302}{0.118338}%
\vRa{290.172467}{422.339302}{0.197229}%
\vRa{290.301591}{422.789302}{0.276121}%
\vRa{290.430715}{423.239302}{0.355013}%
\vRa{290.559839}{423.689302}{0.433905}%
\vRa{290.688963}{424.139302}{0.512796}%
\vRa{290.818088}{424.589302}{0.591688}%
\vRa{290.947212}{425.039302}{0.670580}%
\vRa{291.076336}{425.489302}{0.749471}%
\vRa{291.205460}{425.939302}{0.736522}%
\vRa{291.334584}{426.389302}{0.211792}%
\vRa{291.804371}{426.095834}{0.539854}%
\vRa{291.408764}{426.545834}{1.619563}%
\vRa{292.358318}{426.995834}{1.354113}%
\vRa{293.387322}{427.445834}{1.009211}%
\vRa{294.416326}{427.895834}{0.664309}%
\vRa{295.445330}{428.345834}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{294.214727}{417.451024}{0.216721}%
\vRa{293.692766}{417.901024}{0.650162}%
\vRa{293.170806}{418.351024}{1.083604}%
\vRa{292.648846}{418.801024}{1.517046}%
\vRa{292.126885}{419.251024}{1.950487}%
\vRa{291.604925}{419.701024}{2.383929}%
\vRa{291.082965}{420.151024}{2.626280}%
\vRa{290.561004}{420.601024}{1.514786}%
\vRa{290.039044}{421.051024}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{297.870834}{424.985452}{2.908568}%
\vRa{297.695396}{425.435452}{2.562046}%
\vRa{297.519957}{425.885452}{2.215524}%
\vRa{297.344519}{426.335452}{1.869002}%
\vRa{297.169081}{426.785452}{1.522480}%
\vRa{296.993643}{427.235452}{1.175958}%
\vRa{296.818204}{427.685452}{0.829435}%
\vRa{296.642766}{428.135452}{0.482913}%
\vRa{296.467328}{428.585452}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{294.431448}{417.451024}{0.558761}%
\vRa{294.342929}{417.901024}{1.676284}%
\vRa{294.254410}{418.351024}{2.793807}%
\vRa{294.165891}{418.801024}{3.911330}%
\vRa{294.077373}{419.251024}{5.028853}%
\vRa{293.988854}{419.701024}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{299.422902}{419.642666}{0.128941}%
\vRa{299.294143}{420.092666}{0.386824}%
\vRa{299.165385}{420.542666}{0.644706}%
\vRa{299.036627}{420.992666}{0.902588}%
\vRa{298.907869}{421.442666}{1.160471}%
\vRa{298.779111}{421.892666}{1.418353}%
\vRa{298.650353}{422.342666}{1.676235}%
\vRa{298.521594}{422.792666}{1.934118}%
\vRa{298.392836}{423.242666}{2.192000}%
\vRa{298.264078}{423.692666}{2.449882}%
\vRa{298.135320}{424.142666}{2.707765}%
\vRa{298.006562}{424.592666}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{293.094557}{420.320364}{0.742352}%
\vRa{291.461104}{420.770364}{2.227056}%
\vRa{289.852459}{421.220364}{3.686951}%
\vRa{290.060475}{421.670364}{3.330185}%
\vRa{290.268491}{422.120364}{2.973420}%
\vRa{290.476506}{422.570364}{2.616654}%
\vRa{290.684522}{423.020364}{2.259888}%
\vRa{290.892538}{423.470364}{1.903123}%
\vRa{291.100554}{423.920364}{1.546357}%
\vRa{291.308570}{424.370364}{1.189591}%
\vRa{291.516586}{424.820364}{0.832826}%
\vRa{291.724602}{425.270364}{0.476060}%
\vRa{291.932618}{425.720364}{0.119294}%
\vRa{296.751595}{424.985452}{1.119239}%
\vRa{294.337678}{425.435452}{3.357718}%
\vRa{292.024396}{425.885452}{5.495562}%
\vRa{292.708498}{426.335452}{4.636021}%
\vRa{293.392601}{426.785452}{3.776480}%
\vRa{294.076704}{427.235452}{2.916939}%
\vRa{294.760806}{427.685452}{2.057398}%
\vRa{295.444909}{428.135452}{1.197857}%
\vRa{296.129012}{428.585452}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{297.636017}{419.642666}{1.786885}%
\vRa{293.933489}{420.092666}{5.360654}%
\vRa{294.299347}{420.542666}{4.866038}%
\vRa{294.689752}{420.992666}{4.346876}%
\vRa{295.080156}{421.442666}{3.827713}%
\vRa{295.470561}{421.892666}{3.308550}%
\vRa{295.860965}{422.342666}{2.789388}%
\vRa{296.251369}{422.792666}{2.270225}%
\vRa{296.641774}{423.242666}{1.751062}%
\vRa{297.032178}{423.692666}{1.231900}%
\vRa{297.422583}{424.142666}{0.712737}%
\vRa{297.812987}{424.592666}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{293.836909}{420.320364}{0.269577}%
\vRa{293.688159}{420.770364}{0.808731}%
\vRa{293.539410}{421.220364}{1.347886}%
\vRa{293.390660}{421.670364}{1.887040}%
\vRa{293.241910}{422.120364}{2.426194}%
\vRa{293.093160}{422.570364}{2.965348}%
\vRa{292.944411}{423.020364}{3.504502}%
\vRa{292.795661}{423.470364}{4.043657}%
\vRa{292.646911}{423.920364}{4.582811}%
\vRa{292.498161}{424.370364}{5.121965}%
\vRa{292.349412}{424.820364}{5.287756}%
\vRa{292.200662}{425.270364}{3.022589}%
\vRa{292.051912}{425.720364}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{293.715045}{417.451024}{101.128471}{2.924327}%
\vSm{299.295038}{419.642666}{73.989560}{5.572789}%
\vSm{297.957650}{424.985452}{0.258701}{3.065804}%
\vSm{291.812279}{420.320364}{108.291562}{6.082825}%
\vSm{289.657414}{426.795931}{-106.010440}{5.572789}%
\vSm{293.887154}{420.320364}{-6.929661}{5.617029}%
\vSm{293.760213}{424.985452}{-130.943779}{6.176037}%
\vSm{294.395572}{417.451024}{23.620527}{5.469841}%
\vSm{291.236493}{426.795931}{-48.680502}{0.932170}%
\vSm{291.892262}{428.987572}{-146.663242}{5.261925}%
\vSm{289.668114}{421.439302}{65.190904}{5.129973}%
\vSm{289.796537}{420.320364}{164.597654}{4.212937}%
\vSm{297.766269}{424.985452}{-74.032623}{5.557191}%
\vSm{289.719063}{417.451024}{139.234242}{6.107921}%
\vSm{296.211936}{424.985452}{111.298961}{4.295513}%
\vSm{291.965521}{424.985452}{169.440189}{6.058994}%
\vSm{291.306566}{428.987572}{-156.379473}{5.469841}%
\vSm{296.267681}{428.987572}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{289.670090}{421.439302}{-40.765758}{6.107921}%
\vSh{294.365521}{417.451024}{23.620527}{5.469841}%
\vSh{299.222948}{419.642666}{73.989560}{5.572789}%
\vSh{296.218709}{424.999295}{139.234242}{6.107921}%
\vSh{291.276515}{428.987572}{-156.379473}{5.469841}%
\vSh{289.585323}{426.795931}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{347.477227}{364.220004}{0.039446}%
\vRa{347.606352}{364.670004}{0.118338}%
\vRa{347.735476}{365.120004}{0.197229}%
\vRa{347.864600}{365.570004}{0.276121}%
\vRa{347.993724}{366.020004}{0.355013}%
\vRa{348.122848}{366.470004}{0.433905}%
\vRa{348.251972}{366.920004}{0.512796}%
\vRa{348.381097}{367.370004}{0.591688}%
\vRa{348.510221}{367.820004}{0.670580}%
\vRa{348.639345}{368.270004}{0.749471}%
\vRa{348.768469}{368.720004}{0.736522}%
\vRa{348.897593}{369.170004}{0.211792}%
\vRa{349.367379}{368.876536}{0.539854}%
\vRa{348.971773}{369.326536}{1.619563}%
\vRa{349.921327}{369.776536}{1.354113}%
\vRa{350.950331}{370.226536}{1.009211}%
\vRa{351.979335}{370.676536}{0.664309}%
\vRa{353.008339}{371.126536}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{351.777736}{360.231726}{0.216721}%
\vRa{351.255775}{360.681726}{0.650162}%
\vRa{350.733815}{361.131726}{1.083604}%
\vRa{350.211855}{361.581726}{1.517046}%
\vRa{349.689894}{362.031726}{1.950487}%
\vRa{349.167934}{362.481726}{2.383929}%
\vRa{348.645974}{362.931726}{2.626280}%
\vRa{348.124013}{363.381726}{1.514786}%
\vRa{347.602053}{363.831726}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{355.433843}{367.766154}{2.908568}%
\vRa{355.258405}{368.216154}{2.562046}%
\vRa{355.082966}{368.666154}{2.215524}%
\vRa{354.907528}{369.116154}{1.869002}%
\vRa{354.732090}{369.566154}{1.522480}%
\vRa{354.556651}{370.016154}{1.175958}%
\vRa{354.381213}{370.466154}{0.829435}%
\vRa{354.205775}{370.916154}{0.482913}%
\vRa{354.030337}{371.366154}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{351.994457}{360.231726}{0.558761}%
\vRa{351.905938}{360.681726}{1.676284}%
\vRa{351.817419}{361.131726}{2.793807}%
\vRa{351.728900}{361.581726}{3.911330}%
\vRa{351.640382}{362.031726}{5.028853}%
\vRa{351.551863}{362.481726}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{356.985911}{362.423367}{0.128941}%
\vRa{356.857152}{362.873367}{0.386824}%
\vRa{356.728394}{363.323367}{0.644706}%
\vRa{356.599636}{363.773367}{0.902588}%
\vRa{356.470878}{364.223367}{1.160471}%
\vRa{356.342120}{364.673367}{1.418353}%
\vRa{356.213361}{365.123367}{1.676235}%
\vRa{356.084603}{365.573367}{1.934118}%
\vRa{355.955845}{366.023367}{2.192000}%
\vRa{355.827087}{366.473367}{2.449882}%
\vRa{355.698329}{366.923367}{2.707765}%
\vRa{355.569571}{367.373367}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{350.657566}{363.101066}{0.742352}%
\vRa{349.024113}{363.551066}{2.227056}%
\vRa{347.415468}{364.001066}{3.686951}%
\vRa{347.623484}{364.451066}{3.330185}%
\vRa{347.831500}{364.901066}{2.973420}%
\vRa{348.039515}{365.351066}{2.616654}%
\vRa{348.247531}{365.801066}{2.259888}%
\vRa{348.455547}{366.251066}{1.903123}%
\vRa{348.663563}{366.701066}{1.546357}%
\vRa{348.871579}{367.151066}{1.189591}%
\vRa{349.079595}{367.601066}{0.832826}%
\vRa{349.287611}{368.051066}{0.476060}%
\vRa{349.495627}{368.501066}{0.119294}%
\vRa{354.314603}{367.766154}{1.119239}%
\vRa{351.900687}{368.216154}{3.357718}%
\vRa{349.587405}{368.666154}{5.495562}%
\vRa{350.271507}{369.116154}{4.636021}%
\vRa{350.955610}{369.566154}{3.776480}%
\vRa{351.639713}{370.016154}{2.916939}%
\vRa{352.323815}{370.466154}{2.057398}%
\vRa{353.007918}{370.916154}{1.197857}%
\vRa{353.692021}{371.366154}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{355.199026}{362.423367}{1.786885}%
\vRa{351.496498}{362.873367}{5.360654}%
\vRa{351.862356}{363.323367}{4.866038}%
\vRa{352.252761}{363.773367}{4.346876}%
\vRa{352.643165}{364.223367}{3.827713}%
\vRa{353.033569}{364.673367}{3.308550}%
\vRa{353.423974}{365.123367}{2.789388}%
\vRa{353.814378}{365.573367}{2.270225}%
\vRa{354.204783}{366.023367}{1.751062}%
\vRa{354.595187}{366.473367}{1.231900}%
\vRa{354.985592}{366.923367}{0.712737}%
\vRa{355.375996}{367.373367}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{351.399918}{363.101066}{0.269577}%
\vRa{351.251168}{363.551066}{0.808731}%
\vRa{351.102419}{364.001066}{1.347886}%
\vRa{350.953669}{364.451066}{1.887040}%
\vRa{350.804919}{364.901066}{2.426194}%
\vRa{350.656169}{365.351066}{2.965348}%
\vRa{350.507420}{365.801066}{3.504502}%
\vRa{350.358670}{366.251066}{4.043657}%
\vRa{350.209920}{366.701066}{4.582811}%
\vRa{350.061170}{367.151066}{5.121965}%
\vRa{349.912421}{367.601066}{5.287756}%
\vRa{349.763671}{368.051066}{3.022589}%
\vRa{349.614921}{368.501066}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{351.278054}{360.231726}{101.128471}{2.924327}%
\vSm{356.858047}{362.423367}{73.989560}{5.572789}%
\vSm{355.520659}{367.766154}{0.258701}{3.065804}%
\vSm{349.375288}{363.101066}{108.291562}{6.082825}%
\vSm{347.220423}{369.576633}{-106.010440}{5.572789}%
\vSm{351.450163}{363.101066}{-6.929661}{5.617029}%
\vSm{351.323222}{367.766154}{-130.943779}{6.176037}%
\vSm{351.958580}{360.231726}{23.620527}{5.469841}%
\vSm{348.799502}{369.576633}{-48.680502}{0.932170}%
\vSm{349.455271}{371.768274}{-146.663242}{5.261925}%
\vSm{347.231123}{364.220004}{65.190904}{5.129973}%
\vSm{347.359546}{363.101066}{164.597654}{4.212937}%
\vSm{355.329278}{367.766154}{-74.032623}{5.557191}%
\vSm{347.282072}{360.231726}{139.234242}{6.107921}%
\vSm{353.774944}{367.766154}{111.298961}{4.295513}%
\vSm{349.528530}{367.766154}{169.440189}{6.058994}%
\vSm{348.869575}{371.768274}{-156.379473}{5.469841}%
\vSm{353.830690}{371.768274}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{347.233099}{364.220004}{-40.765758}{6.107921}%
\vSh{351.928530}{360.231726}{23.620527}{5.469841}%
\vSh{356.785957}{362.423367}{73.989560}{5.572789}%
\vSh{353.781718}{367.779996}{139.234242}{6.107921}%
\vSh{348.839524}{371.768274}{-156.379473}{5.469841}%
\vSh{347.148332}{369.576633}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{405.040236}{307.000705}{0.039446}%
\vRa{405.169361}{307.450705}{0.118338}%
\vRa{405.298485}{307.900705}{0.197229}%
\vRa{405.427609}{308.350705}{0.276121}%
\vRa{405.556733}{308.800705}{0.355013}%
\vRa{405.685857}{309.250705}{0.433905}%
\vRa{405.814981}{309.700705}{0.512796}%
\vRa{405.944106}{310.150705}{0.591688}%
\vRa{406.073230}{310.600705}{0.670580}%
\vRa{406.202354}{311.050705}{0.749471}%
\vRa{406.331478}{311.500705}{0.736522}%
\vRa{406.460602}{311.950705}{0.211792}%
\vRa{406.930388}{311.657238}{0.539854}%
\vRa{406.534782}{312.107238}{1.619563}%
\vRa{407.484336}{312.557238}{1.354113}%
\vRa{408.513340}{313.007238}{1.009211}%
\vRa{409.542344}{313.457238}{0.664309}%
\vRa{410.571348}{313.907238}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{409.340745}{303.012428}{0.216721}%
\vRa{408.818784}{303.462428}{0.650162}%
\vRa{408.296824}{303.912428}{1.083604}%
\vRa{407.774864}{304.362428}{1.517046}%
\vRa{407.252903}{304.812428}{1.950487}%
\vRa{406.730943}{305.262428}{2.383929}%
\vRa{406.208983}{305.712428}{2.626280}%
\vRa{405.687022}{306.162428}{1.514786}%
\vRa{405.165062}{306.612428}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{412.996852}{310.546855}{2.908568}%
\vRa{412.821413}{310.996855}{2.562046}%
\vRa{412.645975}{311.446855}{2.215524}%
\vRa{412.470537}{311.896855}{1.869002}%
\vRa{412.295099}{312.346855}{1.522480}%
\vRa{412.119660}{312.796855}{1.175958}%
\vRa{411.944222}{313.246855}{0.829435}%
\vRa{411.768784}{313.696855}{0.482913}%
\vRa{411.593346}{314.146855}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{409.557466}{303.012428}{0.558761}%
\vRa{409.468947}{303.462428}{1.676284}%
\vRa{409.380428}{303.912428}{2.793807}%
\vRa{409.291909}{304.362428}{3.911330}%
\vRa{409.203391}{304.812428}{5.028853}%
\vRa{409.114872}{305.262428}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{414.548920}{305.204069}{0.128941}%
\vRa{414.420161}{305.654069}{0.386824}%
\vRa{414.291403}{306.104069}{0.644706}%
\vRa{414.162645}{306.554069}{0.902588}%
\vRa{414.033887}{307.004069}{1.160471}%
\vRa{413.905129}{307.454069}{1.418353}%
\vRa{413.776370}{307.904069}{1.676235}%
\vRa{413.647612}{308.354069}{1.934118}%
\vRa{413.518854}{308.804069}{2.192000}%
\vRa{413.390096}{309.254069}{2.449882}%
\vRa{413.261338}{309.704069}{2.707765}%
\vRa{413.132580}{310.154069}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{408.220575}{305.881768}{0.742352}%
\vRa{406.587122}{306.331768}{2.227056}%
\vRa{404.978477}{306.781768}{3.686951}%
\vRa{405.186493}{307.231768}{3.330185}%
\vRa{405.394508}{307.681768}{2.973420}%
\vRa{405.602524}{308.131768}{2.616654}%
\vRa{405.810540}{308.581768}{2.259888}%
\vRa{406.018556}{309.031768}{1.903123}%
\vRa{406.226572}{309.481768}{1.546357}%
\vRa{406.434588}{309.931768}{1.189591}%
\vRa{406.642604}{310.381768}{0.832826}%
\vRa{406.850620}{310.831768}{0.476060}%
\vRa{407.058636}{311.281768}{0.119294}%
\vRa{411.877612}{310.546855}{1.119239}%
\vRa{409.463695}{310.996855}{3.357718}%
\vRa{407.150414}{311.446855}{5.495562}%
\vRa{407.834516}{311.896855}{4.636021}%
\vRa{408.518619}{312.346855}{3.776480}%
\vRa{409.202722}{312.796855}{2.916939}%
\vRa{409.886824}{313.246855}{2.057398}%
\vRa{410.570927}{313.696855}{1.197857}%
\vRa{411.255030}{314.146855}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{412.762035}{305.204069}{1.786885}%
\vRa{409.059507}{305.654069}{5.360654}%
\vRa{409.425365}{306.104069}{4.866038}%
\vRa{409.815769}{306.554069}{4.346876}%
\vRa{410.206174}{307.004069}{3.827713}%
\vRa{410.596578}{307.454069}{3.308550}%
\vRa{410.986983}{307.904069}{2.789388}%
\vRa{411.377387}{308.354069}{2.270225}%
\vRa{411.767792}{308.804069}{1.751062}%
\vRa{412.158196}{309.254069}{1.231900}%
\vRa{412.548601}{309.704069}{0.712737}%
\vRa{412.939005}{310.154069}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{408.962927}{305.881768}{0.269577}%
\vRa{408.814177}{306.331768}{0.808731}%
\vRa{408.665428}{306.781768}{1.347886}%
\vRa{408.516678}{307.231768}{1.887040}%
\vRa{408.367928}{307.681768}{2.426194}%
\vRa{408.219178}{308.131768}{2.965348}%
\vRa{408.070429}{308.581768}{3.504502}%
\vRa{407.921679}{309.031768}{4.043657}%
\vRa{407.772929}{309.481768}{4.582811}%
\vRa{407.624179}{309.931768}{5.121965}%
\vRa{407.475430}{310.381768}{5.287756}%
\vRa{407.326680}{310.831768}{3.022589}%
\vRa{407.177930}{311.281768}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{408.841063}{303.012428}{101.128471}{2.924327}%
\vSm{414.421056}{305.204069}{73.989560}{5.572789}%
\vSm{413.083668}{310.546855}{0.258701}{3.065804}%
\vSm{406.938297}{305.881768}{108.291562}{6.082825}%
\vSm{404.783432}{312.357334}{-106.010440}{5.572789}%
\vSm{409.013172}{305.881768}{-6.929661}{5.617029}%
\vSm{408.886231}{310.546855}{-130.943779}{6.176037}%
\vSm{409.521589}{303.012428}{23.620527}{5.469841}%
\vSm{406.362511}{312.357334}{-48.680502}{0.932170}%
\vSm{407.018280}{314.548976}{-146.663242}{5.261925}%
\vSm{404.794132}{307.000705}{65.190904}{5.129973}%
\vSm{404.922555}{305.881768}{164.597654}{4.212937}%
\vSm{412.892287}{310.546855}{-74.032623}{5.557191}%
\vSm{404.845081}{303.012428}{139.234242}{6.107921}%
\vSm{411.337953}{310.546855}{111.298961}{4.295513}%
\vSm{407.091539}{310.546855}{169.440189}{6.058994}%
\vSm{406.432584}{314.548976}{-156.379473}{5.469841}%
\vSm{411.393699}{314.548976}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{404.796108}{307.000705}{-40.765758}{6.107921}%
\vSh{409.491539}{303.012428}{23.620527}{5.469841}%
\vSh{414.348965}{305.204069}{73.989560}{5.572789}%
\vSh{411.344727}{310.560698}{139.234242}{6.107921}%
\vSh{406.402533}{314.548976}{-156.379473}{5.469841}%
\vSh{404.711341}{312.357334}{-106.010440}{5.572789}%
}}%
{\color{vltYellow!43}\vlB{%
\vRa{302.078714}{358.322539}{0.039446}%
\vRa{302.207838}{358.772539}{0.118338}%
\vRa{302.336962}{359.222539}{0.197229}%
\vRa{302.466086}{359.672539}{0.276121}%
\vRa{302.595210}{360.122539}{0.355013}%
\vRa{302.724334}{360.572539}{0.433905}%
\vRa{302.853459}{361.022539}{0.512796}%
\vRa{302.982583}{361.472539}{0.591688}%
\vRa{303.111707}{361.922539}{0.670580}%
\vRa{303.240831}{362.372539}{0.749471}%
\vRa{303.369955}{362.822539}{0.736522}%
\vRa{303.499079}{363.272539}{0.211792}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{303.968866}{362.979072}{0.539854}%
\vRa{303.573260}{363.429072}{1.619563}%
\vRa{304.522813}{363.879072}{1.354113}%
\vRa{305.551817}{364.329072}{1.009211}%
\vRa{306.580821}{364.779072}{0.664309}%
\vRa{307.609826}{365.229072}{0.319408}%
}}%
{\color{vltYellow!53}\vlB{%
\vRa{306.379222}{354.334262}{0.216721}%
\vRa{305.857262}{354.784262}{0.650162}%
\vRa{305.335301}{355.234262}{1.083604}%
\vRa{304.813341}{355.684262}{1.517046}%
\vRa{304.291381}{356.134262}{1.950487}%
\vRa{303.769420}{356.584262}{2.383929}%
\vRa{303.247460}{357.034262}{2.626280}%
\vRa{302.725500}{357.484262}{1.514786}%
\vRa{302.203539}{357.934262}{0.403293}%
}}%
{\color{vltYellow!44}\vlB{%
\vRa{310.035329}{361.868689}{2.908568}%
\vRa{309.859891}{362.318689}{2.562046}%
\vRa{309.684452}{362.768689}{2.215524}%
\vRa{309.509014}{363.218689}{1.869002}%
\vRa{309.333576}{363.668689}{1.522480}%
\vRa{309.158138}{364.118689}{1.175958}%
\vRa{308.982699}{364.568689}{0.829435}%
\vRa{308.807261}{365.018689}{0.482913}%
\vRa{308.631823}{365.468689}{0.136391}%
}}%
{\color{vltYellow!56}\vlB{%
\vRa{306.595943}{354.334262}{0.558761}%
\vRa{306.507424}{354.784262}{1.676284}%
\vRa{306.418905}{355.234262}{2.793807}%
\vRa{306.330387}{355.684262}{3.911330}%
\vRa{306.241868}{356.134262}{5.028853}%
\vRa{306.153349}{356.584262}{3.166997}%
}}%
{\color{vltYellow!50}\vlB{%
\vRa{311.587397}{356.525903}{0.128941}%
\vRa{311.458639}{356.975903}{0.386824}%
\vRa{311.329880}{357.425903}{0.644706}%
\vRa{311.201122}{357.875903}{0.902588}%
\vRa{311.072364}{358.325903}{1.160471}%
\vRa{310.943606}{358.775903}{1.418353}%
\vRa{310.814848}{359.225903}{1.676235}%
\vRa{310.686089}{359.675903}{1.934118}%
\vRa{310.557331}{360.125903}{2.192000}%
\vRa{310.428573}{360.575903}{2.449882}%
\vRa{310.299815}{361.025903}{2.707765}%
\vRa{310.171057}{361.475903}{2.965647}%
}}%
{\color{vltYellow!43}\vlB{%
\vRa{305.259052}{357.203602}{0.742352}%
\vRa{303.625599}{357.653602}{2.227056}%
\vRa{302.016954}{358.103602}{3.686951}%
\vRa{302.224970}{358.553602}{3.330185}%
\vRa{302.432986}{359.003602}{2.973420}%
\vRa{302.641002}{359.453602}{2.616654}%
\vRa{302.849017}{359.903602}{2.259888}%
\vRa{303.057033}{360.353602}{1.903123}%
\vRa{303.265049}{360.803602}{1.546357}%
\vRa{303.473065}{361.253602}{1.189591}%
\vRa{303.681081}{361.703602}{0.832826}%
\vRa{303.889097}{362.153602}{0.476060}%
\vRa{304.097113}{362.603602}{0.119294}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{308.916090}{361.868689}{1.119239}%
\vRa{306.502173}{362.318689}{3.357718}%
\vRa{304.188891}{362.768689}{5.495562}%
\vRa{304.872994}{363.218689}{4.636021}%
\vRa{305.557096}{363.668689}{3.776480}%
\vRa{306.241199}{364.118689}{2.916939}%
\vRa{306.925302}{364.568689}{2.057398}%
\vRa{307.609404}{365.018689}{1.197857}%
\vRa{308.293507}{365.468689}{0.338316}%
}}%
{\color{vltYellow!48}\vlB{%
\vRa{309.800512}{356.525903}{1.786885}%
\vRa{306.097984}{356.975903}{5.360654}%
\vRa{306.463842}{357.425903}{4.866038}%
\vRa{306.854247}{357.875903}{4.346876}%
\vRa{307.244651}{358.325903}{3.827713}%
\vRa{307.635056}{358.775903}{3.308550}%
\vRa{308.025460}{359.225903}{2.789388}%
\vRa{308.415865}{359.675903}{2.270225}%
\vRa{308.806269}{360.125903}{1.751062}%
\vRa{309.196673}{360.575903}{1.231900}%
\vRa{309.587078}{361.025903}{0.712737}%
\vRa{309.977482}{361.475903}{0.193574}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{306.001404}{357.203602}{0.269577}%
\vRa{305.852655}{357.653602}{0.808731}%
\vRa{305.703905}{358.103602}{1.347886}%
\vRa{305.555155}{358.553602}{1.887040}%
\vRa{305.406405}{359.003602}{2.426194}%
\vRa{305.257656}{359.453602}{2.965348}%
\vRa{305.108906}{359.903602}{3.504502}%
\vRa{304.960156}{360.353602}{4.043657}%
\vRa{304.811406}{360.803602}{4.582811}%
\vRa{304.662657}{361.253602}{5.121965}%
\vRa{304.513907}{361.703602}{5.287756}%
\vRa{304.365157}{362.153602}{3.022589}%
\vRa{304.216407}{362.603602}{0.757421}%
}}%
{\color{vltYellow!85}\vlB{%
\vSm{305.879540}{354.334262}{101.128471}{2.924327}%
\vSm{311.459534}{356.525903}{73.989560}{5.572789}%
\vSm{310.122145}{361.868689}{0.258701}{3.065804}%
\vSm{303.976774}{357.203602}{108.291562}{6.082825}%
\vSm{301.821909}{363.679168}{-106.010440}{5.572789}%
\vSm{306.051649}{357.203602}{-6.929661}{5.617029}%
\vSm{305.924709}{361.868689}{-130.943779}{6.176037}%
\vSm{306.560067}{354.334262}{23.620527}{5.469841}%
\vSm{303.400989}{363.679168}{-48.680502}{0.932170}%
\vSm{304.056757}{365.870810}{-146.663242}{5.261925}%
\vSm{301.832609}{358.322539}{65.190904}{5.129973}%
\vSm{301.961032}{357.203602}{164.597654}{4.212937}%
\vSm{309.930764}{361.868689}{-74.032623}{5.557191}%
\vSm{301.883558}{354.334262}{139.234242}{6.107921}%
\vSm{308.376431}{361.868689}{111.298961}{4.295513}%
\vSm{304.130016}{361.868689}{169.440189}{6.058994}%
\vSm{303.471061}{365.870810}{-156.379473}{5.469841}%
\vSm{308.432177}{365.870810}{-40.765758}{6.107921}%
}}%
{\color{black}\vlB{%
\vSh{301.834585}{358.322539}{-40.765758}{6.107921}%
\vSh{306.530016}{354.334262}{23.620527}{5.469841}%
\vSh{311.387443}{356.525903}{73.989560}{5.572789}%
\vSh{308.383204}{361.882532}{139.234242}{6.107921}%
\vSh{303.441010}{365.870810}{-156.379473}{5.469841}%
\vSh{301.749818}{363.679168}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{392.875741}{411.224594}{0.039446}%
\vRa{393.004865}{411.674594}{0.118338}%
\vRa{393.133990}{412.124594}{0.197229}%
\vRa{393.263114}{412.574594}{0.276121}%
\vRa{393.392238}{413.024594}{0.355013}%
\vRa{393.521362}{413.474594}{0.433905}%
\vRa{393.650486}{413.924594}{0.512796}%
\vRa{393.779610}{414.374594}{0.591688}%
\vRa{393.908735}{414.824594}{0.670580}%
\vRa{394.037859}{415.274594}{0.749471}%
\vRa{394.166983}{415.724594}{0.736522}%
\vRa{394.296107}{416.174594}{0.211792}%
\vRa{394.765893}{415.881127}{0.539854}%
\vRa{394.370287}{416.331127}{1.619563}%
\vRa{395.319840}{416.781127}{1.354113}%
\vRa{396.348845}{417.231127}{1.009211}%
\vRa{397.377849}{417.681127}{0.664309}%
\vRa{398.406853}{418.131127}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{397.176250}{407.236316}{0.216721}%
\vRa{396.654289}{407.686316}{0.650162}%
\vRa{396.132329}{408.136316}{1.083604}%
\vRa{395.610369}{408.586316}{1.517046}%
\vRa{395.088408}{409.036316}{1.950487}%
\vRa{394.566448}{409.486316}{2.383929}%
\vRa{394.044488}{409.936316}{2.626280}%
\vRa{393.522527}{410.386316}{1.514786}%
\vRa{393.000567}{410.836316}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{400.832357}{414.770744}{2.908568}%
\vRa{400.656918}{415.220744}{2.562046}%
\vRa{400.481480}{415.670744}{2.215524}%
\vRa{400.306042}{416.120744}{1.869002}%
\vRa{400.130604}{416.570744}{1.522480}%
\vRa{399.955165}{417.020744}{1.175958}%
\vRa{399.779727}{417.470744}{0.829435}%
\vRa{399.604289}{417.920744}{0.482913}%
\vRa{399.428850}{418.370744}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{397.392970}{407.236316}{0.558761}%
\vRa{397.304452}{407.686316}{1.676284}%
\vRa{397.215933}{408.136316}{2.793807}%
\vRa{397.127414}{408.586316}{3.911330}%
\vRa{397.038896}{409.036316}{5.028853}%
\vRa{396.950377}{409.486316}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{402.384424}{409.427958}{0.128941}%
\vRa{402.255666}{409.877958}{0.386824}%
\vRa{402.126908}{410.327958}{0.644706}%
\vRa{401.998150}{410.777958}{0.902588}%
\vRa{401.869392}{411.227958}{1.160471}%
\vRa{401.740634}{411.677958}{1.418353}%
\vRa{401.611875}{412.127958}{1.676235}%
\vRa{401.483117}{412.577958}{1.934118}%
\vRa{401.354359}{413.027958}{2.192000}%
\vRa{401.225601}{413.477958}{2.449882}%
\vRa{401.096843}{413.927958}{2.707765}%
\vRa{400.968084}{414.377958}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{396.056080}{410.105657}{0.742352}%
\vRa{394.422627}{410.555657}{2.227056}%
\vRa{392.813982}{411.005657}{3.686951}%
\vRa{393.021997}{411.455657}{3.330185}%
\vRa{393.230013}{411.905657}{2.973420}%
\vRa{393.438029}{412.355657}{2.616654}%
\vRa{393.646045}{412.805657}{2.259888}%
\vRa{393.854061}{413.255657}{1.903123}%
\vRa{394.062077}{413.705657}{1.546357}%
\vRa{394.270093}{414.155657}{1.189591}%
\vRa{394.478109}{414.605657}{0.832826}%
\vRa{394.686125}{415.055657}{0.476060}%
\vRa{394.894140}{415.505657}{0.119294}%
\vRa{399.713117}{414.770744}{1.119239}%
\vRa{397.299200}{415.220744}{3.357718}%
\vRa{394.985919}{415.670744}{5.495562}%
\vRa{395.670021}{416.120744}{4.636021}%
\vRa{396.354124}{416.570744}{3.776480}%
\vRa{397.038227}{417.020744}{2.916939}%
\vRa{397.722329}{417.470744}{2.057398}%
\vRa{398.406432}{417.920744}{1.197857}%
\vRa{399.090535}{418.370744}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{400.597540}{409.427958}{1.786885}%
\vRa{396.895012}{409.877958}{5.360654}%
\vRa{397.260870}{410.327958}{4.866038}%
\vRa{397.651274}{410.777958}{4.346876}%
\vRa{398.041679}{411.227958}{3.827713}%
\vRa{398.432083}{411.677958}{3.308550}%
\vRa{398.822488}{412.127958}{2.789388}%
\vRa{399.212892}{412.577958}{2.270225}%
\vRa{399.603297}{413.027958}{1.751062}%
\vRa{399.993701}{413.477958}{1.231900}%
\vRa{400.384106}{413.927958}{0.712737}%
\vRa{400.774510}{414.377958}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{396.798432}{410.105657}{0.269577}%
\vRa{396.649682}{410.555657}{0.808731}%
\vRa{396.500932}{411.005657}{1.347886}%
\vRa{396.352183}{411.455657}{1.887040}%
\vRa{396.203433}{411.905657}{2.426194}%
\vRa{396.054683}{412.355657}{2.965348}%
\vRa{395.905933}{412.805657}{3.504502}%
\vRa{395.757184}{413.255657}{4.043657}%
\vRa{395.608434}{413.705657}{4.582811}%
\vRa{395.459684}{414.155657}{5.121965}%
\vRa{395.310934}{414.605657}{5.287756}%
\vRa{395.162185}{415.055657}{3.022589}%
\vRa{395.013435}{415.505657}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{396.676567}{407.236316}{101.128471}{2.924327}%
\vSm{402.256561}{409.427958}{73.989560}{5.572789}%
\vSm{400.919173}{414.770744}{0.258701}{3.065804}%
\vSm{394.773802}{410.105657}{108.291562}{6.082825}%
\vSm{392.618937}{416.581223}{-106.010440}{5.572789}%
\vSm{396.848677}{410.105657}{-6.929661}{5.617029}%
\vSm{396.721736}{414.770744}{-130.943779}{6.176037}%
\vSm{397.357094}{407.236316}{23.620527}{5.469841}%
\vSm{394.198016}{416.581223}{-48.680502}{0.932170}%
\vSm{394.853785}{418.772864}{-146.663242}{5.261925}%
\vSm{392.629637}{411.224594}{65.190904}{5.129973}%
\vSm{392.758060}{410.105657}{164.597654}{4.212937}%
\vSm{400.727792}{414.770744}{-74.032623}{5.557191}%
\vSm{392.680586}{407.236316}{139.234242}{6.107921}%
\vSm{399.173458}{414.770744}{111.298961}{4.295513}%
\vSm{394.927044}{414.770744}{169.440189}{6.058994}%
\vSm{394.268089}{418.772864}{-156.379473}{5.469841}%
\vSm{399.229204}{418.772864}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{392.631613}{411.224594}{-40.765758}{6.107921}%
\vSh{397.327044}{407.236316}{23.620527}{5.469841}%
\vSh{402.184470}{409.427958}{73.989560}{5.572789}%
\vSh{399.180232}{414.784587}{139.234242}{6.107921}%
\vSh{394.238038}{418.772864}{-156.379473}{5.469841}%
\vSh{392.546846}{416.581223}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{359.641723}{301.103241}{0.039446}%
\vRa{359.770847}{301.553241}{0.118338}%
\vRa{359.899971}{302.003241}{0.197229}%
\vRa{360.029095}{302.453241}{0.276121}%
\vRa{360.158219}{302.903241}{0.355013}%
\vRa{360.287343}{303.353241}{0.433905}%
\vRa{360.416468}{303.803241}{0.512796}%
\vRa{360.545592}{304.253241}{0.591688}%
\vRa{360.674716}{304.703241}{0.670580}%
\vRa{360.803840}{305.153241}{0.749471}%
\vRa{360.932964}{305.603241}{0.736522}%
\vRa{361.062088}{306.053241}{0.211792}%
\vRa{361.531875}{305.759774}{0.539854}%
\vRa{361.136269}{306.209774}{1.619563}%
\vRa{362.085822}{306.659774}{1.354113}%
\vRa{363.114826}{307.109774}{1.009211}%
\vRa{364.143830}{307.559774}{0.664309}%
\vRa{365.172834}{308.009774}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{363.942231}{297.114964}{0.216721}%
\vRa{363.420271}{297.564964}{0.650162}%
\vRa{362.898310}{298.014964}{1.083604}%
\vRa{362.376350}{298.464964}{1.517046}%
\vRa{361.854390}{298.914964}{1.950487}%
\vRa{361.332429}{299.364964}{2.383929}%
\vRa{360.810469}{299.814964}{2.626280}%
\vRa{360.288508}{300.264964}{1.514786}%
\vRa{359.766548}{300.714964}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{367.598338}{304.649391}{2.908568}%
\vRa{367.422900}{305.099391}{2.562046}%
\vRa{367.247461}{305.549391}{2.215524}%
\vRa{367.072023}{305.999391}{1.869002}%
\vRa{366.896585}{306.449391}{1.522480}%
\vRa{366.721147}{306.899391}{1.175958}%
\vRa{366.545708}{307.349391}{0.829435}%
\vRa{366.370270}{307.799391}{0.482913}%
\vRa{366.194832}{308.249391}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{364.158952}{297.114964}{0.558761}%
\vRa{364.070433}{297.564964}{1.676284}%
\vRa{363.981914}{298.014964}{2.793807}%
\vRa{363.893396}{298.464964}{3.911330}%
\vRa{363.804877}{298.914964}{5.028853}%
\vRa{363.716358}{299.364964}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{369.150406}{299.306605}{0.128941}%
\vRa{369.021648}{299.756605}{0.386824}%
\vRa{368.892889}{300.206605}{0.644706}%
\vRa{368.764131}{300.656605}{0.902588}%
\vRa{368.635373}{301.106605}{1.160471}%
\vRa{368.506615}{301.556605}{1.418353}%
\vRa{368.377857}{302.006605}{1.676235}%
\vRa{368.249098}{302.456605}{1.934118}%
\vRa{368.120340}{302.906605}{2.192000}%
\vRa{367.991582}{303.356605}{2.449882}%
\vRa{367.862824}{303.806605}{2.707765}%
\vRa{367.734066}{304.256605}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{362.822061}{299.984304}{0.742352}%
\vRa{361.188608}{300.434304}{2.227056}%
\vRa{359.579963}{300.884304}{3.686951}%
\vRa{359.787979}{301.334304}{3.330185}%
\vRa{359.995995}{301.784304}{2.973420}%
\vRa{360.204011}{302.234304}{2.616654}%
\vRa{360.412026}{302.684304}{2.259888}%
\vRa{360.620042}{303.134304}{1.903123}%
\vRa{360.828058}{303.584304}{1.546357}%
\vRa{361.036074}{304.034304}{1.189591}%
\vRa{361.244090}{304.484304}{0.832826}%
\vRa{361.452106}{304.934304}{0.476060}%
\vRa{361.660122}{305.384304}{0.119294}%
\vRa{366.479099}{304.649391}{1.119239}%
\vRa{364.065182}{305.099391}{3.357718}%
\vRa{361.751900}{305.549391}{5.495562}%
\vRa{362.436003}{305.999391}{4.636021}%
\vRa{363.120105}{306.449391}{3.776480}%
\vRa{363.804208}{306.899391}{2.916939}%
\vRa{364.488311}{307.349391}{2.057398}%
\vRa{365.172413}{307.799391}{1.197857}%
\vRa{365.856516}{308.249391}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{367.363521}{299.306605}{1.786885}%
\vRa{363.660993}{299.756605}{5.360654}%
\vRa{364.026851}{300.206605}{4.866038}%
\vRa{364.417256}{300.656605}{4.346876}%
\vRa{364.807660}{301.106605}{3.827713}%
\vRa{365.198065}{301.556605}{3.308550}%
\vRa{365.588469}{302.006605}{2.789388}%
\vRa{365.978874}{302.456605}{2.270225}%
\vRa{366.369278}{302.906605}{1.751062}%
\vRa{366.759682}{303.356605}{1.231900}%
\vRa{367.150087}{303.806605}{0.712737}%
\vRa{367.540491}{304.256605}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{363.564413}{299.984304}{0.269577}%
\vRa{363.415663}{300.434304}{0.808731}%
\vRa{363.266914}{300.884304}{1.347886}%
\vRa{363.118164}{301.334304}{1.887040}%
\vRa{362.969414}{301.784304}{2.426194}%
\vRa{362.820664}{302.234304}{2.965348}%
\vRa{362.671915}{302.684304}{3.504502}%
\vRa{362.523165}{303.134304}{4.043657}%
\vRa{362.374415}{303.584304}{4.582811}%
\vRa{362.225665}{304.034304}{5.121965}%
\vRa{362.076916}{304.484304}{5.287756}%
\vRa{361.928166}{304.934304}{3.022589}%
\vRa{361.779416}{305.384304}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{363.442549}{297.114964}{101.128471}{2.924327}%
\vSm{369.022543}{299.306605}{73.989560}{5.572789}%
\vSm{367.685154}{304.649391}{0.258701}{3.065804}%
\vSm{361.539783}{299.984304}{108.291562}{6.082825}%
\vSm{359.384918}{306.459870}{-106.010440}{5.572789}%
\vSm{363.614658}{299.984304}{-6.929661}{5.617029}%
\vSm{363.487718}{304.649391}{-130.943779}{6.176037}%
\vSm{364.123076}{297.114964}{23.620527}{5.469841}%
\vSm{360.963998}{306.459870}{-48.680502}{0.932170}%
\vSm{361.619766}{308.651512}{-146.663242}{5.261925}%
\vSm{359.395618}{301.103241}{65.190904}{5.129973}%
\vSm{359.524041}{299.984304}{164.597654}{4.212937}%
\vSm{367.493773}{304.649391}{-74.032623}{5.557191}%
\vSm{359.446567}{297.114964}{139.234242}{6.107921}%
\vSm{365.939440}{304.649391}{111.298961}{4.295513}%
\vSm{361.693025}{304.649391}{169.440189}{6.058994}%
\vSm{361.034070}{308.651512}{-156.379473}{5.469841}%
\vSm{365.995186}{308.651512}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{359.397594}{301.103241}{-40.765758}{6.107921}%
\vSh{364.093025}{297.114964}{23.620527}{5.469841}%
\vSh{368.950452}{299.306605}{73.989560}{5.572789}%
\vSh{365.946213}{304.663234}{139.234242}{6.107921}%
\vSh{361.004019}{308.651512}{-156.379473}{5.469841}%
\vSh{359.312827}{306.459870}{-106.010440}{5.572789}%
}}%
{\color{vltYellow!43}\vlB{%
\vRa{347.477227}{405.327130}{0.039446}%
\vRa{347.606352}{405.777130}{0.118338}%
\vRa{347.735476}{406.227130}{0.197229}%
\vRa{347.864600}{406.677130}{0.276121}%
\vRa{347.993724}{407.127130}{0.355013}%
\vRa{348.122848}{407.577130}{0.433905}%
\vRa{348.251972}{408.027130}{0.512796}%
\vRa{348.381097}{408.477130}{0.591688}%
\vRa{348.510221}{408.927130}{0.670580}%
\vRa{348.639345}{409.377130}{0.749471}%
\vRa{348.768469}{409.827130}{0.736522}%
\vRa{348.897593}{410.277130}{0.211792}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{349.367379}{409.983662}{0.539854}%
\vRa{348.971773}{410.433662}{1.619563}%
\vRa{349.921327}{410.883662}{1.354113}%
\vRa{350.950331}{411.333662}{1.009211}%
\vRa{351.979335}{411.783662}{0.664309}%
\vRa{353.008339}{412.233662}{0.319408}%
}}%
{\color{vltYellow!53}\vlB{%
\vRa{351.777736}{401.338852}{0.216721}%
\vRa{351.255775}{401.788852}{0.650162}%
\vRa{350.733815}{402.238852}{1.083604}%
\vRa{350.211855}{402.688852}{1.517046}%
\vRa{349.689894}{403.138852}{1.950487}%
\vRa{349.167934}{403.588852}{2.383929}%
\vRa{348.645974}{404.038852}{2.626280}%
\vRa{348.124013}{404.488852}{1.514786}%
\vRa{347.602053}{404.938852}{0.403293}%
}}%
{\color{vltYellow!44}\vlB{%
\vRa{355.433843}{408.873280}{2.908568}%
\vRa{355.258405}{409.323280}{2.562046}%
\vRa{355.082966}{409.773280}{2.215524}%
\vRa{354.907528}{410.223280}{1.869002}%
\vRa{354.732090}{410.673280}{1.522480}%
\vRa{354.556651}{411.123280}{1.175958}%
\vRa{354.381213}{411.573280}{0.829435}%
\vRa{354.205775}{412.023280}{0.482913}%
\vRa{354.030337}{412.473280}{0.136391}%
}}%
{\color{vltYellow!56}\vlB{%
\vRa{351.994457}{401.338852}{0.558761}%
\vRa{351.905938}{401.788852}{1.676284}%
\vRa{351.817419}{402.238852}{2.793807}%
\vRa{351.728900}{402.688852}{3.911330}%
\vRa{351.640382}{403.138852}{5.028853}%
\vRa{351.551863}{403.588852}{3.166997}%
}}%
{\color{vltYellow!50}\vlB{%
\vRa{356.985911}{403.530494}{0.128941}%
\vRa{356.857152}{403.980494}{0.386824}%
\vRa{356.728394}{404.430494}{0.644706}%
\vRa{356.599636}{404.880494}{0.902588}%
\vRa{356.470878}{405.330494}{1.160471}%
\vRa{356.342120}{405.780494}{1.418353}%
\vRa{356.213361}{406.230494}{1.676235}%
\vRa{356.084603}{406.680494}{1.934118}%
\vRa{355.955845}{407.130494}{2.192000}%
\vRa{355.827087}{407.580494}{2.449882}%
\vRa{355.698329}{408.030494}{2.707765}%
\vRa{355.569571}{408.480494}{2.965647}%
}}%
{\color{vltYellow!43}\vlB{%
\vRa{350.657566}{404.208192}{0.742352}%
\vRa{349.024113}{404.658192}{2.227056}%
\vRa{347.415468}{405.108192}{3.686951}%
\vRa{347.623484}{405.558192}{3.330185}%
\vRa{347.831500}{406.008192}{2.973420}%
\vRa{348.039515}{406.458192}{2.616654}%
\vRa{348.247531}{406.908192}{2.259888}%
\vRa{348.455547}{407.358192}{1.903123}%
\vRa{348.663563}{407.808192}{1.546357}%
\vRa{348.871579}{408.258192}{1.189591}%
\vRa{349.079595}{408.708192}{0.832826}%
\vRa{349.287611}{409.158192}{0.476060}%
\vRa{349.495627}{409.608192}{0.119294}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{354.314603}{408.873280}{1.119239}%
\vRa{351.900687}{409.323280}{3.357718}%
\vRa{349.587405}{409.773280}{5.495562}%
\vRa{350.271507}{410.223280}{4.636021}%
\vRa{350.955610}{410.673280}{3.776480}%
\vRa{351.639713}{411.123280}{2.916939}%
\vRa{352.323815}{411.573280}{2.057398}%
\vRa{353.007918}{412.023280}{1.197857}%
\vRa{353.692021}{412.473280}{0.338316}%
}}%
{\color{vltYellow!48}\vlB{%
\vRa{355.199026}{403.530494}{1.786885}%
\vRa{351.496498}{403.980494}{5.360654}%
\vRa{351.862356}{404.430494}{4.866038}%
\vRa{352.252761}{404.880494}{4.346876}%
\vRa{352.643165}{405.330494}{3.827713}%
\vRa{353.033569}{405.780494}{3.308550}%
\vRa{353.423974}{406.230494}{2.789388}%
\vRa{353.814378}{406.680494}{2.270225}%
\vRa{354.204783}{407.130494}{1.751062}%
\vRa{354.595187}{407.580494}{1.231900}%
\vRa{354.985592}{408.030494}{0.712737}%
\vRa{355.375996}{408.480494}{0.193574}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{351.399918}{404.208192}{0.269577}%
\vRa{351.251168}{404.658192}{0.808731}%
\vRa{351.102419}{405.108192}{1.347886}%
\vRa{350.953669}{405.558192}{1.887040}%
\vRa{350.804919}{406.008192}{2.426194}%
\vRa{350.656169}{406.458192}{2.965348}%
\vRa{350.507420}{406.908192}{3.504502}%
\vRa{350.358670}{407.358192}{4.043657}%
\vRa{350.209920}{407.808192}{4.582811}%
\vRa{350.061170}{408.258192}{5.121965}%
\vRa{349.912421}{408.708192}{5.287756}%
\vRa{349.763671}{409.158192}{3.022589}%
\vRa{349.614921}{409.608192}{0.757421}%
}}%
{\color{vltYellow!85}\vlB{%
\vSm{351.278054}{401.338852}{101.128471}{2.924327}%
\vSm{356.858047}{403.530494}{73.989560}{5.572789}%
\vSm{355.520659}{408.873280}{0.258701}{3.065804}%
\vSm{349.375288}{404.208192}{108.291562}{6.082825}%
\vSm{347.220423}{410.683759}{-106.010440}{5.572789}%
\vSm{351.450163}{404.208192}{-6.929661}{5.617029}%
\vSm{351.323222}{408.873280}{-130.943779}{6.176037}%
\vSm{351.958580}{401.338852}{23.620527}{5.469841}%
\vSm{348.799502}{410.683759}{-48.680502}{0.932170}%
\vSm{349.455271}{412.875400}{-146.663242}{5.261925}%
\vSm{347.231123}{405.327130}{65.190904}{5.129973}%
\vSm{347.359546}{404.208192}{164.597654}{4.212937}%
\vSm{355.329278}{408.873280}{-74.032623}{5.557191}%
\vSm{347.282072}{401.338852}{139.234242}{6.107921}%
\vSm{353.774944}{408.873280}{111.298961}{4.295513}%
\vSm{349.528530}{408.873280}{169.440189}{6.058994}%
\vSm{348.869575}{412.875400}{-156.379473}{5.469841}%
\vSm{353.830690}{412.875400}{-40.765758}{6.107921}%
}}%
{\color{black}\vlB{%
\vSh{347.233099}{405.327130}{-40.765758}{6.107921}%
\vSh{351.928530}{401.338852}{23.620527}{5.469841}%
\vSh{356.785957}{403.530494}{73.989560}{5.572789}%
\vSh{353.781718}{408.887123}{139.234242}{6.107921}%
\vSh{348.839524}{412.875400}{-156.379473}{5.469841}%
\vSh{347.148332}{410.683759}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{314.243209}{295.205777}{0.039446}%
\vRa{314.372333}{295.655777}{0.118338}%
\vRa{314.501457}{296.105777}{0.197229}%
\vRa{314.630581}{296.555777}{0.276121}%
\vRa{314.759705}{297.005777}{0.355013}%
\vRa{314.888830}{297.455777}{0.433905}%
\vRa{315.017954}{297.905777}{0.512796}%
\vRa{315.147078}{298.355777}{0.591688}%
\vRa{315.276202}{298.805777}{0.670580}%
\vRa{315.405326}{299.255777}{0.749471}%
\vRa{315.534450}{299.705777}{0.736522}%
\vRa{315.663574}{300.155777}{0.211792}%
\vRa{316.133361}{299.862309}{0.539854}%
\vRa{315.737755}{300.312309}{1.619563}%
\vRa{316.687308}{300.762309}{1.354113}%
\vRa{317.716312}{301.212309}{1.009211}%
\vRa{318.745316}{301.662309}{0.664309}%
\vRa{319.774321}{302.112309}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{318.543717}{291.217499}{0.216721}%
\vRa{318.021757}{291.667499}{0.650162}%
\vRa{317.499796}{292.117499}{1.083604}%
\vRa{316.977836}{292.567499}{1.517046}%
\vRa{316.455876}{293.017499}{1.950487}%
\vRa{315.933915}{293.467499}{2.383929}%
\vRa{315.411955}{293.917499}{2.626280}%
\vRa{314.889995}{294.367499}{1.514786}%
\vRa{314.368034}{294.817499}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{322.199824}{298.751927}{2.908568}%
\vRa{322.024386}{299.201927}{2.562046}%
\vRa{321.848948}{299.651927}{2.215524}%
\vRa{321.673509}{300.101927}{1.869002}%
\vRa{321.498071}{300.551927}{1.522480}%
\vRa{321.322633}{301.001927}{1.175958}%
\vRa{321.147194}{301.451927}{0.829435}%
\vRa{320.971756}{301.901927}{0.482913}%
\vRa{320.796318}{302.351927}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{318.760438}{291.217499}{0.558761}%
\vRa{318.671919}{291.667499}{1.676284}%
\vRa{318.583400}{292.117499}{2.793807}%
\vRa{318.494882}{292.567499}{3.911330}%
\vRa{318.406363}{293.017499}{5.028853}%
\vRa{318.317844}{293.467499}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{323.751892}{293.409141}{0.128941}%
\vRa{323.623134}{293.859141}{0.386824}%
\vRa{323.494376}{294.309141}{0.644706}%
\vRa{323.365617}{294.759141}{0.902588}%
\vRa{323.236859}{295.209141}{1.160471}%
\vRa{323.108101}{295.659141}{1.418353}%
\vRa{322.979343}{296.109141}{1.676235}%
\vRa{322.850585}{296.559141}{1.934118}%
\vRa{322.721826}{297.009141}{2.192000}%
\vRa{322.593068}{297.459141}{2.449882}%
\vRa{322.464310}{297.909141}{2.707765}%
\vRa{322.335552}{298.359141}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{317.423548}{294.086839}{0.742352}%
\vRa{315.790094}{294.536839}{2.227056}%
\vRa{314.181449}{294.986839}{3.686951}%
\vRa{314.389465}{295.436839}{3.330185}%
\vRa{314.597481}{295.886839}{2.973420}%
\vRa{314.805497}{296.336839}{2.616654}%
\vRa{315.013513}{296.786839}{2.259888}%
\vRa{315.221528}{297.236839}{1.903123}%
\vRa{315.429544}{297.686839}{1.546357}%
\vRa{315.637560}{298.136839}{1.189591}%
\vRa{315.845576}{298.586839}{0.832826}%
\vRa{316.053592}{299.036839}{0.476060}%
\vRa{316.261608}{299.486839}{0.119294}%
\vRa{321.080585}{298.751927}{1.119239}%
\vRa{318.666668}{299.201927}{3.357718}%
\vRa{316.353386}{299.651927}{5.495562}%
\vRa{317.037489}{300.101927}{4.636021}%
\vRa{317.721591}{300.551927}{3.776480}%
\vRa{318.405694}{301.001927}{2.916939}%
\vRa{319.089797}{301.451927}{2.057398}%
\vRa{319.773899}{301.901927}{1.197857}%
\vRa{320.458002}{302.351927}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{321.965007}{293.409141}{1.786885}%
\vRa{318.262480}{293.859141}{5.360654}%
\vRa{318.628337}{294.309141}{4.866038}%
\vRa{319.018742}{294.759141}{4.346876}%
\vRa{319.409146}{295.209141}{3.827713}%
\vRa{319.799551}{295.659141}{3.308550}%
\vRa{320.189955}{296.109141}{2.789388}%
\vRa{320.580360}{296.559141}{2.270225}%
\vRa{320.970764}{297.009141}{1.751062}%
\vRa{321.361169}{297.459141}{1.231900}%
\vRa{321.751573}{297.909141}{0.712737}%
\vRa{322.141978}{298.359141}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{318.165899}{294.086839}{0.269577}%
\vRa{318.017150}{294.536839}{0.808731}%
\vRa{317.868400}{294.986839}{1.347886}%
\vRa{317.719650}{295.436839}{1.887040}%
\vRa{317.570900}{295.886839}{2.426194}%
\vRa{317.422151}{296.336839}{2.965348}%
\vRa{317.273401}{296.786839}{3.504502}%
\vRa{317.124651}{297.236839}{4.043657}%
\vRa{316.975901}{297.686839}{4.582811}%
\vRa{316.827152}{298.136839}{5.121965}%
\vRa{316.678402}{298.586839}{5.287756}%
\vRa{316.529652}{299.036839}{3.022589}%
\vRa{316.380902}{299.486839}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{318.044035}{291.217499}{101.128471}{2.924327}%
\vSm{323.624029}{293.409141}{73.989560}{5.572789}%
\vSm{322.286640}{298.751927}{0.258701}{3.065804}%
\vSm{316.141269}{294.086839}{108.291562}{6.082825}%
\vSm{313.986404}{300.562406}{-106.010440}{5.572789}%
\vSm{318.216144}{294.086839}{-6.929661}{5.617029}%
\vSm{318.089204}{298.751927}{-130.943779}{6.176037}%
\vSm{318.724562}{291.217499}{23.620527}{5.469841}%
\vSm{315.565484}{300.562406}{-48.680502}{0.932170}%
\vSm{316.221252}{302.754047}{-146.663242}{5.261925}%
\vSm{313.997104}{295.205777}{65.190904}{5.129973}%
\vSm{314.125527}{294.086839}{164.597654}{4.212937}%
\vSm{322.095260}{298.751927}{-74.032623}{5.557191}%
\vSm{314.048053}{291.217499}{139.234242}{6.107921}%
\vSm{320.540926}{298.751927}{111.298961}{4.295513}%
\vSm{316.294511}{298.751927}{169.440189}{6.058994}%
\vSm{315.635556}{302.754047}{-156.379473}{5.469841}%
\vSm{320.596672}{302.754047}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{313.999080}{295.205777}{-40.765758}{6.107921}%
\vSh{318.694511}{291.217499}{23.620527}{5.469841}%
\vSh{323.551938}{293.409141}{73.989560}{5.572789}%
\vSh{320.547699}{298.765770}{139.234242}{6.107921}%
\vSh{315.605505}{302.754047}{-156.379473}{5.469841}%
\vSh{313.914313}{300.562406}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{405.040236}{348.107832}{0.039446}%
\vRa{405.169361}{348.557832}{0.118338}%
\vRa{405.298485}{349.007832}{0.197229}%
\vRa{405.427609}{349.457832}{0.276121}%
\vRa{405.556733}{349.907832}{0.355013}%
\vRa{405.685857}{350.357832}{0.433905}%
\vRa{405.814981}{350.807832}{0.512796}%
\vRa{405.944106}{351.257832}{0.591688}%
\vRa{406.073230}{351.707832}{0.670580}%
\vRa{406.202354}{352.157832}{0.749471}%
\vRa{406.331478}{352.607832}{0.736522}%
\vRa{406.460602}{353.057832}{0.211792}%
\vRa{406.930388}{352.764364}{0.539854}%
\vRa{406.534782}{353.214364}{1.619563}%
\vRa{407.484336}{353.664364}{1.354113}%
\vRa{408.513340}{354.114364}{1.009211}%
\vRa{409.542344}{354.564364}{0.664309}%
\vRa{410.571348}{355.014364}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{409.340745}{344.119554}{0.216721}%
\vRa{408.818784}{344.569554}{0.650162}%
\vRa{408.296824}{345.019554}{1.083604}%
\vRa{407.774864}{345.469554}{1.517046}%
\vRa{407.252903}{345.919554}{1.950487}%
\vRa{406.730943}{346.369554}{2.383929}%
\vRa{406.208983}{346.819554}{2.626280}%
\vRa{405.687022}{347.269554}{1.514786}%
\vRa{405.165062}{347.719554}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{412.996852}{351.653982}{2.908568}%
\vRa{412.821413}{352.103982}{2.562046}%
\vRa{412.645975}{352.553982}{2.215524}%
\vRa{412.470537}{353.003982}{1.869002}%
\vRa{412.295099}{353.453982}{1.522480}%
\vRa{412.119660}{353.903982}{1.175958}%
\vRa{411.944222}{354.353982}{0.829435}%
\vRa{411.768784}{354.803982}{0.482913}%
\vRa{411.593346}{355.253982}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{409.557466}{344.119554}{0.558761}%
\vRa{409.468947}{344.569554}{1.676284}%
\vRa{409.380428}{345.019554}{2.793807}%
\vRa{409.291909}{345.469554}{3.911330}%
\vRa{409.203391}{345.919554}{5.028853}%
\vRa{409.114872}{346.369554}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{414.548920}{346.311195}{0.128941}%
\vRa{414.420161}{346.761195}{0.386824}%
\vRa{414.291403}{347.211195}{0.644706}%
\vRa{414.162645}{347.661195}{0.902588}%
\vRa{414.033887}{348.111195}{1.160471}%
\vRa{413.905129}{348.561195}{1.418353}%
\vRa{413.776370}{349.011195}{1.676235}%
\vRa{413.647612}{349.461195}{1.934118}%
\vRa{413.518854}{349.911195}{2.192000}%
\vRa{413.390096}{350.361195}{2.449882}%
\vRa{413.261338}{350.811195}{2.707765}%
\vRa{413.132580}{351.261195}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{408.220575}{346.988894}{0.742352}%
\vRa{406.587122}{347.438894}{2.227056}%
\vRa{404.978477}{347.888894}{3.686951}%
\vRa{405.186493}{348.338894}{3.330185}%
\vRa{405.394508}{348.788894}{2.973420}%
\vRa{405.602524}{349.238894}{2.616654}%
\vRa{405.810540}{349.688894}{2.259888}%
\vRa{406.018556}{350.138894}{1.903123}%
\vRa{406.226572}{350.588894}{1.546357}%
\vRa{406.434588}{351.038894}{1.189591}%
\vRa{406.642604}{351.488894}{0.832826}%
\vRa{406.850620}{351.938894}{0.476060}%
\vRa{407.058636}{352.388894}{0.119294}%
\vRa{411.877612}{351.653982}{1.119239}%
\vRa{409.463695}{352.103982}{3.357718}%
\vRa{407.150414}{352.553982}{5.495562}%
\vRa{407.834516}{353.003982}{4.636021}%
\vRa{408.518619}{353.453982}{3.776480}%
\vRa{409.202722}{353.903982}{2.916939}%
\vRa{409.886824}{354.353982}{2.057398}%
\vRa{410.570927}{354.803982}{1.197857}%
\vRa{411.255030}{355.253982}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{412.762035}{346.311195}{1.786885}%
\vRa{409.059507}{346.761195}{5.360654}%
\vRa{409.425365}{347.211195}{4.866038}%
\vRa{409.815769}{347.661195}{4.346876}%
\vRa{410.206174}{348.111195}{3.827713}%
\vRa{410.596578}{348.561195}{3.308550}%
\vRa{410.986983}{349.011195}{2.789388}%
\vRa{411.377387}{349.461195}{2.270225}%
\vRa{411.767792}{349.911195}{1.751062}%
\vRa{412.158196}{350.361195}{1.231900}%
\vRa{412.548601}{350.811195}{0.712737}%
\vRa{412.939005}{351.261195}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{408.962927}{346.988894}{0.269577}%
\vRa{408.814177}{347.438894}{0.808731}%
\vRa{408.665428}{347.888894}{1.347886}%
\vRa{408.516678}{348.338894}{1.887040}%
\vRa{408.367928}{348.788894}{2.426194}%
\vRa{408.219178}{349.238894}{2.965348}%
\vRa{408.070429}{349.688894}{3.504502}%
\vRa{407.921679}{350.138894}{4.043657}%
\vRa{407.772929}{350.588894}{4.582811}%
\vRa{407.624179}{351.038894}{5.121965}%
\vRa{407.475430}{351.488894}{5.287756}%
\vRa{407.326680}{351.938894}{3.022589}%
\vRa{407.177930}{352.388894}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{408.841063}{344.119554}{101.128471}{2.924327}%
\vSm{414.421056}{346.311195}{73.989560}{5.572789}%
\vSm{413.083668}{351.653982}{0.258701}{3.065804}%
\vSm{406.938297}{346.988894}{108.291562}{6.082825}%
\vSm{404.783432}{353.464461}{-106.010440}{5.572789}%
\vSm{409.013172}{346.988894}{-6.929661}{5.617029}%
\vSm{408.886231}{351.653982}{-130.943779}{6.176037}%
\vSm{409.521589}{344.119554}{23.620527}{5.469841}%
\vSm{406.362511}{353.464461}{-48.680502}{0.932170}%
\vSm{407.018280}{355.656102}{-146.663242}{5.261925}%
\vSm{404.794132}{348.107832}{65.190904}{5.129973}%
\vSm{404.922555}{346.988894}{164.597654}{4.212937}%
\vSm{412.892287}{351.653982}{-74.032623}{5.557191}%
\vSm{404.845081}{344.119554}{139.234242}{6.107921}%
\vSm{411.337953}{351.653982}{111.298961}{4.295513}%
\vSm{407.091539}{351.653982}{169.440189}{6.058994}%
\vSm{406.432584}{355.656102}{-156.379473}{5.469841}%
\vSm{411.393699}{355.656102}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{404.796108}{348.107832}{-40.765758}{6.107921}%
\vSh{409.491539}{344.119554}{23.620527}{5.469841}%
\vSh{414.348965}{346.311195}{73.989560}{5.572789}%
\vSh{411.344727}{351.667824}{139.234242}{6.107921}%
\vSh{406.402533}{355.656102}{-156.379473}{5.469841}%
\vSh{404.711341}{353.464461}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{302.078714}{399.429666}{0.039446}%
\vRa{302.207838}{399.879666}{0.118338}%
\vRa{302.336962}{400.329666}{0.197229}%
\vRa{302.466086}{400.779666}{0.276121}%
\vRa{302.595210}{401.229666}{0.355013}%
\vRa{302.724334}{401.679666}{0.433905}%
\vRa{302.853459}{402.129666}{0.512796}%
\vRa{302.982583}{402.579666}{0.591688}%
\vRa{303.111707}{403.029666}{0.670580}%
\vRa{303.240831}{403.479666}{0.749471}%
\vRa{303.369955}{403.929666}{0.736522}%
\vRa{303.499079}{404.379666}{0.211792}%
\vRa{303.968866}{404.086198}{0.539854}%
\vRa{303.573260}{404.536198}{1.619563}%
\vRa{304.522813}{404.986198}{1.354113}%
\vRa{305.551817}{405.436198}{1.009211}%
\vRa{306.580821}{405.886198}{0.664309}%
\vRa{307.609826}{406.336198}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{306.379222}{395.441388}{0.216721}%
\vRa{305.857262}{395.891388}{0.650162}%
\vRa{305.335301}{396.341388}{1.083604}%
\vRa{304.813341}{396.791388}{1.517046}%
\vRa{304.291381}{397.241388}{1.950487}%
\vRa{303.769420}{397.691388}{2.383929}%
\vRa{303.247460}{398.141388}{2.626280}%
\vRa{302.725500}{398.591388}{1.514786}%
\vRa{302.203539}{399.041388}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{310.035329}{402.975816}{2.908568}%
\vRa{309.859891}{403.425816}{2.562046}%
\vRa{309.684452}{403.875816}{2.215524}%
\vRa{309.509014}{404.325816}{1.869002}%
\vRa{309.333576}{404.775816}{1.522480}%
\vRa{309.158138}{405.225816}{1.175958}%
\vRa{308.982699}{405.675816}{0.829435}%
\vRa{308.807261}{406.125816}{0.482913}%
\vRa{308.631823}{406.575816}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{306.595943}{395.441388}{0.558761}%
\vRa{306.507424}{395.891388}{1.676284}%
\vRa{306.418905}{396.341388}{2.793807}%
\vRa{306.330387}{396.791388}{3.911330}%
\vRa{306.241868}{397.241388}{5.028853}%
\vRa{306.153349}{397.691388}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{311.587397}{397.633029}{0.128941}%
\vRa{311.458639}{398.083029}{0.386824}%
\vRa{311.329880}{398.533029}{0.644706}%
\vRa{311.201122}{398.983029}{0.902588}%
\vRa{311.072364}{399.433029}{1.160471}%
\vRa{310.943606}{399.883029}{1.418353}%
\vRa{310.814848}{400.333029}{1.676235}%
\vRa{310.686089}{400.783029}{1.934118}%
\vRa{310.557331}{401.233029}{2.192000}%
\vRa{310.428573}{401.683029}{2.449882}%
\vRa{310.299815}{402.133029}{2.707765}%
\vRa{310.171057}{402.583029}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{305.259052}{398.310728}{0.742352}%
\vRa{303.625599}{398.760728}{2.227056}%
\vRa{302.016954}{399.210728}{3.686951}%
\vRa{302.224970}{399.660728}{3.330185}%
\vRa{302.432986}{400.110728}{2.973420}%
\vRa{302.641002}{400.560728}{2.616654}%
\vRa{302.849017}{401.010728}{2.259888}%
\vRa{303.057033}{401.460728}{1.903123}%
\vRa{303.265049}{401.910728}{1.546357}%
\vRa{303.473065}{402.360728}{1.189591}%
\vRa{303.681081}{402.810728}{0.832826}%
\vRa{303.889097}{403.260728}{0.476060}%
\vRa{304.097113}{403.710728}{0.119294}%
\vRa{308.916090}{402.975816}{1.119239}%
\vRa{306.502173}{403.425816}{3.357718}%
\vRa{304.188891}{403.875816}{5.495562}%
\vRa{304.872994}{404.325816}{4.636021}%
\vRa{305.557096}{404.775816}{3.776480}%
\vRa{306.241199}{405.225816}{2.916939}%
\vRa{306.925302}{405.675816}{2.057398}%
\vRa{307.609404}{406.125816}{1.197857}%
\vRa{308.293507}{406.575816}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{309.800512}{397.633029}{1.786885}%
\vRa{306.097984}{398.083029}{5.360654}%
\vRa{306.463842}{398.533029}{4.866038}%
\vRa{306.854247}{398.983029}{4.346876}%
\vRa{307.244651}{399.433029}{3.827713}%
\vRa{307.635056}{399.883029}{3.308550}%
\vRa{308.025460}{400.333029}{2.789388}%
\vRa{308.415865}{400.783029}{2.270225}%
\vRa{308.806269}{401.233029}{1.751062}%
\vRa{309.196673}{401.683029}{1.231900}%
\vRa{309.587078}{402.133029}{0.712737}%
\vRa{309.977482}{402.583029}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{306.001404}{398.310728}{0.269577}%
\vRa{305.852655}{398.760728}{0.808731}%
\vRa{305.703905}{399.210728}{1.347886}%
\vRa{305.555155}{399.660728}{1.887040}%
\vRa{305.406405}{400.110728}{2.426194}%
\vRa{305.257656}{400.560728}{2.965348}%
\vRa{305.108906}{401.010728}{3.504502}%
\vRa{304.960156}{401.460728}{4.043657}%
\vRa{304.811406}{401.910728}{4.582811}%
\vRa{304.662657}{402.360728}{5.121965}%
\vRa{304.513907}{402.810728}{5.287756}%
\vRa{304.365157}{403.260728}{3.022589}%
\vRa{304.216407}{403.710728}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{305.879540}{395.441388}{101.128471}{2.924327}%
\vSm{311.459534}{397.633029}{73.989560}{5.572789}%
\vSm{310.122145}{402.975816}{0.258701}{3.065804}%
\vSm{303.976774}{398.310728}{108.291562}{6.082825}%
\vSm{301.821909}{404.786295}{-106.010440}{5.572789}%
\vSm{306.051649}{398.310728}{-6.929661}{5.617029}%
\vSm{305.924709}{402.975816}{-130.943779}{6.176037}%
\vSm{306.560067}{395.441388}{23.620527}{5.469841}%
\vSm{303.400989}{404.786295}{-48.680502}{0.932170}%
\vSm{304.056757}{406.977936}{-146.663242}{5.261925}%
\vSm{301.832609}{399.429666}{65.190904}{5.129973}%
\vSm{301.961032}{398.310728}{164.597654}{4.212937}%
\vSm{309.930764}{402.975816}{-74.032623}{5.557191}%
\vSm{301.883558}{395.441388}{139.234242}{6.107921}%
\vSm{308.376431}{402.975816}{111.298961}{4.295513}%
\vSm{304.130016}{402.975816}{169.440189}{6.058994}%
\vSm{303.471061}{406.977936}{-156.379473}{5.469841}%
\vSm{308.432177}{406.977936}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{301.834585}{399.429666}{-40.765758}{6.107921}%
\vSh{306.530016}{395.441388}{23.620527}{5.469841}%
\vSh{311.387443}{397.633029}{73.989560}{5.572789}%
\vSh{308.383204}{402.989658}{139.234242}{6.107921}%
\vSh{303.441010}{406.977936}{-156.379473}{5.469841}%
\vSh{301.749818}{404.786295}{-106.010440}{5.572789}%
}}%
{\color{vltYellow!43}\vlB{%
\vRa{359.641723}{342.210367}{0.039446}%
\vRa{359.770847}{342.660367}{0.118338}%
\vRa{359.899971}{343.110367}{0.197229}%
\vRa{360.029095}{343.560367}{0.276121}%
\vRa{360.158219}{344.010367}{0.355013}%
\vRa{360.287343}{344.460367}{0.433905}%
\vRa{360.416468}{344.910367}{0.512796}%
\vRa{360.545592}{345.360367}{0.591688}%
\vRa{360.674716}{345.810367}{0.670580}%
\vRa{360.803840}{346.260367}{0.749471}%
\vRa{360.932964}{346.710367}{0.736522}%
\vRa{361.062088}{347.160367}{0.211792}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{361.531875}{346.866900}{0.539854}%
\vRa{361.136269}{347.316900}{1.619563}%
\vRa{362.085822}{347.766900}{1.354113}%
\vRa{363.114826}{348.216900}{1.009211}%
\vRa{364.143830}{348.666900}{0.664309}%
\vRa{365.172834}{349.116900}{0.319408}%
}}%
{\color{vltYellow!53}\vlB{%
\vRa{363.942231}{338.222090}{0.216721}%
\vRa{363.420271}{338.672090}{0.650162}%
\vRa{362.898310}{339.122090}{1.083604}%
\vRa{362.376350}{339.572090}{1.517046}%
\vRa{361.854390}{340.022090}{1.950487}%
\vRa{361.332429}{340.472090}{2.383929}%
\vRa{360.810469}{340.922090}{2.626280}%
\vRa{360.288508}{341.372090}{1.514786}%
\vRa{359.766548}{341.822090}{0.403293}%
}}%
{\color{vltYellow!44}\vlB{%
\vRa{367.598338}{345.756517}{2.908568}%
\vRa{367.422900}{346.206517}{2.562046}%
\vRa{367.247461}{346.656517}{2.215524}%
\vRa{367.072023}{347.106517}{1.869002}%
\vRa{366.896585}{347.556517}{1.522480}%
\vRa{366.721147}{348.006517}{1.175958}%
\vRa{366.545708}{348.456517}{0.829435}%
\vRa{366.370270}{348.906517}{0.482913}%
\vRa{366.194832}{349.356517}{0.136391}%
}}%
{\color{vltYellow!56}\vlB{%
\vRa{364.158952}{338.222090}{0.558761}%
\vRa{364.070433}{338.672090}{1.676284}%
\vRa{363.981914}{339.122090}{2.793807}%
\vRa{363.893396}{339.572090}{3.911330}%
\vRa{363.804877}{340.022090}{5.028853}%
\vRa{363.716358}{340.472090}{3.166997}%
}}%
{\color{vltYellow!50}\vlB{%
\vRa{369.150406}{340.413731}{0.128941}%
\vRa{369.021648}{340.863731}{0.386824}%
\vRa{368.892889}{341.313731}{0.644706}%
\vRa{368.764131}{341.763731}{0.902588}%
\vRa{368.635373}{342.213731}{1.160471}%
\vRa{368.506615}{342.663731}{1.418353}%
\vRa{368.377857}{343.113731}{1.676235}%
\vRa{368.249098}{343.563731}{1.934118}%
\vRa{368.120340}{344.013731}{2.192000}%
\vRa{367.991582}{344.463731}{2.449882}%
\vRa{367.862824}{344.913731}{2.707765}%
\vRa{367.734066}{345.363731}{2.965647}%
}}%
{\color{vltYellow!43}\vlB{%
\vRa{362.822061}{341.091430}{0.742352}%
\vRa{361.188608}{341.541430}{2.227056}%
\vRa{359.579963}{341.991430}{3.686951}%
\vRa{359.787979}{342.441430}{3.330185}%
\vRa{359.995995}{342.891430}{2.973420}%
\vRa{360.204011}{343.341430}{2.616654}%
\vRa{360.412026}{343.791430}{2.259888}%
\vRa{360.620042}{344.241430}{1.903123}%
\vRa{360.828058}{344.691430}{1.546357}%
\vRa{361.036074}{345.141430}{1.189591}%
\vRa{361.244090}{345.591430}{0.832826}%
\vRa{361.452106}{346.041430}{0.476060}%
\vRa{361.660122}{346.491430}{0.119294}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{366.479099}{345.756517}{1.119239}%
\vRa{364.065182}{346.206517}{3.357718}%
\vRa{361.751900}{346.656517}{5.495562}%
\vRa{362.436003}{347.106517}{4.636021}%
\vRa{363.120105}{347.556517}{3.776480}%
\vRa{363.804208}{348.006517}{2.916939}%
\vRa{364.488311}{348.456517}{2.057398}%
\vRa{365.172413}{348.906517}{1.197857}%
\vRa{365.856516}{349.356517}{0.338316}%
}}%
{\color{vltYellow!48}\vlB{%
\vRa{367.363521}{340.413731}{1.786885}%
\vRa{363.660993}{340.863731}{5.360654}%
\vRa{364.026851}{341.313731}{4.866038}%
\vRa{364.417256}{341.763731}{4.346876}%
\vRa{364.807660}{342.213731}{3.827713}%
\vRa{365.198065}{342.663731}{3.308550}%
\vRa{365.588469}{343.113731}{2.789388}%
\vRa{365.978874}{343.563731}{2.270225}%
\vRa{366.369278}{344.013731}{1.751062}%
\vRa{366.759682}{344.463731}{1.231900}%
\vRa{367.150087}{344.913731}{0.712737}%
\vRa{367.540491}{345.363731}{0.193574}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{363.564413}{341.091430}{0.269577}%
\vRa{363.415663}{341.541430}{0.808731}%
\vRa{363.266914}{341.991430}{1.347886}%
\vRa{363.118164}{342.441430}{1.887040}%
\vRa{362.969414}{342.891430}{2.426194}%
\vRa{362.820664}{343.341430}{2.965348}%
\vRa{362.671915}{343.791430}{3.504502}%
\vRa{362.523165}{344.241430}{4.043657}%
\vRa{362.374415}{344.691430}{4.582811}%
\vRa{362.225665}{345.141430}{5.121965}%
\vRa{362.076916}{345.591430}{5.287756}%
\vRa{361.928166}{346.041430}{3.022589}%
\vRa{361.779416}{346.491430}{0.757421}%
}}%
{\color{vltYellow!85}\vlB{%
\vSm{363.442549}{338.222090}{101.128471}{2.924327}%
\vSm{369.022543}{340.413731}{73.989560}{5.572789}%
\vSm{367.685154}{345.756517}{0.258701}{3.065804}%
\vSm{361.539783}{341.091430}{108.291562}{6.082825}%
\vSm{359.384918}{347.566996}{-106.010440}{5.572789}%
\vSm{363.614658}{341.091430}{-6.929661}{5.617029}%
\vSm{363.487718}{345.756517}{-130.943779}{6.176037}%
\vSm{364.123076}{338.222090}{23.620527}{5.469841}%
\vSm{360.963998}{347.566996}{-48.680502}{0.932170}%
\vSm{361.619766}{349.758638}{-146.663242}{5.261925}%
\vSm{359.395618}{342.210367}{65.190904}{5.129973}%
\vSm{359.524041}{341.091430}{164.597654}{4.212937}%
\vSm{367.493773}{345.756517}{-74.032623}{5.557191}%
\vSm{359.446567}{338.222090}{139.234242}{6.107921}%
\vSm{365.939440}{345.756517}{111.298961}{4.295513}%
\vSm{361.693025}{345.756517}{169.440189}{6.058994}%
\vSm{361.034070}{349.758638}{-156.379473}{5.469841}%
\vSm{365.995186}{349.758638}{-40.765758}{6.107921}%
}}%
{\color{black}\vlB{%
\vSh{359.397594}{342.210367}{-40.765758}{6.107921}%
\vSh{364.093025}{338.222090}{23.620527}{5.469841}%
\vSh{368.950452}{340.413731}{73.989560}{5.572789}%
\vSh{365.946213}{345.770360}{139.234242}{6.107921}%
\vSh{361.004019}{349.758638}{-156.379473}{5.469841}%
\vSh{359.312827}{347.566996}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{314.243209}{336.312903}{0.039446}%
\vRa{314.372333}{336.762903}{0.118338}%
\vRa{314.501457}{337.212903}{0.197229}%
\vRa{314.630581}{337.662903}{0.276121}%
\vRa{314.759705}{338.112903}{0.355013}%
\vRa{314.888830}{338.562903}{0.433905}%
\vRa{315.017954}{339.012903}{0.512796}%
\vRa{315.147078}{339.462903}{0.591688}%
\vRa{315.276202}{339.912903}{0.670580}%
\vRa{315.405326}{340.362903}{0.749471}%
\vRa{315.534450}{340.812903}{0.736522}%
\vRa{315.663574}{341.262903}{0.211792}%
\vRa{316.133361}{340.969436}{0.539854}%
\vRa{315.737755}{341.419436}{1.619563}%
\vRa{316.687308}{341.869436}{1.354113}%
\vRa{317.716312}{342.319436}{1.009211}%
\vRa{318.745316}{342.769436}{0.664309}%
\vRa{319.774321}{343.219436}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{318.543717}{332.324625}{0.216721}%
\vRa{318.021757}{332.774625}{0.650162}%
\vRa{317.499796}{333.224625}{1.083604}%
\vRa{316.977836}{333.674625}{1.517046}%
\vRa{316.455876}{334.124625}{1.950487}%
\vRa{315.933915}{334.574625}{2.383929}%
\vRa{315.411955}{335.024625}{2.626280}%
\vRa{314.889995}{335.474625}{1.514786}%
\vRa{314.368034}{335.924625}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{322.199824}{339.859053}{2.908568}%
\vRa{322.024386}{340.309053}{2.562046}%
\vRa{321.848948}{340.759053}{2.215524}%
\vRa{321.673509}{341.209053}{1.869002}%
\vRa{321.498071}{341.659053}{1.522480}%
\vRa{321.322633}{342.109053}{1.175958}%
\vRa{321.147194}{342.559053}{0.829435}%
\vRa{320.971756}{343.009053}{0.482913}%
\vRa{320.796318}{343.459053}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{318.760438}{332.324625}{0.558761}%
\vRa{318.671919}{332.774625}{1.676284}%
\vRa{318.583400}{333.224625}{2.793807}%
\vRa{318.494882}{333.674625}{3.911330}%
\vRa{318.406363}{334.124625}{5.028853}%
\vRa{318.317844}{334.574625}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{323.751892}{334.516267}{0.128941}%
\vRa{323.623134}{334.966267}{0.386824}%
\vRa{323.494376}{335.416267}{0.644706}%
\vRa{323.365617}{335.866267}{0.902588}%
\vRa{323.236859}{336.316267}{1.160471}%
\vRa{323.108101}{336.766267}{1.418353}%
\vRa{322.979343}{337.216267}{1.676235}%
\vRa{322.850585}{337.666267}{1.934118}%
\vRa{322.721826}{338.116267}{2.192000}%
\vRa{322.593068}{338.566267}{2.449882}%
\vRa{322.464310}{339.016267}{2.707765}%
\vRa{322.335552}{339.466267}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{317.423548}{335.193966}{0.742352}%
\vRa{315.790094}{335.643966}{2.227056}%
\vRa{314.181449}{336.093966}{3.686951}%
\vRa{314.389465}{336.543966}{3.330185}%
\vRa{314.597481}{336.993966}{2.973420}%
\vRa{314.805497}{337.443966}{2.616654}%
\vRa{315.013513}{337.893966}{2.259888}%
\vRa{315.221528}{338.343966}{1.903123}%
\vRa{315.429544}{338.793966}{1.546357}%
\vRa{315.637560}{339.243966}{1.189591}%
\vRa{315.845576}{339.693966}{0.832826}%
\vRa{316.053592}{340.143966}{0.476060}%
\vRa{316.261608}{340.593966}{0.119294}%
\vRa{321.080585}{339.859053}{1.119239}%
\vRa{318.666668}{340.309053}{3.357718}%
\vRa{316.353386}{340.759053}{5.495562}%
\vRa{317.037489}{341.209053}{4.636021}%
\vRa{317.721591}{341.659053}{3.776480}%
\vRa{318.405694}{342.109053}{2.916939}%
\vRa{319.089797}{342.559053}{2.057398}%
\vRa{319.773899}{343.009053}{1.197857}%
\vRa{320.458002}{343.459053}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{321.965007}{334.516267}{1.786885}%
\vRa{318.262480}{334.966267}{5.360654}%
\vRa{318.628337}{335.416267}{4.866038}%
\vRa{319.018742}{335.866267}{4.346876}%
\vRa{319.409146}{336.316267}{3.827713}%
\vRa{319.799551}{336.766267}{3.308550}%
\vRa{320.189955}{337.216267}{2.789388}%
\vRa{320.580360}{337.666267}{2.270225}%
\vRa{320.970764}{338.116267}{1.751062}%
\vRa{321.361169}{338.566267}{1.231900}%
\vRa{321.751573}{339.016267}{0.712737}%
\vRa{322.141978}{339.466267}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{318.165899}{335.193966}{0.269577}%
\vRa{318.017150}{335.643966}{0.808731}%
\vRa{317.868400}{336.093966}{1.347886}%
\vRa{317.719650}{336.543966}{1.887040}%
\vRa{317.570900}{336.993966}{2.426194}%
\vRa{317.422151}{337.443966}{2.965348}%
\vRa{317.273401}{337.893966}{3.504502}%
\vRa{317.124651}{338.343966}{4.043657}%
\vRa{316.975901}{338.793966}{4.582811}%
\vRa{316.827152}{339.243966}{5.121965}%
\vRa{316.678402}{339.693966}{5.287756}%
\vRa{316.529652}{340.143966}{3.022589}%
\vRa{316.380902}{340.593966}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{318.044035}{332.324625}{101.128471}{2.924327}%
\vSm{323.624029}{334.516267}{73.989560}{5.572789}%
\vSm{322.286640}{339.859053}{0.258701}{3.065804}%
\vSm{316.141269}{335.193966}{108.291562}{6.082825}%
\vSm{313.986404}{341.669532}{-106.010440}{5.572789}%
\vSm{318.216144}{335.193966}{-6.929661}{5.617029}%
\vSm{318.089204}{339.859053}{-130.943779}{6.176037}%
\vSm{318.724562}{332.324625}{23.620527}{5.469841}%
\vSm{315.565484}{341.669532}{-48.680502}{0.932170}%
\vSm{316.221252}{343.861173}{-146.663242}{5.261925}%
\vSm{313.997104}{336.312903}{65.190904}{5.129973}%
\vSm{314.125527}{335.193966}{164.597654}{4.212937}%
\vSm{322.095260}{339.859053}{-74.032623}{5.557191}%
\vSm{314.048053}{332.324625}{139.234242}{6.107921}%
\vSm{320.540926}{339.859053}{111.298961}{4.295513}%
\vSm{316.294511}{339.859053}{169.440189}{6.058994}%
\vSm{315.635556}{343.861173}{-156.379473}{5.469841}%
\vSm{320.596672}{343.861173}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{313.999080}{336.312903}{-40.765758}{6.107921}%
\vSh{318.694511}{332.324625}{23.620527}{5.469841}%
\vSh{323.551938}{334.516267}{73.989560}{5.572789}%
\vSh{320.547699}{339.872896}{139.234242}{6.107921}%
\vSh{315.605505}{343.861173}{-156.379473}{5.469841}%
\vSh{313.914313}{341.669532}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{405.040236}{389.214958}{0.039446}%
\vRa{405.169361}{389.664958}{0.118338}%
\vRa{405.298485}{390.114958}{0.197229}%
\vRa{405.427609}{390.564958}{0.276121}%
\vRa{405.556733}{391.014958}{0.355013}%
\vRa{405.685857}{391.464958}{0.433905}%
\vRa{405.814981}{391.914958}{0.512796}%
\vRa{405.944106}{392.364958}{0.591688}%
\vRa{406.073230}{392.814958}{0.670580}%
\vRa{406.202354}{393.264958}{0.749471}%
\vRa{406.331478}{393.714958}{0.736522}%
\vRa{406.460602}{394.164958}{0.211792}%
\vRa{406.930388}{393.871490}{0.539854}%
\vRa{406.534782}{394.321490}{1.619563}%
\vRa{407.484336}{394.771490}{1.354113}%
\vRa{408.513340}{395.221490}{1.009211}%
\vRa{409.542344}{395.671490}{0.664309}%
\vRa{410.571348}{396.121490}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{409.340745}{385.226680}{0.216721}%
\vRa{408.818784}{385.676680}{0.650162}%
\vRa{408.296824}{386.126680}{1.083604}%
\vRa{407.774864}{386.576680}{1.517046}%
\vRa{407.252903}{387.026680}{1.950487}%
\vRa{406.730943}{387.476680}{2.383929}%
\vRa{406.208983}{387.926680}{2.626280}%
\vRa{405.687022}{388.376680}{1.514786}%
\vRa{405.165062}{388.826680}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{412.996852}{392.761108}{2.908568}%
\vRa{412.821413}{393.211108}{2.562046}%
\vRa{412.645975}{393.661108}{2.215524}%
\vRa{412.470537}{394.111108}{1.869002}%
\vRa{412.295099}{394.561108}{1.522480}%
\vRa{412.119660}{395.011108}{1.175958}%
\vRa{411.944222}{395.461108}{0.829435}%
\vRa{411.768784}{395.911108}{0.482913}%
\vRa{411.593346}{396.361108}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{409.557466}{385.226680}{0.558761}%
\vRa{409.468947}{385.676680}{1.676284}%
\vRa{409.380428}{386.126680}{2.793807}%
\vRa{409.291909}{386.576680}{3.911330}%
\vRa{409.203391}{387.026680}{5.028853}%
\vRa{409.114872}{387.476680}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{414.548920}{387.418322}{0.128941}%
\vRa{414.420161}{387.868322}{0.386824}%
\vRa{414.291403}{388.318322}{0.644706}%
\vRa{414.162645}{388.768322}{0.902588}%
\vRa{414.033887}{389.218322}{1.160471}%
\vRa{413.905129}{389.668322}{1.418353}%
\vRa{413.776370}{390.118322}{1.676235}%
\vRa{413.647612}{390.568322}{1.934118}%
\vRa{413.518854}{391.018322}{2.192000}%
\vRa{413.390096}{391.468322}{2.449882}%
\vRa{413.261338}{391.918322}{2.707765}%
\vRa{413.132580}{392.368322}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{408.220575}{388.096020}{0.742352}%
\vRa{406.587122}{388.546020}{2.227056}%
\vRa{404.978477}{388.996020}{3.686951}%
\vRa{405.186493}{389.446020}{3.330185}%
\vRa{405.394508}{389.896020}{2.973420}%
\vRa{405.602524}{390.346020}{2.616654}%
\vRa{405.810540}{390.796020}{2.259888}%
\vRa{406.018556}{391.246020}{1.903123}%
\vRa{406.226572}{391.696020}{1.546357}%
\vRa{406.434588}{392.146020}{1.189591}%
\vRa{406.642604}{392.596020}{0.832826}%
\vRa{406.850620}{393.046020}{0.476060}%
\vRa{407.058636}{393.496020}{0.119294}%
\vRa{411.877612}{392.761108}{1.119239}%
\vRa{409.463695}{393.211108}{3.357718}%
\vRa{407.150414}{393.661108}{5.495562}%
\vRa{407.834516}{394.111108}{4.636021}%
\vRa{408.518619}{394.561108}{3.776480}%
\vRa{409.202722}{395.011108}{2.916939}%
\vRa{409.886824}{395.461108}{2.057398}%
\vRa{410.570927}{395.911108}{1.197857}%
\vRa{411.255030}{396.361108}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{412.762035}{387.418322}{1.786885}%
\vRa{409.059507}{387.868322}{5.360654}%
\vRa{409.425365}{388.318322}{4.866038}%
\vRa{409.815769}{388.768322}{4.346876}%
\vRa{410.206174}{389.218322}{3.827713}%
\vRa{410.596578}{389.668322}{3.308550}%
\vRa{410.986983}{390.118322}{2.789388}%
\vRa{411.377387}{390.568322}{2.270225}%
\vRa{411.767792}{391.018322}{1.751062}%
\vRa{412.158196}{391.468322}{1.231900}%
\vRa{412.548601}{391.918322}{0.712737}%
\vRa{412.939005}{392.368322}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{408.962927}{388.096020}{0.269577}%
\vRa{408.814177}{388.546020}{0.808731}%
\vRa{408.665428}{388.996020}{1.347886}%
\vRa{408.516678}{389.446020}{1.887040}%
\vRa{408.367928}{389.896020}{2.426194}%
\vRa{408.219178}{390.346020}{2.965348}%
\vRa{408.070429}{390.796020}{3.504502}%
\vRa{407.921679}{391.246020}{4.043657}%
\vRa{407.772929}{391.696020}{4.582811}%
\vRa{407.624179}{392.146020}{5.121965}%
\vRa{407.475430}{392.596020}{5.287756}%
\vRa{407.326680}{393.046020}{3.022589}%
\vRa{407.177930}{393.496020}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{408.841063}{385.226680}{101.128471}{2.924327}%
\vSm{414.421056}{387.418322}{73.989560}{5.572789}%
\vSm{413.083668}{392.761108}{0.258701}{3.065804}%
\vSm{406.938297}{388.096020}{108.291562}{6.082825}%
\vSm{404.783432}{394.571587}{-106.010440}{5.572789}%
\vSm{409.013172}{388.096020}{-6.929661}{5.617029}%
\vSm{408.886231}{392.761108}{-130.943779}{6.176037}%
\vSm{409.521589}{385.226680}{23.620527}{5.469841}%
\vSm{406.362511}{394.571587}{-48.680502}{0.932170}%
\vSm{407.018280}{396.763228}{-146.663242}{5.261925}%
\vSm{404.794132}{389.214958}{65.190904}{5.129973}%
\vSm{404.922555}{388.096020}{164.597654}{4.212937}%
\vSm{412.892287}{392.761108}{-74.032623}{5.557191}%
\vSm{404.845081}{385.226680}{139.234242}{6.107921}%
\vSm{411.337953}{392.761108}{111.298961}{4.295513}%
\vSm{407.091539}{392.761108}{169.440189}{6.058994}%
\vSm{406.432584}{396.763228}{-156.379473}{5.469841}%
\vSm{411.393699}{396.763228}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{404.796108}{389.214958}{-40.765758}{6.107921}%
\vSh{409.491539}{385.226680}{23.620527}{5.469841}%
\vSh{414.348965}{387.418322}{73.989560}{5.572789}%
\vSh{411.344727}{392.774951}{139.234242}{6.107921}%
\vSh{406.402533}{396.763228}{-156.379473}{5.469841}%
\vSh{404.711341}{394.571587}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{359.641723}{383.317494}{0.039446}%
\vRa{359.770847}{383.767494}{0.118338}%
\vRa{359.899971}{384.217494}{0.197229}%
\vRa{360.029095}{384.667494}{0.276121}%
\vRa{360.158219}{385.117494}{0.355013}%
\vRa{360.287343}{385.567494}{0.433905}%
\vRa{360.416468}{386.017494}{0.512796}%
\vRa{360.545592}{386.467494}{0.591688}%
\vRa{360.674716}{386.917494}{0.670580}%
\vRa{360.803840}{387.367494}{0.749471}%
\vRa{360.932964}{387.817494}{0.736522}%
\vRa{361.062088}{388.267494}{0.211792}%
\vRa{361.531875}{387.974026}{0.539854}%
\vRa{361.136269}{388.424026}{1.619563}%
\vRa{362.085822}{388.874026}{1.354113}%
\vRa{363.114826}{389.324026}{1.009211}%
\vRa{364.143830}{389.774026}{0.664309}%
\vRa{365.172834}{390.224026}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{363.942231}{379.329216}{0.216721}%
\vRa{363.420271}{379.779216}{0.650162}%
\vRa{362.898310}{380.229216}{1.083604}%
\vRa{362.376350}{380.679216}{1.517046}%
\vRa{361.854390}{381.129216}{1.950487}%
\vRa{361.332429}{381.579216}{2.383929}%
\vRa{360.810469}{382.029216}{2.626280}%
\vRa{360.288508}{382.479216}{1.514786}%
\vRa{359.766548}{382.929216}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{367.598338}{386.863644}{2.908568}%
\vRa{367.422900}{387.313644}{2.562046}%
\vRa{367.247461}{387.763644}{2.215524}%
\vRa{367.072023}{388.213644}{1.869002}%
\vRa{366.896585}{388.663644}{1.522480}%
\vRa{366.721147}{389.113644}{1.175958}%
\vRa{366.545708}{389.563644}{0.829435}%
\vRa{366.370270}{390.013644}{0.482913}%
\vRa{366.194832}{390.463644}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{364.158952}{379.329216}{0.558761}%
\vRa{364.070433}{379.779216}{1.676284}%
\vRa{363.981914}{380.229216}{2.793807}%
\vRa{363.893396}{380.679216}{3.911330}%
\vRa{363.804877}{381.129216}{5.028853}%
\vRa{363.716358}{381.579216}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{369.150406}{381.520857}{0.128941}%
\vRa{369.021648}{381.970857}{0.386824}%
\vRa{368.892889}{382.420857}{0.644706}%
\vRa{368.764131}{382.870857}{0.902588}%
\vRa{368.635373}{383.320857}{1.160471}%
\vRa{368.506615}{383.770857}{1.418353}%
\vRa{368.377857}{384.220857}{1.676235}%
\vRa{368.249098}{384.670857}{1.934118}%
\vRa{368.120340}{385.120857}{2.192000}%
\vRa{367.991582}{385.570857}{2.449882}%
\vRa{367.862824}{386.020857}{2.707765}%
\vRa{367.734066}{386.470857}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{362.822061}{382.198556}{0.742352}%
\vRa{361.188608}{382.648556}{2.227056}%
\vRa{359.579963}{383.098556}{3.686951}%
\vRa{359.787979}{383.548556}{3.330185}%
\vRa{359.995995}{383.998556}{2.973420}%
\vRa{360.204011}{384.448556}{2.616654}%
\vRa{360.412026}{384.898556}{2.259888}%
\vRa{360.620042}{385.348556}{1.903123}%
\vRa{360.828058}{385.798556}{1.546357}%
\vRa{361.036074}{386.248556}{1.189591}%
\vRa{361.244090}{386.698556}{0.832826}%
\vRa{361.452106}{387.148556}{0.476060}%
\vRa{361.660122}{387.598556}{0.119294}%
\vRa{366.479099}{386.863644}{1.119239}%
\vRa{364.065182}{387.313644}{3.357718}%
\vRa{361.751900}{387.763644}{5.495562}%
\vRa{362.436003}{388.213644}{4.636021}%
\vRa{363.120105}{388.663644}{3.776480}%
\vRa{363.804208}{389.113644}{2.916939}%
\vRa{364.488311}{389.563644}{2.057398}%
\vRa{365.172413}{390.013644}{1.197857}%
\vRa{365.856516}{390.463644}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{367.363521}{381.520857}{1.786885}%
\vRa{363.660993}{381.970857}{5.360654}%
\vRa{364.026851}{382.420857}{4.866038}%
\vRa{364.417256}{382.870857}{4.346876}%
\vRa{364.807660}{383.320857}{3.827713}%
\vRa{365.198065}{383.770857}{3.308550}%
\vRa{365.588469}{384.220857}{2.789388}%
\vRa{365.978874}{384.670857}{2.270225}%
\vRa{366.369278}{385.120857}{1.751062}%
\vRa{366.759682}{385.570857}{1.231900}%
\vRa{367.150087}{386.020857}{0.712737}%
\vRa{367.540491}{386.470857}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{363.564413}{382.198556}{0.269577}%
\vRa{363.415663}{382.648556}{0.808731}%
\vRa{363.266914}{383.098556}{1.347886}%
\vRa{363.118164}{383.548556}{1.887040}%
\vRa{362.969414}{383.998556}{2.426194}%
\vRa{362.820664}{384.448556}{2.965348}%
\vRa{362.671915}{384.898556}{3.504502}%
\vRa{362.523165}{385.348556}{4.043657}%
\vRa{362.374415}{385.798556}{4.582811}%
\vRa{362.225665}{386.248556}{5.121965}%
\vRa{362.076916}{386.698556}{5.287756}%
\vRa{361.928166}{387.148556}{3.022589}%
\vRa{361.779416}{387.598556}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{363.442549}{379.329216}{101.128471}{2.924327}%
\vSm{369.022543}{381.520857}{73.989560}{5.572789}%
\vSm{367.685154}{386.863644}{0.258701}{3.065804}%
\vSm{361.539783}{382.198556}{108.291562}{6.082825}%
\vSm{359.384918}{388.674123}{-106.010440}{5.572789}%
\vSm{363.614658}{382.198556}{-6.929661}{5.617029}%
\vSm{363.487718}{386.863644}{-130.943779}{6.176037}%
\vSm{364.123076}{379.329216}{23.620527}{5.469841}%
\vSm{360.963998}{388.674123}{-48.680502}{0.932170}%
\vSm{361.619766}{390.865764}{-146.663242}{5.261925}%
\vSm{359.395618}{383.317494}{65.190904}{5.129973}%
\vSm{359.524041}{382.198556}{164.597654}{4.212937}%
\vSm{367.493773}{386.863644}{-74.032623}{5.557191}%
\vSm{359.446567}{379.329216}{139.234242}{6.107921}%
\vSm{365.939440}{386.863644}{111.298961}{4.295513}%
\vSm{361.693025}{386.863644}{169.440189}{6.058994}%
\vSm{361.034070}{390.865764}{-156.379473}{5.469841}%
\vSm{365.995186}{390.865764}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{359.397594}{383.317494}{-40.765758}{6.107921}%
\vSh{364.093025}{379.329216}{23.620527}{5.469841}%
\vSh{368.950452}{381.520857}{73.989560}{5.572789}%
\vSh{365.946213}{386.877486}{139.234242}{6.107921}%
\vSh{361.004019}{390.865764}{-156.379473}{5.469841}%
\vSh{359.312827}{388.674123}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{314.243209}{377.420029}{0.039446}%
\vRa{314.372333}{377.870029}{0.118338}%
\vRa{314.501457}{378.320029}{0.197229}%
\vRa{314.630581}{378.770029}{0.276121}%
\vRa{314.759705}{379.220029}{0.355013}%
\vRa{314.888830}{379.670029}{0.433905}%
\vRa{315.017954}{380.120029}{0.512796}%
\vRa{315.147078}{380.570029}{0.591688}%
\vRa{315.276202}{381.020029}{0.670580}%
\vRa{315.405326}{381.470029}{0.749471}%
\vRa{315.534450}{381.920029}{0.736522}%
\vRa{315.663574}{382.370029}{0.211792}%
\vRa{316.133361}{382.076562}{0.539854}%
\vRa{315.737755}{382.526562}{1.619563}%
\vRa{316.687308}{382.976562}{1.354113}%
\vRa{317.716312}{383.426562}{1.009211}%
\vRa{318.745316}{383.876562}{0.664309}%
\vRa{319.774321}{384.326562}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{318.543717}{373.431752}{0.216721}%
\vRa{318.021757}{373.881752}{0.650162}%
\vRa{317.499796}{374.331752}{1.083604}%
\vRa{316.977836}{374.781752}{1.517046}%
\vRa{316.455876}{375.231752}{1.950487}%
\vRa{315.933915}{375.681752}{2.383929}%
\vRa{315.411955}{376.131752}{2.626280}%
\vRa{314.889995}{376.581752}{1.514786}%
\vRa{314.368034}{377.031752}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{322.199824}{380.966179}{2.908568}%
\vRa{322.024386}{381.416179}{2.562046}%
\vRa{321.848948}{381.866179}{2.215524}%
\vRa{321.673509}{382.316179}{1.869002}%
\vRa{321.498071}{382.766179}{1.522480}%
\vRa{321.322633}{383.216179}{1.175958}%
\vRa{321.147194}{383.666179}{0.829435}%
\vRa{320.971756}{384.116179}{0.482913}%
\vRa{320.796318}{384.566179}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{318.760438}{373.431752}{0.558761}%
\vRa{318.671919}{373.881752}{1.676284}%
\vRa{318.583400}{374.331752}{2.793807}%
\vRa{318.494882}{374.781752}{3.911330}%
\vRa{318.406363}{375.231752}{5.028853}%
\vRa{318.317844}{375.681752}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{323.751892}{375.623393}{0.128941}%
\vRa{323.623134}{376.073393}{0.386824}%
\vRa{323.494376}{376.523393}{0.644706}%
\vRa{323.365617}{376.973393}{0.902588}%
\vRa{323.236859}{377.423393}{1.160471}%
\vRa{323.108101}{377.873393}{1.418353}%
\vRa{322.979343}{378.323393}{1.676235}%
\vRa{322.850585}{378.773393}{1.934118}%
\vRa{322.721826}{379.223393}{2.192000}%
\vRa{322.593068}{379.673393}{2.449882}%
\vRa{322.464310}{380.123393}{2.707765}%
\vRa{322.335552}{380.573393}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{317.423548}{376.301092}{0.742352}%
\vRa{315.790094}{376.751092}{2.227056}%
\vRa{314.181449}{377.201092}{3.686951}%
\vRa{314.389465}{377.651092}{3.330185}%
\vRa{314.597481}{378.101092}{2.973420}%
\vRa{314.805497}{378.551092}{2.616654}%
\vRa{315.013513}{379.001092}{2.259888}%
\vRa{315.221528}{379.451092}{1.903123}%
\vRa{315.429544}{379.901092}{1.546357}%
\vRa{315.637560}{380.351092}{1.189591}%
\vRa{315.845576}{380.801092}{0.832826}%
\vRa{316.053592}{381.251092}{0.476060}%
\vRa{316.261608}{381.701092}{0.119294}%
\vRa{321.080585}{380.966179}{1.119239}%
\vRa{318.666668}{381.416179}{3.357718}%
\vRa{316.353386}{381.866179}{5.495562}%
\vRa{317.037489}{382.316179}{4.636021}%
\vRa{317.721591}{382.766179}{3.776480}%
\vRa{318.405694}{383.216179}{2.916939}%
\vRa{319.089797}{383.666179}{2.057398}%
\vRa{319.773899}{384.116179}{1.197857}%
\vRa{320.458002}{384.566179}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{321.965007}{375.623393}{1.786885}%
\vRa{318.262480}{376.073393}{5.360654}%
\vRa{318.628337}{376.523393}{4.866038}%
\vRa{319.018742}{376.973393}{4.346876}%
\vRa{319.409146}{377.423393}{3.827713}%
\vRa{319.799551}{377.873393}{3.308550}%
\vRa{320.189955}{378.323393}{2.789388}%
\vRa{320.580360}{378.773393}{2.270225}%
\vRa{320.970764}{379.223393}{1.751062}%
\vRa{321.361169}{379.673393}{1.231900}%
\vRa{321.751573}{380.123393}{0.712737}%
\vRa{322.141978}{380.573393}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{318.165899}{376.301092}{0.269577}%
\vRa{318.017150}{376.751092}{0.808731}%
\vRa{317.868400}{377.201092}{1.347886}%
\vRa{317.719650}{377.651092}{1.887040}%
\vRa{317.570900}{378.101092}{2.426194}%
\vRa{317.422151}{378.551092}{2.965348}%
\vRa{317.273401}{379.001092}{3.504502}%
\vRa{317.124651}{379.451092}{4.043657}%
\vRa{316.975901}{379.901092}{4.582811}%
\vRa{316.827152}{380.351092}{5.121965}%
\vRa{316.678402}{380.801092}{5.287756}%
\vRa{316.529652}{381.251092}{3.022589}%
\vRa{316.380902}{381.701092}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{318.044035}{373.431752}{101.128471}{2.924327}%
\vSm{323.624029}{375.623393}{73.989560}{5.572789}%
\vSm{322.286640}{380.966179}{0.258701}{3.065804}%
\vSm{316.141269}{376.301092}{108.291562}{6.082825}%
\vSm{313.986404}{382.776658}{-106.010440}{5.572789}%
\vSm{318.216144}{376.301092}{-6.929661}{5.617029}%
\vSm{318.089204}{380.966179}{-130.943779}{6.176037}%
\vSm{318.724562}{373.431752}{23.620527}{5.469841}%
\vSm{315.565484}{382.776658}{-48.680502}{0.932170}%
\vSm{316.221252}{384.968300}{-146.663242}{5.261925}%
\vSm{313.997104}{377.420029}{65.190904}{5.129973}%
\vSm{314.125527}{376.301092}{164.597654}{4.212937}%
\vSm{322.095260}{380.966179}{-74.032623}{5.557191}%
\vSm{314.048053}{373.431752}{139.234242}{6.107921}%
\vSm{320.540926}{380.966179}{111.298961}{4.295513}%
\vSm{316.294511}{380.966179}{169.440189}{6.058994}%
\vSm{315.635556}{384.968300}{-156.379473}{5.469841}%
\vSm{320.596672}{384.968300}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{313.999080}{377.420029}{-40.765758}{6.107921}%
\vSh{318.694511}{373.431752}{23.620527}{5.469841}%
\vSh{323.551938}{375.623393}{73.989560}{5.572789}%
\vSh{320.547699}{380.980022}{139.234242}{6.107921}%
\vSh{315.605505}{384.968300}{-156.379473}{5.469841}%
\vSh{313.914313}{382.776658}{-106.010440}{5.572789}%
}}%
{\color{white}\vlB{%
\vRa{352.195941}{364.450000}{1.608117}%
\vRa{351.720886}{364.900000}{2.558227}%
\vRa{351.509489}{365.350000}{2.981022}%
\vRa{351.450491}{365.800000}{3.099018}%
\vRa{351.524656}{366.250000}{2.950688}%
\vRa{351.756571}{366.700000}{2.486859}%
\vRa{352.284977}{367.150000}{1.430046}%
}}%
{\color{black}\vlB{%
\vSd{354.223868}{366.000000}{91.125000}{0.060864}%
\vSd{354.220786}{366.060853}{93.375000}{0.060864}%
\vSd{354.215821}{366.121612}{95.625000}{0.060864}%
\vSd{354.208982}{366.182183}{97.875000}{0.060864}%
\vSd{354.200279}{366.242473}{100.125000}{0.060864}%
\vSd{354.189724}{366.302390}{102.375000}{0.060864}%
\vSd{354.177336}{366.361840}{104.625000}{0.060864}%
\vSd{354.163132}{366.420733}{106.875000}{0.060864}%
\vSd{354.147135}{366.478976}{109.125000}{0.060864}%
\vSd{354.129368}{366.536481}{111.375000}{0.060864}%
\vSd{354.109861}{366.593159}{113.625000}{0.060864}%
\vSd{354.088642}{366.648923}{115.875000}{0.060864}%
\vSd{354.065744}{366.703685}{118.125000}{0.060864}%
\vSd{354.041204}{366.757363}{120.375000}{0.060864}%
\vSd{354.015057}{366.809873}{122.625000}{0.060864}%
\vSd{353.987346}{366.861134}{124.875000}{0.060864}%
\vSd{353.958112}{366.911067}{127.125000}{0.060864}%
\vSd{353.927401}{366.959596}{129.375000}{0.060864}%
\vSd{353.895260}{367.006644}{131.625000}{0.060864}%
\vSd{353.861738}{367.052141}{133.875000}{0.060864}%
\vSd{353.826888}{367.096016}{136.125000}{0.060864}%
\vSd{353.790762}{367.138200}{138.375000}{0.060864}%
\vSd{353.753418}{367.178629}{140.625000}{0.060864}%
\vSd{353.714911}{367.217241}{142.875000}{0.060864}%
\vSd{353.675303}{367.253976}{145.125000}{0.060864}%
\vSd{353.634653}{367.288778}{147.375000}{0.060864}%
\vSd{353.593024}{367.321592}{149.625000}{0.060864}%
\vSd{353.550481}{367.352369}{151.875000}{0.060864}%
\vSd{353.507090}{367.381060}{154.125000}{0.060864}%
\vSd{353.462916}{367.407622}{156.375000}{0.060864}%
\vSd{353.418029}{367.432013}{158.625000}{0.060864}%
\vSd{353.372497}{367.454197}{160.875000}{0.060864}%
}}%
{\color{black}\vlB{%
\vSd{353.326390}{367.474138}{163.125000}{0.060864}%
\vSd{353.279781}{367.491806}{165.375000}{0.060864}%
\vSd{353.232740}{367.507173}{167.625000}{0.060864}%
\vSd{353.185340}{367.520217}{169.875000}{0.060864}%
\vSd{353.137654}{367.530917}{172.125000}{0.060864}%
\vSd{353.089756}{367.539256}{174.375000}{0.060864}%
\vSd{353.041720}{367.545222}{176.625000}{0.060864}%
\vSd{352.993619}{367.548805}{178.875000}{0.060864}%
\vSd{352.932766}{367.550000}{-178.875000}{0.060864}%
\vSd{352.859255}{367.548805}{-176.625000}{0.060864}%
\vSd{352.785961}{367.545222}{-174.375000}{0.060864}%
\vSd{352.712998}{367.539256}{-172.125000}{0.060864}%
\vSd{352.640476}{367.530917}{-169.875000}{0.060864}%
\vSd{352.568509}{367.520217}{-167.625000}{0.060864}%
\vSd{352.497208}{367.507173}{-165.375000}{0.060864}%
\vSd{352.426681}{367.491806}{-163.125000}{0.060864}%
\vSd{352.357039}{367.474138}{-160.875000}{0.060864}%
\vSd{352.288388}{367.454197}{-158.625000}{0.060864}%
\vSd{352.220834}{367.432013}{-156.375000}{0.060864}%
\vSd{352.154482}{367.407622}{-154.125000}{0.060864}%
\vSd{352.089433}{367.381060}{-151.875000}{0.060864}%
\vSd{352.025789}{367.352369}{-149.625000}{0.060864}%
\vSd{351.963646}{367.321592}{-147.375000}{0.060864}%
\vSd{351.903102}{367.288778}{-145.125000}{0.060864}%
\vSd{351.844249}{367.253976}{-142.875000}{0.060864}%
\vSd{351.787178}{367.217241}{-140.625000}{0.060864}%
\vSd{351.731977}{367.178629}{-138.375000}{0.060864}%
\vSd{351.678731}{367.138200}{-136.125000}{0.060864}%
\vSd{351.627523}{367.096016}{-133.875000}{0.060864}%
\vSd{351.578431}{367.052141}{-131.625000}{0.060864}%
\vSd{351.531530}{367.006644}{-129.375000}{0.060864}%
\vSd{351.486894}{366.959596}{-127.125000}{0.060864}%
}}%
{\color{black}\vlB{%
\vSd{351.444592}{366.911067}{-124.875000}{0.060864}%
\vSd{351.404687}{366.861134}{-122.625000}{0.060864}%
\vSd{351.367243}{366.809873}{-120.375000}{0.060864}%
\vSd{351.332315}{366.757363}{-118.125000}{0.060864}%
\vSd{351.299960}{366.703685}{-115.875000}{0.060864}%
\vSd{351.270226}{366.648923}{-113.625000}{0.060864}%
\vSd{351.243159}{366.593159}{-111.375000}{0.060864}%
\vSd{351.218800}{366.536481}{-109.125000}{0.060864}%
\vSd{351.197189}{366.478976}{-106.875000}{0.060864}%
\vSd{351.178357}{366.420733}{-104.625000}{0.060864}%
\vSd{351.162334}{366.361840}{-102.375000}{0.060864}%
\vSd{351.149144}{366.302390}{-100.125000}{0.060864}%
\vSd{351.138809}{366.242473}{-97.875000}{0.060864}%
\vSd{351.131343}{366.182183}{-95.625000}{0.060864}%
\vSd{351.126759}{366.121612}{-93.375000}{0.060864}%
\vSd{351.125063}{366.060853}{-91.125000}{0.060864}%
\vSd{351.125063}{366.000000}{-88.875000}{0.060864}%
\vSd{351.126759}{365.939147}{-86.625000}{0.060864}%
\vSd{351.131343}{365.878388}{-84.375000}{0.060864}%
\vSd{351.138809}{365.817817}{-82.125000}{0.060864}%
\vSd{351.149144}{365.757527}{-79.875000}{0.060864}%
\vSd{351.162334}{365.697610}{-77.625000}{0.060864}%
\vSd{351.178357}{365.638160}{-75.375000}{0.060864}%
\vSd{351.197189}{365.579267}{-73.125000}{0.060864}%
\vSd{351.218800}{365.521024}{-70.875000}{0.060864}%
\vSd{351.243159}{365.463519}{-68.625000}{0.060864}%
\vSd{351.270226}{365.406841}{-66.375000}{0.060864}%
\vSd{351.299960}{365.351077}{-64.125000}{0.060864}%
\vSd{351.332315}{365.296315}{-61.875000}{0.060864}%
\vSd{351.367243}{365.242637}{-59.625000}{0.060864}%
\vSd{351.404687}{365.190127}{-57.375000}{0.060864}%
\vSd{351.444592}{365.138866}{-55.125000}{0.060864}%
}}%
{\color{black}\vlB{%
\vSd{351.486894}{365.088933}{-52.875000}{0.060864}%
\vSd{351.531530}{365.040404}{-50.625000}{0.060864}%
\vSd{351.578431}{364.993356}{-48.375000}{0.060864}%
\vSd{351.627523}{364.947859}{-46.125000}{0.060864}%
\vSd{351.678731}{364.903984}{-43.875000}{0.060864}%
\vSd{351.731977}{364.861800}{-41.625000}{0.060864}%
\vSd{351.787178}{364.821371}{-39.375000}{0.060864}%
\vSd{351.844249}{364.782759}{-37.125000}{0.060864}%
\vSd{351.903102}{364.746024}{-34.875000}{0.060864}%
\vSd{351.963646}{364.711222}{-32.625000}{0.060864}%
\vSd{352.025789}{364.678408}{-30.375000}{0.060864}%
\vSd{352.089433}{364.647631}{-28.125000}{0.060864}%
\vSd{352.154482}{364.618940}{-25.875000}{0.060864}%
\vSd{352.220834}{364.592378}{-23.625000}{0.060864}%
\vSd{352.288388}{364.567987}{-21.375000}{0.060864}%
\vSd{352.357039}{364.545803}{-19.125000}{0.060864}%
\vSd{352.426681}{364.525862}{-16.875000}{0.060864}%
\vSd{352.497208}{364.508194}{-14.625000}{0.060864}%
\vSd{352.568509}{364.492827}{-12.375000}{0.060864}%
\vSd{352.640476}{364.479783}{-10.125000}{0.060864}%
\vSd{352.712998}{364.469083}{-7.875000}{0.060864}%
\vSd{352.785961}{364.460744}{-5.625000}{0.060864}%
\vSd{352.859255}{364.454778}{-3.375000}{0.060864}%
\vSd{352.932766}{364.451195}{-1.125000}{0.060864}%
\vSd{352.993619}{364.450000}{1.125000}{0.060864}%
\vSd{353.041720}{364.451195}{3.375000}{0.060864}%
\vSd{353.089756}{364.454778}{5.625000}{0.060864}%
\vSd{353.137654}{364.460744}{7.875000}{0.060864}%
\vSd{353.185340}{364.469083}{10.125000}{0.060864}%
\vSd{353.232740}{364.479783}{12.375000}{0.060864}%
\vSd{353.279781}{364.492827}{14.625000}{0.060864}%
\vSd{353.326390}{364.508194}{16.875000}{0.060864}%
}}%
{\color{black}\vlB{%
\vSd{353.372497}{364.525862}{19.125000}{0.060864}%
\vSd{353.418029}{364.545803}{21.375000}{0.060864}%
\vSd{353.462916}{364.567987}{23.625000}{0.060864}%
\vSd{353.507090}{364.592378}{25.875000}{0.060864}%
\vSd{353.550481}{364.618940}{28.125000}{0.060864}%
\vSd{353.593024}{364.647631}{30.375000}{0.060864}%
\vSd{353.634653}{364.678408}{32.625000}{0.060864}%
\vSd{353.675303}{364.711222}{34.875000}{0.060864}%
\vSd{353.714911}{364.746024}{37.125000}{0.060864}%
\vSd{353.753418}{364.782759}{39.375000}{0.060864}%
\vSd{353.790762}{364.821371}{41.625000}{0.060864}%
\vSd{353.826888}{364.861800}{43.875000}{0.060864}%
\vSd{353.861738}{364.903984}{46.125000}{0.060864}%
\vSd{353.895260}{364.947859}{48.375000}{0.060864}%
\vSd{353.927401}{364.993356}{50.625000}{0.060864}%
\vSd{353.958112}{365.040404}{52.875000}{0.060864}%
\vSd{353.987346}{365.088933}{55.125000}{0.060864}%
\vSd{354.015057}{365.138866}{57.375000}{0.060864}%
\vSd{354.041204}{365.190127}{59.625000}{0.060864}%
\vSd{354.065744}{365.242637}{61.875000}{0.060864}%
\vSd{354.088642}{365.296315}{64.125000}{0.060864}%
\vSd{354.109861}{365.351077}{66.375000}{0.060864}%
\vSd{354.129368}{365.406841}{68.625000}{0.060864}%
\vSd{354.147135}{365.463519}{70.875000}{0.060864}%
\vSd{354.163132}{365.521024}{73.125000}{0.060864}%
\vSd{354.177336}{365.579267}{75.375000}{0.060864}%
\vSd{354.189724}{365.638160}{77.625000}{0.060864}%
\vSd{354.200279}{365.697610}{79.875000}{0.060864}%
\vSd{354.208982}{365.757527}{82.125000}{0.060864}%
\vSd{354.215821}{365.817817}{84.375000}{0.060864}%
\vSd{354.220786}{365.878388}{86.625000}{0.060864}%
\vSd{354.223868}{365.939147}{88.875000}{0.060864}%
}}%
{\color{black}\put(353.00000,264.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont $N=6$; $R=a$}}}%
{\color{black}\put(117.00000,250.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} $\gamma$ selected}}}%
{\color{black!21}\vlB{%
\vSd{83.440981}{60.985773}{90.000000}{82.214252}%
\vSd{59.152545}{60.985773}{118.928969}{50.295090}%
\vSd{83.724114}{60.985773}{7.401523}{91.559929}%
\vSd{59.152545}{143.200026}{118.928969}{50.295090}%
\vSd{83.724114}{143.200026}{7.401523}{91.559929}%
\vSd{59.111991}{105.005046}{90.000000}{82.214252}%
\vSd{59.395124}{105.005046}{7.401523}{91.559929}%
\vSd{59.395124}{187.219298}{7.401523}{91.559929}%
\vSd{174.238009}{72.780702}{90.000000}{82.214252}%
\vSd{149.949572}{72.780702}{118.928969}{50.295090}%
\vSd{149.949572}{154.994954}{118.928969}{50.295090}%
\vSd{149.909019}{116.799974}{90.000000}{82.214252}%
}}%
{\color{black}\vlB{%
\vSn{77.729109}{48.563212}{7.401523}{109.087514}%
\vRa{184.431320}{60.980980}{0.416067}%
\vRa{184.372863}{61.430980}{1.248200}%
\vRa{184.314406}{61.880980}{2.080334}%
\vRa{184.255949}{62.330980}{2.912467}%
\vRa{184.197493}{62.780980}{2.829497}%
\vRa{184.139036}{63.230980}{1.252107}%
}}%
{\color{black}\put(194.58994,63.73683){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $x$}}}%
{\color{black}\vlB{%
\vSu{85.464857}{48.137254}{97.401523}{3.000000}%
}}%
{\color{black}\put(86.98617,41.69141){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSu{130.863371}{54.034719}{97.401523}{3.000000}%
}}%
{\color{black}\put(132.38468,47.58888){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSu{176.261885}{59.932183}{97.401523}{3.000000}%
}}%
{\color{black}\put(177.78319,53.48634){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{48.796144}{48.563212}{118.928969}{59.157059}%
\vRa{48.716400}{98.160025}{0.431331}%
\vRa{48.667939}{98.610025}{1.293992}%
\vRa{48.619478}{99.060025}{2.156653}%
\vRa{48.571017}{99.510025}{2.424152}%
\vRa{48.522556}{99.960025}{1.902582}%
\vRa{48.474095}{100.410025}{1.381011}%
\vRa{48.425634}{100.860025}{0.859441}%
\vRa{48.377173}{101.310025}{0.337870}%
}}%
{\color{black}\put(44.95971,107.95307){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $y$}}}%
{\color{black}\vlB{%
\vSu{74.136301}{53.250534}{-151.071031}{3.000000}%
\vSu{61.971806}{75.260171}{-151.071031}{3.000000}%
\vSu{49.807311}{97.269807}{-151.071031}{3.000000}%
}}%
{\color{black}\put(44.26350,92.67442){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{77.358858}{48.563212}{90.000000}{97.779245}%
\vRa{76.450358}{144.642458}{2.667000}%
\vRa{76.639358}{145.092458}{2.289000}%
\vRa{76.828358}{145.542458}{1.911000}%
\vRa{77.017358}{145.992458}{1.533000}%
\vRa{77.206358}{146.442458}{1.155000}%
\vRa{77.395358}{146.892458}{0.777000}%
\vRa{77.584358}{147.342458}{0.399000}%
\vRa{77.773358}{147.792458}{0.021000}%
}}%
{\color{black}\put(77.78386,155.04246){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $z$}}}%
{\color{black}\vlB{%
\vSu{76.283858}{55.962495}{180.000000}{3.000000}%
\vSu{76.283858}{97.069621}{180.000000}{3.000000}%
\vSu{76.283858}{138.176748}{180.000000}{3.000000}%
}}%
{\color{black}\put(69.78386,138.17675){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{vltBlue!65}\vlB{%
\vSn{116.582680}{130.000000}{-79.091140}{64.278306}%
\vSn{71.295789}{130.000000}{-134.004231}{65.348731}%
\vSn{116.739538}{130.000000}{-37.796032}{57.452114}%
\vSn{104.477047}{130.000000}{-122.495843}{22.642638}%
\vSn{83.492679}{130.000000}{-139.979320}{43.397077}%
\vSn{116.885443}{130.000000}{-15.637197}{59.775430}%
\vSn{59.322434}{130.000000}{164.362803}{59.775430}%
\vSn{116.726698}{130.000000}{40.020680}{43.397077}%
\vSn{116.641542}{130.000000}{57.504157}{22.642638}%
\vSn{71.341024}{130.000000}{142.203968}{57.452114}%
\vSn{116.694302}{130.000000}{45.995769}{65.348731}%
\vSn{104.418185}{130.000000}{100.908860}{64.278306}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{144.711246}{115.019978}{0.039446}%
\vRa{144.840370}{115.469978}{0.118338}%
\vRa{144.969494}{115.919978}{0.197229}%
\vRa{145.098619}{116.369978}{0.276121}%
\vRa{145.227743}{116.819978}{0.355013}%
\vRa{145.356867}{117.269978}{0.433905}%
\vRa{145.485991}{117.719978}{0.512796}%
\vRa{145.615115}{118.169978}{0.591688}%
\vRa{145.744239}{118.619978}{0.670580}%
\vRa{145.873364}{119.069978}{0.749471}%
\vRa{146.002488}{119.519978}{0.736522}%
\vRa{146.131612}{119.969978}{0.211792}%
\vRa{146.601398}{119.676510}{0.539854}%
\vRa{146.205792}{120.126510}{1.619563}%
\vRa{147.155345}{120.576510}{1.354113}%
\vRa{148.184350}{121.026510}{1.009211}%
\vRa{149.213354}{121.476510}{0.664309}%
\vRa{150.242358}{121.926510}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{149.011754}{111.031700}{0.216721}%
\vRa{148.489794}{111.481700}{0.650162}%
\vRa{147.967834}{111.931700}{1.083604}%
\vRa{147.445873}{112.381700}{1.517046}%
\vRa{146.923913}{112.831700}{1.950487}%
\vRa{146.401953}{113.281700}{2.383929}%
\vRa{145.879992}{113.731700}{2.626280}%
\vRa{145.358032}{114.181700}{1.514786}%
\vRa{144.836072}{114.631700}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{152.667862}{118.566128}{2.908568}%
\vRa{152.492423}{119.016128}{2.562046}%
\vRa{152.316985}{119.466128}{2.215524}%
\vRa{152.141547}{119.916128}{1.869002}%
\vRa{151.966108}{120.366128}{1.522480}%
\vRa{151.790670}{120.816128}{1.175958}%
\vRa{151.615232}{121.266128}{0.829435}%
\vRa{151.439794}{121.716128}{0.482913}%
\vRa{151.264355}{122.166128}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{149.228475}{111.031700}{0.558761}%
\vRa{149.139957}{111.481700}{1.676284}%
\vRa{149.051438}{111.931700}{2.793807}%
\vRa{148.962919}{112.381700}{3.911330}%
\vRa{148.874400}{112.831700}{5.028853}%
\vRa{148.785882}{113.281700}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{154.219929}{113.223342}{0.128941}%
\vRa{154.091171}{113.673342}{0.386824}%
\vRa{153.962413}{114.123342}{0.644706}%
\vRa{153.833655}{114.573342}{0.902588}%
\vRa{153.704897}{115.023342}{1.160471}%
\vRa{153.576138}{115.473342}{1.418353}%
\vRa{153.447380}{115.923342}{1.676235}%
\vRa{153.318622}{116.373342}{1.934118}%
\vRa{153.189864}{116.823342}{2.192000}%
\vRa{153.061106}{117.273342}{2.449882}%
\vRa{152.932347}{117.723342}{2.707765}%
\vRa{152.803589}{118.173342}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{147.891585}{113.901040}{0.742352}%
\vRa{146.258131}{114.351040}{2.227056}%
\vRa{144.649486}{114.801040}{3.686951}%
\vRa{144.857502}{115.251040}{3.330185}%
\vRa{145.065518}{115.701040}{2.973420}%
\vRa{145.273534}{116.151040}{2.616654}%
\vRa{145.481550}{116.601040}{2.259888}%
\vRa{145.689566}{117.051040}{1.903123}%
\vRa{145.897582}{117.501040}{1.546357}%
\vRa{146.105598}{117.951040}{1.189591}%
\vRa{146.313614}{118.401040}{0.832826}%
\vRa{146.521629}{118.851040}{0.476060}%
\vRa{146.729645}{119.301040}{0.119294}%
\vRa{151.548622}{118.566128}{1.119239}%
\vRa{149.134705}{119.016128}{3.357718}%
\vRa{146.821423}{119.466128}{5.495562}%
\vRa{147.505526}{119.916128}{4.636021}%
\vRa{148.189629}{120.366128}{3.776480}%
\vRa{148.873731}{120.816128}{2.916939}%
\vRa{149.557834}{121.266128}{2.057398}%
\vRa{150.241937}{121.716128}{1.197857}%
\vRa{150.926040}{122.166128}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{152.433045}{113.223342}{1.786885}%
\vRa{148.730517}{113.673342}{5.360654}%
\vRa{149.096375}{114.123342}{4.866038}%
\vRa{149.486779}{114.573342}{4.346876}%
\vRa{149.877184}{115.023342}{3.827713}%
\vRa{150.267588}{115.473342}{3.308550}%
\vRa{150.657993}{115.923342}{2.789388}%
\vRa{151.048397}{116.373342}{2.270225}%
\vRa{151.438802}{116.823342}{1.751062}%
\vRa{151.829206}{117.273342}{1.231900}%
\vRa{152.219610}{117.723342}{0.712737}%
\vRa{152.610015}{118.173342}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{148.633937}{113.901040}{0.269577}%
\vRa{148.485187}{114.351040}{0.808731}%
\vRa{148.336437}{114.801040}{1.347886}%
\vRa{148.187688}{115.251040}{1.887040}%
\vRa{148.038938}{115.701040}{2.426194}%
\vRa{147.890188}{116.151040}{2.965348}%
\vRa{147.741438}{116.601040}{3.504502}%
\vRa{147.592689}{117.051040}{4.043657}%
\vRa{147.443939}{117.501040}{4.582811}%
\vRa{147.295189}{117.951040}{5.121965}%
\vRa{147.146439}{118.401040}{5.287756}%
\vRa{146.997690}{118.851040}{3.022589}%
\vRa{146.848940}{119.301040}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{148.512072}{111.031700}{101.128471}{2.924327}%
\vSm{154.092066}{113.223342}{73.989560}{5.572789}%
\vSm{152.754678}{118.566128}{0.258701}{3.065804}%
\vSm{146.609307}{113.901040}{108.291562}{6.082825}%
\vSm{144.454442}{120.376607}{-106.010440}{5.572789}%
\vSm{148.684182}{113.901040}{-6.929661}{5.617029}%
\vSm{148.557241}{118.566128}{-130.943779}{6.176037}%
\vSm{149.192599}{111.031700}{23.620527}{5.469841}%
\vSm{146.033521}{120.376607}{-48.680502}{0.932170}%
\vSm{146.689289}{122.568248}{-146.663242}{5.261925}%
\vSm{144.465142}{115.019978}{65.190904}{5.129973}%
\vSm{144.593565}{113.901040}{164.597654}{4.212937}%
\vSm{152.563297}{118.566128}{-74.032623}{5.557191}%
\vSm{144.516090}{111.031700}{139.234242}{6.107921}%
\vSm{151.008963}{118.566128}{111.298961}{4.295513}%
\vSm{146.762549}{118.566128}{169.440189}{6.058994}%
\vSm{146.103594}{122.568248}{-156.379473}{5.469841}%
\vSm{151.064709}{122.568248}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{144.467118}{115.019978}{-40.765758}{6.107921}%
\vSh{149.162548}{111.031700}{23.620527}{5.469841}%
\vSh{154.019975}{113.223342}{73.989560}{5.572789}%
\vSh{151.015737}{118.579971}{139.234242}{6.107921}%
\vSh{146.073543}{122.568248}{-156.379473}{5.469841}%
\vSh{144.382351}{120.376607}{-106.010440}{5.572789}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{99.312732}{109.122514}{0.039446}%
\vRa{99.441856}{109.572514}{0.118338}%
\vRa{99.570981}{110.022514}{0.197229}%
\vRa{99.700105}{110.472514}{0.276121}%
\vRa{99.829229}{110.922514}{0.355013}%
\vRa{99.958353}{111.372514}{0.433905}%
\vRa{100.087477}{111.822514}{0.512796}%
\vRa{100.216601}{112.272514}{0.591688}%
\vRa{100.345726}{112.722514}{0.670580}%
\vRa{100.474850}{113.172514}{0.749471}%
\vRa{100.603974}{113.622514}{0.736522}%
\vRa{100.733098}{114.072514}{0.211792}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{101.202884}{113.779046}{0.539854}%
\vRa{100.807278}{114.229046}{1.619563}%
\vRa{101.756831}{114.679046}{1.354113}%
\vRa{102.785836}{115.129046}{1.009211}%
\vRa{103.814840}{115.579046}{0.664309}%
\vRa{104.843844}{116.029046}{0.319408}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{103.613241}{105.134236}{0.216721}%
\vRa{103.091280}{105.584236}{0.650162}%
\vRa{102.569320}{106.034236}{1.083604}%
\vRa{102.047360}{106.484236}{1.517046}%
\vRa{101.525399}{106.934236}{1.950487}%
\vRa{101.003439}{107.384236}{2.383929}%
\vRa{100.481479}{107.834236}{2.626280}%
\vRa{99.959518}{108.284236}{1.514786}%
\vRa{99.437558}{108.734236}{0.403293}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{107.269348}{112.668664}{2.908568}%
\vRa{107.093909}{113.118664}{2.562046}%
\vRa{106.918471}{113.568664}{2.215524}%
\vRa{106.743033}{114.018664}{1.869002}%
\vRa{106.567595}{114.468664}{1.522480}%
\vRa{106.392156}{114.918664}{1.175958}%
\vRa{106.216718}{115.368664}{0.829435}%
\vRa{106.041280}{115.818664}{0.482913}%
\vRa{105.865842}{116.268664}{0.136391}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{103.829961}{105.134236}{0.558761}%
\vRa{103.741443}{105.584236}{1.676284}%
\vRa{103.652924}{106.034236}{2.793807}%
\vRa{103.564405}{106.484236}{3.911330}%
\vRa{103.475887}{106.934236}{5.028853}%
\vRa{103.387368}{107.384236}{3.166997}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{108.821415}{107.325877}{0.128941}%
\vRa{108.692657}{107.775877}{0.386824}%
\vRa{108.563899}{108.225877}{0.644706}%
\vRa{108.435141}{108.675877}{0.902588}%
\vRa{108.306383}{109.125877}{1.160471}%
\vRa{108.177625}{109.575877}{1.418353}%
\vRa{108.048866}{110.025877}{1.676235}%
\vRa{107.920108}{110.475877}{1.934118}%
\vRa{107.791350}{110.925877}{2.192000}%
\vRa{107.662592}{111.375877}{2.449882}%
\vRa{107.533834}{111.825877}{2.707765}%
\vRa{107.405075}{112.275877}{2.965647}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{102.493071}{108.003576}{0.742352}%
\vRa{100.859618}{108.453576}{2.227056}%
\vRa{99.250973}{108.903576}{3.686951}%
\vRa{99.458989}{109.353576}{3.330185}%
\vRa{99.667004}{109.803576}{2.973420}%
\vRa{99.875020}{110.253576}{2.616654}%
\vRa{100.083036}{110.703576}{2.259888}%
\vRa{100.291052}{111.153576}{1.903123}%
\vRa{100.499068}{111.603576}{1.546357}%
\vRa{100.707084}{112.053576}{1.189591}%
\vRa{100.915100}{112.503576}{0.832826}%
\vRa{101.123116}{112.953576}{0.476060}%
\vRa{101.331132}{113.403576}{0.119294}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{106.150108}{112.668664}{1.119239}%
\vRa{103.736191}{113.118664}{3.357718}%
\vRa{101.422910}{113.568664}{5.495562}%
\vRa{102.107012}{114.018664}{4.636021}%
\vRa{102.791115}{114.468664}{3.776480}%
\vRa{103.475218}{114.918664}{2.916939}%
\vRa{104.159320}{115.368664}{2.057398}%
\vRa{104.843423}{115.818664}{1.197857}%
\vRa{105.527526}{116.268664}{0.338316}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{107.034531}{107.325877}{1.786885}%
\vRa{103.332003}{107.775877}{5.360654}%
\vRa{103.697861}{108.225877}{4.866038}%
\vRa{104.088265}{108.675877}{4.346876}%
\vRa{104.478670}{109.125877}{3.827713}%
\vRa{104.869074}{109.575877}{3.308550}%
\vRa{105.259479}{110.025877}{2.789388}%
\vRa{105.649883}{110.475877}{2.270225}%
\vRa{106.040288}{110.925877}{1.751062}%
\vRa{106.430692}{111.375877}{1.231900}%
\vRa{106.821097}{111.825877}{0.712737}%
\vRa{107.211501}{112.275877}{0.193574}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{103.235423}{108.003576}{0.269577}%
\vRa{103.086673}{108.453576}{0.808731}%
\vRa{102.937924}{108.903576}{1.347886}%
\vRa{102.789174}{109.353576}{1.887040}%
\vRa{102.640424}{109.803576}{2.426194}%
\vRa{102.491674}{110.253576}{2.965348}%
\vRa{102.342925}{110.703576}{3.504502}%
\vRa{102.194175}{111.153576}{4.043657}%
\vRa{102.045425}{111.603576}{4.582811}%
\vRa{101.896675}{112.053576}{5.121965}%
\vRa{101.747926}{112.503576}{5.287756}%
\vRa{101.599176}{112.953576}{3.022589}%
\vRa{101.450426}{113.403576}{0.757421}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{103.113559}{105.134236}{101.128471}{2.924327}%
\vSm{108.693552}{107.325877}{73.989560}{5.572789}%
\vSm{107.356164}{112.668664}{0.258701}{3.065804}%
\vSm{101.210793}{108.003576}{108.291562}{6.082825}%
\vSm{99.055928}{114.479143}{-106.010440}{5.572789}%
\vSm{103.285668}{108.003576}{-6.929661}{5.617029}%
\vSm{103.158727}{112.668664}{-130.943779}{6.176037}%
\vSm{103.794085}{105.134236}{23.620527}{5.469841}%
\vSm{100.635007}{114.479143}{-48.680502}{0.932170}%
\vSm{101.290776}{116.670784}{-146.663242}{5.261925}%
\vSm{99.066628}{109.122514}{65.190904}{5.129973}%
\vSm{99.195051}{108.003576}{164.597654}{4.212937}%
\vSm{107.164783}{112.668664}{-74.032623}{5.557191}%
\vSm{99.117577}{105.134236}{139.234242}{6.107921}%
\vSm{105.610449}{112.668664}{111.298961}{4.295513}%
\vSm{101.364035}{112.668664}{169.440189}{6.058994}%
\vSm{100.705080}{116.670784}{-156.379473}{5.469841}%
\vSm{105.666195}{116.670784}{-40.765758}{6.107921}%
}}%
{\color{black}\vlB{%
\vSh{99.068604}{109.122514}{-40.765758}{6.107921}%
\vSh{103.764035}{105.134236}{23.620527}{5.469841}%
\vSh{108.621461}{107.325877}{73.989560}{5.572789}%
\vSh{105.617223}{112.682506}{139.234242}{6.107921}%
\vSh{100.675029}{116.670784}{-156.379473}{5.469841}%
\vSh{98.983837}{114.479143}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{53.914218}{103.225049}{0.039446}%
\vRa{54.043343}{103.675049}{0.118338}%
\vRa{54.172467}{104.125049}{0.197229}%
\vRa{54.301591}{104.575049}{0.276121}%
\vRa{54.430715}{105.025049}{0.355013}%
\vRa{54.559839}{105.475049}{0.433905}%
\vRa{54.688963}{105.925049}{0.512796}%
\vRa{54.818088}{106.375049}{0.591688}%
\vRa{54.947212}{106.825049}{0.670580}%
\vRa{55.076336}{107.275049}{0.749471}%
\vRa{55.205460}{107.725049}{0.736522}%
\vRa{55.334584}{108.175049}{0.211792}%
\vRa{55.804371}{107.881582}{0.539854}%
\vRa{55.408764}{108.331582}{1.619563}%
\vRa{56.358318}{108.781582}{1.354113}%
\vRa{57.387322}{109.231582}{1.009211}%
\vRa{58.416326}{109.681582}{0.664309}%
\vRa{59.445330}{110.131582}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{58.214727}{99.236772}{0.216721}%
\vRa{57.692766}{99.686772}{0.650162}%
\vRa{57.170806}{100.136772}{1.083604}%
\vRa{56.648846}{100.586772}{1.517046}%
\vRa{56.126885}{101.036772}{1.950487}%
\vRa{55.604925}{101.486772}{2.383929}%
\vRa{55.082965}{101.936772}{2.626280}%
\vRa{54.561004}{102.386772}{1.514786}%
\vRa{54.039044}{102.836772}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{61.870834}{106.771199}{2.908568}%
\vRa{61.695396}{107.221199}{2.562046}%
\vRa{61.519957}{107.671199}{2.215524}%
\vRa{61.344519}{108.121199}{1.869002}%
\vRa{61.169081}{108.571199}{1.522480}%
\vRa{60.993643}{109.021199}{1.175958}%
\vRa{60.818204}{109.471199}{0.829435}%
\vRa{60.642766}{109.921199}{0.482913}%
\vRa{60.467328}{110.371199}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{58.431448}{99.236772}{0.558761}%
\vRa{58.342929}{99.686772}{1.676284}%
\vRa{58.254410}{100.136772}{2.793807}%
\vRa{58.165891}{100.586772}{3.911330}%
\vRa{58.077373}{101.036772}{5.028853}%
\vRa{57.988854}{101.486772}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{63.422902}{101.428413}{0.128941}%
\vRa{63.294143}{101.878413}{0.386824}%
\vRa{63.165385}{102.328413}{0.644706}%
\vRa{63.036627}{102.778413}{0.902588}%
\vRa{62.907869}{103.228413}{1.160471}%
\vRa{62.779111}{103.678413}{1.418353}%
\vRa{62.650353}{104.128413}{1.676235}%
\vRa{62.521594}{104.578413}{1.934118}%
\vRa{62.392836}{105.028413}{2.192000}%
\vRa{62.264078}{105.478413}{2.449882}%
\vRa{62.135320}{105.928413}{2.707765}%
\vRa{62.006562}{106.378413}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{57.094557}{102.106112}{0.742352}%
\vRa{55.461104}{102.556112}{2.227056}%
\vRa{53.852459}{103.006112}{3.686951}%
\vRa{54.060475}{103.456112}{3.330185}%
\vRa{54.268491}{103.906112}{2.973420}%
\vRa{54.476506}{104.356112}{2.616654}%
\vRa{54.684522}{104.806112}{2.259888}%
\vRa{54.892538}{105.256112}{1.903123}%
\vRa{55.100554}{105.706112}{1.546357}%
\vRa{55.308570}{106.156112}{1.189591}%
\vRa{55.516586}{106.606112}{0.832826}%
\vRa{55.724602}{107.056112}{0.476060}%
\vRa{55.932618}{107.506112}{0.119294}%
\vRa{60.751595}{106.771199}{1.119239}%
\vRa{58.337678}{107.221199}{3.357718}%
\vRa{56.024396}{107.671199}{5.495562}%
\vRa{56.708498}{108.121199}{4.636021}%
\vRa{57.392601}{108.571199}{3.776480}%
\vRa{58.076704}{109.021199}{2.916939}%
\vRa{58.760806}{109.471199}{2.057398}%
\vRa{59.444909}{109.921199}{1.197857}%
\vRa{60.129012}{110.371199}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{61.636017}{101.428413}{1.786885}%
\vRa{57.933489}{101.878413}{5.360654}%
\vRa{58.299347}{102.328413}{4.866038}%
\vRa{58.689752}{102.778413}{4.346876}%
\vRa{59.080156}{103.228413}{3.827713}%
\vRa{59.470561}{103.678413}{3.308550}%
\vRa{59.860965}{104.128413}{2.789388}%
\vRa{60.251369}{104.578413}{2.270225}%
\vRa{60.641774}{105.028413}{1.751062}%
\vRa{61.032178}{105.478413}{1.231900}%
\vRa{61.422583}{105.928413}{0.712737}%
\vRa{61.812987}{106.378413}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{57.836909}{102.106112}{0.269577}%
\vRa{57.688159}{102.556112}{0.808731}%
\vRa{57.539410}{103.006112}{1.347886}%
\vRa{57.390660}{103.456112}{1.887040}%
\vRa{57.241910}{103.906112}{2.426194}%
\vRa{57.093160}{104.356112}{2.965348}%
\vRa{56.944411}{104.806112}{3.504502}%
\vRa{56.795661}{105.256112}{4.043657}%
\vRa{56.646911}{105.706112}{4.582811}%
\vRa{56.498161}{106.156112}{5.121965}%
\vRa{56.349412}{106.606112}{5.287756}%
\vRa{56.200662}{107.056112}{3.022589}%
\vRa{56.051912}{107.506112}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{57.715045}{99.236772}{101.128471}{2.924327}%
\vSm{63.295038}{101.428413}{73.989560}{5.572789}%
\vSm{61.957650}{106.771199}{0.258701}{3.065804}%
\vSm{55.812279}{102.106112}{108.291562}{6.082825}%
\vSm{53.657414}{108.581678}{-106.010440}{5.572789}%
\vSm{57.887154}{102.106112}{-6.929661}{5.617029}%
\vSm{57.760213}{106.771199}{-130.943779}{6.176037}%
\vSm{58.395572}{99.236772}{23.620527}{5.469841}%
\vSm{55.236493}{108.581678}{-48.680502}{0.932170}%
\vSm{55.892262}{110.773320}{-146.663242}{5.261925}%
\vSm{53.668114}{103.225049}{65.190904}{5.129973}%
\vSm{53.796537}{102.106112}{164.597654}{4.212937}%
\vSm{61.766269}{106.771199}{-74.032623}{5.557191}%
\vSm{53.719063}{99.236772}{139.234242}{6.107921}%
\vSm{60.211936}{106.771199}{111.298961}{4.295513}%
\vSm{55.965521}{106.771199}{169.440189}{6.058994}%
\vSm{55.306566}{110.773320}{-156.379473}{5.469841}%
\vSm{60.267681}{110.773320}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{53.670090}{103.225049}{-40.765758}{6.107921}%
\vSh{58.365521}{99.236772}{23.620527}{5.469841}%
\vSh{63.222948}{101.428413}{73.989560}{5.572789}%
\vSh{60.218709}{106.785042}{139.234242}{6.107921}%
\vSh{55.276515}{110.773320}{-156.379473}{5.469841}%
\vSh{53.585323}{108.581678}{-106.010440}{5.572789}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{144.711246}{156.127104}{0.039446}%
\vRa{144.840370}{156.577104}{0.118338}%
\vRa{144.969494}{157.027104}{0.197229}%
\vRa{145.098619}{157.477104}{0.276121}%
\vRa{145.227743}{157.927104}{0.355013}%
\vRa{145.356867}{158.377104}{0.433905}%
\vRa{145.485991}{158.827104}{0.512796}%
\vRa{145.615115}{159.277104}{0.591688}%
\vRa{145.744239}{159.727104}{0.670580}%
\vRa{145.873364}{160.177104}{0.749471}%
\vRa{146.002488}{160.627104}{0.736522}%
\vRa{146.131612}{161.077104}{0.211792}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{146.601398}{160.783637}{0.539854}%
\vRa{146.205792}{161.233637}{1.619563}%
\vRa{147.155345}{161.683637}{1.354113}%
\vRa{148.184350}{162.133637}{1.009211}%
\vRa{149.213354}{162.583637}{0.664309}%
\vRa{150.242358}{163.033637}{0.319408}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{149.011754}{152.138827}{0.216721}%
\vRa{148.489794}{152.588827}{0.650162}%
\vRa{147.967834}{153.038827}{1.083604}%
\vRa{147.445873}{153.488827}{1.517046}%
\vRa{146.923913}{153.938827}{1.950487}%
\vRa{146.401953}{154.388827}{2.383929}%
\vRa{145.879992}{154.838827}{2.626280}%
\vRa{145.358032}{155.288827}{1.514786}%
\vRa{144.836072}{155.738827}{0.403293}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{152.667862}{159.673254}{2.908568}%
\vRa{152.492423}{160.123254}{2.562046}%
\vRa{152.316985}{160.573254}{2.215524}%
\vRa{152.141547}{161.023254}{1.869002}%
\vRa{151.966108}{161.473254}{1.522480}%
\vRa{151.790670}{161.923254}{1.175958}%
\vRa{151.615232}{162.373254}{0.829435}%
\vRa{151.439794}{162.823254}{0.482913}%
\vRa{151.264355}{163.273254}{0.136391}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{149.228475}{152.138827}{0.558761}%
\vRa{149.139957}{152.588827}{1.676284}%
\vRa{149.051438}{153.038827}{2.793807}%
\vRa{148.962919}{153.488827}{3.911330}%
\vRa{148.874400}{153.938827}{5.028853}%
\vRa{148.785882}{154.388827}{3.166997}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{154.219929}{154.330468}{0.128941}%
\vRa{154.091171}{154.780468}{0.386824}%
\vRa{153.962413}{155.230468}{0.644706}%
\vRa{153.833655}{155.680468}{0.902588}%
\vRa{153.704897}{156.130468}{1.160471}%
\vRa{153.576138}{156.580468}{1.418353}%
\vRa{153.447380}{157.030468}{1.676235}%
\vRa{153.318622}{157.480468}{1.934118}%
\vRa{153.189864}{157.930468}{2.192000}%
\vRa{153.061106}{158.380468}{2.449882}%
\vRa{152.932347}{158.830468}{2.707765}%
\vRa{152.803589}{159.280468}{2.965647}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{147.891585}{155.008167}{0.742352}%
\vRa{146.258131}{155.458167}{2.227056}%
\vRa{144.649486}{155.908167}{3.686951}%
\vRa{144.857502}{156.358167}{3.330185}%
\vRa{145.065518}{156.808167}{2.973420}%
\vRa{145.273534}{157.258167}{2.616654}%
\vRa{145.481550}{157.708167}{2.259888}%
\vRa{145.689566}{158.158167}{1.903123}%
\vRa{145.897582}{158.608167}{1.546357}%
\vRa{146.105598}{159.058167}{1.189591}%
\vRa{146.313614}{159.508167}{0.832826}%
\vRa{146.521629}{159.958167}{0.476060}%
\vRa{146.729645}{160.408167}{0.119294}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{151.548622}{159.673254}{1.119239}%
\vRa{149.134705}{160.123254}{3.357718}%
\vRa{146.821423}{160.573254}{5.495562}%
\vRa{147.505526}{161.023254}{4.636021}%
\vRa{148.189629}{161.473254}{3.776480}%
\vRa{148.873731}{161.923254}{2.916939}%
\vRa{149.557834}{162.373254}{2.057398}%
\vRa{150.241937}{162.823254}{1.197857}%
\vRa{150.926040}{163.273254}{0.338316}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{152.433045}{154.330468}{1.786885}%
\vRa{148.730517}{154.780468}{5.360654}%
\vRa{149.096375}{155.230468}{4.866038}%
\vRa{149.486779}{155.680468}{4.346876}%
\vRa{149.877184}{156.130468}{3.827713}%
\vRa{150.267588}{156.580468}{3.308550}%
\vRa{150.657993}{157.030468}{2.789388}%
\vRa{151.048397}{157.480468}{2.270225}%
\vRa{151.438802}{157.930468}{1.751062}%
\vRa{151.829206}{158.380468}{1.231900}%
\vRa{152.219610}{158.830468}{0.712737}%
\vRa{152.610015}{159.280468}{0.193574}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{148.633937}{155.008167}{0.269577}%
\vRa{148.485187}{155.458167}{0.808731}%
\vRa{148.336437}{155.908167}{1.347886}%
\vRa{148.187688}{156.358167}{1.887040}%
\vRa{148.038938}{156.808167}{2.426194}%
\vRa{147.890188}{157.258167}{2.965348}%
\vRa{147.741438}{157.708167}{3.504502}%
\vRa{147.592689}{158.158167}{4.043657}%
\vRa{147.443939}{158.608167}{4.582811}%
\vRa{147.295189}{159.058167}{5.121965}%
\vRa{147.146439}{159.508167}{5.287756}%
\vRa{146.997690}{159.958167}{3.022589}%
\vRa{146.848940}{160.408167}{0.757421}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{148.512072}{152.138827}{101.128471}{2.924327}%
\vSm{154.092066}{154.330468}{73.989560}{5.572789}%
\vSm{152.754678}{159.673254}{0.258701}{3.065804}%
\vSm{146.609307}{155.008167}{108.291562}{6.082825}%
\vSm{144.454442}{161.483733}{-106.010440}{5.572789}%
\vSm{148.684182}{155.008167}{-6.929661}{5.617029}%
\vSm{148.557241}{159.673254}{-130.943779}{6.176037}%
\vSm{149.192599}{152.138827}{23.620527}{5.469841}%
\vSm{146.033521}{161.483733}{-48.680502}{0.932170}%
\vSm{146.689289}{163.675375}{-146.663242}{5.261925}%
\vSm{144.465142}{156.127104}{65.190904}{5.129973}%
\vSm{144.593565}{155.008167}{164.597654}{4.212937}%
\vSm{152.563297}{159.673254}{-74.032623}{5.557191}%
\vSm{144.516090}{152.138827}{139.234242}{6.107921}%
\vSm{151.008963}{159.673254}{111.298961}{4.295513}%
\vSm{146.762549}{159.673254}{169.440189}{6.058994}%
\vSm{146.103594}{163.675375}{-156.379473}{5.469841}%
\vSm{151.064709}{163.675375}{-40.765758}{6.107921}%
}}%
{\color{black}\vlB{%
\vSh{144.467118}{156.127104}{-40.765758}{6.107921}%
\vSh{149.162548}{152.138827}{23.620527}{5.469841}%
\vSh{154.019975}{154.330468}{73.989560}{5.572789}%
\vSh{151.015737}{159.687097}{139.234242}{6.107921}%
\vSh{146.073543}{163.675375}{-156.379473}{5.469841}%
\vSh{144.382351}{161.483733}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{99.312732}{150.229640}{0.039446}%
\vRa{99.441856}{150.679640}{0.118338}%
\vRa{99.570981}{151.129640}{0.197229}%
\vRa{99.700105}{151.579640}{0.276121}%
\vRa{99.829229}{152.029640}{0.355013}%
\vRa{99.958353}{152.479640}{0.433905}%
\vRa{100.087477}{152.929640}{0.512796}%
\vRa{100.216601}{153.379640}{0.591688}%
\vRa{100.345726}{153.829640}{0.670580}%
\vRa{100.474850}{154.279640}{0.749471}%
\vRa{100.603974}{154.729640}{0.736522}%
\vRa{100.733098}{155.179640}{0.211792}%
\vRa{101.202884}{154.886172}{0.539854}%
\vRa{100.807278}{155.336172}{1.619563}%
\vRa{101.756831}{155.786172}{1.354113}%
\vRa{102.785836}{156.236172}{1.009211}%
\vRa{103.814840}{156.686172}{0.664309}%
\vRa{104.843844}{157.136172}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{103.613241}{146.241362}{0.216721}%
\vRa{103.091280}{146.691362}{0.650162}%
\vRa{102.569320}{147.141362}{1.083604}%
\vRa{102.047360}{147.591362}{1.517046}%
\vRa{101.525399}{148.041362}{1.950487}%
\vRa{101.003439}{148.491362}{2.383929}%
\vRa{100.481479}{148.941362}{2.626280}%
\vRa{99.959518}{149.391362}{1.514786}%
\vRa{99.437558}{149.841362}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{107.269348}{153.775790}{2.908568}%
\vRa{107.093909}{154.225790}{2.562046}%
\vRa{106.918471}{154.675790}{2.215524}%
\vRa{106.743033}{155.125790}{1.869002}%
\vRa{106.567595}{155.575790}{1.522480}%
\vRa{106.392156}{156.025790}{1.175958}%
\vRa{106.216718}{156.475790}{0.829435}%
\vRa{106.041280}{156.925790}{0.482913}%
\vRa{105.865842}{157.375790}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{103.829961}{146.241362}{0.558761}%
\vRa{103.741443}{146.691362}{1.676284}%
\vRa{103.652924}{147.141362}{2.793807}%
\vRa{103.564405}{147.591362}{3.911330}%
\vRa{103.475887}{148.041362}{5.028853}%
\vRa{103.387368}{148.491362}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{108.821415}{148.433004}{0.128941}%
\vRa{108.692657}{148.883004}{0.386824}%
\vRa{108.563899}{149.333004}{0.644706}%
\vRa{108.435141}{149.783004}{0.902588}%
\vRa{108.306383}{150.233004}{1.160471}%
\vRa{108.177625}{150.683004}{1.418353}%
\vRa{108.048866}{151.133004}{1.676235}%
\vRa{107.920108}{151.583004}{1.934118}%
\vRa{107.791350}{152.033004}{2.192000}%
\vRa{107.662592}{152.483004}{2.449882}%
\vRa{107.533834}{152.933004}{2.707765}%
\vRa{107.405075}{153.383004}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{102.493071}{149.110702}{0.742352}%
\vRa{100.859618}{149.560702}{2.227056}%
\vRa{99.250973}{150.010702}{3.686951}%
\vRa{99.458989}{150.460702}{3.330185}%
\vRa{99.667004}{150.910702}{2.973420}%
\vRa{99.875020}{151.360702}{2.616654}%
\vRa{100.083036}{151.810702}{2.259888}%
\vRa{100.291052}{152.260702}{1.903123}%
\vRa{100.499068}{152.710702}{1.546357}%
\vRa{100.707084}{153.160702}{1.189591}%
\vRa{100.915100}{153.610702}{0.832826}%
\vRa{101.123116}{154.060702}{0.476060}%
\vRa{101.331132}{154.510702}{0.119294}%
\vRa{106.150108}{153.775790}{1.119239}%
\vRa{103.736191}{154.225790}{3.357718}%
\vRa{101.422910}{154.675790}{5.495562}%
\vRa{102.107012}{155.125790}{4.636021}%
\vRa{102.791115}{155.575790}{3.776480}%
\vRa{103.475218}{156.025790}{2.916939}%
\vRa{104.159320}{156.475790}{2.057398}%
\vRa{104.843423}{156.925790}{1.197857}%
\vRa{105.527526}{157.375790}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{107.034531}{148.433004}{1.786885}%
\vRa{103.332003}{148.883004}{5.360654}%
\vRa{103.697861}{149.333004}{4.866038}%
\vRa{104.088265}{149.783004}{4.346876}%
\vRa{104.478670}{150.233004}{3.827713}%
\vRa{104.869074}{150.683004}{3.308550}%
\vRa{105.259479}{151.133004}{2.789388}%
\vRa{105.649883}{151.583004}{2.270225}%
\vRa{106.040288}{152.033004}{1.751062}%
\vRa{106.430692}{152.483004}{1.231900}%
\vRa{106.821097}{152.933004}{0.712737}%
\vRa{107.211501}{153.383004}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{103.235423}{149.110702}{0.269577}%
\vRa{103.086673}{149.560702}{0.808731}%
\vRa{102.937924}{150.010702}{1.347886}%
\vRa{102.789174}{150.460702}{1.887040}%
\vRa{102.640424}{150.910702}{2.426194}%
\vRa{102.491674}{151.360702}{2.965348}%
\vRa{102.342925}{151.810702}{3.504502}%
\vRa{102.194175}{152.260702}{4.043657}%
\vRa{102.045425}{152.710702}{4.582811}%
\vRa{101.896675}{153.160702}{5.121965}%
\vRa{101.747926}{153.610702}{5.287756}%
\vRa{101.599176}{154.060702}{3.022589}%
\vRa{101.450426}{154.510702}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{103.113559}{146.241362}{101.128471}{2.924327}%
\vSm{108.693552}{148.433004}{73.989560}{5.572789}%
\vSm{107.356164}{153.775790}{0.258701}{3.065804}%
\vSm{101.210793}{149.110702}{108.291562}{6.082825}%
\vSm{99.055928}{155.586269}{-106.010440}{5.572789}%
\vSm{103.285668}{149.110702}{-6.929661}{5.617029}%
\vSm{103.158727}{153.775790}{-130.943779}{6.176037}%
\vSm{103.794085}{146.241362}{23.620527}{5.469841}%
\vSm{100.635007}{155.586269}{-48.680502}{0.932170}%
\vSm{101.290776}{157.777910}{-146.663242}{5.261925}%
\vSm{99.066628}{150.229640}{65.190904}{5.129973}%
\vSm{99.195051}{149.110702}{164.597654}{4.212937}%
\vSm{107.164783}{153.775790}{-74.032623}{5.557191}%
\vSm{99.117577}{146.241362}{139.234242}{6.107921}%
\vSm{105.610449}{153.775790}{111.298961}{4.295513}%
\vSm{101.364035}{153.775790}{169.440189}{6.058994}%
\vSm{100.705080}{157.777910}{-156.379473}{5.469841}%
\vSm{105.666195}{157.777910}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{99.068604}{150.229640}{-40.765758}{6.107921}%
\vSh{103.764035}{146.241362}{23.620527}{5.469841}%
\vSh{108.621461}{148.433004}{73.989560}{5.572789}%
\vSh{105.617223}{153.789633}{139.234242}{6.107921}%
\vSh{100.675029}{157.777910}{-156.379473}{5.469841}%
\vSh{98.983837}{155.586269}{-106.010440}{5.572789}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{156.875741}{93.010342}{0.039446}%
\vRa{157.004865}{93.460342}{0.118338}%
\vRa{157.133990}{93.910342}{0.197229}%
\vRa{157.263114}{94.360342}{0.276121}%
\vRa{157.392238}{94.810342}{0.355013}%
\vRa{157.521362}{95.260342}{0.433905}%
\vRa{157.650486}{95.710342}{0.512796}%
\vRa{157.779610}{96.160342}{0.591688}%
\vRa{157.908735}{96.610342}{0.670580}%
\vRa{158.037859}{97.060342}{0.749471}%
\vRa{158.166983}{97.510342}{0.736522}%
\vRa{158.296107}{97.960342}{0.211792}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{158.765893}{97.666874}{0.539854}%
\vRa{158.370287}{98.116874}{1.619563}%
\vRa{159.319840}{98.566874}{1.354113}%
\vRa{160.348845}{99.016874}{1.009211}%
\vRa{161.377849}{99.466874}{0.664309}%
\vRa{162.406853}{99.916874}{0.319408}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{161.176250}{89.022064}{0.216721}%
\vRa{160.654289}{89.472064}{0.650162}%
\vRa{160.132329}{89.922064}{1.083604}%
\vRa{159.610369}{90.372064}{1.517046}%
\vRa{159.088408}{90.822064}{1.950487}%
\vRa{158.566448}{91.272064}{2.383929}%
\vRa{158.044488}{91.722064}{2.626280}%
\vRa{157.522527}{92.172064}{1.514786}%
\vRa{157.000567}{92.622064}{0.403293}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{164.832357}{96.556492}{2.908568}%
\vRa{164.656918}{97.006492}{2.562046}%
\vRa{164.481480}{97.456492}{2.215524}%
\vRa{164.306042}{97.906492}{1.869002}%
\vRa{164.130604}{98.356492}{1.522480}%
\vRa{163.955165}{98.806492}{1.175958}%
\vRa{163.779727}{99.256492}{0.829435}%
\vRa{163.604289}{99.706492}{0.482913}%
\vRa{163.428850}{100.156492}{0.136391}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{161.392970}{89.022064}{0.558761}%
\vRa{161.304452}{89.472064}{1.676284}%
\vRa{161.215933}{89.922064}{2.793807}%
\vRa{161.127414}{90.372064}{3.911330}%
\vRa{161.038896}{90.822064}{5.028853}%
\vRa{160.950377}{91.272064}{3.166997}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{166.384424}{91.213705}{0.128941}%
\vRa{166.255666}{91.663705}{0.386824}%
\vRa{166.126908}{92.113705}{0.644706}%
\vRa{165.998150}{92.563705}{0.902588}%
\vRa{165.869392}{93.013705}{1.160471}%
\vRa{165.740634}{93.463705}{1.418353}%
\vRa{165.611875}{93.913705}{1.676235}%
\vRa{165.483117}{94.363705}{1.934118}%
\vRa{165.354359}{94.813705}{2.192000}%
\vRa{165.225601}{95.263705}{2.449882}%
\vRa{165.096843}{95.713705}{2.707765}%
\vRa{164.968084}{96.163705}{2.965647}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{160.056080}{91.891404}{0.742352}%
\vRa{158.422627}{92.341404}{2.227056}%
\vRa{156.813982}{92.791404}{3.686951}%
\vRa{157.021997}{93.241404}{3.330185}%
\vRa{157.230013}{93.691404}{2.973420}%
\vRa{157.438029}{94.141404}{2.616654}%
\vRa{157.646045}{94.591404}{2.259888}%
\vRa{157.854061}{95.041404}{1.903123}%
\vRa{158.062077}{95.491404}{1.546357}%
\vRa{158.270093}{95.941404}{1.189591}%
\vRa{158.478109}{96.391404}{0.832826}%
\vRa{158.686125}{96.841404}{0.476060}%
\vRa{158.894140}{97.291404}{0.119294}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{163.713117}{96.556492}{1.119239}%
\vRa{161.299200}{97.006492}{3.357718}%
\vRa{158.985919}{97.456492}{5.495562}%
\vRa{159.670021}{97.906492}{4.636021}%
\vRa{160.354124}{98.356492}{3.776480}%
\vRa{161.038227}{98.806492}{2.916939}%
\vRa{161.722329}{99.256492}{2.057398}%
\vRa{162.406432}{99.706492}{1.197857}%
\vRa{163.090535}{100.156492}{0.338316}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{164.597540}{91.213705}{1.786885}%
\vRa{160.895012}{91.663705}{5.360654}%
\vRa{161.260870}{92.113705}{4.866038}%
\vRa{161.651274}{92.563705}{4.346876}%
\vRa{162.041679}{93.013705}{3.827713}%
\vRa{162.432083}{93.463705}{3.308550}%
\vRa{162.822488}{93.913705}{2.789388}%
\vRa{163.212892}{94.363705}{2.270225}%
\vRa{163.603297}{94.813705}{1.751062}%
\vRa{163.993701}{95.263705}{1.231900}%
\vRa{164.384106}{95.713705}{0.712737}%
\vRa{164.774510}{96.163705}{0.193574}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{160.798432}{91.891404}{0.269577}%
\vRa{160.649682}{92.341404}{0.808731}%
\vRa{160.500932}{92.791404}{1.347886}%
\vRa{160.352183}{93.241404}{1.887040}%
\vRa{160.203433}{93.691404}{2.426194}%
\vRa{160.054683}{94.141404}{2.965348}%
\vRa{159.905933}{94.591404}{3.504502}%
\vRa{159.757184}{95.041404}{4.043657}%
\vRa{159.608434}{95.491404}{4.582811}%
\vRa{159.459684}{95.941404}{5.121965}%
\vRa{159.310934}{96.391404}{5.287756}%
\vRa{159.162185}{96.841404}{3.022589}%
\vRa{159.013435}{97.291404}{0.757421}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{160.676567}{89.022064}{101.128471}{2.924327}%
\vSm{166.256561}{91.213705}{73.989560}{5.572789}%
\vSm{164.919173}{96.556492}{0.258701}{3.065804}%
\vSm{158.773802}{91.891404}{108.291562}{6.082825}%
\vSm{156.618937}{98.366971}{-106.010440}{5.572789}%
\vSm{160.848677}{91.891404}{-6.929661}{5.617029}%
\vSm{160.721736}{96.556492}{-130.943779}{6.176037}%
\vSm{161.357094}{89.022064}{23.620527}{5.469841}%
\vSm{158.198016}{98.366971}{-48.680502}{0.932170}%
\vSm{158.853785}{100.558612}{-146.663242}{5.261925}%
\vSm{156.629637}{93.010342}{65.190904}{5.129973}%
\vSm{156.758060}{91.891404}{164.597654}{4.212937}%
\vSm{164.727792}{96.556492}{-74.032623}{5.557191}%
\vSm{156.680586}{89.022064}{139.234242}{6.107921}%
\vSm{163.173458}{96.556492}{111.298961}{4.295513}%
\vSm{158.927044}{96.556492}{169.440189}{6.058994}%
\vSm{158.268089}{100.558612}{-156.379473}{5.469841}%
\vSm{163.229204}{100.558612}{-40.765758}{6.107921}%
}}%
{\color{black}\vlB{%
\vSh{156.631613}{93.010342}{-40.765758}{6.107921}%
\vSh{161.327044}{89.022064}{23.620527}{5.469841}%
\vSh{166.184470}{91.213705}{73.989560}{5.572789}%
\vSh{163.180232}{96.570334}{139.234242}{6.107921}%
\vSh{158.238038}{100.558612}{-156.379473}{5.469841}%
\vSh{156.546846}{98.366971}{-106.010440}{5.572789}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{53.914218}{144.332176}{0.039446}%
\vRa{54.043343}{144.782176}{0.118338}%
\vRa{54.172467}{145.232176}{0.197229}%
\vRa{54.301591}{145.682176}{0.276121}%
\vRa{54.430715}{146.132176}{0.355013}%
\vRa{54.559839}{146.582176}{0.433905}%
\vRa{54.688963}{147.032176}{0.512796}%
\vRa{54.818088}{147.482176}{0.591688}%
\vRa{54.947212}{147.932176}{0.670580}%
\vRa{55.076336}{148.382176}{0.749471}%
\vRa{55.205460}{148.832176}{0.736522}%
\vRa{55.334584}{149.282176}{0.211792}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{55.804371}{148.988708}{0.539854}%
\vRa{55.408764}{149.438708}{1.619563}%
\vRa{56.358318}{149.888708}{1.354113}%
\vRa{57.387322}{150.338708}{1.009211}%
\vRa{58.416326}{150.788708}{0.664309}%
\vRa{59.445330}{151.238708}{0.319408}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{58.214727}{140.343898}{0.216721}%
\vRa{57.692766}{140.793898}{0.650162}%
\vRa{57.170806}{141.243898}{1.083604}%
\vRa{56.648846}{141.693898}{1.517046}%
\vRa{56.126885}{142.143898}{1.950487}%
\vRa{55.604925}{142.593898}{2.383929}%
\vRa{55.082965}{143.043898}{2.626280}%
\vRa{54.561004}{143.493898}{1.514786}%
\vRa{54.039044}{143.943898}{0.403293}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{61.870834}{147.878326}{2.908568}%
\vRa{61.695396}{148.328326}{2.562046}%
\vRa{61.519957}{148.778326}{2.215524}%
\vRa{61.344519}{149.228326}{1.869002}%
\vRa{61.169081}{149.678326}{1.522480}%
\vRa{60.993643}{150.128326}{1.175958}%
\vRa{60.818204}{150.578326}{0.829435}%
\vRa{60.642766}{151.028326}{0.482913}%
\vRa{60.467328}{151.478326}{0.136391}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{58.431448}{140.343898}{0.558761}%
\vRa{58.342929}{140.793898}{1.676284}%
\vRa{58.254410}{141.243898}{2.793807}%
\vRa{58.165891}{141.693898}{3.911330}%
\vRa{58.077373}{142.143898}{5.028853}%
\vRa{57.988854}{142.593898}{3.166997}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{63.422902}{142.535539}{0.128941}%
\vRa{63.294143}{142.985539}{0.386824}%
\vRa{63.165385}{143.435539}{0.644706}%
\vRa{63.036627}{143.885539}{0.902588}%
\vRa{62.907869}{144.335539}{1.160471}%
\vRa{62.779111}{144.785539}{1.418353}%
\vRa{62.650353}{145.235539}{1.676235}%
\vRa{62.521594}{145.685539}{1.934118}%
\vRa{62.392836}{146.135539}{2.192000}%
\vRa{62.264078}{146.585539}{2.449882}%
\vRa{62.135320}{147.035539}{2.707765}%
\vRa{62.006562}{147.485539}{2.965647}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{57.094557}{143.213238}{0.742352}%
\vRa{55.461104}{143.663238}{2.227056}%
\vRa{53.852459}{144.113238}{3.686951}%
\vRa{54.060475}{144.563238}{3.330185}%
\vRa{54.268491}{145.013238}{2.973420}%
\vRa{54.476506}{145.463238}{2.616654}%
\vRa{54.684522}{145.913238}{2.259888}%
\vRa{54.892538}{146.363238}{1.903123}%
\vRa{55.100554}{146.813238}{1.546357}%
\vRa{55.308570}{147.263238}{1.189591}%
\vRa{55.516586}{147.713238}{0.832826}%
\vRa{55.724602}{148.163238}{0.476060}%
\vRa{55.932618}{148.613238}{0.119294}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{60.751595}{147.878326}{1.119239}%
\vRa{58.337678}{148.328326}{3.357718}%
\vRa{56.024396}{148.778326}{5.495562}%
\vRa{56.708498}{149.228326}{4.636021}%
\vRa{57.392601}{149.678326}{3.776480}%
\vRa{58.076704}{150.128326}{2.916939}%
\vRa{58.760806}{150.578326}{2.057398}%
\vRa{59.444909}{151.028326}{1.197857}%
\vRa{60.129012}{151.478326}{0.338316}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{61.636017}{142.535539}{1.786885}%
\vRa{57.933489}{142.985539}{5.360654}%
\vRa{58.299347}{143.435539}{4.866038}%
\vRa{58.689752}{143.885539}{4.346876}%
\vRa{59.080156}{144.335539}{3.827713}%
\vRa{59.470561}{144.785539}{3.308550}%
\vRa{59.860965}{145.235539}{2.789388}%
\vRa{60.251369}{145.685539}{2.270225}%
\vRa{60.641774}{146.135539}{1.751062}%
\vRa{61.032178}{146.585539}{1.231900}%
\vRa{61.422583}{147.035539}{0.712737}%
\vRa{61.812987}{147.485539}{0.193574}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{57.836909}{143.213238}{0.269577}%
\vRa{57.688159}{143.663238}{0.808731}%
\vRa{57.539410}{144.113238}{1.347886}%
\vRa{57.390660}{144.563238}{1.887040}%
\vRa{57.241910}{145.013238}{2.426194}%
\vRa{57.093160}{145.463238}{2.965348}%
\vRa{56.944411}{145.913238}{3.504502}%
\vRa{56.795661}{146.363238}{4.043657}%
\vRa{56.646911}{146.813238}{4.582811}%
\vRa{56.498161}{147.263238}{5.121965}%
\vRa{56.349412}{147.713238}{5.287756}%
\vRa{56.200662}{148.163238}{3.022589}%
\vRa{56.051912}{148.613238}{0.757421}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{57.715045}{140.343898}{101.128471}{2.924327}%
\vSm{63.295038}{142.535539}{73.989560}{5.572789}%
\vSm{61.957650}{147.878326}{0.258701}{3.065804}%
\vSm{55.812279}{143.213238}{108.291562}{6.082825}%
\vSm{53.657414}{149.688805}{-106.010440}{5.572789}%
\vSm{57.887154}{143.213238}{-6.929661}{5.617029}%
\vSm{57.760213}{147.878326}{-130.943779}{6.176037}%
\vSm{58.395572}{140.343898}{23.620527}{5.469841}%
\vSm{55.236493}{149.688805}{-48.680502}{0.932170}%
\vSm{55.892262}{151.880446}{-146.663242}{5.261925}%
\vSm{53.668114}{144.332176}{65.190904}{5.129973}%
\vSm{53.796537}{143.213238}{164.597654}{4.212937}%
\vSm{61.766269}{147.878326}{-74.032623}{5.557191}%
\vSm{53.719063}{140.343898}{139.234242}{6.107921}%
\vSm{60.211936}{147.878326}{111.298961}{4.295513}%
\vSm{55.965521}{147.878326}{169.440189}{6.058994}%
\vSm{55.306566}{151.880446}{-156.379473}{5.469841}%
\vSm{60.267681}{151.880446}{-40.765758}{6.107921}%
}}%
{\color{black}\vlB{%
\vSh{53.670090}{144.332176}{-40.765758}{6.107921}%
\vSh{58.365521}{140.343898}{23.620527}{5.469841}%
\vSh{63.222948}{142.535539}{73.989560}{5.572789}%
\vSh{60.218709}{147.892168}{139.234242}{6.107921}%
\vSh{55.276515}{151.880446}{-156.379473}{5.469841}%
\vSh{53.585323}{149.688805}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{144.711246}{197.234230}{0.039446}%
\vRa{144.840370}{197.684230}{0.118338}%
\vRa{144.969494}{198.134230}{0.197229}%
\vRa{145.098619}{198.584230}{0.276121}%
\vRa{145.227743}{199.034230}{0.355013}%
\vRa{145.356867}{199.484230}{0.433905}%
\vRa{145.485991}{199.934230}{0.512796}%
\vRa{145.615115}{200.384230}{0.591688}%
\vRa{145.744239}{200.834230}{0.670580}%
\vRa{145.873364}{201.284230}{0.749471}%
\vRa{146.002488}{201.734230}{0.736522}%
\vRa{146.131612}{202.184230}{0.211792}%
\vRa{146.601398}{201.890763}{0.539854}%
\vRa{146.205792}{202.340763}{1.619563}%
\vRa{147.155345}{202.790763}{1.354113}%
\vRa{148.184350}{203.240763}{1.009211}%
\vRa{149.213354}{203.690763}{0.664309}%
\vRa{150.242358}{204.140763}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{149.011754}{193.245953}{0.216721}%
\vRa{148.489794}{193.695953}{0.650162}%
\vRa{147.967834}{194.145953}{1.083604}%
\vRa{147.445873}{194.595953}{1.517046}%
\vRa{146.923913}{195.045953}{1.950487}%
\vRa{146.401953}{195.495953}{2.383929}%
\vRa{145.879992}{195.945953}{2.626280}%
\vRa{145.358032}{196.395953}{1.514786}%
\vRa{144.836072}{196.845953}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{152.667862}{200.780380}{2.908568}%
\vRa{152.492423}{201.230380}{2.562046}%
\vRa{152.316985}{201.680380}{2.215524}%
\vRa{152.141547}{202.130380}{1.869002}%
\vRa{151.966108}{202.580380}{1.522480}%
\vRa{151.790670}{203.030380}{1.175958}%
\vRa{151.615232}{203.480380}{0.829435}%
\vRa{151.439794}{203.930380}{0.482913}%
\vRa{151.264355}{204.380380}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{149.228475}{193.245953}{0.558761}%
\vRa{149.139957}{193.695953}{1.676284}%
\vRa{149.051438}{194.145953}{2.793807}%
\vRa{148.962919}{194.595953}{3.911330}%
\vRa{148.874400}{195.045953}{5.028853}%
\vRa{148.785882}{195.495953}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{154.219929}{195.437594}{0.128941}%
\vRa{154.091171}{195.887594}{0.386824}%
\vRa{153.962413}{196.337594}{0.644706}%
\vRa{153.833655}{196.787594}{0.902588}%
\vRa{153.704897}{197.237594}{1.160471}%
\vRa{153.576138}{197.687594}{1.418353}%
\vRa{153.447380}{198.137594}{1.676235}%
\vRa{153.318622}{198.587594}{1.934118}%
\vRa{153.189864}{199.037594}{2.192000}%
\vRa{153.061106}{199.487594}{2.449882}%
\vRa{152.932347}{199.937594}{2.707765}%
\vRa{152.803589}{200.387594}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{147.891585}{196.115293}{0.742352}%
\vRa{146.258131}{196.565293}{2.227056}%
\vRa{144.649486}{197.015293}{3.686951}%
\vRa{144.857502}{197.465293}{3.330185}%
\vRa{145.065518}{197.915293}{2.973420}%
\vRa{145.273534}{198.365293}{2.616654}%
\vRa{145.481550}{198.815293}{2.259888}%
\vRa{145.689566}{199.265293}{1.903123}%
\vRa{145.897582}{199.715293}{1.546357}%
\vRa{146.105598}{200.165293}{1.189591}%
\vRa{146.313614}{200.615293}{0.832826}%
\vRa{146.521629}{201.065293}{0.476060}%
\vRa{146.729645}{201.515293}{0.119294}%
\vRa{151.548622}{200.780380}{1.119239}%
\vRa{149.134705}{201.230380}{3.357718}%
\vRa{146.821423}{201.680380}{5.495562}%
\vRa{147.505526}{202.130380}{4.636021}%
\vRa{148.189629}{202.580380}{3.776480}%
\vRa{148.873731}{203.030380}{2.916939}%
\vRa{149.557834}{203.480380}{2.057398}%
\vRa{150.241937}{203.930380}{1.197857}%
\vRa{150.926040}{204.380380}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{152.433045}{195.437594}{1.786885}%
\vRa{148.730517}{195.887594}{5.360654}%
\vRa{149.096375}{196.337594}{4.866038}%
\vRa{149.486779}{196.787594}{4.346876}%
\vRa{149.877184}{197.237594}{3.827713}%
\vRa{150.267588}{197.687594}{3.308550}%
\vRa{150.657993}{198.137594}{2.789388}%
\vRa{151.048397}{198.587594}{2.270225}%
\vRa{151.438802}{199.037594}{1.751062}%
\vRa{151.829206}{199.487594}{1.231900}%
\vRa{152.219610}{199.937594}{0.712737}%
\vRa{152.610015}{200.387594}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{148.633937}{196.115293}{0.269577}%
\vRa{148.485187}{196.565293}{0.808731}%
\vRa{148.336437}{197.015293}{1.347886}%
\vRa{148.187688}{197.465293}{1.887040}%
\vRa{148.038938}{197.915293}{2.426194}%
\vRa{147.890188}{198.365293}{2.965348}%
\vRa{147.741438}{198.815293}{3.504502}%
\vRa{147.592689}{199.265293}{4.043657}%
\vRa{147.443939}{199.715293}{4.582811}%
\vRa{147.295189}{200.165293}{5.121965}%
\vRa{147.146439}{200.615293}{5.287756}%
\vRa{146.997690}{201.065293}{3.022589}%
\vRa{146.848940}{201.515293}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{148.512072}{193.245953}{101.128471}{2.924327}%
\vSm{154.092066}{195.437594}{73.989560}{5.572789}%
\vSm{152.754678}{200.780380}{0.258701}{3.065804}%
\vSm{146.609307}{196.115293}{108.291562}{6.082825}%
\vSm{144.454442}{202.590859}{-106.010440}{5.572789}%
\vSm{148.684182}{196.115293}{-6.929661}{5.617029}%
\vSm{148.557241}{200.780380}{-130.943779}{6.176037}%
\vSm{149.192599}{193.245953}{23.620527}{5.469841}%
\vSm{146.033521}{202.590859}{-48.680502}{0.932170}%
\vSm{146.689289}{204.782501}{-146.663242}{5.261925}%
\vSm{144.465142}{197.234230}{65.190904}{5.129973}%
\vSm{144.593565}{196.115293}{164.597654}{4.212937}%
\vSm{152.563297}{200.780380}{-74.032623}{5.557191}%
\vSm{144.516090}{193.245953}{139.234242}{6.107921}%
\vSm{151.008963}{200.780380}{111.298961}{4.295513}%
\vSm{146.762549}{200.780380}{169.440189}{6.058994}%
\vSm{146.103594}{204.782501}{-156.379473}{5.469841}%
\vSm{151.064709}{204.782501}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{144.467118}{197.234230}{-40.765758}{6.107921}%
\vSh{149.162548}{193.245953}{23.620527}{5.469841}%
\vSh{154.019975}{195.437594}{73.989560}{5.572789}%
\vSh{151.015737}{200.794223}{139.234242}{6.107921}%
\vSh{146.073543}{204.782501}{-156.379473}{5.469841}%
\vSh{144.382351}{202.590859}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{111.477227}{87.112877}{0.039446}%
\vRa{111.606352}{87.562877}{0.118338}%
\vRa{111.735476}{88.012877}{0.197229}%
\vRa{111.864600}{88.462877}{0.276121}%
\vRa{111.993724}{88.912877}{0.355013}%
\vRa{112.122848}{89.362877}{0.433905}%
\vRa{112.251972}{89.812877}{0.512796}%
\vRa{112.381097}{90.262877}{0.591688}%
\vRa{112.510221}{90.712877}{0.670580}%
\vRa{112.639345}{91.162877}{0.749471}%
\vRa{112.768469}{91.612877}{0.736522}%
\vRa{112.897593}{92.062877}{0.211792}%
\vRa{113.367379}{91.769410}{0.539854}%
\vRa{112.971773}{92.219410}{1.619563}%
\vRa{113.921327}{92.669410}{1.354113}%
\vRa{114.950331}{93.119410}{1.009211}%
\vRa{115.979335}{93.569410}{0.664309}%
\vRa{117.008339}{94.019410}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{115.777736}{83.124600}{0.216721}%
\vRa{115.255775}{83.574600}{0.650162}%
\vRa{114.733815}{84.024600}{1.083604}%
\vRa{114.211855}{84.474600}{1.517046}%
\vRa{113.689894}{84.924600}{1.950487}%
\vRa{113.167934}{85.374600}{2.383929}%
\vRa{112.645974}{85.824600}{2.626280}%
\vRa{112.124013}{86.274600}{1.514786}%
\vRa{111.602053}{86.724600}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{119.433843}{90.659027}{2.908568}%
\vRa{119.258405}{91.109027}{2.562046}%
\vRa{119.082966}{91.559027}{2.215524}%
\vRa{118.907528}{92.009027}{1.869002}%
\vRa{118.732090}{92.459027}{1.522480}%
\vRa{118.556651}{92.909027}{1.175958}%
\vRa{118.381213}{93.359027}{0.829435}%
\vRa{118.205775}{93.809027}{0.482913}%
\vRa{118.030337}{94.259027}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{115.994457}{83.124600}{0.558761}%
\vRa{115.905938}{83.574600}{1.676284}%
\vRa{115.817419}{84.024600}{2.793807}%
\vRa{115.728900}{84.474600}{3.911330}%
\vRa{115.640382}{84.924600}{5.028853}%
\vRa{115.551863}{85.374600}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{120.985911}{85.316241}{0.128941}%
\vRa{120.857152}{85.766241}{0.386824}%
\vRa{120.728394}{86.216241}{0.644706}%
\vRa{120.599636}{86.666241}{0.902588}%
\vRa{120.470878}{87.116241}{1.160471}%
\vRa{120.342120}{87.566241}{1.418353}%
\vRa{120.213361}{88.016241}{1.676235}%
\vRa{120.084603}{88.466241}{1.934118}%
\vRa{119.955845}{88.916241}{2.192000}%
\vRa{119.827087}{89.366241}{2.449882}%
\vRa{119.698329}{89.816241}{2.707765}%
\vRa{119.569571}{90.266241}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{114.657566}{85.993940}{0.742352}%
\vRa{113.024113}{86.443940}{2.227056}%
\vRa{111.415468}{86.893940}{3.686951}%
\vRa{111.623484}{87.343940}{3.330185}%
\vRa{111.831500}{87.793940}{2.973420}%
\vRa{112.039515}{88.243940}{2.616654}%
\vRa{112.247531}{88.693940}{2.259888}%
\vRa{112.455547}{89.143940}{1.903123}%
\vRa{112.663563}{89.593940}{1.546357}%
\vRa{112.871579}{90.043940}{1.189591}%
\vRa{113.079595}{90.493940}{0.832826}%
\vRa{113.287611}{90.943940}{0.476060}%
\vRa{113.495627}{91.393940}{0.119294}%
\vRa{118.314603}{90.659027}{1.119239}%
\vRa{115.900687}{91.109027}{3.357718}%
\vRa{113.587405}{91.559027}{5.495562}%
\vRa{114.271507}{92.009027}{4.636021}%
\vRa{114.955610}{92.459027}{3.776480}%
\vRa{115.639713}{92.909027}{2.916939}%
\vRa{116.323815}{93.359027}{2.057398}%
\vRa{117.007918}{93.809027}{1.197857}%
\vRa{117.692021}{94.259027}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{119.199026}{85.316241}{1.786885}%
\vRa{115.496498}{85.766241}{5.360654}%
\vRa{115.862356}{86.216241}{4.866038}%
\vRa{116.252761}{86.666241}{4.346876}%
\vRa{116.643165}{87.116241}{3.827713}%
\vRa{117.033569}{87.566241}{3.308550}%
\vRa{117.423974}{88.016241}{2.789388}%
\vRa{117.814378}{88.466241}{2.270225}%
\vRa{118.204783}{88.916241}{1.751062}%
\vRa{118.595187}{89.366241}{1.231900}%
\vRa{118.985592}{89.816241}{0.712737}%
\vRa{119.375996}{90.266241}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{115.399918}{85.993940}{0.269577}%
\vRa{115.251168}{86.443940}{0.808731}%
\vRa{115.102419}{86.893940}{1.347886}%
\vRa{114.953669}{87.343940}{1.887040}%
\vRa{114.804919}{87.793940}{2.426194}%
\vRa{114.656169}{88.243940}{2.965348}%
\vRa{114.507420}{88.693940}{3.504502}%
\vRa{114.358670}{89.143940}{4.043657}%
\vRa{114.209920}{89.593940}{4.582811}%
\vRa{114.061170}{90.043940}{5.121965}%
\vRa{113.912421}{90.493940}{5.287756}%
\vRa{113.763671}{90.943940}{3.022589}%
\vRa{113.614921}{91.393940}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{115.278054}{83.124600}{101.128471}{2.924327}%
\vSm{120.858047}{85.316241}{73.989560}{5.572789}%
\vSm{119.520659}{90.659027}{0.258701}{3.065804}%
\vSm{113.375288}{85.993940}{108.291562}{6.082825}%
\vSm{111.220423}{92.469506}{-106.010440}{5.572789}%
\vSm{115.450163}{85.993940}{-6.929661}{5.617029}%
\vSm{115.323222}{90.659027}{-130.943779}{6.176037}%
\vSm{115.958580}{83.124600}{23.620527}{5.469841}%
\vSm{112.799502}{92.469506}{-48.680502}{0.932170}%
\vSm{113.455271}{94.661148}{-146.663242}{5.261925}%
\vSm{111.231123}{87.112877}{65.190904}{5.129973}%
\vSm{111.359546}{85.993940}{164.597654}{4.212937}%
\vSm{119.329278}{90.659027}{-74.032623}{5.557191}%
\vSm{111.282072}{83.124600}{139.234242}{6.107921}%
\vSm{117.774944}{90.659027}{111.298961}{4.295513}%
\vSm{113.528530}{90.659027}{169.440189}{6.058994}%
\vSm{112.869575}{94.661148}{-156.379473}{5.469841}%
\vSm{117.830690}{94.661148}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{111.233099}{87.112877}{-40.765758}{6.107921}%
\vSh{115.928530}{83.124600}{23.620527}{5.469841}%
\vSh{120.785957}{85.316241}{73.989560}{5.572789}%
\vSh{117.781718}{90.672870}{139.234242}{6.107921}%
\vSh{112.839524}{94.661148}{-156.379473}{5.469841}%
\vSh{111.148332}{92.469506}{-106.010440}{5.572789}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{99.312732}{191.336766}{0.039446}%
\vRa{99.441856}{191.786766}{0.118338}%
\vRa{99.570981}{192.236766}{0.197229}%
\vRa{99.700105}{192.686766}{0.276121}%
\vRa{99.829229}{193.136766}{0.355013}%
\vRa{99.958353}{193.586766}{0.433905}%
\vRa{100.087477}{194.036766}{0.512796}%
\vRa{100.216601}{194.486766}{0.591688}%
\vRa{100.345726}{194.936766}{0.670580}%
\vRa{100.474850}{195.386766}{0.749471}%
\vRa{100.603974}{195.836766}{0.736522}%
\vRa{100.733098}{196.286766}{0.211792}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{101.202884}{195.993299}{0.539854}%
\vRa{100.807278}{196.443299}{1.619563}%
\vRa{101.756831}{196.893299}{1.354113}%
\vRa{102.785836}{197.343299}{1.009211}%
\vRa{103.814840}{197.793299}{0.664309}%
\vRa{104.843844}{198.243299}{0.319408}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{103.613241}{187.348488}{0.216721}%
\vRa{103.091280}{187.798488}{0.650162}%
\vRa{102.569320}{188.248488}{1.083604}%
\vRa{102.047360}{188.698488}{1.517046}%
\vRa{101.525399}{189.148488}{1.950487}%
\vRa{101.003439}{189.598488}{2.383929}%
\vRa{100.481479}{190.048488}{2.626280}%
\vRa{99.959518}{190.498488}{1.514786}%
\vRa{99.437558}{190.948488}{0.403293}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{107.269348}{194.882916}{2.908568}%
\vRa{107.093909}{195.332916}{2.562046}%
\vRa{106.918471}{195.782916}{2.215524}%
\vRa{106.743033}{196.232916}{1.869002}%
\vRa{106.567595}{196.682916}{1.522480}%
\vRa{106.392156}{197.132916}{1.175958}%
\vRa{106.216718}{197.582916}{0.829435}%
\vRa{106.041280}{198.032916}{0.482913}%
\vRa{105.865842}{198.482916}{0.136391}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{103.829961}{187.348488}{0.558761}%
\vRa{103.741443}{187.798488}{1.676284}%
\vRa{103.652924}{188.248488}{2.793807}%
\vRa{103.564405}{188.698488}{3.911330}%
\vRa{103.475887}{189.148488}{5.028853}%
\vRa{103.387368}{189.598488}{3.166997}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{108.821415}{189.540130}{0.128941}%
\vRa{108.692657}{189.990130}{0.386824}%
\vRa{108.563899}{190.440130}{0.644706}%
\vRa{108.435141}{190.890130}{0.902588}%
\vRa{108.306383}{191.340130}{1.160471}%
\vRa{108.177625}{191.790130}{1.418353}%
\vRa{108.048866}{192.240130}{1.676235}%
\vRa{107.920108}{192.690130}{1.934118}%
\vRa{107.791350}{193.140130}{2.192000}%
\vRa{107.662592}{193.590130}{2.449882}%
\vRa{107.533834}{194.040130}{2.707765}%
\vRa{107.405075}{194.490130}{2.965647}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{102.493071}{190.217829}{0.742352}%
\vRa{100.859618}{190.667829}{2.227056}%
\vRa{99.250973}{191.117829}{3.686951}%
\vRa{99.458989}{191.567829}{3.330185}%
\vRa{99.667004}{192.017829}{2.973420}%
\vRa{99.875020}{192.467829}{2.616654}%
\vRa{100.083036}{192.917829}{2.259888}%
\vRa{100.291052}{193.367829}{1.903123}%
\vRa{100.499068}{193.817829}{1.546357}%
\vRa{100.707084}{194.267829}{1.189591}%
\vRa{100.915100}{194.717829}{0.832826}%
\vRa{101.123116}{195.167829}{0.476060}%
\vRa{101.331132}{195.617829}{0.119294}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{106.150108}{194.882916}{1.119239}%
\vRa{103.736191}{195.332916}{3.357718}%
\vRa{101.422910}{195.782916}{5.495562}%
\vRa{102.107012}{196.232916}{4.636021}%
\vRa{102.791115}{196.682916}{3.776480}%
\vRa{103.475218}{197.132916}{2.916939}%
\vRa{104.159320}{197.582916}{2.057398}%
\vRa{104.843423}{198.032916}{1.197857}%
\vRa{105.527526}{198.482916}{0.338316}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{107.034531}{189.540130}{1.786885}%
\vRa{103.332003}{189.990130}{5.360654}%
\vRa{103.697861}{190.440130}{4.866038}%
\vRa{104.088265}{190.890130}{4.346876}%
\vRa{104.478670}{191.340130}{3.827713}%
\vRa{104.869074}{191.790130}{3.308550}%
\vRa{105.259479}{192.240130}{2.789388}%
\vRa{105.649883}{192.690130}{2.270225}%
\vRa{106.040288}{193.140130}{1.751062}%
\vRa{106.430692}{193.590130}{1.231900}%
\vRa{106.821097}{194.040130}{0.712737}%
\vRa{107.211501}{194.490130}{0.193574}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{103.235423}{190.217829}{0.269577}%
\vRa{103.086673}{190.667829}{0.808731}%
\vRa{102.937924}{191.117829}{1.347886}%
\vRa{102.789174}{191.567829}{1.887040}%
\vRa{102.640424}{192.017829}{2.426194}%
\vRa{102.491674}{192.467829}{2.965348}%
\vRa{102.342925}{192.917829}{3.504502}%
\vRa{102.194175}{193.367829}{4.043657}%
\vRa{102.045425}{193.817829}{4.582811}%
\vRa{101.896675}{194.267829}{5.121965}%
\vRa{101.747926}{194.717829}{5.287756}%
\vRa{101.599176}{195.167829}{3.022589}%
\vRa{101.450426}{195.617829}{0.757421}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{103.113559}{187.348488}{101.128471}{2.924327}%
\vSm{108.693552}{189.540130}{73.989560}{5.572789}%
\vSm{107.356164}{194.882916}{0.258701}{3.065804}%
\vSm{101.210793}{190.217829}{108.291562}{6.082825}%
\vSm{99.055928}{196.693395}{-106.010440}{5.572789}%
\vSm{103.285668}{190.217829}{-6.929661}{5.617029}%
\vSm{103.158727}{194.882916}{-130.943779}{6.176037}%
\vSm{103.794085}{187.348488}{23.620527}{5.469841}%
\vSm{100.635007}{196.693395}{-48.680502}{0.932170}%
\vSm{101.290776}{198.885036}{-146.663242}{5.261925}%
\vSm{99.066628}{191.336766}{65.190904}{5.129973}%
\vSm{99.195051}{190.217829}{164.597654}{4.212937}%
\vSm{107.164783}{194.882916}{-74.032623}{5.557191}%
\vSm{99.117577}{187.348488}{139.234242}{6.107921}%
\vSm{105.610449}{194.882916}{111.298961}{4.295513}%
\vSm{101.364035}{194.882916}{169.440189}{6.058994}%
\vSm{100.705080}{198.885036}{-156.379473}{5.469841}%
\vSm{105.666195}{198.885036}{-40.765758}{6.107921}%
}}%
{\color{black}\vlB{%
\vSh{99.068604}{191.336766}{-40.765758}{6.107921}%
\vSh{103.764035}{187.348488}{23.620527}{5.469841}%
\vSh{108.621461}{189.540130}{73.989560}{5.572789}%
\vSh{105.617223}{194.896759}{139.234242}{6.107921}%
\vSh{100.675029}{198.885036}{-156.379473}{5.469841}%
\vSh{98.983837}{196.693395}{-106.010440}{5.572789}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{66.078714}{81.215413}{0.039446}%
\vRa{66.207838}{81.665413}{0.118338}%
\vRa{66.336962}{82.115413}{0.197229}%
\vRa{66.466086}{82.565413}{0.276121}%
\vRa{66.595210}{83.015413}{0.355013}%
\vRa{66.724334}{83.465413}{0.433905}%
\vRa{66.853459}{83.915413}{0.512796}%
\vRa{66.982583}{84.365413}{0.591688}%
\vRa{67.111707}{84.815413}{0.670580}%
\vRa{67.240831}{85.265413}{0.749471}%
\vRa{67.369955}{85.715413}{0.736522}%
\vRa{67.499079}{86.165413}{0.211792}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{67.968866}{85.871946}{0.539854}%
\vRa{67.573260}{86.321946}{1.619563}%
\vRa{68.522813}{86.771946}{1.354113}%
\vRa{69.551817}{87.221946}{1.009211}%
\vRa{70.580821}{87.671946}{0.664309}%
\vRa{71.609826}{88.121946}{0.319408}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{70.379222}{77.227136}{0.216721}%
\vRa{69.857262}{77.677136}{0.650162}%
\vRa{69.335301}{78.127136}{1.083604}%
\vRa{68.813341}{78.577136}{1.517046}%
\vRa{68.291381}{79.027136}{1.950487}%
\vRa{67.769420}{79.477136}{2.383929}%
\vRa{67.247460}{79.927136}{2.626280}%
\vRa{66.725500}{80.377136}{1.514786}%
\vRa{66.203539}{80.827136}{0.403293}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{74.035329}{84.761563}{2.908568}%
\vRa{73.859891}{85.211563}{2.562046}%
\vRa{73.684452}{85.661563}{2.215524}%
\vRa{73.509014}{86.111563}{1.869002}%
\vRa{73.333576}{86.561563}{1.522480}%
\vRa{73.158138}{87.011563}{1.175958}%
\vRa{72.982699}{87.461563}{0.829435}%
\vRa{72.807261}{87.911563}{0.482913}%
\vRa{72.631823}{88.361563}{0.136391}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{70.595943}{77.227136}{0.558761}%
\vRa{70.507424}{77.677136}{1.676284}%
\vRa{70.418905}{78.127136}{2.793807}%
\vRa{70.330387}{78.577136}{3.911330}%
\vRa{70.241868}{79.027136}{5.028853}%
\vRa{70.153349}{79.477136}{3.166997}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{75.587397}{79.418777}{0.128941}%
\vRa{75.458639}{79.868777}{0.386824}%
\vRa{75.329880}{80.318777}{0.644706}%
\vRa{75.201122}{80.768777}{0.902588}%
\vRa{75.072364}{81.218777}{1.160471}%
\vRa{74.943606}{81.668777}{1.418353}%
\vRa{74.814848}{82.118777}{1.676235}%
\vRa{74.686089}{82.568777}{1.934118}%
\vRa{74.557331}{83.018777}{2.192000}%
\vRa{74.428573}{83.468777}{2.449882}%
\vRa{74.299815}{83.918777}{2.707765}%
\vRa{74.171057}{84.368777}{2.965647}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{69.259052}{80.096476}{0.742352}%
\vRa{67.625599}{80.546476}{2.227056}%
\vRa{66.016954}{80.996476}{3.686951}%
\vRa{66.224970}{81.446476}{3.330185}%
\vRa{66.432986}{81.896476}{2.973420}%
\vRa{66.641002}{82.346476}{2.616654}%
\vRa{66.849017}{82.796476}{2.259888}%
\vRa{67.057033}{83.246476}{1.903123}%
\vRa{67.265049}{83.696476}{1.546357}%
\vRa{67.473065}{84.146476}{1.189591}%
\vRa{67.681081}{84.596476}{0.832826}%
\vRa{67.889097}{85.046476}{0.476060}%
\vRa{68.097113}{85.496476}{0.119294}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{72.916090}{84.761563}{1.119239}%
\vRa{70.502173}{85.211563}{3.357718}%
\vRa{68.188891}{85.661563}{5.495562}%
\vRa{68.872994}{86.111563}{4.636021}%
\vRa{69.557096}{86.561563}{3.776480}%
\vRa{70.241199}{87.011563}{2.916939}%
\vRa{70.925302}{87.461563}{2.057398}%
\vRa{71.609404}{87.911563}{1.197857}%
\vRa{72.293507}{88.361563}{0.338316}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{73.800512}{79.418777}{1.786885}%
\vRa{70.097984}{79.868777}{5.360654}%
\vRa{70.463842}{80.318777}{4.866038}%
\vRa{70.854247}{80.768777}{4.346876}%
\vRa{71.244651}{81.218777}{3.827713}%
\vRa{71.635056}{81.668777}{3.308550}%
\vRa{72.025460}{82.118777}{2.789388}%
\vRa{72.415865}{82.568777}{2.270225}%
\vRa{72.806269}{83.018777}{1.751062}%
\vRa{73.196673}{83.468777}{1.231900}%
\vRa{73.587078}{83.918777}{0.712737}%
\vRa{73.977482}{84.368777}{0.193574}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{70.001404}{80.096476}{0.269577}%
\vRa{69.852655}{80.546476}{0.808731}%
\vRa{69.703905}{80.996476}{1.347886}%
\vRa{69.555155}{81.446476}{1.887040}%
\vRa{69.406405}{81.896476}{2.426194}%
\vRa{69.257656}{82.346476}{2.965348}%
\vRa{69.108906}{82.796476}{3.504502}%
\vRa{68.960156}{83.246476}{4.043657}%
\vRa{68.811406}{83.696476}{4.582811}%
\vRa{68.662657}{84.146476}{5.121965}%
\vRa{68.513907}{84.596476}{5.287756}%
\vRa{68.365157}{85.046476}{3.022589}%
\vRa{68.216407}{85.496476}{0.757421}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{69.879540}{77.227136}{101.128471}{2.924327}%
\vSm{75.459534}{79.418777}{73.989560}{5.572789}%
\vSm{74.122145}{84.761563}{0.258701}{3.065804}%
\vSm{67.976774}{80.096476}{108.291562}{6.082825}%
\vSm{65.821909}{86.572042}{-106.010440}{5.572789}%
\vSm{70.051649}{80.096476}{-6.929661}{5.617029}%
\vSm{69.924709}{84.761563}{-130.943779}{6.176037}%
\vSm{70.560067}{77.227136}{23.620527}{5.469841}%
\vSm{67.400989}{86.572042}{-48.680502}{0.932170}%
\vSm{68.056757}{88.763684}{-146.663242}{5.261925}%
\vSm{65.832609}{81.215413}{65.190904}{5.129973}%
\vSm{65.961032}{80.096476}{164.597654}{4.212937}%
\vSm{73.930764}{84.761563}{-74.032623}{5.557191}%
\vSm{65.883558}{77.227136}{139.234242}{6.107921}%
\vSm{72.376431}{84.761563}{111.298961}{4.295513}%
\vSm{68.130016}{84.761563}{169.440189}{6.058994}%
\vSm{67.471061}{88.763684}{-156.379473}{5.469841}%
\vSm{72.432177}{88.763684}{-40.765758}{6.107921}%
}}%
{\color{black}\vlB{%
\vSh{65.834585}{81.215413}{-40.765758}{6.107921}%
\vSh{70.530016}{77.227136}{23.620527}{5.469841}%
\vSh{75.387443}{79.418777}{73.989560}{5.572789}%
\vSh{72.383204}{84.775406}{139.234242}{6.107921}%
\vSh{67.441010}{88.763684}{-156.379473}{5.469841}%
\vSh{65.749818}{86.572042}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{156.875741}{134.117468}{0.039446}%
\vRa{157.004865}{134.567468}{0.118338}%
\vRa{157.133990}{135.017468}{0.197229}%
\vRa{157.263114}{135.467468}{0.276121}%
\vRa{157.392238}{135.917468}{0.355013}%
\vRa{157.521362}{136.367468}{0.433905}%
\vRa{157.650486}{136.817468}{0.512796}%
\vRa{157.779610}{137.267468}{0.591688}%
\vRa{157.908735}{137.717468}{0.670580}%
\vRa{158.037859}{138.167468}{0.749471}%
\vRa{158.166983}{138.617468}{0.736522}%
\vRa{158.296107}{139.067468}{0.211792}%
\vRa{158.765893}{138.774000}{0.539854}%
\vRa{158.370287}{139.224000}{1.619563}%
\vRa{159.319840}{139.674000}{1.354113}%
\vRa{160.348845}{140.124000}{1.009211}%
\vRa{161.377849}{140.574000}{0.664309}%
\vRa{162.406853}{141.024000}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{161.176250}{130.129190}{0.216721}%
\vRa{160.654289}{130.579190}{0.650162}%
\vRa{160.132329}{131.029190}{1.083604}%
\vRa{159.610369}{131.479190}{1.517046}%
\vRa{159.088408}{131.929190}{1.950487}%
\vRa{158.566448}{132.379190}{2.383929}%
\vRa{158.044488}{132.829190}{2.626280}%
\vRa{157.522527}{133.279190}{1.514786}%
\vRa{157.000567}{133.729190}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{164.832357}{137.663618}{2.908568}%
\vRa{164.656918}{138.113618}{2.562046}%
\vRa{164.481480}{138.563618}{2.215524}%
\vRa{164.306042}{139.013618}{1.869002}%
\vRa{164.130604}{139.463618}{1.522480}%
\vRa{163.955165}{139.913618}{1.175958}%
\vRa{163.779727}{140.363618}{0.829435}%
\vRa{163.604289}{140.813618}{0.482913}%
\vRa{163.428850}{141.263618}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{161.392970}{130.129190}{0.558761}%
\vRa{161.304452}{130.579190}{1.676284}%
\vRa{161.215933}{131.029190}{2.793807}%
\vRa{161.127414}{131.479190}{3.911330}%
\vRa{161.038896}{131.929190}{5.028853}%
\vRa{160.950377}{132.379190}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{166.384424}{132.320832}{0.128941}%
\vRa{166.255666}{132.770832}{0.386824}%
\vRa{166.126908}{133.220832}{0.644706}%
\vRa{165.998150}{133.670832}{0.902588}%
\vRa{165.869392}{134.120832}{1.160471}%
\vRa{165.740634}{134.570832}{1.418353}%
\vRa{165.611875}{135.020832}{1.676235}%
\vRa{165.483117}{135.470832}{1.934118}%
\vRa{165.354359}{135.920832}{2.192000}%
\vRa{165.225601}{136.370832}{2.449882}%
\vRa{165.096843}{136.820832}{2.707765}%
\vRa{164.968084}{137.270832}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{160.056080}{132.998530}{0.742352}%
\vRa{158.422627}{133.448530}{2.227056}%
\vRa{156.813982}{133.898530}{3.686951}%
\vRa{157.021997}{134.348530}{3.330185}%
\vRa{157.230013}{134.798530}{2.973420}%
\vRa{157.438029}{135.248530}{2.616654}%
\vRa{157.646045}{135.698530}{2.259888}%
\vRa{157.854061}{136.148530}{1.903123}%
\vRa{158.062077}{136.598530}{1.546357}%
\vRa{158.270093}{137.048530}{1.189591}%
\vRa{158.478109}{137.498530}{0.832826}%
\vRa{158.686125}{137.948530}{0.476060}%
\vRa{158.894140}{138.398530}{0.119294}%
\vRa{163.713117}{137.663618}{1.119239}%
\vRa{161.299200}{138.113618}{3.357718}%
\vRa{158.985919}{138.563618}{5.495562}%
\vRa{159.670021}{139.013618}{4.636021}%
\vRa{160.354124}{139.463618}{3.776480}%
\vRa{161.038227}{139.913618}{2.916939}%
\vRa{161.722329}{140.363618}{2.057398}%
\vRa{162.406432}{140.813618}{1.197857}%
\vRa{163.090535}{141.263618}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{164.597540}{132.320832}{1.786885}%
\vRa{160.895012}{132.770832}{5.360654}%
\vRa{161.260870}{133.220832}{4.866038}%
\vRa{161.651274}{133.670832}{4.346876}%
\vRa{162.041679}{134.120832}{3.827713}%
\vRa{162.432083}{134.570832}{3.308550}%
\vRa{162.822488}{135.020832}{2.789388}%
\vRa{163.212892}{135.470832}{2.270225}%
\vRa{163.603297}{135.920832}{1.751062}%
\vRa{163.993701}{136.370832}{1.231900}%
\vRa{164.384106}{136.820832}{0.712737}%
\vRa{164.774510}{137.270832}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{160.798432}{132.998530}{0.269577}%
\vRa{160.649682}{133.448530}{0.808731}%
\vRa{160.500932}{133.898530}{1.347886}%
\vRa{160.352183}{134.348530}{1.887040}%
\vRa{160.203433}{134.798530}{2.426194}%
\vRa{160.054683}{135.248530}{2.965348}%
\vRa{159.905933}{135.698530}{3.504502}%
\vRa{159.757184}{136.148530}{4.043657}%
\vRa{159.608434}{136.598530}{4.582811}%
\vRa{159.459684}{137.048530}{5.121965}%
\vRa{159.310934}{137.498530}{5.287756}%
\vRa{159.162185}{137.948530}{3.022589}%
\vRa{159.013435}{138.398530}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{160.676567}{130.129190}{101.128471}{2.924327}%
\vSm{166.256561}{132.320832}{73.989560}{5.572789}%
\vSm{164.919173}{137.663618}{0.258701}{3.065804}%
\vSm{158.773802}{132.998530}{108.291562}{6.082825}%
\vSm{156.618937}{139.474097}{-106.010440}{5.572789}%
\vSm{160.848677}{132.998530}{-6.929661}{5.617029}%
\vSm{160.721736}{137.663618}{-130.943779}{6.176037}%
\vSm{161.357094}{130.129190}{23.620527}{5.469841}%
\vSm{158.198016}{139.474097}{-48.680502}{0.932170}%
\vSm{158.853785}{141.665738}{-146.663242}{5.261925}%
\vSm{156.629637}{134.117468}{65.190904}{5.129973}%
\vSm{156.758060}{132.998530}{164.597654}{4.212937}%
\vSm{164.727792}{137.663618}{-74.032623}{5.557191}%
\vSm{156.680586}{130.129190}{139.234242}{6.107921}%
\vSm{163.173458}{137.663618}{111.298961}{4.295513}%
\vSm{158.927044}{137.663618}{169.440189}{6.058994}%
\vSm{158.268089}{141.665738}{-156.379473}{5.469841}%
\vSm{163.229204}{141.665738}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{156.631613}{134.117468}{-40.765758}{6.107921}%
\vSh{161.327044}{130.129190}{23.620527}{5.469841}%
\vSh{166.184470}{132.320832}{73.989560}{5.572789}%
\vSh{163.180232}{137.677461}{139.234242}{6.107921}%
\vSh{158.238038}{141.665738}{-156.379473}{5.469841}%
\vSh{156.546846}{139.474097}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{53.914218}{185.439302}{0.039446}%
\vRa{54.043343}{185.889302}{0.118338}%
\vRa{54.172467}{186.339302}{0.197229}%
\vRa{54.301591}{186.789302}{0.276121}%
\vRa{54.430715}{187.239302}{0.355013}%
\vRa{54.559839}{187.689302}{0.433905}%
\vRa{54.688963}{188.139302}{0.512796}%
\vRa{54.818088}{188.589302}{0.591688}%
\vRa{54.947212}{189.039302}{0.670580}%
\vRa{55.076336}{189.489302}{0.749471}%
\vRa{55.205460}{189.939302}{0.736522}%
\vRa{55.334584}{190.389302}{0.211792}%
\vRa{55.804371}{190.095834}{0.539854}%
\vRa{55.408764}{190.545834}{1.619563}%
\vRa{56.358318}{190.995834}{1.354113}%
\vRa{57.387322}{191.445834}{1.009211}%
\vRa{58.416326}{191.895834}{0.664309}%
\vRa{59.445330}{192.345834}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{58.214727}{181.451024}{0.216721}%
\vRa{57.692766}{181.901024}{0.650162}%
\vRa{57.170806}{182.351024}{1.083604}%
\vRa{56.648846}{182.801024}{1.517046}%
\vRa{56.126885}{183.251024}{1.950487}%
\vRa{55.604925}{183.701024}{2.383929}%
\vRa{55.082965}{184.151024}{2.626280}%
\vRa{54.561004}{184.601024}{1.514786}%
\vRa{54.039044}{185.051024}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{61.870834}{188.985452}{2.908568}%
\vRa{61.695396}{189.435452}{2.562046}%
\vRa{61.519957}{189.885452}{2.215524}%
\vRa{61.344519}{190.335452}{1.869002}%
\vRa{61.169081}{190.785452}{1.522480}%
\vRa{60.993643}{191.235452}{1.175958}%
\vRa{60.818204}{191.685452}{0.829435}%
\vRa{60.642766}{192.135452}{0.482913}%
\vRa{60.467328}{192.585452}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{58.431448}{181.451024}{0.558761}%
\vRa{58.342929}{181.901024}{1.676284}%
\vRa{58.254410}{182.351024}{2.793807}%
\vRa{58.165891}{182.801024}{3.911330}%
\vRa{58.077373}{183.251024}{5.028853}%
\vRa{57.988854}{183.701024}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{63.422902}{183.642666}{0.128941}%
\vRa{63.294143}{184.092666}{0.386824}%
\vRa{63.165385}{184.542666}{0.644706}%
\vRa{63.036627}{184.992666}{0.902588}%
\vRa{62.907869}{185.442666}{1.160471}%
\vRa{62.779111}{185.892666}{1.418353}%
\vRa{62.650353}{186.342666}{1.676235}%
\vRa{62.521594}{186.792666}{1.934118}%
\vRa{62.392836}{187.242666}{2.192000}%
\vRa{62.264078}{187.692666}{2.449882}%
\vRa{62.135320}{188.142666}{2.707765}%
\vRa{62.006562}{188.592666}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{57.094557}{184.320364}{0.742352}%
\vRa{55.461104}{184.770364}{2.227056}%
\vRa{53.852459}{185.220364}{3.686951}%
\vRa{54.060475}{185.670364}{3.330185}%
\vRa{54.268491}{186.120364}{2.973420}%
\vRa{54.476506}{186.570364}{2.616654}%
\vRa{54.684522}{187.020364}{2.259888}%
\vRa{54.892538}{187.470364}{1.903123}%
\vRa{55.100554}{187.920364}{1.546357}%
\vRa{55.308570}{188.370364}{1.189591}%
\vRa{55.516586}{188.820364}{0.832826}%
\vRa{55.724602}{189.270364}{0.476060}%
\vRa{55.932618}{189.720364}{0.119294}%
\vRa{60.751595}{188.985452}{1.119239}%
\vRa{58.337678}{189.435452}{3.357718}%
\vRa{56.024396}{189.885452}{5.495562}%
\vRa{56.708498}{190.335452}{4.636021}%
\vRa{57.392601}{190.785452}{3.776480}%
\vRa{58.076704}{191.235452}{2.916939}%
\vRa{58.760806}{191.685452}{2.057398}%
\vRa{59.444909}{192.135452}{1.197857}%
\vRa{60.129012}{192.585452}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{61.636017}{183.642666}{1.786885}%
\vRa{57.933489}{184.092666}{5.360654}%
\vRa{58.299347}{184.542666}{4.866038}%
\vRa{58.689752}{184.992666}{4.346876}%
\vRa{59.080156}{185.442666}{3.827713}%
\vRa{59.470561}{185.892666}{3.308550}%
\vRa{59.860965}{186.342666}{2.789388}%
\vRa{60.251369}{186.792666}{2.270225}%
\vRa{60.641774}{187.242666}{1.751062}%
\vRa{61.032178}{187.692666}{1.231900}%
\vRa{61.422583}{188.142666}{0.712737}%
\vRa{61.812987}{188.592666}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{57.836909}{184.320364}{0.269577}%
\vRa{57.688159}{184.770364}{0.808731}%
\vRa{57.539410}{185.220364}{1.347886}%
\vRa{57.390660}{185.670364}{1.887040}%
\vRa{57.241910}{186.120364}{2.426194}%
\vRa{57.093160}{186.570364}{2.965348}%
\vRa{56.944411}{187.020364}{3.504502}%
\vRa{56.795661}{187.470364}{4.043657}%
\vRa{56.646911}{187.920364}{4.582811}%
\vRa{56.498161}{188.370364}{5.121965}%
\vRa{56.349412}{188.820364}{5.287756}%
\vRa{56.200662}{189.270364}{3.022589}%
\vRa{56.051912}{189.720364}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{57.715045}{181.451024}{101.128471}{2.924327}%
\vSm{63.295038}{183.642666}{73.989560}{5.572789}%
\vSm{61.957650}{188.985452}{0.258701}{3.065804}%
\vSm{55.812279}{184.320364}{108.291562}{6.082825}%
\vSm{53.657414}{190.795931}{-106.010440}{5.572789}%
\vSm{57.887154}{184.320364}{-6.929661}{5.617029}%
\vSm{57.760213}{188.985452}{-130.943779}{6.176037}%
\vSm{58.395572}{181.451024}{23.620527}{5.469841}%
\vSm{55.236493}{190.795931}{-48.680502}{0.932170}%
\vSm{55.892262}{192.987572}{-146.663242}{5.261925}%
\vSm{53.668114}{185.439302}{65.190904}{5.129973}%
\vSm{53.796537}{184.320364}{164.597654}{4.212937}%
\vSm{61.766269}{188.985452}{-74.032623}{5.557191}%
\vSm{53.719063}{181.451024}{139.234242}{6.107921}%
\vSm{60.211936}{188.985452}{111.298961}{4.295513}%
\vSm{55.965521}{188.985452}{169.440189}{6.058994}%
\vSm{55.306566}{192.987572}{-156.379473}{5.469841}%
\vSm{60.267681}{192.987572}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{53.670090}{185.439302}{-40.765758}{6.107921}%
\vSh{58.365521}{181.451024}{23.620527}{5.469841}%
\vSh{63.222948}{183.642666}{73.989560}{5.572789}%
\vSh{60.218709}{188.999295}{139.234242}{6.107921}%
\vSh{55.276515}{192.987572}{-156.379473}{5.469841}%
\vSh{53.585323}{190.795931}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{111.477227}{128.220004}{0.039446}%
\vRa{111.606352}{128.670004}{0.118338}%
\vRa{111.735476}{129.120004}{0.197229}%
\vRa{111.864600}{129.570004}{0.276121}%
\vRa{111.993724}{130.020004}{0.355013}%
\vRa{112.122848}{130.470004}{0.433905}%
\vRa{112.251972}{130.920004}{0.512796}%
\vRa{112.381097}{131.370004}{0.591688}%
\vRa{112.510221}{131.820004}{0.670580}%
\vRa{112.639345}{132.270004}{0.749471}%
\vRa{112.768469}{132.720004}{0.736522}%
\vRa{112.897593}{133.170004}{0.211792}%
\vRa{113.367379}{132.876536}{0.539854}%
\vRa{112.971773}{133.326536}{1.619563}%
\vRa{113.921327}{133.776536}{1.354113}%
\vRa{114.950331}{134.226536}{1.009211}%
\vRa{115.979335}{134.676536}{0.664309}%
\vRa{117.008339}{135.126536}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{115.777736}{124.231726}{0.216721}%
\vRa{115.255775}{124.681726}{0.650162}%
\vRa{114.733815}{125.131726}{1.083604}%
\vRa{114.211855}{125.581726}{1.517046}%
\vRa{113.689894}{126.031726}{1.950487}%
\vRa{113.167934}{126.481726}{2.383929}%
\vRa{112.645974}{126.931726}{2.626280}%
\vRa{112.124013}{127.381726}{1.514786}%
\vRa{111.602053}{127.831726}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{119.433843}{131.766154}{2.908568}%
\vRa{119.258405}{132.216154}{2.562046}%
\vRa{119.082966}{132.666154}{2.215524}%
\vRa{118.907528}{133.116154}{1.869002}%
\vRa{118.732090}{133.566154}{1.522480}%
\vRa{118.556651}{134.016154}{1.175958}%
\vRa{118.381213}{134.466154}{0.829435}%
\vRa{118.205775}{134.916154}{0.482913}%
\vRa{118.030337}{135.366154}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{115.994457}{124.231726}{0.558761}%
\vRa{115.905938}{124.681726}{1.676284}%
\vRa{115.817419}{125.131726}{2.793807}%
\vRa{115.728900}{125.581726}{3.911330}%
\vRa{115.640382}{126.031726}{5.028853}%
\vRa{115.551863}{126.481726}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{120.985911}{126.423367}{0.128941}%
\vRa{120.857152}{126.873367}{0.386824}%
\vRa{120.728394}{127.323367}{0.644706}%
\vRa{120.599636}{127.773367}{0.902588}%
\vRa{120.470878}{128.223367}{1.160471}%
\vRa{120.342120}{128.673367}{1.418353}%
\vRa{120.213361}{129.123367}{1.676235}%
\vRa{120.084603}{129.573367}{1.934118}%
\vRa{119.955845}{130.023367}{2.192000}%
\vRa{119.827087}{130.473367}{2.449882}%
\vRa{119.698329}{130.923367}{2.707765}%
\vRa{119.569571}{131.373367}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{114.657566}{127.101066}{0.742352}%
\vRa{113.024113}{127.551066}{2.227056}%
\vRa{111.415468}{128.001066}{3.686951}%
\vRa{111.623484}{128.451066}{3.330185}%
\vRa{111.831500}{128.901066}{2.973420}%
\vRa{112.039515}{129.351066}{2.616654}%
\vRa{112.247531}{129.801066}{2.259888}%
\vRa{112.455547}{130.251066}{1.903123}%
\vRa{112.663563}{130.701066}{1.546357}%
\vRa{112.871579}{131.151066}{1.189591}%
\vRa{113.079595}{131.601066}{0.832826}%
\vRa{113.287611}{132.051066}{0.476060}%
\vRa{113.495627}{132.501066}{0.119294}%
\vRa{118.314603}{131.766154}{1.119239}%
\vRa{115.900687}{132.216154}{3.357718}%
\vRa{113.587405}{132.666154}{5.495562}%
\vRa{114.271507}{133.116154}{4.636021}%
\vRa{114.955610}{133.566154}{3.776480}%
\vRa{115.639713}{134.016154}{2.916939}%
\vRa{116.323815}{134.466154}{2.057398}%
\vRa{117.007918}{134.916154}{1.197857}%
\vRa{117.692021}{135.366154}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{119.199026}{126.423367}{1.786885}%
\vRa{115.496498}{126.873367}{5.360654}%
\vRa{115.862356}{127.323367}{4.866038}%
\vRa{116.252761}{127.773367}{4.346876}%
\vRa{116.643165}{128.223367}{3.827713}%
\vRa{117.033569}{128.673367}{3.308550}%
\vRa{117.423974}{129.123367}{2.789388}%
\vRa{117.814378}{129.573367}{2.270225}%
\vRa{118.204783}{130.023367}{1.751062}%
\vRa{118.595187}{130.473367}{1.231900}%
\vRa{118.985592}{130.923367}{0.712737}%
\vRa{119.375996}{131.373367}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{115.399918}{127.101066}{0.269577}%
\vRa{115.251168}{127.551066}{0.808731}%
\vRa{115.102419}{128.001066}{1.347886}%
\vRa{114.953669}{128.451066}{1.887040}%
\vRa{114.804919}{128.901066}{2.426194}%
\vRa{114.656169}{129.351066}{2.965348}%
\vRa{114.507420}{129.801066}{3.504502}%
\vRa{114.358670}{130.251066}{4.043657}%
\vRa{114.209920}{130.701066}{4.582811}%
\vRa{114.061170}{131.151066}{5.121965}%
\vRa{113.912421}{131.601066}{5.287756}%
\vRa{113.763671}{132.051066}{3.022589}%
\vRa{113.614921}{132.501066}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{115.278054}{124.231726}{101.128471}{2.924327}%
\vSm{120.858047}{126.423367}{73.989560}{5.572789}%
\vSm{119.520659}{131.766154}{0.258701}{3.065804}%
\vSm{113.375288}{127.101066}{108.291562}{6.082825}%
\vSm{111.220423}{133.576633}{-106.010440}{5.572789}%
\vSm{115.450163}{127.101066}{-6.929661}{5.617029}%
\vSm{115.323222}{131.766154}{-130.943779}{6.176037}%
\vSm{115.958580}{124.231726}{23.620527}{5.469841}%
\vSm{112.799502}{133.576633}{-48.680502}{0.932170}%
\vSm{113.455271}{135.768274}{-146.663242}{5.261925}%
\vSm{111.231123}{128.220004}{65.190904}{5.129973}%
\vSm{111.359546}{127.101066}{164.597654}{4.212937}%
\vSm{119.329278}{131.766154}{-74.032623}{5.557191}%
\vSm{111.282072}{124.231726}{139.234242}{6.107921}%
\vSm{117.774944}{131.766154}{111.298961}{4.295513}%
\vSm{113.528530}{131.766154}{169.440189}{6.058994}%
\vSm{112.869575}{135.768274}{-156.379473}{5.469841}%
\vSm{117.830690}{135.768274}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{111.233099}{128.220004}{-40.765758}{6.107921}%
\vSh{115.928530}{124.231726}{23.620527}{5.469841}%
\vSh{120.785957}{126.423367}{73.989560}{5.572789}%
\vSh{117.781718}{131.779996}{139.234242}{6.107921}%
\vSh{112.839524}{135.768274}{-156.379473}{5.469841}%
\vSh{111.148332}{133.576633}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{169.040236}{71.000705}{0.039446}%
\vRa{169.169361}{71.450705}{0.118338}%
\vRa{169.298485}{71.900705}{0.197229}%
\vRa{169.427609}{72.350705}{0.276121}%
\vRa{169.556733}{72.800705}{0.355013}%
\vRa{169.685857}{73.250705}{0.433905}%
\vRa{169.814981}{73.700705}{0.512796}%
\vRa{169.944106}{74.150705}{0.591688}%
\vRa{170.073230}{74.600705}{0.670580}%
\vRa{170.202354}{75.050705}{0.749471}%
\vRa{170.331478}{75.500705}{0.736522}%
\vRa{170.460602}{75.950705}{0.211792}%
\vRa{170.930388}{75.657238}{0.539854}%
\vRa{170.534782}{76.107238}{1.619563}%
\vRa{171.484336}{76.557238}{1.354113}%
\vRa{172.513340}{77.007238}{1.009211}%
\vRa{173.542344}{77.457238}{0.664309}%
\vRa{174.571348}{77.907238}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{173.340745}{67.012428}{0.216721}%
\vRa{172.818784}{67.462428}{0.650162}%
\vRa{172.296824}{67.912428}{1.083604}%
\vRa{171.774864}{68.362428}{1.517046}%
\vRa{171.252903}{68.812428}{1.950487}%
\vRa{170.730943}{69.262428}{2.383929}%
\vRa{170.208983}{69.712428}{2.626280}%
\vRa{169.687022}{70.162428}{1.514786}%
\vRa{169.165062}{70.612428}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{176.996852}{74.546855}{2.908568}%
\vRa{176.821413}{74.996855}{2.562046}%
\vRa{176.645975}{75.446855}{2.215524}%
\vRa{176.470537}{75.896855}{1.869002}%
\vRa{176.295099}{76.346855}{1.522480}%
\vRa{176.119660}{76.796855}{1.175958}%
\vRa{175.944222}{77.246855}{0.829435}%
\vRa{175.768784}{77.696855}{0.482913}%
\vRa{175.593346}{78.146855}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{173.557466}{67.012428}{0.558761}%
\vRa{173.468947}{67.462428}{1.676284}%
\vRa{173.380428}{67.912428}{2.793807}%
\vRa{173.291909}{68.362428}{3.911330}%
\vRa{173.203391}{68.812428}{5.028853}%
\vRa{173.114872}{69.262428}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{178.548920}{69.204069}{0.128941}%
\vRa{178.420161}{69.654069}{0.386824}%
\vRa{178.291403}{70.104069}{0.644706}%
\vRa{178.162645}{70.554069}{0.902588}%
\vRa{178.033887}{71.004069}{1.160471}%
\vRa{177.905129}{71.454069}{1.418353}%
\vRa{177.776370}{71.904069}{1.676235}%
\vRa{177.647612}{72.354069}{1.934118}%
\vRa{177.518854}{72.804069}{2.192000}%
\vRa{177.390096}{73.254069}{2.449882}%
\vRa{177.261338}{73.704069}{2.707765}%
\vRa{177.132580}{74.154069}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{172.220575}{69.881768}{0.742352}%
\vRa{170.587122}{70.331768}{2.227056}%
\vRa{168.978477}{70.781768}{3.686951}%
\vRa{169.186493}{71.231768}{3.330185}%
\vRa{169.394508}{71.681768}{2.973420}%
\vRa{169.602524}{72.131768}{2.616654}%
\vRa{169.810540}{72.581768}{2.259888}%
\vRa{170.018556}{73.031768}{1.903123}%
\vRa{170.226572}{73.481768}{1.546357}%
\vRa{170.434588}{73.931768}{1.189591}%
\vRa{170.642604}{74.381768}{0.832826}%
\vRa{170.850620}{74.831768}{0.476060}%
\vRa{171.058636}{75.281768}{0.119294}%
\vRa{175.877612}{74.546855}{1.119239}%
\vRa{173.463695}{74.996855}{3.357718}%
\vRa{171.150414}{75.446855}{5.495562}%
\vRa{171.834516}{75.896855}{4.636021}%
\vRa{172.518619}{76.346855}{3.776480}%
\vRa{173.202722}{76.796855}{2.916939}%
\vRa{173.886824}{77.246855}{2.057398}%
\vRa{174.570927}{77.696855}{1.197857}%
\vRa{175.255030}{78.146855}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{176.762035}{69.204069}{1.786885}%
\vRa{173.059507}{69.654069}{5.360654}%
\vRa{173.425365}{70.104069}{4.866038}%
\vRa{173.815769}{70.554069}{4.346876}%
\vRa{174.206174}{71.004069}{3.827713}%
\vRa{174.596578}{71.454069}{3.308550}%
\vRa{174.986983}{71.904069}{2.789388}%
\vRa{175.377387}{72.354069}{2.270225}%
\vRa{175.767792}{72.804069}{1.751062}%
\vRa{176.158196}{73.254069}{1.231900}%
\vRa{176.548601}{73.704069}{0.712737}%
\vRa{176.939005}{74.154069}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{172.962927}{69.881768}{0.269577}%
\vRa{172.814177}{70.331768}{0.808731}%
\vRa{172.665428}{70.781768}{1.347886}%
\vRa{172.516678}{71.231768}{1.887040}%
\vRa{172.367928}{71.681768}{2.426194}%
\vRa{172.219178}{72.131768}{2.965348}%
\vRa{172.070429}{72.581768}{3.504502}%
\vRa{171.921679}{73.031768}{4.043657}%
\vRa{171.772929}{73.481768}{4.582811}%
\vRa{171.624179}{73.931768}{5.121965}%
\vRa{171.475430}{74.381768}{5.287756}%
\vRa{171.326680}{74.831768}{3.022589}%
\vRa{171.177930}{75.281768}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{172.841063}{67.012428}{101.128471}{2.924327}%
\vSm{178.421056}{69.204069}{73.989560}{5.572789}%
\vSm{177.083668}{74.546855}{0.258701}{3.065804}%
\vSm{170.938297}{69.881768}{108.291562}{6.082825}%
\vSm{168.783432}{76.357334}{-106.010440}{5.572789}%
\vSm{173.013172}{69.881768}{-6.929661}{5.617029}%
\vSm{172.886231}{74.546855}{-130.943779}{6.176037}%
\vSm{173.521589}{67.012428}{23.620527}{5.469841}%
\vSm{170.362511}{76.357334}{-48.680502}{0.932170}%
\vSm{171.018280}{78.548976}{-146.663242}{5.261925}%
\vSm{168.794132}{71.000705}{65.190904}{5.129973}%
\vSm{168.922555}{69.881768}{164.597654}{4.212937}%
\vSm{176.892287}{74.546855}{-74.032623}{5.557191}%
\vSm{168.845081}{67.012428}{139.234242}{6.107921}%
\vSm{175.337953}{74.546855}{111.298961}{4.295513}%
\vSm{171.091539}{74.546855}{169.440189}{6.058994}%
\vSm{170.432584}{78.548976}{-156.379473}{5.469841}%
\vSm{175.393699}{78.548976}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{168.796108}{71.000705}{-40.765758}{6.107921}%
\vSh{173.491539}{67.012428}{23.620527}{5.469841}%
\vSh{178.348965}{69.204069}{73.989560}{5.572789}%
\vSh{175.344727}{74.560698}{139.234242}{6.107921}%
\vSh{170.402533}{78.548976}{-156.379473}{5.469841}%
\vSh{168.711341}{76.357334}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{66.078714}{122.322539}{0.039446}%
\vRa{66.207838}{122.772539}{0.118338}%
\vRa{66.336962}{123.222539}{0.197229}%
\vRa{66.466086}{123.672539}{0.276121}%
\vRa{66.595210}{124.122539}{0.355013}%
\vRa{66.724334}{124.572539}{0.433905}%
\vRa{66.853459}{125.022539}{0.512796}%
\vRa{66.982583}{125.472539}{0.591688}%
\vRa{67.111707}{125.922539}{0.670580}%
\vRa{67.240831}{126.372539}{0.749471}%
\vRa{67.369955}{126.822539}{0.736522}%
\vRa{67.499079}{127.272539}{0.211792}%
\vRa{67.968866}{126.979072}{0.539854}%
\vRa{67.573260}{127.429072}{1.619563}%
\vRa{68.522813}{127.879072}{1.354113}%
\vRa{69.551817}{128.329072}{1.009211}%
\vRa{70.580821}{128.779072}{0.664309}%
\vRa{71.609826}{129.229072}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{70.379222}{118.334262}{0.216721}%
\vRa{69.857262}{118.784262}{0.650162}%
\vRa{69.335301}{119.234262}{1.083604}%
\vRa{68.813341}{119.684262}{1.517046}%
\vRa{68.291381}{120.134262}{1.950487}%
\vRa{67.769420}{120.584262}{2.383929}%
\vRa{67.247460}{121.034262}{2.626280}%
\vRa{66.725500}{121.484262}{1.514786}%
\vRa{66.203539}{121.934262}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{74.035329}{125.868689}{2.908568}%
\vRa{73.859891}{126.318689}{2.562046}%
\vRa{73.684452}{126.768689}{2.215524}%
\vRa{73.509014}{127.218689}{1.869002}%
\vRa{73.333576}{127.668689}{1.522480}%
\vRa{73.158138}{128.118689}{1.175958}%
\vRa{72.982699}{128.568689}{0.829435}%
\vRa{72.807261}{129.018689}{0.482913}%
\vRa{72.631823}{129.468689}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{70.595943}{118.334262}{0.558761}%
\vRa{70.507424}{118.784262}{1.676284}%
\vRa{70.418905}{119.234262}{2.793807}%
\vRa{70.330387}{119.684262}{3.911330}%
\vRa{70.241868}{120.134262}{5.028853}%
\vRa{70.153349}{120.584262}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{75.587397}{120.525903}{0.128941}%
\vRa{75.458639}{120.975903}{0.386824}%
\vRa{75.329880}{121.425903}{0.644706}%
\vRa{75.201122}{121.875903}{0.902588}%
\vRa{75.072364}{122.325903}{1.160471}%
\vRa{74.943606}{122.775903}{1.418353}%
\vRa{74.814848}{123.225903}{1.676235}%
\vRa{74.686089}{123.675903}{1.934118}%
\vRa{74.557331}{124.125903}{2.192000}%
\vRa{74.428573}{124.575903}{2.449882}%
\vRa{74.299815}{125.025903}{2.707765}%
\vRa{74.171057}{125.475903}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{69.259052}{121.203602}{0.742352}%
\vRa{67.625599}{121.653602}{2.227056}%
\vRa{66.016954}{122.103602}{3.686951}%
\vRa{66.224970}{122.553602}{3.330185}%
\vRa{66.432986}{123.003602}{2.973420}%
\vRa{66.641002}{123.453602}{2.616654}%
\vRa{66.849017}{123.903602}{2.259888}%
\vRa{67.057033}{124.353602}{1.903123}%
\vRa{67.265049}{124.803602}{1.546357}%
\vRa{67.473065}{125.253602}{1.189591}%
\vRa{67.681081}{125.703602}{0.832826}%
\vRa{67.889097}{126.153602}{0.476060}%
\vRa{68.097113}{126.603602}{0.119294}%
\vRa{72.916090}{125.868689}{1.119239}%
\vRa{70.502173}{126.318689}{3.357718}%
\vRa{68.188891}{126.768689}{5.495562}%
\vRa{68.872994}{127.218689}{4.636021}%
\vRa{69.557096}{127.668689}{3.776480}%
\vRa{70.241199}{128.118689}{2.916939}%
\vRa{70.925302}{128.568689}{2.057398}%
\vRa{71.609404}{129.018689}{1.197857}%
\vRa{72.293507}{129.468689}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{73.800512}{120.525903}{1.786885}%
\vRa{70.097984}{120.975903}{5.360654}%
\vRa{70.463842}{121.425903}{4.866038}%
\vRa{70.854247}{121.875903}{4.346876}%
\vRa{71.244651}{122.325903}{3.827713}%
\vRa{71.635056}{122.775903}{3.308550}%
\vRa{72.025460}{123.225903}{2.789388}%
\vRa{72.415865}{123.675903}{2.270225}%
\vRa{72.806269}{124.125903}{1.751062}%
\vRa{73.196673}{124.575903}{1.231900}%
\vRa{73.587078}{125.025903}{0.712737}%
\vRa{73.977482}{125.475903}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{70.001404}{121.203602}{0.269577}%
\vRa{69.852655}{121.653602}{0.808731}%
\vRa{69.703905}{122.103602}{1.347886}%
\vRa{69.555155}{122.553602}{1.887040}%
\vRa{69.406405}{123.003602}{2.426194}%
\vRa{69.257656}{123.453602}{2.965348}%
\vRa{69.108906}{123.903602}{3.504502}%
\vRa{68.960156}{124.353602}{4.043657}%
\vRa{68.811406}{124.803602}{4.582811}%
\vRa{68.662657}{125.253602}{5.121965}%
\vRa{68.513907}{125.703602}{5.287756}%
\vRa{68.365157}{126.153602}{3.022589}%
\vRa{68.216407}{126.603602}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{69.879540}{118.334262}{101.128471}{2.924327}%
\vSm{75.459534}{120.525903}{73.989560}{5.572789}%
\vSm{74.122145}{125.868689}{0.258701}{3.065804}%
\vSm{67.976774}{121.203602}{108.291562}{6.082825}%
\vSm{65.821909}{127.679168}{-106.010440}{5.572789}%
\vSm{70.051649}{121.203602}{-6.929661}{5.617029}%
\vSm{69.924709}{125.868689}{-130.943779}{6.176037}%
\vSm{70.560067}{118.334262}{23.620527}{5.469841}%
\vSm{67.400989}{127.679168}{-48.680502}{0.932170}%
\vSm{68.056757}{129.870810}{-146.663242}{5.261925}%
\vSm{65.832609}{122.322539}{65.190904}{5.129973}%
\vSm{65.961032}{121.203602}{164.597654}{4.212937}%
\vSm{73.930764}{125.868689}{-74.032623}{5.557191}%
\vSm{65.883558}{118.334262}{139.234242}{6.107921}%
\vSm{72.376431}{125.868689}{111.298961}{4.295513}%
\vSm{68.130016}{125.868689}{169.440189}{6.058994}%
\vSm{67.471061}{129.870810}{-156.379473}{5.469841}%
\vSm{72.432177}{129.870810}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{65.834585}{122.322539}{-40.765758}{6.107921}%
\vSh{70.530016}{118.334262}{23.620527}{5.469841}%
\vSh{75.387443}{120.525903}{73.989560}{5.572789}%
\vSh{72.383204}{125.882532}{139.234242}{6.107921}%
\vSh{67.441010}{129.870810}{-156.379473}{5.469841}%
\vSh{65.749818}{127.679168}{-106.010440}{5.572789}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{156.875741}{175.224594}{0.039446}%
\vRa{157.004865}{175.674594}{0.118338}%
\vRa{157.133990}{176.124594}{0.197229}%
\vRa{157.263114}{176.574594}{0.276121}%
\vRa{157.392238}{177.024594}{0.355013}%
\vRa{157.521362}{177.474594}{0.433905}%
\vRa{157.650486}{177.924594}{0.512796}%
\vRa{157.779610}{178.374594}{0.591688}%
\vRa{157.908735}{178.824594}{0.670580}%
\vRa{158.037859}{179.274594}{0.749471}%
\vRa{158.166983}{179.724594}{0.736522}%
\vRa{158.296107}{180.174594}{0.211792}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{158.765893}{179.881127}{0.539854}%
\vRa{158.370287}{180.331127}{1.619563}%
\vRa{159.319840}{180.781127}{1.354113}%
\vRa{160.348845}{181.231127}{1.009211}%
\vRa{161.377849}{181.681127}{0.664309}%
\vRa{162.406853}{182.131127}{0.319408}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{161.176250}{171.236316}{0.216721}%
\vRa{160.654289}{171.686316}{0.650162}%
\vRa{160.132329}{172.136316}{1.083604}%
\vRa{159.610369}{172.586316}{1.517046}%
\vRa{159.088408}{173.036316}{1.950487}%
\vRa{158.566448}{173.486316}{2.383929}%
\vRa{158.044488}{173.936316}{2.626280}%
\vRa{157.522527}{174.386316}{1.514786}%
\vRa{157.000567}{174.836316}{0.403293}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{164.832357}{178.770744}{2.908568}%
\vRa{164.656918}{179.220744}{2.562046}%
\vRa{164.481480}{179.670744}{2.215524}%
\vRa{164.306042}{180.120744}{1.869002}%
\vRa{164.130604}{180.570744}{1.522480}%
\vRa{163.955165}{181.020744}{1.175958}%
\vRa{163.779727}{181.470744}{0.829435}%
\vRa{163.604289}{181.920744}{0.482913}%
\vRa{163.428850}{182.370744}{0.136391}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{161.392970}{171.236316}{0.558761}%
\vRa{161.304452}{171.686316}{1.676284}%
\vRa{161.215933}{172.136316}{2.793807}%
\vRa{161.127414}{172.586316}{3.911330}%
\vRa{161.038896}{173.036316}{5.028853}%
\vRa{160.950377}{173.486316}{3.166997}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{166.384424}{173.427958}{0.128941}%
\vRa{166.255666}{173.877958}{0.386824}%
\vRa{166.126908}{174.327958}{0.644706}%
\vRa{165.998150}{174.777958}{0.902588}%
\vRa{165.869392}{175.227958}{1.160471}%
\vRa{165.740634}{175.677958}{1.418353}%
\vRa{165.611875}{176.127958}{1.676235}%
\vRa{165.483117}{176.577958}{1.934118}%
\vRa{165.354359}{177.027958}{2.192000}%
\vRa{165.225601}{177.477958}{2.449882}%
\vRa{165.096843}{177.927958}{2.707765}%
\vRa{164.968084}{178.377958}{2.965647}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{160.056080}{174.105657}{0.742352}%
\vRa{158.422627}{174.555657}{2.227056}%
\vRa{156.813982}{175.005657}{3.686951}%
\vRa{157.021997}{175.455657}{3.330185}%
\vRa{157.230013}{175.905657}{2.973420}%
\vRa{157.438029}{176.355657}{2.616654}%
\vRa{157.646045}{176.805657}{2.259888}%
\vRa{157.854061}{177.255657}{1.903123}%
\vRa{158.062077}{177.705657}{1.546357}%
\vRa{158.270093}{178.155657}{1.189591}%
\vRa{158.478109}{178.605657}{0.832826}%
\vRa{158.686125}{179.055657}{0.476060}%
\vRa{158.894140}{179.505657}{0.119294}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{163.713117}{178.770744}{1.119239}%
\vRa{161.299200}{179.220744}{3.357718}%
\vRa{158.985919}{179.670744}{5.495562}%
\vRa{159.670021}{180.120744}{4.636021}%
\vRa{160.354124}{180.570744}{3.776480}%
\vRa{161.038227}{181.020744}{2.916939}%
\vRa{161.722329}{181.470744}{2.057398}%
\vRa{162.406432}{181.920744}{1.197857}%
\vRa{163.090535}{182.370744}{0.338316}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{164.597540}{173.427958}{1.786885}%
\vRa{160.895012}{173.877958}{5.360654}%
\vRa{161.260870}{174.327958}{4.866038}%
\vRa{161.651274}{174.777958}{4.346876}%
\vRa{162.041679}{175.227958}{3.827713}%
\vRa{162.432083}{175.677958}{3.308550}%
\vRa{162.822488}{176.127958}{2.789388}%
\vRa{163.212892}{176.577958}{2.270225}%
\vRa{163.603297}{177.027958}{1.751062}%
\vRa{163.993701}{177.477958}{1.231900}%
\vRa{164.384106}{177.927958}{0.712737}%
\vRa{164.774510}{178.377958}{0.193574}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{160.798432}{174.105657}{0.269577}%
\vRa{160.649682}{174.555657}{0.808731}%
\vRa{160.500932}{175.005657}{1.347886}%
\vRa{160.352183}{175.455657}{1.887040}%
\vRa{160.203433}{175.905657}{2.426194}%
\vRa{160.054683}{176.355657}{2.965348}%
\vRa{159.905933}{176.805657}{3.504502}%
\vRa{159.757184}{177.255657}{4.043657}%
\vRa{159.608434}{177.705657}{4.582811}%
\vRa{159.459684}{178.155657}{5.121965}%
\vRa{159.310934}{178.605657}{5.287756}%
\vRa{159.162185}{179.055657}{3.022589}%
\vRa{159.013435}{179.505657}{0.757421}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{160.676567}{171.236316}{101.128471}{2.924327}%
\vSm{166.256561}{173.427958}{73.989560}{5.572789}%
\vSm{164.919173}{178.770744}{0.258701}{3.065804}%
\vSm{158.773802}{174.105657}{108.291562}{6.082825}%
\vSm{156.618937}{180.581223}{-106.010440}{5.572789}%
\vSm{160.848677}{174.105657}{-6.929661}{5.617029}%
\vSm{160.721736}{178.770744}{-130.943779}{6.176037}%
\vSm{161.357094}{171.236316}{23.620527}{5.469841}%
\vSm{158.198016}{180.581223}{-48.680502}{0.932170}%
\vSm{158.853785}{182.772864}{-146.663242}{5.261925}%
\vSm{156.629637}{175.224594}{65.190904}{5.129973}%
\vSm{156.758060}{174.105657}{164.597654}{4.212937}%
\vSm{164.727792}{178.770744}{-74.032623}{5.557191}%
\vSm{156.680586}{171.236316}{139.234242}{6.107921}%
\vSm{163.173458}{178.770744}{111.298961}{4.295513}%
\vSm{158.927044}{178.770744}{169.440189}{6.058994}%
\vSm{158.268089}{182.772864}{-156.379473}{5.469841}%
\vSm{163.229204}{182.772864}{-40.765758}{6.107921}%
}}%
{\color{black}\vlB{%
\vSh{156.631613}{175.224594}{-40.765758}{6.107921}%
\vSh{161.327044}{171.236316}{23.620527}{5.469841}%
\vSh{166.184470}{173.427958}{73.989560}{5.572789}%
\vSh{163.180232}{178.784587}{139.234242}{6.107921}%
\vSh{158.238038}{182.772864}{-156.379473}{5.469841}%
\vSh{156.546846}{180.581223}{-106.010440}{5.572789}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{123.641723}{65.103241}{0.039446}%
\vRa{123.770847}{65.553241}{0.118338}%
\vRa{123.899971}{66.003241}{0.197229}%
\vRa{124.029095}{66.453241}{0.276121}%
\vRa{124.158219}{66.903241}{0.355013}%
\vRa{124.287343}{67.353241}{0.433905}%
\vRa{124.416468}{67.803241}{0.512796}%
\vRa{124.545592}{68.253241}{0.591688}%
\vRa{124.674716}{68.703241}{0.670580}%
\vRa{124.803840}{69.153241}{0.749471}%
\vRa{124.932964}{69.603241}{0.736522}%
\vRa{125.062088}{70.053241}{0.211792}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{125.531875}{69.759774}{0.539854}%
\vRa{125.136269}{70.209774}{1.619563}%
\vRa{126.085822}{70.659774}{1.354113}%
\vRa{127.114826}{71.109774}{1.009211}%
\vRa{128.143830}{71.559774}{0.664309}%
\vRa{129.172834}{72.009774}{0.319408}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{127.942231}{61.114964}{0.216721}%
\vRa{127.420271}{61.564964}{0.650162}%
\vRa{126.898310}{62.014964}{1.083604}%
\vRa{126.376350}{62.464964}{1.517046}%
\vRa{125.854390}{62.914964}{1.950487}%
\vRa{125.332429}{63.364964}{2.383929}%
\vRa{124.810469}{63.814964}{2.626280}%
\vRa{124.288508}{64.264964}{1.514786}%
\vRa{123.766548}{64.714964}{0.403293}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{131.598338}{68.649391}{2.908568}%
\vRa{131.422900}{69.099391}{2.562046}%
\vRa{131.247461}{69.549391}{2.215524}%
\vRa{131.072023}{69.999391}{1.869002}%
\vRa{130.896585}{70.449391}{1.522480}%
\vRa{130.721147}{70.899391}{1.175958}%
\vRa{130.545708}{71.349391}{0.829435}%
\vRa{130.370270}{71.799391}{0.482913}%
\vRa{130.194832}{72.249391}{0.136391}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{128.158952}{61.114964}{0.558761}%
\vRa{128.070433}{61.564964}{1.676284}%
\vRa{127.981914}{62.014964}{2.793807}%
\vRa{127.893396}{62.464964}{3.911330}%
\vRa{127.804877}{62.914964}{5.028853}%
\vRa{127.716358}{63.364964}{3.166997}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{133.150406}{63.306605}{0.128941}%
\vRa{133.021648}{63.756605}{0.386824}%
\vRa{132.892889}{64.206605}{0.644706}%
\vRa{132.764131}{64.656605}{0.902588}%
\vRa{132.635373}{65.106605}{1.160471}%
\vRa{132.506615}{65.556605}{1.418353}%
\vRa{132.377857}{66.006605}{1.676235}%
\vRa{132.249098}{66.456605}{1.934118}%
\vRa{132.120340}{66.906605}{2.192000}%
\vRa{131.991582}{67.356605}{2.449882}%
\vRa{131.862824}{67.806605}{2.707765}%
\vRa{131.734066}{68.256605}{2.965647}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{126.822061}{63.984304}{0.742352}%
\vRa{125.188608}{64.434304}{2.227056}%
\vRa{123.579963}{64.884304}{3.686951}%
\vRa{123.787979}{65.334304}{3.330185}%
\vRa{123.995995}{65.784304}{2.973420}%
\vRa{124.204011}{66.234304}{2.616654}%
\vRa{124.412026}{66.684304}{2.259888}%
\vRa{124.620042}{67.134304}{1.903123}%
\vRa{124.828058}{67.584304}{1.546357}%
\vRa{125.036074}{68.034304}{1.189591}%
\vRa{125.244090}{68.484304}{0.832826}%
\vRa{125.452106}{68.934304}{0.476060}%
\vRa{125.660122}{69.384304}{0.119294}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{130.479099}{68.649391}{1.119239}%
\vRa{128.065182}{69.099391}{3.357718}%
\vRa{125.751900}{69.549391}{5.495562}%
\vRa{126.436003}{69.999391}{4.636021}%
\vRa{127.120105}{70.449391}{3.776480}%
\vRa{127.804208}{70.899391}{2.916939}%
\vRa{128.488311}{71.349391}{2.057398}%
\vRa{129.172413}{71.799391}{1.197857}%
\vRa{129.856516}{72.249391}{0.338316}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{131.363521}{63.306605}{1.786885}%
\vRa{127.660993}{63.756605}{5.360654}%
\vRa{128.026851}{64.206605}{4.866038}%
\vRa{128.417256}{64.656605}{4.346876}%
\vRa{128.807660}{65.106605}{3.827713}%
\vRa{129.198065}{65.556605}{3.308550}%
\vRa{129.588469}{66.006605}{2.789388}%
\vRa{129.978874}{66.456605}{2.270225}%
\vRa{130.369278}{66.906605}{1.751062}%
\vRa{130.759682}{67.356605}{1.231900}%
\vRa{131.150087}{67.806605}{0.712737}%
\vRa{131.540491}{68.256605}{0.193574}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{127.564413}{63.984304}{0.269577}%
\vRa{127.415663}{64.434304}{0.808731}%
\vRa{127.266914}{64.884304}{1.347886}%
\vRa{127.118164}{65.334304}{1.887040}%
\vRa{126.969414}{65.784304}{2.426194}%
\vRa{126.820664}{66.234304}{2.965348}%
\vRa{126.671915}{66.684304}{3.504502}%
\vRa{126.523165}{67.134304}{4.043657}%
\vRa{126.374415}{67.584304}{4.582811}%
\vRa{126.225665}{68.034304}{5.121965}%
\vRa{126.076916}{68.484304}{5.287756}%
\vRa{125.928166}{68.934304}{3.022589}%
\vRa{125.779416}{69.384304}{0.757421}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{127.442549}{61.114964}{101.128471}{2.924327}%
\vSm{133.022543}{63.306605}{73.989560}{5.572789}%
\vSm{131.685154}{68.649391}{0.258701}{3.065804}%
\vSm{125.539783}{63.984304}{108.291562}{6.082825}%
\vSm{123.384918}{70.459870}{-106.010440}{5.572789}%
\vSm{127.614658}{63.984304}{-6.929661}{5.617029}%
\vSm{127.487718}{68.649391}{-130.943779}{6.176037}%
\vSm{128.123076}{61.114964}{23.620527}{5.469841}%
\vSm{124.963998}{70.459870}{-48.680502}{0.932170}%
\vSm{125.619766}{72.651512}{-146.663242}{5.261925}%
\vSm{123.395618}{65.103241}{65.190904}{5.129973}%
\vSm{123.524041}{63.984304}{164.597654}{4.212937}%
\vSm{131.493773}{68.649391}{-74.032623}{5.557191}%
\vSm{123.446567}{61.114964}{139.234242}{6.107921}%
\vSm{129.939440}{68.649391}{111.298961}{4.295513}%
\vSm{125.693025}{68.649391}{169.440189}{6.058994}%
\vSm{125.034070}{72.651512}{-156.379473}{5.469841}%
\vSm{129.995186}{72.651512}{-40.765758}{6.107921}%
}}%
{\color{black}\vlB{%
\vSh{123.397594}{65.103241}{-40.765758}{6.107921}%
\vSh{128.093025}{61.114964}{23.620527}{5.469841}%
\vSh{132.950452}{63.306605}{73.989560}{5.572789}%
\vSh{129.946213}{68.663234}{139.234242}{6.107921}%
\vSh{125.004019}{72.651512}{-156.379473}{5.469841}%
\vSh{123.312827}{70.459870}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{111.477227}{169.327130}{0.039446}%
\vRa{111.606352}{169.777130}{0.118338}%
\vRa{111.735476}{170.227130}{0.197229}%
\vRa{111.864600}{170.677130}{0.276121}%
\vRa{111.993724}{171.127130}{0.355013}%
\vRa{112.122848}{171.577130}{0.433905}%
\vRa{112.251972}{172.027130}{0.512796}%
\vRa{112.381097}{172.477130}{0.591688}%
\vRa{112.510221}{172.927130}{0.670580}%
\vRa{112.639345}{173.377130}{0.749471}%
\vRa{112.768469}{173.827130}{0.736522}%
\vRa{112.897593}{174.277130}{0.211792}%
\vRa{113.367379}{173.983662}{0.539854}%
\vRa{112.971773}{174.433662}{1.619563}%
\vRa{113.921327}{174.883662}{1.354113}%
\vRa{114.950331}{175.333662}{1.009211}%
\vRa{115.979335}{175.783662}{0.664309}%
\vRa{117.008339}{176.233662}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{115.777736}{165.338852}{0.216721}%
\vRa{115.255775}{165.788852}{0.650162}%
\vRa{114.733815}{166.238852}{1.083604}%
\vRa{114.211855}{166.688852}{1.517046}%
\vRa{113.689894}{167.138852}{1.950487}%
\vRa{113.167934}{167.588852}{2.383929}%
\vRa{112.645974}{168.038852}{2.626280}%
\vRa{112.124013}{168.488852}{1.514786}%
\vRa{111.602053}{168.938852}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{119.433843}{172.873280}{2.908568}%
\vRa{119.258405}{173.323280}{2.562046}%
\vRa{119.082966}{173.773280}{2.215524}%
\vRa{118.907528}{174.223280}{1.869002}%
\vRa{118.732090}{174.673280}{1.522480}%
\vRa{118.556651}{175.123280}{1.175958}%
\vRa{118.381213}{175.573280}{0.829435}%
\vRa{118.205775}{176.023280}{0.482913}%
\vRa{118.030337}{176.473280}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{115.994457}{165.338852}{0.558761}%
\vRa{115.905938}{165.788852}{1.676284}%
\vRa{115.817419}{166.238852}{2.793807}%
\vRa{115.728900}{166.688852}{3.911330}%
\vRa{115.640382}{167.138852}{5.028853}%
\vRa{115.551863}{167.588852}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{120.985911}{167.530494}{0.128941}%
\vRa{120.857152}{167.980494}{0.386824}%
\vRa{120.728394}{168.430494}{0.644706}%
\vRa{120.599636}{168.880494}{0.902588}%
\vRa{120.470878}{169.330494}{1.160471}%
\vRa{120.342120}{169.780494}{1.418353}%
\vRa{120.213361}{170.230494}{1.676235}%
\vRa{120.084603}{170.680494}{1.934118}%
\vRa{119.955845}{171.130494}{2.192000}%
\vRa{119.827087}{171.580494}{2.449882}%
\vRa{119.698329}{172.030494}{2.707765}%
\vRa{119.569571}{172.480494}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{114.657566}{168.208192}{0.742352}%
\vRa{113.024113}{168.658192}{2.227056}%
\vRa{111.415468}{169.108192}{3.686951}%
\vRa{111.623484}{169.558192}{3.330185}%
\vRa{111.831500}{170.008192}{2.973420}%
\vRa{112.039515}{170.458192}{2.616654}%
\vRa{112.247531}{170.908192}{2.259888}%
\vRa{112.455547}{171.358192}{1.903123}%
\vRa{112.663563}{171.808192}{1.546357}%
\vRa{112.871579}{172.258192}{1.189591}%
\vRa{113.079595}{172.708192}{0.832826}%
\vRa{113.287611}{173.158192}{0.476060}%
\vRa{113.495627}{173.608192}{0.119294}%
\vRa{118.314603}{172.873280}{1.119239}%
\vRa{115.900687}{173.323280}{3.357718}%
\vRa{113.587405}{173.773280}{5.495562}%
\vRa{114.271507}{174.223280}{4.636021}%
\vRa{114.955610}{174.673280}{3.776480}%
\vRa{115.639713}{175.123280}{2.916939}%
\vRa{116.323815}{175.573280}{2.057398}%
\vRa{117.007918}{176.023280}{1.197857}%
\vRa{117.692021}{176.473280}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{119.199026}{167.530494}{1.786885}%
\vRa{115.496498}{167.980494}{5.360654}%
\vRa{115.862356}{168.430494}{4.866038}%
\vRa{116.252761}{168.880494}{4.346876}%
\vRa{116.643165}{169.330494}{3.827713}%
\vRa{117.033569}{169.780494}{3.308550}%
\vRa{117.423974}{170.230494}{2.789388}%
\vRa{117.814378}{170.680494}{2.270225}%
\vRa{118.204783}{171.130494}{1.751062}%
\vRa{118.595187}{171.580494}{1.231900}%
\vRa{118.985592}{172.030494}{0.712737}%
\vRa{119.375996}{172.480494}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{115.399918}{168.208192}{0.269577}%
\vRa{115.251168}{168.658192}{0.808731}%
\vRa{115.102419}{169.108192}{1.347886}%
\vRa{114.953669}{169.558192}{1.887040}%
\vRa{114.804919}{170.008192}{2.426194}%
\vRa{114.656169}{170.458192}{2.965348}%
\vRa{114.507420}{170.908192}{3.504502}%
\vRa{114.358670}{171.358192}{4.043657}%
\vRa{114.209920}{171.808192}{4.582811}%
\vRa{114.061170}{172.258192}{5.121965}%
\vRa{113.912421}{172.708192}{5.287756}%
\vRa{113.763671}{173.158192}{3.022589}%
\vRa{113.614921}{173.608192}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{115.278054}{165.338852}{101.128471}{2.924327}%
\vSm{120.858047}{167.530494}{73.989560}{5.572789}%
\vSm{119.520659}{172.873280}{0.258701}{3.065804}%
\vSm{113.375288}{168.208192}{108.291562}{6.082825}%
\vSm{111.220423}{174.683759}{-106.010440}{5.572789}%
\vSm{115.450163}{168.208192}{-6.929661}{5.617029}%
\vSm{115.323222}{172.873280}{-130.943779}{6.176037}%
\vSm{115.958580}{165.338852}{23.620527}{5.469841}%
\vSm{112.799502}{174.683759}{-48.680502}{0.932170}%
\vSm{113.455271}{176.875400}{-146.663242}{5.261925}%
\vSm{111.231123}{169.327130}{65.190904}{5.129973}%
\vSm{111.359546}{168.208192}{164.597654}{4.212937}%
\vSm{119.329278}{172.873280}{-74.032623}{5.557191}%
\vSm{111.282072}{165.338852}{139.234242}{6.107921}%
\vSm{117.774944}{172.873280}{111.298961}{4.295513}%
\vSm{113.528530}{172.873280}{169.440189}{6.058994}%
\vSm{112.869575}{176.875400}{-156.379473}{5.469841}%
\vSm{117.830690}{176.875400}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{111.233099}{169.327130}{-40.765758}{6.107921}%
\vSh{115.928530}{165.338852}{23.620527}{5.469841}%
\vSh{120.785957}{167.530494}{73.989560}{5.572789}%
\vSh{117.781718}{172.887123}{139.234242}{6.107921}%
\vSh{112.839524}{176.875400}{-156.379473}{5.469841}%
\vSh{111.148332}{174.683759}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{78.243209}{59.205777}{0.039446}%
\vRa{78.372333}{59.655777}{0.118338}%
\vRa{78.501457}{60.105777}{0.197229}%
\vRa{78.630581}{60.555777}{0.276121}%
\vRa{78.759705}{61.005777}{0.355013}%
\vRa{78.888830}{61.455777}{0.433905}%
\vRa{79.017954}{61.905777}{0.512796}%
\vRa{79.147078}{62.355777}{0.591688}%
\vRa{79.276202}{62.805777}{0.670580}%
\vRa{79.405326}{63.255777}{0.749471}%
\vRa{79.534450}{63.705777}{0.736522}%
\vRa{79.663574}{64.155777}{0.211792}%
\vRa{80.133361}{63.862309}{0.539854}%
\vRa{79.737755}{64.312309}{1.619563}%
\vRa{80.687308}{64.762309}{1.354113}%
\vRa{81.716312}{65.212309}{1.009211}%
\vRa{82.745316}{65.662309}{0.664309}%
\vRa{83.774321}{66.112309}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{82.543717}{55.217499}{0.216721}%
\vRa{82.021757}{55.667499}{0.650162}%
\vRa{81.499796}{56.117499}{1.083604}%
\vRa{80.977836}{56.567499}{1.517046}%
\vRa{80.455876}{57.017499}{1.950487}%
\vRa{79.933915}{57.467499}{2.383929}%
\vRa{79.411955}{57.917499}{2.626280}%
\vRa{78.889995}{58.367499}{1.514786}%
\vRa{78.368034}{58.817499}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{86.199824}{62.751927}{2.908568}%
\vRa{86.024386}{63.201927}{2.562046}%
\vRa{85.848948}{63.651927}{2.215524}%
\vRa{85.673509}{64.101927}{1.869002}%
\vRa{85.498071}{64.551927}{1.522480}%
\vRa{85.322633}{65.001927}{1.175958}%
\vRa{85.147194}{65.451927}{0.829435}%
\vRa{84.971756}{65.901927}{0.482913}%
\vRa{84.796318}{66.351927}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{82.760438}{55.217499}{0.558761}%
\vRa{82.671919}{55.667499}{1.676284}%
\vRa{82.583400}{56.117499}{2.793807}%
\vRa{82.494882}{56.567499}{3.911330}%
\vRa{82.406363}{57.017499}{5.028853}%
\vRa{82.317844}{57.467499}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{87.751892}{57.409141}{0.128941}%
\vRa{87.623134}{57.859141}{0.386824}%
\vRa{87.494376}{58.309141}{0.644706}%
\vRa{87.365617}{58.759141}{0.902588}%
\vRa{87.236859}{59.209141}{1.160471}%
\vRa{87.108101}{59.659141}{1.418353}%
\vRa{86.979343}{60.109141}{1.676235}%
\vRa{86.850585}{60.559141}{1.934118}%
\vRa{86.721826}{61.009141}{2.192000}%
\vRa{86.593068}{61.459141}{2.449882}%
\vRa{86.464310}{61.909141}{2.707765}%
\vRa{86.335552}{62.359141}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{81.423548}{58.086839}{0.742352}%
\vRa{79.790094}{58.536839}{2.227056}%
\vRa{78.181449}{58.986839}{3.686951}%
\vRa{78.389465}{59.436839}{3.330185}%
\vRa{78.597481}{59.886839}{2.973420}%
\vRa{78.805497}{60.336839}{2.616654}%
\vRa{79.013513}{60.786839}{2.259888}%
\vRa{79.221528}{61.236839}{1.903123}%
\vRa{79.429544}{61.686839}{1.546357}%
\vRa{79.637560}{62.136839}{1.189591}%
\vRa{79.845576}{62.586839}{0.832826}%
\vRa{80.053592}{63.036839}{0.476060}%
\vRa{80.261608}{63.486839}{0.119294}%
\vRa{85.080585}{62.751927}{1.119239}%
\vRa{82.666668}{63.201927}{3.357718}%
\vRa{80.353386}{63.651927}{5.495562}%
\vRa{81.037489}{64.101927}{4.636021}%
\vRa{81.721591}{64.551927}{3.776480}%
\vRa{82.405694}{65.001927}{2.916939}%
\vRa{83.089797}{65.451927}{2.057398}%
\vRa{83.773899}{65.901927}{1.197857}%
\vRa{84.458002}{66.351927}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{85.965007}{57.409141}{1.786885}%
\vRa{82.262480}{57.859141}{5.360654}%
\vRa{82.628337}{58.309141}{4.866038}%
\vRa{83.018742}{58.759141}{4.346876}%
\vRa{83.409146}{59.209141}{3.827713}%
\vRa{83.799551}{59.659141}{3.308550}%
\vRa{84.189955}{60.109141}{2.789388}%
\vRa{84.580360}{60.559141}{2.270225}%
\vRa{84.970764}{61.009141}{1.751062}%
\vRa{85.361169}{61.459141}{1.231900}%
\vRa{85.751573}{61.909141}{0.712737}%
\vRa{86.141978}{62.359141}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{82.165899}{58.086839}{0.269577}%
\vRa{82.017150}{58.536839}{0.808731}%
\vRa{81.868400}{58.986839}{1.347886}%
\vRa{81.719650}{59.436839}{1.887040}%
\vRa{81.570900}{59.886839}{2.426194}%
\vRa{81.422151}{60.336839}{2.965348}%
\vRa{81.273401}{60.786839}{3.504502}%
\vRa{81.124651}{61.236839}{4.043657}%
\vRa{80.975901}{61.686839}{4.582811}%
\vRa{80.827152}{62.136839}{5.121965}%
\vRa{80.678402}{62.586839}{5.287756}%
\vRa{80.529652}{63.036839}{3.022589}%
\vRa{80.380902}{63.486839}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{82.044035}{55.217499}{101.128471}{2.924327}%
\vSm{87.624029}{57.409141}{73.989560}{5.572789}%
\vSm{86.286640}{62.751927}{0.258701}{3.065804}%
\vSm{80.141269}{58.086839}{108.291562}{6.082825}%
\vSm{77.986404}{64.562406}{-106.010440}{5.572789}%
\vSm{82.216144}{58.086839}{-6.929661}{5.617029}%
\vSm{82.089204}{62.751927}{-130.943779}{6.176037}%
\vSm{82.724562}{55.217499}{23.620527}{5.469841}%
\vSm{79.565484}{64.562406}{-48.680502}{0.932170}%
\vSm{80.221252}{66.754047}{-146.663242}{5.261925}%
\vSm{77.997104}{59.205777}{65.190904}{5.129973}%
\vSm{78.125527}{58.086839}{164.597654}{4.212937}%
\vSm{86.095260}{62.751927}{-74.032623}{5.557191}%
\vSm{78.048053}{55.217499}{139.234242}{6.107921}%
\vSm{84.540926}{62.751927}{111.298961}{4.295513}%
\vSm{80.294511}{62.751927}{169.440189}{6.058994}%
\vSm{79.635556}{66.754047}{-156.379473}{5.469841}%
\vSm{84.596672}{66.754047}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{77.999080}{59.205777}{-40.765758}{6.107921}%
\vSh{82.694511}{55.217499}{23.620527}{5.469841}%
\vSh{87.551938}{57.409141}{73.989560}{5.572789}%
\vSh{84.547699}{62.765770}{139.234242}{6.107921}%
\vSh{79.605505}{66.754047}{-156.379473}{5.469841}%
\vSh{77.914313}{64.562406}{-106.010440}{5.572789}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{169.040236}{112.107832}{0.039446}%
\vRa{169.169361}{112.557832}{0.118338}%
\vRa{169.298485}{113.007832}{0.197229}%
\vRa{169.427609}{113.457832}{0.276121}%
\vRa{169.556733}{113.907832}{0.355013}%
\vRa{169.685857}{114.357832}{0.433905}%
\vRa{169.814981}{114.807832}{0.512796}%
\vRa{169.944106}{115.257832}{0.591688}%
\vRa{170.073230}{115.707832}{0.670580}%
\vRa{170.202354}{116.157832}{0.749471}%
\vRa{170.331478}{116.607832}{0.736522}%
\vRa{170.460602}{117.057832}{0.211792}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{170.930388}{116.764364}{0.539854}%
\vRa{170.534782}{117.214364}{1.619563}%
\vRa{171.484336}{117.664364}{1.354113}%
\vRa{172.513340}{118.114364}{1.009211}%
\vRa{173.542344}{118.564364}{0.664309}%
\vRa{174.571348}{119.014364}{0.319408}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{173.340745}{108.119554}{0.216721}%
\vRa{172.818784}{108.569554}{0.650162}%
\vRa{172.296824}{109.019554}{1.083604}%
\vRa{171.774864}{109.469554}{1.517046}%
\vRa{171.252903}{109.919554}{1.950487}%
\vRa{170.730943}{110.369554}{2.383929}%
\vRa{170.208983}{110.819554}{2.626280}%
\vRa{169.687022}{111.269554}{1.514786}%
\vRa{169.165062}{111.719554}{0.403293}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{176.996852}{115.653982}{2.908568}%
\vRa{176.821413}{116.103982}{2.562046}%
\vRa{176.645975}{116.553982}{2.215524}%
\vRa{176.470537}{117.003982}{1.869002}%
\vRa{176.295099}{117.453982}{1.522480}%
\vRa{176.119660}{117.903982}{1.175958}%
\vRa{175.944222}{118.353982}{0.829435}%
\vRa{175.768784}{118.803982}{0.482913}%
\vRa{175.593346}{119.253982}{0.136391}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{173.557466}{108.119554}{0.558761}%
\vRa{173.468947}{108.569554}{1.676284}%
\vRa{173.380428}{109.019554}{2.793807}%
\vRa{173.291909}{109.469554}{3.911330}%
\vRa{173.203391}{109.919554}{5.028853}%
\vRa{173.114872}{110.369554}{3.166997}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{178.548920}{110.311195}{0.128941}%
\vRa{178.420161}{110.761195}{0.386824}%
\vRa{178.291403}{111.211195}{0.644706}%
\vRa{178.162645}{111.661195}{0.902588}%
\vRa{178.033887}{112.111195}{1.160471}%
\vRa{177.905129}{112.561195}{1.418353}%
\vRa{177.776370}{113.011195}{1.676235}%
\vRa{177.647612}{113.461195}{1.934118}%
\vRa{177.518854}{113.911195}{2.192000}%
\vRa{177.390096}{114.361195}{2.449882}%
\vRa{177.261338}{114.811195}{2.707765}%
\vRa{177.132580}{115.261195}{2.965647}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{172.220575}{110.988894}{0.742352}%
\vRa{170.587122}{111.438894}{2.227056}%
\vRa{168.978477}{111.888894}{3.686951}%
\vRa{169.186493}{112.338894}{3.330185}%
\vRa{169.394508}{112.788894}{2.973420}%
\vRa{169.602524}{113.238894}{2.616654}%
\vRa{169.810540}{113.688894}{2.259888}%
\vRa{170.018556}{114.138894}{1.903123}%
\vRa{170.226572}{114.588894}{1.546357}%
\vRa{170.434588}{115.038894}{1.189591}%
\vRa{170.642604}{115.488894}{0.832826}%
\vRa{170.850620}{115.938894}{0.476060}%
\vRa{171.058636}{116.388894}{0.119294}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{175.877612}{115.653982}{1.119239}%
\vRa{173.463695}{116.103982}{3.357718}%
\vRa{171.150414}{116.553982}{5.495562}%
\vRa{171.834516}{117.003982}{4.636021}%
\vRa{172.518619}{117.453982}{3.776480}%
\vRa{173.202722}{117.903982}{2.916939}%
\vRa{173.886824}{118.353982}{2.057398}%
\vRa{174.570927}{118.803982}{1.197857}%
\vRa{175.255030}{119.253982}{0.338316}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{176.762035}{110.311195}{1.786885}%
\vRa{173.059507}{110.761195}{5.360654}%
\vRa{173.425365}{111.211195}{4.866038}%
\vRa{173.815769}{111.661195}{4.346876}%
\vRa{174.206174}{112.111195}{3.827713}%
\vRa{174.596578}{112.561195}{3.308550}%
\vRa{174.986983}{113.011195}{2.789388}%
\vRa{175.377387}{113.461195}{2.270225}%
\vRa{175.767792}{113.911195}{1.751062}%
\vRa{176.158196}{114.361195}{1.231900}%
\vRa{176.548601}{114.811195}{0.712737}%
\vRa{176.939005}{115.261195}{0.193574}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{172.962927}{110.988894}{0.269577}%
\vRa{172.814177}{111.438894}{0.808731}%
\vRa{172.665428}{111.888894}{1.347886}%
\vRa{172.516678}{112.338894}{1.887040}%
\vRa{172.367928}{112.788894}{2.426194}%
\vRa{172.219178}{113.238894}{2.965348}%
\vRa{172.070429}{113.688894}{3.504502}%
\vRa{171.921679}{114.138894}{4.043657}%
\vRa{171.772929}{114.588894}{4.582811}%
\vRa{171.624179}{115.038894}{5.121965}%
\vRa{171.475430}{115.488894}{5.287756}%
\vRa{171.326680}{115.938894}{3.022589}%
\vRa{171.177930}{116.388894}{0.757421}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{172.841063}{108.119554}{101.128471}{2.924327}%
\vSm{178.421056}{110.311195}{73.989560}{5.572789}%
\vSm{177.083668}{115.653982}{0.258701}{3.065804}%
\vSm{170.938297}{110.988894}{108.291562}{6.082825}%
\vSm{168.783432}{117.464461}{-106.010440}{5.572789}%
\vSm{173.013172}{110.988894}{-6.929661}{5.617029}%
\vSm{172.886231}{115.653982}{-130.943779}{6.176037}%
\vSm{173.521589}{108.119554}{23.620527}{5.469841}%
\vSm{170.362511}{117.464461}{-48.680502}{0.932170}%
\vSm{171.018280}{119.656102}{-146.663242}{5.261925}%
\vSm{168.794132}{112.107832}{65.190904}{5.129973}%
\vSm{168.922555}{110.988894}{164.597654}{4.212937}%
\vSm{176.892287}{115.653982}{-74.032623}{5.557191}%
\vSm{168.845081}{108.119554}{139.234242}{6.107921}%
\vSm{175.337953}{115.653982}{111.298961}{4.295513}%
\vSm{171.091539}{115.653982}{169.440189}{6.058994}%
\vSm{170.432584}{119.656102}{-156.379473}{5.469841}%
\vSm{175.393699}{119.656102}{-40.765758}{6.107921}%
}}%
{\color{black}\vlB{%
\vSh{168.796108}{112.107832}{-40.765758}{6.107921}%
\vSh{173.491539}{108.119554}{23.620527}{5.469841}%
\vSh{178.348965}{110.311195}{73.989560}{5.572789}%
\vSh{175.344727}{115.667824}{139.234242}{6.107921}%
\vSh{170.402533}{119.656102}{-156.379473}{5.469841}%
\vSh{168.711341}{117.464461}{-106.010440}{5.572789}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{66.078714}{163.429666}{0.039446}%
\vRa{66.207838}{163.879666}{0.118338}%
\vRa{66.336962}{164.329666}{0.197229}%
\vRa{66.466086}{164.779666}{0.276121}%
\vRa{66.595210}{165.229666}{0.355013}%
\vRa{66.724334}{165.679666}{0.433905}%
\vRa{66.853459}{166.129666}{0.512796}%
\vRa{66.982583}{166.579666}{0.591688}%
\vRa{67.111707}{167.029666}{0.670580}%
\vRa{67.240831}{167.479666}{0.749471}%
\vRa{67.369955}{167.929666}{0.736522}%
\vRa{67.499079}{168.379666}{0.211792}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{67.968866}{168.086198}{0.539854}%
\vRa{67.573260}{168.536198}{1.619563}%
\vRa{68.522813}{168.986198}{1.354113}%
\vRa{69.551817}{169.436198}{1.009211}%
\vRa{70.580821}{169.886198}{0.664309}%
\vRa{71.609826}{170.336198}{0.319408}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{70.379222}{159.441388}{0.216721}%
\vRa{69.857262}{159.891388}{0.650162}%
\vRa{69.335301}{160.341388}{1.083604}%
\vRa{68.813341}{160.791388}{1.517046}%
\vRa{68.291381}{161.241388}{1.950487}%
\vRa{67.769420}{161.691388}{2.383929}%
\vRa{67.247460}{162.141388}{2.626280}%
\vRa{66.725500}{162.591388}{1.514786}%
\vRa{66.203539}{163.041388}{0.403293}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{74.035329}{166.975816}{2.908568}%
\vRa{73.859891}{167.425816}{2.562046}%
\vRa{73.684452}{167.875816}{2.215524}%
\vRa{73.509014}{168.325816}{1.869002}%
\vRa{73.333576}{168.775816}{1.522480}%
\vRa{73.158138}{169.225816}{1.175958}%
\vRa{72.982699}{169.675816}{0.829435}%
\vRa{72.807261}{170.125816}{0.482913}%
\vRa{72.631823}{170.575816}{0.136391}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{70.595943}{159.441388}{0.558761}%
\vRa{70.507424}{159.891388}{1.676284}%
\vRa{70.418905}{160.341388}{2.793807}%
\vRa{70.330387}{160.791388}{3.911330}%
\vRa{70.241868}{161.241388}{5.028853}%
\vRa{70.153349}{161.691388}{3.166997}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{75.587397}{161.633029}{0.128941}%
\vRa{75.458639}{162.083029}{0.386824}%
\vRa{75.329880}{162.533029}{0.644706}%
\vRa{75.201122}{162.983029}{0.902588}%
\vRa{75.072364}{163.433029}{1.160471}%
\vRa{74.943606}{163.883029}{1.418353}%
\vRa{74.814848}{164.333029}{1.676235}%
\vRa{74.686089}{164.783029}{1.934118}%
\vRa{74.557331}{165.233029}{2.192000}%
\vRa{74.428573}{165.683029}{2.449882}%
\vRa{74.299815}{166.133029}{2.707765}%
\vRa{74.171057}{166.583029}{2.965647}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{69.259052}{162.310728}{0.742352}%
\vRa{67.625599}{162.760728}{2.227056}%
\vRa{66.016954}{163.210728}{3.686951}%
\vRa{66.224970}{163.660728}{3.330185}%
\vRa{66.432986}{164.110728}{2.973420}%
\vRa{66.641002}{164.560728}{2.616654}%
\vRa{66.849017}{165.010728}{2.259888}%
\vRa{67.057033}{165.460728}{1.903123}%
\vRa{67.265049}{165.910728}{1.546357}%
\vRa{67.473065}{166.360728}{1.189591}%
\vRa{67.681081}{166.810728}{0.832826}%
\vRa{67.889097}{167.260728}{0.476060}%
\vRa{68.097113}{167.710728}{0.119294}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{72.916090}{166.975816}{1.119239}%
\vRa{70.502173}{167.425816}{3.357718}%
\vRa{68.188891}{167.875816}{5.495562}%
\vRa{68.872994}{168.325816}{4.636021}%
\vRa{69.557096}{168.775816}{3.776480}%
\vRa{70.241199}{169.225816}{2.916939}%
\vRa{70.925302}{169.675816}{2.057398}%
\vRa{71.609404}{170.125816}{1.197857}%
\vRa{72.293507}{170.575816}{0.338316}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{73.800512}{161.633029}{1.786885}%
\vRa{70.097984}{162.083029}{5.360654}%
\vRa{70.463842}{162.533029}{4.866038}%
\vRa{70.854247}{162.983029}{4.346876}%
\vRa{71.244651}{163.433029}{3.827713}%
\vRa{71.635056}{163.883029}{3.308550}%
\vRa{72.025460}{164.333029}{2.789388}%
\vRa{72.415865}{164.783029}{2.270225}%
\vRa{72.806269}{165.233029}{1.751062}%
\vRa{73.196673}{165.683029}{1.231900}%
\vRa{73.587078}{166.133029}{0.712737}%
\vRa{73.977482}{166.583029}{0.193574}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{70.001404}{162.310728}{0.269577}%
\vRa{69.852655}{162.760728}{0.808731}%
\vRa{69.703905}{163.210728}{1.347886}%
\vRa{69.555155}{163.660728}{1.887040}%
\vRa{69.406405}{164.110728}{2.426194}%
\vRa{69.257656}{164.560728}{2.965348}%
\vRa{69.108906}{165.010728}{3.504502}%
\vRa{68.960156}{165.460728}{4.043657}%
\vRa{68.811406}{165.910728}{4.582811}%
\vRa{68.662657}{166.360728}{5.121965}%
\vRa{68.513907}{166.810728}{5.287756}%
\vRa{68.365157}{167.260728}{3.022589}%
\vRa{68.216407}{167.710728}{0.757421}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{69.879540}{159.441388}{101.128471}{2.924327}%
\vSm{75.459534}{161.633029}{73.989560}{5.572789}%
\vSm{74.122145}{166.975816}{0.258701}{3.065804}%
\vSm{67.976774}{162.310728}{108.291562}{6.082825}%
\vSm{65.821909}{168.786295}{-106.010440}{5.572789}%
\vSm{70.051649}{162.310728}{-6.929661}{5.617029}%
\vSm{69.924709}{166.975816}{-130.943779}{6.176037}%
\vSm{70.560067}{159.441388}{23.620527}{5.469841}%
\vSm{67.400989}{168.786295}{-48.680502}{0.932170}%
\vSm{68.056757}{170.977936}{-146.663242}{5.261925}%
\vSm{65.832609}{163.429666}{65.190904}{5.129973}%
\vSm{65.961032}{162.310728}{164.597654}{4.212937}%
\vSm{73.930764}{166.975816}{-74.032623}{5.557191}%
\vSm{65.883558}{159.441388}{139.234242}{6.107921}%
\vSm{72.376431}{166.975816}{111.298961}{4.295513}%
\vSm{68.130016}{166.975816}{169.440189}{6.058994}%
\vSm{67.471061}{170.977936}{-156.379473}{5.469841}%
\vSm{72.432177}{170.977936}{-40.765758}{6.107921}%
}}%
{\color{black}\vlB{%
\vSh{65.834585}{163.429666}{-40.765758}{6.107921}%
\vSh{70.530016}{159.441388}{23.620527}{5.469841}%
\vSh{75.387443}{161.633029}{73.989560}{5.572789}%
\vSh{72.383204}{166.989658}{139.234242}{6.107921}%
\vSh{67.441010}{170.977936}{-156.379473}{5.469841}%
\vSh{65.749818}{168.786295}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{123.641723}{106.210367}{0.039446}%
\vRa{123.770847}{106.660367}{0.118338}%
\vRa{123.899971}{107.110367}{0.197229}%
\vRa{124.029095}{107.560367}{0.276121}%
\vRa{124.158219}{108.010367}{0.355013}%
\vRa{124.287343}{108.460367}{0.433905}%
\vRa{124.416468}{108.910367}{0.512796}%
\vRa{124.545592}{109.360367}{0.591688}%
\vRa{124.674716}{109.810367}{0.670580}%
\vRa{124.803840}{110.260367}{0.749471}%
\vRa{124.932964}{110.710367}{0.736522}%
\vRa{125.062088}{111.160367}{0.211792}%
\vRa{125.531875}{110.866900}{0.539854}%
\vRa{125.136269}{111.316900}{1.619563}%
\vRa{126.085822}{111.766900}{1.354113}%
\vRa{127.114826}{112.216900}{1.009211}%
\vRa{128.143830}{112.666900}{0.664309}%
\vRa{129.172834}{113.116900}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{127.942231}{102.222090}{0.216721}%
\vRa{127.420271}{102.672090}{0.650162}%
\vRa{126.898310}{103.122090}{1.083604}%
\vRa{126.376350}{103.572090}{1.517046}%
\vRa{125.854390}{104.022090}{1.950487}%
\vRa{125.332429}{104.472090}{2.383929}%
\vRa{124.810469}{104.922090}{2.626280}%
\vRa{124.288508}{105.372090}{1.514786}%
\vRa{123.766548}{105.822090}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{131.598338}{109.756517}{2.908568}%
\vRa{131.422900}{110.206517}{2.562046}%
\vRa{131.247461}{110.656517}{2.215524}%
\vRa{131.072023}{111.106517}{1.869002}%
\vRa{130.896585}{111.556517}{1.522480}%
\vRa{130.721147}{112.006517}{1.175958}%
\vRa{130.545708}{112.456517}{0.829435}%
\vRa{130.370270}{112.906517}{0.482913}%
\vRa{130.194832}{113.356517}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{128.158952}{102.222090}{0.558761}%
\vRa{128.070433}{102.672090}{1.676284}%
\vRa{127.981914}{103.122090}{2.793807}%
\vRa{127.893396}{103.572090}{3.911330}%
\vRa{127.804877}{104.022090}{5.028853}%
\vRa{127.716358}{104.472090}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{133.150406}{104.413731}{0.128941}%
\vRa{133.021648}{104.863731}{0.386824}%
\vRa{132.892889}{105.313731}{0.644706}%
\vRa{132.764131}{105.763731}{0.902588}%
\vRa{132.635373}{106.213731}{1.160471}%
\vRa{132.506615}{106.663731}{1.418353}%
\vRa{132.377857}{107.113731}{1.676235}%
\vRa{132.249098}{107.563731}{1.934118}%
\vRa{132.120340}{108.013731}{2.192000}%
\vRa{131.991582}{108.463731}{2.449882}%
\vRa{131.862824}{108.913731}{2.707765}%
\vRa{131.734066}{109.363731}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{126.822061}{105.091430}{0.742352}%
\vRa{125.188608}{105.541430}{2.227056}%
\vRa{123.579963}{105.991430}{3.686951}%
\vRa{123.787979}{106.441430}{3.330185}%
\vRa{123.995995}{106.891430}{2.973420}%
\vRa{124.204011}{107.341430}{2.616654}%
\vRa{124.412026}{107.791430}{2.259888}%
\vRa{124.620042}{108.241430}{1.903123}%
\vRa{124.828058}{108.691430}{1.546357}%
\vRa{125.036074}{109.141430}{1.189591}%
\vRa{125.244090}{109.591430}{0.832826}%
\vRa{125.452106}{110.041430}{0.476060}%
\vRa{125.660122}{110.491430}{0.119294}%
\vRa{130.479099}{109.756517}{1.119239}%
\vRa{128.065182}{110.206517}{3.357718}%
\vRa{125.751900}{110.656517}{5.495562}%
\vRa{126.436003}{111.106517}{4.636021}%
\vRa{127.120105}{111.556517}{3.776480}%
\vRa{127.804208}{112.006517}{2.916939}%
\vRa{128.488311}{112.456517}{2.057398}%
\vRa{129.172413}{112.906517}{1.197857}%
\vRa{129.856516}{113.356517}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{131.363521}{104.413731}{1.786885}%
\vRa{127.660993}{104.863731}{5.360654}%
\vRa{128.026851}{105.313731}{4.866038}%
\vRa{128.417256}{105.763731}{4.346876}%
\vRa{128.807660}{106.213731}{3.827713}%
\vRa{129.198065}{106.663731}{3.308550}%
\vRa{129.588469}{107.113731}{2.789388}%
\vRa{129.978874}{107.563731}{2.270225}%
\vRa{130.369278}{108.013731}{1.751062}%
\vRa{130.759682}{108.463731}{1.231900}%
\vRa{131.150087}{108.913731}{0.712737}%
\vRa{131.540491}{109.363731}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{127.564413}{105.091430}{0.269577}%
\vRa{127.415663}{105.541430}{0.808731}%
\vRa{127.266914}{105.991430}{1.347886}%
\vRa{127.118164}{106.441430}{1.887040}%
\vRa{126.969414}{106.891430}{2.426194}%
\vRa{126.820664}{107.341430}{2.965348}%
\vRa{126.671915}{107.791430}{3.504502}%
\vRa{126.523165}{108.241430}{4.043657}%
\vRa{126.374415}{108.691430}{4.582811}%
\vRa{126.225665}{109.141430}{5.121965}%
\vRa{126.076916}{109.591430}{5.287756}%
\vRa{125.928166}{110.041430}{3.022589}%
\vRa{125.779416}{110.491430}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{127.442549}{102.222090}{101.128471}{2.924327}%
\vSm{133.022543}{104.413731}{73.989560}{5.572789}%
\vSm{131.685154}{109.756517}{0.258701}{3.065804}%
\vSm{125.539783}{105.091430}{108.291562}{6.082825}%
\vSm{123.384918}{111.566996}{-106.010440}{5.572789}%
\vSm{127.614658}{105.091430}{-6.929661}{5.617029}%
\vSm{127.487718}{109.756517}{-130.943779}{6.176037}%
\vSm{128.123076}{102.222090}{23.620527}{5.469841}%
\vSm{124.963998}{111.566996}{-48.680502}{0.932170}%
\vSm{125.619766}{113.758638}{-146.663242}{5.261925}%
\vSm{123.395618}{106.210367}{65.190904}{5.129973}%
\vSm{123.524041}{105.091430}{164.597654}{4.212937}%
\vSm{131.493773}{109.756517}{-74.032623}{5.557191}%
\vSm{123.446567}{102.222090}{139.234242}{6.107921}%
\vSm{129.939440}{109.756517}{111.298961}{4.295513}%
\vSm{125.693025}{109.756517}{169.440189}{6.058994}%
\vSm{125.034070}{113.758638}{-156.379473}{5.469841}%
\vSm{129.995186}{113.758638}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{123.397594}{106.210367}{-40.765758}{6.107921}%
\vSh{128.093025}{102.222090}{23.620527}{5.469841}%
\vSh{132.950452}{104.413731}{73.989560}{5.572789}%
\vSh{129.946213}{109.770360}{139.234242}{6.107921}%
\vSh{125.004019}{113.758638}{-156.379473}{5.469841}%
\vSh{123.312827}{111.566996}{-106.010440}{5.572789}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{78.243209}{100.312903}{0.039446}%
\vRa{78.372333}{100.762903}{0.118338}%
\vRa{78.501457}{101.212903}{0.197229}%
\vRa{78.630581}{101.662903}{0.276121}%
\vRa{78.759705}{102.112903}{0.355013}%
\vRa{78.888830}{102.562903}{0.433905}%
\vRa{79.017954}{103.012903}{0.512796}%
\vRa{79.147078}{103.462903}{0.591688}%
\vRa{79.276202}{103.912903}{0.670580}%
\vRa{79.405326}{104.362903}{0.749471}%
\vRa{79.534450}{104.812903}{0.736522}%
\vRa{79.663574}{105.262903}{0.211792}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{80.133361}{104.969436}{0.539854}%
\vRa{79.737755}{105.419436}{1.619563}%
\vRa{80.687308}{105.869436}{1.354113}%
\vRa{81.716312}{106.319436}{1.009211}%
\vRa{82.745316}{106.769436}{0.664309}%
\vRa{83.774321}{107.219436}{0.319408}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{82.543717}{96.324625}{0.216721}%
\vRa{82.021757}{96.774625}{0.650162}%
\vRa{81.499796}{97.224625}{1.083604}%
\vRa{80.977836}{97.674625}{1.517046}%
\vRa{80.455876}{98.124625}{1.950487}%
\vRa{79.933915}{98.574625}{2.383929}%
\vRa{79.411955}{99.024625}{2.626280}%
\vRa{78.889995}{99.474625}{1.514786}%
\vRa{78.368034}{99.924625}{0.403293}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{86.199824}{103.859053}{2.908568}%
\vRa{86.024386}{104.309053}{2.562046}%
\vRa{85.848948}{104.759053}{2.215524}%
\vRa{85.673509}{105.209053}{1.869002}%
\vRa{85.498071}{105.659053}{1.522480}%
\vRa{85.322633}{106.109053}{1.175958}%
\vRa{85.147194}{106.559053}{0.829435}%
\vRa{84.971756}{107.009053}{0.482913}%
\vRa{84.796318}{107.459053}{0.136391}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{82.760438}{96.324625}{0.558761}%
\vRa{82.671919}{96.774625}{1.676284}%
\vRa{82.583400}{97.224625}{2.793807}%
\vRa{82.494882}{97.674625}{3.911330}%
\vRa{82.406363}{98.124625}{5.028853}%
\vRa{82.317844}{98.574625}{3.166997}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{87.751892}{98.516267}{0.128941}%
\vRa{87.623134}{98.966267}{0.386824}%
\vRa{87.494376}{99.416267}{0.644706}%
\vRa{87.365617}{99.866267}{0.902588}%
\vRa{87.236859}{100.316267}{1.160471}%
\vRa{87.108101}{100.766267}{1.418353}%
\vRa{86.979343}{101.216267}{1.676235}%
\vRa{86.850585}{101.666267}{1.934118}%
\vRa{86.721826}{102.116267}{2.192000}%
\vRa{86.593068}{102.566267}{2.449882}%
\vRa{86.464310}{103.016267}{2.707765}%
\vRa{86.335552}{103.466267}{2.965647}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{81.423548}{99.193966}{0.742352}%
\vRa{79.790094}{99.643966}{2.227056}%
\vRa{78.181449}{100.093966}{3.686951}%
\vRa{78.389465}{100.543966}{3.330185}%
\vRa{78.597481}{100.993966}{2.973420}%
\vRa{78.805497}{101.443966}{2.616654}%
\vRa{79.013513}{101.893966}{2.259888}%
\vRa{79.221528}{102.343966}{1.903123}%
\vRa{79.429544}{102.793966}{1.546357}%
\vRa{79.637560}{103.243966}{1.189591}%
\vRa{79.845576}{103.693966}{0.832826}%
\vRa{80.053592}{104.143966}{0.476060}%
\vRa{80.261608}{104.593966}{0.119294}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{85.080585}{103.859053}{1.119239}%
\vRa{82.666668}{104.309053}{3.357718}%
\vRa{80.353386}{104.759053}{5.495562}%
\vRa{81.037489}{105.209053}{4.636021}%
\vRa{81.721591}{105.659053}{3.776480}%
\vRa{82.405694}{106.109053}{2.916939}%
\vRa{83.089797}{106.559053}{2.057398}%
\vRa{83.773899}{107.009053}{1.197857}%
\vRa{84.458002}{107.459053}{0.338316}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{85.965007}{98.516267}{1.786885}%
\vRa{82.262480}{98.966267}{5.360654}%
\vRa{82.628337}{99.416267}{4.866038}%
\vRa{83.018742}{99.866267}{4.346876}%
\vRa{83.409146}{100.316267}{3.827713}%
\vRa{83.799551}{100.766267}{3.308550}%
\vRa{84.189955}{101.216267}{2.789388}%
\vRa{84.580360}{101.666267}{2.270225}%
\vRa{84.970764}{102.116267}{1.751062}%
\vRa{85.361169}{102.566267}{1.231900}%
\vRa{85.751573}{103.016267}{0.712737}%
\vRa{86.141978}{103.466267}{0.193574}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{82.165899}{99.193966}{0.269577}%
\vRa{82.017150}{99.643966}{0.808731}%
\vRa{81.868400}{100.093966}{1.347886}%
\vRa{81.719650}{100.543966}{1.887040}%
\vRa{81.570900}{100.993966}{2.426194}%
\vRa{81.422151}{101.443966}{2.965348}%
\vRa{81.273401}{101.893966}{3.504502}%
\vRa{81.124651}{102.343966}{4.043657}%
\vRa{80.975901}{102.793966}{4.582811}%
\vRa{80.827152}{103.243966}{5.121965}%
\vRa{80.678402}{103.693966}{5.287756}%
\vRa{80.529652}{104.143966}{3.022589}%
\vRa{80.380902}{104.593966}{0.757421}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{82.044035}{96.324625}{101.128471}{2.924327}%
\vSm{87.624029}{98.516267}{73.989560}{5.572789}%
\vSm{86.286640}{103.859053}{0.258701}{3.065804}%
\vSm{80.141269}{99.193966}{108.291562}{6.082825}%
\vSm{77.986404}{105.669532}{-106.010440}{5.572789}%
\vSm{82.216144}{99.193966}{-6.929661}{5.617029}%
\vSm{82.089204}{103.859053}{-130.943779}{6.176037}%
\vSm{82.724562}{96.324625}{23.620527}{5.469841}%
\vSm{79.565484}{105.669532}{-48.680502}{0.932170}%
\vSm{80.221252}{107.861173}{-146.663242}{5.261925}%
\vSm{77.997104}{100.312903}{65.190904}{5.129973}%
\vSm{78.125527}{99.193966}{164.597654}{4.212937}%
\vSm{86.095260}{103.859053}{-74.032623}{5.557191}%
\vSm{78.048053}{96.324625}{139.234242}{6.107921}%
\vSm{84.540926}{103.859053}{111.298961}{4.295513}%
\vSm{80.294511}{103.859053}{169.440189}{6.058994}%
\vSm{79.635556}{107.861173}{-156.379473}{5.469841}%
\vSm{84.596672}{107.861173}{-40.765758}{6.107921}%
}}%
{\color{black}\vlB{%
\vSh{77.999080}{100.312903}{-40.765758}{6.107921}%
\vSh{82.694511}{96.324625}{23.620527}{5.469841}%
\vSh{87.551938}{98.516267}{73.989560}{5.572789}%
\vSh{84.547699}{103.872896}{139.234242}{6.107921}%
\vSh{79.605505}{107.861173}{-156.379473}{5.469841}%
\vSh{77.914313}{105.669532}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{169.040236}{153.214958}{0.039446}%
\vRa{169.169361}{153.664958}{0.118338}%
\vRa{169.298485}{154.114958}{0.197229}%
\vRa{169.427609}{154.564958}{0.276121}%
\vRa{169.556733}{155.014958}{0.355013}%
\vRa{169.685857}{155.464958}{0.433905}%
\vRa{169.814981}{155.914958}{0.512796}%
\vRa{169.944106}{156.364958}{0.591688}%
\vRa{170.073230}{156.814958}{0.670580}%
\vRa{170.202354}{157.264958}{0.749471}%
\vRa{170.331478}{157.714958}{0.736522}%
\vRa{170.460602}{158.164958}{0.211792}%
\vRa{170.930388}{157.871490}{0.539854}%
\vRa{170.534782}{158.321490}{1.619563}%
\vRa{171.484336}{158.771490}{1.354113}%
\vRa{172.513340}{159.221490}{1.009211}%
\vRa{173.542344}{159.671490}{0.664309}%
\vRa{174.571348}{160.121490}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{173.340745}{149.226680}{0.216721}%
\vRa{172.818784}{149.676680}{0.650162}%
\vRa{172.296824}{150.126680}{1.083604}%
\vRa{171.774864}{150.576680}{1.517046}%
\vRa{171.252903}{151.026680}{1.950487}%
\vRa{170.730943}{151.476680}{2.383929}%
\vRa{170.208983}{151.926680}{2.626280}%
\vRa{169.687022}{152.376680}{1.514786}%
\vRa{169.165062}{152.826680}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{176.996852}{156.761108}{2.908568}%
\vRa{176.821413}{157.211108}{2.562046}%
\vRa{176.645975}{157.661108}{2.215524}%
\vRa{176.470537}{158.111108}{1.869002}%
\vRa{176.295099}{158.561108}{1.522480}%
\vRa{176.119660}{159.011108}{1.175958}%
\vRa{175.944222}{159.461108}{0.829435}%
\vRa{175.768784}{159.911108}{0.482913}%
\vRa{175.593346}{160.361108}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{173.557466}{149.226680}{0.558761}%
\vRa{173.468947}{149.676680}{1.676284}%
\vRa{173.380428}{150.126680}{2.793807}%
\vRa{173.291909}{150.576680}{3.911330}%
\vRa{173.203391}{151.026680}{5.028853}%
\vRa{173.114872}{151.476680}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{178.548920}{151.418322}{0.128941}%
\vRa{178.420161}{151.868322}{0.386824}%
\vRa{178.291403}{152.318322}{0.644706}%
\vRa{178.162645}{152.768322}{0.902588}%
\vRa{178.033887}{153.218322}{1.160471}%
\vRa{177.905129}{153.668322}{1.418353}%
\vRa{177.776370}{154.118322}{1.676235}%
\vRa{177.647612}{154.568322}{1.934118}%
\vRa{177.518854}{155.018322}{2.192000}%
\vRa{177.390096}{155.468322}{2.449882}%
\vRa{177.261338}{155.918322}{2.707765}%
\vRa{177.132580}{156.368322}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{172.220575}{152.096020}{0.742352}%
\vRa{170.587122}{152.546020}{2.227056}%
\vRa{168.978477}{152.996020}{3.686951}%
\vRa{169.186493}{153.446020}{3.330185}%
\vRa{169.394508}{153.896020}{2.973420}%
\vRa{169.602524}{154.346020}{2.616654}%
\vRa{169.810540}{154.796020}{2.259888}%
\vRa{170.018556}{155.246020}{1.903123}%
\vRa{170.226572}{155.696020}{1.546357}%
\vRa{170.434588}{156.146020}{1.189591}%
\vRa{170.642604}{156.596020}{0.832826}%
\vRa{170.850620}{157.046020}{0.476060}%
\vRa{171.058636}{157.496020}{0.119294}%
\vRa{175.877612}{156.761108}{1.119239}%
\vRa{173.463695}{157.211108}{3.357718}%
\vRa{171.150414}{157.661108}{5.495562}%
\vRa{171.834516}{158.111108}{4.636021}%
\vRa{172.518619}{158.561108}{3.776480}%
\vRa{173.202722}{159.011108}{2.916939}%
\vRa{173.886824}{159.461108}{2.057398}%
\vRa{174.570927}{159.911108}{1.197857}%
\vRa{175.255030}{160.361108}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{176.762035}{151.418322}{1.786885}%
\vRa{173.059507}{151.868322}{5.360654}%
\vRa{173.425365}{152.318322}{4.866038}%
\vRa{173.815769}{152.768322}{4.346876}%
\vRa{174.206174}{153.218322}{3.827713}%
\vRa{174.596578}{153.668322}{3.308550}%
\vRa{174.986983}{154.118322}{2.789388}%
\vRa{175.377387}{154.568322}{2.270225}%
\vRa{175.767792}{155.018322}{1.751062}%
\vRa{176.158196}{155.468322}{1.231900}%
\vRa{176.548601}{155.918322}{0.712737}%
\vRa{176.939005}{156.368322}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{172.962927}{152.096020}{0.269577}%
\vRa{172.814177}{152.546020}{0.808731}%
\vRa{172.665428}{152.996020}{1.347886}%
\vRa{172.516678}{153.446020}{1.887040}%
\vRa{172.367928}{153.896020}{2.426194}%
\vRa{172.219178}{154.346020}{2.965348}%
\vRa{172.070429}{154.796020}{3.504502}%
\vRa{171.921679}{155.246020}{4.043657}%
\vRa{171.772929}{155.696020}{4.582811}%
\vRa{171.624179}{156.146020}{5.121965}%
\vRa{171.475430}{156.596020}{5.287756}%
\vRa{171.326680}{157.046020}{3.022589}%
\vRa{171.177930}{157.496020}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{172.841063}{149.226680}{101.128471}{2.924327}%
\vSm{178.421056}{151.418322}{73.989560}{5.572789}%
\vSm{177.083668}{156.761108}{0.258701}{3.065804}%
\vSm{170.938297}{152.096020}{108.291562}{6.082825}%
\vSm{168.783432}{158.571587}{-106.010440}{5.572789}%
\vSm{173.013172}{152.096020}{-6.929661}{5.617029}%
\vSm{172.886231}{156.761108}{-130.943779}{6.176037}%
\vSm{173.521589}{149.226680}{23.620527}{5.469841}%
\vSm{170.362511}{158.571587}{-48.680502}{0.932170}%
\vSm{171.018280}{160.763228}{-146.663242}{5.261925}%
\vSm{168.794132}{153.214958}{65.190904}{5.129973}%
\vSm{168.922555}{152.096020}{164.597654}{4.212937}%
\vSm{176.892287}{156.761108}{-74.032623}{5.557191}%
\vSm{168.845081}{149.226680}{139.234242}{6.107921}%
\vSm{175.337953}{156.761108}{111.298961}{4.295513}%
\vSm{171.091539}{156.761108}{169.440189}{6.058994}%
\vSm{170.432584}{160.763228}{-156.379473}{5.469841}%
\vSm{175.393699}{160.763228}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{168.796108}{153.214958}{-40.765758}{6.107921}%
\vSh{173.491539}{149.226680}{23.620527}{5.469841}%
\vSh{178.348965}{151.418322}{73.989560}{5.572789}%
\vSh{175.344727}{156.774951}{139.234242}{6.107921}%
\vSh{170.402533}{160.763228}{-156.379473}{5.469841}%
\vSh{168.711341}{158.571587}{-106.010440}{5.572789}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{123.641723}{147.317494}{0.039446}%
\vRa{123.770847}{147.767494}{0.118338}%
\vRa{123.899971}{148.217494}{0.197229}%
\vRa{124.029095}{148.667494}{0.276121}%
\vRa{124.158219}{149.117494}{0.355013}%
\vRa{124.287343}{149.567494}{0.433905}%
\vRa{124.416468}{150.017494}{0.512796}%
\vRa{124.545592}{150.467494}{0.591688}%
\vRa{124.674716}{150.917494}{0.670580}%
\vRa{124.803840}{151.367494}{0.749471}%
\vRa{124.932964}{151.817494}{0.736522}%
\vRa{125.062088}{152.267494}{0.211792}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{125.531875}{151.974026}{0.539854}%
\vRa{125.136269}{152.424026}{1.619563}%
\vRa{126.085822}{152.874026}{1.354113}%
\vRa{127.114826}{153.324026}{1.009211}%
\vRa{128.143830}{153.774026}{0.664309}%
\vRa{129.172834}{154.224026}{0.319408}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{127.942231}{143.329216}{0.216721}%
\vRa{127.420271}{143.779216}{0.650162}%
\vRa{126.898310}{144.229216}{1.083604}%
\vRa{126.376350}{144.679216}{1.517046}%
\vRa{125.854390}{145.129216}{1.950487}%
\vRa{125.332429}{145.579216}{2.383929}%
\vRa{124.810469}{146.029216}{2.626280}%
\vRa{124.288508}{146.479216}{1.514786}%
\vRa{123.766548}{146.929216}{0.403293}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{131.598338}{150.863644}{2.908568}%
\vRa{131.422900}{151.313644}{2.562046}%
\vRa{131.247461}{151.763644}{2.215524}%
\vRa{131.072023}{152.213644}{1.869002}%
\vRa{130.896585}{152.663644}{1.522480}%
\vRa{130.721147}{153.113644}{1.175958}%
\vRa{130.545708}{153.563644}{0.829435}%
\vRa{130.370270}{154.013644}{0.482913}%
\vRa{130.194832}{154.463644}{0.136391}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{128.158952}{143.329216}{0.558761}%
\vRa{128.070433}{143.779216}{1.676284}%
\vRa{127.981914}{144.229216}{2.793807}%
\vRa{127.893396}{144.679216}{3.911330}%
\vRa{127.804877}{145.129216}{5.028853}%
\vRa{127.716358}{145.579216}{3.166997}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{133.150406}{145.520857}{0.128941}%
\vRa{133.021648}{145.970857}{0.386824}%
\vRa{132.892889}{146.420857}{0.644706}%
\vRa{132.764131}{146.870857}{0.902588}%
\vRa{132.635373}{147.320857}{1.160471}%
\vRa{132.506615}{147.770857}{1.418353}%
\vRa{132.377857}{148.220857}{1.676235}%
\vRa{132.249098}{148.670857}{1.934118}%
\vRa{132.120340}{149.120857}{2.192000}%
\vRa{131.991582}{149.570857}{2.449882}%
\vRa{131.862824}{150.020857}{2.707765}%
\vRa{131.734066}{150.470857}{2.965647}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{126.822061}{146.198556}{0.742352}%
\vRa{125.188608}{146.648556}{2.227056}%
\vRa{123.579963}{147.098556}{3.686951}%
\vRa{123.787979}{147.548556}{3.330185}%
\vRa{123.995995}{147.998556}{2.973420}%
\vRa{124.204011}{148.448556}{2.616654}%
\vRa{124.412026}{148.898556}{2.259888}%
\vRa{124.620042}{149.348556}{1.903123}%
\vRa{124.828058}{149.798556}{1.546357}%
\vRa{125.036074}{150.248556}{1.189591}%
\vRa{125.244090}{150.698556}{0.832826}%
\vRa{125.452106}{151.148556}{0.476060}%
\vRa{125.660122}{151.598556}{0.119294}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{130.479099}{150.863644}{1.119239}%
\vRa{128.065182}{151.313644}{3.357718}%
\vRa{125.751900}{151.763644}{5.495562}%
\vRa{126.436003}{152.213644}{4.636021}%
\vRa{127.120105}{152.663644}{3.776480}%
\vRa{127.804208}{153.113644}{2.916939}%
\vRa{128.488311}{153.563644}{2.057398}%
\vRa{129.172413}{154.013644}{1.197857}%
\vRa{129.856516}{154.463644}{0.338316}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{131.363521}{145.520857}{1.786885}%
\vRa{127.660993}{145.970857}{5.360654}%
\vRa{128.026851}{146.420857}{4.866038}%
\vRa{128.417256}{146.870857}{4.346876}%
\vRa{128.807660}{147.320857}{3.827713}%
\vRa{129.198065}{147.770857}{3.308550}%
\vRa{129.588469}{148.220857}{2.789388}%
\vRa{129.978874}{148.670857}{2.270225}%
\vRa{130.369278}{149.120857}{1.751062}%
\vRa{130.759682}{149.570857}{1.231900}%
\vRa{131.150087}{150.020857}{0.712737}%
\vRa{131.540491}{150.470857}{0.193574}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{127.564413}{146.198556}{0.269577}%
\vRa{127.415663}{146.648556}{0.808731}%
\vRa{127.266914}{147.098556}{1.347886}%
\vRa{127.118164}{147.548556}{1.887040}%
\vRa{126.969414}{147.998556}{2.426194}%
\vRa{126.820664}{148.448556}{2.965348}%
\vRa{126.671915}{148.898556}{3.504502}%
\vRa{126.523165}{149.348556}{4.043657}%
\vRa{126.374415}{149.798556}{4.582811}%
\vRa{126.225665}{150.248556}{5.121965}%
\vRa{126.076916}{150.698556}{5.287756}%
\vRa{125.928166}{151.148556}{3.022589}%
\vRa{125.779416}{151.598556}{0.757421}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{127.442549}{143.329216}{101.128471}{2.924327}%
\vSm{133.022543}{145.520857}{73.989560}{5.572789}%
\vSm{131.685154}{150.863644}{0.258701}{3.065804}%
\vSm{125.539783}{146.198556}{108.291562}{6.082825}%
\vSm{123.384918}{152.674123}{-106.010440}{5.572789}%
\vSm{127.614658}{146.198556}{-6.929661}{5.617029}%
\vSm{127.487718}{150.863644}{-130.943779}{6.176037}%
\vSm{128.123076}{143.329216}{23.620527}{5.469841}%
\vSm{124.963998}{152.674123}{-48.680502}{0.932170}%
\vSm{125.619766}{154.865764}{-146.663242}{5.261925}%
\vSm{123.395618}{147.317494}{65.190904}{5.129973}%
\vSm{123.524041}{146.198556}{164.597654}{4.212937}%
\vSm{131.493773}{150.863644}{-74.032623}{5.557191}%
\vSm{123.446567}{143.329216}{139.234242}{6.107921}%
\vSm{129.939440}{150.863644}{111.298961}{4.295513}%
\vSm{125.693025}{150.863644}{169.440189}{6.058994}%
\vSm{125.034070}{154.865764}{-156.379473}{5.469841}%
\vSm{129.995186}{154.865764}{-40.765758}{6.107921}%
}}%
{\color{black}\vlB{%
\vSh{123.397594}{147.317494}{-40.765758}{6.107921}%
\vSh{128.093025}{143.329216}{23.620527}{5.469841}%
\vSh{132.950452}{145.520857}{73.989560}{5.572789}%
\vSh{129.946213}{150.877486}{139.234242}{6.107921}%
\vSh{125.004019}{154.865764}{-156.379473}{5.469841}%
\vSh{123.312827}{152.674123}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{78.243209}{141.420029}{0.039446}%
\vRa{78.372333}{141.870029}{0.118338}%
\vRa{78.501457}{142.320029}{0.197229}%
\vRa{78.630581}{142.770029}{0.276121}%
\vRa{78.759705}{143.220029}{0.355013}%
\vRa{78.888830}{143.670029}{0.433905}%
\vRa{79.017954}{144.120029}{0.512796}%
\vRa{79.147078}{144.570029}{0.591688}%
\vRa{79.276202}{145.020029}{0.670580}%
\vRa{79.405326}{145.470029}{0.749471}%
\vRa{79.534450}{145.920029}{0.736522}%
\vRa{79.663574}{146.370029}{0.211792}%
\vRa{80.133361}{146.076562}{0.539854}%
\vRa{79.737755}{146.526562}{1.619563}%
\vRa{80.687308}{146.976562}{1.354113}%
\vRa{81.716312}{147.426562}{1.009211}%
\vRa{82.745316}{147.876562}{0.664309}%
\vRa{83.774321}{148.326562}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{82.543717}{137.431752}{0.216721}%
\vRa{82.021757}{137.881752}{0.650162}%
\vRa{81.499796}{138.331752}{1.083604}%
\vRa{80.977836}{138.781752}{1.517046}%
\vRa{80.455876}{139.231752}{1.950487}%
\vRa{79.933915}{139.681752}{2.383929}%
\vRa{79.411955}{140.131752}{2.626280}%
\vRa{78.889995}{140.581752}{1.514786}%
\vRa{78.368034}{141.031752}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{86.199824}{144.966179}{2.908568}%
\vRa{86.024386}{145.416179}{2.562046}%
\vRa{85.848948}{145.866179}{2.215524}%
\vRa{85.673509}{146.316179}{1.869002}%
\vRa{85.498071}{146.766179}{1.522480}%
\vRa{85.322633}{147.216179}{1.175958}%
\vRa{85.147194}{147.666179}{0.829435}%
\vRa{84.971756}{148.116179}{0.482913}%
\vRa{84.796318}{148.566179}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{82.760438}{137.431752}{0.558761}%
\vRa{82.671919}{137.881752}{1.676284}%
\vRa{82.583400}{138.331752}{2.793807}%
\vRa{82.494882}{138.781752}{3.911330}%
\vRa{82.406363}{139.231752}{5.028853}%
\vRa{82.317844}{139.681752}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{87.751892}{139.623393}{0.128941}%
\vRa{87.623134}{140.073393}{0.386824}%
\vRa{87.494376}{140.523393}{0.644706}%
\vRa{87.365617}{140.973393}{0.902588}%
\vRa{87.236859}{141.423393}{1.160471}%
\vRa{87.108101}{141.873393}{1.418353}%
\vRa{86.979343}{142.323393}{1.676235}%
\vRa{86.850585}{142.773393}{1.934118}%
\vRa{86.721826}{143.223393}{2.192000}%
\vRa{86.593068}{143.673393}{2.449882}%
\vRa{86.464310}{144.123393}{2.707765}%
\vRa{86.335552}{144.573393}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{81.423548}{140.301092}{0.742352}%
\vRa{79.790094}{140.751092}{2.227056}%
\vRa{78.181449}{141.201092}{3.686951}%
\vRa{78.389465}{141.651092}{3.330185}%
\vRa{78.597481}{142.101092}{2.973420}%
\vRa{78.805497}{142.551092}{2.616654}%
\vRa{79.013513}{143.001092}{2.259888}%
\vRa{79.221528}{143.451092}{1.903123}%
\vRa{79.429544}{143.901092}{1.546357}%
\vRa{79.637560}{144.351092}{1.189591}%
\vRa{79.845576}{144.801092}{0.832826}%
\vRa{80.053592}{145.251092}{0.476060}%
\vRa{80.261608}{145.701092}{0.119294}%
\vRa{85.080585}{144.966179}{1.119239}%
\vRa{82.666668}{145.416179}{3.357718}%
\vRa{80.353386}{145.866179}{5.495562}%
\vRa{81.037489}{146.316179}{4.636021}%
\vRa{81.721591}{146.766179}{3.776480}%
\vRa{82.405694}{147.216179}{2.916939}%
\vRa{83.089797}{147.666179}{2.057398}%
\vRa{83.773899}{148.116179}{1.197857}%
\vRa{84.458002}{148.566179}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{85.965007}{139.623393}{1.786885}%
\vRa{82.262480}{140.073393}{5.360654}%
\vRa{82.628337}{140.523393}{4.866038}%
\vRa{83.018742}{140.973393}{4.346876}%
\vRa{83.409146}{141.423393}{3.827713}%
\vRa{83.799551}{141.873393}{3.308550}%
\vRa{84.189955}{142.323393}{2.789388}%
\vRa{84.580360}{142.773393}{2.270225}%
\vRa{84.970764}{143.223393}{1.751062}%
\vRa{85.361169}{143.673393}{1.231900}%
\vRa{85.751573}{144.123393}{0.712737}%
\vRa{86.141978}{144.573393}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{82.165899}{140.301092}{0.269577}%
\vRa{82.017150}{140.751092}{0.808731}%
\vRa{81.868400}{141.201092}{1.347886}%
\vRa{81.719650}{141.651092}{1.887040}%
\vRa{81.570900}{142.101092}{2.426194}%
\vRa{81.422151}{142.551092}{2.965348}%
\vRa{81.273401}{143.001092}{3.504502}%
\vRa{81.124651}{143.451092}{4.043657}%
\vRa{80.975901}{143.901092}{4.582811}%
\vRa{80.827152}{144.351092}{5.121965}%
\vRa{80.678402}{144.801092}{5.287756}%
\vRa{80.529652}{145.251092}{3.022589}%
\vRa{80.380902}{145.701092}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{82.044035}{137.431752}{101.128471}{2.924327}%
\vSm{87.624029}{139.623393}{73.989560}{5.572789}%
\vSm{86.286640}{144.966179}{0.258701}{3.065804}%
\vSm{80.141269}{140.301092}{108.291562}{6.082825}%
\vSm{77.986404}{146.776658}{-106.010440}{5.572789}%
\vSm{82.216144}{140.301092}{-6.929661}{5.617029}%
\vSm{82.089204}{144.966179}{-130.943779}{6.176037}%
\vSm{82.724562}{137.431752}{23.620527}{5.469841}%
\vSm{79.565484}{146.776658}{-48.680502}{0.932170}%
\vSm{80.221252}{148.968300}{-146.663242}{5.261925}%
\vSm{77.997104}{141.420029}{65.190904}{5.129973}%
\vSm{78.125527}{140.301092}{164.597654}{4.212937}%
\vSm{86.095260}{144.966179}{-74.032623}{5.557191}%
\vSm{78.048053}{137.431752}{139.234242}{6.107921}%
\vSm{84.540926}{144.966179}{111.298961}{4.295513}%
\vSm{80.294511}{144.966179}{169.440189}{6.058994}%
\vSm{79.635556}{148.968300}{-156.379473}{5.469841}%
\vSm{84.596672}{148.968300}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{77.999080}{141.420029}{-40.765758}{6.107921}%
\vSh{82.694511}{137.431752}{23.620527}{5.469841}%
\vSh{87.551938}{139.623393}{73.989560}{5.572789}%
\vSh{84.547699}{144.980022}{139.234242}{6.107921}%
\vSh{79.605505}{148.968300}{-156.379473}{5.469841}%
\vSh{77.914313}{146.776658}{-106.010440}{5.572789}%
}}%
{\color{white}\vlB{%
\vRa{116.195941}{128.450000}{1.608117}%
\vRa{115.720886}{128.900000}{2.558227}%
\vRa{115.509489}{129.350000}{2.981022}%
\vRa{115.450491}{129.800000}{3.099018}%
\vRa{115.524656}{130.250000}{2.950688}%
\vRa{115.756571}{130.700000}{2.486859}%
\vRa{116.284977}{131.150000}{1.430046}%
}}%
{\color{black}\vlB{%
\vSd{118.223868}{130.000000}{91.125000}{0.060864}%
\vSd{118.220786}{130.060853}{93.375000}{0.060864}%
\vSd{118.215821}{130.121612}{95.625000}{0.060864}%
\vSd{118.208982}{130.182183}{97.875000}{0.060864}%
\vSd{118.200279}{130.242473}{100.125000}{0.060864}%
\vSd{118.189724}{130.302390}{102.375000}{0.060864}%
\vSd{118.177336}{130.361840}{104.625000}{0.060864}%
\vSd{118.163132}{130.420733}{106.875000}{0.060864}%
\vSd{118.147135}{130.478976}{109.125000}{0.060864}%
\vSd{118.129368}{130.536481}{111.375000}{0.060864}%
\vSd{118.109861}{130.593159}{113.625000}{0.060864}%
\vSd{118.088642}{130.648923}{115.875000}{0.060864}%
\vSd{118.065744}{130.703685}{118.125000}{0.060864}%
\vSd{118.041204}{130.757363}{120.375000}{0.060864}%
\vSd{118.015057}{130.809873}{122.625000}{0.060864}%
\vSd{117.987346}{130.861134}{124.875000}{0.060864}%
\vSd{117.958112}{130.911067}{127.125000}{0.060864}%
\vSd{117.927401}{130.959596}{129.375000}{0.060864}%
\vSd{117.895260}{131.006644}{131.625000}{0.060864}%
\vSd{117.861738}{131.052141}{133.875000}{0.060864}%
\vSd{117.826888}{131.096016}{136.125000}{0.060864}%
\vSd{117.790762}{131.138200}{138.375000}{0.060864}%
\vSd{117.753418}{131.178629}{140.625000}{0.060864}%
\vSd{117.714911}{131.217241}{142.875000}{0.060864}%
\vSd{117.675303}{131.253976}{145.125000}{0.060864}%
\vSd{117.634653}{131.288778}{147.375000}{0.060864}%
\vSd{117.593024}{131.321592}{149.625000}{0.060864}%
\vSd{117.550481}{131.352369}{151.875000}{0.060864}%
\vSd{117.507090}{131.381060}{154.125000}{0.060864}%
\vSd{117.462916}{131.407622}{156.375000}{0.060864}%
\vSd{117.418029}{131.432013}{158.625000}{0.060864}%
\vSd{117.372497}{131.454197}{160.875000}{0.060864}%
}}%
{\color{black}\vlB{%
\vSd{117.326390}{131.474138}{163.125000}{0.060864}%
\vSd{117.279781}{131.491806}{165.375000}{0.060864}%
\vSd{117.232740}{131.507173}{167.625000}{0.060864}%
\vSd{117.185340}{131.520217}{169.875000}{0.060864}%
\vSd{117.137654}{131.530917}{172.125000}{0.060864}%
\vSd{117.089756}{131.539256}{174.375000}{0.060864}%
\vSd{117.041720}{131.545222}{176.625000}{0.060864}%
\vSd{116.993619}{131.548805}{178.875000}{0.060864}%
\vSd{116.932766}{131.550000}{-178.875000}{0.060864}%
\vSd{116.859255}{131.548805}{-176.625000}{0.060864}%
\vSd{116.785961}{131.545222}{-174.375000}{0.060864}%
\vSd{116.712998}{131.539256}{-172.125000}{0.060864}%
\vSd{116.640476}{131.530917}{-169.875000}{0.060864}%
\vSd{116.568509}{131.520217}{-167.625000}{0.060864}%
\vSd{116.497208}{131.507173}{-165.375000}{0.060864}%
\vSd{116.426681}{131.491806}{-163.125000}{0.060864}%
\vSd{116.357039}{131.474138}{-160.875000}{0.060864}%
\vSd{116.288388}{131.454197}{-158.625000}{0.060864}%
\vSd{116.220834}{131.432013}{-156.375000}{0.060864}%
\vSd{116.154482}{131.407622}{-154.125000}{0.060864}%
\vSd{116.089433}{131.381060}{-151.875000}{0.060864}%
\vSd{116.025789}{131.352369}{-149.625000}{0.060864}%
\vSd{115.963646}{131.321592}{-147.375000}{0.060864}%
\vSd{115.903102}{131.288778}{-145.125000}{0.060864}%
\vSd{115.844249}{131.253976}{-142.875000}{0.060864}%
\vSd{115.787178}{131.217241}{-140.625000}{0.060864}%
\vSd{115.731977}{131.178629}{-138.375000}{0.060864}%
\vSd{115.678731}{131.138200}{-136.125000}{0.060864}%
\vSd{115.627523}{131.096016}{-133.875000}{0.060864}%
\vSd{115.578431}{131.052141}{-131.625000}{0.060864}%
\vSd{115.531530}{131.006644}{-129.375000}{0.060864}%
\vSd{115.486894}{130.959596}{-127.125000}{0.060864}%
}}%
{\color{black}\vlB{%
\vSd{115.444592}{130.911067}{-124.875000}{0.060864}%
\vSd{115.404687}{130.861134}{-122.625000}{0.060864}%
\vSd{115.367243}{130.809873}{-120.375000}{0.060864}%
\vSd{115.332315}{130.757363}{-118.125000}{0.060864}%
\vSd{115.299960}{130.703685}{-115.875000}{0.060864}%
\vSd{115.270226}{130.648923}{-113.625000}{0.060864}%
\vSd{115.243159}{130.593159}{-111.375000}{0.060864}%
\vSd{115.218800}{130.536481}{-109.125000}{0.060864}%
\vSd{115.197189}{130.478976}{-106.875000}{0.060864}%
\vSd{115.178357}{130.420733}{-104.625000}{0.060864}%
\vSd{115.162334}{130.361840}{-102.375000}{0.060864}%
\vSd{115.149144}{130.302390}{-100.125000}{0.060864}%
\vSd{115.138809}{130.242473}{-97.875000}{0.060864}%
\vSd{115.131343}{130.182183}{-95.625000}{0.060864}%
\vSd{115.126759}{130.121612}{-93.375000}{0.060864}%
\vSd{115.125063}{130.060853}{-91.125000}{0.060864}%
\vSd{115.125063}{130.000000}{-88.875000}{0.060864}%
\vSd{115.126759}{129.939147}{-86.625000}{0.060864}%
\vSd{115.131343}{129.878388}{-84.375000}{0.060864}%
\vSd{115.138809}{129.817817}{-82.125000}{0.060864}%
\vSd{115.149144}{129.757527}{-79.875000}{0.060864}%
\vSd{115.162334}{129.697610}{-77.625000}{0.060864}%
\vSd{115.178357}{129.638160}{-75.375000}{0.060864}%
\vSd{115.197189}{129.579267}{-73.125000}{0.060864}%
\vSd{115.218800}{129.521024}{-70.875000}{0.060864}%
\vSd{115.243159}{129.463519}{-68.625000}{0.060864}%
\vSd{115.270226}{129.406841}{-66.375000}{0.060864}%
\vSd{115.299960}{129.351077}{-64.125000}{0.060864}%
\vSd{115.332315}{129.296315}{-61.875000}{0.060864}%
\vSd{115.367243}{129.242637}{-59.625000}{0.060864}%
\vSd{115.404687}{129.190127}{-57.375000}{0.060864}%
\vSd{115.444592}{129.138866}{-55.125000}{0.060864}%
}}%
{\color{black}\vlB{%
\vSd{115.486894}{129.088933}{-52.875000}{0.060864}%
\vSd{115.531530}{129.040404}{-50.625000}{0.060864}%
\vSd{115.578431}{128.993356}{-48.375000}{0.060864}%
\vSd{115.627523}{128.947859}{-46.125000}{0.060864}%
\vSd{115.678731}{128.903984}{-43.875000}{0.060864}%
\vSd{115.731977}{128.861800}{-41.625000}{0.060864}%
\vSd{115.787178}{128.821371}{-39.375000}{0.060864}%
\vSd{115.844249}{128.782759}{-37.125000}{0.060864}%
\vSd{115.903102}{128.746024}{-34.875000}{0.060864}%
\vSd{115.963646}{128.711222}{-32.625000}{0.060864}%
\vSd{116.025789}{128.678408}{-30.375000}{0.060864}%
\vSd{116.089433}{128.647631}{-28.125000}{0.060864}%
\vSd{116.154482}{128.618940}{-25.875000}{0.060864}%
\vSd{116.220834}{128.592378}{-23.625000}{0.060864}%
\vSd{116.288388}{128.567987}{-21.375000}{0.060864}%
\vSd{116.357039}{128.545803}{-19.125000}{0.060864}%
\vSd{116.426681}{128.525862}{-16.875000}{0.060864}%
\vSd{116.497208}{128.508194}{-14.625000}{0.060864}%
\vSd{116.568509}{128.492827}{-12.375000}{0.060864}%
\vSd{116.640476}{128.479783}{-10.125000}{0.060864}%
\vSd{116.712998}{128.469083}{-7.875000}{0.060864}%
\vSd{116.785961}{128.460744}{-5.625000}{0.060864}%
\vSd{116.859255}{128.454778}{-3.375000}{0.060864}%
\vSd{116.932766}{128.451195}{-1.125000}{0.060864}%
\vSd{116.993619}{128.450000}{1.125000}{0.060864}%
\vSd{117.041720}{128.451195}{3.375000}{0.060864}%
\vSd{117.089756}{128.454778}{5.625000}{0.060864}%
\vSd{117.137654}{128.460744}{7.875000}{0.060864}%
\vSd{117.185340}{128.469083}{10.125000}{0.060864}%
\vSd{117.232740}{128.479783}{12.375000}{0.060864}%
\vSd{117.279781}{128.492827}{14.625000}{0.060864}%
\vSd{117.326390}{128.508194}{16.875000}{0.060864}%
}}%
{\color{black}\vlB{%
\vSd{117.372497}{128.525862}{19.125000}{0.060864}%
\vSd{117.418029}{128.545803}{21.375000}{0.060864}%
\vSd{117.462916}{128.567987}{23.625000}{0.060864}%
\vSd{117.507090}{128.592378}{25.875000}{0.060864}%
\vSd{117.550481}{128.618940}{28.125000}{0.060864}%
\vSd{117.593024}{128.647631}{30.375000}{0.060864}%
\vSd{117.634653}{128.678408}{32.625000}{0.060864}%
\vSd{117.675303}{128.711222}{34.875000}{0.060864}%
\vSd{117.714911}{128.746024}{37.125000}{0.060864}%
\vSd{117.753418}{128.782759}{39.375000}{0.060864}%
\vSd{117.790762}{128.821371}{41.625000}{0.060864}%
\vSd{117.826888}{128.861800}{43.875000}{0.060864}%
\vSd{117.861738}{128.903984}{46.125000}{0.060864}%
\vSd{117.895260}{128.947859}{48.375000}{0.060864}%
\vSd{117.927401}{128.993356}{50.625000}{0.060864}%
\vSd{117.958112}{129.040404}{52.875000}{0.060864}%
\vSd{117.987346}{129.088933}{55.125000}{0.060864}%
\vSd{118.015057}{129.138866}{57.375000}{0.060864}%
\vSd{118.041204}{129.190127}{59.625000}{0.060864}%
\vSd{118.065744}{129.242637}{61.875000}{0.060864}%
\vSd{118.088642}{129.296315}{64.125000}{0.060864}%
\vSd{118.109861}{129.351077}{66.375000}{0.060864}%
\vSd{118.129368}{129.406841}{68.625000}{0.060864}%
\vSd{118.147135}{129.463519}{70.875000}{0.060864}%
\vSd{118.163132}{129.521024}{73.125000}{0.060864}%
\vSd{118.177336}{129.579267}{75.375000}{0.060864}%
\vSd{118.189724}{129.638160}{77.625000}{0.060864}%
\vSd{118.200279}{129.697610}{79.875000}{0.060864}%
\vSd{118.208982}{129.757527}{82.125000}{0.060864}%
\vSd{118.215821}{129.817817}{84.375000}{0.060864}%
\vSd{118.220786}{129.878388}{86.625000}{0.060864}%
\vSd{118.223868}{129.939147}{88.875000}{0.060864}%
}}%
{\color{black}\put(117.00000,28.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont $N=12$; $R=\sqrt2a$}}}%
{\color{black}\put(353.00000,250.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(d)} $\Omega$ selected}}}%
{\color{black!21}\vlB{%
\vSd{319.440981}{60.985773}{90.000000}{82.214252}%
\vSd{295.152545}{60.985773}{118.928969}{50.295090}%
\vSd{319.724114}{60.985773}{7.401523}{91.559929}%
\vSd{295.152545}{143.200026}{118.928969}{50.295090}%
\vSd{319.724114}{143.200026}{7.401523}{91.559929}%
\vSd{295.111991}{105.005046}{90.000000}{82.214252}%
\vSd{295.395124}{105.005046}{7.401523}{91.559929}%
\vSd{295.395124}{187.219298}{7.401523}{91.559929}%
\vSd{410.238009}{72.780702}{90.000000}{82.214252}%
\vSd{385.949572}{72.780702}{118.928969}{50.295090}%
\vSd{385.949572}{154.994954}{118.928969}{50.295090}%
\vSd{385.909019}{116.799974}{90.000000}{82.214252}%
}}%
{\color{black}\vlB{%
\vSn{313.729109}{48.563212}{7.401523}{109.087514}%
\vRa{420.431320}{60.980980}{0.416067}%
\vRa{420.372863}{61.430980}{1.248200}%
\vRa{420.314406}{61.880980}{2.080334}%
\vRa{420.255949}{62.330980}{2.912467}%
\vRa{420.197493}{62.780980}{2.829497}%
\vRa{420.139036}{63.230980}{1.252107}%
}}%
{\color{black}\put(430.58994,63.73683){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $x$}}}%
{\color{black}\vlB{%
\vSu{321.464857}{48.137254}{97.401523}{3.000000}%
}}%
{\color{black}\put(322.98617,41.69141){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSu{366.863371}{54.034719}{97.401523}{3.000000}%
}}%
{\color{black}\put(368.38468,47.58888){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSu{412.261885}{59.932183}{97.401523}{3.000000}%
}}%
{\color{black}\put(413.78319,53.48634){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{284.796144}{48.563212}{118.928969}{59.157059}%
\vRa{284.716400}{98.160025}{0.431331}%
\vRa{284.667939}{98.610025}{1.293992}%
\vRa{284.619478}{99.060025}{2.156653}%
\vRa{284.571017}{99.510025}{2.424152}%
\vRa{284.522556}{99.960025}{1.902582}%
\vRa{284.474095}{100.410025}{1.381011}%
\vRa{284.425634}{100.860025}{0.859441}%
\vRa{284.377173}{101.310025}{0.337870}%
}}%
{\color{black}\put(280.95971,107.95307){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $y$}}}%
{\color{black}\vlB{%
\vSu{310.136301}{53.250534}{-151.071031}{3.000000}%
\vSu{297.971806}{75.260171}{-151.071031}{3.000000}%
\vSu{285.807311}{97.269807}{-151.071031}{3.000000}%
}}%
{\color{black}\put(280.26350,92.67442){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{313.358858}{48.563212}{90.000000}{97.779245}%
\vRa{312.450358}{144.642458}{2.667000}%
\vRa{312.639358}{145.092458}{2.289000}%
\vRa{312.828358}{145.542458}{1.911000}%
\vRa{313.017358}{145.992458}{1.533000}%
\vRa{313.206358}{146.442458}{1.155000}%
\vRa{313.395358}{146.892458}{0.777000}%
\vRa{313.584358}{147.342458}{0.399000}%
\vRa{313.773358}{147.792458}{0.021000}%
}}%
{\color{black}\put(313.78386,155.04246){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $z$}}}%
{\color{black}\vlB{%
\vSu{312.283858}{55.962495}{180.000000}{3.000000}%
\vSu{312.283858}{97.069621}{180.000000}{3.000000}%
\vSu{312.283858}{138.176748}{180.000000}{3.000000}%
}}%
{\color{black}\put(305.78386,138.17675){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{vltPlum!65}\vlB{%
\vSn{319.383066}{130.000000}{-115.713287}{76.599370}%
\vSn{352.700381}{130.000000}{-44.828431}{81.163712}%
\vSn{295.267717}{130.000000}{-156.528597}{62.755460}%
\vSn{352.843118}{130.000000}{-21.662192}{35.759484}%
\vSn{319.609100}{130.000000}{158.337808}{35.759484}%
\vSn{352.830726}{130.000000}{23.471403}{62.755460}%
\vSn{295.137372}{130.000000}{135.171569}{81.163712}%
\vSn{352.617085}{130.000000}{64.286713}{76.599370}%
}}%
{\color{vltPlum!43}\vlB{%
\vRa{380.711246}{115.019978}{0.039446}%
\vRa{380.840370}{115.469978}{0.118338}%
\vRa{380.969494}{115.919978}{0.197229}%
\vRa{381.098619}{116.369978}{0.276121}%
\vRa{381.227743}{116.819978}{0.355013}%
\vRa{381.356867}{117.269978}{0.433905}%
\vRa{381.485991}{117.719978}{0.512796}%
\vRa{381.615115}{118.169978}{0.591688}%
\vRa{381.744239}{118.619978}{0.670580}%
\vRa{381.873364}{119.069978}{0.749471}%
\vRa{382.002488}{119.519978}{0.736522}%
\vRa{382.131612}{119.969978}{0.211792}%
}}%
{\color{vltPlum!40}\vlB{%
\vRa{382.601398}{119.676510}{0.539854}%
\vRa{382.205792}{120.126510}{1.619563}%
\vRa{383.155345}{120.576510}{1.354113}%
\vRa{384.184350}{121.026510}{1.009211}%
\vRa{385.213354}{121.476510}{0.664309}%
\vRa{386.242358}{121.926510}{0.319408}%
}}%
{\color{vltPlum!53}\vlB{%
\vRa{385.011754}{111.031700}{0.216721}%
\vRa{384.489794}{111.481700}{0.650162}%
\vRa{383.967834}{111.931700}{1.083604}%
\vRa{383.445873}{112.381700}{1.517046}%
\vRa{382.923913}{112.831700}{1.950487}%
\vRa{382.401953}{113.281700}{2.383929}%
\vRa{381.879992}{113.731700}{2.626280}%
\vRa{381.358032}{114.181700}{1.514786}%
\vRa{380.836072}{114.631700}{0.403293}%
}}%
{\color{vltPlum!44}\vlB{%
\vRa{388.667862}{118.566128}{2.908568}%
\vRa{388.492423}{119.016128}{2.562046}%
\vRa{388.316985}{119.466128}{2.215524}%
\vRa{388.141547}{119.916128}{1.869002}%
\vRa{387.966108}{120.366128}{1.522480}%
\vRa{387.790670}{120.816128}{1.175958}%
\vRa{387.615232}{121.266128}{0.829435}%
\vRa{387.439794}{121.716128}{0.482913}%
\vRa{387.264355}{122.166128}{0.136391}%
}}%
{\color{vltPlum!56}\vlB{%
\vRa{385.228475}{111.031700}{0.558761}%
\vRa{385.139957}{111.481700}{1.676284}%
\vRa{385.051438}{111.931700}{2.793807}%
\vRa{384.962919}{112.381700}{3.911330}%
\vRa{384.874400}{112.831700}{5.028853}%
\vRa{384.785882}{113.281700}{3.166997}%
}}%
{\color{vltPlum!50}\vlB{%
\vRa{390.219929}{113.223342}{0.128941}%
\vRa{390.091171}{113.673342}{0.386824}%
\vRa{389.962413}{114.123342}{0.644706}%
\vRa{389.833655}{114.573342}{0.902588}%
\vRa{389.704897}{115.023342}{1.160471}%
\vRa{389.576138}{115.473342}{1.418353}%
\vRa{389.447380}{115.923342}{1.676235}%
\vRa{389.318622}{116.373342}{1.934118}%
\vRa{389.189864}{116.823342}{2.192000}%
\vRa{389.061106}{117.273342}{2.449882}%
\vRa{388.932347}{117.723342}{2.707765}%
\vRa{388.803589}{118.173342}{2.965647}%
}}%
{\color{vltPlum!43}\vlB{%
\vRa{383.891585}{113.901040}{0.742352}%
\vRa{382.258131}{114.351040}{2.227056}%
\vRa{380.649486}{114.801040}{3.686951}%
\vRa{380.857502}{115.251040}{3.330185}%
\vRa{381.065518}{115.701040}{2.973420}%
\vRa{381.273534}{116.151040}{2.616654}%
\vRa{381.481550}{116.601040}{2.259888}%
\vRa{381.689566}{117.051040}{1.903123}%
\vRa{381.897582}{117.501040}{1.546357}%
\vRa{382.105598}{117.951040}{1.189591}%
\vRa{382.313614}{118.401040}{0.832826}%
\vRa{382.521629}{118.851040}{0.476060}%
\vRa{382.729645}{119.301040}{0.119294}%
}}%
{\color{vltPlum!39}\vlB{%
\vRa{387.548622}{118.566128}{1.119239}%
\vRa{385.134705}{119.016128}{3.357718}%
\vRa{382.821423}{119.466128}{5.495562}%
\vRa{383.505526}{119.916128}{4.636021}%
\vRa{384.189629}{120.366128}{3.776480}%
\vRa{384.873731}{120.816128}{2.916939}%
\vRa{385.557834}{121.266128}{2.057398}%
\vRa{386.241937}{121.716128}{1.197857}%
\vRa{386.926040}{122.166128}{0.338316}%
}}%
{\color{vltPlum!48}\vlB{%
\vRa{388.433045}{113.223342}{1.786885}%
\vRa{384.730517}{113.673342}{5.360654}%
\vRa{385.096375}{114.123342}{4.866038}%
\vRa{385.486779}{114.573342}{4.346876}%
\vRa{385.877184}{115.023342}{3.827713}%
\vRa{386.267588}{115.473342}{3.308550}%
\vRa{386.657993}{115.923342}{2.789388}%
\vRa{387.048397}{116.373342}{2.270225}%
\vRa{387.438802}{116.823342}{1.751062}%
\vRa{387.829206}{117.273342}{1.231900}%
\vRa{388.219610}{117.723342}{0.712737}%
\vRa{388.610015}{118.173342}{0.193574}%
}}%
{\color{vltPlum!40}\vlB{%
\vRa{384.633937}{113.901040}{0.269577}%
\vRa{384.485187}{114.351040}{0.808731}%
\vRa{384.336437}{114.801040}{1.347886}%
\vRa{384.187688}{115.251040}{1.887040}%
\vRa{384.038938}{115.701040}{2.426194}%
\vRa{383.890188}{116.151040}{2.965348}%
\vRa{383.741438}{116.601040}{3.504502}%
\vRa{383.592689}{117.051040}{4.043657}%
\vRa{383.443939}{117.501040}{4.582811}%
\vRa{383.295189}{117.951040}{5.121965}%
\vRa{383.146439}{118.401040}{5.287756}%
\vRa{382.997690}{118.851040}{3.022589}%
\vRa{382.848940}{119.301040}{0.757421}%
}}%
{\color{vltPlum!85}\vlB{%
\vSm{384.512072}{111.031700}{101.128471}{2.924327}%
\vSm{390.092066}{113.223342}{73.989560}{5.572789}%
\vSm{388.754678}{118.566128}{0.258701}{3.065804}%
\vSm{382.609307}{113.901040}{108.291562}{6.082825}%
\vSm{380.454442}{120.376607}{-106.010440}{5.572789}%
\vSm{384.684182}{113.901040}{-6.929661}{5.617029}%
\vSm{384.557241}{118.566128}{-130.943779}{6.176037}%
\vSm{385.192599}{111.031700}{23.620527}{5.469841}%
\vSm{382.033521}{120.376607}{-48.680502}{0.932170}%
\vSm{382.689289}{122.568248}{-146.663242}{5.261925}%
\vSm{380.465142}{115.019978}{65.190904}{5.129973}%
\vSm{380.593565}{113.901040}{164.597654}{4.212937}%
\vSm{388.563297}{118.566128}{-74.032623}{5.557191}%
\vSm{380.516090}{111.031700}{139.234242}{6.107921}%
\vSm{387.008963}{118.566128}{111.298961}{4.295513}%
\vSm{382.762549}{118.566128}{169.440189}{6.058994}%
\vSm{382.103594}{122.568248}{-156.379473}{5.469841}%
\vSm{387.064709}{122.568248}{-40.765758}{6.107921}%
}}%
{\color{black}\vlB{%
\vSh{380.467118}{115.019978}{-40.765758}{6.107921}%
\vSh{385.162548}{111.031700}{23.620527}{5.469841}%
\vSh{390.019975}{113.223342}{73.989560}{5.572789}%
\vSh{387.015737}{118.579971}{139.234242}{6.107921}%
\vSh{382.073543}{122.568248}{-156.379473}{5.469841}%
\vSh{380.382351}{120.376607}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{335.312732}{109.122514}{0.039446}%
\vRa{335.441856}{109.572514}{0.118338}%
\vRa{335.570981}{110.022514}{0.197229}%
\vRa{335.700105}{110.472514}{0.276121}%
\vRa{335.829229}{110.922514}{0.355013}%
\vRa{335.958353}{111.372514}{0.433905}%
\vRa{336.087477}{111.822514}{0.512796}%
\vRa{336.216601}{112.272514}{0.591688}%
\vRa{336.345726}{112.722514}{0.670580}%
\vRa{336.474850}{113.172514}{0.749471}%
\vRa{336.603974}{113.622514}{0.736522}%
\vRa{336.733098}{114.072514}{0.211792}%
\vRa{337.202884}{113.779046}{0.539854}%
\vRa{336.807278}{114.229046}{1.619563}%
\vRa{337.756831}{114.679046}{1.354113}%
\vRa{338.785836}{115.129046}{1.009211}%
\vRa{339.814840}{115.579046}{0.664309}%
\vRa{340.843844}{116.029046}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{339.613241}{105.134236}{0.216721}%
\vRa{339.091280}{105.584236}{0.650162}%
\vRa{338.569320}{106.034236}{1.083604}%
\vRa{338.047360}{106.484236}{1.517046}%
\vRa{337.525399}{106.934236}{1.950487}%
\vRa{337.003439}{107.384236}{2.383929}%
\vRa{336.481479}{107.834236}{2.626280}%
\vRa{335.959518}{108.284236}{1.514786}%
\vRa{335.437558}{108.734236}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{343.269348}{112.668664}{2.908568}%
\vRa{343.093909}{113.118664}{2.562046}%
\vRa{342.918471}{113.568664}{2.215524}%
\vRa{342.743033}{114.018664}{1.869002}%
\vRa{342.567595}{114.468664}{1.522480}%
\vRa{342.392156}{114.918664}{1.175958}%
\vRa{342.216718}{115.368664}{0.829435}%
\vRa{342.041280}{115.818664}{0.482913}%
\vRa{341.865842}{116.268664}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{339.829961}{105.134236}{0.558761}%
\vRa{339.741443}{105.584236}{1.676284}%
\vRa{339.652924}{106.034236}{2.793807}%
\vRa{339.564405}{106.484236}{3.911330}%
\vRa{339.475887}{106.934236}{5.028853}%
\vRa{339.387368}{107.384236}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{344.821415}{107.325877}{0.128941}%
\vRa{344.692657}{107.775877}{0.386824}%
\vRa{344.563899}{108.225877}{0.644706}%
\vRa{344.435141}{108.675877}{0.902588}%
\vRa{344.306383}{109.125877}{1.160471}%
\vRa{344.177625}{109.575877}{1.418353}%
\vRa{344.048866}{110.025877}{1.676235}%
\vRa{343.920108}{110.475877}{1.934118}%
\vRa{343.791350}{110.925877}{2.192000}%
\vRa{343.662592}{111.375877}{2.449882}%
\vRa{343.533834}{111.825877}{2.707765}%
\vRa{343.405075}{112.275877}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{338.493071}{108.003576}{0.742352}%
\vRa{336.859618}{108.453576}{2.227056}%
\vRa{335.250973}{108.903576}{3.686951}%
\vRa{335.458989}{109.353576}{3.330185}%
\vRa{335.667004}{109.803576}{2.973420}%
\vRa{335.875020}{110.253576}{2.616654}%
\vRa{336.083036}{110.703576}{2.259888}%
\vRa{336.291052}{111.153576}{1.903123}%
\vRa{336.499068}{111.603576}{1.546357}%
\vRa{336.707084}{112.053576}{1.189591}%
\vRa{336.915100}{112.503576}{0.832826}%
\vRa{337.123116}{112.953576}{0.476060}%
\vRa{337.331132}{113.403576}{0.119294}%
\vRa{342.150108}{112.668664}{1.119239}%
\vRa{339.736191}{113.118664}{3.357718}%
\vRa{337.422910}{113.568664}{5.495562}%
\vRa{338.107012}{114.018664}{4.636021}%
\vRa{338.791115}{114.468664}{3.776480}%
\vRa{339.475218}{114.918664}{2.916939}%
\vRa{340.159320}{115.368664}{2.057398}%
\vRa{340.843423}{115.818664}{1.197857}%
\vRa{341.527526}{116.268664}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{343.034531}{107.325877}{1.786885}%
\vRa{339.332003}{107.775877}{5.360654}%
\vRa{339.697861}{108.225877}{4.866038}%
\vRa{340.088265}{108.675877}{4.346876}%
\vRa{340.478670}{109.125877}{3.827713}%
\vRa{340.869074}{109.575877}{3.308550}%
\vRa{341.259479}{110.025877}{2.789388}%
\vRa{341.649883}{110.475877}{2.270225}%
\vRa{342.040288}{110.925877}{1.751062}%
\vRa{342.430692}{111.375877}{1.231900}%
\vRa{342.821097}{111.825877}{0.712737}%
\vRa{343.211501}{112.275877}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{339.235423}{108.003576}{0.269577}%
\vRa{339.086673}{108.453576}{0.808731}%
\vRa{338.937924}{108.903576}{1.347886}%
\vRa{338.789174}{109.353576}{1.887040}%
\vRa{338.640424}{109.803576}{2.426194}%
\vRa{338.491674}{110.253576}{2.965348}%
\vRa{338.342925}{110.703576}{3.504502}%
\vRa{338.194175}{111.153576}{4.043657}%
\vRa{338.045425}{111.603576}{4.582811}%
\vRa{337.896675}{112.053576}{5.121965}%
\vRa{337.747926}{112.503576}{5.287756}%
\vRa{337.599176}{112.953576}{3.022589}%
\vRa{337.450426}{113.403576}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{339.113559}{105.134236}{101.128471}{2.924327}%
\vSm{344.693552}{107.325877}{73.989560}{5.572789}%
\vSm{343.356164}{112.668664}{0.258701}{3.065804}%
\vSm{337.210793}{108.003576}{108.291562}{6.082825}%
\vSm{335.055928}{114.479143}{-106.010440}{5.572789}%
\vSm{339.285668}{108.003576}{-6.929661}{5.617029}%
\vSm{339.158727}{112.668664}{-130.943779}{6.176037}%
\vSm{339.794085}{105.134236}{23.620527}{5.469841}%
\vSm{336.635007}{114.479143}{-48.680502}{0.932170}%
\vSm{337.290776}{116.670784}{-146.663242}{5.261925}%
\vSm{335.066628}{109.122514}{65.190904}{5.129973}%
\vSm{335.195051}{108.003576}{164.597654}{4.212937}%
\vSm{343.164783}{112.668664}{-74.032623}{5.557191}%
\vSm{335.117577}{105.134236}{139.234242}{6.107921}%
\vSm{341.610449}{112.668664}{111.298961}{4.295513}%
\vSm{337.364035}{112.668664}{169.440189}{6.058994}%
\vSm{336.705080}{116.670784}{-156.379473}{5.469841}%
\vSm{341.666195}{116.670784}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{335.068604}{109.122514}{-40.765758}{6.107921}%
\vSh{339.764035}{105.134236}{23.620527}{5.469841}%
\vSh{344.621461}{107.325877}{73.989560}{5.572789}%
\vSh{341.617223}{112.682506}{139.234242}{6.107921}%
\vSh{336.675029}{116.670784}{-156.379473}{5.469841}%
\vSh{334.983837}{114.479143}{-106.010440}{5.572789}%
}}%
{\color{vltPlum!43}\vlB{%
\vRa{289.914218}{103.225049}{0.039446}%
\vRa{290.043343}{103.675049}{0.118338}%
\vRa{290.172467}{104.125049}{0.197229}%
\vRa{290.301591}{104.575049}{0.276121}%
\vRa{290.430715}{105.025049}{0.355013}%
\vRa{290.559839}{105.475049}{0.433905}%
\vRa{290.688963}{105.925049}{0.512796}%
\vRa{290.818088}{106.375049}{0.591688}%
\vRa{290.947212}{106.825049}{0.670580}%
\vRa{291.076336}{107.275049}{0.749471}%
\vRa{291.205460}{107.725049}{0.736522}%
\vRa{291.334584}{108.175049}{0.211792}%
}}%
{\color{vltPlum!40}\vlB{%
\vRa{291.804371}{107.881582}{0.539854}%
\vRa{291.408764}{108.331582}{1.619563}%
\vRa{292.358318}{108.781582}{1.354113}%
\vRa{293.387322}{109.231582}{1.009211}%
\vRa{294.416326}{109.681582}{0.664309}%
\vRa{295.445330}{110.131582}{0.319408}%
}}%
{\color{vltPlum!53}\vlB{%
\vRa{294.214727}{99.236772}{0.216721}%
\vRa{293.692766}{99.686772}{0.650162}%
\vRa{293.170806}{100.136772}{1.083604}%
\vRa{292.648846}{100.586772}{1.517046}%
\vRa{292.126885}{101.036772}{1.950487}%
\vRa{291.604925}{101.486772}{2.383929}%
\vRa{291.082965}{101.936772}{2.626280}%
\vRa{290.561004}{102.386772}{1.514786}%
\vRa{290.039044}{102.836772}{0.403293}%
}}%
{\color{vltPlum!44}\vlB{%
\vRa{297.870834}{106.771199}{2.908568}%
\vRa{297.695396}{107.221199}{2.562046}%
\vRa{297.519957}{107.671199}{2.215524}%
\vRa{297.344519}{108.121199}{1.869002}%
\vRa{297.169081}{108.571199}{1.522480}%
\vRa{296.993643}{109.021199}{1.175958}%
\vRa{296.818204}{109.471199}{0.829435}%
\vRa{296.642766}{109.921199}{0.482913}%
\vRa{296.467328}{110.371199}{0.136391}%
}}%
{\color{vltPlum!56}\vlB{%
\vRa{294.431448}{99.236772}{0.558761}%
\vRa{294.342929}{99.686772}{1.676284}%
\vRa{294.254410}{100.136772}{2.793807}%
\vRa{294.165891}{100.586772}{3.911330}%
\vRa{294.077373}{101.036772}{5.028853}%
\vRa{293.988854}{101.486772}{3.166997}%
}}%
{\color{vltPlum!50}\vlB{%
\vRa{299.422902}{101.428413}{0.128941}%
\vRa{299.294143}{101.878413}{0.386824}%
\vRa{299.165385}{102.328413}{0.644706}%
\vRa{299.036627}{102.778413}{0.902588}%
\vRa{298.907869}{103.228413}{1.160471}%
\vRa{298.779111}{103.678413}{1.418353}%
\vRa{298.650353}{104.128413}{1.676235}%
\vRa{298.521594}{104.578413}{1.934118}%
\vRa{298.392836}{105.028413}{2.192000}%
\vRa{298.264078}{105.478413}{2.449882}%
\vRa{298.135320}{105.928413}{2.707765}%
\vRa{298.006562}{106.378413}{2.965647}%
}}%
{\color{vltPlum!43}\vlB{%
\vRa{293.094557}{102.106112}{0.742352}%
\vRa{291.461104}{102.556112}{2.227056}%
\vRa{289.852459}{103.006112}{3.686951}%
\vRa{290.060475}{103.456112}{3.330185}%
\vRa{290.268491}{103.906112}{2.973420}%
\vRa{290.476506}{104.356112}{2.616654}%
\vRa{290.684522}{104.806112}{2.259888}%
\vRa{290.892538}{105.256112}{1.903123}%
\vRa{291.100554}{105.706112}{1.546357}%
\vRa{291.308570}{106.156112}{1.189591}%
\vRa{291.516586}{106.606112}{0.832826}%
\vRa{291.724602}{107.056112}{0.476060}%
\vRa{291.932618}{107.506112}{0.119294}%
}}%
{\color{vltPlum!39}\vlB{%
\vRa{296.751595}{106.771199}{1.119239}%
\vRa{294.337678}{107.221199}{3.357718}%
\vRa{292.024396}{107.671199}{5.495562}%
\vRa{292.708498}{108.121199}{4.636021}%
\vRa{293.392601}{108.571199}{3.776480}%
\vRa{294.076704}{109.021199}{2.916939}%
\vRa{294.760806}{109.471199}{2.057398}%
\vRa{295.444909}{109.921199}{1.197857}%
\vRa{296.129012}{110.371199}{0.338316}%
}}%
{\color{vltPlum!48}\vlB{%
\vRa{297.636017}{101.428413}{1.786885}%
\vRa{293.933489}{101.878413}{5.360654}%
\vRa{294.299347}{102.328413}{4.866038}%
\vRa{294.689752}{102.778413}{4.346876}%
\vRa{295.080156}{103.228413}{3.827713}%
\vRa{295.470561}{103.678413}{3.308550}%
\vRa{295.860965}{104.128413}{2.789388}%
\vRa{296.251369}{104.578413}{2.270225}%
\vRa{296.641774}{105.028413}{1.751062}%
\vRa{297.032178}{105.478413}{1.231900}%
\vRa{297.422583}{105.928413}{0.712737}%
\vRa{297.812987}{106.378413}{0.193574}%
}}%
{\color{vltPlum!40}\vlB{%
\vRa{293.836909}{102.106112}{0.269577}%
\vRa{293.688159}{102.556112}{0.808731}%
\vRa{293.539410}{103.006112}{1.347886}%
\vRa{293.390660}{103.456112}{1.887040}%
\vRa{293.241910}{103.906112}{2.426194}%
\vRa{293.093160}{104.356112}{2.965348}%
\vRa{292.944411}{104.806112}{3.504502}%
\vRa{292.795661}{105.256112}{4.043657}%
\vRa{292.646911}{105.706112}{4.582811}%
\vRa{292.498161}{106.156112}{5.121965}%
\vRa{292.349412}{106.606112}{5.287756}%
\vRa{292.200662}{107.056112}{3.022589}%
\vRa{292.051912}{107.506112}{0.757421}%
}}%
{\color{vltPlum!85}\vlB{%
\vSm{293.715045}{99.236772}{101.128471}{2.924327}%
\vSm{299.295038}{101.428413}{73.989560}{5.572789}%
\vSm{297.957650}{106.771199}{0.258701}{3.065804}%
\vSm{291.812279}{102.106112}{108.291562}{6.082825}%
\vSm{289.657414}{108.581678}{-106.010440}{5.572789}%
\vSm{293.887154}{102.106112}{-6.929661}{5.617029}%
\vSm{293.760213}{106.771199}{-130.943779}{6.176037}%
\vSm{294.395572}{99.236772}{23.620527}{5.469841}%
\vSm{291.236493}{108.581678}{-48.680502}{0.932170}%
\vSm{291.892262}{110.773320}{-146.663242}{5.261925}%
\vSm{289.668114}{103.225049}{65.190904}{5.129973}%
\vSm{289.796537}{102.106112}{164.597654}{4.212937}%
\vSm{297.766269}{106.771199}{-74.032623}{5.557191}%
\vSm{289.719063}{99.236772}{139.234242}{6.107921}%
\vSm{296.211936}{106.771199}{111.298961}{4.295513}%
\vSm{291.965521}{106.771199}{169.440189}{6.058994}%
\vSm{291.306566}{110.773320}{-156.379473}{5.469841}%
\vSm{296.267681}{110.773320}{-40.765758}{6.107921}%
}}%
{\color{black}\vlB{%
\vSh{289.670090}{103.225049}{-40.765758}{6.107921}%
\vSh{294.365521}{99.236772}{23.620527}{5.469841}%
\vSh{299.222948}{101.428413}{73.989560}{5.572789}%
\vSh{296.218709}{106.785042}{139.234242}{6.107921}%
\vSh{291.276515}{110.773320}{-156.379473}{5.469841}%
\vSh{289.585323}{108.581678}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{380.711246}{156.127104}{0.039446}%
\vRa{380.840370}{156.577104}{0.118338}%
\vRa{380.969494}{157.027104}{0.197229}%
\vRa{381.098619}{157.477104}{0.276121}%
\vRa{381.227743}{157.927104}{0.355013}%
\vRa{381.356867}{158.377104}{0.433905}%
\vRa{381.485991}{158.827104}{0.512796}%
\vRa{381.615115}{159.277104}{0.591688}%
\vRa{381.744239}{159.727104}{0.670580}%
\vRa{381.873364}{160.177104}{0.749471}%
\vRa{382.002488}{160.627104}{0.736522}%
\vRa{382.131612}{161.077104}{0.211792}%
\vRa{382.601398}{160.783637}{0.539854}%
\vRa{382.205792}{161.233637}{1.619563}%
\vRa{383.155345}{161.683637}{1.354113}%
\vRa{384.184350}{162.133637}{1.009211}%
\vRa{385.213354}{162.583637}{0.664309}%
\vRa{386.242358}{163.033637}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{385.011754}{152.138827}{0.216721}%
\vRa{384.489794}{152.588827}{0.650162}%
\vRa{383.967834}{153.038827}{1.083604}%
\vRa{383.445873}{153.488827}{1.517046}%
\vRa{382.923913}{153.938827}{1.950487}%
\vRa{382.401953}{154.388827}{2.383929}%
\vRa{381.879992}{154.838827}{2.626280}%
\vRa{381.358032}{155.288827}{1.514786}%
\vRa{380.836072}{155.738827}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{388.667862}{159.673254}{2.908568}%
\vRa{388.492423}{160.123254}{2.562046}%
\vRa{388.316985}{160.573254}{2.215524}%
\vRa{388.141547}{161.023254}{1.869002}%
\vRa{387.966108}{161.473254}{1.522480}%
\vRa{387.790670}{161.923254}{1.175958}%
\vRa{387.615232}{162.373254}{0.829435}%
\vRa{387.439794}{162.823254}{0.482913}%
\vRa{387.264355}{163.273254}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{385.228475}{152.138827}{0.558761}%
\vRa{385.139957}{152.588827}{1.676284}%
\vRa{385.051438}{153.038827}{2.793807}%
\vRa{384.962919}{153.488827}{3.911330}%
\vRa{384.874400}{153.938827}{5.028853}%
\vRa{384.785882}{154.388827}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{390.219929}{154.330468}{0.128941}%
\vRa{390.091171}{154.780468}{0.386824}%
\vRa{389.962413}{155.230468}{0.644706}%
\vRa{389.833655}{155.680468}{0.902588}%
\vRa{389.704897}{156.130468}{1.160471}%
\vRa{389.576138}{156.580468}{1.418353}%
\vRa{389.447380}{157.030468}{1.676235}%
\vRa{389.318622}{157.480468}{1.934118}%
\vRa{389.189864}{157.930468}{2.192000}%
\vRa{389.061106}{158.380468}{2.449882}%
\vRa{388.932347}{158.830468}{2.707765}%
\vRa{388.803589}{159.280468}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{383.891585}{155.008167}{0.742352}%
\vRa{382.258131}{155.458167}{2.227056}%
\vRa{380.649486}{155.908167}{3.686951}%
\vRa{380.857502}{156.358167}{3.330185}%
\vRa{381.065518}{156.808167}{2.973420}%
\vRa{381.273534}{157.258167}{2.616654}%
\vRa{381.481550}{157.708167}{2.259888}%
\vRa{381.689566}{158.158167}{1.903123}%
\vRa{381.897582}{158.608167}{1.546357}%
\vRa{382.105598}{159.058167}{1.189591}%
\vRa{382.313614}{159.508167}{0.832826}%
\vRa{382.521629}{159.958167}{0.476060}%
\vRa{382.729645}{160.408167}{0.119294}%
\vRa{387.548622}{159.673254}{1.119239}%
\vRa{385.134705}{160.123254}{3.357718}%
\vRa{382.821423}{160.573254}{5.495562}%
\vRa{383.505526}{161.023254}{4.636021}%
\vRa{384.189629}{161.473254}{3.776480}%
\vRa{384.873731}{161.923254}{2.916939}%
\vRa{385.557834}{162.373254}{2.057398}%
\vRa{386.241937}{162.823254}{1.197857}%
\vRa{386.926040}{163.273254}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{388.433045}{154.330468}{1.786885}%
\vRa{384.730517}{154.780468}{5.360654}%
\vRa{385.096375}{155.230468}{4.866038}%
\vRa{385.486779}{155.680468}{4.346876}%
\vRa{385.877184}{156.130468}{3.827713}%
\vRa{386.267588}{156.580468}{3.308550}%
\vRa{386.657993}{157.030468}{2.789388}%
\vRa{387.048397}{157.480468}{2.270225}%
\vRa{387.438802}{157.930468}{1.751062}%
\vRa{387.829206}{158.380468}{1.231900}%
\vRa{388.219610}{158.830468}{0.712737}%
\vRa{388.610015}{159.280468}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{384.633937}{155.008167}{0.269577}%
\vRa{384.485187}{155.458167}{0.808731}%
\vRa{384.336437}{155.908167}{1.347886}%
\vRa{384.187688}{156.358167}{1.887040}%
\vRa{384.038938}{156.808167}{2.426194}%
\vRa{383.890188}{157.258167}{2.965348}%
\vRa{383.741438}{157.708167}{3.504502}%
\vRa{383.592689}{158.158167}{4.043657}%
\vRa{383.443939}{158.608167}{4.582811}%
\vRa{383.295189}{159.058167}{5.121965}%
\vRa{383.146439}{159.508167}{5.287756}%
\vRa{382.997690}{159.958167}{3.022589}%
\vRa{382.848940}{160.408167}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{384.512072}{152.138827}{101.128471}{2.924327}%
\vSm{390.092066}{154.330468}{73.989560}{5.572789}%
\vSm{388.754678}{159.673254}{0.258701}{3.065804}%
\vSm{382.609307}{155.008167}{108.291562}{6.082825}%
\vSm{380.454442}{161.483733}{-106.010440}{5.572789}%
\vSm{384.684182}{155.008167}{-6.929661}{5.617029}%
\vSm{384.557241}{159.673254}{-130.943779}{6.176037}%
\vSm{385.192599}{152.138827}{23.620527}{5.469841}%
\vSm{382.033521}{161.483733}{-48.680502}{0.932170}%
\vSm{382.689289}{163.675375}{-146.663242}{5.261925}%
\vSm{380.465142}{156.127104}{65.190904}{5.129973}%
\vSm{380.593565}{155.008167}{164.597654}{4.212937}%
\vSm{388.563297}{159.673254}{-74.032623}{5.557191}%
\vSm{380.516090}{152.138827}{139.234242}{6.107921}%
\vSm{387.008963}{159.673254}{111.298961}{4.295513}%
\vSm{382.762549}{159.673254}{169.440189}{6.058994}%
\vSm{382.103594}{163.675375}{-156.379473}{5.469841}%
\vSm{387.064709}{163.675375}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{380.467118}{156.127104}{-40.765758}{6.107921}%
\vSh{385.162548}{152.138827}{23.620527}{5.469841}%
\vSh{390.019975}{154.330468}{73.989560}{5.572789}%
\vSh{387.015737}{159.687097}{139.234242}{6.107921}%
\vSh{382.073543}{163.675375}{-156.379473}{5.469841}%
\vSh{380.382351}{161.483733}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{335.312732}{150.229640}{0.039446}%
\vRa{335.441856}{150.679640}{0.118338}%
\vRa{335.570981}{151.129640}{0.197229}%
\vRa{335.700105}{151.579640}{0.276121}%
\vRa{335.829229}{152.029640}{0.355013}%
\vRa{335.958353}{152.479640}{0.433905}%
\vRa{336.087477}{152.929640}{0.512796}%
\vRa{336.216601}{153.379640}{0.591688}%
\vRa{336.345726}{153.829640}{0.670580}%
\vRa{336.474850}{154.279640}{0.749471}%
\vRa{336.603974}{154.729640}{0.736522}%
\vRa{336.733098}{155.179640}{0.211792}%
\vRa{337.202884}{154.886172}{0.539854}%
\vRa{336.807278}{155.336172}{1.619563}%
\vRa{337.756831}{155.786172}{1.354113}%
\vRa{338.785836}{156.236172}{1.009211}%
\vRa{339.814840}{156.686172}{0.664309}%
\vRa{340.843844}{157.136172}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{339.613241}{146.241362}{0.216721}%
\vRa{339.091280}{146.691362}{0.650162}%
\vRa{338.569320}{147.141362}{1.083604}%
\vRa{338.047360}{147.591362}{1.517046}%
\vRa{337.525399}{148.041362}{1.950487}%
\vRa{337.003439}{148.491362}{2.383929}%
\vRa{336.481479}{148.941362}{2.626280}%
\vRa{335.959518}{149.391362}{1.514786}%
\vRa{335.437558}{149.841362}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{343.269348}{153.775790}{2.908568}%
\vRa{343.093909}{154.225790}{2.562046}%
\vRa{342.918471}{154.675790}{2.215524}%
\vRa{342.743033}{155.125790}{1.869002}%
\vRa{342.567595}{155.575790}{1.522480}%
\vRa{342.392156}{156.025790}{1.175958}%
\vRa{342.216718}{156.475790}{0.829435}%
\vRa{342.041280}{156.925790}{0.482913}%
\vRa{341.865842}{157.375790}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{339.829961}{146.241362}{0.558761}%
\vRa{339.741443}{146.691362}{1.676284}%
\vRa{339.652924}{147.141362}{2.793807}%
\vRa{339.564405}{147.591362}{3.911330}%
\vRa{339.475887}{148.041362}{5.028853}%
\vRa{339.387368}{148.491362}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{344.821415}{148.433004}{0.128941}%
\vRa{344.692657}{148.883004}{0.386824}%
\vRa{344.563899}{149.333004}{0.644706}%
\vRa{344.435141}{149.783004}{0.902588}%
\vRa{344.306383}{150.233004}{1.160471}%
\vRa{344.177625}{150.683004}{1.418353}%
\vRa{344.048866}{151.133004}{1.676235}%
\vRa{343.920108}{151.583004}{1.934118}%
\vRa{343.791350}{152.033004}{2.192000}%
\vRa{343.662592}{152.483004}{2.449882}%
\vRa{343.533834}{152.933004}{2.707765}%
\vRa{343.405075}{153.383004}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{338.493071}{149.110702}{0.742352}%
\vRa{336.859618}{149.560702}{2.227056}%
\vRa{335.250973}{150.010702}{3.686951}%
\vRa{335.458989}{150.460702}{3.330185}%
\vRa{335.667004}{150.910702}{2.973420}%
\vRa{335.875020}{151.360702}{2.616654}%
\vRa{336.083036}{151.810702}{2.259888}%
\vRa{336.291052}{152.260702}{1.903123}%
\vRa{336.499068}{152.710702}{1.546357}%
\vRa{336.707084}{153.160702}{1.189591}%
\vRa{336.915100}{153.610702}{0.832826}%
\vRa{337.123116}{154.060702}{0.476060}%
\vRa{337.331132}{154.510702}{0.119294}%
\vRa{342.150108}{153.775790}{1.119239}%
\vRa{339.736191}{154.225790}{3.357718}%
\vRa{337.422910}{154.675790}{5.495562}%
\vRa{338.107012}{155.125790}{4.636021}%
\vRa{338.791115}{155.575790}{3.776480}%
\vRa{339.475218}{156.025790}{2.916939}%
\vRa{340.159320}{156.475790}{2.057398}%
\vRa{340.843423}{156.925790}{1.197857}%
\vRa{341.527526}{157.375790}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{343.034531}{148.433004}{1.786885}%
\vRa{339.332003}{148.883004}{5.360654}%
\vRa{339.697861}{149.333004}{4.866038}%
\vRa{340.088265}{149.783004}{4.346876}%
\vRa{340.478670}{150.233004}{3.827713}%
\vRa{340.869074}{150.683004}{3.308550}%
\vRa{341.259479}{151.133004}{2.789388}%
\vRa{341.649883}{151.583004}{2.270225}%
\vRa{342.040288}{152.033004}{1.751062}%
\vRa{342.430692}{152.483004}{1.231900}%
\vRa{342.821097}{152.933004}{0.712737}%
\vRa{343.211501}{153.383004}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{339.235423}{149.110702}{0.269577}%
\vRa{339.086673}{149.560702}{0.808731}%
\vRa{338.937924}{150.010702}{1.347886}%
\vRa{338.789174}{150.460702}{1.887040}%
\vRa{338.640424}{150.910702}{2.426194}%
\vRa{338.491674}{151.360702}{2.965348}%
\vRa{338.342925}{151.810702}{3.504502}%
\vRa{338.194175}{152.260702}{4.043657}%
\vRa{338.045425}{152.710702}{4.582811}%
\vRa{337.896675}{153.160702}{5.121965}%
\vRa{337.747926}{153.610702}{5.287756}%
\vRa{337.599176}{154.060702}{3.022589}%
\vRa{337.450426}{154.510702}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{339.113559}{146.241362}{101.128471}{2.924327}%
\vSm{344.693552}{148.433004}{73.989560}{5.572789}%
\vSm{343.356164}{153.775790}{0.258701}{3.065804}%
\vSm{337.210793}{149.110702}{108.291562}{6.082825}%
\vSm{335.055928}{155.586269}{-106.010440}{5.572789}%
\vSm{339.285668}{149.110702}{-6.929661}{5.617029}%
\vSm{339.158727}{153.775790}{-130.943779}{6.176037}%
\vSm{339.794085}{146.241362}{23.620527}{5.469841}%
\vSm{336.635007}{155.586269}{-48.680502}{0.932170}%
\vSm{337.290776}{157.777910}{-146.663242}{5.261925}%
\vSm{335.066628}{150.229640}{65.190904}{5.129973}%
\vSm{335.195051}{149.110702}{164.597654}{4.212937}%
\vSm{343.164783}{153.775790}{-74.032623}{5.557191}%
\vSm{335.117577}{146.241362}{139.234242}{6.107921}%
\vSm{341.610449}{153.775790}{111.298961}{4.295513}%
\vSm{337.364035}{153.775790}{169.440189}{6.058994}%
\vSm{336.705080}{157.777910}{-156.379473}{5.469841}%
\vSm{341.666195}{157.777910}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{335.068604}{150.229640}{-40.765758}{6.107921}%
\vSh{339.764035}{146.241362}{23.620527}{5.469841}%
\vSh{344.621461}{148.433004}{73.989560}{5.572789}%
\vSh{341.617223}{153.789633}{139.234242}{6.107921}%
\vSh{336.675029}{157.777910}{-156.379473}{5.469841}%
\vSh{334.983837}{155.586269}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{392.875741}{93.010342}{0.039446}%
\vRa{393.004865}{93.460342}{0.118338}%
\vRa{393.133990}{93.910342}{0.197229}%
\vRa{393.263114}{94.360342}{0.276121}%
\vRa{393.392238}{94.810342}{0.355013}%
\vRa{393.521362}{95.260342}{0.433905}%
\vRa{393.650486}{95.710342}{0.512796}%
\vRa{393.779610}{96.160342}{0.591688}%
\vRa{393.908735}{96.610342}{0.670580}%
\vRa{394.037859}{97.060342}{0.749471}%
\vRa{394.166983}{97.510342}{0.736522}%
\vRa{394.296107}{97.960342}{0.211792}%
\vRa{394.765893}{97.666874}{0.539854}%
\vRa{394.370287}{98.116874}{1.619563}%
\vRa{395.319840}{98.566874}{1.354113}%
\vRa{396.348845}{99.016874}{1.009211}%
\vRa{397.377849}{99.466874}{0.664309}%
\vRa{398.406853}{99.916874}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{397.176250}{89.022064}{0.216721}%
\vRa{396.654289}{89.472064}{0.650162}%
\vRa{396.132329}{89.922064}{1.083604}%
\vRa{395.610369}{90.372064}{1.517046}%
\vRa{395.088408}{90.822064}{1.950487}%
\vRa{394.566448}{91.272064}{2.383929}%
\vRa{394.044488}{91.722064}{2.626280}%
\vRa{393.522527}{92.172064}{1.514786}%
\vRa{393.000567}{92.622064}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{400.832357}{96.556492}{2.908568}%
\vRa{400.656918}{97.006492}{2.562046}%
\vRa{400.481480}{97.456492}{2.215524}%
\vRa{400.306042}{97.906492}{1.869002}%
\vRa{400.130604}{98.356492}{1.522480}%
\vRa{399.955165}{98.806492}{1.175958}%
\vRa{399.779727}{99.256492}{0.829435}%
\vRa{399.604289}{99.706492}{0.482913}%
\vRa{399.428850}{100.156492}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{397.392970}{89.022064}{0.558761}%
\vRa{397.304452}{89.472064}{1.676284}%
\vRa{397.215933}{89.922064}{2.793807}%
\vRa{397.127414}{90.372064}{3.911330}%
\vRa{397.038896}{90.822064}{5.028853}%
\vRa{396.950377}{91.272064}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{402.384424}{91.213705}{0.128941}%
\vRa{402.255666}{91.663705}{0.386824}%
\vRa{402.126908}{92.113705}{0.644706}%
\vRa{401.998150}{92.563705}{0.902588}%
\vRa{401.869392}{93.013705}{1.160471}%
\vRa{401.740634}{93.463705}{1.418353}%
\vRa{401.611875}{93.913705}{1.676235}%
\vRa{401.483117}{94.363705}{1.934118}%
\vRa{401.354359}{94.813705}{2.192000}%
\vRa{401.225601}{95.263705}{2.449882}%
\vRa{401.096843}{95.713705}{2.707765}%
\vRa{400.968084}{96.163705}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{396.056080}{91.891404}{0.742352}%
\vRa{394.422627}{92.341404}{2.227056}%
\vRa{392.813982}{92.791404}{3.686951}%
\vRa{393.021997}{93.241404}{3.330185}%
\vRa{393.230013}{93.691404}{2.973420}%
\vRa{393.438029}{94.141404}{2.616654}%
\vRa{393.646045}{94.591404}{2.259888}%
\vRa{393.854061}{95.041404}{1.903123}%
\vRa{394.062077}{95.491404}{1.546357}%
\vRa{394.270093}{95.941404}{1.189591}%
\vRa{394.478109}{96.391404}{0.832826}%
\vRa{394.686125}{96.841404}{0.476060}%
\vRa{394.894140}{97.291404}{0.119294}%
\vRa{399.713117}{96.556492}{1.119239}%
\vRa{397.299200}{97.006492}{3.357718}%
\vRa{394.985919}{97.456492}{5.495562}%
\vRa{395.670021}{97.906492}{4.636021}%
\vRa{396.354124}{98.356492}{3.776480}%
\vRa{397.038227}{98.806492}{2.916939}%
\vRa{397.722329}{99.256492}{2.057398}%
\vRa{398.406432}{99.706492}{1.197857}%
\vRa{399.090535}{100.156492}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{400.597540}{91.213705}{1.786885}%
\vRa{396.895012}{91.663705}{5.360654}%
\vRa{397.260870}{92.113705}{4.866038}%
\vRa{397.651274}{92.563705}{4.346876}%
\vRa{398.041679}{93.013705}{3.827713}%
\vRa{398.432083}{93.463705}{3.308550}%
\vRa{398.822488}{93.913705}{2.789388}%
\vRa{399.212892}{94.363705}{2.270225}%
\vRa{399.603297}{94.813705}{1.751062}%
\vRa{399.993701}{95.263705}{1.231900}%
\vRa{400.384106}{95.713705}{0.712737}%
\vRa{400.774510}{96.163705}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{396.798432}{91.891404}{0.269577}%
\vRa{396.649682}{92.341404}{0.808731}%
\vRa{396.500932}{92.791404}{1.347886}%
\vRa{396.352183}{93.241404}{1.887040}%
\vRa{396.203433}{93.691404}{2.426194}%
\vRa{396.054683}{94.141404}{2.965348}%
\vRa{395.905933}{94.591404}{3.504502}%
\vRa{395.757184}{95.041404}{4.043657}%
\vRa{395.608434}{95.491404}{4.582811}%
\vRa{395.459684}{95.941404}{5.121965}%
\vRa{395.310934}{96.391404}{5.287756}%
\vRa{395.162185}{96.841404}{3.022589}%
\vRa{395.013435}{97.291404}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{396.676567}{89.022064}{101.128471}{2.924327}%
\vSm{402.256561}{91.213705}{73.989560}{5.572789}%
\vSm{400.919173}{96.556492}{0.258701}{3.065804}%
\vSm{394.773802}{91.891404}{108.291562}{6.082825}%
\vSm{392.618937}{98.366971}{-106.010440}{5.572789}%
\vSm{396.848677}{91.891404}{-6.929661}{5.617029}%
\vSm{396.721736}{96.556492}{-130.943779}{6.176037}%
\vSm{397.357094}{89.022064}{23.620527}{5.469841}%
\vSm{394.198016}{98.366971}{-48.680502}{0.932170}%
\vSm{394.853785}{100.558612}{-146.663242}{5.261925}%
\vSm{392.629637}{93.010342}{65.190904}{5.129973}%
\vSm{392.758060}{91.891404}{164.597654}{4.212937}%
\vSm{400.727792}{96.556492}{-74.032623}{5.557191}%
\vSm{392.680586}{89.022064}{139.234242}{6.107921}%
\vSm{399.173458}{96.556492}{111.298961}{4.295513}%
\vSm{394.927044}{96.556492}{169.440189}{6.058994}%
\vSm{394.268089}{100.558612}{-156.379473}{5.469841}%
\vSm{399.229204}{100.558612}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{392.631613}{93.010342}{-40.765758}{6.107921}%
\vSh{397.327044}{89.022064}{23.620527}{5.469841}%
\vSh{402.184470}{91.213705}{73.989560}{5.572789}%
\vSh{399.180232}{96.570334}{139.234242}{6.107921}%
\vSh{394.238038}{100.558612}{-156.379473}{5.469841}%
\vSh{392.546846}{98.366971}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{289.914218}{144.332176}{0.039446}%
\vRa{290.043343}{144.782176}{0.118338}%
\vRa{290.172467}{145.232176}{0.197229}%
\vRa{290.301591}{145.682176}{0.276121}%
\vRa{290.430715}{146.132176}{0.355013}%
\vRa{290.559839}{146.582176}{0.433905}%
\vRa{290.688963}{147.032176}{0.512796}%
\vRa{290.818088}{147.482176}{0.591688}%
\vRa{290.947212}{147.932176}{0.670580}%
\vRa{291.076336}{148.382176}{0.749471}%
\vRa{291.205460}{148.832176}{0.736522}%
\vRa{291.334584}{149.282176}{0.211792}%
\vRa{291.804371}{148.988708}{0.539854}%
\vRa{291.408764}{149.438708}{1.619563}%
\vRa{292.358318}{149.888708}{1.354113}%
\vRa{293.387322}{150.338708}{1.009211}%
\vRa{294.416326}{150.788708}{0.664309}%
\vRa{295.445330}{151.238708}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{294.214727}{140.343898}{0.216721}%
\vRa{293.692766}{140.793898}{0.650162}%
\vRa{293.170806}{141.243898}{1.083604}%
\vRa{292.648846}{141.693898}{1.517046}%
\vRa{292.126885}{142.143898}{1.950487}%
\vRa{291.604925}{142.593898}{2.383929}%
\vRa{291.082965}{143.043898}{2.626280}%
\vRa{290.561004}{143.493898}{1.514786}%
\vRa{290.039044}{143.943898}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{297.870834}{147.878326}{2.908568}%
\vRa{297.695396}{148.328326}{2.562046}%
\vRa{297.519957}{148.778326}{2.215524}%
\vRa{297.344519}{149.228326}{1.869002}%
\vRa{297.169081}{149.678326}{1.522480}%
\vRa{296.993643}{150.128326}{1.175958}%
\vRa{296.818204}{150.578326}{0.829435}%
\vRa{296.642766}{151.028326}{0.482913}%
\vRa{296.467328}{151.478326}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{294.431448}{140.343898}{0.558761}%
\vRa{294.342929}{140.793898}{1.676284}%
\vRa{294.254410}{141.243898}{2.793807}%
\vRa{294.165891}{141.693898}{3.911330}%
\vRa{294.077373}{142.143898}{5.028853}%
\vRa{293.988854}{142.593898}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{299.422902}{142.535539}{0.128941}%
\vRa{299.294143}{142.985539}{0.386824}%
\vRa{299.165385}{143.435539}{0.644706}%
\vRa{299.036627}{143.885539}{0.902588}%
\vRa{298.907869}{144.335539}{1.160471}%
\vRa{298.779111}{144.785539}{1.418353}%
\vRa{298.650353}{145.235539}{1.676235}%
\vRa{298.521594}{145.685539}{1.934118}%
\vRa{298.392836}{146.135539}{2.192000}%
\vRa{298.264078}{146.585539}{2.449882}%
\vRa{298.135320}{147.035539}{2.707765}%
\vRa{298.006562}{147.485539}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{293.094557}{143.213238}{0.742352}%
\vRa{291.461104}{143.663238}{2.227056}%
\vRa{289.852459}{144.113238}{3.686951}%
\vRa{290.060475}{144.563238}{3.330185}%
\vRa{290.268491}{145.013238}{2.973420}%
\vRa{290.476506}{145.463238}{2.616654}%
\vRa{290.684522}{145.913238}{2.259888}%
\vRa{290.892538}{146.363238}{1.903123}%
\vRa{291.100554}{146.813238}{1.546357}%
\vRa{291.308570}{147.263238}{1.189591}%
\vRa{291.516586}{147.713238}{0.832826}%
\vRa{291.724602}{148.163238}{0.476060}%
\vRa{291.932618}{148.613238}{0.119294}%
\vRa{296.751595}{147.878326}{1.119239}%
\vRa{294.337678}{148.328326}{3.357718}%
\vRa{292.024396}{148.778326}{5.495562}%
\vRa{292.708498}{149.228326}{4.636021}%
\vRa{293.392601}{149.678326}{3.776480}%
\vRa{294.076704}{150.128326}{2.916939}%
\vRa{294.760806}{150.578326}{2.057398}%
\vRa{295.444909}{151.028326}{1.197857}%
\vRa{296.129012}{151.478326}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{297.636017}{142.535539}{1.786885}%
\vRa{293.933489}{142.985539}{5.360654}%
\vRa{294.299347}{143.435539}{4.866038}%
\vRa{294.689752}{143.885539}{4.346876}%
\vRa{295.080156}{144.335539}{3.827713}%
\vRa{295.470561}{144.785539}{3.308550}%
\vRa{295.860965}{145.235539}{2.789388}%
\vRa{296.251369}{145.685539}{2.270225}%
\vRa{296.641774}{146.135539}{1.751062}%
\vRa{297.032178}{146.585539}{1.231900}%
\vRa{297.422583}{147.035539}{0.712737}%
\vRa{297.812987}{147.485539}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{293.836909}{143.213238}{0.269577}%
\vRa{293.688159}{143.663238}{0.808731}%
\vRa{293.539410}{144.113238}{1.347886}%
\vRa{293.390660}{144.563238}{1.887040}%
\vRa{293.241910}{145.013238}{2.426194}%
\vRa{293.093160}{145.463238}{2.965348}%
\vRa{292.944411}{145.913238}{3.504502}%
\vRa{292.795661}{146.363238}{4.043657}%
\vRa{292.646911}{146.813238}{4.582811}%
\vRa{292.498161}{147.263238}{5.121965}%
\vRa{292.349412}{147.713238}{5.287756}%
\vRa{292.200662}{148.163238}{3.022589}%
\vRa{292.051912}{148.613238}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{293.715045}{140.343898}{101.128471}{2.924327}%
\vSm{299.295038}{142.535539}{73.989560}{5.572789}%
\vSm{297.957650}{147.878326}{0.258701}{3.065804}%
\vSm{291.812279}{143.213238}{108.291562}{6.082825}%
\vSm{289.657414}{149.688805}{-106.010440}{5.572789}%
\vSm{293.887154}{143.213238}{-6.929661}{5.617029}%
\vSm{293.760213}{147.878326}{-130.943779}{6.176037}%
\vSm{294.395572}{140.343898}{23.620527}{5.469841}%
\vSm{291.236493}{149.688805}{-48.680502}{0.932170}%
\vSm{291.892262}{151.880446}{-146.663242}{5.261925}%
\vSm{289.668114}{144.332176}{65.190904}{5.129973}%
\vSm{289.796537}{143.213238}{164.597654}{4.212937}%
\vSm{297.766269}{147.878326}{-74.032623}{5.557191}%
\vSm{289.719063}{140.343898}{139.234242}{6.107921}%
\vSm{296.211936}{147.878326}{111.298961}{4.295513}%
\vSm{291.965521}{147.878326}{169.440189}{6.058994}%
\vSm{291.306566}{151.880446}{-156.379473}{5.469841}%
\vSm{296.267681}{151.880446}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{289.670090}{144.332176}{-40.765758}{6.107921}%
\vSh{294.365521}{140.343898}{23.620527}{5.469841}%
\vSh{299.222948}{142.535539}{73.989560}{5.572789}%
\vSh{296.218709}{147.892168}{139.234242}{6.107921}%
\vSh{291.276515}{151.880446}{-156.379473}{5.469841}%
\vSh{289.585323}{149.688805}{-106.010440}{5.572789}%
}}%
{\color{vltPlum!43}\vlB{%
\vRa{380.711246}{197.234230}{0.039446}%
\vRa{380.840370}{197.684230}{0.118338}%
\vRa{380.969494}{198.134230}{0.197229}%
\vRa{381.098619}{198.584230}{0.276121}%
\vRa{381.227743}{199.034230}{0.355013}%
\vRa{381.356867}{199.484230}{0.433905}%
\vRa{381.485991}{199.934230}{0.512796}%
\vRa{381.615115}{200.384230}{0.591688}%
\vRa{381.744239}{200.834230}{0.670580}%
\vRa{381.873364}{201.284230}{0.749471}%
\vRa{382.002488}{201.734230}{0.736522}%
\vRa{382.131612}{202.184230}{0.211792}%
}}%
{\color{vltPlum!40}\vlB{%
\vRa{382.601398}{201.890763}{0.539854}%
\vRa{382.205792}{202.340763}{1.619563}%
\vRa{383.155345}{202.790763}{1.354113}%
\vRa{384.184350}{203.240763}{1.009211}%
\vRa{385.213354}{203.690763}{0.664309}%
\vRa{386.242358}{204.140763}{0.319408}%
}}%
{\color{vltPlum!53}\vlB{%
\vRa{385.011754}{193.245953}{0.216721}%
\vRa{384.489794}{193.695953}{0.650162}%
\vRa{383.967834}{194.145953}{1.083604}%
\vRa{383.445873}{194.595953}{1.517046}%
\vRa{382.923913}{195.045953}{1.950487}%
\vRa{382.401953}{195.495953}{2.383929}%
\vRa{381.879992}{195.945953}{2.626280}%
\vRa{381.358032}{196.395953}{1.514786}%
\vRa{380.836072}{196.845953}{0.403293}%
}}%
{\color{vltPlum!44}\vlB{%
\vRa{388.667862}{200.780380}{2.908568}%
\vRa{388.492423}{201.230380}{2.562046}%
\vRa{388.316985}{201.680380}{2.215524}%
\vRa{388.141547}{202.130380}{1.869002}%
\vRa{387.966108}{202.580380}{1.522480}%
\vRa{387.790670}{203.030380}{1.175958}%
\vRa{387.615232}{203.480380}{0.829435}%
\vRa{387.439794}{203.930380}{0.482913}%
\vRa{387.264355}{204.380380}{0.136391}%
}}%
{\color{vltPlum!56}\vlB{%
\vRa{385.228475}{193.245953}{0.558761}%
\vRa{385.139957}{193.695953}{1.676284}%
\vRa{385.051438}{194.145953}{2.793807}%
\vRa{384.962919}{194.595953}{3.911330}%
\vRa{384.874400}{195.045953}{5.028853}%
\vRa{384.785882}{195.495953}{3.166997}%
}}%
{\color{vltPlum!50}\vlB{%
\vRa{390.219929}{195.437594}{0.128941}%
\vRa{390.091171}{195.887594}{0.386824}%
\vRa{389.962413}{196.337594}{0.644706}%
\vRa{389.833655}{196.787594}{0.902588}%
\vRa{389.704897}{197.237594}{1.160471}%
\vRa{389.576138}{197.687594}{1.418353}%
\vRa{389.447380}{198.137594}{1.676235}%
\vRa{389.318622}{198.587594}{1.934118}%
\vRa{389.189864}{199.037594}{2.192000}%
\vRa{389.061106}{199.487594}{2.449882}%
\vRa{388.932347}{199.937594}{2.707765}%
\vRa{388.803589}{200.387594}{2.965647}%
}}%
{\color{vltPlum!43}\vlB{%
\vRa{383.891585}{196.115293}{0.742352}%
\vRa{382.258131}{196.565293}{2.227056}%
\vRa{380.649486}{197.015293}{3.686951}%
\vRa{380.857502}{197.465293}{3.330185}%
\vRa{381.065518}{197.915293}{2.973420}%
\vRa{381.273534}{198.365293}{2.616654}%
\vRa{381.481550}{198.815293}{2.259888}%
\vRa{381.689566}{199.265293}{1.903123}%
\vRa{381.897582}{199.715293}{1.546357}%
\vRa{382.105598}{200.165293}{1.189591}%
\vRa{382.313614}{200.615293}{0.832826}%
\vRa{382.521629}{201.065293}{0.476060}%
\vRa{382.729645}{201.515293}{0.119294}%
}}%
{\color{vltPlum!39}\vlB{%
\vRa{387.548622}{200.780380}{1.119239}%
\vRa{385.134705}{201.230380}{3.357718}%
\vRa{382.821423}{201.680380}{5.495562}%
\vRa{383.505526}{202.130380}{4.636021}%
\vRa{384.189629}{202.580380}{3.776480}%
\vRa{384.873731}{203.030380}{2.916939}%
\vRa{385.557834}{203.480380}{2.057398}%
\vRa{386.241937}{203.930380}{1.197857}%
\vRa{386.926040}{204.380380}{0.338316}%
}}%
{\color{vltPlum!48}\vlB{%
\vRa{388.433045}{195.437594}{1.786885}%
\vRa{384.730517}{195.887594}{5.360654}%
\vRa{385.096375}{196.337594}{4.866038}%
\vRa{385.486779}{196.787594}{4.346876}%
\vRa{385.877184}{197.237594}{3.827713}%
\vRa{386.267588}{197.687594}{3.308550}%
\vRa{386.657993}{198.137594}{2.789388}%
\vRa{387.048397}{198.587594}{2.270225}%
\vRa{387.438802}{199.037594}{1.751062}%
\vRa{387.829206}{199.487594}{1.231900}%
\vRa{388.219610}{199.937594}{0.712737}%
\vRa{388.610015}{200.387594}{0.193574}%
}}%
{\color{vltPlum!40}\vlB{%
\vRa{384.633937}{196.115293}{0.269577}%
\vRa{384.485187}{196.565293}{0.808731}%
\vRa{384.336437}{197.015293}{1.347886}%
\vRa{384.187688}{197.465293}{1.887040}%
\vRa{384.038938}{197.915293}{2.426194}%
\vRa{383.890188}{198.365293}{2.965348}%
\vRa{383.741438}{198.815293}{3.504502}%
\vRa{383.592689}{199.265293}{4.043657}%
\vRa{383.443939}{199.715293}{4.582811}%
\vRa{383.295189}{200.165293}{5.121965}%
\vRa{383.146439}{200.615293}{5.287756}%
\vRa{382.997690}{201.065293}{3.022589}%
\vRa{382.848940}{201.515293}{0.757421}%
}}%
{\color{vltPlum!85}\vlB{%
\vSm{384.512072}{193.245953}{101.128471}{2.924327}%
\vSm{390.092066}{195.437594}{73.989560}{5.572789}%
\vSm{388.754678}{200.780380}{0.258701}{3.065804}%
\vSm{382.609307}{196.115293}{108.291562}{6.082825}%
\vSm{380.454442}{202.590859}{-106.010440}{5.572789}%
\vSm{384.684182}{196.115293}{-6.929661}{5.617029}%
\vSm{384.557241}{200.780380}{-130.943779}{6.176037}%
\vSm{385.192599}{193.245953}{23.620527}{5.469841}%
\vSm{382.033521}{202.590859}{-48.680502}{0.932170}%
\vSm{382.689289}{204.782501}{-146.663242}{5.261925}%
\vSm{380.465142}{197.234230}{65.190904}{5.129973}%
\vSm{380.593565}{196.115293}{164.597654}{4.212937}%
\vSm{388.563297}{200.780380}{-74.032623}{5.557191}%
\vSm{380.516090}{193.245953}{139.234242}{6.107921}%
\vSm{387.008963}{200.780380}{111.298961}{4.295513}%
\vSm{382.762549}{200.780380}{169.440189}{6.058994}%
\vSm{382.103594}{204.782501}{-156.379473}{5.469841}%
\vSm{387.064709}{204.782501}{-40.765758}{6.107921}%
}}%
{\color{black}\vlB{%
\vSh{380.467118}{197.234230}{-40.765758}{6.107921}%
\vSh{385.162548}{193.245953}{23.620527}{5.469841}%
\vSh{390.019975}{195.437594}{73.989560}{5.572789}%
\vSh{387.015737}{200.794223}{139.234242}{6.107921}%
\vSh{382.073543}{204.782501}{-156.379473}{5.469841}%
\vSh{380.382351}{202.590859}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{347.477227}{87.112877}{0.039446}%
\vRa{347.606352}{87.562877}{0.118338}%
\vRa{347.735476}{88.012877}{0.197229}%
\vRa{347.864600}{88.462877}{0.276121}%
\vRa{347.993724}{88.912877}{0.355013}%
\vRa{348.122848}{89.362877}{0.433905}%
\vRa{348.251972}{89.812877}{0.512796}%
\vRa{348.381097}{90.262877}{0.591688}%
\vRa{348.510221}{90.712877}{0.670580}%
\vRa{348.639345}{91.162877}{0.749471}%
\vRa{348.768469}{91.612877}{0.736522}%
\vRa{348.897593}{92.062877}{0.211792}%
\vRa{349.367379}{91.769410}{0.539854}%
\vRa{348.971773}{92.219410}{1.619563}%
\vRa{349.921327}{92.669410}{1.354113}%
\vRa{350.950331}{93.119410}{1.009211}%
\vRa{351.979335}{93.569410}{0.664309}%
\vRa{353.008339}{94.019410}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{351.777736}{83.124600}{0.216721}%
\vRa{351.255775}{83.574600}{0.650162}%
\vRa{350.733815}{84.024600}{1.083604}%
\vRa{350.211855}{84.474600}{1.517046}%
\vRa{349.689894}{84.924600}{1.950487}%
\vRa{349.167934}{85.374600}{2.383929}%
\vRa{348.645974}{85.824600}{2.626280}%
\vRa{348.124013}{86.274600}{1.514786}%
\vRa{347.602053}{86.724600}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{355.433843}{90.659027}{2.908568}%
\vRa{355.258405}{91.109027}{2.562046}%
\vRa{355.082966}{91.559027}{2.215524}%
\vRa{354.907528}{92.009027}{1.869002}%
\vRa{354.732090}{92.459027}{1.522480}%
\vRa{354.556651}{92.909027}{1.175958}%
\vRa{354.381213}{93.359027}{0.829435}%
\vRa{354.205775}{93.809027}{0.482913}%
\vRa{354.030337}{94.259027}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{351.994457}{83.124600}{0.558761}%
\vRa{351.905938}{83.574600}{1.676284}%
\vRa{351.817419}{84.024600}{2.793807}%
\vRa{351.728900}{84.474600}{3.911330}%
\vRa{351.640382}{84.924600}{5.028853}%
\vRa{351.551863}{85.374600}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{356.985911}{85.316241}{0.128941}%
\vRa{356.857152}{85.766241}{0.386824}%
\vRa{356.728394}{86.216241}{0.644706}%
\vRa{356.599636}{86.666241}{0.902588}%
\vRa{356.470878}{87.116241}{1.160471}%
\vRa{356.342120}{87.566241}{1.418353}%
\vRa{356.213361}{88.016241}{1.676235}%
\vRa{356.084603}{88.466241}{1.934118}%
\vRa{355.955845}{88.916241}{2.192000}%
\vRa{355.827087}{89.366241}{2.449882}%
\vRa{355.698329}{89.816241}{2.707765}%
\vRa{355.569571}{90.266241}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{350.657566}{85.993940}{0.742352}%
\vRa{349.024113}{86.443940}{2.227056}%
\vRa{347.415468}{86.893940}{3.686951}%
\vRa{347.623484}{87.343940}{3.330185}%
\vRa{347.831500}{87.793940}{2.973420}%
\vRa{348.039515}{88.243940}{2.616654}%
\vRa{348.247531}{88.693940}{2.259888}%
\vRa{348.455547}{89.143940}{1.903123}%
\vRa{348.663563}{89.593940}{1.546357}%
\vRa{348.871579}{90.043940}{1.189591}%
\vRa{349.079595}{90.493940}{0.832826}%
\vRa{349.287611}{90.943940}{0.476060}%
\vRa{349.495627}{91.393940}{0.119294}%
\vRa{354.314603}{90.659027}{1.119239}%
\vRa{351.900687}{91.109027}{3.357718}%
\vRa{349.587405}{91.559027}{5.495562}%
\vRa{350.271507}{92.009027}{4.636021}%
\vRa{350.955610}{92.459027}{3.776480}%
\vRa{351.639713}{92.909027}{2.916939}%
\vRa{352.323815}{93.359027}{2.057398}%
\vRa{353.007918}{93.809027}{1.197857}%
\vRa{353.692021}{94.259027}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{355.199026}{85.316241}{1.786885}%
\vRa{351.496498}{85.766241}{5.360654}%
\vRa{351.862356}{86.216241}{4.866038}%
\vRa{352.252761}{86.666241}{4.346876}%
\vRa{352.643165}{87.116241}{3.827713}%
\vRa{353.033569}{87.566241}{3.308550}%
\vRa{353.423974}{88.016241}{2.789388}%
\vRa{353.814378}{88.466241}{2.270225}%
\vRa{354.204783}{88.916241}{1.751062}%
\vRa{354.595187}{89.366241}{1.231900}%
\vRa{354.985592}{89.816241}{0.712737}%
\vRa{355.375996}{90.266241}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{351.399918}{85.993940}{0.269577}%
\vRa{351.251168}{86.443940}{0.808731}%
\vRa{351.102419}{86.893940}{1.347886}%
\vRa{350.953669}{87.343940}{1.887040}%
\vRa{350.804919}{87.793940}{2.426194}%
\vRa{350.656169}{88.243940}{2.965348}%
\vRa{350.507420}{88.693940}{3.504502}%
\vRa{350.358670}{89.143940}{4.043657}%
\vRa{350.209920}{89.593940}{4.582811}%
\vRa{350.061170}{90.043940}{5.121965}%
\vRa{349.912421}{90.493940}{5.287756}%
\vRa{349.763671}{90.943940}{3.022589}%
\vRa{349.614921}{91.393940}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{351.278054}{83.124600}{101.128471}{2.924327}%
\vSm{356.858047}{85.316241}{73.989560}{5.572789}%
\vSm{355.520659}{90.659027}{0.258701}{3.065804}%
\vSm{349.375288}{85.993940}{108.291562}{6.082825}%
\vSm{347.220423}{92.469506}{-106.010440}{5.572789}%
\vSm{351.450163}{85.993940}{-6.929661}{5.617029}%
\vSm{351.323222}{90.659027}{-130.943779}{6.176037}%
\vSm{351.958580}{83.124600}{23.620527}{5.469841}%
\vSm{348.799502}{92.469506}{-48.680502}{0.932170}%
\vSm{349.455271}{94.661148}{-146.663242}{5.261925}%
\vSm{347.231123}{87.112877}{65.190904}{5.129973}%
\vSm{347.359546}{85.993940}{164.597654}{4.212937}%
\vSm{355.329278}{90.659027}{-74.032623}{5.557191}%
\vSm{347.282072}{83.124600}{139.234242}{6.107921}%
\vSm{353.774944}{90.659027}{111.298961}{4.295513}%
\vSm{349.528530}{90.659027}{169.440189}{6.058994}%
\vSm{348.869575}{94.661148}{-156.379473}{5.469841}%
\vSm{353.830690}{94.661148}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{347.233099}{87.112877}{-40.765758}{6.107921}%
\vSh{351.928530}{83.124600}{23.620527}{5.469841}%
\vSh{356.785957}{85.316241}{73.989560}{5.572789}%
\vSh{353.781718}{90.672870}{139.234242}{6.107921}%
\vSh{348.839524}{94.661148}{-156.379473}{5.469841}%
\vSh{347.148332}{92.469506}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{335.312732}{191.336766}{0.039446}%
\vRa{335.441856}{191.786766}{0.118338}%
\vRa{335.570981}{192.236766}{0.197229}%
\vRa{335.700105}{192.686766}{0.276121}%
\vRa{335.829229}{193.136766}{0.355013}%
\vRa{335.958353}{193.586766}{0.433905}%
\vRa{336.087477}{194.036766}{0.512796}%
\vRa{336.216601}{194.486766}{0.591688}%
\vRa{336.345726}{194.936766}{0.670580}%
\vRa{336.474850}{195.386766}{0.749471}%
\vRa{336.603974}{195.836766}{0.736522}%
\vRa{336.733098}{196.286766}{0.211792}%
\vRa{337.202884}{195.993299}{0.539854}%
\vRa{336.807278}{196.443299}{1.619563}%
\vRa{337.756831}{196.893299}{1.354113}%
\vRa{338.785836}{197.343299}{1.009211}%
\vRa{339.814840}{197.793299}{0.664309}%
\vRa{340.843844}{198.243299}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{339.613241}{187.348488}{0.216721}%
\vRa{339.091280}{187.798488}{0.650162}%
\vRa{338.569320}{188.248488}{1.083604}%
\vRa{338.047360}{188.698488}{1.517046}%
\vRa{337.525399}{189.148488}{1.950487}%
\vRa{337.003439}{189.598488}{2.383929}%
\vRa{336.481479}{190.048488}{2.626280}%
\vRa{335.959518}{190.498488}{1.514786}%
\vRa{335.437558}{190.948488}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{343.269348}{194.882916}{2.908568}%
\vRa{343.093909}{195.332916}{2.562046}%
\vRa{342.918471}{195.782916}{2.215524}%
\vRa{342.743033}{196.232916}{1.869002}%
\vRa{342.567595}{196.682916}{1.522480}%
\vRa{342.392156}{197.132916}{1.175958}%
\vRa{342.216718}{197.582916}{0.829435}%
\vRa{342.041280}{198.032916}{0.482913}%
\vRa{341.865842}{198.482916}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{339.829961}{187.348488}{0.558761}%
\vRa{339.741443}{187.798488}{1.676284}%
\vRa{339.652924}{188.248488}{2.793807}%
\vRa{339.564405}{188.698488}{3.911330}%
\vRa{339.475887}{189.148488}{5.028853}%
\vRa{339.387368}{189.598488}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{344.821415}{189.540130}{0.128941}%
\vRa{344.692657}{189.990130}{0.386824}%
\vRa{344.563899}{190.440130}{0.644706}%
\vRa{344.435141}{190.890130}{0.902588}%
\vRa{344.306383}{191.340130}{1.160471}%
\vRa{344.177625}{191.790130}{1.418353}%
\vRa{344.048866}{192.240130}{1.676235}%
\vRa{343.920108}{192.690130}{1.934118}%
\vRa{343.791350}{193.140130}{2.192000}%
\vRa{343.662592}{193.590130}{2.449882}%
\vRa{343.533834}{194.040130}{2.707765}%
\vRa{343.405075}{194.490130}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{338.493071}{190.217829}{0.742352}%
\vRa{336.859618}{190.667829}{2.227056}%
\vRa{335.250973}{191.117829}{3.686951}%
\vRa{335.458989}{191.567829}{3.330185}%
\vRa{335.667004}{192.017829}{2.973420}%
\vRa{335.875020}{192.467829}{2.616654}%
\vRa{336.083036}{192.917829}{2.259888}%
\vRa{336.291052}{193.367829}{1.903123}%
\vRa{336.499068}{193.817829}{1.546357}%
\vRa{336.707084}{194.267829}{1.189591}%
\vRa{336.915100}{194.717829}{0.832826}%
\vRa{337.123116}{195.167829}{0.476060}%
\vRa{337.331132}{195.617829}{0.119294}%
\vRa{342.150108}{194.882916}{1.119239}%
\vRa{339.736191}{195.332916}{3.357718}%
\vRa{337.422910}{195.782916}{5.495562}%
\vRa{338.107012}{196.232916}{4.636021}%
\vRa{338.791115}{196.682916}{3.776480}%
\vRa{339.475218}{197.132916}{2.916939}%
\vRa{340.159320}{197.582916}{2.057398}%
\vRa{340.843423}{198.032916}{1.197857}%
\vRa{341.527526}{198.482916}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{343.034531}{189.540130}{1.786885}%
\vRa{339.332003}{189.990130}{5.360654}%
\vRa{339.697861}{190.440130}{4.866038}%
\vRa{340.088265}{190.890130}{4.346876}%
\vRa{340.478670}{191.340130}{3.827713}%
\vRa{340.869074}{191.790130}{3.308550}%
\vRa{341.259479}{192.240130}{2.789388}%
\vRa{341.649883}{192.690130}{2.270225}%
\vRa{342.040288}{193.140130}{1.751062}%
\vRa{342.430692}{193.590130}{1.231900}%
\vRa{342.821097}{194.040130}{0.712737}%
\vRa{343.211501}{194.490130}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{339.235423}{190.217829}{0.269577}%
\vRa{339.086673}{190.667829}{0.808731}%
\vRa{338.937924}{191.117829}{1.347886}%
\vRa{338.789174}{191.567829}{1.887040}%
\vRa{338.640424}{192.017829}{2.426194}%
\vRa{338.491674}{192.467829}{2.965348}%
\vRa{338.342925}{192.917829}{3.504502}%
\vRa{338.194175}{193.367829}{4.043657}%
\vRa{338.045425}{193.817829}{4.582811}%
\vRa{337.896675}{194.267829}{5.121965}%
\vRa{337.747926}{194.717829}{5.287756}%
\vRa{337.599176}{195.167829}{3.022589}%
\vRa{337.450426}{195.617829}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{339.113559}{187.348488}{101.128471}{2.924327}%
\vSm{344.693552}{189.540130}{73.989560}{5.572789}%
\vSm{343.356164}{194.882916}{0.258701}{3.065804}%
\vSm{337.210793}{190.217829}{108.291562}{6.082825}%
\vSm{335.055928}{196.693395}{-106.010440}{5.572789}%
\vSm{339.285668}{190.217829}{-6.929661}{5.617029}%
\vSm{339.158727}{194.882916}{-130.943779}{6.176037}%
\vSm{339.794085}{187.348488}{23.620527}{5.469841}%
\vSm{336.635007}{196.693395}{-48.680502}{0.932170}%
\vSm{337.290776}{198.885036}{-146.663242}{5.261925}%
\vSm{335.066628}{191.336766}{65.190904}{5.129973}%
\vSm{335.195051}{190.217829}{164.597654}{4.212937}%
\vSm{343.164783}{194.882916}{-74.032623}{5.557191}%
\vSm{335.117577}{187.348488}{139.234242}{6.107921}%
\vSm{341.610449}{194.882916}{111.298961}{4.295513}%
\vSm{337.364035}{194.882916}{169.440189}{6.058994}%
\vSm{336.705080}{198.885036}{-156.379473}{5.469841}%
\vSm{341.666195}{198.885036}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{335.068604}{191.336766}{-40.765758}{6.107921}%
\vSh{339.764035}{187.348488}{23.620527}{5.469841}%
\vSh{344.621461}{189.540130}{73.989560}{5.572789}%
\vSh{341.617223}{194.896759}{139.234242}{6.107921}%
\vSh{336.675029}{198.885036}{-156.379473}{5.469841}%
\vSh{334.983837}{196.693395}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{302.078714}{81.215413}{0.039446}%
\vRa{302.207838}{81.665413}{0.118338}%
\vRa{302.336962}{82.115413}{0.197229}%
\vRa{302.466086}{82.565413}{0.276121}%
\vRa{302.595210}{83.015413}{0.355013}%
\vRa{302.724334}{83.465413}{0.433905}%
\vRa{302.853459}{83.915413}{0.512796}%
\vRa{302.982583}{84.365413}{0.591688}%
\vRa{303.111707}{84.815413}{0.670580}%
\vRa{303.240831}{85.265413}{0.749471}%
\vRa{303.369955}{85.715413}{0.736522}%
\vRa{303.499079}{86.165413}{0.211792}%
\vRa{303.968866}{85.871946}{0.539854}%
\vRa{303.573260}{86.321946}{1.619563}%
\vRa{304.522813}{86.771946}{1.354113}%
\vRa{305.551817}{87.221946}{1.009211}%
\vRa{306.580821}{87.671946}{0.664309}%
\vRa{307.609826}{88.121946}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{306.379222}{77.227136}{0.216721}%
\vRa{305.857262}{77.677136}{0.650162}%
\vRa{305.335301}{78.127136}{1.083604}%
\vRa{304.813341}{78.577136}{1.517046}%
\vRa{304.291381}{79.027136}{1.950487}%
\vRa{303.769420}{79.477136}{2.383929}%
\vRa{303.247460}{79.927136}{2.626280}%
\vRa{302.725500}{80.377136}{1.514786}%
\vRa{302.203539}{80.827136}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{310.035329}{84.761563}{2.908568}%
\vRa{309.859891}{85.211563}{2.562046}%
\vRa{309.684452}{85.661563}{2.215524}%
\vRa{309.509014}{86.111563}{1.869002}%
\vRa{309.333576}{86.561563}{1.522480}%
\vRa{309.158138}{87.011563}{1.175958}%
\vRa{308.982699}{87.461563}{0.829435}%
\vRa{308.807261}{87.911563}{0.482913}%
\vRa{308.631823}{88.361563}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{306.595943}{77.227136}{0.558761}%
\vRa{306.507424}{77.677136}{1.676284}%
\vRa{306.418905}{78.127136}{2.793807}%
\vRa{306.330387}{78.577136}{3.911330}%
\vRa{306.241868}{79.027136}{5.028853}%
\vRa{306.153349}{79.477136}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{311.587397}{79.418777}{0.128941}%
\vRa{311.458639}{79.868777}{0.386824}%
\vRa{311.329880}{80.318777}{0.644706}%
\vRa{311.201122}{80.768777}{0.902588}%
\vRa{311.072364}{81.218777}{1.160471}%
\vRa{310.943606}{81.668777}{1.418353}%
\vRa{310.814848}{82.118777}{1.676235}%
\vRa{310.686089}{82.568777}{1.934118}%
\vRa{310.557331}{83.018777}{2.192000}%
\vRa{310.428573}{83.468777}{2.449882}%
\vRa{310.299815}{83.918777}{2.707765}%
\vRa{310.171057}{84.368777}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{305.259052}{80.096476}{0.742352}%
\vRa{303.625599}{80.546476}{2.227056}%
\vRa{302.016954}{80.996476}{3.686951}%
\vRa{302.224970}{81.446476}{3.330185}%
\vRa{302.432986}{81.896476}{2.973420}%
\vRa{302.641002}{82.346476}{2.616654}%
\vRa{302.849017}{82.796476}{2.259888}%
\vRa{303.057033}{83.246476}{1.903123}%
\vRa{303.265049}{83.696476}{1.546357}%
\vRa{303.473065}{84.146476}{1.189591}%
\vRa{303.681081}{84.596476}{0.832826}%
\vRa{303.889097}{85.046476}{0.476060}%
\vRa{304.097113}{85.496476}{0.119294}%
\vRa{308.916090}{84.761563}{1.119239}%
\vRa{306.502173}{85.211563}{3.357718}%
\vRa{304.188891}{85.661563}{5.495562}%
\vRa{304.872994}{86.111563}{4.636021}%
\vRa{305.557096}{86.561563}{3.776480}%
\vRa{306.241199}{87.011563}{2.916939}%
\vRa{306.925302}{87.461563}{2.057398}%
\vRa{307.609404}{87.911563}{1.197857}%
\vRa{308.293507}{88.361563}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{309.800512}{79.418777}{1.786885}%
\vRa{306.097984}{79.868777}{5.360654}%
\vRa{306.463842}{80.318777}{4.866038}%
\vRa{306.854247}{80.768777}{4.346876}%
\vRa{307.244651}{81.218777}{3.827713}%
\vRa{307.635056}{81.668777}{3.308550}%
\vRa{308.025460}{82.118777}{2.789388}%
\vRa{308.415865}{82.568777}{2.270225}%
\vRa{308.806269}{83.018777}{1.751062}%
\vRa{309.196673}{83.468777}{1.231900}%
\vRa{309.587078}{83.918777}{0.712737}%
\vRa{309.977482}{84.368777}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{306.001404}{80.096476}{0.269577}%
\vRa{305.852655}{80.546476}{0.808731}%
\vRa{305.703905}{80.996476}{1.347886}%
\vRa{305.555155}{81.446476}{1.887040}%
\vRa{305.406405}{81.896476}{2.426194}%
\vRa{305.257656}{82.346476}{2.965348}%
\vRa{305.108906}{82.796476}{3.504502}%
\vRa{304.960156}{83.246476}{4.043657}%
\vRa{304.811406}{83.696476}{4.582811}%
\vRa{304.662657}{84.146476}{5.121965}%
\vRa{304.513907}{84.596476}{5.287756}%
\vRa{304.365157}{85.046476}{3.022589}%
\vRa{304.216407}{85.496476}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{305.879540}{77.227136}{101.128471}{2.924327}%
\vSm{311.459534}{79.418777}{73.989560}{5.572789}%
\vSm{310.122145}{84.761563}{0.258701}{3.065804}%
\vSm{303.976774}{80.096476}{108.291562}{6.082825}%
\vSm{301.821909}{86.572042}{-106.010440}{5.572789}%
\vSm{306.051649}{80.096476}{-6.929661}{5.617029}%
\vSm{305.924709}{84.761563}{-130.943779}{6.176037}%
\vSm{306.560067}{77.227136}{23.620527}{5.469841}%
\vSm{303.400989}{86.572042}{-48.680502}{0.932170}%
\vSm{304.056757}{88.763684}{-146.663242}{5.261925}%
\vSm{301.832609}{81.215413}{65.190904}{5.129973}%
\vSm{301.961032}{80.096476}{164.597654}{4.212937}%
\vSm{309.930764}{84.761563}{-74.032623}{5.557191}%
\vSm{301.883558}{77.227136}{139.234242}{6.107921}%
\vSm{308.376431}{84.761563}{111.298961}{4.295513}%
\vSm{304.130016}{84.761563}{169.440189}{6.058994}%
\vSm{303.471061}{88.763684}{-156.379473}{5.469841}%
\vSm{308.432177}{88.763684}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{301.834585}{81.215413}{-40.765758}{6.107921}%
\vSh{306.530016}{77.227136}{23.620527}{5.469841}%
\vSh{311.387443}{79.418777}{73.989560}{5.572789}%
\vSh{308.383204}{84.775406}{139.234242}{6.107921}%
\vSh{303.441010}{88.763684}{-156.379473}{5.469841}%
\vSh{301.749818}{86.572042}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{392.875741}{134.117468}{0.039446}%
\vRa{393.004865}{134.567468}{0.118338}%
\vRa{393.133990}{135.017468}{0.197229}%
\vRa{393.263114}{135.467468}{0.276121}%
\vRa{393.392238}{135.917468}{0.355013}%
\vRa{393.521362}{136.367468}{0.433905}%
\vRa{393.650486}{136.817468}{0.512796}%
\vRa{393.779610}{137.267468}{0.591688}%
\vRa{393.908735}{137.717468}{0.670580}%
\vRa{394.037859}{138.167468}{0.749471}%
\vRa{394.166983}{138.617468}{0.736522}%
\vRa{394.296107}{139.067468}{0.211792}%
\vRa{394.765893}{138.774000}{0.539854}%
\vRa{394.370287}{139.224000}{1.619563}%
\vRa{395.319840}{139.674000}{1.354113}%
\vRa{396.348845}{140.124000}{1.009211}%
\vRa{397.377849}{140.574000}{0.664309}%
\vRa{398.406853}{141.024000}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{397.176250}{130.129190}{0.216721}%
\vRa{396.654289}{130.579190}{0.650162}%
\vRa{396.132329}{131.029190}{1.083604}%
\vRa{395.610369}{131.479190}{1.517046}%
\vRa{395.088408}{131.929190}{1.950487}%
\vRa{394.566448}{132.379190}{2.383929}%
\vRa{394.044488}{132.829190}{2.626280}%
\vRa{393.522527}{133.279190}{1.514786}%
\vRa{393.000567}{133.729190}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{400.832357}{137.663618}{2.908568}%
\vRa{400.656918}{138.113618}{2.562046}%
\vRa{400.481480}{138.563618}{2.215524}%
\vRa{400.306042}{139.013618}{1.869002}%
\vRa{400.130604}{139.463618}{1.522480}%
\vRa{399.955165}{139.913618}{1.175958}%
\vRa{399.779727}{140.363618}{0.829435}%
\vRa{399.604289}{140.813618}{0.482913}%
\vRa{399.428850}{141.263618}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{397.392970}{130.129190}{0.558761}%
\vRa{397.304452}{130.579190}{1.676284}%
\vRa{397.215933}{131.029190}{2.793807}%
\vRa{397.127414}{131.479190}{3.911330}%
\vRa{397.038896}{131.929190}{5.028853}%
\vRa{396.950377}{132.379190}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{402.384424}{132.320832}{0.128941}%
\vRa{402.255666}{132.770832}{0.386824}%
\vRa{402.126908}{133.220832}{0.644706}%
\vRa{401.998150}{133.670832}{0.902588}%
\vRa{401.869392}{134.120832}{1.160471}%
\vRa{401.740634}{134.570832}{1.418353}%
\vRa{401.611875}{135.020832}{1.676235}%
\vRa{401.483117}{135.470832}{1.934118}%
\vRa{401.354359}{135.920832}{2.192000}%
\vRa{401.225601}{136.370832}{2.449882}%
\vRa{401.096843}{136.820832}{2.707765}%
\vRa{400.968084}{137.270832}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{396.056080}{132.998530}{0.742352}%
\vRa{394.422627}{133.448530}{2.227056}%
\vRa{392.813982}{133.898530}{3.686951}%
\vRa{393.021997}{134.348530}{3.330185}%
\vRa{393.230013}{134.798530}{2.973420}%
\vRa{393.438029}{135.248530}{2.616654}%
\vRa{393.646045}{135.698530}{2.259888}%
\vRa{393.854061}{136.148530}{1.903123}%
\vRa{394.062077}{136.598530}{1.546357}%
\vRa{394.270093}{137.048530}{1.189591}%
\vRa{394.478109}{137.498530}{0.832826}%
\vRa{394.686125}{137.948530}{0.476060}%
\vRa{394.894140}{138.398530}{0.119294}%
\vRa{399.713117}{137.663618}{1.119239}%
\vRa{397.299200}{138.113618}{3.357718}%
\vRa{394.985919}{138.563618}{5.495562}%
\vRa{395.670021}{139.013618}{4.636021}%
\vRa{396.354124}{139.463618}{3.776480}%
\vRa{397.038227}{139.913618}{2.916939}%
\vRa{397.722329}{140.363618}{2.057398}%
\vRa{398.406432}{140.813618}{1.197857}%
\vRa{399.090535}{141.263618}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{400.597540}{132.320832}{1.786885}%
\vRa{396.895012}{132.770832}{5.360654}%
\vRa{397.260870}{133.220832}{4.866038}%
\vRa{397.651274}{133.670832}{4.346876}%
\vRa{398.041679}{134.120832}{3.827713}%
\vRa{398.432083}{134.570832}{3.308550}%
\vRa{398.822488}{135.020832}{2.789388}%
\vRa{399.212892}{135.470832}{2.270225}%
\vRa{399.603297}{135.920832}{1.751062}%
\vRa{399.993701}{136.370832}{1.231900}%
\vRa{400.384106}{136.820832}{0.712737}%
\vRa{400.774510}{137.270832}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{396.798432}{132.998530}{0.269577}%
\vRa{396.649682}{133.448530}{0.808731}%
\vRa{396.500932}{133.898530}{1.347886}%
\vRa{396.352183}{134.348530}{1.887040}%
\vRa{396.203433}{134.798530}{2.426194}%
\vRa{396.054683}{135.248530}{2.965348}%
\vRa{395.905933}{135.698530}{3.504502}%
\vRa{395.757184}{136.148530}{4.043657}%
\vRa{395.608434}{136.598530}{4.582811}%
\vRa{395.459684}{137.048530}{5.121965}%
\vRa{395.310934}{137.498530}{5.287756}%
\vRa{395.162185}{137.948530}{3.022589}%
\vRa{395.013435}{138.398530}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{396.676567}{130.129190}{101.128471}{2.924327}%
\vSm{402.256561}{132.320832}{73.989560}{5.572789}%
\vSm{400.919173}{137.663618}{0.258701}{3.065804}%
\vSm{394.773802}{132.998530}{108.291562}{6.082825}%
\vSm{392.618937}{139.474097}{-106.010440}{5.572789}%
\vSm{396.848677}{132.998530}{-6.929661}{5.617029}%
\vSm{396.721736}{137.663618}{-130.943779}{6.176037}%
\vSm{397.357094}{130.129190}{23.620527}{5.469841}%
\vSm{394.198016}{139.474097}{-48.680502}{0.932170}%
\vSm{394.853785}{141.665738}{-146.663242}{5.261925}%
\vSm{392.629637}{134.117468}{65.190904}{5.129973}%
\vSm{392.758060}{132.998530}{164.597654}{4.212937}%
\vSm{400.727792}{137.663618}{-74.032623}{5.557191}%
\vSm{392.680586}{130.129190}{139.234242}{6.107921}%
\vSm{399.173458}{137.663618}{111.298961}{4.295513}%
\vSm{394.927044}{137.663618}{169.440189}{6.058994}%
\vSm{394.268089}{141.665738}{-156.379473}{5.469841}%
\vSm{399.229204}{141.665738}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{392.631613}{134.117468}{-40.765758}{6.107921}%
\vSh{397.327044}{130.129190}{23.620527}{5.469841}%
\vSh{402.184470}{132.320832}{73.989560}{5.572789}%
\vSh{399.180232}{137.677461}{139.234242}{6.107921}%
\vSh{394.238038}{141.665738}{-156.379473}{5.469841}%
\vSh{392.546846}{139.474097}{-106.010440}{5.572789}%
}}%
{\color{vltPlum!43}\vlB{%
\vRa{289.914218}{185.439302}{0.039446}%
\vRa{290.043343}{185.889302}{0.118338}%
\vRa{290.172467}{186.339302}{0.197229}%
\vRa{290.301591}{186.789302}{0.276121}%
\vRa{290.430715}{187.239302}{0.355013}%
\vRa{290.559839}{187.689302}{0.433905}%
\vRa{290.688963}{188.139302}{0.512796}%
\vRa{290.818088}{188.589302}{0.591688}%
\vRa{290.947212}{189.039302}{0.670580}%
\vRa{291.076336}{189.489302}{0.749471}%
\vRa{291.205460}{189.939302}{0.736522}%
\vRa{291.334584}{190.389302}{0.211792}%
}}%
{\color{vltPlum!40}\vlB{%
\vRa{291.804371}{190.095834}{0.539854}%
\vRa{291.408764}{190.545834}{1.619563}%
\vRa{292.358318}{190.995834}{1.354113}%
\vRa{293.387322}{191.445834}{1.009211}%
\vRa{294.416326}{191.895834}{0.664309}%
\vRa{295.445330}{192.345834}{0.319408}%
}}%
{\color{vltPlum!53}\vlB{%
\vRa{294.214727}{181.451024}{0.216721}%
\vRa{293.692766}{181.901024}{0.650162}%
\vRa{293.170806}{182.351024}{1.083604}%
\vRa{292.648846}{182.801024}{1.517046}%
\vRa{292.126885}{183.251024}{1.950487}%
\vRa{291.604925}{183.701024}{2.383929}%
\vRa{291.082965}{184.151024}{2.626280}%
\vRa{290.561004}{184.601024}{1.514786}%
\vRa{290.039044}{185.051024}{0.403293}%
}}%
{\color{vltPlum!44}\vlB{%
\vRa{297.870834}{188.985452}{2.908568}%
\vRa{297.695396}{189.435452}{2.562046}%
\vRa{297.519957}{189.885452}{2.215524}%
\vRa{297.344519}{190.335452}{1.869002}%
\vRa{297.169081}{190.785452}{1.522480}%
\vRa{296.993643}{191.235452}{1.175958}%
\vRa{296.818204}{191.685452}{0.829435}%
\vRa{296.642766}{192.135452}{0.482913}%
\vRa{296.467328}{192.585452}{0.136391}%
}}%
{\color{vltPlum!56}\vlB{%
\vRa{294.431448}{181.451024}{0.558761}%
\vRa{294.342929}{181.901024}{1.676284}%
\vRa{294.254410}{182.351024}{2.793807}%
\vRa{294.165891}{182.801024}{3.911330}%
\vRa{294.077373}{183.251024}{5.028853}%
\vRa{293.988854}{183.701024}{3.166997}%
}}%
{\color{vltPlum!50}\vlB{%
\vRa{299.422902}{183.642666}{0.128941}%
\vRa{299.294143}{184.092666}{0.386824}%
\vRa{299.165385}{184.542666}{0.644706}%
\vRa{299.036627}{184.992666}{0.902588}%
\vRa{298.907869}{185.442666}{1.160471}%
\vRa{298.779111}{185.892666}{1.418353}%
\vRa{298.650353}{186.342666}{1.676235}%
\vRa{298.521594}{186.792666}{1.934118}%
\vRa{298.392836}{187.242666}{2.192000}%
\vRa{298.264078}{187.692666}{2.449882}%
\vRa{298.135320}{188.142666}{2.707765}%
\vRa{298.006562}{188.592666}{2.965647}%
}}%
{\color{vltPlum!43}\vlB{%
\vRa{293.094557}{184.320364}{0.742352}%
\vRa{291.461104}{184.770364}{2.227056}%
\vRa{289.852459}{185.220364}{3.686951}%
\vRa{290.060475}{185.670364}{3.330185}%
\vRa{290.268491}{186.120364}{2.973420}%
\vRa{290.476506}{186.570364}{2.616654}%
\vRa{290.684522}{187.020364}{2.259888}%
\vRa{290.892538}{187.470364}{1.903123}%
\vRa{291.100554}{187.920364}{1.546357}%
\vRa{291.308570}{188.370364}{1.189591}%
\vRa{291.516586}{188.820364}{0.832826}%
\vRa{291.724602}{189.270364}{0.476060}%
\vRa{291.932618}{189.720364}{0.119294}%
}}%
{\color{vltPlum!39}\vlB{%
\vRa{296.751595}{188.985452}{1.119239}%
\vRa{294.337678}{189.435452}{3.357718}%
\vRa{292.024396}{189.885452}{5.495562}%
\vRa{292.708498}{190.335452}{4.636021}%
\vRa{293.392601}{190.785452}{3.776480}%
\vRa{294.076704}{191.235452}{2.916939}%
\vRa{294.760806}{191.685452}{2.057398}%
\vRa{295.444909}{192.135452}{1.197857}%
\vRa{296.129012}{192.585452}{0.338316}%
}}%
{\color{vltPlum!48}\vlB{%
\vRa{297.636017}{183.642666}{1.786885}%
\vRa{293.933489}{184.092666}{5.360654}%
\vRa{294.299347}{184.542666}{4.866038}%
\vRa{294.689752}{184.992666}{4.346876}%
\vRa{295.080156}{185.442666}{3.827713}%
\vRa{295.470561}{185.892666}{3.308550}%
\vRa{295.860965}{186.342666}{2.789388}%
\vRa{296.251369}{186.792666}{2.270225}%
\vRa{296.641774}{187.242666}{1.751062}%
\vRa{297.032178}{187.692666}{1.231900}%
\vRa{297.422583}{188.142666}{0.712737}%
\vRa{297.812987}{188.592666}{0.193574}%
}}%
{\color{vltPlum!40}\vlB{%
\vRa{293.836909}{184.320364}{0.269577}%
\vRa{293.688159}{184.770364}{0.808731}%
\vRa{293.539410}{185.220364}{1.347886}%
\vRa{293.390660}{185.670364}{1.887040}%
\vRa{293.241910}{186.120364}{2.426194}%
\vRa{293.093160}{186.570364}{2.965348}%
\vRa{292.944411}{187.020364}{3.504502}%
\vRa{292.795661}{187.470364}{4.043657}%
\vRa{292.646911}{187.920364}{4.582811}%
\vRa{292.498161}{188.370364}{5.121965}%
\vRa{292.349412}{188.820364}{5.287756}%
\vRa{292.200662}{189.270364}{3.022589}%
\vRa{292.051912}{189.720364}{0.757421}%
}}%
{\color{vltPlum!85}\vlB{%
\vSm{293.715045}{181.451024}{101.128471}{2.924327}%
\vSm{299.295038}{183.642666}{73.989560}{5.572789}%
\vSm{297.957650}{188.985452}{0.258701}{3.065804}%
\vSm{291.812279}{184.320364}{108.291562}{6.082825}%
\vSm{289.657414}{190.795931}{-106.010440}{5.572789}%
\vSm{293.887154}{184.320364}{-6.929661}{5.617029}%
\vSm{293.760213}{188.985452}{-130.943779}{6.176037}%
\vSm{294.395572}{181.451024}{23.620527}{5.469841}%
\vSm{291.236493}{190.795931}{-48.680502}{0.932170}%
\vSm{291.892262}{192.987572}{-146.663242}{5.261925}%
\vSm{289.668114}{185.439302}{65.190904}{5.129973}%
\vSm{289.796537}{184.320364}{164.597654}{4.212937}%
\vSm{297.766269}{188.985452}{-74.032623}{5.557191}%
\vSm{289.719063}{181.451024}{139.234242}{6.107921}%
\vSm{296.211936}{188.985452}{111.298961}{4.295513}%
\vSm{291.965521}{188.985452}{169.440189}{6.058994}%
\vSm{291.306566}{192.987572}{-156.379473}{5.469841}%
\vSm{296.267681}{192.987572}{-40.765758}{6.107921}%
}}%
{\color{black}\vlB{%
\vSh{289.670090}{185.439302}{-40.765758}{6.107921}%
\vSh{294.365521}{181.451024}{23.620527}{5.469841}%
\vSh{299.222948}{183.642666}{73.989560}{5.572789}%
\vSh{296.218709}{188.999295}{139.234242}{6.107921}%
\vSh{291.276515}{192.987572}{-156.379473}{5.469841}%
\vSh{289.585323}{190.795931}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{347.477227}{128.220004}{0.039446}%
\vRa{347.606352}{128.670004}{0.118338}%
\vRa{347.735476}{129.120004}{0.197229}%
\vRa{347.864600}{129.570004}{0.276121}%
\vRa{347.993724}{130.020004}{0.355013}%
\vRa{348.122848}{130.470004}{0.433905}%
\vRa{348.251972}{130.920004}{0.512796}%
\vRa{348.381097}{131.370004}{0.591688}%
\vRa{348.510221}{131.820004}{0.670580}%
\vRa{348.639345}{132.270004}{0.749471}%
\vRa{348.768469}{132.720004}{0.736522}%
\vRa{348.897593}{133.170004}{0.211792}%
\vRa{349.367379}{132.876536}{0.539854}%
\vRa{348.971773}{133.326536}{1.619563}%
\vRa{349.921327}{133.776536}{1.354113}%
\vRa{350.950331}{134.226536}{1.009211}%
\vRa{351.979335}{134.676536}{0.664309}%
\vRa{353.008339}{135.126536}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{351.777736}{124.231726}{0.216721}%
\vRa{351.255775}{124.681726}{0.650162}%
\vRa{350.733815}{125.131726}{1.083604}%
\vRa{350.211855}{125.581726}{1.517046}%
\vRa{349.689894}{126.031726}{1.950487}%
\vRa{349.167934}{126.481726}{2.383929}%
\vRa{348.645974}{126.931726}{2.626280}%
\vRa{348.124013}{127.381726}{1.514786}%
\vRa{347.602053}{127.831726}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{355.433843}{131.766154}{2.908568}%
\vRa{355.258405}{132.216154}{2.562046}%
\vRa{355.082966}{132.666154}{2.215524}%
\vRa{354.907528}{133.116154}{1.869002}%
\vRa{354.732090}{133.566154}{1.522480}%
\vRa{354.556651}{134.016154}{1.175958}%
\vRa{354.381213}{134.466154}{0.829435}%
\vRa{354.205775}{134.916154}{0.482913}%
\vRa{354.030337}{135.366154}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{351.994457}{124.231726}{0.558761}%
\vRa{351.905938}{124.681726}{1.676284}%
\vRa{351.817419}{125.131726}{2.793807}%
\vRa{351.728900}{125.581726}{3.911330}%
\vRa{351.640382}{126.031726}{5.028853}%
\vRa{351.551863}{126.481726}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{356.985911}{126.423367}{0.128941}%
\vRa{356.857152}{126.873367}{0.386824}%
\vRa{356.728394}{127.323367}{0.644706}%
\vRa{356.599636}{127.773367}{0.902588}%
\vRa{356.470878}{128.223367}{1.160471}%
\vRa{356.342120}{128.673367}{1.418353}%
\vRa{356.213361}{129.123367}{1.676235}%
\vRa{356.084603}{129.573367}{1.934118}%
\vRa{355.955845}{130.023367}{2.192000}%
\vRa{355.827087}{130.473367}{2.449882}%
\vRa{355.698329}{130.923367}{2.707765}%
\vRa{355.569571}{131.373367}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{350.657566}{127.101066}{0.742352}%
\vRa{349.024113}{127.551066}{2.227056}%
\vRa{347.415468}{128.001066}{3.686951}%
\vRa{347.623484}{128.451066}{3.330185}%
\vRa{347.831500}{128.901066}{2.973420}%
\vRa{348.039515}{129.351066}{2.616654}%
\vRa{348.247531}{129.801066}{2.259888}%
\vRa{348.455547}{130.251066}{1.903123}%
\vRa{348.663563}{130.701066}{1.546357}%
\vRa{348.871579}{131.151066}{1.189591}%
\vRa{349.079595}{131.601066}{0.832826}%
\vRa{349.287611}{132.051066}{0.476060}%
\vRa{349.495627}{132.501066}{0.119294}%
\vRa{354.314603}{131.766154}{1.119239}%
\vRa{351.900687}{132.216154}{3.357718}%
\vRa{349.587405}{132.666154}{5.495562}%
\vRa{350.271507}{133.116154}{4.636021}%
\vRa{350.955610}{133.566154}{3.776480}%
\vRa{351.639713}{134.016154}{2.916939}%
\vRa{352.323815}{134.466154}{2.057398}%
\vRa{353.007918}{134.916154}{1.197857}%
\vRa{353.692021}{135.366154}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{355.199026}{126.423367}{1.786885}%
\vRa{351.496498}{126.873367}{5.360654}%
\vRa{351.862356}{127.323367}{4.866038}%
\vRa{352.252761}{127.773367}{4.346876}%
\vRa{352.643165}{128.223367}{3.827713}%
\vRa{353.033569}{128.673367}{3.308550}%
\vRa{353.423974}{129.123367}{2.789388}%
\vRa{353.814378}{129.573367}{2.270225}%
\vRa{354.204783}{130.023367}{1.751062}%
\vRa{354.595187}{130.473367}{1.231900}%
\vRa{354.985592}{130.923367}{0.712737}%
\vRa{355.375996}{131.373367}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{351.399918}{127.101066}{0.269577}%
\vRa{351.251168}{127.551066}{0.808731}%
\vRa{351.102419}{128.001066}{1.347886}%
\vRa{350.953669}{128.451066}{1.887040}%
\vRa{350.804919}{128.901066}{2.426194}%
\vRa{350.656169}{129.351066}{2.965348}%
\vRa{350.507420}{129.801066}{3.504502}%
\vRa{350.358670}{130.251066}{4.043657}%
\vRa{350.209920}{130.701066}{4.582811}%
\vRa{350.061170}{131.151066}{5.121965}%
\vRa{349.912421}{131.601066}{5.287756}%
\vRa{349.763671}{132.051066}{3.022589}%
\vRa{349.614921}{132.501066}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{351.278054}{124.231726}{101.128471}{2.924327}%
\vSm{356.858047}{126.423367}{73.989560}{5.572789}%
\vSm{355.520659}{131.766154}{0.258701}{3.065804}%
\vSm{349.375288}{127.101066}{108.291562}{6.082825}%
\vSm{347.220423}{133.576633}{-106.010440}{5.572789}%
\vSm{351.450163}{127.101066}{-6.929661}{5.617029}%
\vSm{351.323222}{131.766154}{-130.943779}{6.176037}%
\vSm{351.958580}{124.231726}{23.620527}{5.469841}%
\vSm{348.799502}{133.576633}{-48.680502}{0.932170}%
\vSm{349.455271}{135.768274}{-146.663242}{5.261925}%
\vSm{347.231123}{128.220004}{65.190904}{5.129973}%
\vSm{347.359546}{127.101066}{164.597654}{4.212937}%
\vSm{355.329278}{131.766154}{-74.032623}{5.557191}%
\vSm{347.282072}{124.231726}{139.234242}{6.107921}%
\vSm{353.774944}{131.766154}{111.298961}{4.295513}%
\vSm{349.528530}{131.766154}{169.440189}{6.058994}%
\vSm{348.869575}{135.768274}{-156.379473}{5.469841}%
\vSm{353.830690}{135.768274}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{347.233099}{128.220004}{-40.765758}{6.107921}%
\vSh{351.928530}{124.231726}{23.620527}{5.469841}%
\vSh{356.785957}{126.423367}{73.989560}{5.572789}%
\vSh{353.781718}{131.779996}{139.234242}{6.107921}%
\vSh{348.839524}{135.768274}{-156.379473}{5.469841}%
\vSh{347.148332}{133.576633}{-106.010440}{5.572789}%
}}%
{\color{vltPlum!43}\vlB{%
\vRa{405.040236}{71.000705}{0.039446}%
\vRa{405.169361}{71.450705}{0.118338}%
\vRa{405.298485}{71.900705}{0.197229}%
\vRa{405.427609}{72.350705}{0.276121}%
\vRa{405.556733}{72.800705}{0.355013}%
\vRa{405.685857}{73.250705}{0.433905}%
\vRa{405.814981}{73.700705}{0.512796}%
\vRa{405.944106}{74.150705}{0.591688}%
\vRa{406.073230}{74.600705}{0.670580}%
\vRa{406.202354}{75.050705}{0.749471}%
\vRa{406.331478}{75.500705}{0.736522}%
\vRa{406.460602}{75.950705}{0.211792}%
}}%
{\color{vltPlum!40}\vlB{%
\vRa{406.930388}{75.657238}{0.539854}%
\vRa{406.534782}{76.107238}{1.619563}%
\vRa{407.484336}{76.557238}{1.354113}%
\vRa{408.513340}{77.007238}{1.009211}%
\vRa{409.542344}{77.457238}{0.664309}%
\vRa{410.571348}{77.907238}{0.319408}%
}}%
{\color{vltPlum!53}\vlB{%
\vRa{409.340745}{67.012428}{0.216721}%
\vRa{408.818784}{67.462428}{0.650162}%
\vRa{408.296824}{67.912428}{1.083604}%
\vRa{407.774864}{68.362428}{1.517046}%
\vRa{407.252903}{68.812428}{1.950487}%
\vRa{406.730943}{69.262428}{2.383929}%
\vRa{406.208983}{69.712428}{2.626280}%
\vRa{405.687022}{70.162428}{1.514786}%
\vRa{405.165062}{70.612428}{0.403293}%
}}%
{\color{vltPlum!44}\vlB{%
\vRa{412.996852}{74.546855}{2.908568}%
\vRa{412.821413}{74.996855}{2.562046}%
\vRa{412.645975}{75.446855}{2.215524}%
\vRa{412.470537}{75.896855}{1.869002}%
\vRa{412.295099}{76.346855}{1.522480}%
\vRa{412.119660}{76.796855}{1.175958}%
\vRa{411.944222}{77.246855}{0.829435}%
\vRa{411.768784}{77.696855}{0.482913}%
\vRa{411.593346}{78.146855}{0.136391}%
}}%
{\color{vltPlum!56}\vlB{%
\vRa{409.557466}{67.012428}{0.558761}%
\vRa{409.468947}{67.462428}{1.676284}%
\vRa{409.380428}{67.912428}{2.793807}%
\vRa{409.291909}{68.362428}{3.911330}%
\vRa{409.203391}{68.812428}{5.028853}%
\vRa{409.114872}{69.262428}{3.166997}%
}}%
{\color{vltPlum!50}\vlB{%
\vRa{414.548920}{69.204069}{0.128941}%
\vRa{414.420161}{69.654069}{0.386824}%
\vRa{414.291403}{70.104069}{0.644706}%
\vRa{414.162645}{70.554069}{0.902588}%
\vRa{414.033887}{71.004069}{1.160471}%
\vRa{413.905129}{71.454069}{1.418353}%
\vRa{413.776370}{71.904069}{1.676235}%
\vRa{413.647612}{72.354069}{1.934118}%
\vRa{413.518854}{72.804069}{2.192000}%
\vRa{413.390096}{73.254069}{2.449882}%
\vRa{413.261338}{73.704069}{2.707765}%
\vRa{413.132580}{74.154069}{2.965647}%
}}%
{\color{vltPlum!43}\vlB{%
\vRa{408.220575}{69.881768}{0.742352}%
\vRa{406.587122}{70.331768}{2.227056}%
\vRa{404.978477}{70.781768}{3.686951}%
\vRa{405.186493}{71.231768}{3.330185}%
\vRa{405.394508}{71.681768}{2.973420}%
\vRa{405.602524}{72.131768}{2.616654}%
\vRa{405.810540}{72.581768}{2.259888}%
\vRa{406.018556}{73.031768}{1.903123}%
\vRa{406.226572}{73.481768}{1.546357}%
\vRa{406.434588}{73.931768}{1.189591}%
\vRa{406.642604}{74.381768}{0.832826}%
\vRa{406.850620}{74.831768}{0.476060}%
\vRa{407.058636}{75.281768}{0.119294}%
}}%
{\color{vltPlum!39}\vlB{%
\vRa{411.877612}{74.546855}{1.119239}%
\vRa{409.463695}{74.996855}{3.357718}%
\vRa{407.150414}{75.446855}{5.495562}%
\vRa{407.834516}{75.896855}{4.636021}%
\vRa{408.518619}{76.346855}{3.776480}%
\vRa{409.202722}{76.796855}{2.916939}%
\vRa{409.886824}{77.246855}{2.057398}%
\vRa{410.570927}{77.696855}{1.197857}%
\vRa{411.255030}{78.146855}{0.338316}%
}}%
{\color{vltPlum!48}\vlB{%
\vRa{412.762035}{69.204069}{1.786885}%
\vRa{409.059507}{69.654069}{5.360654}%
\vRa{409.425365}{70.104069}{4.866038}%
\vRa{409.815769}{70.554069}{4.346876}%
\vRa{410.206174}{71.004069}{3.827713}%
\vRa{410.596578}{71.454069}{3.308550}%
\vRa{410.986983}{71.904069}{2.789388}%
\vRa{411.377387}{72.354069}{2.270225}%
\vRa{411.767792}{72.804069}{1.751062}%
\vRa{412.158196}{73.254069}{1.231900}%
\vRa{412.548601}{73.704069}{0.712737}%
\vRa{412.939005}{74.154069}{0.193574}%
}}%
{\color{vltPlum!40}\vlB{%
\vRa{408.962927}{69.881768}{0.269577}%
\vRa{408.814177}{70.331768}{0.808731}%
\vRa{408.665428}{70.781768}{1.347886}%
\vRa{408.516678}{71.231768}{1.887040}%
\vRa{408.367928}{71.681768}{2.426194}%
\vRa{408.219178}{72.131768}{2.965348}%
\vRa{408.070429}{72.581768}{3.504502}%
\vRa{407.921679}{73.031768}{4.043657}%
\vRa{407.772929}{73.481768}{4.582811}%
\vRa{407.624179}{73.931768}{5.121965}%
\vRa{407.475430}{74.381768}{5.287756}%
\vRa{407.326680}{74.831768}{3.022589}%
\vRa{407.177930}{75.281768}{0.757421}%
}}%
{\color{vltPlum!85}\vlB{%
\vSm{408.841063}{67.012428}{101.128471}{2.924327}%
\vSm{414.421056}{69.204069}{73.989560}{5.572789}%
\vSm{413.083668}{74.546855}{0.258701}{3.065804}%
\vSm{406.938297}{69.881768}{108.291562}{6.082825}%
\vSm{404.783432}{76.357334}{-106.010440}{5.572789}%
\vSm{409.013172}{69.881768}{-6.929661}{5.617029}%
\vSm{408.886231}{74.546855}{-130.943779}{6.176037}%
\vSm{409.521589}{67.012428}{23.620527}{5.469841}%
\vSm{406.362511}{76.357334}{-48.680502}{0.932170}%
\vSm{407.018280}{78.548976}{-146.663242}{5.261925}%
\vSm{404.794132}{71.000705}{65.190904}{5.129973}%
\vSm{404.922555}{69.881768}{164.597654}{4.212937}%
\vSm{412.892287}{74.546855}{-74.032623}{5.557191}%
\vSm{404.845081}{67.012428}{139.234242}{6.107921}%
\vSm{411.337953}{74.546855}{111.298961}{4.295513}%
\vSm{407.091539}{74.546855}{169.440189}{6.058994}%
\vSm{406.432584}{78.548976}{-156.379473}{5.469841}%
\vSm{411.393699}{78.548976}{-40.765758}{6.107921}%
}}%
{\color{black}\vlB{%
\vSh{404.796108}{71.000705}{-40.765758}{6.107921}%
\vSh{409.491539}{67.012428}{23.620527}{5.469841}%
\vSh{414.348965}{69.204069}{73.989560}{5.572789}%
\vSh{411.344727}{74.560698}{139.234242}{6.107921}%
\vSh{406.402533}{78.548976}{-156.379473}{5.469841}%
\vSh{404.711341}{76.357334}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{302.078714}{122.322539}{0.039446}%
\vRa{302.207838}{122.772539}{0.118338}%
\vRa{302.336962}{123.222539}{0.197229}%
\vRa{302.466086}{123.672539}{0.276121}%
\vRa{302.595210}{124.122539}{0.355013}%
\vRa{302.724334}{124.572539}{0.433905}%
\vRa{302.853459}{125.022539}{0.512796}%
\vRa{302.982583}{125.472539}{0.591688}%
\vRa{303.111707}{125.922539}{0.670580}%
\vRa{303.240831}{126.372539}{0.749471}%
\vRa{303.369955}{126.822539}{0.736522}%
\vRa{303.499079}{127.272539}{0.211792}%
\vRa{303.968866}{126.979072}{0.539854}%
\vRa{303.573260}{127.429072}{1.619563}%
\vRa{304.522813}{127.879072}{1.354113}%
\vRa{305.551817}{128.329072}{1.009211}%
\vRa{306.580821}{128.779072}{0.664309}%
\vRa{307.609826}{129.229072}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{306.379222}{118.334262}{0.216721}%
\vRa{305.857262}{118.784262}{0.650162}%
\vRa{305.335301}{119.234262}{1.083604}%
\vRa{304.813341}{119.684262}{1.517046}%
\vRa{304.291381}{120.134262}{1.950487}%
\vRa{303.769420}{120.584262}{2.383929}%
\vRa{303.247460}{121.034262}{2.626280}%
\vRa{302.725500}{121.484262}{1.514786}%
\vRa{302.203539}{121.934262}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{310.035329}{125.868689}{2.908568}%
\vRa{309.859891}{126.318689}{2.562046}%
\vRa{309.684452}{126.768689}{2.215524}%
\vRa{309.509014}{127.218689}{1.869002}%
\vRa{309.333576}{127.668689}{1.522480}%
\vRa{309.158138}{128.118689}{1.175958}%
\vRa{308.982699}{128.568689}{0.829435}%
\vRa{308.807261}{129.018689}{0.482913}%
\vRa{308.631823}{129.468689}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{306.595943}{118.334262}{0.558761}%
\vRa{306.507424}{118.784262}{1.676284}%
\vRa{306.418905}{119.234262}{2.793807}%
\vRa{306.330387}{119.684262}{3.911330}%
\vRa{306.241868}{120.134262}{5.028853}%
\vRa{306.153349}{120.584262}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{311.587397}{120.525903}{0.128941}%
\vRa{311.458639}{120.975903}{0.386824}%
\vRa{311.329880}{121.425903}{0.644706}%
\vRa{311.201122}{121.875903}{0.902588}%
\vRa{311.072364}{122.325903}{1.160471}%
\vRa{310.943606}{122.775903}{1.418353}%
\vRa{310.814848}{123.225903}{1.676235}%
\vRa{310.686089}{123.675903}{1.934118}%
\vRa{310.557331}{124.125903}{2.192000}%
\vRa{310.428573}{124.575903}{2.449882}%
\vRa{310.299815}{125.025903}{2.707765}%
\vRa{310.171057}{125.475903}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{305.259052}{121.203602}{0.742352}%
\vRa{303.625599}{121.653602}{2.227056}%
\vRa{302.016954}{122.103602}{3.686951}%
\vRa{302.224970}{122.553602}{3.330185}%
\vRa{302.432986}{123.003602}{2.973420}%
\vRa{302.641002}{123.453602}{2.616654}%
\vRa{302.849017}{123.903602}{2.259888}%
\vRa{303.057033}{124.353602}{1.903123}%
\vRa{303.265049}{124.803602}{1.546357}%
\vRa{303.473065}{125.253602}{1.189591}%
\vRa{303.681081}{125.703602}{0.832826}%
\vRa{303.889097}{126.153602}{0.476060}%
\vRa{304.097113}{126.603602}{0.119294}%
\vRa{308.916090}{125.868689}{1.119239}%
\vRa{306.502173}{126.318689}{3.357718}%
\vRa{304.188891}{126.768689}{5.495562}%
\vRa{304.872994}{127.218689}{4.636021}%
\vRa{305.557096}{127.668689}{3.776480}%
\vRa{306.241199}{128.118689}{2.916939}%
\vRa{306.925302}{128.568689}{2.057398}%
\vRa{307.609404}{129.018689}{1.197857}%
\vRa{308.293507}{129.468689}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{309.800512}{120.525903}{1.786885}%
\vRa{306.097984}{120.975903}{5.360654}%
\vRa{306.463842}{121.425903}{4.866038}%
\vRa{306.854247}{121.875903}{4.346876}%
\vRa{307.244651}{122.325903}{3.827713}%
\vRa{307.635056}{122.775903}{3.308550}%
\vRa{308.025460}{123.225903}{2.789388}%
\vRa{308.415865}{123.675903}{2.270225}%
\vRa{308.806269}{124.125903}{1.751062}%
\vRa{309.196673}{124.575903}{1.231900}%
\vRa{309.587078}{125.025903}{0.712737}%
\vRa{309.977482}{125.475903}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{306.001404}{121.203602}{0.269577}%
\vRa{305.852655}{121.653602}{0.808731}%
\vRa{305.703905}{122.103602}{1.347886}%
\vRa{305.555155}{122.553602}{1.887040}%
\vRa{305.406405}{123.003602}{2.426194}%
\vRa{305.257656}{123.453602}{2.965348}%
\vRa{305.108906}{123.903602}{3.504502}%
\vRa{304.960156}{124.353602}{4.043657}%
\vRa{304.811406}{124.803602}{4.582811}%
\vRa{304.662657}{125.253602}{5.121965}%
\vRa{304.513907}{125.703602}{5.287756}%
\vRa{304.365157}{126.153602}{3.022589}%
\vRa{304.216407}{126.603602}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{305.879540}{118.334262}{101.128471}{2.924327}%
\vSm{311.459534}{120.525903}{73.989560}{5.572789}%
\vSm{310.122145}{125.868689}{0.258701}{3.065804}%
\vSm{303.976774}{121.203602}{108.291562}{6.082825}%
\vSm{301.821909}{127.679168}{-106.010440}{5.572789}%
\vSm{306.051649}{121.203602}{-6.929661}{5.617029}%
\vSm{305.924709}{125.868689}{-130.943779}{6.176037}%
\vSm{306.560067}{118.334262}{23.620527}{5.469841}%
\vSm{303.400989}{127.679168}{-48.680502}{0.932170}%
\vSm{304.056757}{129.870810}{-146.663242}{5.261925}%
\vSm{301.832609}{122.322539}{65.190904}{5.129973}%
\vSm{301.961032}{121.203602}{164.597654}{4.212937}%
\vSm{309.930764}{125.868689}{-74.032623}{5.557191}%
\vSm{301.883558}{118.334262}{139.234242}{6.107921}%
\vSm{308.376431}{125.868689}{111.298961}{4.295513}%
\vSm{304.130016}{125.868689}{169.440189}{6.058994}%
\vSm{303.471061}{129.870810}{-156.379473}{5.469841}%
\vSm{308.432177}{129.870810}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{301.834585}{122.322539}{-40.765758}{6.107921}%
\vSh{306.530016}{118.334262}{23.620527}{5.469841}%
\vSh{311.387443}{120.525903}{73.989560}{5.572789}%
\vSh{308.383204}{125.882532}{139.234242}{6.107921}%
\vSh{303.441010}{129.870810}{-156.379473}{5.469841}%
\vSh{301.749818}{127.679168}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{392.875741}{175.224594}{0.039446}%
\vRa{393.004865}{175.674594}{0.118338}%
\vRa{393.133990}{176.124594}{0.197229}%
\vRa{393.263114}{176.574594}{0.276121}%
\vRa{393.392238}{177.024594}{0.355013}%
\vRa{393.521362}{177.474594}{0.433905}%
\vRa{393.650486}{177.924594}{0.512796}%
\vRa{393.779610}{178.374594}{0.591688}%
\vRa{393.908735}{178.824594}{0.670580}%
\vRa{394.037859}{179.274594}{0.749471}%
\vRa{394.166983}{179.724594}{0.736522}%
\vRa{394.296107}{180.174594}{0.211792}%
\vRa{394.765893}{179.881127}{0.539854}%
\vRa{394.370287}{180.331127}{1.619563}%
\vRa{395.319840}{180.781127}{1.354113}%
\vRa{396.348845}{181.231127}{1.009211}%
\vRa{397.377849}{181.681127}{0.664309}%
\vRa{398.406853}{182.131127}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{397.176250}{171.236316}{0.216721}%
\vRa{396.654289}{171.686316}{0.650162}%
\vRa{396.132329}{172.136316}{1.083604}%
\vRa{395.610369}{172.586316}{1.517046}%
\vRa{395.088408}{173.036316}{1.950487}%
\vRa{394.566448}{173.486316}{2.383929}%
\vRa{394.044488}{173.936316}{2.626280}%
\vRa{393.522527}{174.386316}{1.514786}%
\vRa{393.000567}{174.836316}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{400.832357}{178.770744}{2.908568}%
\vRa{400.656918}{179.220744}{2.562046}%
\vRa{400.481480}{179.670744}{2.215524}%
\vRa{400.306042}{180.120744}{1.869002}%
\vRa{400.130604}{180.570744}{1.522480}%
\vRa{399.955165}{181.020744}{1.175958}%
\vRa{399.779727}{181.470744}{0.829435}%
\vRa{399.604289}{181.920744}{0.482913}%
\vRa{399.428850}{182.370744}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{397.392970}{171.236316}{0.558761}%
\vRa{397.304452}{171.686316}{1.676284}%
\vRa{397.215933}{172.136316}{2.793807}%
\vRa{397.127414}{172.586316}{3.911330}%
\vRa{397.038896}{173.036316}{5.028853}%
\vRa{396.950377}{173.486316}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{402.384424}{173.427958}{0.128941}%
\vRa{402.255666}{173.877958}{0.386824}%
\vRa{402.126908}{174.327958}{0.644706}%
\vRa{401.998150}{174.777958}{0.902588}%
\vRa{401.869392}{175.227958}{1.160471}%
\vRa{401.740634}{175.677958}{1.418353}%
\vRa{401.611875}{176.127958}{1.676235}%
\vRa{401.483117}{176.577958}{1.934118}%
\vRa{401.354359}{177.027958}{2.192000}%
\vRa{401.225601}{177.477958}{2.449882}%
\vRa{401.096843}{177.927958}{2.707765}%
\vRa{400.968084}{178.377958}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{396.056080}{174.105657}{0.742352}%
\vRa{394.422627}{174.555657}{2.227056}%
\vRa{392.813982}{175.005657}{3.686951}%
\vRa{393.021997}{175.455657}{3.330185}%
\vRa{393.230013}{175.905657}{2.973420}%
\vRa{393.438029}{176.355657}{2.616654}%
\vRa{393.646045}{176.805657}{2.259888}%
\vRa{393.854061}{177.255657}{1.903123}%
\vRa{394.062077}{177.705657}{1.546357}%
\vRa{394.270093}{178.155657}{1.189591}%
\vRa{394.478109}{178.605657}{0.832826}%
\vRa{394.686125}{179.055657}{0.476060}%
\vRa{394.894140}{179.505657}{0.119294}%
\vRa{399.713117}{178.770744}{1.119239}%
\vRa{397.299200}{179.220744}{3.357718}%
\vRa{394.985919}{179.670744}{5.495562}%
\vRa{395.670021}{180.120744}{4.636021}%
\vRa{396.354124}{180.570744}{3.776480}%
\vRa{397.038227}{181.020744}{2.916939}%
\vRa{397.722329}{181.470744}{2.057398}%
\vRa{398.406432}{181.920744}{1.197857}%
\vRa{399.090535}{182.370744}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{400.597540}{173.427958}{1.786885}%
\vRa{396.895012}{173.877958}{5.360654}%
\vRa{397.260870}{174.327958}{4.866038}%
\vRa{397.651274}{174.777958}{4.346876}%
\vRa{398.041679}{175.227958}{3.827713}%
\vRa{398.432083}{175.677958}{3.308550}%
\vRa{398.822488}{176.127958}{2.789388}%
\vRa{399.212892}{176.577958}{2.270225}%
\vRa{399.603297}{177.027958}{1.751062}%
\vRa{399.993701}{177.477958}{1.231900}%
\vRa{400.384106}{177.927958}{0.712737}%
\vRa{400.774510}{178.377958}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{396.798432}{174.105657}{0.269577}%
\vRa{396.649682}{174.555657}{0.808731}%
\vRa{396.500932}{175.005657}{1.347886}%
\vRa{396.352183}{175.455657}{1.887040}%
\vRa{396.203433}{175.905657}{2.426194}%
\vRa{396.054683}{176.355657}{2.965348}%
\vRa{395.905933}{176.805657}{3.504502}%
\vRa{395.757184}{177.255657}{4.043657}%
\vRa{395.608434}{177.705657}{4.582811}%
\vRa{395.459684}{178.155657}{5.121965}%
\vRa{395.310934}{178.605657}{5.287756}%
\vRa{395.162185}{179.055657}{3.022589}%
\vRa{395.013435}{179.505657}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{396.676567}{171.236316}{101.128471}{2.924327}%
\vSm{402.256561}{173.427958}{73.989560}{5.572789}%
\vSm{400.919173}{178.770744}{0.258701}{3.065804}%
\vSm{394.773802}{174.105657}{108.291562}{6.082825}%
\vSm{392.618937}{180.581223}{-106.010440}{5.572789}%
\vSm{396.848677}{174.105657}{-6.929661}{5.617029}%
\vSm{396.721736}{178.770744}{-130.943779}{6.176037}%
\vSm{397.357094}{171.236316}{23.620527}{5.469841}%
\vSm{394.198016}{180.581223}{-48.680502}{0.932170}%
\vSm{394.853785}{182.772864}{-146.663242}{5.261925}%
\vSm{392.629637}{175.224594}{65.190904}{5.129973}%
\vSm{392.758060}{174.105657}{164.597654}{4.212937}%
\vSm{400.727792}{178.770744}{-74.032623}{5.557191}%
\vSm{392.680586}{171.236316}{139.234242}{6.107921}%
\vSm{399.173458}{178.770744}{111.298961}{4.295513}%
\vSm{394.927044}{178.770744}{169.440189}{6.058994}%
\vSm{394.268089}{182.772864}{-156.379473}{5.469841}%
\vSm{399.229204}{182.772864}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{392.631613}{175.224594}{-40.765758}{6.107921}%
\vSh{397.327044}{171.236316}{23.620527}{5.469841}%
\vSh{402.184470}{173.427958}{73.989560}{5.572789}%
\vSh{399.180232}{178.784587}{139.234242}{6.107921}%
\vSh{394.238038}{182.772864}{-156.379473}{5.469841}%
\vSh{392.546846}{180.581223}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{359.641723}{65.103241}{0.039446}%
\vRa{359.770847}{65.553241}{0.118338}%
\vRa{359.899971}{66.003241}{0.197229}%
\vRa{360.029095}{66.453241}{0.276121}%
\vRa{360.158219}{66.903241}{0.355013}%
\vRa{360.287343}{67.353241}{0.433905}%
\vRa{360.416468}{67.803241}{0.512796}%
\vRa{360.545592}{68.253241}{0.591688}%
\vRa{360.674716}{68.703241}{0.670580}%
\vRa{360.803840}{69.153241}{0.749471}%
\vRa{360.932964}{69.603241}{0.736522}%
\vRa{361.062088}{70.053241}{0.211792}%
\vRa{361.531875}{69.759774}{0.539854}%
\vRa{361.136269}{70.209774}{1.619563}%
\vRa{362.085822}{70.659774}{1.354113}%
\vRa{363.114826}{71.109774}{1.009211}%
\vRa{364.143830}{71.559774}{0.664309}%
\vRa{365.172834}{72.009774}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{363.942231}{61.114964}{0.216721}%
\vRa{363.420271}{61.564964}{0.650162}%
\vRa{362.898310}{62.014964}{1.083604}%
\vRa{362.376350}{62.464964}{1.517046}%
\vRa{361.854390}{62.914964}{1.950487}%
\vRa{361.332429}{63.364964}{2.383929}%
\vRa{360.810469}{63.814964}{2.626280}%
\vRa{360.288508}{64.264964}{1.514786}%
\vRa{359.766548}{64.714964}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{367.598338}{68.649391}{2.908568}%
\vRa{367.422900}{69.099391}{2.562046}%
\vRa{367.247461}{69.549391}{2.215524}%
\vRa{367.072023}{69.999391}{1.869002}%
\vRa{366.896585}{70.449391}{1.522480}%
\vRa{366.721147}{70.899391}{1.175958}%
\vRa{366.545708}{71.349391}{0.829435}%
\vRa{366.370270}{71.799391}{0.482913}%
\vRa{366.194832}{72.249391}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{364.158952}{61.114964}{0.558761}%
\vRa{364.070433}{61.564964}{1.676284}%
\vRa{363.981914}{62.014964}{2.793807}%
\vRa{363.893396}{62.464964}{3.911330}%
\vRa{363.804877}{62.914964}{5.028853}%
\vRa{363.716358}{63.364964}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{369.150406}{63.306605}{0.128941}%
\vRa{369.021648}{63.756605}{0.386824}%
\vRa{368.892889}{64.206605}{0.644706}%
\vRa{368.764131}{64.656605}{0.902588}%
\vRa{368.635373}{65.106605}{1.160471}%
\vRa{368.506615}{65.556605}{1.418353}%
\vRa{368.377857}{66.006605}{1.676235}%
\vRa{368.249098}{66.456605}{1.934118}%
\vRa{368.120340}{66.906605}{2.192000}%
\vRa{367.991582}{67.356605}{2.449882}%
\vRa{367.862824}{67.806605}{2.707765}%
\vRa{367.734066}{68.256605}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{362.822061}{63.984304}{0.742352}%
\vRa{361.188608}{64.434304}{2.227056}%
\vRa{359.579963}{64.884304}{3.686951}%
\vRa{359.787979}{65.334304}{3.330185}%
\vRa{359.995995}{65.784304}{2.973420}%
\vRa{360.204011}{66.234304}{2.616654}%
\vRa{360.412026}{66.684304}{2.259888}%
\vRa{360.620042}{67.134304}{1.903123}%
\vRa{360.828058}{67.584304}{1.546357}%
\vRa{361.036074}{68.034304}{1.189591}%
\vRa{361.244090}{68.484304}{0.832826}%
\vRa{361.452106}{68.934304}{0.476060}%
\vRa{361.660122}{69.384304}{0.119294}%
\vRa{366.479099}{68.649391}{1.119239}%
\vRa{364.065182}{69.099391}{3.357718}%
\vRa{361.751900}{69.549391}{5.495562}%
\vRa{362.436003}{69.999391}{4.636021}%
\vRa{363.120105}{70.449391}{3.776480}%
\vRa{363.804208}{70.899391}{2.916939}%
\vRa{364.488311}{71.349391}{2.057398}%
\vRa{365.172413}{71.799391}{1.197857}%
\vRa{365.856516}{72.249391}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{367.363521}{63.306605}{1.786885}%
\vRa{363.660993}{63.756605}{5.360654}%
\vRa{364.026851}{64.206605}{4.866038}%
\vRa{364.417256}{64.656605}{4.346876}%
\vRa{364.807660}{65.106605}{3.827713}%
\vRa{365.198065}{65.556605}{3.308550}%
\vRa{365.588469}{66.006605}{2.789388}%
\vRa{365.978874}{66.456605}{2.270225}%
\vRa{366.369278}{66.906605}{1.751062}%
\vRa{366.759682}{67.356605}{1.231900}%
\vRa{367.150087}{67.806605}{0.712737}%
\vRa{367.540491}{68.256605}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{363.564413}{63.984304}{0.269577}%
\vRa{363.415663}{64.434304}{0.808731}%
\vRa{363.266914}{64.884304}{1.347886}%
\vRa{363.118164}{65.334304}{1.887040}%
\vRa{362.969414}{65.784304}{2.426194}%
\vRa{362.820664}{66.234304}{2.965348}%
\vRa{362.671915}{66.684304}{3.504502}%
\vRa{362.523165}{67.134304}{4.043657}%
\vRa{362.374415}{67.584304}{4.582811}%
\vRa{362.225665}{68.034304}{5.121965}%
\vRa{362.076916}{68.484304}{5.287756}%
\vRa{361.928166}{68.934304}{3.022589}%
\vRa{361.779416}{69.384304}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{363.442549}{61.114964}{101.128471}{2.924327}%
\vSm{369.022543}{63.306605}{73.989560}{5.572789}%
\vSm{367.685154}{68.649391}{0.258701}{3.065804}%
\vSm{361.539783}{63.984304}{108.291562}{6.082825}%
\vSm{359.384918}{70.459870}{-106.010440}{5.572789}%
\vSm{363.614658}{63.984304}{-6.929661}{5.617029}%
\vSm{363.487718}{68.649391}{-130.943779}{6.176037}%
\vSm{364.123076}{61.114964}{23.620527}{5.469841}%
\vSm{360.963998}{70.459870}{-48.680502}{0.932170}%
\vSm{361.619766}{72.651512}{-146.663242}{5.261925}%
\vSm{359.395618}{65.103241}{65.190904}{5.129973}%
\vSm{359.524041}{63.984304}{164.597654}{4.212937}%
\vSm{367.493773}{68.649391}{-74.032623}{5.557191}%
\vSm{359.446567}{61.114964}{139.234242}{6.107921}%
\vSm{365.939440}{68.649391}{111.298961}{4.295513}%
\vSm{361.693025}{68.649391}{169.440189}{6.058994}%
\vSm{361.034070}{72.651512}{-156.379473}{5.469841}%
\vSm{365.995186}{72.651512}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{359.397594}{65.103241}{-40.765758}{6.107921}%
\vSh{364.093025}{61.114964}{23.620527}{5.469841}%
\vSh{368.950452}{63.306605}{73.989560}{5.572789}%
\vSh{365.946213}{68.663234}{139.234242}{6.107921}%
\vSh{361.004019}{72.651512}{-156.379473}{5.469841}%
\vSh{359.312827}{70.459870}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{347.477227}{169.327130}{0.039446}%
\vRa{347.606352}{169.777130}{0.118338}%
\vRa{347.735476}{170.227130}{0.197229}%
\vRa{347.864600}{170.677130}{0.276121}%
\vRa{347.993724}{171.127130}{0.355013}%
\vRa{348.122848}{171.577130}{0.433905}%
\vRa{348.251972}{172.027130}{0.512796}%
\vRa{348.381097}{172.477130}{0.591688}%
\vRa{348.510221}{172.927130}{0.670580}%
\vRa{348.639345}{173.377130}{0.749471}%
\vRa{348.768469}{173.827130}{0.736522}%
\vRa{348.897593}{174.277130}{0.211792}%
\vRa{349.367379}{173.983662}{0.539854}%
\vRa{348.971773}{174.433662}{1.619563}%
\vRa{349.921327}{174.883662}{1.354113}%
\vRa{350.950331}{175.333662}{1.009211}%
\vRa{351.979335}{175.783662}{0.664309}%
\vRa{353.008339}{176.233662}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{351.777736}{165.338852}{0.216721}%
\vRa{351.255775}{165.788852}{0.650162}%
\vRa{350.733815}{166.238852}{1.083604}%
\vRa{350.211855}{166.688852}{1.517046}%
\vRa{349.689894}{167.138852}{1.950487}%
\vRa{349.167934}{167.588852}{2.383929}%
\vRa{348.645974}{168.038852}{2.626280}%
\vRa{348.124013}{168.488852}{1.514786}%
\vRa{347.602053}{168.938852}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{355.433843}{172.873280}{2.908568}%
\vRa{355.258405}{173.323280}{2.562046}%
\vRa{355.082966}{173.773280}{2.215524}%
\vRa{354.907528}{174.223280}{1.869002}%
\vRa{354.732090}{174.673280}{1.522480}%
\vRa{354.556651}{175.123280}{1.175958}%
\vRa{354.381213}{175.573280}{0.829435}%
\vRa{354.205775}{176.023280}{0.482913}%
\vRa{354.030337}{176.473280}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{351.994457}{165.338852}{0.558761}%
\vRa{351.905938}{165.788852}{1.676284}%
\vRa{351.817419}{166.238852}{2.793807}%
\vRa{351.728900}{166.688852}{3.911330}%
\vRa{351.640382}{167.138852}{5.028853}%
\vRa{351.551863}{167.588852}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{356.985911}{167.530494}{0.128941}%
\vRa{356.857152}{167.980494}{0.386824}%
\vRa{356.728394}{168.430494}{0.644706}%
\vRa{356.599636}{168.880494}{0.902588}%
\vRa{356.470878}{169.330494}{1.160471}%
\vRa{356.342120}{169.780494}{1.418353}%
\vRa{356.213361}{170.230494}{1.676235}%
\vRa{356.084603}{170.680494}{1.934118}%
\vRa{355.955845}{171.130494}{2.192000}%
\vRa{355.827087}{171.580494}{2.449882}%
\vRa{355.698329}{172.030494}{2.707765}%
\vRa{355.569571}{172.480494}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{350.657566}{168.208192}{0.742352}%
\vRa{349.024113}{168.658192}{2.227056}%
\vRa{347.415468}{169.108192}{3.686951}%
\vRa{347.623484}{169.558192}{3.330185}%
\vRa{347.831500}{170.008192}{2.973420}%
\vRa{348.039515}{170.458192}{2.616654}%
\vRa{348.247531}{170.908192}{2.259888}%
\vRa{348.455547}{171.358192}{1.903123}%
\vRa{348.663563}{171.808192}{1.546357}%
\vRa{348.871579}{172.258192}{1.189591}%
\vRa{349.079595}{172.708192}{0.832826}%
\vRa{349.287611}{173.158192}{0.476060}%
\vRa{349.495627}{173.608192}{0.119294}%
\vRa{354.314603}{172.873280}{1.119239}%
\vRa{351.900687}{173.323280}{3.357718}%
\vRa{349.587405}{173.773280}{5.495562}%
\vRa{350.271507}{174.223280}{4.636021}%
\vRa{350.955610}{174.673280}{3.776480}%
\vRa{351.639713}{175.123280}{2.916939}%
\vRa{352.323815}{175.573280}{2.057398}%
\vRa{353.007918}{176.023280}{1.197857}%
\vRa{353.692021}{176.473280}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{355.199026}{167.530494}{1.786885}%
\vRa{351.496498}{167.980494}{5.360654}%
\vRa{351.862356}{168.430494}{4.866038}%
\vRa{352.252761}{168.880494}{4.346876}%
\vRa{352.643165}{169.330494}{3.827713}%
\vRa{353.033569}{169.780494}{3.308550}%
\vRa{353.423974}{170.230494}{2.789388}%
\vRa{353.814378}{170.680494}{2.270225}%
\vRa{354.204783}{171.130494}{1.751062}%
\vRa{354.595187}{171.580494}{1.231900}%
\vRa{354.985592}{172.030494}{0.712737}%
\vRa{355.375996}{172.480494}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{351.399918}{168.208192}{0.269577}%
\vRa{351.251168}{168.658192}{0.808731}%
\vRa{351.102419}{169.108192}{1.347886}%
\vRa{350.953669}{169.558192}{1.887040}%
\vRa{350.804919}{170.008192}{2.426194}%
\vRa{350.656169}{170.458192}{2.965348}%
\vRa{350.507420}{170.908192}{3.504502}%
\vRa{350.358670}{171.358192}{4.043657}%
\vRa{350.209920}{171.808192}{4.582811}%
\vRa{350.061170}{172.258192}{5.121965}%
\vRa{349.912421}{172.708192}{5.287756}%
\vRa{349.763671}{173.158192}{3.022589}%
\vRa{349.614921}{173.608192}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{351.278054}{165.338852}{101.128471}{2.924327}%
\vSm{356.858047}{167.530494}{73.989560}{5.572789}%
\vSm{355.520659}{172.873280}{0.258701}{3.065804}%
\vSm{349.375288}{168.208192}{108.291562}{6.082825}%
\vSm{347.220423}{174.683759}{-106.010440}{5.572789}%
\vSm{351.450163}{168.208192}{-6.929661}{5.617029}%
\vSm{351.323222}{172.873280}{-130.943779}{6.176037}%
\vSm{351.958580}{165.338852}{23.620527}{5.469841}%
\vSm{348.799502}{174.683759}{-48.680502}{0.932170}%
\vSm{349.455271}{176.875400}{-146.663242}{5.261925}%
\vSm{347.231123}{169.327130}{65.190904}{5.129973}%
\vSm{347.359546}{168.208192}{164.597654}{4.212937}%
\vSm{355.329278}{172.873280}{-74.032623}{5.557191}%
\vSm{347.282072}{165.338852}{139.234242}{6.107921}%
\vSm{353.774944}{172.873280}{111.298961}{4.295513}%
\vSm{349.528530}{172.873280}{169.440189}{6.058994}%
\vSm{348.869575}{176.875400}{-156.379473}{5.469841}%
\vSm{353.830690}{176.875400}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{347.233099}{169.327130}{-40.765758}{6.107921}%
\vSh{351.928530}{165.338852}{23.620527}{5.469841}%
\vSh{356.785957}{167.530494}{73.989560}{5.572789}%
\vSh{353.781718}{172.887123}{139.234242}{6.107921}%
\vSh{348.839524}{176.875400}{-156.379473}{5.469841}%
\vSh{347.148332}{174.683759}{-106.010440}{5.572789}%
}}%
{\color{vltPlum!43}\vlB{%
\vRa{314.243209}{59.205777}{0.039446}%
\vRa{314.372333}{59.655777}{0.118338}%
\vRa{314.501457}{60.105777}{0.197229}%
\vRa{314.630581}{60.555777}{0.276121}%
\vRa{314.759705}{61.005777}{0.355013}%
\vRa{314.888830}{61.455777}{0.433905}%
\vRa{315.017954}{61.905777}{0.512796}%
\vRa{315.147078}{62.355777}{0.591688}%
\vRa{315.276202}{62.805777}{0.670580}%
\vRa{315.405326}{63.255777}{0.749471}%
\vRa{315.534450}{63.705777}{0.736522}%
\vRa{315.663574}{64.155777}{0.211792}%
}}%
{\color{vltPlum!40}\vlB{%
\vRa{316.133361}{63.862309}{0.539854}%
\vRa{315.737755}{64.312309}{1.619563}%
\vRa{316.687308}{64.762309}{1.354113}%
\vRa{317.716312}{65.212309}{1.009211}%
\vRa{318.745316}{65.662309}{0.664309}%
\vRa{319.774321}{66.112309}{0.319408}%
}}%
{\color{vltPlum!53}\vlB{%
\vRa{318.543717}{55.217499}{0.216721}%
\vRa{318.021757}{55.667499}{0.650162}%
\vRa{317.499796}{56.117499}{1.083604}%
\vRa{316.977836}{56.567499}{1.517046}%
\vRa{316.455876}{57.017499}{1.950487}%
\vRa{315.933915}{57.467499}{2.383929}%
\vRa{315.411955}{57.917499}{2.626280}%
\vRa{314.889995}{58.367499}{1.514786}%
\vRa{314.368034}{58.817499}{0.403293}%
}}%
{\color{vltPlum!44}\vlB{%
\vRa{322.199824}{62.751927}{2.908568}%
\vRa{322.024386}{63.201927}{2.562046}%
\vRa{321.848948}{63.651927}{2.215524}%
\vRa{321.673509}{64.101927}{1.869002}%
\vRa{321.498071}{64.551927}{1.522480}%
\vRa{321.322633}{65.001927}{1.175958}%
\vRa{321.147194}{65.451927}{0.829435}%
\vRa{320.971756}{65.901927}{0.482913}%
\vRa{320.796318}{66.351927}{0.136391}%
}}%
{\color{vltPlum!56}\vlB{%
\vRa{318.760438}{55.217499}{0.558761}%
\vRa{318.671919}{55.667499}{1.676284}%
\vRa{318.583400}{56.117499}{2.793807}%
\vRa{318.494882}{56.567499}{3.911330}%
\vRa{318.406363}{57.017499}{5.028853}%
\vRa{318.317844}{57.467499}{3.166997}%
}}%
{\color{vltPlum!50}\vlB{%
\vRa{323.751892}{57.409141}{0.128941}%
\vRa{323.623134}{57.859141}{0.386824}%
\vRa{323.494376}{58.309141}{0.644706}%
\vRa{323.365617}{58.759141}{0.902588}%
\vRa{323.236859}{59.209141}{1.160471}%
\vRa{323.108101}{59.659141}{1.418353}%
\vRa{322.979343}{60.109141}{1.676235}%
\vRa{322.850585}{60.559141}{1.934118}%
\vRa{322.721826}{61.009141}{2.192000}%
\vRa{322.593068}{61.459141}{2.449882}%
\vRa{322.464310}{61.909141}{2.707765}%
\vRa{322.335552}{62.359141}{2.965647}%
}}%
{\color{vltPlum!43}\vlB{%
\vRa{317.423548}{58.086839}{0.742352}%
\vRa{315.790094}{58.536839}{2.227056}%
\vRa{314.181449}{58.986839}{3.686951}%
\vRa{314.389465}{59.436839}{3.330185}%
\vRa{314.597481}{59.886839}{2.973420}%
\vRa{314.805497}{60.336839}{2.616654}%
\vRa{315.013513}{60.786839}{2.259888}%
\vRa{315.221528}{61.236839}{1.903123}%
\vRa{315.429544}{61.686839}{1.546357}%
\vRa{315.637560}{62.136839}{1.189591}%
\vRa{315.845576}{62.586839}{0.832826}%
\vRa{316.053592}{63.036839}{0.476060}%
\vRa{316.261608}{63.486839}{0.119294}%
}}%
{\color{vltPlum!39}\vlB{%
\vRa{321.080585}{62.751927}{1.119239}%
\vRa{318.666668}{63.201927}{3.357718}%
\vRa{316.353386}{63.651927}{5.495562}%
\vRa{317.037489}{64.101927}{4.636021}%
\vRa{317.721591}{64.551927}{3.776480}%
\vRa{318.405694}{65.001927}{2.916939}%
\vRa{319.089797}{65.451927}{2.057398}%
\vRa{319.773899}{65.901927}{1.197857}%
\vRa{320.458002}{66.351927}{0.338316}%
}}%
{\color{vltPlum!48}\vlB{%
\vRa{321.965007}{57.409141}{1.786885}%
\vRa{318.262480}{57.859141}{5.360654}%
\vRa{318.628337}{58.309141}{4.866038}%
\vRa{319.018742}{58.759141}{4.346876}%
\vRa{319.409146}{59.209141}{3.827713}%
\vRa{319.799551}{59.659141}{3.308550}%
\vRa{320.189955}{60.109141}{2.789388}%
\vRa{320.580360}{60.559141}{2.270225}%
\vRa{320.970764}{61.009141}{1.751062}%
\vRa{321.361169}{61.459141}{1.231900}%
\vRa{321.751573}{61.909141}{0.712737}%
\vRa{322.141978}{62.359141}{0.193574}%
}}%
{\color{vltPlum!40}\vlB{%
\vRa{318.165899}{58.086839}{0.269577}%
\vRa{318.017150}{58.536839}{0.808731}%
\vRa{317.868400}{58.986839}{1.347886}%
\vRa{317.719650}{59.436839}{1.887040}%
\vRa{317.570900}{59.886839}{2.426194}%
\vRa{317.422151}{60.336839}{2.965348}%
\vRa{317.273401}{60.786839}{3.504502}%
\vRa{317.124651}{61.236839}{4.043657}%
\vRa{316.975901}{61.686839}{4.582811}%
\vRa{316.827152}{62.136839}{5.121965}%
\vRa{316.678402}{62.586839}{5.287756}%
\vRa{316.529652}{63.036839}{3.022589}%
\vRa{316.380902}{63.486839}{0.757421}%
}}%
{\color{vltPlum!85}\vlB{%
\vSm{318.044035}{55.217499}{101.128471}{2.924327}%
\vSm{323.624029}{57.409141}{73.989560}{5.572789}%
\vSm{322.286640}{62.751927}{0.258701}{3.065804}%
\vSm{316.141269}{58.086839}{108.291562}{6.082825}%
\vSm{313.986404}{64.562406}{-106.010440}{5.572789}%
\vSm{318.216144}{58.086839}{-6.929661}{5.617029}%
\vSm{318.089204}{62.751927}{-130.943779}{6.176037}%
\vSm{318.724562}{55.217499}{23.620527}{5.469841}%
\vSm{315.565484}{64.562406}{-48.680502}{0.932170}%
\vSm{316.221252}{66.754047}{-146.663242}{5.261925}%
\vSm{313.997104}{59.205777}{65.190904}{5.129973}%
\vSm{314.125527}{58.086839}{164.597654}{4.212937}%
\vSm{322.095260}{62.751927}{-74.032623}{5.557191}%
\vSm{314.048053}{55.217499}{139.234242}{6.107921}%
\vSm{320.540926}{62.751927}{111.298961}{4.295513}%
\vSm{316.294511}{62.751927}{169.440189}{6.058994}%
\vSm{315.635556}{66.754047}{-156.379473}{5.469841}%
\vSm{320.596672}{66.754047}{-40.765758}{6.107921}%
}}%
{\color{black}\vlB{%
\vSh{313.999080}{59.205777}{-40.765758}{6.107921}%
\vSh{318.694511}{55.217499}{23.620527}{5.469841}%
\vSh{323.551938}{57.409141}{73.989560}{5.572789}%
\vSh{320.547699}{62.765770}{139.234242}{6.107921}%
\vSh{315.605505}{66.754047}{-156.379473}{5.469841}%
\vSh{313.914313}{64.562406}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{405.040236}{112.107832}{0.039446}%
\vRa{405.169361}{112.557832}{0.118338}%
\vRa{405.298485}{113.007832}{0.197229}%
\vRa{405.427609}{113.457832}{0.276121}%
\vRa{405.556733}{113.907832}{0.355013}%
\vRa{405.685857}{114.357832}{0.433905}%
\vRa{405.814981}{114.807832}{0.512796}%
\vRa{405.944106}{115.257832}{0.591688}%
\vRa{406.073230}{115.707832}{0.670580}%
\vRa{406.202354}{116.157832}{0.749471}%
\vRa{406.331478}{116.607832}{0.736522}%
\vRa{406.460602}{117.057832}{0.211792}%
\vRa{406.930388}{116.764364}{0.539854}%
\vRa{406.534782}{117.214364}{1.619563}%
\vRa{407.484336}{117.664364}{1.354113}%
\vRa{408.513340}{118.114364}{1.009211}%
\vRa{409.542344}{118.564364}{0.664309}%
\vRa{410.571348}{119.014364}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{409.340745}{108.119554}{0.216721}%
\vRa{408.818784}{108.569554}{0.650162}%
\vRa{408.296824}{109.019554}{1.083604}%
\vRa{407.774864}{109.469554}{1.517046}%
\vRa{407.252903}{109.919554}{1.950487}%
\vRa{406.730943}{110.369554}{2.383929}%
\vRa{406.208983}{110.819554}{2.626280}%
\vRa{405.687022}{111.269554}{1.514786}%
\vRa{405.165062}{111.719554}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{412.996852}{115.653982}{2.908568}%
\vRa{412.821413}{116.103982}{2.562046}%
\vRa{412.645975}{116.553982}{2.215524}%
\vRa{412.470537}{117.003982}{1.869002}%
\vRa{412.295099}{117.453982}{1.522480}%
\vRa{412.119660}{117.903982}{1.175958}%
\vRa{411.944222}{118.353982}{0.829435}%
\vRa{411.768784}{118.803982}{0.482913}%
\vRa{411.593346}{119.253982}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{409.557466}{108.119554}{0.558761}%
\vRa{409.468947}{108.569554}{1.676284}%
\vRa{409.380428}{109.019554}{2.793807}%
\vRa{409.291909}{109.469554}{3.911330}%
\vRa{409.203391}{109.919554}{5.028853}%
\vRa{409.114872}{110.369554}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{414.548920}{110.311195}{0.128941}%
\vRa{414.420161}{110.761195}{0.386824}%
\vRa{414.291403}{111.211195}{0.644706}%
\vRa{414.162645}{111.661195}{0.902588}%
\vRa{414.033887}{112.111195}{1.160471}%
\vRa{413.905129}{112.561195}{1.418353}%
\vRa{413.776370}{113.011195}{1.676235}%
\vRa{413.647612}{113.461195}{1.934118}%
\vRa{413.518854}{113.911195}{2.192000}%
\vRa{413.390096}{114.361195}{2.449882}%
\vRa{413.261338}{114.811195}{2.707765}%
\vRa{413.132580}{115.261195}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{408.220575}{110.988894}{0.742352}%
\vRa{406.587122}{111.438894}{2.227056}%
\vRa{404.978477}{111.888894}{3.686951}%
\vRa{405.186493}{112.338894}{3.330185}%
\vRa{405.394508}{112.788894}{2.973420}%
\vRa{405.602524}{113.238894}{2.616654}%
\vRa{405.810540}{113.688894}{2.259888}%
\vRa{406.018556}{114.138894}{1.903123}%
\vRa{406.226572}{114.588894}{1.546357}%
\vRa{406.434588}{115.038894}{1.189591}%
\vRa{406.642604}{115.488894}{0.832826}%
\vRa{406.850620}{115.938894}{0.476060}%
\vRa{407.058636}{116.388894}{0.119294}%
\vRa{411.877612}{115.653982}{1.119239}%
\vRa{409.463695}{116.103982}{3.357718}%
\vRa{407.150414}{116.553982}{5.495562}%
\vRa{407.834516}{117.003982}{4.636021}%
\vRa{408.518619}{117.453982}{3.776480}%
\vRa{409.202722}{117.903982}{2.916939}%
\vRa{409.886824}{118.353982}{2.057398}%
\vRa{410.570927}{118.803982}{1.197857}%
\vRa{411.255030}{119.253982}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{412.762035}{110.311195}{1.786885}%
\vRa{409.059507}{110.761195}{5.360654}%
\vRa{409.425365}{111.211195}{4.866038}%
\vRa{409.815769}{111.661195}{4.346876}%
\vRa{410.206174}{112.111195}{3.827713}%
\vRa{410.596578}{112.561195}{3.308550}%
\vRa{410.986983}{113.011195}{2.789388}%
\vRa{411.377387}{113.461195}{2.270225}%
\vRa{411.767792}{113.911195}{1.751062}%
\vRa{412.158196}{114.361195}{1.231900}%
\vRa{412.548601}{114.811195}{0.712737}%
\vRa{412.939005}{115.261195}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{408.962927}{110.988894}{0.269577}%
\vRa{408.814177}{111.438894}{0.808731}%
\vRa{408.665428}{111.888894}{1.347886}%
\vRa{408.516678}{112.338894}{1.887040}%
\vRa{408.367928}{112.788894}{2.426194}%
\vRa{408.219178}{113.238894}{2.965348}%
\vRa{408.070429}{113.688894}{3.504502}%
\vRa{407.921679}{114.138894}{4.043657}%
\vRa{407.772929}{114.588894}{4.582811}%
\vRa{407.624179}{115.038894}{5.121965}%
\vRa{407.475430}{115.488894}{5.287756}%
\vRa{407.326680}{115.938894}{3.022589}%
\vRa{407.177930}{116.388894}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{408.841063}{108.119554}{101.128471}{2.924327}%
\vSm{414.421056}{110.311195}{73.989560}{5.572789}%
\vSm{413.083668}{115.653982}{0.258701}{3.065804}%
\vSm{406.938297}{110.988894}{108.291562}{6.082825}%
\vSm{404.783432}{117.464461}{-106.010440}{5.572789}%
\vSm{409.013172}{110.988894}{-6.929661}{5.617029}%
\vSm{408.886231}{115.653982}{-130.943779}{6.176037}%
\vSm{409.521589}{108.119554}{23.620527}{5.469841}%
\vSm{406.362511}{117.464461}{-48.680502}{0.932170}%
\vSm{407.018280}{119.656102}{-146.663242}{5.261925}%
\vSm{404.794132}{112.107832}{65.190904}{5.129973}%
\vSm{404.922555}{110.988894}{164.597654}{4.212937}%
\vSm{412.892287}{115.653982}{-74.032623}{5.557191}%
\vSm{404.845081}{108.119554}{139.234242}{6.107921}%
\vSm{411.337953}{115.653982}{111.298961}{4.295513}%
\vSm{407.091539}{115.653982}{169.440189}{6.058994}%
\vSm{406.432584}{119.656102}{-156.379473}{5.469841}%
\vSm{411.393699}{119.656102}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{404.796108}{112.107832}{-40.765758}{6.107921}%
\vSh{409.491539}{108.119554}{23.620527}{5.469841}%
\vSh{414.348965}{110.311195}{73.989560}{5.572789}%
\vSh{411.344727}{115.667824}{139.234242}{6.107921}%
\vSh{406.402533}{119.656102}{-156.379473}{5.469841}%
\vSh{404.711341}{117.464461}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{302.078714}{163.429666}{0.039446}%
\vRa{302.207838}{163.879666}{0.118338}%
\vRa{302.336962}{164.329666}{0.197229}%
\vRa{302.466086}{164.779666}{0.276121}%
\vRa{302.595210}{165.229666}{0.355013}%
\vRa{302.724334}{165.679666}{0.433905}%
\vRa{302.853459}{166.129666}{0.512796}%
\vRa{302.982583}{166.579666}{0.591688}%
\vRa{303.111707}{167.029666}{0.670580}%
\vRa{303.240831}{167.479666}{0.749471}%
\vRa{303.369955}{167.929666}{0.736522}%
\vRa{303.499079}{168.379666}{0.211792}%
\vRa{303.968866}{168.086198}{0.539854}%
\vRa{303.573260}{168.536198}{1.619563}%
\vRa{304.522813}{168.986198}{1.354113}%
\vRa{305.551817}{169.436198}{1.009211}%
\vRa{306.580821}{169.886198}{0.664309}%
\vRa{307.609826}{170.336198}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{306.379222}{159.441388}{0.216721}%
\vRa{305.857262}{159.891388}{0.650162}%
\vRa{305.335301}{160.341388}{1.083604}%
\vRa{304.813341}{160.791388}{1.517046}%
\vRa{304.291381}{161.241388}{1.950487}%
\vRa{303.769420}{161.691388}{2.383929}%
\vRa{303.247460}{162.141388}{2.626280}%
\vRa{302.725500}{162.591388}{1.514786}%
\vRa{302.203539}{163.041388}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{310.035329}{166.975816}{2.908568}%
\vRa{309.859891}{167.425816}{2.562046}%
\vRa{309.684452}{167.875816}{2.215524}%
\vRa{309.509014}{168.325816}{1.869002}%
\vRa{309.333576}{168.775816}{1.522480}%
\vRa{309.158138}{169.225816}{1.175958}%
\vRa{308.982699}{169.675816}{0.829435}%
\vRa{308.807261}{170.125816}{0.482913}%
\vRa{308.631823}{170.575816}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{306.595943}{159.441388}{0.558761}%
\vRa{306.507424}{159.891388}{1.676284}%
\vRa{306.418905}{160.341388}{2.793807}%
\vRa{306.330387}{160.791388}{3.911330}%
\vRa{306.241868}{161.241388}{5.028853}%
\vRa{306.153349}{161.691388}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{311.587397}{161.633029}{0.128941}%
\vRa{311.458639}{162.083029}{0.386824}%
\vRa{311.329880}{162.533029}{0.644706}%
\vRa{311.201122}{162.983029}{0.902588}%
\vRa{311.072364}{163.433029}{1.160471}%
\vRa{310.943606}{163.883029}{1.418353}%
\vRa{310.814848}{164.333029}{1.676235}%
\vRa{310.686089}{164.783029}{1.934118}%
\vRa{310.557331}{165.233029}{2.192000}%
\vRa{310.428573}{165.683029}{2.449882}%
\vRa{310.299815}{166.133029}{2.707765}%
\vRa{310.171057}{166.583029}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{305.259052}{162.310728}{0.742352}%
\vRa{303.625599}{162.760728}{2.227056}%
\vRa{302.016954}{163.210728}{3.686951}%
\vRa{302.224970}{163.660728}{3.330185}%
\vRa{302.432986}{164.110728}{2.973420}%
\vRa{302.641002}{164.560728}{2.616654}%
\vRa{302.849017}{165.010728}{2.259888}%
\vRa{303.057033}{165.460728}{1.903123}%
\vRa{303.265049}{165.910728}{1.546357}%
\vRa{303.473065}{166.360728}{1.189591}%
\vRa{303.681081}{166.810728}{0.832826}%
\vRa{303.889097}{167.260728}{0.476060}%
\vRa{304.097113}{167.710728}{0.119294}%
\vRa{308.916090}{166.975816}{1.119239}%
\vRa{306.502173}{167.425816}{3.357718}%
\vRa{304.188891}{167.875816}{5.495562}%
\vRa{304.872994}{168.325816}{4.636021}%
\vRa{305.557096}{168.775816}{3.776480}%
\vRa{306.241199}{169.225816}{2.916939}%
\vRa{306.925302}{169.675816}{2.057398}%
\vRa{307.609404}{170.125816}{1.197857}%
\vRa{308.293507}{170.575816}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{309.800512}{161.633029}{1.786885}%
\vRa{306.097984}{162.083029}{5.360654}%
\vRa{306.463842}{162.533029}{4.866038}%
\vRa{306.854247}{162.983029}{4.346876}%
\vRa{307.244651}{163.433029}{3.827713}%
\vRa{307.635056}{163.883029}{3.308550}%
\vRa{308.025460}{164.333029}{2.789388}%
\vRa{308.415865}{164.783029}{2.270225}%
\vRa{308.806269}{165.233029}{1.751062}%
\vRa{309.196673}{165.683029}{1.231900}%
\vRa{309.587078}{166.133029}{0.712737}%
\vRa{309.977482}{166.583029}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{306.001404}{162.310728}{0.269577}%
\vRa{305.852655}{162.760728}{0.808731}%
\vRa{305.703905}{163.210728}{1.347886}%
\vRa{305.555155}{163.660728}{1.887040}%
\vRa{305.406405}{164.110728}{2.426194}%
\vRa{305.257656}{164.560728}{2.965348}%
\vRa{305.108906}{165.010728}{3.504502}%
\vRa{304.960156}{165.460728}{4.043657}%
\vRa{304.811406}{165.910728}{4.582811}%
\vRa{304.662657}{166.360728}{5.121965}%
\vRa{304.513907}{166.810728}{5.287756}%
\vRa{304.365157}{167.260728}{3.022589}%
\vRa{304.216407}{167.710728}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{305.879540}{159.441388}{101.128471}{2.924327}%
\vSm{311.459534}{161.633029}{73.989560}{5.572789}%
\vSm{310.122145}{166.975816}{0.258701}{3.065804}%
\vSm{303.976774}{162.310728}{108.291562}{6.082825}%
\vSm{301.821909}{168.786295}{-106.010440}{5.572789}%
\vSm{306.051649}{162.310728}{-6.929661}{5.617029}%
\vSm{305.924709}{166.975816}{-130.943779}{6.176037}%
\vSm{306.560067}{159.441388}{23.620527}{5.469841}%
\vSm{303.400989}{168.786295}{-48.680502}{0.932170}%
\vSm{304.056757}{170.977936}{-146.663242}{5.261925}%
\vSm{301.832609}{163.429666}{65.190904}{5.129973}%
\vSm{301.961032}{162.310728}{164.597654}{4.212937}%
\vSm{309.930764}{166.975816}{-74.032623}{5.557191}%
\vSm{301.883558}{159.441388}{139.234242}{6.107921}%
\vSm{308.376431}{166.975816}{111.298961}{4.295513}%
\vSm{304.130016}{166.975816}{169.440189}{6.058994}%
\vSm{303.471061}{170.977936}{-156.379473}{5.469841}%
\vSm{308.432177}{170.977936}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{301.834585}{163.429666}{-40.765758}{6.107921}%
\vSh{306.530016}{159.441388}{23.620527}{5.469841}%
\vSh{311.387443}{161.633029}{73.989560}{5.572789}%
\vSh{308.383204}{166.989658}{139.234242}{6.107921}%
\vSh{303.441010}{170.977936}{-156.379473}{5.469841}%
\vSh{301.749818}{168.786295}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{359.641723}{106.210367}{0.039446}%
\vRa{359.770847}{106.660367}{0.118338}%
\vRa{359.899971}{107.110367}{0.197229}%
\vRa{360.029095}{107.560367}{0.276121}%
\vRa{360.158219}{108.010367}{0.355013}%
\vRa{360.287343}{108.460367}{0.433905}%
\vRa{360.416468}{108.910367}{0.512796}%
\vRa{360.545592}{109.360367}{0.591688}%
\vRa{360.674716}{109.810367}{0.670580}%
\vRa{360.803840}{110.260367}{0.749471}%
\vRa{360.932964}{110.710367}{0.736522}%
\vRa{361.062088}{111.160367}{0.211792}%
\vRa{361.531875}{110.866900}{0.539854}%
\vRa{361.136269}{111.316900}{1.619563}%
\vRa{362.085822}{111.766900}{1.354113}%
\vRa{363.114826}{112.216900}{1.009211}%
\vRa{364.143830}{112.666900}{0.664309}%
\vRa{365.172834}{113.116900}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{363.942231}{102.222090}{0.216721}%
\vRa{363.420271}{102.672090}{0.650162}%
\vRa{362.898310}{103.122090}{1.083604}%
\vRa{362.376350}{103.572090}{1.517046}%
\vRa{361.854390}{104.022090}{1.950487}%
\vRa{361.332429}{104.472090}{2.383929}%
\vRa{360.810469}{104.922090}{2.626280}%
\vRa{360.288508}{105.372090}{1.514786}%
\vRa{359.766548}{105.822090}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{367.598338}{109.756517}{2.908568}%
\vRa{367.422900}{110.206517}{2.562046}%
\vRa{367.247461}{110.656517}{2.215524}%
\vRa{367.072023}{111.106517}{1.869002}%
\vRa{366.896585}{111.556517}{1.522480}%
\vRa{366.721147}{112.006517}{1.175958}%
\vRa{366.545708}{112.456517}{0.829435}%
\vRa{366.370270}{112.906517}{0.482913}%
\vRa{366.194832}{113.356517}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{364.158952}{102.222090}{0.558761}%
\vRa{364.070433}{102.672090}{1.676284}%
\vRa{363.981914}{103.122090}{2.793807}%
\vRa{363.893396}{103.572090}{3.911330}%
\vRa{363.804877}{104.022090}{5.028853}%
\vRa{363.716358}{104.472090}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{369.150406}{104.413731}{0.128941}%
\vRa{369.021648}{104.863731}{0.386824}%
\vRa{368.892889}{105.313731}{0.644706}%
\vRa{368.764131}{105.763731}{0.902588}%
\vRa{368.635373}{106.213731}{1.160471}%
\vRa{368.506615}{106.663731}{1.418353}%
\vRa{368.377857}{107.113731}{1.676235}%
\vRa{368.249098}{107.563731}{1.934118}%
\vRa{368.120340}{108.013731}{2.192000}%
\vRa{367.991582}{108.463731}{2.449882}%
\vRa{367.862824}{108.913731}{2.707765}%
\vRa{367.734066}{109.363731}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{362.822061}{105.091430}{0.742352}%
\vRa{361.188608}{105.541430}{2.227056}%
\vRa{359.579963}{105.991430}{3.686951}%
\vRa{359.787979}{106.441430}{3.330185}%
\vRa{359.995995}{106.891430}{2.973420}%
\vRa{360.204011}{107.341430}{2.616654}%
\vRa{360.412026}{107.791430}{2.259888}%
\vRa{360.620042}{108.241430}{1.903123}%
\vRa{360.828058}{108.691430}{1.546357}%
\vRa{361.036074}{109.141430}{1.189591}%
\vRa{361.244090}{109.591430}{0.832826}%
\vRa{361.452106}{110.041430}{0.476060}%
\vRa{361.660122}{110.491430}{0.119294}%
\vRa{366.479099}{109.756517}{1.119239}%
\vRa{364.065182}{110.206517}{3.357718}%
\vRa{361.751900}{110.656517}{5.495562}%
\vRa{362.436003}{111.106517}{4.636021}%
\vRa{363.120105}{111.556517}{3.776480}%
\vRa{363.804208}{112.006517}{2.916939}%
\vRa{364.488311}{112.456517}{2.057398}%
\vRa{365.172413}{112.906517}{1.197857}%
\vRa{365.856516}{113.356517}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{367.363521}{104.413731}{1.786885}%
\vRa{363.660993}{104.863731}{5.360654}%
\vRa{364.026851}{105.313731}{4.866038}%
\vRa{364.417256}{105.763731}{4.346876}%
\vRa{364.807660}{106.213731}{3.827713}%
\vRa{365.198065}{106.663731}{3.308550}%
\vRa{365.588469}{107.113731}{2.789388}%
\vRa{365.978874}{107.563731}{2.270225}%
\vRa{366.369278}{108.013731}{1.751062}%
\vRa{366.759682}{108.463731}{1.231900}%
\vRa{367.150087}{108.913731}{0.712737}%
\vRa{367.540491}{109.363731}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{363.564413}{105.091430}{0.269577}%
\vRa{363.415663}{105.541430}{0.808731}%
\vRa{363.266914}{105.991430}{1.347886}%
\vRa{363.118164}{106.441430}{1.887040}%
\vRa{362.969414}{106.891430}{2.426194}%
\vRa{362.820664}{107.341430}{2.965348}%
\vRa{362.671915}{107.791430}{3.504502}%
\vRa{362.523165}{108.241430}{4.043657}%
\vRa{362.374415}{108.691430}{4.582811}%
\vRa{362.225665}{109.141430}{5.121965}%
\vRa{362.076916}{109.591430}{5.287756}%
\vRa{361.928166}{110.041430}{3.022589}%
\vRa{361.779416}{110.491430}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{363.442549}{102.222090}{101.128471}{2.924327}%
\vSm{369.022543}{104.413731}{73.989560}{5.572789}%
\vSm{367.685154}{109.756517}{0.258701}{3.065804}%
\vSm{361.539783}{105.091430}{108.291562}{6.082825}%
\vSm{359.384918}{111.566996}{-106.010440}{5.572789}%
\vSm{363.614658}{105.091430}{-6.929661}{5.617029}%
\vSm{363.487718}{109.756517}{-130.943779}{6.176037}%
\vSm{364.123076}{102.222090}{23.620527}{5.469841}%
\vSm{360.963998}{111.566996}{-48.680502}{0.932170}%
\vSm{361.619766}{113.758638}{-146.663242}{5.261925}%
\vSm{359.395618}{106.210367}{65.190904}{5.129973}%
\vSm{359.524041}{105.091430}{164.597654}{4.212937}%
\vSm{367.493773}{109.756517}{-74.032623}{5.557191}%
\vSm{359.446567}{102.222090}{139.234242}{6.107921}%
\vSm{365.939440}{109.756517}{111.298961}{4.295513}%
\vSm{361.693025}{109.756517}{169.440189}{6.058994}%
\vSm{361.034070}{113.758638}{-156.379473}{5.469841}%
\vSm{365.995186}{113.758638}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{359.397594}{106.210367}{-40.765758}{6.107921}%
\vSh{364.093025}{102.222090}{23.620527}{5.469841}%
\vSh{368.950452}{104.413731}{73.989560}{5.572789}%
\vSh{365.946213}{109.770360}{139.234242}{6.107921}%
\vSh{361.004019}{113.758638}{-156.379473}{5.469841}%
\vSh{359.312827}{111.566996}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{314.243209}{100.312903}{0.039446}%
\vRa{314.372333}{100.762903}{0.118338}%
\vRa{314.501457}{101.212903}{0.197229}%
\vRa{314.630581}{101.662903}{0.276121}%
\vRa{314.759705}{102.112903}{0.355013}%
\vRa{314.888830}{102.562903}{0.433905}%
\vRa{315.017954}{103.012903}{0.512796}%
\vRa{315.147078}{103.462903}{0.591688}%
\vRa{315.276202}{103.912903}{0.670580}%
\vRa{315.405326}{104.362903}{0.749471}%
\vRa{315.534450}{104.812903}{0.736522}%
\vRa{315.663574}{105.262903}{0.211792}%
\vRa{316.133361}{104.969436}{0.539854}%
\vRa{315.737755}{105.419436}{1.619563}%
\vRa{316.687308}{105.869436}{1.354113}%
\vRa{317.716312}{106.319436}{1.009211}%
\vRa{318.745316}{106.769436}{0.664309}%
\vRa{319.774321}{107.219436}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{318.543717}{96.324625}{0.216721}%
\vRa{318.021757}{96.774625}{0.650162}%
\vRa{317.499796}{97.224625}{1.083604}%
\vRa{316.977836}{97.674625}{1.517046}%
\vRa{316.455876}{98.124625}{1.950487}%
\vRa{315.933915}{98.574625}{2.383929}%
\vRa{315.411955}{99.024625}{2.626280}%
\vRa{314.889995}{99.474625}{1.514786}%
\vRa{314.368034}{99.924625}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{322.199824}{103.859053}{2.908568}%
\vRa{322.024386}{104.309053}{2.562046}%
\vRa{321.848948}{104.759053}{2.215524}%
\vRa{321.673509}{105.209053}{1.869002}%
\vRa{321.498071}{105.659053}{1.522480}%
\vRa{321.322633}{106.109053}{1.175958}%
\vRa{321.147194}{106.559053}{0.829435}%
\vRa{320.971756}{107.009053}{0.482913}%
\vRa{320.796318}{107.459053}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{318.760438}{96.324625}{0.558761}%
\vRa{318.671919}{96.774625}{1.676284}%
\vRa{318.583400}{97.224625}{2.793807}%
\vRa{318.494882}{97.674625}{3.911330}%
\vRa{318.406363}{98.124625}{5.028853}%
\vRa{318.317844}{98.574625}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{323.751892}{98.516267}{0.128941}%
\vRa{323.623134}{98.966267}{0.386824}%
\vRa{323.494376}{99.416267}{0.644706}%
\vRa{323.365617}{99.866267}{0.902588}%
\vRa{323.236859}{100.316267}{1.160471}%
\vRa{323.108101}{100.766267}{1.418353}%
\vRa{322.979343}{101.216267}{1.676235}%
\vRa{322.850585}{101.666267}{1.934118}%
\vRa{322.721826}{102.116267}{2.192000}%
\vRa{322.593068}{102.566267}{2.449882}%
\vRa{322.464310}{103.016267}{2.707765}%
\vRa{322.335552}{103.466267}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{317.423548}{99.193966}{0.742352}%
\vRa{315.790094}{99.643966}{2.227056}%
\vRa{314.181449}{100.093966}{3.686951}%
\vRa{314.389465}{100.543966}{3.330185}%
\vRa{314.597481}{100.993966}{2.973420}%
\vRa{314.805497}{101.443966}{2.616654}%
\vRa{315.013513}{101.893966}{2.259888}%
\vRa{315.221528}{102.343966}{1.903123}%
\vRa{315.429544}{102.793966}{1.546357}%
\vRa{315.637560}{103.243966}{1.189591}%
\vRa{315.845576}{103.693966}{0.832826}%
\vRa{316.053592}{104.143966}{0.476060}%
\vRa{316.261608}{104.593966}{0.119294}%
\vRa{321.080585}{103.859053}{1.119239}%
\vRa{318.666668}{104.309053}{3.357718}%
\vRa{316.353386}{104.759053}{5.495562}%
\vRa{317.037489}{105.209053}{4.636021}%
\vRa{317.721591}{105.659053}{3.776480}%
\vRa{318.405694}{106.109053}{2.916939}%
\vRa{319.089797}{106.559053}{2.057398}%
\vRa{319.773899}{107.009053}{1.197857}%
\vRa{320.458002}{107.459053}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{321.965007}{98.516267}{1.786885}%
\vRa{318.262480}{98.966267}{5.360654}%
\vRa{318.628337}{99.416267}{4.866038}%
\vRa{319.018742}{99.866267}{4.346876}%
\vRa{319.409146}{100.316267}{3.827713}%
\vRa{319.799551}{100.766267}{3.308550}%
\vRa{320.189955}{101.216267}{2.789388}%
\vRa{320.580360}{101.666267}{2.270225}%
\vRa{320.970764}{102.116267}{1.751062}%
\vRa{321.361169}{102.566267}{1.231900}%
\vRa{321.751573}{103.016267}{0.712737}%
\vRa{322.141978}{103.466267}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{318.165899}{99.193966}{0.269577}%
\vRa{318.017150}{99.643966}{0.808731}%
\vRa{317.868400}{100.093966}{1.347886}%
\vRa{317.719650}{100.543966}{1.887040}%
\vRa{317.570900}{100.993966}{2.426194}%
\vRa{317.422151}{101.443966}{2.965348}%
\vRa{317.273401}{101.893966}{3.504502}%
\vRa{317.124651}{102.343966}{4.043657}%
\vRa{316.975901}{102.793966}{4.582811}%
\vRa{316.827152}{103.243966}{5.121965}%
\vRa{316.678402}{103.693966}{5.287756}%
\vRa{316.529652}{104.143966}{3.022589}%
\vRa{316.380902}{104.593966}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{318.044035}{96.324625}{101.128471}{2.924327}%
\vSm{323.624029}{98.516267}{73.989560}{5.572789}%
\vSm{322.286640}{103.859053}{0.258701}{3.065804}%
\vSm{316.141269}{99.193966}{108.291562}{6.082825}%
\vSm{313.986404}{105.669532}{-106.010440}{5.572789}%
\vSm{318.216144}{99.193966}{-6.929661}{5.617029}%
\vSm{318.089204}{103.859053}{-130.943779}{6.176037}%
\vSm{318.724562}{96.324625}{23.620527}{5.469841}%
\vSm{315.565484}{105.669532}{-48.680502}{0.932170}%
\vSm{316.221252}{107.861173}{-146.663242}{5.261925}%
\vSm{313.997104}{100.312903}{65.190904}{5.129973}%
\vSm{314.125527}{99.193966}{164.597654}{4.212937}%
\vSm{322.095260}{103.859053}{-74.032623}{5.557191}%
\vSm{314.048053}{96.324625}{139.234242}{6.107921}%
\vSm{320.540926}{103.859053}{111.298961}{4.295513}%
\vSm{316.294511}{103.859053}{169.440189}{6.058994}%
\vSm{315.635556}{107.861173}{-156.379473}{5.469841}%
\vSm{320.596672}{107.861173}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{313.999080}{100.312903}{-40.765758}{6.107921}%
\vSh{318.694511}{96.324625}{23.620527}{5.469841}%
\vSh{323.551938}{98.516267}{73.989560}{5.572789}%
\vSh{320.547699}{103.872896}{139.234242}{6.107921}%
\vSh{315.605505}{107.861173}{-156.379473}{5.469841}%
\vSh{313.914313}{105.669532}{-106.010440}{5.572789}%
}}%
{\color{vltPlum!43}\vlB{%
\vRa{405.040236}{153.214958}{0.039446}%
\vRa{405.169361}{153.664958}{0.118338}%
\vRa{405.298485}{154.114958}{0.197229}%
\vRa{405.427609}{154.564958}{0.276121}%
\vRa{405.556733}{155.014958}{0.355013}%
\vRa{405.685857}{155.464958}{0.433905}%
\vRa{405.814981}{155.914958}{0.512796}%
\vRa{405.944106}{156.364958}{0.591688}%
\vRa{406.073230}{156.814958}{0.670580}%
\vRa{406.202354}{157.264958}{0.749471}%
\vRa{406.331478}{157.714958}{0.736522}%
\vRa{406.460602}{158.164958}{0.211792}%
}}%
{\color{vltPlum!40}\vlB{%
\vRa{406.930388}{157.871490}{0.539854}%
\vRa{406.534782}{158.321490}{1.619563}%
\vRa{407.484336}{158.771490}{1.354113}%
\vRa{408.513340}{159.221490}{1.009211}%
\vRa{409.542344}{159.671490}{0.664309}%
\vRa{410.571348}{160.121490}{0.319408}%
}}%
{\color{vltPlum!53}\vlB{%
\vRa{409.340745}{149.226680}{0.216721}%
\vRa{408.818784}{149.676680}{0.650162}%
\vRa{408.296824}{150.126680}{1.083604}%
\vRa{407.774864}{150.576680}{1.517046}%
\vRa{407.252903}{151.026680}{1.950487}%
\vRa{406.730943}{151.476680}{2.383929}%
\vRa{406.208983}{151.926680}{2.626280}%
\vRa{405.687022}{152.376680}{1.514786}%
\vRa{405.165062}{152.826680}{0.403293}%
}}%
{\color{vltPlum!44}\vlB{%
\vRa{412.996852}{156.761108}{2.908568}%
\vRa{412.821413}{157.211108}{2.562046}%
\vRa{412.645975}{157.661108}{2.215524}%
\vRa{412.470537}{158.111108}{1.869002}%
\vRa{412.295099}{158.561108}{1.522480}%
\vRa{412.119660}{159.011108}{1.175958}%
\vRa{411.944222}{159.461108}{0.829435}%
\vRa{411.768784}{159.911108}{0.482913}%
\vRa{411.593346}{160.361108}{0.136391}%
}}%
{\color{vltPlum!56}\vlB{%
\vRa{409.557466}{149.226680}{0.558761}%
\vRa{409.468947}{149.676680}{1.676284}%
\vRa{409.380428}{150.126680}{2.793807}%
\vRa{409.291909}{150.576680}{3.911330}%
\vRa{409.203391}{151.026680}{5.028853}%
\vRa{409.114872}{151.476680}{3.166997}%
}}%
{\color{vltPlum!50}\vlB{%
\vRa{414.548920}{151.418322}{0.128941}%
\vRa{414.420161}{151.868322}{0.386824}%
\vRa{414.291403}{152.318322}{0.644706}%
\vRa{414.162645}{152.768322}{0.902588}%
\vRa{414.033887}{153.218322}{1.160471}%
\vRa{413.905129}{153.668322}{1.418353}%
\vRa{413.776370}{154.118322}{1.676235}%
\vRa{413.647612}{154.568322}{1.934118}%
\vRa{413.518854}{155.018322}{2.192000}%
\vRa{413.390096}{155.468322}{2.449882}%
\vRa{413.261338}{155.918322}{2.707765}%
\vRa{413.132580}{156.368322}{2.965647}%
}}%
{\color{vltPlum!43}\vlB{%
\vRa{408.220575}{152.096020}{0.742352}%
\vRa{406.587122}{152.546020}{2.227056}%
\vRa{404.978477}{152.996020}{3.686951}%
\vRa{405.186493}{153.446020}{3.330185}%
\vRa{405.394508}{153.896020}{2.973420}%
\vRa{405.602524}{154.346020}{2.616654}%
\vRa{405.810540}{154.796020}{2.259888}%
\vRa{406.018556}{155.246020}{1.903123}%
\vRa{406.226572}{155.696020}{1.546357}%
\vRa{406.434588}{156.146020}{1.189591}%
\vRa{406.642604}{156.596020}{0.832826}%
\vRa{406.850620}{157.046020}{0.476060}%
\vRa{407.058636}{157.496020}{0.119294}%
}}%
{\color{vltPlum!39}\vlB{%
\vRa{411.877612}{156.761108}{1.119239}%
\vRa{409.463695}{157.211108}{3.357718}%
\vRa{407.150414}{157.661108}{5.495562}%
\vRa{407.834516}{158.111108}{4.636021}%
\vRa{408.518619}{158.561108}{3.776480}%
\vRa{409.202722}{159.011108}{2.916939}%
\vRa{409.886824}{159.461108}{2.057398}%
\vRa{410.570927}{159.911108}{1.197857}%
\vRa{411.255030}{160.361108}{0.338316}%
}}%
{\color{vltPlum!48}\vlB{%
\vRa{412.762035}{151.418322}{1.786885}%
\vRa{409.059507}{151.868322}{5.360654}%
\vRa{409.425365}{152.318322}{4.866038}%
\vRa{409.815769}{152.768322}{4.346876}%
\vRa{410.206174}{153.218322}{3.827713}%
\vRa{410.596578}{153.668322}{3.308550}%
\vRa{410.986983}{154.118322}{2.789388}%
\vRa{411.377387}{154.568322}{2.270225}%
\vRa{411.767792}{155.018322}{1.751062}%
\vRa{412.158196}{155.468322}{1.231900}%
\vRa{412.548601}{155.918322}{0.712737}%
\vRa{412.939005}{156.368322}{0.193574}%
}}%
{\color{vltPlum!40}\vlB{%
\vRa{408.962927}{152.096020}{0.269577}%
\vRa{408.814177}{152.546020}{0.808731}%
\vRa{408.665428}{152.996020}{1.347886}%
\vRa{408.516678}{153.446020}{1.887040}%
\vRa{408.367928}{153.896020}{2.426194}%
\vRa{408.219178}{154.346020}{2.965348}%
\vRa{408.070429}{154.796020}{3.504502}%
\vRa{407.921679}{155.246020}{4.043657}%
\vRa{407.772929}{155.696020}{4.582811}%
\vRa{407.624179}{156.146020}{5.121965}%
\vRa{407.475430}{156.596020}{5.287756}%
\vRa{407.326680}{157.046020}{3.022589}%
\vRa{407.177930}{157.496020}{0.757421}%
}}%
{\color{vltPlum!85}\vlB{%
\vSm{408.841063}{149.226680}{101.128471}{2.924327}%
\vSm{414.421056}{151.418322}{73.989560}{5.572789}%
\vSm{413.083668}{156.761108}{0.258701}{3.065804}%
\vSm{406.938297}{152.096020}{108.291562}{6.082825}%
\vSm{404.783432}{158.571587}{-106.010440}{5.572789}%
\vSm{409.013172}{152.096020}{-6.929661}{5.617029}%
\vSm{408.886231}{156.761108}{-130.943779}{6.176037}%
\vSm{409.521589}{149.226680}{23.620527}{5.469841}%
\vSm{406.362511}{158.571587}{-48.680502}{0.932170}%
\vSm{407.018280}{160.763228}{-146.663242}{5.261925}%
\vSm{404.794132}{153.214958}{65.190904}{5.129973}%
\vSm{404.922555}{152.096020}{164.597654}{4.212937}%
\vSm{412.892287}{156.761108}{-74.032623}{5.557191}%
\vSm{404.845081}{149.226680}{139.234242}{6.107921}%
\vSm{411.337953}{156.761108}{111.298961}{4.295513}%
\vSm{407.091539}{156.761108}{169.440189}{6.058994}%
\vSm{406.432584}{160.763228}{-156.379473}{5.469841}%
\vSm{411.393699}{160.763228}{-40.765758}{6.107921}%
}}%
{\color{black}\vlB{%
\vSh{404.796108}{153.214958}{-40.765758}{6.107921}%
\vSh{409.491539}{149.226680}{23.620527}{5.469841}%
\vSh{414.348965}{151.418322}{73.989560}{5.572789}%
\vSh{411.344727}{156.774951}{139.234242}{6.107921}%
\vSh{406.402533}{160.763228}{-156.379473}{5.469841}%
\vSh{404.711341}{158.571587}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{359.641723}{147.317494}{0.039446}%
\vRa{359.770847}{147.767494}{0.118338}%
\vRa{359.899971}{148.217494}{0.197229}%
\vRa{360.029095}{148.667494}{0.276121}%
\vRa{360.158219}{149.117494}{0.355013}%
\vRa{360.287343}{149.567494}{0.433905}%
\vRa{360.416468}{150.017494}{0.512796}%
\vRa{360.545592}{150.467494}{0.591688}%
\vRa{360.674716}{150.917494}{0.670580}%
\vRa{360.803840}{151.367494}{0.749471}%
\vRa{360.932964}{151.817494}{0.736522}%
\vRa{361.062088}{152.267494}{0.211792}%
\vRa{361.531875}{151.974026}{0.539854}%
\vRa{361.136269}{152.424026}{1.619563}%
\vRa{362.085822}{152.874026}{1.354113}%
\vRa{363.114826}{153.324026}{1.009211}%
\vRa{364.143830}{153.774026}{0.664309}%
\vRa{365.172834}{154.224026}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{363.942231}{143.329216}{0.216721}%
\vRa{363.420271}{143.779216}{0.650162}%
\vRa{362.898310}{144.229216}{1.083604}%
\vRa{362.376350}{144.679216}{1.517046}%
\vRa{361.854390}{145.129216}{1.950487}%
\vRa{361.332429}{145.579216}{2.383929}%
\vRa{360.810469}{146.029216}{2.626280}%
\vRa{360.288508}{146.479216}{1.514786}%
\vRa{359.766548}{146.929216}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{367.598338}{150.863644}{2.908568}%
\vRa{367.422900}{151.313644}{2.562046}%
\vRa{367.247461}{151.763644}{2.215524}%
\vRa{367.072023}{152.213644}{1.869002}%
\vRa{366.896585}{152.663644}{1.522480}%
\vRa{366.721147}{153.113644}{1.175958}%
\vRa{366.545708}{153.563644}{0.829435}%
\vRa{366.370270}{154.013644}{0.482913}%
\vRa{366.194832}{154.463644}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{364.158952}{143.329216}{0.558761}%
\vRa{364.070433}{143.779216}{1.676284}%
\vRa{363.981914}{144.229216}{2.793807}%
\vRa{363.893396}{144.679216}{3.911330}%
\vRa{363.804877}{145.129216}{5.028853}%
\vRa{363.716358}{145.579216}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{369.150406}{145.520857}{0.128941}%
\vRa{369.021648}{145.970857}{0.386824}%
\vRa{368.892889}{146.420857}{0.644706}%
\vRa{368.764131}{146.870857}{0.902588}%
\vRa{368.635373}{147.320857}{1.160471}%
\vRa{368.506615}{147.770857}{1.418353}%
\vRa{368.377857}{148.220857}{1.676235}%
\vRa{368.249098}{148.670857}{1.934118}%
\vRa{368.120340}{149.120857}{2.192000}%
\vRa{367.991582}{149.570857}{2.449882}%
\vRa{367.862824}{150.020857}{2.707765}%
\vRa{367.734066}{150.470857}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{362.822061}{146.198556}{0.742352}%
\vRa{361.188608}{146.648556}{2.227056}%
\vRa{359.579963}{147.098556}{3.686951}%
\vRa{359.787979}{147.548556}{3.330185}%
\vRa{359.995995}{147.998556}{2.973420}%
\vRa{360.204011}{148.448556}{2.616654}%
\vRa{360.412026}{148.898556}{2.259888}%
\vRa{360.620042}{149.348556}{1.903123}%
\vRa{360.828058}{149.798556}{1.546357}%
\vRa{361.036074}{150.248556}{1.189591}%
\vRa{361.244090}{150.698556}{0.832826}%
\vRa{361.452106}{151.148556}{0.476060}%
\vRa{361.660122}{151.598556}{0.119294}%
\vRa{366.479099}{150.863644}{1.119239}%
\vRa{364.065182}{151.313644}{3.357718}%
\vRa{361.751900}{151.763644}{5.495562}%
\vRa{362.436003}{152.213644}{4.636021}%
\vRa{363.120105}{152.663644}{3.776480}%
\vRa{363.804208}{153.113644}{2.916939}%
\vRa{364.488311}{153.563644}{2.057398}%
\vRa{365.172413}{154.013644}{1.197857}%
\vRa{365.856516}{154.463644}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{367.363521}{145.520857}{1.786885}%
\vRa{363.660993}{145.970857}{5.360654}%
\vRa{364.026851}{146.420857}{4.866038}%
\vRa{364.417256}{146.870857}{4.346876}%
\vRa{364.807660}{147.320857}{3.827713}%
\vRa{365.198065}{147.770857}{3.308550}%
\vRa{365.588469}{148.220857}{2.789388}%
\vRa{365.978874}{148.670857}{2.270225}%
\vRa{366.369278}{149.120857}{1.751062}%
\vRa{366.759682}{149.570857}{1.231900}%
\vRa{367.150087}{150.020857}{0.712737}%
\vRa{367.540491}{150.470857}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{363.564413}{146.198556}{0.269577}%
\vRa{363.415663}{146.648556}{0.808731}%
\vRa{363.266914}{147.098556}{1.347886}%
\vRa{363.118164}{147.548556}{1.887040}%
\vRa{362.969414}{147.998556}{2.426194}%
\vRa{362.820664}{148.448556}{2.965348}%
\vRa{362.671915}{148.898556}{3.504502}%
\vRa{362.523165}{149.348556}{4.043657}%
\vRa{362.374415}{149.798556}{4.582811}%
\vRa{362.225665}{150.248556}{5.121965}%
\vRa{362.076916}{150.698556}{5.287756}%
\vRa{361.928166}{151.148556}{3.022589}%
\vRa{361.779416}{151.598556}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{363.442549}{143.329216}{101.128471}{2.924327}%
\vSm{369.022543}{145.520857}{73.989560}{5.572789}%
\vSm{367.685154}{150.863644}{0.258701}{3.065804}%
\vSm{361.539783}{146.198556}{108.291562}{6.082825}%
\vSm{359.384918}{152.674123}{-106.010440}{5.572789}%
\vSm{363.614658}{146.198556}{-6.929661}{5.617029}%
\vSm{363.487718}{150.863644}{-130.943779}{6.176037}%
\vSm{364.123076}{143.329216}{23.620527}{5.469841}%
\vSm{360.963998}{152.674123}{-48.680502}{0.932170}%
\vSm{361.619766}{154.865764}{-146.663242}{5.261925}%
\vSm{359.395618}{147.317494}{65.190904}{5.129973}%
\vSm{359.524041}{146.198556}{164.597654}{4.212937}%
\vSm{367.493773}{150.863644}{-74.032623}{5.557191}%
\vSm{359.446567}{143.329216}{139.234242}{6.107921}%
\vSm{365.939440}{150.863644}{111.298961}{4.295513}%
\vSm{361.693025}{150.863644}{169.440189}{6.058994}%
\vSm{361.034070}{154.865764}{-156.379473}{5.469841}%
\vSm{365.995186}{154.865764}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{359.397594}{147.317494}{-40.765758}{6.107921}%
\vSh{364.093025}{143.329216}{23.620527}{5.469841}%
\vSh{368.950452}{145.520857}{73.989560}{5.572789}%
\vSh{365.946213}{150.877486}{139.234242}{6.107921}%
\vSh{361.004019}{154.865764}{-156.379473}{5.469841}%
\vSh{359.312827}{152.674123}{-106.010440}{5.572789}%
}}%
{\color{vltPlum!43}\vlB{%
\vRa{314.243209}{141.420029}{0.039446}%
\vRa{314.372333}{141.870029}{0.118338}%
\vRa{314.501457}{142.320029}{0.197229}%
\vRa{314.630581}{142.770029}{0.276121}%
\vRa{314.759705}{143.220029}{0.355013}%
\vRa{314.888830}{143.670029}{0.433905}%
\vRa{315.017954}{144.120029}{0.512796}%
\vRa{315.147078}{144.570029}{0.591688}%
\vRa{315.276202}{145.020029}{0.670580}%
\vRa{315.405326}{145.470029}{0.749471}%
\vRa{315.534450}{145.920029}{0.736522}%
\vRa{315.663574}{146.370029}{0.211792}%
}}%
{\color{vltPlum!40}\vlB{%
\vRa{316.133361}{146.076562}{0.539854}%
\vRa{315.737755}{146.526562}{1.619563}%
\vRa{316.687308}{146.976562}{1.354113}%
\vRa{317.716312}{147.426562}{1.009211}%
\vRa{318.745316}{147.876562}{0.664309}%
\vRa{319.774321}{148.326562}{0.319408}%
}}%
{\color{vltPlum!53}\vlB{%
\vRa{318.543717}{137.431752}{0.216721}%
\vRa{318.021757}{137.881752}{0.650162}%
\vRa{317.499796}{138.331752}{1.083604}%
\vRa{316.977836}{138.781752}{1.517046}%
\vRa{316.455876}{139.231752}{1.950487}%
\vRa{315.933915}{139.681752}{2.383929}%
\vRa{315.411955}{140.131752}{2.626280}%
\vRa{314.889995}{140.581752}{1.514786}%
\vRa{314.368034}{141.031752}{0.403293}%
}}%
{\color{vltPlum!44}\vlB{%
\vRa{322.199824}{144.966179}{2.908568}%
\vRa{322.024386}{145.416179}{2.562046}%
\vRa{321.848948}{145.866179}{2.215524}%
\vRa{321.673509}{146.316179}{1.869002}%
\vRa{321.498071}{146.766179}{1.522480}%
\vRa{321.322633}{147.216179}{1.175958}%
\vRa{321.147194}{147.666179}{0.829435}%
\vRa{320.971756}{148.116179}{0.482913}%
\vRa{320.796318}{148.566179}{0.136391}%
}}%
{\color{vltPlum!56}\vlB{%
\vRa{318.760438}{137.431752}{0.558761}%
\vRa{318.671919}{137.881752}{1.676284}%
\vRa{318.583400}{138.331752}{2.793807}%
\vRa{318.494882}{138.781752}{3.911330}%
\vRa{318.406363}{139.231752}{5.028853}%
\vRa{318.317844}{139.681752}{3.166997}%
}}%
{\color{vltPlum!50}\vlB{%
\vRa{323.751892}{139.623393}{0.128941}%
\vRa{323.623134}{140.073393}{0.386824}%
\vRa{323.494376}{140.523393}{0.644706}%
\vRa{323.365617}{140.973393}{0.902588}%
\vRa{323.236859}{141.423393}{1.160471}%
\vRa{323.108101}{141.873393}{1.418353}%
\vRa{322.979343}{142.323393}{1.676235}%
\vRa{322.850585}{142.773393}{1.934118}%
\vRa{322.721826}{143.223393}{2.192000}%
\vRa{322.593068}{143.673393}{2.449882}%
\vRa{322.464310}{144.123393}{2.707765}%
\vRa{322.335552}{144.573393}{2.965647}%
}}%
{\color{vltPlum!43}\vlB{%
\vRa{317.423548}{140.301092}{0.742352}%
\vRa{315.790094}{140.751092}{2.227056}%
\vRa{314.181449}{141.201092}{3.686951}%
\vRa{314.389465}{141.651092}{3.330185}%
\vRa{314.597481}{142.101092}{2.973420}%
\vRa{314.805497}{142.551092}{2.616654}%
\vRa{315.013513}{143.001092}{2.259888}%
\vRa{315.221528}{143.451092}{1.903123}%
\vRa{315.429544}{143.901092}{1.546357}%
\vRa{315.637560}{144.351092}{1.189591}%
\vRa{315.845576}{144.801092}{0.832826}%
\vRa{316.053592}{145.251092}{0.476060}%
\vRa{316.261608}{145.701092}{0.119294}%
}}%
{\color{vltPlum!39}\vlB{%
\vRa{321.080585}{144.966179}{1.119239}%
\vRa{318.666668}{145.416179}{3.357718}%
\vRa{316.353386}{145.866179}{5.495562}%
\vRa{317.037489}{146.316179}{4.636021}%
\vRa{317.721591}{146.766179}{3.776480}%
\vRa{318.405694}{147.216179}{2.916939}%
\vRa{319.089797}{147.666179}{2.057398}%
\vRa{319.773899}{148.116179}{1.197857}%
\vRa{320.458002}{148.566179}{0.338316}%
}}%
{\color{vltPlum!48}\vlB{%
\vRa{321.965007}{139.623393}{1.786885}%
\vRa{318.262480}{140.073393}{5.360654}%
\vRa{318.628337}{140.523393}{4.866038}%
\vRa{319.018742}{140.973393}{4.346876}%
\vRa{319.409146}{141.423393}{3.827713}%
\vRa{319.799551}{141.873393}{3.308550}%
\vRa{320.189955}{142.323393}{2.789388}%
\vRa{320.580360}{142.773393}{2.270225}%
\vRa{320.970764}{143.223393}{1.751062}%
\vRa{321.361169}{143.673393}{1.231900}%
\vRa{321.751573}{144.123393}{0.712737}%
\vRa{322.141978}{144.573393}{0.193574}%
}}%
{\color{vltPlum!40}\vlB{%
\vRa{318.165899}{140.301092}{0.269577}%
\vRa{318.017150}{140.751092}{0.808731}%
\vRa{317.868400}{141.201092}{1.347886}%
\vRa{317.719650}{141.651092}{1.887040}%
\vRa{317.570900}{142.101092}{2.426194}%
\vRa{317.422151}{142.551092}{2.965348}%
\vRa{317.273401}{143.001092}{3.504502}%
\vRa{317.124651}{143.451092}{4.043657}%
\vRa{316.975901}{143.901092}{4.582811}%
\vRa{316.827152}{144.351092}{5.121965}%
\vRa{316.678402}{144.801092}{5.287756}%
\vRa{316.529652}{145.251092}{3.022589}%
\vRa{316.380902}{145.701092}{0.757421}%
}}%
{\color{vltPlum!85}\vlB{%
\vSm{318.044035}{137.431752}{101.128471}{2.924327}%
\vSm{323.624029}{139.623393}{73.989560}{5.572789}%
\vSm{322.286640}{144.966179}{0.258701}{3.065804}%
\vSm{316.141269}{140.301092}{108.291562}{6.082825}%
\vSm{313.986404}{146.776658}{-106.010440}{5.572789}%
\vSm{318.216144}{140.301092}{-6.929661}{5.617029}%
\vSm{318.089204}{144.966179}{-130.943779}{6.176037}%
\vSm{318.724562}{137.431752}{23.620527}{5.469841}%
\vSm{315.565484}{146.776658}{-48.680502}{0.932170}%
\vSm{316.221252}{148.968300}{-146.663242}{5.261925}%
\vSm{313.997104}{141.420029}{65.190904}{5.129973}%
\vSm{314.125527}{140.301092}{164.597654}{4.212937}%
\vSm{322.095260}{144.966179}{-74.032623}{5.557191}%
\vSm{314.048053}{137.431752}{139.234242}{6.107921}%
\vSm{320.540926}{144.966179}{111.298961}{4.295513}%
\vSm{316.294511}{144.966179}{169.440189}{6.058994}%
\vSm{315.635556}{148.968300}{-156.379473}{5.469841}%
\vSm{320.596672}{148.968300}{-40.765758}{6.107921}%
}}%
{\color{black}\vlB{%
\vSh{313.999080}{141.420029}{-40.765758}{6.107921}%
\vSh{318.694511}{137.431752}{23.620527}{5.469841}%
\vSh{323.551938}{139.623393}{73.989560}{5.572789}%
\vSh{320.547699}{144.980022}{139.234242}{6.107921}%
\vSh{315.605505}{148.968300}{-156.379473}{5.469841}%
\vSh{313.914313}{146.776658}{-106.010440}{5.572789}%
}}%
{\color{white}\vlB{%
\vRa{352.195941}{128.450000}{1.608117}%
\vRa{351.720886}{128.900000}{2.558227}%
\vRa{351.509489}{129.350000}{2.981022}%
\vRa{351.450491}{129.800000}{3.099018}%
\vRa{351.524656}{130.250000}{2.950688}%
\vRa{351.756571}{130.700000}{2.486859}%
\vRa{352.284977}{131.150000}{1.430046}%
}}%
{\color{black}\vlB{%
\vSd{354.223868}{130.000000}{91.125000}{0.060864}%
\vSd{354.220786}{130.060853}{93.375000}{0.060864}%
\vSd{354.215821}{130.121612}{95.625000}{0.060864}%
\vSd{354.208982}{130.182183}{97.875000}{0.060864}%
\vSd{354.200279}{130.242473}{100.125000}{0.060864}%
\vSd{354.189724}{130.302390}{102.375000}{0.060864}%
\vSd{354.177336}{130.361840}{104.625000}{0.060864}%
\vSd{354.163132}{130.420733}{106.875000}{0.060864}%
\vSd{354.147135}{130.478976}{109.125000}{0.060864}%
\vSd{354.129368}{130.536481}{111.375000}{0.060864}%
\vSd{354.109861}{130.593159}{113.625000}{0.060864}%
\vSd{354.088642}{130.648923}{115.875000}{0.060864}%
\vSd{354.065744}{130.703685}{118.125000}{0.060864}%
\vSd{354.041204}{130.757363}{120.375000}{0.060864}%
\vSd{354.015057}{130.809873}{122.625000}{0.060864}%
\vSd{353.987346}{130.861134}{124.875000}{0.060864}%
\vSd{353.958112}{130.911067}{127.125000}{0.060864}%
\vSd{353.927401}{130.959596}{129.375000}{0.060864}%
\vSd{353.895260}{131.006644}{131.625000}{0.060864}%
\vSd{353.861738}{131.052141}{133.875000}{0.060864}%
\vSd{353.826888}{131.096016}{136.125000}{0.060864}%
\vSd{353.790762}{131.138200}{138.375000}{0.060864}%
\vSd{353.753418}{131.178629}{140.625000}{0.060864}%
\vSd{353.714911}{131.217241}{142.875000}{0.060864}%
\vSd{353.675303}{131.253976}{145.125000}{0.060864}%
\vSd{353.634653}{131.288778}{147.375000}{0.060864}%
\vSd{353.593024}{131.321592}{149.625000}{0.060864}%
\vSd{353.550481}{131.352369}{151.875000}{0.060864}%
\vSd{353.507090}{131.381060}{154.125000}{0.060864}%
\vSd{353.462916}{131.407622}{156.375000}{0.060864}%
\vSd{353.418029}{131.432013}{158.625000}{0.060864}%
\vSd{353.372497}{131.454197}{160.875000}{0.060864}%
}}%
{\color{black}\vlB{%
\vSd{353.326390}{131.474138}{163.125000}{0.060864}%
\vSd{353.279781}{131.491806}{165.375000}{0.060864}%
\vSd{353.232740}{131.507173}{167.625000}{0.060864}%
\vSd{353.185340}{131.520217}{169.875000}{0.060864}%
\vSd{353.137654}{131.530917}{172.125000}{0.060864}%
\vSd{353.089756}{131.539256}{174.375000}{0.060864}%
\vSd{353.041720}{131.545222}{176.625000}{0.060864}%
\vSd{352.993619}{131.548805}{178.875000}{0.060864}%
\vSd{352.932766}{131.550000}{-178.875000}{0.060864}%
\vSd{352.859255}{131.548805}{-176.625000}{0.060864}%
\vSd{352.785961}{131.545222}{-174.375000}{0.060864}%
\vSd{352.712998}{131.539256}{-172.125000}{0.060864}%
\vSd{352.640476}{131.530917}{-169.875000}{0.060864}%
\vSd{352.568509}{131.520217}{-167.625000}{0.060864}%
\vSd{352.497208}{131.507173}{-165.375000}{0.060864}%
\vSd{352.426681}{131.491806}{-163.125000}{0.060864}%
\vSd{352.357039}{131.474138}{-160.875000}{0.060864}%
\vSd{352.288388}{131.454197}{-158.625000}{0.060864}%
\vSd{352.220834}{131.432013}{-156.375000}{0.060864}%
\vSd{352.154482}{131.407622}{-154.125000}{0.060864}%
\vSd{352.089433}{131.381060}{-151.875000}{0.060864}%
\vSd{352.025789}{131.352369}{-149.625000}{0.060864}%
\vSd{351.963646}{131.321592}{-147.375000}{0.060864}%
\vSd{351.903102}{131.288778}{-145.125000}{0.060864}%
\vSd{351.844249}{131.253976}{-142.875000}{0.060864}%
\vSd{351.787178}{131.217241}{-140.625000}{0.060864}%
\vSd{351.731977}{131.178629}{-138.375000}{0.060864}%
\vSd{351.678731}{131.138200}{-136.125000}{0.060864}%
\vSd{351.627523}{131.096016}{-133.875000}{0.060864}%
\vSd{351.578431}{131.052141}{-131.625000}{0.060864}%
\vSd{351.531530}{131.006644}{-129.375000}{0.060864}%
\vSd{351.486894}{130.959596}{-127.125000}{0.060864}%
}}%
{\color{black}\vlB{%
\vSd{351.444592}{130.911067}{-124.875000}{0.060864}%
\vSd{351.404687}{130.861134}{-122.625000}{0.060864}%
\vSd{351.367243}{130.809873}{-120.375000}{0.060864}%
\vSd{351.332315}{130.757363}{-118.125000}{0.060864}%
\vSd{351.299960}{130.703685}{-115.875000}{0.060864}%
\vSd{351.270226}{130.648923}{-113.625000}{0.060864}%
\vSd{351.243159}{130.593159}{-111.375000}{0.060864}%
\vSd{351.218800}{130.536481}{-109.125000}{0.060864}%
\vSd{351.197189}{130.478976}{-106.875000}{0.060864}%
\vSd{351.178357}{130.420733}{-104.625000}{0.060864}%
\vSd{351.162334}{130.361840}{-102.375000}{0.060864}%
\vSd{351.149144}{130.302390}{-100.125000}{0.060864}%
\vSd{351.138809}{130.242473}{-97.875000}{0.060864}%
\vSd{351.131343}{130.182183}{-95.625000}{0.060864}%
\vSd{351.126759}{130.121612}{-93.375000}{0.060864}%
\vSd{351.125063}{130.060853}{-91.125000}{0.060864}%
\vSd{351.125063}{130.000000}{-88.875000}{0.060864}%
\vSd{351.126759}{129.939147}{-86.625000}{0.060864}%
\vSd{351.131343}{129.878388}{-84.375000}{0.060864}%
\vSd{351.138809}{129.817817}{-82.125000}{0.060864}%
\vSd{351.149144}{129.757527}{-79.875000}{0.060864}%
\vSd{351.162334}{129.697610}{-77.625000}{0.060864}%
\vSd{351.178357}{129.638160}{-75.375000}{0.060864}%
\vSd{351.197189}{129.579267}{-73.125000}{0.060864}%
\vSd{351.218800}{129.521024}{-70.875000}{0.060864}%
\vSd{351.243159}{129.463519}{-68.625000}{0.060864}%
\vSd{351.270226}{129.406841}{-66.375000}{0.060864}%
\vSd{351.299960}{129.351077}{-64.125000}{0.060864}%
\vSd{351.332315}{129.296315}{-61.875000}{0.060864}%
\vSd{351.367243}{129.242637}{-59.625000}{0.060864}%
\vSd{351.404687}{129.190127}{-57.375000}{0.060864}%
\vSd{351.444592}{129.138866}{-55.125000}{0.060864}%
}}%
{\color{black}\vlB{%
\vSd{351.486894}{129.088933}{-52.875000}{0.060864}%
\vSd{351.531530}{129.040404}{-50.625000}{0.060864}%
\vSd{351.578431}{128.993356}{-48.375000}{0.060864}%
\vSd{351.627523}{128.947859}{-46.125000}{0.060864}%
\vSd{351.678731}{128.903984}{-43.875000}{0.060864}%
\vSd{351.731977}{128.861800}{-41.625000}{0.060864}%
\vSd{351.787178}{128.821371}{-39.375000}{0.060864}%
\vSd{351.844249}{128.782759}{-37.125000}{0.060864}%
\vSd{351.903102}{128.746024}{-34.875000}{0.060864}%
\vSd{351.963646}{128.711222}{-32.625000}{0.060864}%
\vSd{352.025789}{128.678408}{-30.375000}{0.060864}%
\vSd{352.089433}{128.647631}{-28.125000}{0.060864}%
\vSd{352.154482}{128.618940}{-25.875000}{0.060864}%
\vSd{352.220834}{128.592378}{-23.625000}{0.060864}%
\vSd{352.288388}{128.567987}{-21.375000}{0.060864}%
\vSd{352.357039}{128.545803}{-19.125000}{0.060864}%
\vSd{352.426681}{128.525862}{-16.875000}{0.060864}%
\vSd{352.497208}{128.508194}{-14.625000}{0.060864}%
\vSd{352.568509}{128.492827}{-12.375000}{0.060864}%
\vSd{352.640476}{128.479783}{-10.125000}{0.060864}%
\vSd{352.712998}{128.469083}{-7.875000}{0.060864}%
\vSd{352.785961}{128.460744}{-5.625000}{0.060864}%
\vSd{352.859255}{128.454778}{-3.375000}{0.060864}%
\vSd{352.932766}{128.451195}{-1.125000}{0.060864}%
\vSd{352.993619}{128.450000}{1.125000}{0.060864}%
\vSd{353.041720}{128.451195}{3.375000}{0.060864}%
\vSd{353.089756}{128.454778}{5.625000}{0.060864}%
\vSd{353.137654}{128.460744}{7.875000}{0.060864}%
\vSd{353.185340}{128.469083}{10.125000}{0.060864}%
\vSd{353.232740}{128.479783}{12.375000}{0.060864}%
\vSd{353.279781}{128.492827}{14.625000}{0.060864}%
\vSd{353.326390}{128.508194}{16.875000}{0.060864}%
}}%
{\color{black}\vlB{%
\vSd{353.372497}{128.525862}{19.125000}{0.060864}%
\vSd{353.418029}{128.545803}{21.375000}{0.060864}%
\vSd{353.462916}{128.567987}{23.625000}{0.060864}%
\vSd{353.507090}{128.592378}{25.875000}{0.060864}%
\vSd{353.550481}{128.618940}{28.125000}{0.060864}%
\vSd{353.593024}{128.647631}{30.375000}{0.060864}%
\vSd{353.634653}{128.678408}{32.625000}{0.060864}%
\vSd{353.675303}{128.711222}{34.875000}{0.060864}%
\vSd{353.714911}{128.746024}{37.125000}{0.060864}%
\vSd{353.753418}{128.782759}{39.375000}{0.060864}%
\vSd{353.790762}{128.821371}{41.625000}{0.060864}%
\vSd{353.826888}{128.861800}{43.875000}{0.060864}%
\vSd{353.861738}{128.903984}{46.125000}{0.060864}%
\vSd{353.895260}{128.947859}{48.375000}{0.060864}%
\vSd{353.927401}{128.993356}{50.625000}{0.060864}%
\vSd{353.958112}{129.040404}{52.875000}{0.060864}%
\vSd{353.987346}{129.088933}{55.125000}{0.060864}%
\vSd{354.015057}{129.138866}{57.375000}{0.060864}%
\vSd{354.041204}{129.190127}{59.625000}{0.060864}%
\vSd{354.065744}{129.242637}{61.875000}{0.060864}%
\vSd{354.088642}{129.296315}{64.125000}{0.060864}%
\vSd{354.109861}{129.351077}{66.375000}{0.060864}%
\vSd{354.129368}{129.406841}{68.625000}{0.060864}%
\vSd{354.147135}{129.463519}{70.875000}{0.060864}%
\vSd{354.163132}{129.521024}{73.125000}{0.060864}%
\vSd{354.177336}{129.579267}{75.375000}{0.060864}%
\vSd{354.189724}{129.638160}{77.625000}{0.060864}%
\vSd{354.200279}{129.697610}{79.875000}{0.060864}%
\vSd{354.208982}{129.757527}{82.125000}{0.060864}%
\vSd{354.215821}{129.817817}{84.375000}{0.060864}%
\vSd{354.220786}{129.878388}{86.625000}{0.060864}%
\vSd{354.223868}{129.939147}{88.875000}{0.060864}%
}}%
{\color{black}\put(353.00000,28.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont $N=8$; $R=\sqrt3a$}}}%
{\color{black}\put(235.00000,8.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont Axes: $(x,y,z)/a=(\Delta\ell_x,\Delta\ell_y,\Delta\ell_z)$}}}%
\end{picture}%


==> vlt-figures/figure-034.tex <==
\begin{picture}(470,508)%
{\color{black}\put(117.00000,486.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Interior}}}%
{\color{black!21}\vlB{%
\vSd{83.440981}{296.985773}{90.000000}{82.214252}%
\vSd{59.152545}{296.985773}{118.928969}{50.295090}%
\vSd{83.724114}{296.985773}{7.401523}{91.559929}%
\vSd{59.152545}{379.200026}{118.928969}{50.295090}%
\vSd{83.724114}{379.200026}{7.401523}{91.559929}%
\vSd{59.111991}{341.005046}{90.000000}{82.214252}%
\vSd{59.395124}{341.005046}{7.401523}{91.559929}%
\vSd{59.395124}{423.219298}{7.401523}{91.559929}%
\vSd{174.238009}{308.780702}{90.000000}{82.214252}%
\vSd{149.949572}{308.780702}{118.928969}{50.295090}%
\vSd{149.949572}{390.994954}{118.928969}{50.295090}%
\vSd{149.909019}{352.799974}{90.000000}{82.214252}%
}}%
{\color{black}\vlB{%
\vSn{77.729109}{284.563212}{7.401523}{109.087514}%
\vRa{184.431320}{296.980980}{0.416067}%
\vRa{184.372863}{297.430980}{1.248200}%
\vRa{184.314406}{297.880980}{2.080334}%
\vRa{184.255949}{298.330980}{2.912467}%
\vRa{184.197493}{298.780980}{2.829497}%
\vRa{184.139036}{299.230980}{1.252107}%
}}%
{\color{black}\put(194.58994,299.73683){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $x$}}}%
{\color{black}\vlB{%
\vSn{48.796144}{284.563212}{118.928969}{59.157059}%
\vRa{48.716400}{334.160025}{0.431331}%
\vRa{48.667939}{334.610025}{1.293992}%
\vRa{48.619478}{335.060025}{2.156653}%
\vRa{48.571017}{335.510025}{2.424152}%
\vRa{48.522556}{335.960025}{1.902582}%
\vRa{48.474095}{336.410025}{1.381011}%
\vRa{48.425634}{336.860025}{0.859441}%
\vRa{48.377173}{337.310025}{0.337870}%
}}%
{\color{black}\put(44.95971,343.95307){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $y$}}}%
{\color{black}\vlB{%
\vSn{77.358858}{284.563212}{90.000000}{97.779245}%
\vRa{76.450358}{380.642458}{2.667000}%
\vRa{76.639358}{381.092458}{2.289000}%
\vRa{76.828358}{381.542458}{1.911000}%
\vRa{77.017358}{381.992458}{1.533000}%
\vRa{77.206358}{382.442458}{1.155000}%
\vRa{77.395358}{382.892458}{0.777000}%
\vRa{77.584358}{383.342458}{0.399000}%
\vRa{77.773358}{383.792458}{0.021000}%
}}%
{\color{black}\put(77.78386,391.04246){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $z$}}}%
{\color{vltTeal}\vlB{%
\vSs{116.425000}{366.000000}{-90.000000}{41.107126}%
\vSs{116.496748}{366.000000}{-61.071031}{25.147545}%
\vSs{71.527414}{366.000000}{-172.598477}{45.779964}%
\vSs{116.925927}{366.000000}{7.401523}{45.779964}%
\vSs{104.332253}{366.000000}{118.928969}{25.147545}%
\vSs{116.425000}{366.000000}{90.000000}{41.107126}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{144.711246}{351.019978}{0.039446}%
\vRa{144.840370}{351.469978}{0.118338}%
\vRa{144.969494}{351.919978}{0.197229}%
\vRa{145.098619}{352.369978}{0.276121}%
\vRa{145.227743}{352.819978}{0.355013}%
\vRa{145.356867}{353.269978}{0.433905}%
\vRa{145.485991}{353.719978}{0.512796}%
\vRa{145.615115}{354.169978}{0.591688}%
\vRa{145.744239}{354.619978}{0.670580}%
\vRa{145.873364}{355.069978}{0.749471}%
\vRa{146.002488}{355.519978}{0.736522}%
\vRa{146.131612}{355.969978}{0.211792}%
\vRa{146.601398}{355.676510}{0.539854}%
\vRa{146.205792}{356.126510}{1.619563}%
\vRa{147.155345}{356.576510}{1.354113}%
\vRa{148.184350}{357.026510}{1.009211}%
\vRa{149.213354}{357.476510}{0.664309}%
\vRa{150.242358}{357.926510}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{149.011754}{347.031700}{0.216721}%
\vRa{148.489794}{347.481700}{0.650162}%
\vRa{147.967834}{347.931700}{1.083604}%
\vRa{147.445873}{348.381700}{1.517046}%
\vRa{146.923913}{348.831700}{1.950487}%
\vRa{146.401953}{349.281700}{2.383929}%
\vRa{145.879992}{349.731700}{2.626280}%
\vRa{145.358032}{350.181700}{1.514786}%
\vRa{144.836072}{350.631700}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{152.667862}{354.566128}{2.908568}%
\vRa{152.492423}{355.016128}{2.562046}%
\vRa{152.316985}{355.466128}{2.215524}%
\vRa{152.141547}{355.916128}{1.869002}%
\vRa{151.966108}{356.366128}{1.522480}%
\vRa{151.790670}{356.816128}{1.175958}%
\vRa{151.615232}{357.266128}{0.829435}%
\vRa{151.439794}{357.716128}{0.482913}%
\vRa{151.264355}{358.166128}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{149.228475}{347.031700}{0.558761}%
\vRa{149.139957}{347.481700}{1.676284}%
\vRa{149.051438}{347.931700}{2.793807}%
\vRa{148.962919}{348.381700}{3.911330}%
\vRa{148.874400}{348.831700}{5.028853}%
\vRa{148.785882}{349.281700}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{154.219929}{349.223342}{0.128941}%
\vRa{154.091171}{349.673342}{0.386824}%
\vRa{153.962413}{350.123342}{0.644706}%
\vRa{153.833655}{350.573342}{0.902588}%
\vRa{153.704897}{351.023342}{1.160471}%
\vRa{153.576138}{351.473342}{1.418353}%
\vRa{153.447380}{351.923342}{1.676235}%
\vRa{153.318622}{352.373342}{1.934118}%
\vRa{153.189864}{352.823342}{2.192000}%
\vRa{153.061106}{353.273342}{2.449882}%
\vRa{152.932347}{353.723342}{2.707765}%
\vRa{152.803589}{354.173342}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{147.891585}{349.901040}{0.742352}%
\vRa{146.258131}{350.351040}{2.227056}%
\vRa{144.649486}{350.801040}{3.686951}%
\vRa{144.857502}{351.251040}{3.330185}%
\vRa{145.065518}{351.701040}{2.973420}%
\vRa{145.273534}{352.151040}{2.616654}%
\vRa{145.481550}{352.601040}{2.259888}%
\vRa{145.689566}{353.051040}{1.903123}%
\vRa{145.897582}{353.501040}{1.546357}%
\vRa{146.105598}{353.951040}{1.189591}%
\vRa{146.313614}{354.401040}{0.832826}%
\vRa{146.521629}{354.851040}{0.476060}%
\vRa{146.729645}{355.301040}{0.119294}%
\vRa{151.548622}{354.566128}{1.119239}%
\vRa{149.134705}{355.016128}{3.357718}%
\vRa{146.821423}{355.466128}{5.495562}%
\vRa{147.505526}{355.916128}{4.636021}%
\vRa{148.189629}{356.366128}{3.776480}%
\vRa{148.873731}{356.816128}{2.916939}%
\vRa{149.557834}{357.266128}{2.057398}%
\vRa{150.241937}{357.716128}{1.197857}%
\vRa{150.926040}{358.166128}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{152.433045}{349.223342}{1.786885}%
\vRa{148.730517}{349.673342}{5.360654}%
\vRa{149.096375}{350.123342}{4.866038}%
\vRa{149.486779}{350.573342}{4.346876}%
\vRa{149.877184}{351.023342}{3.827713}%
\vRa{150.267588}{351.473342}{3.308550}%
\vRa{150.657993}{351.923342}{2.789388}%
\vRa{151.048397}{352.373342}{2.270225}%
\vRa{151.438802}{352.823342}{1.751062}%
\vRa{151.829206}{353.273342}{1.231900}%
\vRa{152.219610}{353.723342}{0.712737}%
\vRa{152.610015}{354.173342}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{148.633937}{349.901040}{0.269577}%
\vRa{148.485187}{350.351040}{0.808731}%
\vRa{148.336437}{350.801040}{1.347886}%
\vRa{148.187688}{351.251040}{1.887040}%
\vRa{148.038938}{351.701040}{2.426194}%
\vRa{147.890188}{352.151040}{2.965348}%
\vRa{147.741438}{352.601040}{3.504502}%
\vRa{147.592689}{353.051040}{4.043657}%
\vRa{147.443939}{353.501040}{4.582811}%
\vRa{147.295189}{353.951040}{5.121965}%
\vRa{147.146439}{354.401040}{5.287756}%
\vRa{146.997690}{354.851040}{3.022589}%
\vRa{146.848940}{355.301040}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{148.512072}{347.031700}{101.128471}{2.924327}%
\vSm{154.092066}{349.223342}{73.989560}{5.572789}%
\vSm{152.754678}{354.566128}{0.258701}{3.065804}%
\vSm{146.609307}{349.901040}{108.291562}{6.082825}%
\vSm{144.454442}{356.376607}{-106.010440}{5.572789}%
\vSm{148.684182}{349.901040}{-6.929661}{5.617029}%
\vSm{148.557241}{354.566128}{-130.943779}{6.176037}%
\vSm{149.192599}{347.031700}{23.620527}{5.469841}%
\vSm{146.033521}{356.376607}{-48.680502}{0.932170}%
\vSm{146.689289}{358.568248}{-146.663242}{5.261925}%
\vSm{144.465142}{351.019978}{65.190904}{5.129973}%
\vSm{144.593565}{349.901040}{164.597654}{4.212937}%
\vSm{152.563297}{354.566128}{-74.032623}{5.557191}%
\vSm{144.516090}{347.031700}{139.234242}{6.107921}%
\vSm{151.008963}{354.566128}{111.298961}{4.295513}%
\vSm{146.762549}{354.566128}{169.440189}{6.058994}%
\vSm{146.103594}{358.568248}{-156.379473}{5.469841}%
\vSm{151.064709}{358.568248}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{144.467118}{351.019978}{-40.765758}{6.107921}%
\vSh{149.162548}{347.031700}{23.620527}{5.469841}%
\vSh{154.019975}{349.223342}{73.989560}{5.572789}%
\vSh{151.015737}{354.579971}{139.234242}{6.107921}%
\vSh{146.073543}{358.568248}{-156.379473}{5.469841}%
\vSh{144.382351}{356.376607}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{99.312732}{345.122514}{0.039446}%
\vRa{99.441856}{345.572514}{0.118338}%
\vRa{99.570981}{346.022514}{0.197229}%
\vRa{99.700105}{346.472514}{0.276121}%
\vRa{99.829229}{346.922514}{0.355013}%
\vRa{99.958353}{347.372514}{0.433905}%
\vRa{100.087477}{347.822514}{0.512796}%
\vRa{100.216601}{348.272514}{0.591688}%
\vRa{100.345726}{348.722514}{0.670580}%
\vRa{100.474850}{349.172514}{0.749471}%
\vRa{100.603974}{349.622514}{0.736522}%
\vRa{100.733098}{350.072514}{0.211792}%
\vRa{101.202884}{349.779046}{0.539854}%
\vRa{100.807278}{350.229046}{1.619563}%
\vRa{101.756831}{350.679046}{1.354113}%
\vRa{102.785836}{351.129046}{1.009211}%
\vRa{103.814840}{351.579046}{0.664309}%
\vRa{104.843844}{352.029046}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{103.613241}{341.134236}{0.216721}%
\vRa{103.091280}{341.584236}{0.650162}%
\vRa{102.569320}{342.034236}{1.083604}%
\vRa{102.047360}{342.484236}{1.517046}%
\vRa{101.525399}{342.934236}{1.950487}%
\vRa{101.003439}{343.384236}{2.383929}%
\vRa{100.481479}{343.834236}{2.626280}%
\vRa{99.959518}{344.284236}{1.514786}%
\vRa{99.437558}{344.734236}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{107.269348}{348.668664}{2.908568}%
\vRa{107.093909}{349.118664}{2.562046}%
\vRa{106.918471}{349.568664}{2.215524}%
\vRa{106.743033}{350.018664}{1.869002}%
\vRa{106.567595}{350.468664}{1.522480}%
\vRa{106.392156}{350.918664}{1.175958}%
\vRa{106.216718}{351.368664}{0.829435}%
\vRa{106.041280}{351.818664}{0.482913}%
\vRa{105.865842}{352.268664}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{103.829961}{341.134236}{0.558761}%
\vRa{103.741443}{341.584236}{1.676284}%
\vRa{103.652924}{342.034236}{2.793807}%
\vRa{103.564405}{342.484236}{3.911330}%
\vRa{103.475887}{342.934236}{5.028853}%
\vRa{103.387368}{343.384236}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{108.821415}{343.325877}{0.128941}%
\vRa{108.692657}{343.775877}{0.386824}%
\vRa{108.563899}{344.225877}{0.644706}%
\vRa{108.435141}{344.675877}{0.902588}%
\vRa{108.306383}{345.125877}{1.160471}%
\vRa{108.177625}{345.575877}{1.418353}%
\vRa{108.048866}{346.025877}{1.676235}%
\vRa{107.920108}{346.475877}{1.934118}%
\vRa{107.791350}{346.925877}{2.192000}%
\vRa{107.662592}{347.375877}{2.449882}%
\vRa{107.533834}{347.825877}{2.707765}%
\vRa{107.405075}{348.275877}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{102.493071}{344.003576}{0.742352}%
\vRa{100.859618}{344.453576}{2.227056}%
\vRa{99.250973}{344.903576}{3.686951}%
\vRa{99.458989}{345.353576}{3.330185}%
\vRa{99.667004}{345.803576}{2.973420}%
\vRa{99.875020}{346.253576}{2.616654}%
\vRa{100.083036}{346.703576}{2.259888}%
\vRa{100.291052}{347.153576}{1.903123}%
\vRa{100.499068}{347.603576}{1.546357}%
\vRa{100.707084}{348.053576}{1.189591}%
\vRa{100.915100}{348.503576}{0.832826}%
\vRa{101.123116}{348.953576}{0.476060}%
\vRa{101.331132}{349.403576}{0.119294}%
\vRa{106.150108}{348.668664}{1.119239}%
\vRa{103.736191}{349.118664}{3.357718}%
\vRa{101.422910}{349.568664}{5.495562}%
\vRa{102.107012}{350.018664}{4.636021}%
\vRa{102.791115}{350.468664}{3.776480}%
\vRa{103.475218}{350.918664}{2.916939}%
\vRa{104.159320}{351.368664}{2.057398}%
\vRa{104.843423}{351.818664}{1.197857}%
\vRa{105.527526}{352.268664}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{107.034531}{343.325877}{1.786885}%
\vRa{103.332003}{343.775877}{5.360654}%
\vRa{103.697861}{344.225877}{4.866038}%
\vRa{104.088265}{344.675877}{4.346876}%
\vRa{104.478670}{345.125877}{3.827713}%
\vRa{104.869074}{345.575877}{3.308550}%
\vRa{105.259479}{346.025877}{2.789388}%
\vRa{105.649883}{346.475877}{2.270225}%
\vRa{106.040288}{346.925877}{1.751062}%
\vRa{106.430692}{347.375877}{1.231900}%
\vRa{106.821097}{347.825877}{0.712737}%
\vRa{107.211501}{348.275877}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{103.235423}{344.003576}{0.269577}%
\vRa{103.086673}{344.453576}{0.808731}%
\vRa{102.937924}{344.903576}{1.347886}%
\vRa{102.789174}{345.353576}{1.887040}%
\vRa{102.640424}{345.803576}{2.426194}%
\vRa{102.491674}{346.253576}{2.965348}%
\vRa{102.342925}{346.703576}{3.504502}%
\vRa{102.194175}{347.153576}{4.043657}%
\vRa{102.045425}{347.603576}{4.582811}%
\vRa{101.896675}{348.053576}{5.121965}%
\vRa{101.747926}{348.503576}{5.287756}%
\vRa{101.599176}{348.953576}{3.022589}%
\vRa{101.450426}{349.403576}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{103.113559}{341.134236}{101.128471}{2.924327}%
\vSm{108.693552}{343.325877}{73.989560}{5.572789}%
\vSm{107.356164}{348.668664}{0.258701}{3.065804}%
\vSm{101.210793}{344.003576}{108.291562}{6.082825}%
\vSm{99.055928}{350.479143}{-106.010440}{5.572789}%
\vSm{103.285668}{344.003576}{-6.929661}{5.617029}%
\vSm{103.158727}{348.668664}{-130.943779}{6.176037}%
\vSm{103.794085}{341.134236}{23.620527}{5.469841}%
\vSm{100.635007}{350.479143}{-48.680502}{0.932170}%
\vSm{101.290776}{352.670784}{-146.663242}{5.261925}%
\vSm{99.066628}{345.122514}{65.190904}{5.129973}%
\vSm{99.195051}{344.003576}{164.597654}{4.212937}%
\vSm{107.164783}{348.668664}{-74.032623}{5.557191}%
\vSm{99.117577}{341.134236}{139.234242}{6.107921}%
\vSm{105.610449}{348.668664}{111.298961}{4.295513}%
\vSm{101.364035}{348.668664}{169.440189}{6.058994}%
\vSm{100.705080}{352.670784}{-156.379473}{5.469841}%
\vSm{105.666195}{352.670784}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{99.068604}{345.122514}{-40.765758}{6.107921}%
\vSh{103.764035}{341.134236}{23.620527}{5.469841}%
\vSh{108.621461}{343.325877}{73.989560}{5.572789}%
\vSh{105.617223}{348.682506}{139.234242}{6.107921}%
\vSh{100.675029}{352.670784}{-156.379473}{5.469841}%
\vSh{98.983837}{350.479143}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{53.914218}{339.225049}{0.039446}%
\vRa{54.043343}{339.675049}{0.118338}%
\vRa{54.172467}{340.125049}{0.197229}%
\vRa{54.301591}{340.575049}{0.276121}%
\vRa{54.430715}{341.025049}{0.355013}%
\vRa{54.559839}{341.475049}{0.433905}%
\vRa{54.688963}{341.925049}{0.512796}%
\vRa{54.818088}{342.375049}{0.591688}%
\vRa{54.947212}{342.825049}{0.670580}%
\vRa{55.076336}{343.275049}{0.749471}%
\vRa{55.205460}{343.725049}{0.736522}%
\vRa{55.334584}{344.175049}{0.211792}%
\vRa{55.804371}{343.881582}{0.539854}%
\vRa{55.408764}{344.331582}{1.619563}%
\vRa{56.358318}{344.781582}{1.354113}%
\vRa{57.387322}{345.231582}{1.009211}%
\vRa{58.416326}{345.681582}{0.664309}%
\vRa{59.445330}{346.131582}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{58.214727}{335.236772}{0.216721}%
\vRa{57.692766}{335.686772}{0.650162}%
\vRa{57.170806}{336.136772}{1.083604}%
\vRa{56.648846}{336.586772}{1.517046}%
\vRa{56.126885}{337.036772}{1.950487}%
\vRa{55.604925}{337.486772}{2.383929}%
\vRa{55.082965}{337.936772}{2.626280}%
\vRa{54.561004}{338.386772}{1.514786}%
\vRa{54.039044}{338.836772}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{61.870834}{342.771199}{2.908568}%
\vRa{61.695396}{343.221199}{2.562046}%
\vRa{61.519957}{343.671199}{2.215524}%
\vRa{61.344519}{344.121199}{1.869002}%
\vRa{61.169081}{344.571199}{1.522480}%
\vRa{60.993643}{345.021199}{1.175958}%
\vRa{60.818204}{345.471199}{0.829435}%
\vRa{60.642766}{345.921199}{0.482913}%
\vRa{60.467328}{346.371199}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{58.431448}{335.236772}{0.558761}%
\vRa{58.342929}{335.686772}{1.676284}%
\vRa{58.254410}{336.136772}{2.793807}%
\vRa{58.165891}{336.586772}{3.911330}%
\vRa{58.077373}{337.036772}{5.028853}%
\vRa{57.988854}{337.486772}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{63.422902}{337.428413}{0.128941}%
\vRa{63.294143}{337.878413}{0.386824}%
\vRa{63.165385}{338.328413}{0.644706}%
\vRa{63.036627}{338.778413}{0.902588}%
\vRa{62.907869}{339.228413}{1.160471}%
\vRa{62.779111}{339.678413}{1.418353}%
\vRa{62.650353}{340.128413}{1.676235}%
\vRa{62.521594}{340.578413}{1.934118}%
\vRa{62.392836}{341.028413}{2.192000}%
\vRa{62.264078}{341.478413}{2.449882}%
\vRa{62.135320}{341.928413}{2.707765}%
\vRa{62.006562}{342.378413}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{57.094557}{338.106112}{0.742352}%
\vRa{55.461104}{338.556112}{2.227056}%
\vRa{53.852459}{339.006112}{3.686951}%
\vRa{54.060475}{339.456112}{3.330185}%
\vRa{54.268491}{339.906112}{2.973420}%
\vRa{54.476506}{340.356112}{2.616654}%
\vRa{54.684522}{340.806112}{2.259888}%
\vRa{54.892538}{341.256112}{1.903123}%
\vRa{55.100554}{341.706112}{1.546357}%
\vRa{55.308570}{342.156112}{1.189591}%
\vRa{55.516586}{342.606112}{0.832826}%
\vRa{55.724602}{343.056112}{0.476060}%
\vRa{55.932618}{343.506112}{0.119294}%
\vRa{60.751595}{342.771199}{1.119239}%
\vRa{58.337678}{343.221199}{3.357718}%
\vRa{56.024396}{343.671199}{5.495562}%
\vRa{56.708498}{344.121199}{4.636021}%
\vRa{57.392601}{344.571199}{3.776480}%
\vRa{58.076704}{345.021199}{2.916939}%
\vRa{58.760806}{345.471199}{2.057398}%
\vRa{59.444909}{345.921199}{1.197857}%
\vRa{60.129012}{346.371199}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{61.636017}{337.428413}{1.786885}%
\vRa{57.933489}{337.878413}{5.360654}%
\vRa{58.299347}{338.328413}{4.866038}%
\vRa{58.689752}{338.778413}{4.346876}%
\vRa{59.080156}{339.228413}{3.827713}%
\vRa{59.470561}{339.678413}{3.308550}%
\vRa{59.860965}{340.128413}{2.789388}%
\vRa{60.251369}{340.578413}{2.270225}%
\vRa{60.641774}{341.028413}{1.751062}%
\vRa{61.032178}{341.478413}{1.231900}%
\vRa{61.422583}{341.928413}{0.712737}%
\vRa{61.812987}{342.378413}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{57.836909}{338.106112}{0.269577}%
\vRa{57.688159}{338.556112}{0.808731}%
\vRa{57.539410}{339.006112}{1.347886}%
\vRa{57.390660}{339.456112}{1.887040}%
\vRa{57.241910}{339.906112}{2.426194}%
\vRa{57.093160}{340.356112}{2.965348}%
\vRa{56.944411}{340.806112}{3.504502}%
\vRa{56.795661}{341.256112}{4.043657}%
\vRa{56.646911}{341.706112}{4.582811}%
\vRa{56.498161}{342.156112}{5.121965}%
\vRa{56.349412}{342.606112}{5.287756}%
\vRa{56.200662}{343.056112}{3.022589}%
\vRa{56.051912}{343.506112}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{57.715045}{335.236772}{101.128471}{2.924327}%
\vSm{63.295038}{337.428413}{73.989560}{5.572789}%
\vSm{61.957650}{342.771199}{0.258701}{3.065804}%
\vSm{55.812279}{338.106112}{108.291562}{6.082825}%
\vSm{53.657414}{344.581678}{-106.010440}{5.572789}%
\vSm{57.887154}{338.106112}{-6.929661}{5.617029}%
\vSm{57.760213}{342.771199}{-130.943779}{6.176037}%
\vSm{58.395572}{335.236772}{23.620527}{5.469841}%
\vSm{55.236493}{344.581678}{-48.680502}{0.932170}%
\vSm{55.892262}{346.773320}{-146.663242}{5.261925}%
\vSm{53.668114}{339.225049}{65.190904}{5.129973}%
\vSm{53.796537}{338.106112}{164.597654}{4.212937}%
\vSm{61.766269}{342.771199}{-74.032623}{5.557191}%
\vSm{53.719063}{335.236772}{139.234242}{6.107921}%
\vSm{60.211936}{342.771199}{111.298961}{4.295513}%
\vSm{55.965521}{342.771199}{169.440189}{6.058994}%
\vSm{55.306566}{346.773320}{-156.379473}{5.469841}%
\vSm{60.267681}{346.773320}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{53.670090}{339.225049}{-40.765758}{6.107921}%
\vSh{58.365521}{335.236772}{23.620527}{5.469841}%
\vSh{63.222948}{337.428413}{73.989560}{5.572789}%
\vSh{60.218709}{342.785042}{139.234242}{6.107921}%
\vSh{55.276515}{346.773320}{-156.379473}{5.469841}%
\vSh{53.585323}{344.581678}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{144.711246}{392.127104}{0.039446}%
\vRa{144.840370}{392.577104}{0.118338}%
\vRa{144.969494}{393.027104}{0.197229}%
\vRa{145.098619}{393.477104}{0.276121}%
\vRa{145.227743}{393.927104}{0.355013}%
\vRa{145.356867}{394.377104}{0.433905}%
\vRa{145.485991}{394.827104}{0.512796}%
\vRa{145.615115}{395.277104}{0.591688}%
\vRa{145.744239}{395.727104}{0.670580}%
\vRa{145.873364}{396.177104}{0.749471}%
\vRa{146.002488}{396.627104}{0.736522}%
\vRa{146.131612}{397.077104}{0.211792}%
\vRa{146.601398}{396.783637}{0.539854}%
\vRa{146.205792}{397.233637}{1.619563}%
\vRa{147.155345}{397.683637}{1.354113}%
\vRa{148.184350}{398.133637}{1.009211}%
\vRa{149.213354}{398.583637}{0.664309}%
\vRa{150.242358}{399.033637}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{149.011754}{388.138827}{0.216721}%
\vRa{148.489794}{388.588827}{0.650162}%
\vRa{147.967834}{389.038827}{1.083604}%
\vRa{147.445873}{389.488827}{1.517046}%
\vRa{146.923913}{389.938827}{1.950487}%
\vRa{146.401953}{390.388827}{2.383929}%
\vRa{145.879992}{390.838827}{2.626280}%
\vRa{145.358032}{391.288827}{1.514786}%
\vRa{144.836072}{391.738827}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{152.667862}{395.673254}{2.908568}%
\vRa{152.492423}{396.123254}{2.562046}%
\vRa{152.316985}{396.573254}{2.215524}%
\vRa{152.141547}{397.023254}{1.869002}%
\vRa{151.966108}{397.473254}{1.522480}%
\vRa{151.790670}{397.923254}{1.175958}%
\vRa{151.615232}{398.373254}{0.829435}%
\vRa{151.439794}{398.823254}{0.482913}%
\vRa{151.264355}{399.273254}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{149.228475}{388.138827}{0.558761}%
\vRa{149.139957}{388.588827}{1.676284}%
\vRa{149.051438}{389.038827}{2.793807}%
\vRa{148.962919}{389.488827}{3.911330}%
\vRa{148.874400}{389.938827}{5.028853}%
\vRa{148.785882}{390.388827}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{154.219929}{390.330468}{0.128941}%
\vRa{154.091171}{390.780468}{0.386824}%
\vRa{153.962413}{391.230468}{0.644706}%
\vRa{153.833655}{391.680468}{0.902588}%
\vRa{153.704897}{392.130468}{1.160471}%
\vRa{153.576138}{392.580468}{1.418353}%
\vRa{153.447380}{393.030468}{1.676235}%
\vRa{153.318622}{393.480468}{1.934118}%
\vRa{153.189864}{393.930468}{2.192000}%
\vRa{153.061106}{394.380468}{2.449882}%
\vRa{152.932347}{394.830468}{2.707765}%
\vRa{152.803589}{395.280468}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{147.891585}{391.008167}{0.742352}%
\vRa{146.258131}{391.458167}{2.227056}%
\vRa{144.649486}{391.908167}{3.686951}%
\vRa{144.857502}{392.358167}{3.330185}%
\vRa{145.065518}{392.808167}{2.973420}%
\vRa{145.273534}{393.258167}{2.616654}%
\vRa{145.481550}{393.708167}{2.259888}%
\vRa{145.689566}{394.158167}{1.903123}%
\vRa{145.897582}{394.608167}{1.546357}%
\vRa{146.105598}{395.058167}{1.189591}%
\vRa{146.313614}{395.508167}{0.832826}%
\vRa{146.521629}{395.958167}{0.476060}%
\vRa{146.729645}{396.408167}{0.119294}%
\vRa{151.548622}{395.673254}{1.119239}%
\vRa{149.134705}{396.123254}{3.357718}%
\vRa{146.821423}{396.573254}{5.495562}%
\vRa{147.505526}{397.023254}{4.636021}%
\vRa{148.189629}{397.473254}{3.776480}%
\vRa{148.873731}{397.923254}{2.916939}%
\vRa{149.557834}{398.373254}{2.057398}%
\vRa{150.241937}{398.823254}{1.197857}%
\vRa{150.926040}{399.273254}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{152.433045}{390.330468}{1.786885}%
\vRa{148.730517}{390.780468}{5.360654}%
\vRa{149.096375}{391.230468}{4.866038}%
\vRa{149.486779}{391.680468}{4.346876}%
\vRa{149.877184}{392.130468}{3.827713}%
\vRa{150.267588}{392.580468}{3.308550}%
\vRa{150.657993}{393.030468}{2.789388}%
\vRa{151.048397}{393.480468}{2.270225}%
\vRa{151.438802}{393.930468}{1.751062}%
\vRa{151.829206}{394.380468}{1.231900}%
\vRa{152.219610}{394.830468}{0.712737}%
\vRa{152.610015}{395.280468}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{148.633937}{391.008167}{0.269577}%
\vRa{148.485187}{391.458167}{0.808731}%
\vRa{148.336437}{391.908167}{1.347886}%
\vRa{148.187688}{392.358167}{1.887040}%
\vRa{148.038938}{392.808167}{2.426194}%
\vRa{147.890188}{393.258167}{2.965348}%
\vRa{147.741438}{393.708167}{3.504502}%
\vRa{147.592689}{394.158167}{4.043657}%
\vRa{147.443939}{394.608167}{4.582811}%
\vRa{147.295189}{395.058167}{5.121965}%
\vRa{147.146439}{395.508167}{5.287756}%
\vRa{146.997690}{395.958167}{3.022589}%
\vRa{146.848940}{396.408167}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{148.512072}{388.138827}{101.128471}{2.924327}%
\vSm{154.092066}{390.330468}{73.989560}{5.572789}%
\vSm{152.754678}{395.673254}{0.258701}{3.065804}%
\vSm{146.609307}{391.008167}{108.291562}{6.082825}%
\vSm{144.454442}{397.483733}{-106.010440}{5.572789}%
\vSm{148.684182}{391.008167}{-6.929661}{5.617029}%
\vSm{148.557241}{395.673254}{-130.943779}{6.176037}%
\vSm{149.192599}{388.138827}{23.620527}{5.469841}%
\vSm{146.033521}{397.483733}{-48.680502}{0.932170}%
\vSm{146.689289}{399.675375}{-146.663242}{5.261925}%
\vSm{144.465142}{392.127104}{65.190904}{5.129973}%
\vSm{144.593565}{391.008167}{164.597654}{4.212937}%
\vSm{152.563297}{395.673254}{-74.032623}{5.557191}%
\vSm{144.516090}{388.138827}{139.234242}{6.107921}%
\vSm{151.008963}{395.673254}{111.298961}{4.295513}%
\vSm{146.762549}{395.673254}{169.440189}{6.058994}%
\vSm{146.103594}{399.675375}{-156.379473}{5.469841}%
\vSm{151.064709}{399.675375}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{144.467118}{392.127104}{-40.765758}{6.107921}%
\vSh{149.162548}{388.138827}{23.620527}{5.469841}%
\vSh{154.019975}{390.330468}{73.989560}{5.572789}%
\vSh{151.015737}{395.687097}{139.234242}{6.107921}%
\vSh{146.073543}{399.675375}{-156.379473}{5.469841}%
\vSh{144.382351}{397.483733}{-106.010440}{5.572789}%
}}%
{\color{vltYellow!43}\vlB{%
\vRa{99.312732}{386.229640}{0.039446}%
\vRa{99.441856}{386.679640}{0.118338}%
\vRa{99.570981}{387.129640}{0.197229}%
\vRa{99.700105}{387.579640}{0.276121}%
\vRa{99.829229}{388.029640}{0.355013}%
\vRa{99.958353}{388.479640}{0.433905}%
\vRa{100.087477}{388.929640}{0.512796}%
\vRa{100.216601}{389.379640}{0.591688}%
\vRa{100.345726}{389.829640}{0.670580}%
\vRa{100.474850}{390.279640}{0.749471}%
\vRa{100.603974}{390.729640}{0.736522}%
\vRa{100.733098}{391.179640}{0.211792}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{101.202884}{390.886172}{0.539854}%
\vRa{100.807278}{391.336172}{1.619563}%
\vRa{101.756831}{391.786172}{1.354113}%
\vRa{102.785836}{392.236172}{1.009211}%
\vRa{103.814840}{392.686172}{0.664309}%
\vRa{104.843844}{393.136172}{0.319408}%
}}%
{\color{vltYellow!53}\vlB{%
\vRa{103.613241}{382.241362}{0.216721}%
\vRa{103.091280}{382.691362}{0.650162}%
\vRa{102.569320}{383.141362}{1.083604}%
\vRa{102.047360}{383.591362}{1.517046}%
\vRa{101.525399}{384.041362}{1.950487}%
\vRa{101.003439}{384.491362}{2.383929}%
\vRa{100.481479}{384.941362}{2.626280}%
\vRa{99.959518}{385.391362}{1.514786}%
\vRa{99.437558}{385.841362}{0.403293}%
}}%
{\color{vltYellow!44}\vlB{%
\vRa{107.269348}{389.775790}{2.908568}%
\vRa{107.093909}{390.225790}{2.562046}%
\vRa{106.918471}{390.675790}{2.215524}%
\vRa{106.743033}{391.125790}{1.869002}%
\vRa{106.567595}{391.575790}{1.522480}%
\vRa{106.392156}{392.025790}{1.175958}%
\vRa{106.216718}{392.475790}{0.829435}%
\vRa{106.041280}{392.925790}{0.482913}%
\vRa{105.865842}{393.375790}{0.136391}%
}}%
{\color{vltYellow!56}\vlB{%
\vRa{103.829961}{382.241362}{0.558761}%
\vRa{103.741443}{382.691362}{1.676284}%
\vRa{103.652924}{383.141362}{2.793807}%
\vRa{103.564405}{383.591362}{3.911330}%
\vRa{103.475887}{384.041362}{5.028853}%
\vRa{103.387368}{384.491362}{3.166997}%
}}%
{\color{vltYellow!50}\vlB{%
\vRa{108.821415}{384.433004}{0.128941}%
\vRa{108.692657}{384.883004}{0.386824}%
\vRa{108.563899}{385.333004}{0.644706}%
\vRa{108.435141}{385.783004}{0.902588}%
\vRa{108.306383}{386.233004}{1.160471}%
\vRa{108.177625}{386.683004}{1.418353}%
\vRa{108.048866}{387.133004}{1.676235}%
\vRa{107.920108}{387.583004}{1.934118}%
\vRa{107.791350}{388.033004}{2.192000}%
\vRa{107.662592}{388.483004}{2.449882}%
\vRa{107.533834}{388.933004}{2.707765}%
\vRa{107.405075}{389.383004}{2.965647}%
}}%
{\color{vltYellow!43}\vlB{%
\vRa{102.493071}{385.110702}{0.742352}%
\vRa{100.859618}{385.560702}{2.227056}%
\vRa{99.250973}{386.010702}{3.686951}%
\vRa{99.458989}{386.460702}{3.330185}%
\vRa{99.667004}{386.910702}{2.973420}%
\vRa{99.875020}{387.360702}{2.616654}%
\vRa{100.083036}{387.810702}{2.259888}%
\vRa{100.291052}{388.260702}{1.903123}%
\vRa{100.499068}{388.710702}{1.546357}%
\vRa{100.707084}{389.160702}{1.189591}%
\vRa{100.915100}{389.610702}{0.832826}%
\vRa{101.123116}{390.060702}{0.476060}%
\vRa{101.331132}{390.510702}{0.119294}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{106.150108}{389.775790}{1.119239}%
\vRa{103.736191}{390.225790}{3.357718}%
\vRa{101.422910}{390.675790}{5.495562}%
\vRa{102.107012}{391.125790}{4.636021}%
\vRa{102.791115}{391.575790}{3.776480}%
\vRa{103.475218}{392.025790}{2.916939}%
\vRa{104.159320}{392.475790}{2.057398}%
\vRa{104.843423}{392.925790}{1.197857}%
\vRa{105.527526}{393.375790}{0.338316}%
}}%
{\color{vltYellow!48}\vlB{%
\vRa{107.034531}{384.433004}{1.786885}%
\vRa{103.332003}{384.883004}{5.360654}%
\vRa{103.697861}{385.333004}{4.866038}%
\vRa{104.088265}{385.783004}{4.346876}%
\vRa{104.478670}{386.233004}{3.827713}%
\vRa{104.869074}{386.683004}{3.308550}%
\vRa{105.259479}{387.133004}{2.789388}%
\vRa{105.649883}{387.583004}{2.270225}%
\vRa{106.040288}{388.033004}{1.751062}%
\vRa{106.430692}{388.483004}{1.231900}%
\vRa{106.821097}{388.933004}{0.712737}%
\vRa{107.211501}{389.383004}{0.193574}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{103.235423}{385.110702}{0.269577}%
\vRa{103.086673}{385.560702}{0.808731}%
\vRa{102.937924}{386.010702}{1.347886}%
\vRa{102.789174}{386.460702}{1.887040}%
\vRa{102.640424}{386.910702}{2.426194}%
\vRa{102.491674}{387.360702}{2.965348}%
\vRa{102.342925}{387.810702}{3.504502}%
\vRa{102.194175}{388.260702}{4.043657}%
\vRa{102.045425}{388.710702}{4.582811}%
\vRa{101.896675}{389.160702}{5.121965}%
\vRa{101.747926}{389.610702}{5.287756}%
\vRa{101.599176}{390.060702}{3.022589}%
\vRa{101.450426}{390.510702}{0.757421}%
}}%
{\color{vltYellow!85}\vlB{%
\vSm{103.113559}{382.241362}{101.128471}{2.924327}%
\vSm{108.693552}{384.433004}{73.989560}{5.572789}%
\vSm{107.356164}{389.775790}{0.258701}{3.065804}%
\vSm{101.210793}{385.110702}{108.291562}{6.082825}%
\vSm{99.055928}{391.586269}{-106.010440}{5.572789}%
\vSm{103.285668}{385.110702}{-6.929661}{5.617029}%
\vSm{103.158727}{389.775790}{-130.943779}{6.176037}%
\vSm{103.794085}{382.241362}{23.620527}{5.469841}%
\vSm{100.635007}{391.586269}{-48.680502}{0.932170}%
\vSm{101.290776}{393.777910}{-146.663242}{5.261925}%
\vSm{99.066628}{386.229640}{65.190904}{5.129973}%
\vSm{99.195051}{385.110702}{164.597654}{4.212937}%
\vSm{107.164783}{389.775790}{-74.032623}{5.557191}%
\vSm{99.117577}{382.241362}{139.234242}{6.107921}%
\vSm{105.610449}{389.775790}{111.298961}{4.295513}%
\vSm{101.364035}{389.775790}{169.440189}{6.058994}%
\vSm{100.705080}{393.777910}{-156.379473}{5.469841}%
\vSm{105.666195}{393.777910}{-40.765758}{6.107921}%
}}%
{\color{black}\vlB{%
\vSh{99.068604}{386.229640}{-40.765758}{6.107921}%
\vSh{103.764035}{382.241362}{23.620527}{5.469841}%
\vSh{108.621461}{384.433004}{73.989560}{5.572789}%
\vSh{105.617223}{389.789633}{139.234242}{6.107921}%
\vSh{100.675029}{393.777910}{-156.379473}{5.469841}%
\vSh{98.983837}{391.586269}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{156.875741}{329.010342}{0.039446}%
\vRa{157.004865}{329.460342}{0.118338}%
\vRa{157.133990}{329.910342}{0.197229}%
\vRa{157.263114}{330.360342}{0.276121}%
\vRa{157.392238}{330.810342}{0.355013}%
\vRa{157.521362}{331.260342}{0.433905}%
\vRa{157.650486}{331.710342}{0.512796}%
\vRa{157.779610}{332.160342}{0.591688}%
\vRa{157.908735}{332.610342}{0.670580}%
\vRa{158.037859}{333.060342}{0.749471}%
\vRa{158.166983}{333.510342}{0.736522}%
\vRa{158.296107}{333.960342}{0.211792}%
\vRa{158.765893}{333.666874}{0.539854}%
\vRa{158.370287}{334.116874}{1.619563}%
\vRa{159.319840}{334.566874}{1.354113}%
\vRa{160.348845}{335.016874}{1.009211}%
\vRa{161.377849}{335.466874}{0.664309}%
\vRa{162.406853}{335.916874}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{161.176250}{325.022064}{0.216721}%
\vRa{160.654289}{325.472064}{0.650162}%
\vRa{160.132329}{325.922064}{1.083604}%
\vRa{159.610369}{326.372064}{1.517046}%
\vRa{159.088408}{326.822064}{1.950487}%
\vRa{158.566448}{327.272064}{2.383929}%
\vRa{158.044488}{327.722064}{2.626280}%
\vRa{157.522527}{328.172064}{1.514786}%
\vRa{157.000567}{328.622064}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{164.832357}{332.556492}{2.908568}%
\vRa{164.656918}{333.006492}{2.562046}%
\vRa{164.481480}{333.456492}{2.215524}%
\vRa{164.306042}{333.906492}{1.869002}%
\vRa{164.130604}{334.356492}{1.522480}%
\vRa{163.955165}{334.806492}{1.175958}%
\vRa{163.779727}{335.256492}{0.829435}%
\vRa{163.604289}{335.706492}{0.482913}%
\vRa{163.428850}{336.156492}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{161.392970}{325.022064}{0.558761}%
\vRa{161.304452}{325.472064}{1.676284}%
\vRa{161.215933}{325.922064}{2.793807}%
\vRa{161.127414}{326.372064}{3.911330}%
\vRa{161.038896}{326.822064}{5.028853}%
\vRa{160.950377}{327.272064}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{166.384424}{327.213705}{0.128941}%
\vRa{166.255666}{327.663705}{0.386824}%
\vRa{166.126908}{328.113705}{0.644706}%
\vRa{165.998150}{328.563705}{0.902588}%
\vRa{165.869392}{329.013705}{1.160471}%
\vRa{165.740634}{329.463705}{1.418353}%
\vRa{165.611875}{329.913705}{1.676235}%
\vRa{165.483117}{330.363705}{1.934118}%
\vRa{165.354359}{330.813705}{2.192000}%
\vRa{165.225601}{331.263705}{2.449882}%
\vRa{165.096843}{331.713705}{2.707765}%
\vRa{164.968084}{332.163705}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{160.056080}{327.891404}{0.742352}%
\vRa{158.422627}{328.341404}{2.227056}%
\vRa{156.813982}{328.791404}{3.686951}%
\vRa{157.021997}{329.241404}{3.330185}%
\vRa{157.230013}{329.691404}{2.973420}%
\vRa{157.438029}{330.141404}{2.616654}%
\vRa{157.646045}{330.591404}{2.259888}%
\vRa{157.854061}{331.041404}{1.903123}%
\vRa{158.062077}{331.491404}{1.546357}%
\vRa{158.270093}{331.941404}{1.189591}%
\vRa{158.478109}{332.391404}{0.832826}%
\vRa{158.686125}{332.841404}{0.476060}%
\vRa{158.894140}{333.291404}{0.119294}%
\vRa{163.713117}{332.556492}{1.119239}%
\vRa{161.299200}{333.006492}{3.357718}%
\vRa{158.985919}{333.456492}{5.495562}%
\vRa{159.670021}{333.906492}{4.636021}%
\vRa{160.354124}{334.356492}{3.776480}%
\vRa{161.038227}{334.806492}{2.916939}%
\vRa{161.722329}{335.256492}{2.057398}%
\vRa{162.406432}{335.706492}{1.197857}%
\vRa{163.090535}{336.156492}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{164.597540}{327.213705}{1.786885}%
\vRa{160.895012}{327.663705}{5.360654}%
\vRa{161.260870}{328.113705}{4.866038}%
\vRa{161.651274}{328.563705}{4.346876}%
\vRa{162.041679}{329.013705}{3.827713}%
\vRa{162.432083}{329.463705}{3.308550}%
\vRa{162.822488}{329.913705}{2.789388}%
\vRa{163.212892}{330.363705}{2.270225}%
\vRa{163.603297}{330.813705}{1.751062}%
\vRa{163.993701}{331.263705}{1.231900}%
\vRa{164.384106}{331.713705}{0.712737}%
\vRa{164.774510}{332.163705}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{160.798432}{327.891404}{0.269577}%
\vRa{160.649682}{328.341404}{0.808731}%
\vRa{160.500932}{328.791404}{1.347886}%
\vRa{160.352183}{329.241404}{1.887040}%
\vRa{160.203433}{329.691404}{2.426194}%
\vRa{160.054683}{330.141404}{2.965348}%
\vRa{159.905933}{330.591404}{3.504502}%
\vRa{159.757184}{331.041404}{4.043657}%
\vRa{159.608434}{331.491404}{4.582811}%
\vRa{159.459684}{331.941404}{5.121965}%
\vRa{159.310934}{332.391404}{5.287756}%
\vRa{159.162185}{332.841404}{3.022589}%
\vRa{159.013435}{333.291404}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{160.676567}{325.022064}{101.128471}{2.924327}%
\vSm{166.256561}{327.213705}{73.989560}{5.572789}%
\vSm{164.919173}{332.556492}{0.258701}{3.065804}%
\vSm{158.773802}{327.891404}{108.291562}{6.082825}%
\vSm{156.618937}{334.366971}{-106.010440}{5.572789}%
\vSm{160.848677}{327.891404}{-6.929661}{5.617029}%
\vSm{160.721736}{332.556492}{-130.943779}{6.176037}%
\vSm{161.357094}{325.022064}{23.620527}{5.469841}%
\vSm{158.198016}{334.366971}{-48.680502}{0.932170}%
\vSm{158.853785}{336.558612}{-146.663242}{5.261925}%
\vSm{156.629637}{329.010342}{65.190904}{5.129973}%
\vSm{156.758060}{327.891404}{164.597654}{4.212937}%
\vSm{164.727792}{332.556492}{-74.032623}{5.557191}%
\vSm{156.680586}{325.022064}{139.234242}{6.107921}%
\vSm{163.173458}{332.556492}{111.298961}{4.295513}%
\vSm{158.927044}{332.556492}{169.440189}{6.058994}%
\vSm{158.268089}{336.558612}{-156.379473}{5.469841}%
\vSm{163.229204}{336.558612}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{156.631613}{329.010342}{-40.765758}{6.107921}%
\vSh{161.327044}{325.022064}{23.620527}{5.469841}%
\vSh{166.184470}{327.213705}{73.989560}{5.572789}%
\vSh{163.180232}{332.570334}{139.234242}{6.107921}%
\vSh{158.238038}{336.558612}{-156.379473}{5.469841}%
\vSh{156.546846}{334.366971}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{53.914218}{380.332176}{0.039446}%
\vRa{54.043343}{380.782176}{0.118338}%
\vRa{54.172467}{381.232176}{0.197229}%
\vRa{54.301591}{381.682176}{0.276121}%
\vRa{54.430715}{382.132176}{0.355013}%
\vRa{54.559839}{382.582176}{0.433905}%
\vRa{54.688963}{383.032176}{0.512796}%
\vRa{54.818088}{383.482176}{0.591688}%
\vRa{54.947212}{383.932176}{0.670580}%
\vRa{55.076336}{384.382176}{0.749471}%
\vRa{55.205460}{384.832176}{0.736522}%
\vRa{55.334584}{385.282176}{0.211792}%
\vRa{55.804371}{384.988708}{0.539854}%
\vRa{55.408764}{385.438708}{1.619563}%
\vRa{56.358318}{385.888708}{1.354113}%
\vRa{57.387322}{386.338708}{1.009211}%
\vRa{58.416326}{386.788708}{0.664309}%
\vRa{59.445330}{387.238708}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{58.214727}{376.343898}{0.216721}%
\vRa{57.692766}{376.793898}{0.650162}%
\vRa{57.170806}{377.243898}{1.083604}%
\vRa{56.648846}{377.693898}{1.517046}%
\vRa{56.126885}{378.143898}{1.950487}%
\vRa{55.604925}{378.593898}{2.383929}%
\vRa{55.082965}{379.043898}{2.626280}%
\vRa{54.561004}{379.493898}{1.514786}%
\vRa{54.039044}{379.943898}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{61.870834}{383.878326}{2.908568}%
\vRa{61.695396}{384.328326}{2.562046}%
\vRa{61.519957}{384.778326}{2.215524}%
\vRa{61.344519}{385.228326}{1.869002}%
\vRa{61.169081}{385.678326}{1.522480}%
\vRa{60.993643}{386.128326}{1.175958}%
\vRa{60.818204}{386.578326}{0.829435}%
\vRa{60.642766}{387.028326}{0.482913}%
\vRa{60.467328}{387.478326}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{58.431448}{376.343898}{0.558761}%
\vRa{58.342929}{376.793898}{1.676284}%
\vRa{58.254410}{377.243898}{2.793807}%
\vRa{58.165891}{377.693898}{3.911330}%
\vRa{58.077373}{378.143898}{5.028853}%
\vRa{57.988854}{378.593898}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{63.422902}{378.535539}{0.128941}%
\vRa{63.294143}{378.985539}{0.386824}%
\vRa{63.165385}{379.435539}{0.644706}%
\vRa{63.036627}{379.885539}{0.902588}%
\vRa{62.907869}{380.335539}{1.160471}%
\vRa{62.779111}{380.785539}{1.418353}%
\vRa{62.650353}{381.235539}{1.676235}%
\vRa{62.521594}{381.685539}{1.934118}%
\vRa{62.392836}{382.135539}{2.192000}%
\vRa{62.264078}{382.585539}{2.449882}%
\vRa{62.135320}{383.035539}{2.707765}%
\vRa{62.006562}{383.485539}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{57.094557}{379.213238}{0.742352}%
\vRa{55.461104}{379.663238}{2.227056}%
\vRa{53.852459}{380.113238}{3.686951}%
\vRa{54.060475}{380.563238}{3.330185}%
\vRa{54.268491}{381.013238}{2.973420}%
\vRa{54.476506}{381.463238}{2.616654}%
\vRa{54.684522}{381.913238}{2.259888}%
\vRa{54.892538}{382.363238}{1.903123}%
\vRa{55.100554}{382.813238}{1.546357}%
\vRa{55.308570}{383.263238}{1.189591}%
\vRa{55.516586}{383.713238}{0.832826}%
\vRa{55.724602}{384.163238}{0.476060}%
\vRa{55.932618}{384.613238}{0.119294}%
\vRa{60.751595}{383.878326}{1.119239}%
\vRa{58.337678}{384.328326}{3.357718}%
\vRa{56.024396}{384.778326}{5.495562}%
\vRa{56.708498}{385.228326}{4.636021}%
\vRa{57.392601}{385.678326}{3.776480}%
\vRa{58.076704}{386.128326}{2.916939}%
\vRa{58.760806}{386.578326}{2.057398}%
\vRa{59.444909}{387.028326}{1.197857}%
\vRa{60.129012}{387.478326}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{61.636017}{378.535539}{1.786885}%
\vRa{57.933489}{378.985539}{5.360654}%
\vRa{58.299347}{379.435539}{4.866038}%
\vRa{58.689752}{379.885539}{4.346876}%
\vRa{59.080156}{380.335539}{3.827713}%
\vRa{59.470561}{380.785539}{3.308550}%
\vRa{59.860965}{381.235539}{2.789388}%
\vRa{60.251369}{381.685539}{2.270225}%
\vRa{60.641774}{382.135539}{1.751062}%
\vRa{61.032178}{382.585539}{1.231900}%
\vRa{61.422583}{383.035539}{0.712737}%
\vRa{61.812987}{383.485539}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{57.836909}{379.213238}{0.269577}%
\vRa{57.688159}{379.663238}{0.808731}%
\vRa{57.539410}{380.113238}{1.347886}%
\vRa{57.390660}{380.563238}{1.887040}%
\vRa{57.241910}{381.013238}{2.426194}%
\vRa{57.093160}{381.463238}{2.965348}%
\vRa{56.944411}{381.913238}{3.504502}%
\vRa{56.795661}{382.363238}{4.043657}%
\vRa{56.646911}{382.813238}{4.582811}%
\vRa{56.498161}{383.263238}{5.121965}%
\vRa{56.349412}{383.713238}{5.287756}%
\vRa{56.200662}{384.163238}{3.022589}%
\vRa{56.051912}{384.613238}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{57.715045}{376.343898}{101.128471}{2.924327}%
\vSm{63.295038}{378.535539}{73.989560}{5.572789}%
\vSm{61.957650}{383.878326}{0.258701}{3.065804}%
\vSm{55.812279}{379.213238}{108.291562}{6.082825}%
\vSm{53.657414}{385.688805}{-106.010440}{5.572789}%
\vSm{57.887154}{379.213238}{-6.929661}{5.617029}%
\vSm{57.760213}{383.878326}{-130.943779}{6.176037}%
\vSm{58.395572}{376.343898}{23.620527}{5.469841}%
\vSm{55.236493}{385.688805}{-48.680502}{0.932170}%
\vSm{55.892262}{387.880446}{-146.663242}{5.261925}%
\vSm{53.668114}{380.332176}{65.190904}{5.129973}%
\vSm{53.796537}{379.213238}{164.597654}{4.212937}%
\vSm{61.766269}{383.878326}{-74.032623}{5.557191}%
\vSm{53.719063}{376.343898}{139.234242}{6.107921}%
\vSm{60.211936}{383.878326}{111.298961}{4.295513}%
\vSm{55.965521}{383.878326}{169.440189}{6.058994}%
\vSm{55.306566}{387.880446}{-156.379473}{5.469841}%
\vSm{60.267681}{387.880446}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{53.670090}{380.332176}{-40.765758}{6.107921}%
\vSh{58.365521}{376.343898}{23.620527}{5.469841}%
\vSh{63.222948}{378.535539}{73.989560}{5.572789}%
\vSh{60.218709}{383.892168}{139.234242}{6.107921}%
\vSh{55.276515}{387.880446}{-156.379473}{5.469841}%
\vSh{53.585323}{385.688805}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{144.711246}{433.234230}{0.039446}%
\vRa{144.840370}{433.684230}{0.118338}%
\vRa{144.969494}{434.134230}{0.197229}%
\vRa{145.098619}{434.584230}{0.276121}%
\vRa{145.227743}{435.034230}{0.355013}%
\vRa{145.356867}{435.484230}{0.433905}%
\vRa{145.485991}{435.934230}{0.512796}%
\vRa{145.615115}{436.384230}{0.591688}%
\vRa{145.744239}{436.834230}{0.670580}%
\vRa{145.873364}{437.284230}{0.749471}%
\vRa{146.002488}{437.734230}{0.736522}%
\vRa{146.131612}{438.184230}{0.211792}%
\vRa{146.601398}{437.890763}{0.539854}%
\vRa{146.205792}{438.340763}{1.619563}%
\vRa{147.155345}{438.790763}{1.354113}%
\vRa{148.184350}{439.240763}{1.009211}%
\vRa{149.213354}{439.690763}{0.664309}%
\vRa{150.242358}{440.140763}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{149.011754}{429.245953}{0.216721}%
\vRa{148.489794}{429.695953}{0.650162}%
\vRa{147.967834}{430.145953}{1.083604}%
\vRa{147.445873}{430.595953}{1.517046}%
\vRa{146.923913}{431.045953}{1.950487}%
\vRa{146.401953}{431.495953}{2.383929}%
\vRa{145.879992}{431.945953}{2.626280}%
\vRa{145.358032}{432.395953}{1.514786}%
\vRa{144.836072}{432.845953}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{152.667862}{436.780380}{2.908568}%
\vRa{152.492423}{437.230380}{2.562046}%
\vRa{152.316985}{437.680380}{2.215524}%
\vRa{152.141547}{438.130380}{1.869002}%
\vRa{151.966108}{438.580380}{1.522480}%
\vRa{151.790670}{439.030380}{1.175958}%
\vRa{151.615232}{439.480380}{0.829435}%
\vRa{151.439794}{439.930380}{0.482913}%
\vRa{151.264355}{440.380380}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{149.228475}{429.245953}{0.558761}%
\vRa{149.139957}{429.695953}{1.676284}%
\vRa{149.051438}{430.145953}{2.793807}%
\vRa{148.962919}{430.595953}{3.911330}%
\vRa{148.874400}{431.045953}{5.028853}%
\vRa{148.785882}{431.495953}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{154.219929}{431.437594}{0.128941}%
\vRa{154.091171}{431.887594}{0.386824}%
\vRa{153.962413}{432.337594}{0.644706}%
\vRa{153.833655}{432.787594}{0.902588}%
\vRa{153.704897}{433.237594}{1.160471}%
\vRa{153.576138}{433.687594}{1.418353}%
\vRa{153.447380}{434.137594}{1.676235}%
\vRa{153.318622}{434.587594}{1.934118}%
\vRa{153.189864}{435.037594}{2.192000}%
\vRa{153.061106}{435.487594}{2.449882}%
\vRa{152.932347}{435.937594}{2.707765}%
\vRa{152.803589}{436.387594}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{147.891585}{432.115293}{0.742352}%
\vRa{146.258131}{432.565293}{2.227056}%
\vRa{144.649486}{433.015293}{3.686951}%
\vRa{144.857502}{433.465293}{3.330185}%
\vRa{145.065518}{433.915293}{2.973420}%
\vRa{145.273534}{434.365293}{2.616654}%
\vRa{145.481550}{434.815293}{2.259888}%
\vRa{145.689566}{435.265293}{1.903123}%
\vRa{145.897582}{435.715293}{1.546357}%
\vRa{146.105598}{436.165293}{1.189591}%
\vRa{146.313614}{436.615293}{0.832826}%
\vRa{146.521629}{437.065293}{0.476060}%
\vRa{146.729645}{437.515293}{0.119294}%
\vRa{151.548622}{436.780380}{1.119239}%
\vRa{149.134705}{437.230380}{3.357718}%
\vRa{146.821423}{437.680380}{5.495562}%
\vRa{147.505526}{438.130380}{4.636021}%
\vRa{148.189629}{438.580380}{3.776480}%
\vRa{148.873731}{439.030380}{2.916939}%
\vRa{149.557834}{439.480380}{2.057398}%
\vRa{150.241937}{439.930380}{1.197857}%
\vRa{150.926040}{440.380380}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{152.433045}{431.437594}{1.786885}%
\vRa{148.730517}{431.887594}{5.360654}%
\vRa{149.096375}{432.337594}{4.866038}%
\vRa{149.486779}{432.787594}{4.346876}%
\vRa{149.877184}{433.237594}{3.827713}%
\vRa{150.267588}{433.687594}{3.308550}%
\vRa{150.657993}{434.137594}{2.789388}%
\vRa{151.048397}{434.587594}{2.270225}%
\vRa{151.438802}{435.037594}{1.751062}%
\vRa{151.829206}{435.487594}{1.231900}%
\vRa{152.219610}{435.937594}{0.712737}%
\vRa{152.610015}{436.387594}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{148.633937}{432.115293}{0.269577}%
\vRa{148.485187}{432.565293}{0.808731}%
\vRa{148.336437}{433.015293}{1.347886}%
\vRa{148.187688}{433.465293}{1.887040}%
\vRa{148.038938}{433.915293}{2.426194}%
\vRa{147.890188}{434.365293}{2.965348}%
\vRa{147.741438}{434.815293}{3.504502}%
\vRa{147.592689}{435.265293}{4.043657}%
\vRa{147.443939}{435.715293}{4.582811}%
\vRa{147.295189}{436.165293}{5.121965}%
\vRa{147.146439}{436.615293}{5.287756}%
\vRa{146.997690}{437.065293}{3.022589}%
\vRa{146.848940}{437.515293}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{148.512072}{429.245953}{101.128471}{2.924327}%
\vSm{154.092066}{431.437594}{73.989560}{5.572789}%
\vSm{152.754678}{436.780380}{0.258701}{3.065804}%
\vSm{146.609307}{432.115293}{108.291562}{6.082825}%
\vSm{144.454442}{438.590859}{-106.010440}{5.572789}%
\vSm{148.684182}{432.115293}{-6.929661}{5.617029}%
\vSm{148.557241}{436.780380}{-130.943779}{6.176037}%
\vSm{149.192599}{429.245953}{23.620527}{5.469841}%
\vSm{146.033521}{438.590859}{-48.680502}{0.932170}%
\vSm{146.689289}{440.782501}{-146.663242}{5.261925}%
\vSm{144.465142}{433.234230}{65.190904}{5.129973}%
\vSm{144.593565}{432.115293}{164.597654}{4.212937}%
\vSm{152.563297}{436.780380}{-74.032623}{5.557191}%
\vSm{144.516090}{429.245953}{139.234242}{6.107921}%
\vSm{151.008963}{436.780380}{111.298961}{4.295513}%
\vSm{146.762549}{436.780380}{169.440189}{6.058994}%
\vSm{146.103594}{440.782501}{-156.379473}{5.469841}%
\vSm{151.064709}{440.782501}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{144.467118}{433.234230}{-40.765758}{6.107921}%
\vSh{149.162548}{429.245953}{23.620527}{5.469841}%
\vSh{154.019975}{431.437594}{73.989560}{5.572789}%
\vSh{151.015737}{436.794223}{139.234242}{6.107921}%
\vSh{146.073543}{440.782501}{-156.379473}{5.469841}%
\vSh{144.382351}{438.590859}{-106.010440}{5.572789}%
}}%
{\color{vltYellow!43}\vlB{%
\vRa{111.477227}{323.112877}{0.039446}%
\vRa{111.606352}{323.562877}{0.118338}%
\vRa{111.735476}{324.012877}{0.197229}%
\vRa{111.864600}{324.462877}{0.276121}%
\vRa{111.993724}{324.912877}{0.355013}%
\vRa{112.122848}{325.362877}{0.433905}%
\vRa{112.251972}{325.812877}{0.512796}%
\vRa{112.381097}{326.262877}{0.591688}%
\vRa{112.510221}{326.712877}{0.670580}%
\vRa{112.639345}{327.162877}{0.749471}%
\vRa{112.768469}{327.612877}{0.736522}%
\vRa{112.897593}{328.062877}{0.211792}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{113.367379}{327.769410}{0.539854}%
\vRa{112.971773}{328.219410}{1.619563}%
\vRa{113.921327}{328.669410}{1.354113}%
\vRa{114.950331}{329.119410}{1.009211}%
\vRa{115.979335}{329.569410}{0.664309}%
\vRa{117.008339}{330.019410}{0.319408}%
}}%
{\color{vltYellow!53}\vlB{%
\vRa{115.777736}{319.124600}{0.216721}%
\vRa{115.255775}{319.574600}{0.650162}%
\vRa{114.733815}{320.024600}{1.083604}%
\vRa{114.211855}{320.474600}{1.517046}%
\vRa{113.689894}{320.924600}{1.950487}%
\vRa{113.167934}{321.374600}{2.383929}%
\vRa{112.645974}{321.824600}{2.626280}%
\vRa{112.124013}{322.274600}{1.514786}%
\vRa{111.602053}{322.724600}{0.403293}%
}}%
{\color{vltYellow!44}\vlB{%
\vRa{119.433843}{326.659027}{2.908568}%
\vRa{119.258405}{327.109027}{2.562046}%
\vRa{119.082966}{327.559027}{2.215524}%
\vRa{118.907528}{328.009027}{1.869002}%
\vRa{118.732090}{328.459027}{1.522480}%
\vRa{118.556651}{328.909027}{1.175958}%
\vRa{118.381213}{329.359027}{0.829435}%
\vRa{118.205775}{329.809027}{0.482913}%
\vRa{118.030337}{330.259027}{0.136391}%
}}%
{\color{vltYellow!56}\vlB{%
\vRa{115.994457}{319.124600}{0.558761}%
\vRa{115.905938}{319.574600}{1.676284}%
\vRa{115.817419}{320.024600}{2.793807}%
\vRa{115.728900}{320.474600}{3.911330}%
\vRa{115.640382}{320.924600}{5.028853}%
\vRa{115.551863}{321.374600}{3.166997}%
}}%
{\color{vltYellow!50}\vlB{%
\vRa{120.985911}{321.316241}{0.128941}%
\vRa{120.857152}{321.766241}{0.386824}%
\vRa{120.728394}{322.216241}{0.644706}%
\vRa{120.599636}{322.666241}{0.902588}%
\vRa{120.470878}{323.116241}{1.160471}%
\vRa{120.342120}{323.566241}{1.418353}%
\vRa{120.213361}{324.016241}{1.676235}%
\vRa{120.084603}{324.466241}{1.934118}%
\vRa{119.955845}{324.916241}{2.192000}%
\vRa{119.827087}{325.366241}{2.449882}%
\vRa{119.698329}{325.816241}{2.707765}%
\vRa{119.569571}{326.266241}{2.965647}%
}}%
{\color{vltYellow!43}\vlB{%
\vRa{114.657566}{321.993940}{0.742352}%
\vRa{113.024113}{322.443940}{2.227056}%
\vRa{111.415468}{322.893940}{3.686951}%
\vRa{111.623484}{323.343940}{3.330185}%
\vRa{111.831500}{323.793940}{2.973420}%
\vRa{112.039515}{324.243940}{2.616654}%
\vRa{112.247531}{324.693940}{2.259888}%
\vRa{112.455547}{325.143940}{1.903123}%
\vRa{112.663563}{325.593940}{1.546357}%
\vRa{112.871579}{326.043940}{1.189591}%
\vRa{113.079595}{326.493940}{0.832826}%
\vRa{113.287611}{326.943940}{0.476060}%
\vRa{113.495627}{327.393940}{0.119294}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{118.314603}{326.659027}{1.119239}%
\vRa{115.900687}{327.109027}{3.357718}%
\vRa{113.587405}{327.559027}{5.495562}%
\vRa{114.271507}{328.009027}{4.636021}%
\vRa{114.955610}{328.459027}{3.776480}%
\vRa{115.639713}{328.909027}{2.916939}%
\vRa{116.323815}{329.359027}{2.057398}%
\vRa{117.007918}{329.809027}{1.197857}%
\vRa{117.692021}{330.259027}{0.338316}%
}}%
{\color{vltYellow!48}\vlB{%
\vRa{119.199026}{321.316241}{1.786885}%
\vRa{115.496498}{321.766241}{5.360654}%
\vRa{115.862356}{322.216241}{4.866038}%
\vRa{116.252761}{322.666241}{4.346876}%
\vRa{116.643165}{323.116241}{3.827713}%
\vRa{117.033569}{323.566241}{3.308550}%
\vRa{117.423974}{324.016241}{2.789388}%
\vRa{117.814378}{324.466241}{2.270225}%
\vRa{118.204783}{324.916241}{1.751062}%
\vRa{118.595187}{325.366241}{1.231900}%
\vRa{118.985592}{325.816241}{0.712737}%
\vRa{119.375996}{326.266241}{0.193574}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{115.399918}{321.993940}{0.269577}%
\vRa{115.251168}{322.443940}{0.808731}%
\vRa{115.102419}{322.893940}{1.347886}%
\vRa{114.953669}{323.343940}{1.887040}%
\vRa{114.804919}{323.793940}{2.426194}%
\vRa{114.656169}{324.243940}{2.965348}%
\vRa{114.507420}{324.693940}{3.504502}%
\vRa{114.358670}{325.143940}{4.043657}%
\vRa{114.209920}{325.593940}{4.582811}%
\vRa{114.061170}{326.043940}{5.121965}%
\vRa{113.912421}{326.493940}{5.287756}%
\vRa{113.763671}{326.943940}{3.022589}%
\vRa{113.614921}{327.393940}{0.757421}%
}}%
{\color{vltYellow!85}\vlB{%
\vSm{115.278054}{319.124600}{101.128471}{2.924327}%
\vSm{120.858047}{321.316241}{73.989560}{5.572789}%
\vSm{119.520659}{326.659027}{0.258701}{3.065804}%
\vSm{113.375288}{321.993940}{108.291562}{6.082825}%
\vSm{111.220423}{328.469506}{-106.010440}{5.572789}%
\vSm{115.450163}{321.993940}{-6.929661}{5.617029}%
\vSm{115.323222}{326.659027}{-130.943779}{6.176037}%
\vSm{115.958580}{319.124600}{23.620527}{5.469841}%
\vSm{112.799502}{328.469506}{-48.680502}{0.932170}%
\vSm{113.455271}{330.661148}{-146.663242}{5.261925}%
\vSm{111.231123}{323.112877}{65.190904}{5.129973}%
\vSm{111.359546}{321.993940}{164.597654}{4.212937}%
\vSm{119.329278}{326.659027}{-74.032623}{5.557191}%
\vSm{111.282072}{319.124600}{139.234242}{6.107921}%
\vSm{117.774944}{326.659027}{111.298961}{4.295513}%
\vSm{113.528530}{326.659027}{169.440189}{6.058994}%
\vSm{112.869575}{330.661148}{-156.379473}{5.469841}%
\vSm{117.830690}{330.661148}{-40.765758}{6.107921}%
}}%
{\color{black}\vlB{%
\vSh{111.233099}{323.112877}{-40.765758}{6.107921}%
\vSh{115.928530}{319.124600}{23.620527}{5.469841}%
\vSh{120.785957}{321.316241}{73.989560}{5.572789}%
\vSh{117.781718}{326.672870}{139.234242}{6.107921}%
\vSh{112.839524}{330.661148}{-156.379473}{5.469841}%
\vSh{111.148332}{328.469506}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{99.312732}{427.336766}{0.039446}%
\vRa{99.441856}{427.786766}{0.118338}%
\vRa{99.570981}{428.236766}{0.197229}%
\vRa{99.700105}{428.686766}{0.276121}%
\vRa{99.829229}{429.136766}{0.355013}%
\vRa{99.958353}{429.586766}{0.433905}%
\vRa{100.087477}{430.036766}{0.512796}%
\vRa{100.216601}{430.486766}{0.591688}%
\vRa{100.345726}{430.936766}{0.670580}%
\vRa{100.474850}{431.386766}{0.749471}%
\vRa{100.603974}{431.836766}{0.736522}%
\vRa{100.733098}{432.286766}{0.211792}%
\vRa{101.202884}{431.993299}{0.539854}%
\vRa{100.807278}{432.443299}{1.619563}%
\vRa{101.756831}{432.893299}{1.354113}%
\vRa{102.785836}{433.343299}{1.009211}%
\vRa{103.814840}{433.793299}{0.664309}%
\vRa{104.843844}{434.243299}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{103.613241}{423.348488}{0.216721}%
\vRa{103.091280}{423.798488}{0.650162}%
\vRa{102.569320}{424.248488}{1.083604}%
\vRa{102.047360}{424.698488}{1.517046}%
\vRa{101.525399}{425.148488}{1.950487}%
\vRa{101.003439}{425.598488}{2.383929}%
\vRa{100.481479}{426.048488}{2.626280}%
\vRa{99.959518}{426.498488}{1.514786}%
\vRa{99.437558}{426.948488}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{107.269348}{430.882916}{2.908568}%
\vRa{107.093909}{431.332916}{2.562046}%
\vRa{106.918471}{431.782916}{2.215524}%
\vRa{106.743033}{432.232916}{1.869002}%
\vRa{106.567595}{432.682916}{1.522480}%
\vRa{106.392156}{433.132916}{1.175958}%
\vRa{106.216718}{433.582916}{0.829435}%
\vRa{106.041280}{434.032916}{0.482913}%
\vRa{105.865842}{434.482916}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{103.829961}{423.348488}{0.558761}%
\vRa{103.741443}{423.798488}{1.676284}%
\vRa{103.652924}{424.248488}{2.793807}%
\vRa{103.564405}{424.698488}{3.911330}%
\vRa{103.475887}{425.148488}{5.028853}%
\vRa{103.387368}{425.598488}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{108.821415}{425.540130}{0.128941}%
\vRa{108.692657}{425.990130}{0.386824}%
\vRa{108.563899}{426.440130}{0.644706}%
\vRa{108.435141}{426.890130}{0.902588}%
\vRa{108.306383}{427.340130}{1.160471}%
\vRa{108.177625}{427.790130}{1.418353}%
\vRa{108.048866}{428.240130}{1.676235}%
\vRa{107.920108}{428.690130}{1.934118}%
\vRa{107.791350}{429.140130}{2.192000}%
\vRa{107.662592}{429.590130}{2.449882}%
\vRa{107.533834}{430.040130}{2.707765}%
\vRa{107.405075}{430.490130}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{102.493071}{426.217829}{0.742352}%
\vRa{100.859618}{426.667829}{2.227056}%
\vRa{99.250973}{427.117829}{3.686951}%
\vRa{99.458989}{427.567829}{3.330185}%
\vRa{99.667004}{428.017829}{2.973420}%
\vRa{99.875020}{428.467829}{2.616654}%
\vRa{100.083036}{428.917829}{2.259888}%
\vRa{100.291052}{429.367829}{1.903123}%
\vRa{100.499068}{429.817829}{1.546357}%
\vRa{100.707084}{430.267829}{1.189591}%
\vRa{100.915100}{430.717829}{0.832826}%
\vRa{101.123116}{431.167829}{0.476060}%
\vRa{101.331132}{431.617829}{0.119294}%
\vRa{106.150108}{430.882916}{1.119239}%
\vRa{103.736191}{431.332916}{3.357718}%
\vRa{101.422910}{431.782916}{5.495562}%
\vRa{102.107012}{432.232916}{4.636021}%
\vRa{102.791115}{432.682916}{3.776480}%
\vRa{103.475218}{433.132916}{2.916939}%
\vRa{104.159320}{433.582916}{2.057398}%
\vRa{104.843423}{434.032916}{1.197857}%
\vRa{105.527526}{434.482916}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{107.034531}{425.540130}{1.786885}%
\vRa{103.332003}{425.990130}{5.360654}%
\vRa{103.697861}{426.440130}{4.866038}%
\vRa{104.088265}{426.890130}{4.346876}%
\vRa{104.478670}{427.340130}{3.827713}%
\vRa{104.869074}{427.790130}{3.308550}%
\vRa{105.259479}{428.240130}{2.789388}%
\vRa{105.649883}{428.690130}{2.270225}%
\vRa{106.040288}{429.140130}{1.751062}%
\vRa{106.430692}{429.590130}{1.231900}%
\vRa{106.821097}{430.040130}{0.712737}%
\vRa{107.211501}{430.490130}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{103.235423}{426.217829}{0.269577}%
\vRa{103.086673}{426.667829}{0.808731}%
\vRa{102.937924}{427.117829}{1.347886}%
\vRa{102.789174}{427.567829}{1.887040}%
\vRa{102.640424}{428.017829}{2.426194}%
\vRa{102.491674}{428.467829}{2.965348}%
\vRa{102.342925}{428.917829}{3.504502}%
\vRa{102.194175}{429.367829}{4.043657}%
\vRa{102.045425}{429.817829}{4.582811}%
\vRa{101.896675}{430.267829}{5.121965}%
\vRa{101.747926}{430.717829}{5.287756}%
\vRa{101.599176}{431.167829}{3.022589}%
\vRa{101.450426}{431.617829}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{103.113559}{423.348488}{101.128471}{2.924327}%
\vSm{108.693552}{425.540130}{73.989560}{5.572789}%
\vSm{107.356164}{430.882916}{0.258701}{3.065804}%
\vSm{101.210793}{426.217829}{108.291562}{6.082825}%
\vSm{99.055928}{432.693395}{-106.010440}{5.572789}%
\vSm{103.285668}{426.217829}{-6.929661}{5.617029}%
\vSm{103.158727}{430.882916}{-130.943779}{6.176037}%
\vSm{103.794085}{423.348488}{23.620527}{5.469841}%
\vSm{100.635007}{432.693395}{-48.680502}{0.932170}%
\vSm{101.290776}{434.885036}{-146.663242}{5.261925}%
\vSm{99.066628}{427.336766}{65.190904}{5.129973}%
\vSm{99.195051}{426.217829}{164.597654}{4.212937}%
\vSm{107.164783}{430.882916}{-74.032623}{5.557191}%
\vSm{99.117577}{423.348488}{139.234242}{6.107921}%
\vSm{105.610449}{430.882916}{111.298961}{4.295513}%
\vSm{101.364035}{430.882916}{169.440189}{6.058994}%
\vSm{100.705080}{434.885036}{-156.379473}{5.469841}%
\vSm{105.666195}{434.885036}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{99.068604}{427.336766}{-40.765758}{6.107921}%
\vSh{103.764035}{423.348488}{23.620527}{5.469841}%
\vSh{108.621461}{425.540130}{73.989560}{5.572789}%
\vSh{105.617223}{430.896759}{139.234242}{6.107921}%
\vSh{100.675029}{434.885036}{-156.379473}{5.469841}%
\vSh{98.983837}{432.693395}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{66.078714}{317.215413}{0.039446}%
\vRa{66.207838}{317.665413}{0.118338}%
\vRa{66.336962}{318.115413}{0.197229}%
\vRa{66.466086}{318.565413}{0.276121}%
\vRa{66.595210}{319.015413}{0.355013}%
\vRa{66.724334}{319.465413}{0.433905}%
\vRa{66.853459}{319.915413}{0.512796}%
\vRa{66.982583}{320.365413}{0.591688}%
\vRa{67.111707}{320.815413}{0.670580}%
\vRa{67.240831}{321.265413}{0.749471}%
\vRa{67.369955}{321.715413}{0.736522}%
\vRa{67.499079}{322.165413}{0.211792}%
\vRa{67.968866}{321.871946}{0.539854}%
\vRa{67.573260}{322.321946}{1.619563}%
\vRa{68.522813}{322.771946}{1.354113}%
\vRa{69.551817}{323.221946}{1.009211}%
\vRa{70.580821}{323.671946}{0.664309}%
\vRa{71.609826}{324.121946}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{70.379222}{313.227136}{0.216721}%
\vRa{69.857262}{313.677136}{0.650162}%
\vRa{69.335301}{314.127136}{1.083604}%
\vRa{68.813341}{314.577136}{1.517046}%
\vRa{68.291381}{315.027136}{1.950487}%
\vRa{67.769420}{315.477136}{2.383929}%
\vRa{67.247460}{315.927136}{2.626280}%
\vRa{66.725500}{316.377136}{1.514786}%
\vRa{66.203539}{316.827136}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{74.035329}{320.761563}{2.908568}%
\vRa{73.859891}{321.211563}{2.562046}%
\vRa{73.684452}{321.661563}{2.215524}%
\vRa{73.509014}{322.111563}{1.869002}%
\vRa{73.333576}{322.561563}{1.522480}%
\vRa{73.158138}{323.011563}{1.175958}%
\vRa{72.982699}{323.461563}{0.829435}%
\vRa{72.807261}{323.911563}{0.482913}%
\vRa{72.631823}{324.361563}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{70.595943}{313.227136}{0.558761}%
\vRa{70.507424}{313.677136}{1.676284}%
\vRa{70.418905}{314.127136}{2.793807}%
\vRa{70.330387}{314.577136}{3.911330}%
\vRa{70.241868}{315.027136}{5.028853}%
\vRa{70.153349}{315.477136}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{75.587397}{315.418777}{0.128941}%
\vRa{75.458639}{315.868777}{0.386824}%
\vRa{75.329880}{316.318777}{0.644706}%
\vRa{75.201122}{316.768777}{0.902588}%
\vRa{75.072364}{317.218777}{1.160471}%
\vRa{74.943606}{317.668777}{1.418353}%
\vRa{74.814848}{318.118777}{1.676235}%
\vRa{74.686089}{318.568777}{1.934118}%
\vRa{74.557331}{319.018777}{2.192000}%
\vRa{74.428573}{319.468777}{2.449882}%
\vRa{74.299815}{319.918777}{2.707765}%
\vRa{74.171057}{320.368777}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{69.259052}{316.096476}{0.742352}%
\vRa{67.625599}{316.546476}{2.227056}%
\vRa{66.016954}{316.996476}{3.686951}%
\vRa{66.224970}{317.446476}{3.330185}%
\vRa{66.432986}{317.896476}{2.973420}%
\vRa{66.641002}{318.346476}{2.616654}%
\vRa{66.849017}{318.796476}{2.259888}%
\vRa{67.057033}{319.246476}{1.903123}%
\vRa{67.265049}{319.696476}{1.546357}%
\vRa{67.473065}{320.146476}{1.189591}%
\vRa{67.681081}{320.596476}{0.832826}%
\vRa{67.889097}{321.046476}{0.476060}%
\vRa{68.097113}{321.496476}{0.119294}%
\vRa{72.916090}{320.761563}{1.119239}%
\vRa{70.502173}{321.211563}{3.357718}%
\vRa{68.188891}{321.661563}{5.495562}%
\vRa{68.872994}{322.111563}{4.636021}%
\vRa{69.557096}{322.561563}{3.776480}%
\vRa{70.241199}{323.011563}{2.916939}%
\vRa{70.925302}{323.461563}{2.057398}%
\vRa{71.609404}{323.911563}{1.197857}%
\vRa{72.293507}{324.361563}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{73.800512}{315.418777}{1.786885}%
\vRa{70.097984}{315.868777}{5.360654}%
\vRa{70.463842}{316.318777}{4.866038}%
\vRa{70.854247}{316.768777}{4.346876}%
\vRa{71.244651}{317.218777}{3.827713}%
\vRa{71.635056}{317.668777}{3.308550}%
\vRa{72.025460}{318.118777}{2.789388}%
\vRa{72.415865}{318.568777}{2.270225}%
\vRa{72.806269}{319.018777}{1.751062}%
\vRa{73.196673}{319.468777}{1.231900}%
\vRa{73.587078}{319.918777}{0.712737}%
\vRa{73.977482}{320.368777}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{70.001404}{316.096476}{0.269577}%
\vRa{69.852655}{316.546476}{0.808731}%
\vRa{69.703905}{316.996476}{1.347886}%
\vRa{69.555155}{317.446476}{1.887040}%
\vRa{69.406405}{317.896476}{2.426194}%
\vRa{69.257656}{318.346476}{2.965348}%
\vRa{69.108906}{318.796476}{3.504502}%
\vRa{68.960156}{319.246476}{4.043657}%
\vRa{68.811406}{319.696476}{4.582811}%
\vRa{68.662657}{320.146476}{5.121965}%
\vRa{68.513907}{320.596476}{5.287756}%
\vRa{68.365157}{321.046476}{3.022589}%
\vRa{68.216407}{321.496476}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{69.879540}{313.227136}{101.128471}{2.924327}%
\vSm{75.459534}{315.418777}{73.989560}{5.572789}%
\vSm{74.122145}{320.761563}{0.258701}{3.065804}%
\vSm{67.976774}{316.096476}{108.291562}{6.082825}%
\vSm{65.821909}{322.572042}{-106.010440}{5.572789}%
\vSm{70.051649}{316.096476}{-6.929661}{5.617029}%
\vSm{69.924709}{320.761563}{-130.943779}{6.176037}%
\vSm{70.560067}{313.227136}{23.620527}{5.469841}%
\vSm{67.400989}{322.572042}{-48.680502}{0.932170}%
\vSm{68.056757}{324.763684}{-146.663242}{5.261925}%
\vSm{65.832609}{317.215413}{65.190904}{5.129973}%
\vSm{65.961032}{316.096476}{164.597654}{4.212937}%
\vSm{73.930764}{320.761563}{-74.032623}{5.557191}%
\vSm{65.883558}{313.227136}{139.234242}{6.107921}%
\vSm{72.376431}{320.761563}{111.298961}{4.295513}%
\vSm{68.130016}{320.761563}{169.440189}{6.058994}%
\vSm{67.471061}{324.763684}{-156.379473}{5.469841}%
\vSm{72.432177}{324.763684}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{65.834585}{317.215413}{-40.765758}{6.107921}%
\vSh{70.530016}{313.227136}{23.620527}{5.469841}%
\vSh{75.387443}{315.418777}{73.989560}{5.572789}%
\vSh{72.383204}{320.775406}{139.234242}{6.107921}%
\vSh{67.441010}{324.763684}{-156.379473}{5.469841}%
\vSh{65.749818}{322.572042}{-106.010440}{5.572789}%
}}%
{\color{vltYellow!43}\vlB{%
\vRa{156.875741}{370.117468}{0.039446}%
\vRa{157.004865}{370.567468}{0.118338}%
\vRa{157.133990}{371.017468}{0.197229}%
\vRa{157.263114}{371.467468}{0.276121}%
\vRa{157.392238}{371.917468}{0.355013}%
\vRa{157.521362}{372.367468}{0.433905}%
\vRa{157.650486}{372.817468}{0.512796}%
\vRa{157.779610}{373.267468}{0.591688}%
\vRa{157.908735}{373.717468}{0.670580}%
\vRa{158.037859}{374.167468}{0.749471}%
\vRa{158.166983}{374.617468}{0.736522}%
\vRa{158.296107}{375.067468}{0.211792}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{158.765893}{374.774000}{0.539854}%
\vRa{158.370287}{375.224000}{1.619563}%
\vRa{159.319840}{375.674000}{1.354113}%
\vRa{160.348845}{376.124000}{1.009211}%
\vRa{161.377849}{376.574000}{0.664309}%
\vRa{162.406853}{377.024000}{0.319408}%
}}%
{\color{vltYellow!53}\vlB{%
\vRa{161.176250}{366.129190}{0.216721}%
\vRa{160.654289}{366.579190}{0.650162}%
\vRa{160.132329}{367.029190}{1.083604}%
\vRa{159.610369}{367.479190}{1.517046}%
\vRa{159.088408}{367.929190}{1.950487}%
\vRa{158.566448}{368.379190}{2.383929}%
\vRa{158.044488}{368.829190}{2.626280}%
\vRa{157.522527}{369.279190}{1.514786}%
\vRa{157.000567}{369.729190}{0.403293}%
}}%
{\color{vltYellow!44}\vlB{%
\vRa{164.832357}{373.663618}{2.908568}%
\vRa{164.656918}{374.113618}{2.562046}%
\vRa{164.481480}{374.563618}{2.215524}%
\vRa{164.306042}{375.013618}{1.869002}%
\vRa{164.130604}{375.463618}{1.522480}%
\vRa{163.955165}{375.913618}{1.175958}%
\vRa{163.779727}{376.363618}{0.829435}%
\vRa{163.604289}{376.813618}{0.482913}%
\vRa{163.428850}{377.263618}{0.136391}%
}}%
{\color{vltYellow!56}\vlB{%
\vRa{161.392970}{366.129190}{0.558761}%
\vRa{161.304452}{366.579190}{1.676284}%
\vRa{161.215933}{367.029190}{2.793807}%
\vRa{161.127414}{367.479190}{3.911330}%
\vRa{161.038896}{367.929190}{5.028853}%
\vRa{160.950377}{368.379190}{3.166997}%
}}%
{\color{vltYellow!50}\vlB{%
\vRa{166.384424}{368.320832}{0.128941}%
\vRa{166.255666}{368.770832}{0.386824}%
\vRa{166.126908}{369.220832}{0.644706}%
\vRa{165.998150}{369.670832}{0.902588}%
\vRa{165.869392}{370.120832}{1.160471}%
\vRa{165.740634}{370.570832}{1.418353}%
\vRa{165.611875}{371.020832}{1.676235}%
\vRa{165.483117}{371.470832}{1.934118}%
\vRa{165.354359}{371.920832}{2.192000}%
\vRa{165.225601}{372.370832}{2.449882}%
\vRa{165.096843}{372.820832}{2.707765}%
\vRa{164.968084}{373.270832}{2.965647}%
}}%
{\color{vltYellow!43}\vlB{%
\vRa{160.056080}{368.998530}{0.742352}%
\vRa{158.422627}{369.448530}{2.227056}%
\vRa{156.813982}{369.898530}{3.686951}%
\vRa{157.021997}{370.348530}{3.330185}%
\vRa{157.230013}{370.798530}{2.973420}%
\vRa{157.438029}{371.248530}{2.616654}%
\vRa{157.646045}{371.698530}{2.259888}%
\vRa{157.854061}{372.148530}{1.903123}%
\vRa{158.062077}{372.598530}{1.546357}%
\vRa{158.270093}{373.048530}{1.189591}%
\vRa{158.478109}{373.498530}{0.832826}%
\vRa{158.686125}{373.948530}{0.476060}%
\vRa{158.894140}{374.398530}{0.119294}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{163.713117}{373.663618}{1.119239}%
\vRa{161.299200}{374.113618}{3.357718}%
\vRa{158.985919}{374.563618}{5.495562}%
\vRa{159.670021}{375.013618}{4.636021}%
\vRa{160.354124}{375.463618}{3.776480}%
\vRa{161.038227}{375.913618}{2.916939}%
\vRa{161.722329}{376.363618}{2.057398}%
\vRa{162.406432}{376.813618}{1.197857}%
\vRa{163.090535}{377.263618}{0.338316}%
}}%
{\color{vltYellow!48}\vlB{%
\vRa{164.597540}{368.320832}{1.786885}%
\vRa{160.895012}{368.770832}{5.360654}%
\vRa{161.260870}{369.220832}{4.866038}%
\vRa{161.651274}{369.670832}{4.346876}%
\vRa{162.041679}{370.120832}{3.827713}%
\vRa{162.432083}{370.570832}{3.308550}%
\vRa{162.822488}{371.020832}{2.789388}%
\vRa{163.212892}{371.470832}{2.270225}%
\vRa{163.603297}{371.920832}{1.751062}%
\vRa{163.993701}{372.370832}{1.231900}%
\vRa{164.384106}{372.820832}{0.712737}%
\vRa{164.774510}{373.270832}{0.193574}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{160.798432}{368.998530}{0.269577}%
\vRa{160.649682}{369.448530}{0.808731}%
\vRa{160.500932}{369.898530}{1.347886}%
\vRa{160.352183}{370.348530}{1.887040}%
\vRa{160.203433}{370.798530}{2.426194}%
\vRa{160.054683}{371.248530}{2.965348}%
\vRa{159.905933}{371.698530}{3.504502}%
\vRa{159.757184}{372.148530}{4.043657}%
\vRa{159.608434}{372.598530}{4.582811}%
\vRa{159.459684}{373.048530}{5.121965}%
\vRa{159.310934}{373.498530}{5.287756}%
\vRa{159.162185}{373.948530}{3.022589}%
\vRa{159.013435}{374.398530}{0.757421}%
}}%
{\color{vltYellow!85}\vlB{%
\vSm{160.676567}{366.129190}{101.128471}{2.924327}%
\vSm{166.256561}{368.320832}{73.989560}{5.572789}%
\vSm{164.919173}{373.663618}{0.258701}{3.065804}%
\vSm{158.773802}{368.998530}{108.291562}{6.082825}%
\vSm{156.618937}{375.474097}{-106.010440}{5.572789}%
\vSm{160.848677}{368.998530}{-6.929661}{5.617029}%
\vSm{160.721736}{373.663618}{-130.943779}{6.176037}%
\vSm{161.357094}{366.129190}{23.620527}{5.469841}%
\vSm{158.198016}{375.474097}{-48.680502}{0.932170}%
\vSm{158.853785}{377.665738}{-146.663242}{5.261925}%
\vSm{156.629637}{370.117468}{65.190904}{5.129973}%
\vSm{156.758060}{368.998530}{164.597654}{4.212937}%
\vSm{164.727792}{373.663618}{-74.032623}{5.557191}%
\vSm{156.680586}{366.129190}{139.234242}{6.107921}%
\vSm{163.173458}{373.663618}{111.298961}{4.295513}%
\vSm{158.927044}{373.663618}{169.440189}{6.058994}%
\vSm{158.268089}{377.665738}{-156.379473}{5.469841}%
\vSm{163.229204}{377.665738}{-40.765758}{6.107921}%
}}%
{\color{black}\vlB{%
\vSh{156.631613}{370.117468}{-40.765758}{6.107921}%
\vSh{161.327044}{366.129190}{23.620527}{5.469841}%
\vSh{166.184470}{368.320832}{73.989560}{5.572789}%
\vSh{163.180232}{373.677461}{139.234242}{6.107921}%
\vSh{158.238038}{377.665738}{-156.379473}{5.469841}%
\vSh{156.546846}{375.474097}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{53.914218}{421.439302}{0.039446}%
\vRa{54.043343}{421.889302}{0.118338}%
\vRa{54.172467}{422.339302}{0.197229}%
\vRa{54.301591}{422.789302}{0.276121}%
\vRa{54.430715}{423.239302}{0.355013}%
\vRa{54.559839}{423.689302}{0.433905}%
\vRa{54.688963}{424.139302}{0.512796}%
\vRa{54.818088}{424.589302}{0.591688}%
\vRa{54.947212}{425.039302}{0.670580}%
\vRa{55.076336}{425.489302}{0.749471}%
\vRa{55.205460}{425.939302}{0.736522}%
\vRa{55.334584}{426.389302}{0.211792}%
\vRa{55.804371}{426.095834}{0.539854}%
\vRa{55.408764}{426.545834}{1.619563}%
\vRa{56.358318}{426.995834}{1.354113}%
\vRa{57.387322}{427.445834}{1.009211}%
\vRa{58.416326}{427.895834}{0.664309}%
\vRa{59.445330}{428.345834}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{58.214727}{417.451024}{0.216721}%
\vRa{57.692766}{417.901024}{0.650162}%
\vRa{57.170806}{418.351024}{1.083604}%
\vRa{56.648846}{418.801024}{1.517046}%
\vRa{56.126885}{419.251024}{1.950487}%
\vRa{55.604925}{419.701024}{2.383929}%
\vRa{55.082965}{420.151024}{2.626280}%
\vRa{54.561004}{420.601024}{1.514786}%
\vRa{54.039044}{421.051024}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{61.870834}{424.985452}{2.908568}%
\vRa{61.695396}{425.435452}{2.562046}%
\vRa{61.519957}{425.885452}{2.215524}%
\vRa{61.344519}{426.335452}{1.869002}%
\vRa{61.169081}{426.785452}{1.522480}%
\vRa{60.993643}{427.235452}{1.175958}%
\vRa{60.818204}{427.685452}{0.829435}%
\vRa{60.642766}{428.135452}{0.482913}%
\vRa{60.467328}{428.585452}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{58.431448}{417.451024}{0.558761}%
\vRa{58.342929}{417.901024}{1.676284}%
\vRa{58.254410}{418.351024}{2.793807}%
\vRa{58.165891}{418.801024}{3.911330}%
\vRa{58.077373}{419.251024}{5.028853}%
\vRa{57.988854}{419.701024}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{63.422902}{419.642666}{0.128941}%
\vRa{63.294143}{420.092666}{0.386824}%
\vRa{63.165385}{420.542666}{0.644706}%
\vRa{63.036627}{420.992666}{0.902588}%
\vRa{62.907869}{421.442666}{1.160471}%
\vRa{62.779111}{421.892666}{1.418353}%
\vRa{62.650353}{422.342666}{1.676235}%
\vRa{62.521594}{422.792666}{1.934118}%
\vRa{62.392836}{423.242666}{2.192000}%
\vRa{62.264078}{423.692666}{2.449882}%
\vRa{62.135320}{424.142666}{2.707765}%
\vRa{62.006562}{424.592666}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{57.094557}{420.320364}{0.742352}%
\vRa{55.461104}{420.770364}{2.227056}%
\vRa{53.852459}{421.220364}{3.686951}%
\vRa{54.060475}{421.670364}{3.330185}%
\vRa{54.268491}{422.120364}{2.973420}%
\vRa{54.476506}{422.570364}{2.616654}%
\vRa{54.684522}{423.020364}{2.259888}%
\vRa{54.892538}{423.470364}{1.903123}%
\vRa{55.100554}{423.920364}{1.546357}%
\vRa{55.308570}{424.370364}{1.189591}%
\vRa{55.516586}{424.820364}{0.832826}%
\vRa{55.724602}{425.270364}{0.476060}%
\vRa{55.932618}{425.720364}{0.119294}%
\vRa{60.751595}{424.985452}{1.119239}%
\vRa{58.337678}{425.435452}{3.357718}%
\vRa{56.024396}{425.885452}{5.495562}%
\vRa{56.708498}{426.335452}{4.636021}%
\vRa{57.392601}{426.785452}{3.776480}%
\vRa{58.076704}{427.235452}{2.916939}%
\vRa{58.760806}{427.685452}{2.057398}%
\vRa{59.444909}{428.135452}{1.197857}%
\vRa{60.129012}{428.585452}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{61.636017}{419.642666}{1.786885}%
\vRa{57.933489}{420.092666}{5.360654}%
\vRa{58.299347}{420.542666}{4.866038}%
\vRa{58.689752}{420.992666}{4.346876}%
\vRa{59.080156}{421.442666}{3.827713}%
\vRa{59.470561}{421.892666}{3.308550}%
\vRa{59.860965}{422.342666}{2.789388}%
\vRa{60.251369}{422.792666}{2.270225}%
\vRa{60.641774}{423.242666}{1.751062}%
\vRa{61.032178}{423.692666}{1.231900}%
\vRa{61.422583}{424.142666}{0.712737}%
\vRa{61.812987}{424.592666}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{57.836909}{420.320364}{0.269577}%
\vRa{57.688159}{420.770364}{0.808731}%
\vRa{57.539410}{421.220364}{1.347886}%
\vRa{57.390660}{421.670364}{1.887040}%
\vRa{57.241910}{422.120364}{2.426194}%
\vRa{57.093160}{422.570364}{2.965348}%
\vRa{56.944411}{423.020364}{3.504502}%
\vRa{56.795661}{423.470364}{4.043657}%
\vRa{56.646911}{423.920364}{4.582811}%
\vRa{56.498161}{424.370364}{5.121965}%
\vRa{56.349412}{424.820364}{5.287756}%
\vRa{56.200662}{425.270364}{3.022589}%
\vRa{56.051912}{425.720364}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{57.715045}{417.451024}{101.128471}{2.924327}%
\vSm{63.295038}{419.642666}{73.989560}{5.572789}%
\vSm{61.957650}{424.985452}{0.258701}{3.065804}%
\vSm{55.812279}{420.320364}{108.291562}{6.082825}%
\vSm{53.657414}{426.795931}{-106.010440}{5.572789}%
\vSm{57.887154}{420.320364}{-6.929661}{5.617029}%
\vSm{57.760213}{424.985452}{-130.943779}{6.176037}%
\vSm{58.395572}{417.451024}{23.620527}{5.469841}%
\vSm{55.236493}{426.795931}{-48.680502}{0.932170}%
\vSm{55.892262}{428.987572}{-146.663242}{5.261925}%
\vSm{53.668114}{421.439302}{65.190904}{5.129973}%
\vSm{53.796537}{420.320364}{164.597654}{4.212937}%
\vSm{61.766269}{424.985452}{-74.032623}{5.557191}%
\vSm{53.719063}{417.451024}{139.234242}{6.107921}%
\vSm{60.211936}{424.985452}{111.298961}{4.295513}%
\vSm{55.965521}{424.985452}{169.440189}{6.058994}%
\vSm{55.306566}{428.987572}{-156.379473}{5.469841}%
\vSm{60.267681}{428.987572}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{53.670090}{421.439302}{-40.765758}{6.107921}%
\vSh{58.365521}{417.451024}{23.620527}{5.469841}%
\vSh{63.222948}{419.642666}{73.989560}{5.572789}%
\vSh{60.218709}{424.999295}{139.234242}{6.107921}%
\vSh{55.276515}{428.987572}{-156.379473}{5.469841}%
\vSh{53.585323}{426.795931}{-106.010440}{5.572789}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{111.477227}{364.220004}{0.039446}%
\vRa{111.606352}{364.670004}{0.118338}%
\vRa{111.735476}{365.120004}{0.197229}%
\vRa{111.864600}{365.570004}{0.276121}%
\vRa{111.993724}{366.020004}{0.355013}%
\vRa{112.122848}{366.470004}{0.433905}%
\vRa{112.251972}{366.920004}{0.512796}%
\vRa{112.381097}{367.370004}{0.591688}%
\vRa{112.510221}{367.820004}{0.670580}%
\vRa{112.639345}{368.270004}{0.749471}%
\vRa{112.768469}{368.720004}{0.736522}%
\vRa{112.897593}{369.170004}{0.211792}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{113.367379}{368.876536}{0.539854}%
\vRa{112.971773}{369.326536}{1.619563}%
\vRa{113.921327}{369.776536}{1.354113}%
\vRa{114.950331}{370.226536}{1.009211}%
\vRa{115.979335}{370.676536}{0.664309}%
\vRa{117.008339}{371.126536}{0.319408}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{115.777736}{360.231726}{0.216721}%
\vRa{115.255775}{360.681726}{0.650162}%
\vRa{114.733815}{361.131726}{1.083604}%
\vRa{114.211855}{361.581726}{1.517046}%
\vRa{113.689894}{362.031726}{1.950487}%
\vRa{113.167934}{362.481726}{2.383929}%
\vRa{112.645974}{362.931726}{2.626280}%
\vRa{112.124013}{363.381726}{1.514786}%
\vRa{111.602053}{363.831726}{0.403293}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{119.433843}{367.766154}{2.908568}%
\vRa{119.258405}{368.216154}{2.562046}%
\vRa{119.082966}{368.666154}{2.215524}%
\vRa{118.907528}{369.116154}{1.869002}%
\vRa{118.732090}{369.566154}{1.522480}%
\vRa{118.556651}{370.016154}{1.175958}%
\vRa{118.381213}{370.466154}{0.829435}%
\vRa{118.205775}{370.916154}{0.482913}%
\vRa{118.030337}{371.366154}{0.136391}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{115.994457}{360.231726}{0.558761}%
\vRa{115.905938}{360.681726}{1.676284}%
\vRa{115.817419}{361.131726}{2.793807}%
\vRa{115.728900}{361.581726}{3.911330}%
\vRa{115.640382}{362.031726}{5.028853}%
\vRa{115.551863}{362.481726}{3.166997}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{120.985911}{362.423367}{0.128941}%
\vRa{120.857152}{362.873367}{0.386824}%
\vRa{120.728394}{363.323367}{0.644706}%
\vRa{120.599636}{363.773367}{0.902588}%
\vRa{120.470878}{364.223367}{1.160471}%
\vRa{120.342120}{364.673367}{1.418353}%
\vRa{120.213361}{365.123367}{1.676235}%
\vRa{120.084603}{365.573367}{1.934118}%
\vRa{119.955845}{366.023367}{2.192000}%
\vRa{119.827087}{366.473367}{2.449882}%
\vRa{119.698329}{366.923367}{2.707765}%
\vRa{119.569571}{367.373367}{2.965647}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{114.657566}{363.101066}{0.742352}%
\vRa{113.024113}{363.551066}{2.227056}%
\vRa{111.415468}{364.001066}{3.686951}%
\vRa{111.623484}{364.451066}{3.330185}%
\vRa{111.831500}{364.901066}{2.973420}%
\vRa{112.039515}{365.351066}{2.616654}%
\vRa{112.247531}{365.801066}{2.259888}%
\vRa{112.455547}{366.251066}{1.903123}%
\vRa{112.663563}{366.701066}{1.546357}%
\vRa{112.871579}{367.151066}{1.189591}%
\vRa{113.079595}{367.601066}{0.832826}%
\vRa{113.287611}{368.051066}{0.476060}%
\vRa{113.495627}{368.501066}{0.119294}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{118.314603}{367.766154}{1.119239}%
\vRa{115.900687}{368.216154}{3.357718}%
\vRa{113.587405}{368.666154}{5.495562}%
\vRa{114.271507}{369.116154}{4.636021}%
\vRa{114.955610}{369.566154}{3.776480}%
\vRa{115.639713}{370.016154}{2.916939}%
\vRa{116.323815}{370.466154}{2.057398}%
\vRa{117.007918}{370.916154}{1.197857}%
\vRa{117.692021}{371.366154}{0.338316}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{119.199026}{362.423367}{1.786885}%
\vRa{115.496498}{362.873367}{5.360654}%
\vRa{115.862356}{363.323367}{4.866038}%
\vRa{116.252761}{363.773367}{4.346876}%
\vRa{116.643165}{364.223367}{3.827713}%
\vRa{117.033569}{364.673367}{3.308550}%
\vRa{117.423974}{365.123367}{2.789388}%
\vRa{117.814378}{365.573367}{2.270225}%
\vRa{118.204783}{366.023367}{1.751062}%
\vRa{118.595187}{366.473367}{1.231900}%
\vRa{118.985592}{366.923367}{0.712737}%
\vRa{119.375996}{367.373367}{0.193574}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{115.399918}{363.101066}{0.269577}%
\vRa{115.251168}{363.551066}{0.808731}%
\vRa{115.102419}{364.001066}{1.347886}%
\vRa{114.953669}{364.451066}{1.887040}%
\vRa{114.804919}{364.901066}{2.426194}%
\vRa{114.656169}{365.351066}{2.965348}%
\vRa{114.507420}{365.801066}{3.504502}%
\vRa{114.358670}{366.251066}{4.043657}%
\vRa{114.209920}{366.701066}{4.582811}%
\vRa{114.061170}{367.151066}{5.121965}%
\vRa{113.912421}{367.601066}{5.287756}%
\vRa{113.763671}{368.051066}{3.022589}%
\vRa{113.614921}{368.501066}{0.757421}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{115.278054}{360.231726}{101.128471}{2.924327}%
\vSm{120.858047}{362.423367}{73.989560}{5.572789}%
\vSm{119.520659}{367.766154}{0.258701}{3.065804}%
\vSm{113.375288}{363.101066}{108.291562}{6.082825}%
\vSm{111.220423}{369.576633}{-106.010440}{5.572789}%
\vSm{115.450163}{363.101066}{-6.929661}{5.617029}%
\vSm{115.323222}{367.766154}{-130.943779}{6.176037}%
\vSm{115.958580}{360.231726}{23.620527}{5.469841}%
\vSm{112.799502}{369.576633}{-48.680502}{0.932170}%
\vSm{113.455271}{371.768274}{-146.663242}{5.261925}%
\vSm{111.231123}{364.220004}{65.190904}{5.129973}%
\vSm{111.359546}{363.101066}{164.597654}{4.212937}%
\vSm{119.329278}{367.766154}{-74.032623}{5.557191}%
\vSm{111.282072}{360.231726}{139.234242}{6.107921}%
\vSm{117.774944}{367.766154}{111.298961}{4.295513}%
\vSm{113.528530}{367.766154}{169.440189}{6.058994}%
\vSm{112.869575}{371.768274}{-156.379473}{5.469841}%
\vSm{117.830690}{371.768274}{-40.765758}{6.107921}%
}}%
{\color{black}\vlB{%
\vSh{111.233099}{364.220004}{-40.765758}{6.107921}%
\vSh{115.928530}{360.231726}{23.620527}{5.469841}%
\vSh{120.785957}{362.423367}{73.989560}{5.572789}%
\vSh{117.781718}{367.779996}{139.234242}{6.107921}%
\vSh{112.839524}{371.768274}{-156.379473}{5.469841}%
\vSh{111.148332}{369.576633}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{169.040236}{307.000705}{0.039446}%
\vRa{169.169361}{307.450705}{0.118338}%
\vRa{169.298485}{307.900705}{0.197229}%
\vRa{169.427609}{308.350705}{0.276121}%
\vRa{169.556733}{308.800705}{0.355013}%
\vRa{169.685857}{309.250705}{0.433905}%
\vRa{169.814981}{309.700705}{0.512796}%
\vRa{169.944106}{310.150705}{0.591688}%
\vRa{170.073230}{310.600705}{0.670580}%
\vRa{170.202354}{311.050705}{0.749471}%
\vRa{170.331478}{311.500705}{0.736522}%
\vRa{170.460602}{311.950705}{0.211792}%
\vRa{170.930388}{311.657238}{0.539854}%
\vRa{170.534782}{312.107238}{1.619563}%
\vRa{171.484336}{312.557238}{1.354113}%
\vRa{172.513340}{313.007238}{1.009211}%
\vRa{173.542344}{313.457238}{0.664309}%
\vRa{174.571348}{313.907238}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{173.340745}{303.012428}{0.216721}%
\vRa{172.818784}{303.462428}{0.650162}%
\vRa{172.296824}{303.912428}{1.083604}%
\vRa{171.774864}{304.362428}{1.517046}%
\vRa{171.252903}{304.812428}{1.950487}%
\vRa{170.730943}{305.262428}{2.383929}%
\vRa{170.208983}{305.712428}{2.626280}%
\vRa{169.687022}{306.162428}{1.514786}%
\vRa{169.165062}{306.612428}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{176.996852}{310.546855}{2.908568}%
\vRa{176.821413}{310.996855}{2.562046}%
\vRa{176.645975}{311.446855}{2.215524}%
\vRa{176.470537}{311.896855}{1.869002}%
\vRa{176.295099}{312.346855}{1.522480}%
\vRa{176.119660}{312.796855}{1.175958}%
\vRa{175.944222}{313.246855}{0.829435}%
\vRa{175.768784}{313.696855}{0.482913}%
\vRa{175.593346}{314.146855}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{173.557466}{303.012428}{0.558761}%
\vRa{173.468947}{303.462428}{1.676284}%
\vRa{173.380428}{303.912428}{2.793807}%
\vRa{173.291909}{304.362428}{3.911330}%
\vRa{173.203391}{304.812428}{5.028853}%
\vRa{173.114872}{305.262428}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{178.548920}{305.204069}{0.128941}%
\vRa{178.420161}{305.654069}{0.386824}%
\vRa{178.291403}{306.104069}{0.644706}%
\vRa{178.162645}{306.554069}{0.902588}%
\vRa{178.033887}{307.004069}{1.160471}%
\vRa{177.905129}{307.454069}{1.418353}%
\vRa{177.776370}{307.904069}{1.676235}%
\vRa{177.647612}{308.354069}{1.934118}%
\vRa{177.518854}{308.804069}{2.192000}%
\vRa{177.390096}{309.254069}{2.449882}%
\vRa{177.261338}{309.704069}{2.707765}%
\vRa{177.132580}{310.154069}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{172.220575}{305.881768}{0.742352}%
\vRa{170.587122}{306.331768}{2.227056}%
\vRa{168.978477}{306.781768}{3.686951}%
\vRa{169.186493}{307.231768}{3.330185}%
\vRa{169.394508}{307.681768}{2.973420}%
\vRa{169.602524}{308.131768}{2.616654}%
\vRa{169.810540}{308.581768}{2.259888}%
\vRa{170.018556}{309.031768}{1.903123}%
\vRa{170.226572}{309.481768}{1.546357}%
\vRa{170.434588}{309.931768}{1.189591}%
\vRa{170.642604}{310.381768}{0.832826}%
\vRa{170.850620}{310.831768}{0.476060}%
\vRa{171.058636}{311.281768}{0.119294}%
\vRa{175.877612}{310.546855}{1.119239}%
\vRa{173.463695}{310.996855}{3.357718}%
\vRa{171.150414}{311.446855}{5.495562}%
\vRa{171.834516}{311.896855}{4.636021}%
\vRa{172.518619}{312.346855}{3.776480}%
\vRa{173.202722}{312.796855}{2.916939}%
\vRa{173.886824}{313.246855}{2.057398}%
\vRa{174.570927}{313.696855}{1.197857}%
\vRa{175.255030}{314.146855}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{176.762035}{305.204069}{1.786885}%
\vRa{173.059507}{305.654069}{5.360654}%
\vRa{173.425365}{306.104069}{4.866038}%
\vRa{173.815769}{306.554069}{4.346876}%
\vRa{174.206174}{307.004069}{3.827713}%
\vRa{174.596578}{307.454069}{3.308550}%
\vRa{174.986983}{307.904069}{2.789388}%
\vRa{175.377387}{308.354069}{2.270225}%
\vRa{175.767792}{308.804069}{1.751062}%
\vRa{176.158196}{309.254069}{1.231900}%
\vRa{176.548601}{309.704069}{0.712737}%
\vRa{176.939005}{310.154069}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{172.962927}{305.881768}{0.269577}%
\vRa{172.814177}{306.331768}{0.808731}%
\vRa{172.665428}{306.781768}{1.347886}%
\vRa{172.516678}{307.231768}{1.887040}%
\vRa{172.367928}{307.681768}{2.426194}%
\vRa{172.219178}{308.131768}{2.965348}%
\vRa{172.070429}{308.581768}{3.504502}%
\vRa{171.921679}{309.031768}{4.043657}%
\vRa{171.772929}{309.481768}{4.582811}%
\vRa{171.624179}{309.931768}{5.121965}%
\vRa{171.475430}{310.381768}{5.287756}%
\vRa{171.326680}{310.831768}{3.022589}%
\vRa{171.177930}{311.281768}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{172.841063}{303.012428}{101.128471}{2.924327}%
\vSm{178.421056}{305.204069}{73.989560}{5.572789}%
\vSm{177.083668}{310.546855}{0.258701}{3.065804}%
\vSm{170.938297}{305.881768}{108.291562}{6.082825}%
\vSm{168.783432}{312.357334}{-106.010440}{5.572789}%
\vSm{173.013172}{305.881768}{-6.929661}{5.617029}%
\vSm{172.886231}{310.546855}{-130.943779}{6.176037}%
\vSm{173.521589}{303.012428}{23.620527}{5.469841}%
\vSm{170.362511}{312.357334}{-48.680502}{0.932170}%
\vSm{171.018280}{314.548976}{-146.663242}{5.261925}%
\vSm{168.794132}{307.000705}{65.190904}{5.129973}%
\vSm{168.922555}{305.881768}{164.597654}{4.212937}%
\vSm{176.892287}{310.546855}{-74.032623}{5.557191}%
\vSm{168.845081}{303.012428}{139.234242}{6.107921}%
\vSm{175.337953}{310.546855}{111.298961}{4.295513}%
\vSm{171.091539}{310.546855}{169.440189}{6.058994}%
\vSm{170.432584}{314.548976}{-156.379473}{5.469841}%
\vSm{175.393699}{314.548976}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{168.796108}{307.000705}{-40.765758}{6.107921}%
\vSh{173.491539}{303.012428}{23.620527}{5.469841}%
\vSh{178.348965}{305.204069}{73.989560}{5.572789}%
\vSh{175.344727}{310.560698}{139.234242}{6.107921}%
\vSh{170.402533}{314.548976}{-156.379473}{5.469841}%
\vSh{168.711341}{312.357334}{-106.010440}{5.572789}%
}}%
{\color{vltYellow!43}\vlB{%
\vRa{66.078714}{358.322539}{0.039446}%
\vRa{66.207838}{358.772539}{0.118338}%
\vRa{66.336962}{359.222539}{0.197229}%
\vRa{66.466086}{359.672539}{0.276121}%
\vRa{66.595210}{360.122539}{0.355013}%
\vRa{66.724334}{360.572539}{0.433905}%
\vRa{66.853459}{361.022539}{0.512796}%
\vRa{66.982583}{361.472539}{0.591688}%
\vRa{67.111707}{361.922539}{0.670580}%
\vRa{67.240831}{362.372539}{0.749471}%
\vRa{67.369955}{362.822539}{0.736522}%
\vRa{67.499079}{363.272539}{0.211792}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{67.968866}{362.979072}{0.539854}%
\vRa{67.573260}{363.429072}{1.619563}%
\vRa{68.522813}{363.879072}{1.354113}%
\vRa{69.551817}{364.329072}{1.009211}%
\vRa{70.580821}{364.779072}{0.664309}%
\vRa{71.609826}{365.229072}{0.319408}%
}}%
{\color{vltYellow!53}\vlB{%
\vRa{70.379222}{354.334262}{0.216721}%
\vRa{69.857262}{354.784262}{0.650162}%
\vRa{69.335301}{355.234262}{1.083604}%
\vRa{68.813341}{355.684262}{1.517046}%
\vRa{68.291381}{356.134262}{1.950487}%
\vRa{67.769420}{356.584262}{2.383929}%
\vRa{67.247460}{357.034262}{2.626280}%
\vRa{66.725500}{357.484262}{1.514786}%
\vRa{66.203539}{357.934262}{0.403293}%
}}%
{\color{vltYellow!44}\vlB{%
\vRa{74.035329}{361.868689}{2.908568}%
\vRa{73.859891}{362.318689}{2.562046}%
\vRa{73.684452}{362.768689}{2.215524}%
\vRa{73.509014}{363.218689}{1.869002}%
\vRa{73.333576}{363.668689}{1.522480}%
\vRa{73.158138}{364.118689}{1.175958}%
\vRa{72.982699}{364.568689}{0.829435}%
\vRa{72.807261}{365.018689}{0.482913}%
\vRa{72.631823}{365.468689}{0.136391}%
}}%
{\color{vltYellow!56}\vlB{%
\vRa{70.595943}{354.334262}{0.558761}%
\vRa{70.507424}{354.784262}{1.676284}%
\vRa{70.418905}{355.234262}{2.793807}%
\vRa{70.330387}{355.684262}{3.911330}%
\vRa{70.241868}{356.134262}{5.028853}%
\vRa{70.153349}{356.584262}{3.166997}%
}}%
{\color{vltYellow!50}\vlB{%
\vRa{75.587397}{356.525903}{0.128941}%
\vRa{75.458639}{356.975903}{0.386824}%
\vRa{75.329880}{357.425903}{0.644706}%
\vRa{75.201122}{357.875903}{0.902588}%
\vRa{75.072364}{358.325903}{1.160471}%
\vRa{74.943606}{358.775903}{1.418353}%
\vRa{74.814848}{359.225903}{1.676235}%
\vRa{74.686089}{359.675903}{1.934118}%
\vRa{74.557331}{360.125903}{2.192000}%
\vRa{74.428573}{360.575903}{2.449882}%
\vRa{74.299815}{361.025903}{2.707765}%
\vRa{74.171057}{361.475903}{2.965647}%
}}%
{\color{vltYellow!43}\vlB{%
\vRa{69.259052}{357.203602}{0.742352}%
\vRa{67.625599}{357.653602}{2.227056}%
\vRa{66.016954}{358.103602}{3.686951}%
\vRa{66.224970}{358.553602}{3.330185}%
\vRa{66.432986}{359.003602}{2.973420}%
\vRa{66.641002}{359.453602}{2.616654}%
\vRa{66.849017}{359.903602}{2.259888}%
\vRa{67.057033}{360.353602}{1.903123}%
\vRa{67.265049}{360.803602}{1.546357}%
\vRa{67.473065}{361.253602}{1.189591}%
\vRa{67.681081}{361.703602}{0.832826}%
\vRa{67.889097}{362.153602}{0.476060}%
\vRa{68.097113}{362.603602}{0.119294}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{72.916090}{361.868689}{1.119239}%
\vRa{70.502173}{362.318689}{3.357718}%
\vRa{68.188891}{362.768689}{5.495562}%
\vRa{68.872994}{363.218689}{4.636021}%
\vRa{69.557096}{363.668689}{3.776480}%
\vRa{70.241199}{364.118689}{2.916939}%
\vRa{70.925302}{364.568689}{2.057398}%
\vRa{71.609404}{365.018689}{1.197857}%
\vRa{72.293507}{365.468689}{0.338316}%
}}%
{\color{vltYellow!48}\vlB{%
\vRa{73.800512}{356.525903}{1.786885}%
\vRa{70.097984}{356.975903}{5.360654}%
\vRa{70.463842}{357.425903}{4.866038}%
\vRa{70.854247}{357.875903}{4.346876}%
\vRa{71.244651}{358.325903}{3.827713}%
\vRa{71.635056}{358.775903}{3.308550}%
\vRa{72.025460}{359.225903}{2.789388}%
\vRa{72.415865}{359.675903}{2.270225}%
\vRa{72.806269}{360.125903}{1.751062}%
\vRa{73.196673}{360.575903}{1.231900}%
\vRa{73.587078}{361.025903}{0.712737}%
\vRa{73.977482}{361.475903}{0.193574}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{70.001404}{357.203602}{0.269577}%
\vRa{69.852655}{357.653602}{0.808731}%
\vRa{69.703905}{358.103602}{1.347886}%
\vRa{69.555155}{358.553602}{1.887040}%
\vRa{69.406405}{359.003602}{2.426194}%
\vRa{69.257656}{359.453602}{2.965348}%
\vRa{69.108906}{359.903602}{3.504502}%
\vRa{68.960156}{360.353602}{4.043657}%
\vRa{68.811406}{360.803602}{4.582811}%
\vRa{68.662657}{361.253602}{5.121965}%
\vRa{68.513907}{361.703602}{5.287756}%
\vRa{68.365157}{362.153602}{3.022589}%
\vRa{68.216407}{362.603602}{0.757421}%
}}%
{\color{vltYellow!85}\vlB{%
\vSm{69.879540}{354.334262}{101.128471}{2.924327}%
\vSm{75.459534}{356.525903}{73.989560}{5.572789}%
\vSm{74.122145}{361.868689}{0.258701}{3.065804}%
\vSm{67.976774}{357.203602}{108.291562}{6.082825}%
\vSm{65.821909}{363.679168}{-106.010440}{5.572789}%
\vSm{70.051649}{357.203602}{-6.929661}{5.617029}%
\vSm{69.924709}{361.868689}{-130.943779}{6.176037}%
\vSm{70.560067}{354.334262}{23.620527}{5.469841}%
\vSm{67.400989}{363.679168}{-48.680502}{0.932170}%
\vSm{68.056757}{365.870810}{-146.663242}{5.261925}%
\vSm{65.832609}{358.322539}{65.190904}{5.129973}%
\vSm{65.961032}{357.203602}{164.597654}{4.212937}%
\vSm{73.930764}{361.868689}{-74.032623}{5.557191}%
\vSm{65.883558}{354.334262}{139.234242}{6.107921}%
\vSm{72.376431}{361.868689}{111.298961}{4.295513}%
\vSm{68.130016}{361.868689}{169.440189}{6.058994}%
\vSm{67.471061}{365.870810}{-156.379473}{5.469841}%
\vSm{72.432177}{365.870810}{-40.765758}{6.107921}%
}}%
{\color{black}\vlB{%
\vSh{65.834585}{358.322539}{-40.765758}{6.107921}%
\vSh{70.530016}{354.334262}{23.620527}{5.469841}%
\vSh{75.387443}{356.525903}{73.989560}{5.572789}%
\vSh{72.383204}{361.882532}{139.234242}{6.107921}%
\vSh{67.441010}{365.870810}{-156.379473}{5.469841}%
\vSh{65.749818}{363.679168}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{156.875741}{411.224594}{0.039446}%
\vRa{157.004865}{411.674594}{0.118338}%
\vRa{157.133990}{412.124594}{0.197229}%
\vRa{157.263114}{412.574594}{0.276121}%
\vRa{157.392238}{413.024594}{0.355013}%
\vRa{157.521362}{413.474594}{0.433905}%
\vRa{157.650486}{413.924594}{0.512796}%
\vRa{157.779610}{414.374594}{0.591688}%
\vRa{157.908735}{414.824594}{0.670580}%
\vRa{158.037859}{415.274594}{0.749471}%
\vRa{158.166983}{415.724594}{0.736522}%
\vRa{158.296107}{416.174594}{0.211792}%
\vRa{158.765893}{415.881127}{0.539854}%
\vRa{158.370287}{416.331127}{1.619563}%
\vRa{159.319840}{416.781127}{1.354113}%
\vRa{160.348845}{417.231127}{1.009211}%
\vRa{161.377849}{417.681127}{0.664309}%
\vRa{162.406853}{418.131127}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{161.176250}{407.236316}{0.216721}%
\vRa{160.654289}{407.686316}{0.650162}%
\vRa{160.132329}{408.136316}{1.083604}%
\vRa{159.610369}{408.586316}{1.517046}%
\vRa{159.088408}{409.036316}{1.950487}%
\vRa{158.566448}{409.486316}{2.383929}%
\vRa{158.044488}{409.936316}{2.626280}%
\vRa{157.522527}{410.386316}{1.514786}%
\vRa{157.000567}{410.836316}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{164.832357}{414.770744}{2.908568}%
\vRa{164.656918}{415.220744}{2.562046}%
\vRa{164.481480}{415.670744}{2.215524}%
\vRa{164.306042}{416.120744}{1.869002}%
\vRa{164.130604}{416.570744}{1.522480}%
\vRa{163.955165}{417.020744}{1.175958}%
\vRa{163.779727}{417.470744}{0.829435}%
\vRa{163.604289}{417.920744}{0.482913}%
\vRa{163.428850}{418.370744}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{161.392970}{407.236316}{0.558761}%
\vRa{161.304452}{407.686316}{1.676284}%
\vRa{161.215933}{408.136316}{2.793807}%
\vRa{161.127414}{408.586316}{3.911330}%
\vRa{161.038896}{409.036316}{5.028853}%
\vRa{160.950377}{409.486316}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{166.384424}{409.427958}{0.128941}%
\vRa{166.255666}{409.877958}{0.386824}%
\vRa{166.126908}{410.327958}{0.644706}%
\vRa{165.998150}{410.777958}{0.902588}%
\vRa{165.869392}{411.227958}{1.160471}%
\vRa{165.740634}{411.677958}{1.418353}%
\vRa{165.611875}{412.127958}{1.676235}%
\vRa{165.483117}{412.577958}{1.934118}%
\vRa{165.354359}{413.027958}{2.192000}%
\vRa{165.225601}{413.477958}{2.449882}%
\vRa{165.096843}{413.927958}{2.707765}%
\vRa{164.968084}{414.377958}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{160.056080}{410.105657}{0.742352}%
\vRa{158.422627}{410.555657}{2.227056}%
\vRa{156.813982}{411.005657}{3.686951}%
\vRa{157.021997}{411.455657}{3.330185}%
\vRa{157.230013}{411.905657}{2.973420}%
\vRa{157.438029}{412.355657}{2.616654}%
\vRa{157.646045}{412.805657}{2.259888}%
\vRa{157.854061}{413.255657}{1.903123}%
\vRa{158.062077}{413.705657}{1.546357}%
\vRa{158.270093}{414.155657}{1.189591}%
\vRa{158.478109}{414.605657}{0.832826}%
\vRa{158.686125}{415.055657}{0.476060}%
\vRa{158.894140}{415.505657}{0.119294}%
\vRa{163.713117}{414.770744}{1.119239}%
\vRa{161.299200}{415.220744}{3.357718}%
\vRa{158.985919}{415.670744}{5.495562}%
\vRa{159.670021}{416.120744}{4.636021}%
\vRa{160.354124}{416.570744}{3.776480}%
\vRa{161.038227}{417.020744}{2.916939}%
\vRa{161.722329}{417.470744}{2.057398}%
\vRa{162.406432}{417.920744}{1.197857}%
\vRa{163.090535}{418.370744}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{164.597540}{409.427958}{1.786885}%
\vRa{160.895012}{409.877958}{5.360654}%
\vRa{161.260870}{410.327958}{4.866038}%
\vRa{161.651274}{410.777958}{4.346876}%
\vRa{162.041679}{411.227958}{3.827713}%
\vRa{162.432083}{411.677958}{3.308550}%
\vRa{162.822488}{412.127958}{2.789388}%
\vRa{163.212892}{412.577958}{2.270225}%
\vRa{163.603297}{413.027958}{1.751062}%
\vRa{163.993701}{413.477958}{1.231900}%
\vRa{164.384106}{413.927958}{0.712737}%
\vRa{164.774510}{414.377958}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{160.798432}{410.105657}{0.269577}%
\vRa{160.649682}{410.555657}{0.808731}%
\vRa{160.500932}{411.005657}{1.347886}%
\vRa{160.352183}{411.455657}{1.887040}%
\vRa{160.203433}{411.905657}{2.426194}%
\vRa{160.054683}{412.355657}{2.965348}%
\vRa{159.905933}{412.805657}{3.504502}%
\vRa{159.757184}{413.255657}{4.043657}%
\vRa{159.608434}{413.705657}{4.582811}%
\vRa{159.459684}{414.155657}{5.121965}%
\vRa{159.310934}{414.605657}{5.287756}%
\vRa{159.162185}{415.055657}{3.022589}%
\vRa{159.013435}{415.505657}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{160.676567}{407.236316}{101.128471}{2.924327}%
\vSm{166.256561}{409.427958}{73.989560}{5.572789}%
\vSm{164.919173}{414.770744}{0.258701}{3.065804}%
\vSm{158.773802}{410.105657}{108.291562}{6.082825}%
\vSm{156.618937}{416.581223}{-106.010440}{5.572789}%
\vSm{160.848677}{410.105657}{-6.929661}{5.617029}%
\vSm{160.721736}{414.770744}{-130.943779}{6.176037}%
\vSm{161.357094}{407.236316}{23.620527}{5.469841}%
\vSm{158.198016}{416.581223}{-48.680502}{0.932170}%
\vSm{158.853785}{418.772864}{-146.663242}{5.261925}%
\vSm{156.629637}{411.224594}{65.190904}{5.129973}%
\vSm{156.758060}{410.105657}{164.597654}{4.212937}%
\vSm{164.727792}{414.770744}{-74.032623}{5.557191}%
\vSm{156.680586}{407.236316}{139.234242}{6.107921}%
\vSm{163.173458}{414.770744}{111.298961}{4.295513}%
\vSm{158.927044}{414.770744}{169.440189}{6.058994}%
\vSm{158.268089}{418.772864}{-156.379473}{5.469841}%
\vSm{163.229204}{418.772864}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{156.631613}{411.224594}{-40.765758}{6.107921}%
\vSh{161.327044}{407.236316}{23.620527}{5.469841}%
\vSh{166.184470}{409.427958}{73.989560}{5.572789}%
\vSh{163.180232}{414.784587}{139.234242}{6.107921}%
\vSh{158.238038}{418.772864}{-156.379473}{5.469841}%
\vSh{156.546846}{416.581223}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{123.641723}{301.103241}{0.039446}%
\vRa{123.770847}{301.553241}{0.118338}%
\vRa{123.899971}{302.003241}{0.197229}%
\vRa{124.029095}{302.453241}{0.276121}%
\vRa{124.158219}{302.903241}{0.355013}%
\vRa{124.287343}{303.353241}{0.433905}%
\vRa{124.416468}{303.803241}{0.512796}%
\vRa{124.545592}{304.253241}{0.591688}%
\vRa{124.674716}{304.703241}{0.670580}%
\vRa{124.803840}{305.153241}{0.749471}%
\vRa{124.932964}{305.603241}{0.736522}%
\vRa{125.062088}{306.053241}{0.211792}%
\vRa{125.531875}{305.759774}{0.539854}%
\vRa{125.136269}{306.209774}{1.619563}%
\vRa{126.085822}{306.659774}{1.354113}%
\vRa{127.114826}{307.109774}{1.009211}%
\vRa{128.143830}{307.559774}{0.664309}%
\vRa{129.172834}{308.009774}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{127.942231}{297.114964}{0.216721}%
\vRa{127.420271}{297.564964}{0.650162}%
\vRa{126.898310}{298.014964}{1.083604}%
\vRa{126.376350}{298.464964}{1.517046}%
\vRa{125.854390}{298.914964}{1.950487}%
\vRa{125.332429}{299.364964}{2.383929}%
\vRa{124.810469}{299.814964}{2.626280}%
\vRa{124.288508}{300.264964}{1.514786}%
\vRa{123.766548}{300.714964}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{131.598338}{304.649391}{2.908568}%
\vRa{131.422900}{305.099391}{2.562046}%
\vRa{131.247461}{305.549391}{2.215524}%
\vRa{131.072023}{305.999391}{1.869002}%
\vRa{130.896585}{306.449391}{1.522480}%
\vRa{130.721147}{306.899391}{1.175958}%
\vRa{130.545708}{307.349391}{0.829435}%
\vRa{130.370270}{307.799391}{0.482913}%
\vRa{130.194832}{308.249391}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{128.158952}{297.114964}{0.558761}%
\vRa{128.070433}{297.564964}{1.676284}%
\vRa{127.981914}{298.014964}{2.793807}%
\vRa{127.893396}{298.464964}{3.911330}%
\vRa{127.804877}{298.914964}{5.028853}%
\vRa{127.716358}{299.364964}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{133.150406}{299.306605}{0.128941}%
\vRa{133.021648}{299.756605}{0.386824}%
\vRa{132.892889}{300.206605}{0.644706}%
\vRa{132.764131}{300.656605}{0.902588}%
\vRa{132.635373}{301.106605}{1.160471}%
\vRa{132.506615}{301.556605}{1.418353}%
\vRa{132.377857}{302.006605}{1.676235}%
\vRa{132.249098}{302.456605}{1.934118}%
\vRa{132.120340}{302.906605}{2.192000}%
\vRa{131.991582}{303.356605}{2.449882}%
\vRa{131.862824}{303.806605}{2.707765}%
\vRa{131.734066}{304.256605}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{126.822061}{299.984304}{0.742352}%
\vRa{125.188608}{300.434304}{2.227056}%
\vRa{123.579963}{300.884304}{3.686951}%
\vRa{123.787979}{301.334304}{3.330185}%
\vRa{123.995995}{301.784304}{2.973420}%
\vRa{124.204011}{302.234304}{2.616654}%
\vRa{124.412026}{302.684304}{2.259888}%
\vRa{124.620042}{303.134304}{1.903123}%
\vRa{124.828058}{303.584304}{1.546357}%
\vRa{125.036074}{304.034304}{1.189591}%
\vRa{125.244090}{304.484304}{0.832826}%
\vRa{125.452106}{304.934304}{0.476060}%
\vRa{125.660122}{305.384304}{0.119294}%
\vRa{130.479099}{304.649391}{1.119239}%
\vRa{128.065182}{305.099391}{3.357718}%
\vRa{125.751900}{305.549391}{5.495562}%
\vRa{126.436003}{305.999391}{4.636021}%
\vRa{127.120105}{306.449391}{3.776480}%
\vRa{127.804208}{306.899391}{2.916939}%
\vRa{128.488311}{307.349391}{2.057398}%
\vRa{129.172413}{307.799391}{1.197857}%
\vRa{129.856516}{308.249391}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{131.363521}{299.306605}{1.786885}%
\vRa{127.660993}{299.756605}{5.360654}%
\vRa{128.026851}{300.206605}{4.866038}%
\vRa{128.417256}{300.656605}{4.346876}%
\vRa{128.807660}{301.106605}{3.827713}%
\vRa{129.198065}{301.556605}{3.308550}%
\vRa{129.588469}{302.006605}{2.789388}%
\vRa{129.978874}{302.456605}{2.270225}%
\vRa{130.369278}{302.906605}{1.751062}%
\vRa{130.759682}{303.356605}{1.231900}%
\vRa{131.150087}{303.806605}{0.712737}%
\vRa{131.540491}{304.256605}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{127.564413}{299.984304}{0.269577}%
\vRa{127.415663}{300.434304}{0.808731}%
\vRa{127.266914}{300.884304}{1.347886}%
\vRa{127.118164}{301.334304}{1.887040}%
\vRa{126.969414}{301.784304}{2.426194}%
\vRa{126.820664}{302.234304}{2.965348}%
\vRa{126.671915}{302.684304}{3.504502}%
\vRa{126.523165}{303.134304}{4.043657}%
\vRa{126.374415}{303.584304}{4.582811}%
\vRa{126.225665}{304.034304}{5.121965}%
\vRa{126.076916}{304.484304}{5.287756}%
\vRa{125.928166}{304.934304}{3.022589}%
\vRa{125.779416}{305.384304}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{127.442549}{297.114964}{101.128471}{2.924327}%
\vSm{133.022543}{299.306605}{73.989560}{5.572789}%
\vSm{131.685154}{304.649391}{0.258701}{3.065804}%
\vSm{125.539783}{299.984304}{108.291562}{6.082825}%
\vSm{123.384918}{306.459870}{-106.010440}{5.572789}%
\vSm{127.614658}{299.984304}{-6.929661}{5.617029}%
\vSm{127.487718}{304.649391}{-130.943779}{6.176037}%
\vSm{128.123076}{297.114964}{23.620527}{5.469841}%
\vSm{124.963998}{306.459870}{-48.680502}{0.932170}%
\vSm{125.619766}{308.651512}{-146.663242}{5.261925}%
\vSm{123.395618}{301.103241}{65.190904}{5.129973}%
\vSm{123.524041}{299.984304}{164.597654}{4.212937}%
\vSm{131.493773}{304.649391}{-74.032623}{5.557191}%
\vSm{123.446567}{297.114964}{139.234242}{6.107921}%
\vSm{129.939440}{304.649391}{111.298961}{4.295513}%
\vSm{125.693025}{304.649391}{169.440189}{6.058994}%
\vSm{125.034070}{308.651512}{-156.379473}{5.469841}%
\vSm{129.995186}{308.651512}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{123.397594}{301.103241}{-40.765758}{6.107921}%
\vSh{128.093025}{297.114964}{23.620527}{5.469841}%
\vSh{132.950452}{299.306605}{73.989560}{5.572789}%
\vSh{129.946213}{304.663234}{139.234242}{6.107921}%
\vSh{125.004019}{308.651512}{-156.379473}{5.469841}%
\vSh{123.312827}{306.459870}{-106.010440}{5.572789}%
}}%
{\color{vltYellow!43}\vlB{%
\vRa{111.477227}{405.327130}{0.039446}%
\vRa{111.606352}{405.777130}{0.118338}%
\vRa{111.735476}{406.227130}{0.197229}%
\vRa{111.864600}{406.677130}{0.276121}%
\vRa{111.993724}{407.127130}{0.355013}%
\vRa{112.122848}{407.577130}{0.433905}%
\vRa{112.251972}{408.027130}{0.512796}%
\vRa{112.381097}{408.477130}{0.591688}%
\vRa{112.510221}{408.927130}{0.670580}%
\vRa{112.639345}{409.377130}{0.749471}%
\vRa{112.768469}{409.827130}{0.736522}%
\vRa{112.897593}{410.277130}{0.211792}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{113.367379}{409.983662}{0.539854}%
\vRa{112.971773}{410.433662}{1.619563}%
\vRa{113.921327}{410.883662}{1.354113}%
\vRa{114.950331}{411.333662}{1.009211}%
\vRa{115.979335}{411.783662}{0.664309}%
\vRa{117.008339}{412.233662}{0.319408}%
}}%
{\color{vltYellow!53}\vlB{%
\vRa{115.777736}{401.338852}{0.216721}%
\vRa{115.255775}{401.788852}{0.650162}%
\vRa{114.733815}{402.238852}{1.083604}%
\vRa{114.211855}{402.688852}{1.517046}%
\vRa{113.689894}{403.138852}{1.950487}%
\vRa{113.167934}{403.588852}{2.383929}%
\vRa{112.645974}{404.038852}{2.626280}%
\vRa{112.124013}{404.488852}{1.514786}%
\vRa{111.602053}{404.938852}{0.403293}%
}}%
{\color{vltYellow!44}\vlB{%
\vRa{119.433843}{408.873280}{2.908568}%
\vRa{119.258405}{409.323280}{2.562046}%
\vRa{119.082966}{409.773280}{2.215524}%
\vRa{118.907528}{410.223280}{1.869002}%
\vRa{118.732090}{410.673280}{1.522480}%
\vRa{118.556651}{411.123280}{1.175958}%
\vRa{118.381213}{411.573280}{0.829435}%
\vRa{118.205775}{412.023280}{0.482913}%
\vRa{118.030337}{412.473280}{0.136391}%
}}%
{\color{vltYellow!56}\vlB{%
\vRa{115.994457}{401.338852}{0.558761}%
\vRa{115.905938}{401.788852}{1.676284}%
\vRa{115.817419}{402.238852}{2.793807}%
\vRa{115.728900}{402.688852}{3.911330}%
\vRa{115.640382}{403.138852}{5.028853}%
\vRa{115.551863}{403.588852}{3.166997}%
}}%
{\color{vltYellow!50}\vlB{%
\vRa{120.985911}{403.530494}{0.128941}%
\vRa{120.857152}{403.980494}{0.386824}%
\vRa{120.728394}{404.430494}{0.644706}%
\vRa{120.599636}{404.880494}{0.902588}%
\vRa{120.470878}{405.330494}{1.160471}%
\vRa{120.342120}{405.780494}{1.418353}%
\vRa{120.213361}{406.230494}{1.676235}%
\vRa{120.084603}{406.680494}{1.934118}%
\vRa{119.955845}{407.130494}{2.192000}%
\vRa{119.827087}{407.580494}{2.449882}%
\vRa{119.698329}{408.030494}{2.707765}%
\vRa{119.569571}{408.480494}{2.965647}%
}}%
{\color{vltYellow!43}\vlB{%
\vRa{114.657566}{404.208192}{0.742352}%
\vRa{113.024113}{404.658192}{2.227056}%
\vRa{111.415468}{405.108192}{3.686951}%
\vRa{111.623484}{405.558192}{3.330185}%
\vRa{111.831500}{406.008192}{2.973420}%
\vRa{112.039515}{406.458192}{2.616654}%
\vRa{112.247531}{406.908192}{2.259888}%
\vRa{112.455547}{407.358192}{1.903123}%
\vRa{112.663563}{407.808192}{1.546357}%
\vRa{112.871579}{408.258192}{1.189591}%
\vRa{113.079595}{408.708192}{0.832826}%
\vRa{113.287611}{409.158192}{0.476060}%
\vRa{113.495627}{409.608192}{0.119294}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{118.314603}{408.873280}{1.119239}%
\vRa{115.900687}{409.323280}{3.357718}%
\vRa{113.587405}{409.773280}{5.495562}%
\vRa{114.271507}{410.223280}{4.636021}%
\vRa{114.955610}{410.673280}{3.776480}%
\vRa{115.639713}{411.123280}{2.916939}%
\vRa{116.323815}{411.573280}{2.057398}%
\vRa{117.007918}{412.023280}{1.197857}%
\vRa{117.692021}{412.473280}{0.338316}%
}}%
{\color{vltYellow!48}\vlB{%
\vRa{119.199026}{403.530494}{1.786885}%
\vRa{115.496498}{403.980494}{5.360654}%
\vRa{115.862356}{404.430494}{4.866038}%
\vRa{116.252761}{404.880494}{4.346876}%
\vRa{116.643165}{405.330494}{3.827713}%
\vRa{117.033569}{405.780494}{3.308550}%
\vRa{117.423974}{406.230494}{2.789388}%
\vRa{117.814378}{406.680494}{2.270225}%
\vRa{118.204783}{407.130494}{1.751062}%
\vRa{118.595187}{407.580494}{1.231900}%
\vRa{118.985592}{408.030494}{0.712737}%
\vRa{119.375996}{408.480494}{0.193574}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{115.399918}{404.208192}{0.269577}%
\vRa{115.251168}{404.658192}{0.808731}%
\vRa{115.102419}{405.108192}{1.347886}%
\vRa{114.953669}{405.558192}{1.887040}%
\vRa{114.804919}{406.008192}{2.426194}%
\vRa{114.656169}{406.458192}{2.965348}%
\vRa{114.507420}{406.908192}{3.504502}%
\vRa{114.358670}{407.358192}{4.043657}%
\vRa{114.209920}{407.808192}{4.582811}%
\vRa{114.061170}{408.258192}{5.121965}%
\vRa{113.912421}{408.708192}{5.287756}%
\vRa{113.763671}{409.158192}{3.022589}%
\vRa{113.614921}{409.608192}{0.757421}%
}}%
{\color{vltYellow!85}\vlB{%
\vSm{115.278054}{401.338852}{101.128471}{2.924327}%
\vSm{120.858047}{403.530494}{73.989560}{5.572789}%
\vSm{119.520659}{408.873280}{0.258701}{3.065804}%
\vSm{113.375288}{404.208192}{108.291562}{6.082825}%
\vSm{111.220423}{410.683759}{-106.010440}{5.572789}%
\vSm{115.450163}{404.208192}{-6.929661}{5.617029}%
\vSm{115.323222}{408.873280}{-130.943779}{6.176037}%
\vSm{115.958580}{401.338852}{23.620527}{5.469841}%
\vSm{112.799502}{410.683759}{-48.680502}{0.932170}%
\vSm{113.455271}{412.875400}{-146.663242}{5.261925}%
\vSm{111.231123}{405.327130}{65.190904}{5.129973}%
\vSm{111.359546}{404.208192}{164.597654}{4.212937}%
\vSm{119.329278}{408.873280}{-74.032623}{5.557191}%
\vSm{111.282072}{401.338852}{139.234242}{6.107921}%
\vSm{117.774944}{408.873280}{111.298961}{4.295513}%
\vSm{113.528530}{408.873280}{169.440189}{6.058994}%
\vSm{112.869575}{412.875400}{-156.379473}{5.469841}%
\vSm{117.830690}{412.875400}{-40.765758}{6.107921}%
}}%
{\color{black}\vlB{%
\vSh{111.233099}{405.327130}{-40.765758}{6.107921}%
\vSh{115.928530}{401.338852}{23.620527}{5.469841}%
\vSh{120.785957}{403.530494}{73.989560}{5.572789}%
\vSh{117.781718}{408.887123}{139.234242}{6.107921}%
\vSh{112.839524}{412.875400}{-156.379473}{5.469841}%
\vSh{111.148332}{410.683759}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{78.243209}{295.205777}{0.039446}%
\vRa{78.372333}{295.655777}{0.118338}%
\vRa{78.501457}{296.105777}{0.197229}%
\vRa{78.630581}{296.555777}{0.276121}%
\vRa{78.759705}{297.005777}{0.355013}%
\vRa{78.888830}{297.455777}{0.433905}%
\vRa{79.017954}{297.905777}{0.512796}%
\vRa{79.147078}{298.355777}{0.591688}%
\vRa{79.276202}{298.805777}{0.670580}%
\vRa{79.405326}{299.255777}{0.749471}%
\vRa{79.534450}{299.705777}{0.736522}%
\vRa{79.663574}{300.155777}{0.211792}%
\vRa{80.133361}{299.862309}{0.539854}%
\vRa{79.737755}{300.312309}{1.619563}%
\vRa{80.687308}{300.762309}{1.354113}%
\vRa{81.716312}{301.212309}{1.009211}%
\vRa{82.745316}{301.662309}{0.664309}%
\vRa{83.774321}{302.112309}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{82.543717}{291.217499}{0.216721}%
\vRa{82.021757}{291.667499}{0.650162}%
\vRa{81.499796}{292.117499}{1.083604}%
\vRa{80.977836}{292.567499}{1.517046}%
\vRa{80.455876}{293.017499}{1.950487}%
\vRa{79.933915}{293.467499}{2.383929}%
\vRa{79.411955}{293.917499}{2.626280}%
\vRa{78.889995}{294.367499}{1.514786}%
\vRa{78.368034}{294.817499}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{86.199824}{298.751927}{2.908568}%
\vRa{86.024386}{299.201927}{2.562046}%
\vRa{85.848948}{299.651927}{2.215524}%
\vRa{85.673509}{300.101927}{1.869002}%
\vRa{85.498071}{300.551927}{1.522480}%
\vRa{85.322633}{301.001927}{1.175958}%
\vRa{85.147194}{301.451927}{0.829435}%
\vRa{84.971756}{301.901927}{0.482913}%
\vRa{84.796318}{302.351927}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{82.760438}{291.217499}{0.558761}%
\vRa{82.671919}{291.667499}{1.676284}%
\vRa{82.583400}{292.117499}{2.793807}%
\vRa{82.494882}{292.567499}{3.911330}%
\vRa{82.406363}{293.017499}{5.028853}%
\vRa{82.317844}{293.467499}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{87.751892}{293.409141}{0.128941}%
\vRa{87.623134}{293.859141}{0.386824}%
\vRa{87.494376}{294.309141}{0.644706}%
\vRa{87.365617}{294.759141}{0.902588}%
\vRa{87.236859}{295.209141}{1.160471}%
\vRa{87.108101}{295.659141}{1.418353}%
\vRa{86.979343}{296.109141}{1.676235}%
\vRa{86.850585}{296.559141}{1.934118}%
\vRa{86.721826}{297.009141}{2.192000}%
\vRa{86.593068}{297.459141}{2.449882}%
\vRa{86.464310}{297.909141}{2.707765}%
\vRa{86.335552}{298.359141}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{81.423548}{294.086839}{0.742352}%
\vRa{79.790094}{294.536839}{2.227056}%
\vRa{78.181449}{294.986839}{3.686951}%
\vRa{78.389465}{295.436839}{3.330185}%
\vRa{78.597481}{295.886839}{2.973420}%
\vRa{78.805497}{296.336839}{2.616654}%
\vRa{79.013513}{296.786839}{2.259888}%
\vRa{79.221528}{297.236839}{1.903123}%
\vRa{79.429544}{297.686839}{1.546357}%
\vRa{79.637560}{298.136839}{1.189591}%
\vRa{79.845576}{298.586839}{0.832826}%
\vRa{80.053592}{299.036839}{0.476060}%
\vRa{80.261608}{299.486839}{0.119294}%
\vRa{85.080585}{298.751927}{1.119239}%
\vRa{82.666668}{299.201927}{3.357718}%
\vRa{80.353386}{299.651927}{5.495562}%
\vRa{81.037489}{300.101927}{4.636021}%
\vRa{81.721591}{300.551927}{3.776480}%
\vRa{82.405694}{301.001927}{2.916939}%
\vRa{83.089797}{301.451927}{2.057398}%
\vRa{83.773899}{301.901927}{1.197857}%
\vRa{84.458002}{302.351927}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{85.965007}{293.409141}{1.786885}%
\vRa{82.262480}{293.859141}{5.360654}%
\vRa{82.628337}{294.309141}{4.866038}%
\vRa{83.018742}{294.759141}{4.346876}%
\vRa{83.409146}{295.209141}{3.827713}%
\vRa{83.799551}{295.659141}{3.308550}%
\vRa{84.189955}{296.109141}{2.789388}%
\vRa{84.580360}{296.559141}{2.270225}%
\vRa{84.970764}{297.009141}{1.751062}%
\vRa{85.361169}{297.459141}{1.231900}%
\vRa{85.751573}{297.909141}{0.712737}%
\vRa{86.141978}{298.359141}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{82.165899}{294.086839}{0.269577}%
\vRa{82.017150}{294.536839}{0.808731}%
\vRa{81.868400}{294.986839}{1.347886}%
\vRa{81.719650}{295.436839}{1.887040}%
\vRa{81.570900}{295.886839}{2.426194}%
\vRa{81.422151}{296.336839}{2.965348}%
\vRa{81.273401}{296.786839}{3.504502}%
\vRa{81.124651}{297.236839}{4.043657}%
\vRa{80.975901}{297.686839}{4.582811}%
\vRa{80.827152}{298.136839}{5.121965}%
\vRa{80.678402}{298.586839}{5.287756}%
\vRa{80.529652}{299.036839}{3.022589}%
\vRa{80.380902}{299.486839}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{82.044035}{291.217499}{101.128471}{2.924327}%
\vSm{87.624029}{293.409141}{73.989560}{5.572789}%
\vSm{86.286640}{298.751927}{0.258701}{3.065804}%
\vSm{80.141269}{294.086839}{108.291562}{6.082825}%
\vSm{77.986404}{300.562406}{-106.010440}{5.572789}%
\vSm{82.216144}{294.086839}{-6.929661}{5.617029}%
\vSm{82.089204}{298.751927}{-130.943779}{6.176037}%
\vSm{82.724562}{291.217499}{23.620527}{5.469841}%
\vSm{79.565484}{300.562406}{-48.680502}{0.932170}%
\vSm{80.221252}{302.754047}{-146.663242}{5.261925}%
\vSm{77.997104}{295.205777}{65.190904}{5.129973}%
\vSm{78.125527}{294.086839}{164.597654}{4.212937}%
\vSm{86.095260}{298.751927}{-74.032623}{5.557191}%
\vSm{78.048053}{291.217499}{139.234242}{6.107921}%
\vSm{84.540926}{298.751927}{111.298961}{4.295513}%
\vSm{80.294511}{298.751927}{169.440189}{6.058994}%
\vSm{79.635556}{302.754047}{-156.379473}{5.469841}%
\vSm{84.596672}{302.754047}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{77.999080}{295.205777}{-40.765758}{6.107921}%
\vSh{82.694511}{291.217499}{23.620527}{5.469841}%
\vSh{87.551938}{293.409141}{73.989560}{5.572789}%
\vSh{84.547699}{298.765770}{139.234242}{6.107921}%
\vSh{79.605505}{302.754047}{-156.379473}{5.469841}%
\vSh{77.914313}{300.562406}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{169.040236}{348.107832}{0.039446}%
\vRa{169.169361}{348.557832}{0.118338}%
\vRa{169.298485}{349.007832}{0.197229}%
\vRa{169.427609}{349.457832}{0.276121}%
\vRa{169.556733}{349.907832}{0.355013}%
\vRa{169.685857}{350.357832}{0.433905}%
\vRa{169.814981}{350.807832}{0.512796}%
\vRa{169.944106}{351.257832}{0.591688}%
\vRa{170.073230}{351.707832}{0.670580}%
\vRa{170.202354}{352.157832}{0.749471}%
\vRa{170.331478}{352.607832}{0.736522}%
\vRa{170.460602}{353.057832}{0.211792}%
\vRa{170.930388}{352.764364}{0.539854}%
\vRa{170.534782}{353.214364}{1.619563}%
\vRa{171.484336}{353.664364}{1.354113}%
\vRa{172.513340}{354.114364}{1.009211}%
\vRa{173.542344}{354.564364}{0.664309}%
\vRa{174.571348}{355.014364}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{173.340745}{344.119554}{0.216721}%
\vRa{172.818784}{344.569554}{0.650162}%
\vRa{172.296824}{345.019554}{1.083604}%
\vRa{171.774864}{345.469554}{1.517046}%
\vRa{171.252903}{345.919554}{1.950487}%
\vRa{170.730943}{346.369554}{2.383929}%
\vRa{170.208983}{346.819554}{2.626280}%
\vRa{169.687022}{347.269554}{1.514786}%
\vRa{169.165062}{347.719554}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{176.996852}{351.653982}{2.908568}%
\vRa{176.821413}{352.103982}{2.562046}%
\vRa{176.645975}{352.553982}{2.215524}%
\vRa{176.470537}{353.003982}{1.869002}%
\vRa{176.295099}{353.453982}{1.522480}%
\vRa{176.119660}{353.903982}{1.175958}%
\vRa{175.944222}{354.353982}{0.829435}%
\vRa{175.768784}{354.803982}{0.482913}%
\vRa{175.593346}{355.253982}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{173.557466}{344.119554}{0.558761}%
\vRa{173.468947}{344.569554}{1.676284}%
\vRa{173.380428}{345.019554}{2.793807}%
\vRa{173.291909}{345.469554}{3.911330}%
\vRa{173.203391}{345.919554}{5.028853}%
\vRa{173.114872}{346.369554}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{178.548920}{346.311195}{0.128941}%
\vRa{178.420161}{346.761195}{0.386824}%
\vRa{178.291403}{347.211195}{0.644706}%
\vRa{178.162645}{347.661195}{0.902588}%
\vRa{178.033887}{348.111195}{1.160471}%
\vRa{177.905129}{348.561195}{1.418353}%
\vRa{177.776370}{349.011195}{1.676235}%
\vRa{177.647612}{349.461195}{1.934118}%
\vRa{177.518854}{349.911195}{2.192000}%
\vRa{177.390096}{350.361195}{2.449882}%
\vRa{177.261338}{350.811195}{2.707765}%
\vRa{177.132580}{351.261195}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{172.220575}{346.988894}{0.742352}%
\vRa{170.587122}{347.438894}{2.227056}%
\vRa{168.978477}{347.888894}{3.686951}%
\vRa{169.186493}{348.338894}{3.330185}%
\vRa{169.394508}{348.788894}{2.973420}%
\vRa{169.602524}{349.238894}{2.616654}%
\vRa{169.810540}{349.688894}{2.259888}%
\vRa{170.018556}{350.138894}{1.903123}%
\vRa{170.226572}{350.588894}{1.546357}%
\vRa{170.434588}{351.038894}{1.189591}%
\vRa{170.642604}{351.488894}{0.832826}%
\vRa{170.850620}{351.938894}{0.476060}%
\vRa{171.058636}{352.388894}{0.119294}%
\vRa{175.877612}{351.653982}{1.119239}%
\vRa{173.463695}{352.103982}{3.357718}%
\vRa{171.150414}{352.553982}{5.495562}%
\vRa{171.834516}{353.003982}{4.636021}%
\vRa{172.518619}{353.453982}{3.776480}%
\vRa{173.202722}{353.903982}{2.916939}%
\vRa{173.886824}{354.353982}{2.057398}%
\vRa{174.570927}{354.803982}{1.197857}%
\vRa{175.255030}{355.253982}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{176.762035}{346.311195}{1.786885}%
\vRa{173.059507}{346.761195}{5.360654}%
\vRa{173.425365}{347.211195}{4.866038}%
\vRa{173.815769}{347.661195}{4.346876}%
\vRa{174.206174}{348.111195}{3.827713}%
\vRa{174.596578}{348.561195}{3.308550}%
\vRa{174.986983}{349.011195}{2.789388}%
\vRa{175.377387}{349.461195}{2.270225}%
\vRa{175.767792}{349.911195}{1.751062}%
\vRa{176.158196}{350.361195}{1.231900}%
\vRa{176.548601}{350.811195}{0.712737}%
\vRa{176.939005}{351.261195}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{172.962927}{346.988894}{0.269577}%
\vRa{172.814177}{347.438894}{0.808731}%
\vRa{172.665428}{347.888894}{1.347886}%
\vRa{172.516678}{348.338894}{1.887040}%
\vRa{172.367928}{348.788894}{2.426194}%
\vRa{172.219178}{349.238894}{2.965348}%
\vRa{172.070429}{349.688894}{3.504502}%
\vRa{171.921679}{350.138894}{4.043657}%
\vRa{171.772929}{350.588894}{4.582811}%
\vRa{171.624179}{351.038894}{5.121965}%
\vRa{171.475430}{351.488894}{5.287756}%
\vRa{171.326680}{351.938894}{3.022589}%
\vRa{171.177930}{352.388894}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{172.841063}{344.119554}{101.128471}{2.924327}%
\vSm{178.421056}{346.311195}{73.989560}{5.572789}%
\vSm{177.083668}{351.653982}{0.258701}{3.065804}%
\vSm{170.938297}{346.988894}{108.291562}{6.082825}%
\vSm{168.783432}{353.464461}{-106.010440}{5.572789}%
\vSm{173.013172}{346.988894}{-6.929661}{5.617029}%
\vSm{172.886231}{351.653982}{-130.943779}{6.176037}%
\vSm{173.521589}{344.119554}{23.620527}{5.469841}%
\vSm{170.362511}{353.464461}{-48.680502}{0.932170}%
\vSm{171.018280}{355.656102}{-146.663242}{5.261925}%
\vSm{168.794132}{348.107832}{65.190904}{5.129973}%
\vSm{168.922555}{346.988894}{164.597654}{4.212937}%
\vSm{176.892287}{351.653982}{-74.032623}{5.557191}%
\vSm{168.845081}{344.119554}{139.234242}{6.107921}%
\vSm{175.337953}{351.653982}{111.298961}{4.295513}%
\vSm{171.091539}{351.653982}{169.440189}{6.058994}%
\vSm{170.432584}{355.656102}{-156.379473}{5.469841}%
\vSm{175.393699}{355.656102}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{168.796108}{348.107832}{-40.765758}{6.107921}%
\vSh{173.491539}{344.119554}{23.620527}{5.469841}%
\vSh{178.348965}{346.311195}{73.989560}{5.572789}%
\vSh{175.344727}{351.667824}{139.234242}{6.107921}%
\vSh{170.402533}{355.656102}{-156.379473}{5.469841}%
\vSh{168.711341}{353.464461}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{66.078714}{399.429666}{0.039446}%
\vRa{66.207838}{399.879666}{0.118338}%
\vRa{66.336962}{400.329666}{0.197229}%
\vRa{66.466086}{400.779666}{0.276121}%
\vRa{66.595210}{401.229666}{0.355013}%
\vRa{66.724334}{401.679666}{0.433905}%
\vRa{66.853459}{402.129666}{0.512796}%
\vRa{66.982583}{402.579666}{0.591688}%
\vRa{67.111707}{403.029666}{0.670580}%
\vRa{67.240831}{403.479666}{0.749471}%
\vRa{67.369955}{403.929666}{0.736522}%
\vRa{67.499079}{404.379666}{0.211792}%
\vRa{67.968866}{404.086198}{0.539854}%
\vRa{67.573260}{404.536198}{1.619563}%
\vRa{68.522813}{404.986198}{1.354113}%
\vRa{69.551817}{405.436198}{1.009211}%
\vRa{70.580821}{405.886198}{0.664309}%
\vRa{71.609826}{406.336198}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{70.379222}{395.441388}{0.216721}%
\vRa{69.857262}{395.891388}{0.650162}%
\vRa{69.335301}{396.341388}{1.083604}%
\vRa{68.813341}{396.791388}{1.517046}%
\vRa{68.291381}{397.241388}{1.950487}%
\vRa{67.769420}{397.691388}{2.383929}%
\vRa{67.247460}{398.141388}{2.626280}%
\vRa{66.725500}{398.591388}{1.514786}%
\vRa{66.203539}{399.041388}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{74.035329}{402.975816}{2.908568}%
\vRa{73.859891}{403.425816}{2.562046}%
\vRa{73.684452}{403.875816}{2.215524}%
\vRa{73.509014}{404.325816}{1.869002}%
\vRa{73.333576}{404.775816}{1.522480}%
\vRa{73.158138}{405.225816}{1.175958}%
\vRa{72.982699}{405.675816}{0.829435}%
\vRa{72.807261}{406.125816}{0.482913}%
\vRa{72.631823}{406.575816}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{70.595943}{395.441388}{0.558761}%
\vRa{70.507424}{395.891388}{1.676284}%
\vRa{70.418905}{396.341388}{2.793807}%
\vRa{70.330387}{396.791388}{3.911330}%
\vRa{70.241868}{397.241388}{5.028853}%
\vRa{70.153349}{397.691388}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{75.587397}{397.633029}{0.128941}%
\vRa{75.458639}{398.083029}{0.386824}%
\vRa{75.329880}{398.533029}{0.644706}%
\vRa{75.201122}{398.983029}{0.902588}%
\vRa{75.072364}{399.433029}{1.160471}%
\vRa{74.943606}{399.883029}{1.418353}%
\vRa{74.814848}{400.333029}{1.676235}%
\vRa{74.686089}{400.783029}{1.934118}%
\vRa{74.557331}{401.233029}{2.192000}%
\vRa{74.428573}{401.683029}{2.449882}%
\vRa{74.299815}{402.133029}{2.707765}%
\vRa{74.171057}{402.583029}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{69.259052}{398.310728}{0.742352}%
\vRa{67.625599}{398.760728}{2.227056}%
\vRa{66.016954}{399.210728}{3.686951}%
\vRa{66.224970}{399.660728}{3.330185}%
\vRa{66.432986}{400.110728}{2.973420}%
\vRa{66.641002}{400.560728}{2.616654}%
\vRa{66.849017}{401.010728}{2.259888}%
\vRa{67.057033}{401.460728}{1.903123}%
\vRa{67.265049}{401.910728}{1.546357}%
\vRa{67.473065}{402.360728}{1.189591}%
\vRa{67.681081}{402.810728}{0.832826}%
\vRa{67.889097}{403.260728}{0.476060}%
\vRa{68.097113}{403.710728}{0.119294}%
\vRa{72.916090}{402.975816}{1.119239}%
\vRa{70.502173}{403.425816}{3.357718}%
\vRa{68.188891}{403.875816}{5.495562}%
\vRa{68.872994}{404.325816}{4.636021}%
\vRa{69.557096}{404.775816}{3.776480}%
\vRa{70.241199}{405.225816}{2.916939}%
\vRa{70.925302}{405.675816}{2.057398}%
\vRa{71.609404}{406.125816}{1.197857}%
\vRa{72.293507}{406.575816}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{73.800512}{397.633029}{1.786885}%
\vRa{70.097984}{398.083029}{5.360654}%
\vRa{70.463842}{398.533029}{4.866038}%
\vRa{70.854247}{398.983029}{4.346876}%
\vRa{71.244651}{399.433029}{3.827713}%
\vRa{71.635056}{399.883029}{3.308550}%
\vRa{72.025460}{400.333029}{2.789388}%
\vRa{72.415865}{400.783029}{2.270225}%
\vRa{72.806269}{401.233029}{1.751062}%
\vRa{73.196673}{401.683029}{1.231900}%
\vRa{73.587078}{402.133029}{0.712737}%
\vRa{73.977482}{402.583029}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{70.001404}{398.310728}{0.269577}%
\vRa{69.852655}{398.760728}{0.808731}%
\vRa{69.703905}{399.210728}{1.347886}%
\vRa{69.555155}{399.660728}{1.887040}%
\vRa{69.406405}{400.110728}{2.426194}%
\vRa{69.257656}{400.560728}{2.965348}%
\vRa{69.108906}{401.010728}{3.504502}%
\vRa{68.960156}{401.460728}{4.043657}%
\vRa{68.811406}{401.910728}{4.582811}%
\vRa{68.662657}{402.360728}{5.121965}%
\vRa{68.513907}{402.810728}{5.287756}%
\vRa{68.365157}{403.260728}{3.022589}%
\vRa{68.216407}{403.710728}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{69.879540}{395.441388}{101.128471}{2.924327}%
\vSm{75.459534}{397.633029}{73.989560}{5.572789}%
\vSm{74.122145}{402.975816}{0.258701}{3.065804}%
\vSm{67.976774}{398.310728}{108.291562}{6.082825}%
\vSm{65.821909}{404.786295}{-106.010440}{5.572789}%
\vSm{70.051649}{398.310728}{-6.929661}{5.617029}%
\vSm{69.924709}{402.975816}{-130.943779}{6.176037}%
\vSm{70.560067}{395.441388}{23.620527}{5.469841}%
\vSm{67.400989}{404.786295}{-48.680502}{0.932170}%
\vSm{68.056757}{406.977936}{-146.663242}{5.261925}%
\vSm{65.832609}{399.429666}{65.190904}{5.129973}%
\vSm{65.961032}{398.310728}{164.597654}{4.212937}%
\vSm{73.930764}{402.975816}{-74.032623}{5.557191}%
\vSm{65.883558}{395.441388}{139.234242}{6.107921}%
\vSm{72.376431}{402.975816}{111.298961}{4.295513}%
\vSm{68.130016}{402.975816}{169.440189}{6.058994}%
\vSm{67.471061}{406.977936}{-156.379473}{5.469841}%
\vSm{72.432177}{406.977936}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{65.834585}{399.429666}{-40.765758}{6.107921}%
\vSh{70.530016}{395.441388}{23.620527}{5.469841}%
\vSh{75.387443}{397.633029}{73.989560}{5.572789}%
\vSh{72.383204}{402.989658}{139.234242}{6.107921}%
\vSh{67.441010}{406.977936}{-156.379473}{5.469841}%
\vSh{65.749818}{404.786295}{-106.010440}{5.572789}%
}}%
{\color{vltYellow!43}\vlB{%
\vRa{123.641723}{342.210367}{0.039446}%
\vRa{123.770847}{342.660367}{0.118338}%
\vRa{123.899971}{343.110367}{0.197229}%
\vRa{124.029095}{343.560367}{0.276121}%
\vRa{124.158219}{344.010367}{0.355013}%
\vRa{124.287343}{344.460367}{0.433905}%
\vRa{124.416468}{344.910367}{0.512796}%
\vRa{124.545592}{345.360367}{0.591688}%
\vRa{124.674716}{345.810367}{0.670580}%
\vRa{124.803840}{346.260367}{0.749471}%
\vRa{124.932964}{346.710367}{0.736522}%
\vRa{125.062088}{347.160367}{0.211792}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{125.531875}{346.866900}{0.539854}%
\vRa{125.136269}{347.316900}{1.619563}%
\vRa{126.085822}{347.766900}{1.354113}%
\vRa{127.114826}{348.216900}{1.009211}%
\vRa{128.143830}{348.666900}{0.664309}%
\vRa{129.172834}{349.116900}{0.319408}%
}}%
{\color{vltYellow!53}\vlB{%
\vRa{127.942231}{338.222090}{0.216721}%
\vRa{127.420271}{338.672090}{0.650162}%
\vRa{126.898310}{339.122090}{1.083604}%
\vRa{126.376350}{339.572090}{1.517046}%
\vRa{125.854390}{340.022090}{1.950487}%
\vRa{125.332429}{340.472090}{2.383929}%
\vRa{124.810469}{340.922090}{2.626280}%
\vRa{124.288508}{341.372090}{1.514786}%
\vRa{123.766548}{341.822090}{0.403293}%
}}%
{\color{vltYellow!44}\vlB{%
\vRa{131.598338}{345.756517}{2.908568}%
\vRa{131.422900}{346.206517}{2.562046}%
\vRa{131.247461}{346.656517}{2.215524}%
\vRa{131.072023}{347.106517}{1.869002}%
\vRa{130.896585}{347.556517}{1.522480}%
\vRa{130.721147}{348.006517}{1.175958}%
\vRa{130.545708}{348.456517}{0.829435}%
\vRa{130.370270}{348.906517}{0.482913}%
\vRa{130.194832}{349.356517}{0.136391}%
}}%
{\color{vltYellow!56}\vlB{%
\vRa{128.158952}{338.222090}{0.558761}%
\vRa{128.070433}{338.672090}{1.676284}%
\vRa{127.981914}{339.122090}{2.793807}%
\vRa{127.893396}{339.572090}{3.911330}%
\vRa{127.804877}{340.022090}{5.028853}%
\vRa{127.716358}{340.472090}{3.166997}%
}}%
{\color{vltYellow!50}\vlB{%
\vRa{133.150406}{340.413731}{0.128941}%
\vRa{133.021648}{340.863731}{0.386824}%
\vRa{132.892889}{341.313731}{0.644706}%
\vRa{132.764131}{341.763731}{0.902588}%
\vRa{132.635373}{342.213731}{1.160471}%
\vRa{132.506615}{342.663731}{1.418353}%
\vRa{132.377857}{343.113731}{1.676235}%
\vRa{132.249098}{343.563731}{1.934118}%
\vRa{132.120340}{344.013731}{2.192000}%
\vRa{131.991582}{344.463731}{2.449882}%
\vRa{131.862824}{344.913731}{2.707765}%
\vRa{131.734066}{345.363731}{2.965647}%
}}%
{\color{vltYellow!43}\vlB{%
\vRa{126.822061}{341.091430}{0.742352}%
\vRa{125.188608}{341.541430}{2.227056}%
\vRa{123.579963}{341.991430}{3.686951}%
\vRa{123.787979}{342.441430}{3.330185}%
\vRa{123.995995}{342.891430}{2.973420}%
\vRa{124.204011}{343.341430}{2.616654}%
\vRa{124.412026}{343.791430}{2.259888}%
\vRa{124.620042}{344.241430}{1.903123}%
\vRa{124.828058}{344.691430}{1.546357}%
\vRa{125.036074}{345.141430}{1.189591}%
\vRa{125.244090}{345.591430}{0.832826}%
\vRa{125.452106}{346.041430}{0.476060}%
\vRa{125.660122}{346.491430}{0.119294}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{130.479099}{345.756517}{1.119239}%
\vRa{128.065182}{346.206517}{3.357718}%
\vRa{125.751900}{346.656517}{5.495562}%
\vRa{126.436003}{347.106517}{4.636021}%
\vRa{127.120105}{347.556517}{3.776480}%
\vRa{127.804208}{348.006517}{2.916939}%
\vRa{128.488311}{348.456517}{2.057398}%
\vRa{129.172413}{348.906517}{1.197857}%
\vRa{129.856516}{349.356517}{0.338316}%
}}%
{\color{vltYellow!48}\vlB{%
\vRa{131.363521}{340.413731}{1.786885}%
\vRa{127.660993}{340.863731}{5.360654}%
\vRa{128.026851}{341.313731}{4.866038}%
\vRa{128.417256}{341.763731}{4.346876}%
\vRa{128.807660}{342.213731}{3.827713}%
\vRa{129.198065}{342.663731}{3.308550}%
\vRa{129.588469}{343.113731}{2.789388}%
\vRa{129.978874}{343.563731}{2.270225}%
\vRa{130.369278}{344.013731}{1.751062}%
\vRa{130.759682}{344.463731}{1.231900}%
\vRa{131.150087}{344.913731}{0.712737}%
\vRa{131.540491}{345.363731}{0.193574}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{127.564413}{341.091430}{0.269577}%
\vRa{127.415663}{341.541430}{0.808731}%
\vRa{127.266914}{341.991430}{1.347886}%
\vRa{127.118164}{342.441430}{1.887040}%
\vRa{126.969414}{342.891430}{2.426194}%
\vRa{126.820664}{343.341430}{2.965348}%
\vRa{126.671915}{343.791430}{3.504502}%
\vRa{126.523165}{344.241430}{4.043657}%
\vRa{126.374415}{344.691430}{4.582811}%
\vRa{126.225665}{345.141430}{5.121965}%
\vRa{126.076916}{345.591430}{5.287756}%
\vRa{125.928166}{346.041430}{3.022589}%
\vRa{125.779416}{346.491430}{0.757421}%
}}%
{\color{vltYellow!85}\vlB{%
\vSm{127.442549}{338.222090}{101.128471}{2.924327}%
\vSm{133.022543}{340.413731}{73.989560}{5.572789}%
\vSm{131.685154}{345.756517}{0.258701}{3.065804}%
\vSm{125.539783}{341.091430}{108.291562}{6.082825}%
\vSm{123.384918}{347.566996}{-106.010440}{5.572789}%
\vSm{127.614658}{341.091430}{-6.929661}{5.617029}%
\vSm{127.487718}{345.756517}{-130.943779}{6.176037}%
\vSm{128.123076}{338.222090}{23.620527}{5.469841}%
\vSm{124.963998}{347.566996}{-48.680502}{0.932170}%
\vSm{125.619766}{349.758638}{-146.663242}{5.261925}%
\vSm{123.395618}{342.210367}{65.190904}{5.129973}%
\vSm{123.524041}{341.091430}{164.597654}{4.212937}%
\vSm{131.493773}{345.756517}{-74.032623}{5.557191}%
\vSm{123.446567}{338.222090}{139.234242}{6.107921}%
\vSm{129.939440}{345.756517}{111.298961}{4.295513}%
\vSm{125.693025}{345.756517}{169.440189}{6.058994}%
\vSm{125.034070}{349.758638}{-156.379473}{5.469841}%
\vSm{129.995186}{349.758638}{-40.765758}{6.107921}%
}}%
{\color{black}\vlB{%
\vSh{123.397594}{342.210367}{-40.765758}{6.107921}%
\vSh{128.093025}{338.222090}{23.620527}{5.469841}%
\vSh{132.950452}{340.413731}{73.989560}{5.572789}%
\vSh{129.946213}{345.770360}{139.234242}{6.107921}%
\vSh{125.004019}{349.758638}{-156.379473}{5.469841}%
\vSh{123.312827}{347.566996}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{78.243209}{336.312903}{0.039446}%
\vRa{78.372333}{336.762903}{0.118338}%
\vRa{78.501457}{337.212903}{0.197229}%
\vRa{78.630581}{337.662903}{0.276121}%
\vRa{78.759705}{338.112903}{0.355013}%
\vRa{78.888830}{338.562903}{0.433905}%
\vRa{79.017954}{339.012903}{0.512796}%
\vRa{79.147078}{339.462903}{0.591688}%
\vRa{79.276202}{339.912903}{0.670580}%
\vRa{79.405326}{340.362903}{0.749471}%
\vRa{79.534450}{340.812903}{0.736522}%
\vRa{79.663574}{341.262903}{0.211792}%
\vRa{80.133361}{340.969436}{0.539854}%
\vRa{79.737755}{341.419436}{1.619563}%
\vRa{80.687308}{341.869436}{1.354113}%
\vRa{81.716312}{342.319436}{1.009211}%
\vRa{82.745316}{342.769436}{0.664309}%
\vRa{83.774321}{343.219436}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{82.543717}{332.324625}{0.216721}%
\vRa{82.021757}{332.774625}{0.650162}%
\vRa{81.499796}{333.224625}{1.083604}%
\vRa{80.977836}{333.674625}{1.517046}%
\vRa{80.455876}{334.124625}{1.950487}%
\vRa{79.933915}{334.574625}{2.383929}%
\vRa{79.411955}{335.024625}{2.626280}%
\vRa{78.889995}{335.474625}{1.514786}%
\vRa{78.368034}{335.924625}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{86.199824}{339.859053}{2.908568}%
\vRa{86.024386}{340.309053}{2.562046}%
\vRa{85.848948}{340.759053}{2.215524}%
\vRa{85.673509}{341.209053}{1.869002}%
\vRa{85.498071}{341.659053}{1.522480}%
\vRa{85.322633}{342.109053}{1.175958}%
\vRa{85.147194}{342.559053}{0.829435}%
\vRa{84.971756}{343.009053}{0.482913}%
\vRa{84.796318}{343.459053}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{82.760438}{332.324625}{0.558761}%
\vRa{82.671919}{332.774625}{1.676284}%
\vRa{82.583400}{333.224625}{2.793807}%
\vRa{82.494882}{333.674625}{3.911330}%
\vRa{82.406363}{334.124625}{5.028853}%
\vRa{82.317844}{334.574625}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{87.751892}{334.516267}{0.128941}%
\vRa{87.623134}{334.966267}{0.386824}%
\vRa{87.494376}{335.416267}{0.644706}%
\vRa{87.365617}{335.866267}{0.902588}%
\vRa{87.236859}{336.316267}{1.160471}%
\vRa{87.108101}{336.766267}{1.418353}%
\vRa{86.979343}{337.216267}{1.676235}%
\vRa{86.850585}{337.666267}{1.934118}%
\vRa{86.721826}{338.116267}{2.192000}%
\vRa{86.593068}{338.566267}{2.449882}%
\vRa{86.464310}{339.016267}{2.707765}%
\vRa{86.335552}{339.466267}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{81.423548}{335.193966}{0.742352}%
\vRa{79.790094}{335.643966}{2.227056}%
\vRa{78.181449}{336.093966}{3.686951}%
\vRa{78.389465}{336.543966}{3.330185}%
\vRa{78.597481}{336.993966}{2.973420}%
\vRa{78.805497}{337.443966}{2.616654}%
\vRa{79.013513}{337.893966}{2.259888}%
\vRa{79.221528}{338.343966}{1.903123}%
\vRa{79.429544}{338.793966}{1.546357}%
\vRa{79.637560}{339.243966}{1.189591}%
\vRa{79.845576}{339.693966}{0.832826}%
\vRa{80.053592}{340.143966}{0.476060}%
\vRa{80.261608}{340.593966}{0.119294}%
\vRa{85.080585}{339.859053}{1.119239}%
\vRa{82.666668}{340.309053}{3.357718}%
\vRa{80.353386}{340.759053}{5.495562}%
\vRa{81.037489}{341.209053}{4.636021}%
\vRa{81.721591}{341.659053}{3.776480}%
\vRa{82.405694}{342.109053}{2.916939}%
\vRa{83.089797}{342.559053}{2.057398}%
\vRa{83.773899}{343.009053}{1.197857}%
\vRa{84.458002}{343.459053}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{85.965007}{334.516267}{1.786885}%
\vRa{82.262480}{334.966267}{5.360654}%
\vRa{82.628337}{335.416267}{4.866038}%
\vRa{83.018742}{335.866267}{4.346876}%
\vRa{83.409146}{336.316267}{3.827713}%
\vRa{83.799551}{336.766267}{3.308550}%
\vRa{84.189955}{337.216267}{2.789388}%
\vRa{84.580360}{337.666267}{2.270225}%
\vRa{84.970764}{338.116267}{1.751062}%
\vRa{85.361169}{338.566267}{1.231900}%
\vRa{85.751573}{339.016267}{0.712737}%
\vRa{86.141978}{339.466267}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{82.165899}{335.193966}{0.269577}%
\vRa{82.017150}{335.643966}{0.808731}%
\vRa{81.868400}{336.093966}{1.347886}%
\vRa{81.719650}{336.543966}{1.887040}%
\vRa{81.570900}{336.993966}{2.426194}%
\vRa{81.422151}{337.443966}{2.965348}%
\vRa{81.273401}{337.893966}{3.504502}%
\vRa{81.124651}{338.343966}{4.043657}%
\vRa{80.975901}{338.793966}{4.582811}%
\vRa{80.827152}{339.243966}{5.121965}%
\vRa{80.678402}{339.693966}{5.287756}%
\vRa{80.529652}{340.143966}{3.022589}%
\vRa{80.380902}{340.593966}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{82.044035}{332.324625}{101.128471}{2.924327}%
\vSm{87.624029}{334.516267}{73.989560}{5.572789}%
\vSm{86.286640}{339.859053}{0.258701}{3.065804}%
\vSm{80.141269}{335.193966}{108.291562}{6.082825}%
\vSm{77.986404}{341.669532}{-106.010440}{5.572789}%
\vSm{82.216144}{335.193966}{-6.929661}{5.617029}%
\vSm{82.089204}{339.859053}{-130.943779}{6.176037}%
\vSm{82.724562}{332.324625}{23.620527}{5.469841}%
\vSm{79.565484}{341.669532}{-48.680502}{0.932170}%
\vSm{80.221252}{343.861173}{-146.663242}{5.261925}%
\vSm{77.997104}{336.312903}{65.190904}{5.129973}%
\vSm{78.125527}{335.193966}{164.597654}{4.212937}%
\vSm{86.095260}{339.859053}{-74.032623}{5.557191}%
\vSm{78.048053}{332.324625}{139.234242}{6.107921}%
\vSm{84.540926}{339.859053}{111.298961}{4.295513}%
\vSm{80.294511}{339.859053}{169.440189}{6.058994}%
\vSm{79.635556}{343.861173}{-156.379473}{5.469841}%
\vSm{84.596672}{343.861173}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{77.999080}{336.312903}{-40.765758}{6.107921}%
\vSh{82.694511}{332.324625}{23.620527}{5.469841}%
\vSh{87.551938}{334.516267}{73.989560}{5.572789}%
\vSh{84.547699}{339.872896}{139.234242}{6.107921}%
\vSh{79.605505}{343.861173}{-156.379473}{5.469841}%
\vSh{77.914313}{341.669532}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{169.040236}{389.214958}{0.039446}%
\vRa{169.169361}{389.664958}{0.118338}%
\vRa{169.298485}{390.114958}{0.197229}%
\vRa{169.427609}{390.564958}{0.276121}%
\vRa{169.556733}{391.014958}{0.355013}%
\vRa{169.685857}{391.464958}{0.433905}%
\vRa{169.814981}{391.914958}{0.512796}%
\vRa{169.944106}{392.364958}{0.591688}%
\vRa{170.073230}{392.814958}{0.670580}%
\vRa{170.202354}{393.264958}{0.749471}%
\vRa{170.331478}{393.714958}{0.736522}%
\vRa{170.460602}{394.164958}{0.211792}%
\vRa{170.930388}{393.871490}{0.539854}%
\vRa{170.534782}{394.321490}{1.619563}%
\vRa{171.484336}{394.771490}{1.354113}%
\vRa{172.513340}{395.221490}{1.009211}%
\vRa{173.542344}{395.671490}{0.664309}%
\vRa{174.571348}{396.121490}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{173.340745}{385.226680}{0.216721}%
\vRa{172.818784}{385.676680}{0.650162}%
\vRa{172.296824}{386.126680}{1.083604}%
\vRa{171.774864}{386.576680}{1.517046}%
\vRa{171.252903}{387.026680}{1.950487}%
\vRa{170.730943}{387.476680}{2.383929}%
\vRa{170.208983}{387.926680}{2.626280}%
\vRa{169.687022}{388.376680}{1.514786}%
\vRa{169.165062}{388.826680}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{176.996852}{392.761108}{2.908568}%
\vRa{176.821413}{393.211108}{2.562046}%
\vRa{176.645975}{393.661108}{2.215524}%
\vRa{176.470537}{394.111108}{1.869002}%
\vRa{176.295099}{394.561108}{1.522480}%
\vRa{176.119660}{395.011108}{1.175958}%
\vRa{175.944222}{395.461108}{0.829435}%
\vRa{175.768784}{395.911108}{0.482913}%
\vRa{175.593346}{396.361108}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{173.557466}{385.226680}{0.558761}%
\vRa{173.468947}{385.676680}{1.676284}%
\vRa{173.380428}{386.126680}{2.793807}%
\vRa{173.291909}{386.576680}{3.911330}%
\vRa{173.203391}{387.026680}{5.028853}%
\vRa{173.114872}{387.476680}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{178.548920}{387.418322}{0.128941}%
\vRa{178.420161}{387.868322}{0.386824}%
\vRa{178.291403}{388.318322}{0.644706}%
\vRa{178.162645}{388.768322}{0.902588}%
\vRa{178.033887}{389.218322}{1.160471}%
\vRa{177.905129}{389.668322}{1.418353}%
\vRa{177.776370}{390.118322}{1.676235}%
\vRa{177.647612}{390.568322}{1.934118}%
\vRa{177.518854}{391.018322}{2.192000}%
\vRa{177.390096}{391.468322}{2.449882}%
\vRa{177.261338}{391.918322}{2.707765}%
\vRa{177.132580}{392.368322}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{172.220575}{388.096020}{0.742352}%
\vRa{170.587122}{388.546020}{2.227056}%
\vRa{168.978477}{388.996020}{3.686951}%
\vRa{169.186493}{389.446020}{3.330185}%
\vRa{169.394508}{389.896020}{2.973420}%
\vRa{169.602524}{390.346020}{2.616654}%
\vRa{169.810540}{390.796020}{2.259888}%
\vRa{170.018556}{391.246020}{1.903123}%
\vRa{170.226572}{391.696020}{1.546357}%
\vRa{170.434588}{392.146020}{1.189591}%
\vRa{170.642604}{392.596020}{0.832826}%
\vRa{170.850620}{393.046020}{0.476060}%
\vRa{171.058636}{393.496020}{0.119294}%
\vRa{175.877612}{392.761108}{1.119239}%
\vRa{173.463695}{393.211108}{3.357718}%
\vRa{171.150414}{393.661108}{5.495562}%
\vRa{171.834516}{394.111108}{4.636021}%
\vRa{172.518619}{394.561108}{3.776480}%
\vRa{173.202722}{395.011108}{2.916939}%
\vRa{173.886824}{395.461108}{2.057398}%
\vRa{174.570927}{395.911108}{1.197857}%
\vRa{175.255030}{396.361108}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{176.762035}{387.418322}{1.786885}%
\vRa{173.059507}{387.868322}{5.360654}%
\vRa{173.425365}{388.318322}{4.866038}%
\vRa{173.815769}{388.768322}{4.346876}%
\vRa{174.206174}{389.218322}{3.827713}%
\vRa{174.596578}{389.668322}{3.308550}%
\vRa{174.986983}{390.118322}{2.789388}%
\vRa{175.377387}{390.568322}{2.270225}%
\vRa{175.767792}{391.018322}{1.751062}%
\vRa{176.158196}{391.468322}{1.231900}%
\vRa{176.548601}{391.918322}{0.712737}%
\vRa{176.939005}{392.368322}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{172.962927}{388.096020}{0.269577}%
\vRa{172.814177}{388.546020}{0.808731}%
\vRa{172.665428}{388.996020}{1.347886}%
\vRa{172.516678}{389.446020}{1.887040}%
\vRa{172.367928}{389.896020}{2.426194}%
\vRa{172.219178}{390.346020}{2.965348}%
\vRa{172.070429}{390.796020}{3.504502}%
\vRa{171.921679}{391.246020}{4.043657}%
\vRa{171.772929}{391.696020}{4.582811}%
\vRa{171.624179}{392.146020}{5.121965}%
\vRa{171.475430}{392.596020}{5.287756}%
\vRa{171.326680}{393.046020}{3.022589}%
\vRa{171.177930}{393.496020}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{172.841063}{385.226680}{101.128471}{2.924327}%
\vSm{178.421056}{387.418322}{73.989560}{5.572789}%
\vSm{177.083668}{392.761108}{0.258701}{3.065804}%
\vSm{170.938297}{388.096020}{108.291562}{6.082825}%
\vSm{168.783432}{394.571587}{-106.010440}{5.572789}%
\vSm{173.013172}{388.096020}{-6.929661}{5.617029}%
\vSm{172.886231}{392.761108}{-130.943779}{6.176037}%
\vSm{173.521589}{385.226680}{23.620527}{5.469841}%
\vSm{170.362511}{394.571587}{-48.680502}{0.932170}%
\vSm{171.018280}{396.763228}{-146.663242}{5.261925}%
\vSm{168.794132}{389.214958}{65.190904}{5.129973}%
\vSm{168.922555}{388.096020}{164.597654}{4.212937}%
\vSm{176.892287}{392.761108}{-74.032623}{5.557191}%
\vSm{168.845081}{385.226680}{139.234242}{6.107921}%
\vSm{175.337953}{392.761108}{111.298961}{4.295513}%
\vSm{171.091539}{392.761108}{169.440189}{6.058994}%
\vSm{170.432584}{396.763228}{-156.379473}{5.469841}%
\vSm{175.393699}{396.763228}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{168.796108}{389.214958}{-40.765758}{6.107921}%
\vSh{173.491539}{385.226680}{23.620527}{5.469841}%
\vSh{178.348965}{387.418322}{73.989560}{5.572789}%
\vSh{175.344727}{392.774951}{139.234242}{6.107921}%
\vSh{170.402533}{396.763228}{-156.379473}{5.469841}%
\vSh{168.711341}{394.571587}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{123.641723}{383.317494}{0.039446}%
\vRa{123.770847}{383.767494}{0.118338}%
\vRa{123.899971}{384.217494}{0.197229}%
\vRa{124.029095}{384.667494}{0.276121}%
\vRa{124.158219}{385.117494}{0.355013}%
\vRa{124.287343}{385.567494}{0.433905}%
\vRa{124.416468}{386.017494}{0.512796}%
\vRa{124.545592}{386.467494}{0.591688}%
\vRa{124.674716}{386.917494}{0.670580}%
\vRa{124.803840}{387.367494}{0.749471}%
\vRa{124.932964}{387.817494}{0.736522}%
\vRa{125.062088}{388.267494}{0.211792}%
\vRa{125.531875}{387.974026}{0.539854}%
\vRa{125.136269}{388.424026}{1.619563}%
\vRa{126.085822}{388.874026}{1.354113}%
\vRa{127.114826}{389.324026}{1.009211}%
\vRa{128.143830}{389.774026}{0.664309}%
\vRa{129.172834}{390.224026}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{127.942231}{379.329216}{0.216721}%
\vRa{127.420271}{379.779216}{0.650162}%
\vRa{126.898310}{380.229216}{1.083604}%
\vRa{126.376350}{380.679216}{1.517046}%
\vRa{125.854390}{381.129216}{1.950487}%
\vRa{125.332429}{381.579216}{2.383929}%
\vRa{124.810469}{382.029216}{2.626280}%
\vRa{124.288508}{382.479216}{1.514786}%
\vRa{123.766548}{382.929216}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{131.598338}{386.863644}{2.908568}%
\vRa{131.422900}{387.313644}{2.562046}%
\vRa{131.247461}{387.763644}{2.215524}%
\vRa{131.072023}{388.213644}{1.869002}%
\vRa{130.896585}{388.663644}{1.522480}%
\vRa{130.721147}{389.113644}{1.175958}%
\vRa{130.545708}{389.563644}{0.829435}%
\vRa{130.370270}{390.013644}{0.482913}%
\vRa{130.194832}{390.463644}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{128.158952}{379.329216}{0.558761}%
\vRa{128.070433}{379.779216}{1.676284}%
\vRa{127.981914}{380.229216}{2.793807}%
\vRa{127.893396}{380.679216}{3.911330}%
\vRa{127.804877}{381.129216}{5.028853}%
\vRa{127.716358}{381.579216}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{133.150406}{381.520857}{0.128941}%
\vRa{133.021648}{381.970857}{0.386824}%
\vRa{132.892889}{382.420857}{0.644706}%
\vRa{132.764131}{382.870857}{0.902588}%
\vRa{132.635373}{383.320857}{1.160471}%
\vRa{132.506615}{383.770857}{1.418353}%
\vRa{132.377857}{384.220857}{1.676235}%
\vRa{132.249098}{384.670857}{1.934118}%
\vRa{132.120340}{385.120857}{2.192000}%
\vRa{131.991582}{385.570857}{2.449882}%
\vRa{131.862824}{386.020857}{2.707765}%
\vRa{131.734066}{386.470857}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{126.822061}{382.198556}{0.742352}%
\vRa{125.188608}{382.648556}{2.227056}%
\vRa{123.579963}{383.098556}{3.686951}%
\vRa{123.787979}{383.548556}{3.330185}%
\vRa{123.995995}{383.998556}{2.973420}%
\vRa{124.204011}{384.448556}{2.616654}%
\vRa{124.412026}{384.898556}{2.259888}%
\vRa{124.620042}{385.348556}{1.903123}%
\vRa{124.828058}{385.798556}{1.546357}%
\vRa{125.036074}{386.248556}{1.189591}%
\vRa{125.244090}{386.698556}{0.832826}%
\vRa{125.452106}{387.148556}{0.476060}%
\vRa{125.660122}{387.598556}{0.119294}%
\vRa{130.479099}{386.863644}{1.119239}%
\vRa{128.065182}{387.313644}{3.357718}%
\vRa{125.751900}{387.763644}{5.495562}%
\vRa{126.436003}{388.213644}{4.636021}%
\vRa{127.120105}{388.663644}{3.776480}%
\vRa{127.804208}{389.113644}{2.916939}%
\vRa{128.488311}{389.563644}{2.057398}%
\vRa{129.172413}{390.013644}{1.197857}%
\vRa{129.856516}{390.463644}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{131.363521}{381.520857}{1.786885}%
\vRa{127.660993}{381.970857}{5.360654}%
\vRa{128.026851}{382.420857}{4.866038}%
\vRa{128.417256}{382.870857}{4.346876}%
\vRa{128.807660}{383.320857}{3.827713}%
\vRa{129.198065}{383.770857}{3.308550}%
\vRa{129.588469}{384.220857}{2.789388}%
\vRa{129.978874}{384.670857}{2.270225}%
\vRa{130.369278}{385.120857}{1.751062}%
\vRa{130.759682}{385.570857}{1.231900}%
\vRa{131.150087}{386.020857}{0.712737}%
\vRa{131.540491}{386.470857}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{127.564413}{382.198556}{0.269577}%
\vRa{127.415663}{382.648556}{0.808731}%
\vRa{127.266914}{383.098556}{1.347886}%
\vRa{127.118164}{383.548556}{1.887040}%
\vRa{126.969414}{383.998556}{2.426194}%
\vRa{126.820664}{384.448556}{2.965348}%
\vRa{126.671915}{384.898556}{3.504502}%
\vRa{126.523165}{385.348556}{4.043657}%
\vRa{126.374415}{385.798556}{4.582811}%
\vRa{126.225665}{386.248556}{5.121965}%
\vRa{126.076916}{386.698556}{5.287756}%
\vRa{125.928166}{387.148556}{3.022589}%
\vRa{125.779416}{387.598556}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{127.442549}{379.329216}{101.128471}{2.924327}%
\vSm{133.022543}{381.520857}{73.989560}{5.572789}%
\vSm{131.685154}{386.863644}{0.258701}{3.065804}%
\vSm{125.539783}{382.198556}{108.291562}{6.082825}%
\vSm{123.384918}{388.674123}{-106.010440}{5.572789}%
\vSm{127.614658}{382.198556}{-6.929661}{5.617029}%
\vSm{127.487718}{386.863644}{-130.943779}{6.176037}%
\vSm{128.123076}{379.329216}{23.620527}{5.469841}%
\vSm{124.963998}{388.674123}{-48.680502}{0.932170}%
\vSm{125.619766}{390.865764}{-146.663242}{5.261925}%
\vSm{123.395618}{383.317494}{65.190904}{5.129973}%
\vSm{123.524041}{382.198556}{164.597654}{4.212937}%
\vSm{131.493773}{386.863644}{-74.032623}{5.557191}%
\vSm{123.446567}{379.329216}{139.234242}{6.107921}%
\vSm{129.939440}{386.863644}{111.298961}{4.295513}%
\vSm{125.693025}{386.863644}{169.440189}{6.058994}%
\vSm{125.034070}{390.865764}{-156.379473}{5.469841}%
\vSm{129.995186}{390.865764}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{123.397594}{383.317494}{-40.765758}{6.107921}%
\vSh{128.093025}{379.329216}{23.620527}{5.469841}%
\vSh{132.950452}{381.520857}{73.989560}{5.572789}%
\vSh{129.946213}{386.877486}{139.234242}{6.107921}%
\vSh{125.004019}{390.865764}{-156.379473}{5.469841}%
\vSh{123.312827}{388.674123}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{78.243209}{377.420029}{0.039446}%
\vRa{78.372333}{377.870029}{0.118338}%
\vRa{78.501457}{378.320029}{0.197229}%
\vRa{78.630581}{378.770029}{0.276121}%
\vRa{78.759705}{379.220029}{0.355013}%
\vRa{78.888830}{379.670029}{0.433905}%
\vRa{79.017954}{380.120029}{0.512796}%
\vRa{79.147078}{380.570029}{0.591688}%
\vRa{79.276202}{381.020029}{0.670580}%
\vRa{79.405326}{381.470029}{0.749471}%
\vRa{79.534450}{381.920029}{0.736522}%
\vRa{79.663574}{382.370029}{0.211792}%
\vRa{80.133361}{382.076562}{0.539854}%
\vRa{79.737755}{382.526562}{1.619563}%
\vRa{80.687308}{382.976562}{1.354113}%
\vRa{81.716312}{383.426562}{1.009211}%
\vRa{82.745316}{383.876562}{0.664309}%
\vRa{83.774321}{384.326562}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{82.543717}{373.431752}{0.216721}%
\vRa{82.021757}{373.881752}{0.650162}%
\vRa{81.499796}{374.331752}{1.083604}%
\vRa{80.977836}{374.781752}{1.517046}%
\vRa{80.455876}{375.231752}{1.950487}%
\vRa{79.933915}{375.681752}{2.383929}%
\vRa{79.411955}{376.131752}{2.626280}%
\vRa{78.889995}{376.581752}{1.514786}%
\vRa{78.368034}{377.031752}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{86.199824}{380.966179}{2.908568}%
\vRa{86.024386}{381.416179}{2.562046}%
\vRa{85.848948}{381.866179}{2.215524}%
\vRa{85.673509}{382.316179}{1.869002}%
\vRa{85.498071}{382.766179}{1.522480}%
\vRa{85.322633}{383.216179}{1.175958}%
\vRa{85.147194}{383.666179}{0.829435}%
\vRa{84.971756}{384.116179}{0.482913}%
\vRa{84.796318}{384.566179}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{82.760438}{373.431752}{0.558761}%
\vRa{82.671919}{373.881752}{1.676284}%
\vRa{82.583400}{374.331752}{2.793807}%
\vRa{82.494882}{374.781752}{3.911330}%
\vRa{82.406363}{375.231752}{5.028853}%
\vRa{82.317844}{375.681752}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{87.751892}{375.623393}{0.128941}%
\vRa{87.623134}{376.073393}{0.386824}%
\vRa{87.494376}{376.523393}{0.644706}%
\vRa{87.365617}{376.973393}{0.902588}%
\vRa{87.236859}{377.423393}{1.160471}%
\vRa{87.108101}{377.873393}{1.418353}%
\vRa{86.979343}{378.323393}{1.676235}%
\vRa{86.850585}{378.773393}{1.934118}%
\vRa{86.721826}{379.223393}{2.192000}%
\vRa{86.593068}{379.673393}{2.449882}%
\vRa{86.464310}{380.123393}{2.707765}%
\vRa{86.335552}{380.573393}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{81.423548}{376.301092}{0.742352}%
\vRa{79.790094}{376.751092}{2.227056}%
\vRa{78.181449}{377.201092}{3.686951}%
\vRa{78.389465}{377.651092}{3.330185}%
\vRa{78.597481}{378.101092}{2.973420}%
\vRa{78.805497}{378.551092}{2.616654}%
\vRa{79.013513}{379.001092}{2.259888}%
\vRa{79.221528}{379.451092}{1.903123}%
\vRa{79.429544}{379.901092}{1.546357}%
\vRa{79.637560}{380.351092}{1.189591}%
\vRa{79.845576}{380.801092}{0.832826}%
\vRa{80.053592}{381.251092}{0.476060}%
\vRa{80.261608}{381.701092}{0.119294}%
\vRa{85.080585}{380.966179}{1.119239}%
\vRa{82.666668}{381.416179}{3.357718}%
\vRa{80.353386}{381.866179}{5.495562}%
\vRa{81.037489}{382.316179}{4.636021}%
\vRa{81.721591}{382.766179}{3.776480}%
\vRa{82.405694}{383.216179}{2.916939}%
\vRa{83.089797}{383.666179}{2.057398}%
\vRa{83.773899}{384.116179}{1.197857}%
\vRa{84.458002}{384.566179}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{85.965007}{375.623393}{1.786885}%
\vRa{82.262480}{376.073393}{5.360654}%
\vRa{82.628337}{376.523393}{4.866038}%
\vRa{83.018742}{376.973393}{4.346876}%
\vRa{83.409146}{377.423393}{3.827713}%
\vRa{83.799551}{377.873393}{3.308550}%
\vRa{84.189955}{378.323393}{2.789388}%
\vRa{84.580360}{378.773393}{2.270225}%
\vRa{84.970764}{379.223393}{1.751062}%
\vRa{85.361169}{379.673393}{1.231900}%
\vRa{85.751573}{380.123393}{0.712737}%
\vRa{86.141978}{380.573393}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{82.165899}{376.301092}{0.269577}%
\vRa{82.017150}{376.751092}{0.808731}%
\vRa{81.868400}{377.201092}{1.347886}%
\vRa{81.719650}{377.651092}{1.887040}%
\vRa{81.570900}{378.101092}{2.426194}%
\vRa{81.422151}{378.551092}{2.965348}%
\vRa{81.273401}{379.001092}{3.504502}%
\vRa{81.124651}{379.451092}{4.043657}%
\vRa{80.975901}{379.901092}{4.582811}%
\vRa{80.827152}{380.351092}{5.121965}%
\vRa{80.678402}{380.801092}{5.287756}%
\vRa{80.529652}{381.251092}{3.022589}%
\vRa{80.380902}{381.701092}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{82.044035}{373.431752}{101.128471}{2.924327}%
\vSm{87.624029}{375.623393}{73.989560}{5.572789}%
\vSm{86.286640}{380.966179}{0.258701}{3.065804}%
\vSm{80.141269}{376.301092}{108.291562}{6.082825}%
\vSm{77.986404}{382.776658}{-106.010440}{5.572789}%
\vSm{82.216144}{376.301092}{-6.929661}{5.617029}%
\vSm{82.089204}{380.966179}{-130.943779}{6.176037}%
\vSm{82.724562}{373.431752}{23.620527}{5.469841}%
\vSm{79.565484}{382.776658}{-48.680502}{0.932170}%
\vSm{80.221252}{384.968300}{-146.663242}{5.261925}%
\vSm{77.997104}{377.420029}{65.190904}{5.129973}%
\vSm{78.125527}{376.301092}{164.597654}{4.212937}%
\vSm{86.095260}{380.966179}{-74.032623}{5.557191}%
\vSm{78.048053}{373.431752}{139.234242}{6.107921}%
\vSm{84.540926}{380.966179}{111.298961}{4.295513}%
\vSm{80.294511}{380.966179}{169.440189}{6.058994}%
\vSm{79.635556}{384.968300}{-156.379473}{5.469841}%
\vSm{84.596672}{384.968300}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{77.999080}{377.420029}{-40.765758}{6.107921}%
\vSh{82.694511}{373.431752}{23.620527}{5.469841}%
\vSh{87.551938}{375.623393}{73.989560}{5.572789}%
\vSh{84.547699}{380.980022}{139.234242}{6.107921}%
\vSh{79.605505}{384.968300}{-156.379473}{5.469841}%
\vSh{77.914313}{382.776658}{-106.010440}{5.572789}%
}}%
{\color{black}\put(117.000000,366.000000){\circle*{3.200000}}}%
{\color{black}\put(117.00000,264.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $d_i=6$; site $(0,0,0)$}}}%
{\color{black}\put(353.00000,486.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Face}}}%
{\color{black!21}\vlB{%
\vSd{319.440981}{296.985773}{90.000000}{82.214252}%
\vSd{295.152545}{296.985773}{118.928969}{50.295090}%
\vSd{319.724114}{296.985773}{7.401523}{91.559929}%
\vSd{295.152545}{379.200026}{118.928969}{50.295090}%
\vSd{319.724114}{379.200026}{7.401523}{91.559929}%
\vSd{295.111991}{341.005046}{90.000000}{82.214252}%
\vSd{295.395124}{341.005046}{7.401523}{91.559929}%
\vSd{295.395124}{423.219298}{7.401523}{91.559929}%
\vSd{410.238009}{308.780702}{90.000000}{82.214252}%
\vSd{385.949572}{308.780702}{118.928969}{50.295090}%
\vSd{385.949572}{390.994954}{118.928969}{50.295090}%
\vSd{385.909019}{352.799974}{90.000000}{82.214252}%
}}%
{\color{black}\vlB{%
\vSn{313.729109}{284.563212}{7.401523}{109.087514}%
\vRa{420.431320}{296.980980}{0.416067}%
\vRa{420.372863}{297.430980}{1.248200}%
\vRa{420.314406}{297.880980}{2.080334}%
\vRa{420.255949}{298.330980}{2.912467}%
\vRa{420.197493}{298.780980}{2.829497}%
\vRa{420.139036}{299.230980}{1.252107}%
}}%
{\color{black}\put(430.58994,299.73683){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $x$}}}%
{\color{black}\vlB{%
\vSn{284.796144}{284.563212}{118.928969}{59.157059}%
\vRa{284.716400}{334.160025}{0.431331}%
\vRa{284.667939}{334.610025}{1.293992}%
\vRa{284.619478}{335.060025}{2.156653}%
\vRa{284.571017}{335.510025}{2.424152}%
\vRa{284.522556}{335.960025}{1.902582}%
\vRa{284.474095}{336.410025}{1.381011}%
\vRa{284.425634}{336.860025}{0.859441}%
\vRa{284.377173}{337.310025}{0.337870}%
}}%
{\color{black}\put(280.95971,343.95307){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $y$}}}%
{\color{black}\vlB{%
\vSn{313.358858}{284.563212}{90.000000}{97.779245}%
\vRa{312.450358}{380.642458}{2.667000}%
\vRa{312.639358}{381.092458}{2.289000}%
\vRa{312.828358}{381.542458}{1.911000}%
\vRa{313.017358}{381.992458}{1.533000}%
\vRa{313.206358}{382.442458}{1.155000}%
\vRa{313.395358}{382.892458}{0.777000}%
\vRa{313.584358}{383.342458}{0.399000}%
\vRa{313.773358}{383.792458}{0.021000}%
}}%
{\color{black}\put(313.78386,391.04246){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $z$}}}%
{\color{vltTeal}\vlB{%
\vSs{397.823514}{371.897464}{-90.000000}{41.107126}%
\vSs{397.895262}{371.897464}{-61.071031}{25.147545}%
\vSs{352.925927}{371.897464}{-172.598477}{45.779964}%
\vSs{385.730767}{371.897464}{118.928969}{25.147545}%
\vSs{397.823514}{371.897464}{90.000000}{41.107126}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{380.711246}{351.019978}{0.039446}%
\vRa{380.840370}{351.469978}{0.118338}%
\vRa{380.969494}{351.919978}{0.197229}%
\vRa{381.098619}{352.369978}{0.276121}%
\vRa{381.227743}{352.819978}{0.355013}%
\vRa{381.356867}{353.269978}{0.433905}%
\vRa{381.485991}{353.719978}{0.512796}%
\vRa{381.615115}{354.169978}{0.591688}%
\vRa{381.744239}{354.619978}{0.670580}%
\vRa{381.873364}{355.069978}{0.749471}%
\vRa{382.002488}{355.519978}{0.736522}%
\vRa{382.131612}{355.969978}{0.211792}%
\vRa{382.601398}{355.676510}{0.539854}%
\vRa{382.205792}{356.126510}{1.619563}%
\vRa{383.155345}{356.576510}{1.354113}%
\vRa{384.184350}{357.026510}{1.009211}%
\vRa{385.213354}{357.476510}{0.664309}%
\vRa{386.242358}{357.926510}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{385.011754}{347.031700}{0.216721}%
\vRa{384.489794}{347.481700}{0.650162}%
\vRa{383.967834}{347.931700}{1.083604}%
\vRa{383.445873}{348.381700}{1.517046}%
\vRa{382.923913}{348.831700}{1.950487}%
\vRa{382.401953}{349.281700}{2.383929}%
\vRa{381.879992}{349.731700}{2.626280}%
\vRa{381.358032}{350.181700}{1.514786}%
\vRa{380.836072}{350.631700}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{388.667862}{354.566128}{2.908568}%
\vRa{388.492423}{355.016128}{2.562046}%
\vRa{388.316985}{355.466128}{2.215524}%
\vRa{388.141547}{355.916128}{1.869002}%
\vRa{387.966108}{356.366128}{1.522480}%
\vRa{387.790670}{356.816128}{1.175958}%
\vRa{387.615232}{357.266128}{0.829435}%
\vRa{387.439794}{357.716128}{0.482913}%
\vRa{387.264355}{358.166128}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{385.228475}{347.031700}{0.558761}%
\vRa{385.139957}{347.481700}{1.676284}%
\vRa{385.051438}{347.931700}{2.793807}%
\vRa{384.962919}{348.381700}{3.911330}%
\vRa{384.874400}{348.831700}{5.028853}%
\vRa{384.785882}{349.281700}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{390.219929}{349.223342}{0.128941}%
\vRa{390.091171}{349.673342}{0.386824}%
\vRa{389.962413}{350.123342}{0.644706}%
\vRa{389.833655}{350.573342}{0.902588}%
\vRa{389.704897}{351.023342}{1.160471}%
\vRa{389.576138}{351.473342}{1.418353}%
\vRa{389.447380}{351.923342}{1.676235}%
\vRa{389.318622}{352.373342}{1.934118}%
\vRa{389.189864}{352.823342}{2.192000}%
\vRa{389.061106}{353.273342}{2.449882}%
\vRa{388.932347}{353.723342}{2.707765}%
\vRa{388.803589}{354.173342}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{383.891585}{349.901040}{0.742352}%
\vRa{382.258131}{350.351040}{2.227056}%
\vRa{380.649486}{350.801040}{3.686951}%
\vRa{380.857502}{351.251040}{3.330185}%
\vRa{381.065518}{351.701040}{2.973420}%
\vRa{381.273534}{352.151040}{2.616654}%
\vRa{381.481550}{352.601040}{2.259888}%
\vRa{381.689566}{353.051040}{1.903123}%
\vRa{381.897582}{353.501040}{1.546357}%
\vRa{382.105598}{353.951040}{1.189591}%
\vRa{382.313614}{354.401040}{0.832826}%
\vRa{382.521629}{354.851040}{0.476060}%
\vRa{382.729645}{355.301040}{0.119294}%
\vRa{387.548622}{354.566128}{1.119239}%
\vRa{385.134705}{355.016128}{3.357718}%
\vRa{382.821423}{355.466128}{5.495562}%
\vRa{383.505526}{355.916128}{4.636021}%
\vRa{384.189629}{356.366128}{3.776480}%
\vRa{384.873731}{356.816128}{2.916939}%
\vRa{385.557834}{357.266128}{2.057398}%
\vRa{386.241937}{357.716128}{1.197857}%
\vRa{386.926040}{358.166128}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{388.433045}{349.223342}{1.786885}%
\vRa{384.730517}{349.673342}{5.360654}%
\vRa{385.096375}{350.123342}{4.866038}%
\vRa{385.486779}{350.573342}{4.346876}%
\vRa{385.877184}{351.023342}{3.827713}%
\vRa{386.267588}{351.473342}{3.308550}%
\vRa{386.657993}{351.923342}{2.789388}%
\vRa{387.048397}{352.373342}{2.270225}%
\vRa{387.438802}{352.823342}{1.751062}%
\vRa{387.829206}{353.273342}{1.231900}%
\vRa{388.219610}{353.723342}{0.712737}%
\vRa{388.610015}{354.173342}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{384.633937}{349.901040}{0.269577}%
\vRa{384.485187}{350.351040}{0.808731}%
\vRa{384.336437}{350.801040}{1.347886}%
\vRa{384.187688}{351.251040}{1.887040}%
\vRa{384.038938}{351.701040}{2.426194}%
\vRa{383.890188}{352.151040}{2.965348}%
\vRa{383.741438}{352.601040}{3.504502}%
\vRa{383.592689}{353.051040}{4.043657}%
\vRa{383.443939}{353.501040}{4.582811}%
\vRa{383.295189}{353.951040}{5.121965}%
\vRa{383.146439}{354.401040}{5.287756}%
\vRa{382.997690}{354.851040}{3.022589}%
\vRa{382.848940}{355.301040}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{384.512072}{347.031700}{101.128471}{2.924327}%
\vSm{390.092066}{349.223342}{73.989560}{5.572789}%
\vSm{388.754678}{354.566128}{0.258701}{3.065804}%
\vSm{382.609307}{349.901040}{108.291562}{6.082825}%
\vSm{380.454442}{356.376607}{-106.010440}{5.572789}%
\vSm{384.684182}{349.901040}{-6.929661}{5.617029}%
\vSm{384.557241}{354.566128}{-130.943779}{6.176037}%
\vSm{385.192599}{347.031700}{23.620527}{5.469841}%
\vSm{382.033521}{356.376607}{-48.680502}{0.932170}%
\vSm{382.689289}{358.568248}{-146.663242}{5.261925}%
\vSm{380.465142}{351.019978}{65.190904}{5.129973}%
\vSm{380.593565}{349.901040}{164.597654}{4.212937}%
\vSm{388.563297}{354.566128}{-74.032623}{5.557191}%
\vSm{380.516090}{347.031700}{139.234242}{6.107921}%
\vSm{387.008963}{354.566128}{111.298961}{4.295513}%
\vSm{382.762549}{354.566128}{169.440189}{6.058994}%
\vSm{382.103594}{358.568248}{-156.379473}{5.469841}%
\vSm{387.064709}{358.568248}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{380.467118}{351.019978}{-40.765758}{6.107921}%
\vSh{385.162548}{347.031700}{23.620527}{5.469841}%
\vSh{390.019975}{349.223342}{73.989560}{5.572789}%
\vSh{387.015737}{354.579971}{139.234242}{6.107921}%
\vSh{382.073543}{358.568248}{-156.379473}{5.469841}%
\vSh{380.382351}{356.376607}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{335.312732}{345.122514}{0.039446}%
\vRa{335.441856}{345.572514}{0.118338}%
\vRa{335.570981}{346.022514}{0.197229}%
\vRa{335.700105}{346.472514}{0.276121}%
\vRa{335.829229}{346.922514}{0.355013}%
\vRa{335.958353}{347.372514}{0.433905}%
\vRa{336.087477}{347.822514}{0.512796}%
\vRa{336.216601}{348.272514}{0.591688}%
\vRa{336.345726}{348.722514}{0.670580}%
\vRa{336.474850}{349.172514}{0.749471}%
\vRa{336.603974}{349.622514}{0.736522}%
\vRa{336.733098}{350.072514}{0.211792}%
\vRa{337.202884}{349.779046}{0.539854}%
\vRa{336.807278}{350.229046}{1.619563}%
\vRa{337.756831}{350.679046}{1.354113}%
\vRa{338.785836}{351.129046}{1.009211}%
\vRa{339.814840}{351.579046}{0.664309}%
\vRa{340.843844}{352.029046}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{339.613241}{341.134236}{0.216721}%
\vRa{339.091280}{341.584236}{0.650162}%
\vRa{338.569320}{342.034236}{1.083604}%
\vRa{338.047360}{342.484236}{1.517046}%
\vRa{337.525399}{342.934236}{1.950487}%
\vRa{337.003439}{343.384236}{2.383929}%
\vRa{336.481479}{343.834236}{2.626280}%
\vRa{335.959518}{344.284236}{1.514786}%
\vRa{335.437558}{344.734236}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{343.269348}{348.668664}{2.908568}%
\vRa{343.093909}{349.118664}{2.562046}%
\vRa{342.918471}{349.568664}{2.215524}%
\vRa{342.743033}{350.018664}{1.869002}%
\vRa{342.567595}{350.468664}{1.522480}%
\vRa{342.392156}{350.918664}{1.175958}%
\vRa{342.216718}{351.368664}{0.829435}%
\vRa{342.041280}{351.818664}{0.482913}%
\vRa{341.865842}{352.268664}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{339.829961}{341.134236}{0.558761}%
\vRa{339.741443}{341.584236}{1.676284}%
\vRa{339.652924}{342.034236}{2.793807}%
\vRa{339.564405}{342.484236}{3.911330}%
\vRa{339.475887}{342.934236}{5.028853}%
\vRa{339.387368}{343.384236}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{344.821415}{343.325877}{0.128941}%
\vRa{344.692657}{343.775877}{0.386824}%
\vRa{344.563899}{344.225877}{0.644706}%
\vRa{344.435141}{344.675877}{0.902588}%
\vRa{344.306383}{345.125877}{1.160471}%
\vRa{344.177625}{345.575877}{1.418353}%
\vRa{344.048866}{346.025877}{1.676235}%
\vRa{343.920108}{346.475877}{1.934118}%
\vRa{343.791350}{346.925877}{2.192000}%
\vRa{343.662592}{347.375877}{2.449882}%
\vRa{343.533834}{347.825877}{2.707765}%
\vRa{343.405075}{348.275877}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{338.493071}{344.003576}{0.742352}%
\vRa{336.859618}{344.453576}{2.227056}%
\vRa{335.250973}{344.903576}{3.686951}%
\vRa{335.458989}{345.353576}{3.330185}%
\vRa{335.667004}{345.803576}{2.973420}%
\vRa{335.875020}{346.253576}{2.616654}%
\vRa{336.083036}{346.703576}{2.259888}%
\vRa{336.291052}{347.153576}{1.903123}%
\vRa{336.499068}{347.603576}{1.546357}%
\vRa{336.707084}{348.053576}{1.189591}%
\vRa{336.915100}{348.503576}{0.832826}%
\vRa{337.123116}{348.953576}{0.476060}%
\vRa{337.331132}{349.403576}{0.119294}%
\vRa{342.150108}{348.668664}{1.119239}%
\vRa{339.736191}{349.118664}{3.357718}%
\vRa{337.422910}{349.568664}{5.495562}%
\vRa{338.107012}{350.018664}{4.636021}%
\vRa{338.791115}{350.468664}{3.776480}%
\vRa{339.475218}{350.918664}{2.916939}%
\vRa{340.159320}{351.368664}{2.057398}%
\vRa{340.843423}{351.818664}{1.197857}%
\vRa{341.527526}{352.268664}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{343.034531}{343.325877}{1.786885}%
\vRa{339.332003}{343.775877}{5.360654}%
\vRa{339.697861}{344.225877}{4.866038}%
\vRa{340.088265}{344.675877}{4.346876}%
\vRa{340.478670}{345.125877}{3.827713}%
\vRa{340.869074}{345.575877}{3.308550}%
\vRa{341.259479}{346.025877}{2.789388}%
\vRa{341.649883}{346.475877}{2.270225}%
\vRa{342.040288}{346.925877}{1.751062}%
\vRa{342.430692}{347.375877}{1.231900}%
\vRa{342.821097}{347.825877}{0.712737}%
\vRa{343.211501}{348.275877}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{339.235423}{344.003576}{0.269577}%
\vRa{339.086673}{344.453576}{0.808731}%
\vRa{338.937924}{344.903576}{1.347886}%
\vRa{338.789174}{345.353576}{1.887040}%
\vRa{338.640424}{345.803576}{2.426194}%
\vRa{338.491674}{346.253576}{2.965348}%
\vRa{338.342925}{346.703576}{3.504502}%
\vRa{338.194175}{347.153576}{4.043657}%
\vRa{338.045425}{347.603576}{4.582811}%
\vRa{337.896675}{348.053576}{5.121965}%
\vRa{337.747926}{348.503576}{5.287756}%
\vRa{337.599176}{348.953576}{3.022589}%
\vRa{337.450426}{349.403576}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{339.113559}{341.134236}{101.128471}{2.924327}%
\vSm{344.693552}{343.325877}{73.989560}{5.572789}%
\vSm{343.356164}{348.668664}{0.258701}{3.065804}%
\vSm{337.210793}{344.003576}{108.291562}{6.082825}%
\vSm{335.055928}{350.479143}{-106.010440}{5.572789}%
\vSm{339.285668}{344.003576}{-6.929661}{5.617029}%
\vSm{339.158727}{348.668664}{-130.943779}{6.176037}%
\vSm{339.794085}{341.134236}{23.620527}{5.469841}%
\vSm{336.635007}{350.479143}{-48.680502}{0.932170}%
\vSm{337.290776}{352.670784}{-146.663242}{5.261925}%
\vSm{335.066628}{345.122514}{65.190904}{5.129973}%
\vSm{335.195051}{344.003576}{164.597654}{4.212937}%
\vSm{343.164783}{348.668664}{-74.032623}{5.557191}%
\vSm{335.117577}{341.134236}{139.234242}{6.107921}%
\vSm{341.610449}{348.668664}{111.298961}{4.295513}%
\vSm{337.364035}{348.668664}{169.440189}{6.058994}%
\vSm{336.705080}{352.670784}{-156.379473}{5.469841}%
\vSm{341.666195}{352.670784}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{335.068604}{345.122514}{-40.765758}{6.107921}%
\vSh{339.764035}{341.134236}{23.620527}{5.469841}%
\vSh{344.621461}{343.325877}{73.989560}{5.572789}%
\vSh{341.617223}{348.682506}{139.234242}{6.107921}%
\vSh{336.675029}{352.670784}{-156.379473}{5.469841}%
\vSh{334.983837}{350.479143}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{289.914218}{339.225049}{0.039446}%
\vRa{290.043343}{339.675049}{0.118338}%
\vRa{290.172467}{340.125049}{0.197229}%
\vRa{290.301591}{340.575049}{0.276121}%
\vRa{290.430715}{341.025049}{0.355013}%
\vRa{290.559839}{341.475049}{0.433905}%
\vRa{290.688963}{341.925049}{0.512796}%
\vRa{290.818088}{342.375049}{0.591688}%
\vRa{290.947212}{342.825049}{0.670580}%
\vRa{291.076336}{343.275049}{0.749471}%
\vRa{291.205460}{343.725049}{0.736522}%
\vRa{291.334584}{344.175049}{0.211792}%
\vRa{291.804371}{343.881582}{0.539854}%
\vRa{291.408764}{344.331582}{1.619563}%
\vRa{292.358318}{344.781582}{1.354113}%
\vRa{293.387322}{345.231582}{1.009211}%
\vRa{294.416326}{345.681582}{0.664309}%
\vRa{295.445330}{346.131582}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{294.214727}{335.236772}{0.216721}%
\vRa{293.692766}{335.686772}{0.650162}%
\vRa{293.170806}{336.136772}{1.083604}%
\vRa{292.648846}{336.586772}{1.517046}%
\vRa{292.126885}{337.036772}{1.950487}%
\vRa{291.604925}{337.486772}{2.383929}%
\vRa{291.082965}{337.936772}{2.626280}%
\vRa{290.561004}{338.386772}{1.514786}%
\vRa{290.039044}{338.836772}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{297.870834}{342.771199}{2.908568}%
\vRa{297.695396}{343.221199}{2.562046}%
\vRa{297.519957}{343.671199}{2.215524}%
\vRa{297.344519}{344.121199}{1.869002}%
\vRa{297.169081}{344.571199}{1.522480}%
\vRa{296.993643}{345.021199}{1.175958}%
\vRa{296.818204}{345.471199}{0.829435}%
\vRa{296.642766}{345.921199}{0.482913}%
\vRa{296.467328}{346.371199}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{294.431448}{335.236772}{0.558761}%
\vRa{294.342929}{335.686772}{1.676284}%
\vRa{294.254410}{336.136772}{2.793807}%
\vRa{294.165891}{336.586772}{3.911330}%
\vRa{294.077373}{337.036772}{5.028853}%
\vRa{293.988854}{337.486772}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{299.422902}{337.428413}{0.128941}%
\vRa{299.294143}{337.878413}{0.386824}%
\vRa{299.165385}{338.328413}{0.644706}%
\vRa{299.036627}{338.778413}{0.902588}%
\vRa{298.907869}{339.228413}{1.160471}%
\vRa{298.779111}{339.678413}{1.418353}%
\vRa{298.650353}{340.128413}{1.676235}%
\vRa{298.521594}{340.578413}{1.934118}%
\vRa{298.392836}{341.028413}{2.192000}%
\vRa{298.264078}{341.478413}{2.449882}%
\vRa{298.135320}{341.928413}{2.707765}%
\vRa{298.006562}{342.378413}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{293.094557}{338.106112}{0.742352}%
\vRa{291.461104}{338.556112}{2.227056}%
\vRa{289.852459}{339.006112}{3.686951}%
\vRa{290.060475}{339.456112}{3.330185}%
\vRa{290.268491}{339.906112}{2.973420}%
\vRa{290.476506}{340.356112}{2.616654}%
\vRa{290.684522}{340.806112}{2.259888}%
\vRa{290.892538}{341.256112}{1.903123}%
\vRa{291.100554}{341.706112}{1.546357}%
\vRa{291.308570}{342.156112}{1.189591}%
\vRa{291.516586}{342.606112}{0.832826}%
\vRa{291.724602}{343.056112}{0.476060}%
\vRa{291.932618}{343.506112}{0.119294}%
\vRa{296.751595}{342.771199}{1.119239}%
\vRa{294.337678}{343.221199}{3.357718}%
\vRa{292.024396}{343.671199}{5.495562}%
\vRa{292.708498}{344.121199}{4.636021}%
\vRa{293.392601}{344.571199}{3.776480}%
\vRa{294.076704}{345.021199}{2.916939}%
\vRa{294.760806}{345.471199}{2.057398}%
\vRa{295.444909}{345.921199}{1.197857}%
\vRa{296.129012}{346.371199}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{297.636017}{337.428413}{1.786885}%
\vRa{293.933489}{337.878413}{5.360654}%
\vRa{294.299347}{338.328413}{4.866038}%
\vRa{294.689752}{338.778413}{4.346876}%
\vRa{295.080156}{339.228413}{3.827713}%
\vRa{295.470561}{339.678413}{3.308550}%
\vRa{295.860965}{340.128413}{2.789388}%
\vRa{296.251369}{340.578413}{2.270225}%
\vRa{296.641774}{341.028413}{1.751062}%
\vRa{297.032178}{341.478413}{1.231900}%
\vRa{297.422583}{341.928413}{0.712737}%
\vRa{297.812987}{342.378413}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{293.836909}{338.106112}{0.269577}%
\vRa{293.688159}{338.556112}{0.808731}%
\vRa{293.539410}{339.006112}{1.347886}%
\vRa{293.390660}{339.456112}{1.887040}%
\vRa{293.241910}{339.906112}{2.426194}%
\vRa{293.093160}{340.356112}{2.965348}%
\vRa{292.944411}{340.806112}{3.504502}%
\vRa{292.795661}{341.256112}{4.043657}%
\vRa{292.646911}{341.706112}{4.582811}%
\vRa{292.498161}{342.156112}{5.121965}%
\vRa{292.349412}{342.606112}{5.287756}%
\vRa{292.200662}{343.056112}{3.022589}%
\vRa{292.051912}{343.506112}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{293.715045}{335.236772}{101.128471}{2.924327}%
\vSm{299.295038}{337.428413}{73.989560}{5.572789}%
\vSm{297.957650}{342.771199}{0.258701}{3.065804}%
\vSm{291.812279}{338.106112}{108.291562}{6.082825}%
\vSm{289.657414}{344.581678}{-106.010440}{5.572789}%
\vSm{293.887154}{338.106112}{-6.929661}{5.617029}%
\vSm{293.760213}{342.771199}{-130.943779}{6.176037}%
\vSm{294.395572}{335.236772}{23.620527}{5.469841}%
\vSm{291.236493}{344.581678}{-48.680502}{0.932170}%
\vSm{291.892262}{346.773320}{-146.663242}{5.261925}%
\vSm{289.668114}{339.225049}{65.190904}{5.129973}%
\vSm{289.796537}{338.106112}{164.597654}{4.212937}%
\vSm{297.766269}{342.771199}{-74.032623}{5.557191}%
\vSm{289.719063}{335.236772}{139.234242}{6.107921}%
\vSm{296.211936}{342.771199}{111.298961}{4.295513}%
\vSm{291.965521}{342.771199}{169.440189}{6.058994}%
\vSm{291.306566}{346.773320}{-156.379473}{5.469841}%
\vSm{296.267681}{346.773320}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{289.670090}{339.225049}{-40.765758}{6.107921}%
\vSh{294.365521}{335.236772}{23.620527}{5.469841}%
\vSh{299.222948}{337.428413}{73.989560}{5.572789}%
\vSh{296.218709}{342.785042}{139.234242}{6.107921}%
\vSh{291.276515}{346.773320}{-156.379473}{5.469841}%
\vSh{289.585323}{344.581678}{-106.010440}{5.572789}%
}}%
{\color{vltYellow!43}\vlB{%
\vRa{380.711246}{392.127104}{0.039446}%
\vRa{380.840370}{392.577104}{0.118338}%
\vRa{380.969494}{393.027104}{0.197229}%
\vRa{381.098619}{393.477104}{0.276121}%
\vRa{381.227743}{393.927104}{0.355013}%
\vRa{381.356867}{394.377104}{0.433905}%
\vRa{381.485991}{394.827104}{0.512796}%
\vRa{381.615115}{395.277104}{0.591688}%
\vRa{381.744239}{395.727104}{0.670580}%
\vRa{381.873364}{396.177104}{0.749471}%
\vRa{382.002488}{396.627104}{0.736522}%
\vRa{382.131612}{397.077104}{0.211792}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{382.601398}{396.783637}{0.539854}%
\vRa{382.205792}{397.233637}{1.619563}%
\vRa{383.155345}{397.683637}{1.354113}%
\vRa{384.184350}{398.133637}{1.009211}%
\vRa{385.213354}{398.583637}{0.664309}%
\vRa{386.242358}{399.033637}{0.319408}%
}}%
{\color{vltYellow!53}\vlB{%
\vRa{385.011754}{388.138827}{0.216721}%
\vRa{384.489794}{388.588827}{0.650162}%
\vRa{383.967834}{389.038827}{1.083604}%
\vRa{383.445873}{389.488827}{1.517046}%
\vRa{382.923913}{389.938827}{1.950487}%
\vRa{382.401953}{390.388827}{2.383929}%
\vRa{381.879992}{390.838827}{2.626280}%
\vRa{381.358032}{391.288827}{1.514786}%
\vRa{380.836072}{391.738827}{0.403293}%
}}%
{\color{vltYellow!44}\vlB{%
\vRa{388.667862}{395.673254}{2.908568}%
\vRa{388.492423}{396.123254}{2.562046}%
\vRa{388.316985}{396.573254}{2.215524}%
\vRa{388.141547}{397.023254}{1.869002}%
\vRa{387.966108}{397.473254}{1.522480}%
\vRa{387.790670}{397.923254}{1.175958}%
\vRa{387.615232}{398.373254}{0.829435}%
\vRa{387.439794}{398.823254}{0.482913}%
\vRa{387.264355}{399.273254}{0.136391}%
}}%
{\color{vltYellow!56}\vlB{%
\vRa{385.228475}{388.138827}{0.558761}%
\vRa{385.139957}{388.588827}{1.676284}%
\vRa{385.051438}{389.038827}{2.793807}%
\vRa{384.962919}{389.488827}{3.911330}%
\vRa{384.874400}{389.938827}{5.028853}%
\vRa{384.785882}{390.388827}{3.166997}%
}}%
{\color{vltYellow!50}\vlB{%
\vRa{390.219929}{390.330468}{0.128941}%
\vRa{390.091171}{390.780468}{0.386824}%
\vRa{389.962413}{391.230468}{0.644706}%
\vRa{389.833655}{391.680468}{0.902588}%
\vRa{389.704897}{392.130468}{1.160471}%
\vRa{389.576138}{392.580468}{1.418353}%
\vRa{389.447380}{393.030468}{1.676235}%
\vRa{389.318622}{393.480468}{1.934118}%
\vRa{389.189864}{393.930468}{2.192000}%
\vRa{389.061106}{394.380468}{2.449882}%
\vRa{388.932347}{394.830468}{2.707765}%
\vRa{388.803589}{395.280468}{2.965647}%
}}%
{\color{vltYellow!43}\vlB{%
\vRa{383.891585}{391.008167}{0.742352}%
\vRa{382.258131}{391.458167}{2.227056}%
\vRa{380.649486}{391.908167}{3.686951}%
\vRa{380.857502}{392.358167}{3.330185}%
\vRa{381.065518}{392.808167}{2.973420}%
\vRa{381.273534}{393.258167}{2.616654}%
\vRa{381.481550}{393.708167}{2.259888}%
\vRa{381.689566}{394.158167}{1.903123}%
\vRa{381.897582}{394.608167}{1.546357}%
\vRa{382.105598}{395.058167}{1.189591}%
\vRa{382.313614}{395.508167}{0.832826}%
\vRa{382.521629}{395.958167}{0.476060}%
\vRa{382.729645}{396.408167}{0.119294}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{387.548622}{395.673254}{1.119239}%
\vRa{385.134705}{396.123254}{3.357718}%
\vRa{382.821423}{396.573254}{5.495562}%
\vRa{383.505526}{397.023254}{4.636021}%
\vRa{384.189629}{397.473254}{3.776480}%
\vRa{384.873731}{397.923254}{2.916939}%
\vRa{385.557834}{398.373254}{2.057398}%
\vRa{386.241937}{398.823254}{1.197857}%
\vRa{386.926040}{399.273254}{0.338316}%
}}%
{\color{vltYellow!48}\vlB{%
\vRa{388.433045}{390.330468}{1.786885}%
\vRa{384.730517}{390.780468}{5.360654}%
\vRa{385.096375}{391.230468}{4.866038}%
\vRa{385.486779}{391.680468}{4.346876}%
\vRa{385.877184}{392.130468}{3.827713}%
\vRa{386.267588}{392.580468}{3.308550}%
\vRa{386.657993}{393.030468}{2.789388}%
\vRa{387.048397}{393.480468}{2.270225}%
\vRa{387.438802}{393.930468}{1.751062}%
\vRa{387.829206}{394.380468}{1.231900}%
\vRa{388.219610}{394.830468}{0.712737}%
\vRa{388.610015}{395.280468}{0.193574}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{384.633937}{391.008167}{0.269577}%
\vRa{384.485187}{391.458167}{0.808731}%
\vRa{384.336437}{391.908167}{1.347886}%
\vRa{384.187688}{392.358167}{1.887040}%
\vRa{384.038938}{392.808167}{2.426194}%
\vRa{383.890188}{393.258167}{2.965348}%
\vRa{383.741438}{393.708167}{3.504502}%
\vRa{383.592689}{394.158167}{4.043657}%
\vRa{383.443939}{394.608167}{4.582811}%
\vRa{383.295189}{395.058167}{5.121965}%
\vRa{383.146439}{395.508167}{5.287756}%
\vRa{382.997690}{395.958167}{3.022589}%
\vRa{382.848940}{396.408167}{0.757421}%
}}%
{\color{vltYellow!85}\vlB{%
\vSm{384.512072}{388.138827}{101.128471}{2.924327}%
\vSm{390.092066}{390.330468}{73.989560}{5.572789}%
\vSm{388.754678}{395.673254}{0.258701}{3.065804}%
\vSm{382.609307}{391.008167}{108.291562}{6.082825}%
\vSm{380.454442}{397.483733}{-106.010440}{5.572789}%
\vSm{384.684182}{391.008167}{-6.929661}{5.617029}%
\vSm{384.557241}{395.673254}{-130.943779}{6.176037}%
\vSm{385.192599}{388.138827}{23.620527}{5.469841}%
\vSm{382.033521}{397.483733}{-48.680502}{0.932170}%
\vSm{382.689289}{399.675375}{-146.663242}{5.261925}%
\vSm{380.465142}{392.127104}{65.190904}{5.129973}%
\vSm{380.593565}{391.008167}{164.597654}{4.212937}%
\vSm{388.563297}{395.673254}{-74.032623}{5.557191}%
\vSm{380.516090}{388.138827}{139.234242}{6.107921}%
\vSm{387.008963}{395.673254}{111.298961}{4.295513}%
\vSm{382.762549}{395.673254}{169.440189}{6.058994}%
\vSm{382.103594}{399.675375}{-156.379473}{5.469841}%
\vSm{387.064709}{399.675375}{-40.765758}{6.107921}%
}}%
{\color{black}\vlB{%
\vSh{380.467118}{392.127104}{-40.765758}{6.107921}%
\vSh{385.162548}{388.138827}{23.620527}{5.469841}%
\vSh{390.019975}{390.330468}{73.989560}{5.572789}%
\vSh{387.015737}{395.687097}{139.234242}{6.107921}%
\vSh{382.073543}{399.675375}{-156.379473}{5.469841}%
\vSh{380.382351}{397.483733}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{335.312732}{386.229640}{0.039446}%
\vRa{335.441856}{386.679640}{0.118338}%
\vRa{335.570981}{387.129640}{0.197229}%
\vRa{335.700105}{387.579640}{0.276121}%
\vRa{335.829229}{388.029640}{0.355013}%
\vRa{335.958353}{388.479640}{0.433905}%
\vRa{336.087477}{388.929640}{0.512796}%
\vRa{336.216601}{389.379640}{0.591688}%
\vRa{336.345726}{389.829640}{0.670580}%
\vRa{336.474850}{390.279640}{0.749471}%
\vRa{336.603974}{390.729640}{0.736522}%
\vRa{336.733098}{391.179640}{0.211792}%
\vRa{337.202884}{390.886172}{0.539854}%
\vRa{336.807278}{391.336172}{1.619563}%
\vRa{337.756831}{391.786172}{1.354113}%
\vRa{338.785836}{392.236172}{1.009211}%
\vRa{339.814840}{392.686172}{0.664309}%
\vRa{340.843844}{393.136172}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{339.613241}{382.241362}{0.216721}%
\vRa{339.091280}{382.691362}{0.650162}%
\vRa{338.569320}{383.141362}{1.083604}%
\vRa{338.047360}{383.591362}{1.517046}%
\vRa{337.525399}{384.041362}{1.950487}%
\vRa{337.003439}{384.491362}{2.383929}%
\vRa{336.481479}{384.941362}{2.626280}%
\vRa{335.959518}{385.391362}{1.514786}%
\vRa{335.437558}{385.841362}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{343.269348}{389.775790}{2.908568}%
\vRa{343.093909}{390.225790}{2.562046}%
\vRa{342.918471}{390.675790}{2.215524}%
\vRa{342.743033}{391.125790}{1.869002}%
\vRa{342.567595}{391.575790}{1.522480}%
\vRa{342.392156}{392.025790}{1.175958}%
\vRa{342.216718}{392.475790}{0.829435}%
\vRa{342.041280}{392.925790}{0.482913}%
\vRa{341.865842}{393.375790}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{339.829961}{382.241362}{0.558761}%
\vRa{339.741443}{382.691362}{1.676284}%
\vRa{339.652924}{383.141362}{2.793807}%
\vRa{339.564405}{383.591362}{3.911330}%
\vRa{339.475887}{384.041362}{5.028853}%
\vRa{339.387368}{384.491362}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{344.821415}{384.433004}{0.128941}%
\vRa{344.692657}{384.883004}{0.386824}%
\vRa{344.563899}{385.333004}{0.644706}%
\vRa{344.435141}{385.783004}{0.902588}%
\vRa{344.306383}{386.233004}{1.160471}%
\vRa{344.177625}{386.683004}{1.418353}%
\vRa{344.048866}{387.133004}{1.676235}%
\vRa{343.920108}{387.583004}{1.934118}%
\vRa{343.791350}{388.033004}{2.192000}%
\vRa{343.662592}{388.483004}{2.449882}%
\vRa{343.533834}{388.933004}{2.707765}%
\vRa{343.405075}{389.383004}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{338.493071}{385.110702}{0.742352}%
\vRa{336.859618}{385.560702}{2.227056}%
\vRa{335.250973}{386.010702}{3.686951}%
\vRa{335.458989}{386.460702}{3.330185}%
\vRa{335.667004}{386.910702}{2.973420}%
\vRa{335.875020}{387.360702}{2.616654}%
\vRa{336.083036}{387.810702}{2.259888}%
\vRa{336.291052}{388.260702}{1.903123}%
\vRa{336.499068}{388.710702}{1.546357}%
\vRa{336.707084}{389.160702}{1.189591}%
\vRa{336.915100}{389.610702}{0.832826}%
\vRa{337.123116}{390.060702}{0.476060}%
\vRa{337.331132}{390.510702}{0.119294}%
\vRa{342.150108}{389.775790}{1.119239}%
\vRa{339.736191}{390.225790}{3.357718}%
\vRa{337.422910}{390.675790}{5.495562}%
\vRa{338.107012}{391.125790}{4.636021}%
\vRa{338.791115}{391.575790}{3.776480}%
\vRa{339.475218}{392.025790}{2.916939}%
\vRa{340.159320}{392.475790}{2.057398}%
\vRa{340.843423}{392.925790}{1.197857}%
\vRa{341.527526}{393.375790}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{343.034531}{384.433004}{1.786885}%
\vRa{339.332003}{384.883004}{5.360654}%
\vRa{339.697861}{385.333004}{4.866038}%
\vRa{340.088265}{385.783004}{4.346876}%
\vRa{340.478670}{386.233004}{3.827713}%
\vRa{340.869074}{386.683004}{3.308550}%
\vRa{341.259479}{387.133004}{2.789388}%
\vRa{341.649883}{387.583004}{2.270225}%
\vRa{342.040288}{388.033004}{1.751062}%
\vRa{342.430692}{388.483004}{1.231900}%
\vRa{342.821097}{388.933004}{0.712737}%
\vRa{343.211501}{389.383004}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{339.235423}{385.110702}{0.269577}%
\vRa{339.086673}{385.560702}{0.808731}%
\vRa{338.937924}{386.010702}{1.347886}%
\vRa{338.789174}{386.460702}{1.887040}%
\vRa{338.640424}{386.910702}{2.426194}%
\vRa{338.491674}{387.360702}{2.965348}%
\vRa{338.342925}{387.810702}{3.504502}%
\vRa{338.194175}{388.260702}{4.043657}%
\vRa{338.045425}{388.710702}{4.582811}%
\vRa{337.896675}{389.160702}{5.121965}%
\vRa{337.747926}{389.610702}{5.287756}%
\vRa{337.599176}{390.060702}{3.022589}%
\vRa{337.450426}{390.510702}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{339.113559}{382.241362}{101.128471}{2.924327}%
\vSm{344.693552}{384.433004}{73.989560}{5.572789}%
\vSm{343.356164}{389.775790}{0.258701}{3.065804}%
\vSm{337.210793}{385.110702}{108.291562}{6.082825}%
\vSm{335.055928}{391.586269}{-106.010440}{5.572789}%
\vSm{339.285668}{385.110702}{-6.929661}{5.617029}%
\vSm{339.158727}{389.775790}{-130.943779}{6.176037}%
\vSm{339.794085}{382.241362}{23.620527}{5.469841}%
\vSm{336.635007}{391.586269}{-48.680502}{0.932170}%
\vSm{337.290776}{393.777910}{-146.663242}{5.261925}%
\vSm{335.066628}{386.229640}{65.190904}{5.129973}%
\vSm{335.195051}{385.110702}{164.597654}{4.212937}%
\vSm{343.164783}{389.775790}{-74.032623}{5.557191}%
\vSm{335.117577}{382.241362}{139.234242}{6.107921}%
\vSm{341.610449}{389.775790}{111.298961}{4.295513}%
\vSm{337.364035}{389.775790}{169.440189}{6.058994}%
\vSm{336.705080}{393.777910}{-156.379473}{5.469841}%
\vSm{341.666195}{393.777910}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{335.068604}{386.229640}{-40.765758}{6.107921}%
\vSh{339.764035}{382.241362}{23.620527}{5.469841}%
\vSh{344.621461}{384.433004}{73.989560}{5.572789}%
\vSh{341.617223}{389.789633}{139.234242}{6.107921}%
\vSh{336.675029}{393.777910}{-156.379473}{5.469841}%
\vSh{334.983837}{391.586269}{-106.010440}{5.572789}%
}}%
{\color{vltYellow!43}\vlB{%
\vRa{392.875741}{329.010342}{0.039446}%
\vRa{393.004865}{329.460342}{0.118338}%
\vRa{393.133990}{329.910342}{0.197229}%
\vRa{393.263114}{330.360342}{0.276121}%
\vRa{393.392238}{330.810342}{0.355013}%
\vRa{393.521362}{331.260342}{0.433905}%
\vRa{393.650486}{331.710342}{0.512796}%
\vRa{393.779610}{332.160342}{0.591688}%
\vRa{393.908735}{332.610342}{0.670580}%
\vRa{394.037859}{333.060342}{0.749471}%
\vRa{394.166983}{333.510342}{0.736522}%
\vRa{394.296107}{333.960342}{0.211792}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{394.765893}{333.666874}{0.539854}%
\vRa{394.370287}{334.116874}{1.619563}%
\vRa{395.319840}{334.566874}{1.354113}%
\vRa{396.348845}{335.016874}{1.009211}%
\vRa{397.377849}{335.466874}{0.664309}%
\vRa{398.406853}{335.916874}{0.319408}%
}}%
{\color{vltYellow!53}\vlB{%
\vRa{397.176250}{325.022064}{0.216721}%
\vRa{396.654289}{325.472064}{0.650162}%
\vRa{396.132329}{325.922064}{1.083604}%
\vRa{395.610369}{326.372064}{1.517046}%
\vRa{395.088408}{326.822064}{1.950487}%
\vRa{394.566448}{327.272064}{2.383929}%
\vRa{394.044488}{327.722064}{2.626280}%
\vRa{393.522527}{328.172064}{1.514786}%
\vRa{393.000567}{328.622064}{0.403293}%
}}%
{\color{vltYellow!44}\vlB{%
\vRa{400.832357}{332.556492}{2.908568}%
\vRa{400.656918}{333.006492}{2.562046}%
\vRa{400.481480}{333.456492}{2.215524}%
\vRa{400.306042}{333.906492}{1.869002}%
\vRa{400.130604}{334.356492}{1.522480}%
\vRa{399.955165}{334.806492}{1.175958}%
\vRa{399.779727}{335.256492}{0.829435}%
\vRa{399.604289}{335.706492}{0.482913}%
\vRa{399.428850}{336.156492}{0.136391}%
}}%
{\color{vltYellow!56}\vlB{%
\vRa{397.392970}{325.022064}{0.558761}%
\vRa{397.304452}{325.472064}{1.676284}%
\vRa{397.215933}{325.922064}{2.793807}%
\vRa{397.127414}{326.372064}{3.911330}%
\vRa{397.038896}{326.822064}{5.028853}%
\vRa{396.950377}{327.272064}{3.166997}%
}}%
{\color{vltYellow!50}\vlB{%
\vRa{402.384424}{327.213705}{0.128941}%
\vRa{402.255666}{327.663705}{0.386824}%
\vRa{402.126908}{328.113705}{0.644706}%
\vRa{401.998150}{328.563705}{0.902588}%
\vRa{401.869392}{329.013705}{1.160471}%
\vRa{401.740634}{329.463705}{1.418353}%
\vRa{401.611875}{329.913705}{1.676235}%
\vRa{401.483117}{330.363705}{1.934118}%
\vRa{401.354359}{330.813705}{2.192000}%
\vRa{401.225601}{331.263705}{2.449882}%
\vRa{401.096843}{331.713705}{2.707765}%
\vRa{400.968084}{332.163705}{2.965647}%
}}%
{\color{vltYellow!43}\vlB{%
\vRa{396.056080}{327.891404}{0.742352}%
\vRa{394.422627}{328.341404}{2.227056}%
\vRa{392.813982}{328.791404}{3.686951}%
\vRa{393.021997}{329.241404}{3.330185}%
\vRa{393.230013}{329.691404}{2.973420}%
\vRa{393.438029}{330.141404}{2.616654}%
\vRa{393.646045}{330.591404}{2.259888}%
\vRa{393.854061}{331.041404}{1.903123}%
\vRa{394.062077}{331.491404}{1.546357}%
\vRa{394.270093}{331.941404}{1.189591}%
\vRa{394.478109}{332.391404}{0.832826}%
\vRa{394.686125}{332.841404}{0.476060}%
\vRa{394.894140}{333.291404}{0.119294}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{399.713117}{332.556492}{1.119239}%
\vRa{397.299200}{333.006492}{3.357718}%
\vRa{394.985919}{333.456492}{5.495562}%
\vRa{395.670021}{333.906492}{4.636021}%
\vRa{396.354124}{334.356492}{3.776480}%
\vRa{397.038227}{334.806492}{2.916939}%
\vRa{397.722329}{335.256492}{2.057398}%
\vRa{398.406432}{335.706492}{1.197857}%
\vRa{399.090535}{336.156492}{0.338316}%
}}%
{\color{vltYellow!48}\vlB{%
\vRa{400.597540}{327.213705}{1.786885}%
\vRa{396.895012}{327.663705}{5.360654}%
\vRa{397.260870}{328.113705}{4.866038}%
\vRa{397.651274}{328.563705}{4.346876}%
\vRa{398.041679}{329.013705}{3.827713}%
\vRa{398.432083}{329.463705}{3.308550}%
\vRa{398.822488}{329.913705}{2.789388}%
\vRa{399.212892}{330.363705}{2.270225}%
\vRa{399.603297}{330.813705}{1.751062}%
\vRa{399.993701}{331.263705}{1.231900}%
\vRa{400.384106}{331.713705}{0.712737}%
\vRa{400.774510}{332.163705}{0.193574}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{396.798432}{327.891404}{0.269577}%
\vRa{396.649682}{328.341404}{0.808731}%
\vRa{396.500932}{328.791404}{1.347886}%
\vRa{396.352183}{329.241404}{1.887040}%
\vRa{396.203433}{329.691404}{2.426194}%
\vRa{396.054683}{330.141404}{2.965348}%
\vRa{395.905933}{330.591404}{3.504502}%
\vRa{395.757184}{331.041404}{4.043657}%
\vRa{395.608434}{331.491404}{4.582811}%
\vRa{395.459684}{331.941404}{5.121965}%
\vRa{395.310934}{332.391404}{5.287756}%
\vRa{395.162185}{332.841404}{3.022589}%
\vRa{395.013435}{333.291404}{0.757421}%
}}%
{\color{vltYellow!85}\vlB{%
\vSm{396.676567}{325.022064}{101.128471}{2.924327}%
\vSm{402.256561}{327.213705}{73.989560}{5.572789}%
\vSm{400.919173}{332.556492}{0.258701}{3.065804}%
\vSm{394.773802}{327.891404}{108.291562}{6.082825}%
\vSm{392.618937}{334.366971}{-106.010440}{5.572789}%
\vSm{396.848677}{327.891404}{-6.929661}{5.617029}%
\vSm{396.721736}{332.556492}{-130.943779}{6.176037}%
\vSm{397.357094}{325.022064}{23.620527}{5.469841}%
\vSm{394.198016}{334.366971}{-48.680502}{0.932170}%
\vSm{394.853785}{336.558612}{-146.663242}{5.261925}%
\vSm{392.629637}{329.010342}{65.190904}{5.129973}%
\vSm{392.758060}{327.891404}{164.597654}{4.212937}%
\vSm{400.727792}{332.556492}{-74.032623}{5.557191}%
\vSm{392.680586}{325.022064}{139.234242}{6.107921}%
\vSm{399.173458}{332.556492}{111.298961}{4.295513}%
\vSm{394.927044}{332.556492}{169.440189}{6.058994}%
\vSm{394.268089}{336.558612}{-156.379473}{5.469841}%
\vSm{399.229204}{336.558612}{-40.765758}{6.107921}%
}}%
{\color{black}\vlB{%
\vSh{392.631613}{329.010342}{-40.765758}{6.107921}%
\vSh{397.327044}{325.022064}{23.620527}{5.469841}%
\vSh{402.184470}{327.213705}{73.989560}{5.572789}%
\vSh{399.180232}{332.570334}{139.234242}{6.107921}%
\vSh{394.238038}{336.558612}{-156.379473}{5.469841}%
\vSh{392.546846}{334.366971}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{289.914218}{380.332176}{0.039446}%
\vRa{290.043343}{380.782176}{0.118338}%
\vRa{290.172467}{381.232176}{0.197229}%
\vRa{290.301591}{381.682176}{0.276121}%
\vRa{290.430715}{382.132176}{0.355013}%
\vRa{290.559839}{382.582176}{0.433905}%
\vRa{290.688963}{383.032176}{0.512796}%
\vRa{290.818088}{383.482176}{0.591688}%
\vRa{290.947212}{383.932176}{0.670580}%
\vRa{291.076336}{384.382176}{0.749471}%
\vRa{291.205460}{384.832176}{0.736522}%
\vRa{291.334584}{385.282176}{0.211792}%
\vRa{291.804371}{384.988708}{0.539854}%
\vRa{291.408764}{385.438708}{1.619563}%
\vRa{292.358318}{385.888708}{1.354113}%
\vRa{293.387322}{386.338708}{1.009211}%
\vRa{294.416326}{386.788708}{0.664309}%
\vRa{295.445330}{387.238708}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{294.214727}{376.343898}{0.216721}%
\vRa{293.692766}{376.793898}{0.650162}%
\vRa{293.170806}{377.243898}{1.083604}%
\vRa{292.648846}{377.693898}{1.517046}%
\vRa{292.126885}{378.143898}{1.950487}%
\vRa{291.604925}{378.593898}{2.383929}%
\vRa{291.082965}{379.043898}{2.626280}%
\vRa{290.561004}{379.493898}{1.514786}%
\vRa{290.039044}{379.943898}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{297.870834}{383.878326}{2.908568}%
\vRa{297.695396}{384.328326}{2.562046}%
\vRa{297.519957}{384.778326}{2.215524}%
\vRa{297.344519}{385.228326}{1.869002}%
\vRa{297.169081}{385.678326}{1.522480}%
\vRa{296.993643}{386.128326}{1.175958}%
\vRa{296.818204}{386.578326}{0.829435}%
\vRa{296.642766}{387.028326}{0.482913}%
\vRa{296.467328}{387.478326}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{294.431448}{376.343898}{0.558761}%
\vRa{294.342929}{376.793898}{1.676284}%
\vRa{294.254410}{377.243898}{2.793807}%
\vRa{294.165891}{377.693898}{3.911330}%
\vRa{294.077373}{378.143898}{5.028853}%
\vRa{293.988854}{378.593898}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{299.422902}{378.535539}{0.128941}%
\vRa{299.294143}{378.985539}{0.386824}%
\vRa{299.165385}{379.435539}{0.644706}%
\vRa{299.036627}{379.885539}{0.902588}%
\vRa{298.907869}{380.335539}{1.160471}%
\vRa{298.779111}{380.785539}{1.418353}%
\vRa{298.650353}{381.235539}{1.676235}%
\vRa{298.521594}{381.685539}{1.934118}%
\vRa{298.392836}{382.135539}{2.192000}%
\vRa{298.264078}{382.585539}{2.449882}%
\vRa{298.135320}{383.035539}{2.707765}%
\vRa{298.006562}{383.485539}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{293.094557}{379.213238}{0.742352}%
\vRa{291.461104}{379.663238}{2.227056}%
\vRa{289.852459}{380.113238}{3.686951}%
\vRa{290.060475}{380.563238}{3.330185}%
\vRa{290.268491}{381.013238}{2.973420}%
\vRa{290.476506}{381.463238}{2.616654}%
\vRa{290.684522}{381.913238}{2.259888}%
\vRa{290.892538}{382.363238}{1.903123}%
\vRa{291.100554}{382.813238}{1.546357}%
\vRa{291.308570}{383.263238}{1.189591}%
\vRa{291.516586}{383.713238}{0.832826}%
\vRa{291.724602}{384.163238}{0.476060}%
\vRa{291.932618}{384.613238}{0.119294}%
\vRa{296.751595}{383.878326}{1.119239}%
\vRa{294.337678}{384.328326}{3.357718}%
\vRa{292.024396}{384.778326}{5.495562}%
\vRa{292.708498}{385.228326}{4.636021}%
\vRa{293.392601}{385.678326}{3.776480}%
\vRa{294.076704}{386.128326}{2.916939}%
\vRa{294.760806}{386.578326}{2.057398}%
\vRa{295.444909}{387.028326}{1.197857}%
\vRa{296.129012}{387.478326}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{297.636017}{378.535539}{1.786885}%
\vRa{293.933489}{378.985539}{5.360654}%
\vRa{294.299347}{379.435539}{4.866038}%
\vRa{294.689752}{379.885539}{4.346876}%
\vRa{295.080156}{380.335539}{3.827713}%
\vRa{295.470561}{380.785539}{3.308550}%
\vRa{295.860965}{381.235539}{2.789388}%
\vRa{296.251369}{381.685539}{2.270225}%
\vRa{296.641774}{382.135539}{1.751062}%
\vRa{297.032178}{382.585539}{1.231900}%
\vRa{297.422583}{383.035539}{0.712737}%
\vRa{297.812987}{383.485539}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{293.836909}{379.213238}{0.269577}%
\vRa{293.688159}{379.663238}{0.808731}%
\vRa{293.539410}{380.113238}{1.347886}%
\vRa{293.390660}{380.563238}{1.887040}%
\vRa{293.241910}{381.013238}{2.426194}%
\vRa{293.093160}{381.463238}{2.965348}%
\vRa{292.944411}{381.913238}{3.504502}%
\vRa{292.795661}{382.363238}{4.043657}%
\vRa{292.646911}{382.813238}{4.582811}%
\vRa{292.498161}{383.263238}{5.121965}%
\vRa{292.349412}{383.713238}{5.287756}%
\vRa{292.200662}{384.163238}{3.022589}%
\vRa{292.051912}{384.613238}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{293.715045}{376.343898}{101.128471}{2.924327}%
\vSm{299.295038}{378.535539}{73.989560}{5.572789}%
\vSm{297.957650}{383.878326}{0.258701}{3.065804}%
\vSm{291.812279}{379.213238}{108.291562}{6.082825}%
\vSm{289.657414}{385.688805}{-106.010440}{5.572789}%
\vSm{293.887154}{379.213238}{-6.929661}{5.617029}%
\vSm{293.760213}{383.878326}{-130.943779}{6.176037}%
\vSm{294.395572}{376.343898}{23.620527}{5.469841}%
\vSm{291.236493}{385.688805}{-48.680502}{0.932170}%
\vSm{291.892262}{387.880446}{-146.663242}{5.261925}%
\vSm{289.668114}{380.332176}{65.190904}{5.129973}%
\vSm{289.796537}{379.213238}{164.597654}{4.212937}%
\vSm{297.766269}{383.878326}{-74.032623}{5.557191}%
\vSm{289.719063}{376.343898}{139.234242}{6.107921}%
\vSm{296.211936}{383.878326}{111.298961}{4.295513}%
\vSm{291.965521}{383.878326}{169.440189}{6.058994}%
\vSm{291.306566}{387.880446}{-156.379473}{5.469841}%
\vSm{296.267681}{387.880446}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{289.670090}{380.332176}{-40.765758}{6.107921}%
\vSh{294.365521}{376.343898}{23.620527}{5.469841}%
\vSh{299.222948}{378.535539}{73.989560}{5.572789}%
\vSh{296.218709}{383.892168}{139.234242}{6.107921}%
\vSh{291.276515}{387.880446}{-156.379473}{5.469841}%
\vSh{289.585323}{385.688805}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{380.711246}{433.234230}{0.039446}%
\vRa{380.840370}{433.684230}{0.118338}%
\vRa{380.969494}{434.134230}{0.197229}%
\vRa{381.098619}{434.584230}{0.276121}%
\vRa{381.227743}{435.034230}{0.355013}%
\vRa{381.356867}{435.484230}{0.433905}%
\vRa{381.485991}{435.934230}{0.512796}%
\vRa{381.615115}{436.384230}{0.591688}%
\vRa{381.744239}{436.834230}{0.670580}%
\vRa{381.873364}{437.284230}{0.749471}%
\vRa{382.002488}{437.734230}{0.736522}%
\vRa{382.131612}{438.184230}{0.211792}%
\vRa{382.601398}{437.890763}{0.539854}%
\vRa{382.205792}{438.340763}{1.619563}%
\vRa{383.155345}{438.790763}{1.354113}%
\vRa{384.184350}{439.240763}{1.009211}%
\vRa{385.213354}{439.690763}{0.664309}%
\vRa{386.242358}{440.140763}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{385.011754}{429.245953}{0.216721}%
\vRa{384.489794}{429.695953}{0.650162}%
\vRa{383.967834}{430.145953}{1.083604}%
\vRa{383.445873}{430.595953}{1.517046}%
\vRa{382.923913}{431.045953}{1.950487}%
\vRa{382.401953}{431.495953}{2.383929}%
\vRa{381.879992}{431.945953}{2.626280}%
\vRa{381.358032}{432.395953}{1.514786}%
\vRa{380.836072}{432.845953}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{388.667862}{436.780380}{2.908568}%
\vRa{388.492423}{437.230380}{2.562046}%
\vRa{388.316985}{437.680380}{2.215524}%
\vRa{388.141547}{438.130380}{1.869002}%
\vRa{387.966108}{438.580380}{1.522480}%
\vRa{387.790670}{439.030380}{1.175958}%
\vRa{387.615232}{439.480380}{0.829435}%
\vRa{387.439794}{439.930380}{0.482913}%
\vRa{387.264355}{440.380380}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{385.228475}{429.245953}{0.558761}%
\vRa{385.139957}{429.695953}{1.676284}%
\vRa{385.051438}{430.145953}{2.793807}%
\vRa{384.962919}{430.595953}{3.911330}%
\vRa{384.874400}{431.045953}{5.028853}%
\vRa{384.785882}{431.495953}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{390.219929}{431.437594}{0.128941}%
\vRa{390.091171}{431.887594}{0.386824}%
\vRa{389.962413}{432.337594}{0.644706}%
\vRa{389.833655}{432.787594}{0.902588}%
\vRa{389.704897}{433.237594}{1.160471}%
\vRa{389.576138}{433.687594}{1.418353}%
\vRa{389.447380}{434.137594}{1.676235}%
\vRa{389.318622}{434.587594}{1.934118}%
\vRa{389.189864}{435.037594}{2.192000}%
\vRa{389.061106}{435.487594}{2.449882}%
\vRa{388.932347}{435.937594}{2.707765}%
\vRa{388.803589}{436.387594}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{383.891585}{432.115293}{0.742352}%
\vRa{382.258131}{432.565293}{2.227056}%
\vRa{380.649486}{433.015293}{3.686951}%
\vRa{380.857502}{433.465293}{3.330185}%
\vRa{381.065518}{433.915293}{2.973420}%
\vRa{381.273534}{434.365293}{2.616654}%
\vRa{381.481550}{434.815293}{2.259888}%
\vRa{381.689566}{435.265293}{1.903123}%
\vRa{381.897582}{435.715293}{1.546357}%
\vRa{382.105598}{436.165293}{1.189591}%
\vRa{382.313614}{436.615293}{0.832826}%
\vRa{382.521629}{437.065293}{0.476060}%
\vRa{382.729645}{437.515293}{0.119294}%
\vRa{387.548622}{436.780380}{1.119239}%
\vRa{385.134705}{437.230380}{3.357718}%
\vRa{382.821423}{437.680380}{5.495562}%
\vRa{383.505526}{438.130380}{4.636021}%
\vRa{384.189629}{438.580380}{3.776480}%
\vRa{384.873731}{439.030380}{2.916939}%
\vRa{385.557834}{439.480380}{2.057398}%
\vRa{386.241937}{439.930380}{1.197857}%
\vRa{386.926040}{440.380380}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{388.433045}{431.437594}{1.786885}%
\vRa{384.730517}{431.887594}{5.360654}%
\vRa{385.096375}{432.337594}{4.866038}%
\vRa{385.486779}{432.787594}{4.346876}%
\vRa{385.877184}{433.237594}{3.827713}%
\vRa{386.267588}{433.687594}{3.308550}%
\vRa{386.657993}{434.137594}{2.789388}%
\vRa{387.048397}{434.587594}{2.270225}%
\vRa{387.438802}{435.037594}{1.751062}%
\vRa{387.829206}{435.487594}{1.231900}%
\vRa{388.219610}{435.937594}{0.712737}%
\vRa{388.610015}{436.387594}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{384.633937}{432.115293}{0.269577}%
\vRa{384.485187}{432.565293}{0.808731}%
\vRa{384.336437}{433.015293}{1.347886}%
\vRa{384.187688}{433.465293}{1.887040}%
\vRa{384.038938}{433.915293}{2.426194}%
\vRa{383.890188}{434.365293}{2.965348}%
\vRa{383.741438}{434.815293}{3.504502}%
\vRa{383.592689}{435.265293}{4.043657}%
\vRa{383.443939}{435.715293}{4.582811}%
\vRa{383.295189}{436.165293}{5.121965}%
\vRa{383.146439}{436.615293}{5.287756}%
\vRa{382.997690}{437.065293}{3.022589}%
\vRa{382.848940}{437.515293}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{384.512072}{429.245953}{101.128471}{2.924327}%
\vSm{390.092066}{431.437594}{73.989560}{5.572789}%
\vSm{388.754678}{436.780380}{0.258701}{3.065804}%
\vSm{382.609307}{432.115293}{108.291562}{6.082825}%
\vSm{380.454442}{438.590859}{-106.010440}{5.572789}%
\vSm{384.684182}{432.115293}{-6.929661}{5.617029}%
\vSm{384.557241}{436.780380}{-130.943779}{6.176037}%
\vSm{385.192599}{429.245953}{23.620527}{5.469841}%
\vSm{382.033521}{438.590859}{-48.680502}{0.932170}%
\vSm{382.689289}{440.782501}{-146.663242}{5.261925}%
\vSm{380.465142}{433.234230}{65.190904}{5.129973}%
\vSm{380.593565}{432.115293}{164.597654}{4.212937}%
\vSm{388.563297}{436.780380}{-74.032623}{5.557191}%
\vSm{380.516090}{429.245953}{139.234242}{6.107921}%
\vSm{387.008963}{436.780380}{111.298961}{4.295513}%
\vSm{382.762549}{436.780380}{169.440189}{6.058994}%
\vSm{382.103594}{440.782501}{-156.379473}{5.469841}%
\vSm{387.064709}{440.782501}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{380.467118}{433.234230}{-40.765758}{6.107921}%
\vSh{385.162548}{429.245953}{23.620527}{5.469841}%
\vSh{390.019975}{431.437594}{73.989560}{5.572789}%
\vSh{387.015737}{436.794223}{139.234242}{6.107921}%
\vSh{382.073543}{440.782501}{-156.379473}{5.469841}%
\vSh{380.382351}{438.590859}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{347.477227}{323.112877}{0.039446}%
\vRa{347.606352}{323.562877}{0.118338}%
\vRa{347.735476}{324.012877}{0.197229}%
\vRa{347.864600}{324.462877}{0.276121}%
\vRa{347.993724}{324.912877}{0.355013}%
\vRa{348.122848}{325.362877}{0.433905}%
\vRa{348.251972}{325.812877}{0.512796}%
\vRa{348.381097}{326.262877}{0.591688}%
\vRa{348.510221}{326.712877}{0.670580}%
\vRa{348.639345}{327.162877}{0.749471}%
\vRa{348.768469}{327.612877}{0.736522}%
\vRa{348.897593}{328.062877}{0.211792}%
\vRa{349.367379}{327.769410}{0.539854}%
\vRa{348.971773}{328.219410}{1.619563}%
\vRa{349.921327}{328.669410}{1.354113}%
\vRa{350.950331}{329.119410}{1.009211}%
\vRa{351.979335}{329.569410}{0.664309}%
\vRa{353.008339}{330.019410}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{351.777736}{319.124600}{0.216721}%
\vRa{351.255775}{319.574600}{0.650162}%
\vRa{350.733815}{320.024600}{1.083604}%
\vRa{350.211855}{320.474600}{1.517046}%
\vRa{349.689894}{320.924600}{1.950487}%
\vRa{349.167934}{321.374600}{2.383929}%
\vRa{348.645974}{321.824600}{2.626280}%
\vRa{348.124013}{322.274600}{1.514786}%
\vRa{347.602053}{322.724600}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{355.433843}{326.659027}{2.908568}%
\vRa{355.258405}{327.109027}{2.562046}%
\vRa{355.082966}{327.559027}{2.215524}%
\vRa{354.907528}{328.009027}{1.869002}%
\vRa{354.732090}{328.459027}{1.522480}%
\vRa{354.556651}{328.909027}{1.175958}%
\vRa{354.381213}{329.359027}{0.829435}%
\vRa{354.205775}{329.809027}{0.482913}%
\vRa{354.030337}{330.259027}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{351.994457}{319.124600}{0.558761}%
\vRa{351.905938}{319.574600}{1.676284}%
\vRa{351.817419}{320.024600}{2.793807}%
\vRa{351.728900}{320.474600}{3.911330}%
\vRa{351.640382}{320.924600}{5.028853}%
\vRa{351.551863}{321.374600}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{356.985911}{321.316241}{0.128941}%
\vRa{356.857152}{321.766241}{0.386824}%
\vRa{356.728394}{322.216241}{0.644706}%
\vRa{356.599636}{322.666241}{0.902588}%
\vRa{356.470878}{323.116241}{1.160471}%
\vRa{356.342120}{323.566241}{1.418353}%
\vRa{356.213361}{324.016241}{1.676235}%
\vRa{356.084603}{324.466241}{1.934118}%
\vRa{355.955845}{324.916241}{2.192000}%
\vRa{355.827087}{325.366241}{2.449882}%
\vRa{355.698329}{325.816241}{2.707765}%
\vRa{355.569571}{326.266241}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{350.657566}{321.993940}{0.742352}%
\vRa{349.024113}{322.443940}{2.227056}%
\vRa{347.415468}{322.893940}{3.686951}%
\vRa{347.623484}{323.343940}{3.330185}%
\vRa{347.831500}{323.793940}{2.973420}%
\vRa{348.039515}{324.243940}{2.616654}%
\vRa{348.247531}{324.693940}{2.259888}%
\vRa{348.455547}{325.143940}{1.903123}%
\vRa{348.663563}{325.593940}{1.546357}%
\vRa{348.871579}{326.043940}{1.189591}%
\vRa{349.079595}{326.493940}{0.832826}%
\vRa{349.287611}{326.943940}{0.476060}%
\vRa{349.495627}{327.393940}{0.119294}%
\vRa{354.314603}{326.659027}{1.119239}%
\vRa{351.900687}{327.109027}{3.357718}%
\vRa{349.587405}{327.559027}{5.495562}%
\vRa{350.271507}{328.009027}{4.636021}%
\vRa{350.955610}{328.459027}{3.776480}%
\vRa{351.639713}{328.909027}{2.916939}%
\vRa{352.323815}{329.359027}{2.057398}%
\vRa{353.007918}{329.809027}{1.197857}%
\vRa{353.692021}{330.259027}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{355.199026}{321.316241}{1.786885}%
\vRa{351.496498}{321.766241}{5.360654}%
\vRa{351.862356}{322.216241}{4.866038}%
\vRa{352.252761}{322.666241}{4.346876}%
\vRa{352.643165}{323.116241}{3.827713}%
\vRa{353.033569}{323.566241}{3.308550}%
\vRa{353.423974}{324.016241}{2.789388}%
\vRa{353.814378}{324.466241}{2.270225}%
\vRa{354.204783}{324.916241}{1.751062}%
\vRa{354.595187}{325.366241}{1.231900}%
\vRa{354.985592}{325.816241}{0.712737}%
\vRa{355.375996}{326.266241}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{351.399918}{321.993940}{0.269577}%
\vRa{351.251168}{322.443940}{0.808731}%
\vRa{351.102419}{322.893940}{1.347886}%
\vRa{350.953669}{323.343940}{1.887040}%
\vRa{350.804919}{323.793940}{2.426194}%
\vRa{350.656169}{324.243940}{2.965348}%
\vRa{350.507420}{324.693940}{3.504502}%
\vRa{350.358670}{325.143940}{4.043657}%
\vRa{350.209920}{325.593940}{4.582811}%
\vRa{350.061170}{326.043940}{5.121965}%
\vRa{349.912421}{326.493940}{5.287756}%
\vRa{349.763671}{326.943940}{3.022589}%
\vRa{349.614921}{327.393940}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{351.278054}{319.124600}{101.128471}{2.924327}%
\vSm{356.858047}{321.316241}{73.989560}{5.572789}%
\vSm{355.520659}{326.659027}{0.258701}{3.065804}%
\vSm{349.375288}{321.993940}{108.291562}{6.082825}%
\vSm{347.220423}{328.469506}{-106.010440}{5.572789}%
\vSm{351.450163}{321.993940}{-6.929661}{5.617029}%
\vSm{351.323222}{326.659027}{-130.943779}{6.176037}%
\vSm{351.958580}{319.124600}{23.620527}{5.469841}%
\vSm{348.799502}{328.469506}{-48.680502}{0.932170}%
\vSm{349.455271}{330.661148}{-146.663242}{5.261925}%
\vSm{347.231123}{323.112877}{65.190904}{5.129973}%
\vSm{347.359546}{321.993940}{164.597654}{4.212937}%
\vSm{355.329278}{326.659027}{-74.032623}{5.557191}%
\vSm{347.282072}{319.124600}{139.234242}{6.107921}%
\vSm{353.774944}{326.659027}{111.298961}{4.295513}%
\vSm{349.528530}{326.659027}{169.440189}{6.058994}%
\vSm{348.869575}{330.661148}{-156.379473}{5.469841}%
\vSm{353.830690}{330.661148}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{347.233099}{323.112877}{-40.765758}{6.107921}%
\vSh{351.928530}{319.124600}{23.620527}{5.469841}%
\vSh{356.785957}{321.316241}{73.989560}{5.572789}%
\vSh{353.781718}{326.672870}{139.234242}{6.107921}%
\vSh{348.839524}{330.661148}{-156.379473}{5.469841}%
\vSh{347.148332}{328.469506}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{335.312732}{427.336766}{0.039446}%
\vRa{335.441856}{427.786766}{0.118338}%
\vRa{335.570981}{428.236766}{0.197229}%
\vRa{335.700105}{428.686766}{0.276121}%
\vRa{335.829229}{429.136766}{0.355013}%
\vRa{335.958353}{429.586766}{0.433905}%
\vRa{336.087477}{430.036766}{0.512796}%
\vRa{336.216601}{430.486766}{0.591688}%
\vRa{336.345726}{430.936766}{0.670580}%
\vRa{336.474850}{431.386766}{0.749471}%
\vRa{336.603974}{431.836766}{0.736522}%
\vRa{336.733098}{432.286766}{0.211792}%
\vRa{337.202884}{431.993299}{0.539854}%
\vRa{336.807278}{432.443299}{1.619563}%
\vRa{337.756831}{432.893299}{1.354113}%
\vRa{338.785836}{433.343299}{1.009211}%
\vRa{339.814840}{433.793299}{0.664309}%
\vRa{340.843844}{434.243299}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{339.613241}{423.348488}{0.216721}%
\vRa{339.091280}{423.798488}{0.650162}%
\vRa{338.569320}{424.248488}{1.083604}%
\vRa{338.047360}{424.698488}{1.517046}%
\vRa{337.525399}{425.148488}{1.950487}%
\vRa{337.003439}{425.598488}{2.383929}%
\vRa{336.481479}{426.048488}{2.626280}%
\vRa{335.959518}{426.498488}{1.514786}%
\vRa{335.437558}{426.948488}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{343.269348}{430.882916}{2.908568}%
\vRa{343.093909}{431.332916}{2.562046}%
\vRa{342.918471}{431.782916}{2.215524}%
\vRa{342.743033}{432.232916}{1.869002}%
\vRa{342.567595}{432.682916}{1.522480}%
\vRa{342.392156}{433.132916}{1.175958}%
\vRa{342.216718}{433.582916}{0.829435}%
\vRa{342.041280}{434.032916}{0.482913}%
\vRa{341.865842}{434.482916}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{339.829961}{423.348488}{0.558761}%
\vRa{339.741443}{423.798488}{1.676284}%
\vRa{339.652924}{424.248488}{2.793807}%
\vRa{339.564405}{424.698488}{3.911330}%
\vRa{339.475887}{425.148488}{5.028853}%
\vRa{339.387368}{425.598488}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{344.821415}{425.540130}{0.128941}%
\vRa{344.692657}{425.990130}{0.386824}%
\vRa{344.563899}{426.440130}{0.644706}%
\vRa{344.435141}{426.890130}{0.902588}%
\vRa{344.306383}{427.340130}{1.160471}%
\vRa{344.177625}{427.790130}{1.418353}%
\vRa{344.048866}{428.240130}{1.676235}%
\vRa{343.920108}{428.690130}{1.934118}%
\vRa{343.791350}{429.140130}{2.192000}%
\vRa{343.662592}{429.590130}{2.449882}%
\vRa{343.533834}{430.040130}{2.707765}%
\vRa{343.405075}{430.490130}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{338.493071}{426.217829}{0.742352}%
\vRa{336.859618}{426.667829}{2.227056}%
\vRa{335.250973}{427.117829}{3.686951}%
\vRa{335.458989}{427.567829}{3.330185}%
\vRa{335.667004}{428.017829}{2.973420}%
\vRa{335.875020}{428.467829}{2.616654}%
\vRa{336.083036}{428.917829}{2.259888}%
\vRa{336.291052}{429.367829}{1.903123}%
\vRa{336.499068}{429.817829}{1.546357}%
\vRa{336.707084}{430.267829}{1.189591}%
\vRa{336.915100}{430.717829}{0.832826}%
\vRa{337.123116}{431.167829}{0.476060}%
\vRa{337.331132}{431.617829}{0.119294}%
\vRa{342.150108}{430.882916}{1.119239}%
\vRa{339.736191}{431.332916}{3.357718}%
\vRa{337.422910}{431.782916}{5.495562}%
\vRa{338.107012}{432.232916}{4.636021}%
\vRa{338.791115}{432.682916}{3.776480}%
\vRa{339.475218}{433.132916}{2.916939}%
\vRa{340.159320}{433.582916}{2.057398}%
\vRa{340.843423}{434.032916}{1.197857}%
\vRa{341.527526}{434.482916}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{343.034531}{425.540130}{1.786885}%
\vRa{339.332003}{425.990130}{5.360654}%
\vRa{339.697861}{426.440130}{4.866038}%
\vRa{340.088265}{426.890130}{4.346876}%
\vRa{340.478670}{427.340130}{3.827713}%
\vRa{340.869074}{427.790130}{3.308550}%
\vRa{341.259479}{428.240130}{2.789388}%
\vRa{341.649883}{428.690130}{2.270225}%
\vRa{342.040288}{429.140130}{1.751062}%
\vRa{342.430692}{429.590130}{1.231900}%
\vRa{342.821097}{430.040130}{0.712737}%
\vRa{343.211501}{430.490130}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{339.235423}{426.217829}{0.269577}%
\vRa{339.086673}{426.667829}{0.808731}%
\vRa{338.937924}{427.117829}{1.347886}%
\vRa{338.789174}{427.567829}{1.887040}%
\vRa{338.640424}{428.017829}{2.426194}%
\vRa{338.491674}{428.467829}{2.965348}%
\vRa{338.342925}{428.917829}{3.504502}%
\vRa{338.194175}{429.367829}{4.043657}%
\vRa{338.045425}{429.817829}{4.582811}%
\vRa{337.896675}{430.267829}{5.121965}%
\vRa{337.747926}{430.717829}{5.287756}%
\vRa{337.599176}{431.167829}{3.022589}%
\vRa{337.450426}{431.617829}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{339.113559}{423.348488}{101.128471}{2.924327}%
\vSm{344.693552}{425.540130}{73.989560}{5.572789}%
\vSm{343.356164}{430.882916}{0.258701}{3.065804}%
\vSm{337.210793}{426.217829}{108.291562}{6.082825}%
\vSm{335.055928}{432.693395}{-106.010440}{5.572789}%
\vSm{339.285668}{426.217829}{-6.929661}{5.617029}%
\vSm{339.158727}{430.882916}{-130.943779}{6.176037}%
\vSm{339.794085}{423.348488}{23.620527}{5.469841}%
\vSm{336.635007}{432.693395}{-48.680502}{0.932170}%
\vSm{337.290776}{434.885036}{-146.663242}{5.261925}%
\vSm{335.066628}{427.336766}{65.190904}{5.129973}%
\vSm{335.195051}{426.217829}{164.597654}{4.212937}%
\vSm{343.164783}{430.882916}{-74.032623}{5.557191}%
\vSm{335.117577}{423.348488}{139.234242}{6.107921}%
\vSm{341.610449}{430.882916}{111.298961}{4.295513}%
\vSm{337.364035}{430.882916}{169.440189}{6.058994}%
\vSm{336.705080}{434.885036}{-156.379473}{5.469841}%
\vSm{341.666195}{434.885036}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{335.068604}{427.336766}{-40.765758}{6.107921}%
\vSh{339.764035}{423.348488}{23.620527}{5.469841}%
\vSh{344.621461}{425.540130}{73.989560}{5.572789}%
\vSh{341.617223}{430.896759}{139.234242}{6.107921}%
\vSh{336.675029}{434.885036}{-156.379473}{5.469841}%
\vSh{334.983837}{432.693395}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{302.078714}{317.215413}{0.039446}%
\vRa{302.207838}{317.665413}{0.118338}%
\vRa{302.336962}{318.115413}{0.197229}%
\vRa{302.466086}{318.565413}{0.276121}%
\vRa{302.595210}{319.015413}{0.355013}%
\vRa{302.724334}{319.465413}{0.433905}%
\vRa{302.853459}{319.915413}{0.512796}%
\vRa{302.982583}{320.365413}{0.591688}%
\vRa{303.111707}{320.815413}{0.670580}%
\vRa{303.240831}{321.265413}{0.749471}%
\vRa{303.369955}{321.715413}{0.736522}%
\vRa{303.499079}{322.165413}{0.211792}%
\vRa{303.968866}{321.871946}{0.539854}%
\vRa{303.573260}{322.321946}{1.619563}%
\vRa{304.522813}{322.771946}{1.354113}%
\vRa{305.551817}{323.221946}{1.009211}%
\vRa{306.580821}{323.671946}{0.664309}%
\vRa{307.609826}{324.121946}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{306.379222}{313.227136}{0.216721}%
\vRa{305.857262}{313.677136}{0.650162}%
\vRa{305.335301}{314.127136}{1.083604}%
\vRa{304.813341}{314.577136}{1.517046}%
\vRa{304.291381}{315.027136}{1.950487}%
\vRa{303.769420}{315.477136}{2.383929}%
\vRa{303.247460}{315.927136}{2.626280}%
\vRa{302.725500}{316.377136}{1.514786}%
\vRa{302.203539}{316.827136}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{310.035329}{320.761563}{2.908568}%
\vRa{309.859891}{321.211563}{2.562046}%
\vRa{309.684452}{321.661563}{2.215524}%
\vRa{309.509014}{322.111563}{1.869002}%
\vRa{309.333576}{322.561563}{1.522480}%
\vRa{309.158138}{323.011563}{1.175958}%
\vRa{308.982699}{323.461563}{0.829435}%
\vRa{308.807261}{323.911563}{0.482913}%
\vRa{308.631823}{324.361563}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{306.595943}{313.227136}{0.558761}%
\vRa{306.507424}{313.677136}{1.676284}%
\vRa{306.418905}{314.127136}{2.793807}%
\vRa{306.330387}{314.577136}{3.911330}%
\vRa{306.241868}{315.027136}{5.028853}%
\vRa{306.153349}{315.477136}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{311.587397}{315.418777}{0.128941}%
\vRa{311.458639}{315.868777}{0.386824}%
\vRa{311.329880}{316.318777}{0.644706}%
\vRa{311.201122}{316.768777}{0.902588}%
\vRa{311.072364}{317.218777}{1.160471}%
\vRa{310.943606}{317.668777}{1.418353}%
\vRa{310.814848}{318.118777}{1.676235}%
\vRa{310.686089}{318.568777}{1.934118}%
\vRa{310.557331}{319.018777}{2.192000}%
\vRa{310.428573}{319.468777}{2.449882}%
\vRa{310.299815}{319.918777}{2.707765}%
\vRa{310.171057}{320.368777}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{305.259052}{316.096476}{0.742352}%
\vRa{303.625599}{316.546476}{2.227056}%
\vRa{302.016954}{316.996476}{3.686951}%
\vRa{302.224970}{317.446476}{3.330185}%
\vRa{302.432986}{317.896476}{2.973420}%
\vRa{302.641002}{318.346476}{2.616654}%
\vRa{302.849017}{318.796476}{2.259888}%
\vRa{303.057033}{319.246476}{1.903123}%
\vRa{303.265049}{319.696476}{1.546357}%
\vRa{303.473065}{320.146476}{1.189591}%
\vRa{303.681081}{320.596476}{0.832826}%
\vRa{303.889097}{321.046476}{0.476060}%
\vRa{304.097113}{321.496476}{0.119294}%
\vRa{308.916090}{320.761563}{1.119239}%
\vRa{306.502173}{321.211563}{3.357718}%
\vRa{304.188891}{321.661563}{5.495562}%
\vRa{304.872994}{322.111563}{4.636021}%
\vRa{305.557096}{322.561563}{3.776480}%
\vRa{306.241199}{323.011563}{2.916939}%
\vRa{306.925302}{323.461563}{2.057398}%
\vRa{307.609404}{323.911563}{1.197857}%
\vRa{308.293507}{324.361563}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{309.800512}{315.418777}{1.786885}%
\vRa{306.097984}{315.868777}{5.360654}%
\vRa{306.463842}{316.318777}{4.866038}%
\vRa{306.854247}{316.768777}{4.346876}%
\vRa{307.244651}{317.218777}{3.827713}%
\vRa{307.635056}{317.668777}{3.308550}%
\vRa{308.025460}{318.118777}{2.789388}%
\vRa{308.415865}{318.568777}{2.270225}%
\vRa{308.806269}{319.018777}{1.751062}%
\vRa{309.196673}{319.468777}{1.231900}%
\vRa{309.587078}{319.918777}{0.712737}%
\vRa{309.977482}{320.368777}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{306.001404}{316.096476}{0.269577}%
\vRa{305.852655}{316.546476}{0.808731}%
\vRa{305.703905}{316.996476}{1.347886}%
\vRa{305.555155}{317.446476}{1.887040}%
\vRa{305.406405}{317.896476}{2.426194}%
\vRa{305.257656}{318.346476}{2.965348}%
\vRa{305.108906}{318.796476}{3.504502}%
\vRa{304.960156}{319.246476}{4.043657}%
\vRa{304.811406}{319.696476}{4.582811}%
\vRa{304.662657}{320.146476}{5.121965}%
\vRa{304.513907}{320.596476}{5.287756}%
\vRa{304.365157}{321.046476}{3.022589}%
\vRa{304.216407}{321.496476}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{305.879540}{313.227136}{101.128471}{2.924327}%
\vSm{311.459534}{315.418777}{73.989560}{5.572789}%
\vSm{310.122145}{320.761563}{0.258701}{3.065804}%
\vSm{303.976774}{316.096476}{108.291562}{6.082825}%
\vSm{301.821909}{322.572042}{-106.010440}{5.572789}%
\vSm{306.051649}{316.096476}{-6.929661}{5.617029}%
\vSm{305.924709}{320.761563}{-130.943779}{6.176037}%
\vSm{306.560067}{313.227136}{23.620527}{5.469841}%
\vSm{303.400989}{322.572042}{-48.680502}{0.932170}%
\vSm{304.056757}{324.763684}{-146.663242}{5.261925}%
\vSm{301.832609}{317.215413}{65.190904}{5.129973}%
\vSm{301.961032}{316.096476}{164.597654}{4.212937}%
\vSm{309.930764}{320.761563}{-74.032623}{5.557191}%
\vSm{301.883558}{313.227136}{139.234242}{6.107921}%
\vSm{308.376431}{320.761563}{111.298961}{4.295513}%
\vSm{304.130016}{320.761563}{169.440189}{6.058994}%
\vSm{303.471061}{324.763684}{-156.379473}{5.469841}%
\vSm{308.432177}{324.763684}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{301.834585}{317.215413}{-40.765758}{6.107921}%
\vSh{306.530016}{313.227136}{23.620527}{5.469841}%
\vSh{311.387443}{315.418777}{73.989560}{5.572789}%
\vSh{308.383204}{320.775406}{139.234242}{6.107921}%
\vSh{303.441010}{324.763684}{-156.379473}{5.469841}%
\vSh{301.749818}{322.572042}{-106.010440}{5.572789}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{392.875741}{370.117468}{0.039446}%
\vRa{393.004865}{370.567468}{0.118338}%
\vRa{393.133990}{371.017468}{0.197229}%
\vRa{393.263114}{371.467468}{0.276121}%
\vRa{393.392238}{371.917468}{0.355013}%
\vRa{393.521362}{372.367468}{0.433905}%
\vRa{393.650486}{372.817468}{0.512796}%
\vRa{393.779610}{373.267468}{0.591688}%
\vRa{393.908735}{373.717468}{0.670580}%
\vRa{394.037859}{374.167468}{0.749471}%
\vRa{394.166983}{374.617468}{0.736522}%
\vRa{394.296107}{375.067468}{0.211792}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{394.765893}{374.774000}{0.539854}%
\vRa{394.370287}{375.224000}{1.619563}%
\vRa{395.319840}{375.674000}{1.354113}%
\vRa{396.348845}{376.124000}{1.009211}%
\vRa{397.377849}{376.574000}{0.664309}%
\vRa{398.406853}{377.024000}{0.319408}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{397.176250}{366.129190}{0.216721}%
\vRa{396.654289}{366.579190}{0.650162}%
\vRa{396.132329}{367.029190}{1.083604}%
\vRa{395.610369}{367.479190}{1.517046}%
\vRa{395.088408}{367.929190}{1.950487}%
\vRa{394.566448}{368.379190}{2.383929}%
\vRa{394.044488}{368.829190}{2.626280}%
\vRa{393.522527}{369.279190}{1.514786}%
\vRa{393.000567}{369.729190}{0.403293}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{400.832357}{373.663618}{2.908568}%
\vRa{400.656918}{374.113618}{2.562046}%
\vRa{400.481480}{374.563618}{2.215524}%
\vRa{400.306042}{375.013618}{1.869002}%
\vRa{400.130604}{375.463618}{1.522480}%
\vRa{399.955165}{375.913618}{1.175958}%
\vRa{399.779727}{376.363618}{0.829435}%
\vRa{399.604289}{376.813618}{0.482913}%
\vRa{399.428850}{377.263618}{0.136391}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{397.392970}{366.129190}{0.558761}%
\vRa{397.304452}{366.579190}{1.676284}%
\vRa{397.215933}{367.029190}{2.793807}%
\vRa{397.127414}{367.479190}{3.911330}%
\vRa{397.038896}{367.929190}{5.028853}%
\vRa{396.950377}{368.379190}{3.166997}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{402.384424}{368.320832}{0.128941}%
\vRa{402.255666}{368.770832}{0.386824}%
\vRa{402.126908}{369.220832}{0.644706}%
\vRa{401.998150}{369.670832}{0.902588}%
\vRa{401.869392}{370.120832}{1.160471}%
\vRa{401.740634}{370.570832}{1.418353}%
\vRa{401.611875}{371.020832}{1.676235}%
\vRa{401.483117}{371.470832}{1.934118}%
\vRa{401.354359}{371.920832}{2.192000}%
\vRa{401.225601}{372.370832}{2.449882}%
\vRa{401.096843}{372.820832}{2.707765}%
\vRa{400.968084}{373.270832}{2.965647}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{396.056080}{368.998530}{0.742352}%
\vRa{394.422627}{369.448530}{2.227056}%
\vRa{392.813982}{369.898530}{3.686951}%
\vRa{393.021997}{370.348530}{3.330185}%
\vRa{393.230013}{370.798530}{2.973420}%
\vRa{393.438029}{371.248530}{2.616654}%
\vRa{393.646045}{371.698530}{2.259888}%
\vRa{393.854061}{372.148530}{1.903123}%
\vRa{394.062077}{372.598530}{1.546357}%
\vRa{394.270093}{373.048530}{1.189591}%
\vRa{394.478109}{373.498530}{0.832826}%
\vRa{394.686125}{373.948530}{0.476060}%
\vRa{394.894140}{374.398530}{0.119294}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{399.713117}{373.663618}{1.119239}%
\vRa{397.299200}{374.113618}{3.357718}%
\vRa{394.985919}{374.563618}{5.495562}%
\vRa{395.670021}{375.013618}{4.636021}%
\vRa{396.354124}{375.463618}{3.776480}%
\vRa{397.038227}{375.913618}{2.916939}%
\vRa{397.722329}{376.363618}{2.057398}%
\vRa{398.406432}{376.813618}{1.197857}%
\vRa{399.090535}{377.263618}{0.338316}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{400.597540}{368.320832}{1.786885}%
\vRa{396.895012}{368.770832}{5.360654}%
\vRa{397.260870}{369.220832}{4.866038}%
\vRa{397.651274}{369.670832}{4.346876}%
\vRa{398.041679}{370.120832}{3.827713}%
\vRa{398.432083}{370.570832}{3.308550}%
\vRa{398.822488}{371.020832}{2.789388}%
\vRa{399.212892}{371.470832}{2.270225}%
\vRa{399.603297}{371.920832}{1.751062}%
\vRa{399.993701}{372.370832}{1.231900}%
\vRa{400.384106}{372.820832}{0.712737}%
\vRa{400.774510}{373.270832}{0.193574}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{396.798432}{368.998530}{0.269577}%
\vRa{396.649682}{369.448530}{0.808731}%
\vRa{396.500932}{369.898530}{1.347886}%
\vRa{396.352183}{370.348530}{1.887040}%
\vRa{396.203433}{370.798530}{2.426194}%
\vRa{396.054683}{371.248530}{2.965348}%
\vRa{395.905933}{371.698530}{3.504502}%
\vRa{395.757184}{372.148530}{4.043657}%
\vRa{395.608434}{372.598530}{4.582811}%
\vRa{395.459684}{373.048530}{5.121965}%
\vRa{395.310934}{373.498530}{5.287756}%
\vRa{395.162185}{373.948530}{3.022589}%
\vRa{395.013435}{374.398530}{0.757421}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{396.676567}{366.129190}{101.128471}{2.924327}%
\vSm{402.256561}{368.320832}{73.989560}{5.572789}%
\vSm{400.919173}{373.663618}{0.258701}{3.065804}%
\vSm{394.773802}{368.998530}{108.291562}{6.082825}%
\vSm{392.618937}{375.474097}{-106.010440}{5.572789}%
\vSm{396.848677}{368.998530}{-6.929661}{5.617029}%
\vSm{396.721736}{373.663618}{-130.943779}{6.176037}%
\vSm{397.357094}{366.129190}{23.620527}{5.469841}%
\vSm{394.198016}{375.474097}{-48.680502}{0.932170}%
\vSm{394.853785}{377.665738}{-146.663242}{5.261925}%
\vSm{392.629637}{370.117468}{65.190904}{5.129973}%
\vSm{392.758060}{368.998530}{164.597654}{4.212937}%
\vSm{400.727792}{373.663618}{-74.032623}{5.557191}%
\vSm{392.680586}{366.129190}{139.234242}{6.107921}%
\vSm{399.173458}{373.663618}{111.298961}{4.295513}%
\vSm{394.927044}{373.663618}{169.440189}{6.058994}%
\vSm{394.268089}{377.665738}{-156.379473}{5.469841}%
\vSm{399.229204}{377.665738}{-40.765758}{6.107921}%
}}%
{\color{black}\vlB{%
\vSh{392.631613}{370.117468}{-40.765758}{6.107921}%
\vSh{397.327044}{366.129190}{23.620527}{5.469841}%
\vSh{402.184470}{368.320832}{73.989560}{5.572789}%
\vSh{399.180232}{373.677461}{139.234242}{6.107921}%
\vSh{394.238038}{377.665738}{-156.379473}{5.469841}%
\vSh{392.546846}{375.474097}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{289.914218}{421.439302}{0.039446}%
\vRa{290.043343}{421.889302}{0.118338}%
\vRa{290.172467}{422.339302}{0.197229}%
\vRa{290.301591}{422.789302}{0.276121}%
\vRa{290.430715}{423.239302}{0.355013}%
\vRa{290.559839}{423.689302}{0.433905}%
\vRa{290.688963}{424.139302}{0.512796}%
\vRa{290.818088}{424.589302}{0.591688}%
\vRa{290.947212}{425.039302}{0.670580}%
\vRa{291.076336}{425.489302}{0.749471}%
\vRa{291.205460}{425.939302}{0.736522}%
\vRa{291.334584}{426.389302}{0.211792}%
\vRa{291.804371}{426.095834}{0.539854}%
\vRa{291.408764}{426.545834}{1.619563}%
\vRa{292.358318}{426.995834}{1.354113}%
\vRa{293.387322}{427.445834}{1.009211}%
\vRa{294.416326}{427.895834}{0.664309}%
\vRa{295.445330}{428.345834}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{294.214727}{417.451024}{0.216721}%
\vRa{293.692766}{417.901024}{0.650162}%
\vRa{293.170806}{418.351024}{1.083604}%
\vRa{292.648846}{418.801024}{1.517046}%
\vRa{292.126885}{419.251024}{1.950487}%
\vRa{291.604925}{419.701024}{2.383929}%
\vRa{291.082965}{420.151024}{2.626280}%
\vRa{290.561004}{420.601024}{1.514786}%
\vRa{290.039044}{421.051024}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{297.870834}{424.985452}{2.908568}%
\vRa{297.695396}{425.435452}{2.562046}%
\vRa{297.519957}{425.885452}{2.215524}%
\vRa{297.344519}{426.335452}{1.869002}%
\vRa{297.169081}{426.785452}{1.522480}%
\vRa{296.993643}{427.235452}{1.175958}%
\vRa{296.818204}{427.685452}{0.829435}%
\vRa{296.642766}{428.135452}{0.482913}%
\vRa{296.467328}{428.585452}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{294.431448}{417.451024}{0.558761}%
\vRa{294.342929}{417.901024}{1.676284}%
\vRa{294.254410}{418.351024}{2.793807}%
\vRa{294.165891}{418.801024}{3.911330}%
\vRa{294.077373}{419.251024}{5.028853}%
\vRa{293.988854}{419.701024}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{299.422902}{419.642666}{0.128941}%
\vRa{299.294143}{420.092666}{0.386824}%
\vRa{299.165385}{420.542666}{0.644706}%
\vRa{299.036627}{420.992666}{0.902588}%
\vRa{298.907869}{421.442666}{1.160471}%
\vRa{298.779111}{421.892666}{1.418353}%
\vRa{298.650353}{422.342666}{1.676235}%
\vRa{298.521594}{422.792666}{1.934118}%
\vRa{298.392836}{423.242666}{2.192000}%
\vRa{298.264078}{423.692666}{2.449882}%
\vRa{298.135320}{424.142666}{2.707765}%
\vRa{298.006562}{424.592666}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{293.094557}{420.320364}{0.742352}%
\vRa{291.461104}{420.770364}{2.227056}%
\vRa{289.852459}{421.220364}{3.686951}%
\vRa{290.060475}{421.670364}{3.330185}%
\vRa{290.268491}{422.120364}{2.973420}%
\vRa{290.476506}{422.570364}{2.616654}%
\vRa{290.684522}{423.020364}{2.259888}%
\vRa{290.892538}{423.470364}{1.903123}%
\vRa{291.100554}{423.920364}{1.546357}%
\vRa{291.308570}{424.370364}{1.189591}%
\vRa{291.516586}{424.820364}{0.832826}%
\vRa{291.724602}{425.270364}{0.476060}%
\vRa{291.932618}{425.720364}{0.119294}%
\vRa{296.751595}{424.985452}{1.119239}%
\vRa{294.337678}{425.435452}{3.357718}%
\vRa{292.024396}{425.885452}{5.495562}%
\vRa{292.708498}{426.335452}{4.636021}%
\vRa{293.392601}{426.785452}{3.776480}%
\vRa{294.076704}{427.235452}{2.916939}%
\vRa{294.760806}{427.685452}{2.057398}%
\vRa{295.444909}{428.135452}{1.197857}%
\vRa{296.129012}{428.585452}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{297.636017}{419.642666}{1.786885}%
\vRa{293.933489}{420.092666}{5.360654}%
\vRa{294.299347}{420.542666}{4.866038}%
\vRa{294.689752}{420.992666}{4.346876}%
\vRa{295.080156}{421.442666}{3.827713}%
\vRa{295.470561}{421.892666}{3.308550}%
\vRa{295.860965}{422.342666}{2.789388}%
\vRa{296.251369}{422.792666}{2.270225}%
\vRa{296.641774}{423.242666}{1.751062}%
\vRa{297.032178}{423.692666}{1.231900}%
\vRa{297.422583}{424.142666}{0.712737}%
\vRa{297.812987}{424.592666}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{293.836909}{420.320364}{0.269577}%
\vRa{293.688159}{420.770364}{0.808731}%
\vRa{293.539410}{421.220364}{1.347886}%
\vRa{293.390660}{421.670364}{1.887040}%
\vRa{293.241910}{422.120364}{2.426194}%
\vRa{293.093160}{422.570364}{2.965348}%
\vRa{292.944411}{423.020364}{3.504502}%
\vRa{292.795661}{423.470364}{4.043657}%
\vRa{292.646911}{423.920364}{4.582811}%
\vRa{292.498161}{424.370364}{5.121965}%
\vRa{292.349412}{424.820364}{5.287756}%
\vRa{292.200662}{425.270364}{3.022589}%
\vRa{292.051912}{425.720364}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{293.715045}{417.451024}{101.128471}{2.924327}%
\vSm{299.295038}{419.642666}{73.989560}{5.572789}%
\vSm{297.957650}{424.985452}{0.258701}{3.065804}%
\vSm{291.812279}{420.320364}{108.291562}{6.082825}%
\vSm{289.657414}{426.795931}{-106.010440}{5.572789}%
\vSm{293.887154}{420.320364}{-6.929661}{5.617029}%
\vSm{293.760213}{424.985452}{-130.943779}{6.176037}%
\vSm{294.395572}{417.451024}{23.620527}{5.469841}%
\vSm{291.236493}{426.795931}{-48.680502}{0.932170}%
\vSm{291.892262}{428.987572}{-146.663242}{5.261925}%
\vSm{289.668114}{421.439302}{65.190904}{5.129973}%
\vSm{289.796537}{420.320364}{164.597654}{4.212937}%
\vSm{297.766269}{424.985452}{-74.032623}{5.557191}%
\vSm{289.719063}{417.451024}{139.234242}{6.107921}%
\vSm{296.211936}{424.985452}{111.298961}{4.295513}%
\vSm{291.965521}{424.985452}{169.440189}{6.058994}%
\vSm{291.306566}{428.987572}{-156.379473}{5.469841}%
\vSm{296.267681}{428.987572}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{289.670090}{421.439302}{-40.765758}{6.107921}%
\vSh{294.365521}{417.451024}{23.620527}{5.469841}%
\vSh{299.222948}{419.642666}{73.989560}{5.572789}%
\vSh{296.218709}{424.999295}{139.234242}{6.107921}%
\vSh{291.276515}{428.987572}{-156.379473}{5.469841}%
\vSh{289.585323}{426.795931}{-106.010440}{5.572789}%
}}%
{\color{vltYellow!43}\vlB{%
\vRa{347.477227}{364.220004}{0.039446}%
\vRa{347.606352}{364.670004}{0.118338}%
\vRa{347.735476}{365.120004}{0.197229}%
\vRa{347.864600}{365.570004}{0.276121}%
\vRa{347.993724}{366.020004}{0.355013}%
\vRa{348.122848}{366.470004}{0.433905}%
\vRa{348.251972}{366.920004}{0.512796}%
\vRa{348.381097}{367.370004}{0.591688}%
\vRa{348.510221}{367.820004}{0.670580}%
\vRa{348.639345}{368.270004}{0.749471}%
\vRa{348.768469}{368.720004}{0.736522}%
\vRa{348.897593}{369.170004}{0.211792}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{349.367379}{368.876536}{0.539854}%
\vRa{348.971773}{369.326536}{1.619563}%
\vRa{349.921327}{369.776536}{1.354113}%
\vRa{350.950331}{370.226536}{1.009211}%
\vRa{351.979335}{370.676536}{0.664309}%
\vRa{353.008339}{371.126536}{0.319408}%
}}%
{\color{vltYellow!53}\vlB{%
\vRa{351.777736}{360.231726}{0.216721}%
\vRa{351.255775}{360.681726}{0.650162}%
\vRa{350.733815}{361.131726}{1.083604}%
\vRa{350.211855}{361.581726}{1.517046}%
\vRa{349.689894}{362.031726}{1.950487}%
\vRa{349.167934}{362.481726}{2.383929}%
\vRa{348.645974}{362.931726}{2.626280}%
\vRa{348.124013}{363.381726}{1.514786}%
\vRa{347.602053}{363.831726}{0.403293}%
}}%
{\color{vltYellow!44}\vlB{%
\vRa{355.433843}{367.766154}{2.908568}%
\vRa{355.258405}{368.216154}{2.562046}%
\vRa{355.082966}{368.666154}{2.215524}%
\vRa{354.907528}{369.116154}{1.869002}%
\vRa{354.732090}{369.566154}{1.522480}%
\vRa{354.556651}{370.016154}{1.175958}%
\vRa{354.381213}{370.466154}{0.829435}%
\vRa{354.205775}{370.916154}{0.482913}%
\vRa{354.030337}{371.366154}{0.136391}%
}}%
{\color{vltYellow!56}\vlB{%
\vRa{351.994457}{360.231726}{0.558761}%
\vRa{351.905938}{360.681726}{1.676284}%
\vRa{351.817419}{361.131726}{2.793807}%
\vRa{351.728900}{361.581726}{3.911330}%
\vRa{351.640382}{362.031726}{5.028853}%
\vRa{351.551863}{362.481726}{3.166997}%
}}%
{\color{vltYellow!50}\vlB{%
\vRa{356.985911}{362.423367}{0.128941}%
\vRa{356.857152}{362.873367}{0.386824}%
\vRa{356.728394}{363.323367}{0.644706}%
\vRa{356.599636}{363.773367}{0.902588}%
\vRa{356.470878}{364.223367}{1.160471}%
\vRa{356.342120}{364.673367}{1.418353}%
\vRa{356.213361}{365.123367}{1.676235}%
\vRa{356.084603}{365.573367}{1.934118}%
\vRa{355.955845}{366.023367}{2.192000}%
\vRa{355.827087}{366.473367}{2.449882}%
\vRa{355.698329}{366.923367}{2.707765}%
\vRa{355.569571}{367.373367}{2.965647}%
}}%
{\color{vltYellow!43}\vlB{%
\vRa{350.657566}{363.101066}{0.742352}%
\vRa{349.024113}{363.551066}{2.227056}%
\vRa{347.415468}{364.001066}{3.686951}%
\vRa{347.623484}{364.451066}{3.330185}%
\vRa{347.831500}{364.901066}{2.973420}%
\vRa{348.039515}{365.351066}{2.616654}%
\vRa{348.247531}{365.801066}{2.259888}%
\vRa{348.455547}{366.251066}{1.903123}%
\vRa{348.663563}{366.701066}{1.546357}%
\vRa{348.871579}{367.151066}{1.189591}%
\vRa{349.079595}{367.601066}{0.832826}%
\vRa{349.287611}{368.051066}{0.476060}%
\vRa{349.495627}{368.501066}{0.119294}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{354.314603}{367.766154}{1.119239}%
\vRa{351.900687}{368.216154}{3.357718}%
\vRa{349.587405}{368.666154}{5.495562}%
\vRa{350.271507}{369.116154}{4.636021}%
\vRa{350.955610}{369.566154}{3.776480}%
\vRa{351.639713}{370.016154}{2.916939}%
\vRa{352.323815}{370.466154}{2.057398}%
\vRa{353.007918}{370.916154}{1.197857}%
\vRa{353.692021}{371.366154}{0.338316}%
}}%
{\color{vltYellow!48}\vlB{%
\vRa{355.199026}{362.423367}{1.786885}%
\vRa{351.496498}{362.873367}{5.360654}%
\vRa{351.862356}{363.323367}{4.866038}%
\vRa{352.252761}{363.773367}{4.346876}%
\vRa{352.643165}{364.223367}{3.827713}%
\vRa{353.033569}{364.673367}{3.308550}%
\vRa{353.423974}{365.123367}{2.789388}%
\vRa{353.814378}{365.573367}{2.270225}%
\vRa{354.204783}{366.023367}{1.751062}%
\vRa{354.595187}{366.473367}{1.231900}%
\vRa{354.985592}{366.923367}{0.712737}%
\vRa{355.375996}{367.373367}{0.193574}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{351.399918}{363.101066}{0.269577}%
\vRa{351.251168}{363.551066}{0.808731}%
\vRa{351.102419}{364.001066}{1.347886}%
\vRa{350.953669}{364.451066}{1.887040}%
\vRa{350.804919}{364.901066}{2.426194}%
\vRa{350.656169}{365.351066}{2.965348}%
\vRa{350.507420}{365.801066}{3.504502}%
\vRa{350.358670}{366.251066}{4.043657}%
\vRa{350.209920}{366.701066}{4.582811}%
\vRa{350.061170}{367.151066}{5.121965}%
\vRa{349.912421}{367.601066}{5.287756}%
\vRa{349.763671}{368.051066}{3.022589}%
\vRa{349.614921}{368.501066}{0.757421}%
}}%
{\color{vltYellow!85}\vlB{%
\vSm{351.278054}{360.231726}{101.128471}{2.924327}%
\vSm{356.858047}{362.423367}{73.989560}{5.572789}%
\vSm{355.520659}{367.766154}{0.258701}{3.065804}%
\vSm{349.375288}{363.101066}{108.291562}{6.082825}%
\vSm{347.220423}{369.576633}{-106.010440}{5.572789}%
\vSm{351.450163}{363.101066}{-6.929661}{5.617029}%
\vSm{351.323222}{367.766154}{-130.943779}{6.176037}%
\vSm{351.958580}{360.231726}{23.620527}{5.469841}%
\vSm{348.799502}{369.576633}{-48.680502}{0.932170}%
\vSm{349.455271}{371.768274}{-146.663242}{5.261925}%
\vSm{347.231123}{364.220004}{65.190904}{5.129973}%
\vSm{347.359546}{363.101066}{164.597654}{4.212937}%
\vSm{355.329278}{367.766154}{-74.032623}{5.557191}%
\vSm{347.282072}{360.231726}{139.234242}{6.107921}%
\vSm{353.774944}{367.766154}{111.298961}{4.295513}%
\vSm{349.528530}{367.766154}{169.440189}{6.058994}%
\vSm{348.869575}{371.768274}{-156.379473}{5.469841}%
\vSm{353.830690}{371.768274}{-40.765758}{6.107921}%
}}%
{\color{black}\vlB{%
\vSh{347.233099}{364.220004}{-40.765758}{6.107921}%
\vSh{351.928530}{360.231726}{23.620527}{5.469841}%
\vSh{356.785957}{362.423367}{73.989560}{5.572789}%
\vSh{353.781718}{367.779996}{139.234242}{6.107921}%
\vSh{348.839524}{371.768274}{-156.379473}{5.469841}%
\vSh{347.148332}{369.576633}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{405.040236}{307.000705}{0.039446}%
\vRa{405.169361}{307.450705}{0.118338}%
\vRa{405.298485}{307.900705}{0.197229}%
\vRa{405.427609}{308.350705}{0.276121}%
\vRa{405.556733}{308.800705}{0.355013}%
\vRa{405.685857}{309.250705}{0.433905}%
\vRa{405.814981}{309.700705}{0.512796}%
\vRa{405.944106}{310.150705}{0.591688}%
\vRa{406.073230}{310.600705}{0.670580}%
\vRa{406.202354}{311.050705}{0.749471}%
\vRa{406.331478}{311.500705}{0.736522}%
\vRa{406.460602}{311.950705}{0.211792}%
\vRa{406.930388}{311.657238}{0.539854}%
\vRa{406.534782}{312.107238}{1.619563}%
\vRa{407.484336}{312.557238}{1.354113}%
\vRa{408.513340}{313.007238}{1.009211}%
\vRa{409.542344}{313.457238}{0.664309}%
\vRa{410.571348}{313.907238}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{409.340745}{303.012428}{0.216721}%
\vRa{408.818784}{303.462428}{0.650162}%
\vRa{408.296824}{303.912428}{1.083604}%
\vRa{407.774864}{304.362428}{1.517046}%
\vRa{407.252903}{304.812428}{1.950487}%
\vRa{406.730943}{305.262428}{2.383929}%
\vRa{406.208983}{305.712428}{2.626280}%
\vRa{405.687022}{306.162428}{1.514786}%
\vRa{405.165062}{306.612428}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{412.996852}{310.546855}{2.908568}%
\vRa{412.821413}{310.996855}{2.562046}%
\vRa{412.645975}{311.446855}{2.215524}%
\vRa{412.470537}{311.896855}{1.869002}%
\vRa{412.295099}{312.346855}{1.522480}%
\vRa{412.119660}{312.796855}{1.175958}%
\vRa{411.944222}{313.246855}{0.829435}%
\vRa{411.768784}{313.696855}{0.482913}%
\vRa{411.593346}{314.146855}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{409.557466}{303.012428}{0.558761}%
\vRa{409.468947}{303.462428}{1.676284}%
\vRa{409.380428}{303.912428}{2.793807}%
\vRa{409.291909}{304.362428}{3.911330}%
\vRa{409.203391}{304.812428}{5.028853}%
\vRa{409.114872}{305.262428}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{414.548920}{305.204069}{0.128941}%
\vRa{414.420161}{305.654069}{0.386824}%
\vRa{414.291403}{306.104069}{0.644706}%
\vRa{414.162645}{306.554069}{0.902588}%
\vRa{414.033887}{307.004069}{1.160471}%
\vRa{413.905129}{307.454069}{1.418353}%
\vRa{413.776370}{307.904069}{1.676235}%
\vRa{413.647612}{308.354069}{1.934118}%
\vRa{413.518854}{308.804069}{2.192000}%
\vRa{413.390096}{309.254069}{2.449882}%
\vRa{413.261338}{309.704069}{2.707765}%
\vRa{413.132580}{310.154069}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{408.220575}{305.881768}{0.742352}%
\vRa{406.587122}{306.331768}{2.227056}%
\vRa{404.978477}{306.781768}{3.686951}%
\vRa{405.186493}{307.231768}{3.330185}%
\vRa{405.394508}{307.681768}{2.973420}%
\vRa{405.602524}{308.131768}{2.616654}%
\vRa{405.810540}{308.581768}{2.259888}%
\vRa{406.018556}{309.031768}{1.903123}%
\vRa{406.226572}{309.481768}{1.546357}%
\vRa{406.434588}{309.931768}{1.189591}%
\vRa{406.642604}{310.381768}{0.832826}%
\vRa{406.850620}{310.831768}{0.476060}%
\vRa{407.058636}{311.281768}{0.119294}%
\vRa{411.877612}{310.546855}{1.119239}%
\vRa{409.463695}{310.996855}{3.357718}%
\vRa{407.150414}{311.446855}{5.495562}%
\vRa{407.834516}{311.896855}{4.636021}%
\vRa{408.518619}{312.346855}{3.776480}%
\vRa{409.202722}{312.796855}{2.916939}%
\vRa{409.886824}{313.246855}{2.057398}%
\vRa{410.570927}{313.696855}{1.197857}%
\vRa{411.255030}{314.146855}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{412.762035}{305.204069}{1.786885}%
\vRa{409.059507}{305.654069}{5.360654}%
\vRa{409.425365}{306.104069}{4.866038}%
\vRa{409.815769}{306.554069}{4.346876}%
\vRa{410.206174}{307.004069}{3.827713}%
\vRa{410.596578}{307.454069}{3.308550}%
\vRa{410.986983}{307.904069}{2.789388}%
\vRa{411.377387}{308.354069}{2.270225}%
\vRa{411.767792}{308.804069}{1.751062}%
\vRa{412.158196}{309.254069}{1.231900}%
\vRa{412.548601}{309.704069}{0.712737}%
\vRa{412.939005}{310.154069}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{408.962927}{305.881768}{0.269577}%
\vRa{408.814177}{306.331768}{0.808731}%
\vRa{408.665428}{306.781768}{1.347886}%
\vRa{408.516678}{307.231768}{1.887040}%
\vRa{408.367928}{307.681768}{2.426194}%
\vRa{408.219178}{308.131768}{2.965348}%
\vRa{408.070429}{308.581768}{3.504502}%
\vRa{407.921679}{309.031768}{4.043657}%
\vRa{407.772929}{309.481768}{4.582811}%
\vRa{407.624179}{309.931768}{5.121965}%
\vRa{407.475430}{310.381768}{5.287756}%
\vRa{407.326680}{310.831768}{3.022589}%
\vRa{407.177930}{311.281768}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{408.841063}{303.012428}{101.128471}{2.924327}%
\vSm{414.421056}{305.204069}{73.989560}{5.572789}%
\vSm{413.083668}{310.546855}{0.258701}{3.065804}%
\vSm{406.938297}{305.881768}{108.291562}{6.082825}%
\vSm{404.783432}{312.357334}{-106.010440}{5.572789}%
\vSm{409.013172}{305.881768}{-6.929661}{5.617029}%
\vSm{408.886231}{310.546855}{-130.943779}{6.176037}%
\vSm{409.521589}{303.012428}{23.620527}{5.469841}%
\vSm{406.362511}{312.357334}{-48.680502}{0.932170}%
\vSm{407.018280}{314.548976}{-146.663242}{5.261925}%
\vSm{404.794132}{307.000705}{65.190904}{5.129973}%
\vSm{404.922555}{305.881768}{164.597654}{4.212937}%
\vSm{412.892287}{310.546855}{-74.032623}{5.557191}%
\vSm{404.845081}{303.012428}{139.234242}{6.107921}%
\vSm{411.337953}{310.546855}{111.298961}{4.295513}%
\vSm{407.091539}{310.546855}{169.440189}{6.058994}%
\vSm{406.432584}{314.548976}{-156.379473}{5.469841}%
\vSm{411.393699}{314.548976}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{404.796108}{307.000705}{-40.765758}{6.107921}%
\vSh{409.491539}{303.012428}{23.620527}{5.469841}%
\vSh{414.348965}{305.204069}{73.989560}{5.572789}%
\vSh{411.344727}{310.560698}{139.234242}{6.107921}%
\vSh{406.402533}{314.548976}{-156.379473}{5.469841}%
\vSh{404.711341}{312.357334}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{302.078714}{358.322539}{0.039446}%
\vRa{302.207838}{358.772539}{0.118338}%
\vRa{302.336962}{359.222539}{0.197229}%
\vRa{302.466086}{359.672539}{0.276121}%
\vRa{302.595210}{360.122539}{0.355013}%
\vRa{302.724334}{360.572539}{0.433905}%
\vRa{302.853459}{361.022539}{0.512796}%
\vRa{302.982583}{361.472539}{0.591688}%
\vRa{303.111707}{361.922539}{0.670580}%
\vRa{303.240831}{362.372539}{0.749471}%
\vRa{303.369955}{362.822539}{0.736522}%
\vRa{303.499079}{363.272539}{0.211792}%
\vRa{303.968866}{362.979072}{0.539854}%
\vRa{303.573260}{363.429072}{1.619563}%
\vRa{304.522813}{363.879072}{1.354113}%
\vRa{305.551817}{364.329072}{1.009211}%
\vRa{306.580821}{364.779072}{0.664309}%
\vRa{307.609826}{365.229072}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{306.379222}{354.334262}{0.216721}%
\vRa{305.857262}{354.784262}{0.650162}%
\vRa{305.335301}{355.234262}{1.083604}%
\vRa{304.813341}{355.684262}{1.517046}%
\vRa{304.291381}{356.134262}{1.950487}%
\vRa{303.769420}{356.584262}{2.383929}%
\vRa{303.247460}{357.034262}{2.626280}%
\vRa{302.725500}{357.484262}{1.514786}%
\vRa{302.203539}{357.934262}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{310.035329}{361.868689}{2.908568}%
\vRa{309.859891}{362.318689}{2.562046}%
\vRa{309.684452}{362.768689}{2.215524}%
\vRa{309.509014}{363.218689}{1.869002}%
\vRa{309.333576}{363.668689}{1.522480}%
\vRa{309.158138}{364.118689}{1.175958}%
\vRa{308.982699}{364.568689}{0.829435}%
\vRa{308.807261}{365.018689}{0.482913}%
\vRa{308.631823}{365.468689}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{306.595943}{354.334262}{0.558761}%
\vRa{306.507424}{354.784262}{1.676284}%
\vRa{306.418905}{355.234262}{2.793807}%
\vRa{306.330387}{355.684262}{3.911330}%
\vRa{306.241868}{356.134262}{5.028853}%
\vRa{306.153349}{356.584262}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{311.587397}{356.525903}{0.128941}%
\vRa{311.458639}{356.975903}{0.386824}%
\vRa{311.329880}{357.425903}{0.644706}%
\vRa{311.201122}{357.875903}{0.902588}%
\vRa{311.072364}{358.325903}{1.160471}%
\vRa{310.943606}{358.775903}{1.418353}%
\vRa{310.814848}{359.225903}{1.676235}%
\vRa{310.686089}{359.675903}{1.934118}%
\vRa{310.557331}{360.125903}{2.192000}%
\vRa{310.428573}{360.575903}{2.449882}%
\vRa{310.299815}{361.025903}{2.707765}%
\vRa{310.171057}{361.475903}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{305.259052}{357.203602}{0.742352}%
\vRa{303.625599}{357.653602}{2.227056}%
\vRa{302.016954}{358.103602}{3.686951}%
\vRa{302.224970}{358.553602}{3.330185}%
\vRa{302.432986}{359.003602}{2.973420}%
\vRa{302.641002}{359.453602}{2.616654}%
\vRa{302.849017}{359.903602}{2.259888}%
\vRa{303.057033}{360.353602}{1.903123}%
\vRa{303.265049}{360.803602}{1.546357}%
\vRa{303.473065}{361.253602}{1.189591}%
\vRa{303.681081}{361.703602}{0.832826}%
\vRa{303.889097}{362.153602}{0.476060}%
\vRa{304.097113}{362.603602}{0.119294}%
\vRa{308.916090}{361.868689}{1.119239}%
\vRa{306.502173}{362.318689}{3.357718}%
\vRa{304.188891}{362.768689}{5.495562}%
\vRa{304.872994}{363.218689}{4.636021}%
\vRa{305.557096}{363.668689}{3.776480}%
\vRa{306.241199}{364.118689}{2.916939}%
\vRa{306.925302}{364.568689}{2.057398}%
\vRa{307.609404}{365.018689}{1.197857}%
\vRa{308.293507}{365.468689}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{309.800512}{356.525903}{1.786885}%
\vRa{306.097984}{356.975903}{5.360654}%
\vRa{306.463842}{357.425903}{4.866038}%
\vRa{306.854247}{357.875903}{4.346876}%
\vRa{307.244651}{358.325903}{3.827713}%
\vRa{307.635056}{358.775903}{3.308550}%
\vRa{308.025460}{359.225903}{2.789388}%
\vRa{308.415865}{359.675903}{2.270225}%
\vRa{308.806269}{360.125903}{1.751062}%
\vRa{309.196673}{360.575903}{1.231900}%
\vRa{309.587078}{361.025903}{0.712737}%
\vRa{309.977482}{361.475903}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{306.001404}{357.203602}{0.269577}%
\vRa{305.852655}{357.653602}{0.808731}%
\vRa{305.703905}{358.103602}{1.347886}%
\vRa{305.555155}{358.553602}{1.887040}%
\vRa{305.406405}{359.003602}{2.426194}%
\vRa{305.257656}{359.453602}{2.965348}%
\vRa{305.108906}{359.903602}{3.504502}%
\vRa{304.960156}{360.353602}{4.043657}%
\vRa{304.811406}{360.803602}{4.582811}%
\vRa{304.662657}{361.253602}{5.121965}%
\vRa{304.513907}{361.703602}{5.287756}%
\vRa{304.365157}{362.153602}{3.022589}%
\vRa{304.216407}{362.603602}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{305.879540}{354.334262}{101.128471}{2.924327}%
\vSm{311.459534}{356.525903}{73.989560}{5.572789}%
\vSm{310.122145}{361.868689}{0.258701}{3.065804}%
\vSm{303.976774}{357.203602}{108.291562}{6.082825}%
\vSm{301.821909}{363.679168}{-106.010440}{5.572789}%
\vSm{306.051649}{357.203602}{-6.929661}{5.617029}%
\vSm{305.924709}{361.868689}{-130.943779}{6.176037}%
\vSm{306.560067}{354.334262}{23.620527}{5.469841}%
\vSm{303.400989}{363.679168}{-48.680502}{0.932170}%
\vSm{304.056757}{365.870810}{-146.663242}{5.261925}%
\vSm{301.832609}{358.322539}{65.190904}{5.129973}%
\vSm{301.961032}{357.203602}{164.597654}{4.212937}%
\vSm{309.930764}{361.868689}{-74.032623}{5.557191}%
\vSm{301.883558}{354.334262}{139.234242}{6.107921}%
\vSm{308.376431}{361.868689}{111.298961}{4.295513}%
\vSm{304.130016}{361.868689}{169.440189}{6.058994}%
\vSm{303.471061}{365.870810}{-156.379473}{5.469841}%
\vSm{308.432177}{365.870810}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{301.834585}{358.322539}{-40.765758}{6.107921}%
\vSh{306.530016}{354.334262}{23.620527}{5.469841}%
\vSh{311.387443}{356.525903}{73.989560}{5.572789}%
\vSh{308.383204}{361.882532}{139.234242}{6.107921}%
\vSh{303.441010}{365.870810}{-156.379473}{5.469841}%
\vSh{301.749818}{363.679168}{-106.010440}{5.572789}%
}}%
{\color{vltYellow!43}\vlB{%
\vRa{392.875741}{411.224594}{0.039446}%
\vRa{393.004865}{411.674594}{0.118338}%
\vRa{393.133990}{412.124594}{0.197229}%
\vRa{393.263114}{412.574594}{0.276121}%
\vRa{393.392238}{413.024594}{0.355013}%
\vRa{393.521362}{413.474594}{0.433905}%
\vRa{393.650486}{413.924594}{0.512796}%
\vRa{393.779610}{414.374594}{0.591688}%
\vRa{393.908735}{414.824594}{0.670580}%
\vRa{394.037859}{415.274594}{0.749471}%
\vRa{394.166983}{415.724594}{0.736522}%
\vRa{394.296107}{416.174594}{0.211792}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{394.765893}{415.881127}{0.539854}%
\vRa{394.370287}{416.331127}{1.619563}%
\vRa{395.319840}{416.781127}{1.354113}%
\vRa{396.348845}{417.231127}{1.009211}%
\vRa{397.377849}{417.681127}{0.664309}%
\vRa{398.406853}{418.131127}{0.319408}%
}}%
{\color{vltYellow!53}\vlB{%
\vRa{397.176250}{407.236316}{0.216721}%
\vRa{396.654289}{407.686316}{0.650162}%
\vRa{396.132329}{408.136316}{1.083604}%
\vRa{395.610369}{408.586316}{1.517046}%
\vRa{395.088408}{409.036316}{1.950487}%
\vRa{394.566448}{409.486316}{2.383929}%
\vRa{394.044488}{409.936316}{2.626280}%
\vRa{393.522527}{410.386316}{1.514786}%
\vRa{393.000567}{410.836316}{0.403293}%
}}%
{\color{vltYellow!44}\vlB{%
\vRa{400.832357}{414.770744}{2.908568}%
\vRa{400.656918}{415.220744}{2.562046}%
\vRa{400.481480}{415.670744}{2.215524}%
\vRa{400.306042}{416.120744}{1.869002}%
\vRa{400.130604}{416.570744}{1.522480}%
\vRa{399.955165}{417.020744}{1.175958}%
\vRa{399.779727}{417.470744}{0.829435}%
\vRa{399.604289}{417.920744}{0.482913}%
\vRa{399.428850}{418.370744}{0.136391}%
}}%
{\color{vltYellow!56}\vlB{%
\vRa{397.392970}{407.236316}{0.558761}%
\vRa{397.304452}{407.686316}{1.676284}%
\vRa{397.215933}{408.136316}{2.793807}%
\vRa{397.127414}{408.586316}{3.911330}%
\vRa{397.038896}{409.036316}{5.028853}%
\vRa{396.950377}{409.486316}{3.166997}%
}}%
{\color{vltYellow!50}\vlB{%
\vRa{402.384424}{409.427958}{0.128941}%
\vRa{402.255666}{409.877958}{0.386824}%
\vRa{402.126908}{410.327958}{0.644706}%
\vRa{401.998150}{410.777958}{0.902588}%
\vRa{401.869392}{411.227958}{1.160471}%
\vRa{401.740634}{411.677958}{1.418353}%
\vRa{401.611875}{412.127958}{1.676235}%
\vRa{401.483117}{412.577958}{1.934118}%
\vRa{401.354359}{413.027958}{2.192000}%
\vRa{401.225601}{413.477958}{2.449882}%
\vRa{401.096843}{413.927958}{2.707765}%
\vRa{400.968084}{414.377958}{2.965647}%
}}%
{\color{vltYellow!43}\vlB{%
\vRa{396.056080}{410.105657}{0.742352}%
\vRa{394.422627}{410.555657}{2.227056}%
\vRa{392.813982}{411.005657}{3.686951}%
\vRa{393.021997}{411.455657}{3.330185}%
\vRa{393.230013}{411.905657}{2.973420}%
\vRa{393.438029}{412.355657}{2.616654}%
\vRa{393.646045}{412.805657}{2.259888}%
\vRa{393.854061}{413.255657}{1.903123}%
\vRa{394.062077}{413.705657}{1.546357}%
\vRa{394.270093}{414.155657}{1.189591}%
\vRa{394.478109}{414.605657}{0.832826}%
\vRa{394.686125}{415.055657}{0.476060}%
\vRa{394.894140}{415.505657}{0.119294}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{399.713117}{414.770744}{1.119239}%
\vRa{397.299200}{415.220744}{3.357718}%
\vRa{394.985919}{415.670744}{5.495562}%
\vRa{395.670021}{416.120744}{4.636021}%
\vRa{396.354124}{416.570744}{3.776480}%
\vRa{397.038227}{417.020744}{2.916939}%
\vRa{397.722329}{417.470744}{2.057398}%
\vRa{398.406432}{417.920744}{1.197857}%
\vRa{399.090535}{418.370744}{0.338316}%
}}%
{\color{vltYellow!48}\vlB{%
\vRa{400.597540}{409.427958}{1.786885}%
\vRa{396.895012}{409.877958}{5.360654}%
\vRa{397.260870}{410.327958}{4.866038}%
\vRa{397.651274}{410.777958}{4.346876}%
\vRa{398.041679}{411.227958}{3.827713}%
\vRa{398.432083}{411.677958}{3.308550}%
\vRa{398.822488}{412.127958}{2.789388}%
\vRa{399.212892}{412.577958}{2.270225}%
\vRa{399.603297}{413.027958}{1.751062}%
\vRa{399.993701}{413.477958}{1.231900}%
\vRa{400.384106}{413.927958}{0.712737}%
\vRa{400.774510}{414.377958}{0.193574}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{396.798432}{410.105657}{0.269577}%
\vRa{396.649682}{410.555657}{0.808731}%
\vRa{396.500932}{411.005657}{1.347886}%
\vRa{396.352183}{411.455657}{1.887040}%
\vRa{396.203433}{411.905657}{2.426194}%
\vRa{396.054683}{412.355657}{2.965348}%
\vRa{395.905933}{412.805657}{3.504502}%
\vRa{395.757184}{413.255657}{4.043657}%
\vRa{395.608434}{413.705657}{4.582811}%
\vRa{395.459684}{414.155657}{5.121965}%
\vRa{395.310934}{414.605657}{5.287756}%
\vRa{395.162185}{415.055657}{3.022589}%
\vRa{395.013435}{415.505657}{0.757421}%
}}%
{\color{vltYellow!85}\vlB{%
\vSm{396.676567}{407.236316}{101.128471}{2.924327}%
\vSm{402.256561}{409.427958}{73.989560}{5.572789}%
\vSm{400.919173}{414.770744}{0.258701}{3.065804}%
\vSm{394.773802}{410.105657}{108.291562}{6.082825}%
\vSm{392.618937}{416.581223}{-106.010440}{5.572789}%
\vSm{396.848677}{410.105657}{-6.929661}{5.617029}%
\vSm{396.721736}{414.770744}{-130.943779}{6.176037}%
\vSm{397.357094}{407.236316}{23.620527}{5.469841}%
\vSm{394.198016}{416.581223}{-48.680502}{0.932170}%
\vSm{394.853785}{418.772864}{-146.663242}{5.261925}%
\vSm{392.629637}{411.224594}{65.190904}{5.129973}%
\vSm{392.758060}{410.105657}{164.597654}{4.212937}%
\vSm{400.727792}{414.770744}{-74.032623}{5.557191}%
\vSm{392.680586}{407.236316}{139.234242}{6.107921}%
\vSm{399.173458}{414.770744}{111.298961}{4.295513}%
\vSm{394.927044}{414.770744}{169.440189}{6.058994}%
\vSm{394.268089}{418.772864}{-156.379473}{5.469841}%
\vSm{399.229204}{418.772864}{-40.765758}{6.107921}%
}}%
{\color{black}\vlB{%
\vSh{392.631613}{411.224594}{-40.765758}{6.107921}%
\vSh{397.327044}{407.236316}{23.620527}{5.469841}%
\vSh{402.184470}{409.427958}{73.989560}{5.572789}%
\vSh{399.180232}{414.784587}{139.234242}{6.107921}%
\vSh{394.238038}{418.772864}{-156.379473}{5.469841}%
\vSh{392.546846}{416.581223}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{359.641723}{301.103241}{0.039446}%
\vRa{359.770847}{301.553241}{0.118338}%
\vRa{359.899971}{302.003241}{0.197229}%
\vRa{360.029095}{302.453241}{0.276121}%
\vRa{360.158219}{302.903241}{0.355013}%
\vRa{360.287343}{303.353241}{0.433905}%
\vRa{360.416468}{303.803241}{0.512796}%
\vRa{360.545592}{304.253241}{0.591688}%
\vRa{360.674716}{304.703241}{0.670580}%
\vRa{360.803840}{305.153241}{0.749471}%
\vRa{360.932964}{305.603241}{0.736522}%
\vRa{361.062088}{306.053241}{0.211792}%
\vRa{361.531875}{305.759774}{0.539854}%
\vRa{361.136269}{306.209774}{1.619563}%
\vRa{362.085822}{306.659774}{1.354113}%
\vRa{363.114826}{307.109774}{1.009211}%
\vRa{364.143830}{307.559774}{0.664309}%
\vRa{365.172834}{308.009774}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{363.942231}{297.114964}{0.216721}%
\vRa{363.420271}{297.564964}{0.650162}%
\vRa{362.898310}{298.014964}{1.083604}%
\vRa{362.376350}{298.464964}{1.517046}%
\vRa{361.854390}{298.914964}{1.950487}%
\vRa{361.332429}{299.364964}{2.383929}%
\vRa{360.810469}{299.814964}{2.626280}%
\vRa{360.288508}{300.264964}{1.514786}%
\vRa{359.766548}{300.714964}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{367.598338}{304.649391}{2.908568}%
\vRa{367.422900}{305.099391}{2.562046}%
\vRa{367.247461}{305.549391}{2.215524}%
\vRa{367.072023}{305.999391}{1.869002}%
\vRa{366.896585}{306.449391}{1.522480}%
\vRa{366.721147}{306.899391}{1.175958}%
\vRa{366.545708}{307.349391}{0.829435}%
\vRa{366.370270}{307.799391}{0.482913}%
\vRa{366.194832}{308.249391}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{364.158952}{297.114964}{0.558761}%
\vRa{364.070433}{297.564964}{1.676284}%
\vRa{363.981914}{298.014964}{2.793807}%
\vRa{363.893396}{298.464964}{3.911330}%
\vRa{363.804877}{298.914964}{5.028853}%
\vRa{363.716358}{299.364964}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{369.150406}{299.306605}{0.128941}%
\vRa{369.021648}{299.756605}{0.386824}%
\vRa{368.892889}{300.206605}{0.644706}%
\vRa{368.764131}{300.656605}{0.902588}%
\vRa{368.635373}{301.106605}{1.160471}%
\vRa{368.506615}{301.556605}{1.418353}%
\vRa{368.377857}{302.006605}{1.676235}%
\vRa{368.249098}{302.456605}{1.934118}%
\vRa{368.120340}{302.906605}{2.192000}%
\vRa{367.991582}{303.356605}{2.449882}%
\vRa{367.862824}{303.806605}{2.707765}%
\vRa{367.734066}{304.256605}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{362.822061}{299.984304}{0.742352}%
\vRa{361.188608}{300.434304}{2.227056}%
\vRa{359.579963}{300.884304}{3.686951}%
\vRa{359.787979}{301.334304}{3.330185}%
\vRa{359.995995}{301.784304}{2.973420}%
\vRa{360.204011}{302.234304}{2.616654}%
\vRa{360.412026}{302.684304}{2.259888}%
\vRa{360.620042}{303.134304}{1.903123}%
\vRa{360.828058}{303.584304}{1.546357}%
\vRa{361.036074}{304.034304}{1.189591}%
\vRa{361.244090}{304.484304}{0.832826}%
\vRa{361.452106}{304.934304}{0.476060}%
\vRa{361.660122}{305.384304}{0.119294}%
\vRa{366.479099}{304.649391}{1.119239}%
\vRa{364.065182}{305.099391}{3.357718}%
\vRa{361.751900}{305.549391}{5.495562}%
\vRa{362.436003}{305.999391}{4.636021}%
\vRa{363.120105}{306.449391}{3.776480}%
\vRa{363.804208}{306.899391}{2.916939}%
\vRa{364.488311}{307.349391}{2.057398}%
\vRa{365.172413}{307.799391}{1.197857}%
\vRa{365.856516}{308.249391}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{367.363521}{299.306605}{1.786885}%
\vRa{363.660993}{299.756605}{5.360654}%
\vRa{364.026851}{300.206605}{4.866038}%
\vRa{364.417256}{300.656605}{4.346876}%
\vRa{364.807660}{301.106605}{3.827713}%
\vRa{365.198065}{301.556605}{3.308550}%
\vRa{365.588469}{302.006605}{2.789388}%
\vRa{365.978874}{302.456605}{2.270225}%
\vRa{366.369278}{302.906605}{1.751062}%
\vRa{366.759682}{303.356605}{1.231900}%
\vRa{367.150087}{303.806605}{0.712737}%
\vRa{367.540491}{304.256605}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{363.564413}{299.984304}{0.269577}%
\vRa{363.415663}{300.434304}{0.808731}%
\vRa{363.266914}{300.884304}{1.347886}%
\vRa{363.118164}{301.334304}{1.887040}%
\vRa{362.969414}{301.784304}{2.426194}%
\vRa{362.820664}{302.234304}{2.965348}%
\vRa{362.671915}{302.684304}{3.504502}%
\vRa{362.523165}{303.134304}{4.043657}%
\vRa{362.374415}{303.584304}{4.582811}%
\vRa{362.225665}{304.034304}{5.121965}%
\vRa{362.076916}{304.484304}{5.287756}%
\vRa{361.928166}{304.934304}{3.022589}%
\vRa{361.779416}{305.384304}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{363.442549}{297.114964}{101.128471}{2.924327}%
\vSm{369.022543}{299.306605}{73.989560}{5.572789}%
\vSm{367.685154}{304.649391}{0.258701}{3.065804}%
\vSm{361.539783}{299.984304}{108.291562}{6.082825}%
\vSm{359.384918}{306.459870}{-106.010440}{5.572789}%
\vSm{363.614658}{299.984304}{-6.929661}{5.617029}%
\vSm{363.487718}{304.649391}{-130.943779}{6.176037}%
\vSm{364.123076}{297.114964}{23.620527}{5.469841}%
\vSm{360.963998}{306.459870}{-48.680502}{0.932170}%
\vSm{361.619766}{308.651512}{-146.663242}{5.261925}%
\vSm{359.395618}{301.103241}{65.190904}{5.129973}%
\vSm{359.524041}{299.984304}{164.597654}{4.212937}%
\vSm{367.493773}{304.649391}{-74.032623}{5.557191}%
\vSm{359.446567}{297.114964}{139.234242}{6.107921}%
\vSm{365.939440}{304.649391}{111.298961}{4.295513}%
\vSm{361.693025}{304.649391}{169.440189}{6.058994}%
\vSm{361.034070}{308.651512}{-156.379473}{5.469841}%
\vSm{365.995186}{308.651512}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{359.397594}{301.103241}{-40.765758}{6.107921}%
\vSh{364.093025}{297.114964}{23.620527}{5.469841}%
\vSh{368.950452}{299.306605}{73.989560}{5.572789}%
\vSh{365.946213}{304.663234}{139.234242}{6.107921}%
\vSh{361.004019}{308.651512}{-156.379473}{5.469841}%
\vSh{359.312827}{306.459870}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{347.477227}{405.327130}{0.039446}%
\vRa{347.606352}{405.777130}{0.118338}%
\vRa{347.735476}{406.227130}{0.197229}%
\vRa{347.864600}{406.677130}{0.276121}%
\vRa{347.993724}{407.127130}{0.355013}%
\vRa{348.122848}{407.577130}{0.433905}%
\vRa{348.251972}{408.027130}{0.512796}%
\vRa{348.381097}{408.477130}{0.591688}%
\vRa{348.510221}{408.927130}{0.670580}%
\vRa{348.639345}{409.377130}{0.749471}%
\vRa{348.768469}{409.827130}{0.736522}%
\vRa{348.897593}{410.277130}{0.211792}%
\vRa{349.367379}{409.983662}{0.539854}%
\vRa{348.971773}{410.433662}{1.619563}%
\vRa{349.921327}{410.883662}{1.354113}%
\vRa{350.950331}{411.333662}{1.009211}%
\vRa{351.979335}{411.783662}{0.664309}%
\vRa{353.008339}{412.233662}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{351.777736}{401.338852}{0.216721}%
\vRa{351.255775}{401.788852}{0.650162}%
\vRa{350.733815}{402.238852}{1.083604}%
\vRa{350.211855}{402.688852}{1.517046}%
\vRa{349.689894}{403.138852}{1.950487}%
\vRa{349.167934}{403.588852}{2.383929}%
\vRa{348.645974}{404.038852}{2.626280}%
\vRa{348.124013}{404.488852}{1.514786}%
\vRa{347.602053}{404.938852}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{355.433843}{408.873280}{2.908568}%
\vRa{355.258405}{409.323280}{2.562046}%
\vRa{355.082966}{409.773280}{2.215524}%
\vRa{354.907528}{410.223280}{1.869002}%
\vRa{354.732090}{410.673280}{1.522480}%
\vRa{354.556651}{411.123280}{1.175958}%
\vRa{354.381213}{411.573280}{0.829435}%
\vRa{354.205775}{412.023280}{0.482913}%
\vRa{354.030337}{412.473280}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{351.994457}{401.338852}{0.558761}%
\vRa{351.905938}{401.788852}{1.676284}%
\vRa{351.817419}{402.238852}{2.793807}%
\vRa{351.728900}{402.688852}{3.911330}%
\vRa{351.640382}{403.138852}{5.028853}%
\vRa{351.551863}{403.588852}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{356.985911}{403.530494}{0.128941}%
\vRa{356.857152}{403.980494}{0.386824}%
\vRa{356.728394}{404.430494}{0.644706}%
\vRa{356.599636}{404.880494}{0.902588}%
\vRa{356.470878}{405.330494}{1.160471}%
\vRa{356.342120}{405.780494}{1.418353}%
\vRa{356.213361}{406.230494}{1.676235}%
\vRa{356.084603}{406.680494}{1.934118}%
\vRa{355.955845}{407.130494}{2.192000}%
\vRa{355.827087}{407.580494}{2.449882}%
\vRa{355.698329}{408.030494}{2.707765}%
\vRa{355.569571}{408.480494}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{350.657566}{404.208192}{0.742352}%
\vRa{349.024113}{404.658192}{2.227056}%
\vRa{347.415468}{405.108192}{3.686951}%
\vRa{347.623484}{405.558192}{3.330185}%
\vRa{347.831500}{406.008192}{2.973420}%
\vRa{348.039515}{406.458192}{2.616654}%
\vRa{348.247531}{406.908192}{2.259888}%
\vRa{348.455547}{407.358192}{1.903123}%
\vRa{348.663563}{407.808192}{1.546357}%
\vRa{348.871579}{408.258192}{1.189591}%
\vRa{349.079595}{408.708192}{0.832826}%
\vRa{349.287611}{409.158192}{0.476060}%
\vRa{349.495627}{409.608192}{0.119294}%
\vRa{354.314603}{408.873280}{1.119239}%
\vRa{351.900687}{409.323280}{3.357718}%
\vRa{349.587405}{409.773280}{5.495562}%
\vRa{350.271507}{410.223280}{4.636021}%
\vRa{350.955610}{410.673280}{3.776480}%
\vRa{351.639713}{411.123280}{2.916939}%
\vRa{352.323815}{411.573280}{2.057398}%
\vRa{353.007918}{412.023280}{1.197857}%
\vRa{353.692021}{412.473280}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{355.199026}{403.530494}{1.786885}%
\vRa{351.496498}{403.980494}{5.360654}%
\vRa{351.862356}{404.430494}{4.866038}%
\vRa{352.252761}{404.880494}{4.346876}%
\vRa{352.643165}{405.330494}{3.827713}%
\vRa{353.033569}{405.780494}{3.308550}%
\vRa{353.423974}{406.230494}{2.789388}%
\vRa{353.814378}{406.680494}{2.270225}%
\vRa{354.204783}{407.130494}{1.751062}%
\vRa{354.595187}{407.580494}{1.231900}%
\vRa{354.985592}{408.030494}{0.712737}%
\vRa{355.375996}{408.480494}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{351.399918}{404.208192}{0.269577}%
\vRa{351.251168}{404.658192}{0.808731}%
\vRa{351.102419}{405.108192}{1.347886}%
\vRa{350.953669}{405.558192}{1.887040}%
\vRa{350.804919}{406.008192}{2.426194}%
\vRa{350.656169}{406.458192}{2.965348}%
\vRa{350.507420}{406.908192}{3.504502}%
\vRa{350.358670}{407.358192}{4.043657}%
\vRa{350.209920}{407.808192}{4.582811}%
\vRa{350.061170}{408.258192}{5.121965}%
\vRa{349.912421}{408.708192}{5.287756}%
\vRa{349.763671}{409.158192}{3.022589}%
\vRa{349.614921}{409.608192}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{351.278054}{401.338852}{101.128471}{2.924327}%
\vSm{356.858047}{403.530494}{73.989560}{5.572789}%
\vSm{355.520659}{408.873280}{0.258701}{3.065804}%
\vSm{349.375288}{404.208192}{108.291562}{6.082825}%
\vSm{347.220423}{410.683759}{-106.010440}{5.572789}%
\vSm{351.450163}{404.208192}{-6.929661}{5.617029}%
\vSm{351.323222}{408.873280}{-130.943779}{6.176037}%
\vSm{351.958580}{401.338852}{23.620527}{5.469841}%
\vSm{348.799502}{410.683759}{-48.680502}{0.932170}%
\vSm{349.455271}{412.875400}{-146.663242}{5.261925}%
\vSm{347.231123}{405.327130}{65.190904}{5.129973}%
\vSm{347.359546}{404.208192}{164.597654}{4.212937}%
\vSm{355.329278}{408.873280}{-74.032623}{5.557191}%
\vSm{347.282072}{401.338852}{139.234242}{6.107921}%
\vSm{353.774944}{408.873280}{111.298961}{4.295513}%
\vSm{349.528530}{408.873280}{169.440189}{6.058994}%
\vSm{348.869575}{412.875400}{-156.379473}{5.469841}%
\vSm{353.830690}{412.875400}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{347.233099}{405.327130}{-40.765758}{6.107921}%
\vSh{351.928530}{401.338852}{23.620527}{5.469841}%
\vSh{356.785957}{403.530494}{73.989560}{5.572789}%
\vSh{353.781718}{408.887123}{139.234242}{6.107921}%
\vSh{348.839524}{412.875400}{-156.379473}{5.469841}%
\vSh{347.148332}{410.683759}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{314.243209}{295.205777}{0.039446}%
\vRa{314.372333}{295.655777}{0.118338}%
\vRa{314.501457}{296.105777}{0.197229}%
\vRa{314.630581}{296.555777}{0.276121}%
\vRa{314.759705}{297.005777}{0.355013}%
\vRa{314.888830}{297.455777}{0.433905}%
\vRa{315.017954}{297.905777}{0.512796}%
\vRa{315.147078}{298.355777}{0.591688}%
\vRa{315.276202}{298.805777}{0.670580}%
\vRa{315.405326}{299.255777}{0.749471}%
\vRa{315.534450}{299.705777}{0.736522}%
\vRa{315.663574}{300.155777}{0.211792}%
\vRa{316.133361}{299.862309}{0.539854}%
\vRa{315.737755}{300.312309}{1.619563}%
\vRa{316.687308}{300.762309}{1.354113}%
\vRa{317.716312}{301.212309}{1.009211}%
\vRa{318.745316}{301.662309}{0.664309}%
\vRa{319.774321}{302.112309}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{318.543717}{291.217499}{0.216721}%
\vRa{318.021757}{291.667499}{0.650162}%
\vRa{317.499796}{292.117499}{1.083604}%
\vRa{316.977836}{292.567499}{1.517046}%
\vRa{316.455876}{293.017499}{1.950487}%
\vRa{315.933915}{293.467499}{2.383929}%
\vRa{315.411955}{293.917499}{2.626280}%
\vRa{314.889995}{294.367499}{1.514786}%
\vRa{314.368034}{294.817499}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{322.199824}{298.751927}{2.908568}%
\vRa{322.024386}{299.201927}{2.562046}%
\vRa{321.848948}{299.651927}{2.215524}%
\vRa{321.673509}{300.101927}{1.869002}%
\vRa{321.498071}{300.551927}{1.522480}%
\vRa{321.322633}{301.001927}{1.175958}%
\vRa{321.147194}{301.451927}{0.829435}%
\vRa{320.971756}{301.901927}{0.482913}%
\vRa{320.796318}{302.351927}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{318.760438}{291.217499}{0.558761}%
\vRa{318.671919}{291.667499}{1.676284}%
\vRa{318.583400}{292.117499}{2.793807}%
\vRa{318.494882}{292.567499}{3.911330}%
\vRa{318.406363}{293.017499}{5.028853}%
\vRa{318.317844}{293.467499}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{323.751892}{293.409141}{0.128941}%
\vRa{323.623134}{293.859141}{0.386824}%
\vRa{323.494376}{294.309141}{0.644706}%
\vRa{323.365617}{294.759141}{0.902588}%
\vRa{323.236859}{295.209141}{1.160471}%
\vRa{323.108101}{295.659141}{1.418353}%
\vRa{322.979343}{296.109141}{1.676235}%
\vRa{322.850585}{296.559141}{1.934118}%
\vRa{322.721826}{297.009141}{2.192000}%
\vRa{322.593068}{297.459141}{2.449882}%
\vRa{322.464310}{297.909141}{2.707765}%
\vRa{322.335552}{298.359141}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{317.423548}{294.086839}{0.742352}%
\vRa{315.790094}{294.536839}{2.227056}%
\vRa{314.181449}{294.986839}{3.686951}%
\vRa{314.389465}{295.436839}{3.330185}%
\vRa{314.597481}{295.886839}{2.973420}%
\vRa{314.805497}{296.336839}{2.616654}%
\vRa{315.013513}{296.786839}{2.259888}%
\vRa{315.221528}{297.236839}{1.903123}%
\vRa{315.429544}{297.686839}{1.546357}%
\vRa{315.637560}{298.136839}{1.189591}%
\vRa{315.845576}{298.586839}{0.832826}%
\vRa{316.053592}{299.036839}{0.476060}%
\vRa{316.261608}{299.486839}{0.119294}%
\vRa{321.080585}{298.751927}{1.119239}%
\vRa{318.666668}{299.201927}{3.357718}%
\vRa{316.353386}{299.651927}{5.495562}%
\vRa{317.037489}{300.101927}{4.636021}%
\vRa{317.721591}{300.551927}{3.776480}%
\vRa{318.405694}{301.001927}{2.916939}%
\vRa{319.089797}{301.451927}{2.057398}%
\vRa{319.773899}{301.901927}{1.197857}%
\vRa{320.458002}{302.351927}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{321.965007}{293.409141}{1.786885}%
\vRa{318.262480}{293.859141}{5.360654}%
\vRa{318.628337}{294.309141}{4.866038}%
\vRa{319.018742}{294.759141}{4.346876}%
\vRa{319.409146}{295.209141}{3.827713}%
\vRa{319.799551}{295.659141}{3.308550}%
\vRa{320.189955}{296.109141}{2.789388}%
\vRa{320.580360}{296.559141}{2.270225}%
\vRa{320.970764}{297.009141}{1.751062}%
\vRa{321.361169}{297.459141}{1.231900}%
\vRa{321.751573}{297.909141}{0.712737}%
\vRa{322.141978}{298.359141}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{318.165899}{294.086839}{0.269577}%
\vRa{318.017150}{294.536839}{0.808731}%
\vRa{317.868400}{294.986839}{1.347886}%
\vRa{317.719650}{295.436839}{1.887040}%
\vRa{317.570900}{295.886839}{2.426194}%
\vRa{317.422151}{296.336839}{2.965348}%
\vRa{317.273401}{296.786839}{3.504502}%
\vRa{317.124651}{297.236839}{4.043657}%
\vRa{316.975901}{297.686839}{4.582811}%
\vRa{316.827152}{298.136839}{5.121965}%
\vRa{316.678402}{298.586839}{5.287756}%
\vRa{316.529652}{299.036839}{3.022589}%
\vRa{316.380902}{299.486839}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{318.044035}{291.217499}{101.128471}{2.924327}%
\vSm{323.624029}{293.409141}{73.989560}{5.572789}%
\vSm{322.286640}{298.751927}{0.258701}{3.065804}%
\vSm{316.141269}{294.086839}{108.291562}{6.082825}%
\vSm{313.986404}{300.562406}{-106.010440}{5.572789}%
\vSm{318.216144}{294.086839}{-6.929661}{5.617029}%
\vSm{318.089204}{298.751927}{-130.943779}{6.176037}%
\vSm{318.724562}{291.217499}{23.620527}{5.469841}%
\vSm{315.565484}{300.562406}{-48.680502}{0.932170}%
\vSm{316.221252}{302.754047}{-146.663242}{5.261925}%
\vSm{313.997104}{295.205777}{65.190904}{5.129973}%
\vSm{314.125527}{294.086839}{164.597654}{4.212937}%
\vSm{322.095260}{298.751927}{-74.032623}{5.557191}%
\vSm{314.048053}{291.217499}{139.234242}{6.107921}%
\vSm{320.540926}{298.751927}{111.298961}{4.295513}%
\vSm{316.294511}{298.751927}{169.440189}{6.058994}%
\vSm{315.635556}{302.754047}{-156.379473}{5.469841}%
\vSm{320.596672}{302.754047}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{313.999080}{295.205777}{-40.765758}{6.107921}%
\vSh{318.694511}{291.217499}{23.620527}{5.469841}%
\vSh{323.551938}{293.409141}{73.989560}{5.572789}%
\vSh{320.547699}{298.765770}{139.234242}{6.107921}%
\vSh{315.605505}{302.754047}{-156.379473}{5.469841}%
\vSh{313.914313}{300.562406}{-106.010440}{5.572789}%
}}%
{\color{vltYellow!43}\vlB{%
\vRa{405.040236}{348.107832}{0.039446}%
\vRa{405.169361}{348.557832}{0.118338}%
\vRa{405.298485}{349.007832}{0.197229}%
\vRa{405.427609}{349.457832}{0.276121}%
\vRa{405.556733}{349.907832}{0.355013}%
\vRa{405.685857}{350.357832}{0.433905}%
\vRa{405.814981}{350.807832}{0.512796}%
\vRa{405.944106}{351.257832}{0.591688}%
\vRa{406.073230}{351.707832}{0.670580}%
\vRa{406.202354}{352.157832}{0.749471}%
\vRa{406.331478}{352.607832}{0.736522}%
\vRa{406.460602}{353.057832}{0.211792}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{406.930388}{352.764364}{0.539854}%
\vRa{406.534782}{353.214364}{1.619563}%
\vRa{407.484336}{353.664364}{1.354113}%
\vRa{408.513340}{354.114364}{1.009211}%
\vRa{409.542344}{354.564364}{0.664309}%
\vRa{410.571348}{355.014364}{0.319408}%
}}%
{\color{vltYellow!53}\vlB{%
\vRa{409.340745}{344.119554}{0.216721}%
\vRa{408.818784}{344.569554}{0.650162}%
\vRa{408.296824}{345.019554}{1.083604}%
\vRa{407.774864}{345.469554}{1.517046}%
\vRa{407.252903}{345.919554}{1.950487}%
\vRa{406.730943}{346.369554}{2.383929}%
\vRa{406.208983}{346.819554}{2.626280}%
\vRa{405.687022}{347.269554}{1.514786}%
\vRa{405.165062}{347.719554}{0.403293}%
}}%
{\color{vltYellow!44}\vlB{%
\vRa{412.996852}{351.653982}{2.908568}%
\vRa{412.821413}{352.103982}{2.562046}%
\vRa{412.645975}{352.553982}{2.215524}%
\vRa{412.470537}{353.003982}{1.869002}%
\vRa{412.295099}{353.453982}{1.522480}%
\vRa{412.119660}{353.903982}{1.175958}%
\vRa{411.944222}{354.353982}{0.829435}%
\vRa{411.768784}{354.803982}{0.482913}%
\vRa{411.593346}{355.253982}{0.136391}%
}}%
{\color{vltYellow!56}\vlB{%
\vRa{409.557466}{344.119554}{0.558761}%
\vRa{409.468947}{344.569554}{1.676284}%
\vRa{409.380428}{345.019554}{2.793807}%
\vRa{409.291909}{345.469554}{3.911330}%
\vRa{409.203391}{345.919554}{5.028853}%
\vRa{409.114872}{346.369554}{3.166997}%
}}%
{\color{vltYellow!50}\vlB{%
\vRa{414.548920}{346.311195}{0.128941}%
\vRa{414.420161}{346.761195}{0.386824}%
\vRa{414.291403}{347.211195}{0.644706}%
\vRa{414.162645}{347.661195}{0.902588}%
\vRa{414.033887}{348.111195}{1.160471}%
\vRa{413.905129}{348.561195}{1.418353}%
\vRa{413.776370}{349.011195}{1.676235}%
\vRa{413.647612}{349.461195}{1.934118}%
\vRa{413.518854}{349.911195}{2.192000}%
\vRa{413.390096}{350.361195}{2.449882}%
\vRa{413.261338}{350.811195}{2.707765}%
\vRa{413.132580}{351.261195}{2.965647}%
}}%
{\color{vltYellow!43}\vlB{%
\vRa{408.220575}{346.988894}{0.742352}%
\vRa{406.587122}{347.438894}{2.227056}%
\vRa{404.978477}{347.888894}{3.686951}%
\vRa{405.186493}{348.338894}{3.330185}%
\vRa{405.394508}{348.788894}{2.973420}%
\vRa{405.602524}{349.238894}{2.616654}%
\vRa{405.810540}{349.688894}{2.259888}%
\vRa{406.018556}{350.138894}{1.903123}%
\vRa{406.226572}{350.588894}{1.546357}%
\vRa{406.434588}{351.038894}{1.189591}%
\vRa{406.642604}{351.488894}{0.832826}%
\vRa{406.850620}{351.938894}{0.476060}%
\vRa{407.058636}{352.388894}{0.119294}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{411.877612}{351.653982}{1.119239}%
\vRa{409.463695}{352.103982}{3.357718}%
\vRa{407.150414}{352.553982}{5.495562}%
\vRa{407.834516}{353.003982}{4.636021}%
\vRa{408.518619}{353.453982}{3.776480}%
\vRa{409.202722}{353.903982}{2.916939}%
\vRa{409.886824}{354.353982}{2.057398}%
\vRa{410.570927}{354.803982}{1.197857}%
\vRa{411.255030}{355.253982}{0.338316}%
}}%
{\color{vltYellow!48}\vlB{%
\vRa{412.762035}{346.311195}{1.786885}%
\vRa{409.059507}{346.761195}{5.360654}%
\vRa{409.425365}{347.211195}{4.866038}%
\vRa{409.815769}{347.661195}{4.346876}%
\vRa{410.206174}{348.111195}{3.827713}%
\vRa{410.596578}{348.561195}{3.308550}%
\vRa{410.986983}{349.011195}{2.789388}%
\vRa{411.377387}{349.461195}{2.270225}%
\vRa{411.767792}{349.911195}{1.751062}%
\vRa{412.158196}{350.361195}{1.231900}%
\vRa{412.548601}{350.811195}{0.712737}%
\vRa{412.939005}{351.261195}{0.193574}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{408.962927}{346.988894}{0.269577}%
\vRa{408.814177}{347.438894}{0.808731}%
\vRa{408.665428}{347.888894}{1.347886}%
\vRa{408.516678}{348.338894}{1.887040}%
\vRa{408.367928}{348.788894}{2.426194}%
\vRa{408.219178}{349.238894}{2.965348}%
\vRa{408.070429}{349.688894}{3.504502}%
\vRa{407.921679}{350.138894}{4.043657}%
\vRa{407.772929}{350.588894}{4.582811}%
\vRa{407.624179}{351.038894}{5.121965}%
\vRa{407.475430}{351.488894}{5.287756}%
\vRa{407.326680}{351.938894}{3.022589}%
\vRa{407.177930}{352.388894}{0.757421}%
}}%
{\color{vltYellow!85}\vlB{%
\vSm{408.841063}{344.119554}{101.128471}{2.924327}%
\vSm{414.421056}{346.311195}{73.989560}{5.572789}%
\vSm{413.083668}{351.653982}{0.258701}{3.065804}%
\vSm{406.938297}{346.988894}{108.291562}{6.082825}%
\vSm{404.783432}{353.464461}{-106.010440}{5.572789}%
\vSm{409.013172}{346.988894}{-6.929661}{5.617029}%
\vSm{408.886231}{351.653982}{-130.943779}{6.176037}%
\vSm{409.521589}{344.119554}{23.620527}{5.469841}%
\vSm{406.362511}{353.464461}{-48.680502}{0.932170}%
\vSm{407.018280}{355.656102}{-146.663242}{5.261925}%
\vSm{404.794132}{348.107832}{65.190904}{5.129973}%
\vSm{404.922555}{346.988894}{164.597654}{4.212937}%
\vSm{412.892287}{351.653982}{-74.032623}{5.557191}%
\vSm{404.845081}{344.119554}{139.234242}{6.107921}%
\vSm{411.337953}{351.653982}{111.298961}{4.295513}%
\vSm{407.091539}{351.653982}{169.440189}{6.058994}%
\vSm{406.432584}{355.656102}{-156.379473}{5.469841}%
\vSm{411.393699}{355.656102}{-40.765758}{6.107921}%
}}%
{\color{black}\vlB{%
\vSh{404.796108}{348.107832}{-40.765758}{6.107921}%
\vSh{409.491539}{344.119554}{23.620527}{5.469841}%
\vSh{414.348965}{346.311195}{73.989560}{5.572789}%
\vSh{411.344727}{351.667824}{139.234242}{6.107921}%
\vSh{406.402533}{355.656102}{-156.379473}{5.469841}%
\vSh{404.711341}{353.464461}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{302.078714}{399.429666}{0.039446}%
\vRa{302.207838}{399.879666}{0.118338}%
\vRa{302.336962}{400.329666}{0.197229}%
\vRa{302.466086}{400.779666}{0.276121}%
\vRa{302.595210}{401.229666}{0.355013}%
\vRa{302.724334}{401.679666}{0.433905}%
\vRa{302.853459}{402.129666}{0.512796}%
\vRa{302.982583}{402.579666}{0.591688}%
\vRa{303.111707}{403.029666}{0.670580}%
\vRa{303.240831}{403.479666}{0.749471}%
\vRa{303.369955}{403.929666}{0.736522}%
\vRa{303.499079}{404.379666}{0.211792}%
\vRa{303.968866}{404.086198}{0.539854}%
\vRa{303.573260}{404.536198}{1.619563}%
\vRa{304.522813}{404.986198}{1.354113}%
\vRa{305.551817}{405.436198}{1.009211}%
\vRa{306.580821}{405.886198}{0.664309}%
\vRa{307.609826}{406.336198}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{306.379222}{395.441388}{0.216721}%
\vRa{305.857262}{395.891388}{0.650162}%
\vRa{305.335301}{396.341388}{1.083604}%
\vRa{304.813341}{396.791388}{1.517046}%
\vRa{304.291381}{397.241388}{1.950487}%
\vRa{303.769420}{397.691388}{2.383929}%
\vRa{303.247460}{398.141388}{2.626280}%
\vRa{302.725500}{398.591388}{1.514786}%
\vRa{302.203539}{399.041388}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{310.035329}{402.975816}{2.908568}%
\vRa{309.859891}{403.425816}{2.562046}%
\vRa{309.684452}{403.875816}{2.215524}%
\vRa{309.509014}{404.325816}{1.869002}%
\vRa{309.333576}{404.775816}{1.522480}%
\vRa{309.158138}{405.225816}{1.175958}%
\vRa{308.982699}{405.675816}{0.829435}%
\vRa{308.807261}{406.125816}{0.482913}%
\vRa{308.631823}{406.575816}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{306.595943}{395.441388}{0.558761}%
\vRa{306.507424}{395.891388}{1.676284}%
\vRa{306.418905}{396.341388}{2.793807}%
\vRa{306.330387}{396.791388}{3.911330}%
\vRa{306.241868}{397.241388}{5.028853}%
\vRa{306.153349}{397.691388}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{311.587397}{397.633029}{0.128941}%
\vRa{311.458639}{398.083029}{0.386824}%
\vRa{311.329880}{398.533029}{0.644706}%
\vRa{311.201122}{398.983029}{0.902588}%
\vRa{311.072364}{399.433029}{1.160471}%
\vRa{310.943606}{399.883029}{1.418353}%
\vRa{310.814848}{400.333029}{1.676235}%
\vRa{310.686089}{400.783029}{1.934118}%
\vRa{310.557331}{401.233029}{2.192000}%
\vRa{310.428573}{401.683029}{2.449882}%
\vRa{310.299815}{402.133029}{2.707765}%
\vRa{310.171057}{402.583029}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{305.259052}{398.310728}{0.742352}%
\vRa{303.625599}{398.760728}{2.227056}%
\vRa{302.016954}{399.210728}{3.686951}%
\vRa{302.224970}{399.660728}{3.330185}%
\vRa{302.432986}{400.110728}{2.973420}%
\vRa{302.641002}{400.560728}{2.616654}%
\vRa{302.849017}{401.010728}{2.259888}%
\vRa{303.057033}{401.460728}{1.903123}%
\vRa{303.265049}{401.910728}{1.546357}%
\vRa{303.473065}{402.360728}{1.189591}%
\vRa{303.681081}{402.810728}{0.832826}%
\vRa{303.889097}{403.260728}{0.476060}%
\vRa{304.097113}{403.710728}{0.119294}%
\vRa{308.916090}{402.975816}{1.119239}%
\vRa{306.502173}{403.425816}{3.357718}%
\vRa{304.188891}{403.875816}{5.495562}%
\vRa{304.872994}{404.325816}{4.636021}%
\vRa{305.557096}{404.775816}{3.776480}%
\vRa{306.241199}{405.225816}{2.916939}%
\vRa{306.925302}{405.675816}{2.057398}%
\vRa{307.609404}{406.125816}{1.197857}%
\vRa{308.293507}{406.575816}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{309.800512}{397.633029}{1.786885}%
\vRa{306.097984}{398.083029}{5.360654}%
\vRa{306.463842}{398.533029}{4.866038}%
\vRa{306.854247}{398.983029}{4.346876}%
\vRa{307.244651}{399.433029}{3.827713}%
\vRa{307.635056}{399.883029}{3.308550}%
\vRa{308.025460}{400.333029}{2.789388}%
\vRa{308.415865}{400.783029}{2.270225}%
\vRa{308.806269}{401.233029}{1.751062}%
\vRa{309.196673}{401.683029}{1.231900}%
\vRa{309.587078}{402.133029}{0.712737}%
\vRa{309.977482}{402.583029}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{306.001404}{398.310728}{0.269577}%
\vRa{305.852655}{398.760728}{0.808731}%
\vRa{305.703905}{399.210728}{1.347886}%
\vRa{305.555155}{399.660728}{1.887040}%
\vRa{305.406405}{400.110728}{2.426194}%
\vRa{305.257656}{400.560728}{2.965348}%
\vRa{305.108906}{401.010728}{3.504502}%
\vRa{304.960156}{401.460728}{4.043657}%
\vRa{304.811406}{401.910728}{4.582811}%
\vRa{304.662657}{402.360728}{5.121965}%
\vRa{304.513907}{402.810728}{5.287756}%
\vRa{304.365157}{403.260728}{3.022589}%
\vRa{304.216407}{403.710728}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{305.879540}{395.441388}{101.128471}{2.924327}%
\vSm{311.459534}{397.633029}{73.989560}{5.572789}%
\vSm{310.122145}{402.975816}{0.258701}{3.065804}%
\vSm{303.976774}{398.310728}{108.291562}{6.082825}%
\vSm{301.821909}{404.786295}{-106.010440}{5.572789}%
\vSm{306.051649}{398.310728}{-6.929661}{5.617029}%
\vSm{305.924709}{402.975816}{-130.943779}{6.176037}%
\vSm{306.560067}{395.441388}{23.620527}{5.469841}%
\vSm{303.400989}{404.786295}{-48.680502}{0.932170}%
\vSm{304.056757}{406.977936}{-146.663242}{5.261925}%
\vSm{301.832609}{399.429666}{65.190904}{5.129973}%
\vSm{301.961032}{398.310728}{164.597654}{4.212937}%
\vSm{309.930764}{402.975816}{-74.032623}{5.557191}%
\vSm{301.883558}{395.441388}{139.234242}{6.107921}%
\vSm{308.376431}{402.975816}{111.298961}{4.295513}%
\vSm{304.130016}{402.975816}{169.440189}{6.058994}%
\vSm{303.471061}{406.977936}{-156.379473}{5.469841}%
\vSm{308.432177}{406.977936}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{301.834585}{399.429666}{-40.765758}{6.107921}%
\vSh{306.530016}{395.441388}{23.620527}{5.469841}%
\vSh{311.387443}{397.633029}{73.989560}{5.572789}%
\vSh{308.383204}{402.989658}{139.234242}{6.107921}%
\vSh{303.441010}{406.977936}{-156.379473}{5.469841}%
\vSh{301.749818}{404.786295}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{359.641723}{342.210367}{0.039446}%
\vRa{359.770847}{342.660367}{0.118338}%
\vRa{359.899971}{343.110367}{0.197229}%
\vRa{360.029095}{343.560367}{0.276121}%
\vRa{360.158219}{344.010367}{0.355013}%
\vRa{360.287343}{344.460367}{0.433905}%
\vRa{360.416468}{344.910367}{0.512796}%
\vRa{360.545592}{345.360367}{0.591688}%
\vRa{360.674716}{345.810367}{0.670580}%
\vRa{360.803840}{346.260367}{0.749471}%
\vRa{360.932964}{346.710367}{0.736522}%
\vRa{361.062088}{347.160367}{0.211792}%
\vRa{361.531875}{346.866900}{0.539854}%
\vRa{361.136269}{347.316900}{1.619563}%
\vRa{362.085822}{347.766900}{1.354113}%
\vRa{363.114826}{348.216900}{1.009211}%
\vRa{364.143830}{348.666900}{0.664309}%
\vRa{365.172834}{349.116900}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{363.942231}{338.222090}{0.216721}%
\vRa{363.420271}{338.672090}{0.650162}%
\vRa{362.898310}{339.122090}{1.083604}%
\vRa{362.376350}{339.572090}{1.517046}%
\vRa{361.854390}{340.022090}{1.950487}%
\vRa{361.332429}{340.472090}{2.383929}%
\vRa{360.810469}{340.922090}{2.626280}%
\vRa{360.288508}{341.372090}{1.514786}%
\vRa{359.766548}{341.822090}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{367.598338}{345.756517}{2.908568}%
\vRa{367.422900}{346.206517}{2.562046}%
\vRa{367.247461}{346.656517}{2.215524}%
\vRa{367.072023}{347.106517}{1.869002}%
\vRa{366.896585}{347.556517}{1.522480}%
\vRa{366.721147}{348.006517}{1.175958}%
\vRa{366.545708}{348.456517}{0.829435}%
\vRa{366.370270}{348.906517}{0.482913}%
\vRa{366.194832}{349.356517}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{364.158952}{338.222090}{0.558761}%
\vRa{364.070433}{338.672090}{1.676284}%
\vRa{363.981914}{339.122090}{2.793807}%
\vRa{363.893396}{339.572090}{3.911330}%
\vRa{363.804877}{340.022090}{5.028853}%
\vRa{363.716358}{340.472090}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{369.150406}{340.413731}{0.128941}%
\vRa{369.021648}{340.863731}{0.386824}%
\vRa{368.892889}{341.313731}{0.644706}%
\vRa{368.764131}{341.763731}{0.902588}%
\vRa{368.635373}{342.213731}{1.160471}%
\vRa{368.506615}{342.663731}{1.418353}%
\vRa{368.377857}{343.113731}{1.676235}%
\vRa{368.249098}{343.563731}{1.934118}%
\vRa{368.120340}{344.013731}{2.192000}%
\vRa{367.991582}{344.463731}{2.449882}%
\vRa{367.862824}{344.913731}{2.707765}%
\vRa{367.734066}{345.363731}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{362.822061}{341.091430}{0.742352}%
\vRa{361.188608}{341.541430}{2.227056}%
\vRa{359.579963}{341.991430}{3.686951}%
\vRa{359.787979}{342.441430}{3.330185}%
\vRa{359.995995}{342.891430}{2.973420}%
\vRa{360.204011}{343.341430}{2.616654}%
\vRa{360.412026}{343.791430}{2.259888}%
\vRa{360.620042}{344.241430}{1.903123}%
\vRa{360.828058}{344.691430}{1.546357}%
\vRa{361.036074}{345.141430}{1.189591}%
\vRa{361.244090}{345.591430}{0.832826}%
\vRa{361.452106}{346.041430}{0.476060}%
\vRa{361.660122}{346.491430}{0.119294}%
\vRa{366.479099}{345.756517}{1.119239}%
\vRa{364.065182}{346.206517}{3.357718}%
\vRa{361.751900}{346.656517}{5.495562}%
\vRa{362.436003}{347.106517}{4.636021}%
\vRa{363.120105}{347.556517}{3.776480}%
\vRa{363.804208}{348.006517}{2.916939}%
\vRa{364.488311}{348.456517}{2.057398}%
\vRa{365.172413}{348.906517}{1.197857}%
\vRa{365.856516}{349.356517}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{367.363521}{340.413731}{1.786885}%
\vRa{363.660993}{340.863731}{5.360654}%
\vRa{364.026851}{341.313731}{4.866038}%
\vRa{364.417256}{341.763731}{4.346876}%
\vRa{364.807660}{342.213731}{3.827713}%
\vRa{365.198065}{342.663731}{3.308550}%
\vRa{365.588469}{343.113731}{2.789388}%
\vRa{365.978874}{343.563731}{2.270225}%
\vRa{366.369278}{344.013731}{1.751062}%
\vRa{366.759682}{344.463731}{1.231900}%
\vRa{367.150087}{344.913731}{0.712737}%
\vRa{367.540491}{345.363731}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{363.564413}{341.091430}{0.269577}%
\vRa{363.415663}{341.541430}{0.808731}%
\vRa{363.266914}{341.991430}{1.347886}%
\vRa{363.118164}{342.441430}{1.887040}%
\vRa{362.969414}{342.891430}{2.426194}%
\vRa{362.820664}{343.341430}{2.965348}%
\vRa{362.671915}{343.791430}{3.504502}%
\vRa{362.523165}{344.241430}{4.043657}%
\vRa{362.374415}{344.691430}{4.582811}%
\vRa{362.225665}{345.141430}{5.121965}%
\vRa{362.076916}{345.591430}{5.287756}%
\vRa{361.928166}{346.041430}{3.022589}%
\vRa{361.779416}{346.491430}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{363.442549}{338.222090}{101.128471}{2.924327}%
\vSm{369.022543}{340.413731}{73.989560}{5.572789}%
\vSm{367.685154}{345.756517}{0.258701}{3.065804}%
\vSm{361.539783}{341.091430}{108.291562}{6.082825}%
\vSm{359.384918}{347.566996}{-106.010440}{5.572789}%
\vSm{363.614658}{341.091430}{-6.929661}{5.617029}%
\vSm{363.487718}{345.756517}{-130.943779}{6.176037}%
\vSm{364.123076}{338.222090}{23.620527}{5.469841}%
\vSm{360.963998}{347.566996}{-48.680502}{0.932170}%
\vSm{361.619766}{349.758638}{-146.663242}{5.261925}%
\vSm{359.395618}{342.210367}{65.190904}{5.129973}%
\vSm{359.524041}{341.091430}{164.597654}{4.212937}%
\vSm{367.493773}{345.756517}{-74.032623}{5.557191}%
\vSm{359.446567}{338.222090}{139.234242}{6.107921}%
\vSm{365.939440}{345.756517}{111.298961}{4.295513}%
\vSm{361.693025}{345.756517}{169.440189}{6.058994}%
\vSm{361.034070}{349.758638}{-156.379473}{5.469841}%
\vSm{365.995186}{349.758638}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{359.397594}{342.210367}{-40.765758}{6.107921}%
\vSh{364.093025}{338.222090}{23.620527}{5.469841}%
\vSh{368.950452}{340.413731}{73.989560}{5.572789}%
\vSh{365.946213}{345.770360}{139.234242}{6.107921}%
\vSh{361.004019}{349.758638}{-156.379473}{5.469841}%
\vSh{359.312827}{347.566996}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{314.243209}{336.312903}{0.039446}%
\vRa{314.372333}{336.762903}{0.118338}%
\vRa{314.501457}{337.212903}{0.197229}%
\vRa{314.630581}{337.662903}{0.276121}%
\vRa{314.759705}{338.112903}{0.355013}%
\vRa{314.888830}{338.562903}{0.433905}%
\vRa{315.017954}{339.012903}{0.512796}%
\vRa{315.147078}{339.462903}{0.591688}%
\vRa{315.276202}{339.912903}{0.670580}%
\vRa{315.405326}{340.362903}{0.749471}%
\vRa{315.534450}{340.812903}{0.736522}%
\vRa{315.663574}{341.262903}{0.211792}%
\vRa{316.133361}{340.969436}{0.539854}%
\vRa{315.737755}{341.419436}{1.619563}%
\vRa{316.687308}{341.869436}{1.354113}%
\vRa{317.716312}{342.319436}{1.009211}%
\vRa{318.745316}{342.769436}{0.664309}%
\vRa{319.774321}{343.219436}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{318.543717}{332.324625}{0.216721}%
\vRa{318.021757}{332.774625}{0.650162}%
\vRa{317.499796}{333.224625}{1.083604}%
\vRa{316.977836}{333.674625}{1.517046}%
\vRa{316.455876}{334.124625}{1.950487}%
\vRa{315.933915}{334.574625}{2.383929}%
\vRa{315.411955}{335.024625}{2.626280}%
\vRa{314.889995}{335.474625}{1.514786}%
\vRa{314.368034}{335.924625}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{322.199824}{339.859053}{2.908568}%
\vRa{322.024386}{340.309053}{2.562046}%
\vRa{321.848948}{340.759053}{2.215524}%
\vRa{321.673509}{341.209053}{1.869002}%
\vRa{321.498071}{341.659053}{1.522480}%
\vRa{321.322633}{342.109053}{1.175958}%
\vRa{321.147194}{342.559053}{0.829435}%
\vRa{320.971756}{343.009053}{0.482913}%
\vRa{320.796318}{343.459053}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{318.760438}{332.324625}{0.558761}%
\vRa{318.671919}{332.774625}{1.676284}%
\vRa{318.583400}{333.224625}{2.793807}%
\vRa{318.494882}{333.674625}{3.911330}%
\vRa{318.406363}{334.124625}{5.028853}%
\vRa{318.317844}{334.574625}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{323.751892}{334.516267}{0.128941}%
\vRa{323.623134}{334.966267}{0.386824}%
\vRa{323.494376}{335.416267}{0.644706}%
\vRa{323.365617}{335.866267}{0.902588}%
\vRa{323.236859}{336.316267}{1.160471}%
\vRa{323.108101}{336.766267}{1.418353}%
\vRa{322.979343}{337.216267}{1.676235}%
\vRa{322.850585}{337.666267}{1.934118}%
\vRa{322.721826}{338.116267}{2.192000}%
\vRa{322.593068}{338.566267}{2.449882}%
\vRa{322.464310}{339.016267}{2.707765}%
\vRa{322.335552}{339.466267}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{317.423548}{335.193966}{0.742352}%
\vRa{315.790094}{335.643966}{2.227056}%
\vRa{314.181449}{336.093966}{3.686951}%
\vRa{314.389465}{336.543966}{3.330185}%
\vRa{314.597481}{336.993966}{2.973420}%
\vRa{314.805497}{337.443966}{2.616654}%
\vRa{315.013513}{337.893966}{2.259888}%
\vRa{315.221528}{338.343966}{1.903123}%
\vRa{315.429544}{338.793966}{1.546357}%
\vRa{315.637560}{339.243966}{1.189591}%
\vRa{315.845576}{339.693966}{0.832826}%
\vRa{316.053592}{340.143966}{0.476060}%
\vRa{316.261608}{340.593966}{0.119294}%
\vRa{321.080585}{339.859053}{1.119239}%
\vRa{318.666668}{340.309053}{3.357718}%
\vRa{316.353386}{340.759053}{5.495562}%
\vRa{317.037489}{341.209053}{4.636021}%
\vRa{317.721591}{341.659053}{3.776480}%
\vRa{318.405694}{342.109053}{2.916939}%
\vRa{319.089797}{342.559053}{2.057398}%
\vRa{319.773899}{343.009053}{1.197857}%
\vRa{320.458002}{343.459053}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{321.965007}{334.516267}{1.786885}%
\vRa{318.262480}{334.966267}{5.360654}%
\vRa{318.628337}{335.416267}{4.866038}%
\vRa{319.018742}{335.866267}{4.346876}%
\vRa{319.409146}{336.316267}{3.827713}%
\vRa{319.799551}{336.766267}{3.308550}%
\vRa{320.189955}{337.216267}{2.789388}%
\vRa{320.580360}{337.666267}{2.270225}%
\vRa{320.970764}{338.116267}{1.751062}%
\vRa{321.361169}{338.566267}{1.231900}%
\vRa{321.751573}{339.016267}{0.712737}%
\vRa{322.141978}{339.466267}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{318.165899}{335.193966}{0.269577}%
\vRa{318.017150}{335.643966}{0.808731}%
\vRa{317.868400}{336.093966}{1.347886}%
\vRa{317.719650}{336.543966}{1.887040}%
\vRa{317.570900}{336.993966}{2.426194}%
\vRa{317.422151}{337.443966}{2.965348}%
\vRa{317.273401}{337.893966}{3.504502}%
\vRa{317.124651}{338.343966}{4.043657}%
\vRa{316.975901}{338.793966}{4.582811}%
\vRa{316.827152}{339.243966}{5.121965}%
\vRa{316.678402}{339.693966}{5.287756}%
\vRa{316.529652}{340.143966}{3.022589}%
\vRa{316.380902}{340.593966}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{318.044035}{332.324625}{101.128471}{2.924327}%
\vSm{323.624029}{334.516267}{73.989560}{5.572789}%
\vSm{322.286640}{339.859053}{0.258701}{3.065804}%
\vSm{316.141269}{335.193966}{108.291562}{6.082825}%
\vSm{313.986404}{341.669532}{-106.010440}{5.572789}%
\vSm{318.216144}{335.193966}{-6.929661}{5.617029}%
\vSm{318.089204}{339.859053}{-130.943779}{6.176037}%
\vSm{318.724562}{332.324625}{23.620527}{5.469841}%
\vSm{315.565484}{341.669532}{-48.680502}{0.932170}%
\vSm{316.221252}{343.861173}{-146.663242}{5.261925}%
\vSm{313.997104}{336.312903}{65.190904}{5.129973}%
\vSm{314.125527}{335.193966}{164.597654}{4.212937}%
\vSm{322.095260}{339.859053}{-74.032623}{5.557191}%
\vSm{314.048053}{332.324625}{139.234242}{6.107921}%
\vSm{320.540926}{339.859053}{111.298961}{4.295513}%
\vSm{316.294511}{339.859053}{169.440189}{6.058994}%
\vSm{315.635556}{343.861173}{-156.379473}{5.469841}%
\vSm{320.596672}{343.861173}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{313.999080}{336.312903}{-40.765758}{6.107921}%
\vSh{318.694511}{332.324625}{23.620527}{5.469841}%
\vSh{323.551938}{334.516267}{73.989560}{5.572789}%
\vSh{320.547699}{339.872896}{139.234242}{6.107921}%
\vSh{315.605505}{343.861173}{-156.379473}{5.469841}%
\vSh{313.914313}{341.669532}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{405.040236}{389.214958}{0.039446}%
\vRa{405.169361}{389.664958}{0.118338}%
\vRa{405.298485}{390.114958}{0.197229}%
\vRa{405.427609}{390.564958}{0.276121}%
\vRa{405.556733}{391.014958}{0.355013}%
\vRa{405.685857}{391.464958}{0.433905}%
\vRa{405.814981}{391.914958}{0.512796}%
\vRa{405.944106}{392.364958}{0.591688}%
\vRa{406.073230}{392.814958}{0.670580}%
\vRa{406.202354}{393.264958}{0.749471}%
\vRa{406.331478}{393.714958}{0.736522}%
\vRa{406.460602}{394.164958}{0.211792}%
\vRa{406.930388}{393.871490}{0.539854}%
\vRa{406.534782}{394.321490}{1.619563}%
\vRa{407.484336}{394.771490}{1.354113}%
\vRa{408.513340}{395.221490}{1.009211}%
\vRa{409.542344}{395.671490}{0.664309}%
\vRa{410.571348}{396.121490}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{409.340745}{385.226680}{0.216721}%
\vRa{408.818784}{385.676680}{0.650162}%
\vRa{408.296824}{386.126680}{1.083604}%
\vRa{407.774864}{386.576680}{1.517046}%
\vRa{407.252903}{387.026680}{1.950487}%
\vRa{406.730943}{387.476680}{2.383929}%
\vRa{406.208983}{387.926680}{2.626280}%
\vRa{405.687022}{388.376680}{1.514786}%
\vRa{405.165062}{388.826680}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{412.996852}{392.761108}{2.908568}%
\vRa{412.821413}{393.211108}{2.562046}%
\vRa{412.645975}{393.661108}{2.215524}%
\vRa{412.470537}{394.111108}{1.869002}%
\vRa{412.295099}{394.561108}{1.522480}%
\vRa{412.119660}{395.011108}{1.175958}%
\vRa{411.944222}{395.461108}{0.829435}%
\vRa{411.768784}{395.911108}{0.482913}%
\vRa{411.593346}{396.361108}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{409.557466}{385.226680}{0.558761}%
\vRa{409.468947}{385.676680}{1.676284}%
\vRa{409.380428}{386.126680}{2.793807}%
\vRa{409.291909}{386.576680}{3.911330}%
\vRa{409.203391}{387.026680}{5.028853}%
\vRa{409.114872}{387.476680}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{414.548920}{387.418322}{0.128941}%
\vRa{414.420161}{387.868322}{0.386824}%
\vRa{414.291403}{388.318322}{0.644706}%
\vRa{414.162645}{388.768322}{0.902588}%
\vRa{414.033887}{389.218322}{1.160471}%
\vRa{413.905129}{389.668322}{1.418353}%
\vRa{413.776370}{390.118322}{1.676235}%
\vRa{413.647612}{390.568322}{1.934118}%
\vRa{413.518854}{391.018322}{2.192000}%
\vRa{413.390096}{391.468322}{2.449882}%
\vRa{413.261338}{391.918322}{2.707765}%
\vRa{413.132580}{392.368322}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{408.220575}{388.096020}{0.742352}%
\vRa{406.587122}{388.546020}{2.227056}%
\vRa{404.978477}{388.996020}{3.686951}%
\vRa{405.186493}{389.446020}{3.330185}%
\vRa{405.394508}{389.896020}{2.973420}%
\vRa{405.602524}{390.346020}{2.616654}%
\vRa{405.810540}{390.796020}{2.259888}%
\vRa{406.018556}{391.246020}{1.903123}%
\vRa{406.226572}{391.696020}{1.546357}%
\vRa{406.434588}{392.146020}{1.189591}%
\vRa{406.642604}{392.596020}{0.832826}%
\vRa{406.850620}{393.046020}{0.476060}%
\vRa{407.058636}{393.496020}{0.119294}%
\vRa{411.877612}{392.761108}{1.119239}%
\vRa{409.463695}{393.211108}{3.357718}%
\vRa{407.150414}{393.661108}{5.495562}%
\vRa{407.834516}{394.111108}{4.636021}%
\vRa{408.518619}{394.561108}{3.776480}%
\vRa{409.202722}{395.011108}{2.916939}%
\vRa{409.886824}{395.461108}{2.057398}%
\vRa{410.570927}{395.911108}{1.197857}%
\vRa{411.255030}{396.361108}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{412.762035}{387.418322}{1.786885}%
\vRa{409.059507}{387.868322}{5.360654}%
\vRa{409.425365}{388.318322}{4.866038}%
\vRa{409.815769}{388.768322}{4.346876}%
\vRa{410.206174}{389.218322}{3.827713}%
\vRa{410.596578}{389.668322}{3.308550}%
\vRa{410.986983}{390.118322}{2.789388}%
\vRa{411.377387}{390.568322}{2.270225}%
\vRa{411.767792}{391.018322}{1.751062}%
\vRa{412.158196}{391.468322}{1.231900}%
\vRa{412.548601}{391.918322}{0.712737}%
\vRa{412.939005}{392.368322}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{408.962927}{388.096020}{0.269577}%
\vRa{408.814177}{388.546020}{0.808731}%
\vRa{408.665428}{388.996020}{1.347886}%
\vRa{408.516678}{389.446020}{1.887040}%
\vRa{408.367928}{389.896020}{2.426194}%
\vRa{408.219178}{390.346020}{2.965348}%
\vRa{408.070429}{390.796020}{3.504502}%
\vRa{407.921679}{391.246020}{4.043657}%
\vRa{407.772929}{391.696020}{4.582811}%
\vRa{407.624179}{392.146020}{5.121965}%
\vRa{407.475430}{392.596020}{5.287756}%
\vRa{407.326680}{393.046020}{3.022589}%
\vRa{407.177930}{393.496020}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{408.841063}{385.226680}{101.128471}{2.924327}%
\vSm{414.421056}{387.418322}{73.989560}{5.572789}%
\vSm{413.083668}{392.761108}{0.258701}{3.065804}%
\vSm{406.938297}{388.096020}{108.291562}{6.082825}%
\vSm{404.783432}{394.571587}{-106.010440}{5.572789}%
\vSm{409.013172}{388.096020}{-6.929661}{5.617029}%
\vSm{408.886231}{392.761108}{-130.943779}{6.176037}%
\vSm{409.521589}{385.226680}{23.620527}{5.469841}%
\vSm{406.362511}{394.571587}{-48.680502}{0.932170}%
\vSm{407.018280}{396.763228}{-146.663242}{5.261925}%
\vSm{404.794132}{389.214958}{65.190904}{5.129973}%
\vSm{404.922555}{388.096020}{164.597654}{4.212937}%
\vSm{412.892287}{392.761108}{-74.032623}{5.557191}%
\vSm{404.845081}{385.226680}{139.234242}{6.107921}%
\vSm{411.337953}{392.761108}{111.298961}{4.295513}%
\vSm{407.091539}{392.761108}{169.440189}{6.058994}%
\vSm{406.432584}{396.763228}{-156.379473}{5.469841}%
\vSm{411.393699}{396.763228}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{404.796108}{389.214958}{-40.765758}{6.107921}%
\vSh{409.491539}{385.226680}{23.620527}{5.469841}%
\vSh{414.348965}{387.418322}{73.989560}{5.572789}%
\vSh{411.344727}{392.774951}{139.234242}{6.107921}%
\vSh{406.402533}{396.763228}{-156.379473}{5.469841}%
\vSh{404.711341}{394.571587}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{359.641723}{383.317494}{0.039446}%
\vRa{359.770847}{383.767494}{0.118338}%
\vRa{359.899971}{384.217494}{0.197229}%
\vRa{360.029095}{384.667494}{0.276121}%
\vRa{360.158219}{385.117494}{0.355013}%
\vRa{360.287343}{385.567494}{0.433905}%
\vRa{360.416468}{386.017494}{0.512796}%
\vRa{360.545592}{386.467494}{0.591688}%
\vRa{360.674716}{386.917494}{0.670580}%
\vRa{360.803840}{387.367494}{0.749471}%
\vRa{360.932964}{387.817494}{0.736522}%
\vRa{361.062088}{388.267494}{0.211792}%
\vRa{361.531875}{387.974026}{0.539854}%
\vRa{361.136269}{388.424026}{1.619563}%
\vRa{362.085822}{388.874026}{1.354113}%
\vRa{363.114826}{389.324026}{1.009211}%
\vRa{364.143830}{389.774026}{0.664309}%
\vRa{365.172834}{390.224026}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{363.942231}{379.329216}{0.216721}%
\vRa{363.420271}{379.779216}{0.650162}%
\vRa{362.898310}{380.229216}{1.083604}%
\vRa{362.376350}{380.679216}{1.517046}%
\vRa{361.854390}{381.129216}{1.950487}%
\vRa{361.332429}{381.579216}{2.383929}%
\vRa{360.810469}{382.029216}{2.626280}%
\vRa{360.288508}{382.479216}{1.514786}%
\vRa{359.766548}{382.929216}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{367.598338}{386.863644}{2.908568}%
\vRa{367.422900}{387.313644}{2.562046}%
\vRa{367.247461}{387.763644}{2.215524}%
\vRa{367.072023}{388.213644}{1.869002}%
\vRa{366.896585}{388.663644}{1.522480}%
\vRa{366.721147}{389.113644}{1.175958}%
\vRa{366.545708}{389.563644}{0.829435}%
\vRa{366.370270}{390.013644}{0.482913}%
\vRa{366.194832}{390.463644}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{364.158952}{379.329216}{0.558761}%
\vRa{364.070433}{379.779216}{1.676284}%
\vRa{363.981914}{380.229216}{2.793807}%
\vRa{363.893396}{380.679216}{3.911330}%
\vRa{363.804877}{381.129216}{5.028853}%
\vRa{363.716358}{381.579216}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{369.150406}{381.520857}{0.128941}%
\vRa{369.021648}{381.970857}{0.386824}%
\vRa{368.892889}{382.420857}{0.644706}%
\vRa{368.764131}{382.870857}{0.902588}%
\vRa{368.635373}{383.320857}{1.160471}%
\vRa{368.506615}{383.770857}{1.418353}%
\vRa{368.377857}{384.220857}{1.676235}%
\vRa{368.249098}{384.670857}{1.934118}%
\vRa{368.120340}{385.120857}{2.192000}%
\vRa{367.991582}{385.570857}{2.449882}%
\vRa{367.862824}{386.020857}{2.707765}%
\vRa{367.734066}{386.470857}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{362.822061}{382.198556}{0.742352}%
\vRa{361.188608}{382.648556}{2.227056}%
\vRa{359.579963}{383.098556}{3.686951}%
\vRa{359.787979}{383.548556}{3.330185}%
\vRa{359.995995}{383.998556}{2.973420}%
\vRa{360.204011}{384.448556}{2.616654}%
\vRa{360.412026}{384.898556}{2.259888}%
\vRa{360.620042}{385.348556}{1.903123}%
\vRa{360.828058}{385.798556}{1.546357}%
\vRa{361.036074}{386.248556}{1.189591}%
\vRa{361.244090}{386.698556}{0.832826}%
\vRa{361.452106}{387.148556}{0.476060}%
\vRa{361.660122}{387.598556}{0.119294}%
\vRa{366.479099}{386.863644}{1.119239}%
\vRa{364.065182}{387.313644}{3.357718}%
\vRa{361.751900}{387.763644}{5.495562}%
\vRa{362.436003}{388.213644}{4.636021}%
\vRa{363.120105}{388.663644}{3.776480}%
\vRa{363.804208}{389.113644}{2.916939}%
\vRa{364.488311}{389.563644}{2.057398}%
\vRa{365.172413}{390.013644}{1.197857}%
\vRa{365.856516}{390.463644}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{367.363521}{381.520857}{1.786885}%
\vRa{363.660993}{381.970857}{5.360654}%
\vRa{364.026851}{382.420857}{4.866038}%
\vRa{364.417256}{382.870857}{4.346876}%
\vRa{364.807660}{383.320857}{3.827713}%
\vRa{365.198065}{383.770857}{3.308550}%
\vRa{365.588469}{384.220857}{2.789388}%
\vRa{365.978874}{384.670857}{2.270225}%
\vRa{366.369278}{385.120857}{1.751062}%
\vRa{366.759682}{385.570857}{1.231900}%
\vRa{367.150087}{386.020857}{0.712737}%
\vRa{367.540491}{386.470857}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{363.564413}{382.198556}{0.269577}%
\vRa{363.415663}{382.648556}{0.808731}%
\vRa{363.266914}{383.098556}{1.347886}%
\vRa{363.118164}{383.548556}{1.887040}%
\vRa{362.969414}{383.998556}{2.426194}%
\vRa{362.820664}{384.448556}{2.965348}%
\vRa{362.671915}{384.898556}{3.504502}%
\vRa{362.523165}{385.348556}{4.043657}%
\vRa{362.374415}{385.798556}{4.582811}%
\vRa{362.225665}{386.248556}{5.121965}%
\vRa{362.076916}{386.698556}{5.287756}%
\vRa{361.928166}{387.148556}{3.022589}%
\vRa{361.779416}{387.598556}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{363.442549}{379.329216}{101.128471}{2.924327}%
\vSm{369.022543}{381.520857}{73.989560}{5.572789}%
\vSm{367.685154}{386.863644}{0.258701}{3.065804}%
\vSm{361.539783}{382.198556}{108.291562}{6.082825}%
\vSm{359.384918}{388.674123}{-106.010440}{5.572789}%
\vSm{363.614658}{382.198556}{-6.929661}{5.617029}%
\vSm{363.487718}{386.863644}{-130.943779}{6.176037}%
\vSm{364.123076}{379.329216}{23.620527}{5.469841}%
\vSm{360.963998}{388.674123}{-48.680502}{0.932170}%
\vSm{361.619766}{390.865764}{-146.663242}{5.261925}%
\vSm{359.395618}{383.317494}{65.190904}{5.129973}%
\vSm{359.524041}{382.198556}{164.597654}{4.212937}%
\vSm{367.493773}{386.863644}{-74.032623}{5.557191}%
\vSm{359.446567}{379.329216}{139.234242}{6.107921}%
\vSm{365.939440}{386.863644}{111.298961}{4.295513}%
\vSm{361.693025}{386.863644}{169.440189}{6.058994}%
\vSm{361.034070}{390.865764}{-156.379473}{5.469841}%
\vSm{365.995186}{390.865764}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{359.397594}{383.317494}{-40.765758}{6.107921}%
\vSh{364.093025}{379.329216}{23.620527}{5.469841}%
\vSh{368.950452}{381.520857}{73.989560}{5.572789}%
\vSh{365.946213}{386.877486}{139.234242}{6.107921}%
\vSh{361.004019}{390.865764}{-156.379473}{5.469841}%
\vSh{359.312827}{388.674123}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{314.243209}{377.420029}{0.039446}%
\vRa{314.372333}{377.870029}{0.118338}%
\vRa{314.501457}{378.320029}{0.197229}%
\vRa{314.630581}{378.770029}{0.276121}%
\vRa{314.759705}{379.220029}{0.355013}%
\vRa{314.888830}{379.670029}{0.433905}%
\vRa{315.017954}{380.120029}{0.512796}%
\vRa{315.147078}{380.570029}{0.591688}%
\vRa{315.276202}{381.020029}{0.670580}%
\vRa{315.405326}{381.470029}{0.749471}%
\vRa{315.534450}{381.920029}{0.736522}%
\vRa{315.663574}{382.370029}{0.211792}%
\vRa{316.133361}{382.076562}{0.539854}%
\vRa{315.737755}{382.526562}{1.619563}%
\vRa{316.687308}{382.976562}{1.354113}%
\vRa{317.716312}{383.426562}{1.009211}%
\vRa{318.745316}{383.876562}{0.664309}%
\vRa{319.774321}{384.326562}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{318.543717}{373.431752}{0.216721}%
\vRa{318.021757}{373.881752}{0.650162}%
\vRa{317.499796}{374.331752}{1.083604}%
\vRa{316.977836}{374.781752}{1.517046}%
\vRa{316.455876}{375.231752}{1.950487}%
\vRa{315.933915}{375.681752}{2.383929}%
\vRa{315.411955}{376.131752}{2.626280}%
\vRa{314.889995}{376.581752}{1.514786}%
\vRa{314.368034}{377.031752}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{322.199824}{380.966179}{2.908568}%
\vRa{322.024386}{381.416179}{2.562046}%
\vRa{321.848948}{381.866179}{2.215524}%
\vRa{321.673509}{382.316179}{1.869002}%
\vRa{321.498071}{382.766179}{1.522480}%
\vRa{321.322633}{383.216179}{1.175958}%
\vRa{321.147194}{383.666179}{0.829435}%
\vRa{320.971756}{384.116179}{0.482913}%
\vRa{320.796318}{384.566179}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{318.760438}{373.431752}{0.558761}%
\vRa{318.671919}{373.881752}{1.676284}%
\vRa{318.583400}{374.331752}{2.793807}%
\vRa{318.494882}{374.781752}{3.911330}%
\vRa{318.406363}{375.231752}{5.028853}%
\vRa{318.317844}{375.681752}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{323.751892}{375.623393}{0.128941}%
\vRa{323.623134}{376.073393}{0.386824}%
\vRa{323.494376}{376.523393}{0.644706}%
\vRa{323.365617}{376.973393}{0.902588}%
\vRa{323.236859}{377.423393}{1.160471}%
\vRa{323.108101}{377.873393}{1.418353}%
\vRa{322.979343}{378.323393}{1.676235}%
\vRa{322.850585}{378.773393}{1.934118}%
\vRa{322.721826}{379.223393}{2.192000}%
\vRa{322.593068}{379.673393}{2.449882}%
\vRa{322.464310}{380.123393}{2.707765}%
\vRa{322.335552}{380.573393}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{317.423548}{376.301092}{0.742352}%
\vRa{315.790094}{376.751092}{2.227056}%
\vRa{314.181449}{377.201092}{3.686951}%
\vRa{314.389465}{377.651092}{3.330185}%
\vRa{314.597481}{378.101092}{2.973420}%
\vRa{314.805497}{378.551092}{2.616654}%
\vRa{315.013513}{379.001092}{2.259888}%
\vRa{315.221528}{379.451092}{1.903123}%
\vRa{315.429544}{379.901092}{1.546357}%
\vRa{315.637560}{380.351092}{1.189591}%
\vRa{315.845576}{380.801092}{0.832826}%
\vRa{316.053592}{381.251092}{0.476060}%
\vRa{316.261608}{381.701092}{0.119294}%
\vRa{321.080585}{380.966179}{1.119239}%
\vRa{318.666668}{381.416179}{3.357718}%
\vRa{316.353386}{381.866179}{5.495562}%
\vRa{317.037489}{382.316179}{4.636021}%
\vRa{317.721591}{382.766179}{3.776480}%
\vRa{318.405694}{383.216179}{2.916939}%
\vRa{319.089797}{383.666179}{2.057398}%
\vRa{319.773899}{384.116179}{1.197857}%
\vRa{320.458002}{384.566179}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{321.965007}{375.623393}{1.786885}%
\vRa{318.262480}{376.073393}{5.360654}%
\vRa{318.628337}{376.523393}{4.866038}%
\vRa{319.018742}{376.973393}{4.346876}%
\vRa{319.409146}{377.423393}{3.827713}%
\vRa{319.799551}{377.873393}{3.308550}%
\vRa{320.189955}{378.323393}{2.789388}%
\vRa{320.580360}{378.773393}{2.270225}%
\vRa{320.970764}{379.223393}{1.751062}%
\vRa{321.361169}{379.673393}{1.231900}%
\vRa{321.751573}{380.123393}{0.712737}%
\vRa{322.141978}{380.573393}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{318.165899}{376.301092}{0.269577}%
\vRa{318.017150}{376.751092}{0.808731}%
\vRa{317.868400}{377.201092}{1.347886}%
\vRa{317.719650}{377.651092}{1.887040}%
\vRa{317.570900}{378.101092}{2.426194}%
\vRa{317.422151}{378.551092}{2.965348}%
\vRa{317.273401}{379.001092}{3.504502}%
\vRa{317.124651}{379.451092}{4.043657}%
\vRa{316.975901}{379.901092}{4.582811}%
\vRa{316.827152}{380.351092}{5.121965}%
\vRa{316.678402}{380.801092}{5.287756}%
\vRa{316.529652}{381.251092}{3.022589}%
\vRa{316.380902}{381.701092}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{318.044035}{373.431752}{101.128471}{2.924327}%
\vSm{323.624029}{375.623393}{73.989560}{5.572789}%
\vSm{322.286640}{380.966179}{0.258701}{3.065804}%
\vSm{316.141269}{376.301092}{108.291562}{6.082825}%
\vSm{313.986404}{382.776658}{-106.010440}{5.572789}%
\vSm{318.216144}{376.301092}{-6.929661}{5.617029}%
\vSm{318.089204}{380.966179}{-130.943779}{6.176037}%
\vSm{318.724562}{373.431752}{23.620527}{5.469841}%
\vSm{315.565484}{382.776658}{-48.680502}{0.932170}%
\vSm{316.221252}{384.968300}{-146.663242}{5.261925}%
\vSm{313.997104}{377.420029}{65.190904}{5.129973}%
\vSm{314.125527}{376.301092}{164.597654}{4.212937}%
\vSm{322.095260}{380.966179}{-74.032623}{5.557191}%
\vSm{314.048053}{373.431752}{139.234242}{6.107921}%
\vSm{320.540926}{380.966179}{111.298961}{4.295513}%
\vSm{316.294511}{380.966179}{169.440189}{6.058994}%
\vSm{315.635556}{384.968300}{-156.379473}{5.469841}%
\vSm{320.596672}{384.968300}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{313.999080}{377.420029}{-40.765758}{6.107921}%
\vSh{318.694511}{373.431752}{23.620527}{5.469841}%
\vSh{323.551938}{375.623393}{73.989560}{5.572789}%
\vSh{320.547699}{380.980022}{139.234242}{6.107921}%
\vSh{315.605505}{384.968300}{-156.379473}{5.469841}%
\vSh{313.914313}{382.776658}{-106.010440}{5.572789}%
}}%
{\color{black}\put(398.398514,371.897464){\circle*{3.200000}}}%
{\color{black}\put(353.00000,264.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $d_i=5$; site $(1,0,0)$}}}%
{\color{black}\put(117.00000,250.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Edge}}}%
{\color{black!21}\vlB{%
\vSd{83.440981}{60.985773}{90.000000}{82.214252}%
\vSd{59.152545}{60.985773}{118.928969}{50.295090}%
\vSd{83.724114}{60.985773}{7.401523}{91.559929}%
\vSd{59.152545}{143.200026}{118.928969}{50.295090}%
\vSd{83.724114}{143.200026}{7.401523}{91.559929}%
\vSd{59.111991}{105.005046}{90.000000}{82.214252}%
\vSd{59.395124}{105.005046}{7.401523}{91.559929}%
\vSd{59.395124}{187.219298}{7.401523}{91.559929}%
\vSd{174.238009}{72.780702}{90.000000}{82.214252}%
\vSd{149.949572}{72.780702}{118.928969}{50.295090}%
\vSd{149.949572}{154.994954}{118.928969}{50.295090}%
\vSd{149.909019}{116.799974}{90.000000}{82.214252}%
}}%
{\color{black}\vlB{%
\vSn{77.729109}{48.563212}{7.401523}{109.087514}%
\vRa{184.431320}{60.980980}{0.416067}%
\vRa{184.372863}{61.430980}{1.248200}%
\vRa{184.314406}{61.880980}{2.080334}%
\vRa{184.255949}{62.330980}{2.912467}%
\vRa{184.197493}{62.780980}{2.829497}%
\vRa{184.139036}{63.230980}{1.252107}%
}}%
{\color{black}\put(194.58994,63.73683){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $x$}}}%
{\color{black}\vlB{%
\vSn{48.796144}{48.563212}{118.928969}{59.157059}%
\vRa{48.716400}{98.160025}{0.431331}%
\vRa{48.667939}{98.610025}{1.293992}%
\vRa{48.619478}{99.060025}{2.156653}%
\vRa{48.571017}{99.510025}{2.424152}%
\vRa{48.522556}{99.960025}{1.902582}%
\vRa{48.474095}{100.410025}{1.381011}%
\vRa{48.425634}{100.860025}{0.859441}%
\vRa{48.377173}{101.310025}{0.337870}%
}}%
{\color{black}\put(44.95971,107.95307){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $y$}}}%
{\color{black}\vlB{%
\vSn{77.358858}{48.563212}{90.000000}{97.779245}%
\vRa{76.450358}{144.642458}{2.667000}%
\vRa{76.639358}{145.092458}{2.289000}%
\vRa{76.828358}{145.542458}{1.911000}%
\vRa{77.017358}{145.992458}{1.533000}%
\vRa{77.206358}{146.442458}{1.155000}%
\vRa{77.395358}{146.892458}{0.777000}%
\vRa{77.584358}{147.342458}{0.399000}%
\vRa{77.773358}{147.792458}{0.021000}%
}}%
{\color{black}\put(77.78386,155.04246){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $z$}}}%
{\color{vltTeal}\vlB{%
\vSs{149.659019}{157.907101}{-90.000000}{41.107126}%
\vSs{149.730767}{157.907101}{-61.071031}{25.147545}%
\vSs{104.761432}{157.907101}{-172.598477}{45.779964}%
\vSs{149.659019}{157.907101}{90.000000}{41.107126}%
}}%
{\color{vltYellow!43}\vlB{%
\vRa{144.711246}{115.019978}{0.039446}%
\vRa{144.840370}{115.469978}{0.118338}%
\vRa{144.969494}{115.919978}{0.197229}%
\vRa{145.098619}{116.369978}{0.276121}%
\vRa{145.227743}{116.819978}{0.355013}%
\vRa{145.356867}{117.269978}{0.433905}%
\vRa{145.485991}{117.719978}{0.512796}%
\vRa{145.615115}{118.169978}{0.591688}%
\vRa{145.744239}{118.619978}{0.670580}%
\vRa{145.873364}{119.069978}{0.749471}%
\vRa{146.002488}{119.519978}{0.736522}%
\vRa{146.131612}{119.969978}{0.211792}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{146.601398}{119.676510}{0.539854}%
\vRa{146.205792}{120.126510}{1.619563}%
\vRa{147.155345}{120.576510}{1.354113}%
\vRa{148.184350}{121.026510}{1.009211}%
\vRa{149.213354}{121.476510}{0.664309}%
\vRa{150.242358}{121.926510}{0.319408}%
}}%
{\color{vltYellow!53}\vlB{%
\vRa{149.011754}{111.031700}{0.216721}%
\vRa{148.489794}{111.481700}{0.650162}%
\vRa{147.967834}{111.931700}{1.083604}%
\vRa{147.445873}{112.381700}{1.517046}%
\vRa{146.923913}{112.831700}{1.950487}%
\vRa{146.401953}{113.281700}{2.383929}%
\vRa{145.879992}{113.731700}{2.626280}%
\vRa{145.358032}{114.181700}{1.514786}%
\vRa{144.836072}{114.631700}{0.403293}%
}}%
{\color{vltYellow!44}\vlB{%
\vRa{152.667862}{118.566128}{2.908568}%
\vRa{152.492423}{119.016128}{2.562046}%
\vRa{152.316985}{119.466128}{2.215524}%
\vRa{152.141547}{119.916128}{1.869002}%
\vRa{151.966108}{120.366128}{1.522480}%
\vRa{151.790670}{120.816128}{1.175958}%
\vRa{151.615232}{121.266128}{0.829435}%
\vRa{151.439794}{121.716128}{0.482913}%
\vRa{151.264355}{122.166128}{0.136391}%
}}%
{\color{vltYellow!56}\vlB{%
\vRa{149.228475}{111.031700}{0.558761}%
\vRa{149.139957}{111.481700}{1.676284}%
\vRa{149.051438}{111.931700}{2.793807}%
\vRa{148.962919}{112.381700}{3.911330}%
\vRa{148.874400}{112.831700}{5.028853}%
\vRa{148.785882}{113.281700}{3.166997}%
}}%
{\color{vltYellow!50}\vlB{%
\vRa{154.219929}{113.223342}{0.128941}%
\vRa{154.091171}{113.673342}{0.386824}%
\vRa{153.962413}{114.123342}{0.644706}%
\vRa{153.833655}{114.573342}{0.902588}%
\vRa{153.704897}{115.023342}{1.160471}%
\vRa{153.576138}{115.473342}{1.418353}%
\vRa{153.447380}{115.923342}{1.676235}%
\vRa{153.318622}{116.373342}{1.934118}%
\vRa{153.189864}{116.823342}{2.192000}%
\vRa{153.061106}{117.273342}{2.449882}%
\vRa{152.932347}{117.723342}{2.707765}%
\vRa{152.803589}{118.173342}{2.965647}%
}}%
{\color{vltYellow!43}\vlB{%
\vRa{147.891585}{113.901040}{0.742352}%
\vRa{146.258131}{114.351040}{2.227056}%
\vRa{144.649486}{114.801040}{3.686951}%
\vRa{144.857502}{115.251040}{3.330185}%
\vRa{145.065518}{115.701040}{2.973420}%
\vRa{145.273534}{116.151040}{2.616654}%
\vRa{145.481550}{116.601040}{2.259888}%
\vRa{145.689566}{117.051040}{1.903123}%
\vRa{145.897582}{117.501040}{1.546357}%
\vRa{146.105598}{117.951040}{1.189591}%
\vRa{146.313614}{118.401040}{0.832826}%
\vRa{146.521629}{118.851040}{0.476060}%
\vRa{146.729645}{119.301040}{0.119294}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{151.548622}{118.566128}{1.119239}%
\vRa{149.134705}{119.016128}{3.357718}%
\vRa{146.821423}{119.466128}{5.495562}%
\vRa{147.505526}{119.916128}{4.636021}%
\vRa{148.189629}{120.366128}{3.776480}%
\vRa{148.873731}{120.816128}{2.916939}%
\vRa{149.557834}{121.266128}{2.057398}%
\vRa{150.241937}{121.716128}{1.197857}%
\vRa{150.926040}{122.166128}{0.338316}%
}}%
{\color{vltYellow!48}\vlB{%
\vRa{152.433045}{113.223342}{1.786885}%
\vRa{148.730517}{113.673342}{5.360654}%
\vRa{149.096375}{114.123342}{4.866038}%
\vRa{149.486779}{114.573342}{4.346876}%
\vRa{149.877184}{115.023342}{3.827713}%
\vRa{150.267588}{115.473342}{3.308550}%
\vRa{150.657993}{115.923342}{2.789388}%
\vRa{151.048397}{116.373342}{2.270225}%
\vRa{151.438802}{116.823342}{1.751062}%
\vRa{151.829206}{117.273342}{1.231900}%
\vRa{152.219610}{117.723342}{0.712737}%
\vRa{152.610015}{118.173342}{0.193574}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{148.633937}{113.901040}{0.269577}%
\vRa{148.485187}{114.351040}{0.808731}%
\vRa{148.336437}{114.801040}{1.347886}%
\vRa{148.187688}{115.251040}{1.887040}%
\vRa{148.038938}{115.701040}{2.426194}%
\vRa{147.890188}{116.151040}{2.965348}%
\vRa{147.741438}{116.601040}{3.504502}%
\vRa{147.592689}{117.051040}{4.043657}%
\vRa{147.443939}{117.501040}{4.582811}%
\vRa{147.295189}{117.951040}{5.121965}%
\vRa{147.146439}{118.401040}{5.287756}%
\vRa{146.997690}{118.851040}{3.022589}%
\vRa{146.848940}{119.301040}{0.757421}%
}}%
{\color{vltYellow!85}\vlB{%
\vSm{148.512072}{111.031700}{101.128471}{2.924327}%
\vSm{154.092066}{113.223342}{73.989560}{5.572789}%
\vSm{152.754678}{118.566128}{0.258701}{3.065804}%
\vSm{146.609307}{113.901040}{108.291562}{6.082825}%
\vSm{144.454442}{120.376607}{-106.010440}{5.572789}%
\vSm{148.684182}{113.901040}{-6.929661}{5.617029}%
\vSm{148.557241}{118.566128}{-130.943779}{6.176037}%
\vSm{149.192599}{111.031700}{23.620527}{5.469841}%
\vSm{146.033521}{120.376607}{-48.680502}{0.932170}%
\vSm{146.689289}{122.568248}{-146.663242}{5.261925}%
\vSm{144.465142}{115.019978}{65.190904}{5.129973}%
\vSm{144.593565}{113.901040}{164.597654}{4.212937}%
\vSm{152.563297}{118.566128}{-74.032623}{5.557191}%
\vSm{144.516090}{111.031700}{139.234242}{6.107921}%
\vSm{151.008963}{118.566128}{111.298961}{4.295513}%
\vSm{146.762549}{118.566128}{169.440189}{6.058994}%
\vSm{146.103594}{122.568248}{-156.379473}{5.469841}%
\vSm{151.064709}{122.568248}{-40.765758}{6.107921}%
}}%
{\color{black}\vlB{%
\vSh{144.467118}{115.019978}{-40.765758}{6.107921}%
\vSh{149.162548}{111.031700}{23.620527}{5.469841}%
\vSh{154.019975}{113.223342}{73.989560}{5.572789}%
\vSh{151.015737}{118.579971}{139.234242}{6.107921}%
\vSh{146.073543}{122.568248}{-156.379473}{5.469841}%
\vSh{144.382351}{120.376607}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{99.312732}{109.122514}{0.039446}%
\vRa{99.441856}{109.572514}{0.118338}%
\vRa{99.570981}{110.022514}{0.197229}%
\vRa{99.700105}{110.472514}{0.276121}%
\vRa{99.829229}{110.922514}{0.355013}%
\vRa{99.958353}{111.372514}{0.433905}%
\vRa{100.087477}{111.822514}{0.512796}%
\vRa{100.216601}{112.272514}{0.591688}%
\vRa{100.345726}{112.722514}{0.670580}%
\vRa{100.474850}{113.172514}{0.749471}%
\vRa{100.603974}{113.622514}{0.736522}%
\vRa{100.733098}{114.072514}{0.211792}%
\vRa{101.202884}{113.779046}{0.539854}%
\vRa{100.807278}{114.229046}{1.619563}%
\vRa{101.756831}{114.679046}{1.354113}%
\vRa{102.785836}{115.129046}{1.009211}%
\vRa{103.814840}{115.579046}{0.664309}%
\vRa{104.843844}{116.029046}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{103.613241}{105.134236}{0.216721}%
\vRa{103.091280}{105.584236}{0.650162}%
\vRa{102.569320}{106.034236}{1.083604}%
\vRa{102.047360}{106.484236}{1.517046}%
\vRa{101.525399}{106.934236}{1.950487}%
\vRa{101.003439}{107.384236}{2.383929}%
\vRa{100.481479}{107.834236}{2.626280}%
\vRa{99.959518}{108.284236}{1.514786}%
\vRa{99.437558}{108.734236}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{107.269348}{112.668664}{2.908568}%
\vRa{107.093909}{113.118664}{2.562046}%
\vRa{106.918471}{113.568664}{2.215524}%
\vRa{106.743033}{114.018664}{1.869002}%
\vRa{106.567595}{114.468664}{1.522480}%
\vRa{106.392156}{114.918664}{1.175958}%
\vRa{106.216718}{115.368664}{0.829435}%
\vRa{106.041280}{115.818664}{0.482913}%
\vRa{105.865842}{116.268664}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{103.829961}{105.134236}{0.558761}%
\vRa{103.741443}{105.584236}{1.676284}%
\vRa{103.652924}{106.034236}{2.793807}%
\vRa{103.564405}{106.484236}{3.911330}%
\vRa{103.475887}{106.934236}{5.028853}%
\vRa{103.387368}{107.384236}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{108.821415}{107.325877}{0.128941}%
\vRa{108.692657}{107.775877}{0.386824}%
\vRa{108.563899}{108.225877}{0.644706}%
\vRa{108.435141}{108.675877}{0.902588}%
\vRa{108.306383}{109.125877}{1.160471}%
\vRa{108.177625}{109.575877}{1.418353}%
\vRa{108.048866}{110.025877}{1.676235}%
\vRa{107.920108}{110.475877}{1.934118}%
\vRa{107.791350}{110.925877}{2.192000}%
\vRa{107.662592}{111.375877}{2.449882}%
\vRa{107.533834}{111.825877}{2.707765}%
\vRa{107.405075}{112.275877}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{102.493071}{108.003576}{0.742352}%
\vRa{100.859618}{108.453576}{2.227056}%
\vRa{99.250973}{108.903576}{3.686951}%
\vRa{99.458989}{109.353576}{3.330185}%
\vRa{99.667004}{109.803576}{2.973420}%
\vRa{99.875020}{110.253576}{2.616654}%
\vRa{100.083036}{110.703576}{2.259888}%
\vRa{100.291052}{111.153576}{1.903123}%
\vRa{100.499068}{111.603576}{1.546357}%
\vRa{100.707084}{112.053576}{1.189591}%
\vRa{100.915100}{112.503576}{0.832826}%
\vRa{101.123116}{112.953576}{0.476060}%
\vRa{101.331132}{113.403576}{0.119294}%
\vRa{106.150108}{112.668664}{1.119239}%
\vRa{103.736191}{113.118664}{3.357718}%
\vRa{101.422910}{113.568664}{5.495562}%
\vRa{102.107012}{114.018664}{4.636021}%
\vRa{102.791115}{114.468664}{3.776480}%
\vRa{103.475218}{114.918664}{2.916939}%
\vRa{104.159320}{115.368664}{2.057398}%
\vRa{104.843423}{115.818664}{1.197857}%
\vRa{105.527526}{116.268664}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{107.034531}{107.325877}{1.786885}%
\vRa{103.332003}{107.775877}{5.360654}%
\vRa{103.697861}{108.225877}{4.866038}%
\vRa{104.088265}{108.675877}{4.346876}%
\vRa{104.478670}{109.125877}{3.827713}%
\vRa{104.869074}{109.575877}{3.308550}%
\vRa{105.259479}{110.025877}{2.789388}%
\vRa{105.649883}{110.475877}{2.270225}%
\vRa{106.040288}{110.925877}{1.751062}%
\vRa{106.430692}{111.375877}{1.231900}%
\vRa{106.821097}{111.825877}{0.712737}%
\vRa{107.211501}{112.275877}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{103.235423}{108.003576}{0.269577}%
\vRa{103.086673}{108.453576}{0.808731}%
\vRa{102.937924}{108.903576}{1.347886}%
\vRa{102.789174}{109.353576}{1.887040}%
\vRa{102.640424}{109.803576}{2.426194}%
\vRa{102.491674}{110.253576}{2.965348}%
\vRa{102.342925}{110.703576}{3.504502}%
\vRa{102.194175}{111.153576}{4.043657}%
\vRa{102.045425}{111.603576}{4.582811}%
\vRa{101.896675}{112.053576}{5.121965}%
\vRa{101.747926}{112.503576}{5.287756}%
\vRa{101.599176}{112.953576}{3.022589}%
\vRa{101.450426}{113.403576}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{103.113559}{105.134236}{101.128471}{2.924327}%
\vSm{108.693552}{107.325877}{73.989560}{5.572789}%
\vSm{107.356164}{112.668664}{0.258701}{3.065804}%
\vSm{101.210793}{108.003576}{108.291562}{6.082825}%
\vSm{99.055928}{114.479143}{-106.010440}{5.572789}%
\vSm{103.285668}{108.003576}{-6.929661}{5.617029}%
\vSm{103.158727}{112.668664}{-130.943779}{6.176037}%
\vSm{103.794085}{105.134236}{23.620527}{5.469841}%
\vSm{100.635007}{114.479143}{-48.680502}{0.932170}%
\vSm{101.290776}{116.670784}{-146.663242}{5.261925}%
\vSm{99.066628}{109.122514}{65.190904}{5.129973}%
\vSm{99.195051}{108.003576}{164.597654}{4.212937}%
\vSm{107.164783}{112.668664}{-74.032623}{5.557191}%
\vSm{99.117577}{105.134236}{139.234242}{6.107921}%
\vSm{105.610449}{112.668664}{111.298961}{4.295513}%
\vSm{101.364035}{112.668664}{169.440189}{6.058994}%
\vSm{100.705080}{116.670784}{-156.379473}{5.469841}%
\vSm{105.666195}{116.670784}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{99.068604}{109.122514}{-40.765758}{6.107921}%
\vSh{103.764035}{105.134236}{23.620527}{5.469841}%
\vSh{108.621461}{107.325877}{73.989560}{5.572789}%
\vSh{105.617223}{112.682506}{139.234242}{6.107921}%
\vSh{100.675029}{116.670784}{-156.379473}{5.469841}%
\vSh{98.983837}{114.479143}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{53.914218}{103.225049}{0.039446}%
\vRa{54.043343}{103.675049}{0.118338}%
\vRa{54.172467}{104.125049}{0.197229}%
\vRa{54.301591}{104.575049}{0.276121}%
\vRa{54.430715}{105.025049}{0.355013}%
\vRa{54.559839}{105.475049}{0.433905}%
\vRa{54.688963}{105.925049}{0.512796}%
\vRa{54.818088}{106.375049}{0.591688}%
\vRa{54.947212}{106.825049}{0.670580}%
\vRa{55.076336}{107.275049}{0.749471}%
\vRa{55.205460}{107.725049}{0.736522}%
\vRa{55.334584}{108.175049}{0.211792}%
\vRa{55.804371}{107.881582}{0.539854}%
\vRa{55.408764}{108.331582}{1.619563}%
\vRa{56.358318}{108.781582}{1.354113}%
\vRa{57.387322}{109.231582}{1.009211}%
\vRa{58.416326}{109.681582}{0.664309}%
\vRa{59.445330}{110.131582}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{58.214727}{99.236772}{0.216721}%
\vRa{57.692766}{99.686772}{0.650162}%
\vRa{57.170806}{100.136772}{1.083604}%
\vRa{56.648846}{100.586772}{1.517046}%
\vRa{56.126885}{101.036772}{1.950487}%
\vRa{55.604925}{101.486772}{2.383929}%
\vRa{55.082965}{101.936772}{2.626280}%
\vRa{54.561004}{102.386772}{1.514786}%
\vRa{54.039044}{102.836772}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{61.870834}{106.771199}{2.908568}%
\vRa{61.695396}{107.221199}{2.562046}%
\vRa{61.519957}{107.671199}{2.215524}%
\vRa{61.344519}{108.121199}{1.869002}%
\vRa{61.169081}{108.571199}{1.522480}%
\vRa{60.993643}{109.021199}{1.175958}%
\vRa{60.818204}{109.471199}{0.829435}%
\vRa{60.642766}{109.921199}{0.482913}%
\vRa{60.467328}{110.371199}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{58.431448}{99.236772}{0.558761}%
\vRa{58.342929}{99.686772}{1.676284}%
\vRa{58.254410}{100.136772}{2.793807}%
\vRa{58.165891}{100.586772}{3.911330}%
\vRa{58.077373}{101.036772}{5.028853}%
\vRa{57.988854}{101.486772}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{63.422902}{101.428413}{0.128941}%
\vRa{63.294143}{101.878413}{0.386824}%
\vRa{63.165385}{102.328413}{0.644706}%
\vRa{63.036627}{102.778413}{0.902588}%
\vRa{62.907869}{103.228413}{1.160471}%
\vRa{62.779111}{103.678413}{1.418353}%
\vRa{62.650353}{104.128413}{1.676235}%
\vRa{62.521594}{104.578413}{1.934118}%
\vRa{62.392836}{105.028413}{2.192000}%
\vRa{62.264078}{105.478413}{2.449882}%
\vRa{62.135320}{105.928413}{2.707765}%
\vRa{62.006562}{106.378413}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{57.094557}{102.106112}{0.742352}%
\vRa{55.461104}{102.556112}{2.227056}%
\vRa{53.852459}{103.006112}{3.686951}%
\vRa{54.060475}{103.456112}{3.330185}%
\vRa{54.268491}{103.906112}{2.973420}%
\vRa{54.476506}{104.356112}{2.616654}%
\vRa{54.684522}{104.806112}{2.259888}%
\vRa{54.892538}{105.256112}{1.903123}%
\vRa{55.100554}{105.706112}{1.546357}%
\vRa{55.308570}{106.156112}{1.189591}%
\vRa{55.516586}{106.606112}{0.832826}%
\vRa{55.724602}{107.056112}{0.476060}%
\vRa{55.932618}{107.506112}{0.119294}%
\vRa{60.751595}{106.771199}{1.119239}%
\vRa{58.337678}{107.221199}{3.357718}%
\vRa{56.024396}{107.671199}{5.495562}%
\vRa{56.708498}{108.121199}{4.636021}%
\vRa{57.392601}{108.571199}{3.776480}%
\vRa{58.076704}{109.021199}{2.916939}%
\vRa{58.760806}{109.471199}{2.057398}%
\vRa{59.444909}{109.921199}{1.197857}%
\vRa{60.129012}{110.371199}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{61.636017}{101.428413}{1.786885}%
\vRa{57.933489}{101.878413}{5.360654}%
\vRa{58.299347}{102.328413}{4.866038}%
\vRa{58.689752}{102.778413}{4.346876}%
\vRa{59.080156}{103.228413}{3.827713}%
\vRa{59.470561}{103.678413}{3.308550}%
\vRa{59.860965}{104.128413}{2.789388}%
\vRa{60.251369}{104.578413}{2.270225}%
\vRa{60.641774}{105.028413}{1.751062}%
\vRa{61.032178}{105.478413}{1.231900}%
\vRa{61.422583}{105.928413}{0.712737}%
\vRa{61.812987}{106.378413}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{57.836909}{102.106112}{0.269577}%
\vRa{57.688159}{102.556112}{0.808731}%
\vRa{57.539410}{103.006112}{1.347886}%
\vRa{57.390660}{103.456112}{1.887040}%
\vRa{57.241910}{103.906112}{2.426194}%
\vRa{57.093160}{104.356112}{2.965348}%
\vRa{56.944411}{104.806112}{3.504502}%
\vRa{56.795661}{105.256112}{4.043657}%
\vRa{56.646911}{105.706112}{4.582811}%
\vRa{56.498161}{106.156112}{5.121965}%
\vRa{56.349412}{106.606112}{5.287756}%
\vRa{56.200662}{107.056112}{3.022589}%
\vRa{56.051912}{107.506112}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{57.715045}{99.236772}{101.128471}{2.924327}%
\vSm{63.295038}{101.428413}{73.989560}{5.572789}%
\vSm{61.957650}{106.771199}{0.258701}{3.065804}%
\vSm{55.812279}{102.106112}{108.291562}{6.082825}%
\vSm{53.657414}{108.581678}{-106.010440}{5.572789}%
\vSm{57.887154}{102.106112}{-6.929661}{5.617029}%
\vSm{57.760213}{106.771199}{-130.943779}{6.176037}%
\vSm{58.395572}{99.236772}{23.620527}{5.469841}%
\vSm{55.236493}{108.581678}{-48.680502}{0.932170}%
\vSm{55.892262}{110.773320}{-146.663242}{5.261925}%
\vSm{53.668114}{103.225049}{65.190904}{5.129973}%
\vSm{53.796537}{102.106112}{164.597654}{4.212937}%
\vSm{61.766269}{106.771199}{-74.032623}{5.557191}%
\vSm{53.719063}{99.236772}{139.234242}{6.107921}%
\vSm{60.211936}{106.771199}{111.298961}{4.295513}%
\vSm{55.965521}{106.771199}{169.440189}{6.058994}%
\vSm{55.306566}{110.773320}{-156.379473}{5.469841}%
\vSm{60.267681}{110.773320}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{53.670090}{103.225049}{-40.765758}{6.107921}%
\vSh{58.365521}{99.236772}{23.620527}{5.469841}%
\vSh{63.222948}{101.428413}{73.989560}{5.572789}%
\vSh{60.218709}{106.785042}{139.234242}{6.107921}%
\vSh{55.276515}{110.773320}{-156.379473}{5.469841}%
\vSh{53.585323}{108.581678}{-106.010440}{5.572789}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{144.711246}{156.127104}{0.039446}%
\vRa{144.840370}{156.577104}{0.118338}%
\vRa{144.969494}{157.027104}{0.197229}%
\vRa{145.098619}{157.477104}{0.276121}%
\vRa{145.227743}{157.927104}{0.355013}%
\vRa{145.356867}{158.377104}{0.433905}%
\vRa{145.485991}{158.827104}{0.512796}%
\vRa{145.615115}{159.277104}{0.591688}%
\vRa{145.744239}{159.727104}{0.670580}%
\vRa{145.873364}{160.177104}{0.749471}%
\vRa{146.002488}{160.627104}{0.736522}%
\vRa{146.131612}{161.077104}{0.211792}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{146.601398}{160.783637}{0.539854}%
\vRa{146.205792}{161.233637}{1.619563}%
\vRa{147.155345}{161.683637}{1.354113}%
\vRa{148.184350}{162.133637}{1.009211}%
\vRa{149.213354}{162.583637}{0.664309}%
\vRa{150.242358}{163.033637}{0.319408}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{149.011754}{152.138827}{0.216721}%
\vRa{148.489794}{152.588827}{0.650162}%
\vRa{147.967834}{153.038827}{1.083604}%
\vRa{147.445873}{153.488827}{1.517046}%
\vRa{146.923913}{153.938827}{1.950487}%
\vRa{146.401953}{154.388827}{2.383929}%
\vRa{145.879992}{154.838827}{2.626280}%
\vRa{145.358032}{155.288827}{1.514786}%
\vRa{144.836072}{155.738827}{0.403293}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{152.667862}{159.673254}{2.908568}%
\vRa{152.492423}{160.123254}{2.562046}%
\vRa{152.316985}{160.573254}{2.215524}%
\vRa{152.141547}{161.023254}{1.869002}%
\vRa{151.966108}{161.473254}{1.522480}%
\vRa{151.790670}{161.923254}{1.175958}%
\vRa{151.615232}{162.373254}{0.829435}%
\vRa{151.439794}{162.823254}{0.482913}%
\vRa{151.264355}{163.273254}{0.136391}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{149.228475}{152.138827}{0.558761}%
\vRa{149.139957}{152.588827}{1.676284}%
\vRa{149.051438}{153.038827}{2.793807}%
\vRa{148.962919}{153.488827}{3.911330}%
\vRa{148.874400}{153.938827}{5.028853}%
\vRa{148.785882}{154.388827}{3.166997}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{154.219929}{154.330468}{0.128941}%
\vRa{154.091171}{154.780468}{0.386824}%
\vRa{153.962413}{155.230468}{0.644706}%
\vRa{153.833655}{155.680468}{0.902588}%
\vRa{153.704897}{156.130468}{1.160471}%
\vRa{153.576138}{156.580468}{1.418353}%
\vRa{153.447380}{157.030468}{1.676235}%
\vRa{153.318622}{157.480468}{1.934118}%
\vRa{153.189864}{157.930468}{2.192000}%
\vRa{153.061106}{158.380468}{2.449882}%
\vRa{152.932347}{158.830468}{2.707765}%
\vRa{152.803589}{159.280468}{2.965647}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{147.891585}{155.008167}{0.742352}%
\vRa{146.258131}{155.458167}{2.227056}%
\vRa{144.649486}{155.908167}{3.686951}%
\vRa{144.857502}{156.358167}{3.330185}%
\vRa{145.065518}{156.808167}{2.973420}%
\vRa{145.273534}{157.258167}{2.616654}%
\vRa{145.481550}{157.708167}{2.259888}%
\vRa{145.689566}{158.158167}{1.903123}%
\vRa{145.897582}{158.608167}{1.546357}%
\vRa{146.105598}{159.058167}{1.189591}%
\vRa{146.313614}{159.508167}{0.832826}%
\vRa{146.521629}{159.958167}{0.476060}%
\vRa{146.729645}{160.408167}{0.119294}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{151.548622}{159.673254}{1.119239}%
\vRa{149.134705}{160.123254}{3.357718}%
\vRa{146.821423}{160.573254}{5.495562}%
\vRa{147.505526}{161.023254}{4.636021}%
\vRa{148.189629}{161.473254}{3.776480}%
\vRa{148.873731}{161.923254}{2.916939}%
\vRa{149.557834}{162.373254}{2.057398}%
\vRa{150.241937}{162.823254}{1.197857}%
\vRa{150.926040}{163.273254}{0.338316}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{152.433045}{154.330468}{1.786885}%
\vRa{148.730517}{154.780468}{5.360654}%
\vRa{149.096375}{155.230468}{4.866038}%
\vRa{149.486779}{155.680468}{4.346876}%
\vRa{149.877184}{156.130468}{3.827713}%
\vRa{150.267588}{156.580468}{3.308550}%
\vRa{150.657993}{157.030468}{2.789388}%
\vRa{151.048397}{157.480468}{2.270225}%
\vRa{151.438802}{157.930468}{1.751062}%
\vRa{151.829206}{158.380468}{1.231900}%
\vRa{152.219610}{158.830468}{0.712737}%
\vRa{152.610015}{159.280468}{0.193574}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{148.633937}{155.008167}{0.269577}%
\vRa{148.485187}{155.458167}{0.808731}%
\vRa{148.336437}{155.908167}{1.347886}%
\vRa{148.187688}{156.358167}{1.887040}%
\vRa{148.038938}{156.808167}{2.426194}%
\vRa{147.890188}{157.258167}{2.965348}%
\vRa{147.741438}{157.708167}{3.504502}%
\vRa{147.592689}{158.158167}{4.043657}%
\vRa{147.443939}{158.608167}{4.582811}%
\vRa{147.295189}{159.058167}{5.121965}%
\vRa{147.146439}{159.508167}{5.287756}%
\vRa{146.997690}{159.958167}{3.022589}%
\vRa{146.848940}{160.408167}{0.757421}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{148.512072}{152.138827}{101.128471}{2.924327}%
\vSm{154.092066}{154.330468}{73.989560}{5.572789}%
\vSm{152.754678}{159.673254}{0.258701}{3.065804}%
\vSm{146.609307}{155.008167}{108.291562}{6.082825}%
\vSm{144.454442}{161.483733}{-106.010440}{5.572789}%
\vSm{148.684182}{155.008167}{-6.929661}{5.617029}%
\vSm{148.557241}{159.673254}{-130.943779}{6.176037}%
\vSm{149.192599}{152.138827}{23.620527}{5.469841}%
\vSm{146.033521}{161.483733}{-48.680502}{0.932170}%
\vSm{146.689289}{163.675375}{-146.663242}{5.261925}%
\vSm{144.465142}{156.127104}{65.190904}{5.129973}%
\vSm{144.593565}{155.008167}{164.597654}{4.212937}%
\vSm{152.563297}{159.673254}{-74.032623}{5.557191}%
\vSm{144.516090}{152.138827}{139.234242}{6.107921}%
\vSm{151.008963}{159.673254}{111.298961}{4.295513}%
\vSm{146.762549}{159.673254}{169.440189}{6.058994}%
\vSm{146.103594}{163.675375}{-156.379473}{5.469841}%
\vSm{151.064709}{163.675375}{-40.765758}{6.107921}%
}}%
{\color{black}\vlB{%
\vSh{144.467118}{156.127104}{-40.765758}{6.107921}%
\vSh{149.162548}{152.138827}{23.620527}{5.469841}%
\vSh{154.019975}{154.330468}{73.989560}{5.572789}%
\vSh{151.015737}{159.687097}{139.234242}{6.107921}%
\vSh{146.073543}{163.675375}{-156.379473}{5.469841}%
\vSh{144.382351}{161.483733}{-106.010440}{5.572789}%
}}%
{\color{vltYellow!43}\vlB{%
\vRa{99.312732}{150.229640}{0.039446}%
\vRa{99.441856}{150.679640}{0.118338}%
\vRa{99.570981}{151.129640}{0.197229}%
\vRa{99.700105}{151.579640}{0.276121}%
\vRa{99.829229}{152.029640}{0.355013}%
\vRa{99.958353}{152.479640}{0.433905}%
\vRa{100.087477}{152.929640}{0.512796}%
\vRa{100.216601}{153.379640}{0.591688}%
\vRa{100.345726}{153.829640}{0.670580}%
\vRa{100.474850}{154.279640}{0.749471}%
\vRa{100.603974}{154.729640}{0.736522}%
\vRa{100.733098}{155.179640}{0.211792}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{101.202884}{154.886172}{0.539854}%
\vRa{100.807278}{155.336172}{1.619563}%
\vRa{101.756831}{155.786172}{1.354113}%
\vRa{102.785836}{156.236172}{1.009211}%
\vRa{103.814840}{156.686172}{0.664309}%
\vRa{104.843844}{157.136172}{0.319408}%
}}%
{\color{vltYellow!53}\vlB{%
\vRa{103.613241}{146.241362}{0.216721}%
\vRa{103.091280}{146.691362}{0.650162}%
\vRa{102.569320}{147.141362}{1.083604}%
\vRa{102.047360}{147.591362}{1.517046}%
\vRa{101.525399}{148.041362}{1.950487}%
\vRa{101.003439}{148.491362}{2.383929}%
\vRa{100.481479}{148.941362}{2.626280}%
\vRa{99.959518}{149.391362}{1.514786}%
\vRa{99.437558}{149.841362}{0.403293}%
}}%
{\color{vltYellow!44}\vlB{%
\vRa{107.269348}{153.775790}{2.908568}%
\vRa{107.093909}{154.225790}{2.562046}%
\vRa{106.918471}{154.675790}{2.215524}%
\vRa{106.743033}{155.125790}{1.869002}%
\vRa{106.567595}{155.575790}{1.522480}%
\vRa{106.392156}{156.025790}{1.175958}%
\vRa{106.216718}{156.475790}{0.829435}%
\vRa{106.041280}{156.925790}{0.482913}%
\vRa{105.865842}{157.375790}{0.136391}%
}}%
{\color{vltYellow!56}\vlB{%
\vRa{103.829961}{146.241362}{0.558761}%
\vRa{103.741443}{146.691362}{1.676284}%
\vRa{103.652924}{147.141362}{2.793807}%
\vRa{103.564405}{147.591362}{3.911330}%
\vRa{103.475887}{148.041362}{5.028853}%
\vRa{103.387368}{148.491362}{3.166997}%
}}%
{\color{vltYellow!50}\vlB{%
\vRa{108.821415}{148.433004}{0.128941}%
\vRa{108.692657}{148.883004}{0.386824}%
\vRa{108.563899}{149.333004}{0.644706}%
\vRa{108.435141}{149.783004}{0.902588}%
\vRa{108.306383}{150.233004}{1.160471}%
\vRa{108.177625}{150.683004}{1.418353}%
\vRa{108.048866}{151.133004}{1.676235}%
\vRa{107.920108}{151.583004}{1.934118}%
\vRa{107.791350}{152.033004}{2.192000}%
\vRa{107.662592}{152.483004}{2.449882}%
\vRa{107.533834}{152.933004}{2.707765}%
\vRa{107.405075}{153.383004}{2.965647}%
}}%
{\color{vltYellow!43}\vlB{%
\vRa{102.493071}{149.110702}{0.742352}%
\vRa{100.859618}{149.560702}{2.227056}%
\vRa{99.250973}{150.010702}{3.686951}%
\vRa{99.458989}{150.460702}{3.330185}%
\vRa{99.667004}{150.910702}{2.973420}%
\vRa{99.875020}{151.360702}{2.616654}%
\vRa{100.083036}{151.810702}{2.259888}%
\vRa{100.291052}{152.260702}{1.903123}%
\vRa{100.499068}{152.710702}{1.546357}%
\vRa{100.707084}{153.160702}{1.189591}%
\vRa{100.915100}{153.610702}{0.832826}%
\vRa{101.123116}{154.060702}{0.476060}%
\vRa{101.331132}{154.510702}{0.119294}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{106.150108}{153.775790}{1.119239}%
\vRa{103.736191}{154.225790}{3.357718}%
\vRa{101.422910}{154.675790}{5.495562}%
\vRa{102.107012}{155.125790}{4.636021}%
\vRa{102.791115}{155.575790}{3.776480}%
\vRa{103.475218}{156.025790}{2.916939}%
\vRa{104.159320}{156.475790}{2.057398}%
\vRa{104.843423}{156.925790}{1.197857}%
\vRa{105.527526}{157.375790}{0.338316}%
}}%
{\color{vltYellow!48}\vlB{%
\vRa{107.034531}{148.433004}{1.786885}%
\vRa{103.332003}{148.883004}{5.360654}%
\vRa{103.697861}{149.333004}{4.866038}%
\vRa{104.088265}{149.783004}{4.346876}%
\vRa{104.478670}{150.233004}{3.827713}%
\vRa{104.869074}{150.683004}{3.308550}%
\vRa{105.259479}{151.133004}{2.789388}%
\vRa{105.649883}{151.583004}{2.270225}%
\vRa{106.040288}{152.033004}{1.751062}%
\vRa{106.430692}{152.483004}{1.231900}%
\vRa{106.821097}{152.933004}{0.712737}%
\vRa{107.211501}{153.383004}{0.193574}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{103.235423}{149.110702}{0.269577}%
\vRa{103.086673}{149.560702}{0.808731}%
\vRa{102.937924}{150.010702}{1.347886}%
\vRa{102.789174}{150.460702}{1.887040}%
\vRa{102.640424}{150.910702}{2.426194}%
\vRa{102.491674}{151.360702}{2.965348}%
\vRa{102.342925}{151.810702}{3.504502}%
\vRa{102.194175}{152.260702}{4.043657}%
\vRa{102.045425}{152.710702}{4.582811}%
\vRa{101.896675}{153.160702}{5.121965}%
\vRa{101.747926}{153.610702}{5.287756}%
\vRa{101.599176}{154.060702}{3.022589}%
\vRa{101.450426}{154.510702}{0.757421}%
}}%
{\color{vltYellow!85}\vlB{%
\vSm{103.113559}{146.241362}{101.128471}{2.924327}%
\vSm{108.693552}{148.433004}{73.989560}{5.572789}%
\vSm{107.356164}{153.775790}{0.258701}{3.065804}%
\vSm{101.210793}{149.110702}{108.291562}{6.082825}%
\vSm{99.055928}{155.586269}{-106.010440}{5.572789}%
\vSm{103.285668}{149.110702}{-6.929661}{5.617029}%
\vSm{103.158727}{153.775790}{-130.943779}{6.176037}%
\vSm{103.794085}{146.241362}{23.620527}{5.469841}%
\vSm{100.635007}{155.586269}{-48.680502}{0.932170}%
\vSm{101.290776}{157.777910}{-146.663242}{5.261925}%
\vSm{99.066628}{150.229640}{65.190904}{5.129973}%
\vSm{99.195051}{149.110702}{164.597654}{4.212937}%
\vSm{107.164783}{153.775790}{-74.032623}{5.557191}%
\vSm{99.117577}{146.241362}{139.234242}{6.107921}%
\vSm{105.610449}{153.775790}{111.298961}{4.295513}%
\vSm{101.364035}{153.775790}{169.440189}{6.058994}%
\vSm{100.705080}{157.777910}{-156.379473}{5.469841}%
\vSm{105.666195}{157.777910}{-40.765758}{6.107921}%
}}%
{\color{black}\vlB{%
\vSh{99.068604}{150.229640}{-40.765758}{6.107921}%
\vSh{103.764035}{146.241362}{23.620527}{5.469841}%
\vSh{108.621461}{148.433004}{73.989560}{5.572789}%
\vSh{105.617223}{153.789633}{139.234242}{6.107921}%
\vSh{100.675029}{157.777910}{-156.379473}{5.469841}%
\vSh{98.983837}{155.586269}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{156.875741}{93.010342}{0.039446}%
\vRa{157.004865}{93.460342}{0.118338}%
\vRa{157.133990}{93.910342}{0.197229}%
\vRa{157.263114}{94.360342}{0.276121}%
\vRa{157.392238}{94.810342}{0.355013}%
\vRa{157.521362}{95.260342}{0.433905}%
\vRa{157.650486}{95.710342}{0.512796}%
\vRa{157.779610}{96.160342}{0.591688}%
\vRa{157.908735}{96.610342}{0.670580}%
\vRa{158.037859}{97.060342}{0.749471}%
\vRa{158.166983}{97.510342}{0.736522}%
\vRa{158.296107}{97.960342}{0.211792}%
\vRa{158.765893}{97.666874}{0.539854}%
\vRa{158.370287}{98.116874}{1.619563}%
\vRa{159.319840}{98.566874}{1.354113}%
\vRa{160.348845}{99.016874}{1.009211}%
\vRa{161.377849}{99.466874}{0.664309}%
\vRa{162.406853}{99.916874}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{161.176250}{89.022064}{0.216721}%
\vRa{160.654289}{89.472064}{0.650162}%
\vRa{160.132329}{89.922064}{1.083604}%
\vRa{159.610369}{90.372064}{1.517046}%
\vRa{159.088408}{90.822064}{1.950487}%
\vRa{158.566448}{91.272064}{2.383929}%
\vRa{158.044488}{91.722064}{2.626280}%
\vRa{157.522527}{92.172064}{1.514786}%
\vRa{157.000567}{92.622064}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{164.832357}{96.556492}{2.908568}%
\vRa{164.656918}{97.006492}{2.562046}%
\vRa{164.481480}{97.456492}{2.215524}%
\vRa{164.306042}{97.906492}{1.869002}%
\vRa{164.130604}{98.356492}{1.522480}%
\vRa{163.955165}{98.806492}{1.175958}%
\vRa{163.779727}{99.256492}{0.829435}%
\vRa{163.604289}{99.706492}{0.482913}%
\vRa{163.428850}{100.156492}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{161.392970}{89.022064}{0.558761}%
\vRa{161.304452}{89.472064}{1.676284}%
\vRa{161.215933}{89.922064}{2.793807}%
\vRa{161.127414}{90.372064}{3.911330}%
\vRa{161.038896}{90.822064}{5.028853}%
\vRa{160.950377}{91.272064}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{166.384424}{91.213705}{0.128941}%
\vRa{166.255666}{91.663705}{0.386824}%
\vRa{166.126908}{92.113705}{0.644706}%
\vRa{165.998150}{92.563705}{0.902588}%
\vRa{165.869392}{93.013705}{1.160471}%
\vRa{165.740634}{93.463705}{1.418353}%
\vRa{165.611875}{93.913705}{1.676235}%
\vRa{165.483117}{94.363705}{1.934118}%
\vRa{165.354359}{94.813705}{2.192000}%
\vRa{165.225601}{95.263705}{2.449882}%
\vRa{165.096843}{95.713705}{2.707765}%
\vRa{164.968084}{96.163705}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{160.056080}{91.891404}{0.742352}%
\vRa{158.422627}{92.341404}{2.227056}%
\vRa{156.813982}{92.791404}{3.686951}%
\vRa{157.021997}{93.241404}{3.330185}%
\vRa{157.230013}{93.691404}{2.973420}%
\vRa{157.438029}{94.141404}{2.616654}%
\vRa{157.646045}{94.591404}{2.259888}%
\vRa{157.854061}{95.041404}{1.903123}%
\vRa{158.062077}{95.491404}{1.546357}%
\vRa{158.270093}{95.941404}{1.189591}%
\vRa{158.478109}{96.391404}{0.832826}%
\vRa{158.686125}{96.841404}{0.476060}%
\vRa{158.894140}{97.291404}{0.119294}%
\vRa{163.713117}{96.556492}{1.119239}%
\vRa{161.299200}{97.006492}{3.357718}%
\vRa{158.985919}{97.456492}{5.495562}%
\vRa{159.670021}{97.906492}{4.636021}%
\vRa{160.354124}{98.356492}{3.776480}%
\vRa{161.038227}{98.806492}{2.916939}%
\vRa{161.722329}{99.256492}{2.057398}%
\vRa{162.406432}{99.706492}{1.197857}%
\vRa{163.090535}{100.156492}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{164.597540}{91.213705}{1.786885}%
\vRa{160.895012}{91.663705}{5.360654}%
\vRa{161.260870}{92.113705}{4.866038}%
\vRa{161.651274}{92.563705}{4.346876}%
\vRa{162.041679}{93.013705}{3.827713}%
\vRa{162.432083}{93.463705}{3.308550}%
\vRa{162.822488}{93.913705}{2.789388}%
\vRa{163.212892}{94.363705}{2.270225}%
\vRa{163.603297}{94.813705}{1.751062}%
\vRa{163.993701}{95.263705}{1.231900}%
\vRa{164.384106}{95.713705}{0.712737}%
\vRa{164.774510}{96.163705}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{160.798432}{91.891404}{0.269577}%
\vRa{160.649682}{92.341404}{0.808731}%
\vRa{160.500932}{92.791404}{1.347886}%
\vRa{160.352183}{93.241404}{1.887040}%
\vRa{160.203433}{93.691404}{2.426194}%
\vRa{160.054683}{94.141404}{2.965348}%
\vRa{159.905933}{94.591404}{3.504502}%
\vRa{159.757184}{95.041404}{4.043657}%
\vRa{159.608434}{95.491404}{4.582811}%
\vRa{159.459684}{95.941404}{5.121965}%
\vRa{159.310934}{96.391404}{5.287756}%
\vRa{159.162185}{96.841404}{3.022589}%
\vRa{159.013435}{97.291404}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{160.676567}{89.022064}{101.128471}{2.924327}%
\vSm{166.256561}{91.213705}{73.989560}{5.572789}%
\vSm{164.919173}{96.556492}{0.258701}{3.065804}%
\vSm{158.773802}{91.891404}{108.291562}{6.082825}%
\vSm{156.618937}{98.366971}{-106.010440}{5.572789}%
\vSm{160.848677}{91.891404}{-6.929661}{5.617029}%
\vSm{160.721736}{96.556492}{-130.943779}{6.176037}%
\vSm{161.357094}{89.022064}{23.620527}{5.469841}%
\vSm{158.198016}{98.366971}{-48.680502}{0.932170}%
\vSm{158.853785}{100.558612}{-146.663242}{5.261925}%
\vSm{156.629637}{93.010342}{65.190904}{5.129973}%
\vSm{156.758060}{91.891404}{164.597654}{4.212937}%
\vSm{164.727792}{96.556492}{-74.032623}{5.557191}%
\vSm{156.680586}{89.022064}{139.234242}{6.107921}%
\vSm{163.173458}{96.556492}{111.298961}{4.295513}%
\vSm{158.927044}{96.556492}{169.440189}{6.058994}%
\vSm{158.268089}{100.558612}{-156.379473}{5.469841}%
\vSm{163.229204}{100.558612}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{156.631613}{93.010342}{-40.765758}{6.107921}%
\vSh{161.327044}{89.022064}{23.620527}{5.469841}%
\vSh{166.184470}{91.213705}{73.989560}{5.572789}%
\vSh{163.180232}{96.570334}{139.234242}{6.107921}%
\vSh{158.238038}{100.558612}{-156.379473}{5.469841}%
\vSh{156.546846}{98.366971}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{53.914218}{144.332176}{0.039446}%
\vRa{54.043343}{144.782176}{0.118338}%
\vRa{54.172467}{145.232176}{0.197229}%
\vRa{54.301591}{145.682176}{0.276121}%
\vRa{54.430715}{146.132176}{0.355013}%
\vRa{54.559839}{146.582176}{0.433905}%
\vRa{54.688963}{147.032176}{0.512796}%
\vRa{54.818088}{147.482176}{0.591688}%
\vRa{54.947212}{147.932176}{0.670580}%
\vRa{55.076336}{148.382176}{0.749471}%
\vRa{55.205460}{148.832176}{0.736522}%
\vRa{55.334584}{149.282176}{0.211792}%
\vRa{55.804371}{148.988708}{0.539854}%
\vRa{55.408764}{149.438708}{1.619563}%
\vRa{56.358318}{149.888708}{1.354113}%
\vRa{57.387322}{150.338708}{1.009211}%
\vRa{58.416326}{150.788708}{0.664309}%
\vRa{59.445330}{151.238708}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{58.214727}{140.343898}{0.216721}%
\vRa{57.692766}{140.793898}{0.650162}%
\vRa{57.170806}{141.243898}{1.083604}%
\vRa{56.648846}{141.693898}{1.517046}%
\vRa{56.126885}{142.143898}{1.950487}%
\vRa{55.604925}{142.593898}{2.383929}%
\vRa{55.082965}{143.043898}{2.626280}%
\vRa{54.561004}{143.493898}{1.514786}%
\vRa{54.039044}{143.943898}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{61.870834}{147.878326}{2.908568}%
\vRa{61.695396}{148.328326}{2.562046}%
\vRa{61.519957}{148.778326}{2.215524}%
\vRa{61.344519}{149.228326}{1.869002}%
\vRa{61.169081}{149.678326}{1.522480}%
\vRa{60.993643}{150.128326}{1.175958}%
\vRa{60.818204}{150.578326}{0.829435}%
\vRa{60.642766}{151.028326}{0.482913}%
\vRa{60.467328}{151.478326}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{58.431448}{140.343898}{0.558761}%
\vRa{58.342929}{140.793898}{1.676284}%
\vRa{58.254410}{141.243898}{2.793807}%
\vRa{58.165891}{141.693898}{3.911330}%
\vRa{58.077373}{142.143898}{5.028853}%
\vRa{57.988854}{142.593898}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{63.422902}{142.535539}{0.128941}%
\vRa{63.294143}{142.985539}{0.386824}%
\vRa{63.165385}{143.435539}{0.644706}%
\vRa{63.036627}{143.885539}{0.902588}%
\vRa{62.907869}{144.335539}{1.160471}%
\vRa{62.779111}{144.785539}{1.418353}%
\vRa{62.650353}{145.235539}{1.676235}%
\vRa{62.521594}{145.685539}{1.934118}%
\vRa{62.392836}{146.135539}{2.192000}%
\vRa{62.264078}{146.585539}{2.449882}%
\vRa{62.135320}{147.035539}{2.707765}%
\vRa{62.006562}{147.485539}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{57.094557}{143.213238}{0.742352}%
\vRa{55.461104}{143.663238}{2.227056}%
\vRa{53.852459}{144.113238}{3.686951}%
\vRa{54.060475}{144.563238}{3.330185}%
\vRa{54.268491}{145.013238}{2.973420}%
\vRa{54.476506}{145.463238}{2.616654}%
\vRa{54.684522}{145.913238}{2.259888}%
\vRa{54.892538}{146.363238}{1.903123}%
\vRa{55.100554}{146.813238}{1.546357}%
\vRa{55.308570}{147.263238}{1.189591}%
\vRa{55.516586}{147.713238}{0.832826}%
\vRa{55.724602}{148.163238}{0.476060}%
\vRa{55.932618}{148.613238}{0.119294}%
\vRa{60.751595}{147.878326}{1.119239}%
\vRa{58.337678}{148.328326}{3.357718}%
\vRa{56.024396}{148.778326}{5.495562}%
\vRa{56.708498}{149.228326}{4.636021}%
\vRa{57.392601}{149.678326}{3.776480}%
\vRa{58.076704}{150.128326}{2.916939}%
\vRa{58.760806}{150.578326}{2.057398}%
\vRa{59.444909}{151.028326}{1.197857}%
\vRa{60.129012}{151.478326}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{61.636017}{142.535539}{1.786885}%
\vRa{57.933489}{142.985539}{5.360654}%
\vRa{58.299347}{143.435539}{4.866038}%
\vRa{58.689752}{143.885539}{4.346876}%
\vRa{59.080156}{144.335539}{3.827713}%
\vRa{59.470561}{144.785539}{3.308550}%
\vRa{59.860965}{145.235539}{2.789388}%
\vRa{60.251369}{145.685539}{2.270225}%
\vRa{60.641774}{146.135539}{1.751062}%
\vRa{61.032178}{146.585539}{1.231900}%
\vRa{61.422583}{147.035539}{0.712737}%
\vRa{61.812987}{147.485539}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{57.836909}{143.213238}{0.269577}%
\vRa{57.688159}{143.663238}{0.808731}%
\vRa{57.539410}{144.113238}{1.347886}%
\vRa{57.390660}{144.563238}{1.887040}%
\vRa{57.241910}{145.013238}{2.426194}%
\vRa{57.093160}{145.463238}{2.965348}%
\vRa{56.944411}{145.913238}{3.504502}%
\vRa{56.795661}{146.363238}{4.043657}%
\vRa{56.646911}{146.813238}{4.582811}%
\vRa{56.498161}{147.263238}{5.121965}%
\vRa{56.349412}{147.713238}{5.287756}%
\vRa{56.200662}{148.163238}{3.022589}%
\vRa{56.051912}{148.613238}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{57.715045}{140.343898}{101.128471}{2.924327}%
\vSm{63.295038}{142.535539}{73.989560}{5.572789}%
\vSm{61.957650}{147.878326}{0.258701}{3.065804}%
\vSm{55.812279}{143.213238}{108.291562}{6.082825}%
\vSm{53.657414}{149.688805}{-106.010440}{5.572789}%
\vSm{57.887154}{143.213238}{-6.929661}{5.617029}%
\vSm{57.760213}{147.878326}{-130.943779}{6.176037}%
\vSm{58.395572}{140.343898}{23.620527}{5.469841}%
\vSm{55.236493}{149.688805}{-48.680502}{0.932170}%
\vSm{55.892262}{151.880446}{-146.663242}{5.261925}%
\vSm{53.668114}{144.332176}{65.190904}{5.129973}%
\vSm{53.796537}{143.213238}{164.597654}{4.212937}%
\vSm{61.766269}{147.878326}{-74.032623}{5.557191}%
\vSm{53.719063}{140.343898}{139.234242}{6.107921}%
\vSm{60.211936}{147.878326}{111.298961}{4.295513}%
\vSm{55.965521}{147.878326}{169.440189}{6.058994}%
\vSm{55.306566}{151.880446}{-156.379473}{5.469841}%
\vSm{60.267681}{151.880446}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{53.670090}{144.332176}{-40.765758}{6.107921}%
\vSh{58.365521}{140.343898}{23.620527}{5.469841}%
\vSh{63.222948}{142.535539}{73.989560}{5.572789}%
\vSh{60.218709}{147.892168}{139.234242}{6.107921}%
\vSh{55.276515}{151.880446}{-156.379473}{5.469841}%
\vSh{53.585323}{149.688805}{-106.010440}{5.572789}%
}}%
{\color{vltYellow!43}\vlB{%
\vRa{144.711246}{197.234230}{0.039446}%
\vRa{144.840370}{197.684230}{0.118338}%
\vRa{144.969494}{198.134230}{0.197229}%
\vRa{145.098619}{198.584230}{0.276121}%
\vRa{145.227743}{199.034230}{0.355013}%
\vRa{145.356867}{199.484230}{0.433905}%
\vRa{145.485991}{199.934230}{0.512796}%
\vRa{145.615115}{200.384230}{0.591688}%
\vRa{145.744239}{200.834230}{0.670580}%
\vRa{145.873364}{201.284230}{0.749471}%
\vRa{146.002488}{201.734230}{0.736522}%
\vRa{146.131612}{202.184230}{0.211792}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{146.601398}{201.890763}{0.539854}%
\vRa{146.205792}{202.340763}{1.619563}%
\vRa{147.155345}{202.790763}{1.354113}%
\vRa{148.184350}{203.240763}{1.009211}%
\vRa{149.213354}{203.690763}{0.664309}%
\vRa{150.242358}{204.140763}{0.319408}%
}}%
{\color{vltYellow!53}\vlB{%
\vRa{149.011754}{193.245953}{0.216721}%
\vRa{148.489794}{193.695953}{0.650162}%
\vRa{147.967834}{194.145953}{1.083604}%
\vRa{147.445873}{194.595953}{1.517046}%
\vRa{146.923913}{195.045953}{1.950487}%
\vRa{146.401953}{195.495953}{2.383929}%
\vRa{145.879992}{195.945953}{2.626280}%
\vRa{145.358032}{196.395953}{1.514786}%
\vRa{144.836072}{196.845953}{0.403293}%
}}%
{\color{vltYellow!44}\vlB{%
\vRa{152.667862}{200.780380}{2.908568}%
\vRa{152.492423}{201.230380}{2.562046}%
\vRa{152.316985}{201.680380}{2.215524}%
\vRa{152.141547}{202.130380}{1.869002}%
\vRa{151.966108}{202.580380}{1.522480}%
\vRa{151.790670}{203.030380}{1.175958}%
\vRa{151.615232}{203.480380}{0.829435}%
\vRa{151.439794}{203.930380}{0.482913}%
\vRa{151.264355}{204.380380}{0.136391}%
}}%
{\color{vltYellow!56}\vlB{%
\vRa{149.228475}{193.245953}{0.558761}%
\vRa{149.139957}{193.695953}{1.676284}%
\vRa{149.051438}{194.145953}{2.793807}%
\vRa{148.962919}{194.595953}{3.911330}%
\vRa{148.874400}{195.045953}{5.028853}%
\vRa{148.785882}{195.495953}{3.166997}%
}}%
{\color{vltYellow!50}\vlB{%
\vRa{154.219929}{195.437594}{0.128941}%
\vRa{154.091171}{195.887594}{0.386824}%
\vRa{153.962413}{196.337594}{0.644706}%
\vRa{153.833655}{196.787594}{0.902588}%
\vRa{153.704897}{197.237594}{1.160471}%
\vRa{153.576138}{197.687594}{1.418353}%
\vRa{153.447380}{198.137594}{1.676235}%
\vRa{153.318622}{198.587594}{1.934118}%
\vRa{153.189864}{199.037594}{2.192000}%
\vRa{153.061106}{199.487594}{2.449882}%
\vRa{152.932347}{199.937594}{2.707765}%
\vRa{152.803589}{200.387594}{2.965647}%
}}%
{\color{vltYellow!43}\vlB{%
\vRa{147.891585}{196.115293}{0.742352}%
\vRa{146.258131}{196.565293}{2.227056}%
\vRa{144.649486}{197.015293}{3.686951}%
\vRa{144.857502}{197.465293}{3.330185}%
\vRa{145.065518}{197.915293}{2.973420}%
\vRa{145.273534}{198.365293}{2.616654}%
\vRa{145.481550}{198.815293}{2.259888}%
\vRa{145.689566}{199.265293}{1.903123}%
\vRa{145.897582}{199.715293}{1.546357}%
\vRa{146.105598}{200.165293}{1.189591}%
\vRa{146.313614}{200.615293}{0.832826}%
\vRa{146.521629}{201.065293}{0.476060}%
\vRa{146.729645}{201.515293}{0.119294}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{151.548622}{200.780380}{1.119239}%
\vRa{149.134705}{201.230380}{3.357718}%
\vRa{146.821423}{201.680380}{5.495562}%
\vRa{147.505526}{202.130380}{4.636021}%
\vRa{148.189629}{202.580380}{3.776480}%
\vRa{148.873731}{203.030380}{2.916939}%
\vRa{149.557834}{203.480380}{2.057398}%
\vRa{150.241937}{203.930380}{1.197857}%
\vRa{150.926040}{204.380380}{0.338316}%
}}%
{\color{vltYellow!48}\vlB{%
\vRa{152.433045}{195.437594}{1.786885}%
\vRa{148.730517}{195.887594}{5.360654}%
\vRa{149.096375}{196.337594}{4.866038}%
\vRa{149.486779}{196.787594}{4.346876}%
\vRa{149.877184}{197.237594}{3.827713}%
\vRa{150.267588}{197.687594}{3.308550}%
\vRa{150.657993}{198.137594}{2.789388}%
\vRa{151.048397}{198.587594}{2.270225}%
\vRa{151.438802}{199.037594}{1.751062}%
\vRa{151.829206}{199.487594}{1.231900}%
\vRa{152.219610}{199.937594}{0.712737}%
\vRa{152.610015}{200.387594}{0.193574}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{148.633937}{196.115293}{0.269577}%
\vRa{148.485187}{196.565293}{0.808731}%
\vRa{148.336437}{197.015293}{1.347886}%
\vRa{148.187688}{197.465293}{1.887040}%
\vRa{148.038938}{197.915293}{2.426194}%
\vRa{147.890188}{198.365293}{2.965348}%
\vRa{147.741438}{198.815293}{3.504502}%
\vRa{147.592689}{199.265293}{4.043657}%
\vRa{147.443939}{199.715293}{4.582811}%
\vRa{147.295189}{200.165293}{5.121965}%
\vRa{147.146439}{200.615293}{5.287756}%
\vRa{146.997690}{201.065293}{3.022589}%
\vRa{146.848940}{201.515293}{0.757421}%
}}%
{\color{vltYellow!85}\vlB{%
\vSm{148.512072}{193.245953}{101.128471}{2.924327}%
\vSm{154.092066}{195.437594}{73.989560}{5.572789}%
\vSm{152.754678}{200.780380}{0.258701}{3.065804}%
\vSm{146.609307}{196.115293}{108.291562}{6.082825}%
\vSm{144.454442}{202.590859}{-106.010440}{5.572789}%
\vSm{148.684182}{196.115293}{-6.929661}{5.617029}%
\vSm{148.557241}{200.780380}{-130.943779}{6.176037}%
\vSm{149.192599}{193.245953}{23.620527}{5.469841}%
\vSm{146.033521}{202.590859}{-48.680502}{0.932170}%
\vSm{146.689289}{204.782501}{-146.663242}{5.261925}%
\vSm{144.465142}{197.234230}{65.190904}{5.129973}%
\vSm{144.593565}{196.115293}{164.597654}{4.212937}%
\vSm{152.563297}{200.780380}{-74.032623}{5.557191}%
\vSm{144.516090}{193.245953}{139.234242}{6.107921}%
\vSm{151.008963}{200.780380}{111.298961}{4.295513}%
\vSm{146.762549}{200.780380}{169.440189}{6.058994}%
\vSm{146.103594}{204.782501}{-156.379473}{5.469841}%
\vSm{151.064709}{204.782501}{-40.765758}{6.107921}%
}}%
{\color{black}\vlB{%
\vSh{144.467118}{197.234230}{-40.765758}{6.107921}%
\vSh{149.162548}{193.245953}{23.620527}{5.469841}%
\vSh{154.019975}{195.437594}{73.989560}{5.572789}%
\vSh{151.015737}{200.794223}{139.234242}{6.107921}%
\vSh{146.073543}{204.782501}{-156.379473}{5.469841}%
\vSh{144.382351}{202.590859}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{111.477227}{87.112877}{0.039446}%
\vRa{111.606352}{87.562877}{0.118338}%
\vRa{111.735476}{88.012877}{0.197229}%
\vRa{111.864600}{88.462877}{0.276121}%
\vRa{111.993724}{88.912877}{0.355013}%
\vRa{112.122848}{89.362877}{0.433905}%
\vRa{112.251972}{89.812877}{0.512796}%
\vRa{112.381097}{90.262877}{0.591688}%
\vRa{112.510221}{90.712877}{0.670580}%
\vRa{112.639345}{91.162877}{0.749471}%
\vRa{112.768469}{91.612877}{0.736522}%
\vRa{112.897593}{92.062877}{0.211792}%
\vRa{113.367379}{91.769410}{0.539854}%
\vRa{112.971773}{92.219410}{1.619563}%
\vRa{113.921327}{92.669410}{1.354113}%
\vRa{114.950331}{93.119410}{1.009211}%
\vRa{115.979335}{93.569410}{0.664309}%
\vRa{117.008339}{94.019410}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{115.777736}{83.124600}{0.216721}%
\vRa{115.255775}{83.574600}{0.650162}%
\vRa{114.733815}{84.024600}{1.083604}%
\vRa{114.211855}{84.474600}{1.517046}%
\vRa{113.689894}{84.924600}{1.950487}%
\vRa{113.167934}{85.374600}{2.383929}%
\vRa{112.645974}{85.824600}{2.626280}%
\vRa{112.124013}{86.274600}{1.514786}%
\vRa{111.602053}{86.724600}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{119.433843}{90.659027}{2.908568}%
\vRa{119.258405}{91.109027}{2.562046}%
\vRa{119.082966}{91.559027}{2.215524}%
\vRa{118.907528}{92.009027}{1.869002}%
\vRa{118.732090}{92.459027}{1.522480}%
\vRa{118.556651}{92.909027}{1.175958}%
\vRa{118.381213}{93.359027}{0.829435}%
\vRa{118.205775}{93.809027}{0.482913}%
\vRa{118.030337}{94.259027}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{115.994457}{83.124600}{0.558761}%
\vRa{115.905938}{83.574600}{1.676284}%
\vRa{115.817419}{84.024600}{2.793807}%
\vRa{115.728900}{84.474600}{3.911330}%
\vRa{115.640382}{84.924600}{5.028853}%
\vRa{115.551863}{85.374600}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{120.985911}{85.316241}{0.128941}%
\vRa{120.857152}{85.766241}{0.386824}%
\vRa{120.728394}{86.216241}{0.644706}%
\vRa{120.599636}{86.666241}{0.902588}%
\vRa{120.470878}{87.116241}{1.160471}%
\vRa{120.342120}{87.566241}{1.418353}%
\vRa{120.213361}{88.016241}{1.676235}%
\vRa{120.084603}{88.466241}{1.934118}%
\vRa{119.955845}{88.916241}{2.192000}%
\vRa{119.827087}{89.366241}{2.449882}%
\vRa{119.698329}{89.816241}{2.707765}%
\vRa{119.569571}{90.266241}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{114.657566}{85.993940}{0.742352}%
\vRa{113.024113}{86.443940}{2.227056}%
\vRa{111.415468}{86.893940}{3.686951}%
\vRa{111.623484}{87.343940}{3.330185}%
\vRa{111.831500}{87.793940}{2.973420}%
\vRa{112.039515}{88.243940}{2.616654}%
\vRa{112.247531}{88.693940}{2.259888}%
\vRa{112.455547}{89.143940}{1.903123}%
\vRa{112.663563}{89.593940}{1.546357}%
\vRa{112.871579}{90.043940}{1.189591}%
\vRa{113.079595}{90.493940}{0.832826}%
\vRa{113.287611}{90.943940}{0.476060}%
\vRa{113.495627}{91.393940}{0.119294}%
\vRa{118.314603}{90.659027}{1.119239}%
\vRa{115.900687}{91.109027}{3.357718}%
\vRa{113.587405}{91.559027}{5.495562}%
\vRa{114.271507}{92.009027}{4.636021}%
\vRa{114.955610}{92.459027}{3.776480}%
\vRa{115.639713}{92.909027}{2.916939}%
\vRa{116.323815}{93.359027}{2.057398}%
\vRa{117.007918}{93.809027}{1.197857}%
\vRa{117.692021}{94.259027}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{119.199026}{85.316241}{1.786885}%
\vRa{115.496498}{85.766241}{5.360654}%
\vRa{115.862356}{86.216241}{4.866038}%
\vRa{116.252761}{86.666241}{4.346876}%
\vRa{116.643165}{87.116241}{3.827713}%
\vRa{117.033569}{87.566241}{3.308550}%
\vRa{117.423974}{88.016241}{2.789388}%
\vRa{117.814378}{88.466241}{2.270225}%
\vRa{118.204783}{88.916241}{1.751062}%
\vRa{118.595187}{89.366241}{1.231900}%
\vRa{118.985592}{89.816241}{0.712737}%
\vRa{119.375996}{90.266241}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{115.399918}{85.993940}{0.269577}%
\vRa{115.251168}{86.443940}{0.808731}%
\vRa{115.102419}{86.893940}{1.347886}%
\vRa{114.953669}{87.343940}{1.887040}%
\vRa{114.804919}{87.793940}{2.426194}%
\vRa{114.656169}{88.243940}{2.965348}%
\vRa{114.507420}{88.693940}{3.504502}%
\vRa{114.358670}{89.143940}{4.043657}%
\vRa{114.209920}{89.593940}{4.582811}%
\vRa{114.061170}{90.043940}{5.121965}%
\vRa{113.912421}{90.493940}{5.287756}%
\vRa{113.763671}{90.943940}{3.022589}%
\vRa{113.614921}{91.393940}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{115.278054}{83.124600}{101.128471}{2.924327}%
\vSm{120.858047}{85.316241}{73.989560}{5.572789}%
\vSm{119.520659}{90.659027}{0.258701}{3.065804}%
\vSm{113.375288}{85.993940}{108.291562}{6.082825}%
\vSm{111.220423}{92.469506}{-106.010440}{5.572789}%
\vSm{115.450163}{85.993940}{-6.929661}{5.617029}%
\vSm{115.323222}{90.659027}{-130.943779}{6.176037}%
\vSm{115.958580}{83.124600}{23.620527}{5.469841}%
\vSm{112.799502}{92.469506}{-48.680502}{0.932170}%
\vSm{113.455271}{94.661148}{-146.663242}{5.261925}%
\vSm{111.231123}{87.112877}{65.190904}{5.129973}%
\vSm{111.359546}{85.993940}{164.597654}{4.212937}%
\vSm{119.329278}{90.659027}{-74.032623}{5.557191}%
\vSm{111.282072}{83.124600}{139.234242}{6.107921}%
\vSm{117.774944}{90.659027}{111.298961}{4.295513}%
\vSm{113.528530}{90.659027}{169.440189}{6.058994}%
\vSm{112.869575}{94.661148}{-156.379473}{5.469841}%
\vSm{117.830690}{94.661148}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{111.233099}{87.112877}{-40.765758}{6.107921}%
\vSh{115.928530}{83.124600}{23.620527}{5.469841}%
\vSh{120.785957}{85.316241}{73.989560}{5.572789}%
\vSh{117.781718}{90.672870}{139.234242}{6.107921}%
\vSh{112.839524}{94.661148}{-156.379473}{5.469841}%
\vSh{111.148332}{92.469506}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{99.312732}{191.336766}{0.039446}%
\vRa{99.441856}{191.786766}{0.118338}%
\vRa{99.570981}{192.236766}{0.197229}%
\vRa{99.700105}{192.686766}{0.276121}%
\vRa{99.829229}{193.136766}{0.355013}%
\vRa{99.958353}{193.586766}{0.433905}%
\vRa{100.087477}{194.036766}{0.512796}%
\vRa{100.216601}{194.486766}{0.591688}%
\vRa{100.345726}{194.936766}{0.670580}%
\vRa{100.474850}{195.386766}{0.749471}%
\vRa{100.603974}{195.836766}{0.736522}%
\vRa{100.733098}{196.286766}{0.211792}%
\vRa{101.202884}{195.993299}{0.539854}%
\vRa{100.807278}{196.443299}{1.619563}%
\vRa{101.756831}{196.893299}{1.354113}%
\vRa{102.785836}{197.343299}{1.009211}%
\vRa{103.814840}{197.793299}{0.664309}%
\vRa{104.843844}{198.243299}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{103.613241}{187.348488}{0.216721}%
\vRa{103.091280}{187.798488}{0.650162}%
\vRa{102.569320}{188.248488}{1.083604}%
\vRa{102.047360}{188.698488}{1.517046}%
\vRa{101.525399}{189.148488}{1.950487}%
\vRa{101.003439}{189.598488}{2.383929}%
\vRa{100.481479}{190.048488}{2.626280}%
\vRa{99.959518}{190.498488}{1.514786}%
\vRa{99.437558}{190.948488}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{107.269348}{194.882916}{2.908568}%
\vRa{107.093909}{195.332916}{2.562046}%
\vRa{106.918471}{195.782916}{2.215524}%
\vRa{106.743033}{196.232916}{1.869002}%
\vRa{106.567595}{196.682916}{1.522480}%
\vRa{106.392156}{197.132916}{1.175958}%
\vRa{106.216718}{197.582916}{0.829435}%
\vRa{106.041280}{198.032916}{0.482913}%
\vRa{105.865842}{198.482916}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{103.829961}{187.348488}{0.558761}%
\vRa{103.741443}{187.798488}{1.676284}%
\vRa{103.652924}{188.248488}{2.793807}%
\vRa{103.564405}{188.698488}{3.911330}%
\vRa{103.475887}{189.148488}{5.028853}%
\vRa{103.387368}{189.598488}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{108.821415}{189.540130}{0.128941}%
\vRa{108.692657}{189.990130}{0.386824}%
\vRa{108.563899}{190.440130}{0.644706}%
\vRa{108.435141}{190.890130}{0.902588}%
\vRa{108.306383}{191.340130}{1.160471}%
\vRa{108.177625}{191.790130}{1.418353}%
\vRa{108.048866}{192.240130}{1.676235}%
\vRa{107.920108}{192.690130}{1.934118}%
\vRa{107.791350}{193.140130}{2.192000}%
\vRa{107.662592}{193.590130}{2.449882}%
\vRa{107.533834}{194.040130}{2.707765}%
\vRa{107.405075}{194.490130}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{102.493071}{190.217829}{0.742352}%
\vRa{100.859618}{190.667829}{2.227056}%
\vRa{99.250973}{191.117829}{3.686951}%
\vRa{99.458989}{191.567829}{3.330185}%
\vRa{99.667004}{192.017829}{2.973420}%
\vRa{99.875020}{192.467829}{2.616654}%
\vRa{100.083036}{192.917829}{2.259888}%
\vRa{100.291052}{193.367829}{1.903123}%
\vRa{100.499068}{193.817829}{1.546357}%
\vRa{100.707084}{194.267829}{1.189591}%
\vRa{100.915100}{194.717829}{0.832826}%
\vRa{101.123116}{195.167829}{0.476060}%
\vRa{101.331132}{195.617829}{0.119294}%
\vRa{106.150108}{194.882916}{1.119239}%
\vRa{103.736191}{195.332916}{3.357718}%
\vRa{101.422910}{195.782916}{5.495562}%
\vRa{102.107012}{196.232916}{4.636021}%
\vRa{102.791115}{196.682916}{3.776480}%
\vRa{103.475218}{197.132916}{2.916939}%
\vRa{104.159320}{197.582916}{2.057398}%
\vRa{104.843423}{198.032916}{1.197857}%
\vRa{105.527526}{198.482916}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{107.034531}{189.540130}{1.786885}%
\vRa{103.332003}{189.990130}{5.360654}%
\vRa{103.697861}{190.440130}{4.866038}%
\vRa{104.088265}{190.890130}{4.346876}%
\vRa{104.478670}{191.340130}{3.827713}%
\vRa{104.869074}{191.790130}{3.308550}%
\vRa{105.259479}{192.240130}{2.789388}%
\vRa{105.649883}{192.690130}{2.270225}%
\vRa{106.040288}{193.140130}{1.751062}%
\vRa{106.430692}{193.590130}{1.231900}%
\vRa{106.821097}{194.040130}{0.712737}%
\vRa{107.211501}{194.490130}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{103.235423}{190.217829}{0.269577}%
\vRa{103.086673}{190.667829}{0.808731}%
\vRa{102.937924}{191.117829}{1.347886}%
\vRa{102.789174}{191.567829}{1.887040}%
\vRa{102.640424}{192.017829}{2.426194}%
\vRa{102.491674}{192.467829}{2.965348}%
\vRa{102.342925}{192.917829}{3.504502}%
\vRa{102.194175}{193.367829}{4.043657}%
\vRa{102.045425}{193.817829}{4.582811}%
\vRa{101.896675}{194.267829}{5.121965}%
\vRa{101.747926}{194.717829}{5.287756}%
\vRa{101.599176}{195.167829}{3.022589}%
\vRa{101.450426}{195.617829}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{103.113559}{187.348488}{101.128471}{2.924327}%
\vSm{108.693552}{189.540130}{73.989560}{5.572789}%
\vSm{107.356164}{194.882916}{0.258701}{3.065804}%
\vSm{101.210793}{190.217829}{108.291562}{6.082825}%
\vSm{99.055928}{196.693395}{-106.010440}{5.572789}%
\vSm{103.285668}{190.217829}{-6.929661}{5.617029}%
\vSm{103.158727}{194.882916}{-130.943779}{6.176037}%
\vSm{103.794085}{187.348488}{23.620527}{5.469841}%
\vSm{100.635007}{196.693395}{-48.680502}{0.932170}%
\vSm{101.290776}{198.885036}{-146.663242}{5.261925}%
\vSm{99.066628}{191.336766}{65.190904}{5.129973}%
\vSm{99.195051}{190.217829}{164.597654}{4.212937}%
\vSm{107.164783}{194.882916}{-74.032623}{5.557191}%
\vSm{99.117577}{187.348488}{139.234242}{6.107921}%
\vSm{105.610449}{194.882916}{111.298961}{4.295513}%
\vSm{101.364035}{194.882916}{169.440189}{6.058994}%
\vSm{100.705080}{198.885036}{-156.379473}{5.469841}%
\vSm{105.666195}{198.885036}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{99.068604}{191.336766}{-40.765758}{6.107921}%
\vSh{103.764035}{187.348488}{23.620527}{5.469841}%
\vSh{108.621461}{189.540130}{73.989560}{5.572789}%
\vSh{105.617223}{194.896759}{139.234242}{6.107921}%
\vSh{100.675029}{198.885036}{-156.379473}{5.469841}%
\vSh{98.983837}{196.693395}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{66.078714}{81.215413}{0.039446}%
\vRa{66.207838}{81.665413}{0.118338}%
\vRa{66.336962}{82.115413}{0.197229}%
\vRa{66.466086}{82.565413}{0.276121}%
\vRa{66.595210}{83.015413}{0.355013}%
\vRa{66.724334}{83.465413}{0.433905}%
\vRa{66.853459}{83.915413}{0.512796}%
\vRa{66.982583}{84.365413}{0.591688}%
\vRa{67.111707}{84.815413}{0.670580}%
\vRa{67.240831}{85.265413}{0.749471}%
\vRa{67.369955}{85.715413}{0.736522}%
\vRa{67.499079}{86.165413}{0.211792}%
\vRa{67.968866}{85.871946}{0.539854}%
\vRa{67.573260}{86.321946}{1.619563}%
\vRa{68.522813}{86.771946}{1.354113}%
\vRa{69.551817}{87.221946}{1.009211}%
\vRa{70.580821}{87.671946}{0.664309}%
\vRa{71.609826}{88.121946}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{70.379222}{77.227136}{0.216721}%
\vRa{69.857262}{77.677136}{0.650162}%
\vRa{69.335301}{78.127136}{1.083604}%
\vRa{68.813341}{78.577136}{1.517046}%
\vRa{68.291381}{79.027136}{1.950487}%
\vRa{67.769420}{79.477136}{2.383929}%
\vRa{67.247460}{79.927136}{2.626280}%
\vRa{66.725500}{80.377136}{1.514786}%
\vRa{66.203539}{80.827136}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{74.035329}{84.761563}{2.908568}%
\vRa{73.859891}{85.211563}{2.562046}%
\vRa{73.684452}{85.661563}{2.215524}%
\vRa{73.509014}{86.111563}{1.869002}%
\vRa{73.333576}{86.561563}{1.522480}%
\vRa{73.158138}{87.011563}{1.175958}%
\vRa{72.982699}{87.461563}{0.829435}%
\vRa{72.807261}{87.911563}{0.482913}%
\vRa{72.631823}{88.361563}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{70.595943}{77.227136}{0.558761}%
\vRa{70.507424}{77.677136}{1.676284}%
\vRa{70.418905}{78.127136}{2.793807}%
\vRa{70.330387}{78.577136}{3.911330}%
\vRa{70.241868}{79.027136}{5.028853}%
\vRa{70.153349}{79.477136}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{75.587397}{79.418777}{0.128941}%
\vRa{75.458639}{79.868777}{0.386824}%
\vRa{75.329880}{80.318777}{0.644706}%
\vRa{75.201122}{80.768777}{0.902588}%
\vRa{75.072364}{81.218777}{1.160471}%
\vRa{74.943606}{81.668777}{1.418353}%
\vRa{74.814848}{82.118777}{1.676235}%
\vRa{74.686089}{82.568777}{1.934118}%
\vRa{74.557331}{83.018777}{2.192000}%
\vRa{74.428573}{83.468777}{2.449882}%
\vRa{74.299815}{83.918777}{2.707765}%
\vRa{74.171057}{84.368777}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{69.259052}{80.096476}{0.742352}%
\vRa{67.625599}{80.546476}{2.227056}%
\vRa{66.016954}{80.996476}{3.686951}%
\vRa{66.224970}{81.446476}{3.330185}%
\vRa{66.432986}{81.896476}{2.973420}%
\vRa{66.641002}{82.346476}{2.616654}%
\vRa{66.849017}{82.796476}{2.259888}%
\vRa{67.057033}{83.246476}{1.903123}%
\vRa{67.265049}{83.696476}{1.546357}%
\vRa{67.473065}{84.146476}{1.189591}%
\vRa{67.681081}{84.596476}{0.832826}%
\vRa{67.889097}{85.046476}{0.476060}%
\vRa{68.097113}{85.496476}{0.119294}%
\vRa{72.916090}{84.761563}{1.119239}%
\vRa{70.502173}{85.211563}{3.357718}%
\vRa{68.188891}{85.661563}{5.495562}%
\vRa{68.872994}{86.111563}{4.636021}%
\vRa{69.557096}{86.561563}{3.776480}%
\vRa{70.241199}{87.011563}{2.916939}%
\vRa{70.925302}{87.461563}{2.057398}%
\vRa{71.609404}{87.911563}{1.197857}%
\vRa{72.293507}{88.361563}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{73.800512}{79.418777}{1.786885}%
\vRa{70.097984}{79.868777}{5.360654}%
\vRa{70.463842}{80.318777}{4.866038}%
\vRa{70.854247}{80.768777}{4.346876}%
\vRa{71.244651}{81.218777}{3.827713}%
\vRa{71.635056}{81.668777}{3.308550}%
\vRa{72.025460}{82.118777}{2.789388}%
\vRa{72.415865}{82.568777}{2.270225}%
\vRa{72.806269}{83.018777}{1.751062}%
\vRa{73.196673}{83.468777}{1.231900}%
\vRa{73.587078}{83.918777}{0.712737}%
\vRa{73.977482}{84.368777}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{70.001404}{80.096476}{0.269577}%
\vRa{69.852655}{80.546476}{0.808731}%
\vRa{69.703905}{80.996476}{1.347886}%
\vRa{69.555155}{81.446476}{1.887040}%
\vRa{69.406405}{81.896476}{2.426194}%
\vRa{69.257656}{82.346476}{2.965348}%
\vRa{69.108906}{82.796476}{3.504502}%
\vRa{68.960156}{83.246476}{4.043657}%
\vRa{68.811406}{83.696476}{4.582811}%
\vRa{68.662657}{84.146476}{5.121965}%
\vRa{68.513907}{84.596476}{5.287756}%
\vRa{68.365157}{85.046476}{3.022589}%
\vRa{68.216407}{85.496476}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{69.879540}{77.227136}{101.128471}{2.924327}%
\vSm{75.459534}{79.418777}{73.989560}{5.572789}%
\vSm{74.122145}{84.761563}{0.258701}{3.065804}%
\vSm{67.976774}{80.096476}{108.291562}{6.082825}%
\vSm{65.821909}{86.572042}{-106.010440}{5.572789}%
\vSm{70.051649}{80.096476}{-6.929661}{5.617029}%
\vSm{69.924709}{84.761563}{-130.943779}{6.176037}%
\vSm{70.560067}{77.227136}{23.620527}{5.469841}%
\vSm{67.400989}{86.572042}{-48.680502}{0.932170}%
\vSm{68.056757}{88.763684}{-146.663242}{5.261925}%
\vSm{65.832609}{81.215413}{65.190904}{5.129973}%
\vSm{65.961032}{80.096476}{164.597654}{4.212937}%
\vSm{73.930764}{84.761563}{-74.032623}{5.557191}%
\vSm{65.883558}{77.227136}{139.234242}{6.107921}%
\vSm{72.376431}{84.761563}{111.298961}{4.295513}%
\vSm{68.130016}{84.761563}{169.440189}{6.058994}%
\vSm{67.471061}{88.763684}{-156.379473}{5.469841}%
\vSm{72.432177}{88.763684}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{65.834585}{81.215413}{-40.765758}{6.107921}%
\vSh{70.530016}{77.227136}{23.620527}{5.469841}%
\vSh{75.387443}{79.418777}{73.989560}{5.572789}%
\vSh{72.383204}{84.775406}{139.234242}{6.107921}%
\vSh{67.441010}{88.763684}{-156.379473}{5.469841}%
\vSh{65.749818}{86.572042}{-106.010440}{5.572789}%
}}%
{\color{vltYellow!43}\vlB{%
\vRa{156.875741}{134.117468}{0.039446}%
\vRa{157.004865}{134.567468}{0.118338}%
\vRa{157.133990}{135.017468}{0.197229}%
\vRa{157.263114}{135.467468}{0.276121}%
\vRa{157.392238}{135.917468}{0.355013}%
\vRa{157.521362}{136.367468}{0.433905}%
\vRa{157.650486}{136.817468}{0.512796}%
\vRa{157.779610}{137.267468}{0.591688}%
\vRa{157.908735}{137.717468}{0.670580}%
\vRa{158.037859}{138.167468}{0.749471}%
\vRa{158.166983}{138.617468}{0.736522}%
\vRa{158.296107}{139.067468}{0.211792}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{158.765893}{138.774000}{0.539854}%
\vRa{158.370287}{139.224000}{1.619563}%
\vRa{159.319840}{139.674000}{1.354113}%
\vRa{160.348845}{140.124000}{1.009211}%
\vRa{161.377849}{140.574000}{0.664309}%
\vRa{162.406853}{141.024000}{0.319408}%
}}%
{\color{vltYellow!53}\vlB{%
\vRa{161.176250}{130.129190}{0.216721}%
\vRa{160.654289}{130.579190}{0.650162}%
\vRa{160.132329}{131.029190}{1.083604}%
\vRa{159.610369}{131.479190}{1.517046}%
\vRa{159.088408}{131.929190}{1.950487}%
\vRa{158.566448}{132.379190}{2.383929}%
\vRa{158.044488}{132.829190}{2.626280}%
\vRa{157.522527}{133.279190}{1.514786}%
\vRa{157.000567}{133.729190}{0.403293}%
}}%
{\color{vltYellow!44}\vlB{%
\vRa{164.832357}{137.663618}{2.908568}%
\vRa{164.656918}{138.113618}{2.562046}%
\vRa{164.481480}{138.563618}{2.215524}%
\vRa{164.306042}{139.013618}{1.869002}%
\vRa{164.130604}{139.463618}{1.522480}%
\vRa{163.955165}{139.913618}{1.175958}%
\vRa{163.779727}{140.363618}{0.829435}%
\vRa{163.604289}{140.813618}{0.482913}%
\vRa{163.428850}{141.263618}{0.136391}%
}}%
{\color{vltYellow!56}\vlB{%
\vRa{161.392970}{130.129190}{0.558761}%
\vRa{161.304452}{130.579190}{1.676284}%
\vRa{161.215933}{131.029190}{2.793807}%
\vRa{161.127414}{131.479190}{3.911330}%
\vRa{161.038896}{131.929190}{5.028853}%
\vRa{160.950377}{132.379190}{3.166997}%
}}%
{\color{vltYellow!50}\vlB{%
\vRa{166.384424}{132.320832}{0.128941}%
\vRa{166.255666}{132.770832}{0.386824}%
\vRa{166.126908}{133.220832}{0.644706}%
\vRa{165.998150}{133.670832}{0.902588}%
\vRa{165.869392}{134.120832}{1.160471}%
\vRa{165.740634}{134.570832}{1.418353}%
\vRa{165.611875}{135.020832}{1.676235}%
\vRa{165.483117}{135.470832}{1.934118}%
\vRa{165.354359}{135.920832}{2.192000}%
\vRa{165.225601}{136.370832}{2.449882}%
\vRa{165.096843}{136.820832}{2.707765}%
\vRa{164.968084}{137.270832}{2.965647}%
}}%
{\color{vltYellow!43}\vlB{%
\vRa{160.056080}{132.998530}{0.742352}%
\vRa{158.422627}{133.448530}{2.227056}%
\vRa{156.813982}{133.898530}{3.686951}%
\vRa{157.021997}{134.348530}{3.330185}%
\vRa{157.230013}{134.798530}{2.973420}%
\vRa{157.438029}{135.248530}{2.616654}%
\vRa{157.646045}{135.698530}{2.259888}%
\vRa{157.854061}{136.148530}{1.903123}%
\vRa{158.062077}{136.598530}{1.546357}%
\vRa{158.270093}{137.048530}{1.189591}%
\vRa{158.478109}{137.498530}{0.832826}%
\vRa{158.686125}{137.948530}{0.476060}%
\vRa{158.894140}{138.398530}{0.119294}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{163.713117}{137.663618}{1.119239}%
\vRa{161.299200}{138.113618}{3.357718}%
\vRa{158.985919}{138.563618}{5.495562}%
\vRa{159.670021}{139.013618}{4.636021}%
\vRa{160.354124}{139.463618}{3.776480}%
\vRa{161.038227}{139.913618}{2.916939}%
\vRa{161.722329}{140.363618}{2.057398}%
\vRa{162.406432}{140.813618}{1.197857}%
\vRa{163.090535}{141.263618}{0.338316}%
}}%
{\color{vltYellow!48}\vlB{%
\vRa{164.597540}{132.320832}{1.786885}%
\vRa{160.895012}{132.770832}{5.360654}%
\vRa{161.260870}{133.220832}{4.866038}%
\vRa{161.651274}{133.670832}{4.346876}%
\vRa{162.041679}{134.120832}{3.827713}%
\vRa{162.432083}{134.570832}{3.308550}%
\vRa{162.822488}{135.020832}{2.789388}%
\vRa{163.212892}{135.470832}{2.270225}%
\vRa{163.603297}{135.920832}{1.751062}%
\vRa{163.993701}{136.370832}{1.231900}%
\vRa{164.384106}{136.820832}{0.712737}%
\vRa{164.774510}{137.270832}{0.193574}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{160.798432}{132.998530}{0.269577}%
\vRa{160.649682}{133.448530}{0.808731}%
\vRa{160.500932}{133.898530}{1.347886}%
\vRa{160.352183}{134.348530}{1.887040}%
\vRa{160.203433}{134.798530}{2.426194}%
\vRa{160.054683}{135.248530}{2.965348}%
\vRa{159.905933}{135.698530}{3.504502}%
\vRa{159.757184}{136.148530}{4.043657}%
\vRa{159.608434}{136.598530}{4.582811}%
\vRa{159.459684}{137.048530}{5.121965}%
\vRa{159.310934}{137.498530}{5.287756}%
\vRa{159.162185}{137.948530}{3.022589}%
\vRa{159.013435}{138.398530}{0.757421}%
}}%
{\color{vltYellow!85}\vlB{%
\vSm{160.676567}{130.129190}{101.128471}{2.924327}%
\vSm{166.256561}{132.320832}{73.989560}{5.572789}%
\vSm{164.919173}{137.663618}{0.258701}{3.065804}%
\vSm{158.773802}{132.998530}{108.291562}{6.082825}%
\vSm{156.618937}{139.474097}{-106.010440}{5.572789}%
\vSm{160.848677}{132.998530}{-6.929661}{5.617029}%
\vSm{160.721736}{137.663618}{-130.943779}{6.176037}%
\vSm{161.357094}{130.129190}{23.620527}{5.469841}%
\vSm{158.198016}{139.474097}{-48.680502}{0.932170}%
\vSm{158.853785}{141.665738}{-146.663242}{5.261925}%
\vSm{156.629637}{134.117468}{65.190904}{5.129973}%
\vSm{156.758060}{132.998530}{164.597654}{4.212937}%
\vSm{164.727792}{137.663618}{-74.032623}{5.557191}%
\vSm{156.680586}{130.129190}{139.234242}{6.107921}%
\vSm{163.173458}{137.663618}{111.298961}{4.295513}%
\vSm{158.927044}{137.663618}{169.440189}{6.058994}%
\vSm{158.268089}{141.665738}{-156.379473}{5.469841}%
\vSm{163.229204}{141.665738}{-40.765758}{6.107921}%
}}%
{\color{black}\vlB{%
\vSh{156.631613}{134.117468}{-40.765758}{6.107921}%
\vSh{161.327044}{130.129190}{23.620527}{5.469841}%
\vSh{166.184470}{132.320832}{73.989560}{5.572789}%
\vSh{163.180232}{137.677461}{139.234242}{6.107921}%
\vSh{158.238038}{141.665738}{-156.379473}{5.469841}%
\vSh{156.546846}{139.474097}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{53.914218}{185.439302}{0.039446}%
\vRa{54.043343}{185.889302}{0.118338}%
\vRa{54.172467}{186.339302}{0.197229}%
\vRa{54.301591}{186.789302}{0.276121}%
\vRa{54.430715}{187.239302}{0.355013}%
\vRa{54.559839}{187.689302}{0.433905}%
\vRa{54.688963}{188.139302}{0.512796}%
\vRa{54.818088}{188.589302}{0.591688}%
\vRa{54.947212}{189.039302}{0.670580}%
\vRa{55.076336}{189.489302}{0.749471}%
\vRa{55.205460}{189.939302}{0.736522}%
\vRa{55.334584}{190.389302}{0.211792}%
\vRa{55.804371}{190.095834}{0.539854}%
\vRa{55.408764}{190.545834}{1.619563}%
\vRa{56.358318}{190.995834}{1.354113}%
\vRa{57.387322}{191.445834}{1.009211}%
\vRa{58.416326}{191.895834}{0.664309}%
\vRa{59.445330}{192.345834}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{58.214727}{181.451024}{0.216721}%
\vRa{57.692766}{181.901024}{0.650162}%
\vRa{57.170806}{182.351024}{1.083604}%
\vRa{56.648846}{182.801024}{1.517046}%
\vRa{56.126885}{183.251024}{1.950487}%
\vRa{55.604925}{183.701024}{2.383929}%
\vRa{55.082965}{184.151024}{2.626280}%
\vRa{54.561004}{184.601024}{1.514786}%
\vRa{54.039044}{185.051024}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{61.870834}{188.985452}{2.908568}%
\vRa{61.695396}{189.435452}{2.562046}%
\vRa{61.519957}{189.885452}{2.215524}%
\vRa{61.344519}{190.335452}{1.869002}%
\vRa{61.169081}{190.785452}{1.522480}%
\vRa{60.993643}{191.235452}{1.175958}%
\vRa{60.818204}{191.685452}{0.829435}%
\vRa{60.642766}{192.135452}{0.482913}%
\vRa{60.467328}{192.585452}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{58.431448}{181.451024}{0.558761}%
\vRa{58.342929}{181.901024}{1.676284}%
\vRa{58.254410}{182.351024}{2.793807}%
\vRa{58.165891}{182.801024}{3.911330}%
\vRa{58.077373}{183.251024}{5.028853}%
\vRa{57.988854}{183.701024}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{63.422902}{183.642666}{0.128941}%
\vRa{63.294143}{184.092666}{0.386824}%
\vRa{63.165385}{184.542666}{0.644706}%
\vRa{63.036627}{184.992666}{0.902588}%
\vRa{62.907869}{185.442666}{1.160471}%
\vRa{62.779111}{185.892666}{1.418353}%
\vRa{62.650353}{186.342666}{1.676235}%
\vRa{62.521594}{186.792666}{1.934118}%
\vRa{62.392836}{187.242666}{2.192000}%
\vRa{62.264078}{187.692666}{2.449882}%
\vRa{62.135320}{188.142666}{2.707765}%
\vRa{62.006562}{188.592666}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{57.094557}{184.320364}{0.742352}%
\vRa{55.461104}{184.770364}{2.227056}%
\vRa{53.852459}{185.220364}{3.686951}%
\vRa{54.060475}{185.670364}{3.330185}%
\vRa{54.268491}{186.120364}{2.973420}%
\vRa{54.476506}{186.570364}{2.616654}%
\vRa{54.684522}{187.020364}{2.259888}%
\vRa{54.892538}{187.470364}{1.903123}%
\vRa{55.100554}{187.920364}{1.546357}%
\vRa{55.308570}{188.370364}{1.189591}%
\vRa{55.516586}{188.820364}{0.832826}%
\vRa{55.724602}{189.270364}{0.476060}%
\vRa{55.932618}{189.720364}{0.119294}%
\vRa{60.751595}{188.985452}{1.119239}%
\vRa{58.337678}{189.435452}{3.357718}%
\vRa{56.024396}{189.885452}{5.495562}%
\vRa{56.708498}{190.335452}{4.636021}%
\vRa{57.392601}{190.785452}{3.776480}%
\vRa{58.076704}{191.235452}{2.916939}%
\vRa{58.760806}{191.685452}{2.057398}%
\vRa{59.444909}{192.135452}{1.197857}%
\vRa{60.129012}{192.585452}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{61.636017}{183.642666}{1.786885}%
\vRa{57.933489}{184.092666}{5.360654}%
\vRa{58.299347}{184.542666}{4.866038}%
\vRa{58.689752}{184.992666}{4.346876}%
\vRa{59.080156}{185.442666}{3.827713}%
\vRa{59.470561}{185.892666}{3.308550}%
\vRa{59.860965}{186.342666}{2.789388}%
\vRa{60.251369}{186.792666}{2.270225}%
\vRa{60.641774}{187.242666}{1.751062}%
\vRa{61.032178}{187.692666}{1.231900}%
\vRa{61.422583}{188.142666}{0.712737}%
\vRa{61.812987}{188.592666}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{57.836909}{184.320364}{0.269577}%
\vRa{57.688159}{184.770364}{0.808731}%
\vRa{57.539410}{185.220364}{1.347886}%
\vRa{57.390660}{185.670364}{1.887040}%
\vRa{57.241910}{186.120364}{2.426194}%
\vRa{57.093160}{186.570364}{2.965348}%
\vRa{56.944411}{187.020364}{3.504502}%
\vRa{56.795661}{187.470364}{4.043657}%
\vRa{56.646911}{187.920364}{4.582811}%
\vRa{56.498161}{188.370364}{5.121965}%
\vRa{56.349412}{188.820364}{5.287756}%
\vRa{56.200662}{189.270364}{3.022589}%
\vRa{56.051912}{189.720364}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{57.715045}{181.451024}{101.128471}{2.924327}%
\vSm{63.295038}{183.642666}{73.989560}{5.572789}%
\vSm{61.957650}{188.985452}{0.258701}{3.065804}%
\vSm{55.812279}{184.320364}{108.291562}{6.082825}%
\vSm{53.657414}{190.795931}{-106.010440}{5.572789}%
\vSm{57.887154}{184.320364}{-6.929661}{5.617029}%
\vSm{57.760213}{188.985452}{-130.943779}{6.176037}%
\vSm{58.395572}{181.451024}{23.620527}{5.469841}%
\vSm{55.236493}{190.795931}{-48.680502}{0.932170}%
\vSm{55.892262}{192.987572}{-146.663242}{5.261925}%
\vSm{53.668114}{185.439302}{65.190904}{5.129973}%
\vSm{53.796537}{184.320364}{164.597654}{4.212937}%
\vSm{61.766269}{188.985452}{-74.032623}{5.557191}%
\vSm{53.719063}{181.451024}{139.234242}{6.107921}%
\vSm{60.211936}{188.985452}{111.298961}{4.295513}%
\vSm{55.965521}{188.985452}{169.440189}{6.058994}%
\vSm{55.306566}{192.987572}{-156.379473}{5.469841}%
\vSm{60.267681}{192.987572}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{53.670090}{185.439302}{-40.765758}{6.107921}%
\vSh{58.365521}{181.451024}{23.620527}{5.469841}%
\vSh{63.222948}{183.642666}{73.989560}{5.572789}%
\vSh{60.218709}{188.999295}{139.234242}{6.107921}%
\vSh{55.276515}{192.987572}{-156.379473}{5.469841}%
\vSh{53.585323}{190.795931}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{111.477227}{128.220004}{0.039446}%
\vRa{111.606352}{128.670004}{0.118338}%
\vRa{111.735476}{129.120004}{0.197229}%
\vRa{111.864600}{129.570004}{0.276121}%
\vRa{111.993724}{130.020004}{0.355013}%
\vRa{112.122848}{130.470004}{0.433905}%
\vRa{112.251972}{130.920004}{0.512796}%
\vRa{112.381097}{131.370004}{0.591688}%
\vRa{112.510221}{131.820004}{0.670580}%
\vRa{112.639345}{132.270004}{0.749471}%
\vRa{112.768469}{132.720004}{0.736522}%
\vRa{112.897593}{133.170004}{0.211792}%
\vRa{113.367379}{132.876536}{0.539854}%
\vRa{112.971773}{133.326536}{1.619563}%
\vRa{113.921327}{133.776536}{1.354113}%
\vRa{114.950331}{134.226536}{1.009211}%
\vRa{115.979335}{134.676536}{0.664309}%
\vRa{117.008339}{135.126536}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{115.777736}{124.231726}{0.216721}%
\vRa{115.255775}{124.681726}{0.650162}%
\vRa{114.733815}{125.131726}{1.083604}%
\vRa{114.211855}{125.581726}{1.517046}%
\vRa{113.689894}{126.031726}{1.950487}%
\vRa{113.167934}{126.481726}{2.383929}%
\vRa{112.645974}{126.931726}{2.626280}%
\vRa{112.124013}{127.381726}{1.514786}%
\vRa{111.602053}{127.831726}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{119.433843}{131.766154}{2.908568}%
\vRa{119.258405}{132.216154}{2.562046}%
\vRa{119.082966}{132.666154}{2.215524}%
\vRa{118.907528}{133.116154}{1.869002}%
\vRa{118.732090}{133.566154}{1.522480}%
\vRa{118.556651}{134.016154}{1.175958}%
\vRa{118.381213}{134.466154}{0.829435}%
\vRa{118.205775}{134.916154}{0.482913}%
\vRa{118.030337}{135.366154}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{115.994457}{124.231726}{0.558761}%
\vRa{115.905938}{124.681726}{1.676284}%
\vRa{115.817419}{125.131726}{2.793807}%
\vRa{115.728900}{125.581726}{3.911330}%
\vRa{115.640382}{126.031726}{5.028853}%
\vRa{115.551863}{126.481726}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{120.985911}{126.423367}{0.128941}%
\vRa{120.857152}{126.873367}{0.386824}%
\vRa{120.728394}{127.323367}{0.644706}%
\vRa{120.599636}{127.773367}{0.902588}%
\vRa{120.470878}{128.223367}{1.160471}%
\vRa{120.342120}{128.673367}{1.418353}%
\vRa{120.213361}{129.123367}{1.676235}%
\vRa{120.084603}{129.573367}{1.934118}%
\vRa{119.955845}{130.023367}{2.192000}%
\vRa{119.827087}{130.473367}{2.449882}%
\vRa{119.698329}{130.923367}{2.707765}%
\vRa{119.569571}{131.373367}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{114.657566}{127.101066}{0.742352}%
\vRa{113.024113}{127.551066}{2.227056}%
\vRa{111.415468}{128.001066}{3.686951}%
\vRa{111.623484}{128.451066}{3.330185}%
\vRa{111.831500}{128.901066}{2.973420}%
\vRa{112.039515}{129.351066}{2.616654}%
\vRa{112.247531}{129.801066}{2.259888}%
\vRa{112.455547}{130.251066}{1.903123}%
\vRa{112.663563}{130.701066}{1.546357}%
\vRa{112.871579}{131.151066}{1.189591}%
\vRa{113.079595}{131.601066}{0.832826}%
\vRa{113.287611}{132.051066}{0.476060}%
\vRa{113.495627}{132.501066}{0.119294}%
\vRa{118.314603}{131.766154}{1.119239}%
\vRa{115.900687}{132.216154}{3.357718}%
\vRa{113.587405}{132.666154}{5.495562}%
\vRa{114.271507}{133.116154}{4.636021}%
\vRa{114.955610}{133.566154}{3.776480}%
\vRa{115.639713}{134.016154}{2.916939}%
\vRa{116.323815}{134.466154}{2.057398}%
\vRa{117.007918}{134.916154}{1.197857}%
\vRa{117.692021}{135.366154}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{119.199026}{126.423367}{1.786885}%
\vRa{115.496498}{126.873367}{5.360654}%
\vRa{115.862356}{127.323367}{4.866038}%
\vRa{116.252761}{127.773367}{4.346876}%
\vRa{116.643165}{128.223367}{3.827713}%
\vRa{117.033569}{128.673367}{3.308550}%
\vRa{117.423974}{129.123367}{2.789388}%
\vRa{117.814378}{129.573367}{2.270225}%
\vRa{118.204783}{130.023367}{1.751062}%
\vRa{118.595187}{130.473367}{1.231900}%
\vRa{118.985592}{130.923367}{0.712737}%
\vRa{119.375996}{131.373367}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{115.399918}{127.101066}{0.269577}%
\vRa{115.251168}{127.551066}{0.808731}%
\vRa{115.102419}{128.001066}{1.347886}%
\vRa{114.953669}{128.451066}{1.887040}%
\vRa{114.804919}{128.901066}{2.426194}%
\vRa{114.656169}{129.351066}{2.965348}%
\vRa{114.507420}{129.801066}{3.504502}%
\vRa{114.358670}{130.251066}{4.043657}%
\vRa{114.209920}{130.701066}{4.582811}%
\vRa{114.061170}{131.151066}{5.121965}%
\vRa{113.912421}{131.601066}{5.287756}%
\vRa{113.763671}{132.051066}{3.022589}%
\vRa{113.614921}{132.501066}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{115.278054}{124.231726}{101.128471}{2.924327}%
\vSm{120.858047}{126.423367}{73.989560}{5.572789}%
\vSm{119.520659}{131.766154}{0.258701}{3.065804}%
\vSm{113.375288}{127.101066}{108.291562}{6.082825}%
\vSm{111.220423}{133.576633}{-106.010440}{5.572789}%
\vSm{115.450163}{127.101066}{-6.929661}{5.617029}%
\vSm{115.323222}{131.766154}{-130.943779}{6.176037}%
\vSm{115.958580}{124.231726}{23.620527}{5.469841}%
\vSm{112.799502}{133.576633}{-48.680502}{0.932170}%
\vSm{113.455271}{135.768274}{-146.663242}{5.261925}%
\vSm{111.231123}{128.220004}{65.190904}{5.129973}%
\vSm{111.359546}{127.101066}{164.597654}{4.212937}%
\vSm{119.329278}{131.766154}{-74.032623}{5.557191}%
\vSm{111.282072}{124.231726}{139.234242}{6.107921}%
\vSm{117.774944}{131.766154}{111.298961}{4.295513}%
\vSm{113.528530}{131.766154}{169.440189}{6.058994}%
\vSm{112.869575}{135.768274}{-156.379473}{5.469841}%
\vSm{117.830690}{135.768274}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{111.233099}{128.220004}{-40.765758}{6.107921}%
\vSh{115.928530}{124.231726}{23.620527}{5.469841}%
\vSh{120.785957}{126.423367}{73.989560}{5.572789}%
\vSh{117.781718}{131.779996}{139.234242}{6.107921}%
\vSh{112.839524}{135.768274}{-156.379473}{5.469841}%
\vSh{111.148332}{133.576633}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{169.040236}{71.000705}{0.039446}%
\vRa{169.169361}{71.450705}{0.118338}%
\vRa{169.298485}{71.900705}{0.197229}%
\vRa{169.427609}{72.350705}{0.276121}%
\vRa{169.556733}{72.800705}{0.355013}%
\vRa{169.685857}{73.250705}{0.433905}%
\vRa{169.814981}{73.700705}{0.512796}%
\vRa{169.944106}{74.150705}{0.591688}%
\vRa{170.073230}{74.600705}{0.670580}%
\vRa{170.202354}{75.050705}{0.749471}%
\vRa{170.331478}{75.500705}{0.736522}%
\vRa{170.460602}{75.950705}{0.211792}%
\vRa{170.930388}{75.657238}{0.539854}%
\vRa{170.534782}{76.107238}{1.619563}%
\vRa{171.484336}{76.557238}{1.354113}%
\vRa{172.513340}{77.007238}{1.009211}%
\vRa{173.542344}{77.457238}{0.664309}%
\vRa{174.571348}{77.907238}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{173.340745}{67.012428}{0.216721}%
\vRa{172.818784}{67.462428}{0.650162}%
\vRa{172.296824}{67.912428}{1.083604}%
\vRa{171.774864}{68.362428}{1.517046}%
\vRa{171.252903}{68.812428}{1.950487}%
\vRa{170.730943}{69.262428}{2.383929}%
\vRa{170.208983}{69.712428}{2.626280}%
\vRa{169.687022}{70.162428}{1.514786}%
\vRa{169.165062}{70.612428}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{176.996852}{74.546855}{2.908568}%
\vRa{176.821413}{74.996855}{2.562046}%
\vRa{176.645975}{75.446855}{2.215524}%
\vRa{176.470537}{75.896855}{1.869002}%
\vRa{176.295099}{76.346855}{1.522480}%
\vRa{176.119660}{76.796855}{1.175958}%
\vRa{175.944222}{77.246855}{0.829435}%
\vRa{175.768784}{77.696855}{0.482913}%
\vRa{175.593346}{78.146855}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{173.557466}{67.012428}{0.558761}%
\vRa{173.468947}{67.462428}{1.676284}%
\vRa{173.380428}{67.912428}{2.793807}%
\vRa{173.291909}{68.362428}{3.911330}%
\vRa{173.203391}{68.812428}{5.028853}%
\vRa{173.114872}{69.262428}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{178.548920}{69.204069}{0.128941}%
\vRa{178.420161}{69.654069}{0.386824}%
\vRa{178.291403}{70.104069}{0.644706}%
\vRa{178.162645}{70.554069}{0.902588}%
\vRa{178.033887}{71.004069}{1.160471}%
\vRa{177.905129}{71.454069}{1.418353}%
\vRa{177.776370}{71.904069}{1.676235}%
\vRa{177.647612}{72.354069}{1.934118}%
\vRa{177.518854}{72.804069}{2.192000}%
\vRa{177.390096}{73.254069}{2.449882}%
\vRa{177.261338}{73.704069}{2.707765}%
\vRa{177.132580}{74.154069}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{172.220575}{69.881768}{0.742352}%
\vRa{170.587122}{70.331768}{2.227056}%
\vRa{168.978477}{70.781768}{3.686951}%
\vRa{169.186493}{71.231768}{3.330185}%
\vRa{169.394508}{71.681768}{2.973420}%
\vRa{169.602524}{72.131768}{2.616654}%
\vRa{169.810540}{72.581768}{2.259888}%
\vRa{170.018556}{73.031768}{1.903123}%
\vRa{170.226572}{73.481768}{1.546357}%
\vRa{170.434588}{73.931768}{1.189591}%
\vRa{170.642604}{74.381768}{0.832826}%
\vRa{170.850620}{74.831768}{0.476060}%
\vRa{171.058636}{75.281768}{0.119294}%
\vRa{175.877612}{74.546855}{1.119239}%
\vRa{173.463695}{74.996855}{3.357718}%
\vRa{171.150414}{75.446855}{5.495562}%
\vRa{171.834516}{75.896855}{4.636021}%
\vRa{172.518619}{76.346855}{3.776480}%
\vRa{173.202722}{76.796855}{2.916939}%
\vRa{173.886824}{77.246855}{2.057398}%
\vRa{174.570927}{77.696855}{1.197857}%
\vRa{175.255030}{78.146855}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{176.762035}{69.204069}{1.786885}%
\vRa{173.059507}{69.654069}{5.360654}%
\vRa{173.425365}{70.104069}{4.866038}%
\vRa{173.815769}{70.554069}{4.346876}%
\vRa{174.206174}{71.004069}{3.827713}%
\vRa{174.596578}{71.454069}{3.308550}%
\vRa{174.986983}{71.904069}{2.789388}%
\vRa{175.377387}{72.354069}{2.270225}%
\vRa{175.767792}{72.804069}{1.751062}%
\vRa{176.158196}{73.254069}{1.231900}%
\vRa{176.548601}{73.704069}{0.712737}%
\vRa{176.939005}{74.154069}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{172.962927}{69.881768}{0.269577}%
\vRa{172.814177}{70.331768}{0.808731}%
\vRa{172.665428}{70.781768}{1.347886}%
\vRa{172.516678}{71.231768}{1.887040}%
\vRa{172.367928}{71.681768}{2.426194}%
\vRa{172.219178}{72.131768}{2.965348}%
\vRa{172.070429}{72.581768}{3.504502}%
\vRa{171.921679}{73.031768}{4.043657}%
\vRa{171.772929}{73.481768}{4.582811}%
\vRa{171.624179}{73.931768}{5.121965}%
\vRa{171.475430}{74.381768}{5.287756}%
\vRa{171.326680}{74.831768}{3.022589}%
\vRa{171.177930}{75.281768}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{172.841063}{67.012428}{101.128471}{2.924327}%
\vSm{178.421056}{69.204069}{73.989560}{5.572789}%
\vSm{177.083668}{74.546855}{0.258701}{3.065804}%
\vSm{170.938297}{69.881768}{108.291562}{6.082825}%
\vSm{168.783432}{76.357334}{-106.010440}{5.572789}%
\vSm{173.013172}{69.881768}{-6.929661}{5.617029}%
\vSm{172.886231}{74.546855}{-130.943779}{6.176037}%
\vSm{173.521589}{67.012428}{23.620527}{5.469841}%
\vSm{170.362511}{76.357334}{-48.680502}{0.932170}%
\vSm{171.018280}{78.548976}{-146.663242}{5.261925}%
\vSm{168.794132}{71.000705}{65.190904}{5.129973}%
\vSm{168.922555}{69.881768}{164.597654}{4.212937}%
\vSm{176.892287}{74.546855}{-74.032623}{5.557191}%
\vSm{168.845081}{67.012428}{139.234242}{6.107921}%
\vSm{175.337953}{74.546855}{111.298961}{4.295513}%
\vSm{171.091539}{74.546855}{169.440189}{6.058994}%
\vSm{170.432584}{78.548976}{-156.379473}{5.469841}%
\vSm{175.393699}{78.548976}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{168.796108}{71.000705}{-40.765758}{6.107921}%
\vSh{173.491539}{67.012428}{23.620527}{5.469841}%
\vSh{178.348965}{69.204069}{73.989560}{5.572789}%
\vSh{175.344727}{74.560698}{139.234242}{6.107921}%
\vSh{170.402533}{78.548976}{-156.379473}{5.469841}%
\vSh{168.711341}{76.357334}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{66.078714}{122.322539}{0.039446}%
\vRa{66.207838}{122.772539}{0.118338}%
\vRa{66.336962}{123.222539}{0.197229}%
\vRa{66.466086}{123.672539}{0.276121}%
\vRa{66.595210}{124.122539}{0.355013}%
\vRa{66.724334}{124.572539}{0.433905}%
\vRa{66.853459}{125.022539}{0.512796}%
\vRa{66.982583}{125.472539}{0.591688}%
\vRa{67.111707}{125.922539}{0.670580}%
\vRa{67.240831}{126.372539}{0.749471}%
\vRa{67.369955}{126.822539}{0.736522}%
\vRa{67.499079}{127.272539}{0.211792}%
\vRa{67.968866}{126.979072}{0.539854}%
\vRa{67.573260}{127.429072}{1.619563}%
\vRa{68.522813}{127.879072}{1.354113}%
\vRa{69.551817}{128.329072}{1.009211}%
\vRa{70.580821}{128.779072}{0.664309}%
\vRa{71.609826}{129.229072}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{70.379222}{118.334262}{0.216721}%
\vRa{69.857262}{118.784262}{0.650162}%
\vRa{69.335301}{119.234262}{1.083604}%
\vRa{68.813341}{119.684262}{1.517046}%
\vRa{68.291381}{120.134262}{1.950487}%
\vRa{67.769420}{120.584262}{2.383929}%
\vRa{67.247460}{121.034262}{2.626280}%
\vRa{66.725500}{121.484262}{1.514786}%
\vRa{66.203539}{121.934262}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{74.035329}{125.868689}{2.908568}%
\vRa{73.859891}{126.318689}{2.562046}%
\vRa{73.684452}{126.768689}{2.215524}%
\vRa{73.509014}{127.218689}{1.869002}%
\vRa{73.333576}{127.668689}{1.522480}%
\vRa{73.158138}{128.118689}{1.175958}%
\vRa{72.982699}{128.568689}{0.829435}%
\vRa{72.807261}{129.018689}{0.482913}%
\vRa{72.631823}{129.468689}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{70.595943}{118.334262}{0.558761}%
\vRa{70.507424}{118.784262}{1.676284}%
\vRa{70.418905}{119.234262}{2.793807}%
\vRa{70.330387}{119.684262}{3.911330}%
\vRa{70.241868}{120.134262}{5.028853}%
\vRa{70.153349}{120.584262}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{75.587397}{120.525903}{0.128941}%
\vRa{75.458639}{120.975903}{0.386824}%
\vRa{75.329880}{121.425903}{0.644706}%
\vRa{75.201122}{121.875903}{0.902588}%
\vRa{75.072364}{122.325903}{1.160471}%
\vRa{74.943606}{122.775903}{1.418353}%
\vRa{74.814848}{123.225903}{1.676235}%
\vRa{74.686089}{123.675903}{1.934118}%
\vRa{74.557331}{124.125903}{2.192000}%
\vRa{74.428573}{124.575903}{2.449882}%
\vRa{74.299815}{125.025903}{2.707765}%
\vRa{74.171057}{125.475903}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{69.259052}{121.203602}{0.742352}%
\vRa{67.625599}{121.653602}{2.227056}%
\vRa{66.016954}{122.103602}{3.686951}%
\vRa{66.224970}{122.553602}{3.330185}%
\vRa{66.432986}{123.003602}{2.973420}%
\vRa{66.641002}{123.453602}{2.616654}%
\vRa{66.849017}{123.903602}{2.259888}%
\vRa{67.057033}{124.353602}{1.903123}%
\vRa{67.265049}{124.803602}{1.546357}%
\vRa{67.473065}{125.253602}{1.189591}%
\vRa{67.681081}{125.703602}{0.832826}%
\vRa{67.889097}{126.153602}{0.476060}%
\vRa{68.097113}{126.603602}{0.119294}%
\vRa{72.916090}{125.868689}{1.119239}%
\vRa{70.502173}{126.318689}{3.357718}%
\vRa{68.188891}{126.768689}{5.495562}%
\vRa{68.872994}{127.218689}{4.636021}%
\vRa{69.557096}{127.668689}{3.776480}%
\vRa{70.241199}{128.118689}{2.916939}%
\vRa{70.925302}{128.568689}{2.057398}%
\vRa{71.609404}{129.018689}{1.197857}%
\vRa{72.293507}{129.468689}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{73.800512}{120.525903}{1.786885}%
\vRa{70.097984}{120.975903}{5.360654}%
\vRa{70.463842}{121.425903}{4.866038}%
\vRa{70.854247}{121.875903}{4.346876}%
\vRa{71.244651}{122.325903}{3.827713}%
\vRa{71.635056}{122.775903}{3.308550}%
\vRa{72.025460}{123.225903}{2.789388}%
\vRa{72.415865}{123.675903}{2.270225}%
\vRa{72.806269}{124.125903}{1.751062}%
\vRa{73.196673}{124.575903}{1.231900}%
\vRa{73.587078}{125.025903}{0.712737}%
\vRa{73.977482}{125.475903}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{70.001404}{121.203602}{0.269577}%
\vRa{69.852655}{121.653602}{0.808731}%
\vRa{69.703905}{122.103602}{1.347886}%
\vRa{69.555155}{122.553602}{1.887040}%
\vRa{69.406405}{123.003602}{2.426194}%
\vRa{69.257656}{123.453602}{2.965348}%
\vRa{69.108906}{123.903602}{3.504502}%
\vRa{68.960156}{124.353602}{4.043657}%
\vRa{68.811406}{124.803602}{4.582811}%
\vRa{68.662657}{125.253602}{5.121965}%
\vRa{68.513907}{125.703602}{5.287756}%
\vRa{68.365157}{126.153602}{3.022589}%
\vRa{68.216407}{126.603602}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{69.879540}{118.334262}{101.128471}{2.924327}%
\vSm{75.459534}{120.525903}{73.989560}{5.572789}%
\vSm{74.122145}{125.868689}{0.258701}{3.065804}%
\vSm{67.976774}{121.203602}{108.291562}{6.082825}%
\vSm{65.821909}{127.679168}{-106.010440}{5.572789}%
\vSm{70.051649}{121.203602}{-6.929661}{5.617029}%
\vSm{69.924709}{125.868689}{-130.943779}{6.176037}%
\vSm{70.560067}{118.334262}{23.620527}{5.469841}%
\vSm{67.400989}{127.679168}{-48.680502}{0.932170}%
\vSm{68.056757}{129.870810}{-146.663242}{5.261925}%
\vSm{65.832609}{122.322539}{65.190904}{5.129973}%
\vSm{65.961032}{121.203602}{164.597654}{4.212937}%
\vSm{73.930764}{125.868689}{-74.032623}{5.557191}%
\vSm{65.883558}{118.334262}{139.234242}{6.107921}%
\vSm{72.376431}{125.868689}{111.298961}{4.295513}%
\vSm{68.130016}{125.868689}{169.440189}{6.058994}%
\vSm{67.471061}{129.870810}{-156.379473}{5.469841}%
\vSm{72.432177}{129.870810}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{65.834585}{122.322539}{-40.765758}{6.107921}%
\vSh{70.530016}{118.334262}{23.620527}{5.469841}%
\vSh{75.387443}{120.525903}{73.989560}{5.572789}%
\vSh{72.383204}{125.882532}{139.234242}{6.107921}%
\vSh{67.441010}{129.870810}{-156.379473}{5.469841}%
\vSh{65.749818}{127.679168}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{156.875741}{175.224594}{0.039446}%
\vRa{157.004865}{175.674594}{0.118338}%
\vRa{157.133990}{176.124594}{0.197229}%
\vRa{157.263114}{176.574594}{0.276121}%
\vRa{157.392238}{177.024594}{0.355013}%
\vRa{157.521362}{177.474594}{0.433905}%
\vRa{157.650486}{177.924594}{0.512796}%
\vRa{157.779610}{178.374594}{0.591688}%
\vRa{157.908735}{178.824594}{0.670580}%
\vRa{158.037859}{179.274594}{0.749471}%
\vRa{158.166983}{179.724594}{0.736522}%
\vRa{158.296107}{180.174594}{0.211792}%
\vRa{158.765893}{179.881127}{0.539854}%
\vRa{158.370287}{180.331127}{1.619563}%
\vRa{159.319840}{180.781127}{1.354113}%
\vRa{160.348845}{181.231127}{1.009211}%
\vRa{161.377849}{181.681127}{0.664309}%
\vRa{162.406853}{182.131127}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{161.176250}{171.236316}{0.216721}%
\vRa{160.654289}{171.686316}{0.650162}%
\vRa{160.132329}{172.136316}{1.083604}%
\vRa{159.610369}{172.586316}{1.517046}%
\vRa{159.088408}{173.036316}{1.950487}%
\vRa{158.566448}{173.486316}{2.383929}%
\vRa{158.044488}{173.936316}{2.626280}%
\vRa{157.522527}{174.386316}{1.514786}%
\vRa{157.000567}{174.836316}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{164.832357}{178.770744}{2.908568}%
\vRa{164.656918}{179.220744}{2.562046}%
\vRa{164.481480}{179.670744}{2.215524}%
\vRa{164.306042}{180.120744}{1.869002}%
\vRa{164.130604}{180.570744}{1.522480}%
\vRa{163.955165}{181.020744}{1.175958}%
\vRa{163.779727}{181.470744}{0.829435}%
\vRa{163.604289}{181.920744}{0.482913}%
\vRa{163.428850}{182.370744}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{161.392970}{171.236316}{0.558761}%
\vRa{161.304452}{171.686316}{1.676284}%
\vRa{161.215933}{172.136316}{2.793807}%
\vRa{161.127414}{172.586316}{3.911330}%
\vRa{161.038896}{173.036316}{5.028853}%
\vRa{160.950377}{173.486316}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{166.384424}{173.427958}{0.128941}%
\vRa{166.255666}{173.877958}{0.386824}%
\vRa{166.126908}{174.327958}{0.644706}%
\vRa{165.998150}{174.777958}{0.902588}%
\vRa{165.869392}{175.227958}{1.160471}%
\vRa{165.740634}{175.677958}{1.418353}%
\vRa{165.611875}{176.127958}{1.676235}%
\vRa{165.483117}{176.577958}{1.934118}%
\vRa{165.354359}{177.027958}{2.192000}%
\vRa{165.225601}{177.477958}{2.449882}%
\vRa{165.096843}{177.927958}{2.707765}%
\vRa{164.968084}{178.377958}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{160.056080}{174.105657}{0.742352}%
\vRa{158.422627}{174.555657}{2.227056}%
\vRa{156.813982}{175.005657}{3.686951}%
\vRa{157.021997}{175.455657}{3.330185}%
\vRa{157.230013}{175.905657}{2.973420}%
\vRa{157.438029}{176.355657}{2.616654}%
\vRa{157.646045}{176.805657}{2.259888}%
\vRa{157.854061}{177.255657}{1.903123}%
\vRa{158.062077}{177.705657}{1.546357}%
\vRa{158.270093}{178.155657}{1.189591}%
\vRa{158.478109}{178.605657}{0.832826}%
\vRa{158.686125}{179.055657}{0.476060}%
\vRa{158.894140}{179.505657}{0.119294}%
\vRa{163.713117}{178.770744}{1.119239}%
\vRa{161.299200}{179.220744}{3.357718}%
\vRa{158.985919}{179.670744}{5.495562}%
\vRa{159.670021}{180.120744}{4.636021}%
\vRa{160.354124}{180.570744}{3.776480}%
\vRa{161.038227}{181.020744}{2.916939}%
\vRa{161.722329}{181.470744}{2.057398}%
\vRa{162.406432}{181.920744}{1.197857}%
\vRa{163.090535}{182.370744}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{164.597540}{173.427958}{1.786885}%
\vRa{160.895012}{173.877958}{5.360654}%
\vRa{161.260870}{174.327958}{4.866038}%
\vRa{161.651274}{174.777958}{4.346876}%
\vRa{162.041679}{175.227958}{3.827713}%
\vRa{162.432083}{175.677958}{3.308550}%
\vRa{162.822488}{176.127958}{2.789388}%
\vRa{163.212892}{176.577958}{2.270225}%
\vRa{163.603297}{177.027958}{1.751062}%
\vRa{163.993701}{177.477958}{1.231900}%
\vRa{164.384106}{177.927958}{0.712737}%
\vRa{164.774510}{178.377958}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{160.798432}{174.105657}{0.269577}%
\vRa{160.649682}{174.555657}{0.808731}%
\vRa{160.500932}{175.005657}{1.347886}%
\vRa{160.352183}{175.455657}{1.887040}%
\vRa{160.203433}{175.905657}{2.426194}%
\vRa{160.054683}{176.355657}{2.965348}%
\vRa{159.905933}{176.805657}{3.504502}%
\vRa{159.757184}{177.255657}{4.043657}%
\vRa{159.608434}{177.705657}{4.582811}%
\vRa{159.459684}{178.155657}{5.121965}%
\vRa{159.310934}{178.605657}{5.287756}%
\vRa{159.162185}{179.055657}{3.022589}%
\vRa{159.013435}{179.505657}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{160.676567}{171.236316}{101.128471}{2.924327}%
\vSm{166.256561}{173.427958}{73.989560}{5.572789}%
\vSm{164.919173}{178.770744}{0.258701}{3.065804}%
\vSm{158.773802}{174.105657}{108.291562}{6.082825}%
\vSm{156.618937}{180.581223}{-106.010440}{5.572789}%
\vSm{160.848677}{174.105657}{-6.929661}{5.617029}%
\vSm{160.721736}{178.770744}{-130.943779}{6.176037}%
\vSm{161.357094}{171.236316}{23.620527}{5.469841}%
\vSm{158.198016}{180.581223}{-48.680502}{0.932170}%
\vSm{158.853785}{182.772864}{-146.663242}{5.261925}%
\vSm{156.629637}{175.224594}{65.190904}{5.129973}%
\vSm{156.758060}{174.105657}{164.597654}{4.212937}%
\vSm{164.727792}{178.770744}{-74.032623}{5.557191}%
\vSm{156.680586}{171.236316}{139.234242}{6.107921}%
\vSm{163.173458}{178.770744}{111.298961}{4.295513}%
\vSm{158.927044}{178.770744}{169.440189}{6.058994}%
\vSm{158.268089}{182.772864}{-156.379473}{5.469841}%
\vSm{163.229204}{182.772864}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{156.631613}{175.224594}{-40.765758}{6.107921}%
\vSh{161.327044}{171.236316}{23.620527}{5.469841}%
\vSh{166.184470}{173.427958}{73.989560}{5.572789}%
\vSh{163.180232}{178.784587}{139.234242}{6.107921}%
\vSh{158.238038}{182.772864}{-156.379473}{5.469841}%
\vSh{156.546846}{180.581223}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{123.641723}{65.103241}{0.039446}%
\vRa{123.770847}{65.553241}{0.118338}%
\vRa{123.899971}{66.003241}{0.197229}%
\vRa{124.029095}{66.453241}{0.276121}%
\vRa{124.158219}{66.903241}{0.355013}%
\vRa{124.287343}{67.353241}{0.433905}%
\vRa{124.416468}{67.803241}{0.512796}%
\vRa{124.545592}{68.253241}{0.591688}%
\vRa{124.674716}{68.703241}{0.670580}%
\vRa{124.803840}{69.153241}{0.749471}%
\vRa{124.932964}{69.603241}{0.736522}%
\vRa{125.062088}{70.053241}{0.211792}%
\vRa{125.531875}{69.759774}{0.539854}%
\vRa{125.136269}{70.209774}{1.619563}%
\vRa{126.085822}{70.659774}{1.354113}%
\vRa{127.114826}{71.109774}{1.009211}%
\vRa{128.143830}{71.559774}{0.664309}%
\vRa{129.172834}{72.009774}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{127.942231}{61.114964}{0.216721}%
\vRa{127.420271}{61.564964}{0.650162}%
\vRa{126.898310}{62.014964}{1.083604}%
\vRa{126.376350}{62.464964}{1.517046}%
\vRa{125.854390}{62.914964}{1.950487}%
\vRa{125.332429}{63.364964}{2.383929}%
\vRa{124.810469}{63.814964}{2.626280}%
\vRa{124.288508}{64.264964}{1.514786}%
\vRa{123.766548}{64.714964}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{131.598338}{68.649391}{2.908568}%
\vRa{131.422900}{69.099391}{2.562046}%
\vRa{131.247461}{69.549391}{2.215524}%
\vRa{131.072023}{69.999391}{1.869002}%
\vRa{130.896585}{70.449391}{1.522480}%
\vRa{130.721147}{70.899391}{1.175958}%
\vRa{130.545708}{71.349391}{0.829435}%
\vRa{130.370270}{71.799391}{0.482913}%
\vRa{130.194832}{72.249391}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{128.158952}{61.114964}{0.558761}%
\vRa{128.070433}{61.564964}{1.676284}%
\vRa{127.981914}{62.014964}{2.793807}%
\vRa{127.893396}{62.464964}{3.911330}%
\vRa{127.804877}{62.914964}{5.028853}%
\vRa{127.716358}{63.364964}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{133.150406}{63.306605}{0.128941}%
\vRa{133.021648}{63.756605}{0.386824}%
\vRa{132.892889}{64.206605}{0.644706}%
\vRa{132.764131}{64.656605}{0.902588}%
\vRa{132.635373}{65.106605}{1.160471}%
\vRa{132.506615}{65.556605}{1.418353}%
\vRa{132.377857}{66.006605}{1.676235}%
\vRa{132.249098}{66.456605}{1.934118}%
\vRa{132.120340}{66.906605}{2.192000}%
\vRa{131.991582}{67.356605}{2.449882}%
\vRa{131.862824}{67.806605}{2.707765}%
\vRa{131.734066}{68.256605}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{126.822061}{63.984304}{0.742352}%
\vRa{125.188608}{64.434304}{2.227056}%
\vRa{123.579963}{64.884304}{3.686951}%
\vRa{123.787979}{65.334304}{3.330185}%
\vRa{123.995995}{65.784304}{2.973420}%
\vRa{124.204011}{66.234304}{2.616654}%
\vRa{124.412026}{66.684304}{2.259888}%
\vRa{124.620042}{67.134304}{1.903123}%
\vRa{124.828058}{67.584304}{1.546357}%
\vRa{125.036074}{68.034304}{1.189591}%
\vRa{125.244090}{68.484304}{0.832826}%
\vRa{125.452106}{68.934304}{0.476060}%
\vRa{125.660122}{69.384304}{0.119294}%
\vRa{130.479099}{68.649391}{1.119239}%
\vRa{128.065182}{69.099391}{3.357718}%
\vRa{125.751900}{69.549391}{5.495562}%
\vRa{126.436003}{69.999391}{4.636021}%
\vRa{127.120105}{70.449391}{3.776480}%
\vRa{127.804208}{70.899391}{2.916939}%
\vRa{128.488311}{71.349391}{2.057398}%
\vRa{129.172413}{71.799391}{1.197857}%
\vRa{129.856516}{72.249391}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{131.363521}{63.306605}{1.786885}%
\vRa{127.660993}{63.756605}{5.360654}%
\vRa{128.026851}{64.206605}{4.866038}%
\vRa{128.417256}{64.656605}{4.346876}%
\vRa{128.807660}{65.106605}{3.827713}%
\vRa{129.198065}{65.556605}{3.308550}%
\vRa{129.588469}{66.006605}{2.789388}%
\vRa{129.978874}{66.456605}{2.270225}%
\vRa{130.369278}{66.906605}{1.751062}%
\vRa{130.759682}{67.356605}{1.231900}%
\vRa{131.150087}{67.806605}{0.712737}%
\vRa{131.540491}{68.256605}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{127.564413}{63.984304}{0.269577}%
\vRa{127.415663}{64.434304}{0.808731}%
\vRa{127.266914}{64.884304}{1.347886}%
\vRa{127.118164}{65.334304}{1.887040}%
\vRa{126.969414}{65.784304}{2.426194}%
\vRa{126.820664}{66.234304}{2.965348}%
\vRa{126.671915}{66.684304}{3.504502}%
\vRa{126.523165}{67.134304}{4.043657}%
\vRa{126.374415}{67.584304}{4.582811}%
\vRa{126.225665}{68.034304}{5.121965}%
\vRa{126.076916}{68.484304}{5.287756}%
\vRa{125.928166}{68.934304}{3.022589}%
\vRa{125.779416}{69.384304}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{127.442549}{61.114964}{101.128471}{2.924327}%
\vSm{133.022543}{63.306605}{73.989560}{5.572789}%
\vSm{131.685154}{68.649391}{0.258701}{3.065804}%
\vSm{125.539783}{63.984304}{108.291562}{6.082825}%
\vSm{123.384918}{70.459870}{-106.010440}{5.572789}%
\vSm{127.614658}{63.984304}{-6.929661}{5.617029}%
\vSm{127.487718}{68.649391}{-130.943779}{6.176037}%
\vSm{128.123076}{61.114964}{23.620527}{5.469841}%
\vSm{124.963998}{70.459870}{-48.680502}{0.932170}%
\vSm{125.619766}{72.651512}{-146.663242}{5.261925}%
\vSm{123.395618}{65.103241}{65.190904}{5.129973}%
\vSm{123.524041}{63.984304}{164.597654}{4.212937}%
\vSm{131.493773}{68.649391}{-74.032623}{5.557191}%
\vSm{123.446567}{61.114964}{139.234242}{6.107921}%
\vSm{129.939440}{68.649391}{111.298961}{4.295513}%
\vSm{125.693025}{68.649391}{169.440189}{6.058994}%
\vSm{125.034070}{72.651512}{-156.379473}{5.469841}%
\vSm{129.995186}{72.651512}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{123.397594}{65.103241}{-40.765758}{6.107921}%
\vSh{128.093025}{61.114964}{23.620527}{5.469841}%
\vSh{132.950452}{63.306605}{73.989560}{5.572789}%
\vSh{129.946213}{68.663234}{139.234242}{6.107921}%
\vSh{125.004019}{72.651512}{-156.379473}{5.469841}%
\vSh{123.312827}{70.459870}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{111.477227}{169.327130}{0.039446}%
\vRa{111.606352}{169.777130}{0.118338}%
\vRa{111.735476}{170.227130}{0.197229}%
\vRa{111.864600}{170.677130}{0.276121}%
\vRa{111.993724}{171.127130}{0.355013}%
\vRa{112.122848}{171.577130}{0.433905}%
\vRa{112.251972}{172.027130}{0.512796}%
\vRa{112.381097}{172.477130}{0.591688}%
\vRa{112.510221}{172.927130}{0.670580}%
\vRa{112.639345}{173.377130}{0.749471}%
\vRa{112.768469}{173.827130}{0.736522}%
\vRa{112.897593}{174.277130}{0.211792}%
\vRa{113.367379}{173.983662}{0.539854}%
\vRa{112.971773}{174.433662}{1.619563}%
\vRa{113.921327}{174.883662}{1.354113}%
\vRa{114.950331}{175.333662}{1.009211}%
\vRa{115.979335}{175.783662}{0.664309}%
\vRa{117.008339}{176.233662}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{115.777736}{165.338852}{0.216721}%
\vRa{115.255775}{165.788852}{0.650162}%
\vRa{114.733815}{166.238852}{1.083604}%
\vRa{114.211855}{166.688852}{1.517046}%
\vRa{113.689894}{167.138852}{1.950487}%
\vRa{113.167934}{167.588852}{2.383929}%
\vRa{112.645974}{168.038852}{2.626280}%
\vRa{112.124013}{168.488852}{1.514786}%
\vRa{111.602053}{168.938852}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{119.433843}{172.873280}{2.908568}%
\vRa{119.258405}{173.323280}{2.562046}%
\vRa{119.082966}{173.773280}{2.215524}%
\vRa{118.907528}{174.223280}{1.869002}%
\vRa{118.732090}{174.673280}{1.522480}%
\vRa{118.556651}{175.123280}{1.175958}%
\vRa{118.381213}{175.573280}{0.829435}%
\vRa{118.205775}{176.023280}{0.482913}%
\vRa{118.030337}{176.473280}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{115.994457}{165.338852}{0.558761}%
\vRa{115.905938}{165.788852}{1.676284}%
\vRa{115.817419}{166.238852}{2.793807}%
\vRa{115.728900}{166.688852}{3.911330}%
\vRa{115.640382}{167.138852}{5.028853}%
\vRa{115.551863}{167.588852}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{120.985911}{167.530494}{0.128941}%
\vRa{120.857152}{167.980494}{0.386824}%
\vRa{120.728394}{168.430494}{0.644706}%
\vRa{120.599636}{168.880494}{0.902588}%
\vRa{120.470878}{169.330494}{1.160471}%
\vRa{120.342120}{169.780494}{1.418353}%
\vRa{120.213361}{170.230494}{1.676235}%
\vRa{120.084603}{170.680494}{1.934118}%
\vRa{119.955845}{171.130494}{2.192000}%
\vRa{119.827087}{171.580494}{2.449882}%
\vRa{119.698329}{172.030494}{2.707765}%
\vRa{119.569571}{172.480494}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{114.657566}{168.208192}{0.742352}%
\vRa{113.024113}{168.658192}{2.227056}%
\vRa{111.415468}{169.108192}{3.686951}%
\vRa{111.623484}{169.558192}{3.330185}%
\vRa{111.831500}{170.008192}{2.973420}%
\vRa{112.039515}{170.458192}{2.616654}%
\vRa{112.247531}{170.908192}{2.259888}%
\vRa{112.455547}{171.358192}{1.903123}%
\vRa{112.663563}{171.808192}{1.546357}%
\vRa{112.871579}{172.258192}{1.189591}%
\vRa{113.079595}{172.708192}{0.832826}%
\vRa{113.287611}{173.158192}{0.476060}%
\vRa{113.495627}{173.608192}{0.119294}%
\vRa{118.314603}{172.873280}{1.119239}%
\vRa{115.900687}{173.323280}{3.357718}%
\vRa{113.587405}{173.773280}{5.495562}%
\vRa{114.271507}{174.223280}{4.636021}%
\vRa{114.955610}{174.673280}{3.776480}%
\vRa{115.639713}{175.123280}{2.916939}%
\vRa{116.323815}{175.573280}{2.057398}%
\vRa{117.007918}{176.023280}{1.197857}%
\vRa{117.692021}{176.473280}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{119.199026}{167.530494}{1.786885}%
\vRa{115.496498}{167.980494}{5.360654}%
\vRa{115.862356}{168.430494}{4.866038}%
\vRa{116.252761}{168.880494}{4.346876}%
\vRa{116.643165}{169.330494}{3.827713}%
\vRa{117.033569}{169.780494}{3.308550}%
\vRa{117.423974}{170.230494}{2.789388}%
\vRa{117.814378}{170.680494}{2.270225}%
\vRa{118.204783}{171.130494}{1.751062}%
\vRa{118.595187}{171.580494}{1.231900}%
\vRa{118.985592}{172.030494}{0.712737}%
\vRa{119.375996}{172.480494}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{115.399918}{168.208192}{0.269577}%
\vRa{115.251168}{168.658192}{0.808731}%
\vRa{115.102419}{169.108192}{1.347886}%
\vRa{114.953669}{169.558192}{1.887040}%
\vRa{114.804919}{170.008192}{2.426194}%
\vRa{114.656169}{170.458192}{2.965348}%
\vRa{114.507420}{170.908192}{3.504502}%
\vRa{114.358670}{171.358192}{4.043657}%
\vRa{114.209920}{171.808192}{4.582811}%
\vRa{114.061170}{172.258192}{5.121965}%
\vRa{113.912421}{172.708192}{5.287756}%
\vRa{113.763671}{173.158192}{3.022589}%
\vRa{113.614921}{173.608192}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{115.278054}{165.338852}{101.128471}{2.924327}%
\vSm{120.858047}{167.530494}{73.989560}{5.572789}%
\vSm{119.520659}{172.873280}{0.258701}{3.065804}%
\vSm{113.375288}{168.208192}{108.291562}{6.082825}%
\vSm{111.220423}{174.683759}{-106.010440}{5.572789}%
\vSm{115.450163}{168.208192}{-6.929661}{5.617029}%
\vSm{115.323222}{172.873280}{-130.943779}{6.176037}%
\vSm{115.958580}{165.338852}{23.620527}{5.469841}%
\vSm{112.799502}{174.683759}{-48.680502}{0.932170}%
\vSm{113.455271}{176.875400}{-146.663242}{5.261925}%
\vSm{111.231123}{169.327130}{65.190904}{5.129973}%
\vSm{111.359546}{168.208192}{164.597654}{4.212937}%
\vSm{119.329278}{172.873280}{-74.032623}{5.557191}%
\vSm{111.282072}{165.338852}{139.234242}{6.107921}%
\vSm{117.774944}{172.873280}{111.298961}{4.295513}%
\vSm{113.528530}{172.873280}{169.440189}{6.058994}%
\vSm{112.869575}{176.875400}{-156.379473}{5.469841}%
\vSm{117.830690}{176.875400}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{111.233099}{169.327130}{-40.765758}{6.107921}%
\vSh{115.928530}{165.338852}{23.620527}{5.469841}%
\vSh{120.785957}{167.530494}{73.989560}{5.572789}%
\vSh{117.781718}{172.887123}{139.234242}{6.107921}%
\vSh{112.839524}{176.875400}{-156.379473}{5.469841}%
\vSh{111.148332}{174.683759}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{78.243209}{59.205777}{0.039446}%
\vRa{78.372333}{59.655777}{0.118338}%
\vRa{78.501457}{60.105777}{0.197229}%
\vRa{78.630581}{60.555777}{0.276121}%
\vRa{78.759705}{61.005777}{0.355013}%
\vRa{78.888830}{61.455777}{0.433905}%
\vRa{79.017954}{61.905777}{0.512796}%
\vRa{79.147078}{62.355777}{0.591688}%
\vRa{79.276202}{62.805777}{0.670580}%
\vRa{79.405326}{63.255777}{0.749471}%
\vRa{79.534450}{63.705777}{0.736522}%
\vRa{79.663574}{64.155777}{0.211792}%
\vRa{80.133361}{63.862309}{0.539854}%
\vRa{79.737755}{64.312309}{1.619563}%
\vRa{80.687308}{64.762309}{1.354113}%
\vRa{81.716312}{65.212309}{1.009211}%
\vRa{82.745316}{65.662309}{0.664309}%
\vRa{83.774321}{66.112309}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{82.543717}{55.217499}{0.216721}%
\vRa{82.021757}{55.667499}{0.650162}%
\vRa{81.499796}{56.117499}{1.083604}%
\vRa{80.977836}{56.567499}{1.517046}%
\vRa{80.455876}{57.017499}{1.950487}%
\vRa{79.933915}{57.467499}{2.383929}%
\vRa{79.411955}{57.917499}{2.626280}%
\vRa{78.889995}{58.367499}{1.514786}%
\vRa{78.368034}{58.817499}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{86.199824}{62.751927}{2.908568}%
\vRa{86.024386}{63.201927}{2.562046}%
\vRa{85.848948}{63.651927}{2.215524}%
\vRa{85.673509}{64.101927}{1.869002}%
\vRa{85.498071}{64.551927}{1.522480}%
\vRa{85.322633}{65.001927}{1.175958}%
\vRa{85.147194}{65.451927}{0.829435}%
\vRa{84.971756}{65.901927}{0.482913}%
\vRa{84.796318}{66.351927}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{82.760438}{55.217499}{0.558761}%
\vRa{82.671919}{55.667499}{1.676284}%
\vRa{82.583400}{56.117499}{2.793807}%
\vRa{82.494882}{56.567499}{3.911330}%
\vRa{82.406363}{57.017499}{5.028853}%
\vRa{82.317844}{57.467499}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{87.751892}{57.409141}{0.128941}%
\vRa{87.623134}{57.859141}{0.386824}%
\vRa{87.494376}{58.309141}{0.644706}%
\vRa{87.365617}{58.759141}{0.902588}%
\vRa{87.236859}{59.209141}{1.160471}%
\vRa{87.108101}{59.659141}{1.418353}%
\vRa{86.979343}{60.109141}{1.676235}%
\vRa{86.850585}{60.559141}{1.934118}%
\vRa{86.721826}{61.009141}{2.192000}%
\vRa{86.593068}{61.459141}{2.449882}%
\vRa{86.464310}{61.909141}{2.707765}%
\vRa{86.335552}{62.359141}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{81.423548}{58.086839}{0.742352}%
\vRa{79.790094}{58.536839}{2.227056}%
\vRa{78.181449}{58.986839}{3.686951}%
\vRa{78.389465}{59.436839}{3.330185}%
\vRa{78.597481}{59.886839}{2.973420}%
\vRa{78.805497}{60.336839}{2.616654}%
\vRa{79.013513}{60.786839}{2.259888}%
\vRa{79.221528}{61.236839}{1.903123}%
\vRa{79.429544}{61.686839}{1.546357}%
\vRa{79.637560}{62.136839}{1.189591}%
\vRa{79.845576}{62.586839}{0.832826}%
\vRa{80.053592}{63.036839}{0.476060}%
\vRa{80.261608}{63.486839}{0.119294}%
\vRa{85.080585}{62.751927}{1.119239}%
\vRa{82.666668}{63.201927}{3.357718}%
\vRa{80.353386}{63.651927}{5.495562}%
\vRa{81.037489}{64.101927}{4.636021}%
\vRa{81.721591}{64.551927}{3.776480}%
\vRa{82.405694}{65.001927}{2.916939}%
\vRa{83.089797}{65.451927}{2.057398}%
\vRa{83.773899}{65.901927}{1.197857}%
\vRa{84.458002}{66.351927}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{85.965007}{57.409141}{1.786885}%
\vRa{82.262480}{57.859141}{5.360654}%
\vRa{82.628337}{58.309141}{4.866038}%
\vRa{83.018742}{58.759141}{4.346876}%
\vRa{83.409146}{59.209141}{3.827713}%
\vRa{83.799551}{59.659141}{3.308550}%
\vRa{84.189955}{60.109141}{2.789388}%
\vRa{84.580360}{60.559141}{2.270225}%
\vRa{84.970764}{61.009141}{1.751062}%
\vRa{85.361169}{61.459141}{1.231900}%
\vRa{85.751573}{61.909141}{0.712737}%
\vRa{86.141978}{62.359141}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{82.165899}{58.086839}{0.269577}%
\vRa{82.017150}{58.536839}{0.808731}%
\vRa{81.868400}{58.986839}{1.347886}%
\vRa{81.719650}{59.436839}{1.887040}%
\vRa{81.570900}{59.886839}{2.426194}%
\vRa{81.422151}{60.336839}{2.965348}%
\vRa{81.273401}{60.786839}{3.504502}%
\vRa{81.124651}{61.236839}{4.043657}%
\vRa{80.975901}{61.686839}{4.582811}%
\vRa{80.827152}{62.136839}{5.121965}%
\vRa{80.678402}{62.586839}{5.287756}%
\vRa{80.529652}{63.036839}{3.022589}%
\vRa{80.380902}{63.486839}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{82.044035}{55.217499}{101.128471}{2.924327}%
\vSm{87.624029}{57.409141}{73.989560}{5.572789}%
\vSm{86.286640}{62.751927}{0.258701}{3.065804}%
\vSm{80.141269}{58.086839}{108.291562}{6.082825}%
\vSm{77.986404}{64.562406}{-106.010440}{5.572789}%
\vSm{82.216144}{58.086839}{-6.929661}{5.617029}%
\vSm{82.089204}{62.751927}{-130.943779}{6.176037}%
\vSm{82.724562}{55.217499}{23.620527}{5.469841}%
\vSm{79.565484}{64.562406}{-48.680502}{0.932170}%
\vSm{80.221252}{66.754047}{-146.663242}{5.261925}%
\vSm{77.997104}{59.205777}{65.190904}{5.129973}%
\vSm{78.125527}{58.086839}{164.597654}{4.212937}%
\vSm{86.095260}{62.751927}{-74.032623}{5.557191}%
\vSm{78.048053}{55.217499}{139.234242}{6.107921}%
\vSm{84.540926}{62.751927}{111.298961}{4.295513}%
\vSm{80.294511}{62.751927}{169.440189}{6.058994}%
\vSm{79.635556}{66.754047}{-156.379473}{5.469841}%
\vSm{84.596672}{66.754047}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{77.999080}{59.205777}{-40.765758}{6.107921}%
\vSh{82.694511}{55.217499}{23.620527}{5.469841}%
\vSh{87.551938}{57.409141}{73.989560}{5.572789}%
\vSh{84.547699}{62.765770}{139.234242}{6.107921}%
\vSh{79.605505}{66.754047}{-156.379473}{5.469841}%
\vSh{77.914313}{64.562406}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{169.040236}{112.107832}{0.039446}%
\vRa{169.169361}{112.557832}{0.118338}%
\vRa{169.298485}{113.007832}{0.197229}%
\vRa{169.427609}{113.457832}{0.276121}%
\vRa{169.556733}{113.907832}{0.355013}%
\vRa{169.685857}{114.357832}{0.433905}%
\vRa{169.814981}{114.807832}{0.512796}%
\vRa{169.944106}{115.257832}{0.591688}%
\vRa{170.073230}{115.707832}{0.670580}%
\vRa{170.202354}{116.157832}{0.749471}%
\vRa{170.331478}{116.607832}{0.736522}%
\vRa{170.460602}{117.057832}{0.211792}%
\vRa{170.930388}{116.764364}{0.539854}%
\vRa{170.534782}{117.214364}{1.619563}%
\vRa{171.484336}{117.664364}{1.354113}%
\vRa{172.513340}{118.114364}{1.009211}%
\vRa{173.542344}{118.564364}{0.664309}%
\vRa{174.571348}{119.014364}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{173.340745}{108.119554}{0.216721}%
\vRa{172.818784}{108.569554}{0.650162}%
\vRa{172.296824}{109.019554}{1.083604}%
\vRa{171.774864}{109.469554}{1.517046}%
\vRa{171.252903}{109.919554}{1.950487}%
\vRa{170.730943}{110.369554}{2.383929}%
\vRa{170.208983}{110.819554}{2.626280}%
\vRa{169.687022}{111.269554}{1.514786}%
\vRa{169.165062}{111.719554}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{176.996852}{115.653982}{2.908568}%
\vRa{176.821413}{116.103982}{2.562046}%
\vRa{176.645975}{116.553982}{2.215524}%
\vRa{176.470537}{117.003982}{1.869002}%
\vRa{176.295099}{117.453982}{1.522480}%
\vRa{176.119660}{117.903982}{1.175958}%
\vRa{175.944222}{118.353982}{0.829435}%
\vRa{175.768784}{118.803982}{0.482913}%
\vRa{175.593346}{119.253982}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{173.557466}{108.119554}{0.558761}%
\vRa{173.468947}{108.569554}{1.676284}%
\vRa{173.380428}{109.019554}{2.793807}%
\vRa{173.291909}{109.469554}{3.911330}%
\vRa{173.203391}{109.919554}{5.028853}%
\vRa{173.114872}{110.369554}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{178.548920}{110.311195}{0.128941}%
\vRa{178.420161}{110.761195}{0.386824}%
\vRa{178.291403}{111.211195}{0.644706}%
\vRa{178.162645}{111.661195}{0.902588}%
\vRa{178.033887}{112.111195}{1.160471}%
\vRa{177.905129}{112.561195}{1.418353}%
\vRa{177.776370}{113.011195}{1.676235}%
\vRa{177.647612}{113.461195}{1.934118}%
\vRa{177.518854}{113.911195}{2.192000}%
\vRa{177.390096}{114.361195}{2.449882}%
\vRa{177.261338}{114.811195}{2.707765}%
\vRa{177.132580}{115.261195}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{172.220575}{110.988894}{0.742352}%
\vRa{170.587122}{111.438894}{2.227056}%
\vRa{168.978477}{111.888894}{3.686951}%
\vRa{169.186493}{112.338894}{3.330185}%
\vRa{169.394508}{112.788894}{2.973420}%
\vRa{169.602524}{113.238894}{2.616654}%
\vRa{169.810540}{113.688894}{2.259888}%
\vRa{170.018556}{114.138894}{1.903123}%
\vRa{170.226572}{114.588894}{1.546357}%
\vRa{170.434588}{115.038894}{1.189591}%
\vRa{170.642604}{115.488894}{0.832826}%
\vRa{170.850620}{115.938894}{0.476060}%
\vRa{171.058636}{116.388894}{0.119294}%
\vRa{175.877612}{115.653982}{1.119239}%
\vRa{173.463695}{116.103982}{3.357718}%
\vRa{171.150414}{116.553982}{5.495562}%
\vRa{171.834516}{117.003982}{4.636021}%
\vRa{172.518619}{117.453982}{3.776480}%
\vRa{173.202722}{117.903982}{2.916939}%
\vRa{173.886824}{118.353982}{2.057398}%
\vRa{174.570927}{118.803982}{1.197857}%
\vRa{175.255030}{119.253982}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{176.762035}{110.311195}{1.786885}%
\vRa{173.059507}{110.761195}{5.360654}%
\vRa{173.425365}{111.211195}{4.866038}%
\vRa{173.815769}{111.661195}{4.346876}%
\vRa{174.206174}{112.111195}{3.827713}%
\vRa{174.596578}{112.561195}{3.308550}%
\vRa{174.986983}{113.011195}{2.789388}%
\vRa{175.377387}{113.461195}{2.270225}%
\vRa{175.767792}{113.911195}{1.751062}%
\vRa{176.158196}{114.361195}{1.231900}%
\vRa{176.548601}{114.811195}{0.712737}%
\vRa{176.939005}{115.261195}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{172.962927}{110.988894}{0.269577}%
\vRa{172.814177}{111.438894}{0.808731}%
\vRa{172.665428}{111.888894}{1.347886}%
\vRa{172.516678}{112.338894}{1.887040}%
\vRa{172.367928}{112.788894}{2.426194}%
\vRa{172.219178}{113.238894}{2.965348}%
\vRa{172.070429}{113.688894}{3.504502}%
\vRa{171.921679}{114.138894}{4.043657}%
\vRa{171.772929}{114.588894}{4.582811}%
\vRa{171.624179}{115.038894}{5.121965}%
\vRa{171.475430}{115.488894}{5.287756}%
\vRa{171.326680}{115.938894}{3.022589}%
\vRa{171.177930}{116.388894}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{172.841063}{108.119554}{101.128471}{2.924327}%
\vSm{178.421056}{110.311195}{73.989560}{5.572789}%
\vSm{177.083668}{115.653982}{0.258701}{3.065804}%
\vSm{170.938297}{110.988894}{108.291562}{6.082825}%
\vSm{168.783432}{117.464461}{-106.010440}{5.572789}%
\vSm{173.013172}{110.988894}{-6.929661}{5.617029}%
\vSm{172.886231}{115.653982}{-130.943779}{6.176037}%
\vSm{173.521589}{108.119554}{23.620527}{5.469841}%
\vSm{170.362511}{117.464461}{-48.680502}{0.932170}%
\vSm{171.018280}{119.656102}{-146.663242}{5.261925}%
\vSm{168.794132}{112.107832}{65.190904}{5.129973}%
\vSm{168.922555}{110.988894}{164.597654}{4.212937}%
\vSm{176.892287}{115.653982}{-74.032623}{5.557191}%
\vSm{168.845081}{108.119554}{139.234242}{6.107921}%
\vSm{175.337953}{115.653982}{111.298961}{4.295513}%
\vSm{171.091539}{115.653982}{169.440189}{6.058994}%
\vSm{170.432584}{119.656102}{-156.379473}{5.469841}%
\vSm{175.393699}{119.656102}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{168.796108}{112.107832}{-40.765758}{6.107921}%
\vSh{173.491539}{108.119554}{23.620527}{5.469841}%
\vSh{178.348965}{110.311195}{73.989560}{5.572789}%
\vSh{175.344727}{115.667824}{139.234242}{6.107921}%
\vSh{170.402533}{119.656102}{-156.379473}{5.469841}%
\vSh{168.711341}{117.464461}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{66.078714}{163.429666}{0.039446}%
\vRa{66.207838}{163.879666}{0.118338}%
\vRa{66.336962}{164.329666}{0.197229}%
\vRa{66.466086}{164.779666}{0.276121}%
\vRa{66.595210}{165.229666}{0.355013}%
\vRa{66.724334}{165.679666}{0.433905}%
\vRa{66.853459}{166.129666}{0.512796}%
\vRa{66.982583}{166.579666}{0.591688}%
\vRa{67.111707}{167.029666}{0.670580}%
\vRa{67.240831}{167.479666}{0.749471}%
\vRa{67.369955}{167.929666}{0.736522}%
\vRa{67.499079}{168.379666}{0.211792}%
\vRa{67.968866}{168.086198}{0.539854}%
\vRa{67.573260}{168.536198}{1.619563}%
\vRa{68.522813}{168.986198}{1.354113}%
\vRa{69.551817}{169.436198}{1.009211}%
\vRa{70.580821}{169.886198}{0.664309}%
\vRa{71.609826}{170.336198}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{70.379222}{159.441388}{0.216721}%
\vRa{69.857262}{159.891388}{0.650162}%
\vRa{69.335301}{160.341388}{1.083604}%
\vRa{68.813341}{160.791388}{1.517046}%
\vRa{68.291381}{161.241388}{1.950487}%
\vRa{67.769420}{161.691388}{2.383929}%
\vRa{67.247460}{162.141388}{2.626280}%
\vRa{66.725500}{162.591388}{1.514786}%
\vRa{66.203539}{163.041388}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{74.035329}{166.975816}{2.908568}%
\vRa{73.859891}{167.425816}{2.562046}%
\vRa{73.684452}{167.875816}{2.215524}%
\vRa{73.509014}{168.325816}{1.869002}%
\vRa{73.333576}{168.775816}{1.522480}%
\vRa{73.158138}{169.225816}{1.175958}%
\vRa{72.982699}{169.675816}{0.829435}%
\vRa{72.807261}{170.125816}{0.482913}%
\vRa{72.631823}{170.575816}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{70.595943}{159.441388}{0.558761}%
\vRa{70.507424}{159.891388}{1.676284}%
\vRa{70.418905}{160.341388}{2.793807}%
\vRa{70.330387}{160.791388}{3.911330}%
\vRa{70.241868}{161.241388}{5.028853}%
\vRa{70.153349}{161.691388}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{75.587397}{161.633029}{0.128941}%
\vRa{75.458639}{162.083029}{0.386824}%
\vRa{75.329880}{162.533029}{0.644706}%
\vRa{75.201122}{162.983029}{0.902588}%
\vRa{75.072364}{163.433029}{1.160471}%
\vRa{74.943606}{163.883029}{1.418353}%
\vRa{74.814848}{164.333029}{1.676235}%
\vRa{74.686089}{164.783029}{1.934118}%
\vRa{74.557331}{165.233029}{2.192000}%
\vRa{74.428573}{165.683029}{2.449882}%
\vRa{74.299815}{166.133029}{2.707765}%
\vRa{74.171057}{166.583029}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{69.259052}{162.310728}{0.742352}%
\vRa{67.625599}{162.760728}{2.227056}%
\vRa{66.016954}{163.210728}{3.686951}%
\vRa{66.224970}{163.660728}{3.330185}%
\vRa{66.432986}{164.110728}{2.973420}%
\vRa{66.641002}{164.560728}{2.616654}%
\vRa{66.849017}{165.010728}{2.259888}%
\vRa{67.057033}{165.460728}{1.903123}%
\vRa{67.265049}{165.910728}{1.546357}%
\vRa{67.473065}{166.360728}{1.189591}%
\vRa{67.681081}{166.810728}{0.832826}%
\vRa{67.889097}{167.260728}{0.476060}%
\vRa{68.097113}{167.710728}{0.119294}%
\vRa{72.916090}{166.975816}{1.119239}%
\vRa{70.502173}{167.425816}{3.357718}%
\vRa{68.188891}{167.875816}{5.495562}%
\vRa{68.872994}{168.325816}{4.636021}%
\vRa{69.557096}{168.775816}{3.776480}%
\vRa{70.241199}{169.225816}{2.916939}%
\vRa{70.925302}{169.675816}{2.057398}%
\vRa{71.609404}{170.125816}{1.197857}%
\vRa{72.293507}{170.575816}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{73.800512}{161.633029}{1.786885}%
\vRa{70.097984}{162.083029}{5.360654}%
\vRa{70.463842}{162.533029}{4.866038}%
\vRa{70.854247}{162.983029}{4.346876}%
\vRa{71.244651}{163.433029}{3.827713}%
\vRa{71.635056}{163.883029}{3.308550}%
\vRa{72.025460}{164.333029}{2.789388}%
\vRa{72.415865}{164.783029}{2.270225}%
\vRa{72.806269}{165.233029}{1.751062}%
\vRa{73.196673}{165.683029}{1.231900}%
\vRa{73.587078}{166.133029}{0.712737}%
\vRa{73.977482}{166.583029}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{70.001404}{162.310728}{0.269577}%
\vRa{69.852655}{162.760728}{0.808731}%
\vRa{69.703905}{163.210728}{1.347886}%
\vRa{69.555155}{163.660728}{1.887040}%
\vRa{69.406405}{164.110728}{2.426194}%
\vRa{69.257656}{164.560728}{2.965348}%
\vRa{69.108906}{165.010728}{3.504502}%
\vRa{68.960156}{165.460728}{4.043657}%
\vRa{68.811406}{165.910728}{4.582811}%
\vRa{68.662657}{166.360728}{5.121965}%
\vRa{68.513907}{166.810728}{5.287756}%
\vRa{68.365157}{167.260728}{3.022589}%
\vRa{68.216407}{167.710728}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{69.879540}{159.441388}{101.128471}{2.924327}%
\vSm{75.459534}{161.633029}{73.989560}{5.572789}%
\vSm{74.122145}{166.975816}{0.258701}{3.065804}%
\vSm{67.976774}{162.310728}{108.291562}{6.082825}%
\vSm{65.821909}{168.786295}{-106.010440}{5.572789}%
\vSm{70.051649}{162.310728}{-6.929661}{5.617029}%
\vSm{69.924709}{166.975816}{-130.943779}{6.176037}%
\vSm{70.560067}{159.441388}{23.620527}{5.469841}%
\vSm{67.400989}{168.786295}{-48.680502}{0.932170}%
\vSm{68.056757}{170.977936}{-146.663242}{5.261925}%
\vSm{65.832609}{163.429666}{65.190904}{5.129973}%
\vSm{65.961032}{162.310728}{164.597654}{4.212937}%
\vSm{73.930764}{166.975816}{-74.032623}{5.557191}%
\vSm{65.883558}{159.441388}{139.234242}{6.107921}%
\vSm{72.376431}{166.975816}{111.298961}{4.295513}%
\vSm{68.130016}{166.975816}{169.440189}{6.058994}%
\vSm{67.471061}{170.977936}{-156.379473}{5.469841}%
\vSm{72.432177}{170.977936}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{65.834585}{163.429666}{-40.765758}{6.107921}%
\vSh{70.530016}{159.441388}{23.620527}{5.469841}%
\vSh{75.387443}{161.633029}{73.989560}{5.572789}%
\vSh{72.383204}{166.989658}{139.234242}{6.107921}%
\vSh{67.441010}{170.977936}{-156.379473}{5.469841}%
\vSh{65.749818}{168.786295}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{123.641723}{106.210367}{0.039446}%
\vRa{123.770847}{106.660367}{0.118338}%
\vRa{123.899971}{107.110367}{0.197229}%
\vRa{124.029095}{107.560367}{0.276121}%
\vRa{124.158219}{108.010367}{0.355013}%
\vRa{124.287343}{108.460367}{0.433905}%
\vRa{124.416468}{108.910367}{0.512796}%
\vRa{124.545592}{109.360367}{0.591688}%
\vRa{124.674716}{109.810367}{0.670580}%
\vRa{124.803840}{110.260367}{0.749471}%
\vRa{124.932964}{110.710367}{0.736522}%
\vRa{125.062088}{111.160367}{0.211792}%
\vRa{125.531875}{110.866900}{0.539854}%
\vRa{125.136269}{111.316900}{1.619563}%
\vRa{126.085822}{111.766900}{1.354113}%
\vRa{127.114826}{112.216900}{1.009211}%
\vRa{128.143830}{112.666900}{0.664309}%
\vRa{129.172834}{113.116900}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{127.942231}{102.222090}{0.216721}%
\vRa{127.420271}{102.672090}{0.650162}%
\vRa{126.898310}{103.122090}{1.083604}%
\vRa{126.376350}{103.572090}{1.517046}%
\vRa{125.854390}{104.022090}{1.950487}%
\vRa{125.332429}{104.472090}{2.383929}%
\vRa{124.810469}{104.922090}{2.626280}%
\vRa{124.288508}{105.372090}{1.514786}%
\vRa{123.766548}{105.822090}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{131.598338}{109.756517}{2.908568}%
\vRa{131.422900}{110.206517}{2.562046}%
\vRa{131.247461}{110.656517}{2.215524}%
\vRa{131.072023}{111.106517}{1.869002}%
\vRa{130.896585}{111.556517}{1.522480}%
\vRa{130.721147}{112.006517}{1.175958}%
\vRa{130.545708}{112.456517}{0.829435}%
\vRa{130.370270}{112.906517}{0.482913}%
\vRa{130.194832}{113.356517}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{128.158952}{102.222090}{0.558761}%
\vRa{128.070433}{102.672090}{1.676284}%
\vRa{127.981914}{103.122090}{2.793807}%
\vRa{127.893396}{103.572090}{3.911330}%
\vRa{127.804877}{104.022090}{5.028853}%
\vRa{127.716358}{104.472090}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{133.150406}{104.413731}{0.128941}%
\vRa{133.021648}{104.863731}{0.386824}%
\vRa{132.892889}{105.313731}{0.644706}%
\vRa{132.764131}{105.763731}{0.902588}%
\vRa{132.635373}{106.213731}{1.160471}%
\vRa{132.506615}{106.663731}{1.418353}%
\vRa{132.377857}{107.113731}{1.676235}%
\vRa{132.249098}{107.563731}{1.934118}%
\vRa{132.120340}{108.013731}{2.192000}%
\vRa{131.991582}{108.463731}{2.449882}%
\vRa{131.862824}{108.913731}{2.707765}%
\vRa{131.734066}{109.363731}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{126.822061}{105.091430}{0.742352}%
\vRa{125.188608}{105.541430}{2.227056}%
\vRa{123.579963}{105.991430}{3.686951}%
\vRa{123.787979}{106.441430}{3.330185}%
\vRa{123.995995}{106.891430}{2.973420}%
\vRa{124.204011}{107.341430}{2.616654}%
\vRa{124.412026}{107.791430}{2.259888}%
\vRa{124.620042}{108.241430}{1.903123}%
\vRa{124.828058}{108.691430}{1.546357}%
\vRa{125.036074}{109.141430}{1.189591}%
\vRa{125.244090}{109.591430}{0.832826}%
\vRa{125.452106}{110.041430}{0.476060}%
\vRa{125.660122}{110.491430}{0.119294}%
\vRa{130.479099}{109.756517}{1.119239}%
\vRa{128.065182}{110.206517}{3.357718}%
\vRa{125.751900}{110.656517}{5.495562}%
\vRa{126.436003}{111.106517}{4.636021}%
\vRa{127.120105}{111.556517}{3.776480}%
\vRa{127.804208}{112.006517}{2.916939}%
\vRa{128.488311}{112.456517}{2.057398}%
\vRa{129.172413}{112.906517}{1.197857}%
\vRa{129.856516}{113.356517}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{131.363521}{104.413731}{1.786885}%
\vRa{127.660993}{104.863731}{5.360654}%
\vRa{128.026851}{105.313731}{4.866038}%
\vRa{128.417256}{105.763731}{4.346876}%
\vRa{128.807660}{106.213731}{3.827713}%
\vRa{129.198065}{106.663731}{3.308550}%
\vRa{129.588469}{107.113731}{2.789388}%
\vRa{129.978874}{107.563731}{2.270225}%
\vRa{130.369278}{108.013731}{1.751062}%
\vRa{130.759682}{108.463731}{1.231900}%
\vRa{131.150087}{108.913731}{0.712737}%
\vRa{131.540491}{109.363731}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{127.564413}{105.091430}{0.269577}%
\vRa{127.415663}{105.541430}{0.808731}%
\vRa{127.266914}{105.991430}{1.347886}%
\vRa{127.118164}{106.441430}{1.887040}%
\vRa{126.969414}{106.891430}{2.426194}%
\vRa{126.820664}{107.341430}{2.965348}%
\vRa{126.671915}{107.791430}{3.504502}%
\vRa{126.523165}{108.241430}{4.043657}%
\vRa{126.374415}{108.691430}{4.582811}%
\vRa{126.225665}{109.141430}{5.121965}%
\vRa{126.076916}{109.591430}{5.287756}%
\vRa{125.928166}{110.041430}{3.022589}%
\vRa{125.779416}{110.491430}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{127.442549}{102.222090}{101.128471}{2.924327}%
\vSm{133.022543}{104.413731}{73.989560}{5.572789}%
\vSm{131.685154}{109.756517}{0.258701}{3.065804}%
\vSm{125.539783}{105.091430}{108.291562}{6.082825}%
\vSm{123.384918}{111.566996}{-106.010440}{5.572789}%
\vSm{127.614658}{105.091430}{-6.929661}{5.617029}%
\vSm{127.487718}{109.756517}{-130.943779}{6.176037}%
\vSm{128.123076}{102.222090}{23.620527}{5.469841}%
\vSm{124.963998}{111.566996}{-48.680502}{0.932170}%
\vSm{125.619766}{113.758638}{-146.663242}{5.261925}%
\vSm{123.395618}{106.210367}{65.190904}{5.129973}%
\vSm{123.524041}{105.091430}{164.597654}{4.212937}%
\vSm{131.493773}{109.756517}{-74.032623}{5.557191}%
\vSm{123.446567}{102.222090}{139.234242}{6.107921}%
\vSm{129.939440}{109.756517}{111.298961}{4.295513}%
\vSm{125.693025}{109.756517}{169.440189}{6.058994}%
\vSm{125.034070}{113.758638}{-156.379473}{5.469841}%
\vSm{129.995186}{113.758638}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{123.397594}{106.210367}{-40.765758}{6.107921}%
\vSh{128.093025}{102.222090}{23.620527}{5.469841}%
\vSh{132.950452}{104.413731}{73.989560}{5.572789}%
\vSh{129.946213}{109.770360}{139.234242}{6.107921}%
\vSh{125.004019}{113.758638}{-156.379473}{5.469841}%
\vSh{123.312827}{111.566996}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{78.243209}{100.312903}{0.039446}%
\vRa{78.372333}{100.762903}{0.118338}%
\vRa{78.501457}{101.212903}{0.197229}%
\vRa{78.630581}{101.662903}{0.276121}%
\vRa{78.759705}{102.112903}{0.355013}%
\vRa{78.888830}{102.562903}{0.433905}%
\vRa{79.017954}{103.012903}{0.512796}%
\vRa{79.147078}{103.462903}{0.591688}%
\vRa{79.276202}{103.912903}{0.670580}%
\vRa{79.405326}{104.362903}{0.749471}%
\vRa{79.534450}{104.812903}{0.736522}%
\vRa{79.663574}{105.262903}{0.211792}%
\vRa{80.133361}{104.969436}{0.539854}%
\vRa{79.737755}{105.419436}{1.619563}%
\vRa{80.687308}{105.869436}{1.354113}%
\vRa{81.716312}{106.319436}{1.009211}%
\vRa{82.745316}{106.769436}{0.664309}%
\vRa{83.774321}{107.219436}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{82.543717}{96.324625}{0.216721}%
\vRa{82.021757}{96.774625}{0.650162}%
\vRa{81.499796}{97.224625}{1.083604}%
\vRa{80.977836}{97.674625}{1.517046}%
\vRa{80.455876}{98.124625}{1.950487}%
\vRa{79.933915}{98.574625}{2.383929}%
\vRa{79.411955}{99.024625}{2.626280}%
\vRa{78.889995}{99.474625}{1.514786}%
\vRa{78.368034}{99.924625}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{86.199824}{103.859053}{2.908568}%
\vRa{86.024386}{104.309053}{2.562046}%
\vRa{85.848948}{104.759053}{2.215524}%
\vRa{85.673509}{105.209053}{1.869002}%
\vRa{85.498071}{105.659053}{1.522480}%
\vRa{85.322633}{106.109053}{1.175958}%
\vRa{85.147194}{106.559053}{0.829435}%
\vRa{84.971756}{107.009053}{0.482913}%
\vRa{84.796318}{107.459053}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{82.760438}{96.324625}{0.558761}%
\vRa{82.671919}{96.774625}{1.676284}%
\vRa{82.583400}{97.224625}{2.793807}%
\vRa{82.494882}{97.674625}{3.911330}%
\vRa{82.406363}{98.124625}{5.028853}%
\vRa{82.317844}{98.574625}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{87.751892}{98.516267}{0.128941}%
\vRa{87.623134}{98.966267}{0.386824}%
\vRa{87.494376}{99.416267}{0.644706}%
\vRa{87.365617}{99.866267}{0.902588}%
\vRa{87.236859}{100.316267}{1.160471}%
\vRa{87.108101}{100.766267}{1.418353}%
\vRa{86.979343}{101.216267}{1.676235}%
\vRa{86.850585}{101.666267}{1.934118}%
\vRa{86.721826}{102.116267}{2.192000}%
\vRa{86.593068}{102.566267}{2.449882}%
\vRa{86.464310}{103.016267}{2.707765}%
\vRa{86.335552}{103.466267}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{81.423548}{99.193966}{0.742352}%
\vRa{79.790094}{99.643966}{2.227056}%
\vRa{78.181449}{100.093966}{3.686951}%
\vRa{78.389465}{100.543966}{3.330185}%
\vRa{78.597481}{100.993966}{2.973420}%
\vRa{78.805497}{101.443966}{2.616654}%
\vRa{79.013513}{101.893966}{2.259888}%
\vRa{79.221528}{102.343966}{1.903123}%
\vRa{79.429544}{102.793966}{1.546357}%
\vRa{79.637560}{103.243966}{1.189591}%
\vRa{79.845576}{103.693966}{0.832826}%
\vRa{80.053592}{104.143966}{0.476060}%
\vRa{80.261608}{104.593966}{0.119294}%
\vRa{85.080585}{103.859053}{1.119239}%
\vRa{82.666668}{104.309053}{3.357718}%
\vRa{80.353386}{104.759053}{5.495562}%
\vRa{81.037489}{105.209053}{4.636021}%
\vRa{81.721591}{105.659053}{3.776480}%
\vRa{82.405694}{106.109053}{2.916939}%
\vRa{83.089797}{106.559053}{2.057398}%
\vRa{83.773899}{107.009053}{1.197857}%
\vRa{84.458002}{107.459053}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{85.965007}{98.516267}{1.786885}%
\vRa{82.262480}{98.966267}{5.360654}%
\vRa{82.628337}{99.416267}{4.866038}%
\vRa{83.018742}{99.866267}{4.346876}%
\vRa{83.409146}{100.316267}{3.827713}%
\vRa{83.799551}{100.766267}{3.308550}%
\vRa{84.189955}{101.216267}{2.789388}%
\vRa{84.580360}{101.666267}{2.270225}%
\vRa{84.970764}{102.116267}{1.751062}%
\vRa{85.361169}{102.566267}{1.231900}%
\vRa{85.751573}{103.016267}{0.712737}%
\vRa{86.141978}{103.466267}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{82.165899}{99.193966}{0.269577}%
\vRa{82.017150}{99.643966}{0.808731}%
\vRa{81.868400}{100.093966}{1.347886}%
\vRa{81.719650}{100.543966}{1.887040}%
\vRa{81.570900}{100.993966}{2.426194}%
\vRa{81.422151}{101.443966}{2.965348}%
\vRa{81.273401}{101.893966}{3.504502}%
\vRa{81.124651}{102.343966}{4.043657}%
\vRa{80.975901}{102.793966}{4.582811}%
\vRa{80.827152}{103.243966}{5.121965}%
\vRa{80.678402}{103.693966}{5.287756}%
\vRa{80.529652}{104.143966}{3.022589}%
\vRa{80.380902}{104.593966}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{82.044035}{96.324625}{101.128471}{2.924327}%
\vSm{87.624029}{98.516267}{73.989560}{5.572789}%
\vSm{86.286640}{103.859053}{0.258701}{3.065804}%
\vSm{80.141269}{99.193966}{108.291562}{6.082825}%
\vSm{77.986404}{105.669532}{-106.010440}{5.572789}%
\vSm{82.216144}{99.193966}{-6.929661}{5.617029}%
\vSm{82.089204}{103.859053}{-130.943779}{6.176037}%
\vSm{82.724562}{96.324625}{23.620527}{5.469841}%
\vSm{79.565484}{105.669532}{-48.680502}{0.932170}%
\vSm{80.221252}{107.861173}{-146.663242}{5.261925}%
\vSm{77.997104}{100.312903}{65.190904}{5.129973}%
\vSm{78.125527}{99.193966}{164.597654}{4.212937}%
\vSm{86.095260}{103.859053}{-74.032623}{5.557191}%
\vSm{78.048053}{96.324625}{139.234242}{6.107921}%
\vSm{84.540926}{103.859053}{111.298961}{4.295513}%
\vSm{80.294511}{103.859053}{169.440189}{6.058994}%
\vSm{79.635556}{107.861173}{-156.379473}{5.469841}%
\vSm{84.596672}{107.861173}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{77.999080}{100.312903}{-40.765758}{6.107921}%
\vSh{82.694511}{96.324625}{23.620527}{5.469841}%
\vSh{87.551938}{98.516267}{73.989560}{5.572789}%
\vSh{84.547699}{103.872896}{139.234242}{6.107921}%
\vSh{79.605505}{107.861173}{-156.379473}{5.469841}%
\vSh{77.914313}{105.669532}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{169.040236}{153.214958}{0.039446}%
\vRa{169.169361}{153.664958}{0.118338}%
\vRa{169.298485}{154.114958}{0.197229}%
\vRa{169.427609}{154.564958}{0.276121}%
\vRa{169.556733}{155.014958}{0.355013}%
\vRa{169.685857}{155.464958}{0.433905}%
\vRa{169.814981}{155.914958}{0.512796}%
\vRa{169.944106}{156.364958}{0.591688}%
\vRa{170.073230}{156.814958}{0.670580}%
\vRa{170.202354}{157.264958}{0.749471}%
\vRa{170.331478}{157.714958}{0.736522}%
\vRa{170.460602}{158.164958}{0.211792}%
\vRa{170.930388}{157.871490}{0.539854}%
\vRa{170.534782}{158.321490}{1.619563}%
\vRa{171.484336}{158.771490}{1.354113}%
\vRa{172.513340}{159.221490}{1.009211}%
\vRa{173.542344}{159.671490}{0.664309}%
\vRa{174.571348}{160.121490}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{173.340745}{149.226680}{0.216721}%
\vRa{172.818784}{149.676680}{0.650162}%
\vRa{172.296824}{150.126680}{1.083604}%
\vRa{171.774864}{150.576680}{1.517046}%
\vRa{171.252903}{151.026680}{1.950487}%
\vRa{170.730943}{151.476680}{2.383929}%
\vRa{170.208983}{151.926680}{2.626280}%
\vRa{169.687022}{152.376680}{1.514786}%
\vRa{169.165062}{152.826680}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{176.996852}{156.761108}{2.908568}%
\vRa{176.821413}{157.211108}{2.562046}%
\vRa{176.645975}{157.661108}{2.215524}%
\vRa{176.470537}{158.111108}{1.869002}%
\vRa{176.295099}{158.561108}{1.522480}%
\vRa{176.119660}{159.011108}{1.175958}%
\vRa{175.944222}{159.461108}{0.829435}%
\vRa{175.768784}{159.911108}{0.482913}%
\vRa{175.593346}{160.361108}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{173.557466}{149.226680}{0.558761}%
\vRa{173.468947}{149.676680}{1.676284}%
\vRa{173.380428}{150.126680}{2.793807}%
\vRa{173.291909}{150.576680}{3.911330}%
\vRa{173.203391}{151.026680}{5.028853}%
\vRa{173.114872}{151.476680}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{178.548920}{151.418322}{0.128941}%
\vRa{178.420161}{151.868322}{0.386824}%
\vRa{178.291403}{152.318322}{0.644706}%
\vRa{178.162645}{152.768322}{0.902588}%
\vRa{178.033887}{153.218322}{1.160471}%
\vRa{177.905129}{153.668322}{1.418353}%
\vRa{177.776370}{154.118322}{1.676235}%
\vRa{177.647612}{154.568322}{1.934118}%
\vRa{177.518854}{155.018322}{2.192000}%
\vRa{177.390096}{155.468322}{2.449882}%
\vRa{177.261338}{155.918322}{2.707765}%
\vRa{177.132580}{156.368322}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{172.220575}{152.096020}{0.742352}%
\vRa{170.587122}{152.546020}{2.227056}%
\vRa{168.978477}{152.996020}{3.686951}%
\vRa{169.186493}{153.446020}{3.330185}%
\vRa{169.394508}{153.896020}{2.973420}%
\vRa{169.602524}{154.346020}{2.616654}%
\vRa{169.810540}{154.796020}{2.259888}%
\vRa{170.018556}{155.246020}{1.903123}%
\vRa{170.226572}{155.696020}{1.546357}%
\vRa{170.434588}{156.146020}{1.189591}%
\vRa{170.642604}{156.596020}{0.832826}%
\vRa{170.850620}{157.046020}{0.476060}%
\vRa{171.058636}{157.496020}{0.119294}%
\vRa{175.877612}{156.761108}{1.119239}%
\vRa{173.463695}{157.211108}{3.357718}%
\vRa{171.150414}{157.661108}{5.495562}%
\vRa{171.834516}{158.111108}{4.636021}%
\vRa{172.518619}{158.561108}{3.776480}%
\vRa{173.202722}{159.011108}{2.916939}%
\vRa{173.886824}{159.461108}{2.057398}%
\vRa{174.570927}{159.911108}{1.197857}%
\vRa{175.255030}{160.361108}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{176.762035}{151.418322}{1.786885}%
\vRa{173.059507}{151.868322}{5.360654}%
\vRa{173.425365}{152.318322}{4.866038}%
\vRa{173.815769}{152.768322}{4.346876}%
\vRa{174.206174}{153.218322}{3.827713}%
\vRa{174.596578}{153.668322}{3.308550}%
\vRa{174.986983}{154.118322}{2.789388}%
\vRa{175.377387}{154.568322}{2.270225}%
\vRa{175.767792}{155.018322}{1.751062}%
\vRa{176.158196}{155.468322}{1.231900}%
\vRa{176.548601}{155.918322}{0.712737}%
\vRa{176.939005}{156.368322}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{172.962927}{152.096020}{0.269577}%
\vRa{172.814177}{152.546020}{0.808731}%
\vRa{172.665428}{152.996020}{1.347886}%
\vRa{172.516678}{153.446020}{1.887040}%
\vRa{172.367928}{153.896020}{2.426194}%
\vRa{172.219178}{154.346020}{2.965348}%
\vRa{172.070429}{154.796020}{3.504502}%
\vRa{171.921679}{155.246020}{4.043657}%
\vRa{171.772929}{155.696020}{4.582811}%
\vRa{171.624179}{156.146020}{5.121965}%
\vRa{171.475430}{156.596020}{5.287756}%
\vRa{171.326680}{157.046020}{3.022589}%
\vRa{171.177930}{157.496020}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{172.841063}{149.226680}{101.128471}{2.924327}%
\vSm{178.421056}{151.418322}{73.989560}{5.572789}%
\vSm{177.083668}{156.761108}{0.258701}{3.065804}%
\vSm{170.938297}{152.096020}{108.291562}{6.082825}%
\vSm{168.783432}{158.571587}{-106.010440}{5.572789}%
\vSm{173.013172}{152.096020}{-6.929661}{5.617029}%
\vSm{172.886231}{156.761108}{-130.943779}{6.176037}%
\vSm{173.521589}{149.226680}{23.620527}{5.469841}%
\vSm{170.362511}{158.571587}{-48.680502}{0.932170}%
\vSm{171.018280}{160.763228}{-146.663242}{5.261925}%
\vSm{168.794132}{153.214958}{65.190904}{5.129973}%
\vSm{168.922555}{152.096020}{164.597654}{4.212937}%
\vSm{176.892287}{156.761108}{-74.032623}{5.557191}%
\vSm{168.845081}{149.226680}{139.234242}{6.107921}%
\vSm{175.337953}{156.761108}{111.298961}{4.295513}%
\vSm{171.091539}{156.761108}{169.440189}{6.058994}%
\vSm{170.432584}{160.763228}{-156.379473}{5.469841}%
\vSm{175.393699}{160.763228}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{168.796108}{153.214958}{-40.765758}{6.107921}%
\vSh{173.491539}{149.226680}{23.620527}{5.469841}%
\vSh{178.348965}{151.418322}{73.989560}{5.572789}%
\vSh{175.344727}{156.774951}{139.234242}{6.107921}%
\vSh{170.402533}{160.763228}{-156.379473}{5.469841}%
\vSh{168.711341}{158.571587}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{123.641723}{147.317494}{0.039446}%
\vRa{123.770847}{147.767494}{0.118338}%
\vRa{123.899971}{148.217494}{0.197229}%
\vRa{124.029095}{148.667494}{0.276121}%
\vRa{124.158219}{149.117494}{0.355013}%
\vRa{124.287343}{149.567494}{0.433905}%
\vRa{124.416468}{150.017494}{0.512796}%
\vRa{124.545592}{150.467494}{0.591688}%
\vRa{124.674716}{150.917494}{0.670580}%
\vRa{124.803840}{151.367494}{0.749471}%
\vRa{124.932964}{151.817494}{0.736522}%
\vRa{125.062088}{152.267494}{0.211792}%
\vRa{125.531875}{151.974026}{0.539854}%
\vRa{125.136269}{152.424026}{1.619563}%
\vRa{126.085822}{152.874026}{1.354113}%
\vRa{127.114826}{153.324026}{1.009211}%
\vRa{128.143830}{153.774026}{0.664309}%
\vRa{129.172834}{154.224026}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{127.942231}{143.329216}{0.216721}%
\vRa{127.420271}{143.779216}{0.650162}%
\vRa{126.898310}{144.229216}{1.083604}%
\vRa{126.376350}{144.679216}{1.517046}%
\vRa{125.854390}{145.129216}{1.950487}%
\vRa{125.332429}{145.579216}{2.383929}%
\vRa{124.810469}{146.029216}{2.626280}%
\vRa{124.288508}{146.479216}{1.514786}%
\vRa{123.766548}{146.929216}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{131.598338}{150.863644}{2.908568}%
\vRa{131.422900}{151.313644}{2.562046}%
\vRa{131.247461}{151.763644}{2.215524}%
\vRa{131.072023}{152.213644}{1.869002}%
\vRa{130.896585}{152.663644}{1.522480}%
\vRa{130.721147}{153.113644}{1.175958}%
\vRa{130.545708}{153.563644}{0.829435}%
\vRa{130.370270}{154.013644}{0.482913}%
\vRa{130.194832}{154.463644}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{128.158952}{143.329216}{0.558761}%
\vRa{128.070433}{143.779216}{1.676284}%
\vRa{127.981914}{144.229216}{2.793807}%
\vRa{127.893396}{144.679216}{3.911330}%
\vRa{127.804877}{145.129216}{5.028853}%
\vRa{127.716358}{145.579216}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{133.150406}{145.520857}{0.128941}%
\vRa{133.021648}{145.970857}{0.386824}%
\vRa{132.892889}{146.420857}{0.644706}%
\vRa{132.764131}{146.870857}{0.902588}%
\vRa{132.635373}{147.320857}{1.160471}%
\vRa{132.506615}{147.770857}{1.418353}%
\vRa{132.377857}{148.220857}{1.676235}%
\vRa{132.249098}{148.670857}{1.934118}%
\vRa{132.120340}{149.120857}{2.192000}%
\vRa{131.991582}{149.570857}{2.449882}%
\vRa{131.862824}{150.020857}{2.707765}%
\vRa{131.734066}{150.470857}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{126.822061}{146.198556}{0.742352}%
\vRa{125.188608}{146.648556}{2.227056}%
\vRa{123.579963}{147.098556}{3.686951}%
\vRa{123.787979}{147.548556}{3.330185}%
\vRa{123.995995}{147.998556}{2.973420}%
\vRa{124.204011}{148.448556}{2.616654}%
\vRa{124.412026}{148.898556}{2.259888}%
\vRa{124.620042}{149.348556}{1.903123}%
\vRa{124.828058}{149.798556}{1.546357}%
\vRa{125.036074}{150.248556}{1.189591}%
\vRa{125.244090}{150.698556}{0.832826}%
\vRa{125.452106}{151.148556}{0.476060}%
\vRa{125.660122}{151.598556}{0.119294}%
\vRa{130.479099}{150.863644}{1.119239}%
\vRa{128.065182}{151.313644}{3.357718}%
\vRa{125.751900}{151.763644}{5.495562}%
\vRa{126.436003}{152.213644}{4.636021}%
\vRa{127.120105}{152.663644}{3.776480}%
\vRa{127.804208}{153.113644}{2.916939}%
\vRa{128.488311}{153.563644}{2.057398}%
\vRa{129.172413}{154.013644}{1.197857}%
\vRa{129.856516}{154.463644}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{131.363521}{145.520857}{1.786885}%
\vRa{127.660993}{145.970857}{5.360654}%
\vRa{128.026851}{146.420857}{4.866038}%
\vRa{128.417256}{146.870857}{4.346876}%
\vRa{128.807660}{147.320857}{3.827713}%
\vRa{129.198065}{147.770857}{3.308550}%
\vRa{129.588469}{148.220857}{2.789388}%
\vRa{129.978874}{148.670857}{2.270225}%
\vRa{130.369278}{149.120857}{1.751062}%
\vRa{130.759682}{149.570857}{1.231900}%
\vRa{131.150087}{150.020857}{0.712737}%
\vRa{131.540491}{150.470857}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{127.564413}{146.198556}{0.269577}%
\vRa{127.415663}{146.648556}{0.808731}%
\vRa{127.266914}{147.098556}{1.347886}%
\vRa{127.118164}{147.548556}{1.887040}%
\vRa{126.969414}{147.998556}{2.426194}%
\vRa{126.820664}{148.448556}{2.965348}%
\vRa{126.671915}{148.898556}{3.504502}%
\vRa{126.523165}{149.348556}{4.043657}%
\vRa{126.374415}{149.798556}{4.582811}%
\vRa{126.225665}{150.248556}{5.121965}%
\vRa{126.076916}{150.698556}{5.287756}%
\vRa{125.928166}{151.148556}{3.022589}%
\vRa{125.779416}{151.598556}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{127.442549}{143.329216}{101.128471}{2.924327}%
\vSm{133.022543}{145.520857}{73.989560}{5.572789}%
\vSm{131.685154}{150.863644}{0.258701}{3.065804}%
\vSm{125.539783}{146.198556}{108.291562}{6.082825}%
\vSm{123.384918}{152.674123}{-106.010440}{5.572789}%
\vSm{127.614658}{146.198556}{-6.929661}{5.617029}%
\vSm{127.487718}{150.863644}{-130.943779}{6.176037}%
\vSm{128.123076}{143.329216}{23.620527}{5.469841}%
\vSm{124.963998}{152.674123}{-48.680502}{0.932170}%
\vSm{125.619766}{154.865764}{-146.663242}{5.261925}%
\vSm{123.395618}{147.317494}{65.190904}{5.129973}%
\vSm{123.524041}{146.198556}{164.597654}{4.212937}%
\vSm{131.493773}{150.863644}{-74.032623}{5.557191}%
\vSm{123.446567}{143.329216}{139.234242}{6.107921}%
\vSm{129.939440}{150.863644}{111.298961}{4.295513}%
\vSm{125.693025}{150.863644}{169.440189}{6.058994}%
\vSm{125.034070}{154.865764}{-156.379473}{5.469841}%
\vSm{129.995186}{154.865764}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{123.397594}{147.317494}{-40.765758}{6.107921}%
\vSh{128.093025}{143.329216}{23.620527}{5.469841}%
\vSh{132.950452}{145.520857}{73.989560}{5.572789}%
\vSh{129.946213}{150.877486}{139.234242}{6.107921}%
\vSh{125.004019}{154.865764}{-156.379473}{5.469841}%
\vSh{123.312827}{152.674123}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{78.243209}{141.420029}{0.039446}%
\vRa{78.372333}{141.870029}{0.118338}%
\vRa{78.501457}{142.320029}{0.197229}%
\vRa{78.630581}{142.770029}{0.276121}%
\vRa{78.759705}{143.220029}{0.355013}%
\vRa{78.888830}{143.670029}{0.433905}%
\vRa{79.017954}{144.120029}{0.512796}%
\vRa{79.147078}{144.570029}{0.591688}%
\vRa{79.276202}{145.020029}{0.670580}%
\vRa{79.405326}{145.470029}{0.749471}%
\vRa{79.534450}{145.920029}{0.736522}%
\vRa{79.663574}{146.370029}{0.211792}%
\vRa{80.133361}{146.076562}{0.539854}%
\vRa{79.737755}{146.526562}{1.619563}%
\vRa{80.687308}{146.976562}{1.354113}%
\vRa{81.716312}{147.426562}{1.009211}%
\vRa{82.745316}{147.876562}{0.664309}%
\vRa{83.774321}{148.326562}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{82.543717}{137.431752}{0.216721}%
\vRa{82.021757}{137.881752}{0.650162}%
\vRa{81.499796}{138.331752}{1.083604}%
\vRa{80.977836}{138.781752}{1.517046}%
\vRa{80.455876}{139.231752}{1.950487}%
\vRa{79.933915}{139.681752}{2.383929}%
\vRa{79.411955}{140.131752}{2.626280}%
\vRa{78.889995}{140.581752}{1.514786}%
\vRa{78.368034}{141.031752}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{86.199824}{144.966179}{2.908568}%
\vRa{86.024386}{145.416179}{2.562046}%
\vRa{85.848948}{145.866179}{2.215524}%
\vRa{85.673509}{146.316179}{1.869002}%
\vRa{85.498071}{146.766179}{1.522480}%
\vRa{85.322633}{147.216179}{1.175958}%
\vRa{85.147194}{147.666179}{0.829435}%
\vRa{84.971756}{148.116179}{0.482913}%
\vRa{84.796318}{148.566179}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{82.760438}{137.431752}{0.558761}%
\vRa{82.671919}{137.881752}{1.676284}%
\vRa{82.583400}{138.331752}{2.793807}%
\vRa{82.494882}{138.781752}{3.911330}%
\vRa{82.406363}{139.231752}{5.028853}%
\vRa{82.317844}{139.681752}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{87.751892}{139.623393}{0.128941}%
\vRa{87.623134}{140.073393}{0.386824}%
\vRa{87.494376}{140.523393}{0.644706}%
\vRa{87.365617}{140.973393}{0.902588}%
\vRa{87.236859}{141.423393}{1.160471}%
\vRa{87.108101}{141.873393}{1.418353}%
\vRa{86.979343}{142.323393}{1.676235}%
\vRa{86.850585}{142.773393}{1.934118}%
\vRa{86.721826}{143.223393}{2.192000}%
\vRa{86.593068}{143.673393}{2.449882}%
\vRa{86.464310}{144.123393}{2.707765}%
\vRa{86.335552}{144.573393}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{81.423548}{140.301092}{0.742352}%
\vRa{79.790094}{140.751092}{2.227056}%
\vRa{78.181449}{141.201092}{3.686951}%
\vRa{78.389465}{141.651092}{3.330185}%
\vRa{78.597481}{142.101092}{2.973420}%
\vRa{78.805497}{142.551092}{2.616654}%
\vRa{79.013513}{143.001092}{2.259888}%
\vRa{79.221528}{143.451092}{1.903123}%
\vRa{79.429544}{143.901092}{1.546357}%
\vRa{79.637560}{144.351092}{1.189591}%
\vRa{79.845576}{144.801092}{0.832826}%
\vRa{80.053592}{145.251092}{0.476060}%
\vRa{80.261608}{145.701092}{0.119294}%
\vRa{85.080585}{144.966179}{1.119239}%
\vRa{82.666668}{145.416179}{3.357718}%
\vRa{80.353386}{145.866179}{5.495562}%
\vRa{81.037489}{146.316179}{4.636021}%
\vRa{81.721591}{146.766179}{3.776480}%
\vRa{82.405694}{147.216179}{2.916939}%
\vRa{83.089797}{147.666179}{2.057398}%
\vRa{83.773899}{148.116179}{1.197857}%
\vRa{84.458002}{148.566179}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{85.965007}{139.623393}{1.786885}%
\vRa{82.262480}{140.073393}{5.360654}%
\vRa{82.628337}{140.523393}{4.866038}%
\vRa{83.018742}{140.973393}{4.346876}%
\vRa{83.409146}{141.423393}{3.827713}%
\vRa{83.799551}{141.873393}{3.308550}%
\vRa{84.189955}{142.323393}{2.789388}%
\vRa{84.580360}{142.773393}{2.270225}%
\vRa{84.970764}{143.223393}{1.751062}%
\vRa{85.361169}{143.673393}{1.231900}%
\vRa{85.751573}{144.123393}{0.712737}%
\vRa{86.141978}{144.573393}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{82.165899}{140.301092}{0.269577}%
\vRa{82.017150}{140.751092}{0.808731}%
\vRa{81.868400}{141.201092}{1.347886}%
\vRa{81.719650}{141.651092}{1.887040}%
\vRa{81.570900}{142.101092}{2.426194}%
\vRa{81.422151}{142.551092}{2.965348}%
\vRa{81.273401}{143.001092}{3.504502}%
\vRa{81.124651}{143.451092}{4.043657}%
\vRa{80.975901}{143.901092}{4.582811}%
\vRa{80.827152}{144.351092}{5.121965}%
\vRa{80.678402}{144.801092}{5.287756}%
\vRa{80.529652}{145.251092}{3.022589}%
\vRa{80.380902}{145.701092}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{82.044035}{137.431752}{101.128471}{2.924327}%
\vSm{87.624029}{139.623393}{73.989560}{5.572789}%
\vSm{86.286640}{144.966179}{0.258701}{3.065804}%
\vSm{80.141269}{140.301092}{108.291562}{6.082825}%
\vSm{77.986404}{146.776658}{-106.010440}{5.572789}%
\vSm{82.216144}{140.301092}{-6.929661}{5.617029}%
\vSm{82.089204}{144.966179}{-130.943779}{6.176037}%
\vSm{82.724562}{137.431752}{23.620527}{5.469841}%
\vSm{79.565484}{146.776658}{-48.680502}{0.932170}%
\vSm{80.221252}{148.968300}{-146.663242}{5.261925}%
\vSm{77.997104}{141.420029}{65.190904}{5.129973}%
\vSm{78.125527}{140.301092}{164.597654}{4.212937}%
\vSm{86.095260}{144.966179}{-74.032623}{5.557191}%
\vSm{78.048053}{137.431752}{139.234242}{6.107921}%
\vSm{84.540926}{144.966179}{111.298961}{4.295513}%
\vSm{80.294511}{144.966179}{169.440189}{6.058994}%
\vSm{79.635556}{148.968300}{-156.379473}{5.469841}%
\vSm{84.596672}{148.968300}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{77.999080}{141.420029}{-40.765758}{6.107921}%
\vSh{82.694511}{137.431752}{23.620527}{5.469841}%
\vSh{87.551938}{139.623393}{73.989560}{5.572789}%
\vSh{84.547699}{144.980022}{139.234242}{6.107921}%
\vSh{79.605505}{148.968300}{-156.379473}{5.469841}%
\vSh{77.914313}{146.776658}{-106.010440}{5.572789}%
}}%
{\color{black}\put(150.234019,157.907101){\circle*{3.200000}}}%
{\color{black}\put(117.00000,28.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $d_i=4$; site $(1,1,0)$}}}%
{\color{black}\put(353.00000,250.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(d)} Corner}}}%
{\color{black!21}\vlB{%
\vSd{319.440981}{60.985773}{90.000000}{82.214252}%
\vSd{295.152545}{60.985773}{118.928969}{50.295090}%
\vSd{319.724114}{60.985773}{7.401523}{91.559929}%
\vSd{295.152545}{143.200026}{118.928969}{50.295090}%
\vSd{319.724114}{143.200026}{7.401523}{91.559929}%
\vSd{295.111991}{105.005046}{90.000000}{82.214252}%
\vSd{295.395124}{105.005046}{7.401523}{91.559929}%
\vSd{295.395124}{187.219298}{7.401523}{91.559929}%
\vSd{410.238009}{72.780702}{90.000000}{82.214252}%
\vSd{385.949572}{72.780702}{118.928969}{50.295090}%
\vSd{385.949572}{154.994954}{118.928969}{50.295090}%
\vSd{385.909019}{116.799974}{90.000000}{82.214252}%
}}%
{\color{black}\vlB{%
\vSn{313.729109}{48.563212}{7.401523}{109.087514}%
\vRa{420.431320}{60.980980}{0.416067}%
\vRa{420.372863}{61.430980}{1.248200}%
\vRa{420.314406}{61.880980}{2.080334}%
\vRa{420.255949}{62.330980}{2.912467}%
\vRa{420.197493}{62.780980}{2.829497}%
\vRa{420.139036}{63.230980}{1.252107}%
}}%
{\color{black}\put(430.58994,63.73683){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $x$}}}%
{\color{black}\vlB{%
\vSn{284.796144}{48.563212}{118.928969}{59.157059}%
\vRa{284.716400}{98.160025}{0.431331}%
\vRa{284.667939}{98.610025}{1.293992}%
\vRa{284.619478}{99.060025}{2.156653}%
\vRa{284.571017}{99.510025}{2.424152}%
\vRa{284.522556}{99.960025}{1.902582}%
\vRa{284.474095}{100.410025}{1.381011}%
\vRa{284.425634}{100.860025}{0.859441}%
\vRa{284.377173}{101.310025}{0.337870}%
}}%
{\color{black}\put(280.95971,107.95307){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $y$}}}%
{\color{black}\vlB{%
\vSn{313.358858}{48.563212}{90.000000}{97.779245}%
\vRa{312.450358}{144.642458}{2.667000}%
\vRa{312.639358}{145.092458}{2.289000}%
\vRa{312.828358}{145.542458}{1.911000}%
\vRa{313.017358}{145.992458}{1.533000}%
\vRa{313.206358}{146.442458}{1.155000}%
\vRa{313.395358}{146.892458}{0.777000}%
\vRa{313.584358}{147.342458}{0.399000}%
\vRa{313.773358}{147.792458}{0.021000}%
}}%
{\color{black}\put(313.78386,155.04246){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $z$}}}%
{\color{vltTeal}\vlB{%
\vSs{385.659019}{199.014227}{-90.000000}{41.107126}%
\vSs{385.730767}{199.014227}{-61.071031}{25.147545}%
\vSs{340.761432}{199.014227}{-172.598477}{45.779964}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{380.711246}{115.019978}{0.039446}%
\vRa{380.840370}{115.469978}{0.118338}%
\vRa{380.969494}{115.919978}{0.197229}%
\vRa{381.098619}{116.369978}{0.276121}%
\vRa{381.227743}{116.819978}{0.355013}%
\vRa{381.356867}{117.269978}{0.433905}%
\vRa{381.485991}{117.719978}{0.512796}%
\vRa{381.615115}{118.169978}{0.591688}%
\vRa{381.744239}{118.619978}{0.670580}%
\vRa{381.873364}{119.069978}{0.749471}%
\vRa{382.002488}{119.519978}{0.736522}%
\vRa{382.131612}{119.969978}{0.211792}%
\vRa{382.601398}{119.676510}{0.539854}%
\vRa{382.205792}{120.126510}{1.619563}%
\vRa{383.155345}{120.576510}{1.354113}%
\vRa{384.184350}{121.026510}{1.009211}%
\vRa{385.213354}{121.476510}{0.664309}%
\vRa{386.242358}{121.926510}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{385.011754}{111.031700}{0.216721}%
\vRa{384.489794}{111.481700}{0.650162}%
\vRa{383.967834}{111.931700}{1.083604}%
\vRa{383.445873}{112.381700}{1.517046}%
\vRa{382.923913}{112.831700}{1.950487}%
\vRa{382.401953}{113.281700}{2.383929}%
\vRa{381.879992}{113.731700}{2.626280}%
\vRa{381.358032}{114.181700}{1.514786}%
\vRa{380.836072}{114.631700}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{388.667862}{118.566128}{2.908568}%
\vRa{388.492423}{119.016128}{2.562046}%
\vRa{388.316985}{119.466128}{2.215524}%
\vRa{388.141547}{119.916128}{1.869002}%
\vRa{387.966108}{120.366128}{1.522480}%
\vRa{387.790670}{120.816128}{1.175958}%
\vRa{387.615232}{121.266128}{0.829435}%
\vRa{387.439794}{121.716128}{0.482913}%
\vRa{387.264355}{122.166128}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{385.228475}{111.031700}{0.558761}%
\vRa{385.139957}{111.481700}{1.676284}%
\vRa{385.051438}{111.931700}{2.793807}%
\vRa{384.962919}{112.381700}{3.911330}%
\vRa{384.874400}{112.831700}{5.028853}%
\vRa{384.785882}{113.281700}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{390.219929}{113.223342}{0.128941}%
\vRa{390.091171}{113.673342}{0.386824}%
\vRa{389.962413}{114.123342}{0.644706}%
\vRa{389.833655}{114.573342}{0.902588}%
\vRa{389.704897}{115.023342}{1.160471}%
\vRa{389.576138}{115.473342}{1.418353}%
\vRa{389.447380}{115.923342}{1.676235}%
\vRa{389.318622}{116.373342}{1.934118}%
\vRa{389.189864}{116.823342}{2.192000}%
\vRa{389.061106}{117.273342}{2.449882}%
\vRa{388.932347}{117.723342}{2.707765}%
\vRa{388.803589}{118.173342}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{383.891585}{113.901040}{0.742352}%
\vRa{382.258131}{114.351040}{2.227056}%
\vRa{380.649486}{114.801040}{3.686951}%
\vRa{380.857502}{115.251040}{3.330185}%
\vRa{381.065518}{115.701040}{2.973420}%
\vRa{381.273534}{116.151040}{2.616654}%
\vRa{381.481550}{116.601040}{2.259888}%
\vRa{381.689566}{117.051040}{1.903123}%
\vRa{381.897582}{117.501040}{1.546357}%
\vRa{382.105598}{117.951040}{1.189591}%
\vRa{382.313614}{118.401040}{0.832826}%
\vRa{382.521629}{118.851040}{0.476060}%
\vRa{382.729645}{119.301040}{0.119294}%
\vRa{387.548622}{118.566128}{1.119239}%
\vRa{385.134705}{119.016128}{3.357718}%
\vRa{382.821423}{119.466128}{5.495562}%
\vRa{383.505526}{119.916128}{4.636021}%
\vRa{384.189629}{120.366128}{3.776480}%
\vRa{384.873731}{120.816128}{2.916939}%
\vRa{385.557834}{121.266128}{2.057398}%
\vRa{386.241937}{121.716128}{1.197857}%
\vRa{386.926040}{122.166128}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{388.433045}{113.223342}{1.786885}%
\vRa{384.730517}{113.673342}{5.360654}%
\vRa{385.096375}{114.123342}{4.866038}%
\vRa{385.486779}{114.573342}{4.346876}%
\vRa{385.877184}{115.023342}{3.827713}%
\vRa{386.267588}{115.473342}{3.308550}%
\vRa{386.657993}{115.923342}{2.789388}%
\vRa{387.048397}{116.373342}{2.270225}%
\vRa{387.438802}{116.823342}{1.751062}%
\vRa{387.829206}{117.273342}{1.231900}%
\vRa{388.219610}{117.723342}{0.712737}%
\vRa{388.610015}{118.173342}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{384.633937}{113.901040}{0.269577}%
\vRa{384.485187}{114.351040}{0.808731}%
\vRa{384.336437}{114.801040}{1.347886}%
\vRa{384.187688}{115.251040}{1.887040}%
\vRa{384.038938}{115.701040}{2.426194}%
\vRa{383.890188}{116.151040}{2.965348}%
\vRa{383.741438}{116.601040}{3.504502}%
\vRa{383.592689}{117.051040}{4.043657}%
\vRa{383.443939}{117.501040}{4.582811}%
\vRa{383.295189}{117.951040}{5.121965}%
\vRa{383.146439}{118.401040}{5.287756}%
\vRa{382.997690}{118.851040}{3.022589}%
\vRa{382.848940}{119.301040}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{384.512072}{111.031700}{101.128471}{2.924327}%
\vSm{390.092066}{113.223342}{73.989560}{5.572789}%
\vSm{388.754678}{118.566128}{0.258701}{3.065804}%
\vSm{382.609307}{113.901040}{108.291562}{6.082825}%
\vSm{380.454442}{120.376607}{-106.010440}{5.572789}%
\vSm{384.684182}{113.901040}{-6.929661}{5.617029}%
\vSm{384.557241}{118.566128}{-130.943779}{6.176037}%
\vSm{385.192599}{111.031700}{23.620527}{5.469841}%
\vSm{382.033521}{120.376607}{-48.680502}{0.932170}%
\vSm{382.689289}{122.568248}{-146.663242}{5.261925}%
\vSm{380.465142}{115.019978}{65.190904}{5.129973}%
\vSm{380.593565}{113.901040}{164.597654}{4.212937}%
\vSm{388.563297}{118.566128}{-74.032623}{5.557191}%
\vSm{380.516090}{111.031700}{139.234242}{6.107921}%
\vSm{387.008963}{118.566128}{111.298961}{4.295513}%
\vSm{382.762549}{118.566128}{169.440189}{6.058994}%
\vSm{382.103594}{122.568248}{-156.379473}{5.469841}%
\vSm{387.064709}{122.568248}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{380.467118}{115.019978}{-40.765758}{6.107921}%
\vSh{385.162548}{111.031700}{23.620527}{5.469841}%
\vSh{390.019975}{113.223342}{73.989560}{5.572789}%
\vSh{387.015737}{118.579971}{139.234242}{6.107921}%
\vSh{382.073543}{122.568248}{-156.379473}{5.469841}%
\vSh{380.382351}{120.376607}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{335.312732}{109.122514}{0.039446}%
\vRa{335.441856}{109.572514}{0.118338}%
\vRa{335.570981}{110.022514}{0.197229}%
\vRa{335.700105}{110.472514}{0.276121}%
\vRa{335.829229}{110.922514}{0.355013}%
\vRa{335.958353}{111.372514}{0.433905}%
\vRa{336.087477}{111.822514}{0.512796}%
\vRa{336.216601}{112.272514}{0.591688}%
\vRa{336.345726}{112.722514}{0.670580}%
\vRa{336.474850}{113.172514}{0.749471}%
\vRa{336.603974}{113.622514}{0.736522}%
\vRa{336.733098}{114.072514}{0.211792}%
\vRa{337.202884}{113.779046}{0.539854}%
\vRa{336.807278}{114.229046}{1.619563}%
\vRa{337.756831}{114.679046}{1.354113}%
\vRa{338.785836}{115.129046}{1.009211}%
\vRa{339.814840}{115.579046}{0.664309}%
\vRa{340.843844}{116.029046}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{339.613241}{105.134236}{0.216721}%
\vRa{339.091280}{105.584236}{0.650162}%
\vRa{338.569320}{106.034236}{1.083604}%
\vRa{338.047360}{106.484236}{1.517046}%
\vRa{337.525399}{106.934236}{1.950487}%
\vRa{337.003439}{107.384236}{2.383929}%
\vRa{336.481479}{107.834236}{2.626280}%
\vRa{335.959518}{108.284236}{1.514786}%
\vRa{335.437558}{108.734236}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{343.269348}{112.668664}{2.908568}%
\vRa{343.093909}{113.118664}{2.562046}%
\vRa{342.918471}{113.568664}{2.215524}%
\vRa{342.743033}{114.018664}{1.869002}%
\vRa{342.567595}{114.468664}{1.522480}%
\vRa{342.392156}{114.918664}{1.175958}%
\vRa{342.216718}{115.368664}{0.829435}%
\vRa{342.041280}{115.818664}{0.482913}%
\vRa{341.865842}{116.268664}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{339.829961}{105.134236}{0.558761}%
\vRa{339.741443}{105.584236}{1.676284}%
\vRa{339.652924}{106.034236}{2.793807}%
\vRa{339.564405}{106.484236}{3.911330}%
\vRa{339.475887}{106.934236}{5.028853}%
\vRa{339.387368}{107.384236}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{344.821415}{107.325877}{0.128941}%
\vRa{344.692657}{107.775877}{0.386824}%
\vRa{344.563899}{108.225877}{0.644706}%
\vRa{344.435141}{108.675877}{0.902588}%
\vRa{344.306383}{109.125877}{1.160471}%
\vRa{344.177625}{109.575877}{1.418353}%
\vRa{344.048866}{110.025877}{1.676235}%
\vRa{343.920108}{110.475877}{1.934118}%
\vRa{343.791350}{110.925877}{2.192000}%
\vRa{343.662592}{111.375877}{2.449882}%
\vRa{343.533834}{111.825877}{2.707765}%
\vRa{343.405075}{112.275877}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{338.493071}{108.003576}{0.742352}%
\vRa{336.859618}{108.453576}{2.227056}%
\vRa{335.250973}{108.903576}{3.686951}%
\vRa{335.458989}{109.353576}{3.330185}%
\vRa{335.667004}{109.803576}{2.973420}%
\vRa{335.875020}{110.253576}{2.616654}%
\vRa{336.083036}{110.703576}{2.259888}%
\vRa{336.291052}{111.153576}{1.903123}%
\vRa{336.499068}{111.603576}{1.546357}%
\vRa{336.707084}{112.053576}{1.189591}%
\vRa{336.915100}{112.503576}{0.832826}%
\vRa{337.123116}{112.953576}{0.476060}%
\vRa{337.331132}{113.403576}{0.119294}%
\vRa{342.150108}{112.668664}{1.119239}%
\vRa{339.736191}{113.118664}{3.357718}%
\vRa{337.422910}{113.568664}{5.495562}%
\vRa{338.107012}{114.018664}{4.636021}%
\vRa{338.791115}{114.468664}{3.776480}%
\vRa{339.475218}{114.918664}{2.916939}%
\vRa{340.159320}{115.368664}{2.057398}%
\vRa{340.843423}{115.818664}{1.197857}%
\vRa{341.527526}{116.268664}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{343.034531}{107.325877}{1.786885}%
\vRa{339.332003}{107.775877}{5.360654}%
\vRa{339.697861}{108.225877}{4.866038}%
\vRa{340.088265}{108.675877}{4.346876}%
\vRa{340.478670}{109.125877}{3.827713}%
\vRa{340.869074}{109.575877}{3.308550}%
\vRa{341.259479}{110.025877}{2.789388}%
\vRa{341.649883}{110.475877}{2.270225}%
\vRa{342.040288}{110.925877}{1.751062}%
\vRa{342.430692}{111.375877}{1.231900}%
\vRa{342.821097}{111.825877}{0.712737}%
\vRa{343.211501}{112.275877}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{339.235423}{108.003576}{0.269577}%
\vRa{339.086673}{108.453576}{0.808731}%
\vRa{338.937924}{108.903576}{1.347886}%
\vRa{338.789174}{109.353576}{1.887040}%
\vRa{338.640424}{109.803576}{2.426194}%
\vRa{338.491674}{110.253576}{2.965348}%
\vRa{338.342925}{110.703576}{3.504502}%
\vRa{338.194175}{111.153576}{4.043657}%
\vRa{338.045425}{111.603576}{4.582811}%
\vRa{337.896675}{112.053576}{5.121965}%
\vRa{337.747926}{112.503576}{5.287756}%
\vRa{337.599176}{112.953576}{3.022589}%
\vRa{337.450426}{113.403576}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{339.113559}{105.134236}{101.128471}{2.924327}%
\vSm{344.693552}{107.325877}{73.989560}{5.572789}%
\vSm{343.356164}{112.668664}{0.258701}{3.065804}%
\vSm{337.210793}{108.003576}{108.291562}{6.082825}%
\vSm{335.055928}{114.479143}{-106.010440}{5.572789}%
\vSm{339.285668}{108.003576}{-6.929661}{5.617029}%
\vSm{339.158727}{112.668664}{-130.943779}{6.176037}%
\vSm{339.794085}{105.134236}{23.620527}{5.469841}%
\vSm{336.635007}{114.479143}{-48.680502}{0.932170}%
\vSm{337.290776}{116.670784}{-146.663242}{5.261925}%
\vSm{335.066628}{109.122514}{65.190904}{5.129973}%
\vSm{335.195051}{108.003576}{164.597654}{4.212937}%
\vSm{343.164783}{112.668664}{-74.032623}{5.557191}%
\vSm{335.117577}{105.134236}{139.234242}{6.107921}%
\vSm{341.610449}{112.668664}{111.298961}{4.295513}%
\vSm{337.364035}{112.668664}{169.440189}{6.058994}%
\vSm{336.705080}{116.670784}{-156.379473}{5.469841}%
\vSm{341.666195}{116.670784}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{335.068604}{109.122514}{-40.765758}{6.107921}%
\vSh{339.764035}{105.134236}{23.620527}{5.469841}%
\vSh{344.621461}{107.325877}{73.989560}{5.572789}%
\vSh{341.617223}{112.682506}{139.234242}{6.107921}%
\vSh{336.675029}{116.670784}{-156.379473}{5.469841}%
\vSh{334.983837}{114.479143}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{289.914218}{103.225049}{0.039446}%
\vRa{290.043343}{103.675049}{0.118338}%
\vRa{290.172467}{104.125049}{0.197229}%
\vRa{290.301591}{104.575049}{0.276121}%
\vRa{290.430715}{105.025049}{0.355013}%
\vRa{290.559839}{105.475049}{0.433905}%
\vRa{290.688963}{105.925049}{0.512796}%
\vRa{290.818088}{106.375049}{0.591688}%
\vRa{290.947212}{106.825049}{0.670580}%
\vRa{291.076336}{107.275049}{0.749471}%
\vRa{291.205460}{107.725049}{0.736522}%
\vRa{291.334584}{108.175049}{0.211792}%
\vRa{291.804371}{107.881582}{0.539854}%
\vRa{291.408764}{108.331582}{1.619563}%
\vRa{292.358318}{108.781582}{1.354113}%
\vRa{293.387322}{109.231582}{1.009211}%
\vRa{294.416326}{109.681582}{0.664309}%
\vRa{295.445330}{110.131582}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{294.214727}{99.236772}{0.216721}%
\vRa{293.692766}{99.686772}{0.650162}%
\vRa{293.170806}{100.136772}{1.083604}%
\vRa{292.648846}{100.586772}{1.517046}%
\vRa{292.126885}{101.036772}{1.950487}%
\vRa{291.604925}{101.486772}{2.383929}%
\vRa{291.082965}{101.936772}{2.626280}%
\vRa{290.561004}{102.386772}{1.514786}%
\vRa{290.039044}{102.836772}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{297.870834}{106.771199}{2.908568}%
\vRa{297.695396}{107.221199}{2.562046}%
\vRa{297.519957}{107.671199}{2.215524}%
\vRa{297.344519}{108.121199}{1.869002}%
\vRa{297.169081}{108.571199}{1.522480}%
\vRa{296.993643}{109.021199}{1.175958}%
\vRa{296.818204}{109.471199}{0.829435}%
\vRa{296.642766}{109.921199}{0.482913}%
\vRa{296.467328}{110.371199}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{294.431448}{99.236772}{0.558761}%
\vRa{294.342929}{99.686772}{1.676284}%
\vRa{294.254410}{100.136772}{2.793807}%
\vRa{294.165891}{100.586772}{3.911330}%
\vRa{294.077373}{101.036772}{5.028853}%
\vRa{293.988854}{101.486772}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{299.422902}{101.428413}{0.128941}%
\vRa{299.294143}{101.878413}{0.386824}%
\vRa{299.165385}{102.328413}{0.644706}%
\vRa{299.036627}{102.778413}{0.902588}%
\vRa{298.907869}{103.228413}{1.160471}%
\vRa{298.779111}{103.678413}{1.418353}%
\vRa{298.650353}{104.128413}{1.676235}%
\vRa{298.521594}{104.578413}{1.934118}%
\vRa{298.392836}{105.028413}{2.192000}%
\vRa{298.264078}{105.478413}{2.449882}%
\vRa{298.135320}{105.928413}{2.707765}%
\vRa{298.006562}{106.378413}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{293.094557}{102.106112}{0.742352}%
\vRa{291.461104}{102.556112}{2.227056}%
\vRa{289.852459}{103.006112}{3.686951}%
\vRa{290.060475}{103.456112}{3.330185}%
\vRa{290.268491}{103.906112}{2.973420}%
\vRa{290.476506}{104.356112}{2.616654}%
\vRa{290.684522}{104.806112}{2.259888}%
\vRa{290.892538}{105.256112}{1.903123}%
\vRa{291.100554}{105.706112}{1.546357}%
\vRa{291.308570}{106.156112}{1.189591}%
\vRa{291.516586}{106.606112}{0.832826}%
\vRa{291.724602}{107.056112}{0.476060}%
\vRa{291.932618}{107.506112}{0.119294}%
\vRa{296.751595}{106.771199}{1.119239}%
\vRa{294.337678}{107.221199}{3.357718}%
\vRa{292.024396}{107.671199}{5.495562}%
\vRa{292.708498}{108.121199}{4.636021}%
\vRa{293.392601}{108.571199}{3.776480}%
\vRa{294.076704}{109.021199}{2.916939}%
\vRa{294.760806}{109.471199}{2.057398}%
\vRa{295.444909}{109.921199}{1.197857}%
\vRa{296.129012}{110.371199}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{297.636017}{101.428413}{1.786885}%
\vRa{293.933489}{101.878413}{5.360654}%
\vRa{294.299347}{102.328413}{4.866038}%
\vRa{294.689752}{102.778413}{4.346876}%
\vRa{295.080156}{103.228413}{3.827713}%
\vRa{295.470561}{103.678413}{3.308550}%
\vRa{295.860965}{104.128413}{2.789388}%
\vRa{296.251369}{104.578413}{2.270225}%
\vRa{296.641774}{105.028413}{1.751062}%
\vRa{297.032178}{105.478413}{1.231900}%
\vRa{297.422583}{105.928413}{0.712737}%
\vRa{297.812987}{106.378413}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{293.836909}{102.106112}{0.269577}%
\vRa{293.688159}{102.556112}{0.808731}%
\vRa{293.539410}{103.006112}{1.347886}%
\vRa{293.390660}{103.456112}{1.887040}%
\vRa{293.241910}{103.906112}{2.426194}%
\vRa{293.093160}{104.356112}{2.965348}%
\vRa{292.944411}{104.806112}{3.504502}%
\vRa{292.795661}{105.256112}{4.043657}%
\vRa{292.646911}{105.706112}{4.582811}%
\vRa{292.498161}{106.156112}{5.121965}%
\vRa{292.349412}{106.606112}{5.287756}%
\vRa{292.200662}{107.056112}{3.022589}%
\vRa{292.051912}{107.506112}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{293.715045}{99.236772}{101.128471}{2.924327}%
\vSm{299.295038}{101.428413}{73.989560}{5.572789}%
\vSm{297.957650}{106.771199}{0.258701}{3.065804}%
\vSm{291.812279}{102.106112}{108.291562}{6.082825}%
\vSm{289.657414}{108.581678}{-106.010440}{5.572789}%
\vSm{293.887154}{102.106112}{-6.929661}{5.617029}%
\vSm{293.760213}{106.771199}{-130.943779}{6.176037}%
\vSm{294.395572}{99.236772}{23.620527}{5.469841}%
\vSm{291.236493}{108.581678}{-48.680502}{0.932170}%
\vSm{291.892262}{110.773320}{-146.663242}{5.261925}%
\vSm{289.668114}{103.225049}{65.190904}{5.129973}%
\vSm{289.796537}{102.106112}{164.597654}{4.212937}%
\vSm{297.766269}{106.771199}{-74.032623}{5.557191}%
\vSm{289.719063}{99.236772}{139.234242}{6.107921}%
\vSm{296.211936}{106.771199}{111.298961}{4.295513}%
\vSm{291.965521}{106.771199}{169.440189}{6.058994}%
\vSm{291.306566}{110.773320}{-156.379473}{5.469841}%
\vSm{296.267681}{110.773320}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{289.670090}{103.225049}{-40.765758}{6.107921}%
\vSh{294.365521}{99.236772}{23.620527}{5.469841}%
\vSh{299.222948}{101.428413}{73.989560}{5.572789}%
\vSh{296.218709}{106.785042}{139.234242}{6.107921}%
\vSh{291.276515}{110.773320}{-156.379473}{5.469841}%
\vSh{289.585323}{108.581678}{-106.010440}{5.572789}%
}}%
{\color{vltYellow!43}\vlB{%
\vRa{380.711246}{156.127104}{0.039446}%
\vRa{380.840370}{156.577104}{0.118338}%
\vRa{380.969494}{157.027104}{0.197229}%
\vRa{381.098619}{157.477104}{0.276121}%
\vRa{381.227743}{157.927104}{0.355013}%
\vRa{381.356867}{158.377104}{0.433905}%
\vRa{381.485991}{158.827104}{0.512796}%
\vRa{381.615115}{159.277104}{0.591688}%
\vRa{381.744239}{159.727104}{0.670580}%
\vRa{381.873364}{160.177104}{0.749471}%
\vRa{382.002488}{160.627104}{0.736522}%
\vRa{382.131612}{161.077104}{0.211792}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{382.601398}{160.783637}{0.539854}%
\vRa{382.205792}{161.233637}{1.619563}%
\vRa{383.155345}{161.683637}{1.354113}%
\vRa{384.184350}{162.133637}{1.009211}%
\vRa{385.213354}{162.583637}{0.664309}%
\vRa{386.242358}{163.033637}{0.319408}%
}}%
{\color{vltYellow!53}\vlB{%
\vRa{385.011754}{152.138827}{0.216721}%
\vRa{384.489794}{152.588827}{0.650162}%
\vRa{383.967834}{153.038827}{1.083604}%
\vRa{383.445873}{153.488827}{1.517046}%
\vRa{382.923913}{153.938827}{1.950487}%
\vRa{382.401953}{154.388827}{2.383929}%
\vRa{381.879992}{154.838827}{2.626280}%
\vRa{381.358032}{155.288827}{1.514786}%
\vRa{380.836072}{155.738827}{0.403293}%
}}%
{\color{vltYellow!44}\vlB{%
\vRa{388.667862}{159.673254}{2.908568}%
\vRa{388.492423}{160.123254}{2.562046}%
\vRa{388.316985}{160.573254}{2.215524}%
\vRa{388.141547}{161.023254}{1.869002}%
\vRa{387.966108}{161.473254}{1.522480}%
\vRa{387.790670}{161.923254}{1.175958}%
\vRa{387.615232}{162.373254}{0.829435}%
\vRa{387.439794}{162.823254}{0.482913}%
\vRa{387.264355}{163.273254}{0.136391}%
}}%
{\color{vltYellow!56}\vlB{%
\vRa{385.228475}{152.138827}{0.558761}%
\vRa{385.139957}{152.588827}{1.676284}%
\vRa{385.051438}{153.038827}{2.793807}%
\vRa{384.962919}{153.488827}{3.911330}%
\vRa{384.874400}{153.938827}{5.028853}%
\vRa{384.785882}{154.388827}{3.166997}%
}}%
{\color{vltYellow!50}\vlB{%
\vRa{390.219929}{154.330468}{0.128941}%
\vRa{390.091171}{154.780468}{0.386824}%
\vRa{389.962413}{155.230468}{0.644706}%
\vRa{389.833655}{155.680468}{0.902588}%
\vRa{389.704897}{156.130468}{1.160471}%
\vRa{389.576138}{156.580468}{1.418353}%
\vRa{389.447380}{157.030468}{1.676235}%
\vRa{389.318622}{157.480468}{1.934118}%
\vRa{389.189864}{157.930468}{2.192000}%
\vRa{389.061106}{158.380468}{2.449882}%
\vRa{388.932347}{158.830468}{2.707765}%
\vRa{388.803589}{159.280468}{2.965647}%
}}%
{\color{vltYellow!43}\vlB{%
\vRa{383.891585}{155.008167}{0.742352}%
\vRa{382.258131}{155.458167}{2.227056}%
\vRa{380.649486}{155.908167}{3.686951}%
\vRa{380.857502}{156.358167}{3.330185}%
\vRa{381.065518}{156.808167}{2.973420}%
\vRa{381.273534}{157.258167}{2.616654}%
\vRa{381.481550}{157.708167}{2.259888}%
\vRa{381.689566}{158.158167}{1.903123}%
\vRa{381.897582}{158.608167}{1.546357}%
\vRa{382.105598}{159.058167}{1.189591}%
\vRa{382.313614}{159.508167}{0.832826}%
\vRa{382.521629}{159.958167}{0.476060}%
\vRa{382.729645}{160.408167}{0.119294}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{387.548622}{159.673254}{1.119239}%
\vRa{385.134705}{160.123254}{3.357718}%
\vRa{382.821423}{160.573254}{5.495562}%
\vRa{383.505526}{161.023254}{4.636021}%
\vRa{384.189629}{161.473254}{3.776480}%
\vRa{384.873731}{161.923254}{2.916939}%
\vRa{385.557834}{162.373254}{2.057398}%
\vRa{386.241937}{162.823254}{1.197857}%
\vRa{386.926040}{163.273254}{0.338316}%
}}%
{\color{vltYellow!48}\vlB{%
\vRa{388.433045}{154.330468}{1.786885}%
\vRa{384.730517}{154.780468}{5.360654}%
\vRa{385.096375}{155.230468}{4.866038}%
\vRa{385.486779}{155.680468}{4.346876}%
\vRa{385.877184}{156.130468}{3.827713}%
\vRa{386.267588}{156.580468}{3.308550}%
\vRa{386.657993}{157.030468}{2.789388}%
\vRa{387.048397}{157.480468}{2.270225}%
\vRa{387.438802}{157.930468}{1.751062}%
\vRa{387.829206}{158.380468}{1.231900}%
\vRa{388.219610}{158.830468}{0.712737}%
\vRa{388.610015}{159.280468}{0.193574}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{384.633937}{155.008167}{0.269577}%
\vRa{384.485187}{155.458167}{0.808731}%
\vRa{384.336437}{155.908167}{1.347886}%
\vRa{384.187688}{156.358167}{1.887040}%
\vRa{384.038938}{156.808167}{2.426194}%
\vRa{383.890188}{157.258167}{2.965348}%
\vRa{383.741438}{157.708167}{3.504502}%
\vRa{383.592689}{158.158167}{4.043657}%
\vRa{383.443939}{158.608167}{4.582811}%
\vRa{383.295189}{159.058167}{5.121965}%
\vRa{383.146439}{159.508167}{5.287756}%
\vRa{382.997690}{159.958167}{3.022589}%
\vRa{382.848940}{160.408167}{0.757421}%
}}%
{\color{vltYellow!85}\vlB{%
\vSm{384.512072}{152.138827}{101.128471}{2.924327}%
\vSm{390.092066}{154.330468}{73.989560}{5.572789}%
\vSm{388.754678}{159.673254}{0.258701}{3.065804}%
\vSm{382.609307}{155.008167}{108.291562}{6.082825}%
\vSm{380.454442}{161.483733}{-106.010440}{5.572789}%
\vSm{384.684182}{155.008167}{-6.929661}{5.617029}%
\vSm{384.557241}{159.673254}{-130.943779}{6.176037}%
\vSm{385.192599}{152.138827}{23.620527}{5.469841}%
\vSm{382.033521}{161.483733}{-48.680502}{0.932170}%
\vSm{382.689289}{163.675375}{-146.663242}{5.261925}%
\vSm{380.465142}{156.127104}{65.190904}{5.129973}%
\vSm{380.593565}{155.008167}{164.597654}{4.212937}%
\vSm{388.563297}{159.673254}{-74.032623}{5.557191}%
\vSm{380.516090}{152.138827}{139.234242}{6.107921}%
\vSm{387.008963}{159.673254}{111.298961}{4.295513}%
\vSm{382.762549}{159.673254}{169.440189}{6.058994}%
\vSm{382.103594}{163.675375}{-156.379473}{5.469841}%
\vSm{387.064709}{163.675375}{-40.765758}{6.107921}%
}}%
{\color{black}\vlB{%
\vSh{380.467118}{156.127104}{-40.765758}{6.107921}%
\vSh{385.162548}{152.138827}{23.620527}{5.469841}%
\vSh{390.019975}{154.330468}{73.989560}{5.572789}%
\vSh{387.015737}{159.687097}{139.234242}{6.107921}%
\vSh{382.073543}{163.675375}{-156.379473}{5.469841}%
\vSh{380.382351}{161.483733}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{335.312732}{150.229640}{0.039446}%
\vRa{335.441856}{150.679640}{0.118338}%
\vRa{335.570981}{151.129640}{0.197229}%
\vRa{335.700105}{151.579640}{0.276121}%
\vRa{335.829229}{152.029640}{0.355013}%
\vRa{335.958353}{152.479640}{0.433905}%
\vRa{336.087477}{152.929640}{0.512796}%
\vRa{336.216601}{153.379640}{0.591688}%
\vRa{336.345726}{153.829640}{0.670580}%
\vRa{336.474850}{154.279640}{0.749471}%
\vRa{336.603974}{154.729640}{0.736522}%
\vRa{336.733098}{155.179640}{0.211792}%
\vRa{337.202884}{154.886172}{0.539854}%
\vRa{336.807278}{155.336172}{1.619563}%
\vRa{337.756831}{155.786172}{1.354113}%
\vRa{338.785836}{156.236172}{1.009211}%
\vRa{339.814840}{156.686172}{0.664309}%
\vRa{340.843844}{157.136172}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{339.613241}{146.241362}{0.216721}%
\vRa{339.091280}{146.691362}{0.650162}%
\vRa{338.569320}{147.141362}{1.083604}%
\vRa{338.047360}{147.591362}{1.517046}%
\vRa{337.525399}{148.041362}{1.950487}%
\vRa{337.003439}{148.491362}{2.383929}%
\vRa{336.481479}{148.941362}{2.626280}%
\vRa{335.959518}{149.391362}{1.514786}%
\vRa{335.437558}{149.841362}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{343.269348}{153.775790}{2.908568}%
\vRa{343.093909}{154.225790}{2.562046}%
\vRa{342.918471}{154.675790}{2.215524}%
\vRa{342.743033}{155.125790}{1.869002}%
\vRa{342.567595}{155.575790}{1.522480}%
\vRa{342.392156}{156.025790}{1.175958}%
\vRa{342.216718}{156.475790}{0.829435}%
\vRa{342.041280}{156.925790}{0.482913}%
\vRa{341.865842}{157.375790}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{339.829961}{146.241362}{0.558761}%
\vRa{339.741443}{146.691362}{1.676284}%
\vRa{339.652924}{147.141362}{2.793807}%
\vRa{339.564405}{147.591362}{3.911330}%
\vRa{339.475887}{148.041362}{5.028853}%
\vRa{339.387368}{148.491362}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{344.821415}{148.433004}{0.128941}%
\vRa{344.692657}{148.883004}{0.386824}%
\vRa{344.563899}{149.333004}{0.644706}%
\vRa{344.435141}{149.783004}{0.902588}%
\vRa{344.306383}{150.233004}{1.160471}%
\vRa{344.177625}{150.683004}{1.418353}%
\vRa{344.048866}{151.133004}{1.676235}%
\vRa{343.920108}{151.583004}{1.934118}%
\vRa{343.791350}{152.033004}{2.192000}%
\vRa{343.662592}{152.483004}{2.449882}%
\vRa{343.533834}{152.933004}{2.707765}%
\vRa{343.405075}{153.383004}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{338.493071}{149.110702}{0.742352}%
\vRa{336.859618}{149.560702}{2.227056}%
\vRa{335.250973}{150.010702}{3.686951}%
\vRa{335.458989}{150.460702}{3.330185}%
\vRa{335.667004}{150.910702}{2.973420}%
\vRa{335.875020}{151.360702}{2.616654}%
\vRa{336.083036}{151.810702}{2.259888}%
\vRa{336.291052}{152.260702}{1.903123}%
\vRa{336.499068}{152.710702}{1.546357}%
\vRa{336.707084}{153.160702}{1.189591}%
\vRa{336.915100}{153.610702}{0.832826}%
\vRa{337.123116}{154.060702}{0.476060}%
\vRa{337.331132}{154.510702}{0.119294}%
\vRa{342.150108}{153.775790}{1.119239}%
\vRa{339.736191}{154.225790}{3.357718}%
\vRa{337.422910}{154.675790}{5.495562}%
\vRa{338.107012}{155.125790}{4.636021}%
\vRa{338.791115}{155.575790}{3.776480}%
\vRa{339.475218}{156.025790}{2.916939}%
\vRa{340.159320}{156.475790}{2.057398}%
\vRa{340.843423}{156.925790}{1.197857}%
\vRa{341.527526}{157.375790}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{343.034531}{148.433004}{1.786885}%
\vRa{339.332003}{148.883004}{5.360654}%
\vRa{339.697861}{149.333004}{4.866038}%
\vRa{340.088265}{149.783004}{4.346876}%
\vRa{340.478670}{150.233004}{3.827713}%
\vRa{340.869074}{150.683004}{3.308550}%
\vRa{341.259479}{151.133004}{2.789388}%
\vRa{341.649883}{151.583004}{2.270225}%
\vRa{342.040288}{152.033004}{1.751062}%
\vRa{342.430692}{152.483004}{1.231900}%
\vRa{342.821097}{152.933004}{0.712737}%
\vRa{343.211501}{153.383004}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{339.235423}{149.110702}{0.269577}%
\vRa{339.086673}{149.560702}{0.808731}%
\vRa{338.937924}{150.010702}{1.347886}%
\vRa{338.789174}{150.460702}{1.887040}%
\vRa{338.640424}{150.910702}{2.426194}%
\vRa{338.491674}{151.360702}{2.965348}%
\vRa{338.342925}{151.810702}{3.504502}%
\vRa{338.194175}{152.260702}{4.043657}%
\vRa{338.045425}{152.710702}{4.582811}%
\vRa{337.896675}{153.160702}{5.121965}%
\vRa{337.747926}{153.610702}{5.287756}%
\vRa{337.599176}{154.060702}{3.022589}%
\vRa{337.450426}{154.510702}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{339.113559}{146.241362}{101.128471}{2.924327}%
\vSm{344.693552}{148.433004}{73.989560}{5.572789}%
\vSm{343.356164}{153.775790}{0.258701}{3.065804}%
\vSm{337.210793}{149.110702}{108.291562}{6.082825}%
\vSm{335.055928}{155.586269}{-106.010440}{5.572789}%
\vSm{339.285668}{149.110702}{-6.929661}{5.617029}%
\vSm{339.158727}{153.775790}{-130.943779}{6.176037}%
\vSm{339.794085}{146.241362}{23.620527}{5.469841}%
\vSm{336.635007}{155.586269}{-48.680502}{0.932170}%
\vSm{337.290776}{157.777910}{-146.663242}{5.261925}%
\vSm{335.066628}{150.229640}{65.190904}{5.129973}%
\vSm{335.195051}{149.110702}{164.597654}{4.212937}%
\vSm{343.164783}{153.775790}{-74.032623}{5.557191}%
\vSm{335.117577}{146.241362}{139.234242}{6.107921}%
\vSm{341.610449}{153.775790}{111.298961}{4.295513}%
\vSm{337.364035}{153.775790}{169.440189}{6.058994}%
\vSm{336.705080}{157.777910}{-156.379473}{5.469841}%
\vSm{341.666195}{157.777910}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{335.068604}{150.229640}{-40.765758}{6.107921}%
\vSh{339.764035}{146.241362}{23.620527}{5.469841}%
\vSh{344.621461}{148.433004}{73.989560}{5.572789}%
\vSh{341.617223}{153.789633}{139.234242}{6.107921}%
\vSh{336.675029}{157.777910}{-156.379473}{5.469841}%
\vSh{334.983837}{155.586269}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{392.875741}{93.010342}{0.039446}%
\vRa{393.004865}{93.460342}{0.118338}%
\vRa{393.133990}{93.910342}{0.197229}%
\vRa{393.263114}{94.360342}{0.276121}%
\vRa{393.392238}{94.810342}{0.355013}%
\vRa{393.521362}{95.260342}{0.433905}%
\vRa{393.650486}{95.710342}{0.512796}%
\vRa{393.779610}{96.160342}{0.591688}%
\vRa{393.908735}{96.610342}{0.670580}%
\vRa{394.037859}{97.060342}{0.749471}%
\vRa{394.166983}{97.510342}{0.736522}%
\vRa{394.296107}{97.960342}{0.211792}%
\vRa{394.765893}{97.666874}{0.539854}%
\vRa{394.370287}{98.116874}{1.619563}%
\vRa{395.319840}{98.566874}{1.354113}%
\vRa{396.348845}{99.016874}{1.009211}%
\vRa{397.377849}{99.466874}{0.664309}%
\vRa{398.406853}{99.916874}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{397.176250}{89.022064}{0.216721}%
\vRa{396.654289}{89.472064}{0.650162}%
\vRa{396.132329}{89.922064}{1.083604}%
\vRa{395.610369}{90.372064}{1.517046}%
\vRa{395.088408}{90.822064}{1.950487}%
\vRa{394.566448}{91.272064}{2.383929}%
\vRa{394.044488}{91.722064}{2.626280}%
\vRa{393.522527}{92.172064}{1.514786}%
\vRa{393.000567}{92.622064}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{400.832357}{96.556492}{2.908568}%
\vRa{400.656918}{97.006492}{2.562046}%
\vRa{400.481480}{97.456492}{2.215524}%
\vRa{400.306042}{97.906492}{1.869002}%
\vRa{400.130604}{98.356492}{1.522480}%
\vRa{399.955165}{98.806492}{1.175958}%
\vRa{399.779727}{99.256492}{0.829435}%
\vRa{399.604289}{99.706492}{0.482913}%
\vRa{399.428850}{100.156492}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{397.392970}{89.022064}{0.558761}%
\vRa{397.304452}{89.472064}{1.676284}%
\vRa{397.215933}{89.922064}{2.793807}%
\vRa{397.127414}{90.372064}{3.911330}%
\vRa{397.038896}{90.822064}{5.028853}%
\vRa{396.950377}{91.272064}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{402.384424}{91.213705}{0.128941}%
\vRa{402.255666}{91.663705}{0.386824}%
\vRa{402.126908}{92.113705}{0.644706}%
\vRa{401.998150}{92.563705}{0.902588}%
\vRa{401.869392}{93.013705}{1.160471}%
\vRa{401.740634}{93.463705}{1.418353}%
\vRa{401.611875}{93.913705}{1.676235}%
\vRa{401.483117}{94.363705}{1.934118}%
\vRa{401.354359}{94.813705}{2.192000}%
\vRa{401.225601}{95.263705}{2.449882}%
\vRa{401.096843}{95.713705}{2.707765}%
\vRa{400.968084}{96.163705}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{396.056080}{91.891404}{0.742352}%
\vRa{394.422627}{92.341404}{2.227056}%
\vRa{392.813982}{92.791404}{3.686951}%
\vRa{393.021997}{93.241404}{3.330185}%
\vRa{393.230013}{93.691404}{2.973420}%
\vRa{393.438029}{94.141404}{2.616654}%
\vRa{393.646045}{94.591404}{2.259888}%
\vRa{393.854061}{95.041404}{1.903123}%
\vRa{394.062077}{95.491404}{1.546357}%
\vRa{394.270093}{95.941404}{1.189591}%
\vRa{394.478109}{96.391404}{0.832826}%
\vRa{394.686125}{96.841404}{0.476060}%
\vRa{394.894140}{97.291404}{0.119294}%
\vRa{399.713117}{96.556492}{1.119239}%
\vRa{397.299200}{97.006492}{3.357718}%
\vRa{394.985919}{97.456492}{5.495562}%
\vRa{395.670021}{97.906492}{4.636021}%
\vRa{396.354124}{98.356492}{3.776480}%
\vRa{397.038227}{98.806492}{2.916939}%
\vRa{397.722329}{99.256492}{2.057398}%
\vRa{398.406432}{99.706492}{1.197857}%
\vRa{399.090535}{100.156492}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{400.597540}{91.213705}{1.786885}%
\vRa{396.895012}{91.663705}{5.360654}%
\vRa{397.260870}{92.113705}{4.866038}%
\vRa{397.651274}{92.563705}{4.346876}%
\vRa{398.041679}{93.013705}{3.827713}%
\vRa{398.432083}{93.463705}{3.308550}%
\vRa{398.822488}{93.913705}{2.789388}%
\vRa{399.212892}{94.363705}{2.270225}%
\vRa{399.603297}{94.813705}{1.751062}%
\vRa{399.993701}{95.263705}{1.231900}%
\vRa{400.384106}{95.713705}{0.712737}%
\vRa{400.774510}{96.163705}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{396.798432}{91.891404}{0.269577}%
\vRa{396.649682}{92.341404}{0.808731}%
\vRa{396.500932}{92.791404}{1.347886}%
\vRa{396.352183}{93.241404}{1.887040}%
\vRa{396.203433}{93.691404}{2.426194}%
\vRa{396.054683}{94.141404}{2.965348}%
\vRa{395.905933}{94.591404}{3.504502}%
\vRa{395.757184}{95.041404}{4.043657}%
\vRa{395.608434}{95.491404}{4.582811}%
\vRa{395.459684}{95.941404}{5.121965}%
\vRa{395.310934}{96.391404}{5.287756}%
\vRa{395.162185}{96.841404}{3.022589}%
\vRa{395.013435}{97.291404}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{396.676567}{89.022064}{101.128471}{2.924327}%
\vSm{402.256561}{91.213705}{73.989560}{5.572789}%
\vSm{400.919173}{96.556492}{0.258701}{3.065804}%
\vSm{394.773802}{91.891404}{108.291562}{6.082825}%
\vSm{392.618937}{98.366971}{-106.010440}{5.572789}%
\vSm{396.848677}{91.891404}{-6.929661}{5.617029}%
\vSm{396.721736}{96.556492}{-130.943779}{6.176037}%
\vSm{397.357094}{89.022064}{23.620527}{5.469841}%
\vSm{394.198016}{98.366971}{-48.680502}{0.932170}%
\vSm{394.853785}{100.558612}{-146.663242}{5.261925}%
\vSm{392.629637}{93.010342}{65.190904}{5.129973}%
\vSm{392.758060}{91.891404}{164.597654}{4.212937}%
\vSm{400.727792}{96.556492}{-74.032623}{5.557191}%
\vSm{392.680586}{89.022064}{139.234242}{6.107921}%
\vSm{399.173458}{96.556492}{111.298961}{4.295513}%
\vSm{394.927044}{96.556492}{169.440189}{6.058994}%
\vSm{394.268089}{100.558612}{-156.379473}{5.469841}%
\vSm{399.229204}{100.558612}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{392.631613}{93.010342}{-40.765758}{6.107921}%
\vSh{397.327044}{89.022064}{23.620527}{5.469841}%
\vSh{402.184470}{91.213705}{73.989560}{5.572789}%
\vSh{399.180232}{96.570334}{139.234242}{6.107921}%
\vSh{394.238038}{100.558612}{-156.379473}{5.469841}%
\vSh{392.546846}{98.366971}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{289.914218}{144.332176}{0.039446}%
\vRa{290.043343}{144.782176}{0.118338}%
\vRa{290.172467}{145.232176}{0.197229}%
\vRa{290.301591}{145.682176}{0.276121}%
\vRa{290.430715}{146.132176}{0.355013}%
\vRa{290.559839}{146.582176}{0.433905}%
\vRa{290.688963}{147.032176}{0.512796}%
\vRa{290.818088}{147.482176}{0.591688}%
\vRa{290.947212}{147.932176}{0.670580}%
\vRa{291.076336}{148.382176}{0.749471}%
\vRa{291.205460}{148.832176}{0.736522}%
\vRa{291.334584}{149.282176}{0.211792}%
\vRa{291.804371}{148.988708}{0.539854}%
\vRa{291.408764}{149.438708}{1.619563}%
\vRa{292.358318}{149.888708}{1.354113}%
\vRa{293.387322}{150.338708}{1.009211}%
\vRa{294.416326}{150.788708}{0.664309}%
\vRa{295.445330}{151.238708}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{294.214727}{140.343898}{0.216721}%
\vRa{293.692766}{140.793898}{0.650162}%
\vRa{293.170806}{141.243898}{1.083604}%
\vRa{292.648846}{141.693898}{1.517046}%
\vRa{292.126885}{142.143898}{1.950487}%
\vRa{291.604925}{142.593898}{2.383929}%
\vRa{291.082965}{143.043898}{2.626280}%
\vRa{290.561004}{143.493898}{1.514786}%
\vRa{290.039044}{143.943898}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{297.870834}{147.878326}{2.908568}%
\vRa{297.695396}{148.328326}{2.562046}%
\vRa{297.519957}{148.778326}{2.215524}%
\vRa{297.344519}{149.228326}{1.869002}%
\vRa{297.169081}{149.678326}{1.522480}%
\vRa{296.993643}{150.128326}{1.175958}%
\vRa{296.818204}{150.578326}{0.829435}%
\vRa{296.642766}{151.028326}{0.482913}%
\vRa{296.467328}{151.478326}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{294.431448}{140.343898}{0.558761}%
\vRa{294.342929}{140.793898}{1.676284}%
\vRa{294.254410}{141.243898}{2.793807}%
\vRa{294.165891}{141.693898}{3.911330}%
\vRa{294.077373}{142.143898}{5.028853}%
\vRa{293.988854}{142.593898}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{299.422902}{142.535539}{0.128941}%
\vRa{299.294143}{142.985539}{0.386824}%
\vRa{299.165385}{143.435539}{0.644706}%
\vRa{299.036627}{143.885539}{0.902588}%
\vRa{298.907869}{144.335539}{1.160471}%
\vRa{298.779111}{144.785539}{1.418353}%
\vRa{298.650353}{145.235539}{1.676235}%
\vRa{298.521594}{145.685539}{1.934118}%
\vRa{298.392836}{146.135539}{2.192000}%
\vRa{298.264078}{146.585539}{2.449882}%
\vRa{298.135320}{147.035539}{2.707765}%
\vRa{298.006562}{147.485539}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{293.094557}{143.213238}{0.742352}%
\vRa{291.461104}{143.663238}{2.227056}%
\vRa{289.852459}{144.113238}{3.686951}%
\vRa{290.060475}{144.563238}{3.330185}%
\vRa{290.268491}{145.013238}{2.973420}%
\vRa{290.476506}{145.463238}{2.616654}%
\vRa{290.684522}{145.913238}{2.259888}%
\vRa{290.892538}{146.363238}{1.903123}%
\vRa{291.100554}{146.813238}{1.546357}%
\vRa{291.308570}{147.263238}{1.189591}%
\vRa{291.516586}{147.713238}{0.832826}%
\vRa{291.724602}{148.163238}{0.476060}%
\vRa{291.932618}{148.613238}{0.119294}%
\vRa{296.751595}{147.878326}{1.119239}%
\vRa{294.337678}{148.328326}{3.357718}%
\vRa{292.024396}{148.778326}{5.495562}%
\vRa{292.708498}{149.228326}{4.636021}%
\vRa{293.392601}{149.678326}{3.776480}%
\vRa{294.076704}{150.128326}{2.916939}%
\vRa{294.760806}{150.578326}{2.057398}%
\vRa{295.444909}{151.028326}{1.197857}%
\vRa{296.129012}{151.478326}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{297.636017}{142.535539}{1.786885}%
\vRa{293.933489}{142.985539}{5.360654}%
\vRa{294.299347}{143.435539}{4.866038}%
\vRa{294.689752}{143.885539}{4.346876}%
\vRa{295.080156}{144.335539}{3.827713}%
\vRa{295.470561}{144.785539}{3.308550}%
\vRa{295.860965}{145.235539}{2.789388}%
\vRa{296.251369}{145.685539}{2.270225}%
\vRa{296.641774}{146.135539}{1.751062}%
\vRa{297.032178}{146.585539}{1.231900}%
\vRa{297.422583}{147.035539}{0.712737}%
\vRa{297.812987}{147.485539}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{293.836909}{143.213238}{0.269577}%
\vRa{293.688159}{143.663238}{0.808731}%
\vRa{293.539410}{144.113238}{1.347886}%
\vRa{293.390660}{144.563238}{1.887040}%
\vRa{293.241910}{145.013238}{2.426194}%
\vRa{293.093160}{145.463238}{2.965348}%
\vRa{292.944411}{145.913238}{3.504502}%
\vRa{292.795661}{146.363238}{4.043657}%
\vRa{292.646911}{146.813238}{4.582811}%
\vRa{292.498161}{147.263238}{5.121965}%
\vRa{292.349412}{147.713238}{5.287756}%
\vRa{292.200662}{148.163238}{3.022589}%
\vRa{292.051912}{148.613238}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{293.715045}{140.343898}{101.128471}{2.924327}%
\vSm{299.295038}{142.535539}{73.989560}{5.572789}%
\vSm{297.957650}{147.878326}{0.258701}{3.065804}%
\vSm{291.812279}{143.213238}{108.291562}{6.082825}%
\vSm{289.657414}{149.688805}{-106.010440}{5.572789}%
\vSm{293.887154}{143.213238}{-6.929661}{5.617029}%
\vSm{293.760213}{147.878326}{-130.943779}{6.176037}%
\vSm{294.395572}{140.343898}{23.620527}{5.469841}%
\vSm{291.236493}{149.688805}{-48.680502}{0.932170}%
\vSm{291.892262}{151.880446}{-146.663242}{5.261925}%
\vSm{289.668114}{144.332176}{65.190904}{5.129973}%
\vSm{289.796537}{143.213238}{164.597654}{4.212937}%
\vSm{297.766269}{147.878326}{-74.032623}{5.557191}%
\vSm{289.719063}{140.343898}{139.234242}{6.107921}%
\vSm{296.211936}{147.878326}{111.298961}{4.295513}%
\vSm{291.965521}{147.878326}{169.440189}{6.058994}%
\vSm{291.306566}{151.880446}{-156.379473}{5.469841}%
\vSm{296.267681}{151.880446}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{289.670090}{144.332176}{-40.765758}{6.107921}%
\vSh{294.365521}{140.343898}{23.620527}{5.469841}%
\vSh{299.222948}{142.535539}{73.989560}{5.572789}%
\vSh{296.218709}{147.892168}{139.234242}{6.107921}%
\vSh{291.276515}{151.880446}{-156.379473}{5.469841}%
\vSh{289.585323}{149.688805}{-106.010440}{5.572789}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{380.711246}{197.234230}{0.039446}%
\vRa{380.840370}{197.684230}{0.118338}%
\vRa{380.969494}{198.134230}{0.197229}%
\vRa{381.098619}{198.584230}{0.276121}%
\vRa{381.227743}{199.034230}{0.355013}%
\vRa{381.356867}{199.484230}{0.433905}%
\vRa{381.485991}{199.934230}{0.512796}%
\vRa{381.615115}{200.384230}{0.591688}%
\vRa{381.744239}{200.834230}{0.670580}%
\vRa{381.873364}{201.284230}{0.749471}%
\vRa{382.002488}{201.734230}{0.736522}%
\vRa{382.131612}{202.184230}{0.211792}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{382.601398}{201.890763}{0.539854}%
\vRa{382.205792}{202.340763}{1.619563}%
\vRa{383.155345}{202.790763}{1.354113}%
\vRa{384.184350}{203.240763}{1.009211}%
\vRa{385.213354}{203.690763}{0.664309}%
\vRa{386.242358}{204.140763}{0.319408}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{385.011754}{193.245953}{0.216721}%
\vRa{384.489794}{193.695953}{0.650162}%
\vRa{383.967834}{194.145953}{1.083604}%
\vRa{383.445873}{194.595953}{1.517046}%
\vRa{382.923913}{195.045953}{1.950487}%
\vRa{382.401953}{195.495953}{2.383929}%
\vRa{381.879992}{195.945953}{2.626280}%
\vRa{381.358032}{196.395953}{1.514786}%
\vRa{380.836072}{196.845953}{0.403293}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{388.667862}{200.780380}{2.908568}%
\vRa{388.492423}{201.230380}{2.562046}%
\vRa{388.316985}{201.680380}{2.215524}%
\vRa{388.141547}{202.130380}{1.869002}%
\vRa{387.966108}{202.580380}{1.522480}%
\vRa{387.790670}{203.030380}{1.175958}%
\vRa{387.615232}{203.480380}{0.829435}%
\vRa{387.439794}{203.930380}{0.482913}%
\vRa{387.264355}{204.380380}{0.136391}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{385.228475}{193.245953}{0.558761}%
\vRa{385.139957}{193.695953}{1.676284}%
\vRa{385.051438}{194.145953}{2.793807}%
\vRa{384.962919}{194.595953}{3.911330}%
\vRa{384.874400}{195.045953}{5.028853}%
\vRa{384.785882}{195.495953}{3.166997}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{390.219929}{195.437594}{0.128941}%
\vRa{390.091171}{195.887594}{0.386824}%
\vRa{389.962413}{196.337594}{0.644706}%
\vRa{389.833655}{196.787594}{0.902588}%
\vRa{389.704897}{197.237594}{1.160471}%
\vRa{389.576138}{197.687594}{1.418353}%
\vRa{389.447380}{198.137594}{1.676235}%
\vRa{389.318622}{198.587594}{1.934118}%
\vRa{389.189864}{199.037594}{2.192000}%
\vRa{389.061106}{199.487594}{2.449882}%
\vRa{388.932347}{199.937594}{2.707765}%
\vRa{388.803589}{200.387594}{2.965647}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{383.891585}{196.115293}{0.742352}%
\vRa{382.258131}{196.565293}{2.227056}%
\vRa{380.649486}{197.015293}{3.686951}%
\vRa{380.857502}{197.465293}{3.330185}%
\vRa{381.065518}{197.915293}{2.973420}%
\vRa{381.273534}{198.365293}{2.616654}%
\vRa{381.481550}{198.815293}{2.259888}%
\vRa{381.689566}{199.265293}{1.903123}%
\vRa{381.897582}{199.715293}{1.546357}%
\vRa{382.105598}{200.165293}{1.189591}%
\vRa{382.313614}{200.615293}{0.832826}%
\vRa{382.521629}{201.065293}{0.476060}%
\vRa{382.729645}{201.515293}{0.119294}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{387.548622}{200.780380}{1.119239}%
\vRa{385.134705}{201.230380}{3.357718}%
\vRa{382.821423}{201.680380}{5.495562}%
\vRa{383.505526}{202.130380}{4.636021}%
\vRa{384.189629}{202.580380}{3.776480}%
\vRa{384.873731}{203.030380}{2.916939}%
\vRa{385.557834}{203.480380}{2.057398}%
\vRa{386.241937}{203.930380}{1.197857}%
\vRa{386.926040}{204.380380}{0.338316}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{388.433045}{195.437594}{1.786885}%
\vRa{384.730517}{195.887594}{5.360654}%
\vRa{385.096375}{196.337594}{4.866038}%
\vRa{385.486779}{196.787594}{4.346876}%
\vRa{385.877184}{197.237594}{3.827713}%
\vRa{386.267588}{197.687594}{3.308550}%
\vRa{386.657993}{198.137594}{2.789388}%
\vRa{387.048397}{198.587594}{2.270225}%
\vRa{387.438802}{199.037594}{1.751062}%
\vRa{387.829206}{199.487594}{1.231900}%
\vRa{388.219610}{199.937594}{0.712737}%
\vRa{388.610015}{200.387594}{0.193574}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{384.633937}{196.115293}{0.269577}%
\vRa{384.485187}{196.565293}{0.808731}%
\vRa{384.336437}{197.015293}{1.347886}%
\vRa{384.187688}{197.465293}{1.887040}%
\vRa{384.038938}{197.915293}{2.426194}%
\vRa{383.890188}{198.365293}{2.965348}%
\vRa{383.741438}{198.815293}{3.504502}%
\vRa{383.592689}{199.265293}{4.043657}%
\vRa{383.443939}{199.715293}{4.582811}%
\vRa{383.295189}{200.165293}{5.121965}%
\vRa{383.146439}{200.615293}{5.287756}%
\vRa{382.997690}{201.065293}{3.022589}%
\vRa{382.848940}{201.515293}{0.757421}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{384.512072}{193.245953}{101.128471}{2.924327}%
\vSm{390.092066}{195.437594}{73.989560}{5.572789}%
\vSm{388.754678}{200.780380}{0.258701}{3.065804}%
\vSm{382.609307}{196.115293}{108.291562}{6.082825}%
\vSm{380.454442}{202.590859}{-106.010440}{5.572789}%
\vSm{384.684182}{196.115293}{-6.929661}{5.617029}%
\vSm{384.557241}{200.780380}{-130.943779}{6.176037}%
\vSm{385.192599}{193.245953}{23.620527}{5.469841}%
\vSm{382.033521}{202.590859}{-48.680502}{0.932170}%
\vSm{382.689289}{204.782501}{-146.663242}{5.261925}%
\vSm{380.465142}{197.234230}{65.190904}{5.129973}%
\vSm{380.593565}{196.115293}{164.597654}{4.212937}%
\vSm{388.563297}{200.780380}{-74.032623}{5.557191}%
\vSm{380.516090}{193.245953}{139.234242}{6.107921}%
\vSm{387.008963}{200.780380}{111.298961}{4.295513}%
\vSm{382.762549}{200.780380}{169.440189}{6.058994}%
\vSm{382.103594}{204.782501}{-156.379473}{5.469841}%
\vSm{387.064709}{204.782501}{-40.765758}{6.107921}%
}}%
{\color{black}\vlB{%
\vSh{380.467118}{197.234230}{-40.765758}{6.107921}%
\vSh{385.162548}{193.245953}{23.620527}{5.469841}%
\vSh{390.019975}{195.437594}{73.989560}{5.572789}%
\vSh{387.015737}{200.794223}{139.234242}{6.107921}%
\vSh{382.073543}{204.782501}{-156.379473}{5.469841}%
\vSh{380.382351}{202.590859}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{347.477227}{87.112877}{0.039446}%
\vRa{347.606352}{87.562877}{0.118338}%
\vRa{347.735476}{88.012877}{0.197229}%
\vRa{347.864600}{88.462877}{0.276121}%
\vRa{347.993724}{88.912877}{0.355013}%
\vRa{348.122848}{89.362877}{0.433905}%
\vRa{348.251972}{89.812877}{0.512796}%
\vRa{348.381097}{90.262877}{0.591688}%
\vRa{348.510221}{90.712877}{0.670580}%
\vRa{348.639345}{91.162877}{0.749471}%
\vRa{348.768469}{91.612877}{0.736522}%
\vRa{348.897593}{92.062877}{0.211792}%
\vRa{349.367379}{91.769410}{0.539854}%
\vRa{348.971773}{92.219410}{1.619563}%
\vRa{349.921327}{92.669410}{1.354113}%
\vRa{350.950331}{93.119410}{1.009211}%
\vRa{351.979335}{93.569410}{0.664309}%
\vRa{353.008339}{94.019410}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{351.777736}{83.124600}{0.216721}%
\vRa{351.255775}{83.574600}{0.650162}%
\vRa{350.733815}{84.024600}{1.083604}%
\vRa{350.211855}{84.474600}{1.517046}%
\vRa{349.689894}{84.924600}{1.950487}%
\vRa{349.167934}{85.374600}{2.383929}%
\vRa{348.645974}{85.824600}{2.626280}%
\vRa{348.124013}{86.274600}{1.514786}%
\vRa{347.602053}{86.724600}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{355.433843}{90.659027}{2.908568}%
\vRa{355.258405}{91.109027}{2.562046}%
\vRa{355.082966}{91.559027}{2.215524}%
\vRa{354.907528}{92.009027}{1.869002}%
\vRa{354.732090}{92.459027}{1.522480}%
\vRa{354.556651}{92.909027}{1.175958}%
\vRa{354.381213}{93.359027}{0.829435}%
\vRa{354.205775}{93.809027}{0.482913}%
\vRa{354.030337}{94.259027}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{351.994457}{83.124600}{0.558761}%
\vRa{351.905938}{83.574600}{1.676284}%
\vRa{351.817419}{84.024600}{2.793807}%
\vRa{351.728900}{84.474600}{3.911330}%
\vRa{351.640382}{84.924600}{5.028853}%
\vRa{351.551863}{85.374600}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{356.985911}{85.316241}{0.128941}%
\vRa{356.857152}{85.766241}{0.386824}%
\vRa{356.728394}{86.216241}{0.644706}%
\vRa{356.599636}{86.666241}{0.902588}%
\vRa{356.470878}{87.116241}{1.160471}%
\vRa{356.342120}{87.566241}{1.418353}%
\vRa{356.213361}{88.016241}{1.676235}%
\vRa{356.084603}{88.466241}{1.934118}%
\vRa{355.955845}{88.916241}{2.192000}%
\vRa{355.827087}{89.366241}{2.449882}%
\vRa{355.698329}{89.816241}{2.707765}%
\vRa{355.569571}{90.266241}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{350.657566}{85.993940}{0.742352}%
\vRa{349.024113}{86.443940}{2.227056}%
\vRa{347.415468}{86.893940}{3.686951}%
\vRa{347.623484}{87.343940}{3.330185}%
\vRa{347.831500}{87.793940}{2.973420}%
\vRa{348.039515}{88.243940}{2.616654}%
\vRa{348.247531}{88.693940}{2.259888}%
\vRa{348.455547}{89.143940}{1.903123}%
\vRa{348.663563}{89.593940}{1.546357}%
\vRa{348.871579}{90.043940}{1.189591}%
\vRa{349.079595}{90.493940}{0.832826}%
\vRa{349.287611}{90.943940}{0.476060}%
\vRa{349.495627}{91.393940}{0.119294}%
\vRa{354.314603}{90.659027}{1.119239}%
\vRa{351.900687}{91.109027}{3.357718}%
\vRa{349.587405}{91.559027}{5.495562}%
\vRa{350.271507}{92.009027}{4.636021}%
\vRa{350.955610}{92.459027}{3.776480}%
\vRa{351.639713}{92.909027}{2.916939}%
\vRa{352.323815}{93.359027}{2.057398}%
\vRa{353.007918}{93.809027}{1.197857}%
\vRa{353.692021}{94.259027}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{355.199026}{85.316241}{1.786885}%
\vRa{351.496498}{85.766241}{5.360654}%
\vRa{351.862356}{86.216241}{4.866038}%
\vRa{352.252761}{86.666241}{4.346876}%
\vRa{352.643165}{87.116241}{3.827713}%
\vRa{353.033569}{87.566241}{3.308550}%
\vRa{353.423974}{88.016241}{2.789388}%
\vRa{353.814378}{88.466241}{2.270225}%
\vRa{354.204783}{88.916241}{1.751062}%
\vRa{354.595187}{89.366241}{1.231900}%
\vRa{354.985592}{89.816241}{0.712737}%
\vRa{355.375996}{90.266241}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{351.399918}{85.993940}{0.269577}%
\vRa{351.251168}{86.443940}{0.808731}%
\vRa{351.102419}{86.893940}{1.347886}%
\vRa{350.953669}{87.343940}{1.887040}%
\vRa{350.804919}{87.793940}{2.426194}%
\vRa{350.656169}{88.243940}{2.965348}%
\vRa{350.507420}{88.693940}{3.504502}%
\vRa{350.358670}{89.143940}{4.043657}%
\vRa{350.209920}{89.593940}{4.582811}%
\vRa{350.061170}{90.043940}{5.121965}%
\vRa{349.912421}{90.493940}{5.287756}%
\vRa{349.763671}{90.943940}{3.022589}%
\vRa{349.614921}{91.393940}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{351.278054}{83.124600}{101.128471}{2.924327}%
\vSm{356.858047}{85.316241}{73.989560}{5.572789}%
\vSm{355.520659}{90.659027}{0.258701}{3.065804}%
\vSm{349.375288}{85.993940}{108.291562}{6.082825}%
\vSm{347.220423}{92.469506}{-106.010440}{5.572789}%
\vSm{351.450163}{85.993940}{-6.929661}{5.617029}%
\vSm{351.323222}{90.659027}{-130.943779}{6.176037}%
\vSm{351.958580}{83.124600}{23.620527}{5.469841}%
\vSm{348.799502}{92.469506}{-48.680502}{0.932170}%
\vSm{349.455271}{94.661148}{-146.663242}{5.261925}%
\vSm{347.231123}{87.112877}{65.190904}{5.129973}%
\vSm{347.359546}{85.993940}{164.597654}{4.212937}%
\vSm{355.329278}{90.659027}{-74.032623}{5.557191}%
\vSm{347.282072}{83.124600}{139.234242}{6.107921}%
\vSm{353.774944}{90.659027}{111.298961}{4.295513}%
\vSm{349.528530}{90.659027}{169.440189}{6.058994}%
\vSm{348.869575}{94.661148}{-156.379473}{5.469841}%
\vSm{353.830690}{94.661148}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{347.233099}{87.112877}{-40.765758}{6.107921}%
\vSh{351.928530}{83.124600}{23.620527}{5.469841}%
\vSh{356.785957}{85.316241}{73.989560}{5.572789}%
\vSh{353.781718}{90.672870}{139.234242}{6.107921}%
\vSh{348.839524}{94.661148}{-156.379473}{5.469841}%
\vSh{347.148332}{92.469506}{-106.010440}{5.572789}%
}}%
{\color{vltYellow!43}\vlB{%
\vRa{335.312732}{191.336766}{0.039446}%
\vRa{335.441856}{191.786766}{0.118338}%
\vRa{335.570981}{192.236766}{0.197229}%
\vRa{335.700105}{192.686766}{0.276121}%
\vRa{335.829229}{193.136766}{0.355013}%
\vRa{335.958353}{193.586766}{0.433905}%
\vRa{336.087477}{194.036766}{0.512796}%
\vRa{336.216601}{194.486766}{0.591688}%
\vRa{336.345726}{194.936766}{0.670580}%
\vRa{336.474850}{195.386766}{0.749471}%
\vRa{336.603974}{195.836766}{0.736522}%
\vRa{336.733098}{196.286766}{0.211792}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{337.202884}{195.993299}{0.539854}%
\vRa{336.807278}{196.443299}{1.619563}%
\vRa{337.756831}{196.893299}{1.354113}%
\vRa{338.785836}{197.343299}{1.009211}%
\vRa{339.814840}{197.793299}{0.664309}%
\vRa{340.843844}{198.243299}{0.319408}%
}}%
{\color{vltYellow!53}\vlB{%
\vRa{339.613241}{187.348488}{0.216721}%
\vRa{339.091280}{187.798488}{0.650162}%
\vRa{338.569320}{188.248488}{1.083604}%
\vRa{338.047360}{188.698488}{1.517046}%
\vRa{337.525399}{189.148488}{1.950487}%
\vRa{337.003439}{189.598488}{2.383929}%
\vRa{336.481479}{190.048488}{2.626280}%
\vRa{335.959518}{190.498488}{1.514786}%
\vRa{335.437558}{190.948488}{0.403293}%
}}%
{\color{vltYellow!44}\vlB{%
\vRa{343.269348}{194.882916}{2.908568}%
\vRa{343.093909}{195.332916}{2.562046}%
\vRa{342.918471}{195.782916}{2.215524}%
\vRa{342.743033}{196.232916}{1.869002}%
\vRa{342.567595}{196.682916}{1.522480}%
\vRa{342.392156}{197.132916}{1.175958}%
\vRa{342.216718}{197.582916}{0.829435}%
\vRa{342.041280}{198.032916}{0.482913}%
\vRa{341.865842}{198.482916}{0.136391}%
}}%
{\color{vltYellow!56}\vlB{%
\vRa{339.829961}{187.348488}{0.558761}%
\vRa{339.741443}{187.798488}{1.676284}%
\vRa{339.652924}{188.248488}{2.793807}%
\vRa{339.564405}{188.698488}{3.911330}%
\vRa{339.475887}{189.148488}{5.028853}%
\vRa{339.387368}{189.598488}{3.166997}%
}}%
{\color{vltYellow!50}\vlB{%
\vRa{344.821415}{189.540130}{0.128941}%
\vRa{344.692657}{189.990130}{0.386824}%
\vRa{344.563899}{190.440130}{0.644706}%
\vRa{344.435141}{190.890130}{0.902588}%
\vRa{344.306383}{191.340130}{1.160471}%
\vRa{344.177625}{191.790130}{1.418353}%
\vRa{344.048866}{192.240130}{1.676235}%
\vRa{343.920108}{192.690130}{1.934118}%
\vRa{343.791350}{193.140130}{2.192000}%
\vRa{343.662592}{193.590130}{2.449882}%
\vRa{343.533834}{194.040130}{2.707765}%
\vRa{343.405075}{194.490130}{2.965647}%
}}%
{\color{vltYellow!43}\vlB{%
\vRa{338.493071}{190.217829}{0.742352}%
\vRa{336.859618}{190.667829}{2.227056}%
\vRa{335.250973}{191.117829}{3.686951}%
\vRa{335.458989}{191.567829}{3.330185}%
\vRa{335.667004}{192.017829}{2.973420}%
\vRa{335.875020}{192.467829}{2.616654}%
\vRa{336.083036}{192.917829}{2.259888}%
\vRa{336.291052}{193.367829}{1.903123}%
\vRa{336.499068}{193.817829}{1.546357}%
\vRa{336.707084}{194.267829}{1.189591}%
\vRa{336.915100}{194.717829}{0.832826}%
\vRa{337.123116}{195.167829}{0.476060}%
\vRa{337.331132}{195.617829}{0.119294}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{342.150108}{194.882916}{1.119239}%
\vRa{339.736191}{195.332916}{3.357718}%
\vRa{337.422910}{195.782916}{5.495562}%
\vRa{338.107012}{196.232916}{4.636021}%
\vRa{338.791115}{196.682916}{3.776480}%
\vRa{339.475218}{197.132916}{2.916939}%
\vRa{340.159320}{197.582916}{2.057398}%
\vRa{340.843423}{198.032916}{1.197857}%
\vRa{341.527526}{198.482916}{0.338316}%
}}%
{\color{vltYellow!48}\vlB{%
\vRa{343.034531}{189.540130}{1.786885}%
\vRa{339.332003}{189.990130}{5.360654}%
\vRa{339.697861}{190.440130}{4.866038}%
\vRa{340.088265}{190.890130}{4.346876}%
\vRa{340.478670}{191.340130}{3.827713}%
\vRa{340.869074}{191.790130}{3.308550}%
\vRa{341.259479}{192.240130}{2.789388}%
\vRa{341.649883}{192.690130}{2.270225}%
\vRa{342.040288}{193.140130}{1.751062}%
\vRa{342.430692}{193.590130}{1.231900}%
\vRa{342.821097}{194.040130}{0.712737}%
\vRa{343.211501}{194.490130}{0.193574}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{339.235423}{190.217829}{0.269577}%
\vRa{339.086673}{190.667829}{0.808731}%
\vRa{338.937924}{191.117829}{1.347886}%
\vRa{338.789174}{191.567829}{1.887040}%
\vRa{338.640424}{192.017829}{2.426194}%
\vRa{338.491674}{192.467829}{2.965348}%
\vRa{338.342925}{192.917829}{3.504502}%
\vRa{338.194175}{193.367829}{4.043657}%
\vRa{338.045425}{193.817829}{4.582811}%
\vRa{337.896675}{194.267829}{5.121965}%
\vRa{337.747926}{194.717829}{5.287756}%
\vRa{337.599176}{195.167829}{3.022589}%
\vRa{337.450426}{195.617829}{0.757421}%
}}%
{\color{vltYellow!85}\vlB{%
\vSm{339.113559}{187.348488}{101.128471}{2.924327}%
\vSm{344.693552}{189.540130}{73.989560}{5.572789}%
\vSm{343.356164}{194.882916}{0.258701}{3.065804}%
\vSm{337.210793}{190.217829}{108.291562}{6.082825}%
\vSm{335.055928}{196.693395}{-106.010440}{5.572789}%
\vSm{339.285668}{190.217829}{-6.929661}{5.617029}%
\vSm{339.158727}{194.882916}{-130.943779}{6.176037}%
\vSm{339.794085}{187.348488}{23.620527}{5.469841}%
\vSm{336.635007}{196.693395}{-48.680502}{0.932170}%
\vSm{337.290776}{198.885036}{-146.663242}{5.261925}%
\vSm{335.066628}{191.336766}{65.190904}{5.129973}%
\vSm{335.195051}{190.217829}{164.597654}{4.212937}%
\vSm{343.164783}{194.882916}{-74.032623}{5.557191}%
\vSm{335.117577}{187.348488}{139.234242}{6.107921}%
\vSm{341.610449}{194.882916}{111.298961}{4.295513}%
\vSm{337.364035}{194.882916}{169.440189}{6.058994}%
\vSm{336.705080}{198.885036}{-156.379473}{5.469841}%
\vSm{341.666195}{198.885036}{-40.765758}{6.107921}%
}}%
{\color{black}\vlB{%
\vSh{335.068604}{191.336766}{-40.765758}{6.107921}%
\vSh{339.764035}{187.348488}{23.620527}{5.469841}%
\vSh{344.621461}{189.540130}{73.989560}{5.572789}%
\vSh{341.617223}{194.896759}{139.234242}{6.107921}%
\vSh{336.675029}{198.885036}{-156.379473}{5.469841}%
\vSh{334.983837}{196.693395}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{302.078714}{81.215413}{0.039446}%
\vRa{302.207838}{81.665413}{0.118338}%
\vRa{302.336962}{82.115413}{0.197229}%
\vRa{302.466086}{82.565413}{0.276121}%
\vRa{302.595210}{83.015413}{0.355013}%
\vRa{302.724334}{83.465413}{0.433905}%
\vRa{302.853459}{83.915413}{0.512796}%
\vRa{302.982583}{84.365413}{0.591688}%
\vRa{303.111707}{84.815413}{0.670580}%
\vRa{303.240831}{85.265413}{0.749471}%
\vRa{303.369955}{85.715413}{0.736522}%
\vRa{303.499079}{86.165413}{0.211792}%
\vRa{303.968866}{85.871946}{0.539854}%
\vRa{303.573260}{86.321946}{1.619563}%
\vRa{304.522813}{86.771946}{1.354113}%
\vRa{305.551817}{87.221946}{1.009211}%
\vRa{306.580821}{87.671946}{0.664309}%
\vRa{307.609826}{88.121946}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{306.379222}{77.227136}{0.216721}%
\vRa{305.857262}{77.677136}{0.650162}%
\vRa{305.335301}{78.127136}{1.083604}%
\vRa{304.813341}{78.577136}{1.517046}%
\vRa{304.291381}{79.027136}{1.950487}%
\vRa{303.769420}{79.477136}{2.383929}%
\vRa{303.247460}{79.927136}{2.626280}%
\vRa{302.725500}{80.377136}{1.514786}%
\vRa{302.203539}{80.827136}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{310.035329}{84.761563}{2.908568}%
\vRa{309.859891}{85.211563}{2.562046}%
\vRa{309.684452}{85.661563}{2.215524}%
\vRa{309.509014}{86.111563}{1.869002}%
\vRa{309.333576}{86.561563}{1.522480}%
\vRa{309.158138}{87.011563}{1.175958}%
\vRa{308.982699}{87.461563}{0.829435}%
\vRa{308.807261}{87.911563}{0.482913}%
\vRa{308.631823}{88.361563}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{306.595943}{77.227136}{0.558761}%
\vRa{306.507424}{77.677136}{1.676284}%
\vRa{306.418905}{78.127136}{2.793807}%
\vRa{306.330387}{78.577136}{3.911330}%
\vRa{306.241868}{79.027136}{5.028853}%
\vRa{306.153349}{79.477136}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{311.587397}{79.418777}{0.128941}%
\vRa{311.458639}{79.868777}{0.386824}%
\vRa{311.329880}{80.318777}{0.644706}%
\vRa{311.201122}{80.768777}{0.902588}%
\vRa{311.072364}{81.218777}{1.160471}%
\vRa{310.943606}{81.668777}{1.418353}%
\vRa{310.814848}{82.118777}{1.676235}%
\vRa{310.686089}{82.568777}{1.934118}%
\vRa{310.557331}{83.018777}{2.192000}%
\vRa{310.428573}{83.468777}{2.449882}%
\vRa{310.299815}{83.918777}{2.707765}%
\vRa{310.171057}{84.368777}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{305.259052}{80.096476}{0.742352}%
\vRa{303.625599}{80.546476}{2.227056}%
\vRa{302.016954}{80.996476}{3.686951}%
\vRa{302.224970}{81.446476}{3.330185}%
\vRa{302.432986}{81.896476}{2.973420}%
\vRa{302.641002}{82.346476}{2.616654}%
\vRa{302.849017}{82.796476}{2.259888}%
\vRa{303.057033}{83.246476}{1.903123}%
\vRa{303.265049}{83.696476}{1.546357}%
\vRa{303.473065}{84.146476}{1.189591}%
\vRa{303.681081}{84.596476}{0.832826}%
\vRa{303.889097}{85.046476}{0.476060}%
\vRa{304.097113}{85.496476}{0.119294}%
\vRa{308.916090}{84.761563}{1.119239}%
\vRa{306.502173}{85.211563}{3.357718}%
\vRa{304.188891}{85.661563}{5.495562}%
\vRa{304.872994}{86.111563}{4.636021}%
\vRa{305.557096}{86.561563}{3.776480}%
\vRa{306.241199}{87.011563}{2.916939}%
\vRa{306.925302}{87.461563}{2.057398}%
\vRa{307.609404}{87.911563}{1.197857}%
\vRa{308.293507}{88.361563}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{309.800512}{79.418777}{1.786885}%
\vRa{306.097984}{79.868777}{5.360654}%
\vRa{306.463842}{80.318777}{4.866038}%
\vRa{306.854247}{80.768777}{4.346876}%
\vRa{307.244651}{81.218777}{3.827713}%
\vRa{307.635056}{81.668777}{3.308550}%
\vRa{308.025460}{82.118777}{2.789388}%
\vRa{308.415865}{82.568777}{2.270225}%
\vRa{308.806269}{83.018777}{1.751062}%
\vRa{309.196673}{83.468777}{1.231900}%
\vRa{309.587078}{83.918777}{0.712737}%
\vRa{309.977482}{84.368777}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{306.001404}{80.096476}{0.269577}%
\vRa{305.852655}{80.546476}{0.808731}%
\vRa{305.703905}{80.996476}{1.347886}%
\vRa{305.555155}{81.446476}{1.887040}%
\vRa{305.406405}{81.896476}{2.426194}%
\vRa{305.257656}{82.346476}{2.965348}%
\vRa{305.108906}{82.796476}{3.504502}%
\vRa{304.960156}{83.246476}{4.043657}%
\vRa{304.811406}{83.696476}{4.582811}%
\vRa{304.662657}{84.146476}{5.121965}%
\vRa{304.513907}{84.596476}{5.287756}%
\vRa{304.365157}{85.046476}{3.022589}%
\vRa{304.216407}{85.496476}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{305.879540}{77.227136}{101.128471}{2.924327}%
\vSm{311.459534}{79.418777}{73.989560}{5.572789}%
\vSm{310.122145}{84.761563}{0.258701}{3.065804}%
\vSm{303.976774}{80.096476}{108.291562}{6.082825}%
\vSm{301.821909}{86.572042}{-106.010440}{5.572789}%
\vSm{306.051649}{80.096476}{-6.929661}{5.617029}%
\vSm{305.924709}{84.761563}{-130.943779}{6.176037}%
\vSm{306.560067}{77.227136}{23.620527}{5.469841}%
\vSm{303.400989}{86.572042}{-48.680502}{0.932170}%
\vSm{304.056757}{88.763684}{-146.663242}{5.261925}%
\vSm{301.832609}{81.215413}{65.190904}{5.129973}%
\vSm{301.961032}{80.096476}{164.597654}{4.212937}%
\vSm{309.930764}{84.761563}{-74.032623}{5.557191}%
\vSm{301.883558}{77.227136}{139.234242}{6.107921}%
\vSm{308.376431}{84.761563}{111.298961}{4.295513}%
\vSm{304.130016}{84.761563}{169.440189}{6.058994}%
\vSm{303.471061}{88.763684}{-156.379473}{5.469841}%
\vSm{308.432177}{88.763684}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{301.834585}{81.215413}{-40.765758}{6.107921}%
\vSh{306.530016}{77.227136}{23.620527}{5.469841}%
\vSh{311.387443}{79.418777}{73.989560}{5.572789}%
\vSh{308.383204}{84.775406}{139.234242}{6.107921}%
\vSh{303.441010}{88.763684}{-156.379473}{5.469841}%
\vSh{301.749818}{86.572042}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{392.875741}{134.117468}{0.039446}%
\vRa{393.004865}{134.567468}{0.118338}%
\vRa{393.133990}{135.017468}{0.197229}%
\vRa{393.263114}{135.467468}{0.276121}%
\vRa{393.392238}{135.917468}{0.355013}%
\vRa{393.521362}{136.367468}{0.433905}%
\vRa{393.650486}{136.817468}{0.512796}%
\vRa{393.779610}{137.267468}{0.591688}%
\vRa{393.908735}{137.717468}{0.670580}%
\vRa{394.037859}{138.167468}{0.749471}%
\vRa{394.166983}{138.617468}{0.736522}%
\vRa{394.296107}{139.067468}{0.211792}%
\vRa{394.765893}{138.774000}{0.539854}%
\vRa{394.370287}{139.224000}{1.619563}%
\vRa{395.319840}{139.674000}{1.354113}%
\vRa{396.348845}{140.124000}{1.009211}%
\vRa{397.377849}{140.574000}{0.664309}%
\vRa{398.406853}{141.024000}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{397.176250}{130.129190}{0.216721}%
\vRa{396.654289}{130.579190}{0.650162}%
\vRa{396.132329}{131.029190}{1.083604}%
\vRa{395.610369}{131.479190}{1.517046}%
\vRa{395.088408}{131.929190}{1.950487}%
\vRa{394.566448}{132.379190}{2.383929}%
\vRa{394.044488}{132.829190}{2.626280}%
\vRa{393.522527}{133.279190}{1.514786}%
\vRa{393.000567}{133.729190}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{400.832357}{137.663618}{2.908568}%
\vRa{400.656918}{138.113618}{2.562046}%
\vRa{400.481480}{138.563618}{2.215524}%
\vRa{400.306042}{139.013618}{1.869002}%
\vRa{400.130604}{139.463618}{1.522480}%
\vRa{399.955165}{139.913618}{1.175958}%
\vRa{399.779727}{140.363618}{0.829435}%
\vRa{399.604289}{140.813618}{0.482913}%
\vRa{399.428850}{141.263618}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{397.392970}{130.129190}{0.558761}%
\vRa{397.304452}{130.579190}{1.676284}%
\vRa{397.215933}{131.029190}{2.793807}%
\vRa{397.127414}{131.479190}{3.911330}%
\vRa{397.038896}{131.929190}{5.028853}%
\vRa{396.950377}{132.379190}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{402.384424}{132.320832}{0.128941}%
\vRa{402.255666}{132.770832}{0.386824}%
\vRa{402.126908}{133.220832}{0.644706}%
\vRa{401.998150}{133.670832}{0.902588}%
\vRa{401.869392}{134.120832}{1.160471}%
\vRa{401.740634}{134.570832}{1.418353}%
\vRa{401.611875}{135.020832}{1.676235}%
\vRa{401.483117}{135.470832}{1.934118}%
\vRa{401.354359}{135.920832}{2.192000}%
\vRa{401.225601}{136.370832}{2.449882}%
\vRa{401.096843}{136.820832}{2.707765}%
\vRa{400.968084}{137.270832}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{396.056080}{132.998530}{0.742352}%
\vRa{394.422627}{133.448530}{2.227056}%
\vRa{392.813982}{133.898530}{3.686951}%
\vRa{393.021997}{134.348530}{3.330185}%
\vRa{393.230013}{134.798530}{2.973420}%
\vRa{393.438029}{135.248530}{2.616654}%
\vRa{393.646045}{135.698530}{2.259888}%
\vRa{393.854061}{136.148530}{1.903123}%
\vRa{394.062077}{136.598530}{1.546357}%
\vRa{394.270093}{137.048530}{1.189591}%
\vRa{394.478109}{137.498530}{0.832826}%
\vRa{394.686125}{137.948530}{0.476060}%
\vRa{394.894140}{138.398530}{0.119294}%
\vRa{399.713117}{137.663618}{1.119239}%
\vRa{397.299200}{138.113618}{3.357718}%
\vRa{394.985919}{138.563618}{5.495562}%
\vRa{395.670021}{139.013618}{4.636021}%
\vRa{396.354124}{139.463618}{3.776480}%
\vRa{397.038227}{139.913618}{2.916939}%
\vRa{397.722329}{140.363618}{2.057398}%
\vRa{398.406432}{140.813618}{1.197857}%
\vRa{399.090535}{141.263618}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{400.597540}{132.320832}{1.786885}%
\vRa{396.895012}{132.770832}{5.360654}%
\vRa{397.260870}{133.220832}{4.866038}%
\vRa{397.651274}{133.670832}{4.346876}%
\vRa{398.041679}{134.120832}{3.827713}%
\vRa{398.432083}{134.570832}{3.308550}%
\vRa{398.822488}{135.020832}{2.789388}%
\vRa{399.212892}{135.470832}{2.270225}%
\vRa{399.603297}{135.920832}{1.751062}%
\vRa{399.993701}{136.370832}{1.231900}%
\vRa{400.384106}{136.820832}{0.712737}%
\vRa{400.774510}{137.270832}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{396.798432}{132.998530}{0.269577}%
\vRa{396.649682}{133.448530}{0.808731}%
\vRa{396.500932}{133.898530}{1.347886}%
\vRa{396.352183}{134.348530}{1.887040}%
\vRa{396.203433}{134.798530}{2.426194}%
\vRa{396.054683}{135.248530}{2.965348}%
\vRa{395.905933}{135.698530}{3.504502}%
\vRa{395.757184}{136.148530}{4.043657}%
\vRa{395.608434}{136.598530}{4.582811}%
\vRa{395.459684}{137.048530}{5.121965}%
\vRa{395.310934}{137.498530}{5.287756}%
\vRa{395.162185}{137.948530}{3.022589}%
\vRa{395.013435}{138.398530}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{396.676567}{130.129190}{101.128471}{2.924327}%
\vSm{402.256561}{132.320832}{73.989560}{5.572789}%
\vSm{400.919173}{137.663618}{0.258701}{3.065804}%
\vSm{394.773802}{132.998530}{108.291562}{6.082825}%
\vSm{392.618937}{139.474097}{-106.010440}{5.572789}%
\vSm{396.848677}{132.998530}{-6.929661}{5.617029}%
\vSm{396.721736}{137.663618}{-130.943779}{6.176037}%
\vSm{397.357094}{130.129190}{23.620527}{5.469841}%
\vSm{394.198016}{139.474097}{-48.680502}{0.932170}%
\vSm{394.853785}{141.665738}{-146.663242}{5.261925}%
\vSm{392.629637}{134.117468}{65.190904}{5.129973}%
\vSm{392.758060}{132.998530}{164.597654}{4.212937}%
\vSm{400.727792}{137.663618}{-74.032623}{5.557191}%
\vSm{392.680586}{130.129190}{139.234242}{6.107921}%
\vSm{399.173458}{137.663618}{111.298961}{4.295513}%
\vSm{394.927044}{137.663618}{169.440189}{6.058994}%
\vSm{394.268089}{141.665738}{-156.379473}{5.469841}%
\vSm{399.229204}{141.665738}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{392.631613}{134.117468}{-40.765758}{6.107921}%
\vSh{397.327044}{130.129190}{23.620527}{5.469841}%
\vSh{402.184470}{132.320832}{73.989560}{5.572789}%
\vSh{399.180232}{137.677461}{139.234242}{6.107921}%
\vSh{394.238038}{141.665738}{-156.379473}{5.469841}%
\vSh{392.546846}{139.474097}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{289.914218}{185.439302}{0.039446}%
\vRa{290.043343}{185.889302}{0.118338}%
\vRa{290.172467}{186.339302}{0.197229}%
\vRa{290.301591}{186.789302}{0.276121}%
\vRa{290.430715}{187.239302}{0.355013}%
\vRa{290.559839}{187.689302}{0.433905}%
\vRa{290.688963}{188.139302}{0.512796}%
\vRa{290.818088}{188.589302}{0.591688}%
\vRa{290.947212}{189.039302}{0.670580}%
\vRa{291.076336}{189.489302}{0.749471}%
\vRa{291.205460}{189.939302}{0.736522}%
\vRa{291.334584}{190.389302}{0.211792}%
\vRa{291.804371}{190.095834}{0.539854}%
\vRa{291.408764}{190.545834}{1.619563}%
\vRa{292.358318}{190.995834}{1.354113}%
\vRa{293.387322}{191.445834}{1.009211}%
\vRa{294.416326}{191.895834}{0.664309}%
\vRa{295.445330}{192.345834}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{294.214727}{181.451024}{0.216721}%
\vRa{293.692766}{181.901024}{0.650162}%
\vRa{293.170806}{182.351024}{1.083604}%
\vRa{292.648846}{182.801024}{1.517046}%
\vRa{292.126885}{183.251024}{1.950487}%
\vRa{291.604925}{183.701024}{2.383929}%
\vRa{291.082965}{184.151024}{2.626280}%
\vRa{290.561004}{184.601024}{1.514786}%
\vRa{290.039044}{185.051024}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{297.870834}{188.985452}{2.908568}%
\vRa{297.695396}{189.435452}{2.562046}%
\vRa{297.519957}{189.885452}{2.215524}%
\vRa{297.344519}{190.335452}{1.869002}%
\vRa{297.169081}{190.785452}{1.522480}%
\vRa{296.993643}{191.235452}{1.175958}%
\vRa{296.818204}{191.685452}{0.829435}%
\vRa{296.642766}{192.135452}{0.482913}%
\vRa{296.467328}{192.585452}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{294.431448}{181.451024}{0.558761}%
\vRa{294.342929}{181.901024}{1.676284}%
\vRa{294.254410}{182.351024}{2.793807}%
\vRa{294.165891}{182.801024}{3.911330}%
\vRa{294.077373}{183.251024}{5.028853}%
\vRa{293.988854}{183.701024}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{299.422902}{183.642666}{0.128941}%
\vRa{299.294143}{184.092666}{0.386824}%
\vRa{299.165385}{184.542666}{0.644706}%
\vRa{299.036627}{184.992666}{0.902588}%
\vRa{298.907869}{185.442666}{1.160471}%
\vRa{298.779111}{185.892666}{1.418353}%
\vRa{298.650353}{186.342666}{1.676235}%
\vRa{298.521594}{186.792666}{1.934118}%
\vRa{298.392836}{187.242666}{2.192000}%
\vRa{298.264078}{187.692666}{2.449882}%
\vRa{298.135320}{188.142666}{2.707765}%
\vRa{298.006562}{188.592666}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{293.094557}{184.320364}{0.742352}%
\vRa{291.461104}{184.770364}{2.227056}%
\vRa{289.852459}{185.220364}{3.686951}%
\vRa{290.060475}{185.670364}{3.330185}%
\vRa{290.268491}{186.120364}{2.973420}%
\vRa{290.476506}{186.570364}{2.616654}%
\vRa{290.684522}{187.020364}{2.259888}%
\vRa{290.892538}{187.470364}{1.903123}%
\vRa{291.100554}{187.920364}{1.546357}%
\vRa{291.308570}{188.370364}{1.189591}%
\vRa{291.516586}{188.820364}{0.832826}%
\vRa{291.724602}{189.270364}{0.476060}%
\vRa{291.932618}{189.720364}{0.119294}%
\vRa{296.751595}{188.985452}{1.119239}%
\vRa{294.337678}{189.435452}{3.357718}%
\vRa{292.024396}{189.885452}{5.495562}%
\vRa{292.708498}{190.335452}{4.636021}%
\vRa{293.392601}{190.785452}{3.776480}%
\vRa{294.076704}{191.235452}{2.916939}%
\vRa{294.760806}{191.685452}{2.057398}%
\vRa{295.444909}{192.135452}{1.197857}%
\vRa{296.129012}{192.585452}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{297.636017}{183.642666}{1.786885}%
\vRa{293.933489}{184.092666}{5.360654}%
\vRa{294.299347}{184.542666}{4.866038}%
\vRa{294.689752}{184.992666}{4.346876}%
\vRa{295.080156}{185.442666}{3.827713}%
\vRa{295.470561}{185.892666}{3.308550}%
\vRa{295.860965}{186.342666}{2.789388}%
\vRa{296.251369}{186.792666}{2.270225}%
\vRa{296.641774}{187.242666}{1.751062}%
\vRa{297.032178}{187.692666}{1.231900}%
\vRa{297.422583}{188.142666}{0.712737}%
\vRa{297.812987}{188.592666}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{293.836909}{184.320364}{0.269577}%
\vRa{293.688159}{184.770364}{0.808731}%
\vRa{293.539410}{185.220364}{1.347886}%
\vRa{293.390660}{185.670364}{1.887040}%
\vRa{293.241910}{186.120364}{2.426194}%
\vRa{293.093160}{186.570364}{2.965348}%
\vRa{292.944411}{187.020364}{3.504502}%
\vRa{292.795661}{187.470364}{4.043657}%
\vRa{292.646911}{187.920364}{4.582811}%
\vRa{292.498161}{188.370364}{5.121965}%
\vRa{292.349412}{188.820364}{5.287756}%
\vRa{292.200662}{189.270364}{3.022589}%
\vRa{292.051912}{189.720364}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{293.715045}{181.451024}{101.128471}{2.924327}%
\vSm{299.295038}{183.642666}{73.989560}{5.572789}%
\vSm{297.957650}{188.985452}{0.258701}{3.065804}%
\vSm{291.812279}{184.320364}{108.291562}{6.082825}%
\vSm{289.657414}{190.795931}{-106.010440}{5.572789}%
\vSm{293.887154}{184.320364}{-6.929661}{5.617029}%
\vSm{293.760213}{188.985452}{-130.943779}{6.176037}%
\vSm{294.395572}{181.451024}{23.620527}{5.469841}%
\vSm{291.236493}{190.795931}{-48.680502}{0.932170}%
\vSm{291.892262}{192.987572}{-146.663242}{5.261925}%
\vSm{289.668114}{185.439302}{65.190904}{5.129973}%
\vSm{289.796537}{184.320364}{164.597654}{4.212937}%
\vSm{297.766269}{188.985452}{-74.032623}{5.557191}%
\vSm{289.719063}{181.451024}{139.234242}{6.107921}%
\vSm{296.211936}{188.985452}{111.298961}{4.295513}%
\vSm{291.965521}{188.985452}{169.440189}{6.058994}%
\vSm{291.306566}{192.987572}{-156.379473}{5.469841}%
\vSm{296.267681}{192.987572}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{289.670090}{185.439302}{-40.765758}{6.107921}%
\vSh{294.365521}{181.451024}{23.620527}{5.469841}%
\vSh{299.222948}{183.642666}{73.989560}{5.572789}%
\vSh{296.218709}{188.999295}{139.234242}{6.107921}%
\vSh{291.276515}{192.987572}{-156.379473}{5.469841}%
\vSh{289.585323}{190.795931}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{347.477227}{128.220004}{0.039446}%
\vRa{347.606352}{128.670004}{0.118338}%
\vRa{347.735476}{129.120004}{0.197229}%
\vRa{347.864600}{129.570004}{0.276121}%
\vRa{347.993724}{130.020004}{0.355013}%
\vRa{348.122848}{130.470004}{0.433905}%
\vRa{348.251972}{130.920004}{0.512796}%
\vRa{348.381097}{131.370004}{0.591688}%
\vRa{348.510221}{131.820004}{0.670580}%
\vRa{348.639345}{132.270004}{0.749471}%
\vRa{348.768469}{132.720004}{0.736522}%
\vRa{348.897593}{133.170004}{0.211792}%
\vRa{349.367379}{132.876536}{0.539854}%
\vRa{348.971773}{133.326536}{1.619563}%
\vRa{349.921327}{133.776536}{1.354113}%
\vRa{350.950331}{134.226536}{1.009211}%
\vRa{351.979335}{134.676536}{0.664309}%
\vRa{353.008339}{135.126536}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{351.777736}{124.231726}{0.216721}%
\vRa{351.255775}{124.681726}{0.650162}%
\vRa{350.733815}{125.131726}{1.083604}%
\vRa{350.211855}{125.581726}{1.517046}%
\vRa{349.689894}{126.031726}{1.950487}%
\vRa{349.167934}{126.481726}{2.383929}%
\vRa{348.645974}{126.931726}{2.626280}%
\vRa{348.124013}{127.381726}{1.514786}%
\vRa{347.602053}{127.831726}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{355.433843}{131.766154}{2.908568}%
\vRa{355.258405}{132.216154}{2.562046}%
\vRa{355.082966}{132.666154}{2.215524}%
\vRa{354.907528}{133.116154}{1.869002}%
\vRa{354.732090}{133.566154}{1.522480}%
\vRa{354.556651}{134.016154}{1.175958}%
\vRa{354.381213}{134.466154}{0.829435}%
\vRa{354.205775}{134.916154}{0.482913}%
\vRa{354.030337}{135.366154}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{351.994457}{124.231726}{0.558761}%
\vRa{351.905938}{124.681726}{1.676284}%
\vRa{351.817419}{125.131726}{2.793807}%
\vRa{351.728900}{125.581726}{3.911330}%
\vRa{351.640382}{126.031726}{5.028853}%
\vRa{351.551863}{126.481726}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{356.985911}{126.423367}{0.128941}%
\vRa{356.857152}{126.873367}{0.386824}%
\vRa{356.728394}{127.323367}{0.644706}%
\vRa{356.599636}{127.773367}{0.902588}%
\vRa{356.470878}{128.223367}{1.160471}%
\vRa{356.342120}{128.673367}{1.418353}%
\vRa{356.213361}{129.123367}{1.676235}%
\vRa{356.084603}{129.573367}{1.934118}%
\vRa{355.955845}{130.023367}{2.192000}%
\vRa{355.827087}{130.473367}{2.449882}%
\vRa{355.698329}{130.923367}{2.707765}%
\vRa{355.569571}{131.373367}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{350.657566}{127.101066}{0.742352}%
\vRa{349.024113}{127.551066}{2.227056}%
\vRa{347.415468}{128.001066}{3.686951}%
\vRa{347.623484}{128.451066}{3.330185}%
\vRa{347.831500}{128.901066}{2.973420}%
\vRa{348.039515}{129.351066}{2.616654}%
\vRa{348.247531}{129.801066}{2.259888}%
\vRa{348.455547}{130.251066}{1.903123}%
\vRa{348.663563}{130.701066}{1.546357}%
\vRa{348.871579}{131.151066}{1.189591}%
\vRa{349.079595}{131.601066}{0.832826}%
\vRa{349.287611}{132.051066}{0.476060}%
\vRa{349.495627}{132.501066}{0.119294}%
\vRa{354.314603}{131.766154}{1.119239}%
\vRa{351.900687}{132.216154}{3.357718}%
\vRa{349.587405}{132.666154}{5.495562}%
\vRa{350.271507}{133.116154}{4.636021}%
\vRa{350.955610}{133.566154}{3.776480}%
\vRa{351.639713}{134.016154}{2.916939}%
\vRa{352.323815}{134.466154}{2.057398}%
\vRa{353.007918}{134.916154}{1.197857}%
\vRa{353.692021}{135.366154}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{355.199026}{126.423367}{1.786885}%
\vRa{351.496498}{126.873367}{5.360654}%
\vRa{351.862356}{127.323367}{4.866038}%
\vRa{352.252761}{127.773367}{4.346876}%
\vRa{352.643165}{128.223367}{3.827713}%
\vRa{353.033569}{128.673367}{3.308550}%
\vRa{353.423974}{129.123367}{2.789388}%
\vRa{353.814378}{129.573367}{2.270225}%
\vRa{354.204783}{130.023367}{1.751062}%
\vRa{354.595187}{130.473367}{1.231900}%
\vRa{354.985592}{130.923367}{0.712737}%
\vRa{355.375996}{131.373367}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{351.399918}{127.101066}{0.269577}%
\vRa{351.251168}{127.551066}{0.808731}%
\vRa{351.102419}{128.001066}{1.347886}%
\vRa{350.953669}{128.451066}{1.887040}%
\vRa{350.804919}{128.901066}{2.426194}%
\vRa{350.656169}{129.351066}{2.965348}%
\vRa{350.507420}{129.801066}{3.504502}%
\vRa{350.358670}{130.251066}{4.043657}%
\vRa{350.209920}{130.701066}{4.582811}%
\vRa{350.061170}{131.151066}{5.121965}%
\vRa{349.912421}{131.601066}{5.287756}%
\vRa{349.763671}{132.051066}{3.022589}%
\vRa{349.614921}{132.501066}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{351.278054}{124.231726}{101.128471}{2.924327}%
\vSm{356.858047}{126.423367}{73.989560}{5.572789}%
\vSm{355.520659}{131.766154}{0.258701}{3.065804}%
\vSm{349.375288}{127.101066}{108.291562}{6.082825}%
\vSm{347.220423}{133.576633}{-106.010440}{5.572789}%
\vSm{351.450163}{127.101066}{-6.929661}{5.617029}%
\vSm{351.323222}{131.766154}{-130.943779}{6.176037}%
\vSm{351.958580}{124.231726}{23.620527}{5.469841}%
\vSm{348.799502}{133.576633}{-48.680502}{0.932170}%
\vSm{349.455271}{135.768274}{-146.663242}{5.261925}%
\vSm{347.231123}{128.220004}{65.190904}{5.129973}%
\vSm{347.359546}{127.101066}{164.597654}{4.212937}%
\vSm{355.329278}{131.766154}{-74.032623}{5.557191}%
\vSm{347.282072}{124.231726}{139.234242}{6.107921}%
\vSm{353.774944}{131.766154}{111.298961}{4.295513}%
\vSm{349.528530}{131.766154}{169.440189}{6.058994}%
\vSm{348.869575}{135.768274}{-156.379473}{5.469841}%
\vSm{353.830690}{135.768274}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{347.233099}{128.220004}{-40.765758}{6.107921}%
\vSh{351.928530}{124.231726}{23.620527}{5.469841}%
\vSh{356.785957}{126.423367}{73.989560}{5.572789}%
\vSh{353.781718}{131.779996}{139.234242}{6.107921}%
\vSh{348.839524}{135.768274}{-156.379473}{5.469841}%
\vSh{347.148332}{133.576633}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{405.040236}{71.000705}{0.039446}%
\vRa{405.169361}{71.450705}{0.118338}%
\vRa{405.298485}{71.900705}{0.197229}%
\vRa{405.427609}{72.350705}{0.276121}%
\vRa{405.556733}{72.800705}{0.355013}%
\vRa{405.685857}{73.250705}{0.433905}%
\vRa{405.814981}{73.700705}{0.512796}%
\vRa{405.944106}{74.150705}{0.591688}%
\vRa{406.073230}{74.600705}{0.670580}%
\vRa{406.202354}{75.050705}{0.749471}%
\vRa{406.331478}{75.500705}{0.736522}%
\vRa{406.460602}{75.950705}{0.211792}%
\vRa{406.930388}{75.657238}{0.539854}%
\vRa{406.534782}{76.107238}{1.619563}%
\vRa{407.484336}{76.557238}{1.354113}%
\vRa{408.513340}{77.007238}{1.009211}%
\vRa{409.542344}{77.457238}{0.664309}%
\vRa{410.571348}{77.907238}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{409.340745}{67.012428}{0.216721}%
\vRa{408.818784}{67.462428}{0.650162}%
\vRa{408.296824}{67.912428}{1.083604}%
\vRa{407.774864}{68.362428}{1.517046}%
\vRa{407.252903}{68.812428}{1.950487}%
\vRa{406.730943}{69.262428}{2.383929}%
\vRa{406.208983}{69.712428}{2.626280}%
\vRa{405.687022}{70.162428}{1.514786}%
\vRa{405.165062}{70.612428}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{412.996852}{74.546855}{2.908568}%
\vRa{412.821413}{74.996855}{2.562046}%
\vRa{412.645975}{75.446855}{2.215524}%
\vRa{412.470537}{75.896855}{1.869002}%
\vRa{412.295099}{76.346855}{1.522480}%
\vRa{412.119660}{76.796855}{1.175958}%
\vRa{411.944222}{77.246855}{0.829435}%
\vRa{411.768784}{77.696855}{0.482913}%
\vRa{411.593346}{78.146855}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{409.557466}{67.012428}{0.558761}%
\vRa{409.468947}{67.462428}{1.676284}%
\vRa{409.380428}{67.912428}{2.793807}%
\vRa{409.291909}{68.362428}{3.911330}%
\vRa{409.203391}{68.812428}{5.028853}%
\vRa{409.114872}{69.262428}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{414.548920}{69.204069}{0.128941}%
\vRa{414.420161}{69.654069}{0.386824}%
\vRa{414.291403}{70.104069}{0.644706}%
\vRa{414.162645}{70.554069}{0.902588}%
\vRa{414.033887}{71.004069}{1.160471}%
\vRa{413.905129}{71.454069}{1.418353}%
\vRa{413.776370}{71.904069}{1.676235}%
\vRa{413.647612}{72.354069}{1.934118}%
\vRa{413.518854}{72.804069}{2.192000}%
\vRa{413.390096}{73.254069}{2.449882}%
\vRa{413.261338}{73.704069}{2.707765}%
\vRa{413.132580}{74.154069}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{408.220575}{69.881768}{0.742352}%
\vRa{406.587122}{70.331768}{2.227056}%
\vRa{404.978477}{70.781768}{3.686951}%
\vRa{405.186493}{71.231768}{3.330185}%
\vRa{405.394508}{71.681768}{2.973420}%
\vRa{405.602524}{72.131768}{2.616654}%
\vRa{405.810540}{72.581768}{2.259888}%
\vRa{406.018556}{73.031768}{1.903123}%
\vRa{406.226572}{73.481768}{1.546357}%
\vRa{406.434588}{73.931768}{1.189591}%
\vRa{406.642604}{74.381768}{0.832826}%
\vRa{406.850620}{74.831768}{0.476060}%
\vRa{407.058636}{75.281768}{0.119294}%
\vRa{411.877612}{74.546855}{1.119239}%
\vRa{409.463695}{74.996855}{3.357718}%
\vRa{407.150414}{75.446855}{5.495562}%
\vRa{407.834516}{75.896855}{4.636021}%
\vRa{408.518619}{76.346855}{3.776480}%
\vRa{409.202722}{76.796855}{2.916939}%
\vRa{409.886824}{77.246855}{2.057398}%
\vRa{410.570927}{77.696855}{1.197857}%
\vRa{411.255030}{78.146855}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{412.762035}{69.204069}{1.786885}%
\vRa{409.059507}{69.654069}{5.360654}%
\vRa{409.425365}{70.104069}{4.866038}%
\vRa{409.815769}{70.554069}{4.346876}%
\vRa{410.206174}{71.004069}{3.827713}%
\vRa{410.596578}{71.454069}{3.308550}%
\vRa{410.986983}{71.904069}{2.789388}%
\vRa{411.377387}{72.354069}{2.270225}%
\vRa{411.767792}{72.804069}{1.751062}%
\vRa{412.158196}{73.254069}{1.231900}%
\vRa{412.548601}{73.704069}{0.712737}%
\vRa{412.939005}{74.154069}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{408.962927}{69.881768}{0.269577}%
\vRa{408.814177}{70.331768}{0.808731}%
\vRa{408.665428}{70.781768}{1.347886}%
\vRa{408.516678}{71.231768}{1.887040}%
\vRa{408.367928}{71.681768}{2.426194}%
\vRa{408.219178}{72.131768}{2.965348}%
\vRa{408.070429}{72.581768}{3.504502}%
\vRa{407.921679}{73.031768}{4.043657}%
\vRa{407.772929}{73.481768}{4.582811}%
\vRa{407.624179}{73.931768}{5.121965}%
\vRa{407.475430}{74.381768}{5.287756}%
\vRa{407.326680}{74.831768}{3.022589}%
\vRa{407.177930}{75.281768}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{408.841063}{67.012428}{101.128471}{2.924327}%
\vSm{414.421056}{69.204069}{73.989560}{5.572789}%
\vSm{413.083668}{74.546855}{0.258701}{3.065804}%
\vSm{406.938297}{69.881768}{108.291562}{6.082825}%
\vSm{404.783432}{76.357334}{-106.010440}{5.572789}%
\vSm{409.013172}{69.881768}{-6.929661}{5.617029}%
\vSm{408.886231}{74.546855}{-130.943779}{6.176037}%
\vSm{409.521589}{67.012428}{23.620527}{5.469841}%
\vSm{406.362511}{76.357334}{-48.680502}{0.932170}%
\vSm{407.018280}{78.548976}{-146.663242}{5.261925}%
\vSm{404.794132}{71.000705}{65.190904}{5.129973}%
\vSm{404.922555}{69.881768}{164.597654}{4.212937}%
\vSm{412.892287}{74.546855}{-74.032623}{5.557191}%
\vSm{404.845081}{67.012428}{139.234242}{6.107921}%
\vSm{411.337953}{74.546855}{111.298961}{4.295513}%
\vSm{407.091539}{74.546855}{169.440189}{6.058994}%
\vSm{406.432584}{78.548976}{-156.379473}{5.469841}%
\vSm{411.393699}{78.548976}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{404.796108}{71.000705}{-40.765758}{6.107921}%
\vSh{409.491539}{67.012428}{23.620527}{5.469841}%
\vSh{414.348965}{69.204069}{73.989560}{5.572789}%
\vSh{411.344727}{74.560698}{139.234242}{6.107921}%
\vSh{406.402533}{78.548976}{-156.379473}{5.469841}%
\vSh{404.711341}{76.357334}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{302.078714}{122.322539}{0.039446}%
\vRa{302.207838}{122.772539}{0.118338}%
\vRa{302.336962}{123.222539}{0.197229}%
\vRa{302.466086}{123.672539}{0.276121}%
\vRa{302.595210}{124.122539}{0.355013}%
\vRa{302.724334}{124.572539}{0.433905}%
\vRa{302.853459}{125.022539}{0.512796}%
\vRa{302.982583}{125.472539}{0.591688}%
\vRa{303.111707}{125.922539}{0.670580}%
\vRa{303.240831}{126.372539}{0.749471}%
\vRa{303.369955}{126.822539}{0.736522}%
\vRa{303.499079}{127.272539}{0.211792}%
\vRa{303.968866}{126.979072}{0.539854}%
\vRa{303.573260}{127.429072}{1.619563}%
\vRa{304.522813}{127.879072}{1.354113}%
\vRa{305.551817}{128.329072}{1.009211}%
\vRa{306.580821}{128.779072}{0.664309}%
\vRa{307.609826}{129.229072}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{306.379222}{118.334262}{0.216721}%
\vRa{305.857262}{118.784262}{0.650162}%
\vRa{305.335301}{119.234262}{1.083604}%
\vRa{304.813341}{119.684262}{1.517046}%
\vRa{304.291381}{120.134262}{1.950487}%
\vRa{303.769420}{120.584262}{2.383929}%
\vRa{303.247460}{121.034262}{2.626280}%
\vRa{302.725500}{121.484262}{1.514786}%
\vRa{302.203539}{121.934262}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{310.035329}{125.868689}{2.908568}%
\vRa{309.859891}{126.318689}{2.562046}%
\vRa{309.684452}{126.768689}{2.215524}%
\vRa{309.509014}{127.218689}{1.869002}%
\vRa{309.333576}{127.668689}{1.522480}%
\vRa{309.158138}{128.118689}{1.175958}%
\vRa{308.982699}{128.568689}{0.829435}%
\vRa{308.807261}{129.018689}{0.482913}%
\vRa{308.631823}{129.468689}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{306.595943}{118.334262}{0.558761}%
\vRa{306.507424}{118.784262}{1.676284}%
\vRa{306.418905}{119.234262}{2.793807}%
\vRa{306.330387}{119.684262}{3.911330}%
\vRa{306.241868}{120.134262}{5.028853}%
\vRa{306.153349}{120.584262}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{311.587397}{120.525903}{0.128941}%
\vRa{311.458639}{120.975903}{0.386824}%
\vRa{311.329880}{121.425903}{0.644706}%
\vRa{311.201122}{121.875903}{0.902588}%
\vRa{311.072364}{122.325903}{1.160471}%
\vRa{310.943606}{122.775903}{1.418353}%
\vRa{310.814848}{123.225903}{1.676235}%
\vRa{310.686089}{123.675903}{1.934118}%
\vRa{310.557331}{124.125903}{2.192000}%
\vRa{310.428573}{124.575903}{2.449882}%
\vRa{310.299815}{125.025903}{2.707765}%
\vRa{310.171057}{125.475903}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{305.259052}{121.203602}{0.742352}%
\vRa{303.625599}{121.653602}{2.227056}%
\vRa{302.016954}{122.103602}{3.686951}%
\vRa{302.224970}{122.553602}{3.330185}%
\vRa{302.432986}{123.003602}{2.973420}%
\vRa{302.641002}{123.453602}{2.616654}%
\vRa{302.849017}{123.903602}{2.259888}%
\vRa{303.057033}{124.353602}{1.903123}%
\vRa{303.265049}{124.803602}{1.546357}%
\vRa{303.473065}{125.253602}{1.189591}%
\vRa{303.681081}{125.703602}{0.832826}%
\vRa{303.889097}{126.153602}{0.476060}%
\vRa{304.097113}{126.603602}{0.119294}%
\vRa{308.916090}{125.868689}{1.119239}%
\vRa{306.502173}{126.318689}{3.357718}%
\vRa{304.188891}{126.768689}{5.495562}%
\vRa{304.872994}{127.218689}{4.636021}%
\vRa{305.557096}{127.668689}{3.776480}%
\vRa{306.241199}{128.118689}{2.916939}%
\vRa{306.925302}{128.568689}{2.057398}%
\vRa{307.609404}{129.018689}{1.197857}%
\vRa{308.293507}{129.468689}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{309.800512}{120.525903}{1.786885}%
\vRa{306.097984}{120.975903}{5.360654}%
\vRa{306.463842}{121.425903}{4.866038}%
\vRa{306.854247}{121.875903}{4.346876}%
\vRa{307.244651}{122.325903}{3.827713}%
\vRa{307.635056}{122.775903}{3.308550}%
\vRa{308.025460}{123.225903}{2.789388}%
\vRa{308.415865}{123.675903}{2.270225}%
\vRa{308.806269}{124.125903}{1.751062}%
\vRa{309.196673}{124.575903}{1.231900}%
\vRa{309.587078}{125.025903}{0.712737}%
\vRa{309.977482}{125.475903}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{306.001404}{121.203602}{0.269577}%
\vRa{305.852655}{121.653602}{0.808731}%
\vRa{305.703905}{122.103602}{1.347886}%
\vRa{305.555155}{122.553602}{1.887040}%
\vRa{305.406405}{123.003602}{2.426194}%
\vRa{305.257656}{123.453602}{2.965348}%
\vRa{305.108906}{123.903602}{3.504502}%
\vRa{304.960156}{124.353602}{4.043657}%
\vRa{304.811406}{124.803602}{4.582811}%
\vRa{304.662657}{125.253602}{5.121965}%
\vRa{304.513907}{125.703602}{5.287756}%
\vRa{304.365157}{126.153602}{3.022589}%
\vRa{304.216407}{126.603602}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{305.879540}{118.334262}{101.128471}{2.924327}%
\vSm{311.459534}{120.525903}{73.989560}{5.572789}%
\vSm{310.122145}{125.868689}{0.258701}{3.065804}%
\vSm{303.976774}{121.203602}{108.291562}{6.082825}%
\vSm{301.821909}{127.679168}{-106.010440}{5.572789}%
\vSm{306.051649}{121.203602}{-6.929661}{5.617029}%
\vSm{305.924709}{125.868689}{-130.943779}{6.176037}%
\vSm{306.560067}{118.334262}{23.620527}{5.469841}%
\vSm{303.400989}{127.679168}{-48.680502}{0.932170}%
\vSm{304.056757}{129.870810}{-146.663242}{5.261925}%
\vSm{301.832609}{122.322539}{65.190904}{5.129973}%
\vSm{301.961032}{121.203602}{164.597654}{4.212937}%
\vSm{309.930764}{125.868689}{-74.032623}{5.557191}%
\vSm{301.883558}{118.334262}{139.234242}{6.107921}%
\vSm{308.376431}{125.868689}{111.298961}{4.295513}%
\vSm{304.130016}{125.868689}{169.440189}{6.058994}%
\vSm{303.471061}{129.870810}{-156.379473}{5.469841}%
\vSm{308.432177}{129.870810}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{301.834585}{122.322539}{-40.765758}{6.107921}%
\vSh{306.530016}{118.334262}{23.620527}{5.469841}%
\vSh{311.387443}{120.525903}{73.989560}{5.572789}%
\vSh{308.383204}{125.882532}{139.234242}{6.107921}%
\vSh{303.441010}{129.870810}{-156.379473}{5.469841}%
\vSh{301.749818}{127.679168}{-106.010440}{5.572789}%
}}%
{\color{vltYellow!43}\vlB{%
\vRa{392.875741}{175.224594}{0.039446}%
\vRa{393.004865}{175.674594}{0.118338}%
\vRa{393.133990}{176.124594}{0.197229}%
\vRa{393.263114}{176.574594}{0.276121}%
\vRa{393.392238}{177.024594}{0.355013}%
\vRa{393.521362}{177.474594}{0.433905}%
\vRa{393.650486}{177.924594}{0.512796}%
\vRa{393.779610}{178.374594}{0.591688}%
\vRa{393.908735}{178.824594}{0.670580}%
\vRa{394.037859}{179.274594}{0.749471}%
\vRa{394.166983}{179.724594}{0.736522}%
\vRa{394.296107}{180.174594}{0.211792}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{394.765893}{179.881127}{0.539854}%
\vRa{394.370287}{180.331127}{1.619563}%
\vRa{395.319840}{180.781127}{1.354113}%
\vRa{396.348845}{181.231127}{1.009211}%
\vRa{397.377849}{181.681127}{0.664309}%
\vRa{398.406853}{182.131127}{0.319408}%
}}%
{\color{vltYellow!53}\vlB{%
\vRa{397.176250}{171.236316}{0.216721}%
\vRa{396.654289}{171.686316}{0.650162}%
\vRa{396.132329}{172.136316}{1.083604}%
\vRa{395.610369}{172.586316}{1.517046}%
\vRa{395.088408}{173.036316}{1.950487}%
\vRa{394.566448}{173.486316}{2.383929}%
\vRa{394.044488}{173.936316}{2.626280}%
\vRa{393.522527}{174.386316}{1.514786}%
\vRa{393.000567}{174.836316}{0.403293}%
}}%
{\color{vltYellow!44}\vlB{%
\vRa{400.832357}{178.770744}{2.908568}%
\vRa{400.656918}{179.220744}{2.562046}%
\vRa{400.481480}{179.670744}{2.215524}%
\vRa{400.306042}{180.120744}{1.869002}%
\vRa{400.130604}{180.570744}{1.522480}%
\vRa{399.955165}{181.020744}{1.175958}%
\vRa{399.779727}{181.470744}{0.829435}%
\vRa{399.604289}{181.920744}{0.482913}%
\vRa{399.428850}{182.370744}{0.136391}%
}}%
{\color{vltYellow!56}\vlB{%
\vRa{397.392970}{171.236316}{0.558761}%
\vRa{397.304452}{171.686316}{1.676284}%
\vRa{397.215933}{172.136316}{2.793807}%
\vRa{397.127414}{172.586316}{3.911330}%
\vRa{397.038896}{173.036316}{5.028853}%
\vRa{396.950377}{173.486316}{3.166997}%
}}%
{\color{vltYellow!50}\vlB{%
\vRa{402.384424}{173.427958}{0.128941}%
\vRa{402.255666}{173.877958}{0.386824}%
\vRa{402.126908}{174.327958}{0.644706}%
\vRa{401.998150}{174.777958}{0.902588}%
\vRa{401.869392}{175.227958}{1.160471}%
\vRa{401.740634}{175.677958}{1.418353}%
\vRa{401.611875}{176.127958}{1.676235}%
\vRa{401.483117}{176.577958}{1.934118}%
\vRa{401.354359}{177.027958}{2.192000}%
\vRa{401.225601}{177.477958}{2.449882}%
\vRa{401.096843}{177.927958}{2.707765}%
\vRa{400.968084}{178.377958}{2.965647}%
}}%
{\color{vltYellow!43}\vlB{%
\vRa{396.056080}{174.105657}{0.742352}%
\vRa{394.422627}{174.555657}{2.227056}%
\vRa{392.813982}{175.005657}{3.686951}%
\vRa{393.021997}{175.455657}{3.330185}%
\vRa{393.230013}{175.905657}{2.973420}%
\vRa{393.438029}{176.355657}{2.616654}%
\vRa{393.646045}{176.805657}{2.259888}%
\vRa{393.854061}{177.255657}{1.903123}%
\vRa{394.062077}{177.705657}{1.546357}%
\vRa{394.270093}{178.155657}{1.189591}%
\vRa{394.478109}{178.605657}{0.832826}%
\vRa{394.686125}{179.055657}{0.476060}%
\vRa{394.894140}{179.505657}{0.119294}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{399.713117}{178.770744}{1.119239}%
\vRa{397.299200}{179.220744}{3.357718}%
\vRa{394.985919}{179.670744}{5.495562}%
\vRa{395.670021}{180.120744}{4.636021}%
\vRa{396.354124}{180.570744}{3.776480}%
\vRa{397.038227}{181.020744}{2.916939}%
\vRa{397.722329}{181.470744}{2.057398}%
\vRa{398.406432}{181.920744}{1.197857}%
\vRa{399.090535}{182.370744}{0.338316}%
}}%
{\color{vltYellow!48}\vlB{%
\vRa{400.597540}{173.427958}{1.786885}%
\vRa{396.895012}{173.877958}{5.360654}%
\vRa{397.260870}{174.327958}{4.866038}%
\vRa{397.651274}{174.777958}{4.346876}%
\vRa{398.041679}{175.227958}{3.827713}%
\vRa{398.432083}{175.677958}{3.308550}%
\vRa{398.822488}{176.127958}{2.789388}%
\vRa{399.212892}{176.577958}{2.270225}%
\vRa{399.603297}{177.027958}{1.751062}%
\vRa{399.993701}{177.477958}{1.231900}%
\vRa{400.384106}{177.927958}{0.712737}%
\vRa{400.774510}{178.377958}{0.193574}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{396.798432}{174.105657}{0.269577}%
\vRa{396.649682}{174.555657}{0.808731}%
\vRa{396.500932}{175.005657}{1.347886}%
\vRa{396.352183}{175.455657}{1.887040}%
\vRa{396.203433}{175.905657}{2.426194}%
\vRa{396.054683}{176.355657}{2.965348}%
\vRa{395.905933}{176.805657}{3.504502}%
\vRa{395.757184}{177.255657}{4.043657}%
\vRa{395.608434}{177.705657}{4.582811}%
\vRa{395.459684}{178.155657}{5.121965}%
\vRa{395.310934}{178.605657}{5.287756}%
\vRa{395.162185}{179.055657}{3.022589}%
\vRa{395.013435}{179.505657}{0.757421}%
}}%
{\color{vltYellow!85}\vlB{%
\vSm{396.676567}{171.236316}{101.128471}{2.924327}%
\vSm{402.256561}{173.427958}{73.989560}{5.572789}%
\vSm{400.919173}{178.770744}{0.258701}{3.065804}%
\vSm{394.773802}{174.105657}{108.291562}{6.082825}%
\vSm{392.618937}{180.581223}{-106.010440}{5.572789}%
\vSm{396.848677}{174.105657}{-6.929661}{5.617029}%
\vSm{396.721736}{178.770744}{-130.943779}{6.176037}%
\vSm{397.357094}{171.236316}{23.620527}{5.469841}%
\vSm{394.198016}{180.581223}{-48.680502}{0.932170}%
\vSm{394.853785}{182.772864}{-146.663242}{5.261925}%
\vSm{392.629637}{175.224594}{65.190904}{5.129973}%
\vSm{392.758060}{174.105657}{164.597654}{4.212937}%
\vSm{400.727792}{178.770744}{-74.032623}{5.557191}%
\vSm{392.680586}{171.236316}{139.234242}{6.107921}%
\vSm{399.173458}{178.770744}{111.298961}{4.295513}%
\vSm{394.927044}{178.770744}{169.440189}{6.058994}%
\vSm{394.268089}{182.772864}{-156.379473}{5.469841}%
\vSm{399.229204}{182.772864}{-40.765758}{6.107921}%
}}%
{\color{black}\vlB{%
\vSh{392.631613}{175.224594}{-40.765758}{6.107921}%
\vSh{397.327044}{171.236316}{23.620527}{5.469841}%
\vSh{402.184470}{173.427958}{73.989560}{5.572789}%
\vSh{399.180232}{178.784587}{139.234242}{6.107921}%
\vSh{394.238038}{182.772864}{-156.379473}{5.469841}%
\vSh{392.546846}{180.581223}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{359.641723}{65.103241}{0.039446}%
\vRa{359.770847}{65.553241}{0.118338}%
\vRa{359.899971}{66.003241}{0.197229}%
\vRa{360.029095}{66.453241}{0.276121}%
\vRa{360.158219}{66.903241}{0.355013}%
\vRa{360.287343}{67.353241}{0.433905}%
\vRa{360.416468}{67.803241}{0.512796}%
\vRa{360.545592}{68.253241}{0.591688}%
\vRa{360.674716}{68.703241}{0.670580}%
\vRa{360.803840}{69.153241}{0.749471}%
\vRa{360.932964}{69.603241}{0.736522}%
\vRa{361.062088}{70.053241}{0.211792}%
\vRa{361.531875}{69.759774}{0.539854}%
\vRa{361.136269}{70.209774}{1.619563}%
\vRa{362.085822}{70.659774}{1.354113}%
\vRa{363.114826}{71.109774}{1.009211}%
\vRa{364.143830}{71.559774}{0.664309}%
\vRa{365.172834}{72.009774}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{363.942231}{61.114964}{0.216721}%
\vRa{363.420271}{61.564964}{0.650162}%
\vRa{362.898310}{62.014964}{1.083604}%
\vRa{362.376350}{62.464964}{1.517046}%
\vRa{361.854390}{62.914964}{1.950487}%
\vRa{361.332429}{63.364964}{2.383929}%
\vRa{360.810469}{63.814964}{2.626280}%
\vRa{360.288508}{64.264964}{1.514786}%
\vRa{359.766548}{64.714964}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{367.598338}{68.649391}{2.908568}%
\vRa{367.422900}{69.099391}{2.562046}%
\vRa{367.247461}{69.549391}{2.215524}%
\vRa{367.072023}{69.999391}{1.869002}%
\vRa{366.896585}{70.449391}{1.522480}%
\vRa{366.721147}{70.899391}{1.175958}%
\vRa{366.545708}{71.349391}{0.829435}%
\vRa{366.370270}{71.799391}{0.482913}%
\vRa{366.194832}{72.249391}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{364.158952}{61.114964}{0.558761}%
\vRa{364.070433}{61.564964}{1.676284}%
\vRa{363.981914}{62.014964}{2.793807}%
\vRa{363.893396}{62.464964}{3.911330}%
\vRa{363.804877}{62.914964}{5.028853}%
\vRa{363.716358}{63.364964}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{369.150406}{63.306605}{0.128941}%
\vRa{369.021648}{63.756605}{0.386824}%
\vRa{368.892889}{64.206605}{0.644706}%
\vRa{368.764131}{64.656605}{0.902588}%
\vRa{368.635373}{65.106605}{1.160471}%
\vRa{368.506615}{65.556605}{1.418353}%
\vRa{368.377857}{66.006605}{1.676235}%
\vRa{368.249098}{66.456605}{1.934118}%
\vRa{368.120340}{66.906605}{2.192000}%
\vRa{367.991582}{67.356605}{2.449882}%
\vRa{367.862824}{67.806605}{2.707765}%
\vRa{367.734066}{68.256605}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{362.822061}{63.984304}{0.742352}%
\vRa{361.188608}{64.434304}{2.227056}%
\vRa{359.579963}{64.884304}{3.686951}%
\vRa{359.787979}{65.334304}{3.330185}%
\vRa{359.995995}{65.784304}{2.973420}%
\vRa{360.204011}{66.234304}{2.616654}%
\vRa{360.412026}{66.684304}{2.259888}%
\vRa{360.620042}{67.134304}{1.903123}%
\vRa{360.828058}{67.584304}{1.546357}%
\vRa{361.036074}{68.034304}{1.189591}%
\vRa{361.244090}{68.484304}{0.832826}%
\vRa{361.452106}{68.934304}{0.476060}%
\vRa{361.660122}{69.384304}{0.119294}%
\vRa{366.479099}{68.649391}{1.119239}%
\vRa{364.065182}{69.099391}{3.357718}%
\vRa{361.751900}{69.549391}{5.495562}%
\vRa{362.436003}{69.999391}{4.636021}%
\vRa{363.120105}{70.449391}{3.776480}%
\vRa{363.804208}{70.899391}{2.916939}%
\vRa{364.488311}{71.349391}{2.057398}%
\vRa{365.172413}{71.799391}{1.197857}%
\vRa{365.856516}{72.249391}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{367.363521}{63.306605}{1.786885}%
\vRa{363.660993}{63.756605}{5.360654}%
\vRa{364.026851}{64.206605}{4.866038}%
\vRa{364.417256}{64.656605}{4.346876}%
\vRa{364.807660}{65.106605}{3.827713}%
\vRa{365.198065}{65.556605}{3.308550}%
\vRa{365.588469}{66.006605}{2.789388}%
\vRa{365.978874}{66.456605}{2.270225}%
\vRa{366.369278}{66.906605}{1.751062}%
\vRa{366.759682}{67.356605}{1.231900}%
\vRa{367.150087}{67.806605}{0.712737}%
\vRa{367.540491}{68.256605}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{363.564413}{63.984304}{0.269577}%
\vRa{363.415663}{64.434304}{0.808731}%
\vRa{363.266914}{64.884304}{1.347886}%
\vRa{363.118164}{65.334304}{1.887040}%
\vRa{362.969414}{65.784304}{2.426194}%
\vRa{362.820664}{66.234304}{2.965348}%
\vRa{362.671915}{66.684304}{3.504502}%
\vRa{362.523165}{67.134304}{4.043657}%
\vRa{362.374415}{67.584304}{4.582811}%
\vRa{362.225665}{68.034304}{5.121965}%
\vRa{362.076916}{68.484304}{5.287756}%
\vRa{361.928166}{68.934304}{3.022589}%
\vRa{361.779416}{69.384304}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{363.442549}{61.114964}{101.128471}{2.924327}%
\vSm{369.022543}{63.306605}{73.989560}{5.572789}%
\vSm{367.685154}{68.649391}{0.258701}{3.065804}%
\vSm{361.539783}{63.984304}{108.291562}{6.082825}%
\vSm{359.384918}{70.459870}{-106.010440}{5.572789}%
\vSm{363.614658}{63.984304}{-6.929661}{5.617029}%
\vSm{363.487718}{68.649391}{-130.943779}{6.176037}%
\vSm{364.123076}{61.114964}{23.620527}{5.469841}%
\vSm{360.963998}{70.459870}{-48.680502}{0.932170}%
\vSm{361.619766}{72.651512}{-146.663242}{5.261925}%
\vSm{359.395618}{65.103241}{65.190904}{5.129973}%
\vSm{359.524041}{63.984304}{164.597654}{4.212937}%
\vSm{367.493773}{68.649391}{-74.032623}{5.557191}%
\vSm{359.446567}{61.114964}{139.234242}{6.107921}%
\vSm{365.939440}{68.649391}{111.298961}{4.295513}%
\vSm{361.693025}{68.649391}{169.440189}{6.058994}%
\vSm{361.034070}{72.651512}{-156.379473}{5.469841}%
\vSm{365.995186}{72.651512}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{359.397594}{65.103241}{-40.765758}{6.107921}%
\vSh{364.093025}{61.114964}{23.620527}{5.469841}%
\vSh{368.950452}{63.306605}{73.989560}{5.572789}%
\vSh{365.946213}{68.663234}{139.234242}{6.107921}%
\vSh{361.004019}{72.651512}{-156.379473}{5.469841}%
\vSh{359.312827}{70.459870}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{347.477227}{169.327130}{0.039446}%
\vRa{347.606352}{169.777130}{0.118338}%
\vRa{347.735476}{170.227130}{0.197229}%
\vRa{347.864600}{170.677130}{0.276121}%
\vRa{347.993724}{171.127130}{0.355013}%
\vRa{348.122848}{171.577130}{0.433905}%
\vRa{348.251972}{172.027130}{0.512796}%
\vRa{348.381097}{172.477130}{0.591688}%
\vRa{348.510221}{172.927130}{0.670580}%
\vRa{348.639345}{173.377130}{0.749471}%
\vRa{348.768469}{173.827130}{0.736522}%
\vRa{348.897593}{174.277130}{0.211792}%
\vRa{349.367379}{173.983662}{0.539854}%
\vRa{348.971773}{174.433662}{1.619563}%
\vRa{349.921327}{174.883662}{1.354113}%
\vRa{350.950331}{175.333662}{1.009211}%
\vRa{351.979335}{175.783662}{0.664309}%
\vRa{353.008339}{176.233662}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{351.777736}{165.338852}{0.216721}%
\vRa{351.255775}{165.788852}{0.650162}%
\vRa{350.733815}{166.238852}{1.083604}%
\vRa{350.211855}{166.688852}{1.517046}%
\vRa{349.689894}{167.138852}{1.950487}%
\vRa{349.167934}{167.588852}{2.383929}%
\vRa{348.645974}{168.038852}{2.626280}%
\vRa{348.124013}{168.488852}{1.514786}%
\vRa{347.602053}{168.938852}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{355.433843}{172.873280}{2.908568}%
\vRa{355.258405}{173.323280}{2.562046}%
\vRa{355.082966}{173.773280}{2.215524}%
\vRa{354.907528}{174.223280}{1.869002}%
\vRa{354.732090}{174.673280}{1.522480}%
\vRa{354.556651}{175.123280}{1.175958}%
\vRa{354.381213}{175.573280}{0.829435}%
\vRa{354.205775}{176.023280}{0.482913}%
\vRa{354.030337}{176.473280}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{351.994457}{165.338852}{0.558761}%
\vRa{351.905938}{165.788852}{1.676284}%
\vRa{351.817419}{166.238852}{2.793807}%
\vRa{351.728900}{166.688852}{3.911330}%
\vRa{351.640382}{167.138852}{5.028853}%
\vRa{351.551863}{167.588852}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{356.985911}{167.530494}{0.128941}%
\vRa{356.857152}{167.980494}{0.386824}%
\vRa{356.728394}{168.430494}{0.644706}%
\vRa{356.599636}{168.880494}{0.902588}%
\vRa{356.470878}{169.330494}{1.160471}%
\vRa{356.342120}{169.780494}{1.418353}%
\vRa{356.213361}{170.230494}{1.676235}%
\vRa{356.084603}{170.680494}{1.934118}%
\vRa{355.955845}{171.130494}{2.192000}%
\vRa{355.827087}{171.580494}{2.449882}%
\vRa{355.698329}{172.030494}{2.707765}%
\vRa{355.569571}{172.480494}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{350.657566}{168.208192}{0.742352}%
\vRa{349.024113}{168.658192}{2.227056}%
\vRa{347.415468}{169.108192}{3.686951}%
\vRa{347.623484}{169.558192}{3.330185}%
\vRa{347.831500}{170.008192}{2.973420}%
\vRa{348.039515}{170.458192}{2.616654}%
\vRa{348.247531}{170.908192}{2.259888}%
\vRa{348.455547}{171.358192}{1.903123}%
\vRa{348.663563}{171.808192}{1.546357}%
\vRa{348.871579}{172.258192}{1.189591}%
\vRa{349.079595}{172.708192}{0.832826}%
\vRa{349.287611}{173.158192}{0.476060}%
\vRa{349.495627}{173.608192}{0.119294}%
\vRa{354.314603}{172.873280}{1.119239}%
\vRa{351.900687}{173.323280}{3.357718}%
\vRa{349.587405}{173.773280}{5.495562}%
\vRa{350.271507}{174.223280}{4.636021}%
\vRa{350.955610}{174.673280}{3.776480}%
\vRa{351.639713}{175.123280}{2.916939}%
\vRa{352.323815}{175.573280}{2.057398}%
\vRa{353.007918}{176.023280}{1.197857}%
\vRa{353.692021}{176.473280}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{355.199026}{167.530494}{1.786885}%
\vRa{351.496498}{167.980494}{5.360654}%
\vRa{351.862356}{168.430494}{4.866038}%
\vRa{352.252761}{168.880494}{4.346876}%
\vRa{352.643165}{169.330494}{3.827713}%
\vRa{353.033569}{169.780494}{3.308550}%
\vRa{353.423974}{170.230494}{2.789388}%
\vRa{353.814378}{170.680494}{2.270225}%
\vRa{354.204783}{171.130494}{1.751062}%
\vRa{354.595187}{171.580494}{1.231900}%
\vRa{354.985592}{172.030494}{0.712737}%
\vRa{355.375996}{172.480494}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{351.399918}{168.208192}{0.269577}%
\vRa{351.251168}{168.658192}{0.808731}%
\vRa{351.102419}{169.108192}{1.347886}%
\vRa{350.953669}{169.558192}{1.887040}%
\vRa{350.804919}{170.008192}{2.426194}%
\vRa{350.656169}{170.458192}{2.965348}%
\vRa{350.507420}{170.908192}{3.504502}%
\vRa{350.358670}{171.358192}{4.043657}%
\vRa{350.209920}{171.808192}{4.582811}%
\vRa{350.061170}{172.258192}{5.121965}%
\vRa{349.912421}{172.708192}{5.287756}%
\vRa{349.763671}{173.158192}{3.022589}%
\vRa{349.614921}{173.608192}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{351.278054}{165.338852}{101.128471}{2.924327}%
\vSm{356.858047}{167.530494}{73.989560}{5.572789}%
\vSm{355.520659}{172.873280}{0.258701}{3.065804}%
\vSm{349.375288}{168.208192}{108.291562}{6.082825}%
\vSm{347.220423}{174.683759}{-106.010440}{5.572789}%
\vSm{351.450163}{168.208192}{-6.929661}{5.617029}%
\vSm{351.323222}{172.873280}{-130.943779}{6.176037}%
\vSm{351.958580}{165.338852}{23.620527}{5.469841}%
\vSm{348.799502}{174.683759}{-48.680502}{0.932170}%
\vSm{349.455271}{176.875400}{-146.663242}{5.261925}%
\vSm{347.231123}{169.327130}{65.190904}{5.129973}%
\vSm{347.359546}{168.208192}{164.597654}{4.212937}%
\vSm{355.329278}{172.873280}{-74.032623}{5.557191}%
\vSm{347.282072}{165.338852}{139.234242}{6.107921}%
\vSm{353.774944}{172.873280}{111.298961}{4.295513}%
\vSm{349.528530}{172.873280}{169.440189}{6.058994}%
\vSm{348.869575}{176.875400}{-156.379473}{5.469841}%
\vSm{353.830690}{176.875400}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{347.233099}{169.327130}{-40.765758}{6.107921}%
\vSh{351.928530}{165.338852}{23.620527}{5.469841}%
\vSh{356.785957}{167.530494}{73.989560}{5.572789}%
\vSh{353.781718}{172.887123}{139.234242}{6.107921}%
\vSh{348.839524}{176.875400}{-156.379473}{5.469841}%
\vSh{347.148332}{174.683759}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{314.243209}{59.205777}{0.039446}%
\vRa{314.372333}{59.655777}{0.118338}%
\vRa{314.501457}{60.105777}{0.197229}%
\vRa{314.630581}{60.555777}{0.276121}%
\vRa{314.759705}{61.005777}{0.355013}%
\vRa{314.888830}{61.455777}{0.433905}%
\vRa{315.017954}{61.905777}{0.512796}%
\vRa{315.147078}{62.355777}{0.591688}%
\vRa{315.276202}{62.805777}{0.670580}%
\vRa{315.405326}{63.255777}{0.749471}%
\vRa{315.534450}{63.705777}{0.736522}%
\vRa{315.663574}{64.155777}{0.211792}%
\vRa{316.133361}{63.862309}{0.539854}%
\vRa{315.737755}{64.312309}{1.619563}%
\vRa{316.687308}{64.762309}{1.354113}%
\vRa{317.716312}{65.212309}{1.009211}%
\vRa{318.745316}{65.662309}{0.664309}%
\vRa{319.774321}{66.112309}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{318.543717}{55.217499}{0.216721}%
\vRa{318.021757}{55.667499}{0.650162}%
\vRa{317.499796}{56.117499}{1.083604}%
\vRa{316.977836}{56.567499}{1.517046}%
\vRa{316.455876}{57.017499}{1.950487}%
\vRa{315.933915}{57.467499}{2.383929}%
\vRa{315.411955}{57.917499}{2.626280}%
\vRa{314.889995}{58.367499}{1.514786}%
\vRa{314.368034}{58.817499}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{322.199824}{62.751927}{2.908568}%
\vRa{322.024386}{63.201927}{2.562046}%
\vRa{321.848948}{63.651927}{2.215524}%
\vRa{321.673509}{64.101927}{1.869002}%
\vRa{321.498071}{64.551927}{1.522480}%
\vRa{321.322633}{65.001927}{1.175958}%
\vRa{321.147194}{65.451927}{0.829435}%
\vRa{320.971756}{65.901927}{0.482913}%
\vRa{320.796318}{66.351927}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{318.760438}{55.217499}{0.558761}%
\vRa{318.671919}{55.667499}{1.676284}%
\vRa{318.583400}{56.117499}{2.793807}%
\vRa{318.494882}{56.567499}{3.911330}%
\vRa{318.406363}{57.017499}{5.028853}%
\vRa{318.317844}{57.467499}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{323.751892}{57.409141}{0.128941}%
\vRa{323.623134}{57.859141}{0.386824}%
\vRa{323.494376}{58.309141}{0.644706}%
\vRa{323.365617}{58.759141}{0.902588}%
\vRa{323.236859}{59.209141}{1.160471}%
\vRa{323.108101}{59.659141}{1.418353}%
\vRa{322.979343}{60.109141}{1.676235}%
\vRa{322.850585}{60.559141}{1.934118}%
\vRa{322.721826}{61.009141}{2.192000}%
\vRa{322.593068}{61.459141}{2.449882}%
\vRa{322.464310}{61.909141}{2.707765}%
\vRa{322.335552}{62.359141}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{317.423548}{58.086839}{0.742352}%
\vRa{315.790094}{58.536839}{2.227056}%
\vRa{314.181449}{58.986839}{3.686951}%
\vRa{314.389465}{59.436839}{3.330185}%
\vRa{314.597481}{59.886839}{2.973420}%
\vRa{314.805497}{60.336839}{2.616654}%
\vRa{315.013513}{60.786839}{2.259888}%
\vRa{315.221528}{61.236839}{1.903123}%
\vRa{315.429544}{61.686839}{1.546357}%
\vRa{315.637560}{62.136839}{1.189591}%
\vRa{315.845576}{62.586839}{0.832826}%
\vRa{316.053592}{63.036839}{0.476060}%
\vRa{316.261608}{63.486839}{0.119294}%
\vRa{321.080585}{62.751927}{1.119239}%
\vRa{318.666668}{63.201927}{3.357718}%
\vRa{316.353386}{63.651927}{5.495562}%
\vRa{317.037489}{64.101927}{4.636021}%
\vRa{317.721591}{64.551927}{3.776480}%
\vRa{318.405694}{65.001927}{2.916939}%
\vRa{319.089797}{65.451927}{2.057398}%
\vRa{319.773899}{65.901927}{1.197857}%
\vRa{320.458002}{66.351927}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{321.965007}{57.409141}{1.786885}%
\vRa{318.262480}{57.859141}{5.360654}%
\vRa{318.628337}{58.309141}{4.866038}%
\vRa{319.018742}{58.759141}{4.346876}%
\vRa{319.409146}{59.209141}{3.827713}%
\vRa{319.799551}{59.659141}{3.308550}%
\vRa{320.189955}{60.109141}{2.789388}%
\vRa{320.580360}{60.559141}{2.270225}%
\vRa{320.970764}{61.009141}{1.751062}%
\vRa{321.361169}{61.459141}{1.231900}%
\vRa{321.751573}{61.909141}{0.712737}%
\vRa{322.141978}{62.359141}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{318.165899}{58.086839}{0.269577}%
\vRa{318.017150}{58.536839}{0.808731}%
\vRa{317.868400}{58.986839}{1.347886}%
\vRa{317.719650}{59.436839}{1.887040}%
\vRa{317.570900}{59.886839}{2.426194}%
\vRa{317.422151}{60.336839}{2.965348}%
\vRa{317.273401}{60.786839}{3.504502}%
\vRa{317.124651}{61.236839}{4.043657}%
\vRa{316.975901}{61.686839}{4.582811}%
\vRa{316.827152}{62.136839}{5.121965}%
\vRa{316.678402}{62.586839}{5.287756}%
\vRa{316.529652}{63.036839}{3.022589}%
\vRa{316.380902}{63.486839}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{318.044035}{55.217499}{101.128471}{2.924327}%
\vSm{323.624029}{57.409141}{73.989560}{5.572789}%
\vSm{322.286640}{62.751927}{0.258701}{3.065804}%
\vSm{316.141269}{58.086839}{108.291562}{6.082825}%
\vSm{313.986404}{64.562406}{-106.010440}{5.572789}%
\vSm{318.216144}{58.086839}{-6.929661}{5.617029}%
\vSm{318.089204}{62.751927}{-130.943779}{6.176037}%
\vSm{318.724562}{55.217499}{23.620527}{5.469841}%
\vSm{315.565484}{64.562406}{-48.680502}{0.932170}%
\vSm{316.221252}{66.754047}{-146.663242}{5.261925}%
\vSm{313.997104}{59.205777}{65.190904}{5.129973}%
\vSm{314.125527}{58.086839}{164.597654}{4.212937}%
\vSm{322.095260}{62.751927}{-74.032623}{5.557191}%
\vSm{314.048053}{55.217499}{139.234242}{6.107921}%
\vSm{320.540926}{62.751927}{111.298961}{4.295513}%
\vSm{316.294511}{62.751927}{169.440189}{6.058994}%
\vSm{315.635556}{66.754047}{-156.379473}{5.469841}%
\vSm{320.596672}{66.754047}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{313.999080}{59.205777}{-40.765758}{6.107921}%
\vSh{318.694511}{55.217499}{23.620527}{5.469841}%
\vSh{323.551938}{57.409141}{73.989560}{5.572789}%
\vSh{320.547699}{62.765770}{139.234242}{6.107921}%
\vSh{315.605505}{66.754047}{-156.379473}{5.469841}%
\vSh{313.914313}{64.562406}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{405.040236}{112.107832}{0.039446}%
\vRa{405.169361}{112.557832}{0.118338}%
\vRa{405.298485}{113.007832}{0.197229}%
\vRa{405.427609}{113.457832}{0.276121}%
\vRa{405.556733}{113.907832}{0.355013}%
\vRa{405.685857}{114.357832}{0.433905}%
\vRa{405.814981}{114.807832}{0.512796}%
\vRa{405.944106}{115.257832}{0.591688}%
\vRa{406.073230}{115.707832}{0.670580}%
\vRa{406.202354}{116.157832}{0.749471}%
\vRa{406.331478}{116.607832}{0.736522}%
\vRa{406.460602}{117.057832}{0.211792}%
\vRa{406.930388}{116.764364}{0.539854}%
\vRa{406.534782}{117.214364}{1.619563}%
\vRa{407.484336}{117.664364}{1.354113}%
\vRa{408.513340}{118.114364}{1.009211}%
\vRa{409.542344}{118.564364}{0.664309}%
\vRa{410.571348}{119.014364}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{409.340745}{108.119554}{0.216721}%
\vRa{408.818784}{108.569554}{0.650162}%
\vRa{408.296824}{109.019554}{1.083604}%
\vRa{407.774864}{109.469554}{1.517046}%
\vRa{407.252903}{109.919554}{1.950487}%
\vRa{406.730943}{110.369554}{2.383929}%
\vRa{406.208983}{110.819554}{2.626280}%
\vRa{405.687022}{111.269554}{1.514786}%
\vRa{405.165062}{111.719554}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{412.996852}{115.653982}{2.908568}%
\vRa{412.821413}{116.103982}{2.562046}%
\vRa{412.645975}{116.553982}{2.215524}%
\vRa{412.470537}{117.003982}{1.869002}%
\vRa{412.295099}{117.453982}{1.522480}%
\vRa{412.119660}{117.903982}{1.175958}%
\vRa{411.944222}{118.353982}{0.829435}%
\vRa{411.768784}{118.803982}{0.482913}%
\vRa{411.593346}{119.253982}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{409.557466}{108.119554}{0.558761}%
\vRa{409.468947}{108.569554}{1.676284}%
\vRa{409.380428}{109.019554}{2.793807}%
\vRa{409.291909}{109.469554}{3.911330}%
\vRa{409.203391}{109.919554}{5.028853}%
\vRa{409.114872}{110.369554}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{414.548920}{110.311195}{0.128941}%
\vRa{414.420161}{110.761195}{0.386824}%
\vRa{414.291403}{111.211195}{0.644706}%
\vRa{414.162645}{111.661195}{0.902588}%
\vRa{414.033887}{112.111195}{1.160471}%
\vRa{413.905129}{112.561195}{1.418353}%
\vRa{413.776370}{113.011195}{1.676235}%
\vRa{413.647612}{113.461195}{1.934118}%
\vRa{413.518854}{113.911195}{2.192000}%
\vRa{413.390096}{114.361195}{2.449882}%
\vRa{413.261338}{114.811195}{2.707765}%
\vRa{413.132580}{115.261195}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{408.220575}{110.988894}{0.742352}%
\vRa{406.587122}{111.438894}{2.227056}%
\vRa{404.978477}{111.888894}{3.686951}%
\vRa{405.186493}{112.338894}{3.330185}%
\vRa{405.394508}{112.788894}{2.973420}%
\vRa{405.602524}{113.238894}{2.616654}%
\vRa{405.810540}{113.688894}{2.259888}%
\vRa{406.018556}{114.138894}{1.903123}%
\vRa{406.226572}{114.588894}{1.546357}%
\vRa{406.434588}{115.038894}{1.189591}%
\vRa{406.642604}{115.488894}{0.832826}%
\vRa{406.850620}{115.938894}{0.476060}%
\vRa{407.058636}{116.388894}{0.119294}%
\vRa{411.877612}{115.653982}{1.119239}%
\vRa{409.463695}{116.103982}{3.357718}%
\vRa{407.150414}{116.553982}{5.495562}%
\vRa{407.834516}{117.003982}{4.636021}%
\vRa{408.518619}{117.453982}{3.776480}%
\vRa{409.202722}{117.903982}{2.916939}%
\vRa{409.886824}{118.353982}{2.057398}%
\vRa{410.570927}{118.803982}{1.197857}%
\vRa{411.255030}{119.253982}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{412.762035}{110.311195}{1.786885}%
\vRa{409.059507}{110.761195}{5.360654}%
\vRa{409.425365}{111.211195}{4.866038}%
\vRa{409.815769}{111.661195}{4.346876}%
\vRa{410.206174}{112.111195}{3.827713}%
\vRa{410.596578}{112.561195}{3.308550}%
\vRa{410.986983}{113.011195}{2.789388}%
\vRa{411.377387}{113.461195}{2.270225}%
\vRa{411.767792}{113.911195}{1.751062}%
\vRa{412.158196}{114.361195}{1.231900}%
\vRa{412.548601}{114.811195}{0.712737}%
\vRa{412.939005}{115.261195}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{408.962927}{110.988894}{0.269577}%
\vRa{408.814177}{111.438894}{0.808731}%
\vRa{408.665428}{111.888894}{1.347886}%
\vRa{408.516678}{112.338894}{1.887040}%
\vRa{408.367928}{112.788894}{2.426194}%
\vRa{408.219178}{113.238894}{2.965348}%
\vRa{408.070429}{113.688894}{3.504502}%
\vRa{407.921679}{114.138894}{4.043657}%
\vRa{407.772929}{114.588894}{4.582811}%
\vRa{407.624179}{115.038894}{5.121965}%
\vRa{407.475430}{115.488894}{5.287756}%
\vRa{407.326680}{115.938894}{3.022589}%
\vRa{407.177930}{116.388894}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{408.841063}{108.119554}{101.128471}{2.924327}%
\vSm{414.421056}{110.311195}{73.989560}{5.572789}%
\vSm{413.083668}{115.653982}{0.258701}{3.065804}%
\vSm{406.938297}{110.988894}{108.291562}{6.082825}%
\vSm{404.783432}{117.464461}{-106.010440}{5.572789}%
\vSm{409.013172}{110.988894}{-6.929661}{5.617029}%
\vSm{408.886231}{115.653982}{-130.943779}{6.176037}%
\vSm{409.521589}{108.119554}{23.620527}{5.469841}%
\vSm{406.362511}{117.464461}{-48.680502}{0.932170}%
\vSm{407.018280}{119.656102}{-146.663242}{5.261925}%
\vSm{404.794132}{112.107832}{65.190904}{5.129973}%
\vSm{404.922555}{110.988894}{164.597654}{4.212937}%
\vSm{412.892287}{115.653982}{-74.032623}{5.557191}%
\vSm{404.845081}{108.119554}{139.234242}{6.107921}%
\vSm{411.337953}{115.653982}{111.298961}{4.295513}%
\vSm{407.091539}{115.653982}{169.440189}{6.058994}%
\vSm{406.432584}{119.656102}{-156.379473}{5.469841}%
\vSm{411.393699}{119.656102}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{404.796108}{112.107832}{-40.765758}{6.107921}%
\vSh{409.491539}{108.119554}{23.620527}{5.469841}%
\vSh{414.348965}{110.311195}{73.989560}{5.572789}%
\vSh{411.344727}{115.667824}{139.234242}{6.107921}%
\vSh{406.402533}{119.656102}{-156.379473}{5.469841}%
\vSh{404.711341}{117.464461}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{302.078714}{163.429666}{0.039446}%
\vRa{302.207838}{163.879666}{0.118338}%
\vRa{302.336962}{164.329666}{0.197229}%
\vRa{302.466086}{164.779666}{0.276121}%
\vRa{302.595210}{165.229666}{0.355013}%
\vRa{302.724334}{165.679666}{0.433905}%
\vRa{302.853459}{166.129666}{0.512796}%
\vRa{302.982583}{166.579666}{0.591688}%
\vRa{303.111707}{167.029666}{0.670580}%
\vRa{303.240831}{167.479666}{0.749471}%
\vRa{303.369955}{167.929666}{0.736522}%
\vRa{303.499079}{168.379666}{0.211792}%
\vRa{303.968866}{168.086198}{0.539854}%
\vRa{303.573260}{168.536198}{1.619563}%
\vRa{304.522813}{168.986198}{1.354113}%
\vRa{305.551817}{169.436198}{1.009211}%
\vRa{306.580821}{169.886198}{0.664309}%
\vRa{307.609826}{170.336198}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{306.379222}{159.441388}{0.216721}%
\vRa{305.857262}{159.891388}{0.650162}%
\vRa{305.335301}{160.341388}{1.083604}%
\vRa{304.813341}{160.791388}{1.517046}%
\vRa{304.291381}{161.241388}{1.950487}%
\vRa{303.769420}{161.691388}{2.383929}%
\vRa{303.247460}{162.141388}{2.626280}%
\vRa{302.725500}{162.591388}{1.514786}%
\vRa{302.203539}{163.041388}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{310.035329}{166.975816}{2.908568}%
\vRa{309.859891}{167.425816}{2.562046}%
\vRa{309.684452}{167.875816}{2.215524}%
\vRa{309.509014}{168.325816}{1.869002}%
\vRa{309.333576}{168.775816}{1.522480}%
\vRa{309.158138}{169.225816}{1.175958}%
\vRa{308.982699}{169.675816}{0.829435}%
\vRa{308.807261}{170.125816}{0.482913}%
\vRa{308.631823}{170.575816}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{306.595943}{159.441388}{0.558761}%
\vRa{306.507424}{159.891388}{1.676284}%
\vRa{306.418905}{160.341388}{2.793807}%
\vRa{306.330387}{160.791388}{3.911330}%
\vRa{306.241868}{161.241388}{5.028853}%
\vRa{306.153349}{161.691388}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{311.587397}{161.633029}{0.128941}%
\vRa{311.458639}{162.083029}{0.386824}%
\vRa{311.329880}{162.533029}{0.644706}%
\vRa{311.201122}{162.983029}{0.902588}%
\vRa{311.072364}{163.433029}{1.160471}%
\vRa{310.943606}{163.883029}{1.418353}%
\vRa{310.814848}{164.333029}{1.676235}%
\vRa{310.686089}{164.783029}{1.934118}%
\vRa{310.557331}{165.233029}{2.192000}%
\vRa{310.428573}{165.683029}{2.449882}%
\vRa{310.299815}{166.133029}{2.707765}%
\vRa{310.171057}{166.583029}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{305.259052}{162.310728}{0.742352}%
\vRa{303.625599}{162.760728}{2.227056}%
\vRa{302.016954}{163.210728}{3.686951}%
\vRa{302.224970}{163.660728}{3.330185}%
\vRa{302.432986}{164.110728}{2.973420}%
\vRa{302.641002}{164.560728}{2.616654}%
\vRa{302.849017}{165.010728}{2.259888}%
\vRa{303.057033}{165.460728}{1.903123}%
\vRa{303.265049}{165.910728}{1.546357}%
\vRa{303.473065}{166.360728}{1.189591}%
\vRa{303.681081}{166.810728}{0.832826}%
\vRa{303.889097}{167.260728}{0.476060}%
\vRa{304.097113}{167.710728}{0.119294}%
\vRa{308.916090}{166.975816}{1.119239}%
\vRa{306.502173}{167.425816}{3.357718}%
\vRa{304.188891}{167.875816}{5.495562}%
\vRa{304.872994}{168.325816}{4.636021}%
\vRa{305.557096}{168.775816}{3.776480}%
\vRa{306.241199}{169.225816}{2.916939}%
\vRa{306.925302}{169.675816}{2.057398}%
\vRa{307.609404}{170.125816}{1.197857}%
\vRa{308.293507}{170.575816}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{309.800512}{161.633029}{1.786885}%
\vRa{306.097984}{162.083029}{5.360654}%
\vRa{306.463842}{162.533029}{4.866038}%
\vRa{306.854247}{162.983029}{4.346876}%
\vRa{307.244651}{163.433029}{3.827713}%
\vRa{307.635056}{163.883029}{3.308550}%
\vRa{308.025460}{164.333029}{2.789388}%
\vRa{308.415865}{164.783029}{2.270225}%
\vRa{308.806269}{165.233029}{1.751062}%
\vRa{309.196673}{165.683029}{1.231900}%
\vRa{309.587078}{166.133029}{0.712737}%
\vRa{309.977482}{166.583029}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{306.001404}{162.310728}{0.269577}%
\vRa{305.852655}{162.760728}{0.808731}%
\vRa{305.703905}{163.210728}{1.347886}%
\vRa{305.555155}{163.660728}{1.887040}%
\vRa{305.406405}{164.110728}{2.426194}%
\vRa{305.257656}{164.560728}{2.965348}%
\vRa{305.108906}{165.010728}{3.504502}%
\vRa{304.960156}{165.460728}{4.043657}%
\vRa{304.811406}{165.910728}{4.582811}%
\vRa{304.662657}{166.360728}{5.121965}%
\vRa{304.513907}{166.810728}{5.287756}%
\vRa{304.365157}{167.260728}{3.022589}%
\vRa{304.216407}{167.710728}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{305.879540}{159.441388}{101.128471}{2.924327}%
\vSm{311.459534}{161.633029}{73.989560}{5.572789}%
\vSm{310.122145}{166.975816}{0.258701}{3.065804}%
\vSm{303.976774}{162.310728}{108.291562}{6.082825}%
\vSm{301.821909}{168.786295}{-106.010440}{5.572789}%
\vSm{306.051649}{162.310728}{-6.929661}{5.617029}%
\vSm{305.924709}{166.975816}{-130.943779}{6.176037}%
\vSm{306.560067}{159.441388}{23.620527}{5.469841}%
\vSm{303.400989}{168.786295}{-48.680502}{0.932170}%
\vSm{304.056757}{170.977936}{-146.663242}{5.261925}%
\vSm{301.832609}{163.429666}{65.190904}{5.129973}%
\vSm{301.961032}{162.310728}{164.597654}{4.212937}%
\vSm{309.930764}{166.975816}{-74.032623}{5.557191}%
\vSm{301.883558}{159.441388}{139.234242}{6.107921}%
\vSm{308.376431}{166.975816}{111.298961}{4.295513}%
\vSm{304.130016}{166.975816}{169.440189}{6.058994}%
\vSm{303.471061}{170.977936}{-156.379473}{5.469841}%
\vSm{308.432177}{170.977936}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{301.834585}{163.429666}{-40.765758}{6.107921}%
\vSh{306.530016}{159.441388}{23.620527}{5.469841}%
\vSh{311.387443}{161.633029}{73.989560}{5.572789}%
\vSh{308.383204}{166.989658}{139.234242}{6.107921}%
\vSh{303.441010}{170.977936}{-156.379473}{5.469841}%
\vSh{301.749818}{168.786295}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{359.641723}{106.210367}{0.039446}%
\vRa{359.770847}{106.660367}{0.118338}%
\vRa{359.899971}{107.110367}{0.197229}%
\vRa{360.029095}{107.560367}{0.276121}%
\vRa{360.158219}{108.010367}{0.355013}%
\vRa{360.287343}{108.460367}{0.433905}%
\vRa{360.416468}{108.910367}{0.512796}%
\vRa{360.545592}{109.360367}{0.591688}%
\vRa{360.674716}{109.810367}{0.670580}%
\vRa{360.803840}{110.260367}{0.749471}%
\vRa{360.932964}{110.710367}{0.736522}%
\vRa{361.062088}{111.160367}{0.211792}%
\vRa{361.531875}{110.866900}{0.539854}%
\vRa{361.136269}{111.316900}{1.619563}%
\vRa{362.085822}{111.766900}{1.354113}%
\vRa{363.114826}{112.216900}{1.009211}%
\vRa{364.143830}{112.666900}{0.664309}%
\vRa{365.172834}{113.116900}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{363.942231}{102.222090}{0.216721}%
\vRa{363.420271}{102.672090}{0.650162}%
\vRa{362.898310}{103.122090}{1.083604}%
\vRa{362.376350}{103.572090}{1.517046}%
\vRa{361.854390}{104.022090}{1.950487}%
\vRa{361.332429}{104.472090}{2.383929}%
\vRa{360.810469}{104.922090}{2.626280}%
\vRa{360.288508}{105.372090}{1.514786}%
\vRa{359.766548}{105.822090}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{367.598338}{109.756517}{2.908568}%
\vRa{367.422900}{110.206517}{2.562046}%
\vRa{367.247461}{110.656517}{2.215524}%
\vRa{367.072023}{111.106517}{1.869002}%
\vRa{366.896585}{111.556517}{1.522480}%
\vRa{366.721147}{112.006517}{1.175958}%
\vRa{366.545708}{112.456517}{0.829435}%
\vRa{366.370270}{112.906517}{0.482913}%
\vRa{366.194832}{113.356517}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{364.158952}{102.222090}{0.558761}%
\vRa{364.070433}{102.672090}{1.676284}%
\vRa{363.981914}{103.122090}{2.793807}%
\vRa{363.893396}{103.572090}{3.911330}%
\vRa{363.804877}{104.022090}{5.028853}%
\vRa{363.716358}{104.472090}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{369.150406}{104.413731}{0.128941}%
\vRa{369.021648}{104.863731}{0.386824}%
\vRa{368.892889}{105.313731}{0.644706}%
\vRa{368.764131}{105.763731}{0.902588}%
\vRa{368.635373}{106.213731}{1.160471}%
\vRa{368.506615}{106.663731}{1.418353}%
\vRa{368.377857}{107.113731}{1.676235}%
\vRa{368.249098}{107.563731}{1.934118}%
\vRa{368.120340}{108.013731}{2.192000}%
\vRa{367.991582}{108.463731}{2.449882}%
\vRa{367.862824}{108.913731}{2.707765}%
\vRa{367.734066}{109.363731}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{362.822061}{105.091430}{0.742352}%
\vRa{361.188608}{105.541430}{2.227056}%
\vRa{359.579963}{105.991430}{3.686951}%
\vRa{359.787979}{106.441430}{3.330185}%
\vRa{359.995995}{106.891430}{2.973420}%
\vRa{360.204011}{107.341430}{2.616654}%
\vRa{360.412026}{107.791430}{2.259888}%
\vRa{360.620042}{108.241430}{1.903123}%
\vRa{360.828058}{108.691430}{1.546357}%
\vRa{361.036074}{109.141430}{1.189591}%
\vRa{361.244090}{109.591430}{0.832826}%
\vRa{361.452106}{110.041430}{0.476060}%
\vRa{361.660122}{110.491430}{0.119294}%
\vRa{366.479099}{109.756517}{1.119239}%
\vRa{364.065182}{110.206517}{3.357718}%
\vRa{361.751900}{110.656517}{5.495562}%
\vRa{362.436003}{111.106517}{4.636021}%
\vRa{363.120105}{111.556517}{3.776480}%
\vRa{363.804208}{112.006517}{2.916939}%
\vRa{364.488311}{112.456517}{2.057398}%
\vRa{365.172413}{112.906517}{1.197857}%
\vRa{365.856516}{113.356517}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{367.363521}{104.413731}{1.786885}%
\vRa{363.660993}{104.863731}{5.360654}%
\vRa{364.026851}{105.313731}{4.866038}%
\vRa{364.417256}{105.763731}{4.346876}%
\vRa{364.807660}{106.213731}{3.827713}%
\vRa{365.198065}{106.663731}{3.308550}%
\vRa{365.588469}{107.113731}{2.789388}%
\vRa{365.978874}{107.563731}{2.270225}%
\vRa{366.369278}{108.013731}{1.751062}%
\vRa{366.759682}{108.463731}{1.231900}%
\vRa{367.150087}{108.913731}{0.712737}%
\vRa{367.540491}{109.363731}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{363.564413}{105.091430}{0.269577}%
\vRa{363.415663}{105.541430}{0.808731}%
\vRa{363.266914}{105.991430}{1.347886}%
\vRa{363.118164}{106.441430}{1.887040}%
\vRa{362.969414}{106.891430}{2.426194}%
\vRa{362.820664}{107.341430}{2.965348}%
\vRa{362.671915}{107.791430}{3.504502}%
\vRa{362.523165}{108.241430}{4.043657}%
\vRa{362.374415}{108.691430}{4.582811}%
\vRa{362.225665}{109.141430}{5.121965}%
\vRa{362.076916}{109.591430}{5.287756}%
\vRa{361.928166}{110.041430}{3.022589}%
\vRa{361.779416}{110.491430}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{363.442549}{102.222090}{101.128471}{2.924327}%
\vSm{369.022543}{104.413731}{73.989560}{5.572789}%
\vSm{367.685154}{109.756517}{0.258701}{3.065804}%
\vSm{361.539783}{105.091430}{108.291562}{6.082825}%
\vSm{359.384918}{111.566996}{-106.010440}{5.572789}%
\vSm{363.614658}{105.091430}{-6.929661}{5.617029}%
\vSm{363.487718}{109.756517}{-130.943779}{6.176037}%
\vSm{364.123076}{102.222090}{23.620527}{5.469841}%
\vSm{360.963998}{111.566996}{-48.680502}{0.932170}%
\vSm{361.619766}{113.758638}{-146.663242}{5.261925}%
\vSm{359.395618}{106.210367}{65.190904}{5.129973}%
\vSm{359.524041}{105.091430}{164.597654}{4.212937}%
\vSm{367.493773}{109.756517}{-74.032623}{5.557191}%
\vSm{359.446567}{102.222090}{139.234242}{6.107921}%
\vSm{365.939440}{109.756517}{111.298961}{4.295513}%
\vSm{361.693025}{109.756517}{169.440189}{6.058994}%
\vSm{361.034070}{113.758638}{-156.379473}{5.469841}%
\vSm{365.995186}{113.758638}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{359.397594}{106.210367}{-40.765758}{6.107921}%
\vSh{364.093025}{102.222090}{23.620527}{5.469841}%
\vSh{368.950452}{104.413731}{73.989560}{5.572789}%
\vSh{365.946213}{109.770360}{139.234242}{6.107921}%
\vSh{361.004019}{113.758638}{-156.379473}{5.469841}%
\vSh{359.312827}{111.566996}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{314.243209}{100.312903}{0.039446}%
\vRa{314.372333}{100.762903}{0.118338}%
\vRa{314.501457}{101.212903}{0.197229}%
\vRa{314.630581}{101.662903}{0.276121}%
\vRa{314.759705}{102.112903}{0.355013}%
\vRa{314.888830}{102.562903}{0.433905}%
\vRa{315.017954}{103.012903}{0.512796}%
\vRa{315.147078}{103.462903}{0.591688}%
\vRa{315.276202}{103.912903}{0.670580}%
\vRa{315.405326}{104.362903}{0.749471}%
\vRa{315.534450}{104.812903}{0.736522}%
\vRa{315.663574}{105.262903}{0.211792}%
\vRa{316.133361}{104.969436}{0.539854}%
\vRa{315.737755}{105.419436}{1.619563}%
\vRa{316.687308}{105.869436}{1.354113}%
\vRa{317.716312}{106.319436}{1.009211}%
\vRa{318.745316}{106.769436}{0.664309}%
\vRa{319.774321}{107.219436}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{318.543717}{96.324625}{0.216721}%
\vRa{318.021757}{96.774625}{0.650162}%
\vRa{317.499796}{97.224625}{1.083604}%
\vRa{316.977836}{97.674625}{1.517046}%
\vRa{316.455876}{98.124625}{1.950487}%
\vRa{315.933915}{98.574625}{2.383929}%
\vRa{315.411955}{99.024625}{2.626280}%
\vRa{314.889995}{99.474625}{1.514786}%
\vRa{314.368034}{99.924625}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{322.199824}{103.859053}{2.908568}%
\vRa{322.024386}{104.309053}{2.562046}%
\vRa{321.848948}{104.759053}{2.215524}%
\vRa{321.673509}{105.209053}{1.869002}%
\vRa{321.498071}{105.659053}{1.522480}%
\vRa{321.322633}{106.109053}{1.175958}%
\vRa{321.147194}{106.559053}{0.829435}%
\vRa{320.971756}{107.009053}{0.482913}%
\vRa{320.796318}{107.459053}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{318.760438}{96.324625}{0.558761}%
\vRa{318.671919}{96.774625}{1.676284}%
\vRa{318.583400}{97.224625}{2.793807}%
\vRa{318.494882}{97.674625}{3.911330}%
\vRa{318.406363}{98.124625}{5.028853}%
\vRa{318.317844}{98.574625}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{323.751892}{98.516267}{0.128941}%
\vRa{323.623134}{98.966267}{0.386824}%
\vRa{323.494376}{99.416267}{0.644706}%
\vRa{323.365617}{99.866267}{0.902588}%
\vRa{323.236859}{100.316267}{1.160471}%
\vRa{323.108101}{100.766267}{1.418353}%
\vRa{322.979343}{101.216267}{1.676235}%
\vRa{322.850585}{101.666267}{1.934118}%
\vRa{322.721826}{102.116267}{2.192000}%
\vRa{322.593068}{102.566267}{2.449882}%
\vRa{322.464310}{103.016267}{2.707765}%
\vRa{322.335552}{103.466267}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{317.423548}{99.193966}{0.742352}%
\vRa{315.790094}{99.643966}{2.227056}%
\vRa{314.181449}{100.093966}{3.686951}%
\vRa{314.389465}{100.543966}{3.330185}%
\vRa{314.597481}{100.993966}{2.973420}%
\vRa{314.805497}{101.443966}{2.616654}%
\vRa{315.013513}{101.893966}{2.259888}%
\vRa{315.221528}{102.343966}{1.903123}%
\vRa{315.429544}{102.793966}{1.546357}%
\vRa{315.637560}{103.243966}{1.189591}%
\vRa{315.845576}{103.693966}{0.832826}%
\vRa{316.053592}{104.143966}{0.476060}%
\vRa{316.261608}{104.593966}{0.119294}%
\vRa{321.080585}{103.859053}{1.119239}%
\vRa{318.666668}{104.309053}{3.357718}%
\vRa{316.353386}{104.759053}{5.495562}%
\vRa{317.037489}{105.209053}{4.636021}%
\vRa{317.721591}{105.659053}{3.776480}%
\vRa{318.405694}{106.109053}{2.916939}%
\vRa{319.089797}{106.559053}{2.057398}%
\vRa{319.773899}{107.009053}{1.197857}%
\vRa{320.458002}{107.459053}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{321.965007}{98.516267}{1.786885}%
\vRa{318.262480}{98.966267}{5.360654}%
\vRa{318.628337}{99.416267}{4.866038}%
\vRa{319.018742}{99.866267}{4.346876}%
\vRa{319.409146}{100.316267}{3.827713}%
\vRa{319.799551}{100.766267}{3.308550}%
\vRa{320.189955}{101.216267}{2.789388}%
\vRa{320.580360}{101.666267}{2.270225}%
\vRa{320.970764}{102.116267}{1.751062}%
\vRa{321.361169}{102.566267}{1.231900}%
\vRa{321.751573}{103.016267}{0.712737}%
\vRa{322.141978}{103.466267}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{318.165899}{99.193966}{0.269577}%
\vRa{318.017150}{99.643966}{0.808731}%
\vRa{317.868400}{100.093966}{1.347886}%
\vRa{317.719650}{100.543966}{1.887040}%
\vRa{317.570900}{100.993966}{2.426194}%
\vRa{317.422151}{101.443966}{2.965348}%
\vRa{317.273401}{101.893966}{3.504502}%
\vRa{317.124651}{102.343966}{4.043657}%
\vRa{316.975901}{102.793966}{4.582811}%
\vRa{316.827152}{103.243966}{5.121965}%
\vRa{316.678402}{103.693966}{5.287756}%
\vRa{316.529652}{104.143966}{3.022589}%
\vRa{316.380902}{104.593966}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{318.044035}{96.324625}{101.128471}{2.924327}%
\vSm{323.624029}{98.516267}{73.989560}{5.572789}%
\vSm{322.286640}{103.859053}{0.258701}{3.065804}%
\vSm{316.141269}{99.193966}{108.291562}{6.082825}%
\vSm{313.986404}{105.669532}{-106.010440}{5.572789}%
\vSm{318.216144}{99.193966}{-6.929661}{5.617029}%
\vSm{318.089204}{103.859053}{-130.943779}{6.176037}%
\vSm{318.724562}{96.324625}{23.620527}{5.469841}%
\vSm{315.565484}{105.669532}{-48.680502}{0.932170}%
\vSm{316.221252}{107.861173}{-146.663242}{5.261925}%
\vSm{313.997104}{100.312903}{65.190904}{5.129973}%
\vSm{314.125527}{99.193966}{164.597654}{4.212937}%
\vSm{322.095260}{103.859053}{-74.032623}{5.557191}%
\vSm{314.048053}{96.324625}{139.234242}{6.107921}%
\vSm{320.540926}{103.859053}{111.298961}{4.295513}%
\vSm{316.294511}{103.859053}{169.440189}{6.058994}%
\vSm{315.635556}{107.861173}{-156.379473}{5.469841}%
\vSm{320.596672}{107.861173}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{313.999080}{100.312903}{-40.765758}{6.107921}%
\vSh{318.694511}{96.324625}{23.620527}{5.469841}%
\vSh{323.551938}{98.516267}{73.989560}{5.572789}%
\vSh{320.547699}{103.872896}{139.234242}{6.107921}%
\vSh{315.605505}{107.861173}{-156.379473}{5.469841}%
\vSh{313.914313}{105.669532}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{405.040236}{153.214958}{0.039446}%
\vRa{405.169361}{153.664958}{0.118338}%
\vRa{405.298485}{154.114958}{0.197229}%
\vRa{405.427609}{154.564958}{0.276121}%
\vRa{405.556733}{155.014958}{0.355013}%
\vRa{405.685857}{155.464958}{0.433905}%
\vRa{405.814981}{155.914958}{0.512796}%
\vRa{405.944106}{156.364958}{0.591688}%
\vRa{406.073230}{156.814958}{0.670580}%
\vRa{406.202354}{157.264958}{0.749471}%
\vRa{406.331478}{157.714958}{0.736522}%
\vRa{406.460602}{158.164958}{0.211792}%
\vRa{406.930388}{157.871490}{0.539854}%
\vRa{406.534782}{158.321490}{1.619563}%
\vRa{407.484336}{158.771490}{1.354113}%
\vRa{408.513340}{159.221490}{1.009211}%
\vRa{409.542344}{159.671490}{0.664309}%
\vRa{410.571348}{160.121490}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{409.340745}{149.226680}{0.216721}%
\vRa{408.818784}{149.676680}{0.650162}%
\vRa{408.296824}{150.126680}{1.083604}%
\vRa{407.774864}{150.576680}{1.517046}%
\vRa{407.252903}{151.026680}{1.950487}%
\vRa{406.730943}{151.476680}{2.383929}%
\vRa{406.208983}{151.926680}{2.626280}%
\vRa{405.687022}{152.376680}{1.514786}%
\vRa{405.165062}{152.826680}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{412.996852}{156.761108}{2.908568}%
\vRa{412.821413}{157.211108}{2.562046}%
\vRa{412.645975}{157.661108}{2.215524}%
\vRa{412.470537}{158.111108}{1.869002}%
\vRa{412.295099}{158.561108}{1.522480}%
\vRa{412.119660}{159.011108}{1.175958}%
\vRa{411.944222}{159.461108}{0.829435}%
\vRa{411.768784}{159.911108}{0.482913}%
\vRa{411.593346}{160.361108}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{409.557466}{149.226680}{0.558761}%
\vRa{409.468947}{149.676680}{1.676284}%
\vRa{409.380428}{150.126680}{2.793807}%
\vRa{409.291909}{150.576680}{3.911330}%
\vRa{409.203391}{151.026680}{5.028853}%
\vRa{409.114872}{151.476680}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{414.548920}{151.418322}{0.128941}%
\vRa{414.420161}{151.868322}{0.386824}%
\vRa{414.291403}{152.318322}{0.644706}%
\vRa{414.162645}{152.768322}{0.902588}%
\vRa{414.033887}{153.218322}{1.160471}%
\vRa{413.905129}{153.668322}{1.418353}%
\vRa{413.776370}{154.118322}{1.676235}%
\vRa{413.647612}{154.568322}{1.934118}%
\vRa{413.518854}{155.018322}{2.192000}%
\vRa{413.390096}{155.468322}{2.449882}%
\vRa{413.261338}{155.918322}{2.707765}%
\vRa{413.132580}{156.368322}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{408.220575}{152.096020}{0.742352}%
\vRa{406.587122}{152.546020}{2.227056}%
\vRa{404.978477}{152.996020}{3.686951}%
\vRa{405.186493}{153.446020}{3.330185}%
\vRa{405.394508}{153.896020}{2.973420}%
\vRa{405.602524}{154.346020}{2.616654}%
\vRa{405.810540}{154.796020}{2.259888}%
\vRa{406.018556}{155.246020}{1.903123}%
\vRa{406.226572}{155.696020}{1.546357}%
\vRa{406.434588}{156.146020}{1.189591}%
\vRa{406.642604}{156.596020}{0.832826}%
\vRa{406.850620}{157.046020}{0.476060}%
\vRa{407.058636}{157.496020}{0.119294}%
\vRa{411.877612}{156.761108}{1.119239}%
\vRa{409.463695}{157.211108}{3.357718}%
\vRa{407.150414}{157.661108}{5.495562}%
\vRa{407.834516}{158.111108}{4.636021}%
\vRa{408.518619}{158.561108}{3.776480}%
\vRa{409.202722}{159.011108}{2.916939}%
\vRa{409.886824}{159.461108}{2.057398}%
\vRa{410.570927}{159.911108}{1.197857}%
\vRa{411.255030}{160.361108}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{412.762035}{151.418322}{1.786885}%
\vRa{409.059507}{151.868322}{5.360654}%
\vRa{409.425365}{152.318322}{4.866038}%
\vRa{409.815769}{152.768322}{4.346876}%
\vRa{410.206174}{153.218322}{3.827713}%
\vRa{410.596578}{153.668322}{3.308550}%
\vRa{410.986983}{154.118322}{2.789388}%
\vRa{411.377387}{154.568322}{2.270225}%
\vRa{411.767792}{155.018322}{1.751062}%
\vRa{412.158196}{155.468322}{1.231900}%
\vRa{412.548601}{155.918322}{0.712737}%
\vRa{412.939005}{156.368322}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{408.962927}{152.096020}{0.269577}%
\vRa{408.814177}{152.546020}{0.808731}%
\vRa{408.665428}{152.996020}{1.347886}%
\vRa{408.516678}{153.446020}{1.887040}%
\vRa{408.367928}{153.896020}{2.426194}%
\vRa{408.219178}{154.346020}{2.965348}%
\vRa{408.070429}{154.796020}{3.504502}%
\vRa{407.921679}{155.246020}{4.043657}%
\vRa{407.772929}{155.696020}{4.582811}%
\vRa{407.624179}{156.146020}{5.121965}%
\vRa{407.475430}{156.596020}{5.287756}%
\vRa{407.326680}{157.046020}{3.022589}%
\vRa{407.177930}{157.496020}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{408.841063}{149.226680}{101.128471}{2.924327}%
\vSm{414.421056}{151.418322}{73.989560}{5.572789}%
\vSm{413.083668}{156.761108}{0.258701}{3.065804}%
\vSm{406.938297}{152.096020}{108.291562}{6.082825}%
\vSm{404.783432}{158.571587}{-106.010440}{5.572789}%
\vSm{409.013172}{152.096020}{-6.929661}{5.617029}%
\vSm{408.886231}{156.761108}{-130.943779}{6.176037}%
\vSm{409.521589}{149.226680}{23.620527}{5.469841}%
\vSm{406.362511}{158.571587}{-48.680502}{0.932170}%
\vSm{407.018280}{160.763228}{-146.663242}{5.261925}%
\vSm{404.794132}{153.214958}{65.190904}{5.129973}%
\vSm{404.922555}{152.096020}{164.597654}{4.212937}%
\vSm{412.892287}{156.761108}{-74.032623}{5.557191}%
\vSm{404.845081}{149.226680}{139.234242}{6.107921}%
\vSm{411.337953}{156.761108}{111.298961}{4.295513}%
\vSm{407.091539}{156.761108}{169.440189}{6.058994}%
\vSm{406.432584}{160.763228}{-156.379473}{5.469841}%
\vSm{411.393699}{160.763228}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{404.796108}{153.214958}{-40.765758}{6.107921}%
\vSh{409.491539}{149.226680}{23.620527}{5.469841}%
\vSh{414.348965}{151.418322}{73.989560}{5.572789}%
\vSh{411.344727}{156.774951}{139.234242}{6.107921}%
\vSh{406.402533}{160.763228}{-156.379473}{5.469841}%
\vSh{404.711341}{158.571587}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{359.641723}{147.317494}{0.039446}%
\vRa{359.770847}{147.767494}{0.118338}%
\vRa{359.899971}{148.217494}{0.197229}%
\vRa{360.029095}{148.667494}{0.276121}%
\vRa{360.158219}{149.117494}{0.355013}%
\vRa{360.287343}{149.567494}{0.433905}%
\vRa{360.416468}{150.017494}{0.512796}%
\vRa{360.545592}{150.467494}{0.591688}%
\vRa{360.674716}{150.917494}{0.670580}%
\vRa{360.803840}{151.367494}{0.749471}%
\vRa{360.932964}{151.817494}{0.736522}%
\vRa{361.062088}{152.267494}{0.211792}%
\vRa{361.531875}{151.974026}{0.539854}%
\vRa{361.136269}{152.424026}{1.619563}%
\vRa{362.085822}{152.874026}{1.354113}%
\vRa{363.114826}{153.324026}{1.009211}%
\vRa{364.143830}{153.774026}{0.664309}%
\vRa{365.172834}{154.224026}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{363.942231}{143.329216}{0.216721}%
\vRa{363.420271}{143.779216}{0.650162}%
\vRa{362.898310}{144.229216}{1.083604}%
\vRa{362.376350}{144.679216}{1.517046}%
\vRa{361.854390}{145.129216}{1.950487}%
\vRa{361.332429}{145.579216}{2.383929}%
\vRa{360.810469}{146.029216}{2.626280}%
\vRa{360.288508}{146.479216}{1.514786}%
\vRa{359.766548}{146.929216}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{367.598338}{150.863644}{2.908568}%
\vRa{367.422900}{151.313644}{2.562046}%
\vRa{367.247461}{151.763644}{2.215524}%
\vRa{367.072023}{152.213644}{1.869002}%
\vRa{366.896585}{152.663644}{1.522480}%
\vRa{366.721147}{153.113644}{1.175958}%
\vRa{366.545708}{153.563644}{0.829435}%
\vRa{366.370270}{154.013644}{0.482913}%
\vRa{366.194832}{154.463644}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{364.158952}{143.329216}{0.558761}%
\vRa{364.070433}{143.779216}{1.676284}%
\vRa{363.981914}{144.229216}{2.793807}%
\vRa{363.893396}{144.679216}{3.911330}%
\vRa{363.804877}{145.129216}{5.028853}%
\vRa{363.716358}{145.579216}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{369.150406}{145.520857}{0.128941}%
\vRa{369.021648}{145.970857}{0.386824}%
\vRa{368.892889}{146.420857}{0.644706}%
\vRa{368.764131}{146.870857}{0.902588}%
\vRa{368.635373}{147.320857}{1.160471}%
\vRa{368.506615}{147.770857}{1.418353}%
\vRa{368.377857}{148.220857}{1.676235}%
\vRa{368.249098}{148.670857}{1.934118}%
\vRa{368.120340}{149.120857}{2.192000}%
\vRa{367.991582}{149.570857}{2.449882}%
\vRa{367.862824}{150.020857}{2.707765}%
\vRa{367.734066}{150.470857}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{362.822061}{146.198556}{0.742352}%
\vRa{361.188608}{146.648556}{2.227056}%
\vRa{359.579963}{147.098556}{3.686951}%
\vRa{359.787979}{147.548556}{3.330185}%
\vRa{359.995995}{147.998556}{2.973420}%
\vRa{360.204011}{148.448556}{2.616654}%
\vRa{360.412026}{148.898556}{2.259888}%
\vRa{360.620042}{149.348556}{1.903123}%
\vRa{360.828058}{149.798556}{1.546357}%
\vRa{361.036074}{150.248556}{1.189591}%
\vRa{361.244090}{150.698556}{0.832826}%
\vRa{361.452106}{151.148556}{0.476060}%
\vRa{361.660122}{151.598556}{0.119294}%
\vRa{366.479099}{150.863644}{1.119239}%
\vRa{364.065182}{151.313644}{3.357718}%
\vRa{361.751900}{151.763644}{5.495562}%
\vRa{362.436003}{152.213644}{4.636021}%
\vRa{363.120105}{152.663644}{3.776480}%
\vRa{363.804208}{153.113644}{2.916939}%
\vRa{364.488311}{153.563644}{2.057398}%
\vRa{365.172413}{154.013644}{1.197857}%
\vRa{365.856516}{154.463644}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{367.363521}{145.520857}{1.786885}%
\vRa{363.660993}{145.970857}{5.360654}%
\vRa{364.026851}{146.420857}{4.866038}%
\vRa{364.417256}{146.870857}{4.346876}%
\vRa{364.807660}{147.320857}{3.827713}%
\vRa{365.198065}{147.770857}{3.308550}%
\vRa{365.588469}{148.220857}{2.789388}%
\vRa{365.978874}{148.670857}{2.270225}%
\vRa{366.369278}{149.120857}{1.751062}%
\vRa{366.759682}{149.570857}{1.231900}%
\vRa{367.150087}{150.020857}{0.712737}%
\vRa{367.540491}{150.470857}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{363.564413}{146.198556}{0.269577}%
\vRa{363.415663}{146.648556}{0.808731}%
\vRa{363.266914}{147.098556}{1.347886}%
\vRa{363.118164}{147.548556}{1.887040}%
\vRa{362.969414}{147.998556}{2.426194}%
\vRa{362.820664}{148.448556}{2.965348}%
\vRa{362.671915}{148.898556}{3.504502}%
\vRa{362.523165}{149.348556}{4.043657}%
\vRa{362.374415}{149.798556}{4.582811}%
\vRa{362.225665}{150.248556}{5.121965}%
\vRa{362.076916}{150.698556}{5.287756}%
\vRa{361.928166}{151.148556}{3.022589}%
\vRa{361.779416}{151.598556}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{363.442549}{143.329216}{101.128471}{2.924327}%
\vSm{369.022543}{145.520857}{73.989560}{5.572789}%
\vSm{367.685154}{150.863644}{0.258701}{3.065804}%
\vSm{361.539783}{146.198556}{108.291562}{6.082825}%
\vSm{359.384918}{152.674123}{-106.010440}{5.572789}%
\vSm{363.614658}{146.198556}{-6.929661}{5.617029}%
\vSm{363.487718}{150.863644}{-130.943779}{6.176037}%
\vSm{364.123076}{143.329216}{23.620527}{5.469841}%
\vSm{360.963998}{152.674123}{-48.680502}{0.932170}%
\vSm{361.619766}{154.865764}{-146.663242}{5.261925}%
\vSm{359.395618}{147.317494}{65.190904}{5.129973}%
\vSm{359.524041}{146.198556}{164.597654}{4.212937}%
\vSm{367.493773}{150.863644}{-74.032623}{5.557191}%
\vSm{359.446567}{143.329216}{139.234242}{6.107921}%
\vSm{365.939440}{150.863644}{111.298961}{4.295513}%
\vSm{361.693025}{150.863644}{169.440189}{6.058994}%
\vSm{361.034070}{154.865764}{-156.379473}{5.469841}%
\vSm{365.995186}{154.865764}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{359.397594}{147.317494}{-40.765758}{6.107921}%
\vSh{364.093025}{143.329216}{23.620527}{5.469841}%
\vSh{368.950452}{145.520857}{73.989560}{5.572789}%
\vSh{365.946213}{150.877486}{139.234242}{6.107921}%
\vSh{361.004019}{154.865764}{-156.379473}{5.469841}%
\vSh{359.312827}{152.674123}{-106.010440}{5.572789}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{314.243209}{141.420029}{0.039446}%
\vRa{314.372333}{141.870029}{0.118338}%
\vRa{314.501457}{142.320029}{0.197229}%
\vRa{314.630581}{142.770029}{0.276121}%
\vRa{314.759705}{143.220029}{0.355013}%
\vRa{314.888830}{143.670029}{0.433905}%
\vRa{315.017954}{144.120029}{0.512796}%
\vRa{315.147078}{144.570029}{0.591688}%
\vRa{315.276202}{145.020029}{0.670580}%
\vRa{315.405326}{145.470029}{0.749471}%
\vRa{315.534450}{145.920029}{0.736522}%
\vRa{315.663574}{146.370029}{0.211792}%
\vRa{316.133361}{146.076562}{0.539854}%
\vRa{315.737755}{146.526562}{1.619563}%
\vRa{316.687308}{146.976562}{1.354113}%
\vRa{317.716312}{147.426562}{1.009211}%
\vRa{318.745316}{147.876562}{0.664309}%
\vRa{319.774321}{148.326562}{0.319408}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{318.543717}{137.431752}{0.216721}%
\vRa{318.021757}{137.881752}{0.650162}%
\vRa{317.499796}{138.331752}{1.083604}%
\vRa{316.977836}{138.781752}{1.517046}%
\vRa{316.455876}{139.231752}{1.950487}%
\vRa{315.933915}{139.681752}{2.383929}%
\vRa{315.411955}{140.131752}{2.626280}%
\vRa{314.889995}{140.581752}{1.514786}%
\vRa{314.368034}{141.031752}{0.403293}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{322.199824}{144.966179}{2.908568}%
\vRa{322.024386}{145.416179}{2.562046}%
\vRa{321.848948}{145.866179}{2.215524}%
\vRa{321.673509}{146.316179}{1.869002}%
\vRa{321.498071}{146.766179}{1.522480}%
\vRa{321.322633}{147.216179}{1.175958}%
\vRa{321.147194}{147.666179}{0.829435}%
\vRa{320.971756}{148.116179}{0.482913}%
\vRa{320.796318}{148.566179}{0.136391}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{318.760438}{137.431752}{0.558761}%
\vRa{318.671919}{137.881752}{1.676284}%
\vRa{318.583400}{138.331752}{2.793807}%
\vRa{318.494882}{138.781752}{3.911330}%
\vRa{318.406363}{139.231752}{5.028853}%
\vRa{318.317844}{139.681752}{3.166997}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{323.751892}{139.623393}{0.128941}%
\vRa{323.623134}{140.073393}{0.386824}%
\vRa{323.494376}{140.523393}{0.644706}%
\vRa{323.365617}{140.973393}{0.902588}%
\vRa{323.236859}{141.423393}{1.160471}%
\vRa{323.108101}{141.873393}{1.418353}%
\vRa{322.979343}{142.323393}{1.676235}%
\vRa{322.850585}{142.773393}{1.934118}%
\vRa{322.721826}{143.223393}{2.192000}%
\vRa{322.593068}{143.673393}{2.449882}%
\vRa{322.464310}{144.123393}{2.707765}%
\vRa{322.335552}{144.573393}{2.965647}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{317.423548}{140.301092}{0.742352}%
\vRa{315.790094}{140.751092}{2.227056}%
\vRa{314.181449}{141.201092}{3.686951}%
\vRa{314.389465}{141.651092}{3.330185}%
\vRa{314.597481}{142.101092}{2.973420}%
\vRa{314.805497}{142.551092}{2.616654}%
\vRa{315.013513}{143.001092}{2.259888}%
\vRa{315.221528}{143.451092}{1.903123}%
\vRa{315.429544}{143.901092}{1.546357}%
\vRa{315.637560}{144.351092}{1.189591}%
\vRa{315.845576}{144.801092}{0.832826}%
\vRa{316.053592}{145.251092}{0.476060}%
\vRa{316.261608}{145.701092}{0.119294}%
\vRa{321.080585}{144.966179}{1.119239}%
\vRa{318.666668}{145.416179}{3.357718}%
\vRa{316.353386}{145.866179}{5.495562}%
\vRa{317.037489}{146.316179}{4.636021}%
\vRa{317.721591}{146.766179}{3.776480}%
\vRa{318.405694}{147.216179}{2.916939}%
\vRa{319.089797}{147.666179}{2.057398}%
\vRa{319.773899}{148.116179}{1.197857}%
\vRa{320.458002}{148.566179}{0.338316}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{321.965007}{139.623393}{1.786885}%
\vRa{318.262480}{140.073393}{5.360654}%
\vRa{318.628337}{140.523393}{4.866038}%
\vRa{319.018742}{140.973393}{4.346876}%
\vRa{319.409146}{141.423393}{3.827713}%
\vRa{319.799551}{141.873393}{3.308550}%
\vRa{320.189955}{142.323393}{2.789388}%
\vRa{320.580360}{142.773393}{2.270225}%
\vRa{320.970764}{143.223393}{1.751062}%
\vRa{321.361169}{143.673393}{1.231900}%
\vRa{321.751573}{144.123393}{0.712737}%
\vRa{322.141978}{144.573393}{0.193574}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{318.165899}{140.301092}{0.269577}%
\vRa{318.017150}{140.751092}{0.808731}%
\vRa{317.868400}{141.201092}{1.347886}%
\vRa{317.719650}{141.651092}{1.887040}%
\vRa{317.570900}{142.101092}{2.426194}%
\vRa{317.422151}{142.551092}{2.965348}%
\vRa{317.273401}{143.001092}{3.504502}%
\vRa{317.124651}{143.451092}{4.043657}%
\vRa{316.975901}{143.901092}{4.582811}%
\vRa{316.827152}{144.351092}{5.121965}%
\vRa{316.678402}{144.801092}{5.287756}%
\vRa{316.529652}{145.251092}{3.022589}%
\vRa{316.380902}{145.701092}{0.757421}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{318.044035}{137.431752}{101.128471}{2.924327}%
\vSm{323.624029}{139.623393}{73.989560}{5.572789}%
\vSm{322.286640}{144.966179}{0.258701}{3.065804}%
\vSm{316.141269}{140.301092}{108.291562}{6.082825}%
\vSm{313.986404}{146.776658}{-106.010440}{5.572789}%
\vSm{318.216144}{140.301092}{-6.929661}{5.617029}%
\vSm{318.089204}{144.966179}{-130.943779}{6.176037}%
\vSm{318.724562}{137.431752}{23.620527}{5.469841}%
\vSm{315.565484}{146.776658}{-48.680502}{0.932170}%
\vSm{316.221252}{148.968300}{-146.663242}{5.261925}%
\vSm{313.997104}{141.420029}{65.190904}{5.129973}%
\vSm{314.125527}{140.301092}{164.597654}{4.212937}%
\vSm{322.095260}{144.966179}{-74.032623}{5.557191}%
\vSm{314.048053}{137.431752}{139.234242}{6.107921}%
\vSm{320.540926}{144.966179}{111.298961}{4.295513}%
\vSm{316.294511}{144.966179}{169.440189}{6.058994}%
\vSm{315.635556}{148.968300}{-156.379473}{5.469841}%
\vSm{320.596672}{148.968300}{-40.765758}{6.107921}%
}}%
{\color{black!38}\vlB{%
\vSh{313.999080}{141.420029}{-40.765758}{6.107921}%
\vSh{318.694511}{137.431752}{23.620527}{5.469841}%
\vSh{323.551938}{139.623393}{73.989560}{5.572789}%
\vSh{320.547699}{144.980022}{139.234242}{6.107921}%
\vSh{315.605505}{148.968300}{-156.379473}{5.469841}%
\vSh{313.914313}{146.776658}{-106.010440}{5.572789}%
}}%
{\color{black}\put(386.234019,199.014227){\circle*{3.200000}}}%
{\color{black}\put(353.00000,28.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $d_i=3$; site $(1,1,1)$}}}%
{\color{black}\put(235.00000,8.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont Teal: selected site. Yellow: retained axial neighbors. Gray: remaining sites.}}}%
\end{picture}%


==> vlt-figures/figure-035.tex <==
\begin{picture}(470,435)%
{\color{black}\put(117.00000,417.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Reference positions}}}%
{\color{black}\put(353.00000,417.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} One affine displacement field}}}%
{\color{black!21}\vlB{%
\vSd{84.148088}{223.454161}{90.000000}{80.465013}%
\vSd{60.377289}{223.454161}{118.928969}{49.224982}%
\vSd{84.431221}{223.454161}{7.401523}{89.611845}%
\vSd{60.377289}{303.919174}{118.928969}{49.224982}%
\vSd{84.431221}{303.919174}{7.401523}{89.611845}%
\vSd{60.336736}{266.536853}{90.000000}{80.465013}%
\vSd{60.619869}{266.536853}{7.401523}{89.611845}%
\vSd{60.619869}{347.001866}{7.401523}{89.611845}%
\vSd{173.013264}{234.998134}{90.000000}{80.465013}%
\vSd{149.242465}{234.998134}{118.928969}{49.224982}%
\vSd{149.242465}{315.463147}{118.928969}{49.224982}%
\vSd{149.201912}{278.080826}{90.000000}{80.465013}%
}}%
{\color{black!58}\vlB{%
\vSa{81.909434}{230.344245}{114.207469}{5.418054}%
\vSa{82.005529}{235.285871}{40.981248}{0.304363}%
\vSa{82.276849}{235.485476}{33.025669}{0.435951}%
\vSa{82.651085}{235.723076}{31.449914}{0.558372}%
\vSa{83.120088}{236.014408}{32.774541}{0.659742}%
\vSa{83.658039}{236.371550}{35.876511}{0.734663}%
\vSa{84.230069}{236.802091}{40.394709}{0.781625}%
\vSa{84.797381}{237.308623}{46.273091}{0.802515}%
\vSa{85.321312}{237.888555}{53.584801}{0.802425}%
\vSa{85.767076}{238.534295}{62.410493}{0.789217}%
\vSa{86.106922}{239.233769}{72.694678}{0.772434}%
\vSa{86.321710}{239.971237}{84.090400}{0.761181}%
\vSa{86.321710}{240.728373}{95.909600}{0.761181}%
\vSa{86.106922}{241.485509}{107.305322}{0.772434}%
\vSa{85.767076}{242.222978}{117.589507}{0.789217}%
\vSa{85.321312}{242.922451}{126.415199}{0.802425}%
\vSa{84.797381}{243.568192}{133.726909}{0.802515}%
\vSa{84.230069}{244.148124}{139.605291}{0.781625}%
\vSa{83.658039}{244.654655}{144.123489}{0.734663}%
\vSa{83.120088}{245.085197}{147.225459}{0.659742}%
\vSa{82.651085}{245.442338}{148.550086}{0.558372}%
\vSa{82.276849}{245.733671}{146.974331}{0.435951}%
\vSa{82.005529}{245.971270}{139.018752}{0.304363}%
\vSa{81.829283}{246.170875}{113.535241}{0.196264}%
\vSa{81.829283}{246.350813}{66.464759}{0.196264}%
\vSa{82.005529}{246.530750}{40.981248}{0.304363}%
\vSa{82.276849}{246.730355}{33.025669}{0.435951}%
\vSa{82.651085}{246.967955}{31.449914}{0.558372}%
\vSa{83.120088}{247.259287}{32.774541}{0.659742}%
\vSa{83.658039}{247.616428}{35.876511}{0.734663}%
\vSa{84.230069}{248.046970}{40.394709}{0.781625}%
\vSa{84.797381}{248.553502}{46.273091}{0.802515}%
}}%
{\color{black!58}\vlB{%
\vSa{85.321312}{249.133433}{53.584801}{0.802425}%
\vSa{85.767076}{249.779174}{62.410493}{0.789217}%
\vSa{86.106922}{250.478648}{72.694678}{0.772434}%
\vSa{86.321710}{251.216116}{84.090400}{0.761181}%
\vSa{86.321710}{251.973252}{95.909600}{0.761181}%
\vSa{86.106922}{252.730388}{107.305322}{0.772434}%
\vSa{85.767076}{253.467856}{117.589507}{0.789217}%
\vSa{85.321312}{254.167330}{126.415199}{0.802425}%
\vSa{84.797381}{254.813071}{133.726909}{0.802515}%
\vSa{84.230069}{255.393002}{139.605291}{0.781625}%
\vSa{83.658039}{255.899534}{144.123489}{0.734663}%
\vSa{83.120088}{256.330076}{147.225459}{0.659742}%
\vSa{82.651085}{256.687217}{148.550086}{0.558372}%
\vSa{82.276849}{256.978550}{146.974331}{0.435951}%
\vSa{82.005529}{257.216149}{139.018752}{0.304363}%
\vSa{81.829283}{257.415754}{113.535241}{0.196264}%
\vSa{81.829283}{257.595692}{66.464759}{0.196264}%
\vSa{82.005529}{257.775629}{40.981248}{0.304363}%
\vSa{82.276849}{257.975234}{33.025669}{0.435951}%
\vSa{82.651085}{258.212833}{31.449914}{0.558372}%
\vSa{83.120088}{258.504166}{32.774541}{0.659742}%
\vSa{83.658039}{258.861307}{35.876511}{0.734663}%
\vSa{84.230069}{259.291849}{40.394709}{0.781625}%
\vSa{84.797381}{259.798381}{46.273091}{0.802515}%
\vSa{85.321312}{260.378312}{53.584801}{0.802425}%
\vSa{85.767076}{261.024053}{62.410493}{0.789217}%
\vSa{86.106922}{261.723527}{72.694678}{0.772434}%
\vSa{86.321710}{262.460995}{84.090400}{0.761181}%
\vSa{86.321710}{263.218131}{95.909600}{0.761181}%
\vSa{86.106922}{263.975267}{107.305322}{0.772434}%
\vSa{85.767076}{264.712735}{117.589507}{0.789217}%
\vSa{85.321312}{265.412209}{126.415199}{0.802425}%
}}%
{\color{black!58}\vlB{%
\vSa{84.797381}{266.057950}{133.726909}{0.802515}%
\vSa{84.230069}{266.637881}{139.605291}{0.781625}%
\vSa{83.658039}{267.144413}{144.123489}{0.734663}%
\vSa{83.120088}{267.574955}{147.225459}{0.659742}%
\vSa{82.651085}{267.932096}{148.550086}{0.558372}%
\vSa{82.276849}{268.223429}{146.974331}{0.435951}%
\vSa{82.005529}{268.461028}{139.018752}{0.304363}%
\vSa{81.829283}{268.660633}{113.535241}{0.196264}%
\vSa{81.829283}{268.840570}{66.464759}{0.196264}%
\vSa{82.005529}{269.020508}{40.981248}{0.304363}%
\vSa{82.276849}{269.220113}{33.025669}{0.435951}%
\vSa{82.651085}{269.457712}{31.449914}{0.558372}%
\vSa{83.120088}{269.749045}{32.774541}{0.659742}%
\vSa{83.658039}{270.106186}{35.876511}{0.734663}%
\vSa{84.230069}{270.536728}{40.394709}{0.781625}%
\vSa{84.797381}{271.043259}{46.273091}{0.802515}%
\vSa{85.321312}{271.623191}{53.584801}{0.802425}%
\vSa{85.767076}{272.268932}{62.410493}{0.789217}%
\vSa{86.106922}{272.968406}{72.694678}{0.772434}%
\vSa{86.321710}{273.705874}{84.090400}{0.761181}%
\vSa{86.321710}{274.463010}{95.909600}{0.761181}%
\vSa{86.106922}{275.220146}{107.305322}{0.772434}%
\vSa{85.767076}{275.957614}{117.589507}{0.789217}%
\vSa{85.321312}{276.657088}{126.415199}{0.802425}%
\vSa{84.797381}{277.302828}{133.726909}{0.802515}%
\vSa{84.230069}{277.882760}{139.605291}{0.781625}%
\vSa{83.658039}{278.389292}{144.123489}{0.734663}%
\vSa{83.120088}{278.819833}{147.225459}{0.659742}%
\vSa{82.651085}{279.176975}{148.550086}{0.558372}%
\vSa{82.276849}{279.468307}{146.974331}{0.435951}%
\vSa{82.005529}{279.705907}{139.018752}{0.304363}%
\vSa{81.829283}{279.905512}{113.535241}{0.196264}%
}}%
{\color{black!58}\vlB{%
\vSa{81.829283}{280.085449}{66.464759}{0.196264}%
\vSa{82.005529}{280.265387}{40.981248}{0.304363}%
\vSa{82.276849}{280.464991}{33.025669}{0.435951}%
\vSa{82.651085}{280.702591}{31.449914}{0.558372}%
\vSa{83.120088}{280.993924}{32.774541}{0.659742}%
\vSa{83.658039}{281.351065}{35.876511}{0.734663}%
\vSa{84.230069}{281.781607}{40.394709}{0.781625}%
\vSa{84.797381}{282.288138}{46.273091}{0.802515}%
\vSa{85.321312}{282.868070}{53.584801}{0.802425}%
\vSa{85.767076}{283.513811}{62.410493}{0.789217}%
\vSa{86.106922}{284.213284}{72.694678}{0.772434}%
\vSa{86.321710}{284.950753}{84.090400}{0.761181}%
\vSa{86.321710}{285.707889}{95.909600}{0.761181}%
\vSa{86.106922}{286.465025}{107.305322}{0.772434}%
\vSa{85.767076}{287.202493}{117.589507}{0.789217}%
\vSa{85.321312}{287.901967}{126.415199}{0.802425}%
\vSa{84.797381}{288.547707}{133.726909}{0.802515}%
\vSa{84.230069}{289.127639}{139.605291}{0.781625}%
\vSa{83.658039}{289.634171}{144.123489}{0.734663}%
\vSa{83.120088}{290.064712}{147.225459}{0.659742}%
\vSa{82.651085}{290.421854}{148.550086}{0.558372}%
\vSa{82.276849}{290.713186}{146.974331}{0.435951}%
\vSa{82.005529}{290.950786}{139.018752}{0.304363}%
\vSa{81.829283}{291.150391}{113.535241}{0.196264}%
\vSa{81.829283}{291.330328}{66.464759}{0.196264}%
\vSa{81.903587}{291.510265}{68.072514}{5.949207}%
\vSa{82.091326}{227.100656}{77.693162}{3.161628}%
\vSa{82.619726}{230.189630}{-127.594353}{0.351999}%
\vSa{82.335370}{229.910724}{-143.984233}{0.446290}%
\vSa{81.916047}{229.648301}{-156.800422}{0.535394}%
\vSa{81.386340}{229.437391}{-167.951864}{0.612652}%
\vSa{80.779208}{229.309510}{-178.387971}{0.675125}%
}}%
{\color{black!58}\vlB{%
\vSa{80.019463}{229.290518}{171.372832}{0.722214}%
\vSa{79.239780}{229.398853}{161.031607}{0.755043}%
\vSa{78.501748}{229.644277}{150.428260}{0.775931}%
\vSa{77.844181}{230.027209}{139.513278}{0.787788}%
\vSa{77.301407}{230.538698}{128.334724}{0.793385}%
\vSa{76.900500}{231.161030}{117.018415}{0.794635}%
\vSa{76.658875}{231.868939}{105.731010}{0.792054}%
\vSa{76.582711}{232.631327}{94.630556}{0.784616}%
\vSa{76.583667}{233.413382}{83.819870}{0.770047}%
\vSa{76.680173}{234.178953}{73.315646}{0.745442}%
\vSa{76.919177}{234.893013}{63.032742}{0.708016}%
\vSa{77.275898}{235.524043}{52.769025}{0.655789}%
\vSa{77.719521}{236.046185}{42.164790}{0.588164}%
\vSa{78.216367}{236.440999}{30.590328}{0.506440}%
\vSa{78.734422}{236.698724}{16.856163}{0.414584}%
\vSa{79.230196}{236.818941}{-1.487816}{0.321180}%
\vSa{79.378555}{236.810602}{-29.112928}{0.244964}%
\vSa{79.427427}{236.691419}{-67.958952}{0.220905}%
\vSa{79.430293}{236.486659}{-103.730645}{0.266865}%
\vSa{79.282703}{236.227421}{-127.594353}{0.351999}%
\vSa{78.998347}{235.948514}{-143.984233}{0.446290}%
\vSa{78.579023}{235.686092}{-156.800422}{0.535394}%
\vSa{78.049316}{235.475182}{-167.951864}{0.612652}%
\vSa{77.442185}{235.347301}{-178.387971}{0.675125}%
\vSa{76.682440}{235.328308}{171.372832}{0.722214}%
\vSa{75.902756}{235.436644}{161.031607}{0.755043}%
\vSa{75.164724}{235.682068}{150.428260}{0.775931}%
\vSa{74.507157}{236.065000}{139.513278}{0.787788}%
\vSa{73.964383}{236.576488}{128.334724}{0.793385}%
\vSa{73.563476}{237.198820}{117.018415}{0.794635}%
\vSa{73.321852}{237.906729}{105.731010}{0.792054}%
\vSa{73.245688}{238.669117}{94.630556}{0.784616}%
}}%
{\color{black!58}\vlB{%
\vSa{73.246643}{239.451173}{83.819870}{0.770047}%
\vSa{73.343150}{240.216744}{73.315646}{0.745442}%
\vSa{73.582154}{240.930804}{63.032742}{0.708016}%
\vSa{73.938874}{241.561834}{52.769025}{0.655789}%
\vSa{74.382498}{242.083975}{42.164790}{0.588164}%
\vSa{74.879344}{242.478790}{30.590328}{0.506440}%
\vSa{75.397398}{242.736515}{16.856163}{0.414584}%
\vSa{75.893172}{242.856732}{-1.487816}{0.321180}%
\vSa{76.041531}{242.848392}{-29.112928}{0.244964}%
\vSa{76.090403}{242.729210}{-67.958952}{0.220905}%
\vSa{76.093270}{242.524450}{-103.730645}{0.266865}%
\vSa{75.945679}{242.265211}{-127.594353}{0.351999}%
\vSa{75.661323}{241.986305}{-143.984233}{0.446290}%
\vSa{75.241999}{241.723883}{-156.800422}{0.535394}%
\vSa{74.712293}{241.512972}{-167.951864}{0.612652}%
\vSa{74.105161}{241.385091}{-178.387971}{0.675125}%
\vSa{73.345416}{241.366099}{171.372832}{0.722214}%
\vSa{72.565733}{241.474434}{161.031607}{0.755043}%
\vSa{71.827701}{241.719858}{150.428260}{0.775931}%
\vSa{71.170134}{242.102790}{139.513278}{0.787788}%
\vSa{70.627360}{242.614279}{128.334724}{0.793385}%
\vSa{70.226453}{243.236611}{117.018415}{0.794635}%
\vSa{69.984828}{243.944520}{105.731010}{0.792054}%
\vSa{69.908664}{244.706908}{94.630556}{0.784616}%
\vSa{69.909619}{245.488963}{83.819870}{0.770047}%
\vSa{70.006126}{246.254535}{73.315646}{0.745442}%
\vSa{70.245130}{246.968594}{63.032742}{0.708016}%
\vSa{70.601851}{247.599625}{52.769025}{0.655789}%
\vSa{71.045474}{248.121766}{42.164790}{0.588164}%
\vSa{71.542320}{248.516580}{30.590328}{0.506440}%
\vSa{72.060375}{248.774305}{16.856163}{0.414584}%
\vSa{72.556149}{248.894522}{-1.487816}{0.321180}%
}}%
{\color{black!58}\vlB{%
\vSa{72.704508}{248.886183}{-29.112928}{0.244964}%
\vSa{72.753380}{248.767000}{-67.958952}{0.220905}%
\vSa{72.756246}{248.562240}{-103.730645}{0.266865}%
\vSa{72.608656}{248.303002}{-127.594353}{0.351999}%
\vSa{72.324299}{248.024096}{-143.984233}{0.446290}%
\vSa{71.904976}{247.761673}{-156.800422}{0.535394}%
\vSa{71.375269}{247.550763}{-167.951864}{0.612652}%
\vSa{70.768138}{247.422882}{-178.387971}{0.675125}%
\vSa{70.008393}{247.403890}{171.372832}{0.722214}%
\vSa{69.228709}{247.512225}{161.031607}{0.755043}%
\vSa{68.490677}{247.757649}{150.428260}{0.775931}%
\vSa{67.833110}{248.140581}{139.513278}{0.787788}%
\vSa{67.290336}{248.652070}{128.334724}{0.793385}%
\vSa{66.889429}{249.274402}{117.018415}{0.794635}%
\vSa{66.647805}{249.982311}{105.731010}{0.792054}%
\vSa{66.571641}{250.744699}{94.630556}{0.784616}%
\vSa{66.572596}{251.526754}{83.819870}{0.770047}%
\vSa{66.669103}{252.292325}{73.315646}{0.745442}%
\vSa{66.908107}{253.006385}{63.032742}{0.708016}%
\vSa{67.264827}{253.637415}{52.769025}{0.655789}%
\vSa{67.708451}{254.159557}{42.164790}{0.588164}%
\vSa{68.205296}{254.554371}{30.590328}{0.506440}%
\vSa{68.723351}{254.812096}{16.856163}{0.414584}%
\vSa{69.219125}{254.932313}{-1.487816}{0.321180}%
\vSa{69.367484}{254.923974}{-29.112928}{0.244964}%
\vSa{69.416356}{254.804791}{-67.958952}{0.220905}%
\vSa{69.419223}{254.600031}{-103.730645}{0.266865}%
\vSa{69.271632}{254.340792}{-127.594353}{0.351999}%
\vSa{68.987276}{254.061886}{-143.984233}{0.446290}%
\vSa{68.567952}{253.799464}{-156.800422}{0.535394}%
\vSa{68.038246}{253.588554}{-167.951864}{0.612652}%
\vSa{67.431114}{253.460673}{-178.387971}{0.675125}%
}}%
{\color{black!58}\vlB{%
\vSa{66.671369}{253.441680}{171.372832}{0.722214}%
\vSa{65.891686}{253.550016}{161.031607}{0.755043}%
\vSa{65.153653}{253.795440}{150.428260}{0.775931}%
\vSa{64.496087}{254.178372}{139.513278}{0.787788}%
\vSa{63.953312}{254.689860}{128.334724}{0.793385}%
\vSa{63.552406}{255.312192}{117.018415}{0.794635}%
\vSa{63.310781}{256.020101}{105.731010}{0.792054}%
\vSa{63.234617}{256.782489}{94.630556}{0.784616}%
\vSa{63.235572}{257.564545}{83.819870}{0.770047}%
\vSa{63.332079}{258.330116}{73.315646}{0.745442}%
\vSa{63.571083}{259.044176}{63.032742}{0.708016}%
\vSa{63.927803}{259.675206}{52.769025}{0.655789}%
\vSa{64.371427}{260.197347}{42.164790}{0.588164}%
\vSa{64.868273}{260.592161}{30.590328}{0.506440}%
\vSa{65.386328}{260.849887}{16.856163}{0.414584}%
\vSa{65.882102}{260.970104}{-1.487816}{0.321180}%
\vSa{66.030461}{260.961764}{-29.112928}{0.244964}%
\vSa{66.079333}{260.842582}{-67.958952}{0.220905}%
\vSa{66.082199}{260.637822}{-103.730645}{0.266865}%
\vSa{62.469168}{260.378583}{146.321887}{4.529586}%
\vSa{92.788453}{224.536858}{-2.935355}{6.379891}%
\vSa{98.934282}{224.210149}{-40.772152}{0.640527}%
\vSa{99.449304}{223.791851}{-34.974046}{0.544163}%
\vSa{99.959774}{223.479933}{-23.640878}{0.448392}%
\vSa{100.490616}{223.300127}{-4.633797}{0.383329}%
\vSa{100.781005}{223.269159}{18.982981}{0.382600}%
\vSa{101.033172}{223.393614}{38.142558}{0.446666}%
\vSa{101.330439}{223.669484}{49.613140}{0.542164}%
\vSa{101.658322}{224.082443}{55.498408}{0.638724}%
\vSa{102.011585}{224.608822}{57.871208}{0.718425}%
\vSa{102.393749}{225.217223}{57.845815}{0.771818}%
\vSa{102.811495}{225.870660}{55.893191}{0.795192}%
}}%
{\color{black!58}\vlB{%
\vSa{103.272001}{226.529074}{52.094841}{0.789573}%
\vSa{103.781962}{227.152070}{46.275932}{0.760500}%
\vSa{104.347118}{227.701665}{38.120731}{0.717966}%
\vSa{104.970821}{228.144880}{27.408420}{0.675828}%
\vSa{105.649687}{228.455984}{14.473139}{0.649255}%
\vSa{106.368106}{228.618250}{0.604157}{0.648970}%
\vSa{106.940688}{228.625093}{-12.365706}{0.675096}%
\vSa{107.533130}{228.480521}{-23.128574}{0.717068}%
\vSa{108.144854}{228.198860}{-31.333723}{0.759740}%
\vSa{108.762092}{227.803778}{-37.196080}{0.789195}%
\vSa{109.371264}{227.326674}{-41.032461}{0.795353}%
\vSa{109.961557}{226.804536}{-43.021795}{0.772585}%
\vSa{110.526069}{226.277419}{-43.088762}{0.719772}%
\vSa{111.062995}{225.785721}{-40.772152}{0.640527}%
\vSa{111.578017}{225.367423}{-34.974046}{0.544163}%
\vSa{112.088487}{225.055506}{-23.640878}{0.448392}%
\vSa{112.619330}{224.875700}{-4.633797}{0.383329}%
\vSa{112.909718}{224.844732}{18.982981}{0.382600}%
\vSa{113.161885}{224.969186}{38.142558}{0.446666}%
\vSa{113.459152}{225.245056}{49.613140}{0.542164}%
\vSa{113.787035}{225.658015}{55.498408}{0.638724}%
\vSa{114.140298}{226.184394}{57.871208}{0.718425}%
\vSa{114.522462}{226.792796}{57.845815}{0.771818}%
\vSa{114.940208}{227.446232}{55.893191}{0.795192}%
\vSa{115.400714}{228.104646}{52.094841}{0.789573}%
\vSa{115.910675}{228.727642}{46.275932}{0.760500}%
\vSa{116.475831}{229.277238}{38.120731}{0.717966}%
\vSa{117.099534}{229.720453}{27.408420}{0.675828}%
\vSa{117.778401}{230.031557}{14.473139}{0.649255}%
\vSa{118.496819}{230.193823}{0.604157}{0.648970}%
\vSa{119.069401}{230.200665}{-12.365706}{0.675096}%
\vSa{119.661843}{230.056093}{-23.128574}{0.717068}%
}}%
{\color{black!58}\vlB{%
\vSa{120.273567}{229.774432}{-31.333723}{0.759740}%
\vSa{120.890805}{229.379351}{-37.196080}{0.789195}%
\vSa{121.499977}{228.902247}{-41.032461}{0.795353}%
\vSa{122.090271}{228.380108}{-43.021795}{0.772585}%
\vSa{122.654782}{227.852992}{-43.088762}{0.719772}%
\vSa{123.191709}{227.361294}{-40.772152}{0.640527}%
\vSa{123.706731}{226.942996}{-34.974046}{0.544163}%
\vSa{124.217200}{226.631078}{-23.640878}{0.448392}%
\vSa{124.748043}{226.451272}{-4.633797}{0.383329}%
\vSa{125.038431}{226.420304}{18.982981}{0.382600}%
\vSa{125.290598}{226.544759}{38.142558}{0.446666}%
\vSa{125.587865}{226.820629}{49.613140}{0.542164}%
\vSa{125.915749}{227.233588}{55.498408}{0.638724}%
\vSa{126.269011}{227.759967}{57.871208}{0.718425}%
\vSa{126.651176}{228.368368}{57.845815}{0.771818}%
\vSa{127.068921}{229.021805}{55.893191}{0.795192}%
\vSa{127.529427}{229.680219}{52.094841}{0.789573}%
\vSa{128.039388}{230.303215}{46.275932}{0.760500}%
\vSa{128.604544}{230.852810}{38.120731}{0.717966}%
\vSa{129.228247}{231.296025}{27.408420}{0.675828}%
\vSa{129.907114}{231.607129}{14.473139}{0.649255}%
\vSa{130.625532}{231.769395}{0.604157}{0.648970}%
\vSa{131.198114}{231.776238}{-12.365706}{0.675096}%
\vSa{131.790556}{231.631666}{-23.128574}{0.717068}%
\vSa{132.402280}{231.350005}{-31.333723}{0.759740}%
\vSa{133.019518}{230.954923}{-37.196080}{0.789195}%
\vSa{133.628690}{230.477819}{-41.032461}{0.795353}%
\vSa{134.218984}{229.955681}{-43.021795}{0.772585}%
\vSa{134.783496}{229.428565}{-43.088762}{0.719772}%
\vSa{135.320422}{228.936866}{-40.772152}{0.640527}%
\vSa{135.835444}{228.518568}{-34.974046}{0.544163}%
\vSa{136.345914}{228.206651}{-23.640878}{0.448392}%
}}%
{\color{black!58}\vlB{%
\vSa{136.876756}{228.026845}{-4.633797}{0.383329}%
\vSa{137.167144}{227.995877}{18.982981}{0.382600}%
\vSa{137.419311}{228.120332}{38.142558}{0.446666}%
\vSa{137.716578}{228.396201}{49.613140}{0.542164}%
\vSa{138.044462}{228.809160}{55.498408}{0.638724}%
\vSa{138.397725}{229.335539}{57.871208}{0.718425}%
\vSa{138.779889}{229.943941}{57.845815}{0.771818}%
\vSa{139.197635}{230.597377}{55.893191}{0.795192}%
\vSa{139.658140}{231.255791}{52.094841}{0.789573}%
\vSa{140.168102}{231.878787}{46.275932}{0.760500}%
\vSa{140.733257}{232.428383}{38.120731}{0.717966}%
\vSa{141.356961}{232.871598}{27.408420}{0.675828}%
\vSa{142.035827}{233.182702}{14.473139}{0.649255}%
\vSa{142.754245}{233.344968}{0.604157}{0.648970}%
\vSa{143.326827}{233.351811}{-12.365706}{0.675096}%
\vSa{143.919269}{233.207238}{-23.128574}{0.717068}%
\vSa{144.530993}{232.925577}{-31.333723}{0.759740}%
\vSa{145.148231}{232.530496}{-37.196080}{0.789195}%
\vSa{145.757403}{232.053392}{-41.032461}{0.795353}%
\vSa{146.347697}{231.531253}{-43.021795}{0.772585}%
\vSa{146.912209}{231.004137}{-43.088762}{0.719772}%
\vSa{147.449135}{230.512439}{-40.772152}{0.640527}%
\vSa{147.964157}{230.094141}{-34.974046}{0.544163}%
\vSa{148.474627}{229.782224}{-23.640878}{0.448392}%
\vSa{149.005469}{229.602417}{-4.633797}{0.383329}%
\vSa{149.295857}{229.571449}{18.982981}{0.382600}%
\vSa{149.548024}{229.695904}{38.142558}{0.446666}%
\vSa{149.845291}{229.971774}{49.613140}{0.542164}%
\vSa{150.173175}{230.384733}{55.498408}{0.638724}%
\vSa{150.526438}{230.911112}{57.871208}{0.718425}%
\vSa{150.908602}{231.519514}{57.845815}{0.771818}%
\vSa{151.326348}{232.172950}{55.893191}{0.795192}%
}}%
{\color{black!58}\vlB{%
\vSa{151.786854}{232.831364}{52.094841}{0.789573}%
\vSa{152.296815}{233.454360}{46.275932}{0.760500}%
\vSa{152.861970}{234.003955}{38.120731}{0.717966}%
\vSa{153.485674}{234.447170}{27.408420}{0.675828}%
\vSa{154.164540}{234.758275}{14.473139}{0.649255}%
\vSa{154.882959}{234.920540}{0.604157}{0.648970}%
\vSa{155.455540}{234.927383}{-12.365706}{0.675096}%
\vSa{156.047982}{234.782811}{-23.128574}{0.717068}%
\vSa{156.659706}{234.501150}{-31.333723}{0.759740}%
\vSa{157.276944}{234.106068}{-37.196080}{0.789195}%
\vSa{157.886117}{233.628964}{-41.032461}{0.795353}%
\vSa{158.476410}{233.106826}{-43.021795}{0.772585}%
\vSa{159.040922}{232.579710}{-43.088762}{0.719772}%
\vSa{159.698005}{232.088011}{19.428764}{5.493792}%
\vSa{82.091326}{307.565669}{77.693162}{3.161628}%
\vSa{82.619726}{310.654643}{-127.594353}{0.351999}%
\vSa{82.335370}{310.375737}{-143.984233}{0.446290}%
\vSa{81.916047}{310.113314}{-156.800422}{0.535394}%
\vSa{81.386340}{309.902404}{-167.951864}{0.612652}%
\vSa{80.779208}{309.774523}{-178.387971}{0.675125}%
\vSa{80.019463}{309.755531}{171.372832}{0.722214}%
\vSa{79.239780}{309.863866}{161.031607}{0.755043}%
\vSa{78.501748}{310.109290}{150.428260}{0.775931}%
\vSa{77.844181}{310.492222}{139.513278}{0.787788}%
\vSa{77.301407}{311.003711}{128.334724}{0.793385}%
\vSa{76.900500}{311.626043}{117.018415}{0.794635}%
\vSa{76.658875}{312.333952}{105.731010}{0.792054}%
\vSa{76.582711}{313.096340}{94.630556}{0.784616}%
\vSa{76.583667}{313.878395}{83.819870}{0.770047}%
\vSa{76.680173}{314.643966}{73.315646}{0.745442}%
\vSa{76.919177}{315.358026}{63.032742}{0.708016}%
\vSa{77.275898}{315.989056}{52.769025}{0.655789}%
}}%
{\color{black!58}\vlB{%
\vSa{77.719521}{316.511198}{42.164790}{0.588164}%
\vSa{78.216367}{316.906012}{30.590328}{0.506440}%
\vSa{78.734422}{317.163737}{16.856163}{0.414584}%
\vSa{79.230196}{317.283954}{-1.487816}{0.321180}%
\vSa{79.378555}{317.275615}{-29.112928}{0.244964}%
\vSa{79.427427}{317.156432}{-67.958952}{0.220905}%
\vSa{79.430293}{316.951672}{-103.730645}{0.266865}%
\vSa{79.282703}{316.692434}{-127.594353}{0.351999}%
\vSa{78.998347}{316.413527}{-143.984233}{0.446290}%
\vSa{78.579023}{316.151105}{-156.800422}{0.535394}%
\vSa{78.049316}{315.940195}{-167.951864}{0.612652}%
\vSa{77.442185}{315.812314}{-178.387971}{0.675125}%
\vSa{76.682440}{315.793321}{171.372832}{0.722214}%
\vSa{75.902756}{315.901657}{161.031607}{0.755043}%
\vSa{75.164724}{316.147081}{150.428260}{0.775931}%
\vSa{74.507157}{316.530013}{139.513278}{0.787788}%
\vSa{73.964383}{317.041501}{128.334724}{0.793385}%
\vSa{73.563476}{317.663833}{117.018415}{0.794635}%
\vSa{73.321852}{318.371742}{105.731010}{0.792054}%
\vSa{73.245688}{319.134130}{94.630556}{0.784616}%
\vSa{73.246643}{319.916186}{83.819870}{0.770047}%
\vSa{73.343150}{320.681757}{73.315646}{0.745442}%
\vSa{73.582154}{321.395817}{63.032742}{0.708016}%
\vSa{73.938874}{322.026847}{52.769025}{0.655789}%
\vSa{74.382498}{322.548988}{42.164790}{0.588164}%
\vSa{74.879344}{322.943803}{30.590328}{0.506440}%
\vSa{75.397398}{323.201528}{16.856163}{0.414584}%
\vSa{75.893172}{323.321745}{-1.487816}{0.321180}%
\vSa{76.041531}{323.313406}{-29.112928}{0.244964}%
\vSa{76.090403}{323.194223}{-67.958952}{0.220905}%
\vSa{76.093270}{322.989463}{-103.730645}{0.266865}%
\vSa{75.945679}{322.730224}{-127.594353}{0.351999}%
}}%
{\color{black!58}\vlB{%
\vSa{75.661323}{322.451318}{-143.984233}{0.446290}%
\vSa{75.241999}{322.188896}{-156.800422}{0.535394}%
\vSa{74.712293}{321.977985}{-167.951864}{0.612652}%
\vSa{74.105161}{321.850104}{-178.387971}{0.675125}%
\vSa{73.345416}{321.831112}{171.372832}{0.722214}%
\vSa{72.565733}{321.939447}{161.031607}{0.755043}%
\vSa{71.827701}{322.184871}{150.428260}{0.775931}%
\vSa{71.170134}{322.567803}{139.513278}{0.787788}%
\vSa{70.627360}{323.079292}{128.334724}{0.793385}%
\vSa{70.226453}{323.701624}{117.018415}{0.794635}%
\vSa{69.984828}{324.409533}{105.731010}{0.792054}%
\vSa{69.908664}{325.171921}{94.630556}{0.784616}%
\vSa{69.909619}{325.953976}{83.819870}{0.770047}%
\vSa{70.006126}{326.719548}{73.315646}{0.745442}%
\vSa{70.245130}{327.433607}{63.032742}{0.708016}%
\vSa{70.601851}{328.064638}{52.769025}{0.655789}%
\vSa{71.045474}{328.586779}{42.164790}{0.588164}%
\vSa{71.542320}{328.981593}{30.590328}{0.506440}%
\vSa{72.060375}{329.239318}{16.856163}{0.414584}%
\vSa{72.556149}{329.359535}{-1.487816}{0.321180}%
\vSa{72.704508}{329.351196}{-29.112928}{0.244964}%
\vSa{72.753380}{329.232013}{-67.958952}{0.220905}%
\vSa{72.756246}{329.027253}{-103.730645}{0.266865}%
\vSa{72.608656}{328.768015}{-127.594353}{0.351999}%
\vSa{72.324299}{328.489109}{-143.984233}{0.446290}%
\vSa{71.904976}{328.226686}{-156.800422}{0.535394}%
\vSa{71.375269}{328.015776}{-167.951864}{0.612652}%
\vSa{70.768138}{327.887895}{-178.387971}{0.675125}%
\vSa{70.008393}{327.868903}{171.372832}{0.722214}%
\vSa{69.228709}{327.977238}{161.031607}{0.755043}%
\vSa{68.490677}{328.222662}{150.428260}{0.775931}%
\vSa{67.833110}{328.605594}{139.513278}{0.787788}%
}}%
{\color{black!58}\vlB{%
\vSa{67.290336}{329.117083}{128.334724}{0.793385}%
\vSa{66.889429}{329.739415}{117.018415}{0.794635}%
\vSa{66.647805}{330.447324}{105.731010}{0.792054}%
\vSa{66.571641}{331.209712}{94.630556}{0.784616}%
\vSa{66.572596}{331.991767}{83.819870}{0.770047}%
\vSa{66.669103}{332.757338}{73.315646}{0.745442}%
\vSa{66.908107}{333.471398}{63.032742}{0.708016}%
\vSa{67.264827}{334.102428}{52.769025}{0.655789}%
\vSa{67.708451}{334.624570}{42.164790}{0.588164}%
\vSa{68.205296}{335.019384}{30.590328}{0.506440}%
\vSa{68.723351}{335.277109}{16.856163}{0.414584}%
\vSa{69.219125}{335.397326}{-1.487816}{0.321180}%
\vSa{69.367484}{335.388987}{-29.112928}{0.244964}%
\vSa{69.416356}{335.269804}{-67.958952}{0.220905}%
\vSa{69.419223}{335.065044}{-103.730645}{0.266865}%
\vSa{69.271632}{334.805806}{-127.594353}{0.351999}%
\vSa{68.987276}{334.526899}{-143.984233}{0.446290}%
\vSa{68.567952}{334.264477}{-156.800422}{0.535394}%
\vSa{68.038246}{334.053567}{-167.951864}{0.612652}%
\vSa{67.431114}{333.925686}{-178.387971}{0.675125}%
\vSa{66.671369}{333.906693}{171.372832}{0.722214}%
\vSa{65.891686}{334.015029}{161.031607}{0.755043}%
\vSa{65.153653}{334.260453}{150.428260}{0.775931}%
\vSa{64.496087}{334.643385}{139.513278}{0.787788}%
\vSa{63.953312}{335.154873}{128.334724}{0.793385}%
\vSa{63.552406}{335.777205}{117.018415}{0.794635}%
\vSa{63.310781}{336.485114}{105.731010}{0.792054}%
\vSa{63.234617}{337.247502}{94.630556}{0.784616}%
\vSa{63.235572}{338.029558}{83.819870}{0.770047}%
\vSa{63.332079}{338.795129}{73.315646}{0.745442}%
\vSa{63.571083}{339.509189}{63.032742}{0.708016}%
\vSa{63.927803}{340.140219}{52.769025}{0.655789}%
}}%
{\color{black!58}\vlB{%
\vSa{64.371427}{340.662360}{42.164790}{0.588164}%
\vSa{64.868273}{341.057175}{30.590328}{0.506440}%
\vSa{65.386328}{341.314900}{16.856163}{0.414584}%
\vSa{65.882102}{341.435117}{-1.487816}{0.321180}%
\vSa{66.030461}{341.426777}{-29.112928}{0.244964}%
\vSa{66.079333}{341.307595}{-67.958952}{0.220905}%
\vSa{66.082199}{341.102835}{-103.730645}{0.266865}%
\vSa{62.469168}{340.843596}{146.321887}{4.529586}%
\vSa{92.788453}{305.001871}{-2.935355}{6.379891}%
\vSa{98.934282}{304.675162}{-40.772152}{0.640527}%
\vSa{99.449304}{304.256864}{-34.974046}{0.544163}%
\vSa{99.959774}{303.944946}{-23.640878}{0.448392}%
\vSa{100.490616}{303.765140}{-4.633797}{0.383329}%
\vSa{100.781005}{303.734172}{18.982981}{0.382600}%
\vSa{101.033172}{303.858627}{38.142558}{0.446666}%
\vSa{101.330439}{304.134497}{49.613140}{0.542164}%
\vSa{101.658322}{304.547456}{55.498408}{0.638724}%
\vSa{102.011585}{305.073835}{57.871208}{0.718425}%
\vSa{102.393749}{305.682236}{57.845815}{0.771818}%
\vSa{102.811495}{306.335673}{55.893191}{0.795192}%
\vSa{103.272001}{306.994087}{52.094841}{0.789573}%
\vSa{103.781962}{307.617083}{46.275932}{0.760500}%
\vSa{104.347118}{308.166678}{38.120731}{0.717966}%
\vSa{104.970821}{308.609893}{27.408420}{0.675828}%
\vSa{105.649687}{308.920997}{14.473139}{0.649255}%
\vSa{106.368106}{309.083263}{0.604157}{0.648970}%
\vSa{106.940688}{309.090106}{-12.365706}{0.675096}%
\vSa{107.533130}{308.945534}{-23.128574}{0.717068}%
\vSa{108.144854}{308.663873}{-31.333723}{0.759740}%
\vSa{108.762092}{308.268791}{-37.196080}{0.789195}%
\vSa{109.371264}{307.791687}{-41.032461}{0.795353}%
\vSa{109.961557}{307.269549}{-43.021795}{0.772585}%
}}%
{\color{black!58}\vlB{%
\vSa{110.526069}{306.742433}{-43.088762}{0.719772}%
\vSa{111.062995}{306.250734}{-40.772152}{0.640527}%
\vSa{111.578017}{305.832436}{-34.974046}{0.544163}%
\vSa{112.088487}{305.520519}{-23.640878}{0.448392}%
\vSa{112.619330}{305.340713}{-4.633797}{0.383329}%
\vSa{112.909718}{305.309745}{18.982981}{0.382600}%
\vSa{113.161885}{305.434199}{38.142558}{0.446666}%
\vSa{113.459152}{305.710069}{49.613140}{0.542164}%
\vSa{113.787035}{306.123028}{55.498408}{0.638724}%
\vSa{114.140298}{306.649407}{57.871208}{0.718425}%
\vSa{114.522462}{307.257809}{57.845815}{0.771818}%
\vSa{114.940208}{307.911245}{55.893191}{0.795192}%
\vSa{115.400714}{308.569659}{52.094841}{0.789573}%
\vSa{115.910675}{309.192655}{46.275932}{0.760500}%
\vSa{116.475831}{309.742251}{38.120731}{0.717966}%
\vSa{117.099534}{310.185466}{27.408420}{0.675828}%
\vSa{117.778401}{310.496570}{14.473139}{0.649255}%
\vSa{118.496819}{310.658836}{0.604157}{0.648970}%
\vSa{119.069401}{310.665679}{-12.365706}{0.675096}%
\vSa{119.661843}{310.521106}{-23.128574}{0.717068}%
\vSa{120.273567}{310.239445}{-31.333723}{0.759740}%
\vSa{120.890805}{309.844364}{-37.196080}{0.789195}%
\vSa{121.499977}{309.367260}{-41.032461}{0.795353}%
\vSa{122.090271}{308.845121}{-43.021795}{0.772585}%
\vSa{122.654782}{308.318005}{-43.088762}{0.719772}%
\vSa{123.191709}{307.826307}{-40.772152}{0.640527}%
\vSa{123.706731}{307.408009}{-34.974046}{0.544163}%
\vSa{124.217200}{307.096092}{-23.640878}{0.448392}%
\vSa{124.748043}{306.916285}{-4.633797}{0.383329}%
\vSa{125.038431}{306.885317}{18.982981}{0.382600}%
\vSa{125.290598}{307.009772}{38.142558}{0.446666}%
\vSa{125.587865}{307.285642}{49.613140}{0.542164}%
}}%
{\color{black!58}\vlB{%
\vSa{125.915749}{307.698601}{55.498408}{0.638724}%
\vSa{126.269011}{308.224980}{57.871208}{0.718425}%
\vSa{126.651176}{308.833382}{57.845815}{0.771818}%
\vSa{127.068921}{309.486818}{55.893191}{0.795192}%
\vSa{127.529427}{310.145232}{52.094841}{0.789573}%
\vSa{128.039388}{310.768228}{46.275932}{0.760500}%
\vSa{128.604544}{311.317823}{38.120731}{0.717966}%
\vSa{129.228247}{311.761038}{27.408420}{0.675828}%
\vSa{129.907114}{312.072142}{14.473139}{0.649255}%
\vSa{130.625532}{312.234408}{0.604157}{0.648970}%
\vSa{131.198114}{312.241251}{-12.365706}{0.675096}%
\vSa{131.790556}{312.096679}{-23.128574}{0.717068}%
\vSa{132.402280}{311.815018}{-31.333723}{0.759740}%
\vSa{133.019518}{311.419936}{-37.196080}{0.789195}%
\vSa{133.628690}{310.942832}{-41.032461}{0.795353}%
\vSa{134.218984}{310.420694}{-43.021795}{0.772585}%
\vSa{134.783496}{309.893578}{-43.088762}{0.719772}%
\vSa{135.320422}{309.401879}{-40.772152}{0.640527}%
\vSa{135.835444}{308.983581}{-34.974046}{0.544163}%
\vSa{136.345914}{308.671664}{-23.640878}{0.448392}%
\vSa{136.876756}{308.491858}{-4.633797}{0.383329}%
\vSa{137.167144}{308.460890}{18.982981}{0.382600}%
\vSa{137.419311}{308.585345}{38.142558}{0.446666}%
\vSa{137.716578}{308.861214}{49.613140}{0.542164}%
\vSa{138.044462}{309.274173}{55.498408}{0.638724}%
\vSa{138.397725}{309.800553}{57.871208}{0.718425}%
\vSa{138.779889}{310.408954}{57.845815}{0.771818}%
\vSa{139.197635}{311.062390}{55.893191}{0.795192}%
\vSa{139.658140}{311.720804}{52.094841}{0.789573}%
\vSa{140.168102}{312.343800}{46.275932}{0.760500}%
\vSa{140.733257}{312.893396}{38.120731}{0.717966}%
\vSa{141.356961}{313.336611}{27.408420}{0.675828}%
}}%
{\color{black!58}\vlB{%
\vSa{142.035827}{313.647715}{14.473139}{0.649255}%
\vSa{142.754245}{313.809981}{0.604157}{0.648970}%
\vSa{143.326827}{313.816824}{-12.365706}{0.675096}%
\vSa{143.919269}{313.672251}{-23.128574}{0.717068}%
\vSa{144.530993}{313.390590}{-31.333723}{0.759740}%
\vSa{145.148231}{312.995509}{-37.196080}{0.789195}%
\vSa{145.757403}{312.518405}{-41.032461}{0.795353}%
\vSa{146.347697}{311.996267}{-43.021795}{0.772585}%
\vSa{146.912209}{311.469150}{-43.088762}{0.719772}%
\vSa{147.449135}{310.977452}{-40.772152}{0.640527}%
\vSa{147.964157}{310.559154}{-34.974046}{0.544163}%
\vSa{148.474627}{310.247237}{-23.640878}{0.448392}%
\vSa{149.005469}{310.067430}{-4.633797}{0.383329}%
\vSa{149.295857}{310.036462}{18.982981}{0.382600}%
\vSa{149.548024}{310.160917}{38.142558}{0.446666}%
\vSa{149.845291}{310.436787}{49.613140}{0.542164}%
\vSa{150.173175}{310.849746}{55.498408}{0.638724}%
\vSa{150.526438}{311.376125}{57.871208}{0.718425}%
\vSa{150.908602}{311.984527}{57.845815}{0.771818}%
\vSa{151.326348}{312.637963}{55.893191}{0.795192}%
\vSa{151.786854}{313.296377}{52.094841}{0.789573}%
\vSa{152.296815}{313.919373}{46.275932}{0.760500}%
\vSa{152.861970}{314.468968}{38.120731}{0.717966}%
\vSa{153.485674}{314.912184}{27.408420}{0.675828}%
\vSa{154.164540}{315.223288}{14.473139}{0.649255}%
\vSa{154.882959}{315.385553}{0.604157}{0.648970}%
\vSa{155.455540}{315.392396}{-12.365706}{0.675096}%
\vSa{156.047982}{315.247824}{-23.128574}{0.717068}%
\vSa{156.659706}{314.966163}{-31.333723}{0.759740}%
\vSa{157.276944}{314.571081}{-37.196080}{0.789195}%
\vSa{157.886117}{314.093978}{-41.032461}{0.795353}%
\vSa{158.476410}{313.571839}{-43.021795}{0.772585}%
}}%
{\color{black!58}\vlB{%
\vSa{159.040922}{313.044723}{-43.088762}{0.719772}%
\vSa{159.698005}{312.553024}{19.428764}{5.493792}%
\vSa{58.098082}{273.426937}{114.207469}{5.418054}%
\vSa{58.194177}{278.368563}{40.981248}{0.304363}%
\vSa{58.465497}{278.568168}{33.025669}{0.435951}%
\vSa{58.839733}{278.805768}{31.449914}{0.558372}%
\vSa{59.308735}{279.097100}{32.774541}{0.659742}%
\vSa{59.846687}{279.454242}{35.876511}{0.734663}%
\vSa{60.418717}{279.884784}{40.394709}{0.781625}%
\vSa{60.986029}{280.391315}{46.273091}{0.802515}%
\vSa{61.509960}{280.971247}{53.584801}{0.802425}%
\vSa{61.955723}{281.616988}{62.410493}{0.789217}%
\vSa{62.295569}{282.316461}{72.694678}{0.772434}%
\vSa{62.510358}{283.053930}{84.090400}{0.761181}%
\vSa{62.510358}{283.811065}{95.909600}{0.761181}%
\vSa{62.295569}{284.568201}{107.305322}{0.772434}%
\vSa{61.955723}{285.305670}{117.589507}{0.789217}%
\vSa{61.509960}{286.005143}{126.415199}{0.802425}%
\vSa{60.986029}{286.650884}{133.726909}{0.802515}%
\vSa{60.418717}{287.230816}{139.605291}{0.781625}%
\vSa{59.846687}{287.737347}{144.123489}{0.734663}%
\vSa{59.308735}{288.167889}{147.225459}{0.659742}%
\vSa{58.839733}{288.525031}{148.550086}{0.558372}%
\vSa{58.465497}{288.816363}{146.974331}{0.435951}%
\vSa{58.194177}{289.053963}{139.018752}{0.304363}%
\vSa{58.017930}{289.253568}{113.535241}{0.196264}%
\vSa{58.017930}{289.433505}{66.464759}{0.196264}%
\vSa{58.194177}{289.613442}{40.981248}{0.304363}%
\vSa{58.465497}{289.813047}{33.025669}{0.435951}%
\vSa{58.839733}{290.050647}{31.449914}{0.558372}%
\vSa{59.308735}{290.341979}{32.774541}{0.659742}%
\vSa{59.846687}{290.699121}{35.876511}{0.734663}%
}}%
{\color{black!58}\vlB{%
\vSa{60.418717}{291.129662}{40.394709}{0.781625}%
\vSa{60.986029}{291.636194}{46.273091}{0.802515}%
\vSa{61.509960}{292.216126}{53.584801}{0.802425}%
\vSa{61.955723}{292.861866}{62.410493}{0.789217}%
\vSa{62.295569}{293.561340}{72.694678}{0.772434}%
\vSa{62.510358}{294.298808}{84.090400}{0.761181}%
\vSa{62.510358}{295.055944}{95.909600}{0.761181}%
\vSa{62.295569}{295.813080}{107.305322}{0.772434}%
\vSa{61.955723}{296.550549}{117.589507}{0.789217}%
\vSa{61.509960}{297.250022}{126.415199}{0.802425}%
\vSa{60.986029}{297.895763}{133.726909}{0.802515}%
\vSa{60.418717}{298.475695}{139.605291}{0.781625}%
\vSa{59.846687}{298.982226}{144.123489}{0.734663}%
\vSa{59.308735}{299.412768}{147.225459}{0.659742}%
\vSa{58.839733}{299.769909}{148.550086}{0.558372}%
\vSa{58.465497}{300.061242}{146.974331}{0.435951}%
\vSa{58.194177}{300.298842}{139.018752}{0.304363}%
\vSa{58.017930}{300.498446}{113.535241}{0.196264}%
\vSa{58.017930}{300.678384}{66.464759}{0.196264}%
\vSa{58.194177}{300.858321}{40.981248}{0.304363}%
\vSa{58.465497}{301.057926}{33.025669}{0.435951}%
\vSa{58.839733}{301.295526}{31.449914}{0.558372}%
\vSa{59.308735}{301.586858}{32.774541}{0.659742}%
\vSa{59.846687}{301.944000}{35.876511}{0.734663}%
\vSa{60.418717}{302.374541}{40.394709}{0.781625}%
\vSa{60.986029}{302.881073}{46.273091}{0.802515}%
\vSa{61.509960}{303.461005}{53.584801}{0.802425}%
\vSa{61.955723}{304.106745}{62.410493}{0.789217}%
\vSa{62.295569}{304.806219}{72.694678}{0.772434}%
\vSa{62.510358}{305.543687}{84.090400}{0.761181}%
\vSa{62.510358}{306.300823}{95.909600}{0.761181}%
\vSa{62.295569}{307.057959}{107.305322}{0.772434}%
}}%
{\color{black!58}\vlB{%
\vSa{61.955723}{307.795428}{117.589507}{0.789217}%
\vSa{61.509960}{308.494901}{126.415199}{0.802425}%
\vSa{60.986029}{309.140642}{133.726909}{0.802515}%
\vSa{60.418717}{309.720574}{139.605291}{0.781625}%
\vSa{59.846687}{310.227105}{144.123489}{0.734663}%
\vSa{59.308735}{310.657647}{147.225459}{0.659742}%
\vSa{58.839733}{311.014788}{148.550086}{0.558372}%
\vSa{58.465497}{311.306121}{146.974331}{0.435951}%
\vSa{58.194177}{311.543720}{139.018752}{0.304363}%
\vSa{58.017930}{311.743325}{113.535241}{0.196264}%
\vSa{58.017930}{311.923263}{66.464759}{0.196264}%
\vSa{58.194177}{312.103200}{40.981248}{0.304363}%
\vSa{58.465497}{312.302805}{33.025669}{0.435951}%
\vSa{58.839733}{312.540405}{31.449914}{0.558372}%
\vSa{59.308735}{312.831737}{32.774541}{0.659742}%
\vSa{59.846687}{313.188878}{35.876511}{0.734663}%
\vSa{60.418717}{313.619420}{40.394709}{0.781625}%
\vSa{60.986029}{314.125952}{46.273091}{0.802515}%
\vSa{61.509960}{314.705883}{53.584801}{0.802425}%
\vSa{61.955723}{315.351624}{62.410493}{0.789217}%
\vSa{62.295569}{316.051098}{72.694678}{0.772434}%
\vSa{62.510358}{316.788566}{84.090400}{0.761181}%
\vSa{62.510358}{317.545702}{95.909600}{0.761181}%
\vSa{62.295569}{318.302838}{107.305322}{0.772434}%
\vSa{61.955723}{319.040306}{117.589507}{0.789217}%
\vSa{61.509960}{319.739780}{126.415199}{0.802425}%
\vSa{60.986029}{320.385521}{133.726909}{0.802515}%
\vSa{60.418717}{320.965452}{139.605291}{0.781625}%
\vSa{59.846687}{321.471984}{144.123489}{0.734663}%
\vSa{59.308735}{321.902526}{147.225459}{0.659742}%
\vSa{58.839733}{322.259667}{148.550086}{0.558372}%
\vSa{58.465497}{322.551000}{146.974331}{0.435951}%
}}%
{\color{black!58}\vlB{%
\vSa{58.194177}{322.788599}{139.018752}{0.304363}%
\vSa{58.017930}{322.988204}{113.535241}{0.196264}%
\vSa{58.017930}{323.168142}{66.464759}{0.196264}%
\vSa{58.194177}{323.348079}{40.981248}{0.304363}%
\vSa{58.465497}{323.547684}{33.025669}{0.435951}%
\vSa{58.839733}{323.785283}{31.449914}{0.558372}%
\vSa{59.308735}{324.076616}{32.774541}{0.659742}%
\vSa{59.846687}{324.433757}{35.876511}{0.734663}%
\vSa{60.418717}{324.864299}{40.394709}{0.781625}%
\vSa{60.986029}{325.370831}{46.273091}{0.802515}%
\vSa{61.509960}{325.950762}{53.584801}{0.802425}%
\vSa{61.955723}{326.596503}{62.410493}{0.789217}%
\vSa{62.295569}{327.295977}{72.694678}{0.772434}%
\vSa{62.510358}{328.033445}{84.090400}{0.761181}%
\vSa{62.510358}{328.790581}{95.909600}{0.761181}%
\vSa{62.295569}{329.547717}{107.305322}{0.772434}%
\vSa{61.955723}{330.285185}{117.589507}{0.789217}%
\vSa{61.509960}{330.984659}{126.415199}{0.802425}%
\vSa{60.986029}{331.630400}{133.726909}{0.802515}%
\vSa{60.418717}{332.210331}{139.605291}{0.781625}%
\vSa{59.846687}{332.716863}{144.123489}{0.734663}%
\vSa{59.308735}{333.147405}{147.225459}{0.659742}%
\vSa{58.839733}{333.504546}{148.550086}{0.558372}%
\vSa{58.465497}{333.795879}{146.974331}{0.435951}%
\vSa{58.194177}{334.033478}{139.018752}{0.304363}%
\vSa{58.017930}{334.233083}{113.535241}{0.196264}%
\vSa{58.017930}{334.413020}{66.464759}{0.196264}%
\vSa{58.092235}{334.592958}{68.072514}{5.949207}%
\vSa{68.977101}{267.619550}{-2.935355}{6.379891}%
\vSa{75.122930}{267.292841}{-40.772152}{0.640527}%
\vSa{75.637952}{266.874543}{-34.974046}{0.544163}%
\vSa{76.148422}{266.562626}{-23.640878}{0.448392}%
}}%
{\color{black!58}\vlB{%
\vSa{76.679264}{266.382819}{-4.633797}{0.383329}%
\vSa{76.969652}{266.351851}{18.982981}{0.382600}%
\vSa{77.221819}{266.476306}{38.142558}{0.446666}%
\vSa{77.519087}{266.752176}{49.613140}{0.542164}%
\vSa{77.846970}{267.165135}{55.498408}{0.638724}%
\vSa{78.200233}{267.691514}{57.871208}{0.718425}%
\vSa{78.582397}{268.299916}{57.845815}{0.771818}%
\vSa{79.000143}{268.953352}{55.893191}{0.795192}%
\vSa{79.460649}{269.611766}{52.094841}{0.789573}%
\vSa{79.970610}{270.234762}{46.275932}{0.760500}%
\vSa{80.535765}{270.784357}{38.120731}{0.717966}%
\vSa{81.159469}{271.227573}{27.408420}{0.675828}%
\vSa{81.838335}{271.538677}{14.473139}{0.649255}%
\vSa{82.556754}{271.700942}{0.604157}{0.648970}%
\vSa{83.129336}{271.707785}{-12.365706}{0.675096}%
\vSa{83.721777}{271.563213}{-23.128574}{0.717068}%
\vSa{84.333502}{271.281552}{-31.333723}{0.759740}%
\vSa{84.950740}{270.886470}{-37.196080}{0.789195}%
\vSa{85.559912}{270.409367}{-41.032461}{0.795353}%
\vSa{86.150205}{269.887228}{-43.021795}{0.772585}%
\vSa{86.714717}{269.360112}{-43.088762}{0.719772}%
\vSa{87.251643}{268.868413}{-40.772152}{0.640527}%
\vSa{87.766665}{268.450116}{-34.974046}{0.544163}%
\vSa{88.277135}{268.138198}{-23.640878}{0.448392}%
\vSa{88.807977}{267.958392}{-4.633797}{0.383329}%
\vSa{89.098366}{267.927424}{18.982981}{0.382600}%
\vSa{89.350533}{268.051879}{38.142558}{0.446666}%
\vSa{89.647800}{268.327749}{49.613140}{0.542164}%
\vSa{89.975683}{268.740707}{55.498408}{0.638724}%
\vSa{90.328946}{269.267087}{57.871208}{0.718425}%
\vSa{90.711110}{269.875488}{57.845815}{0.771818}%
\vSa{91.128856}{270.528924}{55.893191}{0.795192}%
}}%
{\color{black!58}\vlB{%
\vSa{91.589362}{271.187338}{52.094841}{0.789573}%
\vSa{92.099323}{271.810334}{46.275932}{0.760500}%
\vSa{92.664479}{272.359930}{38.120731}{0.717966}%
\vSa{93.288182}{272.803145}{27.408420}{0.675828}%
\vSa{93.967048}{273.114249}{14.473139}{0.649255}%
\vSa{94.685467}{273.276515}{0.604157}{0.648970}%
\vSa{95.258049}{273.283358}{-12.365706}{0.675096}%
\vSa{95.850491}{273.138786}{-23.128574}{0.717068}%
\vSa{96.462215}{272.857124}{-31.333723}{0.759740}%
\vSa{97.079453}{272.462043}{-37.196080}{0.789195}%
\vSa{97.688625}{271.984939}{-41.032461}{0.795353}%
\vSa{98.278918}{271.462801}{-43.021795}{0.772585}%
\vSa{98.843430}{270.935684}{-43.088762}{0.719772}%
\vSa{99.380356}{270.443986}{-40.772152}{0.640527}%
\vSa{99.895378}{270.025688}{-34.974046}{0.544163}%
\vSa{100.405848}{269.713771}{-23.640878}{0.448392}%
\vSa{100.936691}{269.533964}{-4.633797}{0.383329}%
\vSa{101.227079}{269.502996}{18.982981}{0.382600}%
\vSa{101.479246}{269.627451}{38.142558}{0.446666}%
\vSa{101.776513}{269.903321}{49.613140}{0.542164}%
\vSa{102.104396}{270.316280}{55.498408}{0.638724}%
\vSa{102.457659}{270.842659}{57.871208}{0.718425}%
\vSa{102.839823}{271.451061}{57.845815}{0.771818}%
\vSa{103.257569}{272.104497}{55.893191}{0.795192}%
\vSa{103.718075}{272.762911}{52.094841}{0.789573}%
\vSa{104.228036}{273.385907}{46.275932}{0.760500}%
\vSa{104.793192}{273.935503}{38.120731}{0.717966}%
\vSa{105.416895}{274.378718}{27.408420}{0.675828}%
\vSa{106.095762}{274.689822}{14.473139}{0.649255}%
\vSa{106.814180}{274.852087}{0.604157}{0.648970}%
\vSa{107.386762}{274.858930}{-12.365706}{0.675096}%
\vSa{107.979204}{274.714358}{-23.128574}{0.717068}%
}}%
{\color{black!58}\vlB{%
\vSa{108.590928}{274.432697}{-31.333723}{0.759740}%
\vSa{109.208166}{274.037615}{-37.196080}{0.789195}%
\vSa{109.817338}{273.560512}{-41.032461}{0.795353}%
\vSa{110.407632}{273.038373}{-43.021795}{0.772585}%
\vSa{110.972144}{272.511257}{-43.088762}{0.719772}%
\vSa{111.509070}{272.019559}{-40.772152}{0.640527}%
\vSa{112.024092}{271.601261}{-34.974046}{0.544163}%
\vSa{112.534561}{271.289343}{-23.640878}{0.448392}%
\vSa{113.065404}{271.109537}{-4.633797}{0.383329}%
\vSa{113.355792}{271.078569}{18.982981}{0.382600}%
\vSa{113.607959}{271.203024}{38.142558}{0.446666}%
\vSa{113.905226}{271.478894}{49.613140}{0.542164}%
\vSa{114.233110}{271.891853}{55.498408}{0.638724}%
\vSa{114.586372}{272.418232}{57.871208}{0.718425}%
\vSa{114.968537}{273.026633}{57.845815}{0.771818}%
\vSa{115.386282}{273.680069}{55.893191}{0.795192}%
\vSa{115.846788}{274.338483}{52.094841}{0.789573}%
\vSa{116.356749}{274.961479}{46.275932}{0.760500}%
\vSa{116.921905}{275.511075}{38.120731}{0.717966}%
\vSa{117.545608}{275.954290}{27.408420}{0.675828}%
\vSa{118.224475}{276.265394}{14.473139}{0.649255}%
\vSa{118.942893}{276.427660}{0.604157}{0.648970}%
\vSa{119.515475}{276.434503}{-12.365706}{0.675096}%
\vSa{120.107917}{276.289931}{-23.128574}{0.717068}%
\vSa{120.719641}{276.008269}{-31.333723}{0.759740}%
\vSa{121.336879}{275.613188}{-37.196080}{0.789195}%
\vSa{121.946051}{275.136084}{-41.032461}{0.795353}%
\vSa{122.536345}{274.613946}{-43.021795}{0.772585}%
\vSa{123.100857}{274.086829}{-43.088762}{0.719772}%
\vSa{123.637783}{273.595131}{-40.772152}{0.640527}%
\vSa{124.152805}{273.176833}{-34.974046}{0.544163}%
\vSa{124.663275}{272.864916}{-23.640878}{0.448392}%
}}%
{\color{black!58}\vlB{%
\vSa{125.194117}{272.685109}{-4.633797}{0.383329}%
\vSa{125.484505}{272.654142}{18.982981}{0.382600}%
\vSa{125.736672}{272.778596}{38.142558}{0.446666}%
\vSa{126.033939}{273.054466}{49.613140}{0.542164}%
\vSa{126.361823}{273.467425}{55.498408}{0.638724}%
\vSa{126.715086}{273.993804}{57.871208}{0.718425}%
\vSa{127.097250}{274.602206}{57.845815}{0.771818}%
\vSa{127.514996}{275.255642}{55.893191}{0.795192}%
\vSa{127.975501}{275.914056}{52.094841}{0.789573}%
\vSa{128.485463}{276.537052}{46.275932}{0.760500}%
\vSa{129.050618}{277.086648}{38.120731}{0.717966}%
\vSa{129.674322}{277.529863}{27.408420}{0.675828}%
\vSa{130.353188}{277.840967}{14.473139}{0.649255}%
\vSa{131.071606}{278.003232}{0.604157}{0.648970}%
\vSa{131.644188}{278.010075}{-12.365706}{0.675096}%
\vSa{132.236630}{277.865503}{-23.128574}{0.717068}%
\vSa{132.848354}{277.583842}{-31.333723}{0.759740}%
\vSa{133.465592}{277.188761}{-37.196080}{0.789195}%
\vSa{134.074764}{276.711657}{-41.032461}{0.795353}%
\vSa{134.665058}{276.189518}{-43.021795}{0.772585}%
\vSa{135.229570}{275.662402}{-43.088762}{0.719772}%
\vSa{135.886653}{275.170704}{19.428764}{5.493792}%
\vSa{68.977101}{348.084563}{-2.935355}{6.379891}%
\vSa{75.122930}{347.757854}{-40.772152}{0.640527}%
\vSa{75.637952}{347.339556}{-34.974046}{0.544163}%
\vSa{76.148422}{347.027639}{-23.640878}{0.448392}%
\vSa{76.679264}{346.847832}{-4.633797}{0.383329}%
\vSa{76.969652}{346.816864}{18.982981}{0.382600}%
\vSa{77.221819}{346.941319}{38.142558}{0.446666}%
\vSa{77.519087}{347.217189}{49.613140}{0.542164}%
\vSa{77.846970}{347.630148}{55.498408}{0.638724}%
\vSa{78.200233}{348.156527}{57.871208}{0.718425}%
}}%
{\color{black!58}\vlB{%
\vSa{78.582397}{348.764929}{57.845815}{0.771818}%
\vSa{79.000143}{349.418365}{55.893191}{0.795192}%
\vSa{79.460649}{350.076779}{52.094841}{0.789573}%
\vSa{79.970610}{350.699775}{46.275932}{0.760500}%
\vSa{80.535765}{351.249370}{38.120731}{0.717966}%
\vSa{81.159469}{351.692586}{27.408420}{0.675828}%
\vSa{81.838335}{352.003690}{14.473139}{0.649255}%
\vSa{82.556754}{352.165955}{0.604157}{0.648970}%
\vSa{83.129336}{352.172798}{-12.365706}{0.675096}%
\vSa{83.721777}{352.028226}{-23.128574}{0.717068}%
\vSa{84.333502}{351.746565}{-31.333723}{0.759740}%
\vSa{84.950740}{351.351483}{-37.196080}{0.789195}%
\vSa{85.559912}{350.874380}{-41.032461}{0.795353}%
\vSa{86.150205}{350.352241}{-43.021795}{0.772585}%
\vSa{86.714717}{349.825125}{-43.088762}{0.719772}%
\vSa{87.251643}{349.333427}{-40.772152}{0.640527}%
\vSa{87.766665}{348.915129}{-34.974046}{0.544163}%
\vSa{88.277135}{348.603211}{-23.640878}{0.448392}%
\vSa{88.807977}{348.423405}{-4.633797}{0.383329}%
\vSa{89.098366}{348.392437}{18.982981}{0.382600}%
\vSa{89.350533}{348.516892}{38.142558}{0.446666}%
\vSa{89.647800}{348.792762}{49.613140}{0.542164}%
\vSa{89.975683}{349.205720}{55.498408}{0.638724}%
\vSa{90.328946}{349.732100}{57.871208}{0.718425}%
\vSa{90.711110}{350.340501}{57.845815}{0.771818}%
\vSa{91.128856}{350.993937}{55.893191}{0.795192}%
\vSa{91.589362}{351.652351}{52.094841}{0.789573}%
\vSa{92.099323}{352.275347}{46.275932}{0.760500}%
\vSa{92.664479}{352.824943}{38.120731}{0.717966}%
\vSa{93.288182}{353.268158}{27.408420}{0.675828}%
\vSa{93.967048}{353.579262}{14.473139}{0.649255}%
\vSa{94.685467}{353.741528}{0.604157}{0.648970}%
}}%
{\color{black!58}\vlB{%
\vSa{95.258049}{353.748371}{-12.365706}{0.675096}%
\vSa{95.850491}{353.603799}{-23.128574}{0.717068}%
\vSa{96.462215}{353.322137}{-31.333723}{0.759740}%
\vSa{97.079453}{352.927056}{-37.196080}{0.789195}%
\vSa{97.688625}{352.449952}{-41.032461}{0.795353}%
\vSa{98.278918}{351.927814}{-43.021795}{0.772585}%
\vSa{98.843430}{351.400697}{-43.088762}{0.719772}%
\vSa{99.380356}{350.908999}{-40.772152}{0.640527}%
\vSa{99.895378}{350.490701}{-34.974046}{0.544163}%
\vSa{100.405848}{350.178784}{-23.640878}{0.448392}%
\vSa{100.936691}{349.998977}{-4.633797}{0.383329}%
\vSa{101.227079}{349.968010}{18.982981}{0.382600}%
\vSa{101.479246}{350.092464}{38.142558}{0.446666}%
\vSa{101.776513}{350.368334}{49.613140}{0.542164}%
\vSa{102.104396}{350.781293}{55.498408}{0.638724}%
\vSa{102.457659}{351.307672}{57.871208}{0.718425}%
\vSa{102.839823}{351.916074}{57.845815}{0.771818}%
\vSa{103.257569}{352.569510}{55.893191}{0.795192}%
\vSa{103.718075}{353.227924}{52.094841}{0.789573}%
\vSa{104.228036}{353.850920}{46.275932}{0.760500}%
\vSa{104.793192}{354.400516}{38.120731}{0.717966}%
\vSa{105.416895}{354.843731}{27.408420}{0.675828}%
\vSa{106.095762}{355.154835}{14.473139}{0.649255}%
\vSa{106.814180}{355.317100}{0.604157}{0.648970}%
\vSa{107.386762}{355.323943}{-12.365706}{0.675096}%
\vSa{107.979204}{355.179371}{-23.128574}{0.717068}%
\vSa{108.590928}{354.897710}{-31.333723}{0.759740}%
\vSa{109.208166}{354.502628}{-37.196080}{0.789195}%
\vSa{109.817338}{354.025525}{-41.032461}{0.795353}%
\vSa{110.407632}{353.503386}{-43.021795}{0.772585}%
\vSa{110.972144}{352.976270}{-43.088762}{0.719772}%
\vSa{111.509070}{352.484572}{-40.772152}{0.640527}%
}}%
{\color{black!58}\vlB{%
\vSa{112.024092}{352.066274}{-34.974046}{0.544163}%
\vSa{112.534561}{351.754356}{-23.640878}{0.448392}%
\vSa{113.065404}{351.574550}{-4.633797}{0.383329}%
\vSa{113.355792}{351.543582}{18.982981}{0.382600}%
\vSa{113.607959}{351.668037}{38.142558}{0.446666}%
\vSa{113.905226}{351.943907}{49.613140}{0.542164}%
\vSa{114.233110}{352.356866}{55.498408}{0.638724}%
\vSa{114.586372}{352.883245}{57.871208}{0.718425}%
\vSa{114.968537}{353.491646}{57.845815}{0.771818}%
\vSa{115.386282}{354.145082}{55.893191}{0.795192}%
\vSa{115.846788}{354.803497}{52.094841}{0.789573}%
\vSa{116.356749}{355.426493}{46.275932}{0.760500}%
\vSa{116.921905}{355.976088}{38.120731}{0.717966}%
\vSa{117.545608}{356.419303}{27.408420}{0.675828}%
\vSa{118.224475}{356.730407}{14.473139}{0.649255}%
\vSa{118.942893}{356.892673}{0.604157}{0.648970}%
\vSa{119.515475}{356.899516}{-12.365706}{0.675096}%
\vSa{120.107917}{356.754944}{-23.128574}{0.717068}%
\vSa{120.719641}{356.473283}{-31.333723}{0.759740}%
\vSa{121.336879}{356.078201}{-37.196080}{0.789195}%
\vSa{121.946051}{355.601097}{-41.032461}{0.795353}%
\vSa{122.536345}{355.078959}{-43.021795}{0.772585}%
\vSa{123.100857}{354.551842}{-43.088762}{0.719772}%
\vSa{123.637783}{354.060144}{-40.772152}{0.640527}%
\vSa{124.152805}{353.641846}{-34.974046}{0.544163}%
\vSa{124.663275}{353.329929}{-23.640878}{0.448392}%
\vSa{125.194117}{353.150123}{-4.633797}{0.383329}%
\vSa{125.484505}{353.119155}{18.982981}{0.382600}%
\vSa{125.736672}{353.243609}{38.142558}{0.446666}%
\vSa{126.033939}{353.519479}{49.613140}{0.542164}%
\vSa{126.361823}{353.932438}{55.498408}{0.638724}%
\vSa{126.715086}{354.458817}{57.871208}{0.718425}%
}}%
{\color{black!58}\vlB{%
\vSa{127.097250}{355.067219}{57.845815}{0.771818}%
\vSa{127.514996}{355.720655}{55.893191}{0.795192}%
\vSa{127.975501}{356.379069}{52.094841}{0.789573}%
\vSa{128.485463}{357.002065}{46.275932}{0.760500}%
\vSa{129.050618}{357.551661}{38.120731}{0.717966}%
\vSa{129.674322}{357.994876}{27.408420}{0.675828}%
\vSa{130.353188}{358.305980}{14.473139}{0.649255}%
\vSa{131.071606}{358.468245}{0.604157}{0.648970}%
\vSa{131.644188}{358.475088}{-12.365706}{0.675096}%
\vSa{132.236630}{358.330516}{-23.128574}{0.717068}%
\vSa{132.848354}{358.048855}{-31.333723}{0.759740}%
\vSa{133.465592}{357.653774}{-37.196080}{0.789195}%
\vSa{134.074764}{357.176670}{-41.032461}{0.795353}%
\vSa{134.665058}{356.654531}{-43.021795}{0.772585}%
\vSa{135.229570}{356.127415}{-43.088762}{0.719772}%
\vSa{135.886653}{355.635717}{19.428764}{5.493792}%
\vSa{170.774610}{241.888217}{114.207469}{5.418054}%
\vSa{170.870705}{246.829844}{40.981248}{0.304363}%
\vSa{171.142025}{247.029449}{33.025669}{0.435951}%
\vSa{171.516261}{247.267048}{31.449914}{0.558372}%
\vSa{171.985264}{247.558381}{32.774541}{0.659742}%
\vSa{172.523215}{247.915522}{35.876511}{0.734663}%
\vSa{173.095245}{248.346064}{40.394709}{0.781625}%
\vSa{173.662557}{248.852595}{46.273091}{0.802515}%
\vSa{174.186488}{249.432527}{53.584801}{0.802425}%
\vSa{174.632252}{250.078268}{62.410493}{0.789217}%
\vSa{174.972098}{250.777741}{72.694678}{0.772434}%
\vSa{175.186886}{251.515210}{84.090400}{0.761181}%
\vSa{175.186886}{252.272346}{95.909600}{0.761181}%
\vSa{174.972098}{253.029482}{107.305322}{0.772434}%
\vSa{174.632252}{253.766950}{117.589507}{0.789217}%
\vSa{174.186488}{254.466424}{126.415199}{0.802425}%
}}%
{\color{black!58}\vlB{%
\vSa{173.662557}{255.112164}{133.726909}{0.802515}%
\vSa{173.095245}{255.692096}{139.605291}{0.781625}%
\vSa{172.523215}{256.198628}{144.123489}{0.734663}%
\vSa{171.985264}{256.629169}{147.225459}{0.659742}%
\vSa{171.516261}{256.986311}{148.550086}{0.558372}%
\vSa{171.142025}{257.277643}{146.974331}{0.435951}%
\vSa{170.870705}{257.515243}{139.018752}{0.304363}%
\vSa{170.694459}{257.714848}{113.535241}{0.196264}%
\vSa{170.694459}{257.894785}{66.464759}{0.196264}%
\vSa{170.870705}{258.074723}{40.981248}{0.304363}%
\vSa{171.142025}{258.274327}{33.025669}{0.435951}%
\vSa{171.516261}{258.511927}{31.449914}{0.558372}%
\vSa{171.985264}{258.803260}{32.774541}{0.659742}%
\vSa{172.523215}{259.160401}{35.876511}{0.734663}%
\vSa{173.095245}{259.590943}{40.394709}{0.781625}%
\vSa{173.662557}{260.097474}{46.273091}{0.802515}%
\vSa{174.186488}{260.677406}{53.584801}{0.802425}%
\vSa{174.632252}{261.323147}{62.410493}{0.789217}%
\vSa{174.972098}{262.022620}{72.694678}{0.772434}%
\vSa{175.186886}{262.760089}{84.090400}{0.761181}%
\vSa{175.186886}{263.517225}{95.909600}{0.761181}%
\vSa{174.972098}{264.274361}{107.305322}{0.772434}%
\vSa{174.632252}{265.011829}{117.589507}{0.789217}%
\vSa{174.186488}{265.711303}{126.415199}{0.802425}%
\vSa{173.662557}{266.357043}{133.726909}{0.802515}%
\vSa{173.095245}{266.936975}{139.605291}{0.781625}%
\vSa{172.523215}{267.443507}{144.123489}{0.734663}%
\vSa{171.985264}{267.874048}{147.225459}{0.659742}%
\vSa{171.516261}{268.231190}{148.550086}{0.558372}%
\vSa{171.142025}{268.522522}{146.974331}{0.435951}%
\vSa{170.870705}{268.760122}{139.018752}{0.304363}%
\vSa{170.694459}{268.959727}{113.535241}{0.196264}%
}}%
{\color{black!58}\vlB{%
\vSa{170.694459}{269.139664}{66.464759}{0.196264}%
\vSa{170.870705}{269.319601}{40.981248}{0.304363}%
\vSa{171.142025}{269.519206}{33.025669}{0.435951}%
\vSa{171.516261}{269.756806}{31.449914}{0.558372}%
\vSa{171.985264}{270.048138}{32.774541}{0.659742}%
\vSa{172.523215}{270.405280}{35.876511}{0.734663}%
\vSa{173.095245}{270.835822}{40.394709}{0.781625}%
\vSa{173.662557}{271.342353}{46.273091}{0.802515}%
\vSa{174.186488}{271.922285}{53.584801}{0.802425}%
\vSa{174.632252}{272.568026}{62.410493}{0.789217}%
\vSa{174.972098}{273.267499}{72.694678}{0.772434}%
\vSa{175.186886}{274.004968}{84.090400}{0.761181}%
\vSa{175.186886}{274.762104}{95.909600}{0.761181}%
\vSa{174.972098}{275.519239}{107.305322}{0.772434}%
\vSa{174.632252}{276.256708}{117.589507}{0.789217}%
\vSa{174.186488}{276.956181}{126.415199}{0.802425}%
\vSa{173.662557}{277.601922}{133.726909}{0.802515}%
\vSa{173.095245}{278.181854}{139.605291}{0.781625}%
\vSa{172.523215}{278.688385}{144.123489}{0.734663}%
\vSa{171.985264}{279.118927}{147.225459}{0.659742}%
\vSa{171.516261}{279.476069}{148.550086}{0.558372}%
\vSa{171.142025}{279.767401}{146.974331}{0.435951}%
\vSa{170.870705}{280.005001}{139.018752}{0.304363}%
\vSa{170.694459}{280.204606}{113.535241}{0.196264}%
\vSa{170.694459}{280.384543}{66.464759}{0.196264}%
\vSa{170.870705}{280.564480}{40.981248}{0.304363}%
\vSa{171.142025}{280.764085}{33.025669}{0.435951}%
\vSa{171.516261}{281.001685}{31.449914}{0.558372}%
\vSa{171.985264}{281.293017}{32.774541}{0.659742}%
\vSa{172.523215}{281.650159}{35.876511}{0.734663}%
\vSa{173.095245}{282.080701}{40.394709}{0.781625}%
\vSa{173.662557}{282.587232}{46.273091}{0.802515}%
}}%
{\color{black!58}\vlB{%
\vSa{174.186488}{283.167164}{53.584801}{0.802425}%
\vSa{174.632252}{283.812905}{62.410493}{0.789217}%
\vSa{174.972098}{284.512378}{72.694678}{0.772434}%
\vSa{175.186886}{285.249847}{84.090400}{0.761181}%
\vSa{175.186886}{286.006982}{95.909600}{0.761181}%
\vSa{174.972098}{286.764118}{107.305322}{0.772434}%
\vSa{174.632252}{287.501587}{117.589507}{0.789217}%
\vSa{174.186488}{288.201060}{126.415199}{0.802425}%
\vSa{173.662557}{288.846801}{133.726909}{0.802515}%
\vSa{173.095245}{289.426733}{139.605291}{0.781625}%
\vSa{172.523215}{289.933264}{144.123489}{0.734663}%
\vSa{171.985264}{290.363806}{147.225459}{0.659742}%
\vSa{171.516261}{290.720948}{148.550086}{0.558372}%
\vSa{171.142025}{291.012280}{146.974331}{0.435951}%
\vSa{170.870705}{291.249880}{139.018752}{0.304363}%
\vSa{170.694459}{291.449485}{113.535241}{0.196264}%
\vSa{170.694459}{291.629422}{66.464759}{0.196264}%
\vSa{170.870705}{291.809359}{40.981248}{0.304363}%
\vSa{171.142025}{292.008964}{33.025669}{0.435951}%
\vSa{171.516261}{292.246564}{31.449914}{0.558372}%
\vSa{171.985264}{292.537896}{32.774541}{0.659742}%
\vSa{172.523215}{292.895038}{35.876511}{0.734663}%
\vSa{173.095245}{293.325579}{40.394709}{0.781625}%
\vSa{173.662557}{293.832111}{46.273091}{0.802515}%
\vSa{174.186488}{294.412043}{53.584801}{0.802425}%
\vSa{174.632252}{295.057783}{62.410493}{0.789217}%
\vSa{174.972098}{295.757257}{72.694678}{0.772434}%
\vSa{175.186886}{296.494725}{84.090400}{0.761181}%
\vSa{175.186886}{297.251861}{95.909600}{0.761181}%
\vSa{174.972098}{298.008997}{107.305322}{0.772434}%
\vSa{174.632252}{298.746466}{117.589507}{0.789217}%
\vSa{174.186488}{299.445939}{126.415199}{0.802425}%
}}%
{\color{black!58}\vlB{%
\vSa{173.662557}{300.091680}{133.726909}{0.802515}%
\vSa{173.095245}{300.671612}{139.605291}{0.781625}%
\vSa{172.523215}{301.178143}{144.123489}{0.734663}%
\vSa{171.985264}{301.608685}{147.225459}{0.659742}%
\vSa{171.516261}{301.965826}{148.550086}{0.558372}%
\vSa{171.142025}{302.257159}{146.974331}{0.435951}%
\vSa{170.870705}{302.494759}{139.018752}{0.304363}%
\vSa{170.694459}{302.694363}{113.535241}{0.196264}%
\vSa{170.694459}{302.874301}{66.464759}{0.196264}%
\vSa{170.768763}{303.054238}{68.072514}{5.949207}%
\vSa{170.956502}{238.644628}{77.693162}{3.161628}%
\vSa{171.484902}{241.733602}{-127.594353}{0.351999}%
\vSa{171.200546}{241.454696}{-143.984233}{0.446290}%
\vSa{170.781223}{241.192274}{-156.800422}{0.535394}%
\vSa{170.251516}{240.981364}{-167.951864}{0.612652}%
\vSa{169.644384}{240.853483}{-178.387971}{0.675125}%
\vSa{168.884639}{240.834490}{171.372832}{0.722214}%
\vSa{168.104956}{240.942825}{161.031607}{0.755043}%
\vSa{167.366924}{241.188250}{150.428260}{0.775931}%
\vSa{166.709357}{241.571182}{139.513278}{0.787788}%
\vSa{166.166583}{242.082670}{128.334724}{0.793385}%
\vSa{165.765676}{242.705002}{117.018415}{0.794635}%
\vSa{165.524051}{243.412911}{105.731010}{0.792054}%
\vSa{165.447887}{244.175299}{94.630556}{0.784616}%
\vSa{165.448843}{244.957354}{83.819870}{0.770047}%
\vSa{165.545350}{245.722926}{73.315646}{0.745442}%
\vSa{165.784353}{246.436986}{63.032742}{0.708016}%
\vSa{166.141074}{247.068016}{52.769025}{0.655789}%
\vSa{166.584697}{247.590157}{42.164790}{0.588164}%
\vSa{167.081543}{247.984971}{30.590328}{0.506440}%
\vSa{167.599598}{248.242697}{16.856163}{0.414584}%
\vSa{168.095372}{248.362914}{-1.487816}{0.321180}%
}}%
{\color{black!58}\vlB{%
\vSa{168.243731}{248.354574}{-29.112928}{0.244964}%
\vSa{168.292603}{248.235392}{-67.958952}{0.220905}%
\vSa{168.295469}{248.030632}{-103.730645}{0.266865}%
\vSa{168.147879}{247.771393}{-127.594353}{0.351999}%
\vSa{167.863523}{247.492487}{-143.984233}{0.446290}%
\vSa{167.444199}{247.230065}{-156.800422}{0.535394}%
\vSa{166.914492}{247.019154}{-167.951864}{0.612652}%
\vSa{166.307361}{246.891273}{-178.387971}{0.675125}%
\vSa{165.547616}{246.872281}{171.372832}{0.722214}%
\vSa{164.767932}{246.980616}{161.031607}{0.755043}%
\vSa{164.029900}{247.226040}{150.428260}{0.775931}%
\vSa{163.372333}{247.608972}{139.513278}{0.787788}%
\vSa{162.829559}{248.120461}{128.334724}{0.793385}%
\vSa{162.428652}{248.742793}{117.018415}{0.794635}%
\vSa{162.187028}{249.450702}{105.731010}{0.792054}%
\vSa{162.110864}{250.213090}{94.630556}{0.784616}%
\vSa{162.111819}{250.995145}{83.819870}{0.770047}%
\vSa{162.208326}{251.760717}{73.315646}{0.745442}%
\vSa{162.447330}{252.474776}{63.032742}{0.708016}%
\vSa{162.804050}{253.105807}{52.769025}{0.655789}%
\vSa{163.247674}{253.627948}{42.164790}{0.588164}%
\vSa{163.744520}{254.022762}{30.590328}{0.506440}%
\vSa{164.262574}{254.280487}{16.856163}{0.414584}%
\vSa{164.758348}{254.400704}{-1.487816}{0.321180}%
\vSa{164.906707}{254.392365}{-29.112928}{0.244964}%
\vSa{164.955579}{254.273182}{-67.958952}{0.220905}%
\vSa{164.958446}{254.068422}{-103.730645}{0.266865}%
\vSa{164.810855}{253.809184}{-127.594353}{0.351999}%
\vSa{164.526499}{253.530278}{-143.984233}{0.446290}%
\vSa{164.107175}{253.267855}{-156.800422}{0.535394}%
\vSa{163.577469}{253.056945}{-167.951864}{0.612652}%
\vSa{162.970337}{252.929064}{-178.387971}{0.675125}%
}}%
{\color{black!58}\vlB{%
\vSa{162.210592}{252.910072}{171.372832}{0.722214}%
\vSa{161.430909}{253.018407}{161.031607}{0.755043}%
\vSa{160.692877}{253.263831}{150.428260}{0.775931}%
\vSa{160.035310}{253.646763}{139.513278}{0.787788}%
\vSa{159.492536}{254.158251}{128.334724}{0.793385}%
\vSa{159.091629}{254.780584}{117.018415}{0.794635}%
\vSa{158.850004}{255.488493}{105.731010}{0.792054}%
\vSa{158.773840}{256.250880}{94.630556}{0.784616}%
\vSa{158.774796}{257.032936}{83.819870}{0.770047}%
\vSa{158.871302}{257.798507}{73.315646}{0.745442}%
\vSa{159.110306}{258.512567}{63.032742}{0.708016}%
\vSa{159.467027}{259.143597}{52.769025}{0.655789}%
\vSa{159.910650}{259.665739}{42.164790}{0.588164}%
\vSa{160.407496}{260.060553}{30.590328}{0.506440}%
\vSa{160.925551}{260.318278}{16.856163}{0.414584}%
\vSa{161.421325}{260.438495}{-1.487816}{0.321180}%
\vSa{161.569684}{260.430156}{-29.112928}{0.244964}%
\vSa{161.618556}{260.310973}{-67.958952}{0.220905}%
\vSa{161.621422}{260.106213}{-103.730645}{0.266865}%
\vSa{161.473832}{259.846974}{-127.594353}{0.351999}%
\vSa{161.189475}{259.568068}{-143.984233}{0.446290}%
\vSa{160.770152}{259.305646}{-156.800422}{0.535394}%
\vSa{160.240445}{259.094736}{-167.951864}{0.612652}%
\vSa{159.633314}{258.966855}{-178.387971}{0.675125}%
\vSa{158.873569}{258.947862}{171.372832}{0.722214}%
\vSa{158.093885}{259.056197}{161.031607}{0.755043}%
\vSa{157.355853}{259.301622}{150.428260}{0.775931}%
\vSa{156.698286}{259.684554}{139.513278}{0.787788}%
\vSa{156.155512}{260.196042}{128.334724}{0.793385}%
\vSa{155.754605}{260.818374}{117.018415}{0.794635}%
\vSa{155.512981}{261.526283}{105.731010}{0.792054}%
\vSa{155.436817}{262.288671}{94.630556}{0.784616}%
}}%
{\color{black!58}\vlB{%
\vSa{155.437772}{263.070726}{83.819870}{0.770047}%
\vSa{155.534279}{263.836298}{73.315646}{0.745442}%
\vSa{155.773283}{264.550358}{63.032742}{0.708016}%
\vSa{156.130003}{265.181388}{52.769025}{0.655789}%
\vSa{156.573627}{265.703529}{42.164790}{0.588164}%
\vSa{157.070473}{266.098343}{30.590328}{0.506440}%
\vSa{157.588527}{266.356069}{16.856163}{0.414584}%
\vSa{158.084301}{266.476286}{-1.487816}{0.321180}%
\vSa{158.232660}{266.467946}{-29.112928}{0.244964}%
\vSa{158.281532}{266.348764}{-67.958952}{0.220905}%
\vSa{158.284399}{266.144004}{-103.730645}{0.266865}%
\vSa{158.136808}{265.884765}{-127.594353}{0.351999}%
\vSa{157.852452}{265.605859}{-143.984233}{0.446290}%
\vSa{157.433128}{265.343437}{-156.800422}{0.535394}%
\vSa{156.903422}{265.132526}{-167.951864}{0.612652}%
\vSa{156.296290}{265.004645}{-178.387971}{0.675125}%
\vSa{155.536545}{264.985653}{171.372832}{0.722214}%
\vSa{154.756862}{265.093988}{161.031607}{0.755043}%
\vSa{154.018829}{265.339412}{150.428260}{0.775931}%
\vSa{153.361263}{265.722344}{139.513278}{0.787788}%
\vSa{152.818488}{266.233833}{128.334724}{0.793385}%
\vSa{152.417582}{266.856165}{117.018415}{0.794635}%
\vSa{152.175957}{267.564074}{105.731010}{0.792054}%
\vSa{152.099793}{268.326462}{94.630556}{0.784616}%
\vSa{152.100748}{269.108517}{83.819870}{0.770047}%
\vSa{152.197255}{269.874089}{73.315646}{0.745442}%
\vSa{152.436259}{270.588148}{63.032742}{0.708016}%
\vSa{152.792979}{271.219179}{52.769025}{0.655789}%
\vSa{153.236603}{271.741320}{42.164790}{0.588164}%
\vSa{153.733449}{272.136134}{30.590328}{0.506440}%
\vSa{154.251504}{272.393859}{16.856163}{0.414584}%
\vSa{154.747278}{272.514076}{-1.487816}{0.321180}%
}}%
{\color{black!58}\vlB{%
\vSa{154.895637}{272.505737}{-29.112928}{0.244964}%
\vSa{154.944509}{272.386554}{-67.958952}{0.220905}%
\vSa{154.947375}{272.181794}{-103.730645}{0.266865}%
\vSa{151.334344}{271.922556}{146.321887}{4.529586}%
\vSa{170.956502}{319.109641}{77.693162}{3.161628}%
\vSa{171.484902}{322.198615}{-127.594353}{0.351999}%
\vSa{171.200546}{321.919709}{-143.984233}{0.446290}%
\vSa{170.781223}{321.657287}{-156.800422}{0.535394}%
\vSa{170.251516}{321.446377}{-167.951864}{0.612652}%
\vSa{169.644384}{321.318496}{-178.387971}{0.675125}%
\vSa{168.884639}{321.299503}{171.372832}{0.722214}%
\vSa{168.104956}{321.407839}{161.031607}{0.755043}%
\vSa{167.366924}{321.653263}{150.428260}{0.775931}%
\vSa{166.709357}{322.036195}{139.513278}{0.787788}%
\vSa{166.166583}{322.547683}{128.334724}{0.793385}%
\vSa{165.765676}{323.170015}{117.018415}{0.794635}%
\vSa{165.524051}{323.877924}{105.731010}{0.792054}%
\vSa{165.447887}{324.640312}{94.630556}{0.784616}%
\vSa{165.448843}{325.422368}{83.819870}{0.770047}%
\vSa{165.545350}{326.187939}{73.315646}{0.745442}%
\vSa{165.784353}{326.901999}{63.032742}{0.708016}%
\vSa{166.141074}{327.533029}{52.769025}{0.655789}%
\vSa{166.584697}{328.055170}{42.164790}{0.588164}%
\vSa{167.081543}{328.449984}{30.590328}{0.506440}%
\vSa{167.599598}{328.707710}{16.856163}{0.414584}%
\vSa{168.095372}{328.827927}{-1.487816}{0.321180}%
\vSa{168.243731}{328.819587}{-29.112928}{0.244964}%
\vSa{168.292603}{328.700405}{-67.958952}{0.220905}%
\vSa{168.295469}{328.495645}{-103.730645}{0.266865}%
\vSa{168.147879}{328.236406}{-127.594353}{0.351999}%
\vSa{167.863523}{327.957500}{-143.984233}{0.446290}%
\vSa{167.444199}{327.695078}{-156.800422}{0.535394}%
}}%
{\color{black!58}\vlB{%
\vSa{166.914492}{327.484167}{-167.951864}{0.612652}%
\vSa{166.307361}{327.356286}{-178.387971}{0.675125}%
\vSa{165.547616}{327.337294}{171.372832}{0.722214}%
\vSa{164.767932}{327.445629}{161.031607}{0.755043}%
\vSa{164.029900}{327.691053}{150.428260}{0.775931}%
\vSa{163.372333}{328.073985}{139.513278}{0.787788}%
\vSa{162.829559}{328.585474}{128.334724}{0.793385}%
\vSa{162.428652}{329.207806}{117.018415}{0.794635}%
\vSa{162.187028}{329.915715}{105.731010}{0.792054}%
\vSa{162.110864}{330.678103}{94.630556}{0.784616}%
\vSa{162.111819}{331.460158}{83.819870}{0.770047}%
\vSa{162.208326}{332.225730}{73.315646}{0.745442}%
\vSa{162.447330}{332.939789}{63.032742}{0.708016}%
\vSa{162.804050}{333.570820}{52.769025}{0.655789}%
\vSa{163.247674}{334.092961}{42.164790}{0.588164}%
\vSa{163.744520}{334.487775}{30.590328}{0.506440}%
\vSa{164.262574}{334.745500}{16.856163}{0.414584}%
\vSa{164.758348}{334.865717}{-1.487816}{0.321180}%
\vSa{164.906707}{334.857378}{-29.112928}{0.244964}%
\vSa{164.955579}{334.738195}{-67.958952}{0.220905}%
\vSa{164.958446}{334.533435}{-103.730645}{0.266865}%
\vSa{164.810855}{334.274197}{-127.594353}{0.351999}%
\vSa{164.526499}{333.995291}{-143.984233}{0.446290}%
\vSa{164.107175}{333.732868}{-156.800422}{0.535394}%
\vSa{163.577469}{333.521958}{-167.951864}{0.612652}%
\vSa{162.970337}{333.394077}{-178.387971}{0.675125}%
\vSa{162.210592}{333.375085}{171.372832}{0.722214}%
\vSa{161.430909}{333.483420}{161.031607}{0.755043}%
\vSa{160.692877}{333.728844}{150.428260}{0.775931}%
\vSa{160.035310}{334.111776}{139.513278}{0.787788}%
\vSa{159.492536}{334.623265}{128.334724}{0.793385}%
\vSa{159.091629}{335.245597}{117.018415}{0.794635}%
}}%
{\color{black!58}\vlB{%
\vSa{158.850004}{335.953506}{105.731010}{0.792054}%
\vSa{158.773840}{336.715894}{94.630556}{0.784616}%
\vSa{158.774796}{337.497949}{83.819870}{0.770047}%
\vSa{158.871302}{338.263520}{73.315646}{0.745442}%
\vSa{159.110306}{338.977580}{63.032742}{0.708016}%
\vSa{159.467027}{339.608610}{52.769025}{0.655789}%
\vSa{159.910650}{340.130752}{42.164790}{0.588164}%
\vSa{160.407496}{340.525566}{30.590328}{0.506440}%
\vSa{160.925551}{340.783291}{16.856163}{0.414584}%
\vSa{161.421325}{340.903508}{-1.487816}{0.321180}%
\vSa{161.569684}{340.895169}{-29.112928}{0.244964}%
\vSa{161.618556}{340.775986}{-67.958952}{0.220905}%
\vSa{161.621422}{340.571226}{-103.730645}{0.266865}%
\vSa{161.473832}{340.311987}{-127.594353}{0.351999}%
\vSa{161.189475}{340.033081}{-143.984233}{0.446290}%
\vSa{160.770152}{339.770659}{-156.800422}{0.535394}%
\vSa{160.240445}{339.559749}{-167.951864}{0.612652}%
\vSa{159.633314}{339.431868}{-178.387971}{0.675125}%
\vSa{158.873569}{339.412875}{171.372832}{0.722214}%
\vSa{158.093885}{339.521210}{161.031607}{0.755043}%
\vSa{157.355853}{339.766635}{150.428260}{0.775931}%
\vSa{156.698286}{340.149567}{139.513278}{0.787788}%
\vSa{156.155512}{340.661055}{128.334724}{0.793385}%
\vSa{155.754605}{341.283387}{117.018415}{0.794635}%
\vSa{155.512981}{341.991296}{105.731010}{0.792054}%
\vSa{155.436817}{342.753684}{94.630556}{0.784616}%
\vSa{155.437772}{343.535740}{83.819870}{0.770047}%
\vSa{155.534279}{344.301311}{73.315646}{0.745442}%
\vSa{155.773283}{345.015371}{63.032742}{0.708016}%
\vSa{156.130003}{345.646401}{52.769025}{0.655789}%
\vSa{156.573627}{346.168542}{42.164790}{0.588164}%
\vSa{157.070473}{346.563356}{30.590328}{0.506440}%
}}%
{\color{black!58}\vlB{%
\vSa{157.588527}{346.821082}{16.856163}{0.414584}%
\vSa{158.084301}{346.941299}{-1.487816}{0.321180}%
\vSa{158.232660}{346.932959}{-29.112928}{0.244964}%
\vSa{158.281532}{346.813777}{-67.958952}{0.220905}%
\vSa{158.284399}{346.609017}{-103.730645}{0.266865}%
\vSa{158.136808}{346.349778}{-127.594353}{0.351999}%
\vSa{157.852452}{346.070872}{-143.984233}{0.446290}%
\vSa{157.433128}{345.808450}{-156.800422}{0.535394}%
\vSa{156.903422}{345.597539}{-167.951864}{0.612652}%
\vSa{156.296290}{345.469658}{-178.387971}{0.675125}%
\vSa{155.536545}{345.450666}{171.372832}{0.722214}%
\vSa{154.756862}{345.559001}{161.031607}{0.755043}%
\vSa{154.018829}{345.804425}{150.428260}{0.775931}%
\vSa{153.361263}{346.187357}{139.513278}{0.787788}%
\vSa{152.818488}{346.698846}{128.334724}{0.793385}%
\vSa{152.417582}{347.321178}{117.018415}{0.794635}%
\vSa{152.175957}{348.029087}{105.731010}{0.792054}%
\vSa{152.099793}{348.791475}{94.630556}{0.784616}%
\vSa{152.100748}{349.573530}{83.819870}{0.770047}%
\vSa{152.197255}{350.339102}{73.315646}{0.745442}%
\vSa{152.436259}{351.053161}{63.032742}{0.708016}%
\vSa{152.792979}{351.684192}{52.769025}{0.655789}%
\vSa{153.236603}{352.206333}{42.164790}{0.588164}%
\vSa{153.733449}{352.601147}{30.590328}{0.506440}%
\vSa{154.251504}{352.858872}{16.856163}{0.414584}%
\vSa{154.747278}{352.979089}{-1.487816}{0.321180}%
\vSa{154.895637}{352.970750}{-29.112928}{0.244964}%
\vSa{154.944509}{352.851567}{-67.958952}{0.220905}%
\vSa{154.947375}{352.646807}{-103.730645}{0.266865}%
\vSa{151.334344}{352.387569}{146.321887}{4.529586}%
\vSa{146.963258}{284.970909}{114.207469}{5.418054}%
\vSa{147.059353}{289.912536}{40.981248}{0.304363}%
}}%
{\color{black!58}\vlB{%
\vSa{147.330673}{290.112141}{33.025669}{0.435951}%
\vSa{147.704909}{290.349740}{31.449914}{0.558372}%
\vSa{148.173911}{290.641073}{32.774541}{0.659742}%
\vSa{148.711863}{290.998214}{35.876511}{0.734663}%
\vSa{149.283893}{291.428756}{40.394709}{0.781625}%
\vSa{149.851205}{291.935288}{46.273091}{0.802515}%
\vSa{150.375136}{292.515219}{53.584801}{0.802425}%
\vSa{150.820899}{293.160960}{62.410493}{0.789217}%
\vSa{151.160745}{293.860434}{72.694678}{0.772434}%
\vSa{151.375534}{294.597902}{84.090400}{0.761181}%
\vSa{151.375534}{295.355038}{95.909600}{0.761181}%
\vSa{151.160745}{296.112174}{107.305322}{0.772434}%
\vSa{150.820899}{296.849642}{117.589507}{0.789217}%
\vSa{150.375136}{297.549116}{126.415199}{0.802425}%
\vSa{149.851205}{298.194857}{133.726909}{0.802515}%
\vSa{149.283893}{298.774788}{139.605291}{0.781625}%
\vSa{148.711863}{299.281320}{144.123489}{0.734663}%
\vSa{148.173911}{299.711862}{147.225459}{0.659742}%
\vSa{147.704909}{300.069003}{148.550086}{0.558372}%
\vSa{147.330673}{300.360336}{146.974331}{0.435951}%
\vSa{147.059353}{300.597935}{139.018752}{0.304363}%
\vSa{146.883106}{300.797540}{113.535241}{0.196264}%
\vSa{146.883106}{300.977477}{66.464759}{0.196264}%
\vSa{147.059353}{301.157415}{40.981248}{0.304363}%
\vSa{147.330673}{301.357020}{33.025669}{0.435951}%
\vSa{147.704909}{301.594619}{31.449914}{0.558372}%
\vSa{148.173911}{301.885952}{32.774541}{0.659742}%
\vSa{148.711863}{302.243093}{35.876511}{0.734663}%
\vSa{149.283893}{302.673635}{40.394709}{0.781625}%
\vSa{149.851205}{303.180167}{46.273091}{0.802515}%
\vSa{150.375136}{303.760098}{53.584801}{0.802425}%
\vSa{150.820899}{304.405839}{62.410493}{0.789217}%
}}%
{\color{black!58}\vlB{%
\vSa{151.160745}{305.105313}{72.694678}{0.772434}%
\vSa{151.375534}{305.842781}{84.090400}{0.761181}%
\vSa{151.375534}{306.599917}{95.909600}{0.761181}%
\vSa{151.160745}{307.357053}{107.305322}{0.772434}%
\vSa{150.820899}{308.094521}{117.589507}{0.789217}%
\vSa{150.375136}{308.793995}{126.415199}{0.802425}%
\vSa{149.851205}{309.439736}{133.726909}{0.802515}%
\vSa{149.283893}{310.019667}{139.605291}{0.781625}%
\vSa{148.711863}{310.526199}{144.123489}{0.734663}%
\vSa{148.173911}{310.956741}{147.225459}{0.659742}%
\vSa{147.704909}{311.313882}{148.550086}{0.558372}%
\vSa{147.330673}{311.605214}{146.974331}{0.435951}%
\vSa{147.059353}{311.842814}{139.018752}{0.304363}%
\vSa{146.883106}{312.042419}{113.535241}{0.196264}%
\vSa{146.883106}{312.222356}{66.464759}{0.196264}%
\vSa{147.059353}{312.402294}{40.981248}{0.304363}%
\vSa{147.330673}{312.601899}{33.025669}{0.435951}%
\vSa{147.704909}{312.839498}{31.449914}{0.558372}%
\vSa{148.173911}{313.130831}{32.774541}{0.659742}%
\vSa{148.711863}{313.487972}{35.876511}{0.734663}%
\vSa{149.283893}{313.918514}{40.394709}{0.781625}%
\vSa{149.851205}{314.425045}{46.273091}{0.802515}%
\vSa{150.375136}{315.004977}{53.584801}{0.802425}%
\vSa{150.820899}{315.650718}{62.410493}{0.789217}%
\vSa{151.160745}{316.350191}{72.694678}{0.772434}%
\vSa{151.375534}{317.087660}{84.090400}{0.761181}%
\vSa{151.375534}{317.844796}{95.909600}{0.761181}%
\vSa{151.160745}{318.601932}{107.305322}{0.772434}%
\vSa{150.820899}{319.339400}{117.589507}{0.789217}%
\vSa{150.375136}{320.038874}{126.415199}{0.802425}%
\vSa{149.851205}{320.684614}{133.726909}{0.802515}%
\vSa{149.283893}{321.264546}{139.605291}{0.781625}%
}}%
{\color{black!58}\vlB{%
\vSa{148.711863}{321.771078}{144.123489}{0.734663}%
\vSa{148.173911}{322.201619}{147.225459}{0.659742}%
\vSa{147.704909}{322.558761}{148.550086}{0.558372}%
\vSa{147.330673}{322.850093}{146.974331}{0.435951}%
\vSa{147.059353}{323.087693}{139.018752}{0.304363}%
\vSa{146.883106}{323.287298}{113.535241}{0.196264}%
\vSa{146.883106}{323.467235}{66.464759}{0.196264}%
\vSa{147.059353}{323.647173}{40.981248}{0.304363}%
\vSa{147.330673}{323.846777}{33.025669}{0.435951}%
\vSa{147.704909}{324.084377}{31.449914}{0.558372}%
\vSa{148.173911}{324.375710}{32.774541}{0.659742}%
\vSa{148.711863}{324.732851}{35.876511}{0.734663}%
\vSa{149.283893}{325.163393}{40.394709}{0.781625}%
\vSa{149.851205}{325.669924}{46.273091}{0.802515}%
\vSa{150.375136}{326.249856}{53.584801}{0.802425}%
\vSa{150.820899}{326.895597}{62.410493}{0.789217}%
\vSa{151.160745}{327.595070}{72.694678}{0.772434}%
\vSa{151.375534}{328.332539}{84.090400}{0.761181}%
\vSa{151.375534}{329.089675}{95.909600}{0.761181}%
\vSa{151.160745}{329.846811}{107.305322}{0.772434}%
\vSa{150.820899}{330.584279}{117.589507}{0.789217}%
\vSa{150.375136}{331.283753}{126.415199}{0.802425}%
\vSa{149.851205}{331.929493}{133.726909}{0.802515}%
\vSa{149.283893}{332.509425}{139.605291}{0.781625}%
\vSa{148.711863}{333.015957}{144.123489}{0.734663}%
\vSa{148.173911}{333.446498}{147.225459}{0.659742}%
\vSa{147.704909}{333.803640}{148.550086}{0.558372}%
\vSa{147.330673}{334.094972}{146.974331}{0.435951}%
\vSa{147.059353}{334.332572}{139.018752}{0.304363}%
\vSa{146.883106}{334.532177}{113.535241}{0.196264}%
\vSa{146.883106}{334.712114}{66.464759}{0.196264}%
\vSa{147.059353}{334.892051}{40.981248}{0.304363}%
}}%
{\color{black!58}\vlB{%
\vSa{147.330673}{335.091656}{33.025669}{0.435951}%
\vSa{147.704909}{335.329256}{31.449914}{0.558372}%
\vSa{148.173911}{335.620588}{32.774541}{0.659742}%
\vSa{148.711863}{335.977730}{35.876511}{0.734663}%
\vSa{149.283893}{336.408272}{40.394709}{0.781625}%
\vSa{149.851205}{336.914803}{46.273091}{0.802515}%
\vSa{150.375136}{337.494735}{53.584801}{0.802425}%
\vSa{150.820899}{338.140476}{62.410493}{0.789217}%
\vSa{151.160745}{338.839949}{72.694678}{0.772434}%
\vSa{151.375534}{339.577418}{84.090400}{0.761181}%
\vSa{151.375534}{340.334554}{95.909600}{0.761181}%
\vSa{151.160745}{341.091689}{107.305322}{0.772434}%
\vSa{150.820899}{341.829158}{117.589507}{0.789217}%
\vSa{150.375136}{342.528631}{126.415199}{0.802425}%
\vSa{149.851205}{343.174372}{133.726909}{0.802515}%
\vSa{149.283893}{343.754304}{139.605291}{0.781625}%
\vSa{148.711863}{344.260835}{144.123489}{0.734663}%
\vSa{148.173911}{344.691377}{147.225459}{0.659742}%
\vSa{147.704909}{345.048519}{148.550086}{0.558372}%
\vSa{147.330673}{345.339851}{146.974331}{0.435951}%
\vSa{147.059353}{345.577451}{139.018752}{0.304363}%
\vSa{146.883106}{345.777056}{113.535241}{0.196264}%
\vSa{146.883106}{345.956993}{66.464759}{0.196264}%
\vSa{146.957411}{346.136930}{68.072514}{5.949207}%
}}%
{\color{vltGold}\vlB{%
\vSa{88.511419}{226.960148}{21.408449}{5.351072}%
\vSa{93.486873}{228.913364}{-22.463229}{0.383957}%
\vSa{93.866459}{228.766658}{-18.424726}{0.235794}%
\vSa{94.116494}{228.692133}{14.232276}{0.109513}%
\vSa{93.940691}{228.719057}{86.140831}{0.151070}%
\vSa{93.899591}{228.869784}{101.312589}{0.294162}%
\vSa{93.807888}{229.158231}{102.163847}{0.440590}%
\vSa{93.711547}{229.588930}{99.285958}{0.575327}%
\vSa{93.650233}{230.156717}{94.777847}{0.692779}%
\vSa{93.648961}{230.847089}{89.262710}{0.790162}%
\vSa{93.661921}{231.637185}{82.964801}{0.866692}%
\vSa{93.776422}{232.497352}{75.978454}{0.923317}%
\vSa{94.015375}{233.393158}{68.365028}{0.962386}%
\vSa{94.393367}{234.287746}{60.200473}{0.987120}%
\vSa{94.915455}{235.144339}{51.601540}{1.000895}%
\vSa{95.576556}{235.928750}{42.734010}{1.006435}%
\vSa{96.361650}{236.611713}{33.801274}{1.005115}%
\vSa{97.246909}{237.170872}{25.016690}{0.996589}%
\vSa{98.201629}{237.592312}{16.571439}{0.978884}%
\vSa{99.190654}{237.871500}{8.612289}{0.948926}%
\vSa{100.176934}{238.013599}{1.237929}{0.903304}%
\vSa{101.052281}{238.033114}{-5.485530}{0.839065}%
\vSa{101.848645}{237.952905}{-11.491088}{0.754359}%
\vSa{102.555144}{237.802625}{-16.649789}{0.648888}%
\vSa{103.152137}{237.616705}{-20.631660}{0.524185}%
\vSa{103.631554}{237.432004}{-22.463229}{0.383957}%
\vSa{104.011140}{237.285297}{-18.424726}{0.235794}%
\vSa{104.261174}{237.210772}{14.232276}{0.109513}%
\vSa{104.085371}{237.237697}{86.140831}{0.151070}%
\vSa{104.044271}{237.388424}{101.312589}{0.294162}%
\vSa{103.952569}{237.676871}{102.163847}{0.440590}%
\vSa{103.856228}{238.107569}{99.285958}{0.575327}%
}}%
{\color{vltGold}\vlB{%
\vSa{103.794913}{238.675357}{94.777847}{0.692779}%
\vSa{103.793641}{239.365728}{89.262710}{0.790162}%
\vSa{103.806601}{240.155824}{82.964801}{0.866692}%
\vSa{103.921103}{241.015991}{75.978454}{0.923317}%
\vSa{104.160055}{241.911798}{68.365028}{0.962386}%
\vSa{104.538048}{242.806385}{60.200473}{0.987120}%
\vSa{105.060136}{243.662978}{51.601540}{1.000895}%
\vSa{105.721236}{244.447390}{42.734010}{1.006435}%
\vSa{106.506330}{245.130352}{33.801274}{1.005115}%
\vSa{107.391590}{245.689512}{25.016690}{0.996589}%
\vSa{108.346310}{246.110951}{16.571439}{0.978884}%
\vSa{109.335334}{246.390139}{8.612289}{0.948926}%
\vSa{110.321614}{246.532239}{1.237929}{0.903304}%
\vSa{111.196961}{246.551754}{-5.485530}{0.839065}%
\vSa{111.993326}{246.471544}{-11.491088}{0.754359}%
\vSa{112.699824}{246.321264}{-16.649789}{0.648888}%
\vSa{113.296818}{246.135344}{-20.631660}{0.524185}%
\vSa{113.776234}{245.950643}{-22.463229}{0.383957}%
\vSa{114.155820}{245.803937}{-18.424726}{0.235794}%
\vSa{114.405855}{245.729412}{14.232276}{0.109513}%
\vSa{114.230052}{245.756336}{86.140831}{0.151070}%
\vSa{114.188951}{245.907063}{101.312589}{0.294162}%
\vSa{114.097249}{246.195510}{102.163847}{0.440590}%
\vSa{114.000908}{246.626208}{99.285958}{0.575327}%
\vSa{113.939594}{247.193996}{94.777847}{0.692779}%
\vSa{113.938322}{247.884367}{89.262710}{0.790162}%
\vSa{113.951282}{248.674464}{82.964801}{0.866692}%
\vSa{114.065783}{249.534630}{75.978454}{0.923317}%
\vSa{114.304736}{250.430437}{68.365028}{0.962386}%
\vSa{114.682728}{251.325025}{60.200473}{0.987120}%
\vSa{115.204816}{252.181617}{51.601540}{1.000895}%
\vSa{115.865917}{252.966029}{42.734010}{1.006435}%
}}%
{\color{vltGold}\vlB{%
\vSa{116.651011}{253.648991}{33.801274}{1.005115}%
\vSa{117.536270}{254.208151}{25.016690}{0.996589}%
\vSa{118.490990}{254.629590}{16.571439}{0.978884}%
\vSa{119.480015}{254.908779}{8.612289}{0.948926}%
\vSa{120.466294}{255.050878}{1.237929}{0.903304}%
\vSa{121.341641}{255.070393}{-5.485530}{0.839065}%
\vSa{122.138006}{254.990183}{-11.491088}{0.754359}%
\vSa{122.844505}{254.839903}{-16.649789}{0.648888}%
\vSa{123.441498}{254.653983}{-20.631660}{0.524185}%
\vSa{123.920915}{254.469282}{-22.463229}{0.383957}%
\vSa{124.300501}{254.322576}{-18.424726}{0.235794}%
\vSa{124.550535}{254.248051}{14.232276}{0.109513}%
\vSa{124.374732}{254.274975}{86.140831}{0.151070}%
\vSa{124.333632}{254.425702}{101.312589}{0.294162}%
\vSa{124.241929}{254.714149}{102.163847}{0.440590}%
\vSa{124.145589}{255.144848}{99.285958}{0.575327}%
\vSa{124.084274}{255.712635}{94.777847}{0.692779}%
\vSa{124.083002}{256.403006}{89.262710}{0.790162}%
\vSa{124.095962}{257.193103}{82.964801}{0.866692}%
\vSa{124.210464}{258.053270}{75.978454}{0.923317}%
\vSa{124.449416}{258.949076}{68.365028}{0.962386}%
\vSa{124.827408}{259.843664}{60.200473}{0.987120}%
\vSa{125.349497}{260.700257}{51.601540}{1.000895}%
\vSa{126.010597}{261.484668}{42.734010}{1.006435}%
\vSa{126.795691}{262.167631}{33.801274}{1.005115}%
\vSa{127.680950}{262.726790}{25.016690}{0.996589}%
\vSa{128.635671}{263.148230}{16.571439}{0.978884}%
\vSa{129.624695}{263.427418}{8.612289}{0.948926}%
\vSa{130.610975}{263.569517}{1.237929}{0.903304}%
\vSa{131.486322}{263.589032}{-5.485530}{0.839065}%
\vSa{132.282686}{263.508822}{-11.491088}{0.754359}%
\vSa{132.989185}{263.358542}{-16.649789}{0.648888}%
}}%
{\color{vltGold}\vlB{%
\vSa{133.586179}{263.172622}{-20.631660}{0.524185}%
\vSa{134.065595}{262.987921}{-22.463229}{0.383957}%
\vSa{134.445181}{262.841215}{-18.424726}{0.235794}%
\vSa{134.695216}{262.766690}{14.232276}{0.109513}%
\vSa{134.519413}{262.793614}{86.140831}{0.151070}%
\vSa{134.478312}{262.944341}{101.312589}{0.294162}%
\vSa{134.386610}{263.232788}{102.163847}{0.440590}%
\vSa{134.290269}{263.663487}{99.285958}{0.575327}%
\vSa{134.228955}{264.231274}{94.777847}{0.692779}%
\vSa{134.227683}{264.921646}{89.262710}{0.790162}%
\vSa{134.240643}{265.711742}{82.964801}{0.866692}%
\vSa{134.355144}{266.571909}{75.978454}{0.923317}%
\vSa{134.594096}{267.467715}{68.365028}{0.962386}%
\vSa{134.972089}{268.362303}{60.200473}{0.987120}%
\vSa{135.494177}{269.218896}{51.601540}{1.000895}%
\vSa{136.155277}{270.003307}{42.734010}{1.006435}%
\vSa{136.940372}{270.686270}{33.801274}{1.005115}%
\vSa{137.825631}{271.245429}{25.016690}{0.996589}%
\vSa{138.780351}{271.666869}{16.571439}{0.978884}%
\vSa{139.769376}{271.946057}{8.612289}{0.948926}%
\vSa{140.755655}{272.088156}{1.237929}{0.903304}%
\vSa{141.631002}{272.107672}{-5.485530}{0.839065}%
\vSa{142.427367}{272.027462}{-11.491088}{0.754359}%
\vSa{143.133866}{271.877182}{-16.649789}{0.648888}%
\vSa{143.730859}{271.691262}{-20.631660}{0.524185}%
\vSa{143.996954}{271.506561}{71.979777}{3.226549}%
}}%
{\color{vltPlum}\vlB{%
\vSa{87.401303}{230.090419}{45.505828}{6.325558}%
\vSa{91.812787}{234.602577}{50.460474}{0.867308}%
\vSa{92.327601}{235.271432}{60.542015}{0.832294}%
\vSa{92.708251}{235.996124}{71.288050}{0.838907}%
\vSa{92.962360}{236.790690}{80.822948}{0.885042}%
\vSa{93.098949}{237.664404}{87.959015}{0.957351}%
\vSa{93.088412}{238.621147}{92.468198}{1.038959}%
\vSa{92.999296}{239.659143}{94.626923}{1.115569}%
\vSa{92.900827}{240.771076}{94.800960}{1.177650}%
\vSa{92.830249}{241.944594}{93.282001}{1.220555}%
\vSa{92.823750}{243.163147}{90.271189}{1.243982}%
\vSa{92.824697}{244.407115}{85.918990}{1.251205}%
\vSa{92.918058}{245.655148}{80.384981}{1.248001}%
\vSa{93.135948}{246.885617}{73.899916}{1.241154}%
\vSa{93.495741}{248.078092}{66.806139}{1.236581}%
\vSa{94.004185}{249.214729}{59.546805}{1.237483}%
\vSa{94.656758}{250.281493}{52.596770}{1.243253}%
\vSa{95.438385}{251.269109}{46.373180}{1.249689}%
\vSa{96.325140}{252.173695}{41.182347}{1.250398}%
\vSa{97.286267}{252.997030}{37.227239}{1.238717}%
\vSa{98.286200}{253.746426}{34.657770}{1.209502}%
\vSa{99.286637}{254.434238}{33.634172}{1.160481}%
\vSa{100.248782}{255.077014}{34.382723}{1.093220}%
\vSa{101.135919}{255.694376}{37.224058}{1.013825}%
\vSa{101.916590}{256.307673}{42.524238}{0.933361}%
\vSa{102.568738}{256.938534}{50.460474}{0.867308}%
\vSa{103.083551}{257.607389}{60.542015}{0.832294}%
\vSa{103.464201}{258.332081}{71.288050}{0.838907}%
\vSa{103.718310}{259.126647}{80.822948}{0.885042}%
\vSa{103.854900}{260.000361}{87.959015}{0.957351}%
\vSa{103.844363}{260.957104}{92.468198}{1.038959}%
\vSa{103.755247}{261.995100}{94.626923}{1.115569}%
}}%
{\color{vltPlum}\vlB{%
\vSa{103.656778}{263.107033}{94.800960}{1.177650}%
\vSa{103.586200}{264.280551}{93.282001}{1.220555}%
\vSa{103.579701}{265.499104}{90.271189}{1.243982}%
\vSa{103.580647}{266.743072}{85.918990}{1.251205}%
\vSa{103.674009}{267.991105}{80.384981}{1.248001}%
\vSa{103.891899}{269.221574}{73.899916}{1.241154}%
\vSa{104.251691}{270.414048}{66.806139}{1.236581}%
\vSa{104.760136}{271.550686}{59.546805}{1.237483}%
\vSa{105.412709}{272.617450}{52.596770}{1.243253}%
\vSa{106.194335}{273.605066}{46.373180}{1.249689}%
\vSa{107.081091}{274.509652}{41.182347}{1.250398}%
\vSa{108.042218}{275.332986}{37.227239}{1.238717}%
\vSa{109.042151}{276.082383}{34.657770}{1.209502}%
\vSa{110.042587}{276.770194}{33.634172}{1.160481}%
\vSa{111.004733}{277.412971}{34.382723}{1.093220}%
\vSa{111.891869}{278.030333}{37.224058}{1.013825}%
\vSa{112.672541}{278.643630}{42.524238}{0.933361}%
\vSa{113.324689}{279.274490}{50.460474}{0.867308}%
\vSa{113.839502}{279.943346}{60.542015}{0.832294}%
\vSa{114.220152}{280.668038}{71.288050}{0.838907}%
\vSa{114.474261}{281.462604}{80.822948}{0.885042}%
\vSa{114.610850}{282.336318}{87.959015}{0.957351}%
\vSa{114.600313}{283.293061}{92.468198}{1.038959}%
\vSa{114.511197}{284.331057}{94.626923}{1.115569}%
\vSa{114.412728}{285.442990}{94.800960}{1.177650}%
\vSa{114.342150}{286.616508}{93.282001}{1.220555}%
\vSa{114.335651}{287.835061}{90.271189}{1.243982}%
\vSa{114.336598}{289.079029}{85.918990}{1.251205}%
\vSa{114.429959}{290.327062}{80.384981}{1.248001}%
\vSa{114.647850}{291.557531}{73.899916}{1.241154}%
\vSa{115.007642}{292.750005}{66.806139}{1.236581}%
\vSa{115.516087}{293.886643}{59.546805}{1.237483}%
}}%
{\color{vltPlum}\vlB{%
\vSa{116.168659}{294.953407}{52.596770}{1.243253}%
\vSa{116.950286}{295.941023}{46.373180}{1.249689}%
\vSa{117.837041}{296.845609}{41.182347}{1.250398}%
\vSa{118.798168}{297.668943}{37.227239}{1.238717}%
\vSa{119.798101}{298.418340}{34.657770}{1.209502}%
\vSa{120.798538}{299.106151}{33.634172}{1.160481}%
\vSa{121.760683}{299.748928}{34.382723}{1.093220}%
\vSa{122.647820}{300.366290}{37.224058}{1.013825}%
\vSa{123.428491}{300.979587}{42.524238}{0.933361}%
\vSa{124.080639}{301.610447}{50.460474}{0.867308}%
\vSa{124.595452}{302.279303}{60.542015}{0.832294}%
\vSa{124.976102}{303.003995}{71.288050}{0.838907}%
\vSa{125.230211}{303.798561}{80.822948}{0.885042}%
\vSa{125.366801}{304.672275}{87.959015}{0.957351}%
\vSa{125.356264}{305.629018}{92.468198}{1.038959}%
\vSa{125.267148}{306.667014}{94.626923}{1.115569}%
\vSa{125.168679}{307.778947}{94.800960}{1.177650}%
\vSa{125.098101}{308.952465}{93.282001}{1.220555}%
\vSa{125.091602}{310.171018}{90.271189}{1.243982}%
\vSa{125.092549}{311.414986}{85.918990}{1.251205}%
\vSa{125.185910}{312.663019}{80.384981}{1.248001}%
\vSa{125.403800}{313.893488}{73.899916}{1.241154}%
\vSa{125.763592}{315.085962}{66.806139}{1.236581}%
\vSa{126.272037}{316.222600}{59.546805}{1.237483}%
\vSa{126.924610}{317.289364}{52.596770}{1.243253}%
\vSa{127.706236}{318.276980}{46.373180}{1.249689}%
\vSa{128.592992}{319.181566}{41.182347}{1.250398}%
\vSa{129.554119}{320.004900}{37.227239}{1.238717}%
\vSa{130.554052}{320.754297}{34.657770}{1.209502}%
\vSa{131.554489}{321.442108}{33.634172}{1.160481}%
\vSa{132.516634}{322.084885}{34.382723}{1.093220}%
\vSa{133.403770}{322.702247}{37.224058}{1.013825}%
}}%
{\color{vltPlum}\vlB{%
\vSa{134.184442}{323.315544}{42.524238}{0.933361}%
\vSa{134.836590}{323.946404}{50.460474}{0.867308}%
\vSa{135.351403}{324.615260}{60.542015}{0.832294}%
\vSa{135.732053}{325.339952}{71.288050}{0.838907}%
\vSa{135.986162}{326.134518}{80.822948}{0.885042}%
\vSa{136.122751}{327.008231}{87.959015}{0.957351}%
\vSa{136.112214}{327.964975}{92.468198}{1.038959}%
\vSa{136.023098}{329.002970}{94.626923}{1.115569}%
\vSa{135.924629}{330.114904}{94.800960}{1.177650}%
\vSa{135.854051}{331.288422}{93.282001}{1.220555}%
\vSa{135.847552}{332.506975}{90.271189}{1.243982}%
\vSa{135.848499}{333.750943}{85.918990}{1.251205}%
\vSa{135.941860}{334.998976}{80.384981}{1.248001}%
\vSa{136.159751}{336.229445}{73.899916}{1.241154}%
\vSa{136.519543}{337.421919}{66.806139}{1.236581}%
\vSa{137.027988}{338.558557}{59.546805}{1.237483}%
\vSa{137.680560}{339.625321}{52.596770}{1.243253}%
\vSa{138.462187}{340.612937}{46.373180}{1.249689}%
\vSa{139.348942}{341.517523}{41.182347}{1.250398}%
\vSa{140.310069}{342.340857}{37.227239}{1.238717}%
\vSa{141.310003}{343.090253}{34.657770}{1.209502}%
\vSa{142.310439}{343.778065}{33.634172}{1.160481}%
\vSa{143.272584}{344.420842}{34.382723}{1.093220}%
\vSa{144.159721}{345.038203}{37.224058}{1.013825}%
\vSa{144.940392}{345.651500}{42.524238}{0.933361}%
\vSa{145.507925}{346.282361}{85.433275}{5.645142}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{140.404469}{275.154057}{0.039446}%
\vRa{140.533593}{275.604057}{0.118338}%
\vRa{140.662718}{276.054057}{0.197229}%
\vRa{140.791842}{276.504057}{0.276121}%
\vRa{140.920966}{276.954057}{0.355013}%
\vRa{141.050090}{277.404057}{0.433905}%
\vRa{141.179214}{277.854057}{0.512796}%
\vRa{141.308338}{278.304057}{0.591688}%
\vRa{141.437463}{278.754057}{0.670580}%
\vRa{141.566587}{279.204057}{0.749471}%
\vRa{141.695711}{279.654057}{0.828363}%
\vRa{141.824835}{280.104057}{0.907255}%
\vRa{141.953959}{280.554057}{0.986147}%
\vRa{142.083083}{281.004057}{1.065038}%
\vRa{142.212208}{281.454057}{1.143930}%
\vRa{142.341332}{281.904057}{1.222822}%
\vRa{142.470456}{282.354057}{1.301714}%
\vRa{142.599580}{282.804057}{1.087551}%
\vRa{142.728704}{283.254057}{0.562821}%
\vRa{142.857828}{283.704057}{0.038091}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{143.681392}{282.810586}{0.539854}%
\vRa{143.285786}{283.260586}{1.619563}%
\vRa{142.890180}{283.710586}{2.699272}%
\vRa{143.836437}{284.160586}{2.437117}%
\vRa{144.865442}{284.610586}{2.092215}%
\vRa{145.894446}{285.060586}{1.747314}%
\vRa{146.923450}{285.510586}{1.402412}%
\vRa{147.952454}{285.960586}{1.057511}%
\vRa{148.981459}{286.410586}{0.712609}%
\vRa{150.010463}{286.860586}{0.367708}%
\vRa{151.039467}{287.310586}{0.022806}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{147.685335}{268.596311}{0.216721}%
\vRa{147.163375}{269.046311}{0.650162}%
\vRa{146.641415}{269.496311}{1.083604}%
\vRa{146.119454}{269.946311}{1.517046}%
\vRa{145.597494}{270.396311}{1.950487}%
\vRa{145.075534}{270.846311}{2.383929}%
\vRa{144.553573}{271.296311}{2.817371}%
\vRa{144.031613}{271.746311}{3.250812}%
\vRa{143.509653}{272.196311}{3.684254}%
\vRa{142.987692}{272.646311}{4.117695}%
\vRa{142.465732}{273.096311}{4.526856}%
\vRa{141.943772}{273.546311}{3.415363}%
\vRa{141.421811}{273.996311}{2.303870}%
\vRa{140.899851}{274.446311}{1.192377}%
\vRa{140.377890}{274.896311}{0.080884}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{153.585284}{280.984834}{4.894053}%
\vRa{153.409846}{281.434834}{4.547531}%
\vRa{153.234408}{281.884834}{4.201008}%
\vRa{153.058970}{282.334834}{3.854486}%
\vRa{152.883531}{282.784834}{3.507964}%
\vRa{152.708093}{283.234834}{3.161442}%
\vRa{152.532655}{283.684834}{2.814920}%
\vRa{152.357217}{284.134834}{2.468398}%
\vRa{152.181778}{284.584834}{2.121876}%
\vRa{152.006340}{285.034834}{1.775354}%
\vRa{151.830902}{285.484834}{1.428832}%
\vRa{151.655463}{285.934834}{1.082310}%
\vRa{151.480025}{286.384834}{0.735788}%
\vRa{151.304587}{286.834834}{0.389266}%
\vRa{151.129149}{287.284834}{0.042744}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{147.902056}{268.596311}{0.558761}%
\vRa{147.813537}{269.046311}{1.676284}%
\vRa{147.725019}{269.496311}{2.793807}%
\vRa{147.636500}{269.946311}{3.911330}%
\vRa{147.547981}{270.396311}{5.028853}%
\vRa{147.459463}{270.846311}{6.146376}%
\vRa{147.370944}{271.296311}{7.263899}%
\vRa{147.282425}{271.746311}{8.381422}%
\vRa{147.193906}{272.196311}{7.171219}%
\vRa{147.105388}{272.646311}{3.557210}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{156.122243}{272.199929}{0.128941}%
\vRa{155.993485}{272.649929}{0.386824}%
\vRa{155.864727}{273.099929}{0.644706}%
\vRa{155.735969}{273.549929}{0.902588}%
\vRa{155.607210}{273.999929}{1.160471}%
\vRa{155.478452}{274.449929}{1.418353}%
\vRa{155.349694}{274.899929}{1.676235}%
\vRa{155.220936}{275.349929}{1.934118}%
\vRa{155.092178}{275.799929}{2.192000}%
\vRa{154.963420}{276.249929}{2.449882}%
\vRa{154.834661}{276.699929}{2.707765}%
\vRa{154.705903}{277.149929}{2.965647}%
\vRa{154.577145}{277.599929}{3.223529}%
\vRa{154.448387}{278.049929}{3.481412}%
\vRa{154.319629}{278.499929}{3.739294}%
\vRa{154.190870}{278.949929}{3.997176}%
\vRa{154.062112}{279.399929}{4.255059}%
\vRa{153.933354}{279.849929}{4.512941}%
\vRa{153.804596}{280.299929}{4.770823}%
\vRa{153.675838}{280.749929}{5.028706}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{146.201533}{273.314238}{0.742352}%
\vRa{144.568080}{273.764238}{2.227056}%
\vRa{142.934626}{274.214238}{3.711759}%
\vRa{141.301173}{274.664238}{5.196463}%
\vRa{140.425508}{275.114238}{5.923378}%
\vRa{140.633524}{275.564238}{5.566612}%
\vRa{140.841540}{276.014238}{5.209846}%
\vRa{141.049556}{276.464238}{4.853081}%
\vRa{141.257572}{276.914238}{4.496315}%
\vRa{141.465588}{277.364238}{4.139550}%
\vRa{141.673604}{277.814238}{3.782784}%
\vRa{141.881620}{278.264238}{3.426018}%
\vRa{142.089636}{278.714238}{3.069253}%
\vRa{142.297651}{279.164238}{2.712487}%
\vRa{142.505667}{279.614238}{2.355721}%
\vRa{142.713683}{280.064238}{1.998956}%
\vRa{142.921699}{280.514238}{1.642190}%
\vRa{143.129715}{280.964238}{1.285424}%
\vRa{143.337731}{281.414238}{0.928659}%
\vRa{143.545747}{281.864238}{0.571893}%
\vRa{143.753763}{282.314238}{0.215127}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{152.466045}{280.984834}{1.119239}%
\vRa{150.052128}{281.434834}{3.357718}%
\vRa{147.638211}{281.884834}{5.596197}%
\vRa{145.224294}{282.334834}{7.834675}%
\vRa{144.182097}{282.784834}{8.701434}%
\vRa{144.866200}{283.234834}{7.841893}%
\vRa{145.550303}{283.684834}{6.982352}%
\vRa{146.234405}{284.134834}{6.122811}%
\vRa{146.918508}{284.584834}{5.263270}%
\vRa{147.602611}{285.034834}{4.403729}%
\vRa{148.286713}{285.484834}{3.544188}%
\vRa{148.970816}{285.934834}{2.684647}%
\vRa{149.654919}{286.384834}{1.825106}%
\vRa{150.339022}{286.834834}{0.965565}%
\vRa{151.023124}{287.284834}{0.106024}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{154.335358}{272.199929}{1.786885}%
\vRa{150.632831}{272.649929}{5.360654}%
\vRa{147.027534}{273.099929}{8.837192}%
\vRa{147.417939}{273.549929}{8.318030}%
\vRa{147.808343}{273.999929}{7.798867}%
\vRa{148.198748}{274.449929}{7.279704}%
\vRa{148.589152}{274.899929}{6.760542}%
\vRa{148.979557}{275.349929}{6.241379}%
\vRa{149.369961}{275.799929}{5.722216}%
\vRa{149.760366}{276.249929}{5.203054}%
\vRa{150.150770}{276.699929}{4.683891}%
\vRa{150.541175}{277.149929}{4.164729}%
\vRa{150.931579}{277.599929}{3.645566}%
\vRa{151.321984}{278.049929}{3.126403}%
\vRa{151.712388}{278.499929}{2.607241}%
\vRa{152.102792}{278.949929}{2.088078}%
\vRa{152.493197}{279.399929}{1.568915}%
\vRa{152.883601}{279.849929}{1.049753}%
\vRa{153.274006}{280.299929}{0.530590}%
\vRa{153.664410}{280.749929}{0.011427}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{146.943885}{273.314238}{0.269577}%
\vRa{146.795135}{273.764238}{0.808731}%
\vRa{146.646386}{274.214238}{1.347886}%
\vRa{146.497636}{274.664238}{1.887040}%
\vRa{146.348886}{275.114238}{2.426194}%
\vRa{146.200136}{275.564238}{2.965348}%
\vRa{146.051387}{276.014238}{3.504502}%
\vRa{145.902637}{276.464238}{4.043657}%
\vRa{145.753887}{276.914238}{4.582811}%
\vRa{145.605137}{277.364238}{5.121965}%
\vRa{145.456388}{277.814238}{5.661119}%
\vRa{145.307638}{278.264238}{6.200273}%
\vRa{145.158888}{278.714238}{6.739428}%
\vRa{145.010138}{279.164238}{7.278582}%
\vRa{144.861389}{279.614238}{7.817736}%
\vRa{144.712639}{280.064238}{8.356890}%
\vRa{144.563889}{280.514238}{8.896044}%
\vRa{144.415139}{280.964238}{8.161383}%
\vRa{144.266390}{281.414238}{5.896216}%
\vRa{144.117640}{281.864238}{3.631049}%
\vRa{143.968890}{282.314238}{1.365882}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{146.699371}{268.596311}{101.128471}{4.808339}%
\vSd{155.874229}{272.199929}{73.989560}{9.163089}%
\vSd{153.671536}{280.984834}{0.258701}{5.040965}%
\vSd{143.570617}{273.314238}{108.291562}{10.001717}%
\vSd{140.027513}{283.961723}{-106.010440}{9.163089}%
\vSd{146.979049}{273.314238}{-6.929661}{9.235830}%
\vSd{146.772770}{280.984834}{-130.943779}{10.154981}%
\vSd{147.816095}{268.596311}{23.620527}{8.993815}%
\vSd{142.623114}{283.961723}{-48.680502}{1.532726}%
\vSd{143.700588}{287.565341}{-146.663242}{8.651949}%
\vSd{140.044901}{275.154057}{65.190904}{8.434986}%
\vSd{140.253589}{273.314238}{164.597654}{6.927145}%
\vSd{153.360543}{280.984834}{-74.032623}{9.137441}%
\vSd{140.127693}{268.596311}{139.234242}{10.042982}%
\vSd{150.804707}{280.984834}{111.298961}{7.062920}%
\vSd{143.819635}{280.984834}{169.440189}{9.962533}%
\vSd{142.736981}{287.565341}{-156.379473}{8.993815}%
\vSd{150.895294}{287.565341}{-40.765758}{10.042982}%
}}%
{\color{black}\vlB{%
\vSk{140.078720}{275.154057}{-40.765758}{10.042982}%
\vSk{147.786045}{268.596311}{23.620527}{8.993815}%
\vSk{155.802138}{272.199929}{73.989560}{9.163089}%
\vSk{150.846321}{281.007594}{139.234242}{10.042982}%
\vSk{142.706931}{287.565341}{-156.379473}{8.993815}%
\vSk{139.955423}{283.961723}{-106.010440}{9.163089}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{51.539293}{263.610085}{0.039446}%
\vRa{51.668417}{264.060085}{0.118338}%
\vRa{51.797542}{264.510085}{0.197229}%
\vRa{51.926666}{264.960085}{0.276121}%
\vRa{52.055790}{265.410085}{0.355013}%
\vRa{52.184914}{265.860085}{0.433905}%
\vRa{52.314038}{266.310085}{0.512796}%
\vRa{52.443162}{266.760085}{0.591688}%
\vRa{52.572287}{267.210085}{0.670580}%
\vRa{52.701411}{267.660085}{0.749471}%
\vRa{52.830535}{268.110085}{0.828363}%
\vRa{52.959659}{268.560085}{0.907255}%
\vRa{53.088783}{269.010085}{0.986147}%
\vRa{53.217907}{269.460085}{1.065038}%
\vRa{53.347032}{269.910085}{1.143930}%
\vRa{53.476156}{270.360085}{1.222822}%
\vRa{53.605280}{270.810085}{1.301714}%
\vRa{53.734404}{271.260085}{1.087551}%
\vRa{53.863528}{271.710085}{0.562821}%
\vRa{53.992652}{272.160085}{0.038091}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{54.816216}{271.266613}{0.539854}%
\vRa{54.420610}{271.716613}{1.619563}%
\vRa{54.025004}{272.166613}{2.699272}%
\vRa{54.971261}{272.616613}{2.437117}%
\vRa{56.000266}{273.066613}{2.092215}%
\vRa{57.029270}{273.516613}{1.747314}%
\vRa{58.058274}{273.966613}{1.402412}%
\vRa{59.087278}{274.416613}{1.057511}%
\vRa{60.116283}{274.866613}{0.712609}%
\vRa{61.145287}{275.316613}{0.367708}%
\vRa{62.174291}{275.766613}{0.022806}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{58.820159}{257.052338}{0.216721}%
\vRa{58.298199}{257.502338}{0.650162}%
\vRa{57.776239}{257.952338}{1.083604}%
\vRa{57.254278}{258.402338}{1.517046}%
\vRa{56.732318}{258.852338}{1.950487}%
\vRa{56.210358}{259.302338}{2.383929}%
\vRa{55.688397}{259.752338}{2.817371}%
\vRa{55.166437}{260.202338}{3.250812}%
\vRa{54.644477}{260.652338}{3.684254}%
\vRa{54.122516}{261.102338}{4.117695}%
\vRa{53.600556}{261.552338}{4.526856}%
\vRa{53.078596}{262.002338}{3.415363}%
\vRa{52.556635}{262.452338}{2.303870}%
\vRa{52.034675}{262.902338}{1.192377}%
\vRa{51.512714}{263.352338}{0.080884}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{64.720108}{269.440861}{4.894053}%
\vRa{64.544670}{269.890861}{4.547531}%
\vRa{64.369232}{270.340861}{4.201008}%
\vRa{64.193794}{270.790861}{3.854486}%
\vRa{64.018355}{271.240861}{3.507964}%
\vRa{63.842917}{271.690861}{3.161442}%
\vRa{63.667479}{272.140861}{2.814920}%
\vRa{63.492041}{272.590861}{2.468398}%
\vRa{63.316602}{273.040861}{2.121876}%
\vRa{63.141164}{273.490861}{1.775354}%
\vRa{62.965726}{273.940861}{1.428832}%
\vRa{62.790287}{274.390861}{1.082310}%
\vRa{62.614849}{274.840861}{0.735788}%
\vRa{62.439411}{275.290861}{0.389266}%
\vRa{62.263973}{275.740861}{0.042744}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{59.036880}{257.052338}{0.558761}%
\vRa{58.948361}{257.502338}{1.676284}%
\vRa{58.859843}{257.952338}{2.793807}%
\vRa{58.771324}{258.402338}{3.911330}%
\vRa{58.682805}{258.852338}{5.028853}%
\vRa{58.594287}{259.302338}{6.146376}%
\vRa{58.505768}{259.752338}{7.263899}%
\vRa{58.417249}{260.202338}{8.381422}%
\vRa{58.328730}{260.652338}{7.171219}%
\vRa{58.240212}{261.102338}{3.557210}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{67.257067}{260.655956}{0.128941}%
\vRa{67.128309}{261.105956}{0.386824}%
\vRa{66.999551}{261.555956}{0.644706}%
\vRa{66.870793}{262.005956}{0.902588}%
\vRa{66.742034}{262.455956}{1.160471}%
\vRa{66.613276}{262.905956}{1.418353}%
\vRa{66.484518}{263.355956}{1.676235}%
\vRa{66.355760}{263.805956}{1.934118}%
\vRa{66.227002}{264.255956}{2.192000}%
\vRa{66.098244}{264.705956}{2.449882}%
\vRa{65.969485}{265.155956}{2.707765}%
\vRa{65.840727}{265.605956}{2.965647}%
\vRa{65.711969}{266.055956}{3.223529}%
\vRa{65.583211}{266.505956}{3.481412}%
\vRa{65.454453}{266.955956}{3.739294}%
\vRa{65.325694}{267.405956}{3.997176}%
\vRa{65.196936}{267.855956}{4.255059}%
\vRa{65.068178}{268.305956}{4.512941}%
\vRa{64.939420}{268.755956}{4.770823}%
\vRa{64.810662}{269.205956}{5.028706}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{57.336357}{261.770266}{0.742352}%
\vRa{55.702904}{262.220266}{2.227056}%
\vRa{54.069450}{262.670266}{3.711759}%
\vRa{52.435997}{263.120266}{5.196463}%
\vRa{51.560332}{263.570266}{5.923378}%
\vRa{51.768348}{264.020266}{5.566612}%
\vRa{51.976364}{264.470266}{5.209846}%
\vRa{52.184380}{264.920266}{4.853081}%
\vRa{52.392396}{265.370266}{4.496315}%
\vRa{52.600412}{265.820266}{4.139550}%
\vRa{52.808428}{266.270266}{3.782784}%
\vRa{53.016444}{266.720266}{3.426018}%
\vRa{53.224460}{267.170266}{3.069253}%
\vRa{53.432475}{267.620266}{2.712487}%
\vRa{53.640491}{268.070266}{2.355721}%
\vRa{53.848507}{268.520266}{1.998956}%
\vRa{54.056523}{268.970266}{1.642190}%
\vRa{54.264539}{269.420266}{1.285424}%
\vRa{54.472555}{269.870266}{0.928659}%
\vRa{54.680571}{270.320266}{0.571893}%
\vRa{54.888587}{270.770266}{0.215127}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{63.600869}{269.440861}{1.119239}%
\vRa{61.186952}{269.890861}{3.357718}%
\vRa{58.773035}{270.340861}{5.596197}%
\vRa{56.359118}{270.790861}{7.834675}%
\vRa{55.316921}{271.240861}{8.701434}%
\vRa{56.001024}{271.690861}{7.841893}%
\vRa{56.685127}{272.140861}{6.982352}%
\vRa{57.369229}{272.590861}{6.122811}%
\vRa{58.053332}{273.040861}{5.263270}%
\vRa{58.737435}{273.490861}{4.403729}%
\vRa{59.421537}{273.940861}{3.544188}%
\vRa{60.105640}{274.390861}{2.684647}%
\vRa{60.789743}{274.840861}{1.825106}%
\vRa{61.473845}{275.290861}{0.965565}%
\vRa{62.157948}{275.740861}{0.106024}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{65.470182}{260.655956}{1.786885}%
\vRa{61.767655}{261.105956}{5.360654}%
\vRa{58.162358}{261.555956}{8.837192}%
\vRa{58.552763}{262.005956}{8.318030}%
\vRa{58.943167}{262.455956}{7.798867}%
\vRa{59.333572}{262.905956}{7.279704}%
\vRa{59.723976}{263.355956}{6.760542}%
\vRa{60.114381}{263.805956}{6.241379}%
\vRa{60.504785}{264.255956}{5.722216}%
\vRa{60.895190}{264.705956}{5.203054}%
\vRa{61.285594}{265.155956}{4.683891}%
\vRa{61.675999}{265.605956}{4.164729}%
\vRa{62.066403}{266.055956}{3.645566}%
\vRa{62.456808}{266.505956}{3.126403}%
\vRa{62.847212}{266.955956}{2.607241}%
\vRa{63.237616}{267.405956}{2.088078}%
\vRa{63.628021}{267.855956}{1.568915}%
\vRa{64.018425}{268.305956}{1.049753}%
\vRa{64.408830}{268.755956}{0.530590}%
\vRa{64.799234}{269.205956}{0.011427}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{58.078709}{261.770266}{0.269577}%
\vRa{57.929959}{262.220266}{0.808731}%
\vRa{57.781210}{262.670266}{1.347886}%
\vRa{57.632460}{263.120266}{1.887040}%
\vRa{57.483710}{263.570266}{2.426194}%
\vRa{57.334960}{264.020266}{2.965348}%
\vRa{57.186211}{264.470266}{3.504502}%
\vRa{57.037461}{264.920266}{4.043657}%
\vRa{56.888711}{265.370266}{4.582811}%
\vRa{56.739961}{265.820266}{5.121965}%
\vRa{56.591212}{266.270266}{5.661119}%
\vRa{56.442462}{266.720266}{6.200273}%
\vRa{56.293712}{267.170266}{6.739428}%
\vRa{56.144962}{267.620266}{7.278582}%
\vRa{55.996213}{268.070266}{7.817736}%
\vRa{55.847463}{268.520266}{8.356890}%
\vRa{55.698713}{268.970266}{8.896044}%
\vRa{55.549963}{269.420266}{8.161383}%
\vRa{55.401214}{269.870266}{5.896216}%
\vRa{55.252464}{270.320266}{3.631049}%
\vRa{55.103714}{270.770266}{1.365882}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{57.834195}{257.052338}{101.128471}{4.808339}%
\vSd{67.009053}{260.655956}{73.989560}{9.163089}%
\vSd{64.806360}{269.440861}{0.258701}{5.040965}%
\vSd{54.705441}{261.770266}{108.291562}{10.001717}%
\vSd{51.162337}{272.417751}{-106.010440}{9.163089}%
\vSd{58.113873}{261.770266}{-6.929661}{9.235830}%
\vSd{57.907594}{269.440861}{-130.943779}{10.154981}%
\vSd{58.950919}{257.052338}{23.620527}{8.993815}%
\vSd{53.757938}{272.417751}{-48.680502}{1.532726}%
\vSd{54.835412}{276.021368}{-146.663242}{8.651949}%
\vSd{51.179725}{263.610085}{65.190904}{8.434986}%
\vSd{51.388413}{261.770266}{164.597654}{6.927145}%
\vSd{64.495367}{269.440861}{-74.032623}{9.137441}%
\vSd{51.262517}{257.052338}{139.234242}{10.042982}%
\vSd{61.939531}{269.440861}{111.298961}{7.062920}%
\vSd{54.954459}{269.440861}{169.440189}{9.962533}%
\vSd{53.871805}{276.021368}{-156.379473}{8.993815}%
\vSd{62.030118}{276.021368}{-40.765758}{10.042982}%
}}%
{\color{black}\vlB{%
\vSk{51.213544}{263.610085}{-40.765758}{10.042982}%
\vSk{58.920869}{257.052338}{23.620527}{8.993815}%
\vSk{66.936962}{260.655956}{73.989560}{9.163089}%
\vSk{61.981145}{269.463622}{139.234242}{10.042982}%
\vSk{53.841755}{276.021368}{-156.379473}{8.993815}%
\vSk{51.090247}{272.417751}{-106.010440}{9.163089}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{140.404469}{355.619070}{0.039446}%
\vRa{140.533593}{356.069070}{0.118338}%
\vRa{140.662718}{356.519070}{0.197229}%
\vRa{140.791842}{356.969070}{0.276121}%
\vRa{140.920966}{357.419070}{0.355013}%
\vRa{141.050090}{357.869070}{0.433905}%
\vRa{141.179214}{358.319070}{0.512796}%
\vRa{141.308338}{358.769070}{0.591688}%
\vRa{141.437463}{359.219070}{0.670580}%
\vRa{141.566587}{359.669070}{0.749471}%
\vRa{141.695711}{360.119070}{0.828363}%
\vRa{141.824835}{360.569070}{0.907255}%
\vRa{141.953959}{361.019070}{0.986147}%
\vRa{142.083083}{361.469070}{1.065038}%
\vRa{142.212208}{361.919070}{1.143930}%
\vRa{142.341332}{362.369070}{1.222822}%
\vRa{142.470456}{362.819070}{1.301714}%
\vRa{142.599580}{363.269070}{1.087551}%
\vRa{142.728704}{363.719070}{0.562821}%
\vRa{142.857828}{364.169070}{0.038091}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{143.681392}{363.275599}{0.539854}%
\vRa{143.285786}{363.725599}{1.619563}%
\vRa{142.890180}{364.175599}{2.699272}%
\vRa{143.836437}{364.625599}{2.437117}%
\vRa{144.865442}{365.075599}{2.092215}%
\vRa{145.894446}{365.525599}{1.747314}%
\vRa{146.923450}{365.975599}{1.402412}%
\vRa{147.952454}{366.425599}{1.057511}%
\vRa{148.981459}{366.875599}{0.712609}%
\vRa{150.010463}{367.325599}{0.367708}%
\vRa{151.039467}{367.775599}{0.022806}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{147.685335}{349.061324}{0.216721}%
\vRa{147.163375}{349.511324}{0.650162}%
\vRa{146.641415}{349.961324}{1.083604}%
\vRa{146.119454}{350.411324}{1.517046}%
\vRa{145.597494}{350.861324}{1.950487}%
\vRa{145.075534}{351.311324}{2.383929}%
\vRa{144.553573}{351.761324}{2.817371}%
\vRa{144.031613}{352.211324}{3.250812}%
\vRa{143.509653}{352.661324}{3.684254}%
\vRa{142.987692}{353.111324}{4.117695}%
\vRa{142.465732}{353.561324}{4.526856}%
\vRa{141.943772}{354.011324}{3.415363}%
\vRa{141.421811}{354.461324}{2.303870}%
\vRa{140.899851}{354.911324}{1.192377}%
\vRa{140.377890}{355.361324}{0.080884}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{153.585284}{361.449847}{4.894053}%
\vRa{153.409846}{361.899847}{4.547531}%
\vRa{153.234408}{362.349847}{4.201008}%
\vRa{153.058970}{362.799847}{3.854486}%
\vRa{152.883531}{363.249847}{3.507964}%
\vRa{152.708093}{363.699847}{3.161442}%
\vRa{152.532655}{364.149847}{2.814920}%
\vRa{152.357217}{364.599847}{2.468398}%
\vRa{152.181778}{365.049847}{2.121876}%
\vRa{152.006340}{365.499847}{1.775354}%
\vRa{151.830902}{365.949847}{1.428832}%
\vRa{151.655463}{366.399847}{1.082310}%
\vRa{151.480025}{366.849847}{0.735788}%
\vRa{151.304587}{367.299847}{0.389266}%
\vRa{151.129149}{367.749847}{0.042744}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{147.902056}{349.061324}{0.558761}%
\vRa{147.813537}{349.511324}{1.676284}%
\vRa{147.725019}{349.961324}{2.793807}%
\vRa{147.636500}{350.411324}{3.911330}%
\vRa{147.547981}{350.861324}{5.028853}%
\vRa{147.459463}{351.311324}{6.146376}%
\vRa{147.370944}{351.761324}{7.263899}%
\vRa{147.282425}{352.211324}{8.381422}%
\vRa{147.193906}{352.661324}{7.171219}%
\vRa{147.105388}{353.111324}{3.557210}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{156.122243}{352.664942}{0.128941}%
\vRa{155.993485}{353.114942}{0.386824}%
\vRa{155.864727}{353.564942}{0.644706}%
\vRa{155.735969}{354.014942}{0.902588}%
\vRa{155.607210}{354.464942}{1.160471}%
\vRa{155.478452}{354.914942}{1.418353}%
\vRa{155.349694}{355.364942}{1.676235}%
\vRa{155.220936}{355.814942}{1.934118}%
\vRa{155.092178}{356.264942}{2.192000}%
\vRa{154.963420}{356.714942}{2.449882}%
\vRa{154.834661}{357.164942}{2.707765}%
\vRa{154.705903}{357.614942}{2.965647}%
\vRa{154.577145}{358.064942}{3.223529}%
\vRa{154.448387}{358.514942}{3.481412}%
\vRa{154.319629}{358.964942}{3.739294}%
\vRa{154.190870}{359.414942}{3.997176}%
\vRa{154.062112}{359.864942}{4.255059}%
\vRa{153.933354}{360.314942}{4.512941}%
\vRa{153.804596}{360.764942}{4.770823}%
\vRa{153.675838}{361.214942}{5.028706}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{146.201533}{353.779251}{0.742352}%
\vRa{144.568080}{354.229251}{2.227056}%
\vRa{142.934626}{354.679251}{3.711759}%
\vRa{141.301173}{355.129251}{5.196463}%
\vRa{140.425508}{355.579251}{5.923378}%
\vRa{140.633524}{356.029251}{5.566612}%
\vRa{140.841540}{356.479251}{5.209846}%
\vRa{141.049556}{356.929251}{4.853081}%
\vRa{141.257572}{357.379251}{4.496315}%
\vRa{141.465588}{357.829251}{4.139550}%
\vRa{141.673604}{358.279251}{3.782784}%
\vRa{141.881620}{358.729251}{3.426018}%
\vRa{142.089636}{359.179251}{3.069253}%
\vRa{142.297651}{359.629251}{2.712487}%
\vRa{142.505667}{360.079251}{2.355721}%
\vRa{142.713683}{360.529251}{1.998956}%
\vRa{142.921699}{360.979251}{1.642190}%
\vRa{143.129715}{361.429251}{1.285424}%
\vRa{143.337731}{361.879251}{0.928659}%
\vRa{143.545747}{362.329251}{0.571893}%
\vRa{143.753763}{362.779251}{0.215127}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{152.466045}{361.449847}{1.119239}%
\vRa{150.052128}{361.899847}{3.357718}%
\vRa{147.638211}{362.349847}{5.596197}%
\vRa{145.224294}{362.799847}{7.834675}%
\vRa{144.182097}{363.249847}{8.701434}%
\vRa{144.866200}{363.699847}{7.841893}%
\vRa{145.550303}{364.149847}{6.982352}%
\vRa{146.234405}{364.599847}{6.122811}%
\vRa{146.918508}{365.049847}{5.263270}%
\vRa{147.602611}{365.499847}{4.403729}%
\vRa{148.286713}{365.949847}{3.544188}%
\vRa{148.970816}{366.399847}{2.684647}%
\vRa{149.654919}{366.849847}{1.825106}%
\vRa{150.339022}{367.299847}{0.965565}%
\vRa{151.023124}{367.749847}{0.106024}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{154.335358}{352.664942}{1.786885}%
\vRa{150.632831}{353.114942}{5.360654}%
\vRa{147.027534}{353.564942}{8.837192}%
\vRa{147.417939}{354.014942}{8.318030}%
\vRa{147.808343}{354.464942}{7.798867}%
\vRa{148.198748}{354.914942}{7.279704}%
\vRa{148.589152}{355.364942}{6.760542}%
\vRa{148.979557}{355.814942}{6.241379}%
\vRa{149.369961}{356.264942}{5.722216}%
\vRa{149.760366}{356.714942}{5.203054}%
\vRa{150.150770}{357.164942}{4.683891}%
\vRa{150.541175}{357.614942}{4.164729}%
\vRa{150.931579}{358.064942}{3.645566}%
\vRa{151.321984}{358.514942}{3.126403}%
\vRa{151.712388}{358.964942}{2.607241}%
\vRa{152.102792}{359.414942}{2.088078}%
\vRa{152.493197}{359.864942}{1.568915}%
\vRa{152.883601}{360.314942}{1.049753}%
\vRa{153.274006}{360.764942}{0.530590}%
\vRa{153.664410}{361.214942}{0.011427}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{146.943885}{353.779251}{0.269577}%
\vRa{146.795135}{354.229251}{0.808731}%
\vRa{146.646386}{354.679251}{1.347886}%
\vRa{146.497636}{355.129251}{1.887040}%
\vRa{146.348886}{355.579251}{2.426194}%
\vRa{146.200136}{356.029251}{2.965348}%
\vRa{146.051387}{356.479251}{3.504502}%
\vRa{145.902637}{356.929251}{4.043657}%
\vRa{145.753887}{357.379251}{4.582811}%
\vRa{145.605137}{357.829251}{5.121965}%
\vRa{145.456388}{358.279251}{5.661119}%
\vRa{145.307638}{358.729251}{6.200273}%
\vRa{145.158888}{359.179251}{6.739428}%
\vRa{145.010138}{359.629251}{7.278582}%
\vRa{144.861389}{360.079251}{7.817736}%
\vRa{144.712639}{360.529251}{8.356890}%
\vRa{144.563889}{360.979251}{8.896044}%
\vRa{144.415139}{361.429251}{8.161383}%
\vRa{144.266390}{361.879251}{5.896216}%
\vRa{144.117640}{362.329251}{3.631049}%
\vRa{143.968890}{362.779251}{1.365882}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{146.699371}{349.061324}{101.128471}{4.808339}%
\vSd{155.874229}{352.664942}{73.989560}{9.163089}%
\vSd{153.671536}{361.449847}{0.258701}{5.040965}%
\vSd{143.570617}{353.779251}{108.291562}{10.001717}%
\vSd{140.027513}{364.426736}{-106.010440}{9.163089}%
\vSd{146.979049}{353.779251}{-6.929661}{9.235830}%
\vSd{146.772770}{361.449847}{-130.943779}{10.154981}%
\vSd{147.816095}{349.061324}{23.620527}{8.993815}%
\vSd{142.623114}{364.426736}{-48.680502}{1.532726}%
\vSd{143.700588}{368.030354}{-146.663242}{8.651949}%
\vSd{140.044901}{355.619070}{65.190904}{8.434986}%
\vSd{140.253589}{353.779251}{164.597654}{6.927145}%
\vSd{153.360543}{361.449847}{-74.032623}{9.137441}%
\vSd{140.127693}{349.061324}{139.234242}{10.042982}%
\vSd{150.804707}{361.449847}{111.298961}{7.062920}%
\vSd{143.819635}{361.449847}{169.440189}{9.962533}%
\vSd{142.736981}{368.030354}{-156.379473}{8.993815}%
\vSd{150.895294}{368.030354}{-40.765758}{10.042982}%
}}%
{\color{black}\vlB{%
\vSk{140.078720}{355.619070}{-40.765758}{10.042982}%
\vSk{147.786045}{349.061324}{23.620527}{8.993815}%
\vSk{155.802138}{352.664942}{73.989560}{9.163089}%
\vSk{150.846321}{361.472607}{139.234242}{10.042982}%
\vSk{142.706931}{368.030354}{-156.379473}{8.993815}%
\vSk{139.955423}{364.426736}{-106.010440}{9.163089}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{51.539293}{344.075098}{0.039446}%
\vRa{51.668417}{344.525098}{0.118338}%
\vRa{51.797542}{344.975098}{0.197229}%
\vRa{51.926666}{345.425098}{0.276121}%
\vRa{52.055790}{345.875098}{0.355013}%
\vRa{52.184914}{346.325098}{0.433905}%
\vRa{52.314038}{346.775098}{0.512796}%
\vRa{52.443162}{347.225098}{0.591688}%
\vRa{52.572287}{347.675098}{0.670580}%
\vRa{52.701411}{348.125098}{0.749471}%
\vRa{52.830535}{348.575098}{0.828363}%
\vRa{52.959659}{349.025098}{0.907255}%
\vRa{53.088783}{349.475098}{0.986147}%
\vRa{53.217907}{349.925098}{1.065038}%
\vRa{53.347032}{350.375098}{1.143930}%
\vRa{53.476156}{350.825098}{1.222822}%
\vRa{53.605280}{351.275098}{1.301714}%
\vRa{53.734404}{351.725098}{1.087551}%
\vRa{53.863528}{352.175098}{0.562821}%
\vRa{53.992652}{352.625098}{0.038091}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{54.816216}{351.731626}{0.539854}%
\vRa{54.420610}{352.181626}{1.619563}%
\vRa{54.025004}{352.631626}{2.699272}%
\vRa{54.971261}{353.081626}{2.437117}%
\vRa{56.000266}{353.531626}{2.092215}%
\vRa{57.029270}{353.981626}{1.747314}%
\vRa{58.058274}{354.431626}{1.402412}%
\vRa{59.087278}{354.881626}{1.057511}%
\vRa{60.116283}{355.331626}{0.712609}%
\vRa{61.145287}{355.781626}{0.367708}%
\vRa{62.174291}{356.231626}{0.022806}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{58.820159}{337.517351}{0.216721}%
\vRa{58.298199}{337.967351}{0.650162}%
\vRa{57.776239}{338.417351}{1.083604}%
\vRa{57.254278}{338.867351}{1.517046}%
\vRa{56.732318}{339.317351}{1.950487}%
\vRa{56.210358}{339.767351}{2.383929}%
\vRa{55.688397}{340.217351}{2.817371}%
\vRa{55.166437}{340.667351}{3.250812}%
\vRa{54.644477}{341.117351}{3.684254}%
\vRa{54.122516}{341.567351}{4.117695}%
\vRa{53.600556}{342.017351}{4.526856}%
\vRa{53.078596}{342.467351}{3.415363}%
\vRa{52.556635}{342.917351}{2.303870}%
\vRa{52.034675}{343.367351}{1.192377}%
\vRa{51.512714}{343.817351}{0.080884}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{64.720108}{349.905874}{4.894053}%
\vRa{64.544670}{350.355874}{4.547531}%
\vRa{64.369232}{350.805874}{4.201008}%
\vRa{64.193794}{351.255874}{3.854486}%
\vRa{64.018355}{351.705874}{3.507964}%
\vRa{63.842917}{352.155874}{3.161442}%
\vRa{63.667479}{352.605874}{2.814920}%
\vRa{63.492041}{353.055874}{2.468398}%
\vRa{63.316602}{353.505874}{2.121876}%
\vRa{63.141164}{353.955874}{1.775354}%
\vRa{62.965726}{354.405874}{1.428832}%
\vRa{62.790287}{354.855874}{1.082310}%
\vRa{62.614849}{355.305874}{0.735788}%
\vRa{62.439411}{355.755874}{0.389266}%
\vRa{62.263973}{356.205874}{0.042744}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{59.036880}{337.517351}{0.558761}%
\vRa{58.948361}{337.967351}{1.676284}%
\vRa{58.859843}{338.417351}{2.793807}%
\vRa{58.771324}{338.867351}{3.911330}%
\vRa{58.682805}{339.317351}{5.028853}%
\vRa{58.594287}{339.767351}{6.146376}%
\vRa{58.505768}{340.217351}{7.263899}%
\vRa{58.417249}{340.667351}{8.381422}%
\vRa{58.328730}{341.117351}{7.171219}%
\vRa{58.240212}{341.567351}{3.557210}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{67.257067}{341.120969}{0.128941}%
\vRa{67.128309}{341.570969}{0.386824}%
\vRa{66.999551}{342.020969}{0.644706}%
\vRa{66.870793}{342.470969}{0.902588}%
\vRa{66.742034}{342.920969}{1.160471}%
\vRa{66.613276}{343.370969}{1.418353}%
\vRa{66.484518}{343.820969}{1.676235}%
\vRa{66.355760}{344.270969}{1.934118}%
\vRa{66.227002}{344.720969}{2.192000}%
\vRa{66.098244}{345.170969}{2.449882}%
\vRa{65.969485}{345.620969}{2.707765}%
\vRa{65.840727}{346.070969}{2.965647}%
\vRa{65.711969}{346.520969}{3.223529}%
\vRa{65.583211}{346.970969}{3.481412}%
\vRa{65.454453}{347.420969}{3.739294}%
\vRa{65.325694}{347.870969}{3.997176}%
\vRa{65.196936}{348.320969}{4.255059}%
\vRa{65.068178}{348.770969}{4.512941}%
\vRa{64.939420}{349.220969}{4.770823}%
\vRa{64.810662}{349.670969}{5.028706}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{57.336357}{342.235279}{0.742352}%
\vRa{55.702904}{342.685279}{2.227056}%
\vRa{54.069450}{343.135279}{3.711759}%
\vRa{52.435997}{343.585279}{5.196463}%
\vRa{51.560332}{344.035279}{5.923378}%
\vRa{51.768348}{344.485279}{5.566612}%
\vRa{51.976364}{344.935279}{5.209846}%
\vRa{52.184380}{345.385279}{4.853081}%
\vRa{52.392396}{345.835279}{4.496315}%
\vRa{52.600412}{346.285279}{4.139550}%
\vRa{52.808428}{346.735279}{3.782784}%
\vRa{53.016444}{347.185279}{3.426018}%
\vRa{53.224460}{347.635279}{3.069253}%
\vRa{53.432475}{348.085279}{2.712487}%
\vRa{53.640491}{348.535279}{2.355721}%
\vRa{53.848507}{348.985279}{1.998956}%
\vRa{54.056523}{349.435279}{1.642190}%
\vRa{54.264539}{349.885279}{1.285424}%
\vRa{54.472555}{350.335279}{0.928659}%
\vRa{54.680571}{350.785279}{0.571893}%
\vRa{54.888587}{351.235279}{0.215127}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{63.600869}{349.905874}{1.119239}%
\vRa{61.186952}{350.355874}{3.357718}%
\vRa{58.773035}{350.805874}{5.596197}%
\vRa{56.359118}{351.255874}{7.834675}%
\vRa{55.316921}{351.705874}{8.701434}%
\vRa{56.001024}{352.155874}{7.841893}%
\vRa{56.685127}{352.605874}{6.982352}%
\vRa{57.369229}{353.055874}{6.122811}%
\vRa{58.053332}{353.505874}{5.263270}%
\vRa{58.737435}{353.955874}{4.403729}%
\vRa{59.421537}{354.405874}{3.544188}%
\vRa{60.105640}{354.855874}{2.684647}%
\vRa{60.789743}{355.305874}{1.825106}%
\vRa{61.473845}{355.755874}{0.965565}%
\vRa{62.157948}{356.205874}{0.106024}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{65.470182}{341.120969}{1.786885}%
\vRa{61.767655}{341.570969}{5.360654}%
\vRa{58.162358}{342.020969}{8.837192}%
\vRa{58.552763}{342.470969}{8.318030}%
\vRa{58.943167}{342.920969}{7.798867}%
\vRa{59.333572}{343.370969}{7.279704}%
\vRa{59.723976}{343.820969}{6.760542}%
\vRa{60.114381}{344.270969}{6.241379}%
\vRa{60.504785}{344.720969}{5.722216}%
\vRa{60.895190}{345.170969}{5.203054}%
\vRa{61.285594}{345.620969}{4.683891}%
\vRa{61.675999}{346.070969}{4.164729}%
\vRa{62.066403}{346.520969}{3.645566}%
\vRa{62.456808}{346.970969}{3.126403}%
\vRa{62.847212}{347.420969}{2.607241}%
\vRa{63.237616}{347.870969}{2.088078}%
\vRa{63.628021}{348.320969}{1.568915}%
\vRa{64.018425}{348.770969}{1.049753}%
\vRa{64.408830}{349.220969}{0.530590}%
\vRa{64.799234}{349.670969}{0.011427}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{58.078709}{342.235279}{0.269577}%
\vRa{57.929959}{342.685279}{0.808731}%
\vRa{57.781210}{343.135279}{1.347886}%
\vRa{57.632460}{343.585279}{1.887040}%
\vRa{57.483710}{344.035279}{2.426194}%
\vRa{57.334960}{344.485279}{2.965348}%
\vRa{57.186211}{344.935279}{3.504502}%
\vRa{57.037461}{345.385279}{4.043657}%
\vRa{56.888711}{345.835279}{4.582811}%
\vRa{56.739961}{346.285279}{5.121965}%
\vRa{56.591212}{346.735279}{5.661119}%
\vRa{56.442462}{347.185279}{6.200273}%
\vRa{56.293712}{347.635279}{6.739428}%
\vRa{56.144962}{348.085279}{7.278582}%
\vRa{55.996213}{348.535279}{7.817736}%
\vRa{55.847463}{348.985279}{8.356890}%
\vRa{55.698713}{349.435279}{8.896044}%
\vRa{55.549963}{349.885279}{8.161383}%
\vRa{55.401214}{350.335279}{5.896216}%
\vRa{55.252464}{350.785279}{3.631049}%
\vRa{55.103714}{351.235279}{1.365882}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{57.834195}{337.517351}{101.128471}{4.808339}%
\vSd{67.009053}{341.120969}{73.989560}{9.163089}%
\vSd{64.806360}{349.905874}{0.258701}{5.040965}%
\vSd{54.705441}{342.235279}{108.291562}{10.001717}%
\vSd{51.162337}{352.882764}{-106.010440}{9.163089}%
\vSd{58.113873}{342.235279}{-6.929661}{9.235830}%
\vSd{57.907594}{349.905874}{-130.943779}{10.154981}%
\vSd{58.950919}{337.517351}{23.620527}{8.993815}%
\vSd{53.757938}{352.882764}{-48.680502}{1.532726}%
\vSd{54.835412}{356.486382}{-146.663242}{8.651949}%
\vSd{51.179725}{344.075098}{65.190904}{8.434986}%
\vSd{51.388413}{342.235279}{164.597654}{6.927145}%
\vSd{64.495367}{349.905874}{-74.032623}{9.137441}%
\vSd{51.262517}{337.517351}{139.234242}{10.042982}%
\vSd{61.939531}{349.905874}{111.298961}{7.062920}%
\vSd{54.954459}{349.905874}{169.440189}{9.962533}%
\vSd{53.871805}{356.486382}{-156.379473}{8.993815}%
\vSd{62.030118}{356.486382}{-40.765758}{10.042982}%
}}%
{\color{black}\vlB{%
\vSk{51.213544}{344.075098}{-40.765758}{10.042982}%
\vSk{58.920869}{337.517351}{23.620527}{8.993815}%
\vSk{66.936962}{341.120969}{73.989560}{9.163089}%
\vSk{61.981145}{349.928635}{139.234242}{10.042982}%
\vSk{53.841755}{356.486382}{-156.379473}{8.993815}%
\vSk{51.090247}{352.882764}{-106.010440}{9.163089}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{164.215821}{232.071365}{0.039446}%
\vRa{164.344946}{232.521365}{0.118338}%
\vRa{164.474070}{232.971365}{0.197229}%
\vRa{164.603194}{233.421365}{0.276121}%
\vRa{164.732318}{233.871365}{0.355013}%
\vRa{164.861442}{234.321365}{0.433905}%
\vRa{164.990566}{234.771365}{0.512796}%
\vRa{165.119691}{235.221365}{0.591688}%
\vRa{165.248815}{235.671365}{0.670580}%
\vRa{165.377939}{236.121365}{0.749471}%
\vRa{165.507063}{236.571365}{0.828363}%
\vRa{165.636187}{237.021365}{0.907255}%
\vRa{165.765311}{237.471365}{0.986147}%
\vRa{165.894436}{237.921365}{1.065038}%
\vRa{166.023560}{238.371365}{1.143930}%
\vRa{166.152684}{238.821365}{1.222822}%
\vRa{166.281808}{239.271365}{1.301714}%
\vRa{166.410932}{239.721365}{1.087551}%
\vRa{166.540056}{240.171365}{0.562821}%
\vRa{166.669181}{240.621365}{0.038091}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{167.492744}{239.727893}{0.539854}%
\vRa{167.097138}{240.177893}{1.619563}%
\vRa{166.701532}{240.627893}{2.699272}%
\vRa{167.647790}{241.077893}{2.437117}%
\vRa{168.676794}{241.527893}{2.092215}%
\vRa{169.705798}{241.977893}{1.747314}%
\vRa{170.734802}{242.427893}{1.402412}%
\vRa{171.763807}{242.877893}{1.057511}%
\vRa{172.792811}{243.327893}{0.712609}%
\vRa{173.821815}{243.777893}{0.367708}%
\vRa{174.850819}{244.227893}{0.022806}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{171.496688}{225.513618}{0.216721}%
\vRa{170.974727}{225.963618}{0.650162}%
\vRa{170.452767}{226.413618}{1.083604}%
\vRa{169.930806}{226.863618}{1.517046}%
\vRa{169.408846}{227.313618}{1.950487}%
\vRa{168.886886}{227.763618}{2.383929}%
\vRa{168.364925}{228.213618}{2.817371}%
\vRa{167.842965}{228.663618}{3.250812}%
\vRa{167.321005}{229.113618}{3.684254}%
\vRa{166.799044}{229.563618}{4.117695}%
\vRa{166.277084}{230.013618}{4.526856}%
\vRa{165.755124}{230.463618}{3.415363}%
\vRa{165.233163}{230.913618}{2.303870}%
\vRa{164.711203}{231.363618}{1.192377}%
\vRa{164.189243}{231.813618}{0.080884}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{177.396637}{237.902141}{4.894053}%
\vRa{177.221198}{238.352141}{4.547531}%
\vRa{177.045760}{238.802141}{4.201008}%
\vRa{176.870322}{239.252141}{3.854486}%
\vRa{176.694884}{239.702141}{3.507964}%
\vRa{176.519445}{240.152141}{3.161442}%
\vRa{176.344007}{240.602141}{2.814920}%
\vRa{176.168569}{241.052141}{2.468398}%
\vRa{175.993130}{241.502141}{2.121876}%
\vRa{175.817692}{241.952141}{1.775354}%
\vRa{175.642254}{242.402141}{1.428832}%
\vRa{175.466816}{242.852141}{1.082310}%
\vRa{175.291377}{243.302141}{0.735788}%
\vRa{175.115939}{243.752141}{0.389266}%
\vRa{174.940501}{244.202141}{0.042744}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{171.713408}{225.513618}{0.558761}%
\vRa{171.624890}{225.963618}{1.676284}%
\vRa{171.536371}{226.413618}{2.793807}%
\vRa{171.447852}{226.863618}{3.911330}%
\vRa{171.359333}{227.313618}{5.028853}%
\vRa{171.270815}{227.763618}{6.146376}%
\vRa{171.182296}{228.213618}{7.263899}%
\vRa{171.093777}{228.663618}{8.381422}%
\vRa{171.005259}{229.113618}{7.171219}%
\vRa{170.916740}{229.563618}{3.557210}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{179.933595}{229.117236}{0.128941}%
\vRa{179.804837}{229.567236}{0.386824}%
\vRa{179.676079}{230.017236}{0.644706}%
\vRa{179.547321}{230.467236}{0.902588}%
\vRa{179.418563}{230.917236}{1.160471}%
\vRa{179.289804}{231.367236}{1.418353}%
\vRa{179.161046}{231.817236}{1.676235}%
\vRa{179.032288}{232.267236}{1.934118}%
\vRa{178.903530}{232.717236}{2.192000}%
\vRa{178.774772}{233.167236}{2.449882}%
\vRa{178.646014}{233.617236}{2.707765}%
\vRa{178.517255}{234.067236}{2.965647}%
\vRa{178.388497}{234.517236}{3.223529}%
\vRa{178.259739}{234.967236}{3.481412}%
\vRa{178.130981}{235.417236}{3.739294}%
\vRa{178.002223}{235.867236}{3.997176}%
\vRa{177.873464}{236.317236}{4.255059}%
\vRa{177.744706}{236.767236}{4.512941}%
\vRa{177.615948}{237.217236}{4.770823}%
\vRa{177.487190}{237.667236}{5.028706}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{170.012885}{230.231546}{0.742352}%
\vRa{168.379432}{230.681546}{2.227056}%
\vRa{166.745979}{231.131546}{3.711759}%
\vRa{165.112525}{231.581546}{5.196463}%
\vRa{164.236861}{232.031546}{5.923378}%
\vRa{164.444877}{232.481546}{5.566612}%
\vRa{164.652892}{232.931546}{5.209846}%
\vRa{164.860908}{233.381546}{4.853081}%
\vRa{165.068924}{233.831546}{4.496315}%
\vRa{165.276940}{234.281546}{4.139550}%
\vRa{165.484956}{234.731546}{3.782784}%
\vRa{165.692972}{235.181546}{3.426018}%
\vRa{165.900988}{235.631546}{3.069253}%
\vRa{166.109004}{236.081546}{2.712487}%
\vRa{166.317020}{236.531546}{2.355721}%
\vRa{166.525035}{236.981546}{1.998956}%
\vRa{166.733051}{237.431546}{1.642190}%
\vRa{166.941067}{237.881546}{1.285424}%
\vRa{167.149083}{238.331546}{0.928659}%
\vRa{167.357099}{238.781546}{0.571893}%
\vRa{167.565115}{239.231546}{0.215127}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{176.277397}{237.902141}{1.119239}%
\vRa{173.863480}{238.352141}{3.357718}%
\vRa{171.449563}{238.802141}{5.596197}%
\vRa{169.035646}{239.252141}{7.834675}%
\vRa{167.993450}{239.702141}{8.701434}%
\vRa{168.677552}{240.152141}{7.841893}%
\vRa{169.361655}{240.602141}{6.982352}%
\vRa{170.045758}{241.052141}{6.122811}%
\vRa{170.729860}{241.502141}{5.263270}%
\vRa{171.413963}{241.952141}{4.403729}%
\vRa{172.098066}{242.402141}{3.544188}%
\vRa{172.782168}{242.852141}{2.684647}%
\vRa{173.466271}{243.302141}{1.825106}%
\vRa{174.150374}{243.752141}{0.965565}%
\vRa{174.834476}{244.202141}{0.106024}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{178.146711}{229.117236}{1.786885}%
\vRa{174.444183}{229.567236}{5.360654}%
\vRa{170.838887}{230.017236}{8.837192}%
\vRa{171.229291}{230.467236}{8.318030}%
\vRa{171.619696}{230.917236}{7.798867}%
\vRa{172.010100}{231.367236}{7.279704}%
\vRa{172.400504}{231.817236}{6.760542}%
\vRa{172.790909}{232.267236}{6.241379}%
\vRa{173.181313}{232.717236}{5.722216}%
\vRa{173.571718}{233.167236}{5.203054}%
\vRa{173.962122}{233.617236}{4.683891}%
\vRa{174.352527}{234.067236}{4.164729}%
\vRa{174.742931}{234.517236}{3.645566}%
\vRa{175.133336}{234.967236}{3.126403}%
\vRa{175.523740}{235.417236}{2.607241}%
\vRa{175.914145}{235.867236}{2.088078}%
\vRa{176.304549}{236.317236}{1.568915}%
\vRa{176.694954}{236.767236}{1.049753}%
\vRa{177.085358}{237.217236}{0.530590}%
\vRa{177.475762}{237.667236}{0.011427}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{170.755237}{230.231546}{0.269577}%
\vRa{170.606488}{230.681546}{0.808731}%
\vRa{170.457738}{231.131546}{1.347886}%
\vRa{170.308988}{231.581546}{1.887040}%
\vRa{170.160238}{232.031546}{2.426194}%
\vRa{170.011489}{232.481546}{2.965348}%
\vRa{169.862739}{232.931546}{3.504502}%
\vRa{169.713989}{233.381546}{4.043657}%
\vRa{169.565239}{233.831546}{4.582811}%
\vRa{169.416490}{234.281546}{5.121965}%
\vRa{169.267740}{234.731546}{5.661119}%
\vRa{169.118990}{235.181546}{6.200273}%
\vRa{168.970240}{235.631546}{6.739428}%
\vRa{168.821491}{236.081546}{7.278582}%
\vRa{168.672741}{236.531546}{7.817736}%
\vRa{168.523991}{236.981546}{8.356890}%
\vRa{168.375241}{237.431546}{8.896044}%
\vRa{168.226492}{237.881546}{8.161383}%
\vRa{168.077742}{238.331546}{5.896216}%
\vRa{167.928992}{238.781546}{3.631049}%
\vRa{167.780242}{239.231546}{1.365882}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{170.510723}{225.513618}{101.128471}{4.808339}%
\vSd{179.685581}{229.117236}{73.989560}{9.163089}%
\vSd{177.482888}{237.902141}{0.258701}{5.040965}%
\vSd{167.381969}{230.231546}{108.291562}{10.001717}%
\vSd{163.838866}{240.879031}{-106.010440}{9.163089}%
\vSd{170.790401}{230.231546}{-6.929661}{9.235830}%
\vSd{170.584123}{237.902141}{-130.943779}{10.154981}%
\vSd{171.627448}{225.513618}{23.620527}{8.993815}%
\vSd{166.434466}{240.879031}{-48.680502}{1.532726}%
\vSd{167.511941}{244.482649}{-146.663242}{8.651949}%
\vSd{163.856253}{232.071365}{65.190904}{8.434986}%
\vSd{164.064941}{230.231546}{164.597654}{6.927145}%
\vSd{177.171895}{237.902141}{-74.032623}{9.137441}%
\vSd{163.939045}{225.513618}{139.234242}{10.042982}%
\vSd{174.616059}{237.902141}{111.298961}{7.062920}%
\vSd{167.630987}{237.902141}{169.440189}{9.962533}%
\vSd{166.548334}{244.482649}{-156.379473}{8.993815}%
\vSd{174.706646}{244.482649}{-40.765758}{10.042982}%
}}%
{\color{black}\vlB{%
\vSk{163.890072}{232.071365}{-40.765758}{10.042982}%
\vSk{171.597397}{225.513618}{23.620527}{8.993815}%
\vSk{179.613490}{229.117236}{73.989560}{9.163089}%
\vSk{174.657673}{237.924902}{139.234242}{10.042982}%
\vSk{166.518283}{244.482649}{-156.379473}{8.993815}%
\vSk{163.766775}{240.879031}{-106.010440}{9.163089}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{75.350645}{220.527393}{0.039446}%
\vRa{75.479770}{220.977393}{0.118338}%
\vRa{75.608894}{221.427393}{0.197229}%
\vRa{75.738018}{221.877393}{0.276121}%
\vRa{75.867142}{222.327393}{0.355013}%
\vRa{75.996266}{222.777393}{0.433905}%
\vRa{76.125390}{223.227393}{0.512796}%
\vRa{76.254515}{223.677393}{0.591688}%
\vRa{76.383639}{224.127393}{0.670580}%
\vRa{76.512763}{224.577393}{0.749471}%
\vRa{76.641887}{225.027393}{0.828363}%
\vRa{76.771011}{225.477393}{0.907255}%
\vRa{76.900135}{225.927393}{0.986147}%
\vRa{77.029260}{226.377393}{1.065038}%
\vRa{77.158384}{226.827393}{1.143930}%
\vRa{77.287508}{227.277393}{1.222822}%
\vRa{77.416632}{227.727393}{1.301714}%
\vRa{77.545756}{228.177393}{1.087551}%
\vRa{77.674880}{228.627393}{0.562821}%
\vRa{77.804004}{229.077393}{0.038091}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{78.627568}{228.183921}{0.539854}%
\vRa{78.231962}{228.633921}{1.619563}%
\vRa{77.836356}{229.083921}{2.699272}%
\vRa{78.782614}{229.533921}{2.437117}%
\vRa{79.811618}{229.983921}{2.092215}%
\vRa{80.840622}{230.433921}{1.747314}%
\vRa{81.869626}{230.883921}{1.402412}%
\vRa{82.898631}{231.333921}{1.057511}%
\vRa{83.927635}{231.783921}{0.712609}%
\vRa{84.956639}{232.233921}{0.367708}%
\vRa{85.985643}{232.683921}{0.022806}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{82.631511}{213.969646}{0.216721}%
\vRa{82.109551}{214.419646}{0.650162}%
\vRa{81.587591}{214.869646}{1.083604}%
\vRa{81.065630}{215.319646}{1.517046}%
\vRa{80.543670}{215.769646}{1.950487}%
\vRa{80.021710}{216.219646}{2.383929}%
\vRa{79.499749}{216.669646}{2.817371}%
\vRa{78.977789}{217.119646}{3.250812}%
\vRa{78.455829}{217.569646}{3.684254}%
\vRa{77.933868}{218.019646}{4.117695}%
\vRa{77.411908}{218.469646}{4.526856}%
\vRa{76.889948}{218.919646}{3.415363}%
\vRa{76.367987}{219.369646}{2.303870}%
\vRa{75.846027}{219.819646}{1.192377}%
\vRa{75.324067}{220.269646}{0.080884}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{88.531461}{226.358169}{4.894053}%
\vRa{88.356022}{226.808169}{4.547531}%
\vRa{88.180584}{227.258169}{4.201008}%
\vRa{88.005146}{227.708169}{3.854486}%
\vRa{87.829707}{228.158169}{3.507964}%
\vRa{87.654269}{228.608169}{3.161442}%
\vRa{87.478831}{229.058169}{2.814920}%
\vRa{87.303393}{229.508169}{2.468398}%
\vRa{87.127954}{229.958169}{2.121876}%
\vRa{86.952516}{230.408169}{1.775354}%
\vRa{86.777078}{230.858169}{1.428832}%
\vRa{86.601640}{231.308169}{1.082310}%
\vRa{86.426201}{231.758169}{0.735788}%
\vRa{86.250763}{232.208169}{0.389266}%
\vRa{86.075325}{232.658169}{0.042744}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{82.848232}{213.969646}{0.558761}%
\vRa{82.759714}{214.419646}{1.676284}%
\vRa{82.671195}{214.869646}{2.793807}%
\vRa{82.582676}{215.319646}{3.911330}%
\vRa{82.494157}{215.769646}{5.028853}%
\vRa{82.405639}{216.219646}{6.146376}%
\vRa{82.317120}{216.669646}{7.263899}%
\vRa{82.228601}{217.119646}{8.381422}%
\vRa{82.140082}{217.569646}{7.171219}%
\vRa{82.051564}{218.019646}{3.557210}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{91.068419}{217.573264}{0.128941}%
\vRa{90.939661}{218.023264}{0.386824}%
\vRa{90.810903}{218.473264}{0.644706}%
\vRa{90.682145}{218.923264}{0.902588}%
\vRa{90.553387}{219.373264}{1.160471}%
\vRa{90.424628}{219.823264}{1.418353}%
\vRa{90.295870}{220.273264}{1.676235}%
\vRa{90.167112}{220.723264}{1.934118}%
\vRa{90.038354}{221.173264}{2.192000}%
\vRa{89.909596}{221.623264}{2.449882}%
\vRa{89.780837}{222.073264}{2.707765}%
\vRa{89.652079}{222.523264}{2.965647}%
\vRa{89.523321}{222.973264}{3.223529}%
\vRa{89.394563}{223.423264}{3.481412}%
\vRa{89.265805}{223.873264}{3.739294}%
\vRa{89.137047}{224.323264}{3.997176}%
\vRa{89.008288}{224.773264}{4.255059}%
\vRa{88.879530}{225.223264}{4.512941}%
\vRa{88.750772}{225.673264}{4.770823}%
\vRa{88.622014}{226.123264}{5.028706}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{81.147709}{218.687574}{0.742352}%
\vRa{79.514256}{219.137574}{2.227056}%
\vRa{77.880802}{219.587574}{3.711759}%
\vRa{76.247349}{220.037574}{5.196463}%
\vRa{75.371685}{220.487574}{5.923378}%
\vRa{75.579700}{220.937574}{5.566612}%
\vRa{75.787716}{221.387574}{5.209846}%
\vRa{75.995732}{221.837574}{4.853081}%
\vRa{76.203748}{222.287574}{4.496315}%
\vRa{76.411764}{222.737574}{4.139550}%
\vRa{76.619780}{223.187574}{3.782784}%
\vRa{76.827796}{223.637574}{3.426018}%
\vRa{77.035812}{224.087574}{3.069253}%
\vRa{77.243828}{224.537574}{2.712487}%
\vRa{77.451844}{224.987574}{2.355721}%
\vRa{77.659859}{225.437574}{1.998956}%
\vRa{77.867875}{225.887574}{1.642190}%
\vRa{78.075891}{226.337574}{1.285424}%
\vRa{78.283907}{226.787574}{0.928659}%
\vRa{78.491923}{227.237574}{0.571893}%
\vRa{78.699939}{227.687574}{0.215127}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{87.412221}{226.358169}{1.119239}%
\vRa{84.998304}{226.808169}{3.357718}%
\vRa{82.584387}{227.258169}{5.596197}%
\vRa{80.170470}{227.708169}{7.834675}%
\vRa{79.128273}{228.158169}{8.701434}%
\vRa{79.812376}{228.608169}{7.841893}%
\vRa{80.496479}{229.058169}{6.982352}%
\vRa{81.180582}{229.508169}{6.122811}%
\vRa{81.864684}{229.958169}{5.263270}%
\vRa{82.548787}{230.408169}{4.403729}%
\vRa{83.232890}{230.858169}{3.544188}%
\vRa{83.916992}{231.308169}{2.684647}%
\vRa{84.601095}{231.758169}{1.825106}%
\vRa{85.285198}{232.208169}{0.965565}%
\vRa{85.969300}{232.658169}{0.106024}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{89.281535}{217.573264}{1.786885}%
\vRa{85.579007}{218.023264}{5.360654}%
\vRa{81.973711}{218.473264}{8.837192}%
\vRa{82.364115}{218.923264}{8.318030}%
\vRa{82.754520}{219.373264}{7.798867}%
\vRa{83.144924}{219.823264}{7.279704}%
\vRa{83.535328}{220.273264}{6.760542}%
\vRa{83.925733}{220.723264}{6.241379}%
\vRa{84.316137}{221.173264}{5.722216}%
\vRa{84.706542}{221.623264}{5.203054}%
\vRa{85.096946}{222.073264}{4.683891}%
\vRa{85.487351}{222.523264}{4.164729}%
\vRa{85.877755}{222.973264}{3.645566}%
\vRa{86.268160}{223.423264}{3.126403}%
\vRa{86.658564}{223.873264}{2.607241}%
\vRa{87.048969}{224.323264}{2.088078}%
\vRa{87.439373}{224.773264}{1.568915}%
\vRa{87.829778}{225.223264}{1.049753}%
\vRa{88.220182}{225.673264}{0.530590}%
\vRa{88.610586}{226.123264}{0.011427}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{81.890061}{218.687574}{0.269577}%
\vRa{81.741312}{219.137574}{0.808731}%
\vRa{81.592562}{219.587574}{1.347886}%
\vRa{81.443812}{220.037574}{1.887040}%
\vRa{81.295062}{220.487574}{2.426194}%
\vRa{81.146313}{220.937574}{2.965348}%
\vRa{80.997563}{221.387574}{3.504502}%
\vRa{80.848813}{221.837574}{4.043657}%
\vRa{80.700063}{222.287574}{4.582811}%
\vRa{80.551314}{222.737574}{5.121965}%
\vRa{80.402564}{223.187574}{5.661119}%
\vRa{80.253814}{223.637574}{6.200273}%
\vRa{80.105064}{224.087574}{6.739428}%
\vRa{79.956315}{224.537574}{7.278582}%
\vRa{79.807565}{224.987574}{7.817736}%
\vRa{79.658815}{225.437574}{8.356890}%
\vRa{79.510065}{225.887574}{8.896044}%
\vRa{79.361316}{226.337574}{8.161383}%
\vRa{79.212566}{226.787574}{5.896216}%
\vRa{79.063816}{227.237574}{3.631049}%
\vRa{78.915066}{227.687574}{1.365882}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{81.645547}{213.969646}{101.128471}{4.808339}%
\vSd{90.820405}{217.573264}{73.989560}{9.163089}%
\vSd{88.617712}{226.358169}{0.258701}{5.040965}%
\vSd{78.516793}{218.687574}{108.291562}{10.001717}%
\vSd{74.973690}{229.335058}{-106.010440}{9.163089}%
\vSd{81.925225}{218.687574}{-6.929661}{9.235830}%
\vSd{81.718946}{226.358169}{-130.943779}{10.154981}%
\vSd{82.762272}{213.969646}{23.620527}{8.993815}%
\vSd{77.569290}{229.335058}{-48.680502}{1.532726}%
\vSd{78.646765}{232.938676}{-146.663242}{8.651949}%
\vSd{74.991077}{220.527393}{65.190904}{8.434986}%
\vSd{75.199765}{218.687574}{164.597654}{6.927145}%
\vSd{88.306719}{226.358169}{-74.032623}{9.137441}%
\vSd{75.073869}{213.969646}{139.234242}{10.042982}%
\vSd{85.750883}{226.358169}{111.298961}{7.062920}%
\vSd{78.765811}{226.358169}{169.440189}{9.962533}%
\vSd{77.683158}{232.938676}{-156.379473}{8.993815}%
\vSd{85.841470}{232.938676}{-40.765758}{10.042982}%
}}%
{\color{black}\vlB{%
\vSk{75.024896}{220.527393}{-40.765758}{10.042982}%
\vSk{82.732221}{213.969646}{23.620527}{8.993815}%
\vSk{90.748314}{217.573264}{73.989560}{9.163089}%
\vSk{85.792497}{226.380930}{139.234242}{10.042982}%
\vSk{77.653107}{232.938676}{-156.379473}{8.993815}%
\vSk{74.901599}{229.335058}{-106.010440}{9.163089}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{164.215821}{312.536378}{0.039446}%
\vRa{164.344946}{312.986378}{0.118338}%
\vRa{164.474070}{313.436378}{0.197229}%
\vRa{164.603194}{313.886378}{0.276121}%
\vRa{164.732318}{314.336378}{0.355013}%
\vRa{164.861442}{314.786378}{0.433905}%
\vRa{164.990566}{315.236378}{0.512796}%
\vRa{165.119691}{315.686378}{0.591688}%
\vRa{165.248815}{316.136378}{0.670580}%
\vRa{165.377939}{316.586378}{0.749471}%
\vRa{165.507063}{317.036378}{0.828363}%
\vRa{165.636187}{317.486378}{0.907255}%
\vRa{165.765311}{317.936378}{0.986147}%
\vRa{165.894436}{318.386378}{1.065038}%
\vRa{166.023560}{318.836378}{1.143930}%
\vRa{166.152684}{319.286378}{1.222822}%
\vRa{166.281808}{319.736378}{1.301714}%
\vRa{166.410932}{320.186378}{1.087551}%
\vRa{166.540056}{320.636378}{0.562821}%
\vRa{166.669181}{321.086378}{0.038091}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{167.492744}{320.192906}{0.539854}%
\vRa{167.097138}{320.642906}{1.619563}%
\vRa{166.701532}{321.092906}{2.699272}%
\vRa{167.647790}{321.542906}{2.437117}%
\vRa{168.676794}{321.992906}{2.092215}%
\vRa{169.705798}{322.442906}{1.747314}%
\vRa{170.734802}{322.892906}{1.402412}%
\vRa{171.763807}{323.342906}{1.057511}%
\vRa{172.792811}{323.792906}{0.712609}%
\vRa{173.821815}{324.242906}{0.367708}%
\vRa{174.850819}{324.692906}{0.022806}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{171.496688}{305.978632}{0.216721}%
\vRa{170.974727}{306.428632}{0.650162}%
\vRa{170.452767}{306.878632}{1.083604}%
\vRa{169.930806}{307.328632}{1.517046}%
\vRa{169.408846}{307.778632}{1.950487}%
\vRa{168.886886}{308.228632}{2.383929}%
\vRa{168.364925}{308.678632}{2.817371}%
\vRa{167.842965}{309.128632}{3.250812}%
\vRa{167.321005}{309.578632}{3.684254}%
\vRa{166.799044}{310.028632}{4.117695}%
\vRa{166.277084}{310.478632}{4.526856}%
\vRa{165.755124}{310.928632}{3.415363}%
\vRa{165.233163}{311.378632}{2.303870}%
\vRa{164.711203}{311.828632}{1.192377}%
\vRa{164.189243}{312.278632}{0.080884}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{177.396637}{318.367154}{4.894053}%
\vRa{177.221198}{318.817154}{4.547531}%
\vRa{177.045760}{319.267154}{4.201008}%
\vRa{176.870322}{319.717154}{3.854486}%
\vRa{176.694884}{320.167154}{3.507964}%
\vRa{176.519445}{320.617154}{3.161442}%
\vRa{176.344007}{321.067154}{2.814920}%
\vRa{176.168569}{321.517154}{2.468398}%
\vRa{175.993130}{321.967154}{2.121876}%
\vRa{175.817692}{322.417154}{1.775354}%
\vRa{175.642254}{322.867154}{1.428832}%
\vRa{175.466816}{323.317154}{1.082310}%
\vRa{175.291377}{323.767154}{0.735788}%
\vRa{175.115939}{324.217154}{0.389266}%
\vRa{174.940501}{324.667154}{0.042744}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{171.713408}{305.978632}{0.558761}%
\vRa{171.624890}{306.428632}{1.676284}%
\vRa{171.536371}{306.878632}{2.793807}%
\vRa{171.447852}{307.328632}{3.911330}%
\vRa{171.359333}{307.778632}{5.028853}%
\vRa{171.270815}{308.228632}{6.146376}%
\vRa{171.182296}{308.678632}{7.263899}%
\vRa{171.093777}{309.128632}{8.381422}%
\vRa{171.005259}{309.578632}{7.171219}%
\vRa{170.916740}{310.028632}{3.557210}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{179.933595}{309.582249}{0.128941}%
\vRa{179.804837}{310.032249}{0.386824}%
\vRa{179.676079}{310.482249}{0.644706}%
\vRa{179.547321}{310.932249}{0.902588}%
\vRa{179.418563}{311.382249}{1.160471}%
\vRa{179.289804}{311.832249}{1.418353}%
\vRa{179.161046}{312.282249}{1.676235}%
\vRa{179.032288}{312.732249}{1.934118}%
\vRa{178.903530}{313.182249}{2.192000}%
\vRa{178.774772}{313.632249}{2.449882}%
\vRa{178.646014}{314.082249}{2.707765}%
\vRa{178.517255}{314.532249}{2.965647}%
\vRa{178.388497}{314.982249}{3.223529}%
\vRa{178.259739}{315.432249}{3.481412}%
\vRa{178.130981}{315.882249}{3.739294}%
\vRa{178.002223}{316.332249}{3.997176}%
\vRa{177.873464}{316.782249}{4.255059}%
\vRa{177.744706}{317.232249}{4.512941}%
\vRa{177.615948}{317.682249}{4.770823}%
\vRa{177.487190}{318.132249}{5.028706}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{170.012885}{310.696559}{0.742352}%
\vRa{168.379432}{311.146559}{2.227056}%
\vRa{166.745979}{311.596559}{3.711759}%
\vRa{165.112525}{312.046559}{5.196463}%
\vRa{164.236861}{312.496559}{5.923378}%
\vRa{164.444877}{312.946559}{5.566612}%
\vRa{164.652892}{313.396559}{5.209846}%
\vRa{164.860908}{313.846559}{4.853081}%
\vRa{165.068924}{314.296559}{4.496315}%
\vRa{165.276940}{314.746559}{4.139550}%
\vRa{165.484956}{315.196559}{3.782784}%
\vRa{165.692972}{315.646559}{3.426018}%
\vRa{165.900988}{316.096559}{3.069253}%
\vRa{166.109004}{316.546559}{2.712487}%
\vRa{166.317020}{316.996559}{2.355721}%
\vRa{166.525035}{317.446559}{1.998956}%
\vRa{166.733051}{317.896559}{1.642190}%
\vRa{166.941067}{318.346559}{1.285424}%
\vRa{167.149083}{318.796559}{0.928659}%
\vRa{167.357099}{319.246559}{0.571893}%
\vRa{167.565115}{319.696559}{0.215127}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{176.277397}{318.367154}{1.119239}%
\vRa{173.863480}{318.817154}{3.357718}%
\vRa{171.449563}{319.267154}{5.596197}%
\vRa{169.035646}{319.717154}{7.834675}%
\vRa{167.993450}{320.167154}{8.701434}%
\vRa{168.677552}{320.617154}{7.841893}%
\vRa{169.361655}{321.067154}{6.982352}%
\vRa{170.045758}{321.517154}{6.122811}%
\vRa{170.729860}{321.967154}{5.263270}%
\vRa{171.413963}{322.417154}{4.403729}%
\vRa{172.098066}{322.867154}{3.544188}%
\vRa{172.782168}{323.317154}{2.684647}%
\vRa{173.466271}{323.767154}{1.825106}%
\vRa{174.150374}{324.217154}{0.965565}%
\vRa{174.834476}{324.667154}{0.106024}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{178.146711}{309.582249}{1.786885}%
\vRa{174.444183}{310.032249}{5.360654}%
\vRa{170.838887}{310.482249}{8.837192}%
\vRa{171.229291}{310.932249}{8.318030}%
\vRa{171.619696}{311.382249}{7.798867}%
\vRa{172.010100}{311.832249}{7.279704}%
\vRa{172.400504}{312.282249}{6.760542}%
\vRa{172.790909}{312.732249}{6.241379}%
\vRa{173.181313}{313.182249}{5.722216}%
\vRa{173.571718}{313.632249}{5.203054}%
\vRa{173.962122}{314.082249}{4.683891}%
\vRa{174.352527}{314.532249}{4.164729}%
\vRa{174.742931}{314.982249}{3.645566}%
\vRa{175.133336}{315.432249}{3.126403}%
\vRa{175.523740}{315.882249}{2.607241}%
\vRa{175.914145}{316.332249}{2.088078}%
\vRa{176.304549}{316.782249}{1.568915}%
\vRa{176.694954}{317.232249}{1.049753}%
\vRa{177.085358}{317.682249}{0.530590}%
\vRa{177.475762}{318.132249}{0.011427}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{170.755237}{310.696559}{0.269577}%
\vRa{170.606488}{311.146559}{0.808731}%
\vRa{170.457738}{311.596559}{1.347886}%
\vRa{170.308988}{312.046559}{1.887040}%
\vRa{170.160238}{312.496559}{2.426194}%
\vRa{170.011489}{312.946559}{2.965348}%
\vRa{169.862739}{313.396559}{3.504502}%
\vRa{169.713989}{313.846559}{4.043657}%
\vRa{169.565239}{314.296559}{4.582811}%
\vRa{169.416490}{314.746559}{5.121965}%
\vRa{169.267740}{315.196559}{5.661119}%
\vRa{169.118990}{315.646559}{6.200273}%
\vRa{168.970240}{316.096559}{6.739428}%
\vRa{168.821491}{316.546559}{7.278582}%
\vRa{168.672741}{316.996559}{7.817736}%
\vRa{168.523991}{317.446559}{8.356890}%
\vRa{168.375241}{317.896559}{8.896044}%
\vRa{168.226492}{318.346559}{8.161383}%
\vRa{168.077742}{318.796559}{5.896216}%
\vRa{167.928992}{319.246559}{3.631049}%
\vRa{167.780242}{319.696559}{1.365882}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{170.510723}{305.978632}{101.128471}{4.808339}%
\vSd{179.685581}{309.582249}{73.989560}{9.163089}%
\vSd{177.482888}{318.367154}{0.258701}{5.040965}%
\vSd{167.381969}{310.696559}{108.291562}{10.001717}%
\vSd{163.838866}{321.344044}{-106.010440}{9.163089}%
\vSd{170.790401}{310.696559}{-6.929661}{9.235830}%
\vSd{170.584123}{318.367154}{-130.943779}{10.154981}%
\vSd{171.627448}{305.978632}{23.620527}{8.993815}%
\vSd{166.434466}{321.344044}{-48.680502}{1.532726}%
\vSd{167.511941}{324.947662}{-146.663242}{8.651949}%
\vSd{163.856253}{312.536378}{65.190904}{8.434986}%
\vSd{164.064941}{310.696559}{164.597654}{6.927145}%
\vSd{177.171895}{318.367154}{-74.032623}{9.137441}%
\vSd{163.939045}{305.978632}{139.234242}{10.042982}%
\vSd{174.616059}{318.367154}{111.298961}{7.062920}%
\vSd{167.630987}{318.367154}{169.440189}{9.962533}%
\vSd{166.548334}{324.947662}{-156.379473}{8.993815}%
\vSd{174.706646}{324.947662}{-40.765758}{10.042982}%
}}%
{\color{black}\vlB{%
\vSk{163.890072}{312.536378}{-40.765758}{10.042982}%
\vSk{171.597397}{305.978632}{23.620527}{8.993815}%
\vSk{179.613490}{309.582249}{73.989560}{9.163089}%
\vSk{174.657673}{318.389915}{139.234242}{10.042982}%
\vSk{166.518283}{324.947662}{-156.379473}{8.993815}%
\vSk{163.766775}{321.344044}{-106.010440}{9.163089}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{75.350645}{300.992406}{0.039446}%
\vRa{75.479770}{301.442406}{0.118338}%
\vRa{75.608894}{301.892406}{0.197229}%
\vRa{75.738018}{302.342406}{0.276121}%
\vRa{75.867142}{302.792406}{0.355013}%
\vRa{75.996266}{303.242406}{0.433905}%
\vRa{76.125390}{303.692406}{0.512796}%
\vRa{76.254515}{304.142406}{0.591688}%
\vRa{76.383639}{304.592406}{0.670580}%
\vRa{76.512763}{305.042406}{0.749471}%
\vRa{76.641887}{305.492406}{0.828363}%
\vRa{76.771011}{305.942406}{0.907255}%
\vRa{76.900135}{306.392406}{0.986147}%
\vRa{77.029260}{306.842406}{1.065038}%
\vRa{77.158384}{307.292406}{1.143930}%
\vRa{77.287508}{307.742406}{1.222822}%
\vRa{77.416632}{308.192406}{1.301714}%
\vRa{77.545756}{308.642406}{1.087551}%
\vRa{77.674880}{309.092406}{0.562821}%
\vRa{77.804004}{309.542406}{0.038091}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{78.627568}{308.648934}{0.539854}%
\vRa{78.231962}{309.098934}{1.619563}%
\vRa{77.836356}{309.548934}{2.699272}%
\vRa{78.782614}{309.998934}{2.437117}%
\vRa{79.811618}{310.448934}{2.092215}%
\vRa{80.840622}{310.898934}{1.747314}%
\vRa{81.869626}{311.348934}{1.402412}%
\vRa{82.898631}{311.798934}{1.057511}%
\vRa{83.927635}{312.248934}{0.712609}%
\vRa{84.956639}{312.698934}{0.367708}%
\vRa{85.985643}{313.148934}{0.022806}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{82.631511}{294.434659}{0.216721}%
\vRa{82.109551}{294.884659}{0.650162}%
\vRa{81.587591}{295.334659}{1.083604}%
\vRa{81.065630}{295.784659}{1.517046}%
\vRa{80.543670}{296.234659}{1.950487}%
\vRa{80.021710}{296.684659}{2.383929}%
\vRa{79.499749}{297.134659}{2.817371}%
\vRa{78.977789}{297.584659}{3.250812}%
\vRa{78.455829}{298.034659}{3.684254}%
\vRa{77.933868}{298.484659}{4.117695}%
\vRa{77.411908}{298.934659}{4.526856}%
\vRa{76.889948}{299.384659}{3.415363}%
\vRa{76.367987}{299.834659}{2.303870}%
\vRa{75.846027}{300.284659}{1.192377}%
\vRa{75.324067}{300.734659}{0.080884}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{88.531461}{306.823182}{4.894053}%
\vRa{88.356022}{307.273182}{4.547531}%
\vRa{88.180584}{307.723182}{4.201008}%
\vRa{88.005146}{308.173182}{3.854486}%
\vRa{87.829707}{308.623182}{3.507964}%
\vRa{87.654269}{309.073182}{3.161442}%
\vRa{87.478831}{309.523182}{2.814920}%
\vRa{87.303393}{309.973182}{2.468398}%
\vRa{87.127954}{310.423182}{2.121876}%
\vRa{86.952516}{310.873182}{1.775354}%
\vRa{86.777078}{311.323182}{1.428832}%
\vRa{86.601640}{311.773182}{1.082310}%
\vRa{86.426201}{312.223182}{0.735788}%
\vRa{86.250763}{312.673182}{0.389266}%
\vRa{86.075325}{313.123182}{0.042744}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{82.848232}{294.434659}{0.558761}%
\vRa{82.759714}{294.884659}{1.676284}%
\vRa{82.671195}{295.334659}{2.793807}%
\vRa{82.582676}{295.784659}{3.911330}%
\vRa{82.494157}{296.234659}{5.028853}%
\vRa{82.405639}{296.684659}{6.146376}%
\vRa{82.317120}{297.134659}{7.263899}%
\vRa{82.228601}{297.584659}{8.381422}%
\vRa{82.140082}{298.034659}{7.171219}%
\vRa{82.051564}{298.484659}{3.557210}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{91.068419}{298.038277}{0.128941}%
\vRa{90.939661}{298.488277}{0.386824}%
\vRa{90.810903}{298.938277}{0.644706}%
\vRa{90.682145}{299.388277}{0.902588}%
\vRa{90.553387}{299.838277}{1.160471}%
\vRa{90.424628}{300.288277}{1.418353}%
\vRa{90.295870}{300.738277}{1.676235}%
\vRa{90.167112}{301.188277}{1.934118}%
\vRa{90.038354}{301.638277}{2.192000}%
\vRa{89.909596}{302.088277}{2.449882}%
\vRa{89.780837}{302.538277}{2.707765}%
\vRa{89.652079}{302.988277}{2.965647}%
\vRa{89.523321}{303.438277}{3.223529}%
\vRa{89.394563}{303.888277}{3.481412}%
\vRa{89.265805}{304.338277}{3.739294}%
\vRa{89.137047}{304.788277}{3.997176}%
\vRa{89.008288}{305.238277}{4.255059}%
\vRa{88.879530}{305.688277}{4.512941}%
\vRa{88.750772}{306.138277}{4.770823}%
\vRa{88.622014}{306.588277}{5.028706}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{81.147709}{299.152587}{0.742352}%
\vRa{79.514256}{299.602587}{2.227056}%
\vRa{77.880802}{300.052587}{3.711759}%
\vRa{76.247349}{300.502587}{5.196463}%
\vRa{75.371685}{300.952587}{5.923378}%
\vRa{75.579700}{301.402587}{5.566612}%
\vRa{75.787716}{301.852587}{5.209846}%
\vRa{75.995732}{302.302587}{4.853081}%
\vRa{76.203748}{302.752587}{4.496315}%
\vRa{76.411764}{303.202587}{4.139550}%
\vRa{76.619780}{303.652587}{3.782784}%
\vRa{76.827796}{304.102587}{3.426018}%
\vRa{77.035812}{304.552587}{3.069253}%
\vRa{77.243828}{305.002587}{2.712487}%
\vRa{77.451844}{305.452587}{2.355721}%
\vRa{77.659859}{305.902587}{1.998956}%
\vRa{77.867875}{306.352587}{1.642190}%
\vRa{78.075891}{306.802587}{1.285424}%
\vRa{78.283907}{307.252587}{0.928659}%
\vRa{78.491923}{307.702587}{0.571893}%
\vRa{78.699939}{308.152587}{0.215127}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{87.412221}{306.823182}{1.119239}%
\vRa{84.998304}{307.273182}{3.357718}%
\vRa{82.584387}{307.723182}{5.596197}%
\vRa{80.170470}{308.173182}{7.834675}%
\vRa{79.128273}{308.623182}{8.701434}%
\vRa{79.812376}{309.073182}{7.841893}%
\vRa{80.496479}{309.523182}{6.982352}%
\vRa{81.180582}{309.973182}{6.122811}%
\vRa{81.864684}{310.423182}{5.263270}%
\vRa{82.548787}{310.873182}{4.403729}%
\vRa{83.232890}{311.323182}{3.544188}%
\vRa{83.916992}{311.773182}{2.684647}%
\vRa{84.601095}{312.223182}{1.825106}%
\vRa{85.285198}{312.673182}{0.965565}%
\vRa{85.969300}{313.123182}{0.106024}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{89.281535}{298.038277}{1.786885}%
\vRa{85.579007}{298.488277}{5.360654}%
\vRa{81.973711}{298.938277}{8.837192}%
\vRa{82.364115}{299.388277}{8.318030}%
\vRa{82.754520}{299.838277}{7.798867}%
\vRa{83.144924}{300.288277}{7.279704}%
\vRa{83.535328}{300.738277}{6.760542}%
\vRa{83.925733}{301.188277}{6.241379}%
\vRa{84.316137}{301.638277}{5.722216}%
\vRa{84.706542}{302.088277}{5.203054}%
\vRa{85.096946}{302.538277}{4.683891}%
\vRa{85.487351}{302.988277}{4.164729}%
\vRa{85.877755}{303.438277}{3.645566}%
\vRa{86.268160}{303.888277}{3.126403}%
\vRa{86.658564}{304.338277}{2.607241}%
\vRa{87.048969}{304.788277}{2.088078}%
\vRa{87.439373}{305.238277}{1.568915}%
\vRa{87.829778}{305.688277}{1.049753}%
\vRa{88.220182}{306.138277}{0.530590}%
\vRa{88.610586}{306.588277}{0.011427}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{81.890061}{299.152587}{0.269577}%
\vRa{81.741312}{299.602587}{0.808731}%
\vRa{81.592562}{300.052587}{1.347886}%
\vRa{81.443812}{300.502587}{1.887040}%
\vRa{81.295062}{300.952587}{2.426194}%
\vRa{81.146313}{301.402587}{2.965348}%
\vRa{80.997563}{301.852587}{3.504502}%
\vRa{80.848813}{302.302587}{4.043657}%
\vRa{80.700063}{302.752587}{4.582811}%
\vRa{80.551314}{303.202587}{5.121965}%
\vRa{80.402564}{303.652587}{5.661119}%
\vRa{80.253814}{304.102587}{6.200273}%
\vRa{80.105064}{304.552587}{6.739428}%
\vRa{79.956315}{305.002587}{7.278582}%
\vRa{79.807565}{305.452587}{7.817736}%
\vRa{79.658815}{305.902587}{8.356890}%
\vRa{79.510065}{306.352587}{8.896044}%
\vRa{79.361316}{306.802587}{8.161383}%
\vRa{79.212566}{307.252587}{5.896216}%
\vRa{79.063816}{307.702587}{3.631049}%
\vRa{78.915066}{308.152587}{1.365882}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{81.645547}{294.434659}{101.128471}{4.808339}%
\vSd{90.820405}{298.038277}{73.989560}{9.163089}%
\vSd{88.617712}{306.823182}{0.258701}{5.040965}%
\vSd{78.516793}{299.152587}{108.291562}{10.001717}%
\vSd{74.973690}{309.800071}{-106.010440}{9.163089}%
\vSd{81.925225}{299.152587}{-6.929661}{9.235830}%
\vSd{81.718946}{306.823182}{-130.943779}{10.154981}%
\vSd{82.762272}{294.434659}{23.620527}{8.993815}%
\vSd{77.569290}{309.800071}{-48.680502}{1.532726}%
\vSd{78.646765}{313.403689}{-146.663242}{8.651949}%
\vSd{74.991077}{300.992406}{65.190904}{8.434986}%
\vSd{75.199765}{299.152587}{164.597654}{6.927145}%
\vSd{88.306719}{306.823182}{-74.032623}{9.137441}%
\vSd{75.073869}{294.434659}{139.234242}{10.042982}%
\vSd{85.750883}{306.823182}{111.298961}{7.062920}%
\vSd{78.765811}{306.823182}{169.440189}{9.962533}%
\vSd{77.683158}{313.403689}{-156.379473}{8.993815}%
\vSd{85.841470}{313.403689}{-40.765758}{10.042982}%
}}%
{\color{black}\vlB{%
\vSk{75.024896}{300.992406}{-40.765758}{10.042982}%
\vSk{82.732221}{294.434659}{23.620527}{8.993815}%
\vSk{90.748314}{298.038277}{73.989560}{9.163089}%
\vSk{85.792497}{306.845943}{139.234242}{10.042982}%
\vSk{77.653107}{313.403689}{-156.379473}{8.993815}%
\vSk{74.901599}{309.800071}{-106.010440}{9.163089}%
\vSf{36.942030}{209.000000}{7.401523}{22.851045}%
\vRa{58.306230}{210.500982}{0.416067}%
\vRa{58.247773}{210.950982}{1.248200}%
\vRa{58.189316}{211.400982}{2.080334}%
\vRa{58.130859}{211.850982}{2.912467}%
\vRa{58.072402}{212.300982}{1.661526}%
\vRa{58.013945}{212.750982}{0.084137}%
}}%
{\color{black}\put(69.08149,213.16752){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $x$}}}%
{\color{black}\vlB{%
\vSf{30.861262}{209.000000}{118.928969}{11.876354}%
\vRa{30.853691}{217.472100}{0.431331}%
\vRa{30.805230}{217.922100}{1.293992}%
\vRa{30.756769}{218.372100}{2.156653}%
\vRa{30.708308}{218.822100}{1.924193}%
\vRa{30.659847}{219.272100}{1.402623}%
\vRa{30.611386}{219.722100}{0.881053}%
\vRa{30.562925}{220.172100}{0.359482}%
}}%
{\color{black}\put(26.65972,227.70901){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $y$}}}%
{\color{black}\vlB{%
\vSf{36.550000}{209.000000}{90.000000}{20.365493}%
\vRa{35.834500}{227.865493}{2.331000}%
\vRa{36.023500}{228.315493}{1.953000}%
\vRa{36.212500}{228.765493}{1.575000}%
\vRa{36.401500}{229.215493}{1.197000}%
\vRa{36.590500}{229.665493}{0.819000}%
\vRa{36.779500}{230.115493}{0.441000}%
\vRa{36.968500}{230.565493}{0.063000}%
}}%
{\color{black}\put(37.00000,238.86549){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $z$}}}%
{\color{black!21}\vlB{%
\vSd{320.148088}{223.454161}{90.000000}{80.465013}%
\vSd{296.377289}{223.454161}{118.928969}{49.224982}%
\vSd{320.431221}{223.454161}{7.401523}{89.611845}%
\vSd{296.377289}{303.919174}{118.928969}{49.224982}%
\vSd{320.431221}{303.919174}{7.401523}{89.611845}%
\vSd{296.336736}{266.536853}{90.000000}{80.465013}%
\vSd{296.619869}{266.536853}{7.401523}{89.611845}%
\vSd{296.619869}{347.001866}{7.401523}{89.611845}%
\vSd{409.013264}{234.998134}{90.000000}{80.465013}%
\vSd{385.242465}{234.998134}{118.928969}{49.224982}%
\vSd{385.242465}{315.463147}{118.928969}{49.224982}%
\vSd{385.201912}{278.080826}{90.000000}{80.465013}%
}}%
{\color{black!58}\vlB{%
\vSa{302.674749}{232.059264}{114.207469}{5.418054}%
\vSa{302.770845}{237.000891}{40.981248}{0.304363}%
\vSa{303.042165}{237.200495}{33.025669}{0.435951}%
\vSa{303.416401}{237.438095}{31.449914}{0.558372}%
\vSa{303.885403}{237.729428}{32.774541}{0.659742}%
\vSa{304.423355}{238.086569}{35.876511}{0.734663}%
\vSa{304.995385}{238.517111}{40.394709}{0.781625}%
\vSa{305.562696}{239.023642}{46.273091}{0.802515}%
\vSa{306.086627}{239.603574}{53.584801}{0.802425}%
\vSa{306.532391}{240.249315}{62.410493}{0.789217}%
\vSa{306.872237}{240.948788}{72.694678}{0.772434}%
\vSa{307.087026}{241.686257}{84.090400}{0.761181}%
\vSa{307.087026}{242.443393}{95.909600}{0.761181}%
\vSa{306.872237}{243.200529}{107.305322}{0.772434}%
\vSa{306.532391}{243.937997}{117.589507}{0.789217}%
\vSa{306.086627}{244.637471}{126.415199}{0.802425}%
\vSa{305.562696}{245.283211}{133.726909}{0.802515}%
\vSa{304.995385}{245.863143}{139.605291}{0.781625}%
\vSa{304.423355}{246.369675}{144.123489}{0.734663}%
\vSa{303.885403}{246.800216}{147.225459}{0.659742}%
\vSa{303.416401}{247.157358}{148.550086}{0.558372}%
\vSa{303.042165}{247.448690}{146.974331}{0.435951}%
\vSa{302.770845}{247.686290}{139.018752}{0.304363}%
\vSa{302.594598}{247.885895}{113.535241}{0.196264}%
\vSa{302.594598}{248.065832}{66.464759}{0.196264}%
\vSa{302.770845}{248.245769}{40.981248}{0.304363}%
\vSa{303.042165}{248.445374}{33.025669}{0.435951}%
\vSa{303.416401}{248.682974}{31.449914}{0.558372}%
\vSa{303.885403}{248.974306}{32.774541}{0.659742}%
\vSa{304.423355}{249.331448}{35.876511}{0.734663}%
\vSa{304.995385}{249.761990}{40.394709}{0.781625}%
\vSa{305.562696}{250.268521}{46.273091}{0.802515}%
}}%
{\color{black!58}\vlB{%
\vSa{306.086627}{250.848453}{53.584801}{0.802425}%
\vSa{306.532391}{251.494194}{62.410493}{0.789217}%
\vSa{306.872237}{252.193667}{72.694678}{0.772434}%
\vSa{307.087026}{252.931136}{84.090400}{0.761181}%
\vSa{307.087026}{253.688272}{95.909600}{0.761181}%
\vSa{306.872237}{254.445408}{107.305322}{0.772434}%
\vSa{306.532391}{255.182876}{117.589507}{0.789217}%
\vSa{306.086627}{255.882349}{126.415199}{0.802425}%
\vSa{305.562696}{256.528090}{133.726909}{0.802515}%
\vSa{304.995385}{257.108022}{139.605291}{0.781625}%
\vSa{304.423355}{257.614553}{144.123489}{0.734663}%
\vSa{303.885403}{258.045095}{147.225459}{0.659742}%
\vSa{303.416401}{258.402237}{148.550086}{0.558372}%
\vSa{303.042165}{258.693569}{146.974331}{0.435951}%
\vSa{302.770845}{258.931169}{139.018752}{0.304363}%
\vSa{302.594598}{259.130774}{113.535241}{0.196264}%
\vSa{302.594598}{259.310711}{66.464759}{0.196264}%
\vSa{302.770845}{259.490648}{40.981248}{0.304363}%
\vSa{303.042165}{259.690253}{33.025669}{0.435951}%
\vSa{303.416401}{259.927853}{31.449914}{0.558372}%
\vSa{303.885403}{260.219185}{32.774541}{0.659742}%
\vSa{304.423355}{260.576327}{35.876511}{0.734663}%
\vSa{304.995385}{261.006869}{40.394709}{0.781625}%
\vSa{305.562696}{261.513400}{46.273091}{0.802515}%
\vSa{306.086627}{262.093332}{53.584801}{0.802425}%
\vSa{306.532391}{262.739073}{62.410493}{0.789217}%
\vSa{306.872237}{263.438546}{72.694678}{0.772434}%
\vSa{307.087026}{264.176015}{84.090400}{0.761181}%
\vSa{307.087026}{264.933150}{95.909600}{0.761181}%
\vSa{306.872237}{265.690286}{107.305322}{0.772434}%
\vSa{306.532391}{266.427755}{117.589507}{0.789217}%
\vSa{306.086627}{267.127228}{126.415199}{0.802425}%
}}%
{\color{black!58}\vlB{%
\vSa{305.562696}{267.772969}{133.726909}{0.802515}%
\vSa{304.995385}{268.352901}{139.605291}{0.781625}%
\vSa{304.423355}{268.859432}{144.123489}{0.734663}%
\vSa{303.885403}{269.289974}{147.225459}{0.659742}%
\vSa{303.416401}{269.647116}{148.550086}{0.558372}%
\vSa{303.042165}{269.938448}{146.974331}{0.435951}%
\vSa{302.770845}{270.176048}{139.018752}{0.304363}%
\vSa{302.594598}{270.375653}{113.535241}{0.196264}%
\vSa{302.594598}{270.555590}{66.464759}{0.196264}%
\vSa{302.770845}{270.735527}{40.981248}{0.304363}%
\vSa{303.042165}{270.935132}{33.025669}{0.435951}%
\vSa{303.416401}{271.172732}{31.449914}{0.558372}%
\vSa{303.885403}{271.464064}{32.774541}{0.659742}%
\vSa{304.423355}{271.821206}{35.876511}{0.734663}%
\vSa{304.995385}{272.251747}{40.394709}{0.781625}%
\vSa{305.562696}{272.758279}{46.273091}{0.802515}%
\vSa{306.086627}{273.338211}{53.584801}{0.802425}%
\vSa{306.532391}{273.983951}{62.410493}{0.789217}%
\vSa{306.872237}{274.683425}{72.694678}{0.772434}%
\vSa{307.087026}{275.420893}{84.090400}{0.761181}%
\vSa{307.087026}{276.178029}{95.909600}{0.761181}%
\vSa{306.872237}{276.935165}{107.305322}{0.772434}%
\vSa{306.532391}{277.672634}{117.589507}{0.789217}%
\vSa{306.086627}{278.372107}{126.415199}{0.802425}%
\vSa{305.562696}{279.017848}{133.726909}{0.802515}%
\vSa{304.995385}{279.597780}{139.605291}{0.781625}%
\vSa{304.423355}{280.104311}{144.123489}{0.734663}%
\vSa{303.885403}{280.534853}{147.225459}{0.659742}%
\vSa{303.416401}{280.891994}{148.550086}{0.558372}%
\vSa{303.042165}{281.183327}{146.974331}{0.435951}%
\vSa{302.770845}{281.420927}{139.018752}{0.304363}%
\vSa{302.594598}{281.620531}{113.535241}{0.196264}%
}}%
{\color{black!58}\vlB{%
\vSa{302.594598}{281.800469}{66.464759}{0.196264}%
\vSa{302.770845}{281.980406}{40.981248}{0.304363}%
\vSa{303.042165}{282.180011}{33.025669}{0.435951}%
\vSa{303.416401}{282.417611}{31.449914}{0.558372}%
\vSa{303.885403}{282.708943}{32.774541}{0.659742}%
\vSa{304.423355}{283.066085}{35.876511}{0.734663}%
\vSa{304.995385}{283.496626}{40.394709}{0.781625}%
\vSa{305.562696}{284.003158}{46.273091}{0.802515}%
\vSa{306.086627}{284.583090}{53.584801}{0.802425}%
\vSa{306.532391}{285.228830}{62.410493}{0.789217}%
\vSa{306.872237}{285.928304}{72.694678}{0.772434}%
\vSa{307.087026}{286.665772}{84.090400}{0.761181}%
\vSa{307.087026}{287.422908}{95.909600}{0.761181}%
\vSa{306.872237}{288.180044}{107.305322}{0.772434}%
\vSa{306.532391}{288.917513}{117.589507}{0.789217}%
\vSa{306.086627}{289.616986}{126.415199}{0.802425}%
\vSa{305.562696}{290.262727}{133.726909}{0.802515}%
\vSa{304.995385}{290.842659}{139.605291}{0.781625}%
\vSa{304.423355}{291.349190}{144.123489}{0.734663}%
\vSa{303.885403}{291.779732}{147.225459}{0.659742}%
\vSa{303.416401}{292.136873}{148.550086}{0.558372}%
\vSa{303.042165}{292.428206}{146.974331}{0.435951}%
\vSa{302.770845}{292.665805}{139.018752}{0.304363}%
\vSa{302.594598}{292.865410}{113.535241}{0.196264}%
\vSa{302.594598}{293.045348}{66.464759}{0.196264}%
\vSa{302.668903}{293.225285}{68.072514}{5.949207}%
\vSa{304.136817}{229.049939}{60.229526}{3.448342}%
\vSa{305.704117}{232.043173}{-110.195015}{0.343135}%
\vSa{305.510471}{231.721134}{-132.508110}{0.398330}%
\vSa{305.196335}{231.427492}{-150.207774}{0.465825}%
\vSa{304.769833}{231.196044}{-164.811402}{0.533199}%
\vSa{304.259924}{231.056347}{-177.618902}{0.593090}%
}}%
{\color{black!58}\vlB{%
\vSa{303.580678}{231.031707}{170.503639}{0.641751}%
\vSa{302.875204}{231.137586}{159.000081}{0.677988}%
\vSa{302.215613}{231.380554}{147.515827}{0.702490}%
\vSa{301.641198}{231.757838}{135.841683}{0.717258}%
\vSa{301.186896}{232.257511}{123.891385}{0.724970}%
\vSa{300.880583}{232.859306}{111.689912}{0.728252}%
\vSa{300.740561}{233.535996}{99.352233}{0.728943}%
\vSa{300.736076}{234.255250}{87.041280}{0.727557}%
\vSa{300.786060}{234.981837}{74.910569}{0.723122}%
\vSa{301.002102}{235.680026}{63.050063}{0.713477}%
\vSa{301.366456}{236.316021}{51.451002}{0.695897}%
\vSa{301.852413}{236.860265}{39.989512}{0.667844}%
\vSa{302.426643}{237.289453}{28.413909}{0.627668}%
\vSa{303.051798}{237.588121}{16.314057}{0.575215}%
\vSa{303.689239}{237.749700}{3.049983}{0.512402}%
\vSa{304.140522}{237.776963}{-12.371856}{0.443982}%
\vSa{304.459254}{237.681838}{-31.383209}{0.378769}%
\vSa{304.669489}{237.484590}{-55.327420}{0.330906}%
\vSa{304.793785}{237.212448}{-83.195080}{0.316940}%
\vSa{304.733295}{236.897741}{-110.195015}{0.343135}%
\vSa{304.539648}{236.575702}{-132.508110}{0.398330}%
\vSa{304.225513}{236.282060}{-150.207774}{0.465825}%
\vSa{303.799011}{236.050612}{-164.811402}{0.533199}%
\vSa{303.289102}{235.910915}{-177.618902}{0.593090}%
\vSa{302.609856}{235.886275}{170.503639}{0.641751}%
\vSa{301.904382}{235.992154}{159.000081}{0.677988}%
\vSa{301.244791}{236.235122}{147.515827}{0.702490}%
\vSa{300.670376}{236.612406}{135.841683}{0.717258}%
\vSa{300.216073}{237.112079}{123.891385}{0.724970}%
\vSa{299.909761}{237.713874}{111.689912}{0.728252}%
\vSa{299.769739}{238.390564}{99.352233}{0.728943}%
\vSa{299.765254}{239.109818}{87.041280}{0.727557}%
}}%
{\color{black!58}\vlB{%
\vSa{299.815238}{239.836405}{74.910569}{0.723122}%
\vSa{300.031280}{240.534594}{63.050063}{0.713477}%
\vSa{300.395634}{241.170589}{51.451002}{0.695897}%
\vSa{300.881591}{241.714833}{39.989512}{0.667844}%
\vSa{301.455821}{242.144021}{28.413909}{0.627668}%
\vSa{302.080976}{242.442689}{16.314057}{0.575215}%
\vSa{302.718416}{242.604268}{3.049983}{0.512402}%
\vSa{303.169700}{242.631531}{-12.371856}{0.443982}%
\vSa{303.488432}{242.536406}{-31.383209}{0.378769}%
\vSa{303.698667}{242.339158}{-55.327420}{0.330906}%
\vSa{303.822963}{242.067016}{-83.195080}{0.316940}%
\vSa{303.762473}{241.752309}{-110.195015}{0.343135}%
\vSa{303.568826}{241.430269}{-132.508110}{0.398330}%
\vSa{303.254690}{241.136628}{-150.207774}{0.465825}%
\vSa{302.828189}{240.905180}{-164.811402}{0.533199}%
\vSa{302.318280}{240.765483}{-177.618902}{0.593090}%
\vSa{301.639034}{240.740843}{170.503639}{0.641751}%
\vSa{300.933559}{240.846722}{159.000081}{0.677988}%
\vSa{300.273969}{241.089690}{147.515827}{0.702490}%
\vSa{299.699554}{241.466974}{135.841683}{0.717258}%
\vSa{299.245251}{241.966647}{123.891385}{0.724970}%
\vSa{298.938939}{242.568442}{111.689912}{0.728252}%
\vSa{298.798917}{243.245131}{99.352233}{0.728943}%
\vSa{298.794432}{243.964386}{87.041280}{0.727557}%
\vSa{298.844416}{244.690973}{74.910569}{0.723122}%
\vSa{299.060458}{245.389162}{63.050063}{0.713477}%
\vSa{299.424811}{246.025157}{51.451002}{0.695897}%
\vSa{299.910769}{246.569401}{39.989512}{0.667844}%
\vSa{300.484999}{246.998589}{28.413909}{0.627668}%
\vSa{301.110154}{247.297257}{16.314057}{0.575215}%
\vSa{301.747594}{247.458836}{3.049983}{0.512402}%
\vSa{302.198878}{247.486099}{-12.371856}{0.443982}%
}}%
{\color{black!58}\vlB{%
\vSa{302.517610}{247.390974}{-31.383209}{0.378769}%
\vSa{302.727845}{247.193726}{-55.327420}{0.330906}%
\vSa{302.852140}{246.921584}{-83.195080}{0.316940}%
\vSa{302.791651}{246.606877}{-110.195015}{0.343135}%
\vSa{302.598004}{246.284837}{-132.508110}{0.398330}%
\vSa{302.283868}{245.991196}{-150.207774}{0.465825}%
\vSa{301.857367}{245.759748}{-164.811402}{0.533199}%
\vSa{301.347458}{245.620051}{-177.618902}{0.593090}%
\vSa{300.668212}{245.595411}{170.503639}{0.641751}%
\vSa{299.962737}{245.701290}{159.000081}{0.677988}%
\vSa{299.303147}{245.944258}{147.515827}{0.702490}%
\vSa{298.728732}{246.321542}{135.841683}{0.717258}%
\vSa{298.274429}{246.821215}{123.891385}{0.724970}%
\vSa{297.968117}{247.423010}{111.689912}{0.728252}%
\vSa{297.828095}{248.099699}{99.352233}{0.728943}%
\vSa{297.823610}{248.818953}{87.041280}{0.727557}%
\vSa{297.873594}{249.545541}{74.910569}{0.723122}%
\vSa{298.089636}{250.243730}{63.050063}{0.713477}%
\vSa{298.453989}{250.879725}{51.451002}{0.695897}%
\vSa{298.939946}{251.423969}{39.989512}{0.667844}%
\vSa{299.514176}{251.853157}{28.413909}{0.627668}%
\vSa{300.139332}{252.151825}{16.314057}{0.575215}%
\vSa{300.776772}{252.313404}{3.049983}{0.512402}%
\vSa{301.228055}{252.340667}{-12.371856}{0.443982}%
\vSa{301.546788}{252.245542}{-31.383209}{0.378769}%
\vSa{301.757023}{252.048294}{-55.327420}{0.330906}%
\vSa{301.881318}{251.776152}{-83.195080}{0.316940}%
\vSa{301.820829}{251.461445}{-110.195015}{0.343135}%
\vSa{301.627182}{251.139405}{-132.508110}{0.398330}%
\vSa{301.313046}{250.845764}{-150.207774}{0.465825}%
\vSa{300.886545}{250.614316}{-164.811402}{0.533199}%
\vSa{300.376636}{250.474619}{-177.618902}{0.593090}%
}}%
{\color{black!58}\vlB{%
\vSa{299.697390}{250.449979}{170.503639}{0.641751}%
\vSa{298.991915}{250.555858}{159.000081}{0.677988}%
\vSa{298.332324}{250.798826}{147.515827}{0.702490}%
\vSa{297.757910}{251.176110}{135.841683}{0.717258}%
\vSa{297.303607}{251.675783}{123.891385}{0.724970}%
\vSa{296.997295}{252.277578}{111.689912}{0.728252}%
\vSa{296.857272}{252.954267}{99.352233}{0.728943}%
\vSa{296.852788}{253.673521}{87.041280}{0.727557}%
\vSa{296.902772}{254.400109}{74.910569}{0.723122}%
\vSa{297.118813}{255.098298}{63.050063}{0.713477}%
\vSa{297.483167}{255.734293}{51.451002}{0.695897}%
\vSa{297.969124}{256.278537}{39.989512}{0.667844}%
\vSa{298.543354}{256.707724}{28.413909}{0.627668}%
\vSa{299.168510}{257.006393}{16.314057}{0.575215}%
\vSa{299.805950}{257.167972}{3.049983}{0.512402}%
\vSa{300.257233}{257.195235}{-12.371856}{0.443982}%
\vSa{300.575966}{257.100110}{-31.383209}{0.378769}%
\vSa{300.786201}{256.902862}{-55.327420}{0.330906}%
\vSa{300.910496}{256.630720}{-83.195080}{0.316940}%
\vSa{298.193086}{256.316013}{135.896364}{3.991657}%
\vSa{313.553769}{226.251877}{-2.935355}{6.379891}%
\vSa{319.736291}{225.925168}{-33.724788}{0.725690}%
\vSa{320.373642}{225.522262}{-27.717414}{0.637537}%
\vSa{321.001188}{225.225737}{-17.257743}{0.554198}%
\vSa{321.630024}{225.061322}{-1.782293}{0.500805}%
\vSa{322.037412}{225.045746}{16.234408}{0.500225}%
\vSa{322.424927}{225.185593}{31.798807}{0.552744}%
\vSa{322.839643}{225.476855}{42.358971}{0.635749}%
\vSa{323.281476}{225.905206}{48.443089}{0.724005}%
\vSa{323.749890}{226.446977}{51.254725}{0.799801}%
\vSa{324.248860}{227.070771}{51.645190}{0.852898}%
\vSa{324.784699}{227.739599}{50.050412}{0.878943}%
}}%
{\color{black!58}\vlB{%
\vSa{325.364065}{228.413405}{46.606033}{0.878539}%
\vSa{325.992845}{229.051793}{41.254899}{0.856808}%
\vSa{326.675281}{229.616780}{33.867391}{0.822949}%
\vSa{327.412430}{230.075387}{24.439136}{0.789159}%
\vSa{328.199278}{230.401883}{13.375644}{0.767969}%
\vSa{329.022305}{230.579541}{1.659598}{0.767743}%
\vSa{329.739156}{230.601776}{-9.428407}{0.788574}%
\vSa{330.457068}{230.472596}{-18.895213}{0.822229}%
\vSa{331.190134}{230.206326}{-26.324381}{0.856212}%
\vSa{331.926714}{229.826637}{-31.715012}{0.878289}%
\vSa{332.654843}{229.364925}{-35.196517}{0.879184}%
\vSa{333.364654}{228.858179}{-36.828828}{0.853690}%
\vSa{334.049798}{228.346454}{-36.481166}{0.801109}%
\vSa{334.708690}{227.870148}{-33.724788}{0.725690}%
\vSa{335.346041}{227.467242}{-27.717414}{0.637537}%
\vSa{335.973587}{227.170716}{-17.257743}{0.554198}%
\vSa{336.602423}{227.006302}{-1.782293}{0.500805}%
\vSa{337.009811}{226.990726}{16.234408}{0.500225}%
\vSa{337.397326}{227.130573}{31.798807}{0.552744}%
\vSa{337.812042}{227.421835}{42.358971}{0.635749}%
\vSa{338.253875}{227.850186}{48.443089}{0.724005}%
\vSa{338.722289}{228.391957}{51.254725}{0.799801}%
\vSa{339.221259}{229.015750}{51.645190}{0.852898}%
\vSa{339.757097}{229.684578}{50.050412}{0.878943}%
\vSa{340.336464}{230.358384}{46.606033}{0.878539}%
\vSa{340.965244}{230.996772}{41.254899}{0.856808}%
\vSa{341.647680}{231.561760}{33.867391}{0.822949}%
\vSa{342.384828}{232.020367}{24.439136}{0.789159}%
\vSa{343.171677}{232.346863}{13.375644}{0.767969}%
\vSa{343.994704}{232.524521}{1.659598}{0.767743}%
\vSa{344.711555}{232.546755}{-9.428407}{0.788574}%
\vSa{345.429467}{232.417575}{-18.895213}{0.822229}%
}}%
{\color{black!58}\vlB{%
\vSa{346.162532}{232.151306}{-26.324381}{0.856212}%
\vSa{346.899113}{231.771617}{-31.715012}{0.878289}%
\vSa{347.627242}{231.309905}{-35.196517}{0.879184}%
\vSa{348.337052}{230.803158}{-36.828828}{0.853690}%
\vSa{349.022197}{230.291434}{-36.481166}{0.801109}%
\vSa{349.681088}{229.815128}{-33.724788}{0.725690}%
\vSa{350.318439}{229.412222}{-27.717414}{0.637537}%
\vSa{350.945985}{229.115696}{-17.257743}{0.554198}%
\vSa{351.574822}{228.951282}{-1.782293}{0.500805}%
\vSa{351.982210}{228.935706}{16.234408}{0.500225}%
\vSa{352.369725}{229.075553}{31.798807}{0.552744}%
\vSa{352.784441}{229.366814}{42.358971}{0.635749}%
\vSa{353.226274}{229.795165}{48.443089}{0.724005}%
\vSa{353.694688}{230.336936}{51.254725}{0.799801}%
\vSa{354.193658}{230.960730}{51.645190}{0.852898}%
\vSa{354.729496}{231.629558}{50.050412}{0.878943}%
\vSa{355.308863}{232.303364}{46.606033}{0.878539}%
\vSa{355.937643}{232.941752}{41.254899}{0.856808}%
\vSa{356.620078}{233.506740}{33.867391}{0.822949}%
\vSa{357.357227}{233.965347}{24.439136}{0.789159}%
\vSa{358.144076}{234.291843}{13.375644}{0.767969}%
\vSa{358.967103}{234.469500}{1.659598}{0.767743}%
\vSa{359.683954}{234.491735}{-9.428407}{0.788574}%
\vSa{360.401866}{234.362555}{-18.895213}{0.822229}%
\vSa{361.134931}{234.096286}{-26.324381}{0.856212}%
\vSa{361.871512}{233.716596}{-31.715012}{0.878289}%
\vSa{362.599641}{233.254884}{-35.196517}{0.879184}%
\vSa{363.309451}{232.748138}{-36.828828}{0.853690}%
\vSa{363.994596}{232.236413}{-36.481166}{0.801109}%
\vSa{364.653487}{231.760107}{-33.724788}{0.725690}%
\vSa{365.290838}{231.357201}{-27.717414}{0.637537}%
\vSa{365.918384}{231.060676}{-17.257743}{0.554198}%
}}%
{\color{black!58}\vlB{%
\vSa{366.547221}{230.896261}{-1.782293}{0.500805}%
\vSa{366.954609}{230.880685}{16.234408}{0.500225}%
\vSa{367.342124}{231.020532}{31.798807}{0.552744}%
\vSa{367.756840}{231.311794}{42.358971}{0.635749}%
\vSa{368.198672}{231.740145}{48.443089}{0.724005}%
\vSa{368.667087}{232.281916}{51.254725}{0.799801}%
\vSa{369.166057}{232.905710}{51.645190}{0.852898}%
\vSa{369.701895}{233.574538}{50.050412}{0.878943}%
\vSa{370.281262}{234.248344}{46.606033}{0.878539}%
\vSa{370.910042}{234.886732}{41.254899}{0.856808}%
\vSa{371.592477}{235.451719}{33.867391}{0.822949}%
\vSa{372.329626}{235.910326}{24.439136}{0.789159}%
\vSa{373.116475}{236.236822}{13.375644}{0.767969}%
\vSa{373.939502}{236.414480}{1.659598}{0.767743}%
\vSa{374.656353}{236.436715}{-9.428407}{0.788574}%
\vSa{375.374265}{236.307535}{-18.895213}{0.822229}%
\vSa{376.107330}{236.041265}{-26.324381}{0.856212}%
\vSa{376.843910}{235.661576}{-31.715012}{0.878289}%
\vSa{377.572040}{235.199864}{-35.196517}{0.879184}%
\vSa{378.281850}{234.693118}{-36.828828}{0.853690}%
\vSa{378.966994}{234.181393}{-36.481166}{0.801109}%
\vSa{379.625886}{233.705087}{-33.724788}{0.725690}%
\vSa{380.263237}{233.302181}{-27.717414}{0.637537}%
\vSa{380.890783}{233.005655}{-17.257743}{0.554198}%
\vSa{381.519620}{232.841241}{-1.782293}{0.500805}%
\vSa{381.927008}{232.825665}{16.234408}{0.500225}%
\vSa{382.314523}{232.965512}{31.798807}{0.552744}%
\vSa{382.729238}{233.256774}{42.358971}{0.635749}%
\vSa{383.171071}{233.685125}{48.443089}{0.724005}%
\vSa{383.639485}{234.226896}{51.254725}{0.799801}%
\vSa{384.138455}{234.850689}{51.645190}{0.852898}%
\vSa{384.674294}{235.519517}{50.050412}{0.878943}%
}}%
{\color{black!58}\vlB{%
\vSa{385.253661}{236.193323}{46.606033}{0.878539}%
\vSa{385.882441}{236.831711}{41.254899}{0.856808}%
\vSa{386.564876}{237.396699}{33.867391}{0.822949}%
\vSa{387.302025}{237.855306}{24.439136}{0.789159}%
\vSa{388.088873}{238.181802}{13.375644}{0.767969}%
\vSa{388.911901}{238.359460}{1.659598}{0.767743}%
\vSa{389.628751}{238.381694}{-9.428407}{0.788574}%
\vSa{390.346663}{238.252514}{-18.895213}{0.822229}%
\vSa{391.079729}{237.986245}{-26.324381}{0.856212}%
\vSa{391.816309}{237.606556}{-31.715012}{0.878289}%
\vSa{392.544438}{237.144844}{-35.196517}{0.879184}%
\vSa{393.254249}{236.638097}{-36.828828}{0.853690}%
\vSa{393.939393}{236.126373}{-36.481166}{0.801109}%
\vSa{394.681748}{235.650067}{19.428764}{5.493792}%
\vSa{304.136817}{309.514952}{60.229526}{3.448342}%
\vSa{305.704117}{312.508186}{-110.195015}{0.343135}%
\vSa{305.510471}{312.186147}{-132.508110}{0.398330}%
\vSa{305.196335}{311.892505}{-150.207774}{0.465825}%
\vSa{304.769833}{311.661057}{-164.811402}{0.533199}%
\vSa{304.259924}{311.521361}{-177.618902}{0.593090}%
\vSa{303.580678}{311.496720}{170.503639}{0.641751}%
\vSa{302.875204}{311.602599}{159.000081}{0.677988}%
\vSa{302.215613}{311.845567}{147.515827}{0.702490}%
\vSa{301.641198}{312.222851}{135.841683}{0.717258}%
\vSa{301.186896}{312.722524}{123.891385}{0.724970}%
\vSa{300.880583}{313.324319}{111.689912}{0.728252}%
\vSa{300.740561}{314.001009}{99.352233}{0.728943}%
\vSa{300.736076}{314.720263}{87.041280}{0.727557}%
\vSa{300.786060}{315.446850}{74.910569}{0.723122}%
\vSa{301.002102}{316.145039}{63.050063}{0.713477}%
\vSa{301.366456}{316.781034}{51.451002}{0.695897}%
\vSa{301.852413}{317.325278}{39.989512}{0.667844}%
}}%
{\color{black!58}\vlB{%
\vSa{302.426643}{317.754466}{28.413909}{0.627668}%
\vSa{303.051798}{318.053134}{16.314057}{0.575215}%
\vSa{303.689239}{318.214713}{3.049983}{0.512402}%
\vSa{304.140522}{318.241976}{-12.371856}{0.443982}%
\vSa{304.459254}{318.146851}{-31.383209}{0.378769}%
\vSa{304.669489}{317.949604}{-55.327420}{0.330906}%
\vSa{304.793785}{317.677461}{-83.195080}{0.316940}%
\vSa{304.733295}{317.362754}{-110.195015}{0.343135}%
\vSa{304.539648}{317.040715}{-132.508110}{0.398330}%
\vSa{304.225513}{316.747073}{-150.207774}{0.465825}%
\vSa{303.799011}{316.515625}{-164.811402}{0.533199}%
\vSa{303.289102}{316.375928}{-177.618902}{0.593090}%
\vSa{302.609856}{316.351288}{170.503639}{0.641751}%
\vSa{301.904382}{316.457167}{159.000081}{0.677988}%
\vSa{301.244791}{316.700135}{147.515827}{0.702490}%
\vSa{300.670376}{317.077419}{135.841683}{0.717258}%
\vSa{300.216073}{317.577092}{123.891385}{0.724970}%
\vSa{299.909761}{318.178887}{111.689912}{0.728252}%
\vSa{299.769739}{318.855577}{99.352233}{0.728943}%
\vSa{299.765254}{319.574831}{87.041280}{0.727557}%
\vSa{299.815238}{320.301418}{74.910569}{0.723122}%
\vSa{300.031280}{320.999607}{63.050063}{0.713477}%
\vSa{300.395634}{321.635602}{51.451002}{0.695897}%
\vSa{300.881591}{322.179846}{39.989512}{0.667844}%
\vSa{301.455821}{322.609034}{28.413909}{0.627668}%
\vSa{302.080976}{322.907702}{16.314057}{0.575215}%
\vSa{302.718416}{323.069281}{3.049983}{0.512402}%
\vSa{303.169700}{323.096544}{-12.371856}{0.443982}%
\vSa{303.488432}{323.001419}{-31.383209}{0.378769}%
\vSa{303.698667}{322.804171}{-55.327420}{0.330906}%
\vSa{303.822963}{322.532029}{-83.195080}{0.316940}%
\vSa{303.762473}{322.217322}{-110.195015}{0.343135}%
}}%
{\color{black!58}\vlB{%
\vSa{303.568826}{321.895283}{-132.508110}{0.398330}%
\vSa{303.254690}{321.601641}{-150.207774}{0.465825}%
\vSa{302.828189}{321.370193}{-164.811402}{0.533199}%
\vSa{302.318280}{321.230496}{-177.618902}{0.593090}%
\vSa{301.639034}{321.205856}{170.503639}{0.641751}%
\vSa{300.933559}{321.311735}{159.000081}{0.677988}%
\vSa{300.273969}{321.554703}{147.515827}{0.702490}%
\vSa{299.699554}{321.931987}{135.841683}{0.717258}%
\vSa{299.245251}{322.431660}{123.891385}{0.724970}%
\vSa{298.938939}{323.033455}{111.689912}{0.728252}%
\vSa{298.798917}{323.710144}{99.352233}{0.728943}%
\vSa{298.794432}{324.429399}{87.041280}{0.727557}%
\vSa{298.844416}{325.155986}{74.910569}{0.723122}%
\vSa{299.060458}{325.854175}{63.050063}{0.713477}%
\vSa{299.424811}{326.490170}{51.451002}{0.695897}%
\vSa{299.910769}{327.034414}{39.989512}{0.667844}%
\vSa{300.484999}{327.463602}{28.413909}{0.627668}%
\vSa{301.110154}{327.762270}{16.314057}{0.575215}%
\vSa{301.747594}{327.923849}{3.049983}{0.512402}%
\vSa{302.198878}{327.951112}{-12.371856}{0.443982}%
\vSa{302.517610}{327.855987}{-31.383209}{0.378769}%
\vSa{302.727845}{327.658739}{-55.327420}{0.330906}%
\vSa{302.852140}{327.386597}{-83.195080}{0.316940}%
\vSa{302.791651}{327.071890}{-110.195015}{0.343135}%
\vSa{302.598004}{326.749850}{-132.508110}{0.398330}%
\vSa{302.283868}{326.456209}{-150.207774}{0.465825}%
\vSa{301.857367}{326.224761}{-164.811402}{0.533199}%
\vSa{301.347458}{326.085064}{-177.618902}{0.593090}%
\vSa{300.668212}{326.060424}{170.503639}{0.641751}%
\vSa{299.962737}{326.166303}{159.000081}{0.677988}%
\vSa{299.303147}{326.409271}{147.515827}{0.702490}%
\vSa{298.728732}{326.786555}{135.841683}{0.717258}%
}}%
{\color{black!58}\vlB{%
\vSa{298.274429}{327.286228}{123.891385}{0.724970}%
\vSa{297.968117}{327.888023}{111.689912}{0.728252}%
\vSa{297.828095}{328.564712}{99.352233}{0.728943}%
\vSa{297.823610}{329.283967}{87.041280}{0.727557}%
\vSa{297.873594}{330.010554}{74.910569}{0.723122}%
\vSa{298.089636}{330.708743}{63.050063}{0.713477}%
\vSa{298.453989}{331.344738}{51.451002}{0.695897}%
\vSa{298.939946}{331.888982}{39.989512}{0.667844}%
\vSa{299.514176}{332.318170}{28.413909}{0.627668}%
\vSa{300.139332}{332.616838}{16.314057}{0.575215}%
\vSa{300.776772}{332.778417}{3.049983}{0.512402}%
\vSa{301.228055}{332.805680}{-12.371856}{0.443982}%
\vSa{301.546788}{332.710555}{-31.383209}{0.378769}%
\vSa{301.757023}{332.513307}{-55.327420}{0.330906}%
\vSa{301.881318}{332.241165}{-83.195080}{0.316940}%
\vSa{301.820829}{331.926458}{-110.195015}{0.343135}%
\vSa{301.627182}{331.604418}{-132.508110}{0.398330}%
\vSa{301.313046}{331.310777}{-150.207774}{0.465825}%
\vSa{300.886545}{331.079329}{-164.811402}{0.533199}%
\vSa{300.376636}{330.939632}{-177.618902}{0.593090}%
\vSa{299.697390}{330.914992}{170.503639}{0.641751}%
\vSa{298.991915}{331.020871}{159.000081}{0.677988}%
\vSa{298.332324}{331.263839}{147.515827}{0.702490}%
\vSa{297.757910}{331.641123}{135.841683}{0.717258}%
\vSa{297.303607}{332.140796}{123.891385}{0.724970}%
\vSa{296.997295}{332.742591}{111.689912}{0.728252}%
\vSa{296.857272}{333.419280}{99.352233}{0.728943}%
\vSa{296.852788}{334.138534}{87.041280}{0.727557}%
\vSa{296.902772}{334.865122}{74.910569}{0.723122}%
\vSa{297.118813}{335.563311}{63.050063}{0.713477}%
\vSa{297.483167}{336.199306}{51.451002}{0.695897}%
\vSa{297.969124}{336.743550}{39.989512}{0.667844}%
}}%
{\color{black!58}\vlB{%
\vSa{298.543354}{337.172738}{28.413909}{0.627668}%
\vSa{299.168510}{337.471406}{16.314057}{0.575215}%
\vSa{299.805950}{337.632985}{3.049983}{0.512402}%
\vSa{300.257233}{337.660248}{-12.371856}{0.443982}%
\vSa{300.575966}{337.565123}{-31.383209}{0.378769}%
\vSa{300.786201}{337.367875}{-55.327420}{0.330906}%
\vSa{300.910496}{337.095733}{-83.195080}{0.316940}%
\vSa{298.193086}{336.781026}{135.896364}{3.991657}%
\vSa{313.553769}{306.716890}{-2.935355}{6.379891}%
\vSa{319.736291}{306.390181}{-33.724788}{0.725690}%
\vSa{320.373642}{305.987275}{-27.717414}{0.637537}%
\vSa{321.001188}{305.690750}{-17.257743}{0.554198}%
\vSa{321.630024}{305.526335}{-1.782293}{0.500805}%
\vSa{322.037412}{305.510760}{16.234408}{0.500225}%
\vSa{322.424927}{305.650606}{31.798807}{0.552744}%
\vSa{322.839643}{305.941868}{42.358971}{0.635749}%
\vSa{323.281476}{306.370219}{48.443089}{0.724005}%
\vSa{323.749890}{306.911990}{51.254725}{0.799801}%
\vSa{324.248860}{307.535784}{51.645190}{0.852898}%
\vSa{324.784699}{308.204612}{50.050412}{0.878943}%
\vSa{325.364065}{308.878418}{46.606033}{0.878539}%
\vSa{325.992845}{309.516806}{41.254899}{0.856808}%
\vSa{326.675281}{310.081793}{33.867391}{0.822949}%
\vSa{327.412430}{310.540400}{24.439136}{0.789159}%
\vSa{328.199278}{310.866896}{13.375644}{0.767969}%
\vSa{329.022305}{311.044554}{1.659598}{0.767743}%
\vSa{329.739156}{311.066789}{-9.428407}{0.788574}%
\vSa{330.457068}{310.937609}{-18.895213}{0.822229}%
\vSa{331.190134}{310.671339}{-26.324381}{0.856212}%
\vSa{331.926714}{310.291650}{-31.715012}{0.878289}%
\vSa{332.654843}{309.829938}{-35.196517}{0.879184}%
\vSa{333.364654}{309.323192}{-36.828828}{0.853690}%
}}%
{\color{black!58}\vlB{%
\vSa{334.049798}{308.811467}{-36.481166}{0.801109}%
\vSa{334.708690}{308.335161}{-33.724788}{0.725690}%
\vSa{335.346041}{307.932255}{-27.717414}{0.637537}%
\vSa{335.973587}{307.635730}{-17.257743}{0.554198}%
\vSa{336.602423}{307.471315}{-1.782293}{0.500805}%
\vSa{337.009811}{307.455739}{16.234408}{0.500225}%
\vSa{337.397326}{307.595586}{31.798807}{0.552744}%
\vSa{337.812042}{307.886848}{42.358971}{0.635749}%
\vSa{338.253875}{308.315199}{48.443089}{0.724005}%
\vSa{338.722289}{308.856970}{51.254725}{0.799801}%
\vSa{339.221259}{309.480763}{51.645190}{0.852898}%
\vSa{339.757097}{310.149591}{50.050412}{0.878943}%
\vSa{340.336464}{310.823397}{46.606033}{0.878539}%
\vSa{340.965244}{311.461785}{41.254899}{0.856808}%
\vSa{341.647680}{312.026773}{33.867391}{0.822949}%
\vSa{342.384828}{312.485380}{24.439136}{0.789159}%
\vSa{343.171677}{312.811876}{13.375644}{0.767969}%
\vSa{343.994704}{312.989534}{1.659598}{0.767743}%
\vSa{344.711555}{313.011769}{-9.428407}{0.788574}%
\vSa{345.429467}{312.882588}{-18.895213}{0.822229}%
\vSa{346.162532}{312.616319}{-26.324381}{0.856212}%
\vSa{346.899113}{312.236630}{-31.715012}{0.878289}%
\vSa{347.627242}{311.774918}{-35.196517}{0.879184}%
\vSa{348.337052}{311.268171}{-36.828828}{0.853690}%
\vSa{349.022197}{310.756447}{-36.481166}{0.801109}%
\vSa{349.681088}{310.280141}{-33.724788}{0.725690}%
\vSa{350.318439}{309.877235}{-27.717414}{0.637537}%
\vSa{350.945985}{309.580709}{-17.257743}{0.554198}%
\vSa{351.574822}{309.416295}{-1.782293}{0.500805}%
\vSa{351.982210}{309.400719}{16.234408}{0.500225}%
\vSa{352.369725}{309.540566}{31.798807}{0.552744}%
\vSa{352.784441}{309.831827}{42.358971}{0.635749}%
}}%
{\color{black!58}\vlB{%
\vSa{353.226274}{310.260178}{48.443089}{0.724005}%
\vSa{353.694688}{310.801949}{51.254725}{0.799801}%
\vSa{354.193658}{311.425743}{51.645190}{0.852898}%
\vSa{354.729496}{312.094571}{50.050412}{0.878943}%
\vSa{355.308863}{312.768377}{46.606033}{0.878539}%
\vSa{355.937643}{313.406765}{41.254899}{0.856808}%
\vSa{356.620078}{313.971753}{33.867391}{0.822949}%
\vSa{357.357227}{314.430360}{24.439136}{0.789159}%
\vSa{358.144076}{314.756856}{13.375644}{0.767969}%
\vSa{358.967103}{314.934513}{1.659598}{0.767743}%
\vSa{359.683954}{314.956748}{-9.428407}{0.788574}%
\vSa{360.401866}{314.827568}{-18.895213}{0.822229}%
\vSa{361.134931}{314.561299}{-26.324381}{0.856212}%
\vSa{361.871512}{314.181609}{-31.715012}{0.878289}%
\vSa{362.599641}{313.719897}{-35.196517}{0.879184}%
\vSa{363.309451}{313.213151}{-36.828828}{0.853690}%
\vSa{363.994596}{312.701427}{-36.481166}{0.801109}%
\vSa{364.653487}{312.225120}{-33.724788}{0.725690}%
\vSa{365.290838}{311.822214}{-27.717414}{0.637537}%
\vSa{365.918384}{311.525689}{-17.257743}{0.554198}%
\vSa{366.547221}{311.361274}{-1.782293}{0.500805}%
\vSa{366.954609}{311.345699}{16.234408}{0.500225}%
\vSa{367.342124}{311.485545}{31.798807}{0.552744}%
\vSa{367.756840}{311.776807}{42.358971}{0.635749}%
\vSa{368.198672}{312.205158}{48.443089}{0.724005}%
\vSa{368.667087}{312.746929}{51.254725}{0.799801}%
\vSa{369.166057}{313.370723}{51.645190}{0.852898}%
\vSa{369.701895}{314.039551}{50.050412}{0.878943}%
\vSa{370.281262}{314.713357}{46.606033}{0.878539}%
\vSa{370.910042}{315.351745}{41.254899}{0.856808}%
\vSa{371.592477}{315.916732}{33.867391}{0.822949}%
\vSa{372.329626}{316.375339}{24.439136}{0.789159}%
}}%
{\color{black!58}\vlB{%
\vSa{373.116475}{316.701835}{13.375644}{0.767969}%
\vSa{373.939502}{316.879493}{1.659598}{0.767743}%
\vSa{374.656353}{316.901728}{-9.428407}{0.788574}%
\vSa{375.374265}{316.772548}{-18.895213}{0.822229}%
\vSa{376.107330}{316.506278}{-26.324381}{0.856212}%
\vSa{376.843910}{316.126589}{-31.715012}{0.878289}%
\vSa{377.572040}{315.664877}{-35.196517}{0.879184}%
\vSa{378.281850}{315.158131}{-36.828828}{0.853690}%
\vSa{378.966994}{314.646406}{-36.481166}{0.801109}%
\vSa{379.625886}{314.170100}{-33.724788}{0.725690}%
\vSa{380.263237}{313.767194}{-27.717414}{0.637537}%
\vSa{380.890783}{313.470669}{-17.257743}{0.554198}%
\vSa{381.519620}{313.306254}{-1.782293}{0.500805}%
\vSa{381.927008}{313.290678}{16.234408}{0.500225}%
\vSa{382.314523}{313.430525}{31.798807}{0.552744}%
\vSa{382.729238}{313.721787}{42.358971}{0.635749}%
\vSa{383.171071}{314.150138}{48.443089}{0.724005}%
\vSa{383.639485}{314.691909}{51.254725}{0.799801}%
\vSa{384.138455}{315.315702}{51.645190}{0.852898}%
\vSa{384.674294}{315.984530}{50.050412}{0.878943}%
\vSa{385.253661}{316.658336}{46.606033}{0.878539}%
\vSa{385.882441}{317.296724}{41.254899}{0.856808}%
\vSa{386.564876}{317.861712}{33.867391}{0.822949}%
\vSa{387.302025}{318.320319}{24.439136}{0.789159}%
\vSa{388.088873}{318.646815}{13.375644}{0.767969}%
\vSa{388.911901}{318.824473}{1.659598}{0.767743}%
\vSa{389.628751}{318.846708}{-9.428407}{0.788574}%
\vSa{390.346663}{318.717527}{-18.895213}{0.822229}%
\vSa{391.079729}{318.451258}{-26.324381}{0.856212}%
\vSa{391.816309}{318.071569}{-31.715012}{0.878289}%
\vSa{392.544438}{317.609857}{-35.196517}{0.879184}%
\vSa{393.254249}{317.103110}{-36.828828}{0.853690}%
}}%
{\color{black!58}\vlB{%
\vSa{393.939393}{316.591386}{-36.481166}{0.801109}%
\vSa{394.681748}{316.115080}{19.428764}{5.493792}%
\vSa{295.114338}{269.864882}{114.207469}{5.418054}%
\vSa{295.210433}{274.806508}{40.981248}{0.304363}%
\vSa{295.481753}{275.006113}{33.025669}{0.435951}%
\vSa{295.855989}{275.243713}{31.449914}{0.558372}%
\vSa{296.324992}{275.535045}{32.774541}{0.659742}%
\vSa{296.862943}{275.892187}{35.876511}{0.734663}%
\vSa{297.434974}{276.322728}{40.394709}{0.781625}%
\vSa{298.002285}{276.829260}{46.273091}{0.802515}%
\vSa{298.526216}{277.409192}{53.584801}{0.802425}%
\vSa{298.971980}{278.054932}{62.410493}{0.789217}%
\vSa{299.311826}{278.754406}{72.694678}{0.772434}%
\vSa{299.526615}{279.491874}{84.090400}{0.761181}%
\vSa{299.526615}{280.249010}{95.909600}{0.761181}%
\vSa{299.311826}{281.006146}{107.305322}{0.772434}%
\vSa{298.971980}{281.743615}{117.589507}{0.789217}%
\vSa{298.526216}{282.443088}{126.415199}{0.802425}%
\vSa{298.002285}{283.088829}{133.726909}{0.802515}%
\vSa{297.434974}{283.668761}{139.605291}{0.781625}%
\vSa{296.862943}{284.175292}{144.123489}{0.734663}%
\vSa{296.324992}{284.605834}{147.225459}{0.659742}%
\vSa{295.855989}{284.962975}{148.550086}{0.558372}%
\vSa{295.481753}{285.254308}{146.974331}{0.435951}%
\vSa{295.210433}{285.491908}{139.018752}{0.304363}%
\vSa{295.034187}{285.691512}{113.535241}{0.196264}%
\vSa{295.034187}{285.871450}{66.464759}{0.196264}%
\vSa{295.210433}{286.051387}{40.981248}{0.304363}%
\vSa{295.481753}{286.250992}{33.025669}{0.435951}%
\vSa{295.855989}{286.488592}{31.449914}{0.558372}%
\vSa{296.324992}{286.779924}{32.774541}{0.659742}%
\vSa{296.862943}{287.137066}{35.876511}{0.734663}%
}}%
{\color{black!58}\vlB{%
\vSa{297.434974}{287.567607}{40.394709}{0.781625}%
\vSa{298.002285}{288.074139}{46.273091}{0.802515}%
\vSa{298.526216}{288.654071}{53.584801}{0.802425}%
\vSa{298.971980}{289.299811}{62.410493}{0.789217}%
\vSa{299.311826}{289.999285}{72.694678}{0.772434}%
\vSa{299.526615}{290.736753}{84.090400}{0.761181}%
\vSa{299.526615}{291.493889}{95.909600}{0.761181}%
\vSa{299.311826}{292.251025}{107.305322}{0.772434}%
\vSa{298.971980}{292.988494}{117.589507}{0.789217}%
\vSa{298.526216}{293.687967}{126.415199}{0.802425}%
\vSa{298.002285}{294.333708}{133.726909}{0.802515}%
\vSa{297.434974}{294.913640}{139.605291}{0.781625}%
\vSa{296.862943}{295.420171}{144.123489}{0.734663}%
\vSa{296.324992}{295.850713}{147.225459}{0.659742}%
\vSa{295.855989}{296.207854}{148.550086}{0.558372}%
\vSa{295.481753}{296.499187}{146.974331}{0.435951}%
\vSa{295.210433}{296.736786}{139.018752}{0.304363}%
\vSa{295.034187}{296.936391}{113.535241}{0.196264}%
\vSa{295.034187}{297.116329}{66.464759}{0.196264}%
\vSa{295.210433}{297.296266}{40.981248}{0.304363}%
\vSa{295.481753}{297.495871}{33.025669}{0.435951}%
\vSa{295.855989}{297.733471}{31.449914}{0.558372}%
\vSa{296.324992}{298.024803}{32.774541}{0.659742}%
\vSa{296.862943}{298.381944}{35.876511}{0.734663}%
\vSa{297.434974}{298.812486}{40.394709}{0.781625}%
\vSa{298.002285}{299.319018}{46.273091}{0.802515}%
\vSa{298.526216}{299.898949}{53.584801}{0.802425}%
\vSa{298.971980}{300.544690}{62.410493}{0.789217}%
\vSa{299.311826}{301.244164}{72.694678}{0.772434}%
\vSa{299.526615}{301.981632}{84.090400}{0.761181}%
\vSa{299.526615}{302.738768}{95.909600}{0.761181}%
\vSa{299.311826}{303.495904}{107.305322}{0.772434}%
}}%
{\color{black!58}\vlB{%
\vSa{298.971980}{304.233372}{117.589507}{0.789217}%
\vSa{298.526216}{304.932846}{126.415199}{0.802425}%
\vSa{298.002285}{305.578587}{133.726909}{0.802515}%
\vSa{297.434974}{306.158519}{139.605291}{0.781625}%
\vSa{296.862943}{306.665050}{144.123489}{0.734663}%
\vSa{296.324992}{307.095592}{147.225459}{0.659742}%
\vSa{295.855989}{307.452733}{148.550086}{0.558372}%
\vSa{295.481753}{307.744066}{146.974331}{0.435951}%
\vSa{295.210433}{307.981665}{139.018752}{0.304363}%
\vSa{295.034187}{308.181270}{113.535241}{0.196264}%
\vSa{295.034187}{308.361208}{66.464759}{0.196264}%
\vSa{295.210433}{308.541145}{40.981248}{0.304363}%
\vSa{295.481753}{308.740750}{33.025669}{0.435951}%
\vSa{295.855989}{308.978349}{31.449914}{0.558372}%
\vSa{296.324992}{309.269682}{32.774541}{0.659742}%
\vSa{296.862943}{309.626823}{35.876511}{0.734663}%
\vSa{297.434974}{310.057365}{40.394709}{0.781625}%
\vSa{298.002285}{310.563897}{46.273091}{0.802515}%
\vSa{298.526216}{311.143828}{53.584801}{0.802425}%
\vSa{298.971980}{311.789569}{62.410493}{0.789217}%
\vSa{299.311826}{312.489043}{72.694678}{0.772434}%
\vSa{299.526615}{313.226511}{84.090400}{0.761181}%
\vSa{299.526615}{313.983647}{95.909600}{0.761181}%
\vSa{299.311826}{314.740783}{107.305322}{0.772434}%
\vSa{298.971980}{315.478251}{117.589507}{0.789217}%
\vSa{298.526216}{316.177725}{126.415199}{0.802425}%
\vSa{298.002285}{316.823466}{133.726909}{0.802515}%
\vSa{297.434974}{317.403397}{139.605291}{0.781625}%
\vSa{296.862943}{317.909929}{144.123489}{0.734663}%
\vSa{296.324992}{318.340471}{147.225459}{0.659742}%
\vSa{295.855989}{318.697612}{148.550086}{0.558372}%
\vSa{295.481753}{318.988945}{146.974331}{0.435951}%
}}%
{\color{black!58}\vlB{%
\vSa{295.210433}{319.226544}{139.018752}{0.304363}%
\vSa{295.034187}{319.426149}{113.535241}{0.196264}%
\vSa{295.034187}{319.606086}{66.464759}{0.196264}%
\vSa{295.210433}{319.786024}{40.981248}{0.304363}%
\vSa{295.481753}{319.985629}{33.025669}{0.435951}%
\vSa{295.855989}{320.223228}{31.449914}{0.558372}%
\vSa{296.324992}{320.514561}{32.774541}{0.659742}%
\vSa{296.862943}{320.871702}{35.876511}{0.734663}%
\vSa{297.434974}{321.302244}{40.394709}{0.781625}%
\vSa{298.002285}{321.808775}{46.273091}{0.802515}%
\vSa{298.526216}{322.388707}{53.584801}{0.802425}%
\vSa{298.971980}{323.034448}{62.410493}{0.789217}%
\vSa{299.311826}{323.733922}{72.694678}{0.772434}%
\vSa{299.526615}{324.471390}{84.090400}{0.761181}%
\vSa{299.526615}{325.228526}{95.909600}{0.761181}%
\vSa{299.311826}{325.985662}{107.305322}{0.772434}%
\vSa{298.971980}{326.723130}{117.589507}{0.789217}%
\vSa{298.526216}{327.422604}{126.415199}{0.802425}%
\vSa{298.002285}{328.068344}{133.726909}{0.802515}%
\vSa{297.434974}{328.648276}{139.605291}{0.781625}%
\vSa{296.862943}{329.154808}{144.123489}{0.734663}%
\vSa{296.324992}{329.585349}{147.225459}{0.659742}%
\vSa{295.855989}{329.942491}{148.550086}{0.558372}%
\vSa{295.481753}{330.233823}{146.974331}{0.435951}%
\vSa{295.210433}{330.471423}{139.018752}{0.304363}%
\vSa{295.034187}{330.671028}{113.535241}{0.196264}%
\vSa{295.034187}{330.850965}{66.464759}{0.196264}%
\vSa{295.108491}{331.030903}{68.072514}{5.949207}%
\vSa{305.993358}{264.057495}{-2.935355}{6.379891}%
\vSa{312.175880}{263.730786}{-33.724788}{0.725690}%
\vSa{312.813231}{263.327880}{-27.717414}{0.637537}%
\vSa{313.440777}{263.031354}{-17.257743}{0.554198}%
}}%
{\color{black!58}\vlB{%
\vSa{314.069613}{262.866940}{-1.782293}{0.500805}%
\vSa{314.477001}{262.851364}{16.234408}{0.500225}%
\vSa{314.864516}{262.991211}{31.798807}{0.552744}%
\vSa{315.279232}{263.282473}{42.358971}{0.635749}%
\vSa{315.721065}{263.710824}{48.443089}{0.724005}%
\vSa{316.189479}{264.252595}{51.254725}{0.799801}%
\vSa{316.688449}{264.876388}{51.645190}{0.852898}%
\vSa{317.224287}{265.545216}{50.050412}{0.878943}%
\vSa{317.803654}{266.219022}{46.606033}{0.878539}%
\vSa{318.432434}{266.857410}{41.254899}{0.856808}%
\vSa{319.114870}{267.422398}{33.867391}{0.822949}%
\vSa{319.852018}{267.881005}{24.439136}{0.789159}%
\vSa{320.638867}{268.207501}{13.375644}{0.767969}%
\vSa{321.461894}{268.385159}{1.659598}{0.767743}%
\vSa{322.178745}{268.407393}{-9.428407}{0.788574}%
\vSa{322.896657}{268.278213}{-18.895213}{0.822229}%
\vSa{323.629723}{268.011944}{-26.324381}{0.856212}%
\vSa{324.366303}{267.632254}{-31.715012}{0.878289}%
\vSa{325.094432}{267.170543}{-35.196517}{0.879184}%
\vSa{325.804242}{266.663796}{-36.828828}{0.853690}%
\vSa{326.489387}{266.152072}{-36.481166}{0.801109}%
\vSa{327.148278}{265.675765}{-33.724788}{0.725690}%
\vSa{327.785630}{265.272860}{-27.717414}{0.637537}%
\vSa{328.413176}{264.976334}{-17.257743}{0.554198}%
\vSa{329.042012}{264.811920}{-1.782293}{0.500805}%
\vSa{329.449400}{264.796344}{16.234408}{0.500225}%
\vSa{329.836915}{264.936190}{31.798807}{0.552744}%
\vSa{330.251631}{265.227452}{42.358971}{0.635749}%
\vSa{330.693464}{265.655803}{48.443089}{0.724005}%
\vSa{331.161878}{266.197574}{51.254725}{0.799801}%
\vSa{331.660848}{266.821368}{51.645190}{0.852898}%
\vSa{332.196686}{267.490196}{50.050412}{0.878943}%
}}%
{\color{black!58}\vlB{%
\vSa{332.776053}{268.164002}{46.606033}{0.878539}%
\vSa{333.404833}{268.802390}{41.254899}{0.856808}%
\vSa{334.087268}{269.367378}{33.867391}{0.822949}%
\vSa{334.824417}{269.825985}{24.439136}{0.789159}%
\vSa{335.611266}{270.152481}{13.375644}{0.767969}%
\vSa{336.434293}{270.330138}{1.659598}{0.767743}%
\vSa{337.151144}{270.352373}{-9.428407}{0.788574}%
\vSa{337.869056}{270.223193}{-18.895213}{0.822229}%
\vSa{338.602121}{269.956924}{-26.324381}{0.856212}%
\vSa{339.338702}{269.577234}{-31.715012}{0.878289}%
\vSa{340.066831}{269.115522}{-35.196517}{0.879184}%
\vSa{340.776641}{268.608776}{-36.828828}{0.853690}%
\vSa{341.461786}{268.097051}{-36.481166}{0.801109}%
\vSa{342.120677}{267.620745}{-33.724788}{0.725690}%
\vSa{342.758028}{267.217839}{-27.717414}{0.637537}%
\vSa{343.385574}{266.921314}{-17.257743}{0.554198}%
\vSa{344.014411}{266.756899}{-1.782293}{0.500805}%
\vSa{344.421799}{266.741323}{16.234408}{0.500225}%
\vSa{344.809314}{266.881170}{31.798807}{0.552744}%
\vSa{345.224030}{267.172432}{42.358971}{0.635749}%
\vSa{345.665862}{267.600783}{48.443089}{0.724005}%
\vSa{346.134277}{268.142554}{51.254725}{0.799801}%
\vSa{346.633247}{268.766348}{51.645190}{0.852898}%
\vSa{347.169085}{269.435176}{50.050412}{0.878943}%
\vSa{347.748452}{270.108982}{46.606033}{0.878539}%
\vSa{348.377232}{270.747370}{41.254899}{0.856808}%
\vSa{349.059667}{271.312357}{33.867391}{0.822949}%
\vSa{349.796816}{271.770964}{24.439136}{0.789159}%
\vSa{350.583665}{272.097460}{13.375644}{0.767969}%
\vSa{351.406692}{272.275118}{1.659598}{0.767743}%
\vSa{352.123543}{272.297353}{-9.428407}{0.788574}%
\vSa{352.841455}{272.168173}{-18.895213}{0.822229}%
}}%
{\color{black!58}\vlB{%
\vSa{353.574520}{271.901903}{-26.324381}{0.856212}%
\vSa{354.311100}{271.522214}{-31.715012}{0.878289}%
\vSa{355.039230}{271.060502}{-35.196517}{0.879184}%
\vSa{355.749040}{270.553756}{-36.828828}{0.853690}%
\vSa{356.434184}{270.042031}{-36.481166}{0.801109}%
\vSa{357.093076}{269.565725}{-33.724788}{0.725690}%
\vSa{357.730427}{269.162819}{-27.717414}{0.637537}%
\vSa{358.357973}{268.866293}{-17.257743}{0.554198}%
\vSa{358.986810}{268.701879}{-1.782293}{0.500805}%
\vSa{359.394198}{268.686303}{16.234408}{0.500225}%
\vSa{359.781713}{268.826150}{31.798807}{0.552744}%
\vSa{360.196428}{269.117412}{42.358971}{0.635749}%
\vSa{360.638261}{269.545763}{48.443089}{0.724005}%
\vSa{361.106675}{270.087534}{51.254725}{0.799801}%
\vSa{361.605645}{270.711327}{51.645190}{0.852898}%
\vSa{362.141484}{271.380155}{50.050412}{0.878943}%
\vSa{362.720851}{272.053961}{46.606033}{0.878539}%
\vSa{363.349631}{272.692349}{41.254899}{0.856808}%
\vSa{364.032066}{273.257337}{33.867391}{0.822949}%
\vSa{364.769215}{273.715944}{24.439136}{0.789159}%
\vSa{365.556063}{274.042440}{13.375644}{0.767969}%
\vSa{366.379091}{274.220098}{1.659598}{0.767743}%
\vSa{367.095942}{274.242332}{-9.428407}{0.788574}%
\vSa{367.813854}{274.113152}{-18.895213}{0.822229}%
\vSa{368.546919}{273.846883}{-26.324381}{0.856212}%
\vSa{369.283499}{273.467194}{-31.715012}{0.878289}%
\vSa{370.011628}{273.005482}{-35.196517}{0.879184}%
\vSa{370.721439}{272.498735}{-36.828828}{0.853690}%
\vSa{371.406583}{271.987011}{-36.481166}{0.801109}%
\vSa{372.065475}{271.510705}{-33.724788}{0.725690}%
\vSa{372.702826}{271.107799}{-27.717414}{0.637537}%
\vSa{373.330372}{270.811273}{-17.257743}{0.554198}%
}}%
{\color{black!58}\vlB{%
\vSa{373.959208}{270.646859}{-1.782293}{0.500805}%
\vSa{374.366596}{270.631283}{16.234408}{0.500225}%
\vSa{374.754111}{270.771130}{31.798807}{0.552744}%
\vSa{375.168827}{271.062391}{42.358971}{0.635749}%
\vSa{375.610660}{271.490742}{48.443089}{0.724005}%
\vSa{376.079074}{272.032513}{51.254725}{0.799801}%
\vSa{376.578044}{272.656307}{51.645190}{0.852898}%
\vSa{377.113883}{273.325135}{50.050412}{0.878943}%
\vSa{377.693249}{273.998941}{46.606033}{0.878539}%
\vSa{378.322029}{274.637329}{41.254899}{0.856808}%
\vSa{379.004465}{275.202317}{33.867391}{0.822949}%
\vSa{379.741614}{275.660924}{24.439136}{0.789159}%
\vSa{380.528462}{275.987420}{13.375644}{0.767969}%
\vSa{381.351489}{276.165077}{1.659598}{0.767743}%
\vSa{382.068340}{276.187312}{-9.428407}{0.788574}%
\vSa{382.786252}{276.058132}{-18.895213}{0.822229}%
\vSa{383.519318}{275.791863}{-26.324381}{0.856212}%
\vSa{384.255898}{275.412173}{-31.715012}{0.878289}%
\vSa{384.984027}{274.950461}{-35.196517}{0.879184}%
\vSa{385.693837}{274.443715}{-36.828828}{0.853690}%
\vSa{386.378982}{273.931990}{-36.481166}{0.801109}%
\vSa{387.121337}{273.455684}{19.428764}{5.493792}%
\vSa{305.993358}{344.522508}{-2.935355}{6.379891}%
\vSa{312.175880}{344.195799}{-33.724788}{0.725690}%
\vSa{312.813231}{343.792893}{-27.717414}{0.637537}%
\vSa{313.440777}{343.496367}{-17.257743}{0.554198}%
\vSa{314.069613}{343.331953}{-1.782293}{0.500805}%
\vSa{314.477001}{343.316377}{16.234408}{0.500225}%
\vSa{314.864516}{343.456224}{31.798807}{0.552744}%
\vSa{315.279232}{343.747486}{42.358971}{0.635749}%
\vSa{315.721065}{344.175837}{48.443089}{0.724005}%
\vSa{316.189479}{344.717608}{51.254725}{0.799801}%
}}%
{\color{black!58}\vlB{%
\vSa{316.688449}{345.341401}{51.645190}{0.852898}%
\vSa{317.224287}{346.010229}{50.050412}{0.878943}%
\vSa{317.803654}{346.684035}{46.606033}{0.878539}%
\vSa{318.432434}{347.322423}{41.254899}{0.856808}%
\vSa{319.114870}{347.887411}{33.867391}{0.822949}%
\vSa{319.852018}{348.346018}{24.439136}{0.789159}%
\vSa{320.638867}{348.672514}{13.375644}{0.767969}%
\vSa{321.461894}{348.850172}{1.659598}{0.767743}%
\vSa{322.178745}{348.872406}{-9.428407}{0.788574}%
\vSa{322.896657}{348.743226}{-18.895213}{0.822229}%
\vSa{323.629723}{348.476957}{-26.324381}{0.856212}%
\vSa{324.366303}{348.097268}{-31.715012}{0.878289}%
\vSa{325.094432}{347.635556}{-35.196517}{0.879184}%
\vSa{325.804242}{347.128809}{-36.828828}{0.853690}%
\vSa{326.489387}{346.617085}{-36.481166}{0.801109}%
\vSa{327.148278}{346.140779}{-33.724788}{0.725690}%
\vSa{327.785630}{345.737873}{-27.717414}{0.637537}%
\vSa{328.413176}{345.441347}{-17.257743}{0.554198}%
\vSa{329.042012}{345.276933}{-1.782293}{0.500805}%
\vSa{329.449400}{345.261357}{16.234408}{0.500225}%
\vSa{329.836915}{345.401204}{31.798807}{0.552744}%
\vSa{330.251631}{345.692465}{42.358971}{0.635749}%
\vSa{330.693464}{346.120816}{48.443089}{0.724005}%
\vSa{331.161878}{346.662587}{51.254725}{0.799801}%
\vSa{331.660848}{347.286381}{51.645190}{0.852898}%
\vSa{332.196686}{347.955209}{50.050412}{0.878943}%
\vSa{332.776053}{348.629015}{46.606033}{0.878539}%
\vSa{333.404833}{349.267403}{41.254899}{0.856808}%
\vSa{334.087268}{349.832391}{33.867391}{0.822949}%
\vSa{334.824417}{350.290998}{24.439136}{0.789159}%
\vSa{335.611266}{350.617494}{13.375644}{0.767969}%
\vSa{336.434293}{350.795151}{1.659598}{0.767743}%
}}%
{\color{black!58}\vlB{%
\vSa{337.151144}{350.817386}{-9.428407}{0.788574}%
\vSa{337.869056}{350.688206}{-18.895213}{0.822229}%
\vSa{338.602121}{350.421937}{-26.324381}{0.856212}%
\vSa{339.338702}{350.042247}{-31.715012}{0.878289}%
\vSa{340.066831}{349.580535}{-35.196517}{0.879184}%
\vSa{340.776641}{349.073789}{-36.828828}{0.853690}%
\vSa{341.461786}{348.562065}{-36.481166}{0.801109}%
\vSa{342.120677}{348.085758}{-33.724788}{0.725690}%
\vSa{342.758028}{347.682852}{-27.717414}{0.637537}%
\vSa{343.385574}{347.386327}{-17.257743}{0.554198}%
\vSa{344.014411}{347.221912}{-1.782293}{0.500805}%
\vSa{344.421799}{347.206337}{16.234408}{0.500225}%
\vSa{344.809314}{347.346183}{31.798807}{0.552744}%
\vSa{345.224030}{347.637445}{42.358971}{0.635749}%
\vSa{345.665862}{348.065796}{48.443089}{0.724005}%
\vSa{346.134277}{348.607567}{51.254725}{0.799801}%
\vSa{346.633247}{349.231361}{51.645190}{0.852898}%
\vSa{347.169085}{349.900189}{50.050412}{0.878943}%
\vSa{347.748452}{350.573995}{46.606033}{0.878539}%
\vSa{348.377232}{351.212383}{41.254899}{0.856808}%
\vSa{349.059667}{351.777370}{33.867391}{0.822949}%
\vSa{349.796816}{352.235977}{24.439136}{0.789159}%
\vSa{350.583665}{352.562473}{13.375644}{0.767969}%
\vSa{351.406692}{352.740131}{1.659598}{0.767743}%
\vSa{352.123543}{352.762366}{-9.428407}{0.788574}%
\vSa{352.841455}{352.633186}{-18.895213}{0.822229}%
\vSa{353.574520}{352.366916}{-26.324381}{0.856212}%
\vSa{354.311100}{351.987227}{-31.715012}{0.878289}%
\vSa{355.039230}{351.525515}{-35.196517}{0.879184}%
\vSa{355.749040}{351.018769}{-36.828828}{0.853690}%
\vSa{356.434184}{350.507044}{-36.481166}{0.801109}%
\vSa{357.093076}{350.030738}{-33.724788}{0.725690}%
}}%
{\color{black!58}\vlB{%
\vSa{357.730427}{349.627832}{-27.717414}{0.637537}%
\vSa{358.357973}{349.331307}{-17.257743}{0.554198}%
\vSa{358.986810}{349.166892}{-1.782293}{0.500805}%
\vSa{359.394198}{349.151316}{16.234408}{0.500225}%
\vSa{359.781713}{349.291163}{31.798807}{0.552744}%
\vSa{360.196428}{349.582425}{42.358971}{0.635749}%
\vSa{360.638261}{350.010776}{48.443089}{0.724005}%
\vSa{361.106675}{350.552547}{51.254725}{0.799801}%
\vSa{361.605645}{351.176340}{51.645190}{0.852898}%
\vSa{362.141484}{351.845168}{50.050412}{0.878943}%
\vSa{362.720851}{352.518974}{46.606033}{0.878539}%
\vSa{363.349631}{353.157362}{41.254899}{0.856808}%
\vSa{364.032066}{353.722350}{33.867391}{0.822949}%
\vSa{364.769215}{354.180957}{24.439136}{0.789159}%
\vSa{365.556063}{354.507453}{13.375644}{0.767969}%
\vSa{366.379091}{354.685111}{1.659598}{0.767743}%
\vSa{367.095942}{354.707346}{-9.428407}{0.788574}%
\vSa{367.813854}{354.578165}{-18.895213}{0.822229}%
\vSa{368.546919}{354.311896}{-26.324381}{0.856212}%
\vSa{369.283499}{353.932207}{-31.715012}{0.878289}%
\vSa{370.011628}{353.470495}{-35.196517}{0.879184}%
\vSa{370.721439}{352.963748}{-36.828828}{0.853690}%
\vSa{371.406583}{352.452024}{-36.481166}{0.801109}%
\vSa{372.065475}{351.975718}{-33.724788}{0.725690}%
\vSa{372.702826}{351.572812}{-27.717414}{0.637537}%
\vSa{373.330372}{351.276286}{-17.257743}{0.554198}%
\vSa{373.959208}{351.111872}{-1.782293}{0.500805}%
\vSa{374.366596}{351.096296}{16.234408}{0.500225}%
\vSa{374.754111}{351.236143}{31.798807}{0.552744}%
\vSa{375.168827}{351.527404}{42.358971}{0.635749}%
\vSa{375.610660}{351.955755}{48.443089}{0.724005}%
\vSa{376.079074}{352.497526}{51.254725}{0.799801}%
}}%
{\color{black!58}\vlB{%
\vSa{376.578044}{353.121320}{51.645190}{0.852898}%
\vSa{377.113883}{353.790148}{50.050412}{0.878943}%
\vSa{377.693249}{354.463954}{46.606033}{0.878539}%
\vSa{378.322029}{355.102342}{41.254899}{0.856808}%
\vSa{379.004465}{355.667330}{33.867391}{0.822949}%
\vSa{379.741614}{356.125937}{24.439136}{0.789159}%
\vSa{380.528462}{356.452433}{13.375644}{0.767969}%
\vSa{381.351489}{356.630090}{1.659598}{0.767743}%
\vSa{382.068340}{356.652325}{-9.428407}{0.788574}%
\vSa{382.786252}{356.523145}{-18.895213}{0.822229}%
\vSa{383.519318}{356.256876}{-26.324381}{0.856212}%
\vSa{384.255898}{355.877186}{-31.715012}{0.878289}%
\vSa{384.984027}{355.415474}{-35.196517}{0.879184}%
\vSa{385.693837}{354.908728}{-36.828828}{0.853690}%
\vSa{386.378982}{354.397004}{-36.481166}{0.801109}%
\vSa{387.121337}{353.920697}{19.428764}{5.493792}%
\vSa{405.758353}{245.450272}{114.207469}{5.418054}%
\vSa{405.854449}{250.391899}{40.981248}{0.304363}%
\vSa{406.125769}{250.591504}{33.025669}{0.435951}%
\vSa{406.500005}{250.829103}{31.449914}{0.558372}%
\vSa{406.969007}{251.120436}{32.774541}{0.659742}%
\vSa{407.506959}{251.477577}{35.876511}{0.734663}%
\vSa{408.078989}{251.908119}{40.394709}{0.781625}%
\vSa{408.646301}{252.414651}{46.273091}{0.802515}%
\vSa{409.170232}{252.994582}{53.584801}{0.802425}%
\vSa{409.615995}{253.640323}{62.410493}{0.789217}%
\vSa{409.955841}{254.339797}{72.694678}{0.772434}%
\vSa{410.170630}{255.077265}{84.090400}{0.761181}%
\vSa{410.170630}{255.834401}{95.909600}{0.761181}%
\vSa{409.955841}{256.591537}{107.305322}{0.772434}%
\vSa{409.615995}{257.329005}{117.589507}{0.789217}%
\vSa{409.170232}{258.028479}{126.415199}{0.802425}%
}}%
{\color{black!58}\vlB{%
\vSa{408.646301}{258.674220}{133.726909}{0.802515}%
\vSa{408.078989}{259.254151}{139.605291}{0.781625}%
\vSa{407.506959}{259.760683}{144.123489}{0.734663}%
\vSa{406.969007}{260.191225}{147.225459}{0.659742}%
\vSa{406.500005}{260.548366}{148.550086}{0.558372}%
\vSa{406.125769}{260.839698}{146.974331}{0.435951}%
\vSa{405.854449}{261.077298}{139.018752}{0.304363}%
\vSa{405.678202}{261.276903}{113.535241}{0.196264}%
\vSa{405.678202}{261.456840}{66.464759}{0.196264}%
\vSa{405.854449}{261.636778}{40.981248}{0.304363}%
\vSa{406.125769}{261.836383}{33.025669}{0.435951}%
\vSa{406.500005}{262.073982}{31.449914}{0.558372}%
\vSa{406.969007}{262.365315}{32.774541}{0.659742}%
\vSa{407.506959}{262.722456}{35.876511}{0.734663}%
\vSa{408.078989}{263.152998}{40.394709}{0.781625}%
\vSa{408.646301}{263.659529}{46.273091}{0.802515}%
\vSa{409.170232}{264.239461}{53.584801}{0.802425}%
\vSa{409.615995}{264.885202}{62.410493}{0.789217}%
\vSa{409.955841}{265.584675}{72.694678}{0.772434}%
\vSa{410.170630}{266.322144}{84.090400}{0.761181}%
\vSa{410.170630}{267.079280}{95.909600}{0.761181}%
\vSa{409.955841}{267.836416}{107.305322}{0.772434}%
\vSa{409.615995}{268.573884}{117.589507}{0.789217}%
\vSa{409.170232}{269.273358}{126.415199}{0.802425}%
\vSa{408.646301}{269.919098}{133.726909}{0.802515}%
\vSa{408.078989}{270.499030}{139.605291}{0.781625}%
\vSa{407.506959}{271.005562}{144.123489}{0.734663}%
\vSa{406.969007}{271.436103}{147.225459}{0.659742}%
\vSa{406.500005}{271.793245}{148.550086}{0.558372}%
\vSa{406.125769}{272.084577}{146.974331}{0.435951}%
\vSa{405.854449}{272.322177}{139.018752}{0.304363}%
\vSa{405.678202}{272.521782}{113.535241}{0.196264}%
}}%
{\color{black!58}\vlB{%
\vSa{405.678202}{272.701719}{66.464759}{0.196264}%
\vSa{405.854449}{272.881657}{40.981248}{0.304363}%
\vSa{406.125769}{273.081261}{33.025669}{0.435951}%
\vSa{406.500005}{273.318861}{31.449914}{0.558372}%
\vSa{406.969007}{273.610194}{32.774541}{0.659742}%
\vSa{407.506959}{273.967335}{35.876511}{0.734663}%
\vSa{408.078989}{274.397877}{40.394709}{0.781625}%
\vSa{408.646301}{274.904408}{46.273091}{0.802515}%
\vSa{409.170232}{275.484340}{53.584801}{0.802425}%
\vSa{409.615995}{276.130081}{62.410493}{0.789217}%
\vSa{409.955841}{276.829554}{72.694678}{0.772434}%
\vSa{410.170630}{277.567023}{84.090400}{0.761181}%
\vSa{410.170630}{278.324159}{95.909600}{0.761181}%
\vSa{409.955841}{279.081295}{107.305322}{0.772434}%
\vSa{409.615995}{279.818763}{117.589507}{0.789217}%
\vSa{409.170232}{280.518237}{126.415199}{0.802425}%
\vSa{408.646301}{281.163977}{133.726909}{0.802515}%
\vSa{408.078989}{281.743909}{139.605291}{0.781625}%
\vSa{407.506959}{282.250441}{144.123489}{0.734663}%
\vSa{406.969007}{282.680982}{147.225459}{0.659742}%
\vSa{406.500005}{283.038124}{148.550086}{0.558372}%
\vSa{406.125769}{283.329456}{146.974331}{0.435951}%
\vSa{405.854449}{283.567056}{139.018752}{0.304363}%
\vSa{405.678202}{283.766661}{113.535241}{0.196264}%
\vSa{405.678202}{283.946598}{66.464759}{0.196264}%
\vSa{405.854449}{284.126535}{40.981248}{0.304363}%
\vSa{406.125769}{284.326140}{33.025669}{0.435951}%
\vSa{406.500005}{284.563740}{31.449914}{0.558372}%
\vSa{406.969007}{284.855072}{32.774541}{0.659742}%
\vSa{407.506959}{285.212214}{35.876511}{0.734663}%
\vSa{408.078989}{285.642756}{40.394709}{0.781625}%
\vSa{408.646301}{286.149287}{46.273091}{0.802515}%
}}%
{\color{black!58}\vlB{%
\vSa{409.170232}{286.729219}{53.584801}{0.802425}%
\vSa{409.615995}{287.374960}{62.410493}{0.789217}%
\vSa{409.955841}{288.074433}{72.694678}{0.772434}%
\vSa{410.170630}{288.811902}{84.090400}{0.761181}%
\vSa{410.170630}{289.569038}{95.909600}{0.761181}%
\vSa{409.955841}{290.326173}{107.305322}{0.772434}%
\vSa{409.615995}{291.063642}{117.589507}{0.789217}%
\vSa{409.170232}{291.763115}{126.415199}{0.802425}%
\vSa{408.646301}{292.408856}{133.726909}{0.802515}%
\vSa{408.078989}{292.988788}{139.605291}{0.781625}%
\vSa{407.506959}{293.495319}{144.123489}{0.734663}%
\vSa{406.969007}{293.925861}{147.225459}{0.659742}%
\vSa{406.500005}{294.283003}{148.550086}{0.558372}%
\vSa{406.125769}{294.574335}{146.974331}{0.435951}%
\vSa{405.854449}{294.811935}{139.018752}{0.304363}%
\vSa{405.678202}{295.011540}{113.535241}{0.196264}%
\vSa{405.678202}{295.191477}{66.464759}{0.196264}%
\vSa{405.854449}{295.371414}{40.981248}{0.304363}%
\vSa{406.125769}{295.571019}{33.025669}{0.435951}%
\vSa{406.500005}{295.808619}{31.449914}{0.558372}%
\vSa{406.969007}{296.099951}{32.774541}{0.659742}%
\vSa{407.506959}{296.457093}{35.876511}{0.734663}%
\vSa{408.078989}{296.887635}{40.394709}{0.781625}%
\vSa{408.646301}{297.394166}{46.273091}{0.802515}%
\vSa{409.170232}{297.974098}{53.584801}{0.802425}%
\vSa{409.615995}{298.619839}{62.410493}{0.789217}%
\vSa{409.955841}{299.319312}{72.694678}{0.772434}%
\vSa{410.170630}{300.056780}{84.090400}{0.761181}%
\vSa{410.170630}{300.813916}{95.909600}{0.761181}%
\vSa{409.955841}{301.571052}{107.305322}{0.772434}%
\vSa{409.615995}{302.308521}{117.589507}{0.789217}%
\vSa{409.170232}{303.007994}{126.415199}{0.802425}%
}}%
{\color{black!58}\vlB{%
\vSa{408.646301}{303.653735}{133.726909}{0.802515}%
\vSa{408.078989}{304.233667}{139.605291}{0.781625}%
\vSa{407.506959}{304.740198}{144.123489}{0.734663}%
\vSa{406.969007}{305.170740}{147.225459}{0.659742}%
\vSa{406.500005}{305.527882}{148.550086}{0.558372}%
\vSa{406.125769}{305.819214}{146.974331}{0.435951}%
\vSa{405.854449}{306.056814}{139.018752}{0.304363}%
\vSa{405.678202}{306.256419}{113.535241}{0.196264}%
\vSa{405.678202}{306.436356}{66.464759}{0.196264}%
\vSa{405.752507}{306.616293}{68.072514}{5.949207}%
\vSa{407.220421}{242.440947}{60.229526}{3.448342}%
\vSa{408.787721}{245.434182}{-110.195015}{0.343135}%
\vSa{408.594075}{245.112142}{-132.508110}{0.398330}%
\vSa{408.279939}{244.818500}{-150.207774}{0.465825}%
\vSa{407.853438}{244.587052}{-164.811402}{0.533199}%
\vSa{407.343529}{244.447356}{-177.618902}{0.593090}%
\vSa{406.664282}{244.422715}{170.503639}{0.641751}%
\vSa{405.958808}{244.528594}{159.000081}{0.677988}%
\vSa{405.299217}{244.771563}{147.515827}{0.702490}%
\vSa{404.724802}{245.148847}{135.841683}{0.717258}%
\vSa{404.270500}{245.648519}{123.891385}{0.724970}%
\vSa{403.964187}{246.250314}{111.689912}{0.728252}%
\vSa{403.824165}{246.927004}{99.352233}{0.728943}%
\vSa{403.819680}{247.646258}{87.041280}{0.727557}%
\vSa{403.869664}{248.372845}{74.910569}{0.723122}%
\vSa{404.085706}{249.071034}{63.050063}{0.713477}%
\vSa{404.450060}{249.707029}{51.451002}{0.695897}%
\vSa{404.936017}{250.251273}{39.989512}{0.667844}%
\vSa{405.510247}{250.680461}{28.413909}{0.627668}%
\vSa{406.135402}{250.979129}{16.314057}{0.575215}%
\vSa{406.772843}{251.140708}{3.049983}{0.512402}%
\vSa{407.224126}{251.167972}{-12.371856}{0.443982}%
}}%
{\color{black!58}\vlB{%
\vSa{407.542859}{251.072846}{-31.383209}{0.378769}%
\vSa{407.753093}{250.875599}{-55.327420}{0.330906}%
\vSa{407.877389}{250.603456}{-83.195080}{0.316940}%
\vSa{407.816899}{250.288750}{-110.195015}{0.343135}%
\vSa{407.623253}{249.966710}{-132.508110}{0.398330}%
\vSa{407.309117}{249.673068}{-150.207774}{0.465825}%
\vSa{406.882616}{249.441620}{-164.811402}{0.533199}%
\vSa{406.372706}{249.301924}{-177.618902}{0.593090}%
\vSa{405.693460}{249.277283}{170.503639}{0.641751}%
\vSa{404.987986}{249.383162}{159.000081}{0.677988}%
\vSa{404.328395}{249.626131}{147.515827}{0.702490}%
\vSa{403.753980}{250.003414}{135.841683}{0.717258}%
\vSa{403.299678}{250.503087}{123.891385}{0.724970}%
\vSa{402.993365}{251.104882}{111.689912}{0.728252}%
\vSa{402.853343}{251.781572}{99.352233}{0.728943}%
\vSa{402.848858}{252.500826}{87.041280}{0.727557}%
\vSa{402.898842}{253.227413}{74.910569}{0.723122}%
\vSa{403.114884}{253.925602}{63.050063}{0.713477}%
\vSa{403.479238}{254.561597}{51.451002}{0.695897}%
\vSa{403.965195}{255.105841}{39.989512}{0.667844}%
\vSa{404.539425}{255.535029}{28.413909}{0.627668}%
\vSa{405.164580}{255.833697}{16.314057}{0.575215}%
\vSa{405.802021}{255.995276}{3.049983}{0.512402}%
\vSa{406.253304}{256.022540}{-12.371856}{0.443982}%
\vSa{406.572036}{255.927414}{-31.383209}{0.378769}%
\vSa{406.782271}{255.730167}{-55.327420}{0.330906}%
\vSa{406.906567}{255.458024}{-83.195080}{0.316940}%
\vSa{406.846077}{255.143317}{-110.195015}{0.343135}%
\vSa{406.652431}{254.821278}{-132.508110}{0.398330}%
\vSa{406.338295}{254.527636}{-150.207774}{0.465825}%
\vSa{405.911793}{254.296188}{-164.811402}{0.533199}%
\vSa{405.401884}{254.156492}{-177.618902}{0.593090}%
}}%
{\color{black!58}\vlB{%
\vSa{404.722638}{254.131851}{170.503639}{0.641751}%
\vSa{404.017164}{254.237730}{159.000081}{0.677988}%
\vSa{403.357573}{254.480698}{147.515827}{0.702490}%
\vSa{402.783158}{254.857982}{135.841683}{0.717258}%
\vSa{402.328856}{255.357655}{123.891385}{0.724970}%
\vSa{402.022543}{255.959450}{111.689912}{0.728252}%
\vSa{401.882521}{256.636140}{99.352233}{0.728943}%
\vSa{401.878036}{257.355394}{87.041280}{0.727557}%
\vSa{401.928020}{258.081981}{74.910569}{0.723122}%
\vSa{402.144062}{258.780170}{63.050063}{0.713477}%
\vSa{402.508416}{259.416165}{51.451002}{0.695897}%
\vSa{402.994373}{259.960409}{39.989512}{0.667844}%
\vSa{403.568603}{260.389597}{28.413909}{0.627668}%
\vSa{404.193758}{260.688265}{16.314057}{0.575215}%
\vSa{404.831199}{260.849844}{3.049983}{0.512402}%
\vSa{405.282482}{260.877107}{-12.371856}{0.443982}%
\vSa{405.601214}{260.781982}{-31.383209}{0.378769}%
\vSa{405.811449}{260.584735}{-55.327420}{0.330906}%
\vSa{405.935745}{260.312592}{-83.195080}{0.316940}%
\vSa{405.875255}{259.997885}{-110.195015}{0.343135}%
\vSa{405.681608}{259.675846}{-132.508110}{0.398330}%
\vSa{405.367473}{259.382204}{-150.207774}{0.465825}%
\vSa{404.940971}{259.150756}{-164.811402}{0.533199}%
\vSa{404.431062}{259.011059}{-177.618902}{0.593090}%
\vSa{403.751816}{258.986419}{170.503639}{0.641751}%
\vSa{403.046342}{259.092298}{159.000081}{0.677988}%
\vSa{402.386751}{259.335266}{147.515827}{0.702490}%
\vSa{401.812336}{259.712550}{135.841683}{0.717258}%
\vSa{401.358033}{260.212223}{123.891385}{0.724970}%
\vSa{401.051721}{260.814018}{111.689912}{0.728252}%
\vSa{400.911699}{261.490708}{99.352233}{0.728943}%
\vSa{400.907214}{262.209962}{87.041280}{0.727557}%
}}%
{\color{black!58}\vlB{%
\vSa{400.957198}{262.936549}{74.910569}{0.723122}%
\vSa{401.173240}{263.634738}{63.050063}{0.713477}%
\vSa{401.537594}{264.270733}{51.451002}{0.695897}%
\vSa{402.023551}{264.814977}{39.989512}{0.667844}%
\vSa{402.597781}{265.244165}{28.413909}{0.627668}%
\vSa{403.222936}{265.542833}{16.314057}{0.575215}%
\vSa{403.860376}{265.704412}{3.049983}{0.512402}%
\vSa{404.311660}{265.731675}{-12.371856}{0.443982}%
\vSa{404.630392}{265.636550}{-31.383209}{0.378769}%
\vSa{404.840627}{265.439302}{-55.327420}{0.330906}%
\vSa{404.964923}{265.167160}{-83.195080}{0.316940}%
\vSa{404.904433}{264.852453}{-110.195015}{0.343135}%
\vSa{404.710786}{264.530414}{-132.508110}{0.398330}%
\vSa{404.396650}{264.236772}{-150.207774}{0.465825}%
\vSa{403.970149}{264.005324}{-164.811402}{0.533199}%
\vSa{403.460240}{263.865627}{-177.618902}{0.593090}%
\vSa{402.780994}{263.840987}{170.503639}{0.641751}%
\vSa{402.075519}{263.946866}{159.000081}{0.677988}%
\vSa{401.415929}{264.189834}{147.515827}{0.702490}%
\vSa{400.841514}{264.567118}{135.841683}{0.717258}%
\vSa{400.387211}{265.066791}{123.891385}{0.724970}%
\vSa{400.080899}{265.668586}{111.689912}{0.728252}%
\vSa{399.940877}{266.345276}{99.352233}{0.728943}%
\vSa{399.936392}{267.064530}{87.041280}{0.727557}%
\vSa{399.986376}{267.791117}{74.910569}{0.723122}%
\vSa{400.202418}{268.489306}{63.050063}{0.713477}%
\vSa{400.566771}{269.125301}{51.451002}{0.695897}%
\vSa{401.052729}{269.669545}{39.989512}{0.667844}%
\vSa{401.626959}{270.098733}{28.413909}{0.627668}%
\vSa{402.252114}{270.397401}{16.314057}{0.575215}%
\vSa{402.889554}{270.558980}{3.049983}{0.512402}%
\vSa{403.340838}{270.586243}{-12.371856}{0.443982}%
}}%
{\color{black!58}\vlB{%
\vSa{403.659570}{270.491118}{-31.383209}{0.378769}%
\vSa{403.869805}{270.293870}{-55.327420}{0.330906}%
\vSa{403.994100}{270.021728}{-83.195080}{0.316940}%
\vSa{401.276691}{269.707021}{135.896364}{3.991657}%
\vSa{407.220421}{322.905960}{60.229526}{3.448342}%
\vSa{408.787721}{325.899195}{-110.195015}{0.343135}%
\vSa{408.594075}{325.577155}{-132.508110}{0.398330}%
\vSa{408.279939}{325.283513}{-150.207774}{0.465825}%
\vSa{407.853438}{325.052065}{-164.811402}{0.533199}%
\vSa{407.343529}{324.912369}{-177.618902}{0.593090}%
\vSa{406.664282}{324.887728}{170.503639}{0.641751}%
\vSa{405.958808}{324.993607}{159.000081}{0.677988}%
\vSa{405.299217}{325.236576}{147.515827}{0.702490}%
\vSa{404.724802}{325.613860}{135.841683}{0.717258}%
\vSa{404.270500}{326.113532}{123.891385}{0.724970}%
\vSa{403.964187}{326.715327}{111.689912}{0.728252}%
\vSa{403.824165}{327.392017}{99.352233}{0.728943}%
\vSa{403.819680}{328.111271}{87.041280}{0.727557}%
\vSa{403.869664}{328.837858}{74.910569}{0.723122}%
\vSa{404.085706}{329.536047}{63.050063}{0.713477}%
\vSa{404.450060}{330.172042}{51.451002}{0.695897}%
\vSa{404.936017}{330.716286}{39.989512}{0.667844}%
\vSa{405.510247}{331.145474}{28.413909}{0.627668}%
\vSa{406.135402}{331.444142}{16.314057}{0.575215}%
\vSa{406.772843}{331.605721}{3.049983}{0.512402}%
\vSa{407.224126}{331.632985}{-12.371856}{0.443982}%
\vSa{407.542859}{331.537859}{-31.383209}{0.378769}%
\vSa{407.753093}{331.340612}{-55.327420}{0.330906}%
\vSa{407.877389}{331.068469}{-83.195080}{0.316940}%
\vSa{407.816899}{330.753763}{-110.195015}{0.343135}%
\vSa{407.623253}{330.431723}{-132.508110}{0.398330}%
\vSa{407.309117}{330.138081}{-150.207774}{0.465825}%
}}%
{\color{black!58}\vlB{%
\vSa{406.882616}{329.906633}{-164.811402}{0.533199}%
\vSa{406.372706}{329.766937}{-177.618902}{0.593090}%
\vSa{405.693460}{329.742296}{170.503639}{0.641751}%
\vSa{404.987986}{329.848175}{159.000081}{0.677988}%
\vSa{404.328395}{330.091144}{147.515827}{0.702490}%
\vSa{403.753980}{330.468427}{135.841683}{0.717258}%
\vSa{403.299678}{330.968100}{123.891385}{0.724970}%
\vSa{402.993365}{331.569895}{111.689912}{0.728252}%
\vSa{402.853343}{332.246585}{99.352233}{0.728943}%
\vSa{402.848858}{332.965839}{87.041280}{0.727557}%
\vSa{402.898842}{333.692426}{74.910569}{0.723122}%
\vSa{403.114884}{334.390615}{63.050063}{0.713477}%
\vSa{403.479238}{335.026610}{51.451002}{0.695897}%
\vSa{403.965195}{335.570854}{39.989512}{0.667844}%
\vSa{404.539425}{336.000042}{28.413909}{0.627668}%
\vSa{405.164580}{336.298710}{16.314057}{0.575215}%
\vSa{405.802021}{336.460289}{3.049983}{0.512402}%
\vSa{406.253304}{336.487553}{-12.371856}{0.443982}%
\vSa{406.572036}{336.392427}{-31.383209}{0.378769}%
\vSa{406.782271}{336.195180}{-55.327420}{0.330906}%
\vSa{406.906567}{335.923037}{-83.195080}{0.316940}%
\vSa{406.846077}{335.608331}{-110.195015}{0.343135}%
\vSa{406.652431}{335.286291}{-132.508110}{0.398330}%
\vSa{406.338295}{334.992649}{-150.207774}{0.465825}%
\vSa{405.911793}{334.761201}{-164.811402}{0.533199}%
\vSa{405.401884}{334.621505}{-177.618902}{0.593090}%
\vSa{404.722638}{334.596864}{170.503639}{0.641751}%
\vSa{404.017164}{334.702743}{159.000081}{0.677988}%
\vSa{403.357573}{334.945712}{147.515827}{0.702490}%
\vSa{402.783158}{335.322995}{135.841683}{0.717258}%
\vSa{402.328856}{335.822668}{123.891385}{0.724970}%
\vSa{402.022543}{336.424463}{111.689912}{0.728252}%
}}%
{\color{black!58}\vlB{%
\vSa{401.882521}{337.101153}{99.352233}{0.728943}%
\vSa{401.878036}{337.820407}{87.041280}{0.727557}%
\vSa{401.928020}{338.546994}{74.910569}{0.723122}%
\vSa{402.144062}{339.245183}{63.050063}{0.713477}%
\vSa{402.508416}{339.881178}{51.451002}{0.695897}%
\vSa{402.994373}{340.425422}{39.989512}{0.667844}%
\vSa{403.568603}{340.854610}{28.413909}{0.627668}%
\vSa{404.193758}{341.153278}{16.314057}{0.575215}%
\vSa{404.831199}{341.314857}{3.049983}{0.512402}%
\vSa{405.282482}{341.342120}{-12.371856}{0.443982}%
\vSa{405.601214}{341.246995}{-31.383209}{0.378769}%
\vSa{405.811449}{341.049748}{-55.327420}{0.330906}%
\vSa{405.935745}{340.777605}{-83.195080}{0.316940}%
\vSa{405.875255}{340.462898}{-110.195015}{0.343135}%
\vSa{405.681608}{340.140859}{-132.508110}{0.398330}%
\vSa{405.367473}{339.847217}{-150.207774}{0.465825}%
\vSa{404.940971}{339.615769}{-164.811402}{0.533199}%
\vSa{404.431062}{339.476073}{-177.618902}{0.593090}%
\vSa{403.751816}{339.451432}{170.503639}{0.641751}%
\vSa{403.046342}{339.557311}{159.000081}{0.677988}%
\vSa{402.386751}{339.800279}{147.515827}{0.702490}%
\vSa{401.812336}{340.177563}{135.841683}{0.717258}%
\vSa{401.358033}{340.677236}{123.891385}{0.724970}%
\vSa{401.051721}{341.279031}{111.689912}{0.728252}%
\vSa{400.911699}{341.955721}{99.352233}{0.728943}%
\vSa{400.907214}{342.674975}{87.041280}{0.727557}%
\vSa{400.957198}{343.401562}{74.910569}{0.723122}%
\vSa{401.173240}{344.099751}{63.050063}{0.713477}%
\vSa{401.537594}{344.735746}{51.451002}{0.695897}%
\vSa{402.023551}{345.279990}{39.989512}{0.667844}%
\vSa{402.597781}{345.709178}{28.413909}{0.627668}%
\vSa{403.222936}{346.007846}{16.314057}{0.575215}%
}}%
{\color{black!58}\vlB{%
\vSa{403.860376}{346.169425}{3.049983}{0.512402}%
\vSa{404.311660}{346.196688}{-12.371856}{0.443982}%
\vSa{404.630392}{346.101563}{-31.383209}{0.378769}%
\vSa{404.840627}{345.904316}{-55.327420}{0.330906}%
\vSa{404.964923}{345.632173}{-83.195080}{0.316940}%
\vSa{404.904433}{345.317466}{-110.195015}{0.343135}%
\vSa{404.710786}{344.995427}{-132.508110}{0.398330}%
\vSa{404.396650}{344.701785}{-150.207774}{0.465825}%
\vSa{403.970149}{344.470337}{-164.811402}{0.533199}%
\vSa{403.460240}{344.330640}{-177.618902}{0.593090}%
\vSa{402.780994}{344.306000}{170.503639}{0.641751}%
\vSa{402.075519}{344.411879}{159.000081}{0.677988}%
\vSa{401.415929}{344.654847}{147.515827}{0.702490}%
\vSa{400.841514}{345.032131}{135.841683}{0.717258}%
\vSa{400.387211}{345.531804}{123.891385}{0.724970}%
\vSa{400.080899}{346.133599}{111.689912}{0.728252}%
\vSa{399.940877}{346.810289}{99.352233}{0.728943}%
\vSa{399.936392}{347.529543}{87.041280}{0.727557}%
\vSa{399.986376}{348.256130}{74.910569}{0.723122}%
\vSa{400.202418}{348.954319}{63.050063}{0.713477}%
\vSa{400.566771}{349.590314}{51.451002}{0.695897}%
\vSa{401.052729}{350.134558}{39.989512}{0.667844}%
\vSa{401.626959}{350.563746}{28.413909}{0.627668}%
\vSa{402.252114}{350.862414}{16.314057}{0.575215}%
\vSa{402.889554}{351.023993}{3.049983}{0.512402}%
\vSa{403.340838}{351.051256}{-12.371856}{0.443982}%
\vSa{403.659570}{350.956131}{-31.383209}{0.378769}%
\vSa{403.869805}{350.758883}{-55.327420}{0.330906}%
\vSa{403.994100}{350.486741}{-83.195080}{0.316940}%
\vSa{401.276691}{350.172034}{135.896364}{3.991657}%
\vSa{398.197942}{283.255890}{114.207469}{5.418054}%
\vSa{398.294038}{288.197516}{40.981248}{0.304363}%
}}%
{\color{black!58}\vlB{%
\vSa{398.565358}{288.397121}{33.025669}{0.435951}%
\vSa{398.939594}{288.634721}{31.449914}{0.558372}%
\vSa{399.408596}{288.926053}{32.774541}{0.659742}%
\vSa{399.946548}{289.283195}{35.876511}{0.734663}%
\vSa{400.518578}{289.713737}{40.394709}{0.781625}%
\vSa{401.085889}{290.220268}{46.273091}{0.802515}%
\vSa{401.609820}{290.800200}{53.584801}{0.802425}%
\vSa{402.055584}{291.445941}{62.410493}{0.789217}%
\vSa{402.395430}{292.145414}{72.694678}{0.772434}%
\vSa{402.610219}{292.882883}{84.090400}{0.761181}%
\vSa{402.610219}{293.640019}{95.909600}{0.761181}%
\vSa{402.395430}{294.397154}{107.305322}{0.772434}%
\vSa{402.055584}{295.134623}{117.589507}{0.789217}%
\vSa{401.609820}{295.834096}{126.415199}{0.802425}%
\vSa{401.085889}{296.479837}{133.726909}{0.802515}%
\vSa{400.518578}{297.059769}{139.605291}{0.781625}%
\vSa{399.946548}{297.566300}{144.123489}{0.734663}%
\vSa{399.408596}{297.996842}{147.225459}{0.659742}%
\vSa{398.939594}{298.353984}{148.550086}{0.558372}%
\vSa{398.565358}{298.645316}{146.974331}{0.435951}%
\vSa{398.294038}{298.882916}{139.018752}{0.304363}%
\vSa{398.117791}{299.082521}{113.535241}{0.196264}%
\vSa{398.117791}{299.262458}{66.464759}{0.196264}%
\vSa{398.294038}{299.442395}{40.981248}{0.304363}%
\vSa{398.565358}{299.642000}{33.025669}{0.435951}%
\vSa{398.939594}{299.879600}{31.449914}{0.558372}%
\vSa{399.408596}{300.170932}{32.774541}{0.659742}%
\vSa{399.946548}{300.528074}{35.876511}{0.734663}%
\vSa{400.518578}{300.958616}{40.394709}{0.781625}%
\vSa{401.085889}{301.465147}{46.273091}{0.802515}%
\vSa{401.609820}{302.045079}{53.584801}{0.802425}%
\vSa{402.055584}{302.690820}{62.410493}{0.789217}%
}}%
{\color{black!58}\vlB{%
\vSa{402.395430}{303.390293}{72.694678}{0.772434}%
\vSa{402.610219}{304.127761}{84.090400}{0.761181}%
\vSa{402.610219}{304.884897}{95.909600}{0.761181}%
\vSa{402.395430}{305.642033}{107.305322}{0.772434}%
\vSa{402.055584}{306.379502}{117.589507}{0.789217}%
\vSa{401.609820}{307.078975}{126.415199}{0.802425}%
\vSa{401.085889}{307.724716}{133.726909}{0.802515}%
\vSa{400.518578}{308.304648}{139.605291}{0.781625}%
\vSa{399.946548}{308.811179}{144.123489}{0.734663}%
\vSa{399.408596}{309.241721}{147.225459}{0.659742}%
\vSa{398.939594}{309.598863}{148.550086}{0.558372}%
\vSa{398.565358}{309.890195}{146.974331}{0.435951}%
\vSa{398.294038}{310.127795}{139.018752}{0.304363}%
\vSa{398.117791}{310.327400}{113.535241}{0.196264}%
\vSa{398.117791}{310.507337}{66.464759}{0.196264}%
\vSa{398.294038}{310.687274}{40.981248}{0.304363}%
\vSa{398.565358}{310.886879}{33.025669}{0.435951}%
\vSa{398.939594}{311.124479}{31.449914}{0.558372}%
\vSa{399.408596}{311.415811}{32.774541}{0.659742}%
\vSa{399.946548}{311.772953}{35.876511}{0.734663}%
\vSa{400.518578}{312.203494}{40.394709}{0.781625}%
\vSa{401.085889}{312.710026}{46.273091}{0.802515}%
\vSa{401.609820}{313.289958}{53.584801}{0.802425}%
\vSa{402.055584}{313.935698}{62.410493}{0.789217}%
\vSa{402.395430}{314.635172}{72.694678}{0.772434}%
\vSa{402.610219}{315.372640}{84.090400}{0.761181}%
\vSa{402.610219}{316.129776}{95.909600}{0.761181}%
\vSa{402.395430}{316.886912}{107.305322}{0.772434}%
\vSa{402.055584}{317.624381}{117.589507}{0.789217}%
\vSa{401.609820}{318.323854}{126.415199}{0.802425}%
\vSa{401.085889}{318.969595}{133.726909}{0.802515}%
\vSa{400.518578}{319.549527}{139.605291}{0.781625}%
}}%
{\color{black!58}\vlB{%
\vSa{399.946548}{320.056058}{144.123489}{0.734663}%
\vSa{399.408596}{320.486600}{147.225459}{0.659742}%
\vSa{398.939594}{320.843741}{148.550086}{0.558372}%
\vSa{398.565358}{321.135074}{146.974331}{0.435951}%
\vSa{398.294038}{321.372674}{139.018752}{0.304363}%
\vSa{398.117791}{321.572278}{113.535241}{0.196264}%
\vSa{398.117791}{321.752216}{66.464759}{0.196264}%
\vSa{398.294038}{321.932153}{40.981248}{0.304363}%
\vSa{398.565358}{322.131758}{33.025669}{0.435951}%
\vSa{398.939594}{322.369358}{31.449914}{0.558372}%
\vSa{399.408596}{322.660690}{32.774541}{0.659742}%
\vSa{399.946548}{323.017832}{35.876511}{0.734663}%
\vSa{400.518578}{323.448373}{40.394709}{0.781625}%
\vSa{401.085889}{323.954905}{46.273091}{0.802515}%
\vSa{401.609820}{324.534837}{53.584801}{0.802425}%
\vSa{402.055584}{325.180577}{62.410493}{0.789217}%
\vSa{402.395430}{325.880051}{72.694678}{0.772434}%
\vSa{402.610219}{326.617519}{84.090400}{0.761181}%
\vSa{402.610219}{327.374655}{95.909600}{0.761181}%
\vSa{402.395430}{328.131791}{107.305322}{0.772434}%
\vSa{402.055584}{328.869259}{117.589507}{0.789217}%
\vSa{401.609820}{329.568733}{126.415199}{0.802425}%
\vSa{401.085889}{330.214474}{133.726909}{0.802515}%
\vSa{400.518578}{330.794406}{139.605291}{0.781625}%
\vSa{399.946548}{331.300937}{144.123489}{0.734663}%
\vSa{399.408596}{331.731479}{147.225459}{0.659742}%
\vSa{398.939594}{332.088620}{148.550086}{0.558372}%
\vSa{398.565358}{332.379953}{146.974331}{0.435951}%
\vSa{398.294038}{332.617552}{139.018752}{0.304363}%
\vSa{398.117791}{332.817157}{113.535241}{0.196264}%
\vSa{398.117791}{332.997095}{66.464759}{0.196264}%
\vSa{398.294038}{333.177032}{40.981248}{0.304363}%
}}%
{\color{black!58}\vlB{%
\vSa{398.565358}{333.376637}{33.025669}{0.435951}%
\vSa{398.939594}{333.614236}{31.449914}{0.558372}%
\vSa{399.408596}{333.905569}{32.774541}{0.659742}%
\vSa{399.946548}{334.262710}{35.876511}{0.734663}%
\vSa{400.518578}{334.693252}{40.394709}{0.781625}%
\vSa{401.085889}{335.199784}{46.273091}{0.802515}%
\vSa{401.609820}{335.779715}{53.584801}{0.802425}%
\vSa{402.055584}{336.425456}{62.410493}{0.789217}%
\vSa{402.395430}{337.124930}{72.694678}{0.772434}%
\vSa{402.610219}{337.862398}{84.090400}{0.761181}%
\vSa{402.610219}{338.619534}{95.909600}{0.761181}%
\vSa{402.395430}{339.376670}{107.305322}{0.772434}%
\vSa{402.055584}{340.114138}{117.589507}{0.789217}%
\vSa{401.609820}{340.813612}{126.415199}{0.802425}%
\vSa{401.085889}{341.459353}{133.726909}{0.802515}%
\vSa{400.518578}{342.039284}{139.605291}{0.781625}%
\vSa{399.946548}{342.545816}{144.123489}{0.734663}%
\vSa{399.408596}{342.976358}{147.225459}{0.659742}%
\vSa{398.939594}{343.333499}{148.550086}{0.558372}%
\vSa{398.565358}{343.624832}{146.974331}{0.435951}%
\vSa{398.294038}{343.862431}{139.018752}{0.304363}%
\vSa{398.117791}{344.062036}{113.535241}{0.196264}%
\vSa{398.117791}{344.241974}{66.464759}{0.196264}%
\vSa{398.192096}{344.421911}{68.072514}{5.949207}%
}}%
{\color{vltGold}\vlB{%
\vSa{310.458104}{228.014600}{13.778520}{5.886674}%
\vSa{316.170150}{229.416626}{-14.602918}{0.602010}%
\vSa{316.794322}{229.264848}{-8.115075}{0.475040}%
\vSa{317.271591}{229.197791}{7.038278}{0.372422}%
\vSa{317.489222}{229.243424}{31.858613}{0.338400}%
\vSa{317.668851}{229.422040}{54.614173}{0.395975}%
\vSa{317.858789}{229.744867}{66.961112}{0.509039}%
\vSa{318.046877}{230.213305}{71.789042}{0.637456}%
\vSa{318.244777}{230.818832}{72.443380}{0.760160}%
\vSa{318.477816}{231.543583}{70.639705}{0.867013}%
\vSa{318.773357}{232.361568}{67.190572}{0.953436}%
\vSa{319.156029}{233.240445}{62.496582}{1.018366}%
\vSa{319.645221}{234.143719}{56.778349}{1.063305}%
\vSa{320.253414}{235.033235}{50.193590}{1.091547}%
\vSa{320.985006}{235.871774}{42.904304}{1.107294}%
\vSa{321.835678}{236.625593}{35.114232}{1.114601}%
\vSa{322.792431}{237.266721}{27.077972}{1.116306}%
\vSa{323.834484}{237.774867}{19.081734}{1.113235}%
\vSa{324.934982}{238.138802}{11.406287}{1.103955}%
\vSa{326.063224}{238.357125}{4.293012}{1.085196}%
\vSa{327.159915}{238.438360}{-2.068018}{1.052752}%
\vSa{328.176430}{238.400370}{-7.520873}{1.002571}%
\vSa{329.142140}{238.269147}{-11.898711}{0.931772}%
\vSa{330.034493}{238.077032}{-14.946149}{0.839485}%
\vSa{330.837799}{237.860519}{-16.179812}{0.727624}%
\vSa{331.546553}{237.657765}{-14.602918}{0.602010}%
\vSa{332.170725}{237.505987}{-8.115075}{0.475040}%
\vSa{332.647994}{237.438930}{7.038278}{0.372422}%
\vSa{332.865625}{237.484564}{31.858613}{0.338400}%
\vSa{333.045254}{237.663179}{54.614173}{0.395975}%
\vSa{333.235191}{237.986006}{66.961112}{0.509039}%
\vSa{333.423280}{238.454444}{71.789042}{0.637456}%
}}%
{\color{vltGold}\vlB{%
\vSa{333.621180}{239.059971}{72.443380}{0.760160}%
\vSa{333.854218}{239.784722}{70.639705}{0.867013}%
\vSa{334.149759}{240.602708}{67.190572}{0.953436}%
\vSa{334.532431}{241.481584}{62.496582}{1.018366}%
\vSa{335.021624}{242.384858}{56.778349}{1.063305}%
\vSa{335.629817}{243.274374}{50.193590}{1.091547}%
\vSa{336.361409}{244.112913}{42.904304}{1.107294}%
\vSa{337.212081}{244.866732}{35.114232}{1.114601}%
\vSa{338.168834}{245.507860}{27.077972}{1.116306}%
\vSa{339.210887}{246.016006}{19.081734}{1.113235}%
\vSa{340.311385}{246.379941}{11.406287}{1.103955}%
\vSa{341.439627}{246.598264}{4.293012}{1.085196}%
\vSa{342.536317}{246.679499}{-2.068018}{1.052752}%
\vSa{343.552833}{246.641510}{-7.520873}{1.002571}%
\vSa{344.518543}{246.510286}{-11.898711}{0.931772}%
\vSa{345.410896}{246.318171}{-14.946149}{0.839485}%
\vSa{346.214201}{246.101659}{-16.179812}{0.727624}%
\vSa{346.922955}{245.898904}{-14.602918}{0.602010}%
\vSa{347.547127}{245.747126}{-8.115075}{0.475040}%
\vSa{348.024397}{245.680069}{7.038278}{0.372422}%
\vSa{348.242028}{245.725703}{31.858613}{0.338400}%
\vSa{348.421656}{245.904319}{54.614173}{0.395975}%
\vSa{348.611594}{246.227145}{66.961112}{0.509039}%
\vSa{348.799682}{246.695583}{71.789042}{0.637456}%
\vSa{348.997583}{247.301110}{72.443380}{0.760160}%
\vSa{349.230621}{248.025861}{70.639705}{0.867013}%
\vSa{349.526162}{248.843847}{67.190572}{0.953436}%
\vSa{349.908834}{249.722723}{62.496582}{1.018366}%
\vSa{350.398027}{250.625997}{56.778349}{1.063305}%
\vSa{351.006219}{251.515513}{50.193590}{1.091547}%
\vSa{351.737812}{252.354053}{42.904304}{1.107294}%
\vSa{352.588483}{253.107872}{35.114232}{1.114601}%
}}%
{\color{vltGold}\vlB{%
\vSa{353.545236}{253.748999}{27.077972}{1.116306}%
\vSa{354.587289}{254.257145}{19.081734}{1.113235}%
\vSa{355.687787}{254.621080}{11.406287}{1.103955}%
\vSa{356.816029}{254.839404}{4.293012}{1.085196}%
\vSa{357.912720}{254.920638}{-2.068018}{1.052752}%
\vSa{358.929235}{254.882649}{-7.520873}{1.002571}%
\vSa{359.894946}{254.751425}{-11.898711}{0.931772}%
\vSa{360.787298}{254.559310}{-14.946149}{0.839485}%
\vSa{361.590604}{254.342798}{-16.179812}{0.727624}%
\vSa{362.299358}{254.140044}{-14.602918}{0.602010}%
\vSa{362.923530}{253.988266}{-8.115075}{0.475040}%
\vSa{363.400799}{253.921208}{7.038278}{0.372422}%
\vSa{363.618430}{253.966842}{31.858613}{0.338400}%
\vSa{363.798059}{254.145458}{54.614173}{0.395975}%
\vSa{363.987997}{254.468285}{66.961112}{0.509039}%
\vSa{364.176085}{254.936723}{71.789042}{0.637456}%
\vSa{364.373985}{255.542250}{72.443380}{0.760160}%
\vSa{364.607023}{256.267001}{70.639705}{0.867013}%
\vSa{364.902565}{257.084986}{67.190572}{0.953436}%
\vSa{365.285236}{257.963862}{62.496582}{1.018366}%
\vSa{365.774429}{258.867136}{56.778349}{1.063305}%
\vSa{366.382622}{259.756652}{50.193590}{1.091547}%
\vSa{367.114214}{260.595192}{42.904304}{1.107294}%
\vSa{367.964886}{261.349011}{35.114232}{1.114601}%
\vSa{368.921639}{261.990139}{27.077972}{1.116306}%
\vSa{369.963692}{262.498284}{19.081734}{1.113235}%
\vSa{371.064190}{262.862219}{11.406287}{1.103955}%
\vSa{372.192432}{263.080543}{4.293012}{1.085196}%
\vSa{373.289122}{263.161777}{-2.068018}{1.052752}%
\vSa{374.305638}{263.123788}{-7.520873}{1.002571}%
\vSa{375.271348}{262.992564}{-11.898711}{0.931772}%
\vSa{376.163701}{262.800449}{-14.946149}{0.839485}%
}}%
{\color{vltGold}\vlB{%
\vSa{376.967007}{262.583937}{-16.179812}{0.727624}%
\vSa{377.675761}{262.381183}{-14.602918}{0.602010}%
\vSa{378.299933}{262.229405}{-8.115075}{0.475040}%
\vSa{378.777202}{262.162347}{7.038278}{0.372422}%
\vSa{378.994833}{262.207981}{31.858613}{0.338400}%
\vSa{379.174462}{262.386597}{54.614173}{0.395975}%
\vSa{379.364399}{262.709424}{66.961112}{0.509039}%
\vSa{379.552487}{263.177862}{71.789042}{0.637456}%
\vSa{379.750388}{263.783389}{72.443380}{0.760160}%
\vSa{379.983426}{264.508140}{70.639705}{0.867013}%
\vSa{380.278967}{265.326125}{67.190572}{0.953436}%
\vSa{380.661639}{266.205001}{62.496582}{1.018366}%
\vSa{381.150832}{267.108275}{56.778349}{1.063305}%
\vSa{381.759024}{267.997791}{50.193590}{1.091547}%
\vSa{382.490617}{268.836331}{42.904304}{1.107294}%
\vSa{383.341288}{269.590150}{35.114232}{1.114601}%
\vSa{384.298042}{270.231278}{27.077972}{1.116306}%
\vSa{385.340095}{270.739423}{19.081734}{1.113235}%
\vSa{386.440593}{271.103358}{11.406287}{1.103955}%
\vSa{387.568834}{271.321682}{4.293012}{1.085196}%
\vSa{388.665525}{271.402917}{-2.068018}{1.052752}%
\vSa{389.682041}{271.364927}{-7.520873}{1.002571}%
\vSa{390.647751}{271.233703}{-11.898711}{0.931772}%
\vSa{391.540104}{271.041589}{-14.946149}{0.839485}%
\vSa{392.343409}{270.825076}{-16.179812}{0.727624}%
\vSa{392.853262}{270.622322}{51.492127}{3.703490}%
}}%
{\color{vltPlum}\vlB{%
\vSa{309.343600}{231.142207}{37.513410}{6.398285}%
\vSa{314.421017}{235.038424}{37.085641}{1.035723}%
\vSa{315.208880}{235.662974}{44.855876}{0.986318}%
\vSa{315.869504}{236.358649}{53.915978}{0.967766}%
\vSa{316.408437}{237.140754}{62.994420}{0.985391}%
\vSa{316.835827}{238.018700}{70.810733}{1.034127}%
\vSa{317.165064}{238.995369}{76.628999}{1.101401}%
\vSa{317.414966}{240.066914}{80.298713}{1.172882}%
\vSa{317.610919}{241.223024}{81.976752}{1.236704}%
\vSa{317.783611}{242.447623}{81.889609}{1.285200}%
\vSa{317.966616}{243.719969}{80.230530}{1.315168}%
\vSa{318.193737}{245.016064}{77.147040}{1.327493}%
\vSa{318.496464}{246.310296}{72.773285}{1.326380}%
\vSa{318.901545}{247.577174}{67.282774}{1.318163}%
\vSa{319.428711}{248.793077}{60.941031}{1.309633}%
\vSa{320.088730}{249.937853}{54.129030}{1.306056}%
\vSa{320.882266}{250.996201}{47.310713}{1.309458}%
\vSa{321.799967}{251.958707}{40.951236}{1.317914}%
\vSa{322.823712}{252.822489}{35.434443}{1.326224}%
\vSa{323.928405}{253.591396}{31.028796}{1.327611}%
\vSa{325.083818}{254.275738}{27.909607}{1.315706}%
\vSa{326.256388}{254.891591}{26.211332}{1.286230}%
\vSa{327.411124}{255.459697}{26.080601}{1.238200}%
\vSa{328.513739}{256.004053}{27.709345}{1.174702}%
\vSa{329.533140}{256.550274}{31.323976}{1.103287}%
\vSa{330.444439}{257.123847}{37.085641}{1.035723}%
\vSa{331.232303}{257.748396}{44.855876}{0.986318}%
\vSa{331.892926}{258.444072}{53.915978}{0.967766}%
\vSa{332.431860}{259.226176}{62.994420}{0.985391}%
\vSa{332.859250}{260.104122}{70.810733}{1.034127}%
\vSa{333.188486}{261.080791}{76.628999}{1.101401}%
\vSa{333.438389}{262.152337}{80.298713}{1.172882}%
}}%
{\color{vltPlum}\vlB{%
\vSa{333.634341}{263.308446}{81.976752}{1.236704}%
\vSa{333.807034}{264.533045}{81.889609}{1.285200}%
\vSa{333.990038}{265.805391}{80.230530}{1.315168}%
\vSa{334.217160}{267.101487}{77.147040}{1.327493}%
\vSa{334.519887}{268.395718}{72.773285}{1.326380}%
\vSa{334.924968}{269.662597}{67.282774}{1.318163}%
\vSa{335.452134}{270.878499}{60.941031}{1.309633}%
\vSa{336.112153}{272.023276}{54.129030}{1.306056}%
\vSa{336.905688}{273.081623}{47.310713}{1.309458}%
\vSa{337.823389}{274.044129}{40.951236}{1.317914}%
\vSa{338.847134}{274.907912}{35.434443}{1.326224}%
\vSa{339.951828}{275.676818}{31.028796}{1.327611}%
\vSa{341.107240}{276.361160}{27.909607}{1.315706}%
\vSa{342.279811}{276.977013}{26.211332}{1.286230}%
\vSa{343.434547}{277.545120}{26.080601}{1.238200}%
\vSa{344.537162}{278.089476}{27.709345}{1.174702}%
\vSa{345.556563}{278.635696}{31.323976}{1.103287}%
\vSa{346.467862}{279.209269}{37.085641}{1.035723}%
\vSa{347.255725}{279.833819}{44.855876}{0.986318}%
\vSa{347.916349}{280.529494}{53.915978}{0.967766}%
\vSa{348.455282}{281.311599}{62.994420}{0.985391}%
\vSa{348.882672}{282.189545}{70.810733}{1.034127}%
\vSa{349.211909}{283.166214}{76.628999}{1.101401}%
\vSa{349.461811}{284.237759}{80.298713}{1.172882}%
\vSa{349.657764}{285.393869}{81.976752}{1.236704}%
\vSa{349.830457}{286.618468}{81.889609}{1.285200}%
\vSa{350.013461}{287.890814}{80.230530}{1.315168}%
\vSa{350.240582}{289.186909}{77.147040}{1.327493}%
\vSa{350.543309}{290.481141}{72.773285}{1.326380}%
\vSa{350.948390}{291.748019}{67.282774}{1.318163}%
\vSa{351.475556}{292.963922}{60.941031}{1.309633}%
\vSa{352.135575}{294.108698}{54.129030}{1.306056}%
}}%
{\color{vltPlum}\vlB{%
\vSa{352.929111}{295.167046}{47.310713}{1.309458}%
\vSa{353.846812}{296.129552}{40.951236}{1.317914}%
\vSa{354.870557}{296.993334}{35.434443}{1.326224}%
\vSa{355.975250}{297.762241}{31.028796}{1.327611}%
\vSa{357.130663}{298.446583}{27.909607}{1.315706}%
\vSa{358.303233}{299.062436}{26.211332}{1.286230}%
\vSa{359.457970}{299.630542}{26.080601}{1.238200}%
\vSa{360.560585}{300.174898}{27.709345}{1.174702}%
\vSa{361.579985}{300.721119}{31.323976}{1.103287}%
\vSa{362.491285}{301.294692}{37.085641}{1.035723}%
\vSa{363.279148}{301.919241}{44.855876}{0.986318}%
\vSa{363.939772}{302.614917}{53.915978}{0.967766}%
\vSa{364.478705}{303.397021}{62.994420}{0.985391}%
\vSa{364.906095}{304.274967}{70.810733}{1.034127}%
\vSa{365.235331}{305.251636}{76.628999}{1.101401}%
\vSa{365.485234}{306.323182}{80.298713}{1.172882}%
\vSa{365.681186}{307.479291}{81.976752}{1.236704}%
\vSa{365.853879}{308.703890}{81.889609}{1.285200}%
\vSa{366.036884}{309.976236}{80.230530}{1.315168}%
\vSa{366.264005}{311.272332}{77.147040}{1.327493}%
\vSa{366.566732}{312.566563}{72.773285}{1.326380}%
\vSa{366.971813}{313.833442}{67.282774}{1.318163}%
\vSa{367.498979}{315.049345}{60.941031}{1.309633}%
\vSa{368.158998}{316.194121}{54.129030}{1.306056}%
\vSa{368.952533}{317.252468}{47.310713}{1.309458}%
\vSa{369.870234}{318.214974}{40.951236}{1.317914}%
\vSa{370.893979}{319.078757}{35.434443}{1.326224}%
\vSa{371.998673}{319.847663}{31.028796}{1.327611}%
\vSa{373.154086}{320.532005}{27.909607}{1.315706}%
\vSa{374.326656}{321.147858}{26.211332}{1.286230}%
\vSa{375.481392}{321.715965}{26.080601}{1.238200}%
\vSa{376.584007}{322.260321}{27.709345}{1.174702}%
}}%
{\color{vltPlum}\vlB{%
\vSa{377.603408}{322.806541}{31.323976}{1.103287}%
\vSa{378.514707}{323.380114}{37.085641}{1.035723}%
\vSa{379.302571}{324.004664}{44.855876}{0.986318}%
\vSa{379.963194}{324.700339}{53.915978}{0.967766}%
\vSa{380.502127}{325.482444}{62.994420}{0.985391}%
\vSa{380.929518}{326.360390}{70.810733}{1.034127}%
\vSa{381.258754}{327.337059}{76.628999}{1.101401}%
\vSa{381.508657}{328.408604}{80.298713}{1.172882}%
\vSa{381.704609}{329.564714}{81.976752}{1.236704}%
\vSa{381.877302}{330.789313}{81.889609}{1.285200}%
\vSa{382.060306}{332.061659}{80.230530}{1.315168}%
\vSa{382.287428}{333.357754}{77.147040}{1.327493}%
\vSa{382.590154}{334.651986}{72.773285}{1.326380}%
\vSa{382.995236}{335.918865}{67.282774}{1.318163}%
\vSa{383.522401}{337.134767}{60.941031}{1.309633}%
\vSa{384.182421}{338.279543}{54.129030}{1.306056}%
\vSa{384.975956}{339.337891}{47.310713}{1.309458}%
\vSa{385.893657}{340.300397}{40.951236}{1.317914}%
\vSa{386.917402}{341.164179}{35.434443}{1.326224}%
\vSa{388.022095}{341.933086}{31.028796}{1.327611}%
\vSa{389.177508}{342.617428}{27.909607}{1.315706}%
\vSa{390.350078}{343.233281}{26.211332}{1.286230}%
\vSa{391.504815}{343.801387}{26.080601}{1.238200}%
\vSa{392.607430}{344.345743}{27.709345}{1.174702}%
\vSa{393.626831}{344.891964}{31.323976}{1.103287}%
\vSa{394.405927}{345.465537}{72.852330}{5.643103}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{391.639154}{273.439038}{0.039446}%
\vRa{391.768278}{273.889038}{0.118338}%
\vRa{391.897402}{274.339038}{0.197229}%
\vRa{392.026526}{274.789038}{0.276121}%
\vRa{392.155650}{275.239038}{0.355013}%
\vRa{392.284775}{275.689038}{0.433905}%
\vRa{392.413899}{276.139038}{0.512796}%
\vRa{392.543023}{276.589038}{0.591688}%
\vRa{392.672147}{277.039038}{0.670580}%
\vRa{392.801271}{277.489038}{0.749471}%
\vRa{392.930395}{277.939038}{0.828363}%
\vRa{393.059520}{278.389038}{0.907255}%
\vRa{393.188644}{278.839038}{0.986147}%
\vRa{393.317768}{279.289038}{1.065038}%
\vRa{393.446892}{279.739038}{1.143930}%
\vRa{393.576016}{280.189038}{1.222822}%
\vRa{393.705140}{280.639038}{1.301714}%
\vRa{393.834265}{281.089038}{1.087551}%
\vRa{393.963389}{281.539038}{0.562821}%
\vRa{394.092513}{281.989038}{0.038091}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{394.916077}{281.095566}{0.539854}%
\vRa{394.520470}{281.545566}{1.619563}%
\vRa{394.124864}{281.995566}{2.699272}%
\vRa{395.071122}{282.445566}{2.437117}%
\vRa{396.100126}{282.895566}{2.092215}%
\vRa{397.129131}{283.345566}{1.747314}%
\vRa{398.158135}{283.795566}{1.402412}%
\vRa{399.187139}{284.245566}{1.057511}%
\vRa{400.216143}{284.695566}{0.712609}%
\vRa{401.245147}{285.145566}{0.367708}%
\vRa{402.274152}{285.595566}{0.022806}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{398.920020}{266.881291}{0.216721}%
\vRa{398.398060}{267.331291}{0.650162}%
\vRa{397.876099}{267.781291}{1.083604}%
\vRa{397.354139}{268.231291}{1.517046}%
\vRa{396.832179}{268.681291}{1.950487}%
\vRa{396.310218}{269.131291}{2.383929}%
\vRa{395.788258}{269.581291}{2.817371}%
\vRa{395.266297}{270.031291}{3.250812}%
\vRa{394.744337}{270.481291}{3.684254}%
\vRa{394.222377}{270.931291}{4.117695}%
\vRa{393.700416}{271.381291}{4.526856}%
\vRa{393.178456}{271.831291}{3.415363}%
\vRa{392.656496}{272.281291}{2.303870}%
\vRa{392.134535}{272.731291}{1.192377}%
\vRa{391.612575}{273.181291}{0.080884}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{404.819969}{279.269814}{4.894053}%
\vRa{404.644531}{279.719814}{4.547531}%
\vRa{404.469092}{280.169814}{4.201008}%
\vRa{404.293654}{280.619814}{3.854486}%
\vRa{404.118216}{281.069814}{3.507964}%
\vRa{403.942778}{281.519814}{3.161442}%
\vRa{403.767339}{281.969814}{2.814920}%
\vRa{403.591901}{282.419814}{2.468398}%
\vRa{403.416463}{282.869814}{2.121876}%
\vRa{403.241025}{283.319814}{1.775354}%
\vRa{403.065586}{283.769814}{1.428832}%
\vRa{402.890148}{284.219814}{1.082310}%
\vRa{402.714710}{284.669814}{0.735788}%
\vRa{402.539272}{285.119814}{0.389266}%
\vRa{402.363833}{285.569814}{0.042744}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{399.136741}{266.881291}{0.558761}%
\vRa{399.048222}{267.331291}{1.676284}%
\vRa{398.959703}{267.781291}{2.793807}%
\vRa{398.871185}{268.231291}{3.911330}%
\vRa{398.782666}{268.681291}{5.028853}%
\vRa{398.694147}{269.131291}{6.146376}%
\vRa{398.605628}{269.581291}{7.263899}%
\vRa{398.517110}{270.031291}{8.381422}%
\vRa{398.428591}{270.481291}{7.171219}%
\vRa{398.340072}{270.931291}{3.557210}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{407.356928}{270.484909}{0.128941}%
\vRa{407.228170}{270.934909}{0.386824}%
\vRa{407.099411}{271.384909}{0.644706}%
\vRa{406.970653}{271.834909}{0.902588}%
\vRa{406.841895}{272.284909}{1.160471}%
\vRa{406.713137}{272.734909}{1.418353}%
\vRa{406.584379}{273.184909}{1.676235}%
\vRa{406.455620}{273.634909}{1.934118}%
\vRa{406.326862}{274.084909}{2.192000}%
\vRa{406.198104}{274.534909}{2.449882}%
\vRa{406.069346}{274.984909}{2.707765}%
\vRa{405.940588}{275.434909}{2.965647}%
\vRa{405.811830}{275.884909}{3.223529}%
\vRa{405.683071}{276.334909}{3.481412}%
\vRa{405.554313}{276.784909}{3.739294}%
\vRa{405.425555}{277.234909}{3.997176}%
\vRa{405.296797}{277.684909}{4.255059}%
\vRa{405.168039}{278.134909}{4.512941}%
\vRa{405.039280}{278.584909}{4.770823}%
\vRa{404.910522}{279.034909}{5.028706}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{397.436218}{271.599219}{0.742352}%
\vRa{395.802764}{272.049219}{2.227056}%
\vRa{394.169311}{272.499219}{3.711759}%
\vRa{392.535857}{272.949219}{5.196463}%
\vRa{391.660193}{273.399219}{5.923378}%
\vRa{391.868209}{273.849219}{5.566612}%
\vRa{392.076225}{274.299219}{5.209846}%
\vRa{392.284241}{274.749219}{4.853081}%
\vRa{392.492257}{275.199219}{4.496315}%
\vRa{392.700272}{275.649219}{4.139550}%
\vRa{392.908288}{276.099219}{3.782784}%
\vRa{393.116304}{276.549219}{3.426018}%
\vRa{393.324320}{276.999219}{3.069253}%
\vRa{393.532336}{277.449219}{2.712487}%
\vRa{393.740352}{277.899219}{2.355721}%
\vRa{393.948368}{278.349219}{1.998956}%
\vRa{394.156384}{278.799219}{1.642190}%
\vRa{394.364400}{279.249219}{1.285424}%
\vRa{394.572416}{279.699219}{0.928659}%
\vRa{394.780431}{280.149219}{0.571893}%
\vRa{394.988447}{280.599219}{0.215127}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{403.700730}{279.269814}{1.119239}%
\vRa{401.286813}{279.719814}{3.357718}%
\vRa{398.872896}{280.169814}{5.596197}%
\vRa{396.458979}{280.619814}{7.834675}%
\vRa{395.416782}{281.069814}{8.701434}%
\vRa{396.100885}{281.519814}{7.841893}%
\vRa{396.784987}{281.969814}{6.982352}%
\vRa{397.469090}{282.419814}{6.122811}%
\vRa{398.153193}{282.869814}{5.263270}%
\vRa{398.837295}{283.319814}{4.403729}%
\vRa{399.521398}{283.769814}{3.544188}%
\vRa{400.205501}{284.219814}{2.684647}%
\vRa{400.889603}{284.669814}{1.825106}%
\vRa{401.573706}{285.119814}{0.965565}%
\vRa{402.257809}{285.569814}{0.106024}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{405.570043}{270.484909}{1.786885}%
\vRa{401.867515}{270.934909}{5.360654}%
\vRa{398.262219}{271.384909}{8.837192}%
\vRa{398.652624}{271.834909}{8.318030}%
\vRa{399.043028}{272.284909}{7.798867}%
\vRa{399.433432}{272.734909}{7.279704}%
\vRa{399.823837}{273.184909}{6.760542}%
\vRa{400.214241}{273.634909}{6.241379}%
\vRa{400.604646}{274.084909}{5.722216}%
\vRa{400.995050}{274.534909}{5.203054}%
\vRa{401.385455}{274.984909}{4.683891}%
\vRa{401.775859}{275.434909}{4.164729}%
\vRa{402.166264}{275.884909}{3.645566}%
\vRa{402.556668}{276.334909}{3.126403}%
\vRa{402.947073}{276.784909}{2.607241}%
\vRa{403.337477}{277.234909}{2.088078}%
\vRa{403.727882}{277.684909}{1.568915}%
\vRa{404.118286}{278.134909}{1.049753}%
\vRa{404.508690}{278.584909}{0.530590}%
\vRa{404.899095}{279.034909}{0.011427}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{398.178570}{271.599219}{0.269577}%
\vRa{398.029820}{272.049219}{0.808731}%
\vRa{397.881070}{272.499219}{1.347886}%
\vRa{397.732321}{272.949219}{1.887040}%
\vRa{397.583571}{273.399219}{2.426194}%
\vRa{397.434821}{273.849219}{2.965348}%
\vRa{397.286071}{274.299219}{3.504502}%
\vRa{397.137322}{274.749219}{4.043657}%
\vRa{396.988572}{275.199219}{4.582811}%
\vRa{396.839822}{275.649219}{5.121965}%
\vRa{396.691072}{276.099219}{5.661119}%
\vRa{396.542323}{276.549219}{6.200273}%
\vRa{396.393573}{276.999219}{6.739428}%
\vRa{396.244823}{277.449219}{7.278582}%
\vRa{396.096073}{277.899219}{7.817736}%
\vRa{395.947324}{278.349219}{8.356890}%
\vRa{395.798574}{278.799219}{8.896044}%
\vRa{395.649824}{279.249219}{8.161383}%
\vRa{395.501074}{279.699219}{5.896216}%
\vRa{395.352325}{280.149219}{3.631049}%
\vRa{395.203575}{280.599219}{1.365882}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{397.934056}{266.881291}{101.128471}{4.808339}%
\vSd{407.108913}{270.484909}{73.989560}{9.163089}%
\vSd{404.906221}{279.269814}{0.258701}{5.040965}%
\vSd{394.805301}{271.599219}{108.291562}{10.001717}%
\vSd{391.262198}{282.246704}{-106.010440}{9.163089}%
\vSd{398.213733}{271.599219}{-6.929661}{9.235830}%
\vSd{398.007455}{279.269814}{-130.943779}{10.154981}%
\vSd{399.050780}{266.881291}{23.620527}{8.993815}%
\vSd{393.857798}{282.246704}{-48.680502}{1.532726}%
\vSd{394.935273}{285.850322}{-146.663242}{8.651949}%
\vSd{391.279586}{273.439038}{65.190904}{8.434986}%
\vSd{391.488273}{271.599219}{164.597654}{6.927145}%
\vSd{404.595227}{279.269814}{-74.032623}{9.137441}%
\vSd{391.362377}{266.881291}{139.234242}{10.042982}%
\vSd{402.039391}{279.269814}{111.298961}{7.062920}%
\vSd{395.054319}{279.269814}{169.440189}{9.962533}%
\vSd{393.971666}{285.850322}{-156.379473}{8.993815}%
\vSd{402.129978}{285.850322}{-40.765758}{10.042982}%
}}%
{\color{black}\vlB{%
\vSk{391.313405}{273.439038}{-40.765758}{10.042982}%
\vSk{399.020729}{266.881291}{23.620527}{8.993815}%
\vSk{407.036822}{270.484909}{73.989560}{9.163089}%
\vSk{402.081006}{279.292575}{139.234242}{10.042982}%
\vSk{393.941615}{285.850322}{-156.379473}{8.993815}%
\vSk{391.190107}{282.246704}{-106.010440}{9.163089}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{288.555550}{260.048030}{0.039446}%
\vRa{288.684674}{260.498030}{0.118338}%
\vRa{288.813798}{260.948030}{0.197229}%
\vRa{288.942922}{261.398030}{0.276121}%
\vRa{289.072046}{261.848030}{0.355013}%
\vRa{289.201170}{262.298030}{0.433905}%
\vRa{289.330295}{262.748030}{0.512796}%
\vRa{289.459419}{263.198030}{0.591688}%
\vRa{289.588543}{263.648030}{0.670580}%
\vRa{289.717667}{264.098030}{0.749471}%
\vRa{289.846791}{264.548030}{0.828363}%
\vRa{289.975915}{264.998030}{0.907255}%
\vRa{290.105040}{265.448030}{0.986147}%
\vRa{290.234164}{265.898030}{1.065038}%
\vRa{290.363288}{266.348030}{1.143930}%
\vRa{290.492412}{266.798030}{1.222822}%
\vRa{290.621536}{267.248030}{1.301714}%
\vRa{290.750660}{267.698030}{1.087551}%
\vRa{290.879785}{268.148030}{0.562821}%
\vRa{291.008909}{268.598030}{0.038091}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{291.832472}{267.704558}{0.539854}%
\vRa{291.436866}{268.154558}{1.619563}%
\vRa{291.041260}{268.604558}{2.699272}%
\vRa{291.987518}{269.054558}{2.437117}%
\vRa{293.016522}{269.504558}{2.092215}%
\vRa{294.045526}{269.954558}{1.747314}%
\vRa{295.074531}{270.404558}{1.402412}%
\vRa{296.103535}{270.854558}{1.057511}%
\vRa{297.132539}{271.304558}{0.712609}%
\vRa{298.161543}{271.754558}{0.367708}%
\vRa{299.190548}{272.204558}{0.022806}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{295.836416}{253.490283}{0.216721}%
\vRa{295.314455}{253.940283}{0.650162}%
\vRa{294.792495}{254.390283}{1.083604}%
\vRa{294.270535}{254.840283}{1.517046}%
\vRa{293.748574}{255.290283}{1.950487}%
\vRa{293.226614}{255.740283}{2.383929}%
\vRa{292.704654}{256.190283}{2.817371}%
\vRa{292.182693}{256.640283}{3.250812}%
\vRa{291.660733}{257.090283}{3.684254}%
\vRa{291.138773}{257.540283}{4.117695}%
\vRa{290.616812}{257.990283}{4.526856}%
\vRa{290.094852}{258.440283}{3.415363}%
\vRa{289.572892}{258.890283}{2.303870}%
\vRa{289.050931}{259.340283}{1.192377}%
\vRa{288.528971}{259.790283}{0.080884}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{301.736365}{265.878806}{4.894053}%
\vRa{301.560927}{266.328806}{4.547531}%
\vRa{301.385488}{266.778806}{4.201008}%
\vRa{301.210050}{267.228806}{3.854486}%
\vRa{301.034612}{267.678806}{3.507964}%
\vRa{300.859173}{268.128806}{3.161442}%
\vRa{300.683735}{268.578806}{2.814920}%
\vRa{300.508297}{269.028806}{2.468398}%
\vRa{300.332859}{269.478806}{2.121876}%
\vRa{300.157420}{269.928806}{1.775354}%
\vRa{299.981982}{270.378806}{1.428832}%
\vRa{299.806544}{270.828806}{1.082310}%
\vRa{299.631106}{271.278806}{0.735788}%
\vRa{299.455667}{271.728806}{0.389266}%
\vRa{299.280229}{272.178806}{0.042744}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{296.053137}{253.490283}{0.558761}%
\vRa{295.964618}{253.940283}{1.676284}%
\vRa{295.876099}{254.390283}{2.793807}%
\vRa{295.787580}{254.840283}{3.911330}%
\vRa{295.699062}{255.290283}{5.028853}%
\vRa{295.610543}{255.740283}{6.146376}%
\vRa{295.522024}{256.190283}{7.263899}%
\vRa{295.433505}{256.640283}{8.381422}%
\vRa{295.344987}{257.090283}{7.171219}%
\vRa{295.256468}{257.540283}{3.557210}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{304.273324}{257.093901}{0.128941}%
\vRa{304.144565}{257.543901}{0.386824}%
\vRa{304.015807}{257.993901}{0.644706}%
\vRa{303.887049}{258.443901}{0.902588}%
\vRa{303.758291}{258.893901}{1.160471}%
\vRa{303.629533}{259.343901}{1.418353}%
\vRa{303.500774}{259.793901}{1.676235}%
\vRa{303.372016}{260.243901}{1.934118}%
\vRa{303.243258}{260.693901}{2.192000}%
\vRa{303.114500}{261.143901}{2.449882}%
\vRa{302.985742}{261.593901}{2.707765}%
\vRa{302.856984}{262.043901}{2.965647}%
\vRa{302.728225}{262.493901}{3.223529}%
\vRa{302.599467}{262.943901}{3.481412}%
\vRa{302.470709}{263.393901}{3.739294}%
\vRa{302.341951}{263.843901}{3.997176}%
\vRa{302.213193}{264.293901}{4.255059}%
\vRa{302.084434}{264.743901}{4.512941}%
\vRa{301.955676}{265.193901}{4.770823}%
\vRa{301.826918}{265.643901}{5.028706}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{294.352614}{258.208211}{0.742352}%
\vRa{292.719160}{258.658211}{2.227056}%
\vRa{291.085707}{259.108211}{3.711759}%
\vRa{289.452253}{259.558211}{5.196463}%
\vRa{288.576589}{260.008211}{5.923378}%
\vRa{288.784605}{260.458211}{5.566612}%
\vRa{288.992621}{260.908211}{5.209846}%
\vRa{289.200637}{261.358211}{4.853081}%
\vRa{289.408652}{261.808211}{4.496315}%
\vRa{289.616668}{262.258211}{4.139550}%
\vRa{289.824684}{262.708211}{3.782784}%
\vRa{290.032700}{263.158211}{3.426018}%
\vRa{290.240716}{263.608211}{3.069253}%
\vRa{290.448732}{264.058211}{2.712487}%
\vRa{290.656748}{264.508211}{2.355721}%
\vRa{290.864764}{264.958211}{1.998956}%
\vRa{291.072780}{265.408211}{1.642190}%
\vRa{291.280795}{265.858211}{1.285424}%
\vRa{291.488811}{266.308211}{0.928659}%
\vRa{291.696827}{266.758211}{0.571893}%
\vRa{291.904843}{267.208211}{0.215127}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{300.617125}{265.878806}{1.119239}%
\vRa{298.203209}{266.328806}{3.357718}%
\vRa{295.789292}{266.778806}{5.596197}%
\vRa{293.375375}{267.228806}{7.834675}%
\vRa{292.333178}{267.678806}{8.701434}%
\vRa{293.017280}{268.128806}{7.841893}%
\vRa{293.701383}{268.578806}{6.982352}%
\vRa{294.385486}{269.028806}{6.122811}%
\vRa{295.069588}{269.478806}{5.263270}%
\vRa{295.753691}{269.928806}{4.403729}%
\vRa{296.437794}{270.378806}{3.544188}%
\vRa{297.121897}{270.828806}{2.684647}%
\vRa{297.805999}{271.278806}{1.825106}%
\vRa{298.490102}{271.728806}{0.965565}%
\vRa{299.174205}{272.178806}{0.106024}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{302.486439}{257.093901}{1.786885}%
\vRa{298.783911}{257.543901}{5.360654}%
\vRa{295.178615}{257.993901}{8.837192}%
\vRa{295.569019}{258.443901}{8.318030}%
\vRa{295.959424}{258.893901}{7.798867}%
\vRa{296.349828}{259.343901}{7.279704}%
\vRa{296.740233}{259.793901}{6.760542}%
\vRa{297.130637}{260.243901}{6.241379}%
\vRa{297.521042}{260.693901}{5.722216}%
\vRa{297.911446}{261.143901}{5.203054}%
\vRa{298.301851}{261.593901}{4.683891}%
\vRa{298.692255}{262.043901}{4.164729}%
\vRa{299.082659}{262.493901}{3.645566}%
\vRa{299.473064}{262.943901}{3.126403}%
\vRa{299.863468}{263.393901}{2.607241}%
\vRa{300.253873}{263.843901}{2.088078}%
\vRa{300.644277}{264.293901}{1.568915}%
\vRa{301.034682}{264.743901}{1.049753}%
\vRa{301.425086}{265.193901}{0.530590}%
\vRa{301.815491}{265.643901}{0.011427}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{295.094966}{258.208211}{0.269577}%
\vRa{294.946216}{258.658211}{0.808731}%
\vRa{294.797466}{259.108211}{1.347886}%
\vRa{294.648716}{259.558211}{1.887040}%
\vRa{294.499967}{260.008211}{2.426194}%
\vRa{294.351217}{260.458211}{2.965348}%
\vRa{294.202467}{260.908211}{3.504502}%
\vRa{294.053717}{261.358211}{4.043657}%
\vRa{293.904968}{261.808211}{4.582811}%
\vRa{293.756218}{262.258211}{5.121965}%
\vRa{293.607468}{262.708211}{5.661119}%
\vRa{293.458718}{263.158211}{6.200273}%
\vRa{293.309969}{263.608211}{6.739428}%
\vRa{293.161219}{264.058211}{7.278582}%
\vRa{293.012469}{264.508211}{7.817736}%
\vRa{292.863719}{264.958211}{8.356890}%
\vRa{292.714970}{265.408211}{8.896044}%
\vRa{292.566220}{265.858211}{8.161383}%
\vRa{292.417470}{266.308211}{5.896216}%
\vRa{292.268720}{266.758211}{3.631049}%
\vRa{292.119971}{267.208211}{1.365882}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{294.850451}{253.490283}{101.128471}{4.808339}%
\vSd{304.025309}{257.093901}{73.989560}{9.163089}%
\vSd{301.822617}{265.878806}{0.258701}{5.040965}%
\vSd{291.721697}{258.208211}{108.291562}{10.001717}%
\vSd{288.178594}{268.855696}{-106.010440}{9.163089}%
\vSd{295.130129}{258.208211}{-6.929661}{9.235830}%
\vSd{294.923851}{265.878806}{-130.943779}{10.154981}%
\vSd{295.967176}{253.490283}{23.620527}{8.993815}%
\vSd{290.774194}{268.855696}{-48.680502}{1.532726}%
\vSd{291.851669}{272.459313}{-146.663242}{8.651949}%
\vSd{288.195982}{260.048030}{65.190904}{8.434986}%
\vSd{288.404669}{258.208211}{164.597654}{6.927145}%
\vSd{301.511623}{265.878806}{-74.032623}{9.137441}%
\vSd{288.278773}{253.490283}{139.234242}{10.042982}%
\vSd{298.955787}{265.878806}{111.298961}{7.062920}%
\vSd{291.970715}{265.878806}{169.440189}{9.962533}%
\vSd{290.888062}{272.459313}{-156.379473}{8.993815}%
\vSd{299.046374}{272.459313}{-40.765758}{10.042982}%
}}%
{\color{black}\vlB{%
\vSk{288.229800}{260.048030}{-40.765758}{10.042982}%
\vSk{295.937125}{253.490283}{23.620527}{8.993815}%
\vSk{303.953218}{257.093901}{73.989560}{9.163089}%
\vSk{298.997401}{265.901567}{139.234242}{10.042982}%
\vSk{290.858011}{272.459313}{-156.379473}{8.993815}%
\vSk{288.106503}{268.855696}{-106.010440}{9.163089}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{391.639154}{353.904051}{0.039446}%
\vRa{391.768278}{354.354051}{0.118338}%
\vRa{391.897402}{354.804051}{0.197229}%
\vRa{392.026526}{355.254051}{0.276121}%
\vRa{392.155650}{355.704051}{0.355013}%
\vRa{392.284775}{356.154051}{0.433905}%
\vRa{392.413899}{356.604051}{0.512796}%
\vRa{392.543023}{357.054051}{0.591688}%
\vRa{392.672147}{357.504051}{0.670580}%
\vRa{392.801271}{357.954051}{0.749471}%
\vRa{392.930395}{358.404051}{0.828363}%
\vRa{393.059520}{358.854051}{0.907255}%
\vRa{393.188644}{359.304051}{0.986147}%
\vRa{393.317768}{359.754051}{1.065038}%
\vRa{393.446892}{360.204051}{1.143930}%
\vRa{393.576016}{360.654051}{1.222822}%
\vRa{393.705140}{361.104051}{1.301714}%
\vRa{393.834265}{361.554051}{1.087551}%
\vRa{393.963389}{362.004051}{0.562821}%
\vRa{394.092513}{362.454051}{0.038091}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{394.916077}{361.560579}{0.539854}%
\vRa{394.520470}{362.010579}{1.619563}%
\vRa{394.124864}{362.460579}{2.699272}%
\vRa{395.071122}{362.910579}{2.437117}%
\vRa{396.100126}{363.360579}{2.092215}%
\vRa{397.129131}{363.810579}{1.747314}%
\vRa{398.158135}{364.260579}{1.402412}%
\vRa{399.187139}{364.710579}{1.057511}%
\vRa{400.216143}{365.160579}{0.712609}%
\vRa{401.245147}{365.610579}{0.367708}%
\vRa{402.274152}{366.060579}{0.022806}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{398.920020}{347.346304}{0.216721}%
\vRa{398.398060}{347.796304}{0.650162}%
\vRa{397.876099}{348.246304}{1.083604}%
\vRa{397.354139}{348.696304}{1.517046}%
\vRa{396.832179}{349.146304}{1.950487}%
\vRa{396.310218}{349.596304}{2.383929}%
\vRa{395.788258}{350.046304}{2.817371}%
\vRa{395.266297}{350.496304}{3.250812}%
\vRa{394.744337}{350.946304}{3.684254}%
\vRa{394.222377}{351.396304}{4.117695}%
\vRa{393.700416}{351.846304}{4.526856}%
\vRa{393.178456}{352.296304}{3.415363}%
\vRa{392.656496}{352.746304}{2.303870}%
\vRa{392.134535}{353.196304}{1.192377}%
\vRa{391.612575}{353.646304}{0.080884}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{404.819969}{359.734827}{4.894053}%
\vRa{404.644531}{360.184827}{4.547531}%
\vRa{404.469092}{360.634827}{4.201008}%
\vRa{404.293654}{361.084827}{3.854486}%
\vRa{404.118216}{361.534827}{3.507964}%
\vRa{403.942778}{361.984827}{3.161442}%
\vRa{403.767339}{362.434827}{2.814920}%
\vRa{403.591901}{362.884827}{2.468398}%
\vRa{403.416463}{363.334827}{2.121876}%
\vRa{403.241025}{363.784827}{1.775354}%
\vRa{403.065586}{364.234827}{1.428832}%
\vRa{402.890148}{364.684827}{1.082310}%
\vRa{402.714710}{365.134827}{0.735788}%
\vRa{402.539272}{365.584827}{0.389266}%
\vRa{402.363833}{366.034827}{0.042744}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{399.136741}{347.346304}{0.558761}%
\vRa{399.048222}{347.796304}{1.676284}%
\vRa{398.959703}{348.246304}{2.793807}%
\vRa{398.871185}{348.696304}{3.911330}%
\vRa{398.782666}{349.146304}{5.028853}%
\vRa{398.694147}{349.596304}{6.146376}%
\vRa{398.605628}{350.046304}{7.263899}%
\vRa{398.517110}{350.496304}{8.381422}%
\vRa{398.428591}{350.946304}{7.171219}%
\vRa{398.340072}{351.396304}{3.557210}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{407.356928}{350.949922}{0.128941}%
\vRa{407.228170}{351.399922}{0.386824}%
\vRa{407.099411}{351.849922}{0.644706}%
\vRa{406.970653}{352.299922}{0.902588}%
\vRa{406.841895}{352.749922}{1.160471}%
\vRa{406.713137}{353.199922}{1.418353}%
\vRa{406.584379}{353.649922}{1.676235}%
\vRa{406.455620}{354.099922}{1.934118}%
\vRa{406.326862}{354.549922}{2.192000}%
\vRa{406.198104}{354.999922}{2.449882}%
\vRa{406.069346}{355.449922}{2.707765}%
\vRa{405.940588}{355.899922}{2.965647}%
\vRa{405.811830}{356.349922}{3.223529}%
\vRa{405.683071}{356.799922}{3.481412}%
\vRa{405.554313}{357.249922}{3.739294}%
\vRa{405.425555}{357.699922}{3.997176}%
\vRa{405.296797}{358.149922}{4.255059}%
\vRa{405.168039}{358.599922}{4.512941}%
\vRa{405.039280}{359.049922}{4.770823}%
\vRa{404.910522}{359.499922}{5.028706}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{397.436218}{352.064232}{0.742352}%
\vRa{395.802764}{352.514232}{2.227056}%
\vRa{394.169311}{352.964232}{3.711759}%
\vRa{392.535857}{353.414232}{5.196463}%
\vRa{391.660193}{353.864232}{5.923378}%
\vRa{391.868209}{354.314232}{5.566612}%
\vRa{392.076225}{354.764232}{5.209846}%
\vRa{392.284241}{355.214232}{4.853081}%
\vRa{392.492257}{355.664232}{4.496315}%
\vRa{392.700272}{356.114232}{4.139550}%
\vRa{392.908288}{356.564232}{3.782784}%
\vRa{393.116304}{357.014232}{3.426018}%
\vRa{393.324320}{357.464232}{3.069253}%
\vRa{393.532336}{357.914232}{2.712487}%
\vRa{393.740352}{358.364232}{2.355721}%
\vRa{393.948368}{358.814232}{1.998956}%
\vRa{394.156384}{359.264232}{1.642190}%
\vRa{394.364400}{359.714232}{1.285424}%
\vRa{394.572416}{360.164232}{0.928659}%
\vRa{394.780431}{360.614232}{0.571893}%
\vRa{394.988447}{361.064232}{0.215127}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{403.700730}{359.734827}{1.119239}%
\vRa{401.286813}{360.184827}{3.357718}%
\vRa{398.872896}{360.634827}{5.596197}%
\vRa{396.458979}{361.084827}{7.834675}%
\vRa{395.416782}{361.534827}{8.701434}%
\vRa{396.100885}{361.984827}{7.841893}%
\vRa{396.784987}{362.434827}{6.982352}%
\vRa{397.469090}{362.884827}{6.122811}%
\vRa{398.153193}{363.334827}{5.263270}%
\vRa{398.837295}{363.784827}{4.403729}%
\vRa{399.521398}{364.234827}{3.544188}%
\vRa{400.205501}{364.684827}{2.684647}%
\vRa{400.889603}{365.134827}{1.825106}%
\vRa{401.573706}{365.584827}{0.965565}%
\vRa{402.257809}{366.034827}{0.106024}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{405.570043}{350.949922}{1.786885}%
\vRa{401.867515}{351.399922}{5.360654}%
\vRa{398.262219}{351.849922}{8.837192}%
\vRa{398.652624}{352.299922}{8.318030}%
\vRa{399.043028}{352.749922}{7.798867}%
\vRa{399.433432}{353.199922}{7.279704}%
\vRa{399.823837}{353.649922}{6.760542}%
\vRa{400.214241}{354.099922}{6.241379}%
\vRa{400.604646}{354.549922}{5.722216}%
\vRa{400.995050}{354.999922}{5.203054}%
\vRa{401.385455}{355.449922}{4.683891}%
\vRa{401.775859}{355.899922}{4.164729}%
\vRa{402.166264}{356.349922}{3.645566}%
\vRa{402.556668}{356.799922}{3.126403}%
\vRa{402.947073}{357.249922}{2.607241}%
\vRa{403.337477}{357.699922}{2.088078}%
\vRa{403.727882}{358.149922}{1.568915}%
\vRa{404.118286}{358.599922}{1.049753}%
\vRa{404.508690}{359.049922}{0.530590}%
\vRa{404.899095}{359.499922}{0.011427}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{398.178570}{352.064232}{0.269577}%
\vRa{398.029820}{352.514232}{0.808731}%
\vRa{397.881070}{352.964232}{1.347886}%
\vRa{397.732321}{353.414232}{1.887040}%
\vRa{397.583571}{353.864232}{2.426194}%
\vRa{397.434821}{354.314232}{2.965348}%
\vRa{397.286071}{354.764232}{3.504502}%
\vRa{397.137322}{355.214232}{4.043657}%
\vRa{396.988572}{355.664232}{4.582811}%
\vRa{396.839822}{356.114232}{5.121965}%
\vRa{396.691072}{356.564232}{5.661119}%
\vRa{396.542323}{357.014232}{6.200273}%
\vRa{396.393573}{357.464232}{6.739428}%
\vRa{396.244823}{357.914232}{7.278582}%
\vRa{396.096073}{358.364232}{7.817736}%
\vRa{395.947324}{358.814232}{8.356890}%
\vRa{395.798574}{359.264232}{8.896044}%
\vRa{395.649824}{359.714232}{8.161383}%
\vRa{395.501074}{360.164232}{5.896216}%
\vRa{395.352325}{360.614232}{3.631049}%
\vRa{395.203575}{361.064232}{1.365882}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{397.934056}{347.346304}{101.128471}{4.808339}%
\vSd{407.108913}{350.949922}{73.989560}{9.163089}%
\vSd{404.906221}{359.734827}{0.258701}{5.040965}%
\vSd{394.805301}{352.064232}{108.291562}{10.001717}%
\vSd{391.262198}{362.711717}{-106.010440}{9.163089}%
\vSd{398.213733}{352.064232}{-6.929661}{9.235830}%
\vSd{398.007455}{359.734827}{-130.943779}{10.154981}%
\vSd{399.050780}{347.346304}{23.620527}{8.993815}%
\vSd{393.857798}{362.711717}{-48.680502}{1.532726}%
\vSd{394.935273}{366.315335}{-146.663242}{8.651949}%
\vSd{391.279586}{353.904051}{65.190904}{8.434986}%
\vSd{391.488273}{352.064232}{164.597654}{6.927145}%
\vSd{404.595227}{359.734827}{-74.032623}{9.137441}%
\vSd{391.362377}{347.346304}{139.234242}{10.042982}%
\vSd{402.039391}{359.734827}{111.298961}{7.062920}%
\vSd{395.054319}{359.734827}{169.440189}{9.962533}%
\vSd{393.971666}{366.315335}{-156.379473}{8.993815}%
\vSd{402.129978}{366.315335}{-40.765758}{10.042982}%
}}%
{\color{black}\vlB{%
\vSk{391.313405}{353.904051}{-40.765758}{10.042982}%
\vSk{399.020729}{347.346304}{23.620527}{8.993815}%
\vSk{407.036822}{350.949922}{73.989560}{9.163089}%
\vSk{402.081006}{359.757588}{139.234242}{10.042982}%
\vSk{393.941615}{366.315335}{-156.379473}{8.993815}%
\vSk{391.190107}{362.711717}{-106.010440}{9.163089}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{399.199565}{235.633420}{0.039446}%
\vRa{399.328689}{236.083420}{0.118338}%
\vRa{399.457813}{236.533420}{0.197229}%
\vRa{399.586937}{236.983420}{0.276121}%
\vRa{399.716062}{237.433420}{0.355013}%
\vRa{399.845186}{237.883420}{0.433905}%
\vRa{399.974310}{238.333420}{0.512796}%
\vRa{400.103434}{238.783420}{0.591688}%
\vRa{400.232558}{239.233420}{0.670580}%
\vRa{400.361682}{239.683420}{0.749471}%
\vRa{400.490807}{240.133420}{0.828363}%
\vRa{400.619931}{240.583420}{0.907255}%
\vRa{400.749055}{241.033420}{0.986147}%
\vRa{400.878179}{241.483420}{1.065038}%
\vRa{401.007303}{241.933420}{1.143930}%
\vRa{401.136427}{242.383420}{1.222822}%
\vRa{401.265552}{242.833420}{1.301714}%
\vRa{401.394676}{243.283420}{1.087551}%
\vRa{401.523800}{243.733420}{0.562821}%
\vRa{401.652924}{244.183420}{0.038091}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{402.476488}{243.289948}{0.539854}%
\vRa{402.080882}{243.739948}{1.619563}%
\vRa{401.685276}{244.189948}{2.699272}%
\vRa{402.631533}{244.639948}{2.437117}%
\vRa{403.660537}{245.089948}{2.092215}%
\vRa{404.689542}{245.539948}{1.747314}%
\vRa{405.718546}{245.989948}{1.402412}%
\vRa{406.747550}{246.439948}{1.057511}%
\vRa{407.776554}{246.889948}{0.712609}%
\vRa{408.805559}{247.339948}{0.367708}%
\vRa{409.834563}{247.789948}{0.022806}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{406.480431}{229.075674}{0.216721}%
\vRa{405.958471}{229.525674}{0.650162}%
\vRa{405.436510}{229.975674}{1.083604}%
\vRa{404.914550}{230.425674}{1.517046}%
\vRa{404.392590}{230.875674}{1.950487}%
\vRa{403.870629}{231.325674}{2.383929}%
\vRa{403.348669}{231.775674}{2.817371}%
\vRa{402.826709}{232.225674}{3.250812}%
\vRa{402.304748}{232.675674}{3.684254}%
\vRa{401.782788}{233.125674}{4.117695}%
\vRa{401.260828}{233.575674}{4.526856}%
\vRa{400.738867}{234.025674}{3.415363}%
\vRa{400.216907}{234.475674}{2.303870}%
\vRa{399.694947}{234.925674}{1.192377}%
\vRa{399.172986}{235.375674}{0.080884}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{412.380380}{241.464196}{4.894053}%
\vRa{412.204942}{241.914196}{4.547531}%
\vRa{412.029504}{242.364196}{4.201008}%
\vRa{411.854065}{242.814196}{3.854486}%
\vRa{411.678627}{243.264196}{3.507964}%
\vRa{411.503189}{243.714196}{3.161442}%
\vRa{411.327751}{244.164196}{2.814920}%
\vRa{411.152312}{244.614196}{2.468398}%
\vRa{410.976874}{245.064196}{2.121876}%
\vRa{410.801436}{245.514196}{1.775354}%
\vRa{410.625997}{245.964196}{1.428832}%
\vRa{410.450559}{246.414196}{1.082310}%
\vRa{410.275121}{246.864196}{0.735788}%
\vRa{410.099683}{247.314196}{0.389266}%
\vRa{409.924244}{247.764196}{0.042744}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{406.697152}{229.075674}{0.558761}%
\vRa{406.608633}{229.525674}{1.676284}%
\vRa{406.520114}{229.975674}{2.793807}%
\vRa{406.431596}{230.425674}{3.911330}%
\vRa{406.343077}{230.875674}{5.028853}%
\vRa{406.254558}{231.325674}{6.146376}%
\vRa{406.166040}{231.775674}{7.263899}%
\vRa{406.077521}{232.225674}{8.381422}%
\vRa{405.989002}{232.675674}{7.171219}%
\vRa{405.900483}{233.125674}{3.557210}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{414.917339}{232.679291}{0.128941}%
\vRa{414.788581}{233.129291}{0.386824}%
\vRa{414.659823}{233.579291}{0.644706}%
\vRa{414.531064}{234.029291}{0.902588}%
\vRa{414.402306}{234.479291}{1.160471}%
\vRa{414.273548}{234.929291}{1.418353}%
\vRa{414.144790}{235.379291}{1.676235}%
\vRa{414.016032}{235.829291}{1.934118}%
\vRa{413.887273}{236.279291}{2.192000}%
\vRa{413.758515}{236.729291}{2.449882}%
\vRa{413.629757}{237.179291}{2.707765}%
\vRa{413.500999}{237.629291}{2.965647}%
\vRa{413.372241}{238.079291}{3.223529}%
\vRa{413.243483}{238.529291}{3.481412}%
\vRa{413.114724}{238.979291}{3.739294}%
\vRa{412.985966}{239.429291}{3.997176}%
\vRa{412.857208}{239.879291}{4.255059}%
\vRa{412.728450}{240.329291}{4.512941}%
\vRa{412.599692}{240.779291}{4.770823}%
\vRa{412.470933}{241.229291}{5.028706}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{404.996629}{233.793601}{0.742352}%
\vRa{403.363176}{234.243601}{2.227056}%
\vRa{401.729722}{234.693601}{3.711759}%
\vRa{400.096269}{235.143601}{5.196463}%
\vRa{399.220604}{235.593601}{5.923378}%
\vRa{399.428620}{236.043601}{5.566612}%
\vRa{399.636636}{236.493601}{5.209846}%
\vRa{399.844652}{236.943601}{4.853081}%
\vRa{400.052668}{237.393601}{4.496315}%
\vRa{400.260684}{237.843601}{4.139550}%
\vRa{400.468700}{238.293601}{3.782784}%
\vRa{400.676715}{238.743601}{3.426018}%
\vRa{400.884731}{239.193601}{3.069253}%
\vRa{401.092747}{239.643601}{2.712487}%
\vRa{401.300763}{240.093601}{2.355721}%
\vRa{401.508779}{240.543601}{1.998956}%
\vRa{401.716795}{240.993601}{1.642190}%
\vRa{401.924811}{241.443601}{1.285424}%
\vRa{402.132827}{241.893601}{0.928659}%
\vRa{402.340843}{242.343601}{0.571893}%
\vRa{402.548858}{242.793601}{0.215127}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{411.261141}{241.464196}{1.119239}%
\vRa{408.847224}{241.914196}{3.357718}%
\vRa{406.433307}{242.364196}{5.596197}%
\vRa{404.019390}{242.814196}{7.834675}%
\vRa{402.977193}{243.264196}{8.701434}%
\vRa{403.661296}{243.714196}{7.841893}%
\vRa{404.345398}{244.164196}{6.982352}%
\vRa{405.029501}{244.614196}{6.122811}%
\vRa{405.713604}{245.064196}{5.263270}%
\vRa{406.397707}{245.514196}{4.403729}%
\vRa{407.081809}{245.964196}{3.544188}%
\vRa{407.765912}{246.414196}{2.684647}%
\vRa{408.450015}{246.864196}{1.825106}%
\vRa{409.134117}{247.314196}{0.965565}%
\vRa{409.818220}{247.764196}{0.106024}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{413.130454}{232.679291}{1.786885}%
\vRa{409.427927}{233.129291}{5.360654}%
\vRa{405.822630}{233.579291}{8.837192}%
\vRa{406.213035}{234.029291}{8.318030}%
\vRa{406.603439}{234.479291}{7.798867}%
\vRa{406.993844}{234.929291}{7.279704}%
\vRa{407.384248}{235.379291}{6.760542}%
\vRa{407.774653}{235.829291}{6.241379}%
\vRa{408.165057}{236.279291}{5.722216}%
\vRa{408.555461}{236.729291}{5.203054}%
\vRa{408.945866}{237.179291}{4.683891}%
\vRa{409.336270}{237.629291}{4.164729}%
\vRa{409.726675}{238.079291}{3.645566}%
\vRa{410.117079}{238.529291}{3.126403}%
\vRa{410.507484}{238.979291}{2.607241}%
\vRa{410.897888}{239.429291}{2.088078}%
\vRa{411.288293}{239.879291}{1.568915}%
\vRa{411.678697}{240.329291}{1.049753}%
\vRa{412.069102}{240.779291}{0.530590}%
\vRa{412.459506}{241.229291}{0.011427}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{405.738981}{233.793601}{0.269577}%
\vRa{405.590231}{234.243601}{0.808731}%
\vRa{405.441481}{234.693601}{1.347886}%
\vRa{405.292732}{235.143601}{1.887040}%
\vRa{405.143982}{235.593601}{2.426194}%
\vRa{404.995232}{236.043601}{2.965348}%
\vRa{404.846482}{236.493601}{3.504502}%
\vRa{404.697733}{236.943601}{4.043657}%
\vRa{404.548983}{237.393601}{4.582811}%
\vRa{404.400233}{237.843601}{5.121965}%
\vRa{404.251483}{238.293601}{5.661119}%
\vRa{404.102734}{238.743601}{6.200273}%
\vRa{403.953984}{239.193601}{6.739428}%
\vRa{403.805234}{239.643601}{7.278582}%
\vRa{403.656484}{240.093601}{7.817736}%
\vRa{403.507735}{240.543601}{8.356890}%
\vRa{403.358985}{240.993601}{8.896044}%
\vRa{403.210235}{241.443601}{8.161383}%
\vRa{403.061485}{241.893601}{5.896216}%
\vRa{402.912736}{242.343601}{3.631049}%
\vRa{402.763986}{242.793601}{1.365882}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{405.494467}{229.075674}{101.128471}{4.808339}%
\vSd{414.669324}{232.679291}{73.989560}{9.163089}%
\vSd{412.466632}{241.464196}{0.258701}{5.040965}%
\vSd{402.365712}{233.793601}{108.291562}{10.001717}%
\vSd{398.822609}{244.441086}{-106.010440}{9.163089}%
\vSd{405.774144}{233.793601}{-6.929661}{9.235830}%
\vSd{405.567866}{241.464196}{-130.943779}{10.154981}%
\vSd{406.611191}{229.075674}{23.620527}{8.993815}%
\vSd{401.418209}{244.441086}{-48.680502}{1.532726}%
\vSd{402.495684}{248.044704}{-146.663242}{8.651949}%
\vSd{398.839997}{235.633420}{65.190904}{8.434986}%
\vSd{399.048684}{233.793601}{164.597654}{6.927145}%
\vSd{412.155638}{241.464196}{-74.032623}{9.137441}%
\vSd{398.922788}{229.075674}{139.234242}{10.042982}%
\vSd{409.599802}{241.464196}{111.298961}{7.062920}%
\vSd{402.614731}{241.464196}{169.440189}{9.962533}%
\vSd{401.532077}{248.044704}{-156.379473}{8.993815}%
\vSd{409.690389}{248.044704}{-40.765758}{10.042982}%
}}%
{\color{black}\vlB{%
\vSk{398.873816}{235.633420}{-40.765758}{10.042982}%
\vSk{406.581140}{229.075674}{23.620527}{8.993815}%
\vSk{414.597233}{232.679291}{73.989560}{9.163089}%
\vSk{409.641417}{241.486957}{139.234242}{10.042982}%
\vSk{401.502026}{248.044704}{-156.379473}{8.993815}%
\vSk{398.750518}{244.441086}{-106.010440}{9.163089}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{288.555550}{340.513043}{0.039446}%
\vRa{288.684674}{340.963043}{0.118338}%
\vRa{288.813798}{341.413043}{0.197229}%
\vRa{288.942922}{341.863043}{0.276121}%
\vRa{289.072046}{342.313043}{0.355013}%
\vRa{289.201170}{342.763043}{0.433905}%
\vRa{289.330295}{343.213043}{0.512796}%
\vRa{289.459419}{343.663043}{0.591688}%
\vRa{289.588543}{344.113043}{0.670580}%
\vRa{289.717667}{344.563043}{0.749471}%
\vRa{289.846791}{345.013043}{0.828363}%
\vRa{289.975915}{345.463043}{0.907255}%
\vRa{290.105040}{345.913043}{0.986147}%
\vRa{290.234164}{346.363043}{1.065038}%
\vRa{290.363288}{346.813043}{1.143930}%
\vRa{290.492412}{347.263043}{1.222822}%
\vRa{290.621536}{347.713043}{1.301714}%
\vRa{290.750660}{348.163043}{1.087551}%
\vRa{290.879785}{348.613043}{0.562821}%
\vRa{291.008909}{349.063043}{0.038091}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{291.832472}{348.169571}{0.539854}%
\vRa{291.436866}{348.619571}{1.619563}%
\vRa{291.041260}{349.069571}{2.699272}%
\vRa{291.987518}{349.519571}{2.437117}%
\vRa{293.016522}{349.969571}{2.092215}%
\vRa{294.045526}{350.419571}{1.747314}%
\vRa{295.074531}{350.869571}{1.402412}%
\vRa{296.103535}{351.319571}{1.057511}%
\vRa{297.132539}{351.769571}{0.712609}%
\vRa{298.161543}{352.219571}{0.367708}%
\vRa{299.190548}{352.669571}{0.022806}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{295.836416}{333.955296}{0.216721}%
\vRa{295.314455}{334.405296}{0.650162}%
\vRa{294.792495}{334.855296}{1.083604}%
\vRa{294.270535}{335.305296}{1.517046}%
\vRa{293.748574}{335.755296}{1.950487}%
\vRa{293.226614}{336.205296}{2.383929}%
\vRa{292.704654}{336.655296}{2.817371}%
\vRa{292.182693}{337.105296}{3.250812}%
\vRa{291.660733}{337.555296}{3.684254}%
\vRa{291.138773}{338.005296}{4.117695}%
\vRa{290.616812}{338.455296}{4.526856}%
\vRa{290.094852}{338.905296}{3.415363}%
\vRa{289.572892}{339.355296}{2.303870}%
\vRa{289.050931}{339.805296}{1.192377}%
\vRa{288.528971}{340.255296}{0.080884}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{301.736365}{346.343819}{4.894053}%
\vRa{301.560927}{346.793819}{4.547531}%
\vRa{301.385488}{347.243819}{4.201008}%
\vRa{301.210050}{347.693819}{3.854486}%
\vRa{301.034612}{348.143819}{3.507964}%
\vRa{300.859173}{348.593819}{3.161442}%
\vRa{300.683735}{349.043819}{2.814920}%
\vRa{300.508297}{349.493819}{2.468398}%
\vRa{300.332859}{349.943819}{2.121876}%
\vRa{300.157420}{350.393819}{1.775354}%
\vRa{299.981982}{350.843819}{1.428832}%
\vRa{299.806544}{351.293819}{1.082310}%
\vRa{299.631106}{351.743819}{0.735788}%
\vRa{299.455667}{352.193819}{0.389266}%
\vRa{299.280229}{352.643819}{0.042744}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{296.053137}{333.955296}{0.558761}%
\vRa{295.964618}{334.405296}{1.676284}%
\vRa{295.876099}{334.855296}{2.793807}%
\vRa{295.787580}{335.305296}{3.911330}%
\vRa{295.699062}{335.755296}{5.028853}%
\vRa{295.610543}{336.205296}{6.146376}%
\vRa{295.522024}{336.655296}{7.263899}%
\vRa{295.433505}{337.105296}{8.381422}%
\vRa{295.344987}{337.555296}{7.171219}%
\vRa{295.256468}{338.005296}{3.557210}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{304.273324}{337.558914}{0.128941}%
\vRa{304.144565}{338.008914}{0.386824}%
\vRa{304.015807}{338.458914}{0.644706}%
\vRa{303.887049}{338.908914}{0.902588}%
\vRa{303.758291}{339.358914}{1.160471}%
\vRa{303.629533}{339.808914}{1.418353}%
\vRa{303.500774}{340.258914}{1.676235}%
\vRa{303.372016}{340.708914}{1.934118}%
\vRa{303.243258}{341.158914}{2.192000}%
\vRa{303.114500}{341.608914}{2.449882}%
\vRa{302.985742}{342.058914}{2.707765}%
\vRa{302.856984}{342.508914}{2.965647}%
\vRa{302.728225}{342.958914}{3.223529}%
\vRa{302.599467}{343.408914}{3.481412}%
\vRa{302.470709}{343.858914}{3.739294}%
\vRa{302.341951}{344.308914}{3.997176}%
\vRa{302.213193}{344.758914}{4.255059}%
\vRa{302.084434}{345.208914}{4.512941}%
\vRa{301.955676}{345.658914}{4.770823}%
\vRa{301.826918}{346.108914}{5.028706}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{294.352614}{338.673224}{0.742352}%
\vRa{292.719160}{339.123224}{2.227056}%
\vRa{291.085707}{339.573224}{3.711759}%
\vRa{289.452253}{340.023224}{5.196463}%
\vRa{288.576589}{340.473224}{5.923378}%
\vRa{288.784605}{340.923224}{5.566612}%
\vRa{288.992621}{341.373224}{5.209846}%
\vRa{289.200637}{341.823224}{4.853081}%
\vRa{289.408652}{342.273224}{4.496315}%
\vRa{289.616668}{342.723224}{4.139550}%
\vRa{289.824684}{343.173224}{3.782784}%
\vRa{290.032700}{343.623224}{3.426018}%
\vRa{290.240716}{344.073224}{3.069253}%
\vRa{290.448732}{344.523224}{2.712487}%
\vRa{290.656748}{344.973224}{2.355721}%
\vRa{290.864764}{345.423224}{1.998956}%
\vRa{291.072780}{345.873224}{1.642190}%
\vRa{291.280795}{346.323224}{1.285424}%
\vRa{291.488811}{346.773224}{0.928659}%
\vRa{291.696827}{347.223224}{0.571893}%
\vRa{291.904843}{347.673224}{0.215127}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{300.617125}{346.343819}{1.119239}%
\vRa{298.203209}{346.793819}{3.357718}%
\vRa{295.789292}{347.243819}{5.596197}%
\vRa{293.375375}{347.693819}{7.834675}%
\vRa{292.333178}{348.143819}{8.701434}%
\vRa{293.017280}{348.593819}{7.841893}%
\vRa{293.701383}{349.043819}{6.982352}%
\vRa{294.385486}{349.493819}{6.122811}%
\vRa{295.069588}{349.943819}{5.263270}%
\vRa{295.753691}{350.393819}{4.403729}%
\vRa{296.437794}{350.843819}{3.544188}%
\vRa{297.121897}{351.293819}{2.684647}%
\vRa{297.805999}{351.743819}{1.825106}%
\vRa{298.490102}{352.193819}{0.965565}%
\vRa{299.174205}{352.643819}{0.106024}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{302.486439}{337.558914}{1.786885}%
\vRa{298.783911}{338.008914}{5.360654}%
\vRa{295.178615}{338.458914}{8.837192}%
\vRa{295.569019}{338.908914}{8.318030}%
\vRa{295.959424}{339.358914}{7.798867}%
\vRa{296.349828}{339.808914}{7.279704}%
\vRa{296.740233}{340.258914}{6.760542}%
\vRa{297.130637}{340.708914}{6.241379}%
\vRa{297.521042}{341.158914}{5.722216}%
\vRa{297.911446}{341.608914}{5.203054}%
\vRa{298.301851}{342.058914}{4.683891}%
\vRa{298.692255}{342.508914}{4.164729}%
\vRa{299.082659}{342.958914}{3.645566}%
\vRa{299.473064}{343.408914}{3.126403}%
\vRa{299.863468}{343.858914}{2.607241}%
\vRa{300.253873}{344.308914}{2.088078}%
\vRa{300.644277}{344.758914}{1.568915}%
\vRa{301.034682}{345.208914}{1.049753}%
\vRa{301.425086}{345.658914}{0.530590}%
\vRa{301.815491}{346.108914}{0.011427}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{295.094966}{338.673224}{0.269577}%
\vRa{294.946216}{339.123224}{0.808731}%
\vRa{294.797466}{339.573224}{1.347886}%
\vRa{294.648716}{340.023224}{1.887040}%
\vRa{294.499967}{340.473224}{2.426194}%
\vRa{294.351217}{340.923224}{2.965348}%
\vRa{294.202467}{341.373224}{3.504502}%
\vRa{294.053717}{341.823224}{4.043657}%
\vRa{293.904968}{342.273224}{4.582811}%
\vRa{293.756218}{342.723224}{5.121965}%
\vRa{293.607468}{343.173224}{5.661119}%
\vRa{293.458718}{343.623224}{6.200273}%
\vRa{293.309969}{344.073224}{6.739428}%
\vRa{293.161219}{344.523224}{7.278582}%
\vRa{293.012469}{344.973224}{7.817736}%
\vRa{292.863719}{345.423224}{8.356890}%
\vRa{292.714970}{345.873224}{8.896044}%
\vRa{292.566220}{346.323224}{8.161383}%
\vRa{292.417470}{346.773224}{5.896216}%
\vRa{292.268720}{347.223224}{3.631049}%
\vRa{292.119971}{347.673224}{1.365882}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{294.850451}{333.955296}{101.128471}{4.808339}%
\vSd{304.025309}{337.558914}{73.989560}{9.163089}%
\vSd{301.822617}{346.343819}{0.258701}{5.040965}%
\vSd{291.721697}{338.673224}{108.291562}{10.001717}%
\vSd{288.178594}{349.320709}{-106.010440}{9.163089}%
\vSd{295.130129}{338.673224}{-6.929661}{9.235830}%
\vSd{294.923851}{346.343819}{-130.943779}{10.154981}%
\vSd{295.967176}{333.955296}{23.620527}{8.993815}%
\vSd{290.774194}{349.320709}{-48.680502}{1.532726}%
\vSd{291.851669}{352.924326}{-146.663242}{8.651949}%
\vSd{288.195982}{340.513043}{65.190904}{8.434986}%
\vSd{288.404669}{338.673224}{164.597654}{6.927145}%
\vSd{301.511623}{346.343819}{-74.032623}{9.137441}%
\vSd{288.278773}{333.955296}{139.234242}{10.042982}%
\vSd{298.955787}{346.343819}{111.298961}{7.062920}%
\vSd{291.970715}{346.343819}{169.440189}{9.962533}%
\vSd{290.888062}{352.924326}{-156.379473}{8.993815}%
\vSd{299.046374}{352.924326}{-40.765758}{10.042982}%
}}%
{\color{black}\vlB{%
\vSk{288.229800}{340.513043}{-40.765758}{10.042982}%
\vSk{295.937125}{333.955296}{23.620527}{8.993815}%
\vSk{303.953218}{337.558914}{73.989560}{9.163089}%
\vSk{298.997401}{346.366580}{139.234242}{10.042982}%
\vSk{290.858011}{352.924326}{-156.379473}{8.993815}%
\vSk{288.106503}{349.320709}{-106.010440}{9.163089}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{296.115961}{222.242412}{0.039446}%
\vRa{296.245085}{222.692412}{0.118338}%
\vRa{296.374209}{223.142412}{0.197229}%
\vRa{296.503333}{223.592412}{0.276121}%
\vRa{296.632457}{224.042412}{0.355013}%
\vRa{296.761582}{224.492412}{0.433905}%
\vRa{296.890706}{224.942412}{0.512796}%
\vRa{297.019830}{225.392412}{0.591688}%
\vRa{297.148954}{225.842412}{0.670580}%
\vRa{297.278078}{226.292412}{0.749471}%
\vRa{297.407202}{226.742412}{0.828363}%
\vRa{297.536327}{227.192412}{0.907255}%
\vRa{297.665451}{227.642412}{0.986147}%
\vRa{297.794575}{228.092412}{1.065038}%
\vRa{297.923699}{228.542412}{1.143930}%
\vRa{298.052823}{228.992412}{1.222822}%
\vRa{298.181947}{229.442412}{1.301714}%
\vRa{298.311072}{229.892412}{1.087551}%
\vRa{298.440196}{230.342412}{0.562821}%
\vRa{298.569320}{230.792412}{0.038091}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{299.392884}{229.898940}{0.539854}%
\vRa{298.997277}{230.348940}{1.619563}%
\vRa{298.601671}{230.798940}{2.699272}%
\vRa{299.547929}{231.248940}{2.437117}%
\vRa{300.576933}{231.698940}{2.092215}%
\vRa{301.605937}{232.148940}{1.747314}%
\vRa{302.634942}{232.598940}{1.402412}%
\vRa{303.663946}{233.048940}{1.057511}%
\vRa{304.692950}{233.498940}{0.712609}%
\vRa{305.721954}{233.948940}{0.367708}%
\vRa{306.750959}{234.398940}{0.022806}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{303.396827}{215.684665}{0.216721}%
\vRa{302.874867}{216.134665}{0.650162}%
\vRa{302.352906}{216.584665}{1.083604}%
\vRa{301.830946}{217.034665}{1.517046}%
\vRa{301.308986}{217.484665}{1.950487}%
\vRa{300.787025}{217.934665}{2.383929}%
\vRa{300.265065}{218.384665}{2.817371}%
\vRa{299.743104}{218.834665}{3.250812}%
\vRa{299.221144}{219.284665}{3.684254}%
\vRa{298.699184}{219.734665}{4.117695}%
\vRa{298.177223}{220.184665}{4.526856}%
\vRa{297.655263}{220.634665}{3.415363}%
\vRa{297.133303}{221.084665}{2.303870}%
\vRa{296.611342}{221.534665}{1.192377}%
\vRa{296.089382}{221.984665}{0.080884}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{309.296776}{228.073188}{4.894053}%
\vRa{309.121338}{228.523188}{4.547531}%
\vRa{308.945899}{228.973188}{4.201008}%
\vRa{308.770461}{229.423188}{3.854486}%
\vRa{308.595023}{229.873188}{3.507964}%
\vRa{308.419585}{230.323188}{3.161442}%
\vRa{308.244146}{230.773188}{2.814920}%
\vRa{308.068708}{231.223188}{2.468398}%
\vRa{307.893270}{231.673188}{2.121876}%
\vRa{307.717832}{232.123188}{1.775354}%
\vRa{307.542393}{232.573188}{1.428832}%
\vRa{307.366955}{233.023188}{1.082310}%
\vRa{307.191517}{233.473188}{0.735788}%
\vRa{307.016078}{233.923188}{0.389266}%
\vRa{306.840640}{234.373188}{0.042744}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{303.613548}{215.684665}{0.558761}%
\vRa{303.525029}{216.134665}{1.676284}%
\vRa{303.436510}{216.584665}{2.793807}%
\vRa{303.347992}{217.034665}{3.911330}%
\vRa{303.259473}{217.484665}{5.028853}%
\vRa{303.170954}{217.934665}{6.146376}%
\vRa{303.082435}{218.384665}{7.263899}%
\vRa{302.993917}{218.834665}{8.381422}%
\vRa{302.905398}{219.284665}{7.171219}%
\vRa{302.816879}{219.734665}{3.557210}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{311.833735}{219.288283}{0.128941}%
\vRa{311.704977}{219.738283}{0.386824}%
\vRa{311.576218}{220.188283}{0.644706}%
\vRa{311.447460}{220.638283}{0.902588}%
\vRa{311.318702}{221.088283}{1.160471}%
\vRa{311.189944}{221.538283}{1.418353}%
\vRa{311.061186}{221.988283}{1.676235}%
\vRa{310.932427}{222.438283}{1.934118}%
\vRa{310.803669}{222.888283}{2.192000}%
\vRa{310.674911}{223.338283}{2.449882}%
\vRa{310.546153}{223.788283}{2.707765}%
\vRa{310.417395}{224.238283}{2.965647}%
\vRa{310.288637}{224.688283}{3.223529}%
\vRa{310.159878}{225.138283}{3.481412}%
\vRa{310.031120}{225.588283}{3.739294}%
\vRa{309.902362}{226.038283}{3.997176}%
\vRa{309.773604}{226.488283}{4.255059}%
\vRa{309.644846}{226.938283}{4.512941}%
\vRa{309.516087}{227.388283}{4.770823}%
\vRa{309.387329}{227.838283}{5.028706}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{301.913025}{220.402593}{0.742352}%
\vRa{300.279571}{220.852593}{2.227056}%
\vRa{298.646118}{221.302593}{3.711759}%
\vRa{297.012664}{221.752593}{5.196463}%
\vRa{296.137000}{222.202593}{5.923378}%
\vRa{296.345016}{222.652593}{5.566612}%
\vRa{296.553032}{223.102593}{5.209846}%
\vRa{296.761048}{223.552593}{4.853081}%
\vRa{296.969064}{224.002593}{4.496315}%
\vRa{297.177079}{224.452593}{4.139550}%
\vRa{297.385095}{224.902593}{3.782784}%
\vRa{297.593111}{225.352593}{3.426018}%
\vRa{297.801127}{225.802593}{3.069253}%
\vRa{298.009143}{226.252593}{2.712487}%
\vRa{298.217159}{226.702593}{2.355721}%
\vRa{298.425175}{227.152593}{1.998956}%
\vRa{298.633191}{227.602593}{1.642190}%
\vRa{298.841207}{228.052593}{1.285424}%
\vRa{299.049222}{228.502593}{0.928659}%
\vRa{299.257238}{228.952593}{0.571893}%
\vRa{299.465254}{229.402593}{0.215127}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{308.177537}{228.073188}{1.119239}%
\vRa{305.763620}{228.523188}{3.357718}%
\vRa{303.349703}{228.973188}{5.596197}%
\vRa{300.935786}{229.423188}{7.834675}%
\vRa{299.893589}{229.873188}{8.701434}%
\vRa{300.577692}{230.323188}{7.841893}%
\vRa{301.261794}{230.773188}{6.982352}%
\vRa{301.945897}{231.223188}{6.122811}%
\vRa{302.630000}{231.673188}{5.263270}%
\vRa{303.314102}{232.123188}{4.403729}%
\vRa{303.998205}{232.573188}{3.544188}%
\vRa{304.682308}{233.023188}{2.684647}%
\vRa{305.366410}{233.473188}{1.825106}%
\vRa{306.050513}{233.923188}{0.965565}%
\vRa{306.734616}{234.373188}{0.106024}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{310.046850}{219.288283}{1.786885}%
\vRa{306.344322}{219.738283}{5.360654}%
\vRa{302.739026}{220.188283}{8.837192}%
\vRa{303.129430}{220.638283}{8.318030}%
\vRa{303.519835}{221.088283}{7.798867}%
\vRa{303.910239}{221.538283}{7.279704}%
\vRa{304.300644}{221.988283}{6.760542}%
\vRa{304.691048}{222.438283}{6.241379}%
\vRa{305.081453}{222.888283}{5.722216}%
\vRa{305.471857}{223.338283}{5.203054}%
\vRa{305.862262}{223.788283}{4.683891}%
\vRa{306.252666}{224.238283}{4.164729}%
\vRa{306.643071}{224.688283}{3.645566}%
\vRa{307.033475}{225.138283}{3.126403}%
\vRa{307.423880}{225.588283}{2.607241}%
\vRa{307.814284}{226.038283}{2.088078}%
\vRa{308.204689}{226.488283}{1.568915}%
\vRa{308.595093}{226.938283}{1.049753}%
\vRa{308.985497}{227.388283}{0.530590}%
\vRa{309.375902}{227.838283}{0.011427}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{302.655377}{220.402593}{0.269577}%
\vRa{302.506627}{220.852593}{0.808731}%
\vRa{302.357877}{221.302593}{1.347886}%
\vRa{302.209128}{221.752593}{1.887040}%
\vRa{302.060378}{222.202593}{2.426194}%
\vRa{301.911628}{222.652593}{2.965348}%
\vRa{301.762878}{223.102593}{3.504502}%
\vRa{301.614129}{223.552593}{4.043657}%
\vRa{301.465379}{224.002593}{4.582811}%
\vRa{301.316629}{224.452593}{5.121965}%
\vRa{301.167879}{224.902593}{5.661119}%
\vRa{301.019130}{225.352593}{6.200273}%
\vRa{300.870380}{225.802593}{6.739428}%
\vRa{300.721630}{226.252593}{7.278582}%
\vRa{300.572880}{226.702593}{7.817736}%
\vRa{300.424131}{227.152593}{8.356890}%
\vRa{300.275381}{227.602593}{8.896044}%
\vRa{300.126631}{228.052593}{8.161383}%
\vRa{299.977881}{228.502593}{5.896216}%
\vRa{299.829132}{228.952593}{3.631049}%
\vRa{299.680382}{229.402593}{1.365882}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{302.410863}{215.684665}{101.128471}{4.808339}%
\vSd{311.585720}{219.288283}{73.989560}{9.163089}%
\vSd{309.383028}{228.073188}{0.258701}{5.040965}%
\vSd{299.282108}{220.402593}{108.291562}{10.001717}%
\vSd{295.739005}{231.050078}{-106.010440}{9.163089}%
\vSd{302.690540}{220.402593}{-6.929661}{9.235830}%
\vSd{302.484262}{228.073188}{-130.943779}{10.154981}%
\vSd{303.527587}{215.684665}{23.620527}{8.993815}%
\vSd{298.334605}{231.050078}{-48.680502}{1.532726}%
\vSd{299.412080}{234.653696}{-146.663242}{8.651949}%
\vSd{295.756393}{222.242412}{65.190904}{8.434986}%
\vSd{295.965080}{220.402593}{164.597654}{6.927145}%
\vSd{309.072034}{228.073188}{-74.032623}{9.137441}%
\vSd{295.839184}{215.684665}{139.234242}{10.042982}%
\vSd{306.516198}{228.073188}{111.298961}{7.062920}%
\vSd{299.531126}{228.073188}{169.440189}{9.962533}%
\vSd{298.448473}{234.653696}{-156.379473}{8.993815}%
\vSd{306.606785}{234.653696}{-40.765758}{10.042982}%
}}%
{\color{black}\vlB{%
\vSk{295.790211}{222.242412}{-40.765758}{10.042982}%
\vSk{303.497536}{215.684665}{23.620527}{8.993815}%
\vSk{311.513629}{219.288283}{73.989560}{9.163089}%
\vSk{306.557813}{228.095949}{139.234242}{10.042982}%
\vSk{298.418422}{234.653696}{-156.379473}{8.993815}%
\vSk{295.666914}{231.050078}{-106.010440}{9.163089}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{399.199565}{316.098433}{0.039446}%
\vRa{399.328689}{316.548433}{0.118338}%
\vRa{399.457813}{316.998433}{0.197229}%
\vRa{399.586937}{317.448433}{0.276121}%
\vRa{399.716062}{317.898433}{0.355013}%
\vRa{399.845186}{318.348433}{0.433905}%
\vRa{399.974310}{318.798433}{0.512796}%
\vRa{400.103434}{319.248433}{0.591688}%
\vRa{400.232558}{319.698433}{0.670580}%
\vRa{400.361682}{320.148433}{0.749471}%
\vRa{400.490807}{320.598433}{0.828363}%
\vRa{400.619931}{321.048433}{0.907255}%
\vRa{400.749055}{321.498433}{0.986147}%
\vRa{400.878179}{321.948433}{1.065038}%
\vRa{401.007303}{322.398433}{1.143930}%
\vRa{401.136427}{322.848433}{1.222822}%
\vRa{401.265552}{323.298433}{1.301714}%
\vRa{401.394676}{323.748433}{1.087551}%
\vRa{401.523800}{324.198433}{0.562821}%
\vRa{401.652924}{324.648433}{0.038091}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{402.476488}{323.754962}{0.539854}%
\vRa{402.080882}{324.204962}{1.619563}%
\vRa{401.685276}{324.654962}{2.699272}%
\vRa{402.631533}{325.104962}{2.437117}%
\vRa{403.660537}{325.554962}{2.092215}%
\vRa{404.689542}{326.004962}{1.747314}%
\vRa{405.718546}{326.454962}{1.402412}%
\vRa{406.747550}{326.904962}{1.057511}%
\vRa{407.776554}{327.354962}{0.712609}%
\vRa{408.805559}{327.804962}{0.367708}%
\vRa{409.834563}{328.254962}{0.022806}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{406.480431}{309.540687}{0.216721}%
\vRa{405.958471}{309.990687}{0.650162}%
\vRa{405.436510}{310.440687}{1.083604}%
\vRa{404.914550}{310.890687}{1.517046}%
\vRa{404.392590}{311.340687}{1.950487}%
\vRa{403.870629}{311.790687}{2.383929}%
\vRa{403.348669}{312.240687}{2.817371}%
\vRa{402.826709}{312.690687}{3.250812}%
\vRa{402.304748}{313.140687}{3.684254}%
\vRa{401.782788}{313.590687}{4.117695}%
\vRa{401.260828}{314.040687}{4.526856}%
\vRa{400.738867}{314.490687}{3.415363}%
\vRa{400.216907}{314.940687}{2.303870}%
\vRa{399.694947}{315.390687}{1.192377}%
\vRa{399.172986}{315.840687}{0.080884}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{412.380380}{321.929209}{4.894053}%
\vRa{412.204942}{322.379209}{4.547531}%
\vRa{412.029504}{322.829209}{4.201008}%
\vRa{411.854065}{323.279209}{3.854486}%
\vRa{411.678627}{323.729209}{3.507964}%
\vRa{411.503189}{324.179209}{3.161442}%
\vRa{411.327751}{324.629209}{2.814920}%
\vRa{411.152312}{325.079209}{2.468398}%
\vRa{410.976874}{325.529209}{2.121876}%
\vRa{410.801436}{325.979209}{1.775354}%
\vRa{410.625997}{326.429209}{1.428832}%
\vRa{410.450559}{326.879209}{1.082310}%
\vRa{410.275121}{327.329209}{0.735788}%
\vRa{410.099683}{327.779209}{0.389266}%
\vRa{409.924244}{328.229209}{0.042744}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{406.697152}{309.540687}{0.558761}%
\vRa{406.608633}{309.990687}{1.676284}%
\vRa{406.520114}{310.440687}{2.793807}%
\vRa{406.431596}{310.890687}{3.911330}%
\vRa{406.343077}{311.340687}{5.028853}%
\vRa{406.254558}{311.790687}{6.146376}%
\vRa{406.166040}{312.240687}{7.263899}%
\vRa{406.077521}{312.690687}{8.381422}%
\vRa{405.989002}{313.140687}{7.171219}%
\vRa{405.900483}{313.590687}{3.557210}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{414.917339}{313.144304}{0.128941}%
\vRa{414.788581}{313.594304}{0.386824}%
\vRa{414.659823}{314.044304}{0.644706}%
\vRa{414.531064}{314.494304}{0.902588}%
\vRa{414.402306}{314.944304}{1.160471}%
\vRa{414.273548}{315.394304}{1.418353}%
\vRa{414.144790}{315.844304}{1.676235}%
\vRa{414.016032}{316.294304}{1.934118}%
\vRa{413.887273}{316.744304}{2.192000}%
\vRa{413.758515}{317.194304}{2.449882}%
\vRa{413.629757}{317.644304}{2.707765}%
\vRa{413.500999}{318.094304}{2.965647}%
\vRa{413.372241}{318.544304}{3.223529}%
\vRa{413.243483}{318.994304}{3.481412}%
\vRa{413.114724}{319.444304}{3.739294}%
\vRa{412.985966}{319.894304}{3.997176}%
\vRa{412.857208}{320.344304}{4.255059}%
\vRa{412.728450}{320.794304}{4.512941}%
\vRa{412.599692}{321.244304}{4.770823}%
\vRa{412.470933}{321.694304}{5.028706}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{404.996629}{314.258614}{0.742352}%
\vRa{403.363176}{314.708614}{2.227056}%
\vRa{401.729722}{315.158614}{3.711759}%
\vRa{400.096269}{315.608614}{5.196463}%
\vRa{399.220604}{316.058614}{5.923378}%
\vRa{399.428620}{316.508614}{5.566612}%
\vRa{399.636636}{316.958614}{5.209846}%
\vRa{399.844652}{317.408614}{4.853081}%
\vRa{400.052668}{317.858614}{4.496315}%
\vRa{400.260684}{318.308614}{4.139550}%
\vRa{400.468700}{318.758614}{3.782784}%
\vRa{400.676715}{319.208614}{3.426018}%
\vRa{400.884731}{319.658614}{3.069253}%
\vRa{401.092747}{320.108614}{2.712487}%
\vRa{401.300763}{320.558614}{2.355721}%
\vRa{401.508779}{321.008614}{1.998956}%
\vRa{401.716795}{321.458614}{1.642190}%
\vRa{401.924811}{321.908614}{1.285424}%
\vRa{402.132827}{322.358614}{0.928659}%
\vRa{402.340843}{322.808614}{0.571893}%
\vRa{402.548858}{323.258614}{0.215127}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{411.261141}{321.929209}{1.119239}%
\vRa{408.847224}{322.379209}{3.357718}%
\vRa{406.433307}{322.829209}{5.596197}%
\vRa{404.019390}{323.279209}{7.834675}%
\vRa{402.977193}{323.729209}{8.701434}%
\vRa{403.661296}{324.179209}{7.841893}%
\vRa{404.345398}{324.629209}{6.982352}%
\vRa{405.029501}{325.079209}{6.122811}%
\vRa{405.713604}{325.529209}{5.263270}%
\vRa{406.397707}{325.979209}{4.403729}%
\vRa{407.081809}{326.429209}{3.544188}%
\vRa{407.765912}{326.879209}{2.684647}%
\vRa{408.450015}{327.329209}{1.825106}%
\vRa{409.134117}{327.779209}{0.965565}%
\vRa{409.818220}{328.229209}{0.106024}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{413.130454}{313.144304}{1.786885}%
\vRa{409.427927}{313.594304}{5.360654}%
\vRa{405.822630}{314.044304}{8.837192}%
\vRa{406.213035}{314.494304}{8.318030}%
\vRa{406.603439}{314.944304}{7.798867}%
\vRa{406.993844}{315.394304}{7.279704}%
\vRa{407.384248}{315.844304}{6.760542}%
\vRa{407.774653}{316.294304}{6.241379}%
\vRa{408.165057}{316.744304}{5.722216}%
\vRa{408.555461}{317.194304}{5.203054}%
\vRa{408.945866}{317.644304}{4.683891}%
\vRa{409.336270}{318.094304}{4.164729}%
\vRa{409.726675}{318.544304}{3.645566}%
\vRa{410.117079}{318.994304}{3.126403}%
\vRa{410.507484}{319.444304}{2.607241}%
\vRa{410.897888}{319.894304}{2.088078}%
\vRa{411.288293}{320.344304}{1.568915}%
\vRa{411.678697}{320.794304}{1.049753}%
\vRa{412.069102}{321.244304}{0.530590}%
\vRa{412.459506}{321.694304}{0.011427}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{405.738981}{314.258614}{0.269577}%
\vRa{405.590231}{314.708614}{0.808731}%
\vRa{405.441481}{315.158614}{1.347886}%
\vRa{405.292732}{315.608614}{1.887040}%
\vRa{405.143982}{316.058614}{2.426194}%
\vRa{404.995232}{316.508614}{2.965348}%
\vRa{404.846482}{316.958614}{3.504502}%
\vRa{404.697733}{317.408614}{4.043657}%
\vRa{404.548983}{317.858614}{4.582811}%
\vRa{404.400233}{318.308614}{5.121965}%
\vRa{404.251483}{318.758614}{5.661119}%
\vRa{404.102734}{319.208614}{6.200273}%
\vRa{403.953984}{319.658614}{6.739428}%
\vRa{403.805234}{320.108614}{7.278582}%
\vRa{403.656484}{320.558614}{7.817736}%
\vRa{403.507735}{321.008614}{8.356890}%
\vRa{403.358985}{321.458614}{8.896044}%
\vRa{403.210235}{321.908614}{8.161383}%
\vRa{403.061485}{322.358614}{5.896216}%
\vRa{402.912736}{322.808614}{3.631049}%
\vRa{402.763986}{323.258614}{1.365882}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{405.494467}{309.540687}{101.128471}{4.808339}%
\vSd{414.669324}{313.144304}{73.989560}{9.163089}%
\vSd{412.466632}{321.929209}{0.258701}{5.040965}%
\vSd{402.365712}{314.258614}{108.291562}{10.001717}%
\vSd{398.822609}{324.906099}{-106.010440}{9.163089}%
\vSd{405.774144}{314.258614}{-6.929661}{9.235830}%
\vSd{405.567866}{321.929209}{-130.943779}{10.154981}%
\vSd{406.611191}{309.540687}{23.620527}{8.993815}%
\vSd{401.418209}{324.906099}{-48.680502}{1.532726}%
\vSd{402.495684}{328.509717}{-146.663242}{8.651949}%
\vSd{398.839997}{316.098433}{65.190904}{8.434986}%
\vSd{399.048684}{314.258614}{164.597654}{6.927145}%
\vSd{412.155638}{321.929209}{-74.032623}{9.137441}%
\vSd{398.922788}{309.540687}{139.234242}{10.042982}%
\vSd{409.599802}{321.929209}{111.298961}{7.062920}%
\vSd{402.614731}{321.929209}{169.440189}{9.962533}%
\vSd{401.532077}{328.509717}{-156.379473}{8.993815}%
\vSd{409.690389}{328.509717}{-40.765758}{10.042982}%
}}%
{\color{black}\vlB{%
\vSk{398.873816}{316.098433}{-40.765758}{10.042982}%
\vSk{406.581140}{309.540687}{23.620527}{8.993815}%
\vSk{414.597233}{313.144304}{73.989560}{9.163089}%
\vSk{409.641417}{321.951970}{139.234242}{10.042982}%
\vSk{401.502026}{328.509717}{-156.379473}{8.993815}%
\vSk{398.750518}{324.906099}{-106.010440}{9.163089}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{296.115961}{302.707425}{0.039446}%
\vRa{296.245085}{303.157425}{0.118338}%
\vRa{296.374209}{303.607425}{0.197229}%
\vRa{296.503333}{304.057425}{0.276121}%
\vRa{296.632457}{304.507425}{0.355013}%
\vRa{296.761582}{304.957425}{0.433905}%
\vRa{296.890706}{305.407425}{0.512796}%
\vRa{297.019830}{305.857425}{0.591688}%
\vRa{297.148954}{306.307425}{0.670580}%
\vRa{297.278078}{306.757425}{0.749471}%
\vRa{297.407202}{307.207425}{0.828363}%
\vRa{297.536327}{307.657425}{0.907255}%
\vRa{297.665451}{308.107425}{0.986147}%
\vRa{297.794575}{308.557425}{1.065038}%
\vRa{297.923699}{309.007425}{1.143930}%
\vRa{298.052823}{309.457425}{1.222822}%
\vRa{298.181947}{309.907425}{1.301714}%
\vRa{298.311072}{310.357425}{1.087551}%
\vRa{298.440196}{310.807425}{0.562821}%
\vRa{298.569320}{311.257425}{0.038091}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{299.392884}{310.363953}{0.539854}%
\vRa{298.997277}{310.813953}{1.619563}%
\vRa{298.601671}{311.263953}{2.699272}%
\vRa{299.547929}{311.713953}{2.437117}%
\vRa{300.576933}{312.163953}{2.092215}%
\vRa{301.605937}{312.613953}{1.747314}%
\vRa{302.634942}{313.063953}{1.402412}%
\vRa{303.663946}{313.513953}{1.057511}%
\vRa{304.692950}{313.963953}{0.712609}%
\vRa{305.721954}{314.413953}{0.367708}%
\vRa{306.750959}{314.863953}{0.022806}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{303.396827}{296.149678}{0.216721}%
\vRa{302.874867}{296.599678}{0.650162}%
\vRa{302.352906}{297.049678}{1.083604}%
\vRa{301.830946}{297.499678}{1.517046}%
\vRa{301.308986}{297.949678}{1.950487}%
\vRa{300.787025}{298.399678}{2.383929}%
\vRa{300.265065}{298.849678}{2.817371}%
\vRa{299.743104}{299.299678}{3.250812}%
\vRa{299.221144}{299.749678}{3.684254}%
\vRa{298.699184}{300.199678}{4.117695}%
\vRa{298.177223}{300.649678}{4.526856}%
\vRa{297.655263}{301.099678}{3.415363}%
\vRa{297.133303}{301.549678}{2.303870}%
\vRa{296.611342}{301.999678}{1.192377}%
\vRa{296.089382}{302.449678}{0.080884}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{309.296776}{308.538201}{4.894053}%
\vRa{309.121338}{308.988201}{4.547531}%
\vRa{308.945899}{309.438201}{4.201008}%
\vRa{308.770461}{309.888201}{3.854486}%
\vRa{308.595023}{310.338201}{3.507964}%
\vRa{308.419585}{310.788201}{3.161442}%
\vRa{308.244146}{311.238201}{2.814920}%
\vRa{308.068708}{311.688201}{2.468398}%
\vRa{307.893270}{312.138201}{2.121876}%
\vRa{307.717832}{312.588201}{1.775354}%
\vRa{307.542393}{313.038201}{1.428832}%
\vRa{307.366955}{313.488201}{1.082310}%
\vRa{307.191517}{313.938201}{0.735788}%
\vRa{307.016078}{314.388201}{0.389266}%
\vRa{306.840640}{314.838201}{0.042744}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{303.613548}{296.149678}{0.558761}%
\vRa{303.525029}{296.599678}{1.676284}%
\vRa{303.436510}{297.049678}{2.793807}%
\vRa{303.347992}{297.499678}{3.911330}%
\vRa{303.259473}{297.949678}{5.028853}%
\vRa{303.170954}{298.399678}{6.146376}%
\vRa{303.082435}{298.849678}{7.263899}%
\vRa{302.993917}{299.299678}{8.381422}%
\vRa{302.905398}{299.749678}{7.171219}%
\vRa{302.816879}{300.199678}{3.557210}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{311.833735}{299.753296}{0.128941}%
\vRa{311.704977}{300.203296}{0.386824}%
\vRa{311.576218}{300.653296}{0.644706}%
\vRa{311.447460}{301.103296}{0.902588}%
\vRa{311.318702}{301.553296}{1.160471}%
\vRa{311.189944}{302.003296}{1.418353}%
\vRa{311.061186}{302.453296}{1.676235}%
\vRa{310.932427}{302.903296}{1.934118}%
\vRa{310.803669}{303.353296}{2.192000}%
\vRa{310.674911}{303.803296}{2.449882}%
\vRa{310.546153}{304.253296}{2.707765}%
\vRa{310.417395}{304.703296}{2.965647}%
\vRa{310.288637}{305.153296}{3.223529}%
\vRa{310.159878}{305.603296}{3.481412}%
\vRa{310.031120}{306.053296}{3.739294}%
\vRa{309.902362}{306.503296}{3.997176}%
\vRa{309.773604}{306.953296}{4.255059}%
\vRa{309.644846}{307.403296}{4.512941}%
\vRa{309.516087}{307.853296}{4.770823}%
\vRa{309.387329}{308.303296}{5.028706}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{301.913025}{300.867606}{0.742352}%
\vRa{300.279571}{301.317606}{2.227056}%
\vRa{298.646118}{301.767606}{3.711759}%
\vRa{297.012664}{302.217606}{5.196463}%
\vRa{296.137000}{302.667606}{5.923378}%
\vRa{296.345016}{303.117606}{5.566612}%
\vRa{296.553032}{303.567606}{5.209846}%
\vRa{296.761048}{304.017606}{4.853081}%
\vRa{296.969064}{304.467606}{4.496315}%
\vRa{297.177079}{304.917606}{4.139550}%
\vRa{297.385095}{305.367606}{3.782784}%
\vRa{297.593111}{305.817606}{3.426018}%
\vRa{297.801127}{306.267606}{3.069253}%
\vRa{298.009143}{306.717606}{2.712487}%
\vRa{298.217159}{307.167606}{2.355721}%
\vRa{298.425175}{307.617606}{1.998956}%
\vRa{298.633191}{308.067606}{1.642190}%
\vRa{298.841207}{308.517606}{1.285424}%
\vRa{299.049222}{308.967606}{0.928659}%
\vRa{299.257238}{309.417606}{0.571893}%
\vRa{299.465254}{309.867606}{0.215127}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{308.177537}{308.538201}{1.119239}%
\vRa{305.763620}{308.988201}{3.357718}%
\vRa{303.349703}{309.438201}{5.596197}%
\vRa{300.935786}{309.888201}{7.834675}%
\vRa{299.893589}{310.338201}{8.701434}%
\vRa{300.577692}{310.788201}{7.841893}%
\vRa{301.261794}{311.238201}{6.982352}%
\vRa{301.945897}{311.688201}{6.122811}%
\vRa{302.630000}{312.138201}{5.263270}%
\vRa{303.314102}{312.588201}{4.403729}%
\vRa{303.998205}{313.038201}{3.544188}%
\vRa{304.682308}{313.488201}{2.684647}%
\vRa{305.366410}{313.938201}{1.825106}%
\vRa{306.050513}{314.388201}{0.965565}%
\vRa{306.734616}{314.838201}{0.106024}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{310.046850}{299.753296}{1.786885}%
\vRa{306.344322}{300.203296}{5.360654}%
\vRa{302.739026}{300.653296}{8.837192}%
\vRa{303.129430}{301.103296}{8.318030}%
\vRa{303.519835}{301.553296}{7.798867}%
\vRa{303.910239}{302.003296}{7.279704}%
\vRa{304.300644}{302.453296}{6.760542}%
\vRa{304.691048}{302.903296}{6.241379}%
\vRa{305.081453}{303.353296}{5.722216}%
\vRa{305.471857}{303.803296}{5.203054}%
\vRa{305.862262}{304.253296}{4.683891}%
\vRa{306.252666}{304.703296}{4.164729}%
\vRa{306.643071}{305.153296}{3.645566}%
\vRa{307.033475}{305.603296}{3.126403}%
\vRa{307.423880}{306.053296}{2.607241}%
\vRa{307.814284}{306.503296}{2.088078}%
\vRa{308.204689}{306.953296}{1.568915}%
\vRa{308.595093}{307.403296}{1.049753}%
\vRa{308.985497}{307.853296}{0.530590}%
\vRa{309.375902}{308.303296}{0.011427}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{302.655377}{300.867606}{0.269577}%
\vRa{302.506627}{301.317606}{0.808731}%
\vRa{302.357877}{301.767606}{1.347886}%
\vRa{302.209128}{302.217606}{1.887040}%
\vRa{302.060378}{302.667606}{2.426194}%
\vRa{301.911628}{303.117606}{2.965348}%
\vRa{301.762878}{303.567606}{3.504502}%
\vRa{301.614129}{304.017606}{4.043657}%
\vRa{301.465379}{304.467606}{4.582811}%
\vRa{301.316629}{304.917606}{5.121965}%
\vRa{301.167879}{305.367606}{5.661119}%
\vRa{301.019130}{305.817606}{6.200273}%
\vRa{300.870380}{306.267606}{6.739428}%
\vRa{300.721630}{306.717606}{7.278582}%
\vRa{300.572880}{307.167606}{7.817736}%
\vRa{300.424131}{307.617606}{8.356890}%
\vRa{300.275381}{308.067606}{8.896044}%
\vRa{300.126631}{308.517606}{8.161383}%
\vRa{299.977881}{308.967606}{5.896216}%
\vRa{299.829132}{309.417606}{3.631049}%
\vRa{299.680382}{309.867606}{1.365882}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{302.410863}{296.149678}{101.128471}{4.808339}%
\vSd{311.585720}{299.753296}{73.989560}{9.163089}%
\vSd{309.383028}{308.538201}{0.258701}{5.040965}%
\vSd{299.282108}{300.867606}{108.291562}{10.001717}%
\vSd{295.739005}{311.515091}{-106.010440}{9.163089}%
\vSd{302.690540}{300.867606}{-6.929661}{9.235830}%
\vSd{302.484262}{308.538201}{-130.943779}{10.154981}%
\vSd{303.527587}{296.149678}{23.620527}{8.993815}%
\vSd{298.334605}{311.515091}{-48.680502}{1.532726}%
\vSd{299.412080}{315.118709}{-146.663242}{8.651949}%
\vSd{295.756393}{302.707425}{65.190904}{8.434986}%
\vSd{295.965080}{300.867606}{164.597654}{6.927145}%
\vSd{309.072034}{308.538201}{-74.032623}{9.137441}%
\vSd{295.839184}{296.149678}{139.234242}{10.042982}%
\vSd{306.516198}{308.538201}{111.298961}{7.062920}%
\vSd{299.531126}{308.538201}{169.440189}{9.962533}%
\vSd{298.448473}{315.118709}{-156.379473}{8.993815}%
\vSd{306.606785}{315.118709}{-40.765758}{10.042982}%
}}%
{\color{black}\vlB{%
\vSk{295.790211}{302.707425}{-40.765758}{10.042982}%
\vSk{303.497536}{296.149678}{23.620527}{8.993815}%
\vSk{311.513629}{299.753296}{73.989560}{9.163089}%
\vSk{306.557813}{308.560962}{139.234242}{10.042982}%
\vSk{298.418422}{315.118709}{-156.379473}{8.993815}%
\vSk{295.666914}{311.515091}{-106.010440}{9.163089}%
\vSf{272.942030}{209.000000}{7.401523}{22.851045}%
\vRa{294.306230}{210.500982}{0.416067}%
\vRa{294.247773}{210.950982}{1.248200}%
\vRa{294.189316}{211.400982}{2.080334}%
\vRa{294.130859}{211.850982}{2.912467}%
\vRa{294.072402}{212.300982}{1.661526}%
\vRa{294.013945}{212.750982}{0.084137}%
}}%
{\color{black}\put(305.08149,213.16752){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $x$}}}%
{\color{black}\vlB{%
\vSf{266.861262}{209.000000}{118.928969}{11.876354}%
\vRa{266.853691}{217.472100}{0.431331}%
\vRa{266.805230}{217.922100}{1.293992}%
\vRa{266.756769}{218.372100}{2.156653}%
\vRa{266.708308}{218.822100}{1.924193}%
\vRa{266.659847}{219.272100}{1.402623}%
\vRa{266.611386}{219.722100}{0.881053}%
\vRa{266.562925}{220.172100}{0.359482}%
}}%
{\color{black}\put(262.65972,227.70901){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $y$}}}%
{\color{black}\vlB{%
\vSf{272.550000}{209.000000}{90.000000}{20.365493}%
\vRa{271.834500}{227.865493}{2.331000}%
\vRa{272.023500}{228.315493}{1.953000}%
\vRa{272.212500}{228.765493}{1.575000}%
\vRa{272.401500}{229.215493}{1.197000}%
\vRa{272.590500}{229.665493}{0.819000}%
\vRa{272.779500}{230.115493}{0.441000}%
\vRa{272.968500}{230.565493}{0.063000}%
}}%
{\color{black}\put(273.00000,238.86549){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $z$}}}%
{\color{black}\put(235.00000,166.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont $\vct r_i=\mathsf F\vct R_i,\qquad\mathsf F=\left(\begin{smallmatrix}1.16&0.14&0\\0&0.84&0\\0&0&1\end{smallmatrix}\right)$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{136.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,115.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont \bfseries Centre-separation ratios $R^{\prime}/R$, computed from the same field}}}%
{\color{black}\put(47.00000,89.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $x$}}}%
{\color{black}\put(47.00000,63.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.600}{12.600}\selectfont $1.1600$}}}%
{\color{black}\put(141.00000,89.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $y$}}}%
{\color{black}\put(141.00000,63.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.600}{12.600}\selectfont $0.8516$}}}%
{\color{black}\put(235.00000,89.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $z$}}}%
{\color{black}\put(235.00000,63.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.600}{12.600}\selectfont $1.0000$}}}%
{\color{black}\put(329.00000,89.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $x+y$}}}%
{\color{black}\put(329.00000,63.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.600}{12.600}\selectfont $1.0944$}}}%
{\color{black}\put(423.00000,89.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $x+y+z$}}}%
{\color{black}\put(423.00000,63.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.600}{12.600}\selectfont $1.0639$}}}%
{\color{black}\put(235.00000,31.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont Every retained edge uses its own transformed endpoints; body shapes stay rigid.}}}%
\end{picture}%


==> vlt-figures/figure-036.tex <==
\begin{picture}(470,323)%
{\color{black}\put(79.00000,305.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} One assignment}}}%
{\color{black!20}\vlB{%
\vSa{45.000000}{233.000000}{0.000000}{68.000000}%
\vSa{44.625000}{233.000000}{-90.000000}{90.000000}%
\vSa{44.700800}{233.000000}{-52.926927}{112.800709}%
\vSa{44.700800}{233.000000}{-127.073073}{112.800709}%
\vSa{112.625000}{233.000000}{-90.000000}{90.000000}%
\vSa{45.000000}{143.000000}{0.000000}{68.000000}%
}}%
{\color{vltTeal}\vlB{%
\vSy{45.000000}{233.000000}{0.000000}{68.000000}%
}}%
{\color{vltYellow!61}\vlB{%
\vRa{39.466965}{221.753084}{2.242963}%
\vRa{41.418351}{222.203084}{6.728889}%
\vRa{43.369738}{222.653084}{7.646533}%
\vRa{45.321124}{223.103084}{4.664497}%
\vRa{47.272510}{223.553084}{1.682460}%
}}%
{\color{vltYellow!50}\vlB{%
\vRa{38.376094}{221.753084}{0.067217}%
\vRa{38.145740}{222.203084}{0.201650}%
\vRa{37.915385}{222.653084}{0.336083}%
\vRa{37.685030}{223.103084}{0.470516}%
\vRa{37.454675}{223.553084}{0.604949}%
\vRa{37.224320}{224.003084}{0.739382}%
\vRa{36.993965}{224.453084}{0.873815}%
\vRa{36.763610}{224.903084}{1.008249}%
\vRa{36.533255}{225.353084}{1.142682}%
\vRa{36.302900}{225.803084}{1.277115}%
\vRa{36.072545}{226.253084}{1.411548}%
\vRa{35.842190}{226.703084}{1.545981}%
\vRa{35.611835}{227.153084}{1.680414}%
\vRa{35.381480}{227.603084}{1.814847}%
\vRa{35.151125}{228.053084}{1.949281}%
\vRa{34.920770}{228.503084}{2.083714}%
\vRa{34.690415}{228.953084}{2.218147}%
\vRa{34.460060}{229.403084}{2.352580}%
\vRa{34.229705}{229.853084}{2.487013}%
\vRa{33.999350}{230.303084}{2.621446}%
\vRa{33.768995}{230.753084}{2.586905}%
\vRa{33.538640}{231.203084}{2.156729}%
\vRa{33.308285}{231.653084}{1.726553}%
\vRa{33.077930}{232.103084}{1.296378}%
\vRa{32.847575}{232.553084}{0.866202}%
\vRa{32.617220}{233.003084}{0.436026}%
\vRa{32.386865}{233.453084}{0.005850}%
}}%
{\color{vltYellow!59}\vlB{%
\vRa{50.993403}{222.663069}{0.657689}%
\vRa{49.962752}{223.113069}{1.973066}%
\vRa{48.932102}{223.563069}{3.288444}%
\vRa{48.603433}{224.013069}{3.901840}%
\vRa{49.105526}{224.463069}{3.684474}%
\vRa{49.607620}{224.913069}{3.467107}%
\vRa{50.109714}{225.363069}{3.249740}%
\vRa{50.611808}{225.813069}{3.032374}%
\vRa{51.113901}{226.263069}{2.815007}%
\vRa{51.615995}{226.713069}{2.597641}%
\vRa{52.118089}{227.163069}{2.380274}%
\vRa{52.620182}{227.613069}{2.162907}%
\vRa{53.122276}{228.063069}{1.945541}%
\vRa{53.624370}{228.513069}{1.728174}%
\vRa{54.126463}{228.963069}{1.510807}%
\vRa{54.628557}{229.413069}{1.293441}%
\vRa{55.130651}{229.863069}{1.076074}%
\vRa{55.632745}{230.313069}{0.858708}%
\vRa{56.134838}{230.763069}{0.641341}%
\vRa{56.636932}{231.213069}{0.423974}%
\vRa{57.139026}{231.663069}{0.206608}%
}}%
{\color{vltYellow!42}\vlB{%
\vRa{36.223316}{230.843410}{0.365162}%
\vRa{35.562785}{231.293410}{1.095486}%
\vRa{34.902255}{231.743410}{1.825809}%
\vRa{34.241724}{232.193410}{2.556133}%
\vRa{33.581193}{232.643410}{3.286457}%
\vRa{32.920662}{233.093410}{4.016781}%
\vRa{32.437011}{233.543410}{4.570225}%
\vRa{32.721738}{233.993410}{4.355291}%
\vRa{33.006465}{234.443410}{4.140357}%
\vRa{33.291193}{234.893410}{3.925423}%
\vRa{33.575920}{235.343410}{3.710489}%
\vRa{33.860647}{235.793410}{3.495555}%
\vRa{34.145374}{236.243410}{3.280620}%
\vRa{34.430101}{236.693410}{3.065686}%
\vRa{34.714828}{237.143410}{2.850752}%
\vRa{34.999555}{237.593410}{2.635818}%
\vRa{35.284282}{238.043410}{2.420884}%
\vRa{35.569009}{238.493410}{2.205950}%
\vRa{35.853736}{238.943410}{1.991016}%
\vRa{36.138464}{239.393410}{1.776082}%
\vRa{36.423191}{239.843410}{1.561148}%
\vRa{36.707918}{240.293410}{1.346214}%
\vRa{36.992645}{240.743410}{1.131280}%
\vRa{37.277372}{241.193410}{0.916346}%
\vRa{37.562099}{241.643410}{0.701412}%
\vRa{37.846826}{242.093410}{0.486478}%
\vRa{38.131553}{242.543410}{0.271544}%
\vRa{38.416280}{242.993410}{0.056610}%
}}%
{\color{vltYellow!45}\vlB{%
\vRa{57.204927}{232.315796}{0.296163}%
\vRa{56.382245}{232.765796}{0.888490}%
\vRa{55.559564}{233.215796}{1.480817}%
\vRa{54.736882}{233.665796}{2.073143}%
\vRa{53.914201}{234.115796}{2.665470}%
\vRa{53.091519}{234.565796}{3.257796}%
\vRa{52.268837}{235.015796}{3.850123}%
\vRa{51.446156}{235.465796}{4.442450}%
\vRa{50.623474}{235.915796}{5.034776}%
\vRa{49.800792}{236.365796}{5.627103}%
\vRa{48.978111}{236.815796}{6.219430}%
\vRa{48.427868}{237.265796}{6.539318}%
\vRa{48.633072}{237.715796}{6.103758}%
\vRa{48.838277}{238.165796}{5.668198}%
\vRa{49.043482}{238.615796}{5.232639}%
\vRa{49.248686}{239.065796}{4.797079}%
\vRa{49.453891}{239.515796}{4.361520}%
\vRa{49.659096}{239.965796}{3.925960}%
\vRa{49.864300}{240.415796}{3.490400}%
\vRa{50.069505}{240.865796}{3.054841}%
\vRa{50.274709}{241.315796}{2.619281}%
\vRa{50.479914}{241.765796}{2.183722}%
\vRa{50.685119}{242.215796}{1.748162}%
\vRa{50.890323}{242.665796}{1.312602}%
\vRa{51.095528}{243.115796}{0.877043}%
\vRa{51.300733}{243.565796}{0.441483}%
\vRa{51.505937}{244.015796}{0.005924}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{48.000747}{237.371524}{0.475334}%
\vRa{47.255284}{237.821524}{1.426002}%
\vRa{46.509820}{238.271524}{2.376670}%
\vRa{45.764357}{238.721524}{3.327339}%
\vRa{45.018893}{239.171524}{4.278007}%
\vRa{44.273429}{239.621524}{5.228675}%
\vRa{43.527966}{240.071524}{6.179343}%
\vRa{42.782502}{240.521524}{7.130011}%
\vRa{42.037039}{240.971524}{8.080679}%
\vRa{41.291575}{241.421524}{9.031347}%
\vRa{40.546112}{241.871524}{9.982016}%
\vRa{39.800648}{242.321524}{10.932684}%
\vRa{39.055185}{242.771524}{11.883352}%
\vRa{40.059020}{243.221524}{11.084722}%
\vRa{46.496332}{243.671524}{4.852614}%
}}%
{\color{vltYellow!51}\vlB{%
\vRa{38.443311}{221.753084}{1.023654}%
\vRa{38.347389}{222.203084}{3.070962}%
\vRa{38.251467}{222.653084}{5.118270}%
\vRa{38.155546}{223.103084}{7.165578}%
\vRa{38.059624}{223.553084}{9.212887}%
\vRa{37.963702}{224.003084}{10.069466}%
\vRa{37.867780}{224.453084}{9.384502}%
\vRa{37.771858}{224.903084}{8.699538}%
\vRa{37.675936}{225.353084}{8.014574}%
\vRa{37.580014}{225.803084}{7.329610}%
\vRa{37.484093}{226.253084}{6.644646}%
\vRa{37.388171}{226.703084}{5.959682}%
\vRa{37.292249}{227.153084}{5.274718}%
\vRa{37.196327}{227.603084}{4.589754}%
\vRa{37.100405}{228.053084}{3.904790}%
\vRa{37.004483}{228.503084}{3.219826}%
\vRa{36.908562}{228.953084}{2.534862}%
\vRa{36.812640}{229.403084}{1.849898}%
\vRa{36.716718}{229.853084}{1.164934}%
\vRa{36.620796}{230.303084}{0.479970}%
}}%
{\color{vltYellow!48}\vlB{%
\vRa{48.373479}{224.031973}{0.251047}%
\vRa{48.373479}{224.481973}{0.753141}%
\vRa{48.373479}{224.931973}{1.255234}%
\vRa{48.373479}{225.381973}{1.757328}%
\vRa{48.373479}{225.831973}{2.259422}%
\vRa{48.373479}{226.281973}{2.761515}%
\vRa{48.373479}{226.731973}{3.263609}%
\vRa{48.373479}{227.181973}{3.765703}%
\vRa{48.373479}{227.631973}{4.267796}%
\vRa{48.373479}{228.081973}{4.769890}%
\vRa{48.373479}{228.531973}{5.271984}%
\vRa{48.373479}{228.981973}{5.774078}%
\vRa{48.373479}{229.431973}{6.276171}%
\vRa{48.373479}{229.881973}{6.778265}%
\vRa{48.373479}{230.331973}{7.280359}%
\vRa{48.373479}{230.781973}{7.782452}%
\vRa{48.373479}{231.231973}{8.284546}%
\vRa{48.373479}{231.681973}{8.786640}%
\vRa{48.373479}{232.131973}{9.167509}%
\vRa{48.373479}{232.581973}{8.344827}%
\vRa{48.373479}{233.031973}{7.522145}%
\vRa{48.373479}{233.481973}{6.699464}%
\vRa{48.373479}{233.931973}{5.876782}%
\vRa{48.373479}{234.381973}{5.054100}%
\vRa{48.373479}{234.831973}{4.231419}%
\vRa{48.373479}{235.281973}{3.408737}%
\vRa{48.373479}{235.731973}{2.586056}%
\vRa{48.373479}{236.181973}{1.763374}%
\vRa{48.373479}{236.631973}{0.940692}%
\vRa{48.373479}{237.081973}{0.118011}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{36.588478}{230.843410}{0.372492}%
\vRa{36.658271}{231.293410}{1.117475}%
\vRa{36.728064}{231.743410}{1.862458}%
\vRa{36.797857}{232.193410}{2.607442}%
\vRa{36.867650}{232.643410}{3.352425}%
\vRa{36.937443}{233.093410}{4.097409}%
\vRa{37.007236}{233.543410}{4.842392}%
\vRa{37.077029}{233.993410}{5.587375}%
\vRa{37.146822}{234.443410}{6.332359}%
\vRa{37.216615}{234.893410}{7.077342}%
\vRa{37.286408}{235.343410}{7.822325}%
\vRa{37.356201}{235.793410}{8.567309}%
\vRa{37.425994}{236.243410}{9.312292}%
\vRa{37.495787}{236.693410}{10.057276}%
\vRa{37.565580}{237.143410}{10.802259}%
\vRa{37.635373}{237.593410}{9.997802}%
\vRa{37.705166}{238.043410}{9.182545}%
\vRa{37.774960}{238.493410}{8.367289}%
\vRa{37.844753}{238.943410}{7.552032}%
\vRa{37.914546}{239.393410}{6.736775}%
\vRa{37.984339}{239.843410}{5.921519}%
\vRa{38.054132}{240.293410}{5.106262}%
\vRa{38.123925}{240.743410}{4.291006}%
\vRa{38.193718}{241.193410}{3.475749}%
\vRa{38.263511}{241.643410}{2.660493}%
\vRa{38.333304}{242.093410}{1.845236}%
\vRa{38.403097}{242.543410}{1.029980}%
\vRa{38.472890}{242.993410}{0.214723}%
}}%
{\color{vltYellow!44}\vlB{%
\vRa{47.983036}{224.031973}{0.390443}%
\vRa{47.202150}{224.481973}{1.171329}%
\vRa{46.421264}{224.931973}{1.952215}%
\vRa{45.640379}{225.381973}{2.733100}%
\vRa{44.859493}{225.831973}{3.513986}%
\vRa{44.078607}{226.281973}{4.294872}%
\vRa{43.297721}{226.731973}{5.075758}%
\vRa{42.516835}{227.181973}{5.856644}%
\vRa{41.735950}{227.631973}{6.637529}%
\vRa{40.955064}{228.081973}{7.418415}%
\vRa{40.174178}{228.531973}{8.199301}%
\vRa{39.393292}{228.981973}{8.980187}%
\vRa{38.612406}{229.431973}{9.761073}%
\vRa{37.831521}{229.881973}{10.541958}%
\vRa{37.050635}{230.331973}{11.322844}%
\vRa{36.849732}{230.781973}{11.523747}%
\vRa{37.664509}{231.231973}{10.708970}%
\vRa{38.479285}{231.681973}{9.894194}%
\vRa{39.294062}{232.131973}{9.079417}%
\vRa{40.108838}{232.581973}{8.264641}%
\vRa{40.923614}{233.031973}{7.449865}%
\vRa{41.738391}{233.481973}{6.635088}%
\vRa{42.553167}{233.931973}{5.820312}%
\vRa{43.367944}{234.381973}{5.005535}%
\vRa{44.182720}{234.831973}{4.190759}%
\vRa{44.997496}{235.281973}{3.375982}%
\vRa{45.812273}{235.731973}{2.561206}%
\vRa{46.627049}{236.181973}{1.746430}%
\vRa{47.441826}{236.631973}{0.931653}%
\vRa{48.256602}{237.081973}{0.116877}%
}}%
{\color{vltYellow!85}\vlB{%
\vSd{51.234087}{222.663069}{57.677363}{11.422661}%
\vSd{48.156568}{224.031973}{41.868190}{12.411723}%
\vSd{36.235723}{221.753084}{102.033056}{9.294550}%
\vSd{48.077773}{237.371524}{65.486526}{7.556507}%
\vSd{38.468608}{221.753084}{3.998754}{13.049224}%
\vSd{32.109091}{243.336931}{-122.322637}{11.422661}%
\vSd{38.418242}{224.031973}{-167.014302}{10.141565}%
\vSd{38.468608}{243.336931}{3.998754}{13.049224}%
\vSd{36.232421}{243.336931}{-98.816083}{12.642892}%
\vSd{36.396456}{237.371524}{-151.088184}{13.502824}%
\vSd{32.200748}{233.684204}{-34.265443}{5.045568}%
\vSd{32.094433}{221.753084}{117.107905}{13.403495}%
\vSd{48.243433}{224.031973}{-23.586923}{3.421065}%
\vSd{51.219429}{244.246916}{-62.892095}{13.403495}%
\vSd{48.048479}{224.031973}{90.000000}{13.339551}%
\vSd{36.391310}{224.031973}{150.046501}{13.642054}%
\vSd{38.323314}{237.371524}{148.882666}{11.543140}%
\vSd{48.217514}{237.371524}{-28.678293}{10.535157}%
}}%
{\color{black}\vlB{%
\vSk{32.027672}{233.684204}{-62.892095}{13.403495}%
\vSk{38.463378}{221.753084}{3.998754}{13.049224}%
\vSk{51.170708}{222.663069}{57.677363}{11.422661}%
\vSk{51.152668}{232.315796}{117.107905}{13.403495}%
\vSk{38.463378}{244.246916}{-176.001246}{13.049224}%
\vSk{32.045712}{243.336931}{-122.322637}{11.422661}%
}}%
{\color{black}\put(45.00000,257.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $+q_\star$}}}%
{\color{black}\put(45.00000,210.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 1}}}%
{\color{vltYellow!61}\vlB{%
\vRa{107.466965}{221.753084}{2.242963}%
\vRa{109.418351}{222.203084}{6.728889}%
\vRa{111.369738}{222.653084}{7.646533}%
\vRa{113.321124}{223.103084}{4.664497}%
\vRa{115.272510}{223.553084}{1.682460}%
}}%
{\color{vltYellow!50}\vlB{%
\vRa{106.376094}{221.753084}{0.067217}%
\vRa{106.145740}{222.203084}{0.201650}%
\vRa{105.915385}{222.653084}{0.336083}%
\vRa{105.685030}{223.103084}{0.470516}%
\vRa{105.454675}{223.553084}{0.604949}%
\vRa{105.224320}{224.003084}{0.739382}%
\vRa{104.993965}{224.453084}{0.873815}%
\vRa{104.763610}{224.903084}{1.008249}%
\vRa{104.533255}{225.353084}{1.142682}%
\vRa{104.302900}{225.803084}{1.277115}%
\vRa{104.072545}{226.253084}{1.411548}%
\vRa{103.842190}{226.703084}{1.545981}%
\vRa{103.611835}{227.153084}{1.680414}%
\vRa{103.381480}{227.603084}{1.814847}%
\vRa{103.151125}{228.053084}{1.949281}%
\vRa{102.920770}{228.503084}{2.083714}%
\vRa{102.690415}{228.953084}{2.218147}%
\vRa{102.460060}{229.403084}{2.352580}%
\vRa{102.229705}{229.853084}{2.487013}%
\vRa{101.999350}{230.303084}{2.621446}%
\vRa{101.768995}{230.753084}{2.586905}%
\vRa{101.538640}{231.203084}{2.156729}%
\vRa{101.308285}{231.653084}{1.726553}%
\vRa{101.077930}{232.103084}{1.296378}%
\vRa{100.847575}{232.553084}{0.866202}%
\vRa{100.617220}{233.003084}{0.436026}%
\vRa{100.386865}{233.453084}{0.005850}%
}}%
{\color{vltYellow!59}\vlB{%
\vRa{118.993403}{222.663069}{0.657689}%
\vRa{117.962752}{223.113069}{1.973066}%
\vRa{116.932102}{223.563069}{3.288444}%
\vRa{116.603433}{224.013069}{3.901840}%
\vRa{117.105526}{224.463069}{3.684474}%
\vRa{117.607620}{224.913069}{3.467107}%
\vRa{118.109714}{225.363069}{3.249740}%
\vRa{118.611808}{225.813069}{3.032374}%
\vRa{119.113901}{226.263069}{2.815007}%
\vRa{119.615995}{226.713069}{2.597641}%
\vRa{120.118089}{227.163069}{2.380274}%
\vRa{120.620182}{227.613069}{2.162907}%
\vRa{121.122276}{228.063069}{1.945541}%
\vRa{121.624370}{228.513069}{1.728174}%
\vRa{122.126463}{228.963069}{1.510807}%
\vRa{122.628557}{229.413069}{1.293441}%
\vRa{123.130651}{229.863069}{1.076074}%
\vRa{123.632745}{230.313069}{0.858708}%
\vRa{124.134838}{230.763069}{0.641341}%
\vRa{124.636932}{231.213069}{0.423974}%
\vRa{125.139026}{231.663069}{0.206608}%
}}%
{\color{vltYellow!42}\vlB{%
\vRa{104.223316}{230.843410}{0.365162}%
\vRa{103.562785}{231.293410}{1.095486}%
\vRa{102.902255}{231.743410}{1.825809}%
\vRa{102.241724}{232.193410}{2.556133}%
\vRa{101.581193}{232.643410}{3.286457}%
\vRa{100.920662}{233.093410}{4.016781}%
\vRa{100.437011}{233.543410}{4.570225}%
\vRa{100.721738}{233.993410}{4.355291}%
\vRa{101.006465}{234.443410}{4.140357}%
\vRa{101.291193}{234.893410}{3.925423}%
\vRa{101.575920}{235.343410}{3.710489}%
\vRa{101.860647}{235.793410}{3.495555}%
\vRa{102.145374}{236.243410}{3.280620}%
\vRa{102.430101}{236.693410}{3.065686}%
\vRa{102.714828}{237.143410}{2.850752}%
\vRa{102.999555}{237.593410}{2.635818}%
\vRa{103.284282}{238.043410}{2.420884}%
\vRa{103.569009}{238.493410}{2.205950}%
\vRa{103.853736}{238.943410}{1.991016}%
\vRa{104.138464}{239.393410}{1.776082}%
\vRa{104.423191}{239.843410}{1.561148}%
\vRa{104.707918}{240.293410}{1.346214}%
\vRa{104.992645}{240.743410}{1.131280}%
\vRa{105.277372}{241.193410}{0.916346}%
\vRa{105.562099}{241.643410}{0.701412}%
\vRa{105.846826}{242.093410}{0.486478}%
\vRa{106.131553}{242.543410}{0.271544}%
\vRa{106.416280}{242.993410}{0.056610}%
}}%
{\color{vltYellow!45}\vlB{%
\vRa{125.204927}{232.315796}{0.296163}%
\vRa{124.382245}{232.765796}{0.888490}%
\vRa{123.559564}{233.215796}{1.480817}%
\vRa{122.736882}{233.665796}{2.073143}%
\vRa{121.914201}{234.115796}{2.665470}%
\vRa{121.091519}{234.565796}{3.257796}%
\vRa{120.268837}{235.015796}{3.850123}%
\vRa{119.446156}{235.465796}{4.442450}%
\vRa{118.623474}{235.915796}{5.034776}%
\vRa{117.800792}{236.365796}{5.627103}%
\vRa{116.978111}{236.815796}{6.219430}%
\vRa{116.427868}{237.265796}{6.539318}%
\vRa{116.633072}{237.715796}{6.103758}%
\vRa{116.838277}{238.165796}{5.668198}%
\vRa{117.043482}{238.615796}{5.232639}%
\vRa{117.248686}{239.065796}{4.797079}%
\vRa{117.453891}{239.515796}{4.361520}%
\vRa{117.659096}{239.965796}{3.925960}%
\vRa{117.864300}{240.415796}{3.490400}%
\vRa{118.069505}{240.865796}{3.054841}%
\vRa{118.274709}{241.315796}{2.619281}%
\vRa{118.479914}{241.765796}{2.183722}%
\vRa{118.685119}{242.215796}{1.748162}%
\vRa{118.890323}{242.665796}{1.312602}%
\vRa{119.095528}{243.115796}{0.877043}%
\vRa{119.300733}{243.565796}{0.441483}%
\vRa{119.505937}{244.015796}{0.005924}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{116.000747}{237.371524}{0.475334}%
\vRa{115.255284}{237.821524}{1.426002}%
\vRa{114.509820}{238.271524}{2.376670}%
\vRa{113.764357}{238.721524}{3.327339}%
\vRa{113.018893}{239.171524}{4.278007}%
\vRa{112.273429}{239.621524}{5.228675}%
\vRa{111.527966}{240.071524}{6.179343}%
\vRa{110.782502}{240.521524}{7.130011}%
\vRa{110.037039}{240.971524}{8.080679}%
\vRa{109.291575}{241.421524}{9.031347}%
\vRa{108.546112}{241.871524}{9.982016}%
\vRa{107.800648}{242.321524}{10.932684}%
\vRa{107.055185}{242.771524}{11.883352}%
\vRa{108.059020}{243.221524}{11.084722}%
\vRa{114.496332}{243.671524}{4.852614}%
}}%
{\color{vltYellow!51}\vlB{%
\vRa{106.443311}{221.753084}{1.023654}%
\vRa{106.347389}{222.203084}{3.070962}%
\vRa{106.251467}{222.653084}{5.118270}%
\vRa{106.155546}{223.103084}{7.165578}%
\vRa{106.059624}{223.553084}{9.212887}%
\vRa{105.963702}{224.003084}{10.069466}%
\vRa{105.867780}{224.453084}{9.384502}%
\vRa{105.771858}{224.903084}{8.699538}%
\vRa{105.675936}{225.353084}{8.014574}%
\vRa{105.580014}{225.803084}{7.329610}%
\vRa{105.484093}{226.253084}{6.644646}%
\vRa{105.388171}{226.703084}{5.959682}%
\vRa{105.292249}{227.153084}{5.274718}%
\vRa{105.196327}{227.603084}{4.589754}%
\vRa{105.100405}{228.053084}{3.904790}%
\vRa{105.004483}{228.503084}{3.219826}%
\vRa{104.908562}{228.953084}{2.534862}%
\vRa{104.812640}{229.403084}{1.849898}%
\vRa{104.716718}{229.853084}{1.164934}%
\vRa{104.620796}{230.303084}{0.479970}%
}}%
{\color{vltYellow!48}\vlB{%
\vRa{116.373479}{224.031973}{0.251047}%
\vRa{116.373479}{224.481973}{0.753141}%
\vRa{116.373479}{224.931973}{1.255234}%
\vRa{116.373479}{225.381973}{1.757328}%
\vRa{116.373479}{225.831973}{2.259422}%
\vRa{116.373479}{226.281973}{2.761515}%
\vRa{116.373479}{226.731973}{3.263609}%
\vRa{116.373479}{227.181973}{3.765703}%
\vRa{116.373479}{227.631973}{4.267796}%
\vRa{116.373479}{228.081973}{4.769890}%
\vRa{116.373479}{228.531973}{5.271984}%
\vRa{116.373479}{228.981973}{5.774078}%
\vRa{116.373479}{229.431973}{6.276171}%
\vRa{116.373479}{229.881973}{6.778265}%
\vRa{116.373479}{230.331973}{7.280359}%
\vRa{116.373479}{230.781973}{7.782452}%
\vRa{116.373479}{231.231973}{8.284546}%
\vRa{116.373479}{231.681973}{8.786640}%
\vRa{116.373479}{232.131973}{9.167509}%
\vRa{116.373479}{232.581973}{8.344827}%
\vRa{116.373479}{233.031973}{7.522145}%
\vRa{116.373479}{233.481973}{6.699464}%
\vRa{116.373479}{233.931973}{5.876782}%
\vRa{116.373479}{234.381973}{5.054100}%
\vRa{116.373479}{234.831973}{4.231419}%
\vRa{116.373479}{235.281973}{3.408737}%
\vRa{116.373479}{235.731973}{2.586056}%
\vRa{116.373479}{236.181973}{1.763374}%
\vRa{116.373479}{236.631973}{0.940692}%
\vRa{116.373479}{237.081973}{0.118011}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{104.588478}{230.843410}{0.372492}%
\vRa{104.658271}{231.293410}{1.117475}%
\vRa{104.728064}{231.743410}{1.862458}%
\vRa{104.797857}{232.193410}{2.607442}%
\vRa{104.867650}{232.643410}{3.352425}%
\vRa{104.937443}{233.093410}{4.097409}%
\vRa{105.007236}{233.543410}{4.842392}%
\vRa{105.077029}{233.993410}{5.587375}%
\vRa{105.146822}{234.443410}{6.332359}%
\vRa{105.216615}{234.893410}{7.077342}%
\vRa{105.286408}{235.343410}{7.822325}%
\vRa{105.356201}{235.793410}{8.567309}%
\vRa{105.425994}{236.243410}{9.312292}%
\vRa{105.495787}{236.693410}{10.057276}%
\vRa{105.565580}{237.143410}{10.802259}%
\vRa{105.635373}{237.593410}{9.997802}%
\vRa{105.705166}{238.043410}{9.182545}%
\vRa{105.774960}{238.493410}{8.367289}%
\vRa{105.844753}{238.943410}{7.552032}%
\vRa{105.914546}{239.393410}{6.736775}%
\vRa{105.984339}{239.843410}{5.921519}%
\vRa{106.054132}{240.293410}{5.106262}%
\vRa{106.123925}{240.743410}{4.291006}%
\vRa{106.193718}{241.193410}{3.475749}%
\vRa{106.263511}{241.643410}{2.660493}%
\vRa{106.333304}{242.093410}{1.845236}%
\vRa{106.403097}{242.543410}{1.029980}%
\vRa{106.472890}{242.993410}{0.214723}%
}}%
{\color{vltYellow!44}\vlB{%
\vRa{115.983036}{224.031973}{0.390443}%
\vRa{115.202150}{224.481973}{1.171329}%
\vRa{114.421264}{224.931973}{1.952215}%
\vRa{113.640379}{225.381973}{2.733100}%
\vRa{112.859493}{225.831973}{3.513986}%
\vRa{112.078607}{226.281973}{4.294872}%
\vRa{111.297721}{226.731973}{5.075758}%
\vRa{110.516835}{227.181973}{5.856644}%
\vRa{109.735950}{227.631973}{6.637529}%
\vRa{108.955064}{228.081973}{7.418415}%
\vRa{108.174178}{228.531973}{8.199301}%
\vRa{107.393292}{228.981973}{8.980187}%
\vRa{106.612406}{229.431973}{9.761073}%
\vRa{105.831521}{229.881973}{10.541958}%
\vRa{105.050635}{230.331973}{11.322844}%
\vRa{104.849732}{230.781973}{11.523747}%
\vRa{105.664509}{231.231973}{10.708970}%
\vRa{106.479285}{231.681973}{9.894194}%
\vRa{107.294062}{232.131973}{9.079417}%
\vRa{108.108838}{232.581973}{8.264641}%
\vRa{108.923614}{233.031973}{7.449865}%
\vRa{109.738391}{233.481973}{6.635088}%
\vRa{110.553167}{233.931973}{5.820312}%
\vRa{111.367944}{234.381973}{5.005535}%
\vRa{112.182720}{234.831973}{4.190759}%
\vRa{112.997496}{235.281973}{3.375982}%
\vRa{113.812273}{235.731973}{2.561206}%
\vRa{114.627049}{236.181973}{1.746430}%
\vRa{115.441826}{236.631973}{0.931653}%
\vRa{116.256602}{237.081973}{0.116877}%
}}%
{\color{vltYellow!85}\vlB{%
\vSd{119.234087}{222.663069}{57.677363}{11.422661}%
\vSd{116.156568}{224.031973}{41.868190}{12.411723}%
\vSd{104.235723}{221.753084}{102.033056}{9.294550}%
\vSd{116.077773}{237.371524}{65.486526}{7.556507}%
\vSd{106.468608}{221.753084}{3.998754}{13.049224}%
\vSd{100.109091}{243.336931}{-122.322637}{11.422661}%
\vSd{106.418242}{224.031973}{-167.014302}{10.141565}%
\vSd{106.468608}{243.336931}{3.998754}{13.049224}%
\vSd{104.232421}{243.336931}{-98.816083}{12.642892}%
\vSd{104.396456}{237.371524}{-151.088184}{13.502824}%
\vSd{100.200748}{233.684204}{-34.265443}{5.045568}%
\vSd{100.094433}{221.753084}{117.107905}{13.403495}%
\vSd{116.243433}{224.031973}{-23.586923}{3.421065}%
\vSd{119.219429}{244.246916}{-62.892095}{13.403495}%
\vSd{116.048479}{224.031973}{90.000000}{13.339551}%
\vSd{104.391310}{224.031973}{150.046501}{13.642054}%
\vSd{106.323314}{237.371524}{148.882666}{11.543140}%
\vSd{116.217514}{237.371524}{-28.678293}{10.535157}%
}}%
{\color{black}\vlB{%
\vSk{100.027672}{233.684204}{-62.892095}{13.403495}%
\vSk{106.463378}{221.753084}{3.998754}{13.049224}%
\vSk{119.170708}{222.663069}{57.677363}{11.422661}%
\vSk{119.152668}{232.315796}{117.107905}{13.403495}%
\vSk{106.463378}{244.246916}{-176.001246}{13.049224}%
\vSk{100.045712}{243.336931}{-122.322637}{11.422661}%
}}%
{\color{black}\put(113.00000,257.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $+q_\star$}}}%
{\color{black}\put(113.00000,210.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 2}}}%
{\color{vltBlue!61}\vlB{%
\vRa{39.466965}{131.753084}{2.242963}%
\vRa{41.418351}{132.203084}{6.728889}%
\vRa{43.369738}{132.653084}{7.646533}%
\vRa{45.321124}{133.103084}{4.664497}%
\vRa{47.272510}{133.553084}{1.682460}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{38.376094}{131.753084}{0.067217}%
\vRa{38.145740}{132.203084}{0.201650}%
\vRa{37.915385}{132.653084}{0.336083}%
\vRa{37.685030}{133.103084}{0.470516}%
\vRa{37.454675}{133.553084}{0.604949}%
\vRa{37.224320}{134.003084}{0.739382}%
\vRa{36.993965}{134.453084}{0.873815}%
\vRa{36.763610}{134.903084}{1.008249}%
\vRa{36.533255}{135.353084}{1.142682}%
\vRa{36.302900}{135.803084}{1.277115}%
\vRa{36.072545}{136.253084}{1.411548}%
\vRa{35.842190}{136.703084}{1.545981}%
\vRa{35.611835}{137.153084}{1.680414}%
\vRa{35.381480}{137.603084}{1.814847}%
\vRa{35.151125}{138.053084}{1.949281}%
\vRa{34.920770}{138.503084}{2.083714}%
\vRa{34.690415}{138.953084}{2.218147}%
\vRa{34.460060}{139.403084}{2.352580}%
\vRa{34.229705}{139.853084}{2.487013}%
\vRa{33.999350}{140.303084}{2.621446}%
\vRa{33.768995}{140.753084}{2.586905}%
\vRa{33.538640}{141.203084}{2.156729}%
\vRa{33.308285}{141.653084}{1.726553}%
\vRa{33.077930}{142.103084}{1.296378}%
\vRa{32.847575}{142.553084}{0.866202}%
\vRa{32.617220}{143.003084}{0.436026}%
\vRa{32.386865}{143.453084}{0.005850}%
}}%
{\color{vltBlue!59}\vlB{%
\vRa{50.993403}{132.663069}{0.657689}%
\vRa{49.962752}{133.113069}{1.973066}%
\vRa{48.932102}{133.563069}{3.288444}%
\vRa{48.603433}{134.013069}{3.901840}%
\vRa{49.105526}{134.463069}{3.684474}%
\vRa{49.607620}{134.913069}{3.467107}%
\vRa{50.109714}{135.363069}{3.249740}%
\vRa{50.611808}{135.813069}{3.032374}%
\vRa{51.113901}{136.263069}{2.815007}%
\vRa{51.615995}{136.713069}{2.597641}%
\vRa{52.118089}{137.163069}{2.380274}%
\vRa{52.620182}{137.613069}{2.162907}%
\vRa{53.122276}{138.063069}{1.945541}%
\vRa{53.624370}{138.513069}{1.728174}%
\vRa{54.126463}{138.963069}{1.510807}%
\vRa{54.628557}{139.413069}{1.293441}%
\vRa{55.130651}{139.863069}{1.076074}%
\vRa{55.632745}{140.313069}{0.858708}%
\vRa{56.134838}{140.763069}{0.641341}%
\vRa{56.636932}{141.213069}{0.423974}%
\vRa{57.139026}{141.663069}{0.206608}%
}}%
{\color{vltBlue!42}\vlB{%
\vRa{36.223316}{140.843410}{0.365162}%
\vRa{35.562785}{141.293410}{1.095486}%
\vRa{34.902255}{141.743410}{1.825809}%
\vRa{34.241724}{142.193410}{2.556133}%
\vRa{33.581193}{142.643410}{3.286457}%
\vRa{32.920662}{143.093410}{4.016781}%
\vRa{32.437011}{143.543410}{4.570225}%
\vRa{32.721738}{143.993410}{4.355291}%
\vRa{33.006465}{144.443410}{4.140357}%
\vRa{33.291193}{144.893410}{3.925423}%
\vRa{33.575920}{145.343410}{3.710489}%
\vRa{33.860647}{145.793410}{3.495555}%
\vRa{34.145374}{146.243410}{3.280620}%
\vRa{34.430101}{146.693410}{3.065686}%
\vRa{34.714828}{147.143410}{2.850752}%
\vRa{34.999555}{147.593410}{2.635818}%
\vRa{35.284282}{148.043410}{2.420884}%
\vRa{35.569009}{148.493410}{2.205950}%
\vRa{35.853736}{148.943410}{1.991016}%
\vRa{36.138464}{149.393410}{1.776082}%
\vRa{36.423191}{149.843410}{1.561148}%
\vRa{36.707918}{150.293410}{1.346214}%
\vRa{36.992645}{150.743410}{1.131280}%
\vRa{37.277372}{151.193410}{0.916346}%
\vRa{37.562099}{151.643410}{0.701412}%
\vRa{37.846826}{152.093410}{0.486478}%
\vRa{38.131553}{152.543410}{0.271544}%
\vRa{38.416280}{152.993410}{0.056610}%
}}%
{\color{vltBlue!45}\vlB{%
\vRa{57.204927}{142.315796}{0.296163}%
\vRa{56.382245}{142.765796}{0.888490}%
\vRa{55.559564}{143.215796}{1.480817}%
\vRa{54.736882}{143.665796}{2.073143}%
\vRa{53.914201}{144.115796}{2.665470}%
\vRa{53.091519}{144.565796}{3.257796}%
\vRa{52.268837}{145.015796}{3.850123}%
\vRa{51.446156}{145.465796}{4.442450}%
\vRa{50.623474}{145.915796}{5.034776}%
\vRa{49.800792}{146.365796}{5.627103}%
\vRa{48.978111}{146.815796}{6.219430}%
\vRa{48.427868}{147.265796}{6.539318}%
\vRa{48.633072}{147.715796}{6.103758}%
\vRa{48.838277}{148.165796}{5.668198}%
\vRa{49.043482}{148.615796}{5.232639}%
\vRa{49.248686}{149.065796}{4.797079}%
\vRa{49.453891}{149.515796}{4.361520}%
\vRa{49.659096}{149.965796}{3.925960}%
\vRa{49.864300}{150.415796}{3.490400}%
\vRa{50.069505}{150.865796}{3.054841}%
\vRa{50.274709}{151.315796}{2.619281}%
\vRa{50.479914}{151.765796}{2.183722}%
\vRa{50.685119}{152.215796}{1.748162}%
\vRa{50.890323}{152.665796}{1.312602}%
\vRa{51.095528}{153.115796}{0.877043}%
\vRa{51.300733}{153.565796}{0.441483}%
\vRa{51.505937}{154.015796}{0.005924}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{48.000747}{147.371524}{0.475334}%
\vRa{47.255284}{147.821524}{1.426002}%
\vRa{46.509820}{148.271524}{2.376670}%
\vRa{45.764357}{148.721524}{3.327339}%
\vRa{45.018893}{149.171524}{4.278007}%
\vRa{44.273429}{149.621524}{5.228675}%
\vRa{43.527966}{150.071524}{6.179343}%
\vRa{42.782502}{150.521524}{7.130011}%
\vRa{42.037039}{150.971524}{8.080679}%
\vRa{41.291575}{151.421524}{9.031347}%
\vRa{40.546112}{151.871524}{9.982016}%
\vRa{39.800648}{152.321524}{10.932684}%
\vRa{39.055185}{152.771524}{11.883352}%
\vRa{40.059020}{153.221524}{11.084722}%
\vRa{46.496332}{153.671524}{4.852614}%
}}%
{\color{vltBlue!51}\vlB{%
\vRa{38.443311}{131.753084}{1.023654}%
\vRa{38.347389}{132.203084}{3.070962}%
\vRa{38.251467}{132.653084}{5.118270}%
\vRa{38.155546}{133.103084}{7.165578}%
\vRa{38.059624}{133.553084}{9.212887}%
\vRa{37.963702}{134.003084}{10.069466}%
\vRa{37.867780}{134.453084}{9.384502}%
\vRa{37.771858}{134.903084}{8.699538}%
\vRa{37.675936}{135.353084}{8.014574}%
\vRa{37.580014}{135.803084}{7.329610}%
\vRa{37.484093}{136.253084}{6.644646}%
\vRa{37.388171}{136.703084}{5.959682}%
\vRa{37.292249}{137.153084}{5.274718}%
\vRa{37.196327}{137.603084}{4.589754}%
\vRa{37.100405}{138.053084}{3.904790}%
\vRa{37.004483}{138.503084}{3.219826}%
\vRa{36.908562}{138.953084}{2.534862}%
\vRa{36.812640}{139.403084}{1.849898}%
\vRa{36.716718}{139.853084}{1.164934}%
\vRa{36.620796}{140.303084}{0.479970}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{48.373479}{134.031973}{0.251047}%
\vRa{48.373479}{134.481973}{0.753141}%
\vRa{48.373479}{134.931973}{1.255234}%
\vRa{48.373479}{135.381973}{1.757328}%
\vRa{48.373479}{135.831973}{2.259422}%
\vRa{48.373479}{136.281973}{2.761515}%
\vRa{48.373479}{136.731973}{3.263609}%
\vRa{48.373479}{137.181973}{3.765703}%
\vRa{48.373479}{137.631973}{4.267796}%
\vRa{48.373479}{138.081973}{4.769890}%
\vRa{48.373479}{138.531973}{5.271984}%
\vRa{48.373479}{138.981973}{5.774078}%
\vRa{48.373479}{139.431973}{6.276171}%
\vRa{48.373479}{139.881973}{6.778265}%
\vRa{48.373479}{140.331973}{7.280359}%
\vRa{48.373479}{140.781973}{7.782452}%
\vRa{48.373479}{141.231973}{8.284546}%
\vRa{48.373479}{141.681973}{8.786640}%
\vRa{48.373479}{142.131973}{9.167509}%
\vRa{48.373479}{142.581973}{8.344827}%
\vRa{48.373479}{143.031973}{7.522145}%
\vRa{48.373479}{143.481973}{6.699464}%
\vRa{48.373479}{143.931973}{5.876782}%
\vRa{48.373479}{144.381973}{5.054100}%
\vRa{48.373479}{144.831973}{4.231419}%
\vRa{48.373479}{145.281973}{3.408737}%
\vRa{48.373479}{145.731973}{2.586056}%
\vRa{48.373479}{146.181973}{1.763374}%
\vRa{48.373479}{146.631973}{0.940692}%
\vRa{48.373479}{147.081973}{0.118011}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{36.588478}{140.843410}{0.372492}%
\vRa{36.658271}{141.293410}{1.117475}%
\vRa{36.728064}{141.743410}{1.862458}%
\vRa{36.797857}{142.193410}{2.607442}%
\vRa{36.867650}{142.643410}{3.352425}%
\vRa{36.937443}{143.093410}{4.097409}%
\vRa{37.007236}{143.543410}{4.842392}%
\vRa{37.077029}{143.993410}{5.587375}%
\vRa{37.146822}{144.443410}{6.332359}%
\vRa{37.216615}{144.893410}{7.077342}%
\vRa{37.286408}{145.343410}{7.822325}%
\vRa{37.356201}{145.793410}{8.567309}%
\vRa{37.425994}{146.243410}{9.312292}%
\vRa{37.495787}{146.693410}{10.057276}%
\vRa{37.565580}{147.143410}{10.802259}%
\vRa{37.635373}{147.593410}{9.997802}%
\vRa{37.705166}{148.043410}{9.182545}%
\vRa{37.774960}{148.493410}{8.367289}%
\vRa{37.844753}{148.943410}{7.552032}%
\vRa{37.914546}{149.393410}{6.736775}%
\vRa{37.984339}{149.843410}{5.921519}%
\vRa{38.054132}{150.293410}{5.106262}%
\vRa{38.123925}{150.743410}{4.291006}%
\vRa{38.193718}{151.193410}{3.475749}%
\vRa{38.263511}{151.643410}{2.660493}%
\vRa{38.333304}{152.093410}{1.845236}%
\vRa{38.403097}{152.543410}{1.029980}%
\vRa{38.472890}{152.993410}{0.214723}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{47.983036}{134.031973}{0.390443}%
\vRa{47.202150}{134.481973}{1.171329}%
\vRa{46.421264}{134.931973}{1.952215}%
\vRa{45.640379}{135.381973}{2.733100}%
\vRa{44.859493}{135.831973}{3.513986}%
\vRa{44.078607}{136.281973}{4.294872}%
\vRa{43.297721}{136.731973}{5.075758}%
\vRa{42.516835}{137.181973}{5.856644}%
\vRa{41.735950}{137.631973}{6.637529}%
\vRa{40.955064}{138.081973}{7.418415}%
\vRa{40.174178}{138.531973}{8.199301}%
\vRa{39.393292}{138.981973}{8.980187}%
\vRa{38.612406}{139.431973}{9.761073}%
\vRa{37.831521}{139.881973}{10.541958}%
\vRa{37.050635}{140.331973}{11.322844}%
\vRa{36.849732}{140.781973}{11.523747}%
\vRa{37.664509}{141.231973}{10.708970}%
\vRa{38.479285}{141.681973}{9.894194}%
\vRa{39.294062}{142.131973}{9.079417}%
\vRa{40.108838}{142.581973}{8.264641}%
\vRa{40.923614}{143.031973}{7.449865}%
\vRa{41.738391}{143.481973}{6.635088}%
\vRa{42.553167}{143.931973}{5.820312}%
\vRa{43.367944}{144.381973}{5.005535}%
\vRa{44.182720}{144.831973}{4.190759}%
\vRa{44.997496}{145.281973}{3.375982}%
\vRa{45.812273}{145.731973}{2.561206}%
\vRa{46.627049}{146.181973}{1.746430}%
\vRa{47.441826}{146.631973}{0.931653}%
\vRa{48.256602}{147.081973}{0.116877}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{51.234087}{132.663069}{57.677363}{11.422661}%
\vSd{48.156568}{134.031973}{41.868190}{12.411723}%
\vSd{36.235723}{131.753084}{102.033056}{9.294550}%
\vSd{48.077773}{147.371524}{65.486526}{7.556507}%
\vSd{38.468608}{131.753084}{3.998754}{13.049224}%
\vSd{32.109091}{153.336931}{-122.322637}{11.422661}%
\vSd{38.418242}{134.031973}{-167.014302}{10.141565}%
\vSd{38.468608}{153.336931}{3.998754}{13.049224}%
\vSd{36.232421}{153.336931}{-98.816083}{12.642892}%
\vSd{36.396456}{147.371524}{-151.088184}{13.502824}%
\vSd{32.200748}{143.684204}{-34.265443}{5.045568}%
\vSd{32.094433}{131.753084}{117.107905}{13.403495}%
\vSd{48.243433}{134.031973}{-23.586923}{3.421065}%
\vSd{51.219429}{154.246916}{-62.892095}{13.403495}%
\vSd{48.048479}{134.031973}{90.000000}{13.339551}%
\vSd{36.391310}{134.031973}{150.046501}{13.642054}%
\vSd{38.323314}{147.371524}{148.882666}{11.543140}%
\vSd{48.217514}{147.371524}{-28.678293}{10.535157}%
}}%
{\color{black}\vlB{%
\vSk{32.027672}{143.684204}{-62.892095}{13.403495}%
\vSk{38.463378}{131.753084}{3.998754}{13.049224}%
\vSk{51.170708}{132.663069}{57.677363}{11.422661}%
\vSk{51.152668}{142.315796}{117.107905}{13.403495}%
\vSk{38.463378}{154.246916}{-176.001246}{13.049224}%
\vSk{32.045712}{153.336931}{-122.322637}{11.422661}%
}}%
{\color{black}\put(45.00000,167.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-q_\star$}}}%
{\color{black}\put(45.00000,120.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 3}}}%
{\color{vltBlue!61}\vlB{%
\vRa{107.466965}{131.753084}{2.242963}%
\vRa{109.418351}{132.203084}{6.728889}%
\vRa{111.369738}{132.653084}{7.646533}%
\vRa{113.321124}{133.103084}{4.664497}%
\vRa{115.272510}{133.553084}{1.682460}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{106.376094}{131.753084}{0.067217}%
\vRa{106.145740}{132.203084}{0.201650}%
\vRa{105.915385}{132.653084}{0.336083}%
\vRa{105.685030}{133.103084}{0.470516}%
\vRa{105.454675}{133.553084}{0.604949}%
\vRa{105.224320}{134.003084}{0.739382}%
\vRa{104.993965}{134.453084}{0.873815}%
\vRa{104.763610}{134.903084}{1.008249}%
\vRa{104.533255}{135.353084}{1.142682}%
\vRa{104.302900}{135.803084}{1.277115}%
\vRa{104.072545}{136.253084}{1.411548}%
\vRa{103.842190}{136.703084}{1.545981}%
\vRa{103.611835}{137.153084}{1.680414}%
\vRa{103.381480}{137.603084}{1.814847}%
\vRa{103.151125}{138.053084}{1.949281}%
\vRa{102.920770}{138.503084}{2.083714}%
\vRa{102.690415}{138.953084}{2.218147}%
\vRa{102.460060}{139.403084}{2.352580}%
\vRa{102.229705}{139.853084}{2.487013}%
\vRa{101.999350}{140.303084}{2.621446}%
\vRa{101.768995}{140.753084}{2.586905}%
\vRa{101.538640}{141.203084}{2.156729}%
\vRa{101.308285}{141.653084}{1.726553}%
\vRa{101.077930}{142.103084}{1.296378}%
\vRa{100.847575}{142.553084}{0.866202}%
\vRa{100.617220}{143.003084}{0.436026}%
\vRa{100.386865}{143.453084}{0.005850}%
}}%
{\color{vltBlue!59}\vlB{%
\vRa{118.993403}{132.663069}{0.657689}%
\vRa{117.962752}{133.113069}{1.973066}%
\vRa{116.932102}{133.563069}{3.288444}%
\vRa{116.603433}{134.013069}{3.901840}%
\vRa{117.105526}{134.463069}{3.684474}%
\vRa{117.607620}{134.913069}{3.467107}%
\vRa{118.109714}{135.363069}{3.249740}%
\vRa{118.611808}{135.813069}{3.032374}%
\vRa{119.113901}{136.263069}{2.815007}%
\vRa{119.615995}{136.713069}{2.597641}%
\vRa{120.118089}{137.163069}{2.380274}%
\vRa{120.620182}{137.613069}{2.162907}%
\vRa{121.122276}{138.063069}{1.945541}%
\vRa{121.624370}{138.513069}{1.728174}%
\vRa{122.126463}{138.963069}{1.510807}%
\vRa{122.628557}{139.413069}{1.293441}%
\vRa{123.130651}{139.863069}{1.076074}%
\vRa{123.632745}{140.313069}{0.858708}%
\vRa{124.134838}{140.763069}{0.641341}%
\vRa{124.636932}{141.213069}{0.423974}%
\vRa{125.139026}{141.663069}{0.206608}%
}}%
{\color{vltBlue!42}\vlB{%
\vRa{104.223316}{140.843410}{0.365162}%
\vRa{103.562785}{141.293410}{1.095486}%
\vRa{102.902255}{141.743410}{1.825809}%
\vRa{102.241724}{142.193410}{2.556133}%
\vRa{101.581193}{142.643410}{3.286457}%
\vRa{100.920662}{143.093410}{4.016781}%
\vRa{100.437011}{143.543410}{4.570225}%
\vRa{100.721738}{143.993410}{4.355291}%
\vRa{101.006465}{144.443410}{4.140357}%
\vRa{101.291193}{144.893410}{3.925423}%
\vRa{101.575920}{145.343410}{3.710489}%
\vRa{101.860647}{145.793410}{3.495555}%
\vRa{102.145374}{146.243410}{3.280620}%
\vRa{102.430101}{146.693410}{3.065686}%
\vRa{102.714828}{147.143410}{2.850752}%
\vRa{102.999555}{147.593410}{2.635818}%
\vRa{103.284282}{148.043410}{2.420884}%
\vRa{103.569009}{148.493410}{2.205950}%
\vRa{103.853736}{148.943410}{1.991016}%
\vRa{104.138464}{149.393410}{1.776082}%
\vRa{104.423191}{149.843410}{1.561148}%
\vRa{104.707918}{150.293410}{1.346214}%
\vRa{104.992645}{150.743410}{1.131280}%
\vRa{105.277372}{151.193410}{0.916346}%
\vRa{105.562099}{151.643410}{0.701412}%
\vRa{105.846826}{152.093410}{0.486478}%
\vRa{106.131553}{152.543410}{0.271544}%
\vRa{106.416280}{152.993410}{0.056610}%
}}%
{\color{vltBlue!45}\vlB{%
\vRa{125.204927}{142.315796}{0.296163}%
\vRa{124.382245}{142.765796}{0.888490}%
\vRa{123.559564}{143.215796}{1.480817}%
\vRa{122.736882}{143.665796}{2.073143}%
\vRa{121.914201}{144.115796}{2.665470}%
\vRa{121.091519}{144.565796}{3.257796}%
\vRa{120.268837}{145.015796}{3.850123}%
\vRa{119.446156}{145.465796}{4.442450}%
\vRa{118.623474}{145.915796}{5.034776}%
\vRa{117.800792}{146.365796}{5.627103}%
\vRa{116.978111}{146.815796}{6.219430}%
\vRa{116.427868}{147.265796}{6.539318}%
\vRa{116.633072}{147.715796}{6.103758}%
\vRa{116.838277}{148.165796}{5.668198}%
\vRa{117.043482}{148.615796}{5.232639}%
\vRa{117.248686}{149.065796}{4.797079}%
\vRa{117.453891}{149.515796}{4.361520}%
\vRa{117.659096}{149.965796}{3.925960}%
\vRa{117.864300}{150.415796}{3.490400}%
\vRa{118.069505}{150.865796}{3.054841}%
\vRa{118.274709}{151.315796}{2.619281}%
\vRa{118.479914}{151.765796}{2.183722}%
\vRa{118.685119}{152.215796}{1.748162}%
\vRa{118.890323}{152.665796}{1.312602}%
\vRa{119.095528}{153.115796}{0.877043}%
\vRa{119.300733}{153.565796}{0.441483}%
\vRa{119.505937}{154.015796}{0.005924}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{116.000747}{147.371524}{0.475334}%
\vRa{115.255284}{147.821524}{1.426002}%
\vRa{114.509820}{148.271524}{2.376670}%
\vRa{113.764357}{148.721524}{3.327339}%
\vRa{113.018893}{149.171524}{4.278007}%
\vRa{112.273429}{149.621524}{5.228675}%
\vRa{111.527966}{150.071524}{6.179343}%
\vRa{110.782502}{150.521524}{7.130011}%
\vRa{110.037039}{150.971524}{8.080679}%
\vRa{109.291575}{151.421524}{9.031347}%
\vRa{108.546112}{151.871524}{9.982016}%
\vRa{107.800648}{152.321524}{10.932684}%
\vRa{107.055185}{152.771524}{11.883352}%
\vRa{108.059020}{153.221524}{11.084722}%
\vRa{114.496332}{153.671524}{4.852614}%
}}%
{\color{vltBlue!51}\vlB{%
\vRa{106.443311}{131.753084}{1.023654}%
\vRa{106.347389}{132.203084}{3.070962}%
\vRa{106.251467}{132.653084}{5.118270}%
\vRa{106.155546}{133.103084}{7.165578}%
\vRa{106.059624}{133.553084}{9.212887}%
\vRa{105.963702}{134.003084}{10.069466}%
\vRa{105.867780}{134.453084}{9.384502}%
\vRa{105.771858}{134.903084}{8.699538}%
\vRa{105.675936}{135.353084}{8.014574}%
\vRa{105.580014}{135.803084}{7.329610}%
\vRa{105.484093}{136.253084}{6.644646}%
\vRa{105.388171}{136.703084}{5.959682}%
\vRa{105.292249}{137.153084}{5.274718}%
\vRa{105.196327}{137.603084}{4.589754}%
\vRa{105.100405}{138.053084}{3.904790}%
\vRa{105.004483}{138.503084}{3.219826}%
\vRa{104.908562}{138.953084}{2.534862}%
\vRa{104.812640}{139.403084}{1.849898}%
\vRa{104.716718}{139.853084}{1.164934}%
\vRa{104.620796}{140.303084}{0.479970}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{116.373479}{134.031973}{0.251047}%
\vRa{116.373479}{134.481973}{0.753141}%
\vRa{116.373479}{134.931973}{1.255234}%
\vRa{116.373479}{135.381973}{1.757328}%
\vRa{116.373479}{135.831973}{2.259422}%
\vRa{116.373479}{136.281973}{2.761515}%
\vRa{116.373479}{136.731973}{3.263609}%
\vRa{116.373479}{137.181973}{3.765703}%
\vRa{116.373479}{137.631973}{4.267796}%
\vRa{116.373479}{138.081973}{4.769890}%
\vRa{116.373479}{138.531973}{5.271984}%
\vRa{116.373479}{138.981973}{5.774078}%
\vRa{116.373479}{139.431973}{6.276171}%
\vRa{116.373479}{139.881973}{6.778265}%
\vRa{116.373479}{140.331973}{7.280359}%
\vRa{116.373479}{140.781973}{7.782452}%
\vRa{116.373479}{141.231973}{8.284546}%
\vRa{116.373479}{141.681973}{8.786640}%
\vRa{116.373479}{142.131973}{9.167509}%
\vRa{116.373479}{142.581973}{8.344827}%
\vRa{116.373479}{143.031973}{7.522145}%
\vRa{116.373479}{143.481973}{6.699464}%
\vRa{116.373479}{143.931973}{5.876782}%
\vRa{116.373479}{144.381973}{5.054100}%
\vRa{116.373479}{144.831973}{4.231419}%
\vRa{116.373479}{145.281973}{3.408737}%
\vRa{116.373479}{145.731973}{2.586056}%
\vRa{116.373479}{146.181973}{1.763374}%
\vRa{116.373479}{146.631973}{0.940692}%
\vRa{116.373479}{147.081973}{0.118011}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{104.588478}{140.843410}{0.372492}%
\vRa{104.658271}{141.293410}{1.117475}%
\vRa{104.728064}{141.743410}{1.862458}%
\vRa{104.797857}{142.193410}{2.607442}%
\vRa{104.867650}{142.643410}{3.352425}%
\vRa{104.937443}{143.093410}{4.097409}%
\vRa{105.007236}{143.543410}{4.842392}%
\vRa{105.077029}{143.993410}{5.587375}%
\vRa{105.146822}{144.443410}{6.332359}%
\vRa{105.216615}{144.893410}{7.077342}%
\vRa{105.286408}{145.343410}{7.822325}%
\vRa{105.356201}{145.793410}{8.567309}%
\vRa{105.425994}{146.243410}{9.312292}%
\vRa{105.495787}{146.693410}{10.057276}%
\vRa{105.565580}{147.143410}{10.802259}%
\vRa{105.635373}{147.593410}{9.997802}%
\vRa{105.705166}{148.043410}{9.182545}%
\vRa{105.774960}{148.493410}{8.367289}%
\vRa{105.844753}{148.943410}{7.552032}%
\vRa{105.914546}{149.393410}{6.736775}%
\vRa{105.984339}{149.843410}{5.921519}%
\vRa{106.054132}{150.293410}{5.106262}%
\vRa{106.123925}{150.743410}{4.291006}%
\vRa{106.193718}{151.193410}{3.475749}%
\vRa{106.263511}{151.643410}{2.660493}%
\vRa{106.333304}{152.093410}{1.845236}%
\vRa{106.403097}{152.543410}{1.029980}%
\vRa{106.472890}{152.993410}{0.214723}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{115.983036}{134.031973}{0.390443}%
\vRa{115.202150}{134.481973}{1.171329}%
\vRa{114.421264}{134.931973}{1.952215}%
\vRa{113.640379}{135.381973}{2.733100}%
\vRa{112.859493}{135.831973}{3.513986}%
\vRa{112.078607}{136.281973}{4.294872}%
\vRa{111.297721}{136.731973}{5.075758}%
\vRa{110.516835}{137.181973}{5.856644}%
\vRa{109.735950}{137.631973}{6.637529}%
\vRa{108.955064}{138.081973}{7.418415}%
\vRa{108.174178}{138.531973}{8.199301}%
\vRa{107.393292}{138.981973}{8.980187}%
\vRa{106.612406}{139.431973}{9.761073}%
\vRa{105.831521}{139.881973}{10.541958}%
\vRa{105.050635}{140.331973}{11.322844}%
\vRa{104.849732}{140.781973}{11.523747}%
\vRa{105.664509}{141.231973}{10.708970}%
\vRa{106.479285}{141.681973}{9.894194}%
\vRa{107.294062}{142.131973}{9.079417}%
\vRa{108.108838}{142.581973}{8.264641}%
\vRa{108.923614}{143.031973}{7.449865}%
\vRa{109.738391}{143.481973}{6.635088}%
\vRa{110.553167}{143.931973}{5.820312}%
\vRa{111.367944}{144.381973}{5.005535}%
\vRa{112.182720}{144.831973}{4.190759}%
\vRa{112.997496}{145.281973}{3.375982}%
\vRa{113.812273}{145.731973}{2.561206}%
\vRa{114.627049}{146.181973}{1.746430}%
\vRa{115.441826}{146.631973}{0.931653}%
\vRa{116.256602}{147.081973}{0.116877}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{119.234087}{132.663069}{57.677363}{11.422661}%
\vSd{116.156568}{134.031973}{41.868190}{12.411723}%
\vSd{104.235723}{131.753084}{102.033056}{9.294550}%
\vSd{116.077773}{147.371524}{65.486526}{7.556507}%
\vSd{106.468608}{131.753084}{3.998754}{13.049224}%
\vSd{100.109091}{153.336931}{-122.322637}{11.422661}%
\vSd{106.418242}{134.031973}{-167.014302}{10.141565}%
\vSd{106.468608}{153.336931}{3.998754}{13.049224}%
\vSd{104.232421}{153.336931}{-98.816083}{12.642892}%
\vSd{104.396456}{147.371524}{-151.088184}{13.502824}%
\vSd{100.200748}{143.684204}{-34.265443}{5.045568}%
\vSd{100.094433}{131.753084}{117.107905}{13.403495}%
\vSd{116.243433}{134.031973}{-23.586923}{3.421065}%
\vSd{119.219429}{154.246916}{-62.892095}{13.403495}%
\vSd{116.048479}{134.031973}{90.000000}{13.339551}%
\vSd{104.391310}{134.031973}{150.046501}{13.642054}%
\vSd{106.323314}{147.371524}{148.882666}{11.543140}%
\vSd{116.217514}{147.371524}{-28.678293}{10.535157}%
}}%
{\color{black}\vlB{%
\vSk{100.027672}{143.684204}{-62.892095}{13.403495}%
\vSk{106.463378}{131.753084}{3.998754}{13.049224}%
\vSk{119.170708}{132.663069}{57.677363}{11.422661}%
\vSk{119.152668}{142.315796}{117.107905}{13.403495}%
\vSk{106.463378}{154.246916}{-176.001246}{13.049224}%
\vSk{100.045712}{153.336931}{-122.322637}{11.422661}%
}}%
{\color{black}\put(113.00000,167.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-q_\star$}}}%
{\color{black}\put(113.00000,120.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 4}}}%
{\color{black}\put(79.00000,94.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $q_1q_2=+q_\star^2$}}}%
{\color{black}\put(79.00000,68.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $Q_{\rm virion}=0$}}}%
{\color{black}\put(235.00000,305.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Signs rearranged}}}%
{\color{black!20}\vlB{%
\vSa{201.000000}{233.000000}{0.000000}{68.000000}%
\vSa{200.625000}{233.000000}{-90.000000}{90.000000}%
\vSa{200.700800}{233.000000}{-52.926927}{112.800709}%
\vSa{200.700800}{233.000000}{-127.073073}{112.800709}%
\vSa{268.625000}{233.000000}{-90.000000}{90.000000}%
\vSa{201.000000}{143.000000}{0.000000}{68.000000}%
}}%
{\color{vltRed}\vlB{%
\vSy{201.000000}{233.000000}{0.000000}{68.000000}%
}}%
{\color{vltYellow!61}\vlB{%
\vRa{195.466965}{221.753084}{2.242963}%
\vRa{197.418351}{222.203084}{6.728889}%
\vRa{199.369738}{222.653084}{7.646533}%
\vRa{201.321124}{223.103084}{4.664497}%
\vRa{203.272510}{223.553084}{1.682460}%
}}%
{\color{vltYellow!50}\vlB{%
\vRa{194.376094}{221.753084}{0.067217}%
\vRa{194.145740}{222.203084}{0.201650}%
\vRa{193.915385}{222.653084}{0.336083}%
\vRa{193.685030}{223.103084}{0.470516}%
\vRa{193.454675}{223.553084}{0.604949}%
\vRa{193.224320}{224.003084}{0.739382}%
\vRa{192.993965}{224.453084}{0.873815}%
\vRa{192.763610}{224.903084}{1.008249}%
\vRa{192.533255}{225.353084}{1.142682}%
\vRa{192.302900}{225.803084}{1.277115}%
\vRa{192.072545}{226.253084}{1.411548}%
\vRa{191.842190}{226.703084}{1.545981}%
\vRa{191.611835}{227.153084}{1.680414}%
\vRa{191.381480}{227.603084}{1.814847}%
\vRa{191.151125}{228.053084}{1.949281}%
\vRa{190.920770}{228.503084}{2.083714}%
\vRa{190.690415}{228.953084}{2.218147}%
\vRa{190.460060}{229.403084}{2.352580}%
\vRa{190.229705}{229.853084}{2.487013}%
\vRa{189.999350}{230.303084}{2.621446}%
\vRa{189.768995}{230.753084}{2.586905}%
\vRa{189.538640}{231.203084}{2.156729}%
\vRa{189.308285}{231.653084}{1.726553}%
\vRa{189.077930}{232.103084}{1.296378}%
\vRa{188.847575}{232.553084}{0.866202}%
\vRa{188.617220}{233.003084}{0.436026}%
\vRa{188.386865}{233.453084}{0.005850}%
}}%
{\color{vltYellow!59}\vlB{%
\vRa{206.993403}{222.663069}{0.657689}%
\vRa{205.962752}{223.113069}{1.973066}%
\vRa{204.932102}{223.563069}{3.288444}%
\vRa{204.603433}{224.013069}{3.901840}%
\vRa{205.105526}{224.463069}{3.684474}%
\vRa{205.607620}{224.913069}{3.467107}%
\vRa{206.109714}{225.363069}{3.249740}%
\vRa{206.611808}{225.813069}{3.032374}%
\vRa{207.113901}{226.263069}{2.815007}%
\vRa{207.615995}{226.713069}{2.597641}%
\vRa{208.118089}{227.163069}{2.380274}%
\vRa{208.620182}{227.613069}{2.162907}%
\vRa{209.122276}{228.063069}{1.945541}%
\vRa{209.624370}{228.513069}{1.728174}%
\vRa{210.126463}{228.963069}{1.510807}%
\vRa{210.628557}{229.413069}{1.293441}%
\vRa{211.130651}{229.863069}{1.076074}%
\vRa{211.632745}{230.313069}{0.858708}%
\vRa{212.134838}{230.763069}{0.641341}%
\vRa{212.636932}{231.213069}{0.423974}%
\vRa{213.139026}{231.663069}{0.206608}%
}}%
{\color{vltYellow!42}\vlB{%
\vRa{192.223316}{230.843410}{0.365162}%
\vRa{191.562785}{231.293410}{1.095486}%
\vRa{190.902255}{231.743410}{1.825809}%
\vRa{190.241724}{232.193410}{2.556133}%
\vRa{189.581193}{232.643410}{3.286457}%
\vRa{188.920662}{233.093410}{4.016781}%
\vRa{188.437011}{233.543410}{4.570225}%
\vRa{188.721738}{233.993410}{4.355291}%
\vRa{189.006465}{234.443410}{4.140357}%
\vRa{189.291193}{234.893410}{3.925423}%
\vRa{189.575920}{235.343410}{3.710489}%
\vRa{189.860647}{235.793410}{3.495555}%
\vRa{190.145374}{236.243410}{3.280620}%
\vRa{190.430101}{236.693410}{3.065686}%
\vRa{190.714828}{237.143410}{2.850752}%
\vRa{190.999555}{237.593410}{2.635818}%
\vRa{191.284282}{238.043410}{2.420884}%
\vRa{191.569009}{238.493410}{2.205950}%
\vRa{191.853736}{238.943410}{1.991016}%
\vRa{192.138464}{239.393410}{1.776082}%
\vRa{192.423191}{239.843410}{1.561148}%
\vRa{192.707918}{240.293410}{1.346214}%
\vRa{192.992645}{240.743410}{1.131280}%
\vRa{193.277372}{241.193410}{0.916346}%
\vRa{193.562099}{241.643410}{0.701412}%
\vRa{193.846826}{242.093410}{0.486478}%
\vRa{194.131553}{242.543410}{0.271544}%
\vRa{194.416280}{242.993410}{0.056610}%
}}%
{\color{vltYellow!45}\vlB{%
\vRa{213.204927}{232.315796}{0.296163}%
\vRa{212.382245}{232.765796}{0.888490}%
\vRa{211.559564}{233.215796}{1.480817}%
\vRa{210.736882}{233.665796}{2.073143}%
\vRa{209.914201}{234.115796}{2.665470}%
\vRa{209.091519}{234.565796}{3.257796}%
\vRa{208.268837}{235.015796}{3.850123}%
\vRa{207.446156}{235.465796}{4.442450}%
\vRa{206.623474}{235.915796}{5.034776}%
\vRa{205.800792}{236.365796}{5.627103}%
\vRa{204.978111}{236.815796}{6.219430}%
\vRa{204.427868}{237.265796}{6.539318}%
\vRa{204.633072}{237.715796}{6.103758}%
\vRa{204.838277}{238.165796}{5.668198}%
\vRa{205.043482}{238.615796}{5.232639}%
\vRa{205.248686}{239.065796}{4.797079}%
\vRa{205.453891}{239.515796}{4.361520}%
\vRa{205.659096}{239.965796}{3.925960}%
\vRa{205.864300}{240.415796}{3.490400}%
\vRa{206.069505}{240.865796}{3.054841}%
\vRa{206.274709}{241.315796}{2.619281}%
\vRa{206.479914}{241.765796}{2.183722}%
\vRa{206.685119}{242.215796}{1.748162}%
\vRa{206.890323}{242.665796}{1.312602}%
\vRa{207.095528}{243.115796}{0.877043}%
\vRa{207.300733}{243.565796}{0.441483}%
\vRa{207.505937}{244.015796}{0.005924}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{204.000747}{237.371524}{0.475334}%
\vRa{203.255284}{237.821524}{1.426002}%
\vRa{202.509820}{238.271524}{2.376670}%
\vRa{201.764357}{238.721524}{3.327339}%
\vRa{201.018893}{239.171524}{4.278007}%
\vRa{200.273429}{239.621524}{5.228675}%
\vRa{199.527966}{240.071524}{6.179343}%
\vRa{198.782502}{240.521524}{7.130011}%
\vRa{198.037039}{240.971524}{8.080679}%
\vRa{197.291575}{241.421524}{9.031347}%
\vRa{196.546112}{241.871524}{9.982016}%
\vRa{195.800648}{242.321524}{10.932684}%
\vRa{195.055185}{242.771524}{11.883352}%
\vRa{196.059020}{243.221524}{11.084722}%
\vRa{202.496332}{243.671524}{4.852614}%
}}%
{\color{vltYellow!51}\vlB{%
\vRa{194.443311}{221.753084}{1.023654}%
\vRa{194.347389}{222.203084}{3.070962}%
\vRa{194.251467}{222.653084}{5.118270}%
\vRa{194.155546}{223.103084}{7.165578}%
\vRa{194.059624}{223.553084}{9.212887}%
\vRa{193.963702}{224.003084}{10.069466}%
\vRa{193.867780}{224.453084}{9.384502}%
\vRa{193.771858}{224.903084}{8.699538}%
\vRa{193.675936}{225.353084}{8.014574}%
\vRa{193.580014}{225.803084}{7.329610}%
\vRa{193.484093}{226.253084}{6.644646}%
\vRa{193.388171}{226.703084}{5.959682}%
\vRa{193.292249}{227.153084}{5.274718}%
\vRa{193.196327}{227.603084}{4.589754}%
\vRa{193.100405}{228.053084}{3.904790}%
\vRa{193.004483}{228.503084}{3.219826}%
\vRa{192.908562}{228.953084}{2.534862}%
\vRa{192.812640}{229.403084}{1.849898}%
\vRa{192.716718}{229.853084}{1.164934}%
\vRa{192.620796}{230.303084}{0.479970}%
}}%
{\color{vltYellow!48}\vlB{%
\vRa{204.373479}{224.031973}{0.251047}%
\vRa{204.373479}{224.481973}{0.753141}%
\vRa{204.373479}{224.931973}{1.255234}%
\vRa{204.373479}{225.381973}{1.757328}%
\vRa{204.373479}{225.831973}{2.259422}%
\vRa{204.373479}{226.281973}{2.761515}%
\vRa{204.373479}{226.731973}{3.263609}%
\vRa{204.373479}{227.181973}{3.765703}%
\vRa{204.373479}{227.631973}{4.267796}%
\vRa{204.373479}{228.081973}{4.769890}%
\vRa{204.373479}{228.531973}{5.271984}%
\vRa{204.373479}{228.981973}{5.774078}%
\vRa{204.373479}{229.431973}{6.276171}%
\vRa{204.373479}{229.881973}{6.778265}%
\vRa{204.373479}{230.331973}{7.280359}%
\vRa{204.373479}{230.781973}{7.782452}%
\vRa{204.373479}{231.231973}{8.284546}%
\vRa{204.373479}{231.681973}{8.786640}%
\vRa{204.373479}{232.131973}{9.167509}%
\vRa{204.373479}{232.581973}{8.344827}%
\vRa{204.373479}{233.031973}{7.522145}%
\vRa{204.373479}{233.481973}{6.699464}%
\vRa{204.373479}{233.931973}{5.876782}%
\vRa{204.373479}{234.381973}{5.054100}%
\vRa{204.373479}{234.831973}{4.231419}%
\vRa{204.373479}{235.281973}{3.408737}%
\vRa{204.373479}{235.731973}{2.586056}%
\vRa{204.373479}{236.181973}{1.763374}%
\vRa{204.373479}{236.631973}{0.940692}%
\vRa{204.373479}{237.081973}{0.118011}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{192.588478}{230.843410}{0.372492}%
\vRa{192.658271}{231.293410}{1.117475}%
\vRa{192.728064}{231.743410}{1.862458}%
\vRa{192.797857}{232.193410}{2.607442}%
\vRa{192.867650}{232.643410}{3.352425}%
\vRa{192.937443}{233.093410}{4.097409}%
\vRa{193.007236}{233.543410}{4.842392}%
\vRa{193.077029}{233.993410}{5.587375}%
\vRa{193.146822}{234.443410}{6.332359}%
\vRa{193.216615}{234.893410}{7.077342}%
\vRa{193.286408}{235.343410}{7.822325}%
\vRa{193.356201}{235.793410}{8.567309}%
\vRa{193.425994}{236.243410}{9.312292}%
\vRa{193.495787}{236.693410}{10.057276}%
\vRa{193.565580}{237.143410}{10.802259}%
\vRa{193.635373}{237.593410}{9.997802}%
\vRa{193.705166}{238.043410}{9.182545}%
\vRa{193.774960}{238.493410}{8.367289}%
\vRa{193.844753}{238.943410}{7.552032}%
\vRa{193.914546}{239.393410}{6.736775}%
\vRa{193.984339}{239.843410}{5.921519}%
\vRa{194.054132}{240.293410}{5.106262}%
\vRa{194.123925}{240.743410}{4.291006}%
\vRa{194.193718}{241.193410}{3.475749}%
\vRa{194.263511}{241.643410}{2.660493}%
\vRa{194.333304}{242.093410}{1.845236}%
\vRa{194.403097}{242.543410}{1.029980}%
\vRa{194.472890}{242.993410}{0.214723}%
}}%
{\color{vltYellow!44}\vlB{%
\vRa{203.983036}{224.031973}{0.390443}%
\vRa{203.202150}{224.481973}{1.171329}%
\vRa{202.421264}{224.931973}{1.952215}%
\vRa{201.640379}{225.381973}{2.733100}%
\vRa{200.859493}{225.831973}{3.513986}%
\vRa{200.078607}{226.281973}{4.294872}%
\vRa{199.297721}{226.731973}{5.075758}%
\vRa{198.516835}{227.181973}{5.856644}%
\vRa{197.735950}{227.631973}{6.637529}%
\vRa{196.955064}{228.081973}{7.418415}%
\vRa{196.174178}{228.531973}{8.199301}%
\vRa{195.393292}{228.981973}{8.980187}%
\vRa{194.612406}{229.431973}{9.761073}%
\vRa{193.831521}{229.881973}{10.541958}%
\vRa{193.050635}{230.331973}{11.322844}%
\vRa{192.849732}{230.781973}{11.523747}%
\vRa{193.664509}{231.231973}{10.708970}%
\vRa{194.479285}{231.681973}{9.894194}%
\vRa{195.294062}{232.131973}{9.079417}%
\vRa{196.108838}{232.581973}{8.264641}%
\vRa{196.923614}{233.031973}{7.449865}%
\vRa{197.738391}{233.481973}{6.635088}%
\vRa{198.553167}{233.931973}{5.820312}%
\vRa{199.367944}{234.381973}{5.005535}%
\vRa{200.182720}{234.831973}{4.190759}%
\vRa{200.997496}{235.281973}{3.375982}%
\vRa{201.812273}{235.731973}{2.561206}%
\vRa{202.627049}{236.181973}{1.746430}%
\vRa{203.441826}{236.631973}{0.931653}%
\vRa{204.256602}{237.081973}{0.116877}%
}}%
{\color{vltYellow!85}\vlB{%
\vSd{207.234087}{222.663069}{57.677363}{11.422661}%
\vSd{204.156568}{224.031973}{41.868190}{12.411723}%
\vSd{192.235723}{221.753084}{102.033056}{9.294550}%
\vSd{204.077773}{237.371524}{65.486526}{7.556507}%
\vSd{194.468608}{221.753084}{3.998754}{13.049224}%
\vSd{188.109091}{243.336931}{-122.322637}{11.422661}%
\vSd{194.418242}{224.031973}{-167.014302}{10.141565}%
\vSd{194.468608}{243.336931}{3.998754}{13.049224}%
\vSd{192.232421}{243.336931}{-98.816083}{12.642892}%
\vSd{192.396456}{237.371524}{-151.088184}{13.502824}%
\vSd{188.200748}{233.684204}{-34.265443}{5.045568}%
\vSd{188.094433}{221.753084}{117.107905}{13.403495}%
\vSd{204.243433}{224.031973}{-23.586923}{3.421065}%
\vSd{207.219429}{244.246916}{-62.892095}{13.403495}%
\vSd{204.048479}{224.031973}{90.000000}{13.339551}%
\vSd{192.391310}{224.031973}{150.046501}{13.642054}%
\vSd{194.323314}{237.371524}{148.882666}{11.543140}%
\vSd{204.217514}{237.371524}{-28.678293}{10.535157}%
}}%
{\color{black}\vlB{%
\vSk{188.027672}{233.684204}{-62.892095}{13.403495}%
\vSk{194.463378}{221.753084}{3.998754}{13.049224}%
\vSk{207.170708}{222.663069}{57.677363}{11.422661}%
\vSk{207.152668}{232.315796}{117.107905}{13.403495}%
\vSk{194.463378}{244.246916}{-176.001246}{13.049224}%
\vSk{188.045712}{243.336931}{-122.322637}{11.422661}%
}}%
{\color{black}\put(201.00000,257.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $+q_\star$}}}%
{\color{black}\put(201.00000,210.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 1}}}%
{\color{vltBlue!61}\vlB{%
\vRa{263.466965}{221.753084}{2.242963}%
\vRa{265.418351}{222.203084}{6.728889}%
\vRa{267.369738}{222.653084}{7.646533}%
\vRa{269.321124}{223.103084}{4.664497}%
\vRa{271.272510}{223.553084}{1.682460}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{262.376094}{221.753084}{0.067217}%
\vRa{262.145740}{222.203084}{0.201650}%
\vRa{261.915385}{222.653084}{0.336083}%
\vRa{261.685030}{223.103084}{0.470516}%
\vRa{261.454675}{223.553084}{0.604949}%
\vRa{261.224320}{224.003084}{0.739382}%
\vRa{260.993965}{224.453084}{0.873815}%
\vRa{260.763610}{224.903084}{1.008249}%
\vRa{260.533255}{225.353084}{1.142682}%
\vRa{260.302900}{225.803084}{1.277115}%
\vRa{260.072545}{226.253084}{1.411548}%
\vRa{259.842190}{226.703084}{1.545981}%
\vRa{259.611835}{227.153084}{1.680414}%
\vRa{259.381480}{227.603084}{1.814847}%
\vRa{259.151125}{228.053084}{1.949281}%
\vRa{258.920770}{228.503084}{2.083714}%
\vRa{258.690415}{228.953084}{2.218147}%
\vRa{258.460060}{229.403084}{2.352580}%
\vRa{258.229705}{229.853084}{2.487013}%
\vRa{257.999350}{230.303084}{2.621446}%
\vRa{257.768995}{230.753084}{2.586905}%
\vRa{257.538640}{231.203084}{2.156729}%
\vRa{257.308285}{231.653084}{1.726553}%
\vRa{257.077930}{232.103084}{1.296378}%
\vRa{256.847575}{232.553084}{0.866202}%
\vRa{256.617220}{233.003084}{0.436026}%
\vRa{256.386865}{233.453084}{0.005850}%
}}%
{\color{vltBlue!59}\vlB{%
\vRa{274.993403}{222.663069}{0.657689}%
\vRa{273.962752}{223.113069}{1.973066}%
\vRa{272.932102}{223.563069}{3.288444}%
\vRa{272.603433}{224.013069}{3.901840}%
\vRa{273.105526}{224.463069}{3.684474}%
\vRa{273.607620}{224.913069}{3.467107}%
\vRa{274.109714}{225.363069}{3.249740}%
\vRa{274.611808}{225.813069}{3.032374}%
\vRa{275.113901}{226.263069}{2.815007}%
\vRa{275.615995}{226.713069}{2.597641}%
\vRa{276.118089}{227.163069}{2.380274}%
\vRa{276.620182}{227.613069}{2.162907}%
\vRa{277.122276}{228.063069}{1.945541}%
\vRa{277.624370}{228.513069}{1.728174}%
\vRa{278.126463}{228.963069}{1.510807}%
\vRa{278.628557}{229.413069}{1.293441}%
\vRa{279.130651}{229.863069}{1.076074}%
\vRa{279.632745}{230.313069}{0.858708}%
\vRa{280.134838}{230.763069}{0.641341}%
\vRa{280.636932}{231.213069}{0.423974}%
\vRa{281.139026}{231.663069}{0.206608}%
}}%
{\color{vltBlue!42}\vlB{%
\vRa{260.223316}{230.843410}{0.365162}%
\vRa{259.562785}{231.293410}{1.095486}%
\vRa{258.902255}{231.743410}{1.825809}%
\vRa{258.241724}{232.193410}{2.556133}%
\vRa{257.581193}{232.643410}{3.286457}%
\vRa{256.920662}{233.093410}{4.016781}%
\vRa{256.437011}{233.543410}{4.570225}%
\vRa{256.721738}{233.993410}{4.355291}%
\vRa{257.006465}{234.443410}{4.140357}%
\vRa{257.291193}{234.893410}{3.925423}%
\vRa{257.575920}{235.343410}{3.710489}%
\vRa{257.860647}{235.793410}{3.495555}%
\vRa{258.145374}{236.243410}{3.280620}%
\vRa{258.430101}{236.693410}{3.065686}%
\vRa{258.714828}{237.143410}{2.850752}%
\vRa{258.999555}{237.593410}{2.635818}%
\vRa{259.284282}{238.043410}{2.420884}%
\vRa{259.569009}{238.493410}{2.205950}%
\vRa{259.853736}{238.943410}{1.991016}%
\vRa{260.138464}{239.393410}{1.776082}%
\vRa{260.423191}{239.843410}{1.561148}%
\vRa{260.707918}{240.293410}{1.346214}%
\vRa{260.992645}{240.743410}{1.131280}%
\vRa{261.277372}{241.193410}{0.916346}%
\vRa{261.562099}{241.643410}{0.701412}%
\vRa{261.846826}{242.093410}{0.486478}%
\vRa{262.131553}{242.543410}{0.271544}%
\vRa{262.416280}{242.993410}{0.056610}%
}}%
{\color{vltBlue!45}\vlB{%
\vRa{281.204927}{232.315796}{0.296163}%
\vRa{280.382245}{232.765796}{0.888490}%
\vRa{279.559564}{233.215796}{1.480817}%
\vRa{278.736882}{233.665796}{2.073143}%
\vRa{277.914201}{234.115796}{2.665470}%
\vRa{277.091519}{234.565796}{3.257796}%
\vRa{276.268837}{235.015796}{3.850123}%
\vRa{275.446156}{235.465796}{4.442450}%
\vRa{274.623474}{235.915796}{5.034776}%
\vRa{273.800792}{236.365796}{5.627103}%
\vRa{272.978111}{236.815796}{6.219430}%
\vRa{272.427868}{237.265796}{6.539318}%
\vRa{272.633072}{237.715796}{6.103758}%
\vRa{272.838277}{238.165796}{5.668198}%
\vRa{273.043482}{238.615796}{5.232639}%
\vRa{273.248686}{239.065796}{4.797079}%
\vRa{273.453891}{239.515796}{4.361520}%
\vRa{273.659096}{239.965796}{3.925960}%
\vRa{273.864300}{240.415796}{3.490400}%
\vRa{274.069505}{240.865796}{3.054841}%
\vRa{274.274709}{241.315796}{2.619281}%
\vRa{274.479914}{241.765796}{2.183722}%
\vRa{274.685119}{242.215796}{1.748162}%
\vRa{274.890323}{242.665796}{1.312602}%
\vRa{275.095528}{243.115796}{0.877043}%
\vRa{275.300733}{243.565796}{0.441483}%
\vRa{275.505937}{244.015796}{0.005924}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{272.000747}{237.371524}{0.475334}%
\vRa{271.255284}{237.821524}{1.426002}%
\vRa{270.509820}{238.271524}{2.376670}%
\vRa{269.764357}{238.721524}{3.327339}%
\vRa{269.018893}{239.171524}{4.278007}%
\vRa{268.273429}{239.621524}{5.228675}%
\vRa{267.527966}{240.071524}{6.179343}%
\vRa{266.782502}{240.521524}{7.130011}%
\vRa{266.037039}{240.971524}{8.080679}%
\vRa{265.291575}{241.421524}{9.031347}%
\vRa{264.546112}{241.871524}{9.982016}%
\vRa{263.800648}{242.321524}{10.932684}%
\vRa{263.055185}{242.771524}{11.883352}%
\vRa{264.059020}{243.221524}{11.084722}%
\vRa{270.496332}{243.671524}{4.852614}%
}}%
{\color{vltBlue!51}\vlB{%
\vRa{262.443311}{221.753084}{1.023654}%
\vRa{262.347389}{222.203084}{3.070962}%
\vRa{262.251467}{222.653084}{5.118270}%
\vRa{262.155546}{223.103084}{7.165578}%
\vRa{262.059624}{223.553084}{9.212887}%
\vRa{261.963702}{224.003084}{10.069466}%
\vRa{261.867780}{224.453084}{9.384502}%
\vRa{261.771858}{224.903084}{8.699538}%
\vRa{261.675936}{225.353084}{8.014574}%
\vRa{261.580014}{225.803084}{7.329610}%
\vRa{261.484093}{226.253084}{6.644646}%
\vRa{261.388171}{226.703084}{5.959682}%
\vRa{261.292249}{227.153084}{5.274718}%
\vRa{261.196327}{227.603084}{4.589754}%
\vRa{261.100405}{228.053084}{3.904790}%
\vRa{261.004483}{228.503084}{3.219826}%
\vRa{260.908562}{228.953084}{2.534862}%
\vRa{260.812640}{229.403084}{1.849898}%
\vRa{260.716718}{229.853084}{1.164934}%
\vRa{260.620796}{230.303084}{0.479970}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{272.373479}{224.031973}{0.251047}%
\vRa{272.373479}{224.481973}{0.753141}%
\vRa{272.373479}{224.931973}{1.255234}%
\vRa{272.373479}{225.381973}{1.757328}%
\vRa{272.373479}{225.831973}{2.259422}%
\vRa{272.373479}{226.281973}{2.761515}%
\vRa{272.373479}{226.731973}{3.263609}%
\vRa{272.373479}{227.181973}{3.765703}%
\vRa{272.373479}{227.631973}{4.267796}%
\vRa{272.373479}{228.081973}{4.769890}%
\vRa{272.373479}{228.531973}{5.271984}%
\vRa{272.373479}{228.981973}{5.774078}%
\vRa{272.373479}{229.431973}{6.276171}%
\vRa{272.373479}{229.881973}{6.778265}%
\vRa{272.373479}{230.331973}{7.280359}%
\vRa{272.373479}{230.781973}{7.782452}%
\vRa{272.373479}{231.231973}{8.284546}%
\vRa{272.373479}{231.681973}{8.786640}%
\vRa{272.373479}{232.131973}{9.167509}%
\vRa{272.373479}{232.581973}{8.344827}%
\vRa{272.373479}{233.031973}{7.522145}%
\vRa{272.373479}{233.481973}{6.699464}%
\vRa{272.373479}{233.931973}{5.876782}%
\vRa{272.373479}{234.381973}{5.054100}%
\vRa{272.373479}{234.831973}{4.231419}%
\vRa{272.373479}{235.281973}{3.408737}%
\vRa{272.373479}{235.731973}{2.586056}%
\vRa{272.373479}{236.181973}{1.763374}%
\vRa{272.373479}{236.631973}{0.940692}%
\vRa{272.373479}{237.081973}{0.118011}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{260.588478}{230.843410}{0.372492}%
\vRa{260.658271}{231.293410}{1.117475}%
\vRa{260.728064}{231.743410}{1.862458}%
\vRa{260.797857}{232.193410}{2.607442}%
\vRa{260.867650}{232.643410}{3.352425}%
\vRa{260.937443}{233.093410}{4.097409}%
\vRa{261.007236}{233.543410}{4.842392}%
\vRa{261.077029}{233.993410}{5.587375}%
\vRa{261.146822}{234.443410}{6.332359}%
\vRa{261.216615}{234.893410}{7.077342}%
\vRa{261.286408}{235.343410}{7.822325}%
\vRa{261.356201}{235.793410}{8.567309}%
\vRa{261.425994}{236.243410}{9.312292}%
\vRa{261.495787}{236.693410}{10.057276}%
\vRa{261.565580}{237.143410}{10.802259}%
\vRa{261.635373}{237.593410}{9.997802}%
\vRa{261.705166}{238.043410}{9.182545}%
\vRa{261.774960}{238.493410}{8.367289}%
\vRa{261.844753}{238.943410}{7.552032}%
\vRa{261.914546}{239.393410}{6.736775}%
\vRa{261.984339}{239.843410}{5.921519}%
\vRa{262.054132}{240.293410}{5.106262}%
\vRa{262.123925}{240.743410}{4.291006}%
\vRa{262.193718}{241.193410}{3.475749}%
\vRa{262.263511}{241.643410}{2.660493}%
\vRa{262.333304}{242.093410}{1.845236}%
\vRa{262.403097}{242.543410}{1.029980}%
\vRa{262.472890}{242.993410}{0.214723}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{271.983036}{224.031973}{0.390443}%
\vRa{271.202150}{224.481973}{1.171329}%
\vRa{270.421264}{224.931973}{1.952215}%
\vRa{269.640379}{225.381973}{2.733100}%
\vRa{268.859493}{225.831973}{3.513986}%
\vRa{268.078607}{226.281973}{4.294872}%
\vRa{267.297721}{226.731973}{5.075758}%
\vRa{266.516835}{227.181973}{5.856644}%
\vRa{265.735950}{227.631973}{6.637529}%
\vRa{264.955064}{228.081973}{7.418415}%
\vRa{264.174178}{228.531973}{8.199301}%
\vRa{263.393292}{228.981973}{8.980187}%
\vRa{262.612406}{229.431973}{9.761073}%
\vRa{261.831521}{229.881973}{10.541958}%
\vRa{261.050635}{230.331973}{11.322844}%
\vRa{260.849732}{230.781973}{11.523747}%
\vRa{261.664509}{231.231973}{10.708970}%
\vRa{262.479285}{231.681973}{9.894194}%
\vRa{263.294062}{232.131973}{9.079417}%
\vRa{264.108838}{232.581973}{8.264641}%
\vRa{264.923614}{233.031973}{7.449865}%
\vRa{265.738391}{233.481973}{6.635088}%
\vRa{266.553167}{233.931973}{5.820312}%
\vRa{267.367944}{234.381973}{5.005535}%
\vRa{268.182720}{234.831973}{4.190759}%
\vRa{268.997496}{235.281973}{3.375982}%
\vRa{269.812273}{235.731973}{2.561206}%
\vRa{270.627049}{236.181973}{1.746430}%
\vRa{271.441826}{236.631973}{0.931653}%
\vRa{272.256602}{237.081973}{0.116877}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{275.234087}{222.663069}{57.677363}{11.422661}%
\vSd{272.156568}{224.031973}{41.868190}{12.411723}%
\vSd{260.235723}{221.753084}{102.033056}{9.294550}%
\vSd{272.077773}{237.371524}{65.486526}{7.556507}%
\vSd{262.468608}{221.753084}{3.998754}{13.049224}%
\vSd{256.109091}{243.336931}{-122.322637}{11.422661}%
\vSd{262.418242}{224.031973}{-167.014302}{10.141565}%
\vSd{262.468608}{243.336931}{3.998754}{13.049224}%
\vSd{260.232421}{243.336931}{-98.816083}{12.642892}%
\vSd{260.396456}{237.371524}{-151.088184}{13.502824}%
\vSd{256.200748}{233.684204}{-34.265443}{5.045568}%
\vSd{256.094433}{221.753084}{117.107905}{13.403495}%
\vSd{272.243433}{224.031973}{-23.586923}{3.421065}%
\vSd{275.219429}{244.246916}{-62.892095}{13.403495}%
\vSd{272.048479}{224.031973}{90.000000}{13.339551}%
\vSd{260.391310}{224.031973}{150.046501}{13.642054}%
\vSd{262.323314}{237.371524}{148.882666}{11.543140}%
\vSd{272.217514}{237.371524}{-28.678293}{10.535157}%
}}%
{\color{black}\vlB{%
\vSk{256.027672}{233.684204}{-62.892095}{13.403495}%
\vSk{262.463378}{221.753084}{3.998754}{13.049224}%
\vSk{275.170708}{222.663069}{57.677363}{11.422661}%
\vSk{275.152668}{232.315796}{117.107905}{13.403495}%
\vSk{262.463378}{244.246916}{-176.001246}{13.049224}%
\vSk{256.045712}{243.336931}{-122.322637}{11.422661}%
}}%
{\color{black}\put(269.00000,257.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-q_\star$}}}%
{\color{black}\put(269.00000,210.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 2}}}%
{\color{vltYellow!61}\vlB{%
\vRa{195.466965}{131.753084}{2.242963}%
\vRa{197.418351}{132.203084}{6.728889}%
\vRa{199.369738}{132.653084}{7.646533}%
\vRa{201.321124}{133.103084}{4.664497}%
\vRa{203.272510}{133.553084}{1.682460}%
}}%
{\color{vltYellow!50}\vlB{%
\vRa{194.376094}{131.753084}{0.067217}%
\vRa{194.145740}{132.203084}{0.201650}%
\vRa{193.915385}{132.653084}{0.336083}%
\vRa{193.685030}{133.103084}{0.470516}%
\vRa{193.454675}{133.553084}{0.604949}%
\vRa{193.224320}{134.003084}{0.739382}%
\vRa{192.993965}{134.453084}{0.873815}%
\vRa{192.763610}{134.903084}{1.008249}%
\vRa{192.533255}{135.353084}{1.142682}%
\vRa{192.302900}{135.803084}{1.277115}%
\vRa{192.072545}{136.253084}{1.411548}%
\vRa{191.842190}{136.703084}{1.545981}%
\vRa{191.611835}{137.153084}{1.680414}%
\vRa{191.381480}{137.603084}{1.814847}%
\vRa{191.151125}{138.053084}{1.949281}%
\vRa{190.920770}{138.503084}{2.083714}%
\vRa{190.690415}{138.953084}{2.218147}%
\vRa{190.460060}{139.403084}{2.352580}%
\vRa{190.229705}{139.853084}{2.487013}%
\vRa{189.999350}{140.303084}{2.621446}%
\vRa{189.768995}{140.753084}{2.586905}%
\vRa{189.538640}{141.203084}{2.156729}%
\vRa{189.308285}{141.653084}{1.726553}%
\vRa{189.077930}{142.103084}{1.296378}%
\vRa{188.847575}{142.553084}{0.866202}%
\vRa{188.617220}{143.003084}{0.436026}%
\vRa{188.386865}{143.453084}{0.005850}%
}}%
{\color{vltYellow!59}\vlB{%
\vRa{206.993403}{132.663069}{0.657689}%
\vRa{205.962752}{133.113069}{1.973066}%
\vRa{204.932102}{133.563069}{3.288444}%
\vRa{204.603433}{134.013069}{3.901840}%
\vRa{205.105526}{134.463069}{3.684474}%
\vRa{205.607620}{134.913069}{3.467107}%
\vRa{206.109714}{135.363069}{3.249740}%
\vRa{206.611808}{135.813069}{3.032374}%
\vRa{207.113901}{136.263069}{2.815007}%
\vRa{207.615995}{136.713069}{2.597641}%
\vRa{208.118089}{137.163069}{2.380274}%
\vRa{208.620182}{137.613069}{2.162907}%
\vRa{209.122276}{138.063069}{1.945541}%
\vRa{209.624370}{138.513069}{1.728174}%
\vRa{210.126463}{138.963069}{1.510807}%
\vRa{210.628557}{139.413069}{1.293441}%
\vRa{211.130651}{139.863069}{1.076074}%
\vRa{211.632745}{140.313069}{0.858708}%
\vRa{212.134838}{140.763069}{0.641341}%
\vRa{212.636932}{141.213069}{0.423974}%
\vRa{213.139026}{141.663069}{0.206608}%
}}%
{\color{vltYellow!42}\vlB{%
\vRa{192.223316}{140.843410}{0.365162}%
\vRa{191.562785}{141.293410}{1.095486}%
\vRa{190.902255}{141.743410}{1.825809}%
\vRa{190.241724}{142.193410}{2.556133}%
\vRa{189.581193}{142.643410}{3.286457}%
\vRa{188.920662}{143.093410}{4.016781}%
\vRa{188.437011}{143.543410}{4.570225}%
\vRa{188.721738}{143.993410}{4.355291}%
\vRa{189.006465}{144.443410}{4.140357}%
\vRa{189.291193}{144.893410}{3.925423}%
\vRa{189.575920}{145.343410}{3.710489}%
\vRa{189.860647}{145.793410}{3.495555}%
\vRa{190.145374}{146.243410}{3.280620}%
\vRa{190.430101}{146.693410}{3.065686}%
\vRa{190.714828}{147.143410}{2.850752}%
\vRa{190.999555}{147.593410}{2.635818}%
\vRa{191.284282}{148.043410}{2.420884}%
\vRa{191.569009}{148.493410}{2.205950}%
\vRa{191.853736}{148.943410}{1.991016}%
\vRa{192.138464}{149.393410}{1.776082}%
\vRa{192.423191}{149.843410}{1.561148}%
\vRa{192.707918}{150.293410}{1.346214}%
\vRa{192.992645}{150.743410}{1.131280}%
\vRa{193.277372}{151.193410}{0.916346}%
\vRa{193.562099}{151.643410}{0.701412}%
\vRa{193.846826}{152.093410}{0.486478}%
\vRa{194.131553}{152.543410}{0.271544}%
\vRa{194.416280}{152.993410}{0.056610}%
}}%
{\color{vltYellow!45}\vlB{%
\vRa{213.204927}{142.315796}{0.296163}%
\vRa{212.382245}{142.765796}{0.888490}%
\vRa{211.559564}{143.215796}{1.480817}%
\vRa{210.736882}{143.665796}{2.073143}%
\vRa{209.914201}{144.115796}{2.665470}%
\vRa{209.091519}{144.565796}{3.257796}%
\vRa{208.268837}{145.015796}{3.850123}%
\vRa{207.446156}{145.465796}{4.442450}%
\vRa{206.623474}{145.915796}{5.034776}%
\vRa{205.800792}{146.365796}{5.627103}%
\vRa{204.978111}{146.815796}{6.219430}%
\vRa{204.427868}{147.265796}{6.539318}%
\vRa{204.633072}{147.715796}{6.103758}%
\vRa{204.838277}{148.165796}{5.668198}%
\vRa{205.043482}{148.615796}{5.232639}%
\vRa{205.248686}{149.065796}{4.797079}%
\vRa{205.453891}{149.515796}{4.361520}%
\vRa{205.659096}{149.965796}{3.925960}%
\vRa{205.864300}{150.415796}{3.490400}%
\vRa{206.069505}{150.865796}{3.054841}%
\vRa{206.274709}{151.315796}{2.619281}%
\vRa{206.479914}{151.765796}{2.183722}%
\vRa{206.685119}{152.215796}{1.748162}%
\vRa{206.890323}{152.665796}{1.312602}%
\vRa{207.095528}{153.115796}{0.877043}%
\vRa{207.300733}{153.565796}{0.441483}%
\vRa{207.505937}{154.015796}{0.005924}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{204.000747}{147.371524}{0.475334}%
\vRa{203.255284}{147.821524}{1.426002}%
\vRa{202.509820}{148.271524}{2.376670}%
\vRa{201.764357}{148.721524}{3.327339}%
\vRa{201.018893}{149.171524}{4.278007}%
\vRa{200.273429}{149.621524}{5.228675}%
\vRa{199.527966}{150.071524}{6.179343}%
\vRa{198.782502}{150.521524}{7.130011}%
\vRa{198.037039}{150.971524}{8.080679}%
\vRa{197.291575}{151.421524}{9.031347}%
\vRa{196.546112}{151.871524}{9.982016}%
\vRa{195.800648}{152.321524}{10.932684}%
\vRa{195.055185}{152.771524}{11.883352}%
\vRa{196.059020}{153.221524}{11.084722}%
\vRa{202.496332}{153.671524}{4.852614}%
}}%
{\color{vltYellow!51}\vlB{%
\vRa{194.443311}{131.753084}{1.023654}%
\vRa{194.347389}{132.203084}{3.070962}%
\vRa{194.251467}{132.653084}{5.118270}%
\vRa{194.155546}{133.103084}{7.165578}%
\vRa{194.059624}{133.553084}{9.212887}%
\vRa{193.963702}{134.003084}{10.069466}%
\vRa{193.867780}{134.453084}{9.384502}%
\vRa{193.771858}{134.903084}{8.699538}%
\vRa{193.675936}{135.353084}{8.014574}%
\vRa{193.580014}{135.803084}{7.329610}%
\vRa{193.484093}{136.253084}{6.644646}%
\vRa{193.388171}{136.703084}{5.959682}%
\vRa{193.292249}{137.153084}{5.274718}%
\vRa{193.196327}{137.603084}{4.589754}%
\vRa{193.100405}{138.053084}{3.904790}%
\vRa{193.004483}{138.503084}{3.219826}%
\vRa{192.908562}{138.953084}{2.534862}%
\vRa{192.812640}{139.403084}{1.849898}%
\vRa{192.716718}{139.853084}{1.164934}%
\vRa{192.620796}{140.303084}{0.479970}%
}}%
{\color{vltYellow!48}\vlB{%
\vRa{204.373479}{134.031973}{0.251047}%
\vRa{204.373479}{134.481973}{0.753141}%
\vRa{204.373479}{134.931973}{1.255234}%
\vRa{204.373479}{135.381973}{1.757328}%
\vRa{204.373479}{135.831973}{2.259422}%
\vRa{204.373479}{136.281973}{2.761515}%
\vRa{204.373479}{136.731973}{3.263609}%
\vRa{204.373479}{137.181973}{3.765703}%
\vRa{204.373479}{137.631973}{4.267796}%
\vRa{204.373479}{138.081973}{4.769890}%
\vRa{204.373479}{138.531973}{5.271984}%
\vRa{204.373479}{138.981973}{5.774078}%
\vRa{204.373479}{139.431973}{6.276171}%
\vRa{204.373479}{139.881973}{6.778265}%
\vRa{204.373479}{140.331973}{7.280359}%
\vRa{204.373479}{140.781973}{7.782452}%
\vRa{204.373479}{141.231973}{8.284546}%
\vRa{204.373479}{141.681973}{8.786640}%
\vRa{204.373479}{142.131973}{9.167509}%
\vRa{204.373479}{142.581973}{8.344827}%
\vRa{204.373479}{143.031973}{7.522145}%
\vRa{204.373479}{143.481973}{6.699464}%
\vRa{204.373479}{143.931973}{5.876782}%
\vRa{204.373479}{144.381973}{5.054100}%
\vRa{204.373479}{144.831973}{4.231419}%
\vRa{204.373479}{145.281973}{3.408737}%
\vRa{204.373479}{145.731973}{2.586056}%
\vRa{204.373479}{146.181973}{1.763374}%
\vRa{204.373479}{146.631973}{0.940692}%
\vRa{204.373479}{147.081973}{0.118011}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{192.588478}{140.843410}{0.372492}%
\vRa{192.658271}{141.293410}{1.117475}%
\vRa{192.728064}{141.743410}{1.862458}%
\vRa{192.797857}{142.193410}{2.607442}%
\vRa{192.867650}{142.643410}{3.352425}%
\vRa{192.937443}{143.093410}{4.097409}%
\vRa{193.007236}{143.543410}{4.842392}%
\vRa{193.077029}{143.993410}{5.587375}%
\vRa{193.146822}{144.443410}{6.332359}%
\vRa{193.216615}{144.893410}{7.077342}%
\vRa{193.286408}{145.343410}{7.822325}%
\vRa{193.356201}{145.793410}{8.567309}%
\vRa{193.425994}{146.243410}{9.312292}%
\vRa{193.495787}{146.693410}{10.057276}%
\vRa{193.565580}{147.143410}{10.802259}%
\vRa{193.635373}{147.593410}{9.997802}%
\vRa{193.705166}{148.043410}{9.182545}%
\vRa{193.774960}{148.493410}{8.367289}%
\vRa{193.844753}{148.943410}{7.552032}%
\vRa{193.914546}{149.393410}{6.736775}%
\vRa{193.984339}{149.843410}{5.921519}%
\vRa{194.054132}{150.293410}{5.106262}%
\vRa{194.123925}{150.743410}{4.291006}%
\vRa{194.193718}{151.193410}{3.475749}%
\vRa{194.263511}{151.643410}{2.660493}%
\vRa{194.333304}{152.093410}{1.845236}%
\vRa{194.403097}{152.543410}{1.029980}%
\vRa{194.472890}{152.993410}{0.214723}%
}}%
{\color{vltYellow!44}\vlB{%
\vRa{203.983036}{134.031973}{0.390443}%
\vRa{203.202150}{134.481973}{1.171329}%
\vRa{202.421264}{134.931973}{1.952215}%
\vRa{201.640379}{135.381973}{2.733100}%
\vRa{200.859493}{135.831973}{3.513986}%
\vRa{200.078607}{136.281973}{4.294872}%
\vRa{199.297721}{136.731973}{5.075758}%
\vRa{198.516835}{137.181973}{5.856644}%
\vRa{197.735950}{137.631973}{6.637529}%
\vRa{196.955064}{138.081973}{7.418415}%
\vRa{196.174178}{138.531973}{8.199301}%
\vRa{195.393292}{138.981973}{8.980187}%
\vRa{194.612406}{139.431973}{9.761073}%
\vRa{193.831521}{139.881973}{10.541958}%
\vRa{193.050635}{140.331973}{11.322844}%
\vRa{192.849732}{140.781973}{11.523747}%
\vRa{193.664509}{141.231973}{10.708970}%
\vRa{194.479285}{141.681973}{9.894194}%
\vRa{195.294062}{142.131973}{9.079417}%
\vRa{196.108838}{142.581973}{8.264641}%
\vRa{196.923614}{143.031973}{7.449865}%
\vRa{197.738391}{143.481973}{6.635088}%
\vRa{198.553167}{143.931973}{5.820312}%
\vRa{199.367944}{144.381973}{5.005535}%
\vRa{200.182720}{144.831973}{4.190759}%
\vRa{200.997496}{145.281973}{3.375982}%
\vRa{201.812273}{145.731973}{2.561206}%
\vRa{202.627049}{146.181973}{1.746430}%
\vRa{203.441826}{146.631973}{0.931653}%
\vRa{204.256602}{147.081973}{0.116877}%
}}%
{\color{vltYellow!85}\vlB{%
\vSd{207.234087}{132.663069}{57.677363}{11.422661}%
\vSd{204.156568}{134.031973}{41.868190}{12.411723}%
\vSd{192.235723}{131.753084}{102.033056}{9.294550}%
\vSd{204.077773}{147.371524}{65.486526}{7.556507}%
\vSd{194.468608}{131.753084}{3.998754}{13.049224}%
\vSd{188.109091}{153.336931}{-122.322637}{11.422661}%
\vSd{194.418242}{134.031973}{-167.014302}{10.141565}%
\vSd{194.468608}{153.336931}{3.998754}{13.049224}%
\vSd{192.232421}{153.336931}{-98.816083}{12.642892}%
\vSd{192.396456}{147.371524}{-151.088184}{13.502824}%
\vSd{188.200748}{143.684204}{-34.265443}{5.045568}%
\vSd{188.094433}{131.753084}{117.107905}{13.403495}%
\vSd{204.243433}{134.031973}{-23.586923}{3.421065}%
\vSd{207.219429}{154.246916}{-62.892095}{13.403495}%
\vSd{204.048479}{134.031973}{90.000000}{13.339551}%
\vSd{192.391310}{134.031973}{150.046501}{13.642054}%
\vSd{194.323314}{147.371524}{148.882666}{11.543140}%
\vSd{204.217514}{147.371524}{-28.678293}{10.535157}%
}}%
{\color{black}\vlB{%
\vSk{188.027672}{143.684204}{-62.892095}{13.403495}%
\vSk{194.463378}{131.753084}{3.998754}{13.049224}%
\vSk{207.170708}{132.663069}{57.677363}{11.422661}%
\vSk{207.152668}{142.315796}{117.107905}{13.403495}%
\vSk{194.463378}{154.246916}{-176.001246}{13.049224}%
\vSk{188.045712}{153.336931}{-122.322637}{11.422661}%
}}%
{\color{black}\put(201.00000,167.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $+q_\star$}}}%
{\color{black}\put(201.00000,120.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 3}}}%
{\color{vltBlue!61}\vlB{%
\vRa{263.466965}{131.753084}{2.242963}%
\vRa{265.418351}{132.203084}{6.728889}%
\vRa{267.369738}{132.653084}{7.646533}%
\vRa{269.321124}{133.103084}{4.664497}%
\vRa{271.272510}{133.553084}{1.682460}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{262.376094}{131.753084}{0.067217}%
\vRa{262.145740}{132.203084}{0.201650}%
\vRa{261.915385}{132.653084}{0.336083}%
\vRa{261.685030}{133.103084}{0.470516}%
\vRa{261.454675}{133.553084}{0.604949}%
\vRa{261.224320}{134.003084}{0.739382}%
\vRa{260.993965}{134.453084}{0.873815}%
\vRa{260.763610}{134.903084}{1.008249}%
\vRa{260.533255}{135.353084}{1.142682}%
\vRa{260.302900}{135.803084}{1.277115}%
\vRa{260.072545}{136.253084}{1.411548}%
\vRa{259.842190}{136.703084}{1.545981}%
\vRa{259.611835}{137.153084}{1.680414}%
\vRa{259.381480}{137.603084}{1.814847}%
\vRa{259.151125}{138.053084}{1.949281}%
\vRa{258.920770}{138.503084}{2.083714}%
\vRa{258.690415}{138.953084}{2.218147}%
\vRa{258.460060}{139.403084}{2.352580}%
\vRa{258.229705}{139.853084}{2.487013}%
\vRa{257.999350}{140.303084}{2.621446}%
\vRa{257.768995}{140.753084}{2.586905}%
\vRa{257.538640}{141.203084}{2.156729}%
\vRa{257.308285}{141.653084}{1.726553}%
\vRa{257.077930}{142.103084}{1.296378}%
\vRa{256.847575}{142.553084}{0.866202}%
\vRa{256.617220}{143.003084}{0.436026}%
\vRa{256.386865}{143.453084}{0.005850}%
}}%
{\color{vltBlue!59}\vlB{%
\vRa{274.993403}{132.663069}{0.657689}%
\vRa{273.962752}{133.113069}{1.973066}%
\vRa{272.932102}{133.563069}{3.288444}%
\vRa{272.603433}{134.013069}{3.901840}%
\vRa{273.105526}{134.463069}{3.684474}%
\vRa{273.607620}{134.913069}{3.467107}%
\vRa{274.109714}{135.363069}{3.249740}%
\vRa{274.611808}{135.813069}{3.032374}%
\vRa{275.113901}{136.263069}{2.815007}%
\vRa{275.615995}{136.713069}{2.597641}%
\vRa{276.118089}{137.163069}{2.380274}%
\vRa{276.620182}{137.613069}{2.162907}%
\vRa{277.122276}{138.063069}{1.945541}%
\vRa{277.624370}{138.513069}{1.728174}%
\vRa{278.126463}{138.963069}{1.510807}%
\vRa{278.628557}{139.413069}{1.293441}%
\vRa{279.130651}{139.863069}{1.076074}%
\vRa{279.632745}{140.313069}{0.858708}%
\vRa{280.134838}{140.763069}{0.641341}%
\vRa{280.636932}{141.213069}{0.423974}%
\vRa{281.139026}{141.663069}{0.206608}%
}}%
{\color{vltBlue!42}\vlB{%
\vRa{260.223316}{140.843410}{0.365162}%
\vRa{259.562785}{141.293410}{1.095486}%
\vRa{258.902255}{141.743410}{1.825809}%
\vRa{258.241724}{142.193410}{2.556133}%
\vRa{257.581193}{142.643410}{3.286457}%
\vRa{256.920662}{143.093410}{4.016781}%
\vRa{256.437011}{143.543410}{4.570225}%
\vRa{256.721738}{143.993410}{4.355291}%
\vRa{257.006465}{144.443410}{4.140357}%
\vRa{257.291193}{144.893410}{3.925423}%
\vRa{257.575920}{145.343410}{3.710489}%
\vRa{257.860647}{145.793410}{3.495555}%
\vRa{258.145374}{146.243410}{3.280620}%
\vRa{258.430101}{146.693410}{3.065686}%
\vRa{258.714828}{147.143410}{2.850752}%
\vRa{258.999555}{147.593410}{2.635818}%
\vRa{259.284282}{148.043410}{2.420884}%
\vRa{259.569009}{148.493410}{2.205950}%
\vRa{259.853736}{148.943410}{1.991016}%
\vRa{260.138464}{149.393410}{1.776082}%
\vRa{260.423191}{149.843410}{1.561148}%
\vRa{260.707918}{150.293410}{1.346214}%
\vRa{260.992645}{150.743410}{1.131280}%
\vRa{261.277372}{151.193410}{0.916346}%
\vRa{261.562099}{151.643410}{0.701412}%
\vRa{261.846826}{152.093410}{0.486478}%
\vRa{262.131553}{152.543410}{0.271544}%
\vRa{262.416280}{152.993410}{0.056610}%
}}%
{\color{vltBlue!45}\vlB{%
\vRa{281.204927}{142.315796}{0.296163}%
\vRa{280.382245}{142.765796}{0.888490}%
\vRa{279.559564}{143.215796}{1.480817}%
\vRa{278.736882}{143.665796}{2.073143}%
\vRa{277.914201}{144.115796}{2.665470}%
\vRa{277.091519}{144.565796}{3.257796}%
\vRa{276.268837}{145.015796}{3.850123}%
\vRa{275.446156}{145.465796}{4.442450}%
\vRa{274.623474}{145.915796}{5.034776}%
\vRa{273.800792}{146.365796}{5.627103}%
\vRa{272.978111}{146.815796}{6.219430}%
\vRa{272.427868}{147.265796}{6.539318}%
\vRa{272.633072}{147.715796}{6.103758}%
\vRa{272.838277}{148.165796}{5.668198}%
\vRa{273.043482}{148.615796}{5.232639}%
\vRa{273.248686}{149.065796}{4.797079}%
\vRa{273.453891}{149.515796}{4.361520}%
\vRa{273.659096}{149.965796}{3.925960}%
\vRa{273.864300}{150.415796}{3.490400}%
\vRa{274.069505}{150.865796}{3.054841}%
\vRa{274.274709}{151.315796}{2.619281}%
\vRa{274.479914}{151.765796}{2.183722}%
\vRa{274.685119}{152.215796}{1.748162}%
\vRa{274.890323}{152.665796}{1.312602}%
\vRa{275.095528}{153.115796}{0.877043}%
\vRa{275.300733}{153.565796}{0.441483}%
\vRa{275.505937}{154.015796}{0.005924}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{272.000747}{147.371524}{0.475334}%
\vRa{271.255284}{147.821524}{1.426002}%
\vRa{270.509820}{148.271524}{2.376670}%
\vRa{269.764357}{148.721524}{3.327339}%
\vRa{269.018893}{149.171524}{4.278007}%
\vRa{268.273429}{149.621524}{5.228675}%
\vRa{267.527966}{150.071524}{6.179343}%
\vRa{266.782502}{150.521524}{7.130011}%
\vRa{266.037039}{150.971524}{8.080679}%
\vRa{265.291575}{151.421524}{9.031347}%
\vRa{264.546112}{151.871524}{9.982016}%
\vRa{263.800648}{152.321524}{10.932684}%
\vRa{263.055185}{152.771524}{11.883352}%
\vRa{264.059020}{153.221524}{11.084722}%
\vRa{270.496332}{153.671524}{4.852614}%
}}%
{\color{vltBlue!51}\vlB{%
\vRa{262.443311}{131.753084}{1.023654}%
\vRa{262.347389}{132.203084}{3.070962}%
\vRa{262.251467}{132.653084}{5.118270}%
\vRa{262.155546}{133.103084}{7.165578}%
\vRa{262.059624}{133.553084}{9.212887}%
\vRa{261.963702}{134.003084}{10.069466}%
\vRa{261.867780}{134.453084}{9.384502}%
\vRa{261.771858}{134.903084}{8.699538}%
\vRa{261.675936}{135.353084}{8.014574}%
\vRa{261.580014}{135.803084}{7.329610}%
\vRa{261.484093}{136.253084}{6.644646}%
\vRa{261.388171}{136.703084}{5.959682}%
\vRa{261.292249}{137.153084}{5.274718}%
\vRa{261.196327}{137.603084}{4.589754}%
\vRa{261.100405}{138.053084}{3.904790}%
\vRa{261.004483}{138.503084}{3.219826}%
\vRa{260.908562}{138.953084}{2.534862}%
\vRa{260.812640}{139.403084}{1.849898}%
\vRa{260.716718}{139.853084}{1.164934}%
\vRa{260.620796}{140.303084}{0.479970}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{272.373479}{134.031973}{0.251047}%
\vRa{272.373479}{134.481973}{0.753141}%
\vRa{272.373479}{134.931973}{1.255234}%
\vRa{272.373479}{135.381973}{1.757328}%
\vRa{272.373479}{135.831973}{2.259422}%
\vRa{272.373479}{136.281973}{2.761515}%
\vRa{272.373479}{136.731973}{3.263609}%
\vRa{272.373479}{137.181973}{3.765703}%
\vRa{272.373479}{137.631973}{4.267796}%
\vRa{272.373479}{138.081973}{4.769890}%
\vRa{272.373479}{138.531973}{5.271984}%
\vRa{272.373479}{138.981973}{5.774078}%
\vRa{272.373479}{139.431973}{6.276171}%
\vRa{272.373479}{139.881973}{6.778265}%
\vRa{272.373479}{140.331973}{7.280359}%
\vRa{272.373479}{140.781973}{7.782452}%
\vRa{272.373479}{141.231973}{8.284546}%
\vRa{272.373479}{141.681973}{8.786640}%
\vRa{272.373479}{142.131973}{9.167509}%
\vRa{272.373479}{142.581973}{8.344827}%
\vRa{272.373479}{143.031973}{7.522145}%
\vRa{272.373479}{143.481973}{6.699464}%
\vRa{272.373479}{143.931973}{5.876782}%
\vRa{272.373479}{144.381973}{5.054100}%
\vRa{272.373479}{144.831973}{4.231419}%
\vRa{272.373479}{145.281973}{3.408737}%
\vRa{272.373479}{145.731973}{2.586056}%
\vRa{272.373479}{146.181973}{1.763374}%
\vRa{272.373479}{146.631973}{0.940692}%
\vRa{272.373479}{147.081973}{0.118011}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{260.588478}{140.843410}{0.372492}%
\vRa{260.658271}{141.293410}{1.117475}%
\vRa{260.728064}{141.743410}{1.862458}%
\vRa{260.797857}{142.193410}{2.607442}%
\vRa{260.867650}{142.643410}{3.352425}%
\vRa{260.937443}{143.093410}{4.097409}%
\vRa{261.007236}{143.543410}{4.842392}%
\vRa{261.077029}{143.993410}{5.587375}%
\vRa{261.146822}{144.443410}{6.332359}%
\vRa{261.216615}{144.893410}{7.077342}%
\vRa{261.286408}{145.343410}{7.822325}%
\vRa{261.356201}{145.793410}{8.567309}%
\vRa{261.425994}{146.243410}{9.312292}%
\vRa{261.495787}{146.693410}{10.057276}%
\vRa{261.565580}{147.143410}{10.802259}%
\vRa{261.635373}{147.593410}{9.997802}%
\vRa{261.705166}{148.043410}{9.182545}%
\vRa{261.774960}{148.493410}{8.367289}%
\vRa{261.844753}{148.943410}{7.552032}%
\vRa{261.914546}{149.393410}{6.736775}%
\vRa{261.984339}{149.843410}{5.921519}%
\vRa{262.054132}{150.293410}{5.106262}%
\vRa{262.123925}{150.743410}{4.291006}%
\vRa{262.193718}{151.193410}{3.475749}%
\vRa{262.263511}{151.643410}{2.660493}%
\vRa{262.333304}{152.093410}{1.845236}%
\vRa{262.403097}{152.543410}{1.029980}%
\vRa{262.472890}{152.993410}{0.214723}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{271.983036}{134.031973}{0.390443}%
\vRa{271.202150}{134.481973}{1.171329}%
\vRa{270.421264}{134.931973}{1.952215}%
\vRa{269.640379}{135.381973}{2.733100}%
\vRa{268.859493}{135.831973}{3.513986}%
\vRa{268.078607}{136.281973}{4.294872}%
\vRa{267.297721}{136.731973}{5.075758}%
\vRa{266.516835}{137.181973}{5.856644}%
\vRa{265.735950}{137.631973}{6.637529}%
\vRa{264.955064}{138.081973}{7.418415}%
\vRa{264.174178}{138.531973}{8.199301}%
\vRa{263.393292}{138.981973}{8.980187}%
\vRa{262.612406}{139.431973}{9.761073}%
\vRa{261.831521}{139.881973}{10.541958}%
\vRa{261.050635}{140.331973}{11.322844}%
\vRa{260.849732}{140.781973}{11.523747}%
\vRa{261.664509}{141.231973}{10.708970}%
\vRa{262.479285}{141.681973}{9.894194}%
\vRa{263.294062}{142.131973}{9.079417}%
\vRa{264.108838}{142.581973}{8.264641}%
\vRa{264.923614}{143.031973}{7.449865}%
\vRa{265.738391}{143.481973}{6.635088}%
\vRa{266.553167}{143.931973}{5.820312}%
\vRa{267.367944}{144.381973}{5.005535}%
\vRa{268.182720}{144.831973}{4.190759}%
\vRa{268.997496}{145.281973}{3.375982}%
\vRa{269.812273}{145.731973}{2.561206}%
\vRa{270.627049}{146.181973}{1.746430}%
\vRa{271.441826}{146.631973}{0.931653}%
\vRa{272.256602}{147.081973}{0.116877}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{275.234087}{132.663069}{57.677363}{11.422661}%
\vSd{272.156568}{134.031973}{41.868190}{12.411723}%
\vSd{260.235723}{131.753084}{102.033056}{9.294550}%
\vSd{272.077773}{147.371524}{65.486526}{7.556507}%
\vSd{262.468608}{131.753084}{3.998754}{13.049224}%
\vSd{256.109091}{153.336931}{-122.322637}{11.422661}%
\vSd{262.418242}{134.031973}{-167.014302}{10.141565}%
\vSd{262.468608}{153.336931}{3.998754}{13.049224}%
\vSd{260.232421}{153.336931}{-98.816083}{12.642892}%
\vSd{260.396456}{147.371524}{-151.088184}{13.502824}%
\vSd{256.200748}{143.684204}{-34.265443}{5.045568}%
\vSd{256.094433}{131.753084}{117.107905}{13.403495}%
\vSd{272.243433}{134.031973}{-23.586923}{3.421065}%
\vSd{275.219429}{154.246916}{-62.892095}{13.403495}%
\vSd{272.048479}{134.031973}{90.000000}{13.339551}%
\vSd{260.391310}{134.031973}{150.046501}{13.642054}%
\vSd{262.323314}{147.371524}{148.882666}{11.543140}%
\vSd{272.217514}{147.371524}{-28.678293}{10.535157}%
}}%
{\color{black}\vlB{%
\vSk{256.027672}{143.684204}{-62.892095}{13.403495}%
\vSk{262.463378}{131.753084}{3.998754}{13.049224}%
\vSk{275.170708}{132.663069}{57.677363}{11.422661}%
\vSk{275.152668}{142.315796}{117.107905}{13.403495}%
\vSk{262.463378}{154.246916}{-176.001246}{13.049224}%
\vSk{256.045712}{153.336931}{-122.322637}{11.422661}%
}}%
{\color{black}\put(269.00000,167.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-q_\star$}}}%
{\color{black}\put(269.00000,120.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 4}}}%
{\color{black}\put(235.00000,94.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $q_1q_2=-q_\star^2$}}}%
{\color{black}\put(235.00000,68.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $Q_{\rm virion}=0$}}}%
{\color{black}\put(391.00000,305.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Global reversal}}}%
{\color{black!20}\vlB{%
\vSa{357.000000}{233.000000}{0.000000}{68.000000}%
\vSa{356.625000}{233.000000}{-90.000000}{90.000000}%
\vSa{356.700800}{233.000000}{-52.926927}{112.800709}%
\vSa{356.700800}{233.000000}{-127.073073}{112.800709}%
\vSa{424.625000}{233.000000}{-90.000000}{90.000000}%
\vSa{357.000000}{143.000000}{0.000000}{68.000000}%
}}%
{\color{vltTeal}\vlB{%
\vSy{357.000000}{233.000000}{0.000000}{68.000000}%
}}%
{\color{vltBlue!61}\vlB{%
\vRa{351.466965}{221.753084}{2.242963}%
\vRa{353.418351}{222.203084}{6.728889}%
\vRa{355.369738}{222.653084}{7.646533}%
\vRa{357.321124}{223.103084}{4.664497}%
\vRa{359.272510}{223.553084}{1.682460}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{350.376094}{221.753084}{0.067217}%
\vRa{350.145740}{222.203084}{0.201650}%
\vRa{349.915385}{222.653084}{0.336083}%
\vRa{349.685030}{223.103084}{0.470516}%
\vRa{349.454675}{223.553084}{0.604949}%
\vRa{349.224320}{224.003084}{0.739382}%
\vRa{348.993965}{224.453084}{0.873815}%
\vRa{348.763610}{224.903084}{1.008249}%
\vRa{348.533255}{225.353084}{1.142682}%
\vRa{348.302900}{225.803084}{1.277115}%
\vRa{348.072545}{226.253084}{1.411548}%
\vRa{347.842190}{226.703084}{1.545981}%
\vRa{347.611835}{227.153084}{1.680414}%
\vRa{347.381480}{227.603084}{1.814847}%
\vRa{347.151125}{228.053084}{1.949281}%
\vRa{346.920770}{228.503084}{2.083714}%
\vRa{346.690415}{228.953084}{2.218147}%
\vRa{346.460060}{229.403084}{2.352580}%
\vRa{346.229705}{229.853084}{2.487013}%
\vRa{345.999350}{230.303084}{2.621446}%
\vRa{345.768995}{230.753084}{2.586905}%
\vRa{345.538640}{231.203084}{2.156729}%
\vRa{345.308285}{231.653084}{1.726553}%
\vRa{345.077930}{232.103084}{1.296378}%
\vRa{344.847575}{232.553084}{0.866202}%
\vRa{344.617220}{233.003084}{0.436026}%
\vRa{344.386865}{233.453084}{0.005850}%
}}%
{\color{vltBlue!59}\vlB{%
\vRa{362.993403}{222.663069}{0.657689}%
\vRa{361.962752}{223.113069}{1.973066}%
\vRa{360.932102}{223.563069}{3.288444}%
\vRa{360.603433}{224.013069}{3.901840}%
\vRa{361.105526}{224.463069}{3.684474}%
\vRa{361.607620}{224.913069}{3.467107}%
\vRa{362.109714}{225.363069}{3.249740}%
\vRa{362.611808}{225.813069}{3.032374}%
\vRa{363.113901}{226.263069}{2.815007}%
\vRa{363.615995}{226.713069}{2.597641}%
\vRa{364.118089}{227.163069}{2.380274}%
\vRa{364.620182}{227.613069}{2.162907}%
\vRa{365.122276}{228.063069}{1.945541}%
\vRa{365.624370}{228.513069}{1.728174}%
\vRa{366.126463}{228.963069}{1.510807}%
\vRa{366.628557}{229.413069}{1.293441}%
\vRa{367.130651}{229.863069}{1.076074}%
\vRa{367.632745}{230.313069}{0.858708}%
\vRa{368.134838}{230.763069}{0.641341}%
\vRa{368.636932}{231.213069}{0.423974}%
\vRa{369.139026}{231.663069}{0.206608}%
}}%
{\color{vltBlue!42}\vlB{%
\vRa{348.223316}{230.843410}{0.365162}%
\vRa{347.562785}{231.293410}{1.095486}%
\vRa{346.902255}{231.743410}{1.825809}%
\vRa{346.241724}{232.193410}{2.556133}%
\vRa{345.581193}{232.643410}{3.286457}%
\vRa{344.920662}{233.093410}{4.016781}%
\vRa{344.437011}{233.543410}{4.570225}%
\vRa{344.721738}{233.993410}{4.355291}%
\vRa{345.006465}{234.443410}{4.140357}%
\vRa{345.291193}{234.893410}{3.925423}%
\vRa{345.575920}{235.343410}{3.710489}%
\vRa{345.860647}{235.793410}{3.495555}%
\vRa{346.145374}{236.243410}{3.280620}%
\vRa{346.430101}{236.693410}{3.065686}%
\vRa{346.714828}{237.143410}{2.850752}%
\vRa{346.999555}{237.593410}{2.635818}%
\vRa{347.284282}{238.043410}{2.420884}%
\vRa{347.569009}{238.493410}{2.205950}%
\vRa{347.853736}{238.943410}{1.991016}%
\vRa{348.138464}{239.393410}{1.776082}%
\vRa{348.423191}{239.843410}{1.561148}%
\vRa{348.707918}{240.293410}{1.346214}%
\vRa{348.992645}{240.743410}{1.131280}%
\vRa{349.277372}{241.193410}{0.916346}%
\vRa{349.562099}{241.643410}{0.701412}%
\vRa{349.846826}{242.093410}{0.486478}%
\vRa{350.131553}{242.543410}{0.271544}%
\vRa{350.416280}{242.993410}{0.056610}%
}}%
{\color{vltBlue!45}\vlB{%
\vRa{369.204927}{232.315796}{0.296163}%
\vRa{368.382245}{232.765796}{0.888490}%
\vRa{367.559564}{233.215796}{1.480817}%
\vRa{366.736882}{233.665796}{2.073143}%
\vRa{365.914201}{234.115796}{2.665470}%
\vRa{365.091519}{234.565796}{3.257796}%
\vRa{364.268837}{235.015796}{3.850123}%
\vRa{363.446156}{235.465796}{4.442450}%
\vRa{362.623474}{235.915796}{5.034776}%
\vRa{361.800792}{236.365796}{5.627103}%
\vRa{360.978111}{236.815796}{6.219430}%
\vRa{360.427868}{237.265796}{6.539318}%
\vRa{360.633072}{237.715796}{6.103758}%
\vRa{360.838277}{238.165796}{5.668198}%
\vRa{361.043482}{238.615796}{5.232639}%
\vRa{361.248686}{239.065796}{4.797079}%
\vRa{361.453891}{239.515796}{4.361520}%
\vRa{361.659096}{239.965796}{3.925960}%
\vRa{361.864300}{240.415796}{3.490400}%
\vRa{362.069505}{240.865796}{3.054841}%
\vRa{362.274709}{241.315796}{2.619281}%
\vRa{362.479914}{241.765796}{2.183722}%
\vRa{362.685119}{242.215796}{1.748162}%
\vRa{362.890323}{242.665796}{1.312602}%
\vRa{363.095528}{243.115796}{0.877043}%
\vRa{363.300733}{243.565796}{0.441483}%
\vRa{363.505937}{244.015796}{0.005924}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{360.000747}{237.371524}{0.475334}%
\vRa{359.255284}{237.821524}{1.426002}%
\vRa{358.509820}{238.271524}{2.376670}%
\vRa{357.764357}{238.721524}{3.327339}%
\vRa{357.018893}{239.171524}{4.278007}%
\vRa{356.273429}{239.621524}{5.228675}%
\vRa{355.527966}{240.071524}{6.179343}%
\vRa{354.782502}{240.521524}{7.130011}%
\vRa{354.037039}{240.971524}{8.080679}%
\vRa{353.291575}{241.421524}{9.031347}%
\vRa{352.546112}{241.871524}{9.982016}%
\vRa{351.800648}{242.321524}{10.932684}%
\vRa{351.055185}{242.771524}{11.883352}%
\vRa{352.059020}{243.221524}{11.084722}%
\vRa{358.496332}{243.671524}{4.852614}%
}}%
{\color{vltBlue!51}\vlB{%
\vRa{350.443311}{221.753084}{1.023654}%
\vRa{350.347389}{222.203084}{3.070962}%
\vRa{350.251467}{222.653084}{5.118270}%
\vRa{350.155546}{223.103084}{7.165578}%
\vRa{350.059624}{223.553084}{9.212887}%
\vRa{349.963702}{224.003084}{10.069466}%
\vRa{349.867780}{224.453084}{9.384502}%
\vRa{349.771858}{224.903084}{8.699538}%
\vRa{349.675936}{225.353084}{8.014574}%
\vRa{349.580014}{225.803084}{7.329610}%
\vRa{349.484093}{226.253084}{6.644646}%
\vRa{349.388171}{226.703084}{5.959682}%
\vRa{349.292249}{227.153084}{5.274718}%
\vRa{349.196327}{227.603084}{4.589754}%
\vRa{349.100405}{228.053084}{3.904790}%
\vRa{349.004483}{228.503084}{3.219826}%
\vRa{348.908562}{228.953084}{2.534862}%
\vRa{348.812640}{229.403084}{1.849898}%
\vRa{348.716718}{229.853084}{1.164934}%
\vRa{348.620796}{230.303084}{0.479970}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{360.373479}{224.031973}{0.251047}%
\vRa{360.373479}{224.481973}{0.753141}%
\vRa{360.373479}{224.931973}{1.255234}%
\vRa{360.373479}{225.381973}{1.757328}%
\vRa{360.373479}{225.831973}{2.259422}%
\vRa{360.373479}{226.281973}{2.761515}%
\vRa{360.373479}{226.731973}{3.263609}%
\vRa{360.373479}{227.181973}{3.765703}%
\vRa{360.373479}{227.631973}{4.267796}%
\vRa{360.373479}{228.081973}{4.769890}%
\vRa{360.373479}{228.531973}{5.271984}%
\vRa{360.373479}{228.981973}{5.774078}%
\vRa{360.373479}{229.431973}{6.276171}%
\vRa{360.373479}{229.881973}{6.778265}%
\vRa{360.373479}{230.331973}{7.280359}%
\vRa{360.373479}{230.781973}{7.782452}%
\vRa{360.373479}{231.231973}{8.284546}%
\vRa{360.373479}{231.681973}{8.786640}%
\vRa{360.373479}{232.131973}{9.167509}%
\vRa{360.373479}{232.581973}{8.344827}%
\vRa{360.373479}{233.031973}{7.522145}%
\vRa{360.373479}{233.481973}{6.699464}%
\vRa{360.373479}{233.931973}{5.876782}%
\vRa{360.373479}{234.381973}{5.054100}%
\vRa{360.373479}{234.831973}{4.231419}%
\vRa{360.373479}{235.281973}{3.408737}%
\vRa{360.373479}{235.731973}{2.586056}%
\vRa{360.373479}{236.181973}{1.763374}%
\vRa{360.373479}{236.631973}{0.940692}%
\vRa{360.373479}{237.081973}{0.118011}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{348.588478}{230.843410}{0.372492}%
\vRa{348.658271}{231.293410}{1.117475}%
\vRa{348.728064}{231.743410}{1.862458}%
\vRa{348.797857}{232.193410}{2.607442}%
\vRa{348.867650}{232.643410}{3.352425}%
\vRa{348.937443}{233.093410}{4.097409}%
\vRa{349.007236}{233.543410}{4.842392}%
\vRa{349.077029}{233.993410}{5.587375}%
\vRa{349.146822}{234.443410}{6.332359}%
\vRa{349.216615}{234.893410}{7.077342}%
\vRa{349.286408}{235.343410}{7.822325}%
\vRa{349.356201}{235.793410}{8.567309}%
\vRa{349.425994}{236.243410}{9.312292}%
\vRa{349.495787}{236.693410}{10.057276}%
\vRa{349.565580}{237.143410}{10.802259}%
\vRa{349.635373}{237.593410}{9.997802}%
\vRa{349.705166}{238.043410}{9.182545}%
\vRa{349.774960}{238.493410}{8.367289}%
\vRa{349.844753}{238.943410}{7.552032}%
\vRa{349.914546}{239.393410}{6.736775}%
\vRa{349.984339}{239.843410}{5.921519}%
\vRa{350.054132}{240.293410}{5.106262}%
\vRa{350.123925}{240.743410}{4.291006}%
\vRa{350.193718}{241.193410}{3.475749}%
\vRa{350.263511}{241.643410}{2.660493}%
\vRa{350.333304}{242.093410}{1.845236}%
\vRa{350.403097}{242.543410}{1.029980}%
\vRa{350.472890}{242.993410}{0.214723}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{359.983036}{224.031973}{0.390443}%
\vRa{359.202150}{224.481973}{1.171329}%
\vRa{358.421264}{224.931973}{1.952215}%
\vRa{357.640379}{225.381973}{2.733100}%
\vRa{356.859493}{225.831973}{3.513986}%
\vRa{356.078607}{226.281973}{4.294872}%
\vRa{355.297721}{226.731973}{5.075758}%
\vRa{354.516835}{227.181973}{5.856644}%
\vRa{353.735950}{227.631973}{6.637529}%
\vRa{352.955064}{228.081973}{7.418415}%
\vRa{352.174178}{228.531973}{8.199301}%
\vRa{351.393292}{228.981973}{8.980187}%
\vRa{350.612406}{229.431973}{9.761073}%
\vRa{349.831521}{229.881973}{10.541958}%
\vRa{349.050635}{230.331973}{11.322844}%
\vRa{348.849732}{230.781973}{11.523747}%
\vRa{349.664509}{231.231973}{10.708970}%
\vRa{350.479285}{231.681973}{9.894194}%
\vRa{351.294062}{232.131973}{9.079417}%
\vRa{352.108838}{232.581973}{8.264641}%
\vRa{352.923614}{233.031973}{7.449865}%
\vRa{353.738391}{233.481973}{6.635088}%
\vRa{354.553167}{233.931973}{5.820312}%
\vRa{355.367944}{234.381973}{5.005535}%
\vRa{356.182720}{234.831973}{4.190759}%
\vRa{356.997496}{235.281973}{3.375982}%
\vRa{357.812273}{235.731973}{2.561206}%
\vRa{358.627049}{236.181973}{1.746430}%
\vRa{359.441826}{236.631973}{0.931653}%
\vRa{360.256602}{237.081973}{0.116877}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{363.234087}{222.663069}{57.677363}{11.422661}%
\vSd{360.156568}{224.031973}{41.868190}{12.411723}%
\vSd{348.235723}{221.753084}{102.033056}{9.294550}%
\vSd{360.077773}{237.371524}{65.486526}{7.556507}%
\vSd{350.468608}{221.753084}{3.998754}{13.049224}%
\vSd{344.109091}{243.336931}{-122.322637}{11.422661}%
\vSd{350.418242}{224.031973}{-167.014302}{10.141565}%
\vSd{350.468608}{243.336931}{3.998754}{13.049224}%
\vSd{348.232421}{243.336931}{-98.816083}{12.642892}%
\vSd{348.396456}{237.371524}{-151.088184}{13.502824}%
\vSd{344.200748}{233.684204}{-34.265443}{5.045568}%
\vSd{344.094433}{221.753084}{117.107905}{13.403495}%
\vSd{360.243433}{224.031973}{-23.586923}{3.421065}%
\vSd{363.219429}{244.246916}{-62.892095}{13.403495}%
\vSd{360.048479}{224.031973}{90.000000}{13.339551}%
\vSd{348.391310}{224.031973}{150.046501}{13.642054}%
\vSd{350.323314}{237.371524}{148.882666}{11.543140}%
\vSd{360.217514}{237.371524}{-28.678293}{10.535157}%
}}%
{\color{black}\vlB{%
\vSk{344.027672}{233.684204}{-62.892095}{13.403495}%
\vSk{350.463378}{221.753084}{3.998754}{13.049224}%
\vSk{363.170708}{222.663069}{57.677363}{11.422661}%
\vSk{363.152668}{232.315796}{117.107905}{13.403495}%
\vSk{350.463378}{244.246916}{-176.001246}{13.049224}%
\vSk{344.045712}{243.336931}{-122.322637}{11.422661}%
}}%
{\color{black}\put(357.00000,257.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-q_\star$}}}%
{\color{black}\put(357.00000,210.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 1}}}%
{\color{vltBlue!61}\vlB{%
\vRa{419.466965}{221.753084}{2.242963}%
\vRa{421.418351}{222.203084}{6.728889}%
\vRa{423.369738}{222.653084}{7.646533}%
\vRa{425.321124}{223.103084}{4.664497}%
\vRa{427.272510}{223.553084}{1.682460}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{418.376094}{221.753084}{0.067217}%
\vRa{418.145740}{222.203084}{0.201650}%
\vRa{417.915385}{222.653084}{0.336083}%
\vRa{417.685030}{223.103084}{0.470516}%
\vRa{417.454675}{223.553084}{0.604949}%
\vRa{417.224320}{224.003084}{0.739382}%
\vRa{416.993965}{224.453084}{0.873815}%
\vRa{416.763610}{224.903084}{1.008249}%
\vRa{416.533255}{225.353084}{1.142682}%
\vRa{416.302900}{225.803084}{1.277115}%
\vRa{416.072545}{226.253084}{1.411548}%
\vRa{415.842190}{226.703084}{1.545981}%
\vRa{415.611835}{227.153084}{1.680414}%
\vRa{415.381480}{227.603084}{1.814847}%
\vRa{415.151125}{228.053084}{1.949281}%
\vRa{414.920770}{228.503084}{2.083714}%
\vRa{414.690415}{228.953084}{2.218147}%
\vRa{414.460060}{229.403084}{2.352580}%
\vRa{414.229705}{229.853084}{2.487013}%
\vRa{413.999350}{230.303084}{2.621446}%
\vRa{413.768995}{230.753084}{2.586905}%
\vRa{413.538640}{231.203084}{2.156729}%
\vRa{413.308285}{231.653084}{1.726553}%
\vRa{413.077930}{232.103084}{1.296378}%
\vRa{412.847575}{232.553084}{0.866202}%
\vRa{412.617220}{233.003084}{0.436026}%
\vRa{412.386865}{233.453084}{0.005850}%
}}%
{\color{vltBlue!59}\vlB{%
\vRa{430.993403}{222.663069}{0.657689}%
\vRa{429.962752}{223.113069}{1.973066}%
\vRa{428.932102}{223.563069}{3.288444}%
\vRa{428.603433}{224.013069}{3.901840}%
\vRa{429.105526}{224.463069}{3.684474}%
\vRa{429.607620}{224.913069}{3.467107}%
\vRa{430.109714}{225.363069}{3.249740}%
\vRa{430.611808}{225.813069}{3.032374}%
\vRa{431.113901}{226.263069}{2.815007}%
\vRa{431.615995}{226.713069}{2.597641}%
\vRa{432.118089}{227.163069}{2.380274}%
\vRa{432.620182}{227.613069}{2.162907}%
\vRa{433.122276}{228.063069}{1.945541}%
\vRa{433.624370}{228.513069}{1.728174}%
\vRa{434.126463}{228.963069}{1.510807}%
\vRa{434.628557}{229.413069}{1.293441}%
\vRa{435.130651}{229.863069}{1.076074}%
\vRa{435.632745}{230.313069}{0.858708}%
\vRa{436.134838}{230.763069}{0.641341}%
\vRa{436.636932}{231.213069}{0.423974}%
\vRa{437.139026}{231.663069}{0.206608}%
}}%
{\color{vltBlue!42}\vlB{%
\vRa{416.223316}{230.843410}{0.365162}%
\vRa{415.562785}{231.293410}{1.095486}%
\vRa{414.902255}{231.743410}{1.825809}%
\vRa{414.241724}{232.193410}{2.556133}%
\vRa{413.581193}{232.643410}{3.286457}%
\vRa{412.920662}{233.093410}{4.016781}%
\vRa{412.437011}{233.543410}{4.570225}%
\vRa{412.721738}{233.993410}{4.355291}%
\vRa{413.006465}{234.443410}{4.140357}%
\vRa{413.291193}{234.893410}{3.925423}%
\vRa{413.575920}{235.343410}{3.710489}%
\vRa{413.860647}{235.793410}{3.495555}%
\vRa{414.145374}{236.243410}{3.280620}%
\vRa{414.430101}{236.693410}{3.065686}%
\vRa{414.714828}{237.143410}{2.850752}%
\vRa{414.999555}{237.593410}{2.635818}%
\vRa{415.284282}{238.043410}{2.420884}%
\vRa{415.569009}{238.493410}{2.205950}%
\vRa{415.853736}{238.943410}{1.991016}%
\vRa{416.138464}{239.393410}{1.776082}%
\vRa{416.423191}{239.843410}{1.561148}%
\vRa{416.707918}{240.293410}{1.346214}%
\vRa{416.992645}{240.743410}{1.131280}%
\vRa{417.277372}{241.193410}{0.916346}%
\vRa{417.562099}{241.643410}{0.701412}%
\vRa{417.846826}{242.093410}{0.486478}%
\vRa{418.131553}{242.543410}{0.271544}%
\vRa{418.416280}{242.993410}{0.056610}%
}}%
{\color{vltBlue!45}\vlB{%
\vRa{437.204927}{232.315796}{0.296163}%
\vRa{436.382245}{232.765796}{0.888490}%
\vRa{435.559564}{233.215796}{1.480817}%
\vRa{434.736882}{233.665796}{2.073143}%
\vRa{433.914201}{234.115796}{2.665470}%
\vRa{433.091519}{234.565796}{3.257796}%
\vRa{432.268837}{235.015796}{3.850123}%
\vRa{431.446156}{235.465796}{4.442450}%
\vRa{430.623474}{235.915796}{5.034776}%
\vRa{429.800792}{236.365796}{5.627103}%
\vRa{428.978111}{236.815796}{6.219430}%
\vRa{428.427868}{237.265796}{6.539318}%
\vRa{428.633072}{237.715796}{6.103758}%
\vRa{428.838277}{238.165796}{5.668198}%
\vRa{429.043482}{238.615796}{5.232639}%
\vRa{429.248686}{239.065796}{4.797079}%
\vRa{429.453891}{239.515796}{4.361520}%
\vRa{429.659096}{239.965796}{3.925960}%
\vRa{429.864300}{240.415796}{3.490400}%
\vRa{430.069505}{240.865796}{3.054841}%
\vRa{430.274709}{241.315796}{2.619281}%
\vRa{430.479914}{241.765796}{2.183722}%
\vRa{430.685119}{242.215796}{1.748162}%
\vRa{430.890323}{242.665796}{1.312602}%
\vRa{431.095528}{243.115796}{0.877043}%
\vRa{431.300733}{243.565796}{0.441483}%
\vRa{431.505937}{244.015796}{0.005924}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{428.000747}{237.371524}{0.475334}%
\vRa{427.255284}{237.821524}{1.426002}%
\vRa{426.509820}{238.271524}{2.376670}%
\vRa{425.764357}{238.721524}{3.327339}%
\vRa{425.018893}{239.171524}{4.278007}%
\vRa{424.273429}{239.621524}{5.228675}%
\vRa{423.527966}{240.071524}{6.179343}%
\vRa{422.782502}{240.521524}{7.130011}%
\vRa{422.037039}{240.971524}{8.080679}%
\vRa{421.291575}{241.421524}{9.031347}%
\vRa{420.546112}{241.871524}{9.982016}%
\vRa{419.800648}{242.321524}{10.932684}%
\vRa{419.055185}{242.771524}{11.883352}%
\vRa{420.059020}{243.221524}{11.084722}%
\vRa{426.496332}{243.671524}{4.852614}%
}}%
{\color{vltBlue!51}\vlB{%
\vRa{418.443311}{221.753084}{1.023654}%
\vRa{418.347389}{222.203084}{3.070962}%
\vRa{418.251467}{222.653084}{5.118270}%
\vRa{418.155546}{223.103084}{7.165578}%
\vRa{418.059624}{223.553084}{9.212887}%
\vRa{417.963702}{224.003084}{10.069466}%
\vRa{417.867780}{224.453084}{9.384502}%
\vRa{417.771858}{224.903084}{8.699538}%
\vRa{417.675936}{225.353084}{8.014574}%
\vRa{417.580014}{225.803084}{7.329610}%
\vRa{417.484093}{226.253084}{6.644646}%
\vRa{417.388171}{226.703084}{5.959682}%
\vRa{417.292249}{227.153084}{5.274718}%
\vRa{417.196327}{227.603084}{4.589754}%
\vRa{417.100405}{228.053084}{3.904790}%
\vRa{417.004483}{228.503084}{3.219826}%
\vRa{416.908562}{228.953084}{2.534862}%
\vRa{416.812640}{229.403084}{1.849898}%
\vRa{416.716718}{229.853084}{1.164934}%
\vRa{416.620796}{230.303084}{0.479970}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{428.373479}{224.031973}{0.251047}%
\vRa{428.373479}{224.481973}{0.753141}%
\vRa{428.373479}{224.931973}{1.255234}%
\vRa{428.373479}{225.381973}{1.757328}%
\vRa{428.373479}{225.831973}{2.259422}%
\vRa{428.373479}{226.281973}{2.761515}%
\vRa{428.373479}{226.731973}{3.263609}%
\vRa{428.373479}{227.181973}{3.765703}%
\vRa{428.373479}{227.631973}{4.267796}%
\vRa{428.373479}{228.081973}{4.769890}%
\vRa{428.373479}{228.531973}{5.271984}%
\vRa{428.373479}{228.981973}{5.774078}%
\vRa{428.373479}{229.431973}{6.276171}%
\vRa{428.373479}{229.881973}{6.778265}%
\vRa{428.373479}{230.331973}{7.280359}%
\vRa{428.373479}{230.781973}{7.782452}%
\vRa{428.373479}{231.231973}{8.284546}%
\vRa{428.373479}{231.681973}{8.786640}%
\vRa{428.373479}{232.131973}{9.167509}%
\vRa{428.373479}{232.581973}{8.344827}%
\vRa{428.373479}{233.031973}{7.522145}%
\vRa{428.373479}{233.481973}{6.699464}%
\vRa{428.373479}{233.931973}{5.876782}%
\vRa{428.373479}{234.381973}{5.054100}%
\vRa{428.373479}{234.831973}{4.231419}%
\vRa{428.373479}{235.281973}{3.408737}%
\vRa{428.373479}{235.731973}{2.586056}%
\vRa{428.373479}{236.181973}{1.763374}%
\vRa{428.373479}{236.631973}{0.940692}%
\vRa{428.373479}{237.081973}{0.118011}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{416.588478}{230.843410}{0.372492}%
\vRa{416.658271}{231.293410}{1.117475}%
\vRa{416.728064}{231.743410}{1.862458}%
\vRa{416.797857}{232.193410}{2.607442}%
\vRa{416.867650}{232.643410}{3.352425}%
\vRa{416.937443}{233.093410}{4.097409}%
\vRa{417.007236}{233.543410}{4.842392}%
\vRa{417.077029}{233.993410}{5.587375}%
\vRa{417.146822}{234.443410}{6.332359}%
\vRa{417.216615}{234.893410}{7.077342}%
\vRa{417.286408}{235.343410}{7.822325}%
\vRa{417.356201}{235.793410}{8.567309}%
\vRa{417.425994}{236.243410}{9.312292}%
\vRa{417.495787}{236.693410}{10.057276}%
\vRa{417.565580}{237.143410}{10.802259}%
\vRa{417.635373}{237.593410}{9.997802}%
\vRa{417.705166}{238.043410}{9.182545}%
\vRa{417.774960}{238.493410}{8.367289}%
\vRa{417.844753}{238.943410}{7.552032}%
\vRa{417.914546}{239.393410}{6.736775}%
\vRa{417.984339}{239.843410}{5.921519}%
\vRa{418.054132}{240.293410}{5.106262}%
\vRa{418.123925}{240.743410}{4.291006}%
\vRa{418.193718}{241.193410}{3.475749}%
\vRa{418.263511}{241.643410}{2.660493}%
\vRa{418.333304}{242.093410}{1.845236}%
\vRa{418.403097}{242.543410}{1.029980}%
\vRa{418.472890}{242.993410}{0.214723}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{427.983036}{224.031973}{0.390443}%
\vRa{427.202150}{224.481973}{1.171329}%
\vRa{426.421264}{224.931973}{1.952215}%
\vRa{425.640379}{225.381973}{2.733100}%
\vRa{424.859493}{225.831973}{3.513986}%
\vRa{424.078607}{226.281973}{4.294872}%
\vRa{423.297721}{226.731973}{5.075758}%
\vRa{422.516835}{227.181973}{5.856644}%
\vRa{421.735950}{227.631973}{6.637529}%
\vRa{420.955064}{228.081973}{7.418415}%
\vRa{420.174178}{228.531973}{8.199301}%
\vRa{419.393292}{228.981973}{8.980187}%
\vRa{418.612406}{229.431973}{9.761073}%
\vRa{417.831521}{229.881973}{10.541958}%
\vRa{417.050635}{230.331973}{11.322844}%
\vRa{416.849732}{230.781973}{11.523747}%
\vRa{417.664509}{231.231973}{10.708970}%
\vRa{418.479285}{231.681973}{9.894194}%
\vRa{419.294062}{232.131973}{9.079417}%
\vRa{420.108838}{232.581973}{8.264641}%
\vRa{420.923614}{233.031973}{7.449865}%
\vRa{421.738391}{233.481973}{6.635088}%
\vRa{422.553167}{233.931973}{5.820312}%
\vRa{423.367944}{234.381973}{5.005535}%
\vRa{424.182720}{234.831973}{4.190759}%
\vRa{424.997496}{235.281973}{3.375982}%
\vRa{425.812273}{235.731973}{2.561206}%
\vRa{426.627049}{236.181973}{1.746430}%
\vRa{427.441826}{236.631973}{0.931653}%
\vRa{428.256602}{237.081973}{0.116877}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{431.234087}{222.663069}{57.677363}{11.422661}%
\vSd{428.156568}{224.031973}{41.868190}{12.411723}%
\vSd{416.235723}{221.753084}{102.033056}{9.294550}%
\vSd{428.077773}{237.371524}{65.486526}{7.556507}%
\vSd{418.468608}{221.753084}{3.998754}{13.049224}%
\vSd{412.109091}{243.336931}{-122.322637}{11.422661}%
\vSd{418.418242}{224.031973}{-167.014302}{10.141565}%
\vSd{418.468608}{243.336931}{3.998754}{13.049224}%
\vSd{416.232421}{243.336931}{-98.816083}{12.642892}%
\vSd{416.396456}{237.371524}{-151.088184}{13.502824}%
\vSd{412.200748}{233.684204}{-34.265443}{5.045568}%
\vSd{412.094433}{221.753084}{117.107905}{13.403495}%
\vSd{428.243433}{224.031973}{-23.586923}{3.421065}%
\vSd{431.219429}{244.246916}{-62.892095}{13.403495}%
\vSd{428.048479}{224.031973}{90.000000}{13.339551}%
\vSd{416.391310}{224.031973}{150.046501}{13.642054}%
\vSd{418.323314}{237.371524}{148.882666}{11.543140}%
\vSd{428.217514}{237.371524}{-28.678293}{10.535157}%
}}%
{\color{black}\vlB{%
\vSk{412.027672}{233.684204}{-62.892095}{13.403495}%
\vSk{418.463378}{221.753084}{3.998754}{13.049224}%
\vSk{431.170708}{222.663069}{57.677363}{11.422661}%
\vSk{431.152668}{232.315796}{117.107905}{13.403495}%
\vSk{418.463378}{244.246916}{-176.001246}{13.049224}%
\vSk{412.045712}{243.336931}{-122.322637}{11.422661}%
}}%
{\color{black}\put(425.00000,257.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-q_\star$}}}%
{\color{black}\put(425.00000,210.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 2}}}%
{\color{vltYellow!61}\vlB{%
\vRa{351.466965}{131.753084}{2.242963}%
\vRa{353.418351}{132.203084}{6.728889}%
\vRa{355.369738}{132.653084}{7.646533}%
\vRa{357.321124}{133.103084}{4.664497}%
\vRa{359.272510}{133.553084}{1.682460}%
}}%
{\color{vltYellow!50}\vlB{%
\vRa{350.376094}{131.753084}{0.067217}%
\vRa{350.145740}{132.203084}{0.201650}%
\vRa{349.915385}{132.653084}{0.336083}%
\vRa{349.685030}{133.103084}{0.470516}%
\vRa{349.454675}{133.553084}{0.604949}%
\vRa{349.224320}{134.003084}{0.739382}%
\vRa{348.993965}{134.453084}{0.873815}%
\vRa{348.763610}{134.903084}{1.008249}%
\vRa{348.533255}{135.353084}{1.142682}%
\vRa{348.302900}{135.803084}{1.277115}%
\vRa{348.072545}{136.253084}{1.411548}%
\vRa{347.842190}{136.703084}{1.545981}%
\vRa{347.611835}{137.153084}{1.680414}%
\vRa{347.381480}{137.603084}{1.814847}%
\vRa{347.151125}{138.053084}{1.949281}%
\vRa{346.920770}{138.503084}{2.083714}%
\vRa{346.690415}{138.953084}{2.218147}%
\vRa{346.460060}{139.403084}{2.352580}%
\vRa{346.229705}{139.853084}{2.487013}%
\vRa{345.999350}{140.303084}{2.621446}%
\vRa{345.768995}{140.753084}{2.586905}%
\vRa{345.538640}{141.203084}{2.156729}%
\vRa{345.308285}{141.653084}{1.726553}%
\vRa{345.077930}{142.103084}{1.296378}%
\vRa{344.847575}{142.553084}{0.866202}%
\vRa{344.617220}{143.003084}{0.436026}%
\vRa{344.386865}{143.453084}{0.005850}%
}}%
{\color{vltYellow!59}\vlB{%
\vRa{362.993403}{132.663069}{0.657689}%
\vRa{361.962752}{133.113069}{1.973066}%
\vRa{360.932102}{133.563069}{3.288444}%
\vRa{360.603433}{134.013069}{3.901840}%
\vRa{361.105526}{134.463069}{3.684474}%
\vRa{361.607620}{134.913069}{3.467107}%
\vRa{362.109714}{135.363069}{3.249740}%
\vRa{362.611808}{135.813069}{3.032374}%
\vRa{363.113901}{136.263069}{2.815007}%
\vRa{363.615995}{136.713069}{2.597641}%
\vRa{364.118089}{137.163069}{2.380274}%
\vRa{364.620182}{137.613069}{2.162907}%
\vRa{365.122276}{138.063069}{1.945541}%
\vRa{365.624370}{138.513069}{1.728174}%
\vRa{366.126463}{138.963069}{1.510807}%
\vRa{366.628557}{139.413069}{1.293441}%
\vRa{367.130651}{139.863069}{1.076074}%
\vRa{367.632745}{140.313069}{0.858708}%
\vRa{368.134838}{140.763069}{0.641341}%
\vRa{368.636932}{141.213069}{0.423974}%
\vRa{369.139026}{141.663069}{0.206608}%
}}%
{\color{vltYellow!42}\vlB{%
\vRa{348.223316}{140.843410}{0.365162}%
\vRa{347.562785}{141.293410}{1.095486}%
\vRa{346.902255}{141.743410}{1.825809}%
\vRa{346.241724}{142.193410}{2.556133}%
\vRa{345.581193}{142.643410}{3.286457}%
\vRa{344.920662}{143.093410}{4.016781}%
\vRa{344.437011}{143.543410}{4.570225}%
\vRa{344.721738}{143.993410}{4.355291}%
\vRa{345.006465}{144.443410}{4.140357}%
\vRa{345.291193}{144.893410}{3.925423}%
\vRa{345.575920}{145.343410}{3.710489}%
\vRa{345.860647}{145.793410}{3.495555}%
\vRa{346.145374}{146.243410}{3.280620}%
\vRa{346.430101}{146.693410}{3.065686}%
\vRa{346.714828}{147.143410}{2.850752}%
\vRa{346.999555}{147.593410}{2.635818}%
\vRa{347.284282}{148.043410}{2.420884}%
\vRa{347.569009}{148.493410}{2.205950}%
\vRa{347.853736}{148.943410}{1.991016}%
\vRa{348.138464}{149.393410}{1.776082}%
\vRa{348.423191}{149.843410}{1.561148}%
\vRa{348.707918}{150.293410}{1.346214}%
\vRa{348.992645}{150.743410}{1.131280}%
\vRa{349.277372}{151.193410}{0.916346}%
\vRa{349.562099}{151.643410}{0.701412}%
\vRa{349.846826}{152.093410}{0.486478}%
\vRa{350.131553}{152.543410}{0.271544}%
\vRa{350.416280}{152.993410}{0.056610}%
}}%
{\color{vltYellow!45}\vlB{%
\vRa{369.204927}{142.315796}{0.296163}%
\vRa{368.382245}{142.765796}{0.888490}%
\vRa{367.559564}{143.215796}{1.480817}%
\vRa{366.736882}{143.665796}{2.073143}%
\vRa{365.914201}{144.115796}{2.665470}%
\vRa{365.091519}{144.565796}{3.257796}%
\vRa{364.268837}{145.015796}{3.850123}%
\vRa{363.446156}{145.465796}{4.442450}%
\vRa{362.623474}{145.915796}{5.034776}%
\vRa{361.800792}{146.365796}{5.627103}%
\vRa{360.978111}{146.815796}{6.219430}%
\vRa{360.427868}{147.265796}{6.539318}%
\vRa{360.633072}{147.715796}{6.103758}%
\vRa{360.838277}{148.165796}{5.668198}%
\vRa{361.043482}{148.615796}{5.232639}%
\vRa{361.248686}{149.065796}{4.797079}%
\vRa{361.453891}{149.515796}{4.361520}%
\vRa{361.659096}{149.965796}{3.925960}%
\vRa{361.864300}{150.415796}{3.490400}%
\vRa{362.069505}{150.865796}{3.054841}%
\vRa{362.274709}{151.315796}{2.619281}%
\vRa{362.479914}{151.765796}{2.183722}%
\vRa{362.685119}{152.215796}{1.748162}%
\vRa{362.890323}{152.665796}{1.312602}%
\vRa{363.095528}{153.115796}{0.877043}%
\vRa{363.300733}{153.565796}{0.441483}%
\vRa{363.505937}{154.015796}{0.005924}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{360.000747}{147.371524}{0.475334}%
\vRa{359.255284}{147.821524}{1.426002}%
\vRa{358.509820}{148.271524}{2.376670}%
\vRa{357.764357}{148.721524}{3.327339}%
\vRa{357.018893}{149.171524}{4.278007}%
\vRa{356.273429}{149.621524}{5.228675}%
\vRa{355.527966}{150.071524}{6.179343}%
\vRa{354.782502}{150.521524}{7.130011}%
\vRa{354.037039}{150.971524}{8.080679}%
\vRa{353.291575}{151.421524}{9.031347}%
\vRa{352.546112}{151.871524}{9.982016}%
\vRa{351.800648}{152.321524}{10.932684}%
\vRa{351.055185}{152.771524}{11.883352}%
\vRa{352.059020}{153.221524}{11.084722}%
\vRa{358.496332}{153.671524}{4.852614}%
}}%
{\color{vltYellow!51}\vlB{%
\vRa{350.443311}{131.753084}{1.023654}%
\vRa{350.347389}{132.203084}{3.070962}%
\vRa{350.251467}{132.653084}{5.118270}%
\vRa{350.155546}{133.103084}{7.165578}%
\vRa{350.059624}{133.553084}{9.212887}%
\vRa{349.963702}{134.003084}{10.069466}%
\vRa{349.867780}{134.453084}{9.384502}%
\vRa{349.771858}{134.903084}{8.699538}%
\vRa{349.675936}{135.353084}{8.014574}%
\vRa{349.580014}{135.803084}{7.329610}%
\vRa{349.484093}{136.253084}{6.644646}%
\vRa{349.388171}{136.703084}{5.959682}%
\vRa{349.292249}{137.153084}{5.274718}%
\vRa{349.196327}{137.603084}{4.589754}%
\vRa{349.100405}{138.053084}{3.904790}%
\vRa{349.004483}{138.503084}{3.219826}%
\vRa{348.908562}{138.953084}{2.534862}%
\vRa{348.812640}{139.403084}{1.849898}%
\vRa{348.716718}{139.853084}{1.164934}%
\vRa{348.620796}{140.303084}{0.479970}%
}}%
{\color{vltYellow!48}\vlB{%
\vRa{360.373479}{134.031973}{0.251047}%
\vRa{360.373479}{134.481973}{0.753141}%
\vRa{360.373479}{134.931973}{1.255234}%
\vRa{360.373479}{135.381973}{1.757328}%
\vRa{360.373479}{135.831973}{2.259422}%
\vRa{360.373479}{136.281973}{2.761515}%
\vRa{360.373479}{136.731973}{3.263609}%
\vRa{360.373479}{137.181973}{3.765703}%
\vRa{360.373479}{137.631973}{4.267796}%
\vRa{360.373479}{138.081973}{4.769890}%
\vRa{360.373479}{138.531973}{5.271984}%
\vRa{360.373479}{138.981973}{5.774078}%
\vRa{360.373479}{139.431973}{6.276171}%
\vRa{360.373479}{139.881973}{6.778265}%
\vRa{360.373479}{140.331973}{7.280359}%
\vRa{360.373479}{140.781973}{7.782452}%
\vRa{360.373479}{141.231973}{8.284546}%
\vRa{360.373479}{141.681973}{8.786640}%
\vRa{360.373479}{142.131973}{9.167509}%
\vRa{360.373479}{142.581973}{8.344827}%
\vRa{360.373479}{143.031973}{7.522145}%
\vRa{360.373479}{143.481973}{6.699464}%
\vRa{360.373479}{143.931973}{5.876782}%
\vRa{360.373479}{144.381973}{5.054100}%
\vRa{360.373479}{144.831973}{4.231419}%
\vRa{360.373479}{145.281973}{3.408737}%
\vRa{360.373479}{145.731973}{2.586056}%
\vRa{360.373479}{146.181973}{1.763374}%
\vRa{360.373479}{146.631973}{0.940692}%
\vRa{360.373479}{147.081973}{0.118011}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{348.588478}{140.843410}{0.372492}%
\vRa{348.658271}{141.293410}{1.117475}%
\vRa{348.728064}{141.743410}{1.862458}%
\vRa{348.797857}{142.193410}{2.607442}%
\vRa{348.867650}{142.643410}{3.352425}%
\vRa{348.937443}{143.093410}{4.097409}%
\vRa{349.007236}{143.543410}{4.842392}%
\vRa{349.077029}{143.993410}{5.587375}%
\vRa{349.146822}{144.443410}{6.332359}%
\vRa{349.216615}{144.893410}{7.077342}%
\vRa{349.286408}{145.343410}{7.822325}%
\vRa{349.356201}{145.793410}{8.567309}%
\vRa{349.425994}{146.243410}{9.312292}%
\vRa{349.495787}{146.693410}{10.057276}%
\vRa{349.565580}{147.143410}{10.802259}%
\vRa{349.635373}{147.593410}{9.997802}%
\vRa{349.705166}{148.043410}{9.182545}%
\vRa{349.774960}{148.493410}{8.367289}%
\vRa{349.844753}{148.943410}{7.552032}%
\vRa{349.914546}{149.393410}{6.736775}%
\vRa{349.984339}{149.843410}{5.921519}%
\vRa{350.054132}{150.293410}{5.106262}%
\vRa{350.123925}{150.743410}{4.291006}%
\vRa{350.193718}{151.193410}{3.475749}%
\vRa{350.263511}{151.643410}{2.660493}%
\vRa{350.333304}{152.093410}{1.845236}%
\vRa{350.403097}{152.543410}{1.029980}%
\vRa{350.472890}{152.993410}{0.214723}%
}}%
{\color{vltYellow!44}\vlB{%
\vRa{359.983036}{134.031973}{0.390443}%
\vRa{359.202150}{134.481973}{1.171329}%
\vRa{358.421264}{134.931973}{1.952215}%
\vRa{357.640379}{135.381973}{2.733100}%
\vRa{356.859493}{135.831973}{3.513986}%
\vRa{356.078607}{136.281973}{4.294872}%
\vRa{355.297721}{136.731973}{5.075758}%
\vRa{354.516835}{137.181973}{5.856644}%
\vRa{353.735950}{137.631973}{6.637529}%
\vRa{352.955064}{138.081973}{7.418415}%
\vRa{352.174178}{138.531973}{8.199301}%
\vRa{351.393292}{138.981973}{8.980187}%
\vRa{350.612406}{139.431973}{9.761073}%
\vRa{349.831521}{139.881973}{10.541958}%
\vRa{349.050635}{140.331973}{11.322844}%
\vRa{348.849732}{140.781973}{11.523747}%
\vRa{349.664509}{141.231973}{10.708970}%
\vRa{350.479285}{141.681973}{9.894194}%
\vRa{351.294062}{142.131973}{9.079417}%
\vRa{352.108838}{142.581973}{8.264641}%
\vRa{352.923614}{143.031973}{7.449865}%
\vRa{353.738391}{143.481973}{6.635088}%
\vRa{354.553167}{143.931973}{5.820312}%
\vRa{355.367944}{144.381973}{5.005535}%
\vRa{356.182720}{144.831973}{4.190759}%
\vRa{356.997496}{145.281973}{3.375982}%
\vRa{357.812273}{145.731973}{2.561206}%
\vRa{358.627049}{146.181973}{1.746430}%
\vRa{359.441826}{146.631973}{0.931653}%
\vRa{360.256602}{147.081973}{0.116877}%
}}%
{\color{vltYellow!85}\vlB{%
\vSd{363.234087}{132.663069}{57.677363}{11.422661}%
\vSd{360.156568}{134.031973}{41.868190}{12.411723}%
\vSd{348.235723}{131.753084}{102.033056}{9.294550}%
\vSd{360.077773}{147.371524}{65.486526}{7.556507}%
\vSd{350.468608}{131.753084}{3.998754}{13.049224}%
\vSd{344.109091}{153.336931}{-122.322637}{11.422661}%
\vSd{350.418242}{134.031973}{-167.014302}{10.141565}%
\vSd{350.468608}{153.336931}{3.998754}{13.049224}%
\vSd{348.232421}{153.336931}{-98.816083}{12.642892}%
\vSd{348.396456}{147.371524}{-151.088184}{13.502824}%
\vSd{344.200748}{143.684204}{-34.265443}{5.045568}%
\vSd{344.094433}{131.753084}{117.107905}{13.403495}%
\vSd{360.243433}{134.031973}{-23.586923}{3.421065}%
\vSd{363.219429}{154.246916}{-62.892095}{13.403495}%
\vSd{360.048479}{134.031973}{90.000000}{13.339551}%
\vSd{348.391310}{134.031973}{150.046501}{13.642054}%
\vSd{350.323314}{147.371524}{148.882666}{11.543140}%
\vSd{360.217514}{147.371524}{-28.678293}{10.535157}%
}}%
{\color{black}\vlB{%
\vSk{344.027672}{143.684204}{-62.892095}{13.403495}%
\vSk{350.463378}{131.753084}{3.998754}{13.049224}%
\vSk{363.170708}{132.663069}{57.677363}{11.422661}%
\vSk{363.152668}{142.315796}{117.107905}{13.403495}%
\vSk{350.463378}{154.246916}{-176.001246}{13.049224}%
\vSk{344.045712}{153.336931}{-122.322637}{11.422661}%
}}%
{\color{black}\put(357.00000,167.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $+q_\star$}}}%
{\color{black}\put(357.00000,120.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 3}}}%
{\color{vltYellow!61}\vlB{%
\vRa{419.466965}{131.753084}{2.242963}%
\vRa{421.418351}{132.203084}{6.728889}%
\vRa{423.369738}{132.653084}{7.646533}%
\vRa{425.321124}{133.103084}{4.664497}%
\vRa{427.272510}{133.553084}{1.682460}%
}}%
{\color{vltYellow!50}\vlB{%
\vRa{418.376094}{131.753084}{0.067217}%
\vRa{418.145740}{132.203084}{0.201650}%
\vRa{417.915385}{132.653084}{0.336083}%
\vRa{417.685030}{133.103084}{0.470516}%
\vRa{417.454675}{133.553084}{0.604949}%
\vRa{417.224320}{134.003084}{0.739382}%
\vRa{416.993965}{134.453084}{0.873815}%
\vRa{416.763610}{134.903084}{1.008249}%
\vRa{416.533255}{135.353084}{1.142682}%
\vRa{416.302900}{135.803084}{1.277115}%
\vRa{416.072545}{136.253084}{1.411548}%
\vRa{415.842190}{136.703084}{1.545981}%
\vRa{415.611835}{137.153084}{1.680414}%
\vRa{415.381480}{137.603084}{1.814847}%
\vRa{415.151125}{138.053084}{1.949281}%
\vRa{414.920770}{138.503084}{2.083714}%
\vRa{414.690415}{138.953084}{2.218147}%
\vRa{414.460060}{139.403084}{2.352580}%
\vRa{414.229705}{139.853084}{2.487013}%
\vRa{413.999350}{140.303084}{2.621446}%
\vRa{413.768995}{140.753084}{2.586905}%
\vRa{413.538640}{141.203084}{2.156729}%
\vRa{413.308285}{141.653084}{1.726553}%
\vRa{413.077930}{142.103084}{1.296378}%
\vRa{412.847575}{142.553084}{0.866202}%
\vRa{412.617220}{143.003084}{0.436026}%
\vRa{412.386865}{143.453084}{0.005850}%
}}%
{\color{vltYellow!59}\vlB{%
\vRa{430.993403}{132.663069}{0.657689}%
\vRa{429.962752}{133.113069}{1.973066}%
\vRa{428.932102}{133.563069}{3.288444}%
\vRa{428.603433}{134.013069}{3.901840}%
\vRa{429.105526}{134.463069}{3.684474}%
\vRa{429.607620}{134.913069}{3.467107}%
\vRa{430.109714}{135.363069}{3.249740}%
\vRa{430.611808}{135.813069}{3.032374}%
\vRa{431.113901}{136.263069}{2.815007}%
\vRa{431.615995}{136.713069}{2.597641}%
\vRa{432.118089}{137.163069}{2.380274}%
\vRa{432.620182}{137.613069}{2.162907}%
\vRa{433.122276}{138.063069}{1.945541}%
\vRa{433.624370}{138.513069}{1.728174}%
\vRa{434.126463}{138.963069}{1.510807}%
\vRa{434.628557}{139.413069}{1.293441}%
\vRa{435.130651}{139.863069}{1.076074}%
\vRa{435.632745}{140.313069}{0.858708}%
\vRa{436.134838}{140.763069}{0.641341}%
\vRa{436.636932}{141.213069}{0.423974}%
\vRa{437.139026}{141.663069}{0.206608}%
}}%
{\color{vltYellow!42}\vlB{%
\vRa{416.223316}{140.843410}{0.365162}%
\vRa{415.562785}{141.293410}{1.095486}%
\vRa{414.902255}{141.743410}{1.825809}%
\vRa{414.241724}{142.193410}{2.556133}%
\vRa{413.581193}{142.643410}{3.286457}%
\vRa{412.920662}{143.093410}{4.016781}%
\vRa{412.437011}{143.543410}{4.570225}%
\vRa{412.721738}{143.993410}{4.355291}%
\vRa{413.006465}{144.443410}{4.140357}%
\vRa{413.291193}{144.893410}{3.925423}%
\vRa{413.575920}{145.343410}{3.710489}%
\vRa{413.860647}{145.793410}{3.495555}%
\vRa{414.145374}{146.243410}{3.280620}%
\vRa{414.430101}{146.693410}{3.065686}%
\vRa{414.714828}{147.143410}{2.850752}%
\vRa{414.999555}{147.593410}{2.635818}%
\vRa{415.284282}{148.043410}{2.420884}%
\vRa{415.569009}{148.493410}{2.205950}%
\vRa{415.853736}{148.943410}{1.991016}%
\vRa{416.138464}{149.393410}{1.776082}%
\vRa{416.423191}{149.843410}{1.561148}%
\vRa{416.707918}{150.293410}{1.346214}%
\vRa{416.992645}{150.743410}{1.131280}%
\vRa{417.277372}{151.193410}{0.916346}%
\vRa{417.562099}{151.643410}{0.701412}%
\vRa{417.846826}{152.093410}{0.486478}%
\vRa{418.131553}{152.543410}{0.271544}%
\vRa{418.416280}{152.993410}{0.056610}%
}}%
{\color{vltYellow!45}\vlB{%
\vRa{437.204927}{142.315796}{0.296163}%
\vRa{436.382245}{142.765796}{0.888490}%
\vRa{435.559564}{143.215796}{1.480817}%
\vRa{434.736882}{143.665796}{2.073143}%
\vRa{433.914201}{144.115796}{2.665470}%
\vRa{433.091519}{144.565796}{3.257796}%
\vRa{432.268837}{145.015796}{3.850123}%
\vRa{431.446156}{145.465796}{4.442450}%
\vRa{430.623474}{145.915796}{5.034776}%
\vRa{429.800792}{146.365796}{5.627103}%
\vRa{428.978111}{146.815796}{6.219430}%
\vRa{428.427868}{147.265796}{6.539318}%
\vRa{428.633072}{147.715796}{6.103758}%
\vRa{428.838277}{148.165796}{5.668198}%
\vRa{429.043482}{148.615796}{5.232639}%
\vRa{429.248686}{149.065796}{4.797079}%
\vRa{429.453891}{149.515796}{4.361520}%
\vRa{429.659096}{149.965796}{3.925960}%
\vRa{429.864300}{150.415796}{3.490400}%
\vRa{430.069505}{150.865796}{3.054841}%
\vRa{430.274709}{151.315796}{2.619281}%
\vRa{430.479914}{151.765796}{2.183722}%
\vRa{430.685119}{152.215796}{1.748162}%
\vRa{430.890323}{152.665796}{1.312602}%
\vRa{431.095528}{153.115796}{0.877043}%
\vRa{431.300733}{153.565796}{0.441483}%
\vRa{431.505937}{154.015796}{0.005924}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{428.000747}{147.371524}{0.475334}%
\vRa{427.255284}{147.821524}{1.426002}%
\vRa{426.509820}{148.271524}{2.376670}%
\vRa{425.764357}{148.721524}{3.327339}%
\vRa{425.018893}{149.171524}{4.278007}%
\vRa{424.273429}{149.621524}{5.228675}%
\vRa{423.527966}{150.071524}{6.179343}%
\vRa{422.782502}{150.521524}{7.130011}%
\vRa{422.037039}{150.971524}{8.080679}%
\vRa{421.291575}{151.421524}{9.031347}%
\vRa{420.546112}{151.871524}{9.982016}%
\vRa{419.800648}{152.321524}{10.932684}%
\vRa{419.055185}{152.771524}{11.883352}%
\vRa{420.059020}{153.221524}{11.084722}%
\vRa{426.496332}{153.671524}{4.852614}%
}}%
{\color{vltYellow!51}\vlB{%
\vRa{418.443311}{131.753084}{1.023654}%
\vRa{418.347389}{132.203084}{3.070962}%
\vRa{418.251467}{132.653084}{5.118270}%
\vRa{418.155546}{133.103084}{7.165578}%
\vRa{418.059624}{133.553084}{9.212887}%
\vRa{417.963702}{134.003084}{10.069466}%
\vRa{417.867780}{134.453084}{9.384502}%
\vRa{417.771858}{134.903084}{8.699538}%
\vRa{417.675936}{135.353084}{8.014574}%
\vRa{417.580014}{135.803084}{7.329610}%
\vRa{417.484093}{136.253084}{6.644646}%
\vRa{417.388171}{136.703084}{5.959682}%
\vRa{417.292249}{137.153084}{5.274718}%
\vRa{417.196327}{137.603084}{4.589754}%
\vRa{417.100405}{138.053084}{3.904790}%
\vRa{417.004483}{138.503084}{3.219826}%
\vRa{416.908562}{138.953084}{2.534862}%
\vRa{416.812640}{139.403084}{1.849898}%
\vRa{416.716718}{139.853084}{1.164934}%
\vRa{416.620796}{140.303084}{0.479970}%
}}%
{\color{vltYellow!48}\vlB{%
\vRa{428.373479}{134.031973}{0.251047}%
\vRa{428.373479}{134.481973}{0.753141}%
\vRa{428.373479}{134.931973}{1.255234}%
\vRa{428.373479}{135.381973}{1.757328}%
\vRa{428.373479}{135.831973}{2.259422}%
\vRa{428.373479}{136.281973}{2.761515}%
\vRa{428.373479}{136.731973}{3.263609}%
\vRa{428.373479}{137.181973}{3.765703}%
\vRa{428.373479}{137.631973}{4.267796}%
\vRa{428.373479}{138.081973}{4.769890}%
\vRa{428.373479}{138.531973}{5.271984}%
\vRa{428.373479}{138.981973}{5.774078}%
\vRa{428.373479}{139.431973}{6.276171}%
\vRa{428.373479}{139.881973}{6.778265}%
\vRa{428.373479}{140.331973}{7.280359}%
\vRa{428.373479}{140.781973}{7.782452}%
\vRa{428.373479}{141.231973}{8.284546}%
\vRa{428.373479}{141.681973}{8.786640}%
\vRa{428.373479}{142.131973}{9.167509}%
\vRa{428.373479}{142.581973}{8.344827}%
\vRa{428.373479}{143.031973}{7.522145}%
\vRa{428.373479}{143.481973}{6.699464}%
\vRa{428.373479}{143.931973}{5.876782}%
\vRa{428.373479}{144.381973}{5.054100}%
\vRa{428.373479}{144.831973}{4.231419}%
\vRa{428.373479}{145.281973}{3.408737}%
\vRa{428.373479}{145.731973}{2.586056}%
\vRa{428.373479}{146.181973}{1.763374}%
\vRa{428.373479}{146.631973}{0.940692}%
\vRa{428.373479}{147.081973}{0.118011}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{416.588478}{140.843410}{0.372492}%
\vRa{416.658271}{141.293410}{1.117475}%
\vRa{416.728064}{141.743410}{1.862458}%
\vRa{416.797857}{142.193410}{2.607442}%
\vRa{416.867650}{142.643410}{3.352425}%
\vRa{416.937443}{143.093410}{4.097409}%
\vRa{417.007236}{143.543410}{4.842392}%
\vRa{417.077029}{143.993410}{5.587375}%
\vRa{417.146822}{144.443410}{6.332359}%
\vRa{417.216615}{144.893410}{7.077342}%
\vRa{417.286408}{145.343410}{7.822325}%
\vRa{417.356201}{145.793410}{8.567309}%
\vRa{417.425994}{146.243410}{9.312292}%
\vRa{417.495787}{146.693410}{10.057276}%
\vRa{417.565580}{147.143410}{10.802259}%
\vRa{417.635373}{147.593410}{9.997802}%
\vRa{417.705166}{148.043410}{9.182545}%
\vRa{417.774960}{148.493410}{8.367289}%
\vRa{417.844753}{148.943410}{7.552032}%
\vRa{417.914546}{149.393410}{6.736775}%
\vRa{417.984339}{149.843410}{5.921519}%
\vRa{418.054132}{150.293410}{5.106262}%
\vRa{418.123925}{150.743410}{4.291006}%
\vRa{418.193718}{151.193410}{3.475749}%
\vRa{418.263511}{151.643410}{2.660493}%
\vRa{418.333304}{152.093410}{1.845236}%
\vRa{418.403097}{152.543410}{1.029980}%
\vRa{418.472890}{152.993410}{0.214723}%
}}%
{\color{vltYellow!44}\vlB{%
\vRa{427.983036}{134.031973}{0.390443}%
\vRa{427.202150}{134.481973}{1.171329}%
\vRa{426.421264}{134.931973}{1.952215}%
\vRa{425.640379}{135.381973}{2.733100}%
\vRa{424.859493}{135.831973}{3.513986}%
\vRa{424.078607}{136.281973}{4.294872}%
\vRa{423.297721}{136.731973}{5.075758}%
\vRa{422.516835}{137.181973}{5.856644}%
\vRa{421.735950}{137.631973}{6.637529}%
\vRa{420.955064}{138.081973}{7.418415}%
\vRa{420.174178}{138.531973}{8.199301}%
\vRa{419.393292}{138.981973}{8.980187}%
\vRa{418.612406}{139.431973}{9.761073}%
\vRa{417.831521}{139.881973}{10.541958}%
\vRa{417.050635}{140.331973}{11.322844}%
\vRa{416.849732}{140.781973}{11.523747}%
\vRa{417.664509}{141.231973}{10.708970}%
\vRa{418.479285}{141.681973}{9.894194}%
\vRa{419.294062}{142.131973}{9.079417}%
\vRa{420.108838}{142.581973}{8.264641}%
\vRa{420.923614}{143.031973}{7.449865}%
\vRa{421.738391}{143.481973}{6.635088}%
\vRa{422.553167}{143.931973}{5.820312}%
\vRa{423.367944}{144.381973}{5.005535}%
\vRa{424.182720}{144.831973}{4.190759}%
\vRa{424.997496}{145.281973}{3.375982}%
\vRa{425.812273}{145.731973}{2.561206}%
\vRa{426.627049}{146.181973}{1.746430}%
\vRa{427.441826}{146.631973}{0.931653}%
\vRa{428.256602}{147.081973}{0.116877}%
}}%
{\color{vltYellow!85}\vlB{%
\vSd{431.234087}{132.663069}{57.677363}{11.422661}%
\vSd{428.156568}{134.031973}{41.868190}{12.411723}%
\vSd{416.235723}{131.753084}{102.033056}{9.294550}%
\vSd{428.077773}{147.371524}{65.486526}{7.556507}%
\vSd{418.468608}{131.753084}{3.998754}{13.049224}%
\vSd{412.109091}{153.336931}{-122.322637}{11.422661}%
\vSd{418.418242}{134.031973}{-167.014302}{10.141565}%
\vSd{418.468608}{153.336931}{3.998754}{13.049224}%
\vSd{416.232421}{153.336931}{-98.816083}{12.642892}%
\vSd{416.396456}{147.371524}{-151.088184}{13.502824}%
\vSd{412.200748}{143.684204}{-34.265443}{5.045568}%
\vSd{412.094433}{131.753084}{117.107905}{13.403495}%
\vSd{428.243433}{134.031973}{-23.586923}{3.421065}%
\vSd{431.219429}{154.246916}{-62.892095}{13.403495}%
\vSd{428.048479}{134.031973}{90.000000}{13.339551}%
\vSd{416.391310}{134.031973}{150.046501}{13.642054}%
\vSd{418.323314}{147.371524}{148.882666}{11.543140}%
\vSd{428.217514}{147.371524}{-28.678293}{10.535157}%
}}%
{\color{black}\vlB{%
\vSk{412.027672}{143.684204}{-62.892095}{13.403495}%
\vSk{418.463378}{131.753084}{3.998754}{13.049224}%
\vSk{431.170708}{132.663069}{57.677363}{11.422661}%
\vSk{431.152668}{142.315796}{117.107905}{13.403495}%
\vSk{418.463378}{154.246916}{-176.001246}{13.049224}%
\vSk{412.045712}{153.336931}{-122.322637}{11.422661}%
}}%
{\color{black}\put(425.00000,167.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $+q_\star$}}}%
{\color{black}\put(425.00000,120.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 4}}}%
{\color{black}\put(391.00000,94.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $q_1q_2=+q_\star^2$}}}%
{\color{black}\put(391.00000,68.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $Q_{\rm virion}=0$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{47.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,29.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont All six pair products are preserved by global reversal.}}}%
{\color{black}\put(235.00000,10.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont Position labels and explicit charge signs carry the comparison in grayscale.}}}%
\end{picture}%


==> vlt-figures/figure-037.tex <==
\begin{picture}(470,430)%
{\color{black}\put(79.00000,412.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Approach}}}%
{\color{black!30}\vlB{%
\vSk{6.185818}{330.689633}{89.638379}{1.459673}%
\vSk{6.195098}{332.149276}{88.888541}{1.423979}%
\vSk{6.222865}{333.572987}{88.098849}{1.386010}%
\vSk{6.269082}{334.958234}{87.263314}{1.345855}%
\vSk{6.333685}{336.302554}{86.374962}{1.303611}%
\vSk{6.416582}{337.603557}{85.425610}{1.259385}%
\vSk{6.517653}{338.858930}{84.405578}{1.213290}%
\vSk{6.636756}{340.066441}{83.303325}{1.165453}%
\vSk{6.773725}{341.223943}{82.104981}{1.116013}%
\vSk{6.928380}{342.329378}{80.793738}{1.065122}%
\vSk{7.100527}{343.380780}{79.349059}{1.012952}%
\vSk{7.289969}{344.376281}{77.745635}{0.959696}%
\vSk{7.496515}{345.314110}{75.952025}{0.905573}%
\vSk{7.719998}{346.192599}{73.928853}{0.850840}%
\vSk{7.960296}{347.010188}{71.626470}{0.795802}%
\vSk{8.217363}{347.765421}{68.981947}{0.740825}%
\vSk{8.491278}{348.456957}{65.915377}{0.686361}%
\vSk{8.782309}{349.083567}{62.325696}{0.632980}%
\vSk{9.090993}{349.644134}{58.086939}{0.581409}%
\vSk{9.418232}{350.137665}{53.047361}{0.532596}%
\vSk{9.765341}{350.563279}{47.036966}{0.487764}%
\vSk{10.133936}{350.920222}{39.893773}{0.448474}%
\vSk{10.525434}{351.207858}{31.522486}{0.416611}%
\vSk{10.939928}{351.425676}{21.989270}{0.394230}%
\vSk{11.374718}{351.573289}{11.615086}{0.383165}%
\vSk{11.823767}{351.650434}{0.974650}{0.384475}%
\vSk{12.150596}{351.656974}{-9.264105}{0.398027}%
\vSk{12.480431}{351.592897}{-18.571464}{0.422558}%
\vSk{12.828750}{351.458318}{-26.684426}{0.456142}%
\vSk{13.194703}{351.253475}{-33.579443}{0.496737}%
\vSk{13.576038}{350.978733}{-39.372560}{0.542519}%
\vSk{13.970148}{350.634581}{-44.231012}{0.592000}%
}}%
{\color{black!30}\vlB{%
\vSk{14.374598}{350.221629}{-48.322326}{0.644019}%
\vSk{14.787278}{349.740613}{-51.793083}{0.697681}%
\vSk{15.206396}{349.192388}{-54.763815}{0.752295}%
\vSk{15.630423}{348.577928}{-57.330816}{0.807319}%
\vSk{16.058025}{347.898326}{-59.570106}{0.862321}%
\vSk{16.488011}{347.154790}{-61.541555}{0.916949}%
\vSk{16.919297}{346.348642}{-63.292437}{0.970911}%
\vSk{17.350875}{345.481316}{-64.860295}{1.023958}%
\vSk{17.781795}{344.554353}{-66.275157}{1.075875}%
\vSk{18.211148}{343.569402}{-67.561233}{1.126476}%
\vSk{18.638061}{342.528213}{-68.738203}{1.175593}%
\vSk{19.061689}{341.432639}{-69.822203}{1.223077}%
\vSk{19.481209}{340.284626}{-70.826570}{1.268791}%
\vSk{19.895821}{339.086217}{-71.762421}{1.312612}%
\vSk{20.304743}{337.839541}{-72.639096}{1.354427}%
\vSk{20.707210}{336.546816}{-73.464505}{1.394133}%
\vSk{21.102477}{335.210339}{-74.245398}{1.431633}%
\vSk{21.489817}{333.832487}{-74.987582}{1.466841}%
\vSk{21.868518}{332.415710}{-75.696090}{1.499675}%
\vSk{22.237891}{330.962527}{-76.375321}{1.530062}%
\vSk{22.597264}{329.475521}{-77.029151}{1.557936}%
\vSk{22.945985}{327.957336}{-77.661020}{1.583236}%
\vSk{23.283422}{326.410672}{-78.274014}{1.605908}%
\vSk{23.608968}{324.838278}{-78.870921}{1.625903}%
\vSk{23.922034}{323.242951}{-79.454288}{1.643180}%
\vSk{24.222057}{321.627526}{-80.026464}{1.657702}%
\vSk{24.508498}{319.994875}{-80.589639}{1.669439}%
\vSk{24.780842}{318.347902}{-81.145880}{1.678368}%
\vSk{25.038601}{316.689535}{-81.697158}{1.684469}%
\vSk{25.281313}{315.022722}{-82.245378}{1.687730}%
\vSk{25.508542}{313.350426}{-82.792405}{1.688144}%
\vSk{25.719883}{311.675622}{-83.340086}{1.685711}%
}}%
{\color{black!30}\vlB{%
\vSk{25.914958}{310.001287}{-83.890281}{1.680435}%
\vSk{26.093418}{308.330397}{-84.444878}{1.672327}%
\vSk{26.254945}{306.665924}{-85.005828}{1.661405}%
\vSk{26.399251}{305.010826}{-85.575166}{1.647690}%
\vSk{26.526080}{303.368048}{-86.155043}{1.631211}%
\vSk{26.635208}{301.740508}{-86.747758}{1.612003}%
\vSk{26.726441}{300.131102}{-87.355796}{1.590105}%
\vSk{26.799621}{298.542690}{-87.981870}{1.565564}%
\vSk{26.854620}{296.978097}{-88.628974}{1.538433}%
\vSk{26.891345}{295.440104}{-89.300437}{1.508770}%
\vSk{26.909736}{293.931447}{-90.000000}{1.476640}%
\vSk{26.891348}{292.454806}{-90.731899}{1.442115}%
\vSk{26.854643}{291.012808}{-91.500969}{1.405273}%
\vSk{26.799699}{289.608017}{-92.312778}{1.366200}%
\vSk{26.726629}{288.242930}{-93.173780}{1.324988}%
\vSk{26.635583}{286.919975}{-94.091523}{1.281739}%
\vSk{26.526748}{285.641502}{-95.074898}{1.236563}%
\vSk{26.400349}{284.409787}{-96.134465}{1.189581}%
\vSk{26.256653}{283.227017}{-97.282862}{1.140924}%
\vSk{26.095969}{282.095297}{-98.535343}{1.090739}%
\vSk{25.918655}{281.016639}{-99.910466}{1.039186}%
\vSk{25.725118}{279.992960}{-101.431007}{0.986447}%
\vSk{25.515831}{279.026081}{-103.125146}{0.932727}%
\vSk{25.291335}{278.117719}{-105.028035}{0.878265}%
\vSk{25.052264}{277.269492}{-107.183855}{0.823338}%
\vSk{24.799366}{276.482906}{-109.648475}{0.768280}%
\vSk{24.533544}{275.759360}{-112.492811}{0.713497}%
\vSk{24.255905}{275.100141}{-115.806819}{0.659494}%
\vSk{23.967837}{274.506421}{-119.703640}{0.606915}%
\vSk{23.671094}{273.979254}{-124.322367}{0.556589}%
\vSk{23.367876}{273.519580}{-129.825676}{0.509593}%
\vSk{23.060819}{273.128214}{-136.384550}{0.467315}%
}}%
{\color{black!30}\vlB{%
\vSk{22.752721}{272.805853}{-144.137429}{0.431486}%
\vSk{22.445738}{272.553070}{-153.112249}{0.404109}%
\vSk{22.139996}{272.370314}{-163.123791}{0.387192}%
\vSk{21.832370}{272.257910}{-173.714234}{0.382251}%
\vSk{21.457921}{272.216058}{175.766370}{0.389777}%
\vSk{20.993511}{272.244833}{165.942792}{0.409032}%
\vSk{20.531622}{272.344183}{157.216754}{0.438349}%
\vSk{20.074044}{272.513932}{149.721016}{0.475685}%
\vSk{19.620510}{272.753777}{143.396291}{0.519081}%
\vSk{19.169966}{273.063293}{138.092203}{0.566877}%
\vSk{18.721345}{273.441930}{133.637201}{0.617754}%
\vSk{18.273875}{273.889013}{129.872867}{0.670692}%
\vSk{17.827136}{274.403748}{126.665591}{0.724906}%
\vSk{17.381009}{274.985220}{123.907394}{0.779785}%
\vSk{16.935612}{275.632394}{121.512650}{0.834846}%
\vSk{16.491238}{276.344122}{119.413902}{0.889701}%
\vSk{16.048307}{277.119136}{117.557979}{0.944030}%
\vSk{15.607329}{277.956059}{115.902787}{0.997563}%
\vSk{15.168878}{278.853403}{114.414782}{1.050070}%
\vSk{14.733572}{279.809573}{113.067030}{1.101351}%
\vSk{14.302061}{280.822868}{111.837726}{1.151230}%
\vSk{13.875014}{281.891487}{110.709068}{1.199548}%
\vSk{13.453115}{283.013529}{109.666401}{1.246163}%
\vSk{13.037051}{284.187001}{108.697561}{1.290945}%
\vSk{12.627512}{285.409816}{107.792369}{1.333777}%
\vSk{12.225186}{286.679798}{106.942237}{1.374550}%
\vSk{11.830756}{287.994692}{106.139867}{1.413164}%
\vSk{11.444894}{289.352158}{105.379003}{1.449529}%
\vSk{11.068264}{290.749783}{104.654243}{1.483559}%
\vSk{10.701517}{292.185082}{103.960888}{1.515179}%
\vSk{10.345287}{293.655503}{103.294813}{1.544318}%
\vSk{10.000195}{295.158433}{102.652370}{1.570912}%
}}%
{\color{black!30}\vlB{%
\vSk{9.666843}{296.691198}{102.030304}{1.594904}%
\vSk{9.345812}{298.251074}{101.425686}{1.616243}%
\vSk{9.037666}{299.835286}{100.835854}{1.634884}%
\vSk{8.742944}{301.441020}{100.258366}{1.650787}%
\vSk{8.462164}{303.065419}{99.690955}{1.663920}%
\vSk{8.195819}{304.705595}{99.131498}{1.674256}%
\vSk{7.944379}{306.358633}{98.577981}{1.681772}%
\vSk{7.708286}{308.021592}{98.028467}{1.686455}%
\vSk{7.487957}{309.691518}{97.481075}{1.688293}%
\vSk{7.283780}{311.365440}{96.933952}{1.687283}%
\vSk{7.096117}{313.040382}{96.385248}{1.683427}%
\vSk{6.925299}{314.713366}{95.833091}{1.676734}%
\vSk{6.771628}{316.381418}{95.275566}{1.667217}%
\vSk{6.635378}{318.041573}{94.710683}{1.654895}%
\vSk{6.516790}{319.690877}{94.136353}{1.639794}%
\vSk{6.416076}{321.326400}{93.550355}{1.621946}%
\vSk{6.333415}{322.945233}{92.950302}{1.601387}%
\vSk{6.268957}{324.544497}{92.333601}{1.578162}%
\vSk{6.222820}{326.121350}{91.697406}{1.552319}%
\vSk{6.195089}{327.672988}{91.038563}{1.523914}%
\vSk{6.185818}{329.196652}{90.353546}{1.493009}%
}}%
{\color{black!55}\vlB{%
\vSk{130.287968}{346.811041}{89.638379}{1.459673}%
\vSk{130.297248}{348.270685}{88.888541}{1.423979}%
\vSk{130.325015}{349.694396}{88.098849}{1.386010}%
\vSk{130.371232}{351.079643}{87.263314}{1.345855}%
\vSk{130.435835}{352.423963}{86.374962}{1.303611}%
\vSk{130.518732}{353.724966}{85.425610}{1.259385}%
\vSk{130.619803}{354.980339}{84.405578}{1.213290}%
\vSk{130.738906}{356.187850}{83.303325}{1.165453}%
\vSk{130.875876}{357.345352}{82.104981}{1.116013}%
\vSk{131.030530}{358.450787}{80.793738}{1.065122}%
\vSk{131.202677}{359.502189}{79.349059}{1.012952}%
\vSk{131.392119}{360.497689}{77.745635}{0.959696}%
\vSk{131.598665}{361.435518}{75.952025}{0.905573}%
\vSk{131.822148}{362.314008}{73.928853}{0.850840}%
\vSk{132.062446}{363.131596}{71.626470}{0.795802}%
\vSk{132.319513}{363.886830}{68.981947}{0.740825}%
\vSk{132.593428}{364.578366}{65.915377}{0.686361}%
\vSk{132.884459}{365.204975}{62.325696}{0.632980}%
\vSk{133.193144}{365.765543}{58.086939}{0.581409}%
\vSk{133.520383}{366.259073}{53.047361}{0.532596}%
\vSk{133.867491}{366.684688}{47.036966}{0.487764}%
\vSk{134.236086}{367.041631}{39.893773}{0.448474}%
\vSk{134.627584}{367.329267}{31.522486}{0.416611}%
\vSk{135.042078}{367.547085}{21.989270}{0.394230}%
\vSk{135.476868}{367.694698}{11.615086}{0.383165}%
\vSk{135.925917}{367.771842}{0.974650}{0.384475}%
\vSk{136.252746}{367.778382}{-9.264105}{0.398027}%
\vSk{136.582581}{367.714306}{-18.571464}{0.422558}%
\vSk{136.930900}{367.579726}{-26.684426}{0.456142}%
\vSk{137.296853}{367.374884}{-33.579443}{0.496737}%
\vSk{137.678188}{367.100142}{-39.372560}{0.542519}%
\vSk{138.072299}{366.755989}{-44.231012}{0.592000}%
}}%
{\color{black!55}\vlB{%
\vSk{138.476748}{366.343038}{-48.322326}{0.644019}%
\vSk{138.889428}{365.862022}{-51.793083}{0.697681}%
\vSk{139.308547}{365.313797}{-54.763815}{0.752295}%
\vSk{139.732574}{364.699337}{-57.330816}{0.807319}%
\vSk{140.160175}{364.019735}{-59.570106}{0.862321}%
\vSk{140.590161}{363.276199}{-61.541555}{0.916949}%
\vSk{141.021447}{362.470051}{-63.292437}{0.970911}%
\vSk{141.453026}{361.602724}{-64.860295}{1.023958}%
\vSk{141.883945}{360.675762}{-66.275157}{1.075875}%
\vSk{142.313298}{359.690810}{-67.561233}{1.126476}%
\vSk{142.740211}{358.649622}{-68.738203}{1.175593}%
\vSk{143.163839}{357.554047}{-69.822203}{1.223077}%
\vSk{143.583359}{356.406035}{-70.826570}{1.268791}%
\vSk{143.997971}{355.207626}{-71.762421}{1.312612}%
\vSk{144.406893}{353.960950}{-72.639096}{1.354427}%
\vSk{144.809360}{352.668224}{-73.464505}{1.394133}%
\vSk{145.204627}{351.331748}{-74.245398}{1.431633}%
\vSk{145.591967}{349.953896}{-74.987582}{1.466841}%
\vSk{145.970669}{348.537119}{-75.696090}{1.499675}%
\vSk{146.340042}{347.083936}{-76.375321}{1.530062}%
\vSk{146.699414}{345.596930}{-77.029151}{1.557936}%
\vSk{147.048135}{344.078745}{-77.661020}{1.583236}%
\vSk{147.385573}{342.532081}{-78.274014}{1.605908}%
\vSk{147.711118}{340.959687}{-78.870921}{1.625903}%
\vSk{148.024184}{339.364359}{-79.454288}{1.643180}%
\vSk{148.324207}{337.748934}{-80.026464}{1.657702}%
\vSk{148.610648}{336.116284}{-80.589639}{1.669439}%
\vSk{148.882992}{334.469311}{-81.145880}{1.678368}%
\vSk{149.140751}{332.810943}{-81.697158}{1.684469}%
\vSk{149.383463}{331.144130}{-82.245378}{1.687730}%
\vSk{149.610693}{329.471835}{-82.792405}{1.688144}%
\vSk{149.822033}{327.797031}{-83.340086}{1.685711}%
}}%
{\color{black!55}\vlB{%
\vSk{150.017108}{326.122695}{-83.890281}{1.680435}%
\vSk{150.195568}{324.451806}{-84.444878}{1.672327}%
\vSk{150.357095}{322.787332}{-85.005828}{1.661405}%
\vSk{150.501401}{321.132235}{-85.575166}{1.647690}%
\vSk{150.628230}{319.489456}{-86.155043}{1.631211}%
\vSk{150.737358}{317.861917}{-86.747758}{1.612003}%
\vSk{150.828592}{316.252511}{-87.355796}{1.590105}%
\vSk{150.901771}{314.664099}{-87.981870}{1.565564}%
\vSk{150.956770}{313.099506}{-88.628974}{1.538433}%
\vSk{150.993495}{311.561513}{-89.300437}{1.508770}%
\vSk{151.011886}{310.052855}{-90.000000}{1.476640}%
\vSk{150.993498}{308.576215}{-90.731899}{1.442115}%
\vSk{150.956793}{307.134217}{-91.500969}{1.405273}%
\vSk{150.901849}{305.729426}{-92.312778}{1.366200}%
\vSk{150.828779}{304.364339}{-93.173780}{1.324988}%
\vSk{150.737733}{303.041383}{-94.091523}{1.281739}%
\vSk{150.628898}{301.762911}{-95.074898}{1.236563}%
\vSk{150.502499}{300.531195}{-96.134465}{1.189581}%
\vSk{150.358803}{299.348426}{-97.282862}{1.140924}%
\vSk{150.198119}{298.216706}{-98.535343}{1.090739}%
\vSk{150.020805}{297.138048}{-99.910466}{1.039186}%
\vSk{149.827269}{296.114369}{-101.431007}{0.986447}%
\vSk{149.617981}{295.147489}{-103.125146}{0.932727}%
\vSk{149.393485}{294.239128}{-105.028035}{0.878265}%
\vSk{149.154414}{293.390901}{-107.183855}{0.823338}%
\vSk{148.901516}{292.604315}{-109.648475}{0.768280}%
\vSk{148.635694}{291.880769}{-112.492811}{0.713497}%
\vSk{148.358055}{291.221550}{-115.806819}{0.659494}%
\vSk{148.069988}{290.627829}{-119.703640}{0.606915}%
\vSk{147.773245}{290.100663}{-124.322367}{0.556589}%
\vSk{147.470026}{289.640989}{-129.825676}{0.509593}%
\vSk{147.162969}{289.249623}{-136.384550}{0.467315}%
}}%
{\color{black!55}\vlB{%
\vSk{146.854871}{288.927262}{-144.137429}{0.431486}%
\vSk{146.547888}{288.674478}{-153.112249}{0.404109}%
\vSk{146.242146}{288.491722}{-163.123791}{0.387192}%
\vSk{145.934520}{288.379319}{-173.714234}{0.382251}%
\vSk{145.560071}{288.337467}{175.766370}{0.389777}%
\vSk{145.095661}{288.366242}{165.942792}{0.409032}%
\vSk{144.633772}{288.465592}{157.216754}{0.438349}%
\vSk{144.176194}{288.635341}{149.721016}{0.475685}%
\vSk{143.722660}{288.875186}{143.396291}{0.519081}%
\vSk{143.272116}{289.184702}{138.092203}{0.566877}%
\vSk{142.823495}{289.563338}{133.637201}{0.617754}%
\vSk{142.376025}{290.010421}{129.872867}{0.670692}%
\vSk{141.929286}{290.525156}{126.665591}{0.724906}%
\vSk{141.483159}{291.106628}{123.907394}{0.779785}%
\vSk{141.037762}{291.753803}{121.512650}{0.834846}%
\vSk{140.593389}{292.465530}{119.413902}{0.889701}%
\vSk{140.150458}{293.240544}{117.557979}{0.944030}%
\vSk{139.709479}{294.077468}{115.902787}{0.997563}%
\vSk{139.271028}{294.974812}{114.414782}{1.050070}%
\vSk{138.835722}{295.930981}{113.067030}{1.101351}%
\vSk{138.404211}{296.944276}{111.837726}{1.151230}%
\vSk{137.977165}{298.012895}{110.709068}{1.199548}%
\vSk{137.555265}{299.134938}{109.666401}{1.246163}%
\vSk{137.139201}{300.308410}{108.697561}{1.290945}%
\vSk{136.729662}{301.531224}{107.792369}{1.333777}%
\vSk{136.327336}{302.801207}{106.942237}{1.374550}%
\vSk{135.932906}{304.116100}{106.139867}{1.413164}%
\vSk{135.547044}{305.473566}{105.379003}{1.449529}%
\vSk{135.170414}{306.871191}{104.654243}{1.483559}%
\vSk{134.803667}{308.306491}{103.960888}{1.515179}%
\vSk{134.447437}{309.776912}{103.294813}{1.544318}%
\vSk{134.102346}{311.279841}{102.652370}{1.570912}%
}}%
{\color{black!55}\vlB{%
\vSk{133.768993}{312.812607}{102.030304}{1.594904}%
\vSk{133.447963}{314.372482}{101.425686}{1.616243}%
\vSk{133.139816}{315.956695}{100.835854}{1.634884}%
\vSk{132.845094}{317.562428}{100.258366}{1.650787}%
\vSk{132.564314}{319.186827}{99.690955}{1.663920}%
\vSk{132.297969}{320.827004}{99.131498}{1.674256}%
\vSk{132.046529}{322.480041}{98.577981}{1.681772}%
\vSk{131.810436}{324.143001}{98.028467}{1.686455}%
\vSk{131.590107}{325.812926}{97.481075}{1.688293}%
\vSk{131.385931}{327.486848}{96.933952}{1.687283}%
\vSk{131.198267}{329.161790}{96.385248}{1.683427}%
\vSk{131.027449}{330.834775}{95.833091}{1.676734}%
\vSk{130.873779}{332.502827}{95.275566}{1.667217}%
\vSk{130.737528}{334.162981}{94.710683}{1.654895}%
\vSk{130.618940}{335.812286}{94.136353}{1.639794}%
\vSk{130.518226}{337.447809}{93.550355}{1.621946}%
\vSk{130.435565}{339.066641}{92.950302}{1.601387}%
\vSk{130.371108}{340.665906}{92.333601}{1.578162}%
\vSk{130.324970}{342.242759}{91.697406}{1.552319}%
\vSk{130.297239}{343.794397}{91.038563}{1.523914}%
\vSk{130.287968}{345.318060}{90.353546}{1.493009}%
}}%
{\color{black!25}\vlB{%
\vSu{6.547164}{330.689633}{7.401523}{125.144890}%
\vSu{16.910278}{346.959069}{7.401523}{125.144890}%
\vSu{27.273393}{293.188959}{7.401523}{125.144890}%
\vSu{16.910278}{276.919523}{7.401523}{125.144890}%
}}%
{\color{black!53}\vlB{%
\vSac{37.967227}{299.556928}{72.719931}{2.126709}%
\vSac{38.513540}{301.587647}{123.391748}{0.240180}%
\vSac{38.367861}{301.788179}{134.497608}{0.275542}%
\vSac{38.156598}{301.984718}{141.041576}{0.314076}%
\vSac{37.891746}{302.182195}{144.214971}{0.347646}%
\vSac{37.591652}{302.385480}{144.903967}{0.371449}%
\vSac{37.275871}{302.599044}{143.573578}{0.383327}%
\vSac{36.963461}{302.826659}{140.374397}{0.383339}%
\vSac{36.672319}{303.071141}{135.247248}{0.373571}%
\vSac{36.419155}{303.334153}{128.037254}{0.357976}%
\vSac{36.220040}{303.616099}{118.687569}{0.341967}%
\vSac{36.090431}{303.916090}{107.544348}{0.331331}%
\vSac{36.042018}{304.232008}{95.582393}{0.330208}%
\vSac{36.042192}{304.560651}{84.160801}{0.339055}%
\vSac{36.089069}{304.897947}{74.377992}{0.354381}%
\vSac{36.201883}{305.239237}{66.706068}{0.370556}%
\vSac{36.365046}{305.579588}{61.146371}{0.381963}%
\vSac{36.561869}{305.914132}{57.544613}{0.384287}%
\vSac{36.774579}{306.238397}{55.810012}{0.375025}%
\vSac{36.984444}{306.548610}{56.039939}{0.353674}%
\vSac{37.172524}{306.841957}{58.622329}{0.321891}%
\vSac{37.321528}{307.116773}{64.347905}{0.283860}%
\vSac{37.420365}{307.372656}{74.386743}{0.246950}%
\vSac{37.472458}{307.610493}{89.435433}{0.221921}%
\vSac{37.426910}{307.832403}{107.403544}{0.219222}%
\vSac{37.341250}{308.041590}{123.391748}{0.240180}%
\vSac{37.195570}{308.242122}{134.497608}{0.275542}%
\vSac{36.984308}{308.438661}{141.041576}{0.314076}%
\vSac{36.719456}{308.636138}{144.214971}{0.347646}%
\vSac{36.419361}{308.839423}{144.903967}{0.371449}%
\vSac{36.103581}{309.052987}{143.573578}{0.383327}%
\vSac{35.791171}{309.280602}{140.374397}{0.383339}%
}}%
{\color{black!53}\vlB{%
\vSac{35.500029}{309.525084}{135.247248}{0.373571}%
\vSac{35.246864}{309.788096}{128.037254}{0.357976}%
\vSac{35.047749}{310.070042}{118.687569}{0.341967}%
\vSac{34.918140}{310.370033}{107.544348}{0.331331}%
\vSac{34.869727}{310.685951}{95.582393}{0.330208}%
\vSac{34.869901}{311.014594}{84.160801}{0.339055}%
\vSac{34.916779}{311.351890}{74.377992}{0.354381}%
\vSac{35.029592}{311.693180}{66.706068}{0.370556}%
\vSac{35.192755}{312.033531}{61.146371}{0.381963}%
\vSac{35.389578}{312.368075}{57.544613}{0.384287}%
\vSac{35.602289}{312.692340}{55.810012}{0.375025}%
\vSac{35.812153}{313.002553}{56.039939}{0.353674}%
\vSac{36.000233}{313.295900}{58.622329}{0.321891}%
\vSac{36.149238}{313.570716}{64.347905}{0.283860}%
\vSac{36.248074}{313.826599}{74.386743}{0.246950}%
\vSac{36.300167}{314.064436}{89.435433}{0.221921}%
\vSac{36.254619}{314.286347}{107.403544}{0.219222}%
\vSac{36.168959}{314.495533}{123.391748}{0.240180}%
\vSac{36.023279}{314.696065}{134.497608}{0.275542}%
\vSac{35.812017}{314.892604}{141.041576}{0.314076}%
\vSac{35.547165}{315.090081}{144.214971}{0.347646}%
\vSac{35.247070}{315.293366}{144.903967}{0.371449}%
\vSac{34.931290}{315.506930}{143.573578}{0.383327}%
\vSac{34.618880}{315.734545}{140.374397}{0.383339}%
\vSac{34.327738}{315.979027}{135.247248}{0.373571}%
\vSac{34.074574}{316.242039}{128.037254}{0.357976}%
\vSac{33.875458}{316.523985}{118.687569}{0.341967}%
\vSac{33.745850}{316.823976}{107.544348}{0.331331}%
\vSac{33.697436}{317.139894}{95.582393}{0.330208}%
\vSac{33.697610}{317.468537}{84.160801}{0.339055}%
\vSac{33.744488}{317.805833}{74.377992}{0.354381}%
\vSac{33.857302}{318.147123}{66.706068}{0.370556}%
}}%
{\color{black!53}\vlB{%
\vSac{34.020464}{318.487474}{61.146371}{0.381963}%
\vSac{34.217287}{318.822018}{57.544613}{0.384287}%
\vSac{34.429998}{319.146283}{55.810012}{0.375025}%
\vSac{34.639862}{319.456496}{56.039939}{0.353674}%
\vSac{34.827943}{319.749843}{58.622329}{0.321891}%
\vSac{34.976947}{320.024659}{64.347905}{0.283860}%
\vSac{35.075784}{320.280542}{74.386743}{0.246950}%
\vSac{35.127877}{320.518379}{89.435433}{0.221921}%
\vSac{35.082329}{320.740290}{107.403544}{0.219222}%
\vSac{34.996668}{320.949476}{123.391748}{0.240180}%
\vSac{34.850989}{321.150008}{134.497608}{0.275542}%
\vSac{34.639726}{321.346547}{141.041576}{0.314076}%
\vSac{34.374874}{321.544025}{144.214971}{0.347646}%
\vSac{34.074780}{321.747309}{144.903967}{0.371449}%
\vSac{33.758999}{321.960873}{143.573578}{0.383327}%
\vSac{33.446589}{322.188488}{140.374397}{0.383339}%
\vSac{33.155447}{322.432970}{135.247248}{0.373571}%
\vSac{32.902283}{322.695982}{128.037254}{0.357976}%
\vSac{32.703168}{322.977928}{118.687569}{0.341967}%
\vSac{32.573559}{323.277919}{107.544348}{0.331331}%
\vSac{32.525146}{323.593838}{95.582393}{0.330208}%
\vSac{32.525320}{323.922480}{84.160801}{0.339055}%
\vSac{32.572197}{324.259776}{74.377992}{0.354381}%
\vSac{32.685011}{324.601066}{66.706068}{0.370556}%
\vSac{32.848174}{324.941417}{61.146371}{0.381963}%
\vSac{33.044997}{325.275961}{57.544613}{0.384287}%
\vSac{33.257707}{325.600226}{55.810012}{0.375025}%
\vSac{33.467572}{325.910439}{56.039939}{0.353674}%
\vSac{33.655652}{326.203786}{58.622329}{0.321891}%
\vSac{33.804656}{326.478602}{64.347905}{0.283860}%
\vSac{33.903493}{326.734485}{74.386743}{0.246950}%
\vSac{33.955586}{326.972322}{89.435433}{0.221921}%
}}%
{\color{black!53}\vlB{%
\vSac{33.910038}{327.194233}{107.403544}{0.219222}%
\vSac{32.646094}{327.403419}{126.678450}{2.215400}%
\vSac{42.560642}{298.197857}{32.046142}{1.831530}%
\vSac{44.223890}{299.169670}{14.269816}{0.373391}%
\vSac{44.537658}{299.261707}{21.704904}{0.357232}%
\vSac{44.811362}{299.393821}{31.269099}{0.341465}%
\vSac{45.041975}{299.571061}{42.540639}{0.331811}%
\vSac{45.232763}{299.795402}{54.466584}{0.332041}%
\vSac{45.387716}{300.065609}{65.681332}{0.342063}%
\vSac{45.506989}{300.377321}{75.157187}{0.357971}%
\vSac{45.589015}{300.723347}{82.498065}{0.374014}%
\vSac{45.634812}{301.094160}{87.738719}{0.384682}%
\vSac{45.642785}{301.478542}{91.034209}{0.385873}%
\vSac{45.626991}{301.864352}{92.456688}{0.375343}%
\vSac{45.615270}{302.239350}{91.879269}{0.352873}%
\vSac{45.615136}{302.592033}{88.877470}{0.320449}%
\vSac{45.624558}{302.912420}{82.632542}{0.282644}%
\vSac{45.676610}{303.192730}{72.028881}{0.247246}%
\vSac{45.798001}{303.427914}{56.673629}{0.225099}%
\vSac{46.001724}{303.615996}{39.071833}{0.225636}%
\vSac{46.264714}{303.758213}{23.898850}{0.248597}%
\vSac{46.558914}{303.858926}{13.505587}{0.284310}%
\vSac{46.876047}{303.925324}{7.424521}{0.322017}%
\vSac{47.214874}{303.966935}{4.542310}{0.354082}%
\vSac{47.571129}{303.994976}{4.058330}{0.376056}%
\vSac{47.936035}{304.021591}{5.563275}{0.386056}%
\vSac{48.297468}{304.059017}{8.940922}{0.384391}%
\vSac{48.641670}{304.118757}{14.269816}{0.373391}%
\vSac{48.955439}{304.210794}{21.704904}{0.357232}%
\vSac{49.229143}{304.342908}{31.269099}{0.341465}%
\vSac{49.459755}{304.520148}{42.540639}{0.331811}%
\vSac{49.650544}{304.744489}{54.466584}{0.332041}%
}}%
{\color{black!53}\vlB{%
\vSac{49.805496}{305.014696}{65.681332}{0.342063}%
\vSac{49.924770}{305.326408}{75.157187}{0.357971}%
\vSac{50.006796}{305.672434}{82.498065}{0.374014}%
\vSac{50.052592}{306.043247}{87.738719}{0.384682}%
\vSac{50.060566}{306.427629}{91.034209}{0.385873}%
\vSac{50.044772}{306.813439}{92.456688}{0.375343}%
\vSac{50.033051}{307.188436}{91.879269}{0.352873}%
\vSac{50.032916}{307.541120}{88.877470}{0.320449}%
\vSac{50.042339}{307.861507}{82.632542}{0.282644}%
\vSac{50.094391}{308.141817}{72.028881}{0.247246}%
\vSac{50.215782}{308.377001}{56.673629}{0.225099}%
\vSac{50.419504}{308.565083}{39.071833}{0.225636}%
\vSac{50.682495}{308.707300}{23.898850}{0.248597}%
\vSac{50.976695}{308.808013}{13.505587}{0.284310}%
\vSac{51.293828}{308.874410}{7.424521}{0.322017}%
\vSac{51.632655}{308.916022}{4.542310}{0.354082}%
\vSac{51.988910}{308.944063}{4.058330}{0.376056}%
\vSac{52.353816}{308.970677}{5.563275}{0.386056}%
\vSac{52.715249}{309.008104}{8.940922}{0.384391}%
\vSac{53.059451}{309.067844}{14.269816}{0.373391}%
\vSac{53.373220}{309.159881}{21.704904}{0.357232}%
\vSac{53.646924}{309.291994}{31.269099}{0.341465}%
\vSac{53.877536}{309.469235}{42.540639}{0.331811}%
\vSac{54.068325}{309.693576}{54.466584}{0.332041}%
\vSac{54.223277}{309.963783}{65.681332}{0.342063}%
\vSac{54.342551}{310.275495}{75.157187}{0.357971}%
\vSac{54.424577}{310.621521}{82.498065}{0.374014}%
\vSac{54.470373}{310.992334}{87.738719}{0.384682}%
\vSac{54.478346}{311.376716}{91.034209}{0.385873}%
\vSac{54.462553}{311.762526}{92.456688}{0.375343}%
\vSac{54.450832}{312.137523}{91.879269}{0.352873}%
\vSac{54.450697}{312.490207}{88.877470}{0.320449}%
}}%
{\color{black!53}\vlB{%
\vSac{54.460120}{312.810594}{82.632542}{0.282644}%
\vSac{54.512171}{313.090904}{72.028881}{0.247246}%
\vSac{54.633562}{313.326088}{56.673629}{0.225099}%
\vSac{54.837285}{313.514170}{39.071833}{0.225636}%
\vSac{55.100276}{313.656387}{23.898850}{0.248597}%
\vSac{55.394476}{313.757100}{13.505587}{0.284310}%
\vSac{55.711608}{313.823497}{7.424521}{0.322017}%
\vSac{56.050435}{313.865108}{4.542310}{0.354082}%
\vSac{56.406691}{313.893150}{4.058330}{0.376056}%
\vSac{56.771596}{313.919764}{5.563275}{0.386056}%
\vSac{57.133030}{313.957190}{8.940922}{0.384391}%
\vSac{57.477232}{314.016931}{14.269816}{0.373391}%
\vSac{57.791001}{314.108968}{21.704904}{0.357232}%
\vSac{58.064705}{314.241081}{31.269099}{0.341465}%
\vSac{58.295317}{314.418322}{42.540639}{0.331811}%
\vSac{58.486105}{314.642663}{54.466584}{0.332041}%
\vSac{58.641058}{314.912870}{65.681332}{0.342063}%
\vSac{58.760332}{315.224581}{75.157187}{0.357971}%
\vSac{58.842357}{315.570608}{82.498065}{0.374014}%
\vSac{58.888154}{315.941420}{87.738719}{0.384682}%
\vSac{58.896127}{316.325803}{91.034209}{0.385873}%
\vSac{58.880333}{316.711612}{92.456688}{0.375343}%
\vSac{58.868613}{317.086610}{91.879269}{0.352873}%
\vSac{58.868478}{317.439294}{88.877470}{0.320449}%
\vSac{58.877901}{317.759681}{82.632542}{0.282644}%
\vSac{58.929952}{318.039991}{72.028881}{0.247246}%
\vSac{59.051343}{318.275175}{56.673629}{0.225099}%
\vSac{59.255066}{318.463257}{39.071833}{0.225636}%
\vSac{59.518056}{318.605474}{23.898850}{0.248597}%
\vSac{59.812257}{318.706186}{13.505587}{0.284310}%
\vSac{60.129389}{318.772584}{7.424521}{0.322017}%
\vSac{60.468216}{318.814195}{4.542310}{0.354082}%
}}%
{\color{black!53}\vlB{%
\vSac{60.824471}{318.842237}{4.058330}{0.376056}%
\vSac{61.189377}{318.868851}{5.563275}{0.386056}%
\vSac{61.550811}{318.906277}{8.940922}{0.384391}%
\vSac{61.647382}{318.966018}{61.816334}{2.177842}%
\vSac{42.029223}{296.701275}{17.430861}{1.956250}%
\vSac{43.716328}{297.287279}{-49.405418}{0.149838}%
\vSac{43.759112}{297.173502}{-64.109426}{0.091168}%
\vSac{43.766283}{297.091485}{-107.681222}{0.039233}%
\vSac{43.966308}{297.054105}{162.480189}{0.056783}%
\vSac{43.734911}{297.071199}{137.238791}{0.114428}%
\vSac{43.582091}{297.148889}{125.339652}{0.171968}%
\vSac{43.451356}{297.289171}{116.375144}{0.223908}%
\vSac{43.346398}{297.489771}{108.265888}{0.268043}%
\vSac{43.278864}{297.744308}{100.284648}{0.303289}%
\vSac{43.260937}{298.042724}{92.072702}{0.329463}%
\vSac{43.263254}{298.371971}{83.416536}{0.347218}%
\vSac{43.315239}{298.716900}{74.192789}{0.357928}%
\vSac{43.436373}{299.061292}{64.367148}{0.363443}%
\vSac{43.629661}{299.388967}{54.009752}{0.365726}%
\vSac{43.892662}{299.684882}{43.300708}{0.366386}%
\vSac{44.217209}{299.936159}{32.503787}{0.366245}%
\vSac{44.590155}{300.132963}{21.905124}{0.365097}%
\vSac{44.995029}{300.269170}{11.741235}{0.361766}%
\vSac{45.413956}{300.342786}{2.150009}{0.354446}%
\vSac{45.736328}{300.356084}{-6.841263}{0.341168}%
\vSac{46.018590}{300.315444}{-15.303433}{0.320230}%
\vSac{46.275552}{300.230926}{-23.393307}{0.290523}%
\vSac{46.494022}{300.115576}{-31.369830}{0.251712}%
\vSac{46.662881}{299.984545}{-39.691977}{0.204326}%
\vSac{46.773045}{299.854050}{-49.405418}{0.149838}%
\vSac{46.815829}{299.740273}{-64.109426}{0.091168}%
\vSac{46.823001}{299.658256}{-107.681222}{0.039233}%
}}%
{\color{black!53}\vlB{%
\vSac{47.023025}{299.620877}{162.480189}{0.056783}%
\vSac{46.791629}{299.637970}{137.238791}{0.114428}%
\vSac{46.638809}{299.715661}{125.339652}{0.171968}%
\vSac{46.508073}{299.855942}{116.375144}{0.223908}%
\vSac{46.403115}{300.056542}{108.265888}{0.268043}%
\vSac{46.335581}{300.311079}{100.284648}{0.303289}%
\vSac{46.317655}{300.609495}{92.072702}{0.329463}%
\vSac{46.319971}{300.938742}{83.416536}{0.347218}%
\vSac{46.371956}{301.283671}{74.192789}{0.357928}%
\vSac{46.493090}{301.628063}{64.367148}{0.363443}%
\vSac{46.686379}{301.955738}{54.009752}{0.365726}%
\vSac{46.949380}{302.251653}{43.300708}{0.366386}%
\vSac{47.273926}{302.502930}{32.503787}{0.366245}%
\vSac{47.646872}{302.699734}{21.905124}{0.365097}%
\vSac{48.051746}{302.835941}{11.741235}{0.361766}%
\vSac{48.470674}{302.909558}{2.150009}{0.354446}%
\vSac{48.793046}{302.922855}{-6.841263}{0.341168}%
\vSac{49.075307}{302.882215}{-15.303433}{0.320230}%
\vSac{49.332270}{302.797697}{-23.393307}{0.290523}%
\vSac{49.550740}{302.682347}{-31.369830}{0.251712}%
\vSac{49.719598}{302.551316}{-39.691977}{0.204326}%
\vSac{49.829762}{302.420822}{-49.405418}{0.149838}%
\vSac{49.872547}{302.307045}{-64.109426}{0.091168}%
\vSac{49.879718}{302.225027}{-107.681222}{0.039233}%
\vSac{50.079742}{302.187648}{162.480189}{0.056783}%
\vSac{49.848346}{302.204741}{137.238791}{0.114428}%
\vSac{49.695526}{302.282432}{125.339652}{0.171968}%
\vSac{49.564791}{302.422713}{116.375144}{0.223908}%
\vSac{49.459833}{302.623313}{108.265888}{0.268043}%
\vSac{49.392299}{302.877850}{100.284648}{0.303289}%
\vSac{49.374372}{303.176266}{92.072702}{0.329463}%
\vSac{49.376689}{303.505514}{83.416536}{0.347218}%
}}%
{\color{black!53}\vlB{%
\vSac{49.428674}{303.850442}{74.192789}{0.357928}%
\vSac{49.549808}{304.194835}{64.367148}{0.363443}%
\vSac{49.743096}{304.522509}{54.009752}{0.365726}%
\vSac{50.006097}{304.818424}{43.300708}{0.366386}%
\vSac{50.330643}{305.069701}{32.503787}{0.366245}%
\vSac{50.703590}{305.266505}{21.905124}{0.365097}%
\vSac{51.108464}{305.402712}{11.741235}{0.361766}%
\vSac{51.527391}{305.476329}{2.150009}{0.354446}%
\vSac{51.849763}{305.489626}{-6.841263}{0.341168}%
\vSac{52.132025}{305.448987}{-15.303433}{0.320230}%
\vSac{52.388987}{305.364468}{-23.393307}{0.290523}%
\vSac{52.607457}{305.249119}{-31.369830}{0.251712}%
\vSac{52.776316}{305.118087}{-39.691977}{0.204326}%
\vSac{52.886480}{304.987593}{-49.405418}{0.149838}%
\vSac{52.929264}{304.873816}{-64.109426}{0.091168}%
\vSac{52.936436}{304.791799}{-107.681222}{0.039233}%
\vSac{53.136460}{304.754419}{162.480189}{0.056783}%
\vSac{52.905063}{304.771513}{137.238791}{0.114428}%
\vSac{52.752244}{304.849203}{125.339652}{0.171968}%
\vSac{52.621508}{304.989484}{116.375144}{0.223908}%
\vSac{52.516550}{305.190084}{108.265888}{0.268043}%
\vSac{52.449016}{305.444621}{100.284648}{0.303289}%
\vSac{52.431089}{305.743038}{92.072702}{0.329463}%
\vSac{52.433406}{306.072285}{83.416536}{0.347218}%
\vSac{52.485391}{306.417213}{74.192789}{0.357928}%
\vSac{52.606525}{306.761606}{64.367148}{0.363443}%
\vSac{52.799814}{307.089280}{54.009752}{0.365726}%
\vSac{53.062815}{307.385195}{43.300708}{0.366386}%
\vSac{53.387361}{307.636472}{32.503787}{0.366245}%
\vSac{53.760307}{307.833276}{21.905124}{0.365097}%
\vSac{54.165181}{307.969483}{11.741235}{0.361766}%
\vSac{54.584109}{308.043100}{2.150009}{0.354446}%
}}%
{\color{black!53}\vlB{%
\vSac{54.906481}{308.056397}{-6.841263}{0.341168}%
\vSac{55.188742}{308.015758}{-15.303433}{0.320230}%
\vSac{55.445705}{307.931239}{-23.393307}{0.290523}%
\vSac{55.664175}{307.815890}{-31.369830}{0.251712}%
\vSac{55.833033}{307.684859}{-39.691977}{0.204326}%
\vSac{55.851490}{307.554364}{83.977695}{1.082606}%
\vSac{36.456773}{333.119746}{-36.818580}{1.509899}%
\vSac{37.605746}{332.214889}{-48.808160}{0.369223}%
\vSac{37.890267}{331.937045}{-40.275558}{0.362375}%
\vSac{38.222079}{331.702783}{-30.302586}{0.354812}%
\vSac{38.596211}{331.523757}{-19.312864}{0.350438}%
\vSac{39.001329}{331.407858}{-8.045335}{0.351418}%
\vSac{39.385779}{331.358674}{2.659083}{0.357269}%
\vSac{39.678613}{331.375249}{12.159011}{0.365074}%
\vSac{39.983309}{331.452143}{20.147655}{0.370640}%
\vSac{40.291133}{331.579806}{26.573961}{0.369783}%
\vSac{40.592641}{331.745230}{31.483436}{0.359214}%
\vSac{40.879662}{331.932830}{34.874082}{0.336992}%
\vSac{41.146817}{332.125514}{36.559989}{0.302731}%
\vSac{41.393296}{332.305840}{35.955889}{0.257799}%
\vSac{41.626754}{332.457210}{31.576073}{0.205849}%
\vSac{41.873864}{332.564999}{19.857923}{0.154709}%
\vSac{42.117934}{332.617551}{-4.989234}{0.121587}%
\vSac{42.040181}{332.606977}{-36.649251}{0.129483}%
\vSac{42.051938}{332.529687}{-56.422620}{0.171698}%
\vSac{42.118447}{332.386639}{-64.970413}{0.224445}%
\vSac{42.205778}{332.183271}{-67.766534}{0.274550}%
\vSac{42.310448}{331.929135}{-67.463410}{0.316030}%
\vSac{42.437925}{331.637238}{-65.141887}{0.346144}%
\vSac{42.595503}{331.323164}{-61.211790}{0.364166}%
\vSac{42.790200}{331.004007}{-55.777019}{0.371044}%
\vSac{43.027876}{330.697208}{-48.808160}{0.369223}%
}}%
{\color{black!53}\vlB{%
\vSac{43.312397}{330.419364}{-40.275558}{0.362375}%
\vSac{43.644209}{330.185102}{-30.302586}{0.354812}%
\vSac{44.018341}{330.006076}{-19.312864}{0.350438}%
\vSac{44.423460}{329.890176}{-8.045335}{0.351418}%
\vSac{44.807909}{329.840993}{2.659083}{0.357269}%
\vSac{45.100743}{329.857568}{12.159011}{0.365074}%
\vSac{45.405440}{329.934462}{20.147655}{0.370640}%
\vSac{45.713264}{330.062125}{26.573961}{0.369783}%
\vSac{46.014771}{330.227549}{31.483436}{0.359214}%
\vSac{46.301792}{330.415149}{34.874082}{0.336992}%
\vSac{46.568947}{330.607833}{36.559989}{0.302731}%
\vSac{46.815426}{330.788159}{35.955889}{0.257799}%
\vSac{47.048884}{330.939529}{31.576073}{0.205849}%
\vSac{47.295994}{331.047317}{19.857923}{0.154709}%
\vSac{47.540064}{331.099870}{-4.989234}{0.121587}%
\vSac{47.462311}{331.089296}{-36.649251}{0.129483}%
\vSac{47.474068}{331.012006}{-56.422620}{0.171698}%
\vSac{47.540577}{330.868958}{-64.970413}{0.224445}%
\vSac{47.627908}{330.665590}{-67.766534}{0.274550}%
\vSac{47.732579}{330.411453}{-67.463410}{0.316030}%
\vSac{47.860055}{330.119557}{-65.141887}{0.346144}%
\vSac{48.017633}{329.805483}{-61.211790}{0.364166}%
\vSac{48.212331}{329.486326}{-55.777019}{0.371044}%
\vSac{48.450006}{329.179526}{-48.808160}{0.369223}%
\vSac{48.734527}{328.901683}{-40.275558}{0.362375}%
\vSac{49.066339}{328.667421}{-30.302586}{0.354812}%
\vSac{49.440472}{328.488395}{-19.312864}{0.350438}%
\vSac{49.845590}{328.372495}{-8.045335}{0.351418}%
\vSac{50.230039}{328.323312}{2.659083}{0.357269}%
\vSac{50.522873}{328.339887}{12.159011}{0.365074}%
\vSac{50.827570}{328.416781}{20.147655}{0.370640}%
\vSac{51.135394}{328.544444}{26.573961}{0.369783}%
}}%
{\color{black!53}\vlB{%
\vSac{51.436901}{328.709868}{31.483436}{0.359214}%
\vSac{51.723922}{328.897468}{34.874082}{0.336992}%
\vSac{51.991077}{329.090151}{36.559989}{0.302731}%
\vSac{52.237556}{329.270477}{35.955889}{0.257799}%
\vSac{52.471014}{329.421847}{31.576073}{0.205849}%
\vSac{52.718124}{329.529636}{19.857923}{0.154709}%
\vSac{52.962194}{329.582189}{-4.989234}{0.121587}%
\vSac{52.884441}{329.571615}{-36.649251}{0.129483}%
\vSac{52.896198}{329.494325}{-56.422620}{0.171698}%
\vSac{52.962707}{329.351277}{-64.970413}{0.224445}%
\vSac{53.050038}{329.147909}{-67.766534}{0.274550}%
\vSac{53.154709}{328.893772}{-67.463410}{0.316030}%
\vSac{53.282185}{328.601875}{-65.141887}{0.346144}%
\vSac{53.439763}{328.287802}{-61.211790}{0.364166}%
\vSac{53.634461}{327.968645}{-55.777019}{0.371044}%
\vSac{53.872136}{327.661845}{-48.808160}{0.369223}%
\vSac{54.156657}{327.384002}{-40.275558}{0.362375}%
\vSac{54.488469}{327.149740}{-30.302586}{0.354812}%
\vSac{54.862602}{326.970713}{-19.312864}{0.350438}%
\vSac{55.267720}{326.854814}{-8.045335}{0.351418}%
\vSac{55.652169}{326.805631}{2.659083}{0.357269}%
\vSac{55.945003}{326.822206}{12.159011}{0.365074}%
\vSac{56.249700}{326.899100}{20.147655}{0.370640}%
\vSac{56.557524}{327.026763}{26.573961}{0.369783}%
\vSac{56.859031}{327.192186}{31.483436}{0.359214}%
\vSac{57.146052}{327.379787}{34.874082}{0.336992}%
\vSac{57.413207}{327.572470}{36.559989}{0.302731}%
\vSac{57.659687}{327.752796}{35.955889}{0.257799}%
\vSac{57.893145}{327.904166}{31.576073}{0.205849}%
\vSac{58.140254}{328.011955}{19.857923}{0.154709}%
\vSac{58.384324}{328.064508}{-4.989234}{0.121587}%
\vSac{58.306571}{328.053934}{-36.649251}{0.129483}%
}}%
{\color{black!53}\vlB{%
\vSac{58.318328}{327.976644}{-56.422620}{0.171698}%
\vSac{58.384837}{327.833595}{-64.970413}{0.224445}%
\vSac{58.472169}{327.630228}{-67.766534}{0.274550}%
\vSac{58.576839}{327.376091}{-67.463410}{0.316030}%
\vSac{58.704315}{327.084194}{-65.141887}{0.346144}%
\vSac{58.861894}{326.770120}{-61.211790}{0.364166}%
\vSac{59.056591}{326.450964}{-55.777019}{0.371044}%
\vSac{59.578077}{326.144164}{-1.420430}{2.221413}%
\vSac{35.664682}{331.042595}{-45.582685}{2.218159}%
\vSac{37.085345}{329.458250}{-93.884910}{0.313477}%
\vSac{37.060464}{329.145493}{-95.461620}{0.270602}%
\vSac{37.043193}{328.876119}{-94.365544}{0.218495}%
\vSac{37.042288}{328.658258}{-88.048245}{0.161821}%
\vSac{37.072249}{328.496531}{-69.508996}{0.111879}%
\vSac{37.270950}{328.391731}{-31.847428}{0.096572}%
\vSac{37.547275}{328.340774}{-1.689137}{0.131255}%
\vSac{37.620352}{328.336905}{10.282814}{0.186300}%
\vSac{37.779926}{328.370161}{13.848864}{0.241841}%
\vSac{38.016285}{328.428048}{13.614639}{0.290355}%
\vSac{38.314399}{328.496395}{11.220014}{0.328516}%
\vSac{38.663188}{328.560317}{7.267188}{0.355056}%
\vSac{39.051436}{328.605230}{1.952776}{0.370268}%
\vSac{39.402853}{328.617848}{-4.695526}{0.375832}%
\vSac{39.723686}{328.587082}{-12.688414}{0.374594}%
\vSac{40.028962}{328.504802}{-21.958224}{0.370156}%
\vSac{40.310015}{328.366390}{-32.245407}{0.366116}%
\vSac{40.561538}{328.171050}{-43.046555}{0.365053}%
\vSac{40.780209}{327.921867}{-53.702069}{0.367605}%
\vSac{40.962821}{327.625596}{-63.598926}{0.372217}%
\vSac{41.106037}{327.292201}{-72.337321}{0.375740}%
\vSac{41.207878}{326.934174}{-79.752326}{0.374460}%
\vSac{41.269310}{326.565687}{-85.824712}{0.365030}%
}}%
{\color{black!53}\vlB{%
\vSac{41.291481}{326.201625}{-90.562744}{0.345070}%
\vSac{41.271120}{325.856572}{-93.884910}{0.313477}%
\vSac{41.246238}{325.543815}{-95.461620}{0.270602}%
\vSac{41.228968}{325.274441}{-94.365544}{0.218495}%
\vSac{41.228062}{325.056581}{-88.048245}{0.161821}%
\vSac{41.258024}{324.894853}{-69.508996}{0.111879}%
\vSac{41.456725}{324.790053}{-31.847428}{0.096572}%
\vSac{41.733050}{324.739096}{-1.689137}{0.131255}%
\vSac{41.806126}{324.735227}{10.282814}{0.186300}%
\vSac{41.965701}{324.768483}{13.848864}{0.241841}%
\vSac{42.202060}{324.826370}{13.614639}{0.290355}%
\vSac{42.500174}{324.894717}{11.220014}{0.328516}%
\vSac{42.848963}{324.958639}{7.267188}{0.355056}%
\vSac{43.237211}{325.003552}{1.952776}{0.370268}%
\vSac{43.588628}{325.016170}{-4.695526}{0.375832}%
\vSac{43.909461}{324.985404}{-12.688414}{0.374594}%
\vSac{44.214737}{324.903125}{-21.958224}{0.370156}%
\vSac{44.495790}{324.764712}{-32.245407}{0.366116}%
\vSac{44.747313}{324.569372}{-43.046555}{0.365053}%
\vSac{44.965984}{324.320189}{-53.702069}{0.367605}%
\vSac{45.148596}{324.023919}{-63.598926}{0.372217}%
\vSac{45.291812}{323.690523}{-72.337321}{0.375740}%
\vSac{45.393653}{323.332496}{-79.752326}{0.374460}%
\vSac{45.455084}{322.964009}{-85.824712}{0.365030}%
\vSac{45.477256}{322.599947}{-90.562744}{0.345070}%
\vSac{45.456895}{322.254894}{-93.884910}{0.313477}%
\vSac{45.432013}{321.942137}{-95.461620}{0.270602}%
\vSac{45.414743}{321.672763}{-94.365544}{0.218495}%
\vSac{45.413837}{321.454903}{-88.048245}{0.161821}%
\vSac{45.443799}{321.293175}{-69.508996}{0.111879}%
\vSac{45.642500}{321.188375}{-31.847428}{0.096572}%
\vSac{45.918825}{321.137418}{-1.689137}{0.131255}%
}}%
{\color{black!53}\vlB{%
\vSac{45.991901}{321.133549}{10.282814}{0.186300}%
\vSac{46.151476}{321.166805}{13.848864}{0.241841}%
\vSac{46.387835}{321.224692}{13.614639}{0.290355}%
\vSac{46.685949}{321.293039}{11.220014}{0.328516}%
\vSac{47.034738}{321.356961}{7.267188}{0.355056}%
\vSac{47.422985}{321.401874}{1.952776}{0.370268}%
\vSac{47.774403}{321.414492}{-4.695526}{0.375832}%
\vSac{48.095236}{321.383726}{-12.688414}{0.374594}%
\vSac{48.400512}{321.301447}{-21.958224}{0.370156}%
\vSac{48.681565}{321.163034}{-32.245407}{0.366116}%
\vSac{48.933087}{320.967694}{-43.046555}{0.365053}%
\vSac{49.151759}{320.718511}{-53.702069}{0.367605}%
\vSac{49.334371}{320.422241}{-63.598926}{0.372217}%
\vSac{49.477587}{320.088845}{-72.337321}{0.375740}%
\vSac{49.579428}{319.730818}{-79.752326}{0.374460}%
\vSac{49.640859}{319.362331}{-85.824712}{0.365030}%
\vSac{49.663031}{318.998269}{-90.562744}{0.345070}%
\vSac{49.642669}{318.653216}{-93.884910}{0.313477}%
\vSac{49.617788}{318.340459}{-95.461620}{0.270602}%
\vSac{49.600517}{318.071085}{-94.365544}{0.218495}%
\vSac{49.599612}{317.853225}{-88.048245}{0.161821}%
\vSac{49.629574}{317.691497}{-69.508996}{0.111879}%
\vSac{49.828274}{317.586697}{-31.847428}{0.096572}%
\vSac{50.104599}{317.535740}{-1.689137}{0.131255}%
\vSac{50.177676}{317.531871}{10.282814}{0.186300}%
\vSac{50.337250}{317.565127}{13.848864}{0.241841}%
\vSac{50.573610}{317.623015}{13.614639}{0.290355}%
\vSac{50.871724}{317.691361}{11.220014}{0.328516}%
\vSac{51.220512}{317.755283}{7.267188}{0.355056}%
\vSac{51.608760}{317.800197}{1.952776}{0.370268}%
\vSac{51.960178}{317.812814}{-4.695526}{0.375832}%
\vSac{52.281010}{317.782048}{-12.688414}{0.374594}%
}}%
{\color{black!53}\vlB{%
\vSac{52.586287}{317.699769}{-21.958224}{0.370156}%
\vSac{52.867340}{317.561356}{-32.245407}{0.366116}%
\vSac{53.118862}{317.366016}{-43.046555}{0.365053}%
\vSac{53.337534}{317.116833}{-53.702069}{0.367605}%
\vSac{53.520146}{316.820563}{-63.598926}{0.372217}%
\vSac{53.663362}{316.487167}{-72.337321}{0.375740}%
\vSac{53.765202}{316.129140}{-79.752326}{0.374460}%
\vSac{53.826634}{315.760653}{-85.824712}{0.365030}%
\vSac{53.848806}{315.396591}{-90.562744}{0.345070}%
\vSac{54.033561}{315.051538}{-31.750508}{1.209615}%
\vSac{65.245600}{322.892960}{-39.752187}{0.821682}%
\vSac{65.707166}{322.367520}{-95.242868}{0.341244}%
\vSac{65.622888}{322.027704}{-106.619347}{0.345922}%
\vSac{65.489097}{321.696232}{-118.020673}{0.347423}%
\vSac{65.312472}{321.389534}{-129.421753}{0.345870}%
\vSac{65.102888}{321.122352}{-140.797701}{0.341136}%
\vSac{64.872867}{320.906733}{-152.147703}{0.332882}%
\vSac{64.636926}{320.751213}{-163.517159}{0.320671}%
\vSac{64.410743}{320.660230}{-175.019019}{0.304124}%
\vSac{64.116949}{320.633824}{173.140599}{0.283103}%
\vSac{63.790845}{320.667636}{160.622896}{0.257895}%
\vSac{63.515024}{320.753202}{146.890318}{0.229437}%
\vSac{63.302973}{320.878530}{131.111155}{0.199607}%
\vSac{63.170875}{321.028921}{112.114942}{0.171674}%
\vSac{63.142267}{321.187965}{88.811558}{0.150732}%
\vSac{63.191469}{321.338665}{61.841143}{0.142831}%
\vSac{63.379526}{321.464591}{34.909106}{0.150994}%
\vSac{63.647574}{321.551001}{11.681518}{0.172106}%
\vSac{63.845865}{321.585848}{-7.249541}{0.200107}%
\vSac{63.941294}{321.560596}{-22.985193}{0.229937}%
\vSac{64.072242}{321.470807}{-36.691278}{0.258352}%
\vSac{64.217232}{321.316441}{-49.193736}{0.283495}%
}}%
{\color{black!53}\vlB{%
\vSac{64.356509}{321.101857}{-61.026022}{0.304442}%
\vSac{64.473173}{320.835519}{-72.524235}{0.320912}%
\vSac{64.553756}{320.529419}{-83.892645}{0.333053}%
\vSac{64.557426}{320.198256}{-95.242868}{0.341244}%
\vSac{64.473149}{319.858440}{-106.619347}{0.345922}%
\vSac{64.339357}{319.526968}{-118.020673}{0.347423}%
\vSac{64.162733}{319.220270}{-129.421753}{0.345870}%
\vSac{63.953149}{318.953088}{-140.797701}{0.341136}%
\vSac{63.723127}{318.737469}{-152.147703}{0.332882}%
\vSac{63.487186}{318.581949}{-163.517159}{0.320671}%
\vSac{63.261003}{318.490966}{-175.019019}{0.304124}%
\vSac{62.967209}{318.464560}{173.140599}{0.283103}%
\vSac{62.641105}{318.498372}{160.622896}{0.257895}%
\vSac{62.365284}{318.583938}{146.890318}{0.229437}%
\vSac{62.153233}{318.709266}{131.111155}{0.199607}%
\vSac{62.021136}{318.859657}{112.114942}{0.171674}%
\vSac{61.992527}{319.018701}{88.811558}{0.150732}%
\vSac{62.041729}{319.169401}{61.841143}{0.142831}%
\vSac{62.229787}{319.295327}{34.909106}{0.150994}%
\vSac{62.497835}{319.381737}{11.681518}{0.172106}%
\vSac{62.696125}{319.416584}{-7.249541}{0.200107}%
\vSac{62.791555}{319.391332}{-22.985193}{0.229937}%
\vSac{62.922502}{319.301543}{-36.691278}{0.258352}%
\vSac{63.067492}{319.147177}{-49.193736}{0.283495}%
\vSac{63.206770}{318.932593}{-61.026022}{0.304442}%
\vSac{63.323433}{318.666255}{-72.524235}{0.320912}%
\vSac{63.404017}{318.360155}{-83.892645}{0.333053}%
\vSac{63.407687}{318.028992}{-95.242868}{0.341244}%
\vSac{63.323409}{317.689176}{-106.619347}{0.345922}%
\vSac{63.189618}{317.357704}{-118.020673}{0.347423}%
\vSac{63.012993}{317.051006}{-129.421753}{0.345870}%
\vSac{62.803409}{316.783824}{-140.797701}{0.341136}%
}}%
{\color{black!53}\vlB{%
\vSac{62.573388}{316.568205}{-152.147703}{0.332882}%
\vSac{62.337447}{316.412685}{-163.517159}{0.320671}%
\vSac{62.111263}{316.321702}{-175.019019}{0.304124}%
\vSac{61.817469}{316.295296}{173.140599}{0.283103}%
\vSac{61.491366}{316.329108}{160.622896}{0.257895}%
\vSac{61.215544}{316.414674}{146.890318}{0.229437}%
\vSac{61.003494}{316.540002}{131.111155}{0.199607}%
\vSac{60.871396}{316.690393}{112.114942}{0.171674}%
\vSac{60.842788}{316.849437}{88.811558}{0.150732}%
\vSac{60.891990}{317.000137}{61.841143}{0.142831}%
\vSac{61.080047}{317.126063}{34.909106}{0.150994}%
\vSac{61.348095}{317.212473}{11.681518}{0.172106}%
\vSac{61.546385}{317.247320}{-7.249541}{0.200107}%
\vSac{61.641815}{317.222068}{-22.985193}{0.229937}%
\vSac{61.772762}{317.132279}{-36.691278}{0.258352}%
\vSac{61.917752}{316.977913}{-49.193736}{0.283495}%
\vSac{62.057030}{316.763329}{-61.026022}{0.304442}%
\vSac{62.173693}{316.496991}{-72.524235}{0.320912}%
\vSac{62.254277}{316.190891}{-83.892645}{0.333053}%
\vSac{62.257947}{315.859728}{-95.242868}{0.341244}%
\vSac{62.173669}{315.519912}{-106.619347}{0.345922}%
\vSac{62.039878}{315.188440}{-118.020673}{0.347423}%
\vSac{61.863253}{314.881742}{-129.421753}{0.345870}%
\vSac{61.653669}{314.614560}{-140.797701}{0.341136}%
\vSac{61.423648}{314.398941}{-152.147703}{0.332882}%
\vSac{61.187707}{314.243421}{-163.517159}{0.320671}%
\vSac{60.961523}{314.152438}{-175.019019}{0.304124}%
\vSac{60.667730}{314.126032}{173.140599}{0.283103}%
\vSac{60.341626}{314.159844}{160.622896}{0.257895}%
\vSac{60.065804}{314.245410}{146.890318}{0.229437}%
\vSac{59.853754}{314.370738}{131.111155}{0.199607}%
\vSac{59.721656}{314.521129}{112.114942}{0.171674}%
}}%
{\color{black!53}\vlB{%
\vSac{59.693048}{314.680173}{88.811558}{0.150732}%
\vSac{59.742250}{314.830873}{61.841143}{0.142831}%
\vSac{59.930307}{314.956799}{34.909106}{0.150994}%
\vSac{60.198355}{315.043209}{11.681518}{0.172106}%
\vSac{60.396646}{315.078055}{-7.249541}{0.200107}%
\vSac{60.492075}{315.052804}{-22.985193}{0.229937}%
\vSac{60.623022}{314.963015}{-36.691278}{0.258352}%
\vSac{60.768013}{314.808649}{-49.193736}{0.283495}%
\vSac{60.907290}{314.594065}{-61.026022}{0.304442}%
\vSac{61.023954}{314.327727}{-72.524235}{0.320912}%
\vSac{61.104537}{314.021627}{-83.892645}{0.333053}%
\vSac{60.006523}{313.690464}{-149.502643}{1.535782}%
}}%
{\color{vltRed}\vlB{%
\vSd{122.391921}{331.626445}{90.000000}{4.500000}%
\vSd{122.391921}{338.626445}{90.000000}{4.500000}%
\vSd{122.391921}{345.626445}{90.000000}{4.500000}%
\vSd{122.391921}{352.626445}{90.000000}{4.500000}%
\vSd{122.391921}{359.626445}{90.000000}{4.500000}%
\vSd{122.391921}{366.626445}{90.000000}{4.500000}%
\vSd{92.497011}{320.765686}{90.000000}{4.500000}%
\vSd{92.497011}{327.765686}{90.000000}{4.500000}%
\vSd{92.497011}{334.765686}{90.000000}{4.500000}%
\vSd{92.497011}{341.765686}{90.000000}{4.500000}%
\vSd{92.497011}{348.765686}{90.000000}{4.500000}%
\vSd{92.497011}{355.765686}{90.000000}{4.500000}%
\vSw{94.454242}{373.626445}{-160.034022}{29.806630}%
\vRa{92.834803}{362.552510}{4.238705}%
\vRa{93.321638}{363.002510}{3.588386}%
\vRa{93.808472}{363.452510}{2.938067}%
\vRa{94.295307}{363.902510}{2.287748}%
\vRa{94.782142}{364.352510}{1.637429}%
\vRa{95.268977}{364.802510}{0.987110}%
\vRa{95.755812}{365.252510}{0.336792}%
}}%
{\color{black}\put(107.76947,387.62644){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\Delta\vct r_5$}}}%
{\color{vltNeutral!7}\vlB{%
\vRa{95.152370}{303.620928}{0.039446}%
\vRa{95.281494}{304.070928}{0.118338}%
\vRa{95.410618}{304.520928}{0.197229}%
\vRa{95.539742}{304.970928}{0.276121}%
\vRa{95.668866}{305.420928}{0.355013}%
\vRa{95.797991}{305.870928}{0.433905}%
\vRa{95.927115}{306.320928}{0.512796}%
\vRa{96.056239}{306.770928}{0.591688}%
\vRa{96.185363}{307.220928}{0.670580}%
\vRa{96.314487}{307.670928}{0.749471}%
\vRa{96.443611}{308.120928}{0.828363}%
\vRa{96.572736}{308.570928}{0.907255}%
\vRa{96.701860}{309.020928}{0.457868}%
\vRa{97.308152}{308.852096}{0.539854}%
\vRa{96.912546}{309.302096}{1.619563}%
\vRa{97.588590}{309.752096}{1.627622}%
\vRa{98.617594}{310.202096}{1.282720}%
\vRa{99.646598}{310.652096}{0.937819}%
\vRa{100.675602}{311.102096}{0.592917}%
\vRa{101.704607}{311.552096}{0.248015}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{100.023752}{299.140480}{0.216721}%
\vRa{99.501792}{299.590480}{0.650162}%
\vRa{98.979832}{300.040480}{1.083604}%
\vRa{98.457871}{300.490480}{1.517046}%
\vRa{97.935911}{300.940480}{1.950487}%
\vRa{97.413951}{301.390480}{2.383929}%
\vRa{96.891990}{301.840480}{2.817371}%
\vRa{96.370030}{302.290480}{2.730440}%
\vRa{95.848070}{302.740480}{1.618947}%
\vRa{95.326109}{303.190480}{0.507454}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{104.109658}{307.604688}{3.288879}%
\vRa{103.934219}{308.054688}{2.942357}%
\vRa{103.758781}{308.504688}{2.595835}%
\vRa{103.583343}{308.954688}{2.249313}%
\vRa{103.407904}{309.404688}{1.902790}%
\vRa{103.232466}{309.854688}{1.556268}%
\vRa{103.057028}{310.304688}{1.209746}%
\vRa{102.881590}{310.754688}{0.863224}%
\vRa{102.706151}{311.204688}{0.516702}%
\vRa{102.530713}{311.654688}{0.170180}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{100.240473}{299.140480}{0.558761}%
\vRa{100.151955}{299.590480}{1.676284}%
\vRa{100.063436}{300.040480}{2.793807}%
\vRa{99.974917}{300.490480}{3.911330}%
\vRa{99.886398}{300.940480}{5.028853}%
\vRa{99.797880}{301.390480}{6.010730}%
\vRa{99.709361}{301.840480}{2.396721}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{105.850377}{301.602579}{0.128941}%
\vRa{105.721619}{302.052579}{0.386824}%
\vRa{105.592860}{302.502579}{0.644706}%
\vRa{105.464102}{302.952579}{0.902588}%
\vRa{105.335344}{303.402579}{1.160471}%
\vRa{105.206586}{303.852579}{1.418353}%
\vRa{105.077828}{304.302579}{1.676235}%
\vRa{104.949070}{304.752579}{1.934118}%
\vRa{104.820311}{305.202579}{2.192000}%
\vRa{104.691553}{305.652579}{2.449882}%
\vRa{104.562795}{306.102579}{2.707765}%
\vRa{104.434037}{306.552579}{2.965647}%
\vRa{104.305279}{307.002579}{3.223529}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{98.833931}{302.363909}{0.742352}%
\vRa{97.200477}{302.813909}{2.227056}%
\vRa{95.567024}{303.263909}{3.711759}%
\vRa{95.234797}{303.713909}{3.895237}%
\vRa{95.442813}{304.163909}{3.538471}%
\vRa{95.650828}{304.613909}{3.181705}%
\vRa{95.858844}{305.063909}{2.824940}%
\vRa{96.066860}{305.513909}{2.468174}%
\vRa{96.274876}{305.963909}{2.111408}%
\vRa{96.482892}{306.413909}{1.754643}%
\vRa{96.690908}{306.863909}{1.397877}%
\vRa{96.898924}{307.313909}{1.041112}%
\vRa{97.106940}{307.763909}{0.684346}%
\vRa{97.314956}{308.213909}{0.327580}%
\vRa{102.990418}{307.604688}{1.119239}%
\vRa{100.576501}{308.054688}{3.357718}%
\vRa{98.162584}{308.504688}{5.596197}%
\vRa{98.003969}{308.954688}{5.579374}%
\vRa{98.688072}{309.404688}{4.719833}%
\vRa{99.372174}{309.854688}{3.860292}%
\vRa{100.056277}{310.304688}{3.000751}%
\vRa{100.740380}{310.754688}{2.141210}%
\vRa{101.424482}{311.204688}{1.281669}%
\vRa{102.108585}{311.654688}{0.422128}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{104.063492}{301.602579}{1.786885}%
\vRa{100.360965}{302.052579}{5.360654}%
\vRa{99.966165}{302.502579}{5.626695}%
\vRa{100.356570}{302.952579}{5.107533}%
\vRa{100.746974}{303.402579}{4.588370}%
\vRa{101.137379}{303.852579}{4.069207}%
\vRa{101.527783}{304.302579}{3.550045}%
\vRa{101.918188}{304.752579}{3.030882}%
\vRa{102.308592}{305.202579}{2.511719}%
\vRa{102.698997}{305.652579}{1.992557}%
\vRa{103.089401}{306.102579}{1.473394}%
\vRa{103.479805}{306.552579}{0.954231}%
\vRa{103.870210}{307.002579}{0.435069}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{99.576283}{302.363909}{0.269577}%
\vRa{99.427533}{302.813909}{0.808731}%
\vRa{99.278783}{303.263909}{1.347886}%
\vRa{99.130033}{303.713909}{1.887040}%
\vRa{98.981284}{304.163909}{2.426194}%
\vRa{98.832534}{304.613909}{2.965348}%
\vRa{98.683784}{305.063909}{3.504502}%
\vRa{98.535034}{305.513909}{4.043657}%
\vRa{98.386285}{305.963909}{4.582811}%
\vRa{98.237535}{306.413909}{5.121965}%
\vRa{98.088785}{306.863909}{5.661119}%
\vRa{97.940035}{307.313909}{6.200273}%
\vRa{97.791286}{307.763909}{4.345031}%
\vRa{97.642536}{308.213909}{2.079864}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{99.454418}{299.140480}{101.128471}{3.285201}%
\vSm{105.722514}{301.602579}{73.989560}{6.260495}%
\vSm{104.196474}{307.604688}{0.258701}{3.444137}%
\vSm{97.316060}{302.363909}{108.291562}{6.833471}%
\vSm{94.895565}{309.638588}{-106.010440}{6.260495}%
\vSm{99.626527}{302.363909}{-6.929661}{6.310194}%
\vSm{99.499587}{307.604688}{-130.943779}{6.938186}%
\vSm{100.204597}{299.140480}{23.620527}{6.144843}%
\vSm{96.664323}{309.638588}{-48.680502}{1.047204}%
\vSm{97.396043}{312.100687}{-146.663242}{5.911269}%
\vSm{94.906266}{303.620928}{65.190904}{5.763034}%
\vSm{95.034689}{302.363909}{164.597654}{4.732832}%
\vSm{104.005093}{307.604688}{-74.032623}{6.242972}%
\vSm{94.957214}{299.140480}{139.234242}{6.861665}%
\vSm{102.258214}{307.604688}{111.298961}{4.825598}%
\vSm{97.469302}{307.604688}{169.440189}{6.806699}%
\vSm{96.734395}{312.100687}{-156.379473}{6.144843}%
\vSm{102.313960}{312.100687}{-40.765758}{6.861665}%
}}%
{\color{black!38}\vlB{%
\vSh{94.908241}{303.620928}{-40.765758}{6.861665}%
\vSh{100.174546}{299.140480}{23.620527}{6.144843}%
\vSh{105.650423}{301.602579}{73.989560}{6.260495}%
\vSh{102.264988}{307.620239}{139.234242}{6.861665}%
\vSh{96.704344}{312.100687}{-156.379473}{6.144843}%
\vSh{94.823475}{309.638588}{-106.010440}{6.260495}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{106.961033}{346.288286}{0.039446}%
\vRa{107.090158}{346.738286}{0.118338}%
\vRa{107.219282}{347.188286}{0.197229}%
\vRa{107.348406}{347.638286}{0.276121}%
\vRa{107.477530}{348.088286}{0.355013}%
\vRa{107.606654}{348.538286}{0.433905}%
\vRa{107.735778}{348.988286}{0.512796}%
\vRa{107.864903}{349.438286}{0.591688}%
\vRa{107.994027}{349.888286}{0.670580}%
\vRa{108.123151}{350.338286}{0.749471}%
\vRa{108.252275}{350.788286}{0.828363}%
\vRa{108.381399}{351.238286}{0.907255}%
\vRa{108.510523}{351.688286}{0.457868}%
\vRa{109.116815}{351.519455}{0.539854}%
\vRa{108.721209}{351.969455}{1.619563}%
\vRa{109.397253}{352.419455}{1.627622}%
\vRa{110.426258}{352.869455}{1.282720}%
\vRa{111.455262}{353.319455}{0.937819}%
\vRa{112.484266}{353.769455}{0.592917}%
\vRa{113.513270}{354.219455}{0.248015}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{111.832416}{341.807838}{0.216721}%
\vRa{111.310456}{342.257838}{0.650162}%
\vRa{110.788496}{342.707838}{1.083604}%
\vRa{110.266535}{343.157838}{1.517046}%
\vRa{109.744575}{343.607838}{1.950487}%
\vRa{109.222614}{344.057838}{2.383929}%
\vRa{108.700654}{344.507838}{2.817371}%
\vRa{108.178694}{344.957838}{2.730440}%
\vRa{107.656733}{345.407838}{1.618947}%
\vRa{107.134773}{345.857838}{0.507454}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{115.918321}{350.272046}{3.288879}%
\vRa{115.742883}{350.722046}{2.942357}%
\vRa{115.567445}{351.172046}{2.595835}%
\vRa{115.392006}{351.622046}{2.249313}%
\vRa{115.216568}{352.072046}{1.902790}%
\vRa{115.041130}{352.522046}{1.556268}%
\vRa{114.865692}{352.972046}{1.209746}%
\vRa{114.690253}{353.422046}{0.863224}%
\vRa{114.514815}{353.872046}{0.516702}%
\vRa{114.339377}{354.322046}{0.170180}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{112.049137}{341.807838}{0.558761}%
\vRa{111.960618}{342.257838}{1.676284}%
\vRa{111.872100}{342.707838}{2.793807}%
\vRa{111.783581}{343.157838}{3.911330}%
\vRa{111.695062}{343.607838}{5.028853}%
\vRa{111.606543}{344.057838}{6.010730}%
\vRa{111.518025}{344.507838}{2.396721}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{117.659041}{344.269937}{0.128941}%
\vRa{117.530282}{344.719937}{0.386824}%
\vRa{117.401524}{345.169937}{0.644706}%
\vRa{117.272766}{345.619937}{0.902588}%
\vRa{117.144008}{346.069937}{1.160471}%
\vRa{117.015250}{346.519937}{1.418353}%
\vRa{116.886491}{346.969937}{1.676235}%
\vRa{116.757733}{347.419937}{1.934118}%
\vRa{116.628975}{347.869937}{2.192000}%
\vRa{116.500217}{348.319937}{2.449882}%
\vRa{116.371459}{348.769937}{2.707765}%
\vRa{116.242701}{349.219937}{2.965647}%
\vRa{116.113942}{349.669937}{3.223529}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{110.642594}{345.031267}{0.742352}%
\vRa{109.009141}{345.481267}{2.227056}%
\vRa{107.375688}{345.931267}{3.711759}%
\vRa{107.043460}{346.381267}{3.895237}%
\vRa{107.251476}{346.831267}{3.538471}%
\vRa{107.459492}{347.281267}{3.181705}%
\vRa{107.667508}{347.731267}{2.824940}%
\vRa{107.875524}{348.181267}{2.468174}%
\vRa{108.083540}{348.631267}{2.111408}%
\vRa{108.291556}{349.081267}{1.754643}%
\vRa{108.499572}{349.531267}{1.397877}%
\vRa{108.707588}{349.981267}{1.041112}%
\vRa{108.915603}{350.431267}{0.684346}%
\vRa{109.123619}{350.881267}{0.327580}%
\vRa{114.799082}{350.272046}{1.119239}%
\vRa{112.385165}{350.722046}{3.357718}%
\vRa{109.971248}{351.172046}{5.596197}%
\vRa{109.812633}{351.622046}{5.579374}%
\vRa{110.496735}{352.072046}{4.719833}%
\vRa{111.180838}{352.522046}{3.860292}%
\vRa{111.864941}{352.972046}{3.000751}%
\vRa{112.549043}{353.422046}{2.141210}%
\vRa{113.233146}{353.872046}{1.281669}%
\vRa{113.917249}{354.322046}{0.422128}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{115.872156}{344.269937}{1.786885}%
\vRa{112.169628}{344.719937}{5.360654}%
\vRa{111.774829}{345.169937}{5.626695}%
\vRa{112.165233}{345.619937}{5.107533}%
\vRa{112.555638}{346.069937}{4.588370}%
\vRa{112.946042}{346.519937}{4.069207}%
\vRa{113.336447}{346.969937}{3.550045}%
\vRa{113.726851}{347.419937}{3.030882}%
\vRa{114.117256}{347.869937}{2.511719}%
\vRa{114.507660}{348.319937}{1.992557}%
\vRa{114.898065}{348.769937}{1.473394}%
\vRa{115.288469}{349.219937}{0.954231}%
\vRa{115.678874}{349.669937}{0.435069}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{111.384946}{345.031267}{0.269577}%
\vRa{111.236197}{345.481267}{0.808731}%
\vRa{111.087447}{345.931267}{1.347886}%
\vRa{110.938697}{346.381267}{1.887040}%
\vRa{110.789947}{346.831267}{2.426194}%
\vRa{110.641198}{347.281267}{2.965348}%
\vRa{110.492448}{347.731267}{3.504502}%
\vRa{110.343698}{348.181267}{4.043657}%
\vRa{110.194948}{348.631267}{4.582811}%
\vRa{110.046199}{349.081267}{5.121965}%
\vRa{109.897449}{349.531267}{5.661119}%
\vRa{109.748699}{349.981267}{6.200273}%
\vRa{109.599949}{350.431267}{4.345031}%
\vRa{109.451200}{350.881267}{2.079864}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{111.263082}{341.807838}{101.128471}{3.285201}%
\vSm{117.531177}{344.269937}{73.989560}{6.260495}%
\vSm{116.005137}{350.272046}{0.258701}{3.444137}%
\vSm{109.124724}{345.031267}{108.291562}{6.833471}%
\vSm{106.704229}{352.305946}{-106.010440}{6.260495}%
\vSm{111.435191}{345.031267}{-6.929661}{6.310194}%
\vSm{111.308251}{350.272046}{-130.943779}{6.938186}%
\vSm{112.013261}{341.807838}{23.620527}{6.144843}%
\vSm{108.472986}{352.305946}{-48.680502}{1.047204}%
\vSm{109.204707}{354.768045}{-146.663242}{5.911269}%
\vSm{106.714929}{346.288286}{65.190904}{5.763034}%
\vSm{106.843352}{345.031267}{164.597654}{4.732832}%
\vSm{115.813757}{350.272046}{-74.032623}{6.242972}%
\vSm{106.765878}{341.807838}{139.234242}{6.861665}%
\vSm{114.066878}{350.272046}{111.298961}{4.825598}%
\vSm{109.277966}{350.272046}{169.440189}{6.806699}%
\vSm{108.543059}{354.768045}{-156.379473}{6.144843}%
\vSm{114.122624}{354.768045}{-40.765758}{6.861665}%
}}%
{\color{black!38}\vlB{%
\vSh{106.716905}{346.288286}{-40.765758}{6.861665}%
\vSh{111.983210}{341.807838}{23.620527}{6.144843}%
\vSh{117.459086}{344.269937}{73.989560}{6.260495}%
\vSh{114.073651}{350.287597}{139.234242}{6.861665}%
\vSh{108.513008}{354.768045}{-156.379473}{6.144843}%
\vSh{106.632138}{352.305946}{-106.010440}{6.260495}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{52.993275}{309.026735}{0.039446}%
\vRa{53.122399}{309.476735}{0.118338}%
\vRa{53.251523}{309.926735}{0.197229}%
\vRa{53.380647}{310.376735}{0.276121}%
\vRa{53.509771}{310.826735}{0.355013}%
\vRa{53.638895}{311.276735}{0.433905}%
\vRa{53.768020}{311.726735}{0.512796}%
\vRa{53.897144}{312.176735}{0.591688}%
\vRa{54.026268}{312.626735}{0.670580}%
\vRa{54.155392}{313.076735}{0.749471}%
\vRa{54.284516}{313.526735}{0.828363}%
\vRa{54.413640}{313.976735}{0.907255}%
\vRa{54.542765}{314.426735}{0.457868}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{55.149056}{314.257903}{0.539854}%
\vRa{54.753450}{314.707903}{1.619563}%
\vRa{55.429494}{315.157903}{1.627622}%
\vRa{56.458499}{315.607903}{1.282720}%
\vRa{57.487503}{316.057903}{0.937819}%
\vRa{58.516507}{316.507903}{0.592917}%
\vRa{59.545511}{316.957903}{0.248015}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{57.864657}{304.546286}{0.216721}%
\vRa{57.342697}{304.996286}{0.650162}%
\vRa{56.820737}{305.446286}{1.083604}%
\vRa{56.298776}{305.896286}{1.517046}%
\vRa{55.776816}{306.346286}{1.950487}%
\vRa{55.254856}{306.796286}{2.383929}%
\vRa{54.732895}{307.246286}{2.817371}%
\vRa{54.210935}{307.696286}{2.730440}%
\vRa{53.688974}{308.146286}{1.618947}%
\vRa{53.167014}{308.596286}{0.507454}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{61.950562}{313.010495}{3.288879}%
\vRa{61.775124}{313.460495}{2.942357}%
\vRa{61.599686}{313.910495}{2.595835}%
\vRa{61.424248}{314.360495}{2.249313}%
\vRa{61.248809}{314.810495}{1.902790}%
\vRa{61.073371}{315.260495}{1.556268}%
\vRa{60.897933}{315.710495}{1.209746}%
\vRa{60.722494}{316.160495}{0.863224}%
\vRa{60.547056}{316.610495}{0.516702}%
\vRa{60.371618}{317.060495}{0.170180}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{58.081378}{304.546286}{0.558761}%
\vRa{57.992859}{304.996286}{1.676284}%
\vRa{57.904341}{305.446286}{2.793807}%
\vRa{57.815822}{305.896286}{3.911330}%
\vRa{57.727303}{306.346286}{5.028853}%
\vRa{57.638784}{306.796286}{6.010730}%
\vRa{57.550266}{307.246286}{2.396721}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{63.691282}{307.008386}{0.128941}%
\vRa{63.562523}{307.458386}{0.386824}%
\vRa{63.433765}{307.908386}{0.644706}%
\vRa{63.305007}{308.358386}{0.902588}%
\vRa{63.176249}{308.808386}{1.160471}%
\vRa{63.047491}{309.258386}{1.418353}%
\vRa{62.918732}{309.708386}{1.676235}%
\vRa{62.789974}{310.158386}{1.934118}%
\vRa{62.661216}{310.608386}{2.192000}%
\vRa{62.532458}{311.058386}{2.449882}%
\vRa{62.403700}{311.508386}{2.707765}%
\vRa{62.274942}{311.958386}{2.965647}%
\vRa{62.146183}{312.408386}{3.223529}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{56.674836}{307.769715}{0.742352}%
\vRa{55.041382}{308.219715}{2.227056}%
\vRa{53.407929}{308.669715}{3.711759}%
\vRa{53.075701}{309.119715}{3.895237}%
\vRa{53.283717}{309.569715}{3.538471}%
\vRa{53.491733}{310.019715}{3.181705}%
\vRa{53.699749}{310.469715}{2.824940}%
\vRa{53.907765}{310.919715}{2.468174}%
\vRa{54.115781}{311.369715}{2.111408}%
\vRa{54.323797}{311.819715}{1.754643}%
\vRa{54.531813}{312.269715}{1.397877}%
\vRa{54.739829}{312.719715}{1.041112}%
\vRa{54.947845}{313.169715}{0.684346}%
\vRa{55.155860}{313.619715}{0.327580}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{60.831323}{313.010495}{1.119239}%
\vRa{58.417406}{313.460495}{3.357718}%
\vRa{56.003489}{313.910495}{5.596197}%
\vRa{55.844874}{314.360495}{5.579374}%
\vRa{56.528976}{314.810495}{4.719833}%
\vRa{57.213079}{315.260495}{3.860292}%
\vRa{57.897182}{315.710495}{3.000751}%
\vRa{58.581284}{316.160495}{2.141210}%
\vRa{59.265387}{316.610495}{1.281669}%
\vRa{59.949490}{317.060495}{0.422128}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{61.904397}{307.008386}{1.786885}%
\vRa{58.201869}{307.458386}{5.360654}%
\vRa{57.807070}{307.908386}{5.626695}%
\vRa{58.197475}{308.358386}{5.107533}%
\vRa{58.587879}{308.808386}{4.588370}%
\vRa{58.978283}{309.258386}{4.069207}%
\vRa{59.368688}{309.708386}{3.550045}%
\vRa{59.759092}{310.158386}{3.030882}%
\vRa{60.149497}{310.608386}{2.511719}%
\vRa{60.539901}{311.058386}{1.992557}%
\vRa{60.930306}{311.508386}{1.473394}%
\vRa{61.320710}{311.958386}{0.954231}%
\vRa{61.711115}{312.408386}{0.435069}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{57.417187}{307.769715}{0.269577}%
\vRa{57.268438}{308.219715}{0.808731}%
\vRa{57.119688}{308.669715}{1.347886}%
\vRa{56.970938}{309.119715}{1.887040}%
\vRa{56.822188}{309.569715}{2.426194}%
\vRa{56.673439}{310.019715}{2.965348}%
\vRa{56.524689}{310.469715}{3.504502}%
\vRa{56.375939}{310.919715}{4.043657}%
\vRa{56.227189}{311.369715}{4.582811}%
\vRa{56.078440}{311.819715}{5.121965}%
\vRa{55.929690}{312.269715}{5.661119}%
\vRa{55.780940}{312.719715}{6.200273}%
\vRa{55.632190}{313.169715}{4.345031}%
\vRa{55.483441}{313.619715}{2.079864}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{57.295323}{304.546286}{101.128471}{3.285201}%
\vSm{63.563418}{307.008386}{73.989560}{6.260495}%
\vSm{62.037378}{313.010495}{0.258701}{3.444137}%
\vSm{55.156965}{307.769715}{108.291562}{6.833471}%
\vSm{52.736470}{315.044394}{-106.010440}{6.260495}%
\vSm{57.467432}{307.769715}{-6.929661}{6.310194}%
\vSm{57.340492}{313.010495}{-130.943779}{6.938186}%
\vSm{58.045502}{304.546286}{23.620527}{6.144843}%
\vSm{54.505227}{315.044394}{-48.680502}{1.047204}%
\vSm{55.236948}{317.506494}{-146.663242}{5.911269}%
\vSm{52.747170}{309.026735}{65.190904}{5.763034}%
\vSm{52.875593}{307.769715}{164.597654}{4.732832}%
\vSm{61.845998}{313.010495}{-74.032623}{6.242972}%
\vSm{52.798119}{304.546286}{139.234242}{6.861665}%
\vSm{60.099119}{313.010495}{111.298961}{4.825598}%
\vSm{55.310207}{313.010495}{169.440189}{6.806699}%
\vSm{54.575300}{317.506494}{-156.379473}{6.144843}%
\vSm{60.154865}{317.506494}{-40.765758}{6.861665}%
}}%
{\color{black}\vlB{%
\vSh{52.749146}{309.026735}{-40.765758}{6.861665}%
\vSh{58.015451}{304.546286}{23.620527}{6.144843}%
\vSh{63.491328}{307.008386}{73.989560}{6.260495}%
\vSh{60.105892}{313.026046}{139.234242}{6.861665}%
\vSh{54.545249}{317.506494}{-156.379473}{6.144843}%
\vSh{52.664379}{315.044394}{-106.010440}{6.260495}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{109.021247}{295.344770}{0.039446}%
\vRa{109.150372}{295.794770}{0.118338}%
\vRa{109.279496}{296.244770}{0.197229}%
\vRa{109.408620}{296.694770}{0.276121}%
\vRa{109.537744}{297.144770}{0.355013}%
\vRa{109.666868}{297.594770}{0.433905}%
\vRa{109.795992}{298.044770}{0.512796}%
\vRa{109.925117}{298.494770}{0.591688}%
\vRa{110.054241}{298.944770}{0.670580}%
\vRa{110.183365}{299.394770}{0.749471}%
\vRa{110.312489}{299.844770}{0.828363}%
\vRa{110.441613}{300.294770}{0.907255}%
\vRa{110.570737}{300.744770}{0.457868}%
\vRa{111.177029}{300.575938}{0.539854}%
\vRa{110.781423}{301.025938}{1.619563}%
\vRa{111.457467}{301.475938}{1.627622}%
\vRa{112.486472}{301.925938}{1.282720}%
\vRa{113.515476}{302.375938}{0.937819}%
\vRa{114.544480}{302.825938}{0.592917}%
\vRa{115.573484}{303.275938}{0.248015}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{113.892630}{290.864322}{0.216721}%
\vRa{113.370670}{291.314322}{0.650162}%
\vRa{112.848709}{291.764322}{1.083604}%
\vRa{112.326749}{292.214322}{1.517046}%
\vRa{111.804789}{292.664322}{1.950487}%
\vRa{111.282828}{293.114322}{2.383929}%
\vRa{110.760868}{293.564322}{2.817371}%
\vRa{110.238908}{294.014322}{2.730440}%
\vRa{109.716947}{294.464322}{1.618947}%
\vRa{109.194987}{294.914322}{0.507454}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{117.978535}{299.328530}{3.288879}%
\vRa{117.803097}{299.778530}{2.942357}%
\vRa{117.627659}{300.228530}{2.595835}%
\vRa{117.452220}{300.678530}{2.249313}%
\vRa{117.276782}{301.128530}{1.902790}%
\vRa{117.101344}{301.578530}{1.556268}%
\vRa{116.925906}{302.028530}{1.209746}%
\vRa{116.750467}{302.478530}{0.863224}%
\vRa{116.575029}{302.928530}{0.516702}%
\vRa{116.399591}{303.378530}{0.170180}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{114.109351}{290.864322}{0.558761}%
\vRa{114.020832}{291.314322}{1.676284}%
\vRa{113.932313}{291.764322}{2.793807}%
\vRa{113.843795}{292.214322}{3.911330}%
\vRa{113.755276}{292.664322}{5.028853}%
\vRa{113.666757}{293.114322}{6.010730}%
\vRa{113.578239}{293.564322}{2.396721}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{119.719254}{293.326421}{0.128941}%
\vRa{119.590496}{293.776421}{0.386824}%
\vRa{119.461738}{294.226421}{0.644706}%
\vRa{119.332980}{294.676421}{0.902588}%
\vRa{119.204222}{295.126421}{1.160471}%
\vRa{119.075464}{295.576421}{1.418353}%
\vRa{118.946705}{296.026421}{1.676235}%
\vRa{118.817947}{296.476421}{1.934118}%
\vRa{118.689189}{296.926421}{2.192000}%
\vRa{118.560431}{297.376421}{2.449882}%
\vRa{118.431673}{297.826421}{2.707765}%
\vRa{118.302914}{298.276421}{2.965647}%
\vRa{118.174156}{298.726421}{3.223529}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{112.702808}{294.087751}{0.742352}%
\vRa{111.069355}{294.537751}{2.227056}%
\vRa{109.435901}{294.987751}{3.711759}%
\vRa{109.103674}{295.437751}{3.895237}%
\vRa{109.311690}{295.887751}{3.538471}%
\vRa{109.519706}{296.337751}{3.181705}%
\vRa{109.727722}{296.787751}{2.824940}%
\vRa{109.935738}{297.237751}{2.468174}%
\vRa{110.143754}{297.687751}{2.111408}%
\vRa{110.351770}{298.137751}{1.754643}%
\vRa{110.559786}{298.587751}{1.397877}%
\vRa{110.767801}{299.037751}{1.041112}%
\vRa{110.975817}{299.487751}{0.684346}%
\vRa{111.183833}{299.937751}{0.327580}%
\vRa{116.859296}{299.328530}{1.119239}%
\vRa{114.445379}{299.778530}{3.357718}%
\vRa{112.031462}{300.228530}{5.596197}%
\vRa{111.872847}{300.678530}{5.579374}%
\vRa{112.556949}{301.128530}{4.719833}%
\vRa{113.241052}{301.578530}{3.860292}%
\vRa{113.925155}{302.028530}{3.000751}%
\vRa{114.609257}{302.478530}{2.141210}%
\vRa{115.293360}{302.928530}{1.281669}%
\vRa{115.977463}{303.378530}{0.422128}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{117.932370}{293.326421}{1.786885}%
\vRa{114.229842}{293.776421}{5.360654}%
\vRa{113.835043}{294.226421}{5.626695}%
\vRa{114.225447}{294.676421}{5.107533}%
\vRa{114.615852}{295.126421}{4.588370}%
\vRa{115.006256}{295.576421}{4.069207}%
\vRa{115.396661}{296.026421}{3.550045}%
\vRa{115.787065}{296.476421}{3.030882}%
\vRa{116.177470}{296.926421}{2.511719}%
\vRa{116.567874}{297.376421}{1.992557}%
\vRa{116.958279}{297.826421}{1.473394}%
\vRa{117.348683}{298.276421}{0.954231}%
\vRa{117.739088}{298.726421}{0.435069}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{113.445160}{294.087751}{0.269577}%
\vRa{113.296410}{294.537751}{0.808731}%
\vRa{113.147661}{294.987751}{1.347886}%
\vRa{112.998911}{295.437751}{1.887040}%
\vRa{112.850161}{295.887751}{2.426194}%
\vRa{112.701411}{296.337751}{2.965348}%
\vRa{112.552662}{296.787751}{3.504502}%
\vRa{112.403912}{297.237751}{4.043657}%
\vRa{112.255162}{297.687751}{4.582811}%
\vRa{112.106412}{298.137751}{5.121965}%
\vRa{111.957663}{298.587751}{5.661119}%
\vRa{111.808913}{299.037751}{6.200273}%
\vRa{111.660163}{299.487751}{4.345031}%
\vRa{111.511413}{299.937751}{2.079864}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{113.323296}{290.864322}{101.128471}{3.285201}%
\vSm{119.591391}{293.326421}{73.989560}{6.260495}%
\vSm{118.065351}{299.328530}{0.258701}{3.444137}%
\vSm{111.184938}{294.087751}{108.291562}{6.833471}%
\vSm{108.764443}{301.362430}{-106.010440}{6.260495}%
\vSm{113.495405}{294.087751}{-6.929661}{6.310194}%
\vSm{113.368465}{299.328530}{-130.943779}{6.938186}%
\vSm{114.073475}{290.864322}{23.620527}{6.144843}%
\vSm{110.533200}{301.362430}{-48.680502}{1.047204}%
\vSm{111.264920}{303.824529}{-146.663242}{5.911269}%
\vSm{108.775143}{295.344770}{65.190904}{5.763034}%
\vSm{108.903566}{294.087751}{164.597654}{4.732832}%
\vSm{117.873971}{299.328530}{-74.032623}{6.242972}%
\vSm{108.826092}{290.864322}{139.234242}{6.861665}%
\vSm{116.127092}{299.328530}{111.298961}{4.825598}%
\vSm{111.338180}{299.328530}{169.440189}{6.806699}%
\vSm{110.603273}{303.824529}{-156.379473}{6.144843}%
\vSm{116.182838}{303.824529}{-40.765758}{6.861665}%
}}%
{\color{black!38}\vlB{%
\vSh{108.777119}{295.344770}{-40.765758}{6.861665}%
\vSh{114.043424}{290.864322}{23.620527}{6.144843}%
\vSh{119.519300}{293.326421}{73.989560}{6.260495}%
\vSh{116.133865}{299.344081}{139.234242}{6.861665}%
\vSh{110.573222}{303.824529}{-156.379473}{6.144843}%
\vSh{108.692352}{301.362430}{-106.010440}{6.260495}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{25.792803}{332.431562}{0.039446}%
\vRa{25.921927}{332.881562}{0.118338}%
\vRa{26.051052}{333.331562}{0.197229}%
\vRa{26.180176}{333.781562}{0.276121}%
\vRa{26.309300}{334.231562}{0.355013}%
\vRa{26.438424}{334.681562}{0.433905}%
\vRa{26.567548}{335.131562}{0.512796}%
\vRa{26.696672}{335.581562}{0.591688}%
\vRa{26.825797}{336.031562}{0.670580}%
\vRa{26.954921}{336.481562}{0.749471}%
\vRa{27.084045}{336.931562}{0.828363}%
\vRa{27.213169}{337.381562}{0.907255}%
\vRa{27.342293}{337.831562}{0.457868}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{27.948585}{337.662730}{0.539854}%
\vRa{27.552979}{338.112730}{1.619563}%
\vRa{28.229023}{338.562730}{1.627622}%
\vRa{29.258027}{339.012730}{1.282720}%
\vRa{30.287032}{339.462730}{0.937819}%
\vRa{31.316036}{339.912730}{0.592917}%
\vRa{32.345040}{340.362730}{0.248015}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{30.664186}{327.951114}{0.216721}%
\vRa{30.142226}{328.401114}{0.650162}%
\vRa{29.620265}{328.851114}{1.083604}%
\vRa{29.098305}{329.301114}{1.517046}%
\vRa{28.576345}{329.751114}{1.950487}%
\vRa{28.054384}{330.201114}{2.383929}%
\vRa{27.532424}{330.651114}{2.817371}%
\vRa{27.010464}{331.101114}{2.730440}%
\vRa{26.488503}{331.551114}{1.618947}%
\vRa{25.966543}{332.001114}{0.507454}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{34.750091}{336.415322}{3.288879}%
\vRa{34.574653}{336.865322}{2.942357}%
\vRa{34.399215}{337.315322}{2.595835}%
\vRa{34.223776}{337.765322}{2.249313}%
\vRa{34.048338}{338.215322}{1.902790}%
\vRa{33.872900}{338.665322}{1.556268}%
\vRa{33.697461}{339.115322}{1.209746}%
\vRa{33.522023}{339.565322}{0.863224}%
\vRa{33.346585}{340.015322}{0.516702}%
\vRa{33.171147}{340.465322}{0.170180}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{30.880907}{327.951114}{0.558761}%
\vRa{30.792388}{328.401114}{1.676284}%
\vRa{30.703869}{328.851114}{2.793807}%
\vRa{30.615351}{329.301114}{3.911330}%
\vRa{30.526832}{329.751114}{5.028853}%
\vRa{30.438313}{330.201114}{6.010730}%
\vRa{30.349794}{330.651114}{2.396721}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{36.490810}{330.413213}{0.128941}%
\vRa{36.362052}{330.863213}{0.386824}%
\vRa{36.233294}{331.313213}{0.644706}%
\vRa{36.104536}{331.763213}{0.902588}%
\vRa{35.975778}{332.213213}{1.160471}%
\vRa{35.847019}{332.663213}{1.418353}%
\vRa{35.718261}{333.113213}{1.676235}%
\vRa{35.589503}{333.563213}{1.934118}%
\vRa{35.460745}{334.013213}{2.192000}%
\vRa{35.331987}{334.463213}{2.449882}%
\vRa{35.203228}{334.913213}{2.707765}%
\vRa{35.074470}{335.363213}{2.965647}%
\vRa{34.945712}{335.813213}{3.223529}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{29.474364}{331.174543}{0.742352}%
\vRa{27.840911}{331.624543}{2.227056}%
\vRa{26.207457}{332.074543}{3.711759}%
\vRa{25.875230}{332.524543}{3.895237}%
\vRa{26.083246}{332.974543}{3.538471}%
\vRa{26.291262}{333.424543}{3.181705}%
\vRa{26.499278}{333.874543}{2.824940}%
\vRa{26.707294}{334.324543}{2.468174}%
\vRa{26.915310}{334.774543}{2.111408}%
\vRa{27.123326}{335.224543}{1.754643}%
\vRa{27.331341}{335.674543}{1.397877}%
\vRa{27.539357}{336.124543}{1.041112}%
\vRa{27.747373}{336.574543}{0.684346}%
\vRa{27.955389}{337.024543}{0.327580}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{33.630852}{336.415322}{1.119239}%
\vRa{31.216935}{336.865322}{3.357718}%
\vRa{28.803018}{337.315322}{5.596197}%
\vRa{28.644402}{337.765322}{5.579374}%
\vRa{29.328505}{338.215322}{4.719833}%
\vRa{30.012608}{338.665322}{3.860292}%
\vRa{30.696710}{339.115322}{3.000751}%
\vRa{31.380813}{339.565322}{2.141210}%
\vRa{32.064916}{340.015322}{1.281669}%
\vRa{32.749019}{340.465322}{0.422128}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{34.703926}{330.413213}{1.786885}%
\vRa{31.001398}{330.863213}{5.360654}%
\vRa{30.606599}{331.313213}{5.626695}%
\vRa{30.997003}{331.763213}{5.107533}%
\vRa{31.387408}{332.213213}{4.588370}%
\vRa{31.777812}{332.663213}{4.069207}%
\vRa{32.168217}{333.113213}{3.550045}%
\vRa{32.558621}{333.563213}{3.030882}%
\vRa{32.949026}{334.013213}{2.511719}%
\vRa{33.339430}{334.463213}{1.992557}%
\vRa{33.729834}{334.913213}{1.473394}%
\vRa{34.120239}{335.363213}{0.954231}%
\vRa{34.510643}{335.813213}{0.435069}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{30.216716}{331.174543}{0.269577}%
\vRa{30.067966}{331.624543}{0.808731}%
\vRa{29.919217}{332.074543}{1.347886}%
\vRa{29.770467}{332.524543}{1.887040}%
\vRa{29.621717}{332.974543}{2.426194}%
\vRa{29.472967}{333.424543}{2.965348}%
\vRa{29.324218}{333.874543}{3.504502}%
\vRa{29.175468}{334.324543}{4.043657}%
\vRa{29.026718}{334.774543}{4.582811}%
\vRa{28.877968}{335.224543}{5.121965}%
\vRa{28.729219}{335.674543}{5.661119}%
\vRa{28.580469}{336.124543}{6.200273}%
\vRa{28.431719}{336.574543}{4.345031}%
\vRa{28.282969}{337.024543}{2.079864}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{30.094852}{327.951114}{101.128471}{3.285201}%
\vSm{36.362947}{330.413213}{73.989560}{6.260495}%
\vSm{34.836907}{336.415322}{0.258701}{3.444137}%
\vSm{27.956494}{331.174543}{108.291562}{6.833471}%
\vSm{25.535999}{338.449222}{-106.010440}{6.260495}%
\vSm{30.266961}{331.174543}{-6.929661}{6.310194}%
\vSm{30.140020}{336.415322}{-130.943779}{6.938186}%
\vSm{30.845031}{327.951114}{23.620527}{6.144843}%
\vSm{27.304756}{338.449222}{-48.680502}{1.047204}%
\vSm{28.036476}{340.911321}{-146.663242}{5.911269}%
\vSm{25.546699}{332.431562}{65.190904}{5.763034}%
\vSm{25.675122}{331.174543}{164.597654}{4.732832}%
\vSm{34.645526}{336.415322}{-74.032623}{6.242972}%
\vSm{25.597648}{327.951114}{139.234242}{6.861665}%
\vSm{32.898648}{336.415322}{111.298961}{4.825598}%
\vSm{28.109736}{336.415322}{169.440189}{6.806699}%
\vSm{27.374829}{340.911321}{-156.379473}{6.144843}%
\vSm{32.954394}{340.911321}{-40.765758}{6.861665}%
}}%
{\color{black}\vlB{%
\vSh{25.548675}{332.431562}{-40.765758}{6.861665}%
\vSh{30.814980}{327.951114}{23.620527}{6.144843}%
\vSh{36.290856}{330.413213}{73.989560}{6.260495}%
\vSh{32.905421}{336.430873}{139.234242}{6.861665}%
\vSh{27.344778}{340.911321}{-156.379473}{6.144843}%
\vSh{25.463908}{338.449222}{-106.010440}{6.260495}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{33.081148}{292.306225}{0.039446}%
\vRa{33.210272}{292.756225}{0.118338}%
\vRa{33.339396}{293.206225}{0.197229}%
\vRa{33.468520}{293.656225}{0.276121}%
\vRa{33.597644}{294.106225}{0.355013}%
\vRa{33.726768}{294.556225}{0.433905}%
\vRa{33.855893}{295.006225}{0.512796}%
\vRa{33.985017}{295.456225}{0.591688}%
\vRa{34.114141}{295.906225}{0.670580}%
\vRa{34.243265}{296.356225}{0.749471}%
\vRa{34.372389}{296.806225}{0.828363}%
\vRa{34.501513}{297.256225}{0.907255}%
\vRa{34.630638}{297.706225}{0.457868}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{35.236929}{297.537393}{0.539854}%
\vRa{34.841323}{297.987393}{1.619563}%
\vRa{35.517368}{298.437393}{1.627622}%
\vRa{36.546372}{298.887393}{1.282720}%
\vRa{37.575376}{299.337393}{0.937819}%
\vRa{38.604380}{299.787393}{0.592917}%
\vRa{39.633385}{300.237393}{0.248015}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{37.952530}{287.825777}{0.216721}%
\vRa{37.430570}{288.275777}{0.650162}%
\vRa{36.908610}{288.725777}{1.083604}%
\vRa{36.386649}{289.175777}{1.517046}%
\vRa{35.864689}{289.625777}{1.950487}%
\vRa{35.342729}{290.075777}{2.383929}%
\vRa{34.820768}{290.525777}{2.817371}%
\vRa{34.298808}{290.975777}{2.730440}%
\vRa{33.776848}{291.425777}{1.618947}%
\vRa{33.254887}{291.875777}{0.507454}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{42.038435}{296.289985}{3.288879}%
\vRa{41.862997}{296.739985}{2.942357}%
\vRa{41.687559}{297.189985}{2.595835}%
\vRa{41.512121}{297.639985}{2.249313}%
\vRa{41.336682}{298.089985}{1.902790}%
\vRa{41.161244}{298.539985}{1.556268}%
\vRa{40.985806}{298.989985}{1.209746}%
\vRa{40.810367}{299.439985}{0.863224}%
\vRa{40.634929}{299.889985}{0.516702}%
\vRa{40.459491}{300.339985}{0.170180}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{38.169251}{287.825777}{0.558761}%
\vRa{38.080732}{288.275777}{1.676284}%
\vRa{37.992214}{288.725777}{2.793807}%
\vRa{37.903695}{289.175777}{3.911330}%
\vRa{37.815176}{289.625777}{5.028853}%
\vRa{37.726657}{290.075777}{6.010730}%
\vRa{37.638139}{290.525777}{2.396721}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{43.779155}{290.287876}{0.128941}%
\vRa{43.650396}{290.737876}{0.386824}%
\vRa{43.521638}{291.187876}{0.644706}%
\vRa{43.392880}{291.637876}{0.902588}%
\vRa{43.264122}{292.087876}{1.160471}%
\vRa{43.135364}{292.537876}{1.418353}%
\vRa{43.006606}{292.987876}{1.676235}%
\vRa{42.877847}{293.437876}{1.934118}%
\vRa{42.749089}{293.887876}{2.192000}%
\vRa{42.620331}{294.337876}{2.449882}%
\vRa{42.491573}{294.787876}{2.707765}%
\vRa{42.362815}{295.237876}{2.965647}%
\vRa{42.234056}{295.687876}{3.223529}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{36.762709}{291.049206}{0.742352}%
\vRa{35.129255}{291.499206}{2.227056}%
\vRa{33.495802}{291.949206}{3.711759}%
\vRa{33.163575}{292.399206}{3.895237}%
\vRa{33.371590}{292.849206}{3.538471}%
\vRa{33.579606}{293.299206}{3.181705}%
\vRa{33.787622}{293.749206}{2.824940}%
\vRa{33.995638}{294.199206}{2.468174}%
\vRa{34.203654}{294.649206}{2.111408}%
\vRa{34.411670}{295.099206}{1.754643}%
\vRa{34.619686}{295.549206}{1.397877}%
\vRa{34.827702}{295.999206}{1.041112}%
\vRa{35.035718}{296.449206}{0.684346}%
\vRa{35.243733}{296.899206}{0.327580}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{40.919196}{296.289985}{1.119239}%
\vRa{38.505279}{296.739985}{3.357718}%
\vRa{36.091362}{297.189985}{5.596197}%
\vRa{35.932747}{297.639985}{5.579374}%
\vRa{36.616849}{298.089985}{4.719833}%
\vRa{37.300952}{298.539985}{3.860292}%
\vRa{37.985055}{298.989985}{3.000751}%
\vRa{38.669157}{299.439985}{2.141210}%
\vRa{39.353260}{299.889985}{1.281669}%
\vRa{40.037363}{300.339985}{0.422128}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{41.992270}{290.287876}{1.786885}%
\vRa{38.289742}{290.737876}{5.360654}%
\vRa{37.894943}{291.187876}{5.626695}%
\vRa{38.285348}{291.637876}{5.107533}%
\vRa{38.675752}{292.087876}{4.588370}%
\vRa{39.066156}{292.537876}{4.069207}%
\vRa{39.456561}{292.987876}{3.550045}%
\vRa{39.846965}{293.437876}{3.030882}%
\vRa{40.237370}{293.887876}{2.511719}%
\vRa{40.627774}{294.337876}{1.992557}%
\vRa{41.018179}{294.787876}{1.473394}%
\vRa{41.408583}{295.237876}{0.954231}%
\vRa{41.798988}{295.687876}{0.435069}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{37.505060}{291.049206}{0.269577}%
\vRa{37.356311}{291.499206}{0.808731}%
\vRa{37.207561}{291.949206}{1.347886}%
\vRa{37.058811}{292.399206}{1.887040}%
\vRa{36.910061}{292.849206}{2.426194}%
\vRa{36.761312}{293.299206}{2.965348}%
\vRa{36.612562}{293.749206}{3.504502}%
\vRa{36.463812}{294.199206}{4.043657}%
\vRa{36.315062}{294.649206}{4.582811}%
\vRa{36.166313}{295.099206}{5.121965}%
\vRa{36.017563}{295.549206}{5.661119}%
\vRa{35.868813}{295.999206}{6.200273}%
\vRa{35.720063}{296.449206}{4.345031}%
\vRa{35.571314}{296.899206}{2.079864}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{37.383196}{287.825777}{101.128471}{3.285201}%
\vSm{43.651291}{290.287876}{73.989560}{6.260495}%
\vSm{42.125251}{296.289985}{0.258701}{3.444137}%
\vSm{35.244838}{291.049206}{108.291562}{6.833471}%
\vSm{32.824343}{298.323885}{-106.010440}{6.260495}%
\vSm{37.555305}{291.049206}{-6.929661}{6.310194}%
\vSm{37.428365}{296.289985}{-130.943779}{6.938186}%
\vSm{38.133375}{287.825777}{23.620527}{6.144843}%
\vSm{34.593101}{298.323885}{-48.680502}{1.047204}%
\vSm{35.324821}{300.785984}{-146.663242}{5.911269}%
\vSm{32.835043}{292.306225}{65.190904}{5.763034}%
\vSm{32.963466}{291.049206}{164.597654}{4.732832}%
\vSm{41.933871}{296.289985}{-74.032623}{6.242972}%
\vSm{32.885992}{287.825777}{139.234242}{6.861665}%
\vSm{40.186992}{296.289985}{111.298961}{4.825598}%
\vSm{35.398080}{296.289985}{169.440189}{6.806699}%
\vSm{34.663173}{300.785984}{-156.379473}{6.144843}%
\vSm{40.242738}{300.785984}{-40.765758}{6.861665}%
}}%
{\color{black}\vlB{%
\vSh{32.837019}{292.306225}{-40.765758}{6.861665}%
\vSh{38.103324}{287.825777}{23.620527}{6.144843}%
\vSh{43.579201}{290.287876}{73.989560}{6.260495}%
\vSh{40.193765}{296.305536}{139.234242}{6.861665}%
\vSh{34.633122}{300.785984}{-156.379473}{6.144843}%
\vSh{32.752252}{298.323885}{-106.010440}{6.260495}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{116.504647}{329.626789}{0.039446}%
\vRa{116.633772}{330.076789}{0.118338}%
\vRa{116.762896}{330.526789}{0.197229}%
\vRa{116.892020}{330.976789}{0.276121}%
\vRa{117.021144}{331.426789}{0.355013}%
\vRa{117.150268}{331.876789}{0.433905}%
\vRa{117.279392}{332.326789}{0.512796}%
\vRa{117.408517}{332.776789}{0.591688}%
\vRa{117.537641}{333.226789}{0.670580}%
\vRa{117.666765}{333.676789}{0.749471}%
\vRa{117.795889}{334.126789}{0.828363}%
\vRa{117.925013}{334.576789}{0.907255}%
\vRa{118.054137}{335.026789}{0.457868}%
\vRa{118.660429}{334.857957}{0.539854}%
\vRa{118.264823}{335.307957}{1.619563}%
\vRa{118.940867}{335.757957}{1.627622}%
\vRa{119.969872}{336.207957}{1.282720}%
\vRa{120.998876}{336.657957}{0.937819}%
\vRa{122.027880}{337.107957}{0.592917}%
\vRa{123.056884}{337.557957}{0.248015}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{121.376030}{325.146341}{0.216721}%
\vRa{120.854070}{325.596341}{0.650162}%
\vRa{120.332109}{326.046341}{1.083604}%
\vRa{119.810149}{326.496341}{1.517046}%
\vRa{119.288189}{326.946341}{1.950487}%
\vRa{118.766228}{327.396341}{2.383929}%
\vRa{118.244268}{327.846341}{2.817371}%
\vRa{117.722308}{328.296341}{2.730440}%
\vRa{117.200347}{328.746341}{1.618947}%
\vRa{116.678387}{329.196341}{0.507454}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{125.461935}{333.610549}{3.288879}%
\vRa{125.286497}{334.060549}{2.942357}%
\vRa{125.111059}{334.510549}{2.595835}%
\vRa{124.935620}{334.960549}{2.249313}%
\vRa{124.760182}{335.410549}{1.902790}%
\vRa{124.584744}{335.860549}{1.556268}%
\vRa{124.409306}{336.310549}{1.209746}%
\vRa{124.233867}{336.760549}{0.863224}%
\vRa{124.058429}{337.210549}{0.516702}%
\vRa{123.882991}{337.660549}{0.170180}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{121.592751}{325.146341}{0.558761}%
\vRa{121.504232}{325.596341}{1.676284}%
\vRa{121.415714}{326.046341}{2.793807}%
\vRa{121.327195}{326.496341}{3.911330}%
\vRa{121.238676}{326.946341}{5.028853}%
\vRa{121.150157}{327.396341}{6.010730}%
\vRa{121.061639}{327.846341}{2.396721}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{127.202655}{327.608440}{0.128941}%
\vRa{127.073896}{328.058440}{0.386824}%
\vRa{126.945138}{328.508440}{0.644706}%
\vRa{126.816380}{328.958440}{0.902588}%
\vRa{126.687622}{329.408440}{1.160471}%
\vRa{126.558864}{329.858440}{1.418353}%
\vRa{126.430105}{330.308440}{1.676235}%
\vRa{126.301347}{330.758440}{1.934118}%
\vRa{126.172589}{331.208440}{2.192000}%
\vRa{126.043831}{331.658440}{2.449882}%
\vRa{125.915073}{332.108440}{2.707765}%
\vRa{125.786314}{332.558440}{2.965647}%
\vRa{125.657556}{333.008440}{3.223529}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{120.186208}{328.369770}{0.742352}%
\vRa{118.552755}{328.819770}{2.227056}%
\vRa{116.919301}{329.269770}{3.711759}%
\vRa{116.587074}{329.719770}{3.895237}%
\vRa{116.795090}{330.169770}{3.538471}%
\vRa{117.003106}{330.619770}{3.181705}%
\vRa{117.211122}{331.069770}{2.824940}%
\vRa{117.419138}{331.519770}{2.468174}%
\vRa{117.627154}{331.969770}{2.111408}%
\vRa{117.835170}{332.419770}{1.754643}%
\vRa{118.043186}{332.869770}{1.397877}%
\vRa{118.251202}{333.319770}{1.041112}%
\vRa{118.459217}{333.769770}{0.684346}%
\vRa{118.667233}{334.219770}{0.327580}%
\vRa{124.342696}{333.610549}{1.119239}%
\vRa{121.928779}{334.060549}{3.357718}%
\vRa{119.514862}{334.510549}{5.596197}%
\vRa{119.356247}{334.960549}{5.579374}%
\vRa{120.040349}{335.410549}{4.719833}%
\vRa{120.724452}{335.860549}{3.860292}%
\vRa{121.408555}{336.310549}{3.000751}%
\vRa{122.092657}{336.760549}{2.141210}%
\vRa{122.776760}{337.210549}{1.281669}%
\vRa{123.460863}{337.660549}{0.422128}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{125.415770}{327.608440}{1.786885}%
\vRa{121.713242}{328.058440}{5.360654}%
\vRa{121.318443}{328.508440}{5.626695}%
\vRa{121.708847}{328.958440}{5.107533}%
\vRa{122.099252}{329.408440}{4.588370}%
\vRa{122.489656}{329.858440}{4.069207}%
\vRa{122.880061}{330.308440}{3.550045}%
\vRa{123.270465}{330.758440}{3.030882}%
\vRa{123.660870}{331.208440}{2.511719}%
\vRa{124.051274}{331.658440}{1.992557}%
\vRa{124.441679}{332.108440}{1.473394}%
\vRa{124.832083}{332.558440}{0.954231}%
\vRa{125.222488}{333.008440}{0.435069}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{120.928560}{328.369770}{0.269577}%
\vRa{120.779811}{328.819770}{0.808731}%
\vRa{120.631061}{329.269770}{1.347886}%
\vRa{120.482311}{329.719770}{1.887040}%
\vRa{120.333561}{330.169770}{2.426194}%
\vRa{120.184812}{330.619770}{2.965348}%
\vRa{120.036062}{331.069770}{3.504502}%
\vRa{119.887312}{331.519770}{4.043657}%
\vRa{119.738562}{331.969770}{4.582811}%
\vRa{119.589813}{332.419770}{5.121965}%
\vRa{119.441063}{332.869770}{5.661119}%
\vRa{119.292313}{333.319770}{6.200273}%
\vRa{119.143563}{333.769770}{4.345031}%
\vRa{118.994814}{334.219770}{2.079864}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{120.806696}{325.146341}{101.128471}{3.285201}%
\vSm{127.074791}{327.608440}{73.989560}{6.260495}%
\vSm{125.548751}{333.610549}{0.258701}{3.444137}%
\vSm{118.668338}{328.369770}{108.291562}{6.833471}%
\vSm{116.247843}{335.644449}{-106.010440}{6.260495}%
\vSm{120.978805}{328.369770}{-6.929661}{6.310194}%
\vSm{120.851865}{333.610549}{-130.943779}{6.938186}%
\vSm{121.556875}{325.146341}{23.620527}{6.144843}%
\vSm{118.016600}{335.644449}{-48.680502}{1.047204}%
\vSm{118.748321}{338.106548}{-146.663242}{5.911269}%
\vSm{116.258543}{329.626789}{65.190904}{5.763034}%
\vSm{116.386966}{328.369770}{164.597654}{4.732832}%
\vSm{125.357371}{333.610549}{-74.032623}{6.242972}%
\vSm{116.309492}{325.146341}{139.234242}{6.861665}%
\vSm{123.610492}{333.610549}{111.298961}{4.825598}%
\vSm{118.821580}{333.610549}{169.440189}{6.806699}%
\vSm{118.086673}{338.106548}{-156.379473}{6.144843}%
\vSm{123.666238}{338.106548}{-40.765758}{6.861665}%
}}%
{\color{black!38}\vlB{%
\vSh{116.260519}{329.626789}{-40.765758}{6.861665}%
\vSh{121.526824}{325.146341}{23.620527}{6.144843}%
\vSh{127.002700}{327.608440}{73.989560}{6.260495}%
\vSh{123.617265}{333.626100}{139.234242}{6.861665}%
\vSh{118.056622}{338.106548}{-156.379473}{6.144843}%
\vSh{116.175752}{335.644449}{-106.010440}{6.260495}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{60.281619}{322.777971}{0.039446}%
\vRa{60.410743}{323.227971}{0.118338}%
\vRa{60.539867}{323.677971}{0.197229}%
\vRa{60.668991}{324.127971}{0.276121}%
\vRa{60.798116}{324.577971}{0.355013}%
\vRa{60.927240}{325.027971}{0.433905}%
\vRa{61.056364}{325.477971}{0.512796}%
\vRa{61.185488}{325.927971}{0.591688}%
\vRa{61.314612}{326.377971}{0.670580}%
\vRa{61.443736}{326.827971}{0.749471}%
\vRa{61.572860}{327.277971}{0.828363}%
\vRa{61.701985}{327.727971}{0.907255}%
\vRa{61.831109}{328.177971}{0.457868}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{62.437401}{328.009140}{0.539854}%
\vRa{62.041795}{328.459140}{1.619563}%
\vRa{62.717839}{328.909140}{1.627622}%
\vRa{63.746843}{329.359140}{1.282720}%
\vRa{64.775847}{329.809140}{0.937819}%
\vRa{65.804852}{330.259140}{0.592917}%
\vRa{66.833856}{330.709140}{0.248015}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{65.153002}{318.297523}{0.216721}%
\vRa{64.631041}{318.747523}{0.650162}%
\vRa{64.109081}{319.197523}{1.083604}%
\vRa{63.587121}{319.647523}{1.517046}%
\vRa{63.065160}{320.097523}{1.950487}%
\vRa{62.543200}{320.547523}{2.383929}%
\vRa{62.021239}{320.997523}{2.817371}%
\vRa{61.499279}{321.447523}{2.730440}%
\vRa{60.977319}{321.897523}{1.618947}%
\vRa{60.455358}{322.347523}{0.507454}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{69.238907}{326.761731}{3.288879}%
\vRa{69.063468}{327.211731}{2.942357}%
\vRa{68.888030}{327.661731}{2.595835}%
\vRa{68.712592}{328.111731}{2.249313}%
\vRa{68.537154}{328.561731}{1.902790}%
\vRa{68.361715}{329.011731}{1.556268}%
\vRa{68.186277}{329.461731}{1.209746}%
\vRa{68.010839}{329.911731}{0.863224}%
\vRa{67.835400}{330.361731}{0.516702}%
\vRa{67.659962}{330.811731}{0.170180}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{65.369722}{318.297523}{0.558761}%
\vRa{65.281204}{318.747523}{1.676284}%
\vRa{65.192685}{319.197523}{2.793807}%
\vRa{65.104166}{319.647523}{3.911330}%
\vRa{65.015647}{320.097523}{5.028853}%
\vRa{64.927129}{320.547523}{6.010730}%
\vRa{64.838610}{320.997523}{2.396721}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{70.979626}{320.759622}{0.128941}%
\vRa{70.850868}{321.209622}{0.386824}%
\vRa{70.722110}{321.659622}{0.644706}%
\vRa{70.593351}{322.109622}{0.902588}%
\vRa{70.464593}{322.559622}{1.160471}%
\vRa{70.335835}{323.009622}{1.418353}%
\vRa{70.207077}{323.459622}{1.676235}%
\vRa{70.078319}{323.909622}{1.934118}%
\vRa{69.949560}{324.359622}{2.192000}%
\vRa{69.820802}{324.809622}{2.449882}%
\vRa{69.692044}{325.259622}{2.707765}%
\vRa{69.563286}{325.709622}{2.965647}%
\vRa{69.434528}{326.159622}{3.223529}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{63.963180}{321.520952}{0.742352}%
\vRa{62.329726}{321.970952}{2.227056}%
\vRa{60.696273}{322.420952}{3.711759}%
\vRa{60.364046}{322.870952}{3.895237}%
\vRa{60.572062}{323.320952}{3.538471}%
\vRa{60.780078}{323.770952}{3.181705}%
\vRa{60.988093}{324.220952}{2.824940}%
\vRa{61.196109}{324.670952}{2.468174}%
\vRa{61.404125}{325.120952}{2.111408}%
\vRa{61.612141}{325.570952}{1.754643}%
\vRa{61.820157}{326.020952}{1.397877}%
\vRa{62.028173}{326.470952}{1.041112}%
\vRa{62.236189}{326.920952}{0.684346}%
\vRa{62.444205}{327.370952}{0.327580}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{68.119667}{326.761731}{1.119239}%
\vRa{65.705750}{327.211731}{3.357718}%
\vRa{63.291833}{327.661731}{5.596197}%
\vRa{63.133218}{328.111731}{5.579374}%
\vRa{63.817321}{328.561731}{4.719833}%
\vRa{64.501423}{329.011731}{3.860292}%
\vRa{65.185526}{329.461731}{3.000751}%
\vRa{65.869629}{329.911731}{2.141210}%
\vRa{66.553731}{330.361731}{1.281669}%
\vRa{67.237834}{330.811731}{0.422128}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{69.192741}{320.759622}{1.786885}%
\vRa{65.490214}{321.209622}{5.360654}%
\vRa{65.095414}{321.659622}{5.626695}%
\vRa{65.485819}{322.109622}{5.107533}%
\vRa{65.876223}{322.559622}{4.588370}%
\vRa{66.266628}{323.009622}{4.069207}%
\vRa{66.657032}{323.459622}{3.550045}%
\vRa{67.047437}{323.909622}{3.030882}%
\vRa{67.437841}{324.359622}{2.511719}%
\vRa{67.828246}{324.809622}{1.992557}%
\vRa{68.218650}{325.259622}{1.473394}%
\vRa{68.609055}{325.709622}{0.954231}%
\vRa{68.999459}{326.159622}{0.435069}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{64.705532}{321.520952}{0.269577}%
\vRa{64.556782}{321.970952}{0.808731}%
\vRa{64.408032}{322.420952}{1.347886}%
\vRa{64.259282}{322.870952}{1.887040}%
\vRa{64.110533}{323.320952}{2.426194}%
\vRa{63.961783}{323.770952}{2.965348}%
\vRa{63.813033}{324.220952}{3.504502}%
\vRa{63.664283}{324.670952}{4.043657}%
\vRa{63.515534}{325.120952}{4.582811}%
\vRa{63.366784}{325.570952}{5.121965}%
\vRa{63.218034}{326.020952}{5.661119}%
\vRa{63.069284}{326.470952}{6.200273}%
\vRa{62.920535}{326.920952}{4.345031}%
\vRa{62.771785}{327.370952}{2.079864}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{64.583667}{318.297523}{101.128471}{3.285201}%
\vSm{70.851763}{320.759622}{73.989560}{6.260495}%
\vSm{69.325723}{326.761731}{0.258701}{3.444137}%
\vSm{62.445309}{321.520952}{108.291562}{6.833471}%
\vSm{60.024814}{328.795631}{-106.010440}{6.260495}%
\vSm{64.755776}{321.520952}{-6.929661}{6.310194}%
\vSm{64.628836}{326.761731}{-130.943779}{6.938186}%
\vSm{65.333846}{318.297523}{23.620527}{6.144843}%
\vSm{61.793572}{328.795631}{-48.680502}{1.047204}%
\vSm{62.525292}{331.257730}{-146.663242}{5.911269}%
\vSm{60.035515}{322.777971}{65.190904}{5.763034}%
\vSm{60.163938}{321.520952}{164.597654}{4.732832}%
\vSm{69.134342}{326.761731}{-74.032623}{6.242972}%
\vSm{60.086463}{318.297523}{139.234242}{6.861665}%
\vSm{67.387463}{326.761731}{111.298961}{4.825598}%
\vSm{62.598551}{326.761731}{169.440189}{6.806699}%
\vSm{61.863644}{331.257730}{-156.379473}{6.144843}%
\vSm{67.443209}{331.257730}{-40.765758}{6.861665}%
}}%
{\color{black}\vlB{%
\vSh{60.037491}{322.777971}{-40.765758}{6.861665}%
\vSh{65.303795}{318.297523}{23.620527}{6.144843}%
\vSh{70.779672}{320.759622}{73.989560}{6.260495}%
\vSh{67.394237}{326.777282}{139.234242}{6.861665}%
\vSh{61.833593}{331.257730}{-156.379473}{6.144843}%
\vSh{59.952724}{328.795631}{-106.010440}{6.260495}%
}}%
{\color{black}\put(32.29342,283.30588){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $1$}}}%
{\color{black}\put(24.00508,344.43122){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $2$}}}%
{\color{black}\put(64.49389,336.77763){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $3$}}}%
{\color{black}\put(59.20555,299.02639){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $4$}}}%
{\color{black}\put(130.71692,335.62644){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $5$}}}%
{\color{black}\put(103.17331,356.28794){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $6$}}}%
{\color{black}\put(122.23352,289.34443){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $7$}}}%
{\color{black}\put(94.36464,295.62058){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $8$}}}%
{\color{black}\vlB{%
\vSf{30.942030}{245.000000}{7.401523}{17.006794}%
\vRa{46.510675}{245.748114}{0.416067}%
\vRa{46.452218}{246.198114}{1.248200}%
\vRa{46.393761}{246.648114}{2.080334}%
\vRa{46.335304}{247.098114}{2.912467}%
\vRa{46.276847}{247.548114}{1.661526}%
\vRa{46.218390}{247.998114}{0.084137}%
}}%
{\color{black}\put(56.29426,248.28583){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $x$}}}%
{\color{black}\vlB{%
\vSf{26.414177}{245.000000}{118.928969}{8.666029}%
\vRa{26.406605}{250.662359}{0.431331}%
\vRa{26.358144}{251.112359}{1.293992}%
\vRa{26.309683}{251.562359}{2.156653}%
\vRa{26.261222}{252.012359}{1.924193}%
\vRa{26.212761}{252.462359}{1.402623}%
\vRa{26.164300}{252.912359}{0.881053}%
\vRa{26.115839}{253.362359}{0.359482}%
}}%
{\color{black}\put(22.69636,260.02405){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $y$}}}%
{\color{black}\vlB{%
\vSf{30.550000}{245.000000}{90.000000}{15.117774}%
\vRa{29.834500}{258.617774}{2.331000}%
\vRa{30.023500}{259.067774}{1.953000}%
\vRa{30.212500}{259.517774}{1.575000}%
\vRa{30.401500}{259.967774}{1.197000}%
\vRa{30.590500}{260.417774}{0.819000}%
\vRa{30.779500}{260.867774}{0.441000}%
\vRa{30.968500}{261.317774}{0.063000}%
}}%
{\color{black}\put(31.00000,268.61777){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $z$}}}%
{\color{black}\put(79.00000,224.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\mathcal C=\{1,2,3,4\}$}}}%
{\color{black}\put(79.00000,201.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont $n_{\mathcal C}=4,\quad n_{\rm out}=4$}}}%
{\color{black}\put(235.00000,412.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Associated residence}}}%
{\color{black!30}\vlB{%
\vSk{162.185818}{330.689633}{89.638379}{1.459673}%
\vSk{162.195098}{332.149276}{88.888541}{1.423979}%
\vSk{162.222865}{333.572987}{88.098849}{1.386010}%
\vSk{162.269082}{334.958234}{87.263314}{1.345855}%
\vSk{162.333685}{336.302554}{86.374962}{1.303611}%
\vSk{162.416582}{337.603557}{85.425610}{1.259385}%
\vSk{162.517653}{338.858930}{84.405578}{1.213290}%
\vSk{162.636756}{340.066441}{83.303325}{1.165453}%
\vSk{162.773725}{341.223943}{82.104981}{1.116013}%
\vSk{162.928380}{342.329378}{80.793738}{1.065122}%
\vSk{163.100527}{343.380780}{79.349059}{1.012952}%
\vSk{163.289969}{344.376281}{77.745635}{0.959696}%
\vSk{163.496515}{345.314110}{75.952025}{0.905573}%
\vSk{163.719998}{346.192599}{73.928853}{0.850840}%
\vSk{163.960296}{347.010188}{71.626470}{0.795802}%
\vSk{164.217363}{347.765421}{68.981947}{0.740825}%
\vSk{164.491278}{348.456957}{65.915377}{0.686361}%
\vSk{164.782309}{349.083567}{62.325696}{0.632980}%
\vSk{165.090993}{349.644134}{58.086939}{0.581409}%
\vSk{165.418232}{350.137665}{53.047361}{0.532596}%
\vSk{165.765341}{350.563279}{47.036966}{0.487764}%
\vSk{166.133936}{350.920222}{39.893773}{0.448474}%
\vSk{166.525434}{351.207858}{31.522486}{0.416611}%
\vSk{166.939928}{351.425676}{21.989270}{0.394230}%
\vSk{167.374718}{351.573289}{11.615086}{0.383165}%
\vSk{167.823767}{351.650434}{0.974650}{0.384475}%
\vSk{168.150596}{351.656974}{-9.264105}{0.398027}%
\vSk{168.480431}{351.592897}{-18.571464}{0.422558}%
\vSk{168.828750}{351.458318}{-26.684426}{0.456142}%
\vSk{169.194703}{351.253475}{-33.579443}{0.496737}%
\vSk{169.576038}{350.978733}{-39.372560}{0.542519}%
\vSk{169.970148}{350.634581}{-44.231012}{0.592000}%
}}%
{\color{black!30}\vlB{%
\vSk{170.374598}{350.221629}{-48.322326}{0.644019}%
\vSk{170.787278}{349.740613}{-51.793083}{0.697681}%
\vSk{171.206396}{349.192388}{-54.763815}{0.752295}%
\vSk{171.630423}{348.577928}{-57.330816}{0.807319}%
\vSk{172.058025}{347.898326}{-59.570106}{0.862321}%
\vSk{172.488011}{347.154790}{-61.541555}{0.916949}%
\vSk{172.919297}{346.348642}{-63.292437}{0.970911}%
\vSk{173.350875}{345.481316}{-64.860295}{1.023958}%
\vSk{173.781795}{344.554353}{-66.275157}{1.075875}%
\vSk{174.211148}{343.569402}{-67.561233}{1.126476}%
\vSk{174.638061}{342.528213}{-68.738203}{1.175593}%
\vSk{175.061689}{341.432639}{-69.822203}{1.223077}%
\vSk{175.481209}{340.284626}{-70.826570}{1.268791}%
\vSk{175.895821}{339.086217}{-71.762421}{1.312612}%
\vSk{176.304743}{337.839541}{-72.639096}{1.354427}%
\vSk{176.707210}{336.546816}{-73.464505}{1.394133}%
\vSk{177.102477}{335.210339}{-74.245398}{1.431633}%
\vSk{177.489817}{333.832487}{-74.987582}{1.466841}%
\vSk{177.868518}{332.415710}{-75.696090}{1.499675}%
\vSk{178.237891}{330.962527}{-76.375321}{1.530062}%
\vSk{178.597264}{329.475521}{-77.029151}{1.557936}%
\vSk{178.945985}{327.957336}{-77.661020}{1.583236}%
\vSk{179.283422}{326.410672}{-78.274014}{1.605908}%
\vSk{179.608968}{324.838278}{-78.870921}{1.625903}%
\vSk{179.922034}{323.242951}{-79.454288}{1.643180}%
\vSk{180.222057}{321.627526}{-80.026464}{1.657702}%
\vSk{180.508498}{319.994875}{-80.589639}{1.669439}%
\vSk{180.780842}{318.347902}{-81.145880}{1.678368}%
\vSk{181.038601}{316.689535}{-81.697158}{1.684469}%
\vSk{181.281313}{315.022722}{-82.245378}{1.687730}%
\vSk{181.508542}{313.350426}{-82.792405}{1.688144}%
\vSk{181.719883}{311.675622}{-83.340086}{1.685711}%
}}%
{\color{black!30}\vlB{%
\vSk{181.914958}{310.001287}{-83.890281}{1.680435}%
\vSk{182.093418}{308.330397}{-84.444878}{1.672327}%
\vSk{182.254945}{306.665924}{-85.005828}{1.661405}%
\vSk{182.399251}{305.010826}{-85.575166}{1.647690}%
\vSk{182.526080}{303.368048}{-86.155043}{1.631211}%
\vSk{182.635208}{301.740508}{-86.747758}{1.612003}%
\vSk{182.726441}{300.131102}{-87.355796}{1.590105}%
\vSk{182.799621}{298.542690}{-87.981870}{1.565564}%
\vSk{182.854620}{296.978097}{-88.628974}{1.538433}%
\vSk{182.891345}{295.440104}{-89.300437}{1.508770}%
\vSk{182.909736}{293.931447}{-90.000000}{1.476640}%
\vSk{182.891348}{292.454806}{-90.731899}{1.442115}%
\vSk{182.854643}{291.012808}{-91.500969}{1.405273}%
\vSk{182.799699}{289.608017}{-92.312778}{1.366200}%
\vSk{182.726629}{288.242930}{-93.173780}{1.324988}%
\vSk{182.635583}{286.919975}{-94.091523}{1.281739}%
\vSk{182.526748}{285.641502}{-95.074898}{1.236563}%
\vSk{182.400349}{284.409787}{-96.134465}{1.189581}%
\vSk{182.256653}{283.227017}{-97.282862}{1.140924}%
\vSk{182.095969}{282.095297}{-98.535343}{1.090739}%
\vSk{181.918655}{281.016639}{-99.910466}{1.039186}%
\vSk{181.725118}{279.992960}{-101.431007}{0.986447}%
\vSk{181.515831}{279.026081}{-103.125146}{0.932727}%
\vSk{181.291335}{278.117719}{-105.028035}{0.878265}%
\vSk{181.052264}{277.269492}{-107.183855}{0.823338}%
\vSk{180.799366}{276.482906}{-109.648475}{0.768280}%
\vSk{180.533544}{275.759360}{-112.492811}{0.713497}%
\vSk{180.255905}{275.100141}{-115.806819}{0.659494}%
\vSk{179.967837}{274.506421}{-119.703640}{0.606915}%
\vSk{179.671094}{273.979254}{-124.322367}{0.556589}%
\vSk{179.367876}{273.519580}{-129.825676}{0.509593}%
\vSk{179.060819}{273.128214}{-136.384550}{0.467315}%
}}%
{\color{black!30}\vlB{%
\vSk{178.752721}{272.805853}{-144.137429}{0.431486}%
\vSk{178.445738}{272.553070}{-153.112249}{0.404109}%
\vSk{178.139996}{272.370314}{-163.123791}{0.387192}%
\vSk{177.832370}{272.257910}{-173.714234}{0.382251}%
\vSk{177.457921}{272.216058}{175.766370}{0.389777}%
\vSk{176.993511}{272.244833}{165.942792}{0.409032}%
\vSk{176.531622}{272.344183}{157.216754}{0.438349}%
\vSk{176.074044}{272.513932}{149.721016}{0.475685}%
\vSk{175.620510}{272.753777}{143.396291}{0.519081}%
\vSk{175.169966}{273.063293}{138.092203}{0.566877}%
\vSk{174.721345}{273.441930}{133.637201}{0.617754}%
\vSk{174.273875}{273.889013}{129.872867}{0.670692}%
\vSk{173.827136}{274.403748}{126.665591}{0.724906}%
\vSk{173.381009}{274.985220}{123.907394}{0.779785}%
\vSk{172.935612}{275.632394}{121.512650}{0.834846}%
\vSk{172.491238}{276.344122}{119.413902}{0.889701}%
\vSk{172.048307}{277.119136}{117.557979}{0.944030}%
\vSk{171.607329}{277.956059}{115.902787}{0.997563}%
\vSk{171.168878}{278.853403}{114.414782}{1.050070}%
\vSk{170.733572}{279.809573}{113.067030}{1.101351}%
\vSk{170.302061}{280.822868}{111.837726}{1.151230}%
\vSk{169.875014}{281.891487}{110.709068}{1.199548}%
\vSk{169.453115}{283.013529}{109.666401}{1.246163}%
\vSk{169.037051}{284.187001}{108.697561}{1.290945}%
\vSk{168.627512}{285.409816}{107.792369}{1.333777}%
\vSk{168.225186}{286.679798}{106.942237}{1.374550}%
\vSk{167.830756}{287.994692}{106.139867}{1.413164}%
\vSk{167.444894}{289.352158}{105.379003}{1.449529}%
\vSk{167.068264}{290.749783}{104.654243}{1.483559}%
\vSk{166.701517}{292.185082}{103.960888}{1.515179}%
\vSk{166.345287}{293.655503}{103.294813}{1.544318}%
\vSk{166.000195}{295.158433}{102.652370}{1.570912}%
}}%
{\color{black!30}\vlB{%
\vSk{165.666843}{296.691198}{102.030304}{1.594904}%
\vSk{165.345812}{298.251074}{101.425686}{1.616243}%
\vSk{165.037666}{299.835286}{100.835854}{1.634884}%
\vSk{164.742944}{301.441020}{100.258366}{1.650787}%
\vSk{164.462164}{303.065419}{99.690955}{1.663920}%
\vSk{164.195819}{304.705595}{99.131498}{1.674256}%
\vSk{163.944379}{306.358633}{98.577981}{1.681772}%
\vSk{163.708286}{308.021592}{98.028467}{1.686455}%
\vSk{163.487957}{309.691518}{97.481075}{1.688293}%
\vSk{163.283780}{311.365440}{96.933952}{1.687283}%
\vSk{163.096117}{313.040382}{96.385248}{1.683427}%
\vSk{162.925299}{314.713366}{95.833091}{1.676734}%
\vSk{162.771628}{316.381418}{95.275566}{1.667217}%
\vSk{162.635378}{318.041573}{94.710683}{1.654895}%
\vSk{162.516790}{319.690877}{94.136353}{1.639794}%
\vSk{162.416076}{321.326400}{93.550355}{1.621946}%
\vSk{162.333415}{322.945233}{92.950302}{1.601387}%
\vSk{162.268957}{324.544497}{92.333601}{1.578162}%
\vSk{162.222820}{326.121350}{91.697406}{1.552319}%
\vSk{162.195089}{327.672988}{91.038563}{1.523914}%
\vSk{162.185818}{329.196652}{90.353546}{1.493009}%
}}%
{\color{black!55}\vlB{%
\vSk{286.287968}{346.811041}{89.638379}{1.459673}%
\vSk{286.297248}{348.270685}{88.888541}{1.423979}%
\vSk{286.325015}{349.694396}{88.098849}{1.386010}%
\vSk{286.371232}{351.079643}{87.263314}{1.345855}%
\vSk{286.435835}{352.423963}{86.374962}{1.303611}%
\vSk{286.518732}{353.724966}{85.425610}{1.259385}%
\vSk{286.619803}{354.980339}{84.405578}{1.213290}%
\vSk{286.738906}{356.187850}{83.303325}{1.165453}%
\vSk{286.875876}{357.345352}{82.104981}{1.116013}%
\vSk{287.030530}{358.450787}{80.793738}{1.065122}%
\vSk{287.202677}{359.502189}{79.349059}{1.012952}%
\vSk{287.392119}{360.497689}{77.745635}{0.959696}%
\vSk{287.598665}{361.435518}{75.952025}{0.905573}%
\vSk{287.822148}{362.314008}{73.928853}{0.850840}%
\vSk{288.062446}{363.131596}{71.626470}{0.795802}%
\vSk{288.319513}{363.886830}{68.981947}{0.740825}%
\vSk{288.593428}{364.578366}{65.915377}{0.686361}%
\vSk{288.884459}{365.204975}{62.325696}{0.632980}%
\vSk{289.193144}{365.765543}{58.086939}{0.581409}%
\vSk{289.520383}{366.259073}{53.047361}{0.532596}%
\vSk{289.867491}{366.684688}{47.036966}{0.487764}%
\vSk{290.236086}{367.041631}{39.893773}{0.448474}%
\vSk{290.627584}{367.329267}{31.522486}{0.416611}%
\vSk{291.042078}{367.547085}{21.989270}{0.394230}%
\vSk{291.476868}{367.694698}{11.615086}{0.383165}%
\vSk{291.925917}{367.771842}{0.974650}{0.384475}%
\vSk{292.252746}{367.778382}{-9.264105}{0.398027}%
\vSk{292.582581}{367.714306}{-18.571464}{0.422558}%
\vSk{292.930900}{367.579726}{-26.684426}{0.456142}%
\vSk{293.296853}{367.374884}{-33.579443}{0.496737}%
\vSk{293.678188}{367.100142}{-39.372560}{0.542519}%
\vSk{294.072299}{366.755989}{-44.231012}{0.592000}%
}}%
{\color{black!55}\vlB{%
\vSk{294.476748}{366.343038}{-48.322326}{0.644019}%
\vSk{294.889428}{365.862022}{-51.793083}{0.697681}%
\vSk{295.308547}{365.313797}{-54.763815}{0.752295}%
\vSk{295.732574}{364.699337}{-57.330816}{0.807319}%
\vSk{296.160175}{364.019735}{-59.570106}{0.862321}%
\vSk{296.590161}{363.276199}{-61.541555}{0.916949}%
\vSk{297.021447}{362.470051}{-63.292437}{0.970911}%
\vSk{297.453026}{361.602724}{-64.860295}{1.023958}%
\vSk{297.883945}{360.675762}{-66.275157}{1.075875}%
\vSk{298.313298}{359.690810}{-67.561233}{1.126476}%
\vSk{298.740211}{358.649622}{-68.738203}{1.175593}%
\vSk{299.163839}{357.554047}{-69.822203}{1.223077}%
\vSk{299.583359}{356.406035}{-70.826570}{1.268791}%
\vSk{299.997971}{355.207626}{-71.762421}{1.312612}%
\vSk{300.406893}{353.960950}{-72.639096}{1.354427}%
\vSk{300.809360}{352.668224}{-73.464505}{1.394133}%
\vSk{301.204627}{351.331748}{-74.245398}{1.431633}%
\vSk{301.591967}{349.953896}{-74.987582}{1.466841}%
\vSk{301.970669}{348.537119}{-75.696090}{1.499675}%
\vSk{302.340042}{347.083936}{-76.375321}{1.530062}%
\vSk{302.699414}{345.596930}{-77.029151}{1.557936}%
\vSk{303.048135}{344.078745}{-77.661020}{1.583236}%
\vSk{303.385573}{342.532081}{-78.274014}{1.605908}%
\vSk{303.711118}{340.959687}{-78.870921}{1.625903}%
\vSk{304.024184}{339.364359}{-79.454288}{1.643180}%
\vSk{304.324207}{337.748934}{-80.026464}{1.657702}%
\vSk{304.610648}{336.116284}{-80.589639}{1.669439}%
\vSk{304.882992}{334.469311}{-81.145880}{1.678368}%
\vSk{305.140751}{332.810943}{-81.697158}{1.684469}%
\vSk{305.383463}{331.144130}{-82.245378}{1.687730}%
\vSk{305.610693}{329.471835}{-82.792405}{1.688144}%
\vSk{305.822033}{327.797031}{-83.340086}{1.685711}%
}}%
{\color{black!55}\vlB{%
\vSk{306.017108}{326.122695}{-83.890281}{1.680435}%
\vSk{306.195568}{324.451806}{-84.444878}{1.672327}%
\vSk{306.357095}{322.787332}{-85.005828}{1.661405}%
\vSk{306.501401}{321.132235}{-85.575166}{1.647690}%
\vSk{306.628230}{319.489456}{-86.155043}{1.631211}%
\vSk{306.737358}{317.861917}{-86.747758}{1.612003}%
\vSk{306.828592}{316.252511}{-87.355796}{1.590105}%
\vSk{306.901771}{314.664099}{-87.981870}{1.565564}%
\vSk{306.956770}{313.099506}{-88.628974}{1.538433}%
\vSk{306.993495}{311.561513}{-89.300437}{1.508770}%
\vSk{307.011886}{310.052855}{-90.000000}{1.476640}%
\vSk{306.993498}{308.576215}{-90.731899}{1.442115}%
\vSk{306.956793}{307.134217}{-91.500969}{1.405273}%
\vSk{306.901849}{305.729426}{-92.312778}{1.366200}%
\vSk{306.828779}{304.364339}{-93.173780}{1.324988}%
\vSk{306.737733}{303.041383}{-94.091523}{1.281739}%
\vSk{306.628898}{301.762911}{-95.074898}{1.236563}%
\vSk{306.502499}{300.531195}{-96.134465}{1.189581}%
\vSk{306.358803}{299.348426}{-97.282862}{1.140924}%
\vSk{306.198119}{298.216706}{-98.535343}{1.090739}%
\vSk{306.020805}{297.138048}{-99.910466}{1.039186}%
\vSk{305.827269}{296.114369}{-101.431007}{0.986447}%
\vSk{305.617981}{295.147489}{-103.125146}{0.932727}%
\vSk{305.393485}{294.239128}{-105.028035}{0.878265}%
\vSk{305.154414}{293.390901}{-107.183855}{0.823338}%
\vSk{304.901516}{292.604315}{-109.648475}{0.768280}%
\vSk{304.635694}{291.880769}{-112.492811}{0.713497}%
\vSk{304.358055}{291.221550}{-115.806819}{0.659494}%
\vSk{304.069988}{290.627829}{-119.703640}{0.606915}%
\vSk{303.773245}{290.100663}{-124.322367}{0.556589}%
\vSk{303.470026}{289.640989}{-129.825676}{0.509593}%
\vSk{303.162969}{289.249623}{-136.384550}{0.467315}%
}}%
{\color{black!55}\vlB{%
\vSk{302.854871}{288.927262}{-144.137429}{0.431486}%
\vSk{302.547888}{288.674478}{-153.112249}{0.404109}%
\vSk{302.242146}{288.491722}{-163.123791}{0.387192}%
\vSk{301.934520}{288.379319}{-173.714234}{0.382251}%
\vSk{301.560071}{288.337467}{175.766370}{0.389777}%
\vSk{301.095661}{288.366242}{165.942792}{0.409032}%
\vSk{300.633772}{288.465592}{157.216754}{0.438349}%
\vSk{300.176194}{288.635341}{149.721016}{0.475685}%
\vSk{299.722660}{288.875186}{143.396291}{0.519081}%
\vSk{299.272116}{289.184702}{138.092203}{0.566877}%
\vSk{298.823495}{289.563338}{133.637201}{0.617754}%
\vSk{298.376025}{290.010421}{129.872867}{0.670692}%
\vSk{297.929286}{290.525156}{126.665591}{0.724906}%
\vSk{297.483159}{291.106628}{123.907394}{0.779785}%
\vSk{297.037762}{291.753803}{121.512650}{0.834846}%
\vSk{296.593389}{292.465530}{119.413902}{0.889701}%
\vSk{296.150458}{293.240544}{117.557979}{0.944030}%
\vSk{295.709479}{294.077468}{115.902787}{0.997563}%
\vSk{295.271028}{294.974812}{114.414782}{1.050070}%
\vSk{294.835722}{295.930981}{113.067030}{1.101351}%
\vSk{294.404211}{296.944276}{111.837726}{1.151230}%
\vSk{293.977165}{298.012895}{110.709068}{1.199548}%
\vSk{293.555265}{299.134938}{109.666401}{1.246163}%
\vSk{293.139201}{300.308410}{108.697561}{1.290945}%
\vSk{292.729662}{301.531224}{107.792369}{1.333777}%
\vSk{292.327336}{302.801207}{106.942237}{1.374550}%
\vSk{291.932906}{304.116100}{106.139867}{1.413164}%
\vSk{291.547044}{305.473566}{105.379003}{1.449529}%
\vSk{291.170414}{306.871191}{104.654243}{1.483559}%
\vSk{290.803667}{308.306491}{103.960888}{1.515179}%
\vSk{290.447437}{309.776912}{103.294813}{1.544318}%
\vSk{290.102346}{311.279841}{102.652370}{1.570912}%
}}%
{\color{black!55}\vlB{%
\vSk{289.768993}{312.812607}{102.030304}{1.594904}%
\vSk{289.447963}{314.372482}{101.425686}{1.616243}%
\vSk{289.139816}{315.956695}{100.835854}{1.634884}%
\vSk{288.845094}{317.562428}{100.258366}{1.650787}%
\vSk{288.564314}{319.186827}{99.690955}{1.663920}%
\vSk{288.297969}{320.827004}{99.131498}{1.674256}%
\vSk{288.046529}{322.480041}{98.577981}{1.681772}%
\vSk{287.810436}{324.143001}{98.028467}{1.686455}%
\vSk{287.590107}{325.812926}{97.481075}{1.688293}%
\vSk{287.385931}{327.486848}{96.933952}{1.687283}%
\vSk{287.198267}{329.161790}{96.385248}{1.683427}%
\vSk{287.027449}{330.834775}{95.833091}{1.676734}%
\vSk{286.873779}{332.502827}{95.275566}{1.667217}%
\vSk{286.737528}{334.162981}{94.710683}{1.654895}%
\vSk{286.618940}{335.812286}{94.136353}{1.639794}%
\vSk{286.518226}{337.447809}{93.550355}{1.621946}%
\vSk{286.435565}{339.066641}{92.950302}{1.601387}%
\vSk{286.371108}{340.665906}{92.333601}{1.578162}%
\vSk{286.324970}{342.242759}{91.697406}{1.552319}%
\vSk{286.297239}{343.794397}{91.038563}{1.523914}%
\vSk{286.287968}{345.318060}{90.353546}{1.493009}%
}}%
{\color{black!25}\vlB{%
\vSu{162.547164}{330.689633}{7.401523}{125.144890}%
\vSu{172.910278}{346.959069}{7.401523}{125.144890}%
\vSu{183.273393}{293.188959}{7.401523}{125.144890}%
\vSu{172.910278}{276.919523}{7.401523}{125.144890}%
}}%
{\color{black!53}\vlB{%
\vSac{193.967227}{299.556928}{72.719931}{2.126709}%
\vSac{194.513540}{301.587647}{123.391748}{0.240180}%
\vSac{194.367861}{301.788179}{134.497608}{0.275542}%
\vSac{194.156598}{301.984718}{141.041576}{0.314076}%
\vSac{193.891746}{302.182195}{144.214971}{0.347646}%
\vSac{193.591652}{302.385480}{144.903967}{0.371449}%
\vSac{193.275871}{302.599044}{143.573578}{0.383327}%
\vSac{192.963461}{302.826659}{140.374397}{0.383339}%
\vSac{192.672319}{303.071141}{135.247248}{0.373571}%
\vSac{192.419155}{303.334153}{128.037254}{0.357976}%
\vSac{192.220040}{303.616099}{118.687569}{0.341967}%
\vSac{192.090431}{303.916090}{107.544348}{0.331331}%
\vSac{192.042018}{304.232008}{95.582393}{0.330208}%
\vSac{192.042192}{304.560651}{84.160801}{0.339055}%
\vSac{192.089069}{304.897947}{74.377992}{0.354381}%
\vSac{192.201883}{305.239237}{66.706068}{0.370556}%
\vSac{192.365046}{305.579588}{61.146371}{0.381963}%
\vSac{192.561869}{305.914132}{57.544613}{0.384287}%
\vSac{192.774579}{306.238397}{55.810012}{0.375025}%
\vSac{192.984444}{306.548610}{56.039939}{0.353674}%
\vSac{193.172524}{306.841957}{58.622329}{0.321891}%
\vSac{193.321528}{307.116773}{64.347905}{0.283860}%
\vSac{193.420365}{307.372656}{74.386743}{0.246950}%
\vSac{193.472458}{307.610493}{89.435433}{0.221921}%
\vSac{193.426910}{307.832403}{107.403544}{0.219222}%
\vSac{193.341250}{308.041590}{123.391748}{0.240180}%
\vSac{193.195570}{308.242122}{134.497608}{0.275542}%
\vSac{192.984308}{308.438661}{141.041576}{0.314076}%
\vSac{192.719456}{308.636138}{144.214971}{0.347646}%
\vSac{192.419361}{308.839423}{144.903967}{0.371449}%
\vSac{192.103581}{309.052987}{143.573578}{0.383327}%
\vSac{191.791171}{309.280602}{140.374397}{0.383339}%
}}%
{\color{black!53}\vlB{%
\vSac{191.500029}{309.525084}{135.247248}{0.373571}%
\vSac{191.246864}{309.788096}{128.037254}{0.357976}%
\vSac{191.047749}{310.070042}{118.687569}{0.341967}%
\vSac{190.918140}{310.370033}{107.544348}{0.331331}%
\vSac{190.869727}{310.685951}{95.582393}{0.330208}%
\vSac{190.869901}{311.014594}{84.160801}{0.339055}%
\vSac{190.916779}{311.351890}{74.377992}{0.354381}%
\vSac{191.029592}{311.693180}{66.706068}{0.370556}%
\vSac{191.192755}{312.033531}{61.146371}{0.381963}%
\vSac{191.389578}{312.368075}{57.544613}{0.384287}%
\vSac{191.602289}{312.692340}{55.810012}{0.375025}%
\vSac{191.812153}{313.002553}{56.039939}{0.353674}%
\vSac{192.000233}{313.295900}{58.622329}{0.321891}%
\vSac{192.149238}{313.570716}{64.347905}{0.283860}%
\vSac{192.248074}{313.826599}{74.386743}{0.246950}%
\vSac{192.300167}{314.064436}{89.435433}{0.221921}%
\vSac{192.254619}{314.286347}{107.403544}{0.219222}%
\vSac{192.168959}{314.495533}{123.391748}{0.240180}%
\vSac{192.023279}{314.696065}{134.497608}{0.275542}%
\vSac{191.812017}{314.892604}{141.041576}{0.314076}%
\vSac{191.547165}{315.090081}{144.214971}{0.347646}%
\vSac{191.247070}{315.293366}{144.903967}{0.371449}%
\vSac{190.931290}{315.506930}{143.573578}{0.383327}%
\vSac{190.618880}{315.734545}{140.374397}{0.383339}%
\vSac{190.327738}{315.979027}{135.247248}{0.373571}%
\vSac{190.074574}{316.242039}{128.037254}{0.357976}%
\vSac{189.875458}{316.523985}{118.687569}{0.341967}%
\vSac{189.745850}{316.823976}{107.544348}{0.331331}%
\vSac{189.697436}{317.139894}{95.582393}{0.330208}%
\vSac{189.697610}{317.468537}{84.160801}{0.339055}%
\vSac{189.744488}{317.805833}{74.377992}{0.354381}%
\vSac{189.857302}{318.147123}{66.706068}{0.370556}%
}}%
{\color{black!53}\vlB{%
\vSac{190.020464}{318.487474}{61.146371}{0.381963}%
\vSac{190.217287}{318.822018}{57.544613}{0.384287}%
\vSac{190.429998}{319.146283}{55.810012}{0.375025}%
\vSac{190.639862}{319.456496}{56.039939}{0.353674}%
\vSac{190.827943}{319.749843}{58.622329}{0.321891}%
\vSac{190.976947}{320.024659}{64.347905}{0.283860}%
\vSac{191.075784}{320.280542}{74.386743}{0.246950}%
\vSac{191.127877}{320.518379}{89.435433}{0.221921}%
\vSac{191.082329}{320.740290}{107.403544}{0.219222}%
\vSac{190.996668}{320.949476}{123.391748}{0.240180}%
\vSac{190.850989}{321.150008}{134.497608}{0.275542}%
\vSac{190.639726}{321.346547}{141.041576}{0.314076}%
\vSac{190.374874}{321.544025}{144.214971}{0.347646}%
\vSac{190.074780}{321.747309}{144.903967}{0.371449}%
\vSac{189.758999}{321.960873}{143.573578}{0.383327}%
\vSac{189.446589}{322.188488}{140.374397}{0.383339}%
\vSac{189.155447}{322.432970}{135.247248}{0.373571}%
\vSac{188.902283}{322.695982}{128.037254}{0.357976}%
\vSac{188.703168}{322.977928}{118.687569}{0.341967}%
\vSac{188.573559}{323.277919}{107.544348}{0.331331}%
\vSac{188.525146}{323.593838}{95.582393}{0.330208}%
\vSac{188.525320}{323.922480}{84.160801}{0.339055}%
\vSac{188.572197}{324.259776}{74.377992}{0.354381}%
\vSac{188.685011}{324.601066}{66.706068}{0.370556}%
\vSac{188.848174}{324.941417}{61.146371}{0.381963}%
\vSac{189.044997}{325.275961}{57.544613}{0.384287}%
\vSac{189.257707}{325.600226}{55.810012}{0.375025}%
\vSac{189.467572}{325.910439}{56.039939}{0.353674}%
\vSac{189.655652}{326.203786}{58.622329}{0.321891}%
\vSac{189.804656}{326.478602}{64.347905}{0.283860}%
\vSac{189.903493}{326.734485}{74.386743}{0.246950}%
\vSac{189.955586}{326.972322}{89.435433}{0.221921}%
}}%
{\color{black!53}\vlB{%
\vSac{189.910038}{327.194233}{107.403544}{0.219222}%
\vSac{188.646094}{327.403419}{126.678450}{2.215400}%
\vSac{198.560642}{298.197857}{32.046142}{1.831530}%
\vSac{200.223890}{299.169670}{14.269816}{0.373391}%
\vSac{200.537658}{299.261707}{21.704904}{0.357232}%
\vSac{200.811362}{299.393821}{31.269099}{0.341465}%
\vSac{201.041975}{299.571061}{42.540639}{0.331811}%
\vSac{201.232763}{299.795402}{54.466584}{0.332041}%
\vSac{201.387716}{300.065609}{65.681332}{0.342063}%
\vSac{201.506989}{300.377321}{75.157187}{0.357971}%
\vSac{201.589015}{300.723347}{82.498065}{0.374014}%
\vSac{201.634812}{301.094160}{87.738719}{0.384682}%
\vSac{201.642785}{301.478542}{91.034209}{0.385873}%
\vSac{201.626991}{301.864352}{92.456688}{0.375343}%
\vSac{201.615270}{302.239350}{91.879269}{0.352873}%
\vSac{201.615136}{302.592033}{88.877470}{0.320449}%
\vSac{201.624558}{302.912420}{82.632542}{0.282644}%
\vSac{201.676610}{303.192730}{72.028881}{0.247246}%
\vSac{201.798001}{303.427914}{56.673629}{0.225099}%
\vSac{202.001724}{303.615996}{39.071833}{0.225636}%
\vSac{202.264714}{303.758213}{23.898850}{0.248597}%
\vSac{202.558914}{303.858926}{13.505587}{0.284310}%
\vSac{202.876047}{303.925324}{7.424521}{0.322017}%
\vSac{203.214874}{303.966935}{4.542310}{0.354082}%
\vSac{203.571129}{303.994976}{4.058330}{0.376056}%
\vSac{203.936035}{304.021591}{5.563275}{0.386056}%
\vSac{204.297468}{304.059017}{8.940922}{0.384391}%
\vSac{204.641670}{304.118757}{14.269816}{0.373391}%
\vSac{204.955439}{304.210794}{21.704904}{0.357232}%
\vSac{205.229143}{304.342908}{31.269099}{0.341465}%
\vSac{205.459755}{304.520148}{42.540639}{0.331811}%
\vSac{205.650544}{304.744489}{54.466584}{0.332041}%
}}%
{\color{black!53}\vlB{%
\vSac{205.805496}{305.014696}{65.681332}{0.342063}%
\vSac{205.924770}{305.326408}{75.157187}{0.357971}%
\vSac{206.006796}{305.672434}{82.498065}{0.374014}%
\vSac{206.052592}{306.043247}{87.738719}{0.384682}%
\vSac{206.060566}{306.427629}{91.034209}{0.385873}%
\vSac{206.044772}{306.813439}{92.456688}{0.375343}%
\vSac{206.033051}{307.188436}{91.879269}{0.352873}%
\vSac{206.032916}{307.541120}{88.877470}{0.320449}%
\vSac{206.042339}{307.861507}{82.632542}{0.282644}%
\vSac{206.094391}{308.141817}{72.028881}{0.247246}%
\vSac{206.215782}{308.377001}{56.673629}{0.225099}%
\vSac{206.419504}{308.565083}{39.071833}{0.225636}%
\vSac{206.682495}{308.707300}{23.898850}{0.248597}%
\vSac{206.976695}{308.808013}{13.505587}{0.284310}%
\vSac{207.293828}{308.874410}{7.424521}{0.322017}%
\vSac{207.632655}{308.916022}{4.542310}{0.354082}%
\vSac{207.988910}{308.944063}{4.058330}{0.376056}%
\vSac{208.353816}{308.970677}{5.563275}{0.386056}%
\vSac{208.715249}{309.008104}{8.940922}{0.384391}%
\vSac{209.059451}{309.067844}{14.269816}{0.373391}%
\vSac{209.373220}{309.159881}{21.704904}{0.357232}%
\vSac{209.646924}{309.291994}{31.269099}{0.341465}%
\vSac{209.877536}{309.469235}{42.540639}{0.331811}%
\vSac{210.068325}{309.693576}{54.466584}{0.332041}%
\vSac{210.223277}{309.963783}{65.681332}{0.342063}%
\vSac{210.342551}{310.275495}{75.157187}{0.357971}%
\vSac{210.424577}{310.621521}{82.498065}{0.374014}%
\vSac{210.470373}{310.992334}{87.738719}{0.384682}%
\vSac{210.478346}{311.376716}{91.034209}{0.385873}%
\vSac{210.462553}{311.762526}{92.456688}{0.375343}%
\vSac{210.450832}{312.137523}{91.879269}{0.352873}%
\vSac{210.450697}{312.490207}{88.877470}{0.320449}%
}}%
{\color{black!53}\vlB{%
\vSac{210.460120}{312.810594}{82.632542}{0.282644}%
\vSac{210.512171}{313.090904}{72.028881}{0.247246}%
\vSac{210.633562}{313.326088}{56.673629}{0.225099}%
\vSac{210.837285}{313.514170}{39.071833}{0.225636}%
\vSac{211.100276}{313.656387}{23.898850}{0.248597}%
\vSac{211.394476}{313.757100}{13.505587}{0.284310}%
\vSac{211.711608}{313.823497}{7.424521}{0.322017}%
\vSac{212.050435}{313.865108}{4.542310}{0.354082}%
\vSac{212.406691}{313.893150}{4.058330}{0.376056}%
\vSac{212.771596}{313.919764}{5.563275}{0.386056}%
\vSac{213.133030}{313.957190}{8.940922}{0.384391}%
\vSac{213.477232}{314.016931}{14.269816}{0.373391}%
\vSac{213.791001}{314.108968}{21.704904}{0.357232}%
\vSac{214.064705}{314.241081}{31.269099}{0.341465}%
\vSac{214.295317}{314.418322}{42.540639}{0.331811}%
\vSac{214.486105}{314.642663}{54.466584}{0.332041}%
\vSac{214.641058}{314.912870}{65.681332}{0.342063}%
\vSac{214.760332}{315.224581}{75.157187}{0.357971}%
\vSac{214.842357}{315.570608}{82.498065}{0.374014}%
\vSac{214.888154}{315.941420}{87.738719}{0.384682}%
\vSac{214.896127}{316.325803}{91.034209}{0.385873}%
\vSac{214.880333}{316.711612}{92.456688}{0.375343}%
\vSac{214.868613}{317.086610}{91.879269}{0.352873}%
\vSac{214.868478}{317.439294}{88.877470}{0.320449}%
\vSac{214.877901}{317.759681}{82.632542}{0.282644}%
\vSac{214.929952}{318.039991}{72.028881}{0.247246}%
\vSac{215.051343}{318.275175}{56.673629}{0.225099}%
\vSac{215.255066}{318.463257}{39.071833}{0.225636}%
\vSac{215.518056}{318.605474}{23.898850}{0.248597}%
\vSac{215.812257}{318.706186}{13.505587}{0.284310}%
\vSac{216.129389}{318.772584}{7.424521}{0.322017}%
\vSac{216.468216}{318.814195}{4.542310}{0.354082}%
}}%
{\color{black!53}\vlB{%
\vSac{216.824471}{318.842237}{4.058330}{0.376056}%
\vSac{217.189377}{318.868851}{5.563275}{0.386056}%
\vSac{217.550811}{318.906277}{8.940922}{0.384391}%
\vSac{217.647382}{318.966018}{61.816334}{2.177842}%
\vSac{198.029223}{296.701275}{17.430861}{1.956250}%
\vSac{199.716328}{297.287279}{-49.405418}{0.149838}%
\vSac{199.759112}{297.173502}{-64.109426}{0.091168}%
\vSac{199.766283}{297.091485}{-107.681222}{0.039233}%
\vSac{199.966308}{297.054105}{162.480189}{0.056783}%
\vSac{199.734911}{297.071199}{137.238791}{0.114428}%
\vSac{199.582091}{297.148889}{125.339652}{0.171968}%
\vSac{199.451356}{297.289171}{116.375144}{0.223908}%
\vSac{199.346398}{297.489771}{108.265888}{0.268043}%
\vSac{199.278864}{297.744308}{100.284648}{0.303289}%
\vSac{199.260937}{298.042724}{92.072702}{0.329463}%
\vSac{199.263254}{298.371971}{83.416536}{0.347218}%
\vSac{199.315239}{298.716900}{74.192789}{0.357928}%
\vSac{199.436373}{299.061292}{64.367148}{0.363443}%
\vSac{199.629661}{299.388967}{54.009752}{0.365726}%
\vSac{199.892662}{299.684882}{43.300708}{0.366386}%
\vSac{200.217209}{299.936159}{32.503787}{0.366245}%
\vSac{200.590155}{300.132963}{21.905124}{0.365097}%
\vSac{200.995029}{300.269170}{11.741235}{0.361766}%
\vSac{201.413956}{300.342786}{2.150009}{0.354446}%
\vSac{201.736328}{300.356084}{-6.841263}{0.341168}%
\vSac{202.018590}{300.315444}{-15.303433}{0.320230}%
\vSac{202.275552}{300.230926}{-23.393307}{0.290523}%
\vSac{202.494022}{300.115576}{-31.369830}{0.251712}%
\vSac{202.662881}{299.984545}{-39.691977}{0.204326}%
\vSac{202.773045}{299.854050}{-49.405418}{0.149838}%
\vSac{202.815829}{299.740273}{-64.109426}{0.091168}%
\vSac{202.823001}{299.658256}{-107.681222}{0.039233}%
}}%
{\color{black!53}\vlB{%
\vSac{203.023025}{299.620877}{162.480189}{0.056783}%
\vSac{202.791629}{299.637970}{137.238791}{0.114428}%
\vSac{202.638809}{299.715661}{125.339652}{0.171968}%
\vSac{202.508073}{299.855942}{116.375144}{0.223908}%
\vSac{202.403115}{300.056542}{108.265888}{0.268043}%
\vSac{202.335581}{300.311079}{100.284648}{0.303289}%
\vSac{202.317655}{300.609495}{92.072702}{0.329463}%
\vSac{202.319971}{300.938742}{83.416536}{0.347218}%
\vSac{202.371956}{301.283671}{74.192789}{0.357928}%
\vSac{202.493090}{301.628063}{64.367148}{0.363443}%
\vSac{202.686379}{301.955738}{54.009752}{0.365726}%
\vSac{202.949380}{302.251653}{43.300708}{0.366386}%
\vSac{203.273926}{302.502930}{32.503787}{0.366245}%
\vSac{203.646872}{302.699734}{21.905124}{0.365097}%
\vSac{204.051746}{302.835941}{11.741235}{0.361766}%
\vSac{204.470674}{302.909558}{2.150009}{0.354446}%
\vSac{204.793046}{302.922855}{-6.841263}{0.341168}%
\vSac{205.075307}{302.882215}{-15.303433}{0.320230}%
\vSac{205.332270}{302.797697}{-23.393307}{0.290523}%
\vSac{205.550740}{302.682347}{-31.369830}{0.251712}%
\vSac{205.719598}{302.551316}{-39.691977}{0.204326}%
\vSac{205.829762}{302.420822}{-49.405418}{0.149838}%
\vSac{205.872547}{302.307045}{-64.109426}{0.091168}%
\vSac{205.879718}{302.225027}{-107.681222}{0.039233}%
\vSac{206.079742}{302.187648}{162.480189}{0.056783}%
\vSac{205.848346}{302.204741}{137.238791}{0.114428}%
\vSac{205.695526}{302.282432}{125.339652}{0.171968}%
\vSac{205.564791}{302.422713}{116.375144}{0.223908}%
\vSac{205.459833}{302.623313}{108.265888}{0.268043}%
\vSac{205.392299}{302.877850}{100.284648}{0.303289}%
\vSac{205.374372}{303.176266}{92.072702}{0.329463}%
\vSac{205.376689}{303.505514}{83.416536}{0.347218}%
}}%
{\color{black!53}\vlB{%
\vSac{205.428674}{303.850442}{74.192789}{0.357928}%
\vSac{205.549808}{304.194835}{64.367148}{0.363443}%
\vSac{205.743096}{304.522509}{54.009752}{0.365726}%
\vSac{206.006097}{304.818424}{43.300708}{0.366386}%
\vSac{206.330643}{305.069701}{32.503787}{0.366245}%
\vSac{206.703590}{305.266505}{21.905124}{0.365097}%
\vSac{207.108464}{305.402712}{11.741235}{0.361766}%
\vSac{207.527391}{305.476329}{2.150009}{0.354446}%
\vSac{207.849763}{305.489626}{-6.841263}{0.341168}%
\vSac{208.132025}{305.448987}{-15.303433}{0.320230}%
\vSac{208.388987}{305.364468}{-23.393307}{0.290523}%
\vSac{208.607457}{305.249119}{-31.369830}{0.251712}%
\vSac{208.776316}{305.118087}{-39.691977}{0.204326}%
\vSac{208.886480}{304.987593}{-49.405418}{0.149838}%
\vSac{208.929264}{304.873816}{-64.109426}{0.091168}%
\vSac{208.936436}{304.791799}{-107.681222}{0.039233}%
\vSac{209.136460}{304.754419}{162.480189}{0.056783}%
\vSac{208.905063}{304.771513}{137.238791}{0.114428}%
\vSac{208.752244}{304.849203}{125.339652}{0.171968}%
\vSac{208.621508}{304.989484}{116.375144}{0.223908}%
\vSac{208.516550}{305.190084}{108.265888}{0.268043}%
\vSac{208.449016}{305.444621}{100.284648}{0.303289}%
\vSac{208.431089}{305.743038}{92.072702}{0.329463}%
\vSac{208.433406}{306.072285}{83.416536}{0.347218}%
\vSac{208.485391}{306.417213}{74.192789}{0.357928}%
\vSac{208.606525}{306.761606}{64.367148}{0.363443}%
\vSac{208.799814}{307.089280}{54.009752}{0.365726}%
\vSac{209.062815}{307.385195}{43.300708}{0.366386}%
\vSac{209.387361}{307.636472}{32.503787}{0.366245}%
\vSac{209.760307}{307.833276}{21.905124}{0.365097}%
\vSac{210.165181}{307.969483}{11.741235}{0.361766}%
\vSac{210.584109}{308.043100}{2.150009}{0.354446}%
}}%
{\color{black!53}\vlB{%
\vSac{210.906481}{308.056397}{-6.841263}{0.341168}%
\vSac{211.188742}{308.015758}{-15.303433}{0.320230}%
\vSac{211.445705}{307.931239}{-23.393307}{0.290523}%
\vSac{211.664175}{307.815890}{-31.369830}{0.251712}%
\vSac{211.833033}{307.684859}{-39.691977}{0.204326}%
\vSac{211.851490}{307.554364}{83.977695}{1.082606}%
\vSac{192.456773}{333.119746}{-36.818580}{1.509899}%
\vSac{193.605746}{332.214889}{-48.808160}{0.369223}%
\vSac{193.890267}{331.937045}{-40.275558}{0.362375}%
\vSac{194.222079}{331.702783}{-30.302586}{0.354812}%
\vSac{194.596211}{331.523757}{-19.312864}{0.350438}%
\vSac{195.001329}{331.407858}{-8.045335}{0.351418}%
\vSac{195.385779}{331.358674}{2.659083}{0.357269}%
\vSac{195.678613}{331.375249}{12.159011}{0.365074}%
\vSac{195.983309}{331.452143}{20.147655}{0.370640}%
\vSac{196.291133}{331.579806}{26.573961}{0.369783}%
\vSac{196.592641}{331.745230}{31.483436}{0.359214}%
\vSac{196.879662}{331.932830}{34.874082}{0.336992}%
\vSac{197.146817}{332.125514}{36.559989}{0.302731}%
\vSac{197.393296}{332.305840}{35.955889}{0.257799}%
\vSac{197.626754}{332.457210}{31.576073}{0.205849}%
\vSac{197.873864}{332.564999}{19.857923}{0.154709}%
\vSac{198.117934}{332.617551}{-4.989234}{0.121587}%
\vSac{198.040181}{332.606977}{-36.649251}{0.129483}%
\vSac{198.051938}{332.529687}{-56.422620}{0.171698}%
\vSac{198.118447}{332.386639}{-64.970413}{0.224445}%
\vSac{198.205778}{332.183271}{-67.766534}{0.274550}%
\vSac{198.310448}{331.929135}{-67.463410}{0.316030}%
\vSac{198.437925}{331.637238}{-65.141887}{0.346144}%
\vSac{198.595503}{331.323164}{-61.211790}{0.364166}%
\vSac{198.790200}{331.004007}{-55.777019}{0.371044}%
\vSac{199.027876}{330.697208}{-48.808160}{0.369223}%
}}%
{\color{black!53}\vlB{%
\vSac{199.312397}{330.419364}{-40.275558}{0.362375}%
\vSac{199.644209}{330.185102}{-30.302586}{0.354812}%
\vSac{200.018341}{330.006076}{-19.312864}{0.350438}%
\vSac{200.423460}{329.890176}{-8.045335}{0.351418}%
\vSac{200.807909}{329.840993}{2.659083}{0.357269}%
\vSac{201.100743}{329.857568}{12.159011}{0.365074}%
\vSac{201.405440}{329.934462}{20.147655}{0.370640}%
\vSac{201.713264}{330.062125}{26.573961}{0.369783}%
\vSac{202.014771}{330.227549}{31.483436}{0.359214}%
\vSac{202.301792}{330.415149}{34.874082}{0.336992}%
\vSac{202.568947}{330.607833}{36.559989}{0.302731}%
\vSac{202.815426}{330.788159}{35.955889}{0.257799}%
\vSac{203.048884}{330.939529}{31.576073}{0.205849}%
\vSac{203.295994}{331.047317}{19.857923}{0.154709}%
\vSac{203.540064}{331.099870}{-4.989234}{0.121587}%
\vSac{203.462311}{331.089296}{-36.649251}{0.129483}%
\vSac{203.474068}{331.012006}{-56.422620}{0.171698}%
\vSac{203.540577}{330.868958}{-64.970413}{0.224445}%
\vSac{203.627908}{330.665590}{-67.766534}{0.274550}%
\vSac{203.732579}{330.411453}{-67.463410}{0.316030}%
\vSac{203.860055}{330.119557}{-65.141887}{0.346144}%
\vSac{204.017633}{329.805483}{-61.211790}{0.364166}%
\vSac{204.212331}{329.486326}{-55.777019}{0.371044}%
\vSac{204.450006}{329.179526}{-48.808160}{0.369223}%
\vSac{204.734527}{328.901683}{-40.275558}{0.362375}%
\vSac{205.066339}{328.667421}{-30.302586}{0.354812}%
\vSac{205.440472}{328.488395}{-19.312864}{0.350438}%
\vSac{205.845590}{328.372495}{-8.045335}{0.351418}%
\vSac{206.230039}{328.323312}{2.659083}{0.357269}%
\vSac{206.522873}{328.339887}{12.159011}{0.365074}%
\vSac{206.827570}{328.416781}{20.147655}{0.370640}%
\vSac{207.135394}{328.544444}{26.573961}{0.369783}%
}}%
{\color{black!53}\vlB{%
\vSac{207.436901}{328.709868}{31.483436}{0.359214}%
\vSac{207.723922}{328.897468}{34.874082}{0.336992}%
\vSac{207.991077}{329.090151}{36.559989}{0.302731}%
\vSac{208.237556}{329.270477}{35.955889}{0.257799}%
\vSac{208.471014}{329.421847}{31.576073}{0.205849}%
\vSac{208.718124}{329.529636}{19.857923}{0.154709}%
\vSac{208.962194}{329.582189}{-4.989234}{0.121587}%
\vSac{208.884441}{329.571615}{-36.649251}{0.129483}%
\vSac{208.896198}{329.494325}{-56.422620}{0.171698}%
\vSac{208.962707}{329.351277}{-64.970413}{0.224445}%
\vSac{209.050038}{329.147909}{-67.766534}{0.274550}%
\vSac{209.154709}{328.893772}{-67.463410}{0.316030}%
\vSac{209.282185}{328.601875}{-65.141887}{0.346144}%
\vSac{209.439763}{328.287802}{-61.211790}{0.364166}%
\vSac{209.634461}{327.968645}{-55.777019}{0.371044}%
\vSac{209.872136}{327.661845}{-48.808160}{0.369223}%
\vSac{210.156657}{327.384002}{-40.275558}{0.362375}%
\vSac{210.488469}{327.149740}{-30.302586}{0.354812}%
\vSac{210.862602}{326.970713}{-19.312864}{0.350438}%
\vSac{211.267720}{326.854814}{-8.045335}{0.351418}%
\vSac{211.652169}{326.805631}{2.659083}{0.357269}%
\vSac{211.945003}{326.822206}{12.159011}{0.365074}%
\vSac{212.249700}{326.899100}{20.147655}{0.370640}%
\vSac{212.557524}{327.026763}{26.573961}{0.369783}%
\vSac{212.859031}{327.192186}{31.483436}{0.359214}%
\vSac{213.146052}{327.379787}{34.874082}{0.336992}%
\vSac{213.413207}{327.572470}{36.559989}{0.302731}%
\vSac{213.659687}{327.752796}{35.955889}{0.257799}%
\vSac{213.893145}{327.904166}{31.576073}{0.205849}%
\vSac{214.140254}{328.011955}{19.857923}{0.154709}%
\vSac{214.384324}{328.064508}{-4.989234}{0.121587}%
\vSac{214.306571}{328.053934}{-36.649251}{0.129483}%
}}%
{\color{black!53}\vlB{%
\vSac{214.318328}{327.976644}{-56.422620}{0.171698}%
\vSac{214.384837}{327.833595}{-64.970413}{0.224445}%
\vSac{214.472169}{327.630228}{-67.766534}{0.274550}%
\vSac{214.576839}{327.376091}{-67.463410}{0.316030}%
\vSac{214.704315}{327.084194}{-65.141887}{0.346144}%
\vSac{214.861894}{326.770120}{-61.211790}{0.364166}%
\vSac{215.056591}{326.450964}{-55.777019}{0.371044}%
\vSac{215.578077}{326.144164}{-1.420430}{2.221413}%
\vSac{191.664682}{331.042595}{-45.582685}{2.218159}%
\vSac{193.085345}{329.458250}{-93.884910}{0.313477}%
\vSac{193.060464}{329.145493}{-95.461620}{0.270602}%
\vSac{193.043193}{328.876119}{-94.365544}{0.218495}%
\vSac{193.042288}{328.658258}{-88.048245}{0.161821}%
\vSac{193.072249}{328.496531}{-69.508996}{0.111879}%
\vSac{193.270950}{328.391731}{-31.847428}{0.096572}%
\vSac{193.547275}{328.340774}{-1.689137}{0.131255}%
\vSac{193.620352}{328.336905}{10.282814}{0.186300}%
\vSac{193.779926}{328.370161}{13.848864}{0.241841}%
\vSac{194.016285}{328.428048}{13.614639}{0.290355}%
\vSac{194.314399}{328.496395}{11.220014}{0.328516}%
\vSac{194.663188}{328.560317}{7.267188}{0.355056}%
\vSac{195.051436}{328.605230}{1.952776}{0.370268}%
\vSac{195.402853}{328.617848}{-4.695526}{0.375832}%
\vSac{195.723686}{328.587082}{-12.688414}{0.374594}%
\vSac{196.028962}{328.504802}{-21.958224}{0.370156}%
\vSac{196.310015}{328.366390}{-32.245407}{0.366116}%
\vSac{196.561538}{328.171050}{-43.046555}{0.365053}%
\vSac{196.780209}{327.921867}{-53.702069}{0.367605}%
\vSac{196.962821}{327.625596}{-63.598926}{0.372217}%
\vSac{197.106037}{327.292201}{-72.337321}{0.375740}%
\vSac{197.207878}{326.934174}{-79.752326}{0.374460}%
\vSac{197.269310}{326.565687}{-85.824712}{0.365030}%
}}%
{\color{black!53}\vlB{%
\vSac{197.291481}{326.201625}{-90.562744}{0.345070}%
\vSac{197.271120}{325.856572}{-93.884910}{0.313477}%
\vSac{197.246238}{325.543815}{-95.461620}{0.270602}%
\vSac{197.228968}{325.274441}{-94.365544}{0.218495}%
\vSac{197.228062}{325.056581}{-88.048245}{0.161821}%
\vSac{197.258024}{324.894853}{-69.508996}{0.111879}%
\vSac{197.456725}{324.790053}{-31.847428}{0.096572}%
\vSac{197.733050}{324.739096}{-1.689137}{0.131255}%
\vSac{197.806126}{324.735227}{10.282814}{0.186300}%
\vSac{197.965701}{324.768483}{13.848864}{0.241841}%
\vSac{198.202060}{324.826370}{13.614639}{0.290355}%
\vSac{198.500174}{324.894717}{11.220014}{0.328516}%
\vSac{198.848963}{324.958639}{7.267188}{0.355056}%
\vSac{199.237211}{325.003552}{1.952776}{0.370268}%
\vSac{199.588628}{325.016170}{-4.695526}{0.375832}%
\vSac{199.909461}{324.985404}{-12.688414}{0.374594}%
\vSac{200.214737}{324.903125}{-21.958224}{0.370156}%
\vSac{200.495790}{324.764712}{-32.245407}{0.366116}%
\vSac{200.747313}{324.569372}{-43.046555}{0.365053}%
\vSac{200.965984}{324.320189}{-53.702069}{0.367605}%
\vSac{201.148596}{324.023919}{-63.598926}{0.372217}%
\vSac{201.291812}{323.690523}{-72.337321}{0.375740}%
\vSac{201.393653}{323.332496}{-79.752326}{0.374460}%
\vSac{201.455084}{322.964009}{-85.824712}{0.365030}%
\vSac{201.477256}{322.599947}{-90.562744}{0.345070}%
\vSac{201.456895}{322.254894}{-93.884910}{0.313477}%
\vSac{201.432013}{321.942137}{-95.461620}{0.270602}%
\vSac{201.414743}{321.672763}{-94.365544}{0.218495}%
\vSac{201.413837}{321.454903}{-88.048245}{0.161821}%
\vSac{201.443799}{321.293175}{-69.508996}{0.111879}%
\vSac{201.642500}{321.188375}{-31.847428}{0.096572}%
\vSac{201.918825}{321.137418}{-1.689137}{0.131255}%
}}%
{\color{black!53}\vlB{%
\vSac{201.991901}{321.133549}{10.282814}{0.186300}%
\vSac{202.151476}{321.166805}{13.848864}{0.241841}%
\vSac{202.387835}{321.224692}{13.614639}{0.290355}%
\vSac{202.685949}{321.293039}{11.220014}{0.328516}%
\vSac{203.034738}{321.356961}{7.267188}{0.355056}%
\vSac{203.422985}{321.401874}{1.952776}{0.370268}%
\vSac{203.774403}{321.414492}{-4.695526}{0.375832}%
\vSac{204.095236}{321.383726}{-12.688414}{0.374594}%
\vSac{204.400512}{321.301447}{-21.958224}{0.370156}%
\vSac{204.681565}{321.163034}{-32.245407}{0.366116}%
\vSac{204.933087}{320.967694}{-43.046555}{0.365053}%
\vSac{205.151759}{320.718511}{-53.702069}{0.367605}%
\vSac{205.334371}{320.422241}{-63.598926}{0.372217}%
\vSac{205.477587}{320.088845}{-72.337321}{0.375740}%
\vSac{205.579428}{319.730818}{-79.752326}{0.374460}%
\vSac{205.640859}{319.362331}{-85.824712}{0.365030}%
\vSac{205.663031}{318.998269}{-90.562744}{0.345070}%
\vSac{205.642669}{318.653216}{-93.884910}{0.313477}%
\vSac{205.617788}{318.340459}{-95.461620}{0.270602}%
\vSac{205.600517}{318.071085}{-94.365544}{0.218495}%
\vSac{205.599612}{317.853225}{-88.048245}{0.161821}%
\vSac{205.629574}{317.691497}{-69.508996}{0.111879}%
\vSac{205.828274}{317.586697}{-31.847428}{0.096572}%
\vSac{206.104599}{317.535740}{-1.689137}{0.131255}%
\vSac{206.177676}{317.531871}{10.282814}{0.186300}%
\vSac{206.337250}{317.565127}{13.848864}{0.241841}%
\vSac{206.573610}{317.623015}{13.614639}{0.290355}%
\vSac{206.871724}{317.691361}{11.220014}{0.328516}%
\vSac{207.220512}{317.755283}{7.267188}{0.355056}%
\vSac{207.608760}{317.800197}{1.952776}{0.370268}%
\vSac{207.960178}{317.812814}{-4.695526}{0.375832}%
\vSac{208.281010}{317.782048}{-12.688414}{0.374594}%
}}%
{\color{black!53}\vlB{%
\vSac{208.586287}{317.699769}{-21.958224}{0.370156}%
\vSac{208.867340}{317.561356}{-32.245407}{0.366116}%
\vSac{209.118862}{317.366016}{-43.046555}{0.365053}%
\vSac{209.337534}{317.116833}{-53.702069}{0.367605}%
\vSac{209.520146}{316.820563}{-63.598926}{0.372217}%
\vSac{209.663362}{316.487167}{-72.337321}{0.375740}%
\vSac{209.765202}{316.129140}{-79.752326}{0.374460}%
\vSac{209.826634}{315.760653}{-85.824712}{0.365030}%
\vSac{209.848806}{315.396591}{-90.562744}{0.345070}%
\vSac{210.033561}{315.051538}{-31.750508}{1.209615}%
\vSac{221.245600}{322.892960}{-39.752187}{0.821682}%
\vSac{221.707166}{322.367520}{-95.242868}{0.341244}%
\vSac{221.622888}{322.027704}{-106.619347}{0.345922}%
\vSac{221.489097}{321.696232}{-118.020673}{0.347423}%
\vSac{221.312472}{321.389534}{-129.421753}{0.345870}%
\vSac{221.102888}{321.122352}{-140.797701}{0.341136}%
\vSac{220.872867}{320.906733}{-152.147703}{0.332882}%
\vSac{220.636926}{320.751213}{-163.517159}{0.320671}%
\vSac{220.410743}{320.660230}{-175.019019}{0.304124}%
\vSac{220.116949}{320.633824}{173.140599}{0.283103}%
\vSac{219.790845}{320.667636}{160.622896}{0.257895}%
\vSac{219.515024}{320.753202}{146.890318}{0.229437}%
\vSac{219.302973}{320.878530}{131.111155}{0.199607}%
\vSac{219.170875}{321.028921}{112.114942}{0.171674}%
\vSac{219.142267}{321.187965}{88.811558}{0.150732}%
\vSac{219.191469}{321.338665}{61.841143}{0.142831}%
\vSac{219.379526}{321.464591}{34.909106}{0.150994}%
\vSac{219.647574}{321.551001}{11.681518}{0.172106}%
\vSac{219.845865}{321.585848}{-7.249541}{0.200107}%
\vSac{219.941294}{321.560596}{-22.985193}{0.229937}%
\vSac{220.072242}{321.470807}{-36.691278}{0.258352}%
\vSac{220.217232}{321.316441}{-49.193736}{0.283495}%
}}%
{\color{black!53}\vlB{%
\vSac{220.356509}{321.101857}{-61.026022}{0.304442}%
\vSac{220.473173}{320.835519}{-72.524235}{0.320912}%
\vSac{220.553756}{320.529419}{-83.892645}{0.333053}%
\vSac{220.557426}{320.198256}{-95.242868}{0.341244}%
\vSac{220.473149}{319.858440}{-106.619347}{0.345922}%
\vSac{220.339357}{319.526968}{-118.020673}{0.347423}%
\vSac{220.162733}{319.220270}{-129.421753}{0.345870}%
\vSac{219.953149}{318.953088}{-140.797701}{0.341136}%
\vSac{219.723127}{318.737469}{-152.147703}{0.332882}%
\vSac{219.487186}{318.581949}{-163.517159}{0.320671}%
\vSac{219.261003}{318.490966}{-175.019019}{0.304124}%
\vSac{218.967209}{318.464560}{173.140599}{0.283103}%
\vSac{218.641105}{318.498372}{160.622896}{0.257895}%
\vSac{218.365284}{318.583938}{146.890318}{0.229437}%
\vSac{218.153233}{318.709266}{131.111155}{0.199607}%
\vSac{218.021136}{318.859657}{112.114942}{0.171674}%
\vSac{217.992527}{319.018701}{88.811558}{0.150732}%
\vSac{218.041729}{319.169401}{61.841143}{0.142831}%
\vSac{218.229787}{319.295327}{34.909106}{0.150994}%
\vSac{218.497835}{319.381737}{11.681518}{0.172106}%
\vSac{218.696125}{319.416584}{-7.249541}{0.200107}%
\vSac{218.791555}{319.391332}{-22.985193}{0.229937}%
\vSac{218.922502}{319.301543}{-36.691278}{0.258352}%
\vSac{219.067492}{319.147177}{-49.193736}{0.283495}%
\vSac{219.206770}{318.932593}{-61.026022}{0.304442}%
\vSac{219.323433}{318.666255}{-72.524235}{0.320912}%
\vSac{219.404017}{318.360155}{-83.892645}{0.333053}%
\vSac{219.407687}{318.028992}{-95.242868}{0.341244}%
\vSac{219.323409}{317.689176}{-106.619347}{0.345922}%
\vSac{219.189618}{317.357704}{-118.020673}{0.347423}%
\vSac{219.012993}{317.051006}{-129.421753}{0.345870}%
\vSac{218.803409}{316.783824}{-140.797701}{0.341136}%
}}%
{\color{black!53}\vlB{%
\vSac{218.573388}{316.568205}{-152.147703}{0.332882}%
\vSac{218.337447}{316.412685}{-163.517159}{0.320671}%
\vSac{218.111263}{316.321702}{-175.019019}{0.304124}%
\vSac{217.817469}{316.295296}{173.140599}{0.283103}%
\vSac{217.491366}{316.329108}{160.622896}{0.257895}%
\vSac{217.215544}{316.414674}{146.890318}{0.229437}%
\vSac{217.003494}{316.540002}{131.111155}{0.199607}%
\vSac{216.871396}{316.690393}{112.114942}{0.171674}%
\vSac{216.842788}{316.849437}{88.811558}{0.150732}%
\vSac{216.891990}{317.000137}{61.841143}{0.142831}%
\vSac{217.080047}{317.126063}{34.909106}{0.150994}%
\vSac{217.348095}{317.212473}{11.681518}{0.172106}%
\vSac{217.546385}{317.247320}{-7.249541}{0.200107}%
\vSac{217.641815}{317.222068}{-22.985193}{0.229937}%
\vSac{217.772762}{317.132279}{-36.691278}{0.258352}%
\vSac{217.917752}{316.977913}{-49.193736}{0.283495}%
\vSac{218.057030}{316.763329}{-61.026022}{0.304442}%
\vSac{218.173693}{316.496991}{-72.524235}{0.320912}%
\vSac{218.254277}{316.190891}{-83.892645}{0.333053}%
\vSac{218.257947}{315.859728}{-95.242868}{0.341244}%
\vSac{218.173669}{315.519912}{-106.619347}{0.345922}%
\vSac{218.039878}{315.188440}{-118.020673}{0.347423}%
\vSac{217.863253}{314.881742}{-129.421753}{0.345870}%
\vSac{217.653669}{314.614560}{-140.797701}{0.341136}%
\vSac{217.423648}{314.398941}{-152.147703}{0.332882}%
\vSac{217.187707}{314.243421}{-163.517159}{0.320671}%
\vSac{216.961523}{314.152438}{-175.019019}{0.304124}%
\vSac{216.667730}{314.126032}{173.140599}{0.283103}%
\vSac{216.341626}{314.159844}{160.622896}{0.257895}%
\vSac{216.065804}{314.245410}{146.890318}{0.229437}%
\vSac{215.853754}{314.370738}{131.111155}{0.199607}%
\vSac{215.721656}{314.521129}{112.114942}{0.171674}%
}}%
{\color{black!53}\vlB{%
\vSac{215.693048}{314.680173}{88.811558}{0.150732}%
\vSac{215.742250}{314.830873}{61.841143}{0.142831}%
\vSac{215.930307}{314.956799}{34.909106}{0.150994}%
\vSac{216.198355}{315.043209}{11.681518}{0.172106}%
\vSac{216.396646}{315.078055}{-7.249541}{0.200107}%
\vSac{216.492075}{315.052804}{-22.985193}{0.229937}%
\vSac{216.623022}{314.963015}{-36.691278}{0.258352}%
\vSac{216.768013}{314.808649}{-49.193736}{0.283495}%
\vSac{216.907290}{314.594065}{-61.026022}{0.304442}%
\vSac{217.023954}{314.327727}{-72.524235}{0.320912}%
\vSac{217.104537}{314.021627}{-83.892645}{0.333053}%
\vSac{216.006523}{313.690464}{-149.502643}{1.535782}%
}}%
{\color{vltRed}\vlB{%
\vSb{227.510710}{323.984079}{-21.309948}{2.154986}%
\vSb{229.205735}{323.200929}{-73.512215}{0.238236}%
\vSb{229.283778}{322.972490}{-69.886830}{0.192585}%
\vSb{229.385619}{322.791649}{-60.595557}{0.140295}%
\vSb{229.596768}{322.669428}{-36.883467}{0.094266}%
\vSb{229.916440}{322.612850}{7.753278}{0.086124}%
\vSb{229.746414}{322.624469}{38.411970}{0.125089}%
\vSb{229.764727}{322.702188}{50.635379}{0.177486}%
\vSb{229.850669}{322.839407}{55.471825}{0.225847}%
\vSb{229.970733}{323.025470}{57.033281}{0.263323}%
\vSb{230.115758}{323.246395}{56.686377}{0.286505}%
\vSb{230.282622}{323.485820}{54.841745}{0.293929}%
\vSb{230.470582}{323.726126}{51.438282}{0.285837}%
\vSb{230.681495}{323.949633}{46.020283}{0.264279}%
\vSb{230.922219}{324.139805}{37.634331}{0.233488}%
\vSb{231.208042}{324.282378}{24.733247}{0.200657}%
\vSb{231.555544}{324.366331}{5.948167}{0.176683}%
\vSb{231.634410}{324.384641}{-16.746250}{0.173137}%
\vSb{231.634466}{324.334754}{-37.144334}{0.192087}%
\vSb{231.692546}{324.218767}{-51.706338}{0.223594}%
\vSb{231.782907}{324.043281}{-61.241083}{0.255896}%
\vSb{231.881550}{323.818949}{-67.409112}{0.280732}%
\vSb{231.976706}{323.559757}{-71.340412}{0.293100}%
\vSb{232.064190}{323.282064}{-73.621548}{0.290357}%
\vSb{232.144032}{323.003490}{-74.427841}{0.271750}%
\vSb{232.219301}{322.741715}{-73.512215}{0.238236}%
\vSb{232.297344}{322.513275}{-69.886830}{0.192585}%
\vSb{232.399185}{322.332435}{-60.595557}{0.140295}%
\vSb{232.610333}{322.210213}{-36.883467}{0.094266}%
\vSb{232.930005}{322.153636}{7.753278}{0.086124}%
\vSb{232.759979}{322.165255}{38.411970}{0.125089}%
\vSb{232.778292}{322.242974}{50.635379}{0.177486}%
}}%
{\color{vltRed}\vlB{%
\vSb{232.864234}{322.380193}{55.471825}{0.225847}%
\vSb{232.984298}{322.566256}{57.033281}{0.263323}%
\vSb{233.129324}{322.787180}{56.686377}{0.286505}%
\vSb{233.296187}{323.026606}{54.841745}{0.293929}%
\vSb{233.484147}{323.266912}{51.438282}{0.285837}%
\vSb{233.695060}{323.490419}{46.020283}{0.264279}%
\vSb{233.935784}{323.680591}{37.634331}{0.233488}%
\vSb{234.221607}{323.823163}{24.733247}{0.200657}%
\vSb{234.569109}{323.907117}{5.948167}{0.176683}%
\vSb{234.647975}{323.925426}{-16.746250}{0.173137}%
\vSb{234.648032}{323.875540}{-37.144334}{0.192087}%
\vSb{234.706112}{323.759553}{-51.706338}{0.223594}%
\vSb{234.796472}{323.584066}{-61.241083}{0.255896}%
\vSb{234.895115}{323.359735}{-67.409112}{0.280732}%
\vSb{234.990271}{323.100543}{-71.340412}{0.293100}%
\vSb{235.077756}{322.822850}{-73.621548}{0.290357}%
\vSb{235.157597}{322.544275}{-74.427841}{0.271750}%
\vSb{235.232866}{322.282501}{-73.512215}{0.238236}%
\vSb{235.310909}{322.054061}{-69.886830}{0.192585}%
\vSb{235.412750}{321.873221}{-60.595557}{0.140295}%
\vSb{235.623898}{321.750999}{-36.883467}{0.094266}%
\vSb{235.943571}{321.694422}{7.753278}{0.086124}%
\vSb{235.773545}{321.706041}{38.411970}{0.125089}%
\vSb{235.791857}{321.783760}{50.635379}{0.177486}%
\vSb{235.877799}{321.920978}{55.471825}{0.225847}%
\vSb{235.997864}{322.107042}{57.033281}{0.263323}%
\vSb{236.142889}{322.327966}{56.686377}{0.286505}%
\vSb{236.309752}{322.567392}{54.841745}{0.293929}%
\vSb{236.497712}{322.807698}{51.438282}{0.285837}%
\vSb{236.708626}{323.031205}{46.020283}{0.264279}%
\vSb{236.949349}{323.221376}{37.634331}{0.233488}%
\vSb{237.235173}{323.363949}{24.733247}{0.200657}%
}}%
{\color{vltRed}\vlB{%
\vSb{237.582674}{323.447903}{5.948167}{0.176683}%
\vSb{237.661540}{323.466212}{-16.746250}{0.173137}%
\vSb{237.661597}{323.416326}{-37.144334}{0.192087}%
\vSb{237.719677}{323.300339}{-51.706338}{0.223594}%
\vSb{237.810038}{323.124852}{-61.241083}{0.255896}%
\vSb{237.908680}{322.900521}{-67.409112}{0.280732}%
\vSb{238.003837}{322.641329}{-71.340412}{0.293100}%
\vSb{238.091321}{322.363635}{-73.621548}{0.290357}%
\vSb{238.171163}{322.085061}{-74.427841}{0.271750}%
\vSb{238.246431}{321.823287}{-73.512215}{0.238236}%
\vSb{238.324474}{321.594847}{-69.886830}{0.192585}%
\vSb{238.426315}{321.414007}{-60.595557}{0.140295}%
\vSb{238.637464}{321.291785}{-36.883467}{0.094266}%
\vSb{238.957136}{321.235208}{7.753278}{0.086124}%
\vSb{238.787110}{321.246827}{38.411970}{0.125089}%
\vSb{238.805422}{321.324545}{50.635379}{0.177486}%
\vSb{238.891364}{321.461764}{55.471825}{0.225847}%
\vSb{239.011429}{321.647828}{57.033281}{0.263323}%
\vSb{239.156454}{321.868752}{56.686377}{0.286505}%
\vSb{239.323318}{322.108178}{54.841745}{0.293929}%
\vSb{239.511278}{322.348484}{51.438282}{0.285837}%
\vSb{239.722191}{322.571991}{46.020283}{0.264279}%
\vSb{239.962914}{322.762162}{37.634331}{0.233488}%
\vSb{240.248738}{322.904735}{24.733247}{0.200657}%
\vSb{240.596239}{322.988689}{5.948167}{0.176683}%
\vSb{240.675106}{323.006998}{-16.746250}{0.173137}%
\vSb{240.675162}{322.957111}{-37.144334}{0.192087}%
\vSb{240.733242}{322.841125}{-51.706338}{0.223594}%
\vSb{240.823603}{322.665638}{-61.241083}{0.255896}%
\vSb{240.922246}{322.441307}{-67.409112}{0.280732}%
\vSb{241.017402}{322.182115}{-71.340412}{0.293100}%
\vSb{241.104886}{321.904421}{-73.621548}{0.290357}%
}}%
{\color{vltRed}\vlB{%
\vSb{241.184728}{321.625847}{-74.427841}{0.271750}%
\vSb{241.708360}{321.364072}{6.018804}{1.861253}%
\vSb{219.027593}{312.134003}{0.112250}{0.754615}%
\vSb{219.583751}{312.135482}{-22.331715}{0.400401}%
\vSb{220.015090}{311.983342}{-15.297945}{0.417757}%
\vSb{220.487899}{311.873122}{-7.514770}{0.428260}%
\vSb{220.972911}{311.817113}{0.898293}{0.433832}%
\vSb{221.325946}{311.823914}{9.757261}{0.436227}%
\vSb{221.675524}{311.897844}{18.814284}{0.436588}%
\vSb{222.013341}{312.038644}{27.788234}{0.435126}%
\vSb{222.331408}{312.241502}{36.412311}{0.431057}%
\vSb{222.622135}{312.497374}{44.474207}{0.422831}%
\vSb{222.878919}{312.793604}{51.829585}{0.408537}%
\vSb{223.097052}{313.114786}{58.385469}{0.386367}%
\vSb{223.274569}{313.443814}{64.059069}{0.355000}%
\vSb{223.412797}{313.763046}{68.709309}{0.313885}%
\vSb{223.516621}{314.055508}{72.004007}{0.263431}%
\vSb{223.595075}{314.306051}{73.070699}{0.205225}%
\vSb{223.666109}{314.502382}{69.258729}{0.142775}%
\vSb{223.801629}{314.635903}{50.657339}{0.085849}%
\vSb{224.258542}{314.702297}{-0.385229}{0.071082}%
\vSb{224.053579}{314.701819}{-32.176000}{0.117432}%
\vSb{224.094705}{314.639283}{-40.054249}{0.179560}%
\vSb{224.229117}{314.523734}{-40.487608}{0.240122}%
\vSb{224.429718}{314.367827}{-37.955016}{0.294060}%
\vSb{224.692370}{314.186967}{-33.807199}{0.339154}%
\vSb{225.015509}{313.998262}{-28.533603}{0.374542}%
\vSb{225.395854}{313.819353}{-22.331715}{0.400401}%
\vSb{225.827192}{313.667213}{-15.297945}{0.417757}%
\vSb{226.300002}{313.556993}{-7.514770}{0.428260}%
\vSb{226.785014}{313.500984}{0.898293}{0.433832}%
\vSb{227.138049}{313.507785}{9.757261}{0.436227}%
}}%
{\color{vltRed}\vlB{%
\vSb{227.487627}{313.581715}{18.814284}{0.436588}%
\vSb{227.825443}{313.722515}{27.788234}{0.435126}%
\vSb{228.143511}{313.925373}{36.412311}{0.431057}%
\vSb{228.434238}{314.181245}{44.474207}{0.422831}%
\vSb{228.691022}{314.477475}{51.829585}{0.408537}%
\vSb{228.909154}{314.798657}{58.385469}{0.386367}%
\vSb{229.086672}{315.127685}{64.059069}{0.355000}%
\vSb{229.224899}{315.446917}{68.709309}{0.313885}%
\vSb{229.328724}{315.739379}{72.004007}{0.263431}%
\vSb{229.407178}{315.989922}{73.070699}{0.205225}%
\vSb{229.478212}{316.186253}{69.258729}{0.142775}%
\vSb{229.613731}{316.319774}{50.657339}{0.085849}%
\vSb{230.070645}{316.386167}{-0.385229}{0.071082}%
\vSb{229.865681}{316.385690}{-32.176000}{0.117432}%
\vSb{229.906808}{316.323154}{-40.054249}{0.179560}%
\vSb{230.041220}{316.207605}{-40.487608}{0.240122}%
\vSb{230.241820}{316.051698}{-37.955016}{0.294060}%
\vSb{230.504473}{315.870838}{-33.807199}{0.339154}%
\vSb{230.827611}{315.682133}{-28.533603}{0.374542}%
\vSb{231.207956}{315.503224}{-22.331715}{0.400401}%
\vSb{231.639295}{315.351084}{-15.297945}{0.417757}%
\vSb{232.112104}{315.240864}{-7.514770}{0.428260}%
\vSb{232.597116}{315.184855}{0.898293}{0.433832}%
\vSb{232.950152}{315.191656}{9.757261}{0.436227}%
\vSb{233.299729}{315.265586}{18.814284}{0.436588}%
\vSb{233.637546}{315.406386}{27.788234}{0.435126}%
\vSb{233.955613}{315.609244}{36.412311}{0.431057}%
\vSb{234.246341}{315.865116}{44.474207}{0.422831}%
\vSb{234.503124}{316.161346}{51.829585}{0.408537}%
\vSb{234.721257}{316.482528}{58.385469}{0.386367}%
\vSb{234.898774}{316.811556}{64.059069}{0.355000}%
\vSb{235.037002}{317.130788}{68.709309}{0.313885}%
}}%
{\color{vltRed}\vlB{%
\vSb{235.140826}{317.423250}{72.004007}{0.263431}%
\vSb{235.219280}{317.673793}{73.070699}{0.205225}%
\vSb{235.290315}{317.870124}{69.258729}{0.142775}%
\vSb{235.425834}{318.003645}{50.657339}{0.085849}%
\vSb{235.882747}{318.070038}{-0.385229}{0.071082}%
\vSb{235.677784}{318.069561}{-32.176000}{0.117432}%
\vSb{235.718910}{318.007025}{-40.054249}{0.179560}%
\vSb{235.853322}{317.891476}{-40.487608}{0.240122}%
\vSb{236.053923}{317.735569}{-37.955016}{0.294060}%
\vSb{236.316575}{317.554709}{-33.807199}{0.339154}%
\vSb{236.639714}{317.366004}{-28.533603}{0.374542}%
\vSb{237.020059}{317.187095}{-22.331715}{0.400401}%
\vSb{237.451397}{317.034955}{-15.297945}{0.417757}%
\vSb{237.924207}{316.924735}{-7.514770}{0.428260}%
\vSb{238.409219}{316.868726}{0.898293}{0.433832}%
\vSb{238.762254}{316.875527}{9.757261}{0.436227}%
\vSb{239.111832}{316.949457}{18.814284}{0.436588}%
\vSb{239.449649}{317.090257}{27.788234}{0.435126}%
\vSb{239.767716}{317.293115}{36.412311}{0.431057}%
\vSb{240.058443}{317.548987}{44.474207}{0.422831}%
\vSb{240.315227}{317.845217}{51.829585}{0.408537}%
\vSb{240.533360}{318.166399}{58.385469}{0.386367}%
\vSb{240.710877}{318.495427}{64.059069}{0.355000}%
\vSb{240.849104}{318.814659}{68.709309}{0.313885}%
\vSb{240.952929}{319.107121}{72.004007}{0.263431}%
\vSb{241.031383}{319.357664}{73.070699}{0.205225}%
\vSb{241.102417}{319.553995}{69.258729}{0.142775}%
\vSb{241.237936}{319.687516}{50.657339}{0.085849}%
\vSb{241.694850}{319.753909}{-0.385229}{0.071082}%
\vSb{241.489887}{319.753432}{-32.176000}{0.117432}%
\vSb{241.531013}{319.690896}{-40.054249}{0.179560}%
\vSb{241.665425}{319.575347}{-40.487608}{0.240122}%
}}%
{\color{vltRed}\vlB{%
\vSb{241.866026}{319.419440}{-37.955016}{0.294060}%
\vSb{242.128678}{319.238580}{-33.807199}{0.339154}%
\vSb{242.451817}{319.049875}{-28.533603}{0.374542}%
\vSb{242.836624}{318.870966}{21.806173}{2.118910}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{251.152370}{303.620928}{0.039446}%
\vRa{251.281494}{304.070928}{0.118338}%
\vRa{251.410618}{304.520928}{0.197229}%
\vRa{251.539742}{304.970928}{0.276121}%
\vRa{251.668866}{305.420928}{0.355013}%
\vRa{251.797991}{305.870928}{0.433905}%
\vRa{251.927115}{306.320928}{0.512796}%
\vRa{252.056239}{306.770928}{0.591688}%
\vRa{252.185363}{307.220928}{0.670580}%
\vRa{252.314487}{307.670928}{0.749471}%
\vRa{252.443611}{308.120928}{0.828363}%
\vRa{252.572736}{308.570928}{0.907255}%
\vRa{252.701860}{309.020928}{0.457868}%
\vRa{253.308152}{308.852096}{0.539854}%
\vRa{252.912546}{309.302096}{1.619563}%
\vRa{253.588590}{309.752096}{1.627622}%
\vRa{254.617594}{310.202096}{1.282720}%
\vRa{255.646598}{310.652096}{0.937819}%
\vRa{256.675602}{311.102096}{0.592917}%
\vRa{257.704607}{311.552096}{0.248015}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{256.023752}{299.140480}{0.216721}%
\vRa{255.501792}{299.590480}{0.650162}%
\vRa{254.979832}{300.040480}{1.083604}%
\vRa{254.457871}{300.490480}{1.517046}%
\vRa{253.935911}{300.940480}{1.950487}%
\vRa{253.413951}{301.390480}{2.383929}%
\vRa{252.891990}{301.840480}{2.817371}%
\vRa{252.370030}{302.290480}{2.730440}%
\vRa{251.848070}{302.740480}{1.618947}%
\vRa{251.326109}{303.190480}{0.507454}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{260.109658}{307.604688}{3.288879}%
\vRa{259.934219}{308.054688}{2.942357}%
\vRa{259.758781}{308.504688}{2.595835}%
\vRa{259.583343}{308.954688}{2.249313}%
\vRa{259.407904}{309.404688}{1.902790}%
\vRa{259.232466}{309.854688}{1.556268}%
\vRa{259.057028}{310.304688}{1.209746}%
\vRa{258.881590}{310.754688}{0.863224}%
\vRa{258.706151}{311.204688}{0.516702}%
\vRa{258.530713}{311.654688}{0.170180}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{256.240473}{299.140480}{0.558761}%
\vRa{256.151955}{299.590480}{1.676284}%
\vRa{256.063436}{300.040480}{2.793807}%
\vRa{255.974917}{300.490480}{3.911330}%
\vRa{255.886398}{300.940480}{5.028853}%
\vRa{255.797880}{301.390480}{6.010730}%
\vRa{255.709361}{301.840480}{2.396721}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{261.850377}{301.602579}{0.128941}%
\vRa{261.721619}{302.052579}{0.386824}%
\vRa{261.592860}{302.502579}{0.644706}%
\vRa{261.464102}{302.952579}{0.902588}%
\vRa{261.335344}{303.402579}{1.160471}%
\vRa{261.206586}{303.852579}{1.418353}%
\vRa{261.077828}{304.302579}{1.676235}%
\vRa{260.949070}{304.752579}{1.934118}%
\vRa{260.820311}{305.202579}{2.192000}%
\vRa{260.691553}{305.652579}{2.449882}%
\vRa{260.562795}{306.102579}{2.707765}%
\vRa{260.434037}{306.552579}{2.965647}%
\vRa{260.305279}{307.002579}{3.223529}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{254.833931}{302.363909}{0.742352}%
\vRa{253.200477}{302.813909}{2.227056}%
\vRa{251.567024}{303.263909}{3.711759}%
\vRa{251.234797}{303.713909}{3.895237}%
\vRa{251.442813}{304.163909}{3.538471}%
\vRa{251.650828}{304.613909}{3.181705}%
\vRa{251.858844}{305.063909}{2.824940}%
\vRa{252.066860}{305.513909}{2.468174}%
\vRa{252.274876}{305.963909}{2.111408}%
\vRa{252.482892}{306.413909}{1.754643}%
\vRa{252.690908}{306.863909}{1.397877}%
\vRa{252.898924}{307.313909}{1.041112}%
\vRa{253.106940}{307.763909}{0.684346}%
\vRa{253.314956}{308.213909}{0.327580}%
\vRa{258.990418}{307.604688}{1.119239}%
\vRa{256.576501}{308.054688}{3.357718}%
\vRa{254.162584}{308.504688}{5.596197}%
\vRa{254.003969}{308.954688}{5.579374}%
\vRa{254.688072}{309.404688}{4.719833}%
\vRa{255.372174}{309.854688}{3.860292}%
\vRa{256.056277}{310.304688}{3.000751}%
\vRa{256.740380}{310.754688}{2.141210}%
\vRa{257.424482}{311.204688}{1.281669}%
\vRa{258.108585}{311.654688}{0.422128}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{260.063492}{301.602579}{1.786885}%
\vRa{256.360965}{302.052579}{5.360654}%
\vRa{255.966165}{302.502579}{5.626695}%
\vRa{256.356570}{302.952579}{5.107533}%
\vRa{256.746974}{303.402579}{4.588370}%
\vRa{257.137379}{303.852579}{4.069207}%
\vRa{257.527783}{304.302579}{3.550045}%
\vRa{257.918188}{304.752579}{3.030882}%
\vRa{258.308592}{305.202579}{2.511719}%
\vRa{258.698997}{305.652579}{1.992557}%
\vRa{259.089401}{306.102579}{1.473394}%
\vRa{259.479805}{306.552579}{0.954231}%
\vRa{259.870210}{307.002579}{0.435069}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{255.576283}{302.363909}{0.269577}%
\vRa{255.427533}{302.813909}{0.808731}%
\vRa{255.278783}{303.263909}{1.347886}%
\vRa{255.130033}{303.713909}{1.887040}%
\vRa{254.981284}{304.163909}{2.426194}%
\vRa{254.832534}{304.613909}{2.965348}%
\vRa{254.683784}{305.063909}{3.504502}%
\vRa{254.535034}{305.513909}{4.043657}%
\vRa{254.386285}{305.963909}{4.582811}%
\vRa{254.237535}{306.413909}{5.121965}%
\vRa{254.088785}{306.863909}{5.661119}%
\vRa{253.940035}{307.313909}{6.200273}%
\vRa{253.791286}{307.763909}{4.345031}%
\vRa{253.642536}{308.213909}{2.079864}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{255.454418}{299.140480}{101.128471}{3.285201}%
\vSm{261.722514}{301.602579}{73.989560}{6.260495}%
\vSm{260.196474}{307.604688}{0.258701}{3.444137}%
\vSm{253.316060}{302.363909}{108.291562}{6.833471}%
\vSm{250.895565}{309.638588}{-106.010440}{6.260495}%
\vSm{255.626527}{302.363909}{-6.929661}{6.310194}%
\vSm{255.499587}{307.604688}{-130.943779}{6.938186}%
\vSm{256.204597}{299.140480}{23.620527}{6.144843}%
\vSm{252.664323}{309.638588}{-48.680502}{1.047204}%
\vSm{253.396043}{312.100687}{-146.663242}{5.911269}%
\vSm{250.906266}{303.620928}{65.190904}{5.763034}%
\vSm{251.034689}{302.363909}{164.597654}{4.732832}%
\vSm{260.005093}{307.604688}{-74.032623}{6.242972}%
\vSm{250.957214}{299.140480}{139.234242}{6.861665}%
\vSm{258.258214}{307.604688}{111.298961}{4.825598}%
\vSm{253.469302}{307.604688}{169.440189}{6.806699}%
\vSm{252.734395}{312.100687}{-156.379473}{6.144843}%
\vSm{258.313960}{312.100687}{-40.765758}{6.861665}%
}}%
{\color{black!38}\vlB{%
\vSh{250.908241}{303.620928}{-40.765758}{6.861665}%
\vSh{256.174546}{299.140480}{23.620527}{6.144843}%
\vSh{261.650423}{301.602579}{73.989560}{6.260495}%
\vSh{258.264988}{307.620239}{139.234242}{6.861665}%
\vSh{252.704344}{312.100687}{-156.379473}{6.144843}%
\vSh{250.823475}{309.638588}{-106.010440}{6.260495}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{262.961033}{346.288286}{0.039446}%
\vRa{263.090158}{346.738286}{0.118338}%
\vRa{263.219282}{347.188286}{0.197229}%
\vRa{263.348406}{347.638286}{0.276121}%
\vRa{263.477530}{348.088286}{0.355013}%
\vRa{263.606654}{348.538286}{0.433905}%
\vRa{263.735778}{348.988286}{0.512796}%
\vRa{263.864903}{349.438286}{0.591688}%
\vRa{263.994027}{349.888286}{0.670580}%
\vRa{264.123151}{350.338286}{0.749471}%
\vRa{264.252275}{350.788286}{0.828363}%
\vRa{264.381399}{351.238286}{0.907255}%
\vRa{264.510523}{351.688286}{0.457868}%
\vRa{265.116815}{351.519455}{0.539854}%
\vRa{264.721209}{351.969455}{1.619563}%
\vRa{265.397253}{352.419455}{1.627622}%
\vRa{266.426258}{352.869455}{1.282720}%
\vRa{267.455262}{353.319455}{0.937819}%
\vRa{268.484266}{353.769455}{0.592917}%
\vRa{269.513270}{354.219455}{0.248015}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{267.832416}{341.807838}{0.216721}%
\vRa{267.310456}{342.257838}{0.650162}%
\vRa{266.788496}{342.707838}{1.083604}%
\vRa{266.266535}{343.157838}{1.517046}%
\vRa{265.744575}{343.607838}{1.950487}%
\vRa{265.222614}{344.057838}{2.383929}%
\vRa{264.700654}{344.507838}{2.817371}%
\vRa{264.178694}{344.957838}{2.730440}%
\vRa{263.656733}{345.407838}{1.618947}%
\vRa{263.134773}{345.857838}{0.507454}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{271.918321}{350.272046}{3.288879}%
\vRa{271.742883}{350.722046}{2.942357}%
\vRa{271.567445}{351.172046}{2.595835}%
\vRa{271.392006}{351.622046}{2.249313}%
\vRa{271.216568}{352.072046}{1.902790}%
\vRa{271.041130}{352.522046}{1.556268}%
\vRa{270.865692}{352.972046}{1.209746}%
\vRa{270.690253}{353.422046}{0.863224}%
\vRa{270.514815}{353.872046}{0.516702}%
\vRa{270.339377}{354.322046}{0.170180}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{268.049137}{341.807838}{0.558761}%
\vRa{267.960618}{342.257838}{1.676284}%
\vRa{267.872100}{342.707838}{2.793807}%
\vRa{267.783581}{343.157838}{3.911330}%
\vRa{267.695062}{343.607838}{5.028853}%
\vRa{267.606543}{344.057838}{6.010730}%
\vRa{267.518025}{344.507838}{2.396721}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{273.659041}{344.269937}{0.128941}%
\vRa{273.530282}{344.719937}{0.386824}%
\vRa{273.401524}{345.169937}{0.644706}%
\vRa{273.272766}{345.619937}{0.902588}%
\vRa{273.144008}{346.069937}{1.160471}%
\vRa{273.015250}{346.519937}{1.418353}%
\vRa{272.886491}{346.969937}{1.676235}%
\vRa{272.757733}{347.419937}{1.934118}%
\vRa{272.628975}{347.869937}{2.192000}%
\vRa{272.500217}{348.319937}{2.449882}%
\vRa{272.371459}{348.769937}{2.707765}%
\vRa{272.242701}{349.219937}{2.965647}%
\vRa{272.113942}{349.669937}{3.223529}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{266.642594}{345.031267}{0.742352}%
\vRa{265.009141}{345.481267}{2.227056}%
\vRa{263.375688}{345.931267}{3.711759}%
\vRa{263.043460}{346.381267}{3.895237}%
\vRa{263.251476}{346.831267}{3.538471}%
\vRa{263.459492}{347.281267}{3.181705}%
\vRa{263.667508}{347.731267}{2.824940}%
\vRa{263.875524}{348.181267}{2.468174}%
\vRa{264.083540}{348.631267}{2.111408}%
\vRa{264.291556}{349.081267}{1.754643}%
\vRa{264.499572}{349.531267}{1.397877}%
\vRa{264.707588}{349.981267}{1.041112}%
\vRa{264.915603}{350.431267}{0.684346}%
\vRa{265.123619}{350.881267}{0.327580}%
\vRa{270.799082}{350.272046}{1.119239}%
\vRa{268.385165}{350.722046}{3.357718}%
\vRa{265.971248}{351.172046}{5.596197}%
\vRa{265.812633}{351.622046}{5.579374}%
\vRa{266.496735}{352.072046}{4.719833}%
\vRa{267.180838}{352.522046}{3.860292}%
\vRa{267.864941}{352.972046}{3.000751}%
\vRa{268.549043}{353.422046}{2.141210}%
\vRa{269.233146}{353.872046}{1.281669}%
\vRa{269.917249}{354.322046}{0.422128}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{271.872156}{344.269937}{1.786885}%
\vRa{268.169628}{344.719937}{5.360654}%
\vRa{267.774829}{345.169937}{5.626695}%
\vRa{268.165233}{345.619937}{5.107533}%
\vRa{268.555638}{346.069937}{4.588370}%
\vRa{268.946042}{346.519937}{4.069207}%
\vRa{269.336447}{346.969937}{3.550045}%
\vRa{269.726851}{347.419937}{3.030882}%
\vRa{270.117256}{347.869937}{2.511719}%
\vRa{270.507660}{348.319937}{1.992557}%
\vRa{270.898065}{348.769937}{1.473394}%
\vRa{271.288469}{349.219937}{0.954231}%
\vRa{271.678874}{349.669937}{0.435069}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{267.384946}{345.031267}{0.269577}%
\vRa{267.236197}{345.481267}{0.808731}%
\vRa{267.087447}{345.931267}{1.347886}%
\vRa{266.938697}{346.381267}{1.887040}%
\vRa{266.789947}{346.831267}{2.426194}%
\vRa{266.641198}{347.281267}{2.965348}%
\vRa{266.492448}{347.731267}{3.504502}%
\vRa{266.343698}{348.181267}{4.043657}%
\vRa{266.194948}{348.631267}{4.582811}%
\vRa{266.046199}{349.081267}{5.121965}%
\vRa{265.897449}{349.531267}{5.661119}%
\vRa{265.748699}{349.981267}{6.200273}%
\vRa{265.599949}{350.431267}{4.345031}%
\vRa{265.451200}{350.881267}{2.079864}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{267.263082}{341.807838}{101.128471}{3.285201}%
\vSm{273.531177}{344.269937}{73.989560}{6.260495}%
\vSm{272.005137}{350.272046}{0.258701}{3.444137}%
\vSm{265.124724}{345.031267}{108.291562}{6.833471}%
\vSm{262.704229}{352.305946}{-106.010440}{6.260495}%
\vSm{267.435191}{345.031267}{-6.929661}{6.310194}%
\vSm{267.308251}{350.272046}{-130.943779}{6.938186}%
\vSm{268.013261}{341.807838}{23.620527}{6.144843}%
\vSm{264.472986}{352.305946}{-48.680502}{1.047204}%
\vSm{265.204707}{354.768045}{-146.663242}{5.911269}%
\vSm{262.714929}{346.288286}{65.190904}{5.763034}%
\vSm{262.843352}{345.031267}{164.597654}{4.732832}%
\vSm{271.813757}{350.272046}{-74.032623}{6.242972}%
\vSm{262.765878}{341.807838}{139.234242}{6.861665}%
\vSm{270.066878}{350.272046}{111.298961}{4.825598}%
\vSm{265.277966}{350.272046}{169.440189}{6.806699}%
\vSm{264.543059}{354.768045}{-156.379473}{6.144843}%
\vSm{270.122624}{354.768045}{-40.765758}{6.861665}%
}}%
{\color{black!38}\vlB{%
\vSh{262.716905}{346.288286}{-40.765758}{6.861665}%
\vSh{267.983210}{341.807838}{23.620527}{6.144843}%
\vSh{273.459086}{344.269937}{73.989560}{6.260495}%
\vSh{270.073651}{350.287597}{139.234242}{6.861665}%
\vSh{264.513008}{354.768045}{-156.379473}{6.144843}%
\vSh{262.632138}{352.305946}{-106.010440}{6.260495}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{208.993275}{309.026735}{0.039446}%
\vRa{209.122399}{309.476735}{0.118338}%
\vRa{209.251523}{309.926735}{0.197229}%
\vRa{209.380647}{310.376735}{0.276121}%
\vRa{209.509771}{310.826735}{0.355013}%
\vRa{209.638895}{311.276735}{0.433905}%
\vRa{209.768020}{311.726735}{0.512796}%
\vRa{209.897144}{312.176735}{0.591688}%
\vRa{210.026268}{312.626735}{0.670580}%
\vRa{210.155392}{313.076735}{0.749471}%
\vRa{210.284516}{313.526735}{0.828363}%
\vRa{210.413640}{313.976735}{0.907255}%
\vRa{210.542765}{314.426735}{0.457868}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{211.149056}{314.257903}{0.539854}%
\vRa{210.753450}{314.707903}{1.619563}%
\vRa{211.429494}{315.157903}{1.627622}%
\vRa{212.458499}{315.607903}{1.282720}%
\vRa{213.487503}{316.057903}{0.937819}%
\vRa{214.516507}{316.507903}{0.592917}%
\vRa{215.545511}{316.957903}{0.248015}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{213.864657}{304.546286}{0.216721}%
\vRa{213.342697}{304.996286}{0.650162}%
\vRa{212.820737}{305.446286}{1.083604}%
\vRa{212.298776}{305.896286}{1.517046}%
\vRa{211.776816}{306.346286}{1.950487}%
\vRa{211.254856}{306.796286}{2.383929}%
\vRa{210.732895}{307.246286}{2.817371}%
\vRa{210.210935}{307.696286}{2.730440}%
\vRa{209.688974}{308.146286}{1.618947}%
\vRa{209.167014}{308.596286}{0.507454}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{217.950562}{313.010495}{3.288879}%
\vRa{217.775124}{313.460495}{2.942357}%
\vRa{217.599686}{313.910495}{2.595835}%
\vRa{217.424248}{314.360495}{2.249313}%
\vRa{217.248809}{314.810495}{1.902790}%
\vRa{217.073371}{315.260495}{1.556268}%
\vRa{216.897933}{315.710495}{1.209746}%
\vRa{216.722494}{316.160495}{0.863224}%
\vRa{216.547056}{316.610495}{0.516702}%
\vRa{216.371618}{317.060495}{0.170180}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{214.081378}{304.546286}{0.558761}%
\vRa{213.992859}{304.996286}{1.676284}%
\vRa{213.904341}{305.446286}{2.793807}%
\vRa{213.815822}{305.896286}{3.911330}%
\vRa{213.727303}{306.346286}{5.028853}%
\vRa{213.638784}{306.796286}{6.010730}%
\vRa{213.550266}{307.246286}{2.396721}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{219.691282}{307.008386}{0.128941}%
\vRa{219.562523}{307.458386}{0.386824}%
\vRa{219.433765}{307.908386}{0.644706}%
\vRa{219.305007}{308.358386}{0.902588}%
\vRa{219.176249}{308.808386}{1.160471}%
\vRa{219.047491}{309.258386}{1.418353}%
\vRa{218.918732}{309.708386}{1.676235}%
\vRa{218.789974}{310.158386}{1.934118}%
\vRa{218.661216}{310.608386}{2.192000}%
\vRa{218.532458}{311.058386}{2.449882}%
\vRa{218.403700}{311.508386}{2.707765}%
\vRa{218.274942}{311.958386}{2.965647}%
\vRa{218.146183}{312.408386}{3.223529}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{212.674836}{307.769715}{0.742352}%
\vRa{211.041382}{308.219715}{2.227056}%
\vRa{209.407929}{308.669715}{3.711759}%
\vRa{209.075701}{309.119715}{3.895237}%
\vRa{209.283717}{309.569715}{3.538471}%
\vRa{209.491733}{310.019715}{3.181705}%
\vRa{209.699749}{310.469715}{2.824940}%
\vRa{209.907765}{310.919715}{2.468174}%
\vRa{210.115781}{311.369715}{2.111408}%
\vRa{210.323797}{311.819715}{1.754643}%
\vRa{210.531813}{312.269715}{1.397877}%
\vRa{210.739829}{312.719715}{1.041112}%
\vRa{210.947845}{313.169715}{0.684346}%
\vRa{211.155860}{313.619715}{0.327580}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{216.831323}{313.010495}{1.119239}%
\vRa{214.417406}{313.460495}{3.357718}%
\vRa{212.003489}{313.910495}{5.596197}%
\vRa{211.844874}{314.360495}{5.579374}%
\vRa{212.528976}{314.810495}{4.719833}%
\vRa{213.213079}{315.260495}{3.860292}%
\vRa{213.897182}{315.710495}{3.000751}%
\vRa{214.581284}{316.160495}{2.141210}%
\vRa{215.265387}{316.610495}{1.281669}%
\vRa{215.949490}{317.060495}{0.422128}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{217.904397}{307.008386}{1.786885}%
\vRa{214.201869}{307.458386}{5.360654}%
\vRa{213.807070}{307.908386}{5.626695}%
\vRa{214.197475}{308.358386}{5.107533}%
\vRa{214.587879}{308.808386}{4.588370}%
\vRa{214.978283}{309.258386}{4.069207}%
\vRa{215.368688}{309.708386}{3.550045}%
\vRa{215.759092}{310.158386}{3.030882}%
\vRa{216.149497}{310.608386}{2.511719}%
\vRa{216.539901}{311.058386}{1.992557}%
\vRa{216.930306}{311.508386}{1.473394}%
\vRa{217.320710}{311.958386}{0.954231}%
\vRa{217.711115}{312.408386}{0.435069}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{213.417187}{307.769715}{0.269577}%
\vRa{213.268438}{308.219715}{0.808731}%
\vRa{213.119688}{308.669715}{1.347886}%
\vRa{212.970938}{309.119715}{1.887040}%
\vRa{212.822188}{309.569715}{2.426194}%
\vRa{212.673439}{310.019715}{2.965348}%
\vRa{212.524689}{310.469715}{3.504502}%
\vRa{212.375939}{310.919715}{4.043657}%
\vRa{212.227189}{311.369715}{4.582811}%
\vRa{212.078440}{311.819715}{5.121965}%
\vRa{211.929690}{312.269715}{5.661119}%
\vRa{211.780940}{312.719715}{6.200273}%
\vRa{211.632190}{313.169715}{4.345031}%
\vRa{211.483441}{313.619715}{2.079864}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{213.295323}{304.546286}{101.128471}{3.285201}%
\vSm{219.563418}{307.008386}{73.989560}{6.260495}%
\vSm{218.037378}{313.010495}{0.258701}{3.444137}%
\vSm{211.156965}{307.769715}{108.291562}{6.833471}%
\vSm{208.736470}{315.044394}{-106.010440}{6.260495}%
\vSm{213.467432}{307.769715}{-6.929661}{6.310194}%
\vSm{213.340492}{313.010495}{-130.943779}{6.938186}%
\vSm{214.045502}{304.546286}{23.620527}{6.144843}%
\vSm{210.505227}{315.044394}{-48.680502}{1.047204}%
\vSm{211.236948}{317.506494}{-146.663242}{5.911269}%
\vSm{208.747170}{309.026735}{65.190904}{5.763034}%
\vSm{208.875593}{307.769715}{164.597654}{4.732832}%
\vSm{217.845998}{313.010495}{-74.032623}{6.242972}%
\vSm{208.798119}{304.546286}{139.234242}{6.861665}%
\vSm{216.099119}{313.010495}{111.298961}{4.825598}%
\vSm{211.310207}{313.010495}{169.440189}{6.806699}%
\vSm{210.575300}{317.506494}{-156.379473}{6.144843}%
\vSm{216.154865}{317.506494}{-40.765758}{6.861665}%
}}%
{\color{black}\vlB{%
\vSh{208.749146}{309.026735}{-40.765758}{6.861665}%
\vSh{214.015451}{304.546286}{23.620527}{6.144843}%
\vSh{219.491328}{307.008386}{73.989560}{6.260495}%
\vSh{216.105892}{313.026046}{139.234242}{6.861665}%
\vSh{210.545249}{317.506494}{-156.379473}{6.144843}%
\vSh{208.664379}{315.044394}{-106.010440}{6.260495}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{265.021247}{295.344770}{0.039446}%
\vRa{265.150372}{295.794770}{0.118338}%
\vRa{265.279496}{296.244770}{0.197229}%
\vRa{265.408620}{296.694770}{0.276121}%
\vRa{265.537744}{297.144770}{0.355013}%
\vRa{265.666868}{297.594770}{0.433905}%
\vRa{265.795992}{298.044770}{0.512796}%
\vRa{265.925117}{298.494770}{0.591688}%
\vRa{266.054241}{298.944770}{0.670580}%
\vRa{266.183365}{299.394770}{0.749471}%
\vRa{266.312489}{299.844770}{0.828363}%
\vRa{266.441613}{300.294770}{0.907255}%
\vRa{266.570737}{300.744770}{0.457868}%
\vRa{267.177029}{300.575938}{0.539854}%
\vRa{266.781423}{301.025938}{1.619563}%
\vRa{267.457467}{301.475938}{1.627622}%
\vRa{268.486472}{301.925938}{1.282720}%
\vRa{269.515476}{302.375938}{0.937819}%
\vRa{270.544480}{302.825938}{0.592917}%
\vRa{271.573484}{303.275938}{0.248015}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{269.892630}{290.864322}{0.216721}%
\vRa{269.370670}{291.314322}{0.650162}%
\vRa{268.848709}{291.764322}{1.083604}%
\vRa{268.326749}{292.214322}{1.517046}%
\vRa{267.804789}{292.664322}{1.950487}%
\vRa{267.282828}{293.114322}{2.383929}%
\vRa{266.760868}{293.564322}{2.817371}%
\vRa{266.238908}{294.014322}{2.730440}%
\vRa{265.716947}{294.464322}{1.618947}%
\vRa{265.194987}{294.914322}{0.507454}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{273.978535}{299.328530}{3.288879}%
\vRa{273.803097}{299.778530}{2.942357}%
\vRa{273.627659}{300.228530}{2.595835}%
\vRa{273.452220}{300.678530}{2.249313}%
\vRa{273.276782}{301.128530}{1.902790}%
\vRa{273.101344}{301.578530}{1.556268}%
\vRa{272.925906}{302.028530}{1.209746}%
\vRa{272.750467}{302.478530}{0.863224}%
\vRa{272.575029}{302.928530}{0.516702}%
\vRa{272.399591}{303.378530}{0.170180}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{270.109351}{290.864322}{0.558761}%
\vRa{270.020832}{291.314322}{1.676284}%
\vRa{269.932313}{291.764322}{2.793807}%
\vRa{269.843795}{292.214322}{3.911330}%
\vRa{269.755276}{292.664322}{5.028853}%
\vRa{269.666757}{293.114322}{6.010730}%
\vRa{269.578239}{293.564322}{2.396721}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{275.719254}{293.326421}{0.128941}%
\vRa{275.590496}{293.776421}{0.386824}%
\vRa{275.461738}{294.226421}{0.644706}%
\vRa{275.332980}{294.676421}{0.902588}%
\vRa{275.204222}{295.126421}{1.160471}%
\vRa{275.075464}{295.576421}{1.418353}%
\vRa{274.946705}{296.026421}{1.676235}%
\vRa{274.817947}{296.476421}{1.934118}%
\vRa{274.689189}{296.926421}{2.192000}%
\vRa{274.560431}{297.376421}{2.449882}%
\vRa{274.431673}{297.826421}{2.707765}%
\vRa{274.302914}{298.276421}{2.965647}%
\vRa{274.174156}{298.726421}{3.223529}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{268.702808}{294.087751}{0.742352}%
\vRa{267.069355}{294.537751}{2.227056}%
\vRa{265.435901}{294.987751}{3.711759}%
\vRa{265.103674}{295.437751}{3.895237}%
\vRa{265.311690}{295.887751}{3.538471}%
\vRa{265.519706}{296.337751}{3.181705}%
\vRa{265.727722}{296.787751}{2.824940}%
\vRa{265.935738}{297.237751}{2.468174}%
\vRa{266.143754}{297.687751}{2.111408}%
\vRa{266.351770}{298.137751}{1.754643}%
\vRa{266.559786}{298.587751}{1.397877}%
\vRa{266.767801}{299.037751}{1.041112}%
\vRa{266.975817}{299.487751}{0.684346}%
\vRa{267.183833}{299.937751}{0.327580}%
\vRa{272.859296}{299.328530}{1.119239}%
\vRa{270.445379}{299.778530}{3.357718}%
\vRa{268.031462}{300.228530}{5.596197}%
\vRa{267.872847}{300.678530}{5.579374}%
\vRa{268.556949}{301.128530}{4.719833}%
\vRa{269.241052}{301.578530}{3.860292}%
\vRa{269.925155}{302.028530}{3.000751}%
\vRa{270.609257}{302.478530}{2.141210}%
\vRa{271.293360}{302.928530}{1.281669}%
\vRa{271.977463}{303.378530}{0.422128}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{273.932370}{293.326421}{1.786885}%
\vRa{270.229842}{293.776421}{5.360654}%
\vRa{269.835043}{294.226421}{5.626695}%
\vRa{270.225447}{294.676421}{5.107533}%
\vRa{270.615852}{295.126421}{4.588370}%
\vRa{271.006256}{295.576421}{4.069207}%
\vRa{271.396661}{296.026421}{3.550045}%
\vRa{271.787065}{296.476421}{3.030882}%
\vRa{272.177470}{296.926421}{2.511719}%
\vRa{272.567874}{297.376421}{1.992557}%
\vRa{272.958279}{297.826421}{1.473394}%
\vRa{273.348683}{298.276421}{0.954231}%
\vRa{273.739088}{298.726421}{0.435069}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{269.445160}{294.087751}{0.269577}%
\vRa{269.296410}{294.537751}{0.808731}%
\vRa{269.147661}{294.987751}{1.347886}%
\vRa{268.998911}{295.437751}{1.887040}%
\vRa{268.850161}{295.887751}{2.426194}%
\vRa{268.701411}{296.337751}{2.965348}%
\vRa{268.552662}{296.787751}{3.504502}%
\vRa{268.403912}{297.237751}{4.043657}%
\vRa{268.255162}{297.687751}{4.582811}%
\vRa{268.106412}{298.137751}{5.121965}%
\vRa{267.957663}{298.587751}{5.661119}%
\vRa{267.808913}{299.037751}{6.200273}%
\vRa{267.660163}{299.487751}{4.345031}%
\vRa{267.511413}{299.937751}{2.079864}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{269.323296}{290.864322}{101.128471}{3.285201}%
\vSm{275.591391}{293.326421}{73.989560}{6.260495}%
\vSm{274.065351}{299.328530}{0.258701}{3.444137}%
\vSm{267.184938}{294.087751}{108.291562}{6.833471}%
\vSm{264.764443}{301.362430}{-106.010440}{6.260495}%
\vSm{269.495405}{294.087751}{-6.929661}{6.310194}%
\vSm{269.368465}{299.328530}{-130.943779}{6.938186}%
\vSm{270.073475}{290.864322}{23.620527}{6.144843}%
\vSm{266.533200}{301.362430}{-48.680502}{1.047204}%
\vSm{267.264920}{303.824529}{-146.663242}{5.911269}%
\vSm{264.775143}{295.344770}{65.190904}{5.763034}%
\vSm{264.903566}{294.087751}{164.597654}{4.732832}%
\vSm{273.873971}{299.328530}{-74.032623}{6.242972}%
\vSm{264.826092}{290.864322}{139.234242}{6.861665}%
\vSm{272.127092}{299.328530}{111.298961}{4.825598}%
\vSm{267.338180}{299.328530}{169.440189}{6.806699}%
\vSm{266.603273}{303.824529}{-156.379473}{6.144843}%
\vSm{272.182838}{303.824529}{-40.765758}{6.861665}%
}}%
{\color{black!38}\vlB{%
\vSh{264.777119}{295.344770}{-40.765758}{6.861665}%
\vSh{270.043424}{290.864322}{23.620527}{6.144843}%
\vSh{275.519300}{293.326421}{73.989560}{6.260495}%
\vSh{272.133865}{299.344081}{139.234242}{6.861665}%
\vSh{266.573222}{303.824529}{-156.379473}{6.144843}%
\vSh{264.692352}{301.362430}{-106.010440}{6.260495}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{181.792803}{332.431562}{0.039446}%
\vRa{181.921927}{332.881562}{0.118338}%
\vRa{182.051052}{333.331562}{0.197229}%
\vRa{182.180176}{333.781562}{0.276121}%
\vRa{182.309300}{334.231562}{0.355013}%
\vRa{182.438424}{334.681562}{0.433905}%
\vRa{182.567548}{335.131562}{0.512796}%
\vRa{182.696672}{335.581562}{0.591688}%
\vRa{182.825797}{336.031562}{0.670580}%
\vRa{182.954921}{336.481562}{0.749471}%
\vRa{183.084045}{336.931562}{0.828363}%
\vRa{183.213169}{337.381562}{0.907255}%
\vRa{183.342293}{337.831562}{0.457868}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{183.948585}{337.662730}{0.539854}%
\vRa{183.552979}{338.112730}{1.619563}%
\vRa{184.229023}{338.562730}{1.627622}%
\vRa{185.258027}{339.012730}{1.282720}%
\vRa{186.287032}{339.462730}{0.937819}%
\vRa{187.316036}{339.912730}{0.592917}%
\vRa{188.345040}{340.362730}{0.248015}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{186.664186}{327.951114}{0.216721}%
\vRa{186.142226}{328.401114}{0.650162}%
\vRa{185.620265}{328.851114}{1.083604}%
\vRa{185.098305}{329.301114}{1.517046}%
\vRa{184.576345}{329.751114}{1.950487}%
\vRa{184.054384}{330.201114}{2.383929}%
\vRa{183.532424}{330.651114}{2.817371}%
\vRa{183.010464}{331.101114}{2.730440}%
\vRa{182.488503}{331.551114}{1.618947}%
\vRa{181.966543}{332.001114}{0.507454}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{190.750091}{336.415322}{3.288879}%
\vRa{190.574653}{336.865322}{2.942357}%
\vRa{190.399215}{337.315322}{2.595835}%
\vRa{190.223776}{337.765322}{2.249313}%
\vRa{190.048338}{338.215322}{1.902790}%
\vRa{189.872900}{338.665322}{1.556268}%
\vRa{189.697461}{339.115322}{1.209746}%
\vRa{189.522023}{339.565322}{0.863224}%
\vRa{189.346585}{340.015322}{0.516702}%
\vRa{189.171147}{340.465322}{0.170180}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{186.880907}{327.951114}{0.558761}%
\vRa{186.792388}{328.401114}{1.676284}%
\vRa{186.703869}{328.851114}{2.793807}%
\vRa{186.615351}{329.301114}{3.911330}%
\vRa{186.526832}{329.751114}{5.028853}%
\vRa{186.438313}{330.201114}{6.010730}%
\vRa{186.349794}{330.651114}{2.396721}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{192.490810}{330.413213}{0.128941}%
\vRa{192.362052}{330.863213}{0.386824}%
\vRa{192.233294}{331.313213}{0.644706}%
\vRa{192.104536}{331.763213}{0.902588}%
\vRa{191.975778}{332.213213}{1.160471}%
\vRa{191.847019}{332.663213}{1.418353}%
\vRa{191.718261}{333.113213}{1.676235}%
\vRa{191.589503}{333.563213}{1.934118}%
\vRa{191.460745}{334.013213}{2.192000}%
\vRa{191.331987}{334.463213}{2.449882}%
\vRa{191.203228}{334.913213}{2.707765}%
\vRa{191.074470}{335.363213}{2.965647}%
\vRa{190.945712}{335.813213}{3.223529}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{185.474364}{331.174543}{0.742352}%
\vRa{183.840911}{331.624543}{2.227056}%
\vRa{182.207457}{332.074543}{3.711759}%
\vRa{181.875230}{332.524543}{3.895237}%
\vRa{182.083246}{332.974543}{3.538471}%
\vRa{182.291262}{333.424543}{3.181705}%
\vRa{182.499278}{333.874543}{2.824940}%
\vRa{182.707294}{334.324543}{2.468174}%
\vRa{182.915310}{334.774543}{2.111408}%
\vRa{183.123326}{335.224543}{1.754643}%
\vRa{183.331341}{335.674543}{1.397877}%
\vRa{183.539357}{336.124543}{1.041112}%
\vRa{183.747373}{336.574543}{0.684346}%
\vRa{183.955389}{337.024543}{0.327580}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{189.630852}{336.415322}{1.119239}%
\vRa{187.216935}{336.865322}{3.357718}%
\vRa{184.803018}{337.315322}{5.596197}%
\vRa{184.644402}{337.765322}{5.579374}%
\vRa{185.328505}{338.215322}{4.719833}%
\vRa{186.012608}{338.665322}{3.860292}%
\vRa{186.696710}{339.115322}{3.000751}%
\vRa{187.380813}{339.565322}{2.141210}%
\vRa{188.064916}{340.015322}{1.281669}%
\vRa{188.749019}{340.465322}{0.422128}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{190.703926}{330.413213}{1.786885}%
\vRa{187.001398}{330.863213}{5.360654}%
\vRa{186.606599}{331.313213}{5.626695}%
\vRa{186.997003}{331.763213}{5.107533}%
\vRa{187.387408}{332.213213}{4.588370}%
\vRa{187.777812}{332.663213}{4.069207}%
\vRa{188.168217}{333.113213}{3.550045}%
\vRa{188.558621}{333.563213}{3.030882}%
\vRa{188.949026}{334.013213}{2.511719}%
\vRa{189.339430}{334.463213}{1.992557}%
\vRa{189.729834}{334.913213}{1.473394}%
\vRa{190.120239}{335.363213}{0.954231}%
\vRa{190.510643}{335.813213}{0.435069}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{186.216716}{331.174543}{0.269577}%
\vRa{186.067966}{331.624543}{0.808731}%
\vRa{185.919217}{332.074543}{1.347886}%
\vRa{185.770467}{332.524543}{1.887040}%
\vRa{185.621717}{332.974543}{2.426194}%
\vRa{185.472967}{333.424543}{2.965348}%
\vRa{185.324218}{333.874543}{3.504502}%
\vRa{185.175468}{334.324543}{4.043657}%
\vRa{185.026718}{334.774543}{4.582811}%
\vRa{184.877968}{335.224543}{5.121965}%
\vRa{184.729219}{335.674543}{5.661119}%
\vRa{184.580469}{336.124543}{6.200273}%
\vRa{184.431719}{336.574543}{4.345031}%
\vRa{184.282969}{337.024543}{2.079864}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{186.094852}{327.951114}{101.128471}{3.285201}%
\vSm{192.362947}{330.413213}{73.989560}{6.260495}%
\vSm{190.836907}{336.415322}{0.258701}{3.444137}%
\vSm{183.956494}{331.174543}{108.291562}{6.833471}%
\vSm{181.535999}{338.449222}{-106.010440}{6.260495}%
\vSm{186.266961}{331.174543}{-6.929661}{6.310194}%
\vSm{186.140020}{336.415322}{-130.943779}{6.938186}%
\vSm{186.845031}{327.951114}{23.620527}{6.144843}%
\vSm{183.304756}{338.449222}{-48.680502}{1.047204}%
\vSm{184.036476}{340.911321}{-146.663242}{5.911269}%
\vSm{181.546699}{332.431562}{65.190904}{5.763034}%
\vSm{181.675122}{331.174543}{164.597654}{4.732832}%
\vSm{190.645526}{336.415322}{-74.032623}{6.242972}%
\vSm{181.597648}{327.951114}{139.234242}{6.861665}%
\vSm{188.898648}{336.415322}{111.298961}{4.825598}%
\vSm{184.109736}{336.415322}{169.440189}{6.806699}%
\vSm{183.374829}{340.911321}{-156.379473}{6.144843}%
\vSm{188.954394}{340.911321}{-40.765758}{6.861665}%
}}%
{\color{black}\vlB{%
\vSh{181.548675}{332.431562}{-40.765758}{6.861665}%
\vSh{186.814980}{327.951114}{23.620527}{6.144843}%
\vSh{192.290856}{330.413213}{73.989560}{6.260495}%
\vSh{188.905421}{336.430873}{139.234242}{6.861665}%
\vSh{183.344778}{340.911321}{-156.379473}{6.144843}%
\vSh{181.463908}{338.449222}{-106.010440}{6.260495}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{189.081148}{292.306225}{0.039446}%
\vRa{189.210272}{292.756225}{0.118338}%
\vRa{189.339396}{293.206225}{0.197229}%
\vRa{189.468520}{293.656225}{0.276121}%
\vRa{189.597644}{294.106225}{0.355013}%
\vRa{189.726768}{294.556225}{0.433905}%
\vRa{189.855893}{295.006225}{0.512796}%
\vRa{189.985017}{295.456225}{0.591688}%
\vRa{190.114141}{295.906225}{0.670580}%
\vRa{190.243265}{296.356225}{0.749471}%
\vRa{190.372389}{296.806225}{0.828363}%
\vRa{190.501513}{297.256225}{0.907255}%
\vRa{190.630638}{297.706225}{0.457868}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{191.236929}{297.537393}{0.539854}%
\vRa{190.841323}{297.987393}{1.619563}%
\vRa{191.517368}{298.437393}{1.627622}%
\vRa{192.546372}{298.887393}{1.282720}%
\vRa{193.575376}{299.337393}{0.937819}%
\vRa{194.604380}{299.787393}{0.592917}%
\vRa{195.633385}{300.237393}{0.248015}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{193.952530}{287.825777}{0.216721}%
\vRa{193.430570}{288.275777}{0.650162}%
\vRa{192.908610}{288.725777}{1.083604}%
\vRa{192.386649}{289.175777}{1.517046}%
\vRa{191.864689}{289.625777}{1.950487}%
\vRa{191.342729}{290.075777}{2.383929}%
\vRa{190.820768}{290.525777}{2.817371}%
\vRa{190.298808}{290.975777}{2.730440}%
\vRa{189.776848}{291.425777}{1.618947}%
\vRa{189.254887}{291.875777}{0.507454}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{198.038435}{296.289985}{3.288879}%
\vRa{197.862997}{296.739985}{2.942357}%
\vRa{197.687559}{297.189985}{2.595835}%
\vRa{197.512121}{297.639985}{2.249313}%
\vRa{197.336682}{298.089985}{1.902790}%
\vRa{197.161244}{298.539985}{1.556268}%
\vRa{196.985806}{298.989985}{1.209746}%
\vRa{196.810367}{299.439985}{0.863224}%
\vRa{196.634929}{299.889985}{0.516702}%
\vRa{196.459491}{300.339985}{0.170180}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{194.169251}{287.825777}{0.558761}%
\vRa{194.080732}{288.275777}{1.676284}%
\vRa{193.992214}{288.725777}{2.793807}%
\vRa{193.903695}{289.175777}{3.911330}%
\vRa{193.815176}{289.625777}{5.028853}%
\vRa{193.726657}{290.075777}{6.010730}%
\vRa{193.638139}{290.525777}{2.396721}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{199.779155}{290.287876}{0.128941}%
\vRa{199.650396}{290.737876}{0.386824}%
\vRa{199.521638}{291.187876}{0.644706}%
\vRa{199.392880}{291.637876}{0.902588}%
\vRa{199.264122}{292.087876}{1.160471}%
\vRa{199.135364}{292.537876}{1.418353}%
\vRa{199.006606}{292.987876}{1.676235}%
\vRa{198.877847}{293.437876}{1.934118}%
\vRa{198.749089}{293.887876}{2.192000}%
\vRa{198.620331}{294.337876}{2.449882}%
\vRa{198.491573}{294.787876}{2.707765}%
\vRa{198.362815}{295.237876}{2.965647}%
\vRa{198.234056}{295.687876}{3.223529}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{192.762709}{291.049206}{0.742352}%
\vRa{191.129255}{291.499206}{2.227056}%
\vRa{189.495802}{291.949206}{3.711759}%
\vRa{189.163575}{292.399206}{3.895237}%
\vRa{189.371590}{292.849206}{3.538471}%
\vRa{189.579606}{293.299206}{3.181705}%
\vRa{189.787622}{293.749206}{2.824940}%
\vRa{189.995638}{294.199206}{2.468174}%
\vRa{190.203654}{294.649206}{2.111408}%
\vRa{190.411670}{295.099206}{1.754643}%
\vRa{190.619686}{295.549206}{1.397877}%
\vRa{190.827702}{295.999206}{1.041112}%
\vRa{191.035718}{296.449206}{0.684346}%
\vRa{191.243733}{296.899206}{0.327580}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{196.919196}{296.289985}{1.119239}%
\vRa{194.505279}{296.739985}{3.357718}%
\vRa{192.091362}{297.189985}{5.596197}%
\vRa{191.932747}{297.639985}{5.579374}%
\vRa{192.616849}{298.089985}{4.719833}%
\vRa{193.300952}{298.539985}{3.860292}%
\vRa{193.985055}{298.989985}{3.000751}%
\vRa{194.669157}{299.439985}{2.141210}%
\vRa{195.353260}{299.889985}{1.281669}%
\vRa{196.037363}{300.339985}{0.422128}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{197.992270}{290.287876}{1.786885}%
\vRa{194.289742}{290.737876}{5.360654}%
\vRa{193.894943}{291.187876}{5.626695}%
\vRa{194.285348}{291.637876}{5.107533}%
\vRa{194.675752}{292.087876}{4.588370}%
\vRa{195.066156}{292.537876}{4.069207}%
\vRa{195.456561}{292.987876}{3.550045}%
\vRa{195.846965}{293.437876}{3.030882}%
\vRa{196.237370}{293.887876}{2.511719}%
\vRa{196.627774}{294.337876}{1.992557}%
\vRa{197.018179}{294.787876}{1.473394}%
\vRa{197.408583}{295.237876}{0.954231}%
\vRa{197.798988}{295.687876}{0.435069}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{193.505060}{291.049206}{0.269577}%
\vRa{193.356311}{291.499206}{0.808731}%
\vRa{193.207561}{291.949206}{1.347886}%
\vRa{193.058811}{292.399206}{1.887040}%
\vRa{192.910061}{292.849206}{2.426194}%
\vRa{192.761312}{293.299206}{2.965348}%
\vRa{192.612562}{293.749206}{3.504502}%
\vRa{192.463812}{294.199206}{4.043657}%
\vRa{192.315062}{294.649206}{4.582811}%
\vRa{192.166313}{295.099206}{5.121965}%
\vRa{192.017563}{295.549206}{5.661119}%
\vRa{191.868813}{295.999206}{6.200273}%
\vRa{191.720063}{296.449206}{4.345031}%
\vRa{191.571314}{296.899206}{2.079864}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{193.383196}{287.825777}{101.128471}{3.285201}%
\vSm{199.651291}{290.287876}{73.989560}{6.260495}%
\vSm{198.125251}{296.289985}{0.258701}{3.444137}%
\vSm{191.244838}{291.049206}{108.291562}{6.833471}%
\vSm{188.824343}{298.323885}{-106.010440}{6.260495}%
\vSm{193.555305}{291.049206}{-6.929661}{6.310194}%
\vSm{193.428365}{296.289985}{-130.943779}{6.938186}%
\vSm{194.133375}{287.825777}{23.620527}{6.144843}%
\vSm{190.593101}{298.323885}{-48.680502}{1.047204}%
\vSm{191.324821}{300.785984}{-146.663242}{5.911269}%
\vSm{188.835043}{292.306225}{65.190904}{5.763034}%
\vSm{188.963466}{291.049206}{164.597654}{4.732832}%
\vSm{197.933871}{296.289985}{-74.032623}{6.242972}%
\vSm{188.885992}{287.825777}{139.234242}{6.861665}%
\vSm{196.186992}{296.289985}{111.298961}{4.825598}%
\vSm{191.398080}{296.289985}{169.440189}{6.806699}%
\vSm{190.663173}{300.785984}{-156.379473}{6.144843}%
\vSm{196.242738}{300.785984}{-40.765758}{6.861665}%
}}%
{\color{black}\vlB{%
\vSh{188.837019}{292.306225}{-40.765758}{6.861665}%
\vSh{194.103324}{287.825777}{23.620527}{6.144843}%
\vSh{199.579201}{290.287876}{73.989560}{6.260495}%
\vSh{196.193765}{296.305536}{139.234242}{6.861665}%
\vSh{190.633122}{300.785984}{-156.379473}{6.144843}%
\vSh{188.752252}{298.323885}{-106.010440}{6.260495}%
}}%
{\color{vltRed!43}\vlB{%
\vRa{242.609737}{318.766030}{0.039446}%
\vRa{242.738862}{319.216030}{0.118338}%
\vRa{242.867986}{319.666030}{0.197229}%
\vRa{242.997110}{320.116030}{0.276121}%
\vRa{243.126234}{320.566030}{0.355013}%
\vRa{243.255358}{321.016030}{0.433905}%
\vRa{243.384482}{321.466030}{0.512796}%
\vRa{243.513607}{321.916030}{0.591688}%
\vRa{243.642731}{322.366030}{0.670580}%
\vRa{243.771855}{322.816030}{0.749471}%
\vRa{243.900979}{323.266030}{0.828363}%
\vRa{244.030103}{323.716030}{0.907255}%
\vRa{244.159227}{324.166030}{0.457868}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{244.765519}{323.997199}{0.539854}%
\vRa{244.369913}{324.447199}{1.619563}%
\vRa{245.045957}{324.897199}{1.627622}%
\vRa{246.074962}{325.347199}{1.282720}%
\vRa{247.103966}{325.797199}{0.937819}%
\vRa{248.132970}{326.247199}{0.592917}%
\vRa{249.161974}{326.697199}{0.248015}%
}}%
{\color{vltRed!53}\vlB{%
\vRa{247.481120}{314.285582}{0.216721}%
\vRa{246.959160}{314.735582}{0.650162}%
\vRa{246.437200}{315.185582}{1.083604}%
\vRa{245.915239}{315.635582}{1.517046}%
\vRa{245.393279}{316.085582}{1.950487}%
\vRa{244.871318}{316.535582}{2.383929}%
\vRa{244.349358}{316.985582}{2.817371}%
\vRa{243.827398}{317.435582}{2.730440}%
\vRa{243.305437}{317.885582}{1.618947}%
\vRa{242.783477}{318.335582}{0.507454}%
}}%
{\color{vltRed!44}\vlB{%
\vRa{251.567025}{322.749790}{3.288879}%
\vRa{251.391587}{323.199790}{2.942357}%
\vRa{251.216149}{323.649790}{2.595835}%
\vRa{251.040710}{324.099790}{2.249313}%
\vRa{250.865272}{324.549790}{1.902790}%
\vRa{250.689834}{324.999790}{1.556268}%
\vRa{250.514396}{325.449790}{1.209746}%
\vRa{250.338957}{325.899790}{0.863224}%
\vRa{250.163519}{326.349790}{0.516702}%
\vRa{249.988081}{326.799790}{0.170180}%
}}%
{\color{vltRed!56}\vlB{%
\vRa{247.697841}{314.285582}{0.558761}%
\vRa{247.609322}{314.735582}{1.676284}%
\vRa{247.520804}{315.185582}{2.793807}%
\vRa{247.432285}{315.635582}{3.911330}%
\vRa{247.343766}{316.085582}{5.028853}%
\vRa{247.255247}{316.535582}{6.010730}%
\vRa{247.166729}{316.985582}{2.396721}%
}}%
{\color{vltRed!50}\vlB{%
\vRa{253.307745}{316.747681}{0.128941}%
\vRa{253.178986}{317.197681}{0.386824}%
\vRa{253.050228}{317.647681}{0.644706}%
\vRa{252.921470}{318.097681}{0.902588}%
\vRa{252.792712}{318.547681}{1.160471}%
\vRa{252.663954}{318.997681}{1.418353}%
\vRa{252.535195}{319.447681}{1.676235}%
\vRa{252.406437}{319.897681}{1.934118}%
\vRa{252.277679}{320.347681}{2.192000}%
\vRa{252.148921}{320.797681}{2.449882}%
\vRa{252.020163}{321.247681}{2.707765}%
\vRa{251.891405}{321.697681}{2.965647}%
\vRa{251.762646}{322.147681}{3.223529}%
}}%
{\color{vltRed!43}\vlB{%
\vRa{246.291298}{317.509011}{0.742352}%
\vRa{244.657845}{317.959011}{2.227056}%
\vRa{243.024392}{318.409011}{3.711759}%
\vRa{242.692164}{318.859011}{3.895237}%
\vRa{242.900180}{319.309011}{3.538471}%
\vRa{243.108196}{319.759011}{3.181705}%
\vRa{243.316212}{320.209011}{2.824940}%
\vRa{243.524228}{320.659011}{2.468174}%
\vRa{243.732244}{321.109011}{2.111408}%
\vRa{243.940260}{321.559011}{1.754643}%
\vRa{244.148276}{322.009011}{1.397877}%
\vRa{244.356292}{322.459011}{1.041112}%
\vRa{244.564307}{322.909011}{0.684346}%
\vRa{244.772323}{323.359011}{0.327580}%
}}%
{\color{vltRed!39}\vlB{%
\vRa{250.447786}{322.749790}{1.119239}%
\vRa{248.033869}{323.199790}{3.357718}%
\vRa{245.619952}{323.649790}{5.596197}%
\vRa{245.461337}{324.099790}{5.579374}%
\vRa{246.145439}{324.549790}{4.719833}%
\vRa{246.829542}{324.999790}{3.860292}%
\vRa{247.513645}{325.449790}{3.000751}%
\vRa{248.197747}{325.899790}{2.141210}%
\vRa{248.881850}{326.349790}{1.281669}%
\vRa{249.565953}{326.799790}{0.422128}%
}}%
{\color{vltRed!48}\vlB{%
\vRa{251.520860}{316.747681}{1.786885}%
\vRa{247.818332}{317.197681}{5.360654}%
\vRa{247.423533}{317.647681}{5.626695}%
\vRa{247.813937}{318.097681}{5.107533}%
\vRa{248.204342}{318.547681}{4.588370}%
\vRa{248.594746}{318.997681}{4.069207}%
\vRa{248.985151}{319.447681}{3.550045}%
\vRa{249.375555}{319.897681}{3.030882}%
\vRa{249.765960}{320.347681}{2.511719}%
\vRa{250.156364}{320.797681}{1.992557}%
\vRa{250.546769}{321.247681}{1.473394}%
\vRa{250.937173}{321.697681}{0.954231}%
\vRa{251.327578}{322.147681}{0.435069}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{247.033650}{317.509011}{0.269577}%
\vRa{246.884901}{317.959011}{0.808731}%
\vRa{246.736151}{318.409011}{1.347886}%
\vRa{246.587401}{318.859011}{1.887040}%
\vRa{246.438651}{319.309011}{2.426194}%
\vRa{246.289902}{319.759011}{2.965348}%
\vRa{246.141152}{320.209011}{3.504502}%
\vRa{245.992402}{320.659011}{4.043657}%
\vRa{245.843652}{321.109011}{4.582811}%
\vRa{245.694903}{321.559011}{5.121965}%
\vRa{245.546153}{322.009011}{5.661119}%
\vRa{245.397403}{322.459011}{6.200273}%
\vRa{245.248653}{322.909011}{4.345031}%
\vRa{245.099904}{323.359011}{2.079864}%
}}%
{\color{vltRed!85}\vlB{%
\vSm{246.911786}{314.285582}{101.128471}{3.285201}%
\vSm{253.179881}{316.747681}{73.989560}{6.260495}%
\vSm{251.653841}{322.749790}{0.258701}{3.444137}%
\vSm{244.773428}{317.509011}{108.291562}{6.833471}%
\vSm{242.352933}{324.783690}{-106.010440}{6.260495}%
\vSm{247.083895}{317.509011}{-6.929661}{6.310194}%
\vSm{246.956955}{322.749790}{-130.943779}{6.938186}%
\vSm{247.661965}{314.285582}{23.620527}{6.144843}%
\vSm{244.121690}{324.783690}{-48.680502}{1.047204}%
\vSm{244.853411}{327.245789}{-146.663242}{5.911269}%
\vSm{242.363633}{318.766030}{65.190904}{5.763034}%
\vSm{242.492056}{317.509011}{164.597654}{4.732832}%
\vSm{251.462461}{322.749790}{-74.032623}{6.242972}%
\vSm{242.414582}{314.285582}{139.234242}{6.861665}%
\vSm{249.715582}{322.749790}{111.298961}{4.825598}%
\vSm{244.926670}{322.749790}{169.440189}{6.806699}%
\vSm{244.191763}{327.245789}{-156.379473}{6.144843}%
\vSm{249.771328}{327.245789}{-40.765758}{6.861665}%
}}%
{\color{black}\vlB{%
\vSh{242.365609}{318.766030}{-40.765758}{6.861665}%
\vSh{247.631914}{314.285582}{23.620527}{6.144843}%
\vSh{253.107790}{316.747681}{73.989560}{6.260495}%
\vSh{249.722355}{322.765341}{139.234242}{6.861665}%
\vSh{244.161712}{327.245789}{-156.379473}{6.144843}%
\vSh{242.280842}{324.783690}{-106.010440}{6.260495}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{216.281619}{322.777971}{0.039446}%
\vRa{216.410743}{323.227971}{0.118338}%
\vRa{216.539867}{323.677971}{0.197229}%
\vRa{216.668991}{324.127971}{0.276121}%
\vRa{216.798116}{324.577971}{0.355013}%
\vRa{216.927240}{325.027971}{0.433905}%
\vRa{217.056364}{325.477971}{0.512796}%
\vRa{217.185488}{325.927971}{0.591688}%
\vRa{217.314612}{326.377971}{0.670580}%
\vRa{217.443736}{326.827971}{0.749471}%
\vRa{217.572860}{327.277971}{0.828363}%
\vRa{217.701985}{327.727971}{0.907255}%
\vRa{217.831109}{328.177971}{0.457868}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{218.437401}{328.009140}{0.539854}%
\vRa{218.041795}{328.459140}{1.619563}%
\vRa{218.717839}{328.909140}{1.627622}%
\vRa{219.746843}{329.359140}{1.282720}%
\vRa{220.775847}{329.809140}{0.937819}%
\vRa{221.804852}{330.259140}{0.592917}%
\vRa{222.833856}{330.709140}{0.248015}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{221.153002}{318.297523}{0.216721}%
\vRa{220.631041}{318.747523}{0.650162}%
\vRa{220.109081}{319.197523}{1.083604}%
\vRa{219.587121}{319.647523}{1.517046}%
\vRa{219.065160}{320.097523}{1.950487}%
\vRa{218.543200}{320.547523}{2.383929}%
\vRa{218.021239}{320.997523}{2.817371}%
\vRa{217.499279}{321.447523}{2.730440}%
\vRa{216.977319}{321.897523}{1.618947}%
\vRa{216.455358}{322.347523}{0.507454}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{225.238907}{326.761731}{3.288879}%
\vRa{225.063468}{327.211731}{2.942357}%
\vRa{224.888030}{327.661731}{2.595835}%
\vRa{224.712592}{328.111731}{2.249313}%
\vRa{224.537154}{328.561731}{1.902790}%
\vRa{224.361715}{329.011731}{1.556268}%
\vRa{224.186277}{329.461731}{1.209746}%
\vRa{224.010839}{329.911731}{0.863224}%
\vRa{223.835400}{330.361731}{0.516702}%
\vRa{223.659962}{330.811731}{0.170180}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{221.369722}{318.297523}{0.558761}%
\vRa{221.281204}{318.747523}{1.676284}%
\vRa{221.192685}{319.197523}{2.793807}%
\vRa{221.104166}{319.647523}{3.911330}%
\vRa{221.015647}{320.097523}{5.028853}%
\vRa{220.927129}{320.547523}{6.010730}%
\vRa{220.838610}{320.997523}{2.396721}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{226.979626}{320.759622}{0.128941}%
\vRa{226.850868}{321.209622}{0.386824}%
\vRa{226.722110}{321.659622}{0.644706}%
\vRa{226.593351}{322.109622}{0.902588}%
\vRa{226.464593}{322.559622}{1.160471}%
\vRa{226.335835}{323.009622}{1.418353}%
\vRa{226.207077}{323.459622}{1.676235}%
\vRa{226.078319}{323.909622}{1.934118}%
\vRa{225.949560}{324.359622}{2.192000}%
\vRa{225.820802}{324.809622}{2.449882}%
\vRa{225.692044}{325.259622}{2.707765}%
\vRa{225.563286}{325.709622}{2.965647}%
\vRa{225.434528}{326.159622}{3.223529}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{219.963180}{321.520952}{0.742352}%
\vRa{218.329726}{321.970952}{2.227056}%
\vRa{216.696273}{322.420952}{3.711759}%
\vRa{216.364046}{322.870952}{3.895237}%
\vRa{216.572062}{323.320952}{3.538471}%
\vRa{216.780078}{323.770952}{3.181705}%
\vRa{216.988093}{324.220952}{2.824940}%
\vRa{217.196109}{324.670952}{2.468174}%
\vRa{217.404125}{325.120952}{2.111408}%
\vRa{217.612141}{325.570952}{1.754643}%
\vRa{217.820157}{326.020952}{1.397877}%
\vRa{218.028173}{326.470952}{1.041112}%
\vRa{218.236189}{326.920952}{0.684346}%
\vRa{218.444205}{327.370952}{0.327580}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{224.119667}{326.761731}{1.119239}%
\vRa{221.705750}{327.211731}{3.357718}%
\vRa{219.291833}{327.661731}{5.596197}%
\vRa{219.133218}{328.111731}{5.579374}%
\vRa{219.817321}{328.561731}{4.719833}%
\vRa{220.501423}{329.011731}{3.860292}%
\vRa{221.185526}{329.461731}{3.000751}%
\vRa{221.869629}{329.911731}{2.141210}%
\vRa{222.553731}{330.361731}{1.281669}%
\vRa{223.237834}{330.811731}{0.422128}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{225.192741}{320.759622}{1.786885}%
\vRa{221.490214}{321.209622}{5.360654}%
\vRa{221.095414}{321.659622}{5.626695}%
\vRa{221.485819}{322.109622}{5.107533}%
\vRa{221.876223}{322.559622}{4.588370}%
\vRa{222.266628}{323.009622}{4.069207}%
\vRa{222.657032}{323.459622}{3.550045}%
\vRa{223.047437}{323.909622}{3.030882}%
\vRa{223.437841}{324.359622}{2.511719}%
\vRa{223.828246}{324.809622}{1.992557}%
\vRa{224.218650}{325.259622}{1.473394}%
\vRa{224.609055}{325.709622}{0.954231}%
\vRa{224.999459}{326.159622}{0.435069}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{220.705532}{321.520952}{0.269577}%
\vRa{220.556782}{321.970952}{0.808731}%
\vRa{220.408032}{322.420952}{1.347886}%
\vRa{220.259282}{322.870952}{1.887040}%
\vRa{220.110533}{323.320952}{2.426194}%
\vRa{219.961783}{323.770952}{2.965348}%
\vRa{219.813033}{324.220952}{3.504502}%
\vRa{219.664283}{324.670952}{4.043657}%
\vRa{219.515534}{325.120952}{4.582811}%
\vRa{219.366784}{325.570952}{5.121965}%
\vRa{219.218034}{326.020952}{5.661119}%
\vRa{219.069284}{326.470952}{6.200273}%
\vRa{218.920535}{326.920952}{4.345031}%
\vRa{218.771785}{327.370952}{2.079864}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{220.583667}{318.297523}{101.128471}{3.285201}%
\vSm{226.851763}{320.759622}{73.989560}{6.260495}%
\vSm{225.325723}{326.761731}{0.258701}{3.444137}%
\vSm{218.445309}{321.520952}{108.291562}{6.833471}%
\vSm{216.024814}{328.795631}{-106.010440}{6.260495}%
\vSm{220.755776}{321.520952}{-6.929661}{6.310194}%
\vSm{220.628836}{326.761731}{-130.943779}{6.938186}%
\vSm{221.333846}{318.297523}{23.620527}{6.144843}%
\vSm{217.793572}{328.795631}{-48.680502}{1.047204}%
\vSm{218.525292}{331.257730}{-146.663242}{5.911269}%
\vSm{216.035515}{322.777971}{65.190904}{5.763034}%
\vSm{216.163938}{321.520952}{164.597654}{4.732832}%
\vSm{225.134342}{326.761731}{-74.032623}{6.242972}%
\vSm{216.086463}{318.297523}{139.234242}{6.861665}%
\vSm{223.387463}{326.761731}{111.298961}{4.825598}%
\vSm{218.598551}{326.761731}{169.440189}{6.806699}%
\vSm{217.863644}{331.257730}{-156.379473}{6.144843}%
\vSm{223.443209}{331.257730}{-40.765758}{6.861665}%
}}%
{\color{black}\vlB{%
\vSh{216.037491}{322.777971}{-40.765758}{6.861665}%
\vSh{221.303795}{318.297523}{23.620527}{6.144843}%
\vSh{226.779672}{320.759622}{73.989560}{6.260495}%
\vSh{223.394237}{326.777282}{139.234242}{6.861665}%
\vSh{217.833593}{331.257730}{-156.379473}{6.144843}%
\vSh{215.952724}{328.795631}{-106.010440}{6.260495}%
}}%
{\color{black}\put(188.29342,283.30588){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $1$}}}%
{\color{black}\put(180.00508,344.43122){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $2$}}}%
{\color{black}\put(220.49389,336.77763){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $3$}}}%
{\color{black}\put(215.20555,299.02639){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $4$}}}%
{\color{black}\put(256.82201,324.76569){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $5$}}}%
{\color{black}\put(259.17331,356.28794){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $6$}}}%
{\color{black}\put(278.23352,289.34443){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $7$}}}%
{\color{black}\put(250.36464,295.62058){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $8$}}}%
{\color{black}\vlB{%
\vSf{186.942030}{245.000000}{7.401523}{17.006794}%
\vRa{202.510675}{245.748114}{0.416067}%
\vRa{202.452218}{246.198114}{1.248200}%
\vRa{202.393761}{246.648114}{2.080334}%
\vRa{202.335304}{247.098114}{2.912467}%
\vRa{202.276847}{247.548114}{1.661526}%
\vRa{202.218390}{247.998114}{0.084137}%
}}%
{\color{black}\put(212.29426,248.28583){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $x$}}}%
{\color{black}\vlB{%
\vSf{182.414177}{245.000000}{118.928969}{8.666029}%
\vRa{182.406605}{250.662359}{0.431331}%
\vRa{182.358144}{251.112359}{1.293992}%
\vRa{182.309683}{251.562359}{2.156653}%
\vRa{182.261222}{252.012359}{1.924193}%
\vRa{182.212761}{252.462359}{1.402623}%
\vRa{182.164300}{252.912359}{0.881053}%
\vRa{182.115839}{253.362359}{0.359482}%
}}%
{\color{black}\put(178.69636,260.02405){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $y$}}}%
{\color{black}\vlB{%
\vSf{186.550000}{245.000000}{90.000000}{15.117774}%
\vRa{185.834500}{258.617774}{2.331000}%
\vRa{186.023500}{259.067774}{1.953000}%
\vRa{186.212500}{259.517774}{1.575000}%
\vRa{186.401500}{259.967774}{1.197000}%
\vRa{186.590500}{260.417774}{0.819000}%
\vRa{186.779500}{260.867774}{0.441000}%
\vRa{186.968500}{261.317774}{0.063000}%
}}%
{\color{black}\put(187.00000,268.61777){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $z$}}}%
{\color{black}\put(235.00000,224.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\mathcal C=\{1,2,3,4,5\}$}}}%
{\color{black}\put(235.00000,201.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont $n_{\mathcal C}=5,\quad n_{\rm out}=3$}}}%
{\color{black}\put(391.00000,412.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Release}}}%
{\color{black!30}\vlB{%
\vSk{318.185818}{330.689633}{89.638379}{1.459673}%
\vSk{318.195098}{332.149276}{88.888541}{1.423979}%
\vSk{318.222865}{333.572987}{88.098849}{1.386010}%
\vSk{318.269082}{334.958234}{87.263314}{1.345855}%
\vSk{318.333685}{336.302554}{86.374962}{1.303611}%
\vSk{318.416582}{337.603557}{85.425610}{1.259385}%
\vSk{318.517653}{338.858930}{84.405578}{1.213290}%
\vSk{318.636756}{340.066441}{83.303325}{1.165453}%
\vSk{318.773725}{341.223943}{82.104981}{1.116013}%
\vSk{318.928380}{342.329378}{80.793738}{1.065122}%
\vSk{319.100527}{343.380780}{79.349059}{1.012952}%
\vSk{319.289969}{344.376281}{77.745635}{0.959696}%
\vSk{319.496515}{345.314110}{75.952025}{0.905573}%
\vSk{319.719998}{346.192599}{73.928853}{0.850840}%
\vSk{319.960296}{347.010188}{71.626470}{0.795802}%
\vSk{320.217363}{347.765421}{68.981947}{0.740825}%
\vSk{320.491278}{348.456957}{65.915377}{0.686361}%
\vSk{320.782309}{349.083567}{62.325696}{0.632980}%
\vSk{321.090993}{349.644134}{58.086939}{0.581409}%
\vSk{321.418232}{350.137665}{53.047361}{0.532596}%
\vSk{321.765341}{350.563279}{47.036966}{0.487764}%
\vSk{322.133936}{350.920222}{39.893773}{0.448474}%
\vSk{322.525434}{351.207858}{31.522486}{0.416611}%
\vSk{322.939928}{351.425676}{21.989270}{0.394230}%
\vSk{323.374718}{351.573289}{11.615086}{0.383165}%
\vSk{323.823767}{351.650434}{0.974650}{0.384475}%
\vSk{324.150596}{351.656974}{-9.264105}{0.398027}%
\vSk{324.480431}{351.592897}{-18.571464}{0.422558}%
\vSk{324.828750}{351.458318}{-26.684426}{0.456142}%
\vSk{325.194703}{351.253475}{-33.579443}{0.496737}%
\vSk{325.576038}{350.978733}{-39.372560}{0.542519}%
\vSk{325.970148}{350.634581}{-44.231012}{0.592000}%
}}%
{\color{black!30}\vlB{%
\vSk{326.374598}{350.221629}{-48.322326}{0.644019}%
\vSk{326.787278}{349.740613}{-51.793083}{0.697681}%
\vSk{327.206396}{349.192388}{-54.763815}{0.752295}%
\vSk{327.630423}{348.577928}{-57.330816}{0.807319}%
\vSk{328.058025}{347.898326}{-59.570106}{0.862321}%
\vSk{328.488011}{347.154790}{-61.541555}{0.916949}%
\vSk{328.919297}{346.348642}{-63.292437}{0.970911}%
\vSk{329.350875}{345.481316}{-64.860295}{1.023958}%
\vSk{329.781795}{344.554353}{-66.275157}{1.075875}%
\vSk{330.211148}{343.569402}{-67.561233}{1.126476}%
\vSk{330.638061}{342.528213}{-68.738203}{1.175593}%
\vSk{331.061689}{341.432639}{-69.822203}{1.223077}%
\vSk{331.481209}{340.284626}{-70.826570}{1.268791}%
\vSk{331.895821}{339.086217}{-71.762421}{1.312612}%
\vSk{332.304743}{337.839541}{-72.639096}{1.354427}%
\vSk{332.707210}{336.546816}{-73.464505}{1.394133}%
\vSk{333.102477}{335.210339}{-74.245398}{1.431633}%
\vSk{333.489817}{333.832487}{-74.987582}{1.466841}%
\vSk{333.868518}{332.415710}{-75.696090}{1.499675}%
\vSk{334.237891}{330.962527}{-76.375321}{1.530062}%
\vSk{334.597264}{329.475521}{-77.029151}{1.557936}%
\vSk{334.945985}{327.957336}{-77.661020}{1.583236}%
\vSk{335.283422}{326.410672}{-78.274014}{1.605908}%
\vSk{335.608968}{324.838278}{-78.870921}{1.625903}%
\vSk{335.922034}{323.242951}{-79.454288}{1.643180}%
\vSk{336.222057}{321.627526}{-80.026464}{1.657702}%
\vSk{336.508498}{319.994875}{-80.589639}{1.669439}%
\vSk{336.780842}{318.347902}{-81.145880}{1.678368}%
\vSk{337.038601}{316.689535}{-81.697158}{1.684469}%
\vSk{337.281313}{315.022722}{-82.245378}{1.687730}%
\vSk{337.508542}{313.350426}{-82.792405}{1.688144}%
\vSk{337.719883}{311.675622}{-83.340086}{1.685711}%
}}%
{\color{black!30}\vlB{%
\vSk{337.914958}{310.001287}{-83.890281}{1.680435}%
\vSk{338.093418}{308.330397}{-84.444878}{1.672327}%
\vSk{338.254945}{306.665924}{-85.005828}{1.661405}%
\vSk{338.399251}{305.010826}{-85.575166}{1.647690}%
\vSk{338.526080}{303.368048}{-86.155043}{1.631211}%
\vSk{338.635208}{301.740508}{-86.747758}{1.612003}%
\vSk{338.726441}{300.131102}{-87.355796}{1.590105}%
\vSk{338.799621}{298.542690}{-87.981870}{1.565564}%
\vSk{338.854620}{296.978097}{-88.628974}{1.538433}%
\vSk{338.891345}{295.440104}{-89.300437}{1.508770}%
\vSk{338.909736}{293.931447}{-90.000000}{1.476640}%
\vSk{338.891348}{292.454806}{-90.731899}{1.442115}%
\vSk{338.854643}{291.012808}{-91.500969}{1.405273}%
\vSk{338.799699}{289.608017}{-92.312778}{1.366200}%
\vSk{338.726629}{288.242930}{-93.173780}{1.324988}%
\vSk{338.635583}{286.919975}{-94.091523}{1.281739}%
\vSk{338.526748}{285.641502}{-95.074898}{1.236563}%
\vSk{338.400349}{284.409787}{-96.134465}{1.189581}%
\vSk{338.256653}{283.227017}{-97.282862}{1.140924}%
\vSk{338.095969}{282.095297}{-98.535343}{1.090739}%
\vSk{337.918655}{281.016639}{-99.910466}{1.039186}%
\vSk{337.725118}{279.992960}{-101.431007}{0.986447}%
\vSk{337.515831}{279.026081}{-103.125146}{0.932727}%
\vSk{337.291335}{278.117719}{-105.028035}{0.878265}%
\vSk{337.052264}{277.269492}{-107.183855}{0.823338}%
\vSk{336.799366}{276.482906}{-109.648475}{0.768280}%
\vSk{336.533544}{275.759360}{-112.492811}{0.713497}%
\vSk{336.255905}{275.100141}{-115.806819}{0.659494}%
\vSk{335.967837}{274.506421}{-119.703640}{0.606915}%
\vSk{335.671094}{273.979254}{-124.322367}{0.556589}%
\vSk{335.367876}{273.519580}{-129.825676}{0.509593}%
\vSk{335.060819}{273.128214}{-136.384550}{0.467315}%
}}%
{\color{black!30}\vlB{%
\vSk{334.752721}{272.805853}{-144.137429}{0.431486}%
\vSk{334.445738}{272.553070}{-153.112249}{0.404109}%
\vSk{334.139996}{272.370314}{-163.123791}{0.387192}%
\vSk{333.832370}{272.257910}{-173.714234}{0.382251}%
\vSk{333.457921}{272.216058}{175.766370}{0.389777}%
\vSk{332.993511}{272.244833}{165.942792}{0.409032}%
\vSk{332.531622}{272.344183}{157.216754}{0.438349}%
\vSk{332.074044}{272.513932}{149.721016}{0.475685}%
\vSk{331.620510}{272.753777}{143.396291}{0.519081}%
\vSk{331.169966}{273.063293}{138.092203}{0.566877}%
\vSk{330.721345}{273.441930}{133.637201}{0.617754}%
\vSk{330.273875}{273.889013}{129.872867}{0.670692}%
\vSk{329.827136}{274.403748}{126.665591}{0.724906}%
\vSk{329.381009}{274.985220}{123.907394}{0.779785}%
\vSk{328.935612}{275.632394}{121.512650}{0.834846}%
\vSk{328.491238}{276.344122}{119.413902}{0.889701}%
\vSk{328.048307}{277.119136}{117.557979}{0.944030}%
\vSk{327.607329}{277.956059}{115.902787}{0.997563}%
\vSk{327.168878}{278.853403}{114.414782}{1.050070}%
\vSk{326.733572}{279.809573}{113.067030}{1.101351}%
\vSk{326.302061}{280.822868}{111.837726}{1.151230}%
\vSk{325.875014}{281.891487}{110.709068}{1.199548}%
\vSk{325.453115}{283.013529}{109.666401}{1.246163}%
\vSk{325.037051}{284.187001}{108.697561}{1.290945}%
\vSk{324.627512}{285.409816}{107.792369}{1.333777}%
\vSk{324.225186}{286.679798}{106.942237}{1.374550}%
\vSk{323.830756}{287.994692}{106.139867}{1.413164}%
\vSk{323.444894}{289.352158}{105.379003}{1.449529}%
\vSk{323.068264}{290.749783}{104.654243}{1.483559}%
\vSk{322.701517}{292.185082}{103.960888}{1.515179}%
\vSk{322.345287}{293.655503}{103.294813}{1.544318}%
\vSk{322.000195}{295.158433}{102.652370}{1.570912}%
}}%
{\color{black!30}\vlB{%
\vSk{321.666843}{296.691198}{102.030304}{1.594904}%
\vSk{321.345812}{298.251074}{101.425686}{1.616243}%
\vSk{321.037666}{299.835286}{100.835854}{1.634884}%
\vSk{320.742944}{301.441020}{100.258366}{1.650787}%
\vSk{320.462164}{303.065419}{99.690955}{1.663920}%
\vSk{320.195819}{304.705595}{99.131498}{1.674256}%
\vSk{319.944379}{306.358633}{98.577981}{1.681772}%
\vSk{319.708286}{308.021592}{98.028467}{1.686455}%
\vSk{319.487957}{309.691518}{97.481075}{1.688293}%
\vSk{319.283780}{311.365440}{96.933952}{1.687283}%
\vSk{319.096117}{313.040382}{96.385248}{1.683427}%
\vSk{318.925299}{314.713366}{95.833091}{1.676734}%
\vSk{318.771628}{316.381418}{95.275566}{1.667217}%
\vSk{318.635378}{318.041573}{94.710683}{1.654895}%
\vSk{318.516790}{319.690877}{94.136353}{1.639794}%
\vSk{318.416076}{321.326400}{93.550355}{1.621946}%
\vSk{318.333415}{322.945233}{92.950302}{1.601387}%
\vSk{318.268957}{324.544497}{92.333601}{1.578162}%
\vSk{318.222820}{326.121350}{91.697406}{1.552319}%
\vSk{318.195089}{327.672988}{91.038563}{1.523914}%
\vSk{318.185818}{329.196652}{90.353546}{1.493009}%
}}%
{\color{black!55}\vlB{%
\vSk{442.287968}{346.811041}{89.638379}{1.459673}%
\vSk{442.297248}{348.270685}{88.888541}{1.423979}%
\vSk{442.325015}{349.694396}{88.098849}{1.386010}%
\vSk{442.371232}{351.079643}{87.263314}{1.345855}%
\vSk{442.435835}{352.423963}{86.374962}{1.303611}%
\vSk{442.518732}{353.724966}{85.425610}{1.259385}%
\vSk{442.619803}{354.980339}{84.405578}{1.213290}%
\vSk{442.738906}{356.187850}{83.303325}{1.165453}%
\vSk{442.875876}{357.345352}{82.104981}{1.116013}%
\vSk{443.030530}{358.450787}{80.793738}{1.065122}%
\vSk{443.202677}{359.502189}{79.349059}{1.012952}%
\vSk{443.392119}{360.497689}{77.745635}{0.959696}%
\vSk{443.598665}{361.435518}{75.952025}{0.905573}%
\vSk{443.822148}{362.314008}{73.928853}{0.850840}%
\vSk{444.062446}{363.131596}{71.626470}{0.795802}%
\vSk{444.319513}{363.886830}{68.981947}{0.740825}%
\vSk{444.593428}{364.578366}{65.915377}{0.686361}%
\vSk{444.884459}{365.204975}{62.325696}{0.632980}%
\vSk{445.193144}{365.765543}{58.086939}{0.581409}%
\vSk{445.520383}{366.259073}{53.047361}{0.532596}%
\vSk{445.867491}{366.684688}{47.036966}{0.487764}%
\vSk{446.236086}{367.041631}{39.893773}{0.448474}%
\vSk{446.627584}{367.329267}{31.522486}{0.416611}%
\vSk{447.042078}{367.547085}{21.989270}{0.394230}%
\vSk{447.476868}{367.694698}{11.615086}{0.383165}%
\vSk{447.925917}{367.771842}{0.974650}{0.384475}%
\vSk{448.252746}{367.778382}{-9.264105}{0.398027}%
\vSk{448.582581}{367.714306}{-18.571464}{0.422558}%
\vSk{448.930900}{367.579726}{-26.684426}{0.456142}%
\vSk{449.296853}{367.374884}{-33.579443}{0.496737}%
\vSk{449.678188}{367.100142}{-39.372560}{0.542519}%
\vSk{450.072299}{366.755989}{-44.231012}{0.592000}%
}}%
{\color{black!55}\vlB{%
\vSk{450.476748}{366.343038}{-48.322326}{0.644019}%
\vSk{450.889428}{365.862022}{-51.793083}{0.697681}%
\vSk{451.308547}{365.313797}{-54.763815}{0.752295}%
\vSk{451.732574}{364.699337}{-57.330816}{0.807319}%
\vSk{452.160175}{364.019735}{-59.570106}{0.862321}%
\vSk{452.590161}{363.276199}{-61.541555}{0.916949}%
\vSk{453.021447}{362.470051}{-63.292437}{0.970911}%
\vSk{453.453026}{361.602724}{-64.860295}{1.023958}%
\vSk{453.883945}{360.675762}{-66.275157}{1.075875}%
\vSk{454.313298}{359.690810}{-67.561233}{1.126476}%
\vSk{454.740211}{358.649622}{-68.738203}{1.175593}%
\vSk{455.163839}{357.554047}{-69.822203}{1.223077}%
\vSk{455.583359}{356.406035}{-70.826570}{1.268791}%
\vSk{455.997971}{355.207626}{-71.762421}{1.312612}%
\vSk{456.406893}{353.960950}{-72.639096}{1.354427}%
\vSk{456.809360}{352.668224}{-73.464505}{1.394133}%
\vSk{457.204627}{351.331748}{-74.245398}{1.431633}%
\vSk{457.591967}{349.953896}{-74.987582}{1.466841}%
\vSk{457.970669}{348.537119}{-75.696090}{1.499675}%
\vSk{458.340042}{347.083936}{-76.375321}{1.530062}%
\vSk{458.699414}{345.596930}{-77.029151}{1.557936}%
\vSk{459.048135}{344.078745}{-77.661020}{1.583236}%
\vSk{459.385573}{342.532081}{-78.274014}{1.605908}%
\vSk{459.711118}{340.959687}{-78.870921}{1.625903}%
\vSk{460.024184}{339.364359}{-79.454288}{1.643180}%
\vSk{460.324207}{337.748934}{-80.026464}{1.657702}%
\vSk{460.610648}{336.116284}{-80.589639}{1.669439}%
\vSk{460.882992}{334.469311}{-81.145880}{1.678368}%
\vSk{461.140751}{332.810943}{-81.697158}{1.684469}%
\vSk{461.383463}{331.144130}{-82.245378}{1.687730}%
\vSk{461.610693}{329.471835}{-82.792405}{1.688144}%
\vSk{461.822033}{327.797031}{-83.340086}{1.685711}%
}}%
{\color{black!55}\vlB{%
\vSk{462.017108}{326.122695}{-83.890281}{1.680435}%
\vSk{462.195568}{324.451806}{-84.444878}{1.672327}%
\vSk{462.357095}{322.787332}{-85.005828}{1.661405}%
\vSk{462.501401}{321.132235}{-85.575166}{1.647690}%
\vSk{462.628230}{319.489456}{-86.155043}{1.631211}%
\vSk{462.737358}{317.861917}{-86.747758}{1.612003}%
\vSk{462.828592}{316.252511}{-87.355796}{1.590105}%
\vSk{462.901771}{314.664099}{-87.981870}{1.565564}%
\vSk{462.956770}{313.099506}{-88.628974}{1.538433}%
\vSk{462.993495}{311.561513}{-89.300437}{1.508770}%
\vSk{463.011886}{310.052855}{-90.000000}{1.476640}%
\vSk{462.993498}{308.576215}{-90.731899}{1.442115}%
\vSk{462.956793}{307.134217}{-91.500969}{1.405273}%
\vSk{462.901849}{305.729426}{-92.312778}{1.366200}%
\vSk{462.828779}{304.364339}{-93.173780}{1.324988}%
\vSk{462.737733}{303.041383}{-94.091523}{1.281739}%
\vSk{462.628898}{301.762911}{-95.074898}{1.236563}%
\vSk{462.502499}{300.531195}{-96.134465}{1.189581}%
\vSk{462.358803}{299.348426}{-97.282862}{1.140924}%
\vSk{462.198119}{298.216706}{-98.535343}{1.090739}%
\vSk{462.020805}{297.138048}{-99.910466}{1.039186}%
\vSk{461.827269}{296.114369}{-101.431007}{0.986447}%
\vSk{461.617981}{295.147489}{-103.125146}{0.932727}%
\vSk{461.393485}{294.239128}{-105.028035}{0.878265}%
\vSk{461.154414}{293.390901}{-107.183855}{0.823338}%
\vSk{460.901516}{292.604315}{-109.648475}{0.768280}%
\vSk{460.635694}{291.880769}{-112.492811}{0.713497}%
\vSk{460.358055}{291.221550}{-115.806819}{0.659494}%
\vSk{460.069988}{290.627829}{-119.703640}{0.606915}%
\vSk{459.773245}{290.100663}{-124.322367}{0.556589}%
\vSk{459.470026}{289.640989}{-129.825676}{0.509593}%
\vSk{459.162969}{289.249623}{-136.384550}{0.467315}%
}}%
{\color{black!55}\vlB{%
\vSk{458.854871}{288.927262}{-144.137429}{0.431486}%
\vSk{458.547888}{288.674478}{-153.112249}{0.404109}%
\vSk{458.242146}{288.491722}{-163.123791}{0.387192}%
\vSk{457.934520}{288.379319}{-173.714234}{0.382251}%
\vSk{457.560071}{288.337467}{175.766370}{0.389777}%
\vSk{457.095661}{288.366242}{165.942792}{0.409032}%
\vSk{456.633772}{288.465592}{157.216754}{0.438349}%
\vSk{456.176194}{288.635341}{149.721016}{0.475685}%
\vSk{455.722660}{288.875186}{143.396291}{0.519081}%
\vSk{455.272116}{289.184702}{138.092203}{0.566877}%
\vSk{454.823495}{289.563338}{133.637201}{0.617754}%
\vSk{454.376025}{290.010421}{129.872867}{0.670692}%
\vSk{453.929286}{290.525156}{126.665591}{0.724906}%
\vSk{453.483159}{291.106628}{123.907394}{0.779785}%
\vSk{453.037762}{291.753803}{121.512650}{0.834846}%
\vSk{452.593389}{292.465530}{119.413902}{0.889701}%
\vSk{452.150458}{293.240544}{117.557979}{0.944030}%
\vSk{451.709479}{294.077468}{115.902787}{0.997563}%
\vSk{451.271028}{294.974812}{114.414782}{1.050070}%
\vSk{450.835722}{295.930981}{113.067030}{1.101351}%
\vSk{450.404211}{296.944276}{111.837726}{1.151230}%
\vSk{449.977165}{298.012895}{110.709068}{1.199548}%
\vSk{449.555265}{299.134938}{109.666401}{1.246163}%
\vSk{449.139201}{300.308410}{108.697561}{1.290945}%
\vSk{448.729662}{301.531224}{107.792369}{1.333777}%
\vSk{448.327336}{302.801207}{106.942237}{1.374550}%
\vSk{447.932906}{304.116100}{106.139867}{1.413164}%
\vSk{447.547044}{305.473566}{105.379003}{1.449529}%
\vSk{447.170414}{306.871191}{104.654243}{1.483559}%
\vSk{446.803667}{308.306491}{103.960888}{1.515179}%
\vSk{446.447437}{309.776912}{103.294813}{1.544318}%
\vSk{446.102346}{311.279841}{102.652370}{1.570912}%
}}%
{\color{black!55}\vlB{%
\vSk{445.768993}{312.812607}{102.030304}{1.594904}%
\vSk{445.447963}{314.372482}{101.425686}{1.616243}%
\vSk{445.139816}{315.956695}{100.835854}{1.634884}%
\vSk{444.845094}{317.562428}{100.258366}{1.650787}%
\vSk{444.564314}{319.186827}{99.690955}{1.663920}%
\vSk{444.297969}{320.827004}{99.131498}{1.674256}%
\vSk{444.046529}{322.480041}{98.577981}{1.681772}%
\vSk{443.810436}{324.143001}{98.028467}{1.686455}%
\vSk{443.590107}{325.812926}{97.481075}{1.688293}%
\vSk{443.385931}{327.486848}{96.933952}{1.687283}%
\vSk{443.198267}{329.161790}{96.385248}{1.683427}%
\vSk{443.027449}{330.834775}{95.833091}{1.676734}%
\vSk{442.873779}{332.502827}{95.275566}{1.667217}%
\vSk{442.737528}{334.162981}{94.710683}{1.654895}%
\vSk{442.618940}{335.812286}{94.136353}{1.639794}%
\vSk{442.518226}{337.447809}{93.550355}{1.621946}%
\vSk{442.435565}{339.066641}{92.950302}{1.601387}%
\vSk{442.371108}{340.665906}{92.333601}{1.578162}%
\vSk{442.324970}{342.242759}{91.697406}{1.552319}%
\vSk{442.297239}{343.794397}{91.038563}{1.523914}%
\vSk{442.287968}{345.318060}{90.353546}{1.493009}%
}}%
{\color{black!25}\vlB{%
\vSu{318.547164}{330.689633}{7.401523}{125.144890}%
\vSu{328.910278}{346.959069}{7.401523}{125.144890}%
\vSu{339.273393}{293.188959}{7.401523}{125.144890}%
\vSu{328.910278}{276.919523}{7.401523}{125.144890}%
}}%
{\color{black!53}\vlB{%
\vSac{349.967227}{299.556928}{72.719931}{2.126709}%
\vSac{350.513540}{301.587647}{123.391748}{0.240180}%
\vSac{350.367861}{301.788179}{134.497608}{0.275542}%
\vSac{350.156598}{301.984718}{141.041576}{0.314076}%
\vSac{349.891746}{302.182195}{144.214971}{0.347646}%
\vSac{349.591652}{302.385480}{144.903967}{0.371449}%
\vSac{349.275871}{302.599044}{143.573578}{0.383327}%
\vSac{348.963461}{302.826659}{140.374397}{0.383339}%
\vSac{348.672319}{303.071141}{135.247248}{0.373571}%
\vSac{348.419155}{303.334153}{128.037254}{0.357976}%
\vSac{348.220040}{303.616099}{118.687569}{0.341967}%
\vSac{348.090431}{303.916090}{107.544348}{0.331331}%
\vSac{348.042018}{304.232008}{95.582393}{0.330208}%
\vSac{348.042192}{304.560651}{84.160801}{0.339055}%
\vSac{348.089069}{304.897947}{74.377992}{0.354381}%
\vSac{348.201883}{305.239237}{66.706068}{0.370556}%
\vSac{348.365046}{305.579588}{61.146371}{0.381963}%
\vSac{348.561869}{305.914132}{57.544613}{0.384287}%
\vSac{348.774579}{306.238397}{55.810012}{0.375025}%
\vSac{348.984444}{306.548610}{56.039939}{0.353674}%
\vSac{349.172524}{306.841957}{58.622329}{0.321891}%
\vSac{349.321528}{307.116773}{64.347905}{0.283860}%
\vSac{349.420365}{307.372656}{74.386743}{0.246950}%
\vSac{349.472458}{307.610493}{89.435433}{0.221921}%
\vSac{349.426910}{307.832403}{107.403544}{0.219222}%
\vSac{349.341250}{308.041590}{123.391748}{0.240180}%
\vSac{349.195570}{308.242122}{134.497608}{0.275542}%
\vSac{348.984308}{308.438661}{141.041576}{0.314076}%
\vSac{348.719456}{308.636138}{144.214971}{0.347646}%
\vSac{348.419361}{308.839423}{144.903967}{0.371449}%
\vSac{348.103581}{309.052987}{143.573578}{0.383327}%
\vSac{347.791171}{309.280602}{140.374397}{0.383339}%
}}%
{\color{black!53}\vlB{%
\vSac{347.500029}{309.525084}{135.247248}{0.373571}%
\vSac{347.246864}{309.788096}{128.037254}{0.357976}%
\vSac{347.047749}{310.070042}{118.687569}{0.341967}%
\vSac{346.918140}{310.370033}{107.544348}{0.331331}%
\vSac{346.869727}{310.685951}{95.582393}{0.330208}%
\vSac{346.869901}{311.014594}{84.160801}{0.339055}%
\vSac{346.916779}{311.351890}{74.377992}{0.354381}%
\vSac{347.029592}{311.693180}{66.706068}{0.370556}%
\vSac{347.192755}{312.033531}{61.146371}{0.381963}%
\vSac{347.389578}{312.368075}{57.544613}{0.384287}%
\vSac{347.602289}{312.692340}{55.810012}{0.375025}%
\vSac{347.812153}{313.002553}{56.039939}{0.353674}%
\vSac{348.000233}{313.295900}{58.622329}{0.321891}%
\vSac{348.149238}{313.570716}{64.347905}{0.283860}%
\vSac{348.248074}{313.826599}{74.386743}{0.246950}%
\vSac{348.300167}{314.064436}{89.435433}{0.221921}%
\vSac{348.254619}{314.286347}{107.403544}{0.219222}%
\vSac{348.168959}{314.495533}{123.391748}{0.240180}%
\vSac{348.023279}{314.696065}{134.497608}{0.275542}%
\vSac{347.812017}{314.892604}{141.041576}{0.314076}%
\vSac{347.547165}{315.090081}{144.214971}{0.347646}%
\vSac{347.247070}{315.293366}{144.903967}{0.371449}%
\vSac{346.931290}{315.506930}{143.573578}{0.383327}%
\vSac{346.618880}{315.734545}{140.374397}{0.383339}%
\vSac{346.327738}{315.979027}{135.247248}{0.373571}%
\vSac{346.074574}{316.242039}{128.037254}{0.357976}%
\vSac{345.875458}{316.523985}{118.687569}{0.341967}%
\vSac{345.745850}{316.823976}{107.544348}{0.331331}%
\vSac{345.697436}{317.139894}{95.582393}{0.330208}%
\vSac{345.697610}{317.468537}{84.160801}{0.339055}%
\vSac{345.744488}{317.805833}{74.377992}{0.354381}%
\vSac{345.857302}{318.147123}{66.706068}{0.370556}%
}}%
{\color{black!53}\vlB{%
\vSac{346.020464}{318.487474}{61.146371}{0.381963}%
\vSac{346.217287}{318.822018}{57.544613}{0.384287}%
\vSac{346.429998}{319.146283}{55.810012}{0.375025}%
\vSac{346.639862}{319.456496}{56.039939}{0.353674}%
\vSac{346.827943}{319.749843}{58.622329}{0.321891}%
\vSac{346.976947}{320.024659}{64.347905}{0.283860}%
\vSac{347.075784}{320.280542}{74.386743}{0.246950}%
\vSac{347.127877}{320.518379}{89.435433}{0.221921}%
\vSac{347.082329}{320.740290}{107.403544}{0.219222}%
\vSac{346.996668}{320.949476}{123.391748}{0.240180}%
\vSac{346.850989}{321.150008}{134.497608}{0.275542}%
\vSac{346.639726}{321.346547}{141.041576}{0.314076}%
\vSac{346.374874}{321.544025}{144.214971}{0.347646}%
\vSac{346.074780}{321.747309}{144.903967}{0.371449}%
\vSac{345.758999}{321.960873}{143.573578}{0.383327}%
\vSac{345.446589}{322.188488}{140.374397}{0.383339}%
\vSac{345.155447}{322.432970}{135.247248}{0.373571}%
\vSac{344.902283}{322.695982}{128.037254}{0.357976}%
\vSac{344.703168}{322.977928}{118.687569}{0.341967}%
\vSac{344.573559}{323.277919}{107.544348}{0.331331}%
\vSac{344.525146}{323.593838}{95.582393}{0.330208}%
\vSac{344.525320}{323.922480}{84.160801}{0.339055}%
\vSac{344.572197}{324.259776}{74.377992}{0.354381}%
\vSac{344.685011}{324.601066}{66.706068}{0.370556}%
\vSac{344.848174}{324.941417}{61.146371}{0.381963}%
\vSac{345.044997}{325.275961}{57.544613}{0.384287}%
\vSac{345.257707}{325.600226}{55.810012}{0.375025}%
\vSac{345.467572}{325.910439}{56.039939}{0.353674}%
\vSac{345.655652}{326.203786}{58.622329}{0.321891}%
\vSac{345.804656}{326.478602}{64.347905}{0.283860}%
\vSac{345.903493}{326.734485}{74.386743}{0.246950}%
\vSac{345.955586}{326.972322}{89.435433}{0.221921}%
}}%
{\color{black!53}\vlB{%
\vSac{345.910038}{327.194233}{107.403544}{0.219222}%
\vSac{344.646094}{327.403419}{126.678450}{2.215400}%
\vSac{354.560642}{298.197857}{32.046142}{1.831530}%
\vSac{356.223890}{299.169670}{14.269816}{0.373391}%
\vSac{356.537658}{299.261707}{21.704904}{0.357232}%
\vSac{356.811362}{299.393821}{31.269099}{0.341465}%
\vSac{357.041975}{299.571061}{42.540639}{0.331811}%
\vSac{357.232763}{299.795402}{54.466584}{0.332041}%
\vSac{357.387716}{300.065609}{65.681332}{0.342063}%
\vSac{357.506989}{300.377321}{75.157187}{0.357971}%
\vSac{357.589015}{300.723347}{82.498065}{0.374014}%
\vSac{357.634812}{301.094160}{87.738719}{0.384682}%
\vSac{357.642785}{301.478542}{91.034209}{0.385873}%
\vSac{357.626991}{301.864352}{92.456688}{0.375343}%
\vSac{357.615270}{302.239350}{91.879269}{0.352873}%
\vSac{357.615136}{302.592033}{88.877470}{0.320449}%
\vSac{357.624558}{302.912420}{82.632542}{0.282644}%
\vSac{357.676610}{303.192730}{72.028881}{0.247246}%
\vSac{357.798001}{303.427914}{56.673629}{0.225099}%
\vSac{358.001724}{303.615996}{39.071833}{0.225636}%
\vSac{358.264714}{303.758213}{23.898850}{0.248597}%
\vSac{358.558914}{303.858926}{13.505587}{0.284310}%
\vSac{358.876047}{303.925324}{7.424521}{0.322017}%
\vSac{359.214874}{303.966935}{4.542310}{0.354082}%
\vSac{359.571129}{303.994976}{4.058330}{0.376056}%
\vSac{359.936035}{304.021591}{5.563275}{0.386056}%
\vSac{360.297468}{304.059017}{8.940922}{0.384391}%
\vSac{360.641670}{304.118757}{14.269816}{0.373391}%
\vSac{360.955439}{304.210794}{21.704904}{0.357232}%
\vSac{361.229143}{304.342908}{31.269099}{0.341465}%
\vSac{361.459755}{304.520148}{42.540639}{0.331811}%
\vSac{361.650544}{304.744489}{54.466584}{0.332041}%
}}%
{\color{black!53}\vlB{%
\vSac{361.805496}{305.014696}{65.681332}{0.342063}%
\vSac{361.924770}{305.326408}{75.157187}{0.357971}%
\vSac{362.006796}{305.672434}{82.498065}{0.374014}%
\vSac{362.052592}{306.043247}{87.738719}{0.384682}%
\vSac{362.060566}{306.427629}{91.034209}{0.385873}%
\vSac{362.044772}{306.813439}{92.456688}{0.375343}%
\vSac{362.033051}{307.188436}{91.879269}{0.352873}%
\vSac{362.032916}{307.541120}{88.877470}{0.320449}%
\vSac{362.042339}{307.861507}{82.632542}{0.282644}%
\vSac{362.094391}{308.141817}{72.028881}{0.247246}%
\vSac{362.215782}{308.377001}{56.673629}{0.225099}%
\vSac{362.419504}{308.565083}{39.071833}{0.225636}%
\vSac{362.682495}{308.707300}{23.898850}{0.248597}%
\vSac{362.976695}{308.808013}{13.505587}{0.284310}%
\vSac{363.293828}{308.874410}{7.424521}{0.322017}%
\vSac{363.632655}{308.916022}{4.542310}{0.354082}%
\vSac{363.988910}{308.944063}{4.058330}{0.376056}%
\vSac{364.353816}{308.970677}{5.563275}{0.386056}%
\vSac{364.715249}{309.008104}{8.940922}{0.384391}%
\vSac{365.059451}{309.067844}{14.269816}{0.373391}%
\vSac{365.373220}{309.159881}{21.704904}{0.357232}%
\vSac{365.646924}{309.291994}{31.269099}{0.341465}%
\vSac{365.877536}{309.469235}{42.540639}{0.331811}%
\vSac{366.068325}{309.693576}{54.466584}{0.332041}%
\vSac{366.223277}{309.963783}{65.681332}{0.342063}%
\vSac{366.342551}{310.275495}{75.157187}{0.357971}%
\vSac{366.424577}{310.621521}{82.498065}{0.374014}%
\vSac{366.470373}{310.992334}{87.738719}{0.384682}%
\vSac{366.478346}{311.376716}{91.034209}{0.385873}%
\vSac{366.462553}{311.762526}{92.456688}{0.375343}%
\vSac{366.450832}{312.137523}{91.879269}{0.352873}%
\vSac{366.450697}{312.490207}{88.877470}{0.320449}%
}}%
{\color{black!53}\vlB{%
\vSac{366.460120}{312.810594}{82.632542}{0.282644}%
\vSac{366.512171}{313.090904}{72.028881}{0.247246}%
\vSac{366.633562}{313.326088}{56.673629}{0.225099}%
\vSac{366.837285}{313.514170}{39.071833}{0.225636}%
\vSac{367.100276}{313.656387}{23.898850}{0.248597}%
\vSac{367.394476}{313.757100}{13.505587}{0.284310}%
\vSac{367.711608}{313.823497}{7.424521}{0.322017}%
\vSac{368.050435}{313.865108}{4.542310}{0.354082}%
\vSac{368.406691}{313.893150}{4.058330}{0.376056}%
\vSac{368.771596}{313.919764}{5.563275}{0.386056}%
\vSac{369.133030}{313.957190}{8.940922}{0.384391}%
\vSac{369.477232}{314.016931}{14.269816}{0.373391}%
\vSac{369.791001}{314.108968}{21.704904}{0.357232}%
\vSac{370.064705}{314.241081}{31.269099}{0.341465}%
\vSac{370.295317}{314.418322}{42.540639}{0.331811}%
\vSac{370.486105}{314.642663}{54.466584}{0.332041}%
\vSac{370.641058}{314.912870}{65.681332}{0.342063}%
\vSac{370.760332}{315.224581}{75.157187}{0.357971}%
\vSac{370.842357}{315.570608}{82.498065}{0.374014}%
\vSac{370.888154}{315.941420}{87.738719}{0.384682}%
\vSac{370.896127}{316.325803}{91.034209}{0.385873}%
\vSac{370.880333}{316.711612}{92.456688}{0.375343}%
\vSac{370.868613}{317.086610}{91.879269}{0.352873}%
\vSac{370.868478}{317.439294}{88.877470}{0.320449}%
\vSac{370.877901}{317.759681}{82.632542}{0.282644}%
\vSac{370.929952}{318.039991}{72.028881}{0.247246}%
\vSac{371.051343}{318.275175}{56.673629}{0.225099}%
\vSac{371.255066}{318.463257}{39.071833}{0.225636}%
\vSac{371.518056}{318.605474}{23.898850}{0.248597}%
\vSac{371.812257}{318.706186}{13.505587}{0.284310}%
\vSac{372.129389}{318.772584}{7.424521}{0.322017}%
\vSac{372.468216}{318.814195}{4.542310}{0.354082}%
}}%
{\color{black!53}\vlB{%
\vSac{372.824471}{318.842237}{4.058330}{0.376056}%
\vSac{373.189377}{318.868851}{5.563275}{0.386056}%
\vSac{373.550811}{318.906277}{8.940922}{0.384391}%
\vSac{373.647382}{318.966018}{61.816334}{2.177842}%
\vSac{354.029223}{296.701275}{17.430861}{1.956250}%
\vSac{355.716328}{297.287279}{-49.405418}{0.149838}%
\vSac{355.759112}{297.173502}{-64.109426}{0.091168}%
\vSac{355.766283}{297.091485}{-107.681222}{0.039233}%
\vSac{355.966308}{297.054105}{162.480189}{0.056783}%
\vSac{355.734911}{297.071199}{137.238791}{0.114428}%
\vSac{355.582091}{297.148889}{125.339652}{0.171968}%
\vSac{355.451356}{297.289171}{116.375144}{0.223908}%
\vSac{355.346398}{297.489771}{108.265888}{0.268043}%
\vSac{355.278864}{297.744308}{100.284648}{0.303289}%
\vSac{355.260937}{298.042724}{92.072702}{0.329463}%
\vSac{355.263254}{298.371971}{83.416536}{0.347218}%
\vSac{355.315239}{298.716900}{74.192789}{0.357928}%
\vSac{355.436373}{299.061292}{64.367148}{0.363443}%
\vSac{355.629661}{299.388967}{54.009752}{0.365726}%
\vSac{355.892662}{299.684882}{43.300708}{0.366386}%
\vSac{356.217209}{299.936159}{32.503787}{0.366245}%
\vSac{356.590155}{300.132963}{21.905124}{0.365097}%
\vSac{356.995029}{300.269170}{11.741235}{0.361766}%
\vSac{357.413956}{300.342786}{2.150009}{0.354446}%
\vSac{357.736328}{300.356084}{-6.841263}{0.341168}%
\vSac{358.018590}{300.315444}{-15.303433}{0.320230}%
\vSac{358.275552}{300.230926}{-23.393307}{0.290523}%
\vSac{358.494022}{300.115576}{-31.369830}{0.251712}%
\vSac{358.662881}{299.984545}{-39.691977}{0.204326}%
\vSac{358.773045}{299.854050}{-49.405418}{0.149838}%
\vSac{358.815829}{299.740273}{-64.109426}{0.091168}%
\vSac{358.823001}{299.658256}{-107.681222}{0.039233}%
}}%
{\color{black!53}\vlB{%
\vSac{359.023025}{299.620877}{162.480189}{0.056783}%
\vSac{358.791629}{299.637970}{137.238791}{0.114428}%
\vSac{358.638809}{299.715661}{125.339652}{0.171968}%
\vSac{358.508073}{299.855942}{116.375144}{0.223908}%
\vSac{358.403115}{300.056542}{108.265888}{0.268043}%
\vSac{358.335581}{300.311079}{100.284648}{0.303289}%
\vSac{358.317655}{300.609495}{92.072702}{0.329463}%
\vSac{358.319971}{300.938742}{83.416536}{0.347218}%
\vSac{358.371956}{301.283671}{74.192789}{0.357928}%
\vSac{358.493090}{301.628063}{64.367148}{0.363443}%
\vSac{358.686379}{301.955738}{54.009752}{0.365726}%
\vSac{358.949380}{302.251653}{43.300708}{0.366386}%
\vSac{359.273926}{302.502930}{32.503787}{0.366245}%
\vSac{359.646872}{302.699734}{21.905124}{0.365097}%
\vSac{360.051746}{302.835941}{11.741235}{0.361766}%
\vSac{360.470674}{302.909558}{2.150009}{0.354446}%
\vSac{360.793046}{302.922855}{-6.841263}{0.341168}%
\vSac{361.075307}{302.882215}{-15.303433}{0.320230}%
\vSac{361.332270}{302.797697}{-23.393307}{0.290523}%
\vSac{361.550740}{302.682347}{-31.369830}{0.251712}%
\vSac{361.719598}{302.551316}{-39.691977}{0.204326}%
\vSac{361.829762}{302.420822}{-49.405418}{0.149838}%
\vSac{361.872547}{302.307045}{-64.109426}{0.091168}%
\vSac{361.879718}{302.225027}{-107.681222}{0.039233}%
\vSac{362.079742}{302.187648}{162.480189}{0.056783}%
\vSac{361.848346}{302.204741}{137.238791}{0.114428}%
\vSac{361.695526}{302.282432}{125.339652}{0.171968}%
\vSac{361.564791}{302.422713}{116.375144}{0.223908}%
\vSac{361.459833}{302.623313}{108.265888}{0.268043}%
\vSac{361.392299}{302.877850}{100.284648}{0.303289}%
\vSac{361.374372}{303.176266}{92.072702}{0.329463}%
\vSac{361.376689}{303.505514}{83.416536}{0.347218}%
}}%
{\color{black!53}\vlB{%
\vSac{361.428674}{303.850442}{74.192789}{0.357928}%
\vSac{361.549808}{304.194835}{64.367148}{0.363443}%
\vSac{361.743096}{304.522509}{54.009752}{0.365726}%
\vSac{362.006097}{304.818424}{43.300708}{0.366386}%
\vSac{362.330643}{305.069701}{32.503787}{0.366245}%
\vSac{362.703590}{305.266505}{21.905124}{0.365097}%
\vSac{363.108464}{305.402712}{11.741235}{0.361766}%
\vSac{363.527391}{305.476329}{2.150009}{0.354446}%
\vSac{363.849763}{305.489626}{-6.841263}{0.341168}%
\vSac{364.132025}{305.448987}{-15.303433}{0.320230}%
\vSac{364.388987}{305.364468}{-23.393307}{0.290523}%
\vSac{364.607457}{305.249119}{-31.369830}{0.251712}%
\vSac{364.776316}{305.118087}{-39.691977}{0.204326}%
\vSac{364.886480}{304.987593}{-49.405418}{0.149838}%
\vSac{364.929264}{304.873816}{-64.109426}{0.091168}%
\vSac{364.936436}{304.791799}{-107.681222}{0.039233}%
\vSac{365.136460}{304.754419}{162.480189}{0.056783}%
\vSac{364.905063}{304.771513}{137.238791}{0.114428}%
\vSac{364.752244}{304.849203}{125.339652}{0.171968}%
\vSac{364.621508}{304.989484}{116.375144}{0.223908}%
\vSac{364.516550}{305.190084}{108.265888}{0.268043}%
\vSac{364.449016}{305.444621}{100.284648}{0.303289}%
\vSac{364.431089}{305.743038}{92.072702}{0.329463}%
\vSac{364.433406}{306.072285}{83.416536}{0.347218}%
\vSac{364.485391}{306.417213}{74.192789}{0.357928}%
\vSac{364.606525}{306.761606}{64.367148}{0.363443}%
\vSac{364.799814}{307.089280}{54.009752}{0.365726}%
\vSac{365.062815}{307.385195}{43.300708}{0.366386}%
\vSac{365.387361}{307.636472}{32.503787}{0.366245}%
\vSac{365.760307}{307.833276}{21.905124}{0.365097}%
\vSac{366.165181}{307.969483}{11.741235}{0.361766}%
\vSac{366.584109}{308.043100}{2.150009}{0.354446}%
}}%
{\color{black!53}\vlB{%
\vSac{366.906481}{308.056397}{-6.841263}{0.341168}%
\vSac{367.188742}{308.015758}{-15.303433}{0.320230}%
\vSac{367.445705}{307.931239}{-23.393307}{0.290523}%
\vSac{367.664175}{307.815890}{-31.369830}{0.251712}%
\vSac{367.833033}{307.684859}{-39.691977}{0.204326}%
\vSac{367.851490}{307.554364}{83.977695}{1.082606}%
\vSac{348.456773}{333.119746}{-36.818580}{1.509899}%
\vSac{349.605746}{332.214889}{-48.808160}{0.369223}%
\vSac{349.890267}{331.937045}{-40.275558}{0.362375}%
\vSac{350.222079}{331.702783}{-30.302586}{0.354812}%
\vSac{350.596211}{331.523757}{-19.312864}{0.350438}%
\vSac{351.001329}{331.407858}{-8.045335}{0.351418}%
\vSac{351.385779}{331.358674}{2.659083}{0.357269}%
\vSac{351.678613}{331.375249}{12.159011}{0.365074}%
\vSac{351.983309}{331.452143}{20.147655}{0.370640}%
\vSac{352.291133}{331.579806}{26.573961}{0.369783}%
\vSac{352.592641}{331.745230}{31.483436}{0.359214}%
\vSac{352.879662}{331.932830}{34.874082}{0.336992}%
\vSac{353.146817}{332.125514}{36.559989}{0.302731}%
\vSac{353.393296}{332.305840}{35.955889}{0.257799}%
\vSac{353.626754}{332.457210}{31.576073}{0.205849}%
\vSac{353.873864}{332.564999}{19.857923}{0.154709}%
\vSac{354.117934}{332.617551}{-4.989234}{0.121587}%
\vSac{354.040181}{332.606977}{-36.649251}{0.129483}%
\vSac{354.051938}{332.529687}{-56.422620}{0.171698}%
\vSac{354.118447}{332.386639}{-64.970413}{0.224445}%
\vSac{354.205778}{332.183271}{-67.766534}{0.274550}%
\vSac{354.310448}{331.929135}{-67.463410}{0.316030}%
\vSac{354.437925}{331.637238}{-65.141887}{0.346144}%
\vSac{354.595503}{331.323164}{-61.211790}{0.364166}%
\vSac{354.790200}{331.004007}{-55.777019}{0.371044}%
\vSac{355.027876}{330.697208}{-48.808160}{0.369223}%
}}%
{\color{black!53}\vlB{%
\vSac{355.312397}{330.419364}{-40.275558}{0.362375}%
\vSac{355.644209}{330.185102}{-30.302586}{0.354812}%
\vSac{356.018341}{330.006076}{-19.312864}{0.350438}%
\vSac{356.423460}{329.890176}{-8.045335}{0.351418}%
\vSac{356.807909}{329.840993}{2.659083}{0.357269}%
\vSac{357.100743}{329.857568}{12.159011}{0.365074}%
\vSac{357.405440}{329.934462}{20.147655}{0.370640}%
\vSac{357.713264}{330.062125}{26.573961}{0.369783}%
\vSac{358.014771}{330.227549}{31.483436}{0.359214}%
\vSac{358.301792}{330.415149}{34.874082}{0.336992}%
\vSac{358.568947}{330.607833}{36.559989}{0.302731}%
\vSac{358.815426}{330.788159}{35.955889}{0.257799}%
\vSac{359.048884}{330.939529}{31.576073}{0.205849}%
\vSac{359.295994}{331.047317}{19.857923}{0.154709}%
\vSac{359.540064}{331.099870}{-4.989234}{0.121587}%
\vSac{359.462311}{331.089296}{-36.649251}{0.129483}%
\vSac{359.474068}{331.012006}{-56.422620}{0.171698}%
\vSac{359.540577}{330.868958}{-64.970413}{0.224445}%
\vSac{359.627908}{330.665590}{-67.766534}{0.274550}%
\vSac{359.732579}{330.411453}{-67.463410}{0.316030}%
\vSac{359.860055}{330.119557}{-65.141887}{0.346144}%
\vSac{360.017633}{329.805483}{-61.211790}{0.364166}%
\vSac{360.212331}{329.486326}{-55.777019}{0.371044}%
\vSac{360.450006}{329.179526}{-48.808160}{0.369223}%
\vSac{360.734527}{328.901683}{-40.275558}{0.362375}%
\vSac{361.066339}{328.667421}{-30.302586}{0.354812}%
\vSac{361.440472}{328.488395}{-19.312864}{0.350438}%
\vSac{361.845590}{328.372495}{-8.045335}{0.351418}%
\vSac{362.230039}{328.323312}{2.659083}{0.357269}%
\vSac{362.522873}{328.339887}{12.159011}{0.365074}%
\vSac{362.827570}{328.416781}{20.147655}{0.370640}%
\vSac{363.135394}{328.544444}{26.573961}{0.369783}%
}}%
{\color{black!53}\vlB{%
\vSac{363.436901}{328.709868}{31.483436}{0.359214}%
\vSac{363.723922}{328.897468}{34.874082}{0.336992}%
\vSac{363.991077}{329.090151}{36.559989}{0.302731}%
\vSac{364.237556}{329.270477}{35.955889}{0.257799}%
\vSac{364.471014}{329.421847}{31.576073}{0.205849}%
\vSac{364.718124}{329.529636}{19.857923}{0.154709}%
\vSac{364.962194}{329.582189}{-4.989234}{0.121587}%
\vSac{364.884441}{329.571615}{-36.649251}{0.129483}%
\vSac{364.896198}{329.494325}{-56.422620}{0.171698}%
\vSac{364.962707}{329.351277}{-64.970413}{0.224445}%
\vSac{365.050038}{329.147909}{-67.766534}{0.274550}%
\vSac{365.154709}{328.893772}{-67.463410}{0.316030}%
\vSac{365.282185}{328.601875}{-65.141887}{0.346144}%
\vSac{365.439763}{328.287802}{-61.211790}{0.364166}%
\vSac{365.634461}{327.968645}{-55.777019}{0.371044}%
\vSac{365.872136}{327.661845}{-48.808160}{0.369223}%
\vSac{366.156657}{327.384002}{-40.275558}{0.362375}%
\vSac{366.488469}{327.149740}{-30.302586}{0.354812}%
\vSac{366.862602}{326.970713}{-19.312864}{0.350438}%
\vSac{367.267720}{326.854814}{-8.045335}{0.351418}%
\vSac{367.652169}{326.805631}{2.659083}{0.357269}%
\vSac{367.945003}{326.822206}{12.159011}{0.365074}%
\vSac{368.249700}{326.899100}{20.147655}{0.370640}%
\vSac{368.557524}{327.026763}{26.573961}{0.369783}%
\vSac{368.859031}{327.192186}{31.483436}{0.359214}%
\vSac{369.146052}{327.379787}{34.874082}{0.336992}%
\vSac{369.413207}{327.572470}{36.559989}{0.302731}%
\vSac{369.659687}{327.752796}{35.955889}{0.257799}%
\vSac{369.893145}{327.904166}{31.576073}{0.205849}%
\vSac{370.140254}{328.011955}{19.857923}{0.154709}%
\vSac{370.384324}{328.064508}{-4.989234}{0.121587}%
\vSac{370.306571}{328.053934}{-36.649251}{0.129483}%
}}%
{\color{black!53}\vlB{%
\vSac{370.318328}{327.976644}{-56.422620}{0.171698}%
\vSac{370.384837}{327.833595}{-64.970413}{0.224445}%
\vSac{370.472169}{327.630228}{-67.766534}{0.274550}%
\vSac{370.576839}{327.376091}{-67.463410}{0.316030}%
\vSac{370.704315}{327.084194}{-65.141887}{0.346144}%
\vSac{370.861894}{326.770120}{-61.211790}{0.364166}%
\vSac{371.056591}{326.450964}{-55.777019}{0.371044}%
\vSac{371.578077}{326.144164}{-1.420430}{2.221413}%
\vSac{347.664682}{331.042595}{-45.582685}{2.218159}%
\vSac{349.085345}{329.458250}{-93.884910}{0.313477}%
\vSac{349.060464}{329.145493}{-95.461620}{0.270602}%
\vSac{349.043193}{328.876119}{-94.365544}{0.218495}%
\vSac{349.042288}{328.658258}{-88.048245}{0.161821}%
\vSac{349.072249}{328.496531}{-69.508996}{0.111879}%
\vSac{349.270950}{328.391731}{-31.847428}{0.096572}%
\vSac{349.547275}{328.340774}{-1.689137}{0.131255}%
\vSac{349.620352}{328.336905}{10.282814}{0.186300}%
\vSac{349.779926}{328.370161}{13.848864}{0.241841}%
\vSac{350.016285}{328.428048}{13.614639}{0.290355}%
\vSac{350.314399}{328.496395}{11.220014}{0.328516}%
\vSac{350.663188}{328.560317}{7.267188}{0.355056}%
\vSac{351.051436}{328.605230}{1.952776}{0.370268}%
\vSac{351.402853}{328.617848}{-4.695526}{0.375832}%
\vSac{351.723686}{328.587082}{-12.688414}{0.374594}%
\vSac{352.028962}{328.504802}{-21.958224}{0.370156}%
\vSac{352.310015}{328.366390}{-32.245407}{0.366116}%
\vSac{352.561538}{328.171050}{-43.046555}{0.365053}%
\vSac{352.780209}{327.921867}{-53.702069}{0.367605}%
\vSac{352.962821}{327.625596}{-63.598926}{0.372217}%
\vSac{353.106037}{327.292201}{-72.337321}{0.375740}%
\vSac{353.207878}{326.934174}{-79.752326}{0.374460}%
\vSac{353.269310}{326.565687}{-85.824712}{0.365030}%
}}%
{\color{black!53}\vlB{%
\vSac{353.291481}{326.201625}{-90.562744}{0.345070}%
\vSac{353.271120}{325.856572}{-93.884910}{0.313477}%
\vSac{353.246238}{325.543815}{-95.461620}{0.270602}%
\vSac{353.228968}{325.274441}{-94.365544}{0.218495}%
\vSac{353.228062}{325.056581}{-88.048245}{0.161821}%
\vSac{353.258024}{324.894853}{-69.508996}{0.111879}%
\vSac{353.456725}{324.790053}{-31.847428}{0.096572}%
\vSac{353.733050}{324.739096}{-1.689137}{0.131255}%
\vSac{353.806126}{324.735227}{10.282814}{0.186300}%
\vSac{353.965701}{324.768483}{13.848864}{0.241841}%
\vSac{354.202060}{324.826370}{13.614639}{0.290355}%
\vSac{354.500174}{324.894717}{11.220014}{0.328516}%
\vSac{354.848963}{324.958639}{7.267188}{0.355056}%
\vSac{355.237211}{325.003552}{1.952776}{0.370268}%
\vSac{355.588628}{325.016170}{-4.695526}{0.375832}%
\vSac{355.909461}{324.985404}{-12.688414}{0.374594}%
\vSac{356.214737}{324.903125}{-21.958224}{0.370156}%
\vSac{356.495790}{324.764712}{-32.245407}{0.366116}%
\vSac{356.747313}{324.569372}{-43.046555}{0.365053}%
\vSac{356.965984}{324.320189}{-53.702069}{0.367605}%
\vSac{357.148596}{324.023919}{-63.598926}{0.372217}%
\vSac{357.291812}{323.690523}{-72.337321}{0.375740}%
\vSac{357.393653}{323.332496}{-79.752326}{0.374460}%
\vSac{357.455084}{322.964009}{-85.824712}{0.365030}%
\vSac{357.477256}{322.599947}{-90.562744}{0.345070}%
\vSac{357.456895}{322.254894}{-93.884910}{0.313477}%
\vSac{357.432013}{321.942137}{-95.461620}{0.270602}%
\vSac{357.414743}{321.672763}{-94.365544}{0.218495}%
\vSac{357.413837}{321.454903}{-88.048245}{0.161821}%
\vSac{357.443799}{321.293175}{-69.508996}{0.111879}%
\vSac{357.642500}{321.188375}{-31.847428}{0.096572}%
\vSac{357.918825}{321.137418}{-1.689137}{0.131255}%
}}%
{\color{black!53}\vlB{%
\vSac{357.991901}{321.133549}{10.282814}{0.186300}%
\vSac{358.151476}{321.166805}{13.848864}{0.241841}%
\vSac{358.387835}{321.224692}{13.614639}{0.290355}%
\vSac{358.685949}{321.293039}{11.220014}{0.328516}%
\vSac{359.034738}{321.356961}{7.267188}{0.355056}%
\vSac{359.422985}{321.401874}{1.952776}{0.370268}%
\vSac{359.774403}{321.414492}{-4.695526}{0.375832}%
\vSac{360.095236}{321.383726}{-12.688414}{0.374594}%
\vSac{360.400512}{321.301447}{-21.958224}{0.370156}%
\vSac{360.681565}{321.163034}{-32.245407}{0.366116}%
\vSac{360.933087}{320.967694}{-43.046555}{0.365053}%
\vSac{361.151759}{320.718511}{-53.702069}{0.367605}%
\vSac{361.334371}{320.422241}{-63.598926}{0.372217}%
\vSac{361.477587}{320.088845}{-72.337321}{0.375740}%
\vSac{361.579428}{319.730818}{-79.752326}{0.374460}%
\vSac{361.640859}{319.362331}{-85.824712}{0.365030}%
\vSac{361.663031}{318.998269}{-90.562744}{0.345070}%
\vSac{361.642669}{318.653216}{-93.884910}{0.313477}%
\vSac{361.617788}{318.340459}{-95.461620}{0.270602}%
\vSac{361.600517}{318.071085}{-94.365544}{0.218495}%
\vSac{361.599612}{317.853225}{-88.048245}{0.161821}%
\vSac{361.629574}{317.691497}{-69.508996}{0.111879}%
\vSac{361.828274}{317.586697}{-31.847428}{0.096572}%
\vSac{362.104599}{317.535740}{-1.689137}{0.131255}%
\vSac{362.177676}{317.531871}{10.282814}{0.186300}%
\vSac{362.337250}{317.565127}{13.848864}{0.241841}%
\vSac{362.573610}{317.623015}{13.614639}{0.290355}%
\vSac{362.871724}{317.691361}{11.220014}{0.328516}%
\vSac{363.220512}{317.755283}{7.267188}{0.355056}%
\vSac{363.608760}{317.800197}{1.952776}{0.370268}%
\vSac{363.960178}{317.812814}{-4.695526}{0.375832}%
\vSac{364.281010}{317.782048}{-12.688414}{0.374594}%
}}%
{\color{black!53}\vlB{%
\vSac{364.586287}{317.699769}{-21.958224}{0.370156}%
\vSac{364.867340}{317.561356}{-32.245407}{0.366116}%
\vSac{365.118862}{317.366016}{-43.046555}{0.365053}%
\vSac{365.337534}{317.116833}{-53.702069}{0.367605}%
\vSac{365.520146}{316.820563}{-63.598926}{0.372217}%
\vSac{365.663362}{316.487167}{-72.337321}{0.375740}%
\vSac{365.765202}{316.129140}{-79.752326}{0.374460}%
\vSac{365.826634}{315.760653}{-85.824712}{0.365030}%
\vSac{365.848806}{315.396591}{-90.562744}{0.345070}%
\vSac{366.033561}{315.051538}{-31.750508}{1.209615}%
\vSac{377.245600}{322.892960}{-39.752187}{0.821682}%
\vSac{377.707166}{322.367520}{-95.242868}{0.341244}%
\vSac{377.622888}{322.027704}{-106.619347}{0.345922}%
\vSac{377.489097}{321.696232}{-118.020673}{0.347423}%
\vSac{377.312472}{321.389534}{-129.421753}{0.345870}%
\vSac{377.102888}{321.122352}{-140.797701}{0.341136}%
\vSac{376.872867}{320.906733}{-152.147703}{0.332882}%
\vSac{376.636926}{320.751213}{-163.517159}{0.320671}%
\vSac{376.410743}{320.660230}{-175.019019}{0.304124}%
\vSac{376.116949}{320.633824}{173.140599}{0.283103}%
\vSac{375.790845}{320.667636}{160.622896}{0.257895}%
\vSac{375.515024}{320.753202}{146.890318}{0.229437}%
\vSac{375.302973}{320.878530}{131.111155}{0.199607}%
\vSac{375.170875}{321.028921}{112.114942}{0.171674}%
\vSac{375.142267}{321.187965}{88.811558}{0.150732}%
\vSac{375.191469}{321.338665}{61.841143}{0.142831}%
\vSac{375.379526}{321.464591}{34.909106}{0.150994}%
\vSac{375.647574}{321.551001}{11.681518}{0.172106}%
\vSac{375.845865}{321.585848}{-7.249541}{0.200107}%
\vSac{375.941294}{321.560596}{-22.985193}{0.229937}%
\vSac{376.072242}{321.470807}{-36.691278}{0.258352}%
\vSac{376.217232}{321.316441}{-49.193736}{0.283495}%
}}%
{\color{black!53}\vlB{%
\vSac{376.356509}{321.101857}{-61.026022}{0.304442}%
\vSac{376.473173}{320.835519}{-72.524235}{0.320912}%
\vSac{376.553756}{320.529419}{-83.892645}{0.333053}%
\vSac{376.557426}{320.198256}{-95.242868}{0.341244}%
\vSac{376.473149}{319.858440}{-106.619347}{0.345922}%
\vSac{376.339357}{319.526968}{-118.020673}{0.347423}%
\vSac{376.162733}{319.220270}{-129.421753}{0.345870}%
\vSac{375.953149}{318.953088}{-140.797701}{0.341136}%
\vSac{375.723127}{318.737469}{-152.147703}{0.332882}%
\vSac{375.487186}{318.581949}{-163.517159}{0.320671}%
\vSac{375.261003}{318.490966}{-175.019019}{0.304124}%
\vSac{374.967209}{318.464560}{173.140599}{0.283103}%
\vSac{374.641105}{318.498372}{160.622896}{0.257895}%
\vSac{374.365284}{318.583938}{146.890318}{0.229437}%
\vSac{374.153233}{318.709266}{131.111155}{0.199607}%
\vSac{374.021136}{318.859657}{112.114942}{0.171674}%
\vSac{373.992527}{319.018701}{88.811558}{0.150732}%
\vSac{374.041729}{319.169401}{61.841143}{0.142831}%
\vSac{374.229787}{319.295327}{34.909106}{0.150994}%
\vSac{374.497835}{319.381737}{11.681518}{0.172106}%
\vSac{374.696125}{319.416584}{-7.249541}{0.200107}%
\vSac{374.791555}{319.391332}{-22.985193}{0.229937}%
\vSac{374.922502}{319.301543}{-36.691278}{0.258352}%
\vSac{375.067492}{319.147177}{-49.193736}{0.283495}%
\vSac{375.206770}{318.932593}{-61.026022}{0.304442}%
\vSac{375.323433}{318.666255}{-72.524235}{0.320912}%
\vSac{375.404017}{318.360155}{-83.892645}{0.333053}%
\vSac{375.407687}{318.028992}{-95.242868}{0.341244}%
\vSac{375.323409}{317.689176}{-106.619347}{0.345922}%
\vSac{375.189618}{317.357704}{-118.020673}{0.347423}%
\vSac{375.012993}{317.051006}{-129.421753}{0.345870}%
\vSac{374.803409}{316.783824}{-140.797701}{0.341136}%
}}%
{\color{black!53}\vlB{%
\vSac{374.573388}{316.568205}{-152.147703}{0.332882}%
\vSac{374.337447}{316.412685}{-163.517159}{0.320671}%
\vSac{374.111263}{316.321702}{-175.019019}{0.304124}%
\vSac{373.817469}{316.295296}{173.140599}{0.283103}%
\vSac{373.491366}{316.329108}{160.622896}{0.257895}%
\vSac{373.215544}{316.414674}{146.890318}{0.229437}%
\vSac{373.003494}{316.540002}{131.111155}{0.199607}%
\vSac{372.871396}{316.690393}{112.114942}{0.171674}%
\vSac{372.842788}{316.849437}{88.811558}{0.150732}%
\vSac{372.891990}{317.000137}{61.841143}{0.142831}%
\vSac{373.080047}{317.126063}{34.909106}{0.150994}%
\vSac{373.348095}{317.212473}{11.681518}{0.172106}%
\vSac{373.546385}{317.247320}{-7.249541}{0.200107}%
\vSac{373.641815}{317.222068}{-22.985193}{0.229937}%
\vSac{373.772762}{317.132279}{-36.691278}{0.258352}%
\vSac{373.917752}{316.977913}{-49.193736}{0.283495}%
\vSac{374.057030}{316.763329}{-61.026022}{0.304442}%
\vSac{374.173693}{316.496991}{-72.524235}{0.320912}%
\vSac{374.254277}{316.190891}{-83.892645}{0.333053}%
\vSac{374.257947}{315.859728}{-95.242868}{0.341244}%
\vSac{374.173669}{315.519912}{-106.619347}{0.345922}%
\vSac{374.039878}{315.188440}{-118.020673}{0.347423}%
\vSac{373.863253}{314.881742}{-129.421753}{0.345870}%
\vSac{373.653669}{314.614560}{-140.797701}{0.341136}%
\vSac{373.423648}{314.398941}{-152.147703}{0.332882}%
\vSac{373.187707}{314.243421}{-163.517159}{0.320671}%
\vSac{372.961523}{314.152438}{-175.019019}{0.304124}%
\vSac{372.667730}{314.126032}{173.140599}{0.283103}%
\vSac{372.341626}{314.159844}{160.622896}{0.257895}%
\vSac{372.065804}{314.245410}{146.890318}{0.229437}%
\vSac{371.853754}{314.370738}{131.111155}{0.199607}%
\vSac{371.721656}{314.521129}{112.114942}{0.171674}%
}}%
{\color{black!53}\vlB{%
\vSac{371.693048}{314.680173}{88.811558}{0.150732}%
\vSac{371.742250}{314.830873}{61.841143}{0.142831}%
\vSac{371.930307}{314.956799}{34.909106}{0.150994}%
\vSac{372.198355}{315.043209}{11.681518}{0.172106}%
\vSac{372.396646}{315.078055}{-7.249541}{0.200107}%
\vSac{372.492075}{315.052804}{-22.985193}{0.229937}%
\vSac{372.623022}{314.963015}{-36.691278}{0.258352}%
\vSac{372.768013}{314.808649}{-49.193736}{0.283495}%
\vSac{372.907290}{314.594065}{-61.026022}{0.304442}%
\vSac{373.023954}{314.327727}{-72.524235}{0.320912}%
\vSac{373.104537}{314.021627}{-83.892645}{0.333053}%
\vSac{372.006523}{313.690464}{-149.502643}{1.535782}%
}}%
{\color{vltRed}\vlB{%
\vSd{404.497011}{320.765686}{90.000000}{4.500000}%
\vSd{404.497011}{327.765686}{90.000000}{4.500000}%
\vSd{404.497011}{334.765686}{90.000000}{4.500000}%
\vSd{404.497011}{341.765686}{90.000000}{4.500000}%
\vSd{404.497011}{348.765686}{90.000000}{4.500000}%
\vSd{404.497011}{355.765686}{90.000000}{4.500000}%
\vSd{434.391921}{331.626445}{90.000000}{4.500000}%
\vSd{434.391921}{338.626445}{90.000000}{4.500000}%
\vSd{434.391921}{345.626445}{90.000000}{4.500000}%
\vSd{434.391921}{352.626445}{90.000000}{4.500000}%
\vSd{434.391921}{359.626445}{90.000000}{4.500000}%
\vSd{434.391921}{366.626445}{90.000000}{4.500000}%
\vSw{404.574451}{362.765686}{19.965978}{29.806630}%
\vRa{431.449253}{370.681572}{0.325159}%
\vRa{431.285769}{371.131572}{0.975478}%
\vRa{431.122285}{371.581572}{1.625797}%
\vRa{430.958801}{372.031572}{2.276116}%
\vRa{430.795317}{372.481572}{2.926435}%
\vRa{430.631833}{372.931572}{3.576754}%
\vRa{430.468349}{373.381572}{4.227073}%
}}%
{\color{black}\put(419.76947,387.62644){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\Delta\vct r_5$}}}%
{\color{vltNeutral!7}\vlB{%
\vRa{407.152370}{303.620928}{0.039446}%
\vRa{407.281494}{304.070928}{0.118338}%
\vRa{407.410618}{304.520928}{0.197229}%
\vRa{407.539742}{304.970928}{0.276121}%
\vRa{407.668866}{305.420928}{0.355013}%
\vRa{407.797991}{305.870928}{0.433905}%
\vRa{407.927115}{306.320928}{0.512796}%
\vRa{408.056239}{306.770928}{0.591688}%
\vRa{408.185363}{307.220928}{0.670580}%
\vRa{408.314487}{307.670928}{0.749471}%
\vRa{408.443611}{308.120928}{0.828363}%
\vRa{408.572736}{308.570928}{0.907255}%
\vRa{408.701860}{309.020928}{0.457868}%
\vRa{409.308152}{308.852096}{0.539854}%
\vRa{408.912546}{309.302096}{1.619563}%
\vRa{409.588590}{309.752096}{1.627622}%
\vRa{410.617594}{310.202096}{1.282720}%
\vRa{411.646598}{310.652096}{0.937819}%
\vRa{412.675602}{311.102096}{0.592917}%
\vRa{413.704607}{311.552096}{0.248015}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{412.023752}{299.140480}{0.216721}%
\vRa{411.501792}{299.590480}{0.650162}%
\vRa{410.979832}{300.040480}{1.083604}%
\vRa{410.457871}{300.490480}{1.517046}%
\vRa{409.935911}{300.940480}{1.950487}%
\vRa{409.413951}{301.390480}{2.383929}%
\vRa{408.891990}{301.840480}{2.817371}%
\vRa{408.370030}{302.290480}{2.730440}%
\vRa{407.848070}{302.740480}{1.618947}%
\vRa{407.326109}{303.190480}{0.507454}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{416.109658}{307.604688}{3.288879}%
\vRa{415.934219}{308.054688}{2.942357}%
\vRa{415.758781}{308.504688}{2.595835}%
\vRa{415.583343}{308.954688}{2.249313}%
\vRa{415.407904}{309.404688}{1.902790}%
\vRa{415.232466}{309.854688}{1.556268}%
\vRa{415.057028}{310.304688}{1.209746}%
\vRa{414.881590}{310.754688}{0.863224}%
\vRa{414.706151}{311.204688}{0.516702}%
\vRa{414.530713}{311.654688}{0.170180}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{412.240473}{299.140480}{0.558761}%
\vRa{412.151955}{299.590480}{1.676284}%
\vRa{412.063436}{300.040480}{2.793807}%
\vRa{411.974917}{300.490480}{3.911330}%
\vRa{411.886398}{300.940480}{5.028853}%
\vRa{411.797880}{301.390480}{6.010730}%
\vRa{411.709361}{301.840480}{2.396721}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{417.850377}{301.602579}{0.128941}%
\vRa{417.721619}{302.052579}{0.386824}%
\vRa{417.592860}{302.502579}{0.644706}%
\vRa{417.464102}{302.952579}{0.902588}%
\vRa{417.335344}{303.402579}{1.160471}%
\vRa{417.206586}{303.852579}{1.418353}%
\vRa{417.077828}{304.302579}{1.676235}%
\vRa{416.949070}{304.752579}{1.934118}%
\vRa{416.820311}{305.202579}{2.192000}%
\vRa{416.691553}{305.652579}{2.449882}%
\vRa{416.562795}{306.102579}{2.707765}%
\vRa{416.434037}{306.552579}{2.965647}%
\vRa{416.305279}{307.002579}{3.223529}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{410.833931}{302.363909}{0.742352}%
\vRa{409.200477}{302.813909}{2.227056}%
\vRa{407.567024}{303.263909}{3.711759}%
\vRa{407.234797}{303.713909}{3.895237}%
\vRa{407.442813}{304.163909}{3.538471}%
\vRa{407.650828}{304.613909}{3.181705}%
\vRa{407.858844}{305.063909}{2.824940}%
\vRa{408.066860}{305.513909}{2.468174}%
\vRa{408.274876}{305.963909}{2.111408}%
\vRa{408.482892}{306.413909}{1.754643}%
\vRa{408.690908}{306.863909}{1.397877}%
\vRa{408.898924}{307.313909}{1.041112}%
\vRa{409.106940}{307.763909}{0.684346}%
\vRa{409.314956}{308.213909}{0.327580}%
\vRa{414.990418}{307.604688}{1.119239}%
\vRa{412.576501}{308.054688}{3.357718}%
\vRa{410.162584}{308.504688}{5.596197}%
\vRa{410.003969}{308.954688}{5.579374}%
\vRa{410.688072}{309.404688}{4.719833}%
\vRa{411.372174}{309.854688}{3.860292}%
\vRa{412.056277}{310.304688}{3.000751}%
\vRa{412.740380}{310.754688}{2.141210}%
\vRa{413.424482}{311.204688}{1.281669}%
\vRa{414.108585}{311.654688}{0.422128}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{416.063492}{301.602579}{1.786885}%
\vRa{412.360965}{302.052579}{5.360654}%
\vRa{411.966165}{302.502579}{5.626695}%
\vRa{412.356570}{302.952579}{5.107533}%
\vRa{412.746974}{303.402579}{4.588370}%
\vRa{413.137379}{303.852579}{4.069207}%
\vRa{413.527783}{304.302579}{3.550045}%
\vRa{413.918188}{304.752579}{3.030882}%
\vRa{414.308592}{305.202579}{2.511719}%
\vRa{414.698997}{305.652579}{1.992557}%
\vRa{415.089401}{306.102579}{1.473394}%
\vRa{415.479805}{306.552579}{0.954231}%
\vRa{415.870210}{307.002579}{0.435069}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{411.576283}{302.363909}{0.269577}%
\vRa{411.427533}{302.813909}{0.808731}%
\vRa{411.278783}{303.263909}{1.347886}%
\vRa{411.130033}{303.713909}{1.887040}%
\vRa{410.981284}{304.163909}{2.426194}%
\vRa{410.832534}{304.613909}{2.965348}%
\vRa{410.683784}{305.063909}{3.504502}%
\vRa{410.535034}{305.513909}{4.043657}%
\vRa{410.386285}{305.963909}{4.582811}%
\vRa{410.237535}{306.413909}{5.121965}%
\vRa{410.088785}{306.863909}{5.661119}%
\vRa{409.940035}{307.313909}{6.200273}%
\vRa{409.791286}{307.763909}{4.345031}%
\vRa{409.642536}{308.213909}{2.079864}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{411.454418}{299.140480}{101.128471}{3.285201}%
\vSm{417.722514}{301.602579}{73.989560}{6.260495}%
\vSm{416.196474}{307.604688}{0.258701}{3.444137}%
\vSm{409.316060}{302.363909}{108.291562}{6.833471}%
\vSm{406.895565}{309.638588}{-106.010440}{6.260495}%
\vSm{411.626527}{302.363909}{-6.929661}{6.310194}%
\vSm{411.499587}{307.604688}{-130.943779}{6.938186}%
\vSm{412.204597}{299.140480}{23.620527}{6.144843}%
\vSm{408.664323}{309.638588}{-48.680502}{1.047204}%
\vSm{409.396043}{312.100687}{-146.663242}{5.911269}%
\vSm{406.906266}{303.620928}{65.190904}{5.763034}%
\vSm{407.034689}{302.363909}{164.597654}{4.732832}%
\vSm{416.005093}{307.604688}{-74.032623}{6.242972}%
\vSm{406.957214}{299.140480}{139.234242}{6.861665}%
\vSm{414.258214}{307.604688}{111.298961}{4.825598}%
\vSm{409.469302}{307.604688}{169.440189}{6.806699}%
\vSm{408.734395}{312.100687}{-156.379473}{6.144843}%
\vSm{414.313960}{312.100687}{-40.765758}{6.861665}%
}}%
{\color{black!38}\vlB{%
\vSh{406.908241}{303.620928}{-40.765758}{6.861665}%
\vSh{412.174546}{299.140480}{23.620527}{6.144843}%
\vSh{417.650423}{301.602579}{73.989560}{6.260495}%
\vSh{414.264988}{307.620239}{139.234242}{6.861665}%
\vSh{408.704344}{312.100687}{-156.379473}{6.144843}%
\vSh{406.823475}{309.638588}{-106.010440}{6.260495}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{418.961033}{346.288286}{0.039446}%
\vRa{419.090158}{346.738286}{0.118338}%
\vRa{419.219282}{347.188286}{0.197229}%
\vRa{419.348406}{347.638286}{0.276121}%
\vRa{419.477530}{348.088286}{0.355013}%
\vRa{419.606654}{348.538286}{0.433905}%
\vRa{419.735778}{348.988286}{0.512796}%
\vRa{419.864903}{349.438286}{0.591688}%
\vRa{419.994027}{349.888286}{0.670580}%
\vRa{420.123151}{350.338286}{0.749471}%
\vRa{420.252275}{350.788286}{0.828363}%
\vRa{420.381399}{351.238286}{0.907255}%
\vRa{420.510523}{351.688286}{0.457868}%
\vRa{421.116815}{351.519455}{0.539854}%
\vRa{420.721209}{351.969455}{1.619563}%
\vRa{421.397253}{352.419455}{1.627622}%
\vRa{422.426258}{352.869455}{1.282720}%
\vRa{423.455262}{353.319455}{0.937819}%
\vRa{424.484266}{353.769455}{0.592917}%
\vRa{425.513270}{354.219455}{0.248015}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{423.832416}{341.807838}{0.216721}%
\vRa{423.310456}{342.257838}{0.650162}%
\vRa{422.788496}{342.707838}{1.083604}%
\vRa{422.266535}{343.157838}{1.517046}%
\vRa{421.744575}{343.607838}{1.950487}%
\vRa{421.222614}{344.057838}{2.383929}%
\vRa{420.700654}{344.507838}{2.817371}%
\vRa{420.178694}{344.957838}{2.730440}%
\vRa{419.656733}{345.407838}{1.618947}%
\vRa{419.134773}{345.857838}{0.507454}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{427.918321}{350.272046}{3.288879}%
\vRa{427.742883}{350.722046}{2.942357}%
\vRa{427.567445}{351.172046}{2.595835}%
\vRa{427.392006}{351.622046}{2.249313}%
\vRa{427.216568}{352.072046}{1.902790}%
\vRa{427.041130}{352.522046}{1.556268}%
\vRa{426.865692}{352.972046}{1.209746}%
\vRa{426.690253}{353.422046}{0.863224}%
\vRa{426.514815}{353.872046}{0.516702}%
\vRa{426.339377}{354.322046}{0.170180}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{424.049137}{341.807838}{0.558761}%
\vRa{423.960618}{342.257838}{1.676284}%
\vRa{423.872100}{342.707838}{2.793807}%
\vRa{423.783581}{343.157838}{3.911330}%
\vRa{423.695062}{343.607838}{5.028853}%
\vRa{423.606543}{344.057838}{6.010730}%
\vRa{423.518025}{344.507838}{2.396721}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{429.659041}{344.269937}{0.128941}%
\vRa{429.530282}{344.719937}{0.386824}%
\vRa{429.401524}{345.169937}{0.644706}%
\vRa{429.272766}{345.619937}{0.902588}%
\vRa{429.144008}{346.069937}{1.160471}%
\vRa{429.015250}{346.519937}{1.418353}%
\vRa{428.886491}{346.969937}{1.676235}%
\vRa{428.757733}{347.419937}{1.934118}%
\vRa{428.628975}{347.869937}{2.192000}%
\vRa{428.500217}{348.319937}{2.449882}%
\vRa{428.371459}{348.769937}{2.707765}%
\vRa{428.242701}{349.219937}{2.965647}%
\vRa{428.113942}{349.669937}{3.223529}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{422.642594}{345.031267}{0.742352}%
\vRa{421.009141}{345.481267}{2.227056}%
\vRa{419.375688}{345.931267}{3.711759}%
\vRa{419.043460}{346.381267}{3.895237}%
\vRa{419.251476}{346.831267}{3.538471}%
\vRa{419.459492}{347.281267}{3.181705}%
\vRa{419.667508}{347.731267}{2.824940}%
\vRa{419.875524}{348.181267}{2.468174}%
\vRa{420.083540}{348.631267}{2.111408}%
\vRa{420.291556}{349.081267}{1.754643}%
\vRa{420.499572}{349.531267}{1.397877}%
\vRa{420.707588}{349.981267}{1.041112}%
\vRa{420.915603}{350.431267}{0.684346}%
\vRa{421.123619}{350.881267}{0.327580}%
\vRa{426.799082}{350.272046}{1.119239}%
\vRa{424.385165}{350.722046}{3.357718}%
\vRa{421.971248}{351.172046}{5.596197}%
\vRa{421.812633}{351.622046}{5.579374}%
\vRa{422.496735}{352.072046}{4.719833}%
\vRa{423.180838}{352.522046}{3.860292}%
\vRa{423.864941}{352.972046}{3.000751}%
\vRa{424.549043}{353.422046}{2.141210}%
\vRa{425.233146}{353.872046}{1.281669}%
\vRa{425.917249}{354.322046}{0.422128}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{427.872156}{344.269937}{1.786885}%
\vRa{424.169628}{344.719937}{5.360654}%
\vRa{423.774829}{345.169937}{5.626695}%
\vRa{424.165233}{345.619937}{5.107533}%
\vRa{424.555638}{346.069937}{4.588370}%
\vRa{424.946042}{346.519937}{4.069207}%
\vRa{425.336447}{346.969937}{3.550045}%
\vRa{425.726851}{347.419937}{3.030882}%
\vRa{426.117256}{347.869937}{2.511719}%
\vRa{426.507660}{348.319937}{1.992557}%
\vRa{426.898065}{348.769937}{1.473394}%
\vRa{427.288469}{349.219937}{0.954231}%
\vRa{427.678874}{349.669937}{0.435069}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{423.384946}{345.031267}{0.269577}%
\vRa{423.236197}{345.481267}{0.808731}%
\vRa{423.087447}{345.931267}{1.347886}%
\vRa{422.938697}{346.381267}{1.887040}%
\vRa{422.789947}{346.831267}{2.426194}%
\vRa{422.641198}{347.281267}{2.965348}%
\vRa{422.492448}{347.731267}{3.504502}%
\vRa{422.343698}{348.181267}{4.043657}%
\vRa{422.194948}{348.631267}{4.582811}%
\vRa{422.046199}{349.081267}{5.121965}%
\vRa{421.897449}{349.531267}{5.661119}%
\vRa{421.748699}{349.981267}{6.200273}%
\vRa{421.599949}{350.431267}{4.345031}%
\vRa{421.451200}{350.881267}{2.079864}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{423.263082}{341.807838}{101.128471}{3.285201}%
\vSm{429.531177}{344.269937}{73.989560}{6.260495}%
\vSm{428.005137}{350.272046}{0.258701}{3.444137}%
\vSm{421.124724}{345.031267}{108.291562}{6.833471}%
\vSm{418.704229}{352.305946}{-106.010440}{6.260495}%
\vSm{423.435191}{345.031267}{-6.929661}{6.310194}%
\vSm{423.308251}{350.272046}{-130.943779}{6.938186}%
\vSm{424.013261}{341.807838}{23.620527}{6.144843}%
\vSm{420.472986}{352.305946}{-48.680502}{1.047204}%
\vSm{421.204707}{354.768045}{-146.663242}{5.911269}%
\vSm{418.714929}{346.288286}{65.190904}{5.763034}%
\vSm{418.843352}{345.031267}{164.597654}{4.732832}%
\vSm{427.813757}{350.272046}{-74.032623}{6.242972}%
\vSm{418.765878}{341.807838}{139.234242}{6.861665}%
\vSm{426.066878}{350.272046}{111.298961}{4.825598}%
\vSm{421.277966}{350.272046}{169.440189}{6.806699}%
\vSm{420.543059}{354.768045}{-156.379473}{6.144843}%
\vSm{426.122624}{354.768045}{-40.765758}{6.861665}%
}}%
{\color{black!38}\vlB{%
\vSh{418.716905}{346.288286}{-40.765758}{6.861665}%
\vSh{423.983210}{341.807838}{23.620527}{6.144843}%
\vSh{429.459086}{344.269937}{73.989560}{6.260495}%
\vSh{426.073651}{350.287597}{139.234242}{6.861665}%
\vSh{420.513008}{354.768045}{-156.379473}{6.144843}%
\vSh{418.632138}{352.305946}{-106.010440}{6.260495}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{364.993275}{309.026735}{0.039446}%
\vRa{365.122399}{309.476735}{0.118338}%
\vRa{365.251523}{309.926735}{0.197229}%
\vRa{365.380647}{310.376735}{0.276121}%
\vRa{365.509771}{310.826735}{0.355013}%
\vRa{365.638895}{311.276735}{0.433905}%
\vRa{365.768020}{311.726735}{0.512796}%
\vRa{365.897144}{312.176735}{0.591688}%
\vRa{366.026268}{312.626735}{0.670580}%
\vRa{366.155392}{313.076735}{0.749471}%
\vRa{366.284516}{313.526735}{0.828363}%
\vRa{366.413640}{313.976735}{0.907255}%
\vRa{366.542765}{314.426735}{0.457868}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{367.149056}{314.257903}{0.539854}%
\vRa{366.753450}{314.707903}{1.619563}%
\vRa{367.429494}{315.157903}{1.627622}%
\vRa{368.458499}{315.607903}{1.282720}%
\vRa{369.487503}{316.057903}{0.937819}%
\vRa{370.516507}{316.507903}{0.592917}%
\vRa{371.545511}{316.957903}{0.248015}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{369.864657}{304.546286}{0.216721}%
\vRa{369.342697}{304.996286}{0.650162}%
\vRa{368.820737}{305.446286}{1.083604}%
\vRa{368.298776}{305.896286}{1.517046}%
\vRa{367.776816}{306.346286}{1.950487}%
\vRa{367.254856}{306.796286}{2.383929}%
\vRa{366.732895}{307.246286}{2.817371}%
\vRa{366.210935}{307.696286}{2.730440}%
\vRa{365.688974}{308.146286}{1.618947}%
\vRa{365.167014}{308.596286}{0.507454}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{373.950562}{313.010495}{3.288879}%
\vRa{373.775124}{313.460495}{2.942357}%
\vRa{373.599686}{313.910495}{2.595835}%
\vRa{373.424248}{314.360495}{2.249313}%
\vRa{373.248809}{314.810495}{1.902790}%
\vRa{373.073371}{315.260495}{1.556268}%
\vRa{372.897933}{315.710495}{1.209746}%
\vRa{372.722494}{316.160495}{0.863224}%
\vRa{372.547056}{316.610495}{0.516702}%
\vRa{372.371618}{317.060495}{0.170180}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{370.081378}{304.546286}{0.558761}%
\vRa{369.992859}{304.996286}{1.676284}%
\vRa{369.904341}{305.446286}{2.793807}%
\vRa{369.815822}{305.896286}{3.911330}%
\vRa{369.727303}{306.346286}{5.028853}%
\vRa{369.638784}{306.796286}{6.010730}%
\vRa{369.550266}{307.246286}{2.396721}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{375.691282}{307.008386}{0.128941}%
\vRa{375.562523}{307.458386}{0.386824}%
\vRa{375.433765}{307.908386}{0.644706}%
\vRa{375.305007}{308.358386}{0.902588}%
\vRa{375.176249}{308.808386}{1.160471}%
\vRa{375.047491}{309.258386}{1.418353}%
\vRa{374.918732}{309.708386}{1.676235}%
\vRa{374.789974}{310.158386}{1.934118}%
\vRa{374.661216}{310.608386}{2.192000}%
\vRa{374.532458}{311.058386}{2.449882}%
\vRa{374.403700}{311.508386}{2.707765}%
\vRa{374.274942}{311.958386}{2.965647}%
\vRa{374.146183}{312.408386}{3.223529}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{368.674836}{307.769715}{0.742352}%
\vRa{367.041382}{308.219715}{2.227056}%
\vRa{365.407929}{308.669715}{3.711759}%
\vRa{365.075701}{309.119715}{3.895237}%
\vRa{365.283717}{309.569715}{3.538471}%
\vRa{365.491733}{310.019715}{3.181705}%
\vRa{365.699749}{310.469715}{2.824940}%
\vRa{365.907765}{310.919715}{2.468174}%
\vRa{366.115781}{311.369715}{2.111408}%
\vRa{366.323797}{311.819715}{1.754643}%
\vRa{366.531813}{312.269715}{1.397877}%
\vRa{366.739829}{312.719715}{1.041112}%
\vRa{366.947845}{313.169715}{0.684346}%
\vRa{367.155860}{313.619715}{0.327580}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{372.831323}{313.010495}{1.119239}%
\vRa{370.417406}{313.460495}{3.357718}%
\vRa{368.003489}{313.910495}{5.596197}%
\vRa{367.844874}{314.360495}{5.579374}%
\vRa{368.528976}{314.810495}{4.719833}%
\vRa{369.213079}{315.260495}{3.860292}%
\vRa{369.897182}{315.710495}{3.000751}%
\vRa{370.581284}{316.160495}{2.141210}%
\vRa{371.265387}{316.610495}{1.281669}%
\vRa{371.949490}{317.060495}{0.422128}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{373.904397}{307.008386}{1.786885}%
\vRa{370.201869}{307.458386}{5.360654}%
\vRa{369.807070}{307.908386}{5.626695}%
\vRa{370.197475}{308.358386}{5.107533}%
\vRa{370.587879}{308.808386}{4.588370}%
\vRa{370.978283}{309.258386}{4.069207}%
\vRa{371.368688}{309.708386}{3.550045}%
\vRa{371.759092}{310.158386}{3.030882}%
\vRa{372.149497}{310.608386}{2.511719}%
\vRa{372.539901}{311.058386}{1.992557}%
\vRa{372.930306}{311.508386}{1.473394}%
\vRa{373.320710}{311.958386}{0.954231}%
\vRa{373.711115}{312.408386}{0.435069}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{369.417187}{307.769715}{0.269577}%
\vRa{369.268438}{308.219715}{0.808731}%
\vRa{369.119688}{308.669715}{1.347886}%
\vRa{368.970938}{309.119715}{1.887040}%
\vRa{368.822188}{309.569715}{2.426194}%
\vRa{368.673439}{310.019715}{2.965348}%
\vRa{368.524689}{310.469715}{3.504502}%
\vRa{368.375939}{310.919715}{4.043657}%
\vRa{368.227189}{311.369715}{4.582811}%
\vRa{368.078440}{311.819715}{5.121965}%
\vRa{367.929690}{312.269715}{5.661119}%
\vRa{367.780940}{312.719715}{6.200273}%
\vRa{367.632190}{313.169715}{4.345031}%
\vRa{367.483441}{313.619715}{2.079864}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{369.295323}{304.546286}{101.128471}{3.285201}%
\vSm{375.563418}{307.008386}{73.989560}{6.260495}%
\vSm{374.037378}{313.010495}{0.258701}{3.444137}%
\vSm{367.156965}{307.769715}{108.291562}{6.833471}%
\vSm{364.736470}{315.044394}{-106.010440}{6.260495}%
\vSm{369.467432}{307.769715}{-6.929661}{6.310194}%
\vSm{369.340492}{313.010495}{-130.943779}{6.938186}%
\vSm{370.045502}{304.546286}{23.620527}{6.144843}%
\vSm{366.505227}{315.044394}{-48.680502}{1.047204}%
\vSm{367.236948}{317.506494}{-146.663242}{5.911269}%
\vSm{364.747170}{309.026735}{65.190904}{5.763034}%
\vSm{364.875593}{307.769715}{164.597654}{4.732832}%
\vSm{373.845998}{313.010495}{-74.032623}{6.242972}%
\vSm{364.798119}{304.546286}{139.234242}{6.861665}%
\vSm{372.099119}{313.010495}{111.298961}{4.825598}%
\vSm{367.310207}{313.010495}{169.440189}{6.806699}%
\vSm{366.575300}{317.506494}{-156.379473}{6.144843}%
\vSm{372.154865}{317.506494}{-40.765758}{6.861665}%
}}%
{\color{black}\vlB{%
\vSh{364.749146}{309.026735}{-40.765758}{6.861665}%
\vSh{370.015451}{304.546286}{23.620527}{6.144843}%
\vSh{375.491328}{307.008386}{73.989560}{6.260495}%
\vSh{372.105892}{313.026046}{139.234242}{6.861665}%
\vSh{366.545249}{317.506494}{-156.379473}{6.144843}%
\vSh{364.664379}{315.044394}{-106.010440}{6.260495}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{421.021247}{295.344770}{0.039446}%
\vRa{421.150372}{295.794770}{0.118338}%
\vRa{421.279496}{296.244770}{0.197229}%
\vRa{421.408620}{296.694770}{0.276121}%
\vRa{421.537744}{297.144770}{0.355013}%
\vRa{421.666868}{297.594770}{0.433905}%
\vRa{421.795992}{298.044770}{0.512796}%
\vRa{421.925117}{298.494770}{0.591688}%
\vRa{422.054241}{298.944770}{0.670580}%
\vRa{422.183365}{299.394770}{0.749471}%
\vRa{422.312489}{299.844770}{0.828363}%
\vRa{422.441613}{300.294770}{0.907255}%
\vRa{422.570737}{300.744770}{0.457868}%
\vRa{423.177029}{300.575938}{0.539854}%
\vRa{422.781423}{301.025938}{1.619563}%
\vRa{423.457467}{301.475938}{1.627622}%
\vRa{424.486472}{301.925938}{1.282720}%
\vRa{425.515476}{302.375938}{0.937819}%
\vRa{426.544480}{302.825938}{0.592917}%
\vRa{427.573484}{303.275938}{0.248015}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{425.892630}{290.864322}{0.216721}%
\vRa{425.370670}{291.314322}{0.650162}%
\vRa{424.848709}{291.764322}{1.083604}%
\vRa{424.326749}{292.214322}{1.517046}%
\vRa{423.804789}{292.664322}{1.950487}%
\vRa{423.282828}{293.114322}{2.383929}%
\vRa{422.760868}{293.564322}{2.817371}%
\vRa{422.238908}{294.014322}{2.730440}%
\vRa{421.716947}{294.464322}{1.618947}%
\vRa{421.194987}{294.914322}{0.507454}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{429.978535}{299.328530}{3.288879}%
\vRa{429.803097}{299.778530}{2.942357}%
\vRa{429.627659}{300.228530}{2.595835}%
\vRa{429.452220}{300.678530}{2.249313}%
\vRa{429.276782}{301.128530}{1.902790}%
\vRa{429.101344}{301.578530}{1.556268}%
\vRa{428.925906}{302.028530}{1.209746}%
\vRa{428.750467}{302.478530}{0.863224}%
\vRa{428.575029}{302.928530}{0.516702}%
\vRa{428.399591}{303.378530}{0.170180}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{426.109351}{290.864322}{0.558761}%
\vRa{426.020832}{291.314322}{1.676284}%
\vRa{425.932313}{291.764322}{2.793807}%
\vRa{425.843795}{292.214322}{3.911330}%
\vRa{425.755276}{292.664322}{5.028853}%
\vRa{425.666757}{293.114322}{6.010730}%
\vRa{425.578239}{293.564322}{2.396721}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{431.719254}{293.326421}{0.128941}%
\vRa{431.590496}{293.776421}{0.386824}%
\vRa{431.461738}{294.226421}{0.644706}%
\vRa{431.332980}{294.676421}{0.902588}%
\vRa{431.204222}{295.126421}{1.160471}%
\vRa{431.075464}{295.576421}{1.418353}%
\vRa{430.946705}{296.026421}{1.676235}%
\vRa{430.817947}{296.476421}{1.934118}%
\vRa{430.689189}{296.926421}{2.192000}%
\vRa{430.560431}{297.376421}{2.449882}%
\vRa{430.431673}{297.826421}{2.707765}%
\vRa{430.302914}{298.276421}{2.965647}%
\vRa{430.174156}{298.726421}{3.223529}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{424.702808}{294.087751}{0.742352}%
\vRa{423.069355}{294.537751}{2.227056}%
\vRa{421.435901}{294.987751}{3.711759}%
\vRa{421.103674}{295.437751}{3.895237}%
\vRa{421.311690}{295.887751}{3.538471}%
\vRa{421.519706}{296.337751}{3.181705}%
\vRa{421.727722}{296.787751}{2.824940}%
\vRa{421.935738}{297.237751}{2.468174}%
\vRa{422.143754}{297.687751}{2.111408}%
\vRa{422.351770}{298.137751}{1.754643}%
\vRa{422.559786}{298.587751}{1.397877}%
\vRa{422.767801}{299.037751}{1.041112}%
\vRa{422.975817}{299.487751}{0.684346}%
\vRa{423.183833}{299.937751}{0.327580}%
\vRa{428.859296}{299.328530}{1.119239}%
\vRa{426.445379}{299.778530}{3.357718}%
\vRa{424.031462}{300.228530}{5.596197}%
\vRa{423.872847}{300.678530}{5.579374}%
\vRa{424.556949}{301.128530}{4.719833}%
\vRa{425.241052}{301.578530}{3.860292}%
\vRa{425.925155}{302.028530}{3.000751}%
\vRa{426.609257}{302.478530}{2.141210}%
\vRa{427.293360}{302.928530}{1.281669}%
\vRa{427.977463}{303.378530}{0.422128}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{429.932370}{293.326421}{1.786885}%
\vRa{426.229842}{293.776421}{5.360654}%
\vRa{425.835043}{294.226421}{5.626695}%
\vRa{426.225447}{294.676421}{5.107533}%
\vRa{426.615852}{295.126421}{4.588370}%
\vRa{427.006256}{295.576421}{4.069207}%
\vRa{427.396661}{296.026421}{3.550045}%
\vRa{427.787065}{296.476421}{3.030882}%
\vRa{428.177470}{296.926421}{2.511719}%
\vRa{428.567874}{297.376421}{1.992557}%
\vRa{428.958279}{297.826421}{1.473394}%
\vRa{429.348683}{298.276421}{0.954231}%
\vRa{429.739088}{298.726421}{0.435069}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{425.445160}{294.087751}{0.269577}%
\vRa{425.296410}{294.537751}{0.808731}%
\vRa{425.147661}{294.987751}{1.347886}%
\vRa{424.998911}{295.437751}{1.887040}%
\vRa{424.850161}{295.887751}{2.426194}%
\vRa{424.701411}{296.337751}{2.965348}%
\vRa{424.552662}{296.787751}{3.504502}%
\vRa{424.403912}{297.237751}{4.043657}%
\vRa{424.255162}{297.687751}{4.582811}%
\vRa{424.106412}{298.137751}{5.121965}%
\vRa{423.957663}{298.587751}{5.661119}%
\vRa{423.808913}{299.037751}{6.200273}%
\vRa{423.660163}{299.487751}{4.345031}%
\vRa{423.511413}{299.937751}{2.079864}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{425.323296}{290.864322}{101.128471}{3.285201}%
\vSm{431.591391}{293.326421}{73.989560}{6.260495}%
\vSm{430.065351}{299.328530}{0.258701}{3.444137}%
\vSm{423.184938}{294.087751}{108.291562}{6.833471}%
\vSm{420.764443}{301.362430}{-106.010440}{6.260495}%
\vSm{425.495405}{294.087751}{-6.929661}{6.310194}%
\vSm{425.368465}{299.328530}{-130.943779}{6.938186}%
\vSm{426.073475}{290.864322}{23.620527}{6.144843}%
\vSm{422.533200}{301.362430}{-48.680502}{1.047204}%
\vSm{423.264920}{303.824529}{-146.663242}{5.911269}%
\vSm{420.775143}{295.344770}{65.190904}{5.763034}%
\vSm{420.903566}{294.087751}{164.597654}{4.732832}%
\vSm{429.873971}{299.328530}{-74.032623}{6.242972}%
\vSm{420.826092}{290.864322}{139.234242}{6.861665}%
\vSm{428.127092}{299.328530}{111.298961}{4.825598}%
\vSm{423.338180}{299.328530}{169.440189}{6.806699}%
\vSm{422.603273}{303.824529}{-156.379473}{6.144843}%
\vSm{428.182838}{303.824529}{-40.765758}{6.861665}%
}}%
{\color{black!38}\vlB{%
\vSh{420.777119}{295.344770}{-40.765758}{6.861665}%
\vSh{426.043424}{290.864322}{23.620527}{6.144843}%
\vSh{431.519300}{293.326421}{73.989560}{6.260495}%
\vSh{428.133865}{299.344081}{139.234242}{6.861665}%
\vSh{422.573222}{303.824529}{-156.379473}{6.144843}%
\vSh{420.692352}{301.362430}{-106.010440}{6.260495}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{337.792803}{332.431562}{0.039446}%
\vRa{337.921927}{332.881562}{0.118338}%
\vRa{338.051052}{333.331562}{0.197229}%
\vRa{338.180176}{333.781562}{0.276121}%
\vRa{338.309300}{334.231562}{0.355013}%
\vRa{338.438424}{334.681562}{0.433905}%
\vRa{338.567548}{335.131562}{0.512796}%
\vRa{338.696672}{335.581562}{0.591688}%
\vRa{338.825797}{336.031562}{0.670580}%
\vRa{338.954921}{336.481562}{0.749471}%
\vRa{339.084045}{336.931562}{0.828363}%
\vRa{339.213169}{337.381562}{0.907255}%
\vRa{339.342293}{337.831562}{0.457868}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{339.948585}{337.662730}{0.539854}%
\vRa{339.552979}{338.112730}{1.619563}%
\vRa{340.229023}{338.562730}{1.627622}%
\vRa{341.258027}{339.012730}{1.282720}%
\vRa{342.287032}{339.462730}{0.937819}%
\vRa{343.316036}{339.912730}{0.592917}%
\vRa{344.345040}{340.362730}{0.248015}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{342.664186}{327.951114}{0.216721}%
\vRa{342.142226}{328.401114}{0.650162}%
\vRa{341.620265}{328.851114}{1.083604}%
\vRa{341.098305}{329.301114}{1.517046}%
\vRa{340.576345}{329.751114}{1.950487}%
\vRa{340.054384}{330.201114}{2.383929}%
\vRa{339.532424}{330.651114}{2.817371}%
\vRa{339.010464}{331.101114}{2.730440}%
\vRa{338.488503}{331.551114}{1.618947}%
\vRa{337.966543}{332.001114}{0.507454}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{346.750091}{336.415322}{3.288879}%
\vRa{346.574653}{336.865322}{2.942357}%
\vRa{346.399215}{337.315322}{2.595835}%
\vRa{346.223776}{337.765322}{2.249313}%
\vRa{346.048338}{338.215322}{1.902790}%
\vRa{345.872900}{338.665322}{1.556268}%
\vRa{345.697461}{339.115322}{1.209746}%
\vRa{345.522023}{339.565322}{0.863224}%
\vRa{345.346585}{340.015322}{0.516702}%
\vRa{345.171147}{340.465322}{0.170180}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{342.880907}{327.951114}{0.558761}%
\vRa{342.792388}{328.401114}{1.676284}%
\vRa{342.703869}{328.851114}{2.793807}%
\vRa{342.615351}{329.301114}{3.911330}%
\vRa{342.526832}{329.751114}{5.028853}%
\vRa{342.438313}{330.201114}{6.010730}%
\vRa{342.349794}{330.651114}{2.396721}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{348.490810}{330.413213}{0.128941}%
\vRa{348.362052}{330.863213}{0.386824}%
\vRa{348.233294}{331.313213}{0.644706}%
\vRa{348.104536}{331.763213}{0.902588}%
\vRa{347.975778}{332.213213}{1.160471}%
\vRa{347.847019}{332.663213}{1.418353}%
\vRa{347.718261}{333.113213}{1.676235}%
\vRa{347.589503}{333.563213}{1.934118}%
\vRa{347.460745}{334.013213}{2.192000}%
\vRa{347.331987}{334.463213}{2.449882}%
\vRa{347.203228}{334.913213}{2.707765}%
\vRa{347.074470}{335.363213}{2.965647}%
\vRa{346.945712}{335.813213}{3.223529}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{341.474364}{331.174543}{0.742352}%
\vRa{339.840911}{331.624543}{2.227056}%
\vRa{338.207457}{332.074543}{3.711759}%
\vRa{337.875230}{332.524543}{3.895237}%
\vRa{338.083246}{332.974543}{3.538471}%
\vRa{338.291262}{333.424543}{3.181705}%
\vRa{338.499278}{333.874543}{2.824940}%
\vRa{338.707294}{334.324543}{2.468174}%
\vRa{338.915310}{334.774543}{2.111408}%
\vRa{339.123326}{335.224543}{1.754643}%
\vRa{339.331341}{335.674543}{1.397877}%
\vRa{339.539357}{336.124543}{1.041112}%
\vRa{339.747373}{336.574543}{0.684346}%
\vRa{339.955389}{337.024543}{0.327580}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{345.630852}{336.415322}{1.119239}%
\vRa{343.216935}{336.865322}{3.357718}%
\vRa{340.803018}{337.315322}{5.596197}%
\vRa{340.644402}{337.765322}{5.579374}%
\vRa{341.328505}{338.215322}{4.719833}%
\vRa{342.012608}{338.665322}{3.860292}%
\vRa{342.696710}{339.115322}{3.000751}%
\vRa{343.380813}{339.565322}{2.141210}%
\vRa{344.064916}{340.015322}{1.281669}%
\vRa{344.749019}{340.465322}{0.422128}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{346.703926}{330.413213}{1.786885}%
\vRa{343.001398}{330.863213}{5.360654}%
\vRa{342.606599}{331.313213}{5.626695}%
\vRa{342.997003}{331.763213}{5.107533}%
\vRa{343.387408}{332.213213}{4.588370}%
\vRa{343.777812}{332.663213}{4.069207}%
\vRa{344.168217}{333.113213}{3.550045}%
\vRa{344.558621}{333.563213}{3.030882}%
\vRa{344.949026}{334.013213}{2.511719}%
\vRa{345.339430}{334.463213}{1.992557}%
\vRa{345.729834}{334.913213}{1.473394}%
\vRa{346.120239}{335.363213}{0.954231}%
\vRa{346.510643}{335.813213}{0.435069}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{342.216716}{331.174543}{0.269577}%
\vRa{342.067966}{331.624543}{0.808731}%
\vRa{341.919217}{332.074543}{1.347886}%
\vRa{341.770467}{332.524543}{1.887040}%
\vRa{341.621717}{332.974543}{2.426194}%
\vRa{341.472967}{333.424543}{2.965348}%
\vRa{341.324218}{333.874543}{3.504502}%
\vRa{341.175468}{334.324543}{4.043657}%
\vRa{341.026718}{334.774543}{4.582811}%
\vRa{340.877968}{335.224543}{5.121965}%
\vRa{340.729219}{335.674543}{5.661119}%
\vRa{340.580469}{336.124543}{6.200273}%
\vRa{340.431719}{336.574543}{4.345031}%
\vRa{340.282969}{337.024543}{2.079864}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{342.094852}{327.951114}{101.128471}{3.285201}%
\vSm{348.362947}{330.413213}{73.989560}{6.260495}%
\vSm{346.836907}{336.415322}{0.258701}{3.444137}%
\vSm{339.956494}{331.174543}{108.291562}{6.833471}%
\vSm{337.535999}{338.449222}{-106.010440}{6.260495}%
\vSm{342.266961}{331.174543}{-6.929661}{6.310194}%
\vSm{342.140020}{336.415322}{-130.943779}{6.938186}%
\vSm{342.845031}{327.951114}{23.620527}{6.144843}%
\vSm{339.304756}{338.449222}{-48.680502}{1.047204}%
\vSm{340.036476}{340.911321}{-146.663242}{5.911269}%
\vSm{337.546699}{332.431562}{65.190904}{5.763034}%
\vSm{337.675122}{331.174543}{164.597654}{4.732832}%
\vSm{346.645526}{336.415322}{-74.032623}{6.242972}%
\vSm{337.597648}{327.951114}{139.234242}{6.861665}%
\vSm{344.898648}{336.415322}{111.298961}{4.825598}%
\vSm{340.109736}{336.415322}{169.440189}{6.806699}%
\vSm{339.374829}{340.911321}{-156.379473}{6.144843}%
\vSm{344.954394}{340.911321}{-40.765758}{6.861665}%
}}%
{\color{black}\vlB{%
\vSh{337.548675}{332.431562}{-40.765758}{6.861665}%
\vSh{342.814980}{327.951114}{23.620527}{6.144843}%
\vSh{348.290856}{330.413213}{73.989560}{6.260495}%
\vSh{344.905421}{336.430873}{139.234242}{6.861665}%
\vSh{339.344778}{340.911321}{-156.379473}{6.144843}%
\vSh{337.463908}{338.449222}{-106.010440}{6.260495}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{345.081148}{292.306225}{0.039446}%
\vRa{345.210272}{292.756225}{0.118338}%
\vRa{345.339396}{293.206225}{0.197229}%
\vRa{345.468520}{293.656225}{0.276121}%
\vRa{345.597644}{294.106225}{0.355013}%
\vRa{345.726768}{294.556225}{0.433905}%
\vRa{345.855893}{295.006225}{0.512796}%
\vRa{345.985017}{295.456225}{0.591688}%
\vRa{346.114141}{295.906225}{0.670580}%
\vRa{346.243265}{296.356225}{0.749471}%
\vRa{346.372389}{296.806225}{0.828363}%
\vRa{346.501513}{297.256225}{0.907255}%
\vRa{346.630638}{297.706225}{0.457868}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{347.236929}{297.537393}{0.539854}%
\vRa{346.841323}{297.987393}{1.619563}%
\vRa{347.517368}{298.437393}{1.627622}%
\vRa{348.546372}{298.887393}{1.282720}%
\vRa{349.575376}{299.337393}{0.937819}%
\vRa{350.604380}{299.787393}{0.592917}%
\vRa{351.633385}{300.237393}{0.248015}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{349.952530}{287.825777}{0.216721}%
\vRa{349.430570}{288.275777}{0.650162}%
\vRa{348.908610}{288.725777}{1.083604}%
\vRa{348.386649}{289.175777}{1.517046}%
\vRa{347.864689}{289.625777}{1.950487}%
\vRa{347.342729}{290.075777}{2.383929}%
\vRa{346.820768}{290.525777}{2.817371}%
\vRa{346.298808}{290.975777}{2.730440}%
\vRa{345.776848}{291.425777}{1.618947}%
\vRa{345.254887}{291.875777}{0.507454}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{354.038435}{296.289985}{3.288879}%
\vRa{353.862997}{296.739985}{2.942357}%
\vRa{353.687559}{297.189985}{2.595835}%
\vRa{353.512121}{297.639985}{2.249313}%
\vRa{353.336682}{298.089985}{1.902790}%
\vRa{353.161244}{298.539985}{1.556268}%
\vRa{352.985806}{298.989985}{1.209746}%
\vRa{352.810367}{299.439985}{0.863224}%
\vRa{352.634929}{299.889985}{0.516702}%
\vRa{352.459491}{300.339985}{0.170180}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{350.169251}{287.825777}{0.558761}%
\vRa{350.080732}{288.275777}{1.676284}%
\vRa{349.992214}{288.725777}{2.793807}%
\vRa{349.903695}{289.175777}{3.911330}%
\vRa{349.815176}{289.625777}{5.028853}%
\vRa{349.726657}{290.075777}{6.010730}%
\vRa{349.638139}{290.525777}{2.396721}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{355.779155}{290.287876}{0.128941}%
\vRa{355.650396}{290.737876}{0.386824}%
\vRa{355.521638}{291.187876}{0.644706}%
\vRa{355.392880}{291.637876}{0.902588}%
\vRa{355.264122}{292.087876}{1.160471}%
\vRa{355.135364}{292.537876}{1.418353}%
\vRa{355.006606}{292.987876}{1.676235}%
\vRa{354.877847}{293.437876}{1.934118}%
\vRa{354.749089}{293.887876}{2.192000}%
\vRa{354.620331}{294.337876}{2.449882}%
\vRa{354.491573}{294.787876}{2.707765}%
\vRa{354.362815}{295.237876}{2.965647}%
\vRa{354.234056}{295.687876}{3.223529}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{348.762709}{291.049206}{0.742352}%
\vRa{347.129255}{291.499206}{2.227056}%
\vRa{345.495802}{291.949206}{3.711759}%
\vRa{345.163575}{292.399206}{3.895237}%
\vRa{345.371590}{292.849206}{3.538471}%
\vRa{345.579606}{293.299206}{3.181705}%
\vRa{345.787622}{293.749206}{2.824940}%
\vRa{345.995638}{294.199206}{2.468174}%
\vRa{346.203654}{294.649206}{2.111408}%
\vRa{346.411670}{295.099206}{1.754643}%
\vRa{346.619686}{295.549206}{1.397877}%
\vRa{346.827702}{295.999206}{1.041112}%
\vRa{347.035718}{296.449206}{0.684346}%
\vRa{347.243733}{296.899206}{0.327580}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{352.919196}{296.289985}{1.119239}%
\vRa{350.505279}{296.739985}{3.357718}%
\vRa{348.091362}{297.189985}{5.596197}%
\vRa{347.932747}{297.639985}{5.579374}%
\vRa{348.616849}{298.089985}{4.719833}%
\vRa{349.300952}{298.539985}{3.860292}%
\vRa{349.985055}{298.989985}{3.000751}%
\vRa{350.669157}{299.439985}{2.141210}%
\vRa{351.353260}{299.889985}{1.281669}%
\vRa{352.037363}{300.339985}{0.422128}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{353.992270}{290.287876}{1.786885}%
\vRa{350.289742}{290.737876}{5.360654}%
\vRa{349.894943}{291.187876}{5.626695}%
\vRa{350.285348}{291.637876}{5.107533}%
\vRa{350.675752}{292.087876}{4.588370}%
\vRa{351.066156}{292.537876}{4.069207}%
\vRa{351.456561}{292.987876}{3.550045}%
\vRa{351.846965}{293.437876}{3.030882}%
\vRa{352.237370}{293.887876}{2.511719}%
\vRa{352.627774}{294.337876}{1.992557}%
\vRa{353.018179}{294.787876}{1.473394}%
\vRa{353.408583}{295.237876}{0.954231}%
\vRa{353.798988}{295.687876}{0.435069}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{349.505060}{291.049206}{0.269577}%
\vRa{349.356311}{291.499206}{0.808731}%
\vRa{349.207561}{291.949206}{1.347886}%
\vRa{349.058811}{292.399206}{1.887040}%
\vRa{348.910061}{292.849206}{2.426194}%
\vRa{348.761312}{293.299206}{2.965348}%
\vRa{348.612562}{293.749206}{3.504502}%
\vRa{348.463812}{294.199206}{4.043657}%
\vRa{348.315062}{294.649206}{4.582811}%
\vRa{348.166313}{295.099206}{5.121965}%
\vRa{348.017563}{295.549206}{5.661119}%
\vRa{347.868813}{295.999206}{6.200273}%
\vRa{347.720063}{296.449206}{4.345031}%
\vRa{347.571314}{296.899206}{2.079864}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{349.383196}{287.825777}{101.128471}{3.285201}%
\vSm{355.651291}{290.287876}{73.989560}{6.260495}%
\vSm{354.125251}{296.289985}{0.258701}{3.444137}%
\vSm{347.244838}{291.049206}{108.291562}{6.833471}%
\vSm{344.824343}{298.323885}{-106.010440}{6.260495}%
\vSm{349.555305}{291.049206}{-6.929661}{6.310194}%
\vSm{349.428365}{296.289985}{-130.943779}{6.938186}%
\vSm{350.133375}{287.825777}{23.620527}{6.144843}%
\vSm{346.593101}{298.323885}{-48.680502}{1.047204}%
\vSm{347.324821}{300.785984}{-146.663242}{5.911269}%
\vSm{344.835043}{292.306225}{65.190904}{5.763034}%
\vSm{344.963466}{291.049206}{164.597654}{4.732832}%
\vSm{353.933871}{296.289985}{-74.032623}{6.242972}%
\vSm{344.885992}{287.825777}{139.234242}{6.861665}%
\vSm{352.186992}{296.289985}{111.298961}{4.825598}%
\vSm{347.398080}{296.289985}{169.440189}{6.806699}%
\vSm{346.663173}{300.785984}{-156.379473}{6.144843}%
\vSm{352.242738}{300.785984}{-40.765758}{6.861665}%
}}%
{\color{black}\vlB{%
\vSh{344.837019}{292.306225}{-40.765758}{6.861665}%
\vSh{350.103324}{287.825777}{23.620527}{6.144843}%
\vSh{355.579201}{290.287876}{73.989560}{6.260495}%
\vSh{352.193765}{296.305536}{139.234242}{6.861665}%
\vSh{346.633122}{300.785984}{-156.379473}{6.144843}%
\vSh{344.752252}{298.323885}{-106.010440}{6.260495}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{428.504647}{329.626789}{0.039446}%
\vRa{428.633772}{330.076789}{0.118338}%
\vRa{428.762896}{330.526789}{0.197229}%
\vRa{428.892020}{330.976789}{0.276121}%
\vRa{429.021144}{331.426789}{0.355013}%
\vRa{429.150268}{331.876789}{0.433905}%
\vRa{429.279392}{332.326789}{0.512796}%
\vRa{429.408517}{332.776789}{0.591688}%
\vRa{429.537641}{333.226789}{0.670580}%
\vRa{429.666765}{333.676789}{0.749471}%
\vRa{429.795889}{334.126789}{0.828363}%
\vRa{429.925013}{334.576789}{0.907255}%
\vRa{430.054137}{335.026789}{0.457868}%
\vRa{430.660429}{334.857957}{0.539854}%
\vRa{430.264823}{335.307957}{1.619563}%
\vRa{430.940867}{335.757957}{1.627622}%
\vRa{431.969872}{336.207957}{1.282720}%
\vRa{432.998876}{336.657957}{0.937819}%
\vRa{434.027880}{337.107957}{0.592917}%
\vRa{435.056884}{337.557957}{0.248015}%
}}%
{\color{vltNeutral!17}\vlB{%
\vRa{433.376030}{325.146341}{0.216721}%
\vRa{432.854070}{325.596341}{0.650162}%
\vRa{432.332109}{326.046341}{1.083604}%
\vRa{431.810149}{326.496341}{1.517046}%
\vRa{431.288189}{326.946341}{1.950487}%
\vRa{430.766228}{327.396341}{2.383929}%
\vRa{430.244268}{327.846341}{2.817371}%
\vRa{429.722308}{328.296341}{2.730440}%
\vRa{429.200347}{328.746341}{1.618947}%
\vRa{428.678387}{329.196341}{0.507454}%
}}%
{\color{vltNeutral!8}\vlB{%
\vRa{437.461935}{333.610549}{3.288879}%
\vRa{437.286497}{334.060549}{2.942357}%
\vRa{437.111059}{334.510549}{2.595835}%
\vRa{436.935620}{334.960549}{2.249313}%
\vRa{436.760182}{335.410549}{1.902790}%
\vRa{436.584744}{335.860549}{1.556268}%
\vRa{436.409306}{336.310549}{1.209746}%
\vRa{436.233867}{336.760549}{0.863224}%
\vRa{436.058429}{337.210549}{0.516702}%
\vRa{435.882991}{337.660549}{0.170180}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{433.592751}{325.146341}{0.558761}%
\vRa{433.504232}{325.596341}{1.676284}%
\vRa{433.415714}{326.046341}{2.793807}%
\vRa{433.327195}{326.496341}{3.911330}%
\vRa{433.238676}{326.946341}{5.028853}%
\vRa{433.150157}{327.396341}{6.010730}%
\vRa{433.061639}{327.846341}{2.396721}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{439.202655}{327.608440}{0.128941}%
\vRa{439.073896}{328.058440}{0.386824}%
\vRa{438.945138}{328.508440}{0.644706}%
\vRa{438.816380}{328.958440}{0.902588}%
\vRa{438.687622}{329.408440}{1.160471}%
\vRa{438.558864}{329.858440}{1.418353}%
\vRa{438.430105}{330.308440}{1.676235}%
\vRa{438.301347}{330.758440}{1.934118}%
\vRa{438.172589}{331.208440}{2.192000}%
\vRa{438.043831}{331.658440}{2.449882}%
\vRa{437.915073}{332.108440}{2.707765}%
\vRa{437.786314}{332.558440}{2.965647}%
\vRa{437.657556}{333.008440}{3.223529}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{432.186208}{328.369770}{0.742352}%
\vRa{430.552755}{328.819770}{2.227056}%
\vRa{428.919301}{329.269770}{3.711759}%
\vRa{428.587074}{329.719770}{3.895237}%
\vRa{428.795090}{330.169770}{3.538471}%
\vRa{429.003106}{330.619770}{3.181705}%
\vRa{429.211122}{331.069770}{2.824940}%
\vRa{429.419138}{331.519770}{2.468174}%
\vRa{429.627154}{331.969770}{2.111408}%
\vRa{429.835170}{332.419770}{1.754643}%
\vRa{430.043186}{332.869770}{1.397877}%
\vRa{430.251202}{333.319770}{1.041112}%
\vRa{430.459217}{333.769770}{0.684346}%
\vRa{430.667233}{334.219770}{0.327580}%
\vRa{436.342696}{333.610549}{1.119239}%
\vRa{433.928779}{334.060549}{3.357718}%
\vRa{431.514862}{334.510549}{5.596197}%
\vRa{431.356247}{334.960549}{5.579374}%
\vRa{432.040349}{335.410549}{4.719833}%
\vRa{432.724452}{335.860549}{3.860292}%
\vRa{433.408555}{336.310549}{3.000751}%
\vRa{434.092657}{336.760549}{2.141210}%
\vRa{434.776760}{337.210549}{1.281669}%
\vRa{435.460863}{337.660549}{0.422128}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{437.415770}{327.608440}{1.786885}%
\vRa{433.713242}{328.058440}{5.360654}%
\vRa{433.318443}{328.508440}{5.626695}%
\vRa{433.708847}{328.958440}{5.107533}%
\vRa{434.099252}{329.408440}{4.588370}%
\vRa{434.489656}{329.858440}{4.069207}%
\vRa{434.880061}{330.308440}{3.550045}%
\vRa{435.270465}{330.758440}{3.030882}%
\vRa{435.660870}{331.208440}{2.511719}%
\vRa{436.051274}{331.658440}{1.992557}%
\vRa{436.441679}{332.108440}{1.473394}%
\vRa{436.832083}{332.558440}{0.954231}%
\vRa{437.222488}{333.008440}{0.435069}%
}}%
{\color{vltNeutral!7}\vlB{%
\vRa{432.928560}{328.369770}{0.269577}%
\vRa{432.779811}{328.819770}{0.808731}%
\vRa{432.631061}{329.269770}{1.347886}%
\vRa{432.482311}{329.719770}{1.887040}%
\vRa{432.333561}{330.169770}{2.426194}%
\vRa{432.184812}{330.619770}{2.965348}%
\vRa{432.036062}{331.069770}{3.504502}%
\vRa{431.887312}{331.519770}{4.043657}%
\vRa{431.738562}{331.969770}{4.582811}%
\vRa{431.589813}{332.419770}{5.121965}%
\vRa{431.441063}{332.869770}{5.661119}%
\vRa{431.292313}{333.319770}{6.200273}%
\vRa{431.143563}{333.769770}{4.345031}%
\vRa{430.994814}{334.219770}{2.079864}%
}}%
{\color{vltNeutral!40}\vlB{%
\vSm{432.806696}{325.146341}{101.128471}{3.285201}%
\vSm{439.074791}{327.608440}{73.989560}{6.260495}%
\vSm{437.548751}{333.610549}{0.258701}{3.444137}%
\vSm{430.668338}{328.369770}{108.291562}{6.833471}%
\vSm{428.247843}{335.644449}{-106.010440}{6.260495}%
\vSm{432.978805}{328.369770}{-6.929661}{6.310194}%
\vSm{432.851865}{333.610549}{-130.943779}{6.938186}%
\vSm{433.556875}{325.146341}{23.620527}{6.144843}%
\vSm{430.016600}{335.644449}{-48.680502}{1.047204}%
\vSm{430.748321}{338.106548}{-146.663242}{5.911269}%
\vSm{428.258543}{329.626789}{65.190904}{5.763034}%
\vSm{428.386966}{328.369770}{164.597654}{4.732832}%
\vSm{437.357371}{333.610549}{-74.032623}{6.242972}%
\vSm{428.309492}{325.146341}{139.234242}{6.861665}%
\vSm{435.610492}{333.610549}{111.298961}{4.825598}%
\vSm{430.821580}{333.610549}{169.440189}{6.806699}%
\vSm{430.086673}{338.106548}{-156.379473}{6.144843}%
\vSm{435.666238}{338.106548}{-40.765758}{6.861665}%
}}%
{\color{black!38}\vlB{%
\vSh{428.260519}{329.626789}{-40.765758}{6.861665}%
\vSh{433.526824}{325.146341}{23.620527}{6.144843}%
\vSh{439.002700}{327.608440}{73.989560}{6.260495}%
\vSh{435.617265}{333.626100}{139.234242}{6.861665}%
\vSh{430.056622}{338.106548}{-156.379473}{6.144843}%
\vSh{428.175752}{335.644449}{-106.010440}{6.260495}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{372.281619}{322.777971}{0.039446}%
\vRa{372.410743}{323.227971}{0.118338}%
\vRa{372.539867}{323.677971}{0.197229}%
\vRa{372.668991}{324.127971}{0.276121}%
\vRa{372.798116}{324.577971}{0.355013}%
\vRa{372.927240}{325.027971}{0.433905}%
\vRa{373.056364}{325.477971}{0.512796}%
\vRa{373.185488}{325.927971}{0.591688}%
\vRa{373.314612}{326.377971}{0.670580}%
\vRa{373.443736}{326.827971}{0.749471}%
\vRa{373.572860}{327.277971}{0.828363}%
\vRa{373.701985}{327.727971}{0.907255}%
\vRa{373.831109}{328.177971}{0.457868}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{374.437401}{328.009140}{0.539854}%
\vRa{374.041795}{328.459140}{1.619563}%
\vRa{374.717839}{328.909140}{1.627622}%
\vRa{375.746843}{329.359140}{1.282720}%
\vRa{376.775847}{329.809140}{0.937819}%
\vRa{377.804852}{330.259140}{0.592917}%
\vRa{378.833856}{330.709140}{0.248015}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{377.153002}{318.297523}{0.216721}%
\vRa{376.631041}{318.747523}{0.650162}%
\vRa{376.109081}{319.197523}{1.083604}%
\vRa{375.587121}{319.647523}{1.517046}%
\vRa{375.065160}{320.097523}{1.950487}%
\vRa{374.543200}{320.547523}{2.383929}%
\vRa{374.021239}{320.997523}{2.817371}%
\vRa{373.499279}{321.447523}{2.730440}%
\vRa{372.977319}{321.897523}{1.618947}%
\vRa{372.455358}{322.347523}{0.507454}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{381.238907}{326.761731}{3.288879}%
\vRa{381.063468}{327.211731}{2.942357}%
\vRa{380.888030}{327.661731}{2.595835}%
\vRa{380.712592}{328.111731}{2.249313}%
\vRa{380.537154}{328.561731}{1.902790}%
\vRa{380.361715}{329.011731}{1.556268}%
\vRa{380.186277}{329.461731}{1.209746}%
\vRa{380.010839}{329.911731}{0.863224}%
\vRa{379.835400}{330.361731}{0.516702}%
\vRa{379.659962}{330.811731}{0.170180}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{377.369722}{318.297523}{0.558761}%
\vRa{377.281204}{318.747523}{1.676284}%
\vRa{377.192685}{319.197523}{2.793807}%
\vRa{377.104166}{319.647523}{3.911330}%
\vRa{377.015647}{320.097523}{5.028853}%
\vRa{376.927129}{320.547523}{6.010730}%
\vRa{376.838610}{320.997523}{2.396721}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{382.979626}{320.759622}{0.128941}%
\vRa{382.850868}{321.209622}{0.386824}%
\vRa{382.722110}{321.659622}{0.644706}%
\vRa{382.593351}{322.109622}{0.902588}%
\vRa{382.464593}{322.559622}{1.160471}%
\vRa{382.335835}{323.009622}{1.418353}%
\vRa{382.207077}{323.459622}{1.676235}%
\vRa{382.078319}{323.909622}{1.934118}%
\vRa{381.949560}{324.359622}{2.192000}%
\vRa{381.820802}{324.809622}{2.449882}%
\vRa{381.692044}{325.259622}{2.707765}%
\vRa{381.563286}{325.709622}{2.965647}%
\vRa{381.434528}{326.159622}{3.223529}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{375.963180}{321.520952}{0.742352}%
\vRa{374.329726}{321.970952}{2.227056}%
\vRa{372.696273}{322.420952}{3.711759}%
\vRa{372.364046}{322.870952}{3.895237}%
\vRa{372.572062}{323.320952}{3.538471}%
\vRa{372.780078}{323.770952}{3.181705}%
\vRa{372.988093}{324.220952}{2.824940}%
\vRa{373.196109}{324.670952}{2.468174}%
\vRa{373.404125}{325.120952}{2.111408}%
\vRa{373.612141}{325.570952}{1.754643}%
\vRa{373.820157}{326.020952}{1.397877}%
\vRa{374.028173}{326.470952}{1.041112}%
\vRa{374.236189}{326.920952}{0.684346}%
\vRa{374.444205}{327.370952}{0.327580}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{380.119667}{326.761731}{1.119239}%
\vRa{377.705750}{327.211731}{3.357718}%
\vRa{375.291833}{327.661731}{5.596197}%
\vRa{375.133218}{328.111731}{5.579374}%
\vRa{375.817321}{328.561731}{4.719833}%
\vRa{376.501423}{329.011731}{3.860292}%
\vRa{377.185526}{329.461731}{3.000751}%
\vRa{377.869629}{329.911731}{2.141210}%
\vRa{378.553731}{330.361731}{1.281669}%
\vRa{379.237834}{330.811731}{0.422128}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{381.192741}{320.759622}{1.786885}%
\vRa{377.490214}{321.209622}{5.360654}%
\vRa{377.095414}{321.659622}{5.626695}%
\vRa{377.485819}{322.109622}{5.107533}%
\vRa{377.876223}{322.559622}{4.588370}%
\vRa{378.266628}{323.009622}{4.069207}%
\vRa{378.657032}{323.459622}{3.550045}%
\vRa{379.047437}{323.909622}{3.030882}%
\vRa{379.437841}{324.359622}{2.511719}%
\vRa{379.828246}{324.809622}{1.992557}%
\vRa{380.218650}{325.259622}{1.473394}%
\vRa{380.609055}{325.709622}{0.954231}%
\vRa{380.999459}{326.159622}{0.435069}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{376.705532}{321.520952}{0.269577}%
\vRa{376.556782}{321.970952}{0.808731}%
\vRa{376.408032}{322.420952}{1.347886}%
\vRa{376.259282}{322.870952}{1.887040}%
\vRa{376.110533}{323.320952}{2.426194}%
\vRa{375.961783}{323.770952}{2.965348}%
\vRa{375.813033}{324.220952}{3.504502}%
\vRa{375.664283}{324.670952}{4.043657}%
\vRa{375.515534}{325.120952}{4.582811}%
\vRa{375.366784}{325.570952}{5.121965}%
\vRa{375.218034}{326.020952}{5.661119}%
\vRa{375.069284}{326.470952}{6.200273}%
\vRa{374.920535}{326.920952}{4.345031}%
\vRa{374.771785}{327.370952}{2.079864}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{376.583667}{318.297523}{101.128471}{3.285201}%
\vSm{382.851763}{320.759622}{73.989560}{6.260495}%
\vSm{381.325723}{326.761731}{0.258701}{3.444137}%
\vSm{374.445309}{321.520952}{108.291562}{6.833471}%
\vSm{372.024814}{328.795631}{-106.010440}{6.260495}%
\vSm{376.755776}{321.520952}{-6.929661}{6.310194}%
\vSm{376.628836}{326.761731}{-130.943779}{6.938186}%
\vSm{377.333846}{318.297523}{23.620527}{6.144843}%
\vSm{373.793572}{328.795631}{-48.680502}{1.047204}%
\vSm{374.525292}{331.257730}{-146.663242}{5.911269}%
\vSm{372.035515}{322.777971}{65.190904}{5.763034}%
\vSm{372.163938}{321.520952}{164.597654}{4.732832}%
\vSm{381.134342}{326.761731}{-74.032623}{6.242972}%
\vSm{372.086463}{318.297523}{139.234242}{6.861665}%
\vSm{379.387463}{326.761731}{111.298961}{4.825598}%
\vSm{374.598551}{326.761731}{169.440189}{6.806699}%
\vSm{373.863644}{331.257730}{-156.379473}{6.144843}%
\vSm{379.443209}{331.257730}{-40.765758}{6.861665}%
}}%
{\color{black}\vlB{%
\vSh{372.037491}{322.777971}{-40.765758}{6.861665}%
\vSh{377.303795}{318.297523}{23.620527}{6.144843}%
\vSh{382.779672}{320.759622}{73.989560}{6.260495}%
\vSh{379.394237}{326.777282}{139.234242}{6.861665}%
\vSh{373.833593}{331.257730}{-156.379473}{6.144843}%
\vSh{371.952724}{328.795631}{-106.010440}{6.260495}%
}}%
{\color{black}\put(344.29342,283.30588){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $1$}}}%
{\color{black}\put(336.00508,344.43122){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $2$}}}%
{\color{black}\put(376.49389,336.77763){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $3$}}}%
{\color{black}\put(371.20555,299.02639){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $4$}}}%
{\color{black}\put(442.71692,335.62644){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $5$}}}%
{\color{black}\put(415.17331,356.28794){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $6$}}}%
{\color{black}\put(434.23352,289.34443){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $7$}}}%
{\color{black}\put(406.36464,295.62058){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $8$}}}%
{\color{black}\vlB{%
\vSf{342.942030}{245.000000}{7.401523}{17.006794}%
\vRa{358.510675}{245.748114}{0.416067}%
\vRa{358.452218}{246.198114}{1.248200}%
\vRa{358.393761}{246.648114}{2.080334}%
\vRa{358.335304}{247.098114}{2.912467}%
\vRa{358.276847}{247.548114}{1.661526}%
\vRa{358.218390}{247.998114}{0.084137}%
}}%
{\color{black}\put(368.29426,248.28583){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $x$}}}%
{\color{black}\vlB{%
\vSf{338.414177}{245.000000}{118.928969}{8.666029}%
\vRa{338.406605}{250.662359}{0.431331}%
\vRa{338.358144}{251.112359}{1.293992}%
\vRa{338.309683}{251.562359}{2.156653}%
\vRa{338.261222}{252.012359}{1.924193}%
\vRa{338.212761}{252.462359}{1.402623}%
\vRa{338.164300}{252.912359}{0.881053}%
\vRa{338.115839}{253.362359}{0.359482}%
}}%
{\color{black}\put(334.69636,260.02405){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $y$}}}%
{\color{black}\vlB{%
\vSf{342.550000}{245.000000}{90.000000}{15.117774}%
\vRa{341.834500}{258.617774}{2.331000}%
\vRa{342.023500}{259.067774}{1.953000}%
\vRa{342.212500}{259.517774}{1.575000}%
\vRa{342.401500}{259.967774}{1.197000}%
\vRa{342.590500}{260.417774}{0.819000}%
\vRa{342.779500}{260.867774}{0.441000}%
\vRa{342.968500}{261.317774}{0.063000}%
}}%
{\color{black}\put(343.00000,268.61777){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $z$}}}%
{\color{black}\put(391.00000,224.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\mathcal C=\{1,2,3,4\}$}}}%
{\color{black}\put(391.00000,201.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont $n_{\mathcal C}=4,\quad n_{\rm out}=4$}}}%
{\color{black}\vlB{%
\vSe{136.000000}{385.000000}{0.000000}{39.100000}%
\vRa{173.200000}{383.404000}{0.535714}%
\vRa{173.200000}{383.854000}{1.607143}%
\vRa{173.200000}{384.304000}{2.678571}%
\vRa{173.200000}{384.754000}{3.750000}%
\vRa{173.200000}{385.204000}{2.778571}%
\vRa{173.200000}{385.654000}{1.707143}%
\vRa{173.200000}{386.104000}{0.635714}%
\vSe{292.000000}{385.000000}{0.000000}{39.100000}%
\vRa{329.200000}{383.404000}{0.535714}%
\vRa{329.200000}{383.854000}{1.607143}%
\vRa{329.200000}{384.304000}{2.678571}%
\vRa{329.200000}{384.754000}{3.750000}%
\vRa{329.200000}{385.204000}{2.778571}%
\vRa{329.200000}{385.654000}{1.707143}%
\vRa{329.200000}{386.104000}{0.635714}%
}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{182.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,161.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.100}{12.100}\selectfont \bfseries Association records for the two displayed contacts of virion 5}}}%
{\color{black}\vlB{%
\vSf{55.000000}{65.000000}{0.000000}{375.000000}%
\vSf{54.550000}{65.000000}{90.000000}{55.000000}%
\vSr{52.000000}{75.000000}{0.000000}{6.000000}%
}}%
{\color{black}\put(45.00000,75.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSr{52.000000}{112.000000}{0.000000}{6.000000}%
}}%
{\color{black}\put(45.00000,112.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $1$}}}%
{\color{black}\put(17.00000,137.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $h_{35},h_{45}$}}}%
{\color{vltRed}\vlB{%
\vSp{55.000000}{75.000000}{0.000000}{95.000000}%
\vSp{149.200000}{75.000000}{90.000000}{37.000000}%
\vSp{150.000000}{112.000000}{0.000000}{166.000000}%
\vSp{315.200000}{112.000000}{-90.000000}{37.000000}%
\vSp{316.000000}{75.000000}{0.000000}{114.000000}%
}}%
{\color{black!30}\vlB{%
\vSd{78.675000}{65.000000}{90.000000}{1.100000}%
\vSd{78.675000}{68.500000}{90.000000}{1.100000}%
\vSd{78.675000}{72.000000}{90.000000}{1.100000}%
\vSd{78.675000}{75.500000}{90.000000}{1.100000}%
\vSd{78.675000}{79.000000}{90.000000}{1.100000}%
\vSd{78.675000}{82.500000}{90.000000}{1.100000}%
\vSd{78.675000}{86.000000}{90.000000}{1.100000}%
\vSd{78.675000}{89.500000}{90.000000}{1.100000}%
\vSd{78.675000}{93.000000}{90.000000}{1.100000}%
\vSd{78.675000}{96.500000}{90.000000}{1.100000}%
\vSd{78.675000}{100.000000}{90.000000}{1.100000}%
\vSd{78.675000}{103.500000}{90.000000}{1.100000}%
\vSd{78.675000}{107.000000}{90.000000}{1.100000}%
\vSd{78.675000}{110.500000}{90.000000}{1.100000}%
\vSd{78.675000}{114.000000}{90.000000}{1.100000}%
\vSd{78.675000}{117.500000}{90.000000}{0.500000}%
}}%
{\color{black}\put(79.00000,49.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont (a)}}}%
{\color{black!30}\vlB{%
\vSd{234.675000}{65.000000}{90.000000}{1.100000}%
\vSd{234.675000}{68.500000}{90.000000}{1.100000}%
\vSd{234.675000}{72.000000}{90.000000}{1.100000}%
\vSd{234.675000}{75.500000}{90.000000}{1.100000}%
\vSd{234.675000}{79.000000}{90.000000}{1.100000}%
\vSd{234.675000}{82.500000}{90.000000}{1.100000}%
\vSd{234.675000}{86.000000}{90.000000}{1.100000}%
\vSd{234.675000}{89.500000}{90.000000}{1.100000}%
\vSd{234.675000}{93.000000}{90.000000}{1.100000}%
\vSd{234.675000}{96.500000}{90.000000}{1.100000}%
\vSd{234.675000}{100.000000}{90.000000}{1.100000}%
\vSd{234.675000}{103.500000}{90.000000}{1.100000}%
\vSd{234.675000}{107.000000}{90.000000}{1.100000}%
\vSd{234.675000}{110.500000}{90.000000}{1.100000}%
\vSd{234.675000}{114.000000}{90.000000}{1.100000}%
\vSd{234.675000}{117.500000}{90.000000}{0.500000}%
}}%
{\color{black}\put(235.00000,49.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont (b)}}}%
{\color{black!30}\vlB{%
\vSd{390.675000}{65.000000}{90.000000}{1.100000}%
\vSd{390.675000}{68.500000}{90.000000}{1.100000}%
\vSd{390.675000}{72.000000}{90.000000}{1.100000}%
\vSd{390.675000}{75.500000}{90.000000}{1.100000}%
\vSd{390.675000}{79.000000}{90.000000}{1.100000}%
\vSd{390.675000}{82.500000}{90.000000}{1.100000}%
\vSd{390.675000}{86.000000}{90.000000}{1.100000}%
\vSd{390.675000}{89.500000}{90.000000}{1.100000}%
\vSd{390.675000}{93.000000}{90.000000}{1.100000}%
\vSd{390.675000}{96.500000}{90.000000}{1.100000}%
\vSd{390.675000}{100.000000}{90.000000}{1.100000}%
\vSd{390.675000}{103.500000}{90.000000}{1.100000}%
\vSd{390.675000}{107.000000}{90.000000}{1.100000}%
\vSd{390.675000}{110.500000}{90.000000}{1.100000}%
\vSd{390.675000}{114.000000}{90.000000}{1.100000}%
\vSd{390.675000}{117.500000}{90.000000}{0.500000}%
}}%
{\color{black}\put(391.00000,49.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont (c)}}}%
{\color{black}\put(233.00000,133.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont residence interval}}}%
{\color{black}\put(235.00000,26.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.100}{12.100}\selectfont $N_{\rm tot}=n_{\mathcal C}+n_{\rm out}=8$ throughout}}}%
{\color{black}\put(235.00000,8.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont Coils show selected contacts; particle identities and force laws persist.}}}%
\end{picture}%


==> vlt-figures/figure-038.tex <==
\begin{picture}(470,450)%
{\color{black}\put(117.00000,432.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Distinct physical labels}}}%
{\color{black}\put(353.00000,432.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} A shared physical face}}}%
{\color{vltTeal}\vlB{%
\vSn{81.881209}{361.241664}{-104.543046}{3.590220}%
\vSn{81.870706}{357.766477}{-83.060035}{0.629546}%
\vSn{81.961762}{357.141544}{-73.217016}{0.630645}%
\vSn{82.169106}{356.537761}{-63.896555}{0.641974}%
\vSn{82.481711}{355.961268}{-55.800125}{0.658852}%
\vSn{82.881335}{355.416344}{-49.301469}{0.674310}%
\vSn{83.345287}{354.905115}{-44.514886}{0.681365}%
\vSn{83.847759}{354.427414}{-41.453154}{0.674656}%
\vSn{84.360633}{353.980787}{-40.166880}{0.651339}%
\vSn{84.854533}{353.560663}{-40.846622}{0.611585}%
\vSn{85.300432}{353.160664}{-43.902166}{0.558993}%
\vSn{85.672388}{352.773041}{-49.989788}{0.501140}%
\vSn{85.952813}{352.389203}{-59.792991}{0.450009}%
\vSn{86.139774}{352.000300}{-73.143840}{0.420542}%
\vSn{86.243758}{351.597826}{-87.848460}{0.423924}%
\vSn{86.182186}{351.174201}{-100.608033}{0.458755}%
\vSn{86.027366}{350.723287}{-109.653941}{0.512331}%
\vSn{85.801018}{350.240804}{-115.090439}{0.569961}%
\vSn{85.521563}{349.724625}{-117.638283}{0.620510}%
\vSn{85.214863}{349.174919}{-117.910258}{0.657228}%
\vSn{84.909596}{348.594138}{-116.268395}{0.677219}%
\vSn{84.634484}{347.986856}{-112.869129}{0.680933}%
\vSn{84.416545}{347.359447}{-107.746719}{0.671752}%
\vSn{84.279835}{346.719662}{-100.921510}{0.655441}%
\vSn{84.244159}{346.076093}{-92.546664}{0.639135}%
\vSn{84.246853}{345.437589}{-83.060035}{0.629546}%
\vSn{84.337909}{344.812656}{-73.217016}{0.630645}%
\vSn{84.545253}{344.208873}{-63.896555}{0.641974}%
\vSn{84.857858}{343.632380}{-55.800125}{0.658852}%
\vSn{85.257482}{343.087455}{-49.301469}{0.674310}%
\vSn{85.721434}{342.576227}{-44.514886}{0.681365}%
\vSn{86.223906}{342.098526}{-41.453154}{0.674656}%
}}%
{\color{vltTeal}\vlB{%
\vSn{86.736780}{341.651899}{-40.166880}{0.651339}%
\vSn{87.230680}{341.231774}{-40.846622}{0.611585}%
\vSn{87.676579}{340.831775}{-43.902166}{0.558993}%
\vSn{88.048535}{340.444153}{-49.989788}{0.501140}%
\vSn{88.328959}{340.060315}{-59.792991}{0.450009}%
\vSn{88.515921}{339.671412}{-73.143840}{0.420542}%
\vSn{88.619905}{339.268938}{-87.848460}{0.423924}%
\vSn{88.558333}{338.845313}{-100.608033}{0.458755}%
\vSn{88.403513}{338.394398}{-109.653941}{0.512331}%
\vSn{88.177165}{337.911916}{-115.090439}{0.569961}%
\vSn{87.897710}{337.395737}{-117.638283}{0.620510}%
\vSn{87.591009}{336.846030}{-117.910258}{0.657228}%
\vSn{87.285742}{336.265250}{-116.268395}{0.677219}%
\vSn{87.010631}{335.657967}{-112.869129}{0.680933}%
\vSn{86.792692}{335.030559}{-107.746719}{0.671752}%
\vSn{86.655982}{334.390774}{-100.921510}{0.655441}%
\vSn{86.620306}{333.747204}{-92.546664}{0.639135}%
\vSn{86.623000}{333.108700}{-83.060035}{0.629546}%
\vSn{86.714056}{332.483767}{-73.217016}{0.630645}%
\vSn{86.921400}{331.879985}{-63.896555}{0.641974}%
\vSn{87.234005}{331.303492}{-55.800125}{0.658852}%
\vSn{87.633629}{330.758567}{-49.301469}{0.674310}%
\vSn{88.097581}{330.247339}{-44.514886}{0.681365}%
\vSn{88.600053}{329.769638}{-41.453154}{0.674656}%
\vSn{89.112927}{329.323010}{-40.166880}{0.651339}%
\vSn{89.606826}{328.902886}{-40.846622}{0.611585}%
\vSn{90.052726}{328.502887}{-43.902166}{0.558993}%
\vSn{90.424682}{328.115265}{-49.989788}{0.501140}%
\vSn{90.705106}{327.731427}{-59.792991}{0.450009}%
\vSn{90.892068}{327.342523}{-73.143840}{0.420542}%
\vSn{90.996052}{326.940049}{-87.848460}{0.423924}%
\vSn{90.934480}{326.516424}{-100.608033}{0.458755}%
}}%
{\color{vltTeal}\vlB{%
\vSn{90.779660}{326.065510}{-109.653941}{0.512331}%
\vSn{90.553312}{325.583027}{-115.090439}{0.569961}%
\vSn{90.273857}{325.066848}{-117.638283}{0.620510}%
\vSn{89.967156}{324.517142}{-117.910258}{0.657228}%
\vSn{89.661889}{323.936362}{-116.268395}{0.677219}%
\vSn{89.386778}{323.329079}{-112.869129}{0.680933}%
\vSn{89.168838}{322.701671}{-107.746719}{0.671752}%
\vSn{89.032129}{322.061886}{-100.921510}{0.655441}%
\vSn{88.996453}{321.418316}{-92.546664}{0.639135}%
\vSn{88.999147}{320.779812}{-83.060035}{0.629546}%
\vSn{89.090203}{320.154879}{-73.217016}{0.630645}%
\vSn{89.297547}{319.551097}{-63.896555}{0.641974}%
\vSn{89.610152}{318.974604}{-55.800125}{0.658852}%
\vSn{90.009776}{318.429679}{-49.301469}{0.674310}%
\vSn{90.473728}{317.918450}{-44.514886}{0.681365}%
\vSn{90.976200}{317.440749}{-41.453154}{0.674656}%
\vSn{91.489074}{316.994122}{-40.166880}{0.651339}%
\vSn{91.982973}{316.573998}{-40.846622}{0.611585}%
\vSn{92.428873}{316.173999}{-43.902166}{0.558993}%
\vSn{92.800829}{315.786377}{-49.989788}{0.501140}%
\vSn{93.081253}{315.402539}{-59.792991}{0.450009}%
\vSn{93.268215}{315.013635}{-73.143840}{0.420542}%
\vSn{93.372199}{314.611161}{-87.848460}{0.423924}%
\vSn{93.310627}{314.187536}{-100.608033}{0.458755}%
\vSn{93.155807}{313.736622}{-109.653941}{0.512331}%
\vSn{92.929459}{313.254139}{-115.090439}{0.569961}%
\vSn{92.650004}{312.737960}{-117.638283}{0.620510}%
\vSn{92.343303}{312.188254}{-117.910258}{0.657228}%
\vSn{92.038036}{311.607474}{-116.268395}{0.677219}%
\vSn{91.762925}{311.000191}{-112.869129}{0.680933}%
\vSn{91.544985}{310.372782}{-107.746719}{0.671752}%
\vSn{91.408276}{309.732997}{-100.921510}{0.655441}%
}}%
{\color{vltTeal}\vlB{%
\vSn{91.372600}{309.089428}{-92.546664}{0.639135}%
\vSn{91.449563}{308.450924}{-54.877287}{3.761876}%
\vSn{75.837337}{362.509516}{-148.486832}{3.245835}%
\vSn{75.561878}{360.812935}{-96.890397}{0.630772}%
\vSn{75.493273}{360.186719}{-95.858659}{0.663776}%
\vSn{75.413588}{359.526410}{-96.791326}{0.680298}%
\vSn{75.303611}{358.850885}{-99.552325}{0.680259}%
\vSn{75.147728}{358.180058}{-104.138826}{0.666733}%
\vSn{74.935020}{357.533523}{-110.585701}{0.645523}%
\vSn{74.659645}{356.929218}{-118.809341}{0.624283}%
\vSn{74.319579}{356.382204}{-128.409412}{0.610737}%
\vSn{73.913997}{355.903635}{-138.573661}{0.610030}%
\vSn{73.442284}{355.500005}{-148.274590}{0.622437}%
\vSn{72.906808}{355.172697}{-156.663507}{0.643226}%
\vSn{72.316263}{354.917896}{-163.298758}{0.664807}%
\vSn{71.685816}{354.726843}{-168.073504}{0.679421}%
\vSn{71.034625}{354.586436}{-171.018852}{0.681024}%
\vSn{70.382877}{354.480122}{-172.141015}{0.666239}%
\vSn{69.749314}{354.389023}{-171.320588}{0.634811}%
\vSn{69.149368}{354.293227}{-168.254312}{0.589917}%
\vSn{68.594321}{354.173138}{-162.456805}{0.538504}%
\vSn{68.092900}{354.010820}{-153.454332}{0.491392}%
\vSn{67.656765}{353.791211}{-141.411771}{0.461835}%
\vSn{67.303658}{353.503156}{-127.943408}{0.460290}%
\vSn{67.044719}{353.140163}{-115.654416}{0.487359}%
\vSn{66.870117}{352.700848}{-106.315985}{0.533299}%
\vSn{66.756065}{352.189026}{-100.210053}{0.584831}%
\vSn{66.676731}{351.613456}{-96.890397}{0.630772}%
\vSn{66.608126}{350.987240}{-95.858659}{0.663776}%
\vSn{66.528440}{350.326930}{-96.791326}{0.680298}%
\vSn{66.418464}{349.651406}{-99.552325}{0.680259}%
\vSn{66.262581}{348.980579}{-104.138826}{0.666733}%
}}%
{\color{vltTeal}\vlB{%
\vSn{66.049873}{348.334044}{-110.585701}{0.645523}%
\vSn{65.774498}{347.729739}{-118.809341}{0.624283}%
\vSn{65.434432}{347.182724}{-128.409412}{0.610737}%
\vSn{65.028850}{346.704156}{-138.573661}{0.610030}%
\vSn{64.557137}{346.300526}{-148.274590}{0.622437}%
\vSn{64.021661}{345.973218}{-156.663507}{0.643226}%
\vSn{63.431116}{345.718416}{-163.298758}{0.664807}%
\vSn{62.800669}{345.527363}{-168.073504}{0.679421}%
\vSn{62.149478}{345.386956}{-171.018852}{0.681024}%
\vSn{61.497730}{345.280642}{-172.141015}{0.666239}%
\vSn{60.864167}{345.189544}{-171.320588}{0.634811}%
\vSn{60.264221}{345.093747}{-168.254312}{0.589917}%
\vSn{59.709174}{344.973659}{-162.456805}{0.538504}%
\vSn{59.207753}{344.811341}{-153.454332}{0.491392}%
\vSn{58.771618}{344.591732}{-141.411771}{0.461835}%
\vSn{58.418511}{344.303677}{-127.943408}{0.460290}%
\vSn{58.159572}{343.940684}{-115.654416}{0.487359}%
\vSn{57.984970}{343.501368}{-106.315985}{0.533299}%
\vSn{57.870918}{342.989547}{-100.210053}{0.584831}%
\vSn{57.791584}{342.413976}{-96.890397}{0.630772}%
\vSn{57.722979}{341.787760}{-95.858659}{0.663776}%
\vSn{57.643293}{341.127451}{-96.791326}{0.680298}%
\vSn{57.533316}{340.451926}{-99.552325}{0.680259}%
\vSn{57.377434}{339.781099}{-104.138826}{0.666733}%
\vSn{57.164726}{339.134564}{-110.585701}{0.645523}%
\vSn{56.889351}{338.530259}{-118.809341}{0.624283}%
\vSn{56.549285}{337.983245}{-128.409412}{0.610737}%
\vSn{56.143703}{337.504676}{-138.573661}{0.610030}%
\vSn{55.671990}{337.101046}{-148.274590}{0.622437}%
\vSn{55.136514}{336.773738}{-156.663507}{0.643226}%
\vSn{54.545969}{336.518937}{-163.298758}{0.664807}%
\vSn{53.915522}{336.327884}{-168.073504}{0.679421}%
}}%
{\color{vltTeal}\vlB{%
\vSn{53.264331}{336.187477}{-171.018852}{0.681024}%
\vSn{52.612583}{336.081163}{-172.141015}{0.666239}%
\vSn{51.979020}{335.990064}{-171.320588}{0.634811}%
\vSn{51.379074}{335.894268}{-168.254312}{0.589917}%
\vSn{50.824027}{335.774179}{-162.456805}{0.538504}%
\vSn{50.322606}{335.611861}{-153.454332}{0.491392}%
\vSn{49.886471}{335.392252}{-141.411771}{0.461835}%
\vSn{49.533364}{335.104197}{-127.943408}{0.460290}%
\vSn{49.274425}{334.741204}{-115.654416}{0.487359}%
\vSn{49.099823}{334.301889}{-106.315985}{0.533299}%
\vSn{48.985771}{333.790067}{-100.210053}{0.584831}%
\vSn{48.906437}{333.214497}{-96.890397}{0.630772}%
\vSn{48.837832}{332.588281}{-95.858659}{0.663776}%
\vSn{48.758146}{331.927971}{-96.791326}{0.680298}%
\vSn{48.648169}{331.252447}{-99.552325}{0.680259}%
\vSn{48.492287}{330.581620}{-104.138826}{0.666733}%
\vSn{48.279579}{329.935085}{-110.585701}{0.645523}%
\vSn{48.004204}{329.330780}{-118.809341}{0.624283}%
\vSn{47.664138}{328.783765}{-128.409412}{0.610737}%
\vSn{47.258556}{328.305197}{-138.573661}{0.610030}%
\vSn{46.786843}{327.901567}{-148.274590}{0.622437}%
\vSn{46.251367}{327.574259}{-156.663507}{0.643226}%
\vSn{45.660822}{327.319457}{-163.298758}{0.664807}%
\vSn{45.030375}{327.128404}{-168.073504}{0.679421}%
\vSn{44.379184}{326.987997}{-171.018852}{0.681024}%
\vSn{43.727436}{326.881683}{-172.141015}{0.666239}%
\vSn{43.093873}{326.790585}{-171.320588}{0.634811}%
\vSn{42.493927}{326.694788}{-168.254312}{0.589917}%
\vSn{41.938880}{326.574700}{-162.456805}{0.538504}%
\vSn{41.437459}{326.412382}{-153.454332}{0.491392}%
\vSn{41.001324}{326.192773}{-141.411771}{0.461835}%
\vSn{40.648217}{325.904718}{-127.943408}{0.460290}%
}}%
{\color{vltTeal}\vlB{%
\vSn{40.389278}{325.541725}{-115.654416}{0.487359}%
\vSn{40.214676}{325.102409}{-106.315985}{0.533299}%
\vSn{40.100624}{324.590588}{-100.210053}{0.584831}%
\vSn{38.210628}{324.015017}{-121.436409}{3.730497}%
\vSn{76.342452}{363.814518}{-161.056064}{3.276868}%
\vSn{75.861102}{362.750706}{-110.287632}{0.636479}%
\vSn{75.714256}{362.153712}{-102.288000}{0.611853}%
\vSn{75.656965}{361.555876}{-94.896050}{0.575344}%
\vSn{75.655640}{360.982632}{-88.131423}{0.525175}%
\vSn{75.676657}{360.457736}{-82.017653}{0.460548}%
\vSn{75.747987}{360.001650}{-76.644897}{0.381828}%
\vSn{75.844735}{359.630148}{-72.333208}{0.290617}%
\vSn{75.937728}{359.353236}{-70.313966}{0.189854}%
\vSn{75.985462}{359.174479}{-78.441427}{0.085464}%
\vSn{76.355218}{359.090748}{178.025223}{0.049134}%
\vSn{76.034669}{359.092441}{151.164574}{0.148649}%
\vSn{75.813986}{359.164134}{151.165419}{0.251923}%
\vSn{75.523858}{359.285632}{154.830985}{0.347327}%
\vSn{75.153371}{359.433347}{159.848570}{0.431218}%
\vSn{74.708796}{359.581902}{165.688836}{0.501497}%
\vSn{74.204024}{359.705866}{172.202178}{0.557317}%
\vSn{73.657865}{359.781482}{179.349081}{0.599033}%
\vSn{72.986827}{359.788287}{-172.886463}{0.628070}%
\vSn{72.302931}{359.710509}{-164.540093}{0.646633}%
\vSn{71.642298}{359.538140}{-155.694735}{0.657249}%
\vSn{71.030454}{359.267618}{-146.494203}{0.662201}%
\vSn{70.490024}{358.902068}{-137.137024}{0.662955}%
\vSn{70.038715}{358.451095}{-127.848905}{0.659767}%
\vSn{69.687682}{357.930122}{-118.843336}{0.651616}%
\vSn{69.440634}{357.359344}{-110.287632}{0.636479}%
\vSn{69.293788}{356.762349}{-102.288000}{0.611853}%
\vSn{69.236497}{356.164513}{-94.896050}{0.575344}%
}}%
{\color{vltTeal}\vlB{%
\vSn{69.235172}{355.591269}{-88.131423}{0.525175}%
\vSn{69.256189}{355.066373}{-82.017653}{0.460548}%
\vSn{69.327519}{354.610288}{-76.644897}{0.381828}%
\vSn{69.424267}{354.238785}{-72.333208}{0.290617}%
\vSn{69.517260}{353.961874}{-70.313966}{0.189854}%
\vSn{69.564994}{353.783116}{-78.441427}{0.085464}%
\vSn{69.934750}{353.699385}{178.025223}{0.049134}%
\vSn{69.614201}{353.701079}{151.164574}{0.148649}%
\vSn{69.393518}{353.772771}{151.165419}{0.251923}%
\vSn{69.103390}{353.894270}{154.830985}{0.347327}%
\vSn{68.732903}{354.041984}{159.848570}{0.431218}%
\vSn{68.288328}{354.190540}{165.688836}{0.501497}%
\vSn{67.783556}{354.314504}{172.202178}{0.557317}%
\vSn{67.237397}{354.390119}{179.349081}{0.599033}%
\vSn{66.566359}{354.396924}{-172.886463}{0.628070}%
\vSn{65.882463}{354.319147}{-164.540093}{0.646633}%
\vSn{65.221830}{354.146778}{-155.694735}{0.657249}%
\vSn{64.609986}{353.876255}{-146.494203}{0.662201}%
\vSn{64.069556}{353.510706}{-137.137024}{0.662955}%
\vSn{63.618247}{353.059733}{-127.848905}{0.659767}%
\vSn{63.267214}{352.538759}{-118.843336}{0.651616}%
\vSn{63.020167}{351.967981}{-110.287632}{0.636479}%
\vSn{62.873320}{351.370986}{-102.288000}{0.611853}%
\vSn{62.816029}{350.773151}{-94.896050}{0.575344}%
\vSn{62.814704}{350.199906}{-88.131423}{0.525175}%
\vSn{62.835721}{349.675011}{-82.017653}{0.460548}%
\vSn{62.907051}{349.218925}{-76.644897}{0.381828}%
\vSn{63.003799}{348.847423}{-72.333208}{0.290617}%
\vSn{63.096792}{348.570511}{-70.313966}{0.189854}%
\vSn{63.144526}{348.391754}{-78.441427}{0.085464}%
\vSn{63.514282}{348.308023}{178.025223}{0.049134}%
\vSn{63.193733}{348.309716}{151.164574}{0.148649}%
}}%
{\color{vltTeal}\vlB{%
\vSn{62.973050}{348.381409}{151.165419}{0.251923}%
\vSn{62.682922}{348.502907}{154.830985}{0.347327}%
\vSn{62.312435}{348.650621}{159.848570}{0.431218}%
\vSn{61.867860}{348.799177}{165.688836}{0.501497}%
\vSn{61.363088}{348.923141}{172.202178}{0.557317}%
\vSn{60.816929}{348.998757}{179.349081}{0.599033}%
\vSn{60.145891}{349.005562}{-172.886463}{0.628070}%
\vSn{59.461996}{348.927784}{-164.540093}{0.646633}%
\vSn{58.801362}{348.755415}{-155.694735}{0.657249}%
\vSn{58.189518}{348.484893}{-146.494203}{0.662201}%
\vSn{57.649088}{348.119343}{-137.137024}{0.662955}%
\vSn{57.197779}{347.668370}{-127.848905}{0.659767}%
\vSn{56.846746}{347.147397}{-118.843336}{0.651616}%
\vSn{56.599699}{346.576619}{-110.287632}{0.636479}%
\vSn{56.452852}{345.979624}{-102.288000}{0.611853}%
\vSn{56.395561}{345.381788}{-94.896050}{0.575344}%
\vSn{56.394237}{344.808544}{-88.131423}{0.525175}%
\vSn{56.415253}{344.283648}{-82.017653}{0.460548}%
\vSn{56.486583}{343.827563}{-76.644897}{0.381828}%
\vSn{56.583331}{343.456060}{-72.333208}{0.290617}%
\vSn{56.676324}{343.179149}{-70.313966}{0.189854}%
\vSn{56.724058}{343.000391}{-78.441427}{0.085464}%
\vSn{57.093814}{342.916660}{178.025223}{0.049134}%
\vSn{56.773265}{342.918353}{151.164574}{0.148649}%
\vSn{56.552582}{342.990046}{151.165419}{0.251923}%
\vSn{56.262454}{343.111544}{154.830985}{0.347327}%
\vSn{55.891968}{343.259259}{159.848570}{0.431218}%
\vSn{55.447392}{343.407814}{165.688836}{0.501497}%
\vSn{54.942620}{343.531778}{172.202178}{0.557317}%
\vSn{54.396461}{343.607394}{179.349081}{0.599033}%
\vSn{53.725423}{343.614199}{-172.886463}{0.628070}%
\vSn{53.041528}{343.536422}{-164.540093}{0.646633}%
}}%
{\color{vltTeal}\vlB{%
\vSn{52.380894}{343.364053}{-155.694735}{0.657249}%
\vSn{51.769051}{343.093530}{-146.494203}{0.662201}%
\vSn{51.228620}{342.727981}{-137.137024}{0.662955}%
\vSn{50.777311}{342.277007}{-127.848905}{0.659767}%
\vSn{50.426278}{341.756034}{-118.843336}{0.651616}%
\vSn{50.030502}{341.185256}{-100.827597}{1.866433}%
\vSn{88.048782}{301.781277}{145.597329}{2.659462}%
\vSn{87.601513}{303.283887}{-153.144140}{0.555294}%
\vSn{87.057803}{303.033035}{-153.735929}{0.610681}%
\vSn{86.479858}{302.762803}{-156.194415}{0.649748}%
\vSn{85.874905}{302.500542}{-160.224446}{0.672357}%
\vSn{85.253921}{302.273060}{-165.691675}{0.680863}%
\vSn{84.629772}{302.104791}{-172.503907}{0.679546}%
\vSn{84.007733}{302.016139}{179.494970}{0.673764}%
\vSn{83.282422}{302.022078}{170.613536}{0.668696}%
\vSn{82.583043}{302.131137}{161.338727}{0.667814}%
\vSn{81.926722}{302.344819}{152.256612}{0.671683}%
\vSn{81.326539}{302.657496}{143.903155}{0.677749}%
\vSn{80.789789}{303.056793}{136.651296}{0.681257}%
\vSn{80.318002}{303.524433}{130.702334}{0.676748}%
\vSn{79.907966}{304.037481}{126.159096}{0.659449}%
\vSn{79.552926}{304.569909}{123.128725}{0.626258}%
\vSn{79.243745}{305.094365}{121.834866}{0.576382}%
\vSn{78.970423}{305.584043}{122.759845}{0.511881}%
\vSn{78.724766}{306.014507}{126.854878}{0.438474}%
\vSn{78.505243}{306.365355}{135.743193}{0.367196}%
\vSn{78.319220}{306.621612}{151.063500}{0.316501}%
\vSn{78.153856}{306.774748}{170.933751}{0.307872}%
\vSn{77.816549}{306.823261}{-171.609807}{0.345966}%
\vSn{77.348227}{306.772780}{-160.589550}{0.412542}%
\vSn{76.868779}{306.635679}{-155.037322}{0.486803}%
\vSn{76.360745}{306.430234}{-153.144140}{0.555294}%
}}%
{\color{vltTeal}\vlB{%
\vSn{75.817035}{306.179382}{-153.735929}{0.610681}%
\vSn{75.239089}{305.909150}{-156.194415}{0.649748}%
\vSn{74.634136}{305.646889}{-160.224446}{0.672357}%
\vSn{74.013152}{305.419407}{-165.691675}{0.680863}%
\vSn{73.389004}{305.251138}{-172.503907}{0.679546}%
\vSn{72.766964}{305.162486}{179.494970}{0.673764}%
\vSn{72.041653}{305.168424}{170.613536}{0.668696}%
\vSn{71.342275}{305.277484}{161.338727}{0.667814}%
\vSn{70.685953}{305.491166}{152.256612}{0.671683}%
\vSn{70.085770}{305.803843}{143.903155}{0.677749}%
\vSn{69.549021}{306.203140}{136.651296}{0.681257}%
\vSn{69.077233}{306.670780}{130.702334}{0.676748}%
\vSn{68.667197}{307.183828}{126.159096}{0.659449}%
\vSn{68.312157}{307.716256}{123.128725}{0.626258}%
\vSn{68.002977}{308.240712}{121.834866}{0.576382}%
\vSn{67.729655}{308.730390}{122.759845}{0.511881}%
\vSn{67.483997}{309.160854}{126.854878}{0.438474}%
\vSn{67.264475}{309.511702}{135.743193}{0.367196}%
\vSn{67.078451}{309.767959}{151.063500}{0.316501}%
\vSn{66.913087}{309.921095}{170.933751}{0.307872}%
\vSn{66.575781}{309.969608}{-171.609807}{0.345966}%
\vSn{66.107458}{309.919127}{-160.589550}{0.412542}%
\vSn{65.628010}{309.782026}{-155.037322}{0.486803}%
\vSn{65.119976}{309.576581}{-153.144140}{0.555294}%
\vSn{64.576266}{309.325728}{-153.735929}{0.610681}%
\vSn{63.998321}{309.055497}{-156.194415}{0.649748}%
\vSn{63.393368}{308.793236}{-160.224446}{0.672357}%
\vSn{62.772384}{308.565754}{-165.691675}{0.680863}%
\vSn{62.148235}{308.397485}{-172.503907}{0.679546}%
\vSn{61.526196}{308.308833}{179.494970}{0.673764}%
\vSn{60.800885}{308.314771}{170.613536}{0.668696}%
\vSn{60.101506}{308.423831}{161.338727}{0.667814}%
}}%
{\color{vltTeal}\vlB{%
\vSn{59.445185}{308.637513}{152.256612}{0.671683}%
\vSn{58.845001}{308.950190}{143.903155}{0.677749}%
\vSn{58.308252}{309.349487}{136.651296}{0.681257}%
\vSn{57.836464}{309.817127}{130.702334}{0.676748}%
\vSn{57.426429}{310.330175}{126.159096}{0.659449}%
\vSn{57.071388}{310.862603}{123.128725}{0.626258}%
\vSn{56.762208}{311.387059}{121.834866}{0.576382}%
\vSn{56.488886}{311.876737}{122.759845}{0.511881}%
\vSn{56.243229}{312.307201}{126.854878}{0.438474}%
\vSn{56.023706}{312.658049}{135.743193}{0.367196}%
\vSn{55.837683}{312.914306}{151.063500}{0.316501}%
\vSn{55.672319}{313.067442}{170.933751}{0.307872}%
\vSn{55.335012}{313.115955}{-171.609807}{0.345966}%
\vSn{54.866689}{313.065474}{-160.589550}{0.412542}%
\vSn{54.387242}{312.928373}{-155.037322}{0.486803}%
\vSn{53.879208}{312.722928}{-153.144140}{0.555294}%
\vSn{53.335498}{312.472075}{-153.735929}{0.610681}%
\vSn{52.757552}{312.201844}{-156.194415}{0.649748}%
\vSn{52.152599}{311.939583}{-160.224446}{0.672357}%
\vSn{51.531615}{311.712101}{-165.691675}{0.680863}%
\vSn{50.907466}{311.543832}{-172.503907}{0.679546}%
\vSn{50.285427}{311.455180}{179.494970}{0.673764}%
\vSn{49.560116}{311.461118}{170.613536}{0.668696}%
\vSn{48.860738}{311.570178}{161.338727}{0.667814}%
\vSn{48.204416}{311.783860}{152.256612}{0.671683}%
\vSn{47.604233}{312.096537}{143.903155}{0.677749}%
\vSn{47.067484}{312.495834}{136.651296}{0.681257}%
\vSn{46.595696}{312.963474}{130.702334}{0.676748}%
\vSn{46.185660}{313.476522}{126.159096}{0.659449}%
\vSn{45.830620}{314.008949}{123.128725}{0.626258}%
\vSn{45.521440}{314.533406}{121.834866}{0.576382}%
\vSn{45.248117}{315.023084}{122.759845}{0.511881}%
}}%
{\color{vltTeal}\vlB{%
\vSn{45.002460}{315.453548}{126.854878}{0.438474}%
\vSn{44.782937}{315.804396}{135.743193}{0.367196}%
\vSn{44.596914}{316.060653}{151.063500}{0.316501}%
\vSn{44.431550}{316.213789}{170.933751}{0.307872}%
\vSn{44.094243}{316.262302}{-171.609807}{0.345966}%
\vSn{43.625921}{316.211821}{-160.589550}{0.412542}%
\vSn{43.146473}{316.074720}{-155.037322}{0.486803}%
\vSn{39.525461}{315.869275}{177.426076}{3.785106}%
\vSn{88.008614}{303.515192}{137.107371}{3.776992}%
\vSn{87.645634}{306.085913}{-176.817077}{0.629620}%
\vSn{87.040262}{306.050954}{-173.721700}{0.586007}%
\vSn{86.509097}{305.986870}{-172.384247}{0.525956}%
\vSn{86.067793}{305.917165}{-173.469094}{0.452225}%
\vSn{85.732769}{305.865730}{-178.376653}{0.371472}%
\vSn{85.380186}{305.855206}{170.260478}{0.297007}%
\vSn{85.020261}{305.905451}{149.927548}{0.252899}%
\vSn{84.734246}{306.032177}{125.908679}{0.263856}%
\vSn{84.571720}{306.245888}{108.943102}{0.322749}%
\vSn{84.483315}{306.551157}{100.373026}{0.401728}%
\vSn{84.420008}{306.946320}{97.122963}{0.480977}%
\vSn{84.352385}{307.423584}{97.053957}{0.550144}%
\vSn{84.258964}{307.969564}{99.098829}{0.604229}%
\vSn{84.122405}{308.566190}{102.760006}{0.641597}%
\vSn{83.929402}{309.191942}{107.814203}{0.663168}%
\vSn{83.671315}{309.823314}{114.151056}{0.671916}%
\vSn{83.344496}{310.436417}{121.662731}{0.672254}%
\vSn{82.949926}{311.008608}{130.153493}{0.669122}%
\vSn{82.492175}{311.520031}{139.281968}{0.666743}%
\vSn{81.978370}{311.954971}{148.573436}{0.667344}%
\vSn{81.417996}{312.302928}{157.513977}{0.670395}%
\vSn{80.823494}{312.559326}{165.671453}{0.672796}%
\vSn{80.210566}{312.725831}{172.761872}{0.669898}%
}}%
{\color{vltTeal}\vlB{%
\vSn{79.597322}{312.810234}{178.631455}{0.656828}%
\vSn{78.955226}{312.825921}{-176.817077}{0.629620}%
\vSn{78.349854}{312.790962}{-173.721700}{0.586007}%
\vSn{77.818689}{312.726877}{-172.384247}{0.525956}%
\vSn{77.377384}{312.657173}{-173.469094}{0.452225}%
\vSn{77.042361}{312.605737}{-178.376653}{0.371472}%
\vSn{76.689778}{312.595214}{170.260478}{0.297007}%
\vSn{76.329853}{312.645458}{149.927548}{0.252899}%
\vSn{76.043838}{312.772185}{125.908679}{0.263856}%
\vSn{75.881312}{312.985895}{108.943102}{0.322749}%
\vSn{75.792907}{313.291165}{100.373026}{0.401728}%
\vSn{75.729600}{313.686327}{97.122963}{0.480977}%
\vSn{75.661977}{314.163592}{97.053957}{0.550144}%
\vSn{75.568556}{314.709572}{99.098829}{0.604229}%
\vSn{75.431996}{315.306198}{102.760006}{0.641597}%
\vSn{75.238994}{315.931950}{107.814203}{0.663168}%
\vSn{74.980907}{316.563322}{114.151056}{0.671916}%
\vSn{74.654088}{317.176425}{121.662731}{0.672254}%
\vSn{74.259518}{317.748615}{130.153493}{0.669122}%
\vSn{73.801767}{318.260038}{139.281968}{0.666743}%
\vSn{73.287962}{318.694979}{148.573436}{0.667344}%
\vSn{72.727588}{319.042936}{157.513977}{0.670395}%
\vSn{72.133085}{319.299334}{165.671453}{0.672796}%
\vSn{71.520158}{319.465838}{172.761872}{0.669898}%
\vSn{70.906914}{319.550241}{178.631455}{0.656828}%
\vSn{70.264818}{319.565929}{-176.817077}{0.629620}%
\vSn{69.659446}{319.530970}{-173.721700}{0.586007}%
\vSn{69.128281}{319.466885}{-172.384247}{0.525956}%
\vSn{68.686976}{319.397181}{-173.469094}{0.452225}%
\vSn{68.351953}{319.345745}{-178.376653}{0.371472}%
\vSn{67.999370}{319.335222}{170.260478}{0.297007}%
\vSn{67.639445}{319.385466}{149.927548}{0.252899}%
}}%
{\color{vltTeal}\vlB{%
\vSn{67.353430}{319.512192}{125.908679}{0.263856}%
\vSn{67.190904}{319.725903}{108.943102}{0.322749}%
\vSn{67.102499}{320.031172}{100.373026}{0.401728}%
\vSn{67.039192}{320.426335}{97.122963}{0.480977}%
\vSn{66.971569}{320.903599}{97.053957}{0.550144}%
\vSn{66.878148}{321.449580}{99.098829}{0.604229}%
\vSn{66.741588}{322.046206}{102.760006}{0.641597}%
\vSn{66.548586}{322.671958}{107.814203}{0.663168}%
\vSn{66.290499}{323.303329}{114.151056}{0.671916}%
\vSn{65.963680}{323.916432}{121.662731}{0.672254}%
\vSn{65.569109}{324.488623}{130.153493}{0.669122}%
\vSn{65.111359}{325.000046}{139.281968}{0.666743}%
\vSn{64.597554}{325.434987}{148.573436}{0.667344}%
\vSn{64.037179}{325.782943}{157.513977}{0.670395}%
\vSn{63.442677}{326.039341}{165.671453}{0.672796}%
\vSn{62.829750}{326.205846}{172.761872}{0.669898}%
\vSn{62.216506}{326.290249}{178.631455}{0.656828}%
\vSn{61.574409}{326.305936}{-176.817077}{0.629620}%
\vSn{60.969037}{326.270977}{-173.721700}{0.586007}%
\vSn{60.437873}{326.206893}{-172.384247}{0.525956}%
\vSn{59.996568}{326.137188}{-173.469094}{0.452225}%
\vSn{59.661545}{326.085753}{-178.376653}{0.371472}%
\vSn{59.308962}{326.075229}{170.260478}{0.297007}%
\vSn{58.949037}{326.125474}{149.927548}{0.252899}%
\vSn{58.663022}{326.252200}{125.908679}{0.263856}%
\vSn{58.500495}{326.465911}{108.943102}{0.322749}%
\vSn{58.412091}{326.771180}{100.373026}{0.401728}%
\vSn{58.348784}{327.166343}{97.122963}{0.480977}%
\vSn{58.281161}{327.643607}{97.053957}{0.550144}%
\vSn{58.187740}{328.189587}{99.098829}{0.604229}%
\vSn{58.051180}{328.786213}{102.760006}{0.641597}%
\vSn{57.858178}{329.411965}{107.814203}{0.663168}%
}}%
{\color{vltTeal}\vlB{%
\vSn{57.600090}{330.043337}{114.151056}{0.671916}%
\vSn{57.273272}{330.656440}{121.662731}{0.672254}%
\vSn{56.878701}{331.228631}{130.153493}{0.669122}%
\vSn{56.420950}{331.740054}{139.281968}{0.666743}%
\vSn{55.907146}{332.174994}{148.573436}{0.667344}%
\vSn{55.346771}{332.522951}{157.513977}{0.670395}%
\vSn{54.752269}{332.779349}{165.671453}{0.672796}%
\vSn{54.139342}{332.945854}{172.761872}{0.669898}%
\vSn{53.526098}{333.030257}{178.631455}{0.656828}%
\vSn{51.383699}{333.045944}{150.867751}{2.227420}%
\vSn{34.933166}{318.810549}{138.696375}{1.200085}%
\vSn{34.910516}{319.602664}{-45.507497}{0.321612}%
\vSn{35.222913}{319.373245}{-30.572060}{0.373029}%
\vSn{35.632490}{319.183514}{-17.494580}{0.421232}%
\vSn{36.121298}{319.056885}{-5.495725}{0.463753}%
\vSn{36.579952}{319.012471}{5.897738}{0.499356}%
\vSn{36.996268}{319.063781}{16.973036}{0.527614}%
\vSn{37.426091}{319.217803}{27.901038}{0.548612}%
\vSn{37.843639}{319.474524}{38.775973}{0.562702}%
\vSn{38.224640}{319.826931}{49.640734}{0.570291}%
\vSn{38.547873}{320.261493}{60.506624}{0.571665}%
\vSn{38.796507}{320.759077}{71.371706}{0.566880}%
\vSn{38.959212}{321.296258}{82.239100}{0.555744}%
\vSn{39.001583}{321.846911}{93.135269}{0.537888}%
\vSn{38.888601}{322.383994}{104.128819}{0.512910}%
\vSn{38.710899}{322.881388}{115.352557}{0.480577}%
\vSn{38.490055}{323.315681}{127.035283}{0.441054}%
\vSn{38.252875}{323.667758}{139.555634}{0.395174}%
\vSn{38.030530}{323.924111}{153.537351}{0.344786}%
\vSn{37.857237}{324.077752}{169.998514}{0.293325}%
\vSn{37.611287}{324.128695}{-169.554762}{0.246801}%
\vSn{37.263948}{324.083951}{-143.792486}{0.214823}%
}}%
{\color{vltTeal}\vlB{%
\vSn{37.041968}{323.957053}{-114.229630}{0.208268}%
\vSn{37.005421}{323.767132}{-86.286891}{0.230001}%
\vSn{37.063935}{323.537614}{-63.542666}{0.271416}%
\vSn{37.262178}{323.294624}{-45.507497}{0.321612}%
\vSn{37.574575}{323.065205}{-30.572060}{0.373029}%
\vSn{37.984152}{322.875474}{-17.494580}{0.421232}%
\vSn{38.472959}{322.748845}{-5.495725}{0.463753}%
\vSn{38.931613}{322.704431}{5.897738}{0.499356}%
\vSn{39.347930}{322.755742}{16.973036}{0.527614}%
\vSn{39.777752}{322.909763}{27.901038}{0.548612}%
\vSn{40.195301}{323.166484}{38.775973}{0.562702}%
\vSn{40.576302}{323.518891}{49.640734}{0.570291}%
\vSn{40.899534}{323.953453}{60.506624}{0.571665}%
\vSn{41.148169}{324.451037}{71.371706}{0.566880}%
\vSn{41.310873}{324.988218}{82.239100}{0.555744}%
\vSn{41.353245}{325.538872}{93.135269}{0.537888}%
\vSn{41.240262}{326.075954}{104.128819}{0.512910}%
\vSn{41.062561}{326.573348}{115.352557}{0.480577}%
\vSn{40.841717}{327.007641}{127.035283}{0.441054}%
\vSn{40.604536}{327.359718}{139.555634}{0.395174}%
\vSn{40.382191}{327.616071}{153.537351}{0.344786}%
\vSn{40.208898}{327.769713}{169.998514}{0.293325}%
\vSn{39.962948}{327.820655}{-169.554762}{0.246801}%
\vSn{39.615610}{327.775911}{-143.792486}{0.214823}%
\vSn{39.393629}{327.649013}{-114.229630}{0.208268}%
\vSn{39.357082}{327.459092}{-86.286891}{0.230001}%
\vSn{39.415597}{327.229574}{-63.542666}{0.271416}%
\vSn{39.613839}{326.986585}{-45.507497}{0.321612}%
\vSn{39.926236}{326.757165}{-30.572060}{0.373029}%
\vSn{40.335813}{326.567434}{-17.494580}{0.421232}%
\vSn{40.824620}{326.440805}{-5.495725}{0.463753}%
\vSn{41.283275}{326.396391}{5.897738}{0.499356}%
}}%
{\color{vltTeal}\vlB{%
\vSn{41.699591}{326.447702}{16.973036}{0.527614}%
\vSn{42.129413}{326.601724}{27.901038}{0.548612}%
\vSn{42.546962}{326.858444}{38.775973}{0.562702}%
\vSn{42.927963}{327.210851}{49.640734}{0.570291}%
\vSn{43.251196}{327.645413}{60.506624}{0.571665}%
\vSn{43.499830}{328.142997}{71.371706}{0.566880}%
\vSn{43.662534}{328.680178}{82.239100}{0.555744}%
\vSn{43.704906}{329.230832}{93.135269}{0.537888}%
\vSn{43.591924}{329.767914}{104.128819}{0.512910}%
\vSn{43.414222}{330.265308}{115.352557}{0.480577}%
\vSn{43.193378}{330.699601}{127.035283}{0.441054}%
\vSn{42.956198}{331.051678}{139.555634}{0.395174}%
\vSn{42.733853}{331.308031}{153.537351}{0.344786}%
\vSn{42.560560}{331.461673}{169.998514}{0.293325}%
\vSn{42.314609}{331.512615}{-169.554762}{0.246801}%
\vSn{41.967271}{331.467872}{-143.792486}{0.214823}%
\vSn{41.745291}{331.340973}{-114.229630}{0.208268}%
\vSn{41.708744}{331.151052}{-86.286891}{0.230001}%
\vSn{41.767258}{330.921535}{-63.542666}{0.271416}%
\vSn{41.965501}{330.678545}{-45.507497}{0.321612}%
\vSn{42.277897}{330.449125}{-30.572060}{0.373029}%
\vSn{42.687475}{330.259395}{-17.494580}{0.421232}%
\vSn{43.176282}{330.132765}{-5.495725}{0.463753}%
\vSn{43.634936}{330.088351}{5.897738}{0.499356}%
\vSn{44.051253}{330.139662}{16.973036}{0.527614}%
\vSn{44.481075}{330.293684}{27.901038}{0.548612}%
\vSn{44.898623}{330.550404}{38.775973}{0.562702}%
\vSn{45.279624}{330.902811}{49.640734}{0.570291}%
\vSn{45.602857}{331.337373}{60.506624}{0.571665}%
\vSn{45.851492}{331.834957}{71.371706}{0.566880}%
\vSn{46.014196}{332.372138}{82.239100}{0.555744}%
\vSn{46.056567}{332.922792}{93.135269}{0.537888}%
}}%
{\color{vltTeal}\vlB{%
\vSn{45.943585}{333.459874}{104.128819}{0.512910}%
\vSn{45.765884}{333.957268}{115.352557}{0.480577}%
\vSn{45.545040}{334.391561}{127.035283}{0.441054}%
\vSn{45.307859}{334.743638}{139.555634}{0.395174}%
\vSn{45.085514}{334.999991}{153.537351}{0.344786}%
\vSn{44.912221}{335.153633}{169.998514}{0.293325}%
\vSn{44.666271}{335.204576}{-169.554762}{0.246801}%
\vSn{44.318933}{335.159832}{-143.792486}{0.214823}%
\vSn{44.096952}{335.032933}{-114.229630}{0.208268}%
\vSn{44.060405}{334.843012}{-86.286891}{0.230001}%
\vSn{44.118920}{334.613495}{-63.542666}{0.271416}%
\vSn{44.415516}{334.370505}{28.810937}{2.470077}%
}}%
{\color{vltBlue}\vlB{%
\vSn{185.853465}{374.748112}{-104.543046}{3.590220}%
\vSn{185.842962}{371.272925}{-83.060035}{0.629546}%
\vSn{185.934018}{370.647992}{-73.217016}{0.630645}%
\vSn{186.141362}{370.044209}{-63.896555}{0.641974}%
\vSn{186.453967}{369.467716}{-55.800125}{0.658852}%
\vSn{186.853591}{368.922792}{-49.301469}{0.674310}%
\vSn{187.317543}{368.411563}{-44.514886}{0.681365}%
\vSn{187.820015}{367.933862}{-41.453154}{0.674656}%
\vSn{188.332889}{367.487235}{-40.166880}{0.651339}%
\vSn{188.826789}{367.067110}{-40.846622}{0.611585}%
\vSn{189.272688}{366.667112}{-43.902166}{0.558993}%
\vSn{189.644644}{366.279489}{-49.989788}{0.501140}%
\vSn{189.925068}{365.895651}{-59.792991}{0.450009}%
\vSn{190.112030}{365.506748}{-73.143840}{0.420542}%
\vSn{190.216014}{365.104274}{-87.848460}{0.423924}%
\vSn{190.154442}{364.680649}{-100.608033}{0.458755}%
\vSn{189.999622}{364.229734}{-109.653941}{0.512331}%
\vSn{189.773274}{363.747252}{-115.090439}{0.569961}%
\vSn{189.493819}{363.231073}{-117.638283}{0.620510}%
\vSn{189.187118}{362.681367}{-117.910258}{0.657228}%
\vSn{188.881852}{362.100586}{-116.268395}{0.677219}%
\vSn{188.606740}{361.493303}{-112.869129}{0.680933}%
\vSn{188.388801}{360.865895}{-107.746719}{0.671752}%
\vSn{188.252091}{360.226110}{-100.921510}{0.655441}%
\vSn{188.216415}{359.582540}{-92.546664}{0.639135}%
\vSn{188.219109}{358.944037}{-83.060035}{0.629546}%
\vSn{188.310165}{358.319103}{-73.217016}{0.630645}%
\vSn{188.517509}{357.715321}{-63.896555}{0.641974}%
\vSn{188.830114}{357.138828}{-55.800125}{0.658852}%
\vSn{189.229738}{356.593903}{-49.301469}{0.674310}%
\vSn{189.693690}{356.082675}{-44.514886}{0.681365}%
\vSn{190.196162}{355.604974}{-41.453154}{0.674656}%
}}%
{\color{vltBlue}\vlB{%
\vSn{190.709036}{355.158347}{-40.166880}{0.651339}%
\vSn{191.202936}{354.738222}{-40.846622}{0.611585}%
\vSn{191.648835}{354.338223}{-43.902166}{0.558993}%
\vSn{192.020791}{353.950601}{-49.989788}{0.501140}%
\vSn{192.301215}{353.566763}{-59.792991}{0.450009}%
\vSn{192.488177}{353.177860}{-73.143840}{0.420542}%
\vSn{192.592161}{352.775385}{-87.848460}{0.423924}%
\vSn{192.530589}{352.351761}{-100.608033}{0.458755}%
\vSn{192.375769}{351.900846}{-109.653941}{0.512331}%
\vSn{192.149421}{351.418363}{-115.090439}{0.569961}%
\vSn{191.869966}{350.902185}{-117.638283}{0.620510}%
\vSn{191.563265}{350.352478}{-117.910258}{0.657228}%
\vSn{191.257998}{349.771698}{-116.268395}{0.677219}%
\vSn{190.982887}{349.164415}{-112.869129}{0.680933}%
\vSn{190.764948}{348.537007}{-107.746719}{0.671752}%
\vSn{190.628238}{347.897222}{-100.921510}{0.655441}%
\vSn{190.592562}{347.253652}{-92.546664}{0.639135}%
\vSn{190.595256}{346.615148}{-83.060035}{0.629546}%
\vSn{190.686312}{345.990215}{-73.217016}{0.630645}%
\vSn{190.893656}{345.386433}{-63.896555}{0.641974}%
\vSn{191.206261}{344.809940}{-55.800125}{0.658852}%
\vSn{191.605885}{344.265015}{-49.301469}{0.674310}%
\vSn{192.069837}{343.753787}{-44.514886}{0.681365}%
\vSn{192.572309}{343.276086}{-41.453154}{0.674656}%
\vSn{193.085183}{342.829458}{-40.166880}{0.651339}%
\vSn{193.579082}{342.409334}{-40.846622}{0.611585}%
\vSn{194.024982}{342.009335}{-43.902166}{0.558993}%
\vSn{194.396938}{341.621713}{-49.989788}{0.501140}%
\vSn{194.677362}{341.237875}{-59.792991}{0.450009}%
\vSn{194.864324}{340.848971}{-73.143840}{0.420542}%
\vSn{194.968308}{340.446497}{-87.848460}{0.423924}%
\vSn{194.906736}{340.022872}{-100.608033}{0.458755}%
}}%
{\color{vltBlue}\vlB{%
\vSn{194.751916}{339.571958}{-109.653941}{0.512331}%
\vSn{194.525568}{339.089475}{-115.090439}{0.569961}%
\vSn{194.246113}{338.573296}{-117.638283}{0.620510}%
\vSn{193.939412}{338.023590}{-117.910258}{0.657228}%
\vSn{193.634145}{337.442810}{-116.268395}{0.677219}%
\vSn{193.359034}{336.835527}{-112.869129}{0.680933}%
\vSn{193.141094}{336.208119}{-107.746719}{0.671752}%
\vSn{193.004385}{335.568334}{-100.921510}{0.655441}%
\vSn{192.968709}{334.924764}{-92.546664}{0.639135}%
\vSn{192.971403}{334.286260}{-83.060035}{0.629546}%
\vSn{193.062459}{333.661327}{-73.217016}{0.630645}%
\vSn{193.269803}{333.057545}{-63.896555}{0.641974}%
\vSn{193.582408}{332.481051}{-55.800125}{0.658852}%
\vSn{193.982032}{331.936127}{-49.301469}{0.674310}%
\vSn{194.445984}{331.424898}{-44.514886}{0.681365}%
\vSn{194.948456}{330.947197}{-41.453154}{0.674656}%
\vSn{195.461330}{330.500570}{-40.166880}{0.651339}%
\vSn{195.955229}{330.080446}{-40.846622}{0.611585}%
\vSn{196.401129}{329.680447}{-43.902166}{0.558993}%
\vSn{196.773085}{329.292824}{-49.989788}{0.501140}%
\vSn{197.053509}{328.908987}{-59.792991}{0.450009}%
\vSn{197.240471}{328.520083}{-73.143840}{0.420542}%
\vSn{197.344455}{328.117609}{-87.848460}{0.423924}%
\vSn{197.282882}{327.693984}{-100.608033}{0.458755}%
\vSn{197.128063}{327.243070}{-109.653941}{0.512331}%
\vSn{196.901715}{326.760587}{-115.090439}{0.569961}%
\vSn{196.622260}{326.244408}{-117.638283}{0.620510}%
\vSn{196.315559}{325.694702}{-117.910258}{0.657228}%
\vSn{196.010292}{325.113922}{-116.268395}{0.677219}%
\vSn{195.735181}{324.506639}{-112.869129}{0.680933}%
\vSn{195.517241}{323.879230}{-107.746719}{0.671752}%
\vSn{195.380532}{323.239445}{-100.921510}{0.655441}%
}}%
{\color{vltBlue}\vlB{%
\vSn{195.344855}{322.595876}{-92.546664}{0.639135}%
\vSn{195.421819}{321.957372}{-54.877287}{3.761876}%
\vSn{179.809593}{376.015964}{-148.486832}{3.245835}%
\vSn{179.534134}{374.319383}{-96.890397}{0.630772}%
\vSn{179.465529}{373.693167}{-95.858659}{0.663776}%
\vSn{179.385843}{373.032858}{-96.791326}{0.680298}%
\vSn{179.275866}{372.357333}{-99.552325}{0.680259}%
\vSn{179.119984}{371.686506}{-104.138826}{0.666733}%
\vSn{178.907276}{371.039971}{-110.585701}{0.645523}%
\vSn{178.631901}{370.435666}{-118.809341}{0.624283}%
\vSn{178.291835}{369.888652}{-128.409412}{0.610737}%
\vSn{177.886253}{369.410083}{-138.573661}{0.610030}%
\vSn{177.414540}{369.006453}{-148.274590}{0.622437}%
\vSn{176.879064}{368.679145}{-156.663507}{0.643226}%
\vSn{176.288519}{368.424344}{-163.298758}{0.664807}%
\vSn{175.658072}{368.233291}{-168.073504}{0.679421}%
\vSn{175.006881}{368.092884}{-171.018852}{0.681024}%
\vSn{174.355133}{367.986570}{-172.141015}{0.666239}%
\vSn{173.721570}{367.895471}{-171.320588}{0.634811}%
\vSn{173.121624}{367.799675}{-168.254312}{0.589917}%
\vSn{172.566577}{367.679586}{-162.456805}{0.538504}%
\vSn{172.065156}{367.517268}{-153.454332}{0.491392}%
\vSn{171.629021}{367.297659}{-141.411771}{0.461835}%
\vSn{171.275914}{367.009604}{-127.943408}{0.460290}%
\vSn{171.016975}{366.646611}{-115.654416}{0.487359}%
\vSn{170.842373}{366.207296}{-106.315985}{0.533299}%
\vSn{170.728321}{365.695474}{-100.210053}{0.584831}%
\vSn{170.648987}{365.119904}{-96.890397}{0.630772}%
\vSn{170.580382}{364.493687}{-95.858659}{0.663776}%
\vSn{170.500696}{363.833378}{-96.791326}{0.680298}%
\vSn{170.390719}{363.157854}{-99.552325}{0.680259}%
\vSn{170.234837}{362.487027}{-104.138826}{0.666733}%
}}%
{\color{vltBlue}\vlB{%
\vSn{170.022129}{361.840492}{-110.585701}{0.645523}%
\vSn{169.746754}{361.236187}{-118.809341}{0.624283}%
\vSn{169.406688}{360.689172}{-128.409412}{0.610737}%
\vSn{169.001106}{360.210604}{-138.573661}{0.610030}%
\vSn{168.529393}{359.806974}{-148.274590}{0.622437}%
\vSn{167.993917}{359.479666}{-156.663507}{0.643226}%
\vSn{167.403372}{359.224864}{-163.298758}{0.664807}%
\vSn{166.772925}{359.033811}{-168.073504}{0.679421}%
\vSn{166.121734}{358.893404}{-171.018852}{0.681024}%
\vSn{165.469986}{358.787090}{-172.141015}{0.666239}%
\vSn{164.836423}{358.695992}{-171.320588}{0.634811}%
\vSn{164.236477}{358.600195}{-168.254312}{0.589917}%
\vSn{163.681430}{358.480107}{-162.456805}{0.538504}%
\vSn{163.180009}{358.317789}{-153.454332}{0.491392}%
\vSn{162.743874}{358.098180}{-141.411771}{0.461835}%
\vSn{162.390767}{357.810125}{-127.943408}{0.460290}%
\vSn{162.131828}{357.447132}{-115.654416}{0.487359}%
\vSn{161.957226}{357.007816}{-106.315985}{0.533299}%
\vSn{161.843174}{356.495994}{-100.210053}{0.584831}%
\vSn{161.763839}{355.920424}{-96.890397}{0.630772}%
\vSn{161.695235}{355.294208}{-95.858659}{0.663776}%
\vSn{161.615549}{354.633899}{-96.791326}{0.680298}%
\vSn{161.505572}{353.958374}{-99.552325}{0.680259}%
\vSn{161.349690}{353.287547}{-104.138826}{0.666733}%
\vSn{161.136982}{352.641012}{-110.585701}{0.645523}%
\vSn{160.861607}{352.036707}{-118.809341}{0.624283}%
\vSn{160.521541}{351.489693}{-128.409412}{0.610737}%
\vSn{160.115959}{351.011124}{-138.573661}{0.610030}%
\vSn{159.644246}{350.607494}{-148.274590}{0.622437}%
\vSn{159.108770}{350.280186}{-156.663507}{0.643226}%
\vSn{158.518225}{350.025385}{-163.298758}{0.664807}%
\vSn{157.887778}{349.834332}{-168.073504}{0.679421}%
}}%
{\color{vltBlue}\vlB{%
\vSn{157.236587}{349.693925}{-171.018852}{0.681024}%
\vSn{156.584839}{349.587611}{-172.141015}{0.666239}%
\vSn{155.951276}{349.496512}{-171.320588}{0.634811}%
\vSn{155.351330}{349.400716}{-168.254312}{0.589917}%
\vSn{154.796283}{349.280627}{-162.456805}{0.538504}%
\vSn{154.294862}{349.118309}{-153.454332}{0.491392}%
\vSn{153.858726}{348.898700}{-141.411771}{0.461835}%
\vSn{153.505620}{348.610645}{-127.943408}{0.460290}%
\vSn{153.246681}{348.247652}{-115.654416}{0.487359}%
\vSn{153.072079}{347.808337}{-106.315985}{0.533299}%
\vSn{152.958027}{347.296515}{-100.210053}{0.584831}%
\vSn{152.878692}{346.720945}{-96.890397}{0.630772}%
\vSn{152.810088}{346.094728}{-95.858659}{0.663776}%
\vSn{152.730402}{345.434419}{-96.791326}{0.680298}%
\vSn{152.620425}{344.758895}{-99.552325}{0.680259}%
\vSn{152.464543}{344.088068}{-104.138826}{0.666733}%
\vSn{152.251835}{343.441533}{-110.585701}{0.645523}%
\vSn{151.976460}{342.837228}{-118.809341}{0.624283}%
\vSn{151.636394}{342.290213}{-128.409412}{0.610737}%
\vSn{151.230812}{341.811645}{-138.573661}{0.610030}%
\vSn{150.759099}{341.408015}{-148.274590}{0.622437}%
\vSn{150.223623}{341.080707}{-156.663507}{0.643226}%
\vSn{149.633078}{340.825905}{-163.298758}{0.664807}%
\vSn{149.002631}{340.634852}{-168.073504}{0.679421}%
\vSn{148.351440}{340.494445}{-171.018852}{0.681024}%
\vSn{147.699692}{340.388131}{-172.141015}{0.666239}%
\vSn{147.066129}{340.297033}{-171.320588}{0.634811}%
\vSn{146.466183}{340.201236}{-168.254312}{0.589917}%
\vSn{145.911136}{340.081148}{-162.456805}{0.538504}%
\vSn{145.409715}{339.918830}{-153.454332}{0.491392}%
\vSn{144.973579}{339.699221}{-141.411771}{0.461835}%
\vSn{144.620473}{339.411166}{-127.943408}{0.460290}%
}}%
{\color{vltBlue}\vlB{%
\vSn{144.361533}{339.048173}{-115.654416}{0.487359}%
\vSn{144.186932}{338.608857}{-106.315985}{0.533299}%
\vSn{144.072880}{338.097035}{-100.210053}{0.584831}%
\vSn{142.182884}{337.521465}{-121.436409}{3.730497}%
\vSn{180.314708}{377.320966}{-161.056064}{3.276868}%
\vSn{179.833358}{376.257154}{-110.287632}{0.636479}%
\vSn{179.686512}{375.660159}{-102.288000}{0.611853}%
\vSn{179.629221}{375.062324}{-94.896050}{0.575344}%
\vSn{179.627896}{374.489079}{-88.131423}{0.525175}%
\vSn{179.648913}{373.964184}{-82.017653}{0.460548}%
\vSn{179.720243}{373.508098}{-76.644897}{0.381828}%
\vSn{179.816991}{373.136596}{-72.333208}{0.290617}%
\vSn{179.909984}{372.859684}{-70.313966}{0.189854}%
\vSn{179.957718}{372.680927}{-78.441427}{0.085464}%
\vSn{180.327474}{372.597196}{178.025223}{0.049134}%
\vSn{180.006925}{372.598889}{151.164574}{0.148649}%
\vSn{179.786242}{372.670582}{151.165419}{0.251923}%
\vSn{179.496114}{372.792080}{154.830985}{0.347327}%
\vSn{179.125627}{372.939795}{159.848570}{0.431218}%
\vSn{178.681052}{373.088350}{165.688836}{0.501497}%
\vSn{178.176280}{373.212314}{172.202178}{0.557317}%
\vSn{177.630121}{373.287930}{179.349081}{0.599033}%
\vSn{176.959083}{373.294735}{-172.886463}{0.628070}%
\vSn{176.275187}{373.216957}{-164.540093}{0.646633}%
\vSn{175.614554}{373.044588}{-155.694735}{0.657249}%
\vSn{175.002710}{372.774066}{-146.494203}{0.662201}%
\vSn{174.462280}{372.408516}{-137.137024}{0.662955}%
\vSn{174.010971}{371.957543}{-127.848905}{0.659767}%
\vSn{173.659938}{371.436570}{-118.843336}{0.651616}%
\vSn{173.412890}{370.865792}{-110.287632}{0.636479}%
\vSn{173.266044}{370.268797}{-102.288000}{0.611853}%
\vSn{173.208753}{369.670961}{-94.896050}{0.575344}%
}}%
{\color{vltBlue}\vlB{%
\vSn{173.207428}{369.097717}{-88.131423}{0.525175}%
\vSn{173.228445}{368.572821}{-82.017653}{0.460548}%
\vSn{173.299775}{368.116736}{-76.644897}{0.381828}%
\vSn{173.396523}{367.745233}{-72.333208}{0.290617}%
\vSn{173.489516}{367.468322}{-70.313966}{0.189854}%
\vSn{173.537250}{367.289564}{-78.441427}{0.085464}%
\vSn{173.907006}{367.205833}{178.025223}{0.049134}%
\vSn{173.586457}{367.207526}{151.164574}{0.148649}%
\vSn{173.365774}{367.279219}{151.165419}{0.251923}%
\vSn{173.075646}{367.400717}{154.830985}{0.347327}%
\vSn{172.705159}{367.548432}{159.848570}{0.431218}%
\vSn{172.260584}{367.696988}{165.688836}{0.501497}%
\vSn{171.755812}{367.820952}{172.202178}{0.557317}%
\vSn{171.209653}{367.896567}{179.349081}{0.599033}%
\vSn{170.538615}{367.903372}{-172.886463}{0.628070}%
\vSn{169.854719}{367.825595}{-164.540093}{0.646633}%
\vSn{169.194086}{367.653226}{-155.694735}{0.657249}%
\vSn{168.582242}{367.382703}{-146.494203}{0.662201}%
\vSn{168.041812}{367.017154}{-137.137024}{0.662955}%
\vSn{167.590503}{366.566180}{-127.848905}{0.659767}%
\vSn{167.239470}{366.045207}{-118.843336}{0.651616}%
\vSn{166.992422}{365.474429}{-110.287632}{0.636479}%
\vSn{166.845576}{364.877434}{-102.288000}{0.611853}%
\vSn{166.788285}{364.279599}{-94.896050}{0.575344}%
\vSn{166.786960}{363.706354}{-88.131423}{0.525175}%
\vSn{166.807977}{363.181459}{-82.017653}{0.460548}%
\vSn{166.879307}{362.725373}{-76.644897}{0.381828}%
\vSn{166.976055}{362.353870}{-72.333208}{0.290617}%
\vSn{167.069048}{362.076959}{-70.313966}{0.189854}%
\vSn{167.116782}{361.898202}{-78.441427}{0.085464}%
\vSn{167.486538}{361.814471}{178.025223}{0.049134}%
\vSn{167.165989}{361.816164}{151.164574}{0.148649}%
}}%
{\color{vltBlue}\vlB{%
\vSn{166.945306}{361.887857}{151.165419}{0.251923}%
\vSn{166.655178}{362.009355}{154.830985}{0.347327}%
\vSn{166.284691}{362.157069}{159.848570}{0.431218}%
\vSn{165.840116}{362.305625}{165.688836}{0.501497}%
\vSn{165.335344}{362.429589}{172.202178}{0.557317}%
\vSn{164.789185}{362.505205}{179.349081}{0.599033}%
\vSn{164.118147}{362.512010}{-172.886463}{0.628070}%
\vSn{163.434251}{362.434232}{-164.540093}{0.646633}%
\vSn{162.773618}{362.261863}{-155.694735}{0.657249}%
\vSn{162.161774}{361.991341}{-146.494203}{0.662201}%
\vSn{161.621344}{361.625791}{-137.137024}{0.662955}%
\vSn{161.170035}{361.174818}{-127.848905}{0.659767}%
\vSn{160.819002}{360.653845}{-118.843336}{0.651616}%
\vSn{160.571955}{360.083066}{-110.287632}{0.636479}%
\vSn{160.425108}{359.486072}{-102.288000}{0.611853}%
\vSn{160.367817}{358.888236}{-94.896050}{0.575344}%
\vSn{160.366492}{358.314992}{-88.131423}{0.525175}%
\vSn{160.387509}{357.790096}{-82.017653}{0.460548}%
\vSn{160.458839}{357.334010}{-76.644897}{0.381828}%
\vSn{160.555587}{356.962508}{-72.333208}{0.290617}%
\vSn{160.648580}{356.685597}{-70.313966}{0.189854}%
\vSn{160.696314}{356.506839}{-78.441427}{0.085464}%
\vSn{161.066070}{356.423108}{178.025223}{0.049134}%
\vSn{160.745521}{356.424801}{151.164574}{0.148649}%
\vSn{160.524838}{356.496494}{151.165419}{0.251923}%
\vSn{160.234710}{356.617992}{154.830985}{0.347327}%
\vSn{159.864224}{356.765707}{159.848570}{0.431218}%
\vSn{159.419648}{356.914262}{165.688836}{0.501497}%
\vSn{158.914876}{357.038226}{172.202178}{0.557317}%
\vSn{158.368717}{357.113842}{179.349081}{0.599033}%
\vSn{157.697679}{357.120647}{-172.886463}{0.628070}%
\vSn{157.013784}{357.042870}{-164.540093}{0.646633}%
}}%
{\color{vltBlue}\vlB{%
\vSn{156.353150}{356.870501}{-155.694735}{0.657249}%
\vSn{155.741306}{356.599978}{-146.494203}{0.662201}%
\vSn{155.200876}{356.234429}{-137.137024}{0.662955}%
\vSn{154.749567}{355.783455}{-127.848905}{0.659767}%
\vSn{154.398534}{355.262482}{-118.843336}{0.651616}%
\vSn{154.002758}{354.691704}{-100.827597}{1.866433}%
\vSn{192.021038}{315.287725}{145.597329}{2.659462}%
\vSn{191.573769}{316.790335}{-153.144140}{0.555294}%
\vSn{191.030059}{316.539483}{-153.735929}{0.610681}%
\vSn{190.452114}{316.269251}{-156.194415}{0.649748}%
\vSn{189.847161}{316.006990}{-160.224446}{0.672357}%
\vSn{189.226177}{315.779508}{-165.691675}{0.680863}%
\vSn{188.602028}{315.611239}{-172.503907}{0.679546}%
\vSn{187.979989}{315.522587}{179.494970}{0.673764}%
\vSn{187.254678}{315.528525}{170.613536}{0.668696}%
\vSn{186.555299}{315.637585}{161.338727}{0.667814}%
\vSn{185.898978}{315.851267}{152.256612}{0.671683}%
\vSn{185.298795}{316.163944}{143.903155}{0.677749}%
\vSn{184.762045}{316.563241}{136.651296}{0.681257}%
\vSn{184.290258}{317.030881}{130.702334}{0.676748}%
\vSn{183.880222}{317.543929}{126.159096}{0.659449}%
\vSn{183.525182}{318.076357}{123.128725}{0.626258}%
\vSn{183.216001}{318.600813}{121.834866}{0.576382}%
\vSn{182.942679}{319.090491}{122.759845}{0.511881}%
\vSn{182.697022}{319.520955}{126.854878}{0.438474}%
\vSn{182.477499}{319.871803}{135.743193}{0.367196}%
\vSn{182.291476}{320.128060}{151.063500}{0.316501}%
\vSn{182.126112}{320.281196}{170.933751}{0.307872}%
\vSn{181.788805}{320.329709}{-171.609807}{0.345966}%
\vSn{181.320482}{320.279228}{-160.589550}{0.412542}%
\vSn{180.841035}{320.142127}{-155.037322}{0.486803}%
\vSn{180.333001}{319.936682}{-153.144140}{0.555294}%
}}%
{\color{vltBlue}\vlB{%
\vSn{179.789291}{319.685829}{-153.735929}{0.610681}%
\vSn{179.211345}{319.415598}{-156.194415}{0.649748}%
\vSn{178.606392}{319.153337}{-160.224446}{0.672357}%
\vSn{177.985408}{318.925855}{-165.691675}{0.680863}%
\vSn{177.361260}{318.757586}{-172.503907}{0.679546}%
\vSn{176.739220}{318.668934}{179.494970}{0.673764}%
\vSn{176.013909}{318.674872}{170.613536}{0.668696}%
\vSn{175.314531}{318.783932}{161.338727}{0.667814}%
\vSn{174.658209}{318.997614}{152.256612}{0.671683}%
\vSn{174.058026}{319.310291}{143.903155}{0.677749}%
\vSn{173.521277}{319.709588}{136.651296}{0.681257}%
\vSn{173.049489}{320.177228}{130.702334}{0.676748}%
\vSn{172.639453}{320.690276}{126.159096}{0.659449}%
\vSn{172.284413}{321.222704}{123.128725}{0.626258}%
\vSn{171.975233}{321.747160}{121.834866}{0.576382}%
\vSn{171.701910}{322.236838}{122.759845}{0.511881}%
\vSn{171.456253}{322.667302}{126.854878}{0.438474}%
\vSn{171.236731}{323.018150}{135.743193}{0.367196}%
\vSn{171.050707}{323.274407}{151.063500}{0.316501}%
\vSn{170.885343}{323.427543}{170.933751}{0.307872}%
\vSn{170.548037}{323.476056}{-171.609807}{0.345966}%
\vSn{170.079714}{323.425575}{-160.589550}{0.412542}%
\vSn{169.600266}{323.288474}{-155.037322}{0.486803}%
\vSn{169.092232}{323.083029}{-153.144140}{0.555294}%
\vSn{168.548522}{322.832176}{-153.735929}{0.610681}%
\vSn{167.970576}{322.561945}{-156.194415}{0.649748}%
\vSn{167.365624}{322.299684}{-160.224446}{0.672357}%
\vSn{166.744640}{322.072202}{-165.691675}{0.680863}%
\vSn{166.120491}{321.903933}{-172.503907}{0.679546}%
\vSn{165.498451}{321.815281}{179.494970}{0.673764}%
\vSn{164.773141}{321.821219}{170.613536}{0.668696}%
\vSn{164.073762}{321.930279}{161.338727}{0.667814}%
}}%
{\color{vltBlue}\vlB{%
\vSn{163.417440}{322.143961}{152.256612}{0.671683}%
\vSn{162.817257}{322.456638}{143.903155}{0.677749}%
\vSn{162.280508}{322.855935}{136.651296}{0.681257}%
\vSn{161.808720}{323.323575}{130.702334}{0.676748}%
\vSn{161.398685}{323.836623}{126.159096}{0.659449}%
\vSn{161.043644}{324.369050}{123.128725}{0.626258}%
\vSn{160.734464}{324.893507}{121.834866}{0.576382}%
\vSn{160.461142}{325.383185}{122.759845}{0.511881}%
\vSn{160.215485}{325.813649}{126.854878}{0.438474}%
\vSn{159.995962}{326.164497}{135.743193}{0.367196}%
\vSn{159.809939}{326.420754}{151.063500}{0.316501}%
\vSn{159.644575}{326.573890}{170.933751}{0.307872}%
\vSn{159.307268}{326.622403}{-171.609807}{0.345966}%
\vSn{158.838945}{326.571922}{-160.589550}{0.412542}%
\vSn{158.359498}{326.434821}{-155.037322}{0.486803}%
\vSn{157.851463}{326.229376}{-153.144140}{0.555294}%
\vSn{157.307754}{325.978523}{-153.735929}{0.610681}%
\vSn{156.729808}{325.708292}{-156.194415}{0.649748}%
\vSn{156.124855}{325.446031}{-160.224446}{0.672357}%
\vSn{155.503871}{325.218548}{-165.691675}{0.680863}%
\vSn{154.879722}{325.050280}{-172.503907}{0.679546}%
\vSn{154.257683}{324.961628}{179.494970}{0.673764}%
\vSn{153.532372}{324.967566}{170.613536}{0.668696}%
\vSn{152.832994}{325.076626}{161.338727}{0.667814}%
\vSn{152.176672}{325.290308}{152.256612}{0.671683}%
\vSn{151.576489}{325.602985}{143.903155}{0.677749}%
\vSn{151.039739}{326.002282}{136.651296}{0.681257}%
\vSn{150.567952}{326.469922}{130.702334}{0.676748}%
\vSn{150.157916}{326.982970}{126.159096}{0.659449}%
\vSn{149.802876}{327.515397}{123.128725}{0.626258}%
\vSn{149.493696}{328.039854}{121.834866}{0.576382}%
\vSn{149.220373}{328.529532}{122.759845}{0.511881}%
}}%
{\color{vltBlue}\vlB{%
\vSn{148.974716}{328.959996}{126.854878}{0.438474}%
\vSn{148.755193}{329.310844}{135.743193}{0.367196}%
\vSn{148.569170}{329.567101}{151.063500}{0.316501}%
\vSn{148.403806}{329.720237}{170.933751}{0.307872}%
\vSn{148.066499}{329.768750}{-171.609807}{0.345966}%
\vSn{147.598177}{329.718269}{-160.589550}{0.412542}%
\vSn{147.118729}{329.581167}{-155.037322}{0.486803}%
\vSn{143.497717}{329.375723}{177.426076}{3.785106}%
\vSn{191.980870}{317.021640}{137.107371}{3.776992}%
\vSn{191.617890}{319.592361}{-176.817077}{0.629620}%
\vSn{191.012518}{319.557402}{-173.721700}{0.586007}%
\vSn{190.481353}{319.493318}{-172.384247}{0.525956}%
\vSn{190.040048}{319.423613}{-173.469094}{0.452225}%
\vSn{189.705025}{319.372178}{-178.376653}{0.371472}%
\vSn{189.352442}{319.361654}{170.260478}{0.297007}%
\vSn{188.992517}{319.411898}{149.927548}{0.252899}%
\vSn{188.706502}{319.538625}{125.908679}{0.263856}%
\vSn{188.543976}{319.752336}{108.943102}{0.322749}%
\vSn{188.455571}{320.057605}{100.373026}{0.401728}%
\vSn{188.392264}{320.452767}{97.122963}{0.480977}%
\vSn{188.324641}{320.930032}{97.053957}{0.550144}%
\vSn{188.231220}{321.476012}{99.098829}{0.604229}%
\vSn{188.094660}{322.072638}{102.760006}{0.641597}%
\vSn{187.901658}{322.698390}{107.814203}{0.663168}%
\vSn{187.643571}{323.329762}{114.151056}{0.671916}%
\vSn{187.316752}{323.942865}{121.662731}{0.672254}%
\vSn{186.922182}{324.515056}{130.153493}{0.669122}%
\vSn{186.464431}{325.026478}{139.281968}{0.666743}%
\vSn{185.950626}{325.461419}{148.573436}{0.667344}%
\vSn{185.390252}{325.809376}{157.513977}{0.670395}%
\vSn{184.795749}{326.065774}{165.671453}{0.672796}%
\vSn{184.182822}{326.232279}{172.761872}{0.669898}%
}}%
{\color{vltBlue}\vlB{%
\vSn{183.569578}{326.316682}{178.631455}{0.656828}%
\vSn{182.927482}{326.332369}{-176.817077}{0.629620}%
\vSn{182.322110}{326.297410}{-173.721700}{0.586007}%
\vSn{181.790945}{326.233325}{-172.384247}{0.525956}%
\vSn{181.349640}{326.163621}{-173.469094}{0.452225}%
\vSn{181.014617}{326.112185}{-178.376653}{0.371472}%
\vSn{180.662034}{326.101662}{170.260478}{0.297007}%
\vSn{180.302109}{326.151906}{149.927548}{0.252899}%
\vSn{180.016094}{326.278633}{125.908679}{0.263856}%
\vSn{179.853568}{326.492343}{108.943102}{0.322749}%
\vSn{179.765163}{326.797613}{100.373026}{0.401728}%
\vSn{179.701856}{327.192775}{97.122963}{0.480977}%
\vSn{179.634233}{327.670040}{97.053957}{0.550144}%
\vSn{179.540812}{328.216020}{99.098829}{0.604229}%
\vSn{179.404252}{328.812646}{102.760006}{0.641597}%
\vSn{179.211250}{329.438398}{107.814203}{0.663168}%
\vSn{178.953163}{330.069770}{114.151056}{0.671916}%
\vSn{178.626344}{330.682873}{121.662731}{0.672254}%
\vSn{178.231774}{331.255063}{130.153493}{0.669122}%
\vSn{177.774023}{331.766486}{139.281968}{0.666743}%
\vSn{177.260218}{332.201427}{148.573436}{0.667344}%
\vSn{176.699844}{332.549384}{157.513977}{0.670395}%
\vSn{176.105341}{332.805782}{165.671453}{0.672796}%
\vSn{175.492414}{332.972286}{172.761872}{0.669898}%
\vSn{174.879170}{333.056689}{178.631455}{0.656828}%
\vSn{174.237074}{333.072376}{-176.817077}{0.629620}%
\vSn{173.631702}{333.037417}{-173.721700}{0.586007}%
\vSn{173.100537}{332.973333}{-172.384247}{0.525956}%
\vSn{172.659232}{332.903629}{-173.469094}{0.452225}%
\vSn{172.324209}{332.852193}{-178.376653}{0.371472}%
\vSn{171.971626}{332.841669}{170.260478}{0.297007}%
\vSn{171.611701}{332.891914}{149.927548}{0.252899}%
}}%
{\color{vltBlue}\vlB{%
\vSn{171.325686}{333.018640}{125.908679}{0.263856}%
\vSn{171.163160}{333.232351}{108.943102}{0.322749}%
\vSn{171.074755}{333.537620}{100.373026}{0.401728}%
\vSn{171.011448}{333.932783}{97.122963}{0.480977}%
\vSn{170.943825}{334.410047}{97.053957}{0.550144}%
\vSn{170.850404}{334.956027}{99.098829}{0.604229}%
\vSn{170.713844}{335.552654}{102.760006}{0.641597}%
\vSn{170.520842}{336.178406}{107.814203}{0.663168}%
\vSn{170.262755}{336.809777}{114.151056}{0.671916}%
\vSn{169.935936}{337.422880}{121.662731}{0.672254}%
\vSn{169.541365}{337.995071}{130.153493}{0.669122}%
\vSn{169.083614}{338.506494}{139.281968}{0.666743}%
\vSn{168.569810}{338.941435}{148.573436}{0.667344}%
\vSn{168.009435}{339.289391}{157.513977}{0.670395}%
\vSn{167.414933}{339.545789}{165.671453}{0.672796}%
\vSn{166.802006}{339.712294}{172.761872}{0.669898}%
\vSn{166.188762}{339.796697}{178.631455}{0.656828}%
\vSn{165.546665}{339.812384}{-176.817077}{0.629620}%
\vSn{164.941293}{339.777425}{-173.721700}{0.586007}%
\vSn{164.410129}{339.713341}{-172.384247}{0.525956}%
\vSn{163.968824}{339.643636}{-173.469094}{0.452225}%
\vSn{163.633801}{339.592201}{-178.376653}{0.371472}%
\vSn{163.281218}{339.581677}{170.260478}{0.297007}%
\vSn{162.921293}{339.631922}{149.927548}{0.252899}%
\vSn{162.635278}{339.758648}{125.908679}{0.263856}%
\vSn{162.472751}{339.972359}{108.943102}{0.322749}%
\vSn{162.384346}{340.277628}{100.373026}{0.401728}%
\vSn{162.321040}{340.672791}{97.122963}{0.480977}%
\vSn{162.253417}{341.150055}{97.053957}{0.550144}%
\vSn{162.159996}{341.696035}{99.098829}{0.604229}%
\vSn{162.023436}{342.292661}{102.760006}{0.641597}%
\vSn{161.830434}{342.918413}{107.814203}{0.663168}%
}}%
{\color{vltBlue}\vlB{%
\vSn{161.572346}{343.549785}{114.151056}{0.671916}%
\vSn{161.245528}{344.162888}{121.662731}{0.672254}%
\vSn{160.850957}{344.735079}{130.153493}{0.669122}%
\vSn{160.393206}{345.246502}{139.281968}{0.666743}%
\vSn{159.879402}{345.681442}{148.573436}{0.667344}%
\vSn{159.319027}{346.029399}{157.513977}{0.670395}%
\vSn{158.724525}{346.285797}{165.671453}{0.672796}%
\vSn{158.111598}{346.452302}{172.761872}{0.669898}%
\vSn{157.498354}{346.536705}{178.631455}{0.656828}%
\vSn{155.355955}{346.552392}{150.867751}{2.227420}%
\vSn{138.905422}{332.316997}{138.696375}{1.200085}%
\vSn{138.882772}{333.109112}{-45.507497}{0.321612}%
\vSn{139.195169}{332.879693}{-30.572060}{0.373029}%
\vSn{139.604746}{332.689962}{-17.494580}{0.421232}%
\vSn{140.093553}{332.563333}{-5.495725}{0.463753}%
\vSn{140.552208}{332.518919}{5.897738}{0.499356}%
\vSn{140.968524}{332.570229}{16.973036}{0.527614}%
\vSn{141.398346}{332.724251}{27.901038}{0.548612}%
\vSn{141.815895}{332.980972}{38.775973}{0.562702}%
\vSn{142.196896}{333.333379}{49.640734}{0.570291}%
\vSn{142.520129}{333.767941}{60.506624}{0.571665}%
\vSn{142.768763}{334.265525}{71.371706}{0.566880}%
\vSn{142.931468}{334.802706}{82.239100}{0.555744}%
\vSn{142.973839}{335.353359}{93.135269}{0.537888}%
\vSn{142.860857}{335.890442}{104.128819}{0.512910}%
\vSn{142.683155}{336.387836}{115.352557}{0.480577}%
\vSn{142.462311}{336.822129}{127.035283}{0.441054}%
\vSn{142.225131}{337.174206}{139.555634}{0.395174}%
\vSn{142.002786}{337.430559}{153.537351}{0.344786}%
\vSn{141.829493}{337.584200}{169.998514}{0.293325}%
\vSn{141.583543}{337.635143}{-169.554762}{0.246801}%
\vSn{141.236204}{337.590399}{-143.792486}{0.214823}%
}}%
{\color{vltBlue}\vlB{%
\vSn{141.014224}{337.463501}{-114.229630}{0.208268}%
\vSn{140.977677}{337.273580}{-86.286891}{0.230001}%
\vSn{141.036191}{337.044062}{-63.542666}{0.271416}%
\vSn{141.234434}{336.801072}{-45.507497}{0.321612}%
\vSn{141.546831}{336.571653}{-30.572060}{0.373029}%
\vSn{141.956408}{336.381922}{-17.494580}{0.421232}%
\vSn{142.445215}{336.255293}{-5.495725}{0.463753}%
\vSn{142.903869}{336.210879}{5.897738}{0.499356}%
\vSn{143.320186}{336.262189}{16.973036}{0.527614}%
\vSn{143.750008}{336.416211}{27.901038}{0.548612}%
\vSn{144.167557}{336.672932}{38.775973}{0.562702}%
\vSn{144.548558}{337.025339}{49.640734}{0.570291}%
\vSn{144.871790}{337.459901}{60.506624}{0.571665}%
\vSn{145.120425}{337.957485}{71.371706}{0.566880}%
\vSn{145.283129}{338.494666}{82.239100}{0.555744}%
\vSn{145.325501}{339.045319}{93.135269}{0.537888}%
\vSn{145.212518}{339.582402}{104.128819}{0.512910}%
\vSn{145.034817}{340.079796}{115.352557}{0.480577}%
\vSn{144.813973}{340.514089}{127.035283}{0.441054}%
\vSn{144.576792}{340.866166}{139.555634}{0.395174}%
\vSn{144.354447}{341.122519}{153.537351}{0.344786}%
\vSn{144.181154}{341.276160}{169.998514}{0.293325}%
\vSn{143.935204}{341.327103}{-169.554762}{0.246801}%
\vSn{143.587866}{341.282359}{-143.792486}{0.214823}%
\vSn{143.365885}{341.155461}{-114.229630}{0.208268}%
\vSn{143.329338}{340.965540}{-86.286891}{0.230001}%
\vSn{143.387853}{340.736022}{-63.542666}{0.271416}%
\vSn{143.586095}{340.493032}{-45.507497}{0.321612}%
\vSn{143.898492}{340.263613}{-30.572060}{0.373029}%
\vSn{144.308069}{340.073882}{-17.494580}{0.421232}%
\vSn{144.796876}{339.947253}{-5.495725}{0.463753}%
\vSn{145.255530}{339.902839}{5.897738}{0.499356}%
}}%
{\color{vltBlue}\vlB{%
\vSn{145.671847}{339.954150}{16.973036}{0.527614}%
\vSn{146.101669}{340.108171}{27.901038}{0.548612}%
\vSn{146.519218}{340.364892}{38.775973}{0.562702}%
\vSn{146.900219}{340.717299}{49.640734}{0.570291}%
\vSn{147.223451}{341.151861}{60.506624}{0.571665}%
\vSn{147.472086}{341.649445}{71.371706}{0.566880}%
\vSn{147.634790}{342.186626}{82.239100}{0.555744}%
\vSn{147.677162}{342.737280}{93.135269}{0.537888}%
\vSn{147.564180}{343.274362}{104.128819}{0.512910}%
\vSn{147.386478}{343.771756}{115.352557}{0.480577}%
\vSn{147.165634}{344.206049}{127.035283}{0.441054}%
\vSn{146.928454}{344.558126}{139.555634}{0.395174}%
\vSn{146.706109}{344.814479}{153.537351}{0.344786}%
\vSn{146.532816}{344.968121}{169.998514}{0.293325}%
\vSn{146.286865}{345.019063}{-169.554762}{0.246801}%
\vSn{145.939527}{344.974319}{-143.792486}{0.214823}%
\vSn{145.717547}{344.847421}{-114.229630}{0.208268}%
\vSn{145.681000}{344.657500}{-86.286891}{0.230001}%
\vSn{145.739514}{344.427982}{-63.542666}{0.271416}%
\vSn{145.937756}{344.184993}{-45.507497}{0.321612}%
\vSn{146.250153}{343.955573}{-30.572060}{0.373029}%
\vSn{146.659731}{343.765842}{-17.494580}{0.421232}%
\vSn{147.148538}{343.639213}{-5.495725}{0.463753}%
\vSn{147.607192}{343.594799}{5.897738}{0.499356}%
\vSn{148.023509}{343.646110}{16.973036}{0.527614}%
\vSn{148.453331}{343.800132}{27.901038}{0.548612}%
\vSn{148.870879}{344.056852}{38.775973}{0.562702}%
\vSn{149.251880}{344.409259}{49.640734}{0.570291}%
\vSn{149.575113}{344.843821}{60.506624}{0.571665}%
\vSn{149.823747}{345.341405}{71.371706}{0.566880}%
\vSn{149.986452}{345.878586}{82.239100}{0.555744}%
\vSn{150.028823}{346.429240}{93.135269}{0.537888}%
}}%
{\color{vltBlue}\vlB{%
\vSn{149.915841}{346.966322}{104.128819}{0.512910}%
\vSn{149.738139}{347.463716}{115.352557}{0.480577}%
\vSn{149.517296}{347.898009}{127.035283}{0.441054}%
\vSn{149.280115}{348.250086}{139.555634}{0.395174}%
\vSn{149.057770}{348.506439}{153.537351}{0.344786}%
\vSn{148.884477}{348.660081}{169.998514}{0.293325}%
\vSn{148.638527}{348.711023}{-169.554762}{0.246801}%
\vSn{148.291188}{348.666280}{-143.792486}{0.214823}%
\vSn{148.069208}{348.539381}{-114.229630}{0.208268}%
\vSn{148.032661}{348.349460}{-86.286891}{0.230001}%
\vSn{148.091176}{348.119943}{-63.542666}{0.271416}%
\vSn{148.387772}{347.876953}{28.810937}{2.470077}%
}}%
{\color{vltRed}\vlB{%
\vSs{85.932135}{363.570747}{-38.125767}{3.783315}%
\vSs{88.717471}{361.234967}{-71.673547}{0.596777}%
\vSs{88.909639}{360.668458}{-70.290648}{0.527397}%
\vSs{89.105228}{360.171958}{-65.586763}{0.452343}%
\vSs{89.338735}{359.760060}{-56.061563}{0.383867}%
\vSs{89.654537}{359.441590}{-40.778526}{0.340790}%
\vSs{90.067816}{359.219007}{-22.531349}{0.341267}%
\vSs{90.529767}{359.088237}{-7.354184}{0.385061}%
\vSs{90.964600}{359.038948}{2.059249}{0.453834}%
\vSs{91.371885}{359.055256}{6.683102}{0.528873}%
\vSs{91.883943}{359.116805}{8.011539}{0.598056}%
\vSs{92.485839}{359.200158}{7.038823}{0.654732}%
\vSs{93.162812}{359.280390}{4.317348}{0.696068}%
\vSs{93.898794}{359.332790}{0.139189}{0.722086}%
\vSs{94.568881}{359.334544}{-5.328106}{0.735041}%
\vSs{95.235166}{359.266289}{-11.941382}{0.738756}%
\vSs{95.884953}{359.113432}{-19.501834}{0.737739}%
\vSs{96.505017}{358.867148}{-27.702645}{0.736040}%
\vSs{97.084971}{358.524975}{-36.128955}{0.736061}%
\vSs{97.616767}{358.090990}{-44.320715}{0.737778}%
\vSs{98.094071}{357.575524}{-51.864799}{0.738743}%
\vSs{98.512488}{356.994461}{-58.456771}{0.734887}%
\vSs{98.870615}{356.368157}{-63.899582}{0.721704}%
\vSs{99.171169}{355.720050}{-68.050437}{0.695394}%
\vSs{99.421601}{355.075063}{-70.740358}{0.653743}%
\vSs{99.634221}{354.457907}{-71.673547}{0.596777}%
\vSs{99.826389}{353.891398}{-70.290648}{0.527397}%
\vSs{100.021979}{353.394898}{-65.586763}{0.452343}%
\vSs{100.255485}{352.983000}{-56.061563}{0.383867}%
\vSs{100.571287}{352.664530}{-40.778526}{0.340790}%
\vSs{100.984567}{352.441947}{-22.531349}{0.341267}%
\vSs{101.446517}{352.311177}{-7.354184}{0.385061}%
}}%
{\color{vltRed}\vlB{%
\vSs{101.881350}{352.261889}{2.059249}{0.453834}%
\vSs{102.288636}{352.278196}{6.683102}{0.528873}%
\vSs{102.800693}{352.339745}{8.011539}{0.598056}%
\vSs{103.402589}{352.423098}{7.038823}{0.654732}%
\vSs{104.079562}{352.503330}{4.317348}{0.696068}%
\vSs{104.815544}{352.555730}{0.139189}{0.722086}%
\vSs{105.485631}{352.557484}{-5.328106}{0.735041}%
\vSs{106.151916}{352.489229}{-11.941382}{0.738756}%
\vSs{106.801703}{352.336373}{-19.501834}{0.737739}%
\vSs{107.421767}{352.090088}{-27.702645}{0.736040}%
\vSs{108.001721}{351.747916}{-36.128955}{0.736061}%
\vSs{108.533517}{351.313930}{-44.320715}{0.737778}%
\vSs{109.010821}{350.798464}{-51.864799}{0.738743}%
\vSs{109.429238}{350.217402}{-58.456771}{0.734887}%
\vSs{109.787365}{349.591097}{-63.899582}{0.721704}%
\vSs{110.087919}{348.942990}{-68.050437}{0.695394}%
\vSs{110.338351}{348.298003}{-70.740358}{0.653743}%
\vSs{110.550971}{347.680847}{-71.673547}{0.596777}%
\vSs{110.743139}{347.114338}{-70.290648}{0.527397}%
\vSs{110.938729}{346.617839}{-65.586763}{0.452343}%
\vSs{111.172235}{346.205940}{-56.061563}{0.383867}%
\vSs{111.488037}{345.887470}{-40.778526}{0.340790}%
\vSs{111.901317}{345.664887}{-22.531349}{0.341267}%
\vSs{112.363267}{345.534118}{-7.354184}{0.385061}%
\vSs{112.798100}{345.484829}{2.059249}{0.453834}%
\vSs{113.205386}{345.501136}{6.683102}{0.528873}%
\vSs{113.717443}{345.562685}{8.011539}{0.598056}%
\vSs{114.319339}{345.646038}{7.038823}{0.654732}%
\vSs{114.996312}{345.726270}{4.317348}{0.696068}%
\vSs{115.732294}{345.778670}{0.139189}{0.722086}%
\vSs{116.402381}{345.780425}{-5.328106}{0.735041}%
\vSs{117.068666}{345.712169}{-11.941382}{0.738756}%
}}%
{\color{vltRed}\vlB{%
\vSs{117.718453}{345.559313}{-19.501834}{0.737739}%
\vSs{118.338517}{345.313028}{-27.702645}{0.736040}%
\vSs{118.918472}{344.970856}{-36.128955}{0.736061}%
\vSs{119.450268}{344.536871}{-44.320715}{0.737778}%
\vSs{119.927571}{344.021404}{-51.864799}{0.738743}%
\vSs{120.345988}{343.440342}{-58.456771}{0.734887}%
\vSs{120.704115}{342.814038}{-63.899582}{0.721704}%
\vSs{121.004669}{342.165930}{-68.050437}{0.695394}%
\vSs{121.255102}{341.520943}{-70.740358}{0.653743}%
\vSs{121.467722}{340.903788}{-71.673547}{0.596777}%
\vSs{121.659889}{340.337279}{-70.290648}{0.527397}%
\vSs{121.855479}{339.840779}{-65.586763}{0.452343}%
\vSs{122.088985}{339.428880}{-56.061563}{0.383867}%
\vSs{122.404787}{339.110410}{-40.778526}{0.340790}%
\vSs{122.818067}{338.887827}{-22.531349}{0.341267}%
\vSs{123.280017}{338.757058}{-7.354184}{0.385061}%
\vSs{123.714851}{338.707769}{2.059249}{0.453834}%
\vSs{124.122136}{338.724077}{6.683102}{0.528873}%
\vSs{124.634193}{338.785626}{8.011539}{0.598056}%
\vSs{125.236090}{338.868978}{7.038823}{0.654732}%
\vSs{125.913062}{338.949210}{4.317348}{0.696068}%
\vSs{126.649044}{339.001611}{0.139189}{0.722086}%
\vSs{127.319131}{339.003365}{-5.328106}{0.735041}%
\vSs{127.985416}{338.935110}{-11.941382}{0.738756}%
\vSs{128.635203}{338.782253}{-19.501834}{0.737739}%
\vSs{129.255267}{338.535968}{-27.702645}{0.736040}%
\vSs{129.835222}{338.193796}{-36.128955}{0.736061}%
\vSs{130.367018}{337.759811}{-44.320715}{0.737778}%
\vSs{130.844322}{337.244345}{-51.864799}{0.738743}%
\vSs{131.262738}{336.663282}{-58.456771}{0.734887}%
\vSs{131.620865}{336.036978}{-63.899582}{0.721704}%
\vSs{131.921419}{335.388870}{-68.050437}{0.695394}%
}}%
{\color{vltRed}\vlB{%
\vSs{132.171852}{334.743883}{-70.740358}{0.653743}%
\vSs{132.719425}{334.126728}{-21.515547}{2.316070}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{133.266882}{328.898187}{0.039446}%
\vRa{133.396006}{329.348187}{0.118338}%
\vRa{133.525130}{329.798187}{0.197229}%
\vRa{133.654254}{330.248187}{0.276121}%
\vRa{133.783379}{330.698187}{0.355013}%
\vRa{133.912503}{331.148187}{0.433905}%
\vRa{134.041627}{331.598187}{0.512796}%
\vRa{134.170751}{332.048187}{0.591688}%
\vRa{134.299875}{332.498187}{0.670580}%
\vRa{134.428999}{332.948187}{0.749471}%
\vRa{134.558124}{333.398187}{0.828363}%
\vRa{134.687248}{333.848187}{0.567957}%
\vRa{134.816372}{334.298187}{0.043227}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{135.279773}{333.820241}{0.539854}%
\vRa{134.884167}{334.270241}{1.619563}%
\vRa{135.707340}{334.720241}{1.480493}%
\vRa{136.736345}{335.170241}{1.135591}%
\vRa{137.765349}{335.620241}{0.790690}%
\vRa{138.794353}{336.070241}{0.445788}%
\vRa{139.823357}{336.520241}{0.100886}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{137.831174}{324.682493}{0.216721}%
\vRa{137.309213}{325.132493}{0.650162}%
\vRa{136.787253}{325.582493}{1.083604}%
\vRa{136.265293}{326.032493}{1.517046}%
\vRa{135.743332}{326.482493}{1.950487}%
\vRa{135.221372}{326.932493}{2.383929}%
\vRa{134.699412}{327.382493}{2.817371}%
\vRa{134.177451}{327.832493}{2.076502}%
\vRa{133.655491}{328.282493}{0.965009}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{141.685877}{332.646543}{3.084298}%
\vRa{141.510439}{333.096543}{2.737776}%
\vRa{141.335000}{333.546543}{2.391254}%
\vRa{141.159562}{333.996543}{2.044732}%
\vRa{140.984124}{334.446543}{1.698209}%
\vRa{140.808686}{334.896543}{1.351687}%
\vRa{140.633247}{335.346543}{1.005165}%
\vRa{140.457809}{335.796543}{0.658643}%
\vRa{140.282371}{336.246543}{0.312121}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{138.047894}{324.682493}{0.558761}%
\vRa{137.959376}{325.132493}{1.676284}%
\vRa{137.870857}{325.582493}{2.793807}%
\vRa{137.782338}{326.032493}{3.911330}%
\vRa{137.693820}{326.482493}{5.028853}%
\vRa{137.605301}{326.932493}{4.480998}%
\vRa{137.516782}{327.382493}{0.866989}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{143.325115}{326.999104}{0.128941}%
\vRa{143.196357}{327.449104}{0.386824}%
\vRa{143.067598}{327.899104}{0.644706}%
\vRa{142.938840}{328.349104}{0.902588}%
\vRa{142.810082}{328.799104}{1.160471}%
\vRa{142.681324}{329.249104}{1.418353}%
\vRa{142.552566}{329.699104}{1.676235}%
\vRa{142.423808}{330.149104}{1.934118}%
\vRa{142.295049}{330.599104}{2.192000}%
\vRa{142.166291}{331.049104}{2.449882}%
\vRa{142.037533}{331.499104}{2.707765}%
\vRa{141.908775}{331.949104}{2.965647}%
\vRa{141.780017}{332.399104}{3.223529}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{136.678820}{327.715446}{0.742352}%
\vRa{135.045367}{328.165446}{2.227056}%
\vRa{133.411913}{328.615446}{3.711759}%
\vRa{133.383645}{329.065446}{3.591278}%
\vRa{133.591661}{329.515446}{3.234512}%
\vRa{133.799676}{329.965446}{2.877747}%
\vRa{134.007692}{330.415446}{2.520981}%
\vRa{134.215708}{330.865446}{2.164215}%
\vRa{134.423724}{331.315446}{1.807450}%
\vRa{134.631740}{331.765446}{1.450684}%
\vRa{134.839756}{332.215446}{1.093918}%
\vRa{135.047772}{332.665446}{0.737153}%
\vRa{135.255788}{333.115446}{0.380387}%
\vRa{135.463804}{333.565446}{0.023622}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{140.566638}{332.646543}{1.119239}%
\vRa{138.152721}{333.096543}{3.357718}%
\vRa{135.738804}{333.546543}{5.596197}%
\vRa{136.087647}{333.996543}{5.071915}%
\vRa{136.771750}{334.446543}{4.212374}%
\vRa{137.455853}{334.896543}{3.352833}%
\vRa{138.139955}{335.346543}{2.493292}%
\vRa{138.824058}{335.796543}{1.633751}%
\vRa{139.508161}{336.246543}{0.774210}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{141.538230}{326.999104}{1.786885}%
\vRa{137.835703}{327.449104}{5.360654}%
\vRa{137.850084}{327.899104}{5.217514}%
\vRa{138.240489}{328.349104}{4.698352}%
\vRa{138.630893}{328.799104}{4.179189}%
\vRa{139.021298}{329.249104}{3.660026}%
\vRa{139.411702}{329.699104}{3.140864}%
\vRa{139.802107}{330.149104}{2.621701}%
\vRa{140.192511}{330.599104}{2.102538}%
\vRa{140.582916}{331.049104}{1.583376}%
\vRa{140.973320}{331.499104}{1.064213}%
\vRa{141.363724}{331.949104}{0.545050}%
\vRa{141.754129}{332.399104}{0.025888}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{137.421172}{327.715446}{0.269577}%
\vRa{137.272422}{328.165446}{0.808731}%
\vRa{137.123672}{328.615446}{1.347886}%
\vRa{136.974923}{329.065446}{1.887040}%
\vRa{136.826173}{329.515446}{2.426194}%
\vRa{136.677423}{329.965446}{2.965348}%
\vRa{136.528673}{330.415446}{3.504502}%
\vRa{136.379924}{330.865446}{4.043657}%
\vRa{136.231174}{331.315446}{4.582811}%
\vRa{136.082424}{331.765446}{5.121965}%
\vRa{135.933674}{332.215446}{5.661119}%
\vRa{135.784925}{332.665446}{4.680312}%
\vRa{135.636175}{333.115446}{2.415145}%
\vRa{135.487425}{333.565446}{0.149977}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{137.299307}{324.682493}{101.128471}{3.091075}%
\vSm{143.197252}{326.999104}{73.989560}{5.890557}%
\vSm{141.772693}{332.646543}{0.258701}{3.240620}%
\vSm{135.287682}{327.715446}{108.291562}{6.429675}%
\vSm{133.010078}{334.560258}{-106.010440}{5.890557}%
\vSm{137.471417}{327.715446}{-6.929661}{5.937319}%
\vSm{137.344476}{332.646543}{-130.943779}{6.528202}%
\vSm{138.012018}{324.682493}{23.620527}{5.781739}%
\vSm{134.676801}{334.560258}{-48.680502}{0.985324}%
\vSm{135.367665}{336.876870}{-146.663242}{5.561967}%
\vSm{133.020778}{328.898187}{65.190904}{5.422491}%
\vSm{133.149201}{327.715446}{164.597654}{4.453164}%
\vSm{141.581312}{332.646543}{-74.032623}{5.874069}%
\vSm{133.071726}{324.682493}{139.234242}{6.456203}%
\vSm{139.938010}{332.646543}{111.298961}{4.540449}%
\vSm{135.440924}{332.646543}{169.440189}{6.404485}%
\vSm{134.746874}{336.876870}{-156.379473}{5.781739}%
\vSm{139.993756}{336.876870}{-40.765758}{6.456203}%
}}%
{\color{black}\vlB{%
\vSh{133.022754}{328.898187}{-40.765758}{6.456203}%
\vSh{137.981968}{324.682493}{23.620527}{5.781739}%
\vSh{143.125161}{326.999104}{73.989560}{5.890557}%
\vSh{139.944783}{332.661175}{139.234242}{6.456203}%
\vSh{134.716823}{336.876870}{-156.379473}{5.781739}%
\vSh{132.937987}{334.560258}{-106.010440}{5.890557}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{180.394758}{377.693321}{0.039446}%
\vRa{180.523883}{378.143321}{0.118338}%
\vRa{180.653007}{378.593321}{0.197229}%
\vRa{180.782131}{379.043321}{0.276121}%
\vRa{180.911255}{379.493321}{0.355013}%
\vRa{181.040379}{379.943321}{0.433905}%
\vRa{181.169503}{380.393321}{0.512796}%
\vRa{181.298628}{380.843321}{0.591688}%
\vRa{181.427752}{381.293321}{0.670580}%
\vRa{181.556876}{381.743321}{0.749471}%
\vRa{181.686000}{382.193321}{0.828363}%
\vRa{181.815124}{382.643321}{0.567957}%
\vRa{181.944248}{383.093321}{0.043227}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{182.407650}{382.615374}{0.539854}%
\vRa{182.012044}{383.065374}{1.619563}%
\vRa{182.835217}{383.515374}{1.480493}%
\vRa{183.864221}{383.965374}{1.135591}%
\vRa{184.893225}{384.415374}{0.790690}%
\vRa{185.922230}{384.865374}{0.445788}%
\vRa{186.951234}{385.315374}{0.100886}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{184.959050}{373.477626}{0.216721}%
\vRa{184.437090}{373.927626}{0.650162}%
\vRa{183.915129}{374.377626}{1.083604}%
\vRa{183.393169}{374.827626}{1.517046}%
\vRa{182.871209}{375.277626}{1.950487}%
\vRa{182.349248}{375.727626}{2.383929}%
\vRa{181.827288}{376.177626}{2.817371}%
\vRa{181.305328}{376.627626}{2.076502}%
\vRa{180.783367}{377.077626}{0.965009}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{188.813753}{381.441677}{3.084298}%
\vRa{188.638315}{381.891677}{2.737776}%
\vRa{188.462877}{382.341677}{2.391254}%
\vRa{188.287439}{382.791677}{2.044732}%
\vRa{188.112000}{383.241677}{1.698209}%
\vRa{187.936562}{383.691677}{1.351687}%
\vRa{187.761124}{384.141677}{1.005165}%
\vRa{187.585686}{384.591677}{0.658643}%
\vRa{187.410247}{385.041677}{0.312121}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{185.175771}{373.477626}{0.558761}%
\vRa{185.087252}{373.927626}{1.676284}%
\vRa{184.998733}{374.377626}{2.793807}%
\vRa{184.910215}{374.827626}{3.911330}%
\vRa{184.821696}{375.277626}{5.028853}%
\vRa{184.733177}{375.727626}{4.480998}%
\vRa{184.644659}{376.177626}{0.866989}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{190.452991}{375.794238}{0.128941}%
\vRa{190.324233}{376.244238}{0.386824}%
\vRa{190.195475}{376.694238}{0.644706}%
\vRa{190.066717}{377.144238}{0.902588}%
\vRa{189.937959}{377.594238}{1.160471}%
\vRa{189.809200}{378.044238}{1.418353}%
\vRa{189.680442}{378.494238}{1.676235}%
\vRa{189.551684}{378.944238}{1.934118}%
\vRa{189.422926}{379.394238}{2.192000}%
\vRa{189.294168}{379.844238}{2.449882}%
\vRa{189.165409}{380.294238}{2.707765}%
\vRa{189.036651}{380.744238}{2.965647}%
\vRa{188.907893}{381.194238}{3.223529}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{183.806696}{376.510580}{0.742352}%
\vRa{182.173243}{376.960580}{2.227056}%
\vRa{180.539789}{377.410580}{3.711759}%
\vRa{180.511521}{377.860580}{3.591278}%
\vRa{180.719537}{378.310580}{3.234512}%
\vRa{180.927553}{378.760580}{2.877747}%
\vRa{181.135569}{379.210580}{2.520981}%
\vRa{181.343585}{379.660580}{2.164215}%
\vRa{181.551601}{380.110580}{1.807450}%
\vRa{181.759616}{380.560580}{1.450684}%
\vRa{181.967632}{381.010580}{1.093918}%
\vRa{182.175648}{381.460580}{0.737153}%
\vRa{182.383664}{381.910580}{0.380387}%
\vRa{182.591680}{382.360580}{0.023622}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{187.694514}{381.441677}{1.119239}%
\vRa{185.280597}{381.891677}{3.357718}%
\vRa{182.866680}{382.341677}{5.596197}%
\vRa{183.215524}{382.791677}{5.071915}%
\vRa{183.899626}{383.241677}{4.212374}%
\vRa{184.583729}{383.691677}{3.352833}%
\vRa{185.267832}{384.141677}{2.493292}%
\vRa{185.951935}{384.591677}{1.633751}%
\vRa{186.636037}{385.041677}{0.774210}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{188.666107}{375.794238}{1.786885}%
\vRa{184.963579}{376.244238}{5.360654}%
\vRa{184.977961}{376.694238}{5.217514}%
\vRa{185.368365}{377.144238}{4.698352}%
\vRa{185.758770}{377.594238}{4.179189}%
\vRa{186.149174}{378.044238}{3.660026}%
\vRa{186.539579}{378.494238}{3.140864}%
\vRa{186.929983}{378.944238}{2.621701}%
\vRa{187.320388}{379.394238}{2.102538}%
\vRa{187.710792}{379.844238}{1.583376}%
\vRa{188.101196}{380.294238}{1.064213}%
\vRa{188.491601}{380.744238}{0.545050}%
\vRa{188.882005}{381.194238}{0.025888}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{184.549048}{376.510580}{0.269577}%
\vRa{184.400299}{376.960580}{0.808731}%
\vRa{184.251549}{377.410580}{1.347886}%
\vRa{184.102799}{377.860580}{1.887040}%
\vRa{183.954049}{378.310580}{2.426194}%
\vRa{183.805300}{378.760580}{2.965348}%
\vRa{183.656550}{379.210580}{3.504502}%
\vRa{183.507800}{379.660580}{4.043657}%
\vRa{183.359050}{380.110580}{4.582811}%
\vRa{183.210301}{380.560580}{5.121965}%
\vRa{183.061551}{381.010580}{5.661119}%
\vRa{182.912801}{381.460580}{4.680312}%
\vRa{182.764051}{381.910580}{2.415145}%
\vRa{182.615302}{382.360580}{0.149977}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{184.427184}{373.477626}{101.128471}{3.091075}%
\vSm{190.325128}{375.794238}{73.989560}{5.890557}%
\vSm{188.900570}{381.441677}{0.258701}{3.240620}%
\vSm{182.415558}{376.510580}{108.291562}{6.429675}%
\vSm{180.137954}{383.355391}{-106.010440}{5.890557}%
\vSm{184.599293}{376.510580}{-6.929661}{5.937319}%
\vSm{184.472353}{381.441677}{-130.943779}{6.528202}%
\vSm{185.139895}{373.477626}{23.620527}{5.781739}%
\vSm{181.804678}{383.355391}{-48.680502}{0.985324}%
\vSm{182.495541}{385.672003}{-146.663242}{5.561967}%
\vSm{180.148654}{377.693321}{65.190904}{5.422491}%
\vSm{180.277077}{376.510580}{164.597654}{4.453164}%
\vSm{188.709189}{381.441677}{-74.032623}{5.874069}%
\vSm{180.199603}{373.477626}{139.234242}{6.456203}%
\vSm{187.065886}{381.441677}{111.298961}{4.540449}%
\vSm{182.568800}{381.441677}{169.440189}{6.404485}%
\vSm{181.874750}{385.672003}{-156.379473}{5.781739}%
\vSm{187.121632}{385.672003}{-40.765758}{6.456203}%
}}%
{\color{black}\vlB{%
\vSh{180.150630}{377.693321}{-40.765758}{6.456203}%
\vSh{185.109844}{373.477626}{23.620527}{5.781739}%
\vSh{190.253037}{375.794238}{73.989560}{5.890557}%
\vSh{187.072659}{381.456309}{139.234242}{6.456203}%
\vSh{181.844699}{385.672003}{-156.379473}{5.781739}%
\vSh{180.065863}{383.355391}{-106.010440}{5.890557}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{29.294626}{315.391739}{0.039446}%
\vRa{29.423750}{315.841739}{0.118338}%
\vRa{29.552874}{316.291739}{0.197229}%
\vRa{29.681999}{316.741739}{0.276121}%
\vRa{29.811123}{317.191739}{0.355013}%
\vRa{29.940247}{317.641739}{0.433905}%
\vRa{30.069371}{318.091739}{0.512796}%
\vRa{30.198495}{318.541739}{0.591688}%
\vRa{30.327619}{318.991739}{0.670580}%
\vRa{30.456744}{319.441739}{0.749471}%
\vRa{30.585868}{319.891739}{0.828363}%
\vRa{30.714992}{320.341739}{0.567957}%
\vRa{30.844116}{320.791739}{0.043227}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{31.307517}{320.313793}{0.539854}%
\vRa{30.911911}{320.763793}{1.619563}%
\vRa{31.735084}{321.213793}{1.480493}%
\vRa{32.764089}{321.663793}{1.135591}%
\vRa{33.793093}{322.113793}{0.790690}%
\vRa{34.822097}{322.563793}{0.445788}%
\vRa{35.851101}{323.013793}{0.100886}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{33.858918}{311.176045}{0.216721}%
\vRa{33.336957}{311.626045}{0.650162}%
\vRa{32.814997}{312.076045}{1.083604}%
\vRa{32.293037}{312.526045}{1.517046}%
\vRa{31.771076}{312.976045}{1.950487}%
\vRa{31.249116}{313.426045}{2.383929}%
\vRa{30.727156}{313.876045}{2.817371}%
\vRa{30.205195}{314.326045}{2.076502}%
\vRa{29.683235}{314.776045}{0.965009}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{37.713621}{319.140095}{3.084298}%
\vRa{37.538183}{319.590095}{2.737776}%
\vRa{37.362745}{320.040095}{2.391254}%
\vRa{37.187306}{320.490095}{2.044732}%
\vRa{37.011868}{320.940095}{1.698209}%
\vRa{36.836430}{321.390095}{1.351687}%
\vRa{36.660991}{321.840095}{1.005165}%
\vRa{36.485553}{322.290095}{0.658643}%
\vRa{36.310115}{322.740095}{0.312121}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{34.075639}{311.176045}{0.558761}%
\vRa{33.987120}{311.626045}{1.676284}%
\vRa{33.898601}{312.076045}{2.793807}%
\vRa{33.810082}{312.526045}{3.911330}%
\vRa{33.721564}{312.976045}{5.028853}%
\vRa{33.633045}{313.426045}{4.480998}%
\vRa{33.544526}{313.876045}{0.866989}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{39.352859}{313.492656}{0.128941}%
\vRa{39.224101}{313.942656}{0.386824}%
\vRa{39.095343}{314.392656}{0.644706}%
\vRa{38.966584}{314.842656}{0.902588}%
\vRa{38.837826}{315.292656}{1.160471}%
\vRa{38.709068}{315.742656}{1.418353}%
\vRa{38.580310}{316.192656}{1.676235}%
\vRa{38.451552}{316.642656}{1.934118}%
\vRa{38.322793}{317.092656}{2.192000}%
\vRa{38.194035}{317.542656}{2.449882}%
\vRa{38.065277}{317.992656}{2.707765}%
\vRa{37.936519}{318.442656}{2.965647}%
\vRa{37.807761}{318.892656}{3.223529}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{32.706564}{314.208999}{0.742352}%
\vRa{31.073111}{314.658999}{2.227056}%
\vRa{29.439657}{315.108999}{3.711759}%
\vRa{29.411389}{315.558999}{3.591278}%
\vRa{29.619405}{316.008999}{3.234512}%
\vRa{29.827421}{316.458999}{2.877747}%
\vRa{30.035436}{316.908999}{2.520981}%
\vRa{30.243452}{317.358999}{2.164215}%
\vRa{30.451468}{317.808999}{1.807450}%
\vRa{30.659484}{318.258999}{1.450684}%
\vRa{30.867500}{318.708999}{1.093918}%
\vRa{31.075516}{319.158999}{0.737153}%
\vRa{31.283532}{319.608999}{0.380387}%
\vRa{31.491548}{320.058999}{0.023622}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{36.594382}{319.140095}{1.119239}%
\vRa{34.180465}{319.590095}{3.357718}%
\vRa{31.766548}{320.040095}{5.596197}%
\vRa{32.115391}{320.490095}{5.071915}%
\vRa{32.799494}{320.940095}{4.212374}%
\vRa{33.483597}{321.390095}{3.352833}%
\vRa{34.167699}{321.840095}{2.493292}%
\vRa{34.851802}{322.290095}{1.633751}%
\vRa{35.535905}{322.740095}{0.774210}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{37.565974}{313.492656}{1.786885}%
\vRa{33.863447}{313.942656}{5.360654}%
\vRa{33.877828}{314.392656}{5.217514}%
\vRa{34.268233}{314.842656}{4.698352}%
\vRa{34.658637}{315.292656}{4.179189}%
\vRa{35.049042}{315.742656}{3.660026}%
\vRa{35.439446}{316.192656}{3.140864}%
\vRa{35.829851}{316.642656}{2.621701}%
\vRa{36.220255}{317.092656}{2.102538}%
\vRa{36.610660}{317.542656}{1.583376}%
\vRa{37.001064}{317.992656}{1.064213}%
\vRa{37.391469}{318.442656}{0.545050}%
\vRa{37.781873}{318.892656}{0.025888}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{33.448916}{314.208999}{0.269577}%
\vRa{33.300166}{314.658999}{0.808731}%
\vRa{33.151416}{315.108999}{1.347886}%
\vRa{33.002667}{315.558999}{1.887040}%
\vRa{32.853917}{316.008999}{2.426194}%
\vRa{32.705167}{316.458999}{2.965348}%
\vRa{32.556417}{316.908999}{3.504502}%
\vRa{32.407668}{317.358999}{4.043657}%
\vRa{32.258918}{317.808999}{4.582811}%
\vRa{32.110168}{318.258999}{5.121965}%
\vRa{31.961418}{318.708999}{5.661119}%
\vRa{31.812669}{319.158999}{4.680312}%
\vRa{31.663919}{319.608999}{2.415145}%
\vRa{31.515169}{320.058999}{0.149977}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{33.327051}{311.176045}{101.128471}{3.091075}%
\vSm{39.224996}{313.492656}{73.989560}{5.890557}%
\vSm{37.800437}{319.140095}{0.258701}{3.240620}%
\vSm{31.315426}{314.208999}{108.291562}{6.429675}%
\vSm{29.037822}{321.053810}{-106.010440}{5.890557}%
\vSm{33.499161}{314.208999}{-6.929661}{5.937319}%
\vSm{33.372220}{319.140095}{-130.943779}{6.528202}%
\vSm{34.039762}{311.176045}{23.620527}{5.781739}%
\vSm{30.704545}{321.053810}{-48.680502}{0.985324}%
\vSm{31.395409}{323.370422}{-146.663242}{5.561967}%
\vSm{29.048522}{315.391739}{65.190904}{5.422491}%
\vSm{29.176945}{314.208999}{164.597654}{4.453164}%
\vSm{37.609057}{319.140095}{-74.032623}{5.874069}%
\vSm{29.099470}{311.176045}{139.234242}{6.456203}%
\vSm{35.965754}{319.140095}{111.298961}{4.540449}%
\vSm{31.468668}{319.140095}{169.440189}{6.404485}%
\vSm{30.774618}{323.370422}{-156.379473}{5.781739}%
\vSm{36.021500}{323.370422}{-40.765758}{6.456203}%
}}%
{\color{black}\vlB{%
\vSh{29.050498}{315.391739}{-40.765758}{6.456203}%
\vSh{34.009712}{311.176045}{23.620527}{5.781739}%
\vSh{39.152905}{313.492656}{73.989560}{5.890557}%
\vSh{35.972527}{319.154727}{139.234242}{6.456203}%
\vSh{30.744567}{323.370422}{-156.379473}{5.781739}%
\vSh{28.965731}{321.053810}{-106.010440}{5.890557}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{193.022635}{312.172255}{0.039446}%
\vRa{193.151759}{312.622255}{0.118338}%
\vRa{193.280883}{313.072255}{0.197229}%
\vRa{193.410007}{313.522255}{0.276121}%
\vRa{193.539132}{313.972255}{0.355013}%
\vRa{193.668256}{314.422255}{0.433905}%
\vRa{193.797380}{314.872255}{0.512796}%
\vRa{193.926504}{315.322255}{0.591688}%
\vRa{194.055628}{315.772255}{0.670580}%
\vRa{194.184752}{316.222255}{0.749471}%
\vRa{194.313876}{316.672255}{0.828363}%
\vRa{194.443001}{317.122255}{0.567957}%
\vRa{194.572125}{317.572255}{0.043227}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{195.035526}{317.094309}{0.539854}%
\vRa{194.639920}{317.544309}{1.619563}%
\vRa{195.463093}{317.994309}{1.480493}%
\vRa{196.492098}{318.444309}{1.135591}%
\vRa{197.521102}{318.894309}{0.790690}%
\vRa{198.550106}{319.344309}{0.445788}%
\vRa{199.579110}{319.794309}{0.100886}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{197.586927}{307.956561}{0.216721}%
\vRa{197.064966}{308.406561}{0.650162}%
\vRa{196.543006}{308.856561}{1.083604}%
\vRa{196.021045}{309.306561}{1.517046}%
\vRa{195.499085}{309.756561}{1.950487}%
\vRa{194.977125}{310.206561}{2.383929}%
\vRa{194.455164}{310.656561}{2.817371}%
\vRa{193.933204}{311.106561}{2.076502}%
\vRa{193.411244}{311.556561}{0.965009}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{201.441630}{315.920611}{3.084298}%
\vRa{201.266192}{316.370611}{2.737776}%
\vRa{201.090753}{316.820611}{2.391254}%
\vRa{200.915315}{317.270611}{2.044732}%
\vRa{200.739877}{317.720611}{1.698209}%
\vRa{200.564439}{318.170611}{1.351687}%
\vRa{200.389000}{318.620611}{1.005165}%
\vRa{200.213562}{319.070611}{0.658643}%
\vRa{200.038124}{319.520611}{0.312121}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{197.803647}{307.956561}{0.558761}%
\vRa{197.715129}{308.406561}{1.676284}%
\vRa{197.626610}{308.856561}{2.793807}%
\vRa{197.538091}{309.306561}{3.911330}%
\vRa{197.449572}{309.756561}{5.028853}%
\vRa{197.361054}{310.206561}{4.480998}%
\vRa{197.272535}{310.656561}{0.866989}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{203.080868}{310.273172}{0.128941}%
\vRa{202.952109}{310.723172}{0.386824}%
\vRa{202.823351}{311.173172}{0.644706}%
\vRa{202.694593}{311.623172}{0.902588}%
\vRa{202.565835}{312.073172}{1.160471}%
\vRa{202.437077}{312.523172}{1.418353}%
\vRa{202.308319}{312.973172}{1.676235}%
\vRa{202.179560}{313.423172}{1.934118}%
\vRa{202.050802}{313.873172}{2.192000}%
\vRa{201.922044}{314.323172}{2.449882}%
\vRa{201.793286}{314.773172}{2.707765}%
\vRa{201.664528}{315.223172}{2.965647}%
\vRa{201.535769}{315.673172}{3.223529}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{196.434573}{310.989515}{0.742352}%
\vRa{194.801119}{311.439515}{2.227056}%
\vRa{193.167666}{311.889515}{3.711759}%
\vRa{193.139398}{312.339515}{3.591278}%
\vRa{193.347413}{312.789515}{3.234512}%
\vRa{193.555429}{313.239515}{2.877747}%
\vRa{193.763445}{313.689515}{2.520981}%
\vRa{193.971461}{314.139515}{2.164215}%
\vRa{194.179477}{314.589515}{1.807450}%
\vRa{194.387493}{315.039515}{1.450684}%
\vRa{194.595509}{315.489515}{1.093918}%
\vRa{194.803525}{315.939515}{0.737153}%
\vRa{195.011541}{316.389515}{0.380387}%
\vRa{195.219556}{316.839515}{0.023622}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{200.322391}{315.920611}{1.119239}%
\vRa{197.908474}{316.370611}{3.357718}%
\vRa{195.494557}{316.820611}{5.596197}%
\vRa{195.843400}{317.270611}{5.071915}%
\vRa{196.527503}{317.720611}{4.212374}%
\vRa{197.211606}{318.170611}{3.352833}%
\vRa{197.895708}{318.620611}{2.493292}%
\vRa{198.579811}{319.070611}{1.633751}%
\vRa{199.263914}{319.520611}{0.774210}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{201.293983}{310.273172}{1.786885}%
\vRa{197.591455}{310.723172}{5.360654}%
\vRa{197.605837}{311.173172}{5.217514}%
\vRa{197.996242}{311.623172}{4.698352}%
\vRa{198.386646}{312.073172}{4.179189}%
\vRa{198.777051}{312.523172}{3.660026}%
\vRa{199.167455}{312.973172}{3.140864}%
\vRa{199.557859}{313.423172}{2.621701}%
\vRa{199.948264}{313.873172}{2.102538}%
\vRa{200.338668}{314.323172}{1.583376}%
\vRa{200.729073}{314.773172}{1.064213}%
\vRa{201.119477}{315.223172}{0.545050}%
\vRa{201.509882}{315.673172}{0.025888}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{197.176925}{310.989515}{0.269577}%
\vRa{197.028175}{311.439515}{0.808731}%
\vRa{196.879425}{311.889515}{1.347886}%
\vRa{196.730676}{312.339515}{1.887040}%
\vRa{196.581926}{312.789515}{2.426194}%
\vRa{196.433176}{313.239515}{2.965348}%
\vRa{196.284426}{313.689515}{3.504502}%
\vRa{196.135677}{314.139515}{4.043657}%
\vRa{195.986927}{314.589515}{4.582811}%
\vRa{195.838177}{315.039515}{5.121965}%
\vRa{195.689427}{315.489515}{5.661119}%
\vRa{195.540678}{315.939515}{4.680312}%
\vRa{195.391928}{316.389515}{2.415145}%
\vRa{195.243178}{316.839515}{0.149977}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{197.055060}{307.956561}{101.128471}{3.091075}%
\vSm{202.953004}{310.273172}{73.989560}{5.890557}%
\vSm{201.528446}{315.920611}{0.258701}{3.240620}%
\vSm{195.043435}{310.989515}{108.291562}{6.429675}%
\vSm{192.765830}{317.834326}{-106.010440}{5.890557}%
\vSm{197.227169}{310.989515}{-6.929661}{5.937319}%
\vSm{197.100229}{315.920611}{-130.943779}{6.528202}%
\vSm{197.767771}{307.956561}{23.620527}{5.781739}%
\vSm{194.432554}{317.834326}{-48.680502}{0.985324}%
\vSm{195.123417}{320.150938}{-146.663242}{5.561967}%
\vSm{192.776531}{312.172255}{65.190904}{5.422491}%
\vSm{192.904954}{310.989515}{164.597654}{4.453164}%
\vSm{201.337065}{315.920611}{-74.032623}{5.874069}%
\vSm{192.827479}{307.956561}{139.234242}{6.456203}%
\vSm{199.693763}{315.920611}{111.298961}{4.540449}%
\vSm{195.196677}{315.920611}{169.440189}{6.404485}%
\vSm{194.502627}{320.150938}{-156.379473}{5.781739}%
\vSm{199.749508}{320.150938}{-40.765758}{6.456203}%
}}%
{\color{black}\vlB{%
\vSh{192.778507}{312.172255}{-40.765758}{6.456203}%
\vSh{197.737720}{307.956561}{23.620527}{5.781739}%
\vSh{202.880914}{310.273172}{73.989560}{5.890557}%
\vSh{199.700536}{315.935243}{139.234242}{6.456203}%
\vSh{194.472576}{320.150938}{-156.379473}{5.781739}%
\vSh{192.693740}{317.834326}{-106.010440}{5.890557}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{76.422502}{364.186873}{0.039446}%
\vRa{76.551627}{364.636873}{0.118338}%
\vRa{76.680751}{365.086873}{0.197229}%
\vRa{76.809875}{365.536873}{0.276121}%
\vRa{76.938999}{365.986873}{0.355013}%
\vRa{77.068123}{366.436873}{0.433905}%
\vRa{77.197247}{366.886873}{0.512796}%
\vRa{77.326372}{367.336873}{0.591688}%
\vRa{77.455496}{367.786873}{0.670580}%
\vRa{77.584620}{368.236873}{0.749471}%
\vRa{77.713744}{368.686873}{0.828363}%
\vRa{77.842868}{369.136873}{0.567957}%
\vRa{77.971992}{369.586873}{0.043227}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{78.435394}{369.108926}{0.539854}%
\vRa{78.039788}{369.558926}{1.619563}%
\vRa{78.862961}{370.008926}{1.480493}%
\vRa{79.891965}{370.458926}{1.135591}%
\vRa{80.920969}{370.908926}{0.790690}%
\vRa{81.949974}{371.358926}{0.445788}%
\vRa{82.978978}{371.808926}{0.100886}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{80.986794}{359.971178}{0.216721}%
\vRa{80.464834}{360.421178}{0.650162}%
\vRa{79.942873}{360.871178}{1.083604}%
\vRa{79.420913}{361.321178}{1.517046}%
\vRa{78.898953}{361.771178}{1.950487}%
\vRa{78.376992}{362.221178}{2.383929}%
\vRa{77.855032}{362.671178}{2.817371}%
\vRa{77.333072}{363.121178}{2.076502}%
\vRa{76.811111}{363.571178}{0.965009}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{84.841498}{367.935229}{3.084298}%
\vRa{84.666059}{368.385229}{2.737776}%
\vRa{84.490621}{368.835229}{2.391254}%
\vRa{84.315183}{369.285229}{2.044732}%
\vRa{84.139744}{369.735229}{1.698209}%
\vRa{83.964306}{370.185229}{1.351687}%
\vRa{83.788868}{370.635229}{1.005165}%
\vRa{83.613430}{371.085229}{0.658643}%
\vRa{83.437991}{371.535229}{0.312121}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{81.203515}{359.971178}{0.558761}%
\vRa{81.114996}{360.421178}{1.676284}%
\vRa{81.026478}{360.871178}{2.793807}%
\vRa{80.937959}{361.321178}{3.911330}%
\vRa{80.849440}{361.771178}{5.028853}%
\vRa{80.760921}{362.221178}{4.480998}%
\vRa{80.672403}{362.671178}{0.866989}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{86.480735}{362.287790}{0.128941}%
\vRa{86.351977}{362.737790}{0.386824}%
\vRa{86.223219}{363.187790}{0.644706}%
\vRa{86.094461}{363.637790}{0.902588}%
\vRa{85.965703}{364.087790}{1.160471}%
\vRa{85.836944}{364.537790}{1.418353}%
\vRa{85.708186}{364.987790}{1.676235}%
\vRa{85.579428}{365.437790}{1.934118}%
\vRa{85.450670}{365.887790}{2.192000}%
\vRa{85.321912}{366.337790}{2.449882}%
\vRa{85.193153}{366.787790}{2.707765}%
\vRa{85.064395}{367.237790}{2.965647}%
\vRa{84.935637}{367.687790}{3.223529}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{79.834441}{363.004132}{0.742352}%
\vRa{78.200987}{363.454132}{2.227056}%
\vRa{76.567534}{363.904132}{3.711759}%
\vRa{76.539265}{364.354132}{3.591278}%
\vRa{76.747281}{364.804132}{3.234512}%
\vRa{76.955297}{365.254132}{2.877747}%
\vRa{77.163313}{365.704132}{2.520981}%
\vRa{77.371329}{366.154132}{2.164215}%
\vRa{77.579345}{366.604132}{1.807450}%
\vRa{77.787361}{367.054132}{1.450684}%
\vRa{77.995376}{367.504132}{1.093918}%
\vRa{78.203392}{367.954132}{0.737153}%
\vRa{78.411408}{368.404132}{0.380387}%
\vRa{78.619424}{368.854132}{0.023622}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{83.722258}{367.935229}{1.119239}%
\vRa{81.308341}{368.385229}{3.357718}%
\vRa{78.894424}{368.835229}{5.596197}%
\vRa{79.243268}{369.285229}{5.071915}%
\vRa{79.927371}{369.735229}{4.212374}%
\vRa{80.611473}{370.185229}{3.352833}%
\vRa{81.295576}{370.635229}{2.493292}%
\vRa{81.979679}{371.085229}{1.633751}%
\vRa{82.663781}{371.535229}{0.774210}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{84.693851}{362.287790}{1.786885}%
\vRa{80.991323}{362.737790}{5.360654}%
\vRa{81.005705}{363.187790}{5.217514}%
\vRa{81.396109}{363.637790}{4.698352}%
\vRa{81.786514}{364.087790}{4.179189}%
\vRa{82.176918}{364.537790}{3.660026}%
\vRa{82.567323}{364.987790}{3.140864}%
\vRa{82.957727}{365.437790}{2.621701}%
\vRa{83.348132}{365.887790}{2.102538}%
\vRa{83.738536}{366.337790}{1.583376}%
\vRa{84.128940}{366.787790}{1.064213}%
\vRa{84.519345}{367.237790}{0.545050}%
\vRa{84.909749}{367.687790}{0.025888}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{80.576792}{363.004132}{0.269577}%
\vRa{80.428043}{363.454132}{0.808731}%
\vRa{80.279293}{363.904132}{1.347886}%
\vRa{80.130543}{364.354132}{1.887040}%
\vRa{79.981793}{364.804132}{2.426194}%
\vRa{79.833044}{365.254132}{2.965348}%
\vRa{79.684294}{365.704132}{3.504502}%
\vRa{79.535544}{366.154132}{4.043657}%
\vRa{79.386794}{366.604132}{4.582811}%
\vRa{79.238045}{367.054132}{5.121965}%
\vRa{79.089295}{367.504132}{5.661119}%
\vRa{78.940545}{367.954132}{4.680312}%
\vRa{78.791795}{368.404132}{2.415145}%
\vRa{78.643046}{368.854132}{0.149977}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{80.454928}{359.971178}{101.128471}{3.091075}%
\vSm{86.352872}{362.287790}{73.989560}{5.890557}%
\vSm{84.928314}{367.935229}{0.258701}{3.240620}%
\vSm{78.443303}{363.004132}{108.291562}{6.429675}%
\vSm{76.165698}{369.848943}{-106.010440}{5.890557}%
\vSm{80.627037}{363.004132}{-6.929661}{5.937319}%
\vSm{80.500097}{367.935229}{-130.943779}{6.528202}%
\vSm{81.167639}{359.971178}{23.620527}{5.781739}%
\vSm{77.832422}{369.848943}{-48.680502}{0.985324}%
\vSm{78.523285}{372.165555}{-146.663242}{5.561967}%
\vSm{76.176398}{364.186873}{65.190904}{5.422491}%
\vSm{76.304821}{363.004132}{164.597654}{4.453164}%
\vSm{84.736933}{367.935229}{-74.032623}{5.874069}%
\vSm{76.227347}{359.971178}{139.234242}{6.456203}%
\vSm{83.093630}{367.935229}{111.298961}{4.540449}%
\vSm{78.596545}{367.935229}{169.440189}{6.404485}%
\vSm{77.902494}{372.165555}{-156.379473}{5.781739}%
\vSm{83.149376}{372.165555}{-40.765758}{6.456203}%
}}%
{\color{black}\vlB{%
\vSh{76.178374}{364.186873}{-40.765758}{6.456203}%
\vSh{81.137588}{359.971178}{23.620527}{5.781739}%
\vSh{86.280781}{362.287790}{73.989560}{5.890557}%
\vSh{83.100403}{367.949861}{139.234242}{6.456203}%
\vSh{77.872443}{372.165555}{-156.379473}{5.781739}%
\vSh{76.093607}{369.848943}{-106.010440}{5.890557}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{89.050379}{298.665807}{0.039446}%
\vRa{89.179503}{299.115807}{0.118338}%
\vRa{89.308627}{299.565807}{0.197229}%
\vRa{89.437751}{300.015807}{0.276121}%
\vRa{89.566876}{300.465807}{0.355013}%
\vRa{89.696000}{300.915807}{0.433905}%
\vRa{89.825124}{301.365807}{0.512796}%
\vRa{89.954248}{301.815807}{0.591688}%
\vRa{90.083372}{302.265807}{0.670580}%
\vRa{90.212496}{302.715807}{0.749471}%
\vRa{90.341621}{303.165807}{0.828363}%
\vRa{90.470745}{303.615807}{0.567957}%
\vRa{90.599869}{304.065807}{0.043227}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{91.063270}{303.587861}{0.539854}%
\vRa{90.667664}{304.037861}{1.619563}%
\vRa{91.490837}{304.487861}{1.480493}%
\vRa{92.519842}{304.937861}{1.135591}%
\vRa{93.548846}{305.387861}{0.790690}%
\vRa{94.577850}{305.837861}{0.445788}%
\vRa{95.606854}{306.287861}{0.100886}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{93.614671}{294.450113}{0.216721}%
\vRa{93.092710}{294.900113}{0.650162}%
\vRa{92.570750}{295.350113}{1.083604}%
\vRa{92.048790}{295.800113}{1.517046}%
\vRa{91.526829}{296.250113}{1.950487}%
\vRa{91.004869}{296.700113}{2.383929}%
\vRa{90.482909}{297.150113}{2.817371}%
\vRa{89.960948}{297.600113}{2.076502}%
\vRa{89.438988}{298.050113}{0.965009}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{97.469374}{302.414163}{3.084298}%
\vRa{97.293936}{302.864163}{2.737776}%
\vRa{97.118497}{303.314163}{2.391254}%
\vRa{96.943059}{303.764163}{2.044732}%
\vRa{96.767621}{304.214163}{1.698209}%
\vRa{96.592183}{304.664163}{1.351687}%
\vRa{96.416744}{305.114163}{1.005165}%
\vRa{96.241306}{305.564163}{0.658643}%
\vRa{96.065868}{306.014163}{0.312121}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{93.831391}{294.450113}{0.558761}%
\vRa{93.742873}{294.900113}{1.676284}%
\vRa{93.654354}{295.350113}{2.793807}%
\vRa{93.565835}{295.800113}{3.911330}%
\vRa{93.477317}{296.250113}{5.028853}%
\vRa{93.388798}{296.700113}{4.480998}%
\vRa{93.300279}{297.150113}{0.866989}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{99.108612}{296.766725}{0.128941}%
\vRa{98.979854}{297.216725}{0.386824}%
\vRa{98.851095}{297.666725}{0.644706}%
\vRa{98.722337}{298.116725}{0.902588}%
\vRa{98.593579}{298.566725}{1.160471}%
\vRa{98.464821}{299.016725}{1.418353}%
\vRa{98.336063}{299.466725}{1.676235}%
\vRa{98.207304}{299.916725}{1.934118}%
\vRa{98.078546}{300.366725}{2.192000}%
\vRa{97.949788}{300.816725}{2.449882}%
\vRa{97.821030}{301.266725}{2.707765}%
\vRa{97.692272}{301.716725}{2.965647}%
\vRa{97.563514}{302.166725}{3.223529}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{92.462317}{297.483067}{0.742352}%
\vRa{90.828863}{297.933067}{2.227056}%
\vRa{89.195410}{298.383067}{3.711759}%
\vRa{89.167142}{298.833067}{3.591278}%
\vRa{89.375157}{299.283067}{3.234512}%
\vRa{89.583173}{299.733067}{2.877747}%
\vRa{89.791189}{300.183067}{2.520981}%
\vRa{89.999205}{300.633067}{2.164215}%
\vRa{90.207221}{301.083067}{1.807450}%
\vRa{90.415237}{301.533067}{1.450684}%
\vRa{90.623253}{301.983067}{1.093918}%
\vRa{90.831269}{302.433067}{0.737153}%
\vRa{91.039285}{302.883067}{0.380387}%
\vRa{91.247301}{303.333067}{0.023622}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{96.350135}{302.414163}{1.119239}%
\vRa{93.936218}{302.864163}{3.357718}%
\vRa{91.522301}{303.314163}{5.596197}%
\vRa{91.871144}{303.764163}{5.071915}%
\vRa{92.555247}{304.214163}{4.212374}%
\vRa{93.239350}{304.664163}{3.352833}%
\vRa{93.923452}{305.114163}{2.493292}%
\vRa{94.607555}{305.564163}{1.633751}%
\vRa{95.291658}{306.014163}{0.774210}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{97.321727}{296.766725}{1.786885}%
\vRa{93.619199}{297.216725}{5.360654}%
\vRa{93.633581}{297.666725}{5.217514}%
\vRa{94.023986}{298.116725}{4.698352}%
\vRa{94.414390}{298.566725}{4.179189}%
\vRa{94.804795}{299.016725}{3.660026}%
\vRa{95.195199}{299.466725}{3.140864}%
\vRa{95.585604}{299.916725}{2.621701}%
\vRa{95.976008}{300.366725}{2.102538}%
\vRa{96.366412}{300.816725}{1.583376}%
\vRa{96.756817}{301.266725}{1.064213}%
\vRa{97.147221}{301.716725}{0.545050}%
\vRa{97.537626}{302.166725}{0.025888}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{93.204669}{297.483067}{0.269577}%
\vRa{93.055919}{297.933067}{0.808731}%
\vRa{92.907169}{298.383067}{1.347886}%
\vRa{92.758420}{298.833067}{1.887040}%
\vRa{92.609670}{299.283067}{2.426194}%
\vRa{92.460920}{299.733067}{2.965348}%
\vRa{92.312170}{300.183067}{3.504502}%
\vRa{92.163421}{300.633067}{4.043657}%
\vRa{92.014671}{301.083067}{4.582811}%
\vRa{91.865921}{301.533067}{5.121965}%
\vRa{91.717171}{301.983067}{5.661119}%
\vRa{91.568422}{302.433067}{4.680312}%
\vRa{91.419672}{302.883067}{2.415145}%
\vRa{91.270922}{303.333067}{0.149977}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{93.082804}{294.450113}{101.128471}{3.091075}%
\vSm{98.980749}{296.766725}{73.989560}{5.890557}%
\vSm{97.556190}{302.414163}{0.258701}{3.240620}%
\vSm{91.071179}{297.483067}{108.291562}{6.429675}%
\vSm{88.793575}{304.327878}{-106.010440}{5.890557}%
\vSm{93.254914}{297.483067}{-6.929661}{5.937319}%
\vSm{93.127973}{302.414163}{-130.943779}{6.528202}%
\vSm{93.795515}{294.450113}{23.620527}{5.781739}%
\vSm{90.460298}{304.327878}{-48.680502}{0.985324}%
\vSm{91.151162}{306.644490}{-146.663242}{5.561967}%
\vSm{88.804275}{298.665807}{65.190904}{5.422491}%
\vSm{88.932698}{297.483067}{164.597654}{4.453164}%
\vSm{97.364809}{302.414163}{-74.032623}{5.874069}%
\vSm{88.855223}{294.450113}{139.234242}{6.456203}%
\vSm{95.721507}{302.414163}{111.298961}{4.540449}%
\vSm{91.224421}{302.414163}{169.440189}{6.404485}%
\vSm{90.530371}{306.644490}{-156.379473}{5.781739}%
\vSm{95.777253}{306.644490}{-40.765758}{6.456203}%
}}%
{\color{black}\vlB{%
\vSh{88.806251}{298.665807}{-40.765758}{6.456203}%
\vSh{93.765465}{294.450113}{23.620527}{5.781739}%
\vSh{98.908658}{296.766725}{73.989560}{5.890557}%
\vSh{95.728280}{302.428795}{139.234242}{6.456203}%
\vSh{90.500320}{306.644490}{-156.379473}{5.781739}%
\vSh{88.721484}{304.327878}{-106.010440}{5.890557}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{145.894758}{348.723157}{0.039446}%
\vRa{146.023883}{349.173157}{0.118338}%
\vRa{146.153007}{349.623157}{0.197229}%
\vRa{146.282131}{350.073157}{0.276121}%
\vRa{146.411255}{350.523157}{0.355013}%
\vRa{146.540379}{350.973157}{0.433905}%
\vRa{146.669503}{351.423157}{0.512796}%
\vRa{146.798628}{351.873157}{0.591688}%
\vRa{146.927752}{352.323157}{0.670580}%
\vRa{147.056876}{352.773157}{0.749471}%
\vRa{147.186000}{353.223157}{0.828363}%
\vRa{147.315124}{353.673157}{0.567957}%
\vRa{147.444248}{354.123157}{0.043227}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{147.907650}{353.645210}{0.539854}%
\vRa{147.512044}{354.095210}{1.619563}%
\vRa{148.335217}{354.545210}{1.480493}%
\vRa{149.364221}{354.995210}{1.135591}%
\vRa{150.393225}{355.445210}{0.790690}%
\vRa{151.422230}{355.895210}{0.445788}%
\vRa{152.451234}{356.345210}{0.100886}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{150.459050}{344.507462}{0.216721}%
\vRa{149.937090}{344.957462}{0.650162}%
\vRa{149.415129}{345.407462}{1.083604}%
\vRa{148.893169}{345.857462}{1.517046}%
\vRa{148.371209}{346.307462}{1.950487}%
\vRa{147.849248}{346.757462}{2.383929}%
\vRa{147.327288}{347.207462}{2.817371}%
\vRa{146.805328}{347.657462}{2.076502}%
\vRa{146.283367}{348.107462}{0.965009}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{154.313753}{352.471513}{3.084298}%
\vRa{154.138315}{352.921513}{2.737776}%
\vRa{153.962877}{353.371513}{2.391254}%
\vRa{153.787439}{353.821513}{2.044732}%
\vRa{153.612000}{354.271513}{1.698209}%
\vRa{153.436562}{354.721513}{1.351687}%
\vRa{153.261124}{355.171513}{1.005165}%
\vRa{153.085686}{355.621513}{0.658643}%
\vRa{152.910247}{356.071513}{0.312121}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{150.675771}{344.507462}{0.558761}%
\vRa{150.587252}{344.957462}{1.676284}%
\vRa{150.498733}{345.407462}{2.793807}%
\vRa{150.410215}{345.857462}{3.911330}%
\vRa{150.321696}{346.307462}{5.028853}%
\vRa{150.233177}{346.757462}{4.480998}%
\vRa{150.144659}{347.207462}{0.866989}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{155.952991}{346.824074}{0.128941}%
\vRa{155.824233}{347.274074}{0.386824}%
\vRa{155.695475}{347.724074}{0.644706}%
\vRa{155.566717}{348.174074}{0.902588}%
\vRa{155.437959}{348.624074}{1.160471}%
\vRa{155.309200}{349.074074}{1.418353}%
\vRa{155.180442}{349.524074}{1.676235}%
\vRa{155.051684}{349.974074}{1.934118}%
\vRa{154.922926}{350.424074}{2.192000}%
\vRa{154.794168}{350.874074}{2.449882}%
\vRa{154.665409}{351.324074}{2.707765}%
\vRa{154.536651}{351.774074}{2.965647}%
\vRa{154.407893}{352.224074}{3.223529}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{149.306696}{347.540416}{0.742352}%
\vRa{147.673243}{347.990416}{2.227056}%
\vRa{146.039789}{348.440416}{3.711759}%
\vRa{146.011521}{348.890416}{3.591278}%
\vRa{146.219537}{349.340416}{3.234512}%
\vRa{146.427553}{349.790416}{2.877747}%
\vRa{146.635569}{350.240416}{2.520981}%
\vRa{146.843585}{350.690416}{2.164215}%
\vRa{147.051601}{351.140416}{1.807450}%
\vRa{147.259616}{351.590416}{1.450684}%
\vRa{147.467632}{352.040416}{1.093918}%
\vRa{147.675648}{352.490416}{0.737153}%
\vRa{147.883664}{352.940416}{0.380387}%
\vRa{148.091680}{353.390416}{0.023622}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{153.194514}{352.471513}{1.119239}%
\vRa{150.780597}{352.921513}{3.357718}%
\vRa{148.366680}{353.371513}{5.596197}%
\vRa{148.715524}{353.821513}{5.071915}%
\vRa{149.399626}{354.271513}{4.212374}%
\vRa{150.083729}{354.721513}{3.352833}%
\vRa{150.767832}{355.171513}{2.493292}%
\vRa{151.451935}{355.621513}{1.633751}%
\vRa{152.136037}{356.071513}{0.774210}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{154.166107}{346.824074}{1.786885}%
\vRa{150.463579}{347.274074}{5.360654}%
\vRa{150.477961}{347.724074}{5.217514}%
\vRa{150.868365}{348.174074}{4.698352}%
\vRa{151.258770}{348.624074}{4.179189}%
\vRa{151.649174}{349.074074}{3.660026}%
\vRa{152.039579}{349.524074}{3.140864}%
\vRa{152.429983}{349.974074}{2.621701}%
\vRa{152.820388}{350.424074}{2.102538}%
\vRa{153.210792}{350.874074}{1.583376}%
\vRa{153.601196}{351.324074}{1.064213}%
\vRa{153.991601}{351.774074}{0.545050}%
\vRa{154.382005}{352.224074}{0.025888}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{150.049048}{347.540416}{0.269577}%
\vRa{149.900299}{347.990416}{0.808731}%
\vRa{149.751549}{348.440416}{1.347886}%
\vRa{149.602799}{348.890416}{1.887040}%
\vRa{149.454049}{349.340416}{2.426194}%
\vRa{149.305300}{349.790416}{2.965348}%
\vRa{149.156550}{350.240416}{3.504502}%
\vRa{149.007800}{350.690416}{4.043657}%
\vRa{148.859050}{351.140416}{4.582811}%
\vRa{148.710301}{351.590416}{5.121965}%
\vRa{148.561551}{352.040416}{5.661119}%
\vRa{148.412801}{352.490416}{4.680312}%
\vRa{148.264051}{352.940416}{2.415145}%
\vRa{148.115302}{353.390416}{0.149977}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{149.927184}{344.507462}{101.128471}{3.091075}%
\vSm{155.825128}{346.824074}{73.989560}{5.890557}%
\vSm{154.400570}{352.471513}{0.258701}{3.240620}%
\vSm{147.915558}{347.540416}{108.291562}{6.429675}%
\vSm{145.637954}{354.385228}{-106.010440}{5.890557}%
\vSm{150.099293}{347.540416}{-6.929661}{5.937319}%
\vSm{149.972353}{352.471513}{-130.943779}{6.528202}%
\vSm{150.639895}{344.507462}{23.620527}{5.781739}%
\vSm{147.304678}{354.385228}{-48.680502}{0.985324}%
\vSm{147.995541}{356.701839}{-146.663242}{5.561967}%
\vSm{145.648654}{348.723157}{65.190904}{5.422491}%
\vSm{145.777077}{347.540416}{164.597654}{4.453164}%
\vSm{154.209189}{352.471513}{-74.032623}{5.874069}%
\vSm{145.699603}{344.507462}{139.234242}{6.456203}%
\vSm{152.565886}{352.471513}{111.298961}{4.540449}%
\vSm{148.068800}{352.471513}{169.440189}{6.404485}%
\vSm{147.374750}{356.701839}{-156.379473}{5.781739}%
\vSm{152.621632}{356.701839}{-40.765758}{6.456203}%
}}%
{\color{black}\vlB{%
\vSh{145.650630}{348.723157}{-40.765758}{6.456203}%
\vSh{150.609844}{344.507462}{23.620527}{5.781739}%
\vSh{155.753037}{346.824074}{73.989560}{5.890557}%
\vSh{152.572659}{352.486145}{139.234242}{6.456203}%
\vSh{147.344699}{356.701839}{-156.379473}{5.781739}%
\vSh{145.565863}{354.385228}{-106.010440}{5.890557}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{41.922502}{335.216709}{0.039446}%
\vRa{42.051627}{335.666709}{0.118338}%
\vRa{42.180751}{336.116709}{0.197229}%
\vRa{42.309875}{336.566709}{0.276121}%
\vRa{42.438999}{337.016709}{0.355013}%
\vRa{42.568123}{337.466709}{0.433905}%
\vRa{42.697247}{337.916709}{0.512796}%
\vRa{42.826372}{338.366709}{0.591688}%
\vRa{42.955496}{338.816709}{0.670580}%
\vRa{43.084620}{339.266709}{0.749471}%
\vRa{43.213744}{339.716709}{0.828363}%
\vRa{43.342868}{340.166709}{0.567957}%
\vRa{43.471992}{340.616709}{0.043227}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{43.935394}{340.138763}{0.539854}%
\vRa{43.539788}{340.588763}{1.619563}%
\vRa{44.362961}{341.038763}{1.480493}%
\vRa{45.391965}{341.488763}{1.135591}%
\vRa{46.420969}{341.938763}{0.790690}%
\vRa{47.449974}{342.388763}{0.445788}%
\vRa{48.478978}{342.838763}{0.100886}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{46.486794}{331.001014}{0.216721}%
\vRa{45.964834}{331.451014}{0.650162}%
\vRa{45.442873}{331.901014}{1.083604}%
\vRa{44.920913}{332.351014}{1.517046}%
\vRa{44.398953}{332.801014}{1.950487}%
\vRa{43.876992}{333.251014}{2.383929}%
\vRa{43.355032}{333.701014}{2.817371}%
\vRa{42.833072}{334.151014}{2.076502}%
\vRa{42.311111}{334.601014}{0.965009}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{50.341498}{338.965065}{3.084298}%
\vRa{50.166059}{339.415065}{2.737776}%
\vRa{49.990621}{339.865065}{2.391254}%
\vRa{49.815183}{340.315065}{2.044732}%
\vRa{49.639744}{340.765065}{1.698209}%
\vRa{49.464306}{341.215065}{1.351687}%
\vRa{49.288868}{341.665065}{1.005165}%
\vRa{49.113430}{342.115065}{0.658643}%
\vRa{48.937991}{342.565065}{0.312121}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{46.703515}{331.001014}{0.558761}%
\vRa{46.614996}{331.451014}{1.676284}%
\vRa{46.526478}{331.901014}{2.793807}%
\vRa{46.437959}{332.351014}{3.911330}%
\vRa{46.349440}{332.801014}{5.028853}%
\vRa{46.260921}{333.251014}{4.480998}%
\vRa{46.172403}{333.701014}{0.866989}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{51.980735}{333.317626}{0.128941}%
\vRa{51.851977}{333.767626}{0.386824}%
\vRa{51.723219}{334.217626}{0.644706}%
\vRa{51.594461}{334.667626}{0.902588}%
\vRa{51.465703}{335.117626}{1.160471}%
\vRa{51.336944}{335.567626}{1.418353}%
\vRa{51.208186}{336.017626}{1.676235}%
\vRa{51.079428}{336.467626}{1.934118}%
\vRa{50.950670}{336.917626}{2.192000}%
\vRa{50.821912}{337.367626}{2.449882}%
\vRa{50.693153}{337.817626}{2.707765}%
\vRa{50.564395}{338.267626}{2.965647}%
\vRa{50.435637}{338.717626}{3.223529}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{45.334441}{334.033968}{0.742352}%
\vRa{43.700987}{334.483968}{2.227056}%
\vRa{42.067534}{334.933968}{3.711759}%
\vRa{42.039265}{335.383968}{3.591278}%
\vRa{42.247281}{335.833968}{3.234512}%
\vRa{42.455297}{336.283968}{2.877747}%
\vRa{42.663313}{336.733968}{2.520981}%
\vRa{42.871329}{337.183968}{2.164215}%
\vRa{43.079345}{337.633968}{1.807450}%
\vRa{43.287361}{338.083968}{1.450684}%
\vRa{43.495376}{338.533968}{1.093918}%
\vRa{43.703392}{338.983968}{0.737153}%
\vRa{43.911408}{339.433968}{0.380387}%
\vRa{44.119424}{339.883968}{0.023622}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{49.222258}{338.965065}{1.119239}%
\vRa{46.808341}{339.415065}{3.357718}%
\vRa{44.394424}{339.865065}{5.596197}%
\vRa{44.743268}{340.315065}{5.071915}%
\vRa{45.427371}{340.765065}{4.212374}%
\vRa{46.111473}{341.215065}{3.352833}%
\vRa{46.795576}{341.665065}{2.493292}%
\vRa{47.479679}{342.115065}{1.633751}%
\vRa{48.163781}{342.565065}{0.774210}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{50.193851}{333.317626}{1.786885}%
\vRa{46.491323}{333.767626}{5.360654}%
\vRa{46.505705}{334.217626}{5.217514}%
\vRa{46.896109}{334.667626}{4.698352}%
\vRa{47.286514}{335.117626}{4.179189}%
\vRa{47.676918}{335.567626}{3.660026}%
\vRa{48.067323}{336.017626}{3.140864}%
\vRa{48.457727}{336.467626}{2.621701}%
\vRa{48.848132}{336.917626}{2.102538}%
\vRa{49.238536}{337.367626}{1.583376}%
\vRa{49.628940}{337.817626}{1.064213}%
\vRa{50.019345}{338.267626}{0.545050}%
\vRa{50.409749}{338.717626}{0.025888}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{46.076792}{334.033968}{0.269577}%
\vRa{45.928043}{334.483968}{0.808731}%
\vRa{45.779293}{334.933968}{1.347886}%
\vRa{45.630543}{335.383968}{1.887040}%
\vRa{45.481793}{335.833968}{2.426194}%
\vRa{45.333044}{336.283968}{2.965348}%
\vRa{45.184294}{336.733968}{3.504502}%
\vRa{45.035544}{337.183968}{4.043657}%
\vRa{44.886794}{337.633968}{4.582811}%
\vRa{44.738045}{338.083968}{5.121965}%
\vRa{44.589295}{338.533968}{5.661119}%
\vRa{44.440545}{338.983968}{4.680312}%
\vRa{44.291795}{339.433968}{2.415145}%
\vRa{44.143046}{339.883968}{0.149977}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{45.954928}{331.001014}{101.128471}{3.091075}%
\vSm{51.852872}{333.317626}{73.989560}{5.890557}%
\vSm{50.428314}{338.965065}{0.258701}{3.240620}%
\vSm{43.943303}{334.033968}{108.291562}{6.429675}%
\vSm{41.665698}{340.878780}{-106.010440}{5.890557}%
\vSm{46.127037}{334.033968}{-6.929661}{5.937319}%
\vSm{46.000097}{338.965065}{-130.943779}{6.528202}%
\vSm{46.667639}{331.001014}{23.620527}{5.781739}%
\vSm{43.332422}{340.878780}{-48.680502}{0.985324}%
\vSm{44.023285}{343.195391}{-146.663242}{5.561967}%
\vSm{41.676398}{335.216709}{65.190904}{5.422491}%
\vSm{41.804821}{334.033968}{164.597654}{4.453164}%
\vSm{50.236933}{338.965065}{-74.032623}{5.874069}%
\vSm{41.727347}{331.001014}{139.234242}{6.456203}%
\vSm{48.593630}{338.965065}{111.298961}{4.540449}%
\vSm{44.096545}{338.965065}{169.440189}{6.404485}%
\vSm{43.402494}{343.195391}{-156.379473}{5.781739}%
\vSm{48.649376}{343.195391}{-40.765758}{6.456203}%
}}%
{\color{black}\vlB{%
\vSh{41.678374}{335.216709}{-40.765758}{6.456203}%
\vSh{46.637588}{331.001014}{23.620527}{5.781739}%
\vSh{51.780781}{333.317626}{73.989560}{5.890557}%
\vSh{48.600403}{338.979697}{139.234242}{6.456203}%
\vSh{43.372443}{343.195391}{-156.379473}{5.781739}%
\vSh{41.593607}{340.878780}{-106.010440}{5.890557}%
}}%
{\color{black}\put(83.26387,378.06837){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $1$}}}%
{\color{black}\put(101.89175,291.54730){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $2$}}}%
{\color{black}\put(26.13600,307.27323){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $3$}}}%
{\color{black}\put(40.76387,347.09820){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $4$}}}%
{\color{black}\put(188.23613,391.57481){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $5$}}}%
{\color{black}\put(206.86400,306.05375){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $6$}}}%
{\color{black}\put(129.10825,322.77968){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $7$}}}%
{\color{black}\put(143.73613,360.60465){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $8$}}}%
{\color{black}\put(110.68606,367.42402){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\psi:\{1,7\}$}}}%
{\color{black}\vlB{%
\vSf{34.942030}{250.000000}{7.401523}{17.980836}%
\vRa{51.476600}{250.873592}{0.416067}%
\vRa{51.418144}{251.323592}{1.248200}%
\vRa{51.359687}{251.773592}{2.080334}%
\vRa{51.301230}{252.223592}{2.912467}%
\vRa{51.242773}{252.673592}{1.661526}%
\vRa{51.184316}{253.123592}{0.084137}%
}}%
{\color{black}\put(61.26019,253.41131){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $x$}}}%
{\color{black}\vlB{%
\vSf{30.155357}{250.000000}{118.928969}{9.201083}%
\vRa{30.147786}{256.130649}{0.431331}%
\vRa{30.099325}{256.580649}{1.293992}%
\vRa{30.050864}{257.030649}{2.156653}%
\vRa{30.002403}{257.480649}{1.924193}%
\vRa{29.953942}{257.930649}{1.402623}%
\vRa{29.905481}{258.380649}{0.881053}%
\vRa{29.857020}{258.830649}{0.359482}%
}}%
{\color{black}\put(26.43754,265.49234){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $y$}}}%
{\color{black}\vlB{%
\vSf{34.550000}{250.000000}{90.000000}{15.992394}%
\vRa{33.834500}{264.492394}{2.331000}%
\vRa{34.023500}{264.942394}{1.953000}%
\vRa{34.212500}{265.392394}{1.575000}%
\vRa{34.401500}{265.842394}{1.197000}%
\vRa{34.590500}{266.292394}{0.819000}%
\vRa{34.779500}{266.742394}{0.441000}%
\vRa{34.968500}{267.192394}{0.063000}%
}}%
{\color{black}\put(35.00000,274.49239){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $z$}}}%
{\color{black}\put(117.00000,232.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.900}{11.900}\selectfont $c_1:(1,2,3,4)$}}}%
{\color{black}\put(117.00000,211.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.900}{11.900}\selectfont $c_2:(5,6,7,8)$}}}%
{\color{black}\put(117.00000,187.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont $n_{\rm asm}=4+4=8$}}}%
{\color{vltGold!10}\vlB{%
\vRa{372.419231}{297.544668}{0.205733}%
\vRa{371.895133}{297.994668}{0.617198}%
\vRa{371.371035}{298.444668}{1.028663}%
\vRa{370.846936}{298.894668}{1.440128}%
\vRa{370.322838}{299.344668}{1.851593}%
\vRa{369.798740}{299.794668}{2.263058}%
\vRa{369.274641}{300.244668}{2.674523}%
\vRa{368.750543}{300.694668}{3.085988}%
\vRa{368.226445}{301.144668}{3.497453}%
\vRa{367.702346}{301.594668}{3.908918}%
\vRa{367.178248}{302.044668}{4.320384}%
\vRa{366.654149}{302.494668}{4.731849}%
\vRa{366.130051}{302.944668}{5.143314}%
\vRa{365.605953}{303.394668}{5.554779}%
\vRa{365.081854}{303.844668}{5.966244}%
\vRa{364.557756}{304.294668}{6.377709}%
\vRa{364.033658}{304.744668}{6.789174}%
\vRa{363.509559}{305.194668}{7.200639}%
\vRa{362.985461}{305.644668}{7.612104}%
\vRa{362.461363}{306.094668}{8.023569}%
\vRa{361.937264}{306.544668}{8.435034}%
\vRa{361.413166}{306.994668}{8.846500}%
\vRa{360.889068}{307.444668}{9.257965}%
\vRa{360.364969}{307.894668}{9.669430}%
\vRa{359.840871}{308.344668}{10.080895}%
\vRa{359.316773}{308.794668}{10.492360}%
\vRa{358.792674}{309.244668}{10.903825}%
\vRa{358.268576}{309.694668}{11.315290}%
\vRa{357.744478}{310.144668}{11.726755}%
\vRa{357.220379}{310.594668}{12.138220}%
\vRa{356.696281}{311.044668}{12.549685}%
\vRa{356.172183}{311.494668}{12.961151}%
}}%
{\color{vltGold!10}\vlB{%
\vRa{355.648084}{311.944668}{13.372616}%
\vRa{355.123986}{312.394668}{13.784081}%
\vRa{354.599887}{312.844668}{14.195546}%
\vRa{354.075789}{313.294668}{14.607011}%
\vRa{353.551691}{313.744668}{15.018476}%
\vRa{353.027592}{314.194668}{15.429941}%
\vRa{352.503494}{314.644668}{15.841406}%
\vRa{351.979396}{315.094668}{16.252871}%
\vRa{351.455297}{315.544668}{16.664336}%
\vRa{350.931199}{315.994668}{17.075802}%
\vRa{350.407101}{316.444668}{17.487267}%
\vRa{349.883002}{316.894668}{17.898732}%
\vRa{349.358904}{317.344668}{18.310197}%
\vRa{348.834806}{317.794668}{18.721662}%
\vRa{348.310707}{318.244668}{19.133127}%
\vRa{347.786609}{318.694668}{19.544592}%
\vRa{347.262511}{319.144668}{19.956057}%
\vRa{346.738412}{319.594668}{20.367522}%
\vRa{346.214314}{320.044668}{20.778987}%
\vRa{345.690216}{320.494668}{21.190452}%
\vRa{345.166117}{320.944668}{21.601918}%
\vRa{344.642019}{321.394668}{22.013383}%
\vRa{344.117921}{321.844668}{22.424848}%
\vRa{343.593822}{322.294668}{22.836313}%
\vRa{343.069724}{322.744668}{23.247778}%
\vRa{342.545625}{323.194668}{23.659243}%
\vRa{342.021527}{323.644668}{24.070708}%
\vRa{341.497429}{324.094668}{24.482173}%
\vRa{340.973330}{324.544668}{24.893638}%
\vRa{340.449232}{324.994668}{25.305103}%
\vRa{339.925134}{325.444668}{25.716569}%
\vRa{339.401035}{325.894668}{26.128034}%
}}%
{\color{vltGold!10}\vlB{%
\vRa{338.876937}{326.344668}{26.539499}%
\vRa{338.352839}{326.794668}{26.950964}%
\vRa{337.828740}{327.244668}{27.362429}%
\vRa{337.304642}{327.694668}{27.773894}%
\vRa{336.780544}{328.144668}{28.185359}%
\vRa{336.256445}{328.594668}{28.596824}%
\vRa{335.732347}{329.044668}{29.008289}%
\vRa{335.212176}{329.494668}{29.415827}%
\vRa{335.344590}{329.944668}{29.170780}%
\vRa{335.477004}{330.394668}{28.925733}%
\vRa{335.609418}{330.844668}{28.680685}%
\vRa{335.741832}{331.294668}{28.435638}%
\vRa{335.874245}{331.744668}{28.190591}%
\vRa{336.006659}{332.194668}{27.945544}%
\vRa{336.139073}{332.644668}{27.700497}%
\vRa{336.271487}{333.094668}{27.455450}%
\vRa{336.403901}{333.544668}{27.210403}%
\vRa{336.536315}{333.994668}{26.965356}%
\vRa{336.668728}{334.444668}{26.720309}%
\vRa{336.801142}{334.894668}{26.475262}%
\vRa{336.933556}{335.344668}{26.230215}%
\vRa{337.065970}{335.794668}{25.985168}%
\vRa{337.198384}{336.244668}{25.740120}%
\vRa{337.330798}{336.694668}{25.495073}%
\vRa{337.463211}{337.144668}{25.250026}%
\vRa{337.595625}{337.594668}{25.004979}%
\vRa{337.728039}{338.044668}{24.759932}%
\vRa{337.860453}{338.494668}{24.514885}%
\vRa{337.992867}{338.944668}{24.269838}%
\vRa{338.125281}{339.394668}{24.024791}%
\vRa{338.257695}{339.844668}{23.779744}%
\vRa{338.390108}{340.294668}{23.534697}%
}}%
{\color{vltGold!10}\vlB{%
\vRa{338.522522}{340.744668}{23.289650}%
\vRa{338.654936}{341.194668}{23.044602}%
\vRa{338.787350}{341.644668}{22.799555}%
\vRa{338.919764}{342.094668}{22.554508}%
\vRa{339.052178}{342.544668}{22.309461}%
\vRa{339.184591}{342.994668}{22.064414}%
\vRa{339.317005}{343.444668}{21.819367}%
\vRa{339.449419}{343.894668}{21.574320}%
\vRa{339.581833}{344.344668}{21.329273}%
\vRa{339.714247}{344.794668}{21.084226}%
\vRa{339.846661}{345.244668}{20.839179}%
\vRa{339.979074}{345.694668}{20.594132}%
\vRa{340.111488}{346.144668}{20.349084}%
\vRa{340.243902}{346.594668}{20.104037}%
\vRa{340.376316}{347.044668}{19.858990}%
\vRa{340.508730}{347.494668}{19.613943}%
\vRa{340.641144}{347.944668}{19.368896}%
\vRa{340.773557}{348.394668}{19.123849}%
\vRa{340.905971}{348.844668}{18.878802}%
\vRa{341.038385}{349.294668}{18.633755}%
\vRa{341.170799}{349.744668}{18.388708}%
\vRa{341.303213}{350.194668}{18.143661}%
\vRa{341.435627}{350.644668}{17.898614}%
\vRa{341.568040}{351.094668}{17.653567}%
\vRa{341.700454}{351.544668}{17.408519}%
\vRa{341.832868}{351.994668}{17.163472}%
\vRa{341.965282}{352.444668}{16.918425}%
\vRa{342.097696}{352.894668}{16.673378}%
\vRa{342.230110}{353.344668}{16.428331}%
\vRa{342.362523}{353.794668}{16.183284}%
\vRa{342.494937}{354.244668}{15.938237}%
\vRa{342.627351}{354.694668}{15.693190}%
}}%
{\color{vltGold!10}\vlB{%
\vRa{342.759765}{355.144668}{15.448143}%
\vRa{342.892179}{355.594668}{15.203096}%
\vRa{343.024593}{356.044668}{14.958049}%
\vRa{343.157006}{356.494668}{14.713001}%
\vRa{343.289420}{356.944668}{14.467954}%
\vRa{343.421834}{357.394668}{14.222907}%
\vRa{343.554248}{357.844668}{13.977860}%
\vRa{343.686662}{358.294668}{13.732813}%
\vRa{343.819076}{358.744668}{13.487766}%
\vRa{343.951489}{359.194668}{13.242719}%
\vRa{344.083903}{359.644668}{12.997672}%
\vRa{344.216317}{360.094668}{12.752625}%
\vRa{344.348731}{360.544668}{12.507578}%
\vRa{344.481145}{360.994668}{12.262531}%
\vRa{344.613559}{361.444668}{12.017484}%
\vRa{344.745972}{361.894668}{11.772436}%
\vRa{344.878386}{362.344668}{11.527389}%
\vRa{345.010800}{362.794668}{11.282342}%
\vRa{345.143214}{363.244668}{11.037295}%
\vRa{345.275628}{363.694668}{10.792248}%
\vRa{345.408042}{364.144668}{10.547201}%
\vRa{345.540455}{364.594668}{10.302154}%
\vRa{345.672869}{365.044668}{10.057107}%
\vRa{345.805283}{365.494668}{9.812060}%
\vRa{345.937697}{365.944668}{9.567013}%
\vRa{346.070111}{366.394668}{9.321966}%
\vRa{346.202525}{366.844668}{9.076918}%
\vRa{346.334939}{367.294668}{8.831871}%
\vRa{346.467352}{367.744668}{8.586824}%
\vRa{346.599766}{368.194668}{8.341777}%
\vRa{346.732180}{368.644668}{8.096730}%
\vRa{346.864594}{369.094668}{7.851683}%
}}%
{\color{vltGold!10}\vlB{%
\vRa{346.997008}{369.544668}{7.606636}%
\vRa{347.129422}{369.994668}{7.361589}%
\vRa{347.261835}{370.444668}{7.116542}%
\vRa{347.394249}{370.894668}{6.871495}%
\vRa{347.526663}{371.344668}{6.626448}%
\vRa{347.659077}{371.794668}{6.381401}%
\vRa{347.791491}{372.244668}{6.136353}%
\vRa{347.923905}{372.694668}{5.891306}%
\vRa{348.056318}{373.144668}{5.646259}%
\vRa{348.188732}{373.594668}{5.401212}%
\vRa{348.321146}{374.044668}{5.156165}%
\vRa{348.453560}{374.494668}{4.911118}%
\vRa{348.585974}{374.944668}{4.666071}%
\vRa{348.718388}{375.394668}{4.421024}%
\vRa{348.850801}{375.844668}{4.175977}%
\vRa{348.983215}{376.294668}{3.930930}%
\vRa{349.115629}{376.744668}{3.685883}%
\vRa{349.248043}{377.194668}{3.440835}%
\vRa{349.380457}{377.644668}{3.195788}%
\vRa{349.512871}{378.094668}{2.950741}%
\vRa{349.645284}{378.544668}{2.705694}%
\vRa{349.777698}{378.994668}{2.460647}%
\vRa{349.910112}{379.444668}{2.215600}%
\vRa{350.042526}{379.894668}{1.970553}%
\vRa{350.174940}{380.344668}{1.725506}%
\vRa{350.307354}{380.794668}{1.480459}%
\vRa{350.439767}{381.244668}{1.235412}%
\vRa{350.572181}{381.694668}{0.990365}%
\vRa{350.704595}{382.144668}{0.745317}%
\vRa{350.837009}{382.594668}{0.500270}%
\vRa{350.969423}{383.044668}{0.255223}%
\vRa{351.101837}{383.494668}{0.010176}%
}}%
{\color{vltGold}\vlB{%
\vSf{349.525342}{379.754487}{-65.575605}{2.844074}%
\vSf{350.579018}{377.164936}{-95.679327}{0.851485}%
\vSf{350.370821}{376.317631}{-104.999218}{0.855156}%
\vSf{350.043736}{375.491611}{-114.350143}{0.853199}%
\vSf{349.611810}{374.714310}{-123.527698}{0.845071}%
\vSf{349.095975}{374.009843}{-132.356983}{0.828843}%
\vSf{348.523050}{373.397359}{-140.715593}{0.801707}%
\vSf{347.924272}{372.889742}{-148.537961}{0.760662}%
\vSf{347.333289}{372.492727}{-155.803488}{0.703191}%
\vSf{346.783747}{372.204512}{-162.513945}{0.627780}%
\vSf{346.306660}{372.015881}{-168.659853}{0.534244}%
\vSf{345.927662}{371.910831}{-174.154576}{0.423857}%
\vSf{345.663419}{371.867663}{-178.621511}{0.299335}%
\vSf{345.508216}{371.860462}{179.861501}{0.164942}%
\vSf{345.211647}{371.860861}{-143.166548}{0.034840}%
\vSf{345.228747}{371.839974}{-34.159041}{0.123966}%
\vSf{345.337508}{371.770369}{-33.213013}{0.260042}%
\vSf{345.529705}{371.627930}{-37.165590}{0.388040}%
\vSf{345.807242}{371.393506}{-42.418641}{0.502992}%
\vSf{346.145677}{371.054217}{-48.385921}{0.601752}%
\vSf{346.513436}{370.604326}{-54.930718}{0.682614}%
\vSf{346.876512}{370.045635}{-62.030249}{0.745333}%
\vSf{347.201500}{369.387360}{-69.687184}{0.791051}%
\vSf{347.458138}{368.645504}{-77.890356}{0.822031}%
\vSf{347.621370}{367.841765}{-86.589426}{0.841195}%
\vSf{347.588561}{367.002060}{-95.679327}{0.851485}%
\vSf{347.380365}{366.154755}{-104.999218}{0.855156}%
\vSf{347.053280}{365.328735}{-114.350143}{0.853199}%
\vSf{346.621354}{364.551434}{-123.527698}{0.845071}%
\vSf{346.105519}{363.846967}{-132.356983}{0.828843}%
\vSf{345.532593}{363.234484}{-140.715593}{0.801707}%
\vSf{344.933815}{362.726867}{-148.537961}{0.760662}%
}}%
{\color{vltGold}\vlB{%
\vSf{344.342833}{362.329851}{-155.803488}{0.703191}%
\vSf{343.793290}{362.041636}{-162.513945}{0.627780}%
\vSf{343.316204}{361.853005}{-168.659853}{0.534244}%
\vSf{342.937206}{361.747955}{-174.154576}{0.423857}%
\vSf{342.672963}{361.704787}{-178.621511}{0.299335}%
\vSf{342.517759}{361.697586}{179.861501}{0.164942}%
\vSf{342.221191}{361.697985}{-143.166548}{0.034840}%
\vSf{342.238290}{361.677098}{-34.159041}{0.123966}%
\vSf{342.347052}{361.607493}{-33.213013}{0.260042}%
\vSf{342.539249}{361.465054}{-37.165590}{0.388040}%
\vSf{342.816785}{361.230630}{-42.418641}{0.502992}%
\vSf{343.155220}{360.891341}{-48.385921}{0.601752}%
\vSf{343.522980}{360.441450}{-54.930718}{0.682614}%
\vSf{343.886055}{359.882759}{-62.030249}{0.745333}%
\vSf{344.211043}{359.224484}{-69.687184}{0.791051}%
\vSf{344.467682}{358.482628}{-77.890356}{0.822031}%
\vSf{344.630913}{357.678889}{-86.589426}{0.841195}%
\vSf{344.598105}{356.839184}{-95.679327}{0.851485}%
\vSf{344.389908}{355.991879}{-104.999218}{0.855156}%
\vSf{344.062823}{355.165859}{-114.350143}{0.853199}%
\vSf{343.630898}{354.388558}{-123.527698}{0.845071}%
\vSf{343.115062}{353.684091}{-132.356983}{0.828843}%
\vSf{342.542137}{353.071608}{-140.715593}{0.801707}%
\vSf{341.943359}{352.563991}{-148.537961}{0.760662}%
\vSf{341.352377}{352.166975}{-155.803488}{0.703191}%
\vSf{340.802834}{351.878760}{-162.513945}{0.627780}%
\vSf{340.325748}{351.690129}{-168.659853}{0.534244}%
\vSf{339.946749}{351.585079}{-174.154576}{0.423857}%
\vSf{339.682506}{351.541911}{-178.621511}{0.299335}%
\vSf{339.527303}{351.534710}{179.861501}{0.164942}%
\vSf{339.230734}{351.535109}{-143.166548}{0.034840}%
\vSf{339.247834}{351.514222}{-34.159041}{0.123966}%
}}%
{\color{vltGold}\vlB{%
\vSf{339.356596}{351.444617}{-33.213013}{0.260042}%
\vSf{339.548792}{351.302178}{-37.165590}{0.388040}%
\vSf{339.826329}{351.067755}{-42.418641}{0.502992}%
\vSf{340.164764}{350.728465}{-48.385921}{0.601752}%
\vSf{340.532523}{350.278574}{-54.930718}{0.682614}%
\vSf{340.895599}{349.719883}{-62.030249}{0.745333}%
\vSf{341.220587}{349.061608}{-69.687184}{0.791051}%
\vSf{341.477225}{348.319752}{-77.890356}{0.822031}%
\vSf{341.640457}{347.516013}{-86.589426}{0.841195}%
\vSf{341.607648}{346.676308}{-95.679327}{0.851485}%
\vSf{341.399452}{345.829003}{-104.999218}{0.855156}%
\vSf{341.072367}{345.002983}{-114.350143}{0.853199}%
\vSf{340.640441}{344.225682}{-123.527698}{0.845071}%
\vSf{340.124606}{343.521215}{-132.356983}{0.828843}%
\vSf{339.551681}{342.908732}{-140.715593}{0.801707}%
\vSf{338.952903}{342.401115}{-148.537961}{0.760662}%
\vSf{338.361920}{342.004099}{-155.803488}{0.703191}%
\vSf{337.812377}{341.715884}{-162.513945}{0.627780}%
\vSf{337.335291}{341.527253}{-168.659853}{0.534244}%
\vSf{336.956293}{341.422203}{-174.154576}{0.423857}%
\vSf{336.692050}{341.379035}{-178.621511}{0.299335}%
\vSf{336.536846}{341.371834}{179.861501}{0.164942}%
\vSf{336.240278}{341.372233}{-143.166548}{0.034840}%
\vSf{336.257377}{341.351347}{-34.159041}{0.123966}%
\vSf{336.366139}{341.281741}{-33.213013}{0.260042}%
\vSf{336.558336}{341.139302}{-37.165590}{0.388040}%
\vSf{336.835872}{340.904879}{-42.418641}{0.502992}%
\vSf{337.174307}{340.565589}{-48.385921}{0.601752}%
\vSf{337.542067}{340.115698}{-54.930718}{0.682614}%
\vSf{337.905142}{339.557007}{-62.030249}{0.745333}%
\vSf{338.230131}{338.898732}{-69.687184}{0.791051}%
\vSf{338.486769}{338.156876}{-77.890356}{0.822031}%
}}%
{\color{vltGold}\vlB{%
\vSf{338.650000}{337.353137}{-86.589426}{0.841195}%
\vSf{336.062782}{336.513432}{-134.517364}{3.944512}%
\vSf{337.448982}{327.409374}{-89.483489}{2.028106}%
\vSf{337.518684}{325.381350}{-62.337018}{0.814221}%
\vSf{337.936123}{324.660199}{-52.948282}{0.827852}%
\vSf{338.484973}{323.999497}{-43.384664}{0.833471}%
\vSf{339.149603}{323.426992}{-33.780233}{0.831951}%
\vSf{339.906289}{322.964419}{-24.276976}{0.823046}%
\vSf{340.725119}{322.626025}{-14.997419}{0.805458}%
\vSf{341.572374}{322.417592}{-6.022912}{0.777174}%
\vSf{342.371918}{322.336047}{2.618263}{0.735967}%
\vSf{343.042153}{322.369667}{10.955411}{0.679925}%
\vSf{343.648098}{322.498883}{19.081264}{0.607902}%
\vSf{344.164181}{322.697611}{27.176178}{0.519826}%
\vSf{344.570223}{322.935031}{35.595472}{0.416886}%
\vSf{344.851816}{323.177683}{45.202831}{0.301675}%
\vSf{344.997378}{323.391753}{59.147371}{0.178944}%
\vSf{345.021919}{323.545374}{103.041312}{0.067157}%
\vSf{345.177806}{323.610799}{-156.201308}{0.110299}%
\vSf{344.872909}{323.566290}{-133.429748}{0.232281}%
\vSf{344.631117}{323.397604}{-122.114167}{0.352599}%
\vSf{344.416318}{323.098956}{-113.191080}{0.462942}%
\vSf{344.250617}{322.673421}{-104.974304}{0.559707}%
\vSf{344.161636}{322.132720}{-96.896036}{0.640934}%
\vSf{344.158497}{321.496423}{-88.695150}{0.705992}%
\vSf{344.180978}{320.790614}{-80.234397}{0.755446}%
\vSf{344.325974}{320.046114}{-71.449725}{0.790820}%
\vSf{344.605621}{319.296382}{-62.337018}{0.814221}%
\vSf{345.023060}{318.575231}{-52.948282}{0.827852}%
\vSf{345.571910}{317.914529}{-43.384664}{0.833471}%
\vSf{346.236540}{317.342024}{-33.780233}{0.831951}%
\vSf{346.993226}{316.879451}{-24.276976}{0.823046}%
}}%
{\color{vltGold}\vlB{%
\vSf{347.812056}{316.541057}{-14.997419}{0.805458}%
\vSf{348.659311}{316.332624}{-6.022912}{0.777174}%
\vSf{349.458855}{316.251079}{2.618263}{0.735967}%
\vSf{350.129090}{316.284699}{10.955411}{0.679925}%
\vSf{350.735035}{316.413915}{19.081264}{0.607902}%
\vSf{351.251118}{316.612643}{27.176178}{0.519826}%
\vSf{351.657160}{316.850063}{35.595472}{0.416886}%
\vSf{351.938753}{317.092715}{45.202831}{0.301675}%
\vSf{352.084315}{317.306785}{59.147371}{0.178944}%
\vSf{352.108856}{317.460406}{103.041312}{0.067157}%
\vSf{352.264743}{317.525831}{-156.201308}{0.110299}%
\vSf{351.959846}{317.481322}{-133.429748}{0.232281}%
\vSf{351.718054}{317.312636}{-122.114167}{0.352599}%
\vSf{351.503255}{317.013988}{-113.191080}{0.462942}%
\vSf{351.337554}{316.588453}{-104.974304}{0.559707}%
\vSf{351.248573}{316.047752}{-96.896036}{0.640934}%
\vSf{351.245434}{315.411455}{-88.695150}{0.705992}%
\vSf{351.267915}{314.705646}{-80.234397}{0.755446}%
\vSf{351.412911}{313.961146}{-71.449725}{0.790820}%
\vSf{351.692558}{313.211414}{-62.337018}{0.814221}%
\vSf{352.109997}{312.490263}{-52.948282}{0.827852}%
\vSf{352.658847}{311.829561}{-43.384664}{0.833471}%
\vSf{353.323477}{311.257056}{-33.780233}{0.831951}%
\vSf{354.080163}{310.794483}{-24.276976}{0.823046}%
\vSf{354.898994}{310.456089}{-14.997419}{0.805458}%
\vSf{355.746248}{310.247656}{-6.022912}{0.777174}%
\vSf{356.545792}{310.166111}{2.618263}{0.735967}%
\vSf{357.216027}{310.199731}{10.955411}{0.679925}%
\vSf{357.821972}{310.328947}{19.081264}{0.607902}%
\vSf{358.338055}{310.527675}{27.176178}{0.519826}%
\vSf{358.744097}{310.765095}{35.595472}{0.416886}%
\vSf{359.025690}{311.007747}{45.202831}{0.301675}%
}}%
{\color{vltGold}\vlB{%
\vSf{359.171252}{311.221817}{59.147371}{0.178944}%
\vSf{359.195793}{311.375438}{103.041312}{0.067157}%
\vSf{359.351680}{311.440863}{-156.201308}{0.110299}%
\vSf{359.046783}{311.396354}{-133.429748}{0.232281}%
\vSf{358.804991}{311.227668}{-122.114167}{0.352599}%
\vSf{358.590192}{310.929020}{-113.191080}{0.462942}%
\vSf{358.424491}{310.503485}{-104.974304}{0.559707}%
\vSf{358.335510}{309.962784}{-96.896036}{0.640934}%
\vSf{358.332371}{309.326487}{-88.695150}{0.705992}%
\vSf{358.354852}{308.620678}{-80.234397}{0.755446}%
\vSf{358.499848}{307.876178}{-71.449725}{0.790820}%
\vSf{358.779495}{307.126446}{-62.337018}{0.814221}%
\vSf{359.196934}{306.405295}{-52.948282}{0.827852}%
\vSf{359.745784}{305.744593}{-43.384664}{0.833471}%
\vSf{360.410414}{305.172088}{-33.780233}{0.831951}%
\vSf{361.167100}{304.709515}{-24.276976}{0.823046}%
\vSf{361.985931}{304.371121}{-14.997419}{0.805458}%
\vSf{362.833185}{304.162688}{-6.022912}{0.777174}%
\vSf{363.632730}{304.081142}{2.618263}{0.735967}%
\vSf{364.302964}{304.114762}{10.955411}{0.679925}%
\vSf{364.908910}{304.243979}{19.081264}{0.607902}%
\vSf{365.424992}{304.442707}{27.176178}{0.519826}%
\vSf{365.831034}{304.680127}{35.595472}{0.416886}%
\vSf{366.112627}{304.922779}{45.202831}{0.301675}%
\vSf{366.258189}{305.136849}{59.147371}{0.178944}%
\vSf{366.282730}{305.290470}{103.041312}{0.067157}%
\vSf{366.438617}{305.355895}{-156.201308}{0.110299}%
\vSf{366.133720}{305.311386}{-133.429748}{0.232281}%
\vSf{365.891928}{305.142700}{-122.114167}{0.352599}%
\vSf{365.677129}{304.844052}{-113.191080}{0.462942}%
\vSf{365.511429}{304.418517}{-104.974304}{0.559707}%
\vSf{365.422447}{303.877816}{-96.896036}{0.640934}%
}}%
{\color{vltGold}\vlB{%
\vSf{365.419308}{303.241519}{-88.695150}{0.705992}%
\vSf{365.441789}{302.535710}{-80.234397}{0.755446}%
\vSf{365.586785}{301.791210}{-71.449725}{0.790820}%
\vSf{366.128260}{301.041477}{-17.689186}{3.913754}%
\vSf{351.511706}{377.246288}{-99.324731}{4.792421}%
\vSf{351.506728}{372.517195}{-86.240489}{0.735198}%
\vSf{351.568536}{371.783579}{-75.380204}{0.724343}%
\vSf{351.780317}{371.082689}{-64.592613}{0.737591}%
\vSf{352.133938}{370.416437}{-55.156053}{0.770137}%
\vSf{352.610023}{369.784377}{-47.778116}{0.811083}%
\vSf{353.183736}{369.183732}{-42.598288}{0.848262}%
\vSf{353.826556}{368.609582}{-39.491633}{0.871710}%
\vSf{354.506427}{368.055205}{-38.320638}{0.875198}%
\vSf{355.188539}{367.512528}{-39.059126}{0.856730}%
\vSf{355.837195}{366.972684}{-41.835158}{0.818714}%
\vSf{356.418686}{366.426611}{-46.914537}{0.768058}%
\vSf{356.905302}{365.865670}{-54.573485}{0.715989}%
\vSf{357.280002}{365.282239}{-64.753401}{0.676646}%
\vSf{357.537927}{364.670226}{-76.568013}{0.662870}%
\vSf{357.679798}{364.025488}{-88.285046}{0.679682}%
\vSf{357.601365}{363.346111}{-98.229884}{0.720994}%
\vSf{357.405099}{362.632542}{-105.617243}{0.773541}%
\vSf{357.129220}{361.887559}{-110.445933}{0.823348}%
\vSf{356.800744}{361.116079}{-113.002556}{0.859601}%
\vSf{356.452584}{360.324828}{-113.541969}{0.875851}%
\vSf{356.119976}{359.521875}{-112.176036}{0.870151}%
\vSf{355.837668}{358.716091}{-108.864189}{0.844939}%
\vSf{355.638017}{357.916536}{-103.462645}{0.806860}%
\vSf{355.549779}{357.131847}{-95.859693}{0.766201}%
\vSf{355.548396}{356.369649}{-86.240489}{0.735198}%
\vSf{355.610204}{355.636033}{-75.380204}{0.724343}%
\vSf{355.821985}{354.935143}{-64.592613}{0.737591}%
}}%
{\color{vltGold}\vlB{%
\vSf{356.175606}{354.268891}{-55.156053}{0.770137}%
\vSf{356.651691}{353.636832}{-47.778116}{0.811083}%
\vSf{357.225404}{353.036186}{-42.598288}{0.848262}%
\vSf{357.868224}{352.462036}{-39.491633}{0.871710}%
\vSf{358.548095}{351.907659}{-38.320638}{0.875198}%
\vSf{359.230207}{351.364982}{-39.059126}{0.856730}%
\vSf{359.878863}{350.825138}{-41.835158}{0.818714}%
\vSf{360.460354}{350.279065}{-46.914537}{0.768058}%
\vSf{360.946970}{349.718124}{-54.573485}{0.715989}%
\vSf{361.321670}{349.134693}{-64.753401}{0.676646}%
\vSf{361.579595}{348.522681}{-76.568013}{0.662870}%
\vSf{361.721466}{347.877942}{-88.285046}{0.679682}%
\vSf{361.643033}{347.198565}{-98.229884}{0.720994}%
\vSf{361.446767}{346.484996}{-105.617243}{0.773541}%
\vSf{361.170888}{345.740013}{-110.445933}{0.823348}%
\vSf{360.842412}{344.968533}{-113.002556}{0.859601}%
\vSf{360.494252}{344.177282}{-113.541969}{0.875851}%
\vSf{360.161643}{343.374330}{-112.176036}{0.870151}%
\vSf{359.879336}{342.568545}{-108.864189}{0.844939}%
\vSf{359.679685}{341.768990}{-103.462645}{0.806860}%
\vSf{359.591447}{340.984301}{-95.859693}{0.766201}%
\vSf{359.590064}{340.222103}{-86.240489}{0.735198}%
\vSf{359.651872}{339.488487}{-75.380204}{0.724343}%
\vSf{359.863653}{338.787597}{-64.592613}{0.737591}%
\vSf{360.217274}{338.121346}{-55.156053}{0.770137}%
\vSf{360.693359}{337.489286}{-47.778116}{0.811083}%
\vSf{361.267072}{336.888640}{-42.598288}{0.848262}%
\vSf{361.909892}{336.314490}{-39.491633}{0.871710}%
\vSf{362.589763}{335.760113}{-38.320638}{0.875198}%
\vSf{363.271874}{335.217437}{-39.059126}{0.856730}%
\vSf{363.920531}{334.677592}{-41.835158}{0.818714}%
\vSf{364.502022}{334.131519}{-46.914537}{0.768058}%
}}%
{\color{vltGold}\vlB{%
\vSf{364.988638}{333.570579}{-54.573485}{0.715989}%
\vSf{365.363338}{332.987148}{-64.753401}{0.676646}%
\vSf{365.621263}{332.375135}{-76.568013}{0.662870}%
\vSf{365.763134}{331.730396}{-88.285046}{0.679682}%
\vSf{365.684701}{331.051019}{-98.229884}{0.720994}%
\vSf{365.488435}{330.337450}{-105.617243}{0.773541}%
\vSf{365.212556}{329.592467}{-110.445933}{0.823348}%
\vSf{364.884080}{328.820988}{-113.002556}{0.859601}%
\vSf{364.535920}{328.029736}{-113.541969}{0.875851}%
\vSf{364.203311}{327.226784}{-112.176036}{0.870151}%
\vSf{363.921004}{326.420999}{-108.864189}{0.844939}%
\vSf{363.721353}{325.621444}{-103.462645}{0.806860}%
\vSf{363.633115}{324.836755}{-95.859693}{0.766201}%
\vSf{363.631732}{324.074558}{-86.240489}{0.735198}%
\vSf{363.693540}{323.340942}{-75.380204}{0.724343}%
\vSf{363.905321}{322.640051}{-64.592613}{0.737591}%
\vSf{364.258941}{321.973800}{-55.156053}{0.770137}%
\vSf{364.735027}{321.341740}{-47.778116}{0.811083}%
\vSf{365.308740}{320.741094}{-42.598288}{0.848262}%
\vSf{365.951560}{320.166945}{-39.491633}{0.871710}%
\vSf{366.631431}{319.612567}{-38.320638}{0.875198}%
\vSf{367.313542}{319.069891}{-39.059126}{0.856730}%
\vSf{367.962199}{318.530047}{-41.835158}{0.818714}%
\vSf{368.543690}{317.983973}{-46.914537}{0.768058}%
\vSf{369.030306}{317.423033}{-54.573485}{0.715989}%
\vSf{369.405006}{316.839602}{-64.753401}{0.676646}%
\vSf{369.662931}{316.227589}{-76.568013}{0.662870}%
\vSf{369.804802}{315.582850}{-88.285046}{0.679682}%
\vSf{369.726369}{314.903473}{-98.229884}{0.720994}%
\vSf{369.530103}{314.189904}{-105.617243}{0.773541}%
\vSf{369.254224}{313.444921}{-110.445933}{0.823348}%
\vSf{368.925748}{312.673442}{-113.002556}{0.859601}%
}}%
{\color{vltGold}\vlB{%
\vSf{368.577588}{311.882190}{-113.541969}{0.875851}%
\vSf{368.244979}{311.079238}{-112.176036}{0.870151}%
\vSf{367.962672}{310.273453}{-108.864189}{0.844939}%
\vSf{367.763021}{309.473898}{-103.462645}{0.806860}%
\vSf{367.674783}{308.689210}{-95.859693}{0.766201}%
\vSf{367.763151}{307.927012}{-52.977685}{4.872583}%
}}%
{\color{vltTeal}\vlB{%
\vSf{291.736242}{326.741690}{27.882844}{4.724410}%
\vSf{296.002952}{328.951132}{15.422755}{0.761388}%
\vSf{296.678398}{329.153615}{23.327912}{0.709363}%
\vSf{297.258036}{329.434517}{33.738991}{0.671537}%
\vSf{297.744496}{329.807496}{45.672046}{0.660423}%
\vSf{298.149080}{330.279931}{57.329327}{0.680094}%
\vSf{298.480543}{330.852426}{67.076991}{0.723472}%
\vSf{298.743758}{331.518764}{74.217494}{0.776858}%
\vSf{298.946651}{332.266335}{78.804621}{0.826382}%
\vSf{299.103905}{333.076991}{81.139521}{0.861578}%
\vSf{299.236218}{333.928288}{81.471720}{0.876411}%
\vSf{299.368182}{334.795008}{79.902395}{0.869343}%
\vSf{299.526280}{335.650884}{76.382563}{0.843209}%
\vSf{299.737263}{336.470391}{70.769495}{0.805004}%
\vSf{300.026443}{337.230477}{62.972457}{0.765239}%
\vSf{300.414593}{337.912143}{53.224276}{0.736082}%
\vSf{300.912548}{338.501733}{42.353842}{0.727518}%
\vSf{301.517000}{338.991867}{31.683416}{0.742680}%
\vSf{302.213580}{339.381941}{22.438888}{0.776086}%
\vSf{302.984197}{339.678171}{15.264454}{0.816630}%
\vSf{303.810285}{339.893169}{10.266953}{0.852315}%
\vSf{304.671836}{340.045081}{7.318441}{0.873523}%
\vSf{305.546238}{340.156354}{6.293122}{0.874414}%
\vSf{306.408451}{340.252203}{7.181965}{0.853392}%
\vSf{307.232247}{340.358895}{10.131611}{0.813273}%
\vSf{307.992325}{340.501958}{15.422755}{0.761388}%
\vSf{308.667771}{340.704440}{23.327912}{0.709363}%
\vSf{309.247409}{340.985343}{33.738991}{0.671537}%
\vSf{309.733869}{341.358322}{45.672046}{0.660423}%
\vSf{310.138453}{341.830757}{57.329327}{0.680094}%
\vSf{310.469916}{342.403251}{67.076991}{0.723472}%
\vSf{310.733131}{343.069590}{74.217494}{0.776858}%
}}%
{\color{vltTeal}\vlB{%
\vSf{310.936025}{343.817161}{78.804621}{0.826382}%
\vSf{311.093278}{344.627817}{81.139521}{0.861578}%
\vSf{311.225591}{345.479113}{81.471720}{0.876411}%
\vSf{311.357556}{346.345833}{79.902395}{0.869343}%
\vSf{311.515653}{347.201710}{76.382563}{0.843209}%
\vSf{311.726636}{348.021216}{70.769495}{0.805004}%
\vSf{312.015816}{348.781302}{62.972457}{0.765239}%
\vSf{312.403966}{349.462968}{53.224276}{0.736082}%
\vSf{312.901922}{350.052559}{42.353842}{0.727518}%
\vSf{313.506373}{350.542693}{31.683416}{0.742680}%
\vSf{314.202953}{350.932767}{22.438888}{0.776086}%
\vSf{314.973570}{351.228997}{15.264454}{0.816630}%
\vSf{315.799658}{351.443995}{10.266953}{0.852315}%
\vSf{316.661209}{351.595907}{7.318441}{0.873523}%
\vSf{317.535611}{351.707180}{6.293122}{0.874414}%
\vSf{318.397824}{351.803029}{7.181965}{0.853392}%
\vSf{319.221620}{351.909721}{10.131611}{0.813273}%
\vSf{319.981698}{352.052783}{15.422755}{0.761388}%
\vSf{320.657144}{352.255266}{23.327912}{0.709363}%
\vSf{321.236782}{352.536169}{33.738991}{0.671537}%
\vSf{321.723242}{352.909148}{45.672046}{0.660423}%
\vSf{322.127827}{353.381583}{57.329327}{0.680094}%
\vSf{322.459289}{353.954077}{67.076991}{0.723472}%
\vSf{322.722504}{354.620415}{74.217494}{0.776858}%
\vSf{322.925398}{355.367986}{78.804621}{0.826382}%
\vSf{323.082651}{356.178643}{81.139521}{0.861578}%
\vSf{323.214965}{357.029939}{81.471720}{0.876411}%
\vSf{323.346929}{357.896659}{79.902395}{0.869343}%
\vSf{323.505026}{358.752536}{76.382563}{0.843209}%
\vSf{323.716009}{359.572042}{70.769495}{0.805004}%
\vSf{324.005189}{360.332128}{62.972457}{0.765239}%
\vSf{324.393339}{361.013794}{53.224276}{0.736082}%
}}%
{\color{vltTeal}\vlB{%
\vSf{324.891295}{361.603385}{42.353842}{0.727518}%
\vSf{325.495746}{362.093518}{31.683416}{0.742680}%
\vSf{326.192326}{362.483593}{22.438888}{0.776086}%
\vSf{326.962944}{362.779823}{15.264454}{0.816630}%
\vSf{327.789031}{362.994821}{10.266953}{0.852315}%
\vSf{328.650582}{363.146733}{7.318441}{0.873523}%
\vSf{329.524985}{363.258006}{6.293122}{0.874414}%
\vSf{330.387197}{363.353855}{7.181965}{0.853392}%
\vSf{331.210993}{363.460547}{10.131611}{0.813273}%
\vSf{331.971071}{363.603609}{15.422755}{0.761388}%
\vSf{332.646518}{363.806092}{23.327912}{0.709363}%
\vSf{333.226155}{364.086995}{33.738991}{0.671537}%
\vSf{333.712615}{364.459973}{45.672046}{0.660423}%
\vSf{334.117200}{364.932408}{57.329327}{0.680094}%
\vSf{334.448662}{365.504903}{67.076991}{0.723472}%
\vSf{334.711878}{366.171241}{74.217494}{0.776858}%
\vSf{334.914771}{366.918812}{78.804621}{0.826382}%
\vSf{335.072024}{367.729469}{81.139521}{0.861578}%
\vSf{335.204338}{368.580765}{81.471720}{0.876411}%
\vSf{335.336302}{369.447485}{79.902395}{0.869343}%
\vSf{335.494399}{370.303362}{76.382563}{0.843209}%
\vSf{335.705382}{371.122868}{70.769495}{0.805004}%
\vSf{335.994562}{371.882954}{62.972457}{0.765239}%
\vSf{336.382713}{372.564620}{53.224276}{0.736082}%
\vSf{336.880668}{373.154210}{42.353842}{0.727518}%
\vSf{337.485119}{373.644344}{31.683416}{0.742680}%
\vSf{338.181700}{374.034418}{22.438888}{0.776086}%
\vSf{338.952317}{374.330649}{15.264454}{0.816630}%
\vSf{339.778404}{374.545647}{10.266953}{0.852315}%
\vSf{340.639955}{374.697559}{7.318441}{0.873523}%
\vSf{341.514358}{374.808832}{6.293122}{0.874414}%
\vSf{342.376570}{374.904680}{7.181965}{0.853392}%
}}%
{\color{vltTeal}\vlB{%
\vSf{343.200366}{375.011372}{10.131611}{0.813273}%
\vSf{343.687783}{375.154435}{60.674721}{4.534350}%
\vSf{290.708500}{322.678905}{-2.633852}{4.086328}%
\vSf{294.410285}{322.491126}{-62.986580}{0.480573}%
\vSf{294.601103}{322.062983}{-72.160535}{0.374190}%
\vSf{294.696922}{321.706784}{-83.580279}{0.257542}%
\vSf{294.702828}{321.450856}{-103.974560}{0.138254}%
\vSf{295.066515}{321.316694}{179.323205}{0.067683}%
\vSf{294.599752}{321.317494}{117.171982}{0.157097}%
\vSf{294.510852}{321.457254}{99.412387}{0.276978}%
\vSf{294.504936}{321.730502}{88.561133}{0.392293}%
\vSf{294.522086}{322.122672}{79.565725}{0.496630}%
\vSf{294.628698}{322.611089}{71.159481}{0.586878}%
\vSf{294.843675}{323.166523}{62.855547}{0.661511}%
\vSf{295.179943}{323.755174}{54.416893}{0.720308}%
\vSf{295.642881}{324.340981}{45.719684}{0.764169}%
\vSf{296.229557}{324.888074}{36.712948}{0.794822}%
\vSf{296.928593}{325.363224}{27.406941}{0.814408}%
\vSf{297.720664}{325.738102}{17.867338}{0.824971}%
\vSf{298.579696}{325.991215}{8.204333}{0.827947}%
\vSf{299.452019}{326.109366}{-1.447439}{0.823798}%
\vSf{300.201400}{326.088557}{-10.955600}{0.811889}%
\vSf{300.928510}{325.934259}{-20.216069}{0.790652}%
\vSf{301.606615}{325.661040}{-29.171656}{0.757993}%
\vSf{302.211866}{325.291573}{-37.821671}{0.711805}%
\vSf{302.725138}{324.855090}{-46.227760}{0.650469}%
\vSf{303.133591}{324.385389}{-54.528104}{0.573251}%
\vSf{303.431826}{323.918533}{-62.986580}{0.480573}%
\vSf{303.622643}{323.490390}{-72.160535}{0.374190}%
\vSf{303.718462}{323.134192}{-83.580279}{0.257542}%
\vSf{303.724368}{322.878264}{-103.974560}{0.138254}%
\vSf{304.088056}{322.744102}{179.323205}{0.067683}%
}}%
{\color{vltTeal}\vlB{%
\vSf{303.621293}{322.744901}{117.171982}{0.157097}%
\vSf{303.532392}{322.884661}{99.412387}{0.276978}%
\vSf{303.526476}{323.157910}{88.561133}{0.392293}%
\vSf{303.543626}{323.550079}{79.565725}{0.496630}%
\vSf{303.650238}{324.038497}{71.159481}{0.586878}%
\vSf{303.865215}{324.593930}{62.855547}{0.661511}%
\vSf{304.201484}{325.182582}{54.416893}{0.720308}%
\vSf{304.664422}{325.768389}{45.719684}{0.764169}%
\vSf{305.251098}{326.315482}{36.712948}{0.794822}%
\vSf{305.950134}{326.790631}{27.406941}{0.814408}%
\vSf{306.742205}{327.165510}{17.867338}{0.824971}%
\vSf{307.601236}{327.418622}{8.204333}{0.827947}%
\vSf{308.473559}{327.536773}{-1.447439}{0.823798}%
\vSf{309.222940}{327.515964}{-10.955600}{0.811889}%
\vSf{309.950051}{327.361666}{-20.216069}{0.790652}%
\vSf{310.628155}{327.088448}{-29.171656}{0.757993}%
\vSf{311.233407}{326.718981}{-37.821671}{0.711805}%
\vSf{311.746678}{326.282498}{-46.227760}{0.650469}%
\vSf{312.155131}{325.812797}{-54.528104}{0.573251}%
\vSf{312.453366}{325.345941}{-62.986580}{0.480573}%
\vSf{312.644183}{324.917798}{-72.160535}{0.374190}%
\vSf{312.740002}{324.561599}{-83.580279}{0.257542}%
\vSf{312.745908}{324.305672}{-103.974560}{0.138254}%
\vSf{313.109596}{324.171510}{179.323205}{0.067683}%
\vSf{312.642833}{324.172309}{117.171982}{0.157097}%
\vSf{312.553933}{324.312069}{99.412387}{0.276978}%
\vSf{312.548016}{324.585317}{88.561133}{0.392293}%
\vSf{312.565166}{324.977487}{79.565725}{0.496630}%
\vSf{312.671779}{325.465904}{71.159481}{0.586878}%
\vSf{312.886755}{326.021338}{62.855547}{0.661511}%
\vSf{313.223024}{326.609989}{54.416893}{0.720308}%
\vSf{313.685962}{327.195796}{45.719684}{0.764169}%
}}%
{\color{vltTeal}\vlB{%
\vSf{314.272638}{327.742889}{36.712948}{0.794822}%
\vSf{314.971674}{328.218039}{27.406941}{0.814408}%
\vSf{315.763745}{328.592917}{17.867338}{0.824971}%
\vSf{316.622777}{328.846030}{8.204333}{0.827947}%
\vSf{317.495100}{328.964181}{-1.447439}{0.823798}%
\vSf{318.244480}{328.943372}{-10.955600}{0.811889}%
\vSf{318.971591}{328.789074}{-20.216069}{0.790652}%
\vSf{319.649696}{328.515855}{-29.171656}{0.757993}%
\vSf{320.254947}{328.146388}{-37.821671}{0.711805}%
\vSf{320.768218}{327.709905}{-46.227760}{0.650469}%
\vSf{321.176671}{327.240204}{-54.528104}{0.573251}%
\vSf{321.474906}{326.773348}{-62.986580}{0.480573}%
\vSf{321.665724}{326.345206}{-72.160535}{0.374190}%
\vSf{321.761542}{325.989007}{-83.580279}{0.257542}%
\vSf{321.767448}{325.733079}{-103.974560}{0.138254}%
\vSf{322.131136}{325.598917}{179.323205}{0.067683}%
\vSf{321.664373}{325.599717}{117.171982}{0.157097}%
\vSf{321.575473}{325.739476}{99.412387}{0.276978}%
\vSf{321.569556}{326.012725}{88.561133}{0.392293}%
\vSf{321.586707}{326.404894}{79.565725}{0.496630}%
\vSf{321.693319}{326.893312}{71.159481}{0.586878}%
\vSf{321.908295}{327.448746}{62.855547}{0.661511}%
\vSf{322.244564}{328.037397}{54.416893}{0.720308}%
\vSf{322.707502}{328.623204}{45.719684}{0.764169}%
\vSf{323.294178}{329.170297}{36.712948}{0.794822}%
\vSf{323.993214}{329.645447}{27.406941}{0.814408}%
\vSf{324.785285}{330.020325}{17.867338}{0.824971}%
\vSf{325.644317}{330.273437}{8.204333}{0.827947}%
\vSf{326.516640}{330.391589}{-1.447439}{0.823798}%
\vSf{327.266020}{330.370780}{-10.955600}{0.811889}%
\vSf{327.993131}{330.216482}{-20.216069}{0.790652}%
\vSf{328.671236}{329.943263}{-29.171656}{0.757993}%
}}%
{\color{vltTeal}\vlB{%
\vSf{329.276487}{329.573796}{-37.821671}{0.711805}%
\vSf{329.789758}{329.137313}{-46.227760}{0.650469}%
\vSf{330.198212}{328.667612}{-54.528104}{0.573251}%
\vSf{330.539868}{328.200756}{52.599348}{1.193810}%
\vSf{293.102962}{320.336149}{-28.914584}{4.574682}%
\vSf{296.994216}{318.124267}{-47.304069}{0.817513}%
\vSf{297.583768}{317.523425}{-41.053434}{0.770510}%
\vSf{298.219106}{317.017382}{-32.418456}{0.727352}%
\vSf{298.907207}{316.627450}{-21.803578}{0.701148}%
\vSf{299.644230}{316.367025}{-10.383799}{0.700975}%
\vSf{300.412871}{316.240681}{0.249905}{0.726896}%
\vSf{301.071998}{316.243851}{8.913500}{0.769921}%
\vSf{301.784407}{316.363145}{15.193859}{0.816957}%
\vSf{302.542907}{316.577258}{19.179530}{0.855828}%
\vSf{303.337143}{316.858423}{21.090194}{0.877842}%
\vSf{304.156311}{317.174303}{21.072806}{0.878572}%
\vSf{304.990440}{317.490197}{19.132119}{0.857991}%
\vSf{305.831058}{317.771401}{15.131882}{0.820468}%
\vSf{306.671196}{317.985578}{8.865486}{0.774597}%
\vSf{307.503882}{318.104955}{0.255596}{0.732391}%
\vSf{308.157895}{318.108222}{-10.289355}{0.706758}%
\vSf{308.767878}{317.981981}{-21.618152}{0.706589}%
\vSf{309.350882}{317.721661}{-32.181454}{0.731945}%
\vSf{309.915892}{317.331825}{-40.819384}{0.774021}%
\vSf{310.466081}{316.825865}{-47.115083}{0.819926}%
\vSf{311.003370}{316.225087}{-51.142266}{0.857615}%
\vSf{311.531953}{315.557258}{-53.107511}{0.878442}%
\vSf{312.059101}{314.854712}{-53.148566}{0.877987}%
\vSf{312.594744}{314.152153}{-51.262559}{0.856220}%
\vSf{313.150802}{313.484283}{-47.304069}{0.817513}%
\vSf{313.740354}{312.883441}{-41.053434}{0.770510}%
\vSf{314.375693}{312.377399}{-32.418456}{0.727352}%
}}%
{\color{vltTeal}\vlB{%
\vSf{315.063794}{311.987466}{-21.803578}{0.701148}%
\vSf{315.800817}{311.727042}{-10.383799}{0.700975}%
\vSf{316.569457}{311.600697}{0.249905}{0.726896}%
\vSf{317.228585}{311.603868}{8.913500}{0.769921}%
\vSf{317.940994}{311.723162}{15.193859}{0.816957}%
\vSf{318.699494}{311.937274}{19.179530}{0.855828}%
\vSf{319.493730}{312.218439}{21.090194}{0.877842}%
\vSf{320.312897}{312.534319}{21.072806}{0.878572}%
\vSf{321.147027}{312.850213}{19.132119}{0.857991}%
\vSf{321.987645}{313.131418}{15.131882}{0.820468}%
\vSf{322.827782}{313.345594}{8.865486}{0.774597}%
\vSf{323.660469}{313.464971}{0.255596}{0.732391}%
\vSf{324.314482}{313.468238}{-10.289355}{0.706758}%
\vSf{324.924464}{313.341998}{-21.618152}{0.706589}%
\vSf{325.507469}{313.081677}{-32.181454}{0.731945}%
\vSf{326.072479}{312.691841}{-40.819384}{0.774021}%
\vSf{326.622667}{312.185882}{-47.115083}{0.819926}%
\vSf{327.159957}{311.585104}{-51.142266}{0.857615}%
\vSf{327.688539}{310.917274}{-53.107511}{0.878442}%
\vSf{328.215688}{310.214728}{-53.148566}{0.877987}%
\vSf{328.751331}{309.512169}{-51.262559}{0.856220}%
\vSf{329.307389}{308.844299}{-47.304069}{0.817513}%
\vSf{329.896941}{308.243458}{-41.053434}{0.770510}%
\vSf{330.532279}{307.737415}{-32.418456}{0.727352}%
\vSf{331.220380}{307.347483}{-21.803578}{0.701148}%
\vSf{331.957403}{307.087058}{-10.383799}{0.700975}%
\vSf{332.726044}{306.960714}{0.249905}{0.726896}%
\vSf{333.385171}{306.963884}{8.913500}{0.769921}%
\vSf{334.097580}{307.083178}{15.193859}{0.816957}%
\vSf{334.856080}{307.297291}{19.179530}{0.855828}%
\vSf{335.650316}{307.578455}{21.090194}{0.877842}%
\vSf{336.469484}{307.894336}{21.072806}{0.878572}%
}}%
{\color{vltTeal}\vlB{%
\vSf{337.303613}{308.210230}{19.132119}{0.857991}%
\vSf{338.144231}{308.491434}{15.131882}{0.820468}%
\vSf{338.984369}{308.705611}{8.865486}{0.774597}%
\vSf{339.817055}{308.824988}{0.255596}{0.732391}%
\vSf{340.471068}{308.828255}{-10.289355}{0.706758}%
\vSf{341.081051}{308.702014}{-21.618152}{0.706589}%
\vSf{341.664055}{308.441693}{-32.181454}{0.731945}%
\vSf{342.229065}{308.051858}{-40.819384}{0.774021}%
\vSf{342.779254}{307.545898}{-47.115083}{0.819926}%
\vSf{343.316543}{306.945120}{-51.142266}{0.857615}%
\vSf{343.845126}{306.277290}{-53.107511}{0.878442}%
\vSf{344.372274}{305.574745}{-53.148566}{0.877987}%
\vSf{344.907917}{304.872186}{-51.262559}{0.856220}%
\vSf{345.463975}{304.204316}{-47.304069}{0.817513}%
\vSf{346.053527}{303.603474}{-41.053434}{0.770510}%
\vSf{346.688866}{303.097432}{-32.418456}{0.727352}%
\vSf{347.376967}{302.707499}{-21.803578}{0.701148}%
\vSf{348.113990}{302.447075}{-10.383799}{0.700975}%
\vSf{348.882630}{302.320730}{0.249905}{0.726896}%
\vSf{349.541758}{302.323901}{8.913500}{0.769921}%
\vSf{350.254167}{302.443195}{15.193859}{0.816957}%
\vSf{351.012667}{302.657307}{19.179530}{0.855828}%
\vSf{351.806903}{302.938472}{21.090194}{0.877842}%
\vSf{352.626070}{303.254352}{21.072806}{0.878572}%
\vSf{353.460200}{303.570246}{19.132119}{0.857991}%
\vSf{354.300818}{303.851451}{15.131882}{0.820468}%
\vSf{355.140955}{304.065627}{8.865486}{0.774597}%
\vSf{355.973642}{304.185004}{0.255596}{0.732391}%
\vSf{356.627655}{304.188271}{-10.289355}{0.706758}%
\vSf{357.237637}{304.062031}{-21.618152}{0.706589}%
\vSf{357.820642}{303.801710}{-32.181454}{0.731945}%
\vSf{358.385652}{303.411874}{-40.819384}{0.774021}%
}}%
{\color{vltTeal}\vlB{%
\vSf{358.935840}{302.905915}{-47.115083}{0.819926}%
\vSf{359.473130}{302.305137}{-51.142266}{0.857615}%
\vSf{360.001712}{301.637307}{-53.107511}{0.878442}%
\vSf{360.528861}{300.934761}{-53.148566}{0.877987}%
\vSf{361.064504}{300.232202}{-51.262559}{0.856220}%
\vSf{361.927122}{299.564332}{-3.079325}{4.556273}%
}}%
{\color{vltBlue}\vlB{%
\vSf{409.113884}{354.415685}{148.693160}{4.841971}%
\vSf{408.445191}{356.931676}{-164.363356}{0.811256}%
\vSf{407.704961}{356.713014}{-160.671766}{0.755142}%
\vSf{407.058615}{356.463077}{-158.590449}{0.677794}%
\vSf{406.517357}{356.215661}{-158.708075}{0.581832}%
\vSf{406.092241}{356.004386}{-162.329101}{0.474303}%
\vSf{405.801317}{355.860412}{-172.217645}{0.369994}%
\vSf{405.474038}{355.810311}{167.644127}{0.298843}%
\vSf{405.052581}{355.874258}{140.747768}{0.300914}%
\vSf{404.758352}{356.064657}{121.161550}{0.374701}%
\vSf{404.548046}{356.385293}{111.678379}{0.479712}%
\vSf{404.354831}{356.831076}{108.279912}{0.586931}%
\vSf{404.140766}{357.388388}{108.293467}{0.682094}%
\vSf{403.881259}{358.036009}{110.464497}{0.758423}%
\vSf{403.558676}{358.746567}{114.227216}{0.813479}%
\vSf{403.161349}{359.488399}{119.328910}{0.848008}%
\vSf{402.683707}{360.227711}{125.646192}{0.865301}%
\vSf{402.126199}{360.930882}{133.072930}{0.870476}%
\vSf{401.494579}{361.566752}{141.435487}{0.869427}%
\vSf{400.798614}{362.108748}{150.437524}{0.867394}%
\vSf{400.050850}{362.536696}{159.661663}{0.867459}%
\vSf{399.266118}{362.838193}{168.641071}{0.869538}%
\vSf{398.461715}{363.009453}{176.963190}{0.870415}%
\vSf{397.589214}{363.055565}{-175.661705}{0.864778}%
\vSf{396.708196}{362.990149}{-169.402280}{0.846741}%
\vSf{395.888434}{362.834423}{-164.363356}{0.811256}%
\vSf{395.148204}{362.615760}{-160.671766}{0.755142}%
\vSf{394.501857}{362.365824}{-158.590449}{0.677794}%
\vSf{393.960600}{362.118407}{-158.708075}{0.581832}%
\vSf{393.535484}{361.907132}{-162.329101}{0.474303}%
\vSf{393.244560}{361.763158}{-172.217645}{0.369994}%
\vSf{392.917281}{361.713057}{167.644127}{0.298843}%
}}%
{\color{vltBlue}\vlB{%
\vSf{392.495824}{361.777005}{140.747768}{0.300914}%
\vSf{392.201595}{361.967403}{121.161550}{0.374701}%
\vSf{391.991289}{362.288039}{111.678379}{0.479712}%
\vSf{391.798074}{362.733823}{108.279912}{0.586931}%
\vSf{391.584009}{363.291134}{108.293467}{0.682094}%
\vSf{391.324501}{363.938756}{110.464497}{0.758423}%
\vSf{391.001919}{364.649314}{114.227216}{0.813479}%
\vSf{390.604592}{365.391146}{119.328910}{0.848008}%
\vSf{390.126949}{366.130458}{125.646192}{0.865301}%
\vSf{389.569442}{366.833629}{133.072930}{0.870476}%
\vSf{388.937822}{367.469498}{141.435487}{0.869427}%
\vSf{388.241857}{368.011495}{150.437524}{0.867394}%
\vSf{387.494093}{368.439443}{159.661663}{0.867459}%
\vSf{386.709360}{368.740940}{168.641071}{0.869538}%
\vSf{385.904957}{368.912199}{176.963190}{0.870415}%
\vSf{385.032457}{368.958312}{-175.661705}{0.864778}%
\vSf{384.151439}{368.892895}{-169.402280}{0.846741}%
\vSf{383.331677}{368.737169}{-164.363356}{0.811256}%
\vSf{382.591447}{368.518507}{-160.671766}{0.755142}%
\vSf{381.945100}{368.268571}{-158.590449}{0.677794}%
\vSf{381.403843}{368.021154}{-158.708075}{0.581832}%
\vSf{380.978726}{367.809879}{-162.329101}{0.474303}%
\vSf{380.687803}{367.665905}{-172.217645}{0.369994}%
\vSf{380.360524}{367.615804}{167.644127}{0.298843}%
\vSf{379.939067}{367.679751}{140.747768}{0.300914}%
\vSf{379.644838}{367.870150}{121.161550}{0.374701}%
\vSf{379.434532}{368.190786}{111.678379}{0.479712}%
\vSf{379.241316}{368.636569}{108.279912}{0.586931}%
\vSf{379.027251}{369.193881}{108.293467}{0.682094}%
\vSf{378.767744}{369.841503}{110.464497}{0.758423}%
\vSf{378.445162}{370.552061}{114.227216}{0.813479}%
\vSf{378.047835}{371.293893}{119.328910}{0.848008}%
}}%
{\color{vltBlue}\vlB{%
\vSf{377.570192}{372.033205}{125.646192}{0.865301}%
\vSf{377.012685}{372.736375}{133.072930}{0.870476}%
\vSf{376.381064}{373.372245}{141.435487}{0.869427}%
\vSf{375.685100}{373.914241}{150.437524}{0.867394}%
\vSf{374.937336}{374.342190}{159.661663}{0.867459}%
\vSf{374.152603}{374.643686}{168.641071}{0.869538}%
\vSf{373.348200}{374.814946}{176.963190}{0.870415}%
\vSf{372.475700}{374.861058}{-175.661705}{0.864778}%
\vSf{371.594682}{374.795642}{-169.402280}{0.846741}%
\vSf{370.774920}{374.639916}{-164.363356}{0.811256}%
\vSf{370.034690}{374.421254}{-160.671766}{0.755142}%
\vSf{369.388343}{374.171317}{-158.590449}{0.677794}%
\vSf{368.847085}{373.923901}{-158.708075}{0.581832}%
\vSf{368.421969}{373.712626}{-162.329101}{0.474303}%
\vSf{368.131045}{373.568651}{-172.217645}{0.369994}%
\vSf{367.803766}{373.518550}{167.644127}{0.298843}%
\vSf{367.382310}{373.582498}{140.747768}{0.300914}%
\vSf{367.088080}{373.772897}{121.161550}{0.374701}%
\vSf{366.877774}{374.093533}{111.678379}{0.479712}%
\vSf{366.684559}{374.539316}{108.279912}{0.586931}%
\vSf{366.470494}{375.096628}{108.293467}{0.682094}%
\vSf{366.210987}{375.744249}{110.464497}{0.758423}%
\vSf{365.888404}{376.454807}{114.227216}{0.813479}%
\vSf{365.491077}{377.196639}{119.328910}{0.848008}%
\vSf{365.013435}{377.935951}{125.646192}{0.865301}%
\vSf{364.455927}{378.639122}{133.072930}{0.870476}%
\vSf{363.824307}{379.274992}{141.435487}{0.869427}%
\vSf{363.128343}{379.816988}{150.437524}{0.867394}%
\vSf{362.380578}{380.244936}{159.661663}{0.867459}%
\vSf{361.595846}{380.546433}{168.641071}{0.869538}%
\vSf{360.791443}{380.717692}{176.963190}{0.870415}%
\vSf{359.918943}{380.763805}{-175.661705}{0.864778}%
}}%
{\color{vltBlue}\vlB{%
\vSf{359.037924}{380.698389}{-169.402280}{0.846741}%
\vSf{356.371808}{380.542663}{165.772164}{2.721764}%
\vSf{408.421759}{350.186360}{-178.280814}{4.002943}%
\vSf{407.591776}{350.066267}{-126.511890}{0.809768}%
\vSf{407.085654}{349.415430}{-126.409731}{0.851892}%
\vSf{406.554826}{348.729833}{-128.200430}{0.872152}%
\vSf{405.992184}{348.044450}{-131.764231}{0.871720}%
\vSf{405.394817}{347.394241}{-137.092486}{0.855550}%
\vSf{404.763491}{346.811769}{-144.173533}{0.831647}%
\vSf{404.101110}{346.324978}{-152.831891}{0.809635}%
\vSf{403.410214}{345.955297}{-162.567763}{0.798219}%
\vSf{402.691424}{345.716168}{-172.547243}{0.802006}%
\vSf{401.916255}{345.612141}{178.152748}{0.819458}%
\vSf{401.022974}{345.638556}{170.219291}{0.843603}%
\vSf{400.143915}{345.781866}{163.980113}{0.864905}%
\vSf{399.291609}{346.020555}{159.508852}{0.874283}%
\vSf{398.476731}{346.326608}{156.798536}{0.865085}%
\vSf{397.708851}{346.667422}{155.899902}{0.834124}%
\vSf{396.996753}{347.008021}{157.017339}{0.782235}%
\vSf{396.348702}{347.313447}{160.577674}{0.714793}%
\vSf{395.772386}{347.551136}{167.228220}{0.642366}%
\vSf{395.272124}{347.693143}{177.543843}{0.580992}%
\vSf{394.665670}{347.718041}{-168.913681}{0.549463}%
\vSf{394.053176}{347.612386}{-154.534380}{0.559938}%
\vSf{393.490264}{347.371630}{-142.384104}{0.608159}%
\vSf{392.971162}{347.000431}{-133.883180}{0.677197}%
\vSf{392.475446}{346.512339}{-128.819430}{0.748881}%
\vSf{391.982569}{345.928867}{-126.511890}{0.809768}%
\vSf{391.476446}{345.278029}{-126.409731}{0.851892}%
\vSf{390.945618}{344.592432}{-128.200430}{0.872152}%
\vSf{390.382977}{343.907049}{-131.764231}{0.871720}%
\vSf{389.785610}{343.256840}{-137.092486}{0.855550}%
}}%
{\color{vltBlue}\vlB{%
\vSf{389.154284}{342.674368}{-144.173533}{0.831647}%
\vSf{388.491903}{342.187578}{-152.831891}{0.809635}%
\vSf{387.801007}{341.817896}{-162.567763}{0.798219}%
\vSf{387.082217}{341.578767}{-172.547243}{0.802006}%
\vSf{386.307047}{341.474740}{178.152748}{0.819458}%
\vSf{385.413767}{341.501156}{170.219291}{0.843603}%
\vSf{384.534707}{341.644465}{163.980113}{0.864905}%
\vSf{383.682402}{341.883154}{159.508852}{0.874283}%
\vSf{382.867524}{342.189208}{156.798536}{0.865085}%
\vSf{382.099643}{342.530021}{155.899902}{0.834124}%
\vSf{381.387546}{342.870621}{157.017339}{0.782235}%
\vSf{380.739495}{343.176046}{160.577674}{0.714793}%
\vSf{380.163179}{343.413735}{167.228220}{0.642366}%
\vSf{379.662917}{343.555742}{177.543843}{0.580992}%
\vSf{379.056462}{343.580641}{-168.913681}{0.549463}%
\vSf{378.443969}{343.474986}{-154.534380}{0.559938}%
\vSf{377.881056}{343.234229}{-142.384104}{0.608159}%
\vSf{377.361955}{342.863031}{-133.883180}{0.677197}%
\vSf{376.866238}{342.374938}{-128.819430}{0.748881}%
\vSf{376.373362}{341.791466}{-126.511890}{0.809768}%
\vSf{375.867239}{341.140628}{-126.409731}{0.851892}%
\vSf{375.336411}{340.455031}{-128.200430}{0.872152}%
\vSf{374.773769}{339.769649}{-131.764231}{0.871720}%
\vSf{374.176403}{339.119440}{-137.092486}{0.855550}%
\vSf{373.545076}{338.536967}{-144.173533}{0.831647}%
\vSf{372.882696}{338.050177}{-152.831891}{0.809635}%
\vSf{372.191799}{337.680495}{-162.567763}{0.798219}%
\vSf{371.473010}{337.441367}{-172.547243}{0.802006}%
\vSf{370.697840}{337.337340}{178.152748}{0.819458}%
\vSf{369.804560}{337.363755}{170.219291}{0.843603}%
\vSf{368.925500}{337.507064}{163.980113}{0.864905}%
\vSf{368.073195}{337.745753}{159.508852}{0.874283}%
}}%
{\color{vltBlue}\vlB{%
\vSf{367.258317}{338.051807}{156.798536}{0.865085}%
\vSf{366.490436}{338.392620}{155.899902}{0.834124}%
\vSf{365.778339}{338.733220}{157.017339}{0.782235}%
\vSf{365.130287}{339.038645}{160.577674}{0.714793}%
\vSf{364.553972}{339.276335}{167.228220}{0.642366}%
\vSf{364.053709}{339.418341}{177.543843}{0.580992}%
\vSf{363.447255}{339.443240}{-168.913681}{0.549463}%
\vSf{362.834762}{339.337585}{-154.534380}{0.559938}%
\vSf{362.271849}{339.096828}{-142.384104}{0.608159}%
\vSf{361.752748}{338.725630}{-133.883180}{0.677197}%
\vSf{361.257031}{338.237537}{-128.819430}{0.748881}%
\vSf{360.764154}{337.654065}{-126.511890}{0.809768}%
\vSf{360.258032}{337.003228}{-126.409731}{0.851892}%
\vSf{359.727204}{336.317631}{-128.200430}{0.872152}%
\vSf{359.164562}{335.632248}{-131.764231}{0.871720}%
\vSf{358.567196}{334.982039}{-137.092486}{0.855550}%
\vSf{357.935869}{334.399566}{-144.173533}{0.831647}%
\vSf{357.273489}{333.912776}{-152.831891}{0.809635}%
\vSf{356.582592}{333.543094}{-162.567763}{0.798219}%
\vSf{355.863802}{333.303966}{-172.547243}{0.802006}%
\vSf{355.088633}{333.199939}{178.152748}{0.819458}%
\vSf{354.195353}{333.226354}{170.219291}{0.843603}%
\vSf{353.316293}{333.369663}{163.980113}{0.864905}%
\vSf{352.463988}{333.608352}{159.508852}{0.874283}%
\vSf{351.649110}{333.914406}{156.798536}{0.865085}%
\vSf{350.881229}{334.255220}{155.899902}{0.834124}%
\vSf{350.169131}{334.595819}{157.017339}{0.782235}%
\vSf{349.521080}{334.901245}{160.577674}{0.714793}%
\vSf{348.944765}{335.138934}{167.228220}{0.642366}%
\vSf{348.444502}{335.280941}{177.543843}{0.580992}%
\vSf{347.838048}{335.305839}{-168.913681}{0.549463}%
\vSf{347.225555}{335.200184}{-154.534380}{0.559938}%
}}%
{\color{vltBlue}\vlB{%
\vSf{346.662642}{334.959428}{-142.384104}{0.608159}%
\vSf{346.143540}{334.588229}{-133.883180}{0.677197}%
\vSf{345.647824}{334.100136}{-128.819430}{0.748881}%
\vSf{341.439815}{333.516664}{-154.331994}{4.841455}%
\vSf{411.145848}{347.815496}{-151.569838}{4.592114}%
\vSf{410.693734}{345.629249}{-105.500581}{0.870803}%
\vSf{410.558486}{344.790120}{-98.301468}{0.856035}%
\vSf{410.523443}{343.943054}{-92.123613}{0.826780}%
\vSf{410.523722}{343.116842}{-87.069888}{0.779009}%
\vSf{410.566034}{342.338851}{-83.293781}{0.710548}%
\vSf{410.651317}{341.633165}{-81.127014}{0.621668}%
\vSf{410.746954}{341.018936}{-81.337342}{0.515732}%
\vSf{410.820727}{340.509088}{-85.766487}{0.400753}%
\vSf{410.809275}{340.109428}{-98.807385}{0.294646}%
\vSf{410.750382}{339.818257}{-126.387697}{0.238226}%
\vSf{410.682830}{339.626480}{-156.794246}{0.274723}%
\vSf{410.433397}{339.518229}{-172.889868}{0.373924}%
\vSf{409.990901}{339.471946}{-178.816682}{0.489007}%
\vSf{409.400540}{339.461848}{-179.792800}{0.598031}%
\vSf{408.696201}{339.459685}{-178.092239}{0.691369}%
\vSf{407.907821}{339.436669}{-174.655189}{0.764769}%
\vSf{407.066106}{339.365431}{-169.884790}{0.817303}%
\vSf{406.203305}{339.221890}{-163.962317}{0.850617}%
\vSf{405.352455}{338.986890}{-156.994109}{0.868366}%
\vSf{404.546033}{338.647510}{-149.101088}{0.875456}%
\vSf{403.814258}{338.197942}{-140.480528}{0.876978}%
\vSf{403.182937}{337.639885}{-131.433074}{0.876918}%
\vSf{402.670984}{336.982434}{-122.338603}{0.876999}%
\vSf{402.288210}{336.241456}{-113.586590}{0.876141}%
\vSf{402.034262}{335.438511}{-105.500581}{0.870803}%
\vSf{401.899014}{334.599381}{-98.301468}{0.856035}%
\vSf{401.863971}{333.752316}{-92.123613}{0.826780}%
}}%
{\color{vltBlue}\vlB{%
\vSf{401.864250}{332.926104}{-87.069888}{0.779009}%
\vSf{401.906562}{332.148113}{-83.293781}{0.710548}%
\vSf{401.991845}{331.442426}{-81.127014}{0.621668}%
\vSf{402.087483}{330.828198}{-81.337342}{0.515732}%
\vSf{402.161255}{330.318349}{-85.766487}{0.400753}%
\vSf{402.149803}{329.918690}{-98.807385}{0.294646}%
\vSf{402.090911}{329.627518}{-126.387697}{0.238226}%
\vSf{402.023358}{329.435741}{-156.794246}{0.274723}%
\vSf{401.773925}{329.327491}{-172.889868}{0.373924}%
\vSf{401.331430}{329.281208}{-178.816682}{0.489007}%
\vSf{400.741068}{329.271109}{-179.792800}{0.598031}%
\vSf{400.036729}{329.268947}{-178.092239}{0.691369}%
\vSf{399.248349}{329.245931}{-174.655189}{0.764769}%
\vSf{398.406634}{329.174693}{-169.884790}{0.817303}%
\vSf{397.543834}{329.031152}{-163.962317}{0.850617}%
\vSf{396.692983}{328.796152}{-156.994109}{0.868366}%
\vSf{395.886561}{328.456772}{-149.101088}{0.875456}%
\vSf{395.154786}{328.007203}{-140.480528}{0.876978}%
\vSf{394.523465}{327.449146}{-131.433074}{0.876918}%
\vSf{394.011512}{326.791695}{-122.338603}{0.876999}%
\vSf{393.628738}{326.050717}{-113.586590}{0.876141}%
\vSf{393.374790}{325.247772}{-105.500581}{0.870803}%
\vSf{393.239542}{324.408643}{-98.301468}{0.856035}%
\vSf{393.204499}{323.561577}{-92.123613}{0.826780}%
\vSf{393.204779}{322.735365}{-87.069888}{0.779009}%
\vSf{393.247090}{321.957375}{-83.293781}{0.710548}%
\vSf{393.332374}{321.251688}{-81.127014}{0.621668}%
\vSf{393.428011}{320.637459}{-81.337342}{0.515732}%
\vSf{393.501783}{320.127611}{-85.766487}{0.400753}%
\vSf{393.490331}{319.727951}{-98.807385}{0.294646}%
\vSf{393.431439}{319.436780}{-126.387697}{0.238226}%
\vSf{393.363886}{319.245003}{-156.794246}{0.274723}%
}}%
{\color{vltBlue}\vlB{%
\vSf{393.114453}{319.136753}{-172.889868}{0.373924}%
\vSf{392.671958}{319.090470}{-178.816682}{0.489007}%
\vSf{392.081596}{319.080371}{-179.792800}{0.598031}%
\vSf{391.377257}{319.078208}{-178.092239}{0.691369}%
\vSf{390.588877}{319.055192}{-174.655189}{0.764769}%
\vSf{389.747162}{318.983954}{-169.884790}{0.817303}%
\vSf{388.884362}{318.840413}{-163.962317}{0.850617}%
\vSf{388.033511}{318.605413}{-156.994109}{0.868366}%
\vSf{387.227090}{318.266034}{-149.101088}{0.875456}%
\vSf{386.495314}{317.816465}{-140.480528}{0.876978}%
\vSf{385.863993}{317.258408}{-131.433074}{0.876918}%
\vSf{385.352040}{316.600957}{-122.338603}{0.876999}%
\vSf{384.969266}{315.859979}{-113.586590}{0.876141}%
\vSf{384.715318}{315.057034}{-105.500581}{0.870803}%
\vSf{384.580070}{314.217904}{-98.301468}{0.856035}%
\vSf{384.545027}{313.370839}{-92.123613}{0.826780}%
\vSf{384.545307}{312.544627}{-87.069888}{0.779009}%
\vSf{384.587618}{311.766636}{-83.293781}{0.710548}%
\vSf{384.672902}{311.060949}{-81.127014}{0.621668}%
\vSf{384.768539}{310.446721}{-81.337342}{0.515732}%
\vSf{384.842311}{309.936873}{-85.766487}{0.400753}%
\vSf{384.830859}{309.537213}{-98.807385}{0.294646}%
\vSf{384.771967}{309.246042}{-126.387697}{0.238226}%
\vSf{384.704414}{309.054265}{-156.794246}{0.274723}%
\vSf{384.454982}{308.946014}{-172.889868}{0.373924}%
\vSf{384.012486}{308.899731}{-178.816682}{0.489007}%
\vSf{383.422125}{308.889633}{-179.792800}{0.598031}%
\vSf{382.717785}{308.887470}{-178.092239}{0.691369}%
\vSf{381.929405}{308.864454}{-174.655189}{0.764769}%
\vSf{381.087690}{308.793216}{-169.884790}{0.817303}%
\vSf{380.224890}{308.649675}{-163.962317}{0.850617}%
\vSf{379.374039}{308.414675}{-156.994109}{0.868366}%
}}%
{\color{vltBlue}\vlB{%
\vSf{378.567618}{308.075295}{-149.101088}{0.875456}%
\vSf{377.835842}{307.625727}{-140.480528}{0.876978}%
\vSf{377.204521}{307.067670}{-131.433074}{0.876918}%
\vSf{376.692568}{306.410219}{-122.338603}{0.876999}%
\vSf{376.309794}{305.669241}{-113.586590}{0.876141}%
\vSf{375.699645}{304.866296}{-100.116438}{3.299478}%
}}%
{\color{vltGold!43}\vlB{%
\vRa{327.658150}{327.290121}{0.039446}%
\vRa{327.787274}{327.740121}{0.118338}%
\vRa{327.916399}{328.190121}{0.197229}%
\vRa{328.045523}{328.640121}{0.276121}%
\vRa{328.174647}{329.090121}{0.355013}%
\vRa{328.303771}{329.540121}{0.433905}%
\vRa{328.432895}{329.990121}{0.512796}%
\vRa{328.562019}{330.440121}{0.591688}%
\vRa{328.691144}{330.890121}{0.670580}%
\vRa{328.820268}{331.340121}{0.749471}%
\vRa{328.949392}{331.790121}{0.828363}%
\vRa{329.078516}{332.240121}{0.907255}%
\vRa{329.207640}{332.690121}{0.986147}%
\vRa{329.336764}{333.140121}{1.065038}%
\vRa{329.465889}{333.590121}{0.907493}%
\vRa{329.595013}{334.040121}{0.382763}%
}}%
{\color{vltGold!40}\vlB{%
\vRa{330.330536}{333.638858}{0.539854}%
\vRa{329.934930}{334.088858}{1.619563}%
\vRa{330.079046}{334.538858}{2.159550}%
\vRa{331.108051}{334.988858}{1.814648}%
\vRa{332.137055}{335.438858}{1.469747}%
\vRa{333.166059}{335.888858}{1.124845}%
\vRa{334.195063}{336.338858}{0.779943}%
\vRa{335.224068}{336.788858}{0.435042}%
\vRa{336.253072}{337.238858}{0.090140}%
}}%
{\color{vltGold!53}\vlB{%
\vRa{333.639785}{321.852487}{0.216721}%
\vRa{333.117825}{322.302487}{0.650162}%
\vRa{332.595864}{322.752487}{1.083604}%
\vRa{332.073904}{323.202487}{1.517046}%
\vRa{331.551944}{323.652487}{1.950487}%
\vRa{331.029983}{324.102487}{2.383929}%
\vRa{330.508023}{324.552487}{2.817371}%
\vRa{329.986063}{325.002487}{3.250812}%
\vRa{329.464102}{325.452487}{3.684254}%
\vRa{328.942142}{325.902487}{2.871690}%
\vRa{328.420182}{326.352487}{1.760197}%
\vRa{327.898221}{326.802487}{0.648704}%
}}%
{\color{vltGold!44}\vlB{%
\vRa{338.561573}{332.124958}{4.028518}%
\vRa{338.386135}{332.574958}{3.681996}%
\vRa{338.210697}{333.024958}{3.335474}%
\vRa{338.035258}{333.474958}{2.988951}%
\vRa{337.859820}{333.924958}{2.642429}%
\vRa{337.684382}{334.374958}{2.295907}%
\vRa{337.508944}{334.824958}{1.949385}%
\vRa{337.333505}{335.274958}{1.602863}%
\vRa{337.158067}{335.724958}{1.256341}%
\vRa{336.982629}{336.174958}{0.909819}%
\vRa{336.807191}{336.624958}{0.563297}%
\vRa{336.631752}{337.074958}{0.216775}%
}}%
{\color{vltGold!56}\vlB{%
\vRa{333.856506}{321.852487}{0.558761}%
\vRa{333.767987}{322.302487}{1.676284}%
\vRa{333.679469}{322.752487}{2.793807}%
\vRa{333.590950}{323.202487}{3.911330}%
\vRa{333.502431}{323.652487}{5.028853}%
\vRa{333.413912}{324.102487}{6.146376}%
\vRa{333.325394}{324.552487}{7.263899}%
\vRa{333.236875}{325.002487}{4.313283}%
\vRa{333.148356}{325.452487}{0.699274}%
}}%
{\color{vltGold!50}\vlB{%
\vRa{340.669187}{324.840580}{0.128941}%
\vRa{340.540429}{325.290580}{0.386824}%
\vRa{340.411671}{325.740580}{0.644706}%
\vRa{340.282913}{326.190580}{0.902588}%
\vRa{340.154154}{326.640580}{1.160471}%
\vRa{340.025396}{327.090580}{1.418353}%
\vRa{339.896638}{327.540580}{1.676235}%
\vRa{339.767880}{327.990580}{1.934118}%
\vRa{339.639122}{328.440580}{2.192000}%
\vRa{339.510364}{328.890580}{2.449882}%
\vRa{339.381605}{329.340580}{2.707765}%
\vRa{339.252847}{329.790580}{2.965647}%
\vRa{339.124089}{330.240580}{3.223529}%
\vRa{338.995331}{330.690580}{3.481412}%
\vRa{338.866573}{331.140580}{3.739294}%
\vRa{338.737814}{331.590580}{3.997176}%
}}%
{\color{vltGold!43}\vlB{%
\vRa{332.314502}{325.764557}{0.742352}%
\vRa{330.681048}{326.214557}{2.227056}%
\vRa{329.047595}{326.664557}{3.711759}%
\vRa{327.616440}{327.114557}{4.994164}%
\vRa{327.824456}{327.564557}{4.637399}%
\vRa{328.032472}{328.014557}{4.280633}%
\vRa{328.240488}{328.464557}{3.923867}%
\vRa{328.448504}{328.914557}{3.567102}%
\vRa{328.656520}{329.364557}{3.210336}%
\vRa{328.864536}{329.814557}{2.853570}%
\vRa{329.072552}{330.264557}{2.496805}%
\vRa{329.280567}{330.714557}{2.140039}%
\vRa{329.488583}{331.164557}{1.783274}%
\vRa{329.696599}{331.614557}{1.426508}%
\vRa{329.904615}{332.064557}{1.069742}%
\vRa{330.112631}{332.514557}{0.712977}%
\vRa{330.320647}{332.964557}{0.356211}%
}}%
{\color{vltGold!39}\vlB{%
\vRa{337.442334}{332.124958}{1.119239}%
\vRa{335.028417}{332.574958}{3.357718}%
\vRa{332.614500}{333.024958}{5.596197}%
\vRa{330.621225}{333.474958}{7.414033}%
\vRa{331.305328}{333.924958}{6.554492}%
\vRa{331.989431}{334.374958}{5.694951}%
\vRa{332.673533}{334.824958}{4.835410}%
\vRa{333.357636}{335.274958}{3.975869}%
\vRa{334.041739}{335.724958}{3.116328}%
\vRa{334.725841}{336.174958}{2.256787}%
\vRa{335.409944}{336.624958}{1.397246}%
\vRa{336.094047}{337.074958}{0.537706}%
}}%
{\color{vltGold!48}\vlB{%
\vRa{338.882302}{324.840580}{1.786885}%
\vRa{335.179775}{325.290580}{5.360654}%
\vRa{333.305629}{325.740580}{7.106042}%
\vRa{333.696033}{326.190580}{6.586879}%
\vRa{334.086438}{326.640580}{6.067717}%
\vRa{334.476842}{327.090580}{5.548554}%
\vRa{334.867247}{327.540580}{5.029391}%
\vRa{335.257651}{327.990580}{4.510229}%
\vRa{335.648056}{328.440580}{3.991066}%
\vRa{336.038460}{328.890580}{3.471903}%
\vRa{336.428865}{329.340580}{2.952741}%
\vRa{336.819269}{329.790580}{2.433578}%
\vRa{337.209674}{330.240580}{1.914415}%
\vRa{337.600078}{330.690580}{1.395253}%
\vRa{337.990482}{331.140580}{0.876090}%
\vRa{338.380887}{331.590580}{0.356928}%
}}%
{\color{vltGold!40}\vlB{%
\vRa{333.056854}{325.764557}{0.269577}%
\vRa{332.908104}{326.214557}{0.808731}%
\vRa{332.759354}{326.664557}{1.347886}%
\vRa{332.610605}{327.114557}{1.887040}%
\vRa{332.461855}{327.564557}{2.426194}%
\vRa{332.313105}{328.014557}{2.965348}%
\vRa{332.164355}{328.464557}{3.504502}%
\vRa{332.015606}{328.914557}{4.043657}%
\vRa{331.866856}{329.364557}{4.582811}%
\vRa{331.718106}{329.814557}{5.121965}%
\vRa{331.569356}{330.264557}{5.661119}%
\vRa{331.420607}{330.714557}{6.200273}%
\vRa{331.271857}{331.164557}{6.739428}%
\vRa{331.123107}{331.614557}{7.278582}%
\vRa{330.974357}{332.064557}{6.791980}%
\vRa{330.825608}{332.514557}{4.526812}%
\vRa{330.676858}{332.964557}{2.261645}%
}}%
{\color{vltGold!85}\vlB{%
\vSm{332.934989}{321.852487}{101.128471}{3.987039}%
\vSm{340.541324}{324.840580}{73.989560}{7.597965}%
\vSm{338.648389}{332.124958}{0.258701}{4.179930}%
\vSm{330.338445}{325.764557}{108.291562}{8.293349}%
\vSm{327.401346}{334.593372}{-106.010440}{7.597965}%
\vSm{333.107099}{325.764557}{-6.929661}{7.658281}%
\vSm{332.980158}{332.124958}{-130.943779}{8.420435}%
\vSm{333.820630}{321.852487}{23.620527}{7.457605}%
\vSm{329.538994}{334.593372}{-48.680502}{1.270925}%
\vSm{330.418428}{337.581465}{-146.663242}{7.174131}%
\vSm{327.412046}{327.290121}{65.190904}{6.994227}%
\vSm{327.540469}{325.764557}{164.597654}{5.743937}%
\vSm{338.457009}{332.124958}{-74.032623}{7.576698}%
\vSm{327.462995}{321.852487}{139.234242}{8.327566}%
\vSm{336.335663}{332.124958}{111.298961}{5.856521}%
\vSm{330.491687}{332.124958}{169.440189}{8.260858}%
\vSm{329.609066}{337.581465}{-156.379473}{7.457605}%
\vSm{336.391409}{337.581465}{-40.765758}{8.327566}%
}}%
{\color{black}\vlB{%
\vSh{327.414022}{327.290121}{-40.765758}{8.327566}%
\vSh{333.790579}{321.852487}{23.620527}{7.457605}%
\vSh{340.469233}{324.840580}{73.989560}{7.597965}%
\vSh{336.342437}{332.143831}{139.234242}{8.327566}%
\vSh{329.579016}{337.581465}{-156.379473}{7.457605}%
\vSh{327.329255}{334.593372}{-106.010440}{7.597965}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{411.306518}{349.462088}{0.039446}%
\vRa{411.435642}{349.912088}{0.118338}%
\vRa{411.564766}{350.362088}{0.197229}%
\vRa{411.693890}{350.812088}{0.276121}%
\vRa{411.823014}{351.262088}{0.355013}%
\vRa{411.952139}{351.712088}{0.433905}%
\vRa{412.081263}{352.162088}{0.512796}%
\vRa{412.210387}{352.612088}{0.591688}%
\vRa{412.339511}{353.062088}{0.670580}%
\vRa{412.468635}{353.512088}{0.749471}%
\vRa{412.597759}{353.962088}{0.828363}%
\vRa{412.726884}{354.412088}{0.907255}%
\vRa{412.856008}{354.862088}{0.986147}%
\vRa{412.985132}{355.312088}{1.065038}%
\vRa{413.114256}{355.762088}{0.907493}%
\vRa{413.243380}{356.212088}{0.382763}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{413.978904}{355.810824}{0.539854}%
\vRa{413.583298}{356.260824}{1.619563}%
\vRa{413.727414}{356.710824}{2.159550}%
\vRa{414.756418}{357.160824}{1.814648}%
\vRa{415.785422}{357.610824}{1.469747}%
\vRa{416.814427}{358.060824}{1.124845}%
\vRa{417.843431}{358.510824}{0.779943}%
\vRa{418.872435}{358.960824}{0.435042}%
\vRa{419.901439}{359.410824}{0.090140}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{417.288153}{344.024454}{0.216721}%
\vRa{416.766192}{344.474454}{0.650162}%
\vRa{416.244232}{344.924454}{1.083604}%
\vRa{415.722272}{345.374454}{1.517046}%
\vRa{415.200311}{345.824454}{1.950487}%
\vRa{414.678351}{346.274454}{2.383929}%
\vRa{414.156391}{346.724454}{2.817371}%
\vRa{413.634430}{347.174454}{3.250812}%
\vRa{413.112470}{347.624454}{3.684254}%
\vRa{412.590510}{348.074454}{2.871690}%
\vRa{412.068549}{348.524454}{1.760197}%
\vRa{411.546589}{348.974454}{0.648704}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{422.209941}{354.296924}{4.028518}%
\vRa{422.034503}{354.746924}{3.681996}%
\vRa{421.859064}{355.196924}{3.335474}%
\vRa{421.683626}{355.646924}{2.988951}%
\vRa{421.508188}{356.096924}{2.642429}%
\vRa{421.332749}{356.546924}{2.295907}%
\vRa{421.157311}{356.996924}{1.949385}%
\vRa{420.981873}{357.446924}{1.602863}%
\vRa{420.806435}{357.896924}{1.256341}%
\vRa{420.630996}{358.346924}{0.909819}%
\vRa{420.455558}{358.796924}{0.563297}%
\vRa{420.280120}{359.246924}{0.216775}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{417.504874}{344.024454}{0.558761}%
\vRa{417.416355}{344.474454}{1.676284}%
\vRa{417.327836}{344.924454}{2.793807}%
\vRa{417.239317}{345.374454}{3.911330}%
\vRa{417.150799}{345.824454}{5.028853}%
\vRa{417.062280}{346.274454}{6.146376}%
\vRa{416.973761}{346.724454}{7.263899}%
\vRa{416.885242}{347.174454}{4.313283}%
\vRa{416.796724}{347.624454}{0.699274}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{424.317555}{347.012547}{0.128941}%
\vRa{424.188797}{347.462547}{0.386824}%
\vRa{424.060038}{347.912547}{0.644706}%
\vRa{423.931280}{348.362547}{0.902588}%
\vRa{423.802522}{348.812547}{1.160471}%
\vRa{423.673764}{349.262547}{1.418353}%
\vRa{423.545006}{349.712547}{1.676235}%
\vRa{423.416247}{350.162547}{1.934118}%
\vRa{423.287489}{350.612547}{2.192000}%
\vRa{423.158731}{351.062547}{2.449882}%
\vRa{423.029973}{351.512547}{2.707765}%
\vRa{422.901215}{351.962547}{2.965647}%
\vRa{422.772457}{352.412547}{3.223529}%
\vRa{422.643698}{352.862547}{3.481412}%
\vRa{422.514940}{353.312547}{3.739294}%
\vRa{422.386182}{353.762547}{3.997176}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{415.962869}{347.936524}{0.742352}%
\vRa{414.329416}{348.386524}{2.227056}%
\vRa{412.695962}{348.836524}{3.711759}%
\vRa{411.264808}{349.286524}{4.994164}%
\vRa{411.472824}{349.736524}{4.637399}%
\vRa{411.680840}{350.186524}{4.280633}%
\vRa{411.888855}{350.636524}{3.923867}%
\vRa{412.096871}{351.086524}{3.567102}%
\vRa{412.304887}{351.536524}{3.210336}%
\vRa{412.512903}{351.986524}{2.853570}%
\vRa{412.720919}{352.436524}{2.496805}%
\vRa{412.928935}{352.886524}{2.140039}%
\vRa{413.136951}{353.336524}{1.783274}%
\vRa{413.344967}{353.786524}{1.426508}%
\vRa{413.552983}{354.236524}{1.069742}%
\vRa{413.760999}{354.686524}{0.712977}%
\vRa{413.969014}{355.136524}{0.356211}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{421.090701}{354.296924}{1.119239}%
\vRa{418.676784}{354.746924}{3.357718}%
\vRa{416.262868}{355.196924}{5.596197}%
\vRa{414.269593}{355.646924}{7.414033}%
\vRa{414.953695}{356.096924}{6.554492}%
\vRa{415.637798}{356.546924}{5.694951}%
\vRa{416.321901}{356.996924}{4.835410}%
\vRa{417.006004}{357.446924}{3.975869}%
\vRa{417.690106}{357.896924}{3.116328}%
\vRa{418.374209}{358.346924}{2.256787}%
\vRa{419.058312}{358.796924}{1.397246}%
\vRa{419.742414}{359.246924}{0.537706}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{422.530670}{347.012547}{1.786885}%
\vRa{418.828142}{347.462547}{5.360654}%
\vRa{416.953996}{347.912547}{7.106042}%
\vRa{417.344401}{348.362547}{6.586879}%
\vRa{417.734805}{348.812547}{6.067717}%
\vRa{418.125210}{349.262547}{5.548554}%
\vRa{418.515614}{349.712547}{5.029391}%
\vRa{418.906019}{350.162547}{4.510229}%
\vRa{419.296423}{350.612547}{3.991066}%
\vRa{419.686828}{351.062547}{3.471903}%
\vRa{420.077232}{351.512547}{2.952741}%
\vRa{420.467637}{351.962547}{2.433578}%
\vRa{420.858041}{352.412547}{1.914415}%
\vRa{421.248446}{352.862547}{1.395253}%
\vRa{421.638850}{353.312547}{0.876090}%
\vRa{422.029254}{353.762547}{0.356928}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{416.705221}{347.936524}{0.269577}%
\vRa{416.556472}{348.386524}{0.808731}%
\vRa{416.407722}{348.836524}{1.347886}%
\vRa{416.258972}{349.286524}{1.887040}%
\vRa{416.110222}{349.736524}{2.426194}%
\vRa{415.961473}{350.186524}{2.965348}%
\vRa{415.812723}{350.636524}{3.504502}%
\vRa{415.663973}{351.086524}{4.043657}%
\vRa{415.515223}{351.536524}{4.582811}%
\vRa{415.366474}{351.986524}{5.121965}%
\vRa{415.217724}{352.436524}{5.661119}%
\vRa{415.068974}{352.886524}{6.200273}%
\vRa{414.920224}{353.336524}{6.739428}%
\vRa{414.771475}{353.786524}{7.278582}%
\vRa{414.622725}{354.236524}{6.791980}%
\vRa{414.473975}{354.686524}{4.526812}%
\vRa{414.325225}{355.136524}{2.261645}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{416.583357}{344.024454}{101.128471}{3.987039}%
\vSm{424.189692}{347.012547}{73.989560}{7.597965}%
\vSm{422.296757}{354.296924}{0.258701}{4.179930}%
\vSm{413.986813}{347.936524}{108.291562}{8.293349}%
\vSm{411.049713}{356.765339}{-106.010440}{7.597965}%
\vSm{416.755466}{347.936524}{-6.929661}{7.658281}%
\vSm{416.628526}{354.296924}{-130.943779}{8.420435}%
\vSm{417.468997}{344.024454}{23.620527}{7.457605}%
\vSm{413.187362}{356.765339}{-48.680502}{1.270925}%
\vSm{414.066795}{359.753432}{-146.663242}{7.174131}%
\vSm{411.060414}{349.462088}{65.190904}{6.994227}%
\vSm{411.188837}{347.936524}{164.597654}{5.743937}%
\vSm{422.105376}{354.296924}{-74.032623}{7.576698}%
\vSm{411.111362}{344.024454}{139.234242}{8.327566}%
\vSm{419.984031}{354.296924}{111.298961}{5.856521}%
\vSm{414.140054}{354.296924}{169.440189}{8.260858}%
\vSm{413.257434}{359.753432}{-156.379473}{7.457605}%
\vSm{420.039777}{359.753432}{-40.765758}{8.327566}%
}}%
{\color{black}\vlB{%
\vSh{411.062390}{349.462088}{-40.765758}{8.327566}%
\vSh{417.438947}{344.024454}{23.620527}{7.457605}%
\vSh{424.117601}{347.012547}{73.989560}{7.597965}%
\vSh{419.990804}{354.315798}{139.234242}{8.327566}%
\vSh{413.227383}{359.753432}{-156.379473}{7.457605}%
\vSh{410.977623}{356.765339}{-106.010440}{7.597965}%
}}%
{\color{vltGold!43}\vlB{%
\vRa{343.554102}{381.311501}{0.039446}%
\vRa{343.683226}{381.761501}{0.118338}%
\vRa{343.812350}{382.211501}{0.197229}%
\vRa{343.941474}{382.661501}{0.276121}%
\vRa{344.070598}{383.111501}{0.355013}%
\vRa{344.199722}{383.561501}{0.433905}%
\vRa{344.328847}{384.011501}{0.512796}%
\vRa{344.457971}{384.461501}{0.591688}%
\vRa{344.587095}{384.911501}{0.670580}%
\vRa{344.716219}{385.361501}{0.749471}%
\vRa{344.845343}{385.811501}{0.828363}%
\vRa{344.974467}{386.261501}{0.907255}%
\vRa{345.103592}{386.711501}{0.986147}%
\vRa{345.232716}{387.161501}{1.065038}%
\vRa{345.361840}{387.611501}{0.907493}%
\vRa{345.490964}{388.061501}{0.382763}%
}}%
{\color{vltGold!40}\vlB{%
\vRa{346.226488}{387.660237}{0.539854}%
\vRa{345.830882}{388.110237}{1.619563}%
\vRa{345.974998}{388.560237}{2.159550}%
\vRa{347.004002}{389.010237}{1.814648}%
\vRa{348.033006}{389.460237}{1.469747}%
\vRa{349.062010}{389.910237}{1.124845}%
\vRa{350.091015}{390.360237}{0.779943}%
\vRa{351.120019}{390.810237}{0.435042}%
\vRa{352.149023}{391.260237}{0.090140}%
}}%
{\color{vltGold!53}\vlB{%
\vRa{349.535737}{375.873866}{0.216721}%
\vRa{349.013776}{376.323866}{0.650162}%
\vRa{348.491816}{376.773866}{1.083604}%
\vRa{347.969855}{377.223866}{1.517046}%
\vRa{347.447895}{377.673866}{1.950487}%
\vRa{346.925935}{378.123866}{2.383929}%
\vRa{346.403974}{378.573866}{2.817371}%
\vRa{345.882014}{379.023866}{3.250812}%
\vRa{345.360054}{379.473866}{3.684254}%
\vRa{344.838093}{379.923866}{2.871690}%
\vRa{344.316133}{380.373866}{1.760197}%
\vRa{343.794173}{380.823866}{0.648704}%
}}%
{\color{vltGold!44}\vlB{%
\vRa{354.457525}{386.146337}{4.028518}%
\vRa{354.282086}{386.596337}{3.681996}%
\vRa{354.106648}{387.046337}{3.335474}%
\vRa{353.931210}{387.496337}{2.988951}%
\vRa{353.755772}{387.946337}{2.642429}%
\vRa{353.580333}{388.396337}{2.295907}%
\vRa{353.404895}{388.846337}{1.949385}%
\vRa{353.229457}{389.296337}{1.602863}%
\vRa{353.054018}{389.746337}{1.256341}%
\vRa{352.878580}{390.196337}{0.909819}%
\vRa{352.703142}{390.646337}{0.563297}%
\vRa{352.527704}{391.096337}{0.216775}%
}}%
{\color{vltGold!56}\vlB{%
\vRa{349.752457}{375.873866}{0.558761}%
\vRa{349.663939}{376.323866}{1.676284}%
\vRa{349.575420}{376.773866}{2.793807}%
\vRa{349.486901}{377.223866}{3.911330}%
\vRa{349.398382}{377.673866}{5.028853}%
\vRa{349.309864}{378.123866}{6.146376}%
\vRa{349.221345}{378.573866}{7.263899}%
\vRa{349.132826}{379.023866}{4.313283}%
\vRa{349.044308}{379.473866}{0.699274}%
}}%
{\color{vltGold!50}\vlB{%
\vRa{356.565139}{378.861959}{0.128941}%
\vRa{356.436380}{379.311959}{0.386824}%
\vRa{356.307622}{379.761959}{0.644706}%
\vRa{356.178864}{380.211959}{0.902588}%
\vRa{356.050106}{380.661959}{1.160471}%
\vRa{355.921348}{381.111959}{1.418353}%
\vRa{355.792589}{381.561959}{1.676235}%
\vRa{355.663831}{382.011959}{1.934118}%
\vRa{355.535073}{382.461959}{2.192000}%
\vRa{355.406315}{382.911959}{2.449882}%
\vRa{355.277557}{383.361959}{2.707765}%
\vRa{355.148799}{383.811959}{2.965647}%
\vRa{355.020040}{384.261959}{3.223529}%
\vRa{354.891282}{384.711959}{3.481412}%
\vRa{354.762524}{385.161959}{3.739294}%
\vRa{354.633766}{385.611959}{3.997176}%
}}%
{\color{vltGold!43}\vlB{%
\vRa{348.210453}{379.785937}{0.742352}%
\vRa{346.577000}{380.235937}{2.227056}%
\vRa{344.943546}{380.685937}{3.711759}%
\vRa{343.512392}{381.135937}{4.994164}%
\vRa{343.720408}{381.585937}{4.637399}%
\vRa{343.928423}{382.035937}{4.280633}%
\vRa{344.136439}{382.485937}{3.923867}%
\vRa{344.344455}{382.935937}{3.567102}%
\vRa{344.552471}{383.385937}{3.210336}%
\vRa{344.760487}{383.835937}{2.853570}%
\vRa{344.968503}{384.285937}{2.496805}%
\vRa{345.176519}{384.735937}{2.140039}%
\vRa{345.384535}{385.185937}{1.783274}%
\vRa{345.592551}{385.635937}{1.426508}%
\vRa{345.800566}{386.085937}{1.069742}%
\vRa{346.008582}{386.535937}{0.712977}%
\vRa{346.216598}{386.985937}{0.356211}%
}}%
{\color{vltGold!39}\vlB{%
\vRa{353.338285}{386.146337}{1.119239}%
\vRa{350.924368}{386.596337}{3.357718}%
\vRa{348.510451}{387.046337}{5.596197}%
\vRa{346.517177}{387.496337}{7.414033}%
\vRa{347.201279}{387.946337}{6.554492}%
\vRa{347.885382}{388.396337}{5.694951}%
\vRa{348.569485}{388.846337}{4.835410}%
\vRa{349.253587}{389.296337}{3.975869}%
\vRa{349.937690}{389.746337}{3.116328}%
\vRa{350.621793}{390.196337}{2.256787}%
\vRa{351.305895}{390.646337}{1.397246}%
\vRa{351.989998}{391.096337}{0.537706}%
}}%
{\color{vltGold!48}\vlB{%
\vRa{354.778254}{378.861959}{1.786885}%
\vRa{351.075726}{379.311959}{5.360654}%
\vRa{349.201580}{379.761959}{7.106042}%
\vRa{349.591985}{380.211959}{6.586879}%
\vRa{349.982389}{380.661959}{6.067717}%
\vRa{350.372794}{381.111959}{5.548554}%
\vRa{350.763198}{381.561959}{5.029391}%
\vRa{351.153603}{382.011959}{4.510229}%
\vRa{351.544007}{382.461959}{3.991066}%
\vRa{351.934412}{382.911959}{3.471903}%
\vRa{352.324816}{383.361959}{2.952741}%
\vRa{352.715220}{383.811959}{2.433578}%
\vRa{353.105625}{384.261959}{1.914415}%
\vRa{353.496029}{384.711959}{1.395253}%
\vRa{353.886434}{385.161959}{0.876090}%
\vRa{354.276838}{385.611959}{0.356928}%
}}%
{\color{vltGold!40}\vlB{%
\vRa{348.952805}{379.785937}{0.269577}%
\vRa{348.804055}{380.235937}{0.808731}%
\vRa{348.655306}{380.685937}{1.347886}%
\vRa{348.506556}{381.135937}{1.887040}%
\vRa{348.357806}{381.585937}{2.426194}%
\vRa{348.209056}{382.035937}{2.965348}%
\vRa{348.060307}{382.485937}{3.504502}%
\vRa{347.911557}{382.935937}{4.043657}%
\vRa{347.762807}{383.385937}{4.582811}%
\vRa{347.614057}{383.835937}{5.121965}%
\vRa{347.465308}{384.285937}{5.661119}%
\vRa{347.316558}{384.735937}{6.200273}%
\vRa{347.167808}{385.185937}{6.739428}%
\vRa{347.019058}{385.635937}{7.278582}%
\vRa{346.870309}{386.085937}{6.791980}%
\vRa{346.721559}{386.535937}{4.526812}%
\vRa{346.572809}{386.985937}{2.261645}%
}}%
{\color{vltGold!85}\vlB{%
\vSm{348.830941}{375.873866}{101.128471}{3.987039}%
\vSm{356.437275}{378.861959}{73.989560}{7.597965}%
\vSm{354.544341}{386.146337}{0.258701}{4.179930}%
\vSm{346.234396}{379.785937}{108.291562}{8.293349}%
\vSm{343.297297}{388.614752}{-106.010440}{7.597965}%
\vSm{349.003050}{379.785937}{-6.929661}{7.658281}%
\vSm{348.876109}{386.146337}{-130.943779}{8.420435}%
\vSm{349.716581}{375.873866}{23.620527}{7.457605}%
\vSm{345.434945}{388.614752}{-48.680502}{1.270925}%
\vSm{346.314379}{391.602845}{-146.663242}{7.174131}%
\vSm{343.307997}{381.311501}{65.190904}{6.994227}%
\vSm{343.436420}{379.785937}{164.597654}{5.743937}%
\vSm{354.352960}{386.146337}{-74.032623}{7.576698}%
\vSm{343.358946}{375.873866}{139.234242}{8.327566}%
\vSm{352.231615}{386.146337}{111.298961}{5.856521}%
\vSm{346.387638}{386.146337}{169.440189}{8.260858}%
\vSm{345.505018}{391.602845}{-156.379473}{7.457605}%
\vSm{352.287361}{391.602845}{-40.765758}{8.327566}%
}}%
{\color{black}\vlB{%
\vSh{343.309973}{381.311501}{-40.765758}{8.327566}%
\vSh{349.686530}{375.873866}{23.620527}{7.457605}%
\vSh{356.365184}{378.861959}{73.989560}{7.597965}%
\vSh{352.238388}{386.165210}{139.234242}{8.327566}%
\vSh{345.474967}{391.602845}{-156.379473}{7.457605}%
\vSh{343.225206}{388.614752}{-106.010440}{7.597965}%
}}%
{\color{vltGold!43}\vlB{%
\vRa{365.128047}{295.117814}{0.039446}%
\vRa{365.257171}{295.567814}{0.118338}%
\vRa{365.386295}{296.017814}{0.197229}%
\vRa{365.515419}{296.467814}{0.276121}%
\vRa{365.644543}{296.917814}{0.355013}%
\vRa{365.773667}{297.367814}{0.433905}%
\vRa{365.902792}{297.817814}{0.512796}%
\vRa{366.031916}{298.267814}{0.591688}%
\vRa{366.161040}{298.717814}{0.670580}%
\vRa{366.290164}{299.167814}{0.749471}%
\vRa{366.419288}{299.617814}{0.828363}%
\vRa{366.548412}{300.067814}{0.907255}%
\vRa{366.677537}{300.517814}{0.986147}%
\vRa{366.806661}{300.967814}{1.065038}%
\vRa{366.935785}{301.417814}{0.907493}%
\vRa{367.064909}{301.867814}{0.382763}%
}}%
{\color{vltGold!40}\vlB{%
\vRa{367.800433}{301.466550}{0.539854}%
\vRa{367.404827}{301.916550}{1.619563}%
\vRa{367.548943}{302.366550}{2.159550}%
\vRa{368.577947}{302.816550}{1.814648}%
\vRa{369.606951}{303.266550}{1.469747}%
\vRa{370.635956}{303.716550}{1.124845}%
\vRa{371.664960}{304.166550}{0.779943}%
\vRa{372.693964}{304.616550}{0.435042}%
\vRa{373.722968}{305.066550}{0.090140}%
}}%
{\color{vltGold!53}\vlB{%
\vRa{371.109682}{289.680179}{0.216721}%
\vRa{370.587721}{290.130179}{0.650162}%
\vRa{370.065761}{290.580179}{1.083604}%
\vRa{369.543800}{291.030179}{1.517046}%
\vRa{369.021840}{291.480179}{1.950487}%
\vRa{368.499880}{291.930179}{2.383929}%
\vRa{367.977919}{292.380179}{2.817371}%
\vRa{367.455959}{292.830179}{3.250812}%
\vRa{366.933999}{293.280179}{3.684254}%
\vRa{366.412038}{293.730179}{2.871690}%
\vRa{365.890078}{294.180179}{1.760197}%
\vRa{365.368118}{294.630179}{0.648704}%
}}%
{\color{vltGold!44}\vlB{%
\vRa{376.031470}{299.952650}{4.028518}%
\vRa{375.856031}{300.402650}{3.681996}%
\vRa{375.680593}{300.852650}{3.335474}%
\vRa{375.505155}{301.302650}{2.988951}%
\vRa{375.329717}{301.752650}{2.642429}%
\vRa{375.154278}{302.202650}{2.295907}%
\vRa{374.978840}{302.652650}{1.949385}%
\vRa{374.803402}{303.102650}{1.602863}%
\vRa{374.627963}{303.552650}{1.256341}%
\vRa{374.452525}{304.002650}{0.909819}%
\vRa{374.277087}{304.452650}{0.563297}%
\vRa{374.101649}{304.902650}{0.216775}%
}}%
{\color{vltGold!56}\vlB{%
\vRa{371.326402}{289.680179}{0.558761}%
\vRa{371.237884}{290.130179}{1.676284}%
\vRa{371.149365}{290.580179}{2.793807}%
\vRa{371.060846}{291.030179}{3.911330}%
\vRa{370.972327}{291.480179}{5.028853}%
\vRa{370.883809}{291.930179}{6.146376}%
\vRa{370.795290}{292.380179}{7.263899}%
\vRa{370.706771}{292.830179}{4.313283}%
\vRa{370.618253}{293.280179}{0.699274}%
}}%
{\color{vltGold!50}\vlB{%
\vRa{378.139084}{292.668272}{0.128941}%
\vRa{378.010325}{293.118272}{0.386824}%
\vRa{377.881567}{293.568272}{0.644706}%
\vRa{377.752809}{294.018272}{0.902588}%
\vRa{377.624051}{294.468272}{1.160471}%
\vRa{377.495293}{294.918272}{1.418353}%
\vRa{377.366534}{295.368272}{1.676235}%
\vRa{377.237776}{295.818272}{1.934118}%
\vRa{377.109018}{296.268272}{2.192000}%
\vRa{376.980260}{296.718272}{2.449882}%
\vRa{376.851502}{297.168272}{2.707765}%
\vRa{376.722744}{297.618272}{2.965647}%
\vRa{376.593985}{298.068272}{3.223529}%
\vRa{376.465227}{298.518272}{3.481412}%
\vRa{376.336469}{298.968272}{3.739294}%
\vRa{376.207711}{299.418272}{3.997176}%
}}%
{\color{vltGold!43}\vlB{%
\vRa{369.784398}{293.592249}{0.742352}%
\vRa{368.150945}{294.042249}{2.227056}%
\vRa{366.517491}{294.492249}{3.711759}%
\vRa{365.086337}{294.942249}{4.994164}%
\vRa{365.294353}{295.392249}{4.637399}%
\vRa{365.502368}{295.842249}{4.280633}%
\vRa{365.710384}{296.292249}{3.923867}%
\vRa{365.918400}{296.742249}{3.567102}%
\vRa{366.126416}{297.192249}{3.210336}%
\vRa{366.334432}{297.642249}{2.853570}%
\vRa{366.542448}{298.092249}{2.496805}%
\vRa{366.750464}{298.542249}{2.140039}%
\vRa{366.958480}{298.992249}{1.783274}%
\vRa{367.166496}{299.442249}{1.426508}%
\vRa{367.374511}{299.892249}{1.069742}%
\vRa{367.582527}{300.342249}{0.712977}%
\vRa{367.790543}{300.792249}{0.356211}%
}}%
{\color{vltGold!39}\vlB{%
\vRa{374.912230}{299.952650}{1.119239}%
\vRa{372.498313}{300.402650}{3.357718}%
\vRa{370.084396}{300.852650}{5.596197}%
\vRa{368.091122}{301.302650}{7.414033}%
\vRa{368.775224}{301.752650}{6.554492}%
\vRa{369.459327}{302.202650}{5.694951}%
\vRa{370.143430}{302.652650}{4.835410}%
\vRa{370.827532}{303.102650}{3.975869}%
\vRa{371.511635}{303.552650}{3.116328}%
\vRa{372.195738}{304.002650}{2.256787}%
\vRa{372.879840}{304.452650}{1.397246}%
\vRa{373.563943}{304.902650}{0.537706}%
}}%
{\color{vltGold!48}\vlB{%
\vRa{376.352199}{292.668272}{1.786885}%
\vRa{372.649671}{293.118272}{5.360654}%
\vRa{370.775525}{293.568272}{7.106042}%
\vRa{371.165930}{294.018272}{6.586879}%
\vRa{371.556334}{294.468272}{6.067717}%
\vRa{371.946739}{294.918272}{5.548554}%
\vRa{372.337143}{295.368272}{5.029391}%
\vRa{372.727548}{295.818272}{4.510229}%
\vRa{373.117952}{296.268272}{3.991066}%
\vRa{373.508357}{296.718272}{3.471903}%
\vRa{373.898761}{297.168272}{2.952741}%
\vRa{374.289165}{297.618272}{2.433578}%
\vRa{374.679570}{298.068272}{1.914415}%
\vRa{375.069974}{298.518272}{1.395253}%
\vRa{375.460379}{298.968272}{0.876090}%
\vRa{375.850783}{299.418272}{0.356928}%
}}%
{\color{vltGold!40}\vlB{%
\vRa{370.526750}{293.592249}{0.269577}%
\vRa{370.378000}{294.042249}{0.808731}%
\vRa{370.229251}{294.492249}{1.347886}%
\vRa{370.080501}{294.942249}{1.887040}%
\vRa{369.931751}{295.392249}{2.426194}%
\vRa{369.783001}{295.842249}{2.965348}%
\vRa{369.634252}{296.292249}{3.504502}%
\vRa{369.485502}{296.742249}{4.043657}%
\vRa{369.336752}{297.192249}{4.582811}%
\vRa{369.188002}{297.642249}{5.121965}%
\vRa{369.039253}{298.092249}{5.661119}%
\vRa{368.890503}{298.542249}{6.200273}%
\vRa{368.741753}{298.992249}{6.739428}%
\vRa{368.593003}{299.442249}{7.278582}%
\vRa{368.444254}{299.892249}{6.791980}%
\vRa{368.295504}{300.342249}{4.526812}%
\vRa{368.146754}{300.792249}{2.261645}%
}}%
{\color{vltGold!85}\vlB{%
\vSm{370.404886}{289.680179}{101.128471}{3.987039}%
\vSm{378.011220}{292.668272}{73.989560}{7.597965}%
\vSm{376.118286}{299.952650}{0.258701}{4.179930}%
\vSm{367.808341}{293.592249}{108.291562}{8.293349}%
\vSm{364.871242}{302.421065}{-106.010440}{7.597965}%
\vSm{370.576995}{293.592249}{-6.929661}{7.658281}%
\vSm{370.450054}{299.952650}{-130.943779}{8.420435}%
\vSm{371.290526}{289.680179}{23.620527}{7.457605}%
\vSm{367.008890}{302.421065}{-48.680502}{1.270925}%
\vSm{367.888324}{305.409158}{-146.663242}{7.174131}%
\vSm{364.881942}{295.117814}{65.190904}{6.994227}%
\vSm{365.010365}{293.592249}{164.597654}{5.743937}%
\vSm{375.926905}{299.952650}{-74.032623}{7.576698}%
\vSm{364.932891}{289.680179}{139.234242}{8.327566}%
\vSm{373.805560}{299.952650}{111.298961}{5.856521}%
\vSm{367.961583}{299.952650}{169.440189}{8.260858}%
\vSm{367.078963}{305.409158}{-156.379473}{7.457605}%
\vSm{373.861306}{305.409158}{-40.765758}{8.327566}%
}}%
{\color{black}\vlB{%
\vSh{364.883918}{295.117814}{-40.765758}{8.327566}%
\vSh{371.260475}{289.680179}{23.620527}{7.457605}%
\vSh{377.939130}{292.668272}{73.989560}{7.597965}%
\vSh{373.812333}{299.971523}{139.234242}{8.327566}%
\vSh{367.048912}{305.409158}{-156.379473}{7.457605}%
\vSh{364.799151}{302.421065}{-106.010440}{7.597965}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{279.587015}{319.684202}{0.039446}%
\vRa{279.716139}{320.134202}{0.118338}%
\vRa{279.845263}{320.584202}{0.197229}%
\vRa{279.974387}{321.034202}{0.276121}%
\vRa{280.103511}{321.484202}{0.355013}%
\vRa{280.232635}{321.934202}{0.433905}%
\vRa{280.361760}{322.384202}{0.512796}%
\vRa{280.490884}{322.834202}{0.591688}%
\vRa{280.620008}{323.284202}{0.670580}%
\vRa{280.749132}{323.734202}{0.749471}%
\vRa{280.878256}{324.184202}{0.828363}%
\vRa{281.007380}{324.634202}{0.907255}%
\vRa{281.136505}{325.084202}{0.986147}%
\vRa{281.265629}{325.534202}{1.065038}%
\vRa{281.394753}{325.984202}{0.907493}%
\vRa{281.523877}{326.434202}{0.382763}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{282.259401}{326.032939}{0.539854}%
\vRa{281.863794}{326.482939}{1.619563}%
\vRa{282.007911}{326.932939}{2.159550}%
\vRa{283.036915}{327.382939}{1.814648}%
\vRa{284.065919}{327.832939}{1.469747}%
\vRa{285.094923}{328.282939}{1.124845}%
\vRa{286.123928}{328.732939}{0.779943}%
\vRa{287.152932}{329.182939}{0.435042}%
\vRa{288.181936}{329.632939}{0.090140}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{285.568649}{314.246568}{0.216721}%
\vRa{285.046689}{314.696568}{0.650162}%
\vRa{284.524729}{315.146568}{1.083604}%
\vRa{284.002768}{315.596568}{1.517046}%
\vRa{283.480808}{316.046568}{1.950487}%
\vRa{282.958848}{316.496568}{2.383929}%
\vRa{282.436887}{316.946568}{2.817371}%
\vRa{281.914927}{317.396568}{3.250812}%
\vRa{281.392967}{317.846568}{3.684254}%
\vRa{280.871006}{318.296568}{2.871690}%
\vRa{280.349046}{318.746568}{1.760197}%
\vRa{279.827086}{319.196568}{0.648704}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{290.490438}{324.519039}{4.028518}%
\vRa{290.314999}{324.969039}{3.681996}%
\vRa{290.139561}{325.419039}{3.335474}%
\vRa{289.964123}{325.869039}{2.988951}%
\vRa{289.788684}{326.319039}{2.642429}%
\vRa{289.613246}{326.769039}{2.295907}%
\vRa{289.437808}{327.219039}{1.949385}%
\vRa{289.262370}{327.669039}{1.602863}%
\vRa{289.086931}{328.119039}{1.256341}%
\vRa{288.911493}{328.569039}{0.909819}%
\vRa{288.736055}{329.019039}{0.563297}%
\vRa{288.560617}{329.469039}{0.216775}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{285.785370}{314.246568}{0.558761}%
\vRa{285.696852}{314.696568}{1.676284}%
\vRa{285.608333}{315.146568}{2.793807}%
\vRa{285.519814}{315.596568}{3.911330}%
\vRa{285.431295}{316.046568}{5.028853}%
\vRa{285.342777}{316.496568}{6.146376}%
\vRa{285.254258}{316.946568}{7.263899}%
\vRa{285.165739}{317.396568}{4.313283}%
\vRa{285.077220}{317.846568}{0.699274}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{292.598051}{317.234661}{0.128941}%
\vRa{292.469293}{317.684661}{0.386824}%
\vRa{292.340535}{318.134661}{0.644706}%
\vRa{292.211777}{318.584661}{0.902588}%
\vRa{292.083019}{319.034661}{1.160471}%
\vRa{291.954261}{319.484661}{1.418353}%
\vRa{291.825502}{319.934661}{1.676235}%
\vRa{291.696744}{320.384661}{1.934118}%
\vRa{291.567986}{320.834661}{2.192000}%
\vRa{291.439228}{321.284661}{2.449882}%
\vRa{291.310470}{321.734661}{2.707765}%
\vRa{291.181711}{322.184661}{2.965647}%
\vRa{291.052953}{322.634661}{3.223529}%
\vRa{290.924195}{323.084661}{3.481412}%
\vRa{290.795437}{323.534661}{3.739294}%
\vRa{290.666679}{323.984661}{3.997176}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{284.243366}{318.158638}{0.742352}%
\vRa{282.609913}{318.608638}{2.227056}%
\vRa{280.976459}{319.058638}{3.711759}%
\vRa{279.545305}{319.508638}{4.994164}%
\vRa{279.753320}{319.958638}{4.637399}%
\vRa{279.961336}{320.408638}{4.280633}%
\vRa{280.169352}{320.858638}{3.923867}%
\vRa{280.377368}{321.308638}{3.567102}%
\vRa{280.585384}{321.758638}{3.210336}%
\vRa{280.793400}{322.208638}{2.853570}%
\vRa{281.001416}{322.658638}{2.496805}%
\vRa{281.209432}{323.108638}{2.140039}%
\vRa{281.417448}{323.558638}{1.783274}%
\vRa{281.625463}{324.008638}{1.426508}%
\vRa{281.833479}{324.458638}{1.069742}%
\vRa{282.041495}{324.908638}{0.712977}%
\vRa{282.249511}{325.358638}{0.356211}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{289.371198}{324.519039}{1.119239}%
\vRa{286.957281}{324.969039}{3.357718}%
\vRa{284.543364}{325.419039}{5.596197}%
\vRa{282.550090}{325.869039}{7.414033}%
\vRa{283.234192}{326.319039}{6.554492}%
\vRa{283.918295}{326.769039}{5.694951}%
\vRa{284.602398}{327.219039}{4.835410}%
\vRa{285.286500}{327.669039}{3.975869}%
\vRa{285.970603}{328.119039}{3.116328}%
\vRa{286.654706}{328.569039}{2.256787}%
\vRa{287.338808}{329.019039}{1.397246}%
\vRa{288.022911}{329.469039}{0.537706}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{290.811167}{317.234661}{1.786885}%
\vRa{287.108639}{317.684661}{5.360654}%
\vRa{285.234493}{318.134661}{7.106042}%
\vRa{285.624898}{318.584661}{6.586879}%
\vRa{286.015302}{319.034661}{6.067717}%
\vRa{286.405707}{319.484661}{5.548554}%
\vRa{286.796111}{319.934661}{5.029391}%
\vRa{287.186515}{320.384661}{4.510229}%
\vRa{287.576920}{320.834661}{3.991066}%
\vRa{287.967324}{321.284661}{3.471903}%
\vRa{288.357729}{321.734661}{2.952741}%
\vRa{288.748133}{322.184661}{2.433578}%
\vRa{289.138538}{322.634661}{1.914415}%
\vRa{289.528942}{323.084661}{1.395253}%
\vRa{289.919347}{323.534661}{0.876090}%
\vRa{290.309751}{323.984661}{0.356928}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{284.985718}{318.158638}{0.269577}%
\vRa{284.836968}{318.608638}{0.808731}%
\vRa{284.688219}{319.058638}{1.347886}%
\vRa{284.539469}{319.508638}{1.887040}%
\vRa{284.390719}{319.958638}{2.426194}%
\vRa{284.241969}{320.408638}{2.965348}%
\vRa{284.093220}{320.858638}{3.504502}%
\vRa{283.944470}{321.308638}{4.043657}%
\vRa{283.795720}{321.758638}{4.582811}%
\vRa{283.646970}{322.208638}{5.121965}%
\vRa{283.498221}{322.658638}{5.661119}%
\vRa{283.349471}{323.108638}{6.200273}%
\vRa{283.200721}{323.558638}{6.739428}%
\vRa{283.051971}{324.008638}{7.278582}%
\vRa{282.903222}{324.458638}{6.791980}%
\vRa{282.754472}{324.908638}{4.526812}%
\vRa{282.605722}{325.358638}{2.261645}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{284.863854}{314.246568}{101.128471}{3.987039}%
\vSm{292.470188}{317.234661}{73.989560}{7.597965}%
\vSm{290.577254}{324.519039}{0.258701}{4.179930}%
\vSm{282.267309}{318.158638}{108.291562}{8.293349}%
\vSm{279.330210}{326.987453}{-106.010440}{7.597965}%
\vSm{285.035963}{318.158638}{-6.929661}{7.658281}%
\vSm{284.909022}{324.519039}{-130.943779}{8.420435}%
\vSm{285.749494}{314.246568}{23.620527}{7.457605}%
\vSm{281.467858}{326.987453}{-48.680502}{1.270925}%
\vSm{282.347292}{329.975546}{-146.663242}{7.174131}%
\vSm{279.340910}{319.684202}{65.190904}{6.994227}%
\vSm{279.469333}{318.158638}{164.597654}{5.743937}%
\vSm{290.385873}{324.519039}{-74.032623}{7.576698}%
\vSm{279.391859}{314.246568}{139.234242}{8.327566}%
\vSm{288.264528}{324.519039}{111.298961}{5.856521}%
\vSm{282.420551}{324.519039}{169.440189}{8.260858}%
\vSm{281.537931}{329.975546}{-156.379473}{7.457605}%
\vSm{288.320274}{329.975546}{-40.765758}{8.327566}%
}}%
{\color{black}\vlB{%
\vSh{279.342886}{319.684202}{-40.765758}{8.327566}%
\vSh{285.719443}{314.246568}{23.620527}{7.457605}%
\vSh{292.398097}{317.234661}{73.989560}{7.597965}%
\vSh{288.271301}{324.537912}{139.234242}{8.327566}%
\vSh{281.507880}{329.975546}{-156.379473}{7.457605}%
\vSh{279.258119}{326.987453}{-106.010440}{7.597965}%
}}%
{\color{black}\put(351.10734,398.73836){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $1$}}}%
{\color{black}\put(327.21138,343.71698){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $2$}}}%
{\color{black}\put(383.68128,287.54467){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $3$}}}%
{\color{black}\put(273.14025,317.11106){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $4$}}}%
{\color{black}\put(432.85975,352.88894){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $5$}}}%
{\color{black}\vlB{%
\vSf{272.942030}{250.000000}{7.401523}{17.980836}%
\vRa{289.476600}{250.873592}{0.416067}%
\vRa{289.418144}{251.323592}{1.248200}%
\vRa{289.359687}{251.773592}{2.080334}%
\vRa{289.301230}{252.223592}{2.912467}%
\vRa{289.242773}{252.673592}{1.661526}%
\vRa{289.184316}{253.123592}{0.084137}%
}}%
{\color{black}\put(299.26019,253.41131){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $x$}}}%
{\color{black}\vlB{%
\vSf{268.155357}{250.000000}{118.928969}{9.201083}%
\vRa{268.147786}{256.130649}{0.431331}%
\vRa{268.099325}{256.580649}{1.293992}%
\vRa{268.050864}{257.030649}{2.156653}%
\vRa{268.002403}{257.480649}{1.924193}%
\vRa{267.953942}{257.930649}{1.402623}%
\vRa{267.905481}{258.380649}{0.881053}%
\vRa{267.857020}{258.830649}{0.359482}%
}}%
{\color{black}\put(264.43754,265.49234){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $y$}}}%
{\color{black}\vlB{%
\vSf{272.550000}{250.000000}{90.000000}{15.992394}%
\vRa{271.834500}{264.492394}{2.331000}%
\vRa{272.023500}{264.942394}{1.953000}%
\vRa{272.212500}{265.392394}{1.575000}%
\vRa{272.401500}{265.842394}{1.197000}%
\vRa{272.590500}{266.292394}{0.819000}%
\vRa{272.779500}{266.742394}{0.441000}%
\vRa{272.968500}{267.192394}{0.063000}%
}}%
{\color{black}\put(273.00000,274.49239){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $z$}}}%
{\color{black}\put(353.00000,232.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.900}{11.900}\selectfont $c_1:(1,2,3,4)$}}}%
{\color{black}\put(353.00000,211.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.900}{11.900}\selectfont $c_2:(1,2,3,5)$}}}%
{\color{black}\put(353.00000,187.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont $n_{\rm asm}=4+4-3=5$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{166.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,147.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Coordinate copies identify one physical site}}}%
{\color{vltTeal!7}\vlB{%
\vRa{24.000000}{93.000000}{118.000000}%
\vRa{24.000000}{93.450000}{118.000000}%
\vRa{24.000000}{93.900000}{118.000000}%
\vRa{24.000000}{94.350000}{118.000000}%
\vRa{24.000000}{94.800000}{118.000000}%
\vRa{24.000000}{95.250000}{118.000000}%
\vRa{24.000000}{95.700000}{118.000000}%
\vRa{24.000000}{96.150000}{118.000000}%
\vRa{24.000000}{96.600000}{118.000000}%
\vRa{24.000000}{97.050000}{118.000000}%
\vRa{24.000000}{97.500000}{118.000000}%
\vRa{24.000000}{97.950000}{118.000000}%
\vRa{24.000000}{98.400000}{118.000000}%
\vRa{24.000000}{98.850000}{118.000000}%
\vRa{24.000000}{99.300000}{118.000000}%
\vRa{24.000000}{99.750000}{118.000000}%
\vRa{24.000000}{100.200000}{118.000000}%
\vRa{24.000000}{100.650000}{118.000000}%
\vRa{24.000000}{101.100000}{118.000000}%
\vRa{24.000000}{101.550000}{118.000000}%
\vRa{24.000000}{102.000000}{118.000000}%
\vRa{24.000000}{102.450000}{118.000000}%
\vRa{24.000000}{102.900000}{118.000000}%
\vRa{24.000000}{103.350000}{118.000000}%
\vRa{24.000000}{103.800000}{118.000000}%
\vRa{24.000000}{104.250000}{118.000000}%
\vRa{24.000000}{104.700000}{118.000000}%
\vRa{24.000000}{105.150000}{118.000000}%
\vRa{24.000000}{105.600000}{118.000000}%
\vRa{24.000000}{106.050000}{118.000000}%
\vRa{24.000000}{106.500000}{118.000000}%
\vRa{24.000000}{106.950000}{118.000000}%
}}%
{\color{vltTeal!7}\vlB{%
\vRa{24.000000}{107.400000}{118.000000}%
\vRa{24.000000}{107.850000}{118.000000}%
\vRa{24.000000}{108.300000}{118.000000}%
\vRa{24.000000}{108.750000}{118.000000}%
\vRa{24.000000}{109.200000}{118.000000}%
\vRa{24.000000}{109.650000}{118.000000}%
\vRa{24.000000}{110.100000}{118.000000}%
\vRa{24.000000}{110.550000}{118.000000}%
\vRa{24.000000}{111.000000}{118.000000}%
\vRa{24.000000}{111.450000}{118.000000}%
\vRa{24.000000}{111.900000}{118.000000}%
\vRa{24.000000}{112.350000}{118.000000}%
\vRa{24.000000}{112.800000}{118.000000}%
\vRa{24.000000}{113.250000}{118.000000}%
\vRa{24.000000}{113.700000}{118.000000}%
\vRa{24.000000}{114.150000}{118.000000}%
\vRa{24.000000}{114.600000}{118.000000}%
\vRa{24.000000}{115.050000}{118.000000}%
\vRa{24.000000}{115.500000}{118.000000}%
\vRa{24.000000}{115.950000}{118.000000}%
\vRa{24.000000}{116.400000}{118.000000}%
\vRa{24.000000}{116.850000}{118.000000}%
\vRa{24.000000}{117.300000}{118.000000}%
\vRa{24.000000}{117.750000}{118.000000}%
}}%
{\color{black!25}\vlB{%
\vSr{24.000000}{93.000000}{0.000000}{118.000000}%
\vSr{141.650000}{93.000000}{90.000000}{25.000000}%
\vSr{24.000000}{118.000000}{180.000000}{118.000000}%
\vSr{23.650000}{118.000000}{-90.000000}{25.000000}%
}}%
{\color{vltBlue!7}\vlB{%
\vRa{24.000000}{49.000000}{118.000000}%
\vRa{24.000000}{49.450000}{118.000000}%
\vRa{24.000000}{49.900000}{118.000000}%
\vRa{24.000000}{50.350000}{118.000000}%
\vRa{24.000000}{50.800000}{118.000000}%
\vRa{24.000000}{51.250000}{118.000000}%
\vRa{24.000000}{51.700000}{118.000000}%
\vRa{24.000000}{52.150000}{118.000000}%
\vRa{24.000000}{52.600000}{118.000000}%
\vRa{24.000000}{53.050000}{118.000000}%
\vRa{24.000000}{53.500000}{118.000000}%
\vRa{24.000000}{53.950000}{118.000000}%
\vRa{24.000000}{54.400000}{118.000000}%
\vRa{24.000000}{54.850000}{118.000000}%
\vRa{24.000000}{55.300000}{118.000000}%
\vRa{24.000000}{55.750000}{118.000000}%
\vRa{24.000000}{56.200000}{118.000000}%
\vRa{24.000000}{56.650000}{118.000000}%
\vRa{24.000000}{57.100000}{118.000000}%
\vRa{24.000000}{57.550000}{118.000000}%
\vRa{24.000000}{58.000000}{118.000000}%
\vRa{24.000000}{58.450000}{118.000000}%
\vRa{24.000000}{58.900000}{118.000000}%
\vRa{24.000000}{59.350000}{118.000000}%
\vRa{24.000000}{59.800000}{118.000000}%
\vRa{24.000000}{60.250000}{118.000000}%
\vRa{24.000000}{60.700000}{118.000000}%
\vRa{24.000000}{61.150000}{118.000000}%
\vRa{24.000000}{61.600000}{118.000000}%
\vRa{24.000000}{62.050000}{118.000000}%
\vRa{24.000000}{62.500000}{118.000000}%
\vRa{24.000000}{62.950000}{118.000000}%
}}%
{\color{vltBlue!7}\vlB{%
\vRa{24.000000}{63.400000}{118.000000}%
\vRa{24.000000}{63.850000}{118.000000}%
\vRa{24.000000}{64.300000}{118.000000}%
\vRa{24.000000}{64.750000}{118.000000}%
\vRa{24.000000}{65.200000}{118.000000}%
\vRa{24.000000}{65.650000}{118.000000}%
\vRa{24.000000}{66.100000}{118.000000}%
\vRa{24.000000}{66.550000}{118.000000}%
\vRa{24.000000}{67.000000}{118.000000}%
\vRa{24.000000}{67.450000}{118.000000}%
\vRa{24.000000}{67.900000}{118.000000}%
\vRa{24.000000}{68.350000}{118.000000}%
\vRa{24.000000}{68.800000}{118.000000}%
\vRa{24.000000}{69.250000}{118.000000}%
\vRa{24.000000}{69.700000}{118.000000}%
\vRa{24.000000}{70.150000}{118.000000}%
\vRa{24.000000}{70.600000}{118.000000}%
\vRa{24.000000}{71.050000}{118.000000}%
\vRa{24.000000}{71.500000}{118.000000}%
\vRa{24.000000}{71.950000}{118.000000}%
\vRa{24.000000}{72.400000}{118.000000}%
\vRa{24.000000}{72.850000}{118.000000}%
\vRa{24.000000}{73.300000}{118.000000}%
\vRa{24.000000}{73.750000}{118.000000}%
}}%
{\color{black!25}\vlB{%
\vSr{24.000000}{49.000000}{0.000000}{118.000000}%
\vSr{141.650000}{49.000000}{90.000000}{25.000000}%
\vSr{24.000000}{74.000000}{180.000000}{118.000000}%
\vSr{23.650000}{74.000000}{-90.000000}{25.000000}%
}}%
{\color{black}\put(83.00000,105.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont $c_1:\ \vct u_1^{(c_1)}$}}}%
{\color{black}\put(83.00000,61.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont $c_2:\ \vct u_1^{(c_2)}$}}}%
{\color{black}\vlB{%
\vSe{147.882651}{105.000000}{-12.319445}{87.050547}%
\vRa{230.782797}{85.212133}{1.169249}%
\vRa{230.881073}{85.662133}{3.507746}%
\vRa{230.979349}{86.112133}{3.540993}%
\vRa{231.077625}{86.562133}{2.802476}%
\vRa{231.175900}{87.012133}{2.063958}%
\vRa{231.274176}{87.462133}{1.325441}%
\vRa{231.372452}{87.912133}{0.586924}%
\vSe{147.882651}{61.000000}{12.319445}{87.050547}%
\vRa{231.401417}{77.505237}{0.369259}%
\vRa{231.303141}{77.955237}{1.107776}%
\vRa{231.204866}{78.405237}{1.846293}%
\vRa{231.106590}{78.855237}{2.584810}%
\vRa{231.008314}{79.305237}{3.323327}%
\vRa{230.910038}{79.755237}{4.061844}%
\vRa{230.811762}{80.205237}{1.858482}%
}}%
{\color{vltGold!61}\vlB{%
\vRa{251.966294}{70.887937}{2.242963}%
\vRa{253.917680}{71.337937}{6.728889}%
\vRa{255.869066}{71.787937}{8.808197}%
\vRa{257.820453}{72.237937}{5.826160}%
\vRa{259.771839}{72.687937}{2.844123}%
}}%
{\color{vltGold!50}\vlB{%
\vRa{250.875423}{70.887937}{0.067217}%
\vRa{250.645068}{71.337937}{0.201650}%
\vRa{250.414713}{71.787937}{0.336083}%
\vRa{250.184358}{72.237937}{0.470516}%
\vRa{249.954003}{72.687937}{0.604949}%
\vRa{249.723648}{73.137937}{0.739382}%
\vRa{249.493293}{73.587937}{0.873815}%
\vRa{249.262938}{74.037937}{1.008249}%
\vRa{249.032583}{74.487937}{1.142682}%
\vRa{248.802228}{74.937937}{1.277115}%
\vRa{248.571873}{75.387937}{1.411548}%
\vRa{248.341518}{75.837937}{1.545981}%
\vRa{248.111163}{76.287937}{1.680414}%
\vRa{247.880808}{76.737937}{1.814847}%
\vRa{247.650453}{77.187937}{1.949281}%
\vRa{247.420098}{77.637937}{2.083714}%
\vRa{247.189743}{78.087937}{2.218147}%
\vRa{246.959388}{78.537937}{2.352580}%
\vRa{246.729033}{78.987937}{2.487013}%
\vRa{246.498678}{79.437937}{2.621446}%
\vRa{246.268324}{79.887937}{2.755879}%
\vRa{246.037969}{80.337937}{2.890312}%
\vRa{245.807614}{80.787937}{2.603900}%
\vRa{245.577259}{81.237937}{2.173724}%
\vRa{245.346904}{81.687937}{1.743549}%
\vRa{245.116549}{82.137937}{1.313373}%
\vRa{244.886194}{82.587937}{0.883197}%
\vRa{244.655839}{83.037937}{0.453021}%
\vRa{244.425484}{83.487937}{0.022846}%
}}%
{\color{vltGold!59}\vlB{%
\vRa{264.494074}{71.867920}{0.657689}%
\vRa{263.463424}{72.317920}{1.973066}%
\vRa{262.432773}{72.767920}{3.288444}%
\vRa{261.745441}{73.217920}{4.260503}%
\vRa{262.247534}{73.667920}{4.043137}%
\vRa{262.749628}{74.117920}{3.825770}%
\vRa{263.251722}{74.567920}{3.608404}%
\vRa{263.753816}{75.017920}{3.391037}%
\vRa{264.255909}{75.467920}{3.173670}%
\vRa{264.758003}{75.917920}{2.956304}%
\vRa{265.260097}{76.367920}{2.738937}%
\vRa{265.762190}{76.817920}{2.521571}%
\vRa{266.264284}{77.267920}{2.304204}%
\vRa{266.766378}{77.717920}{2.086837}%
\vRa{267.268471}{78.167920}{1.869471}%
\vRa{267.770565}{78.617920}{1.652104}%
\vRa{268.272659}{79.067920}{1.434738}%
\vRa{268.774753}{79.517920}{1.217371}%
\vRa{269.276846}{79.967920}{1.000004}%
\vRa{269.778940}{80.417920}{0.782638}%
\vRa{270.281034}{80.867920}{0.565271}%
\vRa{270.783127}{81.317920}{0.347905}%
\vRa{271.285221}{81.767920}{0.130538}%
}}%
{\color{vltGold!42}\vlB{%
\vRa{248.573592}{80.677518}{0.365162}%
\vRa{247.913061}{81.127518}{1.095486}%
\vRa{247.252530}{81.577518}{1.825809}%
\vRa{246.591999}{82.027518}{2.556133}%
\vRa{245.931469}{82.477518}{3.286457}%
\vRa{245.270938}{82.927518}{4.016781}%
\vRa{244.610407}{83.377518}{4.747105}%
\vRa{244.612991}{83.827518}{4.814314}%
\vRa{244.897718}{84.277518}{4.599380}%
\vRa{245.182445}{84.727518}{4.384445}%
\vRa{245.467172}{85.177518}{4.169511}%
\vRa{245.751899}{85.627518}{3.954577}%
\vRa{246.036627}{86.077518}{3.739643}%
\vRa{246.321354}{86.527518}{3.524709}%
\vRa{246.606081}{86.977518}{3.309775}%
\vRa{246.890808}{87.427518}{3.094841}%
\vRa{247.175535}{87.877518}{2.879907}%
\vRa{247.460262}{88.327518}{2.664973}%
\vRa{247.744989}{88.777518}{2.450039}%
\vRa{248.029716}{89.227518}{2.235105}%
\vRa{248.314443}{89.677518}{2.020171}%
\vRa{248.599170}{90.127518}{1.805237}%
\vRa{248.883898}{90.577518}{1.590303}%
\vRa{249.168625}{91.027518}{1.375369}%
\vRa{249.453352}{91.477518}{1.160434}%
\vRa{249.738079}{91.927518}{0.945500}%
\vRa{250.022806}{92.377518}{0.730566}%
\vRa{250.307533}{92.827518}{0.515632}%
\vRa{250.592260}{93.277518}{0.300698}%
\vRa{250.876987}{93.727518}{0.085764}%
}}%
{\color{vltGold!45}\vlB{%
\vRa{271.175409}{82.263165}{0.296163}%
\vRa{270.352728}{82.713165}{0.888490}%
\vRa{269.530046}{83.163165}{1.480817}%
\vRa{268.707364}{83.613165}{2.073143}%
\vRa{267.884683}{84.063165}{2.665470}%
\vRa{267.062001}{84.513165}{3.257796}%
\vRa{266.239319}{84.963165}{3.850123}%
\vRa{265.416638}{85.413165}{4.442450}%
\vRa{264.593956}{85.863165}{5.034776}%
\vRa{263.771275}{86.313165}{5.627103}%
\vRa{262.948593}{86.763165}{6.219430}%
\vRa{262.125911}{87.213165}{6.811756}%
\vRa{261.715227}{87.663165}{6.992085}%
\vRa{261.920432}{88.113165}{6.556526}%
\vRa{262.125637}{88.563165}{6.120966}%
\vRa{262.330841}{89.013165}{5.685406}%
\vRa{262.536046}{89.463165}{5.249847}%
\vRa{262.741251}{89.913165}{4.814287}%
\vRa{262.946455}{90.363165}{4.378728}%
\vRa{263.151660}{90.813165}{3.943168}%
\vRa{263.356864}{91.263165}{3.507608}%
\vRa{263.562069}{91.713165}{3.072049}%
\vRa{263.767274}{92.163165}{2.636489}%
\vRa{263.972478}{92.613165}{2.200930}%
\vRa{264.177683}{93.063165}{1.765370}%
\vRa{264.382888}{93.513165}{1.329810}%
\vRa{264.588092}{93.963165}{0.894251}%
\vRa{264.793297}{94.413165}{0.458691}%
\vRa{264.998501}{94.863165}{0.023132}%
}}%
{\color{vltGold!39}\vlB{%
\vRa{261.260245}{87.707796}{0.475334}%
\vRa{260.514782}{88.157796}{1.426002}%
\vRa{259.769318}{88.607796}{2.376670}%
\vRa{259.023855}{89.057796}{3.327339}%
\vRa{258.278391}{89.507796}{4.278007}%
\vRa{257.532928}{89.957796}{5.228675}%
\vRa{256.787464}{90.407796}{6.179343}%
\vRa{256.042001}{90.857796}{7.130011}%
\vRa{255.296537}{91.307796}{8.080679}%
\vRa{254.551074}{91.757796}{9.031347}%
\vRa{253.805610}{92.207796}{9.982016}%
\vRa{253.060147}{92.657796}{10.932684}%
\vRa{252.314683}{93.107796}{11.883352}%
\vRa{251.569220}{93.557796}{12.834020}%
\vRa{252.431355}{94.007796}{12.177089}%
\vRa{258.868668}{94.457796}{5.944981}%
}}%
{\color{vltGold!51}\vlB{%
\vRa{250.942640}{70.887937}{1.023654}%
\vRa{250.846718}{71.337937}{3.070962}%
\vRa{250.750796}{71.787937}{5.118270}%
\vRa{250.654874}{72.237937}{7.165578}%
\vRa{250.558952}{72.687937}{9.212887}%
\vRa{250.463030}{73.137937}{11.133832}%
\vRa{250.367109}{73.587937}{10.448868}%
\vRa{250.271187}{74.037937}{9.763904}%
\vRa{250.175265}{74.487937}{9.078940}%
\vRa{250.079343}{74.937937}{8.393976}%
\vRa{249.983421}{75.387937}{7.709013}%
\vRa{249.887499}{75.837937}{7.024049}%
\vRa{249.791578}{76.287937}{6.339085}%
\vRa{249.695656}{76.737937}{5.654121}%
\vRa{249.599734}{77.187937}{4.969157}%
\vRa{249.503812}{77.637937}{4.284193}%
\vRa{249.407890}{78.087937}{3.599229}%
\vRa{249.311968}{78.537937}{2.914265}%
\vRa{249.216047}{78.987937}{2.229301}%
\vRa{249.120125}{79.437937}{1.544337}%
\vRa{249.024203}{79.887937}{0.859373}%
\vRa{248.928281}{80.337937}{0.174409}%
}}%
{\color{vltGold!48}\vlB{%
\vRa{261.632977}{73.342125}{0.251047}%
\vRa{261.632977}{73.792125}{0.753141}%
\vRa{261.632977}{74.242125}{1.255234}%
\vRa{261.632977}{74.692125}{1.757328}%
\vRa{261.632977}{75.142125}{2.259422}%
\vRa{261.632977}{75.592125}{2.761515}%
\vRa{261.632977}{76.042125}{3.263609}%
\vRa{261.632977}{76.492125}{3.765703}%
\vRa{261.632977}{76.942125}{4.267796}%
\vRa{261.632977}{77.392125}{4.769890}%
\vRa{261.632977}{77.842125}{5.271984}%
\vRa{261.632977}{78.292125}{5.774078}%
\vRa{261.632977}{78.742125}{6.276171}%
\vRa{261.632977}{79.192125}{6.778265}%
\vRa{261.632977}{79.642125}{7.280359}%
\vRa{261.632977}{80.092125}{7.782452}%
\vRa{261.632977}{80.542125}{8.284546}%
\vRa{261.632977}{80.992125}{8.786640}%
\vRa{261.632977}{81.442125}{9.288734}%
\vRa{261.632977}{81.892125}{9.790827}%
\vRa{261.632977}{82.342125}{9.398078}%
\vRa{261.632977}{82.792125}{8.575396}%
\vRa{261.632977}{83.242125}{7.752714}%
\vRa{261.632977}{83.692125}{6.930033}%
\vRa{261.632977}{84.142125}{6.107351}%
\vRa{261.632977}{84.592125}{5.284669}%
\vRa{261.632977}{85.042125}{4.461988}%
\vRa{261.632977}{85.492125}{3.639306}%
\vRa{261.632977}{85.942125}{2.816625}%
\vRa{261.632977}{86.392125}{1.993943}%
\vRa{261.632977}{86.842125}{1.171261}%
\vRa{261.632977}{87.292125}{0.348580}%
}}%
{\color{vltGold!39}\vlB{%
\vRa{248.938753}{80.677518}{0.372492}%
\vRa{249.008546}{81.127518}{1.117475}%
\vRa{249.078340}{81.577518}{1.862458}%
\vRa{249.148133}{82.027518}{2.607442}%
\vRa{249.217926}{82.477518}{3.352425}%
\vRa{249.287719}{82.927518}{4.097409}%
\vRa{249.357512}{83.377518}{4.842392}%
\vRa{249.427305}{83.827518}{5.587375}%
\vRa{249.497098}{84.277518}{6.332359}%
\vRa{249.566891}{84.727518}{7.077342}%
\vRa{249.636684}{85.177518}{7.822325}%
\vRa{249.706477}{85.627518}{8.567309}%
\vRa{249.776270}{86.077518}{9.312292}%
\vRa{249.846063}{86.527518}{10.057276}%
\vRa{249.915856}{86.977518}{10.802259}%
\vRa{249.985649}{87.427518}{11.547242}%
\vRa{250.055442}{87.877518}{10.923643}%
\vRa{250.125235}{88.327518}{10.108387}%
\vRa{250.195028}{88.777518}{9.293130}%
\vRa{250.264821}{89.227518}{8.477874}%
\vRa{250.334614}{89.677518}{7.662617}%
\vRa{250.404407}{90.127518}{6.847361}%
\vRa{250.474200}{90.577518}{6.032104}%
\vRa{250.543993}{91.027518}{5.216848}%
\vRa{250.613786}{91.477518}{4.401591}%
\vRa{250.683579}{91.927518}{3.586334}%
\vRa{250.753372}{92.377518}{2.771078}%
\vRa{250.823165}{92.827518}{1.955821}%
\vRa{250.892958}{93.277518}{1.140565}%
\vRa{250.962751}{93.727518}{0.325308}%
}}%
{\color{vltGold!44}\vlB{%
\vRa{261.242534}{73.342125}{0.390443}%
\vRa{260.461649}{73.792125}{1.171329}%
\vRa{259.680763}{74.242125}{1.952215}%
\vRa{258.899877}{74.692125}{2.733100}%
\vRa{258.118991}{75.142125}{3.513986}%
\vRa{257.338105}{75.592125}{4.294872}%
\vRa{256.557220}{76.042125}{5.075758}%
\vRa{255.776334}{76.492125}{5.856644}%
\vRa{254.995448}{76.942125}{6.637529}%
\vRa{254.214562}{77.392125}{7.418415}%
\vRa{253.433676}{77.842125}{8.199301}%
\vRa{252.652791}{78.292125}{8.980187}%
\vRa{251.871905}{78.742125}{9.761073}%
\vRa{251.091019}{79.192125}{10.541958}%
\vRa{250.310133}{79.642125}{11.322844}%
\vRa{249.529247}{80.092125}{12.103730}%
\vRa{249.066101}{80.542125}{12.566876}%
\vRa{249.880877}{80.992125}{11.752100}%
\vRa{250.695654}{81.442125}{10.937324}%
\vRa{251.510430}{81.892125}{10.122547}%
\vRa{252.325207}{82.342125}{9.307771}%
\vRa{253.139983}{82.792125}{8.492994}%
\vRa{253.954759}{83.242125}{7.678218}%
\vRa{254.769536}{83.692125}{6.863442}%
\vRa{255.584312}{84.142125}{6.048665}%
\vRa{256.399089}{84.592125}{5.233889}%
\vRa{257.213865}{85.042125}{4.419112}%
\vRa{258.028641}{85.492125}{3.604336}%
\vRa{258.843418}{85.942125}{2.789559}%
\vRa{259.658194}{86.392125}{1.974783}%
\vRa{260.472971}{86.842125}{1.160007}%
\vRa{261.287747}{87.292125}{0.345230}%
}}%
{\color{vltGold!85}\vlB{%
\vSd{264.734758}{71.867920}{57.677363}{12.301327}%
\vSd{261.416066}{73.342125}{41.868190}{13.366471}%
\vSd{248.585998}{70.887937}{102.033056}{10.009515}%
\vSd{261.337272}{87.707796}{65.486526}{8.137776}%
\vSd{250.967937}{70.887937}{3.998754}{14.053010}%
\vSd{244.138609}{94.132080}{-122.322637}{12.301327}%
\vSd{250.917571}{73.342125}{-167.014302}{10.921686}%
\vSd{250.967937}{94.132080}{3.998754}{14.053010}%
\vSd{248.582697}{94.132080}{-98.816083}{13.615422}%
\vSd{248.746731}{87.707796}{-151.088184}{14.541503}%
\vSd{244.230266}{83.736835}{-34.265443}{5.433689}%
\vSd{244.123951}{70.887937}{117.107905}{14.434533}%
\vSd{261.502932}{73.342125}{-23.586923}{3.684224}%
\vSd{264.720101}{95.112063}{-62.892095}{14.434533}%
\vSd{261.307977}{73.342125}{90.000000}{14.365670}%
\vSd{248.741585}{73.342125}{150.046501}{14.691443}%
\vSd{250.822643}{87.707796}{148.882666}{12.431074}%
\vSd{261.477013}{87.707796}{-28.678293}{11.345554}%
}}%
{\color{black}\vlB{%
\vSk{244.057190}{83.736835}{-62.892095}{14.434533}%
\vSk{250.962707}{70.887937}{3.998754}{14.053010}%
\vSk{264.671379}{71.867920}{57.677363}{12.301327}%
\vSk{264.653339}{82.263165}{117.107905}{14.434533}%
\vSk{250.962707}{95.112063}{-176.001246}{14.053010}%
\vSk{244.075230}{94.132080}{-122.322637}{12.301327}%
}}%
{\color{black}\put(285.00000,105.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.100}{12.100}\selectfont physical virion 1}}}%
{\color{black}\put(285.00000,81.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont one $m_1$, one $q_1$, one $\vct u_1$}}}%
{\color{black}\put(285.00000,57.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\vct u_1^{(c_1)}=\vct u_1^{(c_2)}=\vct u_1$}}}%
{\color{black}\put(235.00000,21.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont Share coordinates; assign each physical interaction energy once.}}}%
\end{picture}%


==> vlt-figures/figure-039.tex <==
\begin{picture}(470,336)%
{\color{black}\put(119.00000,319.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Bound the force approximation}}}%
{\color{black}\put(355.00000,319.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Test a relaxation time}}}%
{\color{black}\vlB{%
\vSn{47.575000}{121.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(48.00000,107.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{128.575000}{121.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(129.00000,107.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.4$}}}%
{\color{black}\vlB{%
\vSn{209.575000}{121.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(210.00000,107.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.8$}}}%
{\color{black}\vlB{%
\vSn{45.000000}{121.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,121.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{45.000000}{191.787879}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,191.78788){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.8$}}}%
{\color{black}\vlB{%
\vSn{45.000000}{262.575758}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,262.57576){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1.6$}}}%
{\color{black}\vlB{%
\vSe{48.000000}{121.000000}{0.000000}{162.000000}%
\vSe{47.450000}{121.000000}{90.000000}{146.000000}%
}}%
{\color{black}\put(129.00000,87.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\|\vct q_{\rm c}\|/\ell_\star$}}}%
{\color{black}\put(48.00000,284.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont relative force-error bound}}}%
{\color{vltTeal}\vlB{%
\vSv{47.807898}{121.000000}{12.324384}{0.693813}%
\vSv{48.485723}{121.148092}{12.324384}{0.693813}%
\vSv{49.163547}{121.296184}{12.324384}{0.693813}%
\vSv{49.841371}{121.444275}{12.324384}{0.693813}%
\vSv{50.519196}{121.592367}{12.324384}{0.693813}%
\vSv{51.197020}{121.740459}{12.324384}{0.693813}%
\vSv{51.874844}{121.888551}{12.324384}{0.693813}%
\vSv{52.552668}{122.036643}{12.324384}{0.693813}%
\vSv{53.230493}{122.184734}{12.324384}{0.693813}%
\vSv{53.908317}{122.332826}{12.324384}{0.693813}%
\vSv{54.586141}{122.480918}{12.324384}{0.693813}%
\vSv{55.263965}{122.629010}{12.324384}{0.693813}%
\vSv{55.941790}{122.777102}{12.324384}{0.693813}%
\vSv{56.619614}{122.925193}{12.324384}{0.693813}%
\vSv{57.297438}{123.073285}{12.324384}{0.693813}%
\vSv{57.975262}{123.221377}{12.324384}{0.693813}%
\vSv{58.653087}{123.369469}{12.324384}{0.693813}%
\vSv{59.330911}{123.517561}{12.324384}{0.693813}%
\vSv{60.008735}{123.665652}{12.324384}{0.693813}%
\vSv{60.686560}{123.813744}{12.324384}{0.693813}%
\vSv{61.364384}{123.961836}{12.324384}{0.693813}%
\vSv{62.042208}{124.109928}{12.324384}{0.693813}%
\vSv{62.720032}{124.258020}{12.324384}{0.693813}%
\vSv{63.397857}{124.406111}{12.324384}{0.693813}%
\vSv{64.075681}{124.554203}{12.324384}{0.693813}%
\vSv{64.753505}{124.702295}{12.324384}{0.693813}%
\vSv{65.431329}{124.850387}{12.324384}{0.693813}%
\vSv{66.109154}{124.998479}{12.324384}{0.693813}%
\vSv{66.786978}{125.146570}{12.324384}{0.693813}%
\vSv{67.464802}{125.294662}{12.324384}{0.693813}%
\vSv{68.142626}{125.442754}{12.324384}{0.693813}%
\vSv{68.820451}{125.590846}{12.324384}{0.693813}%
}}%
{\color{vltTeal}\vlB{%
\vSv{69.498275}{125.738937}{12.324384}{0.693813}%
\vSv{70.176099}{125.887029}{12.324384}{0.693813}%
\vSv{70.853924}{126.035121}{12.324384}{0.693813}%
\vSv{71.531748}{126.183213}{12.324384}{0.693813}%
\vSv{72.209572}{126.331305}{12.324384}{0.693813}%
\vSv{72.887396}{126.479396}{12.324384}{0.693813}%
\vSv{73.565221}{126.627488}{12.324384}{0.693813}%
\vSv{74.243045}{126.775580}{12.324384}{0.693813}%
\vSv{74.920869}{126.923672}{12.324384}{0.693813}%
\vSv{75.598693}{127.071764}{12.324384}{0.693813}%
\vSv{76.276518}{127.219855}{12.324384}{0.693813}%
\vSv{76.954342}{127.367947}{12.324384}{0.693813}%
\vSv{77.632166}{127.516039}{12.324384}{0.693813}%
\vSv{78.309990}{127.664131}{12.324384}{0.693813}%
\vSv{78.987815}{127.812223}{12.324384}{0.693813}%
\vSv{79.665639}{127.960314}{12.324384}{0.693813}%
\vSv{80.343463}{128.108406}{12.324384}{0.693813}%
\vSv{81.021288}{128.256498}{12.324384}{0.693813}%
\vSv{81.699112}{128.404590}{12.324384}{0.693813}%
\vSv{82.376936}{128.552682}{12.324384}{0.693813}%
\vSv{83.054760}{128.700773}{12.324384}{0.693813}%
\vSv{83.732585}{128.848865}{12.324384}{0.693813}%
\vSv{84.410409}{128.996957}{12.324384}{0.693813}%
\vSv{85.088233}{129.145049}{12.324384}{0.693813}%
\vSv{85.766057}{129.293141}{12.324384}{0.693813}%
\vSv{86.443882}{129.441232}{12.324384}{0.693813}%
\vSv{87.121706}{129.589324}{12.324384}{0.693813}%
\vSv{87.799530}{129.737416}{12.324384}{0.693813}%
\vSv{88.477355}{129.885508}{12.324384}{0.693813}%
\vSv{89.155179}{130.033600}{12.324384}{0.693813}%
\vSv{89.833003}{130.181691}{12.324384}{0.693813}%
\vSv{90.510827}{130.329783}{12.324384}{0.693813}%
}}%
{\color{vltTeal}\vlB{%
\vSv{91.188652}{130.477875}{12.324384}{0.693813}%
\vSv{91.866476}{130.625967}{12.324384}{0.693813}%
\vSv{92.544300}{130.774059}{12.324384}{0.693813}%
\vSv{93.222124}{130.922150}{12.324384}{0.693813}%
\vSv{93.899949}{131.070242}{12.324384}{0.693813}%
\vSv{94.577773}{131.218334}{12.324384}{0.693813}%
\vSv{95.255597}{131.366426}{12.324384}{0.693813}%
\vSv{95.933421}{131.514518}{12.324384}{0.693813}%
\vSv{96.611246}{131.662609}{12.324384}{0.693813}%
\vSv{97.289070}{131.810701}{12.324384}{0.693813}%
\vSv{97.966894}{131.958793}{12.324384}{0.693813}%
\vSv{98.644719}{132.106885}{12.324384}{0.693813}%
\vSv{99.322543}{132.254977}{12.324384}{0.693813}%
\vSv{100.000367}{132.403068}{12.324384}{0.693813}%
\vSv{100.678191}{132.551160}{12.324384}{0.693813}%
\vSv{101.356016}{132.699252}{12.324384}{0.693813}%
\vSv{102.033840}{132.847344}{12.324384}{0.693813}%
\vSv{102.711664}{132.995436}{12.324384}{0.693813}%
\vSv{103.389488}{133.143527}{12.324384}{0.693813}%
\vSv{104.067313}{133.291619}{12.324384}{0.693813}%
\vSv{104.745137}{133.439711}{12.324384}{0.693813}%
\vSv{105.422961}{133.587803}{12.324384}{0.693813}%
\vSv{106.100785}{133.735895}{12.324384}{0.693813}%
\vSv{106.778610}{133.883986}{12.324384}{0.693813}%
\vSv{107.456434}{134.032078}{12.324384}{0.693813}%
\vSv{108.134258}{134.180170}{12.324384}{0.693813}%
\vSv{108.812083}{134.328262}{12.324384}{0.693813}%
\vSv{109.489907}{134.476353}{12.324384}{0.693813}%
\vSv{110.167731}{134.624445}{12.324384}{0.693813}%
\vSv{110.845555}{134.772537}{12.324384}{0.693813}%
\vSv{111.523380}{134.920629}{12.324384}{0.693813}%
\vSv{112.201204}{135.068721}{12.324384}{0.693813}%
}}%
{\color{vltTeal}\vlB{%
\vSv{112.879028}{135.216812}{12.324384}{0.693813}%
\vSv{113.556852}{135.364904}{12.324384}{0.693813}%
\vSv{114.234677}{135.512996}{12.324384}{0.693813}%
\vSv{114.912501}{135.661088}{12.324384}{0.693813}%
\vSv{115.590325}{135.809180}{12.324384}{0.693813}%
\vSv{116.268149}{135.957271}{12.324384}{0.693813}%
\vSv{116.945974}{136.105363}{12.324384}{0.693813}%
\vSv{117.623798}{136.253455}{12.324384}{0.693813}%
\vSv{118.301622}{136.401547}{12.324384}{0.693813}%
\vSv{118.979447}{136.549639}{12.324384}{0.693813}%
\vSv{119.657271}{136.697730}{12.324384}{0.693813}%
\vSv{120.335095}{136.845822}{12.324384}{0.693813}%
\vSv{121.012919}{136.993914}{12.324384}{0.693813}%
\vSv{121.690744}{137.142006}{12.324384}{0.693813}%
\vSv{122.368568}{137.290098}{12.324384}{0.693813}%
\vSv{123.046392}{137.438189}{12.324384}{0.693813}%
\vSv{123.724216}{137.586281}{12.324384}{0.693813}%
\vSv{124.402041}{137.734373}{12.324384}{0.693813}%
\vSv{125.079865}{137.882465}{12.324384}{0.693813}%
\vSv{125.757689}{138.030557}{12.324384}{0.693813}%
\vSv{126.435514}{138.178648}{12.324384}{0.693813}%
\vSv{127.113338}{138.326740}{12.324384}{0.693813}%
\vSv{127.791162}{138.474832}{12.324384}{0.693813}%
\vSv{128.468986}{138.622924}{12.324384}{0.693813}%
\vSv{129.146811}{138.771016}{12.324384}{0.693813}%
\vSv{129.824635}{138.919107}{12.324384}{0.693813}%
\vSv{130.502459}{139.067199}{12.324384}{0.693813}%
\vSv{131.180283}{139.215291}{12.324384}{0.693813}%
\vSv{131.858108}{139.363383}{12.324384}{0.693813}%
\vSv{132.535932}{139.511475}{12.324384}{0.693813}%
\vSv{133.213756}{139.659566}{12.324384}{0.693813}%
\vSv{133.891580}{139.807658}{12.324384}{0.693813}%
}}%
{\color{vltTeal}\vlB{%
\vSv{134.569405}{139.955750}{12.324384}{0.693813}%
\vSv{135.247229}{140.103842}{12.324384}{0.693813}%
\vSv{135.925053}{140.251934}{12.324384}{0.693813}%
\vSv{136.602878}{140.400025}{12.324384}{0.693813}%
\vSv{137.280702}{140.548117}{12.324384}{0.693813}%
\vSv{137.958526}{140.696209}{12.324384}{0.693813}%
\vSv{138.636350}{140.844301}{12.324384}{0.693813}%
\vSv{139.314175}{140.992393}{12.324384}{0.693813}%
\vSv{139.991999}{141.140484}{12.324384}{0.693813}%
\vSv{140.669823}{141.288576}{12.324384}{0.693813}%
\vSv{141.347647}{141.436668}{12.324384}{0.693813}%
\vSv{142.025472}{141.584760}{12.324384}{0.693813}%
\vSv{142.703296}{141.732852}{12.324384}{0.693813}%
\vSv{143.381120}{141.880943}{12.324384}{0.693813}%
\vSv{144.058944}{142.029035}{12.324384}{0.693813}%
\vSv{144.736769}{142.177127}{12.324384}{0.693813}%
\vSv{145.414593}{142.325219}{12.324384}{0.693813}%
\vSv{146.092417}{142.473311}{12.324384}{0.693813}%
\vSv{146.770242}{142.621402}{12.324384}{0.693813}%
\vSv{147.448066}{142.769494}{12.324384}{0.693813}%
\vSv{148.125890}{142.917586}{12.324384}{0.693813}%
\vSv{148.803714}{143.065678}{12.324384}{0.693813}%
\vSv{149.481539}{143.213769}{12.324384}{0.693813}%
\vSv{150.159363}{143.361861}{12.324384}{0.693813}%
\vSv{150.837187}{143.509953}{12.324384}{0.693813}%
\vSv{151.515011}{143.658045}{12.324384}{0.693813}%
\vSv{152.192836}{143.806137}{12.324384}{0.693813}%
\vSv{152.870660}{143.954228}{12.324384}{0.693813}%
\vSv{153.548484}{144.102320}{12.324384}{0.693813}%
\vSv{154.226308}{144.250412}{12.324384}{0.693813}%
\vSv{154.904133}{144.398504}{12.324384}{0.693813}%
\vSv{155.581957}{144.546596}{12.324384}{0.693813}%
}}%
{\color{vltTeal}\vlB{%
\vSv{156.259781}{144.694687}{12.324384}{0.693813}%
\vSv{156.937606}{144.842779}{12.324384}{0.693813}%
\vSv{157.615430}{144.990871}{12.324384}{0.693813}%
\vSv{158.293254}{145.138963}{12.324384}{0.693813}%
\vSv{158.971078}{145.287055}{12.324384}{0.693813}%
\vSv{159.648903}{145.435146}{12.324384}{0.693813}%
\vSv{160.326727}{145.583238}{12.324384}{0.693813}%
\vSv{161.004551}{145.731330}{12.324384}{0.693813}%
\vSv{161.682375}{145.879422}{12.324384}{0.693813}%
\vSv{162.360200}{146.027514}{12.324384}{0.693813}%
\vSv{163.038024}{146.175605}{12.324384}{0.693813}%
\vSv{163.715848}{146.323697}{12.324384}{0.693813}%
\vSv{164.393673}{146.471789}{12.324384}{0.693813}%
\vSv{165.071497}{146.619881}{12.324384}{0.693813}%
\vSv{165.749321}{146.767973}{12.324384}{0.693813}%
\vSv{166.427145}{146.916064}{12.324384}{0.693813}%
\vSv{167.104970}{147.064156}{12.324384}{0.693813}%
\vSv{167.782794}{147.212248}{12.324384}{0.693813}%
\vSv{168.460618}{147.360340}{12.324384}{0.693813}%
\vSv{169.138442}{147.508432}{12.324384}{0.693813}%
\vSv{169.816267}{147.656523}{12.324384}{0.693813}%
\vSv{170.494091}{147.804615}{12.324384}{0.693813}%
\vSv{171.171915}{147.952707}{12.324384}{0.693813}%
\vSv{171.849739}{148.100799}{12.324384}{0.693813}%
\vSv{172.527564}{148.248891}{12.324384}{0.693813}%
\vSv{173.205388}{148.396982}{12.324384}{0.693813}%
\vSv{173.883212}{148.545074}{12.324384}{0.693813}%
\vSv{174.561037}{148.693166}{12.324384}{0.693813}%
\vSv{175.238861}{148.841258}{12.324384}{0.693813}%
\vSv{175.916685}{148.989350}{12.324384}{0.693813}%
\vSv{176.594509}{149.137441}{12.324384}{0.693813}%
\vSv{177.272334}{149.285533}{12.324384}{0.693813}%
}}%
{\color{vltTeal}\vlB{%
\vSv{177.950158}{149.433625}{12.324384}{0.693813}%
\vSv{178.627982}{149.581717}{12.324384}{0.693813}%
\vSv{179.305806}{149.729809}{12.324384}{0.693813}%
\vSv{179.983631}{149.877900}{12.324384}{0.693813}%
\vSv{180.661455}{150.025992}{12.324384}{0.693813}%
\vSv{181.339279}{150.174084}{12.324384}{0.693813}%
\vSv{182.017103}{150.322176}{12.324384}{0.693813}%
\vSv{182.694928}{150.470268}{12.324384}{0.693813}%
\vSv{183.372752}{150.618359}{12.324384}{0.693813}%
\vSv{184.050576}{150.766451}{12.324384}{0.693813}%
\vSv{184.728401}{150.914543}{12.324384}{0.693813}%
\vSv{185.406225}{151.062635}{12.324384}{0.693813}%
\vSv{186.084049}{151.210727}{12.324384}{0.693813}%
\vSv{186.761873}{151.358818}{12.324384}{0.693813}%
\vSv{187.439698}{151.506910}{12.324384}{0.693813}%
\vSv{188.117522}{151.655002}{12.324384}{0.693813}%
\vSv{188.795346}{151.803094}{12.324384}{0.693813}%
\vSv{189.473170}{151.951185}{12.324384}{0.693813}%
\vSv{190.150995}{152.099277}{12.324384}{0.693813}%
\vSv{190.828819}{152.247369}{12.324384}{0.693813}%
\vSv{191.506643}{152.395461}{12.324384}{0.693813}%
\vSv{192.184467}{152.543553}{12.324384}{0.693813}%
\vSv{192.862292}{152.691644}{12.324384}{0.693813}%
\vSv{193.540116}{152.839736}{12.324384}{0.693813}%
\vSv{194.217940}{152.987828}{12.324384}{0.693813}%
\vSv{194.895765}{153.135920}{12.324384}{0.693813}%
\vSv{195.573589}{153.284012}{12.324384}{0.693813}%
\vSv{196.251413}{153.432103}{12.324384}{0.693813}%
\vSv{196.929237}{153.580195}{12.324384}{0.693813}%
\vSv{197.607062}{153.728287}{12.324384}{0.693813}%
\vSv{198.284886}{153.876379}{12.324384}{0.693813}%
\vSv{198.962710}{154.024471}{12.324384}{0.693813}%
}}%
{\color{vltTeal}\vlB{%
\vSv{199.640534}{154.172562}{12.324384}{0.693813}%
\vSv{200.318359}{154.320654}{12.324384}{0.693813}%
\vSv{200.996183}{154.468746}{12.324384}{0.693813}%
\vSv{201.674007}{154.616838}{12.324384}{0.693813}%
\vSv{202.351831}{154.764930}{12.324384}{0.693813}%
\vSv{203.029656}{154.913021}{12.324384}{0.693813}%
\vSv{203.707480}{155.061113}{12.324384}{0.693813}%
\vSv{204.385304}{155.209205}{12.324384}{0.693813}%
\vSv{205.063129}{155.357297}{12.324384}{0.693813}%
\vSv{205.740953}{155.505389}{12.324384}{0.693813}%
\vSv{206.418777}{155.653480}{12.324384}{0.693813}%
\vSv{207.096601}{155.801572}{12.324384}{0.693813}%
\vSv{207.774426}{155.949664}{12.324384}{0.693813}%
\vSv{208.452250}{156.097756}{12.324384}{0.693813}%
\vSv{209.130074}{156.245848}{12.324384}{0.693813}%
}}%
{\color{vltBlue}\vlB{%
\vSv{47.639635}{121.000000}{23.603510}{0.739710}%
\vSv{48.317460}{121.296184}{23.603510}{0.739710}%
\vSv{48.995284}{121.592367}{23.603510}{0.739710}%
\vSv{49.673108}{121.888551}{23.603510}{0.739710}%
\vSv{50.350932}{122.184734}{23.603510}{0.739710}%
\vSv{51.028757}{122.480918}{23.603510}{0.739710}%
\vSv{51.706581}{122.777102}{23.603510}{0.061742}%
\vSv{54.054003}{123.802836}{23.603510}{0.397097}%
\vSv{54.417878}{123.961836}{23.603510}{0.739710}%
\vSv{55.095702}{124.258020}{23.603510}{0.739710}%
\vSv{55.773527}{124.554203}{23.603510}{0.739710}%
\vSv{56.451351}{124.850387}{23.603510}{0.739710}%
\vSv{57.129175}{125.146570}{23.603510}{0.739710}%
\vSv{57.806999}{125.442754}{23.603510}{0.404354}%
\vSv{60.468370}{126.605672}{23.603510}{0.054485}%
\vSv{60.518296}{126.627488}{23.603510}{0.739710}%
\vSv{61.196121}{126.923672}{23.603510}{0.739710}%
\vSv{61.873945}{127.219855}{23.603510}{0.739710}%
\vSv{62.551769}{127.516039}{23.603510}{0.739710}%
\vSv{63.229594}{127.812223}{23.603510}{0.739710}%
\vSv{63.907418}{128.108406}{23.603510}{0.739710}%
\vSv{64.585242}{128.404590}{23.603510}{0.007257}%
\vSv{66.882738}{129.408509}{23.603510}{0.451582}%
\vSv{67.296539}{129.589324}{23.603510}{0.739710}%
\vSv{67.974363}{129.885508}{23.603510}{0.739710}%
\vSv{68.652188}{130.181691}{23.603510}{0.739710}%
\vSv{69.330012}{130.477875}{23.603510}{0.739710}%
\vSv{70.007836}{130.774059}{23.603510}{0.739710}%
\vSv{70.685660}{131.070242}{23.603510}{0.349870}%
\vSv{73.297105}{132.211345}{23.603510}{0.108969}%
\vSv{73.396958}{132.254977}{23.603510}{0.739710}%
\vSv{74.074782}{132.551160}{23.603510}{0.739710}%
}}%
{\color{vltBlue}\vlB{%
\vSv{74.752606}{132.847344}{23.603510}{0.739710}%
\vSv{75.430430}{133.143527}{23.603510}{0.739710}%
\vSv{76.108255}{133.439711}{23.603510}{0.739710}%
\vSv{76.786079}{133.735895}{23.603510}{0.692482}%
\vSv{79.711472}{135.014181}{23.603510}{0.506066}%
\vSv{80.175200}{135.216812}{23.603510}{0.739710}%
\vSv{80.853024}{135.512996}{23.603510}{0.739710}%
\vSv{81.530849}{135.809180}{23.603510}{0.739710}%
\vSv{82.208673}{136.105363}{23.603510}{0.739710}%
\vSv{82.886497}{136.401547}{23.603510}{0.739710}%
\vSv{83.564322}{136.697730}{23.603510}{0.295385}%
\vSv{86.125840}{137.817017}{23.603510}{0.163454}%
\vSv{86.275619}{137.882465}{23.603510}{0.739710}%
\vSv{86.953443}{138.178648}{23.603510}{0.739710}%
\vSv{87.631267}{138.474832}{23.603510}{0.739710}%
\vSv{88.309091}{138.771016}{23.603510}{0.739710}%
\vSv{88.986916}{139.067199}{23.603510}{0.739710}%
\vSv{89.664740}{139.363383}{23.603510}{0.637998}%
\vSv{92.540207}{140.619853}{23.603510}{0.560551}%
\vSv{93.053861}{140.844301}{23.603510}{0.739710}%
\vSv{93.731686}{141.140484}{23.603510}{0.739710}%
\vSv{94.409510}{141.436668}{23.603510}{0.739710}%
\vSv{95.087334}{141.732852}{23.603510}{0.739710}%
\vSv{95.765158}{142.029035}{23.603510}{0.739710}%
\vSv{96.442983}{142.325219}{23.603510}{0.240901}%
\vSv{98.954575}{143.422690}{23.603510}{0.217938}%
\vSv{99.154280}{143.509953}{23.603510}{0.739710}%
\vSv{99.832104}{143.806137}{23.603510}{0.739710}%
\vSv{100.509928}{144.102320}{23.603510}{0.739710}%
\vSv{101.187753}{144.398504}{23.603510}{0.739710}%
\vSv{101.865577}{144.694687}{23.603510}{0.739710}%
\vSv{102.543401}{144.990871}{23.603510}{0.583513}%
}}%
{\color{vltBlue}\vlB{%
\vSv{105.368942}{146.225526}{23.603510}{0.615035}%
\vSv{105.932522}{146.471789}{23.603510}{0.739710}%
\vSv{106.610347}{146.767973}{23.603510}{0.739710}%
\vSv{107.288171}{147.064156}{23.603510}{0.739710}%
\vSv{107.965995}{147.360340}{23.603510}{0.739710}%
\vSv{108.643819}{147.656523}{23.603510}{0.739710}%
\vSv{109.321644}{147.952707}{23.603510}{0.186416}%
\vSv{111.783309}{149.028362}{23.603510}{0.272423}%
\vSv{112.032941}{149.137441}{23.603510}{0.739710}%
\vSv{112.710765}{149.433625}{23.603510}{0.739710}%
\vSv{113.388589}{149.729809}{23.603510}{0.739710}%
\vSv{114.066414}{150.025992}{23.603510}{0.739710}%
\vSv{114.744238}{150.322176}{23.603510}{0.739710}%
\vSv{115.422062}{150.618359}{23.603510}{0.529029}%
\vSv{118.197677}{151.831198}{23.603510}{0.669520}%
\vSv{118.811183}{152.099277}{23.603510}{0.739710}%
\vSv{119.489008}{152.395461}{23.603510}{0.739710}%
\vSv{120.166832}{152.691644}{23.603510}{0.739710}%
\vSv{120.844656}{152.987828}{23.603510}{0.739710}%
\vSv{121.522481}{153.284012}{23.603510}{0.739710}%
\vSv{122.200305}{153.580195}{23.603510}{0.131932}%
\vSv{124.612044}{154.634034}{23.603510}{0.326907}%
\vSv{124.911602}{154.764930}{23.603510}{0.739710}%
\vSv{125.589426}{155.061113}{23.603510}{0.739710}%
\vSv{126.267250}{155.357297}{23.603510}{0.739710}%
\vSv{126.945075}{155.653480}{23.603510}{0.739710}%
\vSv{127.622899}{155.949664}{23.603510}{0.739710}%
\vSv{128.300723}{156.245848}{23.603510}{0.474544}%
\vSv{131.026412}{157.436870}{23.603510}{0.724004}%
\vSv{131.689845}{157.726766}{23.603510}{0.739710}%
\vSv{132.367669}{158.022949}{23.603510}{0.739710}%
\vSv{133.045493}{158.319133}{23.603510}{0.739710}%
}}%
{\color{vltBlue}\vlB{%
\vSv{133.723317}{158.615316}{23.603510}{0.739710}%
\vSv{134.401142}{158.911500}{23.603510}{0.739710}%
\vSv{135.078966}{159.207684}{23.603510}{0.077447}%
\vSv{137.440779}{160.239707}{23.603510}{0.381392}%
\vSv{137.790263}{160.392418}{23.603510}{0.739710}%
\vSv{138.468087}{160.688601}{23.603510}{0.739710}%
\vSv{139.145911}{160.984785}{23.603510}{0.739710}%
\vSv{139.823736}{161.280969}{23.603510}{0.739710}%
\vSv{140.501560}{161.577152}{23.603510}{0.739710}%
\vSv{141.179384}{161.873336}{23.603510}{0.420060}%
\vSv{143.855147}{163.042543}{23.603510}{0.038779}%
\vSv{143.890681}{163.058070}{23.603510}{0.739710}%
\vSv{144.568506}{163.354254}{23.603510}{0.739710}%
\vSv{145.246330}{163.650437}{23.603510}{0.739710}%
\vSv{145.924154}{163.946621}{23.603510}{0.739710}%
\vSv{146.601978}{164.242805}{23.603510}{0.739710}%
\vSv{147.279803}{164.538988}{23.603510}{0.739710}%
\vSv{147.957627}{164.835172}{23.603510}{0.022963}%
\vSv{150.269514}{165.845379}{23.603510}{0.435876}%
\vSv{150.668924}{166.019906}{23.603510}{0.739710}%
\vSv{151.346748}{166.316090}{23.603510}{0.739710}%
\vSv{152.024573}{166.612273}{23.603510}{0.739710}%
\vSv{152.702397}{166.908457}{23.603510}{0.739710}%
\vSv{153.380221}{167.204641}{23.603510}{0.739710}%
\vSv{154.058045}{167.500824}{23.603510}{0.365575}%
\vSv{156.683881}{168.648215}{23.603510}{0.093264}%
\vSv{156.769342}{168.685559}{23.603510}{0.739710}%
\vSv{157.447167}{168.981742}{23.603510}{0.739710}%
\vSv{158.124991}{169.277926}{23.603510}{0.739710}%
\vSv{158.802815}{169.574109}{23.603510}{0.739710}%
\vSv{159.480640}{169.870293}{23.603510}{0.739710}%
\vSv{160.158464}{170.166476}{23.603510}{0.708188}%
}}%
{\color{vltBlue}\vlB{%
\vSv{163.098249}{171.451051}{23.603510}{0.490361}%
\vSv{163.547585}{171.647394}{23.603510}{0.739710}%
\vSv{164.225409}{171.943578}{23.603510}{0.739710}%
\vSv{164.903234}{172.239762}{23.603510}{0.739710}%
\vSv{165.581058}{172.535945}{23.603510}{0.739710}%
\vSv{166.258882}{172.832129}{23.603510}{0.739710}%
\vSv{166.936706}{173.128312}{23.603510}{0.311091}%
\vSv{169.512616}{174.253888}{23.603510}{0.147748}%
\vSv{169.648004}{174.313047}{23.603510}{0.739710}%
\vSv{170.325828}{174.609230}{23.603510}{0.739710}%
\vSv{171.003652}{174.905414}{23.603510}{0.739710}%
\vSv{171.681476}{175.201598}{23.603510}{0.739710}%
\vSv{172.359301}{175.497781}{23.603510}{0.739710}%
\vSv{173.037125}{175.793965}{23.603510}{0.653703}%
\vSv{175.926984}{177.056724}{23.603510}{0.544845}%
\vSv{176.426246}{177.274883}{23.603510}{0.739710}%
\vSv{177.104070}{177.571066}{23.603510}{0.739710}%
\vSv{177.781895}{177.867250}{23.603510}{0.739710}%
\vSv{178.459719}{178.163433}{23.603510}{0.739710}%
\vSv{179.137543}{178.459617}{23.603510}{0.739710}%
\vSv{179.815368}{178.755801}{23.603510}{0.256606}%
\vSv{182.341351}{179.859560}{23.603510}{0.202233}%
\vSv{182.526665}{179.940535}{23.603510}{0.739710}%
\vSv{183.204489}{180.236719}{23.603510}{0.739710}%
\vSv{183.882313}{180.532902}{23.603510}{0.739710}%
\vSv{184.560137}{180.829086}{23.603510}{0.739710}%
\vSv{185.237962}{181.125269}{23.603510}{0.739710}%
\vSv{185.915786}{181.421453}{23.603510}{0.599219}%
\vSv{188.755718}{182.662396}{23.603510}{0.599330}%
\vSv{189.304907}{182.902371}{23.603510}{0.739710}%
\vSv{189.982732}{183.198555}{23.603510}{0.739710}%
\vSv{190.660556}{183.494738}{23.603510}{0.739710}%
}}%
{\color{vltBlue}\vlB{%
\vSv{191.338380}{183.790922}{23.603510}{0.739710}%
\vSv{192.016204}{184.087105}{23.603510}{0.739710}%
\vSv{192.694029}{184.383289}{23.603510}{0.202122}%
\vSv{195.170086}{185.465232}{23.603510}{0.256717}%
\vSv{195.405326}{185.568023}{23.603510}{0.739710}%
\vSv{196.083150}{185.864207}{23.603510}{0.739710}%
\vSv{196.760974}{186.160391}{23.603510}{0.739710}%
\vSv{197.438799}{186.456574}{23.603510}{0.739710}%
\vSv{198.116623}{186.752758}{23.603510}{0.739710}%
\vSv{198.794447}{187.048941}{23.603510}{0.544734}%
\vSv{201.584453}{188.268069}{23.603510}{0.653814}%
\vSv{202.183568}{188.529859}{23.603510}{0.739710}%
\vSv{202.861393}{188.826043}{23.603510}{0.739710}%
\vSv{203.539217}{189.122226}{23.603510}{0.739710}%
\vSv{204.217041}{189.418410}{23.603510}{0.739710}%
\vSv{204.894865}{189.714594}{23.603510}{0.739710}%
\vSv{205.572690}{190.010777}{23.603510}{0.147637}%
\vSv{207.998821}{191.070905}{23.603510}{0.311202}%
\vSv{208.283987}{191.195512}{23.603510}{0.739710}%
\vSv{208.961811}{191.491695}{23.603510}{0.739710}%
}}%
{\color{vltRed}\vlB{%
\vSv{47.407759}{121.000000}{41.151004}{0.900191}%
\vSv{48.085583}{121.592367}{41.151004}{0.199809}%
\vSv{50.043181}{123.303160}{41.151004}{0.100766}%
\vSv{50.119056}{123.369469}{41.151004}{0.900191}%
\vSv{50.796880}{123.961836}{41.151004}{0.099043}%
\vSv{52.678604}{125.606321}{41.151004}{0.201531}%
\vSv{52.830353}{125.738937}{41.151004}{0.898469}%
\vSv{55.314027}{127.909481}{41.151004}{0.302297}%
\vSv{55.541650}{128.108406}{41.151004}{0.797703}%
\vSv{57.949450}{130.212641}{41.151004}{0.403063}%
\vSv{58.252947}{130.477875}{41.151004}{0.696937}%
\vSv{60.584872}{132.515801}{41.151004}{0.503829}%
\vSv{60.964244}{132.847344}{41.151004}{0.596171}%
\vSv{63.220295}{134.818962}{41.151004}{0.604595}%
\vSv{63.675541}{135.216812}{41.151004}{0.495405}%
\vSv{65.855718}{137.122122}{41.151004}{0.705360}%
\vSv{66.386838}{137.586281}{41.151004}{0.394640}%
\vSv{68.491140}{139.425282}{41.151004}{0.806126}%
\vSv{69.098135}{139.955750}{41.151004}{0.293874}%
\vSv{71.126563}{141.728442}{41.151004}{0.006700}%
\vSv{71.131608}{141.732852}{41.151004}{0.900191}%
\vSv{71.809432}{142.325219}{41.151004}{0.193108}%
\vSv{73.761986}{144.031603}{41.151004}{0.107466}%
\vSv{73.842905}{144.102320}{41.151004}{0.900191}%
\vSv{74.520729}{144.694687}{41.151004}{0.092343}%
\vSv{76.397408}{146.334763}{41.151004}{0.208232}%
\vSv{76.554202}{146.471789}{41.151004}{0.891768}%
\vSv{79.032831}{148.637923}{41.151004}{0.308998}%
\vSv{79.265499}{148.841258}{41.151004}{0.791002}%
\vSv{81.668254}{150.941084}{41.151004}{0.409763}%
\vSv{81.976796}{151.210727}{41.151004}{0.690237}%
\vSv{84.303676}{153.244244}{41.151004}{0.510529}%
}}%
{\color{vltRed}\vlB{%
\vSv{84.688094}{153.580195}{41.151004}{0.589471}%
\vSv{86.939099}{155.547404}{41.151004}{0.611295}%
\vSv{87.399391}{155.949664}{41.151004}{0.488705}%
\vSv{89.574522}{157.850564}{41.151004}{0.712061}%
\vSv{90.110688}{158.319133}{41.151004}{0.387939}%
\vSv{92.209945}{160.153725}{41.151004}{0.812826}%
\vSv{92.821985}{160.688601}{41.151004}{0.287174}%
\vSv{94.845367}{162.456885}{41.151004}{0.013401}%
\vSv{94.855458}{162.465703}{41.151004}{0.900191}%
\vSv{95.533282}{163.058070}{41.151004}{0.186408}%
\vSv{97.480790}{164.760045}{41.151004}{0.114166}%
\vSv{97.566755}{164.835172}{41.151004}{0.900191}%
\vSv{98.244579}{165.427539}{41.151004}{0.085642}%
\vSv{100.116213}{167.063205}{41.151004}{0.214932}%
\vSv{100.278052}{167.204641}{41.151004}{0.885068}%
\vSv{102.751635}{169.366366}{41.151004}{0.315698}%
\vSv{102.989349}{169.574109}{41.151004}{0.784302}%
\vSv{105.387058}{171.669526}{41.151004}{0.416464}%
\vSv{105.700646}{171.943578}{41.151004}{0.683536}%
\vSv{108.022481}{173.972686}{41.151004}{0.517229}%
\vSv{108.411943}{174.313047}{41.151004}{0.582771}%
\vSv{110.657903}{176.275846}{41.151004}{0.617995}%
\vSv{111.123240}{176.682516}{41.151004}{0.482005}%
\vSv{113.293326}{178.579007}{41.151004}{0.718761}%
\vSv{113.834537}{179.051984}{41.151004}{0.381239}%
\vSv{115.928749}{180.882167}{41.151004}{0.819527}%
\vSv{116.545834}{181.421453}{41.151004}{0.280473}%
\vSv{118.564171}{183.185327}{41.151004}{0.020101}%
\vSv{118.579307}{183.198555}{41.151004}{0.900191}%
\vSv{119.257131}{183.790922}{41.151004}{0.179708}%
\vSv{121.199594}{185.488488}{41.151004}{0.120867}%
\vSv{121.290604}{185.568023}{41.151004}{0.900191}%
}}%
{\color{vltRed}\vlB{%
\vSv{121.968428}{186.160391}{41.151004}{0.078942}%
\vSv{123.835017}{187.791648}{41.151004}{0.221632}%
\vSv{124.001901}{187.937492}{41.151004}{0.878368}%
\vSv{126.470439}{190.094808}{41.151004}{0.322398}%
\vSv{126.713198}{190.306961}{41.151004}{0.777602}%
\vSv{129.105862}{192.397968}{41.151004}{0.423164}%
\vSv{129.424495}{192.676430}{41.151004}{0.676836}%
\vSv{131.741285}{194.701129}{41.151004}{0.523930}%
\vSv{132.135792}{195.045898}{41.151004}{0.576070}%
\vSv{134.376707}{197.004289}{41.151004}{0.624695}%
\vSv{134.847089}{197.415367}{41.151004}{0.475305}%
\vSv{137.012130}{199.307449}{41.151004}{0.725461}%
\vSv{137.558386}{199.784836}{41.151004}{0.374539}%
\vSv{139.647553}{201.610609}{41.151004}{0.826227}%
\vSv{140.269683}{202.154305}{41.151004}{0.273773}%
\vSv{142.282976}{203.913770}{41.151004}{0.026801}%
\vSv{142.303156}{203.931406}{41.151004}{0.900191}%
\vSv{142.980981}{204.523773}{41.151004}{0.173007}%
\vSv{144.918398}{206.216930}{41.151004}{0.127567}%
\vSv{145.014453}{206.300875}{41.151004}{0.900191}%
\vSv{145.692278}{206.893242}{41.151004}{0.072242}%
\vSv{147.553821}{208.520090}{41.151004}{0.228333}%
\vSv{147.725750}{208.670344}{41.151004}{0.871667}%
\vSv{150.189244}{210.823250}{41.151004}{0.329099}%
\vSv{150.437047}{211.039812}{41.151004}{0.770901}%
\vSv{152.824666}{213.126411}{41.151004}{0.429864}%
\vSv{153.148345}{213.409281}{41.151004}{0.670136}%
\vSv{155.460089}{215.429571}{41.151004}{0.530630}%
\vSv{155.859642}{215.778750}{41.151004}{0.569370}%
\vSv{158.095512}{217.732731}{41.151004}{0.631396}%
\vSv{158.570939}{218.148219}{41.151004}{0.468604}%
\vSv{160.730934}{220.035892}{41.151004}{0.732162}%
}}%
{\color{vltRed}\vlB{%
\vSv{161.282236}{220.517687}{41.151004}{0.367838}%
\vSv{163.366357}{222.339052}{41.151004}{0.832927}%
\vSv{163.993533}{222.887156}{41.151004}{0.267073}%
\vSv{166.001780}{224.642212}{41.151004}{0.033502}%
\vSv{166.027006}{224.664258}{41.151004}{0.900191}%
\vSv{166.704830}{225.256625}{41.151004}{0.166307}%
\vSv{168.637202}{226.945372}{41.151004}{0.134267}%
\vSv{168.738303}{227.033726}{41.151004}{0.900191}%
\vSv{169.416127}{227.626094}{41.151004}{0.065541}%
\vSv{171.272625}{229.248533}{41.151004}{0.235033}%
\vSv{171.449600}{229.403195}{41.151004}{0.864967}%
\vSv{173.908048}{231.551693}{41.151004}{0.335799}%
\vSv{174.160897}{231.772664}{41.151004}{0.764201}%
\vSv{176.543470}{233.854853}{41.151004}{0.436565}%
\vSv{176.872194}{234.142133}{41.151004}{0.663435}%
\vSv{179.178893}{236.158013}{41.151004}{0.537330}%
\vSv{179.583491}{236.511601}{41.151004}{0.562670}%
\vSv{181.814316}{238.461174}{41.151004}{0.638096}%
\vSv{182.294788}{238.881070}{41.151004}{0.461904}%
\vSv{184.449738}{240.764334}{41.151004}{0.738862}%
\vSv{185.006085}{241.250539}{41.151004}{0.361138}%
\vSv{187.085161}{243.067494}{41.151004}{0.839628}%
\vSv{187.717382}{243.620008}{41.151004}{0.260372}%
\vSv{189.720584}{245.370654}{41.151004}{0.040202}%
\vSv{189.750855}{245.397109}{41.151004}{0.900191}%
\vSv{190.428679}{245.989476}{41.151004}{0.159607}%
\vSv{192.356006}{247.673815}{41.151004}{0.140968}%
\vSv{192.462152}{247.766578}{41.151004}{0.900191}%
\vSv{193.139976}{248.358945}{41.151004}{0.058841}%
\vSv{194.991429}{249.976975}{41.151004}{0.241733}%
\vSv{195.173449}{250.136047}{41.151004}{0.858267}%
\vSv{197.626852}{252.280135}{41.151004}{0.342499}%
}}%
{\color{vltRed}\vlB{%
\vSv{197.884746}{252.505515}{41.151004}{0.757501}%
\vSv{200.262275}{254.583295}{41.151004}{0.443265}%
\vSv{200.596043}{254.874984}{41.151004}{0.656735}%
\vSv{202.897697}{256.886456}{41.151004}{0.544031}%
\vSv{203.307340}{257.244453}{41.151004}{0.555969}%
\vSv{205.533120}{259.189616}{41.151004}{0.644797}%
\vSv{206.018637}{259.613922}{41.151004}{0.455203}%
\vSv{208.168543}{261.492776}{41.151004}{0.745562}%
\vSv{208.729935}{261.983390}{41.151004}{0.354438}%
}}%
{\color{black}\vlB{%
\vSn{285.575000}{121.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,107.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10^{-2}$}}}%
{\color{black}\vlB{%
\vSn{326.075000}{121.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(326.50000,107.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10^{-1}$}}}%
{\color{black}\vlB{%
\vSn{366.575000}{121.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(367.00000,107.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{407.075000}{121.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(407.50000,107.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10$}}}%
{\color{black}\vlB{%
\vSn{447.575000}{121.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(448.00000,107.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10^2$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{121.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,121.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{190.523810}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,190.52381){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1/2$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{260.047619}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,260.04762){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{121.000000}{0.000000}{162.000000}%
\vSe{285.450000}{121.000000}{90.000000}{146.000000}%
}}%
{\color{black}\put(367.00000,87.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $|\omega|\tau_{\rm fast}$}}}%
{\color{black}\put(286.00000,284.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont relative response error}}}%
{\color{vltBlue}\vlB{%
\vSv{285.927708}{122.390407}{4.607197}{0.680022}%
\vSv{286.602713}{122.445029}{4.787324}{0.680197}%
\vSv{287.277609}{122.501796}{4.974422}{0.680387}%
\vSv{287.952392}{122.560793}{5.168749}{0.680592}%
\vSv{288.627060}{122.622107}{5.370575}{0.680813}%
\vSv{289.301607}{122.685829}{5.580180}{0.681052}%
\vSv{289.976029}{122.752054}{5.797849}{0.681310}%
\vSv{290.650321}{122.820879}{6.023879}{0.681588}%
\vSv{291.324480}{122.892407}{6.258576}{0.681888}%
\vSv{291.998500}{122.966744}{6.502254}{0.682213}%
\vSv{292.672377}{123.043999}{6.755238}{0.682563}%
\vSv{293.346106}{123.124287}{7.017861}{0.682941}%
\vSv{294.019682}{123.207728}{7.290465}{0.683349}%
\vSv{294.693099}{123.294445}{7.573402}{0.683789}%
\vSv{295.366353}{123.384566}{7.867034}{0.684264}%
\vSv{296.039438}{123.478224}{8.171729}{0.684777}%
\vSv{296.712348}{123.575559}{8.487867}{0.685331}%
\vSv{297.385080}{123.676714}{8.815834}{0.685928}%
\vSv{298.057626}{123.781838}{9.156025}{0.686572}%
\vSv{298.729981}{123.891088}{9.508841}{0.687267}%
\vSv{299.402141}{124.004624}{9.874693}{0.688017}%
\vSv{300.074099}{124.122615}{10.253994}{0.688826}%
\vSv{300.745850}{124.245234}{10.647165}{0.689698}%
\vSv{301.417388}{124.372663}{11.054631}{0.690639}%
\vSv{302.088708}{124.505090}{11.476820}{0.691654}%
\vSv{302.759805}{124.642709}{11.914160}{0.692747}%
\vSv{303.430674}{124.785724}{12.367082}{0.693926}%
\vSv{304.101310}{124.934345}{12.836016}{0.695197}%
\vSv{304.771708}{125.088791}{13.321386}{0.696567}%
\vSv{305.441863}{125.249289}{13.823613}{0.698042}%
\vSv{306.111773}{125.416075}{14.343110}{0.699632}%
\vSv{306.781432}{125.589394}{14.880282}{0.701344}%
}}%
{\color{vltBlue}\vlB{%
\vSv{307.450838}{125.769499}{15.435517}{0.703188}%
\vSv{308.119988}{125.956655}{16.009190}{0.705173}%
\vSv{308.788881}{126.151136}{16.601657}{0.707309}%
\vSv{309.457513}{126.353225}{17.213251}{0.709608}%
\vSv{310.125886}{126.563219}{17.844277}{0.712080}%
\vSv{310.793998}{126.781422}{18.495010}{0.714740}%
\vSv{311.461851}{127.008153}{19.165691}{0.717599}%
\vSv{312.129447}{127.243742}{19.856520}{0.720671}%
\vSv{312.796789}{127.488529}{20.567653}{0.723972}%
\vSv{313.463881}{127.742870}{21.299195}{0.727516}%
\vSv{314.130728}{128.007132}{22.051199}{0.731321}%
\vSv{314.797337}{128.281695}{22.823657}{0.735404}%
\vSv{315.463716}{128.566956}{23.616494}{0.739783}%
\vSv{316.129875}{128.863322}{24.429568}{0.744477}%
\vSv{316.795825}{129.171219}{25.262659}{0.749506}%
\vSv{317.461577}{129.491085}{26.115469}{0.754892}%
\vSv{318.127147}{129.823374}{26.987615}{0.760656}%
\vSv{318.792549}{130.168558}{27.878624}{0.766821}%
\vSv{319.457801}{130.527124}{28.787933}{0.773412}%
\vSv{320.122922}{130.899575}{29.714883}{0.780451}%
\vSv{320.787931}{131.286433}{30.658720}{0.787966}%
\vSv{321.452850}{131.688235}{31.618589}{0.795982}%
\vSv{322.117702}{132.105539}{32.593539}{0.804527}%
\vSv{322.782511}{132.538918}{33.582523}{0.813627}%
\vSv{323.447301}{132.988965}{34.584398}{0.823311}%
\vSv{324.112099}{133.456292}{35.597928}{0.833607}%
\vSv{324.776930}{133.941530}{36.621793}{0.844545}%
\vSv{325.441822}{134.445327}{37.654590}{0.856154}%
\vSv{326.106801}{134.968351}{38.694842}{0.868464}%
\vSv{326.771894}{135.511291}{39.741006}{0.881502}%
\vSv{327.437127}{136.074851}{40.791484}{0.895300}%
\vSv{328.102527}{136.659758}{41.844629}{0.909884}%
}}%
{\color{vltBlue}\vlB{%
\vSv{328.768119}{137.266753}{42.898759}{0.925285}%
\vSv{329.433926}{137.896599}{43.952169}{0.941528}%
\vSv{330.099971}{138.550074}{45.003140}{0.958641}%
\vSv{330.766275}{139.227972}{46.049951}{0.976648}%
\vSv{331.432859}{139.931105}{47.090895}{0.995575}%
\vSv{332.099739}{140.660299}{48.124287}{1.015441}%
\vSv{332.766932}{141.416391}{49.148473}{1.036268}%
\vSv{333.434452}{142.200232}{50.161848}{1.058074}%
\vSv{334.102309}{143.012681}{51.162856}{1.080872}%
\vSv{334.770514}{143.854606}{52.150006}{1.104675}%
\vSv{335.439073}{144.726879}{53.121875}{1.129491}%
\vSv{336.107993}{145.630374}{54.077118}{1.155325}%
\vSv{336.777277}{146.565965}{55.014468}{1.182177}%
\vSv{337.446926}{147.534519}{55.932743}{1.210042}%
\vSv{338.116940}{148.536895}{56.830850}{1.238912}%
\vSv{338.787316}{149.573937}{57.707780}{1.268769}%
\vSv{339.458052}{150.646471}{58.562614}{1.299593}%
\vSv{340.129142}{151.755298}{59.394519}{1.331355}%
\vSv{340.800580}{152.901186}{60.202748}{1.364017}%
\vSv{341.472358}{154.084866}{60.986632}{1.397536}%
\vSv{342.144470}{155.307020}{61.745582}{1.431859}%
\vSv{342.816905}{156.568279}{62.479082}{1.466922}%
\vSv{343.489654}{157.869208}{63.186683}{1.502653}%
\vSv{344.162708}{159.210297}{63.867997}{1.538968}%
\vSv{344.836055}{160.591955}{64.522694}{1.575773}%
\vSv{345.509687}{162.014493}{65.150495}{1.612960}%
\vSv{346.183591}{163.478116}{65.751162}{1.650411}%
\vSv{346.857757}{164.982912}{66.324496}{1.687993}%
\vSv{347.532176}{166.528834}{66.870325}{1.725563}%
\vSv{348.206837}{168.115693}{67.388505}{1.762961}%
\vSv{348.881730}{169.743141}{67.878906}{1.800018}%
\vSv{349.556846}{171.410659}{68.341409}{1.836548}%
}}%
{\color{vltBlue}\vlB{%
\vSv{350.232175}{173.117546}{68.775897}{1.872356}%
\vSv{350.907710}{174.862903}{69.182252}{1.907234}%
\vSv{351.583442}{176.645625}{69.560345}{1.940963}%
\vSv{352.259364}{178.464385}{69.910033}{1.973315}%
\vSv{352.935468}{180.317633}{70.231149}{2.004055}%
\vSv{353.611751}{182.203578}{70.523496}{2.032943}%
\vSv{354.288205}{184.120193}{70.786846}{2.059734}%
\vSv{354.964826}{186.065201}{71.020926}{2.084184}%
\vSv{355.641611}{188.036084}{71.225419}{2.106054}%
\vSv{356.318557}{190.030079}{71.399953}{2.125107}%
\vSv{356.995662}{192.044187}{71.544096}{2.141119}%
\vSv{357.672924}{194.075184}{71.657352}{2.153881}%
\vSv{358.350345}{196.119629}{71.739153}{2.163198}%
\vSv{359.027925}{198.173888}{71.788852}{2.168901}%
\vSv{359.705667}{200.234151}{71.805722}{2.170844}%
\vSv{360.383573}{202.296459}{71.788945}{2.168911}%
\vSv{361.061650}{204.356734}{71.737609}{2.163021}%
\vSv{361.739903}{206.410807}{71.650703}{2.153127}%
\vSv{362.418340}{208.454458}{71.527112}{2.139219}%
\vSv{363.096972}{210.483452}{71.365615}{2.121330}%
\vSv{363.775809}{212.493574}{71.164877}{2.099529}%
\vSv{364.454865}{214.480676}{70.923454}{2.073929}%
\vSv{365.134156}{216.440710}{70.639787}{2.044681}%
\vSv{365.813700}{218.369771}{70.312204}{2.011977}%
\vSv{366.493517}{220.264132}{69.938925}{1.976039}%
\vSv{367.173632}{222.120281}{69.518066}{1.937128}%
\vSv{367.854070}{223.934948}{69.047650}{1.895527}%
\vSv{368.534862}{225.705139}{68.525617}{1.851548}%
\vSv{369.216039}{227.428155}{67.949844}{1.805518}%
\vSv{369.897639}{229.101610}{67.318164}{1.757781}%
\vSv{370.579702}{230.723445}{66.628399}{1.708687}%
\vSv{371.262270}{232.291937}{65.878391}{1.658591}%
}}%
{\color{vltBlue}\vlB{%
\vSv{371.945391}{233.805700}{65.066047}{1.607845}%
\vSv{372.629116}{235.263685}{64.189390}{1.556793}%
\vSv{373.313498}{236.665169}{63.246618}{1.505770}%
\vSv{373.998591}{238.009750}{62.236173}{1.455095}%
\vSv{374.684454}{239.297328}{61.156819}{1.405068}%
\vSv{375.371144}{240.528088}{60.007724}{1.355965}%
\vSv{376.058717}{241.702480}{58.788556}{1.308041}%
\vSv{376.747227}{242.821196}{57.499570}{1.261524}%
\vSv{377.436724}{243.885150}{56.141708}{1.216612}%
\vSv{378.127249}{244.895446}{54.716686}{1.173478}%
\vSv{378.818836}{245.853363}{53.227071}{1.132264}%
\vSv{379.511505}{246.760323}{51.676345}{1.093083}%
\vSv{380.205262}{247.617869}{50.068941}{1.056022}%
\vSv{380.900097}{248.427645}{48.410256}{1.021139}%
\vSv{381.595979}{249.191373}{46.706616}{0.988465}%
\vSv{382.292861}{249.910829}{44.965217}{0.958007}%
\vSv{382.990671}{250.587830}{43.194017}{0.929749}%
\vSv{383.689319}{251.224217}{41.401587}{0.903654}%
\vSv{384.388699}{251.821832}{39.596940}{0.879666}%
\vSv{385.088684}{252.382516}{37.789322}{0.857713}%
\vSv{385.789137}{252.908089}{35.988002}{0.837709}%
\vSv{386.489914}{253.400340}{34.202049}{0.819558}%
\vSv{387.190864}{253.861024}{32.440127}{0.803155}%
\vSv{387.891837}{254.291851}{30.710312}{0.788387}%
\vSv{388.592686}{254.694478}{29.019932}{0.775143}%
\vSv{389.293275}{255.070511}{27.375459}{0.763305}%
\vSv{389.993478}{255.421493}{25.782425}{0.752760}%
\vSv{390.693181}{255.748910}{24.245389}{0.743395}%
\vSv{391.392286}{256.054182}{22.767934}{0.735104}%
\vSv{392.090713}{256.338667}{21.352702}{0.727782}%
\vSv{392.788395}{256.603658}{20.001445}{0.721332}%
\vSv{393.485282}{256.850385}{18.715105}{0.715665}%
}}%
{\color{vltBlue}\vlB{%
\vSv{394.181339}{257.080015}{17.493896}{0.710695}%
\vSv{394.876543}{257.293653}{16.337401}{0.706345}%
\vSv{395.570884}{257.492343}{15.244665}{0.702546}%
\vSv{396.264361}{257.677071}{14.214286}{0.699232}%
\vSv{396.956984}{257.848767}{13.244504}{0.696346}%
\vSv{397.648766}{258.008305}{12.333275}{0.693837}%
\vSv{398.339731}{258.156507}{11.478350}{0.691657}%
\vSv{399.029903}{258.294145}{10.677330}{0.689767}%
\vSv{399.719312}{258.421943}{9.927724}{0.688128}%
\vSv{400.407990}{258.540581}{9.226991}{0.686710}%
\vSv{401.095970}{258.650692}{8.572579}{0.685483}%
\vSv{401.783286}{258.752872}{7.961958}{0.684422}%
\vSv{402.469973}{258.847675}{7.392639}{0.683506}%
\vSv{403.156065}{258.935620}{6.862197}{0.682715}%
\vSv{403.841596}{259.017192}{6.368284}{0.682033}%
\vSv{404.526599}{259.092842}{5.908642}{0.681445}%
\vSv{405.211105}{259.162992}{5.481104}{0.680938}%
\vSv{405.895147}{259.228033}{5.083606}{0.680501}%
\vSv{406.578753}{259.288332}{4.714185}{0.680125}%
\vSv{407.261951}{259.344228}{4.370980}{0.679801}%
\vSv{407.944769}{259.396039}{4.052235}{0.679523}%
\vSv{408.627231}{259.444058}{3.756292}{0.679284}%
\vSv{409.309362}{259.488560}{3.481591}{0.679078}%
\vSv{409.991183}{259.529799}{3.226666}{0.678901}%
\vSv{410.672717}{259.568011}{2.990145}{0.678748}%
\vSv{411.353984}{259.603418}{2.770741}{0.678618}%
\vSv{412.035001}{259.636222}{2.567249}{0.678505}%
\vSv{412.715787}{259.666613}{2.378545}{0.678409}%
\vSv{413.396357}{259.694768}{2.203580}{0.678326}%
\vSv{414.076728}{259.720850}{2.041373}{0.678255}%
\vSv{414.756912}{259.745010}{1.891011}{0.678194}%
\vSv{415.436925}{259.767390}{1.751645}{0.678141}%
}}%
{\color{vltBlue}\vlB{%
\vSv{416.116777}{259.788119}{1.622482}{0.678096}%
\vSv{416.796481}{259.807318}{1.502786}{0.678057}%
\vSv{417.476047}{259.825100}{1.391872}{0.678024}%
\vSv{418.155485}{259.841570}{1.289102}{0.677996}%
\vSv{418.834804}{259.856823}{1.193886}{0.677971}%
\vSv{419.514014}{259.870949}{1.105673}{0.677950}%
\vSv{420.193122}{259.884031}{1.023952}{0.677933}%
\vSv{420.872135}{259.896146}{0.948250}{0.677917}%
\vSv{421.551061}{259.907365}{0.878127}{0.677904}%
\vSv{422.229905}{259.917754}{0.813173}{0.677893}%
\vSv{422.908674}{259.927375}{0.753011}{0.677883}%
\vSv{423.587374}{259.936284}{0.697288}{0.677874}%
\vSv{424.266009}{259.944533}{0.645680}{0.677867}%
\vSv{424.944584}{259.952172}{0.597883}{0.677861}%
\vSv{425.623103}{259.959246}{0.553617}{0.677856}%
\vSv{426.301571}{259.965795}{0.512622}{0.677851}%
\vSv{426.979992}{259.971860}{0.474658}{0.677848}%
\vSv{427.658368}{259.977475}{0.439502}{0.677844}%
\vSv{428.336704}{259.982675}{0.406945}{0.677841}%
\vSv{429.015002}{259.987489}{0.376797}{0.677839}%
\vSv{429.693265}{259.991947}{0.348880}{0.677837}%
\vSv{430.371495}{259.996074}{0.323029}{0.677835}%
\vSv{431.049695}{259.999896}{0.299091}{0.677834}%
\vSv{431.727868}{260.003434}{0.276926}{0.677832}%
\vSv{432.406014}{260.006710}{0.256401}{0.677831}%
\vSv{433.084137}{260.009744}{0.237397}{0.677830}%
\vSv{433.762238}{260.012552}{0.219800}{0.677829}%
\vSv{434.440318}{260.015152}{0.203507}{0.677829}%
\vSv{435.118379}{260.017560}{0.188421}{0.677828}%
\vSv{435.796423}{260.019789}{0.174452}{0.677827}%
\vSv{436.474450}{260.021853}{0.161518}{0.677827}%
\vSv{437.152463}{260.023764}{0.149543}{0.677827}%
}}%
{\color{vltBlue}\vlB{%
\vSv{437.830461}{260.025533}{0.138455}{0.677826}%
\vSv{438.508447}{260.027171}{0.128189}{0.677826}%
\vSv{439.186420}{260.028687}{0.118684}{0.677826}%
\vSv{439.864383}{260.030091}{0.109884}{0.677826}%
\vSv{440.542335}{260.031391}{0.101735}{0.677825}%
\vSv{441.220278}{260.032595}{0.094191}{0.677825}%
\vSv{441.898212}{260.033709}{0.087206}{0.677825}%
\vSv{442.576138}{260.034741}{0.080739}{0.677825}%
\vSv{443.254056}{260.035696}{0.074751}{0.677825}%
\vSv{443.931967}{260.036580}{0.069208}{0.677825}%
\vSv{444.609872}{260.037399}{0.064075}{0.677825}%
\vSv{445.287771}{260.038157}{0.059323}{0.677825}%
\vSv{445.965664}{260.038859}{0.054923}{0.677825}%
\vSv{446.643553}{260.039509}{0.050850}{0.677825}%
\vSv{447.321436}{260.040110}{0.047079}{0.677824}%
}}%
{\color{black!40}\vlB{%
\vSr{286.000000}{134.904762}{0.000000}{4.500000}%
\vSr{293.000000}{134.904762}{0.000000}{4.500000}%
\vSr{300.000000}{134.904762}{0.000000}{4.500000}%
\vSr{307.000000}{134.904762}{0.000000}{4.500000}%
\vSr{314.000000}{134.904762}{0.000000}{4.500000}%
\vSr{321.000000}{134.904762}{0.000000}{4.500000}%
\vSr{326.238387}{133.493149}{-90.000000}{4.500000}%
\vSr{326.238387}{126.493149}{-90.000000}{4.500000}%
}}%
{\color{vltBlue}\put(326.588387,134.904762){\circle*{5.000000}}}%
{\color{black}\put(381.17500,148.80952){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10\%$ error}}}%
{\color{vltTeal}\vlB{%
\vSg{48.000000}{72.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(77.00000,72.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $k_{\rm c,min}/k_\star=1$}}}%
{\color{vltBlue}\vlB{%
\vSg{48.000000}{52.000000}{0.000000}{4.500000}%
\vSg{55.000000}{52.000000}{0.000000}{4.500000}%
\vSg{62.000000}{52.000000}{0.000000}{4.500000}%
\vSg{69.000000}{52.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(77.00000,52.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1/2$}}}%
{\color{vltRed}\vlB{%
\vSg{48.000000}{32.000000}{0.000000}{1.100000}%
\vSg{51.500000}{32.000000}{0.000000}{1.100000}%
\vSg{55.000000}{32.000000}{0.000000}{1.100000}%
\vSg{58.500000}{32.000000}{0.000000}{1.100000}%
\vSg{62.000000}{32.000000}{0.000000}{1.100000}%
\vSg{65.500000}{32.000000}{0.000000}{1.100000}%
\vSg{69.000000}{32.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(77.00000,32.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1/4$}}}%
{\color{black}\put(355.00000,73.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $H(\omega)=1/(1-i\omega\tau_{\rm fast})$}}}%
{\color{black}\put(355.00000,49.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont error $=x/\sqrt{1+x^2}$}}}%
{\color{black}\put(235.00000,12.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $B_3\ell_\star=k_\star$ in (a); $x=|\omega|\tau_{\rm fast}$ in (b)}}}%
\end{picture}%


==> vlt-figures/figure-040.tex <==
\begin{picture}(470,342)%
{\color{black}\put(79.00000,325.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Positive cost}}}%
{\color{black}\put(79.00000,301.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\rho=1/2$}}}%
{\color{black}\vlB{%
\vSn{43.575000}{133.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(44.00000,119.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{88.575000}{133.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(89.00000,119.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{133.575000}{133.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(134.00000,119.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{23.000000}{151.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(19.00000,151.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{23.000000}{196.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(19.00000,196.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{23.000000}{241.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(19.00000,241.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{26.000000}{133.000000}{0.000000}{126.000000}%
\vSe{25.450000}{133.000000}{90.000000}{126.000000}%
}}%
{\color{black}\put(89.00000,99.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $X$}}}%
{\color{black}\put(26.00000,276.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $Y$}}}%
{\color{vltTeal!10}\vlB{%
\vRa{86.489649}{167.540597}{5.027612}%
\vRa{84.641235}{167.990597}{8.705011}%
\vRa{83.402708}{168.440597}{11.193266}%
\vRa{82.403249}{168.890597}{13.194105}%
\vRa{81.550982}{169.340597}{14.904362}%
\vRa{80.796135}{169.790597}{16.408815}%
\vRa{80.116854}{170.240597}{17.765584}%
\vRa{79.497595}{170.690597}{19.004516}%
\vRa{78.926983}{171.140597}{20.147581}%
\vRa{78.396486}{171.590597}{21.211339}%
\vRa{77.899570}{172.040597}{22.204250}%
\vRa{77.431136}{172.490597}{23.136627}%
\vRa{76.988290}{172.940597}{24.018827}%
\vRa{76.575574}{173.390597}{24.849659}%
\vRa{76.181306}{173.840597}{25.640889}%
\vRa{75.803214}{174.290597}{26.391221}%
\vRa{75.446476}{174.740597}{27.106080}%
\vRa{75.106938}{175.190597}{27.789993}%
\vRa{74.778387}{175.640597}{28.440751}%
\vRa{74.468458}{176.090597}{29.063284}%
\vRa{74.170820}{176.540597}{29.660151}%
\vRa{73.881945}{176.990597}{30.232590}%
\vRa{73.611641}{177.440597}{30.779842}%
\vRa{73.347084}{177.890597}{31.304081}%
\vRa{73.096576}{178.340597}{31.807409}%
\vRa{72.854892}{178.790597}{32.290677}%
\vRa{72.621997}{179.240597}{32.754673}%
\vRa{72.400973}{179.690597}{33.200123}%
\vRa{72.184808}{180.140597}{33.627702}%
\vRa{71.982573}{180.590597}{34.038036}%
\vRa{71.782357}{181.040597}{34.431705}%
\vRa{71.597318}{181.490597}{34.808655}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{71.413465}{181.940597}{35.170066}%
\vRa{71.243160}{182.390597}{35.516474}%
\vRa{71.074521}{182.840597}{35.848300}%
\vRa{70.918325}{183.290597}{36.165937}%
\vRa{70.763837}{183.740597}{36.469748}%
\vRa{70.621273}{184.190597}{36.760076}%
\vRa{70.480022}{184.640597}{37.037237}%
\vRa{70.350667}{185.090597}{37.301528}%
\vRa{70.221863}{185.540597}{37.553225}%
\vRa{70.105345}{185.990597}{37.792586}%
\vRa{69.988827}{186.440597}{38.019328}%
\vRa{69.884300}{186.890597}{38.234079}%
\vRa{69.780293}{187.340597}{38.437103}%
\vRa{69.686659}{187.790597}{38.628597}%
\vRa{69.594880}{188.240597}{38.808744}%
\vRa{69.511672}{188.690597}{38.977711}%
\vRa{69.431875}{189.140597}{39.135656}%
\vRa{69.358696}{189.590597}{39.282722}%
\vRa{69.290671}{190.040597}{39.419041}%
\vRa{69.227185}{190.490597}{39.544733}%
\vRa{69.170758}{190.940597}{39.659908}%
\vRa{69.116685}{191.390597}{39.764665}%
\vRa{69.071712}{191.840597}{39.859094}%
\vRa{69.026823}{192.290597}{39.943273}%
\vRa{68.993191}{192.740597}{40.016195}%
\vRa{68.959559}{193.190597}{40.078900}%
\vRa{68.934930}{193.640597}{40.131524}%
\vRa{68.912555}{194.090597}{40.174111}%
\vRa{68.896736}{194.540597}{40.206699}%
\vRa{68.885563}{194.990597}{40.229314}%
\vRa{68.878488}{195.440597}{40.241974}%
\vRa{68.878488}{195.890597}{40.244689}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{68.880129}{196.340597}{40.237462}%
\vRa{68.891303}{196.790597}{40.220286}%
\vRa{68.902477}{197.240597}{40.192343}%
\vRa{68.924050}{197.690597}{40.154000}%
\vRa{68.946426}{198.140597}{40.105645}%
\vRa{68.976838}{198.590597}{40.047238}%
\vRa{69.010470}{199.040597}{39.978730}%
\vRa{69.049844}{199.490597}{39.900066}%
\vRa{69.094817}{199.940597}{39.811177}%
\vRa{69.143321}{200.390597}{39.711989}%
\vRa{69.199748}{200.840597}{39.602416}%
\vRa{69.257596}{201.290597}{39.482363}%
\vRa{69.325620}{201.740597}{39.351724}%
\vRa{69.393644}{202.190597}{39.209813}%
\vRa{69.472872}{202.640597}{39.056699}%
\vRa{69.552669}{203.090597}{38.892654}%
\vRa{69.642033}{203.540597}{38.717530}%
\vRa{69.733812}{203.990597}{38.531167}%
\vRa{69.833728}{204.440597}{38.333392}%
\vRa{69.937735}{204.890597}{38.124015}%
\vRa{70.048690}{205.340597}{37.902836}%
\vRa{70.165208}{205.790597}{37.669636}%
\vRa{70.287770}{206.240597}{37.424180}%
\vRa{70.417125}{206.690597}{37.166219}%
\vRa{70.551953}{207.140597}{36.895480}%
\vRa{70.694518}{207.590597}{36.611675}%
\vRa{70.842378}{208.040597}{36.314491}%
\vRa{70.998573}{208.490597}{36.003595}%
\vRa{71.160352}{208.940597}{35.678630}%
\vRa{71.330657}{209.390597}{35.339209}%
\vRa{71.507386}{209.840597}{34.984922}%
\vRa{71.692341}{210.290597}{34.615324}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{71.885221}{210.740597}{34.229940}%
\vRa{72.085436}{211.190597}{33.828259}%
\vRa{72.295866}{211.640597}{33.409730}%
\vRa{72.512032}{212.090597}{32.973762}%
\vRa{72.741650}{212.540597}{32.519717}%
\vRa{72.974770}{212.990597}{32.046682}%
\vRa{73.225278}{213.440597}{31.552153}%
\vRa{73.480785}{213.890597}{31.036965}%
\vRa{73.749906}{214.340597}{30.500213}%
\vRa{74.030358}{214.790597}{29.940915}%
\vRa{74.319233}{215.240597}{29.358004}%
\vRa{74.627688}{215.690597}{28.747532}%
\vRa{74.945277}{216.140597}{28.108941}%
\vRa{75.277752}{216.590597}{27.442251}%
\vRa{75.629755}{217.040597}{26.744391}%
\vRa{75.995082}{217.490597}{26.009468}%
\vRa{76.378072}{217.940597}{25.240178}%
\vRa{76.787018}{218.390597}{24.427640}%
\vRa{77.215808}{218.840597}{23.572016}%
\vRa{77.667466}{219.290597}{22.664140}%
\vRa{78.145739}{219.740597}{21.703257}%
\vRa{78.661429}{220.190597}{20.674019}%
\vRa{79.214001}{220.640597}{19.571190}%
\vRa{79.809590}{221.090597}{18.381170}%
\vRa{80.457413}{221.540597}{17.084900}%
\vRa{81.169767}{221.990597}{15.656798}%
\vRa{81.968961}{222.440597}{14.056154}%
\vRa{82.896895}{222.890597}{12.214786}%
\vRa{83.997304}{223.340597}{9.997646}%
\vRa{85.467767}{223.790597}{7.062648}%
}}%
{\color{vltTeal}\vlB{%
\vSx{108.512261}{196.000000}{90.711094}{0.998881}%
\vSx{108.475456}{196.998804}{92.134157}{0.998266}%
\vSx{108.414291}{197.996377}{93.559852}{0.997037}%
\vSx{108.328844}{198.991491}{94.989940}{0.995200}%
\vSx{108.219227}{199.982919}{96.426192}{0.992759}%
\vSx{108.085583}{200.969440}{97.870396}{0.989722}%
\vSx{107.928089}{201.949839}{99.324357}{0.986098}%
\vSx{107.746949}{202.922908}{100.789903}{0.981899}%
\vSx{107.542402}{203.887448}{102.268889}{0.977139}%
\vSx{107.314718}{204.842270}{103.763199}{0.971833}%
\vSx{107.064197}{205.786199}{105.274748}{0.965997}%
\vSx{106.791168}{206.718071}{106.805486}{0.959653}%
\vSx{106.495992}{207.636739}{108.357400}{0.952820}%
\vSx{106.179060}{208.541070}{109.932512}{0.945522}%
\vSx{105.840793}{209.429951}{111.532882}{0.937786}%
\vSx{105.481638}{210.302286}{113.160604}{0.929638}%
\vSx{105.102072}{211.157000}{114.817806}{0.921108}%
\vSx{104.702602}{211.993042}{116.506642}{0.912229}%
\vSx{104.283758}{212.809380}{118.229291}{0.903034}%
\vSx{103.846099}{213.605009}{119.987942}{0.893560}%
\vSx{103.390211}{214.378948}{121.784788}{0.883845}%
\vSx{102.916700}{215.130245}{123.622009}{0.873929}%
\vSx{102.426201}{215.857974}{125.501756}{0.863856}%
\vSx{101.919369}{216.561237}{127.426128}{0.853671}%
\vSx{101.396880}{217.239170}{129.397146}{0.843420}%
\vSx{100.859433}{217.890935}{131.416725}{0.833153}%
\vSx{100.307741}{218.515731}{133.486637}{0.822920}%
\vSx{99.742539}{219.112788}{135.608473}{0.812774}%
\vSx{99.164574}{219.681370}{137.783594}{0.802769}%
\vSx{98.574606}{220.220777}{140.013090}{0.792961}%
\vSx{97.973407}{220.730344}{142.297717}{0.783407}%
\vSx{97.361759}{221.209443}{144.637849}{0.774163}%
}}%
{\color{vltTeal}\vlB{%
\vSx{96.740447}{221.657484}{147.033417}{0.765288}%
\vSx{96.110263}{222.073915}{149.483855}{0.756839}%
\vSx{95.471997}{222.458223}{151.988043}{0.748872}%
\vSx{94.826440}{222.809935}{154.544265}{0.741443}%
\vSx{94.174381}{223.128618}{157.150164}{0.734605}%
\vSx{93.516599}{223.413877}{159.802721}{0.728410}%
\vSx{92.853871}{223.665364}{162.498246}{0.722904}%
\vSx{92.186964}{223.882766}{165.232381}{0.718131}%
\vSx{91.516634}{224.065817}{168.000138}{0.714129}%
\vSx{90.843630}{224.214291}{170.795945}{0.710931}%
\vSx{90.168695}{224.328006}{173.613726}{0.708565}%
\vSx{89.492560}{224.406820}{176.446993}{0.707049}%
\vSx{88.815955}{224.450637}{179.288961}{0.706397}%
\vSx{88.094948}{224.459403}{-177.867321}{0.706614}%
\vSx{87.360246}{224.433107}{-175.028842}{0.707699}%
\vSx{86.627754}{224.371782}{-172.202486}{0.709643}%
\vSx{85.898475}{224.275503}{-169.394904}{0.712428}%
\vSx{85.173402}{224.144389}{-166.612392}{0.716031}%
\vSx{84.453510}{223.978601}{-163.860784}{0.720423}%
\vSx{83.739758}{223.778343}{-161.145369}{0.725568}%
\vSx{83.033080}{223.543863}{-158.470825}{0.731424}%
\vSx{82.334391}{223.275448}{-155.841177}{0.737947}%
\vSx{81.644580}{222.973431}{-153.259782}{0.745087}%
\vSx{80.964512}{222.638182}{-150.729323}{0.752791}%
\vSx{80.295025}{222.270115}{-148.251834}{0.761006}%
\vSx{79.636935}{221.869684}{-145.828726}{0.769676}%
\vSx{78.991032}{221.437381}{-143.460838}{0.778742}%
\vSx{78.358083}{220.973739}{-141.148479}{0.788149}%
\vSx{77.738831}{220.479330}{-138.891490}{0.797837}%
\vSx{77.133995}{219.954763}{-136.689298}{0.807750}%
\vSx{76.544275}{219.400683}{-134.540973}{0.817832}%
\vSx{75.970347}{218.817774}{-132.445285}{0.828029}%
}}%
{\color{vltTeal}\vlB{%
\vSx{75.412864}{218.206753}{-130.400751}{0.838285}%
\vSx{74.872462}{217.568374}{-128.405683}{0.848551}%
\vSx{74.349751}{216.903423}{-126.458235}{0.858775}%
\vSx{73.845324}{216.212719}{-124.556434}{0.868910}%
\vSx{73.359748}{215.497112}{-122.698216}{0.878909}%
\vSx{72.893574}{214.757486}{-120.881454}{0.888730}%
\vSx{72.447325}{213.994750}{-119.103979}{0.898330}%
\vSx{72.021507}{213.209845}{-117.363603}{0.907669}%
\vSx{71.616599}{212.403737}{-115.658134}{0.916710}%
\vSx{71.233060}{211.577420}{-113.985386}{0.925419}%
\vSx{70.871322}{210.731912}{-112.343192}{0.933762}%
\vSx{70.531797}{209.868254}{-110.729410}{0.941707}%
\vSx{70.214868}{208.987511}{-109.141929}{0.949228}%
\vSx{69.920896}{208.090766}{-107.578671}{0.956296}%
\vSx{69.650215}{207.179127}{-106.037595}{0.962887}%
\vSx{69.403132}{206.253714}{-104.516697}{0.968980}%
\vSx{69.179928}{205.315669}{-103.014010}{0.974553}%
\vSx{68.980859}{204.366147}{-101.527599}{0.979589}%
\vSx{68.806151}{203.406318}{-100.055566}{0.984070}%
\vSx{68.656004}{202.437365}{-98.596043}{0.987983}%
\vSx{68.530588}{201.460481}{-97.147187}{0.991314}%
\vSx{68.430047}{200.476869}{-95.707184}{0.994054}%
\vSx{68.354495}{199.487742}{-94.274236}{0.996195}%
\vSx{68.304018}{198.494318}{-92.846566}{0.997728}%
\vSx{68.278673}{197.497821}{-91.422406}{0.998650}%
\vSx{68.278488}{196.499479}{-90.000000}{0.998958}%
\vSx{68.278673}{195.500521}{-88.577594}{0.998650}%
\vSx{68.304018}{194.502179}{-87.153434}{0.997728}%
\vSx{68.354495}{193.505682}{-85.725764}{0.996195}%
\vSx{68.430047}{192.512258}{-84.292816}{0.994054}%
\vSx{68.530588}{191.523131}{-82.852813}{0.991314}%
\vSx{68.656004}{190.539519}{-81.403957}{0.987983}%
}}%
{\color{vltTeal}\vlB{%
\vSx{68.806151}{189.562635}{-79.944434}{0.984070}%
\vSx{68.980859}{188.593682}{-78.472401}{0.979589}%
\vSx{69.179928}{187.633853}{-76.985990}{0.974553}%
\vSx{69.403132}{186.684331}{-75.483303}{0.968980}%
\vSx{69.650215}{185.746286}{-73.962405}{0.962887}%
\vSx{69.920896}{184.820873}{-72.421329}{0.956296}%
\vSx{70.214868}{183.909234}{-70.858071}{0.949228}%
\vSx{70.531797}{183.012489}{-69.270590}{0.941707}%
\vSx{70.871322}{182.131746}{-67.656808}{0.933762}%
\vSx{71.233060}{181.268088}{-66.014614}{0.925419}%
\vSx{71.616599}{180.422580}{-64.341866}{0.916710}%
\vSx{72.021507}{179.596263}{-62.636397}{0.907669}%
\vSx{72.447325}{178.790155}{-60.896021}{0.898330}%
\vSx{72.893574}{178.005250}{-59.118546}{0.888730}%
\vSx{73.359748}{177.242514}{-57.301784}{0.878909}%
\vSx{73.845324}{176.502888}{-55.443566}{0.868910}%
\vSx{74.349751}{175.787281}{-53.541765}{0.858775}%
\vSx{74.872462}{175.096577}{-51.594317}{0.848551}%
\vSx{75.412864}{174.431626}{-49.599249}{0.838285}%
\vSx{75.970347}{173.793247}{-47.554715}{0.828029}%
\vSx{76.544275}{173.182226}{-45.459027}{0.817832}%
\vSx{77.133995}{172.599317}{-43.310702}{0.807750}%
\vSx{77.738831}{172.045237}{-41.108510}{0.797837}%
\vSx{78.358083}{171.520670}{-38.851521}{0.788149}%
\vSx{78.991032}{171.026261}{-36.539162}{0.778742}%
\vSx{79.636935}{170.562619}{-34.171274}{0.769676}%
\vSx{80.295025}{170.130316}{-31.748166}{0.761006}%
\vSx{80.964512}{169.729885}{-29.270677}{0.752791}%
\vSx{81.644580}{169.361818}{-26.740218}{0.745087}%
\vSx{82.334391}{169.026569}{-24.158823}{0.737947}%
\vSx{83.033080}{168.724552}{-21.529175}{0.731424}%
\vSx{83.739758}{168.456137}{-18.854631}{0.725568}%
}}%
{\color{vltTeal}\vlB{%
\vSx{84.453510}{168.221657}{-16.139216}{0.720423}%
\vSx{85.173402}{168.021399}{-13.387608}{0.716031}%
\vSx{85.898475}{167.855611}{-10.605096}{0.712428}%
\vSx{86.627754}{167.724497}{-7.797514}{0.709643}%
\vSx{87.360246}{167.628218}{-4.971158}{0.707699}%
\vSx{88.094948}{167.566893}{-2.132679}{0.706614}%
\vSx{88.815955}{167.540597}{0.711039}{0.706397}%
\vSx{89.492560}{167.549363}{3.553007}{0.707049}%
\vSx{90.168695}{167.593180}{6.386274}{0.708565}%
\vSx{90.843630}{167.671994}{9.204055}{0.710931}%
\vSx{91.516634}{167.785709}{11.999862}{0.714129}%
\vSx{92.186964}{167.934183}{14.767619}{0.718131}%
\vSx{92.853871}{168.117234}{17.501754}{0.722904}%
\vSx{93.516599}{168.334636}{20.197279}{0.728410}%
\vSx{94.174381}{168.586123}{22.849836}{0.734605}%
\vSx{94.826440}{168.871382}{25.455735}{0.741443}%
\vSx{95.471997}{169.190065}{28.011957}{0.748872}%
\vSx{96.110263}{169.541777}{30.516145}{0.756839}%
\vSx{96.740447}{169.926085}{32.966583}{0.765288}%
\vSx{97.361759}{170.342516}{35.362151}{0.774163}%
\vSx{97.973407}{170.790557}{37.702283}{0.783407}%
\vSx{98.574606}{171.269656}{39.986910}{0.792961}%
\vSx{99.164574}{171.779223}{42.216406}{0.802769}%
\vSx{99.742539}{172.318630}{44.391527}{0.812774}%
\vSx{100.307741}{172.887212}{46.513363}{0.822920}%
\vSx{100.859433}{173.484269}{48.583275}{0.833153}%
\vSx{101.396880}{174.109065}{50.602854}{0.843420}%
\vSx{101.919369}{174.760830}{52.573872}{0.853671}%
\vSx{102.426201}{175.438763}{54.498244}{0.863856}%
\vSx{102.916700}{176.142026}{56.377991}{0.873929}%
\vSx{103.390211}{176.869755}{58.215212}{0.883845}%
\vSx{103.846099}{177.621052}{60.012058}{0.893560}%
}}%
{\color{vltTeal}\vlB{%
\vSx{104.283758}{178.394991}{61.770709}{0.903034}%
\vSx{104.702602}{179.190620}{63.493358}{0.912229}%
\vSx{105.102072}{180.006958}{65.182194}{0.921108}%
\vSx{105.481638}{180.843000}{66.839396}{0.929638}%
\vSx{105.840793}{181.697714}{68.467118}{0.937786}%
\vSx{106.179060}{182.570049}{70.067488}{0.945522}%
\vSx{106.495992}{183.458930}{71.642600}{0.952820}%
\vSx{106.791168}{184.363261}{73.194514}{0.959653}%
\vSx{107.064197}{185.281929}{74.725252}{0.965997}%
\vSx{107.314718}{186.213801}{76.236801}{0.971833}%
\vSx{107.542402}{187.157730}{77.731111}{0.977139}%
\vSx{107.746949}{188.112552}{79.210097}{0.981899}%
\vSx{107.928089}{189.077092}{80.675643}{0.986098}%
\vSx{108.085583}{190.050161}{82.129604}{0.989722}%
\vSx{108.219227}{191.030560}{83.573808}{0.992759}%
\vSx{108.328844}{192.017081}{85.010060}{0.995200}%
\vSx{108.414291}{193.008509}{86.440148}{0.997037}%
\vSx{108.475456}{194.003623}{87.865843}{0.998266}%
\vSx{108.512261}{195.001196}{89.288906}{0.998881}%
\vSx{116.843014}{196.000000}{90.711094}{1.412631}%
\vSx{116.790810}{197.412522}{92.134157}{1.411761}%
\vSx{116.704002}{198.823303}{93.559852}{1.410024}%
\vSx{116.582699}{200.230607}{94.989940}{1.407425}%
\vSx{116.427058}{201.632698}{96.426192}{1.403973}%
\vSx{116.237278}{203.027850}{97.870396}{1.399678}%
\vSx{116.013604}{204.414343}{99.324357}{1.394553}%
\vSx{115.756324}{205.790470}{100.789903}{1.388616}%
\vSx{115.465769}{207.154535}{102.268889}{1.381884}%
\vSx{115.142315}{208.504858}{103.763199}{1.374379}%
\vSx{114.786380}{209.839775}{105.274748}{1.366127}%
\vSx{114.398424}{211.157641}{106.805486}{1.357154}%
\vSx{113.978950}{212.456834}{108.357400}{1.347491}%
}}%
{\color{vltTeal}\vlB{%
\vSx{113.528500}{213.735751}{109.932512}{1.337171}%
\vSx{113.047660}{214.992818}{111.532882}{1.326230}%
\vSx{112.537054}{216.226486}{113.160604}{1.314707}%
\vSx{111.997345}{217.435236}{114.817806}{1.302644}%
\vSx{111.429236}{218.617577}{116.506642}{1.290087}%
\vSx{110.833466}{219.772053}{118.229291}{1.277083}%
\vSx{110.210813}{220.897242}{119.987942}{1.263685}%
\vSx{109.562088}{221.991758}{121.784788}{1.249945}%
\vSx{108.888138}{223.054252}{123.622009}{1.235923}%
\vSx{108.189842}{224.083416}{125.501756}{1.221677}%
\vSx{107.468112}{225.077981}{127.426128}{1.207273}%
\vSx{106.723890}{226.036722}{129.397146}{1.192776}%
\vSx{105.958146}{226.958457}{131.416725}{1.178256}%
\vSx{105.171877}{227.842053}{133.486637}{1.163784}%
\vSx{104.366104}{228.686418}{135.608473}{1.149435}%
\vSx{103.541872}{229.490515}{137.783594}{1.135287}%
\vSx{102.700245}{230.253351}{140.013090}{1.121416}%
\vSx{101.842304}{230.973987}{142.297717}{1.107904}%
\vSx{100.969147}{231.651536}{144.637849}{1.094832}%
\vSx{100.081882}{232.285162}{147.033417}{1.082281}%
\vSx{99.181628}{232.874084}{149.483855}{1.070331}%
\vSx{98.269508}{233.417578}{151.988043}{1.059064}%
\vSx{97.346652}{233.914974}{154.544265}{1.048558}%
\vSx{96.414187}{234.365659}{157.150164}{1.038889}%
\vSx{95.473241}{234.769077}{159.802721}{1.030127}%
\vSx{94.524938}{235.124732}{162.498246}{1.022341}%
\vSx{93.570397}{235.432186}{165.232381}{1.015590}%
\vSx{92.610729}{235.691059}{168.000138}{1.009931}%
\vSx{91.647039}{235.901033}{170.795945}{1.005409}%
\vSx{90.680428}{236.061850}{173.613726}{1.002062}%
\vSx{89.711987}{236.173310}{176.446993}{0.999918}%
\vSx{88.742805}{236.235277}{179.288961}{0.998996}%
}}%
{\color{vltTeal}\vlB{%
\vSx{87.729311}{236.247674}{-177.867321}{0.999304}%
\vSx{86.702574}{236.210486}{-175.028842}{1.000838}%
\vSx{85.678855}{236.123759}{-172.202486}{1.003587}%
\vSx{84.659520}{235.987600}{-169.394904}{1.007525}%
\vSx{83.645916}{235.802176}{-166.612392}{1.012621}%
\vSx{82.639376}{235.567717}{-163.860784}{1.018832}%
\vSx{81.641210}{235.284509}{-161.145369}{1.026108}%
\vSx{80.652705}{234.952904}{-158.470825}{1.034390}%
\vSx{79.675120}{234.573309}{-155.841177}{1.043614}%
\vSx{78.709690}{234.146192}{-153.259782}{1.053712}%
\vSx{77.757618}{233.672078}{-150.729323}{1.064608}%
\vSx{76.820079}{233.151553}{-148.251834}{1.076226}%
\vSx{75.898217}{232.585258}{-145.828726}{1.088486}%
\vSx{74.993149}{231.973889}{-143.460838}{1.101308}%
\vSx{74.105960}{231.318201}{-141.148479}{1.114611}%
\vSx{73.237706}{230.619001}{-138.891490}{1.128312}%
\vSx{72.389414}{229.877150}{-136.689298}{1.142331}%
\vSx{71.562083}{229.093563}{-134.540973}{1.156590}%
\vSx{70.756682}{228.269205}{-132.445285}{1.171009}%
\vSx{69.974150}{227.405092}{-130.400751}{1.185514}%
\vSx{69.215398}{226.502287}{-128.405683}{1.200032}%
\vSx{68.481308}{225.561904}{-126.458235}{1.214491}%
\vSx{67.772731}{224.585101}{-124.556434}{1.228824}%
\vSx{67.090487}{223.573081}{-122.698216}{1.242966}%
\vSx{66.435368}{222.527091}{-120.881454}{1.256854}%
\vSx{65.808132}{221.448419}{-119.103979}{1.270430}%
\vSx{65.209504}{220.338396}{-117.363603}{1.283638}%
\vSx{64.640180}{219.198388}{-115.658134}{1.296424}%
\vSx{64.100819}{218.029799}{-113.985386}{1.308740}%
\vSx{63.592048}{216.834070}{-112.343192}{1.320538}%
\vSx{63.114456}{215.612673}{-110.729410}{1.331775}%
\vSx{62.668599}{214.367114}{-109.141929}{1.342411}%
}}%
{\color{vltTeal}\vlB{%
\vSx{62.254995}{213.098926}{-107.578671}{1.352407}%
\vSx{61.874127}{211.809672}{-106.037595}{1.361729}%
\vSx{61.526437}{210.500942}{-104.516697}{1.370345}%
\vSx{61.212331}{209.174346}{-103.014010}{1.378226}%
\vSx{60.932175}{207.831519}{-101.527599}{1.385348}%
\vSx{60.686296}{206.474116}{-100.055566}{1.391685}%
\vSx{60.474981}{205.103809}{-98.596043}{1.397218}%
\vSx{60.298477}{203.722286}{-97.147187}{1.401930}%
\vSx{60.156989}{202.331249}{-95.707184}{1.405805}%
\vSx{60.050683}{200.932412}{-94.274236}{1.408832}%
\vSx{59.979682}{199.527498}{-92.846566}{1.411000}%
\vSx{59.944069}{198.118239}{-91.422406}{1.412304}%
\vSx{59.943884}{196.706370}{-90.000000}{1.412739}%
\vSx{59.944069}{195.293630}{-88.577594}{1.412304}%
\vSx{59.979682}{193.881761}{-87.153434}{1.411000}%
\vSx{60.050683}{192.472502}{-85.725764}{1.408832}%
\vSx{60.156989}{191.067588}{-84.292816}{1.405805}%
\vSx{60.298477}{189.668751}{-82.852813}{1.401930}%
\vSx{60.474981}{188.277714}{-81.403957}{1.397218}%
\vSx{60.686296}{186.896191}{-79.944434}{1.391685}%
\vSx{60.932175}{185.525884}{-78.472401}{1.385348}%
\vSx{61.212331}{184.168481}{-76.985990}{1.378226}%
\vSx{61.526437}{182.825654}{-75.483303}{1.370345}%
\vSx{61.874127}{181.499058}{-73.962405}{1.361729}%
\vSx{62.254995}{180.190328}{-72.421329}{1.352407}%
\vSx{62.668599}{178.901074}{-70.858071}{1.342411}%
\vSx{63.114456}{177.632886}{-69.270590}{1.331775}%
\vSx{63.592048}{176.387327}{-67.656808}{1.320538}%
\vSx{64.100819}{175.165930}{-66.014614}{1.308740}%
\vSx{64.640180}{173.970201}{-64.341866}{1.296424}%
\vSx{65.209504}{172.801612}{-62.636397}{1.283638}%
\vSx{65.808132}{171.661604}{-60.896021}{1.270430}%
}}%
{\color{vltTeal}\vlB{%
\vSx{66.435368}{170.551581}{-59.118546}{1.256854}%
\vSx{67.090487}{169.472909}{-57.301784}{1.242966}%
\vSx{67.772731}{168.426919}{-55.443566}{1.228824}%
\vSx{68.481308}{167.414899}{-53.541765}{1.214491}%
\vSx{69.215398}{166.438096}{-51.594317}{1.200032}%
\vSx{69.974150}{165.497713}{-49.599249}{1.185514}%
\vSx{70.756682}{164.594908}{-47.554715}{1.171009}%
\vSx{71.562083}{163.730795}{-45.459027}{1.156590}%
\vSx{72.389414}{162.906437}{-43.310702}{1.142331}%
\vSx{73.237706}{162.122850}{-41.108510}{1.128312}%
\vSx{74.105960}{161.380999}{-38.851521}{1.114611}%
\vSx{74.993149}{160.681799}{-36.539162}{1.101308}%
\vSx{75.898217}{160.026111}{-34.171274}{1.088486}%
\vSx{76.820079}{159.414742}{-31.748166}{1.076226}%
\vSx{77.757618}{158.848447}{-29.270677}{1.064608}%
\vSx{78.709690}{158.327922}{-26.740218}{1.053712}%
\vSx{79.675120}{157.853808}{-24.158823}{1.043614}%
\vSx{80.652705}{157.426691}{-21.529175}{1.034390}%
\vSx{81.641210}{157.047096}{-18.854631}{1.026108}%
\vSx{82.639376}{156.715491}{-16.139216}{1.018832}%
\vSx{83.645916}{156.432283}{-13.387608}{1.012621}%
\vSx{84.659520}{156.197824}{-10.605096}{1.007525}%
\vSx{85.678855}{156.012400}{-7.797514}{1.003587}%
\vSx{86.702574}{155.876241}{-4.971158}{1.000838}%
\vSx{87.729311}{155.789514}{-2.132679}{0.999304}%
\vSx{88.742805}{155.752326}{0.711039}{0.998996}%
\vSx{89.711987}{155.764723}{3.553007}{0.999918}%
\vSx{90.680428}{155.826690}{6.386274}{1.002062}%
\vSx{91.647039}{155.938150}{9.204055}{1.005409}%
\vSx{92.610729}{156.098967}{11.999862}{1.009931}%
\vSx{93.570397}{156.308941}{14.767619}{1.015590}%
\vSx{94.524938}{156.567814}{17.501754}{1.022341}%
}}%
{\color{vltTeal}\vlB{%
\vSx{95.473241}{156.875268}{20.197279}{1.030127}%
\vSx{96.414187}{157.230923}{22.849836}{1.038889}%
\vSx{97.346652}{157.634341}{25.455735}{1.048558}%
\vSx{98.269508}{158.085026}{28.011957}{1.059064}%
\vSx{99.181628}{158.582422}{30.516145}{1.070331}%
\vSx{100.081882}{159.125916}{32.966583}{1.082281}%
\vSx{100.969147}{159.714838}{35.362151}{1.094832}%
\vSx{101.842304}{160.348464}{37.702283}{1.107904}%
\vSx{102.700245}{161.026013}{39.986910}{1.121416}%
\vSx{103.541872}{161.746649}{42.216406}{1.135287}%
\vSx{104.366104}{162.509485}{44.391527}{1.149435}%
\vSx{105.171877}{163.313582}{46.513363}{1.163784}%
\vSx{105.958146}{164.157947}{48.583275}{1.178256}%
\vSx{106.723890}{165.041543}{50.602854}{1.192776}%
\vSx{107.468112}{165.963278}{52.573872}{1.207273}%
\vSx{108.189842}{166.922019}{54.498244}{1.221677}%
\vSx{108.888138}{167.916584}{56.377991}{1.235923}%
\vSx{109.562088}{168.945748}{58.215212}{1.249945}%
\vSx{110.210813}{170.008242}{60.012058}{1.263685}%
\vSx{110.833466}{171.102758}{61.770709}{1.277083}%
\vSx{111.429236}{172.227947}{63.493358}{1.290087}%
\vSx{111.997345}{173.382423}{65.182194}{1.302644}%
\vSx{112.537054}{174.564764}{66.839396}{1.314707}%
\vSx{113.047660}{175.773514}{68.467118}{1.326230}%
\vSx{113.528500}{177.007182}{70.067488}{1.337171}%
\vSx{113.978950}{178.264249}{71.642600}{1.347491}%
\vSx{114.398424}{179.543166}{73.194514}{1.357154}%
\vSx{114.786380}{180.842359}{74.725252}{1.366127}%
\vSx{115.142315}{182.160225}{76.236801}{1.374379}%
\vSx{115.465769}{183.495142}{77.731111}{1.381884}%
\vSx{115.756324}{184.845465}{79.210097}{1.388616}%
\vSx{116.013604}{186.209530}{80.675643}{1.394553}%
}}%
{\color{vltTeal}\vlB{%
\vSx{116.237278}{187.585657}{82.129604}{1.399678}%
\vSx{116.427058}{188.972150}{83.573808}{1.403973}%
\vSx{116.582699}{190.367302}{85.010060}{1.407425}%
\vSx{116.704002}{191.769393}{86.440148}{1.410024}%
\vSx{116.790810}{193.176697}{87.865843}{1.411761}%
\vSx{116.843014}{194.587478}{89.288906}{1.412631}%
\vSx{128.624476}{196.000000}{90.711094}{1.997761}%
\vSx{128.550497}{197.997607}{92.134157}{1.996531}%
\vSx{128.427424}{199.992754}{93.559852}{1.994075}%
\vSx{128.255413}{201.982981}{94.989940}{1.990400}%
\vSx{128.034684}{203.965838}{96.426192}{1.985518}%
\vSx{127.765515}{205.938880}{97.870396}{1.979444}%
\vSx{127.448249}{207.899678}{99.324357}{1.972196}%
\vSx{127.083290}{209.845816}{100.789903}{1.963799}%
\vSx{126.671102}{211.774895}{102.268889}{1.954278}%
\vSx{126.212209}{213.684540}{103.763199}{1.943666}%
\vSx{125.707197}{215.572398}{105.274748}{1.931995}%
\vSx{125.156710}{217.436142}{106.805486}{1.919305}%
\vSx{124.561450}{219.273477}{108.357400}{1.905640}%
\vSx{123.922178}{221.082140}{109.932512}{1.891045}%
\vSx{123.239710}{222.859901}{111.532882}{1.875572}%
\vSx{122.514919}{224.604571}{113.160604}{1.859276}%
\vSx{121.748733}{226.314001}{114.817806}{1.842217}%
\vSx{120.942133}{227.986084}{116.506642}{1.824458}%
\vSx{120.096153}{229.618760}{118.229291}{1.806068}%
\vSx{119.211877}{231.210018}{119.987942}{1.787120}%
\vSx{118.290441}{232.757897}{121.784788}{1.767690}%
\vSx{117.333026}{234.260491}{123.622009}{1.747859}%
\vSx{116.340861}{235.715948}{125.501756}{1.727713}%
\vSx{115.315221}{237.122475}{127.426128}{1.707342}%
\vSx{114.257420}{238.478339}{129.397146}{1.686840}%
\vSx{113.168816}{239.781870}{131.416725}{1.666305}%
}}%
{\color{vltTeal}\vlB{%
\vSx{112.050804}{241.031463}{133.486637}{1.645839}%
\vSx{110.904813}{242.225576}{135.608473}{1.625547}%
\vSx{109.732307}{243.362740}{137.783594}{1.605538}%
\vSx{108.534779}{244.441554}{140.013090}{1.585922}%
\vSx{107.313750}{245.460687}{142.297717}{1.566813}%
\vSx{106.070764}{246.418885}{144.637849}{1.548326}%
\vSx{104.807384}{247.314968}{147.033417}{1.530576}%
\vSx{103.525194}{248.147830}{149.483855}{1.513677}%
\vSx{102.225787}{248.916447}{151.988043}{1.497743}%
\vSx{100.910769}{249.619871}{154.544265}{1.482885}%
\vSx{99.581752}{250.257235}{157.150164}{1.469210}%
\vSx{98.240351}{250.827755}{159.802721}{1.456820}%
\vSx{96.888184}{251.330727}{162.498246}{1.445808}%
\vSx{95.526867}{251.765532}{165.232381}{1.436262}%
\vSx{94.158013}{252.131634}{168.000138}{1.428258}%
\vSx{92.783231}{252.428583}{170.795945}{1.421863}%
\vSx{91.404128}{252.656011}{173.613726}{1.417129}%
\vSx{90.022303}{252.813640}{176.446993}{1.414098}%
\vSx{88.639356}{252.901274}{179.288961}{1.412794}%
\vSx{87.212224}{252.918806}{-177.867321}{1.413229}%
\vSx{85.772484}{252.866215}{-175.028842}{1.415399}%
\vSx{84.336911}{252.743564}{-172.202486}{1.419286}%
\vSx{82.907373}{252.551006}{-169.394904}{1.424856}%
\vSx{81.485726}{252.288778}{-166.612392}{1.432063}%
\vSx{80.073804}{251.957201}{-163.860784}{1.440847}%
\vSx{78.673416}{251.556686}{-161.145369}{1.451136}%
\vSx{77.286345}{251.087725}{-158.470825}{1.462848}%
\vSx{75.914343}{250.550897}{-155.841177}{1.475894}%
\vSx{74.559128}{249.946861}{-153.259782}{1.490173}%
\vSx{73.222385}{249.276364}{-150.729323}{1.505583}%
\vSx{71.905762}{248.540230}{-148.251834}{1.522013}%
\vSx{70.610871}{247.739367}{-145.828726}{1.539352}%
}}%
{\color{vltTeal}\vlB{%
\vSx{69.339288}{246.874762}{-143.460838}{1.557485}%
\vSx{68.092549}{245.947479}{-141.148479}{1.576297}%
\vSx{66.872154}{244.958661}{-138.891490}{1.595674}%
\vSx{65.679563}{243.909526}{-136.689298}{1.615500}%
\vSx{64.516200}{242.801366}{-134.540973}{1.635665}%
\vSx{63.383447}{241.635548}{-132.445285}{1.656057}%
\vSx{62.282647}{240.413507}{-130.400751}{1.676570}%
\vSx{61.215103}{239.136748}{-128.405683}{1.697101}%
\vSx{60.182077}{237.806846}{-126.458235}{1.717550}%
\vSx{59.184788}{236.425437}{-124.556434}{1.737820}%
\vSx{58.224413}{234.994225}{-122.698216}{1.757819}%
\vSx{57.302086}{233.514971}{-120.881454}{1.777460}%
\vSx{56.418894}{231.989500}{-119.103979}{1.796659}%
\vSx{55.575878}{230.419690}{-117.363603}{1.815338}%
\vSx{54.774034}{228.807474}{-115.658134}{1.833421}%
\vSx{54.014309}{227.154840}{-113.985386}{1.850838}%
\vSx{53.297599}{225.463824}{-112.343192}{1.867523}%
\vSx{52.624751}{223.736508}{-110.729410}{1.883415}%
\vSx{51.996562}{221.975021}{-109.141929}{1.898455}%
\vSx{51.413774}{220.181533}{-107.578671}{1.912592}%
\vSx{50.877078}{218.358253}{-106.037595}{1.925775}%
\vSx{50.387108}{216.507428}{-104.516697}{1.937960}%
\vSx{49.944446}{214.631338}{-103.014010}{1.949106}%
\vSx{49.549616}{212.732294}{-101.527599}{1.959177}%
\vSx{49.203086}{210.812637}{-100.055566}{1.968140}%
\vSx{48.905268}{208.874730}{-98.596043}{1.975965}%
\vSx{48.656514}{206.920961}{-97.147187}{1.982629}%
\vSx{48.457119}{204.953738}{-95.707184}{1.988109}%
\vSx{48.307321}{202.975484}{-94.274236}{1.992389}%
\vSx{48.207295}{200.988636}{-92.846566}{1.995456}%
\vSx{48.157160}{198.995642}{-91.422406}{1.997300}%
\vSx{48.156975}{196.998958}{-90.000000}{1.997915}%
}}%
{\color{vltTeal}\vlB{%
\vSx{48.157160}{195.001042}{-88.577594}{1.997300}%
\vSx{48.207295}{193.004358}{-87.153434}{1.995456}%
\vSx{48.307321}{191.011364}{-85.725764}{1.992389}%
\vSx{48.457119}{189.024516}{-84.292816}{1.988109}%
\vSx{48.656514}{187.046262}{-82.852813}{1.982629}%
\vSx{48.905268}{185.079039}{-81.403957}{1.975965}%
\vSx{49.203086}{183.125270}{-79.944434}{1.968140}%
\vSx{49.549616}{181.187363}{-78.472401}{1.959177}%
\vSx{49.944446}{179.267706}{-76.985990}{1.949106}%
\vSx{50.387108}{177.368662}{-75.483303}{1.937960}%
\vSx{50.877078}{175.492572}{-73.962405}{1.925775}%
\vSx{51.413774}{173.641747}{-72.421329}{1.912592}%
\vSx{51.996562}{171.818467}{-70.858071}{1.898455}%
\vSx{52.624751}{170.024979}{-69.270590}{1.883415}%
\vSx{53.297599}{168.263492}{-67.656808}{1.867523}%
\vSx{54.014309}{166.536176}{-66.014614}{1.850838}%
\vSx{54.774034}{164.845160}{-64.341866}{1.833421}%
\vSx{55.575878}{163.192526}{-62.636397}{1.815338}%
\vSx{56.418894}{161.580310}{-60.896021}{1.796659}%
\vSx{57.302086}{160.010500}{-59.118546}{1.777460}%
\vSx{58.224413}{158.485029}{-57.301784}{1.757819}%
\vSx{59.184788}{157.005775}{-55.443566}{1.737820}%
\vSx{60.182077}{155.574563}{-53.541765}{1.717550}%
\vSx{61.215103}{154.193154}{-51.594317}{1.697101}%
\vSx{62.282647}{152.863252}{-49.599249}{1.676570}%
\vSx{63.383447}{151.586493}{-47.554715}{1.656057}%
\vSx{64.516200}{150.364452}{-45.459027}{1.635665}%
\vSx{65.679563}{149.198634}{-43.310702}{1.615500}%
\vSx{66.872154}{148.090474}{-41.108510}{1.595674}%
\vSx{68.092549}{147.041339}{-38.851521}{1.576297}%
\vSx{69.339288}{146.052521}{-36.539162}{1.557485}%
\vSx{70.610871}{145.125238}{-34.171274}{1.539352}%
}}%
{\color{vltTeal}\vlB{%
\vSx{71.905762}{144.260633}{-31.748166}{1.522013}%
\vSx{73.222385}{143.459770}{-29.270677}{1.505583}%
\vSx{74.559128}{142.723636}{-26.740218}{1.490173}%
\vSx{75.914343}{142.053139}{-24.158823}{1.475894}%
\vSx{77.286345}{141.449103}{-21.529175}{1.462848}%
\vSx{78.673416}{140.912275}{-18.854631}{1.451136}%
\vSx{80.073804}{140.443314}{-16.139216}{1.440847}%
\vSx{81.485726}{140.042799}{-13.387608}{1.432063}%
\vSx{82.907373}{139.711222}{-10.605096}{1.424856}%
\vSx{84.336911}{139.448994}{-7.797514}{1.419286}%
\vSx{85.772484}{139.256436}{-4.971158}{1.415399}%
\vSx{87.212224}{139.133785}{-2.132679}{1.413229}%
\vSx{88.639356}{139.081194}{0.711039}{1.412794}%
\vSx{90.022303}{139.098726}{3.553007}{1.414098}%
\vSx{91.404128}{139.186360}{6.386274}{1.417129}%
\vSx{92.783231}{139.343989}{9.204055}{1.421863}%
\vSx{94.158013}{139.571417}{11.999862}{1.428258}%
\vSx{95.526867}{139.868366}{14.767619}{1.436262}%
\vSx{96.888184}{140.234468}{17.501754}{1.445808}%
\vSx{98.240351}{140.669273}{20.197279}{1.456820}%
\vSx{99.581752}{141.172245}{22.849836}{1.469210}%
\vSx{100.910769}{141.742765}{25.455735}{1.482885}%
\vSx{102.225787}{142.380129}{28.011957}{1.497743}%
\vSx{103.525194}{143.083553}{30.516145}{1.513677}%
\vSx{104.807384}{143.852170}{32.966583}{1.530576}%
\vSx{106.070764}{144.685032}{35.362151}{1.548326}%
\vSx{107.313750}{145.581115}{37.702283}{1.566813}%
\vSx{108.534779}{146.539313}{39.986910}{1.585922}%
\vSx{109.732307}{147.558446}{42.216406}{1.605538}%
\vSx{110.904813}{148.637260}{44.391527}{1.625547}%
\vSx{112.050804}{149.774424}{46.513363}{1.645839}%
\vSx{113.168816}{150.968537}{48.583275}{1.666305}%
}}%
{\color{vltTeal}\vlB{%
\vSx{114.257420}{152.218130}{50.602854}{1.686840}%
\vSx{115.315221}{153.521661}{52.573872}{1.707342}%
\vSx{116.340861}{154.877525}{54.498244}{1.727713}%
\vSx{117.333026}{156.284052}{56.377991}{1.747859}%
\vSx{118.290441}{157.739509}{58.215212}{1.767690}%
\vSx{119.211877}{159.242103}{60.012058}{1.787120}%
\vSx{120.096153}{160.789982}{61.770709}{1.806068}%
\vSx{120.942133}{162.381240}{63.493358}{1.824458}%
\vSx{121.748733}{164.013916}{65.182194}{1.842217}%
\vSx{122.514919}{165.685999}{66.839396}{1.859276}%
\vSx{123.239710}{167.395429}{68.467118}{1.875572}%
\vSx{123.922178}{169.140099}{70.067488}{1.891045}%
\vSx{124.561450}{170.917860}{71.642600}{1.905640}%
\vSx{125.156710}{172.726523}{73.194514}{1.919305}%
\vSx{125.707197}{174.563858}{74.725252}{1.931995}%
\vSx{126.212209}{176.427602}{76.236801}{1.943666}%
\vSx{126.671102}{178.315460}{77.731111}{1.954278}%
\vSx{127.083290}{180.225105}{79.210097}{1.963799}%
\vSx{127.448249}{182.154184}{80.675643}{1.972196}%
\vSx{127.765515}{184.100322}{82.129604}{1.979444}%
\vSx{128.034684}{186.061120}{83.573808}{1.985518}%
\vSx{128.255413}{188.034162}{85.010060}{1.990400}%
\vSx{128.427424}{190.017019}{86.440148}{1.994075}%
\vSx{128.550497}{192.007246}{87.865843}{1.996531}%
\vSx{128.624476}{194.002393}{89.288906}{1.997761}%
}}%
{\color{black}\put(79.00000,78.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont pale: $h\le0.1$}}}%
{\color{black}\put(235.00000,325.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Null direction}}}%
{\color{black}\put(235.00000,301.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\rho=0$}}}%
{\color{black}\vlB{%
\vSn{199.575000}{133.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(200.00000,119.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{244.575000}{133.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(245.00000,119.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{289.575000}{133.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(290.00000,119.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{179.000000}{151.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(175.00000,151.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{179.000000}{196.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(175.00000,196.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{179.000000}{241.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(175.00000,241.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{182.000000}{133.000000}{0.000000}{126.000000}%
\vSe{181.450000}{133.000000}{90.000000}{126.000000}%
}}%
{\color{black}\put(245.00000,99.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $X$}}}%
{\color{black}\put(182.00000,276.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $Y$}}}%
{\color{vltBlue!8}\vlB{%
\vRa{224.875388}{133.000000}{40.249224}%
\vRa{224.875388}{133.450000}{40.249224}%
\vRa{224.875388}{133.900000}{40.249224}%
\vRa{224.875388}{134.350000}{40.249224}%
\vRa{224.875388}{134.800000}{40.249224}%
\vRa{224.875388}{135.250000}{40.249224}%
\vRa{224.875388}{135.700000}{40.249224}%
\vRa{224.875388}{136.150000}{40.249224}%
\vRa{224.875388}{136.600000}{40.249224}%
\vRa{224.875388}{137.050000}{40.249224}%
\vRa{224.875388}{137.500000}{40.249224}%
\vRa{224.875388}{137.950000}{40.249224}%
\vRa{224.875388}{138.400000}{40.249224}%
\vRa{224.875388}{138.850000}{40.249224}%
\vRa{224.875388}{139.300000}{40.249224}%
\vRa{224.875388}{139.750000}{40.249224}%
\vRa{224.875388}{140.200000}{40.249224}%
\vRa{224.875388}{140.650000}{40.249224}%
\vRa{224.875388}{141.100000}{40.249224}%
\vRa{224.875388}{141.550000}{40.249224}%
\vRa{224.875388}{142.000000}{40.249224}%
\vRa{224.875388}{142.450000}{40.249224}%
\vRa{224.875388}{142.900000}{40.249224}%
\vRa{224.875388}{143.350000}{40.249224}%
\vRa{224.875388}{143.800000}{40.249224}%
\vRa{224.875388}{144.250000}{40.249224}%
\vRa{224.875388}{144.700000}{40.249224}%
\vRa{224.875388}{145.150000}{40.249224}%
\vRa{224.875388}{145.600000}{40.249224}%
\vRa{224.875388}{146.050000}{40.249224}%
\vRa{224.875388}{146.500000}{40.249224}%
\vRa{224.875388}{146.950000}{40.249224}%
}}%
{\color{vltBlue!8}\vlB{%
\vRa{224.875388}{147.400000}{40.249224}%
\vRa{224.875388}{147.850000}{40.249224}%
\vRa{224.875388}{148.300000}{40.249224}%
\vRa{224.875388}{148.750000}{40.249224}%
\vRa{224.875388}{149.200000}{40.249224}%
\vRa{224.875388}{149.650000}{40.249224}%
\vRa{224.875388}{150.100000}{40.249224}%
\vRa{224.875388}{150.550000}{40.249224}%
\vRa{224.875388}{151.000000}{40.249224}%
\vRa{224.875388}{151.450000}{40.249224}%
\vRa{224.875388}{151.900000}{40.249224}%
\vRa{224.875388}{152.350000}{40.249224}%
\vRa{224.875388}{152.800000}{40.249224}%
\vRa{224.875388}{153.250000}{40.249224}%
\vRa{224.875388}{153.700000}{40.249224}%
\vRa{224.875388}{154.150000}{40.249224}%
\vRa{224.875388}{154.600000}{40.249224}%
\vRa{224.875388}{155.050000}{40.249224}%
\vRa{224.875388}{155.500000}{40.249224}%
\vRa{224.875388}{155.950000}{40.249224}%
\vRa{224.875388}{156.400000}{40.249224}%
\vRa{224.875388}{156.850000}{40.249224}%
\vRa{224.875388}{157.300000}{40.249224}%
\vRa{224.875388}{157.750000}{40.249224}%
\vRa{224.875388}{158.200000}{40.249224}%
\vRa{224.875388}{158.650000}{40.249224}%
\vRa{224.875388}{159.100000}{40.249224}%
\vRa{224.875388}{159.550000}{40.249224}%
\vRa{224.875388}{160.000000}{40.249224}%
\vRa{224.875388}{160.450000}{40.249224}%
\vRa{224.875388}{160.900000}{40.249224}%
\vRa{224.875388}{161.350000}{40.249224}%
}}%
{\color{vltBlue!8}\vlB{%
\vRa{224.875388}{161.800000}{40.249224}%
\vRa{224.875388}{162.250000}{40.249224}%
\vRa{224.875388}{162.700000}{40.249224}%
\vRa{224.875388}{163.150000}{40.249224}%
\vRa{224.875388}{163.600000}{40.249224}%
\vRa{224.875388}{164.050000}{40.249224}%
\vRa{224.875388}{164.500000}{40.249224}%
\vRa{224.875388}{164.950000}{40.249224}%
\vRa{224.875388}{165.400000}{40.249224}%
\vRa{224.875388}{165.850000}{40.249224}%
\vRa{224.875388}{166.300000}{40.249224}%
\vRa{224.875388}{166.750000}{40.249224}%
\vRa{224.875388}{167.200000}{40.249224}%
\vRa{224.875388}{167.650000}{40.249224}%
\vRa{224.875388}{168.100000}{40.249224}%
\vRa{224.875388}{168.550000}{40.249224}%
\vRa{224.875388}{169.000000}{40.249224}%
\vRa{224.875388}{169.450000}{40.249224}%
\vRa{224.875388}{169.900000}{40.249224}%
\vRa{224.875388}{170.350000}{40.249224}%
\vRa{224.875388}{170.800000}{40.249224}%
\vRa{224.875388}{171.250000}{40.249224}%
\vRa{224.875388}{171.700000}{40.249224}%
\vRa{224.875388}{172.150000}{40.249224}%
\vRa{224.875388}{172.600000}{40.249224}%
\vRa{224.875388}{173.050000}{40.249224}%
\vRa{224.875388}{173.500000}{40.249224}%
\vRa{224.875388}{173.950000}{40.249224}%
\vRa{224.875388}{174.400000}{40.249224}%
\vRa{224.875388}{174.850000}{40.249224}%
\vRa{224.875388}{175.300000}{40.249224}%
\vRa{224.875388}{175.750000}{40.249224}%
}}%
{\color{vltBlue!8}\vlB{%
\vRa{224.875388}{176.200000}{40.249224}%
\vRa{224.875388}{176.650000}{40.249224}%
\vRa{224.875388}{177.100000}{40.249224}%
\vRa{224.875388}{177.550000}{40.249224}%
\vRa{224.875388}{178.000000}{40.249224}%
\vRa{224.875388}{178.450000}{40.249224}%
\vRa{224.875388}{178.900000}{40.249224}%
\vRa{224.875388}{179.350000}{40.249224}%
\vRa{224.875388}{179.800000}{40.249224}%
\vRa{224.875388}{180.250000}{40.249224}%
\vRa{224.875388}{180.700000}{40.249224}%
\vRa{224.875388}{181.150000}{40.249224}%
\vRa{224.875388}{181.600000}{40.249224}%
\vRa{224.875388}{182.050000}{40.249224}%
\vRa{224.875388}{182.500000}{40.249224}%
\vRa{224.875388}{182.950000}{40.249224}%
\vRa{224.875388}{183.400000}{40.249224}%
\vRa{224.875388}{183.850000}{40.249224}%
\vRa{224.875388}{184.300000}{40.249224}%
\vRa{224.875388}{184.750000}{40.249224}%
\vRa{224.875388}{185.200000}{40.249224}%
\vRa{224.875388}{185.650000}{40.249224}%
\vRa{224.875388}{186.100000}{40.249224}%
\vRa{224.875388}{186.550000}{40.249224}%
\vRa{224.875388}{187.000000}{40.249224}%
\vRa{224.875388}{187.450000}{40.249224}%
\vRa{224.875388}{187.900000}{40.249224}%
\vRa{224.875388}{188.350000}{40.249224}%
\vRa{224.875388}{188.800000}{40.249224}%
\vRa{224.875388}{189.250000}{40.249224}%
\vRa{224.875388}{189.700000}{40.249224}%
\vRa{224.875388}{190.150000}{40.249224}%
}}%
{\color{vltBlue!8}\vlB{%
\vRa{224.875388}{190.600000}{40.249224}%
\vRa{224.875388}{191.050000}{40.249224}%
\vRa{224.875388}{191.500000}{40.249224}%
\vRa{224.875388}{191.950000}{40.249224}%
\vRa{224.875388}{192.400000}{40.249224}%
\vRa{224.875388}{192.850000}{40.249224}%
\vRa{224.875388}{193.300000}{40.249224}%
\vRa{224.875388}{193.750000}{40.249224}%
\vRa{224.875388}{194.200000}{40.249224}%
\vRa{224.875388}{194.650000}{40.249224}%
\vRa{224.875388}{195.100000}{40.249224}%
\vRa{224.875388}{195.550000}{40.249224}%
\vRa{224.875388}{196.000000}{40.249224}%
\vRa{224.875388}{196.450000}{40.249224}%
\vRa{224.875388}{196.900000}{40.249224}%
\vRa{224.875388}{197.350000}{40.249224}%
\vRa{224.875388}{197.800000}{40.249224}%
\vRa{224.875388}{198.250000}{40.249224}%
\vRa{224.875388}{198.700000}{40.249224}%
\vRa{224.875388}{199.150000}{40.249224}%
\vRa{224.875388}{199.600000}{40.249224}%
\vRa{224.875388}{200.050000}{40.249224}%
\vRa{224.875388}{200.500000}{40.249224}%
\vRa{224.875388}{200.950000}{40.249224}%
\vRa{224.875388}{201.400000}{40.249224}%
\vRa{224.875388}{201.850000}{40.249224}%
\vRa{224.875388}{202.300000}{40.249224}%
\vRa{224.875388}{202.750000}{40.249224}%
\vRa{224.875388}{203.200000}{40.249224}%
\vRa{224.875388}{203.650000}{40.249224}%
\vRa{224.875388}{204.100000}{40.249224}%
\vRa{224.875388}{204.550000}{40.249224}%
}}%
{\color{vltBlue!8}\vlB{%
\vRa{224.875388}{205.000000}{40.249224}%
\vRa{224.875388}{205.450000}{40.249224}%
\vRa{224.875388}{205.900000}{40.249224}%
\vRa{224.875388}{206.350000}{40.249224}%
\vRa{224.875388}{206.800000}{40.249224}%
\vRa{224.875388}{207.250000}{40.249224}%
\vRa{224.875388}{207.700000}{40.249224}%
\vRa{224.875388}{208.150000}{40.249224}%
\vRa{224.875388}{208.600000}{40.249224}%
\vRa{224.875388}{209.050000}{40.249224}%
\vRa{224.875388}{209.500000}{40.249224}%
\vRa{224.875388}{209.950000}{40.249224}%
\vRa{224.875388}{210.400000}{40.249224}%
\vRa{224.875388}{210.850000}{40.249224}%
\vRa{224.875388}{211.300000}{40.249224}%
\vRa{224.875388}{211.750000}{40.249224}%
\vRa{224.875388}{212.200000}{40.249224}%
\vRa{224.875388}{212.650000}{40.249224}%
\vRa{224.875388}{213.100000}{40.249224}%
\vRa{224.875388}{213.550000}{40.249224}%
\vRa{224.875388}{214.000000}{40.249224}%
\vRa{224.875388}{214.450000}{40.249224}%
\vRa{224.875388}{214.900000}{40.249224}%
\vRa{224.875388}{215.350000}{40.249224}%
\vRa{224.875388}{215.800000}{40.249224}%
\vRa{224.875388}{216.250000}{40.249224}%
\vRa{224.875388}{216.700000}{40.249224}%
\vRa{224.875388}{217.150000}{40.249224}%
\vRa{224.875388}{217.600000}{40.249224}%
\vRa{224.875388}{218.050000}{40.249224}%
\vRa{224.875388}{218.500000}{40.249224}%
\vRa{224.875388}{218.950000}{40.249224}%
}}%
{\color{vltBlue!8}\vlB{%
\vRa{224.875388}{219.400000}{40.249224}%
\vRa{224.875388}{219.850000}{40.249224}%
\vRa{224.875388}{220.300000}{40.249224}%
\vRa{224.875388}{220.750000}{40.249224}%
\vRa{224.875388}{221.200000}{40.249224}%
\vRa{224.875388}{221.650000}{40.249224}%
\vRa{224.875388}{222.100000}{40.249224}%
\vRa{224.875388}{222.550000}{40.249224}%
\vRa{224.875388}{223.000000}{40.249224}%
\vRa{224.875388}{223.450000}{40.249224}%
\vRa{224.875388}{223.900000}{40.249224}%
\vRa{224.875388}{224.350000}{40.249224}%
\vRa{224.875388}{224.800000}{40.249224}%
\vRa{224.875388}{225.250000}{40.249224}%
\vRa{224.875388}{225.700000}{40.249224}%
\vRa{224.875388}{226.150000}{40.249224}%
\vRa{224.875388}{226.600000}{40.249224}%
\vRa{224.875388}{227.050000}{40.249224}%
\vRa{224.875388}{227.500000}{40.249224}%
\vRa{224.875388}{227.950000}{40.249224}%
\vRa{224.875388}{228.400000}{40.249224}%
\vRa{224.875388}{228.850000}{40.249224}%
\vRa{224.875388}{229.300000}{40.249224}%
\vRa{224.875388}{229.750000}{40.249224}%
\vRa{224.875388}{230.200000}{40.249224}%
\vRa{224.875388}{230.650000}{40.249224}%
\vRa{224.875388}{231.100000}{40.249224}%
\vRa{224.875388}{231.550000}{40.249224}%
\vRa{224.875388}{232.000000}{40.249224}%
\vRa{224.875388}{232.450000}{40.249224}%
\vRa{224.875388}{232.900000}{40.249224}%
\vRa{224.875388}{233.350000}{40.249224}%
}}%
{\color{vltBlue!8}\vlB{%
\vRa{224.875388}{233.800000}{40.249224}%
\vRa{224.875388}{234.250000}{40.249224}%
\vRa{224.875388}{234.700000}{40.249224}%
\vRa{224.875388}{235.150000}{40.249224}%
\vRa{224.875388}{235.600000}{40.249224}%
\vRa{224.875388}{236.050000}{40.249224}%
\vRa{224.875388}{236.500000}{40.249224}%
\vRa{224.875388}{236.950000}{40.249224}%
\vRa{224.875388}{237.400000}{40.249224}%
\vRa{224.875388}{237.850000}{40.249224}%
\vRa{224.875388}{238.300000}{40.249224}%
\vRa{224.875388}{238.750000}{40.249224}%
\vRa{224.875388}{239.200000}{40.249224}%
\vRa{224.875388}{239.650000}{40.249224}%
\vRa{224.875388}{240.100000}{40.249224}%
\vRa{224.875388}{240.550000}{40.249224}%
\vRa{224.875388}{241.000000}{40.249224}%
\vRa{224.875388}{241.450000}{40.249224}%
\vRa{224.875388}{241.900000}{40.249224}%
\vRa{224.875388}{242.350000}{40.249224}%
\vRa{224.875388}{242.800000}{40.249224}%
\vRa{224.875388}{243.250000}{40.249224}%
\vRa{224.875388}{243.700000}{40.249224}%
\vRa{224.875388}{244.150000}{40.249224}%
\vRa{224.875388}{244.600000}{40.249224}%
\vRa{224.875388}{245.050000}{40.249224}%
\vRa{224.875388}{245.500000}{40.249224}%
\vRa{224.875388}{245.950000}{40.249224}%
\vRa{224.875388}{246.400000}{40.249224}%
\vRa{224.875388}{246.850000}{40.249224}%
\vRa{224.875388}{247.300000}{40.249224}%
\vRa{224.875388}{247.750000}{40.249224}%
}}%
{\color{vltBlue!8}\vlB{%
\vRa{224.875388}{248.200000}{40.249224}%
\vRa{224.875388}{248.650000}{40.249224}%
\vRa{224.875388}{249.100000}{40.249224}%
\vRa{224.875388}{249.550000}{40.249224}%
\vRa{224.875388}{250.000000}{40.249224}%
\vRa{224.875388}{250.450000}{40.249224}%
\vRa{224.875388}{250.900000}{40.249224}%
\vRa{224.875388}{251.350000}{40.249224}%
\vRa{224.875388}{251.800000}{40.249224}%
\vRa{224.875388}{252.250000}{40.249224}%
\vRa{224.875388}{252.700000}{40.249224}%
\vRa{224.875388}{253.150000}{40.249224}%
\vRa{224.875388}{253.600000}{40.249224}%
\vRa{224.875388}{254.050000}{40.249224}%
\vRa{224.875388}{254.500000}{40.249224}%
\vRa{224.875388}{254.950000}{40.249224}%
\vRa{224.875388}{255.400000}{40.249224}%
\vRa{224.875388}{255.850000}{40.249224}%
\vRa{224.875388}{256.300000}{40.249224}%
\vRa{224.875388}{256.750000}{40.249224}%
\vRa{224.875388}{257.200000}{40.249224}%
\vRa{224.875388}{257.650000}{40.249224}%
\vRa{224.875388}{258.100000}{40.249224}%
\vRa{224.875388}{258.550000}{40.249224}%
}}%
{\color{vltBlue}\vlB{%
\vSx{224.275388}{133.000000}{90.000000}{126.000000}%
\vSx{264.524612}{133.000000}{90.000000}{126.000000}%
\vSx{215.939501}{133.000000}{90.000000}{126.000000}%
\vSx{272.860499}{133.000000}{90.000000}{126.000000}%
\vSx{204.150776}{133.000000}{90.000000}{126.000000}%
\vSx{284.649224}{133.000000}{90.000000}{126.000000}%
}}%
{\color{black}\put(235.00000,78.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont pale: $h\le0.1$}}}%
{\color{black}\put(391.00000,325.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Signed form}}}%
{\color{black}\put(391.00000,301.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\rho=-1/2$}}}%
{\color{black}\vlB{%
\vSn{355.575000}{133.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(356.00000,119.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{400.575000}{133.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(401.00000,119.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{445.575000}{133.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(446.00000,119.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{335.000000}{151.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(331.00000,151.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{335.000000}{196.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(331.00000,196.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{335.000000}{241.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(331.00000,241.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{338.000000}{133.000000}{0.000000}{126.000000}%
\vSe{337.450000}{133.000000}{90.000000}{126.000000}%
}}%
{\color{black}\put(401.00000,99.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $X$}}}%
{\color{black}\put(338.00000,276.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $Y$}}}%
{\color{vltRed!9}\vlB{%
\vRa{356.611372}{133.000000}{88.777256}%
\vRa{356.929570}{133.450000}{88.140860}%
\vRa{357.247768}{133.900000}{87.504464}%
\vRa{357.565966}{134.350000}{86.868068}%
\vRa{357.884164}{134.800000}{86.231672}%
\vRa{358.202362}{135.250000}{85.595276}%
\vRa{358.520560}{135.700000}{84.958880}%
\vRa{358.838758}{136.150000}{84.322484}%
\vRa{359.156956}{136.600000}{83.686088}%
\vRa{359.475154}{137.050000}{83.049691}%
\vRa{359.793352}{137.500000}{82.413295}%
\vRa{360.111550}{137.950000}{81.776899}%
\vRa{360.429748}{138.400000}{81.140503}%
\vRa{360.747946}{138.850000}{80.504107}%
\vRa{361.066145}{139.300000}{79.867711}%
\vRa{361.384343}{139.750000}{79.231315}%
\vRa{361.702541}{140.200000}{78.594919}%
\vRa{362.020739}{140.650000}{77.958523}%
\vRa{362.338937}{141.100000}{77.322127}%
\vRa{362.657135}{141.550000}{76.685730}%
\vRa{362.975333}{142.000000}{76.049334}%
\vRa{363.293531}{142.450000}{75.412938}%
\vRa{363.611729}{142.900000}{74.776542}%
\vRa{363.929927}{143.350000}{74.140146}%
\vRa{364.248125}{143.800000}{73.503750}%
\vRa{364.566323}{144.250000}{72.867354}%
\vRa{364.884521}{144.700000}{72.230958}%
\vRa{365.202719}{145.150000}{71.594562}%
\vRa{365.520917}{145.600000}{70.958165}%
\vRa{365.839115}{146.050000}{70.321769}%
\vRa{366.157313}{146.500000}{69.685373}%
\vRa{366.475511}{146.950000}{69.048977}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{366.793709}{147.400000}{68.412581}%
\vRa{367.111908}{147.850000}{67.776185}%
\vRa{367.430106}{148.300000}{67.139789}%
\vRa{367.748304}{148.750000}{66.503393}%
\vRa{368.066502}{149.200000}{65.866997}%
\vRa{368.384700}{149.650000}{65.230601}%
\vRa{368.702898}{150.100000}{64.594204}%
\vRa{369.021096}{150.550000}{63.957808}%
\vRa{369.339294}{151.000000}{63.321412}%
\vRa{369.657492}{151.450000}{62.685016}%
\vRa{369.975690}{151.900000}{62.048620}%
\vRa{370.293888}{152.350000}{61.412224}%
\vRa{370.612086}{152.800000}{60.775828}%
\vRa{370.930284}{153.250000}{60.139432}%
\vRa{371.248482}{153.700000}{59.503036}%
\vRa{371.566680}{154.150000}{58.866640}%
\vRa{371.884878}{154.600000}{58.230243}%
\vRa{372.203076}{155.050000}{57.593847}%
\vRa{372.521274}{155.500000}{56.957451}%
\vRa{372.839472}{155.950000}{56.321055}%
\vRa{373.157670}{156.400000}{55.684659}%
\vRa{373.475869}{156.850000}{55.048263}%
\vRa{373.794067}{157.300000}{54.411867}%
\vRa{374.112265}{157.750000}{53.775471}%
\vRa{374.430463}{158.200000}{53.139075}%
\vRa{374.748661}{158.650000}{52.502679}%
\vRa{375.066859}{159.100000}{51.866282}%
\vRa{375.385057}{159.550000}{51.229886}%
\vRa{375.703255}{160.000000}{50.593490}%
\vRa{376.021453}{160.450000}{49.957094}%
\vRa{376.339651}{160.900000}{49.320698}%
\vRa{376.657849}{161.350000}{48.684302}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{376.976047}{161.800000}{48.047906}%
\vRa{377.294245}{162.250000}{47.411510}%
\vRa{377.612443}{162.700000}{46.775114}%
\vRa{377.930641}{163.150000}{46.138717}%
\vRa{378.248839}{163.600000}{45.502321}%
\vRa{378.567037}{164.050000}{44.865925}%
\vRa{378.885235}{164.500000}{44.229529}%
\vRa{379.203433}{164.950000}{43.593133}%
\vRa{379.521632}{165.400000}{42.956737}%
\vRa{379.839830}{165.850000}{42.320341}%
\vRa{380.158028}{166.300000}{41.683945}%
\vRa{380.476226}{166.750000}{41.047549}%
\vRa{380.794424}{167.200000}{40.411153}%
\vRa{381.112622}{167.650000}{39.774756}%
\vRa{381.430820}{168.100000}{39.138360}%
\vRa{381.749018}{168.550000}{38.501964}%
\vRa{382.067216}{169.000000}{37.865568}%
\vRa{382.385414}{169.450000}{37.229172}%
\vRa{382.703612}{169.900000}{36.592776}%
\vRa{383.021810}{170.350000}{35.956380}%
\vRa{383.340008}{170.800000}{35.319984}%
\vRa{383.658206}{171.250000}{34.683588}%
\vRa{383.976404}{171.700000}{34.047192}%
\vRa{384.294602}{172.150000}{33.410795}%
\vRa{384.612800}{172.600000}{32.774399}%
\vRa{384.930998}{173.050000}{32.138003}%
\vRa{385.249196}{173.500000}{31.501607}%
\vRa{385.567395}{173.950000}{30.865211}%
\vRa{385.885593}{174.400000}{30.228815}%
\vRa{386.203791}{174.850000}{29.592419}%
\vRa{386.521989}{175.300000}{28.956023}%
\vRa{386.840187}{175.750000}{28.319627}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{387.158385}{176.200000}{27.683230}%
\vRa{387.476583}{176.650000}{27.046834}%
\vRa{387.794781}{177.100000}{26.410438}%
\vRa{388.112979}{177.550000}{25.774042}%
\vRa{388.431177}{178.000000}{25.137646}%
\vRa{388.749375}{178.450000}{24.501250}%
\vRa{389.067573}{178.900000}{23.864854}%
\vRa{389.385771}{179.350000}{23.228458}%
\vRa{389.703969}{179.800000}{22.592062}%
\vRa{390.022167}{180.250000}{21.955666}%
\vRa{390.340365}{180.700000}{21.319269}%
\vRa{390.658563}{181.150000}{20.682873}%
\vRa{390.976761}{181.600000}{20.046477}%
\vRa{391.294959}{182.050000}{19.410081}%
\vRa{391.613157}{182.500000}{18.773685}%
\vRa{391.931356}{182.950000}{18.137289}%
\vRa{392.249554}{183.400000}{17.500893}%
\vRa{392.567752}{183.850000}{16.864497}%
\vRa{392.885950}{184.300000}{16.228101}%
\vRa{393.204148}{184.750000}{15.591705}%
\vRa{393.522346}{185.200000}{14.955308}%
\vRa{393.840544}{185.650000}{14.318912}%
\vRa{394.158742}{186.100000}{13.682516}%
\vRa{394.476940}{186.550000}{13.046120}%
\vRa{394.795138}{187.000000}{12.409724}%
\vRa{395.113336}{187.450000}{11.773328}%
\vRa{395.431534}{187.900000}{11.136932}%
\vRa{395.749732}{188.350000}{10.500536}%
\vRa{396.067930}{188.800000}{9.864140}%
\vRa{396.386128}{189.250000}{9.227743}%
\vRa{396.704326}{189.700000}{8.591347}%
\vRa{397.022524}{190.150000}{7.954951}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{397.340722}{190.600000}{7.318555}%
\vRa{397.658920}{191.050000}{6.682159}%
\vRa{397.977119}{191.500000}{6.045763}%
\vRa{398.295317}{191.950000}{5.409367}%
\vRa{398.613515}{192.400000}{4.772971}%
\vRa{398.931713}{192.850000}{4.136575}%
\vRa{399.249911}{193.300000}{3.500179}%
\vRa{399.568109}{193.750000}{2.863782}%
\vRa{399.886307}{194.200000}{2.227386}%
\vRa{400.204505}{194.650000}{1.590990}%
\vRa{400.522703}{195.100000}{0.954594}%
\vRa{400.840901}{195.550000}{0.318198}%
\vRa{400.840901}{196.000000}{0.318198}%
\vRa{400.522703}{196.450000}{0.954594}%
\vRa{400.204505}{196.900000}{1.590990}%
\vRa{399.886307}{197.350000}{2.227386}%
\vRa{399.568109}{197.800000}{2.863782}%
\vRa{399.249911}{198.250000}{3.500179}%
\vRa{398.931713}{198.700000}{4.136575}%
\vRa{398.613515}{199.150000}{4.772971}%
\vRa{398.295317}{199.600000}{5.409367}%
\vRa{397.977119}{200.050000}{6.045763}%
\vRa{397.658920}{200.500000}{6.682159}%
\vRa{397.340722}{200.950000}{7.318555}%
\vRa{397.022524}{201.400000}{7.954951}%
\vRa{396.704326}{201.850000}{8.591347}%
\vRa{396.386128}{202.300000}{9.227743}%
\vRa{396.067930}{202.750000}{9.864140}%
\vRa{395.749732}{203.200000}{10.500536}%
\vRa{395.431534}{203.650000}{11.136932}%
\vRa{395.113336}{204.100000}{11.773328}%
\vRa{394.795138}{204.550000}{12.409724}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{394.476940}{205.000000}{13.046120}%
\vRa{394.158742}{205.450000}{13.682516}%
\vRa{393.840544}{205.900000}{14.318912}%
\vRa{393.522346}{206.350000}{14.955308}%
\vRa{393.204148}{206.800000}{15.591705}%
\vRa{392.885950}{207.250000}{16.228101}%
\vRa{392.567752}{207.700000}{16.864497}%
\vRa{392.249554}{208.150000}{17.500893}%
\vRa{391.931356}{208.600000}{18.137289}%
\vRa{391.613157}{209.050000}{18.773685}%
\vRa{391.294959}{209.500000}{19.410081}%
\vRa{390.976761}{209.950000}{20.046477}%
\vRa{390.658563}{210.400000}{20.682873}%
\vRa{390.340365}{210.850000}{21.319269}%
\vRa{390.022167}{211.300000}{21.955666}%
\vRa{389.703969}{211.750000}{22.592062}%
\vRa{389.385771}{212.200000}{23.228458}%
\vRa{389.067573}{212.650000}{23.864854}%
\vRa{388.749375}{213.100000}{24.501250}%
\vRa{388.431177}{213.550000}{25.137646}%
\vRa{388.112979}{214.000000}{25.774042}%
\vRa{387.794781}{214.450000}{26.410438}%
\vRa{387.476583}{214.900000}{27.046834}%
\vRa{387.158385}{215.350000}{27.683230}%
\vRa{386.840187}{215.800000}{28.319627}%
\vRa{386.521989}{216.250000}{28.956023}%
\vRa{386.203791}{216.700000}{29.592419}%
\vRa{385.885593}{217.150000}{30.228815}%
\vRa{385.567395}{217.600000}{30.865211}%
\vRa{385.249196}{218.050000}{31.501607}%
\vRa{384.930998}{218.500000}{32.138003}%
\vRa{384.612800}{218.950000}{32.774399}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{384.294602}{219.400000}{33.410795}%
\vRa{383.976404}{219.850000}{34.047192}%
\vRa{383.658206}{220.300000}{34.683588}%
\vRa{383.340008}{220.750000}{35.319984}%
\vRa{383.021810}{221.200000}{35.956380}%
\vRa{382.703612}{221.650000}{36.592776}%
\vRa{382.385414}{222.100000}{37.229172}%
\vRa{382.067216}{222.550000}{37.865568}%
\vRa{381.749018}{223.000000}{38.501964}%
\vRa{381.430820}{223.450000}{39.138360}%
\vRa{381.112622}{223.900000}{39.774756}%
\vRa{380.794424}{224.350000}{40.411153}%
\vRa{380.476226}{224.800000}{41.047549}%
\vRa{380.158028}{225.250000}{41.683945}%
\vRa{379.839830}{225.700000}{42.320341}%
\vRa{379.521632}{226.150000}{42.956737}%
\vRa{379.203433}{226.600000}{43.593133}%
\vRa{378.885235}{227.050000}{44.229529}%
\vRa{378.567037}{227.500000}{44.865925}%
\vRa{378.248839}{227.950000}{45.502321}%
\vRa{377.930641}{228.400000}{46.138717}%
\vRa{377.612443}{228.850000}{46.775114}%
\vRa{377.294245}{229.300000}{47.411510}%
\vRa{376.976047}{229.750000}{48.047906}%
\vRa{376.657849}{230.200000}{48.684302}%
\vRa{376.339651}{230.650000}{49.320698}%
\vRa{376.021453}{231.100000}{49.957094}%
\vRa{375.703255}{231.550000}{50.593490}%
\vRa{375.385057}{232.000000}{51.229886}%
\vRa{375.066859}{232.450000}{51.866282}%
\vRa{374.748661}{232.900000}{52.502679}%
\vRa{374.430463}{233.350000}{53.139075}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{374.112265}{233.800000}{53.775471}%
\vRa{373.794067}{234.250000}{54.411867}%
\vRa{373.475869}{234.700000}{55.048263}%
\vRa{373.157670}{235.150000}{55.684659}%
\vRa{372.839472}{235.600000}{56.321055}%
\vRa{372.521274}{236.050000}{56.957451}%
\vRa{372.203076}{236.500000}{57.593847}%
\vRa{371.884878}{236.950000}{58.230243}%
\vRa{371.566680}{237.400000}{58.866640}%
\vRa{371.248482}{237.850000}{59.503036}%
\vRa{370.930284}{238.300000}{60.139432}%
\vRa{370.612086}{238.750000}{60.775828}%
\vRa{370.293888}{239.200000}{61.412224}%
\vRa{369.975690}{239.650000}{62.048620}%
\vRa{369.657492}{240.100000}{62.685016}%
\vRa{369.339294}{240.550000}{63.321412}%
\vRa{369.021096}{241.000000}{63.957808}%
\vRa{368.702898}{241.450000}{64.594204}%
\vRa{368.384700}{241.900000}{65.230601}%
\vRa{368.066502}{242.350000}{65.866997}%
\vRa{367.748304}{242.800000}{66.503393}%
\vRa{367.430106}{243.250000}{67.139789}%
\vRa{367.111908}{243.700000}{67.776185}%
\vRa{366.793709}{244.150000}{68.412581}%
\vRa{366.475511}{244.600000}{69.048977}%
\vRa{366.157313}{245.050000}{69.685373}%
\vRa{365.839115}{245.500000}{70.321769}%
\vRa{365.520917}{245.950000}{70.958165}%
\vRa{365.202719}{246.400000}{71.594562}%
\vRa{364.884521}{246.850000}{72.230958}%
\vRa{364.566323}{247.300000}{72.867354}%
\vRa{364.248125}{247.750000}{73.503750}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{363.929927}{248.200000}{74.140146}%
\vRa{363.611729}{248.650000}{74.776542}%
\vRa{363.293531}{249.100000}{75.412938}%
\vRa{362.975333}{249.550000}{76.049334}%
\vRa{362.657135}{250.000000}{76.685730}%
\vRa{362.338937}{250.450000}{77.322127}%
\vRa{362.020739}{250.900000}{77.958523}%
\vRa{361.702541}{251.350000}{78.594919}%
\vRa{361.384343}{251.800000}{79.231315}%
\vRa{361.066145}{252.250000}{79.867711}%
\vRa{360.747946}{252.700000}{80.504107}%
\vRa{360.429748}{253.150000}{81.140503}%
\vRa{360.111550}{253.600000}{81.776899}%
\vRa{359.793352}{254.050000}{82.413295}%
\vRa{359.475154}{254.500000}{83.049691}%
\vRa{359.156956}{254.950000}{83.686088}%
\vRa{358.838758}{255.400000}{84.322484}%
\vRa{358.520560}{255.850000}{84.958880}%
\vRa{358.202362}{256.300000}{85.595276}%
\vRa{357.884164}{256.750000}{86.231672}%
\vRa{357.565966}{257.200000}{86.868068}%
\vRa{357.247768}{257.650000}{87.504464}%
\vRa{356.929570}{258.100000}{88.140860}%
\vRa{356.611372}{258.550000}{88.777256}%
}}%
{\color{black}\vlB{%
\vSe{351.655019}{133.000000}{57.230290}{0.942439}%
\vSe{352.164829}{133.792453}{57.287767}{0.941832}%
\vSe{352.673505}{134.584906}{57.347175}{0.941205}%
\vSe{353.181012}{135.377358}{57.408598}{0.940560}%
\vSe{353.687311}{136.169811}{57.472123}{0.939894}%
\vSe{354.192363}{136.962264}{57.537845}{0.939208}%
\vSe{354.696125}{137.754717}{57.605860}{0.938500}%
\vSe{355.198556}{138.547170}{57.676270}{0.937769}%
\vSe{355.699609}{139.339623}{57.749186}{0.937015}%
\vSe{356.199239}{140.132075}{57.824719}{0.936237}%
\vSe{356.697396}{140.924528}{57.902991}{0.935434}%
\vSe{357.194030}{141.716981}{57.984129}{0.934605}%
\vSe{357.689087}{142.509434}{58.068267}{0.933749}%
\vSe{358.182512}{143.301887}{58.155545}{0.932864}%
\vSe{358.674247}{144.094340}{58.246113}{0.931950}%
\vSe{359.164231}{144.886792}{58.340128}{0.931006}%
\vSe{359.652403}{145.679245}{58.437756}{0.930030}%
\vSe{360.138695}{146.471698}{58.539174}{0.929022}%
\vSe{360.623038}{147.264151}{58.644565}{0.927979}%
\vSe{361.105361}{148.056604}{58.754127}{0.926900}%
\vSe{361.585589}{148.849057}{58.868067}{0.925785}%
\vSe{362.063642}{149.641509}{58.986604}{0.924632}%
\vSe{362.539439}{150.433962}{59.109969}{0.923439}%
\vSe{363.012893}{151.226415}{59.238409}{0.922204}%
\vSe{363.483915}{152.018868}{59.372181}{0.920927}%
\vSe{363.952409}{152.811321}{59.511561}{0.919605}%
\vSe{364.418278}{153.603774}{59.656839}{0.918237}%
\vSe{364.881419}{154.396226}{59.808322}{0.916822}%
\vSe{365.341722}{155.188679}{59.966335}{0.915356}%
\vSe{365.799076}{155.981132}{60.131221}{0.913840}%
\vSe{366.253361}{156.773585}{60.303346}{0.912270}%
\vSe{366.704455}{157.566038}{60.483092}{0.910645}%
}}%
{\color{black}\vlB{%
\vSe{367.152226}{158.358491}{60.670867}{0.908963}%
\vSe{367.596540}{159.150943}{60.867102}{0.907223}%
\vSe{368.037254}{159.943396}{61.072250}{0.905422}%
\vSe{368.474220}{160.735849}{61.286792}{0.903559}%
\vSe{368.907281}{161.528302}{61.511235}{0.901631}%
\vSe{369.336275}{162.320755}{61.746114}{0.899637}%
\vSe{369.761032}{163.113208}{61.991992}{0.897575}%
\vSe{370.181373}{163.905660}{62.249463}{0.895444}%
\vSe{370.597112}{164.698113}{62.519152}{0.893242}%
\vSe{371.008055}{165.490566}{62.801716}{0.890967}%
\vSe{371.413997}{166.283019}{63.097844}{0.888619}%
\vSe{371.814728}{167.075472}{63.408257}{0.886196}%
\vSe{372.210025}{167.867925}{63.733711}{0.883697}%
\vSe{372.599659}{168.660377}{64.074993}{0.881123}%
\vSe{372.983388}{169.452830}{64.432924}{0.878472}%
\vSe{373.360964}{170.245283}{64.808353}{0.875746}%
\vSe{373.732125}{171.037736}{65.202163}{0.872944}%
\vSe{374.096604}{171.830189}{65.615260}{0.870068}%
\vSe{374.454119}{172.622642}{66.048576}{0.867121}%
\vSe{374.804381}{173.415094}{66.503063}{0.864103}%
\vSe{375.147093}{174.207547}{66.979686}{0.861019}%
\vSe{375.481944}{175.000000}{67.479420}{0.857872}%
\vSe{375.808617}{175.792453}{68.003238}{0.854668}%
\vSe{376.126787}{176.584906}{68.552108}{0.851413}%
\vSe{376.436118}{177.377358}{69.126974}{0.848112}%
\vSe{376.736269}{178.169811}{69.728752}{0.844776}%
\vSe{377.026892}{178.962264}{70.358307}{0.841412}%
\vSe{377.307632}{179.754717}{71.016444}{0.838032}%
\vSe{377.578132}{180.547170}{71.703886}{0.834647}%
\vSe{377.838030}{181.339623}{72.421256}{0.831271}%
\vSe{378.086965}{182.132075}{73.169052}{0.827918}%
\vSe{378.324572}{182.924528}{73.947630}{0.824605}%
}}%
{\color{black}\vlB{%
\vSe{378.550492}{183.716981}{74.757174}{0.821348}%
\vSe{378.764369}{184.509434}{75.597678}{0.818165}%
\vSe{378.965852}{185.301887}{76.468916}{0.815077}%
\vSe{379.154599}{186.094340}{77.370426}{0.812102}%
\vSe{379.330280}{186.886792}{78.301484}{0.809263}%
\vSe{379.492575}{187.679245}{79.261089}{0.806579}%
\vSe{379.641183}{188.471698}{80.247948}{0.804072}%
\vSe{379.775819}{189.264151}{81.260470}{0.801762}%
\vSe{379.896219}{190.056604}{82.296762}{0.799669}%
\vSe{380.002140}{190.849057}{83.354635}{0.797813}%
\vSe{380.093366}{191.641509}{84.431616}{0.796210}%
\vSe{380.169707}{192.433962}{85.524969}{0.794876}%
\vSe{380.231000}{193.226415}{86.631724}{0.793824}%
\vSe{380.277114}{194.018868}{87.748713}{0.793065}%
\vSe{380.307950}{194.811321}{88.872615}{0.792606}%
\vSe{380.323438}{195.603774}{90.000000}{0.792453}%
\vSe{380.307950}{196.396226}{91.127385}{0.792606}%
\vSe{380.277114}{197.188679}{92.251287}{0.793065}%
\vSe{380.231000}{197.981132}{93.368276}{0.793824}%
\vSe{380.169707}{198.773585}{94.475031}{0.794876}%
\vSe{380.093366}{199.566038}{95.568384}{0.796210}%
\vSe{380.002140}{200.358491}{96.645365}{0.797813}%
\vSe{379.896219}{201.150943}{97.703238}{0.799669}%
\vSe{379.775819}{201.943396}{98.739530}{0.801762}%
\vSe{379.641183}{202.735849}{99.752052}{0.804072}%
\vSe{379.492575}{203.528302}{100.738911}{0.806579}%
\vSe{379.330280}{204.320755}{101.698516}{0.809263}%
\vSe{379.154599}{205.113208}{102.629574}{0.812102}%
\vSe{378.965852}{205.905660}{103.531084}{0.815077}%
\vSe{378.764369}{206.698113}{104.402322}{0.818165}%
\vSe{378.550492}{207.490566}{105.242826}{0.821348}%
\vSe{378.324572}{208.283019}{106.052370}{0.824605}%
}}%
{\color{black}\vlB{%
\vSe{378.086965}{209.075472}{106.830948}{0.827918}%
\vSe{377.838030}{209.867925}{107.578744}{0.831271}%
\vSe{377.578132}{210.660377}{108.296114}{0.834647}%
\vSe{377.307632}{211.452830}{108.983556}{0.838032}%
\vSe{377.026892}{212.245283}{109.641693}{0.841412}%
\vSe{376.736269}{213.037736}{110.271248}{0.844776}%
\vSe{376.436118}{213.830189}{110.873026}{0.848112}%
\vSe{376.126787}{214.622642}{111.447892}{0.851413}%
\vSe{375.808617}{215.415094}{111.996762}{0.854668}%
\vSe{375.481944}{216.207547}{112.520580}{0.857872}%
\vSe{375.147093}{217.000000}{113.020314}{0.861019}%
\vSe{374.804381}{217.792453}{113.496937}{0.864103}%
\vSe{374.454119}{218.584906}{113.951424}{0.867121}%
\vSe{374.096604}{219.377358}{114.384740}{0.870068}%
\vSe{373.732125}{220.169811}{114.797837}{0.872944}%
\vSe{373.360964}{220.962264}{115.191647}{0.875746}%
\vSe{372.983388}{221.754717}{115.567076}{0.878472}%
\vSe{372.599659}{222.547170}{115.925007}{0.881123}%
\vSe{372.210025}{223.339623}{116.266289}{0.883697}%
\vSe{371.814728}{224.132075}{116.591743}{0.886196}%
\vSe{371.413997}{224.924528}{116.902156}{0.888619}%
\vSe{371.008055}{225.716981}{117.198284}{0.890967}%
\vSe{370.597112}{226.509434}{117.480848}{0.893242}%
\vSe{370.181373}{227.301887}{117.750537}{0.895444}%
\vSe{369.761032}{228.094340}{118.008008}{0.897575}%
\vSe{369.336275}{228.886792}{118.253886}{0.899637}%
\vSe{368.907281}{229.679245}{118.488765}{0.901631}%
\vSe{368.474220}{230.471698}{118.713208}{0.903559}%
\vSe{368.037254}{231.264151}{118.927750}{0.905422}%
\vSe{367.596540}{232.056604}{119.132898}{0.907223}%
\vSe{367.152226}{232.849057}{119.329133}{0.908963}%
\vSe{366.704455}{233.641509}{119.516908}{0.910645}%
}}%
{\color{black}\vlB{%
\vSe{366.253361}{234.433962}{119.696654}{0.912270}%
\vSe{365.799076}{235.226415}{119.868779}{0.913840}%
\vSe{365.341722}{236.018868}{120.033665}{0.915356}%
\vSe{364.881419}{236.811321}{120.191678}{0.916822}%
\vSe{364.418278}{237.603774}{120.343161}{0.918237}%
\vSe{363.952409}{238.396226}{120.488439}{0.919605}%
\vSe{363.483915}{239.188679}{120.627819}{0.920927}%
\vSe{363.012893}{239.981132}{120.761591}{0.922204}%
\vSe{362.539439}{240.773585}{120.890031}{0.923439}%
\vSe{362.063642}{241.566038}{121.013396}{0.924632}%
\vSe{361.585589}{242.358491}{121.131933}{0.925785}%
\vSe{361.105361}{243.150943}{121.245873}{0.926900}%
\vSe{360.623038}{243.943396}{121.355435}{0.927979}%
\vSe{360.138695}{244.735849}{121.460826}{0.929022}%
\vSe{359.652403}{245.528302}{121.562244}{0.930030}%
\vSe{359.164231}{246.320755}{121.659872}{0.931006}%
\vSe{358.674247}{247.113208}{121.753887}{0.931950}%
\vSe{358.182512}{247.905660}{121.844455}{0.932864}%
\vSe{357.689087}{248.698113}{121.931733}{0.933749}%
\vSe{357.194030}{249.490566}{122.015871}{0.934605}%
\vSe{356.697396}{250.283019}{122.097009}{0.935434}%
\vSe{356.199239}{251.075472}{122.175281}{0.936237}%
\vSe{355.699609}{251.867925}{122.250814}{0.937015}%
\vSe{355.198556}{252.660377}{122.323730}{0.937769}%
\vSe{354.696125}{253.452830}{122.394140}{0.938500}%
\vSe{354.192363}{254.245283}{122.462155}{0.939208}%
\vSe{353.687311}{255.037736}{122.527877}{0.939894}%
\vSe{353.181012}{255.830189}{122.591402}{0.940560}%
\vSe{352.673505}{256.622642}{122.652825}{0.941205}%
\vSe{352.164829}{257.415094}{122.712233}{0.941832}%
\vSe{351.655019}{258.207547}{122.769710}{0.942439}%
\vSe{448.909935}{133.000000}{122.769710}{0.942439}%
}}%
{\color{black}\vlB{%
\vSe{448.400652}{133.792453}{122.712233}{0.941832}%
\vSe{447.892519}{134.584906}{122.652825}{0.941205}%
\vSe{447.385574}{135.377358}{122.591402}{0.940560}%
\vSe{446.879856}{136.169811}{122.527877}{0.939894}%
\vSe{446.375404}{136.962264}{122.462155}{0.939208}%
\vSe{445.872262}{137.754717}{122.394140}{0.938500}%
\vSe{445.370473}{138.547170}{122.323730}{0.937769}%
\vSe{444.870082}{139.339623}{122.250814}{0.937015}%
\vSe{444.371139}{140.132075}{122.175281}{0.936237}%
\vSe{443.873692}{140.924528}{122.097009}{0.935434}%
\vSe{443.377794}{141.716981}{122.015871}{0.934605}%
\vSe{442.883499}{142.509434}{121.931733}{0.933749}%
\vSe{442.390863}{143.301887}{121.844455}{0.932864}%
\vSe{441.899946}{144.094340}{121.753887}{0.931950}%
\vSe{441.410809}{144.886792}{121.659872}{0.931006}%
\vSe{440.923517}{145.679245}{121.562244}{0.930030}%
\vSe{440.438138}{146.471698}{121.460826}{0.929022}%
\vSe{439.954741}{147.264151}{121.355435}{0.927979}%
\vSe{439.473400}{148.056604}{121.245873}{0.926900}%
\vSe{438.994193}{148.849057}{121.131933}{0.925785}%
\vSe{438.517200}{149.641509}{121.013396}{0.924632}%
\vSe{438.042505}{150.433962}{120.890031}{0.923439}%
\vSe{437.570196}{151.226415}{120.761591}{0.922204}%
\vSe{437.100366}{152.018868}{120.627819}{0.920927}%
\vSe{436.633111}{152.811321}{120.488439}{0.919605}%
\vSe{436.168532}{153.603774}{120.343161}{0.918237}%
\vSe{435.706734}{154.396226}{120.191678}{0.916822}%
\vSe{435.247829}{155.188679}{120.033665}{0.915356}%
\vSe{434.791933}{155.981132}{119.868779}{0.913840}%
\vSe{434.339166}{156.773585}{119.696654}{0.912270}%
\vSe{433.889657}{157.566038}{119.516908}{0.910645}%
\vSe{433.443538}{158.358491}{119.329133}{0.908963}%
}}%
{\color{black}\vlB{%
\vSe{433.000948}{159.150943}{119.132898}{0.907223}%
\vSe{432.562034}{159.943396}{118.927750}{0.905422}%
\vSe{432.126949}{160.735849}{118.713208}{0.903559}%
\vSe{431.695852}{161.528302}{118.488765}{0.901631}%
\vSe{431.268911}{162.320755}{118.253886}{0.899637}%
\vSe{430.846301}{163.113208}{118.008008}{0.897575}%
\vSe{430.428206}{163.905660}{117.750537}{0.895444}%
\vSe{430.014818}{164.698113}{117.480848}{0.893242}%
\vSe{429.606337}{165.490566}{117.198284}{0.890967}%
\vSe{429.202972}{166.283019}{116.902156}{0.888619}%
\vSe{428.804943}{167.075472}{116.591743}{0.886196}%
\vSe{428.412478}{167.867925}{116.266289}{0.883697}%
\vSe{428.025815}{168.660377}{115.925007}{0.881123}%
\vSe{427.645203}{169.452830}{115.567076}{0.878472}%
\vSe{427.270899}{170.245283}{115.191647}{0.875746}%
\vSe{426.903174}{171.037736}{114.797837}{0.872944}%
\vSe{426.542305}{171.830189}{114.384740}{0.870068}%
\vSe{426.188584}{172.622642}{113.951424}{0.867121}%
\vSe{425.842311}{173.415094}{113.496937}{0.864103}%
\vSe{425.503797}{174.207547}{113.020314}{0.861019}%
\vSe{425.173362}{175.000000}{112.520580}{0.857872}%
\vSe{424.851337}{175.792453}{111.996762}{0.854668}%
\vSe{424.538064}{176.584906}{111.447892}{0.851413}%
\vSe{424.233891}{177.377358}{110.873026}{0.848112}%
\vSe{423.939176}{178.169811}{110.271248}{0.844776}%
\vSe{423.654284}{178.962264}{109.641693}{0.841412}%
\vSe{423.379585}{179.754717}{108.983556}{0.838032}%
\vSe{423.115457}{180.547170}{108.296114}{0.834647}%
\vSe{422.862279}{181.339623}{107.578744}{0.831271}%
\vSe{422.620433}{182.132075}{106.830948}{0.827918}%
\vSe{422.390301}{182.924528}{106.052370}{0.824605}%
\vSe{422.172265}{183.716981}{105.242826}{0.821348}%
}}%
{\color{black}\vlB{%
\vSe{421.966699}{184.509434}{104.402322}{0.818165}%
\vSe{421.773975}{185.301887}{103.531084}{0.815077}%
\vSe{421.594452}{186.094340}{102.629574}{0.812102}%
\vSe{421.428482}{186.886792}{101.698516}{0.809263}%
\vSe{421.276396}{187.679245}{100.738911}{0.806579}%
\vSe{421.138514}{188.471698}{99.752052}{0.804072}%
\vSe{421.015130}{189.264151}{98.739530}{0.801762}%
\vSe{420.906519}{190.056604}{97.703238}{0.799669}%
\vSe{420.812925}{190.849057}{96.645365}{0.797813}%
\vSe{420.734566}{191.641509}{95.568384}{0.796210}%
\vSe{420.671627}{192.433962}{94.475031}{0.794876}%
\vSe{420.624260}{193.226415}{93.368276}{0.793824}%
\vSe{420.592581}{194.018868}{92.251287}{0.793065}%
\vSe{420.576668}{194.811321}{91.127385}{0.792606}%
\vSe{420.576562}{195.603774}{90.000000}{0.792453}%
\vSe{420.576668}{196.396226}{88.872615}{0.792606}%
\vSe{420.592581}{197.188679}{87.748713}{0.793065}%
\vSe{420.624260}{197.981132}{86.631724}{0.793824}%
\vSe{420.671627}{198.773585}{85.524969}{0.794876}%
\vSe{420.734566}{199.566038}{84.431616}{0.796210}%
\vSe{420.812925}{200.358491}{83.354635}{0.797813}%
\vSe{420.906519}{201.150943}{82.296762}{0.799669}%
\vSe{421.015130}{201.943396}{81.260470}{0.801762}%
\vSe{421.138514}{202.735849}{80.247948}{0.804072}%
\vSe{421.276396}{203.528302}{79.261089}{0.806579}%
\vSe{421.428482}{204.320755}{78.301484}{0.809263}%
\vSe{421.594452}{205.113208}{77.370426}{0.812102}%
\vSe{421.773975}{205.905660}{76.468916}{0.815077}%
\vSe{421.966699}{206.698113}{75.597678}{0.818165}%
\vSe{422.172265}{207.490566}{74.757174}{0.821348}%
\vSe{422.390301}{208.283019}{73.947630}{0.824605}%
\vSe{422.620433}{209.075472}{73.169052}{0.827918}%
}}%
{\color{black}\vlB{%
\vSe{422.862279}{209.867925}{72.421256}{0.831271}%
\vSe{423.115457}{210.660377}{71.703886}{0.834647}%
\vSe{423.379585}{211.452830}{71.016444}{0.838032}%
\vSe{423.654284}{212.245283}{70.358307}{0.841412}%
\vSe{423.939176}{213.037736}{69.728752}{0.844776}%
\vSe{424.233891}{213.830189}{69.126974}{0.848112}%
\vSe{424.538064}{214.622642}{68.552108}{0.851413}%
\vSe{424.851337}{215.415094}{68.003238}{0.854668}%
\vSe{425.173362}{216.207547}{67.479420}{0.857872}%
\vSe{425.503797}{217.000000}{66.979686}{0.861019}%
\vSe{425.842311}{217.792453}{66.503063}{0.864103}%
\vSe{426.188584}{218.584906}{66.048576}{0.867121}%
\vSe{426.542305}{219.377358}{65.615260}{0.870068}%
\vSe{426.903174}{220.169811}{65.202163}{0.872944}%
\vSe{427.270899}{220.962264}{64.808353}{0.875746}%
\vSe{427.645203}{221.754717}{64.432924}{0.878472}%
\vSe{428.025815}{222.547170}{64.074993}{0.881123}%
\vSe{428.412478}{223.339623}{63.733711}{0.883697}%
\vSe{428.804943}{224.132075}{63.408257}{0.886196}%
\vSe{429.202972}{224.924528}{63.097844}{0.888619}%
\vSe{429.606337}{225.716981}{62.801716}{0.890967}%
\vSe{430.014818}{226.509434}{62.519152}{0.893242}%
\vSe{430.428206}{227.301887}{62.249463}{0.895444}%
\vSe{430.846301}{228.094340}{61.991992}{0.897575}%
\vSe{431.268911}{228.886792}{61.746114}{0.899637}%
\vSe{431.695852}{229.679245}{61.511235}{0.901631}%
\vSe{432.126949}{230.471698}{61.286792}{0.903559}%
\vSe{432.562034}{231.264151}{61.072250}{0.905422}%
\vSe{433.000948}{232.056604}{60.867102}{0.907223}%
\vSe{433.443538}{232.849057}{60.670867}{0.908963}%
\vSe{433.889657}{233.641509}{60.483092}{0.910645}%
\vSe{434.339166}{234.433962}{60.303346}{0.912270}%
}}%
{\color{black}\vlB{%
\vSe{434.791933}{235.226415}{60.131221}{0.913840}%
\vSe{435.247829}{236.018868}{59.966335}{0.915356}%
\vSe{435.706734}{236.811321}{59.808322}{0.916822}%
\vSe{436.168532}{237.603774}{59.656839}{0.918237}%
\vSe{436.633111}{238.396226}{59.511561}{0.919605}%
\vSe{437.100366}{239.188679}{59.372181}{0.920927}%
\vSe{437.570196}{239.981132}{59.238409}{0.922204}%
\vSe{438.042505}{240.773585}{59.109969}{0.923439}%
\vSe{438.517200}{241.566038}{58.986604}{0.924632}%
\vSe{438.994193}{242.358491}{58.868067}{0.925785}%
\vSe{439.473400}{243.150943}{58.754127}{0.926900}%
\vSe{439.954741}{243.943396}{58.644565}{0.927979}%
\vSe{440.438138}{244.735849}{58.539174}{0.929022}%
\vSe{440.923517}{245.528302}{58.437756}{0.930030}%
\vSe{441.410809}{246.320755}{58.340128}{0.931006}%
\vSe{441.899946}{247.113208}{58.246113}{0.931950}%
\vSe{442.390863}{247.905660}{58.155545}{0.932864}%
\vSe{442.883499}{248.698113}{58.068267}{0.933749}%
\vSe{443.377794}{249.490566}{57.984129}{0.934605}%
\vSe{443.873692}{250.283019}{57.902991}{0.935434}%
\vSe{444.371139}{251.075472}{57.824719}{0.936237}%
\vSe{444.870082}{251.867925}{57.749186}{0.937015}%
\vSe{445.370473}{252.660377}{57.676270}{0.937769}%
\vSe{445.872262}{253.452830}{57.605860}{0.938500}%
\vSe{446.375404}{254.245283}{57.537845}{0.939208}%
\vSe{446.879856}{255.037736}{57.472123}{0.939894}%
\vSe{447.385574}{255.830189}{57.408598}{0.940560}%
\vSe{447.892519}{256.622642}{57.347175}{0.941205}%
\vSe{448.400652}{257.415094}{57.287767}{0.941832}%
\vSe{448.909935}{258.207547}{57.230290}{0.942439}%
\vSe{347.664264}{133.000000}{59.256516}{0.922031}%
\vSe{348.135138}{133.792453}{59.351070}{0.921128}%
}}%
{\color{black}\vlB{%
\vSe{348.604232}{134.584906}{59.448404}{0.920203}%
\vSe{349.071496}{135.377358}{59.548622}{0.919255}%
\vSe{349.536880}{136.169811}{59.651827}{0.918284}%
\vSe{350.000331}{136.962264}{59.758129}{0.917290}%
\vSe{350.461797}{137.754717}{59.867641}{0.916270}%
\vSe{350.921221}{138.547170}{59.980482}{0.915226}%
\vSe{351.378546}{139.339623}{60.096775}{0.914156}%
\vSe{351.833714}{140.132075}{60.216648}{0.913059}%
\vSe{352.286662}{140.924528}{60.340234}{0.911935}%
\vSe{352.737327}{141.716981}{60.467673}{0.910784}%
\vSe{353.185645}{142.509434}{60.599108}{0.909604}%
\vSe{353.631548}{143.301887}{60.734689}{0.908396}%
\vSe{354.074966}{144.094340}{60.874574}{0.907157}%
\vSe{354.515828}{144.886792}{61.018923}{0.905888}%
\vSe{354.954058}{145.679245}{61.167906}{0.904589}%
\vSe{355.389581}{146.471698}{61.321699}{0.903257}%
\vSe{355.822317}{147.264151}{61.480482}{0.901894}%
\vSe{356.252183}{148.056604}{61.644446}{0.900497}%
\vSe{356.679097}{148.849057}{61.813787}{0.899067}%
\vSe{357.102970}{149.641509}{61.988708}{0.897602}%
\vSe{357.523713}{150.433962}{62.169422}{0.896103}%
\vSe{357.941232}{151.226415}{62.356146}{0.894569}%
\vSe{358.355433}{152.018868}{62.549109}{0.892999}%
\vSe{358.766215}{152.811321}{62.748545}{0.891392}%
\vSe{359.173477}{153.603774}{62.954698}{0.889749}%
\vSe{359.577115}{154.396226}{63.167818}{0.888069}%
\vSe{359.977019}{155.188679}{63.388165}{0.886351}%
\vSe{360.373079}{155.981132}{63.616008}{0.884596}%
\vSe{360.765179}{156.773585}{63.851622}{0.882803}%
\vSe{361.153202}{157.566038}{64.095292}{0.880971}%
\vSe{361.537024}{158.358491}{64.347310}{0.879102}%
\vSe{361.916523}{159.150943}{64.607976}{0.877194}%
}}%
{\color{black}\vlB{%
\vSe{362.291567}{159.943396}{64.877597}{0.875249}%
\vSe{362.662027}{160.735849}{65.156488}{0.873266}%
\vSe{363.027765}{161.528302}{65.444971}{0.871246}%
\vSe{363.388642}{162.320755}{65.743372}{0.869190}%
\vSe{363.744516}{163.113208}{66.052025}{0.867097}%
\vSe{364.095241}{163.905660}{66.371267}{0.864970}%
\vSe{364.440667}{164.698113}{66.701440}{0.862809}%
\vSe{364.780640}{165.490566}{67.042886}{0.860616}%
\vSe{365.115004}{166.283019}{67.395950}{0.858392}%
\vSe{365.443600}{167.075472}{67.760979}{0.856138}%
\vSe{365.766263}{167.867925}{68.138314}{0.853858}%
\vSe{366.082830}{168.660377}{68.528295}{0.851552}%
\vSe{366.393130}{169.452830}{68.931256}{0.849224}%
\vSe{366.696993}{170.245283}{69.347524}{0.846876}%
\vSe{366.994244}{171.037736}{69.777413}{0.844511}%
\vSe{367.284707}{171.830189}{70.221227}{0.842133}%
\vSe{367.568205}{172.622642}{70.679251}{0.839746}%
\vSe{367.844557}{173.415094}{71.151753}{0.837354}%
\vSe{368.113583}{174.207547}{71.638978}{0.834960}%
\vSe{368.375100}{175.000000}{72.141143}{0.832570}%
\vSe{368.628926}{175.792453}{72.658438}{0.830189}%
\vSe{368.874877}{176.584906}{73.191017}{0.827822}%
\vSe{369.112771}{177.377358}{73.738995}{0.825475}%
\vSe{369.342426}{178.169811}{74.302446}{0.823154}%
\vSe{369.563661}{178.962264}{74.881398}{0.820865}%
\vSe{369.776298}{179.754717}{75.475825}{0.818614}%
\vSe{369.980159}{180.547170}{76.085651}{0.816409}%
\vSe{370.175071}{181.339623}{76.710735}{0.814257}%
\vSe{370.360863}{182.132075}{77.350877}{0.812165}%
\vSe{370.537369}{182.924528}{78.005811}{0.810139}%
\vSe{370.704427}{183.716981}{78.675198}{0.808188}%
\vSe{370.861882}{184.509434}{79.358630}{0.806320}%
}}%
{\color{black}\vlB{%
\vSe{371.009582}{185.301887}{80.055625}{0.804540}%
\vSe{371.147385}{186.094340}{80.765625}{0.802858}%
\vSe{371.275152}{186.886792}{81.487996}{0.801279}%
\vSe{371.392757}{187.679245}{82.222031}{0.799811}%
\vSe{371.500077}{188.471698}{82.966946}{0.798461}%
\vSe{371.597002}{189.264151}{83.721889}{0.797234}%
\vSe{371.683430}{190.056604}{84.485937}{0.796137}%
\vSe{371.759268}{190.849057}{85.258106}{0.795175}%
\vSe{371.824436}{191.641509}{86.037353}{0.794352}%
\vSe{371.878861}{192.433962}{86.822580}{0.793673}%
\vSe{371.922484}{193.226415}{87.612649}{0.793141}%
\vSe{371.955258}{194.018868}{88.406382}{0.792759}%
\vSe{371.977145}{194.811321}{89.202574}{0.792530}%
\vSe{371.988122}{195.603774}{90.000000}{0.792453}%
\vSe{371.977145}{196.396226}{90.797426}{0.792530}%
\vSe{371.955258}{197.188679}{91.593618}{0.792759}%
\vSe{371.922484}{197.981132}{92.387351}{0.793141}%
\vSe{371.878861}{198.773585}{93.177420}{0.793673}%
\vSe{371.824436}{199.566038}{93.962647}{0.794352}%
\vSe{371.759268}{200.358491}{94.741894}{0.795175}%
\vSe{371.683430}{201.150943}{95.514063}{0.796137}%
\vSe{371.597002}{201.943396}{96.278111}{0.797234}%
\vSe{371.500077}{202.735849}{97.033054}{0.798461}%
\vSe{371.392757}{203.528302}{97.777969}{0.799811}%
\vSe{371.275152}{204.320755}{98.512004}{0.801279}%
\vSe{371.147385}{205.113208}{99.234375}{0.802858}%
\vSe{371.009582}{205.905660}{99.944375}{0.804540}%
\vSe{370.861882}{206.698113}{100.641370}{0.806320}%
\vSe{370.704427}{207.490566}{101.324802}{0.808188}%
\vSe{370.537369}{208.283019}{101.994189}{0.810139}%
\vSe{370.360863}{209.075472}{102.649123}{0.812165}%
\vSe{370.175071}{209.867925}{103.289265}{0.814257}%
}}%
{\color{black}\vlB{%
\vSe{369.980159}{210.660377}{103.914349}{0.816409}%
\vSe{369.776298}{211.452830}{104.524175}{0.818614}%
\vSe{369.563661}{212.245283}{105.118602}{0.820865}%
\vSe{369.342426}{213.037736}{105.697554}{0.823154}%
\vSe{369.112771}{213.830189}{106.261005}{0.825475}%
\vSe{368.874877}{214.622642}{106.808983}{0.827822}%
\vSe{368.628926}{215.415094}{107.341562}{0.830189}%
\vSe{368.375100}{216.207547}{107.858857}{0.832570}%
\vSe{368.113583}{217.000000}{108.361022}{0.834960}%
\vSe{367.844557}{217.792453}{108.848247}{0.837354}%
\vSe{367.568205}{218.584906}{109.320749}{0.839746}%
\vSe{367.284707}{219.377358}{109.778773}{0.842133}%
\vSe{366.994244}{220.169811}{110.222587}{0.844511}%
\vSe{366.696993}{220.962264}{110.652476}{0.846876}%
\vSe{366.393130}{221.754717}{111.068744}{0.849224}%
\vSe{366.082830}{222.547170}{111.471705}{0.851552}%
\vSe{365.766263}{223.339623}{111.861686}{0.853858}%
\vSe{365.443600}{224.132075}{112.239021}{0.856138}%
\vSe{365.115004}{224.924528}{112.604050}{0.858392}%
\vSe{364.780640}{225.716981}{112.957114}{0.860616}%
\vSe{364.440667}{226.509434}{113.298560}{0.862809}%
\vSe{364.095241}{227.301887}{113.628733}{0.864970}%
\vSe{363.744516}{228.094340}{113.947975}{0.867097}%
\vSe{363.388642}{228.886792}{114.256628}{0.869190}%
\vSe{363.027765}{229.679245}{114.555029}{0.871246}%
\vSe{362.662027}{230.471698}{114.843512}{0.873266}%
\vSe{362.291567}{231.264151}{115.122403}{0.875249}%
\vSe{361.916523}{232.056604}{115.392024}{0.877194}%
\vSe{361.537024}{232.849057}{115.652690}{0.879102}%
\vSe{361.153202}{233.641509}{115.904708}{0.880971}%
\vSe{360.765179}{234.433962}{116.148378}{0.882803}%
\vSe{360.373079}{235.226415}{116.383992}{0.884596}%
}}%
{\color{black}\vlB{%
\vSe{359.977019}{236.018868}{116.611835}{0.886351}%
\vSe{359.577115}{236.811321}{116.832182}{0.888069}%
\vSe{359.173477}{237.603774}{117.045302}{0.889749}%
\vSe{358.766215}{238.396226}{117.251455}{0.891392}%
\vSe{358.355433}{239.188679}{117.450891}{0.892999}%
\vSe{357.941232}{239.981132}{117.643854}{0.894569}%
\vSe{357.523713}{240.773585}{117.830578}{0.896103}%
\vSe{357.102970}{241.566038}{118.011292}{0.897602}%
\vSe{356.679097}{242.358491}{118.186213}{0.899067}%
\vSe{356.252183}{243.150943}{118.355554}{0.900497}%
\vSe{355.822317}{243.943396}{118.519518}{0.901894}%
\vSe{355.389581}{244.735849}{118.678301}{0.903257}%
\vSe{354.954058}{245.528302}{118.832094}{0.904589}%
\vSe{354.515828}{246.320755}{118.981077}{0.905888}%
\vSe{354.074966}{247.113208}{119.125426}{0.907157}%
\vSe{353.631548}{247.905660}{119.265311}{0.908396}%
\vSe{353.185645}{248.698113}{119.400892}{0.909604}%
\vSe{352.737327}{249.490566}{119.532327}{0.910784}%
\vSe{352.286662}{250.283019}{119.659766}{0.911935}%
\vSe{351.833714}{251.075472}{119.783352}{0.913059}%
\vSe{351.378546}{251.867925}{119.903225}{0.914156}%
\vSe{350.921221}{252.660377}{120.019518}{0.915226}%
\vSe{350.461797}{253.452830}{120.132359}{0.916270}%
\vSe{350.000331}{254.245283}{120.241871}{0.917290}%
\vSe{349.536880}{255.037736}{120.348173}{0.918284}%
\vSe{349.071496}{255.830189}{120.451378}{0.919255}%
\vSe{348.604232}{256.622642}{120.551596}{0.920203}%
\vSe{348.135138}{257.415094}{120.648930}{0.921128}%
\vSe{347.664264}{258.207547}{120.743484}{0.922031}%
\vSe{452.918987}{133.000000}{120.743484}{0.922031}%
\vSe{452.448955}{133.792453}{120.648930}{0.921128}%
\vSe{451.980727}{134.584906}{120.551596}{0.920203}%
}}%
{\color{black}\vlB{%
\vSe{451.514354}{135.377358}{120.451378}{0.919255}%
\vSe{451.049886}{136.169811}{120.348173}{0.918284}%
\vSe{450.587377}{136.962264}{120.241871}{0.917290}%
\vSe{450.126881}{137.754717}{120.132359}{0.916270}%
\vSe{449.668456}{138.547170}{120.019518}{0.915226}%
\vSe{449.212158}{139.339623}{119.903225}{0.914156}%
\vSe{448.758049}{140.132075}{119.783352}{0.913059}%
\vSe{448.306191}{140.924528}{119.659766}{0.911935}%
\vSe{447.856648}{141.716981}{119.532327}{0.910784}%
\vSe{447.409487}{142.509434}{119.400892}{0.909604}%
\vSe{446.964777}{143.301887}{119.265311}{0.908396}%
\vSe{446.522587}{144.094340}{119.125426}{0.907157}%
\vSe{446.082993}{144.886792}{118.981077}{0.905888}%
\vSe{445.646069}{145.679245}{118.832094}{0.904589}%
\vSe{445.211893}{146.471698}{118.678301}{0.903257}%
\vSe{444.780547}{147.264151}{118.519518}{0.901894}%
\vSe{444.352114}{148.056604}{118.355554}{0.900497}%
\vSe{443.926680}{148.849057}{118.186213}{0.899067}%
\vSe{443.504334}{149.641509}{118.011292}{0.897602}%
\vSe{443.085168}{150.433962}{117.830578}{0.896103}%
\vSe{442.669277}{151.226415}{117.643854}{0.894569}%
\vSe{442.256759}{152.018868}{117.450891}{0.892999}%
\vSe{441.847714}{152.811321}{117.251455}{0.891392}%
\vSe{441.442246}{153.603774}{117.045302}{0.889749}%
\vSe{441.040464}{154.396226}{116.832182}{0.888069}%
\vSe{440.642477}{155.188679}{116.611835}{0.886351}%
\vSe{440.248400}{155.981132}{116.383992}{0.884596}%
\vSe{439.858351}{156.773585}{116.148378}{0.882803}%
\vSe{439.472449}{157.566038}{115.904708}{0.880971}%
\vSe{439.090821}{158.358491}{115.652690}{0.879102}%
\vSe{438.713594}{159.150943}{115.392024}{0.877194}%
\vSe{438.340900}{159.943396}{115.122403}{0.875249}%
}}%
{\color{black}\vlB{%
\vSe{437.972874}{160.735849}{114.843512}{0.873266}%
\vSe{437.609655}{161.528302}{114.555029}{0.871246}%
\vSe{437.251388}{162.320755}{114.256628}{0.869190}%
\vSe{436.898217}{163.113208}{113.947975}{0.867097}%
\vSe{436.550293}{163.905660}{113.628733}{0.864970}%
\vSe{436.207771}{164.698113}{113.298560}{0.862809}%
\vSe{435.870807}{165.490566}{112.957114}{0.860616}%
\vSe{435.539563}{166.283019}{112.604050}{0.858392}%
\vSe{435.214202}{167.075472}{112.239021}{0.856138}%
\vSe{434.894894}{167.867925}{111.861686}{0.853858}%
\vSe{434.581808}{168.660377}{111.471705}{0.851552}%
\vSe{434.275120}{169.452830}{111.068744}{0.849224}%
\vSe{433.975005}{170.245283}{110.652476}{0.846876}%
\vSe{433.681643}{171.037736}{110.222587}{0.844511}%
\vSe{433.395217}{171.830189}{109.778773}{0.842133}%
\vSe{433.115910}{172.622642}{109.320749}{0.839746}%
\vSe{432.843910}{173.415094}{108.848247}{0.837354}%
\vSe{432.579402}{174.207547}{108.361022}{0.834960}%
\vSe{432.322577}{175.000000}{107.858857}{0.832570}%
\vSe{432.073623}{175.792453}{107.341562}{0.830189}%
\vSe{431.832731}{176.584906}{106.808983}{0.827822}%
\vSe{431.600089}{177.377358}{106.261005}{0.825475}%
\vSe{431.375888}{178.169811}{105.697554}{0.823154}%
\vSe{431.160316}{178.962264}{105.118602}{0.820865}%
\vSe{430.953557}{179.754717}{104.524175}{0.818614}%
\vSe{430.755796}{180.547170}{103.914349}{0.816409}%
\vSe{430.567214}{181.339623}{103.289265}{0.814257}%
\vSe{430.387987}{182.132075}{102.649123}{0.812165}%
\vSe{430.218289}{182.924528}{101.994189}{0.810139}%
\vSe{430.058285}{183.716981}{101.324802}{0.808188}%
\vSe{429.908140}{184.509434}{100.641370}{0.806320}%
\vSe{429.768007}{185.301887}{99.944375}{0.804540}%
}}%
{\color{black}\vlB{%
\vSe{429.638034}{186.094340}{99.234375}{0.802858}%
\vSe{429.518362}{186.886792}{98.512004}{0.801279}%
\vSe{429.409121}{187.679245}{97.777969}{0.799811}%
\vSe{429.310435}{188.471698}{97.033054}{0.798461}%
\vSe{429.222413}{189.264151}{96.278111}{0.797234}%
\vSe{429.145159}{190.056604}{95.514063}{0.796137}%
\vSe{429.078762}{190.849057}{94.741894}{0.795175}%
\vSe{429.023300}{191.641509}{93.962647}{0.794352}%
\vSe{428.978839}{192.433962}{93.177420}{0.793673}%
\vSe{428.945432}{193.226415}{92.387351}{0.793141}%
\vSe{428.923121}{194.018868}{91.593618}{0.792759}%
\vSe{428.911931}{194.811321}{90.797426}{0.792530}%
\vSe{428.911878}{195.603774}{90.000000}{0.792453}%
\vSe{428.911931}{196.396226}{89.202574}{0.792530}%
\vSe{428.923121}{197.188679}{88.406382}{0.792759}%
\vSe{428.945432}{197.981132}{87.612649}{0.793141}%
\vSe{428.978839}{198.773585}{86.822580}{0.793673}%
\vSe{429.023300}{199.566038}{86.037353}{0.794352}%
\vSe{429.078762}{200.358491}{85.258106}{0.795175}%
\vSe{429.145159}{201.150943}{84.485937}{0.796137}%
\vSe{429.222413}{201.943396}{83.721889}{0.797234}%
\vSe{429.310435}{202.735849}{82.966946}{0.798461}%
\vSe{429.409121}{203.528302}{82.222031}{0.799811}%
\vSe{429.518362}{204.320755}{81.487996}{0.801279}%
\vSe{429.638034}{205.113208}{80.765625}{0.802858}%
\vSe{429.768007}{205.905660}{80.055625}{0.804540}%
\vSe{429.908140}{206.698113}{79.358630}{0.806320}%
\vSe{430.058285}{207.490566}{78.675198}{0.808188}%
\vSe{430.218289}{208.283019}{78.005811}{0.810139}%
\vSe{430.387987}{209.075472}{77.350877}{0.812165}%
\vSe{430.567214}{209.867925}{76.710735}{0.814257}%
\vSe{430.755796}{210.660377}{76.085651}{0.816409}%
}}%
{\color{black}\vlB{%
\vSe{430.953557}{211.452830}{75.475825}{0.818614}%
\vSe{431.160316}{212.245283}{74.881398}{0.820865}%
\vSe{431.375888}{213.037736}{74.302446}{0.823154}%
\vSe{431.600089}{213.830189}{73.738995}{0.825475}%
\vSe{431.832731}{214.622642}{73.191017}{0.827822}%
\vSe{432.073623}{215.415094}{72.658438}{0.830189}%
\vSe{432.322577}{216.207547}{72.141143}{0.832570}%
\vSe{432.579402}{217.000000}{71.638978}{0.834960}%
\vSe{432.843910}{217.792453}{71.151753}{0.837354}%
\vSe{433.115910}{218.584906}{70.679251}{0.839746}%
\vSe{433.395217}{219.377358}{70.221227}{0.842133}%
\vSe{433.681643}{220.169811}{69.777413}{0.844511}%
\vSe{433.975005}{220.962264}{69.347524}{0.846876}%
\vSe{434.275120}{221.754717}{68.931256}{0.849224}%
\vSe{434.581808}{222.547170}{68.528295}{0.851552}%
\vSe{434.894894}{223.339623}{68.138314}{0.853858}%
\vSe{435.214202}{224.132075}{67.760979}{0.856138}%
\vSe{435.539563}{224.924528}{67.395950}{0.858392}%
\vSe{435.870807}{225.716981}{67.042886}{0.860616}%
\vSe{436.207771}{226.509434}{66.701440}{0.862809}%
\vSe{436.550293}{227.301887}{66.371267}{0.864970}%
\vSe{436.898217}{228.094340}{66.052025}{0.867097}%
\vSe{437.251388}{228.886792}{65.743372}{0.869190}%
\vSe{437.609655}{229.679245}{65.444971}{0.871246}%
\vSe{437.972874}{230.471698}{65.156488}{0.873266}%
\vSe{438.340900}{231.264151}{64.877597}{0.875249}%
\vSe{438.713594}{232.056604}{64.607976}{0.877194}%
\vSe{439.090821}{232.849057}{64.347310}{0.879102}%
\vSe{439.472449}{233.641509}{64.095292}{0.880971}%
\vSe{439.858351}{234.433962}{63.851622}{0.882803}%
\vSe{440.248400}{235.226415}{63.616008}{0.884596}%
\vSe{440.642477}{236.018868}{63.388165}{0.886351}%
}}%
{\color{black}\vlB{%
\vSe{441.040464}{236.811321}{63.167818}{0.888069}%
\vSe{441.442246}{237.603774}{62.954698}{0.889749}%
\vSe{441.847714}{238.396226}{62.748545}{0.891392}%
\vSe{442.256759}{239.188679}{62.549109}{0.892999}%
\vSe{442.669277}{239.981132}{62.356146}{0.894569}%
\vSe{443.085168}{240.773585}{62.169422}{0.896103}%
\vSe{443.504334}{241.566038}{61.988708}{0.897602}%
\vSe{443.926680}{242.358491}{61.813787}{0.899067}%
\vSe{444.352114}{243.150943}{61.644446}{0.900497}%
\vSe{444.780547}{243.943396}{61.480482}{0.901894}%
\vSe{445.211893}{244.735849}{61.321699}{0.903257}%
\vSe{445.646069}{245.528302}{61.167906}{0.904589}%
\vSe{446.082993}{246.320755}{61.018923}{0.905888}%
\vSe{446.522587}{247.113208}{60.874574}{0.907157}%
\vSe{446.964777}{247.905660}{60.734689}{0.908396}%
\vSe{447.409487}{248.698113}{60.599108}{0.909604}%
\vSe{447.856648}{249.490566}{60.467673}{0.910784}%
\vSe{448.306191}{250.283019}{60.340234}{0.911935}%
\vSe{448.758049}{251.075472}{60.216648}{0.913059}%
\vSe{449.212158}{251.867925}{60.096775}{0.914156}%
\vSe{449.668456}{252.660377}{59.980482}{0.915226}%
\vSe{450.126881}{253.452830}{59.867641}{0.916270}%
\vSe{450.587377}{254.245283}{59.758129}{0.917290}%
\vSe{451.049886}{255.037736}{59.651827}{0.918284}%
\vSe{451.514354}{255.830189}{59.548622}{0.919255}%
\vSe{451.980727}{256.622642}{59.448404}{0.920203}%
\vSe{452.448955}{257.415094}{59.351070}{0.921128}%
\vSe{452.918987}{258.207547}{59.256516}{0.922031}%
\vSe{340.475178}{133.000000}{62.382390}{0.894355}%
\vSe{340.889167}{133.792453}{62.518793}{0.893245}%
\vSe{341.300744}{134.584906}{62.658415}{0.892116}%
\vSe{341.709860}{135.377358}{62.801339}{0.890970}%
}}%
{\color{black}\vlB{%
\vSe{342.116462}{136.169811}{62.947654}{0.889805}%
\vSe{342.520497}{136.962264}{63.097449}{0.888622}%
\vSe{342.921911}{137.754717}{63.250813}{0.887420}%
\vSe{343.320649}{138.547170}{63.407843}{0.886199}%
\vSe{343.716655}{139.339623}{63.568631}{0.884959}%
\vSe{344.109872}{140.132075}{63.733276}{0.883701}%
\vSe{344.500240}{140.924528}{63.901878}{0.882423}%
\vSe{344.887699}{141.716981}{64.074538}{0.881126}%
\vSe{345.272189}{142.509434}{64.251359}{0.879810}%
\vSe{345.653647}{143.301887}{64.432447}{0.878476}%
\vSe{346.032010}{144.094340}{64.617909}{0.877122}%
\vSe{346.407212}{144.886792}{64.807855}{0.875749}%
\vSe{346.779187}{145.679245}{65.002395}{0.874358}%
\vSe{347.147868}{146.471698}{65.201642}{0.872948}%
\vSe{347.513187}{147.264151}{65.405711}{0.871519}%
\vSe{347.875073}{148.056604}{65.614717}{0.870072}%
\vSe{348.233455}{148.849057}{65.828777}{0.868607}%
\vSe{348.588261}{149.641509}{66.048010}{0.867124}%
\vSe{348.939417}{150.433962}{66.272536}{0.865624}%
\vSe{349.286849}{151.226415}{66.502474}{0.864107}%
\vSe{349.630480}{152.018868}{66.737946}{0.862573}%
\vSe{349.970232}{152.811321}{66.979074}{0.861023}%
\vSe{350.306028}{153.603774}{67.225980}{0.859457}%
\vSe{350.637787}{154.396226}{67.478785}{0.857876}%
\vSe{350.965429}{155.188679}{67.737612}{0.856281}%
\vSe{351.288872}{155.981132}{68.002582}{0.854672}%
\vSe{351.608033}{156.773585}{68.273815}{0.853051}%
\vSe{351.922827}{157.566038}{68.551431}{0.851417}%
\vSe{352.233170}{158.358491}{68.835546}{0.849772}%
\vSe{352.538976}{159.150943}{69.126277}{0.848116}%
\vSe{352.840157}{159.943396}{69.423737}{0.846452}%
\vSe{353.136627}{160.735849}{69.728036}{0.844780}%
}}%
{\color{black}\vlB{%
\vSe{353.428296}{161.528302}{70.039281}{0.843101}%
\vSe{353.715075}{162.320755}{70.357575}{0.841416}%
\vSe{353.996874}{163.113208}{70.683016}{0.839727}%
\vSe{354.273603}{163.905660}{71.015698}{0.838035}%
\vSe{354.545171}{164.698113}{71.355708}{0.836343}%
\vSe{354.811487}{165.490566}{71.703129}{0.834651}%
\vSe{355.072458}{166.283019}{72.058034}{0.832961}%
\vSe{355.327993}{167.075472}{72.420490}{0.831274}%
\vSe{355.578000}{167.867925}{72.790556}{0.829594}%
\vSe{355.822387}{168.660377}{73.168282}{0.827922}%
\vSe{356.061062}{169.452830}{73.553707}{0.826259}%
\vSe{356.293933}{170.245283}{73.946859}{0.824608}%
\vSe{356.520910}{171.037736}{74.347758}{0.822971}%
\vSe{356.741901}{171.830189}{74.756408}{0.821351}%
\vSe{356.956816}{172.622642}{75.172803}{0.819749}%
\vSe{357.165566}{173.415094}{75.596922}{0.818168}%
\vSe{357.368063}{174.207547}{76.028729}{0.816611}%
\vSe{357.564219}{175.000000}{76.468176}{0.815079}%
\vSe{357.753948}{175.792453}{76.915196}{0.813576}%
\vSe{357.937165}{176.584906}{77.369707}{0.812105}%
\vSe{358.113787}{177.377358}{77.831612}{0.810667}%
\vSe{358.283733}{178.169811}{78.300793}{0.809265}%
\vSe{358.446922}{178.962264}{78.777117}{0.807902}%
\vSe{358.603277}{179.754717}{79.260432}{0.806581}%
\vSe{358.752722}{180.547170}{79.750567}{0.805303}%
\vSe{358.895185}{181.339623}{80.247333}{0.804073}%
\vSe{359.030594}{182.132075}{80.750520}{0.802892}%
\vSe{359.158881}{182.924528}{81.259903}{0.801763}%
\vSe{359.279981}{183.716981}{81.775234}{0.800688}%
\vSe{359.393832}{184.509434}{82.296249}{0.799670}%
\vSe{359.500374}{185.301887}{82.822665}{0.798711}%
\vSe{359.599552}{186.094340}{83.354182}{0.797814}%
}}%
{\color{black}\vlB{%
\vSe{359.691312}{186.886792}{83.890482}{0.796979}%
\vSe{359.775606}{187.679245}{84.431229}{0.796211}%
\vSe{359.852388}{188.471698}{84.976074}{0.795509}%
\vSe{359.921616}{189.264151}{85.524653}{0.794876}%
\vSe{359.983252}{190.056604}{86.076586}{0.794314}%
\vSe{360.037263}{190.849057}{86.631483}{0.793824}%
\vSe{360.083618}{191.641509}{87.188942}{0.793408}%
\vSe{360.122292}{192.433962}{87.748551}{0.793065}%
\vSe{360.153262}{193.226415}{88.309890}{0.792798}%
\vSe{360.176512}{194.018868}{88.872533}{0.792606}%
\vSe{360.192028}{194.811321}{89.436048}{0.792491}%
\vSe{360.199801}{195.603774}{90.000000}{0.792453}%
\vSe{360.192028}{196.396226}{90.563952}{0.792491}%
\vSe{360.176512}{197.188679}{91.127467}{0.792606}%
\vSe{360.153262}{197.981132}{91.690110}{0.792798}%
\vSe{360.122292}{198.773585}{92.251449}{0.793065}%
\vSe{360.083618}{199.566038}{92.811058}{0.793408}%
\vSe{360.037263}{200.358491}{93.368517}{0.793824}%
\vSe{359.983252}{201.150943}{93.923414}{0.794314}%
\vSe{359.921616}{201.943396}{94.475347}{0.794876}%
\vSe{359.852388}{202.735849}{95.023926}{0.795509}%
\vSe{359.775606}{203.528302}{95.568771}{0.796211}%
\vSe{359.691312}{204.320755}{96.109518}{0.796979}%
\vSe{359.599552}{205.113208}{96.645818}{0.797814}%
\vSe{359.500374}{205.905660}{97.177335}{0.798711}%
\vSe{359.393832}{206.698113}{97.703751}{0.799670}%
\vSe{359.279981}{207.490566}{98.224766}{0.800688}%
\vSe{359.158881}{208.283019}{98.740097}{0.801763}%
\vSe{359.030594}{209.075472}{99.249480}{0.802892}%
\vSe{358.895185}{209.867925}{99.752667}{0.804073}%
\vSe{358.752722}{210.660377}{100.249433}{0.805303}%
\vSe{358.603277}{211.452830}{100.739568}{0.806581}%
}}%
{\color{black}\vlB{%
\vSe{358.446922}{212.245283}{101.222883}{0.807902}%
\vSe{358.283733}{213.037736}{101.699207}{0.809265}%
\vSe{358.113787}{213.830189}{102.168388}{0.810667}%
\vSe{357.937165}{214.622642}{102.630293}{0.812105}%
\vSe{357.753948}{215.415094}{103.084804}{0.813576}%
\vSe{357.564219}{216.207547}{103.531824}{0.815079}%
\vSe{357.368063}{217.000000}{103.971271}{0.816611}%
\vSe{357.165566}{217.792453}{104.403078}{0.818168}%
\vSe{356.956816}{218.584906}{104.827197}{0.819749}%
\vSe{356.741901}{219.377358}{105.243592}{0.821351}%
\vSe{356.520910}{220.169811}{105.652242}{0.822971}%
\vSe{356.293933}{220.962264}{106.053141}{0.824608}%
\vSe{356.061062}{221.754717}{106.446293}{0.826259}%
\vSe{355.822387}{222.547170}{106.831718}{0.827922}%
\vSe{355.578000}{223.339623}{107.209444}{0.829594}%
\vSe{355.327993}{224.132075}{107.579510}{0.831274}%
\vSe{355.072458}{224.924528}{107.941966}{0.832961}%
\vSe{354.811487}{225.716981}{108.296871}{0.834651}%
\vSe{354.545171}{226.509434}{108.644292}{0.836343}%
\vSe{354.273603}{227.301887}{108.984302}{0.838035}%
\vSe{353.996874}{228.094340}{109.316984}{0.839727}%
\vSe{353.715075}{228.886792}{109.642425}{0.841416}%
\vSe{353.428296}{229.679245}{109.960719}{0.843101}%
\vSe{353.136627}{230.471698}{110.271964}{0.844780}%
\vSe{352.840157}{231.264151}{110.576263}{0.846452}%
\vSe{352.538976}{232.056604}{110.873723}{0.848116}%
\vSe{352.233170}{232.849057}{111.164454}{0.849772}%
\vSe{351.922827}{233.641509}{111.448569}{0.851417}%
\vSe{351.608033}{234.433962}{111.726185}{0.853051}%
\vSe{351.288872}{235.226415}{111.997418}{0.854672}%
\vSe{350.965429}{236.018868}{112.262388}{0.856281}%
\vSe{350.637787}{236.811321}{112.521215}{0.857876}%
}}%
{\color{black}\vlB{%
\vSe{350.306028}{237.603774}{112.774020}{0.859457}%
\vSe{349.970232}{238.396226}{113.020926}{0.861023}%
\vSe{349.630480}{239.188679}{113.262054}{0.862573}%
\vSe{349.286849}{239.981132}{113.497526}{0.864107}%
\vSe{348.939417}{240.773585}{113.727464}{0.865624}%
\vSe{348.588261}{241.566038}{113.951990}{0.867124}%
\vSe{348.233455}{242.358491}{114.171223}{0.868607}%
\vSe{347.875073}{243.150943}{114.385283}{0.870072}%
\vSe{347.513187}{243.943396}{114.594289}{0.871519}%
\vSe{347.147868}{244.735849}{114.798358}{0.872948}%
\vSe{346.779187}{245.528302}{114.997605}{0.874358}%
\vSe{346.407212}{246.320755}{115.192145}{0.875749}%
\vSe{346.032010}{247.113208}{115.382091}{0.877122}%
\vSe{345.653647}{247.905660}{115.567553}{0.878476}%
\vSe{345.272189}{248.698113}{115.748641}{0.879810}%
\vSe{344.887699}{249.490566}{115.925462}{0.881126}%
\vSe{344.500240}{250.283019}{116.098122}{0.882423}%
\vSe{344.109872}{251.075472}{116.266724}{0.883701}%
\vSe{343.716655}{251.867925}{116.431369}{0.884959}%
\vSe{343.320649}{252.660377}{116.592157}{0.886199}%
\vSe{342.921911}{253.452830}{116.749187}{0.887420}%
\vSe{342.520497}{254.245283}{116.902551}{0.888622}%
\vSe{342.116462}{255.037736}{117.052346}{0.889805}%
\vSe{341.709860}{255.830189}{117.198661}{0.890970}%
\vSe{341.300744}{256.622642}{117.341585}{0.892116}%
\vSe{340.889167}{257.415094}{117.481207}{0.893245}%
\vSe{340.475178}{258.207547}{117.617610}{0.894355}%
\vSe{460.135560}{133.000000}{117.617610}{0.894355}%
\vSe{459.722760}{133.792453}{117.481207}{0.893245}%
\vSe{459.312399}{134.584906}{117.341585}{0.892116}%
\vSe{458.904528}{135.377358}{117.198661}{0.890970}%
\vSe{458.499201}{136.169811}{117.052346}{0.889805}%
}}%
{\color{black}\vlB{%
\vSe{458.096470}{136.962264}{116.902551}{0.888622}%
\vSe{457.696390}{137.754717}{116.749187}{0.887420}%
\vSe{457.299019}{138.547170}{116.592157}{0.886199}%
\vSe{456.904412}{139.339623}{116.431369}{0.884959}%
\vSe{456.512628}{140.132075}{116.266724}{0.883701}%
\vSe{456.123728}{140.924528}{116.098122}{0.882423}%
\vSe{455.737771}{141.716981}{115.925462}{0.881126}%
\vSe{455.354821}{142.509434}{115.748641}{0.879810}%
\vSe{454.974940}{143.301887}{115.567553}{0.878476}%
\vSe{454.598193}{144.094340}{115.382091}{0.877122}%
\vSe{454.224647}{144.886792}{115.192145}{0.875749}%
\vSe{453.854369}{145.679245}{114.997605}{0.874358}%
\vSe{453.487426}{146.471698}{114.798358}{0.872948}%
\vSe{453.123890}{147.264151}{114.594289}{0.871519}%
\vSe{452.763831}{148.056604}{114.385283}{0.870072}%
\vSe{452.407322}{148.849057}{114.171223}{0.868607}%
\vSe{452.054437}{149.641509}{113.951990}{0.867124}%
\vSe{451.705250}{150.433962}{113.727464}{0.865624}%
\vSe{451.359838}{151.226415}{113.497526}{0.864107}%
\vSe{451.018279}{152.018868}{113.262054}{0.862573}%
\vSe{450.680652}{152.811321}{113.020926}{0.861023}%
\vSe{450.347036}{153.603774}{112.774020}{0.859457}%
\vSe{450.017513}{154.396226}{112.521215}{0.857876}%
\vSe{449.692165}{155.188679}{112.262388}{0.856281}%
\vSe{449.371077}{155.981132}{111.997418}{0.854672}%
\vSe{449.054333}{156.773585}{111.726185}{0.853051}%
\vSe{448.742018}{157.566038}{111.448569}{0.851417}%
\vSe{448.434220}{158.358491}{111.164454}{0.849772}%
\vSe{448.131027}{159.150943}{110.873723}{0.848116}%
\vSe{447.832528}{159.943396}{110.576263}{0.846452}%
\vSe{447.538812}{160.735849}{110.271964}{0.844780}%
\vSe{447.249971}{161.528302}{109.960719}{0.843101}%
}}%
{\color{black}\vlB{%
\vSe{446.966094}{162.320755}{109.642425}{0.841416}%
\vSe{446.687276}{163.113208}{109.316984}{0.839727}%
\vSe{446.413608}{163.905660}{108.984302}{0.838035}%
\vSe{446.145183}{164.698113}{108.644292}{0.836343}%
\vSe{445.882096}{165.490566}{108.296871}{0.834651}%
\vSe{445.624440}{166.283019}{107.941966}{0.832961}%
\vSe{445.372310}{167.075472}{107.579510}{0.831274}%
\vSe{445.125799}{167.867925}{107.209444}{0.829594}%
\vSe{444.885004}{168.660377}{106.831718}{0.827922}%
\vSe{444.650017}{169.452830}{106.446293}{0.826259}%
\vSe{444.420933}{170.245283}{106.053141}{0.824608}%
\vSe{444.197846}{171.037736}{105.652242}{0.822971}%
\vSe{443.980849}{171.830189}{105.243592}{0.821351}%
\vSe{443.770034}{172.622642}{104.827197}{0.819749}%
\vSe{443.565494}{173.415094}{104.403078}{0.818168}%
\vSe{443.367320}{174.207547}{103.971271}{0.816611}%
\vSe{443.175600}{175.000000}{103.531824}{0.815079}%
\vSe{442.990424}{175.792453}{103.084804}{0.813576}%
\vSe{442.811879}{176.584906}{102.630293}{0.812105}%
\vSe{442.640051}{177.377358}{102.168388}{0.810667}%
\vSe{442.475022}{178.169811}{101.699207}{0.809265}%
\vSe{442.316874}{178.962264}{101.222883}{0.807902}%
\vSe{442.165688}{179.754717}{100.739568}{0.806581}%
\vSe{442.021540}{180.547170}{100.249433}{0.805303}%
\vSe{441.884506}{181.339623}{99.752667}{0.804073}%
\vSe{441.754657}{182.132075}{99.249480}{0.802892}%
\vSe{441.632063}{182.924528}{98.740097}{0.801763}%
\vSe{441.516789}{183.716981}{98.224766}{0.800688}%
\vSe{441.408899}{184.509434}{97.703751}{0.799670}%
\vSe{441.308453}{185.301887}{97.177335}{0.798711}%
\vSe{441.215507}{186.094340}{96.645818}{0.797814}%
\vSe{441.130113}{186.886792}{96.109518}{0.796979}%
}}%
{\color{black}\vlB{%
\vSe{441.052321}{187.679245}{95.568771}{0.796211}%
\vSe{440.982174}{188.471698}{95.023926}{0.795509}%
\vSe{440.919713}{189.264151}{94.475347}{0.794876}%
\vSe{440.864976}{190.056604}{93.923414}{0.794314}%
\vSe{440.817994}{190.849057}{93.368517}{0.793824}%
\vSe{440.778795}{191.641509}{92.811058}{0.793408}%
\vSe{440.747402}{192.433962}{92.251449}{0.793065}%
\vSe{440.723834}{193.226415}{91.690110}{0.792798}%
\vSe{440.708105}{194.018868}{91.127467}{0.792606}%
\vSe{440.700225}{194.811321}{90.563952}{0.792491}%
\vSe{440.700199}{195.603774}{90.000000}{0.792453}%
\vSe{440.700225}{196.396226}{89.436048}{0.792491}%
\vSe{440.708105}{197.188679}{88.872533}{0.792606}%
\vSe{440.723834}{197.981132}{88.309890}{0.792798}%
\vSe{440.747402}{198.773585}{87.748551}{0.793065}%
\vSe{440.778795}{199.566038}{87.188942}{0.793408}%
\vSe{440.817994}{200.358491}{86.631483}{0.793824}%
\vSe{440.864976}{201.150943}{86.076586}{0.794314}%
\vSe{440.919713}{201.943396}{85.524653}{0.794876}%
\vSe{440.982174}{202.735849}{84.976074}{0.795509}%
\vSe{441.052321}{203.528302}{84.431229}{0.796211}%
\vSe{441.130113}{204.320755}{83.890482}{0.796979}%
\vSe{441.215507}{205.113208}{83.354182}{0.797814}%
\vSe{441.308453}{205.905660}{82.822665}{0.798711}%
\vSe{441.408899}{206.698113}{82.296249}{0.799670}%
\vSe{441.516789}{207.490566}{81.775234}{0.800688}%
\vSe{441.632063}{208.283019}{81.259903}{0.801763}%
\vSe{441.754657}{209.075472}{80.750520}{0.802892}%
\vSe{441.884506}{209.867925}{80.247333}{0.804073}%
\vSe{442.021540}{210.660377}{79.750567}{0.805303}%
\vSe{442.165688}{211.452830}{79.260432}{0.806581}%
\vSe{442.316874}{212.245283}{78.777117}{0.807902}%
}}%
{\color{black}\vlB{%
\vSe{442.475022}{213.037736}{78.300793}{0.809265}%
\vSe{442.640051}{213.830189}{77.831612}{0.810667}%
\vSe{442.811879}{214.622642}{77.369707}{0.812105}%
\vSe{442.990424}{215.415094}{76.915196}{0.813576}%
\vSe{443.175600}{216.207547}{76.468176}{0.815079}%
\vSe{443.367320}{217.000000}{76.028729}{0.816611}%
\vSe{443.565494}{217.792453}{75.596922}{0.818168}%
\vSe{443.770034}{218.584906}{75.172803}{0.819749}%
\vSe{443.980849}{219.377358}{74.756408}{0.821351}%
\vSe{444.197846}{220.169811}{74.347758}{0.822971}%
\vSe{444.420933}{220.962264}{73.946859}{0.824608}%
\vSe{444.650017}{221.754717}{73.553707}{0.826259}%
\vSe{444.885004}{222.547170}{73.168282}{0.827922}%
\vSe{445.125799}{223.339623}{72.790556}{0.829594}%
\vSe{445.372310}{224.132075}{72.420490}{0.831274}%
\vSe{445.624440}{224.924528}{72.058034}{0.832961}%
\vSe{445.882096}{225.716981}{71.703129}{0.834651}%
\vSe{446.145183}{226.509434}{71.355708}{0.836343}%
\vSe{446.413608}{227.301887}{71.015698}{0.838035}%
\vSe{446.687276}{228.094340}{70.683016}{0.839727}%
\vSe{446.966094}{228.886792}{70.357575}{0.841416}%
\vSe{447.249971}{229.679245}{70.039281}{0.843101}%
\vSe{447.538812}{230.471698}{69.728036}{0.844780}%
\vSe{447.832528}{231.264151}{69.423737}{0.846452}%
\vSe{448.131027}{232.056604}{69.126277}{0.848116}%
\vSe{448.434220}{232.849057}{68.835546}{0.849772}%
\vSe{448.742018}{233.641509}{68.551431}{0.851417}%
\vSe{449.054333}{234.433962}{68.273815}{0.853051}%
\vSe{449.371077}{235.226415}{68.002582}{0.854672}%
\vSe{449.692165}{236.018868}{67.737612}{0.856281}%
\vSe{450.017513}{236.811321}{67.478785}{0.857876}%
\vSe{450.347036}{237.603774}{67.225980}{0.859457}%
}}%
{\color{black}\vlB{%
\vSe{450.680652}{238.396226}{66.979074}{0.861023}%
\vSe{451.018279}{239.188679}{66.737946}{0.862573}%
\vSe{451.359838}{239.981132}{66.502474}{0.864107}%
\vSe{451.705250}{240.773585}{66.272536}{0.865624}%
\vSe{452.054437}{241.566038}{66.048010}{0.867124}%
\vSe{452.407322}{242.358491}{65.828777}{0.868607}%
\vSe{452.763831}{243.150943}{65.614717}{0.870072}%
\vSe{453.123890}{243.943396}{65.405711}{0.871519}%
\vSe{453.487426}{244.735849}{65.201642}{0.872948}%
\vSe{453.854369}{245.528302}{65.002395}{0.874358}%
\vSe{454.224647}{246.320755}{64.807855}{0.875749}%
\vSe{454.598193}{247.113208}{64.617909}{0.877122}%
\vSe{454.974940}{247.905660}{64.432447}{0.878476}%
\vSe{455.354821}{248.698113}{64.251359}{0.879810}%
\vSe{455.737771}{249.490566}{64.074538}{0.881126}%
\vSe{456.123728}{250.283019}{63.901878}{0.882423}%
\vSe{456.512628}{251.075472}{63.733276}{0.883701}%
\vSe{456.904412}{251.867925}{63.568631}{0.884959}%
\vSe{457.299019}{252.660377}{63.407843}{0.886199}%
\vSe{457.696390}{253.452830}{63.250813}{0.887420}%
\vSe{458.096470}{254.245283}{63.097449}{0.888622}%
\vSe{458.499201}{255.037736}{62.947654}{0.889805}%
\vSe{458.904528}{255.830189}{62.801339}{0.890970}%
\vSe{459.312399}{256.622642}{62.658415}{0.892116}%
\vSe{459.722760}{257.415094}{62.518793}{0.893245}%
\vSe{460.135560}{258.207547}{62.382390}{0.894355}%
}}%
{\color{vltRed}\vlB{%
\vSx{366.359074}{133.077190}{47.296754}{0.781822}%
\vSx{366.890641}{133.651732}{47.109279}{0.779064}%
\vSx{367.422259}{134.222516}{46.915172}{0.776237}%
\vSx{367.953932}{134.789436}{46.714146}{0.773341}%
\vSx{368.485663}{135.352383}{46.505897}{0.770373}%
\vSx{369.017454}{135.911247}{46.290106}{0.619162}%
\vSx{371.193658}{138.152470}{45.344608}{0.685588}%
\vSx{371.677427}{138.640161}{45.085768}{0.750987}%
\vSx{372.209650}{139.171983}{44.817124}{0.747480}%
\vSx{372.741960}{139.698842}{44.538233}{0.743891}%
\vSx{373.274359}{140.220596}{44.248628}{0.740219}%
\vSx{373.806854}{140.737101}{43.947824}{0.736463}%
\vSx{374.339449}{141.248208}{43.635310}{0.095372}%
\vSx{376.239122}{143.024808}{42.622041}{0.311213}%
\vSx{376.470944}{143.235548}{42.257095}{0.716400}%
\vSx{377.004127}{143.717298}{41.877514}{0.712129}%
\vSx{377.537448}{144.192673}{41.482633}{0.707773}%
\vSx{378.070914}{144.661496}{41.071759}{0.703331}%
\vSx{378.604533}{145.123588}{40.644171}{0.698806}%
\vSx{379.138314}{145.578761}{40.199119}{0.650348}%
\vSx{381.591027}{147.575201}{38.228297}{0.272980}%
\vSx{381.809963}{147.744120}{37.683703}{0.669995}%
\vSx{382.344914}{148.153690}{37.116571}{0.664944}%
\vSx{382.880097}{148.554943}{36.525970}{0.659832}%
\vSx{383.415526}{148.947666}{35.910951}{0.654665}%
\vSx{383.951212}{149.331645}{35.270550}{0.649449}%
\vSx{384.487168}{149.706662}{34.603792}{0.644191}%
\vSx{385.023408}{150.072496}{33.909699}{0.283944}%
\vSx{387.394997}{151.573037}{30.840587}{0.357228}%
\vSx{387.709344}{151.756170}{29.995450}{0.612232}%
\vSx{388.247574}{152.062244}{29.117426}{0.606934}%
\vSx{388.786184}{152.357579}{28.205741}{0.601678}%
}}%
{\color{vltRed}\vlB{%
\vSx{389.325185}{152.641956}{27.259702}{0.596478}%
\vSx{389.864590}{152.915157}{26.278710}{0.591348}%
\vSx{390.404408}{153.176969}{25.262281}{0.586305}%
\vSx{390.944648}{153.427182}{24.210061}{0.547798}%
\vSx{393.830439}{154.556534}{18.411556}{0.371148}%
\vSx{394.195197}{154.673758}{17.147114}{0.554897}%
\vSx{394.738456}{154.837356}{15.849774}{0.551188}%
\vSx{395.282118}{154.987894}{14.520929}{0.547729}%
\vSx{395.826165}{155.125228}{13.162252}{0.544538}%
\vSx{396.370575}{155.249225}{11.775697}{0.541632}%
\vSx{396.915320}{155.359761}{10.363502}{0.539026}%
\vSx{397.460371}{155.456728}{8.928174}{0.536736}%
\vSx{398.005691}{155.540028}{7.472479}{0.313106}%
\vSx{400.886798}{155.749030}{0.000000}{0.378318}%
\vSx{401.249317}{155.749030}{-1.508922}{0.530416}%
\vSx{401.763799}{155.735063}{-3.014189}{0.530967}%
\vSx{402.278379}{155.707143}{-4.512193}{0.531881}%
\vSx{402.793103}{155.665299}{-5.999416}{0.533153}%
\vSx{403.308017}{155.609575}{-7.472479}{0.534774}%
\vSx{403.823161}{155.540028}{-8.928174}{0.536736}%
\vSx{404.338576}{155.456728}{-10.363502}{0.539026}%
\vSx{404.854296}{155.359761}{-11.775697}{0.384729}%
\vSx{407.575738}{154.628042}{-18.411556}{0.414094}%
\vSx{407.956454}{154.497254}{-19.641984}{0.562992}%
\vSx{408.474940}{154.308009}{-20.837543}{0.567341}%
\vSx{408.993864}{154.106195}{-21.997624}{0.571865}%
\vSx{409.513224}{153.891992}{-23.121852}{0.576545}%
\vSx{410.033020}{153.665590}{-24.210061}{0.581365}%
\vSx{410.553245}{153.427182}{-25.262281}{0.586305}%
\vSx{411.073892}{153.176969}{-26.278710}{0.591348}%
\vSx{411.594953}{152.915157}{-27.259702}{0.048146}%
\vSx{413.795432}{151.689103}{-30.840587}{0.486733}%
}}%
{\color{vltRed}\vlB{%
\vSx{414.206060}{151.439579}{-31.653675}{0.622897}%
\vSx{414.729352}{151.112693}{-32.435601}{0.628241}%
\vSx{415.252969}{150.775735}{-33.187292}{0.633578}%
\vSx{415.776897}{150.428928}{-33.909699}{0.638898}%
\vSx{416.301122}{150.072496}{-34.603792}{0.644191}%
\vSx{416.825630}{149.706662}{-35.270550}{0.649449}%
\vSx{417.350409}{149.331645}{-35.910951}{0.196013}%
\vSx{419.488566}{147.715299}{-38.228297}{0.628405}%
\vSx{419.977924}{147.326444}{-38.751262}{0.679898}%
\vSx{420.504069}{146.900868}{-39.253485}{0.684742}%
\vSx{421.030404}{146.467597}{-39.735826}{0.689509}%
\vSx{421.556918}{146.026829}{-40.199119}{0.694198}%
\vSx{422.083603}{145.578761}{-40.644171}{0.698806}%
\vSx{422.610449}{145.123588}{-41.071759}{0.424442}%
\vSx{424.781692}{143.178119}{-42.622041}{0.635775}%
\vSx{425.246822}{142.747598}{-42.972990}{0.724683}%
\vSx{425.774475}{142.253615}{-43.310551}{0.728695}%
\vSx{426.302240}{141.753765}{-43.635310}{0.732622}%
\vSx{426.830110}{141.248208}{-43.947824}{0.736463}%
\vSx{427.358080}{140.737101}{-44.248628}{0.740219}%
\vSx{427.886146}{140.220596}{-44.538233}{0.201543}%
\vSx{429.793600}{138.313521}{-45.344608}{0.295228}%
\vSx{429.999267}{138.103511}{-45.594067}{0.757759}%
\vSx{430.527741}{137.562168}{-45.834550}{0.761027}%
\vSx{431.056285}{137.016259}{-46.066440}{0.764218}%
\vSx{431.584896}{136.465912}{-46.290106}{0.767333}%
\vSx{432.113570}{135.911247}{-46.505897}{0.770373}%
\vSx{432.642305}{135.352383}{-46.714146}{0.384061}%
\vSx{434.605527}{133.243569}{-47.296754}{0.226403}%
\vSx{366.359074}{258.922810}{-47.296754}{0.781822}%
\vSx{366.890641}{258.348268}{-47.109279}{0.779064}%
\vSx{367.422259}{257.777484}{-46.915172}{0.776237}%
}}%
{\color{vltRed}\vlB{%
\vSx{367.953932}{257.210564}{-46.714146}{0.773341}%
\vSx{368.485663}{256.647617}{-46.505897}{0.770373}%
\vSx{369.017454}{256.088753}{-46.290106}{0.619162}%
\vSx{371.193658}{253.847530}{-45.344608}{0.685588}%
\vSx{371.677427}{253.359839}{-45.085768}{0.750987}%
\vSx{372.209650}{252.828017}{-44.817124}{0.747480}%
\vSx{372.741960}{252.301158}{-44.538233}{0.743891}%
\vSx{373.274359}{251.779404}{-44.248628}{0.740219}%
\vSx{373.806854}{251.262899}{-43.947824}{0.736463}%
\vSx{374.339449}{250.751792}{-43.635310}{0.095372}%
\vSx{376.239122}{248.975192}{-42.622041}{0.311213}%
\vSx{376.470944}{248.764452}{-42.257095}{0.716400}%
\vSx{377.004127}{248.282702}{-41.877514}{0.712129}%
\vSx{377.537448}{247.807327}{-41.482633}{0.707773}%
\vSx{378.070914}{247.338504}{-41.071759}{0.703331}%
\vSx{378.604533}{246.876412}{-40.644171}{0.698806}%
\vSx{379.138314}{246.421239}{-40.199119}{0.650348}%
\vSx{381.591027}{244.424799}{-38.228297}{0.272980}%
\vSx{381.809963}{244.255880}{-37.683703}{0.669995}%
\vSx{382.344914}{243.846310}{-37.116571}{0.664944}%
\vSx{382.880097}{243.445057}{-36.525970}{0.659832}%
\vSx{383.415526}{243.052334}{-35.910951}{0.654665}%
\vSx{383.951212}{242.668355}{-35.270550}{0.649449}%
\vSx{384.487168}{242.293338}{-34.603792}{0.644191}%
\vSx{385.023408}{241.927504}{-33.909699}{0.283944}%
\vSx{387.394997}{240.426963}{-30.840587}{0.357228}%
\vSx{387.709344}{240.243830}{-29.995450}{0.612232}%
\vSx{388.247574}{239.937756}{-29.117426}{0.606934}%
\vSx{388.786184}{239.642421}{-28.205741}{0.601678}%
\vSx{389.325185}{239.358044}{-27.259702}{0.596478}%
\vSx{389.864590}{239.084843}{-26.278710}{0.591348}%
\vSx{390.404408}{238.823031}{-25.262281}{0.586305}%
}}%
{\color{vltRed}\vlB{%
\vSx{390.944648}{238.572818}{-24.210061}{0.547798}%
\vSx{393.830439}{237.443466}{-18.411556}{0.371148}%
\vSx{394.195197}{237.326242}{-17.147114}{0.554897}%
\vSx{394.738456}{237.162644}{-15.849774}{0.551188}%
\vSx{395.282118}{237.012106}{-14.520929}{0.547729}%
\vSx{395.826165}{236.874772}{-13.162252}{0.544538}%
\vSx{396.370575}{236.750775}{-11.775697}{0.541632}%
\vSx{396.915320}{236.640239}{-10.363502}{0.539026}%
\vSx{397.460371}{236.543272}{-8.928174}{0.536736}%
\vSx{398.005691}{236.459972}{-7.472479}{0.313106}%
\vSx{400.886798}{236.250970}{0.000000}{0.378318}%
\vSx{401.249317}{236.250970}{1.508922}{0.530416}%
\vSx{401.763799}{236.264937}{3.014189}{0.530967}%
\vSx{402.278379}{236.292857}{4.512193}{0.531881}%
\vSx{402.793103}{236.334701}{5.999416}{0.533153}%
\vSx{403.308017}{236.390425}{7.472479}{0.534774}%
\vSx{403.823161}{236.459972}{8.928174}{0.536736}%
\vSx{404.338576}{236.543272}{10.363502}{0.539026}%
\vSx{404.854296}{236.640239}{11.775697}{0.384729}%
\vSx{407.575738}{237.371958}{18.411556}{0.414094}%
\vSx{407.956454}{237.502746}{19.641984}{0.562992}%
\vSx{408.474940}{237.691991}{20.837543}{0.567341}%
\vSx{408.993864}{237.893805}{21.997624}{0.571865}%
\vSx{409.513224}{238.108008}{23.121852}{0.576545}%
\vSx{410.033020}{238.334410}{24.210061}{0.581365}%
\vSx{410.553245}{238.572818}{25.262281}{0.586305}%
\vSx{411.073892}{238.823031}{26.278710}{0.591348}%
\vSx{411.594953}{239.084843}{27.259702}{0.048146}%
\vSx{413.795432}{240.310897}{30.840587}{0.486733}%
\vSx{414.206060}{240.560421}{31.653675}{0.622897}%
\vSx{414.729352}{240.887307}{32.435601}{0.628241}%
\vSx{415.252969}{241.224265}{33.187292}{0.633578}%
}}%
{\color{vltRed}\vlB{%
\vSx{415.776897}{241.571072}{33.909699}{0.638898}%
\vSx{416.301122}{241.927504}{34.603792}{0.644191}%
\vSx{416.825630}{242.293338}{35.270550}{0.649449}%
\vSx{417.350409}{242.668355}{35.910951}{0.196013}%
\vSx{419.488566}{244.284701}{38.228297}{0.628405}%
\vSx{419.977924}{244.673556}{38.751262}{0.679898}%
\vSx{420.504069}{245.099132}{39.253485}{0.684742}%
\vSx{421.030404}{245.532403}{39.735826}{0.689509}%
\vSx{421.556918}{245.973171}{40.199119}{0.694198}%
\vSx{422.083603}{246.421239}{40.644171}{0.698806}%
\vSx{422.610449}{246.876412}{41.071759}{0.424442}%
\vSx{424.781692}{248.821881}{42.622041}{0.635775}%
\vSx{425.246822}{249.252402}{42.972990}{0.724683}%
\vSx{425.774475}{249.746385}{43.310551}{0.728695}%
\vSx{426.302240}{250.246235}{43.635310}{0.732622}%
\vSx{426.830110}{250.751792}{43.947824}{0.736463}%
\vSx{427.358080}{251.262899}{44.248628}{0.740219}%
\vSx{427.886146}{251.779404}{44.538233}{0.201543}%
\vSx{429.793600}{253.686479}{45.344608}{0.295228}%
\vSx{429.999267}{253.896489}{45.594067}{0.757759}%
\vSx{430.527741}{254.437832}{45.834550}{0.761027}%
\vSx{431.056285}{254.983741}{46.066440}{0.764218}%
\vSx{431.584896}{255.534088}{46.290106}{0.767333}%
\vSx{432.113570}{256.088753}{46.505897}{0.770373}%
\vSx{432.642305}{256.647617}{46.714146}{0.384061}%
\vSx{434.605527}{258.756431}{47.296754}{0.226403}%
}}%
{\color{black}\put(391.00000,78.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont pale: $h<0$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{57.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,37.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $h=(X^2+\rho Y^2)/2,\quad\rho=\dfrac{V^{\prime}(R)/R}{V^{\prime\prime}(R)}$}}}%
{\color{black}\put(235.00000,13.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Solid: $h=0.1,0.2,0.4$. Dashed: $h=-0.2$. Identical axis scales.}}}%
\end{picture}%


==> vlt-figures/figure-041.tex <==
\begin{picture}(470,344)%
{\color{black}\put(119.00000,327.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Relative centre motion}}}%
{\color{black}\put(355.00000,327.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Common translation}}}%
{\color{black!33}\vlB{%
\vSa{48.000000}{211.000000}{0.000000}{4.500000}%
\vSa{55.000000}{211.000000}{0.000000}{4.500000}%
\vSa{62.000000}{211.000000}{0.000000}{4.500000}%
\vSa{69.000000}{211.000000}{0.000000}{4.500000}%
\vSa{76.000000}{211.000000}{0.000000}{4.500000}%
\vSa{83.000000}{211.000000}{0.000000}{4.500000}%
\vSa{90.000000}{211.000000}{0.000000}{4.500000}%
\vSa{97.000000}{211.000000}{0.000000}{4.500000}%
\vSa{104.000000}{211.000000}{0.000000}{4.500000}%
\vSa{111.000000}{211.000000}{0.000000}{4.500000}%
\vSa{118.000000}{211.000000}{0.000000}{4.500000}%
\vSa{125.000000}{211.000000}{0.000000}{4.500000}%
\vSa{132.000000}{211.000000}{0.000000}{4.500000}%
\vSa{139.000000}{211.000000}{0.000000}{4.500000}%
\vSa{146.000000}{211.000000}{0.000000}{3.000000}%
}}%
{\color{black!38}\vlB{%
\vSk{133.116226}{211.842098}{-62.892095}{4.500000}%
\vSk{136.305900}{205.611048}{-62.892095}{4.500000}%
\vSk{139.495574}{199.379998}{-62.892095}{2.496609}%
\vSk{140.961364}{197.157642}{3.998754}{2.003391}%
\vSk{145.453792}{197.471685}{3.998754}{4.500000}%
\vSk{152.436751}{197.959829}{3.998754}{4.500000}%
\vSk{157.978858}{200.341920}{57.677363}{4.500000}%
\vSk{161.721662}{206.257275}{57.677363}{4.500000}%
\vSk{161.034770}{212.280153}{117.107905}{4.500000}%
\vSk{157.845096}{218.511202}{117.107905}{4.500000}%
\vSk{156.654682}{224.742252}{117.107905}{0.112459}%
\vSk{152.605989}{224.842358}{-176.001246}{4.387541}%
\vSk{145.623030}{224.362057}{-176.001246}{4.500000}%
\vSk{140.961364}{223.873913}{-176.001246}{2.173042}%
\vSk{139.407045}{223.722377}{-122.322637}{2.326958}%
\vSk{135.664241}{219.643353}{-122.322637}{4.500000}%
\vSk{133.134266}{213.727998}{-122.322637}{2.231701}%
}}%
{\color{black!64}\vlB{%
\vSc{61.315434}{214.249922}{13.600543}{5.000000}%
\vSc{65.813554}{215.425678}{73.435318}{0.793574}%
\vSc{66.033618}{216.186318}{76.134933}{0.739470}%
\vSc{66.207306}{216.904242}{77.930413}{0.662885}%
\vSc{66.344782}{217.552473}{78.568251}{0.565836}%
\vSc{66.459140}{218.107084}{77.354126}{0.452119}%
\vSc{66.569593}{218.548236}{72.325591}{0.328311}%
\vSc{66.726806}{218.861049}{56.900854}{0.209144}%
\vSc{67.142305}{219.036255}{13.600543}{0.146041}%
\vSc{67.154099}{219.070597}{-29.699769}{0.209144}%
\vSc{67.229175}{218.966975}{-45.124506}{0.328311}%
\vSc{67.431263}{218.734320}{-50.153041}{0.452119}%
\vSc{67.714251}{218.387202}{-51.367166}{0.565836}%
\vSc{68.071017}{217.945192}{-50.729328}{0.662885}%
\vSc{68.500720}{217.432010}{-48.933848}{0.739470}%
\vSc{69.002388}{216.874486}{-46.234233}{0.793574}%
\vSc{69.573395}{216.301387}{-42.688397}{0.824801}%
\vSc{70.209162}{215.742163}{-38.244586}{0.834396}%
\vSc{70.903294}{215.225655}{-32.777953}{0.825321}%
\vSc{71.647780}{214.778839}{-26.118580}{0.802296}%
\vSc{72.432939}{214.425644}{-18.098503}{0.771720}%
\vSc{73.246661}{214.185908}{-8.643284}{0.741259}%
\vSc{74.036411}{214.074510}{2.089711}{0.718785}%
\vSc{74.655374}{214.100720}{13.600543}{0.710495}%
\vSc{75.251332}{214.267794}{25.111374}{0.718785}%
\vSc{75.821577}{214.572831}{35.844369}{0.741259}%
\vSc{76.359845}{215.006902}{45.299588}{0.771720}%
\vSc{76.857079}{215.555436}{53.319665}{0.802296}%
\vSc{77.304399}{216.198861}{59.979038}{0.825321}%
\vSc{77.695459}{216.913459}{65.445672}{0.834396}%
\vSc{78.027465}{217.672399}{69.889482}{0.824801}%
\vSc{78.301325}{218.446913}{73.435318}{0.793574}%
}}%
{\color{black!64}\vlB{%
\vSc{78.521389}{219.207553}{76.134933}{0.739470}%
\vSc{78.695077}{219.925476}{77.930413}{0.662885}%
\vSc{78.832552}{220.573708}{78.568251}{0.565836}%
\vSc{78.946911}{221.128319}{77.354126}{0.452119}%
\vSc{79.057363}{221.569470}{72.325591}{0.328311}%
\vSc{79.214576}{221.882284}{56.900854}{0.209144}%
\vSc{79.630075}{222.057490}{13.600543}{0.146041}%
\vSc{79.641869}{222.091832}{-29.699769}{0.209144}%
\vSc{79.716946}{221.988210}{-45.124506}{0.328311}%
\vSc{79.919033}{221.755555}{-50.153041}{0.452119}%
\vSc{80.202022}{221.408437}{-51.367166}{0.565836}%
\vSc{80.558788}{220.966427}{-50.729328}{0.662885}%
\vSc{80.988490}{220.453245}{-48.933848}{0.739470}%
\vSc{81.490159}{219.895720}{-46.234233}{0.793574}%
\vSc{82.061165}{219.322622}{-42.688397}{0.824801}%
\vSc{82.696932}{218.763398}{-38.244586}{0.834396}%
\vSc{83.391064}{218.246890}{-32.777953}{0.825321}%
\vSc{84.135551}{217.800074}{-26.118580}{0.802296}%
\vSc{84.920709}{217.446879}{-18.098503}{0.771720}%
\vSc{85.734432}{217.207143}{-8.643284}{0.741259}%
\vSc{86.524181}{217.095745}{2.089711}{0.718785}%
\vSc{87.143144}{217.121955}{13.600543}{0.710495}%
\vSc{87.739102}{217.289029}{25.111374}{0.718785}%
\vSc{88.309347}{217.594066}{35.844369}{0.741259}%
\vSc{88.847615}{218.028136}{45.299588}{0.771720}%
\vSc{89.344849}{218.576670}{53.319665}{0.802296}%
\vSc{89.792170}{219.220096}{59.979038}{0.825321}%
\vSc{90.183229}{219.934694}{65.445672}{0.834396}%
\vSc{90.515236}{220.693634}{69.889482}{0.824801}%
\vSc{90.789095}{221.468148}{73.435318}{0.793574}%
\vSc{91.009159}{222.228788}{76.134933}{0.739470}%
\vSc{91.182847}{222.946711}{77.930413}{0.662885}%
}}%
{\color{black!64}\vlB{%
\vSc{91.320322}{223.594943}{78.568251}{0.565836}%
\vSc{91.434681}{224.149553}{77.354126}{0.452119}%
\vSc{91.545134}{224.590705}{72.325591}{0.328311}%
\vSc{91.702346}{224.903519}{56.900854}{0.209144}%
\vSc{92.117846}{225.078724}{13.600543}{0.146041}%
\vSc{92.129640}{225.113066}{-29.699769}{0.209144}%
\vSc{92.204716}{225.009445}{-45.124506}{0.328311}%
\vSc{92.406804}{224.776790}{-50.153041}{0.452119}%
\vSc{92.689792}{224.429672}{-51.367166}{0.565836}%
\vSc{93.046558}{223.987662}{-50.729328}{0.662885}%
\vSc{93.476261}{223.474480}{-48.933848}{0.739470}%
\vSc{93.977929}{222.916955}{-46.234233}{0.793574}%
\vSc{94.548935}{222.343857}{-42.688397}{0.824801}%
\vSc{95.184703}{221.784632}{-38.244586}{0.834396}%
\vSc{95.878835}{221.268125}{-32.777953}{0.825321}%
\vSc{96.623321}{220.821309}{-26.118580}{0.802296}%
\vSc{97.408479}{220.468114}{-18.098503}{0.771720}%
\vSc{98.222202}{220.228378}{-8.643284}{0.741259}%
\vSc{99.011952}{220.116980}{2.089711}{0.718785}%
\vSc{99.630915}{220.143190}{13.600543}{0.710495}%
\vSc{100.226873}{220.310263}{25.111374}{0.718785}%
\vSc{100.797118}{220.615301}{35.844369}{0.741259}%
\vSc{101.335386}{221.049371}{45.299588}{0.771720}%
\vSc{101.832620}{221.597905}{53.319665}{0.802296}%
\vSc{102.279940}{222.241331}{59.979038}{0.825321}%
\vSc{102.670999}{222.955928}{65.445672}{0.834396}%
\vSc{103.003006}{223.714868}{69.889482}{0.824801}%
\vSc{103.276866}{224.489383}{73.435318}{0.793574}%
\vSc{103.496930}{225.250023}{76.134933}{0.739470}%
\vSc{103.670617}{225.967946}{77.930413}{0.662885}%
\vSc{103.808093}{226.616178}{78.568251}{0.565836}%
\vSc{103.922452}{227.170788}{77.354126}{0.452119}%
}}%
{\color{black!64}\vlB{%
\vSc{104.032904}{227.611940}{72.325591}{0.328311}%
\vSc{104.190117}{227.924754}{56.900854}{0.209144}%
\vSc{104.605616}{228.099959}{13.600543}{0.146041}%
\vSc{104.617410}{228.134301}{-29.699769}{0.209144}%
\vSc{104.692487}{228.030679}{-45.124506}{0.328311}%
\vSc{104.894574}{227.798025}{-50.153041}{0.452119}%
\vSc{105.177562}{227.450906}{-51.367166}{0.565836}%
\vSc{105.534328}{227.008896}{-50.729328}{0.662885}%
\vSc{105.964031}{226.495714}{-48.933848}{0.739470}%
\vSc{106.465700}{225.938190}{-46.234233}{0.793574}%
\vSc{107.036706}{225.365091}{-42.688397}{0.824801}%
\vSc{107.672473}{224.805867}{-38.244586}{0.834396}%
\vSc{108.366605}{224.289359}{-32.777953}{0.825321}%
\vSc{109.111091}{223.842543}{-26.118580}{0.802296}%
\vSc{109.896250}{223.489348}{-18.098503}{0.771720}%
\vSc{110.709973}{223.249612}{-8.643284}{0.741259}%
\vSc{111.499722}{223.138214}{2.089711}{0.718785}%
\vSc{112.118685}{223.164424}{13.600543}{0.710495}%
\vSc{112.714643}{223.331498}{25.111374}{0.718785}%
\vSc{113.284888}{223.636535}{35.844369}{0.741259}%
\vSc{113.823156}{224.070606}{45.299588}{0.771720}%
\vSc{114.320390}{224.619140}{53.319665}{0.802296}%
\vSc{114.767711}{225.262566}{59.979038}{0.825321}%
\vSc{115.158770}{225.977163}{65.445672}{0.834396}%
\vSc{115.490776}{226.736103}{69.889482}{0.824801}%
\vSc{115.764636}{227.510617}{73.435318}{0.793574}%
\vSc{115.984700}{228.271257}{76.134933}{0.739470}%
\vSc{116.158388}{228.989181}{77.930413}{0.662885}%
\vSc{116.295863}{229.637413}{78.568251}{0.565836}%
\vSc{116.410222}{230.192023}{77.354126}{0.452119}%
\vSc{116.520674}{230.633175}{72.325591}{0.328311}%
\vSc{116.677887}{230.945988}{56.900854}{0.209144}%
}}%
{\color{black!64}\vlB{%
\vSc{117.093386}{231.121194}{13.600543}{0.146041}%
\vSc{117.105181}{231.155536}{-29.699769}{0.209144}%
\vSc{117.180257}{231.051914}{-45.124506}{0.328311}%
\vSc{117.382344}{230.819259}{-50.153041}{0.452119}%
\vSc{117.665333}{230.472141}{-51.367166}{0.565836}%
\vSc{118.022099}{230.030131}{-50.729328}{0.662885}%
\vSc{118.451801}{229.516949}{-48.933848}{0.739470}%
\vSc{118.953470}{228.959425}{-46.234233}{0.793574}%
\vSc{119.524476}{228.386326}{-42.688397}{0.824801}%
\vSc{120.160244}{227.827102}{-38.244586}{0.834396}%
\vSc{120.854376}{227.310594}{-32.777953}{0.825321}%
\vSc{121.598862}{226.863778}{-26.118580}{0.802296}%
\vSc{122.384020}{226.510583}{-18.098503}{0.771720}%
\vSc{123.197743}{226.270847}{-8.643284}{0.741259}%
\vSc{123.987492}{226.159449}{2.089711}{0.718785}%
\vSc{124.606455}{226.185659}{13.600543}{0.710495}%
\vSc{125.202413}{226.352733}{25.111374}{0.718785}%
\vSc{125.772659}{226.657770}{35.844369}{0.741259}%
\vSc{126.310926}{227.091841}{45.299588}{0.771720}%
\vSc{126.808161}{227.640375}{53.319665}{0.802296}%
\vSc{127.255481}{228.283800}{59.979038}{0.825321}%
\vSc{127.646540}{228.998398}{65.445672}{0.834396}%
\vSc{127.978547}{229.757338}{69.889482}{0.824801}%
\vSc{128.252406}{230.531852}{73.435318}{0.793574}%
\vSc{128.472470}{231.292492}{76.134933}{0.739470}%
\vSc{128.646158}{232.010416}{77.930413}{0.662885}%
\vSc{128.783634}{232.658647}{78.568251}{0.565836}%
\vSc{128.897992}{233.213258}{77.354126}{0.452119}%
\vSc{129.008445}{233.654409}{72.325591}{0.328311}%
\vSc{129.165658}{233.967223}{56.900854}{0.209144}%
\vSc{129.581157}{234.142429}{13.600543}{0.146041}%
\vSc{129.592951}{234.176771}{-29.699769}{0.209144}%
}}%
{\color{black!64}\vlB{%
\vSc{129.668027}{234.073149}{-45.124506}{0.328311}%
\vSc{129.870115}{233.840494}{-50.153041}{0.452119}%
\vSc{130.153103}{233.493376}{-51.367166}{0.565836}%
\vSc{130.509869}{233.051366}{-50.729328}{0.662885}%
\vSc{130.939572}{232.538184}{-48.933848}{0.739470}%
\vSc{131.441240}{231.980660}{-46.234233}{0.793574}%
\vSc{132.012247}{231.407561}{-42.688397}{0.824801}%
\vSc{132.648014}{230.848337}{-38.244586}{0.834396}%
\vSc{133.342146}{230.331829}{-32.777953}{0.825321}%
\vSc{134.086632}{229.885013}{-26.118580}{0.802296}%
\vSc{134.871791}{229.531818}{-18.098503}{0.771720}%
\vSc{135.685513}{229.292082}{-8.643284}{0.741259}%
\vSc{136.475263}{229.180684}{2.089711}{0.718785}%
\vSc{137.094226}{229.206894}{13.600543}{0.710495}%
\vSc{137.690184}{229.373968}{25.111374}{0.718785}%
\vSc{138.260429}{229.679005}{35.844369}{0.741259}%
\vSc{138.798697}{230.113075}{45.299588}{0.771720}%
\vSc{139.295931}{230.661609}{53.319665}{0.802296}%
\vSc{139.743251}{231.305035}{59.979038}{0.825321}%
\vSc{140.134311}{232.019633}{65.445672}{0.834396}%
\vSc{140.466317}{232.778573}{69.889482}{0.824801}%
\vSc{140.740177}{233.553087}{73.435318}{0.793574}%
\vSc{140.960241}{234.313727}{76.134933}{0.739470}%
\vSc{141.133929}{235.031650}{77.930413}{0.662885}%
\vSc{141.271404}{235.679882}{78.568251}{0.565836}%
\vSc{141.385763}{236.234493}{77.354126}{0.452119}%
\vSc{141.496215}{236.675644}{72.325591}{0.328311}%
\vSc{141.653428}{236.988458}{56.900854}{0.209144}%
\vSc{142.068927}{237.163664}{13.600543}{0.146041}%
\vSc{142.080721}{237.198005}{-29.699769}{0.209144}%
\vSc{142.155798}{237.094384}{-45.124506}{0.328311}%
\vSc{142.357885}{236.861729}{-50.153041}{0.452119}%
}}%
{\color{black!64}\vlB{%
\vSc{142.640874}{236.514611}{-51.367166}{0.565836}%
\vSc{142.997640}{236.072601}{-50.729328}{0.662885}%
\vSc{143.427342}{235.559419}{-48.933848}{0.739470}%
\vSc{143.929011}{235.001894}{-46.234233}{0.793574}%
\vSc{144.500017}{234.428796}{-42.688397}{0.824801}%
\vSc{145.135784}{233.869571}{-38.244586}{0.834396}%
\vSc{145.829916}{233.353064}{-32.777953}{0.825321}%
\vSc{146.574403}{232.906248}{-26.118580}{0.802296}%
\vSc{147.359561}{232.553053}{-18.098503}{0.771720}%
\vSc{148.173284}{232.313317}{-8.643284}{0.741259}%
\vSc{148.963033}{232.201919}{2.089711}{0.718785}%
\vSc{149.581996}{232.228129}{13.600543}{0.710495}%
\vSc{150.177954}{232.395203}{25.111374}{0.718785}%
\vSc{150.748199}{232.700240}{35.844369}{0.741259}%
\vSc{151.286467}{233.134310}{45.299588}{0.771720}%
\vSc{151.783701}{233.682844}{53.319665}{0.802296}%
\vSc{152.231022}{234.326270}{59.979038}{0.825321}%
\vSc{152.622081}{235.040868}{65.445672}{0.834396}%
\vSc{152.954088}{235.799807}{69.889482}{0.824801}%
\vSc{153.589621}{236.574322}{13.600543}{5.000000}%
}}%
{\color{vltBlue!31}\vlB{%
\vRa{40.964951}{197.157642}{2.242963}%
\vRa{42.916337}{197.607642}{6.728889}%
\vRa{44.867724}{198.057642}{11.131524}%
\vRa{46.819110}{198.507642}{8.149487}%
\vRa{48.770496}{198.957642}{5.167450}%
\vRa{50.721882}{199.407642}{2.185413}%
}}%
{\color{vltBlue!20}\vlB{%
\vRa{39.874080}{197.157642}{0.067217}%
\vRa{39.643725}{197.607642}{0.201650}%
\vRa{39.413370}{198.057642}{0.336083}%
\vRa{39.183015}{198.507642}{0.470516}%
\vRa{38.952660}{198.957642}{0.604949}%
\vRa{38.722305}{199.407642}{0.739382}%
\vRa{38.491950}{199.857642}{0.873815}%
\vRa{38.261595}{200.307642}{1.008249}%
\vRa{38.031240}{200.757642}{1.142682}%
\vRa{37.800886}{201.207642}{1.277115}%
\vRa{37.570531}{201.657642}{1.411548}%
\vRa{37.340176}{202.107642}{1.545981}%
\vRa{37.109821}{202.557642}{1.680414}%
\vRa{36.879466}{203.007642}{1.814847}%
\vRa{36.649111}{203.457642}{1.949281}%
\vRa{36.418756}{203.907642}{2.083714}%
\vRa{36.188401}{204.357642}{2.218147}%
\vRa{35.958046}{204.807642}{2.352580}%
\vRa{35.727691}{205.257642}{2.487013}%
\vRa{35.497336}{205.707642}{2.621446}%
\vRa{35.266981}{206.157642}{2.755879}%
\vRa{35.036626}{206.607642}{2.890312}%
\vRa{34.806271}{207.057642}{3.024746}%
\vRa{34.575916}{207.507642}{3.159179}%
\vRa{34.345561}{207.957642}{3.293612}%
\vRa{34.115206}{208.407642}{3.068067}%
\vRa{33.884851}{208.857642}{2.637891}%
\vRa{33.654496}{209.307642}{2.207715}%
\vRa{33.424141}{209.757642}{1.777539}%
\vRa{33.193786}{210.207642}{1.347363}%
\vRa{32.963431}{210.657642}{0.917188}%
\vRa{32.733076}{211.107642}{0.487012}%
}}%
{\color{vltBlue!20}\vlB{%
\vRa{32.502721}{211.557642}{0.056836}%
}}%
{\color{vltBlue!29}\vlB{%
\vRa{55.495417}{198.277623}{0.657689}%
\vRa{54.464767}{198.727623}{1.973066}%
\vRa{53.434116}{199.177623}{3.288444}%
\vRa{52.403466}{199.627623}{4.603821}%
\vRa{52.531551}{200.077623}{4.760464}%
\vRa{53.033644}{200.527623}{4.543097}%
\vRa{53.535738}{200.977623}{4.325730}%
\vRa{54.037832}{201.427623}{4.108364}%
\vRa{54.539925}{201.877623}{3.890997}%
\vRa{55.042019}{202.327623}{3.673631}%
\vRa{55.544113}{202.777623}{3.456264}%
\vRa{56.046206}{203.227623}{3.238897}%
\vRa{56.548300}{203.677623}{3.021531}%
\vRa{57.050394}{204.127623}{2.804164}%
\vRa{57.552488}{204.577623}{2.586797}%
\vRa{58.054581}{205.027623}{2.369431}%
\vRa{58.556675}{205.477623}{2.152064}%
\vRa{59.058769}{205.927623}{1.934698}%
\vRa{59.560862}{206.377623}{1.717331}%
\vRa{60.062956}{206.827623}{1.499964}%
\vRa{60.565050}{207.277623}{1.282598}%
\vRa{61.067144}{207.727623}{1.065231}%
\vRa{61.569237}{208.177623}{0.847865}%
\vRa{62.071331}{208.627623}{0.630498}%
\vRa{62.573425}{209.077623}{0.413131}%
\vRa{63.075518}{209.527623}{0.195765}%
}}%
{\color{vltBlue!12}\vlB{%
\vRa{37.274143}{208.345735}{0.365162}%
\vRa{36.613612}{208.795735}{1.095486}%
\vRa{35.953081}{209.245735}{1.825809}%
\vRa{35.292550}{209.695735}{2.556133}%
\vRa{34.632020}{210.145735}{3.286457}%
\vRa{33.971489}{210.595735}{4.016781}%
\vRa{33.310958}{211.045735}{4.747105}%
\vRa{32.650427}{211.495735}{5.477428}%
\vRa{32.680224}{211.945735}{5.517425}%
\vRa{32.964951}{212.395735}{5.302491}%
\vRa{33.249678}{212.845735}{5.087557}%
\vRa{33.534405}{213.295735}{4.872623}%
\vRa{33.819132}{213.745735}{4.657689}%
\vRa{34.103859}{214.195735}{4.442755}%
\vRa{34.388586}{214.645735}{4.227821}%
\vRa{34.673313}{215.095735}{4.012887}%
\vRa{34.958040}{215.545735}{3.797953}%
\vRa{35.242767}{215.995735}{3.583019}%
\vRa{35.527495}{216.445735}{3.368084}%
\vRa{35.812222}{216.895735}{3.153150}%
\vRa{36.096949}{217.345735}{2.938216}%
\vRa{36.381676}{217.795735}{2.723282}%
\vRa{36.666403}{218.245735}{2.508348}%
\vRa{36.951130}{218.695735}{2.293414}%
\vRa{37.235857}{219.145735}{2.078480}%
\vRa{37.520584}{219.595735}{1.863546}%
\vRa{37.805311}{220.045735}{1.648612}%
\vRa{38.090038}{220.495735}{1.433678}%
\vRa{38.374766}{220.945735}{1.218744}%
\vRa{38.659493}{221.395735}{1.003810}%
\vRa{38.944220}{221.845735}{0.788876}%
\vRa{39.228947}{222.295735}{0.573942}%
}}%
{\color{vltBlue!12}\vlB{%
\vRa{39.513674}{222.745735}{0.359008}%
\vRa{39.798401}{223.195735}{0.144074}%
}}%
{\color{vltBlue!15}\vlB{%
\vRa{63.116373}{210.157902}{0.296163}%
\vRa{62.293692}{210.607902}{0.888490}%
\vRa{61.471010}{211.057902}{1.480817}%
\vRa{60.648329}{211.507902}{2.073143}%
\vRa{59.825647}{211.957902}{2.665470}%
\vRa{59.002965}{212.407902}{3.257796}%
\vRa{58.180284}{212.857902}{3.850123}%
\vRa{57.357602}{213.307902}{4.442450}%
\vRa{56.534920}{213.757902}{5.034776}%
\vRa{55.712239}{214.207902}{5.627103}%
\vRa{54.889557}{214.657902}{6.219430}%
\vRa{54.066876}{215.107902}{6.811756}%
\vRa{53.244194}{215.557902}{7.404083}%
\vRa{52.421512}{216.007902}{7.996410}%
\vRa{52.289947}{216.457902}{7.897620}%
\vRa{52.495151}{216.907902}{7.462061}%
\vRa{52.700356}{217.357902}{7.026501}%
\vRa{52.905561}{217.807902}{6.590942}%
\vRa{53.110765}{218.257902}{6.155382}%
\vRa{53.315970}{218.707902}{5.719822}%
\vRa{53.521174}{219.157902}{5.284263}%
\vRa{53.726379}{219.607902}{4.848703}%
\vRa{53.931584}{220.057902}{4.413143}%
\vRa{54.136788}{220.507902}{3.977584}%
\vRa{54.341993}{220.957902}{3.542024}%
\vRa{54.547198}{221.407902}{3.106465}%
\vRa{54.752402}{221.857902}{2.670905}%
\vRa{54.957607}{222.307902}{2.235345}%
\vRa{55.162811}{222.757902}{1.799786}%
\vRa{55.368016}{223.207902}{1.364226}%
\vRa{55.573221}{223.657902}{0.928667}%
\vRa{55.778425}{224.107902}{0.493107}%
}}%
{\color{vltBlue!15}\vlB{%
\vRa{55.983630}{224.557902}{0.057547}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{51.779242}{216.380338}{0.475334}%
\vRa{51.033779}{216.830338}{1.426002}%
\vRa{50.288315}{217.280338}{2.376670}%
\vRa{49.542852}{217.730338}{3.327339}%
\vRa{48.797388}{218.180338}{4.278007}%
\vRa{48.051925}{218.630338}{5.228675}%
\vRa{47.306461}{219.080338}{6.179343}%
\vRa{46.560998}{219.530338}{7.130011}%
\vRa{45.815534}{219.980338}{8.080679}%
\vRa{45.070070}{220.430338}{9.031347}%
\vRa{44.324607}{220.880338}{9.982016}%
\vRa{43.579143}{221.330338}{10.932684}%
\vRa{42.833680}{221.780338}{11.883352}%
\vRa{42.088216}{222.230338}{12.834020}%
\vRa{41.342753}{222.680338}{13.784688}%
\vRa{40.597289}{223.130338}{14.735356}%
\vRa{41.176027}{223.580338}{14.361824}%
\vRa{47.613339}{224.030338}{8.129716}%
\vRa{54.050651}{224.480338}{1.897608}%
}}%
{\color{vltBlue!21}\vlB{%
\vRa{39.941297}{197.157642}{1.023654}%
\vRa{39.845375}{197.607642}{3.070962}%
\vRa{39.749453}{198.057642}{5.118270}%
\vRa{39.653531}{198.507642}{7.165578}%
\vRa{39.557610}{198.957642}{9.212887}%
\vRa{39.461688}{199.407642}{11.260195}%
\vRa{39.365766}{199.857642}{12.577602}%
\vRa{39.269844}{200.307642}{11.892638}%
\vRa{39.173922}{200.757642}{11.207674}%
\vRa{39.078000}{201.207642}{10.522710}%
\vRa{38.982078}{201.657642}{9.837746}%
\vRa{38.886157}{202.107642}{9.152782}%
\vRa{38.790235}{202.557642}{8.467818}%
\vRa{38.694313}{203.007642}{7.782854}%
\vRa{38.598391}{203.457642}{7.097890}%
\vRa{38.502469}{203.907642}{6.412926}%
\vRa{38.406547}{204.357642}{5.727962}%
\vRa{38.310626}{204.807642}{5.042998}%
\vRa{38.214704}{205.257642}{4.358034}%
\vRa{38.118782}{205.707642}{3.673070}%
\vRa{38.022860}{206.157642}{2.988106}%
\vRa{37.926938}{206.607642}{2.303142}%
\vRa{37.831016}{207.057642}{1.618178}%
\vRa{37.735095}{207.507642}{0.933214}%
\vRa{37.639173}{207.957642}{0.248250}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{52.151974}{199.962429}{0.251047}%
\vRa{52.151974}{200.412429}{0.753141}%
\vRa{52.151974}{200.862429}{1.255234}%
\vRa{52.151974}{201.312429}{1.757328}%
\vRa{52.151974}{201.762429}{2.259422}%
\vRa{52.151974}{202.212429}{2.761515}%
\vRa{52.151974}{202.662429}{3.263609}%
\vRa{52.151974}{203.112429}{3.765703}%
\vRa{52.151974}{203.562429}{4.267796}%
\vRa{52.151974}{204.012429}{4.769890}%
\vRa{52.151974}{204.462429}{5.271984}%
\vRa{52.151974}{204.912429}{5.774078}%
\vRa{52.151974}{205.362429}{6.276171}%
\vRa{52.151974}{205.812429}{6.778265}%
\vRa{52.151974}{206.262429}{7.280359}%
\vRa{52.151974}{206.712429}{7.782452}%
\vRa{52.151974}{207.162429}{8.284546}%
\vRa{52.151974}{207.612429}{8.786640}%
\vRa{52.151974}{208.062429}{9.288734}%
\vRa{52.151974}{208.512429}{9.790827}%
\vRa{52.151974}{208.962429}{10.292921}%
\vRa{52.151974}{209.412429}{10.795015}%
\vRa{52.151974}{209.862429}{11.297108}%
\vRa{52.151974}{210.312429}{10.681897}%
\vRa{52.151974}{210.762429}{9.859215}%
\vRa{52.151974}{211.212429}{9.036534}%
\vRa{52.151974}{211.662429}{8.213852}%
\vRa{52.151974}{212.112429}{7.391171}%
\vRa{52.151974}{212.562429}{6.568489}%
\vRa{52.151974}{213.012429}{5.745807}%
\vRa{52.151974}{213.462429}{4.923126}%
\vRa{52.151974}{213.912429}{4.100444}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{52.151974}{214.362429}{3.277763}%
\vRa{52.151974}{214.812429}{2.455081}%
\vRa{52.151974}{215.262429}{1.632399}%
\vRa{52.151974}{215.712429}{0.809718}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{37.639304}{208.345735}{0.372492}%
\vRa{37.709097}{208.795735}{1.117475}%
\vRa{37.778891}{209.245735}{1.862458}%
\vRa{37.848684}{209.695735}{2.607442}%
\vRa{37.918477}{210.145735}{3.352425}%
\vRa{37.988270}{210.595735}{4.097409}%
\vRa{38.058063}{211.045735}{4.842392}%
\vRa{38.127856}{211.495735}{5.587375}%
\vRa{38.197649}{211.945735}{6.332359}%
\vRa{38.267442}{212.395735}{7.077342}%
\vRa{38.337235}{212.845735}{7.822325}%
\vRa{38.407028}{213.295735}{8.567309}%
\vRa{38.476821}{213.745735}{9.312292}%
\vRa{38.546614}{214.195735}{10.057276}%
\vRa{38.616407}{214.645735}{10.802259}%
\vRa{38.686200}{215.095735}{11.547242}%
\vRa{38.755993}{215.545735}{12.292226}%
\vRa{38.825786}{215.995735}{13.037209}%
\vRa{38.895579}{216.445735}{12.775327}%
\vRa{38.965372}{216.895735}{11.960070}%
\vRa{39.035165}{217.345735}{11.144814}%
\vRa{39.104958}{217.795735}{10.329557}%
\vRa{39.174751}{218.245735}{9.514301}%
\vRa{39.244544}{218.695735}{8.699044}%
\vRa{39.314337}{219.145735}{7.883788}%
\vRa{39.384130}{219.595735}{7.068531}%
\vRa{39.453923}{220.045735}{6.253275}%
\vRa{39.523716}{220.495735}{5.438018}%
\vRa{39.593509}{220.945735}{4.622761}%
\vRa{39.663302}{221.395735}{3.807505}%
\vRa{39.733095}{221.845735}{2.992248}%
\vRa{39.802888}{222.295735}{2.176992}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{39.872681}{222.745735}{1.361735}%
\vRa{39.942475}{223.195735}{0.546479}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{51.761531}{199.962429}{0.390443}%
\vRa{50.980645}{200.412429}{1.171329}%
\vRa{50.199760}{200.862429}{1.952215}%
\vRa{49.418874}{201.312429}{2.733100}%
\vRa{48.637988}{201.762429}{3.513986}%
\vRa{47.857102}{202.212429}{4.294872}%
\vRa{47.076216}{202.662429}{5.075758}%
\vRa{46.295330}{203.112429}{5.856644}%
\vRa{45.514445}{203.562429}{6.637529}%
\vRa{44.733559}{204.012429}{7.418415}%
\vRa{43.952673}{204.462429}{8.199301}%
\vRa{43.171787}{204.912429}{8.980187}%
\vRa{42.390901}{205.362429}{9.761073}%
\vRa{41.610016}{205.812429}{10.541958}%
\vRa{40.829130}{206.262429}{11.322844}%
\vRa{40.048244}{206.712429}{12.103730}%
\vRa{39.267358}{207.162429}{12.884616}%
\vRa{38.486472}{207.612429}{13.665502}%
\vRa{37.705587}{208.062429}{14.446387}%
\vRa{38.313614}{208.512429}{13.838360}%
\vRa{39.128391}{208.962429}{13.023583}%
\vRa{39.943167}{209.412429}{12.208807}%
\vRa{40.757944}{209.862429}{11.394030}%
\vRa{41.572720}{210.312429}{10.579254}%
\vRa{42.387496}{210.762429}{9.764478}%
\vRa{43.202273}{211.212429}{8.949701}%
\vRa{44.017049}{211.662429}{8.134925}%
\vRa{44.831826}{212.112429}{7.320148}%
\vRa{45.646602}{212.562429}{6.505372}%
\vRa{46.461379}{213.012429}{5.690596}%
\vRa{47.276155}{213.462429}{4.875819}%
\vRa{48.090931}{213.912429}{4.061043}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{48.905708}{214.362429}{3.246266}%
\vRa{49.720484}{214.812429}{2.431490}%
\vRa{50.535261}{215.262429}{1.616713}%
\vRa{51.350037}{215.712429}{0.801937}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{55.736101}{198.277623}{57.677363}{14.058659}%
\vSd{51.935063}{199.962429}{41.868190}{15.275966}%
\vSd{37.286549}{197.157642}{102.033056}{11.439446}%
\vSd{51.856268}{216.380338}{65.486526}{9.300316}%
\vSd{39.966594}{197.157642}{3.998754}{16.060583}%
\vSd{32.197644}{223.722377}{-122.322637}{14.058659}%
\vSd{39.916228}{199.962429}{-167.014302}{12.481927}%
\vSd{39.966594}{223.722377}{3.998754}{16.060583}%
\vSd{37.283248}{223.722377}{-98.816083}{15.560483}%
\vSd{37.447282}{216.380338}{-151.088184}{16.618860}%
\vSd{32.289302}{211.842098}{-34.265443}{6.209930}%
\vSd{32.182987}{197.157642}{117.107905}{16.496609}%
\vSd{52.021929}{199.962429}{-23.586923}{4.210542}%
\vSd{55.721443}{224.842358}{-62.892095}{16.496609}%
\vSd{51.826974}{199.962429}{90.000000}{16.417909}%
\vSd{37.442136}{199.962429}{150.046501}{16.790220}%
\vSd{39.821300}{216.380338}{148.882666}{14.206942}%
\vSd{51.996009}{216.380338}{-28.678293}{12.966347}%
}}%
{\color{black}\vlB{%
\vSk{32.116226}{211.842098}{-62.892095}{16.496609}%
\vSk{39.961364}{197.157642}{3.998754}{16.060583}%
\vSk{55.672722}{198.277623}{57.677363}{14.058659}%
\vSk{55.654682}{210.157902}{117.107905}{16.496609}%
\vSk{39.961364}{224.842358}{-176.001246}{16.060583}%
\vSk{32.134266}{223.722377}{-122.322637}{14.058659}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{164.964951}{227.157642}{2.242963}%
\vRa{166.916337}{227.607642}{6.728889}%
\vRa{168.867724}{228.057642}{11.131524}%
\vRa{170.819110}{228.507642}{8.149487}%
\vRa{172.770496}{228.957642}{5.167450}%
\vRa{174.721882}{229.407642}{2.185413}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{163.874080}{227.157642}{0.067217}%
\vRa{163.643725}{227.607642}{0.201650}%
\vRa{163.413370}{228.057642}{0.336083}%
\vRa{163.183015}{228.507642}{0.470516}%
\vRa{162.952660}{228.957642}{0.604949}%
\vRa{162.722305}{229.407642}{0.739382}%
\vRa{162.491950}{229.857642}{0.873815}%
\vRa{162.261595}{230.307642}{1.008249}%
\vRa{162.031240}{230.757642}{1.142682}%
\vRa{161.800886}{231.207642}{1.277115}%
\vRa{161.570531}{231.657642}{1.411548}%
\vRa{161.340176}{232.107642}{1.545981}%
\vRa{161.109821}{232.557642}{1.680414}%
\vRa{160.879466}{233.007642}{1.814847}%
\vRa{160.649111}{233.457642}{1.949281}%
\vRa{160.418756}{233.907642}{2.083714}%
\vRa{160.188401}{234.357642}{2.218147}%
\vRa{159.958046}{234.807642}{2.352580}%
\vRa{159.727691}{235.257642}{2.487013}%
\vRa{159.497336}{235.707642}{2.621446}%
\vRa{159.266981}{236.157642}{2.755879}%
\vRa{159.036626}{236.607642}{2.890312}%
\vRa{158.806271}{237.057642}{3.024746}%
\vRa{158.575916}{237.507642}{3.159179}%
\vRa{158.345561}{237.957642}{3.293612}%
\vRa{158.115206}{238.407642}{3.068067}%
\vRa{157.884851}{238.857642}{2.637891}%
\vRa{157.654496}{239.307642}{2.207715}%
\vRa{157.424141}{239.757642}{1.777539}%
\vRa{157.193786}{240.207642}{1.347363}%
\vRa{156.963431}{240.657642}{0.917188}%
\vRa{156.733076}{241.107642}{0.487012}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{156.502721}{241.557642}{0.056836}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{179.495417}{228.277623}{0.657689}%
\vRa{178.464767}{228.727623}{1.973066}%
\vRa{177.434116}{229.177623}{3.288444}%
\vRa{176.403466}{229.627623}{4.603821}%
\vRa{176.531551}{230.077623}{4.760464}%
\vRa{177.033644}{230.527623}{4.543097}%
\vRa{177.535738}{230.977623}{4.325730}%
\vRa{178.037832}{231.427623}{4.108364}%
\vRa{178.539925}{231.877623}{3.890997}%
\vRa{179.042019}{232.327623}{3.673631}%
\vRa{179.544113}{232.777623}{3.456264}%
\vRa{180.046206}{233.227623}{3.238897}%
\vRa{180.548300}{233.677623}{3.021531}%
\vRa{181.050394}{234.127623}{2.804164}%
\vRa{181.552488}{234.577623}{2.586797}%
\vRa{182.054581}{235.027623}{2.369431}%
\vRa{182.556675}{235.477623}{2.152064}%
\vRa{183.058769}{235.927623}{1.934698}%
\vRa{183.560862}{236.377623}{1.717331}%
\vRa{184.062956}{236.827623}{1.499964}%
\vRa{184.565050}{237.277623}{1.282598}%
\vRa{185.067144}{237.727623}{1.065231}%
\vRa{185.569237}{238.177623}{0.847865}%
\vRa{186.071331}{238.627623}{0.630498}%
\vRa{186.573425}{239.077623}{0.413131}%
\vRa{187.075518}{239.527623}{0.195765}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{161.274143}{238.345735}{0.365162}%
\vRa{160.613612}{238.795735}{1.095486}%
\vRa{159.953081}{239.245735}{1.825809}%
\vRa{159.292550}{239.695735}{2.556133}%
\vRa{158.632020}{240.145735}{3.286457}%
\vRa{157.971489}{240.595735}{4.016781}%
\vRa{157.310958}{241.045735}{4.747105}%
\vRa{156.650427}{241.495735}{5.477428}%
\vRa{156.680224}{241.945735}{5.517425}%
\vRa{156.964951}{242.395735}{5.302491}%
\vRa{157.249678}{242.845735}{5.087557}%
\vRa{157.534405}{243.295735}{4.872623}%
\vRa{157.819132}{243.745735}{4.657689}%
\vRa{158.103859}{244.195735}{4.442755}%
\vRa{158.388586}{244.645735}{4.227821}%
\vRa{158.673313}{245.095735}{4.012887}%
\vRa{158.958040}{245.545735}{3.797953}%
\vRa{159.242767}{245.995735}{3.583019}%
\vRa{159.527495}{246.445735}{3.368084}%
\vRa{159.812222}{246.895735}{3.153150}%
\vRa{160.096949}{247.345735}{2.938216}%
\vRa{160.381676}{247.795735}{2.723282}%
\vRa{160.666403}{248.245735}{2.508348}%
\vRa{160.951130}{248.695735}{2.293414}%
\vRa{161.235857}{249.145735}{2.078480}%
\vRa{161.520584}{249.595735}{1.863546}%
\vRa{161.805311}{250.045735}{1.648612}%
\vRa{162.090038}{250.495735}{1.433678}%
\vRa{162.374766}{250.945735}{1.218744}%
\vRa{162.659493}{251.395735}{1.003810}%
\vRa{162.944220}{251.845735}{0.788876}%
\vRa{163.228947}{252.295735}{0.573942}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{163.513674}{252.745735}{0.359008}%
\vRa{163.798401}{253.195735}{0.144074}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{187.116373}{240.157902}{0.296163}%
\vRa{186.293692}{240.607902}{0.888490}%
\vRa{185.471010}{241.057902}{1.480817}%
\vRa{184.648329}{241.507902}{2.073143}%
\vRa{183.825647}{241.957902}{2.665470}%
\vRa{183.002965}{242.407902}{3.257796}%
\vRa{182.180284}{242.857902}{3.850123}%
\vRa{181.357602}{243.307902}{4.442450}%
\vRa{180.534920}{243.757902}{5.034776}%
\vRa{179.712239}{244.207902}{5.627103}%
\vRa{178.889557}{244.657902}{6.219430}%
\vRa{178.066876}{245.107902}{6.811756}%
\vRa{177.244194}{245.557902}{7.404083}%
\vRa{176.421512}{246.007902}{7.996410}%
\vRa{176.289947}{246.457902}{7.897620}%
\vRa{176.495151}{246.907902}{7.462061}%
\vRa{176.700356}{247.357902}{7.026501}%
\vRa{176.905561}{247.807902}{6.590942}%
\vRa{177.110765}{248.257902}{6.155382}%
\vRa{177.315970}{248.707902}{5.719822}%
\vRa{177.521174}{249.157902}{5.284263}%
\vRa{177.726379}{249.607902}{4.848703}%
\vRa{177.931584}{250.057902}{4.413143}%
\vRa{178.136788}{250.507902}{3.977584}%
\vRa{178.341993}{250.957902}{3.542024}%
\vRa{178.547198}{251.407902}{3.106465}%
\vRa{178.752402}{251.857902}{2.670905}%
\vRa{178.957607}{252.307902}{2.235345}%
\vRa{179.162811}{252.757902}{1.799786}%
\vRa{179.368016}{253.207902}{1.364226}%
\vRa{179.573221}{253.657902}{0.928667}%
\vRa{179.778425}{254.107902}{0.493107}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{179.983630}{254.557902}{0.057547}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{175.779242}{246.380338}{0.475334}%
\vRa{175.033779}{246.830338}{1.426002}%
\vRa{174.288315}{247.280338}{2.376670}%
\vRa{173.542852}{247.730338}{3.327339}%
\vRa{172.797388}{248.180338}{4.278007}%
\vRa{172.051925}{248.630338}{5.228675}%
\vRa{171.306461}{249.080338}{6.179343}%
\vRa{170.560998}{249.530338}{7.130011}%
\vRa{169.815534}{249.980338}{8.080679}%
\vRa{169.070070}{250.430338}{9.031347}%
\vRa{168.324607}{250.880338}{9.982016}%
\vRa{167.579143}{251.330338}{10.932684}%
\vRa{166.833680}{251.780338}{11.883352}%
\vRa{166.088216}{252.230338}{12.834020}%
\vRa{165.342753}{252.680338}{13.784688}%
\vRa{164.597289}{253.130338}{14.735356}%
\vRa{165.176027}{253.580338}{14.361824}%
\vRa{171.613339}{254.030338}{8.129716}%
\vRa{178.050651}{254.480338}{1.897608}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{163.941297}{227.157642}{1.023654}%
\vRa{163.845375}{227.607642}{3.070962}%
\vRa{163.749453}{228.057642}{5.118270}%
\vRa{163.653531}{228.507642}{7.165578}%
\vRa{163.557610}{228.957642}{9.212887}%
\vRa{163.461688}{229.407642}{11.260195}%
\vRa{163.365766}{229.857642}{12.577602}%
\vRa{163.269844}{230.307642}{11.892638}%
\vRa{163.173922}{230.757642}{11.207674}%
\vRa{163.078000}{231.207642}{10.522710}%
\vRa{162.982078}{231.657642}{9.837746}%
\vRa{162.886157}{232.107642}{9.152782}%
\vRa{162.790235}{232.557642}{8.467818}%
\vRa{162.694313}{233.007642}{7.782854}%
\vRa{162.598391}{233.457642}{7.097890}%
\vRa{162.502469}{233.907642}{6.412926}%
\vRa{162.406547}{234.357642}{5.727962}%
\vRa{162.310626}{234.807642}{5.042998}%
\vRa{162.214704}{235.257642}{4.358034}%
\vRa{162.118782}{235.707642}{3.673070}%
\vRa{162.022860}{236.157642}{2.988106}%
\vRa{161.926938}{236.607642}{2.303142}%
\vRa{161.831016}{237.057642}{1.618178}%
\vRa{161.735095}{237.507642}{0.933214}%
\vRa{161.639173}{237.957642}{0.248250}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{176.151974}{229.962429}{0.251047}%
\vRa{176.151974}{230.412429}{0.753141}%
\vRa{176.151974}{230.862429}{1.255234}%
\vRa{176.151974}{231.312429}{1.757328}%
\vRa{176.151974}{231.762429}{2.259422}%
\vRa{176.151974}{232.212429}{2.761515}%
\vRa{176.151974}{232.662429}{3.263609}%
\vRa{176.151974}{233.112429}{3.765703}%
\vRa{176.151974}{233.562429}{4.267796}%
\vRa{176.151974}{234.012429}{4.769890}%
\vRa{176.151974}{234.462429}{5.271984}%
\vRa{176.151974}{234.912429}{5.774078}%
\vRa{176.151974}{235.362429}{6.276171}%
\vRa{176.151974}{235.812429}{6.778265}%
\vRa{176.151974}{236.262429}{7.280359}%
\vRa{176.151974}{236.712429}{7.782452}%
\vRa{176.151974}{237.162429}{8.284546}%
\vRa{176.151974}{237.612429}{8.786640}%
\vRa{176.151974}{238.062429}{9.288734}%
\vRa{176.151974}{238.512429}{9.790827}%
\vRa{176.151974}{238.962429}{10.292921}%
\vRa{176.151974}{239.412429}{10.795015}%
\vRa{176.151974}{239.862429}{11.297108}%
\vRa{176.151974}{240.312429}{10.681897}%
\vRa{176.151974}{240.762429}{9.859215}%
\vRa{176.151974}{241.212429}{9.036534}%
\vRa{176.151974}{241.662429}{8.213852}%
\vRa{176.151974}{242.112429}{7.391171}%
\vRa{176.151974}{242.562429}{6.568489}%
\vRa{176.151974}{243.012429}{5.745807}%
\vRa{176.151974}{243.462429}{4.923126}%
\vRa{176.151974}{243.912429}{4.100444}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{176.151974}{244.362429}{3.277763}%
\vRa{176.151974}{244.812429}{2.455081}%
\vRa{176.151974}{245.262429}{1.632399}%
\vRa{176.151974}{245.712429}{0.809718}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{161.639304}{238.345735}{0.372492}%
\vRa{161.709097}{238.795735}{1.117475}%
\vRa{161.778891}{239.245735}{1.862458}%
\vRa{161.848684}{239.695735}{2.607442}%
\vRa{161.918477}{240.145735}{3.352425}%
\vRa{161.988270}{240.595735}{4.097409}%
\vRa{162.058063}{241.045735}{4.842392}%
\vRa{162.127856}{241.495735}{5.587375}%
\vRa{162.197649}{241.945735}{6.332359}%
\vRa{162.267442}{242.395735}{7.077342}%
\vRa{162.337235}{242.845735}{7.822325}%
\vRa{162.407028}{243.295735}{8.567309}%
\vRa{162.476821}{243.745735}{9.312292}%
\vRa{162.546614}{244.195735}{10.057276}%
\vRa{162.616407}{244.645735}{10.802259}%
\vRa{162.686200}{245.095735}{11.547242}%
\vRa{162.755993}{245.545735}{12.292226}%
\vRa{162.825786}{245.995735}{13.037209}%
\vRa{162.895579}{246.445735}{12.775327}%
\vRa{162.965372}{246.895735}{11.960070}%
\vRa{163.035165}{247.345735}{11.144814}%
\vRa{163.104958}{247.795735}{10.329557}%
\vRa{163.174751}{248.245735}{9.514301}%
\vRa{163.244544}{248.695735}{8.699044}%
\vRa{163.314337}{249.145735}{7.883788}%
\vRa{163.384130}{249.595735}{7.068531}%
\vRa{163.453923}{250.045735}{6.253275}%
\vRa{163.523716}{250.495735}{5.438018}%
\vRa{163.593509}{250.945735}{4.622761}%
\vRa{163.663302}{251.395735}{3.807505}%
\vRa{163.733095}{251.845735}{2.992248}%
\vRa{163.802888}{252.295735}{2.176992}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{163.872681}{252.745735}{1.361735}%
\vRa{163.942475}{253.195735}{0.546479}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{175.761531}{229.962429}{0.390443}%
\vRa{174.980645}{230.412429}{1.171329}%
\vRa{174.199760}{230.862429}{1.952215}%
\vRa{173.418874}{231.312429}{2.733100}%
\vRa{172.637988}{231.762429}{3.513986}%
\vRa{171.857102}{232.212429}{4.294872}%
\vRa{171.076216}{232.662429}{5.075758}%
\vRa{170.295330}{233.112429}{5.856644}%
\vRa{169.514445}{233.562429}{6.637529}%
\vRa{168.733559}{234.012429}{7.418415}%
\vRa{167.952673}{234.462429}{8.199301}%
\vRa{167.171787}{234.912429}{8.980187}%
\vRa{166.390901}{235.362429}{9.761073}%
\vRa{165.610016}{235.812429}{10.541958}%
\vRa{164.829130}{236.262429}{11.322844}%
\vRa{164.048244}{236.712429}{12.103730}%
\vRa{163.267358}{237.162429}{12.884616}%
\vRa{162.486472}{237.612429}{13.665502}%
\vRa{161.705587}{238.062429}{14.446387}%
\vRa{162.313614}{238.512429}{13.838360}%
\vRa{163.128391}{238.962429}{13.023583}%
\vRa{163.943167}{239.412429}{12.208807}%
\vRa{164.757944}{239.862429}{11.394030}%
\vRa{165.572720}{240.312429}{10.579254}%
\vRa{166.387496}{240.762429}{9.764478}%
\vRa{167.202273}{241.212429}{8.949701}%
\vRa{168.017049}{241.662429}{8.134925}%
\vRa{168.831826}{242.112429}{7.320148}%
\vRa{169.646602}{242.562429}{6.505372}%
\vRa{170.461379}{243.012429}{5.690596}%
\vRa{171.276155}{243.462429}{4.875819}%
\vRa{172.090931}{243.912429}{4.061043}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{172.905708}{244.362429}{3.246266}%
\vRa{173.720484}{244.812429}{2.431490}%
\vRa{174.535261}{245.262429}{1.616713}%
\vRa{175.350037}{245.712429}{0.801937}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{179.736101}{228.277623}{57.677363}{14.058659}%
\vSd{175.935063}{229.962429}{41.868190}{15.275966}%
\vSd{161.286549}{227.157642}{102.033056}{11.439446}%
\vSd{175.856268}{246.380338}{65.486526}{9.300316}%
\vSd{163.966594}{227.157642}{3.998754}{16.060583}%
\vSd{156.197644}{253.722377}{-122.322637}{14.058659}%
\vSd{163.916228}{229.962429}{-167.014302}{12.481927}%
\vSd{163.966594}{253.722377}{3.998754}{16.060583}%
\vSd{161.283248}{253.722377}{-98.816083}{15.560483}%
\vSd{161.447282}{246.380338}{-151.088184}{16.618860}%
\vSd{156.289302}{241.842098}{-34.265443}{6.209930}%
\vSd{156.182987}{227.157642}{117.107905}{16.496609}%
\vSd{176.021929}{229.962429}{-23.586923}{4.210542}%
\vSd{179.721443}{254.842358}{-62.892095}{16.496609}%
\vSd{175.826974}{229.962429}{90.000000}{16.417909}%
\vSd{161.442136}{229.962429}{150.046501}{16.790220}%
\vSd{163.821300}{246.380338}{148.882666}{14.206942}%
\vSd{175.996009}{246.380338}{-28.678293}{12.966347}%
}}%
{\color{black}\vlB{%
\vSk{156.116226}{241.842098}{-62.892095}{16.496609}%
\vSk{163.961364}{227.157642}{3.998754}{16.060583}%
\vSk{179.672722}{228.277623}{57.677363}{14.058659}%
\vSk{179.654682}{240.157902}{117.107905}{16.496609}%
\vSk{163.961364}{254.842358}{-176.001246}{16.060583}%
\vSk{156.134266}{253.722377}{-122.322637}{14.058659}%
}}%
{\color{vltGold}\vlB{%
\vSp{149.000000}{211.000000}{0.000000}{20.600000}%
\vRa{167.200000}{208.984000}{0.535714}%
\vRa{167.200000}{209.434000}{1.607143}%
\vRa{167.200000}{209.884000}{2.678571}%
\vRa{167.200000}{210.334000}{3.750000}%
\vRa{167.200000}{210.784000}{4.778571}%
\vRa{167.200000}{211.234000}{3.707143}%
\vRa{167.200000}{211.684000}{2.635714}%
\vRa{167.200000}{212.134000}{1.564286}%
\vRa{167.200000}{212.584000}{0.492857}%
}}%
{\color{vltPlum}\vlB{%
\vSp{171.200000}{211.000000}{90.000000}{27.600000}%
\vRa{170.078500}{236.200000}{3.843000}%
\vRa{170.267500}{236.650000}{3.465000}%
\vRa{170.456500}{237.100000}{3.087000}%
\vRa{170.645500}{237.550000}{2.709000}%
\vRa{170.834500}{238.000000}{2.331000}%
\vRa{171.023500}{238.450000}{1.953000}%
\vRa{171.212500}{238.900000}{1.575000}%
\vRa{171.401500}{239.350000}{1.197000}%
\vRa{171.590500}{239.800000}{0.819000}%
\vRa{171.779500}{240.250000}{0.441000}%
\vRa{171.968500}{240.700000}{0.063000}%
}}%
{\color{vltTeal}\vlB{%
\vSi{148.444476}{211.000000}{52.523820}{35.402116}%
\vRa{170.385961}{235.964091}{0.352480}%
\vRa{169.799004}{236.414091}{1.057439}%
\vRa{169.212048}{236.864091}{1.762399}%
\vRa{168.625091}{237.314091}{2.467358}%
\vRa{168.038135}{237.764091}{3.172318}%
\vRa{167.517781}{238.214091}{3.810675}%
\vRa{168.305391}{238.664091}{3.141068}%
\vRa{169.093002}{239.114091}{2.471460}%
\vRa{169.880612}{239.564091}{1.801852}%
\vRa{170.668223}{240.014091}{1.132245}%
\vRa{171.455834}{240.464091}{0.462637}%
}}%
{\color{black}\put(48.00000,180.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $j$}}}%
{\color{black}\put(141.00000,184.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $i$: reference}}}%
{\color{black}\put(179.00000,273.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $i$: current}}}%
{\color{black}\put(156.00000,200.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\delta_\parallel$}}}%
{\color{black}\put(191.00000,227.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\delta_\perp$}}}%
{\color{black}\put(119.00000,147.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont $\vct\delta=\vct u_i-\vct u_j$}}}%
{\color{black}\put(119.00000,124.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\vct\delta=\delta_\parallel\vct n+\vct\delta_\perp$}}}%
{\color{black!33}\vlB{%
\vSa{297.000000}{211.000000}{0.000000}{4.500000}%
\vSa{304.000000}{211.000000}{0.000000}{4.500000}%
\vSa{311.000000}{211.000000}{0.000000}{4.500000}%
\vSa{318.000000}{211.000000}{0.000000}{4.500000}%
\vSa{325.000000}{211.000000}{0.000000}{4.500000}%
\vSa{332.000000}{211.000000}{0.000000}{4.500000}%
\vSa{339.000000}{211.000000}{0.000000}{4.500000}%
\vSa{346.000000}{211.000000}{0.000000}{4.500000}%
\vSa{353.000000}{211.000000}{0.000000}{4.500000}%
\vSa{360.000000}{211.000000}{0.000000}{4.500000}%
\vSa{367.000000}{211.000000}{0.000000}{4.500000}%
\vSa{374.000000}{211.000000}{0.000000}{4.500000}%
\vSa{381.000000}{211.000000}{0.000000}{4.500000}%
\vSa{388.000000}{211.000000}{0.000000}{4.500000}%
\vSa{395.000000}{211.000000}{0.000000}{3.000000}%
}}%
{\color{black!38}\vlB{%
\vSk{281.116226}{211.842098}{-62.892095}{4.500000}%
\vSk{284.305900}{205.611048}{-62.892095}{4.500000}%
\vSk{287.495574}{199.379998}{-62.892095}{2.496609}%
\vSk{288.961364}{197.157642}{3.998754}{2.003391}%
\vSk{293.453792}{197.471685}{3.998754}{4.500000}%
\vSk{300.436751}{197.959829}{3.998754}{4.500000}%
\vSk{305.978858}{200.341920}{57.677363}{4.500000}%
\vSk{309.721662}{206.257275}{57.677363}{4.500000}%
\vSk{309.034770}{212.280153}{117.107905}{4.500000}%
\vSk{305.845096}{218.511202}{117.107905}{4.500000}%
\vSk{304.654682}{224.742252}{117.107905}{0.112459}%
\vSk{300.605989}{224.842358}{-176.001246}{4.387541}%
\vSk{293.623030}{224.362057}{-176.001246}{4.500000}%
\vSk{288.961364}{223.873913}{-176.001246}{2.173042}%
\vSk{287.407045}{223.722377}{-122.322637}{2.326958}%
\vSk{283.664241}{219.643353}{-122.322637}{4.500000}%
\vSk{281.134266}{213.727998}{-122.322637}{2.231701}%
\vSk{382.116226}{211.842098}{-62.892095}{4.500000}%
\vSk{385.305900}{205.611048}{-62.892095}{4.500000}%
\vSk{388.495574}{199.379998}{-62.892095}{2.496609}%
\vSk{389.961364}{197.157642}{3.998754}{2.003391}%
\vSk{394.453792}{197.471685}{3.998754}{4.500000}%
\vSk{401.436751}{197.959829}{3.998754}{4.500000}%
\vSk{406.978858}{200.341920}{57.677363}{4.500000}%
\vSk{410.721662}{206.257275}{57.677363}{4.500000}%
\vSk{410.034770}{212.280153}{117.107905}{4.500000}%
\vSk{406.845096}{218.511202}{117.107905}{4.500000}%
\vSk{405.654682}{224.742252}{117.107905}{0.112459}%
\vSk{401.605989}{224.842358}{-176.001246}{4.387541}%
\vSk{394.623030}{224.362057}{-176.001246}{4.500000}%
\vSk{389.961364}{223.873913}{-176.001246}{2.173042}%
\vSk{388.407045}{223.722377}{-122.322637}{2.326958}%
}}%
{\color{black!38}\vlB{%
\vSk{384.664241}{219.643353}{-122.322637}{4.500000}%
\vSk{382.134266}{213.727998}{-122.322637}{2.231701}%
}}%
{\color{black!64}\vlB{%
\vSc{327.096645}{241.000000}{0.000000}{5.000000}%
\vSc{331.629102}{241.000000}{69.241841}{0.733739}%
\vSc{331.878904}{241.686109}{72.860657}{0.686614}%
\vSc{332.073795}{242.342231}{76.047073}{0.615625}%
\vSc{332.216861}{242.939691}{78.886653}{0.522484}%
\vSc{332.313798}{243.452378}{81.413476}{0.410103}%
\vSc{332.372589}{243.857884}{83.548770}{0.282391}%
\vSc{332.403351}{244.138487}{84.624714}{0.144069}%
\vSc{332.914648}{244.281922}{0.000000}{0.007329}%
\vSc{332.424176}{244.281922}{-84.624714}{0.144069}%
\vSc{332.438640}{244.138487}{-83.548770}{0.282391}%
\vSc{332.472806}{243.857884}{-81.413476}{0.410103}%
\vSc{332.537808}{243.452378}{-78.886653}{0.522484}%
\vSc{332.643894}{242.939691}{-76.047073}{0.615625}%
\vSc{332.799788}{242.342231}{-72.860657}{0.686614}%
\vSc{333.012384}{241.686109}{-69.241841}{0.733739}%
\vSc{333.286604}{241.000000}{-65.060473}{0.756665}%
\vSc{333.625441}{240.313891}{-60.134033}{0.756605}%
\vSc{334.030199}{239.657769}{-54.214692}{0.736502}%
\vSc{334.500910}{239.060309}{-46.981212}{0.701225}%
\vSc{335.036626}{238.547622}{-38.061235}{0.657751}%
\vSc{335.634670}{238.142116}{-27.140857}{0.615114}%
\vSc{336.287237}{237.861513}{-14.229802}{0.583519}%
\vSc{336.975758}{237.718078}{0.000000}{0.571783}%
\vSc{337.424635}{237.718078}{14.229802}{0.583519}%
\vSc{337.885066}{237.861513}{27.140857}{0.615114}%
\vSc{338.352287}{238.142116}{38.061235}{0.657751}%
\vSc{338.812856}{238.547622}{46.981212}{0.701225}%
\vSc{339.251216}{239.060309}{54.214692}{0.736502}%
\vSc{339.653896}{239.657769}{60.134033}{0.756605}%
\vSc{340.010884}{240.313891}{65.060473}{0.756665}%
\vSc{340.315775}{241.000000}{69.241841}{0.733739}%
}}%
{\color{black!64}\vlB{%
\vSc{340.565577}{241.686109}{72.860657}{0.686614}%
\vSc{340.760468}{242.342231}{76.047073}{0.615625}%
\vSc{340.903534}{242.939691}{78.886653}{0.522484}%
\vSc{341.000471}{243.452378}{81.413476}{0.410103}%
\vSc{341.059262}{243.857884}{83.548770}{0.282391}%
\vSc{341.090024}{244.138487}{84.624714}{0.144069}%
\vSc{341.601321}{244.281922}{0.000000}{0.007329}%
\vSc{341.110849}{244.281922}{-84.624714}{0.144069}%
\vSc{341.125313}{244.138487}{-83.548770}{0.282391}%
\vSc{341.159479}{243.857884}{-81.413476}{0.410103}%
\vSc{341.224481}{243.452378}{-78.886653}{0.522484}%
\vSc{341.330567}{242.939691}{-76.047073}{0.615625}%
\vSc{341.486461}{242.342231}{-72.860657}{0.686614}%
\vSc{341.699057}{241.686109}{-69.241841}{0.733739}%
\vSc{341.973277}{241.000000}{-65.060473}{0.756665}%
\vSc{342.312114}{240.313891}{-60.134033}{0.756605}%
\vSc{342.716872}{239.657769}{-54.214692}{0.736502}%
\vSc{343.187583}{239.060309}{-46.981212}{0.701225}%
\vSc{343.723299}{238.547622}{-38.061235}{0.657751}%
\vSc{344.321343}{238.142116}{-27.140857}{0.615114}%
\vSc{344.973910}{237.861513}{-14.229802}{0.583519}%
\vSc{345.662431}{237.718078}{0.000000}{0.571783}%
\vSc{346.111308}{237.718078}{14.229802}{0.583519}%
\vSc{346.571739}{237.861513}{27.140857}{0.615114}%
\vSc{347.038960}{238.142116}{38.061235}{0.657751}%
\vSc{347.499529}{238.547622}{46.981212}{0.701225}%
\vSc{347.937889}{239.060309}{54.214692}{0.736502}%
\vSc{348.340569}{239.657769}{60.134033}{0.756605}%
\vSc{348.697557}{240.313891}{65.060473}{0.756665}%
\vSc{349.002448}{241.000000}{69.241841}{0.733739}%
\vSc{349.252250}{241.686109}{72.860657}{0.686614}%
\vSc{349.447141}{242.342231}{76.047073}{0.615625}%
}}%
{\color{black!64}\vlB{%
\vSc{349.590207}{242.939691}{78.886653}{0.522484}%
\vSc{349.687144}{243.452378}{81.413476}{0.410103}%
\vSc{349.745935}{243.857884}{83.548770}{0.282391}%
\vSc{349.776697}{244.138487}{84.624714}{0.144069}%
\vSc{350.287994}{244.281922}{0.000000}{0.007329}%
\vSc{349.797522}{244.281922}{-84.624714}{0.144069}%
\vSc{349.811986}{244.138487}{-83.548770}{0.282391}%
\vSc{349.846152}{243.857884}{-81.413476}{0.410103}%
\vSc{349.911154}{243.452378}{-78.886653}{0.522484}%
\vSc{350.017240}{242.939691}{-76.047073}{0.615625}%
\vSc{350.173134}{242.342231}{-72.860657}{0.686614}%
\vSc{350.385730}{241.686109}{-69.241841}{0.733739}%
\vSc{350.659950}{241.000000}{-65.060473}{0.756665}%
\vSc{350.998787}{240.313891}{-60.134033}{0.756605}%
\vSc{351.403545}{239.657769}{-54.214692}{0.736502}%
\vSc{351.874256}{239.060309}{-46.981212}{0.701225}%
\vSc{352.409972}{238.547622}{-38.061235}{0.657751}%
\vSc{353.008016}{238.142116}{-27.140857}{0.615114}%
\vSc{353.660583}{237.861513}{-14.229802}{0.583519}%
\vSc{354.349104}{237.718078}{0.000000}{0.571783}%
\vSc{354.797981}{237.718078}{14.229802}{0.583519}%
\vSc{355.258412}{237.861513}{27.140857}{0.615114}%
\vSc{355.725633}{238.142116}{38.061235}{0.657751}%
\vSc{356.186202}{238.547622}{46.981212}{0.701225}%
\vSc{356.624562}{239.060309}{54.214692}{0.736502}%
\vSc{357.027242}{239.657769}{60.134033}{0.756605}%
\vSc{357.384230}{240.313891}{65.060473}{0.756665}%
\vSc{357.689121}{241.000000}{69.241841}{0.733739}%
\vSc{357.938923}{241.686109}{72.860657}{0.686614}%
\vSc{358.133814}{242.342231}{76.047073}{0.615625}%
\vSc{358.276880}{242.939691}{78.886653}{0.522484}%
\vSc{358.373817}{243.452378}{81.413476}{0.410103}%
}}%
{\color{black!64}\vlB{%
\vSc{358.432608}{243.857884}{83.548770}{0.282391}%
\vSc{358.463370}{244.138487}{84.624714}{0.144069}%
\vSc{358.974667}{244.281922}{0.000000}{0.007329}%
\vSc{358.484195}{244.281922}{-84.624714}{0.144069}%
\vSc{358.498659}{244.138487}{-83.548770}{0.282391}%
\vSc{358.532825}{243.857884}{-81.413476}{0.410103}%
\vSc{358.597827}{243.452378}{-78.886653}{0.522484}%
\vSc{358.703913}{242.939691}{-76.047073}{0.615625}%
\vSc{358.859807}{242.342231}{-72.860657}{0.686614}%
\vSc{359.072403}{241.686109}{-69.241841}{0.733739}%
\vSc{359.346623}{241.000000}{-65.060473}{0.756665}%
\vSc{359.685460}{240.313891}{-60.134033}{0.756605}%
\vSc{360.090218}{239.657769}{-54.214692}{0.736502}%
\vSc{360.560929}{239.060309}{-46.981212}{0.701225}%
\vSc{361.096645}{238.547622}{-38.061235}{0.657751}%
\vSc{361.694689}{238.142116}{-27.140857}{0.615114}%
\vSc{362.347256}{237.861513}{-14.229802}{0.583519}%
\vSc{363.035777}{237.718078}{0.000000}{0.571783}%
\vSc{363.484654}{237.718078}{14.229802}{0.583519}%
\vSc{363.945085}{237.861513}{27.140857}{0.615114}%
\vSc{364.412306}{238.142116}{38.061235}{0.657751}%
\vSc{364.872875}{238.547622}{46.981212}{0.701225}%
\vSc{365.311235}{239.060309}{54.214692}{0.736502}%
\vSc{365.713915}{239.657769}{60.134033}{0.756605}%
\vSc{366.070903}{240.313891}{65.060473}{0.756665}%
\vSc{366.375794}{241.000000}{69.241841}{0.733739}%
\vSc{366.625596}{241.686109}{72.860657}{0.686614}%
\vSc{366.820487}{242.342231}{76.047073}{0.615625}%
\vSc{366.963553}{242.939691}{78.886653}{0.522484}%
\vSc{367.060490}{243.452378}{81.413476}{0.410103}%
\vSc{367.119281}{243.857884}{83.548770}{0.282391}%
\vSc{367.150043}{244.138487}{84.624714}{0.144069}%
}}%
{\color{black!64}\vlB{%
\vSc{367.661340}{244.281922}{0.000000}{0.007329}%
\vSc{367.170868}{244.281922}{-84.624714}{0.144069}%
\vSc{367.185332}{244.138487}{-83.548770}{0.282391}%
\vSc{367.219498}{243.857884}{-81.413476}{0.410103}%
\vSc{367.284500}{243.452378}{-78.886653}{0.522484}%
\vSc{367.390586}{242.939691}{-76.047073}{0.615625}%
\vSc{367.546480}{242.342231}{-72.860657}{0.686614}%
\vSc{367.759076}{241.686109}{-69.241841}{0.733739}%
\vSc{368.033296}{241.000000}{-65.060473}{0.756665}%
\vSc{368.372133}{240.313891}{-60.134033}{0.756605}%
\vSc{368.776891}{239.657769}{-54.214692}{0.736502}%
\vSc{369.247602}{239.060309}{-46.981212}{0.701225}%
\vSc{369.783318}{238.547622}{-38.061235}{0.657751}%
\vSc{370.381362}{238.142116}{-27.140857}{0.615114}%
\vSc{371.033929}{237.861513}{-14.229802}{0.583519}%
\vSc{371.722450}{237.718078}{0.000000}{0.571783}%
\vSc{372.171327}{237.718078}{14.229802}{0.583519}%
\vSc{372.631758}{237.861513}{27.140857}{0.615114}%
\vSc{373.098979}{238.142116}{38.061235}{0.657751}%
\vSc{373.559548}{238.547622}{46.981212}{0.701225}%
\vSc{373.997908}{239.060309}{54.214692}{0.736502}%
\vSc{374.400588}{239.657769}{60.134033}{0.756605}%
\vSc{374.757576}{240.313891}{65.060473}{0.756665}%
\vSc{375.062467}{241.000000}{69.241841}{0.733739}%
\vSc{375.312269}{241.686109}{72.860657}{0.686614}%
\vSc{375.507160}{242.342231}{76.047073}{0.615625}%
\vSc{375.650226}{242.939691}{78.886653}{0.522484}%
\vSc{375.747163}{243.452378}{81.413476}{0.410103}%
\vSc{375.805954}{243.857884}{83.548770}{0.282391}%
\vSc{375.836716}{244.138487}{84.624714}{0.144069}%
\vSc{376.348013}{244.281922}{0.000000}{0.007329}%
\vSc{375.857541}{244.281922}{-84.624714}{0.144069}%
}}%
{\color{black!64}\vlB{%
\vSc{375.872005}{244.138487}{-83.548770}{0.282391}%
\vSc{375.906171}{243.857884}{-81.413476}{0.410103}%
\vSc{375.971173}{243.452378}{-78.886653}{0.522484}%
\vSc{376.077259}{242.939691}{-76.047073}{0.615625}%
\vSc{376.233153}{242.342231}{-72.860657}{0.686614}%
\vSc{376.445749}{241.686109}{-69.241841}{0.733739}%
\vSc{376.719969}{241.000000}{-65.060473}{0.756665}%
\vSc{377.058806}{240.313891}{-60.134033}{0.756605}%
\vSc{377.463564}{239.657769}{-54.214692}{0.736502}%
\vSc{377.934275}{239.060309}{-46.981212}{0.701225}%
\vSc{378.469991}{238.547622}{-38.061235}{0.657751}%
\vSc{379.068035}{238.142116}{-27.140857}{0.615114}%
\vSc{379.720602}{237.861513}{-14.229802}{0.583519}%
\vSc{380.409123}{237.718078}{0.000000}{0.571783}%
\vSc{380.858000}{237.718078}{14.229802}{0.583519}%
\vSc{381.318431}{237.861513}{27.140857}{0.615114}%
\vSc{381.785652}{238.142116}{38.061235}{0.657751}%
\vSc{382.246221}{238.547622}{46.981212}{0.701225}%
\vSc{382.684581}{239.060309}{54.214692}{0.736502}%
\vSc{383.087261}{239.657769}{60.134033}{0.756605}%
\vSc{383.444249}{240.313891}{65.060473}{0.756665}%
\vSc{383.749140}{241.000000}{69.241841}{0.733739}%
\vSc{383.998942}{241.686109}{72.860657}{0.686614}%
\vSc{384.193833}{242.342231}{76.047073}{0.615625}%
\vSc{384.336899}{242.939691}{78.886653}{0.522484}%
\vSc{384.433836}{243.452378}{81.413476}{0.410103}%
\vSc{384.492627}{243.857884}{83.548770}{0.282391}%
\vSc{384.523389}{244.138487}{84.624714}{0.144069}%
\vSc{385.034686}{244.281922}{0.000000}{0.007329}%
\vSc{384.544214}{244.281922}{-84.624714}{0.144069}%
\vSc{384.558678}{244.138487}{-83.548770}{0.282391}%
\vSc{384.592844}{243.857884}{-81.413476}{0.410103}%
}}%
{\color{black!64}\vlB{%
\vSc{384.657846}{243.452378}{-78.886653}{0.522484}%
\vSc{384.763932}{242.939691}{-76.047073}{0.615625}%
\vSc{384.919826}{242.342231}{-72.860657}{0.686614}%
\vSc{385.132422}{241.686109}{-69.241841}{0.733739}%
\vSc{385.406642}{241.000000}{-65.060473}{0.756665}%
\vSc{385.745479}{240.313891}{-60.134033}{0.756605}%
\vSc{386.150237}{239.657769}{-54.214692}{0.736502}%
\vSc{386.620948}{239.060309}{-46.981212}{0.701225}%
\vSc{387.156664}{238.547622}{-38.061235}{0.657751}%
\vSc{387.754708}{238.142116}{-27.140857}{0.615114}%
\vSc{388.407275}{237.861513}{-14.229802}{0.583519}%
\vSc{389.095796}{237.718078}{0.000000}{0.571783}%
\vSc{389.544673}{237.718078}{14.229802}{0.583519}%
\vSc{390.005104}{237.861513}{27.140857}{0.615114}%
\vSc{390.472325}{238.142116}{38.061235}{0.657751}%
\vSc{390.932894}{238.547622}{46.981212}{0.701225}%
\vSc{391.371254}{239.060309}{54.214692}{0.736502}%
\vSc{391.773934}{239.657769}{60.134033}{0.756605}%
\vSc{392.130922}{240.313891}{65.060473}{0.756665}%
\vSc{392.903355}{241.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{304.964951}{227.157642}{2.242963}%
\vRa{306.916337}{227.607642}{6.728889}%
\vRa{308.867724}{228.057642}{11.131524}%
\vRa{310.819110}{228.507642}{8.149487}%
\vRa{312.770496}{228.957642}{5.167450}%
\vRa{314.721882}{229.407642}{2.185413}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{303.874080}{227.157642}{0.067217}%
\vRa{303.643725}{227.607642}{0.201650}%
\vRa{303.413370}{228.057642}{0.336083}%
\vRa{303.183015}{228.507642}{0.470516}%
\vRa{302.952660}{228.957642}{0.604949}%
\vRa{302.722305}{229.407642}{0.739382}%
\vRa{302.491950}{229.857642}{0.873815}%
\vRa{302.261595}{230.307642}{1.008249}%
\vRa{302.031240}{230.757642}{1.142682}%
\vRa{301.800886}{231.207642}{1.277115}%
\vRa{301.570531}{231.657642}{1.411548}%
\vRa{301.340176}{232.107642}{1.545981}%
\vRa{301.109821}{232.557642}{1.680414}%
\vRa{300.879466}{233.007642}{1.814847}%
\vRa{300.649111}{233.457642}{1.949281}%
\vRa{300.418756}{233.907642}{2.083714}%
\vRa{300.188401}{234.357642}{2.218147}%
\vRa{299.958046}{234.807642}{2.352580}%
\vRa{299.727691}{235.257642}{2.487013}%
\vRa{299.497336}{235.707642}{2.621446}%
\vRa{299.266981}{236.157642}{2.755879}%
\vRa{299.036626}{236.607642}{2.890312}%
\vRa{298.806271}{237.057642}{3.024746}%
\vRa{298.575916}{237.507642}{3.159179}%
\vRa{298.345561}{237.957642}{3.293612}%
\vRa{298.115206}{238.407642}{3.068067}%
\vRa{297.884851}{238.857642}{2.637891}%
\vRa{297.654496}{239.307642}{2.207715}%
\vRa{297.424141}{239.757642}{1.777539}%
\vRa{297.193786}{240.207642}{1.347363}%
\vRa{296.963431}{240.657642}{0.917188}%
\vRa{296.733076}{241.107642}{0.487012}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{296.502721}{241.557642}{0.056836}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{319.495417}{228.277623}{0.657689}%
\vRa{318.464767}{228.727623}{1.973066}%
\vRa{317.434116}{229.177623}{3.288444}%
\vRa{316.403466}{229.627623}{4.603821}%
\vRa{316.531551}{230.077623}{4.760464}%
\vRa{317.033644}{230.527623}{4.543097}%
\vRa{317.535738}{230.977623}{4.325730}%
\vRa{318.037832}{231.427623}{4.108364}%
\vRa{318.539925}{231.877623}{3.890997}%
\vRa{319.042019}{232.327623}{3.673631}%
\vRa{319.544113}{232.777623}{3.456264}%
\vRa{320.046206}{233.227623}{3.238897}%
\vRa{320.548300}{233.677623}{3.021531}%
\vRa{321.050394}{234.127623}{2.804164}%
\vRa{321.552488}{234.577623}{2.586797}%
\vRa{322.054581}{235.027623}{2.369431}%
\vRa{322.556675}{235.477623}{2.152064}%
\vRa{323.058769}{235.927623}{1.934698}%
\vRa{323.560862}{236.377623}{1.717331}%
\vRa{324.062956}{236.827623}{1.499964}%
\vRa{324.565050}{237.277623}{1.282598}%
\vRa{325.067144}{237.727623}{1.065231}%
\vRa{325.569237}{238.177623}{0.847865}%
\vRa{326.071331}{238.627623}{0.630498}%
\vRa{326.573425}{239.077623}{0.413131}%
\vRa{327.075518}{239.527623}{0.195765}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{301.274143}{238.345735}{0.365162}%
\vRa{300.613612}{238.795735}{1.095486}%
\vRa{299.953081}{239.245735}{1.825809}%
\vRa{299.292550}{239.695735}{2.556133}%
\vRa{298.632020}{240.145735}{3.286457}%
\vRa{297.971489}{240.595735}{4.016781}%
\vRa{297.310958}{241.045735}{4.747105}%
\vRa{296.650427}{241.495735}{5.477428}%
\vRa{296.680224}{241.945735}{5.517425}%
\vRa{296.964951}{242.395735}{5.302491}%
\vRa{297.249678}{242.845735}{5.087557}%
\vRa{297.534405}{243.295735}{4.872623}%
\vRa{297.819132}{243.745735}{4.657689}%
\vRa{298.103859}{244.195735}{4.442755}%
\vRa{298.388586}{244.645735}{4.227821}%
\vRa{298.673313}{245.095735}{4.012887}%
\vRa{298.958040}{245.545735}{3.797953}%
\vRa{299.242767}{245.995735}{3.583019}%
\vRa{299.527495}{246.445735}{3.368084}%
\vRa{299.812222}{246.895735}{3.153150}%
\vRa{300.096949}{247.345735}{2.938216}%
\vRa{300.381676}{247.795735}{2.723282}%
\vRa{300.666403}{248.245735}{2.508348}%
\vRa{300.951130}{248.695735}{2.293414}%
\vRa{301.235857}{249.145735}{2.078480}%
\vRa{301.520584}{249.595735}{1.863546}%
\vRa{301.805311}{250.045735}{1.648612}%
\vRa{302.090038}{250.495735}{1.433678}%
\vRa{302.374766}{250.945735}{1.218744}%
\vRa{302.659493}{251.395735}{1.003810}%
\vRa{302.944220}{251.845735}{0.788876}%
\vRa{303.228947}{252.295735}{0.573942}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{303.513674}{252.745735}{0.359008}%
\vRa{303.798401}{253.195735}{0.144074}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{327.116373}{240.157902}{0.296163}%
\vRa{326.293692}{240.607902}{0.888490}%
\vRa{325.471010}{241.057902}{1.480817}%
\vRa{324.648329}{241.507902}{2.073143}%
\vRa{323.825647}{241.957902}{2.665470}%
\vRa{323.002965}{242.407902}{3.257796}%
\vRa{322.180284}{242.857902}{3.850123}%
\vRa{321.357602}{243.307902}{4.442450}%
\vRa{320.534920}{243.757902}{5.034776}%
\vRa{319.712239}{244.207902}{5.627103}%
\vRa{318.889557}{244.657902}{6.219430}%
\vRa{318.066876}{245.107902}{6.811756}%
\vRa{317.244194}{245.557902}{7.404083}%
\vRa{316.421512}{246.007902}{7.996410}%
\vRa{316.289947}{246.457902}{7.897620}%
\vRa{316.495151}{246.907902}{7.462061}%
\vRa{316.700356}{247.357902}{7.026501}%
\vRa{316.905561}{247.807902}{6.590942}%
\vRa{317.110765}{248.257902}{6.155382}%
\vRa{317.315970}{248.707902}{5.719822}%
\vRa{317.521174}{249.157902}{5.284263}%
\vRa{317.726379}{249.607902}{4.848703}%
\vRa{317.931584}{250.057902}{4.413143}%
\vRa{318.136788}{250.507902}{3.977584}%
\vRa{318.341993}{250.957902}{3.542024}%
\vRa{318.547198}{251.407902}{3.106465}%
\vRa{318.752402}{251.857902}{2.670905}%
\vRa{318.957607}{252.307902}{2.235345}%
\vRa{319.162811}{252.757902}{1.799786}%
\vRa{319.368016}{253.207902}{1.364226}%
\vRa{319.573221}{253.657902}{0.928667}%
\vRa{319.778425}{254.107902}{0.493107}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{319.983630}{254.557902}{0.057547}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{315.779242}{246.380338}{0.475334}%
\vRa{315.033779}{246.830338}{1.426002}%
\vRa{314.288315}{247.280338}{2.376670}%
\vRa{313.542852}{247.730338}{3.327339}%
\vRa{312.797388}{248.180338}{4.278007}%
\vRa{312.051925}{248.630338}{5.228675}%
\vRa{311.306461}{249.080338}{6.179343}%
\vRa{310.560998}{249.530338}{7.130011}%
\vRa{309.815534}{249.980338}{8.080679}%
\vRa{309.070070}{250.430338}{9.031347}%
\vRa{308.324607}{250.880338}{9.982016}%
\vRa{307.579143}{251.330338}{10.932684}%
\vRa{306.833680}{251.780338}{11.883352}%
\vRa{306.088216}{252.230338}{12.834020}%
\vRa{305.342753}{252.680338}{13.784688}%
\vRa{304.597289}{253.130338}{14.735356}%
\vRa{305.176027}{253.580338}{14.361824}%
\vRa{311.613339}{254.030338}{8.129716}%
\vRa{318.050651}{254.480338}{1.897608}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{303.941297}{227.157642}{1.023654}%
\vRa{303.845375}{227.607642}{3.070962}%
\vRa{303.749453}{228.057642}{5.118270}%
\vRa{303.653531}{228.507642}{7.165578}%
\vRa{303.557610}{228.957642}{9.212887}%
\vRa{303.461688}{229.407642}{11.260195}%
\vRa{303.365766}{229.857642}{12.577602}%
\vRa{303.269844}{230.307642}{11.892638}%
\vRa{303.173922}{230.757642}{11.207674}%
\vRa{303.078000}{231.207642}{10.522710}%
\vRa{302.982078}{231.657642}{9.837746}%
\vRa{302.886157}{232.107642}{9.152782}%
\vRa{302.790235}{232.557642}{8.467818}%
\vRa{302.694313}{233.007642}{7.782854}%
\vRa{302.598391}{233.457642}{7.097890}%
\vRa{302.502469}{233.907642}{6.412926}%
\vRa{302.406547}{234.357642}{5.727962}%
\vRa{302.310626}{234.807642}{5.042998}%
\vRa{302.214704}{235.257642}{4.358034}%
\vRa{302.118782}{235.707642}{3.673070}%
\vRa{302.022860}{236.157642}{2.988106}%
\vRa{301.926938}{236.607642}{2.303142}%
\vRa{301.831016}{237.057642}{1.618178}%
\vRa{301.735095}{237.507642}{0.933214}%
\vRa{301.639173}{237.957642}{0.248250}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{316.151974}{229.962429}{0.251047}%
\vRa{316.151974}{230.412429}{0.753141}%
\vRa{316.151974}{230.862429}{1.255234}%
\vRa{316.151974}{231.312429}{1.757328}%
\vRa{316.151974}{231.762429}{2.259422}%
\vRa{316.151974}{232.212429}{2.761515}%
\vRa{316.151974}{232.662429}{3.263609}%
\vRa{316.151974}{233.112429}{3.765703}%
\vRa{316.151974}{233.562429}{4.267796}%
\vRa{316.151974}{234.012429}{4.769890}%
\vRa{316.151974}{234.462429}{5.271984}%
\vRa{316.151974}{234.912429}{5.774078}%
\vRa{316.151974}{235.362429}{6.276171}%
\vRa{316.151974}{235.812429}{6.778265}%
\vRa{316.151974}{236.262429}{7.280359}%
\vRa{316.151974}{236.712429}{7.782452}%
\vRa{316.151974}{237.162429}{8.284546}%
\vRa{316.151974}{237.612429}{8.786640}%
\vRa{316.151974}{238.062429}{9.288734}%
\vRa{316.151974}{238.512429}{9.790827}%
\vRa{316.151974}{238.962429}{10.292921}%
\vRa{316.151974}{239.412429}{10.795015}%
\vRa{316.151974}{239.862429}{11.297108}%
\vRa{316.151974}{240.312429}{10.681897}%
\vRa{316.151974}{240.762429}{9.859215}%
\vRa{316.151974}{241.212429}{9.036534}%
\vRa{316.151974}{241.662429}{8.213852}%
\vRa{316.151974}{242.112429}{7.391171}%
\vRa{316.151974}{242.562429}{6.568489}%
\vRa{316.151974}{243.012429}{5.745807}%
\vRa{316.151974}{243.462429}{4.923126}%
\vRa{316.151974}{243.912429}{4.100444}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{316.151974}{244.362429}{3.277763}%
\vRa{316.151974}{244.812429}{2.455081}%
\vRa{316.151974}{245.262429}{1.632399}%
\vRa{316.151974}{245.712429}{0.809718}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{301.639304}{238.345735}{0.372492}%
\vRa{301.709097}{238.795735}{1.117475}%
\vRa{301.778891}{239.245735}{1.862458}%
\vRa{301.848684}{239.695735}{2.607442}%
\vRa{301.918477}{240.145735}{3.352425}%
\vRa{301.988270}{240.595735}{4.097409}%
\vRa{302.058063}{241.045735}{4.842392}%
\vRa{302.127856}{241.495735}{5.587375}%
\vRa{302.197649}{241.945735}{6.332359}%
\vRa{302.267442}{242.395735}{7.077342}%
\vRa{302.337235}{242.845735}{7.822325}%
\vRa{302.407028}{243.295735}{8.567309}%
\vRa{302.476821}{243.745735}{9.312292}%
\vRa{302.546614}{244.195735}{10.057276}%
\vRa{302.616407}{244.645735}{10.802259}%
\vRa{302.686200}{245.095735}{11.547242}%
\vRa{302.755993}{245.545735}{12.292226}%
\vRa{302.825786}{245.995735}{13.037209}%
\vRa{302.895579}{246.445735}{12.775327}%
\vRa{302.965372}{246.895735}{11.960070}%
\vRa{303.035165}{247.345735}{11.144814}%
\vRa{303.104958}{247.795735}{10.329557}%
\vRa{303.174751}{248.245735}{9.514301}%
\vRa{303.244544}{248.695735}{8.699044}%
\vRa{303.314337}{249.145735}{7.883788}%
\vRa{303.384130}{249.595735}{7.068531}%
\vRa{303.453923}{250.045735}{6.253275}%
\vRa{303.523716}{250.495735}{5.438018}%
\vRa{303.593509}{250.945735}{4.622761}%
\vRa{303.663302}{251.395735}{3.807505}%
\vRa{303.733095}{251.845735}{2.992248}%
\vRa{303.802888}{252.295735}{2.176992}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{303.872681}{252.745735}{1.361735}%
\vRa{303.942475}{253.195735}{0.546479}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{315.761531}{229.962429}{0.390443}%
\vRa{314.980645}{230.412429}{1.171329}%
\vRa{314.199760}{230.862429}{1.952215}%
\vRa{313.418874}{231.312429}{2.733100}%
\vRa{312.637988}{231.762429}{3.513986}%
\vRa{311.857102}{232.212429}{4.294872}%
\vRa{311.076216}{232.662429}{5.075758}%
\vRa{310.295330}{233.112429}{5.856644}%
\vRa{309.514445}{233.562429}{6.637529}%
\vRa{308.733559}{234.012429}{7.418415}%
\vRa{307.952673}{234.462429}{8.199301}%
\vRa{307.171787}{234.912429}{8.980187}%
\vRa{306.390901}{235.362429}{9.761073}%
\vRa{305.610016}{235.812429}{10.541958}%
\vRa{304.829130}{236.262429}{11.322844}%
\vRa{304.048244}{236.712429}{12.103730}%
\vRa{303.267358}{237.162429}{12.884616}%
\vRa{302.486472}{237.612429}{13.665502}%
\vRa{301.705587}{238.062429}{14.446387}%
\vRa{302.313614}{238.512429}{13.838360}%
\vRa{303.128391}{238.962429}{13.023583}%
\vRa{303.943167}{239.412429}{12.208807}%
\vRa{304.757944}{239.862429}{11.394030}%
\vRa{305.572720}{240.312429}{10.579254}%
\vRa{306.387496}{240.762429}{9.764478}%
\vRa{307.202273}{241.212429}{8.949701}%
\vRa{308.017049}{241.662429}{8.134925}%
\vRa{308.831826}{242.112429}{7.320148}%
\vRa{309.646602}{242.562429}{6.505372}%
\vRa{310.461379}{243.012429}{5.690596}%
\vRa{311.276155}{243.462429}{4.875819}%
\vRa{312.090931}{243.912429}{4.061043}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{312.905708}{244.362429}{3.246266}%
\vRa{313.720484}{244.812429}{2.431490}%
\vRa{314.535261}{245.262429}{1.616713}%
\vRa{315.350037}{245.712429}{0.801937}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{319.736101}{228.277623}{57.677363}{14.058659}%
\vSd{315.935063}{229.962429}{41.868190}{15.275966}%
\vSd{301.286549}{227.157642}{102.033056}{11.439446}%
\vSd{315.856268}{246.380338}{65.486526}{9.300316}%
\vSd{303.966594}{227.157642}{3.998754}{16.060583}%
\vSd{296.197644}{253.722377}{-122.322637}{14.058659}%
\vSd{303.916228}{229.962429}{-167.014302}{12.481927}%
\vSd{303.966594}{253.722377}{3.998754}{16.060583}%
\vSd{301.283248}{253.722377}{-98.816083}{15.560483}%
\vSd{301.447282}{246.380338}{-151.088184}{16.618860}%
\vSd{296.289302}{241.842098}{-34.265443}{6.209930}%
\vSd{296.182987}{227.157642}{117.107905}{16.496609}%
\vSd{316.021929}{229.962429}{-23.586923}{4.210542}%
\vSd{319.721443}{254.842358}{-62.892095}{16.496609}%
\vSd{315.826974}{229.962429}{90.000000}{16.417909}%
\vSd{301.442136}{229.962429}{150.046501}{16.790220}%
\vSd{303.821300}{246.380338}{148.882666}{14.206942}%
\vSd{315.996009}{246.380338}{-28.678293}{12.966347}%
}}%
{\color{black}\vlB{%
\vSk{296.116226}{241.842098}{-62.892095}{16.496609}%
\vSk{303.961364}{227.157642}{3.998754}{16.060583}%
\vSk{319.672722}{228.277623}{57.677363}{14.058659}%
\vSk{319.654682}{240.157902}{117.107905}{16.496609}%
\vSk{303.961364}{254.842358}{-176.001246}{16.060583}%
\vSk{296.134266}{253.722377}{-122.322637}{14.058659}%
}}%
{\color{vltTeal}\vlB{%
\vSi{296.373901}{211.000000}{63.434949}{31.141020}%
\vRa{311.206540}{235.805167}{0.464876}%
\vRa{310.306540}{236.255167}{1.394628}%
\vRa{309.406540}{236.705167}{2.324380}%
\vRa{308.506540}{237.155167}{3.254132}%
\vRa{308.308549}{237.605167}{3.481875}%
\vRa{308.832599}{238.055167}{2.987577}%
\vRa{309.356650}{238.505167}{2.493278}%
\vRa{309.880701}{238.955167}{1.998980}%
\vRa{310.404751}{239.405167}{1.504681}%
\vRa{310.928802}{239.855167}{1.010383}%
\vRa{311.452853}{240.305167}{0.516084}%
\vRa{311.976903}{240.755167}{0.021786}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{405.964951}{227.157642}{2.242963}%
\vRa{407.916337}{227.607642}{6.728889}%
\vRa{409.867724}{228.057642}{11.131524}%
\vRa{411.819110}{228.507642}{8.149487}%
\vRa{413.770496}{228.957642}{5.167450}%
\vRa{415.721882}{229.407642}{2.185413}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{404.874080}{227.157642}{0.067217}%
\vRa{404.643725}{227.607642}{0.201650}%
\vRa{404.413370}{228.057642}{0.336083}%
\vRa{404.183015}{228.507642}{0.470516}%
\vRa{403.952660}{228.957642}{0.604949}%
\vRa{403.722305}{229.407642}{0.739382}%
\vRa{403.491950}{229.857642}{0.873815}%
\vRa{403.261595}{230.307642}{1.008249}%
\vRa{403.031240}{230.757642}{1.142682}%
\vRa{402.800886}{231.207642}{1.277115}%
\vRa{402.570531}{231.657642}{1.411548}%
\vRa{402.340176}{232.107642}{1.545981}%
\vRa{402.109821}{232.557642}{1.680414}%
\vRa{401.879466}{233.007642}{1.814847}%
\vRa{401.649111}{233.457642}{1.949281}%
\vRa{401.418756}{233.907642}{2.083714}%
\vRa{401.188401}{234.357642}{2.218147}%
\vRa{400.958046}{234.807642}{2.352580}%
\vRa{400.727691}{235.257642}{2.487013}%
\vRa{400.497336}{235.707642}{2.621446}%
\vRa{400.266981}{236.157642}{2.755879}%
\vRa{400.036626}{236.607642}{2.890312}%
\vRa{399.806271}{237.057642}{3.024746}%
\vRa{399.575916}{237.507642}{3.159179}%
\vRa{399.345561}{237.957642}{3.293612}%
\vRa{399.115206}{238.407642}{3.068067}%
\vRa{398.884851}{238.857642}{2.637891}%
\vRa{398.654496}{239.307642}{2.207715}%
\vRa{398.424141}{239.757642}{1.777539}%
\vRa{398.193786}{240.207642}{1.347363}%
\vRa{397.963431}{240.657642}{0.917188}%
\vRa{397.733076}{241.107642}{0.487012}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{397.502721}{241.557642}{0.056836}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{420.495417}{228.277623}{0.657689}%
\vRa{419.464767}{228.727623}{1.973066}%
\vRa{418.434116}{229.177623}{3.288444}%
\vRa{417.403466}{229.627623}{4.603821}%
\vRa{417.531551}{230.077623}{4.760464}%
\vRa{418.033644}{230.527623}{4.543097}%
\vRa{418.535738}{230.977623}{4.325730}%
\vRa{419.037832}{231.427623}{4.108364}%
\vRa{419.539925}{231.877623}{3.890997}%
\vRa{420.042019}{232.327623}{3.673631}%
\vRa{420.544113}{232.777623}{3.456264}%
\vRa{421.046206}{233.227623}{3.238897}%
\vRa{421.548300}{233.677623}{3.021531}%
\vRa{422.050394}{234.127623}{2.804164}%
\vRa{422.552488}{234.577623}{2.586797}%
\vRa{423.054581}{235.027623}{2.369431}%
\vRa{423.556675}{235.477623}{2.152064}%
\vRa{424.058769}{235.927623}{1.934698}%
\vRa{424.560862}{236.377623}{1.717331}%
\vRa{425.062956}{236.827623}{1.499964}%
\vRa{425.565050}{237.277623}{1.282598}%
\vRa{426.067144}{237.727623}{1.065231}%
\vRa{426.569237}{238.177623}{0.847865}%
\vRa{427.071331}{238.627623}{0.630498}%
\vRa{427.573425}{239.077623}{0.413131}%
\vRa{428.075518}{239.527623}{0.195765}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{402.274143}{238.345735}{0.365162}%
\vRa{401.613612}{238.795735}{1.095486}%
\vRa{400.953081}{239.245735}{1.825809}%
\vRa{400.292550}{239.695735}{2.556133}%
\vRa{399.632020}{240.145735}{3.286457}%
\vRa{398.971489}{240.595735}{4.016781}%
\vRa{398.310958}{241.045735}{4.747105}%
\vRa{397.650427}{241.495735}{5.477428}%
\vRa{397.680224}{241.945735}{5.517425}%
\vRa{397.964951}{242.395735}{5.302491}%
\vRa{398.249678}{242.845735}{5.087557}%
\vRa{398.534405}{243.295735}{4.872623}%
\vRa{398.819132}{243.745735}{4.657689}%
\vRa{399.103859}{244.195735}{4.442755}%
\vRa{399.388586}{244.645735}{4.227821}%
\vRa{399.673313}{245.095735}{4.012887}%
\vRa{399.958040}{245.545735}{3.797953}%
\vRa{400.242767}{245.995735}{3.583019}%
\vRa{400.527495}{246.445735}{3.368084}%
\vRa{400.812222}{246.895735}{3.153150}%
\vRa{401.096949}{247.345735}{2.938216}%
\vRa{401.381676}{247.795735}{2.723282}%
\vRa{401.666403}{248.245735}{2.508348}%
\vRa{401.951130}{248.695735}{2.293414}%
\vRa{402.235857}{249.145735}{2.078480}%
\vRa{402.520584}{249.595735}{1.863546}%
\vRa{402.805311}{250.045735}{1.648612}%
\vRa{403.090038}{250.495735}{1.433678}%
\vRa{403.374766}{250.945735}{1.218744}%
\vRa{403.659493}{251.395735}{1.003810}%
\vRa{403.944220}{251.845735}{0.788876}%
\vRa{404.228947}{252.295735}{0.573942}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{404.513674}{252.745735}{0.359008}%
\vRa{404.798401}{253.195735}{0.144074}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{428.116373}{240.157902}{0.296163}%
\vRa{427.293692}{240.607902}{0.888490}%
\vRa{426.471010}{241.057902}{1.480817}%
\vRa{425.648329}{241.507902}{2.073143}%
\vRa{424.825647}{241.957902}{2.665470}%
\vRa{424.002965}{242.407902}{3.257796}%
\vRa{423.180284}{242.857902}{3.850123}%
\vRa{422.357602}{243.307902}{4.442450}%
\vRa{421.534920}{243.757902}{5.034776}%
\vRa{420.712239}{244.207902}{5.627103}%
\vRa{419.889557}{244.657902}{6.219430}%
\vRa{419.066876}{245.107902}{6.811756}%
\vRa{418.244194}{245.557902}{7.404083}%
\vRa{417.421512}{246.007902}{7.996410}%
\vRa{417.289947}{246.457902}{7.897620}%
\vRa{417.495151}{246.907902}{7.462061}%
\vRa{417.700356}{247.357902}{7.026501}%
\vRa{417.905561}{247.807902}{6.590942}%
\vRa{418.110765}{248.257902}{6.155382}%
\vRa{418.315970}{248.707902}{5.719822}%
\vRa{418.521174}{249.157902}{5.284263}%
\vRa{418.726379}{249.607902}{4.848703}%
\vRa{418.931584}{250.057902}{4.413143}%
\vRa{419.136788}{250.507902}{3.977584}%
\vRa{419.341993}{250.957902}{3.542024}%
\vRa{419.547198}{251.407902}{3.106465}%
\vRa{419.752402}{251.857902}{2.670905}%
\vRa{419.957607}{252.307902}{2.235345}%
\vRa{420.162811}{252.757902}{1.799786}%
\vRa{420.368016}{253.207902}{1.364226}%
\vRa{420.573221}{253.657902}{0.928667}%
\vRa{420.778425}{254.107902}{0.493107}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{420.983630}{254.557902}{0.057547}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{416.779242}{246.380338}{0.475334}%
\vRa{416.033779}{246.830338}{1.426002}%
\vRa{415.288315}{247.280338}{2.376670}%
\vRa{414.542852}{247.730338}{3.327339}%
\vRa{413.797388}{248.180338}{4.278007}%
\vRa{413.051925}{248.630338}{5.228675}%
\vRa{412.306461}{249.080338}{6.179343}%
\vRa{411.560998}{249.530338}{7.130011}%
\vRa{410.815534}{249.980338}{8.080679}%
\vRa{410.070070}{250.430338}{9.031347}%
\vRa{409.324607}{250.880338}{9.982016}%
\vRa{408.579143}{251.330338}{10.932684}%
\vRa{407.833680}{251.780338}{11.883352}%
\vRa{407.088216}{252.230338}{12.834020}%
\vRa{406.342753}{252.680338}{13.784688}%
\vRa{405.597289}{253.130338}{14.735356}%
\vRa{406.176027}{253.580338}{14.361824}%
\vRa{412.613339}{254.030338}{8.129716}%
\vRa{419.050651}{254.480338}{1.897608}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{404.941297}{227.157642}{1.023654}%
\vRa{404.845375}{227.607642}{3.070962}%
\vRa{404.749453}{228.057642}{5.118270}%
\vRa{404.653531}{228.507642}{7.165578}%
\vRa{404.557610}{228.957642}{9.212887}%
\vRa{404.461688}{229.407642}{11.260195}%
\vRa{404.365766}{229.857642}{12.577602}%
\vRa{404.269844}{230.307642}{11.892638}%
\vRa{404.173922}{230.757642}{11.207674}%
\vRa{404.078000}{231.207642}{10.522710}%
\vRa{403.982078}{231.657642}{9.837746}%
\vRa{403.886157}{232.107642}{9.152782}%
\vRa{403.790235}{232.557642}{8.467818}%
\vRa{403.694313}{233.007642}{7.782854}%
\vRa{403.598391}{233.457642}{7.097890}%
\vRa{403.502469}{233.907642}{6.412926}%
\vRa{403.406547}{234.357642}{5.727962}%
\vRa{403.310626}{234.807642}{5.042998}%
\vRa{403.214704}{235.257642}{4.358034}%
\vRa{403.118782}{235.707642}{3.673070}%
\vRa{403.022860}{236.157642}{2.988106}%
\vRa{402.926938}{236.607642}{2.303142}%
\vRa{402.831016}{237.057642}{1.618178}%
\vRa{402.735095}{237.507642}{0.933214}%
\vRa{402.639173}{237.957642}{0.248250}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{417.151974}{229.962429}{0.251047}%
\vRa{417.151974}{230.412429}{0.753141}%
\vRa{417.151974}{230.862429}{1.255234}%
\vRa{417.151974}{231.312429}{1.757328}%
\vRa{417.151974}{231.762429}{2.259422}%
\vRa{417.151974}{232.212429}{2.761515}%
\vRa{417.151974}{232.662429}{3.263609}%
\vRa{417.151974}{233.112429}{3.765703}%
\vRa{417.151974}{233.562429}{4.267796}%
\vRa{417.151974}{234.012429}{4.769890}%
\vRa{417.151974}{234.462429}{5.271984}%
\vRa{417.151974}{234.912429}{5.774078}%
\vRa{417.151974}{235.362429}{6.276171}%
\vRa{417.151974}{235.812429}{6.778265}%
\vRa{417.151974}{236.262429}{7.280359}%
\vRa{417.151974}{236.712429}{7.782452}%
\vRa{417.151974}{237.162429}{8.284546}%
\vRa{417.151974}{237.612429}{8.786640}%
\vRa{417.151974}{238.062429}{9.288734}%
\vRa{417.151974}{238.512429}{9.790827}%
\vRa{417.151974}{238.962429}{10.292921}%
\vRa{417.151974}{239.412429}{10.795015}%
\vRa{417.151974}{239.862429}{11.297108}%
\vRa{417.151974}{240.312429}{10.681897}%
\vRa{417.151974}{240.762429}{9.859215}%
\vRa{417.151974}{241.212429}{9.036534}%
\vRa{417.151974}{241.662429}{8.213852}%
\vRa{417.151974}{242.112429}{7.391171}%
\vRa{417.151974}{242.562429}{6.568489}%
\vRa{417.151974}{243.012429}{5.745807}%
\vRa{417.151974}{243.462429}{4.923126}%
\vRa{417.151974}{243.912429}{4.100444}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{417.151974}{244.362429}{3.277763}%
\vRa{417.151974}{244.812429}{2.455081}%
\vRa{417.151974}{245.262429}{1.632399}%
\vRa{417.151974}{245.712429}{0.809718}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{402.639304}{238.345735}{0.372492}%
\vRa{402.709097}{238.795735}{1.117475}%
\vRa{402.778891}{239.245735}{1.862458}%
\vRa{402.848684}{239.695735}{2.607442}%
\vRa{402.918477}{240.145735}{3.352425}%
\vRa{402.988270}{240.595735}{4.097409}%
\vRa{403.058063}{241.045735}{4.842392}%
\vRa{403.127856}{241.495735}{5.587375}%
\vRa{403.197649}{241.945735}{6.332359}%
\vRa{403.267442}{242.395735}{7.077342}%
\vRa{403.337235}{242.845735}{7.822325}%
\vRa{403.407028}{243.295735}{8.567309}%
\vRa{403.476821}{243.745735}{9.312292}%
\vRa{403.546614}{244.195735}{10.057276}%
\vRa{403.616407}{244.645735}{10.802259}%
\vRa{403.686200}{245.095735}{11.547242}%
\vRa{403.755993}{245.545735}{12.292226}%
\vRa{403.825786}{245.995735}{13.037209}%
\vRa{403.895579}{246.445735}{12.775327}%
\vRa{403.965372}{246.895735}{11.960070}%
\vRa{404.035165}{247.345735}{11.144814}%
\vRa{404.104958}{247.795735}{10.329557}%
\vRa{404.174751}{248.245735}{9.514301}%
\vRa{404.244544}{248.695735}{8.699044}%
\vRa{404.314337}{249.145735}{7.883788}%
\vRa{404.384130}{249.595735}{7.068531}%
\vRa{404.453923}{250.045735}{6.253275}%
\vRa{404.523716}{250.495735}{5.438018}%
\vRa{404.593509}{250.945735}{4.622761}%
\vRa{404.663302}{251.395735}{3.807505}%
\vRa{404.733095}{251.845735}{2.992248}%
\vRa{404.802888}{252.295735}{2.176992}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{404.872681}{252.745735}{1.361735}%
\vRa{404.942475}{253.195735}{0.546479}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{416.761531}{229.962429}{0.390443}%
\vRa{415.980645}{230.412429}{1.171329}%
\vRa{415.199760}{230.862429}{1.952215}%
\vRa{414.418874}{231.312429}{2.733100}%
\vRa{413.637988}{231.762429}{3.513986}%
\vRa{412.857102}{232.212429}{4.294872}%
\vRa{412.076216}{232.662429}{5.075758}%
\vRa{411.295330}{233.112429}{5.856644}%
\vRa{410.514445}{233.562429}{6.637529}%
\vRa{409.733559}{234.012429}{7.418415}%
\vRa{408.952673}{234.462429}{8.199301}%
\vRa{408.171787}{234.912429}{8.980187}%
\vRa{407.390901}{235.362429}{9.761073}%
\vRa{406.610016}{235.812429}{10.541958}%
\vRa{405.829130}{236.262429}{11.322844}%
\vRa{405.048244}{236.712429}{12.103730}%
\vRa{404.267358}{237.162429}{12.884616}%
\vRa{403.486472}{237.612429}{13.665502}%
\vRa{402.705587}{238.062429}{14.446387}%
\vRa{403.313614}{238.512429}{13.838360}%
\vRa{404.128391}{238.962429}{13.023583}%
\vRa{404.943167}{239.412429}{12.208807}%
\vRa{405.757944}{239.862429}{11.394030}%
\vRa{406.572720}{240.312429}{10.579254}%
\vRa{407.387496}{240.762429}{9.764478}%
\vRa{408.202273}{241.212429}{8.949701}%
\vRa{409.017049}{241.662429}{8.134925}%
\vRa{409.831826}{242.112429}{7.320148}%
\vRa{410.646602}{242.562429}{6.505372}%
\vRa{411.461379}{243.012429}{5.690596}%
\vRa{412.276155}{243.462429}{4.875819}%
\vRa{413.090931}{243.912429}{4.061043}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{413.905708}{244.362429}{3.246266}%
\vRa{414.720484}{244.812429}{2.431490}%
\vRa{415.535261}{245.262429}{1.616713}%
\vRa{416.350037}{245.712429}{0.801937}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{420.736101}{228.277623}{57.677363}{14.058659}%
\vSd{416.935063}{229.962429}{41.868190}{15.275966}%
\vSd{402.286549}{227.157642}{102.033056}{11.439446}%
\vSd{416.856268}{246.380338}{65.486526}{9.300316}%
\vSd{404.966594}{227.157642}{3.998754}{16.060583}%
\vSd{397.197644}{253.722377}{-122.322637}{14.058659}%
\vSd{404.916228}{229.962429}{-167.014302}{12.481927}%
\vSd{404.966594}{253.722377}{3.998754}{16.060583}%
\vSd{402.283248}{253.722377}{-98.816083}{15.560483}%
\vSd{402.447282}{246.380338}{-151.088184}{16.618860}%
\vSd{397.289302}{241.842098}{-34.265443}{6.209930}%
\vSd{397.182987}{227.157642}{117.107905}{16.496609}%
\vSd{417.021929}{229.962429}{-23.586923}{4.210542}%
\vSd{420.721443}{254.842358}{-62.892095}{16.496609}%
\vSd{416.826974}{229.962429}{90.000000}{16.417909}%
\vSd{402.442136}{229.962429}{150.046501}{16.790220}%
\vSd{404.821300}{246.380338}{148.882666}{14.206942}%
\vSd{416.996009}{246.380338}{-28.678293}{12.966347}%
}}%
{\color{black}\vlB{%
\vSk{397.116226}{241.842098}{-62.892095}{16.496609}%
\vSk{404.961364}{227.157642}{3.998754}{16.060583}%
\vSk{420.672722}{228.277623}{57.677363}{14.058659}%
\vSk{420.654682}{240.157902}{117.107905}{16.496609}%
\vSk{404.961364}{254.842358}{-176.001246}{16.060583}%
\vSk{397.134266}{253.722377}{-122.322637}{14.058659}%
}}%
{\color{vltTeal}\vlB{%
\vSi{397.373901}{211.000000}{63.434949}{31.141020}%
\vRa{412.206540}{235.805167}{0.464876}%
\vRa{411.306540}{236.255167}{1.394628}%
\vRa{410.406540}{236.705167}{2.324380}%
\vRa{409.506540}{237.155167}{3.254132}%
\vRa{409.308549}{237.605167}{3.481875}%
\vRa{409.832599}{238.055167}{2.987577}%
\vRa{410.356650}{238.505167}{2.493278}%
\vRa{410.880701}{238.955167}{1.998980}%
\vRa{411.404751}{239.405167}{1.504681}%
\vRa{411.928802}{239.855167}{1.010383}%
\vRa{412.452853}{240.305167}{0.516084}%
\vRa{412.976903}{240.755167}{0.021786}%
}}%
{\color{black}\put(355.00000,281.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont $\vct u_i=\vct u_j=\vct a$}}}%
{\color{black}\put(355.00000,147.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont $\vct\delta=0$}}}%
{\color{black}\put(355.00000,124.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont $\mathsf K_{\rm pair}\vct t_a=0$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{93.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,68.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont $\mathsf C_{ij}=L\vct n\vct n^{\mathsf T}+T(\Id_3-\vct n\vct n^{\mathsf T})$}}}%
{\color{black}\put(235.00000,44.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.100}{12.100}\selectfont $L=V^{\prime\prime}(R),\quad T=V^{\prime}(R)/R$}}}%
{\color{black}\put(235.00000,18.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont Arrows resolve displacements. The coefficients come from the pair energy.}}}%
\end{picture}%


==> vlt-figures/figure-042.tex <==
\begin{picture}(470,346)%
{\color{black}\put(119.00000,329.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} One supported network}}}%
{\color{black}\put(355.00000,329.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Three conjugate readouts}}}%
{\color{black}\vlB{%
\vSi{39.678943}{238.500000}{90.000000}{25.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{35.175917}{234.500000}{38.659808}{6.403124}%
\vSd{35.175917}{238.500000}{38.659808}{6.403124}%
\vSd{35.175917}{242.500000}{38.659808}{6.403124}%
\vSd{35.175917}{246.500000}{38.659808}{6.403124}%
\vSd{35.175917}{250.500000}{38.659808}{6.403124}%
\vSd{35.175917}{254.500000}{38.659808}{6.403124}%
\vSd{35.175917}{258.500000}{38.659808}{6.403124}%
}}%
{\color{black}\vlB{%
\vSi{198.921057}{238.500000}{90.000000}{25.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{194.418031}{234.500000}{38.659808}{6.403124}%
\vSd{194.418031}{238.500000}{38.659808}{6.403124}%
\vSd{194.418031}{242.500000}{38.659808}{6.403124}%
\vSd{194.418031}{246.500000}{38.659808}{6.403124}%
\vSd{194.418031}{250.500000}{38.659808}{6.403124}%
\vSd{194.418031}{254.500000}{38.659808}{6.403124}%
\vSd{194.418031}{258.500000}{38.659808}{6.403124}%
}}%
{\color{black!68}\vlB{%
\vSc{40.378943}{251.000000}{0.000000}{4.000000}%
\vSc{43.910604}{251.000000}{69.501101}{0.510524}%
\vSc{44.074375}{251.478197}{75.171347}{0.473052}%
\vSc{44.185171}{251.935494}{80.837098}{0.421794}%
\vSc{44.246696}{252.351906}{86.886891}{0.357855}%
\vSc{44.246600}{252.709233}{94.056982}{0.283335}%
\vSc{44.211113}{252.991858}{104.216268}{0.201750}%
\vSc{44.214172}{253.187430}{124.136818}{0.120781}%
\vSc{44.554076}{253.287400}{180.000000}{0.073946}%
\vSc{44.072447}{253.287400}{-124.136818}{0.120781}%
\vSc{43.952063}{253.187430}{-104.216268}{0.201750}%
\vSc{43.917958}{252.991858}{-94.056982}{0.283335}%
\vSc{43.917443}{252.709233}{-86.886891}{0.357855}%
\vSc{43.942519}{252.351906}{-80.837098}{0.421794}%
\vSc{44.019959}{251.935494}{-75.171347}{0.473052}%
\vSc{44.156035}{251.478197}{-69.501101}{0.510524}%
\vSc{44.355449}{251.000000}{-63.561321}{0.534053}%
\vSc{44.620981}{250.521803}{-57.130509}{0.544461}%
\vSc{44.953400}{250.064506}{-50.001357}{0.543576}%
\vSc{45.351387}{249.648094}{-41.980227}{0.534222}%
\vSc{45.811248}{249.290767}{-32.915867}{0.520099}%
\vSc{46.326105}{249.008142}{-22.762160}{0.505475}%
\vSc{46.884594}{248.812570}{-11.662372}{0.494550}%
\vSc{47.470006}{248.712600}{0.000000}{0.490508}%
\vSc{47.859442}{248.712600}{11.662372}{0.494550}%
\vSc{48.251401}{248.812570}{22.762160}{0.505475}%
\vSc{48.639259}{249.008142}{32.915867}{0.520099}%
\vSc{49.013132}{249.290767}{41.980227}{0.534222}%
\vSc{49.361667}{249.648094}{50.001357}{0.543576}%
\vSc{49.674136}{250.064506}{57.130509}{0.544461}%
\vSc{49.941879}{250.521803}{63.561321}{0.534053}%
\vSc{50.159026}{251.000000}{69.501101}{0.510524}%
}}%
{\color{black!68}\vlB{%
\vSc{50.322798}{251.478197}{75.171347}{0.473052}%
\vSc{50.433594}{251.935494}{80.837098}{0.421794}%
\vSc{50.495119}{252.351906}{86.886891}{0.357855}%
\vSc{50.495023}{252.709233}{94.056982}{0.283335}%
\vSc{50.459536}{252.991858}{104.216268}{0.201750}%
\vSc{50.462595}{253.187430}{124.136818}{0.120781}%
\vSc{50.802499}{253.287400}{180.000000}{0.073946}%
\vSc{50.320870}{253.287400}{-124.136818}{0.120781}%
\vSc{50.200486}{253.187430}{-104.216268}{0.201750}%
\vSc{50.166381}{252.991858}{-94.056982}{0.283335}%
\vSc{50.165866}{252.709233}{-86.886891}{0.357855}%
\vSc{50.190942}{252.351906}{-80.837098}{0.421794}%
\vSc{50.268382}{251.935494}{-75.171347}{0.473052}%
\vSc{50.404458}{251.478197}{-69.501101}{0.510524}%
\vSc{50.603872}{251.000000}{-63.561321}{0.534053}%
\vSc{50.869404}{250.521803}{-57.130509}{0.544461}%
\vSc{51.201823}{250.064506}{-50.001357}{0.543576}%
\vSc{51.599810}{249.648094}{-41.980227}{0.534222}%
\vSc{52.059670}{249.290767}{-32.915867}{0.520099}%
\vSc{52.574528}{249.008142}{-22.762160}{0.505475}%
\vSc{53.133017}{248.812570}{-11.662372}{0.494550}%
\vSc{53.718429}{248.712600}{0.000000}{0.490508}%
\vSc{54.107865}{248.712600}{11.662372}{0.494550}%
\vSc{54.499824}{248.812570}{22.762160}{0.505475}%
\vSc{54.887681}{249.008142}{32.915867}{0.520099}%
\vSc{55.261555}{249.290767}{41.980227}{0.534222}%
\vSc{55.610089}{249.648094}{50.001357}{0.543576}%
\vSc{55.922559}{250.064506}{57.130509}{0.544461}%
\vSc{56.190301}{250.521803}{63.561321}{0.534053}%
\vSc{56.407449}{251.000000}{69.501101}{0.510524}%
\vSc{56.571221}{251.478197}{75.171347}{0.473052}%
\vSc{56.682017}{251.935494}{80.837098}{0.421794}%
}}%
{\color{black!68}\vlB{%
\vSc{56.743542}{252.351906}{86.886891}{0.357855}%
\vSc{56.743445}{252.709233}{94.056982}{0.283335}%
\vSc{56.707958}{252.991858}{104.216268}{0.201750}%
\vSc{56.711017}{253.187430}{124.136818}{0.120781}%
\vSc{57.050921}{253.287400}{180.000000}{0.073946}%
\vSc{56.569293}{253.287400}{-124.136818}{0.120781}%
\vSc{56.448908}{253.187430}{-104.216268}{0.201750}%
\vSc{56.414804}{252.991858}{-94.056982}{0.283335}%
\vSc{56.414289}{252.709233}{-86.886891}{0.357855}%
\vSc{56.439365}{252.351906}{-80.837098}{0.421794}%
\vSc{56.516804}{251.935494}{-75.171347}{0.473052}%
\vSc{56.652881}{251.478197}{-69.501101}{0.510524}%
\vSc{56.852294}{251.000000}{-63.561321}{0.534053}%
\vSc{57.117827}{250.521803}{-57.130509}{0.544461}%
\vSc{57.450245}{250.064506}{-50.001357}{0.543576}%
\vSc{57.848232}{249.648094}{-41.980227}{0.534222}%
\vSc{58.308093}{249.290767}{-32.915867}{0.520099}%
\vSc{58.822950}{249.008142}{-22.762160}{0.505475}%
\vSc{59.381440}{248.812570}{-11.662372}{0.494550}%
\vSc{59.966852}{248.712600}{0.000000}{0.490508}%
\vSc{60.356287}{248.712600}{11.662372}{0.494550}%
\vSc{60.748246}{248.812570}{22.762160}{0.505475}%
\vSc{61.136104}{249.008142}{32.915867}{0.520099}%
\vSc{61.509978}{249.290767}{41.980227}{0.534222}%
\vSc{61.858512}{249.648094}{50.001357}{0.543576}%
\vSc{62.170982}{250.064506}{57.130509}{0.544461}%
\vSc{62.438724}{250.521803}{63.561321}{0.534053}%
\vSc{62.655872}{251.000000}{69.501101}{0.510524}%
\vSc{62.819644}{251.478197}{75.171347}{0.473052}%
\vSc{62.930439}{251.935494}{80.837098}{0.421794}%
\vSc{62.991964}{252.351906}{86.886891}{0.357855}%
\vSc{62.991868}{252.709233}{94.056982}{0.283335}%
}}%
{\color{black!68}\vlB{%
\vSc{62.956381}{252.991858}{104.216268}{0.201750}%
\vSc{62.959440}{253.187430}{124.136818}{0.120781}%
\vSc{63.299344}{253.287400}{180.000000}{0.073946}%
\vSc{62.817715}{253.287400}{-124.136818}{0.120781}%
\vSc{62.697331}{253.187430}{-104.216268}{0.201750}%
\vSc{62.663226}{252.991858}{-94.056982}{0.283335}%
\vSc{62.662711}{252.709233}{-86.886891}{0.357855}%
\vSc{62.687788}{252.351906}{-80.837098}{0.421794}%
\vSc{62.765227}{251.935494}{-75.171347}{0.473052}%
\vSc{62.901303}{251.478197}{-69.501101}{0.510524}%
\vSc{63.100717}{251.000000}{-63.561321}{0.534053}%
\vSc{63.366250}{250.521803}{-57.130509}{0.544461}%
\vSc{63.698668}{250.064506}{-50.001357}{0.543576}%
\vSc{64.096655}{249.648094}{-41.980227}{0.534222}%
\vSc{64.556516}{249.290767}{-32.915867}{0.520099}%
\vSc{65.071373}{249.008142}{-22.762160}{0.505475}%
\vSc{65.629862}{248.812570}{-11.662372}{0.494550}%
\vSc{66.215275}{248.712600}{0.000000}{0.490508}%
\vSc{66.604710}{248.712600}{11.662372}{0.494550}%
\vSc{66.996669}{248.812570}{22.762160}{0.505475}%
\vSc{67.384527}{249.008142}{32.915867}{0.520099}%
\vSc{67.758400}{249.290767}{41.980227}{0.534222}%
\vSc{68.106935}{249.648094}{50.001357}{0.543576}%
\vSc{68.419404}{250.064506}{57.130509}{0.544461}%
\vSc{68.687147}{250.521803}{63.561321}{0.534053}%
\vSc{68.904295}{251.000000}{69.501101}{0.510524}%
\vSc{69.068066}{251.478197}{75.171347}{0.473052}%
\vSc{69.178862}{251.935494}{80.837098}{0.421794}%
\vSc{69.240387}{252.351906}{86.886891}{0.357855}%
\vSc{69.240291}{252.709233}{94.056982}{0.283335}%
\vSc{69.204804}{252.991858}{104.216268}{0.201750}%
\vSc{69.207863}{253.187430}{124.136818}{0.120781}%
}}%
{\color{black!68}\vlB{%
\vSc{69.547767}{253.287400}{180.000000}{0.073946}%
\vSc{69.066138}{253.287400}{-124.136818}{0.120781}%
\vSc{68.945754}{253.187430}{-104.216268}{0.201750}%
\vSc{68.911649}{252.991858}{-94.056982}{0.283335}%
\vSc{68.911134}{252.709233}{-86.886891}{0.357855}%
\vSc{68.936211}{252.351906}{-80.837098}{0.421794}%
\vSc{69.013650}{251.935494}{-75.171347}{0.473052}%
\vSc{69.149726}{251.478197}{-69.501101}{0.510524}%
\vSc{69.349140}{251.000000}{-63.561321}{0.534053}%
\vSc{69.614673}{250.521803}{-57.130509}{0.544461}%
\vSc{69.947091}{250.064506}{-50.001357}{0.543576}%
\vSc{70.345078}{249.648094}{-41.980227}{0.534222}%
\vSc{70.804939}{249.290767}{-32.915867}{0.520099}%
\vSc{71.319796}{249.008142}{-22.762160}{0.505475}%
\vSc{71.878285}{248.812570}{-11.662372}{0.494550}%
\vSc{72.463697}{248.712600}{0.000000}{0.490508}%
\vSc{72.853133}{248.712600}{11.662372}{0.494550}%
\vSc{73.245092}{248.812570}{22.762160}{0.505475}%
\vSc{73.632950}{249.008142}{32.915867}{0.520099}%
\vSc{74.006823}{249.290767}{41.980227}{0.534222}%
\vSc{74.355358}{249.648094}{50.001357}{0.543576}%
\vSc{74.667827}{250.064506}{57.130509}{0.544461}%
\vSc{74.935570}{250.521803}{63.561321}{0.534053}%
\vSc{75.621057}{251.000000}{0.000000}{4.000000}%
\vSc{100.378943}{251.000000}{0.000000}{4.000000}%
\vSc{103.910604}{251.000000}{69.501101}{0.510524}%
\vSc{104.074375}{251.478197}{75.171347}{0.473052}%
\vSc{104.185171}{251.935494}{80.837098}{0.421794}%
\vSc{104.246696}{252.351906}{86.886891}{0.357855}%
\vSc{104.246600}{252.709233}{94.056982}{0.283335}%
\vSc{104.211113}{252.991858}{104.216268}{0.201750}%
\vSc{104.214172}{253.187430}{124.136818}{0.120781}%
}}%
{\color{black!68}\vlB{%
\vSc{104.554076}{253.287400}{180.000000}{0.073946}%
\vSc{104.072447}{253.287400}{-124.136818}{0.120781}%
\vSc{103.952063}{253.187430}{-104.216268}{0.201750}%
\vSc{103.917958}{252.991858}{-94.056982}{0.283335}%
\vSc{103.917443}{252.709233}{-86.886891}{0.357855}%
\vSc{103.942519}{252.351906}{-80.837098}{0.421794}%
\vSc{104.019959}{251.935494}{-75.171347}{0.473052}%
\vSc{104.156035}{251.478197}{-69.501101}{0.510524}%
\vSc{104.355449}{251.000000}{-63.561321}{0.534053}%
\vSc{104.620981}{250.521803}{-57.130509}{0.544461}%
\vSc{104.953400}{250.064506}{-50.001357}{0.543576}%
\vSc{105.351387}{249.648094}{-41.980227}{0.534222}%
\vSc{105.811248}{249.290767}{-32.915867}{0.520099}%
\vSc{106.326105}{249.008142}{-22.762160}{0.505475}%
\vSc{106.884594}{248.812570}{-11.662372}{0.494550}%
\vSc{107.470006}{248.712600}{0.000000}{0.490508}%
\vSc{107.859442}{248.712600}{11.662372}{0.494550}%
\vSc{108.251401}{248.812570}{22.762160}{0.505475}%
\vSc{108.639259}{249.008142}{32.915867}{0.520099}%
\vSc{109.013132}{249.290767}{41.980227}{0.534222}%
\vSc{109.361667}{249.648094}{50.001357}{0.543576}%
\vSc{109.674136}{250.064506}{57.130509}{0.544461}%
\vSc{109.941879}{250.521803}{63.561321}{0.534053}%
\vSc{110.159026}{251.000000}{69.501101}{0.510524}%
\vSc{110.322798}{251.478197}{75.171347}{0.473052}%
\vSc{110.433594}{251.935494}{80.837098}{0.421794}%
\vSc{110.495119}{252.351906}{86.886891}{0.357855}%
\vSc{110.495023}{252.709233}{94.056982}{0.283335}%
\vSc{110.459536}{252.991858}{104.216268}{0.201750}%
\vSc{110.462595}{253.187430}{124.136818}{0.120781}%
\vSc{110.802499}{253.287400}{180.000000}{0.073946}%
\vSc{110.320870}{253.287400}{-124.136818}{0.120781}%
}}%
{\color{black!68}\vlB{%
\vSc{110.200486}{253.187430}{-104.216268}{0.201750}%
\vSc{110.166381}{252.991858}{-94.056982}{0.283335}%
\vSc{110.165866}{252.709233}{-86.886891}{0.357855}%
\vSc{110.190942}{252.351906}{-80.837098}{0.421794}%
\vSc{110.268382}{251.935494}{-75.171347}{0.473052}%
\vSc{110.404458}{251.478197}{-69.501101}{0.510524}%
\vSc{110.603872}{251.000000}{-63.561321}{0.534053}%
\vSc{110.869404}{250.521803}{-57.130509}{0.544461}%
\vSc{111.201823}{250.064506}{-50.001357}{0.543576}%
\vSc{111.599810}{249.648094}{-41.980227}{0.534222}%
\vSc{112.059670}{249.290767}{-32.915867}{0.520099}%
\vSc{112.574528}{249.008142}{-22.762160}{0.505475}%
\vSc{113.133017}{248.812570}{-11.662372}{0.494550}%
\vSc{113.718429}{248.712600}{0.000000}{0.490508}%
\vSc{114.107865}{248.712600}{11.662372}{0.494550}%
\vSc{114.499824}{248.812570}{22.762160}{0.505475}%
\vSc{114.887681}{249.008142}{32.915867}{0.520099}%
\vSc{115.261555}{249.290767}{41.980227}{0.534222}%
\vSc{115.610089}{249.648094}{50.001357}{0.543576}%
\vSc{115.922559}{250.064506}{57.130509}{0.544461}%
\vSc{116.190301}{250.521803}{63.561321}{0.534053}%
\vSc{116.407449}{251.000000}{69.501101}{0.510524}%
\vSc{116.571221}{251.478197}{75.171347}{0.473052}%
\vSc{116.682017}{251.935494}{80.837098}{0.421794}%
\vSc{116.743542}{252.351906}{86.886891}{0.357855}%
\vSc{116.743445}{252.709233}{94.056982}{0.283335}%
\vSc{116.707958}{252.991858}{104.216268}{0.201750}%
\vSc{116.711017}{253.187430}{124.136818}{0.120781}%
\vSc{117.050921}{253.287400}{180.000000}{0.073946}%
\vSc{116.569293}{253.287400}{-124.136818}{0.120781}%
\vSc{116.448908}{253.187430}{-104.216268}{0.201750}%
\vSc{116.414804}{252.991858}{-94.056982}{0.283335}%
}}%
{\color{black!68}\vlB{%
\vSc{116.414289}{252.709233}{-86.886891}{0.357855}%
\vSc{116.439365}{252.351906}{-80.837098}{0.421794}%
\vSc{116.516804}{251.935494}{-75.171347}{0.473052}%
\vSc{116.652881}{251.478197}{-69.501101}{0.510524}%
\vSc{116.852294}{251.000000}{-63.561321}{0.534053}%
\vSc{117.117827}{250.521803}{-57.130509}{0.544461}%
\vSc{117.450245}{250.064506}{-50.001357}{0.543576}%
\vSc{117.848232}{249.648094}{-41.980227}{0.534222}%
\vSc{118.308093}{249.290767}{-32.915867}{0.520099}%
\vSc{118.822950}{249.008142}{-22.762160}{0.505475}%
\vSc{119.381440}{248.812570}{-11.662372}{0.494550}%
\vSc{119.966852}{248.712600}{0.000000}{0.490508}%
\vSc{120.356287}{248.712600}{11.662372}{0.494550}%
\vSc{120.748246}{248.812570}{22.762160}{0.505475}%
\vSc{121.136104}{249.008142}{32.915867}{0.520099}%
\vSc{121.509978}{249.290767}{41.980227}{0.534222}%
\vSc{121.858512}{249.648094}{50.001357}{0.543576}%
\vSc{122.170982}{250.064506}{57.130509}{0.544461}%
\vSc{122.438724}{250.521803}{63.561321}{0.534053}%
\vSc{122.655872}{251.000000}{69.501101}{0.510524}%
\vSc{122.819644}{251.478197}{75.171347}{0.473052}%
\vSc{122.930439}{251.935494}{80.837098}{0.421794}%
\vSc{122.991964}{252.351906}{86.886891}{0.357855}%
\vSc{122.991868}{252.709233}{94.056982}{0.283335}%
\vSc{122.956381}{252.991858}{104.216268}{0.201750}%
\vSc{122.959440}{253.187430}{124.136818}{0.120781}%
\vSc{123.299344}{253.287400}{180.000000}{0.073946}%
\vSc{122.817715}{253.287400}{-124.136818}{0.120781}%
\vSc{122.697331}{253.187430}{-104.216268}{0.201750}%
\vSc{122.663226}{252.991858}{-94.056982}{0.283335}%
\vSc{122.662711}{252.709233}{-86.886891}{0.357855}%
\vSc{122.687788}{252.351906}{-80.837098}{0.421794}%
}}%
{\color{black!68}\vlB{%
\vSc{122.765227}{251.935494}{-75.171347}{0.473052}%
\vSc{122.901303}{251.478197}{-69.501101}{0.510524}%
\vSc{123.100717}{251.000000}{-63.561321}{0.534053}%
\vSc{123.366250}{250.521803}{-57.130509}{0.544461}%
\vSc{123.698668}{250.064506}{-50.001357}{0.543576}%
\vSc{124.096655}{249.648094}{-41.980227}{0.534222}%
\vSc{124.556516}{249.290767}{-32.915867}{0.520099}%
\vSc{125.071373}{249.008142}{-22.762160}{0.505475}%
\vSc{125.629862}{248.812570}{-11.662372}{0.494550}%
\vSc{126.215275}{248.712600}{0.000000}{0.490508}%
\vSc{126.604710}{248.712600}{11.662372}{0.494550}%
\vSc{126.996669}{248.812570}{22.762160}{0.505475}%
\vSc{127.384527}{249.008142}{32.915867}{0.520099}%
\vSc{127.758400}{249.290767}{41.980227}{0.534222}%
\vSc{128.106935}{249.648094}{50.001357}{0.543576}%
\vSc{128.419404}{250.064506}{57.130509}{0.544461}%
\vSc{128.687147}{250.521803}{63.561321}{0.534053}%
\vSc{128.904295}{251.000000}{69.501101}{0.510524}%
\vSc{129.068066}{251.478197}{75.171347}{0.473052}%
\vSc{129.178862}{251.935494}{80.837098}{0.421794}%
\vSc{129.240387}{252.351906}{86.886891}{0.357855}%
\vSc{129.240291}{252.709233}{94.056982}{0.283335}%
\vSc{129.204804}{252.991858}{104.216268}{0.201750}%
\vSc{129.207863}{253.187430}{124.136818}{0.120781}%
\vSc{129.547767}{253.287400}{180.000000}{0.073946}%
\vSc{129.066138}{253.287400}{-124.136818}{0.120781}%
\vSc{128.945754}{253.187430}{-104.216268}{0.201750}%
\vSc{128.911649}{252.991858}{-94.056982}{0.283335}%
\vSc{128.911134}{252.709233}{-86.886891}{0.357855}%
\vSc{128.936211}{252.351906}{-80.837098}{0.421794}%
\vSc{129.013650}{251.935494}{-75.171347}{0.473052}%
\vSc{129.149726}{251.478197}{-69.501101}{0.510524}%
}}%
{\color{black!68}\vlB{%
\vSc{129.349140}{251.000000}{-63.561321}{0.534053}%
\vSc{129.614673}{250.521803}{-57.130509}{0.544461}%
\vSc{129.947091}{250.064506}{-50.001357}{0.543576}%
\vSc{130.345078}{249.648094}{-41.980227}{0.534222}%
\vSc{130.804939}{249.290767}{-32.915867}{0.520099}%
\vSc{131.319796}{249.008142}{-22.762160}{0.505475}%
\vSc{131.878285}{248.812570}{-11.662372}{0.494550}%
\vSc{132.463697}{248.712600}{0.000000}{0.490508}%
\vSc{132.853133}{248.712600}{11.662372}{0.494550}%
\vSc{133.245092}{248.812570}{22.762160}{0.505475}%
\vSc{133.632950}{249.008142}{32.915867}{0.520099}%
\vSc{134.006823}{249.290767}{41.980227}{0.534222}%
\vSc{134.355358}{249.648094}{50.001357}{0.543576}%
\vSc{134.667827}{250.064506}{57.130509}{0.544461}%
\vSc{134.935570}{250.521803}{63.561321}{0.534053}%
\vSc{135.621057}{251.000000}{0.000000}{4.000000}%
\vSc{160.378943}{251.000000}{0.000000}{4.000000}%
\vSc{163.910604}{251.000000}{69.501101}{0.510524}%
\vSc{164.074375}{251.478197}{75.171347}{0.473052}%
\vSc{164.185171}{251.935494}{80.837098}{0.421794}%
\vSc{164.246696}{252.351906}{86.886891}{0.357855}%
\vSc{164.246600}{252.709233}{94.056982}{0.283335}%
\vSc{164.211113}{252.991858}{104.216268}{0.201750}%
\vSc{164.214172}{253.187430}{124.136818}{0.120781}%
\vSc{164.554076}{253.287400}{180.000000}{0.073946}%
\vSc{164.072447}{253.287400}{-124.136818}{0.120781}%
\vSc{163.952063}{253.187430}{-104.216268}{0.201750}%
\vSc{163.917958}{252.991858}{-94.056982}{0.283335}%
\vSc{163.917443}{252.709233}{-86.886891}{0.357855}%
\vSc{163.942519}{252.351906}{-80.837098}{0.421794}%
\vSc{164.019959}{251.935494}{-75.171347}{0.473052}%
\vSc{164.156035}{251.478197}{-69.501101}{0.510524}%
}}%
{\color{black!68}\vlB{%
\vSc{164.355449}{251.000000}{-63.561321}{0.534053}%
\vSc{164.620981}{250.521803}{-57.130509}{0.544461}%
\vSc{164.953400}{250.064506}{-50.001357}{0.543576}%
\vSc{165.351387}{249.648094}{-41.980227}{0.534222}%
\vSc{165.811248}{249.290767}{-32.915867}{0.520099}%
\vSc{166.326105}{249.008142}{-22.762160}{0.505475}%
\vSc{166.884594}{248.812570}{-11.662372}{0.494550}%
\vSc{167.470006}{248.712600}{0.000000}{0.490508}%
\vSc{167.859442}{248.712600}{11.662372}{0.494550}%
\vSc{168.251401}{248.812570}{22.762160}{0.505475}%
\vSc{168.639259}{249.008142}{32.915867}{0.520099}%
\vSc{169.013132}{249.290767}{41.980227}{0.534222}%
\vSc{169.361667}{249.648094}{50.001357}{0.543576}%
\vSc{169.674136}{250.064506}{57.130509}{0.544461}%
\vSc{169.941879}{250.521803}{63.561321}{0.534053}%
\vSc{170.159026}{251.000000}{69.501101}{0.510524}%
\vSc{170.322798}{251.478197}{75.171347}{0.473052}%
\vSc{170.433594}{251.935494}{80.837098}{0.421794}%
\vSc{170.495119}{252.351906}{86.886891}{0.357855}%
\vSc{170.495023}{252.709233}{94.056982}{0.283335}%
\vSc{170.459536}{252.991858}{104.216268}{0.201750}%
\vSc{170.462595}{253.187430}{124.136818}{0.120781}%
\vSc{170.802499}{253.287400}{180.000000}{0.073946}%
\vSc{170.320870}{253.287400}{-124.136818}{0.120781}%
\vSc{170.200486}{253.187430}{-104.216268}{0.201750}%
\vSc{170.166381}{252.991858}{-94.056982}{0.283335}%
\vSc{170.165866}{252.709233}{-86.886891}{0.357855}%
\vSc{170.190942}{252.351906}{-80.837098}{0.421794}%
\vSc{170.268382}{251.935494}{-75.171347}{0.473052}%
\vSc{170.404458}{251.478197}{-69.501101}{0.510524}%
\vSc{170.603872}{251.000000}{-63.561321}{0.534053}%
\vSc{170.869404}{250.521803}{-57.130509}{0.544461}%
}}%
{\color{black!68}\vlB{%
\vSc{171.201823}{250.064506}{-50.001357}{0.543576}%
\vSc{171.599810}{249.648094}{-41.980227}{0.534222}%
\vSc{172.059670}{249.290767}{-32.915867}{0.520099}%
\vSc{172.574528}{249.008142}{-22.762160}{0.505475}%
\vSc{173.133017}{248.812570}{-11.662372}{0.494550}%
\vSc{173.718429}{248.712600}{0.000000}{0.490508}%
\vSc{174.107865}{248.712600}{11.662372}{0.494550}%
\vSc{174.499824}{248.812570}{22.762160}{0.505475}%
\vSc{174.887681}{249.008142}{32.915867}{0.520099}%
\vSc{175.261555}{249.290767}{41.980227}{0.534222}%
\vSc{175.610089}{249.648094}{50.001357}{0.543576}%
\vSc{175.922559}{250.064506}{57.130509}{0.544461}%
\vSc{176.190301}{250.521803}{63.561321}{0.534053}%
\vSc{176.407449}{251.000000}{69.501101}{0.510524}%
\vSc{176.571221}{251.478197}{75.171347}{0.473052}%
\vSc{176.682017}{251.935494}{80.837098}{0.421794}%
\vSc{176.743542}{252.351906}{86.886891}{0.357855}%
\vSc{176.743445}{252.709233}{94.056982}{0.283335}%
\vSc{176.707958}{252.991858}{104.216268}{0.201750}%
\vSc{176.711017}{253.187430}{124.136818}{0.120781}%
\vSc{177.050921}{253.287400}{180.000000}{0.073946}%
\vSc{176.569293}{253.287400}{-124.136818}{0.120781}%
\vSc{176.448908}{253.187430}{-104.216268}{0.201750}%
\vSc{176.414804}{252.991858}{-94.056982}{0.283335}%
\vSc{176.414289}{252.709233}{-86.886891}{0.357855}%
\vSc{176.439365}{252.351906}{-80.837098}{0.421794}%
\vSc{176.516804}{251.935494}{-75.171347}{0.473052}%
\vSc{176.652881}{251.478197}{-69.501101}{0.510524}%
\vSc{176.852294}{251.000000}{-63.561321}{0.534053}%
\vSc{177.117827}{250.521803}{-57.130509}{0.544461}%
\vSc{177.450245}{250.064506}{-50.001357}{0.543576}%
\vSc{177.848232}{249.648094}{-41.980227}{0.534222}%
}}%
{\color{black!68}\vlB{%
\vSc{178.308093}{249.290767}{-32.915867}{0.520099}%
\vSc{178.822950}{249.008142}{-22.762160}{0.505475}%
\vSc{179.381440}{248.812570}{-11.662372}{0.494550}%
\vSc{179.966852}{248.712600}{0.000000}{0.490508}%
\vSc{180.356287}{248.712600}{11.662372}{0.494550}%
\vSc{180.748246}{248.812570}{22.762160}{0.505475}%
\vSc{181.136104}{249.008142}{32.915867}{0.520099}%
\vSc{181.509978}{249.290767}{41.980227}{0.534222}%
\vSc{181.858512}{249.648094}{50.001357}{0.543576}%
\vSc{182.170982}{250.064506}{57.130509}{0.544461}%
\vSc{182.438724}{250.521803}{63.561321}{0.534053}%
\vSc{182.655872}{251.000000}{69.501101}{0.510524}%
\vSc{182.819644}{251.478197}{75.171347}{0.473052}%
\vSc{182.930439}{251.935494}{80.837098}{0.421794}%
\vSc{182.991964}{252.351906}{86.886891}{0.357855}%
\vSc{182.991868}{252.709233}{94.056982}{0.283335}%
\vSc{182.956381}{252.991858}{104.216268}{0.201750}%
\vSc{182.959440}{253.187430}{124.136818}{0.120781}%
\vSc{183.299344}{253.287400}{180.000000}{0.073946}%
\vSc{182.817715}{253.287400}{-124.136818}{0.120781}%
\vSc{182.697331}{253.187430}{-104.216268}{0.201750}%
\vSc{182.663226}{252.991858}{-94.056982}{0.283335}%
\vSc{182.662711}{252.709233}{-86.886891}{0.357855}%
\vSc{182.687788}{252.351906}{-80.837098}{0.421794}%
\vSc{182.765227}{251.935494}{-75.171347}{0.473052}%
\vSc{182.901303}{251.478197}{-69.501101}{0.510524}%
\vSc{183.100717}{251.000000}{-63.561321}{0.534053}%
\vSc{183.366250}{250.521803}{-57.130509}{0.544461}%
\vSc{183.698668}{250.064506}{-50.001357}{0.543576}%
\vSc{184.096655}{249.648094}{-41.980227}{0.534222}%
\vSc{184.556516}{249.290767}{-32.915867}{0.520099}%
\vSc{185.071373}{249.008142}{-22.762160}{0.505475}%
}}%
{\color{black!68}\vlB{%
\vSc{185.629862}{248.812570}{-11.662372}{0.494550}%
\vSc{186.215275}{248.712600}{0.000000}{0.490508}%
\vSc{186.604710}{248.712600}{11.662372}{0.494550}%
\vSc{186.996669}{248.812570}{22.762160}{0.505475}%
\vSc{187.384527}{249.008142}{32.915867}{0.520099}%
\vSc{187.758400}{249.290767}{41.980227}{0.534222}%
\vSc{188.106935}{249.648094}{50.001357}{0.543576}%
\vSc{188.419404}{250.064506}{57.130509}{0.544461}%
\vSc{188.687147}{250.521803}{63.561321}{0.534053}%
\vSc{188.904295}{251.000000}{69.501101}{0.510524}%
\vSc{189.068066}{251.478197}{75.171347}{0.473052}%
\vSc{189.178862}{251.935494}{80.837098}{0.421794}%
\vSc{189.240387}{252.351906}{86.886891}{0.357855}%
\vSc{189.240291}{252.709233}{94.056982}{0.283335}%
\vSc{189.204804}{252.991858}{104.216268}{0.201750}%
\vSc{189.207863}{253.187430}{124.136818}{0.120781}%
\vSc{189.547767}{253.287400}{180.000000}{0.073946}%
\vSc{189.066138}{253.287400}{-124.136818}{0.120781}%
\vSc{188.945754}{253.187430}{-104.216268}{0.201750}%
\vSc{188.911649}{252.991858}{-94.056982}{0.283335}%
\vSc{188.911134}{252.709233}{-86.886891}{0.357855}%
\vSc{188.936211}{252.351906}{-80.837098}{0.421794}%
\vSc{189.013650}{251.935494}{-75.171347}{0.473052}%
\vSc{189.149726}{251.478197}{-69.501101}{0.510524}%
\vSc{189.349140}{251.000000}{-63.561321}{0.534053}%
\vSc{189.614673}{250.521803}{-57.130509}{0.544461}%
\vSc{189.947091}{250.064506}{-50.001357}{0.543576}%
\vSc{190.345078}{249.648094}{-41.980227}{0.534222}%
\vSc{190.804939}{249.290767}{-32.915867}{0.520099}%
\vSc{191.319796}{249.008142}{-22.762160}{0.505475}%
\vSc{191.878285}{248.812570}{-11.662372}{0.494550}%
\vSc{192.463697}{248.712600}{0.000000}{0.490508}%
}}%
{\color{black!68}\vlB{%
\vSc{192.853133}{248.712600}{11.662372}{0.494550}%
\vSc{193.245092}{248.812570}{22.762160}{0.505475}%
\vSc{193.632950}{249.008142}{32.915867}{0.520099}%
\vSc{194.006823}{249.290767}{41.980227}{0.534222}%
\vSc{194.355358}{249.648094}{50.001357}{0.543576}%
\vSc{194.667827}{250.064506}{57.130509}{0.544461}%
\vSc{194.935570}{250.521803}{63.561321}{0.534053}%
\vSc{195.621057}{251.000000}{0.000000}{4.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{85.468308}{241.483379}{2.242963}%
\vRa{87.419694}{241.933379}{6.728889}%
\vRa{89.371080}{242.383379}{5.323206}%
\vRa{91.322467}{242.833379}{2.341170}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{84.377437}{241.483379}{0.067217}%
\vRa{84.147082}{241.933379}{0.201650}%
\vRa{83.916727}{242.383379}{0.336083}%
\vRa{83.686372}{242.833379}{0.470516}%
\vRa{83.456017}{243.283379}{0.604949}%
\vRa{83.225662}{243.733379}{0.739382}%
\vRa{82.995307}{244.183379}{0.873815}%
\vRa{82.764952}{244.633379}{1.008249}%
\vRa{82.534597}{245.083379}{1.142682}%
\vRa{82.304242}{245.533379}{1.277115}%
\vRa{82.073887}{245.983379}{1.411548}%
\vRa{81.843532}{246.433379}{1.545981}%
\vRa{81.613178}{246.883379}{1.680414}%
\vRa{81.382823}{247.333379}{1.814847}%
\vRa{81.152468}{247.783379}{1.949281}%
\vRa{80.922113}{248.233379}{2.083714}%
\vRa{80.691758}{248.683379}{2.218147}%
\vRa{80.461403}{249.133379}{2.122739}%
\vRa{80.231048}{249.583379}{1.692563}%
\vRa{80.000693}{250.033379}{1.262387}%
\vRa{79.770338}{250.483379}{0.832211}%
\vRa{79.539983}{250.933379}{0.402036}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{94.992060}{242.253366}{0.657689}%
\vRa{93.961410}{242.703366}{1.973066}%
\vRa{92.930759}{243.153366}{3.288444}%
\vRa{93.319417}{243.603366}{3.184514}%
\vRa{93.821510}{244.053366}{2.967147}%
\vRa{94.323604}{244.503366}{2.749780}%
\vRa{94.825698}{244.953366}{2.532414}%
\vRa{95.327791}{245.403366}{2.315047}%
\vRa{95.829885}{245.853366}{2.097680}%
\vRa{96.331979}{246.303366}{1.880314}%
\vRa{96.834073}{246.753366}{1.662947}%
\vRa{97.336166}{247.203366}{1.445581}%
\vRa{97.838260}{247.653366}{1.228214}%
\vRa{98.340354}{248.103366}{1.010847}%
\vRa{98.842447}{248.553366}{0.793481}%
\vRa{99.344541}{249.003366}{0.576114}%
\vRa{99.846635}{249.453366}{0.358748}%
\vRa{100.348728}{249.903366}{0.141381}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{82.522765}{249.175193}{0.365162}%
\vRa{81.862234}{249.625193}{1.095486}%
\vRa{81.201704}{250.075193}{1.825809}%
\vRa{80.541173}{250.525193}{2.556133}%
\vRa{79.880642}{250.975193}{3.286457}%
\vRa{79.369779}{251.425193}{3.867113}%
\vRa{79.654506}{251.875193}{3.652179}%
\vRa{79.939233}{252.325193}{3.437245}%
\vRa{80.223960}{252.775193}{3.222311}%
\vRa{80.508687}{253.225193}{3.007377}%
\vRa{80.793414}{253.675193}{2.792443}%
\vRa{81.078141}{254.125193}{2.577509}%
\vRa{81.362868}{254.575193}{2.362575}%
\vRa{81.647596}{255.025193}{2.147641}%
\vRa{81.932323}{255.475193}{1.932707}%
\vRa{82.217050}{255.925193}{1.717773}%
\vRa{82.501777}{256.375193}{1.502839}%
\vRa{82.786504}{256.825193}{1.287905}%
\vRa{83.071231}{257.275193}{1.072971}%
\vRa{83.355958}{257.725193}{0.858036}%
\vRa{83.640685}{258.175193}{0.643102}%
\vRa{83.925412}{258.625193}{0.428168}%
\vRa{84.210139}{259.075193}{0.213234}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{100.263963}{250.421058}{0.296163}%
\vRa{99.441281}{250.871058}{0.888490}%
\vRa{98.618599}{251.321058}{1.480817}%
\vRa{97.795918}{251.771058}{2.073143}%
\vRa{96.973236}{252.221058}{2.665470}%
\vRa{96.150555}{252.671058}{3.257796}%
\vRa{95.327873}{253.121058}{3.850123}%
\vRa{94.505191}{253.571058}{4.442450}%
\vRa{93.682510}{254.021058}{5.034776}%
\vRa{92.859828}{254.471058}{5.627103}%
\vRa{93.058353}{254.921058}{5.198223}%
\vRa{93.263558}{255.371058}{4.762663}%
\vRa{93.468763}{255.821058}{4.327104}%
\vRa{93.673967}{256.271058}{3.891544}%
\vRa{93.879172}{256.721058}{3.455985}%
\vRa{94.084376}{257.171058}{3.020425}%
\vRa{94.289581}{257.621058}{2.584865}%
\vRa{94.494786}{258.071058}{2.149306}%
\vRa{94.699990}{258.521058}{1.713746}%
\vRa{94.905195}{258.971058}{1.278186}%
\vRa{95.110400}{259.421058}{0.842627}%
\vRa{95.315604}{259.871058}{0.407067}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{92.481750}{254.698982}{0.475334}%
\vRa{91.736287}{255.148982}{1.426002}%
\vRa{90.990823}{255.598982}{2.376670}%
\vRa{90.245360}{256.048982}{3.327339}%
\vRa{89.499896}{256.498982}{4.278007}%
\vRa{88.754433}{256.948982}{5.228675}%
\vRa{88.008969}{257.398982}{6.179343}%
\vRa{87.263506}{257.848982}{7.130011}%
\vRa{86.518042}{258.298982}{8.080679}%
\vRa{85.772579}{258.748982}{9.031347}%
\vRa{85.027115}{259.198982}{9.982016}%
\vRa{86.314348}{259.648982}{8.899987}%
\vRa{92.751661}{260.098982}{2.667879}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{84.444654}{241.483379}{1.023654}%
\vRa{84.348732}{241.933379}{3.070962}%
\vRa{84.252810}{242.383379}{5.118270}%
\vRa{84.156888}{242.833379}{7.165578}%
\vRa{84.060966}{243.283379}{8.625696}%
\vRa{83.965045}{243.733379}{7.940732}%
\vRa{83.869123}{244.183379}{7.255768}%
\vRa{83.773201}{244.633379}{6.570804}%
\vRa{83.677279}{245.083379}{5.885840}%
\vRa{83.581357}{245.533379}{5.200876}%
\vRa{83.485435}{245.983379}{4.515912}%
\vRa{83.389514}{246.433379}{3.830948}%
\vRa{83.293592}{246.883379}{3.145984}%
\vRa{83.197670}{247.333379}{2.461020}%
\vRa{83.101748}{247.783379}{1.776056}%
\vRa{83.005826}{248.233379}{1.091093}%
\vRa{82.909904}{248.683379}{0.406129}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{92.854482}{243.411670}{0.251047}%
\vRa{92.854482}{243.861670}{0.753141}%
\vRa{92.854482}{244.311670}{1.255234}%
\vRa{92.854482}{244.761670}{1.757328}%
\vRa{92.854482}{245.211670}{2.259422}%
\vRa{92.854482}{245.661670}{2.761515}%
\vRa{92.854482}{246.111670}{3.263609}%
\vRa{92.854482}{246.561670}{3.765703}%
\vRa{92.854482}{247.011670}{4.267796}%
\vRa{92.854482}{247.461670}{4.769890}%
\vRa{92.854482}{247.911670}{5.271984}%
\vRa{92.854482}{248.361670}{5.774078}%
\vRa{92.854482}{248.811670}{6.276171}%
\vRa{92.854482}{249.261670}{6.778265}%
\vRa{92.854482}{249.711670}{7.280359}%
\vRa{92.854482}{250.161670}{7.782452}%
\vRa{92.854482}{250.611670}{7.061007}%
\vRa{92.854482}{251.061670}{6.238326}%
\vRa{92.854482}{251.511670}{5.415644}%
\vRa{92.854482}{251.961670}{4.592963}%
\vRa{92.854482}{252.411670}{3.770281}%
\vRa{92.854482}{252.861670}{2.947599}%
\vRa{92.854482}{253.311670}{2.124918}%
\vRa{92.854482}{253.761670}{1.302236}%
\vRa{92.854482}{254.211670}{0.479555}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{82.887927}{249.175193}{0.372492}%
\vRa{82.957720}{249.625193}{1.117475}%
\vRa{83.027513}{250.075193}{1.862458}%
\vRa{83.097306}{250.525193}{2.607442}%
\vRa{83.167099}{250.975193}{3.352425}%
\vRa{83.236892}{251.425193}{4.097409}%
\vRa{83.306685}{251.875193}{4.842392}%
\vRa{83.376478}{252.325193}{5.587375}%
\vRa{83.446271}{252.775193}{6.332359}%
\vRa{83.516064}{253.225193}{7.077342}%
\vRa{83.585857}{253.675193}{7.822325}%
\vRa{83.655650}{254.125193}{8.567309}%
\vRa{83.725443}{254.575193}{8.961375}%
\vRa{83.795236}{255.025193}{8.146118}%
\vRa{83.865029}{255.475193}{7.330862}%
\vRa{83.934822}{255.925193}{6.515605}%
\vRa{84.004615}{256.375193}{5.700348}%
\vRa{84.074409}{256.825193}{4.885092}%
\vRa{84.144202}{257.275193}{4.069835}%
\vRa{84.213995}{257.725193}{3.254579}%
\vRa{84.283788}{258.175193}{2.439322}%
\vRa{84.353581}{258.625193}{1.624066}%
\vRa{84.423374}{259.075193}{0.808809}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{92.464039}{243.411670}{0.390443}%
\vRa{91.683153}{243.861670}{1.171329}%
\vRa{90.902268}{244.311670}{1.952215}%
\vRa{90.121382}{244.761670}{2.733100}%
\vRa{89.340496}{245.211670}{3.513986}%
\vRa{88.559610}{245.661670}{4.294872}%
\vRa{87.778724}{246.111670}{5.075758}%
\vRa{86.997839}{246.561670}{5.856644}%
\vRa{86.216953}{247.011670}{6.637529}%
\vRa{85.436067}{247.461670}{7.418415}%
\vRa{84.655181}{247.911670}{8.199301}%
\vRa{83.874295}{248.361670}{8.980187}%
\vRa{83.093410}{248.811670}{9.761073}%
\vRa{83.416995}{249.261670}{9.437487}%
\vRa{84.231772}{249.711670}{8.622711}%
\vRa{85.046548}{250.161670}{7.807934}%
\vRa{85.861324}{250.611670}{6.993158}%
\vRa{86.676101}{251.061670}{6.178381}%
\vRa{87.490877}{251.511670}{5.363605}%
\vRa{88.305654}{251.961670}{4.548828}%
\vRa{89.120430}{252.411670}{3.734052}%
\vRa{89.935206}{252.861670}{2.919276}%
\vRa{90.749983}{253.311670}{2.104499}%
\vRa{91.564759}{253.761670}{1.289723}%
\vRa{92.379536}{254.211670}{0.474946}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{95.232744}{242.253366}{57.677363}{9.665328}%
\vSd{92.637571}{243.411670}{41.868190}{10.502227}%
\vSd{82.535172}{241.483379}{102.033056}{7.864619}%
\vSd{92.558776}{254.698982}{65.486526}{6.393967}%
\vSd{84.469951}{241.483379}{3.998754}{11.041651}%
\vSd{79.050055}{259.746634}{-122.322637}{9.665328}%
\vSd{84.419585}{243.411670}{-167.014302}{8.581325}%
\vSd{84.469951}{259.746634}{3.998754}{11.041651}%
\vSd{82.531870}{259.746634}{-98.816083}{10.697832}%
\vSd{82.695905}{254.698982}{-151.088184}{11.425467}%
\vSd{79.141712}{251.578942}{-34.265443}{4.269327}%
\vSd{79.035398}{241.483379}{117.107905}{11.341418}%
\vSd{92.724437}{243.411670}{-23.586923}{2.894747}%
\vSd{95.218087}{260.516621}{-62.892095}{11.341418}%
\vSd{92.529482}{243.411670}{90.000000}{11.287312}%
\vSd{82.690759}{243.411670}{150.046501}{11.543277}%
\vSd{84.324657}{254.698982}{148.882666}{9.767273}%
\vSd{92.698518}{254.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSk{78.968637}{251.578942}{-62.892095}{11.341418}%
\vSk{84.464721}{241.483379}{3.998754}{11.041651}%
\vSk{95.169365}{242.253366}{57.677363}{9.665328}%
\vSk{95.151325}{250.421058}{117.107905}{11.341418}%
\vSk{84.464721}{260.516621}{-176.001246}{11.041651}%
\vSk{78.986676}{259.746634}{-122.322637}{9.665328}%
}}%
{\color{black}\put(90.00000,231.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 1}}}%
{\color{black}\vlB{%
\vSc{83.000000}{210.000000}{0.000000}{20.000000}%
\vSc{98.006384}{210.000000}{157.217594}{5.206175}%
\vSc{98.006384}{210.000000}{-157.217594}{5.206175}%
}}%
{\color{black}\put(90.00000,193.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $u_1$}}}%
{\color{vltTeal!31}\vlB{%
\vRa{145.468308}{241.483379}{2.242963}%
\vRa{147.419694}{241.933379}{6.728889}%
\vRa{149.371080}{242.383379}{5.323206}%
\vRa{151.322467}{242.833379}{2.341170}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{144.377437}{241.483379}{0.067217}%
\vRa{144.147082}{241.933379}{0.201650}%
\vRa{143.916727}{242.383379}{0.336083}%
\vRa{143.686372}{242.833379}{0.470516}%
\vRa{143.456017}{243.283379}{0.604949}%
\vRa{143.225662}{243.733379}{0.739382}%
\vRa{142.995307}{244.183379}{0.873815}%
\vRa{142.764952}{244.633379}{1.008249}%
\vRa{142.534597}{245.083379}{1.142682}%
\vRa{142.304242}{245.533379}{1.277115}%
\vRa{142.073887}{245.983379}{1.411548}%
\vRa{141.843532}{246.433379}{1.545981}%
\vRa{141.613178}{246.883379}{1.680414}%
\vRa{141.382823}{247.333379}{1.814847}%
\vRa{141.152468}{247.783379}{1.949281}%
\vRa{140.922113}{248.233379}{2.083714}%
\vRa{140.691758}{248.683379}{2.218147}%
\vRa{140.461403}{249.133379}{2.122739}%
\vRa{140.231048}{249.583379}{1.692563}%
\vRa{140.000693}{250.033379}{1.262387}%
\vRa{139.770338}{250.483379}{0.832211}%
\vRa{139.539983}{250.933379}{0.402036}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{154.992060}{242.253366}{0.657689}%
\vRa{153.961410}{242.703366}{1.973066}%
\vRa{152.930759}{243.153366}{3.288444}%
\vRa{153.319417}{243.603366}{3.184514}%
\vRa{153.821510}{244.053366}{2.967147}%
\vRa{154.323604}{244.503366}{2.749780}%
\vRa{154.825698}{244.953366}{2.532414}%
\vRa{155.327791}{245.403366}{2.315047}%
\vRa{155.829885}{245.853366}{2.097680}%
\vRa{156.331979}{246.303366}{1.880314}%
\vRa{156.834073}{246.753366}{1.662947}%
\vRa{157.336166}{247.203366}{1.445581}%
\vRa{157.838260}{247.653366}{1.228214}%
\vRa{158.340354}{248.103366}{1.010847}%
\vRa{158.842447}{248.553366}{0.793481}%
\vRa{159.344541}{249.003366}{0.576114}%
\vRa{159.846635}{249.453366}{0.358748}%
\vRa{160.348728}{249.903366}{0.141381}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{142.522765}{249.175193}{0.365162}%
\vRa{141.862234}{249.625193}{1.095486}%
\vRa{141.201704}{250.075193}{1.825809}%
\vRa{140.541173}{250.525193}{2.556133}%
\vRa{139.880642}{250.975193}{3.286457}%
\vRa{139.369779}{251.425193}{3.867113}%
\vRa{139.654506}{251.875193}{3.652179}%
\vRa{139.939233}{252.325193}{3.437245}%
\vRa{140.223960}{252.775193}{3.222311}%
\vRa{140.508687}{253.225193}{3.007377}%
\vRa{140.793414}{253.675193}{2.792443}%
\vRa{141.078141}{254.125193}{2.577509}%
\vRa{141.362868}{254.575193}{2.362575}%
\vRa{141.647596}{255.025193}{2.147641}%
\vRa{141.932323}{255.475193}{1.932707}%
\vRa{142.217050}{255.925193}{1.717773}%
\vRa{142.501777}{256.375193}{1.502839}%
\vRa{142.786504}{256.825193}{1.287905}%
\vRa{143.071231}{257.275193}{1.072971}%
\vRa{143.355958}{257.725193}{0.858036}%
\vRa{143.640685}{258.175193}{0.643102}%
\vRa{143.925412}{258.625193}{0.428168}%
\vRa{144.210139}{259.075193}{0.213234}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{160.263963}{250.421058}{0.296163}%
\vRa{159.441281}{250.871058}{0.888490}%
\vRa{158.618599}{251.321058}{1.480817}%
\vRa{157.795918}{251.771058}{2.073143}%
\vRa{156.973236}{252.221058}{2.665470}%
\vRa{156.150555}{252.671058}{3.257796}%
\vRa{155.327873}{253.121058}{3.850123}%
\vRa{154.505191}{253.571058}{4.442450}%
\vRa{153.682510}{254.021058}{5.034776}%
\vRa{152.859828}{254.471058}{5.627103}%
\vRa{153.058353}{254.921058}{5.198223}%
\vRa{153.263558}{255.371058}{4.762663}%
\vRa{153.468763}{255.821058}{4.327104}%
\vRa{153.673967}{256.271058}{3.891544}%
\vRa{153.879172}{256.721058}{3.455985}%
\vRa{154.084376}{257.171058}{3.020425}%
\vRa{154.289581}{257.621058}{2.584865}%
\vRa{154.494786}{258.071058}{2.149306}%
\vRa{154.699990}{258.521058}{1.713746}%
\vRa{154.905195}{258.971058}{1.278186}%
\vRa{155.110400}{259.421058}{0.842627}%
\vRa{155.315604}{259.871058}{0.407067}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{152.481750}{254.698982}{0.475334}%
\vRa{151.736287}{255.148982}{1.426002}%
\vRa{150.990823}{255.598982}{2.376670}%
\vRa{150.245360}{256.048982}{3.327339}%
\vRa{149.499896}{256.498982}{4.278007}%
\vRa{148.754433}{256.948982}{5.228675}%
\vRa{148.008969}{257.398982}{6.179343}%
\vRa{147.263506}{257.848982}{7.130011}%
\vRa{146.518042}{258.298982}{8.080679}%
\vRa{145.772579}{258.748982}{9.031347}%
\vRa{145.027115}{259.198982}{9.982016}%
\vRa{146.314348}{259.648982}{8.899987}%
\vRa{152.751661}{260.098982}{2.667879}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{144.444654}{241.483379}{1.023654}%
\vRa{144.348732}{241.933379}{3.070962}%
\vRa{144.252810}{242.383379}{5.118270}%
\vRa{144.156888}{242.833379}{7.165578}%
\vRa{144.060966}{243.283379}{8.625696}%
\vRa{143.965045}{243.733379}{7.940732}%
\vRa{143.869123}{244.183379}{7.255768}%
\vRa{143.773201}{244.633379}{6.570804}%
\vRa{143.677279}{245.083379}{5.885840}%
\vRa{143.581357}{245.533379}{5.200876}%
\vRa{143.485435}{245.983379}{4.515912}%
\vRa{143.389514}{246.433379}{3.830948}%
\vRa{143.293592}{246.883379}{3.145984}%
\vRa{143.197670}{247.333379}{2.461020}%
\vRa{143.101748}{247.783379}{1.776056}%
\vRa{143.005826}{248.233379}{1.091093}%
\vRa{142.909904}{248.683379}{0.406129}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{152.854482}{243.411670}{0.251047}%
\vRa{152.854482}{243.861670}{0.753141}%
\vRa{152.854482}{244.311670}{1.255234}%
\vRa{152.854482}{244.761670}{1.757328}%
\vRa{152.854482}{245.211670}{2.259422}%
\vRa{152.854482}{245.661670}{2.761515}%
\vRa{152.854482}{246.111670}{3.263609}%
\vRa{152.854482}{246.561670}{3.765703}%
\vRa{152.854482}{247.011670}{4.267796}%
\vRa{152.854482}{247.461670}{4.769890}%
\vRa{152.854482}{247.911670}{5.271984}%
\vRa{152.854482}{248.361670}{5.774078}%
\vRa{152.854482}{248.811670}{6.276171}%
\vRa{152.854482}{249.261670}{6.778265}%
\vRa{152.854482}{249.711670}{7.280359}%
\vRa{152.854482}{250.161670}{7.782452}%
\vRa{152.854482}{250.611670}{7.061007}%
\vRa{152.854482}{251.061670}{6.238326}%
\vRa{152.854482}{251.511670}{5.415644}%
\vRa{152.854482}{251.961670}{4.592963}%
\vRa{152.854482}{252.411670}{3.770281}%
\vRa{152.854482}{252.861670}{2.947599}%
\vRa{152.854482}{253.311670}{2.124918}%
\vRa{152.854482}{253.761670}{1.302236}%
\vRa{152.854482}{254.211670}{0.479555}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{142.887927}{249.175193}{0.372492}%
\vRa{142.957720}{249.625193}{1.117475}%
\vRa{143.027513}{250.075193}{1.862458}%
\vRa{143.097306}{250.525193}{2.607442}%
\vRa{143.167099}{250.975193}{3.352425}%
\vRa{143.236892}{251.425193}{4.097409}%
\vRa{143.306685}{251.875193}{4.842392}%
\vRa{143.376478}{252.325193}{5.587375}%
\vRa{143.446271}{252.775193}{6.332359}%
\vRa{143.516064}{253.225193}{7.077342}%
\vRa{143.585857}{253.675193}{7.822325}%
\vRa{143.655650}{254.125193}{8.567309}%
\vRa{143.725443}{254.575193}{8.961375}%
\vRa{143.795236}{255.025193}{8.146118}%
\vRa{143.865029}{255.475193}{7.330862}%
\vRa{143.934822}{255.925193}{6.515605}%
\vRa{144.004615}{256.375193}{5.700348}%
\vRa{144.074409}{256.825193}{4.885092}%
\vRa{144.144202}{257.275193}{4.069835}%
\vRa{144.213995}{257.725193}{3.254579}%
\vRa{144.283788}{258.175193}{2.439322}%
\vRa{144.353581}{258.625193}{1.624066}%
\vRa{144.423374}{259.075193}{0.808809}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{152.464039}{243.411670}{0.390443}%
\vRa{151.683153}{243.861670}{1.171329}%
\vRa{150.902268}{244.311670}{1.952215}%
\vRa{150.121382}{244.761670}{2.733100}%
\vRa{149.340496}{245.211670}{3.513986}%
\vRa{148.559610}{245.661670}{4.294872}%
\vRa{147.778724}{246.111670}{5.075758}%
\vRa{146.997839}{246.561670}{5.856644}%
\vRa{146.216953}{247.011670}{6.637529}%
\vRa{145.436067}{247.461670}{7.418415}%
\vRa{144.655181}{247.911670}{8.199301}%
\vRa{143.874295}{248.361670}{8.980187}%
\vRa{143.093410}{248.811670}{9.761073}%
\vRa{143.416995}{249.261670}{9.437487}%
\vRa{144.231772}{249.711670}{8.622711}%
\vRa{145.046548}{250.161670}{7.807934}%
\vRa{145.861324}{250.611670}{6.993158}%
\vRa{146.676101}{251.061670}{6.178381}%
\vRa{147.490877}{251.511670}{5.363605}%
\vRa{148.305654}{251.961670}{4.548828}%
\vRa{149.120430}{252.411670}{3.734052}%
\vRa{149.935206}{252.861670}{2.919276}%
\vRa{150.749983}{253.311670}{2.104499}%
\vRa{151.564759}{253.761670}{1.289723}%
\vRa{152.379536}{254.211670}{0.474946}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{155.232744}{242.253366}{57.677363}{9.665328}%
\vSd{152.637571}{243.411670}{41.868190}{10.502227}%
\vSd{142.535172}{241.483379}{102.033056}{7.864619}%
\vSd{152.558776}{254.698982}{65.486526}{6.393967}%
\vSd{144.469951}{241.483379}{3.998754}{11.041651}%
\vSd{139.050055}{259.746634}{-122.322637}{9.665328}%
\vSd{144.419585}{243.411670}{-167.014302}{8.581325}%
\vSd{144.469951}{259.746634}{3.998754}{11.041651}%
\vSd{142.531870}{259.746634}{-98.816083}{10.697832}%
\vSd{142.695905}{254.698982}{-151.088184}{11.425467}%
\vSd{139.141712}{251.578942}{-34.265443}{4.269327}%
\vSd{139.035398}{241.483379}{117.107905}{11.341418}%
\vSd{152.724437}{243.411670}{-23.586923}{2.894747}%
\vSd{155.218087}{260.516621}{-62.892095}{11.341418}%
\vSd{152.529482}{243.411670}{90.000000}{11.287312}%
\vSd{142.690759}{243.411670}{150.046501}{11.543277}%
\vSd{144.324657}{254.698982}{148.882666}{9.767273}%
\vSd{152.698518}{254.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSk{138.968637}{251.578942}{-62.892095}{11.341418}%
\vSk{144.464721}{241.483379}{3.998754}{11.041651}%
\vSk{155.169365}{242.253366}{57.677363}{9.665328}%
\vSk{155.151325}{250.421058}{117.107905}{11.341418}%
\vSk{144.464721}{260.516621}{-176.001246}{11.041651}%
\vSk{138.986676}{259.746634}{-122.322637}{9.665328}%
}}%
{\color{black}\put(150.00000,231.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 2}}}%
{\color{black}\vlB{%
\vSc{143.000000}{210.000000}{0.000000}{20.000000}%
\vSc{158.006384}{210.000000}{157.217594}{5.206175}%
\vSc{158.006384}{210.000000}{-157.217594}{5.206175}%
}}%
{\color{black}\put(150.00000,193.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $u_2$}}}%
{\color{black}\put(60.00000,278.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $k_\star$}}}%
{\color{black}\put(120.00000,278.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $k_\star$}}}%
{\color{black}\put(180.00000,278.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $k_\star$}}}%
{\color{black}\put(119.00000,169.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.300}{12.300}\selectfont $\mathsf K/k_\star=\left(\begin{smallmatrix}2&-1\\-1&2\end{smallmatrix}\right)$}}}%
{\color{vltTeal}\vlB{%
\vSg{31.000000}{133.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(60.00000,133.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\vct w_{\rm loc}=(1,0)^{\mathsf T}$}}}%
{\color{vltBlue}\vlB{%
\vSg{31.000000}{108.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(60.00000,108.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\vct w_+=(1,1)^{\mathsf T}/\sqrt2$}}}%
{\color{vltGold}\vlB{%
\vSg{31.000000}{83.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(60.00000,83.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\vct w_-=(1,-1)^{\mathsf T}/\sqrt2$}}}%
{\color{black}\vlB{%
\vSn{326.075000}{112.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(326.50000,98.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont local}}}%
{\color{black}\vlB{%
\vSn{366.575000}{112.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(367.00000,98.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont common}}}%
{\color{black}\vlB{%
\vSn{407.075000}{112.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(407.50000,98.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont relative}}}%
{\color{black}\vlB{%
\vSn{283.000000}{112.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,112.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{182.258621}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,182.25862){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1/2$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{252.517241}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,252.51724){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{112.000000}{0.000000}{162.000000}%
\vSe{285.450000}{112.000000}{90.000000}{163.000000}%
}}%
{\color{black}\put(367.00000,78.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont channel}}}%
{\color{black}\put(286.00000,292.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $k_\star C_Y$}}}%
{\color{vltTeal!18}\vlB{%
\vRa{314.350000}{112.000000}{24.300000}%
\vRa{314.350000}{112.450000}{24.300000}%
\vRa{314.350000}{112.900000}{24.300000}%
\vRa{314.350000}{113.350000}{24.300000}%
\vRa{314.350000}{113.800000}{24.300000}%
\vRa{314.350000}{114.250000}{24.300000}%
\vRa{314.350000}{114.700000}{24.300000}%
\vRa{314.350000}{115.150000}{24.300000}%
\vRa{314.350000}{115.600000}{24.300000}%
\vRa{314.350000}{116.050000}{24.300000}%
\vRa{314.350000}{116.500000}{24.300000}%
\vRa{314.350000}{116.950000}{24.300000}%
\vRa{314.350000}{117.400000}{24.300000}%
\vRa{314.350000}{117.850000}{24.300000}%
\vRa{314.350000}{118.300000}{24.300000}%
\vRa{314.350000}{118.750000}{24.300000}%
\vRa{314.350000}{119.200000}{24.300000}%
\vRa{314.350000}{119.650000}{24.300000}%
\vRa{314.350000}{120.100000}{24.300000}%
\vRa{314.350000}{120.550000}{24.300000}%
\vRa{314.350000}{121.000000}{24.300000}%
\vRa{314.350000}{121.450000}{24.300000}%
\vRa{314.350000}{121.900000}{24.300000}%
\vRa{314.350000}{122.350000}{24.300000}%
\vRa{314.350000}{122.800000}{24.300000}%
\vRa{314.350000}{123.250000}{24.300000}%
\vRa{314.350000}{123.700000}{24.300000}%
\vRa{314.350000}{124.150000}{24.300000}%
\vRa{314.350000}{124.600000}{24.300000}%
\vRa{314.350000}{125.050000}{24.300000}%
\vRa{314.350000}{125.500000}{24.300000}%
\vRa{314.350000}{125.950000}{24.300000}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{314.350000}{126.400000}{24.300000}%
\vRa{314.350000}{126.850000}{24.300000}%
\vRa{314.350000}{127.300000}{24.300000}%
\vRa{314.350000}{127.750000}{24.300000}%
\vRa{314.350000}{128.200000}{24.300000}%
\vRa{314.350000}{128.650000}{24.300000}%
\vRa{314.350000}{129.100000}{24.300000}%
\vRa{314.350000}{129.550000}{24.300000}%
\vRa{314.350000}{130.000000}{24.300000}%
\vRa{314.350000}{130.450000}{24.300000}%
\vRa{314.350000}{130.900000}{24.300000}%
\vRa{314.350000}{131.350000}{24.300000}%
\vRa{314.350000}{131.800000}{24.300000}%
\vRa{314.350000}{132.250000}{24.300000}%
\vRa{314.350000}{132.700000}{24.300000}%
\vRa{314.350000}{133.150000}{24.300000}%
\vRa{314.350000}{133.600000}{24.300000}%
\vRa{314.350000}{134.050000}{24.300000}%
\vRa{314.350000}{134.500000}{24.300000}%
\vRa{314.350000}{134.950000}{24.300000}%
\vRa{314.350000}{135.400000}{24.300000}%
\vRa{314.350000}{135.850000}{24.300000}%
\vRa{314.350000}{136.300000}{24.300000}%
\vRa{314.350000}{136.750000}{24.300000}%
\vRa{314.350000}{137.200000}{24.300000}%
\vRa{314.350000}{137.650000}{24.300000}%
\vRa{314.350000}{138.100000}{24.300000}%
\vRa{314.350000}{138.550000}{24.300000}%
\vRa{314.350000}{139.000000}{24.300000}%
\vRa{314.350000}{139.450000}{24.300000}%
\vRa{314.350000}{139.900000}{24.300000}%
\vRa{314.350000}{140.350000}{24.300000}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{314.350000}{140.800000}{24.300000}%
\vRa{314.350000}{141.250000}{24.300000}%
\vRa{314.350000}{141.700000}{24.300000}%
\vRa{314.350000}{142.150000}{24.300000}%
\vRa{314.350000}{142.600000}{24.300000}%
\vRa{314.350000}{143.050000}{24.300000}%
\vRa{314.350000}{143.500000}{24.300000}%
\vRa{314.350000}{143.950000}{24.300000}%
\vRa{314.350000}{144.400000}{24.300000}%
\vRa{314.350000}{144.850000}{24.300000}%
\vRa{314.350000}{145.300000}{24.300000}%
\vRa{314.350000}{145.750000}{24.300000}%
\vRa{314.350000}{146.200000}{24.300000}%
\vRa{314.350000}{146.650000}{24.300000}%
\vRa{314.350000}{147.100000}{24.300000}%
\vRa{314.350000}{147.550000}{24.300000}%
\vRa{314.350000}{148.000000}{24.300000}%
\vRa{314.350000}{148.450000}{24.300000}%
\vRa{314.350000}{148.900000}{24.300000}%
\vRa{314.350000}{149.350000}{24.300000}%
\vRa{314.350000}{149.800000}{24.300000}%
\vRa{314.350000}{150.250000}{24.300000}%
\vRa{314.350000}{150.700000}{24.300000}%
\vRa{314.350000}{151.150000}{24.300000}%
\vRa{314.350000}{151.600000}{24.300000}%
\vRa{314.350000}{152.050000}{24.300000}%
\vRa{314.350000}{152.500000}{24.300000}%
\vRa{314.350000}{152.950000}{24.300000}%
\vRa{314.350000}{153.400000}{24.300000}%
\vRa{314.350000}{153.850000}{24.300000}%
\vRa{314.350000}{154.300000}{24.300000}%
\vRa{314.350000}{154.750000}{24.300000}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{314.350000}{155.200000}{24.300000}%
\vRa{314.350000}{155.650000}{24.300000}%
\vRa{314.350000}{156.100000}{24.300000}%
\vRa{314.350000}{156.550000}{24.300000}%
\vRa{314.350000}{157.000000}{24.300000}%
\vRa{314.350000}{157.450000}{24.300000}%
\vRa{314.350000}{157.900000}{24.300000}%
\vRa{314.350000}{158.350000}{24.300000}%
\vRa{314.350000}{158.800000}{24.300000}%
\vRa{314.350000}{159.250000}{24.300000}%
\vRa{314.350000}{159.700000}{24.300000}%
\vRa{314.350000}{160.150000}{24.300000}%
\vRa{314.350000}{160.600000}{24.300000}%
\vRa{314.350000}{161.050000}{24.300000}%
\vRa{314.350000}{161.500000}{24.300000}%
\vRa{314.350000}{161.950000}{24.300000}%
\vRa{314.350000}{162.400000}{24.300000}%
\vRa{314.350000}{162.850000}{24.300000}%
\vRa{314.350000}{163.300000}{24.300000}%
\vRa{314.350000}{163.750000}{24.300000}%
\vRa{314.350000}{164.200000}{24.300000}%
\vRa{314.350000}{164.650000}{24.300000}%
\vRa{314.350000}{165.100000}{24.300000}%
\vRa{314.350000}{165.550000}{24.300000}%
\vRa{314.350000}{166.000000}{24.300000}%
\vRa{314.350000}{166.450000}{24.300000}%
\vRa{314.350000}{166.900000}{24.300000}%
\vRa{314.350000}{167.350000}{24.300000}%
\vRa{314.350000}{167.800000}{24.300000}%
\vRa{314.350000}{168.250000}{24.300000}%
\vRa{314.350000}{168.700000}{24.300000}%
\vRa{314.350000}{169.150000}{24.300000}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{314.350000}{169.600000}{24.300000}%
\vRa{314.350000}{170.050000}{24.300000}%
\vRa{314.350000}{170.500000}{24.300000}%
\vRa{314.350000}{170.950000}{24.300000}%
\vRa{314.350000}{171.400000}{24.300000}%
\vRa{314.350000}{171.850000}{24.300000}%
\vRa{314.350000}{172.300000}{24.300000}%
\vRa{314.350000}{172.750000}{24.300000}%
\vRa{314.350000}{173.200000}{24.300000}%
\vRa{314.350000}{173.650000}{24.300000}%
\vRa{314.350000}{174.100000}{24.300000}%
\vRa{314.350000}{174.550000}{24.300000}%
\vRa{314.350000}{175.000000}{24.300000}%
\vRa{314.350000}{175.450000}{24.300000}%
\vRa{314.350000}{175.900000}{24.300000}%
\vRa{314.350000}{176.350000}{24.300000}%
\vRa{314.350000}{176.800000}{24.300000}%
\vRa{314.350000}{177.250000}{24.300000}%
\vRa{314.350000}{177.700000}{24.300000}%
\vRa{314.350000}{178.150000}{24.300000}%
\vRa{314.350000}{178.600000}{24.300000}%
\vRa{314.350000}{179.050000}{24.300000}%
\vRa{314.350000}{179.500000}{24.300000}%
\vRa{314.350000}{179.950000}{24.300000}%
\vRa{314.350000}{180.400000}{24.300000}%
\vRa{314.350000}{180.850000}{24.300000}%
\vRa{314.350000}{181.300000}{24.300000}%
\vRa{314.350000}{181.750000}{24.300000}%
\vRa{314.350000}{182.200000}{24.300000}%
\vRa{314.350000}{182.650000}{24.300000}%
\vRa{314.350000}{183.100000}{24.300000}%
\vRa{314.350000}{183.550000}{24.300000}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{314.350000}{184.000000}{24.300000}%
\vRa{314.350000}{184.450000}{24.300000}%
\vRa{314.350000}{184.900000}{24.300000}%
\vRa{314.350000}{185.350000}{24.300000}%
\vRa{314.350000}{185.800000}{24.300000}%
\vRa{314.350000}{186.250000}{24.300000}%
\vRa{314.350000}{186.700000}{24.300000}%
\vRa{314.350000}{187.150000}{24.300000}%
\vRa{314.350000}{187.600000}{24.300000}%
\vRa{314.350000}{188.050000}{24.300000}%
\vRa{314.350000}{188.500000}{24.300000}%
\vRa{314.350000}{188.950000}{24.300000}%
\vRa{314.350000}{189.400000}{24.300000}%
\vRa{314.350000}{189.850000}{24.300000}%
\vRa{314.350000}{190.300000}{24.300000}%
\vRa{314.350000}{190.750000}{24.300000}%
\vRa{314.350000}{191.200000}{24.300000}%
\vRa{314.350000}{191.650000}{24.300000}%
\vRa{314.350000}{192.100000}{24.300000}%
\vRa{314.350000}{192.550000}{24.300000}%
\vRa{314.350000}{193.000000}{24.300000}%
\vRa{314.350000}{193.450000}{24.300000}%
\vRa{314.350000}{193.900000}{24.300000}%
\vRa{314.350000}{194.350000}{24.300000}%
\vRa{314.350000}{194.800000}{24.300000}%
\vRa{314.350000}{195.250000}{24.300000}%
\vRa{314.350000}{195.700000}{24.300000}%
\vRa{314.350000}{196.150000}{24.300000}%
\vRa{314.350000}{196.600000}{24.300000}%
\vRa{314.350000}{197.050000}{24.300000}%
\vRa{314.350000}{197.500000}{24.300000}%
\vRa{314.350000}{197.950000}{24.300000}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{314.350000}{198.400000}{24.300000}%
\vRa{314.350000}{198.850000}{24.300000}%
\vRa{314.350000}{199.300000}{24.300000}%
\vRa{314.350000}{199.750000}{24.300000}%
\vRa{314.350000}{200.200000}{24.300000}%
\vRa{314.350000}{200.650000}{24.300000}%
\vRa{314.350000}{201.100000}{24.300000}%
\vRa{314.350000}{201.550000}{24.300000}%
\vRa{314.350000}{202.000000}{24.300000}%
\vRa{314.350000}{202.450000}{24.300000}%
\vRa{314.350000}{202.900000}{24.300000}%
\vRa{314.350000}{203.350000}{24.300000}%
\vRa{314.350000}{203.800000}{24.300000}%
\vRa{314.350000}{204.250000}{24.300000}%
\vRa{314.350000}{204.700000}{24.300000}%
\vRa{314.350000}{205.150000}{24.300000}%
}}%
{\color{vltTeal}\vlB{%
\vSi{314.350000}{112.000000}{0.000000}{24.300000}%
\vSi{337.950000}{112.000000}{90.000000}{93.678161}%
\vSi{314.350000}{205.678161}{180.000000}{24.300000}%
\vSi{313.650000}{205.678161}{-90.000000}{93.678161}%
}}%
{\color{black}\put(326.50000,215.67816){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $2/3$}}}%
{\color{vltBlue!18}\vlB{%
\vRa{354.850000}{112.000000}{24.300000}%
\vRa{354.850000}{112.450000}{24.300000}%
\vRa{354.850000}{112.900000}{24.300000}%
\vRa{354.850000}{113.350000}{24.300000}%
\vRa{354.850000}{113.800000}{24.300000}%
\vRa{354.850000}{114.250000}{24.300000}%
\vRa{354.850000}{114.700000}{24.300000}%
\vRa{354.850000}{115.150000}{24.300000}%
\vRa{354.850000}{115.600000}{24.300000}%
\vRa{354.850000}{116.050000}{24.300000}%
\vRa{354.850000}{116.500000}{24.300000}%
\vRa{354.850000}{116.950000}{24.300000}%
\vRa{354.850000}{117.400000}{24.300000}%
\vRa{354.850000}{117.850000}{24.300000}%
\vRa{354.850000}{118.300000}{24.300000}%
\vRa{354.850000}{118.750000}{24.300000}%
\vRa{354.850000}{119.200000}{24.300000}%
\vRa{354.850000}{119.650000}{24.300000}%
\vRa{354.850000}{120.100000}{24.300000}%
\vRa{354.850000}{120.550000}{24.300000}%
\vRa{354.850000}{121.000000}{24.300000}%
\vRa{354.850000}{121.450000}{24.300000}%
\vRa{354.850000}{121.900000}{24.300000}%
\vRa{354.850000}{122.350000}{24.300000}%
\vRa{354.850000}{122.800000}{24.300000}%
\vRa{354.850000}{123.250000}{24.300000}%
\vRa{354.850000}{123.700000}{24.300000}%
\vRa{354.850000}{124.150000}{24.300000}%
\vRa{354.850000}{124.600000}{24.300000}%
\vRa{354.850000}{125.050000}{24.300000}%
\vRa{354.850000}{125.500000}{24.300000}%
\vRa{354.850000}{125.950000}{24.300000}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{354.850000}{126.400000}{24.300000}%
\vRa{354.850000}{126.850000}{24.300000}%
\vRa{354.850000}{127.300000}{24.300000}%
\vRa{354.850000}{127.750000}{24.300000}%
\vRa{354.850000}{128.200000}{24.300000}%
\vRa{354.850000}{128.650000}{24.300000}%
\vRa{354.850000}{129.100000}{24.300000}%
\vRa{354.850000}{129.550000}{24.300000}%
\vRa{354.850000}{130.000000}{24.300000}%
\vRa{354.850000}{130.450000}{24.300000}%
\vRa{354.850000}{130.900000}{24.300000}%
\vRa{354.850000}{131.350000}{24.300000}%
\vRa{354.850000}{131.800000}{24.300000}%
\vRa{354.850000}{132.250000}{24.300000}%
\vRa{354.850000}{132.700000}{24.300000}%
\vRa{354.850000}{133.150000}{24.300000}%
\vRa{354.850000}{133.600000}{24.300000}%
\vRa{354.850000}{134.050000}{24.300000}%
\vRa{354.850000}{134.500000}{24.300000}%
\vRa{354.850000}{134.950000}{24.300000}%
\vRa{354.850000}{135.400000}{24.300000}%
\vRa{354.850000}{135.850000}{24.300000}%
\vRa{354.850000}{136.300000}{24.300000}%
\vRa{354.850000}{136.750000}{24.300000}%
\vRa{354.850000}{137.200000}{24.300000}%
\vRa{354.850000}{137.650000}{24.300000}%
\vRa{354.850000}{138.100000}{24.300000}%
\vRa{354.850000}{138.550000}{24.300000}%
\vRa{354.850000}{139.000000}{24.300000}%
\vRa{354.850000}{139.450000}{24.300000}%
\vRa{354.850000}{139.900000}{24.300000}%
\vRa{354.850000}{140.350000}{24.300000}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{354.850000}{140.800000}{24.300000}%
\vRa{354.850000}{141.250000}{24.300000}%
\vRa{354.850000}{141.700000}{24.300000}%
\vRa{354.850000}{142.150000}{24.300000}%
\vRa{354.850000}{142.600000}{24.300000}%
\vRa{354.850000}{143.050000}{24.300000}%
\vRa{354.850000}{143.500000}{24.300000}%
\vRa{354.850000}{143.950000}{24.300000}%
\vRa{354.850000}{144.400000}{24.300000}%
\vRa{354.850000}{144.850000}{24.300000}%
\vRa{354.850000}{145.300000}{24.300000}%
\vRa{354.850000}{145.750000}{24.300000}%
\vRa{354.850000}{146.200000}{24.300000}%
\vRa{354.850000}{146.650000}{24.300000}%
\vRa{354.850000}{147.100000}{24.300000}%
\vRa{354.850000}{147.550000}{24.300000}%
\vRa{354.850000}{148.000000}{24.300000}%
\vRa{354.850000}{148.450000}{24.300000}%
\vRa{354.850000}{148.900000}{24.300000}%
\vRa{354.850000}{149.350000}{24.300000}%
\vRa{354.850000}{149.800000}{24.300000}%
\vRa{354.850000}{150.250000}{24.300000}%
\vRa{354.850000}{150.700000}{24.300000}%
\vRa{354.850000}{151.150000}{24.300000}%
\vRa{354.850000}{151.600000}{24.300000}%
\vRa{354.850000}{152.050000}{24.300000}%
\vRa{354.850000}{152.500000}{24.300000}%
\vRa{354.850000}{152.950000}{24.300000}%
\vRa{354.850000}{153.400000}{24.300000}%
\vRa{354.850000}{153.850000}{24.300000}%
\vRa{354.850000}{154.300000}{24.300000}%
\vRa{354.850000}{154.750000}{24.300000}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{354.850000}{155.200000}{24.300000}%
\vRa{354.850000}{155.650000}{24.300000}%
\vRa{354.850000}{156.100000}{24.300000}%
\vRa{354.850000}{156.550000}{24.300000}%
\vRa{354.850000}{157.000000}{24.300000}%
\vRa{354.850000}{157.450000}{24.300000}%
\vRa{354.850000}{157.900000}{24.300000}%
\vRa{354.850000}{158.350000}{24.300000}%
\vRa{354.850000}{158.800000}{24.300000}%
\vRa{354.850000}{159.250000}{24.300000}%
\vRa{354.850000}{159.700000}{24.300000}%
\vRa{354.850000}{160.150000}{24.300000}%
\vRa{354.850000}{160.600000}{24.300000}%
\vRa{354.850000}{161.050000}{24.300000}%
\vRa{354.850000}{161.500000}{24.300000}%
\vRa{354.850000}{161.950000}{24.300000}%
\vRa{354.850000}{162.400000}{24.300000}%
\vRa{354.850000}{162.850000}{24.300000}%
\vRa{354.850000}{163.300000}{24.300000}%
\vRa{354.850000}{163.750000}{24.300000}%
\vRa{354.850000}{164.200000}{24.300000}%
\vRa{354.850000}{164.650000}{24.300000}%
\vRa{354.850000}{165.100000}{24.300000}%
\vRa{354.850000}{165.550000}{24.300000}%
\vRa{354.850000}{166.000000}{24.300000}%
\vRa{354.850000}{166.450000}{24.300000}%
\vRa{354.850000}{166.900000}{24.300000}%
\vRa{354.850000}{167.350000}{24.300000}%
\vRa{354.850000}{167.800000}{24.300000}%
\vRa{354.850000}{168.250000}{24.300000}%
\vRa{354.850000}{168.700000}{24.300000}%
\vRa{354.850000}{169.150000}{24.300000}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{354.850000}{169.600000}{24.300000}%
\vRa{354.850000}{170.050000}{24.300000}%
\vRa{354.850000}{170.500000}{24.300000}%
\vRa{354.850000}{170.950000}{24.300000}%
\vRa{354.850000}{171.400000}{24.300000}%
\vRa{354.850000}{171.850000}{24.300000}%
\vRa{354.850000}{172.300000}{24.300000}%
\vRa{354.850000}{172.750000}{24.300000}%
\vRa{354.850000}{173.200000}{24.300000}%
\vRa{354.850000}{173.650000}{24.300000}%
\vRa{354.850000}{174.100000}{24.300000}%
\vRa{354.850000}{174.550000}{24.300000}%
\vRa{354.850000}{175.000000}{24.300000}%
\vRa{354.850000}{175.450000}{24.300000}%
\vRa{354.850000}{175.900000}{24.300000}%
\vRa{354.850000}{176.350000}{24.300000}%
\vRa{354.850000}{176.800000}{24.300000}%
\vRa{354.850000}{177.250000}{24.300000}%
\vRa{354.850000}{177.700000}{24.300000}%
\vRa{354.850000}{178.150000}{24.300000}%
\vRa{354.850000}{178.600000}{24.300000}%
\vRa{354.850000}{179.050000}{24.300000}%
\vRa{354.850000}{179.500000}{24.300000}%
\vRa{354.850000}{179.950000}{24.300000}%
\vRa{354.850000}{180.400000}{24.300000}%
\vRa{354.850000}{180.850000}{24.300000}%
\vRa{354.850000}{181.300000}{24.300000}%
\vRa{354.850000}{181.750000}{24.300000}%
\vRa{354.850000}{182.200000}{24.300000}%
\vRa{354.850000}{182.650000}{24.300000}%
\vRa{354.850000}{183.100000}{24.300000}%
\vRa{354.850000}{183.550000}{24.300000}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{354.850000}{184.000000}{24.300000}%
\vRa{354.850000}{184.450000}{24.300000}%
\vRa{354.850000}{184.900000}{24.300000}%
\vRa{354.850000}{185.350000}{24.300000}%
\vRa{354.850000}{185.800000}{24.300000}%
\vRa{354.850000}{186.250000}{24.300000}%
\vRa{354.850000}{186.700000}{24.300000}%
\vRa{354.850000}{187.150000}{24.300000}%
\vRa{354.850000}{187.600000}{24.300000}%
\vRa{354.850000}{188.050000}{24.300000}%
\vRa{354.850000}{188.500000}{24.300000}%
\vRa{354.850000}{188.950000}{24.300000}%
\vRa{354.850000}{189.400000}{24.300000}%
\vRa{354.850000}{189.850000}{24.300000}%
\vRa{354.850000}{190.300000}{24.300000}%
\vRa{354.850000}{190.750000}{24.300000}%
\vRa{354.850000}{191.200000}{24.300000}%
\vRa{354.850000}{191.650000}{24.300000}%
\vRa{354.850000}{192.100000}{24.300000}%
\vRa{354.850000}{192.550000}{24.300000}%
\vRa{354.850000}{193.000000}{24.300000}%
\vRa{354.850000}{193.450000}{24.300000}%
\vRa{354.850000}{193.900000}{24.300000}%
\vRa{354.850000}{194.350000}{24.300000}%
\vRa{354.850000}{194.800000}{24.300000}%
\vRa{354.850000}{195.250000}{24.300000}%
\vRa{354.850000}{195.700000}{24.300000}%
\vRa{354.850000}{196.150000}{24.300000}%
\vRa{354.850000}{196.600000}{24.300000}%
\vRa{354.850000}{197.050000}{24.300000}%
\vRa{354.850000}{197.500000}{24.300000}%
\vRa{354.850000}{197.950000}{24.300000}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{354.850000}{198.400000}{24.300000}%
\vRa{354.850000}{198.850000}{24.300000}%
\vRa{354.850000}{199.300000}{24.300000}%
\vRa{354.850000}{199.750000}{24.300000}%
\vRa{354.850000}{200.200000}{24.300000}%
\vRa{354.850000}{200.650000}{24.300000}%
\vRa{354.850000}{201.100000}{24.300000}%
\vRa{354.850000}{201.550000}{24.300000}%
\vRa{354.850000}{202.000000}{24.300000}%
\vRa{354.850000}{202.450000}{24.300000}%
\vRa{354.850000}{202.900000}{24.300000}%
\vRa{354.850000}{203.350000}{24.300000}%
\vRa{354.850000}{203.800000}{24.300000}%
\vRa{354.850000}{204.250000}{24.300000}%
\vRa{354.850000}{204.700000}{24.300000}%
\vRa{354.850000}{205.150000}{24.300000}%
\vRa{354.850000}{205.600000}{24.300000}%
\vRa{354.850000}{206.050000}{24.300000}%
\vRa{354.850000}{206.500000}{24.300000}%
\vRa{354.850000}{206.950000}{24.300000}%
\vRa{354.850000}{207.400000}{24.300000}%
\vRa{354.850000}{207.850000}{24.300000}%
\vRa{354.850000}{208.300000}{24.300000}%
\vRa{354.850000}{208.750000}{24.300000}%
\vRa{354.850000}{209.200000}{24.300000}%
\vRa{354.850000}{209.650000}{24.300000}%
\vRa{354.850000}{210.100000}{24.300000}%
\vRa{354.850000}{210.550000}{24.300000}%
\vRa{354.850000}{211.000000}{24.300000}%
\vRa{354.850000}{211.450000}{24.300000}%
\vRa{354.850000}{211.900000}{24.300000}%
\vRa{354.850000}{212.350000}{24.300000}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{354.850000}{212.800000}{24.300000}%
\vRa{354.850000}{213.250000}{24.300000}%
\vRa{354.850000}{213.700000}{24.300000}%
\vRa{354.850000}{214.150000}{24.300000}%
\vRa{354.850000}{214.600000}{24.300000}%
\vRa{354.850000}{215.050000}{24.300000}%
\vRa{354.850000}{215.500000}{24.300000}%
\vRa{354.850000}{215.950000}{24.300000}%
\vRa{354.850000}{216.400000}{24.300000}%
\vRa{354.850000}{216.850000}{24.300000}%
\vRa{354.850000}{217.300000}{24.300000}%
\vRa{354.850000}{217.750000}{24.300000}%
\vRa{354.850000}{218.200000}{24.300000}%
\vRa{354.850000}{218.650000}{24.300000}%
\vRa{354.850000}{219.100000}{24.300000}%
\vRa{354.850000}{219.550000}{24.300000}%
\vRa{354.850000}{220.000000}{24.300000}%
\vRa{354.850000}{220.450000}{24.300000}%
\vRa{354.850000}{220.900000}{24.300000}%
\vRa{354.850000}{221.350000}{24.300000}%
\vRa{354.850000}{221.800000}{24.300000}%
\vRa{354.850000}{222.250000}{24.300000}%
\vRa{354.850000}{222.700000}{24.300000}%
\vRa{354.850000}{223.150000}{24.300000}%
\vRa{354.850000}{223.600000}{24.300000}%
\vRa{354.850000}{224.050000}{24.300000}%
\vRa{354.850000}{224.500000}{24.300000}%
\vRa{354.850000}{224.950000}{24.300000}%
\vRa{354.850000}{225.400000}{24.300000}%
\vRa{354.850000}{225.850000}{24.300000}%
\vRa{354.850000}{226.300000}{24.300000}%
\vRa{354.850000}{226.750000}{24.300000}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{354.850000}{227.200000}{24.300000}%
\vRa{354.850000}{227.650000}{24.300000}%
\vRa{354.850000}{228.100000}{24.300000}%
\vRa{354.850000}{228.550000}{24.300000}%
\vRa{354.850000}{229.000000}{24.300000}%
\vRa{354.850000}{229.450000}{24.300000}%
\vRa{354.850000}{229.900000}{24.300000}%
\vRa{354.850000}{230.350000}{24.300000}%
\vRa{354.850000}{230.800000}{24.300000}%
\vRa{354.850000}{231.250000}{24.300000}%
\vRa{354.850000}{231.700000}{24.300000}%
\vRa{354.850000}{232.150000}{24.300000}%
\vRa{354.850000}{232.600000}{24.300000}%
\vRa{354.850000}{233.050000}{24.300000}%
\vRa{354.850000}{233.500000}{24.300000}%
\vRa{354.850000}{233.950000}{24.300000}%
\vRa{354.850000}{234.400000}{24.300000}%
\vRa{354.850000}{234.850000}{24.300000}%
\vRa{354.850000}{235.300000}{24.300000}%
\vRa{354.850000}{235.750000}{24.300000}%
\vRa{354.850000}{236.200000}{24.300000}%
\vRa{354.850000}{236.650000}{24.300000}%
\vRa{354.850000}{237.100000}{24.300000}%
\vRa{354.850000}{237.550000}{24.300000}%
\vRa{354.850000}{238.000000}{24.300000}%
\vRa{354.850000}{238.450000}{24.300000}%
\vRa{354.850000}{238.900000}{24.300000}%
\vRa{354.850000}{239.350000}{24.300000}%
\vRa{354.850000}{239.800000}{24.300000}%
\vRa{354.850000}{240.250000}{24.300000}%
\vRa{354.850000}{240.700000}{24.300000}%
\vRa{354.850000}{241.150000}{24.300000}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{354.850000}{241.600000}{24.300000}%
\vRa{354.850000}{242.050000}{24.300000}%
\vRa{354.850000}{242.500000}{24.300000}%
\vRa{354.850000}{242.950000}{24.300000}%
\vRa{354.850000}{243.400000}{24.300000}%
\vRa{354.850000}{243.850000}{24.300000}%
\vRa{354.850000}{244.300000}{24.300000}%
\vRa{354.850000}{244.750000}{24.300000}%
\vRa{354.850000}{245.200000}{24.300000}%
\vRa{354.850000}{245.650000}{24.300000}%
\vRa{354.850000}{246.100000}{24.300000}%
\vRa{354.850000}{246.550000}{24.300000}%
\vRa{354.850000}{247.000000}{24.300000}%
\vRa{354.850000}{247.450000}{24.300000}%
\vRa{354.850000}{247.900000}{24.300000}%
\vRa{354.850000}{248.350000}{24.300000}%
\vRa{354.850000}{248.800000}{24.300000}%
\vRa{354.850000}{249.250000}{24.300000}%
\vRa{354.850000}{249.700000}{24.300000}%
\vRa{354.850000}{250.150000}{24.300000}%
\vRa{354.850000}{250.600000}{24.300000}%
\vRa{354.850000}{251.050000}{24.300000}%
\vRa{354.850000}{251.500000}{24.300000}%
\vRa{354.850000}{251.950000}{24.300000}%
}}%
{\color{vltBlue}\vlB{%
\vSi{354.850000}{112.000000}{0.000000}{24.300000}%
\vSi{378.450000}{112.000000}{90.000000}{140.517241}%
\vSi{354.850000}{252.517241}{180.000000}{24.300000}%
\vSi{354.150000}{252.517241}{-90.000000}{140.517241}%
}}%
{\color{black}\put(367.00000,262.51724){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{vltGold!18}\vlB{%
\vRa{395.350000}{112.000000}{24.300000}%
\vRa{395.350000}{112.450000}{24.300000}%
\vRa{395.350000}{112.900000}{24.300000}%
\vRa{395.350000}{113.350000}{24.300000}%
\vRa{395.350000}{113.800000}{24.300000}%
\vRa{395.350000}{114.250000}{24.300000}%
\vRa{395.350000}{114.700000}{24.300000}%
\vRa{395.350000}{115.150000}{24.300000}%
\vRa{395.350000}{115.600000}{24.300000}%
\vRa{395.350000}{116.050000}{24.300000}%
\vRa{395.350000}{116.500000}{24.300000}%
\vRa{395.350000}{116.950000}{24.300000}%
\vRa{395.350000}{117.400000}{24.300000}%
\vRa{395.350000}{117.850000}{24.300000}%
\vRa{395.350000}{118.300000}{24.300000}%
\vRa{395.350000}{118.750000}{24.300000}%
\vRa{395.350000}{119.200000}{24.300000}%
\vRa{395.350000}{119.650000}{24.300000}%
\vRa{395.350000}{120.100000}{24.300000}%
\vRa{395.350000}{120.550000}{24.300000}%
\vRa{395.350000}{121.000000}{24.300000}%
\vRa{395.350000}{121.450000}{24.300000}%
\vRa{395.350000}{121.900000}{24.300000}%
\vRa{395.350000}{122.350000}{24.300000}%
\vRa{395.350000}{122.800000}{24.300000}%
\vRa{395.350000}{123.250000}{24.300000}%
\vRa{395.350000}{123.700000}{24.300000}%
\vRa{395.350000}{124.150000}{24.300000}%
\vRa{395.350000}{124.600000}{24.300000}%
\vRa{395.350000}{125.050000}{24.300000}%
\vRa{395.350000}{125.500000}{24.300000}%
\vRa{395.350000}{125.950000}{24.300000}%
}}%
{\color{vltGold!18}\vlB{%
\vRa{395.350000}{126.400000}{24.300000}%
\vRa{395.350000}{126.850000}{24.300000}%
\vRa{395.350000}{127.300000}{24.300000}%
\vRa{395.350000}{127.750000}{24.300000}%
\vRa{395.350000}{128.200000}{24.300000}%
\vRa{395.350000}{128.650000}{24.300000}%
\vRa{395.350000}{129.100000}{24.300000}%
\vRa{395.350000}{129.550000}{24.300000}%
\vRa{395.350000}{130.000000}{24.300000}%
\vRa{395.350000}{130.450000}{24.300000}%
\vRa{395.350000}{130.900000}{24.300000}%
\vRa{395.350000}{131.350000}{24.300000}%
\vRa{395.350000}{131.800000}{24.300000}%
\vRa{395.350000}{132.250000}{24.300000}%
\vRa{395.350000}{132.700000}{24.300000}%
\vRa{395.350000}{133.150000}{24.300000}%
\vRa{395.350000}{133.600000}{24.300000}%
\vRa{395.350000}{134.050000}{24.300000}%
\vRa{395.350000}{134.500000}{24.300000}%
\vRa{395.350000}{134.950000}{24.300000}%
\vRa{395.350000}{135.400000}{24.300000}%
\vRa{395.350000}{135.850000}{24.300000}%
\vRa{395.350000}{136.300000}{24.300000}%
\vRa{395.350000}{136.750000}{24.300000}%
\vRa{395.350000}{137.200000}{24.300000}%
\vRa{395.350000}{137.650000}{24.300000}%
\vRa{395.350000}{138.100000}{24.300000}%
\vRa{395.350000}{138.550000}{24.300000}%
\vRa{395.350000}{139.000000}{24.300000}%
\vRa{395.350000}{139.450000}{24.300000}%
\vRa{395.350000}{139.900000}{24.300000}%
\vRa{395.350000}{140.350000}{24.300000}%
}}%
{\color{vltGold!18}\vlB{%
\vRa{395.350000}{140.800000}{24.300000}%
\vRa{395.350000}{141.250000}{24.300000}%
\vRa{395.350000}{141.700000}{24.300000}%
\vRa{395.350000}{142.150000}{24.300000}%
\vRa{395.350000}{142.600000}{24.300000}%
\vRa{395.350000}{143.050000}{24.300000}%
\vRa{395.350000}{143.500000}{24.300000}%
\vRa{395.350000}{143.950000}{24.300000}%
\vRa{395.350000}{144.400000}{24.300000}%
\vRa{395.350000}{144.850000}{24.300000}%
\vRa{395.350000}{145.300000}{24.300000}%
\vRa{395.350000}{145.750000}{24.300000}%
\vRa{395.350000}{146.200000}{24.300000}%
\vRa{395.350000}{146.650000}{24.300000}%
\vRa{395.350000}{147.100000}{24.300000}%
\vRa{395.350000}{147.550000}{24.300000}%
\vRa{395.350000}{148.000000}{24.300000}%
\vRa{395.350000}{148.450000}{24.300000}%
\vRa{395.350000}{148.900000}{24.300000}%
\vRa{395.350000}{149.350000}{24.300000}%
\vRa{395.350000}{149.800000}{24.300000}%
\vRa{395.350000}{150.250000}{24.300000}%
\vRa{395.350000}{150.700000}{24.300000}%
\vRa{395.350000}{151.150000}{24.300000}%
\vRa{395.350000}{151.600000}{24.300000}%
\vRa{395.350000}{152.050000}{24.300000}%
\vRa{395.350000}{152.500000}{24.300000}%
\vRa{395.350000}{152.950000}{24.300000}%
\vRa{395.350000}{153.400000}{24.300000}%
\vRa{395.350000}{153.850000}{24.300000}%
\vRa{395.350000}{154.300000}{24.300000}%
\vRa{395.350000}{154.750000}{24.300000}%
}}%
{\color{vltGold!18}\vlB{%
\vRa{395.350000}{155.200000}{24.300000}%
\vRa{395.350000}{155.650000}{24.300000}%
\vRa{395.350000}{156.100000}{24.300000}%
\vRa{395.350000}{156.550000}{24.300000}%
\vRa{395.350000}{157.000000}{24.300000}%
\vRa{395.350000}{157.450000}{24.300000}%
\vRa{395.350000}{157.900000}{24.300000}%
\vRa{395.350000}{158.350000}{24.300000}%
}}%
{\color{vltGold}\vlB{%
\vSi{395.350000}{112.000000}{0.000000}{24.300000}%
\vSi{418.950000}{112.000000}{90.000000}{46.839080}%
\vSi{395.350000}{158.839080}{180.000000}{24.300000}%
\vSi{394.650000}{158.839080}{-90.000000}{46.839080}%
}}%
{\color{black}\put(407.50000,168.83908){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1/3$}}}%
{\color{black!48}\vlB{%
\vSa{286.000000}{182.258621}{0.000000}{4.500000}%
\vSa{293.000000}{182.258621}{0.000000}{4.500000}%
\vSa{300.000000}{182.258621}{0.000000}{4.500000}%
\vSa{307.000000}{182.258621}{0.000000}{4.500000}%
\vSa{314.000000}{182.258621}{0.000000}{4.500000}%
\vSa{321.000000}{182.258621}{0.000000}{4.500000}%
\vSa{328.000000}{182.258621}{0.000000}{4.500000}%
\vSa{335.000000}{182.258621}{0.000000}{4.500000}%
\vSa{342.000000}{182.258621}{0.000000}{4.500000}%
\vSa{349.000000}{182.258621}{0.000000}{4.500000}%
\vSa{356.000000}{182.258621}{0.000000}{4.500000}%
\vSa{363.000000}{182.258621}{0.000000}{4.500000}%
\vSa{370.000000}{182.258621}{0.000000}{4.500000}%
\vSa{377.000000}{182.258621}{0.000000}{4.500000}%
\vSa{384.000000}{182.258621}{0.000000}{4.500000}%
\vSa{391.000000}{182.258621}{0.000000}{4.500000}%
\vSa{398.000000}{182.258621}{0.000000}{4.500000}%
\vSa{405.000000}{182.258621}{0.000000}{4.500000}%
\vSa{412.000000}{182.258621}{0.000000}{4.500000}%
\vSa{419.000000}{182.258621}{0.000000}{4.500000}%
\vSa{426.000000}{182.258621}{0.000000}{4.500000}%
\vSa{433.000000}{182.258621}{0.000000}{4.500000}%
\vSa{440.000000}{182.258621}{0.000000}{4.500000}%
\vSa{447.000000}{182.258621}{0.000000}{1.000000}%
}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{57.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,37.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $C_Y=\vct w^{\mathsf T}\mathsf K^{-1}\vct w,\quad\|\vct w\|=1,\quad K_Y=C_Y^{-1}$}}}%
{\color{black}\put(235.00000,14.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont Dashed: local compliance with site 2 clamped. Bars: both sites can respond.}}}%
\end{picture}%


==> vlt-figures/figure-043.tex <==
\begin{picture}(470,341)%
{\color{black}\put(119.00000,324.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Edges act on differences}}}%
{\color{black}\put(355.00000,324.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Assemble node curvatures}}}%
{\color{black!68}\vlB{%
\vSc{57.378943}{239.000000}{0.000000}{5.000000}%
\vSc{61.892344}{239.000000}{76.704810}{0.705004}%
\vSc{62.047285}{239.686109}{80.957696}{0.664379}%
\vSc{62.147265}{240.342231}{85.167097}{0.599592}%
\vSc{62.196011}{240.939691}{89.689043}{0.512694}%
\vSc{62.164124}{241.452378}{95.171030}{0.407163}%
\vSc{62.109249}{241.857884}{103.274139}{0.288305}%
\vSc{62.080567}{242.138487}{120.482289}{0.166440}%
\vSc{62.420863}{242.281922}{180.000000}{0.090598}%
\vSc{61.905539}{242.281922}{-120.482289}{0.166440}%
\vSc{61.783593}{242.138487}{-103.274139}{0.288305}%
\vSc{61.735572}{241.857884}{-95.171030}{0.407163}%
\vSc{61.733544}{241.452378}{-89.689043}{0.512694}%
\vSc{61.738097}{240.939691}{-85.167097}{0.599592}%
\vSc{61.793049}{240.342231}{-80.957696}{0.664379}%
\vSc{61.904652}{239.686109}{-76.704810}{0.705004}%
\vSc{62.077486}{239.000000}{-72.136091}{0.720863}%
\vSc{62.314342}{238.313891}{-66.975247}{0.712916}%
\vSc{62.616528}{237.657769}{-60.885334}{0.683869}%
\vSc{62.984581}{237.060309}{-53.420096}{0.638443}%
\vSc{63.419259}{236.547622}{-43.997152}{0.583779}%
\vSc{63.921735}{236.142116}{-31.977192}{0.529857}%
\vSc{64.489376}{235.861513}{-17.050289}{0.489190}%
\vSc{65.103670}{235.718078}{0.000000}{0.473856}%
\vSc{65.430921}{235.718078}{17.050289}{0.489190}%
\vSc{65.780424}{235.861513}{31.977192}{0.529857}%
\vSc{66.147360}{236.142116}{43.997152}{0.583779}%
\vSc{66.513113}{236.547622}{53.420096}{0.638443}%
\vSc{66.858278}{237.060309}{60.885334}{0.683869}%
\vSc{67.167677}{237.657769}{66.975247}{0.712916}%
\vSc{67.430793}{238.313891}{72.136091}{0.720863}%
\vSc{67.641217}{239.000000}{76.704810}{0.705004}%
}}%
{\color{black!68}\vlB{%
\vSc{67.796159}{239.686109}{80.957696}{0.664379}%
\vSc{67.896139}{240.342231}{85.167097}{0.599592}%
\vSc{67.944884}{240.939691}{89.689043}{0.512694}%
\vSc{67.912997}{241.452378}{95.171030}{0.407163}%
\vSc{67.858123}{241.857884}{103.274139}{0.288305}%
\vSc{67.829441}{242.138487}{120.482289}{0.166440}%
\vSc{68.169736}{242.281922}{180.000000}{0.090598}%
\vSc{67.654413}{242.281922}{-120.482289}{0.166440}%
\vSc{67.532466}{242.138487}{-103.274139}{0.288305}%
\vSc{67.484445}{241.857884}{-95.171030}{0.407163}%
\vSc{67.482418}{241.452378}{-89.689043}{0.512694}%
\vSc{67.486971}{240.939691}{-85.167097}{0.599592}%
\vSc{67.541922}{240.342231}{-80.957696}{0.664379}%
\vSc{67.653526}{239.686109}{-76.704810}{0.705004}%
\vSc{67.826359}{239.000000}{-72.136091}{0.720863}%
\vSc{68.063215}{238.313891}{-66.975247}{0.712916}%
\vSc{68.365401}{237.657769}{-60.885334}{0.683869}%
\vSc{68.733454}{237.060309}{-53.420096}{0.638443}%
\vSc{69.168132}{236.547622}{-43.997152}{0.583779}%
\vSc{69.670608}{236.142116}{-31.977192}{0.529857}%
\vSc{70.238249}{235.861513}{-17.050289}{0.489190}%
\vSc{70.852544}{235.718078}{0.000000}{0.473856}%
\vSc{71.179794}{235.718078}{17.050289}{0.489190}%
\vSc{71.529297}{235.861513}{31.977192}{0.529857}%
\vSc{71.896233}{236.142116}{43.997152}{0.583779}%
\vSc{72.261986}{236.547622}{53.420096}{0.638443}%
\vSc{72.607152}{237.060309}{60.885334}{0.683869}%
\vSc{72.916550}{237.657769}{66.975247}{0.712916}%
\vSc{73.179666}{238.313891}{72.136091}{0.720863}%
\vSc{73.390091}{239.000000}{76.704810}{0.705004}%
\vSc{73.545032}{239.686109}{80.957696}{0.664379}%
\vSc{73.645012}{240.342231}{85.167097}{0.599592}%
}}%
{\color{black!68}\vlB{%
\vSc{73.693758}{240.939691}{89.689043}{0.512694}%
\vSc{73.661870}{241.452378}{95.171030}{0.407163}%
\vSc{73.606996}{241.857884}{103.274139}{0.288305}%
\vSc{73.578314}{242.138487}{120.482289}{0.166440}%
\vSc{73.918609}{242.281922}{180.000000}{0.090598}%
\vSc{73.403286}{242.281922}{-120.482289}{0.166440}%
\vSc{73.281340}{242.138487}{-103.274139}{0.288305}%
\vSc{73.233319}{241.857884}{-95.171030}{0.407163}%
\vSc{73.231291}{241.452378}{-89.689043}{0.512694}%
\vSc{73.235844}{240.939691}{-85.167097}{0.599592}%
\vSc{73.290796}{240.342231}{-80.957696}{0.664379}%
\vSc{73.402399}{239.686109}{-76.704810}{0.705004}%
\vSc{73.575233}{239.000000}{-72.136091}{0.720863}%
\vSc{73.812088}{238.313891}{-66.975247}{0.712916}%
\vSc{74.114275}{237.657769}{-60.885334}{0.683869}%
\vSc{74.482328}{237.060309}{-53.420096}{0.638443}%
\vSc{74.917005}{236.547622}{-43.997152}{0.583779}%
\vSc{75.419481}{236.142116}{-31.977192}{0.529857}%
\vSc{75.987123}{235.861513}{-17.050289}{0.489190}%
\vSc{76.601417}{235.718078}{0.000000}{0.473856}%
\vSc{76.928667}{235.718078}{17.050289}{0.489190}%
\vSc{77.278171}{235.861513}{31.977192}{0.529857}%
\vSc{77.645106}{236.142116}{43.997152}{0.583779}%
\vSc{78.010860}{236.547622}{53.420096}{0.638443}%
\vSc{78.356025}{237.060309}{60.885334}{0.683869}%
\vSc{78.665423}{237.657769}{66.975247}{0.712916}%
\vSc{78.928540}{238.313891}{72.136091}{0.720863}%
\vSc{79.138964}{239.000000}{76.704810}{0.705004}%
\vSc{79.293905}{239.686109}{80.957696}{0.664379}%
\vSc{79.393886}{240.342231}{85.167097}{0.599592}%
\vSc{79.442631}{240.939691}{89.689043}{0.512694}%
\vSc{79.410744}{241.452378}{95.171030}{0.407163}%
}}%
{\color{black!68}\vlB{%
\vSc{79.355870}{241.857884}{103.274139}{0.288305}%
\vSc{79.327188}{242.138487}{120.482289}{0.166440}%
\vSc{79.667483}{242.281922}{180.000000}{0.090598}%
\vSc{79.152159}{242.281922}{-120.482289}{0.166440}%
\vSc{79.030213}{242.138487}{-103.274139}{0.288305}%
\vSc{78.982192}{241.857884}{-95.171030}{0.407163}%
\vSc{78.980165}{241.452378}{-89.689043}{0.512694}%
\vSc{78.984717}{240.939691}{-85.167097}{0.599592}%
\vSc{79.039669}{240.342231}{-80.957696}{0.664379}%
\vSc{79.151273}{239.686109}{-76.704810}{0.705004}%
\vSc{79.324106}{239.000000}{-72.136091}{0.720863}%
\vSc{79.560962}{238.313891}{-66.975247}{0.712916}%
\vSc{79.863148}{237.657769}{-60.885334}{0.683869}%
\vSc{80.231201}{237.060309}{-53.420096}{0.638443}%
\vSc{80.665879}{236.547622}{-43.997152}{0.583779}%
\vSc{81.168355}{236.142116}{-31.977192}{0.529857}%
\vSc{81.735996}{235.861513}{-17.050289}{0.489190}%
\vSc{82.350290}{235.718078}{0.000000}{0.473856}%
\vSc{82.677541}{235.718078}{17.050289}{0.489190}%
\vSc{83.027044}{235.861513}{31.977192}{0.529857}%
\vSc{83.393980}{236.142116}{43.997152}{0.583779}%
\vSc{83.759733}{236.547622}{53.420096}{0.638443}%
\vSc{84.104898}{237.060309}{60.885334}{0.683869}%
\vSc{84.414297}{237.657769}{66.975247}{0.712916}%
\vSc{84.677413}{238.313891}{72.136091}{0.720863}%
\vSc{84.887838}{239.000000}{76.704810}{0.705004}%
\vSc{85.042779}{239.686109}{80.957696}{0.664379}%
\vSc{85.142759}{240.342231}{85.167097}{0.599592}%
\vSc{85.191504}{240.939691}{89.689043}{0.512694}%
\vSc{85.159617}{241.452378}{95.171030}{0.407163}%
\vSc{85.104743}{241.857884}{103.274139}{0.288305}%
\vSc{85.076061}{242.138487}{120.482289}{0.166440}%
}}%
{\color{black!68}\vlB{%
\vSc{85.416356}{242.281922}{180.000000}{0.090598}%
\vSc{84.901033}{242.281922}{-120.482289}{0.166440}%
\vSc{84.779087}{242.138487}{-103.274139}{0.288305}%
\vSc{84.731066}{241.857884}{-95.171030}{0.407163}%
\vSc{84.729038}{241.452378}{-89.689043}{0.512694}%
\vSc{84.733591}{240.939691}{-85.167097}{0.599592}%
\vSc{84.788543}{240.342231}{-80.957696}{0.664379}%
\vSc{84.900146}{239.686109}{-76.704810}{0.705004}%
\vSc{85.072979}{239.000000}{-72.136091}{0.720863}%
\vSc{85.309835}{238.313891}{-66.975247}{0.712916}%
\vSc{85.612021}{237.657769}{-60.885334}{0.683869}%
\vSc{85.980075}{237.060309}{-53.420096}{0.638443}%
\vSc{86.414752}{236.547622}{-43.997152}{0.583779}%
\vSc{86.917228}{236.142116}{-31.977192}{0.529857}%
\vSc{87.484870}{235.861513}{-17.050289}{0.489190}%
\vSc{88.099164}{235.718078}{0.000000}{0.473856}%
\vSc{88.426414}{235.718078}{17.050289}{0.489190}%
\vSc{88.775918}{235.861513}{31.977192}{0.529857}%
\vSc{89.142853}{236.142116}{43.997152}{0.583779}%
\vSc{89.508607}{236.547622}{53.420096}{0.638443}%
\vSc{89.853772}{237.060309}{60.885334}{0.683869}%
\vSc{90.163170}{237.657769}{66.975247}{0.712916}%
\vSc{90.426286}{238.313891}{72.136091}{0.720863}%
\vSc{90.636711}{239.000000}{76.704810}{0.705004}%
\vSc{90.791652}{239.686109}{80.957696}{0.664379}%
\vSc{90.891632}{240.342231}{85.167097}{0.599592}%
\vSc{90.940378}{240.939691}{89.689043}{0.512694}%
\vSc{90.908491}{241.452378}{95.171030}{0.407163}%
\vSc{90.853616}{241.857884}{103.274139}{0.288305}%
\vSc{90.824934}{242.138487}{120.482289}{0.166440}%
\vSc{91.165230}{242.281922}{180.000000}{0.090598}%
\vSc{90.649906}{242.281922}{-120.482289}{0.166440}%
}}%
{\color{black!68}\vlB{%
\vSc{90.527960}{242.138487}{-103.274139}{0.288305}%
\vSc{90.479939}{241.857884}{-95.171030}{0.407163}%
\vSc{90.477911}{241.452378}{-89.689043}{0.512694}%
\vSc{90.482464}{240.939691}{-85.167097}{0.599592}%
\vSc{90.537416}{240.342231}{-80.957696}{0.664379}%
\vSc{90.649019}{239.686109}{-76.704810}{0.705004}%
\vSc{90.821853}{239.000000}{-72.136091}{0.720863}%
\vSc{91.058709}{238.313891}{-66.975247}{0.712916}%
\vSc{91.360895}{237.657769}{-60.885334}{0.683869}%
\vSc{91.728948}{237.060309}{-53.420096}{0.638443}%
\vSc{92.163626}{236.547622}{-43.997152}{0.583779}%
\vSc{92.666102}{236.142116}{-31.977192}{0.529857}%
\vSc{93.233743}{235.861513}{-17.050289}{0.489190}%
\vSc{93.848037}{235.718078}{0.000000}{0.473856}%
\vSc{94.175288}{235.718078}{17.050289}{0.489190}%
\vSc{94.524791}{235.861513}{31.977192}{0.529857}%
\vSc{94.891727}{236.142116}{43.997152}{0.583779}%
\vSc{95.257480}{236.547622}{53.420096}{0.638443}%
\vSc{95.602645}{237.060309}{60.885334}{0.683869}%
\vSc{95.912044}{237.657769}{66.975247}{0.712916}%
\vSc{96.175160}{238.313891}{72.136091}{0.720863}%
\vSc{96.385584}{239.000000}{76.704810}{0.705004}%
\vSc{96.540526}{239.686109}{80.957696}{0.664379}%
\vSc{96.640506}{240.342231}{85.167097}{0.599592}%
\vSc{96.689251}{240.939691}{89.689043}{0.512694}%
\vSc{96.657364}{241.452378}{95.171030}{0.407163}%
\vSc{96.602490}{241.857884}{103.274139}{0.288305}%
\vSc{96.573808}{242.138487}{120.482289}{0.166440}%
\vSc{96.914103}{242.281922}{180.000000}{0.090598}%
\vSc{96.398780}{242.281922}{-120.482289}{0.166440}%
\vSc{96.276833}{242.138487}{-103.274139}{0.288305}%
\vSc{96.228812}{241.857884}{-95.171030}{0.407163}%
}}%
{\color{black!68}\vlB{%
\vSc{96.226785}{241.452378}{-89.689043}{0.512694}%
\vSc{96.231338}{240.939691}{-85.167097}{0.599592}%
\vSc{96.286289}{240.342231}{-80.957696}{0.664379}%
\vSc{96.397893}{239.686109}{-76.704810}{0.705004}%
\vSc{96.570726}{239.000000}{-72.136091}{0.720863}%
\vSc{96.807582}{238.313891}{-66.975247}{0.712916}%
\vSc{97.109768}{237.657769}{-60.885334}{0.683869}%
\vSc{97.477821}{237.060309}{-53.420096}{0.638443}%
\vSc{97.912499}{236.547622}{-43.997152}{0.583779}%
\vSc{98.414975}{236.142116}{-31.977192}{0.529857}%
\vSc{98.982616}{235.861513}{-17.050289}{0.489190}%
\vSc{99.596911}{235.718078}{0.000000}{0.473856}%
\vSc{99.924161}{235.718078}{17.050289}{0.489190}%
\vSc{100.273664}{235.861513}{31.977192}{0.529857}%
\vSc{100.640600}{236.142116}{43.997152}{0.583779}%
\vSc{101.006353}{236.547622}{53.420096}{0.638443}%
\vSc{101.351519}{237.060309}{60.885334}{0.683869}%
\vSc{101.660917}{237.657769}{66.975247}{0.712916}%
\vSc{101.924033}{238.313891}{72.136091}{0.720863}%
\vSc{102.621057}{239.000000}{0.000000}{5.000000}%
\vSc{128.378943}{239.000000}{0.000000}{5.000000}%
\vSc{132.892344}{239.000000}{76.704810}{0.705004}%
\vSc{133.047285}{239.686109}{80.957696}{0.664379}%
\vSc{133.147265}{240.342231}{85.167097}{0.599592}%
\vSc{133.196011}{240.939691}{89.689043}{0.512694}%
\vSc{133.164124}{241.452378}{95.171030}{0.407163}%
\vSc{133.109249}{241.857884}{103.274139}{0.288305}%
\vSc{133.080567}{242.138487}{120.482289}{0.166440}%
\vSc{133.420863}{242.281922}{180.000000}{0.090598}%
\vSc{132.905539}{242.281922}{-120.482289}{0.166440}%
\vSc{132.783593}{242.138487}{-103.274139}{0.288305}%
\vSc{132.735572}{241.857884}{-95.171030}{0.407163}%
}}%
{\color{black!68}\vlB{%
\vSc{132.733544}{241.452378}{-89.689043}{0.512694}%
\vSc{132.738097}{240.939691}{-85.167097}{0.599592}%
\vSc{132.793049}{240.342231}{-80.957696}{0.664379}%
\vSc{132.904652}{239.686109}{-76.704810}{0.705004}%
\vSc{133.077486}{239.000000}{-72.136091}{0.720863}%
\vSc{133.314342}{238.313891}{-66.975247}{0.712916}%
\vSc{133.616528}{237.657769}{-60.885334}{0.683869}%
\vSc{133.984581}{237.060309}{-53.420096}{0.638443}%
\vSc{134.419259}{236.547622}{-43.997152}{0.583779}%
\vSc{134.921735}{236.142116}{-31.977192}{0.529857}%
\vSc{135.489376}{235.861513}{-17.050289}{0.489190}%
\vSc{136.103670}{235.718078}{0.000000}{0.473856}%
\vSc{136.430921}{235.718078}{17.050289}{0.489190}%
\vSc{136.780424}{235.861513}{31.977192}{0.529857}%
\vSc{137.147360}{236.142116}{43.997152}{0.583779}%
\vSc{137.513113}{236.547622}{53.420096}{0.638443}%
\vSc{137.858278}{237.060309}{60.885334}{0.683869}%
\vSc{138.167677}{237.657769}{66.975247}{0.712916}%
\vSc{138.430793}{238.313891}{72.136091}{0.720863}%
\vSc{138.641217}{239.000000}{76.704810}{0.705004}%
\vSc{138.796159}{239.686109}{80.957696}{0.664379}%
\vSc{138.896139}{240.342231}{85.167097}{0.599592}%
\vSc{138.944884}{240.939691}{89.689043}{0.512694}%
\vSc{138.912997}{241.452378}{95.171030}{0.407163}%
\vSc{138.858123}{241.857884}{103.274139}{0.288305}%
\vSc{138.829441}{242.138487}{120.482289}{0.166440}%
\vSc{139.169736}{242.281922}{180.000000}{0.090598}%
\vSc{138.654413}{242.281922}{-120.482289}{0.166440}%
\vSc{138.532466}{242.138487}{-103.274139}{0.288305}%
\vSc{138.484445}{241.857884}{-95.171030}{0.407163}%
\vSc{138.482418}{241.452378}{-89.689043}{0.512694}%
\vSc{138.486971}{240.939691}{-85.167097}{0.599592}%
}}%
{\color{black!68}\vlB{%
\vSc{138.541922}{240.342231}{-80.957696}{0.664379}%
\vSc{138.653526}{239.686109}{-76.704810}{0.705004}%
\vSc{138.826359}{239.000000}{-72.136091}{0.720863}%
\vSc{139.063215}{238.313891}{-66.975247}{0.712916}%
\vSc{139.365401}{237.657769}{-60.885334}{0.683869}%
\vSc{139.733454}{237.060309}{-53.420096}{0.638443}%
\vSc{140.168132}{236.547622}{-43.997152}{0.583779}%
\vSc{140.670608}{236.142116}{-31.977192}{0.529857}%
\vSc{141.238249}{235.861513}{-17.050289}{0.489190}%
\vSc{141.852544}{235.718078}{0.000000}{0.473856}%
\vSc{142.179794}{235.718078}{17.050289}{0.489190}%
\vSc{142.529297}{235.861513}{31.977192}{0.529857}%
\vSc{142.896233}{236.142116}{43.997152}{0.583779}%
\vSc{143.261986}{236.547622}{53.420096}{0.638443}%
\vSc{143.607152}{237.060309}{60.885334}{0.683869}%
\vSc{143.916550}{237.657769}{66.975247}{0.712916}%
\vSc{144.179666}{238.313891}{72.136091}{0.720863}%
\vSc{144.390091}{239.000000}{76.704810}{0.705004}%
\vSc{144.545032}{239.686109}{80.957696}{0.664379}%
\vSc{144.645012}{240.342231}{85.167097}{0.599592}%
\vSc{144.693758}{240.939691}{89.689043}{0.512694}%
\vSc{144.661870}{241.452378}{95.171030}{0.407163}%
\vSc{144.606996}{241.857884}{103.274139}{0.288305}%
\vSc{144.578314}{242.138487}{120.482289}{0.166440}%
\vSc{144.918609}{242.281922}{180.000000}{0.090598}%
\vSc{144.403286}{242.281922}{-120.482289}{0.166440}%
\vSc{144.281340}{242.138487}{-103.274139}{0.288305}%
\vSc{144.233319}{241.857884}{-95.171030}{0.407163}%
\vSc{144.231291}{241.452378}{-89.689043}{0.512694}%
\vSc{144.235844}{240.939691}{-85.167097}{0.599592}%
\vSc{144.290796}{240.342231}{-80.957696}{0.664379}%
\vSc{144.402399}{239.686109}{-76.704810}{0.705004}%
}}%
{\color{black!68}\vlB{%
\vSc{144.575233}{239.000000}{-72.136091}{0.720863}%
\vSc{144.812088}{238.313891}{-66.975247}{0.712916}%
\vSc{145.114275}{237.657769}{-60.885334}{0.683869}%
\vSc{145.482328}{237.060309}{-53.420096}{0.638443}%
\vSc{145.917005}{236.547622}{-43.997152}{0.583779}%
\vSc{146.419481}{236.142116}{-31.977192}{0.529857}%
\vSc{146.987123}{235.861513}{-17.050289}{0.489190}%
\vSc{147.601417}{235.718078}{0.000000}{0.473856}%
\vSc{147.928667}{235.718078}{17.050289}{0.489190}%
\vSc{148.278171}{235.861513}{31.977192}{0.529857}%
\vSc{148.645106}{236.142116}{43.997152}{0.583779}%
\vSc{149.010860}{236.547622}{53.420096}{0.638443}%
\vSc{149.356025}{237.060309}{60.885334}{0.683869}%
\vSc{149.665423}{237.657769}{66.975247}{0.712916}%
\vSc{149.928540}{238.313891}{72.136091}{0.720863}%
\vSc{150.138964}{239.000000}{76.704810}{0.705004}%
\vSc{150.293905}{239.686109}{80.957696}{0.664379}%
\vSc{150.393886}{240.342231}{85.167097}{0.599592}%
\vSc{150.442631}{240.939691}{89.689043}{0.512694}%
\vSc{150.410744}{241.452378}{95.171030}{0.407163}%
\vSc{150.355870}{241.857884}{103.274139}{0.288305}%
\vSc{150.327188}{242.138487}{120.482289}{0.166440}%
\vSc{150.667483}{242.281922}{180.000000}{0.090598}%
\vSc{150.152159}{242.281922}{-120.482289}{0.166440}%
\vSc{150.030213}{242.138487}{-103.274139}{0.288305}%
\vSc{149.982192}{241.857884}{-95.171030}{0.407163}%
\vSc{149.980165}{241.452378}{-89.689043}{0.512694}%
\vSc{149.984717}{240.939691}{-85.167097}{0.599592}%
\vSc{150.039669}{240.342231}{-80.957696}{0.664379}%
\vSc{150.151273}{239.686109}{-76.704810}{0.705004}%
\vSc{150.324106}{239.000000}{-72.136091}{0.720863}%
\vSc{150.560962}{238.313891}{-66.975247}{0.712916}%
}}%
{\color{black!68}\vlB{%
\vSc{150.863148}{237.657769}{-60.885334}{0.683869}%
\vSc{151.231201}{237.060309}{-53.420096}{0.638443}%
\vSc{151.665879}{236.547622}{-43.997152}{0.583779}%
\vSc{152.168355}{236.142116}{-31.977192}{0.529857}%
\vSc{152.735996}{235.861513}{-17.050289}{0.489190}%
\vSc{153.350290}{235.718078}{0.000000}{0.473856}%
\vSc{153.677541}{235.718078}{17.050289}{0.489190}%
\vSc{154.027044}{235.861513}{31.977192}{0.529857}%
\vSc{154.393980}{236.142116}{43.997152}{0.583779}%
\vSc{154.759733}{236.547622}{53.420096}{0.638443}%
\vSc{155.104898}{237.060309}{60.885334}{0.683869}%
\vSc{155.414297}{237.657769}{66.975247}{0.712916}%
\vSc{155.677413}{238.313891}{72.136091}{0.720863}%
\vSc{155.887838}{239.000000}{76.704810}{0.705004}%
\vSc{156.042779}{239.686109}{80.957696}{0.664379}%
\vSc{156.142759}{240.342231}{85.167097}{0.599592}%
\vSc{156.191504}{240.939691}{89.689043}{0.512694}%
\vSc{156.159617}{241.452378}{95.171030}{0.407163}%
\vSc{156.104743}{241.857884}{103.274139}{0.288305}%
\vSc{156.076061}{242.138487}{120.482289}{0.166440}%
\vSc{156.416356}{242.281922}{180.000000}{0.090598}%
\vSc{155.901033}{242.281922}{-120.482289}{0.166440}%
\vSc{155.779087}{242.138487}{-103.274139}{0.288305}%
\vSc{155.731066}{241.857884}{-95.171030}{0.407163}%
\vSc{155.729038}{241.452378}{-89.689043}{0.512694}%
\vSc{155.733591}{240.939691}{-85.167097}{0.599592}%
\vSc{155.788543}{240.342231}{-80.957696}{0.664379}%
\vSc{155.900146}{239.686109}{-76.704810}{0.705004}%
\vSc{156.072979}{239.000000}{-72.136091}{0.720863}%
\vSc{156.309835}{238.313891}{-66.975247}{0.712916}%
\vSc{156.612021}{237.657769}{-60.885334}{0.683869}%
\vSc{156.980075}{237.060309}{-53.420096}{0.638443}%
}}%
{\color{black!68}\vlB{%
\vSc{157.414752}{236.547622}{-43.997152}{0.583779}%
\vSc{157.917228}{236.142116}{-31.977192}{0.529857}%
\vSc{158.484870}{235.861513}{-17.050289}{0.489190}%
\vSc{159.099164}{235.718078}{0.000000}{0.473856}%
\vSc{159.426414}{235.718078}{17.050289}{0.489190}%
\vSc{159.775918}{235.861513}{31.977192}{0.529857}%
\vSc{160.142853}{236.142116}{43.997152}{0.583779}%
\vSc{160.508607}{236.547622}{53.420096}{0.638443}%
\vSc{160.853772}{237.060309}{60.885334}{0.683869}%
\vSc{161.163170}{237.657769}{66.975247}{0.712916}%
\vSc{161.426286}{238.313891}{72.136091}{0.720863}%
\vSc{161.636711}{239.000000}{76.704810}{0.705004}%
\vSc{161.791652}{239.686109}{80.957696}{0.664379}%
\vSc{161.891632}{240.342231}{85.167097}{0.599592}%
\vSc{161.940378}{240.939691}{89.689043}{0.512694}%
\vSc{161.908491}{241.452378}{95.171030}{0.407163}%
\vSc{161.853616}{241.857884}{103.274139}{0.288305}%
\vSc{161.824934}{242.138487}{120.482289}{0.166440}%
\vSc{162.165230}{242.281922}{180.000000}{0.090598}%
\vSc{161.649906}{242.281922}{-120.482289}{0.166440}%
\vSc{161.527960}{242.138487}{-103.274139}{0.288305}%
\vSc{161.479939}{241.857884}{-95.171030}{0.407163}%
\vSc{161.477911}{241.452378}{-89.689043}{0.512694}%
\vSc{161.482464}{240.939691}{-85.167097}{0.599592}%
\vSc{161.537416}{240.342231}{-80.957696}{0.664379}%
\vSc{161.649019}{239.686109}{-76.704810}{0.705004}%
\vSc{161.821853}{239.000000}{-72.136091}{0.720863}%
\vSc{162.058709}{238.313891}{-66.975247}{0.712916}%
\vSc{162.360895}{237.657769}{-60.885334}{0.683869}%
\vSc{162.728948}{237.060309}{-53.420096}{0.638443}%
\vSc{163.163626}{236.547622}{-43.997152}{0.583779}%
\vSc{163.666102}{236.142116}{-31.977192}{0.529857}%
}}%
{\color{black!68}\vlB{%
\vSc{164.233743}{235.861513}{-17.050289}{0.489190}%
\vSc{164.848037}{235.718078}{0.000000}{0.473856}%
\vSc{165.175288}{235.718078}{17.050289}{0.489190}%
\vSc{165.524791}{235.861513}{31.977192}{0.529857}%
\vSc{165.891727}{236.142116}{43.997152}{0.583779}%
\vSc{166.257480}{236.547622}{53.420096}{0.638443}%
\vSc{166.602645}{237.060309}{60.885334}{0.683869}%
\vSc{166.912044}{237.657769}{66.975247}{0.712916}%
\vSc{167.175160}{238.313891}{72.136091}{0.720863}%
\vSc{167.385584}{239.000000}{76.704810}{0.705004}%
\vSc{167.540526}{239.686109}{80.957696}{0.664379}%
\vSc{167.640506}{240.342231}{85.167097}{0.599592}%
\vSc{167.689251}{240.939691}{89.689043}{0.512694}%
\vSc{167.657364}{241.452378}{95.171030}{0.407163}%
\vSc{167.602490}{241.857884}{103.274139}{0.288305}%
\vSc{167.573808}{242.138487}{120.482289}{0.166440}%
\vSc{167.914103}{242.281922}{180.000000}{0.090598}%
\vSc{167.398780}{242.281922}{-120.482289}{0.166440}%
\vSc{167.276833}{242.138487}{-103.274139}{0.288305}%
\vSc{167.228812}{241.857884}{-95.171030}{0.407163}%
\vSc{167.226785}{241.452378}{-89.689043}{0.512694}%
\vSc{167.231338}{240.939691}{-85.167097}{0.599592}%
\vSc{167.286289}{240.342231}{-80.957696}{0.664379}%
\vSc{167.397893}{239.686109}{-76.704810}{0.705004}%
\vSc{167.570726}{239.000000}{-72.136091}{0.720863}%
\vSc{167.807582}{238.313891}{-66.975247}{0.712916}%
\vSc{168.109768}{237.657769}{-60.885334}{0.683869}%
\vSc{168.477821}{237.060309}{-53.420096}{0.638443}%
\vSc{168.912499}{236.547622}{-43.997152}{0.583779}%
\vSc{169.414975}{236.142116}{-31.977192}{0.529857}%
\vSc{169.982616}{235.861513}{-17.050289}{0.489190}%
\vSc{170.596911}{235.718078}{0.000000}{0.473856}%
}}%
{\color{black!68}\vlB{%
\vSc{170.924161}{235.718078}{17.050289}{0.489190}%
\vSc{171.273664}{235.861513}{31.977192}{0.529857}%
\vSc{171.640600}{236.142116}{43.997152}{0.583779}%
\vSc{172.006353}{236.547622}{53.420096}{0.638443}%
\vSc{172.351519}{237.060309}{60.885334}{0.683869}%
\vSc{172.660917}{237.657769}{66.975247}{0.712916}%
\vSc{172.924033}{238.313891}{72.136091}{0.720863}%
\vSc{173.621057}{239.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{42.468308}{229.483379}{2.242963}%
\vRa{44.419694}{229.933379}{6.728889}%
\vRa{46.371080}{230.383379}{5.323206}%
\vRa{48.322467}{230.833379}{2.341170}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{41.377437}{229.483379}{0.067217}%
\vRa{41.147082}{229.933379}{0.201650}%
\vRa{40.916727}{230.383379}{0.336083}%
\vRa{40.686372}{230.833379}{0.470516}%
\vRa{40.456017}{231.283379}{0.604949}%
\vRa{40.225662}{231.733379}{0.739382}%
\vRa{39.995307}{232.183379}{0.873815}%
\vRa{39.764952}{232.633379}{1.008249}%
\vRa{39.534597}{233.083379}{1.142682}%
\vRa{39.304242}{233.533379}{1.277115}%
\vRa{39.073887}{233.983379}{1.411548}%
\vRa{38.843532}{234.433379}{1.545981}%
\vRa{38.613178}{234.883379}{1.680414}%
\vRa{38.382823}{235.333379}{1.814847}%
\vRa{38.152468}{235.783379}{1.949281}%
\vRa{37.922113}{236.233379}{2.083714}%
\vRa{37.691758}{236.683379}{2.218147}%
\vRa{37.461403}{237.133379}{2.122739}%
\vRa{37.231048}{237.583379}{1.692563}%
\vRa{37.000693}{238.033379}{1.262387}%
\vRa{36.770338}{238.483379}{0.832211}%
\vRa{36.539983}{238.933379}{0.402036}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{51.992060}{230.253366}{0.657689}%
\vRa{50.961410}{230.703366}{1.973066}%
\vRa{49.930759}{231.153366}{3.288444}%
\vRa{50.319417}{231.603366}{3.184514}%
\vRa{50.821510}{232.053366}{2.967147}%
\vRa{51.323604}{232.503366}{2.749780}%
\vRa{51.825698}{232.953366}{2.532414}%
\vRa{52.327791}{233.403366}{2.315047}%
\vRa{52.829885}{233.853366}{2.097680}%
\vRa{53.331979}{234.303366}{1.880314}%
\vRa{53.834073}{234.753366}{1.662947}%
\vRa{54.336166}{235.203366}{1.445581}%
\vRa{54.838260}{235.653366}{1.228214}%
\vRa{55.340354}{236.103366}{1.010847}%
\vRa{55.842447}{236.553366}{0.793481}%
\vRa{56.344541}{237.003366}{0.576114}%
\vRa{56.846635}{237.453366}{0.358748}%
\vRa{57.348728}{237.903366}{0.141381}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{39.522765}{237.175193}{0.365162}%
\vRa{38.862234}{237.625193}{1.095486}%
\vRa{38.201704}{238.075193}{1.825809}%
\vRa{37.541173}{238.525193}{2.556133}%
\vRa{36.880642}{238.975193}{3.286457}%
\vRa{36.369779}{239.425193}{3.867113}%
\vRa{36.654506}{239.875193}{3.652179}%
\vRa{36.939233}{240.325193}{3.437245}%
\vRa{37.223960}{240.775193}{3.222311}%
\vRa{37.508687}{241.225193}{3.007377}%
\vRa{37.793414}{241.675193}{2.792443}%
\vRa{38.078141}{242.125193}{2.577509}%
\vRa{38.362868}{242.575193}{2.362575}%
\vRa{38.647596}{243.025193}{2.147641}%
\vRa{38.932323}{243.475193}{1.932707}%
\vRa{39.217050}{243.925193}{1.717773}%
\vRa{39.501777}{244.375193}{1.502839}%
\vRa{39.786504}{244.825193}{1.287905}%
\vRa{40.071231}{245.275193}{1.072971}%
\vRa{40.355958}{245.725193}{0.858036}%
\vRa{40.640685}{246.175193}{0.643102}%
\vRa{40.925412}{246.625193}{0.428168}%
\vRa{41.210139}{247.075193}{0.213234}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{57.263963}{238.421058}{0.296163}%
\vRa{56.441281}{238.871058}{0.888490}%
\vRa{55.618599}{239.321058}{1.480817}%
\vRa{54.795918}{239.771058}{2.073143}%
\vRa{53.973236}{240.221058}{2.665470}%
\vRa{53.150555}{240.671058}{3.257796}%
\vRa{52.327873}{241.121058}{3.850123}%
\vRa{51.505191}{241.571058}{4.442450}%
\vRa{50.682510}{242.021058}{5.034776}%
\vRa{49.859828}{242.471058}{5.627103}%
\vRa{50.058353}{242.921058}{5.198223}%
\vRa{50.263558}{243.371058}{4.762663}%
\vRa{50.468763}{243.821058}{4.327104}%
\vRa{50.673967}{244.271058}{3.891544}%
\vRa{50.879172}{244.721058}{3.455985}%
\vRa{51.084376}{245.171058}{3.020425}%
\vRa{51.289581}{245.621058}{2.584865}%
\vRa{51.494786}{246.071058}{2.149306}%
\vRa{51.699990}{246.521058}{1.713746}%
\vRa{51.905195}{246.971058}{1.278186}%
\vRa{52.110400}{247.421058}{0.842627}%
\vRa{52.315604}{247.871058}{0.407067}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{49.481750}{242.698982}{0.475334}%
\vRa{48.736287}{243.148982}{1.426002}%
\vRa{47.990823}{243.598982}{2.376670}%
\vRa{47.245360}{244.048982}{3.327339}%
\vRa{46.499896}{244.498982}{4.278007}%
\vRa{45.754433}{244.948982}{5.228675}%
\vRa{45.008969}{245.398982}{6.179343}%
\vRa{44.263506}{245.848982}{7.130011}%
\vRa{43.518042}{246.298982}{8.080679}%
\vRa{42.772579}{246.748982}{9.031347}%
\vRa{42.027115}{247.198982}{9.982016}%
\vRa{43.314348}{247.648982}{8.899987}%
\vRa{49.751661}{248.098982}{2.667879}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{41.444654}{229.483379}{1.023654}%
\vRa{41.348732}{229.933379}{3.070962}%
\vRa{41.252810}{230.383379}{5.118270}%
\vRa{41.156888}{230.833379}{7.165578}%
\vRa{41.060966}{231.283379}{8.625696}%
\vRa{40.965045}{231.733379}{7.940732}%
\vRa{40.869123}{232.183379}{7.255768}%
\vRa{40.773201}{232.633379}{6.570804}%
\vRa{40.677279}{233.083379}{5.885840}%
\vRa{40.581357}{233.533379}{5.200876}%
\vRa{40.485435}{233.983379}{4.515912}%
\vRa{40.389514}{234.433379}{3.830948}%
\vRa{40.293592}{234.883379}{3.145984}%
\vRa{40.197670}{235.333379}{2.461020}%
\vRa{40.101748}{235.783379}{1.776056}%
\vRa{40.005826}{236.233379}{1.091093}%
\vRa{39.909904}{236.683379}{0.406129}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{49.854482}{231.411670}{0.251047}%
\vRa{49.854482}{231.861670}{0.753141}%
\vRa{49.854482}{232.311670}{1.255234}%
\vRa{49.854482}{232.761670}{1.757328}%
\vRa{49.854482}{233.211670}{2.259422}%
\vRa{49.854482}{233.661670}{2.761515}%
\vRa{49.854482}{234.111670}{3.263609}%
\vRa{49.854482}{234.561670}{3.765703}%
\vRa{49.854482}{235.011670}{4.267796}%
\vRa{49.854482}{235.461670}{4.769890}%
\vRa{49.854482}{235.911670}{5.271984}%
\vRa{49.854482}{236.361670}{5.774078}%
\vRa{49.854482}{236.811670}{6.276171}%
\vRa{49.854482}{237.261670}{6.778265}%
\vRa{49.854482}{237.711670}{7.280359}%
\vRa{49.854482}{238.161670}{7.782452}%
\vRa{49.854482}{238.611670}{7.061007}%
\vRa{49.854482}{239.061670}{6.238326}%
\vRa{49.854482}{239.511670}{5.415644}%
\vRa{49.854482}{239.961670}{4.592963}%
\vRa{49.854482}{240.411670}{3.770281}%
\vRa{49.854482}{240.861670}{2.947599}%
\vRa{49.854482}{241.311670}{2.124918}%
\vRa{49.854482}{241.761670}{1.302236}%
\vRa{49.854482}{242.211670}{0.479555}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{39.887927}{237.175193}{0.372492}%
\vRa{39.957720}{237.625193}{1.117475}%
\vRa{40.027513}{238.075193}{1.862458}%
\vRa{40.097306}{238.525193}{2.607442}%
\vRa{40.167099}{238.975193}{3.352425}%
\vRa{40.236892}{239.425193}{4.097409}%
\vRa{40.306685}{239.875193}{4.842392}%
\vRa{40.376478}{240.325193}{5.587375}%
\vRa{40.446271}{240.775193}{6.332359}%
\vRa{40.516064}{241.225193}{7.077342}%
\vRa{40.585857}{241.675193}{7.822325}%
\vRa{40.655650}{242.125193}{8.567309}%
\vRa{40.725443}{242.575193}{8.961375}%
\vRa{40.795236}{243.025193}{8.146118}%
\vRa{40.865029}{243.475193}{7.330862}%
\vRa{40.934822}{243.925193}{6.515605}%
\vRa{41.004615}{244.375193}{5.700348}%
\vRa{41.074409}{244.825193}{4.885092}%
\vRa{41.144202}{245.275193}{4.069835}%
\vRa{41.213995}{245.725193}{3.254579}%
\vRa{41.283788}{246.175193}{2.439322}%
\vRa{41.353581}{246.625193}{1.624066}%
\vRa{41.423374}{247.075193}{0.808809}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{49.464039}{231.411670}{0.390443}%
\vRa{48.683153}{231.861670}{1.171329}%
\vRa{47.902268}{232.311670}{1.952215}%
\vRa{47.121382}{232.761670}{2.733100}%
\vRa{46.340496}{233.211670}{3.513986}%
\vRa{45.559610}{233.661670}{4.294872}%
\vRa{44.778724}{234.111670}{5.075758}%
\vRa{43.997839}{234.561670}{5.856644}%
\vRa{43.216953}{235.011670}{6.637529}%
\vRa{42.436067}{235.461670}{7.418415}%
\vRa{41.655181}{235.911670}{8.199301}%
\vRa{40.874295}{236.361670}{8.980187}%
\vRa{40.093410}{236.811670}{9.761073}%
\vRa{40.416995}{237.261670}{9.437487}%
\vRa{41.231772}{237.711670}{8.622711}%
\vRa{42.046548}{238.161670}{7.807934}%
\vRa{42.861324}{238.611670}{6.993158}%
\vRa{43.676101}{239.061670}{6.178381}%
\vRa{44.490877}{239.511670}{5.363605}%
\vRa{45.305654}{239.961670}{4.548828}%
\vRa{46.120430}{240.411670}{3.734052}%
\vRa{46.935206}{240.861670}{2.919276}%
\vRa{47.749983}{241.311670}{2.104499}%
\vRa{48.564759}{241.761670}{1.289723}%
\vRa{49.379536}{242.211670}{0.474946}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{52.232744}{230.253366}{57.677363}{9.665328}%
\vSd{49.637571}{231.411670}{41.868190}{10.502227}%
\vSd{39.535172}{229.483379}{102.033056}{7.864619}%
\vSd{49.558776}{242.698982}{65.486526}{6.393967}%
\vSd{41.469951}{229.483379}{3.998754}{11.041651}%
\vSd{36.050055}{247.746634}{-122.322637}{9.665328}%
\vSd{41.419585}{231.411670}{-167.014302}{8.581325}%
\vSd{41.469951}{247.746634}{3.998754}{11.041651}%
\vSd{39.531870}{247.746634}{-98.816083}{10.697832}%
\vSd{39.695905}{242.698982}{-151.088184}{11.425467}%
\vSd{36.141712}{239.578942}{-34.265443}{4.269327}%
\vSd{36.035398}{229.483379}{117.107905}{11.341418}%
\vSd{49.724437}{231.411670}{-23.586923}{2.894747}%
\vSd{52.218087}{248.516621}{-62.892095}{11.341418}%
\vSd{49.529482}{231.411670}{90.000000}{11.287312}%
\vSd{39.690759}{231.411670}{150.046501}{11.543277}%
\vSd{41.324657}{242.698982}{148.882666}{9.767273}%
\vSd{49.698518}{242.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSk{35.968637}{239.578942}{-62.892095}{11.341418}%
\vSk{41.464721}{229.483379}{3.998754}{11.041651}%
\vSk{52.169365}{230.253366}{57.677363}{9.665328}%
\vSk{52.151325}{238.421058}{117.107905}{11.341418}%
\vSk{41.464721}{248.516621}{-176.001246}{11.041651}%
\vSk{35.986676}{247.746634}{-122.322637}{9.665328}%
}}%
{\color{black}\put(47.00000,218.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 1}}}%
{\color{black}\vlB{%
\vSc{37.000000}{280.000000}{0.000000}{20.000000}%
\vSc{52.006384}{280.000000}{157.217594}{5.206175}%
\vSc{52.006384}{280.000000}{-157.217594}{5.206175}%
}}%
{\color{black}\put(47.00000,294.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $u_1$}}}%
{\color{vltTeal!31}\vlB{%
\vRa{113.468308}{229.483379}{2.242963}%
\vRa{115.419694}{229.933379}{6.728889}%
\vRa{117.371080}{230.383379}{5.323206}%
\vRa{119.322467}{230.833379}{2.341170}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{112.377437}{229.483379}{0.067217}%
\vRa{112.147082}{229.933379}{0.201650}%
\vRa{111.916727}{230.383379}{0.336083}%
\vRa{111.686372}{230.833379}{0.470516}%
\vRa{111.456017}{231.283379}{0.604949}%
\vRa{111.225662}{231.733379}{0.739382}%
\vRa{110.995307}{232.183379}{0.873815}%
\vRa{110.764952}{232.633379}{1.008249}%
\vRa{110.534597}{233.083379}{1.142682}%
\vRa{110.304242}{233.533379}{1.277115}%
\vRa{110.073887}{233.983379}{1.411548}%
\vRa{109.843532}{234.433379}{1.545981}%
\vRa{109.613178}{234.883379}{1.680414}%
\vRa{109.382823}{235.333379}{1.814847}%
\vRa{109.152468}{235.783379}{1.949281}%
\vRa{108.922113}{236.233379}{2.083714}%
\vRa{108.691758}{236.683379}{2.218147}%
\vRa{108.461403}{237.133379}{2.122739}%
\vRa{108.231048}{237.583379}{1.692563}%
\vRa{108.000693}{238.033379}{1.262387}%
\vRa{107.770338}{238.483379}{0.832211}%
\vRa{107.539983}{238.933379}{0.402036}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{122.992060}{230.253366}{0.657689}%
\vRa{121.961410}{230.703366}{1.973066}%
\vRa{120.930759}{231.153366}{3.288444}%
\vRa{121.319417}{231.603366}{3.184514}%
\vRa{121.821510}{232.053366}{2.967147}%
\vRa{122.323604}{232.503366}{2.749780}%
\vRa{122.825698}{232.953366}{2.532414}%
\vRa{123.327791}{233.403366}{2.315047}%
\vRa{123.829885}{233.853366}{2.097680}%
\vRa{124.331979}{234.303366}{1.880314}%
\vRa{124.834073}{234.753366}{1.662947}%
\vRa{125.336166}{235.203366}{1.445581}%
\vRa{125.838260}{235.653366}{1.228214}%
\vRa{126.340354}{236.103366}{1.010847}%
\vRa{126.842447}{236.553366}{0.793481}%
\vRa{127.344541}{237.003366}{0.576114}%
\vRa{127.846635}{237.453366}{0.358748}%
\vRa{128.348728}{237.903366}{0.141381}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{110.522765}{237.175193}{0.365162}%
\vRa{109.862234}{237.625193}{1.095486}%
\vRa{109.201704}{238.075193}{1.825809}%
\vRa{108.541173}{238.525193}{2.556133}%
\vRa{107.880642}{238.975193}{3.286457}%
\vRa{107.369779}{239.425193}{3.867113}%
\vRa{107.654506}{239.875193}{3.652179}%
\vRa{107.939233}{240.325193}{3.437245}%
\vRa{108.223960}{240.775193}{3.222311}%
\vRa{108.508687}{241.225193}{3.007377}%
\vRa{108.793414}{241.675193}{2.792443}%
\vRa{109.078141}{242.125193}{2.577509}%
\vRa{109.362868}{242.575193}{2.362575}%
\vRa{109.647596}{243.025193}{2.147641}%
\vRa{109.932323}{243.475193}{1.932707}%
\vRa{110.217050}{243.925193}{1.717773}%
\vRa{110.501777}{244.375193}{1.502839}%
\vRa{110.786504}{244.825193}{1.287905}%
\vRa{111.071231}{245.275193}{1.072971}%
\vRa{111.355958}{245.725193}{0.858036}%
\vRa{111.640685}{246.175193}{0.643102}%
\vRa{111.925412}{246.625193}{0.428168}%
\vRa{112.210139}{247.075193}{0.213234}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{128.263963}{238.421058}{0.296163}%
\vRa{127.441281}{238.871058}{0.888490}%
\vRa{126.618599}{239.321058}{1.480817}%
\vRa{125.795918}{239.771058}{2.073143}%
\vRa{124.973236}{240.221058}{2.665470}%
\vRa{124.150555}{240.671058}{3.257796}%
\vRa{123.327873}{241.121058}{3.850123}%
\vRa{122.505191}{241.571058}{4.442450}%
\vRa{121.682510}{242.021058}{5.034776}%
\vRa{120.859828}{242.471058}{5.627103}%
\vRa{121.058353}{242.921058}{5.198223}%
\vRa{121.263558}{243.371058}{4.762663}%
\vRa{121.468763}{243.821058}{4.327104}%
\vRa{121.673967}{244.271058}{3.891544}%
\vRa{121.879172}{244.721058}{3.455985}%
\vRa{122.084376}{245.171058}{3.020425}%
\vRa{122.289581}{245.621058}{2.584865}%
\vRa{122.494786}{246.071058}{2.149306}%
\vRa{122.699990}{246.521058}{1.713746}%
\vRa{122.905195}{246.971058}{1.278186}%
\vRa{123.110400}{247.421058}{0.842627}%
\vRa{123.315604}{247.871058}{0.407067}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{120.481750}{242.698982}{0.475334}%
\vRa{119.736287}{243.148982}{1.426002}%
\vRa{118.990823}{243.598982}{2.376670}%
\vRa{118.245360}{244.048982}{3.327339}%
\vRa{117.499896}{244.498982}{4.278007}%
\vRa{116.754433}{244.948982}{5.228675}%
\vRa{116.008969}{245.398982}{6.179343}%
\vRa{115.263506}{245.848982}{7.130011}%
\vRa{114.518042}{246.298982}{8.080679}%
\vRa{113.772579}{246.748982}{9.031347}%
\vRa{113.027115}{247.198982}{9.982016}%
\vRa{114.314348}{247.648982}{8.899987}%
\vRa{120.751661}{248.098982}{2.667879}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{112.444654}{229.483379}{1.023654}%
\vRa{112.348732}{229.933379}{3.070962}%
\vRa{112.252810}{230.383379}{5.118270}%
\vRa{112.156888}{230.833379}{7.165578}%
\vRa{112.060966}{231.283379}{8.625696}%
\vRa{111.965045}{231.733379}{7.940732}%
\vRa{111.869123}{232.183379}{7.255768}%
\vRa{111.773201}{232.633379}{6.570804}%
\vRa{111.677279}{233.083379}{5.885840}%
\vRa{111.581357}{233.533379}{5.200876}%
\vRa{111.485435}{233.983379}{4.515912}%
\vRa{111.389514}{234.433379}{3.830948}%
\vRa{111.293592}{234.883379}{3.145984}%
\vRa{111.197670}{235.333379}{2.461020}%
\vRa{111.101748}{235.783379}{1.776056}%
\vRa{111.005826}{236.233379}{1.091093}%
\vRa{110.909904}{236.683379}{0.406129}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{120.854482}{231.411670}{0.251047}%
\vRa{120.854482}{231.861670}{0.753141}%
\vRa{120.854482}{232.311670}{1.255234}%
\vRa{120.854482}{232.761670}{1.757328}%
\vRa{120.854482}{233.211670}{2.259422}%
\vRa{120.854482}{233.661670}{2.761515}%
\vRa{120.854482}{234.111670}{3.263609}%
\vRa{120.854482}{234.561670}{3.765703}%
\vRa{120.854482}{235.011670}{4.267796}%
\vRa{120.854482}{235.461670}{4.769890}%
\vRa{120.854482}{235.911670}{5.271984}%
\vRa{120.854482}{236.361670}{5.774078}%
\vRa{120.854482}{236.811670}{6.276171}%
\vRa{120.854482}{237.261670}{6.778265}%
\vRa{120.854482}{237.711670}{7.280359}%
\vRa{120.854482}{238.161670}{7.782452}%
\vRa{120.854482}{238.611670}{7.061007}%
\vRa{120.854482}{239.061670}{6.238326}%
\vRa{120.854482}{239.511670}{5.415644}%
\vRa{120.854482}{239.961670}{4.592963}%
\vRa{120.854482}{240.411670}{3.770281}%
\vRa{120.854482}{240.861670}{2.947599}%
\vRa{120.854482}{241.311670}{2.124918}%
\vRa{120.854482}{241.761670}{1.302236}%
\vRa{120.854482}{242.211670}{0.479555}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{110.887927}{237.175193}{0.372492}%
\vRa{110.957720}{237.625193}{1.117475}%
\vRa{111.027513}{238.075193}{1.862458}%
\vRa{111.097306}{238.525193}{2.607442}%
\vRa{111.167099}{238.975193}{3.352425}%
\vRa{111.236892}{239.425193}{4.097409}%
\vRa{111.306685}{239.875193}{4.842392}%
\vRa{111.376478}{240.325193}{5.587375}%
\vRa{111.446271}{240.775193}{6.332359}%
\vRa{111.516064}{241.225193}{7.077342}%
\vRa{111.585857}{241.675193}{7.822325}%
\vRa{111.655650}{242.125193}{8.567309}%
\vRa{111.725443}{242.575193}{8.961375}%
\vRa{111.795236}{243.025193}{8.146118}%
\vRa{111.865029}{243.475193}{7.330862}%
\vRa{111.934822}{243.925193}{6.515605}%
\vRa{112.004615}{244.375193}{5.700348}%
\vRa{112.074409}{244.825193}{4.885092}%
\vRa{112.144202}{245.275193}{4.069835}%
\vRa{112.213995}{245.725193}{3.254579}%
\vRa{112.283788}{246.175193}{2.439322}%
\vRa{112.353581}{246.625193}{1.624066}%
\vRa{112.423374}{247.075193}{0.808809}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{120.464039}{231.411670}{0.390443}%
\vRa{119.683153}{231.861670}{1.171329}%
\vRa{118.902268}{232.311670}{1.952215}%
\vRa{118.121382}{232.761670}{2.733100}%
\vRa{117.340496}{233.211670}{3.513986}%
\vRa{116.559610}{233.661670}{4.294872}%
\vRa{115.778724}{234.111670}{5.075758}%
\vRa{114.997839}{234.561670}{5.856644}%
\vRa{114.216953}{235.011670}{6.637529}%
\vRa{113.436067}{235.461670}{7.418415}%
\vRa{112.655181}{235.911670}{8.199301}%
\vRa{111.874295}{236.361670}{8.980187}%
\vRa{111.093410}{236.811670}{9.761073}%
\vRa{111.416995}{237.261670}{9.437487}%
\vRa{112.231772}{237.711670}{8.622711}%
\vRa{113.046548}{238.161670}{7.807934}%
\vRa{113.861324}{238.611670}{6.993158}%
\vRa{114.676101}{239.061670}{6.178381}%
\vRa{115.490877}{239.511670}{5.363605}%
\vRa{116.305654}{239.961670}{4.548828}%
\vRa{117.120430}{240.411670}{3.734052}%
\vRa{117.935206}{240.861670}{2.919276}%
\vRa{118.749983}{241.311670}{2.104499}%
\vRa{119.564759}{241.761670}{1.289723}%
\vRa{120.379536}{242.211670}{0.474946}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{123.232744}{230.253366}{57.677363}{9.665328}%
\vSd{120.637571}{231.411670}{41.868190}{10.502227}%
\vSd{110.535172}{229.483379}{102.033056}{7.864619}%
\vSd{120.558776}{242.698982}{65.486526}{6.393967}%
\vSd{112.469951}{229.483379}{3.998754}{11.041651}%
\vSd{107.050055}{247.746634}{-122.322637}{9.665328}%
\vSd{112.419585}{231.411670}{-167.014302}{8.581325}%
\vSd{112.469951}{247.746634}{3.998754}{11.041651}%
\vSd{110.531870}{247.746634}{-98.816083}{10.697832}%
\vSd{110.695905}{242.698982}{-151.088184}{11.425467}%
\vSd{107.141712}{239.578942}{-34.265443}{4.269327}%
\vSd{107.035398}{229.483379}{117.107905}{11.341418}%
\vSd{120.724437}{231.411670}{-23.586923}{2.894747}%
\vSd{123.218087}{248.516621}{-62.892095}{11.341418}%
\vSd{120.529482}{231.411670}{90.000000}{11.287312}%
\vSd{110.690759}{231.411670}{150.046501}{11.543277}%
\vSd{112.324657}{242.698982}{148.882666}{9.767273}%
\vSd{120.698518}{242.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSk{106.968637}{239.578942}{-62.892095}{11.341418}%
\vSk{112.464721}{229.483379}{3.998754}{11.041651}%
\vSk{123.169365}{230.253366}{57.677363}{9.665328}%
\vSk{123.151325}{238.421058}{117.107905}{11.341418}%
\vSk{112.464721}{248.516621}{-176.001246}{11.041651}%
\vSk{106.986676}{247.746634}{-122.322637}{9.665328}%
}}%
{\color{black}\put(118.00000,218.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 2}}}%
{\color{black}\vlB{%
\vSc{108.000000}{280.000000}{0.000000}{20.000000}%
\vSc{123.006384}{280.000000}{157.217594}{5.206175}%
\vSc{123.006384}{280.000000}{-157.217594}{5.206175}%
}}%
{\color{black}\put(118.00000,294.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $u_2$}}}%
{\color{vltTeal!31}\vlB{%
\vRa{184.468308}{229.483379}{2.242963}%
\vRa{186.419694}{229.933379}{6.728889}%
\vRa{188.371080}{230.383379}{5.323206}%
\vRa{190.322467}{230.833379}{2.341170}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{183.377437}{229.483379}{0.067217}%
\vRa{183.147082}{229.933379}{0.201650}%
\vRa{182.916727}{230.383379}{0.336083}%
\vRa{182.686372}{230.833379}{0.470516}%
\vRa{182.456017}{231.283379}{0.604949}%
\vRa{182.225662}{231.733379}{0.739382}%
\vRa{181.995307}{232.183379}{0.873815}%
\vRa{181.764952}{232.633379}{1.008249}%
\vRa{181.534597}{233.083379}{1.142682}%
\vRa{181.304242}{233.533379}{1.277115}%
\vRa{181.073887}{233.983379}{1.411548}%
\vRa{180.843532}{234.433379}{1.545981}%
\vRa{180.613178}{234.883379}{1.680414}%
\vRa{180.382823}{235.333379}{1.814847}%
\vRa{180.152468}{235.783379}{1.949281}%
\vRa{179.922113}{236.233379}{2.083714}%
\vRa{179.691758}{236.683379}{2.218147}%
\vRa{179.461403}{237.133379}{2.122739}%
\vRa{179.231048}{237.583379}{1.692563}%
\vRa{179.000693}{238.033379}{1.262387}%
\vRa{178.770338}{238.483379}{0.832211}%
\vRa{178.539983}{238.933379}{0.402036}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{193.992060}{230.253366}{0.657689}%
\vRa{192.961410}{230.703366}{1.973066}%
\vRa{191.930759}{231.153366}{3.288444}%
\vRa{192.319417}{231.603366}{3.184514}%
\vRa{192.821510}{232.053366}{2.967147}%
\vRa{193.323604}{232.503366}{2.749780}%
\vRa{193.825698}{232.953366}{2.532414}%
\vRa{194.327791}{233.403366}{2.315047}%
\vRa{194.829885}{233.853366}{2.097680}%
\vRa{195.331979}{234.303366}{1.880314}%
\vRa{195.834073}{234.753366}{1.662947}%
\vRa{196.336166}{235.203366}{1.445581}%
\vRa{196.838260}{235.653366}{1.228214}%
\vRa{197.340354}{236.103366}{1.010847}%
\vRa{197.842447}{236.553366}{0.793481}%
\vRa{198.344541}{237.003366}{0.576114}%
\vRa{198.846635}{237.453366}{0.358748}%
\vRa{199.348728}{237.903366}{0.141381}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{181.522765}{237.175193}{0.365162}%
\vRa{180.862234}{237.625193}{1.095486}%
\vRa{180.201704}{238.075193}{1.825809}%
\vRa{179.541173}{238.525193}{2.556133}%
\vRa{178.880642}{238.975193}{3.286457}%
\vRa{178.369779}{239.425193}{3.867113}%
\vRa{178.654506}{239.875193}{3.652179}%
\vRa{178.939233}{240.325193}{3.437245}%
\vRa{179.223960}{240.775193}{3.222311}%
\vRa{179.508687}{241.225193}{3.007377}%
\vRa{179.793414}{241.675193}{2.792443}%
\vRa{180.078141}{242.125193}{2.577509}%
\vRa{180.362868}{242.575193}{2.362575}%
\vRa{180.647596}{243.025193}{2.147641}%
\vRa{180.932323}{243.475193}{1.932707}%
\vRa{181.217050}{243.925193}{1.717773}%
\vRa{181.501777}{244.375193}{1.502839}%
\vRa{181.786504}{244.825193}{1.287905}%
\vRa{182.071231}{245.275193}{1.072971}%
\vRa{182.355958}{245.725193}{0.858036}%
\vRa{182.640685}{246.175193}{0.643102}%
\vRa{182.925412}{246.625193}{0.428168}%
\vRa{183.210139}{247.075193}{0.213234}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{199.263963}{238.421058}{0.296163}%
\vRa{198.441281}{238.871058}{0.888490}%
\vRa{197.618599}{239.321058}{1.480817}%
\vRa{196.795918}{239.771058}{2.073143}%
\vRa{195.973236}{240.221058}{2.665470}%
\vRa{195.150555}{240.671058}{3.257796}%
\vRa{194.327873}{241.121058}{3.850123}%
\vRa{193.505191}{241.571058}{4.442450}%
\vRa{192.682510}{242.021058}{5.034776}%
\vRa{191.859828}{242.471058}{5.627103}%
\vRa{192.058353}{242.921058}{5.198223}%
\vRa{192.263558}{243.371058}{4.762663}%
\vRa{192.468763}{243.821058}{4.327104}%
\vRa{192.673967}{244.271058}{3.891544}%
\vRa{192.879172}{244.721058}{3.455985}%
\vRa{193.084376}{245.171058}{3.020425}%
\vRa{193.289581}{245.621058}{2.584865}%
\vRa{193.494786}{246.071058}{2.149306}%
\vRa{193.699990}{246.521058}{1.713746}%
\vRa{193.905195}{246.971058}{1.278186}%
\vRa{194.110400}{247.421058}{0.842627}%
\vRa{194.315604}{247.871058}{0.407067}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{191.481750}{242.698982}{0.475334}%
\vRa{190.736287}{243.148982}{1.426002}%
\vRa{189.990823}{243.598982}{2.376670}%
\vRa{189.245360}{244.048982}{3.327339}%
\vRa{188.499896}{244.498982}{4.278007}%
\vRa{187.754433}{244.948982}{5.228675}%
\vRa{187.008969}{245.398982}{6.179343}%
\vRa{186.263506}{245.848982}{7.130011}%
\vRa{185.518042}{246.298982}{8.080679}%
\vRa{184.772579}{246.748982}{9.031347}%
\vRa{184.027115}{247.198982}{9.982016}%
\vRa{185.314348}{247.648982}{8.899987}%
\vRa{191.751661}{248.098982}{2.667879}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{183.444654}{229.483379}{1.023654}%
\vRa{183.348732}{229.933379}{3.070962}%
\vRa{183.252810}{230.383379}{5.118270}%
\vRa{183.156888}{230.833379}{7.165578}%
\vRa{183.060966}{231.283379}{8.625696}%
\vRa{182.965045}{231.733379}{7.940732}%
\vRa{182.869123}{232.183379}{7.255768}%
\vRa{182.773201}{232.633379}{6.570804}%
\vRa{182.677279}{233.083379}{5.885840}%
\vRa{182.581357}{233.533379}{5.200876}%
\vRa{182.485435}{233.983379}{4.515912}%
\vRa{182.389514}{234.433379}{3.830948}%
\vRa{182.293592}{234.883379}{3.145984}%
\vRa{182.197670}{235.333379}{2.461020}%
\vRa{182.101748}{235.783379}{1.776056}%
\vRa{182.005826}{236.233379}{1.091093}%
\vRa{181.909904}{236.683379}{0.406129}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{191.854482}{231.411670}{0.251047}%
\vRa{191.854482}{231.861670}{0.753141}%
\vRa{191.854482}{232.311670}{1.255234}%
\vRa{191.854482}{232.761670}{1.757328}%
\vRa{191.854482}{233.211670}{2.259422}%
\vRa{191.854482}{233.661670}{2.761515}%
\vRa{191.854482}{234.111670}{3.263609}%
\vRa{191.854482}{234.561670}{3.765703}%
\vRa{191.854482}{235.011670}{4.267796}%
\vRa{191.854482}{235.461670}{4.769890}%
\vRa{191.854482}{235.911670}{5.271984}%
\vRa{191.854482}{236.361670}{5.774078}%
\vRa{191.854482}{236.811670}{6.276171}%
\vRa{191.854482}{237.261670}{6.778265}%
\vRa{191.854482}{237.711670}{7.280359}%
\vRa{191.854482}{238.161670}{7.782452}%
\vRa{191.854482}{238.611670}{7.061007}%
\vRa{191.854482}{239.061670}{6.238326}%
\vRa{191.854482}{239.511670}{5.415644}%
\vRa{191.854482}{239.961670}{4.592963}%
\vRa{191.854482}{240.411670}{3.770281}%
\vRa{191.854482}{240.861670}{2.947599}%
\vRa{191.854482}{241.311670}{2.124918}%
\vRa{191.854482}{241.761670}{1.302236}%
\vRa{191.854482}{242.211670}{0.479555}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{181.887927}{237.175193}{0.372492}%
\vRa{181.957720}{237.625193}{1.117475}%
\vRa{182.027513}{238.075193}{1.862458}%
\vRa{182.097306}{238.525193}{2.607442}%
\vRa{182.167099}{238.975193}{3.352425}%
\vRa{182.236892}{239.425193}{4.097409}%
\vRa{182.306685}{239.875193}{4.842392}%
\vRa{182.376478}{240.325193}{5.587375}%
\vRa{182.446271}{240.775193}{6.332359}%
\vRa{182.516064}{241.225193}{7.077342}%
\vRa{182.585857}{241.675193}{7.822325}%
\vRa{182.655650}{242.125193}{8.567309}%
\vRa{182.725443}{242.575193}{8.961375}%
\vRa{182.795236}{243.025193}{8.146118}%
\vRa{182.865029}{243.475193}{7.330862}%
\vRa{182.934822}{243.925193}{6.515605}%
\vRa{183.004615}{244.375193}{5.700348}%
\vRa{183.074409}{244.825193}{4.885092}%
\vRa{183.144202}{245.275193}{4.069835}%
\vRa{183.213995}{245.725193}{3.254579}%
\vRa{183.283788}{246.175193}{2.439322}%
\vRa{183.353581}{246.625193}{1.624066}%
\vRa{183.423374}{247.075193}{0.808809}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{191.464039}{231.411670}{0.390443}%
\vRa{190.683153}{231.861670}{1.171329}%
\vRa{189.902268}{232.311670}{1.952215}%
\vRa{189.121382}{232.761670}{2.733100}%
\vRa{188.340496}{233.211670}{3.513986}%
\vRa{187.559610}{233.661670}{4.294872}%
\vRa{186.778724}{234.111670}{5.075758}%
\vRa{185.997839}{234.561670}{5.856644}%
\vRa{185.216953}{235.011670}{6.637529}%
\vRa{184.436067}{235.461670}{7.418415}%
\vRa{183.655181}{235.911670}{8.199301}%
\vRa{182.874295}{236.361670}{8.980187}%
\vRa{182.093410}{236.811670}{9.761073}%
\vRa{182.416995}{237.261670}{9.437487}%
\vRa{183.231772}{237.711670}{8.622711}%
\vRa{184.046548}{238.161670}{7.807934}%
\vRa{184.861324}{238.611670}{6.993158}%
\vRa{185.676101}{239.061670}{6.178381}%
\vRa{186.490877}{239.511670}{5.363605}%
\vRa{187.305654}{239.961670}{4.548828}%
\vRa{188.120430}{240.411670}{3.734052}%
\vRa{188.935206}{240.861670}{2.919276}%
\vRa{189.749983}{241.311670}{2.104499}%
\vRa{190.564759}{241.761670}{1.289723}%
\vRa{191.379536}{242.211670}{0.474946}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{194.232744}{230.253366}{57.677363}{9.665328}%
\vSd{191.637571}{231.411670}{41.868190}{10.502227}%
\vSd{181.535172}{229.483379}{102.033056}{7.864619}%
\vSd{191.558776}{242.698982}{65.486526}{6.393967}%
\vSd{183.469951}{229.483379}{3.998754}{11.041651}%
\vSd{178.050055}{247.746634}{-122.322637}{9.665328}%
\vSd{183.419585}{231.411670}{-167.014302}{8.581325}%
\vSd{183.469951}{247.746634}{3.998754}{11.041651}%
\vSd{181.531870}{247.746634}{-98.816083}{10.697832}%
\vSd{181.695905}{242.698982}{-151.088184}{11.425467}%
\vSd{178.141712}{239.578942}{-34.265443}{4.269327}%
\vSd{178.035398}{229.483379}{117.107905}{11.341418}%
\vSd{191.724437}{231.411670}{-23.586923}{2.894747}%
\vSd{194.218087}{248.516621}{-62.892095}{11.341418}%
\vSd{191.529482}{231.411670}{90.000000}{11.287312}%
\vSd{181.690759}{231.411670}{150.046501}{11.543277}%
\vSd{183.324657}{242.698982}{148.882666}{9.767273}%
\vSd{191.698518}{242.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSk{177.968637}{239.578942}{-62.892095}{11.341418}%
\vSk{183.464721}{229.483379}{3.998754}{11.041651}%
\vSk{194.169365}{230.253366}{57.677363}{9.665328}%
\vSk{194.151325}{238.421058}{117.107905}{11.341418}%
\vSk{183.464721}{248.516621}{-176.001246}{11.041651}%
\vSk{177.986676}{247.746634}{-122.322637}{9.665328}%
}}%
{\color{black}\put(189.00000,218.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 3}}}%
{\color{black}\vlB{%
\vSc{179.000000}{280.000000}{0.000000}{20.000000}%
\vSc{194.006384}{280.000000}{157.217594}{5.206175}%
\vSc{194.006384}{280.000000}{-157.217594}{5.206175}%
}}%
{\color{black}\put(189.00000,294.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $u_3$}}}%
{\color{black}\put(82.00000,261.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $k_\star$}}}%
{\color{black}\put(153.00000,261.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2k_\star$}}}%
{\color{black}\put(119.00000,179.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\mathsf B\vct u=(u_1-u_2,u_2-u_3)^{\mathsf T}$}}}%
{\color{vltTeal!26}\vlB{%
\vRa{316.000000}{254.000000}{28.000000}%
\vRa{316.000000}{254.450000}{28.000000}%
\vRa{316.000000}{254.900000}{28.000000}%
\vRa{316.000000}{255.350000}{28.000000}%
\vRa{316.000000}{255.800000}{28.000000}%
\vRa{316.000000}{256.250000}{28.000000}%
\vRa{316.000000}{256.700000}{28.000000}%
\vRa{316.000000}{257.150000}{28.000000}%
\vRa{316.000000}{257.600000}{28.000000}%
\vRa{316.000000}{258.050000}{28.000000}%
\vRa{316.000000}{258.500000}{28.000000}%
\vRa{316.000000}{258.950000}{28.000000}%
\vRa{316.000000}{259.400000}{28.000000}%
\vRa{316.000000}{259.850000}{28.000000}%
\vRa{316.000000}{260.300000}{28.000000}%
\vRa{316.000000}{260.750000}{28.000000}%
\vRa{316.000000}{261.200000}{28.000000}%
\vRa{316.000000}{261.650000}{28.000000}%
\vRa{316.000000}{262.100000}{28.000000}%
\vRa{316.000000}{262.550000}{28.000000}%
\vRa{316.000000}{263.000000}{28.000000}%
\vRa{316.000000}{263.450000}{28.000000}%
\vRa{316.000000}{263.900000}{28.000000}%
\vRa{316.000000}{264.350000}{28.000000}%
\vRa{316.000000}{264.800000}{28.000000}%
\vRa{316.000000}{265.250000}{28.000000}%
\vRa{316.000000}{265.700000}{28.000000}%
\vRa{316.000000}{266.150000}{28.000000}%
\vRa{316.000000}{266.600000}{28.000000}%
\vRa{316.000000}{267.050000}{28.000000}%
\vRa{316.000000}{267.500000}{28.000000}%
\vRa{316.000000}{267.950000}{28.000000}%
}}%
{\color{vltTeal!26}\vlB{%
\vRa{316.000000}{268.400000}{28.000000}%
\vRa{316.000000}{268.850000}{28.000000}%
\vRa{316.000000}{269.300000}{28.000000}%
\vRa{316.000000}{269.750000}{28.000000}%
\vRa{316.000000}{270.200000}{28.000000}%
\vRa{316.000000}{270.650000}{28.000000}%
\vRa{316.000000}{271.100000}{28.000000}%
\vRa{316.000000}{271.550000}{28.000000}%
\vRa{316.000000}{272.000000}{28.000000}%
\vRa{316.000000}{272.450000}{28.000000}%
\vRa{316.000000}{272.900000}{28.000000}%
\vRa{316.000000}{273.350000}{28.000000}%
\vRa{316.000000}{273.800000}{28.000000}%
\vRa{316.000000}{274.250000}{28.000000}%
\vRa{316.000000}{274.700000}{28.000000}%
\vRa{316.000000}{275.150000}{28.000000}%
\vRa{316.000000}{275.600000}{28.000000}%
\vRa{316.000000}{276.050000}{28.000000}%
\vRa{316.000000}{276.500000}{28.000000}%
\vRa{316.000000}{276.950000}{28.000000}%
\vRa{316.000000}{277.400000}{28.000000}%
\vRa{316.000000}{277.850000}{28.000000}%
\vRa{316.000000}{278.300000}{28.000000}%
\vRa{316.000000}{278.750000}{28.000000}%
\vRa{316.000000}{279.200000}{28.000000}%
\vRa{316.000000}{279.650000}{28.000000}%
\vRa{316.000000}{280.100000}{28.000000}%
\vRa{316.000000}{280.550000}{28.000000}%
\vRa{316.000000}{281.000000}{28.000000}%
\vRa{316.000000}{281.450000}{28.000000}%
}}%
{\color{black}\put(330.00000,268.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont $1$}}}%
{\color{vltBlue!26}\vlB{%
\vRa{344.000000}{254.000000}{28.000000}%
\vRa{344.000000}{254.450000}{28.000000}%
\vRa{344.000000}{254.900000}{28.000000}%
\vRa{344.000000}{255.350000}{28.000000}%
\vRa{344.000000}{255.800000}{28.000000}%
\vRa{344.000000}{256.250000}{28.000000}%
\vRa{344.000000}{256.700000}{28.000000}%
\vRa{344.000000}{257.150000}{28.000000}%
\vRa{344.000000}{257.600000}{28.000000}%
\vRa{344.000000}{258.050000}{28.000000}%
\vRa{344.000000}{258.500000}{28.000000}%
\vRa{344.000000}{258.950000}{28.000000}%
\vRa{344.000000}{259.400000}{28.000000}%
\vRa{344.000000}{259.850000}{28.000000}%
\vRa{344.000000}{260.300000}{28.000000}%
\vRa{344.000000}{260.750000}{28.000000}%
\vRa{344.000000}{261.200000}{28.000000}%
\vRa{344.000000}{261.650000}{28.000000}%
\vRa{344.000000}{262.100000}{28.000000}%
\vRa{344.000000}{262.550000}{28.000000}%
\vRa{344.000000}{263.000000}{28.000000}%
\vRa{344.000000}{263.450000}{28.000000}%
\vRa{344.000000}{263.900000}{28.000000}%
\vRa{344.000000}{264.350000}{28.000000}%
\vRa{344.000000}{264.800000}{28.000000}%
\vRa{344.000000}{265.250000}{28.000000}%
\vRa{344.000000}{265.700000}{28.000000}%
\vRa{344.000000}{266.150000}{28.000000}%
\vRa{344.000000}{266.600000}{28.000000}%
\vRa{344.000000}{267.050000}{28.000000}%
\vRa{344.000000}{267.500000}{28.000000}%
\vRa{344.000000}{267.950000}{28.000000}%
}}%
{\color{vltBlue!26}\vlB{%
\vRa{344.000000}{268.400000}{28.000000}%
\vRa{344.000000}{268.850000}{28.000000}%
\vRa{344.000000}{269.300000}{28.000000}%
\vRa{344.000000}{269.750000}{28.000000}%
\vRa{344.000000}{270.200000}{28.000000}%
\vRa{344.000000}{270.650000}{28.000000}%
\vRa{344.000000}{271.100000}{28.000000}%
\vRa{344.000000}{271.550000}{28.000000}%
\vRa{344.000000}{272.000000}{28.000000}%
\vRa{344.000000}{272.450000}{28.000000}%
\vRa{344.000000}{272.900000}{28.000000}%
\vRa{344.000000}{273.350000}{28.000000}%
\vRa{344.000000}{273.800000}{28.000000}%
\vRa{344.000000}{274.250000}{28.000000}%
\vRa{344.000000}{274.700000}{28.000000}%
\vRa{344.000000}{275.150000}{28.000000}%
\vRa{344.000000}{275.600000}{28.000000}%
\vRa{344.000000}{276.050000}{28.000000}%
\vRa{344.000000}{276.500000}{28.000000}%
\vRa{344.000000}{276.950000}{28.000000}%
\vRa{344.000000}{277.400000}{28.000000}%
\vRa{344.000000}{277.850000}{28.000000}%
\vRa{344.000000}{278.300000}{28.000000}%
\vRa{344.000000}{278.750000}{28.000000}%
\vRa{344.000000}{279.200000}{28.000000}%
\vRa{344.000000}{279.650000}{28.000000}%
\vRa{344.000000}{280.100000}{28.000000}%
\vRa{344.000000}{280.550000}{28.000000}%
\vRa{344.000000}{281.000000}{28.000000}%
\vRa{344.000000}{281.450000}{28.000000}%
}}%
{\color{black}\put(358.00000,268.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont $-1$}}}%
{\color{black}\put(386.00000,268.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont $0$}}}%
{\color{vltBlue!26}\vlB{%
\vRa{316.000000}{226.000000}{28.000000}%
\vRa{316.000000}{226.450000}{28.000000}%
\vRa{316.000000}{226.900000}{28.000000}%
\vRa{316.000000}{227.350000}{28.000000}%
\vRa{316.000000}{227.800000}{28.000000}%
\vRa{316.000000}{228.250000}{28.000000}%
\vRa{316.000000}{228.700000}{28.000000}%
\vRa{316.000000}{229.150000}{28.000000}%
\vRa{316.000000}{229.600000}{28.000000}%
\vRa{316.000000}{230.050000}{28.000000}%
\vRa{316.000000}{230.500000}{28.000000}%
\vRa{316.000000}{230.950000}{28.000000}%
\vRa{316.000000}{231.400000}{28.000000}%
\vRa{316.000000}{231.850000}{28.000000}%
\vRa{316.000000}{232.300000}{28.000000}%
\vRa{316.000000}{232.750000}{28.000000}%
\vRa{316.000000}{233.200000}{28.000000}%
\vRa{316.000000}{233.650000}{28.000000}%
\vRa{316.000000}{234.100000}{28.000000}%
\vRa{316.000000}{234.550000}{28.000000}%
\vRa{316.000000}{235.000000}{28.000000}%
\vRa{316.000000}{235.450000}{28.000000}%
\vRa{316.000000}{235.900000}{28.000000}%
\vRa{316.000000}{236.350000}{28.000000}%
\vRa{316.000000}{236.800000}{28.000000}%
\vRa{316.000000}{237.250000}{28.000000}%
\vRa{316.000000}{237.700000}{28.000000}%
\vRa{316.000000}{238.150000}{28.000000}%
\vRa{316.000000}{238.600000}{28.000000}%
\vRa{316.000000}{239.050000}{28.000000}%
\vRa{316.000000}{239.500000}{28.000000}%
\vRa{316.000000}{239.950000}{28.000000}%
}}%
{\color{vltBlue!26}\vlB{%
\vRa{316.000000}{240.400000}{28.000000}%
\vRa{316.000000}{240.850000}{28.000000}%
\vRa{316.000000}{241.300000}{28.000000}%
\vRa{316.000000}{241.750000}{28.000000}%
\vRa{316.000000}{242.200000}{28.000000}%
\vRa{316.000000}{242.650000}{28.000000}%
\vRa{316.000000}{243.100000}{28.000000}%
\vRa{316.000000}{243.550000}{28.000000}%
\vRa{316.000000}{244.000000}{28.000000}%
\vRa{316.000000}{244.450000}{28.000000}%
\vRa{316.000000}{244.900000}{28.000000}%
\vRa{316.000000}{245.350000}{28.000000}%
\vRa{316.000000}{245.800000}{28.000000}%
\vRa{316.000000}{246.250000}{28.000000}%
\vRa{316.000000}{246.700000}{28.000000}%
\vRa{316.000000}{247.150000}{28.000000}%
\vRa{316.000000}{247.600000}{28.000000}%
\vRa{316.000000}{248.050000}{28.000000}%
\vRa{316.000000}{248.500000}{28.000000}%
\vRa{316.000000}{248.950000}{28.000000}%
\vRa{316.000000}{249.400000}{28.000000}%
\vRa{316.000000}{249.850000}{28.000000}%
\vRa{316.000000}{250.300000}{28.000000}%
\vRa{316.000000}{250.750000}{28.000000}%
\vRa{316.000000}{251.200000}{28.000000}%
\vRa{316.000000}{251.650000}{28.000000}%
\vRa{316.000000}{252.100000}{28.000000}%
\vRa{316.000000}{252.550000}{28.000000}%
\vRa{316.000000}{253.000000}{28.000000}%
\vRa{316.000000}{253.450000}{28.000000}%
}}%
{\color{black}\put(330.00000,240.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont $-1$}}}%
{\color{vltTeal!54}\vlB{%
\vRa{344.000000}{226.000000}{28.000000}%
\vRa{344.000000}{226.450000}{28.000000}%
\vRa{344.000000}{226.900000}{28.000000}%
\vRa{344.000000}{227.350000}{28.000000}%
\vRa{344.000000}{227.800000}{28.000000}%
\vRa{344.000000}{228.250000}{28.000000}%
\vRa{344.000000}{228.700000}{28.000000}%
\vRa{344.000000}{229.150000}{28.000000}%
\vRa{344.000000}{229.600000}{28.000000}%
\vRa{344.000000}{230.050000}{28.000000}%
\vRa{344.000000}{230.500000}{28.000000}%
\vRa{344.000000}{230.950000}{28.000000}%
\vRa{344.000000}{231.400000}{28.000000}%
\vRa{344.000000}{231.850000}{28.000000}%
\vRa{344.000000}{232.300000}{28.000000}%
\vRa{344.000000}{232.750000}{28.000000}%
\vRa{344.000000}{233.200000}{28.000000}%
\vRa{344.000000}{233.650000}{28.000000}%
\vRa{344.000000}{234.100000}{28.000000}%
\vRa{344.000000}{234.550000}{28.000000}%
\vRa{344.000000}{235.000000}{28.000000}%
\vRa{344.000000}{235.450000}{28.000000}%
\vRa{344.000000}{235.900000}{28.000000}%
\vRa{344.000000}{236.350000}{28.000000}%
\vRa{344.000000}{236.800000}{28.000000}%
\vRa{344.000000}{237.250000}{28.000000}%
\vRa{344.000000}{237.700000}{28.000000}%
\vRa{344.000000}{238.150000}{28.000000}%
\vRa{344.000000}{238.600000}{28.000000}%
\vRa{344.000000}{239.050000}{28.000000}%
\vRa{344.000000}{239.500000}{28.000000}%
\vRa{344.000000}{239.950000}{28.000000}%
}}%
{\color{vltTeal!54}\vlB{%
\vRa{344.000000}{240.400000}{28.000000}%
\vRa{344.000000}{240.850000}{28.000000}%
\vRa{344.000000}{241.300000}{28.000000}%
\vRa{344.000000}{241.750000}{28.000000}%
\vRa{344.000000}{242.200000}{28.000000}%
\vRa{344.000000}{242.650000}{28.000000}%
\vRa{344.000000}{243.100000}{28.000000}%
\vRa{344.000000}{243.550000}{28.000000}%
\vRa{344.000000}{244.000000}{28.000000}%
\vRa{344.000000}{244.450000}{28.000000}%
\vRa{344.000000}{244.900000}{28.000000}%
\vRa{344.000000}{245.350000}{28.000000}%
\vRa{344.000000}{245.800000}{28.000000}%
\vRa{344.000000}{246.250000}{28.000000}%
\vRa{344.000000}{246.700000}{28.000000}%
\vRa{344.000000}{247.150000}{28.000000}%
\vRa{344.000000}{247.600000}{28.000000}%
\vRa{344.000000}{248.050000}{28.000000}%
\vRa{344.000000}{248.500000}{28.000000}%
\vRa{344.000000}{248.950000}{28.000000}%
\vRa{344.000000}{249.400000}{28.000000}%
\vRa{344.000000}{249.850000}{28.000000}%
\vRa{344.000000}{250.300000}{28.000000}%
\vRa{344.000000}{250.750000}{28.000000}%
\vRa{344.000000}{251.200000}{28.000000}%
\vRa{344.000000}{251.650000}{28.000000}%
\vRa{344.000000}{252.100000}{28.000000}%
\vRa{344.000000}{252.550000}{28.000000}%
\vRa{344.000000}{253.000000}{28.000000}%
\vRa{344.000000}{253.450000}{28.000000}%
}}%
{\color{black}\put(358.00000,240.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont $3$}}}%
{\color{vltBlue!40}\vlB{%
\vRa{372.000000}{226.000000}{28.000000}%
\vRa{372.000000}{226.450000}{28.000000}%
\vRa{372.000000}{226.900000}{28.000000}%
\vRa{372.000000}{227.350000}{28.000000}%
\vRa{372.000000}{227.800000}{28.000000}%
\vRa{372.000000}{228.250000}{28.000000}%
\vRa{372.000000}{228.700000}{28.000000}%
\vRa{372.000000}{229.150000}{28.000000}%
\vRa{372.000000}{229.600000}{28.000000}%
\vRa{372.000000}{230.050000}{28.000000}%
\vRa{372.000000}{230.500000}{28.000000}%
\vRa{372.000000}{230.950000}{28.000000}%
\vRa{372.000000}{231.400000}{28.000000}%
\vRa{372.000000}{231.850000}{28.000000}%
\vRa{372.000000}{232.300000}{28.000000}%
\vRa{372.000000}{232.750000}{28.000000}%
\vRa{372.000000}{233.200000}{28.000000}%
\vRa{372.000000}{233.650000}{28.000000}%
\vRa{372.000000}{234.100000}{28.000000}%
\vRa{372.000000}{234.550000}{28.000000}%
\vRa{372.000000}{235.000000}{28.000000}%
\vRa{372.000000}{235.450000}{28.000000}%
\vRa{372.000000}{235.900000}{28.000000}%
\vRa{372.000000}{236.350000}{28.000000}%
\vRa{372.000000}{236.800000}{28.000000}%
\vRa{372.000000}{237.250000}{28.000000}%
\vRa{372.000000}{237.700000}{28.000000}%
\vRa{372.000000}{238.150000}{28.000000}%
\vRa{372.000000}{238.600000}{28.000000}%
\vRa{372.000000}{239.050000}{28.000000}%
\vRa{372.000000}{239.500000}{28.000000}%
\vRa{372.000000}{239.950000}{28.000000}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{372.000000}{240.400000}{28.000000}%
\vRa{372.000000}{240.850000}{28.000000}%
\vRa{372.000000}{241.300000}{28.000000}%
\vRa{372.000000}{241.750000}{28.000000}%
\vRa{372.000000}{242.200000}{28.000000}%
\vRa{372.000000}{242.650000}{28.000000}%
\vRa{372.000000}{243.100000}{28.000000}%
\vRa{372.000000}{243.550000}{28.000000}%
\vRa{372.000000}{244.000000}{28.000000}%
\vRa{372.000000}{244.450000}{28.000000}%
\vRa{372.000000}{244.900000}{28.000000}%
\vRa{372.000000}{245.350000}{28.000000}%
\vRa{372.000000}{245.800000}{28.000000}%
\vRa{372.000000}{246.250000}{28.000000}%
\vRa{372.000000}{246.700000}{28.000000}%
\vRa{372.000000}{247.150000}{28.000000}%
\vRa{372.000000}{247.600000}{28.000000}%
\vRa{372.000000}{248.050000}{28.000000}%
\vRa{372.000000}{248.500000}{28.000000}%
\vRa{372.000000}{248.950000}{28.000000}%
\vRa{372.000000}{249.400000}{28.000000}%
\vRa{372.000000}{249.850000}{28.000000}%
\vRa{372.000000}{250.300000}{28.000000}%
\vRa{372.000000}{250.750000}{28.000000}%
\vRa{372.000000}{251.200000}{28.000000}%
\vRa{372.000000}{251.650000}{28.000000}%
\vRa{372.000000}{252.100000}{28.000000}%
\vRa{372.000000}{252.550000}{28.000000}%
\vRa{372.000000}{253.000000}{28.000000}%
\vRa{372.000000}{253.450000}{28.000000}%
}}%
{\color{black}\put(386.00000,240.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont $-2$}}}%
{\color{black}\put(330.00000,212.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont $0$}}}%
{\color{vltBlue!40}\vlB{%
\vRa{344.000000}{198.000000}{28.000000}%
\vRa{344.000000}{198.450000}{28.000000}%
\vRa{344.000000}{198.900000}{28.000000}%
\vRa{344.000000}{199.350000}{28.000000}%
\vRa{344.000000}{199.800000}{28.000000}%
\vRa{344.000000}{200.250000}{28.000000}%
\vRa{344.000000}{200.700000}{28.000000}%
\vRa{344.000000}{201.150000}{28.000000}%
\vRa{344.000000}{201.600000}{28.000000}%
\vRa{344.000000}{202.050000}{28.000000}%
\vRa{344.000000}{202.500000}{28.000000}%
\vRa{344.000000}{202.950000}{28.000000}%
\vRa{344.000000}{203.400000}{28.000000}%
\vRa{344.000000}{203.850000}{28.000000}%
\vRa{344.000000}{204.300000}{28.000000}%
\vRa{344.000000}{204.750000}{28.000000}%
\vRa{344.000000}{205.200000}{28.000000}%
\vRa{344.000000}{205.650000}{28.000000}%
\vRa{344.000000}{206.100000}{28.000000}%
\vRa{344.000000}{206.550000}{28.000000}%
\vRa{344.000000}{207.000000}{28.000000}%
\vRa{344.000000}{207.450000}{28.000000}%
\vRa{344.000000}{207.900000}{28.000000}%
\vRa{344.000000}{208.350000}{28.000000}%
\vRa{344.000000}{208.800000}{28.000000}%
\vRa{344.000000}{209.250000}{28.000000}%
\vRa{344.000000}{209.700000}{28.000000}%
\vRa{344.000000}{210.150000}{28.000000}%
\vRa{344.000000}{210.600000}{28.000000}%
\vRa{344.000000}{211.050000}{28.000000}%
\vRa{344.000000}{211.500000}{28.000000}%
\vRa{344.000000}{211.950000}{28.000000}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{344.000000}{212.400000}{28.000000}%
\vRa{344.000000}{212.850000}{28.000000}%
\vRa{344.000000}{213.300000}{28.000000}%
\vRa{344.000000}{213.750000}{28.000000}%
\vRa{344.000000}{214.200000}{28.000000}%
\vRa{344.000000}{214.650000}{28.000000}%
\vRa{344.000000}{215.100000}{28.000000}%
\vRa{344.000000}{215.550000}{28.000000}%
\vRa{344.000000}{216.000000}{28.000000}%
\vRa{344.000000}{216.450000}{28.000000}%
\vRa{344.000000}{216.900000}{28.000000}%
\vRa{344.000000}{217.350000}{28.000000}%
\vRa{344.000000}{217.800000}{28.000000}%
\vRa{344.000000}{218.250000}{28.000000}%
\vRa{344.000000}{218.700000}{28.000000}%
\vRa{344.000000}{219.150000}{28.000000}%
\vRa{344.000000}{219.600000}{28.000000}%
\vRa{344.000000}{220.050000}{28.000000}%
\vRa{344.000000}{220.500000}{28.000000}%
\vRa{344.000000}{220.950000}{28.000000}%
\vRa{344.000000}{221.400000}{28.000000}%
\vRa{344.000000}{221.850000}{28.000000}%
\vRa{344.000000}{222.300000}{28.000000}%
\vRa{344.000000}{222.750000}{28.000000}%
\vRa{344.000000}{223.200000}{28.000000}%
\vRa{344.000000}{223.650000}{28.000000}%
\vRa{344.000000}{224.100000}{28.000000}%
\vRa{344.000000}{224.550000}{28.000000}%
\vRa{344.000000}{225.000000}{28.000000}%
\vRa{344.000000}{225.450000}{28.000000}%
}}%
{\color{black}\put(358.00000,212.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont $-2$}}}%
{\color{vltTeal!40}\vlB{%
\vRa{372.000000}{198.000000}{28.000000}%
\vRa{372.000000}{198.450000}{28.000000}%
\vRa{372.000000}{198.900000}{28.000000}%
\vRa{372.000000}{199.350000}{28.000000}%
\vRa{372.000000}{199.800000}{28.000000}%
\vRa{372.000000}{200.250000}{28.000000}%
\vRa{372.000000}{200.700000}{28.000000}%
\vRa{372.000000}{201.150000}{28.000000}%
\vRa{372.000000}{201.600000}{28.000000}%
\vRa{372.000000}{202.050000}{28.000000}%
\vRa{372.000000}{202.500000}{28.000000}%
\vRa{372.000000}{202.950000}{28.000000}%
\vRa{372.000000}{203.400000}{28.000000}%
\vRa{372.000000}{203.850000}{28.000000}%
\vRa{372.000000}{204.300000}{28.000000}%
\vRa{372.000000}{204.750000}{28.000000}%
\vRa{372.000000}{205.200000}{28.000000}%
\vRa{372.000000}{205.650000}{28.000000}%
\vRa{372.000000}{206.100000}{28.000000}%
\vRa{372.000000}{206.550000}{28.000000}%
\vRa{372.000000}{207.000000}{28.000000}%
\vRa{372.000000}{207.450000}{28.000000}%
\vRa{372.000000}{207.900000}{28.000000}%
\vRa{372.000000}{208.350000}{28.000000}%
\vRa{372.000000}{208.800000}{28.000000}%
\vRa{372.000000}{209.250000}{28.000000}%
\vRa{372.000000}{209.700000}{28.000000}%
\vRa{372.000000}{210.150000}{28.000000}%
\vRa{372.000000}{210.600000}{28.000000}%
\vRa{372.000000}{211.050000}{28.000000}%
\vRa{372.000000}{211.500000}{28.000000}%
\vRa{372.000000}{211.950000}{28.000000}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{372.000000}{212.400000}{28.000000}%
\vRa{372.000000}{212.850000}{28.000000}%
\vRa{372.000000}{213.300000}{28.000000}%
\vRa{372.000000}{213.750000}{28.000000}%
\vRa{372.000000}{214.200000}{28.000000}%
\vRa{372.000000}{214.650000}{28.000000}%
\vRa{372.000000}{215.100000}{28.000000}%
\vRa{372.000000}{215.550000}{28.000000}%
\vRa{372.000000}{216.000000}{28.000000}%
\vRa{372.000000}{216.450000}{28.000000}%
\vRa{372.000000}{216.900000}{28.000000}%
\vRa{372.000000}{217.350000}{28.000000}%
\vRa{372.000000}{217.800000}{28.000000}%
\vRa{372.000000}{218.250000}{28.000000}%
\vRa{372.000000}{218.700000}{28.000000}%
\vRa{372.000000}{219.150000}{28.000000}%
\vRa{372.000000}{219.600000}{28.000000}%
\vRa{372.000000}{220.050000}{28.000000}%
\vRa{372.000000}{220.500000}{28.000000}%
\vRa{372.000000}{220.950000}{28.000000}%
\vRa{372.000000}{221.400000}{28.000000}%
\vRa{372.000000}{221.850000}{28.000000}%
\vRa{372.000000}{222.300000}{28.000000}%
\vRa{372.000000}{222.750000}{28.000000}%
\vRa{372.000000}{223.200000}{28.000000}%
\vRa{372.000000}{223.650000}{28.000000}%
\vRa{372.000000}{224.100000}{28.000000}%
\vRa{372.000000}{224.550000}{28.000000}%
\vRa{372.000000}{225.000000}{28.000000}%
\vRa{372.000000}{225.450000}{28.000000}%
}}%
{\color{black}\put(386.00000,212.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSx{308.000000}{198.000000}{180.000000}{3.000000}%
\vSx{307.400000}{198.000000}{90.000000}{84.000000}%
\vSx{308.000000}{282.000000}{0.000000}{3.000000}%
\vSx{405.000000}{198.000000}{0.000000}{3.000000}%
\vSx{407.400000}{198.000000}{90.000000}{84.000000}%
\vSx{405.000000}{282.000000}{180.000000}{3.000000}%
}}%
{\color{black}\put(330.00000,295.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 1}}}%
{\color{black}\put(358.00000,295.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 2}}}%
{\color{black}\put(386.00000,295.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 3}}}%
{\color{black}\put(298.00000,268.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 1}}}%
{\color{black}\put(298.00000,240.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 2}}}%
{\color{black}\put(298.00000,212.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 3}}}%
{\color{black}\put(355.00000,179.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.300}{12.300}\selectfont $\mathsf K/k_\star$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{151.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,129.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\mathsf K\vct1=0,\qquad\kappa_\pm/k_\star=3\pm\sqrt3$}}}%
{\color{black}\put(61.00000,88.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont $\vct u$}}}%
{\color{black}\put(61.00000,62.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont node motion [m]}}}%
{\color{black}\put(230.00000,88.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont $\mathsf B\vct u$}}}%
{\color{black}\put(230.00000,62.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont edge difference [m]}}}%
{\color{black}\put(401.00000,88.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont $\mathsf K\vct u$}}}%
{\color{black}\put(401.00000,62.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont energy gradient [N]}}}%
{\color{black!60}\vlB{%
\vSc{98.000000}{88.000000}{0.000000}{83.000000}%
\vSc{176.006384}{88.000000}{157.217594}{5.206175}%
\vSc{176.006384}{88.000000}{-157.217594}{5.206175}%
\vSc{270.000000}{88.000000}{0.000000}{84.000000}%
\vSc{349.006384}{88.000000}{157.217594}{5.206175}%
\vSc{349.006384}{88.000000}{-157.217594}{5.206175}%
}}%
{\color{black}\put(235.00000,22.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.900}{11.900}\selectfont $\mathsf K=\mathsf B^{\mathsf T}\diag(k_\star,2k_\star)\mathsf B,\quad\vct F=-\mathsf K\vct u$}}}%
\end{picture}%


==> vlt-figures/figure-044.tex <==
\begin{picture}(470,382)%
{\color{black}\put(235.00000,363.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries One instantaneous preparation: positions, velocities and power}}}%
{\color{black}\put(235.00000,338.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $\vct u/\ell_\star=(0.4,-0.2,0.1),\quad\dot{\vct u}/(\omega_\star\ell_\star)=(0.2,0.1,-0.3)$}}}%
{\color{black!32}\vlB{%
\vSd{72.675000}{263.000000}{90.000000}{4.500000}%
\vSd{72.675000}{270.000000}{90.000000}{4.500000}%
\vSd{72.675000}{277.000000}{90.000000}{4.500000}%
\vSd{72.675000}{284.000000}{90.000000}{4.500000}%
\vSd{72.675000}{291.000000}{90.000000}{4.500000}%
\vSd{72.675000}{298.000000}{90.000000}{4.500000}%
\vSd{234.675000}{263.000000}{90.000000}{4.500000}%
\vSd{234.675000}{270.000000}{90.000000}{4.500000}%
\vSd{234.675000}{277.000000}{90.000000}{4.500000}%
\vSd{234.675000}{284.000000}{90.000000}{4.500000}%
\vSd{234.675000}{291.000000}{90.000000}{4.500000}%
\vSd{234.675000}{298.000000}{90.000000}{4.500000}%
\vSd{396.675000}{263.000000}{90.000000}{4.500000}%
\vSd{396.675000}{270.000000}{90.000000}{4.500000}%
\vSd{396.675000}{277.000000}{90.000000}{4.500000}%
\vSd{396.675000}{284.000000}{90.000000}{4.500000}%
\vSd{396.675000}{291.000000}{90.000000}{4.500000}%
\vSd{396.675000}{298.000000}{90.000000}{4.500000}%
}}%
{\color{black!68}\vlB{%
\vSc{97.266024}{283.000000}{0.000000}{5.000000}%
\vSc{101.859633}{283.000000}{54.368558}{0.844149}%
\vSc{102.340793}{283.686109}{56.513047}{0.786707}%
\vSc{102.770019}{284.342231}{57.531507}{0.708154}%
\vSc{103.152497}{284.939691}{57.040361}{0.611029}%
\vSc{103.499154}{285.452378}{54.154523}{0.500254}%
\vSc{103.832884}{285.857884}{46.805918}{0.384894}%
\vSc{104.208401}{286.138487}{30.324871}{0.284086}%
\vSc{104.706069}{286.281922}{0.000000}{0.239049}%
\vSc{104.692667}{286.281922}{-30.324871}{0.284086}%
\vSc{104.825815}{286.138487}{-46.805918}{0.384894}%
\vSc{105.048484}{285.857884}{-54.154523}{0.500254}%
\vSc{105.327206}{285.452378}{-57.040361}{0.611029}%
\vSc{105.657319}{284.939691}{-57.531507}{0.708154}%
\vSc{106.042319}{284.342231}{-56.513047}{0.786707}%
\vSc{106.486997}{283.686109}{-54.368558}{0.844149}%
\vSc{106.995253}{283.000000}{-51.244091}{0.879830}%
\vSc{107.569329}{282.313891}{-47.157112}{0.894849}%
\vSc{108.209541}{281.657769}{-42.049753}{0.892031}%
\vSc{108.914140}{281.060309}{-35.828122}{0.875855}%
\vSc{109.679039}{280.547622}{-28.411678}{0.852255}%
\vSc{110.497116}{280.142116}{-19.807052}{0.828094}%
\vSc{111.357120}{279.861513}{-10.198083}{0.810134}%
\vSc{112.242981}{279.718078}{0.000000}{0.803503}%
\vSc{112.957958}{279.718078}{10.198083}{0.810134}%
\vSc{113.674393}{279.861513}{19.807052}{0.828094}%
\vSc{114.385021}{280.142116}{28.411678}{0.852255}%
\vSc{115.079847}{280.547622}{35.828122}{0.875855}%
\vSc{115.747760}{281.060309}{42.049753}{0.892031}%
\vSc{116.378427}{281.657769}{47.157112}{0.894849}%
\vSc{116.963616}{282.313891}{51.244091}{0.879830}%
\vSc{117.497912}{283.000000}{54.368558}{0.844149}%
}}%
{\color{black!68}\vlB{%
\vSc{117.979072}{283.686109}{56.513047}{0.786707}%
\vSc{118.408298}{284.342231}{57.531507}{0.708154}%
\vSc{118.790776}{284.939691}{57.040361}{0.611029}%
\vSc{119.137433}{285.452378}{54.154523}{0.500254}%
\vSc{119.471163}{285.857884}{46.805918}{0.384894}%
\vSc{119.846680}{286.138487}{30.324871}{0.284086}%
\vSc{120.344348}{286.281922}{0.000000}{0.239049}%
\vSc{120.330946}{286.281922}{-30.324871}{0.284086}%
\vSc{120.464094}{286.138487}{-46.805918}{0.384894}%
\vSc{120.686763}{285.857884}{-54.154523}{0.500254}%
\vSc{120.965485}{285.452378}{-57.040361}{0.611029}%
\vSc{121.295598}{284.939691}{-57.531507}{0.708154}%
\vSc{121.680598}{284.342231}{-56.513047}{0.786707}%
\vSc{122.125276}{283.686109}{-54.368558}{0.844149}%
\vSc{122.633532}{283.000000}{-51.244091}{0.879830}%
\vSc{123.207608}{282.313891}{-47.157112}{0.894849}%
\vSc{123.847820}{281.657769}{-42.049753}{0.892031}%
\vSc{124.552419}{281.060309}{-35.828122}{0.875855}%
\vSc{125.317318}{280.547622}{-28.411678}{0.852255}%
\vSc{126.135395}{280.142116}{-19.807052}{0.828094}%
\vSc{126.995399}{279.861513}{-10.198083}{0.810134}%
\vSc{127.881260}{279.718078}{0.000000}{0.803503}%
\vSc{128.596237}{279.718078}{10.198083}{0.810134}%
\vSc{129.312672}{279.861513}{19.807052}{0.828094}%
\vSc{130.023300}{280.142116}{28.411678}{0.852255}%
\vSc{130.718126}{280.547622}{35.828122}{0.875855}%
\vSc{131.386039}{281.060309}{42.049753}{0.892031}%
\vSc{132.016705}{281.657769}{47.157112}{0.894849}%
\vSc{132.601895}{282.313891}{51.244091}{0.879830}%
\vSc{133.136191}{283.000000}{54.368558}{0.844149}%
\vSc{133.617351}{283.686109}{56.513047}{0.786707}%
\vSc{134.046576}{284.342231}{57.531507}{0.708154}%
}}%
{\color{black!68}\vlB{%
\vSc{134.429055}{284.939691}{57.040361}{0.611029}%
\vSc{134.775712}{285.452378}{54.154523}{0.500254}%
\vSc{135.109442}{285.857884}{46.805918}{0.384894}%
\vSc{135.484959}{286.138487}{30.324871}{0.284086}%
\vSc{135.982627}{286.281922}{0.000000}{0.239049}%
\vSc{135.969225}{286.281922}{-30.324871}{0.284086}%
\vSc{136.102373}{286.138487}{-46.805918}{0.384894}%
\vSc{136.325042}{285.857884}{-54.154523}{0.500254}%
\vSc{136.603764}{285.452378}{-57.040361}{0.611029}%
\vSc{136.933877}{284.939691}{-57.531507}{0.708154}%
\vSc{137.318877}{284.342231}{-56.513047}{0.786707}%
\vSc{137.763555}{283.686109}{-54.368558}{0.844149}%
\vSc{138.271811}{283.000000}{-51.244091}{0.879830}%
\vSc{138.845887}{282.313891}{-47.157112}{0.894849}%
\vSc{139.486099}{281.657769}{-42.049753}{0.892031}%
\vSc{140.190698}{281.060309}{-35.828122}{0.875855}%
\vSc{140.955597}{280.547622}{-28.411678}{0.852255}%
\vSc{141.773674}{280.142116}{-19.807052}{0.828094}%
\vSc{142.633678}{279.861513}{-10.198083}{0.810134}%
\vSc{143.519539}{279.718078}{0.000000}{0.803503}%
\vSc{144.234516}{279.718078}{10.198083}{0.810134}%
\vSc{144.950951}{279.861513}{19.807052}{0.828094}%
\vSc{145.661579}{280.142116}{28.411678}{0.852255}%
\vSc{146.356405}{280.547622}{35.828122}{0.875855}%
\vSc{147.024318}{281.060309}{42.049753}{0.892031}%
\vSc{147.654984}{281.657769}{47.157112}{0.894849}%
\vSc{148.240174}{282.313891}{51.244091}{0.879830}%
\vSc{148.774470}{283.000000}{54.368558}{0.844149}%
\vSc{149.255630}{283.686109}{56.513047}{0.786707}%
\vSc{149.684855}{284.342231}{57.531507}{0.708154}%
\vSc{150.067334}{284.939691}{57.040361}{0.611029}%
\vSc{150.413991}{285.452378}{54.154523}{0.500254}%
}}%
{\color{black!68}\vlB{%
\vSc{150.747721}{285.857884}{46.805918}{0.384894}%
\vSc{151.123238}{286.138487}{30.324871}{0.284086}%
\vSc{151.620906}{286.281922}{0.000000}{0.239049}%
\vSc{151.607504}{286.281922}{-30.324871}{0.284086}%
\vSc{151.740652}{286.138487}{-46.805918}{0.384894}%
\vSc{151.963321}{285.857884}{-54.154523}{0.500254}%
\vSc{152.242043}{285.452378}{-57.040361}{0.611029}%
\vSc{152.572156}{284.939691}{-57.531507}{0.708154}%
\vSc{152.957156}{284.342231}{-56.513047}{0.786707}%
\vSc{153.401834}{283.686109}{-54.368558}{0.844149}%
\vSc{153.910090}{283.000000}{-51.244091}{0.879830}%
\vSc{154.484166}{282.313891}{-47.157112}{0.894849}%
\vSc{155.124378}{281.657769}{-42.049753}{0.892031}%
\vSc{155.828977}{281.060309}{-35.828122}{0.875855}%
\vSc{156.593876}{280.547622}{-28.411678}{0.852255}%
\vSc{157.411953}{280.142116}{-19.807052}{0.828094}%
\vSc{158.271957}{279.861513}{-10.198083}{0.810134}%
\vSc{159.157818}{279.718078}{0.000000}{0.803503}%
\vSc{159.872795}{279.718078}{10.198083}{0.810134}%
\vSc{160.589230}{279.861513}{19.807052}{0.828094}%
\vSc{161.299858}{280.142116}{28.411678}{0.852255}%
\vSc{161.994684}{280.547622}{35.828122}{0.875855}%
\vSc{162.662597}{281.060309}{42.049753}{0.892031}%
\vSc{163.293263}{281.657769}{47.157112}{0.894849}%
\vSc{163.878453}{282.313891}{51.244091}{0.879830}%
\vSc{164.412749}{283.000000}{54.368558}{0.844149}%
\vSc{164.893909}{283.686109}{56.513047}{0.786707}%
\vSc{165.323134}{284.342231}{57.531507}{0.708154}%
\vSc{165.705613}{284.939691}{57.040361}{0.611029}%
\vSc{166.052270}{285.452378}{54.154523}{0.500254}%
\vSc{166.386000}{285.857884}{46.805918}{0.384894}%
\vSc{166.761517}{286.138487}{30.324871}{0.284086}%
}}%
{\color{black!68}\vlB{%
\vSc{167.259185}{286.281922}{0.000000}{0.239049}%
\vSc{167.245783}{286.281922}{-30.324871}{0.284086}%
\vSc{167.378931}{286.138487}{-46.805918}{0.384894}%
\vSc{167.601599}{285.857884}{-54.154523}{0.500254}%
\vSc{167.880322}{285.452378}{-57.040361}{0.611029}%
\vSc{168.210435}{284.939691}{-57.531507}{0.708154}%
\vSc{168.595435}{284.342231}{-56.513047}{0.786707}%
\vSc{169.040113}{283.686109}{-54.368558}{0.844149}%
\vSc{169.548369}{283.000000}{-51.244091}{0.879830}%
\vSc{170.122445}{282.313891}{-47.157112}{0.894849}%
\vSc{170.762657}{281.657769}{-42.049753}{0.892031}%
\vSc{171.467256}{281.060309}{-35.828122}{0.875855}%
\vSc{172.232155}{280.547622}{-28.411678}{0.852255}%
\vSc{173.050232}{280.142116}{-19.807052}{0.828094}%
\vSc{173.910236}{279.861513}{-10.198083}{0.810134}%
\vSc{174.796097}{279.718078}{0.000000}{0.803503}%
\vSc{175.511074}{279.718078}{10.198083}{0.810134}%
\vSc{176.227509}{279.861513}{19.807052}{0.828094}%
\vSc{176.938137}{280.142116}{28.411678}{0.852255}%
\vSc{177.632963}{280.547622}{35.828122}{0.875855}%
\vSc{178.300876}{281.060309}{42.049753}{0.892031}%
\vSc{178.931542}{281.657769}{47.157112}{0.894849}%
\vSc{179.516732}{282.313891}{51.244091}{0.879830}%
\vSc{180.051028}{283.000000}{54.368558}{0.844149}%
\vSc{180.532188}{283.686109}{56.513047}{0.786707}%
\vSc{180.961413}{284.342231}{57.531507}{0.708154}%
\vSc{181.343892}{284.939691}{57.040361}{0.611029}%
\vSc{181.690549}{285.452378}{54.154523}{0.500254}%
\vSc{182.024279}{285.857884}{46.805918}{0.384894}%
\vSc{182.399796}{286.138487}{30.324871}{0.284086}%
\vSc{182.897464}{286.281922}{0.000000}{0.239049}%
\vSc{182.884062}{286.281922}{-30.324871}{0.284086}%
}}%
{\color{black!68}\vlB{%
\vSc{183.017210}{286.138487}{-46.805918}{0.384894}%
\vSc{183.239878}{285.857884}{-54.154523}{0.500254}%
\vSc{183.518601}{285.452378}{-57.040361}{0.611029}%
\vSc{183.848714}{284.939691}{-57.531507}{0.708154}%
\vSc{184.233714}{284.342231}{-56.513047}{0.786707}%
\vSc{184.678392}{283.686109}{-54.368558}{0.844149}%
\vSc{185.186648}{283.000000}{-51.244091}{0.879830}%
\vSc{185.760724}{282.313891}{-47.157112}{0.894849}%
\vSc{186.400936}{281.657769}{-42.049753}{0.892031}%
\vSc{187.105535}{281.060309}{-35.828122}{0.875855}%
\vSc{187.870434}{280.547622}{-28.411678}{0.852255}%
\vSc{188.688511}{280.142116}{-19.807052}{0.828094}%
\vSc{189.548515}{279.861513}{-10.198083}{0.810134}%
\vSc{190.434376}{279.718078}{0.000000}{0.803503}%
\vSc{191.149353}{279.718078}{10.198083}{0.810134}%
\vSc{191.865788}{279.861513}{19.807052}{0.828094}%
\vSc{192.576416}{280.142116}{28.411678}{0.852255}%
\vSc{193.271242}{280.547622}{35.828122}{0.875855}%
\vSc{193.939155}{281.060309}{42.049753}{0.892031}%
\vSc{194.569821}{281.657769}{47.157112}{0.894849}%
\vSc{195.155011}{282.313891}{51.244091}{0.879830}%
\vSc{195.689307}{283.000000}{54.368558}{0.844149}%
\vSc{196.170467}{283.686109}{56.513047}{0.786707}%
\vSc{196.599692}{284.342231}{57.531507}{0.708154}%
\vSc{196.982171}{284.939691}{57.040361}{0.611029}%
\vSc{197.328828}{285.452378}{54.154523}{0.500254}%
\vSc{197.662558}{285.857884}{46.805918}{0.384894}%
\vSc{198.038075}{286.138487}{30.324871}{0.284086}%
\vSc{198.535743}{286.281922}{0.000000}{0.239049}%
\vSc{198.522340}{286.281922}{-30.324871}{0.284086}%
\vSc{198.655488}{286.138487}{-46.805918}{0.384894}%
\vSc{198.878157}{285.857884}{-54.154523}{0.500254}%
}}%
{\color{black!68}\vlB{%
\vSc{199.156880}{285.452378}{-57.040361}{0.611029}%
\vSc{199.486993}{284.939691}{-57.531507}{0.708154}%
\vSc{199.871993}{284.342231}{-56.513047}{0.786707}%
\vSc{200.316671}{283.686109}{-54.368558}{0.844149}%
\vSc{200.824927}{283.000000}{-51.244091}{0.879830}%
\vSc{201.399003}{282.313891}{-47.157112}{0.894849}%
\vSc{202.039215}{281.657769}{-42.049753}{0.892031}%
\vSc{202.743814}{281.060309}{-35.828122}{0.875855}%
\vSc{203.508713}{280.547622}{-28.411678}{0.852255}%
\vSc{204.326790}{280.142116}{-19.807052}{0.828094}%
\vSc{205.186794}{279.861513}{-10.198083}{0.810134}%
\vSc{206.072655}{279.718078}{0.000000}{0.803503}%
\vSc{206.787632}{279.718078}{10.198083}{0.810134}%
\vSc{207.504067}{279.861513}{19.807052}{0.828094}%
\vSc{208.214695}{280.142116}{28.411678}{0.852255}%
\vSc{208.909521}{280.547622}{35.828122}{0.875855}%
\vSc{209.577434}{281.060309}{42.049753}{0.892031}%
\vSc{210.208100}{281.657769}{47.157112}{0.894849}%
\vSc{210.793290}{282.313891}{51.244091}{0.879830}%
\vSc{211.733976}{283.000000}{0.000000}{5.000000}%
\vSc{241.266024}{283.000000}{0.000000}{5.000000}%
\vSc{245.895143}{283.000000}{47.881617}{0.924973}%
\vSc{246.506812}{283.686109}{49.386429}{0.864323}%
\vSc{247.068316}{284.342231}{49.585804}{0.784710}%
\vSc{247.585941}{284.939691}{48.038555}{0.689470}%
\vSc{248.072098}{285.452378}{43.890620}{0.584906}%
\vSc{248.549238}{285.857884}{35.594557}{0.482097}%
\vSc{249.053149}{286.138487}{20.993591}{0.400364}%
\vSc{249.606069}{286.281922}{0.000000}{0.367621}%
\vSc{249.794558}{286.281922}{-20.993591}{0.400364}%
\vSc{250.056454}{286.138487}{-35.594557}{0.482097}%
\vSc{250.392856}{285.857884}{-43.890620}{0.584906}%
}}%
{\color{black!68}\vlB{%
\vSc{250.789221}{285.452378}{-48.038555}{0.689470}%
\vSc{251.241331}{284.939691}{-49.585804}{0.784710}%
\vSc{251.751195}{284.342231}{-49.386429}{0.864323}%
\vSc{252.322508}{283.686109}{-47.881617}{0.924973}%
\vSc{252.958435}{283.000000}{-45.283672}{0.965536}%
\vSc{253.660630}{282.313891}{-41.675098}{0.986790}%
\vSc{254.428776}{281.657769}{-37.065951}{0.991251}%
\vSc{255.260323}{281.060309}{-31.437094}{0.982983}%
\vSc{256.150186}{280.547622}{-24.785626}{0.967277}%
\vSc{257.090295}{280.142116}{-17.178712}{0.950058}%
\vSc{258.069102}{279.861513}{-8.805909}{0.936951}%
\vSc{259.071553}{279.718078}{0.000000}{0.932074}%
\vSc{259.927083}{279.718078}{8.805909}{0.936951}%
\vSc{260.781858}{279.861513}{17.178712}{0.950058}%
\vSc{261.627596}{280.142116}{24.785626}{0.967277}%
\vSc{262.454601}{280.547622}{31.437094}{0.982983}%
\vSc{263.252709}{281.060309}{37.065951}{0.991251}%
\vSc{264.012584}{281.657769}{41.675098}{0.986790}%
\vSc{264.726798}{282.313891}{45.283672}{0.965536}%
\vSc{265.390565}{283.000000}{47.881617}{0.924973}%
\vSc{266.002234}{283.686109}{49.386429}{0.864323}%
\vSc{266.563738}{284.342231}{49.585804}{0.784710}%
\vSc{267.081363}{284.939691}{48.038555}{0.689470}%
\vSc{267.567519}{285.452378}{43.890620}{0.584906}%
\vSc{268.044660}{285.857884}{35.594557}{0.482097}%
\vSc{268.548571}{286.138487}{20.993591}{0.400364}%
\vSc{269.101491}{286.281922}{0.000000}{0.367621}%
\vSc{269.289979}{286.281922}{-20.993591}{0.400364}%
\vSc{269.551876}{286.138487}{-35.594557}{0.482097}%
\vSc{269.888277}{285.857884}{-43.890620}{0.584906}%
\vSc{270.284643}{285.452378}{-48.038555}{0.689470}%
\vSc{270.736752}{284.939691}{-49.585804}{0.784710}%
}}%
{\color{black!68}\vlB{%
\vSc{271.246617}{284.342231}{-49.386429}{0.864323}%
\vSc{271.817929}{283.686109}{-47.881617}{0.924973}%
\vSc{272.453857}{283.000000}{-45.283672}{0.965536}%
\vSc{273.156052}{282.313891}{-41.675098}{0.986790}%
\vSc{273.924198}{281.657769}{-37.065951}{0.991251}%
\vSc{274.755745}{281.060309}{-31.437094}{0.982983}%
\vSc{275.645607}{280.547622}{-24.785626}{0.967277}%
\vSc{276.585717}{280.142116}{-17.178712}{0.950058}%
\vSc{277.564524}{279.861513}{-8.805909}{0.936951}%
\vSc{278.566975}{279.718078}{0.000000}{0.932074}%
\vSc{279.422505}{279.718078}{8.805909}{0.936951}%
\vSc{280.277279}{279.861513}{17.178712}{0.950058}%
\vSc{281.123018}{280.142116}{24.785626}{0.967277}%
\vSc{281.950023}{280.547622}{31.437094}{0.982983}%
\vSc{282.748131}{281.060309}{37.065951}{0.991251}%
\vSc{283.508006}{281.657769}{41.675098}{0.986790}%
\vSc{284.222220}{282.313891}{45.283672}{0.965536}%
\vSc{284.885987}{283.000000}{47.881617}{0.924973}%
\vSc{285.497655}{283.686109}{49.386429}{0.864323}%
\vSc{286.059160}{284.342231}{49.585804}{0.784710}%
\vSc{286.576785}{284.939691}{48.038555}{0.689470}%
\vSc{287.062941}{285.452378}{43.890620}{0.584906}%
\vSc{287.540081}{285.857884}{35.594557}{0.482097}%
\vSc{288.043993}{286.138487}{20.993591}{0.400364}%
\vSc{288.596912}{286.281922}{0.000000}{0.367621}%
\vSc{288.785401}{286.281922}{-20.993591}{0.400364}%
\vSc{289.047298}{286.138487}{-35.594557}{0.482097}%
\vSc{289.383699}{285.857884}{-43.890620}{0.584906}%
\vSc{289.780065}{285.452378}{-48.038555}{0.689470}%
\vSc{290.232174}{284.939691}{-49.585804}{0.784710}%
\vSc{290.742038}{284.342231}{-49.386429}{0.864323}%
\vSc{291.313351}{283.686109}{-47.881617}{0.924973}%
}}%
{\color{black!68}\vlB{%
\vSc{291.949279}{283.000000}{-45.283672}{0.965536}%
\vSc{292.651473}{282.313891}{-41.675098}{0.986790}%
\vSc{293.419620}{281.657769}{-37.065951}{0.991251}%
\vSc{294.251166}{281.060309}{-31.437094}{0.982983}%
\vSc{295.141029}{280.547622}{-24.785626}{0.967277}%
\vSc{296.081139}{280.142116}{-17.178712}{0.950058}%
\vSc{297.059946}{279.861513}{-8.805909}{0.936951}%
\vSc{298.062397}{279.718078}{0.000000}{0.932074}%
\vSc{298.917927}{279.718078}{8.805909}{0.936951}%
\vSc{299.772701}{279.861513}{17.178712}{0.950058}%
\vSc{300.618440}{280.142116}{24.785626}{0.967277}%
\vSc{301.445445}{280.547622}{31.437094}{0.982983}%
\vSc{302.243553}{281.060309}{37.065951}{0.991251}%
\vSc{303.003428}{281.657769}{41.675098}{0.986790}%
\vSc{303.717641}{282.313891}{45.283672}{0.965536}%
\vSc{304.381409}{283.000000}{47.881617}{0.924973}%
\vSc{304.993077}{283.686109}{49.386429}{0.864323}%
\vSc{305.554581}{284.342231}{49.585804}{0.784710}%
\vSc{306.072207}{284.939691}{48.038555}{0.689470}%
\vSc{306.558363}{285.452378}{43.890620}{0.584906}%
\vSc{307.035503}{285.857884}{35.594557}{0.482097}%
\vSc{307.539415}{286.138487}{20.993591}{0.400364}%
\vSc{308.092334}{286.281922}{0.000000}{0.367621}%
\vSc{308.280823}{286.281922}{-20.993591}{0.400364}%
\vSc{308.542720}{286.138487}{-35.594557}{0.482097}%
\vSc{308.879121}{285.857884}{-43.890620}{0.584906}%
\vSc{309.275487}{285.452378}{-48.038555}{0.689470}%
\vSc{309.727596}{284.939691}{-49.585804}{0.784710}%
\vSc{310.237460}{284.342231}{-49.386429}{0.864323}%
\vSc{310.808773}{283.686109}{-47.881617}{0.924973}%
\vSc{311.444701}{283.000000}{-45.283672}{0.965536}%
\vSc{312.146895}{282.313891}{-41.675098}{0.986790}%
}}%
{\color{black!68}\vlB{%
\vSc{312.915041}{281.657769}{-37.065951}{0.991251}%
\vSc{313.746588}{281.060309}{-31.437094}{0.982983}%
\vSc{314.636451}{280.547622}{-24.785626}{0.967277}%
\vSc{315.576560}{280.142116}{-17.178712}{0.950058}%
\vSc{316.555368}{279.861513}{-8.805909}{0.936951}%
\vSc{317.557818}{279.718078}{0.000000}{0.932074}%
\vSc{318.413349}{279.718078}{8.805909}{0.936951}%
\vSc{319.268123}{279.861513}{17.178712}{0.950058}%
\vSc{320.113862}{280.142116}{24.785626}{0.967277}%
\vSc{320.940867}{280.547622}{31.437094}{0.982983}%
\vSc{321.738975}{281.060309}{37.065951}{0.991251}%
\vSc{322.498850}{281.657769}{41.675098}{0.986790}%
\vSc{323.213063}{282.313891}{45.283672}{0.965536}%
\vSc{323.876831}{283.000000}{47.881617}{0.924973}%
\vSc{324.488499}{283.686109}{49.386429}{0.864323}%
\vSc{325.050003}{284.342231}{49.585804}{0.784710}%
\vSc{325.567629}{284.939691}{48.038555}{0.689470}%
\vSc{326.053785}{285.452378}{43.890620}{0.584906}%
\vSc{326.530925}{285.857884}{35.594557}{0.482097}%
\vSc{327.034836}{286.138487}{20.993591}{0.400364}%
\vSc{327.587756}{286.281922}{0.000000}{0.367621}%
\vSc{327.776245}{286.281922}{-20.993591}{0.400364}%
\vSc{328.038142}{286.138487}{-35.594557}{0.482097}%
\vSc{328.374543}{285.857884}{-43.890620}{0.584906}%
\vSc{328.770908}{285.452378}{-48.038555}{0.689470}%
\vSc{329.223018}{284.939691}{-49.585804}{0.784710}%
\vSc{329.732882}{284.342231}{-49.386429}{0.864323}%
\vSc{330.304195}{283.686109}{-47.881617}{0.924973}%
\vSc{330.940122}{283.000000}{-45.283672}{0.965536}%
\vSc{331.642317}{282.313891}{-41.675098}{0.986790}%
\vSc{332.410463}{281.657769}{-37.065951}{0.991251}%
\vSc{333.242010}{281.060309}{-31.437094}{0.982983}%
}}%
{\color{black!68}\vlB{%
\vSc{334.131873}{280.547622}{-24.785626}{0.967277}%
\vSc{335.071982}{280.142116}{-17.178712}{0.950058}%
\vSc{336.050789}{279.861513}{-8.805909}{0.936951}%
\vSc{337.053240}{279.718078}{0.000000}{0.932074}%
\vSc{337.908771}{279.718078}{8.805909}{0.936951}%
\vSc{338.763545}{279.861513}{17.178712}{0.950058}%
\vSc{339.609284}{280.142116}{24.785626}{0.967277}%
\vSc{340.436288}{280.547622}{31.437094}{0.982983}%
\vSc{341.234397}{281.060309}{37.065951}{0.991251}%
\vSc{341.994271}{281.657769}{41.675098}{0.986790}%
\vSc{342.708485}{282.313891}{45.283672}{0.965536}%
\vSc{343.372252}{283.000000}{47.881617}{0.924973}%
\vSc{343.983921}{283.686109}{49.386429}{0.864323}%
\vSc{344.545425}{284.342231}{49.585804}{0.784710}%
\vSc{345.063050}{284.939691}{48.038555}{0.689470}%
\vSc{345.549207}{285.452378}{43.890620}{0.584906}%
\vSc{346.026347}{285.857884}{35.594557}{0.482097}%
\vSc{346.530258}{286.138487}{20.993591}{0.400364}%
\vSc{347.083178}{286.281922}{0.000000}{0.367621}%
\vSc{347.271667}{286.281922}{-20.993591}{0.400364}%
\vSc{347.533563}{286.138487}{-35.594557}{0.482097}%
\vSc{347.869965}{285.857884}{-43.890620}{0.584906}%
\vSc{348.266330}{285.452378}{-48.038555}{0.689470}%
\vSc{348.718440}{284.939691}{-49.585804}{0.784710}%
\vSc{349.228304}{284.342231}{-49.386429}{0.864323}%
\vSc{349.799617}{283.686109}{-47.881617}{0.924973}%
\vSc{350.435544}{283.000000}{-45.283672}{0.965536}%
\vSc{351.137739}{282.313891}{-41.675098}{0.986790}%
\vSc{351.905885}{281.657769}{-37.065951}{0.991251}%
\vSc{352.737432}{281.060309}{-31.437094}{0.982983}%
\vSc{353.627295}{280.547622}{-24.785626}{0.967277}%
\vSc{354.567404}{280.142116}{-17.178712}{0.950058}%
}}%
{\color{black!68}\vlB{%
\vSc{355.546211}{279.861513}{-8.805909}{0.936951}%
\vSc{356.548662}{279.718078}{0.000000}{0.932074}%
\vSc{357.404192}{279.718078}{8.805909}{0.936951}%
\vSc{358.258967}{279.861513}{17.178712}{0.950058}%
\vSc{359.104705}{280.142116}{24.785626}{0.967277}%
\vSc{359.931710}{280.547622}{31.437094}{0.982983}%
\vSc{360.729818}{281.060309}{37.065951}{0.991251}%
\vSc{361.489693}{281.657769}{41.675098}{0.986790}%
\vSc{362.203907}{282.313891}{45.283672}{0.965536}%
\vSc{362.867674}{283.000000}{47.881617}{0.924973}%
\vSc{363.479343}{283.686109}{49.386429}{0.864323}%
\vSc{364.040847}{284.342231}{49.585804}{0.784710}%
\vSc{364.558472}{284.939691}{48.038555}{0.689470}%
\vSc{365.044628}{285.452378}{43.890620}{0.584906}%
\vSc{365.521769}{285.857884}{35.594557}{0.482097}%
\vSc{366.025680}{286.138487}{20.993591}{0.400364}%
\vSc{366.578600}{286.281922}{0.000000}{0.367621}%
\vSc{366.767088}{286.281922}{-20.993591}{0.400364}%
\vSc{367.028985}{286.138487}{-35.594557}{0.482097}%
\vSc{367.365387}{285.857884}{-43.890620}{0.584906}%
\vSc{367.761752}{285.452378}{-48.038555}{0.689470}%
\vSc{368.213861}{284.939691}{-49.585804}{0.784710}%
\vSc{368.723726}{284.342231}{-49.386429}{0.864323}%
\vSc{369.295038}{283.686109}{-47.881617}{0.924973}%
\vSc{369.930966}{283.000000}{-45.283672}{0.965536}%
\vSc{370.633161}{282.313891}{-41.675098}{0.986790}%
\vSc{371.401307}{281.657769}{-37.065951}{0.991251}%
\vSc{372.232854}{281.060309}{-31.437094}{0.982983}%
\vSc{373.122717}{280.547622}{-24.785626}{0.967277}%
\vSc{374.062826}{280.142116}{-17.178712}{0.950058}%
\vSc{375.041633}{279.861513}{-8.805909}{0.936951}%
\vSc{376.044084}{279.718078}{0.000000}{0.932074}%
}}%
{\color{black!68}\vlB{%
\vSc{376.899614}{279.718078}{8.805909}{0.936951}%
\vSc{377.754388}{279.861513}{17.178712}{0.950058}%
\vSc{378.600127}{280.142116}{24.785626}{0.967277}%
\vSc{379.427132}{280.547622}{31.437094}{0.982983}%
\vSc{380.225240}{281.060309}{37.065951}{0.991251}%
\vSc{380.985115}{281.657769}{41.675098}{0.986790}%
\vSc{381.699329}{282.313891}{45.283672}{0.965536}%
\vSc{382.733976}{283.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{79.466965}{271.753084}{2.242963}%
\vRa{81.418351}{272.203084}{6.728889}%
\vRa{83.369738}{272.653084}{7.646533}%
\vRa{85.321124}{273.103084}{4.664497}%
\vRa{87.272510}{273.553084}{1.682460}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{78.376094}{271.753084}{0.067217}%
\vRa{78.145740}{272.203084}{0.201650}%
\vRa{77.915385}{272.653084}{0.336083}%
\vRa{77.685030}{273.103084}{0.470516}%
\vRa{77.454675}{273.553084}{0.604949}%
\vRa{77.224320}{274.003084}{0.739382}%
\vRa{76.993965}{274.453084}{0.873815}%
\vRa{76.763610}{274.903084}{1.008249}%
\vRa{76.533255}{275.353084}{1.142682}%
\vRa{76.302900}{275.803084}{1.277115}%
\vRa{76.072545}{276.253084}{1.411548}%
\vRa{75.842190}{276.703084}{1.545981}%
\vRa{75.611835}{277.153084}{1.680414}%
\vRa{75.381480}{277.603084}{1.814847}%
\vRa{75.151125}{278.053084}{1.949281}%
\vRa{74.920770}{278.503084}{2.083714}%
\vRa{74.690415}{278.953084}{2.218147}%
\vRa{74.460060}{279.403084}{2.352580}%
\vRa{74.229705}{279.853084}{2.487013}%
\vRa{73.999350}{280.303084}{2.621446}%
\vRa{73.768995}{280.753084}{2.586905}%
\vRa{73.538640}{281.203084}{2.156729}%
\vRa{73.308285}{281.653084}{1.726553}%
\vRa{73.077930}{282.103084}{1.296378}%
\vRa{72.847575}{282.553084}{0.866202}%
\vRa{72.617220}{283.003084}{0.436026}%
\vRa{72.386865}{283.453084}{0.005850}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{90.993403}{272.663069}{0.657689}%
\vRa{89.962752}{273.113069}{1.973066}%
\vRa{88.932102}{273.563069}{3.288444}%
\vRa{88.603433}{274.013069}{3.901840}%
\vRa{89.105526}{274.463069}{3.684474}%
\vRa{89.607620}{274.913069}{3.467107}%
\vRa{90.109714}{275.363069}{3.249740}%
\vRa{90.611808}{275.813069}{3.032374}%
\vRa{91.113901}{276.263069}{2.815007}%
\vRa{91.615995}{276.713069}{2.597641}%
\vRa{92.118089}{277.163069}{2.380274}%
\vRa{92.620182}{277.613069}{2.162907}%
\vRa{93.122276}{278.063069}{1.945541}%
\vRa{93.624370}{278.513069}{1.728174}%
\vRa{94.126463}{278.963069}{1.510807}%
\vRa{94.628557}{279.413069}{1.293441}%
\vRa{95.130651}{279.863069}{1.076074}%
\vRa{95.632745}{280.313069}{0.858708}%
\vRa{96.134838}{280.763069}{0.641341}%
\vRa{96.636932}{281.213069}{0.423974}%
\vRa{97.139026}{281.663069}{0.206608}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{76.223316}{280.843410}{0.365162}%
\vRa{75.562785}{281.293410}{1.095486}%
\vRa{74.902255}{281.743410}{1.825809}%
\vRa{74.241724}{282.193410}{2.556133}%
\vRa{73.581193}{282.643410}{3.286457}%
\vRa{72.920662}{283.093410}{4.016781}%
\vRa{72.437011}{283.543410}{4.570225}%
\vRa{72.721738}{283.993410}{4.355291}%
\vRa{73.006465}{284.443410}{4.140357}%
\vRa{73.291193}{284.893410}{3.925423}%
\vRa{73.575920}{285.343410}{3.710489}%
\vRa{73.860647}{285.793410}{3.495555}%
\vRa{74.145374}{286.243410}{3.280620}%
\vRa{74.430101}{286.693410}{3.065686}%
\vRa{74.714828}{287.143410}{2.850752}%
\vRa{74.999555}{287.593410}{2.635818}%
\vRa{75.284282}{288.043410}{2.420884}%
\vRa{75.569009}{288.493410}{2.205950}%
\vRa{75.853736}{288.943410}{1.991016}%
\vRa{76.138464}{289.393410}{1.776082}%
\vRa{76.423191}{289.843410}{1.561148}%
\vRa{76.707918}{290.293410}{1.346214}%
\vRa{76.992645}{290.743410}{1.131280}%
\vRa{77.277372}{291.193410}{0.916346}%
\vRa{77.562099}{291.643410}{0.701412}%
\vRa{77.846826}{292.093410}{0.486478}%
\vRa{78.131553}{292.543410}{0.271544}%
\vRa{78.416280}{292.993410}{0.056610}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{97.204927}{282.315796}{0.296163}%
\vRa{96.382245}{282.765796}{0.888490}%
\vRa{95.559564}{283.215796}{1.480817}%
\vRa{94.736882}{283.665796}{2.073143}%
\vRa{93.914201}{284.115796}{2.665470}%
\vRa{93.091519}{284.565796}{3.257796}%
\vRa{92.268837}{285.015796}{3.850123}%
\vRa{91.446156}{285.465796}{4.442450}%
\vRa{90.623474}{285.915796}{5.034776}%
\vRa{89.800792}{286.365796}{5.627103}%
\vRa{88.978111}{286.815796}{6.219430}%
\vRa{88.427868}{287.265796}{6.539318}%
\vRa{88.633072}{287.715796}{6.103758}%
\vRa{88.838277}{288.165796}{5.668198}%
\vRa{89.043482}{288.615796}{5.232639}%
\vRa{89.248686}{289.065796}{4.797079}%
\vRa{89.453891}{289.515796}{4.361520}%
\vRa{89.659096}{289.965796}{3.925960}%
\vRa{89.864300}{290.415796}{3.490400}%
\vRa{90.069505}{290.865796}{3.054841}%
\vRa{90.274709}{291.315796}{2.619281}%
\vRa{90.479914}{291.765796}{2.183722}%
\vRa{90.685119}{292.215796}{1.748162}%
\vRa{90.890323}{292.665796}{1.312602}%
\vRa{91.095528}{293.115796}{0.877043}%
\vRa{91.300733}{293.565796}{0.441483}%
\vRa{91.505937}{294.015796}{0.005924}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{88.000747}{287.371524}{0.475334}%
\vRa{87.255284}{287.821524}{1.426002}%
\vRa{86.509820}{288.271524}{2.376670}%
\vRa{85.764357}{288.721524}{3.327339}%
\vRa{85.018893}{289.171524}{4.278007}%
\vRa{84.273429}{289.621524}{5.228675}%
\vRa{83.527966}{290.071524}{6.179343}%
\vRa{82.782502}{290.521524}{7.130011}%
\vRa{82.037039}{290.971524}{8.080679}%
\vRa{81.291575}{291.421524}{9.031347}%
\vRa{80.546112}{291.871524}{9.982016}%
\vRa{79.800648}{292.321524}{10.932684}%
\vRa{79.055185}{292.771524}{11.883352}%
\vRa{80.059020}{293.221524}{11.084722}%
\vRa{86.496332}{293.671524}{4.852614}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{78.443311}{271.753084}{1.023654}%
\vRa{78.347389}{272.203084}{3.070962}%
\vRa{78.251467}{272.653084}{5.118270}%
\vRa{78.155546}{273.103084}{7.165578}%
\vRa{78.059624}{273.553084}{9.212887}%
\vRa{77.963702}{274.003084}{10.069466}%
\vRa{77.867780}{274.453084}{9.384502}%
\vRa{77.771858}{274.903084}{8.699538}%
\vRa{77.675936}{275.353084}{8.014574}%
\vRa{77.580014}{275.803084}{7.329610}%
\vRa{77.484093}{276.253084}{6.644646}%
\vRa{77.388171}{276.703084}{5.959682}%
\vRa{77.292249}{277.153084}{5.274718}%
\vRa{77.196327}{277.603084}{4.589754}%
\vRa{77.100405}{278.053084}{3.904790}%
\vRa{77.004483}{278.503084}{3.219826}%
\vRa{76.908562}{278.953084}{2.534862}%
\vRa{76.812640}{279.403084}{1.849898}%
\vRa{76.716718}{279.853084}{1.164934}%
\vRa{76.620796}{280.303084}{0.479970}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{88.373479}{274.031973}{0.251047}%
\vRa{88.373479}{274.481973}{0.753141}%
\vRa{88.373479}{274.931973}{1.255234}%
\vRa{88.373479}{275.381973}{1.757328}%
\vRa{88.373479}{275.831973}{2.259422}%
\vRa{88.373479}{276.281973}{2.761515}%
\vRa{88.373479}{276.731973}{3.263609}%
\vRa{88.373479}{277.181973}{3.765703}%
\vRa{88.373479}{277.631973}{4.267796}%
\vRa{88.373479}{278.081973}{4.769890}%
\vRa{88.373479}{278.531973}{5.271984}%
\vRa{88.373479}{278.981973}{5.774078}%
\vRa{88.373479}{279.431973}{6.276171}%
\vRa{88.373479}{279.881973}{6.778265}%
\vRa{88.373479}{280.331973}{7.280359}%
\vRa{88.373479}{280.781973}{7.782452}%
\vRa{88.373479}{281.231973}{8.284546}%
\vRa{88.373479}{281.681973}{8.786640}%
\vRa{88.373479}{282.131973}{9.167509}%
\vRa{88.373479}{282.581973}{8.344827}%
\vRa{88.373479}{283.031973}{7.522145}%
\vRa{88.373479}{283.481973}{6.699464}%
\vRa{88.373479}{283.931973}{5.876782}%
\vRa{88.373479}{284.381973}{5.054100}%
\vRa{88.373479}{284.831973}{4.231419}%
\vRa{88.373479}{285.281973}{3.408737}%
\vRa{88.373479}{285.731973}{2.586056}%
\vRa{88.373479}{286.181973}{1.763374}%
\vRa{88.373479}{286.631973}{0.940692}%
\vRa{88.373479}{287.081973}{0.118011}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{76.588478}{280.843410}{0.372492}%
\vRa{76.658271}{281.293410}{1.117475}%
\vRa{76.728064}{281.743410}{1.862458}%
\vRa{76.797857}{282.193410}{2.607442}%
\vRa{76.867650}{282.643410}{3.352425}%
\vRa{76.937443}{283.093410}{4.097409}%
\vRa{77.007236}{283.543410}{4.842392}%
\vRa{77.077029}{283.993410}{5.587375}%
\vRa{77.146822}{284.443410}{6.332359}%
\vRa{77.216615}{284.893410}{7.077342}%
\vRa{77.286408}{285.343410}{7.822325}%
\vRa{77.356201}{285.793410}{8.567309}%
\vRa{77.425994}{286.243410}{9.312292}%
\vRa{77.495787}{286.693410}{10.057276}%
\vRa{77.565580}{287.143410}{10.802259}%
\vRa{77.635373}{287.593410}{9.997802}%
\vRa{77.705166}{288.043410}{9.182545}%
\vRa{77.774960}{288.493410}{8.367289}%
\vRa{77.844753}{288.943410}{7.552032}%
\vRa{77.914546}{289.393410}{6.736775}%
\vRa{77.984339}{289.843410}{5.921519}%
\vRa{78.054132}{290.293410}{5.106262}%
\vRa{78.123925}{290.743410}{4.291006}%
\vRa{78.193718}{291.193410}{3.475749}%
\vRa{78.263511}{291.643410}{2.660493}%
\vRa{78.333304}{292.093410}{1.845236}%
\vRa{78.403097}{292.543410}{1.029980}%
\vRa{78.472890}{292.993410}{0.214723}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{87.983036}{274.031973}{0.390443}%
\vRa{87.202150}{274.481973}{1.171329}%
\vRa{86.421264}{274.931973}{1.952215}%
\vRa{85.640379}{275.381973}{2.733100}%
\vRa{84.859493}{275.831973}{3.513986}%
\vRa{84.078607}{276.281973}{4.294872}%
\vRa{83.297721}{276.731973}{5.075758}%
\vRa{82.516835}{277.181973}{5.856644}%
\vRa{81.735950}{277.631973}{6.637529}%
\vRa{80.955064}{278.081973}{7.418415}%
\vRa{80.174178}{278.531973}{8.199301}%
\vRa{79.393292}{278.981973}{8.980187}%
\vRa{78.612406}{279.431973}{9.761073}%
\vRa{77.831521}{279.881973}{10.541958}%
\vRa{77.050635}{280.331973}{11.322844}%
\vRa{76.849732}{280.781973}{11.523747}%
\vRa{77.664509}{281.231973}{10.708970}%
\vRa{78.479285}{281.681973}{9.894194}%
\vRa{79.294062}{282.131973}{9.079417}%
\vRa{80.108838}{282.581973}{8.264641}%
\vRa{80.923614}{283.031973}{7.449865}%
\vRa{81.738391}{283.481973}{6.635088}%
\vRa{82.553167}{283.931973}{5.820312}%
\vRa{83.367944}{284.381973}{5.005535}%
\vRa{84.182720}{284.831973}{4.190759}%
\vRa{84.997496}{285.281973}{3.375982}%
\vRa{85.812273}{285.731973}{2.561206}%
\vRa{86.627049}{286.181973}{1.746430}%
\vRa{87.441826}{286.631973}{0.931653}%
\vRa{88.256602}{287.081973}{0.116877}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{91.234087}{272.663069}{57.677363}{11.422661}%
\vSd{88.156568}{274.031973}{41.868190}{12.411723}%
\vSd{76.235723}{271.753084}{102.033056}{9.294550}%
\vSd{88.077773}{287.371524}{65.486526}{7.556507}%
\vSd{78.468608}{271.753084}{3.998754}{13.049224}%
\vSd{72.109091}{293.336931}{-122.322637}{11.422661}%
\vSd{78.418242}{274.031973}{-167.014302}{10.141565}%
\vSd{78.468608}{293.336931}{3.998754}{13.049224}%
\vSd{76.232421}{293.336931}{-98.816083}{12.642892}%
\vSd{76.396456}{287.371524}{-151.088184}{13.502824}%
\vSd{72.200748}{283.684204}{-34.265443}{5.045568}%
\vSd{72.094433}{271.753084}{117.107905}{13.403495}%
\vSd{88.243433}{274.031973}{-23.586923}{3.421065}%
\vSd{91.219429}{294.246916}{-62.892095}{13.403495}%
\vSd{88.048479}{274.031973}{90.000000}{13.339551}%
\vSd{76.391310}{274.031973}{150.046501}{13.642054}%
\vSd{78.323314}{287.371524}{148.882666}{11.543140}%
\vSd{88.217514}{287.371524}{-28.678293}{10.535157}%
}}%
{\color{black}\vlB{%
\vSk{72.027672}{283.684204}{-62.892095}{13.403495}%
\vSk{78.463378}{271.753084}{3.998754}{13.049224}%
\vSk{91.170708}{272.663069}{57.677363}{11.422661}%
\vSk{91.152668}{282.315796}{117.107905}{13.403495}%
\vSk{78.463378}{294.246916}{-176.001246}{13.049224}%
\vSk{72.045712}{293.336931}{-122.322637}{11.422661}%
}}%
{\color{black}\put(85.00000,258.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $i=1$}}}%
{\color{black}\vlB{%
\vSaa{85.000000}{315.000000}{0.000000}{16.000000}%
\vRa{99.000000}{313.320000}{0.535714}%
\vRa{99.000000}{313.770000}{1.607143}%
\vRa{99.000000}{314.220000}{2.678571}%
\vRa{99.000000}{314.670000}{3.750000}%
\vRa{99.000000}{315.120000}{3.178571}%
\vRa{99.000000}{315.570000}{2.107143}%
\vRa{99.000000}{316.020000}{1.035714}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{223.466965}{271.753084}{2.242963}%
\vRa{225.418351}{272.203084}{6.728889}%
\vRa{227.369738}{272.653084}{7.646533}%
\vRa{229.321124}{273.103084}{4.664497}%
\vRa{231.272510}{273.553084}{1.682460}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{222.376094}{271.753084}{0.067217}%
\vRa{222.145740}{272.203084}{0.201650}%
\vRa{221.915385}{272.653084}{0.336083}%
\vRa{221.685030}{273.103084}{0.470516}%
\vRa{221.454675}{273.553084}{0.604949}%
\vRa{221.224320}{274.003084}{0.739382}%
\vRa{220.993965}{274.453084}{0.873815}%
\vRa{220.763610}{274.903084}{1.008249}%
\vRa{220.533255}{275.353084}{1.142682}%
\vRa{220.302900}{275.803084}{1.277115}%
\vRa{220.072545}{276.253084}{1.411548}%
\vRa{219.842190}{276.703084}{1.545981}%
\vRa{219.611835}{277.153084}{1.680414}%
\vRa{219.381480}{277.603084}{1.814847}%
\vRa{219.151125}{278.053084}{1.949281}%
\vRa{218.920770}{278.503084}{2.083714}%
\vRa{218.690415}{278.953084}{2.218147}%
\vRa{218.460060}{279.403084}{2.352580}%
\vRa{218.229705}{279.853084}{2.487013}%
\vRa{217.999350}{280.303084}{2.621446}%
\vRa{217.768995}{280.753084}{2.586905}%
\vRa{217.538640}{281.203084}{2.156729}%
\vRa{217.308285}{281.653084}{1.726553}%
\vRa{217.077930}{282.103084}{1.296378}%
\vRa{216.847575}{282.553084}{0.866202}%
\vRa{216.617220}{283.003084}{0.436026}%
\vRa{216.386865}{283.453084}{0.005850}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{234.993403}{272.663069}{0.657689}%
\vRa{233.962752}{273.113069}{1.973066}%
\vRa{232.932102}{273.563069}{3.288444}%
\vRa{232.603433}{274.013069}{3.901840}%
\vRa{233.105526}{274.463069}{3.684474}%
\vRa{233.607620}{274.913069}{3.467107}%
\vRa{234.109714}{275.363069}{3.249740}%
\vRa{234.611808}{275.813069}{3.032374}%
\vRa{235.113901}{276.263069}{2.815007}%
\vRa{235.615995}{276.713069}{2.597641}%
\vRa{236.118089}{277.163069}{2.380274}%
\vRa{236.620182}{277.613069}{2.162907}%
\vRa{237.122276}{278.063069}{1.945541}%
\vRa{237.624370}{278.513069}{1.728174}%
\vRa{238.126463}{278.963069}{1.510807}%
\vRa{238.628557}{279.413069}{1.293441}%
\vRa{239.130651}{279.863069}{1.076074}%
\vRa{239.632745}{280.313069}{0.858708}%
\vRa{240.134838}{280.763069}{0.641341}%
\vRa{240.636932}{281.213069}{0.423974}%
\vRa{241.139026}{281.663069}{0.206608}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{220.223316}{280.843410}{0.365162}%
\vRa{219.562785}{281.293410}{1.095486}%
\vRa{218.902255}{281.743410}{1.825809}%
\vRa{218.241724}{282.193410}{2.556133}%
\vRa{217.581193}{282.643410}{3.286457}%
\vRa{216.920662}{283.093410}{4.016781}%
\vRa{216.437011}{283.543410}{4.570225}%
\vRa{216.721738}{283.993410}{4.355291}%
\vRa{217.006465}{284.443410}{4.140357}%
\vRa{217.291193}{284.893410}{3.925423}%
\vRa{217.575920}{285.343410}{3.710489}%
\vRa{217.860647}{285.793410}{3.495555}%
\vRa{218.145374}{286.243410}{3.280620}%
\vRa{218.430101}{286.693410}{3.065686}%
\vRa{218.714828}{287.143410}{2.850752}%
\vRa{218.999555}{287.593410}{2.635818}%
\vRa{219.284282}{288.043410}{2.420884}%
\vRa{219.569009}{288.493410}{2.205950}%
\vRa{219.853736}{288.943410}{1.991016}%
\vRa{220.138464}{289.393410}{1.776082}%
\vRa{220.423191}{289.843410}{1.561148}%
\vRa{220.707918}{290.293410}{1.346214}%
\vRa{220.992645}{290.743410}{1.131280}%
\vRa{221.277372}{291.193410}{0.916346}%
\vRa{221.562099}{291.643410}{0.701412}%
\vRa{221.846826}{292.093410}{0.486478}%
\vRa{222.131553}{292.543410}{0.271544}%
\vRa{222.416280}{292.993410}{0.056610}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{241.204927}{282.315796}{0.296163}%
\vRa{240.382245}{282.765796}{0.888490}%
\vRa{239.559564}{283.215796}{1.480817}%
\vRa{238.736882}{283.665796}{2.073143}%
\vRa{237.914201}{284.115796}{2.665470}%
\vRa{237.091519}{284.565796}{3.257796}%
\vRa{236.268837}{285.015796}{3.850123}%
\vRa{235.446156}{285.465796}{4.442450}%
\vRa{234.623474}{285.915796}{5.034776}%
\vRa{233.800792}{286.365796}{5.627103}%
\vRa{232.978111}{286.815796}{6.219430}%
\vRa{232.427868}{287.265796}{6.539318}%
\vRa{232.633072}{287.715796}{6.103758}%
\vRa{232.838277}{288.165796}{5.668198}%
\vRa{233.043482}{288.615796}{5.232639}%
\vRa{233.248686}{289.065796}{4.797079}%
\vRa{233.453891}{289.515796}{4.361520}%
\vRa{233.659096}{289.965796}{3.925960}%
\vRa{233.864300}{290.415796}{3.490400}%
\vRa{234.069505}{290.865796}{3.054841}%
\vRa{234.274709}{291.315796}{2.619281}%
\vRa{234.479914}{291.765796}{2.183722}%
\vRa{234.685119}{292.215796}{1.748162}%
\vRa{234.890323}{292.665796}{1.312602}%
\vRa{235.095528}{293.115796}{0.877043}%
\vRa{235.300733}{293.565796}{0.441483}%
\vRa{235.505937}{294.015796}{0.005924}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{232.000747}{287.371524}{0.475334}%
\vRa{231.255284}{287.821524}{1.426002}%
\vRa{230.509820}{288.271524}{2.376670}%
\vRa{229.764357}{288.721524}{3.327339}%
\vRa{229.018893}{289.171524}{4.278007}%
\vRa{228.273429}{289.621524}{5.228675}%
\vRa{227.527966}{290.071524}{6.179343}%
\vRa{226.782502}{290.521524}{7.130011}%
\vRa{226.037039}{290.971524}{8.080679}%
\vRa{225.291575}{291.421524}{9.031347}%
\vRa{224.546112}{291.871524}{9.982016}%
\vRa{223.800648}{292.321524}{10.932684}%
\vRa{223.055185}{292.771524}{11.883352}%
\vRa{224.059020}{293.221524}{11.084722}%
\vRa{230.496332}{293.671524}{4.852614}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{222.443311}{271.753084}{1.023654}%
\vRa{222.347389}{272.203084}{3.070962}%
\vRa{222.251467}{272.653084}{5.118270}%
\vRa{222.155546}{273.103084}{7.165578}%
\vRa{222.059624}{273.553084}{9.212887}%
\vRa{221.963702}{274.003084}{10.069466}%
\vRa{221.867780}{274.453084}{9.384502}%
\vRa{221.771858}{274.903084}{8.699538}%
\vRa{221.675936}{275.353084}{8.014574}%
\vRa{221.580014}{275.803084}{7.329610}%
\vRa{221.484093}{276.253084}{6.644646}%
\vRa{221.388171}{276.703084}{5.959682}%
\vRa{221.292249}{277.153084}{5.274718}%
\vRa{221.196327}{277.603084}{4.589754}%
\vRa{221.100405}{278.053084}{3.904790}%
\vRa{221.004483}{278.503084}{3.219826}%
\vRa{220.908562}{278.953084}{2.534862}%
\vRa{220.812640}{279.403084}{1.849898}%
\vRa{220.716718}{279.853084}{1.164934}%
\vRa{220.620796}{280.303084}{0.479970}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{232.373479}{274.031973}{0.251047}%
\vRa{232.373479}{274.481973}{0.753141}%
\vRa{232.373479}{274.931973}{1.255234}%
\vRa{232.373479}{275.381973}{1.757328}%
\vRa{232.373479}{275.831973}{2.259422}%
\vRa{232.373479}{276.281973}{2.761515}%
\vRa{232.373479}{276.731973}{3.263609}%
\vRa{232.373479}{277.181973}{3.765703}%
\vRa{232.373479}{277.631973}{4.267796}%
\vRa{232.373479}{278.081973}{4.769890}%
\vRa{232.373479}{278.531973}{5.271984}%
\vRa{232.373479}{278.981973}{5.774078}%
\vRa{232.373479}{279.431973}{6.276171}%
\vRa{232.373479}{279.881973}{6.778265}%
\vRa{232.373479}{280.331973}{7.280359}%
\vRa{232.373479}{280.781973}{7.782452}%
\vRa{232.373479}{281.231973}{8.284546}%
\vRa{232.373479}{281.681973}{8.786640}%
\vRa{232.373479}{282.131973}{9.167509}%
\vRa{232.373479}{282.581973}{8.344827}%
\vRa{232.373479}{283.031973}{7.522145}%
\vRa{232.373479}{283.481973}{6.699464}%
\vRa{232.373479}{283.931973}{5.876782}%
\vRa{232.373479}{284.381973}{5.054100}%
\vRa{232.373479}{284.831973}{4.231419}%
\vRa{232.373479}{285.281973}{3.408737}%
\vRa{232.373479}{285.731973}{2.586056}%
\vRa{232.373479}{286.181973}{1.763374}%
\vRa{232.373479}{286.631973}{0.940692}%
\vRa{232.373479}{287.081973}{0.118011}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{220.588478}{280.843410}{0.372492}%
\vRa{220.658271}{281.293410}{1.117475}%
\vRa{220.728064}{281.743410}{1.862458}%
\vRa{220.797857}{282.193410}{2.607442}%
\vRa{220.867650}{282.643410}{3.352425}%
\vRa{220.937443}{283.093410}{4.097409}%
\vRa{221.007236}{283.543410}{4.842392}%
\vRa{221.077029}{283.993410}{5.587375}%
\vRa{221.146822}{284.443410}{6.332359}%
\vRa{221.216615}{284.893410}{7.077342}%
\vRa{221.286408}{285.343410}{7.822325}%
\vRa{221.356201}{285.793410}{8.567309}%
\vRa{221.425994}{286.243410}{9.312292}%
\vRa{221.495787}{286.693410}{10.057276}%
\vRa{221.565580}{287.143410}{10.802259}%
\vRa{221.635373}{287.593410}{9.997802}%
\vRa{221.705166}{288.043410}{9.182545}%
\vRa{221.774960}{288.493410}{8.367289}%
\vRa{221.844753}{288.943410}{7.552032}%
\vRa{221.914546}{289.393410}{6.736775}%
\vRa{221.984339}{289.843410}{5.921519}%
\vRa{222.054132}{290.293410}{5.106262}%
\vRa{222.123925}{290.743410}{4.291006}%
\vRa{222.193718}{291.193410}{3.475749}%
\vRa{222.263511}{291.643410}{2.660493}%
\vRa{222.333304}{292.093410}{1.845236}%
\vRa{222.403097}{292.543410}{1.029980}%
\vRa{222.472890}{292.993410}{0.214723}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{231.983036}{274.031973}{0.390443}%
\vRa{231.202150}{274.481973}{1.171329}%
\vRa{230.421264}{274.931973}{1.952215}%
\vRa{229.640379}{275.381973}{2.733100}%
\vRa{228.859493}{275.831973}{3.513986}%
\vRa{228.078607}{276.281973}{4.294872}%
\vRa{227.297721}{276.731973}{5.075758}%
\vRa{226.516835}{277.181973}{5.856644}%
\vRa{225.735950}{277.631973}{6.637529}%
\vRa{224.955064}{278.081973}{7.418415}%
\vRa{224.174178}{278.531973}{8.199301}%
\vRa{223.393292}{278.981973}{8.980187}%
\vRa{222.612406}{279.431973}{9.761073}%
\vRa{221.831521}{279.881973}{10.541958}%
\vRa{221.050635}{280.331973}{11.322844}%
\vRa{220.849732}{280.781973}{11.523747}%
\vRa{221.664509}{281.231973}{10.708970}%
\vRa{222.479285}{281.681973}{9.894194}%
\vRa{223.294062}{282.131973}{9.079417}%
\vRa{224.108838}{282.581973}{8.264641}%
\vRa{224.923614}{283.031973}{7.449865}%
\vRa{225.738391}{283.481973}{6.635088}%
\vRa{226.553167}{283.931973}{5.820312}%
\vRa{227.367944}{284.381973}{5.005535}%
\vRa{228.182720}{284.831973}{4.190759}%
\vRa{228.997496}{285.281973}{3.375982}%
\vRa{229.812273}{285.731973}{2.561206}%
\vRa{230.627049}{286.181973}{1.746430}%
\vRa{231.441826}{286.631973}{0.931653}%
\vRa{232.256602}{287.081973}{0.116877}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{235.234087}{272.663069}{57.677363}{11.422661}%
\vSd{232.156568}{274.031973}{41.868190}{12.411723}%
\vSd{220.235723}{271.753084}{102.033056}{9.294550}%
\vSd{232.077773}{287.371524}{65.486526}{7.556507}%
\vSd{222.468608}{271.753084}{3.998754}{13.049224}%
\vSd{216.109091}{293.336931}{-122.322637}{11.422661}%
\vSd{222.418242}{274.031973}{-167.014302}{10.141565}%
\vSd{222.468608}{293.336931}{3.998754}{13.049224}%
\vSd{220.232421}{293.336931}{-98.816083}{12.642892}%
\vSd{220.396456}{287.371524}{-151.088184}{13.502824}%
\vSd{216.200748}{283.684204}{-34.265443}{5.045568}%
\vSd{216.094433}{271.753084}{117.107905}{13.403495}%
\vSd{232.243433}{274.031973}{-23.586923}{3.421065}%
\vSd{235.219429}{294.246916}{-62.892095}{13.403495}%
\vSd{232.048479}{274.031973}{90.000000}{13.339551}%
\vSd{220.391310}{274.031973}{150.046501}{13.642054}%
\vSd{222.323314}{287.371524}{148.882666}{11.543140}%
\vSd{232.217514}{287.371524}{-28.678293}{10.535157}%
}}%
{\color{black}\vlB{%
\vSk{216.027672}{283.684204}{-62.892095}{13.403495}%
\vSk{222.463378}{271.753084}{3.998754}{13.049224}%
\vSk{235.170708}{272.663069}{57.677363}{11.422661}%
\vSk{235.152668}{282.315796}{117.107905}{13.403495}%
\vSk{222.463378}{294.246916}{-176.001246}{13.049224}%
\vSk{216.045712}{293.336931}{-122.322637}{11.422661}%
}}%
{\color{black}\put(229.00000,258.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $i=2$}}}%
{\color{black}\vlB{%
\vSaa{229.000000}{315.000000}{0.000000}{7.000000}%
\vRa{234.000000}{313.320000}{0.535714}%
\vRa{234.000000}{313.770000}{1.607143}%
\vRa{234.000000}{314.220000}{2.678571}%
\vRa{234.000000}{314.670000}{3.750000}%
\vRa{234.000000}{315.120000}{3.178571}%
\vRa{234.000000}{315.570000}{2.107143}%
\vRa{234.000000}{316.020000}{1.035714}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{394.466965}{271.753084}{2.242963}%
\vRa{396.418351}{272.203084}{6.728889}%
\vRa{398.369738}{272.653084}{7.646533}%
\vRa{400.321124}{273.103084}{4.664497}%
\vRa{402.272510}{273.553084}{1.682460}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{393.376094}{271.753084}{0.067217}%
\vRa{393.145740}{272.203084}{0.201650}%
\vRa{392.915385}{272.653084}{0.336083}%
\vRa{392.685030}{273.103084}{0.470516}%
\vRa{392.454675}{273.553084}{0.604949}%
\vRa{392.224320}{274.003084}{0.739382}%
\vRa{391.993965}{274.453084}{0.873815}%
\vRa{391.763610}{274.903084}{1.008249}%
\vRa{391.533255}{275.353084}{1.142682}%
\vRa{391.302900}{275.803084}{1.277115}%
\vRa{391.072545}{276.253084}{1.411548}%
\vRa{390.842190}{276.703084}{1.545981}%
\vRa{390.611835}{277.153084}{1.680414}%
\vRa{390.381480}{277.603084}{1.814847}%
\vRa{390.151125}{278.053084}{1.949281}%
\vRa{389.920770}{278.503084}{2.083714}%
\vRa{389.690415}{278.953084}{2.218147}%
\vRa{389.460060}{279.403084}{2.352580}%
\vRa{389.229705}{279.853084}{2.487013}%
\vRa{388.999350}{280.303084}{2.621446}%
\vRa{388.768995}{280.753084}{2.586905}%
\vRa{388.538640}{281.203084}{2.156729}%
\vRa{388.308285}{281.653084}{1.726553}%
\vRa{388.077930}{282.103084}{1.296378}%
\vRa{387.847575}{282.553084}{0.866202}%
\vRa{387.617220}{283.003084}{0.436026}%
\vRa{387.386865}{283.453084}{0.005850}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{405.993403}{272.663069}{0.657689}%
\vRa{404.962752}{273.113069}{1.973066}%
\vRa{403.932102}{273.563069}{3.288444}%
\vRa{403.603433}{274.013069}{3.901840}%
\vRa{404.105526}{274.463069}{3.684474}%
\vRa{404.607620}{274.913069}{3.467107}%
\vRa{405.109714}{275.363069}{3.249740}%
\vRa{405.611808}{275.813069}{3.032374}%
\vRa{406.113901}{276.263069}{2.815007}%
\vRa{406.615995}{276.713069}{2.597641}%
\vRa{407.118089}{277.163069}{2.380274}%
\vRa{407.620182}{277.613069}{2.162907}%
\vRa{408.122276}{278.063069}{1.945541}%
\vRa{408.624370}{278.513069}{1.728174}%
\vRa{409.126463}{278.963069}{1.510807}%
\vRa{409.628557}{279.413069}{1.293441}%
\vRa{410.130651}{279.863069}{1.076074}%
\vRa{410.632745}{280.313069}{0.858708}%
\vRa{411.134838}{280.763069}{0.641341}%
\vRa{411.636932}{281.213069}{0.423974}%
\vRa{412.139026}{281.663069}{0.206608}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{391.223316}{280.843410}{0.365162}%
\vRa{390.562785}{281.293410}{1.095486}%
\vRa{389.902255}{281.743410}{1.825809}%
\vRa{389.241724}{282.193410}{2.556133}%
\vRa{388.581193}{282.643410}{3.286457}%
\vRa{387.920662}{283.093410}{4.016781}%
\vRa{387.437011}{283.543410}{4.570225}%
\vRa{387.721738}{283.993410}{4.355291}%
\vRa{388.006465}{284.443410}{4.140357}%
\vRa{388.291193}{284.893410}{3.925423}%
\vRa{388.575920}{285.343410}{3.710489}%
\vRa{388.860647}{285.793410}{3.495555}%
\vRa{389.145374}{286.243410}{3.280620}%
\vRa{389.430101}{286.693410}{3.065686}%
\vRa{389.714828}{287.143410}{2.850752}%
\vRa{389.999555}{287.593410}{2.635818}%
\vRa{390.284282}{288.043410}{2.420884}%
\vRa{390.569009}{288.493410}{2.205950}%
\vRa{390.853736}{288.943410}{1.991016}%
\vRa{391.138464}{289.393410}{1.776082}%
\vRa{391.423191}{289.843410}{1.561148}%
\vRa{391.707918}{290.293410}{1.346214}%
\vRa{391.992645}{290.743410}{1.131280}%
\vRa{392.277372}{291.193410}{0.916346}%
\vRa{392.562099}{291.643410}{0.701412}%
\vRa{392.846826}{292.093410}{0.486478}%
\vRa{393.131553}{292.543410}{0.271544}%
\vRa{393.416280}{292.993410}{0.056610}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{412.204927}{282.315796}{0.296163}%
\vRa{411.382245}{282.765796}{0.888490}%
\vRa{410.559564}{283.215796}{1.480817}%
\vRa{409.736882}{283.665796}{2.073143}%
\vRa{408.914201}{284.115796}{2.665470}%
\vRa{408.091519}{284.565796}{3.257796}%
\vRa{407.268837}{285.015796}{3.850123}%
\vRa{406.446156}{285.465796}{4.442450}%
\vRa{405.623474}{285.915796}{5.034776}%
\vRa{404.800792}{286.365796}{5.627103}%
\vRa{403.978111}{286.815796}{6.219430}%
\vRa{403.427868}{287.265796}{6.539318}%
\vRa{403.633072}{287.715796}{6.103758}%
\vRa{403.838277}{288.165796}{5.668198}%
\vRa{404.043482}{288.615796}{5.232639}%
\vRa{404.248686}{289.065796}{4.797079}%
\vRa{404.453891}{289.515796}{4.361520}%
\vRa{404.659096}{289.965796}{3.925960}%
\vRa{404.864300}{290.415796}{3.490400}%
\vRa{405.069505}{290.865796}{3.054841}%
\vRa{405.274709}{291.315796}{2.619281}%
\vRa{405.479914}{291.765796}{2.183722}%
\vRa{405.685119}{292.215796}{1.748162}%
\vRa{405.890323}{292.665796}{1.312602}%
\vRa{406.095528}{293.115796}{0.877043}%
\vRa{406.300733}{293.565796}{0.441483}%
\vRa{406.505937}{294.015796}{0.005924}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{403.000747}{287.371524}{0.475334}%
\vRa{402.255284}{287.821524}{1.426002}%
\vRa{401.509820}{288.271524}{2.376670}%
\vRa{400.764357}{288.721524}{3.327339}%
\vRa{400.018893}{289.171524}{4.278007}%
\vRa{399.273429}{289.621524}{5.228675}%
\vRa{398.527966}{290.071524}{6.179343}%
\vRa{397.782502}{290.521524}{7.130011}%
\vRa{397.037039}{290.971524}{8.080679}%
\vRa{396.291575}{291.421524}{9.031347}%
\vRa{395.546112}{291.871524}{9.982016}%
\vRa{394.800648}{292.321524}{10.932684}%
\vRa{394.055185}{292.771524}{11.883352}%
\vRa{395.059020}{293.221524}{11.084722}%
\vRa{401.496332}{293.671524}{4.852614}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{393.443311}{271.753084}{1.023654}%
\vRa{393.347389}{272.203084}{3.070962}%
\vRa{393.251467}{272.653084}{5.118270}%
\vRa{393.155546}{273.103084}{7.165578}%
\vRa{393.059624}{273.553084}{9.212887}%
\vRa{392.963702}{274.003084}{10.069466}%
\vRa{392.867780}{274.453084}{9.384502}%
\vRa{392.771858}{274.903084}{8.699538}%
\vRa{392.675936}{275.353084}{8.014574}%
\vRa{392.580014}{275.803084}{7.329610}%
\vRa{392.484093}{276.253084}{6.644646}%
\vRa{392.388171}{276.703084}{5.959682}%
\vRa{392.292249}{277.153084}{5.274718}%
\vRa{392.196327}{277.603084}{4.589754}%
\vRa{392.100405}{278.053084}{3.904790}%
\vRa{392.004483}{278.503084}{3.219826}%
\vRa{391.908562}{278.953084}{2.534862}%
\vRa{391.812640}{279.403084}{1.849898}%
\vRa{391.716718}{279.853084}{1.164934}%
\vRa{391.620796}{280.303084}{0.479970}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{403.373479}{274.031973}{0.251047}%
\vRa{403.373479}{274.481973}{0.753141}%
\vRa{403.373479}{274.931973}{1.255234}%
\vRa{403.373479}{275.381973}{1.757328}%
\vRa{403.373479}{275.831973}{2.259422}%
\vRa{403.373479}{276.281973}{2.761515}%
\vRa{403.373479}{276.731973}{3.263609}%
\vRa{403.373479}{277.181973}{3.765703}%
\vRa{403.373479}{277.631973}{4.267796}%
\vRa{403.373479}{278.081973}{4.769890}%
\vRa{403.373479}{278.531973}{5.271984}%
\vRa{403.373479}{278.981973}{5.774078}%
\vRa{403.373479}{279.431973}{6.276171}%
\vRa{403.373479}{279.881973}{6.778265}%
\vRa{403.373479}{280.331973}{7.280359}%
\vRa{403.373479}{280.781973}{7.782452}%
\vRa{403.373479}{281.231973}{8.284546}%
\vRa{403.373479}{281.681973}{8.786640}%
\vRa{403.373479}{282.131973}{9.167509}%
\vRa{403.373479}{282.581973}{8.344827}%
\vRa{403.373479}{283.031973}{7.522145}%
\vRa{403.373479}{283.481973}{6.699464}%
\vRa{403.373479}{283.931973}{5.876782}%
\vRa{403.373479}{284.381973}{5.054100}%
\vRa{403.373479}{284.831973}{4.231419}%
\vRa{403.373479}{285.281973}{3.408737}%
\vRa{403.373479}{285.731973}{2.586056}%
\vRa{403.373479}{286.181973}{1.763374}%
\vRa{403.373479}{286.631973}{0.940692}%
\vRa{403.373479}{287.081973}{0.118011}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{391.588478}{280.843410}{0.372492}%
\vRa{391.658271}{281.293410}{1.117475}%
\vRa{391.728064}{281.743410}{1.862458}%
\vRa{391.797857}{282.193410}{2.607442}%
\vRa{391.867650}{282.643410}{3.352425}%
\vRa{391.937443}{283.093410}{4.097409}%
\vRa{392.007236}{283.543410}{4.842392}%
\vRa{392.077029}{283.993410}{5.587375}%
\vRa{392.146822}{284.443410}{6.332359}%
\vRa{392.216615}{284.893410}{7.077342}%
\vRa{392.286408}{285.343410}{7.822325}%
\vRa{392.356201}{285.793410}{8.567309}%
\vRa{392.425994}{286.243410}{9.312292}%
\vRa{392.495787}{286.693410}{10.057276}%
\vRa{392.565580}{287.143410}{10.802259}%
\vRa{392.635373}{287.593410}{9.997802}%
\vRa{392.705166}{288.043410}{9.182545}%
\vRa{392.774960}{288.493410}{8.367289}%
\vRa{392.844753}{288.943410}{7.552032}%
\vRa{392.914546}{289.393410}{6.736775}%
\vRa{392.984339}{289.843410}{5.921519}%
\vRa{393.054132}{290.293410}{5.106262}%
\vRa{393.123925}{290.743410}{4.291006}%
\vRa{393.193718}{291.193410}{3.475749}%
\vRa{393.263511}{291.643410}{2.660493}%
\vRa{393.333304}{292.093410}{1.845236}%
\vRa{393.403097}{292.543410}{1.029980}%
\vRa{393.472890}{292.993410}{0.214723}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{402.983036}{274.031973}{0.390443}%
\vRa{402.202150}{274.481973}{1.171329}%
\vRa{401.421264}{274.931973}{1.952215}%
\vRa{400.640379}{275.381973}{2.733100}%
\vRa{399.859493}{275.831973}{3.513986}%
\vRa{399.078607}{276.281973}{4.294872}%
\vRa{398.297721}{276.731973}{5.075758}%
\vRa{397.516835}{277.181973}{5.856644}%
\vRa{396.735950}{277.631973}{6.637529}%
\vRa{395.955064}{278.081973}{7.418415}%
\vRa{395.174178}{278.531973}{8.199301}%
\vRa{394.393292}{278.981973}{8.980187}%
\vRa{393.612406}{279.431973}{9.761073}%
\vRa{392.831521}{279.881973}{10.541958}%
\vRa{392.050635}{280.331973}{11.322844}%
\vRa{391.849732}{280.781973}{11.523747}%
\vRa{392.664509}{281.231973}{10.708970}%
\vRa{393.479285}{281.681973}{9.894194}%
\vRa{394.294062}{282.131973}{9.079417}%
\vRa{395.108838}{282.581973}{8.264641}%
\vRa{395.923614}{283.031973}{7.449865}%
\vRa{396.738391}{283.481973}{6.635088}%
\vRa{397.553167}{283.931973}{5.820312}%
\vRa{398.367944}{284.381973}{5.005535}%
\vRa{399.182720}{284.831973}{4.190759}%
\vRa{399.997496}{285.281973}{3.375982}%
\vRa{400.812273}{285.731973}{2.561206}%
\vRa{401.627049}{286.181973}{1.746430}%
\vRa{402.441826}{286.631973}{0.931653}%
\vRa{403.256602}{287.081973}{0.116877}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{406.234087}{272.663069}{57.677363}{11.422661}%
\vSd{403.156568}{274.031973}{41.868190}{12.411723}%
\vSd{391.235723}{271.753084}{102.033056}{9.294550}%
\vSd{403.077773}{287.371524}{65.486526}{7.556507}%
\vSd{393.468608}{271.753084}{3.998754}{13.049224}%
\vSd{387.109091}{293.336931}{-122.322637}{11.422661}%
\vSd{393.418242}{274.031973}{-167.014302}{10.141565}%
\vSd{393.468608}{293.336931}{3.998754}{13.049224}%
\vSd{391.232421}{293.336931}{-98.816083}{12.642892}%
\vSd{391.396456}{287.371524}{-151.088184}{13.502824}%
\vSd{387.200748}{283.684204}{-34.265443}{5.045568}%
\vSd{387.094433}{271.753084}{117.107905}{13.403495}%
\vSd{403.243433}{274.031973}{-23.586923}{3.421065}%
\vSd{406.219429}{294.246916}{-62.892095}{13.403495}%
\vSd{403.048479}{274.031973}{90.000000}{13.339551}%
\vSd{391.391310}{274.031973}{150.046501}{13.642054}%
\vSd{393.323314}{287.371524}{148.882666}{11.543140}%
\vSd{403.217514}{287.371524}{-28.678293}{10.535157}%
}}%
{\color{black}\vlB{%
\vSk{387.027672}{283.684204}{-62.892095}{13.403495}%
\vSk{393.463378}{271.753084}{3.998754}{13.049224}%
\vSk{406.170708}{272.663069}{57.677363}{11.422661}%
\vSk{406.152668}{282.315796}{117.107905}{13.403495}%
\vSk{393.463378}{294.246916}{-176.001246}{13.049224}%
\vSk{387.045712}{293.336931}{-122.322637}{11.422661}%
}}%
{\color{black}\put(400.00000,258.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $i=3$}}}%
{\color{black}\vlB{%
\vSaa{375.000000}{315.000000}{180.000000}{25.000000}%
\vRa{376.464286}{313.320000}{0.535714}%
\vRa{375.392857}{313.770000}{1.607143}%
\vRa{374.321429}{314.220000}{2.678571}%
\vRa{373.250000}{314.670000}{3.750000}%
\vRa{373.821429}{315.120000}{3.178571}%
\vRa{374.892857}{315.570000}{2.107143}%
\vRa{375.964286}{316.020000}{1.035714}%
}}%
{\color{vltPlum}\vlB{%
\vSy{132.250000}{230.000000}{0.000000}{47.000000}%
\vRa{176.750000}{227.900000}{0.535714}%
\vRa{176.750000}{228.350000}{1.607143}%
\vRa{176.750000}{228.800000}{2.678571}%
\vRa{176.750000}{229.250000}{3.750000}%
\vRa{176.750000}{229.700000}{4.821429}%
\vRa{176.750000}{230.150000}{4.107143}%
\vRa{176.750000}{230.600000}{3.035714}%
\vRa{176.750000}{231.050000}{1.964286}%
\vRa{176.750000}{231.500000}{0.892857}%
}}%
{\color{black}\put(157.00000,209.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\overline J_{1\to2}=0.09$}}}%
{\color{vltPlum}\vlB{%
\vSy{306.250000}{230.000000}{0.000000}{14.000000}%
\vRa{317.750000}{227.900000}{0.535714}%
\vRa{317.750000}{228.350000}{1.607143}%
\vRa{317.750000}{228.800000}{2.678571}%
\vRa{317.750000}{229.250000}{3.750000}%
\vRa{317.750000}{229.700000}{4.821429}%
\vRa{317.750000}{230.150000}{4.107143}%
\vRa{317.750000}{230.600000}{3.035714}%
\vRa{317.750000}{231.050000}{1.964286}%
\vRa{317.750000}{231.500000}{0.892857}%
}}%
{\color{black}\put(314.50000,209.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\overline J_{2\to3}=0.03$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{201.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(115.00000,169.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont \bfseries Stored node energies}}}%
{\color{black}\put(115.00000,137.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont $e_1/E_\star=0.11$}}}%
{\color{black}\put(115.00000,110.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont $e_2/E_\star=0.1175$}}}%
{\color{black}\put(115.00000,83.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont $e_3/E_\star=0.0675$}}}%
{\color{black}\vlB{%
\vSn{312.575000}{70.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(313.00000,56.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 1}}}%
{\color{black}\vlB{%
\vSn{366.575000}{70.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(367.00000,56.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 2}}}%
{\color{black}\vlB{%
\vSn{420.575000}{70.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(421.00000,56.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 3}}}%
{\color{black}\vlB{%
\vSn{283.000000}{76.717391}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,76.71739){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-0.1$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{121.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,121.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{166.282609}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,166.28261){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.1$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{70.000000}{0.000000}{162.000000}%
\vSe{285.450000}{70.000000}{90.000000}{103.000000}%
}}%
{\color{black}\put(367.00000,36.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont site i}}}%
{\color{black}\put(286.00000,190.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\dd(e_i/E_\star)/\dd\tau$}}}%
{\color{black}\vlB{%
\vSn{286.000000}{121.500000}{0.000000}{162.000000}%
}}%
{\color{vltRed!18}\vlB{%
\vRa{297.880000}{81.195652}{30.240000}%
\vRa{297.880000}{81.645652}{30.240000}%
\vRa{297.880000}{82.095652}{30.240000}%
\vRa{297.880000}{82.545652}{30.240000}%
\vRa{297.880000}{82.995652}{30.240000}%
\vRa{297.880000}{83.445652}{30.240000}%
\vRa{297.880000}{83.895652}{30.240000}%
\vRa{297.880000}{84.345652}{30.240000}%
\vRa{297.880000}{84.795652}{30.240000}%
\vRa{297.880000}{85.245652}{30.240000}%
\vRa{297.880000}{85.695652}{30.240000}%
\vRa{297.880000}{86.145652}{30.240000}%
\vRa{297.880000}{86.595652}{30.240000}%
\vRa{297.880000}{87.045652}{30.240000}%
\vRa{297.880000}{87.495652}{30.240000}%
\vRa{297.880000}{87.945652}{30.240000}%
\vRa{297.880000}{88.395652}{30.240000}%
\vRa{297.880000}{88.845652}{30.240000}%
\vRa{297.880000}{89.295652}{30.240000}%
\vRa{297.880000}{89.745652}{30.240000}%
\vRa{297.880000}{90.195652}{30.240000}%
\vRa{297.880000}{90.645652}{30.240000}%
\vRa{297.880000}{91.095652}{30.240000}%
\vRa{297.880000}{91.545652}{30.240000}%
\vRa{297.880000}{91.995652}{30.240000}%
\vRa{297.880000}{92.445652}{30.240000}%
\vRa{297.880000}{92.895652}{30.240000}%
\vRa{297.880000}{93.345652}{30.240000}%
\vRa{297.880000}{93.795652}{30.240000}%
\vRa{297.880000}{94.245652}{30.240000}%
\vRa{297.880000}{94.695652}{30.240000}%
\vRa{297.880000}{95.145652}{30.240000}%
}}%
{\color{vltRed!18}\vlB{%
\vRa{297.880000}{95.595652}{30.240000}%
\vRa{297.880000}{96.045652}{30.240000}%
\vRa{297.880000}{96.495652}{30.240000}%
\vRa{297.880000}{96.945652}{30.240000}%
\vRa{297.880000}{97.395652}{30.240000}%
\vRa{297.880000}{97.845652}{30.240000}%
\vRa{297.880000}{98.295652}{30.240000}%
\vRa{297.880000}{98.745652}{30.240000}%
\vRa{297.880000}{99.195652}{30.240000}%
\vRa{297.880000}{99.645652}{30.240000}%
\vRa{297.880000}{100.095652}{30.240000}%
\vRa{297.880000}{100.545652}{30.240000}%
\vRa{297.880000}{100.995652}{30.240000}%
\vRa{297.880000}{101.445652}{30.240000}%
\vRa{297.880000}{101.895652}{30.240000}%
\vRa{297.880000}{102.345652}{30.240000}%
\vRa{297.880000}{102.795652}{30.240000}%
\vRa{297.880000}{103.245652}{30.240000}%
\vRa{297.880000}{103.695652}{30.240000}%
\vRa{297.880000}{104.145652}{30.240000}%
\vRa{297.880000}{104.595652}{30.240000}%
\vRa{297.880000}{105.045652}{30.240000}%
\vRa{297.880000}{105.495652}{30.240000}%
\vRa{297.880000}{105.945652}{30.240000}%
\vRa{297.880000}{106.395652}{30.240000}%
\vRa{297.880000}{106.845652}{30.240000}%
\vRa{297.880000}{107.295652}{30.240000}%
\vRa{297.880000}{107.745652}{30.240000}%
\vRa{297.880000}{108.195652}{30.240000}%
\vRa{297.880000}{108.645652}{30.240000}%
\vRa{297.880000}{109.095652}{30.240000}%
\vRa{297.880000}{109.545652}{30.240000}%
}}%
{\color{vltRed!18}\vlB{%
\vRa{297.880000}{109.995652}{30.240000}%
\vRa{297.880000}{110.445652}{30.240000}%
\vRa{297.880000}{110.895652}{30.240000}%
\vRa{297.880000}{111.345652}{30.240000}%
\vRa{297.880000}{111.795652}{30.240000}%
\vRa{297.880000}{112.245652}{30.240000}%
\vRa{297.880000}{112.695652}{30.240000}%
\vRa{297.880000}{113.145652}{30.240000}%
\vRa{297.880000}{113.595652}{30.240000}%
\vRa{297.880000}{114.045652}{30.240000}%
\vRa{297.880000}{114.495652}{30.240000}%
\vRa{297.880000}{114.945652}{30.240000}%
\vRa{297.880000}{115.395652}{30.240000}%
\vRa{297.880000}{115.845652}{30.240000}%
\vRa{297.880000}{116.295652}{30.240000}%
\vRa{297.880000}{116.745652}{30.240000}%
\vRa{297.880000}{117.195652}{30.240000}%
\vRa{297.880000}{117.645652}{30.240000}%
\vRa{297.880000}{118.095652}{30.240000}%
\vRa{297.880000}{118.545652}{30.240000}%
\vRa{297.880000}{118.995652}{30.240000}%
\vRa{297.880000}{119.445652}{30.240000}%
\vRa{297.880000}{119.895652}{30.240000}%
\vRa{297.880000}{120.345652}{30.240000}%
\vRa{297.880000}{120.795652}{30.240000}%
\vRa{297.880000}{121.245652}{30.240000}%
}}%
{\color{vltRed}\vlB{%
\vSi{297.880000}{81.195652}{0.000000}{30.240000}%
\vSi{327.420000}{81.195652}{90.000000}{40.304348}%
\vSi{297.880000}{121.500000}{180.000000}{30.240000}%
\vSi{297.180000}{121.500000}{-90.000000}{40.304348}%
}}%
{\color{black}\put(313.00000,101.34783){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-0.09$}}}%
{\color{vltTeal!18}\vlB{%
\vRa{351.880000}{121.500000}{30.240000}%
\vRa{351.880000}{121.950000}{30.240000}%
\vRa{351.880000}{122.400000}{30.240000}%
\vRa{351.880000}{122.850000}{30.240000}%
\vRa{351.880000}{123.300000}{30.240000}%
\vRa{351.880000}{123.750000}{30.240000}%
\vRa{351.880000}{124.200000}{30.240000}%
\vRa{351.880000}{124.650000}{30.240000}%
\vRa{351.880000}{125.100000}{30.240000}%
\vRa{351.880000}{125.550000}{30.240000}%
\vRa{351.880000}{126.000000}{30.240000}%
\vRa{351.880000}{126.450000}{30.240000}%
\vRa{351.880000}{126.900000}{30.240000}%
\vRa{351.880000}{127.350000}{30.240000}%
\vRa{351.880000}{127.800000}{30.240000}%
\vRa{351.880000}{128.250000}{30.240000}%
\vRa{351.880000}{128.700000}{30.240000}%
\vRa{351.880000}{129.150000}{30.240000}%
\vRa{351.880000}{129.600000}{30.240000}%
\vRa{351.880000}{130.050000}{30.240000}%
\vRa{351.880000}{130.500000}{30.240000}%
\vRa{351.880000}{130.950000}{30.240000}%
\vRa{351.880000}{131.400000}{30.240000}%
\vRa{351.880000}{131.850000}{30.240000}%
\vRa{351.880000}{132.300000}{30.240000}%
\vRa{351.880000}{132.750000}{30.240000}%
\vRa{351.880000}{133.200000}{30.240000}%
\vRa{351.880000}{133.650000}{30.240000}%
\vRa{351.880000}{134.100000}{30.240000}%
\vRa{351.880000}{134.550000}{30.240000}%
\vRa{351.880000}{135.000000}{30.240000}%
\vRa{351.880000}{135.450000}{30.240000}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{351.880000}{135.900000}{30.240000}%
\vRa{351.880000}{136.350000}{30.240000}%
\vRa{351.880000}{136.800000}{30.240000}%
\vRa{351.880000}{137.250000}{30.240000}%
\vRa{351.880000}{137.700000}{30.240000}%
\vRa{351.880000}{138.150000}{30.240000}%
\vRa{351.880000}{138.600000}{30.240000}%
\vRa{351.880000}{139.050000}{30.240000}%
\vRa{351.880000}{139.500000}{30.240000}%
\vRa{351.880000}{139.950000}{30.240000}%
\vRa{351.880000}{140.400000}{30.240000}%
\vRa{351.880000}{140.850000}{30.240000}%
\vRa{351.880000}{141.300000}{30.240000}%
\vRa{351.880000}{141.750000}{30.240000}%
\vRa{351.880000}{142.200000}{30.240000}%
\vRa{351.880000}{142.650000}{30.240000}%
\vRa{351.880000}{143.100000}{30.240000}%
\vRa{351.880000}{143.550000}{30.240000}%
\vRa{351.880000}{144.000000}{30.240000}%
\vRa{351.880000}{144.450000}{30.240000}%
\vRa{351.880000}{144.900000}{30.240000}%
\vRa{351.880000}{145.350000}{30.240000}%
\vRa{351.880000}{145.800000}{30.240000}%
\vRa{351.880000}{146.250000}{30.240000}%
\vRa{351.880000}{146.700000}{30.240000}%
\vRa{351.880000}{147.150000}{30.240000}%
\vRa{351.880000}{147.600000}{30.240000}%
\vRa{351.880000}{148.050000}{30.240000}%
}}%
{\color{vltTeal}\vlB{%
\vSi{351.880000}{121.500000}{0.000000}{30.240000}%
\vSi{381.420000}{121.500000}{90.000000}{26.869565}%
\vSi{351.880000}{148.369565}{180.000000}{30.240000}%
\vSi{351.180000}{148.369565}{-90.000000}{26.869565}%
}}%
{\color{black}\put(367.00000,155.98261){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $+0.06$}}}%
{\color{vltTeal!18}\vlB{%
\vRa{405.880000}{121.500000}{30.240000}%
\vRa{405.880000}{121.950000}{30.240000}%
\vRa{405.880000}{122.400000}{30.240000}%
\vRa{405.880000}{122.850000}{30.240000}%
\vRa{405.880000}{123.300000}{30.240000}%
\vRa{405.880000}{123.750000}{30.240000}%
\vRa{405.880000}{124.200000}{30.240000}%
\vRa{405.880000}{124.650000}{30.240000}%
\vRa{405.880000}{125.100000}{30.240000}%
\vRa{405.880000}{125.550000}{30.240000}%
\vRa{405.880000}{126.000000}{30.240000}%
\vRa{405.880000}{126.450000}{30.240000}%
\vRa{405.880000}{126.900000}{30.240000}%
\vRa{405.880000}{127.350000}{30.240000}%
\vRa{405.880000}{127.800000}{30.240000}%
\vRa{405.880000}{128.250000}{30.240000}%
\vRa{405.880000}{128.700000}{30.240000}%
\vRa{405.880000}{129.150000}{30.240000}%
\vRa{405.880000}{129.600000}{30.240000}%
\vRa{405.880000}{130.050000}{30.240000}%
\vRa{405.880000}{130.500000}{30.240000}%
\vRa{405.880000}{130.950000}{30.240000}%
\vRa{405.880000}{131.400000}{30.240000}%
\vRa{405.880000}{131.850000}{30.240000}%
\vRa{405.880000}{132.300000}{30.240000}%
\vRa{405.880000}{132.750000}{30.240000}%
\vRa{405.880000}{133.200000}{30.240000}%
\vRa{405.880000}{133.650000}{30.240000}%
\vRa{405.880000}{134.100000}{30.240000}%
\vRa{405.880000}{134.550000}{30.240000}%
}}%
{\color{vltTeal}\vlB{%
\vSi{405.880000}{121.500000}{0.000000}{30.240000}%
\vSi{435.420000}{121.500000}{90.000000}{13.434783}%
\vSi{405.880000}{134.934783}{180.000000}{30.240000}%
\vSi{405.180000}{134.934783}{-90.000000}{13.434783}%
}}%
{\color{black}\put(421.00000,142.54783){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $+0.03$}}}%
{\color{black}\put(235.00000,16.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\overline J=J/(E_\star\omega_\star),\quad-0.09+0.06+0.03=0$}}}%
\end{picture}%


==> vlt-figures/figure-045.tex <==
\begin{picture}(470,435)%
{\color{black}\put(119.00000,416.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Mass-weighted columns}}}%
{\color{black}\put(355.00000,416.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Physical displacement columns}}}%
{\color{black}\vlB{%
\vSn{62.975000}{219.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(63.40000,205.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{124.575000}{219.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(125.00000,205.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{186.175000}{219.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(186.60000,205.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{45.000000}{234.400000}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,234.40000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{45.000000}{296.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,296.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{45.000000}{357.600000}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,357.60000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{48.000000}{219.000000}{0.000000}{154.000000}%
\vSe{47.450000}{219.000000}{90.000000}{154.000000}%
}}%
{\color{black}\put(125.00000,185.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\overline x_1$}}}%
{\color{black}\put(48.00000,390.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\overline x_2$}}}%
{\color{black}\vlB{%
\vSn{300.975000}{219.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(301.40000,205.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{362.575000}{219.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(363.00000,205.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{424.175000}{219.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(424.60000,205.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{234.400000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,234.40000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{296.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,296.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{357.600000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,357.60000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{219.000000}{0.000000}{154.000000}%
\vSe{285.450000}{219.000000}{90.000000}{154.000000}%
}}%
{\color{black}\put(363.00000,185.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\overline u_1$}}}%
{\color{black}\put(286.00000,390.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\overline u_2$}}}%
{\color{vltTeal!5}\vlB{%
\vRa{119.774723}{234.400000}{10.450554}%
\vRa{115.997993}{234.850000}{18.004015}%
\vRa{113.352313}{235.300000}{23.295374}%
\vRa{111.198032}{235.750000}{27.603936}%
\vRa{109.359034}{236.200000}{31.281933}%
\vRa{107.766643}{236.650000}{34.466713}%
\vRa{106.258631}{237.100000}{37.482737}%
\vRa{104.932974}{237.550000}{40.134052}%
\vRa{103.648526}{238.000000}{42.702947}%
\vRa{102.491353}{238.450000}{45.017293}%
\vRa{101.344932}{238.900000}{47.310137}%
\vRa{100.322229}{239.350000}{49.355542}%
\vRa{99.299526}{239.800000}{51.400948}%
\vRa{98.351157}{240.250000}{53.297686}%
\vRa{97.438647}{240.700000}{55.122706}%
\vRa{96.529186}{241.150000}{56.941628}%
\vRa{95.708944}{241.600000}{58.582112}%
\vRa{94.888702}{242.050000}{60.222595}%
\vRa{94.081076}{242.500000}{61.837848}%
\vRa{93.339499}{242.950000}{63.321002}%
\vRa{92.597922}{243.400000}{64.804156}%
\vRa{91.860569}{243.850000}{66.278861}%
\vRa{91.187097}{244.300000}{67.625807}%
\vRa{90.513624}{244.750000}{68.972752}%
\vRa{89.840151}{245.200000}{70.319697}%
\vRa{89.211128}{245.650000}{71.577743}%
\vRa{88.597406}{246.100000}{72.805188}%
\vRa{87.983683}{246.550000}{74.032633}%
\vRa{87.381224}{247.000000}{75.237553}%
\vRa{86.820535}{247.450000}{76.358930}%
\vRa{86.259847}{247.900000}{77.480307}%
\vRa{85.699158}{248.350000}{78.601683}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{85.161018}{248.800000}{79.677964}%
\vRa{84.647892}{249.250000}{80.704217}%
\vRa{84.134765}{249.700000}{81.730470}%
\vRa{83.621638}{250.150000}{82.756723}%
\vRa{83.131595}{250.600000}{83.736811}%
\vRa{82.661519}{251.050000}{84.676963}%
\vRa{82.191442}{251.500000}{85.617115}%
\vRa{81.721366}{251.950000}{86.557267}%
\vRa{81.267251}{252.400000}{87.465499}%
\vRa{80.836469}{252.850000}{88.327061}%
\vRa{80.405688}{253.300000}{89.188624}%
\vRa{79.974907}{253.750000}{90.050186}%
\vRa{79.547447}{254.200000}{90.905106}%
\vRa{79.152808}{254.650000}{91.694385}%
\vRa{78.758168}{255.100000}{92.483663}%
\vRa{78.363529}{255.550000}{93.272942}%
\vRa{77.968889}{256.000000}{94.062221}%
\vRa{77.594389}{256.450000}{94.811222}%
\vRa{77.233226}{256.900000}{95.533548}%
\vRa{76.872063}{257.350000}{96.255874}%
\vRa{76.510900}{257.800000}{96.978201}%
\vRa{76.149736}{258.250000}{97.700527}%
\vRa{75.818028}{258.700000}{98.363943}%
\vRa{75.488075}{259.150000}{99.023851}%
\vRa{75.158121}{259.600000}{99.683758}%
\vRa{74.828167}{260.050000}{100.343665}%
\vRa{74.501942}{260.500000}{100.996116}%
\vRa{74.201261}{260.950000}{101.597477}%
\vRa{73.900581}{261.400000}{102.198838}%
\vRa{73.599901}{261.850000}{102.800199}%
\vRa{73.299220}{262.300000}{103.401560}%
\vRa{73.002998}{262.750000}{103.994003}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{72.729932}{263.200000}{104.540137}%
\vRa{72.456865}{263.650000}{105.086270}%
\vRa{72.183798}{264.100000}{105.632404}%
\vRa{71.910731}{264.550000}{106.178537}%
\vRa{71.639120}{265.000000}{106.721761}%
\vRa{71.392241}{265.450000}{107.215518}%
\vRa{71.145363}{265.900000}{107.709275}%
\vRa{70.898484}{266.350000}{108.203031}%
\vRa{70.651606}{266.800000}{108.696788}%
\vRa{70.404727}{267.250000}{109.190545}%
\vRa{70.178303}{267.700000}{109.643394}%
\vRa{69.956387}{268.150000}{110.087225}%
\vRa{69.734472}{268.600000}{110.531056}%
\vRa{69.512556}{269.050000}{110.974887}%
\vRa{69.290641}{269.500000}{111.418718}%
\vRa{69.079793}{269.950000}{111.840414}%
\vRa{68.881788}{270.400000}{112.236424}%
\vRa{68.683783}{270.850000}{112.632433}%
\vRa{68.485779}{271.300000}{113.028443}%
\vRa{68.287774}{271.750000}{113.424452}%
\vRa{68.089769}{272.200000}{113.820462}%
\vRa{67.914687}{272.650000}{114.170627}%
\vRa{67.739691}{273.100000}{114.520617}%
\vRa{67.564696}{273.550000}{114.870608}%
\vRa{67.389700}{274.000000}{115.220599}%
\vRa{67.214705}{274.450000}{115.570590}%
\vRa{67.049270}{274.900000}{115.901460}%
\vRa{66.896516}{275.350000}{116.206968}%
\vRa{66.743761}{275.800000}{116.512477}%
\vRa{66.591007}{276.250000}{116.817986}%
\vRa{66.438253}{276.700000}{117.123495}%
\vRa{66.285498}{277.150000}{117.429004}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{66.149464}{277.600000}{117.701072}%
\vRa{66.018301}{278.050000}{117.963398}%
\vRa{65.887138}{278.500000}{118.225724}%
\vRa{65.755975}{278.950000}{118.488050}%
\vRa{65.624812}{279.400000}{118.750376}%
\vRa{65.494503}{279.850000}{119.010995}%
\vRa{65.384388}{280.300000}{119.231223}%
\vRa{65.274274}{280.750000}{119.451452}%
\vRa{65.164160}{281.200000}{119.671681}%
\vRa{65.054045}{281.650000}{119.891909}%
\vRa{64.943931}{282.100000}{120.112138}%
\vRa{64.838747}{282.550000}{120.322506}%
\vRa{64.749236}{283.000000}{120.501527}%
\vRa{64.659726}{283.450000}{120.680548}%
\vRa{64.570215}{283.900000}{120.859569}%
\vRa{64.480705}{284.350000}{121.038590}%
\vRa{64.391194}{284.800000}{121.217612}%
\vRa{64.309411}{285.250000}{121.381178}%
\vRa{64.240149}{285.700000}{121.519701}%
\vRa{64.170888}{286.150000}{121.658225}%
\vRa{64.101626}{286.600000}{121.796748}%
\vRa{64.032364}{287.050000}{121.935271}%
\vRa{63.963103}{287.500000}{122.073794}%
\vRa{63.903405}{287.950000}{122.193190}%
\vRa{63.854122}{288.400000}{122.291756}%
\vRa{63.804839}{288.850000}{122.390322}%
\vRa{63.755556}{289.300000}{122.488888}%
\vRa{63.706273}{289.750000}{122.587454}%
\vRa{63.656990}{290.200000}{122.686020}%
\vRa{63.618428}{290.650000}{122.763145}%
\vRa{63.588933}{291.100000}{122.822134}%
\vRa{63.559438}{291.550000}{122.881123}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{63.529944}{292.000000}{122.940112}%
\vRa{63.500449}{292.450000}{122.999101}%
\vRa{63.470955}{292.900000}{123.058091}%
\vRa{63.452914}{293.350000}{123.094173}%
\vRa{63.443095}{293.800000}{123.113811}%
\vRa{63.433276}{294.250000}{123.133449}%
\vRa{63.423457}{294.700000}{123.153087}%
\vRa{63.413638}{295.150000}{123.172725}%
\vRa{63.403819}{295.600000}{123.192363}%
\vRa{63.406001}{296.050000}{123.187999}%
\vRa{63.415820}{296.500000}{123.168361}%
\vRa{63.425639}{296.950000}{123.148723}%
\vRa{63.435458}{297.400000}{123.129085}%
\vRa{63.445277}{297.850000}{123.109447}%
\vRa{63.455096}{298.300000}{123.089809}%
\vRa{63.477509}{298.750000}{123.044982}%
\vRa{63.507004}{299.200000}{122.985993}%
\vRa{63.536498}{299.650000}{122.927004}%
\vRa{63.565993}{300.100000}{122.868015}%
\vRa{63.595487}{300.550000}{122.809025}%
\vRa{63.624982}{301.000000}{122.750036}%
\vRa{63.667942}{301.450000}{122.664117}%
\vRa{63.717225}{301.900000}{122.565551}%
\vRa{63.766508}{302.350000}{122.466985}%
\vRa{63.815791}{302.800000}{122.368419}%
\vRa{63.865074}{303.250000}{122.269853}%
\vRa{63.914357}{303.700000}{122.171287}%
\vRa{63.978494}{304.150000}{122.043011}%
\vRa{64.047756}{304.600000}{121.904488}%
\vRa{64.117018}{305.050000}{121.765965}%
\vRa{64.186279}{305.500000}{121.627442}%
\vRa{64.255541}{305.950000}{121.488918}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{64.324802}{306.400000}{121.350395}%
\vRa{64.411085}{306.850000}{121.177829}%
\vRa{64.500596}{307.300000}{120.998808}%
\vRa{64.590107}{307.750000}{120.819787}%
\vRa{64.679617}{308.200000}{120.640766}%
\vRa{64.769128}{308.650000}{120.461745}%
\vRa{64.858638}{309.100000}{120.282723}%
\vRa{64.968401}{309.550000}{120.063198}%
\vRa{65.078515}{310.000000}{119.842970}%
\vRa{65.188630}{310.450000}{119.622741}%
\vRa{65.298744}{310.900000}{119.402512}%
\vRa{65.408858}{311.350000}{119.182284}%
\vRa{65.522796}{311.800000}{118.954408}%
\vRa{65.653959}{312.250000}{118.692082}%
\vRa{65.785122}{312.700000}{118.429756}%
\vRa{65.916285}{313.150000}{118.167430}%
\vRa{66.047448}{313.600000}{117.905103}%
\vRa{66.178611}{314.050000}{117.642777}%
\vRa{66.319444}{314.500000}{117.361113}%
\vRa{66.472198}{314.950000}{117.055604}%
\vRa{66.624952}{315.400000}{116.750095}%
\vRa{66.777707}{315.850000}{116.444586}%
\vRa{66.930461}{316.300000}{116.139077}%
\vRa{67.083216}{316.750000}{115.833569}%
\vRa{67.253593}{317.200000}{115.492814}%
\vRa{67.428588}{317.650000}{115.142823}%
\vRa{67.603584}{318.100000}{114.792833}%
\vRa{67.778579}{318.550000}{114.442842}%
\vRa{67.953575}{319.000000}{114.092851}%
\vRa{68.133770}{319.450000}{113.732460}%
\vRa{68.331775}{319.900000}{113.336450}%
\vRa{68.529780}{320.350000}{112.940441}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{68.727784}{320.800000}{112.544431}%
\vRa{68.925789}{321.250000}{112.148422}%
\vRa{69.123794}{321.700000}{111.752412}%
\vRa{69.339956}{322.150000}{111.320089}%
\vRa{69.561871}{322.600000}{110.876258}%
\vRa{69.783786}{323.050000}{110.432427}%
\vRa{70.005702}{323.500000}{109.988596}%
\vRa{70.227617}{323.950000}{109.544765}%
\vRa{70.459589}{324.400000}{109.080821}%
\vRa{70.706468}{324.850000}{108.587065}%
\vRa{70.953346}{325.300000}{108.093308}%
\vRa{71.200225}{325.750000}{107.599551}%
\vRa{71.447103}{326.200000}{107.105794}%
\vRa{71.698346}{326.650000}{106.603308}%
\vRa{71.971413}{327.100000}{106.057174}%
\vRa{72.244480}{327.550000}{105.511041}%
\vRa{72.517546}{328.000000}{104.964907}%
\vRa{72.790613}{328.450000}{104.418774}%
\vRa{73.065358}{328.900000}{103.869285}%
\vRa{73.366038}{329.350000}{103.267924}%
\vRa{73.666718}{329.800000}{102.666563}%
\vRa{73.967399}{330.250000}{102.065202}%
\vRa{74.268079}{330.700000}{101.463842}%
\vRa{74.571537}{331.150000}{100.856926}%
\vRa{74.901490}{331.600000}{100.197019}%
\vRa{75.231444}{332.050000}{99.537112}%
\vRa{75.561398}{332.500000}{98.877205}%
\vRa{75.891351}{332.950000}{98.217297}%
\vRa{76.229995}{333.400000}{97.540010}%
\vRa{76.591158}{333.850000}{96.817684}%
\vRa{76.952321}{334.300000}{96.095357}%
\vRa{77.313484}{334.750000}{95.373031}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{77.674648}{335.200000}{94.650705}%
\vRa{78.056587}{335.650000}{93.886826}%
\vRa{78.451227}{336.100000}{93.097547}%
\vRa{78.845866}{336.550000}{92.308268}%
\vRa{79.240505}{337.000000}{91.518989}%
\vRa{79.639855}{337.450000}{90.720291}%
\vRa{80.070636}{337.900000}{89.858728}%
\vRa{80.501417}{338.350000}{88.997165}%
\vRa{80.932199}{338.800000}{88.135603}%
\vRa{81.362980}{339.250000}{87.274040}%
\vRa{81.825828}{339.700000}{86.348345}%
\vRa{82.295904}{340.150000}{85.408192}%
\vRa{82.765980}{340.600000}{84.468040}%
\vRa{83.236056}{341.050000}{83.527888}%
\vRa{83.735666}{341.500000}{82.528667}%
\vRa{84.248793}{341.950000}{81.502414}%
\vRa{84.761920}{342.400000}{80.476161}%
\vRa{85.275046}{342.850000}{79.449907}%
\vRa{85.823756}{343.300000}{78.352488}%
\vRa{86.384444}{343.750000}{77.231112}%
\vRa{86.945133}{344.200000}{76.109735}%
\vRa{87.506344}{344.650000}{74.987313}%
\vRa{88.120066}{345.100000}{73.759868}%
\vRa{88.733789}{345.550000}{72.532423}%
\vRa{89.347511}{346.000000}{71.304978}%
\vRa{89.989812}{346.450000}{70.020376}%
\vRa{90.663285}{346.900000}{68.673431}%
\vRa{91.336757}{347.350000}{67.326485}%
\vRa{92.021140}{347.800000}{65.957721}%
\vRa{92.762717}{348.250000}{64.474566}%
\vRa{93.504294}{348.700000}{62.991412}%
\vRa{94.250737}{349.150000}{61.498527}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{95.070978}{349.600000}{59.858043}%
\vRa{95.891220}{350.050000}{58.217560}%
\vRa{96.728917}{350.500000}{56.542165}%
\vRa{97.641427}{350.950000}{54.717146}%
\vRa{98.553937}{351.400000}{52.892126}%
\vRa{99.526793}{351.850000}{50.946413}%
\vRa{100.549496}{352.300000}{48.901008}%
\vRa{101.591330}{352.750000}{46.817340}%
\vRa{102.748503}{353.200000}{44.502994}%
\vRa{103.905676}{353.650000}{42.188648}%
\vRa{105.227565}{354.100000}{39.544871}%
\vRa{106.565848}{354.550000}{36.868305}%
\vRa{108.109728}{355.000000}{33.780545}%
\vRa{109.767700}{355.450000}{30.464600}%
\vRa{111.606698}{355.900000}{26.786604}%
\vRa{113.855047}{356.350000}{22.289906}%
\vRa{116.647703}{356.800000}{16.704594}%
\vRa{121.300428}{357.250000}{7.399143}%
}}%
{\color{black!52}\vlB{%
\vSc{186.041489}{296.000000}{91.250000}{2.687594}%
\vSc{185.866664}{298.686954}{93.750000}{2.687594}%
\vSc{185.575975}{301.368794}{96.250000}{2.687594}%
\vSc{185.169977}{304.040413}{98.750000}{2.687594}%
\vSc{184.649441}{306.696728}{101.250000}{2.687594}%
\vSc{184.015360}{309.332680}{103.750000}{2.687594}%
\vSc{183.268939}{311.943253}{106.250000}{2.687594}%
\vSc{182.411600}{314.523477}{108.750000}{2.687594}%
\vSc{181.444975}{317.068441}{111.250000}{2.687594}%
\vSc{180.370904}{319.573299}{113.750000}{2.687594}%
\vSc{179.191431}{322.033285}{116.250000}{2.687594}%
\vSc{177.908801}{324.443715}{118.750000}{2.687594}%
\vSc{176.525457}{326.800000}{121.250000}{2.687594}%
\vSc{175.044031}{329.097656}{123.750000}{2.687594}%
\vSc{173.467343}{331.332308}{126.250000}{2.687594}%
\vSc{171.798395}{333.499704}{128.750000}{2.687594}%
\vSc{170.040364}{335.595717}{131.250000}{2.687594}%
\vSc{168.196596}{337.616357}{133.750000}{2.687594}%
\vSc{166.270600}{339.557778}{136.250000}{2.687594}%
\vSc{164.266044}{341.416284}{138.750000}{2.687594}%
\vSc{162.186742}{343.188338}{141.250000}{2.687594}%
\vSc{160.036654}{344.870566}{143.750000}{2.687594}%
\vSc{157.819871}{346.459766}{146.250000}{2.687594}%
\vSc{155.540613}{347.952913}{148.750000}{2.687594}%
\vSc{153.203220}{349.347165}{151.250000}{2.687594}%
\vSc{150.812141}{350.639867}{153.750000}{2.687594}%
\vSc{148.371926}{351.828560}{156.250000}{2.687594}%
\vSc{145.887222}{352.910979}{158.750000}{2.687594}%
\vSc{143.362758}{353.885065}{161.250000}{2.687594}%
\vSc{140.803339}{354.748964}{163.750000}{2.687594}%
\vSc{138.213837}{355.501031}{166.250000}{2.687594}%
\vSc{135.599183}{356.139834}{168.750000}{2.687594}%
}}%
{\color{black!52}\vlB{%
\vSc{132.964352}{356.664158}{171.250000}{2.687594}%
\vSc{130.314360}{357.073003}{173.750000}{2.687594}%
\vSc{127.654253}{357.365593}{176.250000}{2.687594}%
\vSc{124.989093}{357.541370}{178.750000}{2.687594}%
\vSc{122.302138}{357.600000}{-178.750000}{2.687594}%
\vSc{119.598505}{357.541370}{-176.250000}{2.687594}%
\vSc{116.905153}{357.365593}{-173.750000}{2.687594}%
\vSc{114.227211}{357.073003}{-171.250000}{2.687594}%
\vSc{111.569775}{356.664158}{-168.750000}{2.687594}%
\vSc{108.937904}{356.139834}{-166.250000}{2.687594}%
\vSc{106.336608}{355.501031}{-163.750000}{2.687594}%
\vSc{103.770839}{354.748964}{-161.250000}{2.687594}%
\vSc{101.245482}{353.885065}{-158.750000}{2.687594}%
\vSc{98.765342}{352.910979}{-156.250000}{2.687594}%
\vSc{96.335141}{351.828560}{-153.750000}{2.687594}%
\vSc{93.959506}{350.639867}{-151.250000}{2.687594}%
\vSc{91.642957}{349.347165}{-148.750000}{2.687594}%
\vSc{89.389906}{347.952913}{-146.250000}{2.687594}%
\vSc{87.204641}{346.459766}{-143.750000}{2.687594}%
\vSc{85.091322}{344.870566}{-141.250000}{2.687594}%
\vSc{83.053970}{343.188338}{-138.750000}{2.687594}%
\vSc{81.096466}{341.416284}{-136.250000}{2.687594}%
\vSc{79.222534}{339.557778}{-133.750000}{2.687594}%
\vSc{77.435742}{337.616357}{-131.250000}{2.687594}%
\vSc{75.739492}{335.595717}{-128.750000}{2.687594}%
\vSc{74.137012}{333.499704}{-126.250000}{2.687594}%
\vSc{72.631352}{331.332308}{-123.750000}{2.687594}%
\vSc{71.225379}{329.097656}{-121.250000}{2.687594}%
\vSc{69.921769}{326.800000}{-118.750000}{2.687594}%
\vSc{68.723004}{324.443715}{-116.250000}{2.687594}%
\vSc{67.631365}{322.033285}{-113.750000}{2.687594}%
\vSc{66.648931}{319.573299}{-111.250000}{2.687594}%
}}%
{\color{black!52}\vlB{%
\vSc{65.777571}{317.068441}{-108.750000}{2.687594}%
\vSc{65.018944}{314.523477}{-106.250000}{2.687594}%
\vSc{64.374495}{311.943253}{-103.750000}{2.687594}%
\vSc{63.845450}{309.332680}{-101.250000}{2.687594}%
\vSc{63.432816}{306.696728}{-98.750000}{2.687594}%
\vSc{63.137378}{304.040413}{-96.250000}{2.687594}%
\vSc{62.959700}{301.368794}{-93.750000}{2.687594}%
\vSc{62.900119}{298.686954}{-91.250000}{2.687594}%
\vSc{62.900119}{296.000000}{-88.750000}{2.687594}%
\vSc{62.959700}{293.313046}{-86.250000}{2.687594}%
\vSc{63.137378}{290.631206}{-83.750000}{2.687594}%
\vSc{63.432816}{287.959587}{-81.250000}{2.687594}%
\vSc{63.845450}{285.303272}{-78.750000}{2.687594}%
\vSc{64.374495}{282.667320}{-76.250000}{2.687594}%
\vSc{65.018944}{280.056747}{-73.750000}{2.687594}%
\vSc{65.777571}{277.476523}{-71.250000}{2.687594}%
\vSc{66.648931}{274.931559}{-68.750000}{2.687594}%
\vSc{67.631365}{272.426701}{-66.250000}{2.687594}%
\vSc{68.723004}{269.966715}{-63.750000}{2.687594}%
\vSc{69.921769}{267.556285}{-61.250000}{2.687594}%
\vSc{71.225379}{265.200000}{-58.750000}{2.687594}%
\vSc{72.631352}{262.902344}{-56.250000}{2.687594}%
\vSc{74.137012}{260.667692}{-53.750000}{2.687594}%
\vSc{75.739492}{258.500296}{-51.250000}{2.687594}%
\vSc{77.435742}{256.404283}{-48.750000}{2.687594}%
\vSc{79.222534}{254.383643}{-46.250000}{2.687594}%
\vSc{81.096466}{252.442222}{-43.750000}{2.687594}%
\vSc{83.053970}{250.583716}{-41.250000}{2.687594}%
\vSc{85.091322}{248.811662}{-38.750000}{2.687594}%
\vSc{87.204641}{247.129434}{-36.250000}{2.687594}%
\vSc{89.389906}{245.540234}{-33.750000}{2.687594}%
\vSc{91.642957}{244.047087}{-31.250000}{2.687594}%
}}%
{\color{black!52}\vlB{%
\vSc{93.959506}{242.652835}{-28.750000}{2.687594}%
\vSc{96.335141}{241.360133}{-26.250000}{2.687594}%
\vSc{98.765342}{240.171440}{-23.750000}{2.687594}%
\vSc{101.245482}{239.089021}{-21.250000}{2.687594}%
\vSc{103.770839}{238.114935}{-18.750000}{2.687594}%
\vSc{106.336608}{237.251036}{-16.250000}{2.687594}%
\vSc{108.937904}{236.498969}{-13.750000}{2.687594}%
\vSc{111.569775}{235.860166}{-11.250000}{2.687594}%
\vSc{114.227211}{235.335842}{-8.750000}{2.687594}%
\vSc{116.905153}{234.926997}{-6.250000}{2.687594}%
\vSc{119.598505}{234.634407}{-3.750000}{2.687594}%
\vSc{122.302138}{234.458630}{-1.250000}{2.687594}%
\vSc{124.989093}{234.400000}{1.250000}{2.687594}%
\vSc{127.654253}{234.458630}{3.750000}{2.687594}%
\vSc{130.314360}{234.634407}{6.250000}{2.687594}%
\vSc{132.964352}{234.926997}{8.750000}{2.687594}%
\vSc{135.599183}{235.335842}{11.250000}{2.687594}%
\vSc{138.213837}{235.860166}{13.750000}{2.687594}%
\vSc{140.803339}{236.498969}{16.250000}{2.687594}%
\vSc{143.362758}{237.251036}{18.750000}{2.687594}%
\vSc{145.887222}{238.114935}{21.250000}{2.687594}%
\vSc{148.371926}{239.089021}{23.750000}{2.687594}%
\vSc{150.812141}{240.171440}{26.250000}{2.687594}%
\vSc{153.203220}{241.360133}{28.750000}{2.687594}%
\vSc{155.540613}{242.652835}{31.250000}{2.687594}%
\vSc{157.819871}{244.047087}{33.750000}{2.687594}%
\vSc{160.036654}{245.540234}{36.250000}{2.687594}%
\vSc{162.186742}{247.129434}{38.750000}{2.687594}%
\vSc{164.266044}{248.811662}{41.250000}{2.687594}%
\vSc{166.270600}{250.583716}{43.750000}{2.687594}%
\vSc{168.196596}{252.442222}{46.250000}{2.687594}%
\vSc{170.040364}{254.383643}{48.750000}{2.687594}%
}}%
{\color{black!52}\vlB{%
\vSc{171.798395}{256.404283}{51.250000}{2.687594}%
\vSc{173.467343}{258.500296}{53.750000}{2.687594}%
\vSc{175.044031}{260.667692}{56.250000}{2.687594}%
\vSc{176.525457}{262.902344}{58.750000}{2.687594}%
\vSc{177.908801}{265.200000}{61.250000}{2.687594}%
\vSc{179.191431}{267.556285}{63.750000}{2.687594}%
\vSc{180.370904}{269.966715}{66.250000}{2.687594}%
\vSc{181.444975}{272.426701}{68.750000}{2.687594}%
\vSc{182.411600}{274.931559}{71.250000}{2.687594}%
\vSc{183.268939}{277.476523}{73.750000}{2.687594}%
\vSc{184.015360}{280.056747}{76.250000}{2.687594}%
\vSc{184.649441}{282.667320}{78.750000}{2.687594}%
\vSc{185.169977}{285.303272}{81.250000}{2.687594}%
\vSc{185.575975}{287.959587}{83.750000}{2.687594}%
\vSc{185.866664}{290.631206}{86.250000}{2.687594}%
\vSc{186.041489}{293.313046}{88.750000}{2.687594}%
}}%
{\color{vltBlue!5}\vlB{%
\vRa{355.662637}{265.200000}{14.674726}%
\vRa{350.221161}{265.650000}{25.557677}%
\vRa{346.538583}{266.100000}{32.922833}%
\vRa{343.595803}{266.550000}{38.808395}%
\vRa{341.069940}{267.000000}{43.860120}%
\vRa{338.833580}{267.450000}{48.332840}%
\vRa{336.807412}{267.900000}{52.385176}%
\vRa{334.982392}{268.350000}{56.035215}%
\vRa{333.298823}{268.800000}{59.402353}%
\vRa{331.710287}{269.250000}{62.579425}%
\vRa{330.227133}{269.700000}{65.545733}%
\vRa{328.850360}{270.150000}{68.299279}%
\vRa{327.517990}{270.600000}{70.964021}%
\vRa{326.290545}{271.050000}{73.418911}%
\vRa{325.100879}{271.500000}{75.798241}%
\vRa{323.979503}{271.950000}{78.040995}%
\vRa{322.904455}{272.400000}{80.191090}%
\vRa{321.878202}{272.850000}{82.243597}%
\vRa{320.896557}{273.300000}{84.206887}%
\vRa{319.956404}{273.750000}{86.087191}%
\vRa{319.051860}{274.200000}{87.896280}%
\vRa{318.190297}{274.650000}{89.619405}%
\vRa{317.350127}{275.100000}{91.299745}%
\vRa{316.560849}{275.550000}{92.878303}%
\vRa{315.774971}{276.000000}{94.450059}%
\vRa{315.052644}{276.450000}{95.894711}%
\vRa{314.330318}{276.900000}{97.339364}%
\vRa{313.653052}{277.350000}{98.693897}%
\vRa{312.993144}{277.800000}{100.013712}%
\vRa{312.351602}{278.250000}{101.296797}%
\vRa{311.750241}{278.700000}{102.499518}%
\vRa{311.148880}{279.150000}{103.702240}%
}}%
{\color{vltBlue!5}\vlB{%
\vRa{310.593398}{279.600000}{104.813204}%
\vRa{310.047265}{280.050000}{105.905470}%
\vRa{309.515680}{280.500000}{106.968639}%
\vRa{309.021924}{280.950000}{107.956153}%
\vRa{308.528167}{281.400000}{108.943667}%
\vRa{308.067345}{281.850000}{109.865310}%
\vRa{307.623514}{282.300000}{110.752972}%
\vRa{307.179683}{282.750000}{111.640633}%
\vRa{306.782786}{283.200000}{112.434429}%
\vRa{306.386776}{283.650000}{113.226448}%
\vRa{306.002184}{284.100000}{113.995631}%
\vRa{305.652194}{284.550000}{114.695613}%
\vRa{305.302203}{285.000000}{115.395595}%
\vRa{304.972893}{285.450000}{116.054214}%
\vRa{304.667384}{285.900000}{116.665232}%
\vRa{304.361875}{286.350000}{117.276249}%
\vRa{304.083882}{286.800000}{117.832235}%
\vRa{303.821556}{287.250000}{118.356887}%
\vRa{303.559230}{287.700000}{118.881539}%
\vRa{303.329331}{288.150000}{119.341338}%
\vRa{303.109103}{288.600000}{119.781795}%
\vRa{302.888874}{289.050000}{120.222252}%
\vRa{302.704481}{289.500000}{120.591038}%
\vRa{302.525460}{289.950000}{120.949080}%
\vRa{302.346439}{290.400000}{121.307122}%
\vRa{302.205519}{290.850000}{121.588963}%
\vRa{302.066995}{291.300000}{121.866009}%
\vRa{301.928472}{291.750000}{122.143056}%
\vRa{301.829480}{292.200000}{122.341039}%
\vRa{301.730914}{292.650000}{122.538171}%
\vRa{301.633175}{293.100000}{122.733650}%
\vRa{301.574186}{293.550000}{122.851629}%
}}%
{\color{vltBlue!5}\vlB{%
\vRa{301.515197}{294.000000}{122.969607}%
\vRa{301.457823}{294.450000}{123.084354}%
\vRa{301.438185}{294.900000}{123.123630}%
\vRa{301.418547}{295.350000}{123.162906}%
\vRa{301.401091}{295.800000}{123.197818}%
\vRa{301.420729}{296.250000}{123.158542}%
\vRa{301.440367}{296.700000}{123.119266}%
\vRa{301.462762}{297.150000}{123.074476}%
\vRa{301.521751}{297.600000}{122.956498}%
\vRa{301.580740}{298.050000}{122.838520}%
\vRa{301.643300}{298.500000}{122.713400}%
\vRa{301.741866}{298.950000}{122.516268}%
\vRa{301.840432}{299.400000}{122.319136}%
\vRa{301.943864}{299.850000}{122.112273}%
\vRa{302.082387}{300.300000}{121.835226}%
\vRa{302.220910}{300.750000}{121.558180}%
\vRa{302.366330}{301.200000}{121.267340}%
\vRa{302.545351}{301.650000}{120.909297}%
\vRa{302.724372}{302.100000}{120.551255}%
\vRa{302.913344}{302.550000}{120.173312}%
\vRa{303.133572}{303.000000}{119.732855}%
\vRa{303.353801}{303.450000}{119.292398}%
\vRa{303.588378}{303.900000}{118.823245}%
\vRa{303.850704}{304.350000}{118.298593}%
\vRa{304.113030}{304.800000}{117.773940}%
\vRa{304.395821}{305.250000}{117.208358}%
\vRa{304.701330}{305.700000}{116.597341}%
\vRa{305.006838}{306.150000}{115.986323}%
\vRa{305.341091}{306.600000}{115.317819}%
\vRa{305.691081}{307.050000}{114.617837}%
\vRa{306.041072}{307.500000}{113.917855}%
\vRa{306.430777}{307.950000}{113.138446}%
}}%
{\color{vltBlue!5}\vlB{%
\vRa{306.826787}{308.400000}{112.346427}%
\vRa{307.228998}{308.850000}{111.542004}%
\vRa{307.672829}{309.300000}{110.654343}%
\vRa{308.116660}{309.750000}{109.766681}%
\vRa{308.583028}{310.200000}{108.833943}%
\vRa{309.076785}{310.650000}{107.846429}%
\vRa{309.570542}{311.100000}{106.858915}%
\vRa{310.107946}{311.550000}{105.784107}%
\vRa{310.654080}{312.000000}{104.691841}%
\vRa{311.215698}{312.450000}{103.568604}%
\vRa{311.817059}{312.900000}{102.365883}%
\vRa{312.418419}{313.350000}{101.163161}%
\vRa{313.066467}{313.800000}{99.867065}%
\vRa{313.726375}{314.250000}{98.547251}%
\vRa{314.410576}{314.700000}{97.178847}%
\vRa{315.132903}{315.150000}{95.734194}%
\vRa{315.859267}{315.600000}{94.281465}%
\vRa{316.648546}{316.050000}{92.702908}%
\vRa{317.437825}{316.500000}{91.124350}%
\vRa{318.286027}{316.950000}{89.427947}%
\vRa{319.147589}{317.400000}{87.704822}%
\vRa{320.060866}{317.850000}{85.878269}%
\vRa{321.001018}{318.300000}{83.997964}%
\vRa{321.992230}{318.750000}{82.015541}%
\vRa{323.018483}{319.200000}{79.963034}%
\vRa{324.104100}{319.650000}{77.791800}%
\vRa{325.225477}{320.100000}{75.549047}%
\vRa{326.426927}{320.550000}{73.146145}%
\vRa{327.654372}{321.000000}{70.691255}%
\vRa{329.000021}{321.450000}{67.999958}%
\vRa{330.391928}{321.900000}{65.216144}%
\vRa{331.875082}{322.350000}{62.249835}%
}}%
{\color{vltBlue!5}\vlB{%
\vRa{333.481099}{322.800000}{59.037801}%
\vRa{335.185172}{323.250000}{55.629655}%
\vRa{337.015442}{323.700000}{51.969116}%
\vRa{339.060847}{324.150000}{47.878305}%
\vRa{341.327089}{324.600000}{43.345821}%
\vRa{343.890393}{325.050000}{38.219214}%
\vRa{346.881668}{325.500000}{32.236665}%
\vRa{350.723895}{325.950000}{24.552209}%
\vRa{356.575730}{326.400000}{12.848539}%
}}%
{\color{black!52}\vlB{%
\vSc{424.041846}{296.000000}{92.498811}{1.344756}%
\vSc{423.869835}{297.343477}{97.468145}{1.352392}%
\vSc{423.584583}{298.684397}{102.354704}{1.367478}%
\vSc{423.186287}{300.020207}{107.109906}{1.389661}%
\vSc{422.675248}{301.348364}{111.693886}{1.418442}%
\vSc{422.051929}{302.666340}{116.076982}{1.453218}%
\vSc{421.317002}{303.971627}{120.239912}{1.493316}%
\vSc{420.471392}{305.261739}{124.172917}{1.538028}%
\vSc{419.516299}{306.534220}{127.874258}{1.586639}%
\vSc{418.453207}{307.786650}{131.348457}{1.638449}%
\vSc{417.283882}{309.016642}{134.604557}{1.692788}%
\vSc{416.010366}{310.221857}{137.654595}{1.749028}%
\vSc{414.634957}{311.400000}{140.512348}{1.806583}%
\vSc{413.160201}{312.548828}{143.192385}{1.864915}%
\vSc{411.588870}{313.666154}{145.709377}{1.923527}%
\vSc{409.923953}{314.749852}{148.077627}{1.981971}%
\vSc{408.168636}{315.797858}{150.310774}{2.039834}%
\vSc{406.326297}{316.808178}{152.421628}{2.096741}%
\vSc{404.400488}{317.778889}{154.422085}{2.152354}%
\vSc{402.394928}{318.708142}{156.323115}{2.206361}%
\vSc{400.313492}{319.594169}{158.134782}{2.258482}%
\vSc{398.160202}{320.435283}{159.866298}{2.308461}%
\vSc{395.939219}{321.229883}{161.526077}{2.356065}%
\vSc{393.654831}{321.976457}{163.121812}{2.401085}%
\vSc{391.311446}{322.673582}{164.660542}{2.443328}%
\vSc{388.913584}{323.319934}{166.148723}{2.482623}%
\vSc{386.465866}{323.914280}{167.592294}{2.518817}%
\vSc{383.973008}{324.455490}{168.996740}{2.551770}%
\vSc{381.439810}{324.942533}{170.367151}{2.581360}%
\vSc{378.871147}{325.374482}{171.708276}{2.607481}%
\vSc{376.271958}{325.750515}{173.024574}{2.630040}%
\vSc{373.647244}{326.069917}{174.320258}{2.648957}%
}}%
{\color{black!52}\vlB{%
\vSc{371.002048}{326.332079}{175.599342}{2.664169}%
\vSc{368.341455}{326.536502}{176.865676}{2.675622}%
\vSc{365.670577}{326.682797}{178.122990}{2.683279}%
\vSc{362.994545}{326.770685}{179.374926}{2.687114}%
\vSc{360.307591}{326.800000}{-179.374926}{2.687114}%
\vSc{357.614829}{326.770685}{-178.122990}{2.683279}%
\vSc{354.932248}{326.682797}{-176.865676}{2.675622}%
\vSc{352.264907}{326.536502}{-175.599342}{2.664169}%
\vSc{349.617836}{326.332079}{-174.320258}{2.648957}%
\vSc{346.996025}{326.069917}{-173.024574}{2.630040}%
\vSc{344.404416}{325.750515}{-171.708276}{2.607481}%
\vSc{341.847892}{325.374482}{-170.367151}{2.581360}%
\vSc{339.331268}{324.942533}{-168.996740}{2.551770}%
\vSc{336.859282}{324.455490}{-167.592294}{2.518817}%
\vSc{334.436584}{323.914280}{-166.148723}{2.482623}%
\vSc{332.067731}{323.319934}{-164.660542}{2.443328}%
\vSc{329.757175}{322.673582}{-163.121812}{2.401085}%
\vSc{327.509255}{321.976457}{-161.526077}{2.356065}%
\vSc{325.328190}{321.229883}{-159.866298}{2.308461}%
\vSc{323.218071}{320.435283}{-158.134782}{2.258482}%
\vSc{321.182854}{319.594169}{-156.323115}{2.206361}%
\vSc{319.226353}{318.708142}{-154.422085}{2.152354}%
\vSc{317.352235}{317.778889}{-152.421628}{2.096741}%
\vSc{315.564015}{316.808178}{-150.310774}{2.039834}%
\vSc{313.865049}{315.797858}{-148.077627}{1.981971}%
\vSc{312.258539}{314.749852}{-145.709377}{1.923527}%
\vSc{310.747522}{313.666154}{-143.192385}{1.864915}%
\vSc{309.334879}{312.548828}{-140.512348}{1.806583}%
\vSc{308.023333}{311.400000}{-137.654595}{1.749028}%
\vSc{306.815455}{310.221857}{-134.604557}{1.692788}%
\vSc{305.713668}{309.016642}{-131.348457}{1.638449}%
\vSc{304.720255}{307.786650}{-127.874258}{1.586639}%
}}%
{\color{black!52}\vlB{%
\vSc{303.837363}{306.534220}{-124.172917}{1.538028}%
\vSc{303.067007}{305.261739}{-120.239912}{1.493316}%
\vSc{302.411064}{303.971627}{-116.076982}{1.453218}%
\vSc{301.871256}{302.666340}{-111.693886}{1.418442}%
\vSc{301.449125}{301.348364}{-107.109906}{1.389661}%
\vSc{301.145986}{300.020207}{-102.354704}{1.367478}%
\vSc{300.962871}{298.684397}{-97.468145}{1.352392}%
\vSc{300.900475}{297.343477}{-92.498811}{1.344756}%
\vSc{300.900475}{296.000000}{-87.501189}{1.344756}%
\vSc{300.962871}{294.656523}{-82.531855}{1.352392}%
\vSc{301.145986}{293.315603}{-77.645296}{1.367478}%
\vSc{301.449125}{291.979793}{-72.890094}{1.389661}%
\vSc{301.871256}{290.651636}{-68.306114}{1.418442}%
\vSc{302.411064}{289.333660}{-63.923018}{1.453218}%
\vSc{303.067007}{288.028373}{-59.760088}{1.493316}%
\vSc{303.837363}{286.738261}{-55.827083}{1.538028}%
\vSc{304.720255}{285.465780}{-52.125742}{1.586639}%
\vSc{305.713668}{284.213350}{-48.651543}{1.638449}%
\vSc{306.815455}{282.983358}{-45.395443}{1.692788}%
\vSc{308.023333}{281.778143}{-42.345405}{1.749028}%
\vSc{309.334879}{280.600000}{-39.487652}{1.806583}%
\vSc{310.747522}{279.451172}{-36.807615}{1.864915}%
\vSc{312.258539}{278.333846}{-34.290623}{1.923527}%
\vSc{313.865049}{277.250148}{-31.922373}{1.981971}%
\vSc{315.564015}{276.202142}{-29.689226}{2.039834}%
\vSc{317.352235}{275.191822}{-27.578372}{2.096741}%
\vSc{319.226353}{274.221111}{-25.577915}{2.152354}%
\vSc{321.182854}{273.291858}{-23.676885}{2.206361}%
\vSc{323.218071}{272.405831}{-21.865218}{2.258482}%
\vSc{325.328190}{271.564717}{-20.133702}{2.308461}%
\vSc{327.509255}{270.770117}{-18.473923}{2.356065}%
\vSc{329.757175}{270.023543}{-16.878188}{2.401085}%
}}%
{\color{black!52}\vlB{%
\vSc{332.067731}{269.326418}{-15.339458}{2.443328}%
\vSc{334.436584}{268.680066}{-13.851277}{2.482623}%
\vSc{336.859282}{268.085720}{-12.407706}{2.518817}%
\vSc{339.331268}{267.544510}{-11.003260}{2.551770}%
\vSc{341.847892}{267.057467}{-9.632849}{2.581360}%
\vSc{344.404416}{266.625518}{-8.291724}{2.607481}%
\vSc{346.996025}{266.249485}{-6.975426}{2.630040}%
\vSc{349.617836}{265.930083}{-5.679742}{2.648957}%
\vSc{352.264907}{265.667921}{-4.400658}{2.664169}%
\vSc{354.932248}{265.463498}{-3.134324}{2.675622}%
\vSc{357.614829}{265.317203}{-1.877010}{2.683279}%
\vSc{360.307591}{265.229315}{-0.625074}{2.687114}%
\vSc{362.994545}{265.200000}{0.625074}{2.687114}%
\vSc{365.670577}{265.229315}{1.877010}{2.683279}%
\vSc{368.341455}{265.317203}{3.134324}{2.675622}%
\vSc{371.002048}{265.463498}{4.400658}{2.664169}%
\vSc{373.647244}{265.667921}{5.679742}{2.648957}%
\vSc{376.271958}{265.930083}{6.975426}{2.630040}%
\vSc{378.871147}{266.249485}{8.291724}{2.607481}%
\vSc{381.439810}{266.625518}{9.632849}{2.581360}%
\vSc{383.973008}{267.057467}{11.003260}{2.551770}%
\vSc{386.465866}{267.544510}{12.407706}{2.518817}%
\vSc{388.913584}{268.085720}{13.851277}{2.482623}%
\vSc{391.311446}{268.680066}{15.339458}{2.443328}%
\vSc{393.654831}{269.326418}{16.878188}{2.401085}%
\vSc{395.939219}{270.023543}{18.473923}{2.356065}%
\vSc{398.160202}{270.770117}{20.133702}{2.308461}%
\vSc{400.313492}{271.564717}{21.865218}{2.258482}%
\vSc{402.394928}{272.405831}{23.676885}{2.206361}%
\vSc{404.400488}{273.291858}{25.577915}{2.152354}%
\vSc{406.326297}{274.221111}{27.578372}{2.096741}%
\vSc{408.168636}{275.191822}{29.689226}{2.039834}%
}}%
{\color{black!52}\vlB{%
\vSc{409.923953}{276.202142}{31.922373}{1.981971}%
\vSc{411.588870}{277.250148}{34.290623}{1.923527}%
\vSc{413.160201}{278.333846}{36.807615}{1.864915}%
\vSc{414.634957}{279.451172}{39.487652}{1.806583}%
\vSc{416.010366}{280.600000}{42.345405}{1.749028}%
\vSc{417.283882}{281.778143}{45.395443}{1.692788}%
\vSc{418.453207}{282.983358}{48.651543}{1.638449}%
\vSc{419.516299}{284.213350}{52.125742}{1.586639}%
\vSc{420.471392}{285.465780}{55.827083}{1.538028}%
\vSc{421.317002}{286.738261}{59.760088}{1.493316}%
\vSc{422.051929}{288.028373}{63.923018}{1.453218}%
\vSc{422.675248}{289.333660}{68.306114}{1.418442}%
\vSc{423.186287}{290.651636}{72.890094}{1.389661}%
\vSc{423.584583}{291.979793}{77.645296}{1.367478}%
\vSc{423.869835}{293.315603}{82.531855}{1.352392}%
\vSc{424.041846}{294.656523}{87.501189}{1.344756}%
}}%
{\color{black!25}\vlB{%
\vSu{54.160000}{296.000000}{0.000000}{141.680000}%
\vSu{124.700000}{225.160000}{90.000000}{141.680000}%
\vSu{292.160000}{296.000000}{0.000000}{141.680000}%
\vSu{362.700000}{225.160000}{90.000000}{141.680000}%
}}%
{\color{vltTeal}\vlB{%
\vSv{124.195016}{296.000000}{63.434949}{59.200000}%
\vRa{151.754897}{345.901882}{0.464876}%
\vRa{150.854897}{346.351882}{1.394628}%
\vRa{149.954897}{346.801882}{2.324380}%
\vRa{149.054897}{347.251882}{3.254132}%
\vRa{148.856906}{347.701882}{3.481875}%
\vRa{149.380957}{348.151882}{2.987577}%
\vRa{149.905008}{348.601882}{2.493278}%
\vRa{150.429058}{349.051882}{1.998980}%
\vRa{150.953109}{349.501882}{1.504681}%
\vRa{151.477159}{349.951882}{1.010383}%
\vRa{152.001210}{350.401882}{0.516084}%
\vRa{152.525261}{350.851882}{0.021786}%
\vSv{362.363604}{296.000000}{45.000000}{36.559261}%
\vRa{388.354772}{318.728718}{0.316901}%
\vRa{387.904772}{319.178718}{0.950704}%
\vRa{387.454772}{319.628718}{1.584507}%
\vRa{387.004772}{320.078718}{2.218310}%
\vRa{386.554772}{320.528718}{2.852113}%
\vRa{386.104772}{320.978718}{3.485915}%
\vRa{385.909757}{321.428718}{3.864734}%
\vRa{387.011481}{321.878718}{2.946813}%
\vRa{388.113205}{322.328718}{2.028891}%
\vRa{389.214929}{322.778718}{1.110970}%
\vRa{390.316653}{323.228718}{0.193049}%
}}%
{\color{vltGold}\vlB{%
\vSv{124.597508}{296.000000}{-26.565051}{59.200000}%
\vRa{176.693590}{268.451643}{3.209918}%
\vRa{175.067652}{268.901643}{4.449444}%
\vRa{175.292652}{269.351643}{3.838031}%
\vRa{175.517652}{269.801643}{3.226617}%
\vRa{175.742652}{270.251643}{2.615204}%
\vRa{175.967652}{270.701643}{2.003791}%
\vRa{176.192652}{271.151643}{1.392378}%
\vRa{176.417652}{271.601643}{0.780965}%
\vRa{176.642652}{272.051643}{0.169552}%
\vSv{362.781718}{296.000000}{-14.036243}{54.392394}%
\vRa{413.007329}{281.434185}{1.406250}%
\vRa{413.119829}{281.884185}{4.218750}%
\vRa{413.232329}{282.334185}{4.419072}%
\vRa{413.344829}{282.784185}{3.705452}%
\vRa{413.457329}{283.234185}{2.991833}%
\vRa{413.569829}{283.684185}{2.278213}%
\vRa{413.682329}{284.134185}{1.564594}%
\vRa{413.794829}{284.584185}{0.850975}%
\vRa{413.907329}{285.034185}{0.137355}%
}}%
{\color{black}\vlB{%
\vSn{128.942188}{304.264507}{-26.565051}{9.240000}%
\vSn{132.884376}{300.132254}{-116.565051}{9.240000}%
}}%
{\color{black!65}\vlB{%
\vSc{220.000000}{296.000000}{0.000000}{44.000000}%
\vSc{259.006384}{296.000000}{157.217594}{5.206175}%
\vSc{259.006384}{296.000000}{-157.217594}{5.206175}%
}}%
{\color{black}\put(242.00000,319.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\diag(1,1/2)$}}}%
{\color{black}\put(119.00000,166.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\overline{\vct x}^{\mathsf T}\overline{\vct x}=1$}}}%
{\color{black}\put(355.00000,166.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\overline u_1^2+4\overline u_2^2=1$}}}%
{\color{black}\put(119.00000,139.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont \bfseries Common motion}}}%
{\color{black!30}\vlB{%
\vSu{79.700000}{62.000000}{90.000000}{4.500000}%
\vSu{79.700000}{69.000000}{90.000000}{4.500000}%
\vSu{79.700000}{76.000000}{90.000000}{4.500000}%
\vSu{79.700000}{83.000000}{90.000000}{4.500000}%
\vSu{79.700000}{90.000000}{90.000000}{4.500000}%
\vSu{79.700000}{97.000000}{90.000000}{4.500000}%
\vSu{79.700000}{104.000000}{90.000000}{1.000000}%
\vSu{157.700000}{62.000000}{90.000000}{4.500000}%
\vSu{157.700000}{69.000000}{90.000000}{4.500000}%
\vSu{157.700000}{76.000000}{90.000000}{4.500000}%
\vSu{157.700000}{83.000000}{90.000000}{4.500000}%
\vSu{157.700000}{90.000000}{90.000000}{4.500000}%
\vSu{157.700000}{97.000000}{90.000000}{4.500000}%
\vSu{157.700000}{104.000000}{90.000000}{1.000000}%
}}%
{\color{black!65}\vlB{%
\vSc{101.436500}{82.000000}{0.000000}{3.000000}%
\vSc{104.051046}{82.000000}{50.435547}{0.539394}%
\vSc{104.374077}{82.415823}{54.289350}{0.489732}%
\vSc{104.644893}{82.813473}{57.357213}{0.430019}%
\vSc{104.867778}{83.175571}{59.337195}{0.361224}%
\vSc{105.051254}{83.486290}{59.504374}{0.285216}%
\vSc{105.212908}{83.732051}{55.877460}{0.205429}%
\vSc{105.408379}{83.902113}{41.864748}{0.130258}%
\vSc{105.839072}{83.989044}{0.000000}{0.090839}%
\vSc{105.596223}{83.989044}{-41.864748}{0.130258}%
\vSc{105.612996}{83.902113}{-55.877460}{0.205429}%
\vSc{105.711321}{83.732051}{-59.504374}{0.285216}%
\vSc{105.856802}{83.486290}{-59.337195}{0.361224}%
\vSc{106.050088}{83.175571}{-57.357213}{0.430019}%
\vSc{106.297077}{82.813473}{-54.289350}{0.489732}%
\vSc{106.603463}{82.415823}{-50.435547}{0.539394}%
\vSc{106.973248}{82.000000}{-45.928061}{0.578765}%
\vSc{107.408174}{81.584177}{-40.824837}{0.608261}%
\vSc{107.907437}{81.186527}{-35.154135}{0.628883}%
\vSc{108.467549}{80.824429}{-28.941171}{0.642099}%
\vSc{109.082274}{80.513710}{-22.227577}{0.649670}%
\vSc{109.742675}{80.267949}{-15.085978}{0.653411}%
\vSc{110.437334}{80.097887}{-7.627662}{0.654920}%
\vSc{111.152826}{80.010956}{0.000000}{0.655292}%
\vSc{111.741751}{80.010956}{7.627662}{0.654920}%
\vSc{112.327110}{80.097887}{15.085978}{0.653411}%
\vSc{112.898993}{80.267949}{22.227577}{0.649670}%
\vSc{113.447572}{80.513710}{28.941171}{0.642099}%
\vSc{113.963551}{80.824429}{35.154135}{0.628883}%
\vSc{114.438744}{81.186527}{40.824837}{0.608261}%
\vSc{114.866664}{81.584177}{45.928061}{0.578765}%
\vSc{115.243009}{82.000000}{50.435547}{0.539394}%
}}%
{\color{black!65}\vlB{%
\vSc{115.566040}{82.415823}{54.289350}{0.489732}%
\vSc{115.836856}{82.813473}{57.357213}{0.430019}%
\vSc{116.059741}{83.175571}{59.337195}{0.361224}%
\vSc{116.243217}{83.486290}{59.504374}{0.285216}%
\vSc{116.404871}{83.732051}{55.877460}{0.205429}%
\vSc{116.600342}{83.902113}{41.864748}{0.130258}%
\vSc{117.031035}{83.989044}{0.000000}{0.090839}%
\vSc{116.788186}{83.989044}{-41.864748}{0.130258}%
\vSc{116.804959}{83.902113}{-55.877460}{0.205429}%
\vSc{116.903284}{83.732051}{-59.504374}{0.285216}%
\vSc{117.048765}{83.486290}{-59.337195}{0.361224}%
\vSc{117.242051}{83.175571}{-57.357213}{0.430019}%
\vSc{117.489040}{82.813473}{-54.289350}{0.489732}%
\vSc{117.795426}{82.415823}{-50.435547}{0.539394}%
\vSc{118.165211}{82.000000}{-45.928061}{0.578765}%
\vSc{118.600137}{81.584177}{-40.824837}{0.608261}%
\vSc{119.099400}{81.186527}{-35.154135}{0.628883}%
\vSc{119.659513}{80.824429}{-28.941171}{0.642099}%
\vSc{120.274237}{80.513710}{-22.227577}{0.649670}%
\vSc{120.934638}{80.267949}{-15.085978}{0.653411}%
\vSc{121.629297}{80.097887}{-7.627662}{0.654920}%
\vSc{122.344789}{80.010956}{0.000000}{0.655292}%
\vSc{122.933714}{80.010956}{7.627662}{0.654920}%
\vSc{123.519073}{80.097887}{15.085978}{0.653411}%
\vSc{124.090956}{80.267949}{22.227577}{0.649670}%
\vSc{124.639535}{80.513710}{28.941171}{0.642099}%
\vSc{125.155514}{80.824429}{35.154135}{0.628883}%
\vSc{125.630708}{81.186527}{40.824837}{0.608261}%
\vSc{126.058627}{81.584177}{45.928061}{0.578765}%
\vSc{126.434972}{82.000000}{50.435547}{0.539394}%
\vSc{126.758004}{82.415823}{54.289350}{0.489732}%
\vSc{127.028819}{82.813473}{57.357213}{0.430019}%
}}%
{\color{black!65}\vlB{%
\vSc{127.251704}{83.175571}{59.337195}{0.361224}%
\vSc{127.435180}{83.486290}{59.504374}{0.285216}%
\vSc{127.596834}{83.732051}{55.877460}{0.205429}%
\vSc{127.792305}{83.902113}{41.864748}{0.130258}%
\vSc{128.222998}{83.989044}{0.000000}{0.090839}%
\vSc{127.980149}{83.989044}{-41.864748}{0.130258}%
\vSc{127.996922}{83.902113}{-55.877460}{0.205429}%
\vSc{128.095247}{83.732051}{-59.504374}{0.285216}%
\vSc{128.240728}{83.486290}{-59.337195}{0.361224}%
\vSc{128.434014}{83.175571}{-57.357213}{0.430019}%
\vSc{128.681003}{82.813473}{-54.289350}{0.489732}%
\vSc{128.987389}{82.415823}{-50.435547}{0.539394}%
\vSc{129.357174}{82.000000}{-45.928061}{0.578765}%
\vSc{129.792100}{81.584177}{-40.824837}{0.608261}%
\vSc{130.291363}{81.186527}{-35.154135}{0.628883}%
\vSc{130.851476}{80.824429}{-28.941171}{0.642099}%
\vSc{131.466200}{80.513710}{-22.227577}{0.649670}%
\vSc{132.126601}{80.267949}{-15.085978}{0.653411}%
\vSc{132.821260}{80.097887}{-7.627662}{0.654920}%
\vSc{133.536752}{80.010956}{0.000000}{0.655292}%
\vSc{134.125677}{80.010956}{7.627662}{0.654920}%
\vSc{134.711036}{80.097887}{15.085978}{0.653411}%
\vSc{135.282919}{80.267949}{22.227577}{0.649670}%
\vSc{135.831498}{80.513710}{28.941171}{0.642099}%
\vSc{136.347477}{80.824429}{35.154135}{0.628883}%
\vSc{136.822671}{81.186527}{40.824837}{0.608261}%
\vSc{137.250590}{81.584177}{45.928061}{0.578765}%
\vSc{137.626935}{82.000000}{50.435547}{0.539394}%
\vSc{137.949967}{82.415823}{54.289350}{0.489732}%
\vSc{138.220782}{82.813473}{57.357213}{0.430019}%
\vSc{138.443667}{83.175571}{59.337195}{0.361224}%
\vSc{138.627143}{83.486290}{59.504374}{0.285216}%
}}%
{\color{black!65}\vlB{%
\vSc{138.788797}{83.732051}{55.877460}{0.205429}%
\vSc{138.984268}{83.902113}{41.864748}{0.130258}%
\vSc{139.414961}{83.989044}{0.000000}{0.090839}%
\vSc{139.172112}{83.989044}{-41.864748}{0.130258}%
\vSc{139.188885}{83.902113}{-55.877460}{0.205429}%
\vSc{139.287210}{83.732051}{-59.504374}{0.285216}%
\vSc{139.432691}{83.486290}{-59.337195}{0.361224}%
\vSc{139.625977}{83.175571}{-57.357213}{0.430019}%
\vSc{139.872966}{82.813473}{-54.289350}{0.489732}%
\vSc{140.179352}{82.415823}{-50.435547}{0.539394}%
\vSc{140.549137}{82.000000}{-45.928061}{0.578765}%
\vSc{140.984063}{81.584177}{-40.824837}{0.608261}%
\vSc{141.483326}{81.186527}{-35.154135}{0.628883}%
\vSc{142.043439}{80.824429}{-28.941171}{0.642099}%
\vSc{142.658163}{80.513710}{-22.227577}{0.649670}%
\vSc{143.318564}{80.267949}{-15.085978}{0.653411}%
\vSc{144.013223}{80.097887}{-7.627662}{0.654920}%
\vSc{144.728716}{80.010956}{0.000000}{0.655292}%
\vSc{145.317640}{80.010956}{7.627662}{0.654920}%
\vSc{145.902999}{80.097887}{15.085978}{0.653411}%
\vSc{146.474882}{80.267949}{22.227577}{0.649670}%
\vSc{147.023461}{80.513710}{28.941171}{0.642099}%
\vSc{147.539440}{80.824429}{35.154135}{0.628883}%
\vSc{148.014634}{81.186527}{40.824837}{0.608261}%
\vSc{148.442553}{81.584177}{45.928061}{0.578765}%
\vSc{148.818898}{82.000000}{50.435547}{0.539394}%
\vSc{149.141930}{82.415823}{54.289350}{0.489732}%
\vSc{149.412745}{82.813473}{57.357213}{0.430019}%
\vSc{149.635630}{83.175571}{59.337195}{0.361224}%
\vSc{149.819107}{83.486290}{59.504374}{0.285216}%
\vSc{149.980760}{83.732051}{55.877460}{0.205429}%
\vSc{150.176231}{83.902113}{41.864748}{0.130258}%
}}%
{\color{black!65}\vlB{%
\vSc{150.606924}{83.989044}{0.000000}{0.090839}%
\vSc{150.364075}{83.989044}{-41.864748}{0.130258}%
\vSc{150.380849}{83.902113}{-55.877460}{0.205429}%
\vSc{150.479173}{83.732051}{-59.504374}{0.285216}%
\vSc{150.624654}{83.486290}{-59.337195}{0.361224}%
\vSc{150.817940}{83.175571}{-57.357213}{0.430019}%
\vSc{151.064929}{82.813473}{-54.289350}{0.489732}%
\vSc{151.371315}{82.415823}{-50.435547}{0.539394}%
\vSc{151.741100}{82.000000}{-45.928061}{0.578765}%
\vSc{152.176026}{81.584177}{-40.824837}{0.608261}%
\vSc{152.675289}{81.186527}{-35.154135}{0.628883}%
\vSc{153.235402}{80.824429}{-28.941171}{0.642099}%
\vSc{153.850126}{80.513710}{-22.227577}{0.649670}%
\vSc{154.510527}{80.267949}{-15.085978}{0.653411}%
\vSc{155.205186}{80.097887}{-7.627662}{0.654920}%
\vSc{155.920679}{80.010956}{0.000000}{0.655292}%
\vSc{156.509603}{80.010956}{7.627662}{0.654920}%
\vSc{157.094962}{80.097887}{15.085978}{0.653411}%
\vSc{157.666845}{80.267949}{22.227577}{0.649670}%
\vSc{158.215424}{80.513710}{28.941171}{0.642099}%
\vSc{158.731403}{80.824429}{35.154135}{0.628883}%
\vSc{159.206597}{81.186527}{40.824837}{0.608261}%
\vSc{159.634516}{81.584177}{45.928061}{0.578765}%
\vSc{160.396315}{82.000000}{0.000000}{3.000000}%
}}%
{\color{vltBlue!61}\vlB{%
\vRa{90.136394}{74.646247}{2.242963}%
\vRa{92.087780}{75.096247}{5.401084}%
\vRa{94.039167}{75.546247}{2.419048}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{89.045524}{74.646247}{0.067217}%
\vRa{88.815169}{75.096247}{0.201650}%
\vRa{88.584814}{75.546247}{0.336083}%
\vRa{88.354459}{75.996247}{0.470516}%
\vRa{88.124104}{76.446247}{0.604949}%
\vRa{87.893749}{76.896247}{0.739382}%
\vRa{87.663394}{77.346247}{0.873815}%
\vRa{87.433039}{77.796247}{1.008249}%
\vRa{87.202684}{78.246247}{1.142682}%
\vRa{86.972329}{78.696247}{1.277115}%
\vRa{86.741974}{79.146247}{1.411548}%
\vRa{86.511619}{79.596247}{1.545981}%
\vRa{86.281264}{80.046247}{1.680414}%
\vRa{86.050909}{80.496247}{1.650075}%
\vRa{85.820554}{80.946247}{1.219899}%
\vRa{85.590199}{81.396247}{0.789723}%
\vRa{85.359844}{81.846247}{0.359548}%
}}%
{\color{vltBlue!59}\vlB{%
\vRa{97.156789}{75.241237}{0.657689}%
\vRa{96.126139}{75.691237}{1.973066}%
\vRa{95.878711}{76.141237}{2.505222}%
\vRa{96.380804}{76.591237}{2.287855}%
\vRa{96.882898}{77.041237}{2.070489}%
\vRa{97.384992}{77.491237}{1.853122}%
\vRa{97.887085}{77.941237}{1.635755}%
\vRa{98.389179}{78.391237}{1.418389}%
\vRa{98.891273}{78.841237}{1.201022}%
\vRa{99.393367}{79.291237}{0.983656}%
\vRa{99.895460}{79.741237}{0.766289}%
\vRa{100.397554}{80.191237}{0.548922}%
\vRa{100.899648}{80.641237}{0.331556}%
\vRa{101.401741}{81.091237}{0.114189}%
}}%
{\color{vltBlue!42}\vlB{%
\vRa{87.563484}{80.589922}{0.365162}%
\vRa{86.902953}{81.039922}{1.095486}%
\vRa{86.242423}{81.489922}{1.825809}%
\vRa{85.581892}{81.939922}{2.556133}%
\vRa{85.273328}{82.389922}{2.934490}%
\vRa{85.558055}{82.839922}{2.719556}%
\vRa{85.842782}{83.289922}{2.504622}%
\vRa{86.127509}{83.739922}{2.289688}%
\vRa{86.412236}{84.189922}{2.074754}%
\vRa{86.696963}{84.639922}{1.859820}%
\vRa{86.981690}{85.089922}{1.644886}%
\vRa{87.266417}{85.539922}{1.429952}%
\vRa{87.551145}{85.989922}{1.215018}%
\vRa{87.835872}{86.439922}{1.000084}%
\vRa{88.120599}{86.889922}{0.785150}%
\vRa{88.405326}{87.339922}{0.570216}%
\vRa{88.690053}{87.789922}{0.355282}%
\vRa{88.974780}{88.239922}{0.140348}%
}}%
{\color{vltBlue!45}\vlB{%
\vRa{101.254165}{81.552636}{0.296163}%
\vRa{100.431484}{82.002636}{0.888490}%
\vRa{99.608802}{82.452636}{1.480817}%
\vRa{98.786120}{82.902636}{2.073143}%
\vRa{97.963439}{83.352636}{2.665470}%
\vRa{97.140757}{83.802636}{3.257796}%
\vRa{96.318076}{84.252636}{3.850123}%
\vRa{95.653760}{84.702636}{4.284084}%
\vRa{95.858964}{85.152636}{3.848524}%
\vRa{96.064169}{85.602636}{3.412965}%
\vRa{96.269374}{86.052636}{2.977405}%
\vRa{96.474578}{86.502636}{2.541845}%
\vRa{96.679783}{86.952636}{2.106286}%
\vRa{96.884988}{87.402636}{1.670726}%
\vRa{97.090192}{87.852636}{1.235167}%
\vRa{97.295397}{88.302636}{0.799607}%
\vRa{97.500601}{88.752636}{0.364047}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{95.249412}{84.858304}{0.475334}%
\vRa{94.503949}{85.308304}{1.426002}%
\vRa{93.758485}{85.758304}{2.376670}%
\vRa{93.013022}{86.208304}{3.327339}%
\vRa{92.267558}{86.658304}{4.278007}%
\vRa{91.522095}{87.108304}{5.228675}%
\vRa{90.776631}{87.558304}{6.179343}%
\vRa{90.031168}{88.008304}{7.130011}%
\vRa{89.285704}{88.458304}{8.080679}%
\vRa{94.518573}{88.908304}{3.053015}%
}}%
{\color{vltBlue!51}\vlB{%
\vRa{89.112740}{74.646247}{1.023654}%
\vRa{89.016818}{75.096247}{3.070962}%
\vRa{88.920896}{75.546247}{5.118270}%
\vRa{88.824975}{75.996247}{6.649743}%
\vRa{88.729053}{76.446247}{5.964779}%
\vRa{88.633131}{76.896247}{5.279815}%
\vRa{88.537209}{77.346247}{4.594851}%
\vRa{88.441287}{77.796247}{3.909887}%
\vRa{88.345365}{78.246247}{3.224923}%
\vRa{88.249444}{78.696247}{2.539959}%
\vRa{88.153522}{79.146247}{1.854996}%
\vRa{88.057600}{79.596247}{1.170032}%
\vRa{87.961678}{80.046247}{0.485068}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{95.622144}{76.136290}{0.251047}%
\vRa{95.622144}{76.586290}{0.753141}%
\vRa{95.622144}{77.036290}{1.255234}%
\vRa{95.622144}{77.486290}{1.757328}%
\vRa{95.622144}{77.936290}{2.259422}%
\vRa{95.622144}{78.386290}{2.761515}%
\vRa{95.622144}{78.836290}{3.263609}%
\vRa{95.622144}{79.286290}{3.765703}%
\vRa{95.622144}{79.736290}{4.267796}%
\vRa{95.622144}{80.186290}{4.769890}%
\vRa{95.622144}{80.636290}{5.271984}%
\vRa{95.622144}{81.086290}{5.774078}%
\vRa{95.622144}{81.536290}{5.661903}%
\vRa{95.622144}{81.986290}{4.839222}%
\vRa{95.622144}{82.436290}{4.016540}%
\vRa{95.622144}{82.886290}{3.193859}%
\vRa{95.622144}{83.336290}{2.371177}%
\vRa{95.622144}{83.786290}{1.548495}%
\vRa{95.622144}{84.236290}{0.725814}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{87.928646}{80.589922}{0.372492}%
\vRa{87.998439}{81.039922}{1.117475}%
\vRa{88.068232}{81.489922}{1.862458}%
\vRa{88.138025}{81.939922}{2.607442}%
\vRa{88.207818}{82.389922}{3.352425}%
\vRa{88.277611}{82.839922}{4.097409}%
\vRa{88.347404}{83.289922}{4.842392}%
\vRa{88.417197}{83.739922}{5.587375}%
\vRa{88.486990}{84.189922}{6.332359}%
\vRa{88.556783}{84.639922}{7.054399}%
\vRa{88.626576}{85.089922}{6.239142}%
\vRa{88.696369}{85.539922}{5.423885}%
\vRa{88.766162}{85.989922}{4.608629}%
\vRa{88.835956}{86.439922}{3.793372}%
\vRa{88.905749}{86.889922}{2.978116}%
\vRa{88.975542}{87.339922}{2.162859}%
\vRa{89.045335}{87.789922}{1.347603}%
\vRa{89.115128}{88.239922}{0.532346}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{95.231701}{76.136290}{0.390443}%
\vRa{94.450815}{76.586290}{1.171329}%
\vRa{93.669930}{77.036290}{1.952215}%
\vRa{92.889044}{77.486290}{2.733100}%
\vRa{92.108158}{77.936290}{3.513986}%
\vRa{91.327272}{78.386290}{4.294872}%
\vRa{90.546386}{78.836290}{5.075758}%
\vRa{89.765501}{79.286290}{5.856644}%
\vRa{88.984615}{79.736290}{6.637529}%
\vRa{88.203729}{80.186290}{7.418415}%
\vRa{88.385093}{80.636290}{7.237051}%
\vRa{89.199870}{81.086290}{6.422274}%
\vRa{90.014646}{81.536290}{5.607498}%
\vRa{90.829423}{81.986290}{4.792721}%
\vRa{91.644199}{82.436290}{3.977945}%
\vRa{92.458976}{82.886290}{3.163169}%
\vRa{93.273752}{83.336290}{2.348392}%
\vRa{94.088528}{83.786290}{1.533616}%
\vRa{94.903305}{84.236290}{0.718839}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{97.503105}{75.241237}{57.677363}{7.468663}%
\vSm{95.488660}{76.136290}{41.868190}{8.115357}%
\vSm{87.698144}{74.646247}{102.033056}{6.077206}%
\vSm{95.440171}{84.858304}{65.486526}{4.940793}%
\vSm{89.146754}{74.646247}{3.998754}{8.532185}%
\vSm{84.998300}{88.758763}{-122.322637}{7.468663}%
\vSm{89.115760}{76.136290}{-167.014302}{6.631024}%
\vSm{89.146754}{88.758763}{3.998754}{8.532185}%
\vSm{87.696112}{88.758763}{-98.816083}{8.266506}%
\vSm{87.797057}{84.858304}{-151.088184}{8.828770}%
\vSm{85.054704}{82.447364}{-34.265443}{3.299025}%
\vSm{84.989280}{74.646247}{117.107905}{8.763823}%
\vSm{95.542116}{76.136290}{-23.586923}{2.236850}%
\vSm{97.494085}{89.353753}{-62.892095}{8.763823}%
\vSm{95.422144}{76.136290}{90.000000}{8.722014}%
\vSm{87.793890}{76.136290}{150.046501}{8.919805}%
\vSm{89.057343}{84.858304}{148.882666}{7.547438}%
\vSm{95.526166}{84.858304}{-28.678293}{6.888372}%
}}%
{\color{black}\vlB{%
\vSh{84.922518}{82.447364}{-62.892095}{8.763823}%
\vSh{89.141524}{74.646247}{3.998754}{8.532185}%
\vSh{97.439726}{75.241237}{57.677363}{7.468663}%
\vSh{97.427323}{81.552636}{117.107905}{8.763823}%
\vSh{89.141524}{89.353753}{-176.001246}{8.532185}%
\vSh{84.934921}{88.758763}{-122.322637}{7.468663}%
}}%
{\color{vltTeal}\vlB{%
\vSaa{80.000000}{110.000000}{0.000000}{11.916408}%
\vRa{90.416408}{108.740000}{0.535714}%
\vRa{90.416408}{109.190000}{1.607143}%
\vRa{90.416408}{109.640000}{2.678571}%
\vRa{90.416408}{110.090000}{2.250000}%
\vRa{90.416408}{110.540000}{1.178571}%
\vRa{90.416408}{110.990000}{0.107143}%
}}%
{\color{black}\put(93.41641,59.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $m_1$}}}%
{\color{vltYellow!61}\vlB{%
\vRa{168.136394}{74.646247}{2.242963}%
\vRa{170.087780}{75.096247}{5.401084}%
\vRa{172.039167}{75.546247}{2.419048}%
}}%
{\color{vltYellow!50}\vlB{%
\vRa{167.045524}{74.646247}{0.067217}%
\vRa{166.815169}{75.096247}{0.201650}%
\vRa{166.584814}{75.546247}{0.336083}%
\vRa{166.354459}{75.996247}{0.470516}%
\vRa{166.124104}{76.446247}{0.604949}%
\vRa{165.893749}{76.896247}{0.739382}%
\vRa{165.663394}{77.346247}{0.873815}%
\vRa{165.433039}{77.796247}{1.008249}%
\vRa{165.202684}{78.246247}{1.142682}%
\vRa{164.972329}{78.696247}{1.277115}%
\vRa{164.741974}{79.146247}{1.411548}%
\vRa{164.511619}{79.596247}{1.545981}%
\vRa{164.281264}{80.046247}{1.680414}%
\vRa{164.050909}{80.496247}{1.650075}%
\vRa{163.820554}{80.946247}{1.219899}%
\vRa{163.590199}{81.396247}{0.789723}%
\vRa{163.359844}{81.846247}{0.359548}%
}}%
{\color{vltYellow!59}\vlB{%
\vRa{175.156789}{75.241237}{0.657689}%
\vRa{174.126139}{75.691237}{1.973066}%
\vRa{173.878711}{76.141237}{2.505222}%
\vRa{174.380804}{76.591237}{2.287855}%
\vRa{174.882898}{77.041237}{2.070489}%
\vRa{175.384992}{77.491237}{1.853122}%
\vRa{175.887085}{77.941237}{1.635755}%
\vRa{176.389179}{78.391237}{1.418389}%
\vRa{176.891273}{78.841237}{1.201022}%
\vRa{177.393367}{79.291237}{0.983656}%
\vRa{177.895460}{79.741237}{0.766289}%
\vRa{178.397554}{80.191237}{0.548922}%
\vRa{178.899648}{80.641237}{0.331556}%
\vRa{179.401741}{81.091237}{0.114189}%
}}%
{\color{vltYellow!42}\vlB{%
\vRa{165.563484}{80.589922}{0.365162}%
\vRa{164.902953}{81.039922}{1.095486}%
\vRa{164.242423}{81.489922}{1.825809}%
\vRa{163.581892}{81.939922}{2.556133}%
\vRa{163.273328}{82.389922}{2.934490}%
\vRa{163.558055}{82.839922}{2.719556}%
\vRa{163.842782}{83.289922}{2.504622}%
\vRa{164.127509}{83.739922}{2.289688}%
\vRa{164.412236}{84.189922}{2.074754}%
\vRa{164.696963}{84.639922}{1.859820}%
\vRa{164.981690}{85.089922}{1.644886}%
\vRa{165.266417}{85.539922}{1.429952}%
\vRa{165.551145}{85.989922}{1.215018}%
\vRa{165.835872}{86.439922}{1.000084}%
\vRa{166.120599}{86.889922}{0.785150}%
\vRa{166.405326}{87.339922}{0.570216}%
\vRa{166.690053}{87.789922}{0.355282}%
\vRa{166.974780}{88.239922}{0.140348}%
}}%
{\color{vltYellow!45}\vlB{%
\vRa{179.254165}{81.552636}{0.296163}%
\vRa{178.431484}{82.002636}{0.888490}%
\vRa{177.608802}{82.452636}{1.480817}%
\vRa{176.786120}{82.902636}{2.073143}%
\vRa{175.963439}{83.352636}{2.665470}%
\vRa{175.140757}{83.802636}{3.257796}%
\vRa{174.318076}{84.252636}{3.850123}%
\vRa{173.653760}{84.702636}{4.284084}%
\vRa{173.858964}{85.152636}{3.848524}%
\vRa{174.064169}{85.602636}{3.412965}%
\vRa{174.269374}{86.052636}{2.977405}%
\vRa{174.474578}{86.502636}{2.541845}%
\vRa{174.679783}{86.952636}{2.106286}%
\vRa{174.884988}{87.402636}{1.670726}%
\vRa{175.090192}{87.852636}{1.235167}%
\vRa{175.295397}{88.302636}{0.799607}%
\vRa{175.500601}{88.752636}{0.364047}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{173.249412}{84.858304}{0.475334}%
\vRa{172.503949}{85.308304}{1.426002}%
\vRa{171.758485}{85.758304}{2.376670}%
\vRa{171.013022}{86.208304}{3.327339}%
\vRa{170.267558}{86.658304}{4.278007}%
\vRa{169.522095}{87.108304}{5.228675}%
\vRa{168.776631}{87.558304}{6.179343}%
\vRa{168.031168}{88.008304}{7.130011}%
\vRa{167.285704}{88.458304}{8.080679}%
\vRa{172.518573}{88.908304}{3.053015}%
}}%
{\color{vltYellow!51}\vlB{%
\vRa{167.112740}{74.646247}{1.023654}%
\vRa{167.016818}{75.096247}{3.070962}%
\vRa{166.920896}{75.546247}{5.118270}%
\vRa{166.824975}{75.996247}{6.649743}%
\vRa{166.729053}{76.446247}{5.964779}%
\vRa{166.633131}{76.896247}{5.279815}%
\vRa{166.537209}{77.346247}{4.594851}%
\vRa{166.441287}{77.796247}{3.909887}%
\vRa{166.345365}{78.246247}{3.224923}%
\vRa{166.249444}{78.696247}{2.539959}%
\vRa{166.153522}{79.146247}{1.854996}%
\vRa{166.057600}{79.596247}{1.170032}%
\vRa{165.961678}{80.046247}{0.485068}%
}}%
{\color{vltYellow!48}\vlB{%
\vRa{173.622144}{76.136290}{0.251047}%
\vRa{173.622144}{76.586290}{0.753141}%
\vRa{173.622144}{77.036290}{1.255234}%
\vRa{173.622144}{77.486290}{1.757328}%
\vRa{173.622144}{77.936290}{2.259422}%
\vRa{173.622144}{78.386290}{2.761515}%
\vRa{173.622144}{78.836290}{3.263609}%
\vRa{173.622144}{79.286290}{3.765703}%
\vRa{173.622144}{79.736290}{4.267796}%
\vRa{173.622144}{80.186290}{4.769890}%
\vRa{173.622144}{80.636290}{5.271984}%
\vRa{173.622144}{81.086290}{5.774078}%
\vRa{173.622144}{81.536290}{5.661903}%
\vRa{173.622144}{81.986290}{4.839222}%
\vRa{173.622144}{82.436290}{4.016540}%
\vRa{173.622144}{82.886290}{3.193859}%
\vRa{173.622144}{83.336290}{2.371177}%
\vRa{173.622144}{83.786290}{1.548495}%
\vRa{173.622144}{84.236290}{0.725814}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{165.928646}{80.589922}{0.372492}%
\vRa{165.998439}{81.039922}{1.117475}%
\vRa{166.068232}{81.489922}{1.862458}%
\vRa{166.138025}{81.939922}{2.607442}%
\vRa{166.207818}{82.389922}{3.352425}%
\vRa{166.277611}{82.839922}{4.097409}%
\vRa{166.347404}{83.289922}{4.842392}%
\vRa{166.417197}{83.739922}{5.587375}%
\vRa{166.486990}{84.189922}{6.332359}%
\vRa{166.556783}{84.639922}{7.054399}%
\vRa{166.626576}{85.089922}{6.239142}%
\vRa{166.696369}{85.539922}{5.423885}%
\vRa{166.766162}{85.989922}{4.608629}%
\vRa{166.835956}{86.439922}{3.793372}%
\vRa{166.905749}{86.889922}{2.978116}%
\vRa{166.975542}{87.339922}{2.162859}%
\vRa{167.045335}{87.789922}{1.347603}%
\vRa{167.115128}{88.239922}{0.532346}%
}}%
{\color{vltYellow!44}\vlB{%
\vRa{173.231701}{76.136290}{0.390443}%
\vRa{172.450815}{76.586290}{1.171329}%
\vRa{171.669930}{77.036290}{1.952215}%
\vRa{170.889044}{77.486290}{2.733100}%
\vRa{170.108158}{77.936290}{3.513986}%
\vRa{169.327272}{78.386290}{4.294872}%
\vRa{168.546386}{78.836290}{5.075758}%
\vRa{167.765501}{79.286290}{5.856644}%
\vRa{166.984615}{79.736290}{6.637529}%
\vRa{166.203729}{80.186290}{7.418415}%
\vRa{166.385093}{80.636290}{7.237051}%
\vRa{167.199870}{81.086290}{6.422274}%
\vRa{168.014646}{81.536290}{5.607498}%
\vRa{168.829423}{81.986290}{4.792721}%
\vRa{169.644199}{82.436290}{3.977945}%
\vRa{170.458976}{82.886290}{3.163169}%
\vRa{171.273752}{83.336290}{2.348392}%
\vRa{172.088528}{83.786290}{1.533616}%
\vRa{172.903305}{84.236290}{0.718839}%
}}%
{\color{vltYellow!85}\vlB{%
\vSm{175.503105}{75.241237}{57.677363}{7.468663}%
\vSm{173.488660}{76.136290}{41.868190}{8.115357}%
\vSm{165.698144}{74.646247}{102.033056}{6.077206}%
\vSm{173.440171}{84.858304}{65.486526}{4.940793}%
\vSm{167.146754}{74.646247}{3.998754}{8.532185}%
\vSm{162.998300}{88.758763}{-122.322637}{7.468663}%
\vSm{167.115760}{76.136290}{-167.014302}{6.631024}%
\vSm{167.146754}{88.758763}{3.998754}{8.532185}%
\vSm{165.696112}{88.758763}{-98.816083}{8.266506}%
\vSm{165.797057}{84.858304}{-151.088184}{8.828770}%
\vSm{163.054704}{82.447364}{-34.265443}{3.299025}%
\vSm{162.989280}{74.646247}{117.107905}{8.763823}%
\vSm{173.542116}{76.136290}{-23.586923}{2.236850}%
\vSm{175.494085}{89.353753}{-62.892095}{8.763823}%
\vSm{173.422144}{76.136290}{90.000000}{8.722014}%
\vSm{165.793890}{76.136290}{150.046501}{8.919805}%
\vSm{167.057343}{84.858304}{148.882666}{7.547438}%
\vSm{173.526166}{84.858304}{-28.678293}{6.888372}%
}}%
{\color{black}\vlB{%
\vSh{162.922518}{82.447364}{-62.892095}{8.763823}%
\vSh{167.141524}{74.646247}{3.998754}{8.532185}%
\vSh{175.439726}{75.241237}{57.677363}{7.468663}%
\vSh{175.427323}{81.552636}{117.107905}{8.763823}%
\vSh{167.141524}{89.353753}{-176.001246}{8.532185}%
\vSh{162.934921}{88.758763}{-122.322637}{7.468663}%
}}%
{\color{vltTeal}\vlB{%
\vSaa{158.000000}{110.000000}{0.000000}{11.916408}%
\vRa{168.416408}{108.740000}{0.535714}%
\vRa{168.416408}{109.190000}{1.607143}%
\vRa{168.416408}{109.640000}{2.678571}%
\vRa{168.416408}{110.090000}{2.250000}%
\vRa{168.416408}{110.540000}{1.178571}%
\vRa{168.416408}{110.990000}{0.107143}%
}}%
{\color{black}\put(171.41641,59.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $m_2$}}}%
{\color{black}\put(355.00000,139.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont \bfseries Relative motion}}}%
{\color{black!30}\vlB{%
\vSu{315.700000}{62.000000}{90.000000}{4.500000}%
\vSu{315.700000}{69.000000}{90.000000}{4.500000}%
\vSu{315.700000}{76.000000}{90.000000}{4.500000}%
\vSu{315.700000}{83.000000}{90.000000}{4.500000}%
\vSu{315.700000}{90.000000}{90.000000}{4.500000}%
\vSu{315.700000}{97.000000}{90.000000}{4.500000}%
\vSu{315.700000}{104.000000}{90.000000}{1.000000}%
\vSu{393.700000}{62.000000}{90.000000}{4.500000}%
\vSu{393.700000}{69.000000}{90.000000}{4.500000}%
\vSu{393.700000}{76.000000}{90.000000}{4.500000}%
\vSu{393.700000}{83.000000}{90.000000}{4.500000}%
\vSu{393.700000}{90.000000}{90.000000}{4.500000}%
\vSu{393.700000}{97.000000}{90.000000}{4.500000}%
\vSu{393.700000}{104.000000}{90.000000}{1.000000}%
}}%
{\color{black!65}\vlB{%
\vSc{350.852908}{82.000000}{0.000000}{3.000000}%
\vSc{353.372499}{82.000000}{73.908058}{0.432781}%
\vSc{353.478881}{82.415823}{81.103455}{0.402492}%
\vSc{353.535245}{82.813473}{88.679745}{0.362193}%
\vSc{353.508038}{83.175571}{97.224507}{0.313206}%
\vSc{353.449115}{83.486290}{107.792054}{0.258106}%
\vSc{353.395167}{83.732051}{122.506430}{0.201655}%
\vSc{353.407205}{83.902113}{145.524479}{0.153573}%
\vSc{353.557464}{83.989044}{180.000000}{0.132768}%
\vSc{353.147836}{83.989044}{-145.524479}{0.153573}%
\vSc{352.900829}{83.902113}{-122.506430}{0.201655}%
\vSc{352.767541}{83.732051}{-107.792054}{0.258106}%
\vSc{352.708208}{83.486290}{-97.224507}{0.313206}%
\vSc{352.704372}{83.175571}{-88.679745}{0.362193}%
\vSc{352.718599}{82.813473}{-81.103455}{0.402492}%
\vSc{352.794421}{82.415823}{-73.908058}{0.432781}%
\vSc{352.935515}{82.000000}{-66.714236}{0.452698}%
\vSc{353.144089}{81.584177}{-59.239923}{0.462751}%
\vSc{353.420454}{81.186527}{-51.254012}{0.464270}%
\vSc{353.762770}{80.824429}{-42.566167}{0.459344}%
\vSc{354.166645}{80.513710}{-33.045285}{0.450688}%
\vSc{354.624426}{80.267949}{-22.662986}{0.441365}%
\vSc{355.124287}{80.097887}{-11.546295}{0.434307}%
\vSc{355.649885}{80.010956}{0.000000}{0.431685}%
\vSc{355.981490}{80.010956}{11.546295}{0.434307}%
\vSc{356.314433}{80.097887}{22.662986}{0.441365}%
\vSc{356.641723}{80.267949}{33.045285}{0.450688}%
\vSc{356.953938}{80.513710}{42.566167}{0.459344}%
\vSc{357.240500}{80.824429}{51.254012}{0.464270}%
\vSc{357.491378}{81.186527}{59.239923}{0.462751}%
\vSc{357.698436}{81.584177}{66.714236}{0.452698}%
\vSc{357.856258}{82.000000}{73.908058}{0.432781}%
}}%
{\color{black!65}\vlB{%
\vSc{357.962641}{82.415823}{81.103455}{0.402492}%
\vSc{358.019004}{82.813473}{88.679745}{0.362193}%
\vSc{357.991798}{83.175571}{97.224507}{0.313206}%
\vSc{357.932875}{83.486290}{107.792054}{0.258106}%
\vSc{357.878926}{83.732051}{122.506430}{0.201655}%
\vSc{357.890964}{83.902113}{145.524479}{0.153573}%
\vSc{358.041223}{83.989044}{180.000000}{0.132768}%
\vSc{357.631595}{83.989044}{-145.524479}{0.153573}%
\vSc{357.384588}{83.902113}{-122.506430}{0.201655}%
\vSc{357.251300}{83.732051}{-107.792054}{0.258106}%
\vSc{357.191967}{83.486290}{-97.224507}{0.313206}%
\vSc{357.188131}{83.175571}{-88.679745}{0.362193}%
\vSc{357.202359}{82.813473}{-81.103455}{0.402492}%
\vSc{357.278180}{82.415823}{-73.908058}{0.432781}%
\vSc{357.419274}{82.000000}{-66.714236}{0.452698}%
\vSc{357.627848}{81.584177}{-59.239923}{0.462751}%
\vSc{357.904214}{81.186527}{-51.254012}{0.464270}%
\vSc{358.246529}{80.824429}{-42.566167}{0.459344}%
\vSc{358.650404}{80.513710}{-33.045285}{0.450688}%
\vSc{359.108185}{80.267949}{-22.662986}{0.441365}%
\vSc{359.608046}{80.097887}{-11.546295}{0.434307}%
\vSc{360.133644}{80.010956}{0.000000}{0.431685}%
\vSc{360.465249}{80.010956}{11.546295}{0.434307}%
\vSc{360.798192}{80.097887}{22.662986}{0.441365}%
\vSc{361.125482}{80.267949}{33.045285}{0.450688}%
\vSc{361.437698}{80.513710}{42.566167}{0.459344}%
\vSc{361.724259}{80.824429}{51.254012}{0.464270}%
\vSc{361.975137}{81.186527}{59.239923}{0.462751}%
\vSc{362.182195}{81.584177}{66.714236}{0.452698}%
\vSc{362.340017}{82.000000}{73.908058}{0.432781}%
\vSc{362.446400}{82.415823}{81.103455}{0.402492}%
\vSc{362.502763}{82.813473}{88.679745}{0.362193}%
}}%
{\color{black!65}\vlB{%
\vSc{362.475557}{83.175571}{97.224507}{0.313206}%
\vSc{362.416634}{83.486290}{107.792054}{0.258106}%
\vSc{362.362686}{83.732051}{122.506430}{0.201655}%
\vSc{362.374723}{83.902113}{145.524479}{0.153573}%
\vSc{362.524982}{83.989044}{180.000000}{0.132768}%
\vSc{362.115354}{83.989044}{-145.524479}{0.153573}%
\vSc{361.868347}{83.902113}{-122.506430}{0.201655}%
\vSc{361.735059}{83.732051}{-107.792054}{0.258106}%
\vSc{361.675727}{83.486290}{-97.224507}{0.313206}%
\vSc{361.671890}{83.175571}{-88.679745}{0.362193}%
\vSc{361.686118}{82.813473}{-81.103455}{0.402492}%
\vSc{361.761939}{82.415823}{-73.908058}{0.432781}%
\vSc{361.903034}{82.000000}{-66.714236}{0.452698}%
\vSc{362.111607}{81.584177}{-59.239923}{0.462751}%
\vSc{362.387973}{81.186527}{-51.254012}{0.464270}%
\vSc{362.730288}{80.824429}{-42.566167}{0.459344}%
\vSc{363.134163}{80.513710}{-33.045285}{0.450688}%
\vSc{363.591944}{80.267949}{-22.662986}{0.441365}%
\vSc{364.091805}{80.097887}{-11.546295}{0.434307}%
\vSc{364.617403}{80.010956}{0.000000}{0.431685}%
\vSc{364.949009}{80.010956}{11.546295}{0.434307}%
\vSc{365.281952}{80.097887}{22.662986}{0.441365}%
\vSc{365.609241}{80.267949}{33.045285}{0.450688}%
\vSc{365.921457}{80.513710}{42.566167}{0.459344}%
\vSc{366.208018}{80.824429}{51.254012}{0.464270}%
\vSc{366.458896}{81.186527}{59.239923}{0.462751}%
\vSc{366.665954}{81.584177}{66.714236}{0.452698}%
\vSc{366.823776}{82.000000}{73.908058}{0.432781}%
\vSc{366.930159}{82.415823}{81.103455}{0.402492}%
\vSc{366.986522}{82.813473}{88.679745}{0.362193}%
\vSc{366.959316}{83.175571}{97.224507}{0.313206}%
\vSc{366.900393}{83.486290}{107.792054}{0.258106}%
}}%
{\color{black!65}\vlB{%
\vSc{366.846445}{83.732051}{122.506430}{0.201655}%
\vSc{366.858482}{83.902113}{145.524479}{0.153573}%
\vSc{367.008741}{83.989044}{180.000000}{0.132768}%
\vSc{366.599113}{83.989044}{-145.524479}{0.153573}%
\vSc{366.352106}{83.902113}{-122.506430}{0.201655}%
\vSc{366.218818}{83.732051}{-107.792054}{0.258106}%
\vSc{366.159486}{83.486290}{-97.224507}{0.313206}%
\vSc{366.155649}{83.175571}{-88.679745}{0.362193}%
\vSc{366.169877}{82.813473}{-81.103455}{0.402492}%
\vSc{366.245698}{82.415823}{-73.908058}{0.432781}%
\vSc{366.386793}{82.000000}{-66.714236}{0.452698}%
\vSc{366.595366}{81.584177}{-59.239923}{0.462751}%
\vSc{366.871732}{81.186527}{-51.254012}{0.464270}%
\vSc{367.214047}{80.824429}{-42.566167}{0.459344}%
\vSc{367.617922}{80.513710}{-33.045285}{0.450688}%
\vSc{368.075703}{80.267949}{-22.662986}{0.441365}%
\vSc{368.575564}{80.097887}{-11.546295}{0.434307}%
\vSc{369.101162}{80.010956}{0.000000}{0.431685}%
\vSc{369.432768}{80.010956}{11.546295}{0.434307}%
\vSc{369.765711}{80.097887}{22.662986}{0.441365}%
\vSc{370.093001}{80.267949}{33.045285}{0.450688}%
\vSc{370.405216}{80.513710}{42.566167}{0.459344}%
\vSc{370.691777}{80.824429}{51.254012}{0.464270}%
\vSc{370.942655}{81.186527}{59.239923}{0.462751}%
\vSc{371.149713}{81.584177}{66.714236}{0.452698}%
\vSc{371.307535}{82.000000}{73.908058}{0.432781}%
\vSc{371.413918}{82.415823}{81.103455}{0.402492}%
\vSc{371.470281}{82.813473}{88.679745}{0.362193}%
\vSc{371.443075}{83.175571}{97.224507}{0.313206}%
\vSc{371.384152}{83.486290}{107.792054}{0.258106}%
\vSc{371.330204}{83.732051}{122.506430}{0.201655}%
\vSc{371.342241}{83.902113}{145.524479}{0.153573}%
}}%
{\color{black!65}\vlB{%
\vSc{371.492500}{83.989044}{180.000000}{0.132768}%
\vSc{371.082872}{83.989044}{-145.524479}{0.153573}%
\vSc{370.835865}{83.902113}{-122.506430}{0.201655}%
\vSc{370.702577}{83.732051}{-107.792054}{0.258106}%
\vSc{370.643245}{83.486290}{-97.224507}{0.313206}%
\vSc{370.639408}{83.175571}{-88.679745}{0.362193}%
\vSc{370.653636}{82.813473}{-81.103455}{0.402492}%
\vSc{370.729457}{82.415823}{-73.908058}{0.432781}%
\vSc{370.870552}{82.000000}{-66.714236}{0.452698}%
\vSc{371.079125}{81.584177}{-59.239923}{0.462751}%
\vSc{371.355491}{81.186527}{-51.254012}{0.464270}%
\vSc{371.697806}{80.824429}{-42.566167}{0.459344}%
\vSc{372.101681}{80.513710}{-33.045285}{0.450688}%
\vSc{372.559462}{80.267949}{-22.662986}{0.441365}%
\vSc{373.059323}{80.097887}{-11.546295}{0.434307}%
\vSc{373.584921}{80.010956}{0.000000}{0.431685}%
\vSc{373.916527}{80.010956}{11.546295}{0.434307}%
\vSc{374.249470}{80.097887}{22.662986}{0.441365}%
\vSc{374.576760}{80.267949}{33.045285}{0.450688}%
\vSc{374.888975}{80.513710}{42.566167}{0.459344}%
\vSc{375.175537}{80.824429}{51.254012}{0.464270}%
\vSc{375.426415}{81.186527}{59.239923}{0.462751}%
\vSc{375.633472}{81.584177}{66.714236}{0.452698}%
\vSc{376.271704}{82.000000}{0.000000}{3.000000}%
}}%
{\color{vltBlue!61}\vlB{%
\vRa{339.552802}{74.646247}{2.242963}%
\vRa{341.504188}{75.096247}{5.401084}%
\vRa{343.455575}{75.546247}{2.419048}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{338.461931}{74.646247}{0.067217}%
\vRa{338.231576}{75.096247}{0.201650}%
\vRa{338.001221}{75.546247}{0.336083}%
\vRa{337.770867}{75.996247}{0.470516}%
\vRa{337.540512}{76.446247}{0.604949}%
\vRa{337.310157}{76.896247}{0.739382}%
\vRa{337.079802}{77.346247}{0.873815}%
\vRa{336.849447}{77.796247}{1.008249}%
\vRa{336.619092}{78.246247}{1.142682}%
\vRa{336.388737}{78.696247}{1.277115}%
\vRa{336.158382}{79.146247}{1.411548}%
\vRa{335.928027}{79.596247}{1.545981}%
\vRa{335.697672}{80.046247}{1.680414}%
\vRa{335.467317}{80.496247}{1.650075}%
\vRa{335.236962}{80.946247}{1.219899}%
\vRa{335.006607}{81.396247}{0.789723}%
\vRa{334.776252}{81.846247}{0.359548}%
}}%
{\color{vltBlue!59}\vlB{%
\vRa{346.573197}{75.241237}{0.657689}%
\vRa{345.542547}{75.691237}{1.973066}%
\vRa{345.295118}{76.141237}{2.505222}%
\vRa{345.797212}{76.591237}{2.287855}%
\vRa{346.299306}{77.041237}{2.070489}%
\vRa{346.801400}{77.491237}{1.853122}%
\vRa{347.303493}{77.941237}{1.635755}%
\vRa{347.805587}{78.391237}{1.418389}%
\vRa{348.307681}{78.841237}{1.201022}%
\vRa{348.809774}{79.291237}{0.983656}%
\vRa{349.311868}{79.741237}{0.766289}%
\vRa{349.813962}{80.191237}{0.548922}%
\vRa{350.316056}{80.641237}{0.331556}%
\vRa{350.818149}{81.091237}{0.114189}%
}}%
{\color{vltBlue!42}\vlB{%
\vRa{336.979892}{80.589922}{0.365162}%
\vRa{336.319361}{81.039922}{1.095486}%
\vRa{335.658831}{81.489922}{1.825809}%
\vRa{334.998300}{81.939922}{2.556133}%
\vRa{334.689736}{82.389922}{2.934490}%
\vRa{334.974463}{82.839922}{2.719556}%
\vRa{335.259190}{83.289922}{2.504622}%
\vRa{335.543917}{83.739922}{2.289688}%
\vRa{335.828644}{84.189922}{2.074754}%
\vRa{336.113371}{84.639922}{1.859820}%
\vRa{336.398098}{85.089922}{1.644886}%
\vRa{336.682825}{85.539922}{1.429952}%
\vRa{336.967552}{85.989922}{1.215018}%
\vRa{337.252280}{86.439922}{1.000084}%
\vRa{337.537007}{86.889922}{0.785150}%
\vRa{337.821734}{87.339922}{0.570216}%
\vRa{338.106461}{87.789922}{0.355282}%
\vRa{338.391188}{88.239922}{0.140348}%
}}%
{\color{vltBlue!45}\vlB{%
\vRa{350.670573}{81.552636}{0.296163}%
\vRa{349.847891}{82.002636}{0.888490}%
\vRa{349.025210}{82.452636}{1.480817}%
\vRa{348.202528}{82.902636}{2.073143}%
\vRa{347.379847}{83.352636}{2.665470}%
\vRa{346.557165}{83.802636}{3.257796}%
\vRa{345.734483}{84.252636}{3.850123}%
\vRa{345.070168}{84.702636}{4.284084}%
\vRa{345.275372}{85.152636}{3.848524}%
\vRa{345.480577}{85.602636}{3.412965}%
\vRa{345.685782}{86.052636}{2.977405}%
\vRa{345.890986}{86.502636}{2.541845}%
\vRa{346.096191}{86.952636}{2.106286}%
\vRa{346.301395}{87.402636}{1.670726}%
\vRa{346.506600}{87.852636}{1.235167}%
\vRa{346.711805}{88.302636}{0.799607}%
\vRa{346.917009}{88.752636}{0.364047}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{344.665820}{84.858304}{0.475334}%
\vRa{343.920357}{85.308304}{1.426002}%
\vRa{343.174893}{85.758304}{2.376670}%
\vRa{342.429430}{86.208304}{3.327339}%
\vRa{341.683966}{86.658304}{4.278007}%
\vRa{340.938503}{87.108304}{5.228675}%
\vRa{340.193039}{87.558304}{6.179343}%
\vRa{339.447575}{88.008304}{7.130011}%
\vRa{338.702112}{88.458304}{8.080679}%
\vRa{343.934981}{88.908304}{3.053015}%
}}%
{\color{vltBlue!51}\vlB{%
\vRa{338.529148}{74.646247}{1.023654}%
\vRa{338.433226}{75.096247}{3.070962}%
\vRa{338.337304}{75.546247}{5.118270}%
\vRa{338.241383}{75.996247}{6.649743}%
\vRa{338.145461}{76.446247}{5.964779}%
\vRa{338.049539}{76.896247}{5.279815}%
\vRa{337.953617}{77.346247}{4.594851}%
\vRa{337.857695}{77.796247}{3.909887}%
\vRa{337.761773}{78.246247}{3.224923}%
\vRa{337.665851}{78.696247}{2.539959}%
\vRa{337.569930}{79.146247}{1.854996}%
\vRa{337.474008}{79.596247}{1.170032}%
\vRa{337.378086}{80.046247}{0.485068}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{345.038552}{76.136290}{0.251047}%
\vRa{345.038552}{76.586290}{0.753141}%
\vRa{345.038552}{77.036290}{1.255234}%
\vRa{345.038552}{77.486290}{1.757328}%
\vRa{345.038552}{77.936290}{2.259422}%
\vRa{345.038552}{78.386290}{2.761515}%
\vRa{345.038552}{78.836290}{3.263609}%
\vRa{345.038552}{79.286290}{3.765703}%
\vRa{345.038552}{79.736290}{4.267796}%
\vRa{345.038552}{80.186290}{4.769890}%
\vRa{345.038552}{80.636290}{5.271984}%
\vRa{345.038552}{81.086290}{5.774078}%
\vRa{345.038552}{81.536290}{5.661903}%
\vRa{345.038552}{81.986290}{4.839222}%
\vRa{345.038552}{82.436290}{4.016540}%
\vRa{345.038552}{82.886290}{3.193859}%
\vRa{345.038552}{83.336290}{2.371177}%
\vRa{345.038552}{83.786290}{1.548495}%
\vRa{345.038552}{84.236290}{0.725814}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{337.345054}{80.589922}{0.372492}%
\vRa{337.414847}{81.039922}{1.117475}%
\vRa{337.484640}{81.489922}{1.862458}%
\vRa{337.554433}{81.939922}{2.607442}%
\vRa{337.624226}{82.389922}{3.352425}%
\vRa{337.694019}{82.839922}{4.097409}%
\vRa{337.763812}{83.289922}{4.842392}%
\vRa{337.833605}{83.739922}{5.587375}%
\vRa{337.903398}{84.189922}{6.332359}%
\vRa{337.973191}{84.639922}{7.054399}%
\vRa{338.042984}{85.089922}{6.239142}%
\vRa{338.112777}{85.539922}{5.423885}%
\vRa{338.182570}{85.989922}{4.608629}%
\vRa{338.252363}{86.439922}{3.793372}%
\vRa{338.322156}{86.889922}{2.978116}%
\vRa{338.391949}{87.339922}{2.162859}%
\vRa{338.461742}{87.789922}{1.347603}%
\vRa{338.531536}{88.239922}{0.532346}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{344.648109}{76.136290}{0.390443}%
\vRa{343.867223}{76.586290}{1.171329}%
\vRa{343.086337}{77.036290}{1.952215}%
\vRa{342.305452}{77.486290}{2.733100}%
\vRa{341.524566}{77.936290}{3.513986}%
\vRa{340.743680}{78.386290}{4.294872}%
\vRa{339.962794}{78.836290}{5.075758}%
\vRa{339.181908}{79.286290}{5.856644}%
\vRa{338.401023}{79.736290}{6.637529}%
\vRa{337.620137}{80.186290}{7.418415}%
\vRa{337.801501}{80.636290}{7.237051}%
\vRa{338.616278}{81.086290}{6.422274}%
\vRa{339.431054}{81.536290}{5.607498}%
\vRa{340.245831}{81.986290}{4.792721}%
\vRa{341.060607}{82.436290}{3.977945}%
\vRa{341.875383}{82.886290}{3.163169}%
\vRa{342.690160}{83.336290}{2.348392}%
\vRa{343.504936}{83.786290}{1.533616}%
\vRa{344.319713}{84.236290}{0.718839}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{346.919512}{75.241237}{57.677363}{7.468663}%
\vSm{344.905068}{76.136290}{41.868190}{8.115357}%
\vSm{337.114552}{74.646247}{102.033056}{6.077206}%
\vSm{344.856579}{84.858304}{65.486526}{4.940793}%
\vSm{338.563162}{74.646247}{3.998754}{8.532185}%
\vSm{334.414707}{88.758763}{-122.322637}{7.468663}%
\vSm{338.532167}{76.136290}{-167.014302}{6.631024}%
\vSm{338.563162}{88.758763}{3.998754}{8.532185}%
\vSm{337.112520}{88.758763}{-98.816083}{8.266506}%
\vSm{337.213465}{84.858304}{-151.088184}{8.828770}%
\vSm{334.471112}{82.447364}{-34.265443}{3.299025}%
\vSm{334.405688}{74.646247}{117.107905}{8.763823}%
\vSm{344.958524}{76.136290}{-23.586923}{2.236850}%
\vSm{346.910493}{89.353753}{-62.892095}{8.763823}%
\vSm{344.838552}{76.136290}{90.000000}{8.722014}%
\vSm{337.210298}{76.136290}{150.046501}{8.919805}%
\vSm{338.473750}{84.858304}{148.882666}{7.547438}%
\vSm{344.942574}{84.858304}{-28.678293}{6.888372}%
}}%
{\color{black}\vlB{%
\vSh{334.338926}{82.447364}{-62.892095}{8.763823}%
\vSh{338.557932}{74.646247}{3.998754}{8.532185}%
\vSh{346.856134}{75.241237}{57.677363}{7.468663}%
\vSh{346.843731}{81.552636}{117.107905}{8.763823}%
\vSh{338.557932}{89.353753}{-176.001246}{8.532185}%
\vSh{334.351329}{88.758763}{-122.322637}{7.468663}%
}}%
{\color{vltGold}\vlB{%
\vSaa{316.000000}{110.000000}{0.000000}{25.332816}%
\vRa{339.832816}{108.740000}{0.535714}%
\vRa{339.832816}{109.190000}{1.607143}%
\vRa{339.832816}{109.640000}{2.678571}%
\vRa{339.832816}{110.090000}{2.250000}%
\vRa{339.832816}{110.540000}{1.178571}%
\vRa{339.832816}{110.990000}{0.107143}%
}}%
{\color{black}\put(342.83282,59.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $m_1$}}}%
{\color{vltYellow!61}\vlB{%
\vRa{384.011782}{74.646247}{2.242963}%
\vRa{385.963169}{75.096247}{5.401084}%
\vRa{387.914555}{75.546247}{2.419048}%
}}%
{\color{vltYellow!50}\vlB{%
\vRa{382.920912}{74.646247}{0.067217}%
\vRa{382.690557}{75.096247}{0.201650}%
\vRa{382.460202}{75.546247}{0.336083}%
\vRa{382.229847}{75.996247}{0.470516}%
\vRa{381.999492}{76.446247}{0.604949}%
\vRa{381.769137}{76.896247}{0.739382}%
\vRa{381.538782}{77.346247}{0.873815}%
\vRa{381.308427}{77.796247}{1.008249}%
\vRa{381.078072}{78.246247}{1.142682}%
\vRa{380.847717}{78.696247}{1.277115}%
\vRa{380.617362}{79.146247}{1.411548}%
\vRa{380.387007}{79.596247}{1.545981}%
\vRa{380.156652}{80.046247}{1.680414}%
\vRa{379.926297}{80.496247}{1.650075}%
\vRa{379.695942}{80.946247}{1.219899}%
\vRa{379.465587}{81.396247}{0.789723}%
\vRa{379.235232}{81.846247}{0.359548}%
}}%
{\color{vltYellow!59}\vlB{%
\vRa{391.032178}{75.241237}{0.657689}%
\vRa{390.001527}{75.691237}{1.973066}%
\vRa{389.754099}{76.141237}{2.505222}%
\vRa{390.256193}{76.591237}{2.287855}%
\vRa{390.758286}{77.041237}{2.070489}%
\vRa{391.260380}{77.491237}{1.853122}%
\vRa{391.762474}{77.941237}{1.635755}%
\vRa{392.264567}{78.391237}{1.418389}%
\vRa{392.766661}{78.841237}{1.201022}%
\vRa{393.268755}{79.291237}{0.983656}%
\vRa{393.770848}{79.741237}{0.766289}%
\vRa{394.272942}{80.191237}{0.548922}%
\vRa{394.775036}{80.641237}{0.331556}%
\vRa{395.277130}{81.091237}{0.114189}%
}}%
{\color{vltYellow!42}\vlB{%
\vRa{381.438872}{80.589922}{0.365162}%
\vRa{380.778342}{81.039922}{1.095486}%
\vRa{380.117811}{81.489922}{1.825809}%
\vRa{379.457280}{81.939922}{2.556133}%
\vRa{379.148716}{82.389922}{2.934490}%
\vRa{379.433443}{82.839922}{2.719556}%
\vRa{379.718170}{83.289922}{2.504622}%
\vRa{380.002897}{83.739922}{2.289688}%
\vRa{380.287624}{84.189922}{2.074754}%
\vRa{380.572351}{84.639922}{1.859820}%
\vRa{380.857079}{85.089922}{1.644886}%
\vRa{381.141806}{85.539922}{1.429952}%
\vRa{381.426533}{85.989922}{1.215018}%
\vRa{381.711260}{86.439922}{1.000084}%
\vRa{381.995987}{86.889922}{0.785150}%
\vRa{382.280714}{87.339922}{0.570216}%
\vRa{382.565441}{87.789922}{0.355282}%
\vRa{382.850168}{88.239922}{0.140348}%
}}%
{\color{vltYellow!45}\vlB{%
\vRa{395.129553}{81.552636}{0.296163}%
\vRa{394.306872}{82.002636}{0.888490}%
\vRa{393.484190}{82.452636}{1.480817}%
\vRa{392.661509}{82.902636}{2.073143}%
\vRa{391.838827}{83.352636}{2.665470}%
\vRa{391.016145}{83.802636}{3.257796}%
\vRa{390.193464}{84.252636}{3.850123}%
\vRa{389.529148}{84.702636}{4.284084}%
\vRa{389.734353}{85.152636}{3.848524}%
\vRa{389.939557}{85.602636}{3.412965}%
\vRa{390.144762}{86.052636}{2.977405}%
\vRa{390.349967}{86.502636}{2.541845}%
\vRa{390.555171}{86.952636}{2.106286}%
\vRa{390.760376}{87.402636}{1.670726}%
\vRa{390.965580}{87.852636}{1.235167}%
\vRa{391.170785}{88.302636}{0.799607}%
\vRa{391.375990}{88.752636}{0.364047}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{389.124800}{84.858304}{0.475334}%
\vRa{388.379337}{85.308304}{1.426002}%
\vRa{387.633873}{85.758304}{2.376670}%
\vRa{386.888410}{86.208304}{3.327339}%
\vRa{386.142946}{86.658304}{4.278007}%
\vRa{385.397483}{87.108304}{5.228675}%
\vRa{384.652019}{87.558304}{6.179343}%
\vRa{383.906556}{88.008304}{7.130011}%
\vRa{383.161092}{88.458304}{8.080679}%
\vRa{388.393961}{88.908304}{3.053015}%
}}%
{\color{vltYellow!51}\vlB{%
\vRa{382.988128}{74.646247}{1.023654}%
\vRa{382.892207}{75.096247}{3.070962}%
\vRa{382.796285}{75.546247}{5.118270}%
\vRa{382.700363}{75.996247}{6.649743}%
\vRa{382.604441}{76.446247}{5.964779}%
\vRa{382.508519}{76.896247}{5.279815}%
\vRa{382.412597}{77.346247}{4.594851}%
\vRa{382.316675}{77.796247}{3.909887}%
\vRa{382.220754}{78.246247}{3.224923}%
\vRa{382.124832}{78.696247}{2.539959}%
\vRa{382.028910}{79.146247}{1.854996}%
\vRa{381.932988}{79.596247}{1.170032}%
\vRa{381.837066}{80.046247}{0.485068}%
}}%
{\color{vltYellow!48}\vlB{%
\vRa{389.497532}{76.136290}{0.251047}%
\vRa{389.497532}{76.586290}{0.753141}%
\vRa{389.497532}{77.036290}{1.255234}%
\vRa{389.497532}{77.486290}{1.757328}%
\vRa{389.497532}{77.936290}{2.259422}%
\vRa{389.497532}{78.386290}{2.761515}%
\vRa{389.497532}{78.836290}{3.263609}%
\vRa{389.497532}{79.286290}{3.765703}%
\vRa{389.497532}{79.736290}{4.267796}%
\vRa{389.497532}{80.186290}{4.769890}%
\vRa{389.497532}{80.636290}{5.271984}%
\vRa{389.497532}{81.086290}{5.774078}%
\vRa{389.497532}{81.536290}{5.661903}%
\vRa{389.497532}{81.986290}{4.839222}%
\vRa{389.497532}{82.436290}{4.016540}%
\vRa{389.497532}{82.886290}{3.193859}%
\vRa{389.497532}{83.336290}{2.371177}%
\vRa{389.497532}{83.786290}{1.548495}%
\vRa{389.497532}{84.236290}{0.725814}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{381.804034}{80.589922}{0.372492}%
\vRa{381.873827}{81.039922}{1.117475}%
\vRa{381.943620}{81.489922}{1.862458}%
\vRa{382.013413}{81.939922}{2.607442}%
\vRa{382.083206}{82.389922}{3.352425}%
\vRa{382.152999}{82.839922}{4.097409}%
\vRa{382.222792}{83.289922}{4.842392}%
\vRa{382.292586}{83.739922}{5.587375}%
\vRa{382.362379}{84.189922}{6.332359}%
\vRa{382.432172}{84.639922}{7.054399}%
\vRa{382.501965}{85.089922}{6.239142}%
\vRa{382.571758}{85.539922}{5.423885}%
\vRa{382.641551}{85.989922}{4.608629}%
\vRa{382.711344}{86.439922}{3.793372}%
\vRa{382.781137}{86.889922}{2.978116}%
\vRa{382.850930}{87.339922}{2.162859}%
\vRa{382.920723}{87.789922}{1.347603}%
\vRa{382.990516}{88.239922}{0.532346}%
}}%
{\color{vltYellow!44}\vlB{%
\vRa{389.107089}{76.136290}{0.390443}%
\vRa{388.326204}{76.586290}{1.171329}%
\vRa{387.545318}{77.036290}{1.952215}%
\vRa{386.764432}{77.486290}{2.733100}%
\vRa{385.983546}{77.936290}{3.513986}%
\vRa{385.202660}{78.386290}{4.294872}%
\vRa{384.421775}{78.836290}{5.075758}%
\vRa{383.640889}{79.286290}{5.856644}%
\vRa{382.860003}{79.736290}{6.637529}%
\vRa{382.079117}{80.186290}{7.418415}%
\vRa{382.260482}{80.636290}{7.237051}%
\vRa{383.075258}{81.086290}{6.422274}%
\vRa{383.890034}{81.536290}{5.607498}%
\vRa{384.704811}{81.986290}{4.792721}%
\vRa{385.519587}{82.436290}{3.977945}%
\vRa{386.334364}{82.886290}{3.163169}%
\vRa{387.149140}{83.336290}{2.348392}%
\vRa{387.963917}{83.786290}{1.533616}%
\vRa{388.778693}{84.236290}{0.718839}%
}}%
{\color{vltYellow!85}\vlB{%
\vSm{391.378493}{75.241237}{57.677363}{7.468663}%
\vSm{389.364048}{76.136290}{41.868190}{8.115357}%
\vSm{381.573532}{74.646247}{102.033056}{6.077206}%
\vSm{389.315560}{84.858304}{65.486526}{4.940793}%
\vSm{383.022142}{74.646247}{3.998754}{8.532185}%
\vSm{378.873688}{88.758763}{-122.322637}{7.468663}%
\vSm{382.991148}{76.136290}{-167.014302}{6.631024}%
\vSm{383.022142}{88.758763}{3.998754}{8.532185}%
\vSm{381.571501}{88.758763}{-98.816083}{8.266506}%
\vSm{381.672445}{84.858304}{-151.088184}{8.828770}%
\vSm{378.930092}{82.447364}{-34.265443}{3.299025}%
\vSm{378.864668}{74.646247}{117.107905}{8.763823}%
\vSm{389.417504}{76.136290}{-23.586923}{2.236850}%
\vSm{391.369473}{89.353753}{-62.892095}{8.763823}%
\vSm{389.297532}{76.136290}{90.000000}{8.722014}%
\vSm{381.669278}{76.136290}{150.046501}{8.919805}%
\vSm{382.932731}{84.858304}{148.882666}{7.547438}%
\vSm{389.401554}{84.858304}{-28.678293}{6.888372}%
}}%
{\color{black}\vlB{%
\vSh{378.797907}{82.447364}{-62.892095}{8.763823}%
\vSh{383.016912}{74.646247}{3.998754}{8.532185}%
\vSh{391.315114}{75.241237}{57.677363}{7.468663}%
\vSh{391.302712}{81.552636}{117.107905}{8.763823}%
\vSh{383.016912}{89.353753}{-176.001246}{8.532185}%
\vSh{378.810309}{88.758763}{-122.322637}{7.468663}%
}}%
{\color{vltGold}\vlB{%
\vSaa{388.791796}{110.000000}{180.000000}{5.208204}%
\vRa{389.756082}{108.740000}{0.535714}%
\vRa{388.684653}{109.190000}{1.607143}%
\vRa{387.613225}{109.640000}{2.678571}%
\vRa{388.041796}{110.090000}{2.250000}%
\vRa{389.113225}{110.540000}{1.178571}%
\vRa{390.184653}{110.990000}{0.107143}%
}}%
{\color{black}\put(387.29180,59.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $m_2$}}}%
{\color{black}\put(235.00000,14.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $m_1=m_\star,\quad m_2=4m_\star,\quad\overline{\vct u}=(\overline x_1,\overline x_2/2)$}}}%
{\color{black}\vlB{%
\vSf{65.000000}{47.000000}{0.000000}{115.000000}%
\vSn{77.575000}{44.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(78.00000,36.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{155.575000}{44.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(156.00000,36.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{black}\put(186.00000,47.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $z/a$}}}%
{\color{black}\vlB{%
\vSf{303.000000}{47.000000}{0.000000}{115.000000}%
\vSn{315.575000}{44.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(316.00000,36.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{393.575000}{44.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(394.00000,36.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{black}\put(424.00000,47.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $z/a$}}}%
\end{picture}%


==> vlt-figures/figure-046.tex <==
\begin{picture}(470,426)%
{\color{black}\put(119.00000,408.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} The columns as particle motion}}}%
{\color{black}\put(355.00000,408.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Resolve a local direction}}}%
{\color{black}\put(63.00000,365.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $j=1$}}}%
{\color{black}\put(123.00000,365.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $j=2$}}}%
{\color{black}\put(183.00000,365.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $j=3$}}}%
{\color{black!27}\vlB{%
\vSd{62.675000}{298.000000}{90.000000}{4.500000}%
\vSd{62.675000}{305.000000}{90.000000}{4.500000}%
\vSd{62.675000}{312.000000}{90.000000}{4.500000}%
\vSd{62.675000}{319.000000}{90.000000}{4.500000}%
\vSd{62.675000}{326.000000}{90.000000}{4.500000}%
\vSd{62.675000}{333.000000}{90.000000}{4.500000}%
\vSd{62.675000}{340.000000}{90.000000}{4.000000}%
\vSd{122.675000}{298.000000}{90.000000}{4.500000}%
\vSd{122.675000}{305.000000}{90.000000}{4.500000}%
\vSd{122.675000}{312.000000}{90.000000}{4.500000}%
\vSd{122.675000}{319.000000}{90.000000}{4.500000}%
\vSd{122.675000}{326.000000}{90.000000}{4.500000}%
\vSd{122.675000}{333.000000}{90.000000}{4.500000}%
\vSd{122.675000}{340.000000}{90.000000}{4.000000}%
\vSd{182.675000}{298.000000}{90.000000}{4.500000}%
\vSd{182.675000}{305.000000}{90.000000}{4.500000}%
\vSd{182.675000}{312.000000}{90.000000}{4.500000}%
\vSd{182.675000}{319.000000}{90.000000}{4.500000}%
\vSd{182.675000}{326.000000}{90.000000}{4.500000}%
\vSd{182.675000}{333.000000}{90.000000}{4.500000}%
\vSd{182.675000}{340.000000}{90.000000}{4.000000}%
}}%
{\color{black!65}\vlB{%
\vSc{80.468857}{316.000000}{0.000000}{3.000000}%
\vSc{83.080569}{316.000000}{50.948177}{0.374820}%
\vSc{83.284063}{316.291076}{57.339025}{0.330635}%
\vSc{83.434673}{316.569431}{63.834441}{0.282408}%
\vSc{83.536495}{316.822899}{70.552132}{0.230664}%
\vSc{83.596133}{317.040403}{77.760284}{0.176034}%
\vSc{83.623162}{317.212436}{86.242147}{0.119300}%
\vSc{83.626657}{317.331479}{99.710980}{0.061736}%
\vSc{84.102911}{317.392331}{180.000000}{0.016581}%
\vSc{83.599662}{317.392331}{-99.710980}{0.061736}%
\vSc{83.593573}{317.331479}{-86.242147}{0.119300}%
\vSc{83.611682}{317.212436}{-77.760284}{0.176034}%
\vSc{83.666164}{317.040403}{-70.552132}{0.230664}%
\vSc{83.765674}{316.822899}{-63.834441}{0.282408}%
\vSc{83.918029}{316.569431}{-57.339025}{0.330635}%
\vSc{84.129113}{316.291076}{-50.948177}{0.374820}%
\vSc{84.402456}{316.000000}{-44.602183}{0.414532}%
\vSc{84.739020}{315.708924}{-38.268365}{0.449434}%
\vSc{85.137120}{315.430569}{-31.928685}{0.479270}%
\vSc{85.592473}{315.177101}{-25.574058}{0.503856}%
\vSc{86.098359}{314.959597}{-19.201392}{0.523072}%
\vSc{86.645902}{314.787564}{-12.811803}{0.536838}%
\vSc{87.224434}{314.668521}{-6.409351}{0.545113}%
\vSc{87.821955}{314.607669}{0.000000}{0.547873}%
\vSc{88.314012}{314.607669}{6.409351}{0.545113}%
\vSc{88.800659}{314.668521}{12.811803}{0.536838}%
\vSc{89.270561}{314.787564}{19.201392}{0.523072}%
\vSc{89.713140}{314.959597}{25.574058}{0.503856}%
\vSc{90.119039}{315.177101}{31.928685}{0.479270}%
\vSc{90.480558}{315.430569}{38.268365}{0.449434}%
\vSc{90.791999}{315.708924}{44.602183}{0.414532}%
\vSc{91.049948}{316.000000}{50.948177}{0.374820}%
}}%
{\color{black!65}\vlB{%
\vSc{91.253442}{316.291076}{57.339025}{0.330635}%
\vSc{91.404053}{316.569431}{63.834441}{0.282408}%
\vSc{91.505875}{316.822899}{70.552132}{0.230664}%
\vSc{91.565512}{317.040403}{77.760284}{0.176034}%
\vSc{91.592541}{317.212436}{86.242147}{0.119300}%
\vSc{91.596036}{317.331479}{99.710980}{0.061736}%
\vSc{92.072290}{317.392331}{180.000000}{0.016581}%
\vSc{91.569041}{317.392331}{-99.710980}{0.061736}%
\vSc{91.562952}{317.331479}{-86.242147}{0.119300}%
\vSc{91.581061}{317.212436}{-77.760284}{0.176034}%
\vSc{91.635543}{317.040403}{-70.552132}{0.230664}%
\vSc{91.735053}{316.822899}{-63.834441}{0.282408}%
\vSc{91.887408}{316.569431}{-57.339025}{0.330635}%
\vSc{92.098492}{316.291076}{-50.948177}{0.374820}%
\vSc{92.371836}{316.000000}{-44.602183}{0.414532}%
\vSc{92.708400}{315.708924}{-38.268365}{0.449434}%
\vSc{93.106500}{315.430569}{-31.928685}{0.479270}%
\vSc{93.561852}{315.177101}{-25.574058}{0.503856}%
\vSc{94.067738}{314.959597}{-19.201392}{0.523072}%
\vSc{94.615281}{314.787564}{-12.811803}{0.536838}%
\vSc{95.193813}{314.668521}{-6.409351}{0.545113}%
\vSc{95.791334}{314.607669}{0.000000}{0.547873}%
\vSc{96.283391}{314.607669}{6.409351}{0.545113}%
\vSc{96.770038}{314.668521}{12.811803}{0.536838}%
\vSc{97.239941}{314.787564}{19.201392}{0.523072}%
\vSc{97.682519}{314.959597}{25.574058}{0.503856}%
\vSc{98.088419}{315.177101}{31.928685}{0.479270}%
\vSc{98.449937}{315.430569}{38.268365}{0.449434}%
\vSc{98.761378}{315.708924}{44.602183}{0.414532}%
\vSc{99.019327}{316.000000}{50.948177}{0.374820}%
\vSc{99.222821}{316.291076}{57.339025}{0.330635}%
\vSc{99.373432}{316.569431}{63.834441}{0.282408}%
}}%
{\color{black!65}\vlB{%
\vSc{99.475254}{316.822899}{70.552132}{0.230664}%
\vSc{99.534891}{317.040403}{77.760284}{0.176034}%
\vSc{99.561920}{317.212436}{86.242147}{0.119300}%
\vSc{99.565415}{317.331479}{99.710980}{0.061736}%
\vSc{100.041670}{317.392331}{180.000000}{0.016581}%
\vSc{99.538420}{317.392331}{-99.710980}{0.061736}%
\vSc{99.532331}{317.331479}{-86.242147}{0.119300}%
\vSc{99.550440}{317.212436}{-77.760284}{0.176034}%
\vSc{99.604922}{317.040403}{-70.552132}{0.230664}%
\vSc{99.704432}{316.822899}{-63.834441}{0.282408}%
\vSc{99.856787}{316.569431}{-57.339025}{0.330635}%
\vSc{100.067871}{316.291076}{-50.948177}{0.374820}%
\vSc{100.341215}{316.000000}{-44.602183}{0.414532}%
\vSc{100.677779}{315.708924}{-38.268365}{0.449434}%
\vSc{101.075879}{315.430569}{-31.928685}{0.479270}%
\vSc{101.531231}{315.177101}{-25.574058}{0.503856}%
\vSc{102.037118}{314.959597}{-19.201392}{0.523072}%
\vSc{102.584660}{314.787564}{-12.811803}{0.536838}%
\vSc{103.163192}{314.668521}{-6.409351}{0.545113}%
\vSc{103.760713}{314.607669}{0.000000}{0.547873}%
\vSc{104.252770}{314.607669}{6.409351}{0.545113}%
\vSc{104.739417}{314.668521}{12.811803}{0.536838}%
\vSc{105.209320}{314.787564}{19.201392}{0.523072}%
\vSc{105.651898}{314.959597}{25.574058}{0.503856}%
\vSc{106.057798}{315.177101}{31.928685}{0.479270}%
\vSc{106.419316}{315.430569}{38.268365}{0.449434}%
\vSc{106.730758}{315.708924}{44.602183}{0.414532}%
\vSc{106.988706}{316.000000}{50.948177}{0.374820}%
\vSc{107.192200}{316.291076}{57.339025}{0.330635}%
\vSc{107.342811}{316.569431}{63.834441}{0.282408}%
\vSc{107.444633}{316.822899}{70.552132}{0.230664}%
\vSc{107.504270}{317.040403}{77.760284}{0.176034}%
}}%
{\color{black!65}\vlB{%
\vSc{107.531299}{317.212436}{86.242147}{0.119300}%
\vSc{107.534794}{317.331479}{99.710980}{0.061736}%
\vSc{108.011049}{317.392331}{180.000000}{0.016581}%
\vSc{107.507800}{317.392331}{-99.710980}{0.061736}%
\vSc{107.501710}{317.331479}{-86.242147}{0.119300}%
\vSc{107.519820}{317.212436}{-77.760284}{0.176034}%
\vSc{107.574301}{317.040403}{-70.552132}{0.230664}%
\vSc{107.673811}{316.822899}{-63.834441}{0.282408}%
\vSc{107.826166}{316.569431}{-57.339025}{0.330635}%
\vSc{108.037251}{316.291076}{-50.948177}{0.374820}%
\vSc{108.310594}{316.000000}{-44.602183}{0.414532}%
\vSc{108.647158}{315.708924}{-38.268365}{0.449434}%
\vSc{109.045258}{315.430569}{-31.928685}{0.479270}%
\vSc{109.500610}{315.177101}{-25.574058}{0.503856}%
\vSc{110.006497}{314.959597}{-19.201392}{0.523072}%
\vSc{110.554039}{314.787564}{-12.811803}{0.536838}%
\vSc{111.132571}{314.668521}{-6.409351}{0.545113}%
\vSc{111.730092}{314.607669}{0.000000}{0.547873}%
\vSc{112.222150}{314.607669}{6.409351}{0.545113}%
\vSc{112.708796}{314.668521}{12.811803}{0.536838}%
\vSc{113.178699}{314.787564}{19.201392}{0.523072}%
\vSc{113.621277}{314.959597}{25.574058}{0.503856}%
\vSc{114.027177}{315.177101}{31.928685}{0.479270}%
\vSc{114.388695}{315.430569}{38.268365}{0.449434}%
\vSc{114.700137}{315.708924}{44.602183}{0.414532}%
\vSc{114.958085}{316.000000}{50.948177}{0.374820}%
\vSc{115.161580}{316.291076}{57.339025}{0.330635}%
\vSc{115.312190}{316.569431}{63.834441}{0.282408}%
\vSc{115.414012}{316.822899}{70.552132}{0.230664}%
\vSc{115.473649}{317.040403}{77.760284}{0.176034}%
\vSc{115.500678}{317.212436}{86.242147}{0.119300}%
\vSc{115.504173}{317.331479}{99.710980}{0.061736}%
}}%
{\color{black!65}\vlB{%
\vSc{115.980428}{317.392331}{180.000000}{0.016581}%
\vSc{115.477179}{317.392331}{-99.710980}{0.061736}%
\vSc{115.471089}{317.331479}{-86.242147}{0.119300}%
\vSc{115.489199}{317.212436}{-77.760284}{0.176034}%
\vSc{115.543681}{317.040403}{-70.552132}{0.230664}%
\vSc{115.643190}{316.822899}{-63.834441}{0.282408}%
\vSc{115.795546}{316.569431}{-57.339025}{0.330635}%
\vSc{116.006630}{316.291076}{-50.948177}{0.374820}%
\vSc{116.279973}{316.000000}{-44.602183}{0.414532}%
\vSc{116.616537}{315.708924}{-38.268365}{0.449434}%
\vSc{117.014637}{315.430569}{-31.928685}{0.479270}%
\vSc{117.469989}{315.177101}{-25.574058}{0.503856}%
\vSc{117.975876}{314.959597}{-19.201392}{0.523072}%
\vSc{118.523418}{314.787564}{-12.811803}{0.536838}%
\vSc{119.101950}{314.668521}{-6.409351}{0.545113}%
\vSc{119.699472}{314.607669}{0.000000}{0.547873}%
\vSc{120.191529}{314.607669}{6.409351}{0.545113}%
\vSc{120.678175}{314.668521}{12.811803}{0.536838}%
\vSc{121.148078}{314.787564}{19.201392}{0.523072}%
\vSc{121.590656}{314.959597}{25.574058}{0.503856}%
\vSc{121.996556}{315.177101}{31.928685}{0.479270}%
\vSc{122.358074}{315.430569}{38.268365}{0.449434}%
\vSc{122.669516}{315.708924}{44.602183}{0.414532}%
\vSc{123.315753}{316.000000}{0.000000}{3.000000}%
\vSc{140.468857}{316.000000}{0.000000}{3.000000}%
\vSc{143.080569}{316.000000}{50.948177}{0.374820}%
\vSc{143.284063}{316.291076}{57.339025}{0.330635}%
\vSc{143.434673}{316.569431}{63.834441}{0.282408}%
\vSc{143.536495}{316.822899}{70.552132}{0.230664}%
\vSc{143.596133}{317.040403}{77.760284}{0.176034}%
\vSc{143.623162}{317.212436}{86.242147}{0.119300}%
\vSc{143.626657}{317.331479}{99.710980}{0.061736}%
}}%
{\color{black!65}\vlB{%
\vSc{144.102911}{317.392331}{180.000000}{0.016581}%
\vSc{143.599662}{317.392331}{-99.710980}{0.061736}%
\vSc{143.593573}{317.331479}{-86.242147}{0.119300}%
\vSc{143.611682}{317.212436}{-77.760284}{0.176034}%
\vSc{143.666164}{317.040403}{-70.552132}{0.230664}%
\vSc{143.765674}{316.822899}{-63.834441}{0.282408}%
\vSc{143.918029}{316.569431}{-57.339025}{0.330635}%
\vSc{144.129113}{316.291076}{-50.948177}{0.374820}%
\vSc{144.402456}{316.000000}{-44.602183}{0.414532}%
\vSc{144.739020}{315.708924}{-38.268365}{0.449434}%
\vSc{145.137120}{315.430569}{-31.928685}{0.479270}%
\vSc{145.592473}{315.177101}{-25.574058}{0.503856}%
\vSc{146.098359}{314.959597}{-19.201392}{0.523072}%
\vSc{146.645902}{314.787564}{-12.811803}{0.536838}%
\vSc{147.224434}{314.668521}{-6.409351}{0.545113}%
\vSc{147.821955}{314.607669}{0.000000}{0.547873}%
\vSc{148.314012}{314.607669}{6.409351}{0.545113}%
\vSc{148.800659}{314.668521}{12.811803}{0.536838}%
\vSc{149.270561}{314.787564}{19.201392}{0.523072}%
\vSc{149.713140}{314.959597}{25.574058}{0.503856}%
\vSc{150.119039}{315.177101}{31.928685}{0.479270}%
\vSc{150.480558}{315.430569}{38.268365}{0.449434}%
\vSc{150.791999}{315.708924}{44.602183}{0.414532}%
\vSc{151.049948}{316.000000}{50.948177}{0.374820}%
\vSc{151.253442}{316.291076}{57.339025}{0.330635}%
\vSc{151.404053}{316.569431}{63.834441}{0.282408}%
\vSc{151.505875}{316.822899}{70.552132}{0.230664}%
\vSc{151.565512}{317.040403}{77.760284}{0.176034}%
\vSc{151.592541}{317.212436}{86.242147}{0.119300}%
\vSc{151.596036}{317.331479}{99.710980}{0.061736}%
\vSc{152.072290}{317.392331}{180.000000}{0.016581}%
\vSc{151.569041}{317.392331}{-99.710980}{0.061736}%
}}%
{\color{black!65}\vlB{%
\vSc{151.562952}{317.331479}{-86.242147}{0.119300}%
\vSc{151.581061}{317.212436}{-77.760284}{0.176034}%
\vSc{151.635543}{317.040403}{-70.552132}{0.230664}%
\vSc{151.735053}{316.822899}{-63.834441}{0.282408}%
\vSc{151.887408}{316.569431}{-57.339025}{0.330635}%
\vSc{152.098492}{316.291076}{-50.948177}{0.374820}%
\vSc{152.371836}{316.000000}{-44.602183}{0.414532}%
\vSc{152.708400}{315.708924}{-38.268365}{0.449434}%
\vSc{153.106500}{315.430569}{-31.928685}{0.479270}%
\vSc{153.561852}{315.177101}{-25.574058}{0.503856}%
\vSc{154.067738}{314.959597}{-19.201392}{0.523072}%
\vSc{154.615281}{314.787564}{-12.811803}{0.536838}%
\vSc{155.193813}{314.668521}{-6.409351}{0.545113}%
\vSc{155.791334}{314.607669}{0.000000}{0.547873}%
\vSc{156.283391}{314.607669}{6.409351}{0.545113}%
\vSc{156.770038}{314.668521}{12.811803}{0.536838}%
\vSc{157.239941}{314.787564}{19.201392}{0.523072}%
\vSc{157.682519}{314.959597}{25.574058}{0.503856}%
\vSc{158.088419}{315.177101}{31.928685}{0.479270}%
\vSc{158.449937}{315.430569}{38.268365}{0.449434}%
\vSc{158.761378}{315.708924}{44.602183}{0.414532}%
\vSc{159.019327}{316.000000}{50.948177}{0.374820}%
\vSc{159.222821}{316.291076}{57.339025}{0.330635}%
\vSc{159.373432}{316.569431}{63.834441}{0.282408}%
\vSc{159.475254}{316.822899}{70.552132}{0.230664}%
\vSc{159.534891}{317.040403}{77.760284}{0.176034}%
\vSc{159.561920}{317.212436}{86.242147}{0.119300}%
\vSc{159.565415}{317.331479}{99.710980}{0.061736}%
\vSc{160.041670}{317.392331}{180.000000}{0.016581}%
\vSc{159.538420}{317.392331}{-99.710980}{0.061736}%
\vSc{159.532331}{317.331479}{-86.242147}{0.119300}%
\vSc{159.550440}{317.212436}{-77.760284}{0.176034}%
}}%
{\color{black!65}\vlB{%
\vSc{159.604922}{317.040403}{-70.552132}{0.230664}%
\vSc{159.704432}{316.822899}{-63.834441}{0.282408}%
\vSc{159.856787}{316.569431}{-57.339025}{0.330635}%
\vSc{160.067871}{316.291076}{-50.948177}{0.374820}%
\vSc{160.341215}{316.000000}{-44.602183}{0.414532}%
\vSc{160.677779}{315.708924}{-38.268365}{0.449434}%
\vSc{161.075879}{315.430569}{-31.928685}{0.479270}%
\vSc{161.531231}{315.177101}{-25.574058}{0.503856}%
\vSc{162.037118}{314.959597}{-19.201392}{0.523072}%
\vSc{162.584660}{314.787564}{-12.811803}{0.536838}%
\vSc{163.163192}{314.668521}{-6.409351}{0.545113}%
\vSc{163.760713}{314.607669}{0.000000}{0.547873}%
\vSc{164.252770}{314.607669}{6.409351}{0.545113}%
\vSc{164.739417}{314.668521}{12.811803}{0.536838}%
\vSc{165.209320}{314.787564}{19.201392}{0.523072}%
\vSc{165.651898}{314.959597}{25.574058}{0.503856}%
\vSc{166.057798}{315.177101}{31.928685}{0.479270}%
\vSc{166.419316}{315.430569}{38.268365}{0.449434}%
\vSc{166.730758}{315.708924}{44.602183}{0.414532}%
\vSc{166.988706}{316.000000}{50.948177}{0.374820}%
\vSc{167.192200}{316.291076}{57.339025}{0.330635}%
\vSc{167.342811}{316.569431}{63.834441}{0.282408}%
\vSc{167.444633}{316.822899}{70.552132}{0.230664}%
\vSc{167.504270}{317.040403}{77.760284}{0.176034}%
\vSc{167.531299}{317.212436}{86.242147}{0.119300}%
\vSc{167.534794}{317.331479}{99.710980}{0.061736}%
\vSc{168.011049}{317.392331}{180.000000}{0.016581}%
\vSc{167.507800}{317.392331}{-99.710980}{0.061736}%
\vSc{167.501710}{317.331479}{-86.242147}{0.119300}%
\vSc{167.519820}{317.212436}{-77.760284}{0.176034}%
\vSc{167.574301}{317.040403}{-70.552132}{0.230664}%
\vSc{167.673811}{316.822899}{-63.834441}{0.282408}%
}}%
{\color{black!65}\vlB{%
\vSc{167.826166}{316.569431}{-57.339025}{0.330635}%
\vSc{168.037251}{316.291076}{-50.948177}{0.374820}%
\vSc{168.310594}{316.000000}{-44.602183}{0.414532}%
\vSc{168.647158}{315.708924}{-38.268365}{0.449434}%
\vSc{169.045258}{315.430569}{-31.928685}{0.479270}%
\vSc{169.500610}{315.177101}{-25.574058}{0.503856}%
\vSc{170.006497}{314.959597}{-19.201392}{0.523072}%
\vSc{170.554039}{314.787564}{-12.811803}{0.536838}%
\vSc{171.132571}{314.668521}{-6.409351}{0.545113}%
\vSc{171.730092}{314.607669}{0.000000}{0.547873}%
\vSc{172.222150}{314.607669}{6.409351}{0.545113}%
\vSc{172.708796}{314.668521}{12.811803}{0.536838}%
\vSc{173.178699}{314.787564}{19.201392}{0.523072}%
\vSc{173.621277}{314.959597}{25.574058}{0.503856}%
\vSc{174.027177}{315.177101}{31.928685}{0.479270}%
\vSc{174.388695}{315.430569}{38.268365}{0.449434}%
\vSc{174.700137}{315.708924}{44.602183}{0.414532}%
\vSc{174.958085}{316.000000}{50.948177}{0.374820}%
\vSc{175.161580}{316.291076}{57.339025}{0.330635}%
\vSc{175.312190}{316.569431}{63.834441}{0.282408}%
\vSc{175.414012}{316.822899}{70.552132}{0.230664}%
\vSc{175.473649}{317.040403}{77.760284}{0.176034}%
\vSc{175.500678}{317.212436}{86.242147}{0.119300}%
\vSc{175.504173}{317.331479}{99.710980}{0.061736}%
\vSc{175.980428}{317.392331}{180.000000}{0.016581}%
\vSc{175.477179}{317.392331}{-99.710980}{0.061736}%
\vSc{175.471089}{317.331479}{-86.242147}{0.119300}%
\vSc{175.489199}{317.212436}{-77.760284}{0.176034}%
\vSc{175.543681}{317.040403}{-70.552132}{0.230664}%
\vSc{175.643190}{316.822899}{-63.834441}{0.282408}%
\vSc{175.795546}{316.569431}{-57.339025}{0.330635}%
\vSc{176.006630}{316.291076}{-50.948177}{0.374820}%
}}%
{\color{black!65}\vlB{%
\vSc{176.279973}{316.000000}{-44.602183}{0.414532}%
\vSc{176.616537}{315.708924}{-38.268365}{0.449434}%
\vSc{177.014637}{315.430569}{-31.928685}{0.479270}%
\vSc{177.469989}{315.177101}{-25.574058}{0.503856}%
\vSc{177.975876}{314.959597}{-19.201392}{0.523072}%
\vSc{178.523418}{314.787564}{-12.811803}{0.536838}%
\vSc{179.101950}{314.668521}{-6.409351}{0.545113}%
\vSc{179.699472}{314.607669}{0.000000}{0.547873}%
\vSc{180.191529}{314.607669}{6.409351}{0.545113}%
\vSc{180.678175}{314.668521}{12.811803}{0.536838}%
\vSc{181.148078}{314.787564}{19.201392}{0.523072}%
\vSc{181.590656}{314.959597}{25.574058}{0.503856}%
\vSc{181.996556}{315.177101}{31.928685}{0.479270}%
\vSc{182.358074}{315.430569}{38.268365}{0.449434}%
\vSc{182.669516}{315.708924}{44.602183}{0.414532}%
\vSc{183.315753}{316.000000}{0.000000}{3.000000}%
}}%
{\color{vltNeutral!61}\vlB{%
\vRa{70.612963}{309.511395}{2.242963}%
\vRa{72.564349}{309.961395}{4.239421}%
\vRa{74.515735}{310.411395}{1.257384}%
}}%
{\color{vltNeutral!50}\vlB{%
\vRa{69.522092}{309.511395}{0.067217}%
\vRa{69.291737}{309.961395}{0.201650}%
\vRa{69.061382}{310.411395}{0.336083}%
\vRa{68.831027}{310.861395}{0.470516}%
\vRa{68.600672}{311.311395}{0.604949}%
\vRa{68.370317}{311.761395}{0.739382}%
\vRa{68.139962}{312.211395}{0.873815}%
\vRa{67.909607}{312.661395}{1.008249}%
\vRa{67.679252}{313.111395}{1.142682}%
\vRa{67.448897}{313.561395}{1.277115}%
\vRa{67.218542}{314.011395}{1.411548}%
\vRa{66.988187}{314.461395}{1.545981}%
\vRa{66.757832}{314.911395}{1.202904}%
\vRa{66.527477}{315.361395}{0.772728}%
\vRa{66.297122}{315.811395}{0.342552}%
}}%
{\color{vltNeutral!59}\vlB{%
\vRa{76.632015}{310.036386}{0.657689}%
\vRa{75.601365}{310.486386}{1.973066}%
\vRa{75.712600}{310.936386}{2.146558}%
\vRa{76.214693}{311.386386}{1.929192}%
\vRa{76.716787}{311.836386}{1.711825}%
\vRa{77.218881}{312.286386}{1.494459}%
\vRa{77.720974}{312.736386}{1.277092}%
\vRa{78.223068}{313.186386}{1.059725}%
\vRa{78.725162}{313.636386}{0.842359}%
\vRa{79.227255}{314.086386}{0.624992}%
\vRa{79.729349}{314.536386}{0.407626}%
\vRa{80.231443}{314.986386}{0.190259}%
}}%
{\color{vltNeutral!42}\vlB{%
\vRa{68.189106}{314.755813}{0.365162}%
\vRa{67.528575}{315.205813}{1.095486}%
\vRa{66.868044}{315.655813}{1.825809}%
\vRa{66.207513}{316.105813}{2.556133}%
\vRa{66.357972}{316.555813}{2.475468}%
\vRa{66.642699}{317.005813}{2.260534}%
\vRa{66.927426}{317.455813}{2.045600}%
\vRa{67.212153}{317.905813}{1.830665}%
\vRa{67.496880}{318.355813}{1.615731}%
\vRa{67.781608}{318.805813}{1.400797}%
\vRa{68.066335}{319.255813}{1.185863}%
\vRa{68.351062}{319.705813}{0.970929}%
\vRa{68.635789}{320.155813}{0.755995}%
\vRa{68.920516}{320.605813}{0.541061}%
\vRa{69.205243}{321.055813}{0.326127}%
\vRa{69.489970}{321.505813}{0.111193}%
}}%
{\color{vltNeutral!45}\vlB{%
\vRa{80.259580}{315.605267}{0.296163}%
\vRa{79.436898}{316.055267}{0.888490}%
\vRa{78.614217}{316.505267}{1.480817}%
\vRa{77.791535}{316.955267}{2.073143}%
\vRa{76.968854}{317.405267}{2.665470}%
\vRa{76.146172}{317.855267}{3.257796}%
\vRa{75.342297}{318.305267}{3.831316}%
\vRa{75.547502}{318.755267}{3.395757}%
\vRa{75.752706}{319.205267}{2.960197}%
\vRa{75.957911}{319.655267}{2.524637}%
\vRa{76.163116}{320.105267}{2.089078}%
\vRa{76.368320}{320.555267}{1.653518}%
\vRa{76.573525}{321.005267}{1.217959}%
\vRa{76.778730}{321.455267}{0.782399}%
\vRa{76.983934}{321.905267}{0.346839}%
}}%
{\color{vltNeutral!39}\vlB{%
\vRa{74.965811}{318.522033}{0.475334}%
\vRa{74.220347}{318.972033}{1.426002}%
\vRa{73.474884}{319.422033}{2.376670}%
\vRa{72.729420}{319.872033}{3.327339}%
\vRa{71.983957}{320.322033}{4.278007}%
\vRa{71.238493}{320.772033}{5.228675}%
\vRa{70.493030}{321.222033}{6.179343}%
\vRa{69.747566}{321.672033}{7.130011}%
\vRa{75.122135}{322.122033}{1.960647}%
}}%
{\color{vltNeutral!51}\vlB{%
\vRa{69.589309}{309.511395}{1.023654}%
\vRa{69.493387}{309.961395}{3.070962}%
\vRa{69.397465}{310.411395}{5.118270}%
\vRa{69.301543}{310.861395}{5.585377}%
\vRa{69.205621}{311.311395}{4.900413}%
\vRa{69.109699}{311.761395}{4.215449}%
\vRa{69.013777}{312.211395}{3.530485}%
\vRa{68.917856}{312.661395}{2.845521}%
\vRa{68.821934}{313.111395}{2.160557}%
\vRa{68.726012}{313.561395}{1.475593}%
\vRa{68.630090}{314.011395}{0.790629}%
\vRa{68.534168}{314.461395}{0.105665}%
}}%
{\color{vltNeutral!48}\vlB{%
\vRa{75.338543}{310.826139}{0.251047}%
\vRa{75.338543}{311.276139}{0.753141}%
\vRa{75.338543}{311.726139}{1.255234}%
\vRa{75.338543}{312.176139}{1.757328}%
\vRa{75.338543}{312.626139}{2.259422}%
\vRa{75.338543}{313.076139}{2.761515}%
\vRa{75.338543}{313.526139}{3.263609}%
\vRa{75.338543}{313.976139}{3.765703}%
\vRa{75.338543}{314.426139}{4.267796}%
\vRa{75.338543}{314.876139}{4.769890}%
\vRa{75.338543}{315.326139}{5.271984}%
\vRa{75.338543}{315.776139}{4.608653}%
\vRa{75.338543}{316.226139}{3.785971}%
\vRa{75.338543}{316.676139}{2.963290}%
\vRa{75.338543}{317.126139}{2.140608}%
\vRa{75.338543}{317.576139}{1.317926}%
\vRa{75.338543}{318.026139}{0.495245}%
}}%
{\color{vltNeutral!39}\vlB{%
\vRa{68.554268}{314.755813}{0.372492}%
\vRa{68.624061}{315.205813}{1.117475}%
\vRa{68.693854}{315.655813}{1.862458}%
\vRa{68.763647}{316.105813}{2.607442}%
\vRa{68.833440}{316.555813}{3.352425}%
\vRa{68.903233}{317.005813}{4.097409}%
\vRa{68.973026}{317.455813}{4.842392}%
\vRa{69.042819}{317.905813}{5.587375}%
\vRa{69.112612}{318.355813}{6.128557}%
\vRa{69.182405}{318.805813}{5.313300}%
\vRa{69.252198}{319.255813}{4.498044}%
\vRa{69.321991}{319.705813}{3.682787}%
\vRa{69.391784}{320.155813}{2.867531}%
\vRa{69.461577}{320.605813}{2.052274}%
\vRa{69.531370}{321.055813}{1.237017}%
\vRa{69.601163}{321.505813}{0.421761}%
}}%
{\color{vltNeutral!44}\vlB{%
\vRa{74.948100}{310.826139}{0.390443}%
\vRa{74.167214}{311.276139}{1.171329}%
\vRa{73.386328}{311.726139}{1.952215}%
\vRa{72.605442}{312.176139}{2.733100}%
\vRa{71.824557}{312.626139}{3.513986}%
\vRa{71.043671}{313.076139}{4.294872}%
\vRa{70.262785}{313.526139}{5.075758}%
\vRa{69.481899}{313.976139}{5.856644}%
\vRa{68.701013}{314.426139}{6.637529}%
\vRa{69.144622}{314.876139}{6.193921}%
\vRa{69.959398}{315.326139}{5.379144}%
\vRa{70.774175}{315.776139}{4.564368}%
\vRa{71.588951}{316.226139}{3.749592}%
\vRa{72.403728}{316.676139}{2.934815}%
\vRa{73.218504}{317.126139}{2.120039}%
\vRa{74.033280}{317.576139}{1.305262}%
\vRa{74.848057}{318.026139}{0.490486}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSm{76.978330}{310.036386}{57.677363}{6.589997}%
\vSm{75.205059}{310.826139}{41.868190}{7.160609}%
\vSm{68.323766}{309.511395}{102.033056}{5.362240}%
\vSm{75.156570}{318.522033}{65.486526}{4.359523}%
\vSm{69.623322}{309.511395}{3.998754}{7.528398}%
\vSm{65.944679}{321.963614}{-122.322637}{6.589997}%
\vSm{69.592328}{310.826139}{-167.014302}{5.850903}%
\vSm{69.623322}{321.963614}{3.998754}{7.528398}%
\vSm{68.321734}{321.963614}{-98.816083}{7.293976}%
\vSm{68.422678}{318.522033}{-151.088184}{7.790091}%
\vSm{66.001083}{316.394733}{-34.265443}{2.910905}%
\vSm{65.935659}{309.511395}{117.107905}{7.732785}%
\vSm{75.258515}{310.826139}{-23.586923}{1.973691}%
\vSm{76.969310}{322.488605}{-62.892095}{7.732785}%
\vSm{75.138543}{310.826139}{90.000000}{7.695895}%
\vSm{68.419512}{310.826139}{150.046501}{7.870416}%
\vSm{69.533911}{318.522033}{148.882666}{6.659504}%
\vSm{75.242564}{318.522033}{-28.678293}{6.077975}%
}}%
{\color{black}\vlB{%
\vSh{65.868898}{316.394733}{-62.892095}{7.732785}%
\vSh{69.618092}{309.511395}{3.998754}{7.528398}%
\vSh{76.914951}{310.036386}{57.677363}{6.589997}%
\vSh{76.902549}{315.605267}{117.107905}{7.732785}%
\vSh{69.618092}{322.488605}{-176.001246}{7.528398}%
\vSh{65.881300}{321.963614}{-122.322637}{6.589997}%
}}%
{\color{vltNeutral}\vlB{%
\vSq{63.000000}{343.000000}{0.000000}{8.692305}%
\vRa{69.992305}{341.572000}{0.535714}%
\vRa{69.992305}{342.022000}{1.607143}%
\vRa{69.992305}{342.472000}{2.678571}%
\vRa{69.992305}{342.922000}{3.050000}%
\vRa{69.992305}{343.372000}{1.978571}%
\vRa{69.992305}{343.822000}{0.907143}%
}}%
{\color{vltNeutral!61}\vlB{%
\vRa{130.612963}{309.511395}{2.242963}%
\vRa{132.564349}{309.961395}{4.239421}%
\vRa{134.515735}{310.411395}{1.257384}%
}}%
{\color{vltNeutral!50}\vlB{%
\vRa{129.522092}{309.511395}{0.067217}%
\vRa{129.291737}{309.961395}{0.201650}%
\vRa{129.061382}{310.411395}{0.336083}%
\vRa{128.831027}{310.861395}{0.470516}%
\vRa{128.600672}{311.311395}{0.604949}%
\vRa{128.370317}{311.761395}{0.739382}%
\vRa{128.139962}{312.211395}{0.873815}%
\vRa{127.909607}{312.661395}{1.008249}%
\vRa{127.679252}{313.111395}{1.142682}%
\vRa{127.448897}{313.561395}{1.277115}%
\vRa{127.218542}{314.011395}{1.411548}%
\vRa{126.988187}{314.461395}{1.545981}%
\vRa{126.757832}{314.911395}{1.202904}%
\vRa{126.527477}{315.361395}{0.772728}%
\vRa{126.297122}{315.811395}{0.342552}%
}}%
{\color{vltNeutral!59}\vlB{%
\vRa{136.632015}{310.036386}{0.657689}%
\vRa{135.601365}{310.486386}{1.973066}%
\vRa{135.712600}{310.936386}{2.146558}%
\vRa{136.214693}{311.386386}{1.929192}%
\vRa{136.716787}{311.836386}{1.711825}%
\vRa{137.218881}{312.286386}{1.494459}%
\vRa{137.720974}{312.736386}{1.277092}%
\vRa{138.223068}{313.186386}{1.059725}%
\vRa{138.725162}{313.636386}{0.842359}%
\vRa{139.227255}{314.086386}{0.624992}%
\vRa{139.729349}{314.536386}{0.407626}%
\vRa{140.231443}{314.986386}{0.190259}%
}}%
{\color{vltNeutral!42}\vlB{%
\vRa{128.189106}{314.755813}{0.365162}%
\vRa{127.528575}{315.205813}{1.095486}%
\vRa{126.868044}{315.655813}{1.825809}%
\vRa{126.207513}{316.105813}{2.556133}%
\vRa{126.357972}{316.555813}{2.475468}%
\vRa{126.642699}{317.005813}{2.260534}%
\vRa{126.927426}{317.455813}{2.045600}%
\vRa{127.212153}{317.905813}{1.830665}%
\vRa{127.496880}{318.355813}{1.615731}%
\vRa{127.781608}{318.805813}{1.400797}%
\vRa{128.066335}{319.255813}{1.185863}%
\vRa{128.351062}{319.705813}{0.970929}%
\vRa{128.635789}{320.155813}{0.755995}%
\vRa{128.920516}{320.605813}{0.541061}%
\vRa{129.205243}{321.055813}{0.326127}%
\vRa{129.489970}{321.505813}{0.111193}%
}}%
{\color{vltNeutral!45}\vlB{%
\vRa{140.259580}{315.605267}{0.296163}%
\vRa{139.436898}{316.055267}{0.888490}%
\vRa{138.614217}{316.505267}{1.480817}%
\vRa{137.791535}{316.955267}{2.073143}%
\vRa{136.968854}{317.405267}{2.665470}%
\vRa{136.146172}{317.855267}{3.257796}%
\vRa{135.342297}{318.305267}{3.831316}%
\vRa{135.547502}{318.755267}{3.395757}%
\vRa{135.752706}{319.205267}{2.960197}%
\vRa{135.957911}{319.655267}{2.524637}%
\vRa{136.163116}{320.105267}{2.089078}%
\vRa{136.368320}{320.555267}{1.653518}%
\vRa{136.573525}{321.005267}{1.217959}%
\vRa{136.778730}{321.455267}{0.782399}%
\vRa{136.983934}{321.905267}{0.346839}%
}}%
{\color{vltNeutral!39}\vlB{%
\vRa{134.965811}{318.522033}{0.475334}%
\vRa{134.220347}{318.972033}{1.426002}%
\vRa{133.474884}{319.422033}{2.376670}%
\vRa{132.729420}{319.872033}{3.327339}%
\vRa{131.983957}{320.322033}{4.278007}%
\vRa{131.238493}{320.772033}{5.228675}%
\vRa{130.493030}{321.222033}{6.179343}%
\vRa{129.747566}{321.672033}{7.130011}%
\vRa{135.122135}{322.122033}{1.960647}%
}}%
{\color{vltNeutral!51}\vlB{%
\vRa{129.589309}{309.511395}{1.023654}%
\vRa{129.493387}{309.961395}{3.070962}%
\vRa{129.397465}{310.411395}{5.118270}%
\vRa{129.301543}{310.861395}{5.585377}%
\vRa{129.205621}{311.311395}{4.900413}%
\vRa{129.109699}{311.761395}{4.215449}%
\vRa{129.013777}{312.211395}{3.530485}%
\vRa{128.917856}{312.661395}{2.845521}%
\vRa{128.821934}{313.111395}{2.160557}%
\vRa{128.726012}{313.561395}{1.475593}%
\vRa{128.630090}{314.011395}{0.790629}%
\vRa{128.534168}{314.461395}{0.105665}%
}}%
{\color{vltNeutral!48}\vlB{%
\vRa{135.338543}{310.826139}{0.251047}%
\vRa{135.338543}{311.276139}{0.753141}%
\vRa{135.338543}{311.726139}{1.255234}%
\vRa{135.338543}{312.176139}{1.757328}%
\vRa{135.338543}{312.626139}{2.259422}%
\vRa{135.338543}{313.076139}{2.761515}%
\vRa{135.338543}{313.526139}{3.263609}%
\vRa{135.338543}{313.976139}{3.765703}%
\vRa{135.338543}{314.426139}{4.267796}%
\vRa{135.338543}{314.876139}{4.769890}%
\vRa{135.338543}{315.326139}{5.271984}%
\vRa{135.338543}{315.776139}{4.608653}%
\vRa{135.338543}{316.226139}{3.785971}%
\vRa{135.338543}{316.676139}{2.963290}%
\vRa{135.338543}{317.126139}{2.140608}%
\vRa{135.338543}{317.576139}{1.317926}%
\vRa{135.338543}{318.026139}{0.495245}%
}}%
{\color{vltNeutral!39}\vlB{%
\vRa{128.554268}{314.755813}{0.372492}%
\vRa{128.624061}{315.205813}{1.117475}%
\vRa{128.693854}{315.655813}{1.862458}%
\vRa{128.763647}{316.105813}{2.607442}%
\vRa{128.833440}{316.555813}{3.352425}%
\vRa{128.903233}{317.005813}{4.097409}%
\vRa{128.973026}{317.455813}{4.842392}%
\vRa{129.042819}{317.905813}{5.587375}%
\vRa{129.112612}{318.355813}{6.128557}%
\vRa{129.182405}{318.805813}{5.313300}%
\vRa{129.252198}{319.255813}{4.498044}%
\vRa{129.321991}{319.705813}{3.682787}%
\vRa{129.391784}{320.155813}{2.867531}%
\vRa{129.461577}{320.605813}{2.052274}%
\vRa{129.531370}{321.055813}{1.237017}%
\vRa{129.601163}{321.505813}{0.421761}%
}}%
{\color{vltNeutral!44}\vlB{%
\vRa{134.948100}{310.826139}{0.390443}%
\vRa{134.167214}{311.276139}{1.171329}%
\vRa{133.386328}{311.726139}{1.952215}%
\vRa{132.605442}{312.176139}{2.733100}%
\vRa{131.824557}{312.626139}{3.513986}%
\vRa{131.043671}{313.076139}{4.294872}%
\vRa{130.262785}{313.526139}{5.075758}%
\vRa{129.481899}{313.976139}{5.856644}%
\vRa{128.701013}{314.426139}{6.637529}%
\vRa{129.144622}{314.876139}{6.193921}%
\vRa{129.959398}{315.326139}{5.379144}%
\vRa{130.774175}{315.776139}{4.564368}%
\vRa{131.588951}{316.226139}{3.749592}%
\vRa{132.403728}{316.676139}{2.934815}%
\vRa{133.218504}{317.126139}{2.120039}%
\vRa{134.033280}{317.576139}{1.305262}%
\vRa{134.848057}{318.026139}{0.490486}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSm{136.978330}{310.036386}{57.677363}{6.589997}%
\vSm{135.205059}{310.826139}{41.868190}{7.160609}%
\vSm{128.323766}{309.511395}{102.033056}{5.362240}%
\vSm{135.156570}{318.522033}{65.486526}{4.359523}%
\vSm{129.623322}{309.511395}{3.998754}{7.528398}%
\vSm{125.944679}{321.963614}{-122.322637}{6.589997}%
\vSm{129.592328}{310.826139}{-167.014302}{5.850903}%
\vSm{129.623322}{321.963614}{3.998754}{7.528398}%
\vSm{128.321734}{321.963614}{-98.816083}{7.293976}%
\vSm{128.422678}{318.522033}{-151.088184}{7.790091}%
\vSm{126.001083}{316.394733}{-34.265443}{2.910905}%
\vSm{125.935659}{309.511395}{117.107905}{7.732785}%
\vSm{135.258515}{310.826139}{-23.586923}{1.973691}%
\vSm{136.969310}{322.488605}{-62.892095}{7.732785}%
\vSm{135.138543}{310.826139}{90.000000}{7.695895}%
\vSm{128.419512}{310.826139}{150.046501}{7.870416}%
\vSm{129.533911}{318.522033}{148.882666}{6.659504}%
\vSm{135.242564}{318.522033}{-28.678293}{6.077975}%
}}%
{\color{black}\vlB{%
\vSh{125.868898}{316.394733}{-62.892095}{7.732785}%
\vSh{129.618092}{309.511395}{3.998754}{7.528398}%
\vSh{136.914951}{310.036386}{57.677363}{6.589997}%
\vSh{136.902549}{315.605267}{117.107905}{7.732785}%
\vSh{129.618092}{322.488605}{-176.001246}{7.528398}%
\vSh{125.881300}{321.963614}{-122.322637}{6.589997}%
}}%
{\color{vltNeutral}\vlB{%
\vSq{123.000000}{343.000000}{0.000000}{8.692305}%
\vRa{129.992305}{341.572000}{0.535714}%
\vRa{129.992305}{342.022000}{1.607143}%
\vRa{129.992305}{342.472000}{2.678571}%
\vRa{129.992305}{342.922000}{3.050000}%
\vRa{129.992305}{343.372000}{1.978571}%
\vRa{129.992305}{343.822000}{0.907143}%
}}%
{\color{vltNeutral!61}\vlB{%
\vRa{190.612963}{309.511395}{2.242963}%
\vRa{192.564349}{309.961395}{4.239421}%
\vRa{194.515735}{310.411395}{1.257384}%
}}%
{\color{vltNeutral!50}\vlB{%
\vRa{189.522092}{309.511395}{0.067217}%
\vRa{189.291737}{309.961395}{0.201650}%
\vRa{189.061382}{310.411395}{0.336083}%
\vRa{188.831027}{310.861395}{0.470516}%
\vRa{188.600672}{311.311395}{0.604949}%
\vRa{188.370317}{311.761395}{0.739382}%
\vRa{188.139962}{312.211395}{0.873815}%
\vRa{187.909607}{312.661395}{1.008249}%
\vRa{187.679252}{313.111395}{1.142682}%
\vRa{187.448897}{313.561395}{1.277115}%
\vRa{187.218542}{314.011395}{1.411548}%
\vRa{186.988187}{314.461395}{1.545981}%
\vRa{186.757832}{314.911395}{1.202904}%
\vRa{186.527477}{315.361395}{0.772728}%
\vRa{186.297122}{315.811395}{0.342552}%
}}%
{\color{vltNeutral!59}\vlB{%
\vRa{196.632015}{310.036386}{0.657689}%
\vRa{195.601365}{310.486386}{1.973066}%
\vRa{195.712600}{310.936386}{2.146558}%
\vRa{196.214693}{311.386386}{1.929192}%
\vRa{196.716787}{311.836386}{1.711825}%
\vRa{197.218881}{312.286386}{1.494459}%
\vRa{197.720974}{312.736386}{1.277092}%
\vRa{198.223068}{313.186386}{1.059725}%
\vRa{198.725162}{313.636386}{0.842359}%
\vRa{199.227255}{314.086386}{0.624992}%
\vRa{199.729349}{314.536386}{0.407626}%
\vRa{200.231443}{314.986386}{0.190259}%
}}%
{\color{vltNeutral!42}\vlB{%
\vRa{188.189106}{314.755813}{0.365162}%
\vRa{187.528575}{315.205813}{1.095486}%
\vRa{186.868044}{315.655813}{1.825809}%
\vRa{186.207513}{316.105813}{2.556133}%
\vRa{186.357972}{316.555813}{2.475468}%
\vRa{186.642699}{317.005813}{2.260534}%
\vRa{186.927426}{317.455813}{2.045600}%
\vRa{187.212153}{317.905813}{1.830665}%
\vRa{187.496880}{318.355813}{1.615731}%
\vRa{187.781608}{318.805813}{1.400797}%
\vRa{188.066335}{319.255813}{1.185863}%
\vRa{188.351062}{319.705813}{0.970929}%
\vRa{188.635789}{320.155813}{0.755995}%
\vRa{188.920516}{320.605813}{0.541061}%
\vRa{189.205243}{321.055813}{0.326127}%
\vRa{189.489970}{321.505813}{0.111193}%
}}%
{\color{vltNeutral!45}\vlB{%
\vRa{200.259580}{315.605267}{0.296163}%
\vRa{199.436898}{316.055267}{0.888490}%
\vRa{198.614217}{316.505267}{1.480817}%
\vRa{197.791535}{316.955267}{2.073143}%
\vRa{196.968854}{317.405267}{2.665470}%
\vRa{196.146172}{317.855267}{3.257796}%
\vRa{195.342297}{318.305267}{3.831316}%
\vRa{195.547502}{318.755267}{3.395757}%
\vRa{195.752706}{319.205267}{2.960197}%
\vRa{195.957911}{319.655267}{2.524637}%
\vRa{196.163116}{320.105267}{2.089078}%
\vRa{196.368320}{320.555267}{1.653518}%
\vRa{196.573525}{321.005267}{1.217959}%
\vRa{196.778730}{321.455267}{0.782399}%
\vRa{196.983934}{321.905267}{0.346839}%
}}%
{\color{vltNeutral!39}\vlB{%
\vRa{194.965811}{318.522033}{0.475334}%
\vRa{194.220347}{318.972033}{1.426002}%
\vRa{193.474884}{319.422033}{2.376670}%
\vRa{192.729420}{319.872033}{3.327339}%
\vRa{191.983957}{320.322033}{4.278007}%
\vRa{191.238493}{320.772033}{5.228675}%
\vRa{190.493030}{321.222033}{6.179343}%
\vRa{189.747566}{321.672033}{7.130011}%
\vRa{195.122135}{322.122033}{1.960647}%
}}%
{\color{vltNeutral!51}\vlB{%
\vRa{189.589309}{309.511395}{1.023654}%
\vRa{189.493387}{309.961395}{3.070962}%
\vRa{189.397465}{310.411395}{5.118270}%
\vRa{189.301543}{310.861395}{5.585377}%
\vRa{189.205621}{311.311395}{4.900413}%
\vRa{189.109699}{311.761395}{4.215449}%
\vRa{189.013777}{312.211395}{3.530485}%
\vRa{188.917856}{312.661395}{2.845521}%
\vRa{188.821934}{313.111395}{2.160557}%
\vRa{188.726012}{313.561395}{1.475593}%
\vRa{188.630090}{314.011395}{0.790629}%
\vRa{188.534168}{314.461395}{0.105665}%
}}%
{\color{vltNeutral!48}\vlB{%
\vRa{195.338543}{310.826139}{0.251047}%
\vRa{195.338543}{311.276139}{0.753141}%
\vRa{195.338543}{311.726139}{1.255234}%
\vRa{195.338543}{312.176139}{1.757328}%
\vRa{195.338543}{312.626139}{2.259422}%
\vRa{195.338543}{313.076139}{2.761515}%
\vRa{195.338543}{313.526139}{3.263609}%
\vRa{195.338543}{313.976139}{3.765703}%
\vRa{195.338543}{314.426139}{4.267796}%
\vRa{195.338543}{314.876139}{4.769890}%
\vRa{195.338543}{315.326139}{5.271984}%
\vRa{195.338543}{315.776139}{4.608653}%
\vRa{195.338543}{316.226139}{3.785971}%
\vRa{195.338543}{316.676139}{2.963290}%
\vRa{195.338543}{317.126139}{2.140608}%
\vRa{195.338543}{317.576139}{1.317926}%
\vRa{195.338543}{318.026139}{0.495245}%
}}%
{\color{vltNeutral!39}\vlB{%
\vRa{188.554268}{314.755813}{0.372492}%
\vRa{188.624061}{315.205813}{1.117475}%
\vRa{188.693854}{315.655813}{1.862458}%
\vRa{188.763647}{316.105813}{2.607442}%
\vRa{188.833440}{316.555813}{3.352425}%
\vRa{188.903233}{317.005813}{4.097409}%
\vRa{188.973026}{317.455813}{4.842392}%
\vRa{189.042819}{317.905813}{5.587375}%
\vRa{189.112612}{318.355813}{6.128557}%
\vRa{189.182405}{318.805813}{5.313300}%
\vRa{189.252198}{319.255813}{4.498044}%
\vRa{189.321991}{319.705813}{3.682787}%
\vRa{189.391784}{320.155813}{2.867531}%
\vRa{189.461577}{320.605813}{2.052274}%
\vRa{189.531370}{321.055813}{1.237017}%
\vRa{189.601163}{321.505813}{0.421761}%
}}%
{\color{vltNeutral!44}\vlB{%
\vRa{194.948100}{310.826139}{0.390443}%
\vRa{194.167214}{311.276139}{1.171329}%
\vRa{193.386328}{311.726139}{1.952215}%
\vRa{192.605442}{312.176139}{2.733100}%
\vRa{191.824557}{312.626139}{3.513986}%
\vRa{191.043671}{313.076139}{4.294872}%
\vRa{190.262785}{313.526139}{5.075758}%
\vRa{189.481899}{313.976139}{5.856644}%
\vRa{188.701013}{314.426139}{6.637529}%
\vRa{189.144622}{314.876139}{6.193921}%
\vRa{189.959398}{315.326139}{5.379144}%
\vRa{190.774175}{315.776139}{4.564368}%
\vRa{191.588951}{316.226139}{3.749592}%
\vRa{192.403728}{316.676139}{2.934815}%
\vRa{193.218504}{317.126139}{2.120039}%
\vRa{194.033280}{317.576139}{1.305262}%
\vRa{194.848057}{318.026139}{0.490486}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSm{196.978330}{310.036386}{57.677363}{6.589997}%
\vSm{195.205059}{310.826139}{41.868190}{7.160609}%
\vSm{188.323766}{309.511395}{102.033056}{5.362240}%
\vSm{195.156570}{318.522033}{65.486526}{4.359523}%
\vSm{189.623322}{309.511395}{3.998754}{7.528398}%
\vSm{185.944679}{321.963614}{-122.322637}{6.589997}%
\vSm{189.592328}{310.826139}{-167.014302}{5.850903}%
\vSm{189.623322}{321.963614}{3.998754}{7.528398}%
\vSm{188.321734}{321.963614}{-98.816083}{7.293976}%
\vSm{188.422678}{318.522033}{-151.088184}{7.790091}%
\vSm{186.001083}{316.394733}{-34.265443}{2.910905}%
\vSm{185.935659}{309.511395}{117.107905}{7.732785}%
\vSm{195.258515}{310.826139}{-23.586923}{1.973691}%
\vSm{196.969310}{322.488605}{-62.892095}{7.732785}%
\vSm{195.138543}{310.826139}{90.000000}{7.695895}%
\vSm{188.419512}{310.826139}{150.046501}{7.870416}%
\vSm{189.533911}{318.522033}{148.882666}{6.659504}%
\vSm{195.242564}{318.522033}{-28.678293}{6.077975}%
}}%
{\color{black}\vlB{%
\vSh{185.868898}{316.394733}{-62.892095}{7.732785}%
\vSh{189.618092}{309.511395}{3.998754}{7.528398}%
\vSh{196.914951}{310.036386}{57.677363}{6.589997}%
\vSh{196.902549}{315.605267}{117.107905}{7.732785}%
\vSh{189.618092}{322.488605}{-176.001246}{7.528398}%
\vSh{185.881300}{321.963614}{-122.322637}{6.589997}%
}}%
{\color{vltNeutral}\vlB{%
\vSq{183.000000}{343.000000}{0.000000}{8.692305}%
\vRa{189.992305}{341.572000}{0.535714}%
\vRa{189.992305}{342.022000}{1.607143}%
\vRa{189.992305}{342.472000}{2.678571}%
\vRa{189.992305}{342.922000}{3.050000}%
\vRa{189.992305}{343.372000}{1.978571}%
\vRa{189.992305}{343.822000}{0.907143}%
}}%
{\color{black}\put(119.00000,277.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $s=0,\quad\lambda_s=0$}}}%
{\color{black!27}\vlB{%
\vSd{62.675000}{215.000000}{90.000000}{4.500000}%
\vSd{62.675000}{222.000000}{90.000000}{4.500000}%
\vSd{62.675000}{229.000000}{90.000000}{4.500000}%
\vSd{62.675000}{236.000000}{90.000000}{4.500000}%
\vSd{62.675000}{243.000000}{90.000000}{4.500000}%
\vSd{62.675000}{250.000000}{90.000000}{4.500000}%
\vSd{62.675000}{257.000000}{90.000000}{4.000000}%
\vSd{122.675000}{215.000000}{90.000000}{4.500000}%
\vSd{122.675000}{222.000000}{90.000000}{4.500000}%
\vSd{122.675000}{229.000000}{90.000000}{4.500000}%
\vSd{122.675000}{236.000000}{90.000000}{4.500000}%
\vSd{122.675000}{243.000000}{90.000000}{4.500000}%
\vSd{122.675000}{250.000000}{90.000000}{4.500000}%
\vSd{122.675000}{257.000000}{90.000000}{4.000000}%
\vSd{182.675000}{215.000000}{90.000000}{4.500000}%
\vSd{182.675000}{222.000000}{90.000000}{4.500000}%
\vSd{182.675000}{229.000000}{90.000000}{4.500000}%
\vSd{182.675000}{236.000000}{90.000000}{4.500000}%
\vSd{182.675000}{243.000000}{90.000000}{4.500000}%
\vSd{182.675000}{250.000000}{90.000000}{4.500000}%
\vSd{182.675000}{257.000000}{90.000000}{4.000000}%
}}%
{\color{black!65}\vlB{%
\vSc{82.804474}{233.000000}{0.000000}{3.000000}%
\vSc{85.360824}{233.000000}{62.535996}{0.328047}%
\vSc{85.481833}{233.291076}{71.417848}{0.293664}%
\vSc{85.555363}{233.569431}{81.102715}{0.256555}%
\vSc{85.581316}{233.822899}{92.120513}{0.217652}%
\vSc{85.551498}{234.040403}{105.445629}{0.178479}%
\vSc{85.536630}{234.212436}{122.907182}{0.141794}%
\vSc{85.591986}{234.331479}{147.431533}{0.113042}%
\vSc{85.759706}{234.392331}{180.000000}{0.101434}%
\vSc{85.395286}{234.392331}{-147.431533}{0.113042}%
\vSc{85.167630}{234.331479}{-122.907182}{0.141794}%
\vSc{85.057931}{234.212436}{-105.445629}{0.178479}%
\vSc{85.032162}{234.040403}{-92.120513}{0.217652}%
\vSc{85.037836}{233.822899}{-81.102715}{0.256555}%
\vSc{85.097565}{233.569431}{-71.417848}{0.293664}%
\vSc{85.221429}{233.291076}{-62.535996}{0.328047}%
\vSc{85.411080}{233.000000}{-54.153024}{0.359095}%
\vSc{85.666480}{232.708924}{-46.085137}{0.386405}%
\vSc{85.985352}{232.430569}{-38.216765}{0.409719}%
\vSc{86.363009}{232.177101}{-30.473402}{0.428884}%
\vSc{86.792408}{231.959597}{-22.806524}{0.443818}%
\vSc{87.264373}{231.787564}{-15.184560}{0.454488}%
\vSc{87.767942}{231.668521}{-7.586984}{0.460887}%
\vSc{88.290810}{231.607669}{0.000000}{0.463020}%
\vSc{88.687815}{231.607669}{7.586984}{0.460887}%
\vSc{89.079718}{231.668521}{15.184560}{0.454488}%
\vSc{89.455493}{231.787564}{22.806524}{0.443818}%
\vSc{89.804853}{231.959597}{30.473402}{0.428884}%
\vSc{90.118743}{232.177101}{38.216765}{0.409719}%
\vSc{90.389783}{232.430569}{46.085137}{0.386405}%
\vSc{90.612683}{232.708924}{54.153024}{0.359095}%
\vSc{90.784619}{233.000000}{62.535996}{0.328047}%
}}%
{\color{black!65}\vlB{%
\vSc{90.905627}{233.291076}{71.417848}{0.293664}%
\vSc{90.979158}{233.569431}{81.102715}{0.256555}%
\vSc{91.005110}{233.822899}{92.120513}{0.217652}%
\vSc{90.975293}{234.040403}{105.445629}{0.178479}%
\vSc{90.960425}{234.212436}{122.907182}{0.141794}%
\vSc{91.015781}{234.331479}{147.431533}{0.113042}%
\vSc{91.183501}{234.392331}{180.000000}{0.101434}%
\vSc{90.819081}{234.392331}{-147.431533}{0.113042}%
\vSc{90.591425}{234.331479}{-122.907182}{0.141794}%
\vSc{90.481726}{234.212436}{-105.445629}{0.178479}%
\vSc{90.455956}{234.040403}{-92.120513}{0.217652}%
\vSc{90.461630}{233.822899}{-81.102715}{0.256555}%
\vSc{90.521360}{233.569431}{-71.417848}{0.293664}%
\vSc{90.645223}{233.291076}{-62.535996}{0.328047}%
\vSc{90.834874}{233.000000}{-54.153024}{0.359095}%
\vSc{91.090275}{232.708924}{-46.085137}{0.386405}%
\vSc{91.409147}{232.430569}{-38.216765}{0.409719}%
\vSc{91.786804}{232.177101}{-30.473402}{0.428884}%
\vSc{92.216202}{231.959597}{-22.806524}{0.443818}%
\vSc{92.688168}{231.787564}{-15.184560}{0.454488}%
\vSc{93.191737}{231.668521}{-7.586984}{0.460887}%
\vSc{93.714605}{231.607669}{0.000000}{0.463020}%
\vSc{94.111609}{231.607669}{7.586984}{0.460887}%
\vSc{94.503513}{231.668521}{15.184560}{0.454488}%
\vSc{94.879288}{231.787564}{22.806524}{0.443818}%
\vSc{95.228648}{231.959597}{30.473402}{0.428884}%
\vSc{95.542538}{232.177101}{38.216765}{0.409719}%
\vSc{95.813578}{232.430569}{46.085137}{0.386405}%
\vSc{96.036478}{232.708924}{54.153024}{0.359095}%
\vSc{96.208413}{233.000000}{62.535996}{0.328047}%
\vSc{96.329422}{233.291076}{71.417848}{0.293664}%
\vSc{96.402953}{233.569431}{81.102715}{0.256555}%
}}%
{\color{black!65}\vlB{%
\vSc{96.428905}{233.822899}{92.120513}{0.217652}%
\vSc{96.399088}{234.040403}{105.445629}{0.178479}%
\vSc{96.384220}{234.212436}{122.907182}{0.141794}%
\vSc{96.439576}{234.331479}{147.431533}{0.113042}%
\vSc{96.607295}{234.392331}{180.000000}{0.101434}%
\vSc{96.242876}{234.392331}{-147.431533}{0.113042}%
\vSc{96.015219}{234.331479}{-122.907182}{0.141794}%
\vSc{95.905520}{234.212436}{-105.445629}{0.178479}%
\vSc{95.879751}{234.040403}{-92.120513}{0.217652}%
\vSc{95.885425}{233.822899}{-81.102715}{0.256555}%
\vSc{95.945154}{233.569431}{-71.417848}{0.293664}%
\vSc{96.069018}{233.291076}{-62.535996}{0.328047}%
\vSc{96.258669}{233.000000}{-54.153024}{0.359095}%
\vSc{96.514069}{232.708924}{-46.085137}{0.386405}%
\vSc{96.832942}{232.430569}{-38.216765}{0.409719}%
\vSc{97.210598}{232.177101}{-30.473402}{0.428884}%
\vSc{97.639997}{231.959597}{-22.806524}{0.443818}%
\vSc{98.111962}{231.787564}{-15.184560}{0.454488}%
\vSc{98.615531}{231.668521}{-7.586984}{0.460887}%
\vSc{99.138400}{231.607669}{0.000000}{0.463020}%
\vSc{99.535404}{231.607669}{7.586984}{0.460887}%
\vSc{99.927308}{231.668521}{15.184560}{0.454488}%
\vSc{100.303082}{231.787564}{22.806524}{0.443818}%
\vSc{100.652443}{231.959597}{30.473402}{0.428884}%
\vSc{100.966333}{232.177101}{38.216765}{0.409719}%
\vSc{101.237373}{232.430569}{46.085137}{0.386405}%
\vSc{101.460273}{232.708924}{54.153024}{0.359095}%
\vSc{101.632208}{233.000000}{62.535996}{0.328047}%
\vSc{101.753217}{233.291076}{71.417848}{0.293664}%
\vSc{101.826747}{233.569431}{81.102715}{0.256555}%
\vSc{101.852700}{233.822899}{92.120513}{0.217652}%
\vSc{101.822882}{234.040403}{105.445629}{0.178479}%
}}%
{\color{black!65}\vlB{%
\vSc{101.808014}{234.212436}{122.907182}{0.141794}%
\vSc{101.863370}{234.331479}{147.431533}{0.113042}%
\vSc{102.031090}{234.392331}{180.000000}{0.101434}%
\vSc{101.666670}{234.392331}{-147.431533}{0.113042}%
\vSc{101.439014}{234.331479}{-122.907182}{0.141794}%
\vSc{101.329315}{234.212436}{-105.445629}{0.178479}%
\vSc{101.303546}{234.040403}{-92.120513}{0.217652}%
\vSc{101.309220}{233.822899}{-81.102715}{0.256555}%
\vSc{101.368949}{233.569431}{-71.417848}{0.293664}%
\vSc{101.492813}{233.291076}{-62.535996}{0.328047}%
\vSc{101.682464}{233.000000}{-54.153024}{0.359095}%
\vSc{101.937864}{232.708924}{-46.085137}{0.386405}%
\vSc{102.256737}{232.430569}{-38.216765}{0.409719}%
\vSc{102.634393}{232.177101}{-30.473402}{0.428884}%
\vSc{103.063792}{231.959597}{-22.806524}{0.443818}%
\vSc{103.535757}{231.787564}{-15.184560}{0.454488}%
\vSc{104.039326}{231.668521}{-7.586984}{0.460887}%
\vSc{104.562194}{231.607669}{0.000000}{0.463020}%
\vSc{104.959199}{231.607669}{7.586984}{0.460887}%
\vSc{105.351103}{231.668521}{15.184560}{0.454488}%
\vSc{105.726877}{231.787564}{22.806524}{0.443818}%
\vSc{106.076238}{231.959597}{30.473402}{0.428884}%
\vSc{106.390127}{232.177101}{38.216765}{0.409719}%
\vSc{106.661168}{232.430569}{46.085137}{0.386405}%
\vSc{106.884067}{232.708924}{54.153024}{0.359095}%
\vSc{107.056003}{233.000000}{62.535996}{0.328047}%
\vSc{107.177012}{233.291076}{71.417848}{0.293664}%
\vSc{107.250542}{233.569431}{81.102715}{0.256555}%
\vSc{107.276494}{233.822899}{92.120513}{0.217652}%
\vSc{107.246677}{234.040403}{105.445629}{0.178479}%
\vSc{107.231809}{234.212436}{122.907182}{0.141794}%
\vSc{107.287165}{234.331479}{147.431533}{0.113042}%
}}%
{\color{black!65}\vlB{%
\vSc{107.454885}{234.392331}{180.000000}{0.101434}%
\vSc{107.090465}{234.392331}{-147.431533}{0.113042}%
\vSc{106.862809}{234.331479}{-122.907182}{0.141794}%
\vSc{106.753110}{234.212436}{-105.445629}{0.178479}%
\vSc{106.727340}{234.040403}{-92.120513}{0.217652}%
\vSc{106.733014}{233.822899}{-81.102715}{0.256555}%
\vSc{106.792744}{233.569431}{-71.417848}{0.293664}%
\vSc{106.916608}{233.291076}{-62.535996}{0.328047}%
\vSc{107.106259}{233.000000}{-54.153024}{0.359095}%
\vSc{107.361659}{232.708924}{-46.085137}{0.386405}%
\vSc{107.680531}{232.430569}{-38.216765}{0.409719}%
\vSc{108.058188}{232.177101}{-30.473402}{0.428884}%
\vSc{108.487587}{231.959597}{-22.806524}{0.443818}%
\vSc{108.959552}{231.787564}{-15.184560}{0.454488}%
\vSc{109.463121}{231.668521}{-7.586984}{0.460887}%
\vSc{109.985989}{231.607669}{0.000000}{0.463020}%
\vSc{110.382994}{231.607669}{7.586984}{0.460887}%
\vSc{110.774897}{231.668521}{15.184560}{0.454488}%
\vSc{111.150672}{231.787564}{22.806524}{0.443818}%
\vSc{111.500032}{231.959597}{30.473402}{0.428884}%
\vSc{111.813922}{232.177101}{38.216765}{0.409719}%
\vSc{112.084962}{232.430569}{46.085137}{0.386405}%
\vSc{112.307862}{232.708924}{54.153024}{0.359095}%
\vSc{112.923448}{233.000000}{0.000000}{3.000000}%
\vSc{130.076552}{233.000000}{0.000000}{3.000000}%
\vSc{132.632902}{233.000000}{62.535996}{0.328047}%
\vSc{132.753911}{233.291076}{71.417848}{0.293664}%
\vSc{132.827441}{233.569431}{81.102715}{0.256555}%
\vSc{132.853393}{233.822899}{92.120513}{0.217652}%
\vSc{132.823576}{234.040403}{105.445629}{0.178479}%
\vSc{132.808708}{234.212436}{122.907182}{0.141794}%
\vSc{132.864064}{234.331479}{147.431533}{0.113042}%
}}%
{\color{black!65}\vlB{%
\vSc{133.031784}{234.392331}{180.000000}{0.101434}%
\vSc{132.667364}{234.392331}{-147.431533}{0.113042}%
\vSc{132.439708}{234.331479}{-122.907182}{0.141794}%
\vSc{132.330009}{234.212436}{-105.445629}{0.178479}%
\vSc{132.304239}{234.040403}{-92.120513}{0.217652}%
\vSc{132.309913}{233.822899}{-81.102715}{0.256555}%
\vSc{132.369643}{233.569431}{-71.417848}{0.293664}%
\vSc{132.493507}{233.291076}{-62.535996}{0.328047}%
\vSc{132.683158}{233.000000}{-54.153024}{0.359095}%
\vSc{132.938558}{232.708924}{-46.085137}{0.386405}%
\vSc{133.257430}{232.430569}{-38.216765}{0.409719}%
\vSc{133.635087}{232.177101}{-30.473402}{0.428884}%
\vSc{134.064486}{231.959597}{-22.806524}{0.443818}%
\vSc{134.536451}{231.787564}{-15.184560}{0.454488}%
\vSc{135.040020}{231.668521}{-7.586984}{0.460887}%
\vSc{135.562888}{231.607669}{0.000000}{0.463020}%
\vSc{135.959893}{231.607669}{7.586984}{0.460887}%
\vSc{136.351796}{231.668521}{15.184560}{0.454488}%
\vSc{136.727571}{231.787564}{22.806524}{0.443818}%
\vSc{137.076931}{231.959597}{30.473402}{0.428884}%
\vSc{137.390821}{232.177101}{38.216765}{0.409719}%
\vSc{137.661861}{232.430569}{46.085137}{0.386405}%
\vSc{137.884761}{232.708924}{54.153024}{0.359095}%
\vSc{138.056696}{233.000000}{62.535996}{0.328047}%
\vSc{138.177705}{233.291076}{71.417848}{0.293664}%
\vSc{138.251236}{233.569431}{81.102715}{0.256555}%
\vSc{138.277188}{233.822899}{92.120513}{0.217652}%
\vSc{138.247371}{234.040403}{105.445629}{0.178479}%
\vSc{138.232503}{234.212436}{122.907182}{0.141794}%
\vSc{138.287859}{234.331479}{147.431533}{0.113042}%
\vSc{138.455579}{234.392331}{180.000000}{0.101434}%
\vSc{138.091159}{234.392331}{-147.431533}{0.113042}%
}}%
{\color{black!65}\vlB{%
\vSc{137.863503}{234.331479}{-122.907182}{0.141794}%
\vSc{137.753803}{234.212436}{-105.445629}{0.178479}%
\vSc{137.728034}{234.040403}{-92.120513}{0.217652}%
\vSc{137.733708}{233.822899}{-81.102715}{0.256555}%
\vSc{137.793438}{233.569431}{-71.417848}{0.293664}%
\vSc{137.917301}{233.291076}{-62.535996}{0.328047}%
\vSc{138.106952}{233.000000}{-54.153024}{0.359095}%
\vSc{138.362353}{232.708924}{-46.085137}{0.386405}%
\vSc{138.681225}{232.430569}{-38.216765}{0.409719}%
\vSc{139.058882}{232.177101}{-30.473402}{0.428884}%
\vSc{139.488280}{231.959597}{-22.806524}{0.443818}%
\vSc{139.960245}{231.787564}{-15.184560}{0.454488}%
\vSc{140.463815}{231.668521}{-7.586984}{0.460887}%
\vSc{140.986683}{231.607669}{0.000000}{0.463020}%
\vSc{141.383687}{231.607669}{7.586984}{0.460887}%
\vSc{141.775591}{231.668521}{15.184560}{0.454488}%
\vSc{142.151366}{231.787564}{22.806524}{0.443818}%
\vSc{142.500726}{231.959597}{30.473402}{0.428884}%
\vSc{142.814616}{232.177101}{38.216765}{0.409719}%
\vSc{143.085656}{232.430569}{46.085137}{0.386405}%
\vSc{143.308556}{232.708924}{54.153024}{0.359095}%
\vSc{143.480491}{233.000000}{62.535996}{0.328047}%
\vSc{143.601500}{233.291076}{71.417848}{0.293664}%
\vSc{143.675031}{233.569431}{81.102715}{0.256555}%
\vSc{143.700983}{233.822899}{92.120513}{0.217652}%
\vSc{143.671166}{234.040403}{105.445629}{0.178479}%
\vSc{143.656298}{234.212436}{122.907182}{0.141794}%
\vSc{143.711654}{234.331479}{147.431533}{0.113042}%
\vSc{143.879373}{234.392331}{180.000000}{0.101434}%
\vSc{143.514954}{234.392331}{-147.431533}{0.113042}%
\vSc{143.287297}{234.331479}{-122.907182}{0.141794}%
\vSc{143.177598}{234.212436}{-105.445629}{0.178479}%
}}%
{\color{black!65}\vlB{%
\vSc{143.151829}{234.040403}{-92.120513}{0.217652}%
\vSc{143.157503}{233.822899}{-81.102715}{0.256555}%
\vSc{143.217232}{233.569431}{-71.417848}{0.293664}%
\vSc{143.341096}{233.291076}{-62.535996}{0.328047}%
\vSc{143.530747}{233.000000}{-54.153024}{0.359095}%
\vSc{143.786147}{232.708924}{-46.085137}{0.386405}%
\vSc{144.105020}{232.430569}{-38.216765}{0.409719}%
\vSc{144.482676}{232.177101}{-30.473402}{0.428884}%
\vSc{144.912075}{231.959597}{-22.806524}{0.443818}%
\vSc{145.384040}{231.787564}{-15.184560}{0.454488}%
\vSc{145.887609}{231.668521}{-7.586984}{0.460887}%
\vSc{146.410478}{231.607669}{0.000000}{0.463020}%
\vSc{146.807482}{231.607669}{7.586984}{0.460887}%
\vSc{147.199386}{231.668521}{15.184560}{0.454488}%
\vSc{147.575160}{231.787564}{22.806524}{0.443818}%
\vSc{147.924521}{231.959597}{30.473402}{0.428884}%
\vSc{148.238411}{232.177101}{38.216765}{0.409719}%
\vSc{148.509451}{232.430569}{46.085137}{0.386405}%
\vSc{148.732350}{232.708924}{54.153024}{0.359095}%
\vSc{148.904286}{233.000000}{62.535996}{0.328047}%
\vSc{149.025295}{233.291076}{71.417848}{0.293664}%
\vSc{149.098825}{233.569431}{81.102715}{0.256555}%
\vSc{149.124778}{233.822899}{92.120513}{0.217652}%
\vSc{149.094960}{234.040403}{105.445629}{0.178479}%
\vSc{149.080092}{234.212436}{122.907182}{0.141794}%
\vSc{149.135448}{234.331479}{147.431533}{0.113042}%
\vSc{149.303168}{234.392331}{180.000000}{0.101434}%
\vSc{148.938748}{234.392331}{-147.431533}{0.113042}%
\vSc{148.711092}{234.331479}{-122.907182}{0.141794}%
\vSc{148.601393}{234.212436}{-105.445629}{0.178479}%
\vSc{148.575624}{234.040403}{-92.120513}{0.217652}%
\vSc{148.581298}{233.822899}{-81.102715}{0.256555}%
}}%
{\color{black!65}\vlB{%
\vSc{148.641027}{233.569431}{-71.417848}{0.293664}%
\vSc{148.764891}{233.291076}{-62.535996}{0.328047}%
\vSc{148.954542}{233.000000}{-54.153024}{0.359095}%
\vSc{149.209942}{232.708924}{-46.085137}{0.386405}%
\vSc{149.528815}{232.430569}{-38.216765}{0.409719}%
\vSc{149.906471}{232.177101}{-30.473402}{0.428884}%
\vSc{150.335870}{231.959597}{-22.806524}{0.443818}%
\vSc{150.807835}{231.787564}{-15.184560}{0.454488}%
\vSc{151.311404}{231.668521}{-7.586984}{0.460887}%
\vSc{151.834272}{231.607669}{0.000000}{0.463020}%
\vSc{152.231277}{231.607669}{7.586984}{0.460887}%
\vSc{152.623181}{231.668521}{15.184560}{0.454488}%
\vSc{152.998955}{231.787564}{22.806524}{0.443818}%
\vSc{153.348316}{231.959597}{30.473402}{0.428884}%
\vSc{153.662205}{232.177101}{38.216765}{0.409719}%
\vSc{153.933246}{232.430569}{46.085137}{0.386405}%
\vSc{154.156145}{232.708924}{54.153024}{0.359095}%
\vSc{154.328081}{233.000000}{62.535996}{0.328047}%
\vSc{154.449090}{233.291076}{71.417848}{0.293664}%
\vSc{154.522620}{233.569431}{81.102715}{0.256555}%
\vSc{154.548572}{233.822899}{92.120513}{0.217652}%
\vSc{154.518755}{234.040403}{105.445629}{0.178479}%
\vSc{154.503887}{234.212436}{122.907182}{0.141794}%
\vSc{154.559243}{234.331479}{147.431533}{0.113042}%
\vSc{154.726963}{234.392331}{180.000000}{0.101434}%
\vSc{154.362543}{234.392331}{-147.431533}{0.113042}%
\vSc{154.134887}{234.331479}{-122.907182}{0.141794}%
\vSc{154.025188}{234.212436}{-105.445629}{0.178479}%
\vSc{153.999418}{234.040403}{-92.120513}{0.217652}%
\vSc{154.005092}{233.822899}{-81.102715}{0.256555}%
\vSc{154.064822}{233.569431}{-71.417848}{0.293664}%
\vSc{154.188686}{233.291076}{-62.535996}{0.328047}%
}}%
{\color{black!65}\vlB{%
\vSc{154.378336}{233.000000}{-54.153024}{0.359095}%
\vSc{154.633737}{232.708924}{-46.085137}{0.386405}%
\vSc{154.952609}{232.430569}{-38.216765}{0.409719}%
\vSc{155.330266}{232.177101}{-30.473402}{0.428884}%
\vSc{155.759664}{231.959597}{-22.806524}{0.443818}%
\vSc{156.231630}{231.787564}{-15.184560}{0.454488}%
\vSc{156.735199}{231.668521}{-7.586984}{0.460887}%
\vSc{157.258067}{231.607669}{0.000000}{0.463020}%
\vSc{157.655072}{231.607669}{7.586984}{0.460887}%
\vSc{158.046975}{231.668521}{15.184560}{0.454488}%
\vSc{158.422750}{231.787564}{22.806524}{0.443818}%
\vSc{158.772110}{231.959597}{30.473402}{0.428884}%
\vSc{159.086000}{232.177101}{38.216765}{0.409719}%
\vSc{159.357040}{232.430569}{46.085137}{0.386405}%
\vSc{159.579940}{232.708924}{54.153024}{0.359095}%
\vSc{160.195526}{233.000000}{0.000000}{3.000000}%
}}%
{\color{vltTeal!61}\vlB{%
\vRa{72.948580}{226.511395}{2.242963}%
\vRa{74.899966}{226.961395}{4.239421}%
\vRa{76.851352}{227.411395}{1.257384}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{71.857709}{226.511395}{0.067217}%
\vRa{71.627354}{226.961395}{0.201650}%
\vRa{71.396999}{227.411395}{0.336083}%
\vRa{71.166644}{227.861395}{0.470516}%
\vRa{70.936289}{228.311395}{0.604949}%
\vRa{70.705934}{228.761395}{0.739382}%
\vRa{70.475579}{229.211395}{0.873815}%
\vRa{70.245224}{229.661395}{1.008249}%
\vRa{70.014869}{230.111395}{1.142682}%
\vRa{69.784514}{230.561395}{1.277115}%
\vRa{69.554159}{231.011395}{1.411548}%
\vRa{69.323804}{231.461395}{1.545981}%
\vRa{69.093449}{231.911395}{1.202904}%
\vRa{68.863094}{232.361395}{0.772728}%
\vRa{68.632739}{232.811395}{0.342552}%
}}%
{\color{vltTeal!59}\vlB{%
\vRa{78.967632}{227.036386}{0.657689}%
\vRa{77.936982}{227.486386}{1.973066}%
\vRa{78.048217}{227.936386}{2.146558}%
\vRa{78.550310}{228.386386}{1.929192}%
\vRa{79.052404}{228.836386}{1.711825}%
\vRa{79.554498}{229.286386}{1.494459}%
\vRa{80.056592}{229.736386}{1.277092}%
\vRa{80.558685}{230.186386}{1.059725}%
\vRa{81.060779}{230.636386}{0.842359}%
\vRa{81.562873}{231.086386}{0.624992}%
\vRa{82.064966}{231.536386}{0.407626}%
\vRa{82.567060}{231.986386}{0.190259}%
}}%
{\color{vltTeal!42}\vlB{%
\vRa{70.524723}{231.755813}{0.365162}%
\vRa{69.864192}{232.205813}{1.095486}%
\vRa{69.203661}{232.655813}{1.825809}%
\vRa{68.543131}{233.105813}{2.556133}%
\vRa{68.693589}{233.555813}{2.475468}%
\vRa{68.978316}{234.005813}{2.260534}%
\vRa{69.263043}{234.455813}{2.045600}%
\vRa{69.547771}{234.905813}{1.830665}%
\vRa{69.832498}{235.355813}{1.615731}%
\vRa{70.117225}{235.805813}{1.400797}%
\vRa{70.401952}{236.255813}{1.185863}%
\vRa{70.686679}{236.705813}{0.970929}%
\vRa{70.971406}{237.155813}{0.755995}%
\vRa{71.256133}{237.605813}{0.541061}%
\vRa{71.540860}{238.055813}{0.326127}%
\vRa{71.825587}{238.505813}{0.111193}%
}}%
{\color{vltTeal!45}\vlB{%
\vRa{82.595197}{232.605267}{0.296163}%
\vRa{81.772516}{233.055267}{0.888490}%
\vRa{80.949834}{233.505267}{1.480817}%
\vRa{80.127152}{233.955267}{2.073143}%
\vRa{79.304471}{234.405267}{2.665470}%
\vRa{78.481789}{234.855267}{3.257796}%
\vRa{77.677914}{235.305267}{3.831316}%
\vRa{77.883119}{235.755267}{3.395757}%
\vRa{78.088324}{236.205267}{2.960197}%
\vRa{78.293528}{236.655267}{2.524637}%
\vRa{78.498733}{237.105267}{2.089078}%
\vRa{78.703938}{237.555267}{1.653518}%
\vRa{78.909142}{238.005267}{1.217959}%
\vRa{79.114347}{238.455267}{0.782399}%
\vRa{79.319551}{238.905267}{0.346839}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{77.301428}{235.522033}{0.475334}%
\vRa{76.555965}{235.972033}{1.426002}%
\vRa{75.810501}{236.422033}{2.376670}%
\vRa{75.065038}{236.872033}{3.327339}%
\vRa{74.319574}{237.322033}{4.278007}%
\vRa{73.574110}{237.772033}{5.228675}%
\vRa{72.828647}{238.222033}{6.179343}%
\vRa{72.083183}{238.672033}{7.130011}%
\vRa{77.457752}{239.122033}{1.960647}%
}}%
{\color{vltTeal!51}\vlB{%
\vRa{71.924926}{226.511395}{1.023654}%
\vRa{71.829004}{226.961395}{3.070962}%
\vRa{71.733082}{227.411395}{5.118270}%
\vRa{71.637160}{227.861395}{5.585377}%
\vRa{71.541238}{228.311395}{4.900413}%
\vRa{71.445317}{228.761395}{4.215449}%
\vRa{71.349395}{229.211395}{3.530485}%
\vRa{71.253473}{229.661395}{2.845521}%
\vRa{71.157551}{230.111395}{2.160557}%
\vRa{71.061629}{230.561395}{1.475593}%
\vRa{70.965707}{231.011395}{0.790629}%
\vRa{70.869786}{231.461395}{0.105665}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{77.674160}{227.826139}{0.251047}%
\vRa{77.674160}{228.276139}{0.753141}%
\vRa{77.674160}{228.726139}{1.255234}%
\vRa{77.674160}{229.176139}{1.757328}%
\vRa{77.674160}{229.626139}{2.259422}%
\vRa{77.674160}{230.076139}{2.761515}%
\vRa{77.674160}{230.526139}{3.263609}%
\vRa{77.674160}{230.976139}{3.765703}%
\vRa{77.674160}{231.426139}{4.267796}%
\vRa{77.674160}{231.876139}{4.769890}%
\vRa{77.674160}{232.326139}{5.271984}%
\vRa{77.674160}{232.776139}{4.608653}%
\vRa{77.674160}{233.226139}{3.785971}%
\vRa{77.674160}{233.676139}{2.963290}%
\vRa{77.674160}{234.126139}{2.140608}%
\vRa{77.674160}{234.576139}{1.317926}%
\vRa{77.674160}{235.026139}{0.495245}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{70.889885}{231.755813}{0.372492}%
\vRa{70.959678}{232.205813}{1.117475}%
\vRa{71.029471}{232.655813}{1.862458}%
\vRa{71.099264}{233.105813}{2.607442}%
\vRa{71.169057}{233.555813}{3.352425}%
\vRa{71.238850}{234.005813}{4.097409}%
\vRa{71.308643}{234.455813}{4.842392}%
\vRa{71.378436}{234.905813}{5.587375}%
\vRa{71.448229}{235.355813}{6.128557}%
\vRa{71.518022}{235.805813}{5.313300}%
\vRa{71.587815}{236.255813}{4.498044}%
\vRa{71.657608}{236.705813}{3.682787}%
\vRa{71.727401}{237.155813}{2.867531}%
\vRa{71.797194}{237.605813}{2.052274}%
\vRa{71.866987}{238.055813}{1.237017}%
\vRa{71.936780}{238.505813}{0.421761}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{77.283717}{227.826139}{0.390443}%
\vRa{76.502831}{228.276139}{1.171329}%
\vRa{75.721945}{228.726139}{1.952215}%
\vRa{74.941060}{229.176139}{2.733100}%
\vRa{74.160174}{229.626139}{3.513986}%
\vRa{73.379288}{230.076139}{4.294872}%
\vRa{72.598402}{230.526139}{5.075758}%
\vRa{71.817516}{230.976139}{5.856644}%
\vRa{71.036631}{231.426139}{6.637529}%
\vRa{71.480239}{231.876139}{6.193921}%
\vRa{72.295016}{232.326139}{5.379144}%
\vRa{73.109792}{232.776139}{4.564368}%
\vRa{73.924568}{233.226139}{3.749592}%
\vRa{74.739345}{233.676139}{2.934815}%
\vRa{75.554121}{234.126139}{2.120039}%
\vRa{76.368898}{234.576139}{1.305262}%
\vRa{77.183674}{235.026139}{0.490486}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{79.313947}{227.036386}{57.677363}{6.589997}%
\vSm{77.540676}{227.826139}{41.868190}{7.160609}%
\vSm{70.659383}{226.511395}{102.033056}{5.362240}%
\vSm{77.492187}{235.522033}{65.486526}{4.359523}%
\vSm{71.958940}{226.511395}{3.998754}{7.528398}%
\vSm{68.280296}{238.963614}{-122.322637}{6.589997}%
\vSm{71.927945}{227.826139}{-167.014302}{5.850903}%
\vSm{71.958940}{238.963614}{3.998754}{7.528398}%
\vSm{70.657351}{238.963614}{-98.816083}{7.293976}%
\vSm{70.758296}{235.522033}{-151.088184}{7.790091}%
\vSm{68.336700}{233.394733}{-34.265443}{2.910905}%
\vSm{68.271276}{226.511395}{117.107905}{7.732785}%
\vSm{77.594132}{227.826139}{-23.586923}{1.973691}%
\vSm{79.304927}{239.488605}{-62.892095}{7.732785}%
\vSm{77.474160}{227.826139}{90.000000}{7.695895}%
\vSm{70.755129}{227.826139}{150.046501}{7.870416}%
\vSm{71.869528}{235.522033}{148.882666}{6.659504}%
\vSm{77.578182}{235.522033}{-28.678293}{6.077975}%
}}%
{\color{black}\vlB{%
\vSh{68.204515}{233.394733}{-62.892095}{7.732785}%
\vSh{71.953710}{226.511395}{3.998754}{7.528398}%
\vSh{79.250569}{227.036386}{57.677363}{6.589997}%
\vSh{79.238166}{232.605267}{117.107905}{7.732785}%
\vSh{71.953710}{239.488605}{-176.001246}{7.528398}%
\vSh{68.216917}{238.963614}{-122.322637}{6.589997}%
}}%
{\color{vltTeal}\vlB{%
\vSq{63.000000}{260.000000}{0.000000}{11.027922}%
\vRa{72.327922}{258.572000}{0.535714}%
\vRa{72.327922}{259.022000}{1.607143}%
\vRa{72.327922}{259.472000}{2.678571}%
\vRa{72.327922}{259.922000}{3.050000}%
\vRa{72.327922}{260.372000}{1.978571}%
\vRa{72.327922}{260.822000}{0.907143}%
}}%
{\color{vltTeal!61}\vlB{%
\vRa{120.220658}{226.511395}{2.242963}%
\vRa{122.172044}{226.961395}{4.239421}%
\vRa{124.123430}{227.411395}{1.257384}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{119.129787}{226.511395}{0.067217}%
\vRa{118.899432}{226.961395}{0.201650}%
\vRa{118.669077}{227.411395}{0.336083}%
\vRa{118.438722}{227.861395}{0.470516}%
\vRa{118.208367}{228.311395}{0.604949}%
\vRa{117.978012}{228.761395}{0.739382}%
\vRa{117.747657}{229.211395}{0.873815}%
\vRa{117.517302}{229.661395}{1.008249}%
\vRa{117.286947}{230.111395}{1.142682}%
\vRa{117.056592}{230.561395}{1.277115}%
\vRa{116.826237}{231.011395}{1.411548}%
\vRa{116.595882}{231.461395}{1.545981}%
\vRa{116.365527}{231.911395}{1.202904}%
\vRa{116.135172}{232.361395}{0.772728}%
\vRa{115.904817}{232.811395}{0.342552}%
}}%
{\color{vltTeal!59}\vlB{%
\vRa{126.239710}{227.036386}{0.657689}%
\vRa{125.209060}{227.486386}{1.973066}%
\vRa{125.320295}{227.936386}{2.146558}%
\vRa{125.822388}{228.386386}{1.929192}%
\vRa{126.324482}{228.836386}{1.711825}%
\vRa{126.826576}{229.286386}{1.494459}%
\vRa{127.328669}{229.736386}{1.277092}%
\vRa{127.830763}{230.186386}{1.059725}%
\vRa{128.332857}{230.636386}{0.842359}%
\vRa{128.834951}{231.086386}{0.624992}%
\vRa{129.337044}{231.536386}{0.407626}%
\vRa{129.839138}{231.986386}{0.190259}%
}}%
{\color{vltTeal!42}\vlB{%
\vRa{117.796801}{231.755813}{0.365162}%
\vRa{117.136270}{232.205813}{1.095486}%
\vRa{116.475739}{232.655813}{1.825809}%
\vRa{115.815209}{233.105813}{2.556133}%
\vRa{115.965667}{233.555813}{2.475468}%
\vRa{116.250394}{234.005813}{2.260534}%
\vRa{116.535121}{234.455813}{2.045600}%
\vRa{116.819849}{234.905813}{1.830665}%
\vRa{117.104576}{235.355813}{1.615731}%
\vRa{117.389303}{235.805813}{1.400797}%
\vRa{117.674030}{236.255813}{1.185863}%
\vRa{117.958757}{236.705813}{0.970929}%
\vRa{118.243484}{237.155813}{0.755995}%
\vRa{118.528211}{237.605813}{0.541061}%
\vRa{118.812938}{238.055813}{0.326127}%
\vRa{119.097665}{238.505813}{0.111193}%
}}%
{\color{vltTeal!45}\vlB{%
\vRa{129.867275}{232.605267}{0.296163}%
\vRa{129.044594}{233.055267}{0.888490}%
\vRa{128.221912}{233.505267}{1.480817}%
\vRa{127.399230}{233.955267}{2.073143}%
\vRa{126.576549}{234.405267}{2.665470}%
\vRa{125.753867}{234.855267}{3.257796}%
\vRa{124.949992}{235.305267}{3.831316}%
\vRa{125.155197}{235.755267}{3.395757}%
\vRa{125.360402}{236.205267}{2.960197}%
\vRa{125.565606}{236.655267}{2.524637}%
\vRa{125.770811}{237.105267}{2.089078}%
\vRa{125.976016}{237.555267}{1.653518}%
\vRa{126.181220}{238.005267}{1.217959}%
\vRa{126.386425}{238.455267}{0.782399}%
\vRa{126.591629}{238.905267}{0.346839}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{124.573506}{235.522033}{0.475334}%
\vRa{123.828043}{235.972033}{1.426002}%
\vRa{123.082579}{236.422033}{2.376670}%
\vRa{122.337115}{236.872033}{3.327339}%
\vRa{121.591652}{237.322033}{4.278007}%
\vRa{120.846188}{237.772033}{5.228675}%
\vRa{120.100725}{238.222033}{6.179343}%
\vRa{119.355261}{238.672033}{7.130011}%
\vRa{124.729830}{239.122033}{1.960647}%
}}%
{\color{vltTeal!51}\vlB{%
\vRa{119.197004}{226.511395}{1.023654}%
\vRa{119.101082}{226.961395}{3.070962}%
\vRa{119.005160}{227.411395}{5.118270}%
\vRa{118.909238}{227.861395}{5.585377}%
\vRa{118.813316}{228.311395}{4.900413}%
\vRa{118.717394}{228.761395}{4.215449}%
\vRa{118.621473}{229.211395}{3.530485}%
\vRa{118.525551}{229.661395}{2.845521}%
\vRa{118.429629}{230.111395}{2.160557}%
\vRa{118.333707}{230.561395}{1.475593}%
\vRa{118.237785}{231.011395}{0.790629}%
\vRa{118.141863}{231.461395}{0.105665}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{124.946238}{227.826139}{0.251047}%
\vRa{124.946238}{228.276139}{0.753141}%
\vRa{124.946238}{228.726139}{1.255234}%
\vRa{124.946238}{229.176139}{1.757328}%
\vRa{124.946238}{229.626139}{2.259422}%
\vRa{124.946238}{230.076139}{2.761515}%
\vRa{124.946238}{230.526139}{3.263609}%
\vRa{124.946238}{230.976139}{3.765703}%
\vRa{124.946238}{231.426139}{4.267796}%
\vRa{124.946238}{231.876139}{4.769890}%
\vRa{124.946238}{232.326139}{5.271984}%
\vRa{124.946238}{232.776139}{4.608653}%
\vRa{124.946238}{233.226139}{3.785971}%
\vRa{124.946238}{233.676139}{2.963290}%
\vRa{124.946238}{234.126139}{2.140608}%
\vRa{124.946238}{234.576139}{1.317926}%
\vRa{124.946238}{235.026139}{0.495245}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{118.161963}{231.755813}{0.372492}%
\vRa{118.231756}{232.205813}{1.117475}%
\vRa{118.301549}{232.655813}{1.862458}%
\vRa{118.371342}{233.105813}{2.607442}%
\vRa{118.441135}{233.555813}{3.352425}%
\vRa{118.510928}{234.005813}{4.097409}%
\vRa{118.580721}{234.455813}{4.842392}%
\vRa{118.650514}{234.905813}{5.587375}%
\vRa{118.720307}{235.355813}{6.128557}%
\vRa{118.790100}{235.805813}{5.313300}%
\vRa{118.859893}{236.255813}{4.498044}%
\vRa{118.929686}{236.705813}{3.682787}%
\vRa{118.999479}{237.155813}{2.867531}%
\vRa{119.069272}{237.605813}{2.052274}%
\vRa{119.139065}{238.055813}{1.237017}%
\vRa{119.208858}{238.505813}{0.421761}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{124.555795}{227.826139}{0.390443}%
\vRa{123.774909}{228.276139}{1.171329}%
\vRa{122.994023}{228.726139}{1.952215}%
\vRa{122.213138}{229.176139}{2.733100}%
\vRa{121.432252}{229.626139}{3.513986}%
\vRa{120.651366}{230.076139}{4.294872}%
\vRa{119.870480}{230.526139}{5.075758}%
\vRa{119.089594}{230.976139}{5.856644}%
\vRa{118.308708}{231.426139}{6.637529}%
\vRa{118.752317}{231.876139}{6.193921}%
\vRa{119.567093}{232.326139}{5.379144}%
\vRa{120.381870}{232.776139}{4.564368}%
\vRa{121.196646}{233.226139}{3.749592}%
\vRa{122.011423}{233.676139}{2.934815}%
\vRa{122.826199}{234.126139}{2.120039}%
\vRa{123.640975}{234.576139}{1.305262}%
\vRa{124.455752}{235.026139}{0.490486}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{126.586025}{227.036386}{57.677363}{6.589997}%
\vSm{124.812754}{227.826139}{41.868190}{7.160609}%
\vSm{117.931461}{226.511395}{102.033056}{5.362240}%
\vSm{124.764265}{235.522033}{65.486526}{4.359523}%
\vSm{119.231018}{226.511395}{3.998754}{7.528398}%
\vSm{115.552374}{238.963614}{-122.322637}{6.589997}%
\vSm{119.200023}{227.826139}{-167.014302}{5.850903}%
\vSm{119.231018}{238.963614}{3.998754}{7.528398}%
\vSm{117.929429}{238.963614}{-98.816083}{7.293976}%
\vSm{118.030374}{235.522033}{-151.088184}{7.790091}%
\vSm{115.608778}{233.394733}{-34.265443}{2.910905}%
\vSm{115.543354}{226.511395}{117.107905}{7.732785}%
\vSm{124.866210}{227.826139}{-23.586923}{1.973691}%
\vSm{126.577005}{239.488605}{-62.892095}{7.732785}%
\vSm{124.746238}{227.826139}{90.000000}{7.695895}%
\vSm{118.027207}{227.826139}{150.046501}{7.870416}%
\vSm{119.141606}{235.522033}{148.882666}{6.659504}%
\vSm{124.850260}{235.522033}{-28.678293}{6.077975}%
}}%
{\color{black}\vlB{%
\vSh{115.476593}{233.394733}{-62.892095}{7.732785}%
\vSh{119.225788}{226.511395}{3.998754}{7.528398}%
\vSh{126.522646}{227.036386}{57.677363}{6.589997}%
\vSh{126.510244}{232.605267}{117.107905}{7.732785}%
\vSh{119.225788}{239.488605}{-176.001246}{7.528398}%
\vSh{115.488995}{238.963614}{-122.322637}{6.589997}%
}}%
{\color{vltTeal!61}\vlB{%
\vRa{167.492736}{226.511395}{2.242963}%
\vRa{169.444122}{226.961395}{4.239421}%
\vRa{171.395508}{227.411395}{1.257384}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{166.401865}{226.511395}{0.067217}%
\vRa{166.171510}{226.961395}{0.201650}%
\vRa{165.941155}{227.411395}{0.336083}%
\vRa{165.710800}{227.861395}{0.470516}%
\vRa{165.480445}{228.311395}{0.604949}%
\vRa{165.250090}{228.761395}{0.739382}%
\vRa{165.019735}{229.211395}{0.873815}%
\vRa{164.789380}{229.661395}{1.008249}%
\vRa{164.559025}{230.111395}{1.142682}%
\vRa{164.328670}{230.561395}{1.277115}%
\vRa{164.098315}{231.011395}{1.411548}%
\vRa{163.867960}{231.461395}{1.545981}%
\vRa{163.637605}{231.911395}{1.202904}%
\vRa{163.407250}{232.361395}{0.772728}%
\vRa{163.176895}{232.811395}{0.342552}%
}}%
{\color{vltTeal!59}\vlB{%
\vRa{173.511788}{227.036386}{0.657689}%
\vRa{172.481138}{227.486386}{1.973066}%
\vRa{172.592373}{227.936386}{2.146558}%
\vRa{173.094466}{228.386386}{1.929192}%
\vRa{173.596560}{228.836386}{1.711825}%
\vRa{174.098654}{229.286386}{1.494459}%
\vRa{174.600747}{229.736386}{1.277092}%
\vRa{175.102841}{230.186386}{1.059725}%
\vRa{175.604935}{230.636386}{0.842359}%
\vRa{176.107029}{231.086386}{0.624992}%
\vRa{176.609122}{231.536386}{0.407626}%
\vRa{177.111216}{231.986386}{0.190259}%
}}%
{\color{vltTeal!42}\vlB{%
\vRa{165.068879}{231.755813}{0.365162}%
\vRa{164.408348}{232.205813}{1.095486}%
\vRa{163.747817}{232.655813}{1.825809}%
\vRa{163.087287}{233.105813}{2.556133}%
\vRa{163.237745}{233.555813}{2.475468}%
\vRa{163.522472}{234.005813}{2.260534}%
\vRa{163.807199}{234.455813}{2.045600}%
\vRa{164.091926}{234.905813}{1.830665}%
\vRa{164.376654}{235.355813}{1.615731}%
\vRa{164.661381}{235.805813}{1.400797}%
\vRa{164.946108}{236.255813}{1.185863}%
\vRa{165.230835}{236.705813}{0.970929}%
\vRa{165.515562}{237.155813}{0.755995}%
\vRa{165.800289}{237.605813}{0.541061}%
\vRa{166.085016}{238.055813}{0.326127}%
\vRa{166.369743}{238.505813}{0.111193}%
}}%
{\color{vltTeal!45}\vlB{%
\vRa{177.139353}{232.605267}{0.296163}%
\vRa{176.316672}{233.055267}{0.888490}%
\vRa{175.493990}{233.505267}{1.480817}%
\vRa{174.671308}{233.955267}{2.073143}%
\vRa{173.848627}{234.405267}{2.665470}%
\vRa{173.025945}{234.855267}{3.257796}%
\vRa{172.222070}{235.305267}{3.831316}%
\vRa{172.427275}{235.755267}{3.395757}%
\vRa{172.632480}{236.205267}{2.960197}%
\vRa{172.837684}{236.655267}{2.524637}%
\vRa{173.042889}{237.105267}{2.089078}%
\vRa{173.248093}{237.555267}{1.653518}%
\vRa{173.453298}{238.005267}{1.217959}%
\vRa{173.658503}{238.455267}{0.782399}%
\vRa{173.863707}{238.905267}{0.346839}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{171.845584}{235.522033}{0.475334}%
\vRa{171.100120}{235.972033}{1.426002}%
\vRa{170.354657}{236.422033}{2.376670}%
\vRa{169.609193}{236.872033}{3.327339}%
\vRa{168.863730}{237.322033}{4.278007}%
\vRa{168.118266}{237.772033}{5.228675}%
\vRa{167.372803}{238.222033}{6.179343}%
\vRa{166.627339}{238.672033}{7.130011}%
\vRa{172.001908}{239.122033}{1.960647}%
}}%
{\color{vltTeal!51}\vlB{%
\vRa{166.469082}{226.511395}{1.023654}%
\vRa{166.373160}{226.961395}{3.070962}%
\vRa{166.277238}{227.411395}{5.118270}%
\vRa{166.181316}{227.861395}{5.585377}%
\vRa{166.085394}{228.311395}{4.900413}%
\vRa{165.989472}{228.761395}{4.215449}%
\vRa{165.893551}{229.211395}{3.530485}%
\vRa{165.797629}{229.661395}{2.845521}%
\vRa{165.701707}{230.111395}{2.160557}%
\vRa{165.605785}{230.561395}{1.475593}%
\vRa{165.509863}{231.011395}{0.790629}%
\vRa{165.413941}{231.461395}{0.105665}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{172.218316}{227.826139}{0.251047}%
\vRa{172.218316}{228.276139}{0.753141}%
\vRa{172.218316}{228.726139}{1.255234}%
\vRa{172.218316}{229.176139}{1.757328}%
\vRa{172.218316}{229.626139}{2.259422}%
\vRa{172.218316}{230.076139}{2.761515}%
\vRa{172.218316}{230.526139}{3.263609}%
\vRa{172.218316}{230.976139}{3.765703}%
\vRa{172.218316}{231.426139}{4.267796}%
\vRa{172.218316}{231.876139}{4.769890}%
\vRa{172.218316}{232.326139}{5.271984}%
\vRa{172.218316}{232.776139}{4.608653}%
\vRa{172.218316}{233.226139}{3.785971}%
\vRa{172.218316}{233.676139}{2.963290}%
\vRa{172.218316}{234.126139}{2.140608}%
\vRa{172.218316}{234.576139}{1.317926}%
\vRa{172.218316}{235.026139}{0.495245}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{165.434041}{231.755813}{0.372492}%
\vRa{165.503834}{232.205813}{1.117475}%
\vRa{165.573627}{232.655813}{1.862458}%
\vRa{165.643420}{233.105813}{2.607442}%
\vRa{165.713213}{233.555813}{3.352425}%
\vRa{165.783006}{234.005813}{4.097409}%
\vRa{165.852799}{234.455813}{4.842392}%
\vRa{165.922592}{234.905813}{5.587375}%
\vRa{165.992385}{235.355813}{6.128557}%
\vRa{166.062178}{235.805813}{5.313300}%
\vRa{166.131971}{236.255813}{4.498044}%
\vRa{166.201764}{236.705813}{3.682787}%
\vRa{166.271557}{237.155813}{2.867531}%
\vRa{166.341350}{237.605813}{2.052274}%
\vRa{166.411143}{238.055813}{1.237017}%
\vRa{166.480936}{238.505813}{0.421761}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{171.827873}{227.826139}{0.390443}%
\vRa{171.046987}{228.276139}{1.171329}%
\vRa{170.266101}{228.726139}{1.952215}%
\vRa{169.485215}{229.176139}{2.733100}%
\vRa{168.704330}{229.626139}{3.513986}%
\vRa{167.923444}{230.076139}{4.294872}%
\vRa{167.142558}{230.526139}{5.075758}%
\vRa{166.361672}{230.976139}{5.856644}%
\vRa{165.580786}{231.426139}{6.637529}%
\vRa{166.024395}{231.876139}{6.193921}%
\vRa{166.839171}{232.326139}{5.379144}%
\vRa{167.653948}{232.776139}{4.564368}%
\vRa{168.468724}{233.226139}{3.749592}%
\vRa{169.283501}{233.676139}{2.934815}%
\vRa{170.098277}{234.126139}{2.120039}%
\vRa{170.913053}{234.576139}{1.305262}%
\vRa{171.727830}{235.026139}{0.490486}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{173.858103}{227.036386}{57.677363}{6.589997}%
\vSm{172.084832}{227.826139}{41.868190}{7.160609}%
\vSm{165.203539}{226.511395}{102.033056}{5.362240}%
\vSm{172.036343}{235.522033}{65.486526}{4.359523}%
\vSm{166.503096}{226.511395}{3.998754}{7.528398}%
\vSm{162.824452}{238.963614}{-122.322637}{6.589997}%
\vSm{166.472101}{227.826139}{-167.014302}{5.850903}%
\vSm{166.503096}{238.963614}{3.998754}{7.528398}%
\vSm{165.201507}{238.963614}{-98.816083}{7.293976}%
\vSm{165.302452}{235.522033}{-151.088184}{7.790091}%
\vSm{162.880856}{233.394733}{-34.265443}{2.910905}%
\vSm{162.815432}{226.511395}{117.107905}{7.732785}%
\vSm{172.138288}{227.826139}{-23.586923}{1.973691}%
\vSm{173.849083}{239.488605}{-62.892095}{7.732785}%
\vSm{172.018316}{227.826139}{90.000000}{7.695895}%
\vSm{165.299285}{227.826139}{150.046501}{7.870416}%
\vSm{166.413684}{235.522033}{148.882666}{6.659504}%
\vSm{172.122338}{235.522033}{-28.678293}{6.077975}%
}}%
{\color{black}\vlB{%
\vSh{162.748671}{233.394733}{-62.892095}{7.732785}%
\vSh{166.497865}{226.511395}{3.998754}{7.528398}%
\vSh{173.794724}{227.036386}{57.677363}{6.589997}%
\vSh{173.782322}{232.605267}{117.107905}{7.732785}%
\vSh{166.497865}{239.488605}{-176.001246}{7.528398}%
\vSh{162.761073}{238.963614}{-122.322637}{6.589997}%
}}%
{\color{vltTeal}\vlB{%
\vSq{171.972078}{260.000000}{180.000000}{11.027922}%
\vRa{173.136364}{258.572000}{0.535714}%
\vRa{172.064935}{259.022000}{1.607143}%
\vRa{170.993507}{259.472000}{2.678571}%
\vRa{170.622078}{259.922000}{3.050000}%
\vRa{171.693507}{260.372000}{1.978571}%
\vRa{172.764935}{260.822000}{0.907143}%
}}%
{\color{black}\put(119.00000,194.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $s=1,\quad\lambda_s=1$}}}%
{\color{black!27}\vlB{%
\vSd{62.675000}{132.000000}{90.000000}{4.500000}%
\vSd{62.675000}{139.000000}{90.000000}{4.500000}%
\vSd{62.675000}{146.000000}{90.000000}{4.500000}%
\vSd{62.675000}{153.000000}{90.000000}{4.500000}%
\vSd{62.675000}{160.000000}{90.000000}{4.500000}%
\vSd{62.675000}{167.000000}{90.000000}{4.500000}%
\vSd{62.675000}{174.000000}{90.000000}{4.000000}%
\vSd{122.675000}{132.000000}{90.000000}{4.500000}%
\vSd{122.675000}{139.000000}{90.000000}{4.500000}%
\vSd{122.675000}{146.000000}{90.000000}{4.500000}%
\vSd{122.675000}{153.000000}{90.000000}{4.500000}%
\vSd{122.675000}{160.000000}{90.000000}{4.500000}%
\vSd{122.675000}{167.000000}{90.000000}{4.500000}%
\vSd{122.675000}{174.000000}{90.000000}{4.000000}%
\vSd{182.675000}{132.000000}{90.000000}{4.500000}%
\vSd{182.675000}{139.000000}{90.000000}{4.500000}%
\vSd{182.675000}{146.000000}{90.000000}{4.500000}%
\vSd{182.675000}{153.000000}{90.000000}{4.500000}%
\vSd{182.675000}{160.000000}{90.000000}{4.500000}%
\vSd{182.675000}{167.000000}{90.000000}{4.500000}%
\vSd{182.675000}{174.000000}{90.000000}{4.000000}%
}}%
{\color{black!65}\vlB{%
\vSc{77.425021}{150.000000}{0.000000}{3.000000}%
\vSc{79.946954}{150.000000}{72.966726}{0.304430}%
\vSc{80.017361}{150.291076}{83.550977}{0.280128}%
\vSc{80.025172}{150.569431}{95.058603}{0.254459}%
\vSc{79.977205}{150.822899}{107.880522}{0.228542}%
\vSc{79.921767}{151.040403}{122.512494}{0.204006}%
\vSc{79.879218}{151.212436}{139.452933}{0.183124}%
\vSc{79.866557}{151.331479}{158.861189}{0.168737}%
\vSc{79.883321}{151.392331}{180.000000}{0.163550}%
\vSc{79.545623}{151.392331}{-158.861189}{0.168737}%
\vSc{79.261751}{151.331479}{-139.452933}{0.183124}%
\vSc{79.055500}{151.212436}{-122.512494}{0.204006}%
\vSc{78.931118}{151.040403}{-107.880522}{0.228542}%
\vSc{78.886478}{150.822899}{-95.058603}{0.254459}%
\vSc{78.887695}{150.569431}{-83.550977}{0.280128}%
\vSc{78.937927}{150.291076}{-72.966726}{0.304430}%
\vSc{79.059584}{150.000000}{-63.020865}{0.326622}%
\vSc{79.251362}{149.708924}{-53.510953}{0.346225}%
\vSc{79.510065}{149.430569}{-44.294306}{0.362956}%
\vSc{79.830306}{149.177101}{-35.270805}{0.376667}%
\vSc{80.204461}{148.959597}{-26.370726}{0.387306}%
\vSc{80.622817}{148.787564}{-17.546000}{0.394875}%
\vSc{81.073878}{148.668521}{-8.763588}{0.399399}%
\vSc{81.544793}{148.607669}{0.000000}{0.400903}%
\vSc{81.869517}{148.607669}{8.763588}{0.399399}%
\vSc{82.189697}{148.668521}{17.546000}{0.394875}%
\vSc{82.494847}{148.787564}{26.370726}{0.387306}%
\vSc{82.775218}{148.959597}{35.270805}{0.376667}%
\vSc{83.022290}{149.177101}{44.294306}{0.362956}%
\vSc{83.229267}{149.430569}{53.510953}{0.346225}%
\vSc{83.391556}{149.708924}{63.020865}{0.326622}%
\vSc{83.507252}{150.000000}{72.966726}{0.304430}%
}}%
{\color{black!65}\vlB{%
\vSc{83.577659}{150.291076}{83.550977}{0.280128}%
\vSc{83.585469}{150.569431}{95.058603}{0.254459}%
\vSc{83.537502}{150.822899}{107.880522}{0.228542}%
\vSc{83.482065}{151.040403}{122.512494}{0.204006}%
\vSc{83.439515}{151.212436}{139.452933}{0.183124}%
\vSc{83.426854}{151.331479}{158.861189}{0.168737}%
\vSc{83.443618}{151.392331}{180.000000}{0.163550}%
\vSc{83.105921}{151.392331}{-158.861189}{0.168737}%
\vSc{82.822049}{151.331479}{-139.452933}{0.183124}%
\vSc{82.615798}{151.212436}{-122.512494}{0.204006}%
\vSc{82.491416}{151.040403}{-107.880522}{0.228542}%
\vSc{82.446776}{150.822899}{-95.058603}{0.254459}%
\vSc{82.447992}{150.569431}{-83.550977}{0.280128}%
\vSc{82.498225}{150.291076}{-72.966726}{0.304430}%
\vSc{82.619882}{150.000000}{-63.020865}{0.326622}%
\vSc{82.811660}{149.708924}{-53.510953}{0.346225}%
\vSc{83.070362}{149.430569}{-44.294306}{0.362956}%
\vSc{83.390604}{149.177101}{-35.270805}{0.376667}%
\vSc{83.764759}{148.959597}{-26.370726}{0.387306}%
\vSc{84.183115}{148.787564}{-17.546000}{0.394875}%
\vSc{84.634175}{148.668521}{-8.763588}{0.399399}%
\vSc{85.105090}{148.607669}{0.000000}{0.400903}%
\vSc{85.429815}{148.607669}{8.763588}{0.399399}%
\vSc{85.749994}{148.668521}{17.546000}{0.394875}%
\vSc{86.055145}{148.787564}{26.370726}{0.387306}%
\vSc{86.335516}{148.959597}{35.270805}{0.376667}%
\vSc{86.582588}{149.177101}{44.294306}{0.362956}%
\vSc{86.789564}{149.430569}{53.510953}{0.346225}%
\vSc{86.951853}{149.708924}{63.020865}{0.326622}%
\vSc{87.067549}{150.000000}{72.966726}{0.304430}%
\vSc{87.137956}{150.291076}{83.550977}{0.280128}%
\vSc{87.145767}{150.569431}{95.058603}{0.254459}%
}}%
{\color{black!65}\vlB{%
\vSc{87.097800}{150.822899}{107.880522}{0.228542}%
\vSc{87.042362}{151.040403}{122.512494}{0.204006}%
\vSc{86.999813}{151.212436}{139.452933}{0.183124}%
\vSc{86.987152}{151.331479}{158.861189}{0.168737}%
\vSc{87.003916}{151.392331}{180.000000}{0.163550}%
\vSc{86.666219}{151.392331}{-158.861189}{0.168737}%
\vSc{86.382346}{151.331479}{-139.452933}{0.183124}%
\vSc{86.176096}{151.212436}{-122.512494}{0.204006}%
\vSc{86.051713}{151.040403}{-107.880522}{0.228542}%
\vSc{86.007073}{150.822899}{-95.058603}{0.254459}%
\vSc{86.008290}{150.569431}{-83.550977}{0.280128}%
\vSc{86.058522}{150.291076}{-72.966726}{0.304430}%
\vSc{86.180179}{150.000000}{-63.020865}{0.326622}%
\vSc{86.371957}{149.708924}{-53.510953}{0.346225}%
\vSc{86.630660}{149.430569}{-44.294306}{0.362956}%
\vSc{86.950901}{149.177101}{-35.270805}{0.376667}%
\vSc{87.325057}{148.959597}{-26.370726}{0.387306}%
\vSc{87.743413}{148.787564}{-17.546000}{0.394875}%
\vSc{88.194473}{148.668521}{-8.763588}{0.399399}%
\vSc{88.665388}{148.607669}{0.000000}{0.400903}%
\vSc{88.990113}{148.607669}{8.763588}{0.399399}%
\vSc{89.310292}{148.668521}{17.546000}{0.394875}%
\vSc{89.615443}{148.787564}{26.370726}{0.387306}%
\vSc{89.895813}{148.959597}{35.270805}{0.376667}%
\vSc{90.142885}{149.177101}{44.294306}{0.362956}%
\vSc{90.349862}{149.430569}{53.510953}{0.346225}%
\vSc{90.512151}{149.708924}{63.020865}{0.326622}%
\vSc{90.627847}{150.000000}{72.966726}{0.304430}%
\vSc{90.698254}{150.291076}{83.550977}{0.280128}%
\vSc{90.706064}{150.569431}{95.058603}{0.254459}%
\vSc{90.658097}{150.822899}{107.880522}{0.228542}%
\vSc{90.602660}{151.040403}{122.512494}{0.204006}%
}}%
{\color{black!65}\vlB{%
\vSc{90.560110}{151.212436}{139.452933}{0.183124}%
\vSc{90.547449}{151.331479}{158.861189}{0.168737}%
\vSc{90.564213}{151.392331}{180.000000}{0.163550}%
\vSc{90.226516}{151.392331}{-158.861189}{0.168737}%
\vSc{89.942644}{151.331479}{-139.452933}{0.183124}%
\vSc{89.736393}{151.212436}{-122.512494}{0.204006}%
\vSc{89.612011}{151.040403}{-107.880522}{0.228542}%
\vSc{89.567371}{150.822899}{-95.058603}{0.254459}%
\vSc{89.568587}{150.569431}{-83.550977}{0.280128}%
\vSc{89.618820}{150.291076}{-72.966726}{0.304430}%
\vSc{89.740477}{150.000000}{-63.020865}{0.326622}%
\vSc{89.932255}{149.708924}{-53.510953}{0.346225}%
\vSc{90.190958}{149.430569}{-44.294306}{0.362956}%
\vSc{90.511199}{149.177101}{-35.270805}{0.376667}%
\vSc{90.885354}{148.959597}{-26.370726}{0.387306}%
\vSc{91.303710}{148.787564}{-17.546000}{0.394875}%
\vSc{91.754771}{148.668521}{-8.763588}{0.399399}%
\vSc{92.225686}{148.607669}{0.000000}{0.400903}%
\vSc{92.550410}{148.607669}{8.763588}{0.399399}%
\vSc{92.870590}{148.668521}{17.546000}{0.394875}%
\vSc{93.175740}{148.787564}{26.370726}{0.387306}%
\vSc{93.456111}{148.959597}{35.270805}{0.376667}%
\vSc{93.703183}{149.177101}{44.294306}{0.362956}%
\vSc{93.910160}{149.430569}{53.510953}{0.346225}%
\vSc{94.072449}{149.708924}{63.020865}{0.326622}%
\vSc{94.188144}{150.000000}{72.966726}{0.304430}%
\vSc{94.258552}{150.291076}{83.550977}{0.280128}%
\vSc{94.266362}{150.569431}{95.058603}{0.254459}%
\vSc{94.218395}{150.822899}{107.880522}{0.228542}%
\vSc{94.162958}{151.040403}{122.512494}{0.204006}%
\vSc{94.120408}{151.212436}{139.452933}{0.183124}%
\vSc{94.107747}{151.331479}{158.861189}{0.168737}%
}}%
{\color{black!65}\vlB{%
\vSc{94.124511}{151.392331}{180.000000}{0.163550}%
\vSc{93.786814}{151.392331}{-158.861189}{0.168737}%
\vSc{93.502941}{151.331479}{-139.452933}{0.183124}%
\vSc{93.296691}{151.212436}{-122.512494}{0.204006}%
\vSc{93.172308}{151.040403}{-107.880522}{0.228542}%
\vSc{93.127669}{150.822899}{-95.058603}{0.254459}%
\vSc{93.128885}{150.569431}{-83.550977}{0.280128}%
\vSc{93.179117}{150.291076}{-72.966726}{0.304430}%
\vSc{93.300775}{150.000000}{-63.020865}{0.326622}%
\vSc{93.492553}{149.708924}{-53.510953}{0.346225}%
\vSc{93.751255}{149.430569}{-44.294306}{0.362956}%
\vSc{94.071497}{149.177101}{-35.270805}{0.376667}%
\vSc{94.445652}{148.959597}{-26.370726}{0.387306}%
\vSc{94.864008}{148.787564}{-17.546000}{0.394875}%
\vSc{95.315068}{148.668521}{-8.763588}{0.399399}%
\vSc{95.785983}{148.607669}{0.000000}{0.400903}%
\vSc{96.110708}{148.607669}{8.763588}{0.399399}%
\vSc{96.430887}{148.668521}{17.546000}{0.394875}%
\vSc{96.736038}{148.787564}{26.370726}{0.387306}%
\vSc{97.016409}{148.959597}{35.270805}{0.376667}%
\vSc{97.263481}{149.177101}{44.294306}{0.362956}%
\vSc{97.470457}{149.430569}{53.510953}{0.346225}%
\vSc{97.632746}{149.708924}{63.020865}{0.326622}%
\vSc{98.226509}{150.000000}{0.000000}{3.000000}%
\vSc{115.379614}{150.000000}{0.000000}{3.000000}%
\vSc{118.077132}{150.000000}{37.226231}{0.481147}%
\vSc{118.437711}{150.291076}{40.544256}{0.428215}%
\vSc{118.746924}{150.569431}{43.032537}{0.371429}%
\vSc{119.011134}{150.822899}{44.186550}{0.312058}%
\vSc{119.242211}{151.040403}{43.030002}{0.252107}%
\vSc{119.462874}{151.212436}{37.562926}{0.195271}%
\vSc{119.718963}{151.331479}{24.018540}{0.149501}%
}}%
{\color{black!65}\vlB{%
\vSc{120.059035}{151.392331}{0.000000}{0.130389}%
\vSc{119.985907}{151.392331}{-24.018540}{0.149501}%
\vSc{120.021163}{151.331479}{-37.562926}{0.195271}%
\vSc{120.139577}{151.212436}{-43.030002}{0.252107}%
\vSc{120.316558}{151.040403}{-44.186550}{0.312058}%
\vSc{120.547618}{150.822899}{-43.032537}{0.371429}%
\vSc{120.835309}{150.569431}{-40.544256}{0.428215}%
\vSc{121.183248}{150.291076}{-37.226231}{0.481147}%
\vSc{121.593897}{150.000000}{-33.359744}{0.529332}%
\vSc{122.067690}{149.708924}{-29.113485}{0.572110}%
\vSc{122.602681}{149.430569}{-24.595827}{0.608984}%
\vSc{123.194481}{149.177101}{-19.881233}{0.639581}%
\vSc{123.836364}{148.959597}{-15.024435}{0.663628}%
\vSc{124.519508}{148.787564}{-10.068486}{0.680929}%
\vSc{125.233355}{148.668521}{-5.049559}{0.691358}%
\vSc{125.966038}{148.607669}{0.000000}{0.694842}%
\vSc{126.616872}{148.607669}{5.049559}{0.691358}%
\vSc{127.262143}{148.668521}{10.068486}{0.680929}%
\vSc{127.890382}{148.787564}{15.024435}{0.663628}%
\vSc{128.490903}{148.959597}{19.881233}{0.639581}%
\vSc{129.054294}{149.177101}{24.595827}{0.608984}%
\vSc{129.572859}{149.430569}{29.113485}{0.572110}%
\vSc{130.041011}{149.708924}{33.359744}{0.529332}%
\vSc{130.455592}{150.000000}{37.226231}{0.481147}%
\vSc{130.816171}{150.291076}{40.544256}{0.428215}%
\vSc{131.125385}{150.569431}{43.032537}{0.371429}%
\vSc{131.389595}{150.822899}{44.186550}{0.312058}%
\vSc{131.620671}{151.040403}{43.030002}{0.252107}%
\vSc{131.841335}{151.212436}{37.562926}{0.195271}%
\vSc{132.097423}{151.331479}{24.018540}{0.149501}%
\vSc{132.437495}{151.392331}{0.000000}{0.130389}%
\vSc{132.364368}{151.392331}{-24.018540}{0.149501}%
}}%
{\color{black!65}\vlB{%
\vSc{132.399623}{151.331479}{-37.562926}{0.195271}%
\vSc{132.518037}{151.212436}{-43.030002}{0.252107}%
\vSc{132.695019}{151.040403}{-44.186550}{0.312058}%
\vSc{132.926079}{150.822899}{-43.032537}{0.371429}%
\vSc{133.213770}{150.569431}{-40.544256}{0.428215}%
\vSc{133.561708}{150.291076}{-37.226231}{0.481147}%
\vSc{133.972358}{150.000000}{-33.359744}{0.529332}%
\vSc{134.446150}{149.708924}{-29.113485}{0.572110}%
\vSc{134.981142}{149.430569}{-24.595827}{0.608984}%
\vSc{135.572942}{149.177101}{-19.881233}{0.639581}%
\vSc{136.214824}{148.959597}{-15.024435}{0.663628}%
\vSc{136.897969}{148.787564}{-10.068486}{0.680929}%
\vSc{137.611815}{148.668521}{-5.049559}{0.691358}%
\vSc{138.344499}{148.607669}{0.000000}{0.694842}%
\vSc{138.995332}{148.607669}{5.049559}{0.691358}%
\vSc{139.640603}{148.668521}{10.068486}{0.680929}%
\vSc{140.268843}{148.787564}{15.024435}{0.663628}%
\vSc{140.869364}{148.959597}{19.881233}{0.639581}%
\vSc{141.432755}{149.177101}{24.595827}{0.608984}%
\vSc{141.951320}{149.430569}{29.113485}{0.572110}%
\vSc{142.419472}{149.708924}{33.359744}{0.529332}%
\vSc{142.834053}{150.000000}{37.226231}{0.481147}%
\vSc{143.194632}{150.291076}{40.544256}{0.428215}%
\vSc{143.503845}{150.569431}{43.032537}{0.371429}%
\vSc{143.768056}{150.822899}{44.186550}{0.312058}%
\vSc{143.999132}{151.040403}{43.030002}{0.252107}%
\vSc{144.219796}{151.212436}{37.562926}{0.195271}%
\vSc{144.475884}{151.331479}{24.018540}{0.149501}%
\vSc{144.815956}{151.392331}{0.000000}{0.130389}%
\vSc{144.742828}{151.392331}{-24.018540}{0.149501}%
\vSc{144.778084}{151.331479}{-37.562926}{0.195271}%
\vSc{144.896498}{151.212436}{-43.030002}{0.252107}%
}}%
{\color{black!65}\vlB{%
\vSc{145.073479}{151.040403}{-44.186550}{0.312058}%
\vSc{145.304540}{150.822899}{-43.032537}{0.371429}%
\vSc{145.592231}{150.569431}{-40.544256}{0.428215}%
\vSc{145.940169}{150.291076}{-37.226231}{0.481147}%
\vSc{146.350818}{150.000000}{-33.359744}{0.529332}%
\vSc{146.824611}{149.708924}{-29.113485}{0.572110}%
\vSc{147.359602}{149.430569}{-24.595827}{0.608984}%
\vSc{147.951403}{149.177101}{-19.881233}{0.639581}%
\vSc{148.593285}{148.959597}{-15.024435}{0.663628}%
\vSc{149.276430}{148.787564}{-10.068486}{0.680929}%
\vSc{149.990276}{148.668521}{-5.049559}{0.691358}%
\vSc{150.722959}{148.607669}{0.000000}{0.694842}%
\vSc{151.373793}{148.607669}{5.049559}{0.691358}%
\vSc{152.019064}{148.668521}{10.068486}{0.680929}%
\vSc{152.647303}{148.787564}{15.024435}{0.663628}%
\vSc{153.247825}{148.959597}{19.881233}{0.639581}%
\vSc{153.811215}{149.177101}{24.595827}{0.608984}%
\vSc{154.329781}{149.430569}{29.113485}{0.572110}%
\vSc{154.797933}{149.708924}{33.359744}{0.529332}%
\vSc{155.212514}{150.000000}{37.226231}{0.481147}%
\vSc{155.573093}{150.291076}{40.544256}{0.428215}%
\vSc{155.882306}{150.569431}{43.032537}{0.371429}%
\vSc{156.146516}{150.822899}{44.186550}{0.312058}%
\vSc{156.377593}{151.040403}{43.030002}{0.252107}%
\vSc{156.598256}{151.212436}{37.562926}{0.195271}%
\vSc{156.854345}{151.331479}{24.018540}{0.149501}%
\vSc{157.194417}{151.392331}{0.000000}{0.130389}%
\vSc{157.121289}{151.392331}{-24.018540}{0.149501}%
\vSc{157.156545}{151.331479}{-37.562926}{0.195271}%
\vSc{157.274959}{151.212436}{-43.030002}{0.252107}%
\vSc{157.451940}{151.040403}{-44.186550}{0.312058}%
\vSc{157.683000}{150.822899}{-43.032537}{0.371429}%
}}%
{\color{black!65}\vlB{%
\vSc{157.970691}{150.569431}{-40.544256}{0.428215}%
\vSc{158.318630}{150.291076}{-37.226231}{0.481147}%
\vSc{158.729279}{150.000000}{-33.359744}{0.529332}%
\vSc{159.203072}{149.708924}{-29.113485}{0.572110}%
\vSc{159.738063}{149.430569}{-24.595827}{0.608984}%
\vSc{160.329863}{149.177101}{-19.881233}{0.639581}%
\vSc{160.971746}{148.959597}{-15.024435}{0.663628}%
\vSc{161.654890}{148.787564}{-10.068486}{0.680929}%
\vSc{162.368737}{148.668521}{-5.049559}{0.691358}%
\vSc{163.101420}{148.607669}{0.000000}{0.694842}%
\vSc{163.752254}{148.607669}{5.049559}{0.691358}%
\vSc{164.397525}{148.668521}{10.068486}{0.680929}%
\vSc{165.025764}{148.787564}{15.024435}{0.663628}%
\vSc{165.626286}{148.959597}{19.881233}{0.639581}%
\vSc{166.189676}{149.177101}{24.595827}{0.608984}%
\vSc{166.708242}{149.430569}{29.113485}{0.572110}%
\vSc{167.176393}{149.708924}{33.359744}{0.529332}%
\vSc{167.590975}{150.000000}{37.226231}{0.481147}%
\vSc{167.951553}{150.291076}{40.544256}{0.428215}%
\vSc{168.260767}{150.569431}{43.032537}{0.371429}%
\vSc{168.524977}{150.822899}{44.186550}{0.312058}%
\vSc{168.756054}{151.040403}{43.030002}{0.252107}%
\vSc{168.976717}{151.212436}{37.562926}{0.195271}%
\vSc{169.232805}{151.331479}{24.018540}{0.149501}%
\vSc{169.572877}{151.392331}{0.000000}{0.130389}%
\vSc{169.499750}{151.392331}{-24.018540}{0.149501}%
\vSc{169.535006}{151.331479}{-37.562926}{0.195271}%
\vSc{169.653419}{151.212436}{-43.030002}{0.252107}%
\vSc{169.830401}{151.040403}{-44.186550}{0.312058}%
\vSc{170.061461}{150.822899}{-43.032537}{0.371429}%
\vSc{170.349152}{150.569431}{-40.544256}{0.428215}%
\vSc{170.697090}{150.291076}{-37.226231}{0.481147}%
}}%
{\color{black!65}\vlB{%
\vSc{171.107740}{150.000000}{-33.359744}{0.529332}%
\vSc{171.581532}{149.708924}{-29.113485}{0.572110}%
\vSc{172.116524}{149.430569}{-24.595827}{0.608984}%
\vSc{172.708324}{149.177101}{-19.881233}{0.639581}%
\vSc{173.350206}{148.959597}{-15.024435}{0.663628}%
\vSc{174.033351}{148.787564}{-10.068486}{0.680929}%
\vSc{174.747197}{148.668521}{-5.049559}{0.691358}%
\vSc{175.479881}{148.607669}{0.000000}{0.694842}%
\vSc{176.130714}{148.607669}{5.049559}{0.691358}%
\vSc{176.775985}{148.668521}{10.068486}{0.680929}%
\vSc{177.404225}{148.787564}{15.024435}{0.663628}%
\vSc{178.004746}{148.959597}{19.881233}{0.639581}%
\vSc{178.568137}{149.177101}{24.595827}{0.608984}%
\vSc{179.086702}{149.430569}{29.113485}{0.572110}%
\vSc{179.554854}{149.708924}{33.359744}{0.529332}%
\vSc{180.271917}{150.000000}{0.000000}{3.000000}%
}}%
{\color{vltGold!61}\vlB{%
\vRa{67.569127}{143.511395}{2.242963}%
\vRa{69.520513}{143.961395}{4.239421}%
\vRa{71.471900}{144.411395}{1.257384}%
}}%
{\color{vltGold!50}\vlB{%
\vRa{66.478256}{143.511395}{0.067217}%
\vRa{66.247901}{143.961395}{0.201650}%
\vRa{66.017546}{144.411395}{0.336083}%
\vRa{65.787191}{144.861395}{0.470516}%
\vRa{65.556836}{145.311395}{0.604949}%
\vRa{65.326481}{145.761395}{0.739382}%
\vRa{65.096126}{146.211395}{0.873815}%
\vRa{64.865771}{146.661395}{1.008249}%
\vRa{64.635417}{147.111395}{1.142682}%
\vRa{64.405062}{147.561395}{1.277115}%
\vRa{64.174707}{148.011395}{1.411548}%
\vRa{63.944352}{148.461395}{1.545981}%
\vRa{63.713997}{148.911395}{1.202904}%
\vRa{63.483642}{149.361395}{0.772728}%
\vRa{63.253287}{149.811395}{0.342552}%
}}%
{\color{vltGold!59}\vlB{%
\vRa{73.588179}{144.036386}{0.657689}%
\vRa{72.557529}{144.486386}{1.973066}%
\vRa{72.668764}{144.936386}{2.146558}%
\vRa{73.170858}{145.386386}{1.929192}%
\vRa{73.672951}{145.836386}{1.711825}%
\vRa{74.175045}{146.286386}{1.494459}%
\vRa{74.677139}{146.736386}{1.277092}%
\vRa{75.179232}{147.186386}{1.059725}%
\vRa{75.681326}{147.636386}{0.842359}%
\vRa{76.183420}{148.086386}{0.624992}%
\vRa{76.685514}{148.536386}{0.407626}%
\vRa{77.187607}{148.986386}{0.190259}%
}}%
{\color{vltGold!42}\vlB{%
\vRa{65.145270}{148.755813}{0.365162}%
\vRa{64.484739}{149.205813}{1.095486}%
\vRa{63.824209}{149.655813}{1.825809}%
\vRa{63.163678}{150.105813}{2.556133}%
\vRa{63.314136}{150.555813}{2.475468}%
\vRa{63.598864}{151.005813}{2.260534}%
\vRa{63.883591}{151.455813}{2.045600}%
\vRa{64.168318}{151.905813}{1.830665}%
\vRa{64.453045}{152.355813}{1.615731}%
\vRa{64.737772}{152.805813}{1.400797}%
\vRa{65.022499}{153.255813}{1.185863}%
\vRa{65.307226}{153.705813}{0.970929}%
\vRa{65.591953}{154.155813}{0.755995}%
\vRa{65.876680}{154.605813}{0.541061}%
\vRa{66.161407}{155.055813}{0.326127}%
\vRa{66.446135}{155.505813}{0.111193}%
}}%
{\color{vltGold!45}\vlB{%
\vRa{77.215744}{149.605267}{0.296163}%
\vRa{76.393063}{150.055267}{0.888490}%
\vRa{75.570381}{150.505267}{1.480817}%
\vRa{74.747700}{150.955267}{2.073143}%
\vRa{73.925018}{151.405267}{2.665470}%
\vRa{73.102336}{151.855267}{3.257796}%
\vRa{72.298462}{152.305267}{3.831316}%
\vRa{72.503666}{152.755267}{3.395757}%
\vRa{72.708871}{153.205267}{2.960197}%
\vRa{72.914075}{153.655267}{2.524637}%
\vRa{73.119280}{154.105267}{2.089078}%
\vRa{73.324485}{154.555267}{1.653518}%
\vRa{73.529689}{155.005267}{1.217959}%
\vRa{73.734894}{155.455267}{0.782399}%
\vRa{73.940099}{155.905267}{0.346839}%
}}%
{\color{vltGold!39}\vlB{%
\vRa{71.921975}{152.522033}{0.475334}%
\vRa{71.176512}{152.972033}{1.426002}%
\vRa{70.431048}{153.422033}{2.376670}%
\vRa{69.685585}{153.872033}{3.327339}%
\vRa{68.940121}{154.322033}{4.278007}%
\vRa{68.194658}{154.772033}{5.228675}%
\vRa{67.449194}{155.222033}{6.179343}%
\vRa{66.703731}{155.672033}{7.130011}%
\vRa{72.078299}{156.122033}{1.960647}%
}}%
{\color{vltGold!51}\vlB{%
\vRa{66.545473}{143.511395}{1.023654}%
\vRa{66.449551}{143.961395}{3.070962}%
\vRa{66.353629}{144.411395}{5.118270}%
\vRa{66.257707}{144.861395}{5.585377}%
\vRa{66.161786}{145.311395}{4.900413}%
\vRa{66.065864}{145.761395}{4.215449}%
\vRa{65.969942}{146.211395}{3.530485}%
\vRa{65.874020}{146.661395}{2.845521}%
\vRa{65.778098}{147.111395}{2.160557}%
\vRa{65.682176}{147.561395}{1.475593}%
\vRa{65.586255}{148.011395}{0.790629}%
\vRa{65.490333}{148.461395}{0.105665}%
}}%
{\color{vltGold!48}\vlB{%
\vRa{72.294707}{144.826139}{0.251047}%
\vRa{72.294707}{145.276139}{0.753141}%
\vRa{72.294707}{145.726139}{1.255234}%
\vRa{72.294707}{146.176139}{1.757328}%
\vRa{72.294707}{146.626139}{2.259422}%
\vRa{72.294707}{147.076139}{2.761515}%
\vRa{72.294707}{147.526139}{3.263609}%
\vRa{72.294707}{147.976139}{3.765703}%
\vRa{72.294707}{148.426139}{4.267796}%
\vRa{72.294707}{148.876139}{4.769890}%
\vRa{72.294707}{149.326139}{5.271984}%
\vRa{72.294707}{149.776139}{4.608653}%
\vRa{72.294707}{150.226139}{3.785971}%
\vRa{72.294707}{150.676139}{2.963290}%
\vRa{72.294707}{151.126139}{2.140608}%
\vRa{72.294707}{151.576139}{1.317926}%
\vRa{72.294707}{152.026139}{0.495245}%
}}%
{\color{vltGold!39}\vlB{%
\vRa{65.510432}{148.755813}{0.372492}%
\vRa{65.580225}{149.205813}{1.117475}%
\vRa{65.650018}{149.655813}{1.862458}%
\vRa{65.719811}{150.105813}{2.607442}%
\vRa{65.789604}{150.555813}{3.352425}%
\vRa{65.859397}{151.005813}{4.097409}%
\vRa{65.929190}{151.455813}{4.842392}%
\vRa{65.998983}{151.905813}{5.587375}%
\vRa{66.068776}{152.355813}{6.128557}%
\vRa{66.138569}{152.805813}{5.313300}%
\vRa{66.208362}{153.255813}{4.498044}%
\vRa{66.278155}{153.705813}{3.682787}%
\vRa{66.347948}{154.155813}{2.867531}%
\vRa{66.417741}{154.605813}{2.052274}%
\vRa{66.487534}{155.055813}{1.237017}%
\vRa{66.557327}{155.505813}{0.421761}%
}}%
{\color{vltGold!44}\vlB{%
\vRa{71.904264}{144.826139}{0.390443}%
\vRa{71.123378}{145.276139}{1.171329}%
\vRa{70.342493}{145.726139}{1.952215}%
\vRa{69.561607}{146.176139}{2.733100}%
\vRa{68.780721}{146.626139}{3.513986}%
\vRa{67.999835}{147.076139}{4.294872}%
\vRa{67.218949}{147.526139}{5.075758}%
\vRa{66.438064}{147.976139}{5.856644}%
\vRa{65.657178}{148.426139}{6.637529}%
\vRa{66.100786}{148.876139}{6.193921}%
\vRa{66.915563}{149.326139}{5.379144}%
\vRa{67.730339}{149.776139}{4.564368}%
\vRa{68.545115}{150.226139}{3.749592}%
\vRa{69.359892}{150.676139}{2.934815}%
\vRa{70.174668}{151.126139}{2.120039}%
\vRa{70.989445}{151.576139}{1.305262}%
\vRa{71.804221}{152.026139}{0.490486}%
}}%
{\color{vltGold!85}\vlB{%
\vSm{73.934494}{144.036386}{57.677363}{6.589997}%
\vSm{72.161223}{144.826139}{41.868190}{7.160609}%
\vSm{65.279930}{143.511395}{102.033056}{5.362240}%
\vSm{72.112734}{152.522033}{65.486526}{4.359523}%
\vSm{66.579487}{143.511395}{3.998754}{7.528398}%
\vSm{62.900843}{155.963614}{-122.322637}{6.589997}%
\vSm{66.548492}{144.826139}{-167.014302}{5.850903}%
\vSm{66.579487}{155.963614}{3.998754}{7.528398}%
\vSm{65.277898}{155.963614}{-98.816083}{7.293976}%
\vSm{65.378843}{152.522033}{-151.088184}{7.790091}%
\vSm{62.957248}{150.394733}{-34.265443}{2.910905}%
\vSm{62.891823}{143.511395}{117.107905}{7.732785}%
\vSm{72.214679}{144.826139}{-23.586923}{1.973691}%
\vSm{73.925475}{156.488605}{-62.892095}{7.732785}%
\vSm{72.094707}{144.826139}{90.000000}{7.695895}%
\vSm{65.375676}{144.826139}{150.046501}{7.870416}%
\vSm{66.490075}{152.522033}{148.882666}{6.659504}%
\vSm{72.198729}{152.522033}{-28.678293}{6.077975}%
}}%
{\color{black}\vlB{%
\vSh{62.825062}{150.394733}{-62.892095}{7.732785}%
\vSh{66.574257}{143.511395}{3.998754}{7.528398}%
\vSh{73.871116}{144.036386}{57.677363}{6.589997}%
\vSh{73.858713}{149.605267}{117.107905}{7.732785}%
\vSh{66.574257}{156.488605}{-176.001246}{7.528398}%
\vSh{62.837464}{155.963614}{-122.322637}{6.589997}%
}}%
{\color{vltGold}\vlB{%
\vSq{63.000000}{177.000000}{0.000000}{5.648469}%
\vRa{66.948469}{175.572000}{0.535714}%
\vRa{66.948469}{176.022000}{1.607143}%
\vRa{66.948469}{176.472000}{2.678571}%
\vRa{66.948469}{176.922000}{3.050000}%
\vRa{66.948469}{177.372000}{1.978571}%
\vRa{66.948469}{177.822000}{0.907143}%
}}%
{\color{vltGold!61}\vlB{%
\vRa{105.523719}{143.511395}{2.242963}%
\vRa{107.475106}{143.961395}{4.239421}%
\vRa{109.426492}{144.411395}{1.257384}%
}}%
{\color{vltGold!50}\vlB{%
\vRa{104.432849}{143.511395}{0.067217}%
\vRa{104.202494}{143.961395}{0.201650}%
\vRa{103.972139}{144.411395}{0.336083}%
\vRa{103.741784}{144.861395}{0.470516}%
\vRa{103.511429}{145.311395}{0.604949}%
\vRa{103.281074}{145.761395}{0.739382}%
\vRa{103.050719}{146.211395}{0.873815}%
\vRa{102.820364}{146.661395}{1.008249}%
\vRa{102.590009}{147.111395}{1.142682}%
\vRa{102.359654}{147.561395}{1.277115}%
\vRa{102.129299}{148.011395}{1.411548}%
\vRa{101.898944}{148.461395}{1.545981}%
\vRa{101.668589}{148.911395}{1.202904}%
\vRa{101.438234}{149.361395}{0.772728}%
\vRa{101.207879}{149.811395}{0.342552}%
}}%
{\color{vltGold!59}\vlB{%
\vRa{111.542772}{144.036386}{0.657689}%
\vRa{110.512121}{144.486386}{1.973066}%
\vRa{110.623356}{144.936386}{2.146558}%
\vRa{111.125450}{145.386386}{1.929192}%
\vRa{111.627544}{145.836386}{1.711825}%
\vRa{112.129637}{146.286386}{1.494459}%
\vRa{112.631731}{146.736386}{1.277092}%
\vRa{113.133825}{147.186386}{1.059725}%
\vRa{113.635918}{147.636386}{0.842359}%
\vRa{114.138012}{148.086386}{0.624992}%
\vRa{114.640106}{148.536386}{0.407626}%
\vRa{115.142200}{148.986386}{0.190259}%
}}%
{\color{vltGold!42}\vlB{%
\vRa{103.099862}{148.755813}{0.365162}%
\vRa{102.439332}{149.205813}{1.095486}%
\vRa{101.778801}{149.655813}{1.825809}%
\vRa{101.118270}{150.105813}{2.556133}%
\vRa{101.268729}{150.555813}{2.475468}%
\vRa{101.553456}{151.005813}{2.260534}%
\vRa{101.838183}{151.455813}{2.045600}%
\vRa{102.122910}{151.905813}{1.830665}%
\vRa{102.407637}{152.355813}{1.615731}%
\vRa{102.692364}{152.805813}{1.400797}%
\vRa{102.977091}{153.255813}{1.185863}%
\vRa{103.261818}{153.705813}{0.970929}%
\vRa{103.546546}{154.155813}{0.755995}%
\vRa{103.831273}{154.605813}{0.541061}%
\vRa{104.116000}{155.055813}{0.326127}%
\vRa{104.400727}{155.505813}{0.111193}%
}}%
{\color{vltGold!45}\vlB{%
\vRa{115.170337}{149.605267}{0.296163}%
\vRa{114.347655}{150.055267}{0.888490}%
\vRa{113.524974}{150.505267}{1.480817}%
\vRa{112.702292}{150.955267}{2.073143}%
\vRa{111.879610}{151.405267}{2.665470}%
\vRa{111.056929}{151.855267}{3.257796}%
\vRa{110.253054}{152.305267}{3.831316}%
\vRa{110.458259}{152.755267}{3.395757}%
\vRa{110.663463}{153.205267}{2.960197}%
\vRa{110.868668}{153.655267}{2.524637}%
\vRa{111.073872}{154.105267}{2.089078}%
\vRa{111.279077}{154.555267}{1.653518}%
\vRa{111.484282}{155.005267}{1.217959}%
\vRa{111.689486}{155.455267}{0.782399}%
\vRa{111.894691}{155.905267}{0.346839}%
}}%
{\color{vltGold!39}\vlB{%
\vRa{109.876568}{152.522033}{0.475334}%
\vRa{109.131104}{152.972033}{1.426002}%
\vRa{108.385641}{153.422033}{2.376670}%
\vRa{107.640177}{153.872033}{3.327339}%
\vRa{106.894713}{154.322033}{4.278007}%
\vRa{106.149250}{154.772033}{5.228675}%
\vRa{105.403786}{155.222033}{6.179343}%
\vRa{104.658323}{155.672033}{7.130011}%
\vRa{110.032891}{156.122033}{1.960647}%
}}%
{\color{vltGold!51}\vlB{%
\vRa{104.500065}{143.511395}{1.023654}%
\vRa{104.404143}{143.961395}{3.070962}%
\vRa{104.308222}{144.411395}{5.118270}%
\vRa{104.212300}{144.861395}{5.585377}%
\vRa{104.116378}{145.311395}{4.900413}%
\vRa{104.020456}{145.761395}{4.215449}%
\vRa{103.924534}{146.211395}{3.530485}%
\vRa{103.828612}{146.661395}{2.845521}%
\vRa{103.732691}{147.111395}{2.160557}%
\vRa{103.636769}{147.561395}{1.475593}%
\vRa{103.540847}{148.011395}{0.790629}%
\vRa{103.444925}{148.461395}{0.105665}%
}}%
{\color{vltGold!48}\vlB{%
\vRa{110.249299}{144.826139}{0.251047}%
\vRa{110.249299}{145.276139}{0.753141}%
\vRa{110.249299}{145.726139}{1.255234}%
\vRa{110.249299}{146.176139}{1.757328}%
\vRa{110.249299}{146.626139}{2.259422}%
\vRa{110.249299}{147.076139}{2.761515}%
\vRa{110.249299}{147.526139}{3.263609}%
\vRa{110.249299}{147.976139}{3.765703}%
\vRa{110.249299}{148.426139}{4.267796}%
\vRa{110.249299}{148.876139}{4.769890}%
\vRa{110.249299}{149.326139}{5.271984}%
\vRa{110.249299}{149.776139}{4.608653}%
\vRa{110.249299}{150.226139}{3.785971}%
\vRa{110.249299}{150.676139}{2.963290}%
\vRa{110.249299}{151.126139}{2.140608}%
\vRa{110.249299}{151.576139}{1.317926}%
\vRa{110.249299}{152.026139}{0.495245}%
}}%
{\color{vltGold!39}\vlB{%
\vRa{103.465024}{148.755813}{0.372492}%
\vRa{103.534817}{149.205813}{1.117475}%
\vRa{103.604610}{149.655813}{1.862458}%
\vRa{103.674403}{150.105813}{2.607442}%
\vRa{103.744196}{150.555813}{3.352425}%
\vRa{103.813989}{151.005813}{4.097409}%
\vRa{103.883782}{151.455813}{4.842392}%
\vRa{103.953575}{151.905813}{5.587375}%
\vRa{104.023369}{152.355813}{6.128557}%
\vRa{104.093162}{152.805813}{5.313300}%
\vRa{104.162955}{153.255813}{4.498044}%
\vRa{104.232748}{153.705813}{3.682787}%
\vRa{104.302541}{154.155813}{2.867531}%
\vRa{104.372334}{154.605813}{2.052274}%
\vRa{104.442127}{155.055813}{1.237017}%
\vRa{104.511920}{155.505813}{0.421761}%
}}%
{\color{vltGold!44}\vlB{%
\vRa{109.858856}{144.826139}{0.390443}%
\vRa{109.077971}{145.276139}{1.171329}%
\vRa{108.297085}{145.726139}{1.952215}%
\vRa{107.516199}{146.176139}{2.733100}%
\vRa{106.735313}{146.626139}{3.513986}%
\vRa{105.954427}{147.076139}{4.294872}%
\vRa{105.173542}{147.526139}{5.075758}%
\vRa{104.392656}{147.976139}{5.856644}%
\vRa{103.611770}{148.426139}{6.637529}%
\vRa{104.055379}{148.876139}{6.193921}%
\vRa{104.870155}{149.326139}{5.379144}%
\vRa{105.684931}{149.776139}{4.564368}%
\vRa{106.499708}{150.226139}{3.749592}%
\vRa{107.314484}{150.676139}{2.934815}%
\vRa{108.129261}{151.126139}{2.120039}%
\vRa{108.944037}{151.576139}{1.305262}%
\vRa{109.758813}{152.026139}{0.490486}%
}}%
{\color{vltGold!85}\vlB{%
\vSm{111.889087}{144.036386}{57.677363}{6.589997}%
\vSm{110.115816}{144.826139}{41.868190}{7.160609}%
\vSm{103.234522}{143.511395}{102.033056}{5.362240}%
\vSm{110.067327}{152.522033}{65.486526}{4.359523}%
\vSm{104.534079}{143.511395}{3.998754}{7.528398}%
\vSm{100.855435}{155.963614}{-122.322637}{6.589997}%
\vSm{104.503085}{144.826139}{-167.014302}{5.850903}%
\vSm{104.534079}{155.963614}{3.998754}{7.528398}%
\vSm{103.232491}{155.963614}{-98.816083}{7.293976}%
\vSm{103.333435}{152.522033}{-151.088184}{7.790091}%
\vSm{100.911840}{150.394733}{-34.265443}{2.910905}%
\vSm{100.846416}{143.511395}{117.107905}{7.732785}%
\vSm{110.169271}{144.826139}{-23.586923}{1.973691}%
\vSm{111.880067}{156.488605}{-62.892095}{7.732785}%
\vSm{110.049299}{144.826139}{90.000000}{7.695895}%
\vSm{103.330268}{144.826139}{150.046501}{7.870416}%
\vSm{104.444668}{152.522033}{148.882666}{6.659504}%
\vSm{110.153321}{152.522033}{-28.678293}{6.077975}%
}}%
{\color{black}\vlB{%
\vSh{100.779654}{150.394733}{-62.892095}{7.732785}%
\vSh{104.528849}{143.511395}{3.998754}{7.528398}%
\vSh{111.825708}{144.036386}{57.677363}{6.589997}%
\vSh{111.813306}{149.605267}{117.107905}{7.732785}%
\vSh{104.528849}{156.488605}{-176.001246}{7.528398}%
\vSh{100.792057}{155.963614}{-122.322637}{6.589997}%
}}%
{\color{vltGold}\vlB{%
\vSq{110.003062}{177.000000}{180.000000}{12.996938}%
\vRa{111.167347}{175.572000}{0.535714}%
\vRa{110.095919}{176.022000}{1.607143}%
\vRa{109.024490}{176.472000}{2.678571}%
\vRa{108.653062}{176.922000}{3.050000}%
\vRa{109.724490}{177.372000}{1.978571}%
\vRa{110.795919}{177.822000}{0.907143}%
}}%
{\color{vltGold!61}\vlB{%
\vRa{187.569127}{143.511395}{2.242963}%
\vRa{189.520513}{143.961395}{4.239421}%
\vRa{191.471900}{144.411395}{1.257384}%
}}%
{\color{vltGold!50}\vlB{%
\vRa{186.478256}{143.511395}{0.067217}%
\vRa{186.247901}{143.961395}{0.201650}%
\vRa{186.017546}{144.411395}{0.336083}%
\vRa{185.787191}{144.861395}{0.470516}%
\vRa{185.556836}{145.311395}{0.604949}%
\vRa{185.326481}{145.761395}{0.739382}%
\vRa{185.096126}{146.211395}{0.873815}%
\vRa{184.865771}{146.661395}{1.008249}%
\vRa{184.635417}{147.111395}{1.142682}%
\vRa{184.405062}{147.561395}{1.277115}%
\vRa{184.174707}{148.011395}{1.411548}%
\vRa{183.944352}{148.461395}{1.545981}%
\vRa{183.713997}{148.911395}{1.202904}%
\vRa{183.483642}{149.361395}{0.772728}%
\vRa{183.253287}{149.811395}{0.342552}%
}}%
{\color{vltGold!59}\vlB{%
\vRa{193.588179}{144.036386}{0.657689}%
\vRa{192.557529}{144.486386}{1.973066}%
\vRa{192.668764}{144.936386}{2.146558}%
\vRa{193.170858}{145.386386}{1.929192}%
\vRa{193.672951}{145.836386}{1.711825}%
\vRa{194.175045}{146.286386}{1.494459}%
\vRa{194.677139}{146.736386}{1.277092}%
\vRa{195.179232}{147.186386}{1.059725}%
\vRa{195.681326}{147.636386}{0.842359}%
\vRa{196.183420}{148.086386}{0.624992}%
\vRa{196.685514}{148.536386}{0.407626}%
\vRa{197.187607}{148.986386}{0.190259}%
}}%
{\color{vltGold!42}\vlB{%
\vRa{185.145270}{148.755813}{0.365162}%
\vRa{184.484739}{149.205813}{1.095486}%
\vRa{183.824209}{149.655813}{1.825809}%
\vRa{183.163678}{150.105813}{2.556133}%
\vRa{183.314136}{150.555813}{2.475468}%
\vRa{183.598864}{151.005813}{2.260534}%
\vRa{183.883591}{151.455813}{2.045600}%
\vRa{184.168318}{151.905813}{1.830665}%
\vRa{184.453045}{152.355813}{1.615731}%
\vRa{184.737772}{152.805813}{1.400797}%
\vRa{185.022499}{153.255813}{1.185863}%
\vRa{185.307226}{153.705813}{0.970929}%
\vRa{185.591953}{154.155813}{0.755995}%
\vRa{185.876680}{154.605813}{0.541061}%
\vRa{186.161407}{155.055813}{0.326127}%
\vRa{186.446135}{155.505813}{0.111193}%
}}%
{\color{vltGold!45}\vlB{%
\vRa{197.215744}{149.605267}{0.296163}%
\vRa{196.393063}{150.055267}{0.888490}%
\vRa{195.570381}{150.505267}{1.480817}%
\vRa{194.747700}{150.955267}{2.073143}%
\vRa{193.925018}{151.405267}{2.665470}%
\vRa{193.102336}{151.855267}{3.257796}%
\vRa{192.298462}{152.305267}{3.831316}%
\vRa{192.503666}{152.755267}{3.395757}%
\vRa{192.708871}{153.205267}{2.960197}%
\vRa{192.914075}{153.655267}{2.524637}%
\vRa{193.119280}{154.105267}{2.089078}%
\vRa{193.324485}{154.555267}{1.653518}%
\vRa{193.529689}{155.005267}{1.217959}%
\vRa{193.734894}{155.455267}{0.782399}%
\vRa{193.940099}{155.905267}{0.346839}%
}}%
{\color{vltGold!39}\vlB{%
\vRa{191.921975}{152.522033}{0.475334}%
\vRa{191.176512}{152.972033}{1.426002}%
\vRa{190.431048}{153.422033}{2.376670}%
\vRa{189.685585}{153.872033}{3.327339}%
\vRa{188.940121}{154.322033}{4.278007}%
\vRa{188.194658}{154.772033}{5.228675}%
\vRa{187.449194}{155.222033}{6.179343}%
\vRa{186.703731}{155.672033}{7.130011}%
\vRa{192.078299}{156.122033}{1.960647}%
}}%
{\color{vltGold!51}\vlB{%
\vRa{186.545473}{143.511395}{1.023654}%
\vRa{186.449551}{143.961395}{3.070962}%
\vRa{186.353629}{144.411395}{5.118270}%
\vRa{186.257707}{144.861395}{5.585377}%
\vRa{186.161786}{145.311395}{4.900413}%
\vRa{186.065864}{145.761395}{4.215449}%
\vRa{185.969942}{146.211395}{3.530485}%
\vRa{185.874020}{146.661395}{2.845521}%
\vRa{185.778098}{147.111395}{2.160557}%
\vRa{185.682176}{147.561395}{1.475593}%
\vRa{185.586255}{148.011395}{0.790629}%
\vRa{185.490333}{148.461395}{0.105665}%
}}%
{\color{vltGold!48}\vlB{%
\vRa{192.294707}{144.826139}{0.251047}%
\vRa{192.294707}{145.276139}{0.753141}%
\vRa{192.294707}{145.726139}{1.255234}%
\vRa{192.294707}{146.176139}{1.757328}%
\vRa{192.294707}{146.626139}{2.259422}%
\vRa{192.294707}{147.076139}{2.761515}%
\vRa{192.294707}{147.526139}{3.263609}%
\vRa{192.294707}{147.976139}{3.765703}%
\vRa{192.294707}{148.426139}{4.267796}%
\vRa{192.294707}{148.876139}{4.769890}%
\vRa{192.294707}{149.326139}{5.271984}%
\vRa{192.294707}{149.776139}{4.608653}%
\vRa{192.294707}{150.226139}{3.785971}%
\vRa{192.294707}{150.676139}{2.963290}%
\vRa{192.294707}{151.126139}{2.140608}%
\vRa{192.294707}{151.576139}{1.317926}%
\vRa{192.294707}{152.026139}{0.495245}%
}}%
{\color{vltGold!39}\vlB{%
\vRa{185.510432}{148.755813}{0.372492}%
\vRa{185.580225}{149.205813}{1.117475}%
\vRa{185.650018}{149.655813}{1.862458}%
\vRa{185.719811}{150.105813}{2.607442}%
\vRa{185.789604}{150.555813}{3.352425}%
\vRa{185.859397}{151.005813}{4.097409}%
\vRa{185.929190}{151.455813}{4.842392}%
\vRa{185.998983}{151.905813}{5.587375}%
\vRa{186.068776}{152.355813}{6.128557}%
\vRa{186.138569}{152.805813}{5.313300}%
\vRa{186.208362}{153.255813}{4.498044}%
\vRa{186.278155}{153.705813}{3.682787}%
\vRa{186.347948}{154.155813}{2.867531}%
\vRa{186.417741}{154.605813}{2.052274}%
\vRa{186.487534}{155.055813}{1.237017}%
\vRa{186.557327}{155.505813}{0.421761}%
}}%
{\color{vltGold!44}\vlB{%
\vRa{191.904264}{144.826139}{0.390443}%
\vRa{191.123378}{145.276139}{1.171329}%
\vRa{190.342493}{145.726139}{1.952215}%
\vRa{189.561607}{146.176139}{2.733100}%
\vRa{188.780721}{146.626139}{3.513986}%
\vRa{187.999835}{147.076139}{4.294872}%
\vRa{187.218949}{147.526139}{5.075758}%
\vRa{186.438064}{147.976139}{5.856644}%
\vRa{185.657178}{148.426139}{6.637529}%
\vRa{186.100786}{148.876139}{6.193921}%
\vRa{186.915563}{149.326139}{5.379144}%
\vRa{187.730339}{149.776139}{4.564368}%
\vRa{188.545115}{150.226139}{3.749592}%
\vRa{189.359892}{150.676139}{2.934815}%
\vRa{190.174668}{151.126139}{2.120039}%
\vRa{190.989445}{151.576139}{1.305262}%
\vRa{191.804221}{152.026139}{0.490486}%
}}%
{\color{vltGold!85}\vlB{%
\vSm{193.934494}{144.036386}{57.677363}{6.589997}%
\vSm{192.161223}{144.826139}{41.868190}{7.160609}%
\vSm{185.279930}{143.511395}{102.033056}{5.362240}%
\vSm{192.112734}{152.522033}{65.486526}{4.359523}%
\vSm{186.579487}{143.511395}{3.998754}{7.528398}%
\vSm{182.900843}{155.963614}{-122.322637}{6.589997}%
\vSm{186.548492}{144.826139}{-167.014302}{5.850903}%
\vSm{186.579487}{155.963614}{3.998754}{7.528398}%
\vSm{185.277898}{155.963614}{-98.816083}{7.293976}%
\vSm{185.378843}{152.522033}{-151.088184}{7.790091}%
\vSm{182.957248}{150.394733}{-34.265443}{2.910905}%
\vSm{182.891823}{143.511395}{117.107905}{7.732785}%
\vSm{192.214679}{144.826139}{-23.586923}{1.973691}%
\vSm{193.925475}{156.488605}{-62.892095}{7.732785}%
\vSm{192.094707}{144.826139}{90.000000}{7.695895}%
\vSm{185.375676}{144.826139}{150.046501}{7.870416}%
\vSm{186.490075}{152.522033}{148.882666}{6.659504}%
\vSm{192.198729}{152.522033}{-28.678293}{6.077975}%
}}%
{\color{black}\vlB{%
\vSh{182.825062}{150.394733}{-62.892095}{7.732785}%
\vSh{186.574257}{143.511395}{3.998754}{7.528398}%
\vSh{193.871116}{144.036386}{57.677363}{6.589997}%
\vSh{193.858713}{149.605267}{117.107905}{7.732785}%
\vSh{186.574257}{156.488605}{-176.001246}{7.528398}%
\vSh{182.837464}{155.963614}{-122.322637}{6.589997}%
}}%
{\color{vltGold}\vlB{%
\vSq{183.000000}{177.000000}{0.000000}{5.648469}%
\vRa{186.948469}{175.572000}{0.535714}%
\vRa{186.948469}{176.022000}{1.607143}%
\vRa{186.948469}{176.472000}{2.678571}%
\vRa{186.948469}{176.922000}{3.050000}%
\vRa{186.948469}{177.372000}{1.978571}%
\vRa{186.948469}{177.822000}{0.907143}%
}}%
{\color{black}\put(119.00000,111.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $s=2,\quad\lambda_s=3$}}}%
{\color{black}\vlB{%
\vSn{312.575000}{153.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(313.00000,139.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 0}}}%
{\color{black}\vlB{%
\vSn{366.575000}{153.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(367.00000,139.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 1}}}%
{\color{black}\vlB{%
\vSn{420.575000}{153.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(421.00000,139.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 2}}}%
{\color{black}\vlB{%
\vSn{283.000000}{153.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,153.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{211.437500}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,211.43750){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.2$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{269.875000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,269.87500){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.4$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{328.312500}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,328.31250){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.6$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{153.000000}{0.000000}{162.000000}%
\vSe{285.450000}{153.000000}{90.000000}{187.000000}%
}}%
{\color{black}\put(367.00000,119.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont mode s}}}%
{\color{black}\put(286.00000,357.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $|\vct e_s^{\mathsf T}\vct d|^2$}}}%
{\color{vltNeutral!18}\vlB{%
\vRa{298.960000}{153.000000}{28.080000}%
\vRa{298.960000}{153.450000}{28.080000}%
\vRa{298.960000}{153.900000}{28.080000}%
\vRa{298.960000}{154.350000}{28.080000}%
\vRa{298.960000}{154.800000}{28.080000}%
\vRa{298.960000}{155.250000}{28.080000}%
\vRa{298.960000}{155.700000}{28.080000}%
\vRa{298.960000}{156.150000}{28.080000}%
\vRa{298.960000}{156.600000}{28.080000}%
\vRa{298.960000}{157.050000}{28.080000}%
\vRa{298.960000}{157.500000}{28.080000}%
\vRa{298.960000}{157.950000}{28.080000}%
\vRa{298.960000}{158.400000}{28.080000}%
\vRa{298.960000}{158.850000}{28.080000}%
\vRa{298.960000}{159.300000}{28.080000}%
\vRa{298.960000}{159.750000}{28.080000}%
\vRa{298.960000}{160.200000}{28.080000}%
\vRa{298.960000}{160.650000}{28.080000}%
\vRa{298.960000}{161.100000}{28.080000}%
\vRa{298.960000}{161.550000}{28.080000}%
\vRa{298.960000}{162.000000}{28.080000}%
\vRa{298.960000}{162.450000}{28.080000}%
\vRa{298.960000}{162.900000}{28.080000}%
\vRa{298.960000}{163.350000}{28.080000}%
\vRa{298.960000}{163.800000}{28.080000}%
\vRa{298.960000}{164.250000}{28.080000}%
\vRa{298.960000}{164.700000}{28.080000}%
\vRa{298.960000}{165.150000}{28.080000}%
\vRa{298.960000}{165.600000}{28.080000}%
\vRa{298.960000}{166.050000}{28.080000}%
\vRa{298.960000}{166.500000}{28.080000}%
\vRa{298.960000}{166.950000}{28.080000}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{298.960000}{167.400000}{28.080000}%
\vRa{298.960000}{167.850000}{28.080000}%
\vRa{298.960000}{168.300000}{28.080000}%
\vRa{298.960000}{168.750000}{28.080000}%
\vRa{298.960000}{169.200000}{28.080000}%
\vRa{298.960000}{169.650000}{28.080000}%
\vRa{298.960000}{170.100000}{28.080000}%
\vRa{298.960000}{170.550000}{28.080000}%
\vRa{298.960000}{171.000000}{28.080000}%
\vRa{298.960000}{171.450000}{28.080000}%
\vRa{298.960000}{171.900000}{28.080000}%
\vRa{298.960000}{172.350000}{28.080000}%
\vRa{298.960000}{172.800000}{28.080000}%
\vRa{298.960000}{173.250000}{28.080000}%
\vRa{298.960000}{173.700000}{28.080000}%
\vRa{298.960000}{174.150000}{28.080000}%
\vRa{298.960000}{174.600000}{28.080000}%
\vRa{298.960000}{175.050000}{28.080000}%
\vRa{298.960000}{175.500000}{28.080000}%
\vRa{298.960000}{175.950000}{28.080000}%
\vRa{298.960000}{176.400000}{28.080000}%
\vRa{298.960000}{176.850000}{28.080000}%
\vRa{298.960000}{177.300000}{28.080000}%
\vRa{298.960000}{177.750000}{28.080000}%
\vRa{298.960000}{178.200000}{28.080000}%
\vRa{298.960000}{178.650000}{28.080000}%
\vRa{298.960000}{179.100000}{28.080000}%
\vRa{298.960000}{179.550000}{28.080000}%
\vRa{298.960000}{180.000000}{28.080000}%
\vRa{298.960000}{180.450000}{28.080000}%
\vRa{298.960000}{180.900000}{28.080000}%
\vRa{298.960000}{181.350000}{28.080000}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{298.960000}{181.800000}{28.080000}%
\vRa{298.960000}{182.250000}{28.080000}%
\vRa{298.960000}{182.700000}{28.080000}%
\vRa{298.960000}{183.150000}{28.080000}%
\vRa{298.960000}{183.600000}{28.080000}%
\vRa{298.960000}{184.050000}{28.080000}%
\vRa{298.960000}{184.500000}{28.080000}%
\vRa{298.960000}{184.950000}{28.080000}%
\vRa{298.960000}{185.400000}{28.080000}%
\vRa{298.960000}{185.850000}{28.080000}%
\vRa{298.960000}{186.300000}{28.080000}%
\vRa{298.960000}{186.750000}{28.080000}%
\vRa{298.960000}{187.200000}{28.080000}%
\vRa{298.960000}{187.650000}{28.080000}%
\vRa{298.960000}{188.100000}{28.080000}%
\vRa{298.960000}{188.550000}{28.080000}%
\vRa{298.960000}{189.000000}{28.080000}%
\vRa{298.960000}{189.450000}{28.080000}%
\vRa{298.960000}{189.900000}{28.080000}%
\vRa{298.960000}{190.350000}{28.080000}%
\vRa{298.960000}{190.800000}{28.080000}%
\vRa{298.960000}{191.250000}{28.080000}%
\vRa{298.960000}{191.700000}{28.080000}%
\vRa{298.960000}{192.150000}{28.080000}%
\vRa{298.960000}{192.600000}{28.080000}%
\vRa{298.960000}{193.050000}{28.080000}%
\vRa{298.960000}{193.500000}{28.080000}%
\vRa{298.960000}{193.950000}{28.080000}%
\vRa{298.960000}{194.400000}{28.080000}%
\vRa{298.960000}{194.850000}{28.080000}%
\vRa{298.960000}{195.300000}{28.080000}%
\vRa{298.960000}{195.750000}{28.080000}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{298.960000}{196.200000}{28.080000}%
\vRa{298.960000}{196.650000}{28.080000}%
\vRa{298.960000}{197.100000}{28.080000}%
\vRa{298.960000}{197.550000}{28.080000}%
\vRa{298.960000}{198.000000}{28.080000}%
\vRa{298.960000}{198.450000}{28.080000}%
\vRa{298.960000}{198.900000}{28.080000}%
\vRa{298.960000}{199.350000}{28.080000}%
\vRa{298.960000}{199.800000}{28.080000}%
\vRa{298.960000}{200.250000}{28.080000}%
\vRa{298.960000}{200.700000}{28.080000}%
\vRa{298.960000}{201.150000}{28.080000}%
\vRa{298.960000}{201.600000}{28.080000}%
\vRa{298.960000}{202.050000}{28.080000}%
\vRa{298.960000}{202.500000}{28.080000}%
\vRa{298.960000}{202.950000}{28.080000}%
\vRa{298.960000}{203.400000}{28.080000}%
\vRa{298.960000}{203.850000}{28.080000}%
\vRa{298.960000}{204.300000}{28.080000}%
\vRa{298.960000}{204.750000}{28.080000}%
\vRa{298.960000}{205.200000}{28.080000}%
\vRa{298.960000}{205.650000}{28.080000}%
\vRa{298.960000}{206.100000}{28.080000}%
\vRa{298.960000}{206.550000}{28.080000}%
\vRa{298.960000}{207.000000}{28.080000}%
\vRa{298.960000}{207.450000}{28.080000}%
\vRa{298.960000}{207.900000}{28.080000}%
\vRa{298.960000}{208.350000}{28.080000}%
\vRa{298.960000}{208.800000}{28.080000}%
\vRa{298.960000}{209.250000}{28.080000}%
\vRa{298.960000}{209.700000}{28.080000}%
\vRa{298.960000}{210.150000}{28.080000}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{298.960000}{210.600000}{28.080000}%
\vRa{298.960000}{211.050000}{28.080000}%
\vRa{298.960000}{211.500000}{28.080000}%
\vRa{298.960000}{211.950000}{28.080000}%
\vRa{298.960000}{212.400000}{28.080000}%
\vRa{298.960000}{212.850000}{28.080000}%
\vRa{298.960000}{213.300000}{28.080000}%
\vRa{298.960000}{213.750000}{28.080000}%
\vRa{298.960000}{214.200000}{28.080000}%
\vRa{298.960000}{214.650000}{28.080000}%
\vRa{298.960000}{215.100000}{28.080000}%
\vRa{298.960000}{215.550000}{28.080000}%
\vRa{298.960000}{216.000000}{28.080000}%
\vRa{298.960000}{216.450000}{28.080000}%
\vRa{298.960000}{216.900000}{28.080000}%
\vRa{298.960000}{217.350000}{28.080000}%
\vRa{298.960000}{217.800000}{28.080000}%
\vRa{298.960000}{218.250000}{28.080000}%
\vRa{298.960000}{218.700000}{28.080000}%
\vRa{298.960000}{219.150000}{28.080000}%
\vRa{298.960000}{219.600000}{28.080000}%
\vRa{298.960000}{220.050000}{28.080000}%
\vRa{298.960000}{220.500000}{28.080000}%
\vRa{298.960000}{220.950000}{28.080000}%
\vRa{298.960000}{221.400000}{28.080000}%
\vRa{298.960000}{221.850000}{28.080000}%
\vRa{298.960000}{222.300000}{28.080000}%
\vRa{298.960000}{222.750000}{28.080000}%
\vRa{298.960000}{223.200000}{28.080000}%
\vRa{298.960000}{223.650000}{28.080000}%
\vRa{298.960000}{224.100000}{28.080000}%
\vRa{298.960000}{224.550000}{28.080000}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{298.960000}{225.000000}{28.080000}%
\vRa{298.960000}{225.450000}{28.080000}%
\vRa{298.960000}{225.900000}{28.080000}%
\vRa{298.960000}{226.350000}{28.080000}%
\vRa{298.960000}{226.800000}{28.080000}%
\vRa{298.960000}{227.250000}{28.080000}%
\vRa{298.960000}{227.700000}{28.080000}%
\vRa{298.960000}{228.150000}{28.080000}%
\vRa{298.960000}{228.600000}{28.080000}%
\vRa{298.960000}{229.050000}{28.080000}%
\vRa{298.960000}{229.500000}{28.080000}%
\vRa{298.960000}{229.950000}{28.080000}%
\vRa{298.960000}{230.400000}{28.080000}%
\vRa{298.960000}{230.850000}{28.080000}%
\vRa{298.960000}{231.300000}{28.080000}%
\vRa{298.960000}{231.750000}{28.080000}%
\vRa{298.960000}{232.200000}{28.080000}%
\vRa{298.960000}{232.650000}{28.080000}%
\vRa{298.960000}{233.100000}{28.080000}%
\vRa{298.960000}{233.550000}{28.080000}%
\vRa{298.960000}{234.000000}{28.080000}%
\vRa{298.960000}{234.450000}{28.080000}%
\vRa{298.960000}{234.900000}{28.080000}%
\vRa{298.960000}{235.350000}{28.080000}%
\vRa{298.960000}{235.800000}{28.080000}%
\vRa{298.960000}{236.250000}{28.080000}%
\vRa{298.960000}{236.700000}{28.080000}%
\vRa{298.960000}{237.150000}{28.080000}%
\vRa{298.960000}{237.600000}{28.080000}%
\vRa{298.960000}{238.050000}{28.080000}%
\vRa{298.960000}{238.500000}{28.080000}%
\vRa{298.960000}{238.950000}{28.080000}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{298.960000}{239.400000}{28.080000}%
\vRa{298.960000}{239.850000}{28.080000}%
\vRa{298.960000}{240.300000}{28.080000}%
\vRa{298.960000}{240.750000}{28.080000}%
\vRa{298.960000}{241.200000}{28.080000}%
\vRa{298.960000}{241.650000}{28.080000}%
\vRa{298.960000}{242.100000}{28.080000}%
\vRa{298.960000}{242.550000}{28.080000}%
\vRa{298.960000}{243.000000}{28.080000}%
\vRa{298.960000}{243.450000}{28.080000}%
\vRa{298.960000}{243.900000}{28.080000}%
\vRa{298.960000}{244.350000}{28.080000}%
\vRa{298.960000}{244.800000}{28.080000}%
\vRa{298.960000}{245.250000}{28.080000}%
\vRa{298.960000}{245.700000}{28.080000}%
\vRa{298.960000}{246.150000}{28.080000}%
\vRa{298.960000}{246.600000}{28.080000}%
\vRa{298.960000}{247.050000}{28.080000}%
\vRa{298.960000}{247.500000}{28.080000}%
\vRa{298.960000}{247.950000}{28.080000}%
\vRa{298.960000}{248.400000}{28.080000}%
\vRa{298.960000}{248.850000}{28.080000}%
\vRa{298.960000}{249.300000}{28.080000}%
\vRa{298.960000}{249.750000}{28.080000}%
}}%
{\color{vltNeutral}\vlB{%
\vSi{298.960000}{153.000000}{0.000000}{28.080000}%
\vSi{326.340000}{153.000000}{90.000000}{97.395833}%
\vSi{298.960000}{250.395833}{180.000000}{28.080000}%
\vSi{298.260000}{250.395833}{-90.000000}{97.395833}%
}}%
{\color{black}\put(313.00000,260.39583){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1/3$}}}%
{\color{vltTeal!18}\vlB{%
\vRa{352.960000}{153.000000}{28.080000}%
\vRa{352.960000}{153.450000}{28.080000}%
\vRa{352.960000}{153.900000}{28.080000}%
\vRa{352.960000}{154.350000}{28.080000}%
\vRa{352.960000}{154.800000}{28.080000}%
\vRa{352.960000}{155.250000}{28.080000}%
\vRa{352.960000}{155.700000}{28.080000}%
\vRa{352.960000}{156.150000}{28.080000}%
\vRa{352.960000}{156.600000}{28.080000}%
\vRa{352.960000}{157.050000}{28.080000}%
\vRa{352.960000}{157.500000}{28.080000}%
\vRa{352.960000}{157.950000}{28.080000}%
\vRa{352.960000}{158.400000}{28.080000}%
\vRa{352.960000}{158.850000}{28.080000}%
\vRa{352.960000}{159.300000}{28.080000}%
\vRa{352.960000}{159.750000}{28.080000}%
\vRa{352.960000}{160.200000}{28.080000}%
\vRa{352.960000}{160.650000}{28.080000}%
\vRa{352.960000}{161.100000}{28.080000}%
\vRa{352.960000}{161.550000}{28.080000}%
\vRa{352.960000}{162.000000}{28.080000}%
\vRa{352.960000}{162.450000}{28.080000}%
\vRa{352.960000}{162.900000}{28.080000}%
\vRa{352.960000}{163.350000}{28.080000}%
\vRa{352.960000}{163.800000}{28.080000}%
\vRa{352.960000}{164.250000}{28.080000}%
\vRa{352.960000}{164.700000}{28.080000}%
\vRa{352.960000}{165.150000}{28.080000}%
\vRa{352.960000}{165.600000}{28.080000}%
\vRa{352.960000}{166.050000}{28.080000}%
\vRa{352.960000}{166.500000}{28.080000}%
\vRa{352.960000}{166.950000}{28.080000}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{352.960000}{167.400000}{28.080000}%
\vRa{352.960000}{167.850000}{28.080000}%
\vRa{352.960000}{168.300000}{28.080000}%
\vRa{352.960000}{168.750000}{28.080000}%
\vRa{352.960000}{169.200000}{28.080000}%
\vRa{352.960000}{169.650000}{28.080000}%
\vRa{352.960000}{170.100000}{28.080000}%
\vRa{352.960000}{170.550000}{28.080000}%
\vRa{352.960000}{171.000000}{28.080000}%
\vRa{352.960000}{171.450000}{28.080000}%
\vRa{352.960000}{171.900000}{28.080000}%
\vRa{352.960000}{172.350000}{28.080000}%
\vRa{352.960000}{172.800000}{28.080000}%
\vRa{352.960000}{173.250000}{28.080000}%
\vRa{352.960000}{173.700000}{28.080000}%
\vRa{352.960000}{174.150000}{28.080000}%
\vRa{352.960000}{174.600000}{28.080000}%
\vRa{352.960000}{175.050000}{28.080000}%
\vRa{352.960000}{175.500000}{28.080000}%
\vRa{352.960000}{175.950000}{28.080000}%
\vRa{352.960000}{176.400000}{28.080000}%
\vRa{352.960000}{176.850000}{28.080000}%
\vRa{352.960000}{177.300000}{28.080000}%
\vRa{352.960000}{177.750000}{28.080000}%
\vRa{352.960000}{178.200000}{28.080000}%
\vRa{352.960000}{178.650000}{28.080000}%
\vRa{352.960000}{179.100000}{28.080000}%
\vRa{352.960000}{179.550000}{28.080000}%
\vRa{352.960000}{180.000000}{28.080000}%
\vRa{352.960000}{180.450000}{28.080000}%
\vRa{352.960000}{180.900000}{28.080000}%
\vRa{352.960000}{181.350000}{28.080000}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{352.960000}{181.800000}{28.080000}%
\vRa{352.960000}{182.250000}{28.080000}%
\vRa{352.960000}{182.700000}{28.080000}%
\vRa{352.960000}{183.150000}{28.080000}%
\vRa{352.960000}{183.600000}{28.080000}%
\vRa{352.960000}{184.050000}{28.080000}%
\vRa{352.960000}{184.500000}{28.080000}%
\vRa{352.960000}{184.950000}{28.080000}%
\vRa{352.960000}{185.400000}{28.080000}%
\vRa{352.960000}{185.850000}{28.080000}%
\vRa{352.960000}{186.300000}{28.080000}%
\vRa{352.960000}{186.750000}{28.080000}%
\vRa{352.960000}{187.200000}{28.080000}%
\vRa{352.960000}{187.650000}{28.080000}%
\vRa{352.960000}{188.100000}{28.080000}%
\vRa{352.960000}{188.550000}{28.080000}%
\vRa{352.960000}{189.000000}{28.080000}%
\vRa{352.960000}{189.450000}{28.080000}%
\vRa{352.960000}{189.900000}{28.080000}%
\vRa{352.960000}{190.350000}{28.080000}%
\vRa{352.960000}{190.800000}{28.080000}%
\vRa{352.960000}{191.250000}{28.080000}%
\vRa{352.960000}{191.700000}{28.080000}%
\vRa{352.960000}{192.150000}{28.080000}%
\vRa{352.960000}{192.600000}{28.080000}%
\vRa{352.960000}{193.050000}{28.080000}%
\vRa{352.960000}{193.500000}{28.080000}%
\vRa{352.960000}{193.950000}{28.080000}%
\vRa{352.960000}{194.400000}{28.080000}%
\vRa{352.960000}{194.850000}{28.080000}%
\vRa{352.960000}{195.300000}{28.080000}%
\vRa{352.960000}{195.750000}{28.080000}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{352.960000}{196.200000}{28.080000}%
\vRa{352.960000}{196.650000}{28.080000}%
\vRa{352.960000}{197.100000}{28.080000}%
\vRa{352.960000}{197.550000}{28.080000}%
\vRa{352.960000}{198.000000}{28.080000}%
\vRa{352.960000}{198.450000}{28.080000}%
\vRa{352.960000}{198.900000}{28.080000}%
\vRa{352.960000}{199.350000}{28.080000}%
\vRa{352.960000}{199.800000}{28.080000}%
\vRa{352.960000}{200.250000}{28.080000}%
\vRa{352.960000}{200.700000}{28.080000}%
\vRa{352.960000}{201.150000}{28.080000}%
\vRa{352.960000}{201.600000}{28.080000}%
\vRa{352.960000}{202.050000}{28.080000}%
\vRa{352.960000}{202.500000}{28.080000}%
\vRa{352.960000}{202.950000}{28.080000}%
\vRa{352.960000}{203.400000}{28.080000}%
\vRa{352.960000}{203.850000}{28.080000}%
\vRa{352.960000}{204.300000}{28.080000}%
\vRa{352.960000}{204.750000}{28.080000}%
\vRa{352.960000}{205.200000}{28.080000}%
\vRa{352.960000}{205.650000}{28.080000}%
\vRa{352.960000}{206.100000}{28.080000}%
\vRa{352.960000}{206.550000}{28.080000}%
\vRa{352.960000}{207.000000}{28.080000}%
\vRa{352.960000}{207.450000}{28.080000}%
\vRa{352.960000}{207.900000}{28.080000}%
\vRa{352.960000}{208.350000}{28.080000}%
\vRa{352.960000}{208.800000}{28.080000}%
\vRa{352.960000}{209.250000}{28.080000}%
\vRa{352.960000}{209.700000}{28.080000}%
\vRa{352.960000}{210.150000}{28.080000}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{352.960000}{210.600000}{28.080000}%
\vRa{352.960000}{211.050000}{28.080000}%
\vRa{352.960000}{211.500000}{28.080000}%
\vRa{352.960000}{211.950000}{28.080000}%
\vRa{352.960000}{212.400000}{28.080000}%
\vRa{352.960000}{212.850000}{28.080000}%
\vRa{352.960000}{213.300000}{28.080000}%
\vRa{352.960000}{213.750000}{28.080000}%
\vRa{352.960000}{214.200000}{28.080000}%
\vRa{352.960000}{214.650000}{28.080000}%
\vRa{352.960000}{215.100000}{28.080000}%
\vRa{352.960000}{215.550000}{28.080000}%
\vRa{352.960000}{216.000000}{28.080000}%
\vRa{352.960000}{216.450000}{28.080000}%
\vRa{352.960000}{216.900000}{28.080000}%
\vRa{352.960000}{217.350000}{28.080000}%
\vRa{352.960000}{217.800000}{28.080000}%
\vRa{352.960000}{218.250000}{28.080000}%
\vRa{352.960000}{218.700000}{28.080000}%
\vRa{352.960000}{219.150000}{28.080000}%
\vRa{352.960000}{219.600000}{28.080000}%
\vRa{352.960000}{220.050000}{28.080000}%
\vRa{352.960000}{220.500000}{28.080000}%
\vRa{352.960000}{220.950000}{28.080000}%
\vRa{352.960000}{221.400000}{28.080000}%
\vRa{352.960000}{221.850000}{28.080000}%
\vRa{352.960000}{222.300000}{28.080000}%
\vRa{352.960000}{222.750000}{28.080000}%
\vRa{352.960000}{223.200000}{28.080000}%
\vRa{352.960000}{223.650000}{28.080000}%
\vRa{352.960000}{224.100000}{28.080000}%
\vRa{352.960000}{224.550000}{28.080000}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{352.960000}{225.000000}{28.080000}%
\vRa{352.960000}{225.450000}{28.080000}%
\vRa{352.960000}{225.900000}{28.080000}%
\vRa{352.960000}{226.350000}{28.080000}%
\vRa{352.960000}{226.800000}{28.080000}%
\vRa{352.960000}{227.250000}{28.080000}%
\vRa{352.960000}{227.700000}{28.080000}%
\vRa{352.960000}{228.150000}{28.080000}%
\vRa{352.960000}{228.600000}{28.080000}%
\vRa{352.960000}{229.050000}{28.080000}%
\vRa{352.960000}{229.500000}{28.080000}%
\vRa{352.960000}{229.950000}{28.080000}%
\vRa{352.960000}{230.400000}{28.080000}%
\vRa{352.960000}{230.850000}{28.080000}%
\vRa{352.960000}{231.300000}{28.080000}%
\vRa{352.960000}{231.750000}{28.080000}%
\vRa{352.960000}{232.200000}{28.080000}%
\vRa{352.960000}{232.650000}{28.080000}%
\vRa{352.960000}{233.100000}{28.080000}%
\vRa{352.960000}{233.550000}{28.080000}%
\vRa{352.960000}{234.000000}{28.080000}%
\vRa{352.960000}{234.450000}{28.080000}%
\vRa{352.960000}{234.900000}{28.080000}%
\vRa{352.960000}{235.350000}{28.080000}%
\vRa{352.960000}{235.800000}{28.080000}%
\vRa{352.960000}{236.250000}{28.080000}%
\vRa{352.960000}{236.700000}{28.080000}%
\vRa{352.960000}{237.150000}{28.080000}%
\vRa{352.960000}{237.600000}{28.080000}%
\vRa{352.960000}{238.050000}{28.080000}%
\vRa{352.960000}{238.500000}{28.080000}%
\vRa{352.960000}{238.950000}{28.080000}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{352.960000}{239.400000}{28.080000}%
\vRa{352.960000}{239.850000}{28.080000}%
\vRa{352.960000}{240.300000}{28.080000}%
\vRa{352.960000}{240.750000}{28.080000}%
\vRa{352.960000}{241.200000}{28.080000}%
\vRa{352.960000}{241.650000}{28.080000}%
\vRa{352.960000}{242.100000}{28.080000}%
\vRa{352.960000}{242.550000}{28.080000}%
\vRa{352.960000}{243.000000}{28.080000}%
\vRa{352.960000}{243.450000}{28.080000}%
\vRa{352.960000}{243.900000}{28.080000}%
\vRa{352.960000}{244.350000}{28.080000}%
\vRa{352.960000}{244.800000}{28.080000}%
\vRa{352.960000}{245.250000}{28.080000}%
\vRa{352.960000}{245.700000}{28.080000}%
\vRa{352.960000}{246.150000}{28.080000}%
\vRa{352.960000}{246.600000}{28.080000}%
\vRa{352.960000}{247.050000}{28.080000}%
\vRa{352.960000}{247.500000}{28.080000}%
\vRa{352.960000}{247.950000}{28.080000}%
\vRa{352.960000}{248.400000}{28.080000}%
\vRa{352.960000}{248.850000}{28.080000}%
\vRa{352.960000}{249.300000}{28.080000}%
\vRa{352.960000}{249.750000}{28.080000}%
\vRa{352.960000}{250.200000}{28.080000}%
\vRa{352.960000}{250.650000}{28.080000}%
\vRa{352.960000}{251.100000}{28.080000}%
\vRa{352.960000}{251.550000}{28.080000}%
\vRa{352.960000}{252.000000}{28.080000}%
\vRa{352.960000}{252.450000}{28.080000}%
\vRa{352.960000}{252.900000}{28.080000}%
\vRa{352.960000}{253.350000}{28.080000}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{352.960000}{253.800000}{28.080000}%
\vRa{352.960000}{254.250000}{28.080000}%
\vRa{352.960000}{254.700000}{28.080000}%
\vRa{352.960000}{255.150000}{28.080000}%
\vRa{352.960000}{255.600000}{28.080000}%
\vRa{352.960000}{256.050000}{28.080000}%
\vRa{352.960000}{256.500000}{28.080000}%
\vRa{352.960000}{256.950000}{28.080000}%
\vRa{352.960000}{257.400000}{28.080000}%
\vRa{352.960000}{257.850000}{28.080000}%
\vRa{352.960000}{258.300000}{28.080000}%
\vRa{352.960000}{258.750000}{28.080000}%
\vRa{352.960000}{259.200000}{28.080000}%
\vRa{352.960000}{259.650000}{28.080000}%
\vRa{352.960000}{260.100000}{28.080000}%
\vRa{352.960000}{260.550000}{28.080000}%
\vRa{352.960000}{261.000000}{28.080000}%
\vRa{352.960000}{261.450000}{28.080000}%
\vRa{352.960000}{261.900000}{28.080000}%
\vRa{352.960000}{262.350000}{28.080000}%
\vRa{352.960000}{262.800000}{28.080000}%
\vRa{352.960000}{263.250000}{28.080000}%
\vRa{352.960000}{263.700000}{28.080000}%
\vRa{352.960000}{264.150000}{28.080000}%
\vRa{352.960000}{264.600000}{28.080000}%
\vRa{352.960000}{265.050000}{28.080000}%
\vRa{352.960000}{265.500000}{28.080000}%
\vRa{352.960000}{265.950000}{28.080000}%
\vRa{352.960000}{266.400000}{28.080000}%
\vRa{352.960000}{266.850000}{28.080000}%
\vRa{352.960000}{267.300000}{28.080000}%
\vRa{352.960000}{267.750000}{28.080000}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{352.960000}{268.200000}{28.080000}%
\vRa{352.960000}{268.650000}{28.080000}%
\vRa{352.960000}{269.100000}{28.080000}%
\vRa{352.960000}{269.550000}{28.080000}%
\vRa{352.960000}{270.000000}{28.080000}%
\vRa{352.960000}{270.450000}{28.080000}%
\vRa{352.960000}{270.900000}{28.080000}%
\vRa{352.960000}{271.350000}{28.080000}%
\vRa{352.960000}{271.800000}{28.080000}%
\vRa{352.960000}{272.250000}{28.080000}%
\vRa{352.960000}{272.700000}{28.080000}%
\vRa{352.960000}{273.150000}{28.080000}%
\vRa{352.960000}{273.600000}{28.080000}%
\vRa{352.960000}{274.050000}{28.080000}%
\vRa{352.960000}{274.500000}{28.080000}%
\vRa{352.960000}{274.950000}{28.080000}%
\vRa{352.960000}{275.400000}{28.080000}%
\vRa{352.960000}{275.850000}{28.080000}%
\vRa{352.960000}{276.300000}{28.080000}%
\vRa{352.960000}{276.750000}{28.080000}%
\vRa{352.960000}{277.200000}{28.080000}%
\vRa{352.960000}{277.650000}{28.080000}%
\vRa{352.960000}{278.100000}{28.080000}%
\vRa{352.960000}{278.550000}{28.080000}%
\vRa{352.960000}{279.000000}{28.080000}%
\vRa{352.960000}{279.450000}{28.080000}%
\vRa{352.960000}{279.900000}{28.080000}%
\vRa{352.960000}{280.350000}{28.080000}%
\vRa{352.960000}{280.800000}{28.080000}%
\vRa{352.960000}{281.250000}{28.080000}%
\vRa{352.960000}{281.700000}{28.080000}%
\vRa{352.960000}{282.150000}{28.080000}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{352.960000}{282.600000}{28.080000}%
\vRa{352.960000}{283.050000}{28.080000}%
\vRa{352.960000}{283.500000}{28.080000}%
\vRa{352.960000}{283.950000}{28.080000}%
\vRa{352.960000}{284.400000}{28.080000}%
\vRa{352.960000}{284.850000}{28.080000}%
\vRa{352.960000}{285.300000}{28.080000}%
\vRa{352.960000}{285.750000}{28.080000}%
\vRa{352.960000}{286.200000}{28.080000}%
\vRa{352.960000}{286.650000}{28.080000}%
\vRa{352.960000}{287.100000}{28.080000}%
\vRa{352.960000}{287.550000}{28.080000}%
\vRa{352.960000}{288.000000}{28.080000}%
\vRa{352.960000}{288.450000}{28.080000}%
\vRa{352.960000}{288.900000}{28.080000}%
\vRa{352.960000}{289.350000}{28.080000}%
\vRa{352.960000}{289.800000}{28.080000}%
\vRa{352.960000}{290.250000}{28.080000}%
\vRa{352.960000}{290.700000}{28.080000}%
\vRa{352.960000}{291.150000}{28.080000}%
\vRa{352.960000}{291.600000}{28.080000}%
\vRa{352.960000}{292.050000}{28.080000}%
\vRa{352.960000}{292.500000}{28.080000}%
\vRa{352.960000}{292.950000}{28.080000}%
\vRa{352.960000}{293.400000}{28.080000}%
\vRa{352.960000}{293.850000}{28.080000}%
\vRa{352.960000}{294.300000}{28.080000}%
\vRa{352.960000}{294.750000}{28.080000}%
\vRa{352.960000}{295.200000}{28.080000}%
\vRa{352.960000}{295.650000}{28.080000}%
\vRa{352.960000}{296.100000}{28.080000}%
\vRa{352.960000}{296.550000}{28.080000}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{352.960000}{297.000000}{28.080000}%
\vRa{352.960000}{297.450000}{28.080000}%
\vRa{352.960000}{297.900000}{28.080000}%
\vRa{352.960000}{298.350000}{28.080000}%
\vRa{352.960000}{298.800000}{28.080000}%
}}%
{\color{vltTeal}\vlB{%
\vSi{352.960000}{153.000000}{0.000000}{28.080000}%
\vSi{380.340000}{153.000000}{90.000000}{146.093750}%
\vSi{352.960000}{299.093750}{180.000000}{28.080000}%
\vSi{352.260000}{299.093750}{-90.000000}{146.093750}%
}}%
{\color{black}\put(367.00000,309.09375){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1/2$}}}%
{\color{vltGold!18}\vlB{%
\vRa{406.960000}{153.000000}{28.080000}%
\vRa{406.960000}{153.450000}{28.080000}%
\vRa{406.960000}{153.900000}{28.080000}%
\vRa{406.960000}{154.350000}{28.080000}%
\vRa{406.960000}{154.800000}{28.080000}%
\vRa{406.960000}{155.250000}{28.080000}%
\vRa{406.960000}{155.700000}{28.080000}%
\vRa{406.960000}{156.150000}{28.080000}%
\vRa{406.960000}{156.600000}{28.080000}%
\vRa{406.960000}{157.050000}{28.080000}%
\vRa{406.960000}{157.500000}{28.080000}%
\vRa{406.960000}{157.950000}{28.080000}%
\vRa{406.960000}{158.400000}{28.080000}%
\vRa{406.960000}{158.850000}{28.080000}%
\vRa{406.960000}{159.300000}{28.080000}%
\vRa{406.960000}{159.750000}{28.080000}%
\vRa{406.960000}{160.200000}{28.080000}%
\vRa{406.960000}{160.650000}{28.080000}%
\vRa{406.960000}{161.100000}{28.080000}%
\vRa{406.960000}{161.550000}{28.080000}%
\vRa{406.960000}{162.000000}{28.080000}%
\vRa{406.960000}{162.450000}{28.080000}%
\vRa{406.960000}{162.900000}{28.080000}%
\vRa{406.960000}{163.350000}{28.080000}%
\vRa{406.960000}{163.800000}{28.080000}%
\vRa{406.960000}{164.250000}{28.080000}%
\vRa{406.960000}{164.700000}{28.080000}%
\vRa{406.960000}{165.150000}{28.080000}%
\vRa{406.960000}{165.600000}{28.080000}%
\vRa{406.960000}{166.050000}{28.080000}%
\vRa{406.960000}{166.500000}{28.080000}%
\vRa{406.960000}{166.950000}{28.080000}%
}}%
{\color{vltGold!18}\vlB{%
\vRa{406.960000}{167.400000}{28.080000}%
\vRa{406.960000}{167.850000}{28.080000}%
\vRa{406.960000}{168.300000}{28.080000}%
\vRa{406.960000}{168.750000}{28.080000}%
\vRa{406.960000}{169.200000}{28.080000}%
\vRa{406.960000}{169.650000}{28.080000}%
\vRa{406.960000}{170.100000}{28.080000}%
\vRa{406.960000}{170.550000}{28.080000}%
\vRa{406.960000}{171.000000}{28.080000}%
\vRa{406.960000}{171.450000}{28.080000}%
\vRa{406.960000}{171.900000}{28.080000}%
\vRa{406.960000}{172.350000}{28.080000}%
\vRa{406.960000}{172.800000}{28.080000}%
\vRa{406.960000}{173.250000}{28.080000}%
\vRa{406.960000}{173.700000}{28.080000}%
\vRa{406.960000}{174.150000}{28.080000}%
\vRa{406.960000}{174.600000}{28.080000}%
\vRa{406.960000}{175.050000}{28.080000}%
\vRa{406.960000}{175.500000}{28.080000}%
\vRa{406.960000}{175.950000}{28.080000}%
\vRa{406.960000}{176.400000}{28.080000}%
\vRa{406.960000}{176.850000}{28.080000}%
\vRa{406.960000}{177.300000}{28.080000}%
\vRa{406.960000}{177.750000}{28.080000}%
\vRa{406.960000}{178.200000}{28.080000}%
\vRa{406.960000}{178.650000}{28.080000}%
\vRa{406.960000}{179.100000}{28.080000}%
\vRa{406.960000}{179.550000}{28.080000}%
\vRa{406.960000}{180.000000}{28.080000}%
\vRa{406.960000}{180.450000}{28.080000}%
\vRa{406.960000}{180.900000}{28.080000}%
\vRa{406.960000}{181.350000}{28.080000}%
}}%
{\color{vltGold!18}\vlB{%
\vRa{406.960000}{181.800000}{28.080000}%
\vRa{406.960000}{182.250000}{28.080000}%
\vRa{406.960000}{182.700000}{28.080000}%
\vRa{406.960000}{183.150000}{28.080000}%
\vRa{406.960000}{183.600000}{28.080000}%
\vRa{406.960000}{184.050000}{28.080000}%
\vRa{406.960000}{184.500000}{28.080000}%
\vRa{406.960000}{184.950000}{28.080000}%
\vRa{406.960000}{185.400000}{28.080000}%
\vRa{406.960000}{185.850000}{28.080000}%
\vRa{406.960000}{186.300000}{28.080000}%
\vRa{406.960000}{186.750000}{28.080000}%
\vRa{406.960000}{187.200000}{28.080000}%
\vRa{406.960000}{187.650000}{28.080000}%
\vRa{406.960000}{188.100000}{28.080000}%
\vRa{406.960000}{188.550000}{28.080000}%
\vRa{406.960000}{189.000000}{28.080000}%
\vRa{406.960000}{189.450000}{28.080000}%
\vRa{406.960000}{189.900000}{28.080000}%
\vRa{406.960000}{190.350000}{28.080000}%
\vRa{406.960000}{190.800000}{28.080000}%
\vRa{406.960000}{191.250000}{28.080000}%
\vRa{406.960000}{191.700000}{28.080000}%
\vRa{406.960000}{192.150000}{28.080000}%
\vRa{406.960000}{192.600000}{28.080000}%
\vRa{406.960000}{193.050000}{28.080000}%
\vRa{406.960000}{193.500000}{28.080000}%
\vRa{406.960000}{193.950000}{28.080000}%
\vRa{406.960000}{194.400000}{28.080000}%
\vRa{406.960000}{194.850000}{28.080000}%
\vRa{406.960000}{195.300000}{28.080000}%
\vRa{406.960000}{195.750000}{28.080000}%
}}%
{\color{vltGold!18}\vlB{%
\vRa{406.960000}{196.200000}{28.080000}%
\vRa{406.960000}{196.650000}{28.080000}%
\vRa{406.960000}{197.100000}{28.080000}%
\vRa{406.960000}{197.550000}{28.080000}%
\vRa{406.960000}{198.000000}{28.080000}%
\vRa{406.960000}{198.450000}{28.080000}%
\vRa{406.960000}{198.900000}{28.080000}%
\vRa{406.960000}{199.350000}{28.080000}%
\vRa{406.960000}{199.800000}{28.080000}%
\vRa{406.960000}{200.250000}{28.080000}%
\vRa{406.960000}{200.700000}{28.080000}%
\vRa{406.960000}{201.150000}{28.080000}%
}}%
{\color{vltGold}\vlB{%
\vSi{406.960000}{153.000000}{0.000000}{28.080000}%
\vSi{434.340000}{153.000000}{90.000000}{48.697917}%
\vSi{406.960000}{201.697917}{180.000000}{28.080000}%
\vSi{406.260000}{201.697917}{-90.000000}{48.697917}%
}}%
{\color{black}\put(421.00000,211.69792){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1/6$}}}%
{\color{black}\put(355.00000,103.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont $\vct d=(1,0,0)^{\mathsf T}$}}}%
{\color{black}\put(355.00000,80.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.100}{12.100}\selectfont $\sum_s|\vct e_s^{\mathsf T}\vct d|^2=1$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{58.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,36.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\lambda_s=\omega_s^2/\omega_\star^2,\quad\omega_\star^2=k/m$}}}%
{\color{black}\put(235.00000,13.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont All rows use the same reference spacing, body size and displacement gain.}}}%
{\color{black}\vlB{%
\vSf{43.000000}{302.000000}{0.000000}{166.000000}%
\vSn{62.575000}{299.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(63.00000,291.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{122.575000}{299.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(123.00000,291.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{182.575000}{299.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(183.00000,291.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $2$}}}%
{\color{black}\put(215.00000,302.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $z/a$}}}%
{\color{black}\vlB{%
\vSf{43.000000}{219.000000}{0.000000}{166.000000}%
\vSn{62.575000}{216.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(63.00000,208.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{122.575000}{216.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(123.00000,208.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{182.575000}{216.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(183.00000,208.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $2$}}}%
{\color{black}\put(215.00000,219.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $z/a$}}}%
{\color{black}\vlB{%
\vSf{43.000000}{136.000000}{0.000000}{166.000000}%
\vSn{62.575000}{133.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(63.00000,125.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{122.575000}{133.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(123.00000,125.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{182.575000}{133.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(183.00000,125.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $2$}}}%
{\color{black}\put(215.00000,136.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $z/a$}}}%
\end{picture}%


==> vlt-figures/figure-047.tex <==
\begin{picture}(470,438)%
{\color{black}\put(79.00000,419.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Expanded}}}%
{\color{black}\put(79.00000,394.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\tau=0$}}}%
{\color{black!64}\vlB{%
\vSn{108.389140}{358.823380}{-103.204315}{6.372928}%
\vSn{108.380494}{352.618942}{-83.670887}{0.920883}%
\vSn{108.499504}{351.703672}{-72.316042}{0.923203}%
\vSn{108.810843}{350.824093}{-61.647041}{0.947150}%
\vSn{109.297354}{349.990565}{-52.529678}{0.983104}%
\vSn{109.930494}{349.210306}{-45.328965}{1.017215}%
\vSn{110.674352}{348.486909}{-40.059054}{1.036118}%
\vSn{111.487335}{347.820087}{-36.628039}{1.029781}%
\vSn{112.323453}{347.205702}{-35.016588}{0.992767}%
\vSn{113.134200}{346.636039}{-35.398568}{0.924803}%
\vSn{113.871060}{346.100337}{-38.259790}{0.831385}%
\vSn{114.489001}{345.585520}{-44.529663}{0.725006}%
\vSn{114.953608}{345.077089}{-55.507060}{0.627253}%
\vSn{115.255688}{344.560110}{-71.663131}{0.568759}%
\vSn{115.413041}{344.020231}{-89.998727}{0.575570}%
\vSn{115.258647}{343.444661}{-105.239662}{0.644276}%
\vSn{114.966538}{342.823041}{-115.202873}{0.745895}%
\vSn{114.551001}{342.148151}{-120.711879}{0.851124}%
\vSn{114.047514}{341.416399}{-123.032133}{0.940315}%
\vSn{113.501405}{340.628072}{-122.998875}{1.002483}%
\vSn{112.961038}{339.787309}{-121.026511}{1.033325}%
\vSn{112.473980}{338.901823}{-117.242567}{1.034159}%
\vSn{112.084329}{337.982377}{-111.603068}{1.011374}%
\vSn{111.830740}{337.042045}{-104.020133}{0.975786}%
\vSn{111.744657}{336.095327}{-94.556422}{0.941144}%
\vSn{111.745905}{335.157157}{-83.670887}{0.920883}%
\vSn{111.864914}{334.241888}{-72.316042}{0.923203}%
\vSn{112.176253}{333.362309}{-61.647041}{0.947150}%
\vSn{112.662764}{332.528780}{-52.529678}{0.983104}%
\vSn{113.295904}{331.748521}{-45.328965}{1.017215}%
\vSn{114.039763}{331.025124}{-40.059054}{1.036118}%
\vSn{114.852746}{330.358302}{-36.628039}{1.029781}%
}}%
{\color{black!64}\vlB{%
\vSn{115.688863}{329.743917}{-35.016588}{0.992767}%
\vSn{116.499610}{329.174254}{-35.398568}{0.924803}%
\vSn{117.236470}{328.638552}{-38.259790}{0.831385}%
\vSn{117.854411}{328.123735}{-44.529663}{0.725006}%
\vSn{118.319019}{327.615304}{-55.507060}{0.627253}%
\vSn{118.621098}{327.098325}{-71.663131}{0.568759}%
\vSn{118.778451}{326.558446}{-89.998727}{0.575570}%
\vSn{118.624057}{325.982876}{-105.239662}{0.644276}%
\vSn{118.331949}{325.361256}{-115.202873}{0.745895}%
\vSn{117.916412}{324.686366}{-120.711879}{0.851124}%
\vSn{117.412924}{323.954615}{-123.032133}{0.940315}%
\vSn{116.866815}{323.166287}{-122.998875}{1.002483}%
\vSn{116.326449}{322.325524}{-121.026511}{1.033325}%
\vSn{115.839391}{321.440039}{-117.242567}{1.034159}%
\vSn{115.449740}{320.520592}{-111.603068}{1.011374}%
\vSn{115.196150}{319.580260}{-104.020133}{0.975786}%
\vSn{115.110068}{318.633542}{-94.556422}{0.941144}%
\vSn{115.111315}{317.695373}{-83.670887}{0.920883}%
\vSn{115.230325}{316.780103}{-72.316042}{0.923203}%
\vSn{115.541663}{315.900524}{-61.647041}{0.947150}%
\vSn{116.028174}{315.066995}{-52.529678}{0.983104}%
\vSn{116.661314}{314.286737}{-45.328965}{1.017215}%
\vSn{117.405173}{313.563339}{-40.059054}{1.036118}%
\vSn{118.218156}{312.896518}{-36.628039}{1.029781}%
\vSn{119.054273}{312.282132}{-35.016588}{0.992767}%
\vSn{119.865020}{311.712469}{-35.398568}{0.924803}%
\vSn{120.601880}{311.176767}{-38.259790}{0.831385}%
\vSn{121.219821}{310.661950}{-44.529663}{0.725006}%
\vSn{121.684429}{310.153519}{-55.507060}{0.627253}%
\vSn{121.986508}{309.636540}{-71.663131}{0.568759}%
\vSn{122.143862}{309.096661}{-89.998727}{0.575570}%
\vSn{121.989467}{308.521091}{-105.239662}{0.644276}%
}}%
{\color{black!64}\vlB{%
\vSn{121.697359}{307.899472}{-115.202873}{0.745895}%
\vSn{121.281822}{307.224581}{-120.711879}{0.851124}%
\vSn{120.778334}{306.492830}{-123.032133}{0.940315}%
\vSn{120.232225}{305.704503}{-122.998875}{1.002483}%
\vSn{119.691859}{304.863739}{-121.026511}{1.033325}%
\vSn{119.204801}{303.978254}{-117.242567}{1.034159}%
\vSn{118.815150}{303.058807}{-111.603068}{1.011374}%
\vSn{118.561560}{302.118475}{-104.020133}{0.975786}%
\vSn{118.475478}{301.171758}{-94.556422}{0.941144}%
\vSn{118.476725}{300.233588}{-83.670887}{0.920883}%
\vSn{118.595735}{299.318318}{-72.316042}{0.923203}%
\vSn{118.907074}{298.438739}{-61.647041}{0.947150}%
\vSn{119.393584}{297.605210}{-52.529678}{0.983104}%
\vSn{120.026724}{296.824952}{-45.328965}{1.017215}%
\vSn{120.770583}{296.101554}{-40.059054}{1.036118}%
\vSn{121.583566}{295.434733}{-36.628039}{1.029781}%
\vSn{122.419683}{294.820348}{-35.016588}{0.992767}%
\vSn{123.230430}{294.250685}{-35.398568}{0.924803}%
\vSn{123.967290}{293.714982}{-38.259790}{0.831385}%
\vSn{124.585231}{293.200165}{-44.529663}{0.725006}%
\vSn{125.049839}{292.691735}{-55.507060}{0.627253}%
\vSn{125.351918}{292.174756}{-71.663131}{0.568759}%
\vSn{125.509272}{291.634877}{-89.998727}{0.575570}%
\vSn{125.354877}{291.059307}{-105.239662}{0.644276}%
\vSn{125.062769}{290.437687}{-115.202873}{0.745895}%
\vSn{124.647232}{289.762797}{-120.711879}{0.851124}%
\vSn{124.143744}{289.031045}{-123.032133}{0.940315}%
\vSn{123.597635}{288.242718}{-122.998875}{1.002483}%
\vSn{123.057269}{287.401955}{-121.026511}{1.033325}%
\vSn{122.570211}{286.516469}{-117.242567}{1.034159}%
\vSn{122.180560}{285.597023}{-111.603068}{1.011374}%
\vSn{121.926970}{284.656691}{-104.020133}{0.975786}%
}}%
{\color{black!64}\vlB{%
\vSn{121.840888}{283.709973}{-94.556422}{0.941144}%
\vSn{121.842135}{282.771803}{-83.670887}{0.920883}%
\vSn{121.961145}{281.856533}{-72.316042}{0.923203}%
\vSn{122.272484}{280.976955}{-61.647041}{0.947150}%
\vSn{122.758994}{280.143426}{-52.529678}{0.983104}%
\vSn{123.392134}{279.363167}{-45.328965}{1.017215}%
\vSn{124.135993}{278.639770}{-40.059054}{1.036118}%
\vSn{124.948976}{277.972948}{-36.628039}{1.029781}%
\vSn{125.785093}{277.358563}{-35.016588}{0.992767}%
\vSn{126.595840}{276.788900}{-35.398568}{0.924803}%
\vSn{127.332700}{276.253198}{-38.259790}{0.831385}%
\vSn{127.950642}{275.738381}{-44.529663}{0.725006}%
\vSn{128.415249}{275.229950}{-55.507060}{0.627253}%
\vSn{128.717329}{274.712971}{-71.663131}{0.568759}%
\vSn{128.874682}{274.173092}{-89.998727}{0.575570}%
\vSn{128.720287}{273.597522}{-105.239662}{0.644276}%
\vSn{128.428179}{272.975902}{-115.202873}{0.745895}%
\vSn{128.012642}{272.301012}{-120.711879}{0.851124}%
\vSn{127.509155}{271.569261}{-123.032133}{0.940315}%
\vSn{126.963046}{270.780933}{-122.998875}{1.002483}%
\vSn{126.422679}{269.940170}{-121.026511}{1.033325}%
\vSn{125.935621}{269.054684}{-117.242567}{1.034159}%
\vSn{125.545970}{268.135238}{-111.603068}{1.011374}%
\vSn{125.292381}{267.194906}{-104.020133}{0.975786}%
\vSn{125.206298}{266.248188}{-94.556422}{0.941144}%
\vSn{125.277204}{265.310019}{-56.098831}{6.665509}%
\vSn{98.597292}{360.715971}{-147.619452}{5.818921}%
\vSn{98.372908}{357.599705}{-91.633172}{0.953010}%
\vSn{98.358977}{356.647082}{-90.782561}{1.010247}%
\vSn{98.323966}{355.636929}{-91.947219}{1.036428}%
\vSn{98.235381}{354.601100}{-95.001559}{1.031830}%
\vSn{98.065948}{353.573199}{-100.015332}{1.002182}%
}}%
{\color{black!64}\vlB{%
\vSn{97.795888}{352.586289}{-107.144518}{0.958228}%
\vSn{97.414312}{351.670640}{-116.432435}{0.914584}%
\vSn{96.917948}{350.851667}{-127.497689}{0.886680}%
\vSn{96.306788}{350.148194}{-139.319901}{0.885221}%
\vSn{95.581804}{349.571177}{-150.519229}{0.910786}%
\vSn{94.749619}{349.122950}{-160.015526}{0.953505}%
\vSn{93.827941}{348.797075}{-167.366805}{0.998142}%
\vSn{92.844859}{348.578773}{-172.588611}{1.029815}%
\vSn{91.834250}{348.445934}{-175.836679}{1.037313}%
\vSn{90.831154}{348.370626}{-177.195431}{1.014371}%
\vSn{89.868055}{348.320993}{-176.563064}{0.960142}%
\vSn{88.971835}{348.263433}{-173.567131}{0.879620}%
\vSn{88.161553}{348.164881}{-167.498829}{0.784503}%
\vSn{87.449198}{347.995068}{-157.433482}{0.694422}%
\vSn{86.848448}{347.728579}{-143.092591}{0.636093}%
\vSn{86.385240}{347.346590}{-126.560233}{0.632998}%
\vSn{86.076629}{346.838146}{-111.849524}{0.686554}%
\vSn{85.902107}{346.200911}{-101.336470}{0.774701}%
\vSn{85.820975}{345.441324}{-94.903553}{0.870345}%
\vSn{85.792431}{344.574165}{-91.633172}{0.953010}%
\vSn{85.778500}{343.621542}{-90.782561}{1.010247}%
\vSn{85.743489}{342.611389}{-91.947219}{1.036428}%
\vSn{85.654904}{341.575560}{-95.001559}{1.031830}%
\vSn{85.485471}{340.547659}{-100.015332}{1.002182}%
\vSn{85.215411}{339.560749}{-107.144518}{0.958228}%
\vSn{84.833835}{338.645100}{-116.432435}{0.914584}%
\vSn{84.337471}{337.826127}{-127.497689}{0.886680}%
\vSn{83.726311}{337.122654}{-139.319901}{0.885221}%
\vSn{83.001327}{336.545636}{-150.519229}{0.910786}%
\vSn{82.169142}{336.097410}{-160.015526}{0.953505}%
\vSn{81.247464}{335.771535}{-167.366805}{0.998142}%
\vSn{80.264382}{335.553233}{-172.588611}{1.029815}%
}}%
{\color{black!64}\vlB{%
\vSn{79.253773}{335.420394}{-175.836679}{1.037313}%
\vSn{78.250677}{335.345086}{-177.195431}{1.014371}%
\vSn{77.287578}{335.295453}{-176.563064}{0.960142}%
\vSn{76.391358}{335.237893}{-173.567131}{0.879620}%
\vSn{75.581076}{335.139341}{-167.498829}{0.784503}%
\vSn{74.868722}{334.969528}{-157.433482}{0.694422}%
\vSn{74.267971}{334.703039}{-143.092591}{0.636093}%
\vSn{73.804763}{334.321050}{-126.560233}{0.632998}%
\vSn{73.496152}{333.812606}{-111.849524}{0.686554}%
\vSn{73.321630}{333.175371}{-101.336470}{0.774701}%
\vSn{73.240498}{332.415784}{-94.903553}{0.870345}%
\vSn{73.211954}{331.548625}{-91.633172}{0.953010}%
\vSn{73.198023}{330.596002}{-90.782561}{1.010247}%
\vSn{73.163012}{329.585849}{-91.947219}{1.036428}%
\vSn{73.074427}{328.550020}{-95.001559}{1.031830}%
\vSn{72.904994}{327.522118}{-100.015332}{1.002182}%
\vSn{72.634934}{326.535208}{-107.144518}{0.958228}%
\vSn{72.253358}{325.619560}{-116.432435}{0.914584}%
\vSn{71.756994}{324.800587}{-127.497689}{0.886680}%
\vSn{71.145834}{324.097114}{-139.319901}{0.885221}%
\vSn{70.420850}{323.520096}{-150.519229}{0.910786}%
\vSn{69.588665}{323.071870}{-160.015526}{0.953505}%
\vSn{68.666987}{322.745995}{-167.366805}{0.998142}%
\vSn{67.683905}{322.527693}{-172.588611}{1.029815}%
\vSn{66.673296}{322.394854}{-175.836679}{1.037313}%
\vSn{65.670200}{322.319545}{-177.195431}{1.014371}%
\vSn{64.707101}{322.269913}{-176.563064}{0.960142}%
\vSn{63.810881}{322.212352}{-173.567131}{0.879620}%
\vSn{63.000599}{322.113801}{-167.498829}{0.784503}%
\vSn{62.288245}{321.943987}{-157.433482}{0.694422}%
\vSn{61.687494}{321.677499}{-143.092591}{0.636093}%
\vSn{61.224286}{321.295510}{-126.560233}{0.632998}%
}}%
{\color{black!64}\vlB{%
\vSn{60.915675}{320.787066}{-111.849524}{0.686554}%
\vSn{60.741153}{320.149831}{-101.336470}{0.774701}%
\vSn{60.660021}{319.390244}{-94.903553}{0.870345}%
\vSn{60.631477}{318.523084}{-91.633172}{0.953010}%
\vSn{60.617546}{317.570462}{-90.782561}{1.010247}%
\vSn{60.582535}{316.560308}{-91.947219}{1.036428}%
\vSn{60.493950}{315.524479}{-95.001559}{1.031830}%
\vSn{60.324517}{314.496578}{-100.015332}{1.002182}%
\vSn{60.054457}{313.509668}{-107.144518}{0.958228}%
\vSn{59.672881}{312.594020}{-116.432435}{0.914584}%
\vSn{59.176517}{311.775046}{-127.497689}{0.886680}%
\vSn{58.565357}{311.071574}{-139.319901}{0.885221}%
\vSn{57.840373}{310.494556}{-150.519229}{0.910786}%
\vSn{57.008188}{310.046330}{-160.015526}{0.953505}%
\vSn{56.086510}{309.720455}{-167.366805}{0.998142}%
\vSn{55.103428}{309.502152}{-172.588611}{1.029815}%
\vSn{54.092820}{309.369314}{-175.836679}{1.037313}%
\vSn{53.089723}{309.294005}{-177.195431}{1.014371}%
\vSn{52.126624}{309.244373}{-176.563064}{0.960142}%
\vSn{51.230404}{309.186812}{-173.567131}{0.879620}%
\vSn{50.420122}{309.088260}{-167.498829}{0.784503}%
\vSn{49.707768}{308.918447}{-157.433482}{0.694422}%
\vSn{49.107017}{308.651959}{-143.092591}{0.636093}%
\vSn{48.643809}{308.269970}{-126.560233}{0.632998}%
\vSn{48.335198}{307.761526}{-111.849524}{0.686554}%
\vSn{48.160676}{307.124290}{-101.336470}{0.774701}%
\vSn{48.079544}{306.364704}{-94.903553}{0.870345}%
\vSn{48.051000}{305.497544}{-91.633172}{0.953010}%
\vSn{48.037069}{304.544921}{-90.782561}{1.010247}%
\vSn{48.002058}{303.534768}{-91.947219}{1.036428}%
\vSn{47.913473}{302.498939}{-95.001559}{1.031830}%
\vSn{47.744040}{301.471038}{-100.015332}{1.002182}%
}}%
{\color{black!64}\vlB{%
\vSn{47.473980}{300.484128}{-107.144518}{0.958228}%
\vSn{47.092404}{299.568479}{-116.432435}{0.914584}%
\vSn{46.596041}{298.749506}{-127.497689}{0.886680}%
\vSn{45.984880}{298.046034}{-139.319901}{0.885221}%
\vSn{45.259896}{297.469016}{-150.519229}{0.910786}%
\vSn{44.427711}{297.020790}{-160.015526}{0.953505}%
\vSn{43.506034}{296.694914}{-167.366805}{0.998142}%
\vSn{42.522951}{296.476612}{-172.588611}{1.029815}%
\vSn{41.512343}{296.343774}{-175.836679}{1.037313}%
\vSn{40.509246}{296.268465}{-177.195431}{1.014371}%
\vSn{39.546147}{296.218832}{-176.563064}{0.960142}%
\vSn{38.649927}{296.161272}{-173.567131}{0.879620}%
\vSn{37.839645}{296.062720}{-167.498829}{0.784503}%
\vSn{37.127291}{295.892907}{-157.433482}{0.694422}%
\vSn{36.526540}{295.626418}{-143.092591}{0.636093}%
\vSn{36.063332}{295.244429}{-126.560233}{0.632998}%
\vSn{35.754721}{294.735986}{-111.849524}{0.686554}%
\vSn{35.580199}{294.098750}{-101.336470}{0.774701}%
\vSn{35.499067}{293.339163}{-94.903553}{0.870345}%
\vSn{32.034575}{292.472004}{-122.097838}{6.639298}%
\vSn{99.310297}{362.664018}{-160.217618}{5.748462}%
\vSn{98.748514}{360.718459}{-107.605924}{0.993593}%
\vSn{98.585814}{359.771406}{-98.860993}{0.959929}%
\vSn{98.569784}{358.822935}{-90.694185}{0.907041}%
\vSn{98.572885}{357.915960}{-83.039358}{0.831517}%
\vSn{98.683552}{357.090572}{-75.775632}{0.731707}%
\vSn{98.879304}{356.381298}{-68.716210}{0.608014}%
\vSn{99.122428}{355.814755}{-61.526147}{0.462922}%
\vSn{99.375924}{355.407831}{-53.309168}{0.300913}%
\vSn{99.630369}{355.166537}{-38.772099}{0.129251}%
\vSn{99.567575}{355.085597}{99.862541}{0.064158}%
\vSn{99.509056}{355.148807}{129.195224}{0.233977}%
}}%
{\color{black!64}\vlB{%
\vSn{99.256589}{355.330138}{138.554708}{0.400928}%
\vSn{98.841503}{355.595514}{145.974415}{0.553316}%
\vSn{98.275328}{355.905129}{153.030623}{0.685831}%
\vSn{97.575892}{356.216163}{160.186695}{0.795196}%
\vSn{96.769314}{356.485700}{167.670330}{0.880183}%
\vSn{95.888738}{356.673651}{175.624794}{0.941651}%
\vSn{94.910677}{356.745487}{-175.861590}{0.982375}%
\vSn{93.864205}{356.674593}{-166.761194}{1.006564}%
\vSn{92.857415}{356.444080}{-157.124140}{1.019056}%
\vSn{91.931834}{356.047936}{-147.089885}{1.024249}%
\vSn{91.124107}{355.491439}{-136.876878}{1.024985}%
\vSn{90.462813}{354.790792}{-126.742934}{1.021766}%
\vSn{89.965877}{353.972023}{-116.928154}{1.012605}%
\vSn{89.639173}{353.069209}{-107.605924}{0.993593}%
\vSn{89.476473}{352.122157}{-98.860993}{0.959929}%
\vSn{89.460442}{351.173685}{-90.694185}{0.907041}%
\vSn{89.463543}{350.266711}{-83.039358}{0.831517}%
\vSn{89.574211}{349.441322}{-75.775632}{0.731707}%
\vSn{89.769963}{348.732049}{-68.716210}{0.608014}%
\vSn{90.013087}{348.165505}{-61.526147}{0.462922}%
\vSn{90.266583}{347.758581}{-53.309168}{0.300913}%
\vSn{90.521028}{347.517287}{-38.772099}{0.129251}%
\vSn{90.458234}{347.436347}{99.862541}{0.064158}%
\vSn{90.399714}{347.499557}{129.195224}{0.233977}%
\vSn{90.147248}{347.680888}{138.554708}{0.400928}%
\vSn{89.732162}{347.946264}{145.974415}{0.553316}%
\vSn{89.165986}{348.255879}{153.030623}{0.685831}%
\vSn{88.466551}{348.566914}{160.186695}{0.795196}%
\vSn{87.659973}{348.836450}{167.670330}{0.880183}%
\vSn{86.779397}{349.024401}{175.624794}{0.941651}%
\vSn{85.801335}{349.096238}{-175.861590}{0.982375}%
\vSn{84.754864}{349.025344}{-166.761194}{1.006564}%
}}%
{\color{black!64}\vlB{%
\vSn{83.748074}{348.794830}{-157.124140}{1.019056}%
\vSn{82.822493}{348.398687}{-147.089885}{1.024249}%
\vSn{82.014766}{347.842189}{-136.876878}{1.024985}%
\vSn{81.353472}{347.141542}{-126.742934}{1.021766}%
\vSn{80.856535}{346.322773}{-116.928154}{1.012605}%
\vSn{80.529831}{345.419960}{-107.605924}{0.993593}%
\vSn{80.367131}{344.472907}{-98.860993}{0.959929}%
\vSn{80.351101}{343.524435}{-90.694185}{0.907041}%
\vSn{80.354202}{342.617461}{-83.039358}{0.831517}%
\vSn{80.464869}{341.792073}{-75.775632}{0.731707}%
\vSn{80.660622}{341.082799}{-68.716210}{0.608014}%
\vSn{80.903746}{340.516256}{-61.526147}{0.462922}%
\vSn{81.157241}{340.109331}{-53.309168}{0.300913}%
\vSn{81.411686}{339.868038}{-38.772099}{0.129251}%
\vSn{81.348893}{339.787098}{99.862541}{0.064158}%
\vSn{81.290373}{339.850307}{129.195224}{0.233977}%
\vSn{81.037907}{340.031639}{138.554708}{0.400928}%
\vSn{80.622820}{340.297015}{145.974415}{0.553316}%
\vSn{80.056645}{340.606630}{153.030623}{0.685831}%
\vSn{79.357209}{340.917664}{160.186695}{0.795196}%
\vSn{78.550632}{341.187201}{167.670330}{0.880183}%
\vSn{77.670056}{341.375152}{175.624794}{0.941651}%
\vSn{76.691994}{341.446988}{-175.861590}{0.982375}%
\vSn{75.645522}{341.376094}{-166.761194}{1.006564}%
\vSn{74.638732}{341.145580}{-157.124140}{1.019056}%
\vSn{73.713151}{340.749437}{-147.089885}{1.024249}%
\vSn{72.905425}{340.192939}{-136.876878}{1.024985}%
\vSn{72.244130}{339.492292}{-126.742934}{1.021766}%
\vSn{71.747194}{338.673523}{-116.928154}{1.012605}%
\vSn{71.420490}{337.770710}{-107.605924}{0.993593}%
\vSn{71.257790}{336.823657}{-98.860993}{0.959929}%
\vSn{71.241759}{335.875186}{-90.694185}{0.907041}%
}}%
{\color{black!64}\vlB{%
\vSn{71.244861}{334.968211}{-83.039358}{0.831517}%
\vSn{71.355528}{334.142823}{-75.775632}{0.731707}%
\vSn{71.551280}{333.433549}{-68.716210}{0.608014}%
\vSn{71.794404}{332.867006}{-61.526147}{0.462922}%
\vSn{72.047900}{332.460082}{-53.309168}{0.300913}%
\vSn{72.302345}{332.218788}{-38.772099}{0.129251}%
\vSn{72.239551}{332.137848}{99.862541}{0.064158}%
\vSn{72.181031}{332.201058}{129.195224}{0.233977}%
\vSn{71.928565}{332.382389}{138.554708}{0.400928}%
\vSn{71.513479}{332.647765}{145.974415}{0.553316}%
\vSn{70.947303}{332.957380}{153.030623}{0.685831}%
\vSn{70.247868}{333.268414}{160.186695}{0.795196}%
\vSn{69.441290}{333.537951}{167.670330}{0.880183}%
\vSn{68.560714}{333.725902}{175.624794}{0.941651}%
\vSn{67.582653}{333.797738}{-175.861590}{0.982375}%
\vSn{66.536181}{333.726844}{-166.761194}{1.006564}%
\vSn{65.529391}{333.496331}{-157.124140}{1.019056}%
\vSn{64.603810}{333.100187}{-147.089885}{1.024249}%
\vSn{63.796083}{332.543690}{-136.876878}{1.024985}%
\vSn{63.134789}{331.843043}{-126.742934}{1.021766}%
\vSn{62.637852}{331.024274}{-116.928154}{1.012605}%
\vSn{62.311149}{330.121460}{-107.605924}{0.993593}%
\vSn{62.148448}{329.174408}{-98.860993}{0.959929}%
\vSn{62.132418}{328.225936}{-90.694185}{0.907041}%
\vSn{62.135519}{327.318962}{-83.039358}{0.831517}%
\vSn{62.246186}{326.493573}{-75.775632}{0.731707}%
\vSn{62.441939}{325.784300}{-68.716210}{0.608014}%
\vSn{62.685063}{325.217756}{-61.526147}{0.462922}%
\vSn{62.938559}{324.810832}{-53.309168}{0.300913}%
\vSn{63.193003}{324.569538}{-38.772099}{0.129251}%
\vSn{63.130210}{324.488598}{99.862541}{0.064158}%
\vSn{63.071690}{324.551808}{129.195224}{0.233977}%
}}%
{\color{black!64}\vlB{%
\vSn{62.819224}{324.733139}{138.554708}{0.400928}%
\vSn{62.404138}{324.998515}{145.974415}{0.553316}%
\vSn{61.837962}{325.308130}{153.030623}{0.685831}%
\vSn{61.138526}{325.619165}{160.186695}{0.795196}%
\vSn{60.331949}{325.888701}{167.670330}{0.880183}%
\vSn{59.451373}{326.076652}{175.624794}{0.941651}%
\vSn{58.473311}{326.148489}{-175.861590}{0.982375}%
\vSn{57.426839}{326.077594}{-166.761194}{1.006564}%
\vSn{56.420049}{325.847081}{-157.124140}{1.019056}%
\vSn{55.494469}{325.450938}{-147.089885}{1.024249}%
\vSn{54.686742}{324.894440}{-136.876878}{1.024985}%
\vSn{54.025447}{324.193793}{-126.742934}{1.021766}%
\vSn{53.528511}{323.375024}{-116.928154}{1.012605}%
\vSn{52.723159}{322.472211}{-103.366282}{3.334195}%
\vSn{119.909950}{254.414583}{146.836181}{4.793919}%
\vSn{119.202518}{257.037023}{-147.091054}{0.844534}%
\vSn{118.413201}{256.578183}{-148.341289}{0.936521}%
\vSn{117.556515}{256.086642}{-151.380847}{0.998131}%
\vSn{116.646316}{255.608552}{-155.970796}{1.029965}%
\vSn{115.702082}{255.189147}{-162.052373}{1.036783}%
\vSn{114.746465}{254.869665}{-169.612438}{1.026778}%
\vSn{113.802413}{254.684532}{-178.552833}{1.010272}%
\vSn{112.763541}{254.659017}{171.438113}{0.997448}%
\vSn{111.747309}{254.807515}{160.938334}{0.995280}%
\vSn{110.801808}{255.132559}{150.679965}{1.004914}%
\vSn{109.947136}{255.624653}{141.316697}{1.021195}%
\vSn{109.194217}{256.262915}{133.254476}{1.034697}%
\vSn{108.545024}{257.016503}{126.653115}{1.034837}%
\vSn{107.994145}{257.846716}{121.540033}{1.012483}%
\vSn{107.530315}{258.709629}{117.943765}{0.961575}%
\vSn{107.137775}{259.559092}{116.022648}{0.879990}%
\vSn{106.798015}{260.349869}{116.233816}{0.770186}%
}}%
{\color{black!64}\vlB{%
\vSn{106.493070}{261.040724}{119.653857}{0.640376}%
\vSn{106.213430}{261.597231}{128.600091}{0.507840}%
\vSn{105.972345}{261.994118}{146.789253}{0.406914}%
\vSn{105.768415}{262.216993}{173.157297}{0.388844}%
\vSn{105.258469}{262.263321}{-165.001954}{0.466490}%
\vSn{104.647573}{262.142600}{-153.255437}{0.593070}%
\vSn{103.997452}{261.875711}{-148.254644}{0.726445}%
\vSn{103.281143}{261.493495}{-147.091054}{0.844534}%
\vSn{102.491825}{261.034655}{-148.341289}{0.936521}%
\vSn{101.635139}{260.543114}{-151.380847}{0.998131}%
\vSn{100.724940}{260.065024}{-155.970796}{1.029965}%
\vSn{99.780706}{259.645620}{-162.052373}{1.036783}%
\vSn{98.825090}{259.326137}{-169.612438}{1.026778}%
\vSn{97.881037}{259.141004}{-178.552833}{1.010272}%
\vSn{96.842165}{259.115489}{171.438113}{0.997448}%
\vSn{95.825933}{259.263987}{160.938334}{0.995280}%
\vSn{94.880432}{259.589031}{150.679965}{1.004914}%
\vSn{94.025760}{260.081125}{141.316697}{1.021195}%
\vSn{93.272841}{260.719387}{133.254476}{1.034697}%
\vSn{92.623648}{261.472975}{126.653115}{1.034837}%
\vSn{92.072770}{262.303188}{121.540033}{1.012483}%
\vSn{91.608939}{263.166102}{117.943765}{0.961575}%
\vSn{91.216399}{264.015565}{116.022648}{0.879990}%
\vSn{90.876640}{264.806341}{116.233816}{0.770186}%
\vSn{90.571694}{265.497196}{119.653857}{0.640376}%
\vSn{90.292054}{266.053703}{128.600091}{0.507840}%
\vSn{90.050969}{266.450590}{146.789253}{0.406914}%
\vSn{89.847040}{266.673465}{173.157297}{0.388844}%
\vSn{89.337093}{266.719794}{-165.001954}{0.466490}%
\vSn{88.726197}{266.599073}{-153.255437}{0.593070}%
\vSn{88.076076}{266.332183}{-148.254644}{0.726445}%
\vSn{87.359767}{265.949968}{-147.091054}{0.844534}%
}}%
{\color{black!64}\vlB{%
\vSn{86.570450}{265.491127}{-148.341289}{0.936521}%
\vSn{85.713763}{264.999586}{-151.380847}{0.998131}%
\vSn{84.803564}{264.521496}{-155.970796}{1.029965}%
\vSn{83.859331}{264.102092}{-162.052373}{1.036783}%
\vSn{82.903714}{263.782609}{-169.612438}{1.026778}%
\vSn{81.959661}{263.597476}{-178.552833}{1.010272}%
\vSn{80.920790}{263.571961}{171.438113}{0.997448}%
\vSn{79.904557}{263.720459}{160.938334}{0.995280}%
\vSn{78.959056}{264.045503}{150.679965}{1.004914}%
\vSn{78.104385}{264.537597}{141.316697}{1.021195}%
\vSn{77.351465}{265.175859}{133.254476}{1.034697}%
\vSn{76.702272}{265.929447}{126.653115}{1.034837}%
\vSn{76.151394}{266.759660}{121.540033}{1.012483}%
\vSn{75.687564}{267.622574}{117.943765}{0.961575}%
\vSn{75.295024}{268.472037}{116.022648}{0.879990}%
\vSn{74.955264}{269.262814}{116.233816}{0.770186}%
\vSn{74.650318}{269.953668}{119.653857}{0.640376}%
\vSn{74.370678}{270.510175}{128.600091}{0.507840}%
\vSn{74.129594}{270.907062}{146.789253}{0.406914}%
\vSn{73.925664}{271.129937}{173.157297}{0.388844}%
\vSn{73.415717}{271.176266}{-165.001954}{0.466490}%
\vSn{72.804822}{271.055545}{-153.255437}{0.593070}%
\vSn{72.154701}{270.788655}{-148.254644}{0.726445}%
\vSn{71.438391}{270.406440}{-147.091054}{0.844534}%
\vSn{70.649074}{269.947600}{-148.341289}{0.936521}%
\vSn{69.792387}{269.456058}{-151.380847}{0.998131}%
\vSn{68.882189}{268.977968}{-155.970796}{1.029965}%
\vSn{67.937955}{268.558564}{-162.052373}{1.036783}%
\vSn{66.982338}{268.239082}{-169.612438}{1.026778}%
\vSn{66.038285}{268.053948}{-178.552833}{1.010272}%
\vSn{64.999414}{268.028433}{171.438113}{0.997448}%
\vSn{63.983181}{268.176931}{160.938334}{0.995280}%
}}%
{\color{black!64}\vlB{%
\vSn{63.037680}{268.501975}{150.679965}{1.004914}%
\vSn{62.183009}{268.994069}{141.316697}{1.021195}%
\vSn{61.430089}{269.632331}{133.254476}{1.034697}%
\vSn{60.780897}{270.385919}{126.653115}{1.034837}%
\vSn{60.230018}{271.216132}{121.540033}{1.012483}%
\vSn{59.766188}{272.079046}{117.943765}{0.961575}%
\vSn{59.373648}{272.928509}{116.022648}{0.879990}%
\vSn{59.033888}{273.719286}{116.233816}{0.770186}%
\vSn{58.728943}{274.410141}{119.653857}{0.640376}%
\vSn{58.449303}{274.966647}{128.600091}{0.507840}%
\vSn{58.208218}{275.363534}{146.789253}{0.406914}%
\vSn{58.004288}{275.586409}{173.157297}{0.388844}%
\vSn{57.494342}{275.632738}{-165.001954}{0.466490}%
\vSn{56.883446}{275.512017}{-153.255437}{0.593070}%
\vSn{56.233325}{275.245127}{-148.254644}{0.726445}%
\vSn{55.517016}{274.862912}{-147.091054}{0.844534}%
\vSn{54.727698}{274.404072}{-148.341289}{0.936521}%
\vSn{53.871012}{273.912530}{-151.380847}{0.998131}%
\vSn{52.960813}{273.434440}{-155.970796}{1.029965}%
\vSn{52.016579}{273.015036}{-162.052373}{1.036783}%
\vSn{51.060963}{272.695554}{-169.612438}{1.026778}%
\vSn{50.116910}{272.510420}{-178.552833}{1.010272}%
\vSn{49.078038}{272.484905}{171.438113}{0.997448}%
\vSn{48.061806}{272.633403}{160.938334}{0.995280}%
\vSn{47.116305}{272.958447}{150.679965}{1.004914}%
\vSn{46.261633}{273.450541}{141.316697}{1.021195}%
\vSn{45.508714}{274.088803}{133.254476}{1.034697}%
\vSn{44.859521}{274.842391}{126.653115}{1.034837}%
\vSn{44.308642}{275.672604}{121.540033}{1.012483}%
\vSn{43.844812}{276.535518}{117.943765}{0.961575}%
\vSn{43.452272}{277.384981}{116.022648}{0.879990}%
\vSn{43.112513}{278.175758}{116.233816}{0.770186}%
}}%
{\color{black!64}\vlB{%
\vSn{42.807567}{278.866613}{119.653857}{0.640376}%
\vSn{42.527927}{279.423119}{128.600091}{0.507840}%
\vSn{42.286842}{279.820006}{146.789253}{0.406914}%
\vSn{42.082912}{280.042881}{173.157297}{0.388844}%
\vSn{41.572966}{280.089210}{-165.001954}{0.466490}%
\vSn{40.962070}{279.968489}{-153.255437}{0.593070}%
\vSn{40.311949}{279.701599}{-148.254644}{0.726445}%
\vSn{33.820825}{279.319384}{176.803445}{6.701464}%
\vSn{119.821877}{257.002891}{137.343252}{6.682023}%
\vSn{119.087135}{261.530661}{-172.096834}{0.973534}%
\vSn{118.173238}{261.396801}{-168.334481}{0.905095}%
\vSn{117.374564}{261.213793}{-166.191225}{0.806477}%
\vSn{116.713499}{261.021301}{-166.269202}{0.681091}%
\vSn{116.211160}{260.859637}{-170.087823}{0.538091}%
\vSn{115.876287}{260.767011}{178.570584}{0.397554}%
\vSn{115.421175}{260.776928}{153.001727}{0.306143}%
\vSn{115.081234}{260.915906}{119.942460}{0.329776}%
\vSn{114.951133}{261.201666}{100.332614}{0.447519}%
\vSn{114.919108}{261.641927}{92.469227}{0.592503}%
\vSn{114.914613}{262.233880}{90.322195}{0.730508}%
\vSn{114.897225}{262.964377}{91.182450}{0.846632}%
\vSn{114.833449}{263.810828}{93.971867}{0.934159}%
\vSn{114.694254}{264.742744}{98.269786}{0.991372}%
\vSn{114.456523}{265.723807}{103.937587}{1.020594}%
\vSn{114.104729}{266.714353}{110.946129}{1.027628}%
\vSn{113.631921}{267.674072}{119.256335}{1.020906}%
\vSn{113.039492}{268.564753}{128.706459}{1.009967}%
\vSn{112.335694}{269.352891}{138.926267}{1.003116}%
\vSn{111.533854}{270.011968}{149.346268}{1.004798}%
\vSn{110.651844}{270.524263}{159.337006}{1.013951}%
\vSn{109.712842}{270.882056}{168.393435}{1.024414}%
\vSn{108.745508}{271.088158}{176.228650}{1.027110}%
}}%
{\color{black!64}\vlB{%
\vSn{107.741629}{271.155716}{-177.260749}{1.012679}%
\vSn{106.739216}{271.107320}{-172.096834}{0.973534}%
\vSn{105.825319}{270.973459}{-168.334481}{0.905095}%
\vSn{105.026645}{270.790451}{-166.191225}{0.806477}%
\vSn{104.365580}{270.597959}{-166.269202}{0.681091}%
\vSn{103.863241}{270.436295}{-170.087823}{0.538091}%
\vSn{103.528368}{270.343669}{178.570584}{0.397554}%
\vSn{103.073256}{270.353586}{153.001727}{0.306143}%
\vSn{102.733315}{270.492564}{119.942460}{0.329776}%
\vSn{102.603213}{270.778324}{100.332614}{0.447519}%
\vSn{102.571189}{271.218586}{92.469227}{0.592503}%
\vSn{102.566693}{271.810539}{90.322195}{0.730508}%
\vSn{102.549306}{272.541035}{91.182450}{0.846632}%
\vSn{102.485530}{273.387487}{93.971867}{0.934159}%
\vSn{102.346335}{274.319402}{98.269786}{0.991372}%
\vSn{102.108603}{275.300465}{103.937587}{1.020594}%
\vSn{101.756809}{276.291012}{110.946129}{1.027628}%
\vSn{101.284002}{277.250731}{119.256335}{1.020906}%
\vSn{100.691573}{278.141412}{128.706459}{1.009967}%
\vSn{99.987775}{278.929549}{138.926267}{1.003116}%
\vSn{99.185935}{279.588627}{149.346268}{1.004798}%
\vSn{98.303925}{280.100921}{159.337006}{1.013951}%
\vSn{97.364923}{280.458715}{168.393435}{1.024414}%
\vSn{96.397589}{280.664817}{176.228650}{1.027110}%
\vSn{95.393710}{280.732375}{-177.260749}{1.012679}%
\vSn{94.391297}{280.683978}{-172.096834}{0.973534}%
\vSn{93.477400}{280.550118}{-168.334481}{0.905095}%
\vSn{92.678726}{280.367110}{-166.191225}{0.806477}%
\vSn{92.017661}{280.174618}{-166.269202}{0.681091}%
\vSn{91.515322}{280.012954}{-170.087823}{0.538091}%
\vSn{91.180449}{279.920328}{178.570584}{0.397554}%
\vSn{90.725337}{279.930245}{153.001727}{0.306143}%
}}%
{\color{black!64}\vlB{%
\vSn{90.385396}{280.069222}{119.942460}{0.329776}%
\vSn{90.255294}{280.354983}{100.332614}{0.447519}%
\vSn{90.223270}{280.795244}{92.469227}{0.592503}%
\vSn{90.218774}{281.387197}{90.322195}{0.730508}%
\vSn{90.201387}{282.117694}{91.182450}{0.846632}%
\vSn{90.137611}{282.964145}{93.971867}{0.934159}%
\vSn{89.998416}{283.896060}{98.269786}{0.991372}%
\vSn{89.760684}{284.877124}{103.937587}{1.020594}%
\vSn{89.408890}{285.867670}{110.946129}{1.027628}%
\vSn{88.936082}{286.827389}{119.256335}{1.020906}%
\vSn{88.343654}{287.718070}{128.706459}{1.009967}%
\vSn{87.639855}{288.506208}{138.926267}{1.003116}%
\vSn{86.838015}{289.165285}{149.346268}{1.004798}%
\vSn{85.956006}{289.677580}{159.337006}{1.013951}%
\vSn{85.017003}{290.035373}{168.393435}{1.024414}%
\vSn{84.049669}{290.241475}{176.228650}{1.027110}%
\vSn{83.045791}{290.309033}{-177.260749}{1.012679}%
\vSn{82.043377}{290.260637}{-172.096834}{0.973534}%
\vSn{81.129481}{290.126776}{-168.334481}{0.905095}%
\vSn{80.330807}{289.943768}{-166.191225}{0.806477}%
\vSn{79.669742}{289.751276}{-166.269202}{0.681091}%
\vSn{79.167403}{289.589612}{-170.087823}{0.538091}%
\vSn{78.832530}{289.496986}{178.570584}{0.397554}%
\vSn{78.377418}{289.506903}{153.001727}{0.306143}%
\vSn{78.037477}{289.645881}{119.942460}{0.329776}%
\vSn{77.907375}{289.931641}{100.332614}{0.447519}%
\vSn{77.875351}{290.371903}{92.469227}{0.592503}%
\vSn{77.870855}{290.963856}{90.322195}{0.730508}%
\vSn{77.853468}{291.694352}{91.182450}{0.846632}%
\vSn{77.789692}{292.540804}{93.971867}{0.934159}%
\vSn{77.650497}{293.472719}{98.269786}{0.991372}%
\vSn{77.412765}{294.453782}{103.937587}{1.020594}%
}}%
{\color{black!64}\vlB{%
\vSn{77.060971}{295.444329}{110.946129}{1.027628}%
\vSn{76.588163}{296.404048}{119.256335}{1.020906}%
\vSn{75.995735}{297.294729}{128.706459}{1.009967}%
\vSn{75.291936}{298.082866}{138.926267}{1.003116}%
\vSn{74.490096}{298.741944}{149.346268}{1.004798}%
\vSn{73.608087}{299.254238}{159.337006}{1.013951}%
\vSn{72.669084}{299.612032}{168.393435}{1.024414}%
\vSn{71.701750}{299.818134}{176.228650}{1.027110}%
\vSn{70.697872}{299.885692}{-177.260749}{1.012679}%
\vSn{69.695458}{299.837295}{-172.096834}{0.973534}%
\vSn{68.781561}{299.703435}{-168.334481}{0.905095}%
\vSn{67.982887}{299.520426}{-166.191225}{0.806477}%
\vSn{67.321823}{299.327935}{-166.269202}{0.681091}%
\vSn{66.819483}{299.166271}{-170.087823}{0.538091}%
\vSn{66.484610}{299.073645}{178.570584}{0.397554}%
\vSn{66.029498}{299.083562}{153.001727}{0.306143}%
\vSn{65.689558}{299.222539}{119.942460}{0.329776}%
\vSn{65.559456}{299.508300}{100.332614}{0.447519}%
\vSn{65.527432}{299.948561}{92.469227}{0.592503}%
\vSn{65.522936}{300.540514}{90.322195}{0.730508}%
\vSn{65.505548}{301.271011}{91.182450}{0.846632}%
\vSn{65.441773}{302.117462}{93.971867}{0.934159}%
\vSn{65.302578}{303.049377}{98.269786}{0.991372}%
\vSn{65.064846}{304.030441}{103.937587}{1.020594}%
\vSn{64.713052}{305.020987}{110.946129}{1.027628}%
\vSn{64.240244}{305.980706}{119.256335}{1.020906}%
\vSn{63.647816}{306.871387}{128.706459}{1.009967}%
\vSn{62.944017}{307.659525}{138.926267}{1.003116}%
\vSn{62.142177}{308.318602}{149.346268}{1.004798}%
\vSn{61.260167}{308.830897}{159.337006}{1.013951}%
\vSn{60.321165}{309.188690}{168.393435}{1.024414}%
\vSn{59.353831}{309.394792}{176.228650}{1.027110}%
}}%
{\color{black!64}\vlB{%
\vSn{58.349952}{309.462350}{-177.260749}{1.012679}%
\vSn{54.631214}{309.413953}{150.210269}{4.065084}%
\vSn{26.970807}{283.829923}{135.319256}{2.047338}%
\vSn{26.942000}{285.269521}{-50.438040}{0.555803}%
\vSn{27.379664}{284.841032}{-35.034906}{0.629736}%
\vSn{27.984372}{284.479516}{-21.375374}{0.699727}%
\vSn{28.725966}{284.224482}{-8.784169}{0.761560}%
\vSn{29.519855}{284.108182}{3.188938}{0.813103}%
\vSn{30.246532}{284.153414}{14.834024}{0.853658}%
\vSn{30.992042}{284.371967}{26.330100}{0.883463}%
\vSn{31.712002}{284.763821}{37.777340}{0.903242}%
\vSn{32.364454}{285.317141}{49.220150}{0.913801}%
\vSn{32.912617}{286.009094}{60.667310}{0.915704}%
\vSn{33.327257}{286.807396}{72.112372}{0.909063}%
\vSn{33.588619}{287.672515}{83.554727}{0.893500}%
\vSn{33.611878}{288.560368}{95.020376}{0.868284}%
\vSn{33.390308}{289.425322}{106.581978}{0.832607}%
\vSn{33.050132}{290.223302}{118.380014}{0.785960}%
\vSn{32.626990}{290.914801}{130.649976}{0.728565}%
\vSn{32.164381}{291.467565}{143.763077}{0.661844}%
\vSn{31.711177}{291.858798}{158.285839}{0.588987}%
\vSn{31.317860}{292.076709}{175.037578}{0.515726}%
\vSn{30.808671}{292.121321}{-164.993178}{0.451297}%
\vSn{30.334119}{292.004465}{-141.294530}{0.408574}%
\vSn{30.044881}{291.748976}{-115.239317}{0.400025}%
\vSn{30.003104}{291.387140}{-90.161141}{0.428657}%
\vSn{30.032648}{290.958485}{-68.510072}{0.485113}%
\vSn{30.278170}{290.507096}{-50.438040}{0.555803}%
\vSn{30.715833}{290.078608}{-35.034906}{0.629736}%
\vSn{31.320542}{289.717092}{-21.375374}{0.699727}%
\vSn{32.062136}{289.462058}{-8.784169}{0.761560}%
\vSn{32.856024}{289.345758}{3.188938}{0.813103}%
}}%
{\color{black!64}\vlB{%
\vSn{33.582702}{289.390990}{14.834024}{0.853658}%
\vSn{34.328212}{289.609543}{26.330100}{0.883463}%
\vSn{35.048172}{290.001396}{37.777340}{0.903242}%
\vSn{35.700624}{290.554717}{49.220150}{0.913801}%
\vSn{36.248786}{291.246670}{60.667310}{0.915704}%
\vSn{36.663426}{292.044971}{72.112372}{0.909063}%
\vSn{36.924788}{292.910091}{83.554727}{0.893500}%
\vSn{36.948048}{293.797944}{95.020376}{0.868284}%
\vSn{36.726477}{294.662897}{106.581978}{0.832607}%
\vSn{36.386301}{295.460878}{118.380014}{0.785960}%
\vSn{35.963160}{296.152376}{130.649976}{0.728565}%
\vSn{35.500551}{296.705141}{143.763077}{0.661844}%
\vSn{35.047346}{297.096374}{158.285839}{0.588987}%
\vSn{34.654030}{297.314285}{175.037578}{0.515726}%
\vSn{34.144841}{297.358896}{-164.993178}{0.451297}%
\vSn{33.670289}{297.242040}{-141.294530}{0.408574}%
\vSn{33.381050}{296.986552}{-115.239317}{0.400025}%
\vSn{33.339274}{296.624715}{-90.161141}{0.428657}%
\vSn{33.368817}{296.196060}{-68.510072}{0.485113}%
\vSn{33.614339}{295.744672}{-50.438040}{0.555803}%
\vSn{34.052003}{295.316183}{-35.034906}{0.629736}%
\vSn{34.656711}{294.954668}{-21.375374}{0.699727}%
\vSn{35.398305}{294.699633}{-8.784169}{0.761560}%
\vSn{36.192194}{294.583334}{3.188938}{0.813103}%
\vSn{36.918871}{294.628565}{14.834024}{0.853658}%
\vSn{37.664381}{294.847119}{26.330100}{0.883463}%
\vSn{38.384341}{295.238972}{37.777340}{0.903242}%
\vSn{39.036793}{295.792293}{49.220150}{0.913801}%
\vSn{39.584956}{296.484246}{60.667310}{0.915704}%
\vSn{39.999596}{297.282547}{72.112372}{0.909063}%
\vSn{40.260958}{298.147667}{83.554727}{0.893500}%
\vSn{40.284217}{299.035520}{95.020376}{0.868284}%
}}%
{\color{black!64}\vlB{%
\vSn{40.062647}{299.900473}{106.581978}{0.832607}%
\vSn{39.722471}{300.698453}{118.380014}{0.785960}%
\vSn{39.299329}{301.389952}{130.649976}{0.728565}%
\vSn{38.836720}{301.942717}{143.763077}{0.661844}%
\vSn{38.383516}{302.333949}{158.285839}{0.588987}%
\vSn{37.990199}{302.551861}{175.037578}{0.515726}%
\vSn{37.481010}{302.596472}{-164.993178}{0.451297}%
\vSn{37.006458}{302.479616}{-141.294530}{0.408574}%
\vSn{36.717220}{302.224128}{-115.239317}{0.400025}%
\vSn{36.675443}{301.862291}{-90.161141}{0.428657}%
\vSn{36.704987}{301.433636}{-68.510072}{0.485113}%
\vSn{36.950509}{300.982248}{-50.438040}{0.555803}%
\vSn{37.388172}{300.553759}{-35.034906}{0.629736}%
\vSn{37.992881}{300.192243}{-21.375374}{0.699727}%
\vSn{38.734475}{299.937209}{-8.784169}{0.761560}%
\vSn{39.528363}{299.820909}{3.188938}{0.813103}%
\vSn{40.255041}{299.866141}{14.834024}{0.853658}%
\vSn{41.000551}{300.084694}{26.330100}{0.883463}%
\vSn{41.720511}{300.476548}{37.777340}{0.903242}%
\vSn{42.372963}{301.029868}{49.220150}{0.913801}%
\vSn{42.921126}{301.721821}{60.667310}{0.915704}%
\vSn{43.335765}{302.520123}{72.112372}{0.909063}%
\vSn{43.597127}{303.385242}{83.554727}{0.893500}%
\vSn{43.620387}{304.273095}{95.020376}{0.868284}%
\vSn{43.398816}{305.138049}{106.581978}{0.832607}%
\vSn{43.058640}{305.936029}{118.380014}{0.785960}%
\vSn{42.635499}{306.627528}{130.649976}{0.728565}%
\vSn{42.172890}{307.180292}{143.763077}{0.661844}%
\vSn{41.719685}{307.571525}{158.285839}{0.588987}%
\vSn{41.326369}{307.789436}{175.037578}{0.515726}%
\vSn{40.817180}{307.834048}{-164.993178}{0.451297}%
\vSn{40.342628}{307.717192}{-141.294530}{0.408574}%
}}%
{\color{black!64}\vlB{%
\vSn{40.053389}{307.461703}{-115.239317}{0.400025}%
\vSn{40.011613}{307.099867}{-90.161141}{0.428657}%
\vSn{40.041156}{306.671212}{-68.510072}{0.485113}%
\vSn{40.286678}{306.219823}{-50.438040}{0.555803}%
\vSn{40.724342}{305.791335}{-35.034906}{0.629736}%
\vSn{41.329050}{305.429819}{-21.375374}{0.699727}%
\vSn{42.070644}{305.174785}{-8.784169}{0.761560}%
\vSn{42.864533}{305.058485}{3.188938}{0.813103}%
\vSn{43.591210}{305.103717}{14.834024}{0.853658}%
\vSn{44.336720}{305.322270}{26.330100}{0.883463}%
\vSn{45.056680}{305.714123}{37.777340}{0.903242}%
\vSn{45.709132}{306.267444}{49.220150}{0.913801}%
\vSn{46.257295}{306.959397}{60.667310}{0.915704}%
\vSn{46.671935}{307.757698}{72.112372}{0.909063}%
\vSn{46.933297}{308.622818}{83.554727}{0.893500}%
\vSn{46.956556}{309.510671}{95.020376}{0.868284}%
\vSn{46.734986}{310.375624}{106.581978}{0.832607}%
\vSn{46.394810}{311.173605}{118.380014}{0.785960}%
\vSn{45.971668}{311.865103}{130.649976}{0.728565}%
\vSn{45.509059}{312.417868}{143.763077}{0.661844}%
\vSn{45.055855}{312.809101}{158.285839}{0.588987}%
\vSn{44.662538}{313.027012}{175.037578}{0.515726}%
\vSn{44.153349}{313.071624}{-164.993178}{0.451297}%
\vSn{43.678797}{312.954767}{-141.294530}{0.408574}%
\vSn{43.389559}{312.699279}{-115.239317}{0.400025}%
\vSn{43.347782}{312.337442}{-90.161141}{0.428657}%
\vSn{43.377326}{311.908787}{-68.510072}{0.485113}%
\vSn{43.740595}{311.457399}{29.596173}{4.275616}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{18.512104}{278.726482}{0.039446}%
\vRa{18.641228}{279.176482}{0.118338}%
\vRa{18.770352}{279.626482}{0.197229}%
\vRa{18.899476}{280.076482}{0.276121}%
\vRa{19.028600}{280.526482}{0.355013}%
\vRa{19.157724}{280.976482}{0.433905}%
\vRa{19.286849}{281.426482}{0.512796}%
\vRa{19.415973}{281.876482}{0.591688}%
\vRa{19.545097}{282.326482}{0.670580}%
\vRa{19.674221}{282.776482}{0.749471}%
\vRa{19.803345}{283.226482}{0.828363}%
\vRa{19.932469}{283.676482}{0.907255}%
\vRa{20.061594}{284.126482}{0.986147}%
\vRa{20.190718}{284.576482}{1.065038}%
\vRa{20.319842}{285.026482}{1.143930}%
\vRa{20.448966}{285.476482}{1.222822}%
\vRa{20.578090}{285.926482}{1.197641}%
\vRa{20.707214}{286.376482}{0.672910}%
\vRa{20.836339}{286.826482}{0.148180}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{21.646136}{286.073895}{0.539854}%
\vRa{21.250530}{286.523895}{1.619563}%
\vRa{20.919306}{286.973895}{2.634890}%
\vRa{21.948310}{287.423895}{2.289988}%
\vRa{22.977315}{287.873895}{1.945086}%
\vRa{24.006319}{288.323895}{1.600185}%
\vRa{25.035323}{288.773895}{1.255283}%
\vRa{26.064327}{289.223895}{0.910382}%
\vRa{27.093332}{289.673895}{0.565480}%
\vRa{28.122336}{290.123895}{0.220579}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{25.485879}{272.433489}{0.216721}%
\vRa{24.963918}{272.883489}{0.650162}%
\vRa{24.441958}{273.333489}{1.083604}%
\vRa{23.919998}{273.783489}{1.517046}%
\vRa{23.398037}{274.233489}{1.950487}%
\vRa{22.876077}{274.683489}{2.383929}%
\vRa{22.354117}{275.133489}{2.817371}%
\vRa{21.832156}{275.583489}{3.250812}%
\vRa{21.310196}{276.033489}{3.684254}%
\vRa{20.788236}{276.483489}{4.117695}%
\vRa{20.266275}{276.933489}{3.872919}%
\vRa{19.744315}{277.383489}{2.761426}%
\vRa{19.222355}{277.833489}{1.649932}%
\vRa{18.700394}{278.283489}{0.538439}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{31.154626}{284.321854}{4.689472}%
\vRa{30.979188}{284.771854}{4.342950}%
\vRa{30.803750}{285.221854}{3.996428}%
\vRa{30.628311}{285.671854}{3.649905}%
\vRa{30.452873}{286.121854}{3.303383}%
\vRa{30.277435}{286.571854}{2.956861}%
\vRa{30.101996}{287.021854}{2.610339}%
\vRa{29.926558}{287.471854}{2.263817}%
\vRa{29.751120}{287.921854}{1.917295}%
\vRa{29.575682}{288.371854}{1.570773}%
\vRa{29.400243}{288.821854}{1.224251}%
\vRa{29.224805}{289.271854}{0.877729}%
\vRa{29.049367}{289.721854}{0.531207}%
\vRa{28.873929}{290.171854}{0.184685}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{25.702600}{272.433489}{0.558761}%
\vRa{25.614081}{272.883489}{1.676284}%
\vRa{25.525562}{273.333489}{2.793807}%
\vRa{25.437043}{273.783489}{3.911330}%
\vRa{25.348525}{274.233489}{5.028853}%
\vRa{25.260006}{274.683489}{6.146376}%
\vRa{25.171487}{275.133489}{7.263899}%
\vRa{25.082968}{275.583489}{8.381422}%
\vRa{24.994450}{276.033489}{5.641487}%
\vRa{24.905931}{276.483489}{2.027478}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{33.590103}{275.891619}{0.128941}%
\vRa{33.461345}{276.341619}{0.386824}%
\vRa{33.332587}{276.791619}{0.644706}%
\vRa{33.203829}{277.241619}{0.902588}%
\vRa{33.075071}{277.691619}{1.160471}%
\vRa{32.946312}{278.141619}{1.418353}%
\vRa{32.817554}{278.591619}{1.676235}%
\vRa{32.688796}{279.041619}{1.934118}%
\vRa{32.560038}{279.491619}{2.192000}%
\vRa{32.431280}{279.941619}{2.449882}%
\vRa{32.302522}{280.391619}{2.707765}%
\vRa{32.173763}{280.841619}{2.965647}%
\vRa{32.045005}{281.291619}{3.223529}%
\vRa{31.916247}{281.741619}{3.481412}%
\vRa{31.787489}{282.191619}{3.739294}%
\vRa{31.658731}{282.641619}{3.997176}%
\vRa{31.529972}{283.091619}{4.255059}%
\vRa{31.401214}{283.541619}{4.512941}%
\vRa{31.272456}{283.991619}{4.770823}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{24.039545}{276.960941}{0.742352}%
\vRa{22.406091}{277.410941}{2.227056}%
\vRa{20.772638}{277.860941}{3.711759}%
\vRa{19.139184}{278.310941}{5.196463}%
\vRa{18.567479}{278.760941}{5.619419}%
\vRa{18.775494}{279.210941}{5.262653}%
\vRa{18.983510}{279.660941}{4.905888}%
\vRa{19.191526}{280.110941}{4.549122}%
\vRa{19.399542}{280.560941}{4.192356}%
\vRa{19.607558}{281.010941}{3.835591}%
\vRa{19.815574}{281.460941}{3.478825}%
\vRa{20.023590}{281.910941}{3.122060}%
\vRa{20.231606}{282.360941}{2.765294}%
\vRa{20.439622}{282.810941}{2.408528}%
\vRa{20.647637}{283.260941}{2.051763}%
\vRa{20.855653}{283.710941}{1.694997}%
\vRa{21.063669}{284.160941}{1.338231}%
\vRa{21.271685}{284.610941}{0.981466}%
\vRa{21.479701}{285.060941}{0.624700}%
\vRa{21.687717}{285.510941}{0.267934}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{30.035387}{284.321854}{1.119239}%
\vRa{27.621470}{284.771854}{3.357718}%
\vRa{25.207553}{285.221854}{5.596197}%
\vRa{22.793636}{285.671854}{7.834675}%
\vRa{22.258898}{286.121854}{8.193975}%
\vRa{22.943001}{286.571854}{7.334434}%
\vRa{23.627103}{287.021854}{6.474893}%
\vRa{24.311206}{287.471854}{5.615352}%
\vRa{24.995309}{287.921854}{4.755811}%
\vRa{25.679411}{288.371854}{3.896270}%
\vRa{26.363514}{288.821854}{3.036729}%
\vRa{27.047617}{289.271854}{2.177188}%
\vRa{27.731719}{289.721854}{1.317647}%
\vRa{28.415822}{290.171854}{0.458106}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{31.803219}{275.891619}{1.786885}%
\vRa{28.100691}{276.341619}{5.360654}%
\vRa{24.904576}{276.791619}{8.428011}%
\vRa{25.294980}{277.241619}{7.908849}%
\vRa{25.685385}{277.691619}{7.389686}%
\vRa{26.075789}{278.141619}{6.870523}%
\vRa{26.466193}{278.591619}{6.351361}%
\vRa{26.856598}{279.041619}{5.832198}%
\vRa{27.247002}{279.491619}{5.313035}%
\vRa{27.637407}{279.941619}{4.793873}%
\vRa{28.027811}{280.391619}{4.274710}%
\vRa{28.418216}{280.841619}{3.755548}%
\vRa{28.808620}{281.291619}{3.236385}%
\vRa{29.199025}{281.741619}{2.717222}%
\vRa{29.589429}{282.191619}{2.198060}%
\vRa{29.979834}{282.641619}{1.678897}%
\vRa{30.370238}{283.091619}{1.159734}%
\vRa{30.760643}{283.541619}{0.640572}%
\vRa{31.151047}{283.991619}{0.121409}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{24.781897}{276.960941}{0.269577}%
\vRa{24.633147}{277.410941}{0.808731}%
\vRa{24.484397}{277.860941}{1.347886}%
\vRa{24.335647}{278.310941}{1.887040}%
\vRa{24.186898}{278.760941}{2.426194}%
\vRa{24.038148}{279.210941}{2.965348}%
\vRa{23.889398}{279.660941}{3.504502}%
\vRa{23.740648}{280.110941}{4.043657}%
\vRa{23.591899}{280.560941}{4.582811}%
\vRa{23.443149}{281.010941}{5.121965}%
\vRa{23.294399}{281.460941}{5.661119}%
\vRa{23.145649}{281.910941}{6.200273}%
\vRa{22.996900}{282.360941}{6.739428}%
\vRa{22.848150}{282.810941}{7.278582}%
\vRa{22.699400}{283.260941}{7.817736}%
\vRa{22.550650}{283.710941}{8.356890}%
\vRa{22.401901}{284.160941}{8.496664}%
\vRa{22.253151}{284.610941}{6.231497}%
\vRa{22.104401}{285.060941}{3.966330}%
\vRa{21.955651}{285.510941}{1.701162}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{24.537383}{272.433489}{101.128471}{4.614214}%
\vSd{33.342089}{275.891619}{73.989560}{8.793150}%
\vSd{31.240878}{284.321854}{0.258701}{4.837447}%
\vSd{21.535361}{276.960941}{108.291562}{9.597921}%
\vSd{18.135148}{287.178559}{-106.010440}{8.793150}%
\vSd{24.817060}{276.960941}{-6.929661}{8.862955}%
\vSd{24.610782}{284.321854}{-130.943779}{9.744997}%
\vSd{25.616639}{272.433489}{23.620527}{8.630711}%
\vSd{20.628714}{287.178559}{-48.680502}{1.470846}%
\vSd{21.665332}{290.636689}{-146.663242}{8.302646}%
\vSd{18.152535}{278.726482}{65.190904}{8.094443}%
\vSd{18.361223}{276.960941}{164.597654}{6.647477}%
\vSd{30.929884}{284.321854}{-74.032623}{8.768538}%
\vSd{18.235327}{272.433489}{139.234242}{9.637520}%
\vSd{28.477624}{284.321854}{111.298961}{6.777772}%
\vSd{21.784379}{284.321854}{169.440189}{9.560319}%
\vSd{20.742582}{290.636689}{-156.379473}{8.630711}%
\vSd{28.568211}{290.636689}{-40.765758}{9.637520}%
}}%
{\color{black}\vlB{%
\vSk{18.186354}{278.726482}{-40.765758}{9.637520}%
\vSk{25.586588}{272.433489}{23.620527}{8.630711}%
\vSk{33.269998}{275.891619}{73.989560}{8.793150}%
\vSk{28.519239}{284.343696}{139.234242}{9.637520}%
\vSk{20.712531}{290.636689}{-156.379473}{8.630711}%
\vSk{18.063057}{287.178559}{-106.010440}{8.793150}%
}}%
{\color{black}\put(40.53364,284.53509){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 3}}}%
{\color{vltBlue!43}\vlB{%
\vRa{100.118461}{363.219852}{0.039446}%
\vRa{100.247585}{363.669852}{0.118338}%
\vRa{100.376710}{364.119852}{0.197229}%
\vRa{100.505834}{364.569852}{0.276121}%
\vRa{100.634958}{365.019852}{0.355013}%
\vRa{100.764082}{365.469852}{0.433905}%
\vRa{100.893206}{365.919852}{0.512796}%
\vRa{101.022330}{366.369852}{0.591688}%
\vRa{101.151455}{366.819852}{0.670580}%
\vRa{101.280579}{367.269852}{0.749471}%
\vRa{101.409703}{367.719852}{0.828363}%
\vRa{101.538827}{368.169852}{0.907255}%
\vRa{101.667951}{368.619852}{0.986147}%
\vRa{101.797075}{369.069852}{1.065038}%
\vRa{101.926200}{369.519852}{1.143930}%
\vRa{102.055324}{369.969852}{1.222822}%
\vRa{102.184448}{370.419852}{1.197641}%
\vRa{102.313572}{370.869852}{0.672910}%
\vRa{102.442696}{371.319852}{0.148180}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{103.252493}{370.567265}{0.539854}%
\vRa{102.856887}{371.017265}{1.619563}%
\vRa{102.525664}{371.467265}{2.634890}%
\vRa{103.554668}{371.917265}{2.289988}%
\vRa{104.583672}{372.367265}{1.945086}%
\vRa{105.612676}{372.817265}{1.600185}%
\vRa{106.641681}{373.267265}{1.255283}%
\vRa{107.670685}{373.717265}{0.910382}%
\vRa{108.699689}{374.167265}{0.565480}%
\vRa{109.728693}{374.617265}{0.220579}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{107.092236}{356.926859}{0.216721}%
\vRa{106.570276}{357.376859}{0.650162}%
\vRa{106.048316}{357.826859}{1.083604}%
\vRa{105.526355}{358.276859}{1.517046}%
\vRa{105.004395}{358.726859}{1.950487}%
\vRa{104.482435}{359.176859}{2.383929}%
\vRa{103.960474}{359.626859}{2.817371}%
\vRa{103.438514}{360.076859}{3.250812}%
\vRa{102.916554}{360.526859}{3.684254}%
\vRa{102.394593}{360.976859}{4.117695}%
\vRa{101.872633}{361.426859}{3.872919}%
\vRa{101.350672}{361.876859}{2.761426}%
\vRa{100.828712}{362.326859}{1.649932}%
\vRa{100.306752}{362.776859}{0.538439}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{112.760984}{368.815224}{4.689472}%
\vRa{112.585545}{369.265224}{4.342950}%
\vRa{112.410107}{369.715224}{3.996428}%
\vRa{112.234669}{370.165224}{3.649905}%
\vRa{112.059231}{370.615224}{3.303383}%
\vRa{111.883792}{371.065224}{2.956861}%
\vRa{111.708354}{371.515224}{2.610339}%
\vRa{111.532916}{371.965224}{2.263817}%
\vRa{111.357478}{372.415224}{1.917295}%
\vRa{111.182039}{372.865224}{1.570773}%
\vRa{111.006601}{373.315224}{1.224251}%
\vRa{110.831163}{373.765224}{0.877729}%
\vRa{110.655724}{374.215224}{0.531207}%
\vRa{110.480286}{374.665224}{0.184685}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{107.308957}{356.926859}{0.558761}%
\vRa{107.220438}{357.376859}{1.676284}%
\vRa{107.131920}{357.826859}{2.793807}%
\vRa{107.043401}{358.276859}{3.911330}%
\vRa{106.954882}{358.726859}{5.028853}%
\vRa{106.866363}{359.176859}{6.146376}%
\vRa{106.777845}{359.626859}{7.263899}%
\vRa{106.689326}{360.076859}{8.381422}%
\vRa{106.600807}{360.526859}{5.641487}%
\vRa{106.512289}{360.976859}{2.027478}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{115.196461}{360.384989}{0.128941}%
\vRa{115.067703}{360.834989}{0.386824}%
\vRa{114.938945}{361.284989}{0.644706}%
\vRa{114.810186}{361.734989}{0.902588}%
\vRa{114.681428}{362.184989}{1.160471}%
\vRa{114.552670}{362.634989}{1.418353}%
\vRa{114.423912}{363.084989}{1.676235}%
\vRa{114.295154}{363.534989}{1.934118}%
\vRa{114.166395}{363.984989}{2.192000}%
\vRa{114.037637}{364.434989}{2.449882}%
\vRa{113.908879}{364.884989}{2.707765}%
\vRa{113.780121}{365.334989}{2.965647}%
\vRa{113.651363}{365.784989}{3.223529}%
\vRa{113.522605}{366.234989}{3.481412}%
\vRa{113.393846}{366.684989}{3.739294}%
\vRa{113.265088}{367.134989}{3.997176}%
\vRa{113.136330}{367.584989}{4.255059}%
\vRa{113.007572}{368.034989}{4.512941}%
\vRa{112.878814}{368.484989}{4.770823}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{105.645902}{361.454311}{0.742352}%
\vRa{104.012449}{361.904311}{2.227056}%
\vRa{102.378995}{362.354311}{3.711759}%
\vRa{100.745542}{362.804311}{5.196463}%
\vRa{100.173836}{363.254311}{5.619419}%
\vRa{100.381852}{363.704311}{5.262653}%
\vRa{100.589868}{364.154311}{4.905888}%
\vRa{100.797884}{364.604311}{4.549122}%
\vRa{101.005900}{365.054311}{4.192356}%
\vRa{101.213916}{365.504311}{3.835591}%
\vRa{101.421932}{365.954311}{3.478825}%
\vRa{101.629947}{366.404311}{3.122060}%
\vRa{101.837963}{366.854311}{2.765294}%
\vRa{102.045979}{367.304311}{2.408528}%
\vRa{102.253995}{367.754311}{2.051763}%
\vRa{102.462011}{368.204311}{1.694997}%
\vRa{102.670027}{368.654311}{1.338231}%
\vRa{102.878043}{369.104311}{0.981466}%
\vRa{103.086059}{369.554311}{0.624700}%
\vRa{103.294075}{370.004311}{0.267934}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{111.641744}{368.815224}{1.119239}%
\vRa{109.227827}{369.265224}{3.357718}%
\vRa{106.813910}{369.715224}{5.596197}%
\vRa{104.399994}{370.165224}{7.834675}%
\vRa{103.865256}{370.615224}{8.193975}%
\vRa{104.549358}{371.065224}{7.334434}%
\vRa{105.233461}{371.515224}{6.474893}%
\vRa{105.917564}{371.965224}{5.615352}%
\vRa{106.601666}{372.415224}{4.755811}%
\vRa{107.285769}{372.865224}{3.896270}%
\vRa{107.969872}{373.315224}{3.036729}%
\vRa{108.653974}{373.765224}{2.177188}%
\vRa{109.338077}{374.215224}{1.317647}%
\vRa{110.022180}{374.665224}{0.458106}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{113.409576}{360.384989}{1.786885}%
\vRa{109.707049}{360.834989}{5.360654}%
\vRa{106.510933}{361.284989}{8.428011}%
\vRa{106.901338}{361.734989}{7.908849}%
\vRa{107.291742}{362.184989}{7.389686}%
\vRa{107.682147}{362.634989}{6.870523}%
\vRa{108.072551}{363.084989}{6.351361}%
\vRa{108.462956}{363.534989}{5.832198}%
\vRa{108.853360}{363.984989}{5.313035}%
\vRa{109.243764}{364.434989}{4.793873}%
\vRa{109.634169}{364.884989}{4.274710}%
\vRa{110.024573}{365.334989}{3.755548}%
\vRa{110.414978}{365.784989}{3.236385}%
\vRa{110.805382}{366.234989}{2.717222}%
\vRa{111.195787}{366.684989}{2.198060}%
\vRa{111.586191}{367.134989}{1.678897}%
\vRa{111.976596}{367.584989}{1.159734}%
\vRa{112.367000}{368.034989}{0.640572}%
\vRa{112.757405}{368.484989}{0.121409}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{106.388254}{361.454311}{0.269577}%
\vRa{106.239504}{361.904311}{0.808731}%
\vRa{106.090755}{362.354311}{1.347886}%
\vRa{105.942005}{362.804311}{1.887040}%
\vRa{105.793255}{363.254311}{2.426194}%
\vRa{105.644505}{363.704311}{2.965348}%
\vRa{105.495756}{364.154311}{3.504502}%
\vRa{105.347006}{364.604311}{4.043657}%
\vRa{105.198256}{365.054311}{4.582811}%
\vRa{105.049506}{365.504311}{5.121965}%
\vRa{104.900757}{365.954311}{5.661119}%
\vRa{104.752007}{366.404311}{6.200273}%
\vRa{104.603257}{366.854311}{6.739428}%
\vRa{104.454507}{367.304311}{7.278582}%
\vRa{104.305758}{367.754311}{7.817736}%
\vRa{104.157008}{368.204311}{8.356890}%
\vRa{104.008258}{368.654311}{8.496664}%
\vRa{103.859508}{369.104311}{6.231497}%
\vRa{103.710759}{369.554311}{3.966330}%
\vRa{103.562009}{370.004311}{1.701162}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{106.143740}{356.926859}{101.128471}{4.614214}%
\vSd{114.948446}{360.384989}{73.989560}{8.793150}%
\vSd{112.847235}{368.815224}{0.258701}{4.837447}%
\vSd{103.141718}{361.454311}{108.291562}{9.597921}%
\vSd{99.741505}{371.671928}{-106.010440}{8.793150}%
\vSd{106.423418}{361.454311}{-6.929661}{8.862955}%
\vSd{106.217139}{368.815224}{-130.943779}{9.744997}%
\vSd{107.222996}{356.926859}{23.620527}{8.630711}%
\vSd{102.235072}{371.671928}{-48.680502}{1.470846}%
\vSd{103.271690}{375.130059}{-146.663242}{8.302646}%
\vSd{99.758893}{363.219852}{65.190904}{8.094443}%
\vSd{99.967581}{361.454311}{164.597654}{6.647477}%
\vSd{112.536242}{368.815224}{-74.032623}{8.768538}%
\vSd{99.841685}{356.926859}{139.234242}{9.637520}%
\vSd{110.083982}{368.815224}{111.298961}{6.777772}%
\vSd{103.390736}{368.815224}{169.440189}{9.560319}%
\vSd{102.348940}{375.130059}{-156.379473}{8.630711}%
\vSd{110.174569}{375.130059}{-40.765758}{9.637520}%
}}%
{\color{black}\vlB{%
\vSk{99.792712}{363.219852}{-40.765758}{9.637520}%
\vSk{107.192946}{356.926859}{23.620527}{8.630711}%
\vSk{114.876355}{360.384989}{73.989560}{8.793150}%
\vSk{110.125596}{368.837066}{139.234242}{9.637520}%
\vSk{102.318889}{375.130059}{-156.379473}{8.630711}%
\vSk{99.669415}{371.671928}{-106.010440}{8.793150}%
}}%
{\color{black}\put(122.14000,369.02846){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 1}}}%
{\color{vltYellow!43}\vlB{%
\vRa{121.984819}{249.763955}{0.039446}%
\vRa{122.113943}{250.213955}{0.118338}%
\vRa{122.243067}{250.663955}{0.197229}%
\vRa{122.372191}{251.113955}{0.276121}%
\vRa{122.501316}{251.563955}{0.355013}%
\vRa{122.630440}{252.013955}{0.433905}%
\vRa{122.759564}{252.463955}{0.512796}%
\vRa{122.888688}{252.913955}{0.591688}%
\vRa{123.017812}{253.363955}{0.670580}%
\vRa{123.146936}{253.813955}{0.749471}%
\vRa{123.276060}{254.263955}{0.828363}%
\vRa{123.405185}{254.713955}{0.907255}%
\vRa{123.534309}{255.163955}{0.986147}%
\vRa{123.663433}{255.613955}{1.065038}%
\vRa{123.792557}{256.063955}{1.143930}%
\vRa{123.921681}{256.513955}{1.222822}%
\vRa{124.050805}{256.963955}{1.197641}%
\vRa{124.179930}{257.413955}{0.672910}%
\vRa{124.309054}{257.863955}{0.148180}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{125.118851}{257.111369}{0.539854}%
\vRa{124.723245}{257.561369}{1.619563}%
\vRa{124.392021}{258.011369}{2.634890}%
\vRa{125.421026}{258.461369}{2.289988}%
\vRa{126.450030}{258.911369}{1.945086}%
\vRa{127.479034}{259.361369}{1.600185}%
\vRa{128.508038}{259.811369}{1.255283}%
\vRa{129.537043}{260.261369}{0.910382}%
\vRa{130.566047}{260.711369}{0.565480}%
\vRa{131.595051}{261.161369}{0.220579}%
}}%
{\color{vltYellow!53}\vlB{%
\vRa{128.958594}{243.470962}{0.216721}%
\vRa{128.436634}{243.920962}{0.650162}%
\vRa{127.914673}{244.370962}{1.083604}%
\vRa{127.392713}{244.820962}{1.517046}%
\vRa{126.870753}{245.270962}{1.950487}%
\vRa{126.348792}{245.720962}{2.383929}%
\vRa{125.826832}{246.170962}{2.817371}%
\vRa{125.304872}{246.620962}{3.250812}%
\vRa{124.782911}{247.070962}{3.684254}%
\vRa{124.260951}{247.520962}{4.117695}%
\vRa{123.738990}{247.970962}{3.872919}%
\vRa{123.217030}{248.420962}{2.761426}%
\vRa{122.695070}{248.870962}{1.649932}%
\vRa{122.173109}{249.320962}{0.538439}%
}}%
{\color{vltYellow!44}\vlB{%
\vRa{134.627341}{255.359327}{4.689472}%
\vRa{134.451903}{255.809327}{4.342950}%
\vRa{134.276465}{256.259327}{3.996428}%
\vRa{134.101027}{256.709327}{3.649905}%
\vRa{133.925588}{257.159327}{3.303383}%
\vRa{133.750150}{257.609327}{2.956861}%
\vRa{133.574712}{258.059327}{2.610339}%
\vRa{133.399273}{258.509327}{2.263817}%
\vRa{133.223835}{258.959327}{1.917295}%
\vRa{133.048397}{259.409327}{1.570773}%
\vRa{132.872959}{259.859327}{1.224251}%
\vRa{132.697520}{260.309327}{0.877729}%
\vRa{132.522082}{260.759327}{0.531207}%
\vRa{132.346644}{261.209327}{0.184685}%
}}%
{\color{vltYellow!56}\vlB{%
\vRa{129.175315}{243.470962}{0.558761}%
\vRa{129.086796}{243.920962}{1.676284}%
\vRa{128.998277}{244.370962}{2.793807}%
\vRa{128.909759}{244.820962}{3.911330}%
\vRa{128.821240}{245.270962}{5.028853}%
\vRa{128.732721}{245.720962}{6.146376}%
\vRa{128.644202}{246.170962}{7.263899}%
\vRa{128.555684}{246.620962}{8.381422}%
\vRa{128.467165}{247.070962}{5.641487}%
\vRa{128.378646}{247.520962}{2.027478}%
}}%
{\color{vltYellow!50}\vlB{%
\vRa{137.062819}{246.929092}{0.128941}%
\vRa{136.934060}{247.379092}{0.386824}%
\vRa{136.805302}{247.829092}{0.644706}%
\vRa{136.676544}{248.279092}{0.902588}%
\vRa{136.547786}{248.729092}{1.160471}%
\vRa{136.419028}{249.179092}{1.418353}%
\vRa{136.290269}{249.629092}{1.676235}%
\vRa{136.161511}{250.079092}{1.934118}%
\vRa{136.032753}{250.529092}{2.192000}%
\vRa{135.903995}{250.979092}{2.449882}%
\vRa{135.775237}{251.429092}{2.707765}%
\vRa{135.646479}{251.879092}{2.965647}%
\vRa{135.517720}{252.329092}{3.223529}%
\vRa{135.388962}{252.779092}{3.481412}%
\vRa{135.260204}{253.229092}{3.739294}%
\vRa{135.131446}{253.679092}{3.997176}%
\vRa{135.002688}{254.129092}{4.255059}%
\vRa{134.873929}{254.579092}{4.512941}%
\vRa{134.745171}{255.029092}{4.770823}%
}}%
{\color{vltYellow!43}\vlB{%
\vRa{127.512260}{247.998414}{0.742352}%
\vRa{125.878807}{248.448414}{2.227056}%
\vRa{124.245353}{248.898414}{3.711759}%
\vRa{122.611900}{249.348414}{5.196463}%
\vRa{122.040194}{249.798414}{5.619419}%
\vRa{122.248210}{250.248414}{5.262653}%
\vRa{122.456226}{250.698414}{4.905888}%
\vRa{122.664242}{251.148414}{4.549122}%
\vRa{122.872257}{251.598414}{4.192356}%
\vRa{123.080273}{252.048414}{3.835591}%
\vRa{123.288289}{252.498414}{3.478825}%
\vRa{123.496305}{252.948414}{3.122060}%
\vRa{123.704321}{253.398414}{2.765294}%
\vRa{123.912337}{253.848414}{2.408528}%
\vRa{124.120353}{254.298414}{2.051763}%
\vRa{124.328369}{254.748414}{1.694997}%
\vRa{124.536385}{255.198414}{1.338231}%
\vRa{124.744400}{255.648414}{0.981466}%
\vRa{124.952416}{256.098414}{0.624700}%
\vRa{125.160432}{256.548414}{0.267934}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{133.508102}{255.359327}{1.119239}%
\vRa{131.094185}{255.809327}{3.357718}%
\vRa{128.680268}{256.259327}{5.596197}%
\vRa{126.266351}{256.709327}{7.834675}%
\vRa{125.731613}{257.159327}{8.193975}%
\vRa{126.415716}{257.609327}{7.334434}%
\vRa{127.099819}{258.059327}{6.474893}%
\vRa{127.783921}{258.509327}{5.615352}%
\vRa{128.468024}{258.959327}{4.755811}%
\vRa{129.152127}{259.409327}{3.896270}%
\vRa{129.836229}{259.859327}{3.036729}%
\vRa{130.520332}{260.309327}{2.177188}%
\vRa{131.204435}{260.759327}{1.317647}%
\vRa{131.888537}{261.209327}{0.458106}%
}}%
{\color{vltYellow!48}\vlB{%
\vRa{135.275934}{246.929092}{1.786885}%
\vRa{131.573406}{247.379092}{5.360654}%
\vRa{128.377291}{247.829092}{8.428011}%
\vRa{128.767695}{248.279092}{7.908849}%
\vRa{129.158100}{248.729092}{7.389686}%
\vRa{129.548504}{249.179092}{6.870523}%
\vRa{129.938909}{249.629092}{6.351361}%
\vRa{130.329313}{250.079092}{5.832198}%
\vRa{130.719718}{250.529092}{5.313035}%
\vRa{131.110122}{250.979092}{4.793873}%
\vRa{131.500527}{251.429092}{4.274710}%
\vRa{131.890931}{251.879092}{3.755548}%
\vRa{132.281336}{252.329092}{3.236385}%
\vRa{132.671740}{252.779092}{2.717222}%
\vRa{133.062144}{253.229092}{2.198060}%
\vRa{133.452549}{253.679092}{1.678897}%
\vRa{133.842953}{254.129092}{1.159734}%
\vRa{134.233358}{254.579092}{0.640572}%
\vRa{134.623762}{255.029092}{0.121409}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{128.254612}{247.998414}{0.269577}%
\vRa{128.105862}{248.448414}{0.808731}%
\vRa{127.957112}{248.898414}{1.347886}%
\vRa{127.808363}{249.348414}{1.887040}%
\vRa{127.659613}{249.798414}{2.426194}%
\vRa{127.510863}{250.248414}{2.965348}%
\vRa{127.362113}{250.698414}{3.504502}%
\vRa{127.213364}{251.148414}{4.043657}%
\vRa{127.064614}{251.598414}{4.582811}%
\vRa{126.915864}{252.048414}{5.121965}%
\vRa{126.767114}{252.498414}{5.661119}%
\vRa{126.618365}{252.948414}{6.200273}%
\vRa{126.469615}{253.398414}{6.739428}%
\vRa{126.320865}{253.848414}{7.278582}%
\vRa{126.172115}{254.298414}{7.817736}%
\vRa{126.023366}{254.748414}{8.356890}%
\vRa{125.874616}{255.198414}{8.496664}%
\vRa{125.725866}{255.648414}{6.231497}%
\vRa{125.577116}{256.098414}{3.966330}%
\vRa{125.428367}{256.548414}{1.701162}%
}}%
{\color{vltYellow!85}\vlB{%
\vSd{128.010098}{243.470962}{101.128471}{4.614214}%
\vSd{136.814804}{246.929092}{73.989560}{8.793150}%
\vSd{134.713593}{255.359327}{0.258701}{4.837447}%
\vSd{125.008076}{247.998414}{108.291562}{9.597921}%
\vSd{121.607863}{258.216032}{-106.010440}{8.793150}%
\vSd{128.289775}{247.998414}{-6.929661}{8.862955}%
\vSd{128.083497}{255.359327}{-130.943779}{9.744997}%
\vSd{129.089354}{243.470962}{23.620527}{8.630711}%
\vSd{124.101430}{258.216032}{-48.680502}{1.470846}%
\vSd{125.138047}{261.674162}{-146.663242}{8.302646}%
\vSd{121.625251}{249.763955}{65.190904}{8.094443}%
\vSd{121.833938}{247.998414}{164.597654}{6.647477}%
\vSd{134.402599}{255.359327}{-74.032623}{8.768538}%
\vSd{121.708042}{243.470962}{139.234242}{9.637520}%
\vSd{131.950339}{255.359327}{111.298961}{6.777772}%
\vSd{125.257094}{255.359327}{169.440189}{9.560319}%
\vSd{124.215297}{261.674162}{-156.379473}{8.630711}%
\vSd{132.040926}{261.674162}{-40.765758}{9.637520}%
}}%
{\color{black}\vlB{%
\vSk{121.659070}{249.763955}{-40.765758}{9.637520}%
\vSk{129.059303}{243.470962}{23.620527}{8.630711}%
\vSk{136.742713}{246.929092}{73.989560}{8.793150}%
\vSk{131.991954}{255.381169}{139.234242}{9.637520}%
\vSk{124.185247}{261.674162}{-156.379473}{8.630711}%
\vSk{121.535772}{258.216032}{-106.010440}{8.793150}%
}}%
{\color{black}\put(144.00636,255.57256){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 2}}}%
{\color{vltPlum!43}\vlB{%
\vRa{40.378461}{313.055284}{0.039446}%
\vRa{40.507585}{313.505284}{0.118338}%
\vRa{40.636710}{313.955284}{0.197229}%
\vRa{40.765834}{314.405284}{0.276121}%
\vRa{40.894958}{314.855284}{0.355013}%
\vRa{41.024082}{315.305284}{0.433905}%
\vRa{41.153206}{315.755284}{0.512796}%
\vRa{41.282330}{316.205284}{0.591688}%
\vRa{41.411455}{316.655284}{0.670580}%
\vRa{41.540579}{317.105284}{0.749471}%
\vRa{41.669703}{317.555284}{0.828363}%
\vRa{41.798827}{318.005284}{0.907255}%
\vRa{41.927951}{318.455284}{0.986147}%
\vRa{42.057075}{318.905284}{1.065038}%
\vRa{42.186200}{319.355284}{1.143930}%
\vRa{42.315324}{319.805284}{1.222822}%
\vRa{42.444448}{320.255284}{1.197641}%
\vRa{42.573572}{320.705284}{0.672910}%
\vRa{42.702696}{321.155284}{0.148180}%
}}%
{\color{vltPlum!40}\vlB{%
\vRa{43.512493}{320.402697}{0.539854}%
\vRa{43.116887}{320.852697}{1.619563}%
\vRa{42.785664}{321.302697}{2.634890}%
\vRa{43.814668}{321.752697}{2.289988}%
\vRa{44.843672}{322.202697}{1.945086}%
\vRa{45.872676}{322.652697}{1.600185}%
\vRa{46.901681}{323.102697}{1.255283}%
\vRa{47.930685}{323.552697}{0.910382}%
\vRa{48.959689}{324.002697}{0.565480}%
\vRa{49.988693}{324.452697}{0.220579}%
}}%
{\color{vltPlum!53}\vlB{%
\vRa{47.352236}{306.762291}{0.216721}%
\vRa{46.830276}{307.212291}{0.650162}%
\vRa{46.308316}{307.662291}{1.083604}%
\vRa{45.786355}{308.112291}{1.517046}%
\vRa{45.264395}{308.562291}{1.950487}%
\vRa{44.742435}{309.012291}{2.383929}%
\vRa{44.220474}{309.462291}{2.817371}%
\vRa{43.698514}{309.912291}{3.250812}%
\vRa{43.176554}{310.362291}{3.684254}%
\vRa{42.654593}{310.812291}{4.117695}%
\vRa{42.132633}{311.262291}{3.872919}%
\vRa{41.610672}{311.712291}{2.761426}%
\vRa{41.088712}{312.162291}{1.649932}%
\vRa{40.566752}{312.612291}{0.538439}%
}}%
{\color{vltPlum!44}\vlB{%
\vRa{53.020984}{318.650656}{4.689472}%
\vRa{52.845545}{319.100656}{4.342950}%
\vRa{52.670107}{319.550656}{3.996428}%
\vRa{52.494669}{320.000656}{3.649905}%
\vRa{52.319231}{320.450656}{3.303383}%
\vRa{52.143792}{320.900656}{2.956861}%
\vRa{51.968354}{321.350656}{2.610339}%
\vRa{51.792916}{321.800656}{2.263817}%
\vRa{51.617478}{322.250656}{1.917295}%
\vRa{51.442039}{322.700656}{1.570773}%
\vRa{51.266601}{323.150656}{1.224251}%
\vRa{51.091163}{323.600656}{0.877729}%
\vRa{50.915724}{324.050656}{0.531207}%
\vRa{50.740286}{324.500656}{0.184685}%
}}%
{\color{vltPlum!56}\vlB{%
\vRa{47.568957}{306.762291}{0.558761}%
\vRa{47.480438}{307.212291}{1.676284}%
\vRa{47.391920}{307.662291}{2.793807}%
\vRa{47.303401}{308.112291}{3.911330}%
\vRa{47.214882}{308.562291}{5.028853}%
\vRa{47.126363}{309.012291}{6.146376}%
\vRa{47.037845}{309.462291}{7.263899}%
\vRa{46.949326}{309.912291}{8.381422}%
\vRa{46.860807}{310.362291}{5.641487}%
\vRa{46.772289}{310.812291}{2.027478}%
}}%
{\color{vltPlum!50}\vlB{%
\vRa{55.456461}{310.220421}{0.128941}%
\vRa{55.327703}{310.670421}{0.386824}%
\vRa{55.198945}{311.120421}{0.644706}%
\vRa{55.070186}{311.570421}{0.902588}%
\vRa{54.941428}{312.020421}{1.160471}%
\vRa{54.812670}{312.470421}{1.418353}%
\vRa{54.683912}{312.920421}{1.676235}%
\vRa{54.555154}{313.370421}{1.934118}%
\vRa{54.426395}{313.820421}{2.192000}%
\vRa{54.297637}{314.270421}{2.449882}%
\vRa{54.168879}{314.720421}{2.707765}%
\vRa{54.040121}{315.170421}{2.965647}%
\vRa{53.911363}{315.620421}{3.223529}%
\vRa{53.782605}{316.070421}{3.481412}%
\vRa{53.653846}{316.520421}{3.739294}%
\vRa{53.525088}{316.970421}{3.997176}%
\vRa{53.396330}{317.420421}{4.255059}%
\vRa{53.267572}{317.870421}{4.512941}%
\vRa{53.138814}{318.320421}{4.770823}%
}}%
{\color{vltPlum!43}\vlB{%
\vRa{45.905902}{311.289743}{0.742352}%
\vRa{44.272449}{311.739743}{2.227056}%
\vRa{42.638995}{312.189743}{3.711759}%
\vRa{41.005542}{312.639743}{5.196463}%
\vRa{40.433836}{313.089743}{5.619419}%
\vRa{40.641852}{313.539743}{5.262653}%
\vRa{40.849868}{313.989743}{4.905888}%
\vRa{41.057884}{314.439743}{4.549122}%
\vRa{41.265900}{314.889743}{4.192356}%
\vRa{41.473916}{315.339743}{3.835591}%
\vRa{41.681932}{315.789743}{3.478825}%
\vRa{41.889947}{316.239743}{3.122060}%
\vRa{42.097963}{316.689743}{2.765294}%
\vRa{42.305979}{317.139743}{2.408528}%
\vRa{42.513995}{317.589743}{2.051763}%
\vRa{42.722011}{318.039743}{1.694997}%
\vRa{42.930027}{318.489743}{1.338231}%
\vRa{43.138043}{318.939743}{0.981466}%
\vRa{43.346059}{319.389743}{0.624700}%
\vRa{43.554075}{319.839743}{0.267934}%
}}%
{\color{vltPlum!39}\vlB{%
\vRa{51.901744}{318.650656}{1.119239}%
\vRa{49.487827}{319.100656}{3.357718}%
\vRa{47.073910}{319.550656}{5.596197}%
\vRa{44.659994}{320.000656}{7.834675}%
\vRa{44.125256}{320.450656}{8.193975}%
\vRa{44.809358}{320.900656}{7.334434}%
\vRa{45.493461}{321.350656}{6.474893}%
\vRa{46.177564}{321.800656}{5.615352}%
\vRa{46.861666}{322.250656}{4.755811}%
\vRa{47.545769}{322.700656}{3.896270}%
\vRa{48.229872}{323.150656}{3.036729}%
\vRa{48.913974}{323.600656}{2.177188}%
\vRa{49.598077}{324.050656}{1.317647}%
\vRa{50.282180}{324.500656}{0.458106}%
}}%
{\color{vltPlum!48}\vlB{%
\vRa{53.669576}{310.220421}{1.786885}%
\vRa{49.967049}{310.670421}{5.360654}%
\vRa{46.770933}{311.120421}{8.428011}%
\vRa{47.161338}{311.570421}{7.908849}%
\vRa{47.551742}{312.020421}{7.389686}%
\vRa{47.942147}{312.470421}{6.870523}%
\vRa{48.332551}{312.920421}{6.351361}%
\vRa{48.722956}{313.370421}{5.832198}%
\vRa{49.113360}{313.820421}{5.313035}%
\vRa{49.503764}{314.270421}{4.793873}%
\vRa{49.894169}{314.720421}{4.274710}%
\vRa{50.284573}{315.170421}{3.755548}%
\vRa{50.674978}{315.620421}{3.236385}%
\vRa{51.065382}{316.070421}{2.717222}%
\vRa{51.455787}{316.520421}{2.198060}%
\vRa{51.846191}{316.970421}{1.678897}%
\vRa{52.236596}{317.420421}{1.159734}%
\vRa{52.627000}{317.870421}{0.640572}%
\vRa{53.017405}{318.320421}{0.121409}%
}}%
{\color{vltPlum!40}\vlB{%
\vRa{46.648254}{311.289743}{0.269577}%
\vRa{46.499504}{311.739743}{0.808731}%
\vRa{46.350755}{312.189743}{1.347886}%
\vRa{46.202005}{312.639743}{1.887040}%
\vRa{46.053255}{313.089743}{2.426194}%
\vRa{45.904505}{313.539743}{2.965348}%
\vRa{45.755756}{313.989743}{3.504502}%
\vRa{45.607006}{314.439743}{4.043657}%
\vRa{45.458256}{314.889743}{4.582811}%
\vRa{45.309506}{315.339743}{5.121965}%
\vRa{45.160757}{315.789743}{5.661119}%
\vRa{45.012007}{316.239743}{6.200273}%
\vRa{44.863257}{316.689743}{6.739428}%
\vRa{44.714507}{317.139743}{7.278582}%
\vRa{44.565758}{317.589743}{7.817736}%
\vRa{44.417008}{318.039743}{8.356890}%
\vRa{44.268258}{318.489743}{8.496664}%
\vRa{44.119508}{318.939743}{6.231497}%
\vRa{43.970759}{319.389743}{3.966330}%
\vRa{43.822009}{319.839743}{1.701162}%
}}%
{\color{vltPlum!85}\vlB{%
\vSd{46.403740}{306.762291}{101.128471}{4.614214}%
\vSd{55.208446}{310.220421}{73.989560}{8.793150}%
\vSd{53.107235}{318.650656}{0.258701}{4.837447}%
\vSd{43.401718}{311.289743}{108.291562}{9.597921}%
\vSd{40.001505}{321.507361}{-106.010440}{8.793150}%
\vSd{46.683418}{311.289743}{-6.929661}{8.862955}%
\vSd{46.477139}{318.650656}{-130.943779}{9.744997}%
\vSd{47.482996}{306.762291}{23.620527}{8.630711}%
\vSd{42.495072}{321.507361}{-48.680502}{1.470846}%
\vSd{43.531690}{324.965491}{-146.663242}{8.302646}%
\vSd{40.018893}{313.055284}{65.190904}{8.094443}%
\vSd{40.227581}{311.289743}{164.597654}{6.647477}%
\vSd{52.796242}{318.650656}{-74.032623}{8.768538}%
\vSd{40.101685}{306.762291}{139.234242}{9.637520}%
\vSd{50.343982}{318.650656}{111.298961}{6.777772}%
\vSd{43.650736}{318.650656}{169.440189}{9.560319}%
\vSd{42.608940}{324.965491}{-156.379473}{8.630711}%
\vSd{50.434569}{324.965491}{-40.765758}{9.637520}%
}}%
{\color{black}\vlB{%
\vSk{40.052712}{313.055284}{-40.765758}{9.637520}%
\vSk{47.452946}{306.762291}{23.620527}{8.630711}%
\vSk{55.136355}{310.220421}{73.989560}{8.793150}%
\vSk{50.385596}{318.672498}{139.234242}{9.637520}%
\vSk{42.578889}{324.965491}{-156.379473}{8.630711}%
\vSk{39.929415}{321.507361}{-106.010440}{8.793150}%
}}%
{\color{black}\put(62.40000,318.86389){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 4}}}%
{\color{black}\vlB{%
\vSn{31.945251}{218.000000}{7.401523}{19.928920}%
\vRa{50.408452}{219.124548}{0.416067}%
\vRa{50.349995}{219.574548}{1.248200}%
\vRa{50.291538}{220.024548}{2.080334}%
\vRa{50.233081}{220.474548}{2.912467}%
\vRa{50.174624}{220.924548}{1.661526}%
\vRa{50.116167}{221.374548}{0.084137}%
}}%
{\color{black}\put(60.19204,221.66227){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $x$}}}%
{\color{black}\vlB{%
\vSn{26.659600}{218.000000}{118.928969}{10.271191}%
\vRa{26.630148}{225.067229}{0.431331}%
\vRa{26.581687}{225.517229}{1.293992}%
\vRa{26.533226}{225.967229}{2.156653}%
\vRa{26.484765}{226.417229}{1.924193}%
\vRa{26.436304}{226.867229}{1.402623}%
\vRa{26.387843}{227.317229}{0.881053}%
\vRa{26.339382}{227.767229}{0.359482}%
}}%
{\color{black}\put(22.91991,234.42892){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $y$}}}%
{\color{black}\vlB{%
\vSn{31.575000}{218.000000}{90.000000}{17.741634}%
\vRa{30.834500}{234.241634}{2.331000}%
\vRa{31.023500}{234.691634}{1.953000}%
\vRa{31.212500}{235.141634}{1.575000}%
\vRa{31.401500}{235.591634}{1.197000}%
\vRa{31.590500}{236.041634}{0.819000}%
\vRa{31.779500}{236.491634}{0.441000}%
\vRa{31.968500}{236.941634}{0.063000}%
}}%
{\color{black}\put(32.00000,244.24163){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $z$}}}%
{\color{black}\put(235.00000,419.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Reference positions}}}%
{\color{black}\put(235.00000,394.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\tau=\pi/2$}}}%
{\color{black!64}\vlB{%
\vSn{260.269140}{350.267731}{-103.204315}{6.372928}%
\vSn{260.259903}{344.063293}{-84.441400}{0.788569}%
\vSn{260.357005}{343.278432}{-71.181761}{0.791477}%
\vSn{260.650798}{342.529262}{-58.868904}{0.821415}%
\vSn{261.120469}{341.826142}{-48.599084}{0.866350}%
\vSn{261.735194}{341.176293}{-40.675704}{0.909803}%
\vSn{262.458821}{340.583304}{-34.936305}{0.936694}%
\vSn{263.250367}{340.046892}{-31.131774}{0.936110}%
\vSn{264.064443}{339.562916}{-29.138776}{0.902095}%
\vSn{264.852741}{339.123662}{-29.081808}{0.833837}%
\vSn{265.566064}{338.718369}{-31.484449}{0.736037}%
\vSn{266.156674}{338.333961}{-37.552516}{0.620228}%
\vSn{266.584215}{337.955939}{-49.506824}{0.508321}%
\vSn{266.839642}{337.569369}{-69.413485}{0.437401}%
\vSn{266.941857}{337.159899}{-93.229843}{0.445869}%
\vSn{266.776541}{336.714738}{-111.600220}{0.528311}%
\vSn{266.469272}{336.223528}{-122.190673}{0.643382}%
\vSn{266.031510}{335.679046}{-127.403624}{0.756999}%
\vSn{265.502336}{335.077704}{-129.258696}{0.849698}%
\vSn{264.929078}{334.419786}{-128.798475}{0.911465}%
\vSn{264.360707}{333.709432}{-126.451806}{0.938733}%
\vSn{263.844736}{332.954355}{-122.285478}{0.933333}%
\vSn{263.425006}{332.165318}{-116.140984}{0.902207}%
\vSn{263.140268}{331.355395}{-107.764508}{0.857180}%
\vSn{263.023318}{330.539086}{-97.050197}{0.813915}%
\vSn{263.022103}{329.731326}{-84.441400}{0.788569}%
\vSn{263.119206}{328.946465}{-71.181761}{0.791477}%
\vSn{263.412998}{328.197295}{-58.868904}{0.821415}%
\vSn{263.882669}{327.494175}{-48.599084}{0.866350}%
\vSn{264.497395}{326.844326}{-40.675704}{0.909803}%
\vSn{265.221021}{326.251338}{-34.936305}{0.936694}%
\vSn{266.012567}{325.714925}{-31.131774}{0.936110}%
}}%
{\color{black!64}\vlB{%
\vSn{266.826644}{325.230949}{-29.138776}{0.902095}%
\vSn{267.614941}{324.791695}{-29.081808}{0.833837}%
\vSn{268.328265}{324.386402}{-31.484449}{0.736037}%
\vSn{268.918875}{324.001994}{-37.552516}{0.620228}%
\vSn{269.346415}{323.623972}{-49.506824}{0.508321}%
\vSn{269.601843}{323.237402}{-69.413485}{0.437401}%
\vSn{269.704057}{322.827932}{-93.229843}{0.445869}%
\vSn{269.538741}{322.382772}{-111.600220}{0.528311}%
\vSn{269.231472}{321.891561}{-122.190673}{0.643382}%
\vSn{268.793710}{321.347080}{-127.403624}{0.756999}%
\vSn{268.264536}{320.745737}{-129.258696}{0.849698}%
\vSn{267.691278}{320.087819}{-128.798475}{0.911465}%
\vSn{267.122907}{319.377465}{-126.451806}{0.938733}%
\vSn{266.606936}{318.622388}{-122.285478}{0.933333}%
\vSn{266.187206}{317.833351}{-116.140984}{0.902207}%
\vSn{265.902468}{317.023428}{-107.764508}{0.857180}%
\vSn{265.785518}{316.207119}{-97.050197}{0.813915}%
\vSn{265.784303}{315.399359}{-84.441400}{0.788569}%
\vSn{265.881406}{314.614498}{-71.181761}{0.791477}%
\vSn{266.175198}{313.865328}{-58.868904}{0.821415}%
\vSn{266.644870}{313.162209}{-48.599084}{0.866350}%
\vSn{267.259595}{312.512359}{-40.675704}{0.909803}%
\vSn{267.983222}{311.919371}{-34.936305}{0.936694}%
\vSn{268.774768}{311.382958}{-31.131774}{0.936110}%
\vSn{269.588844}{310.898982}{-29.138776}{0.902095}%
\vSn{270.377142}{310.459728}{-29.081808}{0.833837}%
\vSn{271.090465}{310.054435}{-31.484449}{0.736037}%
\vSn{271.681075}{309.670027}{-37.552516}{0.620228}%
\vSn{272.108616}{309.292005}{-49.506824}{0.508321}%
\vSn{272.364043}{308.905435}{-69.413485}{0.437401}%
\vSn{272.466257}{308.495966}{-93.229843}{0.445869}%
\vSn{272.300941}{308.050805}{-111.600220}{0.528311}%
}}%
{\color{black!64}\vlB{%
\vSn{271.993673}{307.559594}{-122.190673}{0.643382}%
\vSn{271.555911}{307.015113}{-127.403624}{0.756999}%
\vSn{271.026736}{306.413771}{-129.258696}{0.849698}%
\vSn{270.453478}{305.755852}{-128.798475}{0.911465}%
\vSn{269.885107}{305.045498}{-126.451806}{0.938733}%
\vSn{269.369136}{304.290422}{-122.285478}{0.933333}%
\vSn{268.949406}{303.501384}{-116.140984}{0.902207}%
\vSn{268.664669}{302.691461}{-107.764508}{0.857180}%
\vSn{268.547718}{301.875153}{-97.050197}{0.813915}%
\vSn{268.546503}{301.067392}{-84.441400}{0.788569}%
\vSn{268.643606}{300.282531}{-71.181761}{0.791477}%
\vSn{268.937399}{299.533362}{-58.868904}{0.821415}%
\vSn{269.407070}{298.830242}{-48.599084}{0.866350}%
\vSn{270.021795}{298.180392}{-40.675704}{0.909803}%
\vSn{270.745422}{297.587404}{-34.936305}{0.936694}%
\vSn{271.536968}{297.050992}{-31.131774}{0.936110}%
\vSn{272.351044}{296.567015}{-29.138776}{0.902095}%
\vSn{273.139342}{296.127761}{-29.081808}{0.833837}%
\vSn{273.852665}{295.722468}{-31.484449}{0.736037}%
\vSn{274.443275}{295.338060}{-37.552516}{0.620228}%
\vSn{274.870816}{294.960038}{-49.506824}{0.508321}%
\vSn{275.126243}{294.573469}{-69.413485}{0.437401}%
\vSn{275.228458}{294.163999}{-93.229843}{0.445869}%
\vSn{275.063142}{293.718838}{-111.600220}{0.528311}%
\vSn{274.755873}{293.227627}{-122.190673}{0.643382}%
\vSn{274.318111}{292.683146}{-127.403624}{0.756999}%
\vSn{273.788936}{292.081804}{-129.258696}{0.849698}%
\vSn{273.215678}{291.423886}{-128.798475}{0.911465}%
\vSn{272.647308}{290.713531}{-126.451806}{0.938733}%
\vSn{272.131336}{289.958455}{-122.285478}{0.933333}%
\vSn{271.711607}{289.169417}{-116.140984}{0.902207}%
\vSn{271.426869}{288.359495}{-107.764508}{0.857180}%
}}%
{\color{black!64}\vlB{%
\vSn{271.309919}{287.543186}{-97.050197}{0.813915}%
\vSn{271.308704}{286.735425}{-84.441400}{0.788569}%
\vSn{271.405807}{285.950564}{-71.181761}{0.791477}%
\vSn{271.699599}{285.201395}{-58.868904}{0.821415}%
\vSn{272.169270}{284.498275}{-48.599084}{0.866350}%
\vSn{272.783995}{283.848426}{-40.675704}{0.909803}%
\vSn{273.507622}{283.255437}{-34.936305}{0.936694}%
\vSn{274.299168}{282.719025}{-31.131774}{0.936110}%
\vSn{275.113245}{282.235048}{-29.138776}{0.902095}%
\vSn{275.901542}{281.795794}{-29.081808}{0.833837}%
\vSn{276.614866}{281.390501}{-31.484449}{0.736037}%
\vSn{277.205476}{281.006093}{-37.552516}{0.620228}%
\vSn{277.633016}{280.628072}{-49.506824}{0.508321}%
\vSn{277.888444}{280.241502}{-69.413485}{0.437401}%
\vSn{277.990658}{279.832032}{-93.229843}{0.445869}%
\vSn{277.825342}{279.386871}{-111.600220}{0.528311}%
\vSn{277.518073}{278.895660}{-122.190673}{0.643382}%
\vSn{277.080311}{278.351179}{-127.403624}{0.756999}%
\vSn{276.551137}{277.749837}{-129.258696}{0.849698}%
\vSn{275.977879}{277.091919}{-128.798475}{0.911465}%
\vSn{275.409508}{276.381564}{-126.451806}{0.938733}%
\vSn{274.893537}{275.626488}{-122.285478}{0.933333}%
\vSn{274.473807}{274.837450}{-116.140984}{0.902207}%
\vSn{274.189069}{274.027528}{-107.764508}{0.857180}%
\vSn{274.072119}{273.211219}{-97.050197}{0.813915}%
\vSn{274.141155}{272.403458}{-56.098831}{6.665509}%
\vSn{250.477292}{352.160321}{-147.619452}{5.818921}%
\vSn{250.281180}{349.044056}{-85.545955}{0.858096}%
\vSn{250.348158}{348.188552}{-84.992373}{0.916533}%
\vSn{250.427363}{347.275517}{-86.428869}{0.940537}%
\vSn{250.485125}{346.336807}{-89.763469}{0.930790}%
\vSn{250.410202}{345.406025}{-95.168924}{0.893424}%
}}%
{\color{black!64}\vlB{%
\vSn{250.230664}{344.516233}{-102.979818}{0.839992}%
\vSn{249.941626}{343.697704}{-113.463157}{0.786920}%
\vSn{249.543162}{342.975849}{-126.332937}{0.752685}%
\vSn{249.036399}{342.369495}{-140.274415}{0.750885}%
\vSn{248.418212}{341.889597}{-153.331531}{0.782277}%
\vSn{247.690139}{341.538489}{-164.085595}{0.834265}%
\vSn{246.868530}{341.309733}{-172.160757}{0.888480}%
\vSn{245.982729}{341.188549}{-177.794305}{0.928099}%
\vSn{245.048461}{341.152830}{178.671937}{0.941028}%
\vSn{244.117032}{341.174640}{177.043209}{0.920582}%
\vSn{243.254916}{341.222126}{177.380394}{0.865519}%
\vSn{242.493278}{341.261684}{-179.894778}{0.780283}%
\vSn{241.776254}{341.260251}{-173.826912}{0.676023}%
\vSn{241.148891}{341.187557}{-162.809109}{0.573054}%
\vSn{240.619088}{341.018187}{-145.521635}{0.503220}%
\vSn{240.226391}{340.733317}{-124.552965}{0.499422}%
\vSn{240.007565}{340.321992}{-106.668070}{0.563806}%
\vSn{239.932871}{339.781875}{-95.045008}{0.665044}%
\vSn{239.931360}{339.119408}{-88.556494}{0.770285}%
\vSn{239.951913}{338.349367}{-85.545955}{0.858096}%
\vSn{240.018891}{337.493863}{-84.992373}{0.916533}%
\vSn{240.098096}{336.580829}{-86.428869}{0.940537}%
\vSn{240.155858}{335.642118}{-89.763469}{0.930790}%
\vSn{240.080935}{334.711336}{-95.168924}{0.893424}%
\vSn{239.901397}{333.821545}{-102.979818}{0.839992}%
\vSn{239.612359}{333.003015}{-113.463157}{0.786920}%
\vSn{239.213895}{332.281161}{-126.332937}{0.752685}%
\vSn{238.707132}{331.674807}{-140.274415}{0.750885}%
\vSn{238.088945}{331.194908}{-153.331531}{0.782277}%
\vSn{237.360872}{330.843800}{-164.085595}{0.834265}%
\vSn{236.539263}{330.615044}{-172.160757}{0.888480}%
\vSn{235.653462}{330.493861}{-177.794305}{0.928099}%
}}%
{\color{black!64}\vlB{%
\vSn{234.719194}{330.458141}{178.671937}{0.941028}%
\vSn{233.787765}{330.479951}{177.043209}{0.920582}%
\vSn{232.925649}{330.527437}{177.380394}{0.865519}%
\vSn{232.164011}{330.566996}{-179.894778}{0.780283}%
\vSn{231.446987}{330.565563}{-173.826912}{0.676023}%
\vSn{230.819624}{330.492868}{-162.809109}{0.573054}%
\vSn{230.289821}{330.323499}{-145.521635}{0.503220}%
\vSn{229.897124}{330.038629}{-124.552965}{0.499422}%
\vSn{229.678298}{329.627303}{-106.668070}{0.563806}%
\vSn{229.603604}{329.087187}{-95.045008}{0.665044}%
\vSn{229.602092}{328.424719}{-88.556494}{0.770285}%
\vSn{229.622646}{327.654678}{-85.545955}{0.858096}%
\vSn{229.689623}{326.799174}{-84.992373}{0.916533}%
\vSn{229.768829}{325.886140}{-86.428869}{0.940537}%
\vSn{229.826591}{324.947430}{-89.763469}{0.930790}%
\vSn{229.751668}{324.016647}{-95.168924}{0.893424}%
\vSn{229.572130}{323.126856}{-102.979818}{0.839992}%
\vSn{229.283092}{322.308327}{-113.463157}{0.786920}%
\vSn{228.884628}{321.586472}{-126.332937}{0.752685}%
\vSn{228.377865}{320.980118}{-140.274415}{0.750885}%
\vSn{227.759678}{320.500219}{-153.331531}{0.782277}%
\vSn{227.031605}{320.149112}{-164.085595}{0.834265}%
\vSn{226.209996}{319.920356}{-172.160757}{0.888480}%
\vSn{225.324195}{319.799172}{-177.794305}{0.928099}%
\vSn{224.389927}{319.763452}{178.671937}{0.941028}%
\vSn{223.458498}{319.785262}{177.043209}{0.920582}%
\vSn{222.596381}{319.832749}{177.380394}{0.865519}%
\vSn{221.834744}{319.872307}{-179.894778}{0.780283}%
\vSn{221.117720}{319.870874}{-173.826912}{0.676023}%
\vSn{220.490357}{319.798180}{-162.809109}{0.573054}%
\vSn{219.960554}{319.628810}{-145.521635}{0.503220}%
\vSn{219.567857}{319.343940}{-124.552965}{0.499422}%
}}%
{\color{black!64}\vlB{%
\vSn{219.349031}{318.932615}{-106.668070}{0.563806}%
\vSn{219.274337}{318.392498}{-95.045008}{0.665044}%
\vSn{219.272825}{317.730030}{-88.556494}{0.770285}%
\vSn{219.293378}{316.959990}{-85.545955}{0.858096}%
\vSn{219.360356}{316.104486}{-84.992373}{0.916533}%
\vSn{219.439562}{315.191451}{-86.428869}{0.940537}%
\vSn{219.497324}{314.252741}{-89.763469}{0.930790}%
\vSn{219.422401}{313.321959}{-95.168924}{0.893424}%
\vSn{219.242863}{312.432168}{-102.979818}{0.839992}%
\vSn{218.953825}{311.613638}{-113.463157}{0.786920}%
\vSn{218.555361}{310.891783}{-126.332937}{0.752685}%
\vSn{218.048598}{310.285430}{-140.274415}{0.750885}%
\vSn{217.430411}{309.805531}{-153.331531}{0.782277}%
\vSn{216.702337}{309.454423}{-164.085595}{0.834265}%
\vSn{215.880729}{309.225667}{-172.160757}{0.888480}%
\vSn{214.994928}{309.104484}{-177.794305}{0.928099}%
\vSn{214.060660}{309.068764}{178.671937}{0.941028}%
\vSn{213.129231}{309.090574}{177.043209}{0.920582}%
\vSn{212.267114}{309.138060}{177.380394}{0.865519}%
\vSn{211.505477}{309.177618}{-179.894778}{0.780283}%
\vSn{210.788453}{309.176185}{-173.826912}{0.676023}%
\vSn{210.161090}{309.103491}{-162.809109}{0.573054}%
\vSn{209.631287}{308.934122}{-145.521635}{0.503220}%
\vSn{209.238590}{308.649251}{-124.552965}{0.499422}%
\vSn{209.019764}{308.237926}{-106.668070}{0.563806}%
\vSn{208.945070}{307.697810}{-95.045008}{0.665044}%
\vSn{208.943558}{307.035342}{-88.556494}{0.770285}%
\vSn{208.964111}{306.265301}{-85.545955}{0.858096}%
\vSn{209.031089}{305.409797}{-84.992373}{0.916533}%
\vSn{209.110295}{304.496763}{-86.428869}{0.940537}%
\vSn{209.168057}{303.558052}{-89.763469}{0.930790}%
\vSn{209.093134}{302.627270}{-95.168924}{0.893424}%
}}%
{\color{black!64}\vlB{%
\vSn{208.913596}{301.737479}{-102.979818}{0.839992}%
\vSn{208.624558}{300.918949}{-113.463157}{0.786920}%
\vSn{208.226094}{300.197095}{-126.332937}{0.752685}%
\vSn{207.719330}{299.590741}{-140.274415}{0.750885}%
\vSn{207.101144}{299.110842}{-153.331531}{0.782277}%
\vSn{206.373070}{298.759735}{-164.085595}{0.834265}%
\vSn{205.551462}{298.530978}{-172.160757}{0.888480}%
\vSn{204.665661}{298.409795}{-177.794305}{0.928099}%
\vSn{203.731392}{298.374075}{178.671937}{0.941028}%
\vSn{202.799964}{298.395885}{177.043209}{0.920582}%
\vSn{201.937847}{298.443371}{177.380394}{0.865519}%
\vSn{201.176210}{298.482930}{-179.894778}{0.780283}%
\vSn{200.459186}{298.481497}{-173.826912}{0.676023}%
\vSn{199.831823}{298.408802}{-162.809109}{0.573054}%
\vSn{199.302020}{298.239433}{-145.521635}{0.503220}%
\vSn{198.909323}{297.954563}{-124.552965}{0.499422}%
\vSn{198.690497}{297.543238}{-106.668070}{0.563806}%
\vSn{198.615803}{297.003121}{-95.045008}{0.665044}%
\vSn{198.614291}{296.340653}{-88.556494}{0.770285}%
\vSn{195.170624}{295.570613}{-122.097838}{6.639298}%
\vSn{251.190297}{354.108368}{-160.217618}{5.748462}%
\vSn{250.691019}{352.162809}{-104.611738}{0.919119}%
\vSn{250.599745}{351.273417}{-95.080586}{0.894325}%
\vSn{250.599052}{350.382606}{-86.114976}{0.851270}%
\vSn{250.665739}{349.533292}{-77.554433}{0.786203}%
\vSn{250.853078}{348.765564}{-69.128046}{0.697376}%
\vSn{251.129203}{348.113951}{-60.375974}{0.585402}%
\vSn{251.460749}{347.605068}{-50.357952}{0.453563}%
\vSn{251.824781}{347.255804}{-36.467441}{0.308957}%
\vSn{252.267999}{347.072171}{-7.823130}{0.171028}%
\vSn{252.111716}{347.048891}{64.490227}{0.133926}%
\vSn{252.070337}{347.169761}{108.334468}{0.251773}%
}}%
{\color{black!64}\vlB{%
\vSn{251.896631}{347.408753}{125.669433}{0.397635}%
\vSn{251.560579}{347.731790}{136.712573}{0.535653}%
\vSn{251.070538}{348.099065}{145.803049}{0.655994}%
\vSn{250.445553}{348.467760}{154.286490}{0.754134}%
\vSn{249.712735}{348.794957}{162.754445}{0.828460}%
\vSn{248.905940}{349.040568}{171.536169}{0.879822}%
\vSn{248.051175}{349.170065}{-179.167881}{0.911243}%
\vSn{247.066987}{349.156831}{-169.258112}{0.927397}%
\vSn{246.121899}{348.983978}{-158.746261}{0.933750}%
\vSn{245.258084}{348.645495}{-147.769798}{0.935339}%
\vSn{244.513169}{348.146658}{-136.579650}{0.935464}%
\vSn{243.916644}{347.503671}{-125.484350}{0.934708}%
\vSn{243.486886}{346.742563}{-114.766424}{0.930761}%
\vSn{243.229678}{345.897410}{-104.611738}{0.919119}%
\vSn{243.138403}{345.008018}{-95.080586}{0.894325}%
\vSn{243.137710}{344.117207}{-86.114976}{0.851270}%
\vSn{243.204398}{343.267893}{-77.554433}{0.786203}%
\vSn{243.391736}{342.500165}{-69.128046}{0.697376}%
\vSn{243.667861}{341.848551}{-60.375974}{0.585402}%
\vSn{243.999408}{341.339668}{-50.357952}{0.453563}%
\vSn{244.363439}{340.990405}{-36.467441}{0.308957}%
\vSn{244.806657}{340.806771}{-7.823130}{0.171028}%
\vSn{244.650375}{340.783492}{64.490227}{0.133926}%
\vSn{244.608996}{340.904362}{108.334468}{0.251773}%
\vSn{244.435290}{341.143354}{125.669433}{0.397635}%
\vSn{244.099238}{341.466390}{136.712573}{0.535653}%
\vSn{243.609196}{341.833665}{145.803049}{0.655994}%
\vSn{242.984212}{342.202360}{154.286490}{0.754134}%
\vSn{242.251394}{342.529558}{162.754445}{0.828460}%
\vSn{241.444599}{342.775169}{171.536169}{0.879822}%
\vSn{240.589834}{342.904666}{-179.167881}{0.911243}%
\vSn{239.605646}{342.891432}{-169.258112}{0.927397}%
}}%
{\color{black!64}\vlB{%
\vSn{238.660558}{342.718579}{-158.746261}{0.933750}%
\vSn{237.796743}{342.380096}{-147.769798}{0.935339}%
\vSn{237.051827}{341.881259}{-136.579650}{0.935464}%
\vSn{236.455303}{341.238272}{-125.484350}{0.934708}%
\vSn{236.025545}{340.477163}{-114.766424}{0.930761}%
\vSn{235.768336}{339.632010}{-104.611738}{0.919119}%
\vSn{235.677062}{338.742618}{-95.080586}{0.894325}%
\vSn{235.676369}{337.851807}{-86.114976}{0.851270}%
\vSn{235.743057}{337.002493}{-77.554433}{0.786203}%
\vSn{235.930395}{336.234765}{-69.128046}{0.697376}%
\vSn{236.206520}{335.583152}{-60.375974}{0.585402}%
\vSn{236.538066}{335.074269}{-50.357952}{0.453563}%
\vSn{236.902098}{334.725005}{-36.467441}{0.308957}%
\vSn{237.345316}{334.541372}{-7.823130}{0.171028}%
\vSn{237.189034}{334.518092}{64.490227}{0.133926}%
\vSn{237.147654}{334.638962}{108.334468}{0.251773}%
\vSn{236.973948}{334.877954}{125.669433}{0.397635}%
\vSn{236.637897}{335.200991}{136.712573}{0.535653}%
\vSn{236.147855}{335.568266}{145.803049}{0.655994}%
\vSn{235.522870}{335.936961}{154.286490}{0.754134}%
\vSn{234.790052}{336.264158}{162.754445}{0.828460}%
\vSn{233.983258}{336.509769}{171.536169}{0.879822}%
\vSn{233.128492}{336.639266}{-179.167881}{0.911243}%
\vSn{232.144305}{336.626032}{-169.258112}{0.927397}%
\vSn{231.199216}{336.453179}{-158.746261}{0.933750}%
\vSn{230.335402}{336.114696}{-147.769798}{0.935339}%
\vSn{229.590486}{335.615859}{-136.579650}{0.935464}%
\vSn{228.993961}{334.972872}{-125.484350}{0.934708}%
\vSn{228.564203}{334.211764}{-114.766424}{0.930761}%
\vSn{228.306995}{333.366611}{-104.611738}{0.919119}%
\vSn{228.215721}{332.477219}{-95.080586}{0.894325}%
\vSn{228.215027}{331.586408}{-86.114976}{0.851270}%
}}%
{\color{black!64}\vlB{%
\vSn{228.281715}{330.737094}{-77.554433}{0.786203}%
\vSn{228.469053}{329.969366}{-69.128046}{0.697376}%
\vSn{228.745179}{329.317752}{-60.375974}{0.585402}%
\vSn{229.076725}{328.808869}{-50.357952}{0.453563}%
\vSn{229.440756}{328.459606}{-36.467441}{0.308957}%
\vSn{229.883974}{328.275972}{-7.823130}{0.171028}%
\vSn{229.727692}{328.252693}{64.490227}{0.133926}%
\vSn{229.686313}{328.373563}{108.334468}{0.251773}%
\vSn{229.512607}{328.612555}{125.669433}{0.397635}%
\vSn{229.176555}{328.935591}{136.712573}{0.535653}%
\vSn{228.686513}{329.302866}{145.803049}{0.655994}%
\vSn{228.061529}{329.671561}{154.286490}{0.754134}%
\vSn{227.328711}{329.998758}{162.754445}{0.828460}%
\vSn{226.521916}{330.244370}{171.536169}{0.879822}%
\vSn{225.667151}{330.373866}{-179.167881}{0.911243}%
\vSn{224.682963}{330.360633}{-169.258112}{0.927397}%
\vSn{223.737875}{330.187780}{-158.746261}{0.933750}%
\vSn{222.874060}{329.849297}{-147.769798}{0.935339}%
\vSn{222.129144}{329.350460}{-136.579650}{0.935464}%
\vSn{221.532620}{328.707473}{-125.484350}{0.934708}%
\vSn{221.102862}{327.946364}{-114.766424}{0.930761}%
\vSn{220.845654}{327.101211}{-104.611738}{0.919119}%
\vSn{220.754379}{326.211819}{-95.080586}{0.894325}%
\vSn{220.753686}{325.321008}{-86.114976}{0.851270}%
\vSn{220.820374}{324.471694}{-77.554433}{0.786203}%
\vSn{221.007712}{323.703966}{-69.128046}{0.697376}%
\vSn{221.283837}{323.052353}{-60.375974}{0.585402}%
\vSn{221.615383}{322.543470}{-50.357952}{0.453563}%
\vSn{221.979415}{322.194206}{-36.467441}{0.308957}%
\vSn{222.422633}{322.010573}{-7.823130}{0.171028}%
\vSn{222.266351}{321.987293}{64.490227}{0.133926}%
\vSn{222.224972}{322.108163}{108.334468}{0.251773}%
}}%
{\color{black!64}\vlB{%
\vSn{222.051265}{322.347155}{125.669433}{0.397635}%
\vSn{221.715214}{322.670191}{136.712573}{0.535653}%
\vSn{221.225172}{323.037467}{145.803049}{0.655994}%
\vSn{220.600187}{323.406162}{154.286490}{0.754134}%
\vSn{219.867370}{323.733359}{162.754445}{0.828460}%
\vSn{219.060575}{323.978970}{171.536169}{0.879822}%
\vSn{218.205810}{324.108467}{-179.167881}{0.911243}%
\vSn{217.221622}{324.095233}{-169.258112}{0.927397}%
\vSn{216.276533}{323.922380}{-158.746261}{0.933750}%
\vSn{215.412719}{323.583897}{-147.769798}{0.935339}%
\vSn{214.667803}{323.085060}{-136.579650}{0.935464}%
\vSn{214.071279}{322.442073}{-125.484350}{0.934708}%
\vSn{213.641521}{321.680965}{-114.766424}{0.930761}%
\vSn{212.843159}{320.835812}{-103.366282}{3.334195}%
\vSn{268.773900}{261.508023}{146.836181}{4.793919}%
\vSn{268.144101}{264.130463}{-140.171774}{0.768368}%
\vSn{267.477987}{263.638333}{-142.266115}{0.857575}%
\vSn{266.742984}{263.113501}{-145.968289}{0.913748}%
\vSn{265.953998}{262.602121}{-151.150699}{0.938212}%
\vSn{265.131553}{262.149426}{-157.868324}{0.936391}%
\vSn{264.299462}{261.796654}{-166.226098}{0.917397}%
\vSn{263.481648}{261.578230}{-176.224095}{0.892954}%
\vSn{262.586281}{261.519425}{172.434282}{0.875015}%
\vSn{261.678273}{261.634632}{160.453608}{0.872027}%
\vSn{260.842986}{261.926386}{148.789070}{0.885396}%
\vSn{260.102089}{262.385190}{138.267189}{0.908833}%
\vSn{259.466147}{262.990162}{129.324988}{0.931142}%
\vSn{258.935835}{263.710459}{122.044382}{0.940169}%
\vSn{258.504505}{264.507382}{116.336861}{0.925711}%
\vSn{258.159994}{265.337006}{112.115129}{0.880988}%
\vSn{257.885781}{266.153178}{109.426063}{0.803212}%
\vSn{257.662310}{266.910665}{108.617237}{0.693873}%
}}%
{\color{black!64}\vlB{%
\vSn{257.469657}{267.568230}{110.718288}{0.559391}%
\vSn{257.295985}{268.091446}{118.558476}{0.413964}%
\vSn{257.171414}{268.455043}{139.441287}{0.291567}%
\vSn{257.159901}{268.644627}{177.205805}{0.267459}%
\vSn{256.669959}{268.657666}{-155.091785}{0.365679}%
\vSn{256.187475}{268.503654}{-143.836339}{0.508698}%
\vSn{255.667428}{268.203475}{-140.207097}{0.649213}%
\vSn{255.077145}{267.787969}{-140.171774}{0.768368}%
\vSn{254.411031}{267.295839}{-142.266115}{0.857575}%
\vSn{253.676028}{266.771007}{-145.968289}{0.913748}%
\vSn{252.887042}{266.259627}{-151.150699}{0.938212}%
\vSn{252.064597}{265.806932}{-157.868324}{0.936391}%
\vSn{251.232506}{265.454160}{-166.226098}{0.917397}%
\vSn{250.414692}{265.235736}{-176.224095}{0.892954}%
\vSn{249.519325}{265.176931}{172.434282}{0.875015}%
\vSn{248.611317}{265.292138}{160.453608}{0.872027}%
\vSn{247.776030}{265.583892}{148.789070}{0.885396}%
\vSn{247.035133}{266.042696}{138.267189}{0.908833}%
\vSn{246.399191}{266.647667}{129.324988}{0.931142}%
\vSn{245.868879}{267.367965}{122.044382}{0.940169}%
\vSn{245.437549}{268.164888}{116.336861}{0.925711}%
\vSn{245.093038}{268.994511}{112.115129}{0.880988}%
\vSn{244.818825}{269.810684}{109.426063}{0.803212}%
\vSn{244.595354}{270.568171}{108.617237}{0.693873}%
\vSn{244.402701}{271.225735}{110.718288}{0.559391}%
\vSn{244.229029}{271.748952}{118.558476}{0.413964}%
\vSn{244.104458}{272.112549}{139.441287}{0.291567}%
\vSn{244.092945}{272.302133}{177.205805}{0.267459}%
\vSn{243.603004}{272.315172}{-155.091785}{0.365679}%
\vSn{243.120519}{272.161160}{-143.836339}{0.508698}%
\vSn{242.600472}{271.860981}{-140.207097}{0.649213}%
\vSn{242.010189}{271.445475}{-140.171774}{0.768368}%
}}%
{\color{black!64}\vlB{%
\vSn{241.344075}{270.953344}{-142.266115}{0.857575}%
\vSn{240.609073}{270.428513}{-145.968289}{0.913748}%
\vSn{239.820086}{269.917132}{-151.150699}{0.938212}%
\vSn{238.997641}{269.464438}{-157.868324}{0.936391}%
\vSn{238.165550}{269.111665}{-166.226098}{0.917397}%
\vSn{237.347736}{268.893241}{-176.224095}{0.892954}%
\vSn{236.452369}{268.834437}{172.434282}{0.875015}%
\vSn{235.544361}{268.949644}{160.453608}{0.872027}%
\vSn{234.709074}{269.241398}{148.789070}{0.885396}%
\vSn{233.968177}{269.700201}{138.267189}{0.908833}%
\vSn{233.332235}{270.305173}{129.324988}{0.931142}%
\vSn{232.801923}{271.025471}{122.044382}{0.940169}%
\vSn{232.370593}{271.822394}{116.336861}{0.925711}%
\vSn{232.026082}{272.652017}{112.115129}{0.880988}%
\vSn{231.751869}{273.468190}{109.426063}{0.803212}%
\vSn{231.528398}{274.225677}{108.617237}{0.693873}%
\vSn{231.335745}{274.883241}{110.718288}{0.559391}%
\vSn{231.162073}{275.406457}{118.558476}{0.413964}%
\vSn{231.037502}{275.770054}{139.441287}{0.291567}%
\vSn{231.025989}{275.959639}{177.205805}{0.267459}%
\vSn{230.536048}{275.972677}{-155.091785}{0.365679}%
\vSn{230.053563}{275.818666}{-143.836339}{0.508698}%
\vSn{229.533516}{275.518486}{-140.207097}{0.649213}%
\vSn{228.943233}{275.102981}{-140.171774}{0.768368}%
\vSn{228.277119}{274.610850}{-142.266115}{0.857575}%
\vSn{227.542117}{274.086019}{-145.968289}{0.913748}%
\vSn{226.753130}{273.574638}{-151.150699}{0.938212}%
\vSn{225.930685}{273.121944}{-157.868324}{0.936391}%
\vSn{225.098594}{272.769171}{-166.226098}{0.917397}%
\vSn{224.280780}{272.550747}{-176.224095}{0.892954}%
\vSn{223.385413}{272.491942}{172.434282}{0.875015}%
\vSn{222.477405}{272.607150}{160.453608}{0.872027}%
}}%
{\color{black!64}\vlB{%
\vSn{221.642118}{272.898904}{148.789070}{0.885396}%
\vSn{220.901221}{273.357707}{138.267189}{0.908833}%
\vSn{220.265279}{273.962679}{129.324988}{0.931142}%
\vSn{219.734967}{274.682977}{122.044382}{0.940169}%
\vSn{219.303638}{275.479900}{116.336861}{0.925711}%
\vSn{218.959126}{276.309523}{112.115129}{0.880988}%
\vSn{218.684913}{277.125696}{109.426063}{0.803212}%
\vSn{218.461442}{277.883183}{108.617237}{0.693873}%
\vSn{218.268789}{278.540747}{110.718288}{0.559391}%
\vSn{218.095117}{279.063963}{118.558476}{0.413964}%
\vSn{217.970546}{279.427560}{139.441287}{0.291567}%
\vSn{217.959033}{279.617145}{177.205805}{0.267459}%
\vSn{217.469092}{279.630183}{-155.091785}{0.365679}%
\vSn{216.986607}{279.476172}{-143.836339}{0.508698}%
\vSn{216.466560}{279.175992}{-140.207097}{0.649213}%
\vSn{215.876277}{278.760486}{-140.171774}{0.768368}%
\vSn{215.210163}{278.268356}{-142.266115}{0.857575}%
\vSn{214.475161}{277.743525}{-145.968289}{0.913748}%
\vSn{213.686174}{277.232144}{-151.150699}{0.938212}%
\vSn{212.863729}{276.779450}{-157.868324}{0.936391}%
\vSn{212.031638}{276.426677}{-166.226098}{0.917397}%
\vSn{211.213824}{276.208253}{-176.224095}{0.892954}%
\vSn{210.318457}{276.149448}{172.434282}{0.875015}%
\vSn{209.410449}{276.264656}{160.453608}{0.872027}%
\vSn{208.575162}{276.556410}{148.789070}{0.885396}%
\vSn{207.834265}{277.015213}{138.267189}{0.908833}%
\vSn{207.198323}{277.620185}{129.324988}{0.931142}%
\vSn{206.668011}{278.340483}{122.044382}{0.940169}%
\vSn{206.236682}{279.137405}{116.336861}{0.925711}%
\vSn{205.892170}{279.967029}{112.115129}{0.880988}%
\vSn{205.617957}{280.783202}{109.426063}{0.803212}%
\vSn{205.394486}{281.540688}{108.617237}{0.693873}%
}}%
{\color{black!64}\vlB{%
\vSn{205.201833}{282.198253}{110.718288}{0.559391}%
\vSn{205.028161}{282.721469}{118.558476}{0.413964}%
\vSn{204.903590}{283.085066}{139.441287}{0.291567}%
\vSn{204.892077}{283.274651}{177.205805}{0.267459}%
\vSn{204.402136}{283.287689}{-155.091785}{0.365679}%
\vSn{203.919651}{283.133678}{-143.836339}{0.508698}%
\vSn{203.399604}{282.833498}{-140.207097}{0.649213}%
\vSn{196.956874}{282.417992}{176.803445}{6.701464}%
\vSn{268.685828}{264.096331}{137.343252}{6.682023}%
\vSn{268.005177}{268.624101}{-166.647990}{0.894670}%
\vSn{267.180211}{268.417492}{-162.116082}{0.832842}%
\vSn{266.468740}{268.161735}{-158.955324}{0.738634}%
\vSn{265.891355}{267.896495}{-157.567958}{0.614309}%
\vSn{265.466625}{267.662082}{-159.239510}{0.466551}%
\vSn{265.227520}{267.496707}{-168.308533}{0.310062}%
\vSn{264.987171}{267.433876}{159.693613}{0.190840}%
\vSn{264.660557}{267.500105}{108.385799}{0.224470}%
\vSn{264.639150}{267.713116}{87.891230}{0.367762}%
\vSn{264.656022}{268.080629}{82.508768}{0.523674}%
\vSn{264.724566}{268.599833}{82.234869}{0.663835}%
\vSn{264.812414}{269.257581}{84.365753}{0.777459}%
\vSn{264.886934}{270.031284}{88.060507}{0.859659}%
\vSn{264.867604}{270.890451}{93.074865}{0.909624}%
\vSn{264.720680}{271.798765}{99.405125}{0.930303}%
\vSn{264.460279}{272.716563}{107.141213}{0.928200}%
\vSn{264.080424}{273.603534}{116.349911}{0.912769}%
\vSn{263.583782}{274.421466}{126.932435}{0.894970}%
\vSn{262.979402}{275.136855}{138.486681}{0.884632}%
\vSn{262.279925}{275.723184}{150.299527}{0.887137}%
\vSn{261.501147}{276.162730}{161.560846}{0.901192}%
\vSn{260.664263}{276.447774}{171.660081}{0.919389}%
\vSn{259.792453}{276.581128}{-179.680593}{0.931099}%
}}%
{\color{black!64}\vlB{%
\vSn{258.821480}{276.575937}{-172.480057}{0.925683}%
\vSn{257.908467}{276.454792}{-166.647990}{0.894670}%
\vSn{257.083501}{276.248183}{-162.116082}{0.832842}%
\vSn{256.372031}{275.992426}{-158.955324}{0.738634}%
\vSn{255.794646}{275.727185}{-157.567958}{0.614309}%
\vSn{255.369916}{275.492773}{-159.239510}{0.466551}%
\vSn{255.130810}{275.327398}{-168.308533}{0.310062}%
\vSn{254.890462}{275.264567}{159.693613}{0.190840}%
\vSn{254.563848}{275.330795}{108.385799}{0.224470}%
\vSn{254.542441}{275.543807}{87.891230}{0.367762}%
\vSn{254.559313}{275.911320}{82.508768}{0.523674}%
\vSn{254.627856}{276.430524}{82.234869}{0.663835}%
\vSn{254.715705}{277.088272}{84.365753}{0.777459}%
\vSn{254.790224}{277.861975}{88.060507}{0.859659}%
\vSn{254.770894}{278.721142}{93.074865}{0.909624}%
\vSn{254.623971}{279.629456}{99.405125}{0.930303}%
\vSn{254.363569}{280.547254}{107.141213}{0.928200}%
\vSn{253.983714}{281.434224}{116.349911}{0.912769}%
\vSn{253.487073}{282.252157}{126.932435}{0.894970}%
\vSn{252.882693}{282.967546}{138.486681}{0.884632}%
\vSn{252.183216}{283.553874}{150.299527}{0.887137}%
\vSn{251.404438}{283.993420}{161.560846}{0.901192}%
\vSn{250.567554}{284.278465}{171.660081}{0.919389}%
\vSn{249.695744}{284.411818}{-179.680593}{0.931099}%
\vSn{248.724771}{284.406628}{-172.480057}{0.925683}%
\vSn{247.811758}{284.285482}{-166.647990}{0.894670}%
\vSn{246.986792}{284.078874}{-162.116082}{0.832842}%
\vSn{246.275322}{283.823117}{-158.955324}{0.738634}%
\vSn{245.697937}{283.557876}{-157.567958}{0.614309}%
\vSn{245.273207}{283.323464}{-159.239510}{0.466551}%
\vSn{245.034101}{283.158089}{-168.308533}{0.310062}%
\vSn{244.793752}{283.095257}{159.693613}{0.190840}%
}}%
{\color{black!64}\vlB{%
\vSn{244.467138}{283.161486}{108.385799}{0.224470}%
\vSn{244.445732}{283.374498}{87.891230}{0.367762}%
\vSn{244.462604}{283.742011}{82.508768}{0.523674}%
\vSn{244.531147}{284.261215}{82.234869}{0.663835}%
\vSn{244.618996}{284.918963}{84.365753}{0.777459}%
\vSn{244.693515}{285.692666}{88.060507}{0.859659}%
\vSn{244.674185}{286.551832}{93.074865}{0.909624}%
\vSn{244.527261}{287.460147}{99.405125}{0.930303}%
\vSn{244.266860}{288.377945}{107.141213}{0.928200}%
\vSn{243.887005}{289.264915}{116.349911}{0.912769}%
\vSn{243.390363}{290.082847}{126.932435}{0.894970}%
\vSn{242.785984}{290.798236}{138.486681}{0.884632}%
\vSn{242.086507}{291.384565}{150.299527}{0.887137}%
\vSn{241.307728}{291.824111}{161.560846}{0.901192}%
\vSn{240.470844}{292.109156}{171.660081}{0.919389}%
\vSn{239.599034}{292.242509}{-179.680593}{0.931099}%
\vSn{238.628062}{292.237319}{-172.480057}{0.925683}%
\vSn{237.715049}{292.116173}{-166.647990}{0.894670}%
\vSn{236.890083}{291.909564}{-162.116082}{0.832842}%
\vSn{236.178612}{291.653807}{-158.955324}{0.738634}%
\vSn{235.601227}{291.388567}{-157.567958}{0.614309}%
\vSn{235.176497}{291.154154}{-159.239510}{0.466551}%
\vSn{234.937392}{290.988780}{-168.308533}{0.310062}%
\vSn{234.697043}{290.925948}{159.693613}{0.190840}%
\vSn{234.370429}{290.992177}{108.385799}{0.224470}%
\vSn{234.349022}{291.205188}{87.891230}{0.367762}%
\vSn{234.365894}{291.572701}{82.508768}{0.523674}%
\vSn{234.434438}{292.091906}{82.234869}{0.663835}%
\vSn{234.522286}{292.749654}{84.365753}{0.777459}%
\vSn{234.596806}{293.523357}{88.060507}{0.859659}%
\vSn{234.577476}{294.382523}{93.074865}{0.909624}%
\vSn{234.430552}{295.290838}{99.405125}{0.930303}%
}}%
{\color{black!64}\vlB{%
\vSn{234.170151}{296.208636}{107.141213}{0.928200}%
\vSn{233.790296}{297.095606}{116.349911}{0.912769}%
\vSn{233.293654}{297.913538}{126.932435}{0.894970}%
\vSn{232.689274}{298.628927}{138.486681}{0.884632}%
\vSn{231.989797}{299.215256}{150.299527}{0.887137}%
\vSn{231.211019}{299.654802}{161.560846}{0.901192}%
\vSn{230.374135}{299.939847}{171.660081}{0.919389}%
\vSn{229.502325}{300.073200}{-179.680593}{0.931099}%
\vSn{228.531352}{300.068009}{-172.480057}{0.925683}%
\vSn{227.618339}{299.946864}{-166.647990}{0.894670}%
\vSn{226.793373}{299.740255}{-162.116082}{0.832842}%
\vSn{226.081903}{299.484498}{-158.955324}{0.738634}%
\vSn{225.504518}{299.219258}{-157.567958}{0.614309}%
\vSn{225.079788}{298.984845}{-159.239510}{0.466551}%
\vSn{224.840682}{298.819470}{-168.308533}{0.310062}%
\vSn{224.600334}{298.756639}{159.693613}{0.190840}%
\vSn{224.273720}{298.822868}{108.385799}{0.224470}%
\vSn{224.252313}{299.035879}{87.891230}{0.367762}%
\vSn{224.269185}{299.403392}{82.508768}{0.523674}%
\vSn{224.337728}{299.922596}{82.234869}{0.663835}%
\vSn{224.425577}{300.580345}{84.365753}{0.777459}%
\vSn{224.500096}{301.354047}{88.060507}{0.859659}%
\vSn{224.480766}{302.213214}{93.074865}{0.909624}%
\vSn{224.333843}{303.121528}{99.405125}{0.930303}%
\vSn{224.073441}{304.039326}{107.141213}{0.928200}%
\vSn{223.693586}{304.926297}{116.349911}{0.912769}%
\vSn{223.196945}{305.744229}{126.932435}{0.894970}%
\vSn{222.592565}{306.459618}{138.486681}{0.884632}%
\vSn{221.893088}{307.045947}{150.299527}{0.887137}%
\vSn{221.114310}{307.485493}{161.560846}{0.901192}%
\vSn{220.277426}{307.770537}{171.660081}{0.919389}%
\vSn{219.405616}{307.903891}{-179.680593}{0.931099}%
}}%
{\color{black!64}\vlB{%
\vSn{218.434643}{307.898700}{-172.480057}{0.925683}%
\vSn{214.751214}{307.777555}{150.210269}{4.065084}%
\vSn{190.106856}{286.928531}{135.319256}{2.047338}%
\vSn{190.057979}{288.368129}{-54.901206}{0.571949}%
\vSn{190.465572}{287.900182}{-39.265591}{0.633535}%
\vSn{191.044250}{287.499208}{-25.177714}{0.692227}%
\vSn{191.762540}{287.204715}{-12.084729}{0.743981}%
\vSn{192.575892}{287.048957}{0.420473}{0.786731}%
\vSn{193.272883}{287.054731}{12.617559}{0.819873}%
\vSn{193.988299}{287.233826}{24.685466}{0.843783}%
\vSn{194.678332}{287.586220}{36.724439}{0.859349}%
\vSn{195.301600}{288.100083}{48.774971}{0.867532}%
\vSn{195.821846}{288.752577}{60.837515}{0.868996}%
\vSn{196.210224}{289.511420}{72.894964}{0.863873}%
\vSn{196.447169}{290.337081}{84.936976}{0.851718}%
\vSn{196.422712}{291.185476}{96.983541}{0.831665}%
\vSn{196.180221}{292.010971}{109.105865}{0.802741}%
\vSn{195.820512}{292.769493}{121.445235}{0.764284}%
\vSn{195.378833}{293.421533}{134.233186}{0.716401}%
\vSn{194.898016}{293.934840}{147.816418}{0.660443}%
\vSn{194.425550}{294.286614}{162.682399}{0.599503}%
\vSn{194.009068}{294.465067}{179.452164}{0.538951}%
\vSn{193.415627}{294.470220}{-161.270862}{0.486818}%
\vSn{192.931472}{294.313905}{-139.387876}{0.453112}%
\vSn{192.630420}{294.018959}{-115.997676}{0.446473}%
\vSn{192.561747}{293.617663}{-93.220465}{0.468854}%
\vSn{192.580232}{293.149550}{-72.731983}{0.514015}%
\vSn{192.790938}{292.658703}{-54.901206}{0.571949}%
\vSn{193.198532}{292.190756}{-39.265591}{0.633535}%
\vSn{193.777210}{291.789782}{-25.177714}{0.692227}%
\vSn{194.495500}{291.495290}{-12.084729}{0.743981}%
\vSn{195.308852}{291.339531}{0.420473}{0.786731}%
}}%
{\color{black!64}\vlB{%
\vSn{196.005843}{291.345305}{12.617559}{0.819873}%
\vSn{196.721259}{291.524400}{24.685466}{0.843783}%
\vSn{197.411292}{291.876795}{36.724439}{0.859349}%
\vSn{198.034560}{292.390657}{48.774971}{0.867532}%
\vSn{198.554805}{293.043151}{60.837515}{0.868996}%
\vSn{198.943183}{293.801995}{72.894964}{0.863873}%
\vSn{199.180128}{294.627656}{84.936976}{0.851718}%
\vSn{199.155671}{295.476050}{96.983541}{0.831665}%
\vSn{198.913180}{296.301545}{109.105865}{0.802741}%
\vSn{198.553471}{297.060067}{121.445235}{0.764284}%
\vSn{198.111793}{297.712107}{134.233186}{0.716401}%
\vSn{197.630975}{298.225414}{147.816418}{0.660443}%
\vSn{197.158509}{298.577188}{162.682399}{0.599503}%
\vSn{196.742028}{298.755641}{179.452164}{0.538951}%
\vSn{196.148587}{298.760794}{-161.270862}{0.486818}%
\vSn{195.664432}{298.604479}{-139.387876}{0.453112}%
\vSn{195.363380}{298.309533}{-115.997676}{0.446473}%
\vSn{195.294707}{297.908238}{-93.220465}{0.468854}%
\vSn{195.313192}{297.440124}{-72.731983}{0.514015}%
\vSn{195.523898}{296.949277}{-54.901206}{0.571949}%
\vSn{195.931491}{296.481330}{-39.265591}{0.633535}%
\vSn{196.510169}{296.080356}{-25.177714}{0.692227}%
\vSn{197.228460}{295.785864}{-12.084729}{0.743981}%
\vSn{198.041812}{295.630106}{0.420473}{0.786731}%
\vSn{198.738803}{295.635879}{12.617559}{0.819873}%
\vSn{199.454218}{295.814974}{24.685466}{0.843783}%
\vSn{200.144251}{296.167369}{36.724439}{0.859349}%
\vSn{200.767519}{296.681231}{48.774971}{0.867532}%
\vSn{201.287765}{297.333726}{60.837515}{0.868996}%
\vSn{201.676143}{298.092569}{72.894964}{0.863873}%
\vSn{201.913088}{298.918230}{84.936976}{0.851718}%
\vSn{201.888631}{299.766625}{96.983541}{0.831665}%
}}%
{\color{black!64}\vlB{%
\vSn{201.646140}{300.592119}{109.105865}{0.802741}%
\vSn{201.286431}{301.350641}{121.445235}{0.764284}%
\vSn{200.844752}{302.002682}{134.233186}{0.716401}%
\vSn{200.363935}{302.515988}{147.816418}{0.660443}%
\vSn{199.891469}{302.867762}{162.682399}{0.599503}%
\vSn{199.474987}{303.046215}{179.452164}{0.538951}%
\vSn{198.881546}{303.051368}{-161.270862}{0.486818}%
\vSn{198.397392}{302.895054}{-139.387876}{0.453112}%
\vSn{198.096339}{302.600107}{-115.997676}{0.446473}%
\vSn{198.027666}{302.198812}{-93.220465}{0.468854}%
\vSn{198.046151}{301.730699}{-72.731983}{0.514015}%
\vSn{198.256858}{301.239852}{-54.901206}{0.571949}%
\vSn{198.664451}{300.771905}{-39.265591}{0.633535}%
\vSn{199.243129}{300.370931}{-25.177714}{0.692227}%
\vSn{199.961419}{300.076438}{-12.084729}{0.743981}%
\vSn{200.774771}{299.920680}{0.420473}{0.786731}%
\vSn{201.471762}{299.926453}{12.617559}{0.819873}%
\vSn{202.187178}{300.105548}{24.685466}{0.843783}%
\vSn{202.877211}{300.457943}{36.724439}{0.859349}%
\vSn{203.500479}{300.971805}{48.774971}{0.867532}%
\vSn{204.020725}{301.624300}{60.837515}{0.868996}%
\vSn{204.409102}{302.383143}{72.894964}{0.863873}%
\vSn{204.646048}{303.208804}{84.936976}{0.851718}%
\vSn{204.621591}{304.057199}{96.983541}{0.831665}%
\vSn{204.379100}{304.882694}{109.105865}{0.802741}%
\vSn{204.019391}{305.641216}{121.445235}{0.764284}%
\vSn{203.577712}{306.293256}{134.233186}{0.716401}%
\vSn{203.096895}{306.806562}{147.816418}{0.660443}%
\vSn{202.624428}{307.158337}{162.682399}{0.599503}%
\vSn{202.207947}{307.336789}{179.452164}{0.538951}%
\vSn{201.614506}{307.341943}{-161.270862}{0.486818}%
\vSn{201.130351}{307.185628}{-139.387876}{0.453112}%
}}%
{\color{black!64}\vlB{%
\vSn{200.829299}{306.890681}{-115.997676}{0.446473}%
\vSn{200.760626}{306.489386}{-93.220465}{0.468854}%
\vSn{200.779111}{306.021273}{-72.731983}{0.514015}%
\vSn{200.989817}{305.530426}{-54.901206}{0.571949}%
\vSn{201.397411}{305.062479}{-39.265591}{0.633535}%
\vSn{201.976089}{304.661505}{-25.177714}{0.692227}%
\vSn{202.694379}{304.367012}{-12.084729}{0.743981}%
\vSn{203.507731}{304.211254}{0.420473}{0.786731}%
\vSn{204.204722}{304.217027}{12.617559}{0.819873}%
\vSn{204.920138}{304.396123}{24.685466}{0.843783}%
\vSn{205.610171}{304.748517}{36.724439}{0.859349}%
\vSn{206.233439}{305.262380}{48.774971}{0.867532}%
\vSn{206.753684}{305.914874}{60.837515}{0.868996}%
\vSn{207.142062}{306.673717}{72.894964}{0.863873}%
\vSn{207.379007}{307.499378}{84.936976}{0.851718}%
\vSn{207.354550}{308.347773}{96.983541}{0.831665}%
\vSn{207.112059}{309.173268}{109.105865}{0.802741}%
\vSn{206.752350}{309.931790}{121.445235}{0.764284}%
\vSn{206.310672}{310.583830}{134.233186}{0.716401}%
\vSn{205.829854}{311.097136}{147.816418}{0.660443}%
\vSn{205.357388}{311.448911}{162.682399}{0.599503}%
\vSn{204.940907}{311.627364}{179.452164}{0.538951}%
\vSn{204.347466}{311.632517}{-161.270862}{0.486818}%
\vSn{203.863311}{311.476202}{-139.387876}{0.453112}%
\vSn{203.562259}{311.181256}{-115.997676}{0.446473}%
\vSn{203.493586}{310.779960}{-93.220465}{0.468854}%
\vSn{203.512071}{310.311847}{-72.731983}{0.514015}%
\vSn{203.860595}{309.821000}{29.596173}{4.275616}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{181.648153}{281.825090}{0.039446}%
\vRa{181.777277}{282.275090}{0.118338}%
\vRa{181.906401}{282.725090}{0.197229}%
\vRa{182.035525}{283.175090}{0.276121}%
\vRa{182.164650}{283.625090}{0.355013}%
\vRa{182.293774}{284.075090}{0.433905}%
\vRa{182.422898}{284.525090}{0.512796}%
\vRa{182.552022}{284.975090}{0.591688}%
\vRa{182.681146}{285.425090}{0.670580}%
\vRa{182.810270}{285.875090}{0.749471}%
\vRa{182.939395}{286.325090}{0.828363}%
\vRa{183.068519}{286.775090}{0.907255}%
\vRa{183.197643}{287.225090}{0.986147}%
\vRa{183.326767}{287.675090}{1.065038}%
\vRa{183.455891}{288.125090}{1.143930}%
\vRa{183.585015}{288.575090}{1.222822}%
\vRa{183.714140}{289.025090}{1.197641}%
\vRa{183.843264}{289.475090}{0.672910}%
\vRa{183.972388}{289.925090}{0.148180}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{184.782185}{289.172504}{0.539854}%
\vRa{184.386579}{289.622504}{1.619563}%
\vRa{184.055355}{290.072504}{2.634890}%
\vRa{185.084360}{290.522504}{2.289988}%
\vRa{186.113364}{290.972504}{1.945086}%
\vRa{187.142368}{291.422504}{1.600185}%
\vRa{188.171372}{291.872504}{1.255283}%
\vRa{189.200377}{292.322504}{0.910382}%
\vRa{190.229381}{292.772504}{0.565480}%
\vRa{191.258385}{293.222504}{0.220579}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{188.621928}{275.532097}{0.216721}%
\vRa{188.099968}{275.982097}{0.650162}%
\vRa{187.578007}{276.432097}{1.083604}%
\vRa{187.056047}{276.882097}{1.517046}%
\vRa{186.534087}{277.332097}{1.950487}%
\vRa{186.012126}{277.782097}{2.383929}%
\vRa{185.490166}{278.232097}{2.817371}%
\vRa{184.968206}{278.682097}{3.250812}%
\vRa{184.446245}{279.132097}{3.684254}%
\vRa{183.924285}{279.582097}{4.117695}%
\vRa{183.402325}{280.032097}{3.872919}%
\vRa{182.880364}{280.482097}{2.761426}%
\vRa{182.358404}{280.932097}{1.649932}%
\vRa{181.836443}{281.382097}{0.538439}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{194.290675}{287.420462}{4.689472}%
\vRa{194.115237}{287.870462}{4.342950}%
\vRa{193.939799}{288.320462}{3.996428}%
\vRa{193.764361}{288.770462}{3.649905}%
\vRa{193.588922}{289.220462}{3.303383}%
\vRa{193.413484}{289.670462}{2.956861}%
\vRa{193.238046}{290.120462}{2.610339}%
\vRa{193.062608}{290.570462}{2.263817}%
\vRa{192.887169}{291.020462}{1.917295}%
\vRa{192.711731}{291.470462}{1.570773}%
\vRa{192.536293}{291.920462}{1.224251}%
\vRa{192.360854}{292.370462}{0.877729}%
\vRa{192.185416}{292.820462}{0.531207}%
\vRa{192.009978}{293.270462}{0.184685}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{188.838649}{275.532097}{0.558761}%
\vRa{188.750130}{275.982097}{1.676284}%
\vRa{188.661611}{276.432097}{2.793807}%
\vRa{188.573093}{276.882097}{3.911330}%
\vRa{188.484574}{277.332097}{5.028853}%
\vRa{188.396055}{277.782097}{6.146376}%
\vRa{188.307536}{278.232097}{7.263899}%
\vRa{188.219018}{278.682097}{8.381422}%
\vRa{188.130499}{279.132097}{5.641487}%
\vRa{188.041980}{279.582097}{2.027478}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{196.726153}{278.990227}{0.128941}%
\vRa{196.597394}{279.440227}{0.386824}%
\vRa{196.468636}{279.890227}{0.644706}%
\vRa{196.339878}{280.340227}{0.902588}%
\vRa{196.211120}{280.790227}{1.160471}%
\vRa{196.082362}{281.240227}{1.418353}%
\vRa{195.953604}{281.690227}{1.676235}%
\vRa{195.824845}{282.140227}{1.934118}%
\vRa{195.696087}{282.590227}{2.192000}%
\vRa{195.567329}{283.040227}{2.449882}%
\vRa{195.438571}{283.490227}{2.707765}%
\vRa{195.309813}{283.940227}{2.965647}%
\vRa{195.181054}{284.390227}{3.223529}%
\vRa{195.052296}{284.840227}{3.481412}%
\vRa{194.923538}{285.290227}{3.739294}%
\vRa{194.794780}{285.740227}{3.997176}%
\vRa{194.666022}{286.190227}{4.255059}%
\vRa{194.537264}{286.640227}{4.512941}%
\vRa{194.408505}{287.090227}{4.770823}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{187.175594}{280.059549}{0.742352}%
\vRa{185.542141}{280.509549}{2.227056}%
\vRa{183.908687}{280.959549}{3.711759}%
\vRa{182.275234}{281.409549}{5.196463}%
\vRa{181.703528}{281.859549}{5.619419}%
\vRa{181.911544}{282.309549}{5.262653}%
\vRa{182.119560}{282.759549}{4.905888}%
\vRa{182.327576}{283.209549}{4.549122}%
\vRa{182.535591}{283.659549}{4.192356}%
\vRa{182.743607}{284.109549}{3.835591}%
\vRa{182.951623}{284.559549}{3.478825}%
\vRa{183.159639}{285.009549}{3.122060}%
\vRa{183.367655}{285.459549}{2.765294}%
\vRa{183.575671}{285.909549}{2.408528}%
\vRa{183.783687}{286.359549}{2.051763}%
\vRa{183.991703}{286.809549}{1.694997}%
\vRa{184.199719}{287.259549}{1.338231}%
\vRa{184.407734}{287.709549}{0.981466}%
\vRa{184.615750}{288.159549}{0.624700}%
\vRa{184.823766}{288.609549}{0.267934}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{193.171436}{287.420462}{1.119239}%
\vRa{190.757519}{287.870462}{3.357718}%
\vRa{188.343602}{288.320462}{5.596197}%
\vRa{185.929685}{288.770462}{7.834675}%
\vRa{185.394947}{289.220462}{8.193975}%
\vRa{186.079050}{289.670462}{7.334434}%
\vRa{186.763153}{290.120462}{6.474893}%
\vRa{187.447255}{290.570462}{5.615352}%
\vRa{188.131358}{291.020462}{4.755811}%
\vRa{188.815461}{291.470462}{3.896270}%
\vRa{189.499563}{291.920462}{3.036729}%
\vRa{190.183666}{292.370462}{2.177188}%
\vRa{190.867769}{292.820462}{1.317647}%
\vRa{191.551871}{293.270462}{0.458106}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{194.939268}{278.990227}{1.786885}%
\vRa{191.236740}{279.440227}{5.360654}%
\vRa{188.040625}{279.890227}{8.428011}%
\vRa{188.431029}{280.340227}{7.908849}%
\vRa{188.821434}{280.790227}{7.389686}%
\vRa{189.211838}{281.240227}{6.870523}%
\vRa{189.602243}{281.690227}{6.351361}%
\vRa{189.992647}{282.140227}{5.832198}%
\vRa{190.383052}{282.590227}{5.313035}%
\vRa{190.773456}{283.040227}{4.793873}%
\vRa{191.163861}{283.490227}{4.274710}%
\vRa{191.554265}{283.940227}{3.755548}%
\vRa{191.944670}{284.390227}{3.236385}%
\vRa{192.335074}{284.840227}{2.717222}%
\vRa{192.725479}{285.290227}{2.198060}%
\vRa{193.115883}{285.740227}{1.678897}%
\vRa{193.506287}{286.190227}{1.159734}%
\vRa{193.896692}{286.640227}{0.640572}%
\vRa{194.287096}{287.090227}{0.121409}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{187.917946}{280.059549}{0.269577}%
\vRa{187.769196}{280.509549}{0.808731}%
\vRa{187.620446}{280.959549}{1.347886}%
\vRa{187.471697}{281.409549}{1.887040}%
\vRa{187.322947}{281.859549}{2.426194}%
\vRa{187.174197}{282.309549}{2.965348}%
\vRa{187.025447}{282.759549}{3.504502}%
\vRa{186.876698}{283.209549}{4.043657}%
\vRa{186.727948}{283.659549}{4.582811}%
\vRa{186.579198}{284.109549}{5.121965}%
\vRa{186.430448}{284.559549}{5.661119}%
\vRa{186.281699}{285.009549}{6.200273}%
\vRa{186.132949}{285.459549}{6.739428}%
\vRa{185.984199}{285.909549}{7.278582}%
\vRa{185.835449}{286.359549}{7.817736}%
\vRa{185.686700}{286.809549}{8.356890}%
\vRa{185.537950}{287.259549}{8.496664}%
\vRa{185.389200}{287.709549}{6.231497}%
\vRa{185.240450}{288.159549}{3.966330}%
\vRa{185.091701}{288.609549}{1.701162}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{187.673432}{275.532097}{101.128471}{4.614214}%
\vSd{196.478138}{278.990227}{73.989560}{8.793150}%
\vSd{194.376927}{287.420462}{0.258701}{4.837447}%
\vSd{184.671410}{280.059549}{108.291562}{9.597921}%
\vSd{181.271197}{290.277167}{-106.010440}{8.793150}%
\vSd{187.953109}{280.059549}{-6.929661}{8.862955}%
\vSd{187.746831}{287.420462}{-130.943779}{9.744997}%
\vSd{188.752688}{275.532097}{23.620527}{8.630711}%
\vSd{183.764764}{290.277167}{-48.680502}{1.470846}%
\vSd{184.801382}{293.735297}{-146.663242}{8.302646}%
\vSd{181.288585}{281.825090}{65.190904}{8.094443}%
\vSd{181.497272}{280.059549}{164.597654}{6.647477}%
\vSd{194.065934}{287.420462}{-74.032623}{8.768538}%
\vSd{181.371376}{275.532097}{139.234242}{9.637520}%
\vSd{191.613673}{287.420462}{111.298961}{6.777772}%
\vSd{184.920428}{287.420462}{169.440189}{9.560319}%
\vSd{183.878632}{293.735297}{-156.379473}{8.630711}%
\vSd{191.704261}{293.735297}{-40.765758}{9.637520}%
}}%
{\color{black}\vlB{%
\vSk{181.322404}{281.825090}{-40.765758}{9.637520}%
\vSk{188.722637}{275.532097}{23.620527}{8.630711}%
\vSk{196.406047}{278.990227}{73.989560}{8.793150}%
\vSk{191.655288}{287.442304}{139.234242}{9.637520}%
\vSk{183.848581}{293.735297}{-156.379473}{8.630711}%
\vSk{181.199106}{290.277167}{-106.010440}{8.793150}%
}}%
{\color{black}\put(203.66969,287.63370){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 3}}}%
{\color{vltBlue!43}\vlB{%
\vRa{251.998461}{354.664202}{0.039446}%
\vRa{252.127585}{355.114202}{0.118338}%
\vRa{252.256710}{355.564202}{0.197229}%
\vRa{252.385834}{356.014202}{0.276121}%
\vRa{252.514958}{356.464202}{0.355013}%
\vRa{252.644082}{356.914202}{0.433905}%
\vRa{252.773206}{357.364202}{0.512796}%
\vRa{252.902330}{357.814202}{0.591688}%
\vRa{253.031455}{358.264202}{0.670580}%
\vRa{253.160579}{358.714202}{0.749471}%
\vRa{253.289703}{359.164202}{0.828363}%
\vRa{253.418827}{359.614202}{0.907255}%
\vRa{253.547951}{360.064202}{0.986147}%
\vRa{253.677075}{360.514202}{1.065038}%
\vRa{253.806200}{360.964202}{1.143930}%
\vRa{253.935324}{361.414202}{1.222822}%
\vRa{254.064448}{361.864202}{1.197641}%
\vRa{254.193572}{362.314202}{0.672910}%
\vRa{254.322696}{362.764202}{0.148180}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{255.132493}{362.011616}{0.539854}%
\vRa{254.736887}{362.461616}{1.619563}%
\vRa{254.405664}{362.911616}{2.634890}%
\vRa{255.434668}{363.361616}{2.289988}%
\vRa{256.463672}{363.811616}{1.945086}%
\vRa{257.492676}{364.261616}{1.600185}%
\vRa{258.521681}{364.711616}{1.255283}%
\vRa{259.550685}{365.161616}{0.910382}%
\vRa{260.579689}{365.611616}{0.565480}%
\vRa{261.608693}{366.061616}{0.220579}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{258.972236}{348.371209}{0.216721}%
\vRa{258.450276}{348.821209}{0.650162}%
\vRa{257.928316}{349.271209}{1.083604}%
\vRa{257.406355}{349.721209}{1.517046}%
\vRa{256.884395}{350.171209}{1.950487}%
\vRa{256.362435}{350.621209}{2.383929}%
\vRa{255.840474}{351.071209}{2.817371}%
\vRa{255.318514}{351.521209}{3.250812}%
\vRa{254.796554}{351.971209}{3.684254}%
\vRa{254.274593}{352.421209}{4.117695}%
\vRa{253.752633}{352.871209}{3.872919}%
\vRa{253.230672}{353.321209}{2.761426}%
\vRa{252.708712}{353.771209}{1.649932}%
\vRa{252.186752}{354.221209}{0.538439}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{264.640984}{360.259574}{4.689472}%
\vRa{264.465545}{360.709574}{4.342950}%
\vRa{264.290107}{361.159574}{3.996428}%
\vRa{264.114669}{361.609574}{3.649905}%
\vRa{263.939231}{362.059574}{3.303383}%
\vRa{263.763792}{362.509574}{2.956861}%
\vRa{263.588354}{362.959574}{2.610339}%
\vRa{263.412916}{363.409574}{2.263817}%
\vRa{263.237478}{363.859574}{1.917295}%
\vRa{263.062039}{364.309574}{1.570773}%
\vRa{262.886601}{364.759574}{1.224251}%
\vRa{262.711163}{365.209574}{0.877729}%
\vRa{262.535724}{365.659574}{0.531207}%
\vRa{262.360286}{366.109574}{0.184685}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{259.188957}{348.371209}{0.558761}%
\vRa{259.100438}{348.821209}{1.676284}%
\vRa{259.011920}{349.271209}{2.793807}%
\vRa{258.923401}{349.721209}{3.911330}%
\vRa{258.834882}{350.171209}{5.028853}%
\vRa{258.746363}{350.621209}{6.146376}%
\vRa{258.657845}{351.071209}{7.263899}%
\vRa{258.569326}{351.521209}{8.381422}%
\vRa{258.480807}{351.971209}{5.641487}%
\vRa{258.392289}{352.421209}{2.027478}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{267.076461}{351.829339}{0.128941}%
\vRa{266.947703}{352.279339}{0.386824}%
\vRa{266.818945}{352.729339}{0.644706}%
\vRa{266.690186}{353.179339}{0.902588}%
\vRa{266.561428}{353.629339}{1.160471}%
\vRa{266.432670}{354.079339}{1.418353}%
\vRa{266.303912}{354.529339}{1.676235}%
\vRa{266.175154}{354.979339}{1.934118}%
\vRa{266.046395}{355.429339}{2.192000}%
\vRa{265.917637}{355.879339}{2.449882}%
\vRa{265.788879}{356.329339}{2.707765}%
\vRa{265.660121}{356.779339}{2.965647}%
\vRa{265.531363}{357.229339}{3.223529}%
\vRa{265.402605}{357.679339}{3.481412}%
\vRa{265.273846}{358.129339}{3.739294}%
\vRa{265.145088}{358.579339}{3.997176}%
\vRa{265.016330}{359.029339}{4.255059}%
\vRa{264.887572}{359.479339}{4.512941}%
\vRa{264.758814}{359.929339}{4.770823}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{257.525902}{352.898661}{0.742352}%
\vRa{255.892449}{353.348661}{2.227056}%
\vRa{254.258995}{353.798661}{3.711759}%
\vRa{252.625542}{354.248661}{5.196463}%
\vRa{252.053836}{354.698661}{5.619419}%
\vRa{252.261852}{355.148661}{5.262653}%
\vRa{252.469868}{355.598661}{4.905888}%
\vRa{252.677884}{356.048661}{4.549122}%
\vRa{252.885900}{356.498661}{4.192356}%
\vRa{253.093916}{356.948661}{3.835591}%
\vRa{253.301932}{357.398661}{3.478825}%
\vRa{253.509947}{357.848661}{3.122060}%
\vRa{253.717963}{358.298661}{2.765294}%
\vRa{253.925979}{358.748661}{2.408528}%
\vRa{254.133995}{359.198661}{2.051763}%
\vRa{254.342011}{359.648661}{1.694997}%
\vRa{254.550027}{360.098661}{1.338231}%
\vRa{254.758043}{360.548661}{0.981466}%
\vRa{254.966059}{360.998661}{0.624700}%
\vRa{255.174075}{361.448661}{0.267934}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{263.521744}{360.259574}{1.119239}%
\vRa{261.107827}{360.709574}{3.357718}%
\vRa{258.693910}{361.159574}{5.596197}%
\vRa{256.279994}{361.609574}{7.834675}%
\vRa{255.745256}{362.059574}{8.193975}%
\vRa{256.429358}{362.509574}{7.334434}%
\vRa{257.113461}{362.959574}{6.474893}%
\vRa{257.797564}{363.409574}{5.615352}%
\vRa{258.481666}{363.859574}{4.755811}%
\vRa{259.165769}{364.309574}{3.896270}%
\vRa{259.849872}{364.759574}{3.036729}%
\vRa{260.533974}{365.209574}{2.177188}%
\vRa{261.218077}{365.659574}{1.317647}%
\vRa{261.902180}{366.109574}{0.458106}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{265.289576}{351.829339}{1.786885}%
\vRa{261.587049}{352.279339}{5.360654}%
\vRa{258.390933}{352.729339}{8.428011}%
\vRa{258.781338}{353.179339}{7.908849}%
\vRa{259.171742}{353.629339}{7.389686}%
\vRa{259.562147}{354.079339}{6.870523}%
\vRa{259.952551}{354.529339}{6.351361}%
\vRa{260.342956}{354.979339}{5.832198}%
\vRa{260.733360}{355.429339}{5.313035}%
\vRa{261.123764}{355.879339}{4.793873}%
\vRa{261.514169}{356.329339}{4.274710}%
\vRa{261.904573}{356.779339}{3.755548}%
\vRa{262.294978}{357.229339}{3.236385}%
\vRa{262.685382}{357.679339}{2.717222}%
\vRa{263.075787}{358.129339}{2.198060}%
\vRa{263.466191}{358.579339}{1.678897}%
\vRa{263.856596}{359.029339}{1.159734}%
\vRa{264.247000}{359.479339}{0.640572}%
\vRa{264.637405}{359.929339}{0.121409}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{258.268254}{352.898661}{0.269577}%
\vRa{258.119504}{353.348661}{0.808731}%
\vRa{257.970755}{353.798661}{1.347886}%
\vRa{257.822005}{354.248661}{1.887040}%
\vRa{257.673255}{354.698661}{2.426194}%
\vRa{257.524505}{355.148661}{2.965348}%
\vRa{257.375756}{355.598661}{3.504502}%
\vRa{257.227006}{356.048661}{4.043657}%
\vRa{257.078256}{356.498661}{4.582811}%
\vRa{256.929506}{356.948661}{5.121965}%
\vRa{256.780757}{357.398661}{5.661119}%
\vRa{256.632007}{357.848661}{6.200273}%
\vRa{256.483257}{358.298661}{6.739428}%
\vRa{256.334507}{358.748661}{7.278582}%
\vRa{256.185758}{359.198661}{7.817736}%
\vRa{256.037008}{359.648661}{8.356890}%
\vRa{255.888258}{360.098661}{8.496664}%
\vRa{255.739508}{360.548661}{6.231497}%
\vRa{255.590759}{360.998661}{3.966330}%
\vRa{255.442009}{361.448661}{1.701162}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{258.023740}{348.371209}{101.128471}{4.614214}%
\vSd{266.828446}{351.829339}{73.989560}{8.793150}%
\vSd{264.727235}{360.259574}{0.258701}{4.837447}%
\vSd{255.021718}{352.898661}{108.291562}{9.597921}%
\vSd{251.621505}{363.116279}{-106.010440}{8.793150}%
\vSd{258.303418}{352.898661}{-6.929661}{8.862955}%
\vSd{258.097139}{360.259574}{-130.943779}{9.744997}%
\vSd{259.102996}{348.371209}{23.620527}{8.630711}%
\vSd{254.115072}{363.116279}{-48.680502}{1.470846}%
\vSd{255.151690}{366.574409}{-146.663242}{8.302646}%
\vSd{251.638893}{354.664202}{65.190904}{8.094443}%
\vSd{251.847581}{352.898661}{164.597654}{6.647477}%
\vSd{264.416242}{360.259574}{-74.032623}{8.768538}%
\vSd{251.721685}{348.371209}{139.234242}{9.637520}%
\vSd{261.963982}{360.259574}{111.298961}{6.777772}%
\vSd{255.270736}{360.259574}{169.440189}{9.560319}%
\vSd{254.228940}{366.574409}{-156.379473}{8.630711}%
\vSd{262.054569}{366.574409}{-40.765758}{9.637520}%
}}%
{\color{black}\vlB{%
\vSk{251.672712}{354.664202}{-40.765758}{9.637520}%
\vSk{259.072946}{348.371209}{23.620527}{8.630711}%
\vSk{266.756355}{351.829339}{73.989560}{8.793150}%
\vSk{262.005596}{360.281416}{139.234242}{9.637520}%
\vSk{254.198889}{366.574409}{-156.379473}{8.630711}%
\vSk{251.549415}{363.116279}{-106.010440}{8.793150}%
}}%
{\color{black}\put(274.02000,360.47281){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 1}}}%
{\color{vltYellow!43}\vlB{%
\vRa{270.848770}{256.857395}{0.039446}%
\vRa{270.977894}{257.307395}{0.118338}%
\vRa{271.107018}{257.757395}{0.197229}%
\vRa{271.236142}{258.207395}{0.276121}%
\vRa{271.365266}{258.657395}{0.355013}%
\vRa{271.494390}{259.107395}{0.433905}%
\vRa{271.623515}{259.557395}{0.512796}%
\vRa{271.752639}{260.007395}{0.591688}%
\vRa{271.881763}{260.457395}{0.670580}%
\vRa{272.010887}{260.907395}{0.749471}%
\vRa{272.140011}{261.357395}{0.828363}%
\vRa{272.269135}{261.807395}{0.907255}%
\vRa{272.398259}{262.257395}{0.986147}%
\vRa{272.527384}{262.707395}{1.065038}%
\vRa{272.656508}{263.157395}{1.143930}%
\vRa{272.785632}{263.607395}{1.222822}%
\vRa{272.914756}{264.057395}{1.197641}%
\vRa{273.043880}{264.507395}{0.672910}%
\vRa{273.173004}{264.957395}{0.148180}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{273.982802}{264.204808}{0.539854}%
\vRa{273.587196}{264.654808}{1.619563}%
\vRa{273.255972}{265.104808}{2.634890}%
\vRa{274.284976}{265.554808}{2.289988}%
\vRa{275.313980}{266.004808}{1.945086}%
\vRa{276.342985}{266.454808}{1.600185}%
\vRa{277.371989}{266.904808}{1.255283}%
\vRa{278.400993}{267.354808}{0.910382}%
\vRa{279.429997}{267.804808}{0.565480}%
\vRa{280.459002}{268.254808}{0.220579}%
}}%
{\color{vltYellow!53}\vlB{%
\vRa{277.822545}{250.564402}{0.216721}%
\vRa{277.300584}{251.014402}{0.650162}%
\vRa{276.778624}{251.464402}{1.083604}%
\vRa{276.256664}{251.914402}{1.517046}%
\vRa{275.734703}{252.364402}{1.950487}%
\vRa{275.212743}{252.814402}{2.383929}%
\vRa{274.690783}{253.264402}{2.817371}%
\vRa{274.168822}{253.714402}{3.250812}%
\vRa{273.646862}{254.164402}{3.684254}%
\vRa{273.124901}{254.614402}{4.117695}%
\vRa{272.602941}{255.064402}{3.872919}%
\vRa{272.080981}{255.514402}{2.761426}%
\vRa{271.559020}{255.964402}{1.649932}%
\vRa{271.037060}{256.414402}{0.538439}%
}}%
{\color{vltYellow!44}\vlB{%
\vRa{283.491292}{262.452767}{4.689472}%
\vRa{283.315854}{262.902767}{4.342950}%
\vRa{283.140415}{263.352767}{3.996428}%
\vRa{282.964977}{263.802767}{3.649905}%
\vRa{282.789539}{264.252767}{3.303383}%
\vRa{282.614101}{264.702767}{2.956861}%
\vRa{282.438662}{265.152767}{2.610339}%
\vRa{282.263224}{265.602767}{2.263817}%
\vRa{282.087786}{266.052767}{1.917295}%
\vRa{281.912348}{266.502767}{1.570773}%
\vRa{281.736909}{266.952767}{1.224251}%
\vRa{281.561471}{267.402767}{0.877729}%
\vRa{281.386033}{267.852767}{0.531207}%
\vRa{281.210595}{268.302767}{0.184685}%
}}%
{\color{vltYellow!56}\vlB{%
\vRa{278.039265}{250.564402}{0.558761}%
\vRa{277.950747}{251.014402}{1.676284}%
\vRa{277.862228}{251.464402}{2.793807}%
\vRa{277.773709}{251.914402}{3.911330}%
\vRa{277.685191}{252.364402}{5.028853}%
\vRa{277.596672}{252.814402}{6.146376}%
\vRa{277.508153}{253.264402}{7.263899}%
\vRa{277.419634}{253.714402}{8.381422}%
\vRa{277.331116}{254.164402}{5.641487}%
\vRa{277.242597}{254.614402}{2.027478}%
}}%
{\color{vltYellow!50}\vlB{%
\vRa{285.926769}{254.022532}{0.128941}%
\vRa{285.798011}{254.472532}{0.386824}%
\vRa{285.669253}{254.922532}{0.644706}%
\vRa{285.540495}{255.372532}{0.902588}%
\vRa{285.411737}{255.822532}{1.160471}%
\vRa{285.282978}{256.272532}{1.418353}%
\vRa{285.154220}{256.722532}{1.676235}%
\vRa{285.025462}{257.172532}{1.934118}%
\vRa{284.896704}{257.622532}{2.192000}%
\vRa{284.767946}{258.072532}{2.449882}%
\vRa{284.639187}{258.522532}{2.707765}%
\vRa{284.510429}{258.972532}{2.965647}%
\vRa{284.381671}{259.422532}{3.223529}%
\vRa{284.252913}{259.872532}{3.481412}%
\vRa{284.124155}{260.322532}{3.739294}%
\vRa{283.995397}{260.772532}{3.997176}%
\vRa{283.866638}{261.222532}{4.255059}%
\vRa{283.737880}{261.672532}{4.512941}%
\vRa{283.609122}{262.122532}{4.770823}%
}}%
{\color{vltYellow!43}\vlB{%
\vRa{276.376211}{255.091854}{0.742352}%
\vRa{274.742757}{255.541854}{2.227056}%
\vRa{273.109304}{255.991854}{3.711759}%
\vRa{271.475850}{256.441854}{5.196463}%
\vRa{270.904145}{256.891854}{5.619419}%
\vRa{271.112160}{257.341854}{5.262653}%
\vRa{271.320176}{257.791854}{4.905888}%
\vRa{271.528192}{258.241854}{4.549122}%
\vRa{271.736208}{258.691854}{4.192356}%
\vRa{271.944224}{259.141854}{3.835591}%
\vRa{272.152240}{259.591854}{3.478825}%
\vRa{272.360256}{260.041854}{3.122060}%
\vRa{272.568272}{260.491854}{2.765294}%
\vRa{272.776288}{260.941854}{2.408528}%
\vRa{272.984303}{261.391854}{2.051763}%
\vRa{273.192319}{261.841854}{1.694997}%
\vRa{273.400335}{262.291854}{1.338231}%
\vRa{273.608351}{262.741854}{0.981466}%
\vRa{273.816367}{263.191854}{0.624700}%
\vRa{274.024383}{263.641854}{0.267934}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{282.372053}{262.452767}{1.119239}%
\vRa{279.958136}{262.902767}{3.357718}%
\vRa{277.544219}{263.352767}{5.596197}%
\vRa{275.130302}{263.802767}{7.834675}%
\vRa{274.595564}{264.252767}{8.193975}%
\vRa{275.279667}{264.702767}{7.334434}%
\vRa{275.963769}{265.152767}{6.474893}%
\vRa{276.647872}{265.602767}{5.615352}%
\vRa{277.331975}{266.052767}{4.755811}%
\vRa{278.016077}{266.502767}{3.896270}%
\vRa{278.700180}{266.952767}{3.036729}%
\vRa{279.384283}{267.402767}{2.177188}%
\vRa{280.068385}{267.852767}{1.317647}%
\vRa{280.752488}{268.302767}{0.458106}%
}}%
{\color{vltYellow!48}\vlB{%
\vRa{284.139885}{254.022532}{1.786885}%
\vRa{280.437357}{254.472532}{5.360654}%
\vRa{277.241242}{254.922532}{8.428011}%
\vRa{277.631646}{255.372532}{7.908849}%
\vRa{278.022050}{255.822532}{7.389686}%
\vRa{278.412455}{256.272532}{6.870523}%
\vRa{278.802859}{256.722532}{6.351361}%
\vRa{279.193264}{257.172532}{5.832198}%
\vRa{279.583668}{257.622532}{5.313035}%
\vRa{279.974073}{258.072532}{4.793873}%
\vRa{280.364477}{258.522532}{4.274710}%
\vRa{280.754882}{258.972532}{3.755548}%
\vRa{281.145286}{259.422532}{3.236385}%
\vRa{281.535691}{259.872532}{2.717222}%
\vRa{281.926095}{260.322532}{2.198060}%
\vRa{282.316500}{260.772532}{1.678897}%
\vRa{282.706904}{261.222532}{1.159734}%
\vRa{283.097308}{261.672532}{0.640572}%
\vRa{283.487713}{262.122532}{0.121409}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{277.118563}{255.091854}{0.269577}%
\vRa{276.969813}{255.541854}{0.808731}%
\vRa{276.821063}{255.991854}{1.347886}%
\vRa{276.672313}{256.441854}{1.887040}%
\vRa{276.523564}{256.891854}{2.426194}%
\vRa{276.374814}{257.341854}{2.965348}%
\vRa{276.226064}{257.791854}{3.504502}%
\vRa{276.077314}{258.241854}{4.043657}%
\vRa{275.928565}{258.691854}{4.582811}%
\vRa{275.779815}{259.141854}{5.121965}%
\vRa{275.631065}{259.591854}{5.661119}%
\vRa{275.482315}{260.041854}{6.200273}%
\vRa{275.333566}{260.491854}{6.739428}%
\vRa{275.184816}{260.941854}{7.278582}%
\vRa{275.036066}{261.391854}{7.817736}%
\vRa{274.887316}{261.841854}{8.356890}%
\vRa{274.738567}{262.291854}{8.496664}%
\vRa{274.589817}{262.741854}{6.231497}%
\vRa{274.441067}{263.191854}{3.966330}%
\vRa{274.292317}{263.641854}{1.701162}%
}}%
{\color{vltYellow!85}\vlB{%
\vSd{276.874048}{250.564402}{101.128471}{4.614214}%
\vSd{285.678755}{254.022532}{73.989560}{8.793150}%
\vSd{283.577544}{262.452767}{0.258701}{4.837447}%
\vSd{273.872026}{255.091854}{108.291562}{9.597921}%
\vSd{270.471814}{265.309472}{-106.010440}{8.793150}%
\vSd{277.153726}{255.091854}{-6.929661}{8.862955}%
\vSd{276.947448}{262.452767}{-130.943779}{9.744997}%
\vSd{277.953305}{250.564402}{23.620527}{8.630711}%
\vSd{272.965380}{265.309472}{-48.680502}{1.470846}%
\vSd{274.001998}{268.767602}{-146.663242}{8.302646}%
\vSd{270.489201}{256.857395}{65.190904}{8.094443}%
\vSd{270.697889}{255.091854}{164.597654}{6.647477}%
\vSd{283.266550}{262.452767}{-74.032623}{8.768538}%
\vSd{270.571993}{250.564402}{139.234242}{9.637520}%
\vSd{280.814290}{262.452767}{111.298961}{6.777772}%
\vSd{274.121045}{262.452767}{169.440189}{9.560319}%
\vSd{273.079248}{268.767602}{-156.379473}{8.630711}%
\vSd{280.904877}{268.767602}{-40.765758}{9.637520}%
}}%
{\color{black}\vlB{%
\vSk{270.523020}{256.857395}{-40.765758}{9.637520}%
\vSk{277.923254}{250.564402}{23.620527}{8.630711}%
\vSk{285.606664}{254.022532}{73.989560}{8.793150}%
\vSk{280.855905}{262.474609}{139.234242}{9.637520}%
\vSk{273.049197}{268.767602}{-156.379473}{8.630711}%
\vSk{270.399723}{265.309472}{-106.010440}{8.793150}%
}}%
{\color{black}\put(292.87031,262.66600){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 2}}}%
{\color{vltPlum!43}\vlB{%
\vRa{200.498461}{311.418885}{0.039446}%
\vRa{200.627585}{311.868885}{0.118338}%
\vRa{200.756710}{312.318885}{0.197229}%
\vRa{200.885834}{312.768885}{0.276121}%
\vRa{201.014958}{313.218885}{0.355013}%
\vRa{201.144082}{313.668885}{0.433905}%
\vRa{201.273206}{314.118885}{0.512796}%
\vRa{201.402330}{314.568885}{0.591688}%
\vRa{201.531455}{315.018885}{0.670580}%
\vRa{201.660579}{315.468885}{0.749471}%
\vRa{201.789703}{315.918885}{0.828363}%
\vRa{201.918827}{316.368885}{0.907255}%
\vRa{202.047951}{316.818885}{0.986147}%
\vRa{202.177075}{317.268885}{1.065038}%
\vRa{202.306200}{317.718885}{1.143930}%
\vRa{202.435324}{318.168885}{1.222822}%
\vRa{202.564448}{318.618885}{1.197641}%
\vRa{202.693572}{319.068885}{0.672910}%
\vRa{202.822696}{319.518885}{0.148180}%
}}%
{\color{vltPlum!40}\vlB{%
\vRa{203.632493}{318.766299}{0.539854}%
\vRa{203.236887}{319.216299}{1.619563}%
\vRa{202.905664}{319.666299}{2.634890}%
\vRa{203.934668}{320.116299}{2.289988}%
\vRa{204.963672}{320.566299}{1.945086}%
\vRa{205.992676}{321.016299}{1.600185}%
\vRa{207.021681}{321.466299}{1.255283}%
\vRa{208.050685}{321.916299}{0.910382}%
\vRa{209.079689}{322.366299}{0.565480}%
\vRa{210.108693}{322.816299}{0.220579}%
}}%
{\color{vltPlum!53}\vlB{%
\vRa{207.472236}{305.125892}{0.216721}%
\vRa{206.950276}{305.575892}{0.650162}%
\vRa{206.428316}{306.025892}{1.083604}%
\vRa{205.906355}{306.475892}{1.517046}%
\vRa{205.384395}{306.925892}{1.950487}%
\vRa{204.862435}{307.375892}{2.383929}%
\vRa{204.340474}{307.825892}{2.817371}%
\vRa{203.818514}{308.275892}{3.250812}%
\vRa{203.296554}{308.725892}{3.684254}%
\vRa{202.774593}{309.175892}{4.117695}%
\vRa{202.252633}{309.625892}{3.872919}%
\vRa{201.730672}{310.075892}{2.761426}%
\vRa{201.208712}{310.525892}{1.649932}%
\vRa{200.686752}{310.975892}{0.538439}%
}}%
{\color{vltPlum!44}\vlB{%
\vRa{213.140984}{317.014257}{4.689472}%
\vRa{212.965545}{317.464257}{4.342950}%
\vRa{212.790107}{317.914257}{3.996428}%
\vRa{212.614669}{318.364257}{3.649905}%
\vRa{212.439231}{318.814257}{3.303383}%
\vRa{212.263792}{319.264257}{2.956861}%
\vRa{212.088354}{319.714257}{2.610339}%
\vRa{211.912916}{320.164257}{2.263817}%
\vRa{211.737478}{320.614257}{1.917295}%
\vRa{211.562039}{321.064257}{1.570773}%
\vRa{211.386601}{321.514257}{1.224251}%
\vRa{211.211163}{321.964257}{0.877729}%
\vRa{211.035724}{322.414257}{0.531207}%
\vRa{210.860286}{322.864257}{0.184685}%
}}%
{\color{vltPlum!56}\vlB{%
\vRa{207.688957}{305.125892}{0.558761}%
\vRa{207.600438}{305.575892}{1.676284}%
\vRa{207.511920}{306.025892}{2.793807}%
\vRa{207.423401}{306.475892}{3.911330}%
\vRa{207.334882}{306.925892}{5.028853}%
\vRa{207.246363}{307.375892}{6.146376}%
\vRa{207.157845}{307.825892}{7.263899}%
\vRa{207.069326}{308.275892}{8.381422}%
\vRa{206.980807}{308.725892}{5.641487}%
\vRa{206.892289}{309.175892}{2.027478}%
}}%
{\color{vltPlum!50}\vlB{%
\vRa{215.576461}{308.584022}{0.128941}%
\vRa{215.447703}{309.034022}{0.386824}%
\vRa{215.318945}{309.484022}{0.644706}%
\vRa{215.190186}{309.934022}{0.902588}%
\vRa{215.061428}{310.384022}{1.160471}%
\vRa{214.932670}{310.834022}{1.418353}%
\vRa{214.803912}{311.284022}{1.676235}%
\vRa{214.675154}{311.734022}{1.934118}%
\vRa{214.546395}{312.184022}{2.192000}%
\vRa{214.417637}{312.634022}{2.449882}%
\vRa{214.288879}{313.084022}{2.707765}%
\vRa{214.160121}{313.534022}{2.965647}%
\vRa{214.031363}{313.984022}{3.223529}%
\vRa{213.902605}{314.434022}{3.481412}%
\vRa{213.773846}{314.884022}{3.739294}%
\vRa{213.645088}{315.334022}{3.997176}%
\vRa{213.516330}{315.784022}{4.255059}%
\vRa{213.387572}{316.234022}{4.512941}%
\vRa{213.258814}{316.684022}{4.770823}%
}}%
{\color{vltPlum!43}\vlB{%
\vRa{206.025902}{309.653344}{0.742352}%
\vRa{204.392449}{310.103344}{2.227056}%
\vRa{202.758995}{310.553344}{3.711759}%
\vRa{201.125542}{311.003344}{5.196463}%
\vRa{200.553836}{311.453344}{5.619419}%
\vRa{200.761852}{311.903344}{5.262653}%
\vRa{200.969868}{312.353344}{4.905888}%
\vRa{201.177884}{312.803344}{4.549122}%
\vRa{201.385900}{313.253344}{4.192356}%
\vRa{201.593916}{313.703344}{3.835591}%
\vRa{201.801932}{314.153344}{3.478825}%
\vRa{202.009947}{314.603344}{3.122060}%
\vRa{202.217963}{315.053344}{2.765294}%
\vRa{202.425979}{315.503344}{2.408528}%
\vRa{202.633995}{315.953344}{2.051763}%
\vRa{202.842011}{316.403344}{1.694997}%
\vRa{203.050027}{316.853344}{1.338231}%
\vRa{203.258043}{317.303344}{0.981466}%
\vRa{203.466059}{317.753344}{0.624700}%
\vRa{203.674075}{318.203344}{0.267934}%
}}%
{\color{vltPlum!39}\vlB{%
\vRa{212.021744}{317.014257}{1.119239}%
\vRa{209.607827}{317.464257}{3.357718}%
\vRa{207.193910}{317.914257}{5.596197}%
\vRa{204.779994}{318.364257}{7.834675}%
\vRa{204.245256}{318.814257}{8.193975}%
\vRa{204.929358}{319.264257}{7.334434}%
\vRa{205.613461}{319.714257}{6.474893}%
\vRa{206.297564}{320.164257}{5.615352}%
\vRa{206.981666}{320.614257}{4.755811}%
\vRa{207.665769}{321.064257}{3.896270}%
\vRa{208.349872}{321.514257}{3.036729}%
\vRa{209.033974}{321.964257}{2.177188}%
\vRa{209.718077}{322.414257}{1.317647}%
\vRa{210.402180}{322.864257}{0.458106}%
}}%
{\color{vltPlum!48}\vlB{%
\vRa{213.789576}{308.584022}{1.786885}%
\vRa{210.087049}{309.034022}{5.360654}%
\vRa{206.890933}{309.484022}{8.428011}%
\vRa{207.281338}{309.934022}{7.908849}%
\vRa{207.671742}{310.384022}{7.389686}%
\vRa{208.062147}{310.834022}{6.870523}%
\vRa{208.452551}{311.284022}{6.351361}%
\vRa{208.842956}{311.734022}{5.832198}%
\vRa{209.233360}{312.184022}{5.313035}%
\vRa{209.623764}{312.634022}{4.793873}%
\vRa{210.014169}{313.084022}{4.274710}%
\vRa{210.404573}{313.534022}{3.755548}%
\vRa{210.794978}{313.984022}{3.236385}%
\vRa{211.185382}{314.434022}{2.717222}%
\vRa{211.575787}{314.884022}{2.198060}%
\vRa{211.966191}{315.334022}{1.678897}%
\vRa{212.356596}{315.784022}{1.159734}%
\vRa{212.747000}{316.234022}{0.640572}%
\vRa{213.137405}{316.684022}{0.121409}%
}}%
{\color{vltPlum!40}\vlB{%
\vRa{206.768254}{309.653344}{0.269577}%
\vRa{206.619504}{310.103344}{0.808731}%
\vRa{206.470755}{310.553344}{1.347886}%
\vRa{206.322005}{311.003344}{1.887040}%
\vRa{206.173255}{311.453344}{2.426194}%
\vRa{206.024505}{311.903344}{2.965348}%
\vRa{205.875756}{312.353344}{3.504502}%
\vRa{205.727006}{312.803344}{4.043657}%
\vRa{205.578256}{313.253344}{4.582811}%
\vRa{205.429506}{313.703344}{5.121965}%
\vRa{205.280757}{314.153344}{5.661119}%
\vRa{205.132007}{314.603344}{6.200273}%
\vRa{204.983257}{315.053344}{6.739428}%
\vRa{204.834507}{315.503344}{7.278582}%
\vRa{204.685758}{315.953344}{7.817736}%
\vRa{204.537008}{316.403344}{8.356890}%
\vRa{204.388258}{316.853344}{8.496664}%
\vRa{204.239508}{317.303344}{6.231497}%
\vRa{204.090759}{317.753344}{3.966330}%
\vRa{203.942009}{318.203344}{1.701162}%
}}%
{\color{vltPlum!85}\vlB{%
\vSd{206.523740}{305.125892}{101.128471}{4.614214}%
\vSd{215.328446}{308.584022}{73.989560}{8.793150}%
\vSd{213.227235}{317.014257}{0.258701}{4.837447}%
\vSd{203.521718}{309.653344}{108.291562}{9.597921}%
\vSd{200.121505}{319.870962}{-106.010440}{8.793150}%
\vSd{206.803418}{309.653344}{-6.929661}{8.862955}%
\vSd{206.597139}{317.014257}{-130.943779}{9.744997}%
\vSd{207.602996}{305.125892}{23.620527}{8.630711}%
\vSd{202.615072}{319.870962}{-48.680502}{1.470846}%
\vSd{203.651690}{323.329092}{-146.663242}{8.302646}%
\vSd{200.138893}{311.418885}{65.190904}{8.094443}%
\vSd{200.347581}{309.653344}{164.597654}{6.647477}%
\vSd{212.916242}{317.014257}{-74.032623}{8.768538}%
\vSd{200.221685}{305.125892}{139.234242}{9.637520}%
\vSd{210.463982}{317.014257}{111.298961}{6.777772}%
\vSd{203.770736}{317.014257}{169.440189}{9.560319}%
\vSd{202.728940}{323.329092}{-156.379473}{8.630711}%
\vSd{210.554569}{323.329092}{-40.765758}{9.637520}%
}}%
{\color{black}\vlB{%
\vSk{200.172712}{311.418885}{-40.765758}{9.637520}%
\vSk{207.572946}{305.125892}{23.620527}{8.630711}%
\vSk{215.256355}{308.584022}{73.989560}{8.793150}%
\vSk{210.505596}{317.036099}{139.234242}{9.637520}%
\vSk{202.698889}{323.329092}{-156.379473}{8.630711}%
\vSk{200.049415}{319.870962}{-106.010440}{8.793150}%
}}%
{\color{black}\put(222.52000,317.22749){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 4}}}%
{\color{black}\vlB{%
\vSn{187.945251}{218.000000}{7.401523}{19.928920}%
\vRa{206.408452}{219.124548}{0.416067}%
\vRa{206.349995}{219.574548}{1.248200}%
\vRa{206.291538}{220.024548}{2.080334}%
\vRa{206.233081}{220.474548}{2.912467}%
\vRa{206.174624}{220.924548}{1.661526}%
\vRa{206.116167}{221.374548}{0.084137}%
}}%
{\color{black}\put(216.19204,221.66227){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $x$}}}%
{\color{black}\vlB{%
\vSn{182.659600}{218.000000}{118.928969}{10.271191}%
\vRa{182.630148}{225.067229}{0.431331}%
\vRa{182.581687}{225.517229}{1.293992}%
\vRa{182.533226}{225.967229}{2.156653}%
\vRa{182.484765}{226.417229}{1.924193}%
\vRa{182.436304}{226.867229}{1.402623}%
\vRa{182.387843}{227.317229}{0.881053}%
\vRa{182.339382}{227.767229}{0.359482}%
}}%
{\color{black}\put(178.91991,234.42892){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $y$}}}%
{\color{black}\vlB{%
\vSn{187.575000}{218.000000}{90.000000}{17.741634}%
\vRa{186.834500}{234.241634}{2.331000}%
\vRa{187.023500}{234.691634}{1.953000}%
\vRa{187.212500}{235.141634}{1.575000}%
\vRa{187.401500}{235.591634}{1.197000}%
\vRa{187.590500}{236.041634}{0.819000}%
\vRa{187.779500}{236.491634}{0.441000}%
\vRa{187.968500}{236.941634}{0.063000}%
}}%
{\color{black}\put(188.00000,244.24163){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $z$}}}%
{\color{black}\put(391.00000,419.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Compressed}}}%
{\color{black}\put(391.00000,394.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\tau=\pi$}}}%
{\color{black!64}\vlB{%
\vSn{412.149140}{341.712082}{-103.204315}{6.372928}%
\vSn{412.139201}{335.507643}{-85.522316}{0.656455}%
\vSn{412.215821}{334.853191}{-69.595481}{0.660184}%
\vSn{412.495762}{334.234431}{-55.099507}{0.698303}%
\vSn{412.951430}{333.661720}{-43.477631}{0.754922}%
\vSn{413.548941}{333.142280}{-34.828016}{0.809958}%
\vSn{414.252689}{332.679700}{-28.661715}{0.846480}%
\vSn{415.023110}{332.273697}{-24.490935}{0.852896}%
\vSn{415.815952}{331.920130}{-22.042340}{0.822946}%
\vSn{416.583585}{331.611285}{-21.340294}{0.755370}%
\vSn{417.276737}{331.336401}{-22.857521}{0.653893}%
\vSn{417.845140}{331.082402}{-27.954769}{0.528213}%
\vSn{418.237590}{330.834789}{-40.030709}{0.398261}%
\vSn{418.429946}{330.578629}{-65.247105}{0.307294}%
\vSn{418.474625}{330.299568}{-99.071535}{0.318738}%
\vSn{418.311655}{329.984816}{-121.328880}{0.422387}%
\vSn{417.989085}{329.624014}{-131.619929}{0.553893}%
\vSn{417.525766}{329.209942}{-135.840402}{0.675987}%
\vSn{416.968375}{328.739009}{-136.856022}{0.771399}%
\vSn{416.366434}{328.211500}{-135.793824}{0.831770}%
\vSn{415.769149}{327.631555}{-133.017994}{0.854375}%
\vSn{415.223555}{327.006887}{-128.487529}{0.841436}%
\vSn{414.772700}{326.348259}{-121.879907}{0.800221}%
\vSn{414.454797}{325.668745}{-112.681945}{0.743394}%
\vSn{414.303955}{324.982846}{-100.458534}{0.688795}%
\vSn{414.298192}{324.305494}{-85.522316}{0.656455}%
\vSn{414.374811}{323.651042}{-69.595481}{0.660184}%
\vSn{414.654753}{323.032282}{-55.099507}{0.698303}%
\vSn{415.110421}{322.459571}{-43.477631}{0.754922}%
\vSn{415.707931}{321.940131}{-34.828016}{0.809958}%
\vSn{416.411680}{321.477551}{-28.661715}{0.846480}%
\vSn{417.182100}{321.071548}{-24.490935}{0.852896}%
}}%
{\color{black!64}\vlB{%
\vSn{417.974942}{320.717981}{-22.042340}{0.822946}%
\vSn{418.742576}{320.409136}{-21.340294}{0.755370}%
\vSn{419.435727}{320.134252}{-22.857521}{0.653893}%
\vSn{420.004131}{319.880253}{-27.954769}{0.528213}%
\vSn{420.396581}{319.632640}{-40.030709}{0.398261}%
\vSn{420.588937}{319.376480}{-65.247105}{0.307294}%
\vSn{420.633615}{319.097419}{-99.071535}{0.318738}%
\vSn{420.470646}{318.782667}{-121.328880}{0.422387}%
\vSn{420.148075}{318.421865}{-131.619929}{0.553893}%
\vSn{419.684756}{318.007793}{-135.840402}{0.675987}%
\vSn{419.127365}{317.536860}{-136.856022}{0.771399}%
\vSn{418.525425}{317.009351}{-135.793824}{0.831770}%
\vSn{417.928140}{316.429406}{-133.017994}{0.854375}%
\vSn{417.382545}{315.804738}{-128.487529}{0.841436}%
\vSn{416.931690}{315.146110}{-121.879907}{0.800221}%
\vSn{416.613787}{314.466596}{-112.681945}{0.743394}%
\vSn{416.462946}{313.780697}{-100.458534}{0.688795}%
\vSn{416.457182}{313.103345}{-85.522316}{0.656455}%
\vSn{416.533802}{312.448893}{-69.595481}{0.660184}%
\vSn{416.813743}{311.830133}{-55.099507}{0.698303}%
\vSn{417.269411}{311.257422}{-43.477631}{0.754922}%
\vSn{417.866921}{310.737982}{-34.828016}{0.809958}%
\vSn{418.570670}{310.275402}{-28.661715}{0.846480}%
\vSn{419.341090}{309.869399}{-24.490935}{0.852896}%
\vSn{420.133933}{309.515832}{-22.042340}{0.822946}%
\vSn{420.901566}{309.206987}{-21.340294}{0.755370}%
\vSn{421.594718}{308.932103}{-22.857521}{0.653893}%
\vSn{422.163121}{308.678104}{-27.954769}{0.528213}%
\vSn{422.555571}{308.430491}{-40.030709}{0.398261}%
\vSn{422.747927}{308.174331}{-65.247105}{0.307294}%
\vSn{422.792606}{307.895270}{-99.071535}{0.318738}%
\vSn{422.629636}{307.580518}{-121.328880}{0.422387}%
}}%
{\color{black!64}\vlB{%
\vSn{422.307066}{307.219716}{-131.619929}{0.553893}%
\vSn{421.843747}{306.805644}{-135.840402}{0.675987}%
\vSn{421.286356}{306.334711}{-136.856022}{0.771399}%
\vSn{420.684415}{305.807202}{-135.793824}{0.831770}%
\vSn{420.087130}{305.227257}{-133.017994}{0.854375}%
\vSn{419.541536}{304.602589}{-128.487529}{0.841436}%
\vSn{419.090680}{303.943961}{-121.879907}{0.800221}%
\vSn{418.772778}{303.264447}{-112.681945}{0.743394}%
\vSn{418.621936}{302.578548}{-100.458534}{0.688795}%
\vSn{418.616173}{301.901196}{-85.522316}{0.656455}%
\vSn{418.692792}{301.246744}{-69.595481}{0.660184}%
\vSn{418.972733}{300.627984}{-55.099507}{0.698303}%
\vSn{419.428401}{300.055273}{-43.477631}{0.754922}%
\vSn{420.025912}{299.535833}{-34.828016}{0.809958}%
\vSn{420.729661}{299.073253}{-28.661715}{0.846480}%
\vSn{421.500081}{298.667250}{-24.490935}{0.852896}%
\vSn{422.292923}{298.313683}{-22.042340}{0.822946}%
\vSn{423.060557}{298.004838}{-21.340294}{0.755370}%
\vSn{423.753708}{297.729954}{-22.857521}{0.653893}%
\vSn{424.322112}{297.475955}{-27.954769}{0.528213}%
\vSn{424.714562}{297.228342}{-40.030709}{0.398261}%
\vSn{424.906917}{296.972182}{-65.247105}{0.307294}%
\vSn{424.951596}{296.693121}{-99.071535}{0.318738}%
\vSn{424.788627}{296.378369}{-121.328880}{0.422387}%
\vSn{424.466056}{296.017567}{-131.619929}{0.553893}%
\vSn{424.002737}{295.603495}{-135.840402}{0.675987}%
\vSn{423.445346}{295.132562}{-136.856022}{0.771399}%
\vSn{422.843405}{294.605053}{-135.793824}{0.831770}%
\vSn{422.246120}{294.025108}{-133.017994}{0.854375}%
\vSn{421.700526}{293.400440}{-128.487529}{0.841436}%
\vSn{421.249671}{292.741812}{-121.879907}{0.800221}%
\vSn{420.931768}{292.062298}{-112.681945}{0.743394}%
}}%
{\color{black!64}\vlB{%
\vSn{420.780927}{291.376399}{-100.458534}{0.688795}%
\vSn{420.775163}{290.699047}{-85.522316}{0.656455}%
\vSn{420.851783}{290.044595}{-69.595481}{0.660184}%
\vSn{421.131724}{289.425835}{-55.099507}{0.698303}%
\vSn{421.587392}{288.853124}{-43.477631}{0.754922}%
\vSn{422.184902}{288.333684}{-34.828016}{0.809958}%
\vSn{422.888651}{287.871104}{-28.661715}{0.846480}%
\vSn{423.659071}{287.465101}{-24.490935}{0.852896}%
\vSn{424.451914}{287.111534}{-22.042340}{0.822946}%
\vSn{425.219547}{286.802689}{-21.340294}{0.755370}%
\vSn{425.912699}{286.527805}{-22.857521}{0.653893}%
\vSn{426.481102}{286.273806}{-27.954769}{0.528213}%
\vSn{426.873552}{286.026193}{-40.030709}{0.398261}%
\vSn{427.065908}{285.770032}{-65.247105}{0.307294}%
\vSn{427.110587}{285.490972}{-99.071535}{0.318738}%
\vSn{426.947617}{285.176220}{-121.328880}{0.422387}%
\vSn{426.625047}{284.815418}{-131.619929}{0.553893}%
\vSn{426.161728}{284.401346}{-135.840402}{0.675987}%
\vSn{425.604337}{283.930413}{-136.856022}{0.771399}%
\vSn{425.002396}{283.402904}{-135.793824}{0.831770}%
\vSn{424.405111}{282.822959}{-133.017994}{0.854375}%
\vSn{423.859516}{282.198291}{-128.487529}{0.841436}%
\vSn{423.408661}{281.539663}{-121.879907}{0.800221}%
\vSn{423.090759}{280.860149}{-112.681945}{0.743394}%
\vSn{422.939917}{280.174250}{-100.458534}{0.688795}%
\vSn{423.005106}{279.496898}{-56.098831}{6.665509}%
\vSn{402.357292}{343.604672}{-147.619452}{5.818921}%
\vSn{402.169099}{340.488406}{-78.054955}{0.775170}%
\vSn{402.329662}{339.730021}{-77.974818}{0.834221}%
\vSn{402.500939}{338.914105}{-79.736836}{0.855276}%
\vSn{402.649409}{338.072514}{-83.319664}{0.839362}%
\vSn{402.744226}{337.238850}{-89.038044}{0.792784}%
}}%
{\color{black!64}\vlB{%
\vSn{402.666235}{336.446178}{-97.491635}{0.727622}%
\vSn{402.467121}{335.724767}{-109.360411}{0.662181}%
\vSn{402.166381}{335.100032}{-124.664744}{0.619135}%
\vSn{401.768494}{334.590797}{-141.644276}{0.616848}%
\vSn{401.262515}{334.208016}{-157.235250}{0.656389}%
\vSn{400.640842}{333.954028}{-169.474455}{0.720614}%
\vSn{399.919103}{333.822390}{-178.247187}{0.786744}%
\vSn{399.067273}{333.798326}{175.787533}{0.835869}%
\vSn{398.192420}{333.859725}{172.006998}{0.855283}%
\vSn{397.352634}{333.978654}{170.064812}{0.838125}%
\vSn{396.580945}{334.123259}{169.945087}{0.782838}%
\vSn{395.909994}{334.259936}{172.064896}{0.693118}%
\vSn{395.372429}{334.355622}{177.581572}{0.578819}%
\vSn{394.869865}{334.380046}{-170.950813}{0.459370}%
\vSn{394.401126}{334.307795}{-149.678686}{0.371896}%
\vSn{394.062273}{334.120044}{-121.088547}{0.366905}%
\vSn{393.938225}{333.805838}{-98.715938}{0.448173}%
\vSn{393.934143}{333.362840}{-86.425355}{0.566451}%
\vSn{393.974523}{332.797491}{-80.450612}{0.682378}%
\vSn{394.091042}{332.124569}{-78.054955}{0.775170}%
\vSn{394.251605}{331.366184}{-77.974818}{0.834221}%
\vSn{394.422882}{330.550268}{-79.736836}{0.855276}%
\vSn{394.571351}{329.708677}{-83.319664}{0.839362}%
\vSn{394.666169}{328.875013}{-89.038044}{0.792784}%
\vSn{394.588178}{328.082341}{-97.491635}{0.727622}%
\vSn{394.389064}{327.360930}{-109.360411}{0.662181}%
\vSn{394.088323}{326.736195}{-124.664744}{0.619135}%
\vSn{393.690437}{326.226959}{-141.644276}{0.616848}%
\vSn{393.184457}{325.844179}{-157.235250}{0.656389}%
\vSn{392.562785}{325.590191}{-169.474455}{0.720614}%
\vSn{391.841045}{325.458553}{-178.247187}{0.786744}%
\vSn{390.989216}{325.434489}{175.787533}{0.835869}%
}}%
{\color{black!64}\vlB{%
\vSn{390.114362}{325.495888}{172.006998}{0.855283}%
\vSn{389.274577}{325.614817}{170.064812}{0.838125}%
\vSn{388.502888}{325.759422}{169.945087}{0.782838}%
\vSn{387.831937}{325.896099}{172.064896}{0.693118}%
\vSn{387.294372}{325.991785}{177.581572}{0.578819}%
\vSn{386.791808}{326.016209}{-170.950813}{0.459370}%
\vSn{386.323069}{325.943958}{-149.678686}{0.371896}%
\vSn{385.984216}{325.756207}{-121.088547}{0.366905}%
\vSn{385.860167}{325.442001}{-98.715938}{0.448173}%
\vSn{385.856086}{324.999003}{-86.425355}{0.566451}%
\vSn{385.896466}{324.433654}{-80.450612}{0.682378}%
\vSn{386.012984}{323.760732}{-78.054955}{0.775170}%
\vSn{386.173548}{323.002347}{-77.974818}{0.834221}%
\vSn{386.344825}{322.186431}{-79.736836}{0.855276}%
\vSn{386.493294}{321.344840}{-83.319664}{0.839362}%
\vSn{386.588111}{320.511176}{-89.038044}{0.792784}%
\vSn{386.510121}{319.718504}{-97.491635}{0.727622}%
\vSn{386.311007}{318.997093}{-109.360411}{0.662181}%
\vSn{386.010266}{318.372357}{-124.664744}{0.619135}%
\vSn{385.612380}{317.863122}{-141.644276}{0.616848}%
\vSn{385.106400}{317.480342}{-157.235250}{0.656389}%
\vSn{384.484728}{317.226354}{-169.474455}{0.720614}%
\vSn{383.762988}{317.094716}{-178.247187}{0.786744}%
\vSn{382.911158}{317.070652}{175.787533}{0.835869}%
\vSn{382.036305}{317.132051}{172.006998}{0.855283}%
\vSn{381.196520}{317.250980}{170.064812}{0.838125}%
\vSn{380.424831}{317.395585}{169.945087}{0.782838}%
\vSn{379.753879}{317.532262}{172.064896}{0.693118}%
\vSn{379.216314}{317.627948}{177.581572}{0.578819}%
\vSn{378.713751}{317.652372}{-170.950813}{0.459370}%
\vSn{378.245011}{317.580121}{-149.678686}{0.371896}%
\vSn{377.906159}{317.392370}{-121.088547}{0.366905}%
}}%
{\color{black!64}\vlB{%
\vSn{377.782110}{317.078164}{-98.715938}{0.448173}%
\vSn{377.778029}{316.635166}{-86.425355}{0.566451}%
\vSn{377.818409}{316.069817}{-80.450612}{0.682378}%
\vSn{377.934927}{315.396895}{-78.054955}{0.775170}%
\vSn{378.095490}{314.638510}{-77.974818}{0.834221}%
\vSn{378.266767}{313.822594}{-79.736836}{0.855276}%
\vSn{378.415237}{312.981003}{-83.319664}{0.839362}%
\vSn{378.510054}{312.147339}{-89.038044}{0.792784}%
\vSn{378.432063}{311.354667}{-97.491635}{0.727622}%
\vSn{378.232949}{310.633256}{-109.360411}{0.662181}%
\vSn{377.932209}{310.008520}{-124.664744}{0.619135}%
\vSn{377.534323}{309.499285}{-141.644276}{0.616848}%
\vSn{377.028343}{309.116505}{-157.235250}{0.656389}%
\vSn{376.406671}{308.862517}{-169.474455}{0.720614}%
\vSn{375.684931}{308.730879}{-178.247187}{0.786744}%
\vSn{374.833101}{308.706815}{175.787533}{0.835869}%
\vSn{373.958248}{308.768214}{172.006998}{0.855283}%
\vSn{373.118462}{308.887143}{170.064812}{0.838125}%
\vSn{372.346774}{309.031748}{169.945087}{0.782838}%
\vSn{371.675822}{309.168425}{172.064896}{0.693118}%
\vSn{371.138257}{309.264111}{177.581572}{0.578819}%
\vSn{370.635694}{309.288535}{-170.950813}{0.459370}%
\vSn{370.166954}{309.216284}{-149.678686}{0.371896}%
\vSn{369.828102}{309.028533}{-121.088547}{0.366905}%
\vSn{369.704053}{308.714327}{-98.715938}{0.448173}%
\vSn{369.699972}{308.271329}{-86.425355}{0.566451}%
\vSn{369.740352}{307.705980}{-80.450612}{0.682378}%
\vSn{369.856870}{307.033058}{-78.054955}{0.775170}%
\vSn{370.017433}{306.274673}{-77.974818}{0.834221}%
\vSn{370.188710}{305.458757}{-79.736836}{0.855276}%
\vSn{370.337180}{304.617166}{-83.319664}{0.839362}%
\vSn{370.431997}{303.783502}{-89.038044}{0.792784}%
}}%
{\color{black!64}\vlB{%
\vSn{370.354006}{302.990830}{-97.491635}{0.727622}%
\vSn{370.154892}{302.269419}{-109.360411}{0.662181}%
\vSn{369.854152}{301.644683}{-124.664744}{0.619135}%
\vSn{369.456266}{301.135448}{-141.644276}{0.616848}%
\vSn{368.950286}{300.752668}{-157.235250}{0.656389}%
\vSn{368.328613}{300.498680}{-169.474455}{0.720614}%
\vSn{367.606874}{300.367042}{-178.247187}{0.786744}%
\vSn{366.755044}{300.342978}{175.787533}{0.835869}%
\vSn{365.880191}{300.404376}{172.006998}{0.855283}%
\vSn{365.040405}{300.523305}{170.064812}{0.838125}%
\vSn{364.268716}{300.667911}{169.945087}{0.782838}%
\vSn{363.597765}{300.804588}{172.064896}{0.693118}%
\vSn{363.060200}{300.900274}{177.581572}{0.578819}%
\vSn{362.557636}{300.924698}{-170.950813}{0.459370}%
\vSn{362.088897}{300.852447}{-149.678686}{0.371896}%
\vSn{361.750045}{300.664696}{-121.088547}{0.366905}%
\vSn{361.625996}{300.350490}{-98.715938}{0.448173}%
\vSn{361.621914}{299.907492}{-86.425355}{0.566451}%
\vSn{361.662294}{299.342143}{-80.450612}{0.682378}%
\vSn{358.306674}{298.669221}{-122.097838}{6.639298}%
\vSn{403.070297}{345.552719}{-160.217618}{5.748462}%
\vSn{402.633893}{343.607160}{-101.101190}{0.847591}%
\vSn{402.615442}{342.775428}{-90.724240}{0.833217}%
\vSn{402.620720}{341.942277}{-80.932342}{0.801672}%
\vSn{402.763803}{341.150624}{-71.462453}{0.748925}%
\vSn{403.029948}{340.440556}{-61.900985}{0.673313}%
\vSn{403.389058}{339.846604}{-51.568804}{0.576013}%
\vSn{403.811628}{339.395381}{-39.161276}{0.461759}%
\vSn{404.281155}{339.103778}{-21.664490}{0.341232}%
\vSn{404.694443}{338.977805}{8.216438}{0.240572}%
\vSn{404.646368}{339.012186}{54.713384}{0.218714}%
\vSn{404.684364}{339.190716}{92.033289}{0.296839}%
}}%
{\color{black!64}\vlB{%
\vSn{404.555278}{339.487369}{113.203864}{0.414202}%
\vSn{404.285628}{339.868065}{127.088974}{0.532701}%
\vSn{403.866489}{340.293001}{138.023929}{0.637473}%
\vSn{403.313382}{340.719356}{147.785003}{0.721927}%
\vSn{402.652918}{341.104214}{157.230966}{0.783613}%
\vSn{401.919194}{341.407486}{166.857619}{0.823133}%
\vSn{401.150967}{341.594643}{176.981403}{0.843650}%
\vSn{400.273293}{341.639069}{-172.214211}{0.850319}%
\vSn{399.388774}{341.523877}{-160.692628}{0.849342}%
\vSn{398.585269}{341.243054}{-148.592403}{0.846589}%
\vSn{397.901901}{340.801878}{-136.219527}{0.845973}%
\vSn{397.369571}{340.216551}{-123.968159}{0.848194}%
\vSn{397.007280}{339.513103}{-112.192404}{0.850497}%
\vSn{396.820551}{338.725611}{-101.101190}{0.847591}%
\vSn{396.802101}{337.893879}{-90.724240}{0.833217}%
\vSn{396.807378}{337.060728}{-80.932342}{0.801672}%
\vSn{396.950462}{336.269075}{-71.462453}{0.748925}%
\vSn{397.216607}{335.559007}{-61.900985}{0.673313}%
\vSn{397.575716}{334.965054}{-51.568804}{0.576013}%
\vSn{397.998287}{334.513832}{-39.161276}{0.461759}%
\vSn{398.467814}{334.222228}{-21.664490}{0.341232}%
\vSn{398.881102}{334.096255}{8.216438}{0.240572}%
\vSn{398.833027}{334.130636}{54.713384}{0.218714}%
\vSn{398.871022}{334.309167}{92.033289}{0.296839}%
\vSn{398.741936}{334.605819}{113.203864}{0.414202}%
\vSn{398.472287}{334.986516}{127.088974}{0.532701}%
\vSn{398.053148}{335.411452}{138.023929}{0.637473}%
\vSn{397.500041}{335.837807}{147.785003}{0.721927}%
\vSn{396.839577}{336.222665}{157.230966}{0.783613}%
\vSn{396.105853}{336.525936}{166.857619}{0.823133}%
\vSn{395.337626}{336.713093}{176.981403}{0.843650}%
\vSn{394.459952}{336.757520}{-172.214211}{0.850319}%
}}%
{\color{black!64}\vlB{%
\vSn{393.575433}{336.642328}{-160.692628}{0.849342}%
\vSn{392.771928}{336.361505}{-148.592403}{0.846589}%
\vSn{392.088560}{335.920328}{-136.219527}{0.845973}%
\vSn{391.556230}{335.335002}{-123.968159}{0.848194}%
\vSn{391.193938}{334.631554}{-112.192404}{0.850497}%
\vSn{391.007210}{333.844061}{-101.101190}{0.847591}%
\vSn{390.988760}{333.012330}{-90.724240}{0.833217}%
\vSn{390.994037}{332.179179}{-80.932342}{0.801672}%
\vSn{391.137121}{331.387525}{-71.462453}{0.748925}%
\vSn{391.403265}{330.677458}{-61.900985}{0.673313}%
\vSn{391.762375}{330.083505}{-51.568804}{0.576013}%
\vSn{392.184946}{329.632282}{-39.161276}{0.461759}%
\vSn{392.654472}{329.340679}{-21.664490}{0.341232}%
\vSn{393.067760}{329.214706}{8.216438}{0.240572}%
\vSn{393.019685}{329.249087}{54.713384}{0.218714}%
\vSn{393.057681}{329.427617}{92.033289}{0.296839}%
\vSn{392.928595}{329.724270}{113.203864}{0.414202}%
\vSn{392.658946}{330.104966}{127.088974}{0.532701}%
\vSn{392.239806}{330.529902}{138.023929}{0.637473}%
\vSn{391.686699}{330.956257}{147.785003}{0.721927}%
\vSn{391.026235}{331.341115}{157.230966}{0.783613}%
\vSn{390.292512}{331.644387}{166.857619}{0.823133}%
\vSn{389.524284}{331.831544}{176.981403}{0.843650}%
\vSn{388.646610}{331.875971}{-172.214211}{0.850319}%
\vSn{387.762091}{331.760778}{-160.692628}{0.849342}%
\vSn{386.958586}{331.479955}{-148.592403}{0.846589}%
\vSn{386.275218}{331.038779}{-136.219527}{0.845973}%
\vSn{385.742888}{330.453452}{-123.968159}{0.848194}%
\vSn{385.380597}{329.750004}{-112.192404}{0.850497}%
\vSn{385.193868}{328.962512}{-101.101190}{0.847591}%
\vSn{385.175418}{328.130780}{-90.724240}{0.833217}%
\vSn{385.180695}{327.297629}{-80.932342}{0.801672}%
}}%
{\color{black!64}\vlB{%
\vSn{385.323779}{326.505976}{-71.462453}{0.748925}%
\vSn{385.589924}{325.795908}{-61.900985}{0.673313}%
\vSn{385.949033}{325.201955}{-51.568804}{0.576013}%
\vSn{386.371604}{324.750733}{-39.161276}{0.461759}%
\vSn{386.841131}{324.459130}{-21.664490}{0.341232}%
\vSn{387.254419}{324.333157}{8.216438}{0.240572}%
\vSn{387.206344}{324.367537}{54.713384}{0.218714}%
\vSn{387.244339}{324.546068}{92.033289}{0.296839}%
\vSn{387.115253}{324.842720}{113.203864}{0.414202}%
\vSn{386.845604}{325.223417}{127.088974}{0.532701}%
\vSn{386.426465}{325.648353}{138.023929}{0.637473}%
\vSn{385.873358}{326.074708}{147.785003}{0.721927}%
\vSn{385.212894}{326.459566}{157.230966}{0.783613}%
\vSn{384.479170}{326.762838}{166.857619}{0.823133}%
\vSn{383.710943}{326.949995}{176.981403}{0.843650}%
\vSn{382.833269}{326.994421}{-172.214211}{0.850319}%
\vSn{381.948750}{326.879229}{-160.692628}{0.849342}%
\vSn{381.145245}{326.598406}{-148.592403}{0.846589}%
\vSn{380.461877}{326.157229}{-136.219527}{0.845973}%
\vSn{379.929547}{325.571903}{-123.968159}{0.848194}%
\vSn{379.567256}{324.868455}{-112.192404}{0.850497}%
\vSn{379.380527}{324.080963}{-101.101190}{0.847591}%
\vSn{379.362077}{323.249231}{-90.724240}{0.833217}%
\vSn{379.367354}{322.416080}{-80.932342}{0.801672}%
\vSn{379.510438}{321.624426}{-71.462453}{0.748925}%
\vSn{379.776582}{320.914359}{-61.900985}{0.673313}%
\vSn{380.135692}{320.320406}{-51.568804}{0.576013}%
\vSn{380.558263}{319.869183}{-39.161276}{0.461759}%
\vSn{381.027790}{319.577580}{-21.664490}{0.341232}%
\vSn{381.441077}{319.451607}{8.216438}{0.240572}%
\vSn{381.393002}{319.485988}{54.713384}{0.218714}%
\vSn{381.430998}{319.664519}{92.033289}{0.296839}%
}}%
{\color{black!64}\vlB{%
\vSn{381.301912}{319.961171}{113.203864}{0.414202}%
\vSn{381.032263}{320.341868}{127.088974}{0.532701}%
\vSn{380.613123}{320.766803}{138.023929}{0.637473}%
\vSn{380.060016}{321.193159}{147.785003}{0.721927}%
\vSn{379.399553}{321.578016}{157.230966}{0.783613}%
\vSn{378.665829}{321.881288}{166.857619}{0.823133}%
\vSn{377.897601}{322.068445}{176.981403}{0.843650}%
\vSn{377.019927}{322.112872}{-172.214211}{0.850319}%
\vSn{376.135408}{321.997679}{-160.692628}{0.849342}%
\vSn{375.331904}{321.716857}{-148.592403}{0.846589}%
\vSn{374.648535}{321.275680}{-136.219527}{0.845973}%
\vSn{374.116205}{320.690354}{-123.968159}{0.848194}%
\vSn{373.753914}{319.986906}{-112.192404}{0.850497}%
\vSn{372.963159}{319.199413}{-103.366282}{3.334195}%
\vSn{417.637851}{268.601463}{146.836181}{4.793919}%
\vSn{417.082775}{271.223903}{-131.882762}{0.705724}%
\vSn{416.539698}{270.698482}{-135.059855}{0.790129}%
\vSn{415.925721}{270.140360}{-139.526019}{0.839114}%
\vSn{415.257037}{269.595690}{-145.337683}{0.854496}%
\vSn{414.555460}{269.109705}{-152.715003}{0.842165}%
\vSn{413.846472}{268.723642}{-161.942967}{0.812077}%
\vSn{413.155788}{268.471928}{-173.197806}{0.777554}%
\vSn{412.411423}{268.379833}{173.754007}{0.752933}%
\vSn{411.608137}{268.461750}{159.809369}{0.748856}%
\vSn{410.880773}{268.720214}{146.311778}{0.767142}%
\vSn{410.253425}{269.145727}{134.372207}{0.799765}%
\vSn{409.735576}{269.717408}{124.442204}{0.833042}%
\vSn{409.325662}{270.404416}{116.449743}{0.852910}%
\vSn{409.015360}{271.168048}{110.121511}{0.848097}%
\vSn{408.791561}{271.964382}{105.201761}{0.811270}%
\vSn{408.637113}{272.747264}{101.565848}{0.739206}%
\vSn{408.531526}{273.471461}{99.331478}{0.632646}%
}}%
{\color{black!64}\vlB{%
\vSn{408.452353}{274.095735}{99.155888}{0.496249}%
\vSn{408.379622}{274.585661}{103.444883}{0.339614}%
\vSn{408.335087}{274.915968}{123.278161}{0.186951}%
\vSn{408.484647}{275.072262}{-172.218863}{0.149584}%
\vSn{408.048607}{275.052010}{-138.637212}{0.283436}%
\vSn{407.717842}{274.864708}{-131.182953}{0.443084}%
\vSn{407.333417}{274.531238}{-130.247257}{0.587996}%
\vSn{406.870239}{274.082442}{-131.882762}{0.705724}%
\vSn{406.327161}{273.557022}{-135.059855}{0.790129}%
\vSn{405.713185}{272.998900}{-139.526019}{0.839114}%
\vSn{405.044501}{272.454229}{-145.337683}{0.854496}%
\vSn{404.342924}{271.968244}{-152.715003}{0.842165}%
\vSn{403.633936}{271.582182}{-161.942967}{0.812077}%
\vSn{402.943251}{271.330467}{-173.197806}{0.777554}%
\vSn{402.198887}{271.238372}{173.754007}{0.752933}%
\vSn{401.395601}{271.320289}{159.809369}{0.748856}%
\vSn{400.668237}{271.578753}{146.311778}{0.767142}%
\vSn{400.040889}{272.004266}{134.372207}{0.799765}%
\vSn{399.523040}{272.575948}{124.442204}{0.833042}%
\vSn{399.113126}{273.262956}{116.449743}{0.852910}%
\vSn{398.802823}{274.026588}{110.121511}{0.848097}%
\vSn{398.579025}{274.822921}{105.201761}{0.811270}%
\vSn{398.424577}{275.605804}{101.565848}{0.739206}%
\vSn{398.318990}{276.330000}{99.331478}{0.632646}%
\vSn{398.239817}{276.954274}{99.155888}{0.496249}%
\vSn{398.167086}{277.444200}{103.444883}{0.339614}%
\vSn{398.122550}{277.774507}{123.278161}{0.186951}%
\vSn{398.272111}{277.930802}{-172.218863}{0.149584}%
\vSn{397.836070}{277.910550}{-138.637212}{0.283436}%
\vSn{397.505306}{277.723248}{-131.182953}{0.443084}%
\vSn{397.120881}{277.389778}{-130.247257}{0.587996}%
\vSn{396.657703}{276.940982}{-131.882762}{0.705724}%
}}%
{\color{black!64}\vlB{%
\vSn{396.114625}{276.415561}{-135.059855}{0.790129}%
\vSn{395.500648}{275.857440}{-139.526019}{0.839114}%
\vSn{394.831965}{275.312769}{-145.337683}{0.854496}%
\vSn{394.130388}{274.826784}{-152.715003}{0.842165}%
\vSn{393.421400}{274.440721}{-161.942967}{0.812077}%
\vSn{392.730715}{274.189007}{-173.197806}{0.777554}%
\vSn{391.986351}{274.096912}{173.754007}{0.752933}%
\vSn{391.183065}{274.178829}{159.809369}{0.748856}%
\vSn{390.455700}{274.437293}{146.311778}{0.767142}%
\vSn{389.828353}{274.862806}{134.372207}{0.799765}%
\vSn{389.310504}{275.434488}{124.442204}{0.833042}%
\vSn{388.900590}{276.121495}{116.449743}{0.852910}%
\vSn{388.590287}{276.885127}{110.121511}{0.848097}%
\vSn{388.366488}{277.681461}{105.201761}{0.811270}%
\vSn{388.212040}{278.464343}{101.565848}{0.739206}%
\vSn{388.106454}{279.188540}{99.331478}{0.632646}%
\vSn{388.027281}{279.812814}{99.155888}{0.496249}%
\vSn{387.954550}{280.302740}{103.444883}{0.339614}%
\vSn{387.910014}{280.633047}{123.278161}{0.186951}%
\vSn{388.059574}{280.789341}{-172.218863}{0.149584}%
\vSn{387.623534}{280.769089}{-138.637212}{0.283436}%
\vSn{387.292769}{280.581788}{-131.182953}{0.443084}%
\vSn{386.908345}{280.248318}{-130.247257}{0.587996}%
\vSn{386.445166}{279.799522}{-131.882762}{0.705724}%
\vSn{385.902089}{279.274101}{-135.059855}{0.790129}%
\vSn{385.288112}{278.715979}{-139.526019}{0.839114}%
\vSn{384.619429}{278.171308}{-145.337683}{0.854496}%
\vSn{383.917852}{277.685324}{-152.715003}{0.842165}%
\vSn{383.208863}{277.299261}{-161.942967}{0.812077}%
\vSn{382.518179}{277.047547}{-173.197806}{0.777554}%
\vSn{381.773814}{276.955452}{173.754007}{0.752933}%
\vSn{380.970528}{277.037369}{159.809369}{0.748856}%
}}%
{\color{black!64}\vlB{%
\vSn{380.243164}{277.295832}{146.311778}{0.767142}%
\vSn{379.615816}{277.721346}{134.372207}{0.799765}%
\vSn{379.097967}{278.293027}{124.442204}{0.833042}%
\vSn{378.688053}{278.980035}{116.449743}{0.852910}%
\vSn{378.377751}{279.743667}{110.121511}{0.848097}%
\vSn{378.153952}{280.540000}{105.201761}{0.811270}%
\vSn{377.999504}{281.322883}{101.565848}{0.739206}%
\vSn{377.893917}{282.047079}{99.331478}{0.632646}%
\vSn{377.814745}{282.671354}{99.155888}{0.496249}%
\vSn{377.742014}{283.161280}{103.444883}{0.339614}%
\vSn{377.697478}{283.491586}{123.278161}{0.186951}%
\vSn{377.847038}{283.647881}{-172.218863}{0.149584}%
\vSn{377.410998}{283.627629}{-138.637212}{0.283436}%
\vSn{377.080233}{283.440327}{-131.182953}{0.443084}%
\vSn{376.695809}{283.106857}{-130.247257}{0.587996}%
\vSn{376.232630}{282.658061}{-131.882762}{0.705724}%
\vSn{375.689553}{282.132641}{-135.059855}{0.790129}%
\vSn{375.075576}{281.574519}{-139.526019}{0.839114}%
\vSn{374.406892}{281.029848}{-145.337683}{0.854496}%
\vSn{373.705315}{280.543863}{-152.715003}{0.842165}%
\vSn{372.996327}{280.157801}{-161.942967}{0.812077}%
\vSn{372.305643}{279.906086}{-173.197806}{0.777554}%
\vSn{371.561278}{279.813991}{173.754007}{0.752933}%
\vSn{370.757992}{279.895908}{159.809369}{0.748856}%
\vSn{370.030628}{280.154372}{146.311778}{0.767142}%
\vSn{369.403280}{280.579885}{134.372207}{0.799765}%
\vSn{368.885431}{281.151567}{124.442204}{0.833042}%
\vSn{368.475517}{281.838574}{116.449743}{0.852910}%
\vSn{368.165215}{282.602207}{110.121511}{0.848097}%
\vSn{367.941416}{283.398540}{105.201761}{0.811270}%
\vSn{367.786968}{284.181423}{101.565848}{0.739206}%
\vSn{367.681381}{284.905619}{99.331478}{0.632646}%
}}%
{\color{black!64}\vlB{%
\vSn{367.602208}{285.529893}{99.155888}{0.496249}%
\vSn{367.529477}{286.019819}{103.444883}{0.339614}%
\vSn{367.484942}{286.350126}{123.278161}{0.186951}%
\vSn{367.634502}{286.506420}{-172.218863}{0.149584}%
\vSn{367.198462}{286.486168}{-138.637212}{0.283436}%
\vSn{366.867697}{286.298867}{-131.182953}{0.443084}%
\vSn{366.483272}{285.965397}{-130.247257}{0.587996}%
\vSn{360.092924}{285.516601}{176.803445}{6.701464}%
\vSn{417.549779}{271.189770}{137.343252}{6.682023}%
\vSn{416.917232}{275.717541}{-160.217424}{0.825398}%
\vSn{416.181465}{275.438183}{-154.821769}{0.772163}%
\vSn{415.556942}{275.109677}{-150.424753}{0.684790}%
\vSn{415.061568}{274.771688}{-147.057394}{0.564844}%
\vSn{414.707596}{274.464527}{-145.187695}{0.417109}%
\vSn{414.509743}{274.226404}{-147.131661}{0.249820}%
\vSn{414.622782}{274.090824}{-175.623044}{0.085428}%
\vSn{414.235818}{274.084304}{80.687805}{0.142136}%
\vSn{414.278868}{274.224567}{69.991861}{0.313698}%
\vSn{414.386058}{274.519331}{70.047886}{0.474964}%
\vSn{414.542104}{274.965787}{72.585268}{0.613102}%
\vSn{414.718107}{275.550786}{76.357467}{0.721305}%
\vSn{414.881342}{276.251740}{81.118132}{0.795962}%
\vSn{414.999756}{277.038158}{86.916761}{0.836777}%
\vSn{414.986929}{277.873724}{93.941484}{0.847053}%
\vSn{414.816152}{278.718773}{102.450171}{0.833830}%
\vSn{414.527674}{279.532995}{112.674918}{0.807606}%
\vSn{414.126190}{280.278178}{124.638313}{0.781082}%
\vSn{413.622379}{280.920819}{137.911179}{0.766215}%
\vSn{413.027951}{281.434399}{151.543836}{0.769797}%
\vSn{412.355149}{281.801196}{164.414927}{0.790177}%
\vSn{411.621984}{282.013492}{175.751723}{0.818114}%
\vSn{410.776791}{282.074097}{-174.681907}{0.840904}%
}}%
{\color{black!64}\vlB{%
\vSn{409.894905}{281.996158}{-166.757492}{0.846428}%
\vSn{409.071733}{281.802264}{-160.217424}{0.825398}%
\vSn{408.335966}{281.522906}{-154.821769}{0.772163}%
\vSn{407.711443}{281.194401}{-150.424753}{0.684790}%
\vSn{407.216068}{280.856412}{-147.057394}{0.564844}%
\vSn{406.862097}{280.549250}{-145.187695}{0.417109}%
\vSn{406.664244}{280.311127}{-147.131661}{0.249820}%
\vSn{406.777282}{280.175547}{-175.623044}{0.085428}%
\vSn{406.390318}{280.169027}{80.687805}{0.142136}%
\vSn{406.433368}{280.309290}{69.991861}{0.313698}%
\vSn{406.540559}{280.604054}{70.047886}{0.474964}%
\vSn{406.696604}{281.050510}{72.585268}{0.613102}%
\vSn{406.872608}{281.635509}{76.357467}{0.721305}%
\vSn{407.035843}{282.336463}{81.118132}{0.795962}%
\vSn{407.154256}{283.122881}{86.916761}{0.836777}%
\vSn{407.141429}{283.958447}{93.941484}{0.847053}%
\vSn{406.970653}{284.803496}{102.450171}{0.833830}%
\vSn{406.682174}{285.617718}{112.674918}{0.807606}%
\vSn{406.280691}{286.362902}{124.638313}{0.781082}%
\vSn{405.776879}{287.005542}{137.911179}{0.766215}%
\vSn{405.182451}{287.519122}{151.543836}{0.769797}%
\vSn{404.509649}{287.885919}{164.414927}{0.790177}%
\vSn{403.776484}{288.098215}{175.751723}{0.818114}%
\vSn{402.931292}{288.158820}{-174.681907}{0.840904}%
\vSn{402.049406}{288.080881}{-166.757492}{0.846428}%
\vSn{401.226233}{287.886987}{-160.217424}{0.825398}%
\vSn{400.490466}{287.607629}{-154.821769}{0.772163}%
\vSn{399.865943}{287.279124}{-150.424753}{0.684790}%
\vSn{399.370569}{286.941135}{-147.057394}{0.564844}%
\vSn{399.016597}{286.633973}{-145.187695}{0.417109}%
\vSn{398.818744}{286.395850}{-147.131661}{0.249820}%
\vSn{398.931783}{286.260270}{-175.623044}{0.085428}%
}}%
{\color{black!64}\vlB{%
\vSn{398.544819}{286.253750}{80.687805}{0.142136}%
\vSn{398.587869}{286.394013}{69.991861}{0.313698}%
\vSn{398.695060}{286.688777}{70.047886}{0.474964}%
\vSn{398.851105}{287.135233}{72.585268}{0.613102}%
\vSn{399.027108}{287.720232}{76.357467}{0.721305}%
\vSn{399.190343}{288.421186}{81.118132}{0.795962}%
\vSn{399.308757}{289.207604}{86.916761}{0.836777}%
\vSn{399.295930}{290.043170}{93.941484}{0.847053}%
\vSn{399.125153}{290.888219}{102.450171}{0.833830}%
\vSn{398.836675}{291.702441}{112.674918}{0.807606}%
\vSn{398.435191}{292.447625}{124.638313}{0.781082}%
\vSn{397.931380}{293.090265}{137.911179}{0.766215}%
\vSn{397.336952}{293.603845}{151.543836}{0.769797}%
\vSn{396.664150}{293.970642}{164.414927}{0.790177}%
\vSn{395.930985}{294.182938}{175.751723}{0.818114}%
\vSn{395.085792}{294.243543}{-174.681907}{0.840904}%
\vSn{394.203906}{294.165604}{-166.757492}{0.846428}%
\vSn{393.380734}{293.971710}{-160.217424}{0.825398}%
\vSn{392.644967}{293.692352}{-154.821769}{0.772163}%
\vSn{392.020444}{293.363847}{-150.424753}{0.684790}%
\vSn{391.525069}{293.025858}{-147.057394}{0.564844}%
\vSn{391.171098}{292.718696}{-145.187695}{0.417109}%
\vSn{390.973245}{292.480573}{-147.131661}{0.249820}%
\vSn{391.086283}{292.344993}{-175.623044}{0.085428}%
\vSn{390.699319}{292.338473}{80.687805}{0.142136}%
\vSn{390.742369}{292.478736}{69.991861}{0.313698}%
\vSn{390.849560}{292.773500}{70.047886}{0.474964}%
\vSn{391.005605}{293.219956}{72.585268}{0.613102}%
\vSn{391.181609}{293.804955}{76.357467}{0.721305}%
\vSn{391.344844}{294.505909}{81.118132}{0.795962}%
\vSn{391.463257}{295.292327}{86.916761}{0.836777}%
\vSn{391.450430}{296.127893}{93.941484}{0.847053}%
}}%
{\color{black!64}\vlB{%
\vSn{391.279654}{296.972942}{102.450171}{0.833830}%
\vSn{390.991175}{297.787164}{112.674918}{0.807606}%
\vSn{390.589692}{298.532348}{124.638313}{0.781082}%
\vSn{390.085880}{299.174988}{137.911179}{0.766215}%
\vSn{389.491452}{299.688568}{151.543836}{0.769797}%
\vSn{388.818650}{300.055366}{164.414927}{0.790177}%
\vSn{388.085485}{300.267662}{175.751723}{0.818114}%
\vSn{387.240293}{300.328266}{-174.681907}{0.840904}%
\vSn{386.358407}{300.250327}{-166.757492}{0.846428}%
\vSn{385.535234}{300.056433}{-160.217424}{0.825398}%
\vSn{384.799467}{299.777075}{-154.821769}{0.772163}%
\vSn{384.174945}{299.448570}{-150.424753}{0.684790}%
\vSn{383.679570}{299.110581}{-147.057394}{0.564844}%
\vSn{383.325598}{298.803419}{-145.187695}{0.417109}%
\vSn{383.127745}{298.565296}{-147.131661}{0.249820}%
\vSn{383.240784}{298.429716}{-175.623044}{0.085428}%
\vSn{382.853820}{298.423196}{80.687805}{0.142136}%
\vSn{382.896870}{298.563459}{69.991861}{0.313698}%
\vSn{383.004061}{298.858223}{70.047886}{0.474964}%
\vSn{383.160106}{299.304679}{72.585268}{0.613102}%
\vSn{383.336109}{299.889678}{76.357467}{0.721305}%
\vSn{383.499344}{300.590633}{81.118132}{0.795962}%
\vSn{383.617758}{301.377050}{86.916761}{0.836777}%
\vSn{383.604931}{302.212616}{93.941484}{0.847053}%
\vSn{383.434154}{303.057666}{102.450171}{0.833830}%
\vSn{383.145676}{303.871887}{112.674918}{0.807606}%
\vSn{382.744192}{304.617071}{124.638313}{0.781082}%
\vSn{382.240381}{305.259711}{137.911179}{0.766215}%
\vSn{381.645953}{305.773291}{151.543836}{0.769797}%
\vSn{380.973151}{306.140089}{164.414927}{0.790177}%
\vSn{380.239986}{306.352385}{175.751723}{0.818114}%
\vSn{379.394793}{306.412989}{-174.681907}{0.840904}%
}}%
{\color{black!64}\vlB{%
\vSn{378.512907}{306.335050}{-166.757492}{0.846428}%
\vSn{374.871214}{306.141156}{150.210269}{4.065084}%
\vSn{353.242906}{290.027140}{135.319256}{2.047338}%
\vSn{353.177086}{291.466737}{-59.095482}{0.591365}%
\vSn{353.553338}{290.959332}{-43.423514}{0.640736}%
\vSn{354.104497}{290.518900}{-29.045889}{0.687835}%
\vSn{354.798354}{290.184949}{-15.532950}{0.728985}%
\vSn{355.595746}{289.989732}{-2.532571}{0.762321}%
\vSn{356.300735}{289.956047}{10.214538}{0.787420}%
\vSn{356.985799}{290.095684}{22.880181}{0.804866}%
\vSn{357.645428}{290.408620}{35.558636}{0.815778}%
\vSn{358.239012}{290.883024}{48.279663}{0.821321}%
\vSn{358.731008}{291.496060}{61.027055}{0.822296}%
\vSn{359.093087}{292.215445}{73.763769}{0.818861}%
\vSn{359.305899}{293.001647}{86.460841}{0.810482}%
\vSn{359.234247}{293.810584}{99.124760}{0.796111}%
\vSn{358.971433}{294.596620}{111.819064}{0.774551}%
\vSn{358.592641}{295.315684}{124.679509}{0.744918}%
\vSn{358.132465}{295.928266}{137.925165}{0.707129}%
\vSn{357.632763}{296.402114}{151.866641}{0.662352}%
\vSn{357.139399}{296.714430}{166.903547}{0.613415}%
\vSn{356.645840}{296.853424}{-176.519648}{0.565103}%
\vSn{356.026715}{296.819119}{-158.066260}{0.524110}%
\vSn{355.531010}{296.623346}{-137.823892}{0.498063}%
\vSn{355.215550}{296.288941}{-116.613030}{0.492984}%
\vSn{355.121218}{295.848187}{-95.790594}{0.510175}%
\vSn{355.130815}{295.340616}{-76.486467}{0.545405}%
\vSn{355.306836}{294.810310}{-59.095482}{0.591365}%
\vSn{355.683088}{294.302905}{-43.423514}{0.640736}%
\vSn{356.234247}{293.862472}{-29.045889}{0.687835}%
\vSn{356.928103}{293.528522}{-15.532950}{0.728985}%
\vSn{357.725496}{293.333305}{-2.532571}{0.762321}%
}}%
{\color{black!64}\vlB{%
\vSn{358.430485}{293.299620}{10.214538}{0.787420}%
\vSn{359.115549}{293.439256}{22.880181}{0.804866}%
\vSn{359.775178}{293.752193}{35.558636}{0.815778}%
\vSn{360.368762}{294.226597}{48.279663}{0.821321}%
\vSn{360.860758}{294.839633}{61.027055}{0.822296}%
\vSn{361.222837}{295.559018}{73.763769}{0.818861}%
\vSn{361.435649}{296.345220}{86.460841}{0.810482}%
\vSn{361.363997}{297.154157}{99.124760}{0.796111}%
\vSn{361.101183}{297.940193}{111.819064}{0.774551}%
\vSn{360.722391}{298.659257}{124.679509}{0.744918}%
\vSn{360.262215}{299.271839}{137.925165}{0.707129}%
\vSn{359.762512}{299.745686}{151.866641}{0.662352}%
\vSn{359.269149}{300.058002}{166.903547}{0.613415}%
\vSn{358.775590}{300.196997}{-176.519648}{0.565103}%
\vSn{358.156465}{300.162692}{-158.066260}{0.524110}%
\vSn{357.660760}{299.966919}{-137.823892}{0.498063}%
\vSn{357.345300}{299.632514}{-116.613030}{0.492984}%
\vSn{357.250967}{299.191760}{-95.790594}{0.510175}%
\vSn{357.260565}{298.684188}{-76.486467}{0.545405}%
\vSn{357.436586}{298.153883}{-59.095482}{0.591365}%
\vSn{357.812838}{297.646478}{-43.423514}{0.640736}%
\vSn{358.363996}{297.206045}{-29.045889}{0.687835}%
\vSn{359.057853}{296.872094}{-15.532950}{0.728985}%
\vSn{359.855246}{296.676878}{-2.532571}{0.762321}%
\vSn{360.560234}{296.643193}{10.214538}{0.787420}%
\vSn{361.245299}{296.782829}{22.880181}{0.804866}%
\vSn{361.904928}{297.095766}{35.558636}{0.815778}%
\vSn{362.498512}{297.570170}{48.279663}{0.821321}%
\vSn{362.990508}{298.183206}{61.027055}{0.822296}%
\vSn{363.352586}{298.902590}{73.763769}{0.818861}%
\vSn{363.565399}{299.688793}{86.460841}{0.810482}%
\vSn{363.493747}{300.497729}{99.124760}{0.796111}%
}}%
{\color{black!64}\vlB{%
\vSn{363.230932}{301.283766}{111.819064}{0.774551}%
\vSn{362.852141}{302.002830}{124.679509}{0.744918}%
\vSn{362.391965}{302.615411}{137.925165}{0.707129}%
\vSn{361.892262}{303.089259}{151.866641}{0.662352}%
\vSn{361.398899}{303.401575}{166.903547}{0.613415}%
\vSn{360.905339}{303.540570}{-176.519648}{0.565103}%
\vSn{360.286214}{303.506264}{-158.066260}{0.524110}%
\vSn{359.790510}{303.310491}{-137.823892}{0.498063}%
\vSn{359.475049}{302.976086}{-116.613030}{0.492984}%
\vSn{359.380717}{302.535333}{-95.790594}{0.510175}%
\vSn{359.390315}{302.027761}{-76.486467}{0.545405}%
\vSn{359.566336}{301.497456}{-59.095482}{0.591365}%
\vSn{359.942587}{300.990050}{-43.423514}{0.640736}%
\vSn{360.493746}{300.549618}{-29.045889}{0.687835}%
\vSn{361.187603}{300.215667}{-15.532950}{0.728985}%
\vSn{361.984995}{300.020450}{-2.532571}{0.762321}%
\vSn{362.689984}{299.986765}{10.214538}{0.787420}%
\vSn{363.375049}{300.126402}{22.880181}{0.804866}%
\vSn{364.034678}{300.439338}{35.558636}{0.815778}%
\vSn{364.628262}{300.913742}{48.279663}{0.821321}%
\vSn{365.120258}{301.526778}{61.027055}{0.822296}%
\vSn{365.482336}{302.246163}{73.763769}{0.818861}%
\vSn{365.695149}{303.032366}{86.460841}{0.810482}%
\vSn{365.623497}{303.841302}{99.124760}{0.796111}%
\vSn{365.360682}{304.627339}{111.819064}{0.774551}%
\vSn{364.981891}{305.346402}{124.679509}{0.744918}%
\vSn{364.521714}{305.958984}{137.925165}{0.707129}%
\vSn{364.022012}{306.432832}{151.866641}{0.662352}%
\vSn{363.528649}{306.745148}{166.903547}{0.613415}%
\vSn{363.035089}{306.884142}{-176.519648}{0.565103}%
\vSn{362.415964}{306.849837}{-158.066260}{0.524110}%
\vSn{361.920260}{306.654064}{-137.823892}{0.498063}%
}}%
{\color{black!64}\vlB{%
\vSn{361.604799}{306.319659}{-116.613030}{0.492984}%
\vSn{361.510467}{305.878906}{-95.790594}{0.510175}%
\vSn{361.520065}{305.371334}{-76.486467}{0.545405}%
\vSn{361.696085}{304.841029}{-59.095482}{0.591365}%
\vSn{362.072337}{304.333623}{-43.423514}{0.640736}%
\vSn{362.623496}{303.893191}{-29.045889}{0.687835}%
\vSn{363.317353}{303.559240}{-15.532950}{0.728985}%
\vSn{364.114745}{303.364023}{-2.532571}{0.762321}%
\vSn{364.819734}{303.330338}{10.214538}{0.787420}%
\vSn{365.504798}{303.469975}{22.880181}{0.804866}%
\vSn{366.164427}{303.782911}{35.558636}{0.815778}%
\vSn{366.758012}{304.257315}{48.279663}{0.821321}%
\vSn{367.250007}{304.870351}{61.027055}{0.822296}%
\vSn{367.612086}{305.589736}{73.763769}{0.818861}%
\vSn{367.824898}{306.375939}{86.460841}{0.810482}%
\vSn{367.753247}{307.184875}{99.124760}{0.796111}%
\vSn{367.490432}{307.970912}{111.819064}{0.774551}%
\vSn{367.111640}{308.689975}{124.679509}{0.744918}%
\vSn{366.651464}{309.302557}{137.925165}{0.707129}%
\vSn{366.151762}{309.776405}{151.866641}{0.662352}%
\vSn{365.658398}{310.088721}{166.903547}{0.613415}%
\vSn{365.164839}{310.227715}{-176.519648}{0.565103}%
\vSn{364.545714}{310.193410}{-158.066260}{0.524110}%
\vSn{364.050010}{309.997637}{-137.823892}{0.498063}%
\vSn{363.734549}{309.663232}{-116.613030}{0.492984}%
\vSn{363.640217}{309.222478}{-95.790594}{0.510175}%
\vSn{363.649814}{308.714907}{-76.486467}{0.545405}%
\vSn{363.980595}{308.184601}{29.596173}{4.275616}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{344.784202}{284.923699}{0.039446}%
\vRa{344.913326}{285.373699}{0.118338}%
\vRa{345.042451}{285.823699}{0.197229}%
\vRa{345.171575}{286.273699}{0.276121}%
\vRa{345.300699}{286.723699}{0.355013}%
\vRa{345.429823}{287.173699}{0.433905}%
\vRa{345.558947}{287.623699}{0.512796}%
\vRa{345.688071}{288.073699}{0.591688}%
\vRa{345.817196}{288.523699}{0.670580}%
\vRa{345.946320}{288.973699}{0.749471}%
\vRa{346.075444}{289.423699}{0.828363}%
\vRa{346.204568}{289.873699}{0.907255}%
\vRa{346.333692}{290.323699}{0.986147}%
\vRa{346.462816}{290.773699}{1.065038}%
\vRa{346.591941}{291.223699}{1.143930}%
\vRa{346.721065}{291.673699}{1.222822}%
\vRa{346.850189}{292.123699}{1.197641}%
\vRa{346.979313}{292.573699}{0.672910}%
\vRa{347.108437}{293.023699}{0.148180}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{347.918234}{292.271112}{0.539854}%
\vRa{347.522628}{292.721112}{1.619563}%
\vRa{347.191405}{293.171112}{2.634890}%
\vRa{348.220409}{293.621112}{2.289988}%
\vRa{349.249413}{294.071112}{1.945086}%
\vRa{350.278417}{294.521112}{1.600185}%
\vRa{351.307422}{294.971112}{1.255283}%
\vRa{352.336426}{295.421112}{0.910382}%
\vRa{353.365430}{295.871112}{0.565480}%
\vRa{354.394434}{296.321112}{0.220579}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{351.757977}{278.630706}{0.216721}%
\vRa{351.236017}{279.080706}{0.650162}%
\vRa{350.714057}{279.530706}{1.083604}%
\vRa{350.192096}{279.980706}{1.517046}%
\vRa{349.670136}{280.430706}{1.950487}%
\vRa{349.148176}{280.880706}{2.383929}%
\vRa{348.626215}{281.330706}{2.817371}%
\vRa{348.104255}{281.780706}{3.250812}%
\vRa{347.582295}{282.230706}{3.684254}%
\vRa{347.060334}{282.680706}{4.117695}%
\vRa{346.538374}{283.130706}{3.872919}%
\vRa{346.016414}{283.580706}{2.761426}%
\vRa{345.494453}{284.030706}{1.649932}%
\vRa{344.972493}{284.480706}{0.538439}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{357.426725}{290.519071}{4.689472}%
\vRa{357.251286}{290.969071}{4.342950}%
\vRa{357.075848}{291.419071}{3.996428}%
\vRa{356.900410}{291.869071}{3.649905}%
\vRa{356.724972}{292.319071}{3.303383}%
\vRa{356.549533}{292.769071}{2.956861}%
\vRa{356.374095}{293.219071}{2.610339}%
\vRa{356.198657}{293.669071}{2.263817}%
\vRa{356.023219}{294.119071}{1.917295}%
\vRa{355.847780}{294.569071}{1.570773}%
\vRa{355.672342}{295.019071}{1.224251}%
\vRa{355.496904}{295.469071}{0.877729}%
\vRa{355.321466}{295.919071}{0.531207}%
\vRa{355.146027}{296.369071}{0.184685}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{351.974698}{278.630706}{0.558761}%
\vRa{351.886179}{279.080706}{1.676284}%
\vRa{351.797661}{279.530706}{2.793807}%
\vRa{351.709142}{279.980706}{3.911330}%
\vRa{351.620623}{280.430706}{5.028853}%
\vRa{351.532105}{280.880706}{6.146376}%
\vRa{351.443586}{281.330706}{7.263899}%
\vRa{351.355067}{281.780706}{8.381422}%
\vRa{351.266548}{282.230706}{5.641487}%
\vRa{351.178030}{282.680706}{2.027478}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{359.862202}{282.088836}{0.128941}%
\vRa{359.733444}{282.538836}{0.386824}%
\vRa{359.604686}{282.988836}{0.644706}%
\vRa{359.475927}{283.438836}{0.902588}%
\vRa{359.347169}{283.888836}{1.160471}%
\vRa{359.218411}{284.338836}{1.418353}%
\vRa{359.089653}{284.788836}{1.676235}%
\vRa{358.960895}{285.238836}{1.934118}%
\vRa{358.832137}{285.688836}{2.192000}%
\vRa{358.703378}{286.138836}{2.449882}%
\vRa{358.574620}{286.588836}{2.707765}%
\vRa{358.445862}{287.038836}{2.965647}%
\vRa{358.317104}{287.488836}{3.223529}%
\vRa{358.188346}{287.938836}{3.481412}%
\vRa{358.059587}{288.388836}{3.739294}%
\vRa{357.930829}{288.838836}{3.997176}%
\vRa{357.802071}{289.288836}{4.255059}%
\vRa{357.673313}{289.738836}{4.512941}%
\vRa{357.544555}{290.188836}{4.770823}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{350.311643}{283.158158}{0.742352}%
\vRa{348.678190}{283.608158}{2.227056}%
\vRa{347.044736}{284.058158}{3.711759}%
\vRa{345.411283}{284.508158}{5.196463}%
\vRa{344.839577}{284.958158}{5.619419}%
\vRa{345.047593}{285.408158}{5.262653}%
\vRa{345.255609}{285.858158}{4.905888}%
\vRa{345.463625}{286.308158}{4.549122}%
\vRa{345.671641}{286.758158}{4.192356}%
\vRa{345.879657}{287.208158}{3.835591}%
\vRa{346.087673}{287.658158}{3.478825}%
\vRa{346.295688}{288.108158}{3.122060}%
\vRa{346.503704}{288.558158}{2.765294}%
\vRa{346.711720}{289.008158}{2.408528}%
\vRa{346.919736}{289.458158}{2.051763}%
\vRa{347.127752}{289.908158}{1.694997}%
\vRa{347.335768}{290.358158}{1.338231}%
\vRa{347.543784}{290.808158}{0.981466}%
\vRa{347.751800}{291.258158}{0.624700}%
\vRa{347.959816}{291.708158}{0.267934}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{356.307485}{290.519071}{1.119239}%
\vRa{353.893568}{290.969071}{3.357718}%
\vRa{351.479651}{291.419071}{5.596197}%
\vRa{349.065735}{291.869071}{7.834675}%
\vRa{348.530997}{292.319071}{8.193975}%
\vRa{349.215099}{292.769071}{7.334434}%
\vRa{349.899202}{293.219071}{6.474893}%
\vRa{350.583305}{293.669071}{5.615352}%
\vRa{351.267407}{294.119071}{4.755811}%
\vRa{351.951510}{294.569071}{3.896270}%
\vRa{352.635613}{295.019071}{3.036729}%
\vRa{353.319715}{295.469071}{2.177188}%
\vRa{354.003818}{295.919071}{1.317647}%
\vRa{354.687921}{296.369071}{0.458106}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{358.075317}{282.088836}{1.786885}%
\vRa{354.372790}{282.538836}{5.360654}%
\vRa{351.176674}{282.988836}{8.428011}%
\vRa{351.567079}{283.438836}{7.908849}%
\vRa{351.957483}{283.888836}{7.389686}%
\vRa{352.347888}{284.338836}{6.870523}%
\vRa{352.738292}{284.788836}{6.351361}%
\vRa{353.128697}{285.238836}{5.832198}%
\vRa{353.519101}{285.688836}{5.313035}%
\vRa{353.909506}{286.138836}{4.793873}%
\vRa{354.299910}{286.588836}{4.274710}%
\vRa{354.690314}{287.038836}{3.755548}%
\vRa{355.080719}{287.488836}{3.236385}%
\vRa{355.471123}{287.938836}{2.717222}%
\vRa{355.861528}{288.388836}{2.198060}%
\vRa{356.251932}{288.838836}{1.678897}%
\vRa{356.642337}{289.288836}{1.159734}%
\vRa{357.032741}{289.738836}{0.640572}%
\vRa{357.423146}{290.188836}{0.121409}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{351.053995}{283.158158}{0.269577}%
\vRa{350.905246}{283.608158}{0.808731}%
\vRa{350.756496}{284.058158}{1.347886}%
\vRa{350.607746}{284.508158}{1.887040}%
\vRa{350.458996}{284.958158}{2.426194}%
\vRa{350.310247}{285.408158}{2.965348}%
\vRa{350.161497}{285.858158}{3.504502}%
\vRa{350.012747}{286.308158}{4.043657}%
\vRa{349.863997}{286.758158}{4.582811}%
\vRa{349.715248}{287.208158}{5.121965}%
\vRa{349.566498}{287.658158}{5.661119}%
\vRa{349.417748}{288.108158}{6.200273}%
\vRa{349.268998}{288.558158}{6.739428}%
\vRa{349.120249}{289.008158}{7.278582}%
\vRa{348.971499}{289.458158}{7.817736}%
\vRa{348.822749}{289.908158}{8.356890}%
\vRa{348.673999}{290.358158}{8.496664}%
\vRa{348.525250}{290.808158}{6.231497}%
\vRa{348.376500}{291.258158}{3.966330}%
\vRa{348.227750}{291.708158}{1.701162}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{350.809481}{278.630706}{101.128471}{4.614214}%
\vSd{359.614187}{282.088836}{73.989560}{8.793150}%
\vSd{357.512976}{290.519071}{0.258701}{4.837447}%
\vSd{347.807459}{283.158158}{108.291562}{9.597921}%
\vSd{344.407246}{293.375775}{-106.010440}{8.793150}%
\vSd{351.089159}{283.158158}{-6.929661}{8.862955}%
\vSd{350.882880}{290.519071}{-130.943779}{9.744997}%
\vSd{351.888737}{278.630706}{23.620527}{8.630711}%
\vSd{346.900813}{293.375775}{-48.680502}{1.470846}%
\vSd{347.937431}{296.833906}{-146.663242}{8.302646}%
\vSd{344.424634}{284.923699}{65.190904}{8.094443}%
\vSd{344.633322}{283.158158}{164.597654}{6.647477}%
\vSd{357.201983}{290.519071}{-74.032623}{8.768538}%
\vSd{344.507426}{278.630706}{139.234242}{9.637520}%
\vSd{354.749723}{290.519071}{111.298961}{6.777772}%
\vSd{348.056477}{290.519071}{169.440189}{9.560319}%
\vSd{347.014681}{296.833906}{-156.379473}{8.630711}%
\vSd{354.840310}{296.833906}{-40.765758}{9.637520}%
}}%
{\color{black}\vlB{%
\vSk{344.458453}{284.923699}{-40.765758}{9.637520}%
\vSk{351.858687}{278.630706}{23.620527}{8.630711}%
\vSk{359.542097}{282.088836}{73.989560}{8.793150}%
\vSk{354.791337}{290.540913}{139.234242}{9.637520}%
\vSk{346.984630}{296.833906}{-156.379473}{8.630711}%
\vSk{344.335156}{293.375775}{-106.010440}{8.793150}%
}}%
{\color{black}\put(366.80574,290.73231){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 3}}}%
{\color{vltBlue!43}\vlB{%
\vRa{403.878461}{346.108553}{0.039446}%
\vRa{404.007585}{346.558553}{0.118338}%
\vRa{404.136710}{347.008553}{0.197229}%
\vRa{404.265834}{347.458553}{0.276121}%
\vRa{404.394958}{347.908553}{0.355013}%
\vRa{404.524082}{348.358553}{0.433905}%
\vRa{404.653206}{348.808553}{0.512796}%
\vRa{404.782330}{349.258553}{0.591688}%
\vRa{404.911455}{349.708553}{0.670580}%
\vRa{405.040579}{350.158553}{0.749471}%
\vRa{405.169703}{350.608553}{0.828363}%
\vRa{405.298827}{351.058553}{0.907255}%
\vRa{405.427951}{351.508553}{0.986147}%
\vRa{405.557075}{351.958553}{1.065038}%
\vRa{405.686200}{352.408553}{1.143930}%
\vRa{405.815324}{352.858553}{1.222822}%
\vRa{405.944448}{353.308553}{1.197641}%
\vRa{406.073572}{353.758553}{0.672910}%
\vRa{406.202696}{354.208553}{0.148180}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{407.012493}{353.455966}{0.539854}%
\vRa{406.616887}{353.905966}{1.619563}%
\vRa{406.285664}{354.355966}{2.634890}%
\vRa{407.314668}{354.805966}{2.289988}%
\vRa{408.343672}{355.255966}{1.945086}%
\vRa{409.372676}{355.705966}{1.600185}%
\vRa{410.401681}{356.155966}{1.255283}%
\vRa{411.430685}{356.605966}{0.910382}%
\vRa{412.459689}{357.055966}{0.565480}%
\vRa{413.488693}{357.505966}{0.220579}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{410.852236}{339.815560}{0.216721}%
\vRa{410.330276}{340.265560}{0.650162}%
\vRa{409.808316}{340.715560}{1.083604}%
\vRa{409.286355}{341.165560}{1.517046}%
\vRa{408.764395}{341.615560}{1.950487}%
\vRa{408.242435}{342.065560}{2.383929}%
\vRa{407.720474}{342.515560}{2.817371}%
\vRa{407.198514}{342.965560}{3.250812}%
\vRa{406.676554}{343.415560}{3.684254}%
\vRa{406.154593}{343.865560}{4.117695}%
\vRa{405.632633}{344.315560}{3.872919}%
\vRa{405.110672}{344.765560}{2.761426}%
\vRa{404.588712}{345.215560}{1.649932}%
\vRa{404.066752}{345.665560}{0.538439}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{416.520984}{351.703925}{4.689472}%
\vRa{416.345545}{352.153925}{4.342950}%
\vRa{416.170107}{352.603925}{3.996428}%
\vRa{415.994669}{353.053925}{3.649905}%
\vRa{415.819231}{353.503925}{3.303383}%
\vRa{415.643792}{353.953925}{2.956861}%
\vRa{415.468354}{354.403925}{2.610339}%
\vRa{415.292916}{354.853925}{2.263817}%
\vRa{415.117478}{355.303925}{1.917295}%
\vRa{414.942039}{355.753925}{1.570773}%
\vRa{414.766601}{356.203925}{1.224251}%
\vRa{414.591163}{356.653925}{0.877729}%
\vRa{414.415724}{357.103925}{0.531207}%
\vRa{414.240286}{357.553925}{0.184685}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{411.068957}{339.815560}{0.558761}%
\vRa{410.980438}{340.265560}{1.676284}%
\vRa{410.891920}{340.715560}{2.793807}%
\vRa{410.803401}{341.165560}{3.911330}%
\vRa{410.714882}{341.615560}{5.028853}%
\vRa{410.626363}{342.065560}{6.146376}%
\vRa{410.537845}{342.515560}{7.263899}%
\vRa{410.449326}{342.965560}{8.381422}%
\vRa{410.360807}{343.415560}{5.641487}%
\vRa{410.272289}{343.865560}{2.027478}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{418.956461}{343.273690}{0.128941}%
\vRa{418.827703}{343.723690}{0.386824}%
\vRa{418.698945}{344.173690}{0.644706}%
\vRa{418.570186}{344.623690}{0.902588}%
\vRa{418.441428}{345.073690}{1.160471}%
\vRa{418.312670}{345.523690}{1.418353}%
\vRa{418.183912}{345.973690}{1.676235}%
\vRa{418.055154}{346.423690}{1.934118}%
\vRa{417.926395}{346.873690}{2.192000}%
\vRa{417.797637}{347.323690}{2.449882}%
\vRa{417.668879}{347.773690}{2.707765}%
\vRa{417.540121}{348.223690}{2.965647}%
\vRa{417.411363}{348.673690}{3.223529}%
\vRa{417.282605}{349.123690}{3.481412}%
\vRa{417.153846}{349.573690}{3.739294}%
\vRa{417.025088}{350.023690}{3.997176}%
\vRa{416.896330}{350.473690}{4.255059}%
\vRa{416.767572}{350.923690}{4.512941}%
\vRa{416.638814}{351.373690}{4.770823}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{409.405902}{344.343012}{0.742352}%
\vRa{407.772449}{344.793012}{2.227056}%
\vRa{406.138995}{345.243012}{3.711759}%
\vRa{404.505542}{345.693012}{5.196463}%
\vRa{403.933836}{346.143012}{5.619419}%
\vRa{404.141852}{346.593012}{5.262653}%
\vRa{404.349868}{347.043012}{4.905888}%
\vRa{404.557884}{347.493012}{4.549122}%
\vRa{404.765900}{347.943012}{4.192356}%
\vRa{404.973916}{348.393012}{3.835591}%
\vRa{405.181932}{348.843012}{3.478825}%
\vRa{405.389947}{349.293012}{3.122060}%
\vRa{405.597963}{349.743012}{2.765294}%
\vRa{405.805979}{350.193012}{2.408528}%
\vRa{406.013995}{350.643012}{2.051763}%
\vRa{406.222011}{351.093012}{1.694997}%
\vRa{406.430027}{351.543012}{1.338231}%
\vRa{406.638043}{351.993012}{0.981466}%
\vRa{406.846059}{352.443012}{0.624700}%
\vRa{407.054075}{352.893012}{0.267934}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{415.401744}{351.703925}{1.119239}%
\vRa{412.987827}{352.153925}{3.357718}%
\vRa{410.573910}{352.603925}{5.596197}%
\vRa{408.159994}{353.053925}{7.834675}%
\vRa{407.625256}{353.503925}{8.193975}%
\vRa{408.309358}{353.953925}{7.334434}%
\vRa{408.993461}{354.403925}{6.474893}%
\vRa{409.677564}{354.853925}{5.615352}%
\vRa{410.361666}{355.303925}{4.755811}%
\vRa{411.045769}{355.753925}{3.896270}%
\vRa{411.729872}{356.203925}{3.036729}%
\vRa{412.413974}{356.653925}{2.177188}%
\vRa{413.098077}{357.103925}{1.317647}%
\vRa{413.782180}{357.553925}{0.458106}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{417.169576}{343.273690}{1.786885}%
\vRa{413.467049}{343.723690}{5.360654}%
\vRa{410.270933}{344.173690}{8.428011}%
\vRa{410.661338}{344.623690}{7.908849}%
\vRa{411.051742}{345.073690}{7.389686}%
\vRa{411.442147}{345.523690}{6.870523}%
\vRa{411.832551}{345.973690}{6.351361}%
\vRa{412.222956}{346.423690}{5.832198}%
\vRa{412.613360}{346.873690}{5.313035}%
\vRa{413.003764}{347.323690}{4.793873}%
\vRa{413.394169}{347.773690}{4.274710}%
\vRa{413.784573}{348.223690}{3.755548}%
\vRa{414.174978}{348.673690}{3.236385}%
\vRa{414.565382}{349.123690}{2.717222}%
\vRa{414.955787}{349.573690}{2.198060}%
\vRa{415.346191}{350.023690}{1.678897}%
\vRa{415.736596}{350.473690}{1.159734}%
\vRa{416.127000}{350.923690}{0.640572}%
\vRa{416.517405}{351.373690}{0.121409}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{410.148254}{344.343012}{0.269577}%
\vRa{409.999504}{344.793012}{0.808731}%
\vRa{409.850755}{345.243012}{1.347886}%
\vRa{409.702005}{345.693012}{1.887040}%
\vRa{409.553255}{346.143012}{2.426194}%
\vRa{409.404505}{346.593012}{2.965348}%
\vRa{409.255756}{347.043012}{3.504502}%
\vRa{409.107006}{347.493012}{4.043657}%
\vRa{408.958256}{347.943012}{4.582811}%
\vRa{408.809506}{348.393012}{5.121965}%
\vRa{408.660757}{348.843012}{5.661119}%
\vRa{408.512007}{349.293012}{6.200273}%
\vRa{408.363257}{349.743012}{6.739428}%
\vRa{408.214507}{350.193012}{7.278582}%
\vRa{408.065758}{350.643012}{7.817736}%
\vRa{407.917008}{351.093012}{8.356890}%
\vRa{407.768258}{351.543012}{8.496664}%
\vRa{407.619508}{351.993012}{6.231497}%
\vRa{407.470759}{352.443012}{3.966330}%
\vRa{407.322009}{352.893012}{1.701162}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{409.903740}{339.815560}{101.128471}{4.614214}%
\vSd{418.708446}{343.273690}{73.989560}{8.793150}%
\vSd{416.607235}{351.703925}{0.258701}{4.837447}%
\vSd{406.901718}{344.343012}{108.291562}{9.597921}%
\vSd{403.501505}{354.560629}{-106.010440}{8.793150}%
\vSd{410.183418}{344.343012}{-6.929661}{8.862955}%
\vSd{409.977139}{351.703925}{-130.943779}{9.744997}%
\vSd{410.982996}{339.815560}{23.620527}{8.630711}%
\vSd{405.995072}{354.560629}{-48.680502}{1.470846}%
\vSd{407.031690}{358.018760}{-146.663242}{8.302646}%
\vSd{403.518893}{346.108553}{65.190904}{8.094443}%
\vSd{403.727581}{344.343012}{164.597654}{6.647477}%
\vSd{416.296242}{351.703925}{-74.032623}{8.768538}%
\vSd{403.601685}{339.815560}{139.234242}{9.637520}%
\vSd{413.843982}{351.703925}{111.298961}{6.777772}%
\vSd{407.150736}{351.703925}{169.440189}{9.560319}%
\vSd{406.108940}{358.018760}{-156.379473}{8.630711}%
\vSd{413.934569}{358.018760}{-40.765758}{9.637520}%
}}%
{\color{black}\vlB{%
\vSk{403.552712}{346.108553}{-40.765758}{9.637520}%
\vSk{410.952946}{339.815560}{23.620527}{8.630711}%
\vSk{418.636355}{343.273690}{73.989560}{8.793150}%
\vSk{413.885596}{351.725767}{139.234242}{9.637520}%
\vSk{406.078889}{358.018760}{-156.379473}{8.630711}%
\vSk{403.429415}{354.560629}{-106.010440}{8.793150}%
}}%
{\color{black}\put(425.90000,351.91716){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 1}}}%
{\color{vltYellow!43}\vlB{%
\vRa{419.712720}{263.950834}{0.039446}%
\vRa{419.841844}{264.400834}{0.118338}%
\vRa{419.970969}{264.850834}{0.197229}%
\vRa{420.100093}{265.300834}{0.276121}%
\vRa{420.229217}{265.750834}{0.355013}%
\vRa{420.358341}{266.200834}{0.433905}%
\vRa{420.487465}{266.650834}{0.512796}%
\vRa{420.616589}{267.100834}{0.591688}%
\vRa{420.745714}{267.550834}{0.670580}%
\vRa{420.874838}{268.000834}{0.749471}%
\vRa{421.003962}{268.450834}{0.828363}%
\vRa{421.133086}{268.900834}{0.907255}%
\vRa{421.262210}{269.350834}{0.986147}%
\vRa{421.391334}{269.800834}{1.065038}%
\vRa{421.520458}{270.250834}{1.143930}%
\vRa{421.649583}{270.700834}{1.222822}%
\vRa{421.778707}{271.150834}{1.197641}%
\vRa{421.907831}{271.600834}{0.672910}%
\vRa{422.036955}{272.050834}{0.148180}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{422.846752}{271.298248}{0.539854}%
\vRa{422.451146}{271.748248}{1.619563}%
\vRa{422.119923}{272.198248}{2.634890}%
\vRa{423.148927}{272.648248}{2.289988}%
\vRa{424.177931}{273.098248}{1.945086}%
\vRa{425.206935}{273.548248}{1.600185}%
\vRa{426.235940}{273.998248}{1.255283}%
\vRa{427.264944}{274.448248}{0.910382}%
\vRa{428.293948}{274.898248}{0.565480}%
\vRa{429.322952}{275.348248}{0.220579}%
}}%
{\color{vltYellow!53}\vlB{%
\vRa{426.686495}{257.657841}{0.216721}%
\vRa{426.164535}{258.107841}{0.650162}%
\vRa{425.642575}{258.557841}{1.083604}%
\vRa{425.120614}{259.007841}{1.517046}%
\vRa{424.598654}{259.457841}{1.950487}%
\vRa{424.076694}{259.907841}{2.383929}%
\vRa{423.554733}{260.357841}{2.817371}%
\vRa{423.032773}{260.807841}{3.250812}%
\vRa{422.510812}{261.257841}{3.684254}%
\vRa{421.988852}{261.707841}{4.117695}%
\vRa{421.466892}{262.157841}{3.872919}%
\vRa{420.944931}{262.607841}{2.761426}%
\vRa{420.422971}{263.057841}{1.649932}%
\vRa{419.901011}{263.507841}{0.538439}%
}}%
{\color{vltYellow!44}\vlB{%
\vRa{432.355243}{269.546207}{4.689472}%
\vRa{432.179804}{269.996207}{4.342950}%
\vRa{432.004366}{270.446207}{3.996428}%
\vRa{431.828928}{270.896207}{3.649905}%
\vRa{431.653490}{271.346207}{3.303383}%
\vRa{431.478051}{271.796207}{2.956861}%
\vRa{431.302613}{272.246207}{2.610339}%
\vRa{431.127175}{272.696207}{2.263817}%
\vRa{430.951737}{273.146207}{1.917295}%
\vRa{430.776298}{273.596207}{1.570773}%
\vRa{430.600860}{274.046207}{1.224251}%
\vRa{430.425422}{274.496207}{0.877729}%
\vRa{430.249983}{274.946207}{0.531207}%
\vRa{430.074545}{275.396207}{0.184685}%
}}%
{\color{vltYellow!56}\vlB{%
\vRa{426.903216}{257.657841}{0.558761}%
\vRa{426.814697}{258.107841}{1.676284}%
\vRa{426.726179}{258.557841}{2.793807}%
\vRa{426.637660}{259.007841}{3.911330}%
\vRa{426.549141}{259.457841}{5.028853}%
\vRa{426.460622}{259.907841}{6.146376}%
\vRa{426.372104}{260.357841}{7.263899}%
\vRa{426.283585}{260.807841}{8.381422}%
\vRa{426.195066}{261.257841}{5.641487}%
\vRa{426.106548}{261.707841}{2.027478}%
}}%
{\color{vltYellow!50}\vlB{%
\vRa{434.790720}{261.115972}{0.128941}%
\vRa{434.661962}{261.565972}{0.386824}%
\vRa{434.533204}{262.015972}{0.644706}%
\vRa{434.404445}{262.465972}{0.902588}%
\vRa{434.275687}{262.915972}{1.160471}%
\vRa{434.146929}{263.365972}{1.418353}%
\vRa{434.018171}{263.815972}{1.676235}%
\vRa{433.889413}{264.265972}{1.934118}%
\vRa{433.760654}{264.715972}{2.192000}%
\vRa{433.631896}{265.165972}{2.449882}%
\vRa{433.503138}{265.615972}{2.707765}%
\vRa{433.374380}{266.065972}{2.965647}%
\vRa{433.245622}{266.515972}{3.223529}%
\vRa{433.116864}{266.965972}{3.481412}%
\vRa{432.988105}{267.415972}{3.739294}%
\vRa{432.859347}{267.865972}{3.997176}%
\vRa{432.730589}{268.315972}{4.255059}%
\vRa{432.601831}{268.765972}{4.512941}%
\vRa{432.473073}{269.215972}{4.770823}%
}}%
{\color{vltYellow!43}\vlB{%
\vRa{425.240161}{262.185294}{0.742352}%
\vRa{423.606708}{262.635294}{2.227056}%
\vRa{421.973254}{263.085294}{3.711759}%
\vRa{420.339801}{263.535294}{5.196463}%
\vRa{419.768095}{263.985294}{5.619419}%
\vRa{419.976111}{264.435294}{5.262653}%
\vRa{420.184127}{264.885294}{4.905888}%
\vRa{420.392143}{265.335294}{4.549122}%
\vRa{420.600159}{265.785294}{4.192356}%
\vRa{420.808175}{266.235294}{3.835591}%
\vRa{421.016191}{266.685294}{3.478825}%
\vRa{421.224206}{267.135294}{3.122060}%
\vRa{421.432222}{267.585294}{2.765294}%
\vRa{421.640238}{268.035294}{2.408528}%
\vRa{421.848254}{268.485294}{2.051763}%
\vRa{422.056270}{268.935294}{1.694997}%
\vRa{422.264286}{269.385294}{1.338231}%
\vRa{422.472302}{269.835294}{0.981466}%
\vRa{422.680318}{270.285294}{0.624700}%
\vRa{422.888334}{270.735294}{0.267934}%
}}%
{\color{vltYellow!39}\vlB{%
\vRa{431.236003}{269.546207}{1.119239}%
\vRa{428.822086}{269.996207}{3.357718}%
\vRa{426.408169}{270.446207}{5.596197}%
\vRa{423.994252}{270.896207}{7.834675}%
\vRa{423.459515}{271.346207}{8.193975}%
\vRa{424.143617}{271.796207}{7.334434}%
\vRa{424.827720}{272.246207}{6.474893}%
\vRa{425.511823}{272.696207}{5.615352}%
\vRa{426.195925}{273.146207}{4.755811}%
\vRa{426.880028}{273.596207}{3.896270}%
\vRa{427.564131}{274.046207}{3.036729}%
\vRa{428.248233}{274.496207}{2.177188}%
\vRa{428.932336}{274.946207}{1.317647}%
\vRa{429.616439}{275.396207}{0.458106}%
}}%
{\color{vltYellow!48}\vlB{%
\vRa{433.003835}{261.115972}{1.786885}%
\vRa{429.301308}{261.565972}{5.360654}%
\vRa{426.105192}{262.015972}{8.428011}%
\vRa{426.495597}{262.465972}{7.908849}%
\vRa{426.886001}{262.915972}{7.389686}%
\vRa{427.276406}{263.365972}{6.870523}%
\vRa{427.666810}{263.815972}{6.351361}%
\vRa{428.057215}{264.265972}{5.832198}%
\vRa{428.447619}{264.715972}{5.313035}%
\vRa{428.838023}{265.165972}{4.793873}%
\vRa{429.228428}{265.615972}{4.274710}%
\vRa{429.618832}{266.065972}{3.755548}%
\vRa{430.009237}{266.515972}{3.236385}%
\vRa{430.399641}{266.965972}{2.717222}%
\vRa{430.790046}{267.415972}{2.198060}%
\vRa{431.180450}{267.865972}{1.678897}%
\vRa{431.570855}{268.315972}{1.159734}%
\vRa{431.961259}{268.765972}{0.640572}%
\vRa{432.351664}{269.215972}{0.121409}%
}}%
{\color{vltYellow!40}\vlB{%
\vRa{425.982513}{262.185294}{0.269577}%
\vRa{425.833763}{262.635294}{0.808731}%
\vRa{425.685014}{263.085294}{1.347886}%
\vRa{425.536264}{263.535294}{1.887040}%
\vRa{425.387514}{263.985294}{2.426194}%
\vRa{425.238764}{264.435294}{2.965348}%
\vRa{425.090015}{264.885294}{3.504502}%
\vRa{424.941265}{265.335294}{4.043657}%
\vRa{424.792515}{265.785294}{4.582811}%
\vRa{424.643765}{266.235294}{5.121965}%
\vRa{424.495016}{266.685294}{5.661119}%
\vRa{424.346266}{267.135294}{6.200273}%
\vRa{424.197516}{267.585294}{6.739428}%
\vRa{424.048766}{268.035294}{7.278582}%
\vRa{423.900017}{268.485294}{7.817736}%
\vRa{423.751267}{268.935294}{8.356890}%
\vRa{423.602517}{269.385294}{8.496664}%
\vRa{423.453767}{269.835294}{6.231497}%
\vRa{423.305018}{270.285294}{3.966330}%
\vRa{423.156268}{270.735294}{1.701162}%
}}%
{\color{vltYellow!85}\vlB{%
\vSd{425.737999}{257.657841}{101.128471}{4.614214}%
\vSd{434.542705}{261.115972}{73.989560}{8.793150}%
\vSd{432.441494}{269.546207}{0.258701}{4.837447}%
\vSd{422.735977}{262.185294}{108.291562}{9.597921}%
\vSd{419.335764}{272.402911}{-106.010440}{8.793150}%
\vSd{426.017677}{262.185294}{-6.929661}{8.862955}%
\vSd{425.811398}{269.546207}{-130.943779}{9.744997}%
\vSd{426.817255}{257.657841}{23.620527}{8.630711}%
\vSd{421.829331}{272.402911}{-48.680502}{1.470846}%
\vSd{422.865949}{275.861041}{-146.663242}{8.302646}%
\vSd{419.353152}{263.950834}{65.190904}{8.094443}%
\vSd{419.561840}{262.185294}{164.597654}{6.647477}%
\vSd{432.130501}{269.546207}{-74.032623}{8.768538}%
\vSd{419.435943}{257.657841}{139.234242}{9.637520}%
\vSd{429.678241}{269.546207}{111.298961}{6.777772}%
\vSd{422.984995}{269.546207}{169.440189}{9.560319}%
\vSd{421.943199}{275.861041}{-156.379473}{8.630711}%
\vSd{429.768828}{275.861041}{-40.765758}{9.637520}%
}}%
{\color{black}\vlB{%
\vSk{419.386971}{263.950834}{-40.765758}{9.637520}%
\vSk{426.787205}{257.657841}{23.620527}{8.630711}%
\vSk{434.470614}{261.115972}{73.989560}{8.793150}%
\vSk{429.719855}{269.568048}{139.234242}{9.637520}%
\vSk{421.913148}{275.861041}{-156.379473}{8.630711}%
\vSk{419.263674}{272.402911}{-106.010440}{8.793150}%
}}%
{\color{black}\put(441.73426,269.75944){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 2}}}%
{\color{vltPlum!43}\vlB{%
\vRa{360.618461}{309.782486}{0.039446}%
\vRa{360.747585}{310.232486}{0.118338}%
\vRa{360.876710}{310.682486}{0.197229}%
\vRa{361.005834}{311.132486}{0.276121}%
\vRa{361.134958}{311.582486}{0.355013}%
\vRa{361.264082}{312.032486}{0.433905}%
\vRa{361.393206}{312.482486}{0.512796}%
\vRa{361.522330}{312.932486}{0.591688}%
\vRa{361.651455}{313.382486}{0.670580}%
\vRa{361.780579}{313.832486}{0.749471}%
\vRa{361.909703}{314.282486}{0.828363}%
\vRa{362.038827}{314.732486}{0.907255}%
\vRa{362.167951}{315.182486}{0.986147}%
\vRa{362.297075}{315.632486}{1.065038}%
\vRa{362.426200}{316.082486}{1.143930}%
\vRa{362.555324}{316.532486}{1.222822}%
\vRa{362.684448}{316.982486}{1.197641}%
\vRa{362.813572}{317.432486}{0.672910}%
\vRa{362.942696}{317.882486}{0.148180}%
}}%
{\color{vltPlum!40}\vlB{%
\vRa{363.752493}{317.129900}{0.539854}%
\vRa{363.356887}{317.579900}{1.619563}%
\vRa{363.025664}{318.029900}{2.634890}%
\vRa{364.054668}{318.479900}{2.289988}%
\vRa{365.083672}{318.929900}{1.945086}%
\vRa{366.112676}{319.379900}{1.600185}%
\vRa{367.141681}{319.829900}{1.255283}%
\vRa{368.170685}{320.279900}{0.910382}%
\vRa{369.199689}{320.729900}{0.565480}%
\vRa{370.228693}{321.179900}{0.220579}%
}}%
{\color{vltPlum!53}\vlB{%
\vRa{367.592236}{303.489493}{0.216721}%
\vRa{367.070276}{303.939493}{0.650162}%
\vRa{366.548316}{304.389493}{1.083604}%
\vRa{366.026355}{304.839493}{1.517046}%
\vRa{365.504395}{305.289493}{1.950487}%
\vRa{364.982435}{305.739493}{2.383929}%
\vRa{364.460474}{306.189493}{2.817371}%
\vRa{363.938514}{306.639493}{3.250812}%
\vRa{363.416554}{307.089493}{3.684254}%
\vRa{362.894593}{307.539493}{4.117695}%
\vRa{362.372633}{307.989493}{3.872919}%
\vRa{361.850672}{308.439493}{2.761426}%
\vRa{361.328712}{308.889493}{1.649932}%
\vRa{360.806752}{309.339493}{0.538439}%
}}%
{\color{vltPlum!44}\vlB{%
\vRa{373.260984}{315.377858}{4.689472}%
\vRa{373.085545}{315.827858}{4.342950}%
\vRa{372.910107}{316.277858}{3.996428}%
\vRa{372.734669}{316.727858}{3.649905}%
\vRa{372.559231}{317.177858}{3.303383}%
\vRa{372.383792}{317.627858}{2.956861}%
\vRa{372.208354}{318.077858}{2.610339}%
\vRa{372.032916}{318.527858}{2.263817}%
\vRa{371.857478}{318.977858}{1.917295}%
\vRa{371.682039}{319.427858}{1.570773}%
\vRa{371.506601}{319.877858}{1.224251}%
\vRa{371.331163}{320.327858}{0.877729}%
\vRa{371.155724}{320.777858}{0.531207}%
\vRa{370.980286}{321.227858}{0.184685}%
}}%
{\color{vltPlum!56}\vlB{%
\vRa{367.808957}{303.489493}{0.558761}%
\vRa{367.720438}{303.939493}{1.676284}%
\vRa{367.631920}{304.389493}{2.793807}%
\vRa{367.543401}{304.839493}{3.911330}%
\vRa{367.454882}{305.289493}{5.028853}%
\vRa{367.366363}{305.739493}{6.146376}%
\vRa{367.277845}{306.189493}{7.263899}%
\vRa{367.189326}{306.639493}{8.381422}%
\vRa{367.100807}{307.089493}{5.641487}%
\vRa{367.012289}{307.539493}{2.027478}%
}}%
{\color{vltPlum!50}\vlB{%
\vRa{375.696461}{306.947623}{0.128941}%
\vRa{375.567703}{307.397623}{0.386824}%
\vRa{375.438945}{307.847623}{0.644706}%
\vRa{375.310186}{308.297623}{0.902588}%
\vRa{375.181428}{308.747623}{1.160471}%
\vRa{375.052670}{309.197623}{1.418353}%
\vRa{374.923912}{309.647623}{1.676235}%
\vRa{374.795154}{310.097623}{1.934118}%
\vRa{374.666395}{310.547623}{2.192000}%
\vRa{374.537637}{310.997623}{2.449882}%
\vRa{374.408879}{311.447623}{2.707765}%
\vRa{374.280121}{311.897623}{2.965647}%
\vRa{374.151363}{312.347623}{3.223529}%
\vRa{374.022605}{312.797623}{3.481412}%
\vRa{373.893846}{313.247623}{3.739294}%
\vRa{373.765088}{313.697623}{3.997176}%
\vRa{373.636330}{314.147623}{4.255059}%
\vRa{373.507572}{314.597623}{4.512941}%
\vRa{373.378814}{315.047623}{4.770823}%
}}%
{\color{vltPlum!43}\vlB{%
\vRa{366.145902}{308.016946}{0.742352}%
\vRa{364.512449}{308.466946}{2.227056}%
\vRa{362.878995}{308.916946}{3.711759}%
\vRa{361.245542}{309.366946}{5.196463}%
\vRa{360.673836}{309.816946}{5.619419}%
\vRa{360.881852}{310.266946}{5.262653}%
\vRa{361.089868}{310.716946}{4.905888}%
\vRa{361.297884}{311.166946}{4.549122}%
\vRa{361.505900}{311.616946}{4.192356}%
\vRa{361.713916}{312.066946}{3.835591}%
\vRa{361.921932}{312.516946}{3.478825}%
\vRa{362.129947}{312.966946}{3.122060}%
\vRa{362.337963}{313.416946}{2.765294}%
\vRa{362.545979}{313.866946}{2.408528}%
\vRa{362.753995}{314.316946}{2.051763}%
\vRa{362.962011}{314.766946}{1.694997}%
\vRa{363.170027}{315.216946}{1.338231}%
\vRa{363.378043}{315.666946}{0.981466}%
\vRa{363.586059}{316.116946}{0.624700}%
\vRa{363.794075}{316.566946}{0.267934}%
}}%
{\color{vltPlum!39}\vlB{%
\vRa{372.141744}{315.377858}{1.119239}%
\vRa{369.727827}{315.827858}{3.357718}%
\vRa{367.313910}{316.277858}{5.596197}%
\vRa{364.899994}{316.727858}{7.834675}%
\vRa{364.365256}{317.177858}{8.193975}%
\vRa{365.049358}{317.627858}{7.334434}%
\vRa{365.733461}{318.077858}{6.474893}%
\vRa{366.417564}{318.527858}{5.615352}%
\vRa{367.101666}{318.977858}{4.755811}%
\vRa{367.785769}{319.427858}{3.896270}%
\vRa{368.469872}{319.877858}{3.036729}%
\vRa{369.153974}{320.327858}{2.177188}%
\vRa{369.838077}{320.777858}{1.317647}%
\vRa{370.522180}{321.227858}{0.458106}%
}}%
{\color{vltPlum!48}\vlB{%
\vRa{373.909576}{306.947623}{1.786885}%
\vRa{370.207049}{307.397623}{5.360654}%
\vRa{367.010933}{307.847623}{8.428011}%
\vRa{367.401338}{308.297623}{7.908849}%
\vRa{367.791742}{308.747623}{7.389686}%
\vRa{368.182147}{309.197623}{6.870523}%
\vRa{368.572551}{309.647623}{6.351361}%
\vRa{368.962956}{310.097623}{5.832198}%
\vRa{369.353360}{310.547623}{5.313035}%
\vRa{369.743764}{310.997623}{4.793873}%
\vRa{370.134169}{311.447623}{4.274710}%
\vRa{370.524573}{311.897623}{3.755548}%
\vRa{370.914978}{312.347623}{3.236385}%
\vRa{371.305382}{312.797623}{2.717222}%
\vRa{371.695787}{313.247623}{2.198060}%
\vRa{372.086191}{313.697623}{1.678897}%
\vRa{372.476596}{314.147623}{1.159734}%
\vRa{372.867000}{314.597623}{0.640572}%
\vRa{373.257405}{315.047623}{0.121409}%
}}%
{\color{vltPlum!40}\vlB{%
\vRa{366.888254}{308.016946}{0.269577}%
\vRa{366.739504}{308.466946}{0.808731}%
\vRa{366.590755}{308.916946}{1.347886}%
\vRa{366.442005}{309.366946}{1.887040}%
\vRa{366.293255}{309.816946}{2.426194}%
\vRa{366.144505}{310.266946}{2.965348}%
\vRa{365.995756}{310.716946}{3.504502}%
\vRa{365.847006}{311.166946}{4.043657}%
\vRa{365.698256}{311.616946}{4.582811}%
\vRa{365.549506}{312.066946}{5.121965}%
\vRa{365.400757}{312.516946}{5.661119}%
\vRa{365.252007}{312.966946}{6.200273}%
\vRa{365.103257}{313.416946}{6.739428}%
\vRa{364.954507}{313.866946}{7.278582}%
\vRa{364.805758}{314.316946}{7.817736}%
\vRa{364.657008}{314.766946}{8.356890}%
\vRa{364.508258}{315.216946}{8.496664}%
\vRa{364.359508}{315.666946}{6.231497}%
\vRa{364.210759}{316.116946}{3.966330}%
\vRa{364.062009}{316.566946}{1.701162}%
}}%
{\color{vltPlum!85}\vlB{%
\vSd{366.643740}{303.489493}{101.128471}{4.614214}%
\vSd{375.448446}{306.947623}{73.989560}{8.793150}%
\vSd{373.347235}{315.377858}{0.258701}{4.837447}%
\vSd{363.641718}{308.016946}{108.291562}{9.597921}%
\vSd{360.241505}{318.234563}{-106.010440}{8.793150}%
\vSd{366.923418}{308.016946}{-6.929661}{8.862955}%
\vSd{366.717139}{315.377858}{-130.943779}{9.744997}%
\vSd{367.722996}{303.489493}{23.620527}{8.630711}%
\vSd{362.735072}{318.234563}{-48.680502}{1.470846}%
\vSd{363.771690}{321.692693}{-146.663242}{8.302646}%
\vSd{360.258893}{309.782486}{65.190904}{8.094443}%
\vSd{360.467581}{308.016946}{164.597654}{6.647477}%
\vSd{373.036242}{315.377858}{-74.032623}{8.768538}%
\vSd{360.341685}{303.489493}{139.234242}{9.637520}%
\vSd{370.583982}{315.377858}{111.298961}{6.777772}%
\vSd{363.890736}{315.377858}{169.440189}{9.560319}%
\vSd{362.848940}{321.692693}{-156.379473}{8.630711}%
\vSd{370.674569}{321.692693}{-40.765758}{9.637520}%
}}%
{\color{black}\vlB{%
\vSk{360.292712}{309.782486}{-40.765758}{9.637520}%
\vSk{367.692946}{303.489493}{23.620527}{8.630711}%
\vSk{375.376355}{306.947623}{73.989560}{8.793150}%
\vSk{370.625596}{315.399700}{139.234242}{9.637520}%
\vSk{362.818889}{321.692693}{-156.379473}{8.630711}%
\vSk{360.169415}{318.234563}{-106.010440}{8.793150}%
}}%
{\color{black}\put(382.64000,315.59109){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 4}}}%
{\color{black}\vlB{%
\vSn{343.945251}{218.000000}{7.401523}{19.928920}%
\vRa{362.408452}{219.124548}{0.416067}%
\vRa{362.349995}{219.574548}{1.248200}%
\vRa{362.291538}{220.024548}{2.080334}%
\vRa{362.233081}{220.474548}{2.912467}%
\vRa{362.174624}{220.924548}{1.661526}%
\vRa{362.116167}{221.374548}{0.084137}%
}}%
{\color{black}\put(372.19204,221.66227){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $x$}}}%
{\color{black}\vlB{%
\vSn{338.659600}{218.000000}{118.928969}{10.271191}%
\vRa{338.630148}{225.067229}{0.431331}%
\vRa{338.581687}{225.517229}{1.293992}%
\vRa{338.533226}{225.967229}{2.156653}%
\vRa{338.484765}{226.417229}{1.924193}%
\vRa{338.436304}{226.867229}{1.402623}%
\vRa{338.387843}{227.317229}{0.881053}%
\vRa{338.339382}{227.767229}{0.359482}%
}}%
{\color{black}\put(334.91991,234.42892){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $y$}}}%
{\color{black}\vlB{%
\vSn{343.575000}{218.000000}{90.000000}{17.741634}%
\vRa{342.834500}{234.241634}{2.331000}%
\vRa{343.023500}{234.691634}{1.953000}%
\vRa{343.212500}{235.141634}{1.575000}%
\vRa{343.401500}{235.591634}{1.197000}%
\vRa{343.590500}{236.041634}{0.819000}%
\vRa{343.779500}{236.491634}{0.441000}%
\vRa{343.968500}{236.941634}{0.063000}%
}}%
{\color{black}\put(344.00000,244.24163){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $z$}}}%
{\color{black}\put(235.00000,190.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\vct u_i=\epsilon\cos\tau\,\vct R_i,\quad\tau=\omega t,\quad\omega^2=4k/m$}}}%
{\color{black}\vlB{%
\vSn{59.575000}{64.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(60.00000,50.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{234.575000}{64.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(235.00000,50.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\pi/2$}}}%
{\color{black}\vlB{%
\vSn{409.575000}{64.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(410.00000,50.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\pi$}}}%
{\color{black}\vlB{%
\vSn{57.000000}{71.250000}{0.000000}{3.000000}%
}}%
{\color{black}\put(53.00000,71.25000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{57.000000}{107.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(53.00000,107.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{57.000000}{143.750000}{0.000000}{3.000000}%
}}%
{\color{black}\put(53.00000,143.75000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{60.000000}{64.000000}{0.000000}{350.000000}%
\vSe{59.450000}{64.000000}{90.000000}{87.000000}%
}}%
{\color{black}\put(235.00000,30.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\tau$}}}%
{\color{black}\put(60.00000,168.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont common amplitude / $\epsilon$}}}%
{\color{black!25}\vlB{%
\vSu{60.000000}{107.500000}{0.000000}{350.000000}%
}}%
{\color{vltTeal}\vlB{%
\vSv{59.998075}{143.750000}{-0.122526}{1.464438}%
\vSv{61.458662}{143.746868}{-0.367552}{1.464465}%
\vSv{62.919249}{143.737474}{-0.612501}{1.464519}%
\vSv{64.379839}{143.721818}{-0.857322}{1.464599}%
\vSv{65.840432}{143.699904}{-1.101963}{1.464706}%
\vSv{67.301029}{143.671735}{-1.346374}{1.464840}%
\vSv{68.761631}{143.637317}{-1.590503}{1.465000}%
\vSv{70.222238}{143.596654}{-1.834300}{1.465186}%
\vSv{71.682852}{143.549755}{-2.077714}{1.465399}%
\vSv{73.143473}{143.496627}{-2.320695}{1.465637}%
\vSv{74.604102}{143.437279}{-2.563191}{1.465902}%
\vSv{76.064741}{143.371722}{-2.805154}{1.466192}%
\vSv{77.525389}{143.299968}{-3.046533}{1.466508}%
\vSv{78.986049}{143.222027}{-3.287278}{1.466849}%
\vSv{80.446720}{143.137915}{-3.527341}{1.467215}%
\vSv{81.907403}{143.047644}{-3.766673}{1.467605}%
\vSv{83.368100}{142.951232}{-4.005224}{1.468021}%
\vSv{84.828810}{142.848695}{-4.242947}{1.468460}%
\vSv{86.289536}{142.740050}{-4.479793}{1.468923}%
\vSv{87.750277}{142.625316}{-4.715716}{1.469409}%
\vSv{89.211035}{142.504513}{-4.950668}{1.469919}%
\vSv{90.671810}{142.377662}{-5.184603}{1.470451}%
\vSv{92.132602}{142.244785}{-5.417475}{1.471006}%
\vSv{93.593414}{142.105904}{-5.649237}{1.471582}%
\vSv{95.054245}{141.961044}{-5.879845}{1.472180}%
\vSv{96.515096}{141.810230}{-6.109254}{1.472800}%
\vSv{97.975969}{141.653488}{-6.337420}{1.473439}%
\vSv{99.436863}{141.490845}{-6.564299}{1.474099}%
\vSv{100.897779}{141.322329}{-6.789849}{1.474779}%
\vSv{102.358718}{141.147968}{-7.014026}{1.475477}%
\vSv{103.819681}{140.967794}{-7.236789}{1.476194}%
\vSv{105.280669}{140.781838}{-7.458096}{1.476930}%
}}%
{\color{vltTeal}\vlB{%
\vSv{106.741681}{140.590131}{-7.677906}{1.477683}%
\vSv{108.202719}{140.392706}{-7.896181}{1.478453}%
\vSv{109.663784}{140.189599}{-8.112879}{1.479239}%
\vSv{111.124875}{139.980843}{-8.327962}{1.480042}%
\vSv{112.585994}{139.766475}{-8.541392}{1.480860}%
\vSv{114.047141}{139.546532}{-8.753131}{1.481692}%
\vSv{115.508316}{139.321052}{-8.963141}{1.482539}%
\vSv{116.969521}{139.090074}{-9.171388}{1.483399}%
\vSv{118.430756}{138.853638}{-9.377835}{1.484272}%
\vSv{119.892021}{138.611784}{-9.582446}{1.485157}%
\vSv{121.353317}{138.364555}{-9.785189}{1.486054}%
\vSv{122.814644}{138.111993}{-9.986028}{1.486963}%
\vSv{124.276003}{137.854141}{-10.184931}{1.487881}%
\vSv{125.737395}{137.591046}{-10.381865}{1.488809}%
\vSv{127.198819}{137.322751}{-10.576799}{1.489746}%
\vSv{128.660276}{137.049303}{-10.769702}{1.490692}%
\vSv{130.121767}{136.770749}{-10.960543}{1.491645}%
\vSv{131.583293}{136.487138}{-11.149292}{1.492606}%
\vSv{133.044853}{136.198519}{-11.335921}{1.493572}%
\vSv{134.506447}{135.904941}{-11.520402}{1.494545}%
\vSv{135.968077}{135.606455}{-11.702705}{1.495522}%
\vSv{137.429743}{135.303113}{-11.882805}{1.496504}%
\vSv{138.891445}{134.994967}{-12.060675}{1.497489}%
\vSv{140.353184}{134.682071}{-12.236290}{1.498478}%
\vSv{141.814959}{134.364478}{-12.409623}{1.499468}%
\vSv{143.276771}{134.042243}{-12.580651}{1.500461}%
\vSv{144.738621}{133.715422}{-12.749349}{1.501454}%
\vSv{146.200508}{133.384072}{-12.915695}{1.502447}%
\vSv{147.662434}{133.048249}{-13.079666}{1.503440}%
\vSv{149.124398}{132.708012}{-13.241240}{1.504432}%
\vSv{150.586400}{132.363420}{-13.400396}{1.505421}%
\vSv{152.048441}{132.014531}{-13.557112}{1.506409}%
}}%
{\color{vltTeal}\vlB{%
\vSv{153.510522}{131.661407}{-13.711368}{1.507393}%
\vSv{154.972641}{131.304109}{-13.863146}{1.508373}%
\vSv{156.434801}{130.942697}{-14.012426}{1.509348}%
\vSv{157.897000}{130.577235}{-14.159189}{1.510319}%
\vSv{159.359239}{130.207786}{-14.303417}{1.511283}%
\vSv{160.821518}{129.834413}{-14.445094}{1.512241}%
\vSv{162.283838}{129.457181}{-14.584202}{1.513192}%
\vSv{163.746198}{129.076155}{-14.720725}{1.514135}%
\vSv{165.208600}{128.691402}{-14.854647}{1.515070}%
\vSv{166.671042}{128.302987}{-14.985954}{1.515995}%
\vSv{168.133525}{127.910977}{-15.114630}{1.516911}%
\vSv{169.596049}{127.515441}{-15.240660}{1.517816}%
\vSv{171.058615}{127.116447}{-15.364032}{1.518711}%
\vSv{172.521223}{126.714063}{-15.484732}{1.519594}%
\vSv{173.983872}{126.308359}{-15.602747}{1.520465}%
\vSv{175.446563}{125.899406}{-15.718065}{1.521323}%
\vSv{176.909296}{125.487274}{-15.830674}{1.522168}%
\vSv{178.372071}{125.072033}{-15.940562}{1.522999}%
\vSv{179.834888}{124.653757}{-16.047719}{1.523815}%
\vSv{181.297747}{124.232517}{-16.152133}{1.524617}%
\vSv{182.760649}{123.808385}{-16.253794}{1.525404}%
\vSv{184.223593}{123.381436}{-16.352693}{1.526174}%
\vSv{185.686580}{122.951743}{-16.448820}{1.526928}%
\vSv{187.149609}{122.519380}{-16.542166}{1.527664}%
\vSv{188.612681}{122.084422}{-16.632723}{1.528384}%
\vSv{190.075795}{121.646944}{-16.720481}{1.529085}%
\vSv{191.538953}{121.207022}{-16.805434}{1.529768}%
\vSv{193.002153}{120.764731}{-16.887573}{1.530433}%
\vSv{194.465396}{120.320149}{-16.966891}{1.531078}%
\vSv{195.928683}{119.873351}{-17.043381}{1.531703}%
\vSv{197.392012}{119.424416}{-17.117037}{1.532308}%
\vSv{198.855384}{118.973420}{-17.187852}{1.532893}%
}}%
{\color{vltTeal}\vlB{%
\vSv{200.318799}{118.520442}{-17.255820}{1.533456}%
\vSv{201.782258}{118.065560}{-17.320936}{1.533999}%
\vSv{203.245760}{117.608852}{-17.383194}{1.534520}%
\vSv{204.709304}{117.150397}{-17.442589}{1.535019}%
\vSv{206.172893}{116.690275}{-17.499116}{1.535495}%
\vSv{207.636524}{116.228566}{-17.552771}{1.535950}%
\vSv{209.100199}{115.765348}{-17.603549}{1.536381}%
\vSv{210.563917}{115.300702}{-17.651446}{1.536789}%
\vSv{212.027678}{114.834708}{-17.696459}{1.537174}%
\vSv{213.491483}{114.367447}{-17.738584}{1.537535}%
\vSv{214.955332}{113.898999}{-17.777817}{1.537872}%
\vSv{216.419223}{113.429446}{-17.814157}{1.538185}%
\vSv{217.883158}{112.958868}{-17.847599}{1.538474}%
\vSv{219.347137}{112.487347}{-17.878141}{1.538738}%
\vSv{220.811159}{112.014964}{-17.905782}{1.538978}%
\vSv{222.275224}{111.541801}{-17.930518}{1.539193}%
\vSv{223.739333}{111.067940}{-17.952349}{1.539383}%
\vSv{225.203485}{110.593462}{-17.971272}{1.539548}%
\vSv{226.667681}{110.118450}{-17.987287}{1.539687}%
\vSv{228.131921}{109.642985}{-18.000391}{1.539802}%
\vSv{229.596204}{109.167151}{-18.010584}{1.539891}%
\vSv{231.060530}{108.691028}{-18.017866}{1.539954}%
\vSv{232.524900}{108.214699}{-18.022235}{1.539993}%
\vSv{233.989313}{107.738247}{-18.023691}{1.540005}%
\vSv{235.453770}{107.261753}{-18.022235}{1.539993}%
\vSv{236.918271}{106.785301}{-18.017866}{1.539954}%
\vSv{238.382814}{106.308972}{-18.010584}{1.539891}%
\vSv{239.847402}{105.832849}{-18.000391}{1.539802}%
\vSv{241.312033}{105.357015}{-17.987287}{1.539687}%
\vSv{242.776707}{104.881550}{-17.971272}{1.539548}%
\vSv{244.241425}{104.406538}{-17.952349}{1.539383}%
\vSv{245.706187}{103.932060}{-17.930518}{1.539193}%
}}%
{\color{vltTeal}\vlB{%
\vSv{247.170991}{103.458199}{-17.905782}{1.538978}%
\vSv{248.635840}{102.985036}{-17.878141}{1.538738}%
\vSv{250.100731}{102.512653}{-17.847599}{1.538474}%
\vSv{251.565667}{102.041132}{-17.814157}{1.538185}%
\vSv{253.030645}{101.570554}{-17.777817}{1.537872}%
\vSv{254.495667}{101.101001}{-17.738584}{1.537535}%
\vSv{255.960733}{100.632553}{-17.696459}{1.537174}%
\vSv{257.425842}{100.165292}{-17.651446}{1.536789}%
\vSv{258.890994}{99.699298}{-17.603549}{1.536381}%
\vSv{260.356189}{99.234652}{-17.552771}{1.535950}%
\vSv{261.821428}{98.771434}{-17.499116}{1.535495}%
\vSv{263.286710}{98.309725}{-17.442589}{1.535019}%
\vSv{264.752036}{97.849603}{-17.383194}{1.534520}%
\vSv{266.217404}{97.391148}{-17.320936}{1.533999}%
\vSv{267.682816}{96.934440}{-17.255820}{1.533456}%
\vSv{269.148271}{96.479558}{-17.187852}{1.532893}%
\vSv{270.613769}{96.026580}{-17.117037}{1.532308}%
\vSv{272.079310}{95.575584}{-17.043381}{1.531703}%
\vSv{273.544894}{95.126649}{-16.966891}{1.531078}%
\vSv{275.010521}{94.679851}{-16.887573}{1.530433}%
\vSv{276.476191}{94.235269}{-16.805434}{1.529768}%
\vSv{277.941904}{93.792978}{-16.720481}{1.529085}%
\vSv{279.407660}{93.353056}{-16.632723}{1.528384}%
\vSv{280.873458}{92.915578}{-16.542166}{1.527664}%
\vSv{282.339299}{92.480620}{-16.448820}{1.526928}%
\vSv{283.805183}{92.048257}{-16.352693}{1.526174}%
\vSv{285.271109}{91.618564}{-16.253794}{1.525404}%
\vSv{286.737078}{91.191615}{-16.152133}{1.524617}%
\vSv{288.203089}{90.767483}{-16.047719}{1.523815}%
\vSv{289.669142}{90.346243}{-15.940562}{1.522999}%
\vSv{291.135237}{89.927967}{-15.830674}{1.522168}%
\vSv{292.601375}{89.512726}{-15.718065}{1.521323}%
}}%
{\color{vltTeal}\vlB{%
\vSv{294.067554}{89.100594}{-15.602747}{1.520465}%
\vSv{295.533775}{88.691641}{-15.484732}{1.519594}%
\vSv{297.000038}{88.285937}{-15.364032}{1.518711}%
\vSv{298.466342}{87.883553}{-15.240660}{1.517816}%
\vSv{299.932688}{87.484559}{-15.114630}{1.516911}%
\vSv{301.399075}{87.089023}{-14.985954}{1.515995}%
\vSv{302.865503}{86.697013}{-14.854647}{1.515070}%
\vSv{304.331972}{86.308598}{-14.720725}{1.514135}%
\vSv{305.798482}{85.923845}{-14.584202}{1.513192}%
\vSv{307.265033}{85.542819}{-14.445094}{1.512241}%
\vSv{308.731624}{85.165587}{-14.303417}{1.511283}%
\vSv{310.198255}{84.792214}{-14.159189}{1.510319}%
\vSv{311.664926}{84.422765}{-14.012426}{1.509348}%
\vSv{313.131637}{84.057303}{-13.863146}{1.508373}%
\vSv{314.598388}{83.695891}{-13.711368}{1.507393}%
\vSv{316.065178}{83.338593}{-13.557112}{1.506409}%
\vSv{317.532007}{82.985469}{-13.400396}{1.505421}%
\vSv{318.998875}{82.636580}{-13.241240}{1.504432}%
\vSv{320.465781}{82.291988}{-13.079666}{1.503440}%
\vSv{321.932726}{81.951751}{-12.915695}{1.502447}%
\vSv{323.399709}{81.615928}{-12.749349}{1.501454}%
\vSv{324.866729}{81.284578}{-12.580651}{1.500461}%
\vSv{326.333787}{80.957757}{-12.409623}{1.499468}%
\vSv{327.800882}{80.635522}{-12.236290}{1.498478}%
\vSv{329.268014}{80.317929}{-12.060675}{1.497489}%
\vSv{330.735183}{80.005033}{-11.882805}{1.496504}%
\vSv{332.202387}{79.696887}{-11.702705}{1.495522}%
\vSv{333.669627}{79.393545}{-11.520402}{1.494545}%
\vSv{335.136903}{79.095059}{-11.335921}{1.493572}%
\vSv{336.604213}{78.801481}{-11.149292}{1.492606}%
\vSv{338.071558}{78.512862}{-10.960543}{1.491645}%
\vSv{339.538937}{78.229251}{-10.769702}{1.490692}%
}}%
{\color{vltTeal}\vlB{%
\vSv{341.006350}{77.950697}{-10.576799}{1.489746}%
\vSv{342.473796}{77.677249}{-10.381865}{1.488809}%
\vSv{343.941275}{77.408954}{-10.184931}{1.487881}%
\vSv{345.408786}{77.145859}{-9.986028}{1.486963}%
\vSv{346.876329}{76.888007}{-9.785189}{1.486054}%
\vSv{348.343904}{76.635445}{-9.582446}{1.485157}%
\vSv{349.811509}{76.388216}{-9.377835}{1.484272}%
\vSv{351.279145}{76.146362}{-9.171388}{1.483399}%
\vSv{352.746810}{75.909926}{-8.963141}{1.482539}%
\vSv{354.214505}{75.678948}{-8.753131}{1.481692}%
\vSv{355.682228}{75.453468}{-8.541392}{1.480860}%
\vSv{357.149980}{75.233525}{-8.327962}{1.480042}%
\vSv{358.617758}{75.019157}{-8.112879}{1.479239}%
\vSv{360.085564}{74.810401}{-7.896181}{1.478453}%
\vSv{361.553397}{74.607294}{-7.677906}{1.477683}%
\vSv{363.021254}{74.409869}{-7.458096}{1.476930}%
\vSv{364.489137}{74.218162}{-7.236789}{1.476194}%
\vSv{365.957045}{74.032206}{-7.014026}{1.475477}%
\vSv{367.424976}{73.852032}{-6.789849}{1.474779}%
\vSv{368.892930}{73.677671}{-6.564299}{1.474099}%
\vSv{370.360906}{73.509155}{-6.337420}{1.473439}%
\vSv{371.828904}{73.346512}{-6.109254}{1.472800}%
\vSv{373.296923}{73.189770}{-5.879845}{1.472180}%
\vSv{374.764962}{73.038956}{-5.649237}{1.471582}%
\vSv{376.233021}{72.894096}{-5.417475}{1.471006}%
\vSv{377.701098}{72.755215}{-5.184603}{1.470451}%
\vSv{379.169194}{72.622338}{-4.950668}{1.469919}%
\vSv{380.637306}{72.495487}{-4.715716}{1.469409}%
\vSv{382.105435}{72.374684}{-4.479793}{1.468923}%
\vSv{383.573580}{72.259950}{-4.242947}{1.468460}%
\vSv{385.041740}{72.151305}{-4.005224}{1.468021}%
\vSv{386.509914}{72.048768}{-3.766673}{1.467605}%
}}%
{\color{vltTeal}\vlB{%
\vSv{387.978100}{71.952356}{-3.527341}{1.467215}%
\vSv{389.446300}{71.862085}{-3.287278}{1.466849}%
\vSv{390.914511}{71.777973}{-3.046533}{1.466508}%
\vSv{392.382733}{71.700032}{-2.805154}{1.466192}%
\vSv{393.850964}{71.628278}{-2.563191}{1.465902}%
\vSv{395.319205}{71.562721}{-2.320695}{1.465637}%
\vSv{396.787454}{71.503373}{-2.077714}{1.465399}%
\vSv{398.255711}{71.450245}{-1.834300}{1.465186}%
\vSv{399.723974}{71.403346}{-1.590503}{1.465000}%
\vSv{401.192242}{71.362683}{-1.346374}{1.464840}%
\vSv{402.660516}{71.328265}{-1.101963}{1.464706}%
\vSv{404.128793}{71.300096}{-0.857322}{1.464599}%
\vSv{405.597074}{71.278182}{-0.612501}{1.464519}%
\vSv{407.065356}{71.262526}{-0.367552}{1.464465}%
\vSv{408.533640}{71.253132}{-0.122526}{1.464438}%
}}%
{\color{black!35}\vlB{%
\vSr{59.650000}{64.000000}{90.000000}{4.500000}%
\vSr{59.650000}{71.000000}{90.000000}{4.500000}%
\vSr{59.650000}{78.000000}{90.000000}{4.500000}%
\vSr{59.650000}{85.000000}{90.000000}{4.500000}%
\vSr{59.650000}{92.000000}{90.000000}{4.500000}%
\vSr{59.650000}{99.000000}{90.000000}{4.500000}%
\vSr{59.650000}{106.000000}{90.000000}{4.500000}%
\vSr{59.650000}{113.000000}{90.000000}{4.500000}%
\vSr{59.650000}{120.000000}{90.000000}{4.500000}%
\vSr{59.650000}{127.000000}{90.000000}{4.500000}%
\vSr{59.650000}{134.000000}{90.000000}{4.500000}%
\vSr{59.650000}{141.000000}{90.000000}{2.750000}%
}}%
{\color{vltTeal}\put(60.000000,143.750000){\circle*{5.400000}}}%
{\color{black!35}\vlB{%
\vSr{234.650000}{64.000000}{90.000000}{4.500000}%
\vSr{234.650000}{71.000000}{90.000000}{4.500000}%
\vSr{234.650000}{78.000000}{90.000000}{4.500000}%
\vSr{234.650000}{85.000000}{90.000000}{4.500000}%
\vSr{234.650000}{92.000000}{90.000000}{4.500000}%
\vSr{234.650000}{99.000000}{90.000000}{4.500000}%
\vSr{234.650000}{106.000000}{90.000000}{1.500000}%
}}%
{\color{vltTeal}\put(235.000000,107.500000){\circle*{5.400000}}}%
{\color{black!35}\vlB{%
\vSr{409.650000}{64.000000}{90.000000}{4.500000}%
\vSr{409.650000}{71.000000}{90.000000}{0.250000}%
}}%
{\color{vltTeal}\put(410.000000,71.250000){\circle*{5.400000}}}%
\end{picture}%


==> vlt-figures/figure-048.tex <==
\begin{picture}(470,397)%
{\color{black}\put(112.00000,379.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} One labelled interaction graph}}}%
{\color{black}\put(350.00000,379.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Two coordinate orders}}}%
{\color{vltTeal}\vlB{%
\vSp{50.322483}{270.000000}{0.000000}{121.355033}%
}}%
{\color{black}\put(111.00000,252.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $1k_\star$}}}%
{\color{vltBlue}\vlB{%
\vSp{118.581517}{276.278743}{142.125016}{70.760124}%
}}%
{\color{black}\put(163.00000,305.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $2k_\star$}}}%
{\color{vltRed}\vlB{%
\vSp{46.607069}{276.298617}{37.874984}{70.695382}%
}}%
{\color{black}\put(59.00000,305.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $3k_\star$}}}%
{\color{vltTeal!31}\vlB{%
\vRa{33.967636}{259.618232}{2.242963}%
\vRa{35.919023}{260.068232}{6.728889}%
\vRa{37.870409}{260.518232}{6.484870}%
\vRa{39.821795}{260.968232}{3.502833}%
\vRa{41.773182}{261.418232}{0.520796}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{32.876766}{259.618232}{0.067217}%
\vRa{32.646411}{260.068232}{0.201650}%
\vRa{32.416056}{260.518232}{0.336083}%
\vRa{32.185701}{260.968232}{0.470516}%
\vRa{31.955346}{261.418232}{0.604949}%
\vRa{31.724991}{261.868232}{0.739382}%
\vRa{31.494636}{262.318232}{0.873815}%
\vRa{31.264281}{262.768232}{1.008249}%
\vRa{31.033926}{263.218232}{1.142682}%
\vRa{30.803571}{263.668232}{1.277115}%
\vRa{30.573216}{264.118232}{1.411548}%
\vRa{30.342861}{264.568232}{1.545981}%
\vRa{30.112506}{265.018232}{1.680414}%
\vRa{29.882151}{265.468232}{1.814847}%
\vRa{29.651796}{265.918232}{1.949281}%
\vRa{29.421441}{266.368232}{2.083714}%
\vRa{29.191086}{266.818232}{2.218147}%
\vRa{28.960731}{267.268232}{2.352580}%
\vRa{28.730376}{267.718232}{2.487013}%
\vRa{28.500021}{268.168232}{2.139734}%
\vRa{28.269666}{268.618232}{1.709558}%
\vRa{28.039311}{269.068232}{1.279382}%
\vRa{27.808956}{269.518232}{0.849207}%
\vRa{27.578601}{269.968232}{0.419031}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{44.492731}{260.458217}{0.657689}%
\vRa{43.462081}{260.908217}{1.973066}%
\vRa{42.431431}{261.358217}{3.288444}%
\vRa{42.461425}{261.808217}{3.543177}%
\vRa{42.963518}{262.258217}{3.325810}%
\vRa{43.465612}{262.708217}{3.108444}%
\vRa{43.967706}{263.158217}{2.891077}%
\vRa{44.469799}{263.608217}{2.673710}%
\vRa{44.971893}{264.058217}{2.456344}%
\vRa{45.473987}{264.508217}{2.238977}%
\vRa{45.976081}{264.958217}{2.021611}%
\vRa{46.478174}{265.408217}{1.804244}%
\vRa{46.980268}{265.858217}{1.586877}%
\vRa{47.482362}{266.308217}{1.369511}%
\vRa{47.984455}{266.758217}{1.152144}%
\vRa{48.486549}{267.208217}{0.934778}%
\vRa{48.988643}{267.658217}{0.717411}%
\vRa{49.490736}{268.108217}{0.500044}%
\vRa{49.992830}{268.558217}{0.282678}%
\vRa{50.494924}{269.008217}{0.065311}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{30.873041}{268.009301}{0.365162}%
\vRa{30.212510}{268.459301}{1.095486}%
\vRa{29.551979}{268.909301}{1.825809}%
\vRa{28.891448}{269.359301}{2.556133}%
\vRa{28.230918}{269.809301}{3.286457}%
\vRa{27.570387}{270.259301}{4.016781}%
\vRa{27.545759}{270.709301}{4.111202}%
\vRa{27.830486}{271.159301}{3.896268}%
\vRa{28.115213}{271.609301}{3.681334}%
\vRa{28.399940}{272.059301}{3.466400}%
\vRa{28.684667}{272.509301}{3.251466}%
\vRa{28.969394}{272.959301}{3.036532}%
\vRa{29.254121}{273.409301}{2.821598}%
\vRa{29.538848}{273.859301}{2.606664}%
\vRa{29.823575}{274.309301}{2.391730}%
\vRa{30.108302}{274.759301}{2.176795}%
\vRa{30.393030}{275.209301}{1.961861}%
\vRa{30.677757}{275.659301}{1.746927}%
\vRa{30.962484}{276.109301}{1.531993}%
\vRa{31.247211}{276.559301}{1.317059}%
\vRa{31.531938}{277.009301}{1.102125}%
\vRa{31.816665}{277.459301}{0.887191}%
\vRa{32.101392}{277.909301}{0.672257}%
\vRa{32.386119}{278.359301}{0.457323}%
\vRa{32.670846}{278.809301}{0.242389}%
\vRa{32.955573}{279.259301}{0.027455}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{50.234445}{269.368427}{0.296163}%
\vRa{49.411763}{269.818427}{0.888490}%
\vRa{48.589082}{270.268427}{1.480817}%
\vRa{47.766400}{270.718427}{2.073143}%
\vRa{46.943718}{271.168427}{2.665470}%
\vRa{46.121037}{271.618427}{3.257796}%
\vRa{45.298355}{272.068427}{3.850123}%
\vRa{44.475674}{272.518427}{4.442450}%
\vRa{43.652992}{272.968427}{5.034776}%
\vRa{42.830310}{273.418427}{5.627103}%
\vRa{42.140508}{273.868427}{6.086550}%
\vRa{42.345713}{274.318427}{5.650991}%
\vRa{42.550918}{274.768427}{5.215431}%
\vRa{42.756122}{275.218427}{4.779871}%
\vRa{42.961327}{275.668427}{4.344312}%
\vRa{43.166531}{276.118427}{3.908752}%
\vRa{43.371736}{276.568427}{3.473192}%
\vRa{43.576941}{277.018427}{3.037633}%
\vRa{43.782145}{277.468427}{2.602073}%
\vRa{43.987350}{277.918427}{2.166514}%
\vRa{44.192555}{278.368427}{1.730954}%
\vRa{44.397759}{278.818427}{1.295394}%
\vRa{44.602964}{279.268427}{0.859835}%
\vRa{44.808168}{279.718427}{0.424275}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{41.741249}{274.035253}{0.475334}%
\vRa{40.995785}{274.485253}{1.426002}%
\vRa{40.250322}{274.935253}{2.376670}%
\vRa{39.504858}{275.385253}{3.327339}%
\vRa{38.759395}{275.835253}{4.278007}%
\vRa{38.013931}{276.285253}{5.228675}%
\vRa{37.268468}{276.735253}{6.179343}%
\vRa{36.523004}{277.185253}{7.130011}%
\vRa{35.777541}{277.635253}{8.080679}%
\vRa{35.032077}{278.085253}{9.031347}%
\vRa{34.286613}{278.535253}{9.982016}%
\vRa{33.541150}{278.985253}{10.932684}%
\vRa{34.686684}{279.435253}{9.992354}%
\vRa{41.123996}{279.885253}{3.760247}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{32.943982}{259.618232}{1.023654}%
\vRa{32.848061}{260.068232}{3.070962}%
\vRa{32.752139}{260.518232}{5.118270}%
\vRa{32.656217}{260.968232}{7.165578}%
\vRa{32.560295}{261.418232}{9.212887}%
\vRa{32.464373}{261.868232}{9.005099}%
\vRa{32.368451}{262.318232}{8.320135}%
\vRa{32.272530}{262.768232}{7.635171}%
\vRa{32.176608}{263.218232}{6.950207}%
\vRa{32.080686}{263.668232}{6.265243}%
\vRa{31.984764}{264.118232}{5.580279}%
\vRa{31.888842}{264.568232}{4.895315}%
\vRa{31.792920}{265.018232}{4.210351}%
\vRa{31.696999}{265.468232}{3.525387}%
\vRa{31.601077}{265.918232}{2.840423}%
\vRa{31.505155}{266.368232}{2.155459}%
\vRa{31.409233}{266.818232}{1.470495}%
\vRa{31.313311}{267.268232}{0.785531}%
\vRa{31.217389}{267.718232}{0.100567}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{42.113981}{261.721822}{0.251047}%
\vRa{42.113981}{262.171822}{0.753141}%
\vRa{42.113981}{262.621822}{1.255234}%
\vRa{42.113981}{263.071822}{1.757328}%
\vRa{42.113981}{263.521822}{2.259422}%
\vRa{42.113981}{263.971822}{2.761515}%
\vRa{42.113981}{264.421822}{3.263609}%
\vRa{42.113981}{264.871822}{3.765703}%
\vRa{42.113981}{265.321822}{4.267796}%
\vRa{42.113981}{265.771822}{4.769890}%
\vRa{42.113981}{266.221822}{5.271984}%
\vRa{42.113981}{266.671822}{5.774078}%
\vRa{42.113981}{267.121822}{6.276171}%
\vRa{42.113981}{267.571822}{6.778265}%
\vRa{42.113981}{268.021822}{7.280359}%
\vRa{42.113981}{268.471822}{7.782452}%
\vRa{42.113981}{268.921822}{8.284546}%
\vRa{42.113981}{269.371822}{8.114258}%
\vRa{42.113981}{269.821822}{7.291576}%
\vRa{42.113981}{270.271822}{6.468895}%
\vRa{42.113981}{270.721822}{5.646213}%
\vRa{42.113981}{271.171822}{4.823532}%
\vRa{42.113981}{271.621822}{4.000850}%
\vRa{42.113981}{272.071822}{3.178168}%
\vRa{42.113981}{272.521822}{2.355487}%
\vRa{42.113981}{272.971822}{1.532805}%
\vRa{42.113981}{273.421822}{0.710123}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{31.238202}{268.009301}{0.372492}%
\vRa{31.307995}{268.459301}{1.117475}%
\vRa{31.377789}{268.909301}{1.862458}%
\vRa{31.447582}{269.359301}{2.607442}%
\vRa{31.517375}{269.809301}{3.352425}%
\vRa{31.587168}{270.259301}{4.097409}%
\vRa{31.656961}{270.709301}{4.842392}%
\vRa{31.726754}{271.159301}{5.587375}%
\vRa{31.796547}{271.609301}{6.332359}%
\vRa{31.866340}{272.059301}{7.077342}%
\vRa{31.936133}{272.509301}{7.822325}%
\vRa{32.005926}{272.959301}{8.567309}%
\vRa{32.075719}{273.409301}{9.312292}%
\vRa{32.145512}{273.859301}{9.887216}%
\vRa{32.215305}{274.309301}{9.071960}%
\vRa{32.285098}{274.759301}{8.256703}%
\vRa{32.354891}{275.209301}{7.441447}%
\vRa{32.424684}{275.659301}{6.626190}%
\vRa{32.494477}{276.109301}{5.810934}%
\vRa{32.564270}{276.559301}{4.995677}%
\vRa{32.634063}{277.009301}{4.180421}%
\vRa{32.703856}{277.459301}{3.365164}%
\vRa{32.773649}{277.909301}{2.549907}%
\vRa{32.843442}{278.359301}{1.734651}%
\vRa{32.913235}{278.809301}{0.919394}%
\vRa{32.983028}{279.259301}{0.104138}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{41.723538}{261.721822}{0.390443}%
\vRa{40.942652}{262.171822}{1.171329}%
\vRa{40.161766}{262.621822}{1.952215}%
\vRa{39.380880}{263.071822}{2.733100}%
\vRa{38.599994}{263.521822}{3.513986}%
\vRa{37.819109}{263.971822}{4.294872}%
\vRa{37.038223}{264.421822}{5.075758}%
\vRa{36.257337}{264.871822}{5.856644}%
\vRa{35.476451}{265.321822}{6.637529}%
\vRa{34.695565}{265.771822}{7.418415}%
\vRa{33.914680}{266.221822}{8.199301}%
\vRa{33.133794}{266.671822}{8.980187}%
\vRa{32.352908}{267.121822}{9.761073}%
\vRa{31.572022}{267.571822}{10.541958}%
\vRa{31.633364}{268.021822}{10.480617}%
\vRa{32.448140}{268.471822}{9.665840}%
\vRa{33.262917}{268.921822}{8.851064}%
\vRa{34.077693}{269.371822}{8.036288}%
\vRa{34.892469}{269.821822}{7.221511}%
\vRa{35.707246}{270.271822}{6.406735}%
\vRa{36.522022}{270.721822}{5.591958}%
\vRa{37.336799}{271.171822}{4.777182}%
\vRa{38.151575}{271.621822}{3.962405}%
\vRa{38.966351}{272.071822}{3.147629}%
\vRa{39.781128}{272.521822}{2.332853}%
\vRa{40.595904}{272.971822}{1.518076}%
\vRa{41.410681}{273.421822}{0.703300}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{44.733415}{260.458217}{57.677363}{10.543994}%
\vSd{41.897069}{261.721822}{41.868190}{11.456975}%
\vSd{30.885447}{259.618232}{102.033056}{8.579585}%
\vSd{41.818275}{274.035253}{65.486526}{6.975237}%
\vSd{32.969280}{259.618232}{3.998754}{12.045437}%
\vSd{27.079573}{279.541783}{-122.322637}{10.543994}%
\vSd{32.918913}{261.721822}{-167.014302}{9.361445}%
\vSd{32.969280}{279.541783}{3.998754}{12.045437}%
\vSd{30.882146}{279.541783}{-98.816083}{11.670362}%
\vSd{31.046180}{274.035253}{-151.088184}{12.464145}%
\vSd{27.171230}{270.631573}{-34.265443}{4.657447}%
\vSd{27.064916}{259.618232}{117.107905}{12.372456}%
\vSd{41.983935}{261.721822}{-23.586923}{3.157906}%
\vSd{44.718758}{280.381768}{-62.892095}{12.372456}%
\vSd{41.788981}{261.721822}{90.000000}{12.313432}%
\vSd{31.041034}{261.721822}{150.046501}{12.592665}%
\vSd{32.823986}{274.035253}{148.882666}{10.655207}%
\vSd{41.958016}{274.035253}{-28.678293}{9.724761}%
}}%
{\color{black}\vlB{%
\vSk{26.998154}{270.631573}{-62.892095}{12.372456}%
\vSk{32.964049}{259.618232}{3.998754}{12.045437}%
\vSk{44.670036}{260.458217}{57.677363}{10.543994}%
\vSk{44.651997}{269.368427}{117.107905}{12.372456}%
\vSk{32.964049}{280.381768}{-176.001246}{12.045437}%
\vSk{27.016194}{279.541783}{-122.322637}{10.543994}%
}}%
{\color{black}\put(39.00000,293.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $1$}}}%
{\color{vltTeal!31}\vlB{%
\vRa{177.967636}{259.618232}{2.242963}%
\vRa{179.919023}{260.068232}{6.728889}%
\vRa{181.870409}{260.518232}{6.484870}%
\vRa{183.821795}{260.968232}{3.502833}%
\vRa{185.773182}{261.418232}{0.520796}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{176.876766}{259.618232}{0.067217}%
\vRa{176.646411}{260.068232}{0.201650}%
\vRa{176.416056}{260.518232}{0.336083}%
\vRa{176.185701}{260.968232}{0.470516}%
\vRa{175.955346}{261.418232}{0.604949}%
\vRa{175.724991}{261.868232}{0.739382}%
\vRa{175.494636}{262.318232}{0.873815}%
\vRa{175.264281}{262.768232}{1.008249}%
\vRa{175.033926}{263.218232}{1.142682}%
\vRa{174.803571}{263.668232}{1.277115}%
\vRa{174.573216}{264.118232}{1.411548}%
\vRa{174.342861}{264.568232}{1.545981}%
\vRa{174.112506}{265.018232}{1.680414}%
\vRa{173.882151}{265.468232}{1.814847}%
\vRa{173.651796}{265.918232}{1.949281}%
\vRa{173.421441}{266.368232}{2.083714}%
\vRa{173.191086}{266.818232}{2.218147}%
\vRa{172.960731}{267.268232}{2.352580}%
\vRa{172.730376}{267.718232}{2.487013}%
\vRa{172.500021}{268.168232}{2.139734}%
\vRa{172.269666}{268.618232}{1.709558}%
\vRa{172.039311}{269.068232}{1.279382}%
\vRa{171.808956}{269.518232}{0.849207}%
\vRa{171.578601}{269.968232}{0.419031}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{188.492731}{260.458217}{0.657689}%
\vRa{187.462081}{260.908217}{1.973066}%
\vRa{186.431431}{261.358217}{3.288444}%
\vRa{186.461425}{261.808217}{3.543177}%
\vRa{186.963518}{262.258217}{3.325810}%
\vRa{187.465612}{262.708217}{3.108444}%
\vRa{187.967706}{263.158217}{2.891077}%
\vRa{188.469799}{263.608217}{2.673710}%
\vRa{188.971893}{264.058217}{2.456344}%
\vRa{189.473987}{264.508217}{2.238977}%
\vRa{189.976081}{264.958217}{2.021611}%
\vRa{190.478174}{265.408217}{1.804244}%
\vRa{190.980268}{265.858217}{1.586877}%
\vRa{191.482362}{266.308217}{1.369511}%
\vRa{191.984455}{266.758217}{1.152144}%
\vRa{192.486549}{267.208217}{0.934778}%
\vRa{192.988643}{267.658217}{0.717411}%
\vRa{193.490736}{268.108217}{0.500044}%
\vRa{193.992830}{268.558217}{0.282678}%
\vRa{194.494924}{269.008217}{0.065311}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{174.873041}{268.009301}{0.365162}%
\vRa{174.212510}{268.459301}{1.095486}%
\vRa{173.551979}{268.909301}{1.825809}%
\vRa{172.891448}{269.359301}{2.556133}%
\vRa{172.230918}{269.809301}{3.286457}%
\vRa{171.570387}{270.259301}{4.016781}%
\vRa{171.545759}{270.709301}{4.111202}%
\vRa{171.830486}{271.159301}{3.896268}%
\vRa{172.115213}{271.609301}{3.681334}%
\vRa{172.399940}{272.059301}{3.466400}%
\vRa{172.684667}{272.509301}{3.251466}%
\vRa{172.969394}{272.959301}{3.036532}%
\vRa{173.254121}{273.409301}{2.821598}%
\vRa{173.538848}{273.859301}{2.606664}%
\vRa{173.823575}{274.309301}{2.391730}%
\vRa{174.108302}{274.759301}{2.176795}%
\vRa{174.393030}{275.209301}{1.961861}%
\vRa{174.677757}{275.659301}{1.746927}%
\vRa{174.962484}{276.109301}{1.531993}%
\vRa{175.247211}{276.559301}{1.317059}%
\vRa{175.531938}{277.009301}{1.102125}%
\vRa{175.816665}{277.459301}{0.887191}%
\vRa{176.101392}{277.909301}{0.672257}%
\vRa{176.386119}{278.359301}{0.457323}%
\vRa{176.670846}{278.809301}{0.242389}%
\vRa{176.955573}{279.259301}{0.027455}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{194.234445}{269.368427}{0.296163}%
\vRa{193.411763}{269.818427}{0.888490}%
\vRa{192.589082}{270.268427}{1.480817}%
\vRa{191.766400}{270.718427}{2.073143}%
\vRa{190.943718}{271.168427}{2.665470}%
\vRa{190.121037}{271.618427}{3.257796}%
\vRa{189.298355}{272.068427}{3.850123}%
\vRa{188.475674}{272.518427}{4.442450}%
\vRa{187.652992}{272.968427}{5.034776}%
\vRa{186.830310}{273.418427}{5.627103}%
\vRa{186.140508}{273.868427}{6.086550}%
\vRa{186.345713}{274.318427}{5.650991}%
\vRa{186.550918}{274.768427}{5.215431}%
\vRa{186.756122}{275.218427}{4.779871}%
\vRa{186.961327}{275.668427}{4.344312}%
\vRa{187.166531}{276.118427}{3.908752}%
\vRa{187.371736}{276.568427}{3.473192}%
\vRa{187.576941}{277.018427}{3.037633}%
\vRa{187.782145}{277.468427}{2.602073}%
\vRa{187.987350}{277.918427}{2.166514}%
\vRa{188.192555}{278.368427}{1.730954}%
\vRa{188.397759}{278.818427}{1.295394}%
\vRa{188.602964}{279.268427}{0.859835}%
\vRa{188.808168}{279.718427}{0.424275}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{185.741249}{274.035253}{0.475334}%
\vRa{184.995785}{274.485253}{1.426002}%
\vRa{184.250322}{274.935253}{2.376670}%
\vRa{183.504858}{275.385253}{3.327339}%
\vRa{182.759395}{275.835253}{4.278007}%
\vRa{182.013931}{276.285253}{5.228675}%
\vRa{181.268468}{276.735253}{6.179343}%
\vRa{180.523004}{277.185253}{7.130011}%
\vRa{179.777541}{277.635253}{8.080679}%
\vRa{179.032077}{278.085253}{9.031347}%
\vRa{178.286613}{278.535253}{9.982016}%
\vRa{177.541150}{278.985253}{10.932684}%
\vRa{178.686684}{279.435253}{9.992354}%
\vRa{185.123996}{279.885253}{3.760247}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{176.943982}{259.618232}{1.023654}%
\vRa{176.848061}{260.068232}{3.070962}%
\vRa{176.752139}{260.518232}{5.118270}%
\vRa{176.656217}{260.968232}{7.165578}%
\vRa{176.560295}{261.418232}{9.212887}%
\vRa{176.464373}{261.868232}{9.005099}%
\vRa{176.368451}{262.318232}{8.320135}%
\vRa{176.272530}{262.768232}{7.635171}%
\vRa{176.176608}{263.218232}{6.950207}%
\vRa{176.080686}{263.668232}{6.265243}%
\vRa{175.984764}{264.118232}{5.580279}%
\vRa{175.888842}{264.568232}{4.895315}%
\vRa{175.792920}{265.018232}{4.210351}%
\vRa{175.696999}{265.468232}{3.525387}%
\vRa{175.601077}{265.918232}{2.840423}%
\vRa{175.505155}{266.368232}{2.155459}%
\vRa{175.409233}{266.818232}{1.470495}%
\vRa{175.313311}{267.268232}{0.785531}%
\vRa{175.217389}{267.718232}{0.100567}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{186.113981}{261.721822}{0.251047}%
\vRa{186.113981}{262.171822}{0.753141}%
\vRa{186.113981}{262.621822}{1.255234}%
\vRa{186.113981}{263.071822}{1.757328}%
\vRa{186.113981}{263.521822}{2.259422}%
\vRa{186.113981}{263.971822}{2.761515}%
\vRa{186.113981}{264.421822}{3.263609}%
\vRa{186.113981}{264.871822}{3.765703}%
\vRa{186.113981}{265.321822}{4.267796}%
\vRa{186.113981}{265.771822}{4.769890}%
\vRa{186.113981}{266.221822}{5.271984}%
\vRa{186.113981}{266.671822}{5.774078}%
\vRa{186.113981}{267.121822}{6.276171}%
\vRa{186.113981}{267.571822}{6.778265}%
\vRa{186.113981}{268.021822}{7.280359}%
\vRa{186.113981}{268.471822}{7.782452}%
\vRa{186.113981}{268.921822}{8.284546}%
\vRa{186.113981}{269.371822}{8.114258}%
\vRa{186.113981}{269.821822}{7.291576}%
\vRa{186.113981}{270.271822}{6.468895}%
\vRa{186.113981}{270.721822}{5.646213}%
\vRa{186.113981}{271.171822}{4.823532}%
\vRa{186.113981}{271.621822}{4.000850}%
\vRa{186.113981}{272.071822}{3.178168}%
\vRa{186.113981}{272.521822}{2.355487}%
\vRa{186.113981}{272.971822}{1.532805}%
\vRa{186.113981}{273.421822}{0.710123}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{175.238202}{268.009301}{0.372492}%
\vRa{175.307995}{268.459301}{1.117475}%
\vRa{175.377789}{268.909301}{1.862458}%
\vRa{175.447582}{269.359301}{2.607442}%
\vRa{175.517375}{269.809301}{3.352425}%
\vRa{175.587168}{270.259301}{4.097409}%
\vRa{175.656961}{270.709301}{4.842392}%
\vRa{175.726754}{271.159301}{5.587375}%
\vRa{175.796547}{271.609301}{6.332359}%
\vRa{175.866340}{272.059301}{7.077342}%
\vRa{175.936133}{272.509301}{7.822325}%
\vRa{176.005926}{272.959301}{8.567309}%
\vRa{176.075719}{273.409301}{9.312292}%
\vRa{176.145512}{273.859301}{9.887216}%
\vRa{176.215305}{274.309301}{9.071960}%
\vRa{176.285098}{274.759301}{8.256703}%
\vRa{176.354891}{275.209301}{7.441447}%
\vRa{176.424684}{275.659301}{6.626190}%
\vRa{176.494477}{276.109301}{5.810934}%
\vRa{176.564270}{276.559301}{4.995677}%
\vRa{176.634063}{277.009301}{4.180421}%
\vRa{176.703856}{277.459301}{3.365164}%
\vRa{176.773649}{277.909301}{2.549907}%
\vRa{176.843442}{278.359301}{1.734651}%
\vRa{176.913235}{278.809301}{0.919394}%
\vRa{176.983028}{279.259301}{0.104138}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{185.723538}{261.721822}{0.390443}%
\vRa{184.942652}{262.171822}{1.171329}%
\vRa{184.161766}{262.621822}{1.952215}%
\vRa{183.380880}{263.071822}{2.733100}%
\vRa{182.599994}{263.521822}{3.513986}%
\vRa{181.819109}{263.971822}{4.294872}%
\vRa{181.038223}{264.421822}{5.075758}%
\vRa{180.257337}{264.871822}{5.856644}%
\vRa{179.476451}{265.321822}{6.637529}%
\vRa{178.695565}{265.771822}{7.418415}%
\vRa{177.914680}{266.221822}{8.199301}%
\vRa{177.133794}{266.671822}{8.980187}%
\vRa{176.352908}{267.121822}{9.761073}%
\vRa{175.572022}{267.571822}{10.541958}%
\vRa{175.633364}{268.021822}{10.480617}%
\vRa{176.448140}{268.471822}{9.665840}%
\vRa{177.262917}{268.921822}{8.851064}%
\vRa{178.077693}{269.371822}{8.036288}%
\vRa{178.892469}{269.821822}{7.221511}%
\vRa{179.707246}{270.271822}{6.406735}%
\vRa{180.522022}{270.721822}{5.591958}%
\vRa{181.336799}{271.171822}{4.777182}%
\vRa{182.151575}{271.621822}{3.962405}%
\vRa{182.966351}{272.071822}{3.147629}%
\vRa{183.781128}{272.521822}{2.332853}%
\vRa{184.595904}{272.971822}{1.518076}%
\vRa{185.410681}{273.421822}{0.703300}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{188.733415}{260.458217}{57.677363}{10.543994}%
\vSd{185.897069}{261.721822}{41.868190}{11.456975}%
\vSd{174.885447}{259.618232}{102.033056}{8.579585}%
\vSd{185.818275}{274.035253}{65.486526}{6.975237}%
\vSd{176.969280}{259.618232}{3.998754}{12.045437}%
\vSd{171.079573}{279.541783}{-122.322637}{10.543994}%
\vSd{176.918913}{261.721822}{-167.014302}{9.361445}%
\vSd{176.969280}{279.541783}{3.998754}{12.045437}%
\vSd{174.882146}{279.541783}{-98.816083}{11.670362}%
\vSd{175.046180}{274.035253}{-151.088184}{12.464145}%
\vSd{171.171230}{270.631573}{-34.265443}{4.657447}%
\vSd{171.064916}{259.618232}{117.107905}{12.372456}%
\vSd{185.983935}{261.721822}{-23.586923}{3.157906}%
\vSd{188.718758}{280.381768}{-62.892095}{12.372456}%
\vSd{185.788981}{261.721822}{90.000000}{12.313432}%
\vSd{175.041034}{261.721822}{150.046501}{12.592665}%
\vSd{176.823986}{274.035253}{148.882666}{10.655207}%
\vSd{185.958016}{274.035253}{-28.678293}{9.724761}%
}}%
{\color{black}\vlB{%
\vSk{170.998154}{270.631573}{-62.892095}{12.372456}%
\vSk{176.964049}{259.618232}{3.998754}{12.045437}%
\vSk{188.670036}{260.458217}{57.677363}{10.543994}%
\vSk{188.651997}{269.368427}{117.107905}{12.372456}%
\vSk{176.964049}{280.381768}{-176.001246}{12.045437}%
\vSk{171.016194}{279.541783}{-122.322637}{10.543994}%
}}%
{\color{black}\put(183.00000,293.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $2$}}}%
{\color{vltTeal!31}\vlB{%
\vRa{105.967636}{315.618232}{2.242963}%
\vRa{107.919023}{316.068232}{6.728889}%
\vRa{109.870409}{316.518232}{6.484870}%
\vRa{111.821795}{316.968232}{3.502833}%
\vRa{113.773182}{317.418232}{0.520796}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{104.876766}{315.618232}{0.067217}%
\vRa{104.646411}{316.068232}{0.201650}%
\vRa{104.416056}{316.518232}{0.336083}%
\vRa{104.185701}{316.968232}{0.470516}%
\vRa{103.955346}{317.418232}{0.604949}%
\vRa{103.724991}{317.868232}{0.739382}%
\vRa{103.494636}{318.318232}{0.873815}%
\vRa{103.264281}{318.768232}{1.008249}%
\vRa{103.033926}{319.218232}{1.142682}%
\vRa{102.803571}{319.668232}{1.277115}%
\vRa{102.573216}{320.118232}{1.411548}%
\vRa{102.342861}{320.568232}{1.545981}%
\vRa{102.112506}{321.018232}{1.680414}%
\vRa{101.882151}{321.468232}{1.814847}%
\vRa{101.651796}{321.918232}{1.949281}%
\vRa{101.421441}{322.368232}{2.083714}%
\vRa{101.191086}{322.818232}{2.218147}%
\vRa{100.960731}{323.268232}{2.352580}%
\vRa{100.730376}{323.718232}{2.487013}%
\vRa{100.500021}{324.168232}{2.139734}%
\vRa{100.269666}{324.618232}{1.709558}%
\vRa{100.039311}{325.068232}{1.279382}%
\vRa{99.808956}{325.518232}{0.849207}%
\vRa{99.578601}{325.968232}{0.419031}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{116.492731}{316.458217}{0.657689}%
\vRa{115.462081}{316.908217}{1.973066}%
\vRa{114.431431}{317.358217}{3.288444}%
\vRa{114.461425}{317.808217}{3.543177}%
\vRa{114.963518}{318.258217}{3.325810}%
\vRa{115.465612}{318.708217}{3.108444}%
\vRa{115.967706}{319.158217}{2.891077}%
\vRa{116.469799}{319.608217}{2.673710}%
\vRa{116.971893}{320.058217}{2.456344}%
\vRa{117.473987}{320.508217}{2.238977}%
\vRa{117.976081}{320.958217}{2.021611}%
\vRa{118.478174}{321.408217}{1.804244}%
\vRa{118.980268}{321.858217}{1.586877}%
\vRa{119.482362}{322.308217}{1.369511}%
\vRa{119.984455}{322.758217}{1.152144}%
\vRa{120.486549}{323.208217}{0.934778}%
\vRa{120.988643}{323.658217}{0.717411}%
\vRa{121.490736}{324.108217}{0.500044}%
\vRa{121.992830}{324.558217}{0.282678}%
\vRa{122.494924}{325.008217}{0.065311}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{102.873041}{324.009301}{0.365162}%
\vRa{102.212510}{324.459301}{1.095486}%
\vRa{101.551979}{324.909301}{1.825809}%
\vRa{100.891448}{325.359301}{2.556133}%
\vRa{100.230918}{325.809301}{3.286457}%
\vRa{99.570387}{326.259301}{4.016781}%
\vRa{99.545759}{326.709301}{4.111202}%
\vRa{99.830486}{327.159301}{3.896268}%
\vRa{100.115213}{327.609301}{3.681334}%
\vRa{100.399940}{328.059301}{3.466400}%
\vRa{100.684667}{328.509301}{3.251466}%
\vRa{100.969394}{328.959301}{3.036532}%
\vRa{101.254121}{329.409301}{2.821598}%
\vRa{101.538848}{329.859301}{2.606664}%
\vRa{101.823575}{330.309301}{2.391730}%
\vRa{102.108302}{330.759301}{2.176795}%
\vRa{102.393030}{331.209301}{1.961861}%
\vRa{102.677757}{331.659301}{1.746927}%
\vRa{102.962484}{332.109301}{1.531993}%
\vRa{103.247211}{332.559301}{1.317059}%
\vRa{103.531938}{333.009301}{1.102125}%
\vRa{103.816665}{333.459301}{0.887191}%
\vRa{104.101392}{333.909301}{0.672257}%
\vRa{104.386119}{334.359301}{0.457323}%
\vRa{104.670846}{334.809301}{0.242389}%
\vRa{104.955573}{335.259301}{0.027455}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{122.234445}{325.368427}{0.296163}%
\vRa{121.411763}{325.818427}{0.888490}%
\vRa{120.589082}{326.268427}{1.480817}%
\vRa{119.766400}{326.718427}{2.073143}%
\vRa{118.943718}{327.168427}{2.665470}%
\vRa{118.121037}{327.618427}{3.257796}%
\vRa{117.298355}{328.068427}{3.850123}%
\vRa{116.475674}{328.518427}{4.442450}%
\vRa{115.652992}{328.968427}{5.034776}%
\vRa{114.830310}{329.418427}{5.627103}%
\vRa{114.140508}{329.868427}{6.086550}%
\vRa{114.345713}{330.318427}{5.650991}%
\vRa{114.550918}{330.768427}{5.215431}%
\vRa{114.756122}{331.218427}{4.779871}%
\vRa{114.961327}{331.668427}{4.344312}%
\vRa{115.166531}{332.118427}{3.908752}%
\vRa{115.371736}{332.568427}{3.473192}%
\vRa{115.576941}{333.018427}{3.037633}%
\vRa{115.782145}{333.468427}{2.602073}%
\vRa{115.987350}{333.918427}{2.166514}%
\vRa{116.192555}{334.368427}{1.730954}%
\vRa{116.397759}{334.818427}{1.295394}%
\vRa{116.602964}{335.268427}{0.859835}%
\vRa{116.808168}{335.718427}{0.424275}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{113.741249}{330.035253}{0.475334}%
\vRa{112.995785}{330.485253}{1.426002}%
\vRa{112.250322}{330.935253}{2.376670}%
\vRa{111.504858}{331.385253}{3.327339}%
\vRa{110.759395}{331.835253}{4.278007}%
\vRa{110.013931}{332.285253}{5.228675}%
\vRa{109.268468}{332.735253}{6.179343}%
\vRa{108.523004}{333.185253}{7.130011}%
\vRa{107.777541}{333.635253}{8.080679}%
\vRa{107.032077}{334.085253}{9.031347}%
\vRa{106.286613}{334.535253}{9.982016}%
\vRa{105.541150}{334.985253}{10.932684}%
\vRa{106.686684}{335.435253}{9.992354}%
\vRa{113.123996}{335.885253}{3.760247}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{104.943982}{315.618232}{1.023654}%
\vRa{104.848061}{316.068232}{3.070962}%
\vRa{104.752139}{316.518232}{5.118270}%
\vRa{104.656217}{316.968232}{7.165578}%
\vRa{104.560295}{317.418232}{9.212887}%
\vRa{104.464373}{317.868232}{9.005099}%
\vRa{104.368451}{318.318232}{8.320135}%
\vRa{104.272530}{318.768232}{7.635171}%
\vRa{104.176608}{319.218232}{6.950207}%
\vRa{104.080686}{319.668232}{6.265243}%
\vRa{103.984764}{320.118232}{5.580279}%
\vRa{103.888842}{320.568232}{4.895315}%
\vRa{103.792920}{321.018232}{4.210351}%
\vRa{103.696999}{321.468232}{3.525387}%
\vRa{103.601077}{321.918232}{2.840423}%
\vRa{103.505155}{322.368232}{2.155459}%
\vRa{103.409233}{322.818232}{1.470495}%
\vRa{103.313311}{323.268232}{0.785531}%
\vRa{103.217389}{323.718232}{0.100567}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{114.113981}{317.721822}{0.251047}%
\vRa{114.113981}{318.171822}{0.753141}%
\vRa{114.113981}{318.621822}{1.255234}%
\vRa{114.113981}{319.071822}{1.757328}%
\vRa{114.113981}{319.521822}{2.259422}%
\vRa{114.113981}{319.971822}{2.761515}%
\vRa{114.113981}{320.421822}{3.263609}%
\vRa{114.113981}{320.871822}{3.765703}%
\vRa{114.113981}{321.321822}{4.267796}%
\vRa{114.113981}{321.771822}{4.769890}%
\vRa{114.113981}{322.221822}{5.271984}%
\vRa{114.113981}{322.671822}{5.774078}%
\vRa{114.113981}{323.121822}{6.276171}%
\vRa{114.113981}{323.571822}{6.778265}%
\vRa{114.113981}{324.021822}{7.280359}%
\vRa{114.113981}{324.471822}{7.782452}%
\vRa{114.113981}{324.921822}{8.284546}%
\vRa{114.113981}{325.371822}{8.114258}%
\vRa{114.113981}{325.821822}{7.291576}%
\vRa{114.113981}{326.271822}{6.468895}%
\vRa{114.113981}{326.721822}{5.646213}%
\vRa{114.113981}{327.171822}{4.823532}%
\vRa{114.113981}{327.621822}{4.000850}%
\vRa{114.113981}{328.071822}{3.178168}%
\vRa{114.113981}{328.521822}{2.355487}%
\vRa{114.113981}{328.971822}{1.532805}%
\vRa{114.113981}{329.421822}{0.710123}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{103.238202}{324.009301}{0.372492}%
\vRa{103.307995}{324.459301}{1.117475}%
\vRa{103.377789}{324.909301}{1.862458}%
\vRa{103.447582}{325.359301}{2.607442}%
\vRa{103.517375}{325.809301}{3.352425}%
\vRa{103.587168}{326.259301}{4.097409}%
\vRa{103.656961}{326.709301}{4.842392}%
\vRa{103.726754}{327.159301}{5.587375}%
\vRa{103.796547}{327.609301}{6.332359}%
\vRa{103.866340}{328.059301}{7.077342}%
\vRa{103.936133}{328.509301}{7.822325}%
\vRa{104.005926}{328.959301}{8.567309}%
\vRa{104.075719}{329.409301}{9.312292}%
\vRa{104.145512}{329.859301}{9.887216}%
\vRa{104.215305}{330.309301}{9.071960}%
\vRa{104.285098}{330.759301}{8.256703}%
\vRa{104.354891}{331.209301}{7.441447}%
\vRa{104.424684}{331.659301}{6.626190}%
\vRa{104.494477}{332.109301}{5.810934}%
\vRa{104.564270}{332.559301}{4.995677}%
\vRa{104.634063}{333.009301}{4.180421}%
\vRa{104.703856}{333.459301}{3.365164}%
\vRa{104.773649}{333.909301}{2.549907}%
\vRa{104.843442}{334.359301}{1.734651}%
\vRa{104.913235}{334.809301}{0.919394}%
\vRa{104.983028}{335.259301}{0.104138}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{113.723538}{317.721822}{0.390443}%
\vRa{112.942652}{318.171822}{1.171329}%
\vRa{112.161766}{318.621822}{1.952215}%
\vRa{111.380880}{319.071822}{2.733100}%
\vRa{110.599994}{319.521822}{3.513986}%
\vRa{109.819109}{319.971822}{4.294872}%
\vRa{109.038223}{320.421822}{5.075758}%
\vRa{108.257337}{320.871822}{5.856644}%
\vRa{107.476451}{321.321822}{6.637529}%
\vRa{106.695565}{321.771822}{7.418415}%
\vRa{105.914680}{322.221822}{8.199301}%
\vRa{105.133794}{322.671822}{8.980187}%
\vRa{104.352908}{323.121822}{9.761073}%
\vRa{103.572022}{323.571822}{10.541958}%
\vRa{103.633364}{324.021822}{10.480617}%
\vRa{104.448140}{324.471822}{9.665840}%
\vRa{105.262917}{324.921822}{8.851064}%
\vRa{106.077693}{325.371822}{8.036288}%
\vRa{106.892469}{325.821822}{7.221511}%
\vRa{107.707246}{326.271822}{6.406735}%
\vRa{108.522022}{326.721822}{5.591958}%
\vRa{109.336799}{327.171822}{4.777182}%
\vRa{110.151575}{327.621822}{3.962405}%
\vRa{110.966351}{328.071822}{3.147629}%
\vRa{111.781128}{328.521822}{2.332853}%
\vRa{112.595904}{328.971822}{1.518076}%
\vRa{113.410681}{329.421822}{0.703300}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{116.733415}{316.458217}{57.677363}{10.543994}%
\vSd{113.897069}{317.721822}{41.868190}{11.456975}%
\vSd{102.885447}{315.618232}{102.033056}{8.579585}%
\vSd{113.818275}{330.035253}{65.486526}{6.975237}%
\vSd{104.969280}{315.618232}{3.998754}{12.045437}%
\vSd{99.079573}{335.541783}{-122.322637}{10.543994}%
\vSd{104.918913}{317.721822}{-167.014302}{9.361445}%
\vSd{104.969280}{335.541783}{3.998754}{12.045437}%
\vSd{102.882146}{335.541783}{-98.816083}{11.670362}%
\vSd{103.046180}{330.035253}{-151.088184}{12.464145}%
\vSd{99.171230}{326.631573}{-34.265443}{4.657447}%
\vSd{99.064916}{315.618232}{117.107905}{12.372456}%
\vSd{113.983935}{317.721822}{-23.586923}{3.157906}%
\vSd{116.718758}{336.381768}{-62.892095}{12.372456}%
\vSd{113.788981}{317.721822}{90.000000}{12.313432}%
\vSd{103.041034}{317.721822}{150.046501}{12.592665}%
\vSd{104.823986}{330.035253}{148.882666}{10.655207}%
\vSd{113.958016}{330.035253}{-28.678293}{9.724761}%
}}%
{\color{black}\vlB{%
\vSk{98.998154}{326.631573}{-62.892095}{12.372456}%
\vSk{104.964049}{315.618232}{3.998754}{12.045437}%
\vSk{116.670036}{316.458217}{57.677363}{10.543994}%
\vSk{116.651997}{325.368427}{117.107905}{12.372456}%
\vSk{104.964049}{336.381768}{-176.001246}{12.045437}%
\vSk{99.016194}{335.541783}{-122.322637}{10.543994}%
}}%
{\color{black}\put(111.00000,349.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $3$}}}%
{\color{vltTeal!13}\vlB{%
\vRa{258.000000}{303.000000}{22.000000}%
\vRa{258.000000}{303.450000}{22.000000}%
\vRa{258.000000}{303.900000}{22.000000}%
\vRa{258.000000}{304.350000}{22.000000}%
\vRa{258.000000}{304.800000}{22.000000}%
\vRa{258.000000}{305.250000}{22.000000}%
\vRa{258.000000}{305.700000}{22.000000}%
\vRa{258.000000}{306.150000}{22.000000}%
\vRa{258.000000}{306.600000}{22.000000}%
\vRa{258.000000}{307.050000}{22.000000}%
\vRa{258.000000}{307.500000}{22.000000}%
\vRa{258.000000}{307.950000}{22.000000}%
\vRa{258.000000}{308.400000}{22.000000}%
\vRa{258.000000}{308.850000}{22.000000}%
\vRa{258.000000}{309.300000}{22.000000}%
\vRa{258.000000}{309.750000}{22.000000}%
\vRa{258.000000}{310.200000}{22.000000}%
\vRa{258.000000}{310.650000}{22.000000}%
\vRa{258.000000}{311.100000}{22.000000}%
\vRa{258.000000}{311.550000}{22.000000}%
\vRa{258.000000}{312.000000}{22.000000}%
\vRa{258.000000}{312.450000}{22.000000}%
\vRa{258.000000}{312.900000}{22.000000}%
\vRa{258.000000}{313.350000}{22.000000}%
\vRa{258.000000}{313.800000}{22.000000}%
\vRa{258.000000}{314.250000}{22.000000}%
\vRa{258.000000}{314.700000}{22.000000}%
\vRa{258.000000}{315.150000}{22.000000}%
\vRa{258.000000}{315.600000}{22.000000}%
\vRa{258.000000}{316.050000}{22.000000}%
\vRa{258.000000}{316.500000}{22.000000}%
\vRa{258.000000}{316.950000}{22.000000}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{258.000000}{317.400000}{22.000000}%
\vRa{258.000000}{317.850000}{22.000000}%
\vRa{258.000000}{318.300000}{22.000000}%
\vRa{258.000000}{318.750000}{22.000000}%
\vRa{258.000000}{319.200000}{22.000000}%
\vRa{258.000000}{319.650000}{22.000000}%
\vRa{258.000000}{320.100000}{22.000000}%
\vRa{258.000000}{320.550000}{22.000000}%
\vRa{258.000000}{321.000000}{22.000000}%
\vRa{258.000000}{321.450000}{22.000000}%
\vRa{258.000000}{321.900000}{22.000000}%
\vRa{258.000000}{322.350000}{22.000000}%
\vRa{258.000000}{322.800000}{22.000000}%
\vRa{258.000000}{323.250000}{22.000000}%
\vRa{258.000000}{323.700000}{22.000000}%
\vRa{258.000000}{324.150000}{22.000000}%
\vRa{258.000000}{324.600000}{22.000000}%
}}%
{\color{black}\put(269.00000,314.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $4$}}}%
{\color{vltRed!13}\vlB{%
\vRa{280.000000}{303.000000}{22.000000}%
\vRa{280.000000}{303.450000}{22.000000}%
\vRa{280.000000}{303.900000}{22.000000}%
\vRa{280.000000}{304.350000}{22.000000}%
\vRa{280.000000}{304.800000}{22.000000}%
\vRa{280.000000}{305.250000}{22.000000}%
\vRa{280.000000}{305.700000}{22.000000}%
\vRa{280.000000}{306.150000}{22.000000}%
\vRa{280.000000}{306.600000}{22.000000}%
\vRa{280.000000}{307.050000}{22.000000}%
\vRa{280.000000}{307.500000}{22.000000}%
\vRa{280.000000}{307.950000}{22.000000}%
\vRa{280.000000}{308.400000}{22.000000}%
\vRa{280.000000}{308.850000}{22.000000}%
\vRa{280.000000}{309.300000}{22.000000}%
\vRa{280.000000}{309.750000}{22.000000}%
\vRa{280.000000}{310.200000}{22.000000}%
\vRa{280.000000}{310.650000}{22.000000}%
\vRa{280.000000}{311.100000}{22.000000}%
\vRa{280.000000}{311.550000}{22.000000}%
\vRa{280.000000}{312.000000}{22.000000}%
\vRa{280.000000}{312.450000}{22.000000}%
\vRa{280.000000}{312.900000}{22.000000}%
\vRa{280.000000}{313.350000}{22.000000}%
\vRa{280.000000}{313.800000}{22.000000}%
\vRa{280.000000}{314.250000}{22.000000}%
\vRa{280.000000}{314.700000}{22.000000}%
\vRa{280.000000}{315.150000}{22.000000}%
\vRa{280.000000}{315.600000}{22.000000}%
\vRa{280.000000}{316.050000}{22.000000}%
\vRa{280.000000}{316.500000}{22.000000}%
\vRa{280.000000}{316.950000}{22.000000}%
}}%
{\color{vltRed!13}\vlB{%
\vRa{280.000000}{317.400000}{22.000000}%
\vRa{280.000000}{317.850000}{22.000000}%
\vRa{280.000000}{318.300000}{22.000000}%
\vRa{280.000000}{318.750000}{22.000000}%
\vRa{280.000000}{319.200000}{22.000000}%
\vRa{280.000000}{319.650000}{22.000000}%
\vRa{280.000000}{320.100000}{22.000000}%
\vRa{280.000000}{320.550000}{22.000000}%
\vRa{280.000000}{321.000000}{22.000000}%
\vRa{280.000000}{321.450000}{22.000000}%
\vRa{280.000000}{321.900000}{22.000000}%
\vRa{280.000000}{322.350000}{22.000000}%
\vRa{280.000000}{322.800000}{22.000000}%
\vRa{280.000000}{323.250000}{22.000000}%
\vRa{280.000000}{323.700000}{22.000000}%
\vRa{280.000000}{324.150000}{22.000000}%
\vRa{280.000000}{324.600000}{22.000000}%
}}%
{\color{black}\put(291.00000,314.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{vltRed!13}\vlB{%
\vRa{302.000000}{303.000000}{22.000000}%
\vRa{302.000000}{303.450000}{22.000000}%
\vRa{302.000000}{303.900000}{22.000000}%
\vRa{302.000000}{304.350000}{22.000000}%
\vRa{302.000000}{304.800000}{22.000000}%
\vRa{302.000000}{305.250000}{22.000000}%
\vRa{302.000000}{305.700000}{22.000000}%
\vRa{302.000000}{306.150000}{22.000000}%
\vRa{302.000000}{306.600000}{22.000000}%
\vRa{302.000000}{307.050000}{22.000000}%
\vRa{302.000000}{307.500000}{22.000000}%
\vRa{302.000000}{307.950000}{22.000000}%
\vRa{302.000000}{308.400000}{22.000000}%
\vRa{302.000000}{308.850000}{22.000000}%
\vRa{302.000000}{309.300000}{22.000000}%
\vRa{302.000000}{309.750000}{22.000000}%
\vRa{302.000000}{310.200000}{22.000000}%
\vRa{302.000000}{310.650000}{22.000000}%
\vRa{302.000000}{311.100000}{22.000000}%
\vRa{302.000000}{311.550000}{22.000000}%
\vRa{302.000000}{312.000000}{22.000000}%
\vRa{302.000000}{312.450000}{22.000000}%
\vRa{302.000000}{312.900000}{22.000000}%
\vRa{302.000000}{313.350000}{22.000000}%
\vRa{302.000000}{313.800000}{22.000000}%
\vRa{302.000000}{314.250000}{22.000000}%
\vRa{302.000000}{314.700000}{22.000000}%
\vRa{302.000000}{315.150000}{22.000000}%
\vRa{302.000000}{315.600000}{22.000000}%
\vRa{302.000000}{316.050000}{22.000000}%
\vRa{302.000000}{316.500000}{22.000000}%
\vRa{302.000000}{316.950000}{22.000000}%
}}%
{\color{vltRed!13}\vlB{%
\vRa{302.000000}{317.400000}{22.000000}%
\vRa{302.000000}{317.850000}{22.000000}%
\vRa{302.000000}{318.300000}{22.000000}%
\vRa{302.000000}{318.750000}{22.000000}%
\vRa{302.000000}{319.200000}{22.000000}%
\vRa{302.000000}{319.650000}{22.000000}%
\vRa{302.000000}{320.100000}{22.000000}%
\vRa{302.000000}{320.550000}{22.000000}%
\vRa{302.000000}{321.000000}{22.000000}%
\vRa{302.000000}{321.450000}{22.000000}%
\vRa{302.000000}{321.900000}{22.000000}%
\vRa{302.000000}{322.350000}{22.000000}%
\vRa{302.000000}{322.800000}{22.000000}%
\vRa{302.000000}{323.250000}{22.000000}%
\vRa{302.000000}{323.700000}{22.000000}%
\vRa{302.000000}{324.150000}{22.000000}%
\vRa{302.000000}{324.600000}{22.000000}%
}}%
{\color{black}\put(313.00000,314.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-3$}}}%
{\color{vltRed!13}\vlB{%
\vRa{258.000000}{281.000000}{22.000000}%
\vRa{258.000000}{281.450000}{22.000000}%
\vRa{258.000000}{281.900000}{22.000000}%
\vRa{258.000000}{282.350000}{22.000000}%
\vRa{258.000000}{282.800000}{22.000000}%
\vRa{258.000000}{283.250000}{22.000000}%
\vRa{258.000000}{283.700000}{22.000000}%
\vRa{258.000000}{284.150000}{22.000000}%
\vRa{258.000000}{284.600000}{22.000000}%
\vRa{258.000000}{285.050000}{22.000000}%
\vRa{258.000000}{285.500000}{22.000000}%
\vRa{258.000000}{285.950000}{22.000000}%
\vRa{258.000000}{286.400000}{22.000000}%
\vRa{258.000000}{286.850000}{22.000000}%
\vRa{258.000000}{287.300000}{22.000000}%
\vRa{258.000000}{287.750000}{22.000000}%
\vRa{258.000000}{288.200000}{22.000000}%
\vRa{258.000000}{288.650000}{22.000000}%
\vRa{258.000000}{289.100000}{22.000000}%
\vRa{258.000000}{289.550000}{22.000000}%
\vRa{258.000000}{290.000000}{22.000000}%
\vRa{258.000000}{290.450000}{22.000000}%
\vRa{258.000000}{290.900000}{22.000000}%
\vRa{258.000000}{291.350000}{22.000000}%
\vRa{258.000000}{291.800000}{22.000000}%
\vRa{258.000000}{292.250000}{22.000000}%
\vRa{258.000000}{292.700000}{22.000000}%
\vRa{258.000000}{293.150000}{22.000000}%
\vRa{258.000000}{293.600000}{22.000000}%
\vRa{258.000000}{294.050000}{22.000000}%
\vRa{258.000000}{294.500000}{22.000000}%
\vRa{258.000000}{294.950000}{22.000000}%
}}%
{\color{vltRed!13}\vlB{%
\vRa{258.000000}{295.400000}{22.000000}%
\vRa{258.000000}{295.850000}{22.000000}%
\vRa{258.000000}{296.300000}{22.000000}%
\vRa{258.000000}{296.750000}{22.000000}%
\vRa{258.000000}{297.200000}{22.000000}%
\vRa{258.000000}{297.650000}{22.000000}%
\vRa{258.000000}{298.100000}{22.000000}%
\vRa{258.000000}{298.550000}{22.000000}%
\vRa{258.000000}{299.000000}{22.000000}%
\vRa{258.000000}{299.450000}{22.000000}%
\vRa{258.000000}{299.900000}{22.000000}%
\vRa{258.000000}{300.350000}{22.000000}%
\vRa{258.000000}{300.800000}{22.000000}%
\vRa{258.000000}{301.250000}{22.000000}%
\vRa{258.000000}{301.700000}{22.000000}%
\vRa{258.000000}{302.150000}{22.000000}%
\vRa{258.000000}{302.600000}{22.000000}%
}}%
{\color{black}\put(269.00000,292.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{vltTeal!13}\vlB{%
\vRa{280.000000}{281.000000}{22.000000}%
\vRa{280.000000}{281.450000}{22.000000}%
\vRa{280.000000}{281.900000}{22.000000}%
\vRa{280.000000}{282.350000}{22.000000}%
\vRa{280.000000}{282.800000}{22.000000}%
\vRa{280.000000}{283.250000}{22.000000}%
\vRa{280.000000}{283.700000}{22.000000}%
\vRa{280.000000}{284.150000}{22.000000}%
\vRa{280.000000}{284.600000}{22.000000}%
\vRa{280.000000}{285.050000}{22.000000}%
\vRa{280.000000}{285.500000}{22.000000}%
\vRa{280.000000}{285.950000}{22.000000}%
\vRa{280.000000}{286.400000}{22.000000}%
\vRa{280.000000}{286.850000}{22.000000}%
\vRa{280.000000}{287.300000}{22.000000}%
\vRa{280.000000}{287.750000}{22.000000}%
\vRa{280.000000}{288.200000}{22.000000}%
\vRa{280.000000}{288.650000}{22.000000}%
\vRa{280.000000}{289.100000}{22.000000}%
\vRa{280.000000}{289.550000}{22.000000}%
\vRa{280.000000}{290.000000}{22.000000}%
\vRa{280.000000}{290.450000}{22.000000}%
\vRa{280.000000}{290.900000}{22.000000}%
\vRa{280.000000}{291.350000}{22.000000}%
\vRa{280.000000}{291.800000}{22.000000}%
\vRa{280.000000}{292.250000}{22.000000}%
\vRa{280.000000}{292.700000}{22.000000}%
\vRa{280.000000}{293.150000}{22.000000}%
\vRa{280.000000}{293.600000}{22.000000}%
\vRa{280.000000}{294.050000}{22.000000}%
\vRa{280.000000}{294.500000}{22.000000}%
\vRa{280.000000}{294.950000}{22.000000}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{280.000000}{295.400000}{22.000000}%
\vRa{280.000000}{295.850000}{22.000000}%
\vRa{280.000000}{296.300000}{22.000000}%
\vRa{280.000000}{296.750000}{22.000000}%
\vRa{280.000000}{297.200000}{22.000000}%
\vRa{280.000000}{297.650000}{22.000000}%
\vRa{280.000000}{298.100000}{22.000000}%
\vRa{280.000000}{298.550000}{22.000000}%
\vRa{280.000000}{299.000000}{22.000000}%
\vRa{280.000000}{299.450000}{22.000000}%
\vRa{280.000000}{299.900000}{22.000000}%
\vRa{280.000000}{300.350000}{22.000000}%
\vRa{280.000000}{300.800000}{22.000000}%
\vRa{280.000000}{301.250000}{22.000000}%
\vRa{280.000000}{301.700000}{22.000000}%
\vRa{280.000000}{302.150000}{22.000000}%
\vRa{280.000000}{302.600000}{22.000000}%
}}%
{\color{black}\put(291.00000,292.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $3$}}}%
{\color{vltRed!13}\vlB{%
\vRa{302.000000}{281.000000}{22.000000}%
\vRa{302.000000}{281.450000}{22.000000}%
\vRa{302.000000}{281.900000}{22.000000}%
\vRa{302.000000}{282.350000}{22.000000}%
\vRa{302.000000}{282.800000}{22.000000}%
\vRa{302.000000}{283.250000}{22.000000}%
\vRa{302.000000}{283.700000}{22.000000}%
\vRa{302.000000}{284.150000}{22.000000}%
\vRa{302.000000}{284.600000}{22.000000}%
\vRa{302.000000}{285.050000}{22.000000}%
\vRa{302.000000}{285.500000}{22.000000}%
\vRa{302.000000}{285.950000}{22.000000}%
\vRa{302.000000}{286.400000}{22.000000}%
\vRa{302.000000}{286.850000}{22.000000}%
\vRa{302.000000}{287.300000}{22.000000}%
\vRa{302.000000}{287.750000}{22.000000}%
\vRa{302.000000}{288.200000}{22.000000}%
\vRa{302.000000}{288.650000}{22.000000}%
\vRa{302.000000}{289.100000}{22.000000}%
\vRa{302.000000}{289.550000}{22.000000}%
\vRa{302.000000}{290.000000}{22.000000}%
\vRa{302.000000}{290.450000}{22.000000}%
\vRa{302.000000}{290.900000}{22.000000}%
\vRa{302.000000}{291.350000}{22.000000}%
\vRa{302.000000}{291.800000}{22.000000}%
\vRa{302.000000}{292.250000}{22.000000}%
\vRa{302.000000}{292.700000}{22.000000}%
\vRa{302.000000}{293.150000}{22.000000}%
\vRa{302.000000}{293.600000}{22.000000}%
\vRa{302.000000}{294.050000}{22.000000}%
\vRa{302.000000}{294.500000}{22.000000}%
\vRa{302.000000}{294.950000}{22.000000}%
}}%
{\color{vltRed!13}\vlB{%
\vRa{302.000000}{295.400000}{22.000000}%
\vRa{302.000000}{295.850000}{22.000000}%
\vRa{302.000000}{296.300000}{22.000000}%
\vRa{302.000000}{296.750000}{22.000000}%
\vRa{302.000000}{297.200000}{22.000000}%
\vRa{302.000000}{297.650000}{22.000000}%
\vRa{302.000000}{298.100000}{22.000000}%
\vRa{302.000000}{298.550000}{22.000000}%
\vRa{302.000000}{299.000000}{22.000000}%
\vRa{302.000000}{299.450000}{22.000000}%
\vRa{302.000000}{299.900000}{22.000000}%
\vRa{302.000000}{300.350000}{22.000000}%
\vRa{302.000000}{300.800000}{22.000000}%
\vRa{302.000000}{301.250000}{22.000000}%
\vRa{302.000000}{301.700000}{22.000000}%
\vRa{302.000000}{302.150000}{22.000000}%
\vRa{302.000000}{302.600000}{22.000000}%
}}%
{\color{black}\put(313.00000,292.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-2$}}}%
{\color{vltRed!13}\vlB{%
\vRa{258.000000}{259.000000}{22.000000}%
\vRa{258.000000}{259.450000}{22.000000}%
\vRa{258.000000}{259.900000}{22.000000}%
\vRa{258.000000}{260.350000}{22.000000}%
\vRa{258.000000}{260.800000}{22.000000}%
\vRa{258.000000}{261.250000}{22.000000}%
\vRa{258.000000}{261.700000}{22.000000}%
\vRa{258.000000}{262.150000}{22.000000}%
\vRa{258.000000}{262.600000}{22.000000}%
\vRa{258.000000}{263.050000}{22.000000}%
\vRa{258.000000}{263.500000}{22.000000}%
\vRa{258.000000}{263.950000}{22.000000}%
\vRa{258.000000}{264.400000}{22.000000}%
\vRa{258.000000}{264.850000}{22.000000}%
\vRa{258.000000}{265.300000}{22.000000}%
\vRa{258.000000}{265.750000}{22.000000}%
\vRa{258.000000}{266.200000}{22.000000}%
\vRa{258.000000}{266.650000}{22.000000}%
\vRa{258.000000}{267.100000}{22.000000}%
\vRa{258.000000}{267.550000}{22.000000}%
\vRa{258.000000}{268.000000}{22.000000}%
\vRa{258.000000}{268.450000}{22.000000}%
\vRa{258.000000}{268.900000}{22.000000}%
\vRa{258.000000}{269.350000}{22.000000}%
\vRa{258.000000}{269.800000}{22.000000}%
\vRa{258.000000}{270.250000}{22.000000}%
\vRa{258.000000}{270.700000}{22.000000}%
\vRa{258.000000}{271.150000}{22.000000}%
\vRa{258.000000}{271.600000}{22.000000}%
\vRa{258.000000}{272.050000}{22.000000}%
\vRa{258.000000}{272.500000}{22.000000}%
\vRa{258.000000}{272.950000}{22.000000}%
}}%
{\color{vltRed!13}\vlB{%
\vRa{258.000000}{273.400000}{22.000000}%
\vRa{258.000000}{273.850000}{22.000000}%
\vRa{258.000000}{274.300000}{22.000000}%
\vRa{258.000000}{274.750000}{22.000000}%
\vRa{258.000000}{275.200000}{22.000000}%
\vRa{258.000000}{275.650000}{22.000000}%
\vRa{258.000000}{276.100000}{22.000000}%
\vRa{258.000000}{276.550000}{22.000000}%
\vRa{258.000000}{277.000000}{22.000000}%
\vRa{258.000000}{277.450000}{22.000000}%
\vRa{258.000000}{277.900000}{22.000000}%
\vRa{258.000000}{278.350000}{22.000000}%
\vRa{258.000000}{278.800000}{22.000000}%
\vRa{258.000000}{279.250000}{22.000000}%
\vRa{258.000000}{279.700000}{22.000000}%
\vRa{258.000000}{280.150000}{22.000000}%
\vRa{258.000000}{280.600000}{22.000000}%
}}%
{\color{black}\put(269.00000,270.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-3$}}}%
{\color{vltRed!13}\vlB{%
\vRa{280.000000}{259.000000}{22.000000}%
\vRa{280.000000}{259.450000}{22.000000}%
\vRa{280.000000}{259.900000}{22.000000}%
\vRa{280.000000}{260.350000}{22.000000}%
\vRa{280.000000}{260.800000}{22.000000}%
\vRa{280.000000}{261.250000}{22.000000}%
\vRa{280.000000}{261.700000}{22.000000}%
\vRa{280.000000}{262.150000}{22.000000}%
\vRa{280.000000}{262.600000}{22.000000}%
\vRa{280.000000}{263.050000}{22.000000}%
\vRa{280.000000}{263.500000}{22.000000}%
\vRa{280.000000}{263.950000}{22.000000}%
\vRa{280.000000}{264.400000}{22.000000}%
\vRa{280.000000}{264.850000}{22.000000}%
\vRa{280.000000}{265.300000}{22.000000}%
\vRa{280.000000}{265.750000}{22.000000}%
\vRa{280.000000}{266.200000}{22.000000}%
\vRa{280.000000}{266.650000}{22.000000}%
\vRa{280.000000}{267.100000}{22.000000}%
\vRa{280.000000}{267.550000}{22.000000}%
\vRa{280.000000}{268.000000}{22.000000}%
\vRa{280.000000}{268.450000}{22.000000}%
\vRa{280.000000}{268.900000}{22.000000}%
\vRa{280.000000}{269.350000}{22.000000}%
\vRa{280.000000}{269.800000}{22.000000}%
\vRa{280.000000}{270.250000}{22.000000}%
\vRa{280.000000}{270.700000}{22.000000}%
\vRa{280.000000}{271.150000}{22.000000}%
\vRa{280.000000}{271.600000}{22.000000}%
\vRa{280.000000}{272.050000}{22.000000}%
\vRa{280.000000}{272.500000}{22.000000}%
\vRa{280.000000}{272.950000}{22.000000}%
}}%
{\color{vltRed!13}\vlB{%
\vRa{280.000000}{273.400000}{22.000000}%
\vRa{280.000000}{273.850000}{22.000000}%
\vRa{280.000000}{274.300000}{22.000000}%
\vRa{280.000000}{274.750000}{22.000000}%
\vRa{280.000000}{275.200000}{22.000000}%
\vRa{280.000000}{275.650000}{22.000000}%
\vRa{280.000000}{276.100000}{22.000000}%
\vRa{280.000000}{276.550000}{22.000000}%
\vRa{280.000000}{277.000000}{22.000000}%
\vRa{280.000000}{277.450000}{22.000000}%
\vRa{280.000000}{277.900000}{22.000000}%
\vRa{280.000000}{278.350000}{22.000000}%
\vRa{280.000000}{278.800000}{22.000000}%
\vRa{280.000000}{279.250000}{22.000000}%
\vRa{280.000000}{279.700000}{22.000000}%
\vRa{280.000000}{280.150000}{22.000000}%
\vRa{280.000000}{280.600000}{22.000000}%
}}%
{\color{black}\put(291.00000,270.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-2$}}}%
{\color{vltTeal!13}\vlB{%
\vRa{302.000000}{259.000000}{22.000000}%
\vRa{302.000000}{259.450000}{22.000000}%
\vRa{302.000000}{259.900000}{22.000000}%
\vRa{302.000000}{260.350000}{22.000000}%
\vRa{302.000000}{260.800000}{22.000000}%
\vRa{302.000000}{261.250000}{22.000000}%
\vRa{302.000000}{261.700000}{22.000000}%
\vRa{302.000000}{262.150000}{22.000000}%
\vRa{302.000000}{262.600000}{22.000000}%
\vRa{302.000000}{263.050000}{22.000000}%
\vRa{302.000000}{263.500000}{22.000000}%
\vRa{302.000000}{263.950000}{22.000000}%
\vRa{302.000000}{264.400000}{22.000000}%
\vRa{302.000000}{264.850000}{22.000000}%
\vRa{302.000000}{265.300000}{22.000000}%
\vRa{302.000000}{265.750000}{22.000000}%
\vRa{302.000000}{266.200000}{22.000000}%
\vRa{302.000000}{266.650000}{22.000000}%
\vRa{302.000000}{267.100000}{22.000000}%
\vRa{302.000000}{267.550000}{22.000000}%
\vRa{302.000000}{268.000000}{22.000000}%
\vRa{302.000000}{268.450000}{22.000000}%
\vRa{302.000000}{268.900000}{22.000000}%
\vRa{302.000000}{269.350000}{22.000000}%
\vRa{302.000000}{269.800000}{22.000000}%
\vRa{302.000000}{270.250000}{22.000000}%
\vRa{302.000000}{270.700000}{22.000000}%
\vRa{302.000000}{271.150000}{22.000000}%
\vRa{302.000000}{271.600000}{22.000000}%
\vRa{302.000000}{272.050000}{22.000000}%
\vRa{302.000000}{272.500000}{22.000000}%
\vRa{302.000000}{272.950000}{22.000000}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{302.000000}{273.400000}{22.000000}%
\vRa{302.000000}{273.850000}{22.000000}%
\vRa{302.000000}{274.300000}{22.000000}%
\vRa{302.000000}{274.750000}{22.000000}%
\vRa{302.000000}{275.200000}{22.000000}%
\vRa{302.000000}{275.650000}{22.000000}%
\vRa{302.000000}{276.100000}{22.000000}%
\vRa{302.000000}{276.550000}{22.000000}%
\vRa{302.000000}{277.000000}{22.000000}%
\vRa{302.000000}{277.450000}{22.000000}%
\vRa{302.000000}{277.900000}{22.000000}%
\vRa{302.000000}{278.350000}{22.000000}%
\vRa{302.000000}{278.800000}{22.000000}%
\vRa{302.000000}{279.250000}{22.000000}%
\vRa{302.000000}{279.700000}{22.000000}%
\vRa{302.000000}{280.150000}{22.000000}%
\vRa{302.000000}{280.600000}{22.000000}%
}}%
{\color{black}\put(313.00000,270.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $5$}}}%
{\color{black}\vlB{%
\vSk{252.000000}{325.000000}{180.000000}{3.000000}%
\vSk{251.600000}{325.000000}{-90.000000}{66.000000}%
\vSk{252.000000}{259.000000}{0.000000}{3.000000}%
\vSk{327.000000}{325.000000}{0.000000}{3.000000}%
\vSk{329.600000}{325.000000}{-90.000000}{66.000000}%
\vSk{327.000000}{259.000000}{180.000000}{3.000000}%
}}%
{\color{black}\put(291.00000,340.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\mathsf K/k_\star$}}}%
{\color{vltTeal!13}\vlB{%
\vRa{378.000000}{303.000000}{22.000000}%
\vRa{378.000000}{303.450000}{22.000000}%
\vRa{378.000000}{303.900000}{22.000000}%
\vRa{378.000000}{304.350000}{22.000000}%
\vRa{378.000000}{304.800000}{22.000000}%
\vRa{378.000000}{305.250000}{22.000000}%
\vRa{378.000000}{305.700000}{22.000000}%
\vRa{378.000000}{306.150000}{22.000000}%
\vRa{378.000000}{306.600000}{22.000000}%
\vRa{378.000000}{307.050000}{22.000000}%
\vRa{378.000000}{307.500000}{22.000000}%
\vRa{378.000000}{307.950000}{22.000000}%
\vRa{378.000000}{308.400000}{22.000000}%
\vRa{378.000000}{308.850000}{22.000000}%
\vRa{378.000000}{309.300000}{22.000000}%
\vRa{378.000000}{309.750000}{22.000000}%
\vRa{378.000000}{310.200000}{22.000000}%
\vRa{378.000000}{310.650000}{22.000000}%
\vRa{378.000000}{311.100000}{22.000000}%
\vRa{378.000000}{311.550000}{22.000000}%
\vRa{378.000000}{312.000000}{22.000000}%
\vRa{378.000000}{312.450000}{22.000000}%
\vRa{378.000000}{312.900000}{22.000000}%
\vRa{378.000000}{313.350000}{22.000000}%
\vRa{378.000000}{313.800000}{22.000000}%
\vRa{378.000000}{314.250000}{22.000000}%
\vRa{378.000000}{314.700000}{22.000000}%
\vRa{378.000000}{315.150000}{22.000000}%
\vRa{378.000000}{315.600000}{22.000000}%
\vRa{378.000000}{316.050000}{22.000000}%
\vRa{378.000000}{316.500000}{22.000000}%
\vRa{378.000000}{316.950000}{22.000000}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{378.000000}{317.400000}{22.000000}%
\vRa{378.000000}{317.850000}{22.000000}%
\vRa{378.000000}{318.300000}{22.000000}%
\vRa{378.000000}{318.750000}{22.000000}%
\vRa{378.000000}{319.200000}{22.000000}%
\vRa{378.000000}{319.650000}{22.000000}%
\vRa{378.000000}{320.100000}{22.000000}%
\vRa{378.000000}{320.550000}{22.000000}%
\vRa{378.000000}{321.000000}{22.000000}%
\vRa{378.000000}{321.450000}{22.000000}%
\vRa{378.000000}{321.900000}{22.000000}%
\vRa{378.000000}{322.350000}{22.000000}%
\vRa{378.000000}{322.800000}{22.000000}%
\vRa{378.000000}{323.250000}{22.000000}%
\vRa{378.000000}{323.700000}{22.000000}%
\vRa{378.000000}{324.150000}{22.000000}%
\vRa{378.000000}{324.600000}{22.000000}%
}}%
{\color{black}\put(389.00000,314.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $5$}}}%
{\color{vltRed!13}\vlB{%
\vRa{400.000000}{303.000000}{22.000000}%
\vRa{400.000000}{303.450000}{22.000000}%
\vRa{400.000000}{303.900000}{22.000000}%
\vRa{400.000000}{304.350000}{22.000000}%
\vRa{400.000000}{304.800000}{22.000000}%
\vRa{400.000000}{305.250000}{22.000000}%
\vRa{400.000000}{305.700000}{22.000000}%
\vRa{400.000000}{306.150000}{22.000000}%
\vRa{400.000000}{306.600000}{22.000000}%
\vRa{400.000000}{307.050000}{22.000000}%
\vRa{400.000000}{307.500000}{22.000000}%
\vRa{400.000000}{307.950000}{22.000000}%
\vRa{400.000000}{308.400000}{22.000000}%
\vRa{400.000000}{308.850000}{22.000000}%
\vRa{400.000000}{309.300000}{22.000000}%
\vRa{400.000000}{309.750000}{22.000000}%
\vRa{400.000000}{310.200000}{22.000000}%
\vRa{400.000000}{310.650000}{22.000000}%
\vRa{400.000000}{311.100000}{22.000000}%
\vRa{400.000000}{311.550000}{22.000000}%
\vRa{400.000000}{312.000000}{22.000000}%
\vRa{400.000000}{312.450000}{22.000000}%
\vRa{400.000000}{312.900000}{22.000000}%
\vRa{400.000000}{313.350000}{22.000000}%
\vRa{400.000000}{313.800000}{22.000000}%
\vRa{400.000000}{314.250000}{22.000000}%
\vRa{400.000000}{314.700000}{22.000000}%
\vRa{400.000000}{315.150000}{22.000000}%
\vRa{400.000000}{315.600000}{22.000000}%
\vRa{400.000000}{316.050000}{22.000000}%
\vRa{400.000000}{316.500000}{22.000000}%
\vRa{400.000000}{316.950000}{22.000000}%
}}%
{\color{vltRed!13}\vlB{%
\vRa{400.000000}{317.400000}{22.000000}%
\vRa{400.000000}{317.850000}{22.000000}%
\vRa{400.000000}{318.300000}{22.000000}%
\vRa{400.000000}{318.750000}{22.000000}%
\vRa{400.000000}{319.200000}{22.000000}%
\vRa{400.000000}{319.650000}{22.000000}%
\vRa{400.000000}{320.100000}{22.000000}%
\vRa{400.000000}{320.550000}{22.000000}%
\vRa{400.000000}{321.000000}{22.000000}%
\vRa{400.000000}{321.450000}{22.000000}%
\vRa{400.000000}{321.900000}{22.000000}%
\vRa{400.000000}{322.350000}{22.000000}%
\vRa{400.000000}{322.800000}{22.000000}%
\vRa{400.000000}{323.250000}{22.000000}%
\vRa{400.000000}{323.700000}{22.000000}%
\vRa{400.000000}{324.150000}{22.000000}%
\vRa{400.000000}{324.600000}{22.000000}%
}}%
{\color{black}\put(411.00000,314.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-3$}}}%
{\color{vltRed!13}\vlB{%
\vRa{422.000000}{303.000000}{22.000000}%
\vRa{422.000000}{303.450000}{22.000000}%
\vRa{422.000000}{303.900000}{22.000000}%
\vRa{422.000000}{304.350000}{22.000000}%
\vRa{422.000000}{304.800000}{22.000000}%
\vRa{422.000000}{305.250000}{22.000000}%
\vRa{422.000000}{305.700000}{22.000000}%
\vRa{422.000000}{306.150000}{22.000000}%
\vRa{422.000000}{306.600000}{22.000000}%
\vRa{422.000000}{307.050000}{22.000000}%
\vRa{422.000000}{307.500000}{22.000000}%
\vRa{422.000000}{307.950000}{22.000000}%
\vRa{422.000000}{308.400000}{22.000000}%
\vRa{422.000000}{308.850000}{22.000000}%
\vRa{422.000000}{309.300000}{22.000000}%
\vRa{422.000000}{309.750000}{22.000000}%
\vRa{422.000000}{310.200000}{22.000000}%
\vRa{422.000000}{310.650000}{22.000000}%
\vRa{422.000000}{311.100000}{22.000000}%
\vRa{422.000000}{311.550000}{22.000000}%
\vRa{422.000000}{312.000000}{22.000000}%
\vRa{422.000000}{312.450000}{22.000000}%
\vRa{422.000000}{312.900000}{22.000000}%
\vRa{422.000000}{313.350000}{22.000000}%
\vRa{422.000000}{313.800000}{22.000000}%
\vRa{422.000000}{314.250000}{22.000000}%
\vRa{422.000000}{314.700000}{22.000000}%
\vRa{422.000000}{315.150000}{22.000000}%
\vRa{422.000000}{315.600000}{22.000000}%
\vRa{422.000000}{316.050000}{22.000000}%
\vRa{422.000000}{316.500000}{22.000000}%
\vRa{422.000000}{316.950000}{22.000000}%
}}%
{\color{vltRed!13}\vlB{%
\vRa{422.000000}{317.400000}{22.000000}%
\vRa{422.000000}{317.850000}{22.000000}%
\vRa{422.000000}{318.300000}{22.000000}%
\vRa{422.000000}{318.750000}{22.000000}%
\vRa{422.000000}{319.200000}{22.000000}%
\vRa{422.000000}{319.650000}{22.000000}%
\vRa{422.000000}{320.100000}{22.000000}%
\vRa{422.000000}{320.550000}{22.000000}%
\vRa{422.000000}{321.000000}{22.000000}%
\vRa{422.000000}{321.450000}{22.000000}%
\vRa{422.000000}{321.900000}{22.000000}%
\vRa{422.000000}{322.350000}{22.000000}%
\vRa{422.000000}{322.800000}{22.000000}%
\vRa{422.000000}{323.250000}{22.000000}%
\vRa{422.000000}{323.700000}{22.000000}%
\vRa{422.000000}{324.150000}{22.000000}%
\vRa{422.000000}{324.600000}{22.000000}%
}}%
{\color{black}\put(433.00000,314.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-2$}}}%
{\color{vltRed!13}\vlB{%
\vRa{378.000000}{281.000000}{22.000000}%
\vRa{378.000000}{281.450000}{22.000000}%
\vRa{378.000000}{281.900000}{22.000000}%
\vRa{378.000000}{282.350000}{22.000000}%
\vRa{378.000000}{282.800000}{22.000000}%
\vRa{378.000000}{283.250000}{22.000000}%
\vRa{378.000000}{283.700000}{22.000000}%
\vRa{378.000000}{284.150000}{22.000000}%
\vRa{378.000000}{284.600000}{22.000000}%
\vRa{378.000000}{285.050000}{22.000000}%
\vRa{378.000000}{285.500000}{22.000000}%
\vRa{378.000000}{285.950000}{22.000000}%
\vRa{378.000000}{286.400000}{22.000000}%
\vRa{378.000000}{286.850000}{22.000000}%
\vRa{378.000000}{287.300000}{22.000000}%
\vRa{378.000000}{287.750000}{22.000000}%
\vRa{378.000000}{288.200000}{22.000000}%
\vRa{378.000000}{288.650000}{22.000000}%
\vRa{378.000000}{289.100000}{22.000000}%
\vRa{378.000000}{289.550000}{22.000000}%
\vRa{378.000000}{290.000000}{22.000000}%
\vRa{378.000000}{290.450000}{22.000000}%
\vRa{378.000000}{290.900000}{22.000000}%
\vRa{378.000000}{291.350000}{22.000000}%
\vRa{378.000000}{291.800000}{22.000000}%
\vRa{378.000000}{292.250000}{22.000000}%
\vRa{378.000000}{292.700000}{22.000000}%
\vRa{378.000000}{293.150000}{22.000000}%
\vRa{378.000000}{293.600000}{22.000000}%
\vRa{378.000000}{294.050000}{22.000000}%
\vRa{378.000000}{294.500000}{22.000000}%
\vRa{378.000000}{294.950000}{22.000000}%
}}%
{\color{vltRed!13}\vlB{%
\vRa{378.000000}{295.400000}{22.000000}%
\vRa{378.000000}{295.850000}{22.000000}%
\vRa{378.000000}{296.300000}{22.000000}%
\vRa{378.000000}{296.750000}{22.000000}%
\vRa{378.000000}{297.200000}{22.000000}%
\vRa{378.000000}{297.650000}{22.000000}%
\vRa{378.000000}{298.100000}{22.000000}%
\vRa{378.000000}{298.550000}{22.000000}%
\vRa{378.000000}{299.000000}{22.000000}%
\vRa{378.000000}{299.450000}{22.000000}%
\vRa{378.000000}{299.900000}{22.000000}%
\vRa{378.000000}{300.350000}{22.000000}%
\vRa{378.000000}{300.800000}{22.000000}%
\vRa{378.000000}{301.250000}{22.000000}%
\vRa{378.000000}{301.700000}{22.000000}%
\vRa{378.000000}{302.150000}{22.000000}%
\vRa{378.000000}{302.600000}{22.000000}%
}}%
{\color{black}\put(389.00000,292.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-3$}}}%
{\color{vltTeal!13}\vlB{%
\vRa{400.000000}{281.000000}{22.000000}%
\vRa{400.000000}{281.450000}{22.000000}%
\vRa{400.000000}{281.900000}{22.000000}%
\vRa{400.000000}{282.350000}{22.000000}%
\vRa{400.000000}{282.800000}{22.000000}%
\vRa{400.000000}{283.250000}{22.000000}%
\vRa{400.000000}{283.700000}{22.000000}%
\vRa{400.000000}{284.150000}{22.000000}%
\vRa{400.000000}{284.600000}{22.000000}%
\vRa{400.000000}{285.050000}{22.000000}%
\vRa{400.000000}{285.500000}{22.000000}%
\vRa{400.000000}{285.950000}{22.000000}%
\vRa{400.000000}{286.400000}{22.000000}%
\vRa{400.000000}{286.850000}{22.000000}%
\vRa{400.000000}{287.300000}{22.000000}%
\vRa{400.000000}{287.750000}{22.000000}%
\vRa{400.000000}{288.200000}{22.000000}%
\vRa{400.000000}{288.650000}{22.000000}%
\vRa{400.000000}{289.100000}{22.000000}%
\vRa{400.000000}{289.550000}{22.000000}%
\vRa{400.000000}{290.000000}{22.000000}%
\vRa{400.000000}{290.450000}{22.000000}%
\vRa{400.000000}{290.900000}{22.000000}%
\vRa{400.000000}{291.350000}{22.000000}%
\vRa{400.000000}{291.800000}{22.000000}%
\vRa{400.000000}{292.250000}{22.000000}%
\vRa{400.000000}{292.700000}{22.000000}%
\vRa{400.000000}{293.150000}{22.000000}%
\vRa{400.000000}{293.600000}{22.000000}%
\vRa{400.000000}{294.050000}{22.000000}%
\vRa{400.000000}{294.500000}{22.000000}%
\vRa{400.000000}{294.950000}{22.000000}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{400.000000}{295.400000}{22.000000}%
\vRa{400.000000}{295.850000}{22.000000}%
\vRa{400.000000}{296.300000}{22.000000}%
\vRa{400.000000}{296.750000}{22.000000}%
\vRa{400.000000}{297.200000}{22.000000}%
\vRa{400.000000}{297.650000}{22.000000}%
\vRa{400.000000}{298.100000}{22.000000}%
\vRa{400.000000}{298.550000}{22.000000}%
\vRa{400.000000}{299.000000}{22.000000}%
\vRa{400.000000}{299.450000}{22.000000}%
\vRa{400.000000}{299.900000}{22.000000}%
\vRa{400.000000}{300.350000}{22.000000}%
\vRa{400.000000}{300.800000}{22.000000}%
\vRa{400.000000}{301.250000}{22.000000}%
\vRa{400.000000}{301.700000}{22.000000}%
\vRa{400.000000}{302.150000}{22.000000}%
\vRa{400.000000}{302.600000}{22.000000}%
}}%
{\color{black}\put(411.00000,292.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $4$}}}%
{\color{vltRed!13}\vlB{%
\vRa{422.000000}{281.000000}{22.000000}%
\vRa{422.000000}{281.450000}{22.000000}%
\vRa{422.000000}{281.900000}{22.000000}%
\vRa{422.000000}{282.350000}{22.000000}%
\vRa{422.000000}{282.800000}{22.000000}%
\vRa{422.000000}{283.250000}{22.000000}%
\vRa{422.000000}{283.700000}{22.000000}%
\vRa{422.000000}{284.150000}{22.000000}%
\vRa{422.000000}{284.600000}{22.000000}%
\vRa{422.000000}{285.050000}{22.000000}%
\vRa{422.000000}{285.500000}{22.000000}%
\vRa{422.000000}{285.950000}{22.000000}%
\vRa{422.000000}{286.400000}{22.000000}%
\vRa{422.000000}{286.850000}{22.000000}%
\vRa{422.000000}{287.300000}{22.000000}%
\vRa{422.000000}{287.750000}{22.000000}%
\vRa{422.000000}{288.200000}{22.000000}%
\vRa{422.000000}{288.650000}{22.000000}%
\vRa{422.000000}{289.100000}{22.000000}%
\vRa{422.000000}{289.550000}{22.000000}%
\vRa{422.000000}{290.000000}{22.000000}%
\vRa{422.000000}{290.450000}{22.000000}%
\vRa{422.000000}{290.900000}{22.000000}%
\vRa{422.000000}{291.350000}{22.000000}%
\vRa{422.000000}{291.800000}{22.000000}%
\vRa{422.000000}{292.250000}{22.000000}%
\vRa{422.000000}{292.700000}{22.000000}%
\vRa{422.000000}{293.150000}{22.000000}%
\vRa{422.000000}{293.600000}{22.000000}%
\vRa{422.000000}{294.050000}{22.000000}%
\vRa{422.000000}{294.500000}{22.000000}%
\vRa{422.000000}{294.950000}{22.000000}%
}}%
{\color{vltRed!13}\vlB{%
\vRa{422.000000}{295.400000}{22.000000}%
\vRa{422.000000}{295.850000}{22.000000}%
\vRa{422.000000}{296.300000}{22.000000}%
\vRa{422.000000}{296.750000}{22.000000}%
\vRa{422.000000}{297.200000}{22.000000}%
\vRa{422.000000}{297.650000}{22.000000}%
\vRa{422.000000}{298.100000}{22.000000}%
\vRa{422.000000}{298.550000}{22.000000}%
\vRa{422.000000}{299.000000}{22.000000}%
\vRa{422.000000}{299.450000}{22.000000}%
\vRa{422.000000}{299.900000}{22.000000}%
\vRa{422.000000}{300.350000}{22.000000}%
\vRa{422.000000}{300.800000}{22.000000}%
\vRa{422.000000}{301.250000}{22.000000}%
\vRa{422.000000}{301.700000}{22.000000}%
\vRa{422.000000}{302.150000}{22.000000}%
\vRa{422.000000}{302.600000}{22.000000}%
}}%
{\color{black}\put(433.00000,292.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{vltRed!13}\vlB{%
\vRa{378.000000}{259.000000}{22.000000}%
\vRa{378.000000}{259.450000}{22.000000}%
\vRa{378.000000}{259.900000}{22.000000}%
\vRa{378.000000}{260.350000}{22.000000}%
\vRa{378.000000}{260.800000}{22.000000}%
\vRa{378.000000}{261.250000}{22.000000}%
\vRa{378.000000}{261.700000}{22.000000}%
\vRa{378.000000}{262.150000}{22.000000}%
\vRa{378.000000}{262.600000}{22.000000}%
\vRa{378.000000}{263.050000}{22.000000}%
\vRa{378.000000}{263.500000}{22.000000}%
\vRa{378.000000}{263.950000}{22.000000}%
\vRa{378.000000}{264.400000}{22.000000}%
\vRa{378.000000}{264.850000}{22.000000}%
\vRa{378.000000}{265.300000}{22.000000}%
\vRa{378.000000}{265.750000}{22.000000}%
\vRa{378.000000}{266.200000}{22.000000}%
\vRa{378.000000}{266.650000}{22.000000}%
\vRa{378.000000}{267.100000}{22.000000}%
\vRa{378.000000}{267.550000}{22.000000}%
\vRa{378.000000}{268.000000}{22.000000}%
\vRa{378.000000}{268.450000}{22.000000}%
\vRa{378.000000}{268.900000}{22.000000}%
\vRa{378.000000}{269.350000}{22.000000}%
\vRa{378.000000}{269.800000}{22.000000}%
\vRa{378.000000}{270.250000}{22.000000}%
\vRa{378.000000}{270.700000}{22.000000}%
\vRa{378.000000}{271.150000}{22.000000}%
\vRa{378.000000}{271.600000}{22.000000}%
\vRa{378.000000}{272.050000}{22.000000}%
\vRa{378.000000}{272.500000}{22.000000}%
\vRa{378.000000}{272.950000}{22.000000}%
}}%
{\color{vltRed!13}\vlB{%
\vRa{378.000000}{273.400000}{22.000000}%
\vRa{378.000000}{273.850000}{22.000000}%
\vRa{378.000000}{274.300000}{22.000000}%
\vRa{378.000000}{274.750000}{22.000000}%
\vRa{378.000000}{275.200000}{22.000000}%
\vRa{378.000000}{275.650000}{22.000000}%
\vRa{378.000000}{276.100000}{22.000000}%
\vRa{378.000000}{276.550000}{22.000000}%
\vRa{378.000000}{277.000000}{22.000000}%
\vRa{378.000000}{277.450000}{22.000000}%
\vRa{378.000000}{277.900000}{22.000000}%
\vRa{378.000000}{278.350000}{22.000000}%
\vRa{378.000000}{278.800000}{22.000000}%
\vRa{378.000000}{279.250000}{22.000000}%
\vRa{378.000000}{279.700000}{22.000000}%
\vRa{378.000000}{280.150000}{22.000000}%
\vRa{378.000000}{280.600000}{22.000000}%
}}%
{\color{black}\put(389.00000,270.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-2$}}}%
{\color{vltRed!13}\vlB{%
\vRa{400.000000}{259.000000}{22.000000}%
\vRa{400.000000}{259.450000}{22.000000}%
\vRa{400.000000}{259.900000}{22.000000}%
\vRa{400.000000}{260.350000}{22.000000}%
\vRa{400.000000}{260.800000}{22.000000}%
\vRa{400.000000}{261.250000}{22.000000}%
\vRa{400.000000}{261.700000}{22.000000}%
\vRa{400.000000}{262.150000}{22.000000}%
\vRa{400.000000}{262.600000}{22.000000}%
\vRa{400.000000}{263.050000}{22.000000}%
\vRa{400.000000}{263.500000}{22.000000}%
\vRa{400.000000}{263.950000}{22.000000}%
\vRa{400.000000}{264.400000}{22.000000}%
\vRa{400.000000}{264.850000}{22.000000}%
\vRa{400.000000}{265.300000}{22.000000}%
\vRa{400.000000}{265.750000}{22.000000}%
\vRa{400.000000}{266.200000}{22.000000}%
\vRa{400.000000}{266.650000}{22.000000}%
\vRa{400.000000}{267.100000}{22.000000}%
\vRa{400.000000}{267.550000}{22.000000}%
\vRa{400.000000}{268.000000}{22.000000}%
\vRa{400.000000}{268.450000}{22.000000}%
\vRa{400.000000}{268.900000}{22.000000}%
\vRa{400.000000}{269.350000}{22.000000}%
\vRa{400.000000}{269.800000}{22.000000}%
\vRa{400.000000}{270.250000}{22.000000}%
\vRa{400.000000}{270.700000}{22.000000}%
\vRa{400.000000}{271.150000}{22.000000}%
\vRa{400.000000}{271.600000}{22.000000}%
\vRa{400.000000}{272.050000}{22.000000}%
\vRa{400.000000}{272.500000}{22.000000}%
\vRa{400.000000}{272.950000}{22.000000}%
}}%
{\color{vltRed!13}\vlB{%
\vRa{400.000000}{273.400000}{22.000000}%
\vRa{400.000000}{273.850000}{22.000000}%
\vRa{400.000000}{274.300000}{22.000000}%
\vRa{400.000000}{274.750000}{22.000000}%
\vRa{400.000000}{275.200000}{22.000000}%
\vRa{400.000000}{275.650000}{22.000000}%
\vRa{400.000000}{276.100000}{22.000000}%
\vRa{400.000000}{276.550000}{22.000000}%
\vRa{400.000000}{277.000000}{22.000000}%
\vRa{400.000000}{277.450000}{22.000000}%
\vRa{400.000000}{277.900000}{22.000000}%
\vRa{400.000000}{278.350000}{22.000000}%
\vRa{400.000000}{278.800000}{22.000000}%
\vRa{400.000000}{279.250000}{22.000000}%
\vRa{400.000000}{279.700000}{22.000000}%
\vRa{400.000000}{280.150000}{22.000000}%
\vRa{400.000000}{280.600000}{22.000000}%
}}%
{\color{black}\put(411.00000,270.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{vltTeal!13}\vlB{%
\vRa{422.000000}{259.000000}{22.000000}%
\vRa{422.000000}{259.450000}{22.000000}%
\vRa{422.000000}{259.900000}{22.000000}%
\vRa{422.000000}{260.350000}{22.000000}%
\vRa{422.000000}{260.800000}{22.000000}%
\vRa{422.000000}{261.250000}{22.000000}%
\vRa{422.000000}{261.700000}{22.000000}%
\vRa{422.000000}{262.150000}{22.000000}%
\vRa{422.000000}{262.600000}{22.000000}%
\vRa{422.000000}{263.050000}{22.000000}%
\vRa{422.000000}{263.500000}{22.000000}%
\vRa{422.000000}{263.950000}{22.000000}%
\vRa{422.000000}{264.400000}{22.000000}%
\vRa{422.000000}{264.850000}{22.000000}%
\vRa{422.000000}{265.300000}{22.000000}%
\vRa{422.000000}{265.750000}{22.000000}%
\vRa{422.000000}{266.200000}{22.000000}%
\vRa{422.000000}{266.650000}{22.000000}%
\vRa{422.000000}{267.100000}{22.000000}%
\vRa{422.000000}{267.550000}{22.000000}%
\vRa{422.000000}{268.000000}{22.000000}%
\vRa{422.000000}{268.450000}{22.000000}%
\vRa{422.000000}{268.900000}{22.000000}%
\vRa{422.000000}{269.350000}{22.000000}%
\vRa{422.000000}{269.800000}{22.000000}%
\vRa{422.000000}{270.250000}{22.000000}%
\vRa{422.000000}{270.700000}{22.000000}%
\vRa{422.000000}{271.150000}{22.000000}%
\vRa{422.000000}{271.600000}{22.000000}%
\vRa{422.000000}{272.050000}{22.000000}%
\vRa{422.000000}{272.500000}{22.000000}%
\vRa{422.000000}{272.950000}{22.000000}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{422.000000}{273.400000}{22.000000}%
\vRa{422.000000}{273.850000}{22.000000}%
\vRa{422.000000}{274.300000}{22.000000}%
\vRa{422.000000}{274.750000}{22.000000}%
\vRa{422.000000}{275.200000}{22.000000}%
\vRa{422.000000}{275.650000}{22.000000}%
\vRa{422.000000}{276.100000}{22.000000}%
\vRa{422.000000}{276.550000}{22.000000}%
\vRa{422.000000}{277.000000}{22.000000}%
\vRa{422.000000}{277.450000}{22.000000}%
\vRa{422.000000}{277.900000}{22.000000}%
\vRa{422.000000}{278.350000}{22.000000}%
\vRa{422.000000}{278.800000}{22.000000}%
\vRa{422.000000}{279.250000}{22.000000}%
\vRa{422.000000}{279.700000}{22.000000}%
\vRa{422.000000}{280.150000}{22.000000}%
\vRa{422.000000}{280.600000}{22.000000}%
}}%
{\color{black}\put(433.00000,270.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSk{372.000000}{325.000000}{180.000000}{3.000000}%
\vSk{371.600000}{325.000000}{-90.000000}{66.000000}%
\vSk{372.000000}{259.000000}{0.000000}{3.000000}%
\vSk{447.000000}{325.000000}{0.000000}{3.000000}%
\vSk{449.600000}{325.000000}{-90.000000}{66.000000}%
\vSk{447.000000}{259.000000}{180.000000}{3.000000}%
}}%
{\color{black}\put(411.00000,340.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\mathsf K^\prime/k_\star$}}}%
{\color{black}\put(291.00000,235.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $(u_1,u_2,u_3)$}}}%
{\color{black}\put(411.00000,235.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $(u_3,u_1,u_2)$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{213.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,193.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} The same quadratic form in another listing}}}%
{\color{black}\put(66.00000,142.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\put(86.00000,142.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\put(106.00000,142.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\put(66.00000,122.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\put(86.00000,122.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\put(106.00000,122.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\put(66.00000,102.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\put(86.00000,102.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\put(106.00000,102.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSk{50.000000}{152.000000}{180.000000}{3.000000}%
\vSk{49.600000}{152.000000}{-90.000000}{60.000000}%
\vSk{50.000000}{92.000000}{0.000000}{3.000000}%
\vSk{119.000000}{152.000000}{0.000000}{3.000000}%
\vSk{121.600000}{152.000000}{-90.000000}{60.000000}%
\vSk{119.000000}{92.000000}{180.000000}{3.000000}%
}}%
{\color{black}\put(86.00000,167.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\mathsf P$}}}%
{\color{vltBlue}\vlB{%
\vSx{145.000000}{130.000000}{0.000000}{65.000000}%
\vSx{204.967661}{130.000000}{157.217594}{5.206175}%
\vSx{204.967661}{130.000000}{-157.217594}{5.206175}%
}}%
{\color{black}\put(330.00000,152.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\vct u^\prime=\mathsf P\vct u,\qquad\mathsf K^\prime=\mathsf P\mathsf K\mathsf P^{\mathsf T}$}}}%
{\color{black}\put(330.00000,122.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $E=\tfrac12\vct u^{\mathsf T}\mathsf K\vct u=\tfrac12\vct u^{\prime\mathsf T}\mathsf K^\prime\vct u^\prime$}}}%
{\color{black}\put(330.00000,92.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\mathsf P^{\mathsf T}\mathsf P=\Id$}}}%
{\color{black}\put(235.00000,49.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\operatorname{spec}(\mathsf K)/k_\star=\{0,\,6-\sqrt3,\,6+\sqrt3\}$}}}%
{\color{black}\put(235.00000,23.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont The common displacement remains the zero direction.}}}%
\end{picture}%


==> vlt-figures/figure-049.tex <==
\begin{picture}(470,374)%
{\color{black}\put(121.00000,356.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} One complex energy amplitude}}}%
{\color{black}\put(353.00000,356.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Its two real quadratures}}}%
{\color{black}\vlB{%
\vSn{60.908333}{132.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(61.33333,118.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{127.575000}{132.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(128.00000,118.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{194.241667}{132.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(194.66667,118.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{45.000000}{145.333333}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,145.33333){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{45.000000}{212.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,212.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{45.000000}{278.666667}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,278.66667){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{48.000000}{132.000000}{0.000000}{160.000000}%
\vSe{47.450000}{132.000000}{90.000000}{160.000000}%
}}%
{\color{black}\put(128.00000,98.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $A$}}}%
{\color{black}\put(48.00000,309.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $B$}}}%
{\color{black!22}\vlB{%
\vSr{48.000000}{212.000000}{0.000000}{160.000000}%
\vSr{127.650000}{132.000000}{90.000000}{160.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{122.627293}{145.333333}{10.745414}%
\vRa{118.618284}{145.783333}{18.763433}%
\vRa{115.859470}{146.233333}{24.281060}%
\vRa{113.597167}{146.683333}{28.805665}%
\vRa{111.753215}{147.133333}{32.493569}%
\vRa{110.047603}{147.583333}{35.904794}%
\vRa{108.503723}{148.033333}{38.992554}%
\vRa{107.100215}{148.483333}{41.799570}%
\vRa{105.774558}{148.933333}{44.450884}%
\vRa{104.544191}{149.383333}{46.911619}%
\vRa{103.387018}{149.833333}{49.225965}%
\vRa{102.259817}{150.283333}{51.480366}%
\vRa{101.237114}{150.733333}{53.525771}%
\vRa{100.214412}{151.183333}{55.571177}%
\vRa{99.259992}{151.633333}{57.480015}%
\vRa{98.347483}{152.083333}{59.305035}%
\vRa{97.434973}{152.533333}{61.130054}%
\vRa{96.592667}{152.983333}{62.814667}%
\vRa{95.772425}{153.433333}{64.455150}%
\vRa{94.952183}{153.883333}{66.095634}%
\vRa{94.183224}{154.333333}{67.633552}%
\vRa{93.441647}{154.783333}{69.116706}%
\vRa{92.700070}{155.233333}{70.599860}%
\vRa{91.978838}{155.683333}{72.042324}%
\vRa{91.305365}{156.133333}{73.389270}%
\vRa{90.631893}{156.583333}{74.736215}%
\vRa{89.958420}{157.033333}{76.083160}%
\vRa{89.327233}{157.483333}{77.345534}%
\vRa{88.713511}{157.933333}{78.572979}%
\vRa{88.099788}{158.383333}{79.800424}%
\vRa{87.486065}{158.833333}{81.027869}%
\vRa{86.919314}{159.283333}{82.161372}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{86.358626}{159.733333}{83.282748}%
\vRa{85.797937}{160.183333}{84.404125}%
\vRa{85.237249}{160.633333}{85.525502}%
\vRa{84.716509}{161.083333}{86.566983}%
\vRa{84.203382}{161.533333}{87.593236}%
\vRa{83.690255}{161.983333}{88.619489}%
\vRa{83.177129}{162.433333}{89.645743}%
\vRa{82.688891}{162.883333}{90.622219}%
\vRa{82.218814}{163.333333}{91.562371}%
\vRa{81.748738}{163.783333}{92.502523}%
\vRa{81.278662}{164.233333}{93.442676}%
\vRa{80.812846}{164.683333}{94.374308}%
\vRa{80.382065}{165.133333}{95.235870}%
\vRa{79.951283}{165.583333}{96.097433}%
\vRa{79.520502}{166.033333}{96.958996}%
\vRa{79.089721}{166.483333}{97.820558}%
\vRa{78.674816}{166.933333}{98.650367}%
\vRa{78.280177}{167.383333}{99.439646}%
\vRa{77.885538}{167.833333}{100.228925}%
\vRa{77.490898}{168.283333}{101.018204}%
\vRa{77.096259}{168.733333}{101.807482}%
\vRa{76.721024}{169.183333}{102.557953}%
\vRa{76.359861}{169.633333}{103.280279}%
\vRa{75.998697}{170.083333}{104.002605}%
\vRa{75.637534}{170.533333}{104.724932}%
\vRa{75.276371}{170.983333}{105.447258}%
\vRa{74.932021}{171.433333}{106.135957}%
\vRa{74.602068}{171.883333}{106.795865}%
\vRa{74.272114}{172.333333}{107.455772}%
\vRa{73.942160}{172.783333}{108.115679}%
\vRa{73.612207}{173.233333}{108.775587}%
\vRa{73.291800}{173.683333}{109.416400}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{72.991120}{174.133333}{110.017760}%
\vRa{72.690439}{174.583333}{110.619121}%
\vRa{72.389759}{175.033333}{111.220482}%
\vRa{72.089079}{175.483333}{111.821843}%
\vRa{71.788398}{175.933333}{112.423203}%
\vRa{71.514000}{176.383333}{112.971999}%
\vRa{71.240934}{176.833333}{113.518133}%
\vRa{70.967867}{177.283333}{114.064266}%
\vRa{70.694800}{177.733333}{114.610399}%
\vRa{70.421734}{178.183333}{115.156533}%
\vRa{70.159821}{178.633333}{115.680358}%
\vRa{69.912943}{179.083333}{116.174115}%
\vRa{69.666064}{179.533333}{116.667872}%
\vRa{69.419186}{179.983333}{117.161628}%
\vRa{69.172307}{180.433333}{117.655385}%
\vRa{68.925429}{180.883333}{118.149142}%
\vRa{68.697499}{181.333333}{118.605003}%
\vRa{68.475583}{181.783333}{119.048833}%
\vRa{68.253668}{182.233333}{119.492664}%
\vRa{68.031752}{182.683333}{119.936495}%
\vRa{67.809837}{183.133333}{120.380326}%
\vRa{67.587921}{183.583333}{120.824157}%
\vRa{67.389007}{184.033333}{121.221985}%
\vRa{67.191003}{184.483333}{121.617995}%
\vRa{66.992998}{184.933333}{122.014004}%
\vRa{66.794993}{185.383333}{122.410014}%
\vRa{66.596988}{185.833333}{122.806023}%
\vRa{66.400035}{186.283333}{123.199930}%
\vRa{66.225040}{186.733333}{123.549921}%
\vRa{66.050044}{187.183333}{123.899912}%
\vRa{65.875049}{187.633333}{124.249903}%
\vRa{65.700053}{188.083333}{124.599893}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{65.525058}{188.533333}{124.949884}%
\vRa{65.350541}{188.983333}{125.298919}%
\vRa{65.197786}{189.433333}{125.604428}%
\vRa{65.045032}{189.883333}{125.909936}%
\vRa{64.892277}{190.333333}{126.215445}%
\vRa{64.739523}{190.783333}{126.520954}%
\vRa{64.586769}{191.233333}{126.826463}%
\vRa{64.434014}{191.683333}{127.131972}%
\vRa{64.300711}{192.133333}{127.398579}%
\vRa{64.169547}{192.583333}{127.660905}%
\vRa{64.038384}{193.033333}{127.923231}%
\vRa{63.907221}{193.483333}{128.185557}%
\vRa{63.776058}{193.933333}{128.447883}%
\vRa{63.644895}{194.383333}{128.710209}%
\vRa{63.528370}{194.833333}{128.943260}%
\vRa{63.418256}{195.283333}{129.163489}%
\vRa{63.308141}{195.733333}{129.383717}%
\vRa{63.198027}{196.183333}{129.603946}%
\vRa{63.087913}{196.633333}{129.824175}%
\vRa{62.977798}{197.083333}{130.044403}%
\vRa{62.876275}{197.533333}{130.247449}%
\vRa{62.786765}{197.983333}{130.426470}%
\vRa{62.697254}{198.433333}{130.605491}%
\vRa{62.607744}{198.883333}{130.784513}%
\vRa{62.518233}{199.333333}{130.963534}%
\vRa{62.428723}{199.783333}{131.142555}%
\vRa{62.340781}{200.233333}{131.318437}%
\vRa{62.271520}{200.683333}{131.456960}%
\vRa{62.202258}{201.133333}{131.595484}%
\vRa{62.132997}{201.583333}{131.734007}%
\vRa{62.063735}{202.033333}{131.872530}%
\vRa{61.994473}{202.483333}{132.011053}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{61.925212}{202.933333}{132.149577}%
\vRa{61.869717}{203.383333}{132.260567}%
\vRa{61.820434}{203.833333}{132.359133}%
\vRa{61.771151}{204.283333}{132.457699}%
\vRa{61.721868}{204.733333}{132.556265}%
\vRa{61.672585}{205.183333}{132.654831}%
\vRa{61.623302}{205.633333}{132.753397}%
\vRa{61.579239}{206.083333}{132.841522}%
\vRa{61.549744}{206.533333}{132.900511}%
\vRa{61.520250}{206.983333}{132.959500}%
\vRa{61.490755}{207.433333}{133.018489}%
\vRa{61.461261}{207.883333}{133.077478}%
\vRa{61.431766}{208.333333}{133.136467}%
\vRa{61.402272}{208.783333}{133.195457}%
\vRa{61.388793}{209.233333}{133.222415}%
\vRa{61.378974}{209.683333}{133.242053}%
\vRa{61.369155}{210.133333}{133.261691}%
\vRa{61.359336}{210.583333}{133.281329}%
\vRa{61.349517}{211.033333}{133.300967}%
\vRa{61.339698}{211.483333}{133.320605}%
\vRa{61.336788}{211.933333}{133.326424}%
\vRa{61.346607}{212.383333}{133.306786}%
\vRa{61.356426}{212.833333}{133.287148}%
\vRa{61.366245}{213.283333}{133.267509}%
\vRa{61.376064}{213.733333}{133.247871}%
\vRa{61.385883}{214.183333}{133.228233}%
\vRa{61.395702}{214.633333}{133.208595}%
\vRa{61.423027}{215.083333}{133.153946}%
\vRa{61.452522}{215.533333}{133.094957}%
\vRa{61.482016}{215.983333}{133.035967}%
\vRa{61.511511}{216.433333}{132.976978}%
\vRa{61.541005}{216.883333}{132.917989}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{61.570500}{217.333333}{132.859000}%
\vRa{61.608699}{217.783333}{132.782602}%
\vRa{61.657982}{218.233333}{132.684036}%
\vRa{61.707265}{218.683333}{132.585469}%
\vRa{61.756548}{219.133333}{132.486903}%
\vRa{61.805831}{219.583333}{132.388337}%
\vRa{61.855114}{220.033333}{132.289771}%
\vRa{61.904690}{220.483333}{132.190620}%
\vRa{61.973951}{220.933333}{132.052097}%
\vRa{62.043213}{221.383333}{131.913574}%
\vRa{62.112475}{221.833333}{131.775051}%
\vRa{62.181736}{222.283333}{131.636527}%
\vRa{62.250998}{222.733333}{131.498004}%
\vRa{62.320260}{223.183333}{131.359481}%
\vRa{62.402201}{223.633333}{131.195598}%
\vRa{62.491712}{224.083333}{131.016577}%
\vRa{62.581222}{224.533333}{130.837556}%
\vRa{62.670733}{224.983333}{130.658535}%
\vRa{62.760243}{225.433333}{130.479514}%
\vRa{62.849754}{225.883333}{130.300492}%
\vRa{62.945172}{226.333333}{130.109656}%
\vRa{63.055286}{226.783333}{129.889428}%
\vRa{63.165401}{227.233333}{129.669199}%
\vRa{63.275515}{227.683333}{129.448970}%
\vRa{63.385629}{228.133333}{129.228742}%
\vRa{63.495743}{228.583333}{129.008513}%
\vRa{63.606032}{229.033333}{128.787936}%
\vRa{63.737195}{229.483333}{128.525610}%
\vRa{63.868358}{229.933333}{128.263283}%
\vRa{63.999521}{230.383333}{128.000957}%
\vRa{64.130684}{230.833333}{127.738631}%
\vRa{64.261847}{231.283333}{127.476305}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{64.393010}{231.733333}{127.213979}%
\vRa{64.541508}{232.183333}{126.916984}%
\vRa{64.694262}{232.633333}{126.611475}%
\vRa{64.847017}{233.083333}{126.305966}%
\vRa{64.999771}{233.533333}{126.000458}%
\vRa{65.152526}{233.983333}{125.694949}%
\vRa{65.305280}{234.433333}{125.389440}%
\vRa{65.473207}{234.883333}{125.053585}%
\vRa{65.648203}{235.333333}{124.703594}%
\vRa{65.823198}{235.783333}{124.353604}%
\vRa{65.998194}{236.233333}{124.003613}%
\vRa{66.173189}{236.683333}{123.653622}%
\vRa{66.348184}{237.133333}{123.303631}%
\vRa{66.538320}{237.583333}{122.923359}%
\vRa{66.736325}{238.033333}{122.527350}%
\vRa{66.934330}{238.483333}{122.131341}%
\vRa{67.132334}{238.933333}{121.735331}%
\vRa{67.330339}{239.383333}{121.339322}%
\vRa{67.528344}{239.833333}{120.943312}%
\vRa{67.744084}{240.283333}{120.511832}%
\vRa{67.966000}{240.733333}{120.068001}%
\vRa{68.187915}{241.183333}{119.624170}%
\vRa{68.409831}{241.633333}{119.180339}%
\vRa{68.631746}{242.083333}{118.736508}%
\vRa{68.853661}{242.533333}{118.292677}%
\vRa{69.099158}{242.983333}{117.801684}%
\vRa{69.346037}{243.433333}{117.307927}%
\vRa{69.592915}{243.883333}{116.814170}%
\vRa{69.839794}{244.333333}{116.320413}%
\vRa{70.086672}{244.783333}{115.826656}%
\vRa{70.340825}{245.233333}{115.318350}%
\vRa{70.613892}{245.683333}{114.772217}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{70.886958}{246.133333}{114.226083}%
\vRa{71.160025}{246.583333}{113.679950}%
\vRa{71.433092}{247.033333}{113.133816}%
\vRa{71.706158}{247.483333}{112.587683}%
\vRa{71.999988}{247.933333}{112.000024}%
\vRa{72.300669}{248.383333}{111.398663}%
\vRa{72.601349}{248.833333}{110.797302}%
\vRa{72.902029}{249.283333}{110.195941}%
\vRa{73.202710}{249.733333}{109.594581}%
\vRa{73.514443}{250.183333}{108.971115}%
\vRa{73.844396}{250.633333}{108.311207}%
\vRa{74.174350}{251.083333}{107.651300}%
\vRa{74.504304}{251.533333}{106.991393}%
\vRa{74.834257}{251.983333}{106.331485}%
\vRa{75.169360}{252.433333}{105.661281}%
\vRa{75.530523}{252.883333}{104.938954}%
\vRa{75.891686}{253.333333}{104.216628}%
\vRa{76.252849}{253.783333}{103.494302}%
\vRa{76.614012}{254.233333}{102.771975}%
\vRa{76.979329}{254.683333}{102.041343}%
\vRa{77.373968}{255.133333}{101.252064}%
\vRa{77.768607}{255.583333}{100.462785}%
\vRa{78.163247}{256.033333}{99.673506}%
\vRa{78.557886}{256.483333}{98.884228}%
\vRa{78.962082}{256.933333}{98.075836}%
\vRa{79.392863}{257.383333}{97.214273}%
\vRa{79.823645}{257.833333}{96.352711}%
\vRa{80.254426}{258.283333}{95.491148}%
\vRa{80.685207}{258.733333}{94.629586}%
\vRa{81.139380}{259.183333}{93.721239}%
\vRa{81.609456}{259.633333}{92.781087}%
\vRa{82.079533}{260.083333}{91.840935}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{82.549609}{260.533333}{90.900783}%
\vRa{83.025091}{260.983333}{89.949818}%
\vRa{83.538218}{261.433333}{88.923564}%
\vRa{84.051344}{261.883333}{87.897311}%
\vRa{84.564471}{262.333333}{86.871058}%
\vRa{85.077598}{262.783333}{85.844804}%
\vRa{85.631808}{263.233333}{84.736385}%
\vRa{86.192496}{263.683333}{83.615008}%
\vRa{86.753184}{264.133333}{82.493631}%
\vRa{87.313873}{264.583333}{81.372255}%
\vRa{87.917944}{265.033333}{80.164111}%
\vRa{88.531667}{265.483333}{78.936666}%
\vRa{89.145389}{265.933333}{77.709221}%
\vRa{89.759112}{266.383333}{76.481776}%
\vRa{90.432345}{266.833333}{75.135310}%
\vRa{91.105818}{267.283333}{73.788364}%
\vRa{91.779290}{267.733333}{72.441419}%
\vRa{92.480343}{268.183333}{71.039313}%
\vRa{93.221920}{268.633333}{69.556159}%
\vRa{93.963497}{269.083333}{68.073005}%
\vRa{94.709149}{269.533333}{66.581703}%
\vRa{95.529390}{269.983333}{64.941219}%
\vRa{96.349632}{270.433333}{63.300736}%
\vRa{97.169874}{270.883333}{61.660253}%
\vRa{98.077109}{271.333333}{59.845781}%
\vRa{98.989619}{271.783333}{58.020762}%
\vRa{99.911389}{272.233333}{56.177223}%
\vRa{100.934091}{272.683333}{54.131817}%
\vRa{101.956794}{273.133333}{52.086412}%
\vRa{103.044152}{273.583333}{49.911697}%
\vRa{104.201325}{274.033333}{47.597351}%
\vRa{105.381770}{274.483333}{45.236459}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{106.707428}{274.933333}{42.585145}%
\vRa{108.046277}{275.383333}{39.907446}%
\vRa{109.590157}{275.833333}{36.819686}%
\vRa{111.208327}{276.283333}{33.583346}%
\vRa{113.047325}{276.733333}{29.905350}%
\vRa{115.189158}{277.183333}{25.621684}%
\vRa{117.752003}{277.633333}{20.495994}%
\vRa{121.234096}{278.083333}{13.531807}%
}}%
{\color{vltTeal}\vlB{%
\vSo{193.853393}{212.000000}{91.250000}{2.908651}%
\vSo{193.664586}{214.907959}{93.750000}{2.908651}%
\vSo{193.350782}{217.810383}{96.250000}{2.908651}%
\vSo{192.912579}{220.701746}{98.750000}{2.908651}%
\vSo{192.350812}{223.576545}{101.250000}{2.908651}%
\vSo{191.666549}{226.429308}{103.750000}{2.908651}%
\vSo{190.861093}{229.254603}{106.250000}{2.908651}%
\vSo{189.935977}{232.047053}{108.750000}{2.908651}%
\vSo{188.892963}{234.801343}{111.250000}{2.908651}%
\vSo{187.734036}{237.512229}{113.750000}{2.908651}%
\vSo{186.461401}{240.174551}{116.250000}{2.908651}%
\vSo{185.077482}{242.783241}{118.750000}{2.908651}%
\vSo{183.584912}{245.333333}{121.250000}{2.908651}%
\vSo{181.986534}{247.819974}{123.750000}{2.908651}%
\vSo{180.285389}{250.238429}{126.250000}{2.908651}%
\vSo{178.484716}{252.584095}{128.750000}{2.908651}%
\vSo{176.587943}{254.852507}{131.250000}{2.908651}%
\vSo{174.598679}{257.039347}{133.750000}{2.908651}%
\vSo{172.520712}{259.140452}{136.250000}{2.908651}%
\vSo{170.357998}{261.151822}{138.750000}{2.908651}%
\vSo{168.114653}{263.069630}{141.250000}{2.908651}%
\vSo{165.794947}{264.890223}{143.750000}{2.908651}%
\vSo{163.403296}{266.610136}{146.250000}{2.908651}%
\vSo{160.944253}{268.226096}{148.750000}{2.908651}%
\vSo{158.422499}{269.735027}{151.250000}{2.908651}%
\vSo{155.842834}{271.134056}{153.750000}{2.908651}%
\vSo{153.210169}{272.420519}{156.250000}{2.908651}%
\vSo{150.529514}{273.591969}{158.750000}{2.908651}%
\vSo{147.805974}{274.646175}{161.250000}{2.908651}%
\vSo{145.044731}{275.581130}{163.750000}{2.908651}%
\vSo{142.251043}{276.395055}{166.250000}{2.908651}%
\vSo{139.430227}{277.086400}{168.750000}{2.908651}%
}}%
{\color{vltTeal}\vlB{%
\vSo{136.587654}{277.653850}{171.250000}{2.908651}%
\vSo{133.728733}{278.096324}{173.750000}{2.908651}%
\vSo{130.858907}{278.412980}{176.250000}{2.908651}%
\vSo{127.983639}{278.603215}{178.750000}{2.908651}%
\vSo{125.075680}{278.666667}{-178.750000}{2.908651}%
\vSo{122.140565}{278.603215}{-176.250000}{2.908651}%
\vSo{119.216604}{278.412980}{-173.750000}{2.908651}%
\vSo{116.309362}{278.096324}{-171.250000}{2.908651}%
\vSo{113.424375}{277.653850}{-168.750000}{2.908651}%
\vSo{110.567133}{277.086400}{-166.250000}{2.908651}%
\vSo{107.743075}{276.395055}{-163.750000}{2.908651}%
\vSo{104.957578}{275.581130}{-161.250000}{2.908651}%
\vSo{102.215943}{274.646175}{-158.750000}{2.908651}%
\vSo{99.523389}{273.591969}{-156.250000}{2.908651}%
\vSo{96.885043}{272.420519}{-153.750000}{2.908651}%
\vSo{94.305925}{271.134056}{-151.250000}{2.908651}%
\vSo{91.790946}{269.735027}{-148.750000}{2.908651}%
\vSo{89.344893}{268.226096}{-146.250000}{2.908651}%
\vSo{86.972422}{266.610136}{-143.750000}{2.908651}%
\vSo{84.678050}{264.890223}{-141.250000}{2.908651}%
\vSo{82.466143}{263.069630}{-138.750000}{2.908651}%
\vSo{80.340913}{261.151822}{-136.250000}{2.908651}%
\vSo{78.306405}{259.140452}{-133.750000}{2.908651}%
\vSo{76.366491}{257.039347}{-131.250000}{2.908651}%
\vSo{74.524864}{254.852507}{-128.750000}{2.908651}%
\vSo{72.785030}{252.584095}{-126.250000}{2.908651}%
\vSo{71.150301}{250.238429}{-123.750000}{2.908651}%
\vSo{69.623789}{247.819974}{-121.250000}{2.908651}%
\vSo{68.208399}{245.333333}{-118.750000}{2.908651}%
\vSo{66.906826}{242.783241}{-116.250000}{2.908651}%
\vSo{65.721548}{240.174551}{-113.750000}{2.908651}%
\vSo{64.654819}{237.512229}{-111.250000}{2.908651}%
}}%
{\color{vltTeal}\vlB{%
\vSo{63.708672}{234.801343}{-108.750000}{2.908651}%
\vSo{62.884908}{232.047053}{-106.250000}{2.908651}%
\vSo{62.185093}{229.254603}{-103.750000}{2.908651}%
\vSo{61.610561}{226.429308}{-101.250000}{2.908651}%
\vSo{61.162405}{223.576545}{-98.750000}{2.908651}%
\vSo{60.841478}{220.701746}{-96.250000}{2.908651}%
\vSo{60.648391}{217.810383}{-93.750000}{2.908651}%
\vSo{60.583512}{214.907959}{-91.250000}{2.908651}%
\vSo{60.583512}{212.000000}{-88.750000}{2.908651}%
\vSo{60.648391}{209.092041}{-86.250000}{2.908651}%
\vSo{60.841478}{206.189617}{-83.750000}{2.908651}%
\vSo{61.162405}{203.298254}{-81.250000}{2.908651}%
\vSo{61.610561}{200.423455}{-78.750000}{2.908651}%
\vSo{62.185093}{197.570692}{-76.250000}{2.908651}%
\vSo{62.884908}{194.745397}{-73.750000}{2.908651}%
\vSo{63.708672}{191.952947}{-71.250000}{2.908651}%
\vSo{64.654819}{189.198657}{-68.750000}{2.908651}%
\vSo{65.721548}{186.487771}{-66.250000}{2.908651}%
\vSo{66.906826}{183.825449}{-63.750000}{2.908651}%
\vSo{68.208399}{181.216759}{-61.250000}{2.908651}%
\vSo{69.623789}{178.666667}{-58.750000}{2.908651}%
\vSo{71.150301}{176.180026}{-56.250000}{2.908651}%
\vSo{72.785030}{173.761571}{-53.750000}{2.908651}%
\vSo{74.524864}{171.415905}{-51.250000}{2.908651}%
\vSo{76.366491}{169.147493}{-48.750000}{2.908651}%
\vSo{78.306405}{166.960653}{-46.250000}{2.908651}%
\vSo{80.340913}{164.859548}{-43.750000}{2.908651}%
\vSo{82.466143}{162.848178}{-41.250000}{2.908651}%
\vSo{84.678050}{160.930370}{-38.750000}{2.908651}%
\vSo{86.972422}{159.109777}{-36.250000}{2.908651}%
\vSo{89.344893}{157.389864}{-33.750000}{2.908651}%
\vSo{91.790946}{155.773904}{-31.250000}{2.908651}%
}}%
{\color{vltTeal}\vlB{%
\vSo{94.305925}{154.264973}{-28.750000}{2.908651}%
\vSo{96.885043}{152.865944}{-26.250000}{2.908651}%
\vSo{99.523389}{151.579481}{-23.750000}{2.908651}%
\vSo{102.215943}{150.408031}{-21.250000}{2.908651}%
\vSo{104.957578}{149.353825}{-18.750000}{2.908651}%
\vSo{107.743075}{148.418870}{-16.250000}{2.908651}%
\vSo{110.567133}{147.604945}{-13.750000}{2.908651}%
\vSo{113.424375}{146.913600}{-11.250000}{2.908651}%
\vSo{116.309362}{146.346150}{-8.750000}{2.908651}%
\vSo{119.216604}{145.903676}{-6.250000}{2.908651}%
\vSo{122.140565}{145.587020}{-3.750000}{2.908651}%
\vSo{125.075680}{145.396785}{-1.250000}{2.908651}%
\vSo{127.983639}{145.333333}{1.250000}{2.908651}%
\vSo{130.858907}{145.396785}{3.750000}{2.908651}%
\vSo{133.728733}{145.587020}{6.250000}{2.908651}%
\vSo{136.587654}{145.903676}{8.750000}{2.908651}%
\vSo{139.430227}{146.346150}{11.250000}{2.908651}%
\vSo{142.251043}{146.913600}{13.750000}{2.908651}%
\vSo{145.044731}{147.604945}{16.250000}{2.908651}%
\vSo{147.805974}{148.418870}{18.750000}{2.908651}%
\vSo{150.529514}{149.353825}{21.250000}{2.908651}%
\vSo{153.210169}{150.408031}{23.750000}{2.908651}%
\vSo{155.842834}{151.579481}{26.250000}{2.908651}%
\vSo{158.422499}{152.865944}{28.750000}{2.908651}%
\vSo{160.944253}{154.264973}{31.250000}{2.908651}%
\vSo{163.403296}{155.773904}{33.750000}{2.908651}%
\vSo{165.794947}{157.389864}{36.250000}{2.908651}%
\vSo{168.114653}{159.109777}{38.750000}{2.908651}%
\vSo{170.357998}{160.930370}{41.250000}{2.908651}%
\vSo{172.520712}{162.848178}{43.750000}{2.908651}%
\vSo{174.598679}{164.859548}{46.250000}{2.908651}%
\vSo{176.587943}{166.960653}{48.750000}{2.908651}%
}}%
{\color{vltTeal}\vlB{%
\vSo{178.484716}{169.147493}{51.250000}{2.908651}%
\vSo{180.285389}{171.415905}{53.750000}{2.908651}%
\vSo{181.986534}{173.761571}{56.250000}{2.908651}%
\vSo{183.584912}{176.180026}{58.750000}{2.908651}%
\vSo{185.077482}{178.666667}{61.250000}{2.908651}%
\vSo{186.461401}{181.216759}{63.750000}{2.908651}%
\vSo{187.734036}{183.825449}{66.250000}{2.908651}%
\vSo{188.892963}{186.487771}{68.750000}{2.908651}%
\vSo{189.935977}{189.198657}{71.250000}{2.908651}%
\vSo{190.861093}{191.952947}{73.750000}{2.908651}%
\vSo{191.666549}{194.745397}{76.250000}{2.908651}%
\vSo{192.350812}{197.570692}{78.750000}{2.908651}%
\vSo{192.912579}{200.423455}{81.250000}{2.908651}%
\vSo{193.350782}{203.298254}{83.750000}{2.908651}%
\vSo{193.664586}{206.189617}{86.250000}{2.908651}%
\vSo{193.853393}{209.092041}{88.750000}{2.908651}%
}}%
{\color{vltBlue}\vlB{%
\vSo{127.350481}{212.000000}{-60.000000}{66.666667}%
\vSo{159.935183}{154.264973}{97.217594}{5.206175}%
\vSo{156.733793}{154.264973}{142.782406}{5.206175}%
}}%
{\color{vltBlue}\put(161.333333,154.264973){\circle*{5.600000}}}%
{\color{vltRed}\vlB{%
\vSx{160.733333}{212.000000}{-90.000000}{4.500000}%
\vSx{160.733333}{205.000000}{-90.000000}{4.500000}%
\vSx{160.733333}{198.000000}{-90.000000}{4.500000}%
\vSx{160.733333}{191.000000}{-90.000000}{4.500000}%
\vSx{160.733333}{184.000000}{-90.000000}{4.500000}%
\vSx{160.733333}{177.000000}{-90.000000}{4.500000}%
\vSx{160.733333}{170.000000}{-90.000000}{4.500000}%
\vSx{160.733333}{163.000000}{-90.000000}{4.500000}%
\vSx{160.733333}{156.000000}{-90.000000}{1.735027}%
}}%
{\color{vltTeal}\vlB{%
\vSv{128.000000}{212.000000}{0.000000}{33.333333}%
}}%
{\color{vltBlue}\vlB{%
\vSc{150.764477}{210.600840}{-93.939085}{0.408328}%
\vSc{150.729979}{210.193476}{-94.941761}{0.408328}%
\vSc{150.688521}{209.786666}{-95.944437}{0.408328}%
\vSc{150.640115}{209.380534}{-96.947113}{0.408328}%
\vSc{150.584775}{208.975203}{-97.949789}{0.408328}%
\vSc{150.522519}{208.570799}{-98.952466}{0.408328}%
\vSc{150.453366}{208.167446}{-99.955142}{0.408328}%
\vSc{150.377336}{207.765266}{-100.957818}{0.408328}%
\vSc{150.294454}{207.364382}{-101.960494}{0.408328}%
\vSc{150.204744}{206.964919}{-102.963170}{0.408328}%
\vSc{150.108234}{206.566997}{-103.965846}{0.408328}%
\vSc{150.004954}{206.170739}{-104.968522}{0.408328}%
\vSc{149.894934}{205.776266}{-105.971199}{0.408328}%
\vSc{149.778210}{205.383700}{-106.973875}{0.408328}%
\vSc{149.654816}{204.993159}{-107.976551}{0.408328}%
\vSc{149.524791}{204.604765}{-108.979227}{0.408328}%
\vSc{149.388173}{204.218635}{-109.981903}{0.408328}%
\vSc{149.245006}{203.834888}{-110.984579}{0.408328}%
\vSc{149.095333}{203.453641}{-111.987255}{0.408328}%
\vSc{148.939199}{203.075012}{-112.989932}{0.408328}%
\vSc{148.776653}{202.699116}{-113.992608}{0.408328}%
\vSc{148.607744}{202.326068}{-114.995284}{0.408328}%
\vSc{148.432524}{201.955983}{-115.997960}{0.408328}%
\vSc{148.251047}{201.588974}{-117.000636}{0.408328}%
\vSc{148.063369}{201.225153}{-118.003312}{0.408328}%
\vSc{147.869546}{200.864631}{-119.005988}{0.408328}%
\vSc{147.669638}{200.507520}{-120.008665}{0.408328}%
\vSc{147.463706}{200.153929}{-121.011341}{0.408328}%
\vSc{147.251814}{199.803965}{-122.014017}{0.408328}%
\vSc{147.034026}{199.457736}{-123.016693}{0.408328}%
\vSc{146.810409}{199.115348}{-124.019369}{0.408328}%
\vSc{146.581032}{198.776906}{-125.022045}{0.408328}%
}}%
{\color{vltBlue}\vlB{%
\vSc{146.345964}{198.442513}{-126.024721}{0.408328}%
\vSc{146.105278}{198.112272}{-127.027398}{0.408328}%
\vSc{145.859047}{197.786284}{-128.030074}{0.408328}%
\vSc{145.607347}{197.464649}{-129.032750}{0.408328}%
\vSc{145.350255}{197.147466}{-130.035426}{0.408328}%
\vSc{145.087850}{196.834831}{-131.038102}{0.408328}%
\vSc{144.820212}{196.526840}{-132.040778}{0.408328}%
\vSc{144.547422}{196.223587}{-133.043454}{0.408328}%
\vSc{144.269565}{195.925166}{-134.046131}{0.408328}%
\vSc{143.986726}{195.631668}{-135.048807}{0.408328}%
\vSc{143.698991}{195.343183}{-136.051483}{0.408328}%
\vSc{143.406448}{195.059798}{-137.054159}{0.408328}%
\vSc{143.393849}{196.223587}{-135.048807}{2.041015}%
\vSc{143.558433}{194.781601}{22.168788}{1.062588}%
\vSc{143.284385}{194.781601}{67.733599}{1.062588}%
}}%
{\color{black}\vlB{%
\vSn{284.575000}{132.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(285.00000,118.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{364.575000}{132.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(365.00000,118.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\pi$}}}%
{\color{black}\vlB{%
\vSn{444.575000}{132.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(445.00000,118.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2\pi$}}}%
{\color{black}\vlB{%
\vSn{282.000000}{145.333333}{0.000000}{3.000000}%
}}%
{\color{black}\put(278.00000,145.33333){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{282.000000}{212.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(278.00000,212.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{282.000000}{278.666667}{0.000000}{3.000000}%
}}%
{\color{black}\put(278.00000,278.66667){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{285.000000}{132.000000}{0.000000}{160.000000}%
\vSe{284.450000}{132.000000}{90.000000}{160.000000}%
}}%
{\color{black}\put(365.00000,98.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\varphi_s$}}}%
{\color{black}\put(285.00000,309.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $A,\ B$}}}%
{\color{vltTeal}\vlB{%
\vSv{284.969177}{278.666667}{-1.962615}{0.667058}%
\vSv{285.574650}{278.643822}{-5.868199}{0.670179}%
\vSv{286.181446}{278.575302}{-9.715975}{0.676368}%
\vSv{286.790342}{278.461156}{-13.471018}{0.685527}%
\vSv{287.401981}{278.301460}{-17.103310}{0.697513}%
\vSv{288.016841}{278.096324}{-20.588793}{0.712153}%
\vSv{288.635232}{277.845889}{-23.909783}{0.729247}%
\vSv{289.257308}{277.550327}{-27.054795}{0.748583}%
\vSv{289.883089}{277.209840}{-30.017949}{0.769940}%
\vSv{290.512488}{276.824661}{-32.798113}{0.793099}%
\vSv{291.145340}{276.395055}{-35.397949}{0.817847}%
\vSv{291.781432}{275.921316}{-37.822971}{0.843979}%
\vSv{292.420521}{275.403768}{-40.080696}{0.871302}%
\vSv{293.062352}{274.842766}{-42.179927}{0.899637}%
\vSv{293.706671}{274.238695}{-44.130182}{0.928816}%
\vSv{294.353236}{273.591969}{-45.941246}{0.958687}%
\vSv{295.001815}{272.903031}{-47.622853}{0.989108}%
\vSv{295.652197}{272.172352}{-49.184458}{1.019951}%
\vSv{296.304190}{271.400435}{-50.635089}{1.051098}%
\vSv{296.957619}{270.587808}{-51.983255}{1.082441}%
\vSv{297.612328}{269.735027}{-53.236900}{1.113881}%
\vSv{298.268178}{268.842678}{-54.403386}{1.145328}%
\vSv{298.925047}{267.911371}{-55.489500}{1.176698}%
\vSv{299.582823}{266.941746}{-56.501470}{1.207914}%
\vSv{300.241412}{265.934466}{-57.444999}{1.238906}%
\vSv{300.900728}{264.890223}{-58.325293}{1.269609}%
\vSv{301.560695}{263.809731}{-59.147100}{1.299961}%
\vSv{302.221248}{262.693731}{-59.914743}{1.329907}%
\vSv{302.882326}{261.542988}{-60.632158}{1.359394}%
\vSv{303.543880}{260.358291}{-61.302928}{1.388372}%
\vSv{304.205862}{259.140452}{-61.930311}{1.416796}%
\vSv{304.868232}{257.890305}{-62.517273}{1.444624}%
}}%
{\color{vltTeal}\vlB{%
\vSv{305.530954}{256.608707}{-63.066514}{1.471814}%
\vSv{306.193996}{255.296537}{-63.580490}{1.498329}%
\vSv{306.857329}{253.954693}{-64.061439}{1.524133}%
\vSv{307.520929}{252.584095}{-64.511401}{1.549193}%
\vSv{308.184773}{251.185683}{-64.932233}{1.573478}%
\vSv{308.848841}{249.760416}{-65.325629}{1.596957}%
\vSv{309.513115}{248.309269}{-65.693134}{1.619603}%
\vSv{310.177578}{246.833238}{-66.036154}{1.641389}%
\vSv{310.842217}{245.333333}{-66.355975}{1.662291}%
\vSv{311.507019}{243.810584}{-66.653766}{1.682285}%
\vSv{312.171972}{242.266033}{-66.930593}{1.701349}%
\vSv{312.837066}{240.700740}{-67.187426}{1.719463}%
\vSv{313.502292}{239.115776}{-67.425150}{1.736608}%
\vSv{314.167642}{237.512229}{-67.644565}{1.752766}%
\vSv{314.833108}{235.891197}{-67.846400}{1.767921}%
\vSv{315.498684}{234.253791}{-68.031312}{1.782055}%
\vSv{316.164363}{232.601133}{-68.199894}{1.795157}%
\vSv{316.830142}{230.934356}{-68.352680}{1.807212}%
\vSv{317.496014}{229.254603}{-68.490146}{1.818209}%
\vSv{318.161977}{227.563024}{-68.612717}{1.828136}%
\vSv{318.828026}{225.860779}{-68.720765}{1.836985}%
\vSv{319.494159}{224.149035}{-68.814617}{1.844746}%
\vSv{320.160373}{222.428964}{-68.894554}{1.851412}%
\vSv{320.826665}{220.701746}{-68.960812}{1.856977}%
\vSv{321.493034}{218.968564}{-69.013588}{1.861435}%
\vSv{322.159479}{217.230606}{-69.053035}{1.864783}%
\vSv{322.825999}{215.489064}{-69.079270}{1.867016}%
\vSv{323.492592}{213.745130}{-69.092368}{1.868133}%
\vSv{324.159259}{212.000000}{-69.092368}{1.868133}%
\vSv{324.825999}{210.254870}{-69.079270}{1.867016}%
\vSv{325.492813}{208.510936}{-69.053035}{1.864783}%
\vSv{326.159701}{206.769394}{-69.013588}{1.861435}%
}}%
{\color{vltTeal}\vlB{%
\vSv{326.826665}{205.031436}{-68.960812}{1.856977}%
\vSv{327.493706}{203.298254}{-68.894554}{1.851412}%
\vSv{328.160826}{201.571036}{-68.814617}{1.844746}%
\vSv{328.828026}{199.850965}{-68.720765}{1.836985}%
\vSv{329.495310}{198.139221}{-68.612717}{1.828136}%
\vSv{330.162681}{196.436976}{-68.490146}{1.818209}%
\vSv{330.830142}{194.745397}{-68.352680}{1.807212}%
\vSv{331.497697}{193.065644}{-68.199894}{1.795157}%
\vSv{332.165350}{191.398867}{-68.031312}{1.782055}%
\vSv{332.833108}{189.746209}{-67.846400}{1.767921}%
\vSv{333.500975}{188.108803}{-67.644565}{1.752766}%
\vSv{334.168959}{186.487771}{-67.425150}{1.736608}%
\vSv{334.837066}{184.884224}{-67.187426}{1.719463}%
\vSv{335.505306}{183.299260}{-66.930593}{1.701349}%
\vSv{336.173686}{181.733967}{-66.653766}{1.682285}%
\vSv{336.842217}{180.189416}{-66.355975}{1.662291}%
\vSv{337.510912}{178.666667}{-66.036154}{1.641389}%
\vSv{338.179781}{177.166762}{-65.693134}{1.619603}%
\vSv{338.848841}{175.690731}{-65.325629}{1.596957}%
\vSv{339.518107}{174.239584}{-64.932233}{1.573478}%
\vSv{340.187596}{172.814317}{-64.511401}{1.549193}%
\vSv{340.857329}{171.415905}{-64.061439}{1.524133}%
\vSv{341.527329}{170.045307}{-63.580490}{1.498329}%
\vSv{342.197620}{168.703463}{-63.066514}{1.471814}%
\vSv{342.868232}{167.391293}{-62.517273}{1.444624}%
\vSv{343.539195}{166.109695}{-61.930311}{1.416796}%
\vSv{344.210546}{164.859548}{-61.302928}{1.388372}%
\vSv{344.882326}{163.641709}{-60.632158}{1.359394}%
\vSv{345.554581}{162.457012}{-59.914743}{1.329907}%
\vSv{346.227362}{161.306269}{-59.147100}{1.299961}%
\vSv{346.900728}{160.190269}{-58.325293}{1.269609}%
\vSv{347.574746}{159.109777}{-57.444999}{1.238906}%
}}%
{\color{vltTeal}\vlB{%
\vSv{348.249490}{158.065534}{-56.501470}{1.207914}%
\vSv{348.925047}{157.058254}{-55.489500}{1.176698}%
\vSv{349.601512}{156.088629}{-54.403386}{1.145328}%
\vSv{350.278995}{155.157322}{-53.236900}{1.113881}%
\vSv{350.957619}{154.264973}{-51.983255}{1.082441}%
\vSv{351.637523}{153.412192}{-50.635089}{1.051098}%
\vSv{352.318864}{152.599565}{-49.184458}{1.019951}%
\vSv{353.001815}{151.827648}{-47.622853}{0.989108}%
\vSv{353.686569}{151.096969}{-45.941246}{0.958687}%
\vSv{354.373338}{150.408031}{-44.130182}{0.928816}%
\vSv{355.062352}{149.761305}{-42.179927}{0.899637}%
\vSv{355.753854}{149.157234}{-40.080696}{0.871302}%
\vSv{356.448099}{148.596232}{-37.822971}{0.843979}%
\vSv{357.145340}{148.078684}{-35.397949}{0.817847}%
\vSv{357.845821}{147.604945}{-32.798113}{0.793099}%
\vSv{358.549756}{147.175339}{-30.017949}{0.769940}%
\vSv{359.257308}{146.790160}{-27.054795}{0.748583}%
\vSv{359.968565}{146.449673}{-23.909783}{0.729247}%
\vSv{360.683507}{146.154111}{-20.588793}{0.712153}%
\vSv{361.401981}{145.903676}{-17.103310}{0.697513}%
\vSv{362.123675}{145.698540}{-13.471018}{0.685527}%
\vSv{362.848112}{145.538844}{-9.715975}{0.676368}%
\vSv{363.574650}{145.424698}{-5.868199}{0.670179}%
\vSv{364.302511}{145.356178}{-1.962615}{0.667058}%
\vSv{364.969177}{145.333333}{1.962615}{0.667058}%
\vSv{365.574650}{145.356178}{5.868199}{0.670179}%
\vSv{366.181446}{145.424698}{9.715975}{0.676368}%
\vSv{366.790342}{145.538844}{13.471018}{0.685527}%
\vSv{367.401981}{145.698540}{17.103310}{0.697513}%
\vSv{368.016841}{145.903676}{20.588793}{0.712153}%
\vSv{368.635232}{146.154111}{23.909783}{0.729247}%
\vSv{369.257308}{146.449673}{27.054795}{0.748583}%
}}%
{\color{vltTeal}\vlB{%
\vSv{369.883089}{146.790160}{30.017949}{0.769940}%
\vSv{370.512488}{147.175339}{32.798113}{0.793099}%
\vSv{371.145340}{147.604945}{35.397949}{0.817847}%
\vSv{371.781432}{148.078684}{37.822971}{0.843979}%
\vSv{372.420521}{148.596232}{40.080696}{0.871302}%
\vSv{373.062352}{149.157234}{42.179927}{0.899637}%
\vSv{373.706671}{149.761305}{44.130182}{0.928816}%
\vSv{374.353236}{150.408031}{45.941246}{0.958687}%
\vSv{375.001815}{151.096969}{47.622853}{0.989108}%
\vSv{375.652197}{151.827648}{49.184458}{1.019951}%
\vSv{376.304190}{152.599565}{50.635089}{1.051098}%
\vSv{376.957619}{153.412192}{51.983255}{1.082441}%
\vSv{377.612328}{154.264973}{53.236900}{1.113881}%
\vSv{378.268178}{155.157322}{54.403386}{1.145328}%
\vSv{378.925047}{156.088629}{55.489500}{1.176698}%
\vSv{379.582823}{157.058254}{56.501470}{1.207914}%
\vSv{380.241412}{158.065534}{57.444999}{1.238906}%
\vSv{380.900728}{159.109777}{58.325293}{1.269609}%
\vSv{381.560695}{160.190269}{59.147100}{1.299961}%
\vSv{382.221248}{161.306269}{59.914743}{1.329907}%
\vSv{382.882326}{162.457012}{60.632158}{1.359394}%
\vSv{383.543880}{163.641709}{61.302928}{1.388372}%
\vSv{384.205862}{164.859548}{61.930311}{1.416796}%
\vSv{384.868232}{166.109695}{62.517273}{1.444624}%
\vSv{385.530954}{167.391293}{63.066514}{1.471814}%
\vSv{386.193996}{168.703463}{63.580490}{1.498329}%
\vSv{386.857329}{170.045307}{64.061439}{1.524133}%
\vSv{387.520929}{171.415905}{64.511401}{1.549193}%
\vSv{388.184773}{172.814317}{64.932233}{1.573478}%
\vSv{388.848841}{174.239584}{65.325629}{1.596957}%
\vSv{389.513115}{175.690731}{65.693134}{1.619603}%
\vSv{390.177578}{177.166762}{66.036154}{1.641389}%
}}%
{\color{vltTeal}\vlB{%
\vSv{390.842217}{178.666667}{66.355975}{1.662291}%
\vSv{391.507019}{180.189416}{66.653766}{1.682285}%
\vSv{392.171972}{181.733967}{66.930593}{1.701349}%
\vSv{392.837066}{183.299260}{67.187426}{1.719463}%
\vSv{393.502292}{184.884224}{67.425150}{1.736608}%
\vSv{394.167642}{186.487771}{67.644565}{1.752766}%
\vSv{394.833108}{188.108803}{67.846400}{1.767921}%
\vSv{395.498684}{189.746209}{68.031312}{1.782055}%
\vSv{396.164363}{191.398867}{68.199894}{1.795157}%
\vSv{396.830142}{193.065644}{68.352680}{1.807212}%
\vSv{397.496014}{194.745397}{68.490146}{1.818209}%
\vSv{398.161977}{196.436976}{68.612717}{1.828136}%
\vSv{398.828026}{198.139221}{68.720765}{1.836985}%
\vSv{399.494159}{199.850965}{68.814617}{1.844746}%
\vSv{400.160373}{201.571036}{68.894554}{1.851412}%
\vSv{400.826665}{203.298254}{68.960812}{1.856977}%
\vSv{401.493034}{205.031436}{69.013588}{1.861435}%
\vSv{402.159479}{206.769394}{69.053035}{1.864783}%
\vSv{402.825999}{208.510936}{69.079270}{1.867016}%
\vSv{403.492592}{210.254870}{69.092368}{1.868133}%
\vSv{404.159259}{212.000000}{69.092368}{1.868133}%
\vSv{404.825999}{213.745130}{69.079270}{1.867016}%
\vSv{405.492813}{215.489064}{69.053035}{1.864783}%
\vSv{406.159701}{217.230606}{69.013588}{1.861435}%
\vSv{406.826665}{218.968564}{68.960812}{1.856977}%
\vSv{407.493706}{220.701746}{68.894554}{1.851412}%
\vSv{408.160826}{222.428964}{68.814617}{1.844746}%
\vSv{408.828026}{224.149035}{68.720765}{1.836985}%
\vSv{409.495310}{225.860779}{68.612717}{1.828136}%
\vSv{410.162681}{227.563024}{68.490146}{1.818209}%
\vSv{410.830142}{229.254603}{68.352680}{1.807212}%
\vSv{411.497697}{230.934356}{68.199894}{1.795157}%
}}%
{\color{vltTeal}\vlB{%
\vSv{412.165350}{232.601133}{68.031312}{1.782055}%
\vSv{412.833108}{234.253791}{67.846400}{1.767921}%
\vSv{413.500975}{235.891197}{67.644565}{1.752766}%
\vSv{414.168959}{237.512229}{67.425150}{1.736608}%
\vSv{414.837066}{239.115776}{67.187426}{1.719463}%
\vSv{415.505306}{240.700740}{66.930593}{1.701349}%
\vSv{416.173686}{242.266033}{66.653766}{1.682285}%
\vSv{416.842217}{243.810584}{66.355975}{1.662291}%
\vSv{417.510912}{245.333333}{66.036154}{1.641389}%
\vSv{418.179781}{246.833238}{65.693134}{1.619603}%
\vSv{418.848841}{248.309269}{65.325629}{1.596957}%
\vSv{419.518107}{249.760416}{64.932233}{1.573478}%
\vSv{420.187596}{251.185683}{64.511401}{1.549193}%
\vSv{420.857329}{252.584095}{64.061439}{1.524133}%
\vSv{421.527329}{253.954693}{63.580490}{1.498329}%
\vSv{422.197620}{255.296537}{63.066514}{1.471814}%
\vSv{422.868232}{256.608707}{62.517273}{1.444624}%
\vSv{423.539195}{257.890305}{61.930311}{1.416796}%
\vSv{424.210546}{259.140452}{61.302928}{1.388372}%
\vSv{424.882326}{260.358291}{60.632158}{1.359394}%
\vSv{425.554581}{261.542988}{59.914743}{1.329907}%
\vSv{426.227362}{262.693731}{59.147100}{1.299961}%
\vSv{426.900728}{263.809731}{58.325293}{1.269609}%
\vSv{427.574746}{264.890223}{57.444999}{1.238906}%
\vSv{428.249490}{265.934466}{56.501470}{1.207914}%
\vSv{428.925047}{266.941746}{55.489500}{1.176698}%
\vSv{429.601512}{267.911371}{54.403386}{1.145328}%
\vSv{430.278995}{268.842678}{53.236900}{1.113881}%
\vSv{430.957619}{269.735027}{51.983255}{1.082441}%
\vSv{431.637523}{270.587808}{50.635089}{1.051098}%
\vSv{432.318864}{271.400435}{49.184458}{1.019951}%
\vSv{433.001815}{272.172352}{47.622853}{0.989108}%
}}%
{\color{vltTeal}\vlB{%
\vSv{433.686569}{272.903031}{45.941246}{0.958687}%
\vSv{434.373338}{273.591969}{44.130182}{0.928816}%
\vSv{435.062352}{274.238695}{42.179927}{0.899637}%
\vSv{435.753854}{274.842766}{40.080696}{0.871302}%
\vSv{436.448099}{275.403768}{37.822971}{0.843979}%
\vSv{437.145340}{275.921316}{35.397949}{0.817847}%
\vSv{437.845821}{276.395055}{32.798113}{0.793099}%
\vSv{438.549756}{276.824661}{30.017949}{0.769940}%
\vSv{439.257308}{277.209840}{27.054795}{0.748583}%
\vSv{439.968565}{277.550327}{23.909783}{0.729247}%
\vSv{440.683507}{277.845889}{20.588793}{0.712153}%
\vSv{441.401981}{278.096324}{17.103310}{0.697513}%
\vSv{442.123675}{278.301460}{13.471018}{0.685527}%
\vSv{442.848112}{278.461156}{9.715975}{0.676368}%
\vSv{443.574650}{278.575302}{5.868199}{0.670179}%
\vSv{444.302511}{278.643822}{1.962615}{0.667058}%
}}%
{\color{vltRed}\vlB{%
\vSv{284.159259}{212.000000}{-69.092368}{1.868133}%
\vSv{284.825999}{210.254870}{-69.079270}{1.867016}%
\vSv{285.492813}{208.510936}{-69.053035}{0.764850}%
\vSv{286.661130}{205.462199}{-69.013588}{0.461368}%
\vSv{286.826665}{205.031436}{-68.960812}{1.856977}%
\vSv{287.493706}{203.298254}{-68.894554}{1.851412}%
\vSv{288.160826}{201.571036}{-68.814617}{0.330243}%
\vSv{289.185676}{198.932657}{-68.720765}{0.851488}%
\vSv{289.495310}{198.139221}{-68.612717}{1.828136}%
\vSv{290.162681}{196.436976}{-68.490146}{1.818209}%
\vSv{290.830142}{194.745397}{-68.352680}{0.002167}%
\vSv{291.755782}{192.420389}{-68.199894}{1.100202}%
\vSv{292.165350}{191.398867}{-68.031312}{1.782055}%
\vSv{292.833108}{189.746209}{-67.846400}{1.617742}%
\vSv{294.398163}{185.936463}{-67.425150}{1.139553}%
\vSv{294.837066}{184.884224}{-67.187426}{1.719463}%
\vSv{295.505306}{183.299260}{-66.930593}{1.640984}%
\vSv{297.145955}{179.495642}{-66.355975}{0.904940}%
\vSv{297.510912}{178.666667}{-66.036154}{1.641389}%
\vSv{298.179781}{177.166762}{-65.693134}{1.619603}%
\vSv{298.848841}{175.690731}{-65.325629}{0.334068}%
\vSv{300.042258}{173.119000}{-64.932233}{0.336367}%
\vSv{300.187596}{172.814317}{-64.511401}{1.549193}%
\vSv{300.857329}{171.415905}{-64.061439}{1.524133}%
\vSv{301.527329}{170.045307}{-63.580490}{1.090307}%
\vSv{303.154426}{166.841114}{-62.517273}{0.824460}%
\vSv{303.539195}{166.109695}{-61.930311}{1.416796}%
\vSv{304.210546}{164.859548}{-61.302928}{1.388372}%
\vSv{304.882326}{163.641709}{-60.632158}{0.870372}%
\vSv{306.576639}{160.721579}{-59.147100}{0.618891}%
\vSv{306.900728}{160.190269}{-58.325293}{1.269609}%
\vSv{307.574746}{159.109777}{-57.444999}{1.238906}%
}}%
{\color{vltRed}\vlB{%
\vSv{308.249490}{158.065534}{-56.501470}{1.207914}%
\vSv{308.925047}{157.058254}{-55.489500}{0.164680}%
\vSv{310.484076}{154.882816}{-53.236900}{0.771227}%
\vSv{310.957619}{154.264973}{-51.983255}{1.082441}%
\vSv{311.637523}{153.412192}{-50.635089}{1.051098}%
\vSv{312.318864}{152.599565}{-49.184458}{1.019951}%
\vSv{313.001815}{151.827648}{-47.622853}{0.575282}%
\vSv{315.209574}{149.627905}{-42.179927}{0.700966}%
\vSv{315.753854}{149.157234}{-40.080696}{0.871302}%
\vSv{316.448099}{148.596232}{-37.822971}{0.843979}%
\vSv{317.145340}{148.078684}{-35.397949}{0.817847}%
\vSv{317.845821}{147.604945}{-32.798113}{0.793099}%
\vSv{318.549756}{147.175339}{-30.017949}{0.472807}%
\vSv{321.414295}{145.899887}{-17.103310}{0.684629}%
\vSv{322.123675}{145.698540}{-13.471018}{0.685527}%
\vSv{322.848112}{145.538844}{-9.715975}{0.676368}%
\vSv{323.574650}{145.424698}{-5.868199}{0.670179}%
\vSv{324.302511}{145.356178}{-1.962615}{0.667058}%
\vSv{324.969177}{145.333333}{1.962615}{0.667058}%
\vSv{325.574650}{145.356178}{5.868199}{0.449181}%
\vSv{328.222409}{145.980898}{20.588793}{0.492559}%
\vSv{328.635232}{146.154111}{23.909783}{0.729247}%
\vSv{329.257308}{146.449673}{27.054795}{0.748583}%
\vSv{329.883089}{146.790160}{30.017949}{0.769940}%
\vSv{330.512488}{147.175339}{32.798113}{0.793099}%
\vSv{331.145340}{147.604945}{35.397949}{0.817847}%
\vSv{331.781432}{148.078684}{37.822971}{0.148726}%
\vSv{333.730938}{149.784845}{44.130182}{0.895008}%
\vSv{334.353236}{150.408031}{45.941246}{0.958687}%
\vSv{335.001815}{151.096969}{47.622853}{0.989108}%
\vSv{335.652197}{151.827648}{49.184458}{1.019951}%
\vSv{336.304190}{152.599565}{50.635089}{0.637246}%
}}%
{\color{vltRed}\vlB{%
\vSv{338.213054}{155.069059}{53.236900}{0.110175}%
\vSv{338.268178}{155.157322}{54.403386}{1.145328}%
\vSv{338.925047}{156.088629}{55.489500}{1.176698}%
\vSv{339.582823}{157.058254}{56.501470}{1.207914}%
\vSv{340.241412}{158.065534}{57.444999}{0.859885}%
\vSv{341.997308}{160.921158}{59.147100}{0.448592}%
\vSv{342.221248}{161.306269}{59.914743}{1.329907}%
\vSv{342.882326}{162.457012}{60.632158}{1.359394}%
\vSv{343.543880}{163.641709}{61.302928}{1.362107}%
\vSv{345.355989}{167.047358}{62.517273}{0.387686}%
\vSv{345.530954}{167.391293}{63.066514}{1.471814}%
\vSv{346.193996}{168.703463}{63.580490}{1.498329}%
\vSv{346.857329}{170.045307}{64.061439}{1.142172}%
\vSv{348.425787}{173.329581}{64.932233}{1.004633}%
\vSv{348.848841}{174.239584}{65.325629}{1.596957}%
\vSv{349.513115}{175.690731}{65.693134}{1.619603}%
\vSv{350.177578}{177.166762}{66.036154}{0.278808}%
\vSv{351.298383}{179.708605}{66.355975}{0.524872}%
\vSv{351.507019}{180.189416}{66.653766}{1.682285}%
\vSv{352.171972}{181.733967}{66.930593}{1.701349}%
\vSv{352.837066}{183.299260}{67.187426}{0.591495}%
\vSv{354.029002}{186.151129}{67.425150}{0.364577}%
\vSv{354.167642}{186.487771}{67.644565}{1.752766}%
\vSv{354.833108}{188.108803}{67.846400}{1.767921}%
\vSv{355.498684}{189.746209}{68.031312}{0.614736}%
\vSv{356.659280}{192.636241}{68.199894}{0.462476}%
\vSv{356.830142}{193.065644}{68.352680}{1.807212}%
\vSv{357.496014}{194.745397}{68.490146}{1.818209}%
\vSv{358.161977}{196.436976}{68.612717}{0.412103}%
\vSv{359.221412}{199.149286}{68.720765}{0.753018}%
\vSv{359.494159}{199.850965}{68.814617}{1.844746}%
\vSv{360.160373}{201.571036}{68.894554}{1.851412}%
}}%
{\color{vltRed}\vlB{%
\vSv{360.826665}{203.298254}{68.960812}{0.050824}%
\vSv{361.741533}{205.679256}{69.013588}{1.167589}%
\vSv{362.159479}{206.769394}{69.053035}{1.864783}%
\vSv{362.825999}{208.510936}{69.079270}{1.467628}%
\vSv{364.242222}{212.217171}{69.092368}{1.635655}%
\vSv{364.825999}{213.745130}{69.079270}{1.867016}%
\vSv{365.492813}{215.489064}{69.053035}{0.997329}%
\vSv{366.744392}{218.754858}{69.013588}{0.228890}%
\vSv{366.826665}{218.968564}{68.960812}{1.856977}%
\vSv{367.493706}{220.701746}{68.894554}{1.851412}%
\vSv{368.160826}{222.428964}{68.814617}{0.562721}%
\vSv{369.270046}{225.283972}{68.720765}{0.619010}%
\vSv{369.495310}{225.860779}{68.612717}{1.828136}%
\vSv{370.162681}{227.563024}{68.490146}{1.818209}%
\vSv{370.830142}{229.254603}{68.352680}{0.234645}%
\vSv{371.842117}{231.795464}{68.199894}{0.867724}%
\vSv{372.165350}{232.601133}{68.031312}{1.782055}%
\vSv{372.833108}{234.253791}{67.846400}{1.767921}%
\vSv{373.500975}{235.891197}{67.644565}{0.082300}%
\vSv{374.487409}{238.278203}{67.425150}{0.907074}%
\vSv{374.837066}{239.115776}{67.187426}{1.719463}%
\vSv{375.505306}{240.700740}{66.930593}{1.701349}%
\vSv{376.173686}{242.266033}{66.653766}{0.172113}%
\vSv{377.239191}{244.717321}{66.355975}{0.672462}%
\vSv{377.510912}{245.333333}{66.036154}{1.641389}%
\vSv{378.179781}{246.833238}{65.693134}{1.619603}%
\vSv{378.848841}{248.309269}{65.325629}{0.566547}%
\vSv{380.140757}{251.091581}{64.932233}{0.103888}%
\vSv{380.187596}{251.185683}{64.511401}{1.549193}%
\vSv{380.857329}{252.584095}{64.061439}{1.524133}%
\vSv{381.527329}{253.954693}{63.580490}{1.322785}%
\vSv{383.261710}{257.365129}{62.517273}{0.591981}%
}}%
{\color{vltRed}\vlB{%
\vSv{383.539195}{257.890305}{61.930311}{1.416796}%
\vSv{384.210546}{259.140452}{61.302928}{1.388372}%
\vSv{384.882326}{260.358291}{60.632158}{1.102850}%
\vSv{386.695863}{263.478001}{59.147100}{0.386412}%
\vSv{386.900728}{263.809731}{58.325293}{1.269609}%
\vSv{387.574746}{264.890223}{57.444999}{1.238906}%
\vSv{388.249490}{265.934466}{56.501470}{1.207914}%
\vSv{388.925047}{266.941746}{55.489500}{0.397158}%
\vSv{390.623216}{269.303426}{53.236900}{0.538749}%
\vSv{390.957619}{269.735027}{51.983255}{1.082441}%
\vSv{391.637523}{270.587808}{50.635089}{1.051098}%
\vSv{392.318864}{271.400435}{49.184458}{1.019951}%
\vSv{393.001815}{272.172352}{47.622853}{0.807760}%
\vSv{395.381850}{274.528195}{42.179927}{0.468488}%
\vSv{395.753854}{274.842766}{40.080696}{0.871302}%
\vSv{396.448099}{275.403768}{37.822971}{0.843979}%
\vSv{397.145340}{275.921316}{35.397949}{0.817847}%
\vSv{397.845821}{276.395055}{32.798113}{0.793099}%
\vSv{398.549756}{276.824661}{30.017949}{0.705286}%
\vSv{401.636493}{278.168484}{17.103310}{0.452150}%
\vSv{402.123675}{278.301460}{13.471018}{0.685527}%
\vSv{402.848112}{278.461156}{9.715975}{0.676368}%
\vSv{403.574650}{278.575302}{5.868199}{0.670179}%
\vSv{404.302511}{278.643822}{1.962615}{0.667058}%
\vSv{404.969177}{278.666667}{-1.962615}{0.667058}%
\vSv{405.574650}{278.643822}{-5.868199}{0.670179}%
\vSv{406.181446}{278.575302}{-9.715975}{0.011481}%
\vSv{408.440039}{277.937349}{-20.588793}{0.260080}%
\vSv{408.635232}{277.845889}{-23.909783}{0.729247}%
\vSv{409.257308}{277.550327}{-27.054795}{0.748583}%
\vSv{409.883089}{277.209840}{-30.017949}{0.769940}%
\vSv{410.512488}{276.824661}{-32.798113}{0.793099}%
}}%
{\color{vltRed}\vlB{%
\vSv{411.145340}{276.395055}{-35.397949}{0.817847}%
\vSv{411.781432}{275.921316}{-37.822971}{0.381204}%
\vSv{413.897801}{274.053282}{-44.130182}{0.662529}%
\vSv{414.353236}{273.591969}{-45.941246}{0.958687}%
\vSv{415.001815}{272.903031}{-47.622853}{0.989108}%
\vSv{415.652197}{272.172352}{-49.184458}{1.019951}%
\vSv{416.304190}{271.400435}{-50.635089}{0.869724}%
\vSv{418.339368}{268.743229}{-54.403386}{1.023025}%
\vSv{418.925047}{267.911371}{-55.489500}{1.176698}%
\vSv{419.582823}{266.941746}{-56.501470}{1.207914}%
\vSv{420.241412}{265.934466}{-57.444999}{1.092363}%
\vSv{422.116531}{262.879262}{-59.147100}{0.216114}%
\vSv{422.221248}{262.693731}{-59.914743}{1.329907}%
\vSv{422.882326}{261.542988}{-60.632158}{1.359394}%
\vSv{423.543880}{260.358291}{-61.302928}{1.388372}%
\vSv{424.205862}{259.140452}{-61.930311}{0.206213}%
\vSv{425.463273}{256.746399}{-62.517273}{0.155207}%
\vSv{425.530954}{256.608707}{-63.066514}{1.471814}%
\vSv{426.193996}{255.296537}{-63.580490}{1.498329}%
\vSv{426.857329}{253.954693}{-64.061439}{1.374650}%
\vSv{428.524286}{250.459838}{-64.932233}{0.772154}%
\vSv{428.848841}{249.760416}{-65.325629}{1.596957}%
\vSv{429.513115}{248.309269}{-65.693134}{1.619603}%
\vSv{430.177578}{246.833238}{-66.036154}{0.511286}%
\vSv{431.391619}{244.078432}{-66.355975}{0.292393}%
\vSv{431.507019}{243.810584}{-66.653766}{1.682285}%
\vSv{432.171972}{242.266033}{-66.930593}{1.701349}%
\vSv{432.837066}{240.700740}{-67.187426}{0.823973}%
\vSv{434.118248}{237.634205}{-67.425150}{0.132098}%
\vSv{434.167642}{237.512229}{-67.644565}{1.752766}%
\vSv{434.833108}{235.891197}{-67.846400}{1.767921}%
\vSv{435.498684}{234.253791}{-68.031312}{0.847215}%
}}%
{\color{vltRed}\vlB{%
\vSv{436.745616}{231.147906}{-68.199894}{0.229998}%
\vSv{436.830142}{230.934356}{-68.352680}{1.807212}%
\vSv{437.496014}{229.254603}{-68.490146}{1.818209}%
\vSv{438.161977}{227.563024}{-68.612717}{0.644582}%
\vSv{439.305782}{224.634086}{-68.720765}{0.520539}%
\vSv{439.494159}{224.149035}{-68.814617}{1.844746}%
\vSv{440.160373}{222.428964}{-68.894554}{1.851412}%
\vSv{440.826665}{220.701746}{-68.960812}{0.283302}%
\vSv{441.824795}{218.103686}{-69.013588}{0.935110}%
\vSv{442.159479}{217.230606}{-69.053035}{1.864783}%
\vSv{442.825999}{215.489064}{-69.079270}{1.700107}%
}}%
{\color{black!35}\vlB{%
\vSk{311.266667}{132.000000}{90.000000}{1.100000}%
\vSk{311.266667}{135.500000}{90.000000}{1.100000}%
\vSk{311.266667}{139.000000}{90.000000}{1.100000}%
\vSk{311.266667}{142.500000}{90.000000}{1.100000}%
\vSk{311.266667}{146.000000}{90.000000}{1.100000}%
\vSk{311.266667}{149.500000}{90.000000}{1.100000}%
\vSk{311.266667}{153.000000}{90.000000}{1.100000}%
\vSk{311.266667}{156.500000}{90.000000}{1.100000}%
\vSk{311.266667}{160.000000}{90.000000}{1.100000}%
\vSk{311.266667}{163.500000}{90.000000}{1.100000}%
\vSk{311.266667}{167.000000}{90.000000}{1.100000}%
\vSk{311.266667}{170.500000}{90.000000}{1.100000}%
\vSk{311.266667}{174.000000}{90.000000}{1.100000}%
\vSk{311.266667}{177.500000}{90.000000}{1.100000}%
\vSk{311.266667}{181.000000}{90.000000}{1.100000}%
\vSk{311.266667}{184.500000}{90.000000}{1.100000}%
\vSk{311.266667}{188.000000}{90.000000}{1.100000}%
\vSk{311.266667}{191.500000}{90.000000}{1.100000}%
\vSk{311.266667}{195.000000}{90.000000}{1.100000}%
\vSk{311.266667}{198.500000}{90.000000}{1.100000}%
\vSk{311.266667}{202.000000}{90.000000}{1.100000}%
\vSk{311.266667}{205.500000}{90.000000}{1.100000}%
\vSk{311.266667}{209.000000}{90.000000}{1.100000}%
\vSk{311.266667}{212.500000}{90.000000}{1.100000}%
\vSk{311.266667}{216.000000}{90.000000}{1.100000}%
\vSk{311.266667}{219.500000}{90.000000}{1.100000}%
\vSk{311.266667}{223.000000}{90.000000}{1.100000}%
\vSk{311.266667}{226.500000}{90.000000}{1.100000}%
\vSk{311.266667}{230.000000}{90.000000}{1.100000}%
\vSk{311.266667}{233.500000}{90.000000}{1.100000}%
\vSk{311.266667}{237.000000}{90.000000}{1.100000}%
\vSk{311.266667}{240.500000}{90.000000}{1.100000}%
}}%
{\color{black!35}\vlB{%
\vSk{311.266667}{244.000000}{90.000000}{1.100000}%
\vSk{311.266667}{247.500000}{90.000000}{1.100000}%
\vSk{311.266667}{251.000000}{90.000000}{1.100000}%
\vSk{311.266667}{254.500000}{90.000000}{1.100000}%
\vSk{311.266667}{258.000000}{90.000000}{1.100000}%
\vSk{311.266667}{261.500000}{90.000000}{1.100000}%
\vSk{311.266667}{265.000000}{90.000000}{1.100000}%
\vSk{311.266667}{268.500000}{90.000000}{1.100000}%
\vSk{311.266667}{272.000000}{90.000000}{1.100000}%
\vSk{311.266667}{275.500000}{90.000000}{1.100000}%
\vSk{311.266667}{279.000000}{90.000000}{1.100000}%
\vSk{311.266667}{282.500000}{90.000000}{1.100000}%
\vSk{311.266667}{286.000000}{90.000000}{1.100000}%
\vSk{311.266667}{289.500000}{90.000000}{1.100000}%
}}%
{\color{vltTeal}\put(311.666667,245.333333){\circle*{5.400000}}}%
{\color{vltRed}\put(311.666667,154.264973){\circle*{5.400000}}}%
{\color{vltTeal}\vlB{%
\vSg{37.000000}{76.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(66.00000,76.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $A=\omega_sQ_s/\sqrt{2E_s}$}}}%
{\color{vltRed}\vlB{%
\vSg{278.000000}{76.000000}{0.000000}{4.500000}%
\vSg{285.000000}{76.000000}{0.000000}{4.500000}%
\vSg{292.000000}{76.000000}{0.000000}{4.500000}%
\vSg{299.000000}{76.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(307.00000,76.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $B=\Pi_s/\sqrt{2E_s}$}}}%
{\color{black}\put(235.00000,46.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\psi_s/\sqrt{E_s}=A+iB=e^{-i\varphi_s},\qquad\varphi_s=\omega_st+\theta_s$}}}%
{\color{black}\put(235.00000,20.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $A^2+B^2=1,\qquad\hbox{marked phase }\varphi_s=\pi/3$}}}%
\end{picture}%


==> vlt-figures/figure-050.tex <==
\begin{picture}(470,354)%
{\color{black}\put(120.00000,336.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Energy-compatible positions}}}%
{\color{black}\put(354.00000,336.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} A sufficient excursion guarantee}}}%
{\color{black}\vlB{%
\vSn{63.175000}{111.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(63.60000,97.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{125.575000}{111.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(126.00000,97.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{187.975000}{111.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(188.40000,97.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{45.000000}{126.600000}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,126.60000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{45.000000}{189.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,189.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{45.000000}{251.400000}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,251.40000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{48.000000}{111.000000}{0.000000}{156.000000}%
\vSe{47.450000}{111.000000}{90.000000}{156.000000}%
}}%
{\color{black}\put(126.00000,77.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $X$}}}%
{\color{black}\put(48.00000,284.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $Y$}}}%
{\color{vltRed}\vlB{%
\vSq{187.690764}{189.000000}{91.250000}{2.722498}%
\vSq{187.575747}{191.721850}{93.750000}{1.777502}%
\vSq{187.220023}{195.984281}{96.250000}{1.167493}%
\vSq{186.809569}{197.144834}{98.750000}{2.722498}%
\vSq{186.695486}{199.835646}{101.250000}{0.610009}%
\vSq{185.642399}{202.882238}{103.750000}{2.334986}%
\vSq{185.043905}{205.150308}{106.250000}{2.165014}%
\vSq{184.021315}{209.603469}{108.750000}{0.779981}%
\vSq{183.044278}{210.342057}{111.250000}{2.722498}%
\vSq{182.653382}{212.879446}{113.750000}{0.997521}%
\vSq{180.766509}{216.066477}{116.250000}{1.947474}%
\vSq{179.551867}{217.813113}{118.750000}{2.552526}%
\vSq{178.071934}{222.191969}{121.250000}{0.392469}%
\vSq{176.574632}{222.527496}{123.750000}{2.722498}%
\vSq{175.771915}{224.791170}{126.250000}{1.385033}%
\vSq{173.294248}{227.893356}{128.750000}{1.559962}%
\vSq{171.517410}{229.109947}{131.250000}{2.722498}%
\vSq{171.386138}{231.156829}{133.750000}{0.217540}%
\vSq{169.653927}{233.119882}{133.750000}{0.004958}%
\vSq{167.707345}{233.123463}{136.250000}{2.722498}%
\vSq{166.395585}{235.006106}{138.750000}{1.772545}%
\vSq{163.579863}{237.771384}{141.250000}{1.172451}%
\vSq{161.406818}{238.505248}{143.750000}{2.722498}%
\vSq{160.926967}{240.115088}{146.250000}{0.605052}%
\vSq{156.862797}{241.826085}{148.750000}{2.339944}%
\vSq{154.993578}{243.039985}{151.250000}{2.160056}%
\vSq{152.083892}{245.206436}{153.750000}{0.784939}%
\vSq{149.617661}{245.553606}{156.250000}{2.722498}%
\vSq{148.718785}{246.650083}{158.750000}{0.992563}%
\vSq{144.555106}{247.884349}{161.250000}{1.952432}%
\vSq{142.136361}{248.511938}{163.750000}{2.547568}%
\vSq{139.351336}{249.826408}{166.250000}{0.397427}%
}}%
{\color{vltRed}\vlB{%
\vSq{136.708838}{249.920871}{168.750000}{2.722498}%
\vSq{135.372753}{250.452004}{171.250000}{1.380075}%
\vSq{131.367755}{250.992181}{173.750000}{1.564920}%
\vSq{128.679338}{251.162549}{176.250000}{2.722498}%
\vSq{128.495139}{251.340609}{178.750000}{0.212582}%
\vSq{125.985820}{251.399784}{178.750000}{0.009915}%
\vSq{123.263971}{251.400000}{-178.750000}{2.722498}%
\vSq{121.471836}{251.340609}{-176.250000}{1.767587}%
\vSq{117.784402}{250.994340}{-173.750000}{1.177408}%
\vSq{115.065474}{250.866159}{-171.250000}{2.722498}%
\vSq{114.448982}{250.452004}{-168.750000}{0.600094}%
\vSq{109.695196}{249.831122}{-166.250000}{2.344901}%
\vSq{107.598801}{249.273772}{-163.750000}{2.155099}%
\vSq{104.449007}{247.890724}{-161.250000}{0.789897}%
\vSq{101.884969}{247.636820}{-158.750000}{2.722498}%
\vSq{100.954802}{246.650083}{-156.250000}{0.987606}%
\vSq{96.899399}{245.215207}{-153.750000}{1.957390}%
\vSq{94.645069}{244.349476}{-151.250000}{2.542610}%
\vSq{92.135302}{241.836373}{-148.750000}{0.402385}%
\vSq{89.847710}{241.627626}{-146.250000}{2.722498}%
\vSq{88.715523}{240.115088}{-143.750000}{1.375117}%
\vSq{85.483203}{237.783797}{-141.250000}{1.569878}%
\vSq{83.414596}{236.801173}{-138.750000}{2.722498}%
\vSq{83.243707}{235.006106}{-136.250000}{0.207624}%
\vSq{81.427053}{233.133748}{-136.250000}{0.014873}%
\vSq{79.524358}{233.123463}{-133.750000}{2.722498}%
\vSq{78.343016}{231.156829}{-131.250000}{1.762629}%
\vSq{75.987827}{227.908822}{-128.750000}{1.182366}%
\vSq{74.360723}{226.986713}{-126.250000}{2.722498}%
\vSq{74.013817}{224.791170}{-123.750000}{0.595136}%
\vSq{71.404322}{222.208922}{-121.250000}{2.349859}%
\vSq{70.355949}{220.200000}{-118.750000}{2.150141}%
}}%
{\color{vltRed}\vlB{%
\vSq{68.863427}{216.084263}{-116.250000}{0.794854}%
\vSq{67.754965}{215.371380}{-113.750000}{2.722498}%
\vSq{67.387963}{212.879446}{-111.250000}{0.982648}%
\vSq{65.872558}{209.622248}{-108.750000}{1.962347}%
\vSq{65.153921}{207.764042}{-106.250000}{2.537653}%
\vSq{64.447757}{202.901501}{-103.750000}{0.407343}%
\vSq{63.910486}{202.505832}{-101.250000}{2.722498}%
\vSq{63.697128}{199.835646}{-98.750000}{1.370160}%
\vSq{63.191314}{196.003994}{-96.250000}{1.574836}%
\vSq{63.010783}{194.438518}{-93.750000}{2.722498}%
\vSq{63.005125}{191.721850}{-91.250000}{0.202667}%
\vSq{62.950155}{189.019826}{-91.250000}{0.019831}%
\vSq{62.950155}{189.000000}{-88.750000}{2.722498}%
\vSq{63.010783}{186.278150}{-86.250000}{1.757671}%
\vSq{63.358444}{182.035432}{-83.750000}{1.187324}%
\vSq{63.491406}{180.855166}{-81.250000}{2.722498}%
\vSq{63.910486}{178.164354}{-78.750000}{0.590178}%
\vSq{64.535149}{175.137024}{-76.250000}{2.354817}%
\vSq{65.102196}{172.849692}{-73.750000}{2.145183}%
\vSq{66.490585}{168.415309}{-71.250000}{0.799812}%
\vSq{66.757375}{167.657943}{-68.750000}{2.722498}%
\vSq{67.754965}{165.120554}{-66.250000}{0.977690}%
\vSq{69.197440}{161.951309}{-63.750000}{1.967305}%
\vSq{70.080652}{160.186887}{-61.250000}{2.532695}%
\vSq{72.602791}{155.824985}{-58.750000}{0.412300}%
\vSq{72.831919}{155.472504}{-56.250000}{2.722498}%
\vSq{74.360723}{153.208830}{-53.750000}{1.365202}%
\vSq{76.703072}{150.122110}{-51.250000}{1.579793}%
\vSq{77.710131}{148.890053}{-48.750000}{2.722498}%
\vSq{79.524358}{146.843171}{-46.250000}{0.197709}%
\vSq{81.389859}{144.894443}{-46.250000}{0.024789}%
\vSq{81.427053}{144.876537}{-43.750000}{2.722498}%
}}%
{\color{vltRed}\vlB{%
\vSq{83.414596}{142.993894}{-41.250000}{1.752714}%
\vSq{86.676595}{140.241029}{-38.750000}{1.192282}%
\vSq{87.628936}{139.494752}{-36.250000}{2.722498}%
\vSq{89.847710}{137.884912}{-33.750000}{0.585221}%
\vSq{92.445398}{136.184203}{-31.250000}{2.359775}%
\vSq{94.487357}{134.960015}{-28.750000}{2.140225}%
\vSq{98.619357}{132.802335}{-26.250000}{0.804770}%
\vSq{99.366835}{132.446394}{-23.750000}{2.722498}%
\vSq{101.884969}{131.349917}{-21.250000}{0.972732}%
\vSq{105.159427}{130.122025}{-18.750000}{1.972263}%
\vSq{107.054069}{129.488062}{-16.250000}{2.527737}%
\vSq{111.934372}{128.178306}{-13.750000}{0.417258}%
\vSq{112.367359}{128.079129}{-11.250000}{2.722498}%
\vSq{115.065474}{127.547996}{-8.750000}{1.360244}%
\vSq{118.915386}{127.009978}{-6.250000}{1.584751}%
\vSq{120.518970}{126.837451}{-3.750000}{2.722498}%
\vSq{123.263971}{126.659391}{-1.250000}{0.192751}%
\vSq{125.956081}{126.600649}{-1.250000}{0.029746}%
\vSq{125.985820}{126.600000}{1.250000}{2.722498}%
\vSq{128.679338}{126.659391}{3.750000}{1.747756}%
\vSq{132.883948}{127.003501}{6.250000}{1.197239}%
\vSq{134.045954}{127.133841}{8.750000}{2.722498}%
\vSq{136.708838}{127.547996}{11.250000}{0.580263}%
\vSq{139.698849}{128.164165}{13.750000}{2.364732}%
\vSq{141.968420}{128.726228}{16.250000}{2.135268}%
\vSq{146.366366}{130.102902}{18.750000}{0.809728}%
\vSq{147.106472}{130.363180}{21.250000}{2.722498}%
\vSq{149.617661}{131.349917}{23.750000}{0.967775}%
\vSq{152.752311}{132.776022}{26.250000}{1.977221}%
\vSq{154.500471}{133.650524}{28.750000}{2.522779}%
\vSq{158.829336}{136.153339}{31.250000}{0.422216}%
\vSq{159.166375}{136.372374}{33.750000}{2.722498}%
}}%
{\color{vltRed}\vlB{%
\vSq{161.406818}{137.884912}{36.250000}{1.355286}%
\vSq{164.463307}{140.203791}{38.750000}{1.589709}%
\vSq{165.681372}{141.198827}{41.250000}{2.722498}%
\vSq{167.707345}{142.993894}{43.750000}{0.187793}%
\vSq{169.648911}{144.852538}{43.750000}{0.034704}%
\vSq{169.653927}{144.876537}{46.250000}{2.722498}%
\vSq{171.517410}{146.843171}{48.750000}{1.742798}%
\vSq{174.245840}{150.075712}{51.250000}{1.202197}%
\vSq{174.981059}{151.013287}{53.750000}{2.722498}%
\vSq{176.574632}{153.208830}{56.250000}{0.575305}%
\vSq{178.254961}{155.774124}{58.750000}{2.369690}%
\vSq{179.470113}{157.800000}{61.250000}{2.130310}%
\vSq{181.610312}{161.897951}{63.750000}{0.814685}%
\vSq{181.958653}{162.628620}{66.250000}{2.722498}%
\vSq{183.044278}{165.120554}{68.750000}{0.962817}%
\vSq{184.259283}{168.358974}{71.250000}{1.982178}%
\vSq{184.887905}{170.235958}{73.750000}{2.517822}%
\vSq{186.187965}{175.079236}{76.250000}{0.427174}%
\vSq{186.283360}{175.494168}{78.750000}{2.722498}%
\vSq{186.809569}{178.164354}{81.250000}{1.350329}%
\vSq{187.342806}{181.976293}{83.750000}{1.594667}%
\vSq{187.513941}{183.561482}{86.250000}{2.722498}%
\vSq{187.690764}{186.278150}{88.750000}{0.182836}%
\vSq{187.749289}{188.960348}{88.750000}{0.039662}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{119.335170}{164.040000}{13.329659}%
\vRa{114.514101}{164.490000}{22.971797}%
\vRa{111.196160}{164.940000}{29.607679}%
\vRa{108.567745}{165.390000}{34.864510}%
\vRa{106.328124}{165.840000}{39.343752}%
\vRa{104.349541}{166.290000}{43.300918}%
\vRa{102.567494}{166.740000}{46.865012}%
\vRa{100.937847}{167.190000}{50.124307}%
\vRa{99.454693}{167.640000}{53.090615}%
\vRa{98.082337}{168.090000}{55.835326}%
\vRa{96.791433}{168.540000}{58.417133}%
\vRa{95.568019}{168.990000}{60.863963}%
\vRa{94.446642}{169.440000}{63.106716}%
\vRa{93.375040}{169.890000}{65.249920}%
\vRa{92.348787}{170.340000}{67.302427}%
\vRa{91.402405}{170.790000}{69.195190}%
\vRa{90.482229}{171.240000}{71.035541}%
\vRa{89.620667}{171.690000}{72.758666}%
\vRa{88.795685}{172.140000}{74.408630}%
\vRa{88.006406}{172.590000}{75.987188}%
\vRa{87.263098}{173.040000}{77.473804}%
\vRa{86.540772}{173.490000}{78.918457}%
\vRa{85.868337}{173.940000}{80.263326}%
\vRa{85.208430}{174.390000}{81.583141}%
\vRa{84.598153}{174.840000}{82.803695}%
\vRa{83.996792}{175.290000}{84.006416}%
\vRa{83.441576}{175.740000}{85.116847}%
\vRa{82.895443}{176.190000}{86.209114}%
\vRa{82.389465}{176.640000}{87.221070}%
\vRa{81.895708}{177.090000}{88.208584}%
\vRa{81.434153}{177.540000}{89.131694}%
\vRa{80.990322}{177.990000}{90.019356}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{80.569185}{178.440000}{90.861630}%
\vRa{80.173176}{178.890000}{91.653649}%
\vRa{79.789108}{179.340000}{92.421783}%
\vRa{79.439118}{179.790000}{93.121765}%
\vRa{79.089307}{180.240000}{93.821386}%
\vRa{78.783798}{180.690000}{94.432404}%
\vRa{78.478289}{181.140000}{95.043422}%
\vRa{78.203547}{181.590000}{95.592905}%
\vRa{77.941221}{182.040000}{96.117558}%
\vRa{77.695278}{182.490000}{96.609444}%
\vRa{77.475049}{182.940000}{97.049901}%
\vRa{77.256408}{183.390000}{97.487184}%
\vRa{77.077387}{183.840000}{97.845226}%
\vRa{76.898366}{184.290000}{98.203269}%
\vRa{76.746276}{184.740000}{98.507447}%
\vRa{76.607753}{185.190000}{98.784494}%
\vRa{76.480146}{185.640000}{99.039709}%
\vRa{76.381580}{186.090000}{99.236841}%
\vRa{76.283014}{186.540000}{99.433973}%
\vRa{76.218783}{186.990000}{99.562433}%
\vRa{76.159794}{187.440000}{99.680411}%
\vRa{76.118622}{187.890000}{99.762757}%
\vRa{76.098983}{188.340000}{99.802033}%
\vRa{76.080655}{188.790000}{99.838691}%
\vRa{76.100293}{189.240000}{99.799415}%
\vRa{76.119931}{189.690000}{99.760139}%
\vRa{76.163727}{190.140000}{99.672546}%
\vRa{76.222716}{190.590000}{99.554568}%
\vRa{76.289585}{191.040000}{99.420831}%
\vRa{76.388151}{191.490000}{99.223699}%
\vRa{76.486717}{191.940000}{99.026567}%
\vRa{76.616988}{192.390000}{98.766024}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{76.755511}{192.840000}{98.488977}%
\vRa{76.910300}{193.290000}{98.179399}%
\vRa{77.089322}{193.740000}{97.821357}%
\vRa{77.269503}{194.190000}{97.460995}%
\vRa{77.489731}{194.640000}{97.020538}%
\vRa{77.709960}{195.090000}{96.580080}%
\vRa{77.958710}{195.540000}{96.082581}%
\vRa{78.221036}{195.990000}{95.557929}%
\vRa{78.498656}{196.440000}{95.002687}%
\vRa{78.804165}{196.890000}{94.391669}%
\vRa{79.112459}{197.340000}{93.775081}%
\vRa{79.462450}{197.790000}{93.075099}%
\vRa{79.812441}{198.240000}{92.375118}%
\vRa{80.199576}{198.690000}{91.600847}%
\vRa{80.595586}{199.140000}{90.808828}%
\vRa{81.019911}{199.590000}{89.960179}%
\vRa{81.463742}{200.040000}{89.072517}%
\vRa{81.928625}{200.490000}{88.142750}%
\vRa{82.422382}{200.940000}{87.155236}%
\vRa{82.931852}{201.390000}{86.136296}%
\vRa{83.477985}{201.840000}{85.044029}%
\vRa{84.036883}{202.290000}{83.926235}%
\vRa{84.638243}{202.740000}{82.723513}%
\vRa{85.252423}{203.190000}{81.495153}%
\vRa{85.912331}{203.640000}{80.175338}%
\vRa{86.588927}{204.090000}{78.822146}%
\vRa{87.311253}{204.540000}{77.377494}%
\vRa{88.059025}{204.990000}{75.881951}%
\vRa{88.848303}{205.440000}{74.303393}%
\vRa{89.678104}{205.890000}{72.643791}%
\vRa{90.539667}{206.340000}{70.920666}%
\vRa{91.465082}{206.790000}{69.069836}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{92.417204}{207.240000}{67.165593}%
\vRa{93.443457}{207.690000}{65.113086}%
\vRa{94.521400}{208.140000}{62.957199}%
\vRa{95.645818}{208.590000}{60.708364}%
\vRa{96.873263}{209.040000}{58.253474}%
\vRa{98.172133}{209.490000}{55.655733}%
\vRa{99.553570}{209.940000}{52.892861}%
\vRa{101.036724}{210.390000}{49.926553}%
\vRa{102.676859}{210.840000}{46.646281}%
\vRa{104.471209}{211.290000}{43.057582}%
\vRa{106.464485}{211.740000}{39.071031}%
\vRa{108.722035}{212.190000}{34.555931}%
\vRa{111.402011}{212.640000}{29.195978}%
\vRa{114.759301}{213.090000}{22.481398}%
\vRa{119.822639}{213.540000}{12.354721}%
}}%
{\color{vltTeal}\vlB{%
\vSg{175.023295}{189.000000}{92.498811}{1.089776}%
\vSg{174.887250}{190.088740}{97.468145}{1.095964}%
\vSg{174.662612}{191.175407}{102.354704}{1.108190}%
\vSg{174.349222}{192.257934}{107.109906}{1.126166}%
\vSg{173.946900}{193.334259}{111.693886}{1.149490}%
\vSg{173.455544}{194.402333}{116.076982}{1.177673}%
\vSg{172.875215}{195.460123}{120.239912}{1.210168}%
\vSg{172.206211}{196.505617}{124.172917}{1.246402}%
\vSg{171.449110}{197.536823}{127.874258}{1.285796}%
\vSg{170.604785}{198.551778}{131.348457}{1.327782}%
\vSg{169.674406}{199.548552}{134.604557}{1.371818}%
\vSg{168.659429}{200.525245}{137.654595}{1.417394}%
\vSg{167.561576}{201.480000}{140.512348}{1.464036}%
\vSg{166.382810}{202.410998}{143.192385}{1.511307}%
\vSg{165.125317}{203.316468}{145.709377}{1.558807}%
\vSg{163.791484}{204.194685}{148.077627}{1.606169}%
\vSg{162.383884}{205.043979}{150.310774}{1.653060}%
\vSg{160.905253}{205.862732}{152.421628}{1.699177}%
\vSg{159.358486}{206.649385}{154.422085}{1.744245}%
\vSg{157.746616}{207.402442}{156.323115}{1.788012}%
\vSg{156.072810}{208.120469}{158.134782}{1.830251}%
\vSg{154.340355}{208.802099}{159.866298}{1.870753}%
\vSg{152.552654}{209.446035}{161.526077}{1.909331}%
\vSg{150.713213}{210.051050}{163.121812}{1.945814}%
\vSg{148.825634}{210.615994}{164.660542}{1.980047}%
\vSg{146.893612}{211.139790}{166.148723}{2.011892}%
\vSg{144.920920}{211.621442}{167.592294}{2.041223}%
\vSg{142.911410}{212.060033}{168.996740}{2.067927}%
\vSg{140.869000}{212.454728}{170.367151}{2.091907}%
\vSg{138.797665}{212.804775}{171.708276}{2.113076}%
\vSg{136.701438}{213.109509}{173.024574}{2.131357}%
\vSg{134.584394}{213.368348}{174.320258}{2.146687}%
}}%
{\color{vltTeal}\vlB{%
\vSg{132.450647}{213.580802}{175.599342}{2.159015}%
\vSg{130.304339}{213.746464}{176.865676}{2.168296}%
\vSg{128.149639}{213.865020}{178.122990}{2.174502}%
\vSg{125.990727}{213.936244}{179.374926}{2.177609}%
\vSg{123.813247}{213.960000}{-179.374926}{2.177609}%
\vSg{121.621344}{213.936244}{-178.122990}{2.174502}%
\vSg{119.437657}{213.865020}{-176.865676}{2.168296}%
\vSg{117.266262}{213.746464}{-175.599342}{2.159015}%
\vSg{115.111212}{213.580802}{-174.320258}{2.146687}%
\vSg{112.976526}{213.368348}{-173.024574}{2.131357}%
\vSg{110.866185}{213.109509}{-171.708276}{2.113076}%
\vSg{108.784121}{212.804775}{-170.367151}{2.091907}%
\vSg{106.734208}{212.454728}{-168.996740}{2.067927}%
\vSg{104.720260}{212.060033}{-167.592294}{2.041223}%
\vSg{102.746017}{211.621442}{-166.148723}{2.011892}%
\vSg{100.815143}{211.139790}{-164.660542}{1.980047}%
\vSg{98.931216}{210.615994}{-163.121812}{1.945814}%
\vSg{97.097722}{210.051050}{-161.526077}{1.909331}%
\vSg{95.318049}{209.446035}{-159.866298}{1.870753}%
\vSg{93.595482}{208.802099}{-158.134782}{1.830251}%
\vSg{91.933195}{208.120469}{-156.323115}{1.788012}%
\vSg{90.334252}{207.402442}{-154.422085}{1.744245}%
\vSg{88.801598}{206.649385}{-152.421628}{1.699177}%
\vSg{87.338060}{205.862732}{-150.310774}{1.653060}%
\vSg{85.946347}{205.043979}{-148.077627}{1.606169}%
\vSg{84.629048}{204.194685}{-145.709377}{1.558807}%
\vSg{83.388639}{203.316468}{-143.192385}{1.511307}%
\vSg{82.227487}{202.410998}{-140.512348}{1.464036}%
\vSg{81.147861}{201.480000}{-137.654595}{1.417394}%
\vSg{80.151941}{200.525245}{-134.604557}{1.371818}%
\vSg{79.241834}{199.548552}{-131.348457}{1.327782}%
\vSg{78.419588}{198.551778}{-127.874258}{1.285796}%
}}%
{\color{vltTeal}\vlB{%
\vSg{77.687206}{197.536823}{-124.172917}{1.246402}%
\vSg{77.046647}{196.505617}{-120.239912}{1.210168}%
\vSg{76.499830}{195.460123}{-116.076982}{1.177673}%
\vSg{76.048601}{194.402333}{-111.693886}{1.149490}%
\vSg{75.694692}{193.334259}{-107.109906}{1.126166}%
\vSg{75.439645}{192.257934}{-102.354704}{1.108190}%
\vSg{75.284723}{191.175407}{-97.468145}{1.095964}%
\vSg{75.230808}{190.088740}{-92.498811}{1.089776}%
\vSg{75.230808}{189.000000}{-87.501189}{1.089776}%
\vSg{75.284723}{187.911260}{-82.531855}{1.095964}%
\vSg{75.439645}{186.824593}{-77.645296}{1.108190}%
\vSg{75.694692}{185.742066}{-72.890094}{1.126166}%
\vSg{76.048601}{184.665741}{-68.306114}{1.149490}%
\vSg{76.499830}{183.597667}{-63.923018}{1.177673}%
\vSg{77.046647}{182.539877}{-59.760088}{1.210168}%
\vSg{77.687206}{181.494383}{-55.827083}{1.246402}%
\vSg{78.419588}{180.463177}{-52.125742}{1.285796}%
\vSg{79.241834}{179.448222}{-48.651543}{1.327782}%
\vSg{80.151941}{178.451448}{-45.395443}{1.371818}%
\vSg{81.147861}{177.474755}{-42.345405}{1.417394}%
\vSg{82.227487}{176.520000}{-39.487652}{1.464036}%
\vSg{83.388639}{175.589002}{-36.807615}{1.511307}%
\vSg{84.629048}{174.683532}{-34.290623}{1.558807}%
\vSg{85.946347}{173.805315}{-31.922373}{1.606169}%
\vSg{87.338060}{172.956021}{-29.689226}{1.653060}%
\vSg{88.801598}{172.137268}{-27.578372}{1.699177}%
\vSg{90.334252}{171.350615}{-25.577915}{1.744245}%
\vSg{91.933195}{170.597558}{-23.676885}{1.788012}%
\vSg{93.595482}{169.879531}{-21.865218}{1.830251}%
\vSg{95.318049}{169.197901}{-20.133702}{1.870753}%
\vSg{97.097722}{168.553965}{-18.473923}{1.909331}%
\vSg{98.931216}{167.948950}{-16.878188}{1.945814}%
}}%
{\color{vltTeal}\vlB{%
\vSg{100.815143}{167.384006}{-15.339458}{1.980047}%
\vSg{102.746017}{166.860210}{-13.851277}{2.011892}%
\vSg{104.720260}{166.378558}{-12.407706}{2.041223}%
\vSg{106.734208}{165.939967}{-11.003260}{2.067927}%
\vSg{108.784121}{165.545272}{-9.632849}{2.091907}%
\vSg{110.866185}{165.195225}{-8.291724}{2.113076}%
\vSg{112.976526}{164.890491}{-6.975426}{2.131357}%
\vSg{115.111212}{164.631652}{-5.679742}{2.146687}%
\vSg{117.266262}{164.419198}{-4.400658}{2.159015}%
\vSg{119.437657}{164.253536}{-3.134324}{2.168296}%
\vSg{121.621344}{164.134980}{-1.877010}{2.174502}%
\vSg{123.813247}{164.063756}{-0.625074}{2.177609}%
\vSg{125.990727}{164.040000}{0.625074}{2.177609}%
\vSg{128.149639}{164.063756}{1.877010}{2.174502}%
\vSg{130.304339}{164.134980}{3.134324}{2.168296}%
\vSg{132.450647}{164.253536}{4.400658}{2.159015}%
\vSg{134.584394}{164.419198}{5.679742}{2.146687}%
\vSg{136.701438}{164.631652}{6.975426}{2.131357}%
\vSg{138.797665}{164.890491}{8.291724}{2.113076}%
\vSg{140.869000}{165.195225}{9.632849}{2.091907}%
\vSg{142.911410}{165.545272}{11.003260}{2.067927}%
\vSg{144.920920}{165.939967}{12.407706}{2.041223}%
\vSg{146.893612}{166.378558}{13.851277}{2.011892}%
\vSg{148.825634}{166.860210}{15.339458}{1.980047}%
\vSg{150.713213}{167.384006}{16.878188}{1.945814}%
\vSg{152.552654}{167.948950}{18.473923}{1.909331}%
\vSg{154.340355}{168.553965}{20.133702}{1.870753}%
\vSg{156.072810}{169.197901}{21.865218}{1.830251}%
\vSg{157.746616}{169.879531}{23.676885}{1.788012}%
\vSg{159.358486}{170.597558}{25.577915}{1.744245}%
\vSg{160.905253}{171.350615}{27.578372}{1.699177}%
\vSg{162.383884}{172.137268}{29.689226}{1.653060}%
}}%
{\color{vltTeal}\vlB{%
\vSg{163.791484}{172.956021}{31.922373}{1.606169}%
\vSg{165.125317}{173.805315}{34.290623}{1.558807}%
\vSg{166.382810}{174.683532}{36.807615}{1.511307}%
\vSg{167.561576}{175.589002}{39.487652}{1.464036}%
\vSg{168.659429}{176.520000}{42.345405}{1.417394}%
\vSg{169.674406}{177.474755}{45.395443}{1.371818}%
\vSg{170.604785}{178.451448}{48.651543}{1.327782}%
\vSg{171.449110}{179.448222}{52.125742}{1.285796}%
\vSg{172.206211}{180.463177}{55.827083}{1.246402}%
\vSg{172.875215}{181.494383}{59.760088}{1.210168}%
\vSg{173.455544}{182.539877}{63.923018}{1.177673}%
\vSg{173.946900}{183.597667}{68.306114}{1.149490}%
\vSg{174.349222}{184.665741}{72.890094}{1.126166}%
\vSg{174.662612}{185.742066}{77.645296}{1.108190}%
\vSg{174.887250}{186.824593}{82.531855}{1.095964}%
\vSg{175.023295}{187.911260}{87.501189}{1.089776}%
}}%
{\color{black!22}\vlB{%
\vSu{51.120000}{189.000000}{0.000000}{149.760000}%
\vSu{125.700000}{114.120000}{90.000000}{149.760000}%
}}%
{\color{black}\vlB{%
\vSn{285.575000}{111.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,97.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{352.135000}{111.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(352.56000,97.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.64$}}}%
{\color{black}\vlB{%
\vSn{389.575000}{111.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(390.00000,97.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{441.575000}{111.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(442.00000,97.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1.5$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{111.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,111.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{168.777778}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,168.77778){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{226.555556}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,226.55556){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{111.000000}{0.000000}{156.000000}%
\vSe{285.450000}{111.000000}{90.000000}{156.000000}%
}}%
{\color{black}\put(364.00000,77.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $e$}}}%
{\color{black}\put(286.00000,284.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\|\vct u\|/\ell_{\rm safe}$}}}%
{\color{vltTeal!5}\vlB{%
\vRa{286.000000}{111.000000}{104.000000}%
\vRa{286.000000}{111.450000}{104.000000}%
\vRa{286.000000}{111.900000}{104.000000}%
\vRa{286.000000}{112.350000}{104.000000}%
\vRa{286.000000}{112.800000}{104.000000}%
\vRa{286.000000}{113.250000}{104.000000}%
\vRa{286.000000}{113.700000}{104.000000}%
\vRa{286.000000}{114.150000}{104.000000}%
\vRa{286.000000}{114.600000}{104.000000}%
\vRa{286.000000}{115.050000}{104.000000}%
\vRa{286.000000}{115.500000}{104.000000}%
\vRa{286.000000}{115.950000}{104.000000}%
\vRa{286.000000}{116.400000}{104.000000}%
\vRa{286.000000}{116.850000}{104.000000}%
\vRa{286.000000}{117.300000}{104.000000}%
\vRa{286.000000}{117.750000}{104.000000}%
\vRa{286.000000}{118.200000}{104.000000}%
\vRa{286.000000}{118.650000}{104.000000}%
\vRa{286.000000}{119.100000}{104.000000}%
\vRa{286.000000}{119.550000}{104.000000}%
\vRa{286.000000}{120.000000}{104.000000}%
\vRa{286.000000}{120.450000}{104.000000}%
\vRa{286.000000}{120.900000}{104.000000}%
\vRa{286.000000}{121.350000}{104.000000}%
\vRa{286.000000}{121.800000}{104.000000}%
\vRa{286.000000}{122.250000}{104.000000}%
\vRa{286.000000}{122.700000}{104.000000}%
\vRa{286.000000}{123.150000}{104.000000}%
\vRa{286.000000}{123.600000}{104.000000}%
\vRa{286.000000}{124.050000}{104.000000}%
\vRa{286.000000}{124.500000}{104.000000}%
\vRa{286.000000}{124.950000}{104.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{286.000000}{125.400000}{104.000000}%
\vRa{286.000000}{125.850000}{104.000000}%
\vRa{286.000000}{126.300000}{104.000000}%
\vRa{286.000000}{126.750000}{104.000000}%
\vRa{286.000000}{127.200000}{104.000000}%
\vRa{286.000000}{127.650000}{104.000000}%
\vRa{286.000000}{128.100000}{104.000000}%
\vRa{286.000000}{128.550000}{104.000000}%
\vRa{286.000000}{129.000000}{104.000000}%
\vRa{286.000000}{129.450000}{104.000000}%
\vRa{286.000000}{129.900000}{104.000000}%
\vRa{286.000000}{130.350000}{104.000000}%
\vRa{286.000000}{130.800000}{104.000000}%
\vRa{286.000000}{131.250000}{104.000000}%
\vRa{286.000000}{131.700000}{104.000000}%
\vRa{286.000000}{132.150000}{104.000000}%
\vRa{286.000000}{132.600000}{104.000000}%
\vRa{286.000000}{133.050000}{104.000000}%
\vRa{286.000000}{133.500000}{104.000000}%
\vRa{286.000000}{133.950000}{104.000000}%
\vRa{286.000000}{134.400000}{104.000000}%
\vRa{286.000000}{134.850000}{104.000000}%
\vRa{286.000000}{135.300000}{104.000000}%
\vRa{286.000000}{135.750000}{104.000000}%
\vRa{286.000000}{136.200000}{104.000000}%
\vRa{286.000000}{136.650000}{104.000000}%
\vRa{286.000000}{137.100000}{104.000000}%
\vRa{286.000000}{137.550000}{104.000000}%
\vRa{286.000000}{138.000000}{104.000000}%
\vRa{286.000000}{138.450000}{104.000000}%
\vRa{286.000000}{138.900000}{104.000000}%
\vRa{286.000000}{139.350000}{104.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{286.000000}{139.800000}{104.000000}%
\vRa{286.000000}{140.250000}{104.000000}%
\vRa{286.000000}{140.700000}{104.000000}%
\vRa{286.000000}{141.150000}{104.000000}%
\vRa{286.000000}{141.600000}{104.000000}%
\vRa{286.000000}{142.050000}{104.000000}%
\vRa{286.000000}{142.500000}{104.000000}%
\vRa{286.000000}{142.950000}{104.000000}%
\vRa{286.000000}{143.400000}{104.000000}%
\vRa{286.000000}{143.850000}{104.000000}%
\vRa{286.000000}{144.300000}{104.000000}%
\vRa{286.000000}{144.750000}{104.000000}%
\vRa{286.000000}{145.200000}{104.000000}%
\vRa{286.000000}{145.650000}{104.000000}%
\vRa{286.000000}{146.100000}{104.000000}%
\vRa{286.000000}{146.550000}{104.000000}%
\vRa{286.000000}{147.000000}{104.000000}%
\vRa{286.000000}{147.450000}{104.000000}%
\vRa{286.000000}{147.900000}{104.000000}%
\vRa{286.000000}{148.350000}{104.000000}%
\vRa{286.000000}{148.800000}{104.000000}%
\vRa{286.000000}{149.250000}{104.000000}%
\vRa{286.000000}{149.700000}{104.000000}%
\vRa{286.000000}{150.150000}{104.000000}%
\vRa{286.000000}{150.600000}{104.000000}%
\vRa{286.000000}{151.050000}{104.000000}%
\vRa{286.000000}{151.500000}{104.000000}%
\vRa{286.000000}{151.950000}{104.000000}%
\vRa{286.000000}{152.400000}{104.000000}%
\vRa{286.000000}{152.850000}{104.000000}%
\vRa{286.000000}{153.300000}{104.000000}%
\vRa{286.000000}{153.750000}{104.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{286.000000}{154.200000}{104.000000}%
\vRa{286.000000}{154.650000}{104.000000}%
\vRa{286.000000}{155.100000}{104.000000}%
\vRa{286.000000}{155.550000}{104.000000}%
\vRa{286.000000}{156.000000}{104.000000}%
\vRa{286.000000}{156.450000}{104.000000}%
\vRa{286.000000}{156.900000}{104.000000}%
\vRa{286.000000}{157.350000}{104.000000}%
\vRa{286.000000}{157.800000}{104.000000}%
\vRa{286.000000}{158.250000}{104.000000}%
\vRa{286.000000}{158.700000}{104.000000}%
\vRa{286.000000}{159.150000}{104.000000}%
\vRa{286.000000}{159.600000}{104.000000}%
\vRa{286.000000}{160.050000}{104.000000}%
\vRa{286.000000}{160.500000}{104.000000}%
\vRa{286.000000}{160.950000}{104.000000}%
\vRa{286.000000}{161.400000}{104.000000}%
\vRa{286.000000}{161.850000}{104.000000}%
\vRa{286.000000}{162.300000}{104.000000}%
\vRa{286.000000}{162.750000}{104.000000}%
\vRa{286.000000}{163.200000}{104.000000}%
\vRa{286.000000}{163.650000}{104.000000}%
\vRa{286.000000}{164.100000}{104.000000}%
\vRa{286.000000}{164.550000}{104.000000}%
\vRa{286.000000}{165.000000}{104.000000}%
\vRa{286.000000}{165.450000}{104.000000}%
\vRa{286.000000}{165.900000}{104.000000}%
\vRa{286.000000}{166.350000}{104.000000}%
\vRa{286.000000}{166.800000}{104.000000}%
\vRa{286.000000}{167.250000}{104.000000}%
\vRa{286.000000}{167.700000}{104.000000}%
\vRa{286.000000}{168.150000}{104.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{286.000000}{168.600000}{104.000000}%
\vRa{286.000000}{169.050000}{104.000000}%
\vRa{286.000000}{169.500000}{104.000000}%
\vRa{286.000000}{169.950000}{104.000000}%
\vRa{286.000000}{170.400000}{104.000000}%
\vRa{286.000000}{170.850000}{104.000000}%
\vRa{286.000000}{171.300000}{104.000000}%
\vRa{286.000000}{171.750000}{104.000000}%
\vRa{286.000000}{172.200000}{104.000000}%
\vRa{286.000000}{172.650000}{104.000000}%
\vRa{286.000000}{173.100000}{104.000000}%
\vRa{286.000000}{173.550000}{104.000000}%
\vRa{286.000000}{174.000000}{104.000000}%
\vRa{286.000000}{174.450000}{104.000000}%
\vRa{286.000000}{174.900000}{104.000000}%
\vRa{286.000000}{175.350000}{104.000000}%
\vRa{286.000000}{175.800000}{104.000000}%
\vRa{286.000000}{176.250000}{104.000000}%
\vRa{286.000000}{176.700000}{104.000000}%
\vRa{286.000000}{177.150000}{104.000000}%
\vRa{286.000000}{177.600000}{104.000000}%
\vRa{286.000000}{178.050000}{104.000000}%
\vRa{286.000000}{178.500000}{104.000000}%
\vRa{286.000000}{178.950000}{104.000000}%
\vRa{286.000000}{179.400000}{104.000000}%
\vRa{286.000000}{179.850000}{104.000000}%
\vRa{286.000000}{180.300000}{104.000000}%
\vRa{286.000000}{180.750000}{104.000000}%
\vRa{286.000000}{181.200000}{104.000000}%
\vRa{286.000000}{181.650000}{104.000000}%
\vRa{286.000000}{182.100000}{104.000000}%
\vRa{286.000000}{182.550000}{104.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{286.000000}{183.000000}{104.000000}%
\vRa{286.000000}{183.450000}{104.000000}%
\vRa{286.000000}{183.900000}{104.000000}%
\vRa{286.000000}{184.350000}{104.000000}%
\vRa{286.000000}{184.800000}{104.000000}%
\vRa{286.000000}{185.250000}{104.000000}%
\vRa{286.000000}{185.700000}{104.000000}%
\vRa{286.000000}{186.150000}{104.000000}%
\vRa{286.000000}{186.600000}{104.000000}%
\vRa{286.000000}{187.050000}{104.000000}%
\vRa{286.000000}{187.500000}{104.000000}%
\vRa{286.000000}{187.950000}{104.000000}%
\vRa{286.000000}{188.400000}{104.000000}%
\vRa{286.000000}{188.850000}{104.000000}%
\vRa{286.000000}{189.300000}{104.000000}%
\vRa{286.000000}{189.750000}{104.000000}%
\vRa{286.000000}{190.200000}{104.000000}%
\vRa{286.000000}{190.650000}{104.000000}%
\vRa{286.000000}{191.100000}{104.000000}%
\vRa{286.000000}{191.550000}{104.000000}%
\vRa{286.000000}{192.000000}{104.000000}%
\vRa{286.000000}{192.450000}{104.000000}%
\vRa{286.000000}{192.900000}{104.000000}%
\vRa{286.000000}{193.350000}{104.000000}%
\vRa{286.000000}{193.800000}{104.000000}%
\vRa{286.000000}{194.250000}{104.000000}%
\vRa{286.000000}{194.700000}{104.000000}%
\vRa{286.000000}{195.150000}{104.000000}%
\vRa{286.000000}{195.600000}{104.000000}%
\vRa{286.000000}{196.050000}{104.000000}%
\vRa{286.000000}{196.500000}{104.000000}%
\vRa{286.000000}{196.950000}{104.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{286.000000}{197.400000}{104.000000}%
\vRa{286.000000}{197.850000}{104.000000}%
\vRa{286.000000}{198.300000}{104.000000}%
\vRa{286.000000}{198.750000}{104.000000}%
\vRa{286.000000}{199.200000}{104.000000}%
\vRa{286.000000}{199.650000}{104.000000}%
\vRa{286.000000}{200.100000}{104.000000}%
\vRa{286.000000}{200.550000}{104.000000}%
\vRa{286.000000}{201.000000}{104.000000}%
\vRa{286.000000}{201.450000}{104.000000}%
\vRa{286.000000}{201.900000}{104.000000}%
\vRa{286.000000}{202.350000}{104.000000}%
\vRa{286.000000}{202.800000}{104.000000}%
\vRa{286.000000}{203.250000}{104.000000}%
\vRa{286.000000}{203.700000}{104.000000}%
\vRa{286.000000}{204.150000}{104.000000}%
\vRa{286.000000}{204.600000}{104.000000}%
\vRa{286.000000}{205.050000}{104.000000}%
\vRa{286.000000}{205.500000}{104.000000}%
\vRa{286.000000}{205.950000}{104.000000}%
\vRa{286.000000}{206.400000}{104.000000}%
\vRa{286.000000}{206.850000}{104.000000}%
\vRa{286.000000}{207.300000}{104.000000}%
\vRa{286.000000}{207.750000}{104.000000}%
\vRa{286.000000}{208.200000}{104.000000}%
\vRa{286.000000}{208.650000}{104.000000}%
\vRa{286.000000}{209.100000}{104.000000}%
\vRa{286.000000}{209.550000}{104.000000}%
\vRa{286.000000}{210.000000}{104.000000}%
\vRa{286.000000}{210.450000}{104.000000}%
\vRa{286.000000}{210.900000}{104.000000}%
\vRa{286.000000}{211.350000}{104.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{286.000000}{211.800000}{104.000000}%
\vRa{286.000000}{212.250000}{104.000000}%
\vRa{286.000000}{212.700000}{104.000000}%
\vRa{286.000000}{213.150000}{104.000000}%
\vRa{286.000000}{213.600000}{104.000000}%
\vRa{286.000000}{214.050000}{104.000000}%
\vRa{286.000000}{214.500000}{104.000000}%
\vRa{286.000000}{214.950000}{104.000000}%
\vRa{286.000000}{215.400000}{104.000000}%
\vRa{286.000000}{215.850000}{104.000000}%
\vRa{286.000000}{216.300000}{104.000000}%
\vRa{286.000000}{216.750000}{104.000000}%
\vRa{286.000000}{217.200000}{104.000000}%
\vRa{286.000000}{217.650000}{104.000000}%
\vRa{286.000000}{218.100000}{104.000000}%
\vRa{286.000000}{218.550000}{104.000000}%
\vRa{286.000000}{219.000000}{104.000000}%
\vRa{286.000000}{219.450000}{104.000000}%
\vRa{286.000000}{219.900000}{104.000000}%
\vRa{286.000000}{220.350000}{104.000000}%
\vRa{286.000000}{220.800000}{104.000000}%
\vRa{286.000000}{221.250000}{104.000000}%
\vRa{286.000000}{221.700000}{104.000000}%
\vRa{286.000000}{222.150000}{104.000000}%
\vRa{286.000000}{222.600000}{104.000000}%
\vRa{286.000000}{223.050000}{104.000000}%
\vRa{286.000000}{223.500000}{104.000000}%
\vRa{286.000000}{223.950000}{104.000000}%
\vRa{286.000000}{224.400000}{104.000000}%
\vRa{286.000000}{224.850000}{104.000000}%
\vRa{286.000000}{225.300000}{104.000000}%
\vRa{286.000000}{225.750000}{104.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{286.000000}{226.200000}{104.000000}%
\vRa{286.000000}{226.650000}{104.000000}%
\vRa{286.000000}{227.100000}{104.000000}%
\vRa{286.000000}{227.550000}{104.000000}%
\vRa{286.000000}{228.000000}{104.000000}%
\vRa{286.000000}{228.450000}{104.000000}%
\vRa{286.000000}{228.900000}{104.000000}%
\vRa{286.000000}{229.350000}{104.000000}%
\vRa{286.000000}{229.800000}{104.000000}%
\vRa{286.000000}{230.250000}{104.000000}%
\vRa{286.000000}{230.700000}{104.000000}%
\vRa{286.000000}{231.150000}{104.000000}%
\vRa{286.000000}{231.600000}{104.000000}%
\vRa{286.000000}{232.050000}{104.000000}%
\vRa{286.000000}{232.500000}{104.000000}%
\vRa{286.000000}{232.950000}{104.000000}%
\vRa{286.000000}{233.400000}{104.000000}%
\vRa{286.000000}{233.850000}{104.000000}%
\vRa{286.000000}{234.300000}{104.000000}%
\vRa{286.000000}{234.750000}{104.000000}%
\vRa{286.000000}{235.200000}{104.000000}%
\vRa{286.000000}{235.650000}{104.000000}%
\vRa{286.000000}{236.100000}{104.000000}%
\vRa{286.000000}{236.550000}{104.000000}%
\vRa{286.000000}{237.000000}{104.000000}%
\vRa{286.000000}{237.450000}{104.000000}%
\vRa{286.000000}{237.900000}{104.000000}%
\vRa{286.000000}{238.350000}{104.000000}%
\vRa{286.000000}{238.800000}{104.000000}%
\vRa{286.000000}{239.250000}{104.000000}%
\vRa{286.000000}{239.700000}{104.000000}%
\vRa{286.000000}{240.150000}{104.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{286.000000}{240.600000}{104.000000}%
\vRa{286.000000}{241.050000}{104.000000}%
\vRa{286.000000}{241.500000}{104.000000}%
\vRa{286.000000}{241.950000}{104.000000}%
\vRa{286.000000}{242.400000}{104.000000}%
\vRa{286.000000}{242.850000}{104.000000}%
\vRa{286.000000}{243.300000}{104.000000}%
\vRa{286.000000}{243.750000}{104.000000}%
\vRa{286.000000}{244.200000}{104.000000}%
\vRa{286.000000}{244.650000}{104.000000}%
\vRa{286.000000}{245.100000}{104.000000}%
\vRa{286.000000}{245.550000}{104.000000}%
\vRa{286.000000}{246.000000}{104.000000}%
\vRa{286.000000}{246.450000}{104.000000}%
\vRa{286.000000}{246.900000}{104.000000}%
\vRa{286.000000}{247.350000}{104.000000}%
\vRa{286.000000}{247.800000}{104.000000}%
\vRa{286.000000}{248.250000}{104.000000}%
\vRa{286.000000}{248.700000}{104.000000}%
\vRa{286.000000}{249.150000}{104.000000}%
\vRa{286.000000}{249.600000}{104.000000}%
\vRa{286.000000}{250.050000}{104.000000}%
\vRa{286.000000}{250.500000}{104.000000}%
\vRa{286.000000}{250.950000}{104.000000}%
\vRa{286.000000}{251.400000}{104.000000}%
\vRa{286.000000}{251.850000}{104.000000}%
\vRa{286.000000}{252.300000}{104.000000}%
\vRa{286.000000}{252.750000}{104.000000}%
\vRa{286.000000}{253.200000}{104.000000}%
\vRa{286.000000}{253.650000}{104.000000}%
\vRa{286.000000}{254.100000}{104.000000}%
\vRa{286.000000}{254.550000}{104.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{286.000000}{255.000000}{104.000000}%
\vRa{286.000000}{255.450000}{104.000000}%
\vRa{286.000000}{255.900000}{104.000000}%
\vRa{286.000000}{256.350000}{104.000000}%
\vRa{286.000000}{256.800000}{104.000000}%
\vRa{286.000000}{257.250000}{104.000000}%
\vRa{286.000000}{257.700000}{104.000000}%
\vRa{286.000000}{258.150000}{104.000000}%
\vRa{286.000000}{258.600000}{104.000000}%
\vRa{286.000000}{259.050000}{104.000000}%
\vRa{286.000000}{259.500000}{104.000000}%
\vRa{286.000000}{259.950000}{104.000000}%
\vRa{286.000000}{260.400000}{104.000000}%
\vRa{286.000000}{260.850000}{104.000000}%
\vRa{286.000000}{261.300000}{104.000000}%
\vRa{286.000000}{261.750000}{104.000000}%
\vRa{286.000000}{262.200000}{104.000000}%
\vRa{286.000000}{262.650000}{104.000000}%
\vRa{286.000000}{263.100000}{104.000000}%
\vRa{286.000000}{263.550000}{104.000000}%
\vRa{286.000000}{264.000000}{104.000000}%
\vRa{286.000000}{264.450000}{104.000000}%
\vRa{286.000000}{264.900000}{104.000000}%
\vRa{286.000000}{265.350000}{104.000000}%
\vRa{286.000000}{265.800000}{104.000000}%
\vRa{286.000000}{266.250000}{104.000000}%
\vRa{286.000000}{266.700000}{104.000000}%
}}%
{\color{black}\vlB{%
\vSv{285.102270}{111.000000}{85.930192}{9.158564}%
\vSv{285.762991}{120.135469}{80.253179}{3.839456}%
\vSv{286.421737}{123.919504}{77.381767}{2.975458}%
\vSv{287.080145}{126.823096}{75.128864}{2.532672}%
\vSv{287.738289}{129.270938}{73.227113}{2.252418}%
\vSv{288.396198}{131.427529}{71.562476}{2.055203}%
\vSv{289.053886}{133.377237}{70.072761}{1.907128}%
\vSv{289.711368}{135.170179}{68.719354}{1.790947}%
\vSv{290.368651}{136.839008}{67.476222}{1.696832}%
\vSv{291.025747}{138.406406}{66.324772}{1.618720}%
\vSv{291.682664}{139.888889}{65.251149}{1.552641}%
\vSv{292.339408}{141.298922}{64.244683}{1.495873}%
\vSv{292.995987}{142.646192}{63.296935}{1.446480}%
\vSv{293.652409}{143.938401}{62.401094}{1.403042}%
\vSv{294.308678}{145.181794}{61.551556}{1.364492}%
\vSv{294.964802}{146.381519}{60.743646}{1.330010}%
\vSv{295.620786}{147.541875}{59.973415}{1.298956}%
\vSv{296.276635}{148.666503}{59.237484}{1.270820}%
\vSv{296.932354}{149.758512}{58.532939}{1.245191}%
\vSv{297.587947}{150.820585}{57.857245}{1.221734}%
\vSv{298.243420}{151.855058}{57.208178}{1.200174}%
\vSv{298.898777}{152.863977}{56.583774}{1.180279}%
\vSv{299.554022}{153.849147}{55.982290}{1.161857}%
\vSv{300.209158}{154.812169}{55.402170}{1.144744}%
\vSv{300.864189}{155.754474}{54.842016}{1.128800}%
\vSv{301.519120}{156.677344}{54.300569}{1.113904}%
\vSv{302.173952}{157.581934}{53.776689}{1.099954}%
\vSv{302.828690}{158.469288}{53.269342}{1.086858}%
\vSv{303.483336}{159.340357}{52.777581}{1.074539}%
\vSv{304.137894}{160.196005}{52.300545}{1.062926}%
\vSv{304.792365}{161.037023}{51.837441}{1.051959}%
\vSv{305.446754}{161.864138}{51.387540}{1.041584}%
}}%
{\color{black}\vlB{%
\vSv{306.101061}{162.678015}{50.950171}{1.031753}%
\vSv{306.755291}{163.479273}{50.524710}{1.022422}%
\vSv{307.409445}{164.268479}{50.110584}{1.013554}%
\vSv{308.063525}{165.046162}{49.707257}{1.005113}%
\vSv{308.717533}{165.812813}{49.314232}{0.997070}%
\vSv{309.371472}{166.568887}{48.931045}{0.989395}%
\vSv{310.025344}{167.314812}{48.557262}{0.982064}%
\vSv{310.679150}{168.050984}{48.192480}{0.975053}%
\vSv{311.332893}{168.777778}{47.836318}{0.968341}%
\vSv{311.986573}{169.495542}{47.488420}{0.961910}%
\vSv{312.640194}{170.204604}{47.148452}{0.955740}%
\vSv{313.293755}{170.905275}{46.816098}{0.949817}%
\vSv{313.947260}{171.597845}{46.491063}{0.944126}%
\vSv{314.600709}{172.282588}{46.173066}{0.938652}%
\vSv{315.254104}{172.959764}{45.861843}{0.933384}%
\vSv{315.907446}{173.629619}{45.557145}{0.928309}%
\vSv{316.560737}{174.292384}{45.258734}{0.923418}%
\vSv{317.213977}{174.948282}{44.966386}{0.918700}%
\vSv{317.867169}{175.597519}{44.679890}{0.914146}%
\vSv{318.520314}{176.240297}{44.399043}{0.909747}%
\vSv{319.173412}{176.876802}{44.123654}{0.905496}%
\vSv{319.826464}{177.507217}{43.853541}{0.901384}%
\vSv{320.479473}{178.131711}{43.588529}{0.897406}%
\vSv{321.132438}{178.750450}{43.328453}{0.893554}%
\vSv{321.785362}{179.363589}{43.073157}{0.889823}%
\vSv{322.438244}{179.971277}{42.822489}{0.886207}%
\vSv{323.091086}{180.573658}{42.576306}{0.882700}%
\vSv{323.743888}{181.170867}{42.334470}{0.879298}%
\vSv{324.396653}{181.763037}{42.096851}{0.875996}%
\vSv{325.049380}{182.350292}{41.863324}{0.872789}%
\vSv{325.702070}{182.932753}{41.633767}{0.869674}%
\vSv{326.354724}{183.510536}{41.408066}{0.866646}%
}}%
{\color{black}\vlB{%
\vSv{327.007344}{184.083750}{41.186111}{0.863702}%
\vSv{327.659929}{184.652504}{40.967795}{0.860838}%
\vSv{328.312480}{185.216899}{40.753018}{0.858051}%
\vSv{328.964999}{185.777035}{40.541681}{0.855338}%
\vSv{329.617486}{186.333006}{40.333692}{0.852696}%
\vSv{330.269941}{186.884903}{40.128959}{0.850122}%
\vSv{330.922365}{187.432816}{39.927397}{0.847614}%
\vSv{331.574759}{187.976828}{39.728922}{0.845169}%
\vSv{332.227124}{188.517023}{39.533454}{0.842784}%
\vSv{332.879460}{189.053480}{39.340917}{0.840458}%
\vSv{333.531767}{189.586274}{39.151234}{0.838188}%
\vSv{334.184047}{190.115481}{38.964335}{0.835972}%
\vSv{334.836300}{190.641171}{38.780151}{0.833809}%
\vSv{335.488525}{191.163413}{38.598615}{0.831696}%
\vSv{336.140725}{191.682276}{38.419663}{0.829632}%
\vSv{336.792899}{192.197823}{38.243231}{0.827614}%
\vSv{337.445048}{192.710117}{38.069262}{0.825642}%
\vSv{338.097172}{193.219219}{37.897695}{0.823714}%
\vSv{338.749272}{193.725188}{37.728476}{0.821828}%
\vSv{339.401348}{194.228082}{37.561550}{0.819983}%
\vSv{340.053401}{194.727955}{37.396865}{0.818178}%
\vSv{340.705431}{195.224861}{37.234370}{0.816412}%
\vSv{341.357438}{195.718852}{37.074015}{0.814682}%
\vSv{342.009424}{196.209980}{36.915754}{0.812988}%
\vSv{342.661388}{196.698294}{36.759540}{0.811329}%
\vSv{343.313330}{197.183840}{36.605329}{0.809704}%
\vSv{343.965252}{197.666667}{36.453078}{0.808112}%
\vSv{344.617153}{198.146818}{36.302743}{0.806552}%
\vSv{345.269035}{198.624338}{36.154286}{0.805022}%
\vSv{345.920896}{199.099271}{36.007666}{0.803522}%
\vSv{346.572738}{199.571656}{35.862845}{0.802052}%
\vSv{347.224561}{200.041536}{35.719787}{0.800609}%
}}%
{\color{black}\vlB{%
\vSv{347.876365}{200.508948}{35.578454}{0.799194}%
\vSv{348.528150}{200.973933}{35.438812}{0.797805}%
\vSv{349.179918}{201.436527}{35.300828}{0.796442}%
\vSv{349.831667}{201.896767}{35.164467}{0.795105}%
\vSv{350.483399}{202.354688}{35.029698}{0.793792}%
\vSv{351.135114}{202.810325}{34.896490}{0.792502}%
\vSv{351.786812}{203.263712}{34.764812}{0.791236}%
\vSv{352.438493}{203.714882}{34.634634}{0.789992}%
\vSv{353.090158}{204.163867}{34.505929}{0.788770}%
\vSv{353.741806}{204.610699}{34.378668}{0.787570}%
\vSv{354.393439}{205.055408}{34.252823}{0.786390}%
\vSv{355.045056}{205.498024}{34.128370}{0.785230}%
\vSv{355.696658}{205.938577}{34.005280}{0.784090}%
\vSv{356.348244}{206.377094}{33.883531}{0.782970}%
\vSv{356.999816}{206.813605}{33.763096}{0.781868}%
\vSv{357.651373}{207.248136}{33.643953}{0.780784}%
\vSv{358.302915}{207.680714}{33.526078}{0.779718}%
\vSv{358.954443}{208.111365}{33.409448}{0.778670}%
\vSv{359.605958}{208.540115}{33.294042}{0.777638}%
\vSv{360.257458}{208.966989}{33.179837}{0.776623}%
\vSv{360.908945}{209.392010}{33.066814}{0.775624}%
\vSv{361.560418}{209.815204}{32.954951}{0.774641}%
\vSv{362.211879}{210.236592}{32.844228}{0.773673}%
\vSv{362.863326}{210.656199}{32.734627}{0.772720}%
\vSv{363.514761}{211.074047}{32.626127}{0.771782}%
\vSv{364.166182}{211.490157}{32.518711}{0.770858}%
\vSv{364.817592}{211.904551}{32.412361}{0.769948}%
\vSv{365.468989}{212.317250}{32.307058}{0.769052}%
\vSv{366.120374}{212.728275}{32.202785}{0.768170}%
\vSv{366.771748}{213.137646}{32.099526}{0.767300}%
\vSv{367.423109}{213.545383}{31.997264}{0.766443}%
\vSv{368.074459}{213.951505}{31.895983}{0.765599}%
}}%
{\color{black}\vlB{%
\vSv{368.725798}{214.356031}{31.795667}{0.764767}%
\vSv{369.377125}{214.758980}{31.696300}{0.763946}%
\vSv{370.028441}{215.160370}{31.597869}{0.763138}%
\vSv{370.679747}{215.560220}{31.500357}{0.762341}%
\vSv{371.331041}{215.958546}{31.403751}{0.761555}%
\vSv{371.982325}{216.355366}{31.308037}{0.760780}%
\vSv{372.633598}{216.750697}{31.213201}{0.760016}%
\vSv{373.284861}{217.144556}{31.119229}{0.759263}%
\vSv{373.936114}{217.536958}{31.026108}{0.758519}%
\vSv{374.587357}{217.927921}{30.933825}{0.757786}%
\vSv{375.238590}{218.317459}{30.842368}{0.757063}%
\vSv{375.889813}{218.705589}{30.751725}{0.756350}%
\vSv{376.541026}{219.092325}{30.661882}{0.755645}%
\vSv{377.192230}{219.477682}{30.572829}{0.754951}%
\vSv{377.843425}{219.861675}{30.484554}{0.754265}%
\vSv{378.494610}{220.244318}{30.397045}{0.753588}%
\vSv{379.145786}{220.625626}{30.310292}{0.752921}%
\vSv{379.796952}{221.005612}{30.224283}{0.752261}%
\vSv{380.448110}{221.384289}{30.139008}{0.751610}%
\vSv{381.099259}{221.761673}{30.054456}{0.750968}%
\vSv{381.750400}{222.137775}{29.970617}{0.750333}%
\vSv{382.401532}{222.512608}{29.887481}{0.749707}%
\vSv{383.052655}{222.886186}{29.805039}{0.749088}%
\vSv{383.703770}{223.258520}{29.723280}{0.748477}%
\vSv{384.354876}{223.629624}{29.642195}{0.747874}%
\vSv{385.005975}{223.999508}{29.561774}{0.747277}%
\vSv{385.657065}{224.368186}{29.482010}{0.746688}%
\vSv{386.308147}{224.735669}{29.402892}{0.746107}%
\vSv{386.959221}{225.101969}{29.324412}{0.745532}%
\vSv{387.610288}{225.467096}{29.246561}{0.744964}%
\vSv{388.261347}{225.831062}{29.169332}{0.744403}%
\vSv{388.912398}{226.193878}{29.092715}{0.743848}%
}}%
{\color{black}\vlB{%
\vSv{389.563442}{226.555556}{29.016703}{0.743300}%
\vSv{390.214478}{226.916104}{28.941287}{0.742759}%
\vSv{390.865507}{227.275535}{28.866460}{0.742223}%
\vSv{391.516529}{227.633858}{28.792215}{0.741694}%
\vSv{392.167543}{227.991083}{28.718542}{0.741171}%
\vSv{392.818551}{228.347221}{28.645437}{0.740654}%
\vSv{393.469551}{228.702282}{28.572890}{0.740142}%
\vSv{394.120545}{229.056275}{28.500894}{0.739637}%
\vSv{394.771531}{229.409209}{28.429444}{0.739137}%
\vSv{395.422511}{229.761094}{28.358532}{0.738643}%
\vSv{396.073485}{230.111940}{28.288150}{0.738154}%
\vSv{396.724451}{230.461756}{28.218294}{0.737670}%
\vSv{397.375411}{230.810550}{28.148955}{0.737192}%
\vSv{398.026365}{231.158332}{28.080128}{0.736719}%
\vSv{398.677312}{231.505110}{28.011806}{0.736251}%
\vSv{399.328253}{231.850893}{27.943983}{0.735788}%
\vSv{399.979187}{232.195689}{27.876653}{0.735331}%
\vSv{400.630116}{232.539507}{27.809811}{0.734878}%
\vSv{401.281038}{232.882356}{27.743449}{0.734429}%
\vSv{401.931954}{233.224242}{27.677563}{0.733986}%
\vSv{402.582864}{233.565175}{27.612147}{0.733547}%
\vSv{403.233769}{233.905163}{27.547194}{0.733113}%
\vSv{403.884667}{234.244212}{27.482701}{0.732683}%
\vSv{404.535560}{234.582331}{27.418660}{0.732258}%
\vSv{405.186447}{234.919528}{27.355068}{0.731837}%
\vSv{405.837328}{235.255809}{27.291918}{0.731420}%
\vSv{406.488204}{235.591183}{27.229206}{0.731008}%
\vSv{407.139074}{235.925657}{27.166926}{0.730600}%
\vSv{407.789939}{236.259237}{27.105074}{0.730196}%
\vSv{408.440798}{236.591932}{27.043644}{0.729796}%
\vSv{409.091652}{236.923747}{26.982633}{0.729399}%
\vSv{409.742500}{237.254691}{26.922034}{0.729007}%
}}%
{\color{black}\vlB{%
\vSv{410.393343}{237.584769}{26.861844}{0.728619}%
\vSv{411.044181}{237.913989}{26.802057}{0.728235}%
\vSv{411.695014}{238.242356}{26.742670}{0.727854}%
\vSv{412.345842}{238.569879}{26.683678}{0.727477}%
\vSv{412.996665}{238.896563}{26.625076}{0.727103}%
\vSv{413.647482}{239.222415}{26.566860}{0.726734}%
\vSv{414.298295}{239.547440}{26.509027}{0.726367}%
\vSv{414.949103}{239.871646}{26.451571}{0.726005}%
\vSv{415.599906}{240.195039}{26.394488}{0.725645}%
\vSv{416.250704}{240.517624}{26.337775}{0.725289}%
\vSv{416.901497}{240.839407}{26.281428}{0.724937}%
\vSv{417.552286}{241.160395}{26.225443}{0.724587}%
\vSv{418.203070}{241.480593}{26.169815}{0.724241}%
\vSv{418.853850}{241.800008}{26.114542}{0.723899}%
\vSv{419.504624}{242.118644}{26.059618}{0.723559}%
\vSv{420.155395}{242.436508}{26.005041}{0.723222}%
\vSv{420.806161}{242.753605}{25.950807}{0.722889}%
\vSv{421.456922}{243.069940}{25.896913}{0.722558}%
\vSv{422.107679}{243.385520}{25.843354}{0.722231}%
\vSv{422.758432}{243.700349}{25.790127}{0.721906}%
\vSv{423.409180}{244.014433}{25.737229}{0.721585}%
\vSv{424.059924}{244.327778}{25.684657}{0.721266}%
\vSv{424.710664}{244.640387}{25.632406}{0.720950}%
\vSv{425.361399}{244.952267}{25.580475}{0.720637}%
\vSv{426.012131}{245.263423}{25.528859}{0.720327}%
\vSv{426.662858}{245.573859}{25.477556}{0.720019}%
\vSv{427.313582}{245.883580}{25.426561}{0.719714}%
\vSv{427.964301}{246.192592}{25.375873}{0.719412}%
\vSv{428.615016}{246.500900}{25.325488}{0.719112}%
\vSv{429.265727}{246.808507}{25.275403}{0.718815}%
\vSv{429.916435}{247.115419}{25.225615}{0.718521}%
\vSv{430.567138}{247.421641}{25.176122}{0.718229}%
}}%
{\color{black}\vlB{%
\vSv{431.217838}{247.727177}{25.126919}{0.717939}%
\vSv{431.868533}{248.032032}{25.078005}{0.717652}%
\vSv{432.519225}{248.336210}{25.029376}{0.717367}%
\vSv{433.169914}{248.639716}{24.981031}{0.717085}%
\vSv{433.820598}{248.942554}{24.932965}{0.716805}%
\vSv{434.471279}{249.244728}{24.885177}{0.716527}%
\vSv{435.121956}{249.546244}{24.837663}{0.716252}%
\vSv{435.772630}{249.847105}{24.790421}{0.715979}%
\vSv{436.423300}{250.147315}{24.743449}{0.715708}%
\vSv{437.073966}{250.446879}{24.696744}{0.715440}%
\vSv{437.724629}{250.745801}{24.650303}{0.715174}%
\vSv{438.375288}{251.044085}{24.604124}{0.714909}%
\vSv{439.025944}{251.341735}{24.558204}{0.714647}%
\vSv{439.676597}{251.638754}{24.512541}{0.714387}%
\vSv{440.327246}{251.935148}{24.467133}{0.714130}%
\vSv{440.977892}{252.230920}{24.421978}{0.713874}%
}}%
{\color{black!45}\vlB{%
\vSk{389.600000}{111.000000}{90.000000}{4.500000}%
\vSk{389.600000}{118.000000}{90.000000}{4.500000}%
\vSk{389.600000}{125.000000}{90.000000}{4.500000}%
\vSk{389.600000}{132.000000}{90.000000}{4.500000}%
\vSk{389.600000}{139.000000}{90.000000}{4.500000}%
\vSk{389.600000}{146.000000}{90.000000}{4.500000}%
\vSk{389.600000}{153.000000}{90.000000}{4.500000}%
\vSk{389.600000}{160.000000}{90.000000}{4.500000}%
\vSk{389.600000}{167.000000}{90.000000}{4.500000}%
\vSk{389.600000}{174.000000}{90.000000}{4.500000}%
\vSk{389.600000}{181.000000}{90.000000}{4.500000}%
\vSk{389.600000}{188.000000}{90.000000}{4.500000}%
\vSk{389.600000}{195.000000}{90.000000}{4.500000}%
\vSk{389.600000}{202.000000}{90.000000}{4.500000}%
\vSk{389.600000}{209.000000}{90.000000}{4.500000}%
\vSk{389.600000}{216.000000}{90.000000}{4.500000}%
\vSk{389.600000}{223.000000}{90.000000}{4.500000}%
\vSk{389.600000}{230.000000}{90.000000}{4.500000}%
\vSk{389.600000}{237.000000}{90.000000}{4.500000}%
\vSk{389.600000}{244.000000}{90.000000}{4.500000}%
\vSk{389.600000}{251.000000}{90.000000}{4.500000}%
\vSk{389.600000}{258.000000}{90.000000}{4.500000}%
\vSk{389.600000}{265.000000}{90.000000}{2.000000}%
\vSk{286.000000}{226.555556}{0.000000}{1.100000}%
\vSk{289.500000}{226.555556}{0.000000}{1.100000}%
\vSk{293.000000}{226.555556}{0.000000}{1.100000}%
\vSk{296.500000}{226.555556}{0.000000}{1.100000}%
\vSk{300.000000}{226.555556}{0.000000}{1.100000}%
\vSk{303.500000}{226.555556}{0.000000}{1.100000}%
\vSk{307.000000}{226.555556}{0.000000}{1.100000}%
\vSk{310.500000}{226.555556}{0.000000}{1.100000}%
\vSk{314.000000}{226.555556}{0.000000}{1.100000}%
}}%
{\color{black!45}\vlB{%
\vSk{317.500000}{226.555556}{0.000000}{1.100000}%
\vSk{321.000000}{226.555556}{0.000000}{1.100000}%
\vSk{324.500000}{226.555556}{0.000000}{1.100000}%
\vSk{328.000000}{226.555556}{0.000000}{1.100000}%
\vSk{331.500000}{226.555556}{0.000000}{1.100000}%
\vSk{335.000000}{226.555556}{0.000000}{1.100000}%
\vSk{338.500000}{226.555556}{0.000000}{1.100000}%
\vSk{342.000000}{226.555556}{0.000000}{1.100000}%
\vSk{345.500000}{226.555556}{0.000000}{1.100000}%
\vSk{349.000000}{226.555556}{0.000000}{1.100000}%
\vSk{352.500000}{226.555556}{0.000000}{1.100000}%
\vSk{356.000000}{226.555556}{0.000000}{1.100000}%
\vSk{359.500000}{226.555556}{0.000000}{1.100000}%
\vSk{363.000000}{226.555556}{0.000000}{1.100000}%
\vSk{366.500000}{226.555556}{0.000000}{1.100000}%
\vSk{370.000000}{226.555556}{0.000000}{1.100000}%
\vSk{373.500000}{226.555556}{0.000000}{1.100000}%
\vSk{377.000000}{226.555556}{0.000000}{1.100000}%
\vSk{380.500000}{226.555556}{0.000000}{1.100000}%
\vSk{384.000000}{226.555556}{0.000000}{1.100000}%
\vSk{387.500000}{226.555556}{0.000000}{1.100000}%
\vSk{391.000000}{226.555556}{0.000000}{1.100000}%
\vSk{394.500000}{226.555556}{0.000000}{1.100000}%
\vSk{398.000000}{226.555556}{0.000000}{1.100000}%
\vSk{401.500000}{226.555556}{0.000000}{1.100000}%
\vSk{405.000000}{226.555556}{0.000000}{1.100000}%
\vSk{408.500000}{226.555556}{0.000000}{1.100000}%
\vSk{412.000000}{226.555556}{0.000000}{1.100000}%
\vSk{415.500000}{226.555556}{0.000000}{1.100000}%
\vSk{419.000000}{226.555556}{0.000000}{1.100000}%
\vSk{422.500000}{226.555556}{0.000000}{1.100000}%
\vSk{426.000000}{226.555556}{0.000000}{1.100000}%
}}%
{\color{black!45}\vlB{%
\vSk{429.500000}{226.555556}{0.000000}{1.100000}%
\vSk{433.000000}{226.555556}{0.000000}{1.100000}%
\vSk{436.500000}{226.555556}{0.000000}{1.100000}%
\vSk{440.000000}{226.555556}{0.000000}{1.100000}%
}}%
{\color{vltTeal}\put(352.560000,203.444444){\circle*{5.600000}}}%
{\color{white}\vlB{%
\vRa{388.860594}{223.555556}{2.278813}%
\vRa{388.105112}{224.005556}{3.789775}%
\vRa{387.659038}{224.455556}{4.681923}%
\vRa{387.360777}{224.905556}{5.278445}%
\vRa{387.163589}{225.355556}{5.672821}%
\vRa{387.046383}{225.805556}{5.907233}%
\vRa{387.001637}{226.255556}{5.996727}%
\vRa{387.023850}{226.705556}{5.952300}%
\vRa{387.116371}{227.155556}{5.767257}%
\vRa{387.284600}{227.605556}{5.430799}%
\vRa{387.545675}{228.055556}{4.908649}%
\vRa{387.934754}{228.505556}{4.130492}%
\vRa{388.549076}{228.955556}{2.901849}%
}}%
{\color{black}\vlB{%
\vSe{392.447276}{226.555556}{91.250000}{0.130889}%
\vSe{392.439762}{226.686414}{93.750000}{0.130889}%
\vSe{392.427604}{226.817023}{96.250000}{0.130889}%
\vSe{392.410824}{226.947134}{98.750000}{0.130889}%
\vSe{392.389456}{227.076500}{101.250000}{0.130889}%
\vSe{392.363539}{227.204874}{103.750000}{0.130889}%
\vSe{392.333123}{227.332013}{106.250000}{0.130889}%
\vSe{392.298266}{227.457673}{108.750000}{0.130889}%
\vSe{392.259034}{227.581616}{111.250000}{0.130889}%
\vSe{392.215502}{227.703606}{113.750000}{0.130889}%
\vSe{392.167752}{227.823410}{116.250000}{0.130889}%
\vSe{392.115876}{227.940801}{118.750000}{0.130889}%
\vSe{392.059973}{228.055556}{121.250000}{0.130889}%
\vSe{392.000148}{228.167454}{123.750000}{0.130889}%
\vSe{391.936515}{228.276285}{126.250000}{0.130889}%
\vSe{391.869197}{228.381840}{128.750000}{0.130889}%
\vSe{391.798320}{228.483918}{131.250000}{0.130889}%
\vSe{391.724020}{228.582326}{133.750000}{0.130889}%
\vSe{391.646438}{228.676876}{136.250000}{0.130889}%
\vSe{391.565723}{228.767388}{138.750000}{0.130889}%
\vSe{391.482026}{228.853689}{141.250000}{0.130889}%
\vSe{391.395509}{228.935616}{143.750000}{0.130889}%
\vSe{391.306335}{229.013012}{146.250000}{0.130889}%
\vSe{391.214675}{229.085730}{148.750000}{0.130889}%
\vSe{391.120702}{229.153632}{151.250000}{0.130889}%
\vSe{391.024596}{229.216588}{153.750000}{0.130889}%
\vSe{390.926540}{229.274479}{156.250000}{0.130889}%
\vSe{390.826720}{229.327194}{158.750000}{0.130889}%
\vSe{390.725326}{229.374633}{161.250000}{0.130889}%
\vSe{390.622551}{229.416706}{163.750000}{0.130889}%
\vSe{390.518592}{229.453333}{166.250000}{0.130889}%
\vSe{390.413645}{229.484444}{168.750000}{0.130889}%
}}%
{\color{black}\vlB{%
\vSe{390.307911}{229.509979}{171.250000}{0.130889}%
\vSe{390.201590}{229.529890}{173.750000}{0.130889}%
\vSe{390.094886}{229.544140}{176.250000}{0.130889}%
\vSe{389.988002}{229.552700}{178.750000}{0.130889}%
\vSe{389.857144}{229.555556}{-178.750000}{0.130889}%
\vSe{389.702561}{229.552700}{-176.250000}{0.130889}%
\vSe{389.548545}{229.544140}{-173.750000}{0.130889}%
\vSe{389.395388}{229.529890}{-171.250000}{0.130889}%
\vSe{389.243381}{229.509979}{-168.750000}{0.130889}%
\vSe{389.092816}{229.484444}{-166.250000}{0.130889}%
\vSe{388.943977}{229.453333}{-163.750000}{0.130889}%
\vSe{388.797148}{229.416706}{-161.250000}{0.130889}%
\vSe{388.652609}{229.374633}{-158.750000}{0.130889}%
\vSe{388.510635}{229.327194}{-156.250000}{0.130889}%
\vSe{388.371495}{229.274479}{-153.750000}{0.130889}%
\vSe{388.235456}{229.216588}{-151.250000}{0.130889}%
\vSe{388.102776}{229.153632}{-148.750000}{0.130889}%
\vSe{387.973707}{229.085730}{-146.250000}{0.130889}%
\vSe{387.848495}{229.013012}{-143.750000}{0.130889}%
\vSe{387.727379}{228.935616}{-141.250000}{0.130889}%
\vSe{387.610589}{228.853689}{-138.750000}{0.130889}%
\vSe{387.498347}{228.767388}{-136.250000}{0.130889}%
\vSe{387.390868}{228.676876}{-133.750000}{0.130889}%
\vSe{387.288355}{228.582326}{-131.250000}{0.130889}%
\vSe{387.191004}{228.483918}{-128.750000}{0.130889}%
\vSe{387.098999}{228.381840}{-126.250000}{0.130889}%
\vSe{387.012517}{228.276285}{-123.750000}{0.130889}%
\vSe{386.931722}{228.167454}{-121.250000}{0.130889}%
\vSe{386.856768}{228.055556}{-118.750000}{0.130889}%
\vSe{386.787797}{227.940801}{-116.250000}{0.130889}%
\vSe{386.724940}{227.823410}{-113.750000}{0.130889}%
\vSe{386.668318}{227.703606}{-111.250000}{0.130889}%
}}%
{\color{black}\vlB{%
\vSe{386.618038}{227.581616}{-108.750000}{0.130889}%
\vSe{386.574195}{227.457673}{-106.250000}{0.130889}%
\vSe{386.536874}{227.332013}{-103.750000}{0.130889}%
\vSe{386.506145}{227.204874}{-101.250000}{0.130889}%
\vSe{386.482067}{227.076500}{-98.750000}{0.130889}%
\vSe{386.464685}{226.947134}{-96.250000}{0.130889}%
\vSe{386.454033}{226.817023}{-93.750000}{0.130889}%
\vSe{386.450131}{226.686414}{-91.250000}{0.130889}%
\vSe{386.450131}{226.555556}{-88.750000}{0.130889}%
\vSe{386.454033}{226.424697}{-86.250000}{0.130889}%
\vSe{386.464685}{226.294088}{-83.750000}{0.130889}%
\vSe{386.482067}{226.163977}{-81.250000}{0.130889}%
\vSe{386.506145}{226.034611}{-78.750000}{0.130889}%
\vSe{386.536874}{225.906237}{-76.250000}{0.130889}%
\vSe{386.574195}{225.779098}{-73.750000}{0.130889}%
\vSe{386.618038}{225.653438}{-71.250000}{0.130889}%
\vSe{386.668318}{225.529495}{-68.750000}{0.130889}%
\vSe{386.724940}{225.407505}{-66.250000}{0.130889}%
\vSe{386.787797}{225.287701}{-63.750000}{0.130889}%
\vSe{386.856768}{225.170310}{-61.250000}{0.130889}%
\vSe{386.931722}{225.055556}{-58.750000}{0.130889}%
\vSe{387.012517}{224.943657}{-56.250000}{0.130889}%
\vSe{387.098999}{224.834826}{-53.750000}{0.130889}%
\vSe{387.191004}{224.729271}{-51.250000}{0.130889}%
\vSe{387.288355}{224.627193}{-48.750000}{0.130889}%
\vSe{387.390868}{224.528785}{-46.250000}{0.130889}%
\vSe{387.498347}{224.434235}{-43.750000}{0.130889}%
\vSe{387.610589}{224.343724}{-41.250000}{0.130889}%
\vSe{387.727379}{224.257422}{-38.750000}{0.130889}%
\vSe{387.848495}{224.175496}{-36.250000}{0.130889}%
\vSe{387.973707}{224.098099}{-33.750000}{0.130889}%
\vSe{388.102776}{224.025381}{-31.250000}{0.130889}%
}}%
{\color{black}\vlB{%
\vSe{388.235456}{223.957479}{-28.750000}{0.130889}%
\vSe{388.371495}{223.894523}{-26.250000}{0.130889}%
\vSe{388.510635}{223.836632}{-23.750000}{0.130889}%
\vSe{388.652609}{223.783917}{-21.250000}{0.130889}%
\vSe{388.797148}{223.736478}{-18.750000}{0.130889}%
\vSe{388.943977}{223.694405}{-16.250000}{0.130889}%
\vSe{389.092816}{223.657778}{-13.750000}{0.130889}%
\vSe{389.243381}{223.626668}{-11.250000}{0.130889}%
\vSe{389.395388}{223.601132}{-8.750000}{0.130889}%
\vSe{389.548545}{223.581221}{-6.250000}{0.130889}%
\vSe{389.702561}{223.566971}{-3.750000}{0.130889}%
\vSe{389.857144}{223.558411}{-1.250000}{0.130889}%
\vSe{389.988002}{223.555556}{1.250000}{0.130889}%
\vSe{390.094886}{223.558411}{3.750000}{0.130889}%
\vSe{390.201590}{223.566971}{6.250000}{0.130889}%
\vSe{390.307911}{223.581221}{8.750000}{0.130889}%
\vSe{390.413645}{223.601132}{11.250000}{0.130889}%
\vSe{390.518592}{223.626668}{13.750000}{0.130889}%
\vSe{390.622551}{223.657778}{16.250000}{0.130889}%
\vSe{390.725326}{223.694405}{18.750000}{0.130889}%
\vSe{390.826720}{223.736478}{21.250000}{0.130889}%
\vSe{390.926540}{223.783917}{23.750000}{0.130889}%
\vSe{391.024596}{223.836632}{26.250000}{0.130889}%
\vSe{391.120702}{223.894523}{28.750000}{0.130889}%
\vSe{391.214675}{223.957479}{31.250000}{0.130889}%
\vSe{391.306335}{224.025381}{33.750000}{0.130889}%
\vSe{391.395509}{224.098099}{36.250000}{0.130889}%
\vSe{391.482026}{224.175496}{38.750000}{0.130889}%
\vSe{391.565723}{224.257422}{41.250000}{0.130889}%
\vSe{391.646438}{224.343724}{43.750000}{0.130889}%
\vSe{391.724020}{224.434235}{46.250000}{0.130889}%
\vSe{391.798320}{224.528785}{48.750000}{0.130889}%
}}%
{\color{black}\vlB{%
\vSe{391.869197}{224.627193}{51.250000}{0.130889}%
\vSe{391.936515}{224.729271}{53.750000}{0.130889}%
\vSe{392.000148}{224.834826}{56.250000}{0.130889}%
\vSe{392.059973}{224.943657}{58.750000}{0.130889}%
\vSe{392.115876}{225.055556}{61.250000}{0.130889}%
\vSe{392.167752}{225.170310}{63.750000}{0.130889}%
\vSe{392.215502}{225.287701}{66.250000}{0.130889}%
\vSe{392.259034}{225.407505}{68.750000}{0.130889}%
\vSe{392.298266}{225.529495}{71.250000}{0.130889}%
\vSe{392.333123}{225.653438}{73.750000}{0.130889}%
\vSe{392.363539}{225.779098}{76.250000}{0.130889}%
\vSe{392.389456}{225.906237}{78.750000}{0.130889}%
\vSe{392.410824}{226.034611}{81.250000}{0.130889}%
\vSe{392.427604}{226.163977}{83.750000}{0.130889}%
\vSe{392.439762}{226.294088}{86.250000}{0.130889}%
\vSe{392.447276}{226.424697}{88.750000}{0.130889}%
}}%
{\color{vltTeal}\vlB{%
\vSg{33.000000}{59.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(62.00000,59.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $X^2+4Y^2\leq0.64$}}}%
{\color{vltRed}\vlB{%
\vSg{272.000000}{59.000000}{0.000000}{4.500000}%
\vSg{279.000000}{59.000000}{0.000000}{4.500000}%
\vSg{286.000000}{59.000000}{0.000000}{4.500000}%
\vSg{293.000000}{59.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(301.00000,59.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $X^2+Y^2=1$}}}%
{\color{black}\put(235.00000,30.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $e=2E_+/(m_\star\omega_1^2\ell_{\rm safe}^2),\qquad\omega_2=2\omega_1$}}}%
{\color{black}\put(235.00000,10.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $e<1:\ \hbox{sufficiently inside}\qquad e\geq1:\ \hbox{this bound is inconclusive}$}}}%
\end{picture}%


==> vlt-figures/figure-051.tex <==
\begin{picture}(470,402)%
{\color{black}\put(235.00000,384.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} A selected pattern cancels in the measured channel}}}%
{\color{black!38}\vlB{%
\vSk{77.998154}{315.631573}{-62.892095}{4.500000}%
\vSk{81.187828}{309.400524}{-62.892095}{4.500000}%
\vSk{85.587631}{304.731728}{3.998754}{4.500000}%
\vSk{92.570590}{305.219871}{3.998754}{3.417894}%
\vSk{95.670036}{305.458217}{57.677363}{1.082106}%
\vSk{97.585339}{308.485279}{57.677363}{4.500000}%
\vSk{99.221855}{314.402352}{117.107905}{4.500000}%
\vSk{96.032181}{320.633402}{117.107905}{4.500000}%
\vSk{89.829517}{325.265614}{-176.001246}{4.500000}%
\vSk{83.964049}{324.777471}{-176.001246}{3.379782}%
\vSk{83.054958}{324.541783}{-122.322637}{1.120218}%
\vSk{79.312154}{321.482515}{-122.322637}{4.500000}%
\vSk{222.998154}{315.631573}{-62.892095}{4.500000}%
\vSk{226.187828}{309.400524}{-62.892095}{4.500000}%
\vSk{230.587631}{304.731728}{3.998754}{4.500000}%
\vSk{237.570590}{305.219871}{3.998754}{3.417894}%
\vSk{240.670036}{305.458217}{57.677363}{1.082106}%
\vSk{242.585339}{308.485279}{57.677363}{4.500000}%
\vSk{244.221855}{314.402352}{117.107905}{4.500000}%
\vSk{241.032181}{320.633402}{117.107905}{4.500000}%
\vSk{234.829517}{325.265614}{-176.001246}{4.500000}%
\vSk{228.964049}{324.777471}{-176.001246}{3.379782}%
\vSk{228.054958}{324.541783}{-122.322637}{1.120218}%
\vSk{224.312154}{321.482515}{-122.322637}{4.500000}%
\vSk{367.998154}{315.631573}{-62.892095}{4.500000}%
\vSk{371.187828}{309.400524}{-62.892095}{4.500000}%
\vSk{375.587631}{304.731728}{3.998754}{4.500000}%
\vSk{382.570590}{305.219871}{3.998754}{3.417894}%
\vSk{385.670036}{305.458217}{57.677363}{1.082106}%
\vSk{387.585339}{308.485279}{57.677363}{4.500000}%
\vSk{389.221855}{314.402352}{117.107905}{4.500000}%
\vSk{386.032181}{320.633402}{117.107905}{4.500000}%
}}%
{\color{black!38}\vlB{%
\vSk{379.829517}{325.265614}{-176.001246}{4.500000}%
\vSk{373.964049}{324.777471}{-176.001246}{3.379782}%
\vSk{373.054958}{324.541783}{-122.322637}{1.120218}%
\vSk{369.312154}{321.482515}{-122.322637}{4.500000}%
}}%
{\color{black}\vlB{%
\vSi{29.300000}{302.500000}{90.000000}{25.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{24.796974}{298.500000}{38.659808}{6.403124}%
\vSd{24.796974}{302.500000}{38.659808}{6.403124}%
\vSd{24.796974}{306.500000}{38.659808}{6.403124}%
\vSd{24.796974}{310.500000}{38.659808}{6.403124}%
\vSd{24.796974}{314.500000}{38.659808}{6.403124}%
\vSd{24.796974}{318.500000}{38.659808}{6.403124}%
\vSd{24.796974}{322.500000}{38.659808}{6.403124}%
}}%
{\color{black}\vlB{%
\vSi{439.300000}{302.500000}{90.000000}{25.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{434.796974}{298.500000}{38.659808}{6.403124}%
\vSd{434.796974}{302.500000}{38.659808}{6.403124}%
\vSd{434.796974}{306.500000}{38.659808}{6.403124}%
\vSd{434.796974}{310.500000}{38.659808}{6.403124}%
\vSd{434.796974}{314.500000}{38.659808}{6.403124}%
\vSd{434.796974}{318.500000}{38.659808}{6.403124}%
\vSd{434.796974}{322.500000}{38.659808}{6.403124}%
}}%
{\color{black!65}\vlB{%
\vSc{30.000000}{315.000000}{0.000000}{5.000000}%
\vSc{34.547288}{315.000000}{64.880420}{0.757776}%
\vSc{34.857816}{315.686109}{68.084135}{0.707232}%
\vSc{35.113961}{316.342231}{70.628075}{0.633315}%
\vSc{35.319048}{316.939691}{72.430156}{0.537774}%
\vSc{35.479540}{317.452378}{73.144636}{0.423709}%
\vSc{35.606485}{317.857884}{71.597738}{0.295725}%
\vSc{35.731346}{318.138487}{62.356872}{0.161918}%
\vSc{36.249398}{318.281922}{0.000000}{0.068957}%
\vSc{35.875427}{318.281922}{-62.356872}{0.161918}%
\vSc{35.919046}{318.138487}{-71.597738}{0.295725}%
\vSc{36.008315}{317.857884}{-73.144636}{0.423709}%
\vSc{36.133017}{317.452378}{-72.430156}{0.537774}%
\vSc{36.300336}{316.939691}{-70.628075}{0.633315}%
\vSc{36.518232}{316.342231}{-68.084135}{0.707232}%
\vSc{36.793357}{315.686109}{-64.880420}{0.757776}%
\vSc{37.130541}{315.000000}{-60.976498}{0.784644}%
\vSc{37.532698}{314.313891}{-56.250640}{0.789106}%
\vSc{38.000953}{313.657769}{-50.512078}{0.774154}%
\vSc{38.534875}{313.060309}{-43.512122}{0.744634}%
\vSc{39.132500}{312.547622}{-34.982004}{0.707295}%
\vSc{39.789434}{312.142116}{-24.737971}{0.670546}%
\vSc{40.496218}{311.861513}{-12.880725}{0.643434}%
\vSc{41.234922}{311.718078}{0.000000}{0.633410}%
\vSc{41.756872}{311.718078}{12.880725}{0.643434}%
\vSc{42.286341}{311.861513}{24.737971}{0.670546}%
\vSc{42.817927}{312.142116}{34.982004}{0.707295}%
\vSc{43.339842}{312.547622}{43.512122}{0.744634}%
\vSc{43.838247}{313.060309}{50.512078}{0.774154}%
\vSc{44.300685}{313.657769}{56.250640}{0.789106}%
\vSc{44.717609}{314.313891}{60.976498}{0.784644}%
\vSc{45.082791}{315.000000}{64.880420}{0.757776}%
}}%
{\color{black!65}\vlB{%
\vSc{45.393320}{315.686109}{68.084135}{0.707232}%
\vSc{45.649464}{316.342231}{70.628075}{0.633315}%
\vSc{45.854552}{316.939691}{72.430156}{0.537774}%
\vSc{46.015044}{317.452378}{73.144636}{0.423709}%
\vSc{46.141989}{317.857884}{71.597738}{0.295725}%
\vSc{46.266850}{318.138487}{62.356872}{0.161918}%
\vSc{46.784901}{318.281922}{0.000000}{0.068957}%
\vSc{46.410930}{318.281922}{-62.356872}{0.161918}%
\vSc{46.454550}{318.138487}{-71.597738}{0.295725}%
\vSc{46.543818}{317.857884}{-73.144636}{0.423709}%
\vSc{46.668520}{317.452378}{-72.430156}{0.537774}%
\vSc{46.835839}{316.939691}{-70.628075}{0.633315}%
\vSc{47.053735}{316.342231}{-68.084135}{0.707232}%
\vSc{47.328860}{315.686109}{-64.880420}{0.757776}%
\vSc{47.666045}{315.000000}{-60.976498}{0.784644}%
\vSc{48.068201}{314.313891}{-56.250640}{0.789106}%
\vSc{48.536456}{313.657769}{-50.512078}{0.774154}%
\vSc{49.070378}{313.060309}{-43.512122}{0.744634}%
\vSc{49.668003}{312.547622}{-34.982004}{0.707295}%
\vSc{50.324938}{312.142116}{-24.737971}{0.670546}%
\vSc{51.031722}{311.861513}{-12.880725}{0.643434}%
\vSc{51.770426}{311.718078}{0.000000}{0.633410}%
\vSc{52.292375}{311.718078}{12.880725}{0.643434}%
\vSc{52.821844}{311.861513}{24.737971}{0.670546}%
\vSc{53.353430}{312.142116}{34.982004}{0.707295}%
\vSc{53.875345}{312.547622}{43.512122}{0.744634}%
\vSc{54.373750}{313.060309}{50.512078}{0.774154}%
\vSc{54.836188}{313.657769}{56.250640}{0.789106}%
\vSc{55.253112}{314.313891}{60.976498}{0.784644}%
\vSc{55.618295}{315.000000}{64.880420}{0.757776}%
\vSc{55.928823}{315.686109}{68.084135}{0.707232}%
\vSc{56.184967}{316.342231}{70.628075}{0.633315}%
}}%
{\color{black!65}\vlB{%
\vSc{56.390055}{316.939691}{72.430156}{0.537774}%
\vSc{56.550547}{317.452378}{73.144636}{0.423709}%
\vSc{56.677492}{317.857884}{71.597738}{0.295725}%
\vSc{56.802353}{318.138487}{62.356872}{0.161918}%
\vSc{57.320404}{318.281922}{0.000000}{0.068957}%
\vSc{56.946433}{318.281922}{-62.356872}{0.161918}%
\vSc{56.990053}{318.138487}{-71.597738}{0.295725}%
\vSc{57.079321}{317.857884}{-73.144636}{0.423709}%
\vSc{57.204023}{317.452378}{-72.430156}{0.537774}%
\vSc{57.371342}{316.939691}{-70.628075}{0.633315}%
\vSc{57.589239}{316.342231}{-68.084135}{0.707232}%
\vSc{57.864364}{315.686109}{-64.880420}{0.757776}%
\vSc{58.201548}{315.000000}{-60.976498}{0.784644}%
\vSc{58.603705}{314.313891}{-56.250640}{0.789106}%
\vSc{59.071960}{313.657769}{-50.512078}{0.774154}%
\vSc{59.605882}{313.060309}{-43.512122}{0.744634}%
\vSc{60.203506}{312.547622}{-34.982004}{0.707295}%
\vSc{60.860441}{312.142116}{-24.737971}{0.670546}%
\vSc{61.567225}{311.861513}{-12.880725}{0.643434}%
\vSc{62.305929}{311.718078}{0.000000}{0.633410}%
\vSc{62.827878}{311.718078}{12.880725}{0.643434}%
\vSc{63.357348}{311.861513}{24.737971}{0.670546}%
\vSc{63.888933}{312.142116}{34.982004}{0.707295}%
\vSc{64.410848}{312.547622}{43.512122}{0.744634}%
\vSc{64.909253}{313.060309}{50.512078}{0.774154}%
\vSc{65.371692}{313.657769}{56.250640}{0.789106}%
\vSc{65.788615}{314.313891}{60.976498}{0.784644}%
\vSc{66.153798}{315.000000}{64.880420}{0.757776}%
\vSc{66.464326}{315.686109}{68.084135}{0.707232}%
\vSc{66.720471}{316.342231}{70.628075}{0.633315}%
\vSc{66.925558}{316.939691}{72.430156}{0.537774}%
\vSc{67.086050}{317.452378}{73.144636}{0.423709}%
}}%
{\color{black!65}\vlB{%
\vSc{67.212995}{317.857884}{71.597738}{0.295725}%
\vSc{67.337856}{318.138487}{62.356872}{0.161918}%
\vSc{67.855908}{318.281922}{0.000000}{0.068957}%
\vSc{67.481937}{318.281922}{-62.356872}{0.161918}%
\vSc{67.525556}{318.138487}{-71.597738}{0.295725}%
\vSc{67.614825}{317.857884}{-73.144636}{0.423709}%
\vSc{67.739527}{317.452378}{-72.430156}{0.537774}%
\vSc{67.906846}{316.939691}{-70.628075}{0.633315}%
\vSc{68.124742}{316.342231}{-68.084135}{0.707232}%
\vSc{68.399867}{315.686109}{-64.880420}{0.757776}%
\vSc{68.737051}{315.000000}{-60.976498}{0.784644}%
\vSc{69.139208}{314.313891}{-56.250640}{0.789106}%
\vSc{69.607463}{313.657769}{-50.512078}{0.774154}%
\vSc{70.141385}{313.060309}{-43.512122}{0.744634}%
\vSc{70.739010}{312.547622}{-34.982004}{0.707295}%
\vSc{71.395944}{312.142116}{-24.737971}{0.670546}%
\vSc{72.102728}{311.861513}{-12.880725}{0.643434}%
\vSc{72.841432}{311.718078}{0.000000}{0.633410}%
\vSc{73.363382}{311.718078}{12.880725}{0.643434}%
\vSc{73.892851}{311.861513}{24.737971}{0.670546}%
\vSc{74.424437}{312.142116}{34.982004}{0.707295}%
\vSc{74.946352}{312.547622}{43.512122}{0.744634}%
\vSc{75.444757}{313.060309}{50.512078}{0.774154}%
\vSc{75.907195}{313.657769}{56.250640}{0.789106}%
\vSc{76.324119}{314.313891}{60.976498}{0.784644}%
\vSc{76.689301}{315.000000}{64.880420}{0.757776}%
\vSc{76.999830}{315.686109}{68.084135}{0.707232}%
\vSc{77.255974}{316.342231}{70.628075}{0.633315}%
\vSc{77.461062}{316.939691}{72.430156}{0.537774}%
\vSc{77.621554}{317.452378}{73.144636}{0.423709}%
\vSc{77.748499}{317.857884}{71.597738}{0.295725}%
\vSc{77.873360}{318.138487}{62.356872}{0.161918}%
}}%
{\color{black!65}\vlB{%
\vSc{78.391411}{318.281922}{0.000000}{0.068957}%
\vSc{78.017440}{318.281922}{-62.356872}{0.161918}%
\vSc{78.061060}{318.138487}{-71.597738}{0.295725}%
\vSc{78.150328}{317.857884}{-73.144636}{0.423709}%
\vSc{78.275030}{317.452378}{-72.430156}{0.537774}%
\vSc{78.442349}{316.939691}{-70.628075}{0.633315}%
\vSc{78.660245}{316.342231}{-68.084135}{0.707232}%
\vSc{78.935370}{315.686109}{-64.880420}{0.757776}%
\vSc{79.272555}{315.000000}{-60.976498}{0.784644}%
\vSc{79.674711}{314.313891}{-56.250640}{0.789106}%
\vSc{80.142966}{313.657769}{-50.512078}{0.774154}%
\vSc{80.676888}{313.060309}{-43.512122}{0.744634}%
\vSc{81.274513}{312.547622}{-34.982004}{0.707295}%
\vSc{81.931448}{312.142116}{-24.737971}{0.670546}%
\vSc{82.638232}{311.861513}{-12.880725}{0.643434}%
\vSc{83.376936}{311.718078}{0.000000}{0.633410}%
\vSc{83.898885}{311.718078}{12.880725}{0.643434}%
\vSc{84.428354}{311.861513}{24.737971}{0.670546}%
\vSc{84.959940}{312.142116}{34.982004}{0.707295}%
\vSc{85.481855}{312.547622}{43.512122}{0.744634}%
\vSc{85.980260}{313.060309}{50.512078}{0.774154}%
\vSc{86.442698}{313.657769}{56.250640}{0.789106}%
\vSc{86.859622}{314.313891}{60.976498}{0.784644}%
\vSc{87.677517}{315.000000}{0.000000}{5.000000}%
\vSc{377.322483}{315.000000}{0.000000}{5.000000}%
\vSc{381.869771}{315.000000}{64.880420}{0.757776}%
\vSc{382.180300}{315.686109}{68.084135}{0.707232}%
\vSc{382.436444}{316.342231}{70.628075}{0.633315}%
\vSc{382.641532}{316.939691}{72.430156}{0.537774}%
\vSc{382.802024}{317.452378}{73.144636}{0.423709}%
\vSc{382.928969}{317.857884}{71.597738}{0.295725}%
\vSc{383.053830}{318.138487}{62.356872}{0.161918}%
}}%
{\color{black!65}\vlB{%
\vSc{383.571881}{318.281922}{0.000000}{0.068957}%
\vSc{383.197910}{318.281922}{-62.356872}{0.161918}%
\vSc{383.241530}{318.138487}{-71.597738}{0.295725}%
\vSc{383.330798}{317.857884}{-73.144636}{0.423709}%
\vSc{383.455500}{317.452378}{-72.430156}{0.537774}%
\vSc{383.622819}{316.939691}{-70.628075}{0.633315}%
\vSc{383.840715}{316.342231}{-68.084135}{0.707232}%
\vSc{384.115840}{315.686109}{-64.880420}{0.757776}%
\vSc{384.453025}{315.000000}{-60.976498}{0.784644}%
\vSc{384.855181}{314.313891}{-56.250640}{0.789106}%
\vSc{385.323436}{313.657769}{-50.512078}{0.774154}%
\vSc{385.857358}{313.060309}{-43.512122}{0.744634}%
\vSc{386.454983}{312.547622}{-34.982004}{0.707295}%
\vSc{387.111918}{312.142116}{-24.737971}{0.670546}%
\vSc{387.818702}{311.861513}{-12.880725}{0.643434}%
\vSc{388.557406}{311.718078}{0.000000}{0.633410}%
\vSc{389.079355}{311.718078}{12.880725}{0.643434}%
\vSc{389.608824}{311.861513}{24.737971}{0.670546}%
\vSc{390.140410}{312.142116}{34.982004}{0.707295}%
\vSc{390.662325}{312.547622}{43.512122}{0.744634}%
\vSc{391.160730}{313.060309}{50.512078}{0.774154}%
\vSc{391.623168}{313.657769}{56.250640}{0.789106}%
\vSc{392.040092}{314.313891}{60.976498}{0.784644}%
\vSc{392.405275}{315.000000}{64.880420}{0.757776}%
\vSc{392.715803}{315.686109}{68.084135}{0.707232}%
\vSc{392.971947}{316.342231}{70.628075}{0.633315}%
\vSc{393.177035}{316.939691}{72.430156}{0.537774}%
\vSc{393.337527}{317.452378}{73.144636}{0.423709}%
\vSc{393.464472}{317.857884}{71.597738}{0.295725}%
\vSc{393.589333}{318.138487}{62.356872}{0.161918}%
\vSc{394.107384}{318.281922}{0.000000}{0.068957}%
\vSc{393.733414}{318.281922}{-62.356872}{0.161918}%
}}%
{\color{black!65}\vlB{%
\vSc{393.777033}{318.138487}{-71.597738}{0.295725}%
\vSc{393.866301}{317.857884}{-73.144636}{0.423709}%
\vSc{393.991003}{317.452378}{-72.430156}{0.537774}%
\vSc{394.158322}{316.939691}{-70.628075}{0.633315}%
\vSc{394.376219}{316.342231}{-68.084135}{0.707232}%
\vSc{394.651344}{315.686109}{-64.880420}{0.757776}%
\vSc{394.988528}{315.000000}{-60.976498}{0.784644}%
\vSc{395.390685}{314.313891}{-56.250640}{0.789106}%
\vSc{395.858940}{313.657769}{-50.512078}{0.774154}%
\vSc{396.392862}{313.060309}{-43.512122}{0.744634}%
\vSc{396.990486}{312.547622}{-34.982004}{0.707295}%
\vSc{397.647421}{312.142116}{-24.737971}{0.670546}%
\vSc{398.354205}{311.861513}{-12.880725}{0.643434}%
\vSc{399.092909}{311.718078}{0.000000}{0.633410}%
\vSc{399.614858}{311.718078}{12.880725}{0.643434}%
\vSc{400.144328}{311.861513}{24.737971}{0.670546}%
\vSc{400.675913}{312.142116}{34.982004}{0.707295}%
\vSc{401.197829}{312.547622}{43.512122}{0.744634}%
\vSc{401.696233}{313.060309}{50.512078}{0.774154}%
\vSc{402.158672}{313.657769}{56.250640}{0.789106}%
\vSc{402.575595}{314.313891}{60.976498}{0.784644}%
\vSc{402.940778}{315.000000}{64.880420}{0.757776}%
\vSc{403.251306}{315.686109}{68.084135}{0.707232}%
\vSc{403.507451}{316.342231}{70.628075}{0.633315}%
\vSc{403.712538}{316.939691}{72.430156}{0.537774}%
\vSc{403.873030}{317.452378}{73.144636}{0.423709}%
\vSc{403.999975}{317.857884}{71.597738}{0.295725}%
\vSc{404.124836}{318.138487}{62.356872}{0.161918}%
\vSc{404.642888}{318.281922}{0.000000}{0.068957}%
\vSc{404.268917}{318.281922}{-62.356872}{0.161918}%
\vSc{404.312536}{318.138487}{-71.597738}{0.295725}%
\vSc{404.401805}{317.857884}{-73.144636}{0.423709}%
}}%
{\color{black!65}\vlB{%
\vSc{404.526507}{317.452378}{-72.430156}{0.537774}%
\vSc{404.693826}{316.939691}{-70.628075}{0.633315}%
\vSc{404.911722}{316.342231}{-68.084135}{0.707232}%
\vSc{405.186847}{315.686109}{-64.880420}{0.757776}%
\vSc{405.524031}{315.000000}{-60.976498}{0.784644}%
\vSc{405.926188}{314.313891}{-56.250640}{0.789106}%
\vSc{406.394443}{313.657769}{-50.512078}{0.774154}%
\vSc{406.928365}{313.060309}{-43.512122}{0.744634}%
\vSc{407.525990}{312.547622}{-34.982004}{0.707295}%
\vSc{408.182924}{312.142116}{-24.737971}{0.670546}%
\vSc{408.889708}{311.861513}{-12.880725}{0.643434}%
\vSc{409.628412}{311.718078}{0.000000}{0.633410}%
\vSc{410.150362}{311.718078}{12.880725}{0.643434}%
\vSc{410.679831}{311.861513}{24.737971}{0.670546}%
\vSc{411.211417}{312.142116}{34.982004}{0.707295}%
\vSc{411.733332}{312.547622}{43.512122}{0.744634}%
\vSc{412.231737}{313.060309}{50.512078}{0.774154}%
\vSc{412.694175}{313.657769}{56.250640}{0.789106}%
\vSc{413.111099}{314.313891}{60.976498}{0.784644}%
\vSc{413.476281}{315.000000}{64.880420}{0.757776}%
\vSc{413.786810}{315.686109}{68.084135}{0.707232}%
\vSc{414.042954}{316.342231}{70.628075}{0.633315}%
\vSc{414.248042}{316.939691}{72.430156}{0.537774}%
\vSc{414.408534}{317.452378}{73.144636}{0.423709}%
\vSc{414.535479}{317.857884}{71.597738}{0.295725}%
\vSc{414.660340}{318.138487}{62.356872}{0.161918}%
\vSc{415.178391}{318.281922}{0.000000}{0.068957}%
\vSc{414.804420}{318.281922}{-62.356872}{0.161918}%
\vSc{414.848040}{318.138487}{-71.597738}{0.295725}%
\vSc{414.937308}{317.857884}{-73.144636}{0.423709}%
\vSc{415.062010}{317.452378}{-72.430156}{0.537774}%
\vSc{415.229329}{316.939691}{-70.628075}{0.633315}%
}}%
{\color{black!65}\vlB{%
\vSc{415.447225}{316.342231}{-68.084135}{0.707232}%
\vSc{415.722350}{315.686109}{-64.880420}{0.757776}%
\vSc{416.059535}{315.000000}{-60.976498}{0.784644}%
\vSc{416.461691}{314.313891}{-56.250640}{0.789106}%
\vSc{416.929946}{313.657769}{-50.512078}{0.774154}%
\vSc{417.463868}{313.060309}{-43.512122}{0.744634}%
\vSc{418.061493}{312.547622}{-34.982004}{0.707295}%
\vSc{418.718428}{312.142116}{-24.737971}{0.670546}%
\vSc{419.425212}{311.861513}{-12.880725}{0.643434}%
\vSc{420.163916}{311.718078}{0.000000}{0.633410}%
\vSc{420.685865}{311.718078}{12.880725}{0.643434}%
\vSc{421.215334}{311.861513}{24.737971}{0.670546}%
\vSc{421.746920}{312.142116}{34.982004}{0.707295}%
\vSc{422.268835}{312.547622}{43.512122}{0.744634}%
\vSc{422.767240}{313.060309}{50.512078}{0.774154}%
\vSc{423.229678}{313.657769}{56.250640}{0.789106}%
\vSc{423.646602}{314.313891}{60.976498}{0.784644}%
\vSc{424.011785}{315.000000}{64.880420}{0.757776}%
\vSc{424.322313}{315.686109}{68.084135}{0.707232}%
\vSc{424.578457}{316.342231}{70.628075}{0.633315}%
\vSc{424.783545}{316.939691}{72.430156}{0.537774}%
\vSc{424.944037}{317.452378}{73.144636}{0.423709}%
\vSc{425.070982}{317.857884}{71.597738}{0.295725}%
\vSc{425.195843}{318.138487}{62.356872}{0.161918}%
\vSc{425.713894}{318.281922}{0.000000}{0.068957}%
\vSc{425.339924}{318.281922}{-62.356872}{0.161918}%
\vSc{425.383543}{318.138487}{-71.597738}{0.295725}%
\vSc{425.472811}{317.857884}{-73.144636}{0.423709}%
\vSc{425.597513}{317.452378}{-72.430156}{0.537774}%
\vSc{425.764832}{316.939691}{-70.628075}{0.633315}%
\vSc{425.982729}{316.342231}{-68.084135}{0.707232}%
\vSc{426.257854}{315.686109}{-64.880420}{0.757776}%
}}%
{\color{black!65}\vlB{%
\vSc{426.595038}{315.000000}{-60.976498}{0.784644}%
\vSc{426.997195}{314.313891}{-56.250640}{0.789106}%
\vSc{427.465450}{313.657769}{-50.512078}{0.774154}%
\vSc{427.999372}{313.060309}{-43.512122}{0.744634}%
\vSc{428.596996}{312.547622}{-34.982004}{0.707295}%
\vSc{429.253931}{312.142116}{-24.737971}{0.670546}%
\vSc{429.960715}{311.861513}{-12.880725}{0.643434}%
\vSc{430.699419}{311.718078}{0.000000}{0.633410}%
\vSc{431.221368}{311.718078}{12.880725}{0.643434}%
\vSc{431.750838}{311.861513}{24.737971}{0.670546}%
\vSc{432.282423}{312.142116}{34.982004}{0.707295}%
\vSc{432.804339}{312.547622}{43.512122}{0.744634}%
\vSc{433.302743}{313.060309}{50.512078}{0.774154}%
\vSc{433.765182}{313.657769}{56.250640}{0.789106}%
\vSc{434.182105}{314.313891}{60.976498}{0.784644}%
\vSc{435.000000}{315.000000}{0.000000}{5.000000}%
}}%
{\color{black!60}\vlB{%
\vSc{115.322483}{315.000000}{0.000000}{5.000000}%
\vSc{119.901277}{315.000000}{57.395744}{0.814457}%
\vSc{120.328994}{315.686109}{59.847504}{0.758794}%
\vSc{120.703956}{316.342231}{61.289387}{0.681210}%
\vSc{121.030731}{316.939691}{61.401303}{0.583930}%
\vSc{121.318968}{317.452378}{59.377451}{0.471222}%
\vSc{121.589323}{317.857884}{53.119879}{0.350800}%
\vSc{121.900852}{318.138487}{36.719417}{0.239901}%
\vSc{122.392098}{318.281922}{0.000000}{0.186130}%
\vSc{122.279280}{318.281922}{-36.719417}{0.239901}%
\vSc{122.370580}{318.138487}{-53.119879}{0.350800}%
\vSc{122.550786}{317.857884}{-59.377451}{0.471222}%
\vSc{122.782090}{317.452378}{-61.401303}{0.583930}%
\vSc{123.062069}{316.939691}{-61.289387}{0.681210}%
\vSc{123.395496}{316.342231}{-59.847504}{0.758794}%
\vSc{123.787780}{315.686109}{-57.395744}{0.814457}%
\vSc{124.243158}{315.000000}{-54.034395}{0.847707}%
\vSc{124.764120}{314.313891}{-49.743813}{0.859741}%
\vSc{125.351253}{313.657769}{-44.429862}{0.853471}%
\vSc{126.003201}{313.060309}{-37.957891}{0.833525}%
\vSc{126.716424}{312.547622}{-30.201619}{0.806104}%
\vSc{127.484412}{312.142116}{-21.126878}{0.778512}%
\vSc{128.296213}{311.861513}{-10.906209}{0.758110}%
\vSc{129.135231}{311.718078}{0.000000}{0.750584}%
\vSc{129.791214}{311.718078}{10.906209}{0.758110}%
\vSc{130.450014}{311.861513}{21.126878}{0.778512}%
\vSc{131.104894}{312.142116}{30.201619}{0.806104}%
\vSc{131.745558}{312.547622}{37.957891}{0.833525}%
\vSc{132.360286}{313.060309}{44.429862}{0.853471}%
\vSc{132.938193}{313.657769}{49.743813}{0.859741}%
\vSc{133.470660}{314.313891}{54.034395}{0.847707}%
\vSc{133.951996}{315.000000}{57.395744}{0.814457}%
}}%
{\color{black!60}\vlB{%
\vSc{134.379713}{315.686109}{59.847504}{0.758794}%
\vSc{134.754675}{316.342231}{61.289387}{0.681210}%
\vSc{135.081450}{316.939691}{61.401303}{0.583930}%
\vSc{135.369687}{317.452378}{59.377451}{0.471222}%
\vSc{135.640042}{317.857884}{53.119879}{0.350800}%
\vSc{135.951571}{318.138487}{36.719417}{0.239901}%
\vSc{136.442817}{318.281922}{0.000000}{0.186130}%
\vSc{136.329999}{318.281922}{-36.719417}{0.239901}%
\vSc{136.421299}{318.138487}{-53.119879}{0.350800}%
\vSc{136.601505}{317.857884}{-59.377451}{0.471222}%
\vSc{136.832809}{317.452378}{-61.401303}{0.583930}%
\vSc{137.112788}{316.939691}{-61.289387}{0.681210}%
\vSc{137.446215}{316.342231}{-59.847504}{0.758794}%
\vSc{137.838499}{315.686109}{-57.395744}{0.814457}%
\vSc{138.293877}{315.000000}{-54.034395}{0.847707}%
\vSc{138.814839}{314.313891}{-49.743813}{0.859741}%
\vSc{139.401972}{313.657769}{-44.429862}{0.853471}%
\vSc{140.053920}{313.060309}{-37.957891}{0.833525}%
\vSc{140.767143}{312.547622}{-30.201619}{0.806104}%
\vSc{141.535131}{312.142116}{-21.126878}{0.778512}%
\vSc{142.346932}{311.861513}{-10.906209}{0.758110}%
\vSc{143.185950}{311.718078}{0.000000}{0.750584}%
\vSc{143.841933}{311.718078}{10.906209}{0.758110}%
\vSc{144.500733}{311.861513}{21.126878}{0.778512}%
\vSc{145.155613}{312.142116}{30.201619}{0.806104}%
\vSc{145.796277}{312.547622}{37.957891}{0.833525}%
\vSc{146.411005}{313.060309}{44.429862}{0.853471}%
\vSc{146.988912}{313.657769}{49.743813}{0.859741}%
\vSc{147.521379}{314.313891}{54.034395}{0.847707}%
\vSc{148.002715}{315.000000}{57.395744}{0.814457}%
\vSc{148.430432}{315.686109}{59.847504}{0.758794}%
\vSc{148.805394}{316.342231}{61.289387}{0.681210}%
}}%
{\color{black!60}\vlB{%
\vSc{149.132169}{316.939691}{61.401303}{0.583930}%
\vSc{149.420406}{317.452378}{59.377451}{0.471222}%
\vSc{149.690761}{317.857884}{53.119879}{0.350800}%
\vSc{150.002290}{318.138487}{36.719417}{0.239901}%
\vSc{150.493536}{318.281922}{0.000000}{0.186130}%
\vSc{150.380718}{318.281922}{-36.719417}{0.239901}%
\vSc{150.472018}{318.138487}{-53.119879}{0.350800}%
\vSc{150.652224}{317.857884}{-59.377451}{0.471222}%
\vSc{150.883529}{317.452378}{-61.401303}{0.583930}%
\vSc{151.163508}{316.939691}{-61.289387}{0.681210}%
\vSc{151.496934}{316.342231}{-59.847504}{0.758794}%
\vSc{151.889218}{315.686109}{-57.395744}{0.814457}%
\vSc{152.344596}{315.000000}{-54.034395}{0.847707}%
\vSc{152.865558}{314.313891}{-49.743813}{0.859741}%
\vSc{153.452691}{313.657769}{-44.429862}{0.853471}%
\vSc{154.104639}{313.060309}{-37.957891}{0.833525}%
\vSc{154.817862}{312.547622}{-30.201619}{0.806104}%
\vSc{155.585850}{312.142116}{-21.126878}{0.778512}%
\vSc{156.397651}{311.861513}{-10.906209}{0.758110}%
\vSc{157.236669}{311.718078}{0.000000}{0.750584}%
\vSc{157.892652}{311.718078}{10.906209}{0.758110}%
\vSc{158.551452}{311.861513}{21.126878}{0.778512}%
\vSc{159.206332}{312.142116}{30.201619}{0.806104}%
\vSc{159.846997}{312.547622}{37.957891}{0.833525}%
\vSc{160.461724}{313.060309}{44.429862}{0.853471}%
\vSc{161.039631}{313.657769}{49.743813}{0.859741}%
\vSc{161.572098}{314.313891}{54.034395}{0.847707}%
\vSc{162.053434}{315.000000}{57.395744}{0.814457}%
\vSc{162.481151}{315.686109}{59.847504}{0.758794}%
\vSc{162.856113}{316.342231}{61.289387}{0.681210}%
\vSc{163.182888}{316.939691}{61.401303}{0.583930}%
\vSc{163.471125}{317.452378}{59.377451}{0.471222}%
}}%
{\color{black!60}\vlB{%
\vSc{163.741481}{317.857884}{53.119879}{0.350800}%
\vSc{164.053009}{318.138487}{36.719417}{0.239901}%
\vSc{164.544255}{318.281922}{0.000000}{0.186130}%
\vSc{164.431437}{318.281922}{-36.719417}{0.239901}%
\vSc{164.522737}{318.138487}{-53.119879}{0.350800}%
\vSc{164.702943}{317.857884}{-59.377451}{0.471222}%
\vSc{164.934248}{317.452378}{-61.401303}{0.583930}%
\vSc{165.214227}{316.939691}{-61.289387}{0.681210}%
\vSc{165.547653}{316.342231}{-59.847504}{0.758794}%
\vSc{165.939937}{315.686109}{-57.395744}{0.814457}%
\vSc{166.395315}{315.000000}{-54.034395}{0.847707}%
\vSc{166.916277}{314.313891}{-49.743813}{0.859741}%
\vSc{167.503410}{313.657769}{-44.429862}{0.853471}%
\vSc{168.155358}{313.060309}{-37.957891}{0.833525}%
\vSc{168.868581}{312.547622}{-30.201619}{0.806104}%
\vSc{169.636569}{312.142116}{-21.126878}{0.778512}%
\vSc{170.448370}{311.861513}{-10.906209}{0.758110}%
\vSc{171.287388}{311.718078}{0.000000}{0.750584}%
\vSc{171.943371}{311.718078}{10.906209}{0.758110}%
\vSc{172.602171}{311.861513}{21.126878}{0.778512}%
\vSc{173.257051}{312.142116}{30.201619}{0.806104}%
\vSc{173.897716}{312.547622}{37.957891}{0.833525}%
\vSc{174.512443}{313.060309}{44.429862}{0.853471}%
\vSc{175.090350}{313.657769}{49.743813}{0.859741}%
\vSc{175.622817}{314.313891}{54.034395}{0.847707}%
\vSc{176.104153}{315.000000}{57.395744}{0.814457}%
\vSc{176.531870}{315.686109}{59.847504}{0.758794}%
\vSc{176.906832}{316.342231}{61.289387}{0.681210}%
\vSc{177.233607}{316.939691}{61.401303}{0.583930}%
\vSc{177.521844}{317.452378}{59.377451}{0.471222}%
\vSc{177.792200}{317.857884}{53.119879}{0.350800}%
\vSc{178.103728}{318.138487}{36.719417}{0.239901}%
}}%
{\color{black!60}\vlB{%
\vSc{178.594974}{318.281922}{0.000000}{0.186130}%
\vSc{178.482156}{318.281922}{-36.719417}{0.239901}%
\vSc{178.573456}{318.138487}{-53.119879}{0.350800}%
\vSc{178.753662}{317.857884}{-59.377451}{0.471222}%
\vSc{178.984967}{317.452378}{-61.401303}{0.583930}%
\vSc{179.264946}{316.939691}{-61.289387}{0.681210}%
\vSc{179.598372}{316.342231}{-59.847504}{0.758794}%
\vSc{179.990656}{315.686109}{-57.395744}{0.814457}%
\vSc{180.446034}{315.000000}{-54.034395}{0.847707}%
\vSc{180.966996}{314.313891}{-49.743813}{0.859741}%
\vSc{181.554129}{313.657769}{-44.429862}{0.853471}%
\vSc{182.206077}{313.060309}{-37.957891}{0.833525}%
\vSc{182.919300}{312.547622}{-30.201619}{0.806104}%
\vSc{183.687288}{312.142116}{-21.126878}{0.778512}%
\vSc{184.499089}{311.861513}{-10.906209}{0.758110}%
\vSc{185.338107}{311.718078}{0.000000}{0.750584}%
\vSc{185.994090}{311.718078}{10.906209}{0.758110}%
\vSc{186.652890}{311.861513}{21.126878}{0.778512}%
\vSc{187.307770}{312.142116}{30.201619}{0.806104}%
\vSc{187.948435}{312.547622}{37.957891}{0.833525}%
\vSc{188.563162}{313.060309}{44.429862}{0.853471}%
\vSc{189.141069}{313.657769}{49.743813}{0.859741}%
\vSc{189.673536}{314.313891}{54.034395}{0.847707}%
\vSc{190.154872}{315.000000}{57.395744}{0.814457}%
\vSc{190.582589}{315.686109}{59.847504}{0.758794}%
\vSc{190.957551}{316.342231}{61.289387}{0.681210}%
\vSc{191.284326}{316.939691}{61.401303}{0.583930}%
\vSc{191.572563}{317.452378}{59.377451}{0.471222}%
\vSc{191.842919}{317.857884}{53.119879}{0.350800}%
\vSc{192.154447}{318.138487}{36.719417}{0.239901}%
\vSc{192.645693}{318.281922}{0.000000}{0.186130}%
\vSc{192.532875}{318.281922}{-36.719417}{0.239901}%
}}%
{\color{black!60}\vlB{%
\vSc{192.624175}{318.138487}{-53.119879}{0.350800}%
\vSc{192.804381}{317.857884}{-59.377451}{0.471222}%
\vSc{193.035686}{317.452378}{-61.401303}{0.583930}%
\vSc{193.315665}{316.939691}{-61.289387}{0.681210}%
\vSc{193.649091}{316.342231}{-59.847504}{0.758794}%
\vSc{194.041375}{315.686109}{-57.395744}{0.814457}%
\vSc{194.496753}{315.000000}{-54.034395}{0.847707}%
\vSc{195.017715}{314.313891}{-49.743813}{0.859741}%
\vSc{195.604848}{313.657769}{-44.429862}{0.853471}%
\vSc{196.256796}{313.060309}{-37.957891}{0.833525}%
\vSc{196.970019}{312.547622}{-30.201619}{0.806104}%
\vSc{197.738007}{312.142116}{-21.126878}{0.778512}%
\vSc{198.549808}{311.861513}{-10.906209}{0.758110}%
\vSc{199.388826}{311.718078}{0.000000}{0.750584}%
\vSc{200.044809}{311.718078}{10.906209}{0.758110}%
\vSc{200.703610}{311.861513}{21.126878}{0.778512}%
\vSc{201.358489}{312.142116}{30.201619}{0.806104}%
\vSc{201.999154}{312.547622}{37.957891}{0.833525}%
\vSc{202.613881}{313.060309}{44.429862}{0.853471}%
\vSc{203.191788}{313.657769}{49.743813}{0.859741}%
\vSc{203.724255}{314.313891}{54.034395}{0.847707}%
\vSc{204.205591}{315.000000}{57.395744}{0.814457}%
\vSc{204.633308}{315.686109}{59.847504}{0.758794}%
\vSc{205.008270}{316.342231}{61.289387}{0.681210}%
\vSc{205.335045}{316.939691}{61.401303}{0.583930}%
\vSc{205.623282}{317.452378}{59.377451}{0.471222}%
\vSc{205.893638}{317.857884}{53.119879}{0.350800}%
\vSc{206.205166}{318.138487}{36.719417}{0.239901}%
\vSc{206.696412}{318.281922}{0.000000}{0.186130}%
\vSc{206.583594}{318.281922}{-36.719417}{0.239901}%
\vSc{206.674894}{318.138487}{-53.119879}{0.350800}%
\vSc{206.855100}{317.857884}{-59.377451}{0.471222}%
}}%
{\color{black!60}\vlB{%
\vSc{207.086405}{317.452378}{-61.401303}{0.583930}%
\vSc{207.366384}{316.939691}{-61.289387}{0.681210}%
\vSc{207.699810}{316.342231}{-59.847504}{0.758794}%
\vSc{208.092094}{315.686109}{-57.395744}{0.814457}%
\vSc{208.547472}{315.000000}{-54.034395}{0.847707}%
\vSc{209.068434}{314.313891}{-49.743813}{0.859741}%
\vSc{209.655568}{313.657769}{-44.429862}{0.853471}%
\vSc{210.307515}{313.060309}{-37.957891}{0.833525}%
\vSc{211.020738}{312.547622}{-30.201619}{0.806104}%
\vSc{211.788726}{312.142116}{-21.126878}{0.778512}%
\vSc{212.600527}{311.861513}{-10.906209}{0.758110}%
\vSc{213.439545}{311.718078}{0.000000}{0.750584}%
\vSc{214.095528}{311.718078}{10.906209}{0.758110}%
\vSc{214.754329}{311.861513}{21.126878}{0.778512}%
\vSc{215.409208}{312.142116}{30.201619}{0.806104}%
\vSc{216.049873}{312.547622}{37.957891}{0.833525}%
\vSc{216.664600}{313.060309}{44.429862}{0.853471}%
\vSc{217.242507}{313.657769}{49.743813}{0.859741}%
\vSc{217.774974}{314.313891}{54.034395}{0.847707}%
\vSc{218.677517}{315.000000}{0.000000}{5.000000}%
\vSc{246.322483}{315.000000}{0.000000}{5.000000}%
\vSc{250.901277}{315.000000}{57.395744}{0.814457}%
\vSc{251.328994}{315.686109}{59.847504}{0.758794}%
\vSc{251.703956}{316.342231}{61.289387}{0.681210}%
\vSc{252.030731}{316.939691}{61.401303}{0.583930}%
\vSc{252.318968}{317.452378}{59.377451}{0.471222}%
\vSc{252.589323}{317.857884}{53.119879}{0.350800}%
\vSc{252.900852}{318.138487}{36.719417}{0.239901}%
\vSc{253.392098}{318.281922}{0.000000}{0.186130}%
\vSc{253.279280}{318.281922}{-36.719417}{0.239901}%
\vSc{253.370580}{318.138487}{-53.119879}{0.350800}%
\vSc{253.550786}{317.857884}{-59.377451}{0.471222}%
}}%
{\color{black!60}\vlB{%
\vSc{253.782090}{317.452378}{-61.401303}{0.583930}%
\vSc{254.062069}{316.939691}{-61.289387}{0.681210}%
\vSc{254.395496}{316.342231}{-59.847504}{0.758794}%
\vSc{254.787780}{315.686109}{-57.395744}{0.814457}%
\vSc{255.243158}{315.000000}{-54.034395}{0.847707}%
\vSc{255.764120}{314.313891}{-49.743813}{0.859741}%
\vSc{256.351253}{313.657769}{-44.429862}{0.853471}%
\vSc{257.003201}{313.060309}{-37.957891}{0.833525}%
\vSc{257.716424}{312.547622}{-30.201619}{0.806104}%
\vSc{258.484412}{312.142116}{-21.126878}{0.778512}%
\vSc{259.296213}{311.861513}{-10.906209}{0.758110}%
\vSc{260.135231}{311.718078}{0.000000}{0.750584}%
\vSc{260.791214}{311.718078}{10.906209}{0.758110}%
\vSc{261.450014}{311.861513}{21.126878}{0.778512}%
\vSc{262.104894}{312.142116}{30.201619}{0.806104}%
\vSc{262.745558}{312.547622}{37.957891}{0.833525}%
\vSc{263.360286}{313.060309}{44.429862}{0.853471}%
\vSc{263.938193}{313.657769}{49.743813}{0.859741}%
\vSc{264.470660}{314.313891}{54.034395}{0.847707}%
\vSc{264.951996}{315.000000}{57.395744}{0.814457}%
\vSc{265.379713}{315.686109}{59.847504}{0.758794}%
\vSc{265.754675}{316.342231}{61.289387}{0.681210}%
\vSc{266.081450}{316.939691}{61.401303}{0.583930}%
\vSc{266.369687}{317.452378}{59.377451}{0.471222}%
\vSc{266.640042}{317.857884}{53.119879}{0.350800}%
\vSc{266.951571}{318.138487}{36.719417}{0.239901}%
\vSc{267.442817}{318.281922}{0.000000}{0.186130}%
\vSc{267.329999}{318.281922}{-36.719417}{0.239901}%
\vSc{267.421299}{318.138487}{-53.119879}{0.350800}%
\vSc{267.601505}{317.857884}{-59.377451}{0.471222}%
\vSc{267.832809}{317.452378}{-61.401303}{0.583930}%
\vSc{268.112788}{316.939691}{-61.289387}{0.681210}%
}}%
{\color{black!60}\vlB{%
\vSc{268.446215}{316.342231}{-59.847504}{0.758794}%
\vSc{268.838499}{315.686109}{-57.395744}{0.814457}%
\vSc{269.293877}{315.000000}{-54.034395}{0.847707}%
\vSc{269.814839}{314.313891}{-49.743813}{0.859741}%
\vSc{270.401972}{313.657769}{-44.429862}{0.853471}%
\vSc{271.053920}{313.060309}{-37.957891}{0.833525}%
\vSc{271.767143}{312.547622}{-30.201619}{0.806104}%
\vSc{272.535131}{312.142116}{-21.126878}{0.778512}%
\vSc{273.346932}{311.861513}{-10.906209}{0.758110}%
\vSc{274.185950}{311.718078}{0.000000}{0.750584}%
\vSc{274.841933}{311.718078}{10.906209}{0.758110}%
\vSc{275.500733}{311.861513}{21.126878}{0.778512}%
\vSc{276.155613}{312.142116}{30.201619}{0.806104}%
\vSc{276.796277}{312.547622}{37.957891}{0.833525}%
\vSc{277.411005}{313.060309}{44.429862}{0.853471}%
\vSc{277.988912}{313.657769}{49.743813}{0.859741}%
\vSc{278.521379}{314.313891}{54.034395}{0.847707}%
\vSc{279.002715}{315.000000}{57.395744}{0.814457}%
\vSc{279.430432}{315.686109}{59.847504}{0.758794}%
\vSc{279.805394}{316.342231}{61.289387}{0.681210}%
\vSc{280.132169}{316.939691}{61.401303}{0.583930}%
\vSc{280.420406}{317.452378}{59.377451}{0.471222}%
\vSc{280.690761}{317.857884}{53.119879}{0.350800}%
\vSc{281.002290}{318.138487}{36.719417}{0.239901}%
\vSc{281.493536}{318.281922}{0.000000}{0.186130}%
\vSc{281.380718}{318.281922}{-36.719417}{0.239901}%
\vSc{281.472018}{318.138487}{-53.119879}{0.350800}%
\vSc{281.652224}{317.857884}{-59.377451}{0.471222}%
\vSc{281.883529}{317.452378}{-61.401303}{0.583930}%
\vSc{282.163508}{316.939691}{-61.289387}{0.681210}%
\vSc{282.496934}{316.342231}{-59.847504}{0.758794}%
\vSc{282.889218}{315.686109}{-57.395744}{0.814457}%
}}%
{\color{black!60}\vlB{%
\vSc{283.344596}{315.000000}{-54.034395}{0.847707}%
\vSc{283.865558}{314.313891}{-49.743813}{0.859741}%
\vSc{284.452691}{313.657769}{-44.429862}{0.853471}%
\vSc{285.104639}{313.060309}{-37.957891}{0.833525}%
\vSc{285.817862}{312.547622}{-30.201619}{0.806104}%
\vSc{286.585850}{312.142116}{-21.126878}{0.778512}%
\vSc{287.397651}{311.861513}{-10.906209}{0.758110}%
\vSc{288.236669}{311.718078}{0.000000}{0.750584}%
\vSc{288.892652}{311.718078}{10.906209}{0.758110}%
\vSc{289.551452}{311.861513}{21.126878}{0.778512}%
\vSc{290.206332}{312.142116}{30.201619}{0.806104}%
\vSc{290.846997}{312.547622}{37.957891}{0.833525}%
\vSc{291.461724}{313.060309}{44.429862}{0.853471}%
\vSc{292.039631}{313.657769}{49.743813}{0.859741}%
\vSc{292.572098}{314.313891}{54.034395}{0.847707}%
\vSc{293.053434}{315.000000}{57.395744}{0.814457}%
\vSc{293.481151}{315.686109}{59.847504}{0.758794}%
\vSc{293.856113}{316.342231}{61.289387}{0.681210}%
\vSc{294.182888}{316.939691}{61.401303}{0.583930}%
\vSc{294.471125}{317.452378}{59.377451}{0.471222}%
\vSc{294.741481}{317.857884}{53.119879}{0.350800}%
\vSc{295.053009}{318.138487}{36.719417}{0.239901}%
\vSc{295.544255}{318.281922}{0.000000}{0.186130}%
\vSc{295.431437}{318.281922}{-36.719417}{0.239901}%
\vSc{295.522737}{318.138487}{-53.119879}{0.350800}%
\vSc{295.702943}{317.857884}{-59.377451}{0.471222}%
\vSc{295.934248}{317.452378}{-61.401303}{0.583930}%
\vSc{296.214227}{316.939691}{-61.289387}{0.681210}%
\vSc{296.547653}{316.342231}{-59.847504}{0.758794}%
\vSc{296.939937}{315.686109}{-57.395744}{0.814457}%
\vSc{297.395315}{315.000000}{-54.034395}{0.847707}%
\vSc{297.916277}{314.313891}{-49.743813}{0.859741}%
}}%
{\color{black!60}\vlB{%
\vSc{298.503410}{313.657769}{-44.429862}{0.853471}%
\vSc{299.155358}{313.060309}{-37.957891}{0.833525}%
\vSc{299.868581}{312.547622}{-30.201619}{0.806104}%
\vSc{300.636569}{312.142116}{-21.126878}{0.778512}%
\vSc{301.448370}{311.861513}{-10.906209}{0.758110}%
\vSc{302.287388}{311.718078}{0.000000}{0.750584}%
\vSc{302.943371}{311.718078}{10.906209}{0.758110}%
\vSc{303.602171}{311.861513}{21.126878}{0.778512}%
\vSc{304.257051}{312.142116}{30.201619}{0.806104}%
\vSc{304.897716}{312.547622}{37.957891}{0.833525}%
\vSc{305.512443}{313.060309}{44.429862}{0.853471}%
\vSc{306.090350}{313.657769}{49.743813}{0.859741}%
\vSc{306.622817}{314.313891}{54.034395}{0.847707}%
\vSc{307.104153}{315.000000}{57.395744}{0.814457}%
\vSc{307.531870}{315.686109}{59.847504}{0.758794}%
\vSc{307.906832}{316.342231}{61.289387}{0.681210}%
\vSc{308.233607}{316.939691}{61.401303}{0.583930}%
\vSc{308.521844}{317.452378}{59.377451}{0.471222}%
\vSc{308.792200}{317.857884}{53.119879}{0.350800}%
\vSc{309.103728}{318.138487}{36.719417}{0.239901}%
\vSc{309.594974}{318.281922}{0.000000}{0.186130}%
\vSc{309.482156}{318.281922}{-36.719417}{0.239901}%
\vSc{309.573456}{318.138487}{-53.119879}{0.350800}%
\vSc{309.753662}{317.857884}{-59.377451}{0.471222}%
\vSc{309.984967}{317.452378}{-61.401303}{0.583930}%
\vSc{310.264946}{316.939691}{-61.289387}{0.681210}%
\vSc{310.598372}{316.342231}{-59.847504}{0.758794}%
\vSc{310.990656}{315.686109}{-57.395744}{0.814457}%
\vSc{311.446034}{315.000000}{-54.034395}{0.847707}%
\vSc{311.966996}{314.313891}{-49.743813}{0.859741}%
\vSc{312.554129}{313.657769}{-44.429862}{0.853471}%
\vSc{313.206077}{313.060309}{-37.957891}{0.833525}%
}}%
{\color{black!60}\vlB{%
\vSc{313.919300}{312.547622}{-30.201619}{0.806104}%
\vSc{314.687288}{312.142116}{-21.126878}{0.778512}%
\vSc{315.499089}{311.861513}{-10.906209}{0.758110}%
\vSc{316.338107}{311.718078}{0.000000}{0.750584}%
\vSc{316.994090}{311.718078}{10.906209}{0.758110}%
\vSc{317.652890}{311.861513}{21.126878}{0.778512}%
\vSc{318.307770}{312.142116}{30.201619}{0.806104}%
\vSc{318.948435}{312.547622}{37.957891}{0.833525}%
\vSc{319.563162}{313.060309}{44.429862}{0.853471}%
\vSc{320.141069}{313.657769}{49.743813}{0.859741}%
\vSc{320.673536}{314.313891}{54.034395}{0.847707}%
\vSc{321.154872}{315.000000}{57.395744}{0.814457}%
\vSc{321.582589}{315.686109}{59.847504}{0.758794}%
\vSc{321.957551}{316.342231}{61.289387}{0.681210}%
\vSc{322.284326}{316.939691}{61.401303}{0.583930}%
\vSc{322.572563}{317.452378}{59.377451}{0.471222}%
\vSc{322.842919}{317.857884}{53.119879}{0.350800}%
\vSc{323.154447}{318.138487}{36.719417}{0.239901}%
\vSc{323.645693}{318.281922}{0.000000}{0.186130}%
\vSc{323.532875}{318.281922}{-36.719417}{0.239901}%
\vSc{323.624175}{318.138487}{-53.119879}{0.350800}%
\vSc{323.804381}{317.857884}{-59.377451}{0.471222}%
\vSc{324.035686}{317.452378}{-61.401303}{0.583930}%
\vSc{324.315665}{316.939691}{-61.289387}{0.681210}%
\vSc{324.649091}{316.342231}{-59.847504}{0.758794}%
\vSc{325.041375}{315.686109}{-57.395744}{0.814457}%
\vSc{325.496753}{315.000000}{-54.034395}{0.847707}%
\vSc{326.017715}{314.313891}{-49.743813}{0.859741}%
\vSc{326.604848}{313.657769}{-44.429862}{0.853471}%
\vSc{327.256796}{313.060309}{-37.957891}{0.833525}%
\vSc{327.970019}{312.547622}{-30.201619}{0.806104}%
\vSc{328.738007}{312.142116}{-21.126878}{0.778512}%
}}%
{\color{black!60}\vlB{%
\vSc{329.549808}{311.861513}{-10.906209}{0.758110}%
\vSc{330.388826}{311.718078}{0.000000}{0.750584}%
\vSc{331.044809}{311.718078}{10.906209}{0.758110}%
\vSc{331.703610}{311.861513}{21.126878}{0.778512}%
\vSc{332.358489}{312.142116}{30.201619}{0.806104}%
\vSc{332.999154}{312.547622}{37.957891}{0.833525}%
\vSc{333.613881}{313.060309}{44.429862}{0.853471}%
\vSc{334.191788}{313.657769}{49.743813}{0.859741}%
\vSc{334.724255}{314.313891}{54.034395}{0.847707}%
\vSc{335.205591}{315.000000}{57.395744}{0.814457}%
\vSc{335.633308}{315.686109}{59.847504}{0.758794}%
\vSc{336.008270}{316.342231}{61.289387}{0.681210}%
\vSc{336.335045}{316.939691}{61.401303}{0.583930}%
\vSc{336.623282}{317.452378}{59.377451}{0.471222}%
\vSc{336.893638}{317.857884}{53.119879}{0.350800}%
\vSc{337.205166}{318.138487}{36.719417}{0.239901}%
\vSc{337.696412}{318.281922}{0.000000}{0.186130}%
\vSc{337.583594}{318.281922}{-36.719417}{0.239901}%
\vSc{337.674894}{318.138487}{-53.119879}{0.350800}%
\vSc{337.855100}{317.857884}{-59.377451}{0.471222}%
\vSc{338.086405}{317.452378}{-61.401303}{0.583930}%
\vSc{338.366384}{316.939691}{-61.289387}{0.681210}%
\vSc{338.699810}{316.342231}{-59.847504}{0.758794}%
\vSc{339.092094}{315.686109}{-57.395744}{0.814457}%
\vSc{339.547472}{315.000000}{-54.034395}{0.847707}%
\vSc{340.068434}{314.313891}{-49.743813}{0.859741}%
\vSc{340.655568}{313.657769}{-44.429862}{0.853471}%
\vSc{341.307515}{313.060309}{-37.957891}{0.833525}%
\vSc{342.020738}{312.547622}{-30.201619}{0.806104}%
\vSc{342.788726}{312.142116}{-21.126878}{0.778512}%
\vSc{343.600527}{311.861513}{-10.906209}{0.758110}%
\vSc{344.439545}{311.718078}{0.000000}{0.750584}%
}}%
{\color{black!60}\vlB{%
\vSc{345.095528}{311.718078}{10.906209}{0.758110}%
\vSc{345.754329}{311.861513}{21.126878}{0.778512}%
\vSc{346.409208}{312.142116}{30.201619}{0.806104}%
\vSc{347.049873}{312.547622}{37.957891}{0.833525}%
\vSc{347.664600}{313.060309}{44.429862}{0.853471}%
\vSc{348.242507}{313.657769}{49.743813}{0.859741}%
\vSc{348.774974}{314.313891}{54.034395}{0.847707}%
\vSc{349.677517}{315.000000}{0.000000}{5.000000}%
}}%
{\color{vltRed!31}\vlB{%
\vRa{98.967636}{304.618232}{2.242963}%
\vRa{100.919023}{305.068232}{6.728889}%
\vRa{102.870409}{305.518232}{6.484870}%
\vRa{104.821795}{305.968232}{3.502833}%
\vRa{106.773182}{306.418232}{0.520796}%
}}%
{\color{vltRed!20}\vlB{%
\vRa{97.876766}{304.618232}{0.067217}%
\vRa{97.646411}{305.068232}{0.201650}%
\vRa{97.416056}{305.518232}{0.336083}%
\vRa{97.185701}{305.968232}{0.470516}%
\vRa{96.955346}{306.418232}{0.604949}%
\vRa{96.724991}{306.868232}{0.739382}%
\vRa{96.494636}{307.318232}{0.873815}%
\vRa{96.264281}{307.768232}{1.008249}%
\vRa{96.033926}{308.218232}{1.142682}%
\vRa{95.803571}{308.668232}{1.277115}%
\vRa{95.573216}{309.118232}{1.411548}%
\vRa{95.342861}{309.568232}{1.545981}%
\vRa{95.112506}{310.018232}{1.680414}%
\vRa{94.882151}{310.468232}{1.814847}%
\vRa{94.651796}{310.918232}{1.949281}%
\vRa{94.421441}{311.368232}{2.083714}%
\vRa{94.191086}{311.818232}{2.218147}%
\vRa{93.960731}{312.268232}{2.352580}%
\vRa{93.730376}{312.718232}{2.487013}%
\vRa{93.500021}{313.168232}{2.139734}%
\vRa{93.269666}{313.618232}{1.709558}%
\vRa{93.039311}{314.068232}{1.279382}%
\vRa{92.808956}{314.518232}{0.849207}%
\vRa{92.578601}{314.968232}{0.419031}%
}}%
{\color{vltRed!29}\vlB{%
\vRa{109.492731}{305.458217}{0.657689}%
\vRa{108.462081}{305.908217}{1.973066}%
\vRa{107.431431}{306.358217}{3.288444}%
\vRa{107.461425}{306.808217}{3.543177}%
\vRa{107.963518}{307.258217}{3.325810}%
\vRa{108.465612}{307.708217}{3.108444}%
\vRa{108.967706}{308.158217}{2.891077}%
\vRa{109.469799}{308.608217}{2.673710}%
\vRa{109.971893}{309.058217}{2.456344}%
\vRa{110.473987}{309.508217}{2.238977}%
\vRa{110.976081}{309.958217}{2.021611}%
\vRa{111.478174}{310.408217}{1.804244}%
\vRa{111.980268}{310.858217}{1.586877}%
\vRa{112.482362}{311.308217}{1.369511}%
\vRa{112.984455}{311.758217}{1.152144}%
\vRa{113.486549}{312.208217}{0.934778}%
\vRa{113.988643}{312.658217}{0.717411}%
\vRa{114.490736}{313.108217}{0.500044}%
\vRa{114.992830}{313.558217}{0.282678}%
\vRa{115.494924}{314.008217}{0.065311}%
}}%
{\color{vltRed!12}\vlB{%
\vRa{95.873041}{313.009301}{0.365162}%
\vRa{95.212510}{313.459301}{1.095486}%
\vRa{94.551979}{313.909301}{1.825809}%
\vRa{93.891448}{314.359301}{2.556133}%
\vRa{93.230918}{314.809301}{3.286457}%
\vRa{92.570387}{315.259301}{4.016781}%
\vRa{92.545759}{315.709301}{4.111202}%
\vRa{92.830486}{316.159301}{3.896268}%
\vRa{93.115213}{316.609301}{3.681334}%
\vRa{93.399940}{317.059301}{3.466400}%
\vRa{93.684667}{317.509301}{3.251466}%
\vRa{93.969394}{317.959301}{3.036532}%
\vRa{94.254121}{318.409301}{2.821598}%
\vRa{94.538848}{318.859301}{2.606664}%
\vRa{94.823575}{319.309301}{2.391730}%
\vRa{95.108302}{319.759301}{2.176795}%
\vRa{95.393030}{320.209301}{1.961861}%
\vRa{95.677757}{320.659301}{1.746927}%
\vRa{95.962484}{321.109301}{1.531993}%
\vRa{96.247211}{321.559301}{1.317059}%
\vRa{96.531938}{322.009301}{1.102125}%
\vRa{96.816665}{322.459301}{0.887191}%
\vRa{97.101392}{322.909301}{0.672257}%
\vRa{97.386119}{323.359301}{0.457323}%
\vRa{97.670846}{323.809301}{0.242389}%
\vRa{97.955573}{324.259301}{0.027455}%
}}%
{\color{vltRed!15}\vlB{%
\vRa{115.234445}{314.368427}{0.296163}%
\vRa{114.411763}{314.818427}{0.888490}%
\vRa{113.589082}{315.268427}{1.480817}%
\vRa{112.766400}{315.718427}{2.073143}%
\vRa{111.943718}{316.168427}{2.665470}%
\vRa{111.121037}{316.618427}{3.257796}%
\vRa{110.298355}{317.068427}{3.850123}%
\vRa{109.475674}{317.518427}{4.442450}%
\vRa{108.652992}{317.968427}{5.034776}%
\vRa{107.830310}{318.418427}{5.627103}%
\vRa{107.140508}{318.868427}{6.086550}%
\vRa{107.345713}{319.318427}{5.650991}%
\vRa{107.550918}{319.768427}{5.215431}%
\vRa{107.756122}{320.218427}{4.779871}%
\vRa{107.961327}{320.668427}{4.344312}%
\vRa{108.166531}{321.118427}{3.908752}%
\vRa{108.371736}{321.568427}{3.473192}%
\vRa{108.576941}{322.018427}{3.037633}%
\vRa{108.782145}{322.468427}{2.602073}%
\vRa{108.987350}{322.918427}{2.166514}%
\vRa{109.192555}{323.368427}{1.730954}%
\vRa{109.397759}{323.818427}{1.295394}%
\vRa{109.602964}{324.268427}{0.859835}%
\vRa{109.808168}{324.718427}{0.424275}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{106.741249}{319.035253}{0.475334}%
\vRa{105.995785}{319.485253}{1.426002}%
\vRa{105.250322}{319.935253}{2.376670}%
\vRa{104.504858}{320.385253}{3.327339}%
\vRa{103.759395}{320.835253}{4.278007}%
\vRa{103.013931}{321.285253}{5.228675}%
\vRa{102.268468}{321.735253}{6.179343}%
\vRa{101.523004}{322.185253}{7.130011}%
\vRa{100.777541}{322.635253}{8.080679}%
\vRa{100.032077}{323.085253}{9.031347}%
\vRa{99.286613}{323.535253}{9.982016}%
\vRa{98.541150}{323.985253}{10.932684}%
\vRa{99.686684}{324.435253}{9.992354}%
\vRa{106.123996}{324.885253}{3.760247}%
}}%
{\color{vltRed!21}\vlB{%
\vRa{97.943982}{304.618232}{1.023654}%
\vRa{97.848061}{305.068232}{3.070962}%
\vRa{97.752139}{305.518232}{5.118270}%
\vRa{97.656217}{305.968232}{7.165578}%
\vRa{97.560295}{306.418232}{9.212887}%
\vRa{97.464373}{306.868232}{9.005099}%
\vRa{97.368451}{307.318232}{8.320135}%
\vRa{97.272530}{307.768232}{7.635171}%
\vRa{97.176608}{308.218232}{6.950207}%
\vRa{97.080686}{308.668232}{6.265243}%
\vRa{96.984764}{309.118232}{5.580279}%
\vRa{96.888842}{309.568232}{4.895315}%
\vRa{96.792920}{310.018232}{4.210351}%
\vRa{96.696999}{310.468232}{3.525387}%
\vRa{96.601077}{310.918232}{2.840423}%
\vRa{96.505155}{311.368232}{2.155459}%
\vRa{96.409233}{311.818232}{1.470495}%
\vRa{96.313311}{312.268232}{0.785531}%
\vRa{96.217389}{312.718232}{0.100567}%
}}%
{\color{vltRed!18}\vlB{%
\vRa{107.113981}{306.721822}{0.251047}%
\vRa{107.113981}{307.171822}{0.753141}%
\vRa{107.113981}{307.621822}{1.255234}%
\vRa{107.113981}{308.071822}{1.757328}%
\vRa{107.113981}{308.521822}{2.259422}%
\vRa{107.113981}{308.971822}{2.761515}%
\vRa{107.113981}{309.421822}{3.263609}%
\vRa{107.113981}{309.871822}{3.765703}%
\vRa{107.113981}{310.321822}{4.267796}%
\vRa{107.113981}{310.771822}{4.769890}%
\vRa{107.113981}{311.221822}{5.271984}%
\vRa{107.113981}{311.671822}{5.774078}%
\vRa{107.113981}{312.121822}{6.276171}%
\vRa{107.113981}{312.571822}{6.778265}%
\vRa{107.113981}{313.021822}{7.280359}%
\vRa{107.113981}{313.471822}{7.782452}%
\vRa{107.113981}{313.921822}{8.284546}%
\vRa{107.113981}{314.371822}{8.114258}%
\vRa{107.113981}{314.821822}{7.291576}%
\vRa{107.113981}{315.271822}{6.468895}%
\vRa{107.113981}{315.721822}{5.646213}%
\vRa{107.113981}{316.171822}{4.823532}%
\vRa{107.113981}{316.621822}{4.000850}%
\vRa{107.113981}{317.071822}{3.178168}%
\vRa{107.113981}{317.521822}{2.355487}%
\vRa{107.113981}{317.971822}{1.532805}%
\vRa{107.113981}{318.421822}{0.710123}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{96.238202}{313.009301}{0.372492}%
\vRa{96.307995}{313.459301}{1.117475}%
\vRa{96.377789}{313.909301}{1.862458}%
\vRa{96.447582}{314.359301}{2.607442}%
\vRa{96.517375}{314.809301}{3.352425}%
\vRa{96.587168}{315.259301}{4.097409}%
\vRa{96.656961}{315.709301}{4.842392}%
\vRa{96.726754}{316.159301}{5.587375}%
\vRa{96.796547}{316.609301}{6.332359}%
\vRa{96.866340}{317.059301}{7.077342}%
\vRa{96.936133}{317.509301}{7.822325}%
\vRa{97.005926}{317.959301}{8.567309}%
\vRa{97.075719}{318.409301}{9.312292}%
\vRa{97.145512}{318.859301}{9.887216}%
\vRa{97.215305}{319.309301}{9.071960}%
\vRa{97.285098}{319.759301}{8.256703}%
\vRa{97.354891}{320.209301}{7.441447}%
\vRa{97.424684}{320.659301}{6.626190}%
\vRa{97.494477}{321.109301}{5.810934}%
\vRa{97.564270}{321.559301}{4.995677}%
\vRa{97.634063}{322.009301}{4.180421}%
\vRa{97.703856}{322.459301}{3.365164}%
\vRa{97.773649}{322.909301}{2.549907}%
\vRa{97.843442}{323.359301}{1.734651}%
\vRa{97.913235}{323.809301}{0.919394}%
\vRa{97.983028}{324.259301}{0.104138}%
}}%
{\color{vltRed!14}\vlB{%
\vRa{106.723538}{306.721822}{0.390443}%
\vRa{105.942652}{307.171822}{1.171329}%
\vRa{105.161766}{307.621822}{1.952215}%
\vRa{104.380880}{308.071822}{2.733100}%
\vRa{103.599994}{308.521822}{3.513986}%
\vRa{102.819109}{308.971822}{4.294872}%
\vRa{102.038223}{309.421822}{5.075758}%
\vRa{101.257337}{309.871822}{5.856644}%
\vRa{100.476451}{310.321822}{6.637529}%
\vRa{99.695565}{310.771822}{7.418415}%
\vRa{98.914680}{311.221822}{8.199301}%
\vRa{98.133794}{311.671822}{8.980187}%
\vRa{97.352908}{312.121822}{9.761073}%
\vRa{96.572022}{312.571822}{10.541958}%
\vRa{96.633364}{313.021822}{10.480617}%
\vRa{97.448140}{313.471822}{9.665840}%
\vRa{98.262917}{313.921822}{8.851064}%
\vRa{99.077693}{314.371822}{8.036288}%
\vRa{99.892469}{314.821822}{7.221511}%
\vRa{100.707246}{315.271822}{6.406735}%
\vRa{101.522022}{315.721822}{5.591958}%
\vRa{102.336799}{316.171822}{4.777182}%
\vRa{103.151575}{316.621822}{3.962405}%
\vRa{103.966351}{317.071822}{3.147629}%
\vRa{104.781128}{317.521822}{2.332853}%
\vRa{105.595904}{317.971822}{1.518076}%
\vRa{106.410681}{318.421822}{0.703300}%
}}%
{\color{vltRed!85}\vlB{%
\vSd{109.733415}{305.458217}{57.677363}{10.543994}%
\vSd{106.897069}{306.721822}{41.868190}{11.456975}%
\vSd{95.885447}{304.618232}{102.033056}{8.579585}%
\vSd{106.818275}{319.035253}{65.486526}{6.975237}%
\vSd{97.969280}{304.618232}{3.998754}{12.045437}%
\vSd{92.079573}{324.541783}{-122.322637}{10.543994}%
\vSd{97.918913}{306.721822}{-167.014302}{9.361445}%
\vSd{97.969280}{324.541783}{3.998754}{12.045437}%
\vSd{95.882146}{324.541783}{-98.816083}{11.670362}%
\vSd{96.046180}{319.035253}{-151.088184}{12.464145}%
\vSd{92.171230}{315.631573}{-34.265443}{4.657447}%
\vSd{92.064916}{304.618232}{117.107905}{12.372456}%
\vSd{106.983935}{306.721822}{-23.586923}{3.157906}%
\vSd{109.718758}{325.381768}{-62.892095}{12.372456}%
\vSd{106.788981}{306.721822}{90.000000}{12.313432}%
\vSd{96.041034}{306.721822}{150.046501}{12.592665}%
\vSd{97.823986}{319.035253}{148.882666}{10.655207}%
\vSd{106.958016}{319.035253}{-28.678293}{9.724761}%
}}%
{\color{black}\vlB{%
\vSk{91.998154}{315.631573}{-62.892095}{12.372456}%
\vSk{97.964049}{304.618232}{3.998754}{12.045437}%
\vSk{109.670036}{305.458217}{57.677363}{10.543994}%
\vSk{109.651997}{314.368427}{117.107905}{12.372456}%
\vSk{97.964049}{325.381768}{-176.001246}{12.045437}%
\vSk{92.016194}{324.541783}{-122.322637}{10.543994}%
}}%
{\color{black}\put(104.00000,290.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 1}}}%
{\color{vltTeal}\vlB{%
\vSi{90.000000}{345.000000}{0.000000}{11.600000}%
\vRa{99.200000}{342.984000}{0.535714}%
\vRa{99.200000}{343.434000}{1.607143}%
\vRa{99.200000}{343.884000}{2.678571}%
\vRa{99.200000}{344.334000}{3.750000}%
\vRa{99.200000}{344.784000}{4.778571}%
\vRa{99.200000}{345.234000}{3.707143}%
\vRa{99.200000}{345.684000}{2.635714}%
\vRa{99.200000}{346.134000}{1.564286}%
\vRa{99.200000}{346.584000}{0.492857}%
}}%
{\color{vltRed!31}\vlB{%
\vRa{229.967636}{304.618232}{2.242963}%
\vRa{231.919023}{305.068232}{6.728889}%
\vRa{233.870409}{305.518232}{6.484870}%
\vRa{235.821795}{305.968232}{3.502833}%
\vRa{237.773182}{306.418232}{0.520796}%
}}%
{\color{vltRed!20}\vlB{%
\vRa{228.876766}{304.618232}{0.067217}%
\vRa{228.646411}{305.068232}{0.201650}%
\vRa{228.416056}{305.518232}{0.336083}%
\vRa{228.185701}{305.968232}{0.470516}%
\vRa{227.955346}{306.418232}{0.604949}%
\vRa{227.724991}{306.868232}{0.739382}%
\vRa{227.494636}{307.318232}{0.873815}%
\vRa{227.264281}{307.768232}{1.008249}%
\vRa{227.033926}{308.218232}{1.142682}%
\vRa{226.803571}{308.668232}{1.277115}%
\vRa{226.573216}{309.118232}{1.411548}%
\vRa{226.342861}{309.568232}{1.545981}%
\vRa{226.112506}{310.018232}{1.680414}%
\vRa{225.882151}{310.468232}{1.814847}%
\vRa{225.651796}{310.918232}{1.949281}%
\vRa{225.421441}{311.368232}{2.083714}%
\vRa{225.191086}{311.818232}{2.218147}%
\vRa{224.960731}{312.268232}{2.352580}%
\vRa{224.730376}{312.718232}{2.487013}%
\vRa{224.500021}{313.168232}{2.139734}%
\vRa{224.269666}{313.618232}{1.709558}%
\vRa{224.039311}{314.068232}{1.279382}%
\vRa{223.808956}{314.518232}{0.849207}%
\vRa{223.578601}{314.968232}{0.419031}%
}}%
{\color{vltRed!29}\vlB{%
\vRa{240.492731}{305.458217}{0.657689}%
\vRa{239.462081}{305.908217}{1.973066}%
\vRa{238.431431}{306.358217}{3.288444}%
\vRa{238.461425}{306.808217}{3.543177}%
\vRa{238.963518}{307.258217}{3.325810}%
\vRa{239.465612}{307.708217}{3.108444}%
\vRa{239.967706}{308.158217}{2.891077}%
\vRa{240.469799}{308.608217}{2.673710}%
\vRa{240.971893}{309.058217}{2.456344}%
\vRa{241.473987}{309.508217}{2.238977}%
\vRa{241.976081}{309.958217}{2.021611}%
\vRa{242.478174}{310.408217}{1.804244}%
\vRa{242.980268}{310.858217}{1.586877}%
\vRa{243.482362}{311.308217}{1.369511}%
\vRa{243.984455}{311.758217}{1.152144}%
\vRa{244.486549}{312.208217}{0.934778}%
\vRa{244.988643}{312.658217}{0.717411}%
\vRa{245.490736}{313.108217}{0.500044}%
\vRa{245.992830}{313.558217}{0.282678}%
\vRa{246.494924}{314.008217}{0.065311}%
}}%
{\color{vltRed!12}\vlB{%
\vRa{226.873041}{313.009301}{0.365162}%
\vRa{226.212510}{313.459301}{1.095486}%
\vRa{225.551979}{313.909301}{1.825809}%
\vRa{224.891448}{314.359301}{2.556133}%
\vRa{224.230918}{314.809301}{3.286457}%
\vRa{223.570387}{315.259301}{4.016781}%
\vRa{223.545759}{315.709301}{4.111202}%
\vRa{223.830486}{316.159301}{3.896268}%
\vRa{224.115213}{316.609301}{3.681334}%
\vRa{224.399940}{317.059301}{3.466400}%
\vRa{224.684667}{317.509301}{3.251466}%
\vRa{224.969394}{317.959301}{3.036532}%
\vRa{225.254121}{318.409301}{2.821598}%
\vRa{225.538848}{318.859301}{2.606664}%
\vRa{225.823575}{319.309301}{2.391730}%
\vRa{226.108302}{319.759301}{2.176795}%
\vRa{226.393030}{320.209301}{1.961861}%
\vRa{226.677757}{320.659301}{1.746927}%
\vRa{226.962484}{321.109301}{1.531993}%
\vRa{227.247211}{321.559301}{1.317059}%
\vRa{227.531938}{322.009301}{1.102125}%
\vRa{227.816665}{322.459301}{0.887191}%
\vRa{228.101392}{322.909301}{0.672257}%
\vRa{228.386119}{323.359301}{0.457323}%
\vRa{228.670846}{323.809301}{0.242389}%
\vRa{228.955573}{324.259301}{0.027455}%
}}%
{\color{vltRed!15}\vlB{%
\vRa{246.234445}{314.368427}{0.296163}%
\vRa{245.411763}{314.818427}{0.888490}%
\vRa{244.589082}{315.268427}{1.480817}%
\vRa{243.766400}{315.718427}{2.073143}%
\vRa{242.943718}{316.168427}{2.665470}%
\vRa{242.121037}{316.618427}{3.257796}%
\vRa{241.298355}{317.068427}{3.850123}%
\vRa{240.475674}{317.518427}{4.442450}%
\vRa{239.652992}{317.968427}{5.034776}%
\vRa{238.830310}{318.418427}{5.627103}%
\vRa{238.140508}{318.868427}{6.086550}%
\vRa{238.345713}{319.318427}{5.650991}%
\vRa{238.550918}{319.768427}{5.215431}%
\vRa{238.756122}{320.218427}{4.779871}%
\vRa{238.961327}{320.668427}{4.344312}%
\vRa{239.166531}{321.118427}{3.908752}%
\vRa{239.371736}{321.568427}{3.473192}%
\vRa{239.576941}{322.018427}{3.037633}%
\vRa{239.782145}{322.468427}{2.602073}%
\vRa{239.987350}{322.918427}{2.166514}%
\vRa{240.192555}{323.368427}{1.730954}%
\vRa{240.397759}{323.818427}{1.295394}%
\vRa{240.602964}{324.268427}{0.859835}%
\vRa{240.808168}{324.718427}{0.424275}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{237.741249}{319.035253}{0.475334}%
\vRa{236.995785}{319.485253}{1.426002}%
\vRa{236.250322}{319.935253}{2.376670}%
\vRa{235.504858}{320.385253}{3.327339}%
\vRa{234.759395}{320.835253}{4.278007}%
\vRa{234.013931}{321.285253}{5.228675}%
\vRa{233.268468}{321.735253}{6.179343}%
\vRa{232.523004}{322.185253}{7.130011}%
\vRa{231.777541}{322.635253}{8.080679}%
\vRa{231.032077}{323.085253}{9.031347}%
\vRa{230.286613}{323.535253}{9.982016}%
\vRa{229.541150}{323.985253}{10.932684}%
\vRa{230.686684}{324.435253}{9.992354}%
\vRa{237.123996}{324.885253}{3.760247}%
}}%
{\color{vltRed!21}\vlB{%
\vRa{228.943982}{304.618232}{1.023654}%
\vRa{228.848061}{305.068232}{3.070962}%
\vRa{228.752139}{305.518232}{5.118270}%
\vRa{228.656217}{305.968232}{7.165578}%
\vRa{228.560295}{306.418232}{9.212887}%
\vRa{228.464373}{306.868232}{9.005099}%
\vRa{228.368451}{307.318232}{8.320135}%
\vRa{228.272530}{307.768232}{7.635171}%
\vRa{228.176608}{308.218232}{6.950207}%
\vRa{228.080686}{308.668232}{6.265243}%
\vRa{227.984764}{309.118232}{5.580279}%
\vRa{227.888842}{309.568232}{4.895315}%
\vRa{227.792920}{310.018232}{4.210351}%
\vRa{227.696999}{310.468232}{3.525387}%
\vRa{227.601077}{310.918232}{2.840423}%
\vRa{227.505155}{311.368232}{2.155459}%
\vRa{227.409233}{311.818232}{1.470495}%
\vRa{227.313311}{312.268232}{0.785531}%
\vRa{227.217389}{312.718232}{0.100567}%
}}%
{\color{vltRed!18}\vlB{%
\vRa{238.113981}{306.721822}{0.251047}%
\vRa{238.113981}{307.171822}{0.753141}%
\vRa{238.113981}{307.621822}{1.255234}%
\vRa{238.113981}{308.071822}{1.757328}%
\vRa{238.113981}{308.521822}{2.259422}%
\vRa{238.113981}{308.971822}{2.761515}%
\vRa{238.113981}{309.421822}{3.263609}%
\vRa{238.113981}{309.871822}{3.765703}%
\vRa{238.113981}{310.321822}{4.267796}%
\vRa{238.113981}{310.771822}{4.769890}%
\vRa{238.113981}{311.221822}{5.271984}%
\vRa{238.113981}{311.671822}{5.774078}%
\vRa{238.113981}{312.121822}{6.276171}%
\vRa{238.113981}{312.571822}{6.778265}%
\vRa{238.113981}{313.021822}{7.280359}%
\vRa{238.113981}{313.471822}{7.782452}%
\vRa{238.113981}{313.921822}{8.284546}%
\vRa{238.113981}{314.371822}{8.114258}%
\vRa{238.113981}{314.821822}{7.291576}%
\vRa{238.113981}{315.271822}{6.468895}%
\vRa{238.113981}{315.721822}{5.646213}%
\vRa{238.113981}{316.171822}{4.823532}%
\vRa{238.113981}{316.621822}{4.000850}%
\vRa{238.113981}{317.071822}{3.178168}%
\vRa{238.113981}{317.521822}{2.355487}%
\vRa{238.113981}{317.971822}{1.532805}%
\vRa{238.113981}{318.421822}{0.710123}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{227.238202}{313.009301}{0.372492}%
\vRa{227.307995}{313.459301}{1.117475}%
\vRa{227.377789}{313.909301}{1.862458}%
\vRa{227.447582}{314.359301}{2.607442}%
\vRa{227.517375}{314.809301}{3.352425}%
\vRa{227.587168}{315.259301}{4.097409}%
\vRa{227.656961}{315.709301}{4.842392}%
\vRa{227.726754}{316.159301}{5.587375}%
\vRa{227.796547}{316.609301}{6.332359}%
\vRa{227.866340}{317.059301}{7.077342}%
\vRa{227.936133}{317.509301}{7.822325}%
\vRa{228.005926}{317.959301}{8.567309}%
\vRa{228.075719}{318.409301}{9.312292}%
\vRa{228.145512}{318.859301}{9.887216}%
\vRa{228.215305}{319.309301}{9.071960}%
\vRa{228.285098}{319.759301}{8.256703}%
\vRa{228.354891}{320.209301}{7.441447}%
\vRa{228.424684}{320.659301}{6.626190}%
\vRa{228.494477}{321.109301}{5.810934}%
\vRa{228.564270}{321.559301}{4.995677}%
\vRa{228.634063}{322.009301}{4.180421}%
\vRa{228.703856}{322.459301}{3.365164}%
\vRa{228.773649}{322.909301}{2.549907}%
\vRa{228.843442}{323.359301}{1.734651}%
\vRa{228.913235}{323.809301}{0.919394}%
\vRa{228.983028}{324.259301}{0.104138}%
}}%
{\color{vltRed!14}\vlB{%
\vRa{237.723538}{306.721822}{0.390443}%
\vRa{236.942652}{307.171822}{1.171329}%
\vRa{236.161766}{307.621822}{1.952215}%
\vRa{235.380880}{308.071822}{2.733100}%
\vRa{234.599994}{308.521822}{3.513986}%
\vRa{233.819109}{308.971822}{4.294872}%
\vRa{233.038223}{309.421822}{5.075758}%
\vRa{232.257337}{309.871822}{5.856644}%
\vRa{231.476451}{310.321822}{6.637529}%
\vRa{230.695565}{310.771822}{7.418415}%
\vRa{229.914680}{311.221822}{8.199301}%
\vRa{229.133794}{311.671822}{8.980187}%
\vRa{228.352908}{312.121822}{9.761073}%
\vRa{227.572022}{312.571822}{10.541958}%
\vRa{227.633364}{313.021822}{10.480617}%
\vRa{228.448140}{313.471822}{9.665840}%
\vRa{229.262917}{313.921822}{8.851064}%
\vRa{230.077693}{314.371822}{8.036288}%
\vRa{230.892469}{314.821822}{7.221511}%
\vRa{231.707246}{315.271822}{6.406735}%
\vRa{232.522022}{315.721822}{5.591958}%
\vRa{233.336799}{316.171822}{4.777182}%
\vRa{234.151575}{316.621822}{3.962405}%
\vRa{234.966351}{317.071822}{3.147629}%
\vRa{235.781128}{317.521822}{2.332853}%
\vRa{236.595904}{317.971822}{1.518076}%
\vRa{237.410681}{318.421822}{0.703300}%
}}%
{\color{vltRed!85}\vlB{%
\vSd{240.733415}{305.458217}{57.677363}{10.543994}%
\vSd{237.897069}{306.721822}{41.868190}{11.456975}%
\vSd{226.885447}{304.618232}{102.033056}{8.579585}%
\vSd{237.818275}{319.035253}{65.486526}{6.975237}%
\vSd{228.969280}{304.618232}{3.998754}{12.045437}%
\vSd{223.079573}{324.541783}{-122.322637}{10.543994}%
\vSd{228.918913}{306.721822}{-167.014302}{9.361445}%
\vSd{228.969280}{324.541783}{3.998754}{12.045437}%
\vSd{226.882146}{324.541783}{-98.816083}{11.670362}%
\vSd{227.046180}{319.035253}{-151.088184}{12.464145}%
\vSd{223.171230}{315.631573}{-34.265443}{4.657447}%
\vSd{223.064916}{304.618232}{117.107905}{12.372456}%
\vSd{237.983935}{306.721822}{-23.586923}{3.157906}%
\vSd{240.718758}{325.381768}{-62.892095}{12.372456}%
\vSd{237.788981}{306.721822}{90.000000}{12.313432}%
\vSd{227.041034}{306.721822}{150.046501}{12.592665}%
\vSd{228.823986}{319.035253}{148.882666}{10.655207}%
\vSd{237.958016}{319.035253}{-28.678293}{9.724761}%
}}%
{\color{black}\vlB{%
\vSk{222.998154}{315.631573}{-62.892095}{12.372456}%
\vSk{228.964049}{304.618232}{3.998754}{12.045437}%
\vSk{240.670036}{305.458217}{57.677363}{10.543994}%
\vSk{240.651997}{314.368427}{117.107905}{12.372456}%
\vSk{228.964049}{325.381768}{-176.001246}{12.045437}%
\vSk{223.016194}{324.541783}{-122.322637}{10.543994}%
}}%
{\color{black}\put(235.00000,290.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 2}}}%
{\color{vltRed!31}\vlB{%
\vRa{360.967636}{304.618232}{2.242963}%
\vRa{362.919023}{305.068232}{6.728889}%
\vRa{364.870409}{305.518232}{6.484870}%
\vRa{366.821795}{305.968232}{3.502833}%
\vRa{368.773182}{306.418232}{0.520796}%
}}%
{\color{vltRed!20}\vlB{%
\vRa{359.876766}{304.618232}{0.067217}%
\vRa{359.646411}{305.068232}{0.201650}%
\vRa{359.416056}{305.518232}{0.336083}%
\vRa{359.185701}{305.968232}{0.470516}%
\vRa{358.955346}{306.418232}{0.604949}%
\vRa{358.724991}{306.868232}{0.739382}%
\vRa{358.494636}{307.318232}{0.873815}%
\vRa{358.264281}{307.768232}{1.008249}%
\vRa{358.033926}{308.218232}{1.142682}%
\vRa{357.803571}{308.668232}{1.277115}%
\vRa{357.573216}{309.118232}{1.411548}%
\vRa{357.342861}{309.568232}{1.545981}%
\vRa{357.112506}{310.018232}{1.680414}%
\vRa{356.882151}{310.468232}{1.814847}%
\vRa{356.651796}{310.918232}{1.949281}%
\vRa{356.421441}{311.368232}{2.083714}%
\vRa{356.191086}{311.818232}{2.218147}%
\vRa{355.960731}{312.268232}{2.352580}%
\vRa{355.730376}{312.718232}{2.487013}%
\vRa{355.500021}{313.168232}{2.139734}%
\vRa{355.269666}{313.618232}{1.709558}%
\vRa{355.039311}{314.068232}{1.279382}%
\vRa{354.808956}{314.518232}{0.849207}%
\vRa{354.578601}{314.968232}{0.419031}%
}}%
{\color{vltRed!29}\vlB{%
\vRa{371.492731}{305.458217}{0.657689}%
\vRa{370.462081}{305.908217}{1.973066}%
\vRa{369.431431}{306.358217}{3.288444}%
\vRa{369.461425}{306.808217}{3.543177}%
\vRa{369.963518}{307.258217}{3.325810}%
\vRa{370.465612}{307.708217}{3.108444}%
\vRa{370.967706}{308.158217}{2.891077}%
\vRa{371.469799}{308.608217}{2.673710}%
\vRa{371.971893}{309.058217}{2.456344}%
\vRa{372.473987}{309.508217}{2.238977}%
\vRa{372.976081}{309.958217}{2.021611}%
\vRa{373.478174}{310.408217}{1.804244}%
\vRa{373.980268}{310.858217}{1.586877}%
\vRa{374.482362}{311.308217}{1.369511}%
\vRa{374.984455}{311.758217}{1.152144}%
\vRa{375.486549}{312.208217}{0.934778}%
\vRa{375.988643}{312.658217}{0.717411}%
\vRa{376.490736}{313.108217}{0.500044}%
\vRa{376.992830}{313.558217}{0.282678}%
\vRa{377.494924}{314.008217}{0.065311}%
}}%
{\color{vltRed!12}\vlB{%
\vRa{357.873041}{313.009301}{0.365162}%
\vRa{357.212510}{313.459301}{1.095486}%
\vRa{356.551979}{313.909301}{1.825809}%
\vRa{355.891448}{314.359301}{2.556133}%
\vRa{355.230918}{314.809301}{3.286457}%
\vRa{354.570387}{315.259301}{4.016781}%
\vRa{354.545759}{315.709301}{4.111202}%
\vRa{354.830486}{316.159301}{3.896268}%
\vRa{355.115213}{316.609301}{3.681334}%
\vRa{355.399940}{317.059301}{3.466400}%
\vRa{355.684667}{317.509301}{3.251466}%
\vRa{355.969394}{317.959301}{3.036532}%
\vRa{356.254121}{318.409301}{2.821598}%
\vRa{356.538848}{318.859301}{2.606664}%
\vRa{356.823575}{319.309301}{2.391730}%
\vRa{357.108302}{319.759301}{2.176795}%
\vRa{357.393030}{320.209301}{1.961861}%
\vRa{357.677757}{320.659301}{1.746927}%
\vRa{357.962484}{321.109301}{1.531993}%
\vRa{358.247211}{321.559301}{1.317059}%
\vRa{358.531938}{322.009301}{1.102125}%
\vRa{358.816665}{322.459301}{0.887191}%
\vRa{359.101392}{322.909301}{0.672257}%
\vRa{359.386119}{323.359301}{0.457323}%
\vRa{359.670846}{323.809301}{0.242389}%
\vRa{359.955573}{324.259301}{0.027455}%
}}%
{\color{vltRed!15}\vlB{%
\vRa{377.234445}{314.368427}{0.296163}%
\vRa{376.411763}{314.818427}{0.888490}%
\vRa{375.589082}{315.268427}{1.480817}%
\vRa{374.766400}{315.718427}{2.073143}%
\vRa{373.943718}{316.168427}{2.665470}%
\vRa{373.121037}{316.618427}{3.257796}%
\vRa{372.298355}{317.068427}{3.850123}%
\vRa{371.475674}{317.518427}{4.442450}%
\vRa{370.652992}{317.968427}{5.034776}%
\vRa{369.830310}{318.418427}{5.627103}%
\vRa{369.140508}{318.868427}{6.086550}%
\vRa{369.345713}{319.318427}{5.650991}%
\vRa{369.550918}{319.768427}{5.215431}%
\vRa{369.756122}{320.218427}{4.779871}%
\vRa{369.961327}{320.668427}{4.344312}%
\vRa{370.166531}{321.118427}{3.908752}%
\vRa{370.371736}{321.568427}{3.473192}%
\vRa{370.576941}{322.018427}{3.037633}%
\vRa{370.782145}{322.468427}{2.602073}%
\vRa{370.987350}{322.918427}{2.166514}%
\vRa{371.192555}{323.368427}{1.730954}%
\vRa{371.397759}{323.818427}{1.295394}%
\vRa{371.602964}{324.268427}{0.859835}%
\vRa{371.808168}{324.718427}{0.424275}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{368.741249}{319.035253}{0.475334}%
\vRa{367.995785}{319.485253}{1.426002}%
\vRa{367.250322}{319.935253}{2.376670}%
\vRa{366.504858}{320.385253}{3.327339}%
\vRa{365.759395}{320.835253}{4.278007}%
\vRa{365.013931}{321.285253}{5.228675}%
\vRa{364.268468}{321.735253}{6.179343}%
\vRa{363.523004}{322.185253}{7.130011}%
\vRa{362.777541}{322.635253}{8.080679}%
\vRa{362.032077}{323.085253}{9.031347}%
\vRa{361.286613}{323.535253}{9.982016}%
\vRa{360.541150}{323.985253}{10.932684}%
\vRa{361.686684}{324.435253}{9.992354}%
\vRa{368.123996}{324.885253}{3.760247}%
}}%
{\color{vltRed!21}\vlB{%
\vRa{359.943982}{304.618232}{1.023654}%
\vRa{359.848061}{305.068232}{3.070962}%
\vRa{359.752139}{305.518232}{5.118270}%
\vRa{359.656217}{305.968232}{7.165578}%
\vRa{359.560295}{306.418232}{9.212887}%
\vRa{359.464373}{306.868232}{9.005099}%
\vRa{359.368451}{307.318232}{8.320135}%
\vRa{359.272530}{307.768232}{7.635171}%
\vRa{359.176608}{308.218232}{6.950207}%
\vRa{359.080686}{308.668232}{6.265243}%
\vRa{358.984764}{309.118232}{5.580279}%
\vRa{358.888842}{309.568232}{4.895315}%
\vRa{358.792920}{310.018232}{4.210351}%
\vRa{358.696999}{310.468232}{3.525387}%
\vRa{358.601077}{310.918232}{2.840423}%
\vRa{358.505155}{311.368232}{2.155459}%
\vRa{358.409233}{311.818232}{1.470495}%
\vRa{358.313311}{312.268232}{0.785531}%
\vRa{358.217389}{312.718232}{0.100567}%
}}%
{\color{vltRed!18}\vlB{%
\vRa{369.113981}{306.721822}{0.251047}%
\vRa{369.113981}{307.171822}{0.753141}%
\vRa{369.113981}{307.621822}{1.255234}%
\vRa{369.113981}{308.071822}{1.757328}%
\vRa{369.113981}{308.521822}{2.259422}%
\vRa{369.113981}{308.971822}{2.761515}%
\vRa{369.113981}{309.421822}{3.263609}%
\vRa{369.113981}{309.871822}{3.765703}%
\vRa{369.113981}{310.321822}{4.267796}%
\vRa{369.113981}{310.771822}{4.769890}%
\vRa{369.113981}{311.221822}{5.271984}%
\vRa{369.113981}{311.671822}{5.774078}%
\vRa{369.113981}{312.121822}{6.276171}%
\vRa{369.113981}{312.571822}{6.778265}%
\vRa{369.113981}{313.021822}{7.280359}%
\vRa{369.113981}{313.471822}{7.782452}%
\vRa{369.113981}{313.921822}{8.284546}%
\vRa{369.113981}{314.371822}{8.114258}%
\vRa{369.113981}{314.821822}{7.291576}%
\vRa{369.113981}{315.271822}{6.468895}%
\vRa{369.113981}{315.721822}{5.646213}%
\vRa{369.113981}{316.171822}{4.823532}%
\vRa{369.113981}{316.621822}{4.000850}%
\vRa{369.113981}{317.071822}{3.178168}%
\vRa{369.113981}{317.521822}{2.355487}%
\vRa{369.113981}{317.971822}{1.532805}%
\vRa{369.113981}{318.421822}{0.710123}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{358.238202}{313.009301}{0.372492}%
\vRa{358.307995}{313.459301}{1.117475}%
\vRa{358.377789}{313.909301}{1.862458}%
\vRa{358.447582}{314.359301}{2.607442}%
\vRa{358.517375}{314.809301}{3.352425}%
\vRa{358.587168}{315.259301}{4.097409}%
\vRa{358.656961}{315.709301}{4.842392}%
\vRa{358.726754}{316.159301}{5.587375}%
\vRa{358.796547}{316.609301}{6.332359}%
\vRa{358.866340}{317.059301}{7.077342}%
\vRa{358.936133}{317.509301}{7.822325}%
\vRa{359.005926}{317.959301}{8.567309}%
\vRa{359.075719}{318.409301}{9.312292}%
\vRa{359.145512}{318.859301}{9.887216}%
\vRa{359.215305}{319.309301}{9.071960}%
\vRa{359.285098}{319.759301}{8.256703}%
\vRa{359.354891}{320.209301}{7.441447}%
\vRa{359.424684}{320.659301}{6.626190}%
\vRa{359.494477}{321.109301}{5.810934}%
\vRa{359.564270}{321.559301}{4.995677}%
\vRa{359.634063}{322.009301}{4.180421}%
\vRa{359.703856}{322.459301}{3.365164}%
\vRa{359.773649}{322.909301}{2.549907}%
\vRa{359.843442}{323.359301}{1.734651}%
\vRa{359.913235}{323.809301}{0.919394}%
\vRa{359.983028}{324.259301}{0.104138}%
}}%
{\color{vltRed!14}\vlB{%
\vRa{368.723538}{306.721822}{0.390443}%
\vRa{367.942652}{307.171822}{1.171329}%
\vRa{367.161766}{307.621822}{1.952215}%
\vRa{366.380880}{308.071822}{2.733100}%
\vRa{365.599994}{308.521822}{3.513986}%
\vRa{364.819109}{308.971822}{4.294872}%
\vRa{364.038223}{309.421822}{5.075758}%
\vRa{363.257337}{309.871822}{5.856644}%
\vRa{362.476451}{310.321822}{6.637529}%
\vRa{361.695565}{310.771822}{7.418415}%
\vRa{360.914680}{311.221822}{8.199301}%
\vRa{360.133794}{311.671822}{8.980187}%
\vRa{359.352908}{312.121822}{9.761073}%
\vRa{358.572022}{312.571822}{10.541958}%
\vRa{358.633364}{313.021822}{10.480617}%
\vRa{359.448140}{313.471822}{9.665840}%
\vRa{360.262917}{313.921822}{8.851064}%
\vRa{361.077693}{314.371822}{8.036288}%
\vRa{361.892469}{314.821822}{7.221511}%
\vRa{362.707246}{315.271822}{6.406735}%
\vRa{363.522022}{315.721822}{5.591958}%
\vRa{364.336799}{316.171822}{4.777182}%
\vRa{365.151575}{316.621822}{3.962405}%
\vRa{365.966351}{317.071822}{3.147629}%
\vRa{366.781128}{317.521822}{2.332853}%
\vRa{367.595904}{317.971822}{1.518076}%
\vRa{368.410681}{318.421822}{0.703300}%
}}%
{\color{vltRed!85}\vlB{%
\vSd{371.733415}{305.458217}{57.677363}{10.543994}%
\vSd{368.897069}{306.721822}{41.868190}{11.456975}%
\vSd{357.885447}{304.618232}{102.033056}{8.579585}%
\vSd{368.818275}{319.035253}{65.486526}{6.975237}%
\vSd{359.969280}{304.618232}{3.998754}{12.045437}%
\vSd{354.079573}{324.541783}{-122.322637}{10.543994}%
\vSd{359.918913}{306.721822}{-167.014302}{9.361445}%
\vSd{359.969280}{324.541783}{3.998754}{12.045437}%
\vSd{357.882146}{324.541783}{-98.816083}{11.670362}%
\vSd{358.046180}{319.035253}{-151.088184}{12.464145}%
\vSd{354.171230}{315.631573}{-34.265443}{4.657447}%
\vSd{354.064916}{304.618232}{117.107905}{12.372456}%
\vSd{368.983935}{306.721822}{-23.586923}{3.157906}%
\vSd{371.718758}{325.381768}{-62.892095}{12.372456}%
\vSd{368.788981}{306.721822}{90.000000}{12.313432}%
\vSd{358.041034}{306.721822}{150.046501}{12.592665}%
\vSd{359.823986}{319.035253}{148.882666}{10.655207}%
\vSd{368.958016}{319.035253}{-28.678293}{9.724761}%
}}%
{\color{black}\vlB{%
\vSk{353.998154}{315.631573}{-62.892095}{12.372456}%
\vSk{359.964049}{304.618232}{3.998754}{12.045437}%
\vSk{371.670036}{305.458217}{57.677363}{10.543994}%
\vSk{371.651997}{314.368427}{117.107905}{12.372456}%
\vSk{359.964049}{325.381768}{-176.001246}{12.045437}%
\vSk{354.016194}{324.541783}{-122.322637}{10.543994}%
}}%
{\color{black}\put(366.00000,290.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 3}}}%
{\color{vltTeal}\vlB{%
\vSi{368.400000}{345.000000}{180.000000}{11.600000}%
\vRa{370.264286}{342.984000}{0.535714}%
\vRa{369.192857}{343.434000}{1.607143}%
\vRa{368.121429}{343.884000}{2.678571}%
\vRa{367.050000}{344.334000}{3.750000}%
\vRa{366.021429}{344.784000}{4.778571}%
\vRa{367.092857}{345.234000}{3.707143}%
\vRa{368.164286}{345.684000}{2.635714}%
\vRa{369.235714}{346.134000}{1.564286}%
\vRa{370.307143}{346.584000}{0.492857}%
}}%
{\color{black}\put(235.00000,266.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $s=2:\ (u_1,u_2,u_3)=(A,0,-A),\qquad Y=(u_1+u_3)/\sqrt2=0$}}}%
{\color{black}\put(127.00000,240.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} A declared energy preparation}}}%
{\color{black}\vlB{%
\vSn{75.241667}{87.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(75.66667,73.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{126.575000}{87.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(127.00000,73.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{177.908333}{87.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(178.33333,73.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSn{47.000000}{87.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(43.00000,87.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{47.000000}{142.529412}{0.000000}{3.000000}%
}}%
{\color{black}\put(43.00000,142.52941){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.4$}}}%
{\color{black}\vlB{%
\vSn{47.000000}{198.058824}{0.000000}{3.000000}%
}}%
{\color{black}\put(43.00000,198.05882){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.8$}}}%
{\color{black}\vlB{%
\vSe{50.000000}{87.000000}{0.000000}{154.000000}%
\vSe{49.450000}{87.000000}{90.000000}{118.000000}%
}}%
{\color{black}\put(127.00000,53.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $s$}}}%
{\color{black}\put(50.00000,222.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $E_s/E_+$}}}%
{\color{vltBlue!35}\vlB{%
\vRa{63.346667}{87.000000}{24.640000}%
\vRa{63.346667}{87.450000}{24.640000}%
\vRa{63.346667}{87.900000}{24.640000}%
\vRa{63.346667}{88.350000}{24.640000}%
\vRa{63.346667}{88.800000}{24.640000}%
\vRa{63.346667}{89.250000}{24.640000}%
\vRa{63.346667}{89.700000}{24.640000}%
\vRa{63.346667}{90.150000}{24.640000}%
\vRa{63.346667}{90.600000}{24.640000}%
\vRa{63.346667}{91.050000}{24.640000}%
\vRa{63.346667}{91.500000}{24.640000}%
\vRa{63.346667}{91.950000}{24.640000}%
\vRa{63.346667}{92.400000}{24.640000}%
\vRa{63.346667}{92.850000}{24.640000}%
\vRa{63.346667}{93.300000}{24.640000}%
\vRa{63.346667}{93.750000}{24.640000}%
\vRa{63.346667}{94.200000}{24.640000}%
\vRa{63.346667}{94.650000}{24.640000}%
\vRa{63.346667}{95.100000}{24.640000}%
\vRa{63.346667}{95.550000}{24.640000}%
\vRa{63.346667}{96.000000}{24.640000}%
\vRa{63.346667}{96.450000}{24.640000}%
\vRa{63.346667}{96.900000}{24.640000}%
\vRa{63.346667}{97.350000}{24.640000}%
\vRa{63.346667}{97.800000}{24.640000}%
\vRa{63.346667}{98.250000}{24.640000}%
\vRa{63.346667}{98.700000}{24.640000}%
\vRa{63.346667}{99.150000}{24.640000}%
\vRa{63.346667}{99.600000}{24.640000}%
\vRa{63.346667}{100.050000}{24.640000}%
\vRa{63.346667}{100.500000}{24.640000}%
}}%
{\color{black}\vlB{%
\vSn{63.346667}{87.000000}{0.000000}{24.640000}%
\vSn{87.561667}{87.000000}{90.000000}{13.882353}%
\vSn{63.346667}{100.882353}{180.000000}{24.640000}%
\vSn{62.921667}{100.882353}{-90.000000}{13.882353}%
}}%
{\color{black}\put(75.66667,108.51765){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.1$}}}%
{\color{vltRed!35}\vlB{%
\vRa{114.680000}{87.000000}{24.640000}%
\vRa{114.680000}{87.450000}{24.640000}%
\vRa{114.680000}{87.900000}{24.640000}%
\vRa{114.680000}{88.350000}{24.640000}%
\vRa{114.680000}{88.800000}{24.640000}%
\vRa{114.680000}{89.250000}{24.640000}%
\vRa{114.680000}{89.700000}{24.640000}%
\vRa{114.680000}{90.150000}{24.640000}%
\vRa{114.680000}{90.600000}{24.640000}%
\vRa{114.680000}{91.050000}{24.640000}%
\vRa{114.680000}{91.500000}{24.640000}%
\vRa{114.680000}{91.950000}{24.640000}%
\vRa{114.680000}{92.400000}{24.640000}%
\vRa{114.680000}{92.850000}{24.640000}%
\vRa{114.680000}{93.300000}{24.640000}%
\vRa{114.680000}{93.750000}{24.640000}%
\vRa{114.680000}{94.200000}{24.640000}%
\vRa{114.680000}{94.650000}{24.640000}%
\vRa{114.680000}{95.100000}{24.640000}%
\vRa{114.680000}{95.550000}{24.640000}%
\vRa{114.680000}{96.000000}{24.640000}%
\vRa{114.680000}{96.450000}{24.640000}%
\vRa{114.680000}{96.900000}{24.640000}%
\vRa{114.680000}{97.350000}{24.640000}%
\vRa{114.680000}{97.800000}{24.640000}%
\vRa{114.680000}{98.250000}{24.640000}%
\vRa{114.680000}{98.700000}{24.640000}%
\vRa{114.680000}{99.150000}{24.640000}%
\vRa{114.680000}{99.600000}{24.640000}%
\vRa{114.680000}{100.050000}{24.640000}%
\vRa{114.680000}{100.500000}{24.640000}%
\vRa{114.680000}{100.950000}{24.640000}%
}}%
{\color{vltRed!35}\vlB{%
\vRa{114.680000}{101.400000}{24.640000}%
\vRa{114.680000}{101.850000}{24.640000}%
\vRa{114.680000}{102.300000}{24.640000}%
\vRa{114.680000}{102.750000}{24.640000}%
\vRa{114.680000}{103.200000}{24.640000}%
\vRa{114.680000}{103.650000}{24.640000}%
\vRa{114.680000}{104.100000}{24.640000}%
\vRa{114.680000}{104.550000}{24.640000}%
\vRa{114.680000}{105.000000}{24.640000}%
\vRa{114.680000}{105.450000}{24.640000}%
\vRa{114.680000}{105.900000}{24.640000}%
\vRa{114.680000}{106.350000}{24.640000}%
\vRa{114.680000}{106.800000}{24.640000}%
\vRa{114.680000}{107.250000}{24.640000}%
\vRa{114.680000}{107.700000}{24.640000}%
\vRa{114.680000}{108.150000}{24.640000}%
\vRa{114.680000}{108.600000}{24.640000}%
\vRa{114.680000}{109.050000}{24.640000}%
\vRa{114.680000}{109.500000}{24.640000}%
\vRa{114.680000}{109.950000}{24.640000}%
\vRa{114.680000}{110.400000}{24.640000}%
\vRa{114.680000}{110.850000}{24.640000}%
\vRa{114.680000}{111.300000}{24.640000}%
\vRa{114.680000}{111.750000}{24.640000}%
\vRa{114.680000}{112.200000}{24.640000}%
\vRa{114.680000}{112.650000}{24.640000}%
\vRa{114.680000}{113.100000}{24.640000}%
\vRa{114.680000}{113.550000}{24.640000}%
\vRa{114.680000}{114.000000}{24.640000}%
\vRa{114.680000}{114.450000}{24.640000}%
\vRa{114.680000}{114.900000}{24.640000}%
\vRa{114.680000}{115.350000}{24.640000}%
}}%
{\color{vltRed!35}\vlB{%
\vRa{114.680000}{115.800000}{24.640000}%
\vRa{114.680000}{116.250000}{24.640000}%
\vRa{114.680000}{116.700000}{24.640000}%
\vRa{114.680000}{117.150000}{24.640000}%
\vRa{114.680000}{117.600000}{24.640000}%
\vRa{114.680000}{118.050000}{24.640000}%
\vRa{114.680000}{118.500000}{24.640000}%
\vRa{114.680000}{118.950000}{24.640000}%
\vRa{114.680000}{119.400000}{24.640000}%
\vRa{114.680000}{119.850000}{24.640000}%
\vRa{114.680000}{120.300000}{24.640000}%
\vRa{114.680000}{120.750000}{24.640000}%
\vRa{114.680000}{121.200000}{24.640000}%
\vRa{114.680000}{121.650000}{24.640000}%
\vRa{114.680000}{122.100000}{24.640000}%
\vRa{114.680000}{122.550000}{24.640000}%
\vRa{114.680000}{123.000000}{24.640000}%
\vRa{114.680000}{123.450000}{24.640000}%
\vRa{114.680000}{123.900000}{24.640000}%
\vRa{114.680000}{124.350000}{24.640000}%
\vRa{114.680000}{124.800000}{24.640000}%
\vRa{114.680000}{125.250000}{24.640000}%
\vRa{114.680000}{125.700000}{24.640000}%
\vRa{114.680000}{126.150000}{24.640000}%
\vRa{114.680000}{126.600000}{24.640000}%
\vRa{114.680000}{127.050000}{24.640000}%
\vRa{114.680000}{127.500000}{24.640000}%
\vRa{114.680000}{127.950000}{24.640000}%
\vRa{114.680000}{128.400000}{24.640000}%
\vRa{114.680000}{128.850000}{24.640000}%
\vRa{114.680000}{129.300000}{24.640000}%
\vRa{114.680000}{129.750000}{24.640000}%
}}%
{\color{vltRed!35}\vlB{%
\vRa{114.680000}{130.200000}{24.640000}%
\vRa{114.680000}{130.650000}{24.640000}%
\vRa{114.680000}{131.100000}{24.640000}%
\vRa{114.680000}{131.550000}{24.640000}%
\vRa{114.680000}{132.000000}{24.640000}%
\vRa{114.680000}{132.450000}{24.640000}%
\vRa{114.680000}{132.900000}{24.640000}%
\vRa{114.680000}{133.350000}{24.640000}%
\vRa{114.680000}{133.800000}{24.640000}%
\vRa{114.680000}{134.250000}{24.640000}%
\vRa{114.680000}{134.700000}{24.640000}%
\vRa{114.680000}{135.150000}{24.640000}%
\vRa{114.680000}{135.600000}{24.640000}%
\vRa{114.680000}{136.050000}{24.640000}%
\vRa{114.680000}{136.500000}{24.640000}%
\vRa{114.680000}{136.950000}{24.640000}%
\vRa{114.680000}{137.400000}{24.640000}%
\vRa{114.680000}{137.850000}{24.640000}%
\vRa{114.680000}{138.300000}{24.640000}%
\vRa{114.680000}{138.750000}{24.640000}%
\vRa{114.680000}{139.200000}{24.640000}%
\vRa{114.680000}{139.650000}{24.640000}%
\vRa{114.680000}{140.100000}{24.640000}%
\vRa{114.680000}{140.550000}{24.640000}%
\vRa{114.680000}{141.000000}{24.640000}%
\vRa{114.680000}{141.450000}{24.640000}%
\vRa{114.680000}{141.900000}{24.640000}%
\vRa{114.680000}{142.350000}{24.640000}%
\vRa{114.680000}{142.800000}{24.640000}%
\vRa{114.680000}{143.250000}{24.640000}%
\vRa{114.680000}{143.700000}{24.640000}%
\vRa{114.680000}{144.150000}{24.640000}%
}}%
{\color{vltRed!35}\vlB{%
\vRa{114.680000}{144.600000}{24.640000}%
\vRa{114.680000}{145.050000}{24.640000}%
\vRa{114.680000}{145.500000}{24.640000}%
\vRa{114.680000}{145.950000}{24.640000}%
\vRa{114.680000}{146.400000}{24.640000}%
\vRa{114.680000}{146.850000}{24.640000}%
\vRa{114.680000}{147.300000}{24.640000}%
\vRa{114.680000}{147.750000}{24.640000}%
\vRa{114.680000}{148.200000}{24.640000}%
\vRa{114.680000}{148.650000}{24.640000}%
\vRa{114.680000}{149.100000}{24.640000}%
\vRa{114.680000}{149.550000}{24.640000}%
\vRa{114.680000}{150.000000}{24.640000}%
\vRa{114.680000}{150.450000}{24.640000}%
\vRa{114.680000}{150.900000}{24.640000}%
\vRa{114.680000}{151.350000}{24.640000}%
\vRa{114.680000}{151.800000}{24.640000}%
\vRa{114.680000}{152.250000}{24.640000}%
\vRa{114.680000}{152.700000}{24.640000}%
\vRa{114.680000}{153.150000}{24.640000}%
\vRa{114.680000}{153.600000}{24.640000}%
\vRa{114.680000}{154.050000}{24.640000}%
\vRa{114.680000}{154.500000}{24.640000}%
\vRa{114.680000}{154.950000}{24.640000}%
\vRa{114.680000}{155.400000}{24.640000}%
\vRa{114.680000}{155.850000}{24.640000}%
\vRa{114.680000}{156.300000}{24.640000}%
\vRa{114.680000}{156.750000}{24.640000}%
\vRa{114.680000}{157.200000}{24.640000}%
\vRa{114.680000}{157.650000}{24.640000}%
\vRa{114.680000}{158.100000}{24.640000}%
\vRa{114.680000}{158.550000}{24.640000}%
}}%
{\color{vltRed!35}\vlB{%
\vRa{114.680000}{159.000000}{24.640000}%
\vRa{114.680000}{159.450000}{24.640000}%
\vRa{114.680000}{159.900000}{24.640000}%
\vRa{114.680000}{160.350000}{24.640000}%
\vRa{114.680000}{160.800000}{24.640000}%
\vRa{114.680000}{161.250000}{24.640000}%
\vRa{114.680000}{161.700000}{24.640000}%
\vRa{114.680000}{162.150000}{24.640000}%
\vRa{114.680000}{162.600000}{24.640000}%
\vRa{114.680000}{163.050000}{24.640000}%
\vRa{114.680000}{163.500000}{24.640000}%
\vRa{114.680000}{163.950000}{24.640000}%
\vRa{114.680000}{164.400000}{24.640000}%
\vRa{114.680000}{164.850000}{24.640000}%
\vRa{114.680000}{165.300000}{24.640000}%
\vRa{114.680000}{165.750000}{24.640000}%
\vRa{114.680000}{166.200000}{24.640000}%
\vRa{114.680000}{166.650000}{24.640000}%
\vRa{114.680000}{167.100000}{24.640000}%
\vRa{114.680000}{167.550000}{24.640000}%
\vRa{114.680000}{168.000000}{24.640000}%
\vRa{114.680000}{168.450000}{24.640000}%
\vRa{114.680000}{168.900000}{24.640000}%
\vRa{114.680000}{169.350000}{24.640000}%
\vRa{114.680000}{169.800000}{24.640000}%
\vRa{114.680000}{170.250000}{24.640000}%
\vRa{114.680000}{170.700000}{24.640000}%
\vRa{114.680000}{171.150000}{24.640000}%
\vRa{114.680000}{171.600000}{24.640000}%
\vRa{114.680000}{172.050000}{24.640000}%
\vRa{114.680000}{172.500000}{24.640000}%
\vRa{114.680000}{172.950000}{24.640000}%
}}%
{\color{vltRed!35}\vlB{%
\vRa{114.680000}{173.400000}{24.640000}%
\vRa{114.680000}{173.850000}{24.640000}%
\vRa{114.680000}{174.300000}{24.640000}%
\vRa{114.680000}{174.750000}{24.640000}%
\vRa{114.680000}{175.200000}{24.640000}%
\vRa{114.680000}{175.650000}{24.640000}%
\vRa{114.680000}{176.100000}{24.640000}%
\vRa{114.680000}{176.550000}{24.640000}%
\vRa{114.680000}{177.000000}{24.640000}%
\vRa{114.680000}{177.450000}{24.640000}%
\vRa{114.680000}{177.900000}{24.640000}%
\vRa{114.680000}{178.350000}{24.640000}%
\vRa{114.680000}{178.800000}{24.640000}%
\vRa{114.680000}{179.250000}{24.640000}%
\vRa{114.680000}{179.700000}{24.640000}%
\vRa{114.680000}{180.150000}{24.640000}%
\vRa{114.680000}{180.600000}{24.640000}%
\vRa{114.680000}{181.050000}{24.640000}%
\vRa{114.680000}{181.500000}{24.640000}%
\vRa{114.680000}{181.950000}{24.640000}%
\vRa{114.680000}{182.400000}{24.640000}%
\vRa{114.680000}{182.850000}{24.640000}%
\vRa{114.680000}{183.300000}{24.640000}%
\vRa{114.680000}{183.750000}{24.640000}%
}}%
{\color{black}\vlB{%
\vSn{114.680000}{87.000000}{0.000000}{24.640000}%
\vSn{138.895000}{87.000000}{90.000000}{97.176471}%
\vSn{114.680000}{184.176471}{180.000000}{24.640000}%
\vSn{114.255000}{184.176471}{-90.000000}{97.176471}%
}}%
{\color{black}\put(127.00000,191.81176){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.7$}}}%
{\color{vltTeal!35}\vlB{%
\vRa{166.013333}{87.000000}{24.640000}%
\vRa{166.013333}{87.450000}{24.640000}%
\vRa{166.013333}{87.900000}{24.640000}%
\vRa{166.013333}{88.350000}{24.640000}%
\vRa{166.013333}{88.800000}{24.640000}%
\vRa{166.013333}{89.250000}{24.640000}%
\vRa{166.013333}{89.700000}{24.640000}%
\vRa{166.013333}{90.150000}{24.640000}%
\vRa{166.013333}{90.600000}{24.640000}%
\vRa{166.013333}{91.050000}{24.640000}%
\vRa{166.013333}{91.500000}{24.640000}%
\vRa{166.013333}{91.950000}{24.640000}%
\vRa{166.013333}{92.400000}{24.640000}%
\vRa{166.013333}{92.850000}{24.640000}%
\vRa{166.013333}{93.300000}{24.640000}%
\vRa{166.013333}{93.750000}{24.640000}%
\vRa{166.013333}{94.200000}{24.640000}%
\vRa{166.013333}{94.650000}{24.640000}%
\vRa{166.013333}{95.100000}{24.640000}%
\vRa{166.013333}{95.550000}{24.640000}%
\vRa{166.013333}{96.000000}{24.640000}%
\vRa{166.013333}{96.450000}{24.640000}%
\vRa{166.013333}{96.900000}{24.640000}%
\vRa{166.013333}{97.350000}{24.640000}%
\vRa{166.013333}{97.800000}{24.640000}%
\vRa{166.013333}{98.250000}{24.640000}%
\vRa{166.013333}{98.700000}{24.640000}%
\vRa{166.013333}{99.150000}{24.640000}%
\vRa{166.013333}{99.600000}{24.640000}%
\vRa{166.013333}{100.050000}{24.640000}%
\vRa{166.013333}{100.500000}{24.640000}%
\vRa{166.013333}{100.950000}{24.640000}%
}}%
{\color{vltTeal!35}\vlB{%
\vRa{166.013333}{101.400000}{24.640000}%
\vRa{166.013333}{101.850000}{24.640000}%
\vRa{166.013333}{102.300000}{24.640000}%
\vRa{166.013333}{102.750000}{24.640000}%
\vRa{166.013333}{103.200000}{24.640000}%
\vRa{166.013333}{103.650000}{24.640000}%
\vRa{166.013333}{104.100000}{24.640000}%
\vRa{166.013333}{104.550000}{24.640000}%
\vRa{166.013333}{105.000000}{24.640000}%
\vRa{166.013333}{105.450000}{24.640000}%
\vRa{166.013333}{105.900000}{24.640000}%
\vRa{166.013333}{106.350000}{24.640000}%
\vRa{166.013333}{106.800000}{24.640000}%
\vRa{166.013333}{107.250000}{24.640000}%
\vRa{166.013333}{107.700000}{24.640000}%
\vRa{166.013333}{108.150000}{24.640000}%
\vRa{166.013333}{108.600000}{24.640000}%
\vRa{166.013333}{109.050000}{24.640000}%
\vRa{166.013333}{109.500000}{24.640000}%
\vRa{166.013333}{109.950000}{24.640000}%
\vRa{166.013333}{110.400000}{24.640000}%
\vRa{166.013333}{110.850000}{24.640000}%
\vRa{166.013333}{111.300000}{24.640000}%
\vRa{166.013333}{111.750000}{24.640000}%
\vRa{166.013333}{112.200000}{24.640000}%
\vRa{166.013333}{112.650000}{24.640000}%
\vRa{166.013333}{113.100000}{24.640000}%
\vRa{166.013333}{113.550000}{24.640000}%
\vRa{166.013333}{114.000000}{24.640000}%
\vRa{166.013333}{114.450000}{24.640000}%
}}%
{\color{black}\vlB{%
\vSn{166.013333}{87.000000}{0.000000}{24.640000}%
\vSn{190.228333}{87.000000}{90.000000}{27.764706}%
\vSn{166.013333}{114.764706}{180.000000}{24.640000}%
\vSn{165.588333}{114.764706}{-90.000000}{27.764706}%
}}%
{\color{black}\put(178.33333,122.40000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.2$}}}%
{\color{black}\put(362.00000,240.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Conjugate readout residues}}}%
{\color{black}\vlB{%
\vSn{310.241667}{87.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(310.66667,73.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{361.575000}{87.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(362.00000,73.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{412.908333}{87.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(413.33333,73.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSn{282.000000}{87.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(278.00000,87.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{282.000000}{142.529412}{0.000000}{3.000000}%
}}%
{\color{black}\put(278.00000,142.52941){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.4$}}}%
{\color{black}\vlB{%
\vSn{282.000000}{198.058824}{0.000000}{3.000000}%
}}%
{\color{black}\put(278.00000,198.05882){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.8$}}}%
{\color{black}\vlB{%
\vSe{285.000000}{87.000000}{0.000000}{154.000000}%
\vSe{284.450000}{87.000000}{90.000000}{118.000000}%
}}%
{\color{black}\put(362.00000,53.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $s$}}}%
{\color{black}\put(285.00000,222.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $m_\star|g_s|^2$}}}%
{\color{vltBlue!35}\vlB{%
\vRa{298.346667}{87.000000}{24.640000}%
\vRa{298.346667}{87.450000}{24.640000}%
\vRa{298.346667}{87.900000}{24.640000}%
\vRa{298.346667}{88.350000}{24.640000}%
\vRa{298.346667}{88.800000}{24.640000}%
\vRa{298.346667}{89.250000}{24.640000}%
\vRa{298.346667}{89.700000}{24.640000}%
\vRa{298.346667}{90.150000}{24.640000}%
\vRa{298.346667}{90.600000}{24.640000}%
\vRa{298.346667}{91.050000}{24.640000}%
\vRa{298.346667}{91.500000}{24.640000}%
\vRa{298.346667}{91.950000}{24.640000}%
\vRa{298.346667}{92.400000}{24.640000}%
\vRa{298.346667}{92.850000}{24.640000}%
\vRa{298.346667}{93.300000}{24.640000}%
\vRa{298.346667}{93.750000}{24.640000}%
\vRa{298.346667}{94.200000}{24.640000}%
\vRa{298.346667}{94.650000}{24.640000}%
\vRa{298.346667}{95.100000}{24.640000}%
\vRa{298.346667}{95.550000}{24.640000}%
\vRa{298.346667}{96.000000}{24.640000}%
\vRa{298.346667}{96.450000}{24.640000}%
\vRa{298.346667}{96.900000}{24.640000}%
\vRa{298.346667}{97.350000}{24.640000}%
\vRa{298.346667}{97.800000}{24.640000}%
\vRa{298.346667}{98.250000}{24.640000}%
\vRa{298.346667}{98.700000}{24.640000}%
\vRa{298.346667}{99.150000}{24.640000}%
\vRa{298.346667}{99.600000}{24.640000}%
\vRa{298.346667}{100.050000}{24.640000}%
\vRa{298.346667}{100.500000}{24.640000}%
\vRa{298.346667}{100.950000}{24.640000}%
}}%
{\color{vltBlue!35}\vlB{%
\vRa{298.346667}{101.400000}{24.640000}%
\vRa{298.346667}{101.850000}{24.640000}%
\vRa{298.346667}{102.300000}{24.640000}%
\vRa{298.346667}{102.750000}{24.640000}%
\vRa{298.346667}{103.200000}{24.640000}%
\vRa{298.346667}{103.650000}{24.640000}%
\vRa{298.346667}{104.100000}{24.640000}%
\vRa{298.346667}{104.550000}{24.640000}%
\vRa{298.346667}{105.000000}{24.640000}%
\vRa{298.346667}{105.450000}{24.640000}%
\vRa{298.346667}{105.900000}{24.640000}%
\vRa{298.346667}{106.350000}{24.640000}%
\vRa{298.346667}{106.800000}{24.640000}%
\vRa{298.346667}{107.250000}{24.640000}%
\vRa{298.346667}{107.700000}{24.640000}%
\vRa{298.346667}{108.150000}{24.640000}%
\vRa{298.346667}{108.600000}{24.640000}%
\vRa{298.346667}{109.050000}{24.640000}%
\vRa{298.346667}{109.500000}{24.640000}%
\vRa{298.346667}{109.950000}{24.640000}%
\vRa{298.346667}{110.400000}{24.640000}%
\vRa{298.346667}{110.850000}{24.640000}%
\vRa{298.346667}{111.300000}{24.640000}%
\vRa{298.346667}{111.750000}{24.640000}%
\vRa{298.346667}{112.200000}{24.640000}%
\vRa{298.346667}{112.650000}{24.640000}%
\vRa{298.346667}{113.100000}{24.640000}%
\vRa{298.346667}{113.550000}{24.640000}%
\vRa{298.346667}{114.000000}{24.640000}%
\vRa{298.346667}{114.450000}{24.640000}%
\vRa{298.346667}{114.900000}{24.640000}%
\vRa{298.346667}{115.350000}{24.640000}%
}}%
{\color{vltBlue!35}\vlB{%
\vRa{298.346667}{115.800000}{24.640000}%
\vRa{298.346667}{116.250000}{24.640000}%
\vRa{298.346667}{116.700000}{24.640000}%
\vRa{298.346667}{117.150000}{24.640000}%
\vRa{298.346667}{117.600000}{24.640000}%
\vRa{298.346667}{118.050000}{24.640000}%
\vRa{298.346667}{118.500000}{24.640000}%
\vRa{298.346667}{118.950000}{24.640000}%
\vRa{298.346667}{119.400000}{24.640000}%
\vRa{298.346667}{119.850000}{24.640000}%
\vRa{298.346667}{120.300000}{24.640000}%
\vRa{298.346667}{120.750000}{24.640000}%
\vRa{298.346667}{121.200000}{24.640000}%
\vRa{298.346667}{121.650000}{24.640000}%
\vRa{298.346667}{122.100000}{24.640000}%
\vRa{298.346667}{122.550000}{24.640000}%
\vRa{298.346667}{123.000000}{24.640000}%
\vRa{298.346667}{123.450000}{24.640000}%
\vRa{298.346667}{123.900000}{24.640000}%
\vRa{298.346667}{124.350000}{24.640000}%
\vRa{298.346667}{124.800000}{24.640000}%
\vRa{298.346667}{125.250000}{24.640000}%
\vRa{298.346667}{125.700000}{24.640000}%
\vRa{298.346667}{126.150000}{24.640000}%
\vRa{298.346667}{126.600000}{24.640000}%
\vRa{298.346667}{127.050000}{24.640000}%
\vRa{298.346667}{127.500000}{24.640000}%
\vRa{298.346667}{127.950000}{24.640000}%
\vRa{298.346667}{128.400000}{24.640000}%
\vRa{298.346667}{128.850000}{24.640000}%
\vRa{298.346667}{129.300000}{24.640000}%
\vRa{298.346667}{129.750000}{24.640000}%
}}%
{\color{vltBlue!35}\vlB{%
\vRa{298.346667}{130.200000}{24.640000}%
\vRa{298.346667}{130.650000}{24.640000}%
\vRa{298.346667}{131.100000}{24.640000}%
\vRa{298.346667}{131.550000}{24.640000}%
\vRa{298.346667}{132.000000}{24.640000}%
\vRa{298.346667}{132.450000}{24.640000}%
\vRa{298.346667}{132.900000}{24.640000}%
\vRa{298.346667}{133.350000}{24.640000}%
\vRa{298.346667}{133.800000}{24.640000}%
\vRa{298.346667}{134.250000}{24.640000}%
\vRa{298.346667}{134.700000}{24.640000}%
\vRa{298.346667}{135.150000}{24.640000}%
\vRa{298.346667}{135.600000}{24.640000}%
\vRa{298.346667}{136.050000}{24.640000}%
\vRa{298.346667}{136.500000}{24.640000}%
\vRa{298.346667}{136.950000}{24.640000}%
\vRa{298.346667}{137.400000}{24.640000}%
\vRa{298.346667}{137.850000}{24.640000}%
\vRa{298.346667}{138.300000}{24.640000}%
\vRa{298.346667}{138.750000}{24.640000}%
\vRa{298.346667}{139.200000}{24.640000}%
\vRa{298.346667}{139.650000}{24.640000}%
\vRa{298.346667}{140.100000}{24.640000}%
\vRa{298.346667}{140.550000}{24.640000}%
\vRa{298.346667}{141.000000}{24.640000}%
\vRa{298.346667}{141.450000}{24.640000}%
\vRa{298.346667}{141.900000}{24.640000}%
\vRa{298.346667}{142.350000}{24.640000}%
\vRa{298.346667}{142.800000}{24.640000}%
\vRa{298.346667}{143.250000}{24.640000}%
\vRa{298.346667}{143.700000}{24.640000}%
\vRa{298.346667}{144.150000}{24.640000}%
}}%
{\color{vltBlue!35}\vlB{%
\vRa{298.346667}{144.600000}{24.640000}%
\vRa{298.346667}{145.050000}{24.640000}%
\vRa{298.346667}{145.500000}{24.640000}%
\vRa{298.346667}{145.950000}{24.640000}%
\vRa{298.346667}{146.400000}{24.640000}%
\vRa{298.346667}{146.850000}{24.640000}%
\vRa{298.346667}{147.300000}{24.640000}%
\vRa{298.346667}{147.750000}{24.640000}%
\vRa{298.346667}{148.200000}{24.640000}%
\vRa{298.346667}{148.650000}{24.640000}%
\vRa{298.346667}{149.100000}{24.640000}%
\vRa{298.346667}{149.550000}{24.640000}%
\vRa{298.346667}{150.000000}{24.640000}%
\vRa{298.346667}{150.450000}{24.640000}%
\vRa{298.346667}{150.900000}{24.640000}%
\vRa{298.346667}{151.350000}{24.640000}%
\vRa{298.346667}{151.800000}{24.640000}%
\vRa{298.346667}{152.250000}{24.640000}%
\vRa{298.346667}{152.700000}{24.640000}%
\vRa{298.346667}{153.150000}{24.640000}%
\vRa{298.346667}{153.600000}{24.640000}%
\vRa{298.346667}{154.050000}{24.640000}%
\vRa{298.346667}{154.500000}{24.640000}%
\vRa{298.346667}{154.950000}{24.640000}%
\vRa{298.346667}{155.400000}{24.640000}%
\vRa{298.346667}{155.850000}{24.640000}%
}}%
{\color{black}\vlB{%
\vSn{298.346667}{87.000000}{0.000000}{24.640000}%
\vSn{322.561667}{87.000000}{90.000000}{69.411765}%
\vSn{298.346667}{156.411765}{180.000000}{24.640000}%
\vSn{297.921667}{156.411765}{-90.000000}{69.411765}%
}}%
{\color{black}\put(310.66667,164.04706){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.5$}}}%
{\color{white}\vlB{%
\vRa{360.860594}{84.000000}{2.278813}%
\vRa{360.105112}{84.450000}{3.789775}%
\vRa{359.659038}{84.900000}{4.681923}%
\vRa{359.360777}{85.350000}{5.278445}%
\vRa{359.163589}{85.800000}{5.672821}%
\vRa{359.046383}{86.250000}{5.907233}%
\vRa{359.001637}{86.700000}{5.996727}%
\vRa{359.023850}{87.150000}{5.952300}%
\vRa{359.116371}{87.600000}{5.767257}%
\vRa{359.284600}{88.050000}{5.430799}%
\vRa{359.545675}{88.500000}{4.908649}%
\vRa{359.934754}{88.950000}{4.130492}%
\vRa{360.549076}{89.400000}{2.901849}%
}}%
{\color{black}\vlB{%
\vSs{364.422281}{87.000000}{91.250000}{0.130889}%
\vSs{364.414815}{87.130858}{93.750000}{0.130889}%
\vSs{364.402752}{87.261467}{96.250000}{0.130889}%
\vSs{364.386115}{87.391579}{98.750000}{0.130889}%
\vSs{364.364936}{87.520945}{101.250000}{0.130889}%
\vSs{364.339256}{87.649319}{103.750000}{0.130889}%
\vSs{364.309122}{87.776457}{106.250000}{0.130889}%
\vSs{364.274593}{87.902117}{108.750000}{0.130889}%
\vSs{364.235734}{88.026060}{111.250000}{0.130889}%
\vSs{364.192619}{88.148050}{113.750000}{0.130889}%
\vSs{364.145331}{88.267855}{116.250000}{0.130889}%
\vSs{364.093958}{88.385246}{118.750000}{0.130889}%
\vSs{364.038600}{88.500000}{121.250000}{0.130889}%
\vSs{363.979361}{88.611899}{123.750000}{0.130889}%
\vSs{363.916354}{88.720729}{126.250000}{0.130889}%
\vSs{363.849700}{88.826284}{128.750000}{0.130889}%
\vSs{363.779524}{88.928363}{131.250000}{0.130889}%
\vSs{363.705961}{89.026771}{133.750000}{0.130889}%
\vSs{363.629151}{89.121320}{136.250000}{0.130889}%
\vSs{363.549239}{89.211832}{138.750000}{0.130889}%
\vSs{363.466378}{89.298133}{141.250000}{0.130889}%
\vSs{363.380726}{89.380060}{143.750000}{0.130889}%
\vSs{363.292446}{89.457456}{146.250000}{0.130889}%
\vSs{363.201705}{89.530174}{148.750000}{0.130889}%
\vSs{363.108677}{89.598076}{151.250000}{0.130889}%
\vSs{363.013539}{89.661032}{153.750000}{0.130889}%
\vSs{362.916471}{89.718923}{156.250000}{0.130889}%
\vSs{362.817659}{89.771639}{158.750000}{0.130889}%
\vSs{362.717290}{89.819078}{161.250000}{0.130889}%
\vSs{362.615555}{89.861151}{163.750000}{0.130889}%
\vSs{362.512649}{89.897777}{166.250000}{0.130889}%
\vSs{362.408768}{89.928888}{168.750000}{0.130889}%
}}%
{\color{black}\vlB{%
\vSs{362.304108}{89.954423}{171.250000}{0.130889}%
\vSs{362.198869}{89.974335}{173.750000}{0.130889}%
\vSs{362.093251}{89.988584}{176.250000}{0.130889}%
\vSs{361.987456}{89.997145}{178.750000}{0.130889}%
\vSs{361.856598}{90.000000}{-178.750000}{0.130889}%
\vSs{361.700926}{89.997145}{-176.250000}{0.130889}%
\vSs{361.545823}{89.988584}{-173.750000}{0.130889}%
\vSs{361.391585}{89.974335}{-171.250000}{0.130889}%
\vSs{361.238504}{89.954423}{-168.750000}{0.130889}%
\vSs{361.086873}{89.928888}{-166.250000}{0.130889}%
\vSs{360.936981}{89.897777}{-163.750000}{0.130889}%
\vSs{360.789112}{89.861151}{-161.250000}{0.130889}%
\vSs{360.643548}{89.819078}{-158.750000}{0.130889}%
\vSs{360.500566}{89.771639}{-156.250000}{0.130889}%
\vSs{360.360438}{89.718923}{-153.750000}{0.130889}%
\vSs{360.223431}{89.661032}{-151.250000}{0.130889}%
\vSs{360.089807}{89.598076}{-148.750000}{0.130889}%
\vSs{359.959818}{89.530174}{-146.250000}{0.130889}%
\vSs{359.833713}{89.457456}{-143.750000}{0.130889}%
\vSs{359.711731}{89.380060}{-141.250000}{0.130889}%
\vSs{359.594106}{89.298133}{-138.750000}{0.130889}%
\vSs{359.481060}{89.211832}{-136.250000}{0.130889}%
\vSs{359.372809}{89.121320}{-133.750000}{0.130889}%
\vSs{359.269559}{89.026771}{-131.250000}{0.130889}%
\vSs{359.171506}{88.928363}{-128.750000}{0.130889}%
\vSs{359.078838}{88.826284}{-126.250000}{0.130889}%
\vSs{358.991731}{88.720729}{-123.750000}{0.130889}%
\vSs{358.910349}{88.611899}{-121.250000}{0.130889}%
\vSs{358.834850}{88.500000}{-118.750000}{0.130889}%
\vSs{358.765375}{88.385246}{-116.250000}{0.130889}%
\vSs{358.702057}{88.267855}{-113.750000}{0.130889}%
\vSs{358.645018}{88.148050}{-111.250000}{0.130889}%
}}%
{\color{black}\vlB{%
\vSs{358.594364}{88.026060}{-108.750000}{0.130889}%
\vSs{358.550194}{87.902117}{-106.250000}{0.130889}%
\vSs{358.512590}{87.776457}{-103.750000}{0.130889}%
\vSs{358.481625}{87.649319}{-101.250000}{0.130889}%
\vSs{358.457358}{87.520945}{-98.750000}{0.130889}%
\vSs{358.439834}{87.391579}{-96.250000}{0.130889}%
\vSs{358.429086}{87.261467}{-93.750000}{0.130889}%
\vSs{358.425137}{87.130858}{-91.250000}{0.130889}%
\vSs{358.425137}{87.000000}{-88.750000}{0.130889}%
\vSs{358.429086}{86.869142}{-86.250000}{0.130889}%
\vSs{358.439834}{86.738533}{-83.750000}{0.130889}%
\vSs{358.457358}{86.608421}{-81.250000}{0.130889}%
\vSs{358.481625}{86.479055}{-78.750000}{0.130889}%
\vSs{358.512590}{86.350681}{-76.250000}{0.130889}%
\vSs{358.550194}{86.223543}{-73.750000}{0.130889}%
\vSs{358.594364}{86.097883}{-71.250000}{0.130889}%
\vSs{358.645018}{85.973940}{-68.750000}{0.130889}%
\vSs{358.702057}{85.851950}{-66.250000}{0.130889}%
\vSs{358.765375}{85.732145}{-63.750000}{0.130889}%
\vSs{358.834850}{85.614754}{-61.250000}{0.130889}%
\vSs{358.910349}{85.500000}{-58.750000}{0.130889}%
\vSs{358.991731}{85.388101}{-56.250000}{0.130889}%
\vSs{359.078838}{85.279271}{-53.750000}{0.130889}%
\vSs{359.171506}{85.173716}{-51.250000}{0.130889}%
\vSs{359.269559}{85.071637}{-48.750000}{0.130889}%
\vSs{359.372809}{84.973229}{-46.250000}{0.130889}%
\vSs{359.481060}{84.878680}{-43.750000}{0.130889}%
\vSs{359.594106}{84.788168}{-41.250000}{0.130889}%
\vSs{359.711731}{84.701867}{-38.750000}{0.130889}%
\vSs{359.833713}{84.619940}{-36.250000}{0.130889}%
\vSs{359.959818}{84.542544}{-33.750000}{0.130889}%
\vSs{360.089807}{84.469826}{-31.250000}{0.130889}%
}}%
{\color{black}\vlB{%
\vSs{360.223431}{84.401924}{-28.750000}{0.130889}%
\vSs{360.360438}{84.338968}{-26.250000}{0.130889}%
\vSs{360.500566}{84.281077}{-23.750000}{0.130889}%
\vSs{360.643548}{84.228361}{-21.250000}{0.130889}%
\vSs{360.789112}{84.180922}{-18.750000}{0.130889}%
\vSs{360.936981}{84.138849}{-16.250000}{0.130889}%
\vSs{361.086873}{84.102223}{-13.750000}{0.130889}%
\vSs{361.238504}{84.071112}{-11.250000}{0.130889}%
\vSs{361.391585}{84.045577}{-8.750000}{0.130889}%
\vSs{361.545823}{84.025665}{-6.250000}{0.130889}%
\vSs{361.700926}{84.011416}{-3.750000}{0.130889}%
\vSs{361.856598}{84.002855}{-1.250000}{0.130889}%
\vSs{361.987456}{84.000000}{1.250000}{0.130889}%
\vSs{362.093251}{84.002855}{3.750000}{0.130889}%
\vSs{362.198869}{84.011416}{6.250000}{0.130889}%
\vSs{362.304108}{84.025665}{8.750000}{0.130889}%
\vSs{362.408768}{84.045577}{11.250000}{0.130889}%
\vSs{362.512649}{84.071112}{13.750000}{0.130889}%
\vSs{362.615555}{84.102223}{16.250000}{0.130889}%
\vSs{362.717290}{84.138849}{18.750000}{0.130889}%
\vSs{362.817659}{84.180922}{21.250000}{0.130889}%
\vSs{362.916471}{84.228361}{23.750000}{0.130889}%
\vSs{363.013539}{84.281077}{26.250000}{0.130889}%
\vSs{363.108677}{84.338968}{28.750000}{0.130889}%
\vSs{363.201705}{84.401924}{31.250000}{0.130889}%
\vSs{363.292446}{84.469826}{33.750000}{0.130889}%
\vSs{363.380726}{84.542544}{36.250000}{0.130889}%
\vSs{363.466378}{84.619940}{38.750000}{0.130889}%
\vSs{363.549239}{84.701867}{41.250000}{0.130889}%
\vSs{363.629151}{84.788168}{43.750000}{0.130889}%
\vSs{363.705961}{84.878680}{46.250000}{0.130889}%
\vSs{363.779524}{84.973229}{48.750000}{0.130889}%
}}%
{\color{black}\vlB{%
\vSs{363.849700}{85.071637}{51.250000}{0.130889}%
\vSs{363.916354}{85.173716}{53.750000}{0.130889}%
\vSs{363.979361}{85.279271}{56.250000}{0.130889}%
\vSs{364.038600}{85.388101}{58.750000}{0.130889}%
\vSs{364.093958}{85.500000}{61.250000}{0.130889}%
\vSs{364.145331}{85.614754}{63.750000}{0.130889}%
\vSs{364.192619}{85.732145}{66.250000}{0.130889}%
\vSs{364.235734}{85.851950}{68.750000}{0.130889}%
\vSs{364.274593}{85.973940}{71.250000}{0.130889}%
\vSs{364.309122}{86.097883}{73.750000}{0.130889}%
\vSs{364.339256}{86.223543}{76.250000}{0.130889}%
\vSs{364.364936}{86.350681}{78.750000}{0.130889}%
\vSs{364.386115}{86.479055}{81.250000}{0.130889}%
\vSs{364.402752}{86.608421}{83.750000}{0.130889}%
\vSs{364.414815}{86.738533}{86.250000}{0.130889}%
\vSs{364.422281}{86.869142}{88.750000}{0.130889}%
}}%
{\color{black}\put(362.00000,96.02353){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{vltTeal!35}\vlB{%
\vRa{401.013333}{87.000000}{24.640000}%
\vRa{401.013333}{87.450000}{24.640000}%
\vRa{401.013333}{87.900000}{24.640000}%
\vRa{401.013333}{88.350000}{24.640000}%
\vRa{401.013333}{88.800000}{24.640000}%
\vRa{401.013333}{89.250000}{24.640000}%
\vRa{401.013333}{89.700000}{24.640000}%
\vRa{401.013333}{90.150000}{24.640000}%
\vRa{401.013333}{90.600000}{24.640000}%
\vRa{401.013333}{91.050000}{24.640000}%
\vRa{401.013333}{91.500000}{24.640000}%
\vRa{401.013333}{91.950000}{24.640000}%
\vRa{401.013333}{92.400000}{24.640000}%
\vRa{401.013333}{92.850000}{24.640000}%
\vRa{401.013333}{93.300000}{24.640000}%
\vRa{401.013333}{93.750000}{24.640000}%
\vRa{401.013333}{94.200000}{24.640000}%
\vRa{401.013333}{94.650000}{24.640000}%
\vRa{401.013333}{95.100000}{24.640000}%
\vRa{401.013333}{95.550000}{24.640000}%
\vRa{401.013333}{96.000000}{24.640000}%
\vRa{401.013333}{96.450000}{24.640000}%
\vRa{401.013333}{96.900000}{24.640000}%
\vRa{401.013333}{97.350000}{24.640000}%
\vRa{401.013333}{97.800000}{24.640000}%
\vRa{401.013333}{98.250000}{24.640000}%
\vRa{401.013333}{98.700000}{24.640000}%
\vRa{401.013333}{99.150000}{24.640000}%
\vRa{401.013333}{99.600000}{24.640000}%
\vRa{401.013333}{100.050000}{24.640000}%
\vRa{401.013333}{100.500000}{24.640000}%
\vRa{401.013333}{100.950000}{24.640000}%
}}%
{\color{vltTeal!35}\vlB{%
\vRa{401.013333}{101.400000}{24.640000}%
\vRa{401.013333}{101.850000}{24.640000}%
\vRa{401.013333}{102.300000}{24.640000}%
\vRa{401.013333}{102.750000}{24.640000}%
\vRa{401.013333}{103.200000}{24.640000}%
\vRa{401.013333}{103.650000}{24.640000}%
\vRa{401.013333}{104.100000}{24.640000}%
\vRa{401.013333}{104.550000}{24.640000}%
\vRa{401.013333}{105.000000}{24.640000}%
\vRa{401.013333}{105.450000}{24.640000}%
\vRa{401.013333}{105.900000}{24.640000}%
\vRa{401.013333}{106.350000}{24.640000}%
\vRa{401.013333}{106.800000}{24.640000}%
\vRa{401.013333}{107.250000}{24.640000}%
\vRa{401.013333}{107.700000}{24.640000}%
\vRa{401.013333}{108.150000}{24.640000}%
\vRa{401.013333}{108.600000}{24.640000}%
\vRa{401.013333}{109.050000}{24.640000}%
\vRa{401.013333}{109.500000}{24.640000}%
\vRa{401.013333}{109.950000}{24.640000}%
\vRa{401.013333}{110.400000}{24.640000}%
\vRa{401.013333}{110.850000}{24.640000}%
\vRa{401.013333}{111.300000}{24.640000}%
\vRa{401.013333}{111.750000}{24.640000}%
\vRa{401.013333}{112.200000}{24.640000}%
\vRa{401.013333}{112.650000}{24.640000}%
\vRa{401.013333}{113.100000}{24.640000}%
\vRa{401.013333}{113.550000}{24.640000}%
\vRa{401.013333}{114.000000}{24.640000}%
\vRa{401.013333}{114.450000}{24.640000}%
\vRa{401.013333}{114.900000}{24.640000}%
\vRa{401.013333}{115.350000}{24.640000}%
}}%
{\color{vltTeal!35}\vlB{%
\vRa{401.013333}{115.800000}{24.640000}%
\vRa{401.013333}{116.250000}{24.640000}%
\vRa{401.013333}{116.700000}{24.640000}%
\vRa{401.013333}{117.150000}{24.640000}%
\vRa{401.013333}{117.600000}{24.640000}%
\vRa{401.013333}{118.050000}{24.640000}%
\vRa{401.013333}{118.500000}{24.640000}%
\vRa{401.013333}{118.950000}{24.640000}%
\vRa{401.013333}{119.400000}{24.640000}%
\vRa{401.013333}{119.850000}{24.640000}%
\vRa{401.013333}{120.300000}{24.640000}%
\vRa{401.013333}{120.750000}{24.640000}%
\vRa{401.013333}{121.200000}{24.640000}%
\vRa{401.013333}{121.650000}{24.640000}%
\vRa{401.013333}{122.100000}{24.640000}%
\vRa{401.013333}{122.550000}{24.640000}%
\vRa{401.013333}{123.000000}{24.640000}%
\vRa{401.013333}{123.450000}{24.640000}%
\vRa{401.013333}{123.900000}{24.640000}%
\vRa{401.013333}{124.350000}{24.640000}%
\vRa{401.013333}{124.800000}{24.640000}%
\vRa{401.013333}{125.250000}{24.640000}%
\vRa{401.013333}{125.700000}{24.640000}%
\vRa{401.013333}{126.150000}{24.640000}%
\vRa{401.013333}{126.600000}{24.640000}%
\vRa{401.013333}{127.050000}{24.640000}%
\vRa{401.013333}{127.500000}{24.640000}%
\vRa{401.013333}{127.950000}{24.640000}%
\vRa{401.013333}{128.400000}{24.640000}%
\vRa{401.013333}{128.850000}{24.640000}%
\vRa{401.013333}{129.300000}{24.640000}%
\vRa{401.013333}{129.750000}{24.640000}%
}}%
{\color{vltTeal!35}\vlB{%
\vRa{401.013333}{130.200000}{24.640000}%
\vRa{401.013333}{130.650000}{24.640000}%
\vRa{401.013333}{131.100000}{24.640000}%
\vRa{401.013333}{131.550000}{24.640000}%
\vRa{401.013333}{132.000000}{24.640000}%
\vRa{401.013333}{132.450000}{24.640000}%
\vRa{401.013333}{132.900000}{24.640000}%
\vRa{401.013333}{133.350000}{24.640000}%
\vRa{401.013333}{133.800000}{24.640000}%
\vRa{401.013333}{134.250000}{24.640000}%
\vRa{401.013333}{134.700000}{24.640000}%
\vRa{401.013333}{135.150000}{24.640000}%
\vRa{401.013333}{135.600000}{24.640000}%
\vRa{401.013333}{136.050000}{24.640000}%
\vRa{401.013333}{136.500000}{24.640000}%
\vRa{401.013333}{136.950000}{24.640000}%
\vRa{401.013333}{137.400000}{24.640000}%
\vRa{401.013333}{137.850000}{24.640000}%
\vRa{401.013333}{138.300000}{24.640000}%
\vRa{401.013333}{138.750000}{24.640000}%
\vRa{401.013333}{139.200000}{24.640000}%
\vRa{401.013333}{139.650000}{24.640000}%
\vRa{401.013333}{140.100000}{24.640000}%
\vRa{401.013333}{140.550000}{24.640000}%
\vRa{401.013333}{141.000000}{24.640000}%
\vRa{401.013333}{141.450000}{24.640000}%
\vRa{401.013333}{141.900000}{24.640000}%
\vRa{401.013333}{142.350000}{24.640000}%
\vRa{401.013333}{142.800000}{24.640000}%
\vRa{401.013333}{143.250000}{24.640000}%
\vRa{401.013333}{143.700000}{24.640000}%
\vRa{401.013333}{144.150000}{24.640000}%
}}%
{\color{vltTeal!35}\vlB{%
\vRa{401.013333}{144.600000}{24.640000}%
\vRa{401.013333}{145.050000}{24.640000}%
\vRa{401.013333}{145.500000}{24.640000}%
\vRa{401.013333}{145.950000}{24.640000}%
\vRa{401.013333}{146.400000}{24.640000}%
\vRa{401.013333}{146.850000}{24.640000}%
\vRa{401.013333}{147.300000}{24.640000}%
\vRa{401.013333}{147.750000}{24.640000}%
\vRa{401.013333}{148.200000}{24.640000}%
\vRa{401.013333}{148.650000}{24.640000}%
\vRa{401.013333}{149.100000}{24.640000}%
\vRa{401.013333}{149.550000}{24.640000}%
\vRa{401.013333}{150.000000}{24.640000}%
\vRa{401.013333}{150.450000}{24.640000}%
\vRa{401.013333}{150.900000}{24.640000}%
\vRa{401.013333}{151.350000}{24.640000}%
\vRa{401.013333}{151.800000}{24.640000}%
\vRa{401.013333}{152.250000}{24.640000}%
\vRa{401.013333}{152.700000}{24.640000}%
\vRa{401.013333}{153.150000}{24.640000}%
\vRa{401.013333}{153.600000}{24.640000}%
\vRa{401.013333}{154.050000}{24.640000}%
\vRa{401.013333}{154.500000}{24.640000}%
\vRa{401.013333}{154.950000}{24.640000}%
\vRa{401.013333}{155.400000}{24.640000}%
\vRa{401.013333}{155.850000}{24.640000}%
}}%
{\color{black}\vlB{%
\vSn{401.013333}{87.000000}{0.000000}{24.640000}%
\vSn{425.228333}{87.000000}{90.000000}{69.411765}%
\vSn{401.013333}{156.411765}{180.000000}{24.640000}%
\vSn{400.588333}{156.411765}{-90.000000}{69.411765}%
}}%
{\color{black}\put(413.33333,164.04706){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.5$}}}%
{\color{black}\put(235.00000,32.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont Classical energy shares and detector weights are distinct inputs.}}}%
{\color{black}\vlB{%
\vSf{70.000000}{361.000000}{0.000000}{331.000000}%
\vSn{89.575000}{358.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(90.00000,371.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{234.575000}{358.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(235.00000,371.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{379.575000}{358.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(380.00000,371.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $2$}}}%
{\color{black}\put(407.00000,361.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $z/a$}}}%
\end{picture}%


==> vlt-figures/figure-052.tex <==
\begin{picture}(470,373)%
{\color{black}\put(120.00000,355.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Two-mode occupation labels}}}%
{\color{black}\put(355.00000,355.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} One complete oscillator ladder}}}%
{\color{black}\vlB{%
\vSn{39.575000}{109.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(40.00000,95.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{83.186111}{109.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(83.61111,95.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{126.797222}{109.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(127.22222,95.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{170.408333}{109.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(170.83333,95.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSn{37.000000}{109.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(33.00000,109.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{37.000000}{160.388889}{0.000000}{3.000000}%
}}%
{\color{black}\put(33.00000,160.38889){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{37.000000}{211.777778}{0.000000}{3.000000}%
}}%
{\color{black}\put(33.00000,211.77778){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{37.000000}{263.166667}{0.000000}{3.000000}%
}}%
{\color{black}\put(33.00000,263.16667){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSe{40.000000}{109.000000}{0.000000}{157.000000}%
\vSe{39.450000}{109.000000}{90.000000}{185.000000}%
}}%
{\color{black}\put(118.50000,75.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $N_1$}}}%
{\color{black}\put(40.00000,311.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $N_2$}}}%
{\color{black!60}\put(40.000000,109.000000){\circle*{4.400000}}}%
{\color{black}\put(46.00000,113.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black!60}\put(40.000000,160.388889){\circle*{4.400000}}}%
{\color{black}\put(46.00000,164.38889){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1.5$}}}%
{\color{black!60}\put(40.000000,211.777778){\circle*{4.400000}}}%
{\color{black}\put(46.00000,215.77778){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black!60}\put(40.000000,263.166667){\circle*{4.400000}}}%
{\color{black}\put(46.00000,267.16667){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4.5$}}}%
{\color{black!60}\put(83.611111,109.000000){\circle*{4.400000}}}%
{\color{black}\put(89.61111,113.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black!60}\put(83.611111,160.388889){\circle*{4.400000}}}%
{\color{black}\put(89.61111,164.38889){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2.5$}}}%
{\color{black!60}\put(83.611111,211.777778){\circle*{4.400000}}}%
{\color{black}\put(89.61111,215.77778){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black!60}\put(83.611111,263.166667){\circle*{4.400000}}}%
{\color{black}\put(89.61111,267.16667){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $5.5$}}}%
{\color{black!60}\put(127.222222,109.000000){\circle*{4.400000}}}%
{\color{black}\put(133.22222,113.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black!60}\put(127.222222,160.388889){\circle*{4.400000}}}%
{\color{black}\put(133.22222,164.38889){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3.5$}}}%
{\color{black!60}\put(127.222222,211.777778){\circle*{4.400000}}}%
{\color{black}\put(133.22222,215.77778){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $5$}}}%
{\color{black!60}\put(127.222222,263.166667){\circle*{4.400000}}}%
{\color{black}\put(133.22222,267.16667){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $6.5$}}}%
{\color{black!60}\put(170.833333,109.000000){\circle*{4.400000}}}%
{\color{black}\put(176.83333,113.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black!60}\put(170.833333,160.388889){\circle*{4.400000}}}%
{\color{black}\put(176.83333,164.38889){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4.5$}}}%
{\color{black!60}\put(170.833333,211.777778){\circle*{4.400000}}}%
{\color{black}\put(176.83333,215.77778){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $6$}}}%
{\color{black!60}\put(170.833333,263.166667){\circle*{4.400000}}}%
{\color{black}\put(176.83333,267.16667){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $7.5$}}}%
{\color{vltTeal}\vlB{%
\vSaa{133.191089}{109.000000}{91.250000}{0.287956}%
\vSaa{133.173445}{109.287888}{93.750000}{0.287956}%
\vSaa{133.144473}{109.575228}{96.250000}{0.287956}%
\vSaa{133.104227}{109.861473}{98.750000}{0.287956}%
\vSaa{133.052785}{110.146078}{101.250000}{0.287956}%
\vSaa{132.990244}{110.428501}{103.750000}{0.287956}%
\vSaa{132.916723}{110.708206}{106.250000}{0.287956}%
\vSaa{132.832362}{110.984658}{108.750000}{0.287956}%
\vSaa{132.737322}{111.257333}{111.250000}{0.287956}%
\vSaa{132.631784}{111.525711}{113.750000}{0.287956}%
\vSaa{132.515948}{111.789281}{116.250000}{0.287956}%
\vSaa{132.390036}{112.047541}{118.750000}{0.287956}%
\vSaa{132.254286}{112.300000}{121.250000}{0.287956}%
\vSaa{132.108957}{112.546177}{123.750000}{0.287956}%
\vSaa{131.954326}{112.785604}{126.250000}{0.287956}%
\vSaa{131.790688}{113.017825}{128.750000}{0.287956}%
\vSaa{131.618353}{113.242398}{131.250000}{0.287956}%
\vSaa{131.437650}{113.458895}{133.750000}{0.287956}%
\vSaa{131.248922}{113.666905}{136.250000}{0.287956}%
\vSaa{131.052529}{113.866030}{138.750000}{0.287956}%
\vSaa{130.848845}{114.055893}{141.250000}{0.287956}%
\vSaa{130.638258}{114.236132}{143.750000}{0.287956}%
\vSaa{130.421168}{114.406403}{146.250000}{0.287956}%
\vSaa{130.197989}{114.566384}{148.750000}{0.287956}%
\vSaa{129.969145}{114.715768}{151.250000}{0.287956}%
\vSaa{129.735072}{114.854271}{153.750000}{0.287956}%
\vSaa{129.496216}{114.981631}{156.250000}{0.287956}%
\vSaa{129.253031}{115.097605}{158.750000}{0.287956}%
\vSaa{129.005981}{115.201971}{161.250000}{0.287956}%
\vSaa{128.755535}{115.294532}{163.750000}{0.287956}%
\vSaa{128.502170}{115.375110}{166.250000}{0.287956}%
\vSaa{128.246369}{115.443554}{168.750000}{0.287956}%
}}%
{\color{vltTeal}\vlB{%
\vSaa{127.988618}{115.499731}{171.250000}{0.287956}%
\vSaa{127.729408}{115.543536}{173.750000}{0.287956}%
\vSaa{127.469233}{115.574885}{176.250000}{0.287956}%
\vSaa{127.208588}{115.593718}{178.750000}{0.287956}%
\vSaa{126.920700}{115.600000}{-178.750000}{0.287956}%
\vSaa{126.606117}{115.593718}{-176.250000}{0.287956}%
\vSaa{126.292708}{115.574885}{-173.750000}{0.287956}%
\vSaa{125.981067}{115.543536}{-171.250000}{0.287956}%
\vSaa{125.671789}{115.499731}{-168.750000}{0.287956}%
\vSaa{125.365463}{115.443554}{-166.250000}{0.287956}%
\vSaa{125.062671}{115.375110}{-163.750000}{0.287956}%
\vSaa{124.763990}{115.294532}{-161.250000}{0.287956}%
\vSaa{124.469988}{115.201971}{-158.750000}{0.287956}%
\vSaa{124.181225}{115.097605}{-156.250000}{0.287956}%
\vSaa{123.898251}{114.981631}{-153.750000}{0.287956}%
\vSaa{123.621604}{114.854271}{-151.250000}{0.287956}%
\vSaa{123.351812}{114.715768}{-148.750000}{0.287956}%
\vSaa{123.089386}{114.566384}{-146.250000}{0.287956}%
\vSaa{122.834828}{114.406403}{-143.750000}{0.287956}%
\vSaa{122.588622}{114.236132}{-141.250000}{0.287956}%
\vSaa{122.351236}{114.055893}{-138.750000}{0.287956}%
\vSaa{122.123122}{113.866030}{-136.250000}{0.287956}%
\vSaa{121.904714}{113.666905}{-133.750000}{0.287956}%
\vSaa{121.696429}{113.458895}{-131.250000}{0.287956}%
\vSaa{121.498662}{113.242398}{-128.750000}{0.287956}%
\vSaa{121.311791}{113.017825}{-126.250000}{0.287956}%
\vSaa{121.136170}{112.785604}{-123.750000}{0.287956}%
\vSaa{120.972135}{112.546177}{-121.250000}{0.287956}%
\vSaa{120.819997}{112.300000}{-118.750000}{0.287956}%
\vSaa{120.680045}{112.047541}{-116.250000}{0.287956}%
\vSaa{120.552548}{111.789281}{-113.750000}{0.287956}%
\vSaa{120.437746}{111.525711}{-111.250000}{0.287956}%
}}%
{\color{vltTeal}\vlB{%
\vSaa{120.335859}{111.257333}{-108.750000}{0.287956}%
\vSaa{120.247081}{110.984658}{-106.250000}{0.287956}%
\vSaa{120.171580}{110.708206}{-103.750000}{0.287956}%
\vSaa{120.109500}{110.428501}{-101.250000}{0.287956}%
\vSaa{120.060960}{110.146078}{-98.750000}{0.287956}%
\vSaa{120.026052}{109.861473}{-96.250000}{0.287956}%
\vSaa{120.004842}{109.575228}{-93.750000}{0.287956}%
\vSaa{119.997371}{109.287888}{-91.250000}{0.287956}%
\vSaa{119.997371}{109.000000}{-88.750000}{0.287956}%
\vSaa{120.004842}{108.712112}{-86.250000}{0.287956}%
\vSaa{120.026052}{108.424772}{-83.750000}{0.287956}%
\vSaa{120.060960}{108.138527}{-81.250000}{0.287956}%
\vSaa{120.109500}{107.853922}{-78.750000}{0.287956}%
\vSaa{120.171580}{107.571499}{-76.250000}{0.287956}%
\vSaa{120.247081}{107.291794}{-73.750000}{0.287956}%
\vSaa{120.335859}{107.015342}{-71.250000}{0.287956}%
\vSaa{120.437746}{106.742667}{-68.750000}{0.287956}%
\vSaa{120.552548}{106.474289}{-66.250000}{0.287956}%
\vSaa{120.680045}{106.210719}{-63.750000}{0.287956}%
\vSaa{120.819997}{105.952459}{-61.250000}{0.287956}%
\vSaa{120.972135}{105.700000}{-58.750000}{0.287956}%
\vSaa{121.136170}{105.453823}{-56.250000}{0.287956}%
\vSaa{121.311791}{105.214396}{-53.750000}{0.287956}%
\vSaa{121.498662}{104.982175}{-51.250000}{0.287956}%
\vSaa{121.696429}{104.757602}{-48.750000}{0.287956}%
\vSaa{121.904714}{104.541105}{-46.250000}{0.287956}%
\vSaa{122.123122}{104.333095}{-43.750000}{0.287956}%
\vSaa{122.351236}{104.133970}{-41.250000}{0.287956}%
\vSaa{122.588622}{103.944107}{-38.750000}{0.287956}%
\vSaa{122.834828}{103.763868}{-36.250000}{0.287956}%
\vSaa{123.089386}{103.593597}{-33.750000}{0.287956}%
\vSaa{123.351812}{103.433616}{-31.250000}{0.287956}%
}}%
{\color{vltTeal}\vlB{%
\vSaa{123.621604}{103.284232}{-28.750000}{0.287956}%
\vSaa{123.898251}{103.145729}{-26.250000}{0.287956}%
\vSaa{124.181225}{103.018369}{-23.750000}{0.287956}%
\vSaa{124.469988}{102.902395}{-21.250000}{0.287956}%
\vSaa{124.763990}{102.798029}{-18.750000}{0.287956}%
\vSaa{125.062671}{102.705468}{-16.250000}{0.287956}%
\vSaa{125.365463}{102.624890}{-13.750000}{0.287956}%
\vSaa{125.671789}{102.556446}{-11.250000}{0.287956}%
\vSaa{125.981067}{102.500269}{-8.750000}{0.287956}%
\vSaa{126.292708}{102.456464}{-6.250000}{0.287956}%
\vSaa{126.606117}{102.425115}{-3.750000}{0.287956}%
\vSaa{126.920700}{102.406282}{-1.250000}{0.287956}%
\vSaa{127.208588}{102.400000}{1.250000}{0.287956}%
\vSaa{127.469233}{102.406282}{3.750000}{0.287956}%
\vSaa{127.729408}{102.425115}{6.250000}{0.287956}%
\vSaa{127.988618}{102.456464}{8.750000}{0.287956}%
\vSaa{128.246369}{102.500269}{11.250000}{0.287956}%
\vSaa{128.502170}{102.556446}{13.750000}{0.287956}%
\vSaa{128.755535}{102.624890}{16.250000}{0.287956}%
\vSaa{129.005981}{102.705468}{18.750000}{0.287956}%
\vSaa{129.253031}{102.798029}{21.250000}{0.287956}%
\vSaa{129.496216}{102.902395}{23.750000}{0.287956}%
\vSaa{129.735072}{103.018369}{26.250000}{0.287956}%
\vSaa{129.969145}{103.145729}{28.750000}{0.287956}%
\vSaa{130.197989}{103.284232}{31.250000}{0.287956}%
\vSaa{130.421168}{103.433616}{33.750000}{0.287956}%
\vSaa{130.638258}{103.593597}{36.250000}{0.287956}%
\vSaa{130.848845}{103.763868}{38.750000}{0.287956}%
\vSaa{131.052529}{103.944107}{41.250000}{0.287956}%
\vSaa{131.248922}{104.133970}{43.750000}{0.287956}%
\vSaa{131.437650}{104.333095}{46.250000}{0.287956}%
\vSaa{131.618353}{104.541105}{48.750000}{0.287956}%
}}%
{\color{vltTeal}\vlB{%
\vSaa{131.790688}{104.757602}{51.250000}{0.287956}%
\vSaa{131.954326}{104.982175}{53.750000}{0.287956}%
\vSaa{132.108957}{105.214396}{56.250000}{0.287956}%
\vSaa{132.254286}{105.453823}{58.750000}{0.287956}%
\vSaa{132.390036}{105.700000}{61.250000}{0.287956}%
\vSaa{132.515948}{105.952459}{63.750000}{0.287956}%
\vSaa{132.631784}{106.210719}{66.250000}{0.287956}%
\vSaa{132.737322}{106.474289}{68.750000}{0.287956}%
\vSaa{132.832362}{106.742667}{71.250000}{0.287956}%
\vSaa{132.916723}{107.015342}{73.750000}{0.287956}%
\vSaa{132.990244}{107.291794}{76.250000}{0.287956}%
\vSaa{133.052785}{107.571499}{78.750000}{0.287956}%
\vSaa{133.104227}{107.853922}{81.250000}{0.287956}%
\vSaa{133.144473}{108.138527}{83.750000}{0.287956}%
\vSaa{133.173445}{108.424772}{86.250000}{0.287956}%
\vSaa{133.191089}{108.712112}{88.750000}{0.287956}%
}}%
{\color{vltRed}\vlB{%
\vSaa{89.579978}{160.388889}{91.250000}{0.287956}%
\vSaa{89.562334}{160.676777}{93.750000}{0.287956}%
\vSaa{89.533362}{160.964117}{96.250000}{0.287956}%
\vSaa{89.493116}{161.250362}{98.750000}{0.287956}%
\vSaa{89.441674}{161.534967}{101.250000}{0.287956}%
\vSaa{89.379133}{161.817390}{103.750000}{0.287956}%
\vSaa{89.305612}{162.097095}{106.250000}{0.287956}%
\vSaa{89.221251}{162.373547}{108.750000}{0.287956}%
\vSaa{89.126211}{162.646222}{111.250000}{0.287956}%
\vSaa{89.020673}{162.914600}{113.750000}{0.287956}%
\vSaa{88.904837}{163.178169}{116.250000}{0.287956}%
\vSaa{88.778925}{163.436430}{118.750000}{0.287956}%
\vSaa{88.643175}{163.688889}{121.250000}{0.287956}%
\vSaa{88.497846}{163.935066}{123.750000}{0.287956}%
\vSaa{88.343215}{164.174493}{126.250000}{0.287956}%
\vSaa{88.179577}{164.406714}{128.750000}{0.287956}%
\vSaa{88.007242}{164.631287}{131.250000}{0.287956}%
\vSaa{87.826538}{164.847784}{133.750000}{0.287956}%
\vSaa{87.637811}{165.055794}{136.250000}{0.287956}%
\vSaa{87.441418}{165.254919}{138.750000}{0.287956}%
\vSaa{87.237734}{165.444782}{141.250000}{0.287956}%
\vSaa{87.027147}{165.625021}{143.750000}{0.287956}%
\vSaa{86.810057}{165.795292}{146.250000}{0.287956}%
\vSaa{86.586878}{165.955272}{148.750000}{0.287956}%
\vSaa{86.358034}{166.104657}{151.250000}{0.287956}%
\vSaa{86.123961}{166.243160}{153.750000}{0.287956}%
\vSaa{85.885105}{166.370520}{156.250000}{0.287956}%
\vSaa{85.641920}{166.486494}{158.750000}{0.287956}%
\vSaa{85.394870}{166.590860}{161.250000}{0.287956}%
\vSaa{85.144424}{166.683421}{163.750000}{0.287956}%
\vSaa{84.891059}{166.763999}{166.250000}{0.287956}%
\vSaa{84.635258}{166.832443}{168.750000}{0.287956}%
}}%
{\color{vltRed}\vlB{%
\vSaa{84.377507}{166.888620}{171.250000}{0.287956}%
\vSaa{84.118297}{166.932425}{173.750000}{0.287956}%
\vSaa{83.858122}{166.963774}{176.250000}{0.287956}%
\vSaa{83.597477}{166.982607}{178.750000}{0.287956}%
\vSaa{83.309589}{166.988889}{-178.750000}{0.287956}%
\vSaa{82.995006}{166.982607}{-176.250000}{0.287956}%
\vSaa{82.681596}{166.963774}{-173.750000}{0.287956}%
\vSaa{82.369956}{166.932425}{-171.250000}{0.287956}%
\vSaa{82.060678}{166.888620}{-168.750000}{0.287956}%
\vSaa{81.754352}{166.832443}{-166.250000}{0.287956}%
\vSaa{81.451560}{166.763999}{-163.750000}{0.287956}%
\vSaa{81.152878}{166.683421}{-161.250000}{0.287956}%
\vSaa{80.858877}{166.590860}{-158.750000}{0.287956}%
\vSaa{80.570114}{166.486494}{-156.250000}{0.287956}%
\vSaa{80.287140}{166.370520}{-153.750000}{0.287956}%
\vSaa{80.010493}{166.243160}{-151.250000}{0.287956}%
\vSaa{79.740700}{166.104657}{-148.750000}{0.287956}%
\vSaa{79.478275}{165.955272}{-146.250000}{0.287956}%
\vSaa{79.223717}{165.795292}{-143.750000}{0.287956}%
\vSaa{78.977511}{165.625021}{-141.250000}{0.287956}%
\vSaa{78.740125}{165.444782}{-138.750000}{0.287956}%
\vSaa{78.512011}{165.254919}{-136.250000}{0.287956}%
\vSaa{78.293603}{165.055794}{-133.750000}{0.287956}%
\vSaa{78.085318}{164.847784}{-131.250000}{0.287956}%
\vSaa{77.887551}{164.631287}{-128.750000}{0.287956}%
\vSaa{77.700680}{164.406714}{-126.250000}{0.287956}%
\vSaa{77.525059}{164.174493}{-123.750000}{0.287956}%
\vSaa{77.361024}{163.935066}{-121.250000}{0.287956}%
\vSaa{77.208885}{163.688889}{-118.750000}{0.287956}%
\vSaa{77.068934}{163.436430}{-116.250000}{0.287956}%
\vSaa{76.941437}{163.178169}{-113.750000}{0.287956}%
\vSaa{76.826635}{162.914600}{-111.250000}{0.287956}%
}}%
{\color{vltRed}\vlB{%
\vSaa{76.724748}{162.646222}{-108.750000}{0.287956}%
\vSaa{76.635969}{162.373547}{-106.250000}{0.287956}%
\vSaa{76.560469}{162.097095}{-103.750000}{0.287956}%
\vSaa{76.498389}{161.817390}{-101.250000}{0.287956}%
\vSaa{76.449849}{161.534967}{-98.750000}{0.287956}%
\vSaa{76.414941}{161.250362}{-96.250000}{0.287956}%
\vSaa{76.393731}{160.964117}{-93.750000}{0.287956}%
\vSaa{76.386260}{160.676777}{-91.250000}{0.287956}%
\vSaa{76.386260}{160.388889}{-88.750000}{0.287956}%
\vSaa{76.393731}{160.101001}{-86.250000}{0.287956}%
\vSaa{76.414941}{159.813661}{-83.750000}{0.287956}%
\vSaa{76.449849}{159.527416}{-81.250000}{0.287956}%
\vSaa{76.498389}{159.242811}{-78.750000}{0.287956}%
\vSaa{76.560469}{158.960387}{-76.250000}{0.287956}%
\vSaa{76.635969}{158.680683}{-73.750000}{0.287956}%
\vSaa{76.724748}{158.404231}{-71.250000}{0.287956}%
\vSaa{76.826635}{158.131556}{-68.750000}{0.287956}%
\vSaa{76.941437}{157.863178}{-66.250000}{0.287956}%
\vSaa{77.068934}{157.599608}{-63.750000}{0.287956}%
\vSaa{77.208885}{157.341348}{-61.250000}{0.287956}%
\vSaa{77.361024}{157.088889}{-58.750000}{0.287956}%
\vSaa{77.525059}{156.842711}{-56.250000}{0.287956}%
\vSaa{77.700680}{156.603284}{-53.750000}{0.287956}%
\vSaa{77.887551}{156.371063}{-51.250000}{0.287956}%
\vSaa{78.085318}{156.146491}{-48.750000}{0.287956}%
\vSaa{78.293603}{155.929994}{-46.250000}{0.287956}%
\vSaa{78.512011}{155.721984}{-43.750000}{0.287956}%
\vSaa{78.740125}{155.522858}{-41.250000}{0.287956}%
\vSaa{78.977511}{155.332996}{-38.750000}{0.287956}%
\vSaa{79.223717}{155.152757}{-36.250000}{0.287956}%
\vSaa{79.478275}{154.982485}{-33.750000}{0.287956}%
\vSaa{79.740700}{154.822505}{-31.250000}{0.287956}%
}}%
{\color{vltRed}\vlB{%
\vSaa{80.010493}{154.673121}{-28.750000}{0.287956}%
\vSaa{80.287140}{154.534617}{-26.250000}{0.287956}%
\vSaa{80.570114}{154.407257}{-23.750000}{0.287956}%
\vSaa{80.858877}{154.291284}{-21.250000}{0.287956}%
\vSaa{81.152878}{154.186918}{-18.750000}{0.287956}%
\vSaa{81.451560}{154.094357}{-16.250000}{0.287956}%
\vSaa{81.754352}{154.013778}{-13.750000}{0.287956}%
\vSaa{82.060678}{153.945335}{-11.250000}{0.287956}%
\vSaa{82.369956}{153.889158}{-8.750000}{0.287956}%
\vSaa{82.681596}{153.845353}{-6.250000}{0.287956}%
\vSaa{82.995006}{153.814004}{-3.750000}{0.287956}%
\vSaa{83.309589}{153.795171}{-1.250000}{0.287956}%
\vSaa{83.597477}{153.788889}{1.250000}{0.287956}%
\vSaa{83.858122}{153.795171}{3.750000}{0.287956}%
\vSaa{84.118297}{153.814004}{6.250000}{0.287956}%
\vSaa{84.377507}{153.845353}{8.750000}{0.287956}%
\vSaa{84.635258}{153.889158}{11.250000}{0.287956}%
\vSaa{84.891059}{153.945335}{13.750000}{0.287956}%
\vSaa{85.144424}{154.013778}{16.250000}{0.287956}%
\vSaa{85.394870}{154.094357}{18.750000}{0.287956}%
\vSaa{85.641920}{154.186918}{21.250000}{0.287956}%
\vSaa{85.885105}{154.291284}{23.750000}{0.287956}%
\vSaa{86.123961}{154.407257}{26.250000}{0.287956}%
\vSaa{86.358034}{154.534617}{28.750000}{0.287956}%
\vSaa{86.586878}{154.673121}{31.250000}{0.287956}%
\vSaa{86.810057}{154.822505}{33.750000}{0.287956}%
\vSaa{87.027147}{154.982485}{36.250000}{0.287956}%
\vSaa{87.237734}{155.152757}{38.750000}{0.287956}%
\vSaa{87.441418}{155.332996}{41.250000}{0.287956}%
\vSaa{87.637811}{155.522858}{43.750000}{0.287956}%
\vSaa{87.826538}{155.721984}{46.250000}{0.287956}%
\vSaa{88.007242}{155.929994}{48.750000}{0.287956}%
}}%
{\color{vltRed}\vlB{%
\vSaa{88.179577}{156.146491}{51.250000}{0.287956}%
\vSaa{88.343215}{156.371063}{53.750000}{0.287956}%
\vSaa{88.497846}{156.603284}{56.250000}{0.287956}%
\vSaa{88.643175}{156.842711}{58.750000}{0.287956}%
\vSaa{88.778925}{157.088889}{61.250000}{0.287956}%
\vSaa{88.904837}{157.341348}{63.750000}{0.287956}%
\vSaa{89.020673}{157.599608}{66.250000}{0.287956}%
\vSaa{89.126211}{157.863178}{68.750000}{0.287956}%
\vSaa{89.221251}{158.131556}{71.250000}{0.287956}%
\vSaa{89.305612}{158.404231}{73.750000}{0.287956}%
\vSaa{89.379133}{158.680683}{76.250000}{0.287956}%
\vSaa{89.441674}{158.960387}{78.750000}{0.287956}%
\vSaa{89.493116}{159.242811}{81.250000}{0.287956}%
\vSaa{89.533362}{159.527416}{83.750000}{0.287956}%
\vSaa{89.562334}{159.813661}{86.250000}{0.287956}%
\vSaa{89.579978}{160.101001}{88.750000}{0.287956}%
}}%
{\color{black}\vlB{%
\vSe{285.450000}{109.000000}{90.000000}{185.000000}%
}}%
{\color{black}\put(286.00000,313.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $E_N/(\hbar\omega_\star)$}}}%
{\color{black}\vlB{%
\vSq{302.000000}{127.500000}{0.000000}{101.000000}%
\vSk{283.000000}{127.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,127.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\put(420.00000,127.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $N=0$}}}%
{\color{black}\vlB{%
\vSq{302.000000}{164.500000}{0.000000}{101.000000}%
\vSk{283.000000}{164.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,164.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1.5$}}}%
{\color{black}\put(420.00000,164.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $N=1$}}}%
{\color{black}\vlB{%
\vSq{302.000000}{201.500000}{0.000000}{101.000000}%
\vSk{283.000000}{201.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,201.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2.5$}}}%
{\color{black}\put(420.00000,201.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $N=2$}}}%
{\color{black}\vlB{%
\vSq{302.000000}{238.500000}{0.000000}{101.000000}%
\vSk{283.000000}{238.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,238.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3.5$}}}%
{\color{black}\put(420.00000,238.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $N=3$}}}%
{\color{black}\vlB{%
\vSq{302.000000}{275.500000}{0.000000}{101.000000}%
\vSk{283.000000}{275.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,275.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4.5$}}}%
{\color{black}\put(420.00000,275.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $N=4$}}}%
{\color{vltRed}\vlB{%
\vSo{322.250000}{164.500000}{90.000000}{34.600000}%
\vRa{321.078500}{196.700000}{3.843000}%
\vRa{321.267500}{197.150000}{3.465000}%
\vRa{321.456500}{197.600000}{3.087000}%
\vRa{321.645500}{198.050000}{2.709000}%
\vRa{321.834500}{198.500000}{2.331000}%
\vRa{322.023500}{198.950000}{1.953000}%
\vRa{322.212500}{199.400000}{1.575000}%
\vRa{322.401500}{199.850000}{1.197000}%
\vRa{322.590500}{200.300000}{0.819000}%
\vRa{322.779500}{200.750000}{0.441000}%
\vRa{322.968500}{201.200000}{0.063000}%
}}%
{\color{black}\put(369.00000,183.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\Delta E=\hbar\omega_\star$}}}%
{\color{black}\put(120.00000,61.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $E_{\rm exc}/(\hbar\omega_\star)=N_1+3N_2/2$}}}%
{\color{black}\put(355.00000,61.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $E_N/(\hbar\omega_\star)=N+1/2$}}}%
{\color{black}\put(235.00000,31.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\ket{2,0}:\ E_{\rm exc}=2\hbar\omega_\star\qquad\ket{1,1}:\ E_{\rm exc}=\tfrac52\hbar\omega_\star$}}}%
{\color{black}\put(235.00000,11.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Both marked states use the same fixed virion population.}}}%
\end{picture}%


==> vlt-figures/figure-053.tex <==
\begin{picture}(470,500)%
{\color{black}\put(235.00000,482.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Source and receiver exchange energy with one mode}}}%
{\color{black}\put(63.00000,455.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.600}{12.600}\selectfont \bfseries Source A}}}%
{\color{black}\vlB{%
\vSaa{38.000000}{428.000000}{0.000000}{50.000000}%
}}%
{\color{black}\put(97.00000,428.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\ket e$}}}%
{\color{black}\vlB{%
\vSaa{38.000000}{386.000000}{0.000000}{50.000000}%
}}%
{\color{black}\put(97.00000,386.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\ket g$}}}%
{\color{vltRed}\vlB{%
\vSt{62.050000}{424.000000}{-90.000000}{31.500000}%
\vRa{62.905500}{390.000000}{0.189000}%
\vRa{62.716500}{390.450000}{0.567000}%
\vRa{62.527500}{390.900000}{0.945000}%
\vRa{62.338500}{391.350000}{1.323000}%
\vRa{62.149500}{391.800000}{1.701000}%
\vRa{61.960500}{392.250000}{2.079000}%
\vRa{61.771500}{392.700000}{2.457000}%
\vRa{61.582500}{393.150000}{2.835000}%
\vRa{61.393500}{393.600000}{3.213000}%
\vRa{61.204500}{394.050000}{3.591000}%
\vRa{61.015500}{394.500000}{3.969000}%
}}%
{\color{black}\put(63.00000,369.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.400}{12.400}\selectfont $-\hbar\Omega_A$}}}%
{\color{black}\put(407.00000,455.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.600}{12.600}\selectfont \bfseries Receiver B}}}%
{\color{black}\vlB{%
\vSaa{382.000000}{428.000000}{0.000000}{50.000000}%
}}%
{\color{black}\put(441.00000,428.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\ket e$}}}%
{\color{black}\vlB{%
\vSaa{382.000000}{386.000000}{0.000000}{50.000000}%
}}%
{\color{black}\put(441.00000,386.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\ket g$}}}%
{\color{vltBlue}\vlB{%
\vSt{406.050000}{390.000000}{90.000000}{31.500000}%
\vRa{404.994500}{419.000000}{4.011000}%
\vRa{405.183500}{419.450000}{3.633000}%
\vRa{405.372500}{419.900000}{3.255000}%
\vRa{405.561500}{420.350000}{2.877000}%
\vRa{405.750500}{420.800000}{2.499000}%
\vRa{405.939500}{421.250000}{2.121000}%
\vRa{406.128500}{421.700000}{1.743000}%
\vRa{406.317500}{422.150000}{1.365000}%
\vRa{406.506500}{422.600000}{0.987000}%
\vRa{406.695500}{423.050000}{0.609000}%
\vRa{406.884500}{423.500000}{0.231000}%
}}%
{\color{black}\put(407.00000,369.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.400}{12.400}\selectfont $+\hbar\Omega_B$}}}%
{\color{vltTeal!6}\vlB{%
\vRa{151.000000}{388.000000}{168.000000}%
\vRa{151.000000}{388.450000}{168.000000}%
\vRa{151.000000}{388.900000}{168.000000}%
\vRa{151.000000}{389.350000}{168.000000}%
\vRa{151.000000}{389.800000}{168.000000}%
\vRa{151.000000}{390.250000}{168.000000}%
\vRa{151.000000}{390.700000}{168.000000}%
\vRa{151.000000}{391.150000}{168.000000}%
\vRa{151.000000}{391.600000}{168.000000}%
\vRa{151.000000}{392.050000}{168.000000}%
\vRa{151.000000}{392.500000}{168.000000}%
\vRa{151.000000}{392.950000}{168.000000}%
\vRa{151.000000}{393.400000}{168.000000}%
\vRa{151.000000}{393.850000}{168.000000}%
\vRa{151.000000}{394.300000}{168.000000}%
\vRa{151.000000}{394.750000}{168.000000}%
\vRa{151.000000}{395.200000}{168.000000}%
\vRa{151.000000}{395.650000}{168.000000}%
\vRa{151.000000}{396.100000}{168.000000}%
\vRa{151.000000}{396.550000}{168.000000}%
\vRa{151.000000}{397.000000}{168.000000}%
\vRa{151.000000}{397.450000}{168.000000}%
\vRa{151.000000}{397.900000}{168.000000}%
\vRa{151.000000}{398.350000}{168.000000}%
\vRa{151.000000}{398.800000}{168.000000}%
\vRa{151.000000}{399.250000}{168.000000}%
\vRa{151.000000}{399.700000}{168.000000}%
\vRa{151.000000}{400.150000}{168.000000}%
\vRa{151.000000}{400.600000}{168.000000}%
\vRa{151.000000}{401.050000}{168.000000}%
\vRa{151.000000}{401.500000}{168.000000}%
\vRa{151.000000}{401.950000}{168.000000}%
}}%
{\color{vltTeal!6}\vlB{%
\vRa{151.000000}{402.400000}{168.000000}%
\vRa{151.000000}{402.850000}{168.000000}%
\vRa{151.000000}{403.300000}{168.000000}%
\vRa{151.000000}{403.750000}{168.000000}%
\vRa{151.000000}{404.200000}{168.000000}%
\vRa{151.000000}{404.650000}{168.000000}%
\vRa{151.000000}{405.100000}{168.000000}%
\vRa{151.000000}{405.550000}{168.000000}%
\vRa{151.000000}{406.000000}{168.000000}%
\vRa{151.000000}{406.450000}{168.000000}%
\vRa{151.000000}{406.900000}{168.000000}%
\vRa{151.000000}{407.350000}{168.000000}%
\vRa{151.000000}{407.800000}{168.000000}%
\vRa{151.000000}{408.250000}{168.000000}%
\vRa{151.000000}{408.700000}{168.000000}%
\vRa{151.000000}{409.150000}{168.000000}%
\vRa{151.000000}{409.600000}{168.000000}%
\vRa{151.000000}{410.050000}{168.000000}%
\vRa{151.000000}{410.500000}{168.000000}%
\vRa{151.000000}{410.950000}{168.000000}%
\vRa{151.000000}{411.400000}{168.000000}%
\vRa{151.000000}{411.850000}{168.000000}%
\vRa{151.000000}{412.300000}{168.000000}%
\vRa{151.000000}{412.750000}{168.000000}%
\vRa{151.000000}{413.200000}{168.000000}%
\vRa{151.000000}{413.650000}{168.000000}%
\vRa{151.000000}{414.100000}{168.000000}%
\vRa{151.000000}{414.550000}{168.000000}%
\vRa{151.000000}{415.000000}{168.000000}%
\vRa{151.000000}{415.450000}{168.000000}%
\vRa{151.000000}{415.900000}{168.000000}%
\vRa{151.000000}{416.350000}{168.000000}%
}}%
{\color{vltTeal!6}\vlB{%
\vRa{151.000000}{416.800000}{168.000000}%
\vRa{151.000000}{417.250000}{168.000000}%
\vRa{151.000000}{417.700000}{168.000000}%
\vRa{151.000000}{418.150000}{168.000000}%
\vRa{151.000000}{418.600000}{168.000000}%
\vRa{151.000000}{419.050000}{168.000000}%
\vRa{151.000000}{419.500000}{168.000000}%
\vRa{151.000000}{419.950000}{168.000000}%
\vRa{151.000000}{420.400000}{168.000000}%
\vRa{151.000000}{420.850000}{168.000000}%
\vRa{151.000000}{421.300000}{168.000000}%
\vRa{151.000000}{421.750000}{168.000000}%
\vRa{151.000000}{422.200000}{168.000000}%
\vRa{151.000000}{422.650000}{168.000000}%
\vRa{151.000000}{423.100000}{168.000000}%
\vRa{151.000000}{423.550000}{168.000000}%
\vRa{151.000000}{424.000000}{168.000000}%
\vRa{151.000000}{424.450000}{168.000000}%
\vRa{151.000000}{424.900000}{168.000000}%
\vRa{151.000000}{425.350000}{168.000000}%
\vRa{151.000000}{425.800000}{168.000000}%
\vRa{151.000000}{426.250000}{168.000000}%
\vRa{151.000000}{426.700000}{168.000000}%
\vRa{151.000000}{427.150000}{168.000000}%
\vRa{151.000000}{427.600000}{168.000000}%
\vRa{151.000000}{428.050000}{168.000000}%
\vRa{151.000000}{428.500000}{168.000000}%
\vRa{151.000000}{428.950000}{168.000000}%
\vRa{151.000000}{429.400000}{168.000000}%
\vRa{151.000000}{429.850000}{168.000000}%
\vRa{151.000000}{430.300000}{168.000000}%
\vRa{151.000000}{430.750000}{168.000000}%
}}%
{\color{vltTeal!6}\vlB{%
\vRa{151.000000}{431.200000}{168.000000}%
\vRa{151.000000}{431.650000}{168.000000}%
\vRa{151.000000}{432.100000}{168.000000}%
\vRa{151.000000}{432.550000}{168.000000}%
\vRa{151.000000}{433.000000}{168.000000}%
\vRa{151.000000}{433.450000}{168.000000}%
\vRa{151.000000}{433.900000}{168.000000}%
\vRa{151.000000}{434.350000}{168.000000}%
\vRa{151.000000}{434.800000}{168.000000}%
\vRa{151.000000}{435.250000}{168.000000}%
\vRa{151.000000}{435.700000}{168.000000}%
\vRa{151.000000}{436.150000}{168.000000}%
\vRa{151.000000}{436.600000}{168.000000}%
\vRa{151.000000}{437.050000}{168.000000}%
\vRa{151.000000}{437.500000}{168.000000}%
\vRa{151.000000}{437.950000}{168.000000}%
\vRa{151.000000}{438.400000}{168.000000}%
\vRa{151.000000}{438.850000}{168.000000}%
\vRa{151.000000}{439.300000}{168.000000}%
\vRa{151.000000}{439.750000}{168.000000}%
\vRa{151.000000}{440.200000}{168.000000}%
\vRa{151.000000}{440.650000}{168.000000}%
}}%
{\color{vltTeal!45}\vlB{%
\vSn{151.000000}{388.000000}{0.000000}{168.000000}%
\vSn{318.575000}{388.000000}{90.000000}{53.000000}%
\vSn{151.000000}{441.000000}{180.000000}{168.000000}%
\vSn{150.575000}{441.000000}{-90.000000}{53.000000}%
}}%
{\color{black}\put(235.00000,425.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont \bfseries Mode $s$}}}%
{\color{black}\put(235.00000,404.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $E_s=\hbar\omega_s(N_s+\tfrac12)$}}}%
{\color{vltRed}\vlB{%
\vSv{102.000000}{411.000000}{0.000000}{39.500000}%
\vRa{139.000000}{408.900000}{0.535714}%
\vRa{139.000000}{409.350000}{1.607143}%
\vRa{139.000000}{409.800000}{2.678571}%
\vRa{139.000000}{410.250000}{3.750000}%
\vRa{139.000000}{410.700000}{4.821429}%
\vRa{139.000000}{411.150000}{4.107143}%
\vRa{139.000000}{411.600000}{3.035714}%
\vRa{139.000000}{412.050000}{1.964286}%
\vRa{139.000000}{412.500000}{0.892857}%
}}%
{\color{vltBlue}\vlB{%
\vSv{326.000000}{411.000000}{0.000000}{39.500000}%
\vRa{363.000000}{408.900000}{0.535714}%
\vRa{363.000000}{409.350000}{1.607143}%
\vRa{363.000000}{409.800000}{2.678571}%
\vRa{363.000000}{410.250000}{3.750000}%
\vRa{363.000000}{410.700000}{4.821429}%
\vRa{363.000000}{411.150000}{4.107143}%
\vRa{363.000000}{411.600000}{3.035714}%
\vRa{363.000000}{412.050000}{1.964286}%
\vRa{363.000000}{412.500000}{0.892857}%
}}%
{\color{black}\put(123.00000,446.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont $g_{As}$}}}%
{\color{black}\put(347.00000,446.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont $g_{Bs}$}}}%
{\color{black}\put(235.00000,369.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\Omega_A=\omega_s=\Omega_B$}}}%
{\color{vltRed!4}\vlB{%
\vRa{17.000000}{301.000000}{206.000000}%
\vRa{17.000000}{301.450000}{206.000000}%
\vRa{17.000000}{301.900000}{206.000000}%
\vRa{17.000000}{302.350000}{206.000000}%
\vRa{17.000000}{302.800000}{206.000000}%
\vRa{17.000000}{303.250000}{206.000000}%
\vRa{17.000000}{303.700000}{206.000000}%
\vRa{17.000000}{304.150000}{206.000000}%
\vRa{17.000000}{304.600000}{206.000000}%
\vRa{17.000000}{305.050000}{206.000000}%
\vRa{17.000000}{305.500000}{206.000000}%
\vRa{17.000000}{305.950000}{206.000000}%
\vRa{17.000000}{306.400000}{206.000000}%
\vRa{17.000000}{306.850000}{206.000000}%
\vRa{17.000000}{307.300000}{206.000000}%
\vRa{17.000000}{307.750000}{206.000000}%
\vRa{17.000000}{308.200000}{206.000000}%
\vRa{17.000000}{308.650000}{206.000000}%
\vRa{17.000000}{309.100000}{206.000000}%
\vRa{17.000000}{309.550000}{206.000000}%
\vRa{17.000000}{310.000000}{206.000000}%
\vRa{17.000000}{310.450000}{206.000000}%
\vRa{17.000000}{310.900000}{206.000000}%
\vRa{17.000000}{311.350000}{206.000000}%
\vRa{17.000000}{311.800000}{206.000000}%
\vRa{17.000000}{312.250000}{206.000000}%
\vRa{17.000000}{312.700000}{206.000000}%
\vRa{17.000000}{313.150000}{206.000000}%
\vRa{17.000000}{313.600000}{206.000000}%
\vRa{17.000000}{314.050000}{206.000000}%
\vRa{17.000000}{314.500000}{206.000000}%
\vRa{17.000000}{314.950000}{206.000000}%
}}%
{\color{vltRed!4}\vlB{%
\vRa{17.000000}{315.400000}{206.000000}%
\vRa{17.000000}{315.850000}{206.000000}%
\vRa{17.000000}{316.300000}{206.000000}%
\vRa{17.000000}{316.750000}{206.000000}%
\vRa{17.000000}{317.200000}{206.000000}%
\vRa{17.000000}{317.650000}{206.000000}%
\vRa{17.000000}{318.100000}{206.000000}%
\vRa{17.000000}{318.550000}{206.000000}%
\vRa{17.000000}{319.000000}{206.000000}%
\vRa{17.000000}{319.450000}{206.000000}%
\vRa{17.000000}{319.900000}{206.000000}%
\vRa{17.000000}{320.350000}{206.000000}%
\vRa{17.000000}{320.800000}{206.000000}%
\vRa{17.000000}{321.250000}{206.000000}%
\vRa{17.000000}{321.700000}{206.000000}%
\vRa{17.000000}{322.150000}{206.000000}%
\vRa{17.000000}{322.600000}{206.000000}%
\vRa{17.000000}{323.050000}{206.000000}%
\vRa{17.000000}{323.500000}{206.000000}%
\vRa{17.000000}{323.950000}{206.000000}%
\vRa{17.000000}{324.400000}{206.000000}%
\vRa{17.000000}{324.850000}{206.000000}%
\vRa{17.000000}{325.300000}{206.000000}%
\vRa{17.000000}{325.750000}{206.000000}%
\vRa{17.000000}{326.200000}{206.000000}%
\vRa{17.000000}{326.650000}{206.000000}%
\vRa{17.000000}{327.100000}{206.000000}%
\vRa{17.000000}{327.550000}{206.000000}%
\vRa{17.000000}{328.000000}{206.000000}%
\vRa{17.000000}{328.450000}{206.000000}%
\vRa{17.000000}{328.900000}{206.000000}%
\vRa{17.000000}{329.350000}{206.000000}%
}}%
{\color{vltRed!4}\vlB{%
\vRa{17.000000}{329.800000}{206.000000}%
\vRa{17.000000}{330.250000}{206.000000}%
\vRa{17.000000}{330.700000}{206.000000}%
\vRa{17.000000}{331.150000}{206.000000}%
\vRa{17.000000}{331.600000}{206.000000}%
\vRa{17.000000}{332.050000}{206.000000}%
\vRa{17.000000}{332.500000}{206.000000}%
\vRa{17.000000}{332.950000}{206.000000}%
\vRa{17.000000}{333.400000}{206.000000}%
\vRa{17.000000}{333.850000}{206.000000}%
\vRa{17.000000}{334.300000}{206.000000}%
\vRa{17.000000}{334.750000}{206.000000}%
\vRa{17.000000}{335.200000}{206.000000}%
\vRa{17.000000}{335.650000}{206.000000}%
\vRa{17.000000}{336.100000}{206.000000}%
\vRa{17.000000}{336.550000}{206.000000}%
\vRa{17.000000}{337.000000}{206.000000}%
\vRa{17.000000}{337.450000}{206.000000}%
\vRa{17.000000}{337.900000}{206.000000}%
\vRa{17.000000}{338.350000}{206.000000}%
\vRa{17.000000}{338.800000}{206.000000}%
\vRa{17.000000}{339.250000}{206.000000}%
\vRa{17.000000}{339.700000}{206.000000}%
\vRa{17.000000}{340.150000}{206.000000}%
\vRa{17.000000}{340.600000}{206.000000}%
\vRa{17.000000}{341.050000}{206.000000}%
\vRa{17.000000}{341.500000}{206.000000}%
\vRa{17.000000}{341.950000}{206.000000}%
\vRa{17.000000}{342.400000}{206.000000}%
\vRa{17.000000}{342.850000}{206.000000}%
\vRa{17.000000}{343.300000}{206.000000}%
\vRa{17.000000}{343.750000}{206.000000}%
}}%
{\color{vltRed!4}\vlB{%
\vRa{17.000000}{344.200000}{206.000000}%
\vRa{17.000000}{344.650000}{206.000000}%
\vRa{17.000000}{345.100000}{206.000000}%
\vRa{17.000000}{345.550000}{206.000000}%
\vRa{17.000000}{346.000000}{206.000000}%
\vRa{17.000000}{346.450000}{206.000000}%
\vRa{17.000000}{346.900000}{206.000000}%
\vRa{17.000000}{347.350000}{206.000000}%
\vRa{17.000000}{347.800000}{206.000000}%
\vRa{17.000000}{348.250000}{206.000000}%
\vRa{17.000000}{348.700000}{206.000000}%
\vRa{17.000000}{349.150000}{206.000000}%
\vRa{17.000000}{349.600000}{206.000000}%
\vRa{17.000000}{350.050000}{206.000000}%
\vRa{17.000000}{350.500000}{206.000000}%
}}%
{\color{black!18}\vlB{%
\vSn{17.000000}{301.000000}{0.000000}{206.000000}%
\vSn{222.575000}{301.000000}{90.000000}{50.000000}%
\vSn{17.000000}{351.000000}{180.000000}{206.000000}%
\vSn{16.575000}{351.000000}{-90.000000}{50.000000}%
}}%
{\color{vltBlue!4}\vlB{%
\vRa{247.000000}{301.000000}{206.000000}%
\vRa{247.000000}{301.450000}{206.000000}%
\vRa{247.000000}{301.900000}{206.000000}%
\vRa{247.000000}{302.350000}{206.000000}%
\vRa{247.000000}{302.800000}{206.000000}%
\vRa{247.000000}{303.250000}{206.000000}%
\vRa{247.000000}{303.700000}{206.000000}%
\vRa{247.000000}{304.150000}{206.000000}%
\vRa{247.000000}{304.600000}{206.000000}%
\vRa{247.000000}{305.050000}{206.000000}%
\vRa{247.000000}{305.500000}{206.000000}%
\vRa{247.000000}{305.950000}{206.000000}%
\vRa{247.000000}{306.400000}{206.000000}%
\vRa{247.000000}{306.850000}{206.000000}%
\vRa{247.000000}{307.300000}{206.000000}%
\vRa{247.000000}{307.750000}{206.000000}%
\vRa{247.000000}{308.200000}{206.000000}%
\vRa{247.000000}{308.650000}{206.000000}%
\vRa{247.000000}{309.100000}{206.000000}%
\vRa{247.000000}{309.550000}{206.000000}%
\vRa{247.000000}{310.000000}{206.000000}%
\vRa{247.000000}{310.450000}{206.000000}%
\vRa{247.000000}{310.900000}{206.000000}%
\vRa{247.000000}{311.350000}{206.000000}%
\vRa{247.000000}{311.800000}{206.000000}%
\vRa{247.000000}{312.250000}{206.000000}%
\vRa{247.000000}{312.700000}{206.000000}%
\vRa{247.000000}{313.150000}{206.000000}%
\vRa{247.000000}{313.600000}{206.000000}%
\vRa{247.000000}{314.050000}{206.000000}%
\vRa{247.000000}{314.500000}{206.000000}%
\vRa{247.000000}{314.950000}{206.000000}%
}}%
{\color{vltBlue!4}\vlB{%
\vRa{247.000000}{315.400000}{206.000000}%
\vRa{247.000000}{315.850000}{206.000000}%
\vRa{247.000000}{316.300000}{206.000000}%
\vRa{247.000000}{316.750000}{206.000000}%
\vRa{247.000000}{317.200000}{206.000000}%
\vRa{247.000000}{317.650000}{206.000000}%
\vRa{247.000000}{318.100000}{206.000000}%
\vRa{247.000000}{318.550000}{206.000000}%
\vRa{247.000000}{319.000000}{206.000000}%
\vRa{247.000000}{319.450000}{206.000000}%
\vRa{247.000000}{319.900000}{206.000000}%
\vRa{247.000000}{320.350000}{206.000000}%
\vRa{247.000000}{320.800000}{206.000000}%
\vRa{247.000000}{321.250000}{206.000000}%
\vRa{247.000000}{321.700000}{206.000000}%
\vRa{247.000000}{322.150000}{206.000000}%
\vRa{247.000000}{322.600000}{206.000000}%
\vRa{247.000000}{323.050000}{206.000000}%
\vRa{247.000000}{323.500000}{206.000000}%
\vRa{247.000000}{323.950000}{206.000000}%
\vRa{247.000000}{324.400000}{206.000000}%
\vRa{247.000000}{324.850000}{206.000000}%
\vRa{247.000000}{325.300000}{206.000000}%
\vRa{247.000000}{325.750000}{206.000000}%
\vRa{247.000000}{326.200000}{206.000000}%
\vRa{247.000000}{326.650000}{206.000000}%
\vRa{247.000000}{327.100000}{206.000000}%
\vRa{247.000000}{327.550000}{206.000000}%
\vRa{247.000000}{328.000000}{206.000000}%
\vRa{247.000000}{328.450000}{206.000000}%
\vRa{247.000000}{328.900000}{206.000000}%
\vRa{247.000000}{329.350000}{206.000000}%
}}%
{\color{vltBlue!4}\vlB{%
\vRa{247.000000}{329.800000}{206.000000}%
\vRa{247.000000}{330.250000}{206.000000}%
\vRa{247.000000}{330.700000}{206.000000}%
\vRa{247.000000}{331.150000}{206.000000}%
\vRa{247.000000}{331.600000}{206.000000}%
\vRa{247.000000}{332.050000}{206.000000}%
\vRa{247.000000}{332.500000}{206.000000}%
\vRa{247.000000}{332.950000}{206.000000}%
\vRa{247.000000}{333.400000}{206.000000}%
\vRa{247.000000}{333.850000}{206.000000}%
\vRa{247.000000}{334.300000}{206.000000}%
\vRa{247.000000}{334.750000}{206.000000}%
\vRa{247.000000}{335.200000}{206.000000}%
\vRa{247.000000}{335.650000}{206.000000}%
\vRa{247.000000}{336.100000}{206.000000}%
\vRa{247.000000}{336.550000}{206.000000}%
\vRa{247.000000}{337.000000}{206.000000}%
\vRa{247.000000}{337.450000}{206.000000}%
\vRa{247.000000}{337.900000}{206.000000}%
\vRa{247.000000}{338.350000}{206.000000}%
\vRa{247.000000}{338.800000}{206.000000}%
\vRa{247.000000}{339.250000}{206.000000}%
\vRa{247.000000}{339.700000}{206.000000}%
\vRa{247.000000}{340.150000}{206.000000}%
\vRa{247.000000}{340.600000}{206.000000}%
\vRa{247.000000}{341.050000}{206.000000}%
\vRa{247.000000}{341.500000}{206.000000}%
\vRa{247.000000}{341.950000}{206.000000}%
\vRa{247.000000}{342.400000}{206.000000}%
\vRa{247.000000}{342.850000}{206.000000}%
\vRa{247.000000}{343.300000}{206.000000}%
\vRa{247.000000}{343.750000}{206.000000}%
}}%
{\color{vltBlue!4}\vlB{%
\vRa{247.000000}{344.200000}{206.000000}%
\vRa{247.000000}{344.650000}{206.000000}%
\vRa{247.000000}{345.100000}{206.000000}%
\vRa{247.000000}{345.550000}{206.000000}%
\vRa{247.000000}{346.000000}{206.000000}%
\vRa{247.000000}{346.450000}{206.000000}%
\vRa{247.000000}{346.900000}{206.000000}%
\vRa{247.000000}{347.350000}{206.000000}%
\vRa{247.000000}{347.800000}{206.000000}%
\vRa{247.000000}{348.250000}{206.000000}%
\vRa{247.000000}{348.700000}{206.000000}%
\vRa{247.000000}{349.150000}{206.000000}%
\vRa{247.000000}{349.600000}{206.000000}%
\vRa{247.000000}{350.050000}{206.000000}%
\vRa{247.000000}{350.500000}{206.000000}%
}}%
{\color{black!18}\vlB{%
\vSn{247.000000}{301.000000}{0.000000}{206.000000}%
\vSn{452.575000}{301.000000}{90.000000}{50.000000}%
\vSn{247.000000}{351.000000}{180.000000}{206.000000}%
\vSn{246.575000}{351.000000}{-90.000000}{50.000000}%
}}%
{\color{black}\put(120.00000,338.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.400}{12.400}\selectfont $\ket{e,N}\to\ket{g,N+1}$}}}%
{\color{black}\put(350.00000,338.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.400}{12.400}\selectfont $\ket{g,N}\to\ket{e,N-1}$}}}%
{\color{black}\put(120.00000,316.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $|\mathcal M|^2/\hbar^2=|g_{As}|^2(N+1)$}}}%
{\color{black}\put(350.00000,316.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $|\mathcal M|^2/\hbar^2=|g_{Bs}|^2N$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{286.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,266.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} One collective pattern across eighteen ideal virions}}}%
{\color{vltBlue}\vlB{%
\vSn{177.820608}{64.277682}{120.141715}{3.300926}%
\vSn{177.790736}{67.132277}{69.239898}{0.483640}%
\vSn{177.989935}{67.584516}{60.427643}{0.552567}%
\vSn{178.281251}{68.065102}{55.683897}{0.630404}%
\vSn{178.643810}{68.585778}{54.006521}{0.704222}%
\vSn{179.055186}{69.155552}{54.581865}{0.766356}%
\vSn{179.489651}{69.780090}{56.897433}{0.813224}%
\vSn{179.919357}{70.461323}{60.649998}{0.844379}%
\vSn{180.316493}{71.197319}{65.644781}{0.861789}%
\vSn{180.655531}{71.982413}{71.712471}{0.869078}%
\vSn{180.915092}{72.807598}{78.643422}{0.870577}%
\vSn{181.079160}{73.661129}{86.147103}{0.870172}%
\vSn{181.079160}{74.529335}{93.852897}{0.870172}%
\vSn{180.915092}{75.397540}{101.356578}{0.870577}%
\vSn{180.655531}{76.251072}{108.287529}{0.869078}%
\vSn{180.316493}{77.076256}{114.355219}{0.861789}%
\vSn{179.919357}{77.861351}{119.350002}{0.844379}%
\vSn{179.489651}{78.597347}{123.102567}{0.813224}%
\vSn{179.055186}{79.278580}{125.418135}{0.766356}%
\vSn{178.643810}{79.903117}{125.993479}{0.704222}%
\vSn{178.281251}{80.472892}{124.316103}{0.630404}%
\vSn{177.989935}{80.993568}{119.572357}{0.552567}%
\vSn{177.790736}{81.474154}{110.760102}{0.483640}%
\vSn{177.708416}{81.926393}{97.611275}{0.441454}%
\vSn{177.708416}{82.363958}{82.388725}{0.441454}%
\vSn{177.790736}{82.801523}{69.239898}{0.483640}%
\vSn{177.989935}{83.253761}{60.427643}{0.552567}%
\vSn{178.281251}{83.734348}{55.683897}{0.630404}%
\vSn{178.643810}{84.255023}{54.006521}{0.704222}%
\vSn{179.055186}{84.824798}{54.581865}{0.766356}%
\vSn{179.489651}{85.449336}{56.897433}{0.813224}%
\vSn{179.919357}{86.130568}{60.649998}{0.844379}%
}}%
{\color{vltBlue}\vlB{%
\vSn{180.316493}{86.866564}{65.644781}{0.861789}%
\vSn{180.655531}{87.651659}{71.712471}{0.869078}%
\vSn{180.915092}{88.476843}{78.643422}{0.870577}%
\vSn{181.079160}{89.330375}{86.147103}{0.870172}%
\vSn{181.079160}{90.198580}{93.852897}{0.870172}%
\vSn{180.915092}{91.066786}{101.356578}{0.870577}%
\vSn{180.655531}{91.920318}{108.287529}{0.869078}%
\vSn{180.316493}{92.745502}{114.355219}{0.861789}%
\vSn{179.919357}{93.530597}{119.350002}{0.844379}%
\vSn{179.489651}{94.266593}{123.102567}{0.813224}%
\vSn{179.055186}{94.947825}{125.418135}{0.766356}%
\vSn{178.643810}{95.572363}{125.993479}{0.704222}%
\vSn{178.281251}{96.142138}{124.316103}{0.630404}%
\vSn{177.989935}{96.662813}{119.572357}{0.552567}%
\vSn{177.790736}{97.143399}{110.760102}{0.483640}%
\vSn{177.708416}{97.595638}{97.611275}{0.441454}%
\vSn{177.708416}{98.033203}{82.388725}{0.441454}%
\vSn{177.790736}{98.470768}{69.239898}{0.483640}%
\vSn{177.989935}{98.923007}{60.427643}{0.552567}%
\vSn{178.281251}{99.403593}{55.683897}{0.630404}%
\vSn{178.643810}{99.924269}{54.006521}{0.704222}%
\vSn{179.055186}{100.494044}{54.581865}{0.766356}%
\vSn{179.489651}{101.118581}{56.897433}{0.813224}%
\vSn{179.919357}{101.799814}{60.649998}{0.844379}%
\vSn{180.316493}{102.535810}{65.644781}{0.861789}%
\vSn{180.655531}{103.320905}{71.712471}{0.869078}%
\vSn{180.915092}{104.146089}{78.643422}{0.870577}%
\vSn{181.079160}{104.999621}{86.147103}{0.870172}%
\vSn{181.079160}{105.867826}{93.852897}{0.870172}%
\vSn{180.915092}{106.736032}{101.356578}{0.870577}%
\vSn{180.655531}{107.589563}{108.287529}{0.869078}%
\vSn{180.316493}{108.414747}{114.355219}{0.861789}%
}}%
{\color{vltBlue}\vlB{%
\vSn{179.919357}{109.199842}{119.350002}{0.844379}%
\vSn{179.489651}{109.935838}{123.102567}{0.813224}%
\vSn{179.055186}{110.617071}{125.418135}{0.766356}%
\vSn{178.643810}{111.241609}{125.993479}{0.704222}%
\vSn{178.281251}{111.811383}{124.316103}{0.630404}%
\vSn{177.989935}{112.332059}{119.572357}{0.552567}%
\vSn{177.790736}{112.812645}{110.760102}{0.483640}%
\vSn{177.708416}{113.264884}{97.611275}{0.441454}%
\vSn{177.708416}{113.702449}{82.388725}{0.441454}%
\vSn{177.790736}{114.140014}{69.239898}{0.483640}%
\vSn{177.989935}{114.592253}{60.427643}{0.552567}%
\vSn{178.281251}{115.072839}{55.683897}{0.630404}%
\vSn{178.643810}{115.593514}{54.006521}{0.704222}%
\vSn{179.055186}{116.163289}{54.581865}{0.766356}%
\vSn{179.489651}{116.787827}{56.897433}{0.813224}%
\vSn{179.919357}{117.469060}{60.649998}{0.844379}%
\vSn{180.316493}{118.205055}{65.644781}{0.861789}%
\vSn{180.655531}{118.990150}{71.712471}{0.869078}%
\vSn{180.915092}{119.815335}{78.643422}{0.870577}%
\vSn{181.079160}{120.668866}{86.147103}{0.870172}%
\vSn{181.079160}{121.537072}{93.852897}{0.870172}%
\vSn{180.915092}{122.405277}{101.356578}{0.870577}%
\vSn{180.655531}{123.258809}{108.287529}{0.869078}%
\vSn{180.316493}{124.083993}{114.355219}{0.861789}%
\vSn{179.919357}{124.869088}{119.350002}{0.844379}%
\vSn{179.489651}{125.605084}{123.102567}{0.813224}%
\vSn{179.055186}{126.286316}{125.418135}{0.766356}%
\vSn{178.643810}{126.910854}{125.993479}{0.704222}%
\vSn{178.281251}{127.480629}{124.316103}{0.630404}%
\vSn{177.989935}{128.001304}{119.572357}{0.552567}%
\vSn{177.790736}{128.481891}{110.760102}{0.483640}%
\vSn{177.708416}{128.934129}{97.611275}{0.441454}%
}}%
{\color{vltBlue}\vlB{%
\vSn{177.708416}{129.371695}{82.388725}{0.441454}%
\vSn{177.808702}{129.809260}{63.227283}{3.679697}%
}}%
{\color{black!48}\vlB{%
\vSn{177.742778}{61.527683}{68.053498}{2.004261}%
\vSn{178.472774}{63.386701}{-151.769423}{0.240900}%
\vSn{178.224276}{63.272750}{-162.446514}{0.337049}%
\vSn{177.869894}{63.171098}{-171.423332}{0.423919}%
\vSn{177.433139}{63.107878}{-179.853843}{0.499054}%
\vSn{176.818138}{63.106605}{171.808672}{0.561257}%
\vSn{176.172100}{63.186572}{163.342587}{0.610381}%
\vSn{175.527088}{63.361537}{154.633798}{0.647161}%
\vSn{174.913750}{63.638782}{145.638075}{0.672972}%
\vSn{174.361322}{64.018620}{136.369229}{0.689488}%
\vSn{173.895497}{64.494372}{126.892245}{0.698268}%
\vSn{173.536420}{65.052823}{117.311771}{0.700375}%
\vSn{173.297035}{65.675122}{107.752759}{0.696092}%
\vSn{173.182000}{66.338067}{98.335914}{0.684854}%
\vSn{173.177556}{67.015685}{89.154282}{0.665393}%
\vSn{173.193461}{67.681006}{80.256522}{0.636063}%
\vSn{173.316616}{68.307894}{71.637622}{0.595249}%
\vSn{173.528040}{68.872834}{63.231795}{0.541757}%
\vSn{173.803800}{69.356534}{54.895224}{0.475128}%
\vSn{174.117209}{69.745237}{46.350024}{0.395846}%
\vSn{174.442220}{70.031660}{36.994632}{0.305497}%
\vSn{174.761546}{70.215490}{25.118852}{0.207105}%
\vSn{175.108905}{70.303405}{2.774400}{0.107772}%
\vSn{174.817962}{70.308622}{-80.490793}{0.059448}%
\vSn{174.847151}{70.249990}{-135.003020}{0.140407}%
\vSn{174.734376}{70.150713}{-151.769423}{0.240900}%
\vSn{174.485877}{70.036762}{-162.446514}{0.337049}%
\vSn{174.131495}{69.935110}{-171.423332}{0.423919}%
\vSn{173.694741}{69.871889}{-179.853843}{0.499054}%
\vSn{173.079740}{69.870616}{171.808672}{0.561257}%
\vSn{172.433701}{69.950584}{163.342587}{0.610381}%
\vSn{171.788690}{70.125548}{154.633798}{0.647161}%
}}%
{\color{black!48}\vlB{%
\vSn{171.175352}{70.402793}{145.638075}{0.672972}%
\vSn{170.622924}{70.782631}{136.369229}{0.689488}%
\vSn{170.157098}{71.258384}{126.892245}{0.698268}%
\vSn{169.798022}{71.816835}{117.311771}{0.700375}%
\vSn{169.558637}{72.439134}{107.752759}{0.696092}%
\vSn{169.443601}{73.102079}{98.335914}{0.684854}%
\vSn{169.439157}{73.779697}{89.154282}{0.665393}%
\vSn{169.455063}{74.445017}{80.256522}{0.636063}%
\vSn{169.578218}{75.071905}{71.637622}{0.595249}%
\vSn{169.789641}{75.636846}{63.231795}{0.541757}%
\vSn{170.065401}{76.120546}{54.895224}{0.475128}%
\vSn{170.378811}{76.509249}{46.350024}{0.395846}%
\vSn{170.703822}{76.795672}{36.994632}{0.305497}%
\vSn{171.023148}{76.979502}{25.118852}{0.207105}%
\vSn{171.370506}{77.067417}{2.774400}{0.107772}%
\vSn{171.079563}{77.072634}{-80.490793}{0.059448}%
\vSn{171.108752}{77.014002}{-135.003020}{0.140407}%
\vSn{170.995978}{76.914725}{-151.769423}{0.240900}%
\vSn{170.747479}{76.800774}{-162.446514}{0.337049}%
\vSn{170.393097}{76.699121}{-171.423332}{0.423919}%
\vSn{169.956342}{76.635901}{-179.853843}{0.499054}%
\vSn{169.341342}{76.634628}{171.808672}{0.561257}%
\vSn{168.695303}{76.714596}{163.342587}{0.610381}%
\vSn{168.050291}{76.889560}{154.633798}{0.647161}%
\vSn{167.436953}{77.166805}{145.638075}{0.672972}%
\vSn{166.884526}{77.546643}{136.369229}{0.689488}%
\vSn{166.418700}{78.022395}{126.892245}{0.698268}%
\vSn{166.059624}{78.580847}{117.311771}{0.700375}%
\vSn{165.820238}{79.203146}{107.752759}{0.696092}%
\vSn{165.705203}{79.866091}{98.335914}{0.684854}%
\vSn{165.700759}{80.543709}{89.154282}{0.665393}%
\vSn{165.716664}{81.209029}{80.256522}{0.636063}%
}}%
{\color{black!48}\vlB{%
\vSn{165.839819}{81.835917}{71.637622}{0.595249}%
\vSn{166.051243}{82.400858}{63.231795}{0.541757}%
\vSn{166.327003}{82.884558}{54.895224}{0.475128}%
\vSn{166.640412}{83.273261}{46.350024}{0.395846}%
\vSn{166.965423}{83.559684}{36.994632}{0.305497}%
\vSn{167.284749}{83.743513}{25.118852}{0.207105}%
\vSn{167.632108}{83.831429}{2.774400}{0.107772}%
\vSn{167.341165}{83.836645}{-80.490793}{0.059448}%
\vSn{167.370354}{83.778014}{-135.003020}{0.140407}%
\vSn{167.257579}{83.678737}{-151.769423}{0.240900}%
\vSn{167.009080}{83.564786}{-162.446514}{0.337049}%
\vSn{166.654699}{83.463133}{-171.423332}{0.423919}%
\vSn{166.217944}{83.399913}{-179.853843}{0.499054}%
\vSn{165.602943}{83.398640}{171.808672}{0.561257}%
\vSn{164.956905}{83.478607}{163.342587}{0.610381}%
\vSn{164.311893}{83.653572}{154.633798}{0.647161}%
\vSn{163.698555}{83.930817}{145.638075}{0.672972}%
\vSn{163.146127}{84.310655}{136.369229}{0.689488}%
\vSn{162.680301}{84.786407}{126.892245}{0.698268}%
\vSn{162.321225}{85.344858}{117.311771}{0.700375}%
\vSn{162.081840}{85.967157}{107.752759}{0.696092}%
\vSn{161.966804}{86.630102}{98.335914}{0.684854}%
\vSn{161.962361}{87.307721}{89.154282}{0.665393}%
\vSn{161.978266}{87.973041}{80.256522}{0.636063}%
\vSn{162.101421}{88.599929}{71.637622}{0.595249}%
\vSn{162.312845}{89.164870}{63.231795}{0.541757}%
\vSn{162.588604}{89.648570}{54.895224}{0.475128}%
\vSn{162.902014}{90.037273}{46.350024}{0.395846}%
\vSn{163.227025}{90.323696}{36.994632}{0.305497}%
\vSn{163.546351}{90.507525}{25.118852}{0.207105}%
\vSn{163.893710}{90.595441}{2.774400}{0.107772}%
\vSn{163.602767}{90.600657}{-80.490793}{0.059448}%
}}%
{\color{black!48}\vlB{%
\vSn{163.631956}{90.542026}{-135.003020}{0.140407}%
\vSn{161.159765}{90.442749}{150.897101}{2.936756}%
\vSn{186.871865}{59.354028}{-5.410191}{3.851692}%
\vSn{190.550146}{58.990870}{-27.512104}{0.622196}%
\vSn{191.141109}{58.703455}{-21.707431}{0.562487}%
\vSn{191.729366}{58.495409}{-12.437619}{0.508316}%
\vSn{192.315886}{58.385930}{0.189025}{0.474987}%
\vSn{192.687036}{58.387497}{14.336416}{0.474632}%
\vSn{193.059058}{58.505023}{27.018150}{0.507393}%
\vSn{193.452174}{58.735518}{36.360487}{0.561301}%
\vSn{193.870516}{59.068293}{42.229321}{0.621034}%
\vSn{194.314354}{59.485689}{45.216770}{0.674285}%
\vSn{194.785801}{59.964281}{45.897813}{0.713260}%
\vSn{195.288803}{60.476473}{44.630770}{0.734349}%
\vSn{195.827958}{60.992379}{41.573266}{0.737640}%
\vSn{196.407509}{61.481860}{36.752683}{0.726513}%
\vSn{197.030336}{61.916578}{30.167951}{0.707111}%
\vSn{197.696470}{62.271927}{21.937865}{0.687318}%
\vSn{198.401022}{62.528709}{12.471010}{0.674874}%
\vSn{199.132994}{62.674445}{2.529360}{0.674741}%
\vSn{199.774367}{62.704223}{-6.955519}{0.686974}%
\vSn{200.396210}{62.621031}{-15.215566}{0.706691}%
\vSn{201.031596}{62.435559}{-21.835086}{0.726182}%
\vSn{201.672852}{62.165466}{-26.691082}{0.737542}%
\vSn{202.311594}{61.834177}{-29.783846}{0.734583}%
\vSn{202.940804}{61.469288}{-31.087696}{0.713863}%
\vSn{203.556215}{61.100685}{-30.448393}{0.675224}%
\vSn{204.157368}{60.758507}{-27.512104}{0.622196}%
\vSn{204.748331}{60.471092}{-21.707431}{0.562487}%
\vSn{205.336588}{60.263047}{-12.437619}{0.508316}%
\vSn{205.923107}{60.153567}{0.189025}{0.474987}%
\vSn{206.294258}{60.155134}{14.336416}{0.474632}%
}}%
{\color{black!48}\vlB{%
\vSn{206.666279}{60.272660}{27.018150}{0.507393}%
\vSn{207.059395}{60.503155}{36.360487}{0.561301}%
\vSn{207.477737}{60.835930}{42.229321}{0.621034}%
\vSn{207.921575}{61.253326}{45.216770}{0.674285}%
\vSn{208.393023}{61.731919}{45.897813}{0.713260}%
\vSn{208.896024}{62.244111}{44.630770}{0.734349}%
\vSn{209.435180}{62.760016}{41.573266}{0.737640}%
\vSn{210.014730}{63.249497}{36.752683}{0.726513}%
\vSn{210.637557}{63.684215}{30.167951}{0.707111}%
\vSn{211.303691}{64.039564}{21.937865}{0.687318}%
\vSn{212.008244}{64.296347}{12.471010}{0.674874}%
\vSn{212.740215}{64.442083}{2.529360}{0.674741}%
\vSn{213.381588}{64.471860}{-6.955519}{0.686974}%
\vSn{214.003431}{64.388668}{-15.215566}{0.706691}%
\vSn{214.638818}{64.203196}{-21.835086}{0.726182}%
\vSn{215.280073}{63.933103}{-26.691082}{0.737542}%
\vSn{215.918815}{63.601814}{-29.783846}{0.734583}%
\vSn{216.548026}{63.236925}{-31.087696}{0.713863}%
\vSn{217.163437}{62.868322}{-30.448393}{0.675224}%
\vSn{217.764589}{62.526144}{-27.512104}{0.622196}%
\vSn{218.355552}{62.238729}{-21.707431}{0.562487}%
\vSn{218.943809}{62.030684}{-12.437619}{0.508316}%
\vSn{219.530329}{61.921204}{0.189025}{0.474987}%
\vSn{219.901479}{61.922771}{14.336416}{0.474632}%
\vSn{220.273500}{62.040297}{27.018150}{0.507393}%
\vSn{220.666617}{62.270792}{36.360487}{0.561301}%
\vSn{221.084959}{62.603567}{42.229321}{0.621034}%
\vSn{221.528797}{63.020963}{45.216770}{0.674285}%
\vSn{222.000244}{63.499556}{45.897813}{0.713260}%
\vSn{222.503245}{64.011748}{44.630770}{0.734349}%
\vSn{223.042401}{64.527654}{41.573266}{0.737640}%
\vSn{223.621952}{65.017135}{36.752683}{0.726513}%
}}%
{\color{black!48}\vlB{%
\vSn{224.244779}{65.451853}{30.167951}{0.707111}%
\vSn{224.910913}{65.807201}{21.937865}{0.687318}%
\vSn{225.615465}{66.063984}{12.471010}{0.674874}%
\vSn{226.347437}{66.209720}{2.529360}{0.674741}%
\vSn{226.988810}{66.239497}{-6.955519}{0.686974}%
\vSn{227.610653}{66.156305}{-15.215566}{0.706691}%
\vSn{228.246039}{65.970834}{-21.835086}{0.726182}%
\vSn{228.887295}{65.700740}{-26.691082}{0.737542}%
\vSn{229.526037}{65.369451}{-29.783846}{0.734583}%
\vSn{230.155247}{65.004562}{-31.087696}{0.713863}%
\vSn{230.770658}{64.635959}{-30.448393}{0.675224}%
\vSn{231.371810}{64.293781}{-27.512104}{0.622196}%
\vSn{231.962774}{64.006367}{-21.707431}{0.562487}%
\vSn{232.551031}{63.798321}{-12.437619}{0.508316}%
\vSn{233.137550}{63.688842}{0.189025}{0.474987}%
\vSn{233.508700}{63.690409}{14.336416}{0.474632}%
\vSn{233.880722}{63.807934}{27.018150}{0.507393}%
\vSn{234.273838}{64.038429}{36.360487}{0.561301}%
\vSn{234.692180}{64.371204}{42.229321}{0.621034}%
\vSn{235.136018}{64.788601}{45.216770}{0.674285}%
\vSn{235.607466}{65.267193}{45.897813}{0.713260}%
\vSn{236.110467}{65.779385}{44.630770}{0.734349}%
\vSn{236.649623}{66.295291}{41.573266}{0.737640}%
\vSn{237.229173}{66.784772}{36.752683}{0.726513}%
\vSn{237.852000}{67.219490}{30.167951}{0.707111}%
\vSn{238.518134}{67.574839}{21.937865}{0.687318}%
\vSn{239.222686}{67.831621}{12.471010}{0.674874}%
\vSn{239.954658}{67.977357}{2.529360}{0.674741}%
\vSn{240.596031}{68.007134}{-6.955519}{0.686974}%
\vSn{241.217874}{67.923943}{-15.215566}{0.706691}%
\vSn{241.853261}{67.738471}{-21.835086}{0.726182}%
\vSn{242.494516}{67.468377}{-26.691082}{0.737542}%
}}%
{\color{black!48}\vlB{%
\vSn{243.133258}{67.137088}{-29.783846}{0.734583}%
\vSn{243.762468}{66.772199}{-31.087696}{0.713863}%
\vSn{244.377880}{66.403597}{-30.448393}{0.675224}%
\vSn{245.010038}{66.061419}{22.891121}{3.198133}%
\vSn{177.742778}{142.027681}{68.053498}{2.004261}%
\vSn{178.472774}{143.886699}{-151.769423}{0.240900}%
\vSn{178.224276}{143.772748}{-162.446514}{0.337049}%
\vSn{177.869894}{143.671096}{-171.423332}{0.423919}%
\vSn{177.433139}{143.607875}{-179.853843}{0.499054}%
\vSn{176.818138}{143.606602}{171.808672}{0.561257}%
\vSn{176.172100}{143.686570}{163.342587}{0.610381}%
\vSn{175.527088}{143.861534}{154.633798}{0.647161}%
\vSn{174.913750}{144.138779}{145.638075}{0.672972}%
\vSn{174.361322}{144.518617}{136.369229}{0.689488}%
\vSn{173.895497}{144.994370}{126.892245}{0.698268}%
\vSn{173.536420}{145.552821}{117.311771}{0.700375}%
\vSn{173.297035}{146.175120}{107.752759}{0.696092}%
\vSn{173.182000}{146.838065}{98.335914}{0.684854}%
\vSn{173.177556}{147.515683}{89.154282}{0.665393}%
\vSn{173.193461}{148.181003}{80.256522}{0.636063}%
\vSn{173.316616}{148.807891}{71.637622}{0.595249}%
\vSn{173.528040}{149.372832}{63.231795}{0.541757}%
\vSn{173.803800}{149.856532}{54.895224}{0.475128}%
\vSn{174.117209}{150.245235}{46.350024}{0.395846}%
\vSn{174.442220}{150.531658}{36.994632}{0.305497}%
\vSn{174.761546}{150.715488}{25.118852}{0.207105}%
\vSn{175.108905}{150.803403}{2.774400}{0.107772}%
\vSn{174.817962}{150.808620}{-80.490793}{0.059448}%
\vSn{174.847151}{150.749988}{-135.003020}{0.140407}%
\vSn{174.734376}{150.650711}{-151.769423}{0.240900}%
\vSn{174.485877}{150.536760}{-162.446514}{0.337049}%
\vSn{174.131495}{150.435107}{-171.423332}{0.423919}%
}}%
{\color{black!48}\vlB{%
\vSn{173.694741}{150.371887}{-179.853843}{0.499054}%
\vSn{173.079740}{150.370614}{171.808672}{0.561257}%
\vSn{172.433701}{150.450582}{163.342587}{0.610381}%
\vSn{171.788690}{150.625546}{154.633798}{0.647161}%
\vSn{171.175352}{150.902791}{145.638075}{0.672972}%
\vSn{170.622924}{151.282629}{136.369229}{0.689488}%
\vSn{170.157098}{151.758381}{126.892245}{0.698268}%
\vSn{169.798022}{152.316833}{117.311771}{0.700375}%
\vSn{169.558637}{152.939132}{107.752759}{0.696092}%
\vSn{169.443601}{153.602077}{98.335914}{0.684854}%
\vSn{169.439157}{154.279695}{89.154282}{0.665393}%
\vSn{169.455063}{154.945015}{80.256522}{0.636063}%
\vSn{169.578218}{155.571903}{71.637622}{0.595249}%
\vSn{169.789641}{156.136844}{63.231795}{0.541757}%
\vSn{170.065401}{156.620544}{54.895224}{0.475128}%
\vSn{170.378811}{157.009247}{46.350024}{0.395846}%
\vSn{170.703822}{157.295670}{36.994632}{0.305497}%
\vSn{171.023148}{157.479499}{25.118852}{0.207105}%
\vSn{171.370506}{157.567415}{2.774400}{0.107772}%
\vSn{171.079563}{157.572631}{-80.490793}{0.059448}%
\vSn{171.108752}{157.514000}{-135.003020}{0.140407}%
\vSn{170.995978}{157.414723}{-151.769423}{0.240900}%
\vSn{170.747479}{157.300772}{-162.446514}{0.337049}%
\vSn{170.393097}{157.199119}{-171.423332}{0.423919}%
\vSn{169.956342}{157.135899}{-179.853843}{0.499054}%
\vSn{169.341342}{157.134626}{171.808672}{0.561257}%
\vSn{168.695303}{157.214593}{163.342587}{0.610381}%
\vSn{168.050291}{157.389558}{154.633798}{0.647161}%
\vSn{167.436953}{157.666803}{145.638075}{0.672972}%
\vSn{166.884526}{158.046641}{136.369229}{0.689488}%
\vSn{166.418700}{158.522393}{126.892245}{0.698268}%
\vSn{166.059624}{159.080844}{117.311771}{0.700375}%
}}%
{\color{black!48}\vlB{%
\vSn{165.820238}{159.703143}{107.752759}{0.696092}%
\vSn{165.705203}{160.366088}{98.335914}{0.684854}%
\vSn{165.700759}{161.043707}{89.154282}{0.665393}%
\vSn{165.716664}{161.709027}{80.256522}{0.636063}%
\vSn{165.839819}{162.335915}{71.637622}{0.595249}%
\vSn{166.051243}{162.900856}{63.231795}{0.541757}%
\vSn{166.327003}{163.384556}{54.895224}{0.475128}%
\vSn{166.640412}{163.773259}{46.350024}{0.395846}%
\vSn{166.965423}{164.059682}{36.994632}{0.305497}%
\vSn{167.284749}{164.243511}{25.118852}{0.207105}%
\vSn{167.632108}{164.331427}{2.774400}{0.107772}%
\vSn{167.341165}{164.336643}{-80.490793}{0.059448}%
\vSn{167.370354}{164.278012}{-135.003020}{0.140407}%
\vSn{167.257579}{164.178735}{-151.769423}{0.240900}%
\vSn{167.009080}{164.064784}{-162.446514}{0.337049}%
\vSn{166.654699}{163.963131}{-171.423332}{0.423919}%
\vSn{166.217944}{163.899911}{-179.853843}{0.499054}%
\vSn{165.602943}{163.898638}{171.808672}{0.561257}%
\vSn{164.956905}{163.978605}{163.342587}{0.610381}%
\vSn{164.311893}{164.153570}{154.633798}{0.647161}%
\vSn{163.698555}{164.430815}{145.638075}{0.672972}%
\vSn{163.146127}{164.810653}{136.369229}{0.689488}%
\vSn{162.680301}{165.286405}{126.892245}{0.698268}%
\vSn{162.321225}{165.844856}{117.311771}{0.700375}%
\vSn{162.081840}{166.467155}{107.752759}{0.696092}%
\vSn{161.966804}{167.130100}{98.335914}{0.684854}%
\vSn{161.962361}{167.807719}{89.154282}{0.665393}%
\vSn{161.978266}{168.473039}{80.256522}{0.636063}%
\vSn{162.101421}{169.099927}{71.637622}{0.595249}%
\vSn{162.312845}{169.664868}{63.231795}{0.541757}%
\vSn{162.588604}{170.148568}{54.895224}{0.475128}%
\vSn{162.902014}{170.537271}{46.350024}{0.395846}%
}}%
{\color{black!48}\vlB{%
\vSn{163.227025}{170.823693}{36.994632}{0.305497}%
\vSn{163.546351}{171.007523}{25.118852}{0.207105}%
\vSn{163.893710}{171.095439}{2.774400}{0.107772}%
\vSn{163.602767}{171.100655}{-80.490793}{0.059448}%
\vSn{163.631956}{171.042024}{-135.003020}{0.140407}%
\vSn{161.159765}{170.942746}{150.897101}{2.936756}%
\vSn{186.871865}{139.854026}{-5.410191}{3.851692}%
\vSn{190.550146}{139.490868}{-27.512104}{0.622196}%
\vSn{191.141109}{139.203453}{-21.707431}{0.562487}%
\vSn{191.729366}{138.995407}{-12.437619}{0.508316}%
\vSn{192.315886}{138.885928}{0.189025}{0.474987}%
\vSn{192.687036}{138.887495}{14.336416}{0.474632}%
\vSn{193.059058}{139.005021}{27.018150}{0.507393}%
\vSn{193.452174}{139.235515}{36.360487}{0.561301}%
\vSn{193.870516}{139.568290}{42.229321}{0.621034}%
\vSn{194.314354}{139.985687}{45.216770}{0.674285}%
\vSn{194.785801}{140.464279}{45.897813}{0.713260}%
\vSn{195.288803}{140.976471}{44.630770}{0.734349}%
\vSn{195.827958}{141.492377}{41.573266}{0.737640}%
\vSn{196.407509}{141.981858}{36.752683}{0.726513}%
\vSn{197.030336}{142.416576}{30.167951}{0.707111}%
\vSn{197.696470}{142.771925}{21.937865}{0.687318}%
\vSn{198.401022}{143.028707}{12.471010}{0.674874}%
\vSn{199.132994}{143.174443}{2.529360}{0.674741}%
\vSn{199.774367}{143.204221}{-6.955519}{0.686974}%
\vSn{200.396210}{143.121029}{-15.215566}{0.706691}%
\vSn{201.031596}{142.935557}{-21.835086}{0.726182}%
\vSn{201.672852}{142.665464}{-26.691082}{0.737542}%
\vSn{202.311594}{142.334175}{-29.783846}{0.734583}%
\vSn{202.940804}{141.969286}{-31.087696}{0.713863}%
\vSn{203.556215}{141.600683}{-30.448393}{0.675224}%
\vSn{204.157368}{141.258505}{-27.512104}{0.622196}%
}}%
{\color{black!48}\vlB{%
\vSn{204.748331}{140.971090}{-21.707431}{0.562487}%
\vSn{205.336588}{140.763044}{-12.437619}{0.508316}%
\vSn{205.923107}{140.653565}{0.189025}{0.474987}%
\vSn{206.294258}{140.655132}{14.336416}{0.474632}%
\vSn{206.666279}{140.772658}{27.018150}{0.507393}%
\vSn{207.059395}{141.003153}{36.360487}{0.561301}%
\vSn{207.477737}{141.335928}{42.229321}{0.621034}%
\vSn{207.921575}{141.753324}{45.216770}{0.674285}%
\vSn{208.393023}{142.231916}{45.897813}{0.713260}%
\vSn{208.896024}{142.744108}{44.630770}{0.734349}%
\vSn{209.435180}{143.260014}{41.573266}{0.737640}%
\vSn{210.014730}{143.749495}{36.752683}{0.726513}%
\vSn{210.637557}{144.184213}{30.167951}{0.707111}%
\vSn{211.303691}{144.539562}{21.937865}{0.687318}%
\vSn{212.008244}{144.796344}{12.471010}{0.674874}%
\vSn{212.740215}{144.942081}{2.529360}{0.674741}%
\vSn{213.381588}{144.971858}{-6.955519}{0.686974}%
\vSn{214.003431}{144.888666}{-15.215566}{0.706691}%
\vSn{214.638818}{144.703194}{-21.835086}{0.726182}%
\vSn{215.280073}{144.433101}{-26.691082}{0.737542}%
\vSn{215.918815}{144.101812}{-29.783846}{0.734583}%
\vSn{216.548026}{143.736923}{-31.087696}{0.713863}%
\vSn{217.163437}{143.368320}{-30.448393}{0.675224}%
\vSn{217.764589}{143.026142}{-27.512104}{0.622196}%
\vSn{218.355552}{142.738727}{-21.707431}{0.562487}%
\vSn{218.943809}{142.530682}{-12.437619}{0.508316}%
\vSn{219.530329}{142.421202}{0.189025}{0.474987}%
\vSn{219.901479}{142.422769}{14.336416}{0.474632}%
\vSn{220.273500}{142.540295}{27.018150}{0.507393}%
\vSn{220.666617}{142.770790}{36.360487}{0.561301}%
\vSn{221.084959}{143.103565}{42.229321}{0.621034}%
\vSn{221.528797}{143.520961}{45.216770}{0.674285}%
}}%
{\color{black!48}\vlB{%
\vSn{222.000244}{143.999554}{45.897813}{0.713260}%
\vSn{222.503245}{144.511746}{44.630770}{0.734349}%
\vSn{223.042401}{145.027651}{41.573266}{0.737640}%
\vSn{223.621952}{145.517132}{36.752683}{0.726513}%
\vSn{224.244779}{145.951850}{30.167951}{0.707111}%
\vSn{224.910913}{146.307199}{21.937865}{0.687318}%
\vSn{225.615465}{146.563982}{12.471010}{0.674874}%
\vSn{226.347437}{146.709718}{2.529360}{0.674741}%
\vSn{226.988810}{146.739495}{-6.955519}{0.686974}%
\vSn{227.610653}{146.656303}{-15.215566}{0.706691}%
\vSn{228.246039}{146.470831}{-21.835086}{0.726182}%
\vSn{228.887295}{146.200738}{-26.691082}{0.737542}%
\vSn{229.526037}{145.869449}{-29.783846}{0.734583}%
\vSn{230.155247}{145.504560}{-31.087696}{0.713863}%
\vSn{230.770658}{145.135957}{-30.448393}{0.675224}%
\vSn{231.371810}{144.793779}{-27.512104}{0.622196}%
\vSn{231.962774}{144.506365}{-21.707431}{0.562487}%
\vSn{232.551031}{144.298319}{-12.437619}{0.508316}%
\vSn{233.137550}{144.188839}{0.189025}{0.474987}%
\vSn{233.508700}{144.190406}{14.336416}{0.474632}%
\vSn{233.880722}{144.307932}{27.018150}{0.507393}%
\vSn{234.273838}{144.538427}{36.360487}{0.561301}%
\vSn{234.692180}{144.871202}{42.229321}{0.621034}%
\vSn{235.136018}{145.288599}{45.216770}{0.674285}%
\vSn{235.607466}{145.767191}{45.897813}{0.713260}%
\vSn{236.110467}{146.279383}{44.630770}{0.734349}%
\vSn{236.649623}{146.795289}{41.573266}{0.737640}%
\vSn{237.229173}{147.284770}{36.752683}{0.726513}%
\vSn{237.852000}{147.719488}{30.167951}{0.707111}%
\vSn{238.518134}{148.074836}{21.937865}{0.687318}%
\vSn{239.222686}{148.331619}{12.471010}{0.674874}%
\vSn{239.954658}{148.477355}{2.529360}{0.674741}%
}}%
{\color{black!48}\vlB{%
\vSn{240.596031}{148.507132}{-6.955519}{0.686974}%
\vSn{241.217874}{148.423941}{-15.215566}{0.706691}%
\vSn{241.853261}{148.238469}{-21.835086}{0.726182}%
\vSn{242.494516}{147.968375}{-26.691082}{0.737542}%
\vSn{243.133258}{147.637086}{-29.783846}{0.734583}%
\vSn{243.762468}{147.272197}{-31.087696}{0.713863}%
\vSn{244.377880}{146.903594}{-30.448393}{0.675224}%
\vSn{245.010038}{146.561417}{22.891121}{3.198133}%
}}%
{\color{vltBlue}\vlB{%
\vSn{157.632723}{100.804312}{120.141715}{3.300926}%
\vSn{157.602851}{103.658907}{69.239898}{0.483640}%
\vSn{157.802049}{104.111146}{60.427643}{0.552567}%
\vSn{158.093366}{104.591732}{55.683897}{0.630404}%
\vSn{158.455925}{105.112408}{54.006521}{0.704222}%
\vSn{158.867301}{105.682183}{54.581865}{0.766356}%
\vSn{159.301765}{106.306721}{56.897433}{0.813224}%
\vSn{159.731471}{106.987953}{60.649998}{0.844379}%
\vSn{160.128608}{107.723949}{65.644781}{0.861789}%
\vSn{160.467646}{108.509044}{71.712471}{0.869078}%
\vSn{160.727206}{109.334228}{78.643422}{0.870577}%
\vSn{160.891275}{110.187760}{86.147103}{0.870172}%
\vSn{160.891275}{111.055965}{93.852897}{0.870172}%
\vSn{160.727206}{111.924171}{101.356578}{0.870577}%
\vSn{160.467646}{112.777702}{108.287529}{0.869078}%
\vSn{160.128608}{113.602887}{114.355219}{0.861789}%
\vSn{159.731471}{114.387982}{119.350002}{0.844379}%
\vSn{159.301765}{115.123977}{123.102567}{0.813224}%
\vSn{158.867301}{115.805210}{125.418135}{0.766356}%
\vSn{158.455925}{116.429748}{125.993479}{0.704222}%
\vSn{158.093366}{116.999522}{124.316103}{0.630404}%
\vSn{157.802049}{117.520198}{119.572357}{0.552567}%
\vSn{157.602851}{118.000784}{110.760102}{0.483640}%
\vSn{157.520530}{118.453023}{97.611275}{0.441454}%
\vSn{157.520530}{118.890588}{82.388725}{0.441454}%
\vSn{157.602851}{119.328153}{69.239898}{0.483640}%
\vSn{157.802049}{119.780392}{60.427643}{0.552567}%
\vSn{158.093366}{120.260978}{55.683897}{0.630404}%
\vSn{158.455925}{120.781654}{54.006521}{0.704222}%
\vSn{158.867301}{121.351428}{54.581865}{0.766356}%
\vSn{159.301765}{121.975966}{56.897433}{0.813224}%
\vSn{159.731471}{122.657199}{60.649998}{0.844379}%
}}%
{\color{vltBlue}\vlB{%
\vSn{160.128608}{123.393195}{65.644781}{0.861789}%
\vSn{160.467646}{124.178289}{71.712471}{0.869078}%
\vSn{160.727206}{125.003474}{78.643422}{0.870577}%
\vSn{160.891275}{125.857005}{86.147103}{0.870172}%
\vSn{160.891275}{126.725211}{93.852897}{0.870172}%
\vSn{160.727206}{127.593416}{101.356578}{0.870577}%
\vSn{160.467646}{128.446948}{108.287529}{0.869078}%
\vSn{160.128608}{129.272132}{114.355219}{0.861789}%
\vSn{159.731471}{130.057227}{119.350002}{0.844379}%
\vSn{159.301765}{130.793223}{123.102567}{0.813224}%
\vSn{158.867301}{131.474456}{125.418135}{0.766356}%
\vSn{158.455925}{132.098993}{125.993479}{0.704222}%
\vSn{158.093366}{132.668768}{124.316103}{0.630404}%
\vSn{157.802049}{133.189444}{119.572357}{0.552567}%
\vSn{157.602851}{133.670030}{110.760102}{0.483640}%
\vSn{157.520530}{134.122269}{97.611275}{0.441454}%
\vSn{157.520530}{134.559834}{82.388725}{0.441454}%
\vSn{157.602851}{134.997399}{69.239898}{0.483640}%
\vSn{157.802049}{135.449637}{60.427643}{0.552567}%
\vSn{158.093366}{135.930224}{55.683897}{0.630404}%
\vSn{158.455925}{136.450899}{54.006521}{0.704222}%
\vSn{158.867301}{137.020674}{54.581865}{0.766356}%
\vSn{159.301765}{137.645212}{56.897433}{0.813224}%
\vSn{159.731471}{138.326444}{60.649998}{0.844379}%
\vSn{160.128608}{139.062440}{65.644781}{0.861789}%
\vSn{160.467646}{139.847535}{71.712471}{0.869078}%
\vSn{160.727206}{140.672719}{78.643422}{0.870577}%
\vSn{160.891275}{141.526251}{86.147103}{0.870172}%
\vSn{160.891275}{142.394456}{93.852897}{0.870172}%
\vSn{160.727206}{143.262662}{101.356578}{0.870577}%
\vSn{160.467646}{144.116194}{108.287529}{0.869078}%
\vSn{160.128608}{144.941378}{114.355219}{0.861789}%
}}%
{\color{vltBlue}\vlB{%
\vSn{159.731471}{145.726473}{119.350002}{0.844379}%
\vSn{159.301765}{146.462469}{123.102567}{0.813224}%
\vSn{158.867301}{147.143701}{125.418135}{0.766356}%
\vSn{158.455925}{147.768239}{125.993479}{0.704222}%
\vSn{158.093366}{148.338014}{124.316103}{0.630404}%
\vSn{157.802049}{148.858689}{119.572357}{0.552567}%
\vSn{157.602851}{149.339275}{110.760102}{0.483640}%
\vSn{157.520530}{149.791514}{97.611275}{0.441454}%
\vSn{157.520530}{150.229079}{82.388725}{0.441454}%
\vSn{157.602851}{150.666644}{69.239898}{0.483640}%
\vSn{157.802049}{151.118883}{60.427643}{0.552567}%
\vSn{158.093366}{151.599469}{55.683897}{0.630404}%
\vSn{158.455925}{152.120145}{54.006521}{0.704222}%
\vSn{158.867301}{152.689920}{54.581865}{0.766356}%
\vSn{159.301765}{153.314457}{56.897433}{0.813224}%
\vSn{159.731471}{153.995690}{60.649998}{0.844379}%
\vSn{160.128608}{154.731686}{65.644781}{0.861789}%
\vSn{160.467646}{155.516781}{71.712471}{0.869078}%
\vSn{160.727206}{156.341965}{78.643422}{0.870577}%
\vSn{160.891275}{157.195497}{86.147103}{0.870172}%
\vSn{160.891275}{158.063702}{93.852897}{0.870172}%
\vSn{160.727206}{158.931907}{101.356578}{0.870577}%
\vSn{160.467646}{159.785439}{108.287529}{0.869078}%
\vSn{160.128608}{160.610623}{114.355219}{0.861789}%
\vSn{159.731471}{161.395718}{119.350002}{0.844379}%
\vSn{159.301765}{162.131714}{123.102567}{0.813224}%
\vSn{158.867301}{162.812947}{125.418135}{0.766356}%
\vSn{158.455925}{163.437485}{125.993479}{0.704222}%
\vSn{158.093366}{164.007259}{124.316103}{0.630404}%
\vSn{157.802049}{164.527935}{119.572357}{0.552567}%
\vSn{157.602851}{165.008521}{110.760102}{0.483640}%
\vSn{157.520530}{165.460760}{97.611275}{0.441454}%
}}%
{\color{vltBlue}\vlB{%
\vSn{157.520530}{165.898325}{82.388725}{0.441454}%
\vSn{157.620817}{166.335890}{63.227283}{3.679697}%
}}%
{\color{black!48}\vlB{%
\vSn{157.554893}{98.054313}{68.053498}{2.004261}%
\vSn{158.284889}{99.913332}{-151.769423}{0.240900}%
\vSn{158.036390}{99.799381}{-162.446514}{0.337049}%
\vSn{157.682008}{99.697728}{-171.423332}{0.423919}%
\vSn{157.245253}{99.634508}{-179.853843}{0.499054}%
\vSn{156.630253}{99.633235}{171.808672}{0.561257}%
\vSn{155.984214}{99.713202}{163.342587}{0.610381}%
\vSn{155.339202}{99.888167}{154.633798}{0.647161}%
\vSn{154.725865}{100.165412}{145.638075}{0.672972}%
\vSn{154.173437}{100.545250}{136.369229}{0.689488}%
\vSn{153.707611}{101.021002}{126.892245}{0.698268}%
\vSn{153.348535}{101.579453}{117.311771}{0.700375}%
\vSn{153.109150}{102.201752}{107.752759}{0.696092}%
\vSn{152.994114}{102.864697}{98.335914}{0.684854}%
\vSn{152.989670}{103.542316}{89.154282}{0.665393}%
\vSn{153.005576}{104.207636}{80.256522}{0.636063}%
\vSn{153.128730}{104.834524}{71.637622}{0.595249}%
\vSn{153.340154}{105.399465}{63.231795}{0.541757}%
\vSn{153.615914}{105.883165}{54.895224}{0.475128}%
\vSn{153.929324}{106.271868}{46.350024}{0.395846}%
\vSn{154.254335}{106.558290}{36.994632}{0.305497}%
\vSn{154.573661}{106.742120}{25.118852}{0.207105}%
\vSn{154.921019}{106.830036}{2.774400}{0.107772}%
\vSn{154.630076}{106.835252}{-80.490793}{0.059448}%
\vSn{154.659265}{106.776621}{-135.003020}{0.140407}%
\vSn{154.546490}{106.677343}{-151.769423}{0.240900}%
\vSn{154.297992}{106.563393}{-162.446514}{0.337049}%
\vSn{153.943610}{106.461740}{-171.423332}{0.423919}%
\vSn{153.506855}{106.398520}{-179.853843}{0.499054}%
\vSn{152.891855}{106.397247}{171.808672}{0.561257}%
\vSn{152.245816}{106.477214}{163.342587}{0.610381}%
\vSn{151.600804}{106.652179}{154.633798}{0.647161}%
}}%
{\color{black!48}\vlB{%
\vSn{150.987466}{106.929424}{145.638075}{0.672972}%
\vSn{150.435038}{107.309262}{136.369229}{0.689488}%
\vSn{149.969213}{107.785014}{126.892245}{0.698268}%
\vSn{149.610137}{108.343465}{117.311771}{0.700375}%
\vSn{149.370751}{108.965764}{107.752759}{0.696092}%
\vSn{149.255716}{109.628709}{98.335914}{0.684854}%
\vSn{149.251272}{110.306328}{89.154282}{0.665393}%
\vSn{149.267177}{110.971648}{80.256522}{0.636063}%
\vSn{149.390332}{111.598536}{71.637622}{0.595249}%
\vSn{149.601756}{112.163476}{63.231795}{0.541757}%
\vSn{149.877516}{112.647177}{54.895224}{0.475128}%
\vSn{150.190925}{113.035880}{46.350024}{0.395846}%
\vSn{150.515936}{113.322302}{36.994632}{0.305497}%
\vSn{150.835262}{113.506132}{25.118852}{0.207105}%
\vSn{151.182621}{113.594047}{2.774400}{0.107772}%
\vSn{150.891678}{113.599264}{-80.490793}{0.059448}%
\vSn{150.920867}{113.540633}{-135.003020}{0.140407}%
\vSn{150.808092}{113.441355}{-151.769423}{0.240900}%
\vSn{150.559593}{113.327404}{-162.446514}{0.337049}%
\vSn{150.205211}{113.225752}{-171.423332}{0.423919}%
\vSn{149.768457}{113.162532}{-179.853843}{0.499054}%
\vSn{149.153456}{113.161259}{171.808672}{0.561257}%
\vSn{148.507418}{113.241226}{163.342587}{0.610381}%
\vSn{147.862406}{113.416191}{154.633798}{0.647161}%
\vSn{147.249068}{113.693436}{145.638075}{0.672972}%
\vSn{146.696640}{114.073274}{136.369229}{0.689488}%
\vSn{146.230814}{114.549026}{126.892245}{0.698268}%
\vSn{145.871738}{115.107477}{117.311771}{0.700375}%
\vSn{145.632353}{115.729776}{107.752759}{0.696092}%
\vSn{145.517317}{116.392721}{98.335914}{0.684854}%
\vSn{145.512873}{117.070339}{89.154282}{0.665393}%
\vSn{145.528779}{117.735660}{80.256522}{0.636063}%
}}%
{\color{black!48}\vlB{%
\vSn{145.651934}{118.362548}{71.637622}{0.595249}%
\vSn{145.863358}{118.927488}{63.231795}{0.541757}%
\vSn{146.139117}{119.411189}{54.895224}{0.475128}%
\vSn{146.452527}{119.799891}{46.350024}{0.395846}%
\vSn{146.777538}{120.086314}{36.994632}{0.305497}%
\vSn{147.096864}{120.270144}{25.118852}{0.207105}%
\vSn{147.444223}{120.358059}{2.774400}{0.107772}%
\vSn{147.153279}{120.363276}{-80.490793}{0.059448}%
\vSn{147.182469}{120.304644}{-135.003020}{0.140407}%
\vSn{147.069694}{120.205367}{-151.769423}{0.240900}%
\vSn{146.821195}{120.091416}{-162.446514}{0.337049}%
\vSn{146.466813}{119.989764}{-171.423332}{0.423919}%
\vSn{146.030058}{119.926543}{-179.853843}{0.499054}%
\vSn{145.415058}{119.925270}{171.808672}{0.561257}%
\vSn{144.769019}{120.005238}{163.342587}{0.610381}%
\vSn{144.124007}{120.180203}{154.633798}{0.647161}%
\vSn{143.510669}{120.457448}{145.638075}{0.672972}%
\vSn{142.958242}{120.837286}{136.369229}{0.689488}%
\vSn{142.492416}{121.313038}{126.892245}{0.698268}%
\vSn{142.133340}{121.871489}{117.311771}{0.700375}%
\vSn{141.893954}{122.493788}{107.752759}{0.696092}%
\vSn{141.778919}{123.156733}{98.335914}{0.684854}%
\vSn{141.774475}{123.834351}{89.154282}{0.665393}%
\vSn{141.790380}{124.499672}{80.256522}{0.636063}%
\vSn{141.913535}{125.126559}{71.637622}{0.595249}%
\vSn{142.124959}{125.691500}{63.231795}{0.541757}%
\vSn{142.400719}{126.175200}{54.895224}{0.475128}%
\vSn{142.714128}{126.563903}{46.350024}{0.395846}%
\vSn{143.039139}{126.850326}{36.994632}{0.305497}%
\vSn{143.358465}{127.034156}{25.118852}{0.207105}%
\vSn{143.705824}{127.122071}{2.774400}{0.107772}%
\vSn{143.414881}{127.127288}{-80.490793}{0.059448}%
}}%
{\color{black!48}\vlB{%
\vSn{143.444070}{127.068656}{-135.003020}{0.140407}%
\vSn{140.971880}{126.969379}{150.897101}{2.936756}%
\vSn{166.683979}{95.880658}{-5.410191}{3.851692}%
\vSn{170.362261}{95.517500}{-27.512104}{0.622196}%
\vSn{170.953224}{95.230085}{-21.707431}{0.562487}%
\vSn{171.541481}{95.022040}{-12.437619}{0.508316}%
\vSn{172.128000}{94.912560}{0.189025}{0.474987}%
\vSn{172.499151}{94.914127}{14.336416}{0.474632}%
\vSn{172.871172}{95.031653}{27.018150}{0.507393}%
\vSn{173.264288}{95.262148}{36.360487}{0.561301}%
\vSn{173.682630}{95.594923}{42.229321}{0.621034}%
\vSn{174.126468}{96.012319}{45.216770}{0.674285}%
\vSn{174.597916}{96.490912}{45.897813}{0.713260}%
\vSn{175.100917}{97.003104}{44.630770}{0.734349}%
\vSn{175.640073}{97.519010}{41.573266}{0.737640}%
\vSn{176.219623}{98.008491}{36.752683}{0.726513}%
\vSn{176.842450}{98.443209}{30.167951}{0.707111}%
\vSn{177.508585}{98.798557}{21.937865}{0.687318}%
\vSn{178.213137}{99.055340}{12.471010}{0.674874}%
\vSn{178.945108}{99.201076}{2.529360}{0.674741}%
\vSn{179.586481}{99.230853}{-6.955519}{0.686974}%
\vSn{180.208324}{99.147661}{-15.215566}{0.706691}%
\vSn{180.843711}{98.962190}{-21.835086}{0.726182}%
\vSn{181.484966}{98.692096}{-26.691082}{0.737542}%
\vSn{182.123709}{98.360807}{-29.783846}{0.734583}%
\vSn{182.752919}{97.995918}{-31.087696}{0.713863}%
\vSn{183.368330}{97.627315}{-30.448393}{0.675224}%
\vSn{183.969482}{97.285137}{-27.512104}{0.622196}%
\vSn{184.560445}{96.997723}{-21.707431}{0.562487}%
\vSn{185.148702}{96.789677}{-12.437619}{0.508316}%
\vSn{185.735222}{96.680198}{0.189025}{0.474987}%
\vSn{186.106372}{96.681765}{14.336416}{0.474632}%
}}%
{\color{black!48}\vlB{%
\vSn{186.478393}{96.799290}{27.018150}{0.507393}%
\vSn{186.871510}{97.029785}{36.360487}{0.561301}%
\vSn{187.289852}{97.362560}{42.229321}{0.621034}%
\vSn{187.733690}{97.779957}{45.216770}{0.674285}%
\vSn{188.205137}{98.258549}{45.897813}{0.713260}%
\vSn{188.708139}{98.770741}{44.630770}{0.734349}%
\vSn{189.247294}{99.286647}{41.573266}{0.737640}%
\vSn{189.826845}{99.776128}{36.752683}{0.726513}%
\vSn{190.449672}{100.210846}{30.167951}{0.707111}%
\vSn{191.115806}{100.566195}{21.937865}{0.687318}%
\vSn{191.820358}{100.822977}{12.471010}{0.674874}%
\vSn{192.552330}{100.968713}{2.529360}{0.674741}%
\vSn{193.193703}{100.998490}{-6.955519}{0.686974}%
\vSn{193.815546}{100.915299}{-15.215566}{0.706691}%
\vSn{194.450932}{100.729827}{-21.835086}{0.726182}%
\vSn{195.092188}{100.459733}{-26.691082}{0.737542}%
\vSn{195.730930}{100.128444}{-29.783846}{0.734583}%
\vSn{196.360140}{99.763555}{-31.087696}{0.713863}%
\vSn{196.975551}{99.394953}{-30.448393}{0.675224}%
\vSn{197.576703}{99.052775}{-27.512104}{0.622196}%
\vSn{198.167667}{98.765360}{-21.707431}{0.562487}%
\vSn{198.755924}{98.557314}{-12.437619}{0.508316}%
\vSn{199.342443}{98.447835}{0.189025}{0.474987}%
\vSn{199.713593}{98.449402}{14.336416}{0.474632}%
\vSn{200.085615}{98.566928}{27.018150}{0.507393}%
\vSn{200.478731}{98.797422}{36.360487}{0.561301}%
\vSn{200.897073}{99.130197}{42.229321}{0.621034}%
\vSn{201.340911}{99.547594}{45.216770}{0.674285}%
\vSn{201.812359}{100.026186}{45.897813}{0.713260}%
\vSn{202.315360}{100.538378}{44.630770}{0.734349}%
\vSn{202.854516}{101.054284}{41.573266}{0.737640}%
\vSn{203.434066}{101.543765}{36.752683}{0.726513}%
}}%
{\color{black!48}\vlB{%
\vSn{204.056893}{101.978483}{30.167951}{0.707111}%
\vSn{204.723027}{102.333832}{21.937865}{0.687318}%
\vSn{205.427579}{102.590614}{12.471010}{0.674874}%
\vSn{206.159551}{102.736350}{2.529360}{0.674741}%
\vSn{206.800924}{102.766127}{-6.955519}{0.686974}%
\vSn{207.422767}{102.682936}{-15.215566}{0.706691}%
\vSn{208.058154}{102.497464}{-21.835086}{0.726182}%
\vSn{208.699409}{102.227371}{-26.691082}{0.737542}%
\vSn{209.338151}{101.896081}{-29.783846}{0.734583}%
\vSn{209.967361}{101.531193}{-31.087696}{0.713863}%
\vSn{210.582773}{101.162590}{-30.448393}{0.675224}%
\vSn{211.183925}{100.820412}{-27.512104}{0.622196}%
\vSn{211.774888}{100.532997}{-21.707431}{0.562487}%
\vSn{212.363145}{100.324951}{-12.437619}{0.508316}%
\vSn{212.949665}{100.215472}{0.189025}{0.474987}%
\vSn{213.320815}{100.217039}{14.336416}{0.474632}%
\vSn{213.692836}{100.334565}{27.018150}{0.507393}%
\vSn{214.085952}{100.565060}{36.360487}{0.561301}%
\vSn{214.504295}{100.897835}{42.229321}{0.621034}%
\vSn{214.948133}{101.315231}{45.216770}{0.674285}%
\vSn{215.419580}{101.793823}{45.897813}{0.713260}%
\vSn{215.922581}{102.306015}{44.630770}{0.734349}%
\vSn{216.461737}{102.821921}{41.573266}{0.737640}%
\vSn{217.041288}{103.311402}{36.752683}{0.726513}%
\vSn{217.664114}{103.746120}{30.167951}{0.707111}%
\vSn{218.330249}{104.101469}{21.937865}{0.687318}%
\vSn{219.034801}{104.358251}{12.471010}{0.674874}%
\vSn{219.766773}{104.503987}{2.529360}{0.674741}%
\vSn{220.408146}{104.533765}{-6.955519}{0.686974}%
\vSn{221.029988}{104.450573}{-15.215566}{0.706691}%
\vSn{221.665375}{104.265101}{-21.835086}{0.726182}%
\vSn{222.306631}{103.995008}{-26.691082}{0.737542}%
}}%
{\color{black!48}\vlB{%
\vSn{222.945373}{103.663719}{-29.783846}{0.734583}%
\vSn{223.574583}{103.298830}{-31.087696}{0.713863}%
\vSn{224.189994}{102.930227}{-30.448393}{0.675224}%
\vSn{224.822152}{102.588049}{22.891121}{3.198133}%
\vSn{157.554893}{178.554311}{68.053498}{2.004261}%
\vSn{158.284889}{180.413330}{-151.769423}{0.240900}%
\vSn{158.036390}{180.299379}{-162.446514}{0.337049}%
\vSn{157.682008}{180.197726}{-171.423332}{0.423919}%
\vSn{157.245253}{180.134506}{-179.853843}{0.499054}%
\vSn{156.630253}{180.133233}{171.808672}{0.561257}%
\vSn{155.984214}{180.213200}{163.342587}{0.610381}%
\vSn{155.339202}{180.388165}{154.633798}{0.647161}%
\vSn{154.725865}{180.665410}{145.638075}{0.672972}%
\vSn{154.173437}{181.045248}{136.369229}{0.689488}%
\vSn{153.707611}{181.521000}{126.892245}{0.698268}%
\vSn{153.348535}{182.079451}{117.311771}{0.700375}%
\vSn{153.109150}{182.701750}{107.752759}{0.696092}%
\vSn{152.994114}{183.364695}{98.335914}{0.684854}%
\vSn{152.989670}{184.042314}{89.154282}{0.665393}%
\vSn{153.005576}{184.707634}{80.256522}{0.636063}%
\vSn{153.128730}{185.334522}{71.637622}{0.595249}%
\vSn{153.340154}{185.899462}{63.231795}{0.541757}%
\vSn{153.615914}{186.383163}{54.895224}{0.475128}%
\vSn{153.929324}{186.771866}{46.350024}{0.395846}%
\vSn{154.254335}{187.058288}{36.994632}{0.305497}%
\vSn{154.573661}{187.242118}{25.118852}{0.207105}%
\vSn{154.921019}{187.330033}{2.774400}{0.107772}%
\vSn{154.630076}{187.335250}{-80.490793}{0.059448}%
\vSn{154.659265}{187.276619}{-135.003020}{0.140407}%
\vSn{154.546490}{187.177341}{-151.769423}{0.240900}%
\vSn{154.297992}{187.063390}{-162.446514}{0.337049}%
\vSn{153.943610}{186.961738}{-171.423332}{0.423919}%
}}%
{\color{black!48}\vlB{%
\vSn{153.506855}{186.898518}{-179.853843}{0.499054}%
\vSn{152.891855}{186.897245}{171.808672}{0.561257}%
\vSn{152.245816}{186.977212}{163.342587}{0.610381}%
\vSn{151.600804}{187.152177}{154.633798}{0.647161}%
\vSn{150.987466}{187.429422}{145.638075}{0.672972}%
\vSn{150.435038}{187.809260}{136.369229}{0.689488}%
\vSn{149.969213}{188.285012}{126.892245}{0.698268}%
\vSn{149.610137}{188.843463}{117.311771}{0.700375}%
\vSn{149.370751}{189.465762}{107.752759}{0.696092}%
\vSn{149.255716}{190.128707}{98.335914}{0.684854}%
\vSn{149.251272}{190.806325}{89.154282}{0.665393}%
\vSn{149.267177}{191.471646}{80.256522}{0.636063}%
\vSn{149.390332}{192.098534}{71.637622}{0.595249}%
\vSn{149.601756}{192.663474}{63.231795}{0.541757}%
\vSn{149.877516}{193.147175}{54.895224}{0.475128}%
\vSn{150.190925}{193.535877}{46.350024}{0.395846}%
\vSn{150.515936}{193.822300}{36.994632}{0.305497}%
\vSn{150.835262}{194.006130}{25.118852}{0.207105}%
\vSn{151.182621}{194.094045}{2.774400}{0.107772}%
\vSn{150.891678}{194.099262}{-80.490793}{0.059448}%
\vSn{150.920867}{194.040630}{-135.003020}{0.140407}%
\vSn{150.808092}{193.941353}{-151.769423}{0.240900}%
\vSn{150.559593}{193.827402}{-162.446514}{0.337049}%
\vSn{150.205211}{193.725750}{-171.423332}{0.423919}%
\vSn{149.768457}{193.662529}{-179.853843}{0.499054}%
\vSn{149.153456}{193.661256}{171.808672}{0.561257}%
\vSn{148.507418}{193.741224}{163.342587}{0.610381}%
\vSn{147.862406}{193.916189}{154.633798}{0.647161}%
\vSn{147.249068}{194.193434}{145.638075}{0.672972}%
\vSn{146.696640}{194.573272}{136.369229}{0.689488}%
\vSn{146.230814}{195.049024}{126.892245}{0.698268}%
\vSn{145.871738}{195.607475}{117.311771}{0.700375}%
}}%
{\color{black!48}\vlB{%
\vSn{145.632353}{196.229774}{107.752759}{0.696092}%
\vSn{145.517317}{196.892719}{98.335914}{0.684854}%
\vSn{145.512873}{197.570337}{89.154282}{0.665393}%
\vSn{145.528779}{198.235658}{80.256522}{0.636063}%
\vSn{145.651934}{198.862545}{71.637622}{0.595249}%
\vSn{145.863358}{199.427486}{63.231795}{0.541757}%
\vSn{146.139117}{199.911186}{54.895224}{0.475128}%
\vSn{146.452527}{200.299889}{46.350024}{0.395846}%
\vSn{146.777538}{200.586312}{36.994632}{0.305497}%
\vSn{147.096864}{200.770142}{25.118852}{0.207105}%
\vSn{147.444223}{200.858057}{2.774400}{0.107772}%
\vSn{147.153279}{200.863274}{-80.490793}{0.059448}%
\vSn{147.182469}{200.804642}{-135.003020}{0.140407}%
\vSn{147.069694}{200.705365}{-151.769423}{0.240900}%
\vSn{146.821195}{200.591414}{-162.446514}{0.337049}%
\vSn{146.466813}{200.489762}{-171.423332}{0.423919}%
\vSn{146.030058}{200.426541}{-179.853843}{0.499054}%
\vSn{145.415058}{200.425268}{171.808672}{0.561257}%
\vSn{144.769019}{200.505236}{163.342587}{0.610381}%
\vSn{144.124007}{200.680200}{154.633798}{0.647161}%
\vSn{143.510669}{200.957445}{145.638075}{0.672972}%
\vSn{142.958242}{201.337283}{136.369229}{0.689488}%
\vSn{142.492416}{201.813036}{126.892245}{0.698268}%
\vSn{142.133340}{202.371487}{117.311771}{0.700375}%
\vSn{141.893954}{202.993786}{107.752759}{0.696092}%
\vSn{141.778919}{203.656731}{98.335914}{0.684854}%
\vSn{141.774475}{204.334349}{89.154282}{0.665393}%
\vSn{141.790380}{204.999669}{80.256522}{0.636063}%
\vSn{141.913535}{205.626557}{71.637622}{0.595249}%
\vSn{142.124959}{206.191498}{63.231795}{0.541757}%
\vSn{142.400719}{206.675198}{54.895224}{0.475128}%
\vSn{142.714128}{207.063901}{46.350024}{0.395846}%
}}%
{\color{black!48}\vlB{%
\vSn{143.039139}{207.350324}{36.994632}{0.305497}%
\vSn{143.358465}{207.534153}{25.118852}{0.207105}%
\vSn{143.705824}{207.622069}{2.774400}{0.107772}%
\vSn{143.414881}{207.627285}{-80.490793}{0.059448}%
\vSn{143.444070}{207.568654}{-135.003020}{0.140407}%
\vSn{140.971880}{207.469377}{150.897101}{2.936756}%
\vSn{166.683979}{176.380656}{-5.410191}{3.851692}%
\vSn{170.362261}{176.017498}{-27.512104}{0.622196}%
\vSn{170.953224}{175.730083}{-21.707431}{0.562487}%
\vSn{171.541481}{175.522038}{-12.437619}{0.508316}%
\vSn{172.128000}{175.412558}{0.189025}{0.474987}%
\vSn{172.499151}{175.414125}{14.336416}{0.474632}%
\vSn{172.871172}{175.531651}{27.018150}{0.507393}%
\vSn{173.264288}{175.762146}{36.360487}{0.561301}%
\vSn{173.682630}{176.094921}{42.229321}{0.621034}%
\vSn{174.126468}{176.512317}{45.216770}{0.674285}%
\vSn{174.597916}{176.990910}{45.897813}{0.713260}%
\vSn{175.100917}{177.503102}{44.630770}{0.734349}%
\vSn{175.640073}{178.019007}{41.573266}{0.737640}%
\vSn{176.219623}{178.508488}{36.752683}{0.726513}%
\vSn{176.842450}{178.943206}{30.167951}{0.707111}%
\vSn{177.508585}{179.298555}{21.937865}{0.687318}%
\vSn{178.213137}{179.555338}{12.471010}{0.674874}%
\vSn{178.945108}{179.701074}{2.529360}{0.674741}%
\vSn{179.586481}{179.730851}{-6.955519}{0.686974}%
\vSn{180.208324}{179.647659}{-15.215566}{0.706691}%
\vSn{180.843711}{179.462187}{-21.835086}{0.726182}%
\vSn{181.484966}{179.192094}{-26.691082}{0.737542}%
\vSn{182.123709}{178.860805}{-29.783846}{0.734583}%
\vSn{182.752919}{178.495916}{-31.087696}{0.713863}%
\vSn{183.368330}{178.127313}{-30.448393}{0.675224}%
\vSn{183.969482}{177.785135}{-27.512104}{0.622196}%
}}%
{\color{black!48}\vlB{%
\vSn{184.560445}{177.497720}{-21.707431}{0.562487}%
\vSn{185.148702}{177.289675}{-12.437619}{0.508316}%
\vSn{185.735222}{177.180195}{0.189025}{0.474987}%
\vSn{186.106372}{177.181762}{14.336416}{0.474632}%
\vSn{186.478393}{177.299288}{27.018150}{0.507393}%
\vSn{186.871510}{177.529783}{36.360487}{0.561301}%
\vSn{187.289852}{177.862558}{42.229321}{0.621034}%
\vSn{187.733690}{178.279955}{45.216770}{0.674285}%
\vSn{188.205137}{178.758547}{45.897813}{0.713260}%
\vSn{188.708139}{179.270739}{44.630770}{0.734349}%
\vSn{189.247294}{179.786645}{41.573266}{0.737640}%
\vSn{189.826845}{180.276126}{36.752683}{0.726513}%
\vSn{190.449672}{180.710844}{30.167951}{0.707111}%
\vSn{191.115806}{181.066192}{21.937865}{0.687318}%
\vSn{191.820358}{181.322975}{12.471010}{0.674874}%
\vSn{192.552330}{181.468711}{2.529360}{0.674741}%
\vSn{193.193703}{181.498488}{-6.955519}{0.686974}%
\vSn{193.815546}{181.415296}{-15.215566}{0.706691}%
\vSn{194.450932}{181.229825}{-21.835086}{0.726182}%
\vSn{195.092188}{180.959731}{-26.691082}{0.737542}%
\vSn{195.730930}{180.628442}{-29.783846}{0.734583}%
\vSn{196.360140}{180.263553}{-31.087696}{0.713863}%
\vSn{196.975551}{179.894950}{-30.448393}{0.675224}%
\vSn{197.576703}{179.552772}{-27.512104}{0.622196}%
\vSn{198.167667}{179.265358}{-21.707431}{0.562487}%
\vSn{198.755924}{179.057312}{-12.437619}{0.508316}%
\vSn{199.342443}{178.947833}{0.189025}{0.474987}%
\vSn{199.713593}{178.949400}{14.336416}{0.474632}%
\vSn{200.085615}{179.066926}{27.018150}{0.507393}%
\vSn{200.478731}{179.297420}{36.360487}{0.561301}%
\vSn{200.897073}{179.630195}{42.229321}{0.621034}%
\vSn{201.340911}{180.047592}{45.216770}{0.674285}%
}}%
{\color{black!48}\vlB{%
\vSn{201.812359}{180.526184}{45.897813}{0.713260}%
\vSn{202.315360}{181.038376}{44.630770}{0.734349}%
\vSn{202.854516}{181.554282}{41.573266}{0.737640}%
\vSn{203.434066}{182.043763}{36.752683}{0.726513}%
\vSn{204.056893}{182.478481}{30.167951}{0.707111}%
\vSn{204.723027}{182.833830}{21.937865}{0.687318}%
\vSn{205.427579}{183.090612}{12.471010}{0.674874}%
\vSn{206.159551}{183.236348}{2.529360}{0.674741}%
\vSn{206.800924}{183.266125}{-6.955519}{0.686974}%
\vSn{207.422767}{183.182934}{-15.215566}{0.706691}%
\vSn{208.058154}{182.997462}{-21.835086}{0.726182}%
\vSn{208.699409}{182.727368}{-26.691082}{0.737542}%
\vSn{209.338151}{182.396079}{-29.783846}{0.734583}%
\vSn{209.967361}{182.031190}{-31.087696}{0.713863}%
\vSn{210.582773}{181.662588}{-30.448393}{0.675224}%
\vSn{211.183925}{181.320410}{-27.512104}{0.622196}%
\vSn{211.774888}{181.032995}{-21.707431}{0.562487}%
\vSn{212.363145}{180.824949}{-12.437619}{0.508316}%
\vSn{212.949665}{180.715470}{0.189025}{0.474987}%
\vSn{213.320815}{180.717037}{14.336416}{0.474632}%
\vSn{213.692836}{180.834563}{27.018150}{0.507393}%
\vSn{214.085952}{181.065057}{36.360487}{0.561301}%
\vSn{214.504295}{181.397832}{42.229321}{0.621034}%
\vSn{214.948133}{181.815229}{45.216770}{0.674285}%
\vSn{215.419580}{182.293821}{45.897813}{0.713260}%
\vSn{215.922581}{182.806013}{44.630770}{0.734349}%
\vSn{216.461737}{183.321919}{41.573266}{0.737640}%
\vSn{217.041288}{183.811400}{36.752683}{0.726513}%
\vSn{217.664114}{184.246118}{30.167951}{0.707111}%
\vSn{218.330249}{184.601467}{21.937865}{0.687318}%
\vSn{219.034801}{184.858249}{12.471010}{0.674874}%
\vSn{219.766773}{185.003985}{2.529360}{0.674741}%
}}%
{\color{black!48}\vlB{%
\vSn{220.408146}{185.033763}{-6.955519}{0.686974}%
\vSn{221.029988}{184.950571}{-15.215566}{0.706691}%
\vSn{221.665375}{184.765099}{-21.835086}{0.726182}%
\vSn{222.306631}{184.495006}{-26.691082}{0.737542}%
\vSn{222.945373}{184.163716}{-29.783846}{0.734583}%
\vSn{223.574583}{183.798828}{-31.087696}{0.713863}%
\vSn{224.189994}{183.430225}{-30.448393}{0.675224}%
\vSn{224.822152}{183.088047}{22.891121}{3.198133}%
}}%
{\color{vltBlue}\vlB{%
\vSn{137.444837}{137.330943}{120.141715}{3.300926}%
\vSn{137.414965}{140.185538}{69.239898}{0.483640}%
\vSn{137.614164}{140.637777}{60.427643}{0.552567}%
\vSn{137.905480}{141.118363}{55.683897}{0.630404}%
\vSn{138.268039}{141.639038}{54.006521}{0.704222}%
\vSn{138.679415}{142.208813}{54.581865}{0.766356}%
\vSn{139.113880}{142.833351}{56.897433}{0.813224}%
\vSn{139.543586}{143.514584}{60.649998}{0.844379}%
\vSn{139.940722}{144.250579}{65.644781}{0.861789}%
\vSn{140.279760}{145.035674}{71.712471}{0.869078}%
\vSn{140.539321}{145.860858}{78.643422}{0.870577}%
\vSn{140.703389}{146.714390}{86.147103}{0.870172}%
\vSn{140.703389}{147.582596}{93.852897}{0.870172}%
\vSn{140.539321}{148.450801}{101.356578}{0.870577}%
\vSn{140.279760}{149.304333}{108.287529}{0.869078}%
\vSn{139.940722}{150.129517}{114.355219}{0.861789}%
\vSn{139.543586}{150.914612}{119.350002}{0.844379}%
\vSn{139.113880}{151.650608}{123.102567}{0.813224}%
\vSn{138.679415}{152.331840}{125.418135}{0.766356}%
\vSn{138.268039}{152.956378}{125.993479}{0.704222}%
\vSn{137.905480}{153.526153}{124.316103}{0.630404}%
\vSn{137.614164}{154.046828}{119.572357}{0.552567}%
\vSn{137.414965}{154.527415}{110.760102}{0.483640}%
\vSn{137.332644}{154.979653}{97.611275}{0.441454}%
\vSn{137.332644}{155.417218}{82.388725}{0.441454}%
\vSn{137.414965}{155.854783}{69.239898}{0.483640}%
\vSn{137.614164}{156.307022}{60.427643}{0.552567}%
\vSn{137.905480}{156.787608}{55.683897}{0.630404}%
\vSn{138.268039}{157.308284}{54.006521}{0.704222}%
\vSn{138.679415}{157.878059}{54.581865}{0.766356}%
\vSn{139.113880}{158.502597}{56.897433}{0.813224}%
\vSn{139.543586}{159.183829}{60.649998}{0.844379}%
}}%
{\color{vltBlue}\vlB{%
\vSn{139.940722}{159.919825}{65.644781}{0.861789}%
\vSn{140.279760}{160.704920}{71.712471}{0.869078}%
\vSn{140.539321}{161.530104}{78.643422}{0.870577}%
\vSn{140.703389}{162.383636}{86.147103}{0.870172}%
\vSn{140.703389}{163.251841}{93.852897}{0.870172}%
\vSn{140.539321}{164.120047}{101.356578}{0.870577}%
\vSn{140.279760}{164.973578}{108.287529}{0.869078}%
\vSn{139.940722}{165.798763}{114.355219}{0.861789}%
\vSn{139.543586}{166.583858}{119.350002}{0.844379}%
\vSn{139.113880}{167.319853}{123.102567}{0.813224}%
\vSn{138.679415}{168.001086}{125.418135}{0.766356}%
\vSn{138.268039}{168.625624}{125.993479}{0.704222}%
\vSn{137.905480}{169.195398}{124.316103}{0.630404}%
\vSn{137.614164}{169.716074}{119.572357}{0.552567}%
\vSn{137.414965}{170.196660}{110.760102}{0.483640}%
\vSn{137.332644}{170.648899}{97.611275}{0.441454}%
\vSn{137.332644}{171.086464}{82.388725}{0.441454}%
\vSn{137.414965}{171.524029}{69.239898}{0.483640}%
\vSn{137.614164}{171.976268}{60.427643}{0.552567}%
\vSn{137.905480}{172.456854}{55.683897}{0.630404}%
\vSn{138.268039}{172.977530}{54.006521}{0.704222}%
\vSn{138.679415}{173.547304}{54.581865}{0.766356}%
\vSn{139.113880}{174.171842}{56.897433}{0.813224}%
\vSn{139.543586}{174.853075}{60.649998}{0.844379}%
\vSn{139.940722}{175.589071}{65.644781}{0.861789}%
\vSn{140.279760}{176.374165}{71.712471}{0.869078}%
\vSn{140.539321}{177.199350}{78.643422}{0.870577}%
\vSn{140.703389}{178.052881}{86.147103}{0.870172}%
\vSn{140.703389}{178.921087}{93.852897}{0.870172}%
\vSn{140.539321}{179.789292}{101.356578}{0.870577}%
\vSn{140.279760}{180.642824}{108.287529}{0.869078}%
\vSn{139.940722}{181.468008}{114.355219}{0.861789}%
}}%
{\color{vltBlue}\vlB{%
\vSn{139.543586}{182.253103}{119.350002}{0.844379}%
\vSn{139.113880}{182.989099}{123.102567}{0.813224}%
\vSn{138.679415}{183.670332}{125.418135}{0.766356}%
\vSn{138.268039}{184.294869}{125.993479}{0.704222}%
\vSn{137.905480}{184.864644}{124.316103}{0.630404}%
\vSn{137.614164}{185.385320}{119.572357}{0.552567}%
\vSn{137.414965}{185.865906}{110.760102}{0.483640}%
\vSn{137.332644}{186.318145}{97.611275}{0.441454}%
\vSn{137.332644}{186.755710}{82.388725}{0.441454}%
\vSn{137.414965}{187.193275}{69.239898}{0.483640}%
\vSn{137.614164}{187.645513}{60.427643}{0.552567}%
\vSn{137.905480}{188.126100}{55.683897}{0.630404}%
\vSn{138.268039}{188.646775}{54.006521}{0.704222}%
\vSn{138.679415}{189.216550}{54.581865}{0.766356}%
\vSn{139.113880}{189.841088}{56.897433}{0.813224}%
\vSn{139.543586}{190.522320}{60.649998}{0.844379}%
\vSn{139.940722}{191.258316}{65.644781}{0.861789}%
\vSn{140.279760}{192.043411}{71.712471}{0.869078}%
\vSn{140.539321}{192.868595}{78.643422}{0.870577}%
\vSn{140.703389}{193.722127}{86.147103}{0.870172}%
\vSn{140.703389}{194.590332}{93.852897}{0.870172}%
\vSn{140.539321}{195.458538}{101.356578}{0.870577}%
\vSn{140.279760}{196.312070}{108.287529}{0.869078}%
\vSn{139.940722}{197.137254}{114.355219}{0.861789}%
\vSn{139.543586}{197.922349}{119.350002}{0.844379}%
\vSn{139.113880}{198.658344}{123.102567}{0.813224}%
\vSn{138.679415}{199.339577}{125.418135}{0.766356}%
\vSn{138.268039}{199.964115}{125.993479}{0.704222}%
\vSn{137.905480}{200.533890}{124.316103}{0.630404}%
\vSn{137.614164}{201.054565}{119.572357}{0.552567}%
\vSn{137.414965}{201.535151}{110.760102}{0.483640}%
\vSn{137.332644}{201.987390}{97.611275}{0.441454}%
}}%
{\color{vltBlue}\vlB{%
\vSn{137.332644}{202.424955}{82.388725}{0.441454}%
\vSn{137.432931}{202.862520}{63.227283}{3.679697}%
}}%
{\color{black!48}\vlB{%
\vSn{146.496093}{132.407289}{-5.410191}{3.851692}%
\vSn{150.174375}{132.044131}{-27.512104}{0.622196}%
\vSn{150.765338}{131.756716}{-21.707431}{0.562487}%
\vSn{151.353595}{131.548670}{-12.437619}{0.508316}%
\vSn{151.940115}{131.439191}{0.189025}{0.474987}%
\vSn{152.311265}{131.440758}{14.336416}{0.474632}%
\vSn{152.683287}{131.558284}{27.018150}{0.507393}%
\vSn{153.076403}{131.788778}{36.360487}{0.561301}%
\vSn{153.494745}{132.121553}{42.229321}{0.621034}%
\vSn{153.938583}{132.538950}{45.216770}{0.674285}%
\vSn{154.410030}{133.017542}{45.897813}{0.713260}%
\vSn{154.913032}{133.529734}{44.630770}{0.734349}%
\vSn{155.452187}{134.045640}{41.573266}{0.737640}%
\vSn{156.031738}{134.535121}{36.752683}{0.726513}%
\vSn{156.654565}{134.969839}{30.167951}{0.707111}%
\vSn{157.320699}{135.325188}{21.937865}{0.687318}%
\vSn{158.025251}{135.581970}{12.471010}{0.674874}%
\vSn{158.757223}{135.727706}{2.529360}{0.674741}%
\vSn{159.398596}{135.757483}{-6.955519}{0.686974}%
\vSn{160.020439}{135.674292}{-15.215566}{0.706691}%
\vSn{160.655825}{135.488820}{-21.835086}{0.726182}%
\vSn{161.297081}{135.218727}{-26.691082}{0.737542}%
\vSn{161.935823}{134.887437}{-29.783846}{0.734583}%
\vSn{162.565033}{134.522549}{-31.087696}{0.713863}%
\vSn{163.180444}{134.153946}{-30.448393}{0.675224}%
\vSn{163.781597}{133.811768}{-27.512104}{0.622196}%
\vSn{164.372560}{133.524353}{-21.707431}{0.562487}%
\vSn{164.960817}{133.316307}{-12.437619}{0.508316}%
\vSn{165.547336}{133.206828}{0.189025}{0.474987}%
\vSn{165.918487}{133.208395}{14.336416}{0.474632}%
\vSn{166.290508}{133.325921}{27.018150}{0.507393}%
\vSn{166.683624}{133.556416}{36.360487}{0.561301}%
}}%
{\color{black!48}\vlB{%
\vSn{167.101966}{133.889191}{42.229321}{0.621034}%
\vSn{167.545804}{134.306587}{45.216770}{0.674285}%
\vSn{168.017252}{134.785179}{45.897813}{0.713260}%
\vSn{168.520253}{135.297371}{44.630770}{0.734349}%
\vSn{169.059409}{135.813277}{41.573266}{0.737640}%
\vSn{169.638959}{136.302758}{36.752683}{0.726513}%
\vSn{170.261786}{136.737476}{30.167951}{0.707111}%
\vSn{170.927920}{137.092825}{21.937865}{0.687318}%
\vSn{171.632473}{137.349607}{12.471010}{0.674874}%
\vSn{172.364444}{137.495343}{2.529360}{0.674741}%
\vSn{173.005817}{137.525121}{-6.955519}{0.686974}%
\vSn{173.627660}{137.441929}{-15.215566}{0.706691}%
\vSn{174.263047}{137.256457}{-21.835086}{0.726182}%
\vSn{174.904302}{136.986364}{-26.691082}{0.737542}%
\vSn{175.543044}{136.655075}{-29.783846}{0.734583}%
\vSn{176.172255}{136.290186}{-31.087696}{0.713863}%
\vSn{176.787666}{135.921583}{-30.448393}{0.675224}%
\vSn{177.388818}{135.579405}{-27.512104}{0.622196}%
\vSn{177.979781}{135.291990}{-21.707431}{0.562487}%
\vSn{178.568038}{135.083945}{-12.437619}{0.508316}%
\vSn{179.154558}{134.974465}{0.189025}{0.474987}%
\vSn{179.525708}{134.976032}{14.336416}{0.474632}%
\vSn{179.897729}{135.093558}{27.018150}{0.507393}%
\vSn{180.290846}{135.324053}{36.360487}{0.561301}%
\vSn{180.709188}{135.656828}{42.229321}{0.621034}%
\vSn{181.153026}{136.074224}{45.216770}{0.674285}%
\vSn{181.624473}{136.552816}{45.897813}{0.713260}%
\vSn{182.127474}{137.065008}{44.630770}{0.734349}%
\vSn{182.666630}{137.580914}{41.573266}{0.737640}%
\vSn{183.246181}{138.070395}{36.752683}{0.726513}%
\vSn{183.869008}{138.505113}{30.167951}{0.707111}%
\vSn{184.535142}{138.860462}{21.937865}{0.687318}%
}}%
{\color{black!48}\vlB{%
\vSn{185.239694}{139.117245}{12.471010}{0.674874}%
\vSn{185.971666}{139.262981}{2.529360}{0.674741}%
\vSn{186.613039}{139.292758}{-6.955519}{0.686974}%
\vSn{187.234881}{139.209566}{-15.215566}{0.706691}%
\vSn{187.870268}{139.024094}{-21.835086}{0.726182}%
\vSn{188.511524}{138.754001}{-26.691082}{0.737542}%
\vSn{189.150266}{138.422712}{-29.783846}{0.734583}%
\vSn{189.779476}{138.057823}{-31.087696}{0.713863}%
\vSn{190.394887}{137.689220}{-30.448393}{0.675224}%
\vSn{190.996039}{137.347042}{-27.512104}{0.622196}%
\vSn{191.587003}{137.059627}{-21.707431}{0.562487}%
\vSn{192.175260}{136.851582}{-12.437619}{0.508316}%
\vSn{192.761779}{136.742102}{0.189025}{0.474987}%
\vSn{193.132929}{136.743669}{14.336416}{0.474632}%
\vSn{193.504951}{136.861195}{27.018150}{0.507393}%
\vSn{193.898067}{137.091690}{36.360487}{0.561301}%
\vSn{194.316409}{137.424465}{42.229321}{0.621034}%
\vSn{194.760247}{137.841861}{45.216770}{0.674285}%
\vSn{195.231695}{138.320454}{45.897813}{0.713260}%
\vSn{195.734696}{138.832646}{44.630770}{0.734349}%
\vSn{196.273851}{139.348552}{41.573266}{0.737640}%
\vSn{196.853402}{139.838033}{36.752683}{0.726513}%
\vSn{197.476229}{140.272750}{30.167951}{0.707111}%
\vSn{198.142363}{140.628099}{21.937865}{0.687318}%
\vSn{198.846915}{140.884882}{12.471010}{0.674874}%
\vSn{199.578887}{141.030618}{2.529360}{0.674741}%
\vSn{200.220260}{141.060395}{-6.955519}{0.686974}%
\vSn{200.842103}{140.977203}{-15.215566}{0.706691}%
\vSn{201.477490}{140.791732}{-21.835086}{0.726182}%
\vSn{202.118745}{140.521638}{-26.691082}{0.737542}%
\vSn{202.757487}{140.190349}{-29.783846}{0.734583}%
\vSn{203.386697}{139.825460}{-31.087696}{0.713863}%
}}%
{\color{black!48}\vlB{%
\vSn{204.002109}{139.456857}{-30.448393}{0.675224}%
\vSn{204.634267}{139.114679}{22.891121}{3.198133}%
\vSn{146.496093}{212.907287}{-5.410191}{3.851692}%
\vSn{150.174375}{212.544128}{-27.512104}{0.622196}%
\vSn{150.765338}{212.256714}{-21.707431}{0.562487}%
\vSn{151.353595}{212.048668}{-12.437619}{0.508316}%
\vSn{151.940115}{211.939189}{0.189025}{0.474987}%
\vSn{152.311265}{211.940756}{14.336416}{0.474632}%
\vSn{152.683287}{212.058281}{27.018150}{0.507393}%
\vSn{153.076403}{212.288776}{36.360487}{0.561301}%
\vSn{153.494745}{212.621551}{42.229321}{0.621034}%
\vSn{153.938583}{213.038948}{45.216770}{0.674285}%
\vSn{154.410030}{213.517540}{45.897813}{0.713260}%
\vSn{154.913032}{214.029732}{44.630770}{0.734349}%
\vSn{155.452187}{214.545638}{41.573266}{0.737640}%
\vSn{156.031738}{215.035119}{36.752683}{0.726513}%
\vSn{156.654565}{215.469837}{30.167951}{0.707111}%
\vSn{157.320699}{215.825186}{21.937865}{0.687318}%
\vSn{158.025251}{216.081968}{12.471010}{0.674874}%
\vSn{158.757223}{216.227704}{2.529360}{0.674741}%
\vSn{159.398596}{216.257481}{-6.955519}{0.686974}%
\vSn{160.020439}{216.174290}{-15.215566}{0.706691}%
\vSn{160.655825}{215.988818}{-21.835086}{0.726182}%
\vSn{161.297081}{215.718724}{-26.691082}{0.737542}%
\vSn{161.935823}{215.387435}{-29.783846}{0.734583}%
\vSn{162.565033}{215.022546}{-31.087696}{0.713863}%
\vSn{163.180444}{214.653944}{-30.448393}{0.675224}%
\vSn{163.781597}{214.311766}{-27.512104}{0.622196}%
\vSn{164.372560}{214.024351}{-21.707431}{0.562487}%
\vSn{164.960817}{213.816305}{-12.437619}{0.508316}%
\vSn{165.547336}{213.706826}{0.189025}{0.474987}%
\vSn{165.918487}{213.708393}{14.336416}{0.474632}%
}}%
{\color{black!48}\vlB{%
\vSn{166.290508}{213.825919}{27.018150}{0.507393}%
\vSn{166.683624}{214.056413}{36.360487}{0.561301}%
\vSn{167.101966}{214.389188}{42.229321}{0.621034}%
\vSn{167.545804}{214.806585}{45.216770}{0.674285}%
\vSn{168.017252}{215.285177}{45.897813}{0.713260}%
\vSn{168.520253}{215.797369}{44.630770}{0.734349}%
\vSn{169.059409}{216.313275}{41.573266}{0.737640}%
\vSn{169.638959}{216.802756}{36.752683}{0.726513}%
\vSn{170.261786}{217.237474}{30.167951}{0.707111}%
\vSn{170.927920}{217.592823}{21.937865}{0.687318}%
\vSn{171.632473}{217.849605}{12.471010}{0.674874}%
\vSn{172.364444}{217.995341}{2.529360}{0.674741}%
\vSn{173.005817}{218.025119}{-6.955519}{0.686974}%
\vSn{173.627660}{217.941927}{-15.215566}{0.706691}%
\vSn{174.263047}{217.756455}{-21.835086}{0.726182}%
\vSn{174.904302}{217.486362}{-26.691082}{0.737542}%
\vSn{175.543044}{217.155072}{-29.783846}{0.734583}%
\vSn{176.172255}{216.790184}{-31.087696}{0.713863}%
\vSn{176.787666}{216.421581}{-30.448393}{0.675224}%
\vSn{177.388818}{216.079403}{-27.512104}{0.622196}%
\vSn{177.979781}{215.791988}{-21.707431}{0.562487}%
\vSn{178.568038}{215.583942}{-12.437619}{0.508316}%
\vSn{179.154558}{215.474463}{0.189025}{0.474987}%
\vSn{179.525708}{215.476030}{14.336416}{0.474632}%
\vSn{179.897729}{215.593556}{27.018150}{0.507393}%
\vSn{180.290846}{215.824051}{36.360487}{0.561301}%
\vSn{180.709188}{216.156826}{42.229321}{0.621034}%
\vSn{181.153026}{216.574222}{45.216770}{0.674285}%
\vSn{181.624473}{217.052814}{45.897813}{0.713260}%
\vSn{182.127474}{217.565006}{44.630770}{0.734349}%
\vSn{182.666630}{218.080912}{41.573266}{0.737640}%
\vSn{183.246181}{218.570393}{36.752683}{0.726513}%
}}%
{\color{black!48}\vlB{%
\vSn{183.869008}{219.005111}{30.167951}{0.707111}%
\vSn{184.535142}{219.360460}{21.937865}{0.687318}%
\vSn{185.239694}{219.617242}{12.471010}{0.674874}%
\vSn{185.971666}{219.762978}{2.529360}{0.674741}%
\vSn{186.613039}{219.792756}{-6.955519}{0.686974}%
\vSn{187.234881}{219.709564}{-15.215566}{0.706691}%
\vSn{187.870268}{219.524092}{-21.835086}{0.726182}%
\vSn{188.511524}{219.253999}{-26.691082}{0.737542}%
\vSn{189.150266}{218.922710}{-29.783846}{0.734583}%
\vSn{189.779476}{218.557821}{-31.087696}{0.713863}%
\vSn{190.394887}{218.189218}{-30.448393}{0.675224}%
\vSn{190.996039}{217.847040}{-27.512104}{0.622196}%
\vSn{191.587003}{217.559625}{-21.707431}{0.562487}%
\vSn{192.175260}{217.351580}{-12.437619}{0.508316}%
\vSn{192.761779}{217.242100}{0.189025}{0.474987}%
\vSn{193.132929}{217.243667}{14.336416}{0.474632}%
\vSn{193.504951}{217.361193}{27.018150}{0.507393}%
\vSn{193.898067}{217.591688}{36.360487}{0.561301}%
\vSn{194.316409}{217.924463}{42.229321}{0.621034}%
\vSn{194.760247}{218.341859}{45.216770}{0.674285}%
\vSn{195.231695}{218.820452}{45.897813}{0.713260}%
\vSn{195.734696}{219.332644}{44.630770}{0.734349}%
\vSn{196.273851}{219.848549}{41.573266}{0.737640}%
\vSn{196.853402}{220.338030}{36.752683}{0.726513}%
\vSn{197.476229}{220.772748}{30.167951}{0.707111}%
\vSn{198.142363}{221.128097}{21.937865}{0.687318}%
\vSn{198.846915}{221.384880}{12.471010}{0.674874}%
\vSn{199.578887}{221.530616}{2.529360}{0.674741}%
\vSn{200.220260}{221.560393}{-6.955519}{0.686974}%
\vSn{200.842103}{221.477201}{-15.215566}{0.706691}%
\vSn{201.477490}{221.291729}{-21.835086}{0.726182}%
\vSn{202.118745}{221.021636}{-26.691082}{0.737542}%
}}%
{\color{black!48}\vlB{%
\vSn{202.757487}{220.690347}{-29.783846}{0.734583}%
\vSn{203.386697}{220.325458}{-31.087696}{0.713863}%
\vSn{204.002109}{219.956855}{-30.448393}{0.675224}%
\vSn{204.634267}{219.614677}{22.891121}{3.198133}%
}}%
{\color{vltBlue}\vlB{%
\vSn{253.162823}{74.064963}{120.141715}{3.300926}%
\vSn{253.132951}{76.919558}{69.239898}{0.483640}%
\vSn{253.332149}{77.371797}{60.427643}{0.552567}%
\vSn{253.623466}{77.852383}{55.683897}{0.630404}%
\vSn{253.986025}{78.373059}{54.006521}{0.704222}%
\vSn{254.397401}{78.942833}{54.581865}{0.766356}%
\vSn{254.831865}{79.567371}{56.897433}{0.813224}%
\vSn{255.261571}{80.248604}{60.649998}{0.844379}%
\vSn{255.658708}{80.984600}{65.644781}{0.861789}%
\vSn{255.997746}{81.769695}{71.712471}{0.869078}%
\vSn{256.257306}{82.594879}{78.643422}{0.870577}%
\vSn{256.421375}{83.448411}{86.147103}{0.870172}%
\vSn{256.421375}{84.316616}{93.852897}{0.870172}%
\vSn{256.257306}{85.184821}{101.356578}{0.870577}%
\vSn{255.997746}{86.038353}{108.287529}{0.869078}%
\vSn{255.658708}{86.863537}{114.355219}{0.861789}%
\vSn{255.261571}{87.648632}{119.350002}{0.844379}%
\vSn{254.831865}{88.384628}{123.102567}{0.813224}%
\vSn{254.397401}{89.065861}{125.418135}{0.766356}%
\vSn{253.986025}{89.690398}{125.993479}{0.704222}%
\vSn{253.623466}{90.260173}{124.316103}{0.630404}%
\vSn{253.332149}{90.780849}{119.572357}{0.552567}%
\vSn{253.132951}{91.261435}{110.760102}{0.483640}%
\vSn{253.050630}{91.713674}{97.611275}{0.441454}%
\vSn{253.050630}{92.151239}{82.388725}{0.441454}%
\vSn{253.132951}{92.588804}{69.239898}{0.483640}%
\vSn{253.332149}{93.041043}{60.427643}{0.552567}%
\vSn{253.623466}{93.521629}{55.683897}{0.630404}%
\vSn{253.986025}{94.042304}{54.006521}{0.704222}%
\vSn{254.397401}{94.612079}{54.581865}{0.766356}%
\vSn{254.831865}{95.236617}{56.897433}{0.813224}%
\vSn{255.261571}{95.917850}{60.649998}{0.844379}%
}}%
{\color{vltBlue}\vlB{%
\vSn{255.658708}{96.653845}{65.644781}{0.861789}%
\vSn{255.997746}{97.438940}{71.712471}{0.869078}%
\vSn{256.257306}{98.264124}{78.643422}{0.870577}%
\vSn{256.421375}{99.117656}{86.147103}{0.870172}%
\vSn{256.421375}{99.985862}{93.852897}{0.870172}%
\vSn{256.257306}{100.854067}{101.356578}{0.870577}%
\vSn{255.997746}{101.707599}{108.287529}{0.869078}%
\vSn{255.658708}{102.532783}{114.355219}{0.861789}%
\vSn{255.261571}{103.317878}{119.350002}{0.844379}%
\vSn{254.831865}{104.053874}{123.102567}{0.813224}%
\vSn{254.397401}{104.735106}{125.418135}{0.766356}%
\vSn{253.986025}{105.359644}{125.993479}{0.704222}%
\vSn{253.623466}{105.929419}{124.316103}{0.630404}%
\vSn{253.332149}{106.450094}{119.572357}{0.552567}%
\vSn{253.132951}{106.930681}{110.760102}{0.483640}%
\vSn{253.050630}{107.382919}{97.611275}{0.441454}%
\vSn{253.050630}{107.820484}{82.388725}{0.441454}%
\vSn{253.132951}{108.258049}{69.239898}{0.483640}%
\vSn{253.332149}{108.710288}{60.427643}{0.552567}%
\vSn{253.623466}{109.190874}{55.683897}{0.630404}%
\vSn{253.986025}{109.711550}{54.006521}{0.704222}%
\vSn{254.397401}{110.281325}{54.581865}{0.766356}%
\vSn{254.831865}{110.905862}{56.897433}{0.813224}%
\vSn{255.261571}{111.587095}{60.649998}{0.844379}%
\vSn{255.658708}{112.323091}{65.644781}{0.861789}%
\vSn{255.997746}{113.108186}{71.712471}{0.869078}%
\vSn{256.257306}{113.933370}{78.643422}{0.870577}%
\vSn{256.421375}{114.786902}{86.147103}{0.870172}%
\vSn{256.421375}{115.655107}{93.852897}{0.870172}%
\vSn{256.257306}{116.523313}{101.356578}{0.870577}%
\vSn{255.997746}{117.376844}{108.287529}{0.869078}%
\vSn{255.658708}{118.202029}{114.355219}{0.861789}%
}}%
{\color{vltBlue}\vlB{%
\vSn{255.261571}{118.987124}{119.350002}{0.844379}%
\vSn{254.831865}{119.723119}{123.102567}{0.813224}%
\vSn{254.397401}{120.404352}{125.418135}{0.766356}%
\vSn{253.986025}{121.028890}{125.993479}{0.704222}%
\vSn{253.623466}{121.598664}{124.316103}{0.630404}%
\vSn{253.332149}{122.119340}{119.572357}{0.552567}%
\vSn{253.132951}{122.599926}{110.760102}{0.483640}%
\vSn{253.050630}{123.052165}{97.611275}{0.441454}%
\vSn{253.050630}{123.489730}{82.388725}{0.441454}%
\vSn{253.132951}{123.927295}{69.239898}{0.483640}%
\vSn{253.332149}{124.379534}{60.427643}{0.552567}%
\vSn{253.623466}{124.860120}{55.683897}{0.630404}%
\vSn{253.986025}{125.380796}{54.006521}{0.704222}%
\vSn{254.397401}{125.950570}{54.581865}{0.766356}%
\vSn{254.831865}{126.575108}{56.897433}{0.813224}%
\vSn{255.261571}{127.256341}{60.649998}{0.844379}%
\vSn{255.658708}{127.992336}{65.644781}{0.861789}%
\vSn{255.997746}{128.777431}{71.712471}{0.869078}%
\vSn{256.257306}{129.602616}{78.643422}{0.870577}%
\vSn{256.421375}{130.456147}{86.147103}{0.870172}%
\vSn{256.421375}{131.324353}{93.852897}{0.870172}%
\vSn{256.257306}{132.192558}{101.356578}{0.870577}%
\vSn{255.997746}{133.046090}{108.287529}{0.869078}%
\vSn{255.658708}{133.871274}{114.355219}{0.861789}%
\vSn{255.261571}{134.656369}{119.350002}{0.844379}%
\vSn{254.831865}{135.392365}{123.102567}{0.813224}%
\vSn{254.397401}{136.073598}{125.418135}{0.766356}%
\vSn{253.986025}{136.698135}{125.993479}{0.704222}%
\vSn{253.623466}{137.267910}{124.316103}{0.630404}%
\vSn{253.332149}{137.788586}{119.572357}{0.552567}%
\vSn{253.132951}{138.269172}{110.760102}{0.483640}%
\vSn{253.050630}{138.721411}{97.611275}{0.441454}%
}}%
{\color{vltBlue}\vlB{%
\vSn{253.050630}{139.158976}{82.388725}{0.441454}%
\vSn{253.150917}{139.596541}{63.227283}{3.679697}%
}}%
{\color{black!48}\vlB{%
\vSn{253.084993}{71.314964}{68.053498}{2.004261}%
\vSn{253.814989}{73.173982}{-151.769423}{0.240900}%
\vSn{253.566490}{73.060031}{-162.446514}{0.337049}%
\vSn{253.212108}{72.958379}{-171.423332}{0.423919}%
\vSn{252.775353}{72.895159}{-179.853843}{0.499054}%
\vSn{252.160353}{72.893886}{171.808672}{0.561257}%
\vSn{251.514314}{72.973853}{163.342587}{0.610381}%
\vSn{250.869302}{73.148818}{154.633798}{0.647161}%
\vSn{250.255965}{73.426063}{145.638075}{0.672972}%
\vSn{249.703537}{73.805901}{136.369229}{0.689488}%
\vSn{249.237711}{74.281653}{126.892245}{0.698268}%
\vSn{248.878635}{74.840104}{117.311771}{0.700375}%
\vSn{248.639250}{75.462403}{107.752759}{0.696092}%
\vSn{248.524214}{76.125348}{98.335914}{0.684854}%
\vSn{248.519770}{76.802967}{89.154282}{0.665393}%
\vSn{248.535676}{77.468287}{80.256522}{0.636063}%
\vSn{248.658830}{78.095175}{71.637622}{0.595249}%
\vSn{248.870254}{78.660115}{63.231795}{0.541757}%
\vSn{249.146014}{79.143816}{54.895224}{0.475128}%
\vSn{249.459423}{79.532519}{46.350024}{0.395846}%
\vSn{249.784435}{79.818941}{36.994632}{0.305497}%
\vSn{250.103761}{80.002771}{25.118852}{0.207105}%
\vSn{250.451119}{80.090686}{2.774400}{0.107772}%
\vSn{250.160176}{80.095903}{-80.490793}{0.059448}%
\vSn{250.189365}{80.037271}{-135.003020}{0.140407}%
\vSn{250.076590}{79.937994}{-151.769423}{0.240900}%
\vSn{249.828092}{79.824043}{-162.446514}{0.337049}%
\vSn{249.473710}{79.722391}{-171.423332}{0.423919}%
\vSn{249.036955}{79.659171}{-179.853843}{0.499054}%
\vSn{248.421955}{79.657897}{171.808672}{0.561257}%
\vSn{247.775916}{79.737865}{163.342587}{0.610381}%
\vSn{247.130904}{79.912830}{154.633798}{0.647161}%
}}%
{\color{black!48}\vlB{%
\vSn{246.517566}{80.190075}{145.638075}{0.672972}%
\vSn{245.965138}{80.569913}{136.369229}{0.689488}%
\vSn{245.499313}{81.045665}{126.892245}{0.698268}%
\vSn{245.140236}{81.604116}{117.311771}{0.700375}%
\vSn{244.900851}{82.226415}{107.752759}{0.696092}%
\vSn{244.785816}{82.889360}{98.335914}{0.684854}%
\vSn{244.781372}{83.566978}{89.154282}{0.665393}%
\vSn{244.797277}{84.232299}{80.256522}{0.636063}%
\vSn{244.920432}{84.859186}{71.637622}{0.595249}%
\vSn{245.131856}{85.424127}{63.231795}{0.541757}%
\vSn{245.407616}{85.907827}{54.895224}{0.475128}%
\vSn{245.721025}{86.296530}{46.350024}{0.395846}%
\vSn{246.046036}{86.582953}{36.994632}{0.305497}%
\vSn{246.365362}{86.766783}{25.118852}{0.207105}%
\vSn{246.712721}{86.854698}{2.774400}{0.107772}%
\vSn{246.421778}{86.859915}{-80.490793}{0.059448}%
\vSn{246.450967}{86.801283}{-135.003020}{0.140407}%
\vSn{246.338192}{86.702006}{-151.769423}{0.240900}%
\vSn{246.089693}{86.588055}{-162.446514}{0.337049}%
\vSn{245.735311}{86.486403}{-171.423332}{0.423919}%
\vSn{245.298557}{86.423182}{-179.853843}{0.499054}%
\vSn{244.683556}{86.421909}{171.808672}{0.561257}%
\vSn{244.037518}{86.501877}{163.342587}{0.610381}%
\vSn{243.392506}{86.676841}{154.633798}{0.647161}%
\vSn{242.779168}{86.954086}{145.638075}{0.672972}%
\vSn{242.226740}{87.333924}{136.369229}{0.689488}%
\vSn{241.760914}{87.809677}{126.892245}{0.698268}%
\vSn{241.401838}{88.368128}{117.311771}{0.700375}%
\vSn{241.162453}{88.990427}{107.752759}{0.696092}%
\vSn{241.047417}{89.653372}{98.335914}{0.684854}%
\vSn{241.042973}{90.330990}{89.154282}{0.665393}%
\vSn{241.058879}{90.996310}{80.256522}{0.636063}%
}}%
{\color{black!48}\vlB{%
\vSn{241.182034}{91.623198}{71.637622}{0.595249}%
\vSn{241.393458}{92.188139}{63.231795}{0.541757}%
\vSn{241.669217}{92.671839}{54.895224}{0.475128}%
\vSn{241.982627}{93.060542}{46.350024}{0.395846}%
\vSn{242.307638}{93.346965}{36.994632}{0.305497}%
\vSn{242.626964}{93.530795}{25.118852}{0.207105}%
\vSn{242.974322}{93.618710}{2.774400}{0.107772}%
\vSn{242.683379}{93.623927}{-80.490793}{0.059448}%
\vSn{242.712569}{93.565295}{-135.003020}{0.140407}%
\vSn{242.599794}{93.466018}{-151.769423}{0.240900}%
\vSn{242.351295}{93.352067}{-162.446514}{0.337049}%
\vSn{241.996913}{93.250414}{-171.423332}{0.423919}%
\vSn{241.560158}{93.187194}{-179.853843}{0.499054}%
\vSn{240.945158}{93.185921}{171.808672}{0.561257}%
\vSn{240.299119}{93.265889}{163.342587}{0.610381}%
\vSn{239.654107}{93.440853}{154.633798}{0.647161}%
\vSn{239.040769}{93.718098}{145.638075}{0.672972}%
\vSn{238.488342}{94.097936}{136.369229}{0.689488}%
\vSn{238.022516}{94.573688}{126.892245}{0.698268}%
\vSn{237.663440}{95.132140}{117.311771}{0.700375}%
\vSn{237.424054}{95.754439}{107.752759}{0.696092}%
\vSn{237.309019}{96.417383}{98.335914}{0.684854}%
\vSn{237.304575}{97.095002}{89.154282}{0.665393}%
\vSn{237.320480}{97.760322}{80.256522}{0.636063}%
\vSn{237.443635}{98.387210}{71.637622}{0.595249}%
\vSn{237.655059}{98.952151}{63.231795}{0.541757}%
\vSn{237.930819}{99.435851}{54.895224}{0.475128}%
\vSn{238.244228}{99.824554}{46.350024}{0.395846}%
\vSn{238.569239}{100.110977}{36.994632}{0.305497}%
\vSn{238.888565}{100.294806}{25.118852}{0.207105}%
\vSn{239.235924}{100.382722}{2.774400}{0.107772}%
\vSn{238.944981}{100.387938}{-80.490793}{0.059448}%
}}%
{\color{black!48}\vlB{%
\vSn{238.974170}{100.329307}{-135.003020}{0.140407}%
\vSn{236.501980}{100.230030}{150.897101}{2.936756}%
\vSn{262.214079}{69.141309}{-5.410191}{3.851692}%
\vSn{265.892361}{68.778151}{-27.512104}{0.622196}%
\vSn{266.483324}{68.490736}{-21.707431}{0.562487}%
\vSn{267.071581}{68.282690}{-12.437619}{0.508316}%
\vSn{267.658100}{68.173211}{0.189025}{0.474987}%
\vSn{268.029251}{68.174778}{14.336416}{0.474632}%
\vSn{268.401272}{68.292304}{27.018150}{0.507393}%
\vSn{268.794388}{68.522799}{36.360487}{0.561301}%
\vSn{269.212730}{68.855574}{42.229321}{0.621034}%
\vSn{269.656568}{69.272970}{45.216770}{0.674285}%
\vSn{270.128016}{69.751562}{45.897813}{0.713260}%
\vSn{270.631017}{70.263754}{44.630770}{0.734349}%
\vSn{271.170173}{70.779660}{41.573266}{0.737640}%
\vSn{271.749723}{71.269141}{36.752683}{0.726513}%
\vSn{272.372550}{71.703859}{30.167951}{0.707111}%
\vSn{273.038684}{72.059208}{21.937865}{0.687318}%
\vSn{273.743237}{72.315991}{12.471010}{0.674874}%
\vSn{274.475208}{72.461727}{2.529360}{0.674741}%
\vSn{275.116581}{72.491504}{-6.955519}{0.686974}%
\vSn{275.738424}{72.408312}{-15.215566}{0.706691}%
\vSn{276.373811}{72.222840}{-21.835086}{0.726182}%
\vSn{277.015066}{71.952747}{-26.691082}{0.737542}%
\vSn{277.653809}{71.621458}{-29.783846}{0.734583}%
\vSn{278.283019}{71.256569}{-31.087696}{0.713863}%
\vSn{278.898430}{70.887966}{-30.448393}{0.675224}%
\vSn{279.499582}{70.545788}{-27.512104}{0.622196}%
\vSn{280.090545}{70.258373}{-21.707431}{0.562487}%
\vSn{280.678802}{70.050328}{-12.437619}{0.508316}%
\vSn{281.265322}{69.940848}{0.189025}{0.474987}%
\vSn{281.636472}{69.942415}{14.336416}{0.474632}%
}}%
{\color{black!48}\vlB{%
\vSn{282.008493}{70.059941}{27.018150}{0.507393}%
\vSn{282.401610}{70.290436}{36.360487}{0.561301}%
\vSn{282.819952}{70.623211}{42.229321}{0.621034}%
\vSn{283.263790}{71.040607}{45.216770}{0.674285}%
\vSn{283.735237}{71.519200}{45.897813}{0.713260}%
\vSn{284.238239}{72.031392}{44.630770}{0.734349}%
\vSn{284.777394}{72.547298}{41.573266}{0.737640}%
\vSn{285.356945}{73.036779}{36.752683}{0.726513}%
\vSn{285.979772}{73.471496}{30.167951}{0.707111}%
\vSn{286.645906}{73.826845}{21.937865}{0.687318}%
\vSn{287.350458}{74.083628}{12.471010}{0.674874}%
\vSn{288.082430}{74.229364}{2.529360}{0.674741}%
\vSn{288.723803}{74.259141}{-6.955519}{0.686974}%
\vSn{289.345646}{74.175949}{-15.215566}{0.706691}%
\vSn{289.981032}{73.990477}{-21.835086}{0.726182}%
\vSn{290.622288}{73.720384}{-26.691082}{0.737542}%
\vSn{291.261030}{73.389095}{-29.783846}{0.734583}%
\vSn{291.890240}{73.024206}{-31.087696}{0.713863}%
\vSn{292.505651}{72.655603}{-30.448393}{0.675224}%
\vSn{293.106803}{72.313425}{-27.512104}{0.622196}%
\vSn{293.697767}{72.026011}{-21.707431}{0.562487}%
\vSn{294.286024}{71.817965}{-12.437619}{0.508316}%
\vSn{294.872543}{71.708486}{0.189025}{0.474987}%
\vSn{295.243693}{71.710053}{14.336416}{0.474632}%
\vSn{295.615715}{71.827578}{27.018150}{0.507393}%
\vSn{296.008831}{72.058073}{36.360487}{0.561301}%
\vSn{296.427173}{72.390848}{42.229321}{0.621034}%
\vSn{296.871011}{72.808245}{45.216770}{0.674285}%
\vSn{297.342459}{73.286837}{45.897813}{0.713260}%
\vSn{297.845460}{73.799029}{44.630770}{0.734349}%
\vSn{298.384616}{74.314935}{41.573266}{0.737640}%
\vSn{298.964166}{74.804416}{36.752683}{0.726513}%
}}%
{\color{black!48}\vlB{%
\vSn{299.586993}{75.239134}{30.167951}{0.707111}%
\vSn{300.253127}{75.594482}{21.937865}{0.687318}%
\vSn{300.957679}{75.851265}{12.471010}{0.674874}%
\vSn{301.689651}{75.997001}{2.529360}{0.674741}%
\vSn{302.331024}{76.026778}{-6.955519}{0.686974}%
\vSn{302.952867}{75.943587}{-15.215566}{0.706691}%
\vSn{303.588254}{75.758115}{-21.835086}{0.726182}%
\vSn{304.229509}{75.488021}{-26.691082}{0.737542}%
\vSn{304.868251}{75.156732}{-29.783846}{0.734583}%
\vSn{305.497461}{74.791843}{-31.087696}{0.713863}%
\vSn{306.112873}{74.423240}{-30.448393}{0.675224}%
\vSn{306.714025}{74.081063}{-27.512104}{0.622196}%
\vSn{307.304988}{73.793648}{-21.707431}{0.562487}%
\vSn{307.893245}{73.585602}{-12.437619}{0.508316}%
\vSn{308.479765}{73.476123}{0.189025}{0.474987}%
\vSn{308.850915}{73.477690}{14.336416}{0.474632}%
\vSn{309.222936}{73.595216}{27.018150}{0.507393}%
\vSn{309.616052}{73.825710}{36.360487}{0.561301}%
\vSn{310.034395}{74.158485}{42.229321}{0.621034}%
\vSn{310.478233}{74.575882}{45.216770}{0.674285}%
\vSn{310.949680}{75.054474}{45.897813}{0.713260}%
\vSn{311.452681}{75.566666}{44.630770}{0.734349}%
\vSn{311.991837}{76.082572}{41.573266}{0.737640}%
\vSn{312.571387}{76.572053}{36.752683}{0.726513}%
\vSn{313.194214}{77.006771}{30.167951}{0.707111}%
\vSn{313.860349}{77.362120}{21.937865}{0.687318}%
\vSn{314.564901}{77.618902}{12.471010}{0.674874}%
\vSn{315.296873}{77.764638}{2.529360}{0.674741}%
\vSn{315.938245}{77.794415}{-6.955519}{0.686974}%
\vSn{316.560088}{77.711224}{-15.215566}{0.706691}%
\vSn{317.195475}{77.525752}{-21.835086}{0.726182}%
\vSn{317.836731}{77.255659}{-26.691082}{0.737542}%
}}%
{\color{black!48}\vlB{%
\vSn{318.475473}{76.924369}{-29.783846}{0.734583}%
\vSn{319.104683}{76.559480}{-31.087696}{0.713863}%
\vSn{319.720094}{76.190878}{-30.448393}{0.675224}%
\vSn{320.352252}{75.848700}{22.891121}{3.198133}%
\vSn{253.084993}{151.814962}{68.053498}{2.004261}%
\vSn{253.814989}{153.673980}{-151.769423}{0.240900}%
\vSn{253.566490}{153.560029}{-162.446514}{0.337049}%
\vSn{253.212108}{153.458377}{-171.423332}{0.423919}%
\vSn{252.775353}{153.395157}{-179.853843}{0.499054}%
\vSn{252.160353}{153.393883}{171.808672}{0.561257}%
\vSn{251.514314}{153.473851}{163.342587}{0.610381}%
\vSn{250.869302}{153.648816}{154.633798}{0.647161}%
\vSn{250.255965}{153.926061}{145.638075}{0.672972}%
\vSn{249.703537}{154.305899}{136.369229}{0.689488}%
\vSn{249.237711}{154.781651}{126.892245}{0.698268}%
\vSn{248.878635}{155.340102}{117.311771}{0.700375}%
\vSn{248.639250}{155.962401}{107.752759}{0.696092}%
\vSn{248.524214}{156.625346}{98.335914}{0.684854}%
\vSn{248.519770}{157.302964}{89.154282}{0.665393}%
\vSn{248.535676}{157.968285}{80.256522}{0.636063}%
\vSn{248.658830}{158.595172}{71.637622}{0.595249}%
\vSn{248.870254}{159.160113}{63.231795}{0.541757}%
\vSn{249.146014}{159.643813}{54.895224}{0.475128}%
\vSn{249.459423}{160.032516}{46.350024}{0.395846}%
\vSn{249.784435}{160.318939}{36.994632}{0.305497}%
\vSn{250.103761}{160.502769}{25.118852}{0.207105}%
\vSn{250.451119}{160.590684}{2.774400}{0.107772}%
\vSn{250.160176}{160.595901}{-80.490793}{0.059448}%
\vSn{250.189365}{160.537269}{-135.003020}{0.140407}%
\vSn{250.076590}{160.437992}{-151.769423}{0.240900}%
\vSn{249.828092}{160.324041}{-162.446514}{0.337049}%
\vSn{249.473710}{160.222389}{-171.423332}{0.423919}%
}}%
{\color{black!48}\vlB{%
\vSn{249.036955}{160.159168}{-179.853843}{0.499054}%
\vSn{248.421955}{160.157895}{171.808672}{0.561257}%
\vSn{247.775916}{160.237863}{163.342587}{0.610381}%
\vSn{247.130904}{160.412827}{154.633798}{0.647161}%
\vSn{246.517566}{160.690072}{145.638075}{0.672972}%
\vSn{245.965138}{161.069910}{136.369229}{0.689488}%
\vSn{245.499313}{161.545663}{126.892245}{0.698268}%
\vSn{245.140236}{162.104114}{117.311771}{0.700375}%
\vSn{244.900851}{162.726413}{107.752759}{0.696092}%
\vSn{244.785816}{163.389358}{98.335914}{0.684854}%
\vSn{244.781372}{164.066976}{89.154282}{0.665393}%
\vSn{244.797277}{164.732296}{80.256522}{0.636063}%
\vSn{244.920432}{165.359184}{71.637622}{0.595249}%
\vSn{245.131856}{165.924125}{63.231795}{0.541757}%
\vSn{245.407616}{166.407825}{54.895224}{0.475128}%
\vSn{245.721025}{166.796528}{46.350024}{0.395846}%
\vSn{246.046036}{167.082951}{36.994632}{0.305497}%
\vSn{246.365362}{167.266781}{25.118852}{0.207105}%
\vSn{246.712721}{167.354696}{2.774400}{0.107772}%
\vSn{246.421778}{167.359913}{-80.490793}{0.059448}%
\vSn{246.450967}{167.301281}{-135.003020}{0.140407}%
\vSn{246.338192}{167.202004}{-151.769423}{0.240900}%
\vSn{246.089693}{167.088053}{-162.446514}{0.337049}%
\vSn{245.735311}{166.986400}{-171.423332}{0.423919}%
\vSn{245.298557}{166.923180}{-179.853843}{0.499054}%
\vSn{244.683556}{166.921907}{171.808672}{0.561257}%
\vSn{244.037518}{167.001875}{163.342587}{0.610381}%
\vSn{243.392506}{167.176839}{154.633798}{0.647161}%
\vSn{242.779168}{167.454084}{145.638075}{0.672972}%
\vSn{242.226740}{167.833922}{136.369229}{0.689488}%
\vSn{241.760914}{168.309674}{126.892245}{0.698268}%
\vSn{241.401838}{168.868126}{117.311771}{0.700375}%
}}%
{\color{black!48}\vlB{%
\vSn{241.162453}{169.490425}{107.752759}{0.696092}%
\vSn{241.047417}{170.153369}{98.335914}{0.684854}%
\vSn{241.042973}{170.830988}{89.154282}{0.665393}%
\vSn{241.058879}{171.496308}{80.256522}{0.636063}%
\vSn{241.182034}{172.123196}{71.637622}{0.595249}%
\vSn{241.393458}{172.688137}{63.231795}{0.541757}%
\vSn{241.669217}{173.171837}{54.895224}{0.475128}%
\vSn{241.982627}{173.560540}{46.350024}{0.395846}%
\vSn{242.307638}{173.846963}{36.994632}{0.305497}%
\vSn{242.626964}{174.030792}{25.118852}{0.207105}%
\vSn{242.974322}{174.118708}{2.774400}{0.107772}%
\vSn{242.683379}{174.123924}{-80.490793}{0.059448}%
\vSn{242.712569}{174.065293}{-135.003020}{0.140407}%
\vSn{242.599794}{173.966016}{-151.769423}{0.240900}%
\vSn{242.351295}{173.852065}{-162.446514}{0.337049}%
\vSn{241.996913}{173.750412}{-171.423332}{0.423919}%
\vSn{241.560158}{173.687192}{-179.853843}{0.499054}%
\vSn{240.945158}{173.685919}{171.808672}{0.561257}%
\vSn{240.299119}{173.765886}{163.342587}{0.610381}%
\vSn{239.654107}{173.940851}{154.633798}{0.647161}%
\vSn{239.040769}{174.218096}{145.638075}{0.672972}%
\vSn{238.488342}{174.597934}{136.369229}{0.689488}%
\vSn{238.022516}{175.073686}{126.892245}{0.698268}%
\vSn{237.663440}{175.632137}{117.311771}{0.700375}%
\vSn{237.424054}{176.254436}{107.752759}{0.696092}%
\vSn{237.309019}{176.917381}{98.335914}{0.684854}%
\vSn{237.304575}{177.595000}{89.154282}{0.665393}%
\vSn{237.320480}{178.260320}{80.256522}{0.636063}%
\vSn{237.443635}{178.887208}{71.637622}{0.595249}%
\vSn{237.655059}{179.452149}{63.231795}{0.541757}%
\vSn{237.930819}{179.935849}{54.895224}{0.475128}%
\vSn{238.244228}{180.324552}{46.350024}{0.395846}%
}}%
{\color{black!48}\vlB{%
\vSn{238.569239}{180.610975}{36.994632}{0.305497}%
\vSn{238.888565}{180.794804}{25.118852}{0.207105}%
\vSn{239.235924}{180.882720}{2.774400}{0.107772}%
\vSn{238.944981}{180.887936}{-80.490793}{0.059448}%
\vSn{238.974170}{180.829305}{-135.003020}{0.140407}%
\vSn{236.501980}{180.730028}{150.897101}{2.936756}%
\vSn{262.214079}{149.641307}{-5.410191}{3.851692}%
\vSn{265.892361}{149.278149}{-27.512104}{0.622196}%
\vSn{266.483324}{148.990734}{-21.707431}{0.562487}%
\vSn{267.071581}{148.782688}{-12.437619}{0.508316}%
\vSn{267.658100}{148.673209}{0.189025}{0.474987}%
\vSn{268.029251}{148.674776}{14.336416}{0.474632}%
\vSn{268.401272}{148.792302}{27.018150}{0.507393}%
\vSn{268.794388}{149.022797}{36.360487}{0.561301}%
\vSn{269.212730}{149.355572}{42.229321}{0.621034}%
\vSn{269.656568}{149.772968}{45.216770}{0.674285}%
\vSn{270.128016}{150.251560}{45.897813}{0.713260}%
\vSn{270.631017}{150.763752}{44.630770}{0.734349}%
\vSn{271.170173}{151.279658}{41.573266}{0.737640}%
\vSn{271.749723}{151.769139}{36.752683}{0.726513}%
\vSn{272.372550}{152.203857}{30.167951}{0.707111}%
\vSn{273.038684}{152.559206}{21.937865}{0.687318}%
\vSn{273.743237}{152.815988}{12.471010}{0.674874}%
\vSn{274.475208}{152.961724}{2.529360}{0.674741}%
\vSn{275.116581}{152.991502}{-6.955519}{0.686974}%
\vSn{275.738424}{152.908310}{-15.215566}{0.706691}%
\vSn{276.373811}{152.722838}{-21.835086}{0.726182}%
\vSn{277.015066}{152.452745}{-26.691082}{0.737542}%
\vSn{277.653809}{152.121456}{-29.783846}{0.734583}%
\vSn{278.283019}{151.756567}{-31.087696}{0.713863}%
\vSn{278.898430}{151.387964}{-30.448393}{0.675224}%
\vSn{279.499582}{151.045786}{-27.512104}{0.622196}%
}}%
{\color{black!48}\vlB{%
\vSn{280.090545}{150.758371}{-21.707431}{0.562487}%
\vSn{280.678802}{150.550326}{-12.437619}{0.508316}%
\vSn{281.265322}{150.440846}{0.189025}{0.474987}%
\vSn{281.636472}{150.442413}{14.336416}{0.474632}%
\vSn{282.008493}{150.559939}{27.018150}{0.507393}%
\vSn{282.401610}{150.790434}{36.360487}{0.561301}%
\vSn{282.819952}{151.123209}{42.229321}{0.621034}%
\vSn{283.263790}{151.540605}{45.216770}{0.674285}%
\vSn{283.735237}{152.019197}{45.897813}{0.713260}%
\vSn{284.238239}{152.531389}{44.630770}{0.734349}%
\vSn{284.777394}{153.047295}{41.573266}{0.737640}%
\vSn{285.356945}{153.536776}{36.752683}{0.726513}%
\vSn{285.979772}{153.971494}{30.167951}{0.707111}%
\vSn{286.645906}{154.326843}{21.937865}{0.687318}%
\vSn{287.350458}{154.583626}{12.471010}{0.674874}%
\vSn{288.082430}{154.729362}{2.529360}{0.674741}%
\vSn{288.723803}{154.759139}{-6.955519}{0.686974}%
\vSn{289.345646}{154.675947}{-15.215566}{0.706691}%
\vSn{289.981032}{154.490475}{-21.835086}{0.726182}%
\vSn{290.622288}{154.220382}{-26.691082}{0.737542}%
\vSn{291.261030}{153.889093}{-29.783846}{0.734583}%
\vSn{291.890240}{153.524204}{-31.087696}{0.713863}%
\vSn{292.505651}{153.155601}{-30.448393}{0.675224}%
\vSn{293.106803}{152.813423}{-27.512104}{0.622196}%
\vSn{293.697767}{152.526008}{-21.707431}{0.562487}%
\vSn{294.286024}{152.317963}{-12.437619}{0.508316}%
\vSn{294.872543}{152.208483}{0.189025}{0.474987}%
\vSn{295.243693}{152.210050}{14.336416}{0.474632}%
\vSn{295.615715}{152.327576}{27.018150}{0.507393}%
\vSn{296.008831}{152.558071}{36.360487}{0.561301}%
\vSn{296.427173}{152.890846}{42.229321}{0.621034}%
\vSn{296.871011}{153.308242}{45.216770}{0.674285}%
}}%
{\color{black!48}\vlB{%
\vSn{297.342459}{153.786835}{45.897813}{0.713260}%
\vSn{297.845460}{154.299027}{44.630770}{0.734349}%
\vSn{298.384616}{154.814933}{41.573266}{0.737640}%
\vSn{298.964166}{155.304414}{36.752683}{0.726513}%
\vSn{299.586993}{155.739131}{30.167951}{0.707111}%
\vSn{300.253127}{156.094480}{21.937865}{0.687318}%
\vSn{300.957679}{156.351263}{12.471010}{0.674874}%
\vSn{301.689651}{156.496999}{2.529360}{0.674741}%
\vSn{302.331024}{156.526776}{-6.955519}{0.686974}%
\vSn{302.952867}{156.443584}{-15.215566}{0.706691}%
\vSn{303.588254}{156.258113}{-21.835086}{0.726182}%
\vSn{304.229509}{155.988019}{-26.691082}{0.737542}%
\vSn{304.868251}{155.656730}{-29.783846}{0.734583}%
\vSn{305.497461}{155.291841}{-31.087696}{0.713863}%
\vSn{306.112873}{154.923238}{-30.448393}{0.675224}%
\vSn{306.714025}{154.581060}{-27.512104}{0.622196}%
\vSn{307.304988}{154.293646}{-21.707431}{0.562487}%
\vSn{307.893245}{154.085600}{-12.437619}{0.508316}%
\vSn{308.479765}{153.976121}{0.189025}{0.474987}%
\vSn{308.850915}{153.977688}{14.336416}{0.474632}%
\vSn{309.222936}{154.095213}{27.018150}{0.507393}%
\vSn{309.616052}{154.325708}{36.360487}{0.561301}%
\vSn{310.034395}{154.658483}{42.229321}{0.621034}%
\vSn{310.478233}{155.075880}{45.216770}{0.674285}%
\vSn{310.949680}{155.554472}{45.897813}{0.713260}%
\vSn{311.452681}{156.066664}{44.630770}{0.734349}%
\vSn{311.991837}{156.582570}{41.573266}{0.737640}%
\vSn{312.571387}{157.072051}{36.752683}{0.726513}%
\vSn{313.194214}{157.506769}{30.167951}{0.707111}%
\vSn{313.860349}{157.862117}{21.937865}{0.687318}%
\vSn{314.564901}{158.118900}{12.471010}{0.674874}%
\vSn{315.296873}{158.264636}{2.529360}{0.674741}%
}}%
{\color{black!48}\vlB{%
\vSn{315.938245}{158.294413}{-6.955519}{0.686974}%
\vSn{316.560088}{158.211222}{-15.215566}{0.706691}%
\vSn{317.195475}{158.025750}{-21.835086}{0.726182}%
\vSn{317.836731}{157.755656}{-26.691082}{0.737542}%
\vSn{318.475473}{157.424367}{-29.783846}{0.734583}%
\vSn{319.104683}{157.059478}{-31.087696}{0.713863}%
\vSn{319.720094}{156.690876}{-30.448393}{0.675224}%
\vSn{320.352252}{156.348698}{22.891121}{3.198133}%
}}%
{\color{vltBlue}\vlB{%
\vSn{232.974937}{110.591594}{120.141715}{3.300926}%
\vSn{232.945065}{113.446189}{69.239898}{0.483640}%
\vSn{233.144264}{113.898427}{60.427643}{0.552567}%
\vSn{233.435580}{114.379014}{55.683897}{0.630404}%
\vSn{233.798139}{114.899689}{54.006521}{0.704222}%
\vSn{234.209515}{115.469464}{54.581865}{0.766356}%
\vSn{234.643980}{116.094002}{56.897433}{0.813224}%
\vSn{235.073686}{116.775234}{60.649998}{0.844379}%
\vSn{235.470822}{117.511230}{65.644781}{0.861789}%
\vSn{235.809860}{118.296325}{71.712471}{0.869078}%
\vSn{236.069421}{119.121509}{78.643422}{0.870577}%
\vSn{236.233489}{119.975041}{86.147103}{0.870172}%
\vSn{236.233489}{120.843246}{93.852897}{0.870172}%
\vSn{236.069421}{121.711452}{101.356578}{0.870577}%
\vSn{235.809860}{122.564983}{108.287529}{0.869078}%
\vSn{235.470822}{123.390168}{114.355219}{0.861789}%
\vSn{235.073686}{124.175263}{119.350002}{0.844379}%
\vSn{234.643980}{124.911258}{123.102567}{0.813224}%
\vSn{234.209515}{125.592491}{125.418135}{0.766356}%
\vSn{233.798139}{126.217029}{125.993479}{0.704222}%
\vSn{233.435580}{126.786804}{124.316103}{0.630404}%
\vSn{233.144264}{127.307479}{119.572357}{0.552567}%
\vSn{232.945065}{127.788065}{110.760102}{0.483640}%
\vSn{232.862744}{128.240304}{97.611275}{0.441454}%
\vSn{232.862744}{128.677869}{82.388725}{0.441454}%
\vSn{232.945065}{129.115434}{69.239898}{0.483640}%
\vSn{233.144264}{129.567673}{60.427643}{0.552567}%
\vSn{233.435580}{130.048259}{55.683897}{0.630404}%
\vSn{233.798139}{130.568935}{54.006521}{0.704222}%
\vSn{234.209515}{131.138709}{54.581865}{0.766356}%
\vSn{234.643980}{131.763247}{56.897433}{0.813224}%
\vSn{235.073686}{132.444480}{60.649998}{0.844379}%
}}%
{\color{vltBlue}\vlB{%
\vSn{235.470822}{133.180476}{65.644781}{0.861789}%
\vSn{235.809860}{133.965571}{71.712471}{0.869078}%
\vSn{236.069421}{134.790755}{78.643422}{0.870577}%
\vSn{236.233489}{135.644287}{86.147103}{0.870172}%
\vSn{236.233489}{136.512492}{93.852897}{0.870172}%
\vSn{236.069421}{137.380697}{101.356578}{0.870577}%
\vSn{235.809860}{138.234229}{108.287529}{0.869078}%
\vSn{235.470822}{139.059413}{114.355219}{0.861789}%
\vSn{235.073686}{139.844508}{119.350002}{0.844379}%
\vSn{234.643980}{140.580504}{123.102567}{0.813224}%
\vSn{234.209515}{141.261737}{125.418135}{0.766356}%
\vSn{233.798139}{141.886274}{125.993479}{0.704222}%
\vSn{233.435580}{142.456049}{124.316103}{0.630404}%
\vSn{233.144264}{142.976725}{119.572357}{0.552567}%
\vSn{232.945065}{143.457311}{110.760102}{0.483640}%
\vSn{232.862744}{143.909550}{97.611275}{0.441454}%
\vSn{232.862744}{144.347115}{82.388725}{0.441454}%
\vSn{232.945065}{144.784680}{69.239898}{0.483640}%
\vSn{233.144264}{145.236919}{60.427643}{0.552567}%
\vSn{233.435580}{145.717505}{55.683897}{0.630404}%
\vSn{233.798139}{146.238180}{54.006521}{0.704222}%
\vSn{234.209515}{146.807955}{54.581865}{0.766356}%
\vSn{234.643980}{147.432493}{56.897433}{0.813224}%
\vSn{235.073686}{148.113726}{60.649998}{0.844379}%
\vSn{235.470822}{148.849721}{65.644781}{0.861789}%
\vSn{235.809860}{149.634816}{71.712471}{0.869078}%
\vSn{236.069421}{150.460000}{78.643422}{0.870577}%
\vSn{236.233489}{151.313532}{86.147103}{0.870172}%
\vSn{236.233489}{152.181738}{93.852897}{0.870172}%
\vSn{236.069421}{153.049943}{101.356578}{0.870577}%
\vSn{235.809860}{153.903475}{108.287529}{0.869078}%
\vSn{235.470822}{154.728659}{114.355219}{0.861789}%
}}%
{\color{vltBlue}\vlB{%
\vSn{235.073686}{155.513754}{119.350002}{0.844379}%
\vSn{234.643980}{156.249750}{123.102567}{0.813224}%
\vSn{234.209515}{156.930982}{125.418135}{0.766356}%
\vSn{233.798139}{157.555520}{125.993479}{0.704222}%
\vSn{233.435580}{158.125295}{124.316103}{0.630404}%
\vSn{233.144264}{158.645970}{119.572357}{0.552567}%
\vSn{232.945065}{159.126557}{110.760102}{0.483640}%
\vSn{232.862744}{159.578795}{97.611275}{0.441454}%
\vSn{232.862744}{160.016360}{82.388725}{0.441454}%
\vSn{232.945065}{160.453925}{69.239898}{0.483640}%
\vSn{233.144264}{160.906164}{60.427643}{0.552567}%
\vSn{233.435580}{161.386750}{55.683897}{0.630404}%
\vSn{233.798139}{161.907426}{54.006521}{0.704222}%
\vSn{234.209515}{162.477201}{54.581865}{0.766356}%
\vSn{234.643980}{163.101738}{56.897433}{0.813224}%
\vSn{235.073686}{163.782971}{60.649998}{0.844379}%
\vSn{235.470822}{164.518967}{65.644781}{0.861789}%
\vSn{235.809860}{165.304062}{71.712471}{0.869078}%
\vSn{236.069421}{166.129246}{78.643422}{0.870577}%
\vSn{236.233489}{166.982778}{86.147103}{0.870172}%
\vSn{236.233489}{167.850983}{93.852897}{0.870172}%
\vSn{236.069421}{168.719189}{101.356578}{0.870577}%
\vSn{235.809860}{169.572720}{108.287529}{0.869078}%
\vSn{235.470822}{170.397905}{114.355219}{0.861789}%
\vSn{235.073686}{171.183000}{119.350002}{0.844379}%
\vSn{234.643980}{171.918995}{123.102567}{0.813224}%
\vSn{234.209515}{172.600228}{125.418135}{0.766356}%
\vSn{233.798139}{173.224766}{125.993479}{0.704222}%
\vSn{233.435580}{173.794540}{124.316103}{0.630404}%
\vSn{233.144264}{174.315216}{119.572357}{0.552567}%
\vSn{232.945065}{174.795802}{110.760102}{0.483640}%
\vSn{232.862744}{175.248041}{97.611275}{0.441454}%
}}%
{\color{vltBlue}\vlB{%
\vSn{232.862744}{175.685606}{82.388725}{0.441454}%
\vSn{232.963031}{176.123171}{63.227283}{3.679697}%
}}%
{\color{black!48}\vlB{%
\vSn{232.897107}{107.841594}{68.053498}{2.004261}%
\vSn{233.627103}{109.700613}{-151.769423}{0.240900}%
\vSn{233.378605}{109.586662}{-162.446514}{0.337049}%
\vSn{233.024223}{109.485009}{-171.423332}{0.423919}%
\vSn{232.587468}{109.421789}{-179.853843}{0.499054}%
\vSn{231.972467}{109.420516}{171.808672}{0.561257}%
\vSn{231.326429}{109.500483}{163.342587}{0.610381}%
\vSn{230.681417}{109.675448}{154.633798}{0.647161}%
\vSn{230.068079}{109.952693}{145.638075}{0.672972}%
\vSn{229.515651}{110.332531}{136.369229}{0.689488}%
\vSn{229.049826}{110.808283}{126.892245}{0.698268}%
\vSn{228.690749}{111.366734}{117.311771}{0.700375}%
\vSn{228.451364}{111.989033}{107.752759}{0.696092}%
\vSn{228.336329}{112.651978}{98.335914}{0.684854}%
\vSn{228.331885}{113.329597}{89.154282}{0.665393}%
\vSn{228.347790}{113.994917}{80.256522}{0.636063}%
\vSn{228.470945}{114.621805}{71.637622}{0.595249}%
\vSn{228.682369}{115.186746}{63.231795}{0.541757}%
\vSn{228.958129}{115.670446}{54.895224}{0.475128}%
\vSn{229.271538}{116.059149}{46.350024}{0.395846}%
\vSn{229.596549}{116.345572}{36.994632}{0.305497}%
\vSn{229.915875}{116.529401}{25.118852}{0.207105}%
\vSn{230.263234}{116.617317}{2.774400}{0.107772}%
\vSn{229.972291}{116.622533}{-80.490793}{0.059448}%
\vSn{230.001480}{116.563902}{-135.003020}{0.140407}%
\vSn{229.888705}{116.464625}{-151.769423}{0.240900}%
\vSn{229.640206}{116.350674}{-162.446514}{0.337049}%
\vSn{229.285824}{116.249021}{-171.423332}{0.423919}%
\vSn{228.849069}{116.185801}{-179.853843}{0.499054}%
\vSn{228.234069}{116.184528}{171.808672}{0.561257}%
\vSn{227.588030}{116.264495}{163.342587}{0.610381}%
\vSn{226.943019}{116.439460}{154.633798}{0.647161}%
}}%
{\color{black!48}\vlB{%
\vSn{226.329681}{116.716705}{145.638075}{0.672972}%
\vSn{225.777253}{117.096543}{136.369229}{0.689488}%
\vSn{225.311427}{117.572295}{126.892245}{0.698268}%
\vSn{224.952351}{118.130746}{117.311771}{0.700375}%
\vSn{224.712966}{118.753045}{107.752759}{0.696092}%
\vSn{224.597930}{119.415990}{98.335914}{0.684854}%
\vSn{224.593486}{120.093609}{89.154282}{0.665393}%
\vSn{224.609392}{120.758929}{80.256522}{0.636063}%
\vSn{224.732547}{121.385817}{71.637622}{0.595249}%
\vSn{224.943970}{121.950758}{63.231795}{0.541757}%
\vSn{225.219730}{122.434458}{54.895224}{0.475128}%
\vSn{225.533140}{122.823161}{46.350024}{0.395846}%
\vSn{225.858151}{123.109583}{36.994632}{0.305497}%
\vSn{226.177477}{123.293413}{25.118852}{0.207105}%
\vSn{226.524835}{123.381329}{2.774400}{0.107772}%
\vSn{226.233892}{123.386545}{-80.490793}{0.059448}%
\vSn{226.263081}{123.327914}{-135.003020}{0.140407}%
\vSn{226.150307}{123.228636}{-151.769423}{0.240900}%
\vSn{225.901808}{123.114686}{-162.446514}{0.337049}%
\vSn{225.547426}{123.013033}{-171.423332}{0.423919}%
\vSn{225.110671}{122.949813}{-179.853843}{0.499054}%
\vSn{224.495671}{122.948540}{171.808672}{0.561257}%
\vSn{223.849632}{123.028507}{163.342587}{0.610381}%
\vSn{223.204620}{123.203472}{154.633798}{0.647161}%
\vSn{222.591282}{123.480717}{145.638075}{0.672972}%
\vSn{222.038854}{123.860555}{136.369229}{0.689488}%
\vSn{221.573029}{124.336307}{126.892245}{0.698268}%
\vSn{221.213953}{124.894758}{117.311771}{0.700375}%
\vSn{220.974567}{125.517057}{107.752759}{0.696092}%
\vSn{220.859532}{126.180002}{98.335914}{0.684854}%
\vSn{220.855088}{126.857621}{89.154282}{0.665393}%
\vSn{220.870993}{127.522941}{80.256522}{0.636063}%
}}%
{\color{black!48}\vlB{%
\vSn{220.994148}{128.149829}{71.637622}{0.595249}%
\vSn{221.205572}{128.714769}{63.231795}{0.541757}%
\vSn{221.481332}{129.198470}{54.895224}{0.475128}%
\vSn{221.794741}{129.587173}{46.350024}{0.395846}%
\vSn{222.119752}{129.873595}{36.994632}{0.305497}%
\vSn{222.439078}{130.057425}{25.118852}{0.207105}%
\vSn{222.786437}{130.145340}{2.774400}{0.107772}%
\vSn{222.495494}{130.150557}{-80.490793}{0.059448}%
\vSn{222.524683}{130.091926}{-135.003020}{0.140407}%
\vSn{222.411908}{129.992648}{-151.769423}{0.240900}%
\vSn{222.163409}{129.878697}{-162.446514}{0.337049}%
\vSn{221.809027}{129.777045}{-171.423332}{0.423919}%
\vSn{221.372273}{129.713825}{-179.853843}{0.499054}%
\vSn{220.757272}{129.712552}{171.808672}{0.561257}%
\vSn{220.111234}{129.792519}{163.342587}{0.610381}%
\vSn{219.466222}{129.967484}{154.633798}{0.647161}%
\vSn{218.852884}{130.244729}{145.638075}{0.672972}%
\vSn{218.300456}{130.624567}{136.369229}{0.689488}%
\vSn{217.834630}{131.100319}{126.892245}{0.698268}%
\vSn{217.475554}{131.658770}{117.311771}{0.700375}%
\vSn{217.236169}{132.281069}{107.752759}{0.696092}%
\vSn{217.121133}{132.944014}{98.335914}{0.684854}%
\vSn{217.116690}{133.621632}{89.154282}{0.665393}%
\vSn{217.132595}{134.286953}{80.256522}{0.636063}%
\vSn{217.255750}{134.913841}{71.637622}{0.595249}%
\vSn{217.467174}{135.478781}{63.231795}{0.541757}%
\vSn{217.742933}{135.962481}{54.895224}{0.475128}%
\vSn{218.056343}{136.351184}{46.350024}{0.395846}%
\vSn{218.381354}{136.637607}{36.994632}{0.305497}%
\vSn{218.700680}{136.821437}{25.118852}{0.207105}%
\vSn{219.048039}{136.909352}{2.774400}{0.107772}%
\vSn{218.757096}{136.914569}{-80.490793}{0.059448}%
}}%
{\color{black!48}\vlB{%
\vSn{218.786285}{136.855937}{-135.003020}{0.140407}%
\vSn{216.314094}{136.756660}{150.897101}{2.936756}%
\vSn{242.026193}{105.667940}{-5.410191}{3.851692}%
\vSn{245.704475}{105.304781}{-27.512104}{0.622196}%
\vSn{246.295438}{105.017367}{-21.707431}{0.562487}%
\vSn{246.883695}{104.809321}{-12.437619}{0.508316}%
\vSn{247.470215}{104.699841}{0.189025}{0.474987}%
\vSn{247.841365}{104.701409}{14.336416}{0.474632}%
\vSn{248.213386}{104.818934}{27.018150}{0.507393}%
\vSn{248.606503}{105.049429}{36.360487}{0.561301}%
\vSn{249.024845}{105.382204}{42.229321}{0.621034}%
\vSn{249.468683}{105.799601}{45.216770}{0.674285}%
\vSn{249.940130}{106.278193}{45.897813}{0.713260}%
\vSn{250.443132}{106.790385}{44.630770}{0.734349}%
\vSn{250.982287}{107.306291}{41.573266}{0.737640}%
\vSn{251.561838}{107.795772}{36.752683}{0.726513}%
\vSn{252.184665}{108.230490}{30.167951}{0.707111}%
\vSn{252.850799}{108.585838}{21.937865}{0.687318}%
\vSn{253.555351}{108.842621}{12.471010}{0.674874}%
\vSn{254.287323}{108.988357}{2.529360}{0.674741}%
\vSn{254.928696}{109.018134}{-6.955519}{0.686974}%
\vSn{255.550539}{108.934943}{-15.215566}{0.706691}%
\vSn{256.185925}{108.749471}{-21.835086}{0.726182}%
\vSn{256.827181}{108.479377}{-26.691082}{0.737542}%
\vSn{257.465923}{108.148088}{-29.783846}{0.734583}%
\vSn{258.095133}{107.783199}{-31.087696}{0.713863}%
\vSn{258.710544}{107.414596}{-30.448393}{0.675224}%
\vSn{259.311697}{107.072419}{-27.512104}{0.622196}%
\vSn{259.902660}{106.785004}{-21.707431}{0.562487}%
\vSn{260.490917}{106.576958}{-12.437619}{0.508316}%
\vSn{261.077436}{106.467479}{0.189025}{0.474987}%
\vSn{261.448586}{106.469046}{14.336416}{0.474632}%
}}%
{\color{black!48}\vlB{%
\vSn{261.820608}{106.586572}{27.018150}{0.507393}%
\vSn{262.213724}{106.817066}{36.360487}{0.561301}%
\vSn{262.632066}{107.149841}{42.229321}{0.621034}%
\vSn{263.075904}{107.567238}{45.216770}{0.674285}%
\vSn{263.547352}{108.045830}{45.897813}{0.713260}%
\vSn{264.050353}{108.558022}{44.630770}{0.734349}%
\vSn{264.589509}{109.073928}{41.573266}{0.737640}%
\vSn{265.169059}{109.563409}{36.752683}{0.726513}%
\vSn{265.791886}{109.998127}{30.167951}{0.707111}%
\vSn{266.458020}{110.353476}{21.937865}{0.687318}%
\vSn{267.162573}{110.610258}{12.471010}{0.674874}%
\vSn{267.894544}{110.755994}{2.529360}{0.674741}%
\vSn{268.535917}{110.785771}{-6.955519}{0.686974}%
\vSn{269.157760}{110.702580}{-15.215566}{0.706691}%
\vSn{269.793147}{110.517108}{-21.835086}{0.726182}%
\vSn{270.434402}{110.247014}{-26.691082}{0.737542}%
\vSn{271.073144}{109.915725}{-29.783846}{0.734583}%
\vSn{271.702354}{109.550836}{-31.087696}{0.713863}%
\vSn{272.317766}{109.182234}{-30.448393}{0.675224}%
\vSn{272.918918}{108.840056}{-27.512104}{0.622196}%
\vSn{273.509881}{108.552641}{-21.707431}{0.562487}%
\vSn{274.098138}{108.344595}{-12.437619}{0.508316}%
\vSn{274.684658}{108.235116}{0.189025}{0.474987}%
\vSn{275.055808}{108.236683}{14.336416}{0.474632}%
\vSn{275.427829}{108.354209}{27.018150}{0.507393}%
\vSn{275.820946}{108.584704}{36.360487}{0.561301}%
\vSn{276.239288}{108.917479}{42.229321}{0.621034}%
\vSn{276.683126}{109.334875}{45.216770}{0.674285}%
\vSn{277.154573}{109.813467}{45.897813}{0.713260}%
\vSn{277.657574}{110.325659}{44.630770}{0.734349}%
\vSn{278.196730}{110.841565}{41.573266}{0.737640}%
\vSn{278.776281}{111.331046}{36.752683}{0.726513}%
}}%
{\color{black!48}\vlB{%
\vSn{279.399108}{111.765764}{30.167951}{0.707111}%
\vSn{280.065242}{112.121113}{21.937865}{0.687318}%
\vSn{280.769794}{112.377895}{12.471010}{0.674874}%
\vSn{281.501766}{112.523631}{2.529360}{0.674741}%
\vSn{282.143139}{112.553409}{-6.955519}{0.686974}%
\vSn{282.764981}{112.470217}{-15.215566}{0.706691}%
\vSn{283.400368}{112.284745}{-21.835086}{0.726182}%
\vSn{284.041624}{112.014652}{-26.691082}{0.737542}%
\vSn{284.680366}{111.683363}{-29.783846}{0.734583}%
\vSn{285.309576}{111.318474}{-31.087696}{0.713863}%
\vSn{285.924987}{110.949871}{-30.448393}{0.675224}%
\vSn{286.526139}{110.607693}{-27.512104}{0.622196}%
\vSn{287.117103}{110.320278}{-21.707431}{0.562487}%
\vSn{287.705360}{110.112232}{-12.437619}{0.508316}%
\vSn{288.291879}{110.002753}{0.189025}{0.474987}%
\vSn{288.663029}{110.004320}{14.336416}{0.474632}%
\vSn{289.035051}{110.121846}{27.018150}{0.507393}%
\vSn{289.428167}{110.352341}{36.360487}{0.561301}%
\vSn{289.846509}{110.685116}{42.229321}{0.621034}%
\vSn{290.290347}{111.102512}{45.216770}{0.674285}%
\vSn{290.761794}{111.581104}{45.897813}{0.713260}%
\vSn{291.264796}{112.093296}{44.630770}{0.734349}%
\vSn{291.803951}{112.609202}{41.573266}{0.737640}%
\vSn{292.383502}{113.098683}{36.752683}{0.726513}%
\vSn{293.006329}{113.533401}{30.167951}{0.707111}%
\vSn{293.672463}{113.888750}{21.937865}{0.687318}%
\vSn{294.377015}{114.145532}{12.471010}{0.674874}%
\vSn{295.108987}{114.291269}{2.529360}{0.674741}%
\vSn{295.750360}{114.321046}{-6.955519}{0.686974}%
\vSn{296.372203}{114.237854}{-15.215566}{0.706691}%
\vSn{297.007590}{114.052382}{-21.835086}{0.726182}%
\vSn{297.648845}{113.782289}{-26.691082}{0.737542}%
}}%
{\color{black!48}\vlB{%
\vSn{298.287587}{113.451000}{-29.783846}{0.734583}%
\vSn{298.916797}{113.086111}{-31.087696}{0.713863}%
\vSn{299.532209}{112.717508}{-30.448393}{0.675224}%
\vSn{300.164367}{112.375330}{22.891121}{3.198133}%
\vSn{232.897107}{188.341592}{68.053498}{2.004261}%
\vSn{233.627103}{190.200611}{-151.769423}{0.240900}%
\vSn{233.378605}{190.086660}{-162.446514}{0.337049}%
\vSn{233.024223}{189.985007}{-171.423332}{0.423919}%
\vSn{232.587468}{189.921787}{-179.853843}{0.499054}%
\vSn{231.972467}{189.920514}{171.808672}{0.561257}%
\vSn{231.326429}{190.000481}{163.342587}{0.610381}%
\vSn{230.681417}{190.175446}{154.633798}{0.647161}%
\vSn{230.068079}{190.452691}{145.638075}{0.672972}%
\vSn{229.515651}{190.832529}{136.369229}{0.689488}%
\vSn{229.049826}{191.308281}{126.892245}{0.698268}%
\vSn{228.690749}{191.866732}{117.311771}{0.700375}%
\vSn{228.451364}{192.489031}{107.752759}{0.696092}%
\vSn{228.336329}{193.151976}{98.335914}{0.684854}%
\vSn{228.331885}{193.829595}{89.154282}{0.665393}%
\vSn{228.347790}{194.494915}{80.256522}{0.636063}%
\vSn{228.470945}{195.121803}{71.637622}{0.595249}%
\vSn{228.682369}{195.686744}{63.231795}{0.541757}%
\vSn{228.958129}{196.170444}{54.895224}{0.475128}%
\vSn{229.271538}{196.559147}{46.350024}{0.395846}%
\vSn{229.596549}{196.845569}{36.994632}{0.305497}%
\vSn{229.915875}{197.029399}{25.118852}{0.207105}%
\vSn{230.263234}{197.117315}{2.774400}{0.107772}%
\vSn{229.972291}{197.122531}{-80.490793}{0.059448}%
\vSn{230.001480}{197.063900}{-135.003020}{0.140407}%
\vSn{229.888705}{196.964622}{-151.769423}{0.240900}%
\vSn{229.640206}{196.850672}{-162.446514}{0.337049}%
\vSn{229.285824}{196.749019}{-171.423332}{0.423919}%
}}%
{\color{black!48}\vlB{%
\vSn{228.849069}{196.685799}{-179.853843}{0.499054}%
\vSn{228.234069}{196.684526}{171.808672}{0.561257}%
\vSn{227.588030}{196.764493}{163.342587}{0.610381}%
\vSn{226.943019}{196.939458}{154.633798}{0.647161}%
\vSn{226.329681}{197.216703}{145.638075}{0.672972}%
\vSn{225.777253}{197.596541}{136.369229}{0.689488}%
\vSn{225.311427}{198.072293}{126.892245}{0.698268}%
\vSn{224.952351}{198.630744}{117.311771}{0.700375}%
\vSn{224.712966}{199.253043}{107.752759}{0.696092}%
\vSn{224.597930}{199.915988}{98.335914}{0.684854}%
\vSn{224.593486}{200.593607}{89.154282}{0.665393}%
\vSn{224.609392}{201.258927}{80.256522}{0.636063}%
\vSn{224.732547}{201.885815}{71.637622}{0.595249}%
\vSn{224.943970}{202.450755}{63.231795}{0.541757}%
\vSn{225.219730}{202.934456}{54.895224}{0.475128}%
\vSn{225.533140}{203.323159}{46.350024}{0.395846}%
\vSn{225.858151}{203.609581}{36.994632}{0.305497}%
\vSn{226.177477}{203.793411}{25.118852}{0.207105}%
\vSn{226.524835}{203.881326}{2.774400}{0.107772}%
\vSn{226.233892}{203.886543}{-80.490793}{0.059448}%
\vSn{226.263081}{203.827912}{-135.003020}{0.140407}%
\vSn{226.150307}{203.728634}{-151.769423}{0.240900}%
\vSn{225.901808}{203.614683}{-162.446514}{0.337049}%
\vSn{225.547426}{203.513031}{-171.423332}{0.423919}%
\vSn{225.110671}{203.449811}{-179.853843}{0.499054}%
\vSn{224.495671}{203.448538}{171.808672}{0.561257}%
\vSn{223.849632}{203.528505}{163.342587}{0.610381}%
\vSn{223.204620}{203.703470}{154.633798}{0.647161}%
\vSn{222.591282}{203.980715}{145.638075}{0.672972}%
\vSn{222.038854}{204.360553}{136.369229}{0.689488}%
\vSn{221.573029}{204.836305}{126.892245}{0.698268}%
\vSn{221.213953}{205.394756}{117.311771}{0.700375}%
}}%
{\color{black!48}\vlB{%
\vSn{220.974567}{206.017055}{107.752759}{0.696092}%
\vSn{220.859532}{206.680000}{98.335914}{0.684854}%
\vSn{220.855088}{207.357618}{89.154282}{0.665393}%
\vSn{220.870993}{208.022939}{80.256522}{0.636063}%
\vSn{220.994148}{208.649827}{71.637622}{0.595249}%
\vSn{221.205572}{209.214767}{63.231795}{0.541757}%
\vSn{221.481332}{209.698467}{54.895224}{0.475128}%
\vSn{221.794741}{210.087170}{46.350024}{0.395846}%
\vSn{222.119752}{210.373593}{36.994632}{0.305497}%
\vSn{222.439078}{210.557423}{25.118852}{0.207105}%
\vSn{222.786437}{210.645338}{2.774400}{0.107772}%
\vSn{222.495494}{210.650555}{-80.490793}{0.059448}%
\vSn{222.524683}{210.591923}{-135.003020}{0.140407}%
\vSn{222.411908}{210.492646}{-151.769423}{0.240900}%
\vSn{222.163409}{210.378695}{-162.446514}{0.337049}%
\vSn{221.809027}{210.277043}{-171.423332}{0.423919}%
\vSn{221.372273}{210.213822}{-179.853843}{0.499054}%
\vSn{220.757272}{210.212549}{171.808672}{0.561257}%
\vSn{220.111234}{210.292517}{163.342587}{0.610381}%
\vSn{219.466222}{210.467481}{154.633798}{0.647161}%
\vSn{218.852884}{210.744726}{145.638075}{0.672972}%
\vSn{218.300456}{211.124564}{136.369229}{0.689488}%
\vSn{217.834630}{211.600317}{126.892245}{0.698268}%
\vSn{217.475554}{212.158768}{117.311771}{0.700375}%
\vSn{217.236169}{212.781067}{107.752759}{0.696092}%
\vSn{217.121133}{213.444012}{98.335914}{0.684854}%
\vSn{217.116690}{214.121630}{89.154282}{0.665393}%
\vSn{217.132595}{214.786950}{80.256522}{0.636063}%
\vSn{217.255750}{215.413838}{71.637622}{0.595249}%
\vSn{217.467174}{215.978779}{63.231795}{0.541757}%
\vSn{217.742933}{216.462479}{54.895224}{0.475128}%
\vSn{218.056343}{216.851182}{46.350024}{0.395846}%
}}%
{\color{black!48}\vlB{%
\vSn{218.381354}{217.137605}{36.994632}{0.305497}%
\vSn{218.700680}{217.321435}{25.118852}{0.207105}%
\vSn{219.048039}{217.409350}{2.774400}{0.107772}%
\vSn{218.757096}{217.414567}{-80.490793}{0.059448}%
\vSn{218.786285}{217.355935}{-135.003020}{0.140407}%
\vSn{216.314094}{217.256658}{150.897101}{2.936756}%
\vSn{242.026193}{186.167937}{-5.410191}{3.851692}%
\vSn{245.704475}{185.804779}{-27.512104}{0.622196}%
\vSn{246.295438}{185.517364}{-21.707431}{0.562487}%
\vSn{246.883695}{185.309319}{-12.437619}{0.508316}%
\vSn{247.470215}{185.199839}{0.189025}{0.474987}%
\vSn{247.841365}{185.201406}{14.336416}{0.474632}%
\vSn{248.213386}{185.318932}{27.018150}{0.507393}%
\vSn{248.606503}{185.549427}{36.360487}{0.561301}%
\vSn{249.024845}{185.882202}{42.229321}{0.621034}%
\vSn{249.468683}{186.299598}{45.216770}{0.674285}%
\vSn{249.940130}{186.778191}{45.897813}{0.713260}%
\vSn{250.443132}{187.290383}{44.630770}{0.734349}%
\vSn{250.982287}{187.806289}{41.573266}{0.737640}%
\vSn{251.561838}{188.295770}{36.752683}{0.726513}%
\vSn{252.184665}{188.730487}{30.167951}{0.707111}%
\vSn{252.850799}{189.085836}{21.937865}{0.687318}%
\vSn{253.555351}{189.342619}{12.471010}{0.674874}%
\vSn{254.287323}{189.488355}{2.529360}{0.674741}%
\vSn{254.928696}{189.518132}{-6.955519}{0.686974}%
\vSn{255.550539}{189.434940}{-15.215566}{0.706691}%
\vSn{256.185925}{189.249468}{-21.835086}{0.726182}%
\vSn{256.827181}{188.979375}{-26.691082}{0.737542}%
\vSn{257.465923}{188.648086}{-29.783846}{0.734583}%
\vSn{258.095133}{188.283197}{-31.087696}{0.713863}%
\vSn{258.710544}{187.914594}{-30.448393}{0.675224}%
\vSn{259.311697}{187.572416}{-27.512104}{0.622196}%
}}%
{\color{black!48}\vlB{%
\vSn{259.902660}{187.285002}{-21.707431}{0.562487}%
\vSn{260.490917}{187.076956}{-12.437619}{0.508316}%
\vSn{261.077436}{186.967477}{0.189025}{0.474987}%
\vSn{261.448586}{186.969044}{14.336416}{0.474632}%
\vSn{261.820608}{187.086569}{27.018150}{0.507393}%
\vSn{262.213724}{187.317064}{36.360487}{0.561301}%
\vSn{262.632066}{187.649839}{42.229321}{0.621034}%
\vSn{263.075904}{188.067236}{45.216770}{0.674285}%
\vSn{263.547352}{188.545828}{45.897813}{0.713260}%
\vSn{264.050353}{189.058020}{44.630770}{0.734349}%
\vSn{264.589509}{189.573926}{41.573266}{0.737640}%
\vSn{265.169059}{190.063407}{36.752683}{0.726513}%
\vSn{265.791886}{190.498125}{30.167951}{0.707111}%
\vSn{266.458020}{190.853473}{21.937865}{0.687318}%
\vSn{267.162573}{191.110256}{12.471010}{0.674874}%
\vSn{267.894544}{191.255992}{2.529360}{0.674741}%
\vSn{268.535917}{191.285769}{-6.955519}{0.686974}%
\vSn{269.157760}{191.202578}{-15.215566}{0.706691}%
\vSn{269.793147}{191.017106}{-21.835086}{0.726182}%
\vSn{270.434402}{190.747012}{-26.691082}{0.737542}%
\vSn{271.073144}{190.415723}{-29.783846}{0.734583}%
\vSn{271.702354}{190.050834}{-31.087696}{0.713863}%
\vSn{272.317766}{189.682231}{-30.448393}{0.675224}%
\vSn{272.918918}{189.340054}{-27.512104}{0.622196}%
\vSn{273.509881}{189.052639}{-21.707431}{0.562487}%
\vSn{274.098138}{188.844593}{-12.437619}{0.508316}%
\vSn{274.684658}{188.735114}{0.189025}{0.474987}%
\vSn{275.055808}{188.736681}{14.336416}{0.474632}%
\vSn{275.427829}{188.854207}{27.018150}{0.507393}%
\vSn{275.820946}{189.084701}{36.360487}{0.561301}%
\vSn{276.239288}{189.417476}{42.229321}{0.621034}%
\vSn{276.683126}{189.834873}{45.216770}{0.674285}%
}}%
{\color{black!48}\vlB{%
\vSn{277.154573}{190.313465}{45.897813}{0.713260}%
\vSn{277.657574}{190.825657}{44.630770}{0.734349}%
\vSn{278.196730}{191.341563}{41.573266}{0.737640}%
\vSn{278.776281}{191.831044}{36.752683}{0.726513}%
\vSn{279.399108}{192.265762}{30.167951}{0.707111}%
\vSn{280.065242}{192.621111}{21.937865}{0.687318}%
\vSn{280.769794}{192.877893}{12.471010}{0.674874}%
\vSn{281.501766}{193.023629}{2.529360}{0.674741}%
\vSn{282.143139}{193.053406}{-6.955519}{0.686974}%
\vSn{282.764981}{192.970215}{-15.215566}{0.706691}%
\vSn{283.400368}{192.784743}{-21.835086}{0.726182}%
\vSn{284.041624}{192.514650}{-26.691082}{0.737542}%
\vSn{284.680366}{192.183360}{-29.783846}{0.734583}%
\vSn{285.309576}{191.818472}{-31.087696}{0.713863}%
\vSn{285.924987}{191.449869}{-30.448393}{0.675224}%
\vSn{286.526139}{191.107691}{-27.512104}{0.622196}%
\vSn{287.117103}{190.820276}{-21.707431}{0.562487}%
\vSn{287.705360}{190.612230}{-12.437619}{0.508316}%
\vSn{288.291879}{190.502751}{0.189025}{0.474987}%
\vSn{288.663029}{190.504318}{14.336416}{0.474632}%
\vSn{289.035051}{190.621844}{27.018150}{0.507393}%
\vSn{289.428167}{190.852339}{36.360487}{0.561301}%
\vSn{289.846509}{191.185114}{42.229321}{0.621034}%
\vSn{290.290347}{191.602510}{45.216770}{0.674285}%
\vSn{290.761794}{192.081102}{45.897813}{0.713260}%
\vSn{291.264796}{192.593294}{44.630770}{0.734349}%
\vSn{291.803951}{193.109200}{41.573266}{0.737640}%
\vSn{292.383502}{193.598681}{36.752683}{0.726513}%
\vSn{293.006329}{194.033399}{30.167951}{0.707111}%
\vSn{293.672463}{194.388748}{21.937865}{0.687318}%
\vSn{294.377015}{194.645530}{12.471010}{0.674874}%
\vSn{295.108987}{194.791266}{2.529360}{0.674741}%
}}%
{\color{black!48}\vlB{%
\vSn{295.750360}{194.821044}{-6.955519}{0.686974}%
\vSn{296.372203}{194.737852}{-15.215566}{0.706691}%
\vSn{297.007590}{194.552380}{-21.835086}{0.726182}%
\vSn{297.648845}{194.282287}{-26.691082}{0.737542}%
\vSn{298.287587}{193.950998}{-29.783846}{0.734583}%
\vSn{298.916797}{193.586109}{-31.087696}{0.713863}%
\vSn{299.532209}{193.217506}{-30.448393}{0.675224}%
\vSn{300.164367}{192.875328}{22.891121}{3.198133}%
}}%
{\color{vltBlue}\vlB{%
\vSn{212.787052}{147.118224}{120.141715}{3.300926}%
\vSn{212.757180}{149.972819}{69.239898}{0.483640}%
\vSn{212.956378}{150.425058}{60.427643}{0.552567}%
\vSn{213.247695}{150.905644}{55.683897}{0.630404}%
\vSn{213.610254}{151.426319}{54.006521}{0.704222}%
\vSn{214.021630}{151.996094}{54.581865}{0.766356}%
\vSn{214.456094}{152.620632}{56.897433}{0.813224}%
\vSn{214.885800}{153.301865}{60.649998}{0.844379}%
\vSn{215.282937}{154.037860}{65.644781}{0.861789}%
\vSn{215.621975}{154.822955}{71.712471}{0.869078}%
\vSn{215.881535}{155.648140}{78.643422}{0.870577}%
\vSn{216.045604}{156.501671}{86.147103}{0.870172}%
\vSn{216.045604}{157.369877}{93.852897}{0.870172}%
\vSn{215.881535}{158.238082}{101.356578}{0.870577}%
\vSn{215.621975}{159.091614}{108.287529}{0.869078}%
\vSn{215.282937}{159.916798}{114.355219}{0.861789}%
\vSn{214.885800}{160.701893}{119.350002}{0.844379}%
\vSn{214.456094}{161.437889}{123.102567}{0.813224}%
\vSn{214.021630}{162.119121}{125.418135}{0.766356}%
\vSn{213.610254}{162.743659}{125.993479}{0.704222}%
\vSn{213.247695}{163.313434}{124.316103}{0.630404}%
\vSn{212.956378}{163.834110}{119.572357}{0.552567}%
\vSn{212.757180}{164.314696}{110.760102}{0.483640}%
\vSn{212.674859}{164.766934}{97.611275}{0.441454}%
\vSn{212.674859}{165.204500}{82.388725}{0.441454}%
\vSn{212.757180}{165.642065}{69.239898}{0.483640}%
\vSn{212.956378}{166.094303}{60.427643}{0.552567}%
\vSn{213.247695}{166.574890}{55.683897}{0.630404}%
\vSn{213.610254}{167.095565}{54.006521}{0.704222}%
\vSn{214.021630}{167.665340}{54.581865}{0.766356}%
\vSn{214.456094}{168.289878}{56.897433}{0.813224}%
\vSn{214.885800}{168.971110}{60.649998}{0.844379}%
}}%
{\color{vltBlue}\vlB{%
\vSn{215.282937}{169.707106}{65.644781}{0.861789}%
\vSn{215.621975}{170.492201}{71.712471}{0.869078}%
\vSn{215.881535}{171.317385}{78.643422}{0.870577}%
\vSn{216.045604}{172.170917}{86.147103}{0.870172}%
\vSn{216.045604}{173.039122}{93.852897}{0.870172}%
\vSn{215.881535}{173.907328}{101.356578}{0.870577}%
\vSn{215.621975}{174.760859}{108.287529}{0.869078}%
\vSn{215.282937}{175.586044}{114.355219}{0.861789}%
\vSn{214.885800}{176.371139}{119.350002}{0.844379}%
\vSn{214.456094}{177.107134}{123.102567}{0.813224}%
\vSn{214.021630}{177.788367}{125.418135}{0.766356}%
\vSn{213.610254}{178.412905}{125.993479}{0.704222}%
\vSn{213.247695}{178.982680}{124.316103}{0.630404}%
\vSn{212.956378}{179.503355}{119.572357}{0.552567}%
\vSn{212.757180}{179.983941}{110.760102}{0.483640}%
\vSn{212.674859}{180.436180}{97.611275}{0.441454}%
\vSn{212.674859}{180.873745}{82.388725}{0.441454}%
\vSn{212.757180}{181.311310}{69.239898}{0.483640}%
\vSn{212.956378}{181.763549}{60.427643}{0.552567}%
\vSn{213.247695}{182.244135}{55.683897}{0.630404}%
\vSn{213.610254}{182.764811}{54.006521}{0.704222}%
\vSn{214.021630}{183.334585}{54.581865}{0.766356}%
\vSn{214.456094}{183.959123}{56.897433}{0.813224}%
\vSn{214.885800}{184.640356}{60.649998}{0.844379}%
\vSn{215.282937}{185.376352}{65.644781}{0.861789}%
\vSn{215.621975}{186.161447}{71.712471}{0.869078}%
\vSn{215.881535}{186.986631}{78.643422}{0.870577}%
\vSn{216.045604}{187.840163}{86.147103}{0.870172}%
\vSn{216.045604}{188.708368}{93.852897}{0.870172}%
\vSn{215.881535}{189.576573}{101.356578}{0.870577}%
\vSn{215.621975}{190.430105}{108.287529}{0.869078}%
\vSn{215.282937}{191.255289}{114.355219}{0.861789}%
}}%
{\color{vltBlue}\vlB{%
\vSn{214.885800}{192.040384}{119.350002}{0.844379}%
\vSn{214.456094}{192.776380}{123.102567}{0.813224}%
\vSn{214.021630}{193.457613}{125.418135}{0.766356}%
\vSn{213.610254}{194.082150}{125.993479}{0.704222}%
\vSn{213.247695}{194.651925}{124.316103}{0.630404}%
\vSn{212.956378}{195.172601}{119.572357}{0.552567}%
\vSn{212.757180}{195.653187}{110.760102}{0.483640}%
\vSn{212.674859}{196.105426}{97.611275}{0.441454}%
\vSn{212.674859}{196.542991}{82.388725}{0.441454}%
\vSn{212.757180}{196.980556}{69.239898}{0.483640}%
\vSn{212.956378}{197.432795}{60.427643}{0.552567}%
\vSn{213.247695}{197.913381}{55.683897}{0.630404}%
\vSn{213.610254}{198.434056}{54.006521}{0.704222}%
\vSn{214.021630}{199.003831}{54.581865}{0.766356}%
\vSn{214.456094}{199.628369}{56.897433}{0.813224}%
\vSn{214.885800}{200.309602}{60.649998}{0.844379}%
\vSn{215.282937}{201.045597}{65.644781}{0.861789}%
\vSn{215.621975}{201.830692}{71.712471}{0.869078}%
\vSn{215.881535}{202.655876}{78.643422}{0.870577}%
\vSn{216.045604}{203.509408}{86.147103}{0.870172}%
\vSn{216.045604}{204.377614}{93.852897}{0.870172}%
\vSn{215.881535}{205.245819}{101.356578}{0.870577}%
\vSn{215.621975}{206.099351}{108.287529}{0.869078}%
\vSn{215.282937}{206.924535}{114.355219}{0.861789}%
\vSn{214.885800}{207.709630}{119.350002}{0.844379}%
\vSn{214.456094}{208.445626}{123.102567}{0.813224}%
\vSn{214.021630}{209.126858}{125.418135}{0.766356}%
\vSn{213.610254}{209.751396}{125.993479}{0.704222}%
\vSn{213.247695}{210.321171}{124.316103}{0.630404}%
\vSn{212.956378}{210.841846}{119.572357}{0.552567}%
\vSn{212.757180}{211.322433}{110.760102}{0.483640}%
\vSn{212.674859}{211.774671}{97.611275}{0.441454}%
}}%
{\color{vltBlue}\vlB{%
\vSn{212.674859}{212.212236}{82.388725}{0.441454}%
\vSn{212.775146}{212.649801}{63.227283}{3.679697}%
}}%
{\color{black!48}\vlB{%
\vSn{221.838308}{142.194570}{-5.410191}{3.851692}%
\vSn{225.516590}{141.831412}{-27.512104}{0.622196}%
\vSn{226.107553}{141.543997}{-21.707431}{0.562487}%
\vSn{226.695810}{141.335951}{-12.437619}{0.508316}%
\vSn{227.282329}{141.226472}{0.189025}{0.474987}%
\vSn{227.653480}{141.228039}{14.336416}{0.474632}%
\vSn{228.025501}{141.345565}{27.018150}{0.507393}%
\vSn{228.418617}{141.576059}{36.360487}{0.561301}%
\vSn{228.836959}{141.908835}{42.229321}{0.621034}%
\vSn{229.280797}{142.326231}{45.216770}{0.674285}%
\vSn{229.752245}{142.804823}{45.897813}{0.713260}%
\vSn{230.255246}{143.317015}{44.630770}{0.734349}%
\vSn{230.794402}{143.832921}{41.573266}{0.737640}%
\vSn{231.373952}{144.322402}{36.752683}{0.726513}%
\vSn{231.996779}{144.757120}{30.167951}{0.707111}%
\vSn{232.662913}{145.112469}{21.937865}{0.687318}%
\vSn{233.367466}{145.369251}{12.471010}{0.674874}%
\vSn{234.099437}{145.514987}{2.529360}{0.674741}%
\vSn{234.740810}{145.544765}{-6.955519}{0.686974}%
\vSn{235.362653}{145.461573}{-15.215566}{0.706691}%
\vSn{235.998040}{145.276101}{-21.835086}{0.726182}%
\vSn{236.639295}{145.006008}{-26.691082}{0.737542}%
\vSn{237.278037}{144.674719}{-29.783846}{0.734583}%
\vSn{237.907248}{144.309830}{-31.087696}{0.713863}%
\vSn{238.522659}{143.941227}{-30.448393}{0.675224}%
\vSn{239.123811}{143.599049}{-27.512104}{0.622196}%
\vSn{239.714774}{143.311634}{-21.707431}{0.562487}%
\vSn{240.303031}{143.103588}{-12.437619}{0.508316}%
\vSn{240.889551}{142.994109}{0.189025}{0.474987}%
\vSn{241.260701}{142.995676}{14.336416}{0.474632}%
\vSn{241.632722}{143.113202}{27.018150}{0.507393}%
\vSn{242.025839}{143.343697}{36.360487}{0.561301}%
}}%
{\color{black!48}\vlB{%
\vSn{242.444181}{143.676472}{42.229321}{0.621034}%
\vSn{242.888019}{144.093868}{45.216770}{0.674285}%
\vSn{243.359466}{144.572460}{45.897813}{0.713260}%
\vSn{243.862467}{145.084652}{44.630770}{0.734349}%
\vSn{244.401623}{145.600558}{41.573266}{0.737640}%
\vSn{244.981174}{146.090039}{36.752683}{0.726513}%
\vSn{245.604001}{146.524757}{30.167951}{0.707111}%
\vSn{246.270135}{146.880106}{21.937865}{0.687318}%
\vSn{246.974687}{147.136888}{12.471010}{0.674874}%
\vSn{247.706659}{147.282625}{2.529360}{0.674741}%
\vSn{248.348032}{147.312402}{-6.955519}{0.686974}%
\vSn{248.969875}{147.229210}{-15.215566}{0.706691}%
\vSn{249.605261}{147.043738}{-21.835086}{0.726182}%
\vSn{250.246517}{146.773645}{-26.691082}{0.737542}%
\vSn{250.885259}{146.442356}{-29.783846}{0.734583}%
\vSn{251.514469}{146.077467}{-31.087696}{0.713863}%
\vSn{252.129880}{145.708864}{-30.448393}{0.675224}%
\vSn{252.731032}{145.366686}{-27.512104}{0.622196}%
\vSn{253.321996}{145.079271}{-21.707431}{0.562487}%
\vSn{253.910253}{144.871226}{-12.437619}{0.508316}%
\vSn{254.496772}{144.761746}{0.189025}{0.474987}%
\vSn{254.867922}{144.763313}{14.336416}{0.474632}%
\vSn{255.239944}{144.880839}{27.018150}{0.507393}%
\vSn{255.633060}{145.111334}{36.360487}{0.561301}%
\vSn{256.051402}{145.444109}{42.229321}{0.621034}%
\vSn{256.495240}{145.861505}{45.216770}{0.674285}%
\vSn{256.966688}{146.340098}{45.897813}{0.713260}%
\vSn{257.469689}{146.852290}{44.630770}{0.734349}%
\vSn{258.008845}{147.368196}{41.573266}{0.737640}%
\vSn{258.588395}{147.857676}{36.752683}{0.726513}%
\vSn{259.211222}{148.292394}{30.167951}{0.707111}%
\vSn{259.877356}{148.647743}{21.937865}{0.687318}%
}}%
{\color{black!48}\vlB{%
\vSn{260.581908}{148.904526}{12.471010}{0.674874}%
\vSn{261.313880}{149.050262}{2.529360}{0.674741}%
\vSn{261.955253}{149.080039}{-6.955519}{0.686974}%
\vSn{262.577096}{148.996847}{-15.215566}{0.706691}%
\vSn{263.212483}{148.811375}{-21.835086}{0.726182}%
\vSn{263.853738}{148.541282}{-26.691082}{0.737542}%
\vSn{264.492480}{148.209993}{-29.783846}{0.734583}%
\vSn{265.121690}{147.845104}{-31.087696}{0.713863}%
\vSn{265.737102}{147.476501}{-30.448393}{0.675224}%
\vSn{266.338254}{147.134323}{-27.512104}{0.622196}%
\vSn{266.929217}{146.846909}{-21.707431}{0.562487}%
\vSn{267.517474}{146.638863}{-12.437619}{0.508316}%
\vSn{268.103993}{146.529383}{0.189025}{0.474987}%
\vSn{268.475144}{146.530950}{14.336416}{0.474632}%
\vSn{268.847165}{146.648476}{27.018150}{0.507393}%
\vSn{269.240281}{146.878971}{36.360487}{0.561301}%
\vSn{269.658623}{147.211746}{42.229321}{0.621034}%
\vSn{270.102462}{147.629143}{45.216770}{0.674285}%
\vSn{270.573909}{148.107735}{45.897813}{0.713260}%
\vSn{271.076910}{148.619927}{44.630770}{0.734349}%
\vSn{271.616066}{149.135833}{41.573266}{0.737640}%
\vSn{272.195616}{149.625314}{36.752683}{0.726513}%
\vSn{272.818443}{150.060032}{30.167951}{0.707111}%
\vSn{273.484578}{150.415380}{21.937865}{0.687318}%
\vSn{274.189130}{150.672163}{12.471010}{0.674874}%
\vSn{274.921102}{150.817899}{2.529360}{0.674741}%
\vSn{275.562474}{150.847676}{-6.955519}{0.686974}%
\vSn{276.184317}{150.764485}{-15.215566}{0.706691}%
\vSn{276.819704}{150.579013}{-21.835086}{0.726182}%
\vSn{277.460960}{150.308919}{-26.691082}{0.737542}%
\vSn{278.099702}{149.977630}{-29.783846}{0.734583}%
\vSn{278.728912}{149.612741}{-31.087696}{0.713863}%
}}%
{\color{black!48}\vlB{%
\vSn{279.344323}{149.244138}{-30.448393}{0.675224}%
\vSn{279.976481}{148.901961}{22.891121}{3.198133}%
\vSn{221.838308}{222.694568}{-5.410191}{3.851692}%
\vSn{225.516590}{222.331410}{-27.512104}{0.622196}%
\vSn{226.107553}{222.043995}{-21.707431}{0.562487}%
\vSn{226.695810}{221.835949}{-12.437619}{0.508316}%
\vSn{227.282329}{221.726470}{0.189025}{0.474987}%
\vSn{227.653480}{221.728037}{14.336416}{0.474632}%
\vSn{228.025501}{221.845563}{27.018150}{0.507393}%
\vSn{228.418617}{222.076057}{36.360487}{0.561301}%
\vSn{228.836959}{222.408832}{42.229321}{0.621034}%
\vSn{229.280797}{222.826229}{45.216770}{0.674285}%
\vSn{229.752245}{223.304821}{45.897813}{0.713260}%
\vSn{230.255246}{223.817013}{44.630770}{0.734349}%
\vSn{230.794402}{224.332919}{41.573266}{0.737640}%
\vSn{231.373952}{224.822400}{36.752683}{0.726513}%
\vSn{231.996779}{225.257118}{30.167951}{0.707111}%
\vSn{232.662913}{225.612467}{21.937865}{0.687318}%
\vSn{233.367466}{225.869249}{12.471010}{0.674874}%
\vSn{234.099437}{226.014985}{2.529360}{0.674741}%
\vSn{234.740810}{226.044762}{-6.955519}{0.686974}%
\vSn{235.362653}{225.961571}{-15.215566}{0.706691}%
\vSn{235.998040}{225.776099}{-21.835086}{0.726182}%
\vSn{236.639295}{225.506006}{-26.691082}{0.737542}%
\vSn{237.278037}{225.174716}{-29.783846}{0.734583}%
\vSn{237.907248}{224.809827}{-31.087696}{0.713863}%
\vSn{238.522659}{224.441225}{-30.448393}{0.675224}%
\vSn{239.123811}{224.099047}{-27.512104}{0.622196}%
\vSn{239.714774}{223.811632}{-21.707431}{0.562487}%
\vSn{240.303031}{223.603586}{-12.437619}{0.508316}%
\vSn{240.889551}{223.494107}{0.189025}{0.474987}%
\vSn{241.260701}{223.495674}{14.336416}{0.474632}%
}}%
{\color{black!48}\vlB{%
\vSn{241.632722}{223.613200}{27.018150}{0.507393}%
\vSn{242.025839}{223.843695}{36.360487}{0.561301}%
\vSn{242.444181}{224.176470}{42.229321}{0.621034}%
\vSn{242.888019}{224.593866}{45.216770}{0.674285}%
\vSn{243.359466}{225.072458}{45.897813}{0.713260}%
\vSn{243.862467}{225.584650}{44.630770}{0.734349}%
\vSn{244.401623}{226.100556}{41.573266}{0.737640}%
\vSn{244.981174}{226.590037}{36.752683}{0.726513}%
\vSn{245.604001}{227.024755}{30.167951}{0.707111}%
\vSn{246.270135}{227.380104}{21.937865}{0.687318}%
\vSn{246.974687}{227.636886}{12.471010}{0.674874}%
\vSn{247.706659}{227.782622}{2.529360}{0.674741}%
\vSn{248.348032}{227.812400}{-6.955519}{0.686974}%
\vSn{248.969875}{227.729208}{-15.215566}{0.706691}%
\vSn{249.605261}{227.543736}{-21.835086}{0.726182}%
\vSn{250.246517}{227.273643}{-26.691082}{0.737542}%
\vSn{250.885259}{226.942354}{-29.783846}{0.734583}%
\vSn{251.514469}{226.577465}{-31.087696}{0.713863}%
\vSn{252.129880}{226.208862}{-30.448393}{0.675224}%
\vSn{252.731032}{225.866684}{-27.512104}{0.622196}%
\vSn{253.321996}{225.579269}{-21.707431}{0.562487}%
\vSn{253.910253}{225.371223}{-12.437619}{0.508316}%
\vSn{254.496772}{225.261744}{0.189025}{0.474987}%
\vSn{254.867922}{225.263311}{14.336416}{0.474632}%
\vSn{255.239944}{225.380837}{27.018150}{0.507393}%
\vSn{255.633060}{225.611332}{36.360487}{0.561301}%
\vSn{256.051402}{225.944107}{42.229321}{0.621034}%
\vSn{256.495240}{226.361503}{45.216770}{0.674285}%
\vSn{256.966688}{226.840095}{45.897813}{0.713260}%
\vSn{257.469689}{227.352287}{44.630770}{0.734349}%
\vSn{258.008845}{227.868193}{41.573266}{0.737640}%
\vSn{258.588395}{228.357674}{36.752683}{0.726513}%
}}%
{\color{black!48}\vlB{%
\vSn{259.211222}{228.792392}{30.167951}{0.707111}%
\vSn{259.877356}{229.147741}{21.937865}{0.687318}%
\vSn{260.581908}{229.404524}{12.471010}{0.674874}%
\vSn{261.313880}{229.550260}{2.529360}{0.674741}%
\vSn{261.955253}{229.580037}{-6.955519}{0.686974}%
\vSn{262.577096}{229.496845}{-15.215566}{0.706691}%
\vSn{263.212483}{229.311373}{-21.835086}{0.726182}%
\vSn{263.853738}{229.041280}{-26.691082}{0.737542}%
\vSn{264.492480}{228.709991}{-29.783846}{0.734583}%
\vSn{265.121690}{228.345102}{-31.087696}{0.713863}%
\vSn{265.737102}{227.976499}{-30.448393}{0.675224}%
\vSn{266.338254}{227.634321}{-27.512104}{0.622196}%
\vSn{266.929217}{227.346906}{-21.707431}{0.562487}%
\vSn{267.517474}{227.138861}{-12.437619}{0.508316}%
\vSn{268.103993}{227.029381}{0.189025}{0.474987}%
\vSn{268.475144}{227.030948}{14.336416}{0.474632}%
\vSn{268.847165}{227.148474}{27.018150}{0.507393}%
\vSn{269.240281}{227.378969}{36.360487}{0.561301}%
\vSn{269.658623}{227.711744}{42.229321}{0.621034}%
\vSn{270.102462}{228.129140}{45.216770}{0.674285}%
\vSn{270.573909}{228.607733}{45.897813}{0.713260}%
\vSn{271.076910}{229.119925}{44.630770}{0.734349}%
\vSn{271.616066}{229.635831}{41.573266}{0.737640}%
\vSn{272.195616}{230.125312}{36.752683}{0.726513}%
\vSn{272.818443}{230.560029}{30.167951}{0.707111}%
\vSn{273.484578}{230.915378}{21.937865}{0.687318}%
\vSn{274.189130}{231.172161}{12.471010}{0.674874}%
\vSn{274.921102}{231.317897}{2.529360}{0.674741}%
\vSn{275.562474}{231.347674}{-6.955519}{0.686974}%
\vSn{276.184317}{231.264482}{-15.215566}{0.706691}%
\vSn{276.819704}{231.079010}{-21.835086}{0.726182}%
\vSn{277.460960}{230.808917}{-26.691082}{0.737542}%
}}%
{\color{black!48}\vlB{%
\vSn{278.099702}{230.477628}{-29.783846}{0.734583}%
\vSn{278.728912}{230.112739}{-31.087696}{0.713863}%
\vSn{279.344323}{229.744136}{-30.448393}{0.675224}%
\vSn{279.976481}{229.401958}{22.891121}{3.198133}%
}}%
{\color{vltBlue}\vlB{%
\vSn{328.505037}{83.852244}{120.141715}{3.300926}%
\vSn{328.475165}{86.706839}{69.239898}{0.483640}%
\vSn{328.674364}{87.159078}{60.427643}{0.552567}%
\vSn{328.965680}{87.639664}{55.683897}{0.630404}%
\vSn{329.328239}{88.160340}{54.006521}{0.704222}%
\vSn{329.739615}{88.730115}{54.581865}{0.766356}%
\vSn{330.174080}{89.354652}{56.897433}{0.813224}%
\vSn{330.603786}{90.035885}{60.649998}{0.844379}%
\vSn{331.000922}{90.771881}{65.644781}{0.861789}%
\vSn{331.339960}{91.556976}{71.712471}{0.869078}%
\vSn{331.599521}{92.382160}{78.643422}{0.870577}%
\vSn{331.763589}{93.235692}{86.147103}{0.870172}%
\vSn{331.763589}{94.103897}{93.852897}{0.870172}%
\vSn{331.599521}{94.972102}{101.356578}{0.870577}%
\vSn{331.339960}{95.825634}{108.287529}{0.869078}%
\vSn{331.000922}{96.650818}{114.355219}{0.861789}%
\vSn{330.603786}{97.435913}{119.350002}{0.844379}%
\vSn{330.174080}{98.171909}{123.102567}{0.813224}%
\vSn{329.739615}{98.853142}{125.418135}{0.766356}%
\vSn{329.328239}{99.477680}{125.993479}{0.704222}%
\vSn{328.965680}{100.047454}{124.316103}{0.630404}%
\vSn{328.674364}{100.568130}{119.572357}{0.552567}%
\vSn{328.475165}{101.048716}{110.760102}{0.483640}%
\vSn{328.392844}{101.500955}{97.611275}{0.441454}%
\vSn{328.392844}{101.938520}{82.388725}{0.441454}%
\vSn{328.475165}{102.376085}{69.239898}{0.483640}%
\vSn{328.674364}{102.828324}{60.427643}{0.552567}%
\vSn{328.965680}{103.308910}{55.683897}{0.630404}%
\vSn{329.328239}{103.829585}{54.006521}{0.704222}%
\vSn{329.739615}{104.399360}{54.581865}{0.766356}%
\vSn{330.174080}{105.023898}{56.897433}{0.813224}%
\vSn{330.603786}{105.705131}{60.649998}{0.844379}%
}}%
{\color{vltBlue}\vlB{%
\vSn{331.000922}{106.441126}{65.644781}{0.861789}%
\vSn{331.339960}{107.226221}{71.712471}{0.869078}%
\vSn{331.599521}{108.051406}{78.643422}{0.870577}%
\vSn{331.763589}{108.904937}{86.147103}{0.870172}%
\vSn{331.763589}{109.773143}{93.852897}{0.870172}%
\vSn{331.599521}{110.641348}{101.356578}{0.870577}%
\vSn{331.339960}{111.494880}{108.287529}{0.869078}%
\vSn{331.000922}{112.320064}{114.355219}{0.861789}%
\vSn{330.603786}{113.105159}{119.350002}{0.844379}%
\vSn{330.174080}{113.841155}{123.102567}{0.813224}%
\vSn{329.739615}{114.522387}{125.418135}{0.766356}%
\vSn{329.328239}{115.146925}{125.993479}{0.704222}%
\vSn{328.965680}{115.716700}{124.316103}{0.630404}%
\vSn{328.674364}{116.237375}{119.572357}{0.552567}%
\vSn{328.475165}{116.717962}{110.760102}{0.483640}%
\vSn{328.392844}{117.170200}{97.611275}{0.441454}%
\vSn{328.392844}{117.607766}{82.388725}{0.441454}%
\vSn{328.475165}{118.045331}{69.239898}{0.483640}%
\vSn{328.674364}{118.497569}{60.427643}{0.552567}%
\vSn{328.965680}{118.978156}{55.683897}{0.630404}%
\vSn{329.328239}{119.498831}{54.006521}{0.704222}%
\vSn{329.739615}{120.068606}{54.581865}{0.766356}%
\vSn{330.174080}{120.693144}{56.897433}{0.813224}%
\vSn{330.603786}{121.374376}{60.649998}{0.844379}%
\vSn{331.000922}{122.110372}{65.644781}{0.861789}%
\vSn{331.339960}{122.895467}{71.712471}{0.869078}%
\vSn{331.599521}{123.720651}{78.643422}{0.870577}%
\vSn{331.763589}{124.574183}{86.147103}{0.870172}%
\vSn{331.763589}{125.442388}{93.852897}{0.870172}%
\vSn{331.599521}{126.310594}{101.356578}{0.870577}%
\vSn{331.339960}{127.164125}{108.287529}{0.869078}%
\vSn{331.000922}{127.989310}{114.355219}{0.861789}%
}}%
{\color{vltBlue}\vlB{%
\vSn{330.603786}{128.774405}{119.350002}{0.844379}%
\vSn{330.174080}{129.510400}{123.102567}{0.813224}%
\vSn{329.739615}{130.191633}{125.418135}{0.766356}%
\vSn{329.328239}{130.816171}{125.993479}{0.704222}%
\vSn{328.965680}{131.385946}{124.316103}{0.630404}%
\vSn{328.674364}{131.906621}{119.572357}{0.552567}%
\vSn{328.475165}{132.387207}{110.760102}{0.483640}%
\vSn{328.392844}{132.839446}{97.611275}{0.441454}%
\vSn{328.392844}{133.277011}{82.388725}{0.441454}%
\vSn{328.475165}{133.714576}{69.239898}{0.483640}%
\vSn{328.674364}{134.166815}{60.427643}{0.552567}%
\vSn{328.965680}{134.647401}{55.683897}{0.630404}%
\vSn{329.328239}{135.168077}{54.006521}{0.704222}%
\vSn{329.739615}{135.737851}{54.581865}{0.766356}%
\vSn{330.174080}{136.362389}{56.897433}{0.813224}%
\vSn{330.603786}{137.043622}{60.649998}{0.844379}%
\vSn{331.000922}{137.779618}{65.644781}{0.861789}%
\vSn{331.339960}{138.564713}{71.712471}{0.869078}%
\vSn{331.599521}{139.389897}{78.643422}{0.870577}%
\vSn{331.763589}{140.243429}{86.147103}{0.870172}%
\vSn{331.763589}{141.111634}{93.852897}{0.870172}%
\vSn{331.599521}{141.979839}{101.356578}{0.870577}%
\vSn{331.339960}{142.833371}{108.287529}{0.869078}%
\vSn{331.000922}{143.658555}{114.355219}{0.861789}%
\vSn{330.603786}{144.443650}{119.350002}{0.844379}%
\vSn{330.174080}{145.179646}{123.102567}{0.813224}%
\vSn{329.739615}{145.860879}{125.418135}{0.766356}%
\vSn{329.328239}{146.485416}{125.993479}{0.704222}%
\vSn{328.965680}{147.055191}{124.316103}{0.630404}%
\vSn{328.674364}{147.575867}{119.572357}{0.552567}%
\vSn{328.475165}{148.056453}{110.760102}{0.483640}%
\vSn{328.392844}{148.508692}{97.611275}{0.441454}%
}}%
{\color{vltBlue}\vlB{%
\vSn{328.392844}{148.946257}{82.388725}{0.441454}%
\vSn{328.493131}{149.383822}{63.227283}{3.679697}%
}}%
{\color{black!48}\vlB{%
\vSn{328.427207}{81.102245}{68.053498}{2.004261}%
\vSn{329.157203}{82.961264}{-151.769423}{0.240900}%
\vSn{328.908705}{82.847313}{-162.446514}{0.337049}%
\vSn{328.554323}{82.745660}{-171.423332}{0.423919}%
\vSn{328.117568}{82.682440}{-179.853843}{0.499054}%
\vSn{327.502567}{82.681167}{171.808672}{0.561257}%
\vSn{326.856529}{82.761134}{163.342587}{0.610381}%
\vSn{326.211517}{82.936099}{154.633798}{0.647161}%
\vSn{325.598179}{83.213344}{145.638075}{0.672972}%
\vSn{325.045751}{83.593182}{136.369229}{0.689488}%
\vSn{324.579926}{84.068934}{126.892245}{0.698268}%
\vSn{324.220849}{84.627385}{117.311771}{0.700375}%
\vSn{323.981464}{85.249684}{107.752759}{0.696092}%
\vSn{323.866428}{85.912629}{98.335914}{0.684854}%
\vSn{323.861985}{86.590248}{89.154282}{0.665393}%
\vSn{323.877890}{87.255568}{80.256522}{0.636063}%
\vSn{324.001045}{87.882456}{71.637622}{0.595249}%
\vSn{324.212469}{88.447396}{63.231795}{0.541757}%
\vSn{324.488229}{88.931097}{54.895224}{0.475128}%
\vSn{324.801638}{89.319800}{46.350024}{0.395846}%
\vSn{325.126649}{89.606222}{36.994632}{0.305497}%
\vSn{325.445975}{89.790052}{25.118852}{0.207105}%
\vSn{325.793334}{89.877967}{2.774400}{0.107772}%
\vSn{325.502391}{89.883184}{-80.490793}{0.059448}%
\vSn{325.531580}{89.824553}{-135.003020}{0.140407}%
\vSn{325.418805}{89.725275}{-151.769423}{0.240900}%
\vSn{325.170306}{89.611324}{-162.446514}{0.337049}%
\vSn{324.815924}{89.509672}{-171.423332}{0.423919}%
\vSn{324.379169}{89.446452}{-179.853843}{0.499054}%
\vSn{323.764169}{89.445179}{171.808672}{0.561257}%
\vSn{323.118130}{89.525146}{163.342587}{0.610381}%
\vSn{322.473118}{89.700111}{154.633798}{0.647161}%
}}%
{\color{black!48}\vlB{%
\vSn{321.859781}{89.977356}{145.638075}{0.672972}%
\vSn{321.307353}{90.357194}{136.369229}{0.689488}%
\vSn{320.841527}{90.832946}{126.892245}{0.698268}%
\vSn{320.482451}{91.391397}{117.311771}{0.700375}%
\vSn{320.243066}{92.013696}{107.752759}{0.696092}%
\vSn{320.128030}{92.676641}{98.335914}{0.684854}%
\vSn{320.123586}{93.354259}{89.154282}{0.665393}%
\vSn{320.139492}{94.019580}{80.256522}{0.636063}%
\vSn{320.262647}{94.646468}{71.637622}{0.595249}%
\vSn{320.474070}{95.211408}{63.231795}{0.541757}%
\vSn{320.749830}{95.695109}{54.895224}{0.475128}%
\vSn{321.063240}{96.083811}{46.350024}{0.395846}%
\vSn{321.388251}{96.370234}{36.994632}{0.305497}%
\vSn{321.707577}{96.554064}{25.118852}{0.207105}%
\vSn{322.054935}{96.641979}{2.774400}{0.107772}%
\vSn{321.763992}{96.647196}{-80.490793}{0.059448}%
\vSn{321.793181}{96.588564}{-135.003020}{0.140407}%
\vSn{321.680406}{96.489287}{-151.769423}{0.240900}%
\vSn{321.431908}{96.375336}{-162.446514}{0.337049}%
\vSn{321.077526}{96.273684}{-171.423332}{0.423919}%
\vSn{320.640771}{96.210463}{-179.853843}{0.499054}%
\vSn{320.025771}{96.209190}{171.808672}{0.561257}%
\vSn{319.379732}{96.289158}{163.342587}{0.610381}%
\vSn{318.734720}{96.464123}{154.633798}{0.647161}%
\vSn{318.121382}{96.741368}{145.638075}{0.672972}%
\vSn{317.568954}{97.121206}{136.369229}{0.689488}%
\vSn{317.103129}{97.596958}{126.892245}{0.698268}%
\vSn{316.744053}{98.155409}{117.311771}{0.700375}%
\vSn{316.504667}{98.777708}{107.752759}{0.696092}%
\vSn{316.389632}{99.440653}{98.335914}{0.684854}%
\vSn{316.385188}{100.118271}{89.154282}{0.665393}%
\vSn{316.401093}{100.783592}{80.256522}{0.636063}%
}}%
{\color{black!48}\vlB{%
\vSn{316.524248}{101.410479}{71.637622}{0.595249}%
\vSn{316.735672}{101.975420}{63.231795}{0.541757}%
\vSn{317.011432}{102.459120}{54.895224}{0.475128}%
\vSn{317.324841}{102.847823}{46.350024}{0.395846}%
\vSn{317.649852}{103.134246}{36.994632}{0.305497}%
\vSn{317.969178}{103.318076}{25.118852}{0.207105}%
\vSn{318.316537}{103.405991}{2.774400}{0.107772}%
\vSn{318.025594}{103.411208}{-80.490793}{0.059448}%
\vSn{318.054783}{103.352576}{-135.003020}{0.140407}%
\vSn{317.942008}{103.253299}{-151.769423}{0.240900}%
\vSn{317.693509}{103.139348}{-162.446514}{0.337049}%
\vSn{317.339127}{103.037696}{-171.423332}{0.423919}%
\vSn{316.902373}{102.974475}{-179.853843}{0.499054}%
\vSn{316.287372}{102.973202}{171.808672}{0.561257}%
\vSn{315.641334}{103.053170}{163.342587}{0.610381}%
\vSn{314.996322}{103.228134}{154.633798}{0.647161}%
\vSn{314.382984}{103.505379}{145.638075}{0.672972}%
\vSn{313.830556}{103.885217}{136.369229}{0.689488}%
\vSn{313.364730}{104.360970}{126.892245}{0.698268}%
\vSn{313.005654}{104.919421}{117.311771}{0.700375}%
\vSn{312.766269}{105.541720}{107.752759}{0.696092}%
\vSn{312.651233}{106.204665}{98.335914}{0.684854}%
\vSn{312.646790}{106.882283}{89.154282}{0.665393}%
\vSn{312.662695}{107.547603}{80.256522}{0.636063}%
\vSn{312.785850}{108.174491}{71.637622}{0.595249}%
\vSn{312.997274}{108.739432}{63.231795}{0.541757}%
\vSn{313.273033}{109.223132}{54.895224}{0.475128}%
\vSn{313.586443}{109.611835}{46.350024}{0.395846}%
\vSn{313.911454}{109.898258}{36.994632}{0.305497}%
\vSn{314.230780}{110.082087}{25.118852}{0.207105}%
\vSn{314.578139}{110.170003}{2.774400}{0.107772}%
\vSn{314.287195}{110.175219}{-80.490793}{0.059448}%
}}%
{\color{black!48}\vlB{%
\vSn{314.316385}{110.116588}{-135.003020}{0.140407}%
\vSn{311.844194}{110.017311}{150.897101}{2.936756}%
\vSn{328.427207}{161.602243}{68.053498}{2.004261}%
\vSn{329.157203}{163.461261}{-151.769423}{0.240900}%
\vSn{328.908705}{163.347310}{-162.446514}{0.337049}%
\vSn{328.554323}{163.245658}{-171.423332}{0.423919}%
\vSn{328.117568}{163.182438}{-179.853843}{0.499054}%
\vSn{327.502567}{163.181165}{171.808672}{0.561257}%
\vSn{326.856529}{163.261132}{163.342587}{0.610381}%
\vSn{326.211517}{163.436097}{154.633798}{0.647161}%
\vSn{325.598179}{163.713342}{145.638075}{0.672972}%
\vSn{325.045751}{164.093180}{136.369229}{0.689488}%
\vSn{324.579926}{164.568932}{126.892245}{0.698268}%
\vSn{324.220849}{165.127383}{117.311771}{0.700375}%
\vSn{323.981464}{165.749682}{107.752759}{0.696092}%
\vSn{323.866428}{166.412627}{98.335914}{0.684854}%
\vSn{323.861985}{167.090245}{89.154282}{0.665393}%
\vSn{323.877890}{167.755566}{80.256522}{0.636063}%
\vSn{324.001045}{168.382454}{71.637622}{0.595249}%
\vSn{324.212469}{168.947394}{63.231795}{0.541757}%
\vSn{324.488229}{169.431095}{54.895224}{0.475128}%
\vSn{324.801638}{169.819797}{46.350024}{0.395846}%
\vSn{325.126649}{170.106220}{36.994632}{0.305497}%
\vSn{325.445975}{170.290050}{25.118852}{0.207105}%
\vSn{325.793334}{170.377965}{2.774400}{0.107772}%
\vSn{325.502391}{170.383182}{-80.490793}{0.059448}%
\vSn{325.531580}{170.324550}{-135.003020}{0.140407}%
\vSn{325.418805}{170.225273}{-151.769423}{0.240900}%
\vSn{325.170306}{170.111322}{-162.446514}{0.337049}%
\vSn{324.815924}{170.009670}{-171.423332}{0.423919}%
\vSn{324.379169}{169.946449}{-179.853843}{0.499054}%
\vSn{323.764169}{169.945176}{171.808672}{0.561257}%
}}%
{\color{black!48}\vlB{%
\vSn{323.118130}{170.025144}{163.342587}{0.610381}%
\vSn{322.473118}{170.200109}{154.633798}{0.647161}%
\vSn{321.859781}{170.477354}{145.638075}{0.672972}%
\vSn{321.307353}{170.857192}{136.369229}{0.689488}%
\vSn{320.841527}{171.332944}{126.892245}{0.698268}%
\vSn{320.482451}{171.891395}{117.311771}{0.700375}%
\vSn{320.243066}{172.513694}{107.752759}{0.696092}%
\vSn{320.128030}{173.176639}{98.335914}{0.684854}%
\vSn{320.123586}{173.854257}{89.154282}{0.665393}%
\vSn{320.139492}{174.519578}{80.256522}{0.636063}%
\vSn{320.262647}{175.146465}{71.637622}{0.595249}%
\vSn{320.474070}{175.711406}{63.231795}{0.541757}%
\vSn{320.749830}{176.195106}{54.895224}{0.475128}%
\vSn{321.063240}{176.583809}{46.350024}{0.395846}%
\vSn{321.388251}{176.870232}{36.994632}{0.305497}%
\vSn{321.707577}{177.054062}{25.118852}{0.207105}%
\vSn{322.054935}{177.141977}{2.774400}{0.107772}%
\vSn{321.763992}{177.147194}{-80.490793}{0.059448}%
\vSn{321.793181}{177.088562}{-135.003020}{0.140407}%
\vSn{321.680406}{176.989285}{-151.769423}{0.240900}%
\vSn{321.431908}{176.875334}{-162.446514}{0.337049}%
\vSn{321.077526}{176.773682}{-171.423332}{0.423919}%
\vSn{320.640771}{176.710461}{-179.853843}{0.499054}%
\vSn{320.025771}{176.709188}{171.808672}{0.561257}%
\vSn{319.379732}{176.789156}{163.342587}{0.610381}%
\vSn{318.734720}{176.964120}{154.633798}{0.647161}%
\vSn{318.121382}{177.241365}{145.638075}{0.672972}%
\vSn{317.568954}{177.621203}{136.369229}{0.689488}%
\vSn{317.103129}{178.096956}{126.892245}{0.698268}%
\vSn{316.744053}{178.655407}{117.311771}{0.700375}%
\vSn{316.504667}{179.277706}{107.752759}{0.696092}%
\vSn{316.389632}{179.940651}{98.335914}{0.684854}%
}}%
{\color{black!48}\vlB{%
\vSn{316.385188}{180.618269}{89.154282}{0.665393}%
\vSn{316.401093}{181.283589}{80.256522}{0.636063}%
\vSn{316.524248}{181.910477}{71.637622}{0.595249}%
\vSn{316.735672}{182.475418}{63.231795}{0.541757}%
\vSn{317.011432}{182.959118}{54.895224}{0.475128}%
\vSn{317.324841}{183.347821}{46.350024}{0.395846}%
\vSn{317.649852}{183.634244}{36.994632}{0.305497}%
\vSn{317.969178}{183.818073}{25.118852}{0.207105}%
\vSn{318.316537}{183.905989}{2.774400}{0.107772}%
\vSn{318.025594}{183.911205}{-80.490793}{0.059448}%
\vSn{318.054783}{183.852574}{-135.003020}{0.140407}%
\vSn{317.942008}{183.753297}{-151.769423}{0.240900}%
\vSn{317.693509}{183.639346}{-162.446514}{0.337049}%
\vSn{317.339127}{183.537693}{-171.423332}{0.423919}%
\vSn{316.902373}{183.474473}{-179.853843}{0.499054}%
\vSn{316.287372}{183.473200}{171.808672}{0.561257}%
\vSn{315.641334}{183.553168}{163.342587}{0.610381}%
\vSn{314.996322}{183.728132}{154.633798}{0.647161}%
\vSn{314.382984}{184.005377}{145.638075}{0.672972}%
\vSn{313.830556}{184.385215}{136.369229}{0.689488}%
\vSn{313.364730}{184.860967}{126.892245}{0.698268}%
\vSn{313.005654}{185.419418}{117.311771}{0.700375}%
\vSn{312.766269}{186.041718}{107.752759}{0.696092}%
\vSn{312.651233}{186.704662}{98.335914}{0.684854}%
\vSn{312.646790}{187.382281}{89.154282}{0.665393}%
\vSn{312.662695}{188.047601}{80.256522}{0.636063}%
\vSn{312.785850}{188.674489}{71.637622}{0.595249}%
\vSn{312.997274}{189.239430}{63.231795}{0.541757}%
\vSn{313.273033}{189.723130}{54.895224}{0.475128}%
\vSn{313.586443}{190.111833}{46.350024}{0.395846}%
\vSn{313.911454}{190.398256}{36.994632}{0.305497}%
\vSn{314.230780}{190.582085}{25.118852}{0.207105}%
}}%
{\color{black!48}\vlB{%
\vSn{314.578139}{190.670001}{2.774400}{0.107772}%
\vSn{314.287195}{190.675217}{-80.490793}{0.059448}%
\vSn{314.316385}{190.616586}{-135.003020}{0.140407}%
\vSn{311.844194}{190.517309}{150.897101}{2.936756}%
}}%
{\color{vltBlue}\vlB{%
\vSn{308.317152}{120.378875}{120.141715}{3.300926}%
\vSn{308.287280}{123.233470}{69.239898}{0.483640}%
\vSn{308.486478}{123.685708}{60.427643}{0.552567}%
\vSn{308.777795}{124.166295}{55.683897}{0.630404}%
\vSn{309.140354}{124.686970}{54.006521}{0.704222}%
\vSn{309.551730}{125.256745}{54.581865}{0.766356}%
\vSn{309.986194}{125.881283}{56.897433}{0.813224}%
\vSn{310.415900}{126.562515}{60.649998}{0.844379}%
\vSn{310.813037}{127.298511}{65.644781}{0.861789}%
\vSn{311.152075}{128.083606}{71.712471}{0.869078}%
\vSn{311.411635}{128.908790}{78.643422}{0.870577}%
\vSn{311.575704}{129.762322}{86.147103}{0.870172}%
\vSn{311.575704}{130.630527}{93.852897}{0.870172}%
\vSn{311.411635}{131.498733}{101.356578}{0.870577}%
\vSn{311.152075}{132.352265}{108.287529}{0.869078}%
\vSn{310.813037}{133.177449}{114.355219}{0.861789}%
\vSn{310.415900}{133.962544}{119.350002}{0.844379}%
\vSn{309.986194}{134.698539}{123.102567}{0.813224}%
\vSn{309.551730}{135.379772}{125.418135}{0.766356}%
\vSn{309.140354}{136.004310}{125.993479}{0.704222}%
\vSn{308.777795}{136.574085}{124.316103}{0.630404}%
\vSn{308.486478}{137.094760}{119.572357}{0.552567}%
\vSn{308.287280}{137.575346}{110.760102}{0.483640}%
\vSn{308.204959}{138.027585}{97.611275}{0.441454}%
\vSn{308.204959}{138.465150}{82.388725}{0.441454}%
\vSn{308.287280}{138.902715}{69.239898}{0.483640}%
\vSn{308.486478}{139.354954}{60.427643}{0.552567}%
\vSn{308.777795}{139.835540}{55.683897}{0.630404}%
\vSn{309.140354}{140.356216}{54.006521}{0.704222}%
\vSn{309.551730}{140.925991}{54.581865}{0.766356}%
\vSn{309.986194}{141.550528}{56.897433}{0.813224}%
\vSn{310.415900}{142.231761}{60.649998}{0.844379}%
}}%
{\color{vltBlue}\vlB{%
\vSn{310.813037}{142.967757}{65.644781}{0.861789}%
\vSn{311.152075}{143.752852}{71.712471}{0.869078}%
\vSn{311.411635}{144.578036}{78.643422}{0.870577}%
\vSn{311.575704}{145.431568}{86.147103}{0.870172}%
\vSn{311.575704}{146.299773}{93.852897}{0.870172}%
\vSn{311.411635}{147.167978}{101.356578}{0.870577}%
\vSn{311.152075}{148.021510}{108.287529}{0.869078}%
\vSn{310.813037}{148.846694}{114.355219}{0.861789}%
\vSn{310.415900}{149.631789}{119.350002}{0.844379}%
\vSn{309.986194}{150.367785}{123.102567}{0.813224}%
\vSn{309.551730}{151.049018}{125.418135}{0.766356}%
\vSn{309.140354}{151.673556}{125.993479}{0.704222}%
\vSn{308.777795}{152.243330}{124.316103}{0.630404}%
\vSn{308.486478}{152.764006}{119.572357}{0.552567}%
\vSn{308.287280}{153.244592}{110.760102}{0.483640}%
\vSn{308.204959}{153.696831}{97.611275}{0.441454}%
\vSn{308.204959}{154.134396}{82.388725}{0.441454}%
\vSn{308.287280}{154.571961}{69.239898}{0.483640}%
\vSn{308.486478}{155.024200}{60.427643}{0.552567}%
\vSn{308.777795}{155.504786}{55.683897}{0.630404}%
\vSn{309.140354}{156.025461}{54.006521}{0.704222}%
\vSn{309.551730}{156.595236}{54.581865}{0.766356}%
\vSn{309.986194}{157.219774}{56.897433}{0.813224}%
\vSn{310.415900}{157.901007}{60.649998}{0.844379}%
\vSn{310.813037}{158.637002}{65.644781}{0.861789}%
\vSn{311.152075}{159.422097}{71.712471}{0.869078}%
\vSn{311.411635}{160.247282}{78.643422}{0.870577}%
\vSn{311.575704}{161.100813}{86.147103}{0.870172}%
\vSn{311.575704}{161.969019}{93.852897}{0.870172}%
\vSn{311.411635}{162.837224}{101.356578}{0.870577}%
\vSn{311.152075}{163.690756}{108.287529}{0.869078}%
\vSn{310.813037}{164.515940}{114.355219}{0.861789}%
}}%
{\color{vltBlue}\vlB{%
\vSn{310.415900}{165.301035}{119.350002}{0.844379}%
\vSn{309.986194}{166.037031}{123.102567}{0.813224}%
\vSn{309.551730}{166.718263}{125.418135}{0.766356}%
\vSn{309.140354}{167.342801}{125.993479}{0.704222}%
\vSn{308.777795}{167.912576}{124.316103}{0.630404}%
\vSn{308.486478}{168.433251}{119.572357}{0.552567}%
\vSn{308.287280}{168.913838}{110.760102}{0.483640}%
\vSn{308.204959}{169.366076}{97.611275}{0.441454}%
\vSn{308.204959}{169.803641}{82.388725}{0.441454}%
\vSn{308.287280}{170.241207}{69.239898}{0.483640}%
\vSn{308.486478}{170.693445}{60.427643}{0.552567}%
\vSn{308.777795}{171.174032}{55.683897}{0.630404}%
\vSn{309.140354}{171.694707}{54.006521}{0.704222}%
\vSn{309.551730}{172.264482}{54.581865}{0.766356}%
\vSn{309.986194}{172.889020}{56.897433}{0.813224}%
\vSn{310.415900}{173.570252}{60.649998}{0.844379}%
\vSn{310.813037}{174.306248}{65.644781}{0.861789}%
\vSn{311.152075}{175.091343}{71.712471}{0.869078}%
\vSn{311.411635}{175.916527}{78.643422}{0.870577}%
\vSn{311.575704}{176.770059}{86.147103}{0.870172}%
\vSn{311.575704}{177.638264}{93.852897}{0.870172}%
\vSn{311.411635}{178.506470}{101.356578}{0.870577}%
\vSn{311.152075}{179.360001}{108.287529}{0.869078}%
\vSn{310.813037}{180.185186}{114.355219}{0.861789}%
\vSn{310.415900}{180.970281}{119.350002}{0.844379}%
\vSn{309.986194}{181.706276}{123.102567}{0.813224}%
\vSn{309.551730}{182.387509}{125.418135}{0.766356}%
\vSn{309.140354}{183.012047}{125.993479}{0.704222}%
\vSn{308.777795}{183.581822}{124.316103}{0.630404}%
\vSn{308.486478}{184.102497}{119.572357}{0.552567}%
\vSn{308.287280}{184.583083}{110.760102}{0.483640}%
\vSn{308.204959}{185.035322}{97.611275}{0.441454}%
}}%
{\color{vltBlue}\vlB{%
\vSn{308.204959}{185.472887}{82.388725}{0.441454}%
\vSn{308.305246}{185.910452}{63.227283}{3.679697}%
}}%
{\color{black!48}\vlB{%
\vSn{308.239322}{117.628875}{68.053498}{2.004261}%
\vSn{308.969318}{119.487894}{-151.769423}{0.240900}%
\vSn{308.720819}{119.373943}{-162.446514}{0.337049}%
\vSn{308.366437}{119.272290}{-171.423332}{0.423919}%
\vSn{307.929682}{119.209070}{-179.853843}{0.499054}%
\vSn{307.314682}{119.207797}{171.808672}{0.561257}%
\vSn{306.668643}{119.287765}{163.342587}{0.610381}%
\vSn{306.023631}{119.462729}{154.633798}{0.647161}%
\vSn{305.410293}{119.739974}{145.638075}{0.672972}%
\vSn{304.857866}{120.119812}{136.369229}{0.689488}%
\vSn{304.392040}{120.595564}{126.892245}{0.698268}%
\vSn{304.032964}{121.154016}{117.311771}{0.700375}%
\vSn{303.793579}{121.776315}{107.752759}{0.696092}%
\vSn{303.678543}{122.439259}{98.335914}{0.684854}%
\vSn{303.674099}{123.116878}{89.154282}{0.665393}%
\vSn{303.690005}{123.782198}{80.256522}{0.636063}%
\vSn{303.813159}{124.409086}{71.637622}{0.595249}%
\vSn{304.024583}{124.974027}{63.231795}{0.541757}%
\vSn{304.300343}{125.457727}{54.895224}{0.475128}%
\vSn{304.613752}{125.846430}{46.350024}{0.395846}%
\vSn{304.938764}{126.132853}{36.994632}{0.305497}%
\vSn{305.258089}{126.316682}{25.118852}{0.207105}%
\vSn{305.605448}{126.404598}{2.774400}{0.107772}%
\vSn{305.314505}{126.409814}{-80.490793}{0.059448}%
\vSn{305.343694}{126.351183}{-135.003020}{0.140407}%
\vSn{305.230919}{126.251906}{-151.769423}{0.240900}%
\vSn{304.982421}{126.137955}{-162.446514}{0.337049}%
\vSn{304.628039}{126.036302}{-171.423332}{0.423919}%
\vSn{304.191284}{125.973082}{-179.853843}{0.499054}%
\vSn{303.576283}{125.971809}{171.808672}{0.561257}%
\vSn{302.930245}{126.051776}{163.342587}{0.610381}%
\vSn{302.285233}{126.226741}{154.633798}{0.647161}%
}}%
{\color{black!48}\vlB{%
\vSn{301.671895}{126.503986}{145.638075}{0.672972}%
\vSn{301.119467}{126.883824}{136.369229}{0.689488}%
\vSn{300.653642}{127.359576}{126.892245}{0.698268}%
\vSn{300.294565}{127.918027}{117.311771}{0.700375}%
\vSn{300.055180}{128.540326}{107.752759}{0.696092}%
\vSn{299.940145}{129.203271}{98.335914}{0.684854}%
\vSn{299.935701}{129.880890}{89.154282}{0.665393}%
\vSn{299.951606}{130.546210}{80.256522}{0.636063}%
\vSn{300.074761}{131.173098}{71.637622}{0.595249}%
\vSn{300.286185}{131.738039}{63.231795}{0.541757}%
\vSn{300.561945}{132.221739}{54.895224}{0.475128}%
\vSn{300.875354}{132.610442}{46.350024}{0.395846}%
\vSn{301.200365}{132.896864}{36.994632}{0.305497}%
\vSn{301.519691}{133.080694}{25.118852}{0.207105}%
\vSn{301.867050}{133.168610}{2.774400}{0.107772}%
\vSn{301.576107}{133.173826}{-80.490793}{0.059448}%
\vSn{301.605296}{133.115195}{-135.003020}{0.140407}%
\vSn{301.492521}{133.015918}{-151.769423}{0.240900}%
\vSn{301.244022}{132.901967}{-162.446514}{0.337049}%
\vSn{300.889640}{132.800314}{-171.423332}{0.423919}%
\vSn{300.452886}{132.737094}{-179.853843}{0.499054}%
\vSn{299.837885}{132.735821}{171.808672}{0.561257}%
\vSn{299.191846}{132.815788}{163.342587}{0.610381}%
\vSn{298.546835}{132.990753}{154.633798}{0.647161}%
\vSn{297.933497}{133.267998}{145.638075}{0.672972}%
\vSn{297.381069}{133.647836}{136.369229}{0.689488}%
\vSn{296.915243}{134.123588}{126.892245}{0.698268}%
\vSn{296.556167}{134.682039}{117.311771}{0.700375}%
\vSn{296.316782}{135.304338}{107.752759}{0.696092}%
\vSn{296.201746}{135.967283}{98.335914}{0.684854}%
\vSn{296.197302}{136.644902}{89.154282}{0.665393}%
\vSn{296.213208}{137.310222}{80.256522}{0.636063}%
}}%
{\color{black!48}\vlB{%
\vSn{296.336363}{137.937110}{71.637622}{0.595249}%
\vSn{296.547786}{138.502051}{63.231795}{0.541757}%
\vSn{296.823546}{138.985751}{54.895224}{0.475128}%
\vSn{297.136956}{139.374454}{46.350024}{0.395846}%
\vSn{297.461967}{139.660876}{36.994632}{0.305497}%
\vSn{297.781293}{139.844706}{25.118852}{0.207105}%
\vSn{298.128651}{139.932621}{2.774400}{0.107772}%
\vSn{297.837708}{139.937838}{-80.490793}{0.059448}%
\vSn{297.866897}{139.879207}{-135.003020}{0.140407}%
\vSn{297.754123}{139.779929}{-151.769423}{0.240900}%
\vSn{297.505624}{139.665978}{-162.446514}{0.337049}%
\vSn{297.151242}{139.564326}{-171.423332}{0.423919}%
\vSn{296.714487}{139.501106}{-179.853843}{0.499054}%
\vSn{296.099487}{139.499833}{171.808672}{0.561257}%
\vSn{295.453448}{139.579800}{163.342587}{0.610381}%
\vSn{294.808436}{139.754765}{154.633798}{0.647161}%
\vSn{294.195098}{140.032010}{145.638075}{0.672972}%
\vSn{293.642671}{140.411848}{136.369229}{0.689488}%
\vSn{293.176845}{140.887600}{126.892245}{0.698268}%
\vSn{292.817769}{141.446051}{117.311771}{0.700375}%
\vSn{292.578383}{142.068350}{107.752759}{0.696092}%
\vSn{292.463348}{142.731295}{98.335914}{0.684854}%
\vSn{292.458904}{143.408914}{89.154282}{0.665393}%
\vSn{292.474809}{144.074234}{80.256522}{0.636063}%
\vSn{292.597964}{144.701122}{71.637622}{0.595249}%
\vSn{292.809388}{145.266062}{63.231795}{0.541757}%
\vSn{293.085148}{145.749763}{54.895224}{0.475128}%
\vSn{293.398557}{146.138466}{46.350024}{0.395846}%
\vSn{293.723568}{146.424888}{36.994632}{0.305497}%
\vSn{294.042894}{146.608718}{25.118852}{0.207105}%
\vSn{294.390253}{146.696633}{2.774400}{0.107772}%
\vSn{294.099310}{146.701850}{-80.490793}{0.059448}%
}}%
{\color{black!48}\vlB{%
\vSn{294.128499}{146.643218}{-135.003020}{0.140407}%
\vSn{291.656309}{146.543941}{150.897101}{2.936756}%
\vSn{308.239322}{198.128873}{68.053498}{2.004261}%
\vSn{308.969318}{199.987892}{-151.769423}{0.240900}%
\vSn{308.720819}{199.873941}{-162.446514}{0.337049}%
\vSn{308.366437}{199.772288}{-171.423332}{0.423919}%
\vSn{307.929682}{199.709068}{-179.853843}{0.499054}%
\vSn{307.314682}{199.707795}{171.808672}{0.561257}%
\vSn{306.668643}{199.787762}{163.342587}{0.610381}%
\vSn{306.023631}{199.962727}{154.633798}{0.647161}%
\vSn{305.410293}{200.239972}{145.638075}{0.672972}%
\vSn{304.857866}{200.619810}{136.369229}{0.689488}%
\vSn{304.392040}{201.095562}{126.892245}{0.698268}%
\vSn{304.032964}{201.654013}{117.311771}{0.700375}%
\vSn{303.793579}{202.276312}{107.752759}{0.696092}%
\vSn{303.678543}{202.939257}{98.335914}{0.684854}%
\vSn{303.674099}{203.616876}{89.154282}{0.665393}%
\vSn{303.690005}{204.282196}{80.256522}{0.636063}%
\vSn{303.813159}{204.909084}{71.637622}{0.595249}%
\vSn{304.024583}{205.474025}{63.231795}{0.541757}%
\vSn{304.300343}{205.957725}{54.895224}{0.475128}%
\vSn{304.613752}{206.346428}{46.350024}{0.395846}%
\vSn{304.938764}{206.632850}{36.994632}{0.305497}%
\vSn{305.258089}{206.816680}{25.118852}{0.207105}%
\vSn{305.605448}{206.904596}{2.774400}{0.107772}%
\vSn{305.314505}{206.909812}{-80.490793}{0.059448}%
\vSn{305.343694}{206.851181}{-135.003020}{0.140407}%
\vSn{305.230919}{206.751904}{-151.769423}{0.240900}%
\vSn{304.982421}{206.637953}{-162.446514}{0.337049}%
\vSn{304.628039}{206.536300}{-171.423332}{0.423919}%
\vSn{304.191284}{206.473080}{-179.853843}{0.499054}%
\vSn{303.576283}{206.471807}{171.808672}{0.561257}%
}}%
{\color{black!48}\vlB{%
\vSn{302.930245}{206.551774}{163.342587}{0.610381}%
\vSn{302.285233}{206.726739}{154.633798}{0.647161}%
\vSn{301.671895}{207.003984}{145.638075}{0.672972}%
\vSn{301.119467}{207.383822}{136.369229}{0.689488}%
\vSn{300.653642}{207.859574}{126.892245}{0.698268}%
\vSn{300.294565}{208.418025}{117.311771}{0.700375}%
\vSn{300.055180}{209.040324}{107.752759}{0.696092}%
\vSn{299.940145}{209.703269}{98.335914}{0.684854}%
\vSn{299.935701}{210.380888}{89.154282}{0.665393}%
\vSn{299.951606}{211.046208}{80.256522}{0.636063}%
\vSn{300.074761}{211.673096}{71.637622}{0.595249}%
\vSn{300.286185}{212.238037}{63.231795}{0.541757}%
\vSn{300.561945}{212.721737}{54.895224}{0.475128}%
\vSn{300.875354}{213.110440}{46.350024}{0.395846}%
\vSn{301.200365}{213.396862}{36.994632}{0.305497}%
\vSn{301.519691}{213.580692}{25.118852}{0.207105}%
\vSn{301.867050}{213.668607}{2.774400}{0.107772}%
\vSn{301.576107}{213.673824}{-80.490793}{0.059448}%
\vSn{301.605296}{213.615193}{-135.003020}{0.140407}%
\vSn{301.492521}{213.515915}{-151.769423}{0.240900}%
\vSn{301.244022}{213.401964}{-162.446514}{0.337049}%
\vSn{300.889640}{213.300312}{-171.423332}{0.423919}%
\vSn{300.452886}{213.237092}{-179.853843}{0.499054}%
\vSn{299.837885}{213.235819}{171.808672}{0.561257}%
\vSn{299.191846}{213.315786}{163.342587}{0.610381}%
\vSn{298.546835}{213.490751}{154.633798}{0.647161}%
\vSn{297.933497}{213.767996}{145.638075}{0.672972}%
\vSn{297.381069}{214.147834}{136.369229}{0.689488}%
\vSn{296.915243}{214.623586}{126.892245}{0.698268}%
\vSn{296.556167}{215.182037}{117.311771}{0.700375}%
\vSn{296.316782}{215.804336}{107.752759}{0.696092}%
\vSn{296.201746}{216.467281}{98.335914}{0.684854}%
}}%
{\color{black!48}\vlB{%
\vSn{296.197302}{217.144900}{89.154282}{0.665393}%
\vSn{296.213208}{217.810220}{80.256522}{0.636063}%
\vSn{296.336363}{218.437108}{71.637622}{0.595249}%
\vSn{296.547786}{219.002048}{63.231795}{0.541757}%
\vSn{296.823546}{219.485749}{54.895224}{0.475128}%
\vSn{297.136956}{219.874452}{46.350024}{0.395846}%
\vSn{297.461967}{220.160874}{36.994632}{0.305497}%
\vSn{297.781293}{220.344704}{25.118852}{0.207105}%
\vSn{298.128651}{220.432619}{2.774400}{0.107772}%
\vSn{297.837708}{220.437836}{-80.490793}{0.059448}%
\vSn{297.866897}{220.379204}{-135.003020}{0.140407}%
\vSn{297.754123}{220.279927}{-151.769423}{0.240900}%
\vSn{297.505624}{220.165976}{-162.446514}{0.337049}%
\vSn{297.151242}{220.064324}{-171.423332}{0.423919}%
\vSn{296.714487}{220.001104}{-179.853843}{0.499054}%
\vSn{296.099487}{219.999830}{171.808672}{0.561257}%
\vSn{295.453448}{220.079798}{163.342587}{0.610381}%
\vSn{294.808436}{220.254763}{154.633798}{0.647161}%
\vSn{294.195098}{220.532008}{145.638075}{0.672972}%
\vSn{293.642671}{220.911846}{136.369229}{0.689488}%
\vSn{293.176845}{221.387598}{126.892245}{0.698268}%
\vSn{292.817769}{221.946049}{117.311771}{0.700375}%
\vSn{292.578383}{222.568348}{107.752759}{0.696092}%
\vSn{292.463348}{223.231293}{98.335914}{0.684854}%
\vSn{292.458904}{223.908911}{89.154282}{0.665393}%
\vSn{292.474809}{224.574232}{80.256522}{0.636063}%
\vSn{292.597964}{225.201119}{71.637622}{0.595249}%
\vSn{292.809388}{225.766060}{63.231795}{0.541757}%
\vSn{293.085148}{226.249760}{54.895224}{0.475128}%
\vSn{293.398557}{226.638463}{46.350024}{0.395846}%
\vSn{293.723568}{226.924886}{36.994632}{0.305497}%
\vSn{294.042894}{227.108716}{25.118852}{0.207105}%
}}%
{\color{black!48}\vlB{%
\vSn{294.390253}{227.196631}{2.774400}{0.107772}%
\vSn{294.099310}{227.201848}{-80.490793}{0.059448}%
\vSn{294.128499}{227.143216}{-135.003020}{0.140407}%
\vSn{291.656309}{227.043939}{150.897101}{2.936756}%
}}%
{\color{vltBlue}\vlB{%
\vSn{288.129266}{156.905505}{120.141715}{3.300926}%
\vSn{288.099394}{159.760100}{69.239898}{0.483640}%
\vSn{288.298593}{160.212339}{60.427643}{0.552567}%
\vSn{288.589909}{160.692925}{55.683897}{0.630404}%
\vSn{288.952468}{161.213601}{54.006521}{0.704222}%
\vSn{289.363844}{161.783375}{54.581865}{0.766356}%
\vSn{289.798309}{162.407913}{56.897433}{0.813224}%
\vSn{290.228015}{163.089146}{60.649998}{0.844379}%
\vSn{290.625151}{163.825142}{65.644781}{0.861789}%
\vSn{290.964189}{164.610236}{71.712471}{0.869078}%
\vSn{291.223750}{165.435421}{78.643422}{0.870577}%
\vSn{291.387818}{166.288952}{86.147103}{0.870172}%
\vSn{291.387818}{167.157158}{93.852897}{0.870172}%
\vSn{291.223750}{168.025363}{101.356578}{0.870577}%
\vSn{290.964189}{168.878895}{108.287529}{0.869078}%
\vSn{290.625151}{169.704079}{114.355219}{0.861789}%
\vSn{290.228015}{170.489174}{119.350002}{0.844379}%
\vSn{289.798309}{171.225170}{123.102567}{0.813224}%
\vSn{289.363844}{171.906403}{125.418135}{0.766356}%
\vSn{288.952468}{172.530940}{125.993479}{0.704222}%
\vSn{288.589909}{173.100715}{124.316103}{0.630404}%
\vSn{288.298593}{173.621391}{119.572357}{0.552567}%
\vSn{288.099394}{174.101977}{110.760102}{0.483640}%
\vSn{288.017073}{174.554216}{97.611275}{0.441454}%
\vSn{288.017073}{174.991781}{82.388725}{0.441454}%
\vSn{288.099394}{175.429346}{69.239898}{0.483640}%
\vSn{288.298593}{175.881584}{60.427643}{0.552567}%
\vSn{288.589909}{176.362171}{55.683897}{0.630404}%
\vSn{288.952468}{176.882846}{54.006521}{0.704222}%
\vSn{289.363844}{177.452621}{54.581865}{0.766356}%
\vSn{289.798309}{178.077159}{56.897433}{0.813224}%
\vSn{290.228015}{178.758391}{60.649998}{0.844379}%
}}%
{\color{vltBlue}\vlB{%
\vSn{290.625151}{179.494387}{65.644781}{0.861789}%
\vSn{290.964189}{180.279482}{71.712471}{0.869078}%
\vSn{291.223750}{181.104666}{78.643422}{0.870577}%
\vSn{291.387818}{181.958198}{86.147103}{0.870172}%
\vSn{291.387818}{182.826403}{93.852897}{0.870172}%
\vSn{291.223750}{183.694609}{101.356578}{0.870577}%
\vSn{290.964189}{184.548141}{108.287529}{0.869078}%
\vSn{290.625151}{185.373325}{114.355219}{0.861789}%
\vSn{290.228015}{186.158420}{119.350002}{0.844379}%
\vSn{289.798309}{186.894415}{123.102567}{0.813224}%
\vSn{289.363844}{187.575648}{125.418135}{0.766356}%
\vSn{288.952468}{188.200186}{125.993479}{0.704222}%
\vSn{288.589909}{188.769961}{124.316103}{0.630404}%
\vSn{288.298593}{189.290636}{119.572357}{0.552567}%
\vSn{288.099394}{189.771222}{110.760102}{0.483640}%
\vSn{288.017073}{190.223461}{97.611275}{0.441454}%
\vSn{288.017073}{190.661026}{82.388725}{0.441454}%
\vSn{288.099394}{191.098591}{69.239898}{0.483640}%
\vSn{288.298593}{191.550830}{60.427643}{0.552567}%
\vSn{288.589909}{192.031416}{55.683897}{0.630404}%
\vSn{288.952468}{192.552092}{54.006521}{0.704222}%
\vSn{289.363844}{193.121867}{54.581865}{0.766356}%
\vSn{289.798309}{193.746404}{56.897433}{0.813224}%
\vSn{290.228015}{194.427637}{60.649998}{0.844379}%
\vSn{290.625151}{195.163633}{65.644781}{0.861789}%
\vSn{290.964189}{195.948728}{71.712471}{0.869078}%
\vSn{291.223750}{196.773912}{78.643422}{0.870577}%
\vSn{291.387818}{197.627444}{86.147103}{0.870172}%
\vSn{291.387818}{198.495649}{93.852897}{0.870172}%
\vSn{291.223750}{199.363854}{101.356578}{0.870577}%
\vSn{290.964189}{200.217386}{108.287529}{0.869078}%
\vSn{290.625151}{201.042570}{114.355219}{0.861789}%
}}%
{\color{vltBlue}\vlB{%
\vSn{290.228015}{201.827665}{119.350002}{0.844379}%
\vSn{289.798309}{202.563661}{123.102567}{0.813224}%
\vSn{289.363844}{203.244894}{125.418135}{0.766356}%
\vSn{288.952468}{203.869432}{125.993479}{0.704222}%
\vSn{288.589909}{204.439206}{124.316103}{0.630404}%
\vSn{288.298593}{204.959882}{119.572357}{0.552567}%
\vSn{288.099394}{205.440468}{110.760102}{0.483640}%
\vSn{288.017073}{205.892707}{97.611275}{0.441454}%
\vSn{288.017073}{206.330272}{82.388725}{0.441454}%
\vSn{288.099394}{206.767837}{69.239898}{0.483640}%
\vSn{288.298593}{207.220076}{60.427643}{0.552567}%
\vSn{288.589909}{207.700662}{55.683897}{0.630404}%
\vSn{288.952468}{208.221337}{54.006521}{0.704222}%
\vSn{289.363844}{208.791112}{54.581865}{0.766356}%
\vSn{289.798309}{209.415650}{56.897433}{0.813224}%
\vSn{290.228015}{210.096883}{60.649998}{0.844379}%
\vSn{290.625151}{210.832878}{65.644781}{0.861789}%
\vSn{290.964189}{211.617973}{71.712471}{0.869078}%
\vSn{291.223750}{212.443158}{78.643422}{0.870577}%
\vSn{291.387818}{213.296689}{86.147103}{0.870172}%
\vSn{291.387818}{214.164895}{93.852897}{0.870172}%
\vSn{291.223750}{215.033100}{101.356578}{0.870577}%
\vSn{290.964189}{215.886632}{108.287529}{0.869078}%
\vSn{290.625151}{216.711816}{114.355219}{0.861789}%
\vSn{290.228015}{217.496911}{119.350002}{0.844379}%
\vSn{289.798309}{218.232907}{123.102567}{0.813224}%
\vSn{289.363844}{218.914139}{125.418135}{0.766356}%
\vSn{288.952468}{219.538677}{125.993479}{0.704222}%
\vSn{288.589909}{220.108452}{124.316103}{0.630404}%
\vSn{288.298593}{220.629127}{119.572357}{0.552567}%
\vSn{288.099394}{221.109714}{110.760102}{0.483640}%
\vSn{288.017073}{221.561952}{97.611275}{0.441454}%
}}%
{\color{vltBlue}\vlB{%
\vSn{288.017073}{221.999517}{82.388725}{0.441454}%
\vSn{288.117360}{222.437083}{63.227283}{3.679697}%
}}%
{\color{black!38}\vlB{%
\vSk{282.104159}{154.722352}{-40.765758}{4.500000}%
\vSk{287.405857}{150.151576}{-40.765758}{1.514702}%
\vSk{288.653987}{149.162524}{23.620527}{2.985298}%
\vSk{293.679722}{151.360358}{23.620527}{2.139894}%
\vSk{295.416121}{152.217765}{73.989560}{2.360106}%
\vSk{296.756599}{156.889355}{73.989560}{2.908599}%
\vSk{296.476820}{159.685134}{139.234242}{1.591401}%
\vSk{291.233213}{162.356688}{139.234242}{4.423302}%
\vSk{291.263856}{165.244962}{-156.379473}{0.076698}%
\vSk{284.850322}{164.212538}{-156.379473}{4.500000}%
\vSk{282.344162}{160.313910}{-106.010440}{4.500000}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{282.429909}{148.582522}{0.039446}%
\vRa{282.559033}{149.032522}{0.118338}%
\vRa{282.688157}{149.482522}{0.197229}%
\vRa{282.817281}{149.932522}{0.276121}%
\vRa{282.946405}{150.382522}{0.355013}%
\vRa{283.075530}{150.832522}{0.433905}%
\vRa{283.204654}{151.282522}{0.512796}%
\vRa{283.333778}{151.732522}{0.591688}%
\vRa{283.462902}{152.182522}{0.670580}%
\vRa{283.592026}{152.632522}{0.749471}%
\vRa{283.721150}{153.082522}{0.828363}%
\vRa{283.850275}{153.532522}{0.907255}%
\vRa{283.979399}{153.982522}{0.986147}%
\vRa{284.108523}{154.432522}{1.065038}%
\vRa{284.237647}{154.882522}{1.098865}%
\vRa{284.366771}{155.332522}{0.574135}%
\vRa{284.495895}{155.782522}{0.049405}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{285.168244}{155.073926}{0.539854}%
\vRa{284.772638}{155.523926}{1.619563}%
\vRa{284.848849}{155.973926}{2.227455}%
\vRa{285.877853}{156.423926}{1.882554}%
\vRa{286.906857}{156.873926}{1.537652}%
\vRa{287.935861}{157.323926}{1.192751}%
\vRa{288.964866}{157.773926}{0.847849}%
\vRa{289.993870}{158.223926}{0.502948}%
\vRa{291.022874}{158.673926}{0.158046}%
}}%
{\color{vltTeal!23}\vlB{%
\vRa{288.553278}{143.022693}{0.216721}%
\vRa{288.031318}{143.472693}{0.650162}%
\vRa{287.509357}{143.922693}{1.083604}%
\vRa{286.987397}{144.372693}{1.517046}%
\vRa{286.465437}{144.822693}{1.950487}%
\vRa{285.943476}{145.272693}{2.383929}%
\vRa{285.421516}{145.722693}{2.817371}%
\vRa{284.899555}{146.172693}{3.250812}%
\vRa{284.377595}{146.622693}{3.684254}%
\vRa{283.855635}{147.072693}{3.173507}%
\vRa{283.333674}{147.522693}{2.062014}%
\vRa{282.811714}{147.972693}{0.950521}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{293.581774}{153.526006}{4.122940}%
\vRa{293.406336}{153.976006}{3.776418}%
\vRa{293.230898}{154.426006}{3.429896}%
\vRa{293.055460}{154.876006}{3.083373}%
\vRa{292.880021}{155.326006}{2.736851}%
\vRa{292.704583}{155.776006}{2.390329}%
\vRa{292.529145}{156.226006}{2.043807}%
\vRa{292.353707}{156.676006}{1.697285}%
\vRa{292.178268}{157.126006}{1.350763}%
\vRa{292.002830}{157.576006}{1.004241}%
\vRa{291.827392}{158.026006}{0.657719}%
\vRa{291.651953}{158.476006}{0.311197}%
}}%
{\color{vltTeal!26}\vlB{%
\vRa{288.769999}{143.022693}{0.558761}%
\vRa{288.681480}{143.472693}{1.676284}%
\vRa{288.592961}{143.922693}{2.793807}%
\vRa{288.504443}{144.372693}{3.911330}%
\vRa{288.415924}{144.822693}{5.028853}%
\vRa{288.327405}{145.272693}{6.146376}%
\vRa{288.238886}{145.722693}{7.263899}%
\vRa{288.150368}{146.172693}{5.019314}%
\vRa{288.061849}{146.622693}{1.405305}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{295.736226}{146.077934}{0.128941}%
\vRa{295.607468}{146.527934}{0.386824}%
\vRa{295.478710}{146.977934}{0.644706}%
\vRa{295.349951}{147.427934}{0.902588}%
\vRa{295.221193}{147.877934}{1.160471}%
\vRa{295.092435}{148.327934}{1.418353}%
\vRa{294.963677}{148.777934}{1.676235}%
\vRa{294.834919}{149.227934}{1.934118}%
\vRa{294.706161}{149.677934}{2.192000}%
\vRa{294.577402}{150.127934}{2.449882}%
\vRa{294.448644}{150.577934}{2.707765}%
\vRa{294.319886}{151.027934}{2.965647}%
\vRa{294.191128}{151.477934}{3.223529}%
\vRa{294.062370}{151.927934}{3.481412}%
\vRa{293.933611}{152.377934}{3.739294}%
\vRa{293.804853}{152.827934}{3.997176}%
\vRa{293.676095}{153.277934}{4.255059}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{287.210702}{147.022675}{0.742352}%
\vRa{285.577248}{147.472675}{2.227056}%
\vRa{283.943795}{147.922675}{3.711759}%
\vRa{282.372351}{148.372675}{5.134453}%
\vRa{282.580367}{148.822675}{4.777687}%
\vRa{282.788383}{149.272675}{4.420922}%
\vRa{282.996399}{149.722675}{4.064156}%
\vRa{283.204415}{150.172675}{3.707390}%
\vRa{283.412431}{150.622675}{3.350625}%
\vRa{283.620447}{151.072675}{2.993859}%
\vRa{283.828463}{151.522675}{2.637093}%
\vRa{284.036479}{151.972675}{2.280328}%
\vRa{284.244494}{152.422675}{1.923562}%
\vRa{284.452510}{152.872675}{1.566796}%
\vRa{284.660526}{153.322675}{1.210031}%
\vRa{284.868542}{153.772675}{0.853265}%
\vRa{285.076558}{154.222675}{0.496500}%
\vRa{285.284574}{154.672675}{0.139734}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{292.462535}{153.526006}{1.119239}%
\vRa{290.048618}{153.976006}{3.357718}%
\vRa{287.634701}{154.426006}{5.596197}%
\vRa{285.407215}{154.876006}{7.648245}%
\vRa{286.091317}{155.326006}{6.788704}%
\vRa{286.775420}{155.776006}{5.929163}%
\vRa{287.459523}{156.226006}{5.069622}%
\vRa{288.143625}{156.676006}{4.210081}%
\vRa{288.827728}{157.126006}{3.350540}%
\vRa{289.511831}{157.576006}{2.490999}%
\vRa{290.195933}{158.026006}{1.631458}%
\vRa{290.880036}{158.476006}{0.771917}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{293.949341}{146.077934}{1.786885}%
\vRa{290.246814}{146.527934}{5.360654}%
\vRa{288.183815}{146.977934}{7.294895}%
\vRa{288.574219}{147.427934}{6.775732}%
\vRa{288.964624}{147.877934}{6.256569}%
\vRa{289.355028}{148.327934}{5.737407}%
\vRa{289.745433}{148.777934}{5.218244}%
\vRa{290.135837}{149.227934}{4.699081}%
\vRa{290.526242}{149.677934}{4.179919}%
\vRa{290.916646}{150.127934}{3.660756}%
\vRa{291.307051}{150.577934}{3.141594}%
\vRa{291.697455}{151.027934}{2.622431}%
\vRa{292.087860}{151.477934}{2.103268}%
\vRa{292.478264}{151.927934}{1.584106}%
\vRa{292.868669}{152.377934}{1.064943}%
\vRa{293.259073}{152.827934}{0.545780}%
\vRa{293.649477}{153.277934}{0.026618}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{287.953054}{147.022675}{0.269577}%
\vRa{287.804304}{147.472675}{0.808731}%
\vRa{287.655554}{147.922675}{1.347886}%
\vRa{287.506804}{148.372675}{1.887040}%
\vRa{287.358055}{148.822675}{2.426194}%
\vRa{287.209305}{149.272675}{2.965348}%
\vRa{287.060555}{149.722675}{3.504502}%
\vRa{286.911805}{150.172675}{4.043657}%
\vRa{286.763056}{150.622675}{4.582811}%
\vRa{286.614306}{151.072675}{5.121965}%
\vRa{286.465556}{151.522675}{5.661119}%
\vRa{286.316806}{151.972675}{6.200273}%
\vRa{286.168057}{152.422675}{6.739428}%
\vRa{286.019307}{152.872675}{7.278582}%
\vRa{285.870557}{153.322675}{7.682697}%
\vRa{285.721807}{153.772675}{5.417529}%
\vRa{285.573058}{154.222675}{3.152362}%
\vRa{285.424308}{154.672675}{0.887195}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{287.831189}{143.022693}{101.128471}{4.076636}%
\vSm{295.608363}{146.077934}{73.989560}{7.768706}%
\vSm{293.668591}{153.526006}{0.258701}{4.273861}%
\vSm{285.176153}{147.022675}{108.291562}{8.479716}%
\vSm{282.173104}{156.049891}{-106.010440}{7.768706}%
\vSm{288.003298}{147.022675}{-6.929661}{7.830377}%
\vSm{287.876358}{153.526006}{-130.943779}{8.609658}%
\vSm{288.734123}{143.022693}{23.620527}{7.625191}%
\vSm{284.357845}{156.049891}{-48.680502}{1.299485}%
\vSm{285.256135}{159.105132}{-146.663242}{7.335348}%
\vSm{282.183804}{148.582522}{65.190904}{7.151401}%
\vSm{282.312228}{147.022675}{164.597654}{5.873014}%
\vSm{293.477210}{153.526006}{-74.032623}{7.746961}%
\vSm{282.234753}{143.022693}{139.234242}{8.514702}%
\vSm{291.308060}{153.526006}{111.298961}{5.988128}%
\vSm{285.329395}{153.526006}{169.440189}{8.446495}%
\vSm{284.427917}{159.105132}{-156.379473}{7.625191}%
\vSm{291.363806}{159.105132}{-40.765758}{8.514702}%
}}%
{\color{black}\vlB{%
\vSh{282.185780}{148.582522}{-40.765758}{8.514702}%
\vSh{288.704072}{143.022693}{23.620527}{7.625191}%
\vSh{295.536272}{146.077934}{73.989560}{7.768706}%
\vSh{291.314834}{153.545303}{139.234242}{8.514702}%
\vSh{284.397866}{159.105132}{-156.379473}{7.625191}%
\vSh{282.101013}{156.049891}{-106.010440}{7.768706}%
}}%
{\color{black!38}\vlB{%
\vSk{206.761945}{144.935071}{-40.765758}{4.500000}%
\vSk{212.063643}{140.364295}{-40.765758}{1.514702}%
\vSk{213.311773}{139.375242}{23.620527}{2.985298}%
\vSk{218.337508}{141.573077}{23.620527}{2.139894}%
\vSk{220.073906}{142.430484}{73.989560}{2.360106}%
\vSk{221.414384}{147.102074}{73.989560}{2.908599}%
\vSk{221.134606}{149.897852}{139.234242}{1.591401}%
\vSk{215.890998}{152.569407}{139.234242}{4.423302}%
\vSk{215.921642}{155.457681}{-156.379473}{0.076698}%
\vSk{209.508107}{154.425257}{-156.379473}{4.500000}%
\vSk{207.001947}{150.526629}{-106.010440}{4.500000}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{207.087694}{138.795241}{0.039446}%
\vRa{207.216818}{139.245241}{0.118338}%
\vRa{207.345943}{139.695241}{0.197229}%
\vRa{207.475067}{140.145241}{0.276121}%
\vRa{207.604191}{140.595241}{0.355013}%
\vRa{207.733315}{141.045241}{0.433905}%
\vRa{207.862439}{141.495241}{0.512796}%
\vRa{207.991563}{141.945241}{0.591688}%
\vRa{208.120688}{142.395241}{0.670580}%
\vRa{208.249812}{142.845241}{0.749471}%
\vRa{208.378936}{143.295241}{0.828363}%
\vRa{208.508060}{143.745241}{0.907255}%
\vRa{208.637184}{144.195241}{0.986147}%
\vRa{208.766308}{144.645241}{1.065038}%
\vRa{208.895433}{145.095241}{1.098865}%
\vRa{209.024557}{145.545241}{0.574135}%
\vRa{209.153681}{145.995241}{0.049405}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{209.826030}{145.286645}{0.539854}%
\vRa{209.430424}{145.736645}{1.619563}%
\vRa{209.506634}{146.186645}{2.227455}%
\vRa{210.535638}{146.636645}{1.882554}%
\vRa{211.564643}{147.086645}{1.537652}%
\vRa{212.593647}{147.536645}{1.192751}%
\vRa{213.622651}{147.986645}{0.847849}%
\vRa{214.651655}{148.436645}{0.502948}%
\vRa{215.680660}{148.886645}{0.158046}%
}}%
{\color{vltTeal!23}\vlB{%
\vRa{213.211063}{133.235412}{0.216721}%
\vRa{212.689103}{133.685412}{0.650162}%
\vRa{212.167143}{134.135412}{1.083604}%
\vRa{211.645182}{134.585412}{1.517046}%
\vRa{211.123222}{135.035412}{1.950487}%
\vRa{210.601262}{135.485412}{2.383929}%
\vRa{210.079301}{135.935412}{2.817371}%
\vRa{209.557341}{136.385412}{3.250812}%
\vRa{209.035381}{136.835412}{3.684254}%
\vRa{208.513420}{137.285412}{3.173507}%
\vRa{207.991460}{137.735412}{2.062014}%
\vRa{207.469500}{138.185412}{0.950521}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{218.239560}{143.738725}{4.122940}%
\vRa{218.064122}{144.188725}{3.776418}%
\vRa{217.888683}{144.638725}{3.429896}%
\vRa{217.713245}{145.088725}{3.083373}%
\vRa{217.537807}{145.538725}{2.736851}%
\vRa{217.362369}{145.988725}{2.390329}%
\vRa{217.186930}{146.438725}{2.043807}%
\vRa{217.011492}{146.888725}{1.697285}%
\vRa{216.836054}{147.338725}{1.350763}%
\vRa{216.660616}{147.788725}{1.004241}%
\vRa{216.485177}{148.238725}{0.657719}%
\vRa{216.309739}{148.688725}{0.311197}%
}}%
{\color{vltTeal!26}\vlB{%
\vRa{213.427784}{133.235412}{0.558761}%
\vRa{213.339266}{133.685412}{1.676284}%
\vRa{213.250747}{134.135412}{2.793807}%
\vRa{213.162228}{134.585412}{3.911330}%
\vRa{213.073709}{135.035412}{5.028853}%
\vRa{212.985191}{135.485412}{6.146376}%
\vRa{212.896672}{135.935412}{7.263899}%
\vRa{212.808153}{136.385412}{5.019314}%
\vRa{212.719634}{136.835412}{1.405305}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{220.394012}{136.290653}{0.128941}%
\vRa{220.265253}{136.740653}{0.386824}%
\vRa{220.136495}{137.190653}{0.644706}%
\vRa{220.007737}{137.640653}{0.902588}%
\vRa{219.878979}{138.090653}{1.160471}%
\vRa{219.750221}{138.540653}{1.418353}%
\vRa{219.621462}{138.990653}{1.676235}%
\vRa{219.492704}{139.440653}{1.934118}%
\vRa{219.363946}{139.890653}{2.192000}%
\vRa{219.235188}{140.340653}{2.449882}%
\vRa{219.106430}{140.790653}{2.707765}%
\vRa{218.977672}{141.240653}{2.965647}%
\vRa{218.848913}{141.690653}{3.223529}%
\vRa{218.720155}{142.140653}{3.481412}%
\vRa{218.591397}{142.590653}{3.739294}%
\vRa{218.462639}{143.040653}{3.997176}%
\vRa{218.333881}{143.490653}{4.255059}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{211.868487}{137.235394}{0.742352}%
\vRa{210.235034}{137.685394}{2.227056}%
\vRa{208.601580}{138.135394}{3.711759}%
\vRa{207.030137}{138.585394}{5.134453}%
\vRa{207.238153}{139.035394}{4.777687}%
\vRa{207.446169}{139.485394}{4.420922}%
\vRa{207.654185}{139.935394}{4.064156}%
\vRa{207.862201}{140.385394}{3.707390}%
\vRa{208.070216}{140.835394}{3.350625}%
\vRa{208.278232}{141.285394}{2.993859}%
\vRa{208.486248}{141.735394}{2.637093}%
\vRa{208.694264}{142.185394}{2.280328}%
\vRa{208.902280}{142.635394}{1.923562}%
\vRa{209.110296}{143.085394}{1.566796}%
\vRa{209.318312}{143.535394}{1.210031}%
\vRa{209.526328}{143.985394}{0.853265}%
\vRa{209.734344}{144.435394}{0.496500}%
\vRa{209.942359}{144.885394}{0.139734}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{217.120321}{143.738725}{1.119239}%
\vRa{214.706404}{144.188725}{3.357718}%
\vRa{212.292487}{144.638725}{5.596197}%
\vRa{210.065000}{145.088725}{7.648245}%
\vRa{210.749103}{145.538725}{6.788704}%
\vRa{211.433206}{145.988725}{5.929163}%
\vRa{212.117308}{146.438725}{5.069622}%
\vRa{212.801411}{146.888725}{4.210081}%
\vRa{213.485514}{147.338725}{3.350540}%
\vRa{214.169616}{147.788725}{2.490999}%
\vRa{214.853719}{148.238725}{1.631458}%
\vRa{215.537822}{148.688725}{0.771917}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{218.607127}{136.290653}{1.786885}%
\vRa{214.904599}{136.740653}{5.360654}%
\vRa{212.841601}{137.190653}{7.294895}%
\vRa{213.232005}{137.640653}{6.775732}%
\vRa{213.622409}{138.090653}{6.256569}%
\vRa{214.012814}{138.540653}{5.737407}%
\vRa{214.403218}{138.990653}{5.218244}%
\vRa{214.793623}{139.440653}{4.699081}%
\vRa{215.184027}{139.890653}{4.179919}%
\vRa{215.574432}{140.340653}{3.660756}%
\vRa{215.964836}{140.790653}{3.141594}%
\vRa{216.355241}{141.240653}{2.622431}%
\vRa{216.745645}{141.690653}{2.103268}%
\vRa{217.136050}{142.140653}{1.584106}%
\vRa{217.526454}{142.590653}{1.064943}%
\vRa{217.916859}{143.040653}{0.545780}%
\vRa{218.307263}{143.490653}{0.026618}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{212.610839}{137.235394}{0.269577}%
\vRa{212.462089}{137.685394}{0.808731}%
\vRa{212.313340}{138.135394}{1.347886}%
\vRa{212.164590}{138.585394}{1.887040}%
\vRa{212.015840}{139.035394}{2.426194}%
\vRa{211.867090}{139.485394}{2.965348}%
\vRa{211.718341}{139.935394}{3.504502}%
\vRa{211.569591}{140.385394}{4.043657}%
\vRa{211.420841}{140.835394}{4.582811}%
\vRa{211.272091}{141.285394}{5.121965}%
\vRa{211.123342}{141.735394}{5.661119}%
\vRa{210.974592}{142.185394}{6.200273}%
\vRa{210.825842}{142.635394}{6.739428}%
\vRa{210.677092}{143.085394}{7.278582}%
\vRa{210.528343}{143.535394}{7.682697}%
\vRa{210.379593}{143.985394}{5.417529}%
\vRa{210.230843}{144.435394}{3.152362}%
\vRa{210.082093}{144.885394}{0.887195}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{212.488975}{133.235412}{101.128471}{4.076636}%
\vSm{220.266148}{136.290653}{73.989560}{7.768706}%
\vSm{218.326376}{143.738725}{0.258701}{4.273861}%
\vSm{209.833938}{137.235394}{108.291562}{8.479716}%
\vSm{206.830890}{146.262610}{-106.010440}{7.768706}%
\vSm{212.661084}{137.235394}{-6.929661}{7.830377}%
\vSm{212.534143}{143.738725}{-130.943779}{8.609658}%
\vSm{213.391908}{133.235412}{23.620527}{7.625191}%
\vSm{209.015630}{146.262610}{-48.680502}{1.299485}%
\vSm{209.913921}{149.317851}{-146.663242}{7.335348}%
\vSm{206.841590}{138.795241}{65.190904}{7.151401}%
\vSm{206.970013}{137.235394}{164.597654}{5.873014}%
\vSm{218.134995}{143.738725}{-74.032623}{7.746961}%
\vSm{206.892539}{133.235412}{139.234242}{8.514702}%
\vSm{215.965846}{143.738725}{111.298961}{5.988128}%
\vSm{209.987180}{143.738725}{169.440189}{8.446495}%
\vSm{209.085703}{149.317851}{-156.379473}{7.625191}%
\vSm{216.021592}{149.317851}{-40.765758}{8.514702}%
}}%
{\color{black}\vlB{%
\vSh{206.843566}{138.795241}{-40.765758}{8.514702}%
\vSh{213.361857}{133.235412}{23.620527}{7.625191}%
\vSh{220.194058}{136.290653}{73.989560}{7.768706}%
\vSh{215.972619}{143.758022}{139.234242}{8.514702}%
\vSh{209.055652}{149.317851}{-156.379473}{7.625191}%
\vSh{206.758799}{146.262610}{-106.010440}{7.768706}%
}}%
{\color{black!38}\vlB{%
\vSk{131.419730}{135.147790}{-40.765758}{4.500000}%
\vSk{136.721429}{130.577013}{-40.765758}{1.514702}%
\vSk{137.969558}{129.587961}{23.620527}{2.985298}%
\vSk{142.995294}{131.785796}{23.620527}{2.139894}%
\vSk{144.731692}{132.643202}{73.989560}{2.360106}%
\vSk{146.072170}{137.314792}{73.989560}{2.908599}%
\vSk{145.792391}{140.110571}{139.234242}{1.591401}%
\vSk{140.548784}{142.782125}{139.234242}{4.423302}%
\vSk{140.579427}{145.670400}{-156.379473}{0.076698}%
\vSk{134.165893}{144.637975}{-156.379473}{4.500000}%
\vSk{131.659733}{140.739348}{-106.010440}{4.500000}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{131.745480}{129.007960}{0.039446}%
\vRa{131.874604}{129.457960}{0.118338}%
\vRa{132.003728}{129.907960}{0.197229}%
\vRa{132.132852}{130.357960}{0.276121}%
\vRa{132.261976}{130.807960}{0.355013}%
\vRa{132.391101}{131.257960}{0.433905}%
\vRa{132.520225}{131.707960}{0.512796}%
\vRa{132.649349}{132.157960}{0.591688}%
\vRa{132.778473}{132.607960}{0.670580}%
\vRa{132.907597}{133.057960}{0.749471}%
\vRa{133.036721}{133.507960}{0.828363}%
\vRa{133.165846}{133.957960}{0.907255}%
\vRa{133.294970}{134.407960}{0.986147}%
\vRa{133.424094}{134.857960}{1.065038}%
\vRa{133.553218}{135.307960}{1.098865}%
\vRa{133.682342}{135.757960}{0.574135}%
\vRa{133.811466}{136.207960}{0.049405}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{134.483815}{135.499364}{0.539854}%
\vRa{134.088209}{135.949364}{1.619563}%
\vRa{134.164420}{136.399364}{2.227455}%
\vRa{135.193424}{136.849364}{1.882554}%
\vRa{136.222428}{137.299364}{1.537652}%
\vRa{137.251432}{137.749364}{1.192751}%
\vRa{138.280437}{138.199364}{0.847849}%
\vRa{139.309441}{138.649364}{0.502948}%
\vRa{140.338445}{139.099364}{0.158046}%
}}%
{\color{vltTeal!23}\vlB{%
\vRa{137.868849}{123.448131}{0.216721}%
\vRa{137.346889}{123.898131}{0.650162}%
\vRa{136.824928}{124.348131}{1.083604}%
\vRa{136.302968}{124.798131}{1.517046}%
\vRa{135.781008}{125.248131}{1.950487}%
\vRa{135.259047}{125.698131}{2.383929}%
\vRa{134.737087}{126.148131}{2.817371}%
\vRa{134.215127}{126.598131}{3.250812}%
\vRa{133.693166}{127.048131}{3.684254}%
\vRa{133.171206}{127.498131}{3.173507}%
\vRa{132.649246}{127.948131}{2.062014}%
\vRa{132.127285}{128.398131}{0.950521}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{142.897346}{133.951444}{4.122940}%
\vRa{142.721907}{134.401444}{3.776418}%
\vRa{142.546469}{134.851444}{3.429896}%
\vRa{142.371031}{135.301444}{3.083373}%
\vRa{142.195592}{135.751444}{2.736851}%
\vRa{142.020154}{136.201444}{2.390329}%
\vRa{141.844716}{136.651444}{2.043807}%
\vRa{141.669278}{137.101444}{1.697285}%
\vRa{141.493839}{137.551444}{1.350763}%
\vRa{141.318401}{138.001444}{1.004241}%
\vRa{141.142963}{138.451444}{0.657719}%
\vRa{140.967525}{138.901444}{0.311197}%
}}%
{\color{vltTeal!26}\vlB{%
\vRa{138.085570}{123.448131}{0.558761}%
\vRa{137.997051}{123.898131}{1.676284}%
\vRa{137.908532}{124.348131}{2.793807}%
\vRa{137.820014}{124.798131}{3.911330}%
\vRa{137.731495}{125.248131}{5.028853}%
\vRa{137.642976}{125.698131}{6.146376}%
\vRa{137.554457}{126.148131}{7.263899}%
\vRa{137.465939}{126.598131}{5.019314}%
\vRa{137.377420}{127.048131}{1.405305}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{145.051797}{126.503372}{0.128941}%
\vRa{144.923039}{126.953372}{0.386824}%
\vRa{144.794281}{127.403372}{0.644706}%
\vRa{144.665523}{127.853372}{0.902588}%
\vRa{144.536764}{128.303372}{1.160471}%
\vRa{144.408006}{128.753372}{1.418353}%
\vRa{144.279248}{129.203372}{1.676235}%
\vRa{144.150490}{129.653372}{1.934118}%
\vRa{144.021732}{130.103372}{2.192000}%
\vRa{143.892973}{130.553372}{2.449882}%
\vRa{143.764215}{131.003372}{2.707765}%
\vRa{143.635457}{131.453372}{2.965647}%
\vRa{143.506699}{131.903372}{3.223529}%
\vRa{143.377941}{132.353372}{3.481412}%
\vRa{143.249183}{132.803372}{3.739294}%
\vRa{143.120424}{133.253372}{3.997176}%
\vRa{142.991666}{133.703372}{4.255059}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{136.526273}{127.448113}{0.742352}%
\vRa{134.892819}{127.898113}{2.227056}%
\vRa{133.259366}{128.348113}{3.711759}%
\vRa{131.687923}{128.798113}{5.134453}%
\vRa{131.895938}{129.248113}{4.777687}%
\vRa{132.103954}{129.698113}{4.420922}%
\vRa{132.311970}{130.148113}{4.064156}%
\vRa{132.519986}{130.598113}{3.707390}%
\vRa{132.728002}{131.048113}{3.350625}%
\vRa{132.936018}{131.498113}{2.993859}%
\vRa{133.144034}{131.948113}{2.637093}%
\vRa{133.352050}{132.398113}{2.280328}%
\vRa{133.560066}{132.848113}{1.923562}%
\vRa{133.768081}{133.298113}{1.566796}%
\vRa{133.976097}{133.748113}{1.210031}%
\vRa{134.184113}{134.198113}{0.853265}%
\vRa{134.392129}{134.648113}{0.496500}%
\vRa{134.600145}{135.098113}{0.139734}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{141.778106}{133.951444}{1.119239}%
\vRa{139.364189}{134.401444}{3.357718}%
\vRa{136.950272}{134.851444}{5.596197}%
\vRa{134.722786}{135.301444}{7.648245}%
\vRa{135.406888}{135.751444}{6.788704}%
\vRa{136.090991}{136.201444}{5.929163}%
\vRa{136.775094}{136.651444}{5.069622}%
\vRa{137.459196}{137.101444}{4.210081}%
\vRa{138.143299}{137.551444}{3.350540}%
\vRa{138.827402}{138.001444}{2.490999}%
\vRa{139.511505}{138.451444}{1.631458}%
\vRa{140.195607}{138.901444}{0.771917}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{143.264912}{126.503372}{1.786885}%
\vRa{139.562385}{126.953372}{5.360654}%
\vRa{137.499386}{127.403372}{7.294895}%
\vRa{137.889791}{127.853372}{6.775732}%
\vRa{138.280195}{128.303372}{6.256569}%
\vRa{138.670599}{128.753372}{5.737407}%
\vRa{139.061004}{129.203372}{5.218244}%
\vRa{139.451408}{129.653372}{4.699081}%
\vRa{139.841813}{130.103372}{4.179919}%
\vRa{140.232217}{130.553372}{3.660756}%
\vRa{140.622622}{131.003372}{3.141594}%
\vRa{141.013026}{131.453372}{2.622431}%
\vRa{141.403431}{131.903372}{2.103268}%
\vRa{141.793835}{132.353372}{1.584106}%
\vRa{142.184240}{132.803372}{1.064943}%
\vRa{142.574644}{133.253372}{0.545780}%
\vRa{142.965049}{133.703372}{0.026618}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{137.268625}{127.448113}{0.269577}%
\vRa{137.119875}{127.898113}{0.808731}%
\vRa{136.971125}{128.348113}{1.347886}%
\vRa{136.822375}{128.798113}{1.887040}%
\vRa{136.673626}{129.248113}{2.426194}%
\vRa{136.524876}{129.698113}{2.965348}%
\vRa{136.376126}{130.148113}{3.504502}%
\vRa{136.227376}{130.598113}{4.043657}%
\vRa{136.078627}{131.048113}{4.582811}%
\vRa{135.929877}{131.498113}{5.121965}%
\vRa{135.781127}{131.948113}{5.661119}%
\vRa{135.632377}{132.398113}{6.200273}%
\vRa{135.483628}{132.848113}{6.739428}%
\vRa{135.334878}{133.298113}{7.278582}%
\vRa{135.186128}{133.748113}{7.682697}%
\vRa{135.037378}{134.198113}{5.417529}%
\vRa{134.888629}{134.648113}{3.152362}%
\vRa{134.739879}{135.098113}{0.887195}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{137.146760}{123.448131}{101.128471}{4.076636}%
\vSm{144.923934}{126.503372}{73.989560}{7.768706}%
\vSm{142.984162}{133.951444}{0.258701}{4.273861}%
\vSm{134.491724}{127.448113}{108.291562}{8.479716}%
\vSm{131.488675}{136.475329}{-106.010440}{7.768706}%
\vSm{137.318869}{127.448113}{-6.929661}{7.830377}%
\vSm{137.191929}{133.951444}{-130.943779}{8.609658}%
\vSm{138.049694}{123.448131}{23.620527}{7.625191}%
\vSm{133.673416}{136.475329}{-48.680502}{1.299485}%
\vSm{134.571707}{139.530570}{-146.663242}{7.335348}%
\vSm{131.499376}{129.007960}{65.190904}{7.151401}%
\vSm{131.627799}{127.448113}{164.597654}{5.873014}%
\vSm{142.792781}{133.951444}{-74.032623}{7.746961}%
\vSm{131.550324}{123.448131}{139.234242}{8.514702}%
\vSm{140.623631}{133.951444}{111.298961}{5.988128}%
\vSm{134.644966}{133.951444}{169.440189}{8.446495}%
\vSm{133.743488}{139.530570}{-156.379473}{7.625191}%
\vSm{140.679377}{139.530570}{-40.765758}{8.514702}%
}}%
{\color{black}\vlB{%
\vSh{131.501352}{129.007960}{-40.765758}{8.514702}%
\vSh{138.019643}{123.448131}{23.620527}{7.625191}%
\vSh{144.851843}{126.503372}{73.989560}{7.768706}%
\vSh{140.630405}{133.970741}{139.234242}{8.514702}%
\vSh{133.713438}{139.530570}{-156.379473}{7.625191}%
\vSh{131.416585}{136.475329}{-106.010440}{7.768706}%
}}%
{\color{black!38}\vlB{%
\vSk{282.104159}{222.942689}{-40.765758}{4.500000}%
\vSk{287.405857}{218.371913}{-40.765758}{1.514702}%
\vSk{288.653987}{217.382861}{23.620527}{2.985298}%
\vSk{293.679722}{219.580695}{23.620527}{2.139894}%
\vSk{295.416121}{220.438102}{73.989560}{2.360106}%
\vSk{296.756599}{225.109692}{73.989560}{2.908599}%
\vSk{296.476820}{227.905471}{139.234242}{1.591401}%
\vSk{291.233213}{230.577025}{139.234242}{4.423302}%
\vSk{291.263856}{233.465299}{-156.379473}{0.076698}%
\vSk{284.850322}{232.432875}{-156.379473}{4.500000}%
\vSk{282.344162}{228.534247}{-106.010440}{4.500000}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{282.429909}{229.082520}{0.039446}%
\vRa{282.559033}{229.532520}{0.118338}%
\vRa{282.688157}{229.982520}{0.197229}%
\vRa{282.817281}{230.432520}{0.276121}%
\vRa{282.946405}{230.882520}{0.355013}%
\vRa{283.075530}{231.332520}{0.433905}%
\vRa{283.204654}{231.782520}{0.512796}%
\vRa{283.333778}{232.232520}{0.591688}%
\vRa{283.462902}{232.682520}{0.670580}%
\vRa{283.592026}{233.132520}{0.749471}%
\vRa{283.721150}{233.582520}{0.828363}%
\vRa{283.850275}{234.032520}{0.907255}%
\vRa{283.979399}{234.482520}{0.986147}%
\vRa{284.108523}{234.932520}{1.065038}%
\vRa{284.237647}{235.382520}{1.098865}%
\vRa{284.366771}{235.832520}{0.574135}%
\vRa{284.495895}{236.282520}{0.049405}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{285.168244}{235.573924}{0.539854}%
\vRa{284.772638}{236.023924}{1.619563}%
\vRa{284.848849}{236.473924}{2.227455}%
\vRa{285.877853}{236.923924}{1.882554}%
\vRa{286.906857}{237.373924}{1.537652}%
\vRa{287.935861}{237.823924}{1.192751}%
\vRa{288.964866}{238.273924}{0.847849}%
\vRa{289.993870}{238.723924}{0.502948}%
\vRa{291.022874}{239.173924}{0.158046}%
}}%
{\color{vltTeal!23}\vlB{%
\vRa{288.553278}{223.522691}{0.216721}%
\vRa{288.031318}{223.972691}{0.650162}%
\vRa{287.509357}{224.422691}{1.083604}%
\vRa{286.987397}{224.872691}{1.517046}%
\vRa{286.465437}{225.322691}{1.950487}%
\vRa{285.943476}{225.772691}{2.383929}%
\vRa{285.421516}{226.222691}{2.817371}%
\vRa{284.899555}{226.672691}{3.250812}%
\vRa{284.377595}{227.122691}{3.684254}%
\vRa{283.855635}{227.572691}{3.173507}%
\vRa{283.333674}{228.022691}{2.062014}%
\vRa{282.811714}{228.472691}{0.950521}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{293.581774}{234.026004}{4.122940}%
\vRa{293.406336}{234.476004}{3.776418}%
\vRa{293.230898}{234.926004}{3.429896}%
\vRa{293.055460}{235.376004}{3.083373}%
\vRa{292.880021}{235.826004}{2.736851}%
\vRa{292.704583}{236.276004}{2.390329}%
\vRa{292.529145}{236.726004}{2.043807}%
\vRa{292.353707}{237.176004}{1.697285}%
\vRa{292.178268}{237.626004}{1.350763}%
\vRa{292.002830}{238.076004}{1.004241}%
\vRa{291.827392}{238.526004}{0.657719}%
\vRa{291.651953}{238.976004}{0.311197}%
}}%
{\color{vltTeal!26}\vlB{%
\vRa{288.769999}{223.522691}{0.558761}%
\vRa{288.681480}{223.972691}{1.676284}%
\vRa{288.592961}{224.422691}{2.793807}%
\vRa{288.504443}{224.872691}{3.911330}%
\vRa{288.415924}{225.322691}{5.028853}%
\vRa{288.327405}{225.772691}{6.146376}%
\vRa{288.238886}{226.222691}{7.263899}%
\vRa{288.150368}{226.672691}{5.019314}%
\vRa{288.061849}{227.122691}{1.405305}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{295.736226}{226.577932}{0.128941}%
\vRa{295.607468}{227.027932}{0.386824}%
\vRa{295.478710}{227.477932}{0.644706}%
\vRa{295.349951}{227.927932}{0.902588}%
\vRa{295.221193}{228.377932}{1.160471}%
\vRa{295.092435}{228.827932}{1.418353}%
\vRa{294.963677}{229.277932}{1.676235}%
\vRa{294.834919}{229.727932}{1.934118}%
\vRa{294.706161}{230.177932}{2.192000}%
\vRa{294.577402}{230.627932}{2.449882}%
\vRa{294.448644}{231.077932}{2.707765}%
\vRa{294.319886}{231.527932}{2.965647}%
\vRa{294.191128}{231.977932}{3.223529}%
\vRa{294.062370}{232.427932}{3.481412}%
\vRa{293.933611}{232.877932}{3.739294}%
\vRa{293.804853}{233.327932}{3.997176}%
\vRa{293.676095}{233.777932}{4.255059}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{287.210702}{227.522673}{0.742352}%
\vRa{285.577248}{227.972673}{2.227056}%
\vRa{283.943795}{228.422673}{3.711759}%
\vRa{282.372351}{228.872673}{5.134453}%
\vRa{282.580367}{229.322673}{4.777687}%
\vRa{282.788383}{229.772673}{4.420922}%
\vRa{282.996399}{230.222673}{4.064156}%
\vRa{283.204415}{230.672673}{3.707390}%
\vRa{283.412431}{231.122673}{3.350625}%
\vRa{283.620447}{231.572673}{2.993859}%
\vRa{283.828463}{232.022673}{2.637093}%
\vRa{284.036479}{232.472673}{2.280328}%
\vRa{284.244494}{232.922673}{1.923562}%
\vRa{284.452510}{233.372673}{1.566796}%
\vRa{284.660526}{233.822673}{1.210031}%
\vRa{284.868542}{234.272673}{0.853265}%
\vRa{285.076558}{234.722673}{0.496500}%
\vRa{285.284574}{235.172673}{0.139734}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{292.462535}{234.026004}{1.119239}%
\vRa{290.048618}{234.476004}{3.357718}%
\vRa{287.634701}{234.926004}{5.596197}%
\vRa{285.407215}{235.376004}{7.648245}%
\vRa{286.091317}{235.826004}{6.788704}%
\vRa{286.775420}{236.276004}{5.929163}%
\vRa{287.459523}{236.726004}{5.069622}%
\vRa{288.143625}{237.176004}{4.210081}%
\vRa{288.827728}{237.626004}{3.350540}%
\vRa{289.511831}{238.076004}{2.490999}%
\vRa{290.195933}{238.526004}{1.631458}%
\vRa{290.880036}{238.976004}{0.771917}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{293.949341}{226.577932}{1.786885}%
\vRa{290.246814}{227.027932}{5.360654}%
\vRa{288.183815}{227.477932}{7.294895}%
\vRa{288.574219}{227.927932}{6.775732}%
\vRa{288.964624}{228.377932}{6.256569}%
\vRa{289.355028}{228.827932}{5.737407}%
\vRa{289.745433}{229.277932}{5.218244}%
\vRa{290.135837}{229.727932}{4.699081}%
\vRa{290.526242}{230.177932}{4.179919}%
\vRa{290.916646}{230.627932}{3.660756}%
\vRa{291.307051}{231.077932}{3.141594}%
\vRa{291.697455}{231.527932}{2.622431}%
\vRa{292.087860}{231.977932}{2.103268}%
\vRa{292.478264}{232.427932}{1.584106}%
\vRa{292.868669}{232.877932}{1.064943}%
\vRa{293.259073}{233.327932}{0.545780}%
\vRa{293.649477}{233.777932}{0.026618}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{287.953054}{227.522673}{0.269577}%
\vRa{287.804304}{227.972673}{0.808731}%
\vRa{287.655554}{228.422673}{1.347886}%
\vRa{287.506804}{228.872673}{1.887040}%
\vRa{287.358055}{229.322673}{2.426194}%
\vRa{287.209305}{229.772673}{2.965348}%
\vRa{287.060555}{230.222673}{3.504502}%
\vRa{286.911805}{230.672673}{4.043657}%
\vRa{286.763056}{231.122673}{4.582811}%
\vRa{286.614306}{231.572673}{5.121965}%
\vRa{286.465556}{232.022673}{5.661119}%
\vRa{286.316806}{232.472673}{6.200273}%
\vRa{286.168057}{232.922673}{6.739428}%
\vRa{286.019307}{233.372673}{7.278582}%
\vRa{285.870557}{233.822673}{7.682697}%
\vRa{285.721807}{234.272673}{5.417529}%
\vRa{285.573058}{234.722673}{3.152362}%
\vRa{285.424308}{235.172673}{0.887195}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{287.831189}{223.522691}{101.128471}{4.076636}%
\vSm{295.608363}{226.577932}{73.989560}{7.768706}%
\vSm{293.668591}{234.026004}{0.258701}{4.273861}%
\vSm{285.176153}{227.522673}{108.291562}{8.479716}%
\vSm{282.173104}{236.549889}{-106.010440}{7.768706}%
\vSm{288.003298}{227.522673}{-6.929661}{7.830377}%
\vSm{287.876358}{234.026004}{-130.943779}{8.609658}%
\vSm{288.734123}{223.522691}{23.620527}{7.625191}%
\vSm{284.357845}{236.549889}{-48.680502}{1.299485}%
\vSm{285.256135}{239.605130}{-146.663242}{7.335348}%
\vSm{282.183804}{229.082520}{65.190904}{7.151401}%
\vSm{282.312228}{227.522673}{164.597654}{5.873014}%
\vSm{293.477210}{234.026004}{-74.032623}{7.746961}%
\vSm{282.234753}{223.522691}{139.234242}{8.514702}%
\vSm{291.308060}{234.026004}{111.298961}{5.988128}%
\vSm{285.329395}{234.026004}{169.440189}{8.446495}%
\vSm{284.427917}{239.605130}{-156.379473}{7.625191}%
\vSm{291.363806}{239.605130}{-40.765758}{8.514702}%
}}%
{\color{black}\vlB{%
\vSh{282.185780}{229.082520}{-40.765758}{8.514702}%
\vSh{288.704072}{223.522691}{23.620527}{7.625191}%
\vSh{295.536272}{226.577932}{73.989560}{7.768706}%
\vSh{291.314834}{234.045301}{139.234242}{8.514702}%
\vSh{284.397866}{239.605130}{-156.379473}{7.625191}%
\vSh{282.101013}{236.549889}{-106.010440}{7.768706}%
}}%
{\color{black!38}\vlB{%
\vSk{206.761945}{213.155408}{-40.765758}{4.500000}%
\vSk{212.063643}{208.584632}{-40.765758}{1.514702}%
\vSk{213.311773}{207.595580}{23.620527}{2.985298}%
\vSk{218.337508}{209.793414}{23.620527}{2.139894}%
\vSk{220.073906}{210.650821}{73.989560}{2.360106}%
\vSk{221.414384}{215.322411}{73.989560}{2.908599}%
\vSk{221.134606}{218.118190}{139.234242}{1.591401}%
\vSk{215.890998}{220.789744}{139.234242}{4.423302}%
\vSk{215.921642}{223.678018}{-156.379473}{0.076698}%
\vSk{209.508107}{222.645594}{-156.379473}{4.500000}%
\vSk{207.001947}{218.746966}{-106.010440}{4.500000}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{207.087694}{219.295239}{0.039446}%
\vRa{207.216818}{219.745239}{0.118338}%
\vRa{207.345943}{220.195239}{0.197229}%
\vRa{207.475067}{220.645239}{0.276121}%
\vRa{207.604191}{221.095239}{0.355013}%
\vRa{207.733315}{221.545239}{0.433905}%
\vRa{207.862439}{221.995239}{0.512796}%
\vRa{207.991563}{222.445239}{0.591688}%
\vRa{208.120688}{222.895239}{0.670580}%
\vRa{208.249812}{223.345239}{0.749471}%
\vRa{208.378936}{223.795239}{0.828363}%
\vRa{208.508060}{224.245239}{0.907255}%
\vRa{208.637184}{224.695239}{0.986147}%
\vRa{208.766308}{225.145239}{1.065038}%
\vRa{208.895433}{225.595239}{1.098865}%
\vRa{209.024557}{226.045239}{0.574135}%
\vRa{209.153681}{226.495239}{0.049405}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{209.826030}{225.786643}{0.539854}%
\vRa{209.430424}{226.236643}{1.619563}%
\vRa{209.506634}{226.686643}{2.227455}%
\vRa{210.535638}{227.136643}{1.882554}%
\vRa{211.564643}{227.586643}{1.537652}%
\vRa{212.593647}{228.036643}{1.192751}%
\vRa{213.622651}{228.486643}{0.847849}%
\vRa{214.651655}{228.936643}{0.502948}%
\vRa{215.680660}{229.386643}{0.158046}%
}}%
{\color{vltTeal!23}\vlB{%
\vRa{213.211063}{213.735410}{0.216721}%
\vRa{212.689103}{214.185410}{0.650162}%
\vRa{212.167143}{214.635410}{1.083604}%
\vRa{211.645182}{215.085410}{1.517046}%
\vRa{211.123222}{215.535410}{1.950487}%
\vRa{210.601262}{215.985410}{2.383929}%
\vRa{210.079301}{216.435410}{2.817371}%
\vRa{209.557341}{216.885410}{3.250812}%
\vRa{209.035381}{217.335410}{3.684254}%
\vRa{208.513420}{217.785410}{3.173507}%
\vRa{207.991460}{218.235410}{2.062014}%
\vRa{207.469500}{218.685410}{0.950521}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{218.239560}{224.238723}{4.122940}%
\vRa{218.064122}{224.688723}{3.776418}%
\vRa{217.888683}{225.138723}{3.429896}%
\vRa{217.713245}{225.588723}{3.083373}%
\vRa{217.537807}{226.038723}{2.736851}%
\vRa{217.362369}{226.488723}{2.390329}%
\vRa{217.186930}{226.938723}{2.043807}%
\vRa{217.011492}{227.388723}{1.697285}%
\vRa{216.836054}{227.838723}{1.350763}%
\vRa{216.660616}{228.288723}{1.004241}%
\vRa{216.485177}{228.738723}{0.657719}%
\vRa{216.309739}{229.188723}{0.311197}%
}}%
{\color{vltTeal!26}\vlB{%
\vRa{213.427784}{213.735410}{0.558761}%
\vRa{213.339266}{214.185410}{1.676284}%
\vRa{213.250747}{214.635410}{2.793807}%
\vRa{213.162228}{215.085410}{3.911330}%
\vRa{213.073709}{215.535410}{5.028853}%
\vRa{212.985191}{215.985410}{6.146376}%
\vRa{212.896672}{216.435410}{7.263899}%
\vRa{212.808153}{216.885410}{5.019314}%
\vRa{212.719634}{217.335410}{1.405305}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{220.394012}{216.790651}{0.128941}%
\vRa{220.265253}{217.240651}{0.386824}%
\vRa{220.136495}{217.690651}{0.644706}%
\vRa{220.007737}{218.140651}{0.902588}%
\vRa{219.878979}{218.590651}{1.160471}%
\vRa{219.750221}{219.040651}{1.418353}%
\vRa{219.621462}{219.490651}{1.676235}%
\vRa{219.492704}{219.940651}{1.934118}%
\vRa{219.363946}{220.390651}{2.192000}%
\vRa{219.235188}{220.840651}{2.449882}%
\vRa{219.106430}{221.290651}{2.707765}%
\vRa{218.977672}{221.740651}{2.965647}%
\vRa{218.848913}{222.190651}{3.223529}%
\vRa{218.720155}{222.640651}{3.481412}%
\vRa{218.591397}{223.090651}{3.739294}%
\vRa{218.462639}{223.540651}{3.997176}%
\vRa{218.333881}{223.990651}{4.255059}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{211.868487}{217.735392}{0.742352}%
\vRa{210.235034}{218.185392}{2.227056}%
\vRa{208.601580}{218.635392}{3.711759}%
\vRa{207.030137}{219.085392}{5.134453}%
\vRa{207.238153}{219.535392}{4.777687}%
\vRa{207.446169}{219.985392}{4.420922}%
\vRa{207.654185}{220.435392}{4.064156}%
\vRa{207.862201}{220.885392}{3.707390}%
\vRa{208.070216}{221.335392}{3.350625}%
\vRa{208.278232}{221.785392}{2.993859}%
\vRa{208.486248}{222.235392}{2.637093}%
\vRa{208.694264}{222.685392}{2.280328}%
\vRa{208.902280}{223.135392}{1.923562}%
\vRa{209.110296}{223.585392}{1.566796}%
\vRa{209.318312}{224.035392}{1.210031}%
\vRa{209.526328}{224.485392}{0.853265}%
\vRa{209.734344}{224.935392}{0.496500}%
\vRa{209.942359}{225.385392}{0.139734}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{217.120321}{224.238723}{1.119239}%
\vRa{214.706404}{224.688723}{3.357718}%
\vRa{212.292487}{225.138723}{5.596197}%
\vRa{210.065000}{225.588723}{7.648245}%
\vRa{210.749103}{226.038723}{6.788704}%
\vRa{211.433206}{226.488723}{5.929163}%
\vRa{212.117308}{226.938723}{5.069622}%
\vRa{212.801411}{227.388723}{4.210081}%
\vRa{213.485514}{227.838723}{3.350540}%
\vRa{214.169616}{228.288723}{2.490999}%
\vRa{214.853719}{228.738723}{1.631458}%
\vRa{215.537822}{229.188723}{0.771917}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{218.607127}{216.790651}{1.786885}%
\vRa{214.904599}{217.240651}{5.360654}%
\vRa{212.841601}{217.690651}{7.294895}%
\vRa{213.232005}{218.140651}{6.775732}%
\vRa{213.622409}{218.590651}{6.256569}%
\vRa{214.012814}{219.040651}{5.737407}%
\vRa{214.403218}{219.490651}{5.218244}%
\vRa{214.793623}{219.940651}{4.699081}%
\vRa{215.184027}{220.390651}{4.179919}%
\vRa{215.574432}{220.840651}{3.660756}%
\vRa{215.964836}{221.290651}{3.141594}%
\vRa{216.355241}{221.740651}{2.622431}%
\vRa{216.745645}{222.190651}{2.103268}%
\vRa{217.136050}{222.640651}{1.584106}%
\vRa{217.526454}{223.090651}{1.064943}%
\vRa{217.916859}{223.540651}{0.545780}%
\vRa{218.307263}{223.990651}{0.026618}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{212.610839}{217.735392}{0.269577}%
\vRa{212.462089}{218.185392}{0.808731}%
\vRa{212.313340}{218.635392}{1.347886}%
\vRa{212.164590}{219.085392}{1.887040}%
\vRa{212.015840}{219.535392}{2.426194}%
\vRa{211.867090}{219.985392}{2.965348}%
\vRa{211.718341}{220.435392}{3.504502}%
\vRa{211.569591}{220.885392}{4.043657}%
\vRa{211.420841}{221.335392}{4.582811}%
\vRa{211.272091}{221.785392}{5.121965}%
\vRa{211.123342}{222.235392}{5.661119}%
\vRa{210.974592}{222.685392}{6.200273}%
\vRa{210.825842}{223.135392}{6.739428}%
\vRa{210.677092}{223.585392}{7.278582}%
\vRa{210.528343}{224.035392}{7.682697}%
\vRa{210.379593}{224.485392}{5.417529}%
\vRa{210.230843}{224.935392}{3.152362}%
\vRa{210.082093}{225.385392}{0.887195}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{212.488975}{213.735410}{101.128471}{4.076636}%
\vSm{220.266148}{216.790651}{73.989560}{7.768706}%
\vSm{218.326376}{224.238723}{0.258701}{4.273861}%
\vSm{209.833938}{217.735392}{108.291562}{8.479716}%
\vSm{206.830890}{226.762608}{-106.010440}{7.768706}%
\vSm{212.661084}{217.735392}{-6.929661}{7.830377}%
\vSm{212.534143}{224.238723}{-130.943779}{8.609658}%
\vSm{213.391908}{213.735410}{23.620527}{7.625191}%
\vSm{209.015630}{226.762608}{-48.680502}{1.299485}%
\vSm{209.913921}{229.817849}{-146.663242}{7.335348}%
\vSm{206.841590}{219.295239}{65.190904}{7.151401}%
\vSm{206.970013}{217.735392}{164.597654}{5.873014}%
\vSm{218.134995}{224.238723}{-74.032623}{7.746961}%
\vSm{206.892539}{213.735410}{139.234242}{8.514702}%
\vSm{215.965846}{224.238723}{111.298961}{5.988128}%
\vSm{209.987180}{224.238723}{169.440189}{8.446495}%
\vSm{209.085703}{229.817849}{-156.379473}{7.625191}%
\vSm{216.021592}{229.817849}{-40.765758}{8.514702}%
}}%
{\color{black}\vlB{%
\vSh{206.843566}{219.295239}{-40.765758}{8.514702}%
\vSh{213.361857}{213.735410}{23.620527}{7.625191}%
\vSh{220.194058}{216.790651}{73.989560}{7.768706}%
\vSh{215.972619}{224.258020}{139.234242}{8.514702}%
\vSh{209.055652}{229.817849}{-156.379473}{7.625191}%
\vSh{206.758799}{226.762608}{-106.010440}{7.768706}%
}}%
{\color{black!38}\vlB{%
\vSk{302.292045}{118.195722}{-40.765758}{4.500000}%
\vSk{307.593743}{113.624945}{-40.765758}{1.514702}%
\vSk{308.841873}{112.635893}{23.620527}{2.985298}%
\vSk{313.867608}{114.833727}{23.620527}{2.139894}%
\vSk{315.604006}{115.691134}{73.989560}{2.360106}%
\vSk{316.944484}{120.362724}{73.989560}{2.908599}%
\vSk{316.664706}{123.158503}{139.234242}{1.591401}%
\vSk{311.421098}{125.830057}{139.234242}{4.423302}%
\vSk{311.451742}{128.718332}{-156.379473}{0.076698}%
\vSk{305.038207}{127.685907}{-156.379473}{4.500000}%
\vSk{302.532047}{123.787280}{-106.010440}{4.500000}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{302.617794}{112.055892}{0.039446}%
\vRa{302.746918}{112.505892}{0.118338}%
\vRa{302.876043}{112.955892}{0.197229}%
\vRa{303.005167}{113.405892}{0.276121}%
\vRa{303.134291}{113.855892}{0.355013}%
\vRa{303.263415}{114.305892}{0.433905}%
\vRa{303.392539}{114.755892}{0.512796}%
\vRa{303.521663}{115.205892}{0.591688}%
\vRa{303.650788}{115.655892}{0.670580}%
\vRa{303.779912}{116.105892}{0.749471}%
\vRa{303.909036}{116.555892}{0.828363}%
\vRa{304.038160}{117.005892}{0.907255}%
\vRa{304.167284}{117.455892}{0.986147}%
\vRa{304.296408}{117.905892}{1.065038}%
\vRa{304.425533}{118.355892}{1.098865}%
\vRa{304.554657}{118.805892}{0.574135}%
\vRa{304.683781}{119.255892}{0.049405}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{305.356130}{118.547296}{0.539854}%
\vRa{304.960524}{118.997296}{1.619563}%
\vRa{305.036734}{119.447296}{2.227455}%
\vRa{306.065738}{119.897296}{1.882554}%
\vRa{307.094743}{120.347296}{1.537652}%
\vRa{308.123747}{120.797296}{1.192751}%
\vRa{309.152751}{121.247296}{0.847849}%
\vRa{310.181755}{121.697296}{0.502948}%
\vRa{311.210760}{122.147296}{0.158046}%
}}%
{\color{vltTeal!23}\vlB{%
\vRa{308.741163}{106.496063}{0.216721}%
\vRa{308.219203}{106.946063}{0.650162}%
\vRa{307.697243}{107.396063}{1.083604}%
\vRa{307.175282}{107.846063}{1.517046}%
\vRa{306.653322}{108.296063}{1.950487}%
\vRa{306.131362}{108.746063}{2.383929}%
\vRa{305.609401}{109.196063}{2.817371}%
\vRa{305.087441}{109.646063}{3.250812}%
\vRa{304.565481}{110.096063}{3.684254}%
\vRa{304.043520}{110.546063}{3.173507}%
\vRa{303.521560}{110.996063}{2.062014}%
\vRa{302.999600}{111.446063}{0.950521}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{313.769660}{116.999376}{4.122940}%
\vRa{313.594222}{117.449376}{3.776418}%
\vRa{313.418783}{117.899376}{3.429896}%
\vRa{313.243345}{118.349376}{3.083373}%
\vRa{313.067907}{118.799376}{2.736851}%
\vRa{312.892469}{119.249376}{2.390329}%
\vRa{312.717030}{119.699376}{2.043807}%
\vRa{312.541592}{120.149376}{1.697285}%
\vRa{312.366154}{120.599376}{1.350763}%
\vRa{312.190716}{121.049376}{1.004241}%
\vRa{312.015277}{121.499376}{0.657719}%
\vRa{311.839839}{121.949376}{0.311197}%
}}%
{\color{vltTeal!26}\vlB{%
\vRa{308.957884}{106.496063}{0.558761}%
\vRa{308.869365}{106.946063}{1.676284}%
\vRa{308.780847}{107.396063}{2.793807}%
\vRa{308.692328}{107.846063}{3.911330}%
\vRa{308.603809}{108.296063}{5.028853}%
\vRa{308.515291}{108.746063}{6.146376}%
\vRa{308.426772}{109.196063}{7.263899}%
\vRa{308.338253}{109.646063}{5.019314}%
\vRa{308.249734}{110.096063}{1.405305}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{315.924112}{109.551304}{0.128941}%
\vRa{315.795353}{110.001304}{0.386824}%
\vRa{315.666595}{110.451304}{0.644706}%
\vRa{315.537837}{110.901304}{0.902588}%
\vRa{315.409079}{111.351304}{1.160471}%
\vRa{315.280321}{111.801304}{1.418353}%
\vRa{315.151562}{112.251304}{1.676235}%
\vRa{315.022804}{112.701304}{1.934118}%
\vRa{314.894046}{113.151304}{2.192000}%
\vRa{314.765288}{113.601304}{2.449882}%
\vRa{314.636530}{114.051304}{2.707765}%
\vRa{314.507772}{114.501304}{2.965647}%
\vRa{314.379013}{114.951304}{3.223529}%
\vRa{314.250255}{115.401304}{3.481412}%
\vRa{314.121497}{115.851304}{3.739294}%
\vRa{313.992739}{116.301304}{3.997176}%
\vRa{313.863981}{116.751304}{4.255059}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{307.398587}{110.496045}{0.742352}%
\vRa{305.765134}{110.946045}{2.227056}%
\vRa{304.131680}{111.396045}{3.711759}%
\vRa{302.560237}{111.846045}{5.134453}%
\vRa{302.768253}{112.296045}{4.777687}%
\vRa{302.976269}{112.746045}{4.420922}%
\vRa{303.184285}{113.196045}{4.064156}%
\vRa{303.392301}{113.646045}{3.707390}%
\vRa{303.600316}{114.096045}{3.350625}%
\vRa{303.808332}{114.546045}{2.993859}%
\vRa{304.016348}{114.996045}{2.637093}%
\vRa{304.224364}{115.446045}{2.280328}%
\vRa{304.432380}{115.896045}{1.923562}%
\vRa{304.640396}{116.346045}{1.566796}%
\vRa{304.848412}{116.796045}{1.210031}%
\vRa{305.056428}{117.246045}{0.853265}%
\vRa{305.264444}{117.696045}{0.496500}%
\vRa{305.472459}{118.146045}{0.139734}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{312.650421}{116.999376}{1.119239}%
\vRa{310.236504}{117.449376}{3.357718}%
\vRa{307.822587}{117.899376}{5.596197}%
\vRa{305.595100}{118.349376}{7.648245}%
\vRa{306.279203}{118.799376}{6.788704}%
\vRa{306.963306}{119.249376}{5.929163}%
\vRa{307.647408}{119.699376}{5.069622}%
\vRa{308.331511}{120.149376}{4.210081}%
\vRa{309.015614}{120.599376}{3.350540}%
\vRa{309.699716}{121.049376}{2.490999}%
\vRa{310.383819}{121.499376}{1.631458}%
\vRa{311.067922}{121.949376}{0.771917}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{314.137227}{109.551304}{1.786885}%
\vRa{310.434699}{110.001304}{5.360654}%
\vRa{308.371700}{110.451304}{7.294895}%
\vRa{308.762105}{110.901304}{6.775732}%
\vRa{309.152509}{111.351304}{6.256569}%
\vRa{309.542914}{111.801304}{5.737407}%
\vRa{309.933318}{112.251304}{5.218244}%
\vRa{310.323723}{112.701304}{4.699081}%
\vRa{310.714127}{113.151304}{4.179919}%
\vRa{311.104532}{113.601304}{3.660756}%
\vRa{311.494936}{114.051304}{3.141594}%
\vRa{311.885341}{114.501304}{2.622431}%
\vRa{312.275745}{114.951304}{2.103268}%
\vRa{312.666150}{115.401304}{1.584106}%
\vRa{313.056554}{115.851304}{1.064943}%
\vRa{313.446958}{116.301304}{0.545780}%
\vRa{313.837363}{116.751304}{0.026618}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{308.140939}{110.496045}{0.269577}%
\vRa{307.992189}{110.946045}{0.808731}%
\vRa{307.843440}{111.396045}{1.347886}%
\vRa{307.694690}{111.846045}{1.887040}%
\vRa{307.545940}{112.296045}{2.426194}%
\vRa{307.397190}{112.746045}{2.965348}%
\vRa{307.248441}{113.196045}{3.504502}%
\vRa{307.099691}{113.646045}{4.043657}%
\vRa{306.950941}{114.096045}{4.582811}%
\vRa{306.802191}{114.546045}{5.121965}%
\vRa{306.653442}{114.996045}{5.661119}%
\vRa{306.504692}{115.446045}{6.200273}%
\vRa{306.355942}{115.896045}{6.739428}%
\vRa{306.207192}{116.346045}{7.278582}%
\vRa{306.058443}{116.796045}{7.682697}%
\vRa{305.909693}{117.246045}{5.417529}%
\vRa{305.760943}{117.696045}{3.152362}%
\vRa{305.612193}{118.146045}{0.887195}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{308.019075}{106.496063}{101.128471}{4.076636}%
\vSm{315.796248}{109.551304}{73.989560}{7.768706}%
\vSm{313.856476}{116.999376}{0.258701}{4.273861}%
\vSm{305.364038}{110.496045}{108.291562}{8.479716}%
\vSm{302.360990}{119.523260}{-106.010440}{7.768706}%
\vSm{308.191184}{110.496045}{-6.929661}{7.830377}%
\vSm{308.064243}{116.999376}{-130.943779}{8.609658}%
\vSm{308.922008}{106.496063}{23.620527}{7.625191}%
\vSm{304.545730}{119.523260}{-48.680502}{1.299485}%
\vSm{305.444021}{122.578502}{-146.663242}{7.335348}%
\vSm{302.371690}{112.055892}{65.190904}{7.151401}%
\vSm{302.500113}{110.496045}{164.597654}{5.873014}%
\vSm{313.665095}{116.999376}{-74.032623}{7.746961}%
\vSm{302.422639}{106.496063}{139.234242}{8.514702}%
\vSm{311.495946}{116.999376}{111.298961}{5.988128}%
\vSm{305.517280}{116.999376}{169.440189}{8.446495}%
\vSm{304.615803}{122.578502}{-156.379473}{7.625191}%
\vSm{311.551692}{122.578502}{-40.765758}{8.514702}%
}}%
{\color{black}\vlB{%
\vSh{302.373666}{112.055892}{-40.765758}{8.514702}%
\vSh{308.891957}{106.496063}{23.620527}{7.625191}%
\vSh{315.724157}{109.551304}{73.989560}{7.768706}%
\vSh{311.502719}{117.018673}{139.234242}{8.514702}%
\vSh{304.585752}{122.578502}{-156.379473}{7.625191}%
\vSh{302.288899}{119.523260}{-106.010440}{7.768706}%
}}%
{\color{black!38}\vlB{%
\vSk{131.419730}{203.368127}{-40.765758}{4.500000}%
\vSk{136.721429}{198.797351}{-40.765758}{1.514702}%
\vSk{137.969558}{197.808298}{23.620527}{2.985298}%
\vSk{142.995294}{200.006133}{23.620527}{2.139894}%
\vSk{144.731692}{200.863540}{73.989560}{2.360106}%
\vSk{146.072170}{205.535130}{73.989560}{2.908599}%
\vSk{145.792391}{208.330909}{139.234242}{1.591401}%
\vSk{140.548784}{211.002463}{139.234242}{4.423302}%
\vSk{140.579427}{213.890737}{-156.379473}{0.076698}%
\vSk{134.165893}{212.858313}{-156.379473}{4.500000}%
\vSk{131.659733}{208.959685}{-106.010440}{4.500000}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{131.745480}{209.507958}{0.039446}%
\vRa{131.874604}{209.957958}{0.118338}%
\vRa{132.003728}{210.407958}{0.197229}%
\vRa{132.132852}{210.857958}{0.276121}%
\vRa{132.261976}{211.307958}{0.355013}%
\vRa{132.391101}{211.757958}{0.433905}%
\vRa{132.520225}{212.207958}{0.512796}%
\vRa{132.649349}{212.657958}{0.591688}%
\vRa{132.778473}{213.107958}{0.670580}%
\vRa{132.907597}{213.557958}{0.749471}%
\vRa{133.036721}{214.007958}{0.828363}%
\vRa{133.165846}{214.457958}{0.907255}%
\vRa{133.294970}{214.907958}{0.986147}%
\vRa{133.424094}{215.357958}{1.065038}%
\vRa{133.553218}{215.807958}{1.098865}%
\vRa{133.682342}{216.257958}{0.574135}%
\vRa{133.811466}{216.707958}{0.049405}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{134.483815}{215.999362}{0.539854}%
\vRa{134.088209}{216.449362}{1.619563}%
\vRa{134.164420}{216.899362}{2.227455}%
\vRa{135.193424}{217.349362}{1.882554}%
\vRa{136.222428}{217.799362}{1.537652}%
\vRa{137.251432}{218.249362}{1.192751}%
\vRa{138.280437}{218.699362}{0.847849}%
\vRa{139.309441}{219.149362}{0.502948}%
\vRa{140.338445}{219.599362}{0.158046}%
}}%
{\color{vltTeal!23}\vlB{%
\vRa{137.868849}{203.948129}{0.216721}%
\vRa{137.346889}{204.398129}{0.650162}%
\vRa{136.824928}{204.848129}{1.083604}%
\vRa{136.302968}{205.298129}{1.517046}%
\vRa{135.781008}{205.748129}{1.950487}%
\vRa{135.259047}{206.198129}{2.383929}%
\vRa{134.737087}{206.648129}{2.817371}%
\vRa{134.215127}{207.098129}{3.250812}%
\vRa{133.693166}{207.548129}{3.684254}%
\vRa{133.171206}{207.998129}{3.173507}%
\vRa{132.649246}{208.448129}{2.062014}%
\vRa{132.127285}{208.898129}{0.950521}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{142.897346}{214.451442}{4.122940}%
\vRa{142.721907}{214.901442}{3.776418}%
\vRa{142.546469}{215.351442}{3.429896}%
\vRa{142.371031}{215.801442}{3.083373}%
\vRa{142.195592}{216.251442}{2.736851}%
\vRa{142.020154}{216.701442}{2.390329}%
\vRa{141.844716}{217.151442}{2.043807}%
\vRa{141.669278}{217.601442}{1.697285}%
\vRa{141.493839}{218.051442}{1.350763}%
\vRa{141.318401}{218.501442}{1.004241}%
\vRa{141.142963}{218.951442}{0.657719}%
\vRa{140.967525}{219.401442}{0.311197}%
}}%
{\color{vltTeal!26}\vlB{%
\vRa{138.085570}{203.948129}{0.558761}%
\vRa{137.997051}{204.398129}{1.676284}%
\vRa{137.908532}{204.848129}{2.793807}%
\vRa{137.820014}{205.298129}{3.911330}%
\vRa{137.731495}{205.748129}{5.028853}%
\vRa{137.642976}{206.198129}{6.146376}%
\vRa{137.554457}{206.648129}{7.263899}%
\vRa{137.465939}{207.098129}{5.019314}%
\vRa{137.377420}{207.548129}{1.405305}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{145.051797}{207.003370}{0.128941}%
\vRa{144.923039}{207.453370}{0.386824}%
\vRa{144.794281}{207.903370}{0.644706}%
\vRa{144.665523}{208.353370}{0.902588}%
\vRa{144.536764}{208.803370}{1.160471}%
\vRa{144.408006}{209.253370}{1.418353}%
\vRa{144.279248}{209.703370}{1.676235}%
\vRa{144.150490}{210.153370}{1.934118}%
\vRa{144.021732}{210.603370}{2.192000}%
\vRa{143.892973}{211.053370}{2.449882}%
\vRa{143.764215}{211.503370}{2.707765}%
\vRa{143.635457}{211.953370}{2.965647}%
\vRa{143.506699}{212.403370}{3.223529}%
\vRa{143.377941}{212.853370}{3.481412}%
\vRa{143.249183}{213.303370}{3.739294}%
\vRa{143.120424}{213.753370}{3.997176}%
\vRa{142.991666}{214.203370}{4.255059}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{136.526273}{207.948111}{0.742352}%
\vRa{134.892819}{208.398111}{2.227056}%
\vRa{133.259366}{208.848111}{3.711759}%
\vRa{131.687923}{209.298111}{5.134453}%
\vRa{131.895938}{209.748111}{4.777687}%
\vRa{132.103954}{210.198111}{4.420922}%
\vRa{132.311970}{210.648111}{4.064156}%
\vRa{132.519986}{211.098111}{3.707390}%
\vRa{132.728002}{211.548111}{3.350625}%
\vRa{132.936018}{211.998111}{2.993859}%
\vRa{133.144034}{212.448111}{2.637093}%
\vRa{133.352050}{212.898111}{2.280328}%
\vRa{133.560066}{213.348111}{1.923562}%
\vRa{133.768081}{213.798111}{1.566796}%
\vRa{133.976097}{214.248111}{1.210031}%
\vRa{134.184113}{214.698111}{0.853265}%
\vRa{134.392129}{215.148111}{0.496500}%
\vRa{134.600145}{215.598111}{0.139734}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{141.778106}{214.451442}{1.119239}%
\vRa{139.364189}{214.901442}{3.357718}%
\vRa{136.950272}{215.351442}{5.596197}%
\vRa{134.722786}{215.801442}{7.648245}%
\vRa{135.406888}{216.251442}{6.788704}%
\vRa{136.090991}{216.701442}{5.929163}%
\vRa{136.775094}{217.151442}{5.069622}%
\vRa{137.459196}{217.601442}{4.210081}%
\vRa{138.143299}{218.051442}{3.350540}%
\vRa{138.827402}{218.501442}{2.490999}%
\vRa{139.511505}{218.951442}{1.631458}%
\vRa{140.195607}{219.401442}{0.771917}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{143.264912}{207.003370}{1.786885}%
\vRa{139.562385}{207.453370}{5.360654}%
\vRa{137.499386}{207.903370}{7.294895}%
\vRa{137.889791}{208.353370}{6.775732}%
\vRa{138.280195}{208.803370}{6.256569}%
\vRa{138.670599}{209.253370}{5.737407}%
\vRa{139.061004}{209.703370}{5.218244}%
\vRa{139.451408}{210.153370}{4.699081}%
\vRa{139.841813}{210.603370}{4.179919}%
\vRa{140.232217}{211.053370}{3.660756}%
\vRa{140.622622}{211.503370}{3.141594}%
\vRa{141.013026}{211.953370}{2.622431}%
\vRa{141.403431}{212.403370}{2.103268}%
\vRa{141.793835}{212.853370}{1.584106}%
\vRa{142.184240}{213.303370}{1.064943}%
\vRa{142.574644}{213.753370}{0.545780}%
\vRa{142.965049}{214.203370}{0.026618}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{137.268625}{207.948111}{0.269577}%
\vRa{137.119875}{208.398111}{0.808731}%
\vRa{136.971125}{208.848111}{1.347886}%
\vRa{136.822375}{209.298111}{1.887040}%
\vRa{136.673626}{209.748111}{2.426194}%
\vRa{136.524876}{210.198111}{2.965348}%
\vRa{136.376126}{210.648111}{3.504502}%
\vRa{136.227376}{211.098111}{4.043657}%
\vRa{136.078627}{211.548111}{4.582811}%
\vRa{135.929877}{211.998111}{5.121965}%
\vRa{135.781127}{212.448111}{5.661119}%
\vRa{135.632377}{212.898111}{6.200273}%
\vRa{135.483628}{213.348111}{6.739428}%
\vRa{135.334878}{213.798111}{7.278582}%
\vRa{135.186128}{214.248111}{7.682697}%
\vRa{135.037378}{214.698111}{5.417529}%
\vRa{134.888629}{215.148111}{3.152362}%
\vRa{134.739879}{215.598111}{0.887195}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{137.146760}{203.948129}{101.128471}{4.076636}%
\vSm{144.923934}{207.003370}{73.989560}{7.768706}%
\vSm{142.984162}{214.451442}{0.258701}{4.273861}%
\vSm{134.491724}{207.948111}{108.291562}{8.479716}%
\vSm{131.488675}{216.975326}{-106.010440}{7.768706}%
\vSm{137.318869}{207.948111}{-6.929661}{7.830377}%
\vSm{137.191929}{214.451442}{-130.943779}{8.609658}%
\vSm{138.049694}{203.948129}{23.620527}{7.625191}%
\vSm{133.673416}{216.975326}{-48.680502}{1.299485}%
\vSm{134.571707}{220.030568}{-146.663242}{7.335348}%
\vSm{131.499376}{209.507958}{65.190904}{7.151401}%
\vSm{131.627799}{207.948111}{164.597654}{5.873014}%
\vSm{142.792781}{214.451442}{-74.032623}{7.746961}%
\vSm{131.550324}{203.948129}{139.234242}{8.514702}%
\vSm{140.623631}{214.451442}{111.298961}{5.988128}%
\vSm{134.644966}{214.451442}{169.440189}{8.446495}%
\vSm{133.743488}{220.030568}{-156.379473}{7.625191}%
\vSm{140.679377}{220.030568}{-40.765758}{8.514702}%
}}%
{\color{black}\vlB{%
\vSh{131.501352}{209.507958}{-40.765758}{8.514702}%
\vSh{138.019643}{203.948129}{23.620527}{7.625191}%
\vSh{144.851843}{207.003370}{73.989560}{7.768706}%
\vSh{140.630405}{214.470739}{139.234242}{8.514702}%
\vSh{133.713438}{220.030568}{-156.379473}{7.625191}%
\vSh{131.416585}{216.975326}{-106.010440}{7.768706}%
}}%
{\color{black!38}\vlB{%
\vSk{226.949830}{108.408441}{-40.765758}{4.500000}%
\vSk{232.251528}{103.837664}{-40.765758}{1.514702}%
\vSk{233.499658}{102.848612}{23.620527}{2.985298}%
\vSk{238.525394}{105.046446}{23.620527}{2.139894}%
\vSk{240.261792}{105.903853}{73.989560}{2.360106}%
\vSk{241.602270}{110.575443}{73.989560}{2.908599}%
\vSk{241.322491}{113.371222}{139.234242}{1.591401}%
\vSk{236.078884}{116.042776}{139.234242}{4.423302}%
\vSk{236.109527}{118.931051}{-156.379473}{0.076698}%
\vSk{229.695993}{117.898626}{-156.379473}{4.500000}%
\vSk{227.189833}{113.999999}{-106.010440}{4.500000}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{227.275580}{102.268610}{0.039446}%
\vRa{227.404704}{102.718610}{0.118338}%
\vRa{227.533828}{103.168610}{0.197229}%
\vRa{227.662952}{103.618610}{0.276121}%
\vRa{227.792076}{104.068610}{0.355013}%
\vRa{227.921201}{104.518610}{0.433905}%
\vRa{228.050325}{104.968610}{0.512796}%
\vRa{228.179449}{105.418610}{0.591688}%
\vRa{228.308573}{105.868610}{0.670580}%
\vRa{228.437697}{106.318610}{0.749471}%
\vRa{228.566821}{106.768610}{0.828363}%
\vRa{228.695946}{107.218610}{0.907255}%
\vRa{228.825070}{107.668610}{0.986147}%
\vRa{228.954194}{108.118610}{1.065038}%
\vRa{229.083318}{108.568610}{1.098865}%
\vRa{229.212442}{109.018610}{0.574135}%
\vRa{229.341566}{109.468610}{0.049405}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{230.013915}{108.760015}{0.539854}%
\vRa{229.618309}{109.210015}{1.619563}%
\vRa{229.694520}{109.660015}{2.227455}%
\vRa{230.723524}{110.110015}{1.882554}%
\vRa{231.752528}{110.560015}{1.537652}%
\vRa{232.781532}{111.010015}{1.192751}%
\vRa{233.810537}{111.460015}{0.847849}%
\vRa{234.839541}{111.910015}{0.502948}%
\vRa{235.868545}{112.360015}{0.158046}%
}}%
{\color{vltTeal!23}\vlB{%
\vRa{233.398949}{96.708782}{0.216721}%
\vRa{232.876989}{97.158782}{0.650162}%
\vRa{232.355028}{97.608782}{1.083604}%
\vRa{231.833068}{98.058782}{1.517046}%
\vRa{231.311108}{98.508782}{1.950487}%
\vRa{230.789147}{98.958782}{2.383929}%
\vRa{230.267187}{99.408782}{2.817371}%
\vRa{229.745227}{99.858782}{3.250812}%
\vRa{229.223266}{100.308782}{3.684254}%
\vRa{228.701306}{100.758782}{3.173507}%
\vRa{228.179345}{101.208782}{2.062014}%
\vRa{227.657385}{101.658782}{0.950521}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{238.427446}{107.212095}{4.122940}%
\vRa{238.252007}{107.662095}{3.776418}%
\vRa{238.076569}{108.112095}{3.429896}%
\vRa{237.901131}{108.562095}{3.083373}%
\vRa{237.725692}{109.012095}{2.736851}%
\vRa{237.550254}{109.462095}{2.390329}%
\vRa{237.374816}{109.912095}{2.043807}%
\vRa{237.199378}{110.362095}{1.697285}%
\vRa{237.023939}{110.812095}{1.350763}%
\vRa{236.848501}{111.262095}{1.004241}%
\vRa{236.673063}{111.712095}{0.657719}%
\vRa{236.497625}{112.162095}{0.311197}%
}}%
{\color{vltTeal!26}\vlB{%
\vRa{233.615670}{96.708782}{0.558761}%
\vRa{233.527151}{97.158782}{1.676284}%
\vRa{233.438632}{97.608782}{2.793807}%
\vRa{233.350114}{98.058782}{3.911330}%
\vRa{233.261595}{98.508782}{5.028853}%
\vRa{233.173076}{98.958782}{6.146376}%
\vRa{233.084557}{99.408782}{7.263899}%
\vRa{232.996039}{99.858782}{5.019314}%
\vRa{232.907520}{100.308782}{1.405305}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{240.581897}{99.764023}{0.128941}%
\vRa{240.453139}{100.214023}{0.386824}%
\vRa{240.324381}{100.664023}{0.644706}%
\vRa{240.195623}{101.114023}{0.902588}%
\vRa{240.066864}{101.564023}{1.160471}%
\vRa{239.938106}{102.014023}{1.418353}%
\vRa{239.809348}{102.464023}{1.676235}%
\vRa{239.680590}{102.914023}{1.934118}%
\vRa{239.551832}{103.364023}{2.192000}%
\vRa{239.423073}{103.814023}{2.449882}%
\vRa{239.294315}{104.264023}{2.707765}%
\vRa{239.165557}{104.714023}{2.965647}%
\vRa{239.036799}{105.164023}{3.223529}%
\vRa{238.908041}{105.614023}{3.481412}%
\vRa{238.779282}{106.064023}{3.739294}%
\vRa{238.650524}{106.514023}{3.997176}%
\vRa{238.521766}{106.964023}{4.255059}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{232.056373}{100.708764}{0.742352}%
\vRa{230.422919}{101.158764}{2.227056}%
\vRa{228.789466}{101.608764}{3.711759}%
\vRa{227.218022}{102.058764}{5.134453}%
\vRa{227.426038}{102.508764}{4.777687}%
\vRa{227.634054}{102.958764}{4.420922}%
\vRa{227.842070}{103.408764}{4.064156}%
\vRa{228.050086}{103.858764}{3.707390}%
\vRa{228.258102}{104.308764}{3.350625}%
\vRa{228.466118}{104.758764}{2.993859}%
\vRa{228.674134}{105.208764}{2.637093}%
\vRa{228.882150}{105.658764}{2.280328}%
\vRa{229.090166}{106.108764}{1.923562}%
\vRa{229.298181}{106.558764}{1.566796}%
\vRa{229.506197}{107.008764}{1.210031}%
\vRa{229.714213}{107.458764}{0.853265}%
\vRa{229.922229}{107.908764}{0.496500}%
\vRa{230.130245}{108.358764}{0.139734}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{237.308206}{107.212095}{1.119239}%
\vRa{234.894289}{107.662095}{3.357718}%
\vRa{232.480372}{108.112095}{5.596197}%
\vRa{230.252886}{108.562095}{7.648245}%
\vRa{230.936988}{109.012095}{6.788704}%
\vRa{231.621091}{109.462095}{5.929163}%
\vRa{232.305194}{109.912095}{5.069622}%
\vRa{232.989296}{110.362095}{4.210081}%
\vRa{233.673399}{110.812095}{3.350540}%
\vRa{234.357502}{111.262095}{2.490999}%
\vRa{235.041604}{111.712095}{1.631458}%
\vRa{235.725707}{112.162095}{0.771917}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{238.795012}{99.764023}{1.786885}%
\vRa{235.092485}{100.214023}{5.360654}%
\vRa{233.029486}{100.664023}{7.294895}%
\vRa{233.419890}{101.114023}{6.775732}%
\vRa{233.810295}{101.564023}{6.256569}%
\vRa{234.200699}{102.014023}{5.737407}%
\vRa{234.591104}{102.464023}{5.218244}%
\vRa{234.981508}{102.914023}{4.699081}%
\vRa{235.371913}{103.364023}{4.179919}%
\vRa{235.762317}{103.814023}{3.660756}%
\vRa{236.152722}{104.264023}{3.141594}%
\vRa{236.543126}{104.714023}{2.622431}%
\vRa{236.933531}{105.164023}{2.103268}%
\vRa{237.323935}{105.614023}{1.584106}%
\vRa{237.714340}{106.064023}{1.064943}%
\vRa{238.104744}{106.514023}{0.545780}%
\vRa{238.495148}{106.964023}{0.026618}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{232.798725}{100.708764}{0.269577}%
\vRa{232.649975}{101.158764}{0.808731}%
\vRa{232.501225}{101.608764}{1.347886}%
\vRa{232.352475}{102.058764}{1.887040}%
\vRa{232.203726}{102.508764}{2.426194}%
\vRa{232.054976}{102.958764}{2.965348}%
\vRa{231.906226}{103.408764}{3.504502}%
\vRa{231.757476}{103.858764}{4.043657}%
\vRa{231.608727}{104.308764}{4.582811}%
\vRa{231.459977}{104.758764}{5.121965}%
\vRa{231.311227}{105.208764}{5.661119}%
\vRa{231.162477}{105.658764}{6.200273}%
\vRa{231.013728}{106.108764}{6.739428}%
\vRa{230.864978}{106.558764}{7.278582}%
\vRa{230.716228}{107.008764}{7.682697}%
\vRa{230.567478}{107.458764}{5.417529}%
\vRa{230.418729}{107.908764}{3.152362}%
\vRa{230.269979}{108.358764}{0.887195}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{232.676860}{96.708782}{101.128471}{4.076636}%
\vSm{240.454034}{99.764023}{73.989560}{7.768706}%
\vSm{238.514262}{107.212095}{0.258701}{4.273861}%
\vSm{230.021824}{100.708764}{108.291562}{8.479716}%
\vSm{227.018775}{109.735979}{-106.010440}{7.768706}%
\vSm{232.848969}{100.708764}{-6.929661}{7.830377}%
\vSm{232.722029}{107.212095}{-130.943779}{8.609658}%
\vSm{233.579794}{96.708782}{23.620527}{7.625191}%
\vSm{229.203516}{109.735979}{-48.680502}{1.299485}%
\vSm{230.101806}{112.791220}{-146.663242}{7.335348}%
\vSm{227.029476}{102.268610}{65.190904}{7.151401}%
\vSm{227.157899}{100.708764}{164.597654}{5.873014}%
\vSm{238.322881}{107.212095}{-74.032623}{7.746961}%
\vSm{227.080424}{96.708782}{139.234242}{8.514702}%
\vSm{236.153731}{107.212095}{111.298961}{5.988128}%
\vSm{230.175066}{107.212095}{169.440189}{8.446495}%
\vSm{229.273588}{112.791220}{-156.379473}{7.625191}%
\vSm{236.209477}{112.791220}{-40.765758}{8.514702}%
}}%
{\color{black}\vlB{%
\vSh{227.031451}{102.268610}{-40.765758}{8.514702}%
\vSh{233.549743}{96.708782}{23.620527}{7.625191}%
\vSh{240.381943}{99.764023}{73.989560}{7.768706}%
\vSh{236.160505}{107.231392}{139.234242}{8.514702}%
\vSh{229.243538}{112.791220}{-156.379473}{7.625191}%
\vSh{226.946685}{109.735979}{-106.010440}{7.768706}%
}}%
{\color{black!38}\vlB{%
\vSk{151.607616}{98.621160}{-40.765758}{4.500000}%
\vSk{156.909314}{94.050383}{-40.765758}{1.514702}%
\vSk{158.157444}{93.061331}{23.620527}{2.985298}%
\vSk{163.183179}{95.259165}{23.620527}{2.139894}%
\vSk{164.919577}{96.116572}{73.989560}{2.360106}%
\vSk{166.260055}{100.788162}{73.989560}{2.908599}%
\vSk{165.980277}{103.583941}{139.234242}{1.591401}%
\vSk{160.736669}{106.255495}{139.234242}{4.423302}%
\vSk{160.767313}{109.143770}{-156.379473}{0.076698}%
\vSk{154.353778}{108.111345}{-156.379473}{4.500000}%
\vSk{151.847618}{104.212718}{-106.010440}{4.500000}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{151.933365}{92.481329}{0.039446}%
\vRa{152.062489}{92.931329}{0.118338}%
\vRa{152.191614}{93.381329}{0.197229}%
\vRa{152.320738}{93.831329}{0.276121}%
\vRa{152.449862}{94.281329}{0.355013}%
\vRa{152.578986}{94.731329}{0.433905}%
\vRa{152.708110}{95.181329}{0.512796}%
\vRa{152.837234}{95.631329}{0.591688}%
\vRa{152.966359}{96.081329}{0.670580}%
\vRa{153.095483}{96.531329}{0.749471}%
\vRa{153.224607}{96.981329}{0.828363}%
\vRa{153.353731}{97.431329}{0.907255}%
\vRa{153.482855}{97.881329}{0.986147}%
\vRa{153.611979}{98.331329}{1.065038}%
\vRa{153.741104}{98.781329}{1.098865}%
\vRa{153.870228}{99.231329}{0.574135}%
\vRa{153.999352}{99.681329}{0.049405}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{154.671701}{98.972734}{0.539854}%
\vRa{154.276095}{99.422734}{1.619563}%
\vRa{154.352305}{99.872734}{2.227455}%
\vRa{155.381309}{100.322734}{1.882554}%
\vRa{156.410314}{100.772734}{1.537652}%
\vRa{157.439318}{101.222734}{1.192751}%
\vRa{158.468322}{101.672734}{0.847849}%
\vRa{159.497326}{102.122734}{0.502948}%
\vRa{160.526331}{102.572734}{0.158046}%
}}%
{\color{vltTeal!23}\vlB{%
\vRa{158.056735}{86.921501}{0.216721}%
\vRa{157.534774}{87.371501}{0.650162}%
\vRa{157.012814}{87.821501}{1.083604}%
\vRa{156.490853}{88.271501}{1.517046}%
\vRa{155.968893}{88.721501}{1.950487}%
\vRa{155.446933}{89.171501}{2.383929}%
\vRa{154.924972}{89.621501}{2.817371}%
\vRa{154.403012}{90.071501}{3.250812}%
\vRa{153.881052}{90.521501}{3.684254}%
\vRa{153.359091}{90.971501}{3.173507}%
\vRa{152.837131}{91.421501}{2.062014}%
\vRa{152.315171}{91.871501}{0.950521}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{163.085231}{97.424813}{4.122940}%
\vRa{162.909793}{97.874813}{3.776418}%
\vRa{162.734355}{98.324813}{3.429896}%
\vRa{162.558916}{98.774813}{3.083373}%
\vRa{162.383478}{99.224813}{2.736851}%
\vRa{162.208040}{99.674813}{2.390329}%
\vRa{162.032601}{100.124813}{2.043807}%
\vRa{161.857163}{100.574813}{1.697285}%
\vRa{161.681725}{101.024813}{1.350763}%
\vRa{161.506287}{101.474813}{1.004241}%
\vRa{161.330848}{101.924813}{0.657719}%
\vRa{161.155410}{102.374813}{0.311197}%
}}%
{\color{vltTeal!26}\vlB{%
\vRa{158.273455}{86.921501}{0.558761}%
\vRa{158.184937}{87.371501}{1.676284}%
\vRa{158.096418}{87.821501}{2.793807}%
\vRa{158.007899}{88.271501}{3.911330}%
\vRa{157.919380}{88.721501}{5.028853}%
\vRa{157.830862}{89.171501}{6.146376}%
\vRa{157.742343}{89.621501}{7.263899}%
\vRa{157.653824}{90.071501}{5.019314}%
\vRa{157.565306}{90.521501}{1.405305}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{165.239683}{89.976742}{0.128941}%
\vRa{165.110924}{90.426742}{0.386824}%
\vRa{164.982166}{90.876742}{0.644706}%
\vRa{164.853408}{91.326742}{0.902588}%
\vRa{164.724650}{91.776742}{1.160471}%
\vRa{164.595892}{92.226742}{1.418353}%
\vRa{164.467134}{92.676742}{1.676235}%
\vRa{164.338375}{93.126742}{1.934118}%
\vRa{164.209617}{93.576742}{2.192000}%
\vRa{164.080859}{94.026742}{2.449882}%
\vRa{163.952101}{94.476742}{2.707765}%
\vRa{163.823343}{94.926742}{2.965647}%
\vRa{163.694584}{95.376742}{3.223529}%
\vRa{163.565826}{95.826742}{3.481412}%
\vRa{163.437068}{96.276742}{3.739294}%
\vRa{163.308310}{96.726742}{3.997176}%
\vRa{163.179552}{97.176742}{4.255059}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{156.714158}{90.921483}{0.742352}%
\vRa{155.080705}{91.371483}{2.227056}%
\vRa{153.447251}{91.821483}{3.711759}%
\vRa{151.875808}{92.271483}{5.134453}%
\vRa{152.083824}{92.721483}{4.777687}%
\vRa{152.291840}{93.171483}{4.420922}%
\vRa{152.499856}{93.621483}{4.064156}%
\vRa{152.707872}{94.071483}{3.707390}%
\vRa{152.915887}{94.521483}{3.350625}%
\vRa{153.123903}{94.971483}{2.993859}%
\vRa{153.331919}{95.421483}{2.637093}%
\vRa{153.539935}{95.871483}{2.280328}%
\vRa{153.747951}{96.321483}{1.923562}%
\vRa{153.955967}{96.771483}{1.566796}%
\vRa{154.163983}{97.221483}{1.210031}%
\vRa{154.371999}{97.671483}{0.853265}%
\vRa{154.580015}{98.121483}{0.496500}%
\vRa{154.788031}{98.571483}{0.139734}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{161.965992}{97.424813}{1.119239}%
\vRa{159.552075}{97.874813}{3.357718}%
\vRa{157.138158}{98.324813}{5.596197}%
\vRa{154.910671}{98.774813}{7.648245}%
\vRa{155.594774}{99.224813}{6.788704}%
\vRa{156.278877}{99.674813}{5.929163}%
\vRa{156.962979}{100.124813}{5.069622}%
\vRa{157.647082}{100.574813}{4.210081}%
\vRa{158.331185}{101.024813}{3.350540}%
\vRa{159.015287}{101.474813}{2.490999}%
\vRa{159.699390}{101.924813}{1.631458}%
\vRa{160.383493}{102.374813}{0.771917}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{163.452798}{89.976742}{1.786885}%
\vRa{159.750270}{90.426742}{5.360654}%
\vRa{157.687272}{90.876742}{7.294895}%
\vRa{158.077676}{91.326742}{6.775732}%
\vRa{158.468081}{91.776742}{6.256569}%
\vRa{158.858485}{92.226742}{5.737407}%
\vRa{159.248889}{92.676742}{5.218244}%
\vRa{159.639294}{93.126742}{4.699081}%
\vRa{160.029698}{93.576742}{4.179919}%
\vRa{160.420103}{94.026742}{3.660756}%
\vRa{160.810507}{94.476742}{3.141594}%
\vRa{161.200912}{94.926742}{2.622431}%
\vRa{161.591316}{95.376742}{2.103268}%
\vRa{161.981721}{95.826742}{1.584106}%
\vRa{162.372125}{96.276742}{1.064943}%
\vRa{162.762530}{96.726742}{0.545780}%
\vRa{163.152934}{97.176742}{0.026618}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{157.456510}{90.921483}{0.269577}%
\vRa{157.307760}{91.371483}{0.808731}%
\vRa{157.159011}{91.821483}{1.347886}%
\vRa{157.010261}{92.271483}{1.887040}%
\vRa{156.861511}{92.721483}{2.426194}%
\vRa{156.712761}{93.171483}{2.965348}%
\vRa{156.564012}{93.621483}{3.504502}%
\vRa{156.415262}{94.071483}{4.043657}%
\vRa{156.266512}{94.521483}{4.582811}%
\vRa{156.117762}{94.971483}{5.121965}%
\vRa{155.969013}{95.421483}{5.661119}%
\vRa{155.820263}{95.871483}{6.200273}%
\vRa{155.671513}{96.321483}{6.739428}%
\vRa{155.522763}{96.771483}{7.278582}%
\vRa{155.374014}{97.221483}{7.682697}%
\vRa{155.225264}{97.671483}{5.417529}%
\vRa{155.076514}{98.121483}{3.152362}%
\vRa{154.927764}{98.571483}{0.887195}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{157.334646}{86.921501}{101.128471}{4.076636}%
\vSm{165.111819}{89.976742}{73.989560}{7.768706}%
\vSm{163.172047}{97.424813}{0.258701}{4.273861}%
\vSm{154.679609}{90.921483}{108.291562}{8.479716}%
\vSm{151.676561}{99.948698}{-106.010440}{7.768706}%
\vSm{157.506755}{90.921483}{-6.929661}{7.830377}%
\vSm{157.379814}{97.424813}{-130.943779}{8.609658}%
\vSm{158.237579}{86.921501}{23.620527}{7.625191}%
\vSm{153.861301}{99.948698}{-48.680502}{1.299485}%
\vSm{154.759592}{103.003939}{-146.663242}{7.335348}%
\vSm{151.687261}{92.481329}{65.190904}{7.151401}%
\vSm{151.815684}{90.921483}{164.597654}{5.873014}%
\vSm{162.980667}{97.424813}{-74.032623}{7.746961}%
\vSm{151.738210}{86.921501}{139.234242}{8.514702}%
\vSm{160.811517}{97.424813}{111.298961}{5.988128}%
\vSm{154.832851}{97.424813}{169.440189}{8.446495}%
\vSm{153.931374}{103.003939}{-156.379473}{7.625191}%
\vSm{160.867263}{103.003939}{-40.765758}{8.514702}%
}}%
{\color{black}\vlB{%
\vSh{151.689237}{92.481329}{-40.765758}{8.514702}%
\vSh{158.207528}{86.921501}{23.620527}{7.625191}%
\vSh{165.039729}{89.976742}{73.989560}{7.768706}%
\vSh{160.818290}{97.444111}{139.234242}{8.514702}%
\vSh{153.901323}{103.003939}{-156.379473}{7.625191}%
\vSh{151.604470}{99.948698}{-106.010440}{7.768706}%
}}%
{\color{black!38}\vlB{%
\vSk{302.292045}{186.416059}{-40.765758}{4.500000}%
\vSk{307.593743}{181.845282}{-40.765758}{1.514702}%
\vSk{308.841873}{180.856230}{23.620527}{2.985298}%
\vSk{313.867608}{183.054065}{23.620527}{2.139894}%
\vSk{315.604006}{183.911471}{73.989560}{2.360106}%
\vSk{316.944484}{188.583061}{73.989560}{2.908599}%
\vSk{316.664706}{191.378840}{139.234242}{1.591401}%
\vSk{311.421098}{194.050394}{139.234242}{4.423302}%
\vSk{311.451742}{196.938669}{-156.379473}{0.076698}%
\vSk{305.038207}{195.906244}{-156.379473}{4.500000}%
\vSk{302.532047}{192.007617}{-106.010440}{4.500000}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{302.617794}{192.555889}{0.039446}%
\vRa{302.746918}{193.005889}{0.118338}%
\vRa{302.876043}{193.455889}{0.197229}%
\vRa{303.005167}{193.905889}{0.276121}%
\vRa{303.134291}{194.355889}{0.355013}%
\vRa{303.263415}{194.805889}{0.433905}%
\vRa{303.392539}{195.255889}{0.512796}%
\vRa{303.521663}{195.705889}{0.591688}%
\vRa{303.650788}{196.155889}{0.670580}%
\vRa{303.779912}{196.605889}{0.749471}%
\vRa{303.909036}{197.055889}{0.828363}%
\vRa{304.038160}{197.505889}{0.907255}%
\vRa{304.167284}{197.955889}{0.986147}%
\vRa{304.296408}{198.405889}{1.065038}%
\vRa{304.425533}{198.855889}{1.098865}%
\vRa{304.554657}{199.305889}{0.574135}%
\vRa{304.683781}{199.755889}{0.049405}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{305.356130}{199.047294}{0.539854}%
\vRa{304.960524}{199.497294}{1.619563}%
\vRa{305.036734}{199.947294}{2.227455}%
\vRa{306.065738}{200.397294}{1.882554}%
\vRa{307.094743}{200.847294}{1.537652}%
\vRa{308.123747}{201.297294}{1.192751}%
\vRa{309.152751}{201.747294}{0.847849}%
\vRa{310.181755}{202.197294}{0.502948}%
\vRa{311.210760}{202.647294}{0.158046}%
}}%
{\color{vltTeal!23}\vlB{%
\vRa{308.741163}{186.996061}{0.216721}%
\vRa{308.219203}{187.446061}{0.650162}%
\vRa{307.697243}{187.896061}{1.083604}%
\vRa{307.175282}{188.346061}{1.517046}%
\vRa{306.653322}{188.796061}{1.950487}%
\vRa{306.131362}{189.246061}{2.383929}%
\vRa{305.609401}{189.696061}{2.817371}%
\vRa{305.087441}{190.146061}{3.250812}%
\vRa{304.565481}{190.596061}{3.684254}%
\vRa{304.043520}{191.046061}{3.173507}%
\vRa{303.521560}{191.496061}{2.062014}%
\vRa{302.999600}{191.946061}{0.950521}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{313.769660}{197.499373}{4.122940}%
\vRa{313.594222}{197.949373}{3.776418}%
\vRa{313.418783}{198.399373}{3.429896}%
\vRa{313.243345}{198.849373}{3.083373}%
\vRa{313.067907}{199.299373}{2.736851}%
\vRa{312.892469}{199.749373}{2.390329}%
\vRa{312.717030}{200.199373}{2.043807}%
\vRa{312.541592}{200.649373}{1.697285}%
\vRa{312.366154}{201.099373}{1.350763}%
\vRa{312.190716}{201.549373}{1.004241}%
\vRa{312.015277}{201.999373}{0.657719}%
\vRa{311.839839}{202.449373}{0.311197}%
}}%
{\color{vltTeal!26}\vlB{%
\vRa{308.957884}{186.996061}{0.558761}%
\vRa{308.869365}{187.446061}{1.676284}%
\vRa{308.780847}{187.896061}{2.793807}%
\vRa{308.692328}{188.346061}{3.911330}%
\vRa{308.603809}{188.796061}{5.028853}%
\vRa{308.515291}{189.246061}{6.146376}%
\vRa{308.426772}{189.696061}{7.263899}%
\vRa{308.338253}{190.146061}{5.019314}%
\vRa{308.249734}{190.596061}{1.405305}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{315.924112}{190.051302}{0.128941}%
\vRa{315.795353}{190.501302}{0.386824}%
\vRa{315.666595}{190.951302}{0.644706}%
\vRa{315.537837}{191.401302}{0.902588}%
\vRa{315.409079}{191.851302}{1.160471}%
\vRa{315.280321}{192.301302}{1.418353}%
\vRa{315.151562}{192.751302}{1.676235}%
\vRa{315.022804}{193.201302}{1.934118}%
\vRa{314.894046}{193.651302}{2.192000}%
\vRa{314.765288}{194.101302}{2.449882}%
\vRa{314.636530}{194.551302}{2.707765}%
\vRa{314.507772}{195.001302}{2.965647}%
\vRa{314.379013}{195.451302}{3.223529}%
\vRa{314.250255}{195.901302}{3.481412}%
\vRa{314.121497}{196.351302}{3.739294}%
\vRa{313.992739}{196.801302}{3.997176}%
\vRa{313.863981}{197.251302}{4.255059}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{307.398587}{190.996043}{0.742352}%
\vRa{305.765134}{191.446043}{2.227056}%
\vRa{304.131680}{191.896043}{3.711759}%
\vRa{302.560237}{192.346043}{5.134453}%
\vRa{302.768253}{192.796043}{4.777687}%
\vRa{302.976269}{193.246043}{4.420922}%
\vRa{303.184285}{193.696043}{4.064156}%
\vRa{303.392301}{194.146043}{3.707390}%
\vRa{303.600316}{194.596043}{3.350625}%
\vRa{303.808332}{195.046043}{2.993859}%
\vRa{304.016348}{195.496043}{2.637093}%
\vRa{304.224364}{195.946043}{2.280328}%
\vRa{304.432380}{196.396043}{1.923562}%
\vRa{304.640396}{196.846043}{1.566796}%
\vRa{304.848412}{197.296043}{1.210031}%
\vRa{305.056428}{197.746043}{0.853265}%
\vRa{305.264444}{198.196043}{0.496500}%
\vRa{305.472459}{198.646043}{0.139734}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{312.650421}{197.499373}{1.119239}%
\vRa{310.236504}{197.949373}{3.357718}%
\vRa{307.822587}{198.399373}{5.596197}%
\vRa{305.595100}{198.849373}{7.648245}%
\vRa{306.279203}{199.299373}{6.788704}%
\vRa{306.963306}{199.749373}{5.929163}%
\vRa{307.647408}{200.199373}{5.069622}%
\vRa{308.331511}{200.649373}{4.210081}%
\vRa{309.015614}{201.099373}{3.350540}%
\vRa{309.699716}{201.549373}{2.490999}%
\vRa{310.383819}{201.999373}{1.631458}%
\vRa{311.067922}{202.449373}{0.771917}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{314.137227}{190.051302}{1.786885}%
\vRa{310.434699}{190.501302}{5.360654}%
\vRa{308.371700}{190.951302}{7.294895}%
\vRa{308.762105}{191.401302}{6.775732}%
\vRa{309.152509}{191.851302}{6.256569}%
\vRa{309.542914}{192.301302}{5.737407}%
\vRa{309.933318}{192.751302}{5.218244}%
\vRa{310.323723}{193.201302}{4.699081}%
\vRa{310.714127}{193.651302}{4.179919}%
\vRa{311.104532}{194.101302}{3.660756}%
\vRa{311.494936}{194.551302}{3.141594}%
\vRa{311.885341}{195.001302}{2.622431}%
\vRa{312.275745}{195.451302}{2.103268}%
\vRa{312.666150}{195.901302}{1.584106}%
\vRa{313.056554}{196.351302}{1.064943}%
\vRa{313.446958}{196.801302}{0.545780}%
\vRa{313.837363}{197.251302}{0.026618}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{308.140939}{190.996043}{0.269577}%
\vRa{307.992189}{191.446043}{0.808731}%
\vRa{307.843440}{191.896043}{1.347886}%
\vRa{307.694690}{192.346043}{1.887040}%
\vRa{307.545940}{192.796043}{2.426194}%
\vRa{307.397190}{193.246043}{2.965348}%
\vRa{307.248441}{193.696043}{3.504502}%
\vRa{307.099691}{194.146043}{4.043657}%
\vRa{306.950941}{194.596043}{4.582811}%
\vRa{306.802191}{195.046043}{5.121965}%
\vRa{306.653442}{195.496043}{5.661119}%
\vRa{306.504692}{195.946043}{6.200273}%
\vRa{306.355942}{196.396043}{6.739428}%
\vRa{306.207192}{196.846043}{7.278582}%
\vRa{306.058443}{197.296043}{7.682697}%
\vRa{305.909693}{197.746043}{5.417529}%
\vRa{305.760943}{198.196043}{3.152362}%
\vRa{305.612193}{198.646043}{0.887195}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{308.019075}{186.996061}{101.128471}{4.076636}%
\vSm{315.796248}{190.051302}{73.989560}{7.768706}%
\vSm{313.856476}{197.499373}{0.258701}{4.273861}%
\vSm{305.364038}{190.996043}{108.291562}{8.479716}%
\vSm{302.360990}{200.023258}{-106.010440}{7.768706}%
\vSm{308.191184}{190.996043}{-6.929661}{7.830377}%
\vSm{308.064243}{197.499373}{-130.943779}{8.609658}%
\vSm{308.922008}{186.996061}{23.620527}{7.625191}%
\vSm{304.545730}{200.023258}{-48.680502}{1.299485}%
\vSm{305.444021}{203.078499}{-146.663242}{7.335348}%
\vSm{302.371690}{192.555889}{65.190904}{7.151401}%
\vSm{302.500113}{190.996043}{164.597654}{5.873014}%
\vSm{313.665095}{197.499373}{-74.032623}{7.746961}%
\vSm{302.422639}{186.996061}{139.234242}{8.514702}%
\vSm{311.495946}{197.499373}{111.298961}{5.988128}%
\vSm{305.517280}{197.499373}{169.440189}{8.446495}%
\vSm{304.615803}{203.078499}{-156.379473}{7.625191}%
\vSm{311.551692}{203.078499}{-40.765758}{8.514702}%
}}%
{\color{black}\vlB{%
\vSh{302.373666}{192.555889}{-40.765758}{8.514702}%
\vSh{308.891957}{186.996061}{23.620527}{7.625191}%
\vSh{315.724157}{190.051302}{73.989560}{7.768706}%
\vSh{311.502719}{197.518671}{139.234242}{8.514702}%
\vSh{304.585752}{203.078499}{-156.379473}{7.625191}%
\vSh{302.288899}{200.023258}{-106.010440}{7.768706}%
}}%
{\color{black!38}\vlB{%
\vSk{226.949830}{176.628778}{-40.765758}{4.500000}%
\vSk{232.251528}{172.058001}{-40.765758}{1.514702}%
\vSk{233.499658}{171.068949}{23.620527}{2.985298}%
\vSk{238.525394}{173.266784}{23.620527}{2.139894}%
\vSk{240.261792}{174.124190}{73.989560}{2.360106}%
\vSk{241.602270}{178.795780}{73.989560}{2.908599}%
\vSk{241.322491}{181.591559}{139.234242}{1.591401}%
\vSk{236.078884}{184.263113}{139.234242}{4.423302}%
\vSk{236.109527}{187.151388}{-156.379473}{0.076698}%
\vSk{229.695993}{186.118963}{-156.379473}{4.500000}%
\vSk{227.189833}{182.220336}{-106.010440}{4.500000}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{227.275580}{182.768608}{0.039446}%
\vRa{227.404704}{183.218608}{0.118338}%
\vRa{227.533828}{183.668608}{0.197229}%
\vRa{227.662952}{184.118608}{0.276121}%
\vRa{227.792076}{184.568608}{0.355013}%
\vRa{227.921201}{185.018608}{0.433905}%
\vRa{228.050325}{185.468608}{0.512796}%
\vRa{228.179449}{185.918608}{0.591688}%
\vRa{228.308573}{186.368608}{0.670580}%
\vRa{228.437697}{186.818608}{0.749471}%
\vRa{228.566821}{187.268608}{0.828363}%
\vRa{228.695946}{187.718608}{0.907255}%
\vRa{228.825070}{188.168608}{0.986147}%
\vRa{228.954194}{188.618608}{1.065038}%
\vRa{229.083318}{189.068608}{1.098865}%
\vRa{229.212442}{189.518608}{0.574135}%
\vRa{229.341566}{189.968608}{0.049405}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{230.013915}{189.260013}{0.539854}%
\vRa{229.618309}{189.710013}{1.619563}%
\vRa{229.694520}{190.160013}{2.227455}%
\vRa{230.723524}{190.610013}{1.882554}%
\vRa{231.752528}{191.060013}{1.537652}%
\vRa{232.781532}{191.510013}{1.192751}%
\vRa{233.810537}{191.960013}{0.847849}%
\vRa{234.839541}{192.410013}{0.502948}%
\vRa{235.868545}{192.860013}{0.158046}%
}}%
{\color{vltTeal!23}\vlB{%
\vRa{233.398949}{177.208780}{0.216721}%
\vRa{232.876989}{177.658780}{0.650162}%
\vRa{232.355028}{178.108780}{1.083604}%
\vRa{231.833068}{178.558780}{1.517046}%
\vRa{231.311108}{179.008780}{1.950487}%
\vRa{230.789147}{179.458780}{2.383929}%
\vRa{230.267187}{179.908780}{2.817371}%
\vRa{229.745227}{180.358780}{3.250812}%
\vRa{229.223266}{180.808780}{3.684254}%
\vRa{228.701306}{181.258780}{3.173507}%
\vRa{228.179345}{181.708780}{2.062014}%
\vRa{227.657385}{182.158780}{0.950521}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{238.427446}{187.712092}{4.122940}%
\vRa{238.252007}{188.162092}{3.776418}%
\vRa{238.076569}{188.612092}{3.429896}%
\vRa{237.901131}{189.062092}{3.083373}%
\vRa{237.725692}{189.512092}{2.736851}%
\vRa{237.550254}{189.962092}{2.390329}%
\vRa{237.374816}{190.412092}{2.043807}%
\vRa{237.199378}{190.862092}{1.697285}%
\vRa{237.023939}{191.312092}{1.350763}%
\vRa{236.848501}{191.762092}{1.004241}%
\vRa{236.673063}{192.212092}{0.657719}%
\vRa{236.497625}{192.662092}{0.311197}%
}}%
{\color{vltTeal!26}\vlB{%
\vRa{233.615670}{177.208780}{0.558761}%
\vRa{233.527151}{177.658780}{1.676284}%
\vRa{233.438632}{178.108780}{2.793807}%
\vRa{233.350114}{178.558780}{3.911330}%
\vRa{233.261595}{179.008780}{5.028853}%
\vRa{233.173076}{179.458780}{6.146376}%
\vRa{233.084557}{179.908780}{7.263899}%
\vRa{232.996039}{180.358780}{5.019314}%
\vRa{232.907520}{180.808780}{1.405305}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{240.581897}{180.264021}{0.128941}%
\vRa{240.453139}{180.714021}{0.386824}%
\vRa{240.324381}{181.164021}{0.644706}%
\vRa{240.195623}{181.614021}{0.902588}%
\vRa{240.066864}{182.064021}{1.160471}%
\vRa{239.938106}{182.514021}{1.418353}%
\vRa{239.809348}{182.964021}{1.676235}%
\vRa{239.680590}{183.414021}{1.934118}%
\vRa{239.551832}{183.864021}{2.192000}%
\vRa{239.423073}{184.314021}{2.449882}%
\vRa{239.294315}{184.764021}{2.707765}%
\vRa{239.165557}{185.214021}{2.965647}%
\vRa{239.036799}{185.664021}{3.223529}%
\vRa{238.908041}{186.114021}{3.481412}%
\vRa{238.779282}{186.564021}{3.739294}%
\vRa{238.650524}{187.014021}{3.997176}%
\vRa{238.521766}{187.464021}{4.255059}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{232.056373}{181.208762}{0.742352}%
\vRa{230.422919}{181.658762}{2.227056}%
\vRa{228.789466}{182.108762}{3.711759}%
\vRa{227.218022}{182.558762}{5.134453}%
\vRa{227.426038}{183.008762}{4.777687}%
\vRa{227.634054}{183.458762}{4.420922}%
\vRa{227.842070}{183.908762}{4.064156}%
\vRa{228.050086}{184.358762}{3.707390}%
\vRa{228.258102}{184.808762}{3.350625}%
\vRa{228.466118}{185.258762}{2.993859}%
\vRa{228.674134}{185.708762}{2.637093}%
\vRa{228.882150}{186.158762}{2.280328}%
\vRa{229.090166}{186.608762}{1.923562}%
\vRa{229.298181}{187.058762}{1.566796}%
\vRa{229.506197}{187.508762}{1.210031}%
\vRa{229.714213}{187.958762}{0.853265}%
\vRa{229.922229}{188.408762}{0.496500}%
\vRa{230.130245}{188.858762}{0.139734}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{237.308206}{187.712092}{1.119239}%
\vRa{234.894289}{188.162092}{3.357718}%
\vRa{232.480372}{188.612092}{5.596197}%
\vRa{230.252886}{189.062092}{7.648245}%
\vRa{230.936988}{189.512092}{6.788704}%
\vRa{231.621091}{189.962092}{5.929163}%
\vRa{232.305194}{190.412092}{5.069622}%
\vRa{232.989296}{190.862092}{4.210081}%
\vRa{233.673399}{191.312092}{3.350540}%
\vRa{234.357502}{191.762092}{2.490999}%
\vRa{235.041604}{192.212092}{1.631458}%
\vRa{235.725707}{192.662092}{0.771917}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{238.795012}{180.264021}{1.786885}%
\vRa{235.092485}{180.714021}{5.360654}%
\vRa{233.029486}{181.164021}{7.294895}%
\vRa{233.419890}{181.614021}{6.775732}%
\vRa{233.810295}{182.064021}{6.256569}%
\vRa{234.200699}{182.514021}{5.737407}%
\vRa{234.591104}{182.964021}{5.218244}%
\vRa{234.981508}{183.414021}{4.699081}%
\vRa{235.371913}{183.864021}{4.179919}%
\vRa{235.762317}{184.314021}{3.660756}%
\vRa{236.152722}{184.764021}{3.141594}%
\vRa{236.543126}{185.214021}{2.622431}%
\vRa{236.933531}{185.664021}{2.103268}%
\vRa{237.323935}{186.114021}{1.584106}%
\vRa{237.714340}{186.564021}{1.064943}%
\vRa{238.104744}{187.014021}{0.545780}%
\vRa{238.495148}{187.464021}{0.026618}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{232.798725}{181.208762}{0.269577}%
\vRa{232.649975}{181.658762}{0.808731}%
\vRa{232.501225}{182.108762}{1.347886}%
\vRa{232.352475}{182.558762}{1.887040}%
\vRa{232.203726}{183.008762}{2.426194}%
\vRa{232.054976}{183.458762}{2.965348}%
\vRa{231.906226}{183.908762}{3.504502}%
\vRa{231.757476}{184.358762}{4.043657}%
\vRa{231.608727}{184.808762}{4.582811}%
\vRa{231.459977}{185.258762}{5.121965}%
\vRa{231.311227}{185.708762}{5.661119}%
\vRa{231.162477}{186.158762}{6.200273}%
\vRa{231.013728}{186.608762}{6.739428}%
\vRa{230.864978}{187.058762}{7.278582}%
\vRa{230.716228}{187.508762}{7.682697}%
\vRa{230.567478}{187.958762}{5.417529}%
\vRa{230.418729}{188.408762}{3.152362}%
\vRa{230.269979}{188.858762}{0.887195}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{232.676860}{177.208780}{101.128471}{4.076636}%
\vSm{240.454034}{180.264021}{73.989560}{7.768706}%
\vSm{238.514262}{187.712092}{0.258701}{4.273861}%
\vSm{230.021824}{181.208762}{108.291562}{8.479716}%
\vSm{227.018775}{190.235977}{-106.010440}{7.768706}%
\vSm{232.848969}{181.208762}{-6.929661}{7.830377}%
\vSm{232.722029}{187.712092}{-130.943779}{8.609658}%
\vSm{233.579794}{177.208780}{23.620527}{7.625191}%
\vSm{229.203516}{190.235977}{-48.680502}{1.299485}%
\vSm{230.101806}{193.291218}{-146.663242}{7.335348}%
\vSm{227.029476}{182.768608}{65.190904}{7.151401}%
\vSm{227.157899}{181.208762}{164.597654}{5.873014}%
\vSm{238.322881}{187.712092}{-74.032623}{7.746961}%
\vSm{227.080424}{177.208780}{139.234242}{8.514702}%
\vSm{236.153731}{187.712092}{111.298961}{5.988128}%
\vSm{230.175066}{187.712092}{169.440189}{8.446495}%
\vSm{229.273588}{193.291218}{-156.379473}{7.625191}%
\vSm{236.209477}{193.291218}{-40.765758}{8.514702}%
}}%
{\color{black}\vlB{%
\vSh{227.031451}{182.768608}{-40.765758}{8.514702}%
\vSh{233.549743}{177.208780}{23.620527}{7.625191}%
\vSh{240.381943}{180.264021}{73.989560}{7.768706}%
\vSh{236.160505}{187.731390}{139.234242}{8.514702}%
\vSh{229.243538}{193.291218}{-156.379473}{7.625191}%
\vSh{226.946685}{190.235977}{-106.010440}{7.768706}%
}}%
{\color{black!38}\vlB{%
\vSk{322.479930}{81.669091}{-40.765758}{4.500000}%
\vSk{327.781628}{77.098315}{-40.765758}{1.514702}%
\vSk{329.029758}{76.109263}{23.620527}{2.985298}%
\vSk{334.055494}{78.307097}{23.620527}{2.139894}%
\vSk{335.791892}{79.164504}{73.989560}{2.360106}%
\vSk{337.132370}{83.836094}{73.989560}{2.908599}%
\vSk{336.852591}{86.631873}{139.234242}{1.591401}%
\vSk{331.608984}{89.303427}{139.234242}{4.423302}%
\vSk{331.639627}{92.191702}{-156.379473}{0.076698}%
\vSk{325.226093}{91.159277}{-156.379473}{4.500000}%
\vSk{322.719933}{87.260649}{-106.010440}{4.500000}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{322.805680}{75.529261}{0.039446}%
\vRa{322.934804}{75.979261}{0.118338}%
\vRa{323.063928}{76.429261}{0.197229}%
\vRa{323.193052}{76.879261}{0.276121}%
\vRa{323.322176}{77.329261}{0.355013}%
\vRa{323.451301}{77.779261}{0.433905}%
\vRa{323.580425}{78.229261}{0.512796}%
\vRa{323.709549}{78.679261}{0.591688}%
\vRa{323.838673}{79.129261}{0.670580}%
\vRa{323.967797}{79.579261}{0.749471}%
\vRa{324.096921}{80.029261}{0.828363}%
\vRa{324.226046}{80.479261}{0.907255}%
\vRa{324.355170}{80.929261}{0.986147}%
\vRa{324.484294}{81.379261}{1.065038}%
\vRa{324.613418}{81.829261}{1.098865}%
\vRa{324.742542}{82.279261}{0.574135}%
\vRa{324.871666}{82.729261}{0.049405}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{325.544015}{82.020665}{0.539854}%
\vRa{325.148409}{82.470665}{1.619563}%
\vRa{325.224620}{82.920665}{2.227455}%
\vRa{326.253624}{83.370665}{1.882554}%
\vRa{327.282628}{83.820665}{1.537652}%
\vRa{328.311632}{84.270665}{1.192751}%
\vRa{329.340637}{84.720665}{0.847849}%
\vRa{330.369641}{85.170665}{0.502948}%
\vRa{331.398645}{85.620665}{0.158046}%
}}%
{\color{vltTeal!23}\vlB{%
\vRa{328.929049}{69.969432}{0.216721}%
\vRa{328.407089}{70.419432}{0.650162}%
\vRa{327.885128}{70.869432}{1.083604}%
\vRa{327.363168}{71.319432}{1.517046}%
\vRa{326.841208}{71.769432}{1.950487}%
\vRa{326.319247}{72.219432}{2.383929}%
\vRa{325.797287}{72.669432}{2.817371}%
\vRa{325.275326}{73.119432}{3.250812}%
\vRa{324.753366}{73.569432}{3.684254}%
\vRa{324.231406}{74.019432}{3.173507}%
\vRa{323.709445}{74.469432}{2.062014}%
\vRa{323.187485}{74.919432}{0.950521}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{333.957545}{80.472745}{4.122940}%
\vRa{333.782107}{80.922745}{3.776418}%
\vRa{333.606669}{81.372745}{3.429896}%
\vRa{333.431231}{81.822745}{3.083373}%
\vRa{333.255792}{82.272745}{2.736851}%
\vRa{333.080354}{82.722745}{2.390329}%
\vRa{332.904916}{83.172745}{2.043807}%
\vRa{332.729478}{83.622745}{1.697285}%
\vRa{332.554039}{84.072745}{1.350763}%
\vRa{332.378601}{84.522745}{1.004241}%
\vRa{332.203163}{84.972745}{0.657719}%
\vRa{332.027725}{85.422745}{0.311197}%
}}%
{\color{vltTeal!26}\vlB{%
\vRa{329.145770}{69.969432}{0.558761}%
\vRa{329.057251}{70.419432}{1.676284}%
\vRa{328.968732}{70.869432}{2.793807}%
\vRa{328.880214}{71.319432}{3.911330}%
\vRa{328.791695}{71.769432}{5.028853}%
\vRa{328.703176}{72.219432}{6.146376}%
\vRa{328.614657}{72.669432}{7.263899}%
\vRa{328.526139}{73.119432}{5.019314}%
\vRa{328.437620}{73.569432}{1.405305}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{336.111997}{73.024674}{0.128941}%
\vRa{335.983239}{73.474674}{0.386824}%
\vRa{335.854481}{73.924674}{0.644706}%
\vRa{335.725722}{74.374674}{0.902588}%
\vRa{335.596964}{74.824674}{1.160471}%
\vRa{335.468206}{75.274674}{1.418353}%
\vRa{335.339448}{75.724674}{1.676235}%
\vRa{335.210690}{76.174674}{1.934118}%
\vRa{335.081932}{76.624674}{2.192000}%
\vRa{334.953173}{77.074674}{2.449882}%
\vRa{334.824415}{77.524674}{2.707765}%
\vRa{334.695657}{77.974674}{2.965647}%
\vRa{334.566899}{78.424674}{3.223529}%
\vRa{334.438141}{78.874674}{3.481412}%
\vRa{334.309382}{79.324674}{3.739294}%
\vRa{334.180624}{79.774674}{3.997176}%
\vRa{334.051866}{80.224674}{4.255059}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{327.586473}{73.969415}{0.742352}%
\vRa{325.953019}{74.419415}{2.227056}%
\vRa{324.319566}{74.869415}{3.711759}%
\vRa{322.748122}{75.319415}{5.134453}%
\vRa{322.956138}{75.769415}{4.777687}%
\vRa{323.164154}{76.219415}{4.420922}%
\vRa{323.372170}{76.669415}{4.064156}%
\vRa{323.580186}{77.119415}{3.707390}%
\vRa{323.788202}{77.569415}{3.350625}%
\vRa{323.996218}{78.019415}{2.993859}%
\vRa{324.204234}{78.469415}{2.637093}%
\vRa{324.412250}{78.919415}{2.280328}%
\vRa{324.620265}{79.369415}{1.923562}%
\vRa{324.828281}{79.819415}{1.566796}%
\vRa{325.036297}{80.269415}{1.210031}%
\vRa{325.244313}{80.719415}{0.853265}%
\vRa{325.452329}{81.169415}{0.496500}%
\vRa{325.660345}{81.619415}{0.139734}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{332.838306}{80.472745}{1.119239}%
\vRa{330.424389}{80.922745}{3.357718}%
\vRa{328.010472}{81.372745}{5.596197}%
\vRa{325.782986}{81.822745}{7.648245}%
\vRa{326.467088}{82.272745}{6.788704}%
\vRa{327.151191}{82.722745}{5.929163}%
\vRa{327.835294}{83.172745}{5.069622}%
\vRa{328.519396}{83.622745}{4.210081}%
\vRa{329.203499}{84.072745}{3.350540}%
\vRa{329.887602}{84.522745}{2.490999}%
\vRa{330.571704}{84.972745}{1.631458}%
\vRa{331.255807}{85.422745}{0.771917}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{334.325112}{73.024674}{1.786885}%
\vRa{330.622585}{73.474674}{5.360654}%
\vRa{328.559586}{73.924674}{7.294895}%
\vRa{328.949990}{74.374674}{6.775732}%
\vRa{329.340395}{74.824674}{6.256569}%
\vRa{329.730799}{75.274674}{5.737407}%
\vRa{330.121204}{75.724674}{5.218244}%
\vRa{330.511608}{76.174674}{4.699081}%
\vRa{330.902013}{76.624674}{4.179919}%
\vRa{331.292417}{77.074674}{3.660756}%
\vRa{331.682822}{77.524674}{3.141594}%
\vRa{332.073226}{77.974674}{2.622431}%
\vRa{332.463631}{78.424674}{2.103268}%
\vRa{332.854035}{78.874674}{1.584106}%
\vRa{333.244440}{79.324674}{1.064943}%
\vRa{333.634844}{79.774674}{0.545780}%
\vRa{334.025248}{80.224674}{0.026618}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{328.328825}{73.969415}{0.269577}%
\vRa{328.180075}{74.419415}{0.808731}%
\vRa{328.031325}{74.869415}{1.347886}%
\vRa{327.882575}{75.319415}{1.887040}%
\vRa{327.733826}{75.769415}{2.426194}%
\vRa{327.585076}{76.219415}{2.965348}%
\vRa{327.436326}{76.669415}{3.504502}%
\vRa{327.287576}{77.119415}{4.043657}%
\vRa{327.138827}{77.569415}{4.582811}%
\vRa{326.990077}{78.019415}{5.121965}%
\vRa{326.841327}{78.469415}{5.661119}%
\vRa{326.692577}{78.919415}{6.200273}%
\vRa{326.543828}{79.369415}{6.739428}%
\vRa{326.395078}{79.819415}{7.278582}%
\vRa{326.246328}{80.269415}{7.682697}%
\vRa{326.097578}{80.719415}{5.417529}%
\vRa{325.948829}{81.169415}{3.152362}%
\vRa{325.800079}{81.619415}{0.887195}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{328.206960}{69.969432}{101.128471}{4.076636}%
\vSm{335.984134}{73.024674}{73.989560}{7.768706}%
\vSm{334.044362}{80.472745}{0.258701}{4.273861}%
\vSm{325.551924}{73.969415}{108.291562}{8.479716}%
\vSm{322.548875}{82.996630}{-106.010440}{7.768706}%
\vSm{328.379069}{73.969415}{-6.929661}{7.830377}%
\vSm{328.252129}{80.472745}{-130.943779}{8.609658}%
\vSm{329.109894}{69.969432}{23.620527}{7.625191}%
\vSm{324.733616}{82.996630}{-48.680502}{1.299485}%
\vSm{325.631906}{86.051871}{-146.663242}{7.335348}%
\vSm{322.559575}{75.529261}{65.190904}{7.151401}%
\vSm{322.687999}{73.969415}{164.597654}{5.873014}%
\vSm{333.852981}{80.472745}{-74.032623}{7.746961}%
\vSm{322.610524}{69.969432}{139.234242}{8.514702}%
\vSm{331.683831}{80.472745}{111.298961}{5.988128}%
\vSm{325.705166}{80.472745}{169.440189}{8.446495}%
\vSm{324.803688}{86.051871}{-156.379473}{7.625191}%
\vSm{331.739577}{86.051871}{-40.765758}{8.514702}%
}}%
{\color{black}\vlB{%
\vSh{322.561551}{75.529261}{-40.765758}{8.514702}%
\vSh{329.079843}{69.969432}{23.620527}{7.625191}%
\vSh{335.912043}{73.024674}{73.989560}{7.768706}%
\vSh{331.690605}{80.492042}{139.234242}{8.514702}%
\vSh{324.773638}{86.051871}{-156.379473}{7.625191}%
\vSh{322.476785}{82.996630}{-106.010440}{7.768706}%
}}%
{\color{black!38}\vlB{%
\vSk{151.607616}{166.841497}{-40.765758}{4.500000}%
\vSk{156.909314}{162.270720}{-40.765758}{1.514702}%
\vSk{158.157444}{161.281668}{23.620527}{2.985298}%
\vSk{163.183179}{163.479502}{23.620527}{2.139894}%
\vSk{164.919577}{164.336909}{73.989560}{2.360106}%
\vSk{166.260055}{169.008499}{73.989560}{2.908599}%
\vSk{165.980277}{171.804278}{139.234242}{1.591401}%
\vSk{160.736669}{174.475832}{139.234242}{4.423302}%
\vSk{160.767313}{177.364107}{-156.379473}{0.076698}%
\vSk{154.353778}{176.331682}{-156.379473}{4.500000}%
\vSk{151.847618}{172.433055}{-106.010440}{4.500000}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{151.933365}{172.981327}{0.039446}%
\vRa{152.062489}{173.431327}{0.118338}%
\vRa{152.191614}{173.881327}{0.197229}%
\vRa{152.320738}{174.331327}{0.276121}%
\vRa{152.449862}{174.781327}{0.355013}%
\vRa{152.578986}{175.231327}{0.433905}%
\vRa{152.708110}{175.681327}{0.512796}%
\vRa{152.837234}{176.131327}{0.591688}%
\vRa{152.966359}{176.581327}{0.670580}%
\vRa{153.095483}{177.031327}{0.749471}%
\vRa{153.224607}{177.481327}{0.828363}%
\vRa{153.353731}{177.931327}{0.907255}%
\vRa{153.482855}{178.381327}{0.986147}%
\vRa{153.611979}{178.831327}{1.065038}%
\vRa{153.741104}{179.281327}{1.098865}%
\vRa{153.870228}{179.731327}{0.574135}%
\vRa{153.999352}{180.181327}{0.049405}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{154.671701}{179.472731}{0.539854}%
\vRa{154.276095}{179.922731}{1.619563}%
\vRa{154.352305}{180.372731}{2.227455}%
\vRa{155.381309}{180.822731}{1.882554}%
\vRa{156.410314}{181.272731}{1.537652}%
\vRa{157.439318}{181.722731}{1.192751}%
\vRa{158.468322}{182.172731}{0.847849}%
\vRa{159.497326}{182.622731}{0.502948}%
\vRa{160.526331}{183.072731}{0.158046}%
}}%
{\color{vltTeal!23}\vlB{%
\vRa{158.056735}{167.421498}{0.216721}%
\vRa{157.534774}{167.871498}{0.650162}%
\vRa{157.012814}{168.321498}{1.083604}%
\vRa{156.490853}{168.771498}{1.517046}%
\vRa{155.968893}{169.221498}{1.950487}%
\vRa{155.446933}{169.671498}{2.383929}%
\vRa{154.924972}{170.121498}{2.817371}%
\vRa{154.403012}{170.571498}{3.250812}%
\vRa{153.881052}{171.021498}{3.684254}%
\vRa{153.359091}{171.471498}{3.173507}%
\vRa{152.837131}{171.921498}{2.062014}%
\vRa{152.315171}{172.371498}{0.950521}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{163.085231}{177.924811}{4.122940}%
\vRa{162.909793}{178.374811}{3.776418}%
\vRa{162.734355}{178.824811}{3.429896}%
\vRa{162.558916}{179.274811}{3.083373}%
\vRa{162.383478}{179.724811}{2.736851}%
\vRa{162.208040}{180.174811}{2.390329}%
\vRa{162.032601}{180.624811}{2.043807}%
\vRa{161.857163}{181.074811}{1.697285}%
\vRa{161.681725}{181.524811}{1.350763}%
\vRa{161.506287}{181.974811}{1.004241}%
\vRa{161.330848}{182.424811}{0.657719}%
\vRa{161.155410}{182.874811}{0.311197}%
}}%
{\color{vltTeal!26}\vlB{%
\vRa{158.273455}{167.421498}{0.558761}%
\vRa{158.184937}{167.871498}{1.676284}%
\vRa{158.096418}{168.321498}{2.793807}%
\vRa{158.007899}{168.771498}{3.911330}%
\vRa{157.919380}{169.221498}{5.028853}%
\vRa{157.830862}{169.671498}{6.146376}%
\vRa{157.742343}{170.121498}{7.263899}%
\vRa{157.653824}{170.571498}{5.019314}%
\vRa{157.565306}{171.021498}{1.405305}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{165.239683}{170.476740}{0.128941}%
\vRa{165.110924}{170.926740}{0.386824}%
\vRa{164.982166}{171.376740}{0.644706}%
\vRa{164.853408}{171.826740}{0.902588}%
\vRa{164.724650}{172.276740}{1.160471}%
\vRa{164.595892}{172.726740}{1.418353}%
\vRa{164.467134}{173.176740}{1.676235}%
\vRa{164.338375}{173.626740}{1.934118}%
\vRa{164.209617}{174.076740}{2.192000}%
\vRa{164.080859}{174.526740}{2.449882}%
\vRa{163.952101}{174.976740}{2.707765}%
\vRa{163.823343}{175.426740}{2.965647}%
\vRa{163.694584}{175.876740}{3.223529}%
\vRa{163.565826}{176.326740}{3.481412}%
\vRa{163.437068}{176.776740}{3.739294}%
\vRa{163.308310}{177.226740}{3.997176}%
\vRa{163.179552}{177.676740}{4.255059}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{156.714158}{171.421481}{0.742352}%
\vRa{155.080705}{171.871481}{2.227056}%
\vRa{153.447251}{172.321481}{3.711759}%
\vRa{151.875808}{172.771481}{5.134453}%
\vRa{152.083824}{173.221481}{4.777687}%
\vRa{152.291840}{173.671481}{4.420922}%
\vRa{152.499856}{174.121481}{4.064156}%
\vRa{152.707872}{174.571481}{3.707390}%
\vRa{152.915887}{175.021481}{3.350625}%
\vRa{153.123903}{175.471481}{2.993859}%
\vRa{153.331919}{175.921481}{2.637093}%
\vRa{153.539935}{176.371481}{2.280328}%
\vRa{153.747951}{176.821481}{1.923562}%
\vRa{153.955967}{177.271481}{1.566796}%
\vRa{154.163983}{177.721481}{1.210031}%
\vRa{154.371999}{178.171481}{0.853265}%
\vRa{154.580015}{178.621481}{0.496500}%
\vRa{154.788031}{179.071481}{0.139734}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{161.965992}{177.924811}{1.119239}%
\vRa{159.552075}{178.374811}{3.357718}%
\vRa{157.138158}{178.824811}{5.596197}%
\vRa{154.910671}{179.274811}{7.648245}%
\vRa{155.594774}{179.724811}{6.788704}%
\vRa{156.278877}{180.174811}{5.929163}%
\vRa{156.962979}{180.624811}{5.069622}%
\vRa{157.647082}{181.074811}{4.210081}%
\vRa{158.331185}{181.524811}{3.350540}%
\vRa{159.015287}{181.974811}{2.490999}%
\vRa{159.699390}{182.424811}{1.631458}%
\vRa{160.383493}{182.874811}{0.771917}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{163.452798}{170.476740}{1.786885}%
\vRa{159.750270}{170.926740}{5.360654}%
\vRa{157.687272}{171.376740}{7.294895}%
\vRa{158.077676}{171.826740}{6.775732}%
\vRa{158.468081}{172.276740}{6.256569}%
\vRa{158.858485}{172.726740}{5.737407}%
\vRa{159.248889}{173.176740}{5.218244}%
\vRa{159.639294}{173.626740}{4.699081}%
\vRa{160.029698}{174.076740}{4.179919}%
\vRa{160.420103}{174.526740}{3.660756}%
\vRa{160.810507}{174.976740}{3.141594}%
\vRa{161.200912}{175.426740}{2.622431}%
\vRa{161.591316}{175.876740}{2.103268}%
\vRa{161.981721}{176.326740}{1.584106}%
\vRa{162.372125}{176.776740}{1.064943}%
\vRa{162.762530}{177.226740}{0.545780}%
\vRa{163.152934}{177.676740}{0.026618}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{157.456510}{171.421481}{0.269577}%
\vRa{157.307760}{171.871481}{0.808731}%
\vRa{157.159011}{172.321481}{1.347886}%
\vRa{157.010261}{172.771481}{1.887040}%
\vRa{156.861511}{173.221481}{2.426194}%
\vRa{156.712761}{173.671481}{2.965348}%
\vRa{156.564012}{174.121481}{3.504502}%
\vRa{156.415262}{174.571481}{4.043657}%
\vRa{156.266512}{175.021481}{4.582811}%
\vRa{156.117762}{175.471481}{5.121965}%
\vRa{155.969013}{175.921481}{5.661119}%
\vRa{155.820263}{176.371481}{6.200273}%
\vRa{155.671513}{176.821481}{6.739428}%
\vRa{155.522763}{177.271481}{7.278582}%
\vRa{155.374014}{177.721481}{7.682697}%
\vRa{155.225264}{178.171481}{5.417529}%
\vRa{155.076514}{178.621481}{3.152362}%
\vRa{154.927764}{179.071481}{0.887195}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{157.334646}{167.421498}{101.128471}{4.076636}%
\vSm{165.111819}{170.476740}{73.989560}{7.768706}%
\vSm{163.172047}{177.924811}{0.258701}{4.273861}%
\vSm{154.679609}{171.421481}{108.291562}{8.479716}%
\vSm{151.676561}{180.448696}{-106.010440}{7.768706}%
\vSm{157.506755}{171.421481}{-6.929661}{7.830377}%
\vSm{157.379814}{177.924811}{-130.943779}{8.609658}%
\vSm{158.237579}{167.421498}{23.620527}{7.625191}%
\vSm{153.861301}{180.448696}{-48.680502}{1.299485}%
\vSm{154.759592}{183.503937}{-146.663242}{7.335348}%
\vSm{151.687261}{172.981327}{65.190904}{7.151401}%
\vSm{151.815684}{171.421481}{164.597654}{5.873014}%
\vSm{162.980667}{177.924811}{-74.032623}{7.746961}%
\vSm{151.738210}{167.421498}{139.234242}{8.514702}%
\vSm{160.811517}{177.924811}{111.298961}{5.988128}%
\vSm{154.832851}{177.924811}{169.440189}{8.446495}%
\vSm{153.931374}{183.503937}{-156.379473}{7.625191}%
\vSm{160.867263}{183.503937}{-40.765758}{8.514702}%
}}%
{\color{black}\vlB{%
\vSh{151.689237}{172.981327}{-40.765758}{8.514702}%
\vSh{158.207528}{167.421498}{23.620527}{7.625191}%
\vSh{165.039729}{170.476740}{73.989560}{7.768706}%
\vSh{160.818290}{177.944108}{139.234242}{8.514702}%
\vSh{153.901323}{183.503937}{-156.379473}{7.625191}%
\vSh{151.604470}{180.448696}{-106.010440}{7.768706}%
}}%
{\color{black!38}\vlB{%
\vSk{247.137716}{71.881810}{-40.765758}{4.500000}%
\vSk{252.439414}{67.311034}{-40.765758}{1.514702}%
\vSk{253.687544}{66.321982}{23.620527}{2.985298}%
\vSk{258.713279}{68.519816}{23.620527}{2.139894}%
\vSk{260.449677}{69.377223}{73.989560}{2.360106}%
\vSk{261.790155}{74.048813}{73.989560}{2.908599}%
\vSk{261.510377}{76.844592}{139.234242}{1.591401}%
\vSk{256.266769}{79.516146}{139.234242}{4.423302}%
\vSk{256.297413}{82.404420}{-156.379473}{0.076698}%
\vSk{249.883878}{81.371996}{-156.379473}{4.500000}%
\vSk{247.377718}{77.473368}{-106.010440}{4.500000}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{247.463465}{65.741980}{0.039446}%
\vRa{247.592589}{66.191980}{0.118338}%
\vRa{247.721714}{66.641980}{0.197229}%
\vRa{247.850838}{67.091980}{0.276121}%
\vRa{247.979962}{67.541980}{0.355013}%
\vRa{248.109086}{67.991980}{0.433905}%
\vRa{248.238210}{68.441980}{0.512796}%
\vRa{248.367334}{68.891980}{0.591688}%
\vRa{248.496459}{69.341980}{0.670580}%
\vRa{248.625583}{69.791980}{0.749471}%
\vRa{248.754707}{70.241980}{0.828363}%
\vRa{248.883831}{70.691980}{0.907255}%
\vRa{249.012955}{71.141980}{0.986147}%
\vRa{249.142079}{71.591980}{1.065038}%
\vRa{249.271204}{72.041980}{1.098865}%
\vRa{249.400328}{72.491980}{0.574135}%
\vRa{249.529452}{72.941980}{0.049405}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{250.201801}{72.233384}{0.539854}%
\vRa{249.806195}{72.683384}{1.619563}%
\vRa{249.882405}{73.133384}{2.227455}%
\vRa{250.911409}{73.583384}{1.882554}%
\vRa{251.940414}{74.033384}{1.537652}%
\vRa{252.969418}{74.483384}{1.192751}%
\vRa{253.998422}{74.933384}{0.847849}%
\vRa{255.027426}{75.383384}{0.502948}%
\vRa{256.056431}{75.833384}{0.158046}%
}}%
{\color{vltTeal!23}\vlB{%
\vRa{253.586834}{60.182151}{0.216721}%
\vRa{253.064874}{60.632151}{0.650162}%
\vRa{252.542914}{61.082151}{1.083604}%
\vRa{252.020953}{61.532151}{1.517046}%
\vRa{251.498993}{61.982151}{1.950487}%
\vRa{250.977033}{62.432151}{2.383929}%
\vRa{250.455072}{62.882151}{2.817371}%
\vRa{249.933112}{63.332151}{3.250812}%
\vRa{249.411152}{63.782151}{3.684254}%
\vRa{248.889191}{64.232151}{3.173507}%
\vRa{248.367231}{64.682151}{2.062014}%
\vRa{247.845271}{65.132151}{0.950521}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{258.615331}{70.685464}{4.122940}%
\vRa{258.439893}{71.135464}{3.776418}%
\vRa{258.264454}{71.585464}{3.429896}%
\vRa{258.089016}{72.035464}{3.083373}%
\vRa{257.913578}{72.485464}{2.736851}%
\vRa{257.738140}{72.935464}{2.390329}%
\vRa{257.562701}{73.385464}{2.043807}%
\vRa{257.387263}{73.835464}{1.697285}%
\vRa{257.211825}{74.285464}{1.350763}%
\vRa{257.036387}{74.735464}{1.004241}%
\vRa{256.860948}{75.185464}{0.657719}%
\vRa{256.685510}{75.635464}{0.311197}%
}}%
{\color{vltTeal!26}\vlB{%
\vRa{253.803555}{60.182151}{0.558761}%
\vRa{253.715037}{60.632151}{1.676284}%
\vRa{253.626518}{61.082151}{2.793807}%
\vRa{253.537999}{61.532151}{3.911330}%
\vRa{253.449480}{61.982151}{5.028853}%
\vRa{253.360962}{62.432151}{6.146376}%
\vRa{253.272443}{62.882151}{7.263899}%
\vRa{253.183924}{63.332151}{5.019314}%
\vRa{253.095405}{63.782151}{1.405305}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{260.769783}{63.237392}{0.128941}%
\vRa{260.641024}{63.687392}{0.386824}%
\vRa{260.512266}{64.137392}{0.644706}%
\vRa{260.383508}{64.587392}{0.902588}%
\vRa{260.254750}{65.037392}{1.160471}%
\vRa{260.125992}{65.487392}{1.418353}%
\vRa{259.997233}{65.937392}{1.676235}%
\vRa{259.868475}{66.387392}{1.934118}%
\vRa{259.739717}{66.837392}{2.192000}%
\vRa{259.610959}{67.287392}{2.449882}%
\vRa{259.482201}{67.737392}{2.707765}%
\vRa{259.353443}{68.187392}{2.965647}%
\vRa{259.224684}{68.637392}{3.223529}%
\vRa{259.095926}{69.087392}{3.481412}%
\vRa{258.967168}{69.537392}{3.739294}%
\vRa{258.838410}{69.987392}{3.997176}%
\vRa{258.709652}{70.437392}{4.255059}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{252.244258}{64.182133}{0.742352}%
\vRa{250.610805}{64.632133}{2.227056}%
\vRa{248.977351}{65.082133}{3.711759}%
\vRa{247.405908}{65.532133}{5.134453}%
\vRa{247.613924}{65.982133}{4.777687}%
\vRa{247.821940}{66.432133}{4.420922}%
\vRa{248.029956}{66.882133}{4.064156}%
\vRa{248.237972}{67.332133}{3.707390}%
\vRa{248.445987}{67.782133}{3.350625}%
\vRa{248.654003}{68.232133}{2.993859}%
\vRa{248.862019}{68.682133}{2.637093}%
\vRa{249.070035}{69.132133}{2.280328}%
\vRa{249.278051}{69.582133}{1.923562}%
\vRa{249.486067}{70.032133}{1.566796}%
\vRa{249.694083}{70.482133}{1.210031}%
\vRa{249.902099}{70.932133}{0.853265}%
\vRa{250.110115}{71.382133}{0.496500}%
\vRa{250.318130}{71.832133}{0.139734}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{257.496092}{70.685464}{1.119239}%
\vRa{255.082175}{71.135464}{3.357718}%
\vRa{252.668258}{71.585464}{5.596197}%
\vRa{250.440771}{72.035464}{7.648245}%
\vRa{251.124874}{72.485464}{6.788704}%
\vRa{251.808977}{72.935464}{5.929163}%
\vRa{252.493079}{73.385464}{5.069622}%
\vRa{253.177182}{73.835464}{4.210081}%
\vRa{253.861285}{74.285464}{3.350540}%
\vRa{254.545387}{74.735464}{2.490999}%
\vRa{255.229490}{75.185464}{1.631458}%
\vRa{255.913593}{75.635464}{0.771917}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{258.982898}{63.237392}{1.786885}%
\vRa{255.280370}{63.687392}{5.360654}%
\vRa{253.217372}{64.137392}{7.294895}%
\vRa{253.607776}{64.587392}{6.775732}%
\vRa{253.998180}{65.037392}{6.256569}%
\vRa{254.388585}{65.487392}{5.737407}%
\vRa{254.778989}{65.937392}{5.218244}%
\vRa{255.169394}{66.387392}{4.699081}%
\vRa{255.559798}{66.837392}{4.179919}%
\vRa{255.950203}{67.287392}{3.660756}%
\vRa{256.340607}{67.737392}{3.141594}%
\vRa{256.731012}{68.187392}{2.622431}%
\vRa{257.121416}{68.637392}{2.103268}%
\vRa{257.511821}{69.087392}{1.584106}%
\vRa{257.902225}{69.537392}{1.064943}%
\vRa{258.292630}{69.987392}{0.545780}%
\vRa{258.683034}{70.437392}{0.026618}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{252.986610}{64.182133}{0.269577}%
\vRa{252.837860}{64.632133}{0.808731}%
\vRa{252.689111}{65.082133}{1.347886}%
\vRa{252.540361}{65.532133}{1.887040}%
\vRa{252.391611}{65.982133}{2.426194}%
\vRa{252.242861}{66.432133}{2.965348}%
\vRa{252.094112}{66.882133}{3.504502}%
\vRa{251.945362}{67.332133}{4.043657}%
\vRa{251.796612}{67.782133}{4.582811}%
\vRa{251.647862}{68.232133}{5.121965}%
\vRa{251.499113}{68.682133}{5.661119}%
\vRa{251.350363}{69.132133}{6.200273}%
\vRa{251.201613}{69.582133}{6.739428}%
\vRa{251.052863}{70.032133}{7.278582}%
\vRa{250.904114}{70.482133}{7.682697}%
\vRa{250.755364}{70.932133}{5.417529}%
\vRa{250.606614}{71.382133}{3.152362}%
\vRa{250.457864}{71.832133}{0.887195}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{252.864746}{60.182151}{101.128471}{4.076636}%
\vSm{260.641919}{63.237392}{73.989560}{7.768706}%
\vSm{258.702147}{70.685464}{0.258701}{4.273861}%
\vSm{250.209709}{64.182133}{108.291562}{8.479716}%
\vSm{247.206661}{73.209349}{-106.010440}{7.768706}%
\vSm{253.036855}{64.182133}{-6.929661}{7.830377}%
\vSm{252.909914}{70.685464}{-130.943779}{8.609658}%
\vSm{253.767679}{60.182151}{23.620527}{7.625191}%
\vSm{249.391401}{73.209349}{-48.680502}{1.299485}%
\vSm{250.289692}{76.264590}{-146.663242}{7.335348}%
\vSm{247.217361}{65.741980}{65.190904}{7.151401}%
\vSm{247.345784}{64.182133}{164.597654}{5.873014}%
\vSm{258.510766}{70.685464}{-74.032623}{7.746961}%
\vSm{247.268310}{60.182151}{139.234242}{8.514702}%
\vSm{256.341617}{70.685464}{111.298961}{5.988128}%
\vSm{250.362951}{70.685464}{169.440189}{8.446495}%
\vSm{249.461474}{76.264590}{-156.379473}{7.625191}%
\vSm{256.397363}{76.264590}{-40.765758}{8.514702}%
}}%
{\color{black}\vlB{%
\vSh{247.219337}{65.741980}{-40.765758}{8.514702}%
\vSh{253.737628}{60.182151}{23.620527}{7.625191}%
\vSh{260.569829}{63.237392}{73.989560}{7.768706}%
\vSh{256.348390}{70.704761}{139.234242}{8.514702}%
\vSh{249.431423}{76.264590}{-156.379473}{7.625191}%
\vSh{247.134570}{73.209349}{-106.010440}{7.768706}%
}}%
{\color{black!38}\vlB{%
\vSk{171.795502}{62.094529}{-40.765758}{4.500000}%
\vSk{177.097200}{57.523753}{-40.765758}{1.514702}%
\vSk{178.345329}{56.534701}{23.620527}{2.985298}%
\vSk{183.371065}{58.732535}{23.620527}{2.139894}%
\vSk{185.107463}{59.589942}{73.989560}{2.360106}%
\vSk{186.447941}{64.261532}{73.989560}{2.908599}%
\vSk{186.168162}{67.057311}{139.234242}{1.591401}%
\vSk{180.924555}{69.728865}{139.234242}{4.423302}%
\vSk{180.955198}{72.617139}{-156.379473}{0.076698}%
\vSk{174.541664}{71.584715}{-156.379473}{4.500000}%
\vSk{172.035504}{67.686087}{-106.010440}{4.500000}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{172.121251}{55.954699}{0.039446}%
\vRa{172.250375}{56.404699}{0.118338}%
\vRa{172.379499}{56.854699}{0.197229}%
\vRa{172.508623}{57.304699}{0.276121}%
\vRa{172.637747}{57.754699}{0.355013}%
\vRa{172.766872}{58.204699}{0.433905}%
\vRa{172.895996}{58.654699}{0.512796}%
\vRa{173.025120}{59.104699}{0.591688}%
\vRa{173.154244}{59.554699}{0.670580}%
\vRa{173.283368}{60.004699}{0.749471}%
\vRa{173.412492}{60.454699}{0.828363}%
\vRa{173.541617}{60.904699}{0.907255}%
\vRa{173.670741}{61.354699}{0.986147}%
\vRa{173.799865}{61.804699}{1.065038}%
\vRa{173.928989}{62.254699}{1.098865}%
\vRa{174.058113}{62.704699}{0.574135}%
\vRa{174.187237}{63.154699}{0.049405}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{174.859586}{62.446103}{0.539854}%
\vRa{174.463980}{62.896103}{1.619563}%
\vRa{174.540191}{63.346103}{2.227455}%
\vRa{175.569195}{63.796103}{1.882554}%
\vRa{176.598199}{64.246103}{1.537652}%
\vRa{177.627203}{64.696103}{1.192751}%
\vRa{178.656208}{65.146103}{0.847849}%
\vRa{179.685212}{65.596103}{0.502948}%
\vRa{180.714216}{66.046103}{0.158046}%
}}%
{\color{vltTeal!23}\vlB{%
\vRa{178.244620}{50.394870}{0.216721}%
\vRa{177.722660}{50.844870}{0.650162}%
\vRa{177.200699}{51.294870}{1.083604}%
\vRa{176.678739}{51.744870}{1.517046}%
\vRa{176.156779}{52.194870}{1.950487}%
\vRa{175.634818}{52.644870}{2.383929}%
\vRa{175.112858}{53.094870}{2.817371}%
\vRa{174.590898}{53.544870}{3.250812}%
\vRa{174.068937}{53.994870}{3.684254}%
\vRa{173.546977}{54.444870}{3.173507}%
\vRa{173.025017}{54.894870}{2.062014}%
\vRa{172.503056}{55.344870}{0.950521}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{183.273117}{60.898183}{4.122940}%
\vRa{183.097678}{61.348183}{3.776418}%
\vRa{182.922240}{61.798183}{3.429896}%
\vRa{182.746802}{62.248183}{3.083373}%
\vRa{182.571364}{62.698183}{2.736851}%
\vRa{182.395925}{63.148183}{2.390329}%
\vRa{182.220487}{63.598183}{2.043807}%
\vRa{182.045049}{64.048183}{1.697285}%
\vRa{181.869610}{64.498183}{1.350763}%
\vRa{181.694172}{64.948183}{1.004241}%
\vRa{181.518734}{65.398183}{0.657719}%
\vRa{181.343296}{65.848183}{0.311197}%
}}%
{\color{vltTeal!26}\vlB{%
\vRa{178.461341}{50.394870}{0.558761}%
\vRa{178.372822}{50.844870}{1.676284}%
\vRa{178.284303}{51.294870}{2.793807}%
\vRa{178.195785}{51.744870}{3.911330}%
\vRa{178.107266}{52.194870}{5.028853}%
\vRa{178.018747}{52.644870}{6.146376}%
\vRa{177.930228}{53.094870}{7.263899}%
\vRa{177.841710}{53.544870}{5.019314}%
\vRa{177.753191}{53.994870}{1.405305}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{185.427568}{53.450111}{0.128941}%
\vRa{185.298810}{53.900111}{0.386824}%
\vRa{185.170052}{54.350111}{0.644706}%
\vRa{185.041294}{54.800111}{0.902588}%
\vRa{184.912535}{55.250111}{1.160471}%
\vRa{184.783777}{55.700111}{1.418353}%
\vRa{184.655019}{56.150111}{1.676235}%
\vRa{184.526261}{56.600111}{1.934118}%
\vRa{184.397503}{57.050111}{2.192000}%
\vRa{184.268744}{57.500111}{2.449882}%
\vRa{184.139986}{57.950111}{2.707765}%
\vRa{184.011228}{58.400111}{2.965647}%
\vRa{183.882470}{58.850111}{3.223529}%
\vRa{183.753712}{59.300111}{3.481412}%
\vRa{183.624954}{59.750111}{3.739294}%
\vRa{183.496195}{60.200111}{3.997176}%
\vRa{183.367437}{60.650111}{4.255059}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{176.902044}{54.394852}{0.742352}%
\vRa{175.268590}{54.844852}{2.227056}%
\vRa{173.635137}{55.294852}{3.711759}%
\vRa{172.063694}{55.744852}{5.134453}%
\vRa{172.271709}{56.194852}{4.777687}%
\vRa{172.479725}{56.644852}{4.420922}%
\vRa{172.687741}{57.094852}{4.064156}%
\vRa{172.895757}{57.544852}{3.707390}%
\vRa{173.103773}{57.994852}{3.350625}%
\vRa{173.311789}{58.444852}{2.993859}%
\vRa{173.519805}{58.894852}{2.637093}%
\vRa{173.727821}{59.344852}{2.280328}%
\vRa{173.935837}{59.794852}{1.923562}%
\vRa{174.143852}{60.244852}{1.566796}%
\vRa{174.351868}{60.694852}{1.210031}%
\vRa{174.559884}{61.144852}{0.853265}%
\vRa{174.767900}{61.594852}{0.496500}%
\vRa{174.975916}{62.044852}{0.139734}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{182.153877}{60.898183}{1.119239}%
\vRa{179.739960}{61.348183}{3.357718}%
\vRa{177.326043}{61.798183}{5.596197}%
\vRa{175.098557}{62.248183}{7.648245}%
\vRa{175.782659}{62.698183}{6.788704}%
\vRa{176.466762}{63.148183}{5.929163}%
\vRa{177.150865}{63.598183}{5.069622}%
\vRa{177.834968}{64.048183}{4.210081}%
\vRa{178.519070}{64.498183}{3.350540}%
\vRa{179.203173}{64.948183}{2.490999}%
\vRa{179.887276}{65.398183}{1.631458}%
\vRa{180.571378}{65.848183}{0.771917}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{183.640683}{53.450111}{1.786885}%
\vRa{179.938156}{53.900111}{5.360654}%
\vRa{177.875157}{54.350111}{7.294895}%
\vRa{178.265562}{54.800111}{6.775732}%
\vRa{178.655966}{55.250111}{6.256569}%
\vRa{179.046370}{55.700111}{5.737407}%
\vRa{179.436775}{56.150111}{5.218244}%
\vRa{179.827179}{56.600111}{4.699081}%
\vRa{180.217584}{57.050111}{4.179919}%
\vRa{180.607988}{57.500111}{3.660756}%
\vRa{180.998393}{57.950111}{3.141594}%
\vRa{181.388797}{58.400111}{2.622431}%
\vRa{181.779202}{58.850111}{2.103268}%
\vRa{182.169606}{59.300111}{1.584106}%
\vRa{182.560011}{59.750111}{1.064943}%
\vRa{182.950415}{60.200111}{0.545780}%
\vRa{183.340820}{60.650111}{0.026618}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{177.644396}{54.394852}{0.269577}%
\vRa{177.495646}{54.844852}{0.808731}%
\vRa{177.346896}{55.294852}{1.347886}%
\vRa{177.198146}{55.744852}{1.887040}%
\vRa{177.049397}{56.194852}{2.426194}%
\vRa{176.900647}{56.644852}{2.965348}%
\vRa{176.751897}{57.094852}{3.504502}%
\vRa{176.603147}{57.544852}{4.043657}%
\vRa{176.454398}{57.994852}{4.582811}%
\vRa{176.305648}{58.444852}{5.121965}%
\vRa{176.156898}{58.894852}{5.661119}%
\vRa{176.008148}{59.344852}{6.200273}%
\vRa{175.859399}{59.794852}{6.739428}%
\vRa{175.710649}{60.244852}{7.278582}%
\vRa{175.561899}{60.694852}{7.682697}%
\vRa{175.413149}{61.144852}{5.417529}%
\vRa{175.264400}{61.594852}{3.152362}%
\vRa{175.115650}{62.044852}{0.887195}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{177.522531}{50.394870}{101.128471}{4.076636}%
\vSm{185.299705}{53.450111}{73.989560}{7.768706}%
\vSm{183.359933}{60.898183}{0.258701}{4.273861}%
\vSm{174.867495}{54.394852}{108.291562}{8.479716}%
\vSm{171.864446}{63.422068}{-106.010440}{7.768706}%
\vSm{177.694640}{54.394852}{-6.929661}{7.830377}%
\vSm{177.567700}{60.898183}{-130.943779}{8.609658}%
\vSm{178.425465}{50.394870}{23.620527}{7.625191}%
\vSm{174.049187}{63.422068}{-48.680502}{1.299485}%
\vSm{174.947478}{66.477309}{-146.663242}{7.335348}%
\vSm{171.875147}{55.954699}{65.190904}{7.151401}%
\vSm{172.003570}{54.394852}{164.597654}{5.873014}%
\vSm{183.168552}{60.898183}{-74.032623}{7.746961}%
\vSm{171.926095}{50.394870}{139.234242}{8.514702}%
\vSm{180.999402}{60.898183}{111.298961}{5.988128}%
\vSm{175.020737}{60.898183}{169.440189}{8.446495}%
\vSm{174.119259}{66.477309}{-156.379473}{7.625191}%
\vSm{181.055148}{66.477309}{-40.765758}{8.514702}%
}}%
{\color{black}\vlB{%
\vSh{171.877123}{55.954699}{-40.765758}{8.514702}%
\vSh{178.395414}{50.394870}{23.620527}{7.625191}%
\vSh{185.227614}{53.450111}{73.989560}{7.768706}%
\vSh{181.006176}{60.917480}{139.234242}{8.514702}%
\vSh{174.089209}{66.477309}{-156.379473}{7.625191}%
\vSh{171.792356}{63.422068}{-106.010440}{7.768706}%
}}%
{\color{black!38}\vlB{%
\vSk{322.479930}{149.889429}{-40.765758}{4.500000}%
\vSk{327.781628}{145.318652}{-40.765758}{1.514702}%
\vSk{329.029758}{144.329600}{23.620527}{2.985298}%
\vSk{334.055494}{146.527434}{23.620527}{2.139894}%
\vSk{335.791892}{147.384841}{73.989560}{2.360106}%
\vSk{337.132370}{152.056431}{73.989560}{2.908599}%
\vSk{336.852591}{154.852210}{139.234242}{1.591401}%
\vSk{331.608984}{157.523764}{139.234242}{4.423302}%
\vSk{331.639627}{160.412039}{-156.379473}{0.076698}%
\vSk{325.226093}{159.379614}{-156.379473}{4.500000}%
\vSk{322.719933}{155.480987}{-106.010440}{4.500000}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{322.805680}{156.029259}{0.039446}%
\vRa{322.934804}{156.479259}{0.118338}%
\vRa{323.063928}{156.929259}{0.197229}%
\vRa{323.193052}{157.379259}{0.276121}%
\vRa{323.322176}{157.829259}{0.355013}%
\vRa{323.451301}{158.279259}{0.433905}%
\vRa{323.580425}{158.729259}{0.512796}%
\vRa{323.709549}{159.179259}{0.591688}%
\vRa{323.838673}{159.629259}{0.670580}%
\vRa{323.967797}{160.079259}{0.749471}%
\vRa{324.096921}{160.529259}{0.828363}%
\vRa{324.226046}{160.979259}{0.907255}%
\vRa{324.355170}{161.429259}{0.986147}%
\vRa{324.484294}{161.879259}{1.065038}%
\vRa{324.613418}{162.329259}{1.098865}%
\vRa{324.742542}{162.779259}{0.574135}%
\vRa{324.871666}{163.229259}{0.049405}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{325.544015}{162.520663}{0.539854}%
\vRa{325.148409}{162.970663}{1.619563}%
\vRa{325.224620}{163.420663}{2.227455}%
\vRa{326.253624}{163.870663}{1.882554}%
\vRa{327.282628}{164.320663}{1.537652}%
\vRa{328.311632}{164.770663}{1.192751}%
\vRa{329.340637}{165.220663}{0.847849}%
\vRa{330.369641}{165.670663}{0.502948}%
\vRa{331.398645}{166.120663}{0.158046}%
}}%
{\color{vltTeal!23}\vlB{%
\vRa{328.929049}{150.469430}{0.216721}%
\vRa{328.407089}{150.919430}{0.650162}%
\vRa{327.885128}{151.369430}{1.083604}%
\vRa{327.363168}{151.819430}{1.517046}%
\vRa{326.841208}{152.269430}{1.950487}%
\vRa{326.319247}{152.719430}{2.383929}%
\vRa{325.797287}{153.169430}{2.817371}%
\vRa{325.275326}{153.619430}{3.250812}%
\vRa{324.753366}{154.069430}{3.684254}%
\vRa{324.231406}{154.519430}{3.173507}%
\vRa{323.709445}{154.969430}{2.062014}%
\vRa{323.187485}{155.419430}{0.950521}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{333.957545}{160.972743}{4.122940}%
\vRa{333.782107}{161.422743}{3.776418}%
\vRa{333.606669}{161.872743}{3.429896}%
\vRa{333.431231}{162.322743}{3.083373}%
\vRa{333.255792}{162.772743}{2.736851}%
\vRa{333.080354}{163.222743}{2.390329}%
\vRa{332.904916}{163.672743}{2.043807}%
\vRa{332.729478}{164.122743}{1.697285}%
\vRa{332.554039}{164.572743}{1.350763}%
\vRa{332.378601}{165.022743}{1.004241}%
\vRa{332.203163}{165.472743}{0.657719}%
\vRa{332.027725}{165.922743}{0.311197}%
}}%
{\color{vltTeal!26}\vlB{%
\vRa{329.145770}{150.469430}{0.558761}%
\vRa{329.057251}{150.919430}{1.676284}%
\vRa{328.968732}{151.369430}{2.793807}%
\vRa{328.880214}{151.819430}{3.911330}%
\vRa{328.791695}{152.269430}{5.028853}%
\vRa{328.703176}{152.719430}{6.146376}%
\vRa{328.614657}{153.169430}{7.263899}%
\vRa{328.526139}{153.619430}{5.019314}%
\vRa{328.437620}{154.069430}{1.405305}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{336.111997}{153.524671}{0.128941}%
\vRa{335.983239}{153.974671}{0.386824}%
\vRa{335.854481}{154.424671}{0.644706}%
\vRa{335.725722}{154.874671}{0.902588}%
\vRa{335.596964}{155.324671}{1.160471}%
\vRa{335.468206}{155.774671}{1.418353}%
\vRa{335.339448}{156.224671}{1.676235}%
\vRa{335.210690}{156.674671}{1.934118}%
\vRa{335.081932}{157.124671}{2.192000}%
\vRa{334.953173}{157.574671}{2.449882}%
\vRa{334.824415}{158.024671}{2.707765}%
\vRa{334.695657}{158.474671}{2.965647}%
\vRa{334.566899}{158.924671}{3.223529}%
\vRa{334.438141}{159.374671}{3.481412}%
\vRa{334.309382}{159.824671}{3.739294}%
\vRa{334.180624}{160.274671}{3.997176}%
\vRa{334.051866}{160.724671}{4.255059}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{327.586473}{154.469412}{0.742352}%
\vRa{325.953019}{154.919412}{2.227056}%
\vRa{324.319566}{155.369412}{3.711759}%
\vRa{322.748122}{155.819412}{5.134453}%
\vRa{322.956138}{156.269412}{4.777687}%
\vRa{323.164154}{156.719412}{4.420922}%
\vRa{323.372170}{157.169412}{4.064156}%
\vRa{323.580186}{157.619412}{3.707390}%
\vRa{323.788202}{158.069412}{3.350625}%
\vRa{323.996218}{158.519412}{2.993859}%
\vRa{324.204234}{158.969412}{2.637093}%
\vRa{324.412250}{159.419412}{2.280328}%
\vRa{324.620265}{159.869412}{1.923562}%
\vRa{324.828281}{160.319412}{1.566796}%
\vRa{325.036297}{160.769412}{1.210031}%
\vRa{325.244313}{161.219412}{0.853265}%
\vRa{325.452329}{161.669412}{0.496500}%
\vRa{325.660345}{162.119412}{0.139734}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{332.838306}{160.972743}{1.119239}%
\vRa{330.424389}{161.422743}{3.357718}%
\vRa{328.010472}{161.872743}{5.596197}%
\vRa{325.782986}{162.322743}{7.648245}%
\vRa{326.467088}{162.772743}{6.788704}%
\vRa{327.151191}{163.222743}{5.929163}%
\vRa{327.835294}{163.672743}{5.069622}%
\vRa{328.519396}{164.122743}{4.210081}%
\vRa{329.203499}{164.572743}{3.350540}%
\vRa{329.887602}{165.022743}{2.490999}%
\vRa{330.571704}{165.472743}{1.631458}%
\vRa{331.255807}{165.922743}{0.771917}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{334.325112}{153.524671}{1.786885}%
\vRa{330.622585}{153.974671}{5.360654}%
\vRa{328.559586}{154.424671}{7.294895}%
\vRa{328.949990}{154.874671}{6.775732}%
\vRa{329.340395}{155.324671}{6.256569}%
\vRa{329.730799}{155.774671}{5.737407}%
\vRa{330.121204}{156.224671}{5.218244}%
\vRa{330.511608}{156.674671}{4.699081}%
\vRa{330.902013}{157.124671}{4.179919}%
\vRa{331.292417}{157.574671}{3.660756}%
\vRa{331.682822}{158.024671}{3.141594}%
\vRa{332.073226}{158.474671}{2.622431}%
\vRa{332.463631}{158.924671}{2.103268}%
\vRa{332.854035}{159.374671}{1.584106}%
\vRa{333.244440}{159.824671}{1.064943}%
\vRa{333.634844}{160.274671}{0.545780}%
\vRa{334.025248}{160.724671}{0.026618}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{328.328825}{154.469412}{0.269577}%
\vRa{328.180075}{154.919412}{0.808731}%
\vRa{328.031325}{155.369412}{1.347886}%
\vRa{327.882575}{155.819412}{1.887040}%
\vRa{327.733826}{156.269412}{2.426194}%
\vRa{327.585076}{156.719412}{2.965348}%
\vRa{327.436326}{157.169412}{3.504502}%
\vRa{327.287576}{157.619412}{4.043657}%
\vRa{327.138827}{158.069412}{4.582811}%
\vRa{326.990077}{158.519412}{5.121965}%
\vRa{326.841327}{158.969412}{5.661119}%
\vRa{326.692577}{159.419412}{6.200273}%
\vRa{326.543828}{159.869412}{6.739428}%
\vRa{326.395078}{160.319412}{7.278582}%
\vRa{326.246328}{160.769412}{7.682697}%
\vRa{326.097578}{161.219412}{5.417529}%
\vRa{325.948829}{161.669412}{3.152362}%
\vRa{325.800079}{162.119412}{0.887195}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{328.206960}{150.469430}{101.128471}{4.076636}%
\vSm{335.984134}{153.524671}{73.989560}{7.768706}%
\vSm{334.044362}{160.972743}{0.258701}{4.273861}%
\vSm{325.551924}{154.469412}{108.291562}{8.479716}%
\vSm{322.548875}{163.496628}{-106.010440}{7.768706}%
\vSm{328.379069}{154.469412}{-6.929661}{7.830377}%
\vSm{328.252129}{160.972743}{-130.943779}{8.609658}%
\vSm{329.109894}{150.469430}{23.620527}{7.625191}%
\vSm{324.733616}{163.496628}{-48.680502}{1.299485}%
\vSm{325.631906}{166.551869}{-146.663242}{7.335348}%
\vSm{322.559575}{156.029259}{65.190904}{7.151401}%
\vSm{322.687999}{154.469412}{164.597654}{5.873014}%
\vSm{333.852981}{160.972743}{-74.032623}{7.746961}%
\vSm{322.610524}{150.469430}{139.234242}{8.514702}%
\vSm{331.683831}{160.972743}{111.298961}{5.988128}%
\vSm{325.705166}{160.972743}{169.440189}{8.446495}%
\vSm{324.803688}{166.551869}{-156.379473}{7.625191}%
\vSm{331.739577}{166.551869}{-40.765758}{8.514702}%
}}%
{\color{black}\vlB{%
\vSh{322.561551}{156.029259}{-40.765758}{8.514702}%
\vSh{329.079843}{150.469430}{23.620527}{7.625191}%
\vSh{335.912043}{153.524671}{73.989560}{7.768706}%
\vSh{331.690605}{160.992040}{139.234242}{8.514702}%
\vSh{324.773638}{166.551869}{-156.379473}{7.625191}%
\vSh{322.476785}{163.496628}{-106.010440}{7.768706}%
}}%
{\color{black!38}\vlB{%
\vSk{247.137716}{140.102148}{-40.765758}{4.500000}%
\vSk{252.439414}{135.531371}{-40.765758}{1.514702}%
\vSk{253.687544}{134.542319}{23.620527}{2.985298}%
\vSk{258.713279}{136.740153}{23.620527}{2.139894}%
\vSk{260.449677}{137.597560}{73.989560}{2.360106}%
\vSk{261.790155}{142.269150}{73.989560}{2.908599}%
\vSk{261.510377}{145.064929}{139.234242}{1.591401}%
\vSk{256.266769}{147.736483}{139.234242}{4.423302}%
\vSk{256.297413}{150.624758}{-156.379473}{0.076698}%
\vSk{249.883878}{149.592333}{-156.379473}{4.500000}%
\vSk{247.377718}{145.693705}{-106.010440}{4.500000}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{247.463465}{146.241978}{0.039446}%
\vRa{247.592589}{146.691978}{0.118338}%
\vRa{247.721714}{147.141978}{0.197229}%
\vRa{247.850838}{147.591978}{0.276121}%
\vRa{247.979962}{148.041978}{0.355013}%
\vRa{248.109086}{148.491978}{0.433905}%
\vRa{248.238210}{148.941978}{0.512796}%
\vRa{248.367334}{149.391978}{0.591688}%
\vRa{248.496459}{149.841978}{0.670580}%
\vRa{248.625583}{150.291978}{0.749471}%
\vRa{248.754707}{150.741978}{0.828363}%
\vRa{248.883831}{151.191978}{0.907255}%
\vRa{249.012955}{151.641978}{0.986147}%
\vRa{249.142079}{152.091978}{1.065038}%
\vRa{249.271204}{152.541978}{1.098865}%
\vRa{249.400328}{152.991978}{0.574135}%
\vRa{249.529452}{153.441978}{0.049405}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{250.201801}{152.733382}{0.539854}%
\vRa{249.806195}{153.183382}{1.619563}%
\vRa{249.882405}{153.633382}{2.227455}%
\vRa{250.911409}{154.083382}{1.882554}%
\vRa{251.940414}{154.533382}{1.537652}%
\vRa{252.969418}{154.983382}{1.192751}%
\vRa{253.998422}{155.433382}{0.847849}%
\vRa{255.027426}{155.883382}{0.502948}%
\vRa{256.056431}{156.333382}{0.158046}%
}}%
{\color{vltTeal!23}\vlB{%
\vRa{253.586834}{140.682149}{0.216721}%
\vRa{253.064874}{141.132149}{0.650162}%
\vRa{252.542914}{141.582149}{1.083604}%
\vRa{252.020953}{142.032149}{1.517046}%
\vRa{251.498993}{142.482149}{1.950487}%
\vRa{250.977033}{142.932149}{2.383929}%
\vRa{250.455072}{143.382149}{2.817371}%
\vRa{249.933112}{143.832149}{3.250812}%
\vRa{249.411152}{144.282149}{3.684254}%
\vRa{248.889191}{144.732149}{3.173507}%
\vRa{248.367231}{145.182149}{2.062014}%
\vRa{247.845271}{145.632149}{0.950521}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{258.615331}{151.185462}{4.122940}%
\vRa{258.439893}{151.635462}{3.776418}%
\vRa{258.264454}{152.085462}{3.429896}%
\vRa{258.089016}{152.535462}{3.083373}%
\vRa{257.913578}{152.985462}{2.736851}%
\vRa{257.738140}{153.435462}{2.390329}%
\vRa{257.562701}{153.885462}{2.043807}%
\vRa{257.387263}{154.335462}{1.697285}%
\vRa{257.211825}{154.785462}{1.350763}%
\vRa{257.036387}{155.235462}{1.004241}%
\vRa{256.860948}{155.685462}{0.657719}%
\vRa{256.685510}{156.135462}{0.311197}%
}}%
{\color{vltTeal!26}\vlB{%
\vRa{253.803555}{140.682149}{0.558761}%
\vRa{253.715037}{141.132149}{1.676284}%
\vRa{253.626518}{141.582149}{2.793807}%
\vRa{253.537999}{142.032149}{3.911330}%
\vRa{253.449480}{142.482149}{5.028853}%
\vRa{253.360962}{142.932149}{6.146376}%
\vRa{253.272443}{143.382149}{7.263899}%
\vRa{253.183924}{143.832149}{5.019314}%
\vRa{253.095405}{144.282149}{1.405305}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{260.769783}{143.737390}{0.128941}%
\vRa{260.641024}{144.187390}{0.386824}%
\vRa{260.512266}{144.637390}{0.644706}%
\vRa{260.383508}{145.087390}{0.902588}%
\vRa{260.254750}{145.537390}{1.160471}%
\vRa{260.125992}{145.987390}{1.418353}%
\vRa{259.997233}{146.437390}{1.676235}%
\vRa{259.868475}{146.887390}{1.934118}%
\vRa{259.739717}{147.337390}{2.192000}%
\vRa{259.610959}{147.787390}{2.449882}%
\vRa{259.482201}{148.237390}{2.707765}%
\vRa{259.353443}{148.687390}{2.965647}%
\vRa{259.224684}{149.137390}{3.223529}%
\vRa{259.095926}{149.587390}{3.481412}%
\vRa{258.967168}{150.037390}{3.739294}%
\vRa{258.838410}{150.487390}{3.997176}%
\vRa{258.709652}{150.937390}{4.255059}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{252.244258}{144.682131}{0.742352}%
\vRa{250.610805}{145.132131}{2.227056}%
\vRa{248.977351}{145.582131}{3.711759}%
\vRa{247.405908}{146.032131}{5.134453}%
\vRa{247.613924}{146.482131}{4.777687}%
\vRa{247.821940}{146.932131}{4.420922}%
\vRa{248.029956}{147.382131}{4.064156}%
\vRa{248.237972}{147.832131}{3.707390}%
\vRa{248.445987}{148.282131}{3.350625}%
\vRa{248.654003}{148.732131}{2.993859}%
\vRa{248.862019}{149.182131}{2.637093}%
\vRa{249.070035}{149.632131}{2.280328}%
\vRa{249.278051}{150.082131}{1.923562}%
\vRa{249.486067}{150.532131}{1.566796}%
\vRa{249.694083}{150.982131}{1.210031}%
\vRa{249.902099}{151.432131}{0.853265}%
\vRa{250.110115}{151.882131}{0.496500}%
\vRa{250.318130}{152.332131}{0.139734}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{257.496092}{151.185462}{1.119239}%
\vRa{255.082175}{151.635462}{3.357718}%
\vRa{252.668258}{152.085462}{5.596197}%
\vRa{250.440771}{152.535462}{7.648245}%
\vRa{251.124874}{152.985462}{6.788704}%
\vRa{251.808977}{153.435462}{5.929163}%
\vRa{252.493079}{153.885462}{5.069622}%
\vRa{253.177182}{154.335462}{4.210081}%
\vRa{253.861285}{154.785462}{3.350540}%
\vRa{254.545387}{155.235462}{2.490999}%
\vRa{255.229490}{155.685462}{1.631458}%
\vRa{255.913593}{156.135462}{0.771917}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{258.982898}{143.737390}{1.786885}%
\vRa{255.280370}{144.187390}{5.360654}%
\vRa{253.217372}{144.637390}{7.294895}%
\vRa{253.607776}{145.087390}{6.775732}%
\vRa{253.998180}{145.537390}{6.256569}%
\vRa{254.388585}{145.987390}{5.737407}%
\vRa{254.778989}{146.437390}{5.218244}%
\vRa{255.169394}{146.887390}{4.699081}%
\vRa{255.559798}{147.337390}{4.179919}%
\vRa{255.950203}{147.787390}{3.660756}%
\vRa{256.340607}{148.237390}{3.141594}%
\vRa{256.731012}{148.687390}{2.622431}%
\vRa{257.121416}{149.137390}{2.103268}%
\vRa{257.511821}{149.587390}{1.584106}%
\vRa{257.902225}{150.037390}{1.064943}%
\vRa{258.292630}{150.487390}{0.545780}%
\vRa{258.683034}{150.937390}{0.026618}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{252.986610}{144.682131}{0.269577}%
\vRa{252.837860}{145.132131}{0.808731}%
\vRa{252.689111}{145.582131}{1.347886}%
\vRa{252.540361}{146.032131}{1.887040}%
\vRa{252.391611}{146.482131}{2.426194}%
\vRa{252.242861}{146.932131}{2.965348}%
\vRa{252.094112}{147.382131}{3.504502}%
\vRa{251.945362}{147.832131}{4.043657}%
\vRa{251.796612}{148.282131}{4.582811}%
\vRa{251.647862}{148.732131}{5.121965}%
\vRa{251.499113}{149.182131}{5.661119}%
\vRa{251.350363}{149.632131}{6.200273}%
\vRa{251.201613}{150.082131}{6.739428}%
\vRa{251.052863}{150.532131}{7.278582}%
\vRa{250.904114}{150.982131}{7.682697}%
\vRa{250.755364}{151.432131}{5.417529}%
\vRa{250.606614}{151.882131}{3.152362}%
\vRa{250.457864}{152.332131}{0.887195}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{252.864746}{140.682149}{101.128471}{4.076636}%
\vSm{260.641919}{143.737390}{73.989560}{7.768706}%
\vSm{258.702147}{151.185462}{0.258701}{4.273861}%
\vSm{250.209709}{144.682131}{108.291562}{8.479716}%
\vSm{247.206661}{153.709347}{-106.010440}{7.768706}%
\vSm{253.036855}{144.682131}{-6.929661}{7.830377}%
\vSm{252.909914}{151.185462}{-130.943779}{8.609658}%
\vSm{253.767679}{140.682149}{23.620527}{7.625191}%
\vSm{249.391401}{153.709347}{-48.680502}{1.299485}%
\vSm{250.289692}{156.764588}{-146.663242}{7.335348}%
\vSm{247.217361}{146.241978}{65.190904}{7.151401}%
\vSm{247.345784}{144.682131}{164.597654}{5.873014}%
\vSm{258.510766}{151.185462}{-74.032623}{7.746961}%
\vSm{247.268310}{140.682149}{139.234242}{8.514702}%
\vSm{256.341617}{151.185462}{111.298961}{5.988128}%
\vSm{250.362951}{151.185462}{169.440189}{8.446495}%
\vSm{249.461474}{156.764588}{-156.379473}{7.625191}%
\vSm{256.397363}{156.764588}{-40.765758}{8.514702}%
}}%
{\color{black}\vlB{%
\vSh{247.219337}{146.241978}{-40.765758}{8.514702}%
\vSh{253.737628}{140.682149}{23.620527}{7.625191}%
\vSh{260.569829}{143.737390}{73.989560}{7.768706}%
\vSh{256.348390}{151.204759}{139.234242}{8.514702}%
\vSh{249.431423}{156.764588}{-156.379473}{7.625191}%
\vSh{247.134570}{153.709347}{-106.010440}{7.768706}%
}}%
{\color{black!38}\vlB{%
\vSk{171.795502}{130.314866}{-40.765758}{4.500000}%
\vSk{177.097200}{125.744090}{-40.765758}{1.514702}%
\vSk{178.345329}{124.755038}{23.620527}{2.985298}%
\vSk{183.371065}{126.952872}{23.620527}{2.139894}%
\vSk{185.107463}{127.810279}{73.989560}{2.360106}%
\vSk{186.447941}{132.481869}{73.989560}{2.908599}%
\vSk{186.168162}{135.277648}{139.234242}{1.591401}%
\vSk{180.924555}{137.949202}{139.234242}{4.423302}%
\vSk{180.955198}{140.837476}{-156.379473}{0.076698}%
\vSk{174.541664}{139.805052}{-156.379473}{4.500000}%
\vSk{172.035504}{135.906424}{-106.010440}{4.500000}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{172.121251}{136.454697}{0.039446}%
\vRa{172.250375}{136.904697}{0.118338}%
\vRa{172.379499}{137.354697}{0.197229}%
\vRa{172.508623}{137.804697}{0.276121}%
\vRa{172.637747}{138.254697}{0.355013}%
\vRa{172.766872}{138.704697}{0.433905}%
\vRa{172.895996}{139.154697}{0.512796}%
\vRa{173.025120}{139.604697}{0.591688}%
\vRa{173.154244}{140.054697}{0.670580}%
\vRa{173.283368}{140.504697}{0.749471}%
\vRa{173.412492}{140.954697}{0.828363}%
\vRa{173.541617}{141.404697}{0.907255}%
\vRa{173.670741}{141.854697}{0.986147}%
\vRa{173.799865}{142.304697}{1.065038}%
\vRa{173.928989}{142.754697}{1.098865}%
\vRa{174.058113}{143.204697}{0.574135}%
\vRa{174.187237}{143.654697}{0.049405}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{174.859586}{142.946101}{0.539854}%
\vRa{174.463980}{143.396101}{1.619563}%
\vRa{174.540191}{143.846101}{2.227455}%
\vRa{175.569195}{144.296101}{1.882554}%
\vRa{176.598199}{144.746101}{1.537652}%
\vRa{177.627203}{145.196101}{1.192751}%
\vRa{178.656208}{145.646101}{0.847849}%
\vRa{179.685212}{146.096101}{0.502948}%
\vRa{180.714216}{146.546101}{0.158046}%
}}%
{\color{vltTeal!23}\vlB{%
\vRa{178.244620}{130.894868}{0.216721}%
\vRa{177.722660}{131.344868}{0.650162}%
\vRa{177.200699}{131.794868}{1.083604}%
\vRa{176.678739}{132.244868}{1.517046}%
\vRa{176.156779}{132.694868}{1.950487}%
\vRa{175.634818}{133.144868}{2.383929}%
\vRa{175.112858}{133.594868}{2.817371}%
\vRa{174.590898}{134.044868}{3.250812}%
\vRa{174.068937}{134.494868}{3.684254}%
\vRa{173.546977}{134.944868}{3.173507}%
\vRa{173.025017}{135.394868}{2.062014}%
\vRa{172.503056}{135.844868}{0.950521}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{183.273117}{141.398181}{4.122940}%
\vRa{183.097678}{141.848181}{3.776418}%
\vRa{182.922240}{142.298181}{3.429896}%
\vRa{182.746802}{142.748181}{3.083373}%
\vRa{182.571364}{143.198181}{2.736851}%
\vRa{182.395925}{143.648181}{2.390329}%
\vRa{182.220487}{144.098181}{2.043807}%
\vRa{182.045049}{144.548181}{1.697285}%
\vRa{181.869610}{144.998181}{1.350763}%
\vRa{181.694172}{145.448181}{1.004241}%
\vRa{181.518734}{145.898181}{0.657719}%
\vRa{181.343296}{146.348181}{0.311197}%
}}%
{\color{vltTeal!26}\vlB{%
\vRa{178.461341}{130.894868}{0.558761}%
\vRa{178.372822}{131.344868}{1.676284}%
\vRa{178.284303}{131.794868}{2.793807}%
\vRa{178.195785}{132.244868}{3.911330}%
\vRa{178.107266}{132.694868}{5.028853}%
\vRa{178.018747}{133.144868}{6.146376}%
\vRa{177.930228}{133.594868}{7.263899}%
\vRa{177.841710}{134.044868}{5.019314}%
\vRa{177.753191}{134.494868}{1.405305}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{185.427568}{133.950109}{0.128941}%
\vRa{185.298810}{134.400109}{0.386824}%
\vRa{185.170052}{134.850109}{0.644706}%
\vRa{185.041294}{135.300109}{0.902588}%
\vRa{184.912535}{135.750109}{1.160471}%
\vRa{184.783777}{136.200109}{1.418353}%
\vRa{184.655019}{136.650109}{1.676235}%
\vRa{184.526261}{137.100109}{1.934118}%
\vRa{184.397503}{137.550109}{2.192000}%
\vRa{184.268744}{138.000109}{2.449882}%
\vRa{184.139986}{138.450109}{2.707765}%
\vRa{184.011228}{138.900109}{2.965647}%
\vRa{183.882470}{139.350109}{3.223529}%
\vRa{183.753712}{139.800109}{3.481412}%
\vRa{183.624954}{140.250109}{3.739294}%
\vRa{183.496195}{140.700109}{3.997176}%
\vRa{183.367437}{141.150109}{4.255059}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{176.902044}{134.894850}{0.742352}%
\vRa{175.268590}{135.344850}{2.227056}%
\vRa{173.635137}{135.794850}{3.711759}%
\vRa{172.063694}{136.244850}{5.134453}%
\vRa{172.271709}{136.694850}{4.777687}%
\vRa{172.479725}{137.144850}{4.420922}%
\vRa{172.687741}{137.594850}{4.064156}%
\vRa{172.895757}{138.044850}{3.707390}%
\vRa{173.103773}{138.494850}{3.350625}%
\vRa{173.311789}{138.944850}{2.993859}%
\vRa{173.519805}{139.394850}{2.637093}%
\vRa{173.727821}{139.844850}{2.280328}%
\vRa{173.935837}{140.294850}{1.923562}%
\vRa{174.143852}{140.744850}{1.566796}%
\vRa{174.351868}{141.194850}{1.210031}%
\vRa{174.559884}{141.644850}{0.853265}%
\vRa{174.767900}{142.094850}{0.496500}%
\vRa{174.975916}{142.544850}{0.139734}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{182.153877}{141.398181}{1.119239}%
\vRa{179.739960}{141.848181}{3.357718}%
\vRa{177.326043}{142.298181}{5.596197}%
\vRa{175.098557}{142.748181}{7.648245}%
\vRa{175.782659}{143.198181}{6.788704}%
\vRa{176.466762}{143.648181}{5.929163}%
\vRa{177.150865}{144.098181}{5.069622}%
\vRa{177.834968}{144.548181}{4.210081}%
\vRa{178.519070}{144.998181}{3.350540}%
\vRa{179.203173}{145.448181}{2.490999}%
\vRa{179.887276}{145.898181}{1.631458}%
\vRa{180.571378}{146.348181}{0.771917}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{183.640683}{133.950109}{1.786885}%
\vRa{179.938156}{134.400109}{5.360654}%
\vRa{177.875157}{134.850109}{7.294895}%
\vRa{178.265562}{135.300109}{6.775732}%
\vRa{178.655966}{135.750109}{6.256569}%
\vRa{179.046370}{136.200109}{5.737407}%
\vRa{179.436775}{136.650109}{5.218244}%
\vRa{179.827179}{137.100109}{4.699081}%
\vRa{180.217584}{137.550109}{4.179919}%
\vRa{180.607988}{138.000109}{3.660756}%
\vRa{180.998393}{138.450109}{3.141594}%
\vRa{181.388797}{138.900109}{2.622431}%
\vRa{181.779202}{139.350109}{2.103268}%
\vRa{182.169606}{139.800109}{1.584106}%
\vRa{182.560011}{140.250109}{1.064943}%
\vRa{182.950415}{140.700109}{0.545780}%
\vRa{183.340820}{141.150109}{0.026618}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{177.644396}{134.894850}{0.269577}%
\vRa{177.495646}{135.344850}{0.808731}%
\vRa{177.346896}{135.794850}{1.347886}%
\vRa{177.198146}{136.244850}{1.887040}%
\vRa{177.049397}{136.694850}{2.426194}%
\vRa{176.900647}{137.144850}{2.965348}%
\vRa{176.751897}{137.594850}{3.504502}%
\vRa{176.603147}{138.044850}{4.043657}%
\vRa{176.454398}{138.494850}{4.582811}%
\vRa{176.305648}{138.944850}{5.121965}%
\vRa{176.156898}{139.394850}{5.661119}%
\vRa{176.008148}{139.844850}{6.200273}%
\vRa{175.859399}{140.294850}{6.739428}%
\vRa{175.710649}{140.744850}{7.278582}%
\vRa{175.561899}{141.194850}{7.682697}%
\vRa{175.413149}{141.644850}{5.417529}%
\vRa{175.264400}{142.094850}{3.152362}%
\vRa{175.115650}{142.544850}{0.887195}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{177.522531}{130.894868}{101.128471}{4.076636}%
\vSm{185.299705}{133.950109}{73.989560}{7.768706}%
\vSm{183.359933}{141.398181}{0.258701}{4.273861}%
\vSm{174.867495}{134.894850}{108.291562}{8.479716}%
\vSm{171.864446}{143.922066}{-106.010440}{7.768706}%
\vSm{177.694640}{134.894850}{-6.929661}{7.830377}%
\vSm{177.567700}{141.398181}{-130.943779}{8.609658}%
\vSm{178.425465}{130.894868}{23.620527}{7.625191}%
\vSm{174.049187}{143.922066}{-48.680502}{1.299485}%
\vSm{174.947478}{146.977307}{-146.663242}{7.335348}%
\vSm{171.875147}{136.454697}{65.190904}{7.151401}%
\vSm{172.003570}{134.894850}{164.597654}{5.873014}%
\vSm{183.168552}{141.398181}{-74.032623}{7.746961}%
\vSm{171.926095}{130.894868}{139.234242}{8.514702}%
\vSm{180.999402}{141.398181}{111.298961}{5.988128}%
\vSm{175.020737}{141.398181}{169.440189}{8.446495}%
\vSm{174.119259}{146.977307}{-156.379473}{7.625191}%
\vSm{181.055148}{146.977307}{-40.765758}{8.514702}%
}}%
{\color{black}\vlB{%
\vSh{171.877123}{136.454697}{-40.765758}{8.514702}%
\vSh{178.395414}{130.894868}{23.620527}{7.625191}%
\vSh{185.227614}{133.950109}{73.989560}{7.768706}%
\vSh{181.006176}{141.417478}{139.234242}{8.514702}%
\vSh{174.089209}{146.977307}{-156.379473}{7.625191}%
\vSh{171.792356}{143.922066}{-106.010440}{7.768706}%
}}%
{\color{vltTeal}\vlB{%
\vSj{269.512886}{76.363201}{-90.000000}{22.559321}%
\vRa{270.093386}{51.803880}{0.189000}%
\vRa{269.904386}{52.253880}{0.567000}%
\vRa{269.715386}{52.703880}{0.945000}%
\vRa{269.526386}{53.153880}{1.323000}%
\vRa{269.337386}{53.603880}{1.701000}%
\vRa{269.148386}{54.053880}{2.079000}%
\vRa{268.959386}{54.503880}{2.457000}%
\vRa{268.770386}{54.953880}{2.835000}%
\vRa{268.581386}{55.403880}{3.213000}%
\vSj{229.137114}{217.636799}{90.000000}{22.559321}%
\vRa{228.226614}{238.196120}{3.171000}%
\vRa{228.415614}{238.646120}{2.793000}%
\vRa{228.604614}{239.096120}{2.415000}%
\vRa{228.793614}{239.546120}{2.037000}%
\vRa{228.982614}{239.996120}{1.659000}%
\vRa{229.171614}{240.446120}{1.281000}%
\vRa{229.360614}{240.896120}{0.903000}%
\vRa{229.549614}{241.346120}{0.525000}%
\vRa{229.738614}{241.796120}{0.147000}%
}}%
{\color{black}\vlB{%
\vSc{47.935589}{70.000000}{7.401523}{39.109755}%
\vRa{85.164431}{73.306914}{0.416067}%
\vRa{85.105974}{73.756914}{1.248200}%
\vRa{85.047517}{74.206914}{2.080334}%
\vRa{84.989060}{74.656914}{2.912467}%
\vRa{84.930603}{75.106914}{3.413482}%
\vRa{84.872146}{75.556914}{1.836093}%
\vRa{84.813689}{76.006914}{0.258703}%
}}%
{\color{black}\put(95.51056,76.17183){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $x$}}}%
{\color{black}\vlB{%
\vSc{37.562695}{70.000000}{118.928969}{20.672274}%
\vRa{37.523447}{85.786001}{0.431331}%
\vRa{37.474986}{86.236001}{1.293992}%
\vRa{37.426525}{86.686001}{2.156653}%
\vRa{37.378064}{87.136001}{2.674131}%
\vRa{37.329603}{87.586001}{2.152561}%
\vRa{37.281141}{88.036001}{1.630991}%
\vRa{37.232680}{88.486001}{1.109420}%
\vRa{37.184219}{88.936001}{0.587850}%
\vRa{37.135758}{89.386001}{0.066279}%
}}%
{\color{black}\put(33.74353,95.79473){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $y$}}}%
{\color{black}\vlB{%
\vSc{47.500000}{70.000000}{90.000000}{34.934028}%
\vRa{46.582500}{103.134028}{2.835000}%
\vRa{46.771500}{103.584028}{2.457000}%
\vRa{46.960500}{104.034028}{2.079000}%
\vRa{47.149500}{104.484028}{1.701000}%
\vRa{47.338500}{104.934028}{1.323000}%
\vRa{47.527500}{105.384028}{0.945000}%
\vRa{47.716500}{105.834028}{0.567000}%
\vRa{47.905500}{106.284028}{0.189000}%
}}%
{\color{black}\put(48.00000,113.73403){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $z$}}}%
{\color{black}\vlB{%
\vSe{355.929148}{65.000000}{7.401523}{75.975260}%
\vSf{355.167284}{62.024997}{97.401523}{6.000000}%
\vSf{430.509498}{71.812278}{97.401523}{6.000000}%
}}%
{\color{black}\put(395.34579,57.00196){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $a$}}}%
{\color{black}\put(235.00000,38.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $u_{iz}=\epsilon R_{iz},\quad\epsilon=0.18,\qquad\omega_s^2=3k_\star/m$}}}%
{\color{black}\put(235.00000,15.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont Blue: strained layer links. Dashed: reference. Arrows: selected shifts at $4\times$ gain.}}}%
\end{picture}%


==> vlt-figures/figure-054.tex <==
\begin{picture}(470,425)%
{\color{black}\put(235.00000,407.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} A two-site bulk repeat with alternating inertia}}}%
{\color{black!60}\vlB{%
\vSc{54.435403}{345.000000}{0.000000}{5.000000}%
\vSc{58.939665}{345.000000}{82.513612}{0.692007}%
\vSc{59.026175}{345.686109}{87.168621}{0.656924}%
\vSc{59.036886}{346.342231}{92.056205}{0.597845}%
\vSc{58.971872}{346.939691}{97.685276}{0.517333}%
\vSc{58.875757}{347.452378}{105.001122}{0.419813}%
\vSc{58.771981}{347.857884}{116.214891}{0.312773}%
\vSc{58.726201}{348.138487}{137.475199}{0.212212}%
\vSc{58.901592}{348.281922}{180.000000}{0.162564}%
\vSc{58.407241}{348.281922}{-137.475199}{0.212212}%
\vSc{58.158459}{348.138487}{-116.214891}{0.312773}%
\vSc{58.015407}{347.857884}{-105.001122}{0.419813}%
\vSc{57.933675}{347.452378}{-97.685276}{0.517333}%
\vSc{57.908055}{346.939691}{-92.056205}{0.597845}%
\vSc{57.908344}{346.342231}{-87.168621}{0.656924}%
\vSc{57.944445}{345.686109}{-82.513612}{0.692007}%
\vSc{58.041759}{345.000000}{-77.734466}{0.702136}%
\vSc{58.202651}{344.313891}{-72.499909}{0.687964}%
\vSc{58.428134}{343.657769}{-66.419956}{0.651892}%
\vSc{58.718746}{343.060309}{-58.962550}{0.598352}%
\vSc{59.076233}{342.547622}{-49.365111}{0.534351}%
\vSc{59.505373}{342.142116}{-36.624834}{0.470358}%
\vSc{60.010764}{341.861513}{-19.923840}{0.420916}%
\vSc{60.576872}{341.718078}{0.000000}{0.401890}%
\vSc{60.808376}{341.718078}{19.923840}{0.420916}%
\vSc{61.076197}{341.861513}{36.624834}{0.470358}%
\vSc{61.372536}{342.142116}{49.365111}{0.534351}%
\vSc{61.671547}{342.547622}{58.962550}{0.598352}%
\vSc{61.950221}{343.060309}{66.419956}{0.651892}%
\vSc{62.192390}{343.657769}{72.499909}{0.687964}%
\vSc{62.387537}{344.313891}{77.734466}{0.702136}%
\vSc{62.529550}{345.000000}{82.513612}{0.692007}%
}}%
{\color{black!60}\vlB{%
\vSc{62.616060}{345.686109}{87.168621}{0.656924}%
\vSc{62.626771}{346.342231}{92.056205}{0.597845}%
\vSc{62.561757}{346.939691}{97.685276}{0.517333}%
\vSc{62.465641}{347.452378}{105.001122}{0.419813}%
\vSc{62.361866}{347.857884}{116.214891}{0.312773}%
\vSc{62.316086}{348.138487}{137.475199}{0.212212}%
\vSc{62.491477}{348.281922}{180.000000}{0.162564}%
\vSc{61.997126}{348.281922}{-137.475199}{0.212212}%
\vSc{61.748344}{348.138487}{-116.214891}{0.312773}%
\vSc{61.605292}{347.857884}{-105.001122}{0.419813}%
\vSc{61.523560}{347.452378}{-97.685276}{0.517333}%
\vSc{61.497940}{346.939691}{-92.056205}{0.597845}%
\vSc{61.498229}{346.342231}{-87.168621}{0.656924}%
\vSc{61.534330}{345.686109}{-82.513612}{0.692007}%
\vSc{61.631643}{345.000000}{-77.734466}{0.702136}%
\vSc{61.792536}{344.313891}{-72.499909}{0.687964}%
\vSc{62.018018}{343.657769}{-66.419956}{0.651892}%
\vSc{62.308630}{343.060309}{-58.962550}{0.598352}%
\vSc{62.666118}{342.547622}{-49.365111}{0.534351}%
\vSc{63.095258}{342.142116}{-36.624834}{0.470358}%
\vSc{63.600649}{341.861513}{-19.923840}{0.420916}%
\vSc{64.166757}{341.718078}{0.000000}{0.401890}%
\vSc{64.398261}{341.718078}{19.923840}{0.420916}%
\vSc{64.666082}{341.861513}{36.624834}{0.470358}%
\vSc{64.962421}{342.142116}{49.365111}{0.534351}%
\vSc{65.261432}{342.547622}{58.962550}{0.598352}%
\vSc{65.540106}{343.060309}{66.419956}{0.651892}%
\vSc{65.782275}{343.657769}{72.499909}{0.687964}%
\vSc{65.977422}{344.313891}{77.734466}{0.702136}%
\vSc{66.119435}{345.000000}{82.513612}{0.692007}%
\vSc{66.205945}{345.686109}{87.168621}{0.656924}%
\vSc{66.216656}{346.342231}{92.056205}{0.597845}%
}}%
{\color{black!60}\vlB{%
\vSc{66.151641}{346.939691}{97.685276}{0.517333}%
\vSc{66.055526}{347.452378}{105.001122}{0.419813}%
\vSc{65.951751}{347.857884}{116.214891}{0.312773}%
\vSc{65.905971}{348.138487}{137.475199}{0.212212}%
\vSc{66.081362}{348.281922}{180.000000}{0.162564}%
\vSc{65.587011}{348.281922}{-137.475199}{0.212212}%
\vSc{65.338229}{348.138487}{-116.214891}{0.312773}%
\vSc{65.195177}{347.857884}{-105.001122}{0.419813}%
\vSc{65.113445}{347.452378}{-97.685276}{0.517333}%
\vSc{65.087825}{346.939691}{-92.056205}{0.597845}%
\vSc{65.088113}{346.342231}{-87.168621}{0.656924}%
\vSc{65.124215}{345.686109}{-82.513612}{0.692007}%
\vSc{65.221528}{345.000000}{-77.734466}{0.702136}%
\vSc{65.382420}{344.313891}{-72.499909}{0.687964}%
\vSc{65.607903}{343.657769}{-66.419956}{0.651892}%
\vSc{65.898515}{343.060309}{-58.962550}{0.598352}%
\vSc{66.256003}{342.547622}{-49.365111}{0.534351}%
\vSc{66.685143}{342.142116}{-36.624834}{0.470358}%
\vSc{67.190534}{341.861513}{-19.923840}{0.420916}%
\vSc{67.756641}{341.718078}{0.000000}{0.401890}%
\vSc{67.988146}{341.718078}{19.923840}{0.420916}%
\vSc{68.255967}{341.861513}{36.624834}{0.470358}%
\vSc{68.552306}{342.142116}{49.365111}{0.534351}%
\vSc{68.851317}{342.547622}{58.962550}{0.598352}%
\vSc{69.129991}{343.060309}{66.419956}{0.651892}%
\vSc{69.372160}{343.657769}{72.499909}{0.687964}%
\vSc{69.567307}{344.313891}{77.734466}{0.702136}%
\vSc{69.709320}{345.000000}{82.513612}{0.692007}%
\vSc{69.795830}{345.686109}{87.168621}{0.656924}%
\vSc{69.806541}{346.342231}{92.056205}{0.597845}%
\vSc{69.741526}{346.939691}{97.685276}{0.517333}%
\vSc{69.645411}{347.452378}{105.001122}{0.419813}%
}}%
{\color{black!60}\vlB{%
\vSc{69.541636}{347.857884}{116.214891}{0.312773}%
\vSc{69.495856}{348.138487}{137.475199}{0.212212}%
\vSc{69.671247}{348.281922}{180.000000}{0.162564}%
\vSc{69.176895}{348.281922}{-137.475199}{0.212212}%
\vSc{68.928114}{348.138487}{-116.214891}{0.312773}%
\vSc{68.785062}{347.857884}{-105.001122}{0.419813}%
\vSc{68.703330}{347.452378}{-97.685276}{0.517333}%
\vSc{68.677710}{346.939691}{-92.056205}{0.597845}%
\vSc{68.677998}{346.342231}{-87.168621}{0.656924}%
\vSc{68.714100}{345.686109}{-82.513612}{0.692007}%
\vSc{68.811413}{345.000000}{-77.734466}{0.702136}%
\vSc{68.972305}{344.313891}{-72.499909}{0.687964}%
\vSc{69.197788}{343.657769}{-66.419956}{0.651892}%
\vSc{69.488400}{343.060309}{-58.962550}{0.598352}%
\vSc{69.845888}{342.547622}{-49.365111}{0.534351}%
\vSc{70.275028}{342.142116}{-36.624834}{0.470358}%
\vSc{70.780419}{341.861513}{-19.923840}{0.420916}%
\vSc{71.346526}{341.718078}{0.000000}{0.401890}%
\vSc{71.578031}{341.718078}{19.923840}{0.420916}%
\vSc{71.845852}{341.861513}{36.624834}{0.470358}%
\vSc{72.142191}{342.142116}{49.365111}{0.534351}%
\vSc{72.441202}{342.547622}{58.962550}{0.598352}%
\vSc{72.719876}{343.060309}{66.419956}{0.651892}%
\vSc{72.962045}{343.657769}{72.499909}{0.687964}%
\vSc{73.157192}{344.313891}{77.734466}{0.702136}%
\vSc{73.299205}{345.000000}{82.513612}{0.692007}%
\vSc{73.385715}{345.686109}{87.168621}{0.656924}%
\vSc{73.396426}{346.342231}{92.056205}{0.597845}%
\vSc{73.331411}{346.939691}{97.685276}{0.517333}%
\vSc{73.235296}{347.452378}{105.001122}{0.419813}%
\vSc{73.131521}{347.857884}{116.214891}{0.312773}%
\vSc{73.085741}{348.138487}{137.475199}{0.212212}%
}}%
{\color{black!60}\vlB{%
\vSc{73.261132}{348.281922}{180.000000}{0.162564}%
\vSc{72.766780}{348.281922}{-137.475199}{0.212212}%
\vSc{72.517999}{348.138487}{-116.214891}{0.312773}%
\vSc{72.374947}{347.857884}{-105.001122}{0.419813}%
\vSc{72.293215}{347.452378}{-97.685276}{0.517333}%
\vSc{72.267595}{346.939691}{-92.056205}{0.597845}%
\vSc{72.267883}{346.342231}{-87.168621}{0.656924}%
\vSc{72.303985}{345.686109}{-82.513612}{0.692007}%
\vSc{72.401298}{345.000000}{-77.734466}{0.702136}%
\vSc{72.562190}{344.313891}{-72.499909}{0.687964}%
\vSc{72.787673}{343.657769}{-66.419956}{0.651892}%
\vSc{73.078285}{343.060309}{-58.962550}{0.598352}%
\vSc{73.435772}{342.547622}{-49.365111}{0.534351}%
\vSc{73.864913}{342.142116}{-36.624834}{0.470358}%
\vSc{74.370304}{341.861513}{-19.923840}{0.420916}%
\vSc{74.936411}{341.718078}{0.000000}{0.401890}%
\vSc{75.167916}{341.718078}{19.923840}{0.420916}%
\vSc{75.435737}{341.861513}{36.624834}{0.470358}%
\vSc{75.732076}{342.142116}{49.365111}{0.534351}%
\vSc{76.031087}{342.547622}{58.962550}{0.598352}%
\vSc{76.309761}{343.060309}{66.419956}{0.651892}%
\vSc{76.551930}{343.657769}{72.499909}{0.687964}%
\vSc{76.747077}{344.313891}{77.734466}{0.702136}%
\vSc{76.889089}{345.000000}{82.513612}{0.692007}%
\vSc{76.975600}{345.686109}{87.168621}{0.656924}%
\vSc{76.986311}{346.342231}{92.056205}{0.597845}%
\vSc{76.921296}{346.939691}{97.685276}{0.517333}%
\vSc{76.825181}{347.452378}{105.001122}{0.419813}%
\vSc{76.721405}{347.857884}{116.214891}{0.312773}%
\vSc{76.675626}{348.138487}{137.475199}{0.212212}%
\vSc{76.851017}{348.281922}{180.000000}{0.162564}%
\vSc{76.356665}{348.281922}{-137.475199}{0.212212}%
}}%
{\color{black!60}\vlB{%
\vSc{76.107884}{348.138487}{-116.214891}{0.312773}%
\vSc{75.964832}{347.857884}{-105.001122}{0.419813}%
\vSc{75.883100}{347.452378}{-97.685276}{0.517333}%
\vSc{75.857480}{346.939691}{-92.056205}{0.597845}%
\vSc{75.857768}{346.342231}{-87.168621}{0.656924}%
\vSc{75.893870}{345.686109}{-82.513612}{0.692007}%
\vSc{75.991183}{345.000000}{-77.734466}{0.702136}%
\vSc{76.152075}{344.313891}{-72.499909}{0.687964}%
\vSc{76.377558}{343.657769}{-66.419956}{0.651892}%
\vSc{76.668170}{343.060309}{-58.962550}{0.598352}%
\vSc{77.025657}{342.547622}{-49.365111}{0.534351}%
\vSc{77.454798}{342.142116}{-36.624834}{0.470358}%
\vSc{77.960188}{341.861513}{-19.923840}{0.420916}%
\vSc{78.526296}{341.718078}{0.000000}{0.401890}%
\vSc{78.757801}{341.718078}{19.923840}{0.420916}%
\vSc{79.025622}{341.861513}{36.624834}{0.470358}%
\vSc{79.321961}{342.142116}{49.365111}{0.534351}%
\vSc{79.620972}{342.547622}{58.962550}{0.598352}%
\vSc{79.899646}{343.060309}{66.419956}{0.651892}%
\vSc{80.141815}{343.657769}{72.499909}{0.687964}%
\vSc{80.336962}{344.313891}{77.734466}{0.702136}%
\vSc{80.478974}{345.000000}{82.513612}{0.692007}%
\vSc{80.565485}{345.686109}{87.168621}{0.656924}%
\vSc{80.576196}{346.342231}{92.056205}{0.597845}%
\vSc{80.511181}{346.939691}{97.685276}{0.517333}%
\vSc{80.415066}{347.452378}{105.001122}{0.419813}%
\vSc{80.311290}{347.857884}{116.214891}{0.312773}%
\vSc{80.265511}{348.138487}{137.475199}{0.212212}%
\vSc{80.440901}{348.281922}{180.000000}{0.162564}%
\vSc{79.946550}{348.281922}{-137.475199}{0.212212}%
\vSc{79.697769}{348.138487}{-116.214891}{0.312773}%
\vSc{79.554717}{347.857884}{-105.001122}{0.419813}%
}}%
{\color{black!60}\vlB{%
\vSc{79.472984}{347.452378}{-97.685276}{0.517333}%
\vSc{79.447365}{346.939691}{-92.056205}{0.597845}%
\vSc{79.447653}{346.342231}{-87.168621}{0.656924}%
\vSc{79.483755}{345.686109}{-82.513612}{0.692007}%
\vSc{79.581068}{345.000000}{-77.734466}{0.702136}%
\vSc{79.741960}{344.313891}{-72.499909}{0.687964}%
\vSc{79.967443}{343.657769}{-66.419956}{0.651892}%
\vSc{80.258055}{343.060309}{-58.962550}{0.598352}%
\vSc{80.615542}{342.547622}{-49.365111}{0.534351}%
\vSc{81.044682}{342.142116}{-36.624834}{0.470358}%
\vSc{81.550073}{341.861513}{-19.923840}{0.420916}%
\vSc{82.116181}{341.718078}{0.000000}{0.401890}%
\vSc{82.347685}{341.718078}{19.923840}{0.420916}%
\vSc{82.615507}{341.861513}{36.624834}{0.470358}%
\vSc{82.911846}{342.142116}{49.365111}{0.534351}%
\vSc{83.210857}{342.547622}{58.962550}{0.598352}%
\vSc{83.489531}{343.060309}{66.419956}{0.651892}%
\vSc{83.731700}{343.657769}{72.499909}{0.687964}%
\vSc{83.926847}{344.313891}{77.734466}{0.702136}%
\vSc{84.564597}{345.000000}{0.000000}{5.000000}%
\vSc{108.435403}{345.000000}{0.000000}{5.000000}%
\vSc{112.939665}{345.000000}{82.513612}{0.692007}%
\vSc{113.026175}{345.686109}{87.168621}{0.656924}%
\vSc{113.036886}{346.342231}{92.056205}{0.597845}%
\vSc{112.971872}{346.939691}{97.685276}{0.517333}%
\vSc{112.875757}{347.452378}{105.001122}{0.419813}%
\vSc{112.771981}{347.857884}{116.214891}{0.312773}%
\vSc{112.726201}{348.138487}{137.475199}{0.212212}%
\vSc{112.901592}{348.281922}{180.000000}{0.162564}%
\vSc{112.407241}{348.281922}{-137.475199}{0.212212}%
\vSc{112.158459}{348.138487}{-116.214891}{0.312773}%
\vSc{112.015407}{347.857884}{-105.001122}{0.419813}%
}}%
{\color{black!60}\vlB{%
\vSc{111.933675}{347.452378}{-97.685276}{0.517333}%
\vSc{111.908055}{346.939691}{-92.056205}{0.597845}%
\vSc{111.908344}{346.342231}{-87.168621}{0.656924}%
\vSc{111.944445}{345.686109}{-82.513612}{0.692007}%
\vSc{112.041759}{345.000000}{-77.734466}{0.702136}%
\vSc{112.202651}{344.313891}{-72.499909}{0.687964}%
\vSc{112.428134}{343.657769}{-66.419956}{0.651892}%
\vSc{112.718746}{343.060309}{-58.962550}{0.598352}%
\vSc{113.076233}{342.547622}{-49.365111}{0.534351}%
\vSc{113.505373}{342.142116}{-36.624834}{0.470358}%
\vSc{114.010764}{341.861513}{-19.923840}{0.420916}%
\vSc{114.576872}{341.718078}{0.000000}{0.401890}%
\vSc{114.808376}{341.718078}{19.923840}{0.420916}%
\vSc{115.076197}{341.861513}{36.624834}{0.470358}%
\vSc{115.372536}{342.142116}{49.365111}{0.534351}%
\vSc{115.671547}{342.547622}{58.962550}{0.598352}%
\vSc{115.950221}{343.060309}{66.419956}{0.651892}%
\vSc{116.192390}{343.657769}{72.499909}{0.687964}%
\vSc{116.387537}{344.313891}{77.734466}{0.702136}%
\vSc{116.529550}{345.000000}{82.513612}{0.692007}%
\vSc{116.616060}{345.686109}{87.168621}{0.656924}%
\vSc{116.626771}{346.342231}{92.056205}{0.597845}%
\vSc{116.561757}{346.939691}{97.685276}{0.517333}%
\vSc{116.465641}{347.452378}{105.001122}{0.419813}%
\vSc{116.361866}{347.857884}{116.214891}{0.312773}%
\vSc{116.316086}{348.138487}{137.475199}{0.212212}%
\vSc{116.491477}{348.281922}{180.000000}{0.162564}%
\vSc{115.997126}{348.281922}{-137.475199}{0.212212}%
\vSc{115.748344}{348.138487}{-116.214891}{0.312773}%
\vSc{115.605292}{347.857884}{-105.001122}{0.419813}%
\vSc{115.523560}{347.452378}{-97.685276}{0.517333}%
\vSc{115.497940}{346.939691}{-92.056205}{0.597845}%
}}%
{\color{black!60}\vlB{%
\vSc{115.498229}{346.342231}{-87.168621}{0.656924}%
\vSc{115.534330}{345.686109}{-82.513612}{0.692007}%
\vSc{115.631643}{345.000000}{-77.734466}{0.702136}%
\vSc{115.792536}{344.313891}{-72.499909}{0.687964}%
\vSc{116.018018}{343.657769}{-66.419956}{0.651892}%
\vSc{116.308630}{343.060309}{-58.962550}{0.598352}%
\vSc{116.666118}{342.547622}{-49.365111}{0.534351}%
\vSc{117.095258}{342.142116}{-36.624834}{0.470358}%
\vSc{117.600649}{341.861513}{-19.923840}{0.420916}%
\vSc{118.166757}{341.718078}{0.000000}{0.401890}%
\vSc{118.398261}{341.718078}{19.923840}{0.420916}%
\vSc{118.666082}{341.861513}{36.624834}{0.470358}%
\vSc{118.962421}{342.142116}{49.365111}{0.534351}%
\vSc{119.261432}{342.547622}{58.962550}{0.598352}%
\vSc{119.540106}{343.060309}{66.419956}{0.651892}%
\vSc{119.782275}{343.657769}{72.499909}{0.687964}%
\vSc{119.977422}{344.313891}{77.734466}{0.702136}%
\vSc{120.119435}{345.000000}{82.513612}{0.692007}%
\vSc{120.205945}{345.686109}{87.168621}{0.656924}%
\vSc{120.216656}{346.342231}{92.056205}{0.597845}%
\vSc{120.151641}{346.939691}{97.685276}{0.517333}%
\vSc{120.055526}{347.452378}{105.001122}{0.419813}%
\vSc{119.951751}{347.857884}{116.214891}{0.312773}%
\vSc{119.905971}{348.138487}{137.475199}{0.212212}%
\vSc{120.081362}{348.281922}{180.000000}{0.162564}%
\vSc{119.587011}{348.281922}{-137.475199}{0.212212}%
\vSc{119.338229}{348.138487}{-116.214891}{0.312773}%
\vSc{119.195177}{347.857884}{-105.001122}{0.419813}%
\vSc{119.113445}{347.452378}{-97.685276}{0.517333}%
\vSc{119.087825}{346.939691}{-92.056205}{0.597845}%
\vSc{119.088113}{346.342231}{-87.168621}{0.656924}%
\vSc{119.124215}{345.686109}{-82.513612}{0.692007}%
}}%
{\color{black!60}\vlB{%
\vSc{119.221528}{345.000000}{-77.734466}{0.702136}%
\vSc{119.382420}{344.313891}{-72.499909}{0.687964}%
\vSc{119.607903}{343.657769}{-66.419956}{0.651892}%
\vSc{119.898515}{343.060309}{-58.962550}{0.598352}%
\vSc{120.256003}{342.547622}{-49.365111}{0.534351}%
\vSc{120.685143}{342.142116}{-36.624834}{0.470358}%
\vSc{121.190534}{341.861513}{-19.923840}{0.420916}%
\vSc{121.756641}{341.718078}{0.000000}{0.401890}%
\vSc{121.988146}{341.718078}{19.923840}{0.420916}%
\vSc{122.255967}{341.861513}{36.624834}{0.470358}%
\vSc{122.552306}{342.142116}{49.365111}{0.534351}%
\vSc{122.851317}{342.547622}{58.962550}{0.598352}%
\vSc{123.129991}{343.060309}{66.419956}{0.651892}%
\vSc{123.372160}{343.657769}{72.499909}{0.687964}%
\vSc{123.567307}{344.313891}{77.734466}{0.702136}%
\vSc{123.709320}{345.000000}{82.513612}{0.692007}%
\vSc{123.795830}{345.686109}{87.168621}{0.656924}%
\vSc{123.806541}{346.342231}{92.056205}{0.597845}%
\vSc{123.741526}{346.939691}{97.685276}{0.517333}%
\vSc{123.645411}{347.452378}{105.001122}{0.419813}%
\vSc{123.541636}{347.857884}{116.214891}{0.312773}%
\vSc{123.495856}{348.138487}{137.475199}{0.212212}%
\vSc{123.671247}{348.281922}{180.000000}{0.162564}%
\vSc{123.176895}{348.281922}{-137.475199}{0.212212}%
\vSc{122.928114}{348.138487}{-116.214891}{0.312773}%
\vSc{122.785062}{347.857884}{-105.001122}{0.419813}%
\vSc{122.703330}{347.452378}{-97.685276}{0.517333}%
\vSc{122.677710}{346.939691}{-92.056205}{0.597845}%
\vSc{122.677998}{346.342231}{-87.168621}{0.656924}%
\vSc{122.714100}{345.686109}{-82.513612}{0.692007}%
\vSc{122.811413}{345.000000}{-77.734466}{0.702136}%
\vSc{122.972305}{344.313891}{-72.499909}{0.687964}%
}}%
{\color{black!60}\vlB{%
\vSc{123.197788}{343.657769}{-66.419956}{0.651892}%
\vSc{123.488400}{343.060309}{-58.962550}{0.598352}%
\vSc{123.845888}{342.547622}{-49.365111}{0.534351}%
\vSc{124.275028}{342.142116}{-36.624834}{0.470358}%
\vSc{124.780419}{341.861513}{-19.923840}{0.420916}%
\vSc{125.346526}{341.718078}{0.000000}{0.401890}%
\vSc{125.578031}{341.718078}{19.923840}{0.420916}%
\vSc{125.845852}{341.861513}{36.624834}{0.470358}%
\vSc{126.142191}{342.142116}{49.365111}{0.534351}%
\vSc{126.441202}{342.547622}{58.962550}{0.598352}%
\vSc{126.719876}{343.060309}{66.419956}{0.651892}%
\vSc{126.962045}{343.657769}{72.499909}{0.687964}%
\vSc{127.157192}{344.313891}{77.734466}{0.702136}%
\vSc{127.299205}{345.000000}{82.513612}{0.692007}%
\vSc{127.385715}{345.686109}{87.168621}{0.656924}%
\vSc{127.396426}{346.342231}{92.056205}{0.597845}%
\vSc{127.331411}{346.939691}{97.685276}{0.517333}%
\vSc{127.235296}{347.452378}{105.001122}{0.419813}%
\vSc{127.131521}{347.857884}{116.214891}{0.312773}%
\vSc{127.085741}{348.138487}{137.475199}{0.212212}%
\vSc{127.261132}{348.281922}{180.000000}{0.162564}%
\vSc{126.766780}{348.281922}{-137.475199}{0.212212}%
\vSc{126.517999}{348.138487}{-116.214891}{0.312773}%
\vSc{126.374947}{347.857884}{-105.001122}{0.419813}%
\vSc{126.293215}{347.452378}{-97.685276}{0.517333}%
\vSc{126.267595}{346.939691}{-92.056205}{0.597845}%
\vSc{126.267883}{346.342231}{-87.168621}{0.656924}%
\vSc{126.303985}{345.686109}{-82.513612}{0.692007}%
\vSc{126.401298}{345.000000}{-77.734466}{0.702136}%
\vSc{126.562190}{344.313891}{-72.499909}{0.687964}%
\vSc{126.787673}{343.657769}{-66.419956}{0.651892}%
\vSc{127.078285}{343.060309}{-58.962550}{0.598352}%
}}%
{\color{black!60}\vlB{%
\vSc{127.435772}{342.547622}{-49.365111}{0.534351}%
\vSc{127.864913}{342.142116}{-36.624834}{0.470358}%
\vSc{128.370304}{341.861513}{-19.923840}{0.420916}%
\vSc{128.936411}{341.718078}{0.000000}{0.401890}%
\vSc{129.167916}{341.718078}{19.923840}{0.420916}%
\vSc{129.435737}{341.861513}{36.624834}{0.470358}%
\vSc{129.732076}{342.142116}{49.365111}{0.534351}%
\vSc{130.031087}{342.547622}{58.962550}{0.598352}%
\vSc{130.309761}{343.060309}{66.419956}{0.651892}%
\vSc{130.551930}{343.657769}{72.499909}{0.687964}%
\vSc{130.747077}{344.313891}{77.734466}{0.702136}%
\vSc{130.889089}{345.000000}{82.513612}{0.692007}%
\vSc{130.975600}{345.686109}{87.168621}{0.656924}%
\vSc{130.986311}{346.342231}{92.056205}{0.597845}%
\vSc{130.921296}{346.939691}{97.685276}{0.517333}%
\vSc{130.825181}{347.452378}{105.001122}{0.419813}%
\vSc{130.721405}{347.857884}{116.214891}{0.312773}%
\vSc{130.675626}{348.138487}{137.475199}{0.212212}%
\vSc{130.851017}{348.281922}{180.000000}{0.162564}%
\vSc{130.356665}{348.281922}{-137.475199}{0.212212}%
\vSc{130.107884}{348.138487}{-116.214891}{0.312773}%
\vSc{129.964832}{347.857884}{-105.001122}{0.419813}%
\vSc{129.883100}{347.452378}{-97.685276}{0.517333}%
\vSc{129.857480}{346.939691}{-92.056205}{0.597845}%
\vSc{129.857768}{346.342231}{-87.168621}{0.656924}%
\vSc{129.893870}{345.686109}{-82.513612}{0.692007}%
\vSc{129.991183}{345.000000}{-77.734466}{0.702136}%
\vSc{130.152075}{344.313891}{-72.499909}{0.687964}%
\vSc{130.377558}{343.657769}{-66.419956}{0.651892}%
\vSc{130.668170}{343.060309}{-58.962550}{0.598352}%
\vSc{131.025657}{342.547622}{-49.365111}{0.534351}%
\vSc{131.454798}{342.142116}{-36.624834}{0.470358}%
}}%
{\color{black!60}\vlB{%
\vSc{131.960188}{341.861513}{-19.923840}{0.420916}%
\vSc{132.526296}{341.718078}{0.000000}{0.401890}%
\vSc{132.757801}{341.718078}{19.923840}{0.420916}%
\vSc{133.025622}{341.861513}{36.624834}{0.470358}%
\vSc{133.321961}{342.142116}{49.365111}{0.534351}%
\vSc{133.620972}{342.547622}{58.962550}{0.598352}%
\vSc{133.899646}{343.060309}{66.419956}{0.651892}%
\vSc{134.141815}{343.657769}{72.499909}{0.687964}%
\vSc{134.336962}{344.313891}{77.734466}{0.702136}%
\vSc{134.478974}{345.000000}{82.513612}{0.692007}%
\vSc{134.565485}{345.686109}{87.168621}{0.656924}%
\vSc{134.576196}{346.342231}{92.056205}{0.597845}%
\vSc{134.511181}{346.939691}{97.685276}{0.517333}%
\vSc{134.415066}{347.452378}{105.001122}{0.419813}%
\vSc{134.311290}{347.857884}{116.214891}{0.312773}%
\vSc{134.265511}{348.138487}{137.475199}{0.212212}%
\vSc{134.440901}{348.281922}{180.000000}{0.162564}%
\vSc{133.946550}{348.281922}{-137.475199}{0.212212}%
\vSc{133.697769}{348.138487}{-116.214891}{0.312773}%
\vSc{133.554717}{347.857884}{-105.001122}{0.419813}%
\vSc{133.472984}{347.452378}{-97.685276}{0.517333}%
\vSc{133.447365}{346.939691}{-92.056205}{0.597845}%
\vSc{133.447653}{346.342231}{-87.168621}{0.656924}%
\vSc{133.483755}{345.686109}{-82.513612}{0.692007}%
\vSc{133.581068}{345.000000}{-77.734466}{0.702136}%
\vSc{133.741960}{344.313891}{-72.499909}{0.687964}%
\vSc{133.967443}{343.657769}{-66.419956}{0.651892}%
\vSc{134.258055}{343.060309}{-58.962550}{0.598352}%
\vSc{134.615542}{342.547622}{-49.365111}{0.534351}%
\vSc{135.044682}{342.142116}{-36.624834}{0.470358}%
\vSc{135.550073}{341.861513}{-19.923840}{0.420916}%
\vSc{136.116181}{341.718078}{0.000000}{0.401890}%
}}%
{\color{black!60}\vlB{%
\vSc{136.347685}{341.718078}{19.923840}{0.420916}%
\vSc{136.615507}{341.861513}{36.624834}{0.470358}%
\vSc{136.911846}{342.142116}{49.365111}{0.534351}%
\vSc{137.210857}{342.547622}{58.962550}{0.598352}%
\vSc{137.489531}{343.060309}{66.419956}{0.651892}%
\vSc{137.731700}{343.657769}{72.499909}{0.687964}%
\vSc{137.926847}{344.313891}{77.734466}{0.702136}%
\vSc{138.564597}{345.000000}{0.000000}{5.000000}%
\vSc{162.435403}{345.000000}{0.000000}{5.000000}%
\vSc{166.939665}{345.000000}{82.513612}{0.692007}%
\vSc{167.026175}{345.686109}{87.168621}{0.656924}%
\vSc{167.036886}{346.342231}{92.056205}{0.597845}%
\vSc{166.971872}{346.939691}{97.685276}{0.517333}%
\vSc{166.875757}{347.452378}{105.001122}{0.419813}%
\vSc{166.771981}{347.857884}{116.214891}{0.312773}%
\vSc{166.726201}{348.138487}{137.475199}{0.212212}%
\vSc{166.901592}{348.281922}{180.000000}{0.162564}%
\vSc{166.407241}{348.281922}{-137.475199}{0.212212}%
\vSc{166.158459}{348.138487}{-116.214891}{0.312773}%
\vSc{166.015407}{347.857884}{-105.001122}{0.419813}%
\vSc{165.933675}{347.452378}{-97.685276}{0.517333}%
\vSc{165.908055}{346.939691}{-92.056205}{0.597845}%
\vSc{165.908344}{346.342231}{-87.168621}{0.656924}%
\vSc{165.944445}{345.686109}{-82.513612}{0.692007}%
\vSc{166.041759}{345.000000}{-77.734466}{0.702136}%
\vSc{166.202651}{344.313891}{-72.499909}{0.687964}%
\vSc{166.428134}{343.657769}{-66.419956}{0.651892}%
\vSc{166.718746}{343.060309}{-58.962550}{0.598352}%
\vSc{167.076233}{342.547622}{-49.365111}{0.534351}%
\vSc{167.505373}{342.142116}{-36.624834}{0.470358}%
\vSc{168.010764}{341.861513}{-19.923840}{0.420916}%
\vSc{168.576872}{341.718078}{0.000000}{0.401890}%
}}%
{\color{black!60}\vlB{%
\vSc{168.808376}{341.718078}{19.923840}{0.420916}%
\vSc{169.076197}{341.861513}{36.624834}{0.470358}%
\vSc{169.372536}{342.142116}{49.365111}{0.534351}%
\vSc{169.671547}{342.547622}{58.962550}{0.598352}%
\vSc{169.950221}{343.060309}{66.419956}{0.651892}%
\vSc{170.192390}{343.657769}{72.499909}{0.687964}%
\vSc{170.387537}{344.313891}{77.734466}{0.702136}%
\vSc{170.529550}{345.000000}{82.513612}{0.692007}%
\vSc{170.616060}{345.686109}{87.168621}{0.656924}%
\vSc{170.626771}{346.342231}{92.056205}{0.597845}%
\vSc{170.561757}{346.939691}{97.685276}{0.517333}%
\vSc{170.465641}{347.452378}{105.001122}{0.419813}%
\vSc{170.361866}{347.857884}{116.214891}{0.312773}%
\vSc{170.316086}{348.138487}{137.475199}{0.212212}%
\vSc{170.491477}{348.281922}{180.000000}{0.162564}%
\vSc{169.997126}{348.281922}{-137.475199}{0.212212}%
\vSc{169.748344}{348.138487}{-116.214891}{0.312773}%
\vSc{169.605292}{347.857884}{-105.001122}{0.419813}%
\vSc{169.523560}{347.452378}{-97.685276}{0.517333}%
\vSc{169.497940}{346.939691}{-92.056205}{0.597845}%
\vSc{169.498229}{346.342231}{-87.168621}{0.656924}%
\vSc{169.534330}{345.686109}{-82.513612}{0.692007}%
\vSc{169.631643}{345.000000}{-77.734466}{0.702136}%
\vSc{169.792536}{344.313891}{-72.499909}{0.687964}%
\vSc{170.018018}{343.657769}{-66.419956}{0.651892}%
\vSc{170.308630}{343.060309}{-58.962550}{0.598352}%
\vSc{170.666118}{342.547622}{-49.365111}{0.534351}%
\vSc{171.095258}{342.142116}{-36.624834}{0.470358}%
\vSc{171.600649}{341.861513}{-19.923840}{0.420916}%
\vSc{172.166757}{341.718078}{0.000000}{0.401890}%
\vSc{172.398261}{341.718078}{19.923840}{0.420916}%
\vSc{172.666082}{341.861513}{36.624834}{0.470358}%
}}%
{\color{black!60}\vlB{%
\vSc{172.962421}{342.142116}{49.365111}{0.534351}%
\vSc{173.261432}{342.547622}{58.962550}{0.598352}%
\vSc{173.540106}{343.060309}{66.419956}{0.651892}%
\vSc{173.782275}{343.657769}{72.499909}{0.687964}%
\vSc{173.977422}{344.313891}{77.734466}{0.702136}%
\vSc{174.119435}{345.000000}{82.513612}{0.692007}%
\vSc{174.205945}{345.686109}{87.168621}{0.656924}%
\vSc{174.216656}{346.342231}{92.056205}{0.597845}%
\vSc{174.151641}{346.939691}{97.685276}{0.517333}%
\vSc{174.055526}{347.452378}{105.001122}{0.419813}%
\vSc{173.951751}{347.857884}{116.214891}{0.312773}%
\vSc{173.905971}{348.138487}{137.475199}{0.212212}%
\vSc{174.081362}{348.281922}{180.000000}{0.162564}%
\vSc{173.587011}{348.281922}{-137.475199}{0.212212}%
\vSc{173.338229}{348.138487}{-116.214891}{0.312773}%
\vSc{173.195177}{347.857884}{-105.001122}{0.419813}%
\vSc{173.113445}{347.452378}{-97.685276}{0.517333}%
\vSc{173.087825}{346.939691}{-92.056205}{0.597845}%
\vSc{173.088113}{346.342231}{-87.168621}{0.656924}%
\vSc{173.124215}{345.686109}{-82.513612}{0.692007}%
\vSc{173.221528}{345.000000}{-77.734466}{0.702136}%
\vSc{173.382420}{344.313891}{-72.499909}{0.687964}%
\vSc{173.607903}{343.657769}{-66.419956}{0.651892}%
\vSc{173.898515}{343.060309}{-58.962550}{0.598352}%
\vSc{174.256003}{342.547622}{-49.365111}{0.534351}%
\vSc{174.685143}{342.142116}{-36.624834}{0.470358}%
\vSc{175.190534}{341.861513}{-19.923840}{0.420916}%
\vSc{175.756641}{341.718078}{0.000000}{0.401890}%
\vSc{175.988146}{341.718078}{19.923840}{0.420916}%
\vSc{176.255967}{341.861513}{36.624834}{0.470358}%
\vSc{176.552306}{342.142116}{49.365111}{0.534351}%
\vSc{176.851317}{342.547622}{58.962550}{0.598352}%
}}%
{\color{black!60}\vlB{%
\vSc{177.129991}{343.060309}{66.419956}{0.651892}%
\vSc{177.372160}{343.657769}{72.499909}{0.687964}%
\vSc{177.567307}{344.313891}{77.734466}{0.702136}%
\vSc{177.709320}{345.000000}{82.513612}{0.692007}%
\vSc{177.795830}{345.686109}{87.168621}{0.656924}%
\vSc{177.806541}{346.342231}{92.056205}{0.597845}%
\vSc{177.741526}{346.939691}{97.685276}{0.517333}%
\vSc{177.645411}{347.452378}{105.001122}{0.419813}%
\vSc{177.541636}{347.857884}{116.214891}{0.312773}%
\vSc{177.495856}{348.138487}{137.475199}{0.212212}%
\vSc{177.671247}{348.281922}{180.000000}{0.162564}%
\vSc{177.176895}{348.281922}{-137.475199}{0.212212}%
\vSc{176.928114}{348.138487}{-116.214891}{0.312773}%
\vSc{176.785062}{347.857884}{-105.001122}{0.419813}%
\vSc{176.703330}{347.452378}{-97.685276}{0.517333}%
\vSc{176.677710}{346.939691}{-92.056205}{0.597845}%
\vSc{176.677998}{346.342231}{-87.168621}{0.656924}%
\vSc{176.714100}{345.686109}{-82.513612}{0.692007}%
\vSc{176.811413}{345.000000}{-77.734466}{0.702136}%
\vSc{176.972305}{344.313891}{-72.499909}{0.687964}%
\vSc{177.197788}{343.657769}{-66.419956}{0.651892}%
\vSc{177.488400}{343.060309}{-58.962550}{0.598352}%
\vSc{177.845888}{342.547622}{-49.365111}{0.534351}%
\vSc{178.275028}{342.142116}{-36.624834}{0.470358}%
\vSc{178.780419}{341.861513}{-19.923840}{0.420916}%
\vSc{179.346526}{341.718078}{0.000000}{0.401890}%
\vSc{179.578031}{341.718078}{19.923840}{0.420916}%
\vSc{179.845852}{341.861513}{36.624834}{0.470358}%
\vSc{180.142191}{342.142116}{49.365111}{0.534351}%
\vSc{180.441202}{342.547622}{58.962550}{0.598352}%
\vSc{180.719876}{343.060309}{66.419956}{0.651892}%
\vSc{180.962045}{343.657769}{72.499909}{0.687964}%
}}%
{\color{black!60}\vlB{%
\vSc{181.157192}{344.313891}{77.734466}{0.702136}%
\vSc{181.299205}{345.000000}{82.513612}{0.692007}%
\vSc{181.385715}{345.686109}{87.168621}{0.656924}%
\vSc{181.396426}{346.342231}{92.056205}{0.597845}%
\vSc{181.331411}{346.939691}{97.685276}{0.517333}%
\vSc{181.235296}{347.452378}{105.001122}{0.419813}%
\vSc{181.131521}{347.857884}{116.214891}{0.312773}%
\vSc{181.085741}{348.138487}{137.475199}{0.212212}%
\vSc{181.261132}{348.281922}{180.000000}{0.162564}%
\vSc{180.766780}{348.281922}{-137.475199}{0.212212}%
\vSc{180.517999}{348.138487}{-116.214891}{0.312773}%
\vSc{180.374947}{347.857884}{-105.001122}{0.419813}%
\vSc{180.293215}{347.452378}{-97.685276}{0.517333}%
\vSc{180.267595}{346.939691}{-92.056205}{0.597845}%
\vSc{180.267883}{346.342231}{-87.168621}{0.656924}%
\vSc{180.303985}{345.686109}{-82.513612}{0.692007}%
\vSc{180.401298}{345.000000}{-77.734466}{0.702136}%
\vSc{180.562190}{344.313891}{-72.499909}{0.687964}%
\vSc{180.787673}{343.657769}{-66.419956}{0.651892}%
\vSc{181.078285}{343.060309}{-58.962550}{0.598352}%
\vSc{181.435772}{342.547622}{-49.365111}{0.534351}%
\vSc{181.864913}{342.142116}{-36.624834}{0.470358}%
\vSc{182.370304}{341.861513}{-19.923840}{0.420916}%
\vSc{182.936411}{341.718078}{0.000000}{0.401890}%
\vSc{183.167916}{341.718078}{19.923840}{0.420916}%
\vSc{183.435737}{341.861513}{36.624834}{0.470358}%
\vSc{183.732076}{342.142116}{49.365111}{0.534351}%
\vSc{184.031087}{342.547622}{58.962550}{0.598352}%
\vSc{184.309761}{343.060309}{66.419956}{0.651892}%
\vSc{184.551930}{343.657769}{72.499909}{0.687964}%
\vSc{184.747077}{344.313891}{77.734466}{0.702136}%
\vSc{184.889089}{345.000000}{82.513612}{0.692007}%
}}%
{\color{black!60}\vlB{%
\vSc{184.975600}{345.686109}{87.168621}{0.656924}%
\vSc{184.986311}{346.342231}{92.056205}{0.597845}%
\vSc{184.921296}{346.939691}{97.685276}{0.517333}%
\vSc{184.825181}{347.452378}{105.001122}{0.419813}%
\vSc{184.721405}{347.857884}{116.214891}{0.312773}%
\vSc{184.675626}{348.138487}{137.475199}{0.212212}%
\vSc{184.851017}{348.281922}{180.000000}{0.162564}%
\vSc{184.356665}{348.281922}{-137.475199}{0.212212}%
\vSc{184.107884}{348.138487}{-116.214891}{0.312773}%
\vSc{183.964832}{347.857884}{-105.001122}{0.419813}%
\vSc{183.883100}{347.452378}{-97.685276}{0.517333}%
\vSc{183.857480}{346.939691}{-92.056205}{0.597845}%
\vSc{183.857768}{346.342231}{-87.168621}{0.656924}%
\vSc{183.893870}{345.686109}{-82.513612}{0.692007}%
\vSc{183.991183}{345.000000}{-77.734466}{0.702136}%
\vSc{184.152075}{344.313891}{-72.499909}{0.687964}%
\vSc{184.377558}{343.657769}{-66.419956}{0.651892}%
\vSc{184.668170}{343.060309}{-58.962550}{0.598352}%
\vSc{185.025657}{342.547622}{-49.365111}{0.534351}%
\vSc{185.454798}{342.142116}{-36.624834}{0.470358}%
\vSc{185.960188}{341.861513}{-19.923840}{0.420916}%
\vSc{186.526296}{341.718078}{0.000000}{0.401890}%
\vSc{186.757801}{341.718078}{19.923840}{0.420916}%
\vSc{187.025622}{341.861513}{36.624834}{0.470358}%
\vSc{187.321961}{342.142116}{49.365111}{0.534351}%
\vSc{187.620972}{342.547622}{58.962550}{0.598352}%
\vSc{187.899646}{343.060309}{66.419956}{0.651892}%
\vSc{188.141815}{343.657769}{72.499909}{0.687964}%
\vSc{188.336962}{344.313891}{77.734466}{0.702136}%
\vSc{188.478974}{345.000000}{82.513612}{0.692007}%
\vSc{188.565485}{345.686109}{87.168621}{0.656924}%
\vSc{188.576196}{346.342231}{92.056205}{0.597845}%
}}%
{\color{black!60}\vlB{%
\vSc{188.511181}{346.939691}{97.685276}{0.517333}%
\vSc{188.415066}{347.452378}{105.001122}{0.419813}%
\vSc{188.311290}{347.857884}{116.214891}{0.312773}%
\vSc{188.265511}{348.138487}{137.475199}{0.212212}%
\vSc{188.440901}{348.281922}{180.000000}{0.162564}%
\vSc{187.946550}{348.281922}{-137.475199}{0.212212}%
\vSc{187.697769}{348.138487}{-116.214891}{0.312773}%
\vSc{187.554717}{347.857884}{-105.001122}{0.419813}%
\vSc{187.472984}{347.452378}{-97.685276}{0.517333}%
\vSc{187.447365}{346.939691}{-92.056205}{0.597845}%
\vSc{187.447653}{346.342231}{-87.168621}{0.656924}%
\vSc{187.483755}{345.686109}{-82.513612}{0.692007}%
\vSc{187.581068}{345.000000}{-77.734466}{0.702136}%
\vSc{187.741960}{344.313891}{-72.499909}{0.687964}%
\vSc{187.967443}{343.657769}{-66.419956}{0.651892}%
\vSc{188.258055}{343.060309}{-58.962550}{0.598352}%
\vSc{188.615542}{342.547622}{-49.365111}{0.534351}%
\vSc{189.044682}{342.142116}{-36.624834}{0.470358}%
\vSc{189.550073}{341.861513}{-19.923840}{0.420916}%
\vSc{190.116181}{341.718078}{0.000000}{0.401890}%
\vSc{190.347685}{341.718078}{19.923840}{0.420916}%
\vSc{190.615507}{341.861513}{36.624834}{0.470358}%
\vSc{190.911846}{342.142116}{49.365111}{0.534351}%
\vSc{191.210857}{342.547622}{58.962550}{0.598352}%
\vSc{191.489531}{343.060309}{66.419956}{0.651892}%
\vSc{191.731700}{343.657769}{72.499909}{0.687964}%
\vSc{191.926847}{344.313891}{77.734466}{0.702136}%
\vSc{192.564597}{345.000000}{0.000000}{5.000000}%
\vSc{216.435403}{345.000000}{0.000000}{5.000000}%
\vSc{220.939665}{345.000000}{82.513612}{0.692007}%
\vSc{221.026175}{345.686109}{87.168621}{0.656924}%
\vSc{221.036886}{346.342231}{92.056205}{0.597845}%
}}%
{\color{black!60}\vlB{%
\vSc{220.971872}{346.939691}{97.685276}{0.517333}%
\vSc{220.875757}{347.452378}{105.001122}{0.419813}%
\vSc{220.771981}{347.857884}{116.214891}{0.312773}%
\vSc{220.726201}{348.138487}{137.475199}{0.212212}%
\vSc{220.901592}{348.281922}{180.000000}{0.162564}%
\vSc{220.407241}{348.281922}{-137.475199}{0.212212}%
\vSc{220.158459}{348.138487}{-116.214891}{0.312773}%
\vSc{220.015407}{347.857884}{-105.001122}{0.419813}%
\vSc{219.933675}{347.452378}{-97.685276}{0.517333}%
\vSc{219.908055}{346.939691}{-92.056205}{0.597845}%
\vSc{219.908344}{346.342231}{-87.168621}{0.656924}%
\vSc{219.944445}{345.686109}{-82.513612}{0.692007}%
\vSc{220.041759}{345.000000}{-77.734466}{0.702136}%
\vSc{220.202651}{344.313891}{-72.499909}{0.687964}%
\vSc{220.428134}{343.657769}{-66.419956}{0.651892}%
\vSc{220.718746}{343.060309}{-58.962550}{0.598352}%
\vSc{221.076233}{342.547622}{-49.365111}{0.534351}%
\vSc{221.505373}{342.142116}{-36.624834}{0.470358}%
\vSc{222.010764}{341.861513}{-19.923840}{0.420916}%
\vSc{222.576872}{341.718078}{0.000000}{0.401890}%
\vSc{222.808376}{341.718078}{19.923840}{0.420916}%
\vSc{223.076197}{341.861513}{36.624834}{0.470358}%
\vSc{223.372536}{342.142116}{49.365111}{0.534351}%
\vSc{223.671547}{342.547622}{58.962550}{0.598352}%
\vSc{223.950221}{343.060309}{66.419956}{0.651892}%
\vSc{224.192390}{343.657769}{72.499909}{0.687964}%
\vSc{224.387537}{344.313891}{77.734466}{0.702136}%
\vSc{224.529550}{345.000000}{82.513612}{0.692007}%
\vSc{224.616060}{345.686109}{87.168621}{0.656924}%
\vSc{224.626771}{346.342231}{92.056205}{0.597845}%
\vSc{224.561757}{346.939691}{97.685276}{0.517333}%
\vSc{224.465641}{347.452378}{105.001122}{0.419813}%
}}%
{\color{black!60}\vlB{%
\vSc{224.361866}{347.857884}{116.214891}{0.312773}%
\vSc{224.316086}{348.138487}{137.475199}{0.212212}%
\vSc{224.491477}{348.281922}{180.000000}{0.162564}%
\vSc{223.997126}{348.281922}{-137.475199}{0.212212}%
\vSc{223.748344}{348.138487}{-116.214891}{0.312773}%
\vSc{223.605292}{347.857884}{-105.001122}{0.419813}%
\vSc{223.523560}{347.452378}{-97.685276}{0.517333}%
\vSc{223.497940}{346.939691}{-92.056205}{0.597845}%
\vSc{223.498229}{346.342231}{-87.168621}{0.656924}%
\vSc{223.534330}{345.686109}{-82.513612}{0.692007}%
\vSc{223.631643}{345.000000}{-77.734466}{0.702136}%
\vSc{223.792536}{344.313891}{-72.499909}{0.687964}%
\vSc{224.018018}{343.657769}{-66.419956}{0.651892}%
\vSc{224.308630}{343.060309}{-58.962550}{0.598352}%
\vSc{224.666118}{342.547622}{-49.365111}{0.534351}%
\vSc{225.095258}{342.142116}{-36.624834}{0.470358}%
\vSc{225.600649}{341.861513}{-19.923840}{0.420916}%
\vSc{226.166757}{341.718078}{0.000000}{0.401890}%
\vSc{226.398261}{341.718078}{19.923840}{0.420916}%
\vSc{226.666082}{341.861513}{36.624834}{0.470358}%
\vSc{226.962421}{342.142116}{49.365111}{0.534351}%
\vSc{227.261432}{342.547622}{58.962550}{0.598352}%
\vSc{227.540106}{343.060309}{66.419956}{0.651892}%
\vSc{227.782275}{343.657769}{72.499909}{0.687964}%
\vSc{227.977422}{344.313891}{77.734466}{0.702136}%
\vSc{228.119435}{345.000000}{82.513612}{0.692007}%
\vSc{228.205945}{345.686109}{87.168621}{0.656924}%
\vSc{228.216656}{346.342231}{92.056205}{0.597845}%
\vSc{228.151641}{346.939691}{97.685276}{0.517333}%
\vSc{228.055526}{347.452378}{105.001122}{0.419813}%
\vSc{227.951751}{347.857884}{116.214891}{0.312773}%
\vSc{227.905971}{348.138487}{137.475199}{0.212212}%
}}%
{\color{black!60}\vlB{%
\vSc{228.081362}{348.281922}{180.000000}{0.162564}%
\vSc{227.587011}{348.281922}{-137.475199}{0.212212}%
\vSc{227.338229}{348.138487}{-116.214891}{0.312773}%
\vSc{227.195177}{347.857884}{-105.001122}{0.419813}%
\vSc{227.113445}{347.452378}{-97.685276}{0.517333}%
\vSc{227.087825}{346.939691}{-92.056205}{0.597845}%
\vSc{227.088113}{346.342231}{-87.168621}{0.656924}%
\vSc{227.124215}{345.686109}{-82.513612}{0.692007}%
\vSc{227.221528}{345.000000}{-77.734466}{0.702136}%
\vSc{227.382420}{344.313891}{-72.499909}{0.687964}%
\vSc{227.607903}{343.657769}{-66.419956}{0.651892}%
\vSc{227.898515}{343.060309}{-58.962550}{0.598352}%
\vSc{228.256003}{342.547622}{-49.365111}{0.534351}%
\vSc{228.685143}{342.142116}{-36.624834}{0.470358}%
\vSc{229.190534}{341.861513}{-19.923840}{0.420916}%
\vSc{229.756641}{341.718078}{0.000000}{0.401890}%
\vSc{229.988146}{341.718078}{19.923840}{0.420916}%
\vSc{230.255967}{341.861513}{36.624834}{0.470358}%
\vSc{230.552306}{342.142116}{49.365111}{0.534351}%
\vSc{230.851317}{342.547622}{58.962550}{0.598352}%
\vSc{231.129991}{343.060309}{66.419956}{0.651892}%
\vSc{231.372160}{343.657769}{72.499909}{0.687964}%
\vSc{231.567307}{344.313891}{77.734466}{0.702136}%
\vSc{231.709320}{345.000000}{82.513612}{0.692007}%
\vSc{231.795830}{345.686109}{87.168621}{0.656924}%
\vSc{231.806541}{346.342231}{92.056205}{0.597845}%
\vSc{231.741526}{346.939691}{97.685276}{0.517333}%
\vSc{231.645411}{347.452378}{105.001122}{0.419813}%
\vSc{231.541636}{347.857884}{116.214891}{0.312773}%
\vSc{231.495856}{348.138487}{137.475199}{0.212212}%
\vSc{231.671247}{348.281922}{180.000000}{0.162564}%
\vSc{231.176895}{348.281922}{-137.475199}{0.212212}%
}}%
{\color{black!60}\vlB{%
\vSc{230.928114}{348.138487}{-116.214891}{0.312773}%
\vSc{230.785062}{347.857884}{-105.001122}{0.419813}%
\vSc{230.703330}{347.452378}{-97.685276}{0.517333}%
\vSc{230.677710}{346.939691}{-92.056205}{0.597845}%
\vSc{230.677998}{346.342231}{-87.168621}{0.656924}%
\vSc{230.714100}{345.686109}{-82.513612}{0.692007}%
\vSc{230.811413}{345.000000}{-77.734466}{0.702136}%
\vSc{230.972305}{344.313891}{-72.499909}{0.687964}%
\vSc{231.197788}{343.657769}{-66.419956}{0.651892}%
\vSc{231.488400}{343.060309}{-58.962550}{0.598352}%
\vSc{231.845888}{342.547622}{-49.365111}{0.534351}%
\vSc{232.275028}{342.142116}{-36.624834}{0.470358}%
\vSc{232.780419}{341.861513}{-19.923840}{0.420916}%
\vSc{233.346526}{341.718078}{0.000000}{0.401890}%
\vSc{233.578031}{341.718078}{19.923840}{0.420916}%
\vSc{233.845852}{341.861513}{36.624834}{0.470358}%
\vSc{234.142191}{342.142116}{49.365111}{0.534351}%
\vSc{234.441202}{342.547622}{58.962550}{0.598352}%
\vSc{234.719876}{343.060309}{66.419956}{0.651892}%
\vSc{234.962045}{343.657769}{72.499909}{0.687964}%
\vSc{235.157192}{344.313891}{77.734466}{0.702136}%
\vSc{235.299205}{345.000000}{82.513612}{0.692007}%
\vSc{235.385715}{345.686109}{87.168621}{0.656924}%
\vSc{235.396426}{346.342231}{92.056205}{0.597845}%
\vSc{235.331411}{346.939691}{97.685276}{0.517333}%
\vSc{235.235296}{347.452378}{105.001122}{0.419813}%
\vSc{235.131521}{347.857884}{116.214891}{0.312773}%
\vSc{235.085741}{348.138487}{137.475199}{0.212212}%
\vSc{235.261132}{348.281922}{180.000000}{0.162564}%
\vSc{234.766780}{348.281922}{-137.475199}{0.212212}%
\vSc{234.517999}{348.138487}{-116.214891}{0.312773}%
\vSc{234.374947}{347.857884}{-105.001122}{0.419813}%
}}%
{\color{black!60}\vlB{%
\vSc{234.293215}{347.452378}{-97.685276}{0.517333}%
\vSc{234.267595}{346.939691}{-92.056205}{0.597845}%
\vSc{234.267883}{346.342231}{-87.168621}{0.656924}%
\vSc{234.303985}{345.686109}{-82.513612}{0.692007}%
\vSc{234.401298}{345.000000}{-77.734466}{0.702136}%
\vSc{234.562190}{344.313891}{-72.499909}{0.687964}%
\vSc{234.787673}{343.657769}{-66.419956}{0.651892}%
\vSc{235.078285}{343.060309}{-58.962550}{0.598352}%
\vSc{235.435772}{342.547622}{-49.365111}{0.534351}%
\vSc{235.864913}{342.142116}{-36.624834}{0.470358}%
\vSc{236.370304}{341.861513}{-19.923840}{0.420916}%
\vSc{236.936411}{341.718078}{0.000000}{0.401890}%
\vSc{237.167916}{341.718078}{19.923840}{0.420916}%
\vSc{237.435737}{341.861513}{36.624834}{0.470358}%
\vSc{237.732076}{342.142116}{49.365111}{0.534351}%
\vSc{238.031087}{342.547622}{58.962550}{0.598352}%
\vSc{238.309761}{343.060309}{66.419956}{0.651892}%
\vSc{238.551930}{343.657769}{72.499909}{0.687964}%
\vSc{238.747077}{344.313891}{77.734466}{0.702136}%
\vSc{238.889089}{345.000000}{82.513612}{0.692007}%
\vSc{238.975600}{345.686109}{87.168621}{0.656924}%
\vSc{238.986311}{346.342231}{92.056205}{0.597845}%
\vSc{238.921296}{346.939691}{97.685276}{0.517333}%
\vSc{238.825181}{347.452378}{105.001122}{0.419813}%
\vSc{238.721405}{347.857884}{116.214891}{0.312773}%
\vSc{238.675626}{348.138487}{137.475199}{0.212212}%
\vSc{238.851017}{348.281922}{180.000000}{0.162564}%
\vSc{238.356665}{348.281922}{-137.475199}{0.212212}%
\vSc{238.107884}{348.138487}{-116.214891}{0.312773}%
\vSc{237.964832}{347.857884}{-105.001122}{0.419813}%
\vSc{237.883100}{347.452378}{-97.685276}{0.517333}%
\vSc{237.857480}{346.939691}{-92.056205}{0.597845}%
}}%
{\color{black!60}\vlB{%
\vSc{237.857768}{346.342231}{-87.168621}{0.656924}%
\vSc{237.893870}{345.686109}{-82.513612}{0.692007}%
\vSc{237.991183}{345.000000}{-77.734466}{0.702136}%
\vSc{238.152075}{344.313891}{-72.499909}{0.687964}%
\vSc{238.377558}{343.657769}{-66.419956}{0.651892}%
\vSc{238.668170}{343.060309}{-58.962550}{0.598352}%
\vSc{239.025657}{342.547622}{-49.365111}{0.534351}%
\vSc{239.454798}{342.142116}{-36.624834}{0.470358}%
\vSc{239.960188}{341.861513}{-19.923840}{0.420916}%
\vSc{240.526296}{341.718078}{0.000000}{0.401890}%
\vSc{240.757801}{341.718078}{19.923840}{0.420916}%
\vSc{241.025622}{341.861513}{36.624834}{0.470358}%
\vSc{241.321961}{342.142116}{49.365111}{0.534351}%
\vSc{241.620972}{342.547622}{58.962550}{0.598352}%
\vSc{241.899646}{343.060309}{66.419956}{0.651892}%
\vSc{242.141815}{343.657769}{72.499909}{0.687964}%
\vSc{242.336962}{344.313891}{77.734466}{0.702136}%
\vSc{242.478974}{345.000000}{82.513612}{0.692007}%
\vSc{242.565485}{345.686109}{87.168621}{0.656924}%
\vSc{242.576196}{346.342231}{92.056205}{0.597845}%
\vSc{242.511181}{346.939691}{97.685276}{0.517333}%
\vSc{242.415066}{347.452378}{105.001122}{0.419813}%
\vSc{242.311290}{347.857884}{116.214891}{0.312773}%
\vSc{242.265511}{348.138487}{137.475199}{0.212212}%
\vSc{242.440901}{348.281922}{180.000000}{0.162564}%
\vSc{241.946550}{348.281922}{-137.475199}{0.212212}%
\vSc{241.697769}{348.138487}{-116.214891}{0.312773}%
\vSc{241.554717}{347.857884}{-105.001122}{0.419813}%
\vSc{241.472984}{347.452378}{-97.685276}{0.517333}%
\vSc{241.447365}{346.939691}{-92.056205}{0.597845}%
\vSc{241.447653}{346.342231}{-87.168621}{0.656924}%
\vSc{241.483755}{345.686109}{-82.513612}{0.692007}%
}}%
{\color{black!60}\vlB{%
\vSc{241.581068}{345.000000}{-77.734466}{0.702136}%
\vSc{241.741960}{344.313891}{-72.499909}{0.687964}%
\vSc{241.967443}{343.657769}{-66.419956}{0.651892}%
\vSc{242.258055}{343.060309}{-58.962550}{0.598352}%
\vSc{242.615542}{342.547622}{-49.365111}{0.534351}%
\vSc{243.044682}{342.142116}{-36.624834}{0.470358}%
\vSc{243.550073}{341.861513}{-19.923840}{0.420916}%
\vSc{244.116181}{341.718078}{0.000000}{0.401890}%
\vSc{244.347685}{341.718078}{19.923840}{0.420916}%
\vSc{244.615507}{341.861513}{36.624834}{0.470358}%
\vSc{244.911846}{342.142116}{49.365111}{0.534351}%
\vSc{245.210857}{342.547622}{58.962550}{0.598352}%
\vSc{245.489531}{343.060309}{66.419956}{0.651892}%
\vSc{245.731700}{343.657769}{72.499909}{0.687964}%
\vSc{245.926847}{344.313891}{77.734466}{0.702136}%
\vSc{246.564597}{345.000000}{0.000000}{5.000000}%
\vSc{270.435403}{345.000000}{0.000000}{5.000000}%
\vSc{274.939665}{345.000000}{82.513612}{0.692007}%
\vSc{275.026175}{345.686109}{87.168621}{0.656924}%
\vSc{275.036886}{346.342231}{92.056205}{0.597845}%
\vSc{274.971872}{346.939691}{97.685276}{0.517333}%
\vSc{274.875757}{347.452378}{105.001122}{0.419813}%
\vSc{274.771981}{347.857884}{116.214891}{0.312773}%
\vSc{274.726201}{348.138487}{137.475199}{0.212212}%
\vSc{274.901592}{348.281922}{180.000000}{0.162564}%
\vSc{274.407241}{348.281922}{-137.475199}{0.212212}%
\vSc{274.158459}{348.138487}{-116.214891}{0.312773}%
\vSc{274.015407}{347.857884}{-105.001122}{0.419813}%
\vSc{273.933675}{347.452378}{-97.685276}{0.517333}%
\vSc{273.908055}{346.939691}{-92.056205}{0.597845}%
\vSc{273.908344}{346.342231}{-87.168621}{0.656924}%
\vSc{273.944445}{345.686109}{-82.513612}{0.692007}%
}}%
{\color{black!60}\vlB{%
\vSc{274.041759}{345.000000}{-77.734466}{0.702136}%
\vSc{274.202651}{344.313891}{-72.499909}{0.687964}%
\vSc{274.428134}{343.657769}{-66.419956}{0.651892}%
\vSc{274.718746}{343.060309}{-58.962550}{0.598352}%
\vSc{275.076233}{342.547622}{-49.365111}{0.534351}%
\vSc{275.505373}{342.142116}{-36.624834}{0.470358}%
\vSc{276.010764}{341.861513}{-19.923840}{0.420916}%
\vSc{276.576872}{341.718078}{0.000000}{0.401890}%
\vSc{276.808376}{341.718078}{19.923840}{0.420916}%
\vSc{277.076197}{341.861513}{36.624834}{0.470358}%
\vSc{277.372536}{342.142116}{49.365111}{0.534351}%
\vSc{277.671547}{342.547622}{58.962550}{0.598352}%
\vSc{277.950221}{343.060309}{66.419956}{0.651892}%
\vSc{278.192390}{343.657769}{72.499909}{0.687964}%
\vSc{278.387537}{344.313891}{77.734466}{0.702136}%
\vSc{278.529550}{345.000000}{82.513612}{0.692007}%
\vSc{278.616060}{345.686109}{87.168621}{0.656924}%
\vSc{278.626771}{346.342231}{92.056205}{0.597845}%
\vSc{278.561757}{346.939691}{97.685276}{0.517333}%
\vSc{278.465641}{347.452378}{105.001122}{0.419813}%
\vSc{278.361866}{347.857884}{116.214891}{0.312773}%
\vSc{278.316086}{348.138487}{137.475199}{0.212212}%
\vSc{278.491477}{348.281922}{180.000000}{0.162564}%
\vSc{277.997126}{348.281922}{-137.475199}{0.212212}%
\vSc{277.748344}{348.138487}{-116.214891}{0.312773}%
\vSc{277.605292}{347.857884}{-105.001122}{0.419813}%
\vSc{277.523560}{347.452378}{-97.685276}{0.517333}%
\vSc{277.497940}{346.939691}{-92.056205}{0.597845}%
\vSc{277.498229}{346.342231}{-87.168621}{0.656924}%
\vSc{277.534330}{345.686109}{-82.513612}{0.692007}%
\vSc{277.631643}{345.000000}{-77.734466}{0.702136}%
\vSc{277.792536}{344.313891}{-72.499909}{0.687964}%
}}%
{\color{black!60}\vlB{%
\vSc{278.018018}{343.657769}{-66.419956}{0.651892}%
\vSc{278.308630}{343.060309}{-58.962550}{0.598352}%
\vSc{278.666118}{342.547622}{-49.365111}{0.534351}%
\vSc{279.095258}{342.142116}{-36.624834}{0.470358}%
\vSc{279.600649}{341.861513}{-19.923840}{0.420916}%
\vSc{280.166757}{341.718078}{0.000000}{0.401890}%
\vSc{280.398261}{341.718078}{19.923840}{0.420916}%
\vSc{280.666082}{341.861513}{36.624834}{0.470358}%
\vSc{280.962421}{342.142116}{49.365111}{0.534351}%
\vSc{281.261432}{342.547622}{58.962550}{0.598352}%
\vSc{281.540106}{343.060309}{66.419956}{0.651892}%
\vSc{281.782275}{343.657769}{72.499909}{0.687964}%
\vSc{281.977422}{344.313891}{77.734466}{0.702136}%
\vSc{282.119435}{345.000000}{82.513612}{0.692007}%
\vSc{282.205945}{345.686109}{87.168621}{0.656924}%
\vSc{282.216656}{346.342231}{92.056205}{0.597845}%
\vSc{282.151641}{346.939691}{97.685276}{0.517333}%
\vSc{282.055526}{347.452378}{105.001122}{0.419813}%
\vSc{281.951751}{347.857884}{116.214891}{0.312773}%
\vSc{281.905971}{348.138487}{137.475199}{0.212212}%
\vSc{282.081362}{348.281922}{180.000000}{0.162564}%
\vSc{281.587011}{348.281922}{-137.475199}{0.212212}%
\vSc{281.338229}{348.138487}{-116.214891}{0.312773}%
\vSc{281.195177}{347.857884}{-105.001122}{0.419813}%
\vSc{281.113445}{347.452378}{-97.685276}{0.517333}%
\vSc{281.087825}{346.939691}{-92.056205}{0.597845}%
\vSc{281.088113}{346.342231}{-87.168621}{0.656924}%
\vSc{281.124215}{345.686109}{-82.513612}{0.692007}%
\vSc{281.221528}{345.000000}{-77.734466}{0.702136}%
\vSc{281.382420}{344.313891}{-72.499909}{0.687964}%
\vSc{281.607903}{343.657769}{-66.419956}{0.651892}%
\vSc{281.898515}{343.060309}{-58.962550}{0.598352}%
}}%
{\color{black!60}\vlB{%
\vSc{282.256003}{342.547622}{-49.365111}{0.534351}%
\vSc{282.685143}{342.142116}{-36.624834}{0.470358}%
\vSc{283.190534}{341.861513}{-19.923840}{0.420916}%
\vSc{283.756641}{341.718078}{0.000000}{0.401890}%
\vSc{283.988146}{341.718078}{19.923840}{0.420916}%
\vSc{284.255967}{341.861513}{36.624834}{0.470358}%
\vSc{284.552306}{342.142116}{49.365111}{0.534351}%
\vSc{284.851317}{342.547622}{58.962550}{0.598352}%
\vSc{285.129991}{343.060309}{66.419956}{0.651892}%
\vSc{285.372160}{343.657769}{72.499909}{0.687964}%
\vSc{285.567307}{344.313891}{77.734466}{0.702136}%
\vSc{285.709320}{345.000000}{82.513612}{0.692007}%
\vSc{285.795830}{345.686109}{87.168621}{0.656924}%
\vSc{285.806541}{346.342231}{92.056205}{0.597845}%
\vSc{285.741526}{346.939691}{97.685276}{0.517333}%
\vSc{285.645411}{347.452378}{105.001122}{0.419813}%
\vSc{285.541636}{347.857884}{116.214891}{0.312773}%
\vSc{285.495856}{348.138487}{137.475199}{0.212212}%
\vSc{285.671247}{348.281922}{180.000000}{0.162564}%
\vSc{285.176895}{348.281922}{-137.475199}{0.212212}%
\vSc{284.928114}{348.138487}{-116.214891}{0.312773}%
\vSc{284.785062}{347.857884}{-105.001122}{0.419813}%
\vSc{284.703330}{347.452378}{-97.685276}{0.517333}%
\vSc{284.677710}{346.939691}{-92.056205}{0.597845}%
\vSc{284.677998}{346.342231}{-87.168621}{0.656924}%
\vSc{284.714100}{345.686109}{-82.513612}{0.692007}%
\vSc{284.811413}{345.000000}{-77.734466}{0.702136}%
\vSc{284.972305}{344.313891}{-72.499909}{0.687964}%
\vSc{285.197788}{343.657769}{-66.419956}{0.651892}%
\vSc{285.488400}{343.060309}{-58.962550}{0.598352}%
\vSc{285.845888}{342.547622}{-49.365111}{0.534351}%
\vSc{286.275028}{342.142116}{-36.624834}{0.470358}%
}}%
{\color{black!60}\vlB{%
\vSc{286.780419}{341.861513}{-19.923840}{0.420916}%
\vSc{287.346526}{341.718078}{0.000000}{0.401890}%
\vSc{287.578031}{341.718078}{19.923840}{0.420916}%
\vSc{287.845852}{341.861513}{36.624834}{0.470358}%
\vSc{288.142191}{342.142116}{49.365111}{0.534351}%
\vSc{288.441202}{342.547622}{58.962550}{0.598352}%
\vSc{288.719876}{343.060309}{66.419956}{0.651892}%
\vSc{288.962045}{343.657769}{72.499909}{0.687964}%
\vSc{289.157192}{344.313891}{77.734466}{0.702136}%
\vSc{289.299205}{345.000000}{82.513612}{0.692007}%
\vSc{289.385715}{345.686109}{87.168621}{0.656924}%
\vSc{289.396426}{346.342231}{92.056205}{0.597845}%
\vSc{289.331411}{346.939691}{97.685276}{0.517333}%
\vSc{289.235296}{347.452378}{105.001122}{0.419813}%
\vSc{289.131521}{347.857884}{116.214891}{0.312773}%
\vSc{289.085741}{348.138487}{137.475199}{0.212212}%
\vSc{289.261132}{348.281922}{180.000000}{0.162564}%
\vSc{288.766780}{348.281922}{-137.475199}{0.212212}%
\vSc{288.517999}{348.138487}{-116.214891}{0.312773}%
\vSc{288.374947}{347.857884}{-105.001122}{0.419813}%
\vSc{288.293215}{347.452378}{-97.685276}{0.517333}%
\vSc{288.267595}{346.939691}{-92.056205}{0.597845}%
\vSc{288.267883}{346.342231}{-87.168621}{0.656924}%
\vSc{288.303985}{345.686109}{-82.513612}{0.692007}%
\vSc{288.401298}{345.000000}{-77.734466}{0.702136}%
\vSc{288.562190}{344.313891}{-72.499909}{0.687964}%
\vSc{288.787673}{343.657769}{-66.419956}{0.651892}%
\vSc{289.078285}{343.060309}{-58.962550}{0.598352}%
\vSc{289.435772}{342.547622}{-49.365111}{0.534351}%
\vSc{289.864913}{342.142116}{-36.624834}{0.470358}%
\vSc{290.370304}{341.861513}{-19.923840}{0.420916}%
\vSc{290.936411}{341.718078}{0.000000}{0.401890}%
}}%
{\color{black!60}\vlB{%
\vSc{291.167916}{341.718078}{19.923840}{0.420916}%
\vSc{291.435737}{341.861513}{36.624834}{0.470358}%
\vSc{291.732076}{342.142116}{49.365111}{0.534351}%
\vSc{292.031087}{342.547622}{58.962550}{0.598352}%
\vSc{292.309761}{343.060309}{66.419956}{0.651892}%
\vSc{292.551930}{343.657769}{72.499909}{0.687964}%
\vSc{292.747077}{344.313891}{77.734466}{0.702136}%
\vSc{292.889089}{345.000000}{82.513612}{0.692007}%
\vSc{292.975600}{345.686109}{87.168621}{0.656924}%
\vSc{292.986311}{346.342231}{92.056205}{0.597845}%
\vSc{292.921296}{346.939691}{97.685276}{0.517333}%
\vSc{292.825181}{347.452378}{105.001122}{0.419813}%
\vSc{292.721405}{347.857884}{116.214891}{0.312773}%
\vSc{292.675626}{348.138487}{137.475199}{0.212212}%
\vSc{292.851017}{348.281922}{180.000000}{0.162564}%
\vSc{292.356665}{348.281922}{-137.475199}{0.212212}%
\vSc{292.107884}{348.138487}{-116.214891}{0.312773}%
\vSc{291.964832}{347.857884}{-105.001122}{0.419813}%
\vSc{291.883100}{347.452378}{-97.685276}{0.517333}%
\vSc{291.857480}{346.939691}{-92.056205}{0.597845}%
\vSc{291.857768}{346.342231}{-87.168621}{0.656924}%
\vSc{291.893870}{345.686109}{-82.513612}{0.692007}%
\vSc{291.991183}{345.000000}{-77.734466}{0.702136}%
\vSc{292.152075}{344.313891}{-72.499909}{0.687964}%
\vSc{292.377558}{343.657769}{-66.419956}{0.651892}%
\vSc{292.668170}{343.060309}{-58.962550}{0.598352}%
\vSc{293.025657}{342.547622}{-49.365111}{0.534351}%
\vSc{293.454798}{342.142116}{-36.624834}{0.470358}%
\vSc{293.960188}{341.861513}{-19.923840}{0.420916}%
\vSc{294.526296}{341.718078}{0.000000}{0.401890}%
\vSc{294.757801}{341.718078}{19.923840}{0.420916}%
\vSc{295.025622}{341.861513}{36.624834}{0.470358}%
}}%
{\color{black!60}\vlB{%
\vSc{295.321961}{342.142116}{49.365111}{0.534351}%
\vSc{295.620972}{342.547622}{58.962550}{0.598352}%
\vSc{295.899646}{343.060309}{66.419956}{0.651892}%
\vSc{296.141815}{343.657769}{72.499909}{0.687964}%
\vSc{296.336962}{344.313891}{77.734466}{0.702136}%
\vSc{296.478974}{345.000000}{82.513612}{0.692007}%
\vSc{296.565485}{345.686109}{87.168621}{0.656924}%
\vSc{296.576196}{346.342231}{92.056205}{0.597845}%
\vSc{296.511181}{346.939691}{97.685276}{0.517333}%
\vSc{296.415066}{347.452378}{105.001122}{0.419813}%
\vSc{296.311290}{347.857884}{116.214891}{0.312773}%
\vSc{296.265511}{348.138487}{137.475199}{0.212212}%
\vSc{296.440901}{348.281922}{180.000000}{0.162564}%
\vSc{295.946550}{348.281922}{-137.475199}{0.212212}%
\vSc{295.697769}{348.138487}{-116.214891}{0.312773}%
\vSc{295.554717}{347.857884}{-105.001122}{0.419813}%
\vSc{295.472984}{347.452378}{-97.685276}{0.517333}%
\vSc{295.447365}{346.939691}{-92.056205}{0.597845}%
\vSc{295.447653}{346.342231}{-87.168621}{0.656924}%
\vSc{295.483755}{345.686109}{-82.513612}{0.692007}%
\vSc{295.581068}{345.000000}{-77.734466}{0.702136}%
\vSc{295.741960}{344.313891}{-72.499909}{0.687964}%
\vSc{295.967443}{343.657769}{-66.419956}{0.651892}%
\vSc{296.258055}{343.060309}{-58.962550}{0.598352}%
\vSc{296.615542}{342.547622}{-49.365111}{0.534351}%
\vSc{297.044682}{342.142116}{-36.624834}{0.470358}%
\vSc{297.550073}{341.861513}{-19.923840}{0.420916}%
\vSc{298.116181}{341.718078}{0.000000}{0.401890}%
\vSc{298.347685}{341.718078}{19.923840}{0.420916}%
\vSc{298.615507}{341.861513}{36.624834}{0.470358}%
\vSc{298.911846}{342.142116}{49.365111}{0.534351}%
\vSc{299.210857}{342.547622}{58.962550}{0.598352}%
}}%
{\color{black!60}\vlB{%
\vSc{299.489531}{343.060309}{66.419956}{0.651892}%
\vSc{299.731700}{343.657769}{72.499909}{0.687964}%
\vSc{299.926847}{344.313891}{77.734466}{0.702136}%
\vSc{300.564597}{345.000000}{0.000000}{5.000000}%
\vSc{324.435403}{345.000000}{0.000000}{5.000000}%
\vSc{328.939665}{345.000000}{82.513612}{0.692007}%
\vSc{329.026175}{345.686109}{87.168621}{0.656924}%
\vSc{329.036886}{346.342231}{92.056205}{0.597845}%
\vSc{328.971872}{346.939691}{97.685276}{0.517333}%
\vSc{328.875757}{347.452378}{105.001122}{0.419813}%
\vSc{328.771981}{347.857884}{116.214891}{0.312773}%
\vSc{328.726201}{348.138487}{137.475199}{0.212212}%
\vSc{328.901592}{348.281922}{180.000000}{0.162564}%
\vSc{328.407241}{348.281922}{-137.475199}{0.212212}%
\vSc{328.158459}{348.138487}{-116.214891}{0.312773}%
\vSc{328.015407}{347.857884}{-105.001122}{0.419813}%
\vSc{327.933675}{347.452378}{-97.685276}{0.517333}%
\vSc{327.908055}{346.939691}{-92.056205}{0.597845}%
\vSc{327.908344}{346.342231}{-87.168621}{0.656924}%
\vSc{327.944445}{345.686109}{-82.513612}{0.692007}%
\vSc{328.041759}{345.000000}{-77.734466}{0.702136}%
\vSc{328.202651}{344.313891}{-72.499909}{0.687964}%
\vSc{328.428134}{343.657769}{-66.419956}{0.651892}%
\vSc{328.718746}{343.060309}{-58.962550}{0.598352}%
\vSc{329.076233}{342.547622}{-49.365111}{0.534351}%
\vSc{329.505373}{342.142116}{-36.624834}{0.470358}%
\vSc{330.010764}{341.861513}{-19.923840}{0.420916}%
\vSc{330.576872}{341.718078}{0.000000}{0.401890}%
\vSc{330.808376}{341.718078}{19.923840}{0.420916}%
\vSc{331.076197}{341.861513}{36.624834}{0.470358}%
\vSc{331.372536}{342.142116}{49.365111}{0.534351}%
\vSc{331.671547}{342.547622}{58.962550}{0.598352}%
}}%
{\color{black!60}\vlB{%
\vSc{331.950221}{343.060309}{66.419956}{0.651892}%
\vSc{332.192390}{343.657769}{72.499909}{0.687964}%
\vSc{332.387537}{344.313891}{77.734466}{0.702136}%
\vSc{332.529550}{345.000000}{82.513612}{0.692007}%
\vSc{332.616060}{345.686109}{87.168621}{0.656924}%
\vSc{332.626771}{346.342231}{92.056205}{0.597845}%
\vSc{332.561757}{346.939691}{97.685276}{0.517333}%
\vSc{332.465641}{347.452378}{105.001122}{0.419813}%
\vSc{332.361866}{347.857884}{116.214891}{0.312773}%
\vSc{332.316086}{348.138487}{137.475199}{0.212212}%
\vSc{332.491477}{348.281922}{180.000000}{0.162564}%
\vSc{331.997126}{348.281922}{-137.475199}{0.212212}%
\vSc{331.748344}{348.138487}{-116.214891}{0.312773}%
\vSc{331.605292}{347.857884}{-105.001122}{0.419813}%
\vSc{331.523560}{347.452378}{-97.685276}{0.517333}%
\vSc{331.497940}{346.939691}{-92.056205}{0.597845}%
\vSc{331.498229}{346.342231}{-87.168621}{0.656924}%
\vSc{331.534330}{345.686109}{-82.513612}{0.692007}%
\vSc{331.631643}{345.000000}{-77.734466}{0.702136}%
\vSc{331.792536}{344.313891}{-72.499909}{0.687964}%
\vSc{332.018018}{343.657769}{-66.419956}{0.651892}%
\vSc{332.308630}{343.060309}{-58.962550}{0.598352}%
\vSc{332.666118}{342.547622}{-49.365111}{0.534351}%
\vSc{333.095258}{342.142116}{-36.624834}{0.470358}%
\vSc{333.600649}{341.861513}{-19.923840}{0.420916}%
\vSc{334.166757}{341.718078}{0.000000}{0.401890}%
\vSc{334.398261}{341.718078}{19.923840}{0.420916}%
\vSc{334.666082}{341.861513}{36.624834}{0.470358}%
\vSc{334.962421}{342.142116}{49.365111}{0.534351}%
\vSc{335.261432}{342.547622}{58.962550}{0.598352}%
\vSc{335.540106}{343.060309}{66.419956}{0.651892}%
\vSc{335.782275}{343.657769}{72.499909}{0.687964}%
}}%
{\color{black!60}\vlB{%
\vSc{335.977422}{344.313891}{77.734466}{0.702136}%
\vSc{336.119435}{345.000000}{82.513612}{0.692007}%
\vSc{336.205945}{345.686109}{87.168621}{0.656924}%
\vSc{336.216656}{346.342231}{92.056205}{0.597845}%
\vSc{336.151641}{346.939691}{97.685276}{0.517333}%
\vSc{336.055526}{347.452378}{105.001122}{0.419813}%
\vSc{335.951751}{347.857884}{116.214891}{0.312773}%
\vSc{335.905971}{348.138487}{137.475199}{0.212212}%
\vSc{336.081362}{348.281922}{180.000000}{0.162564}%
\vSc{335.587011}{348.281922}{-137.475199}{0.212212}%
\vSc{335.338229}{348.138487}{-116.214891}{0.312773}%
\vSc{335.195177}{347.857884}{-105.001122}{0.419813}%
\vSc{335.113445}{347.452378}{-97.685276}{0.517333}%
\vSc{335.087825}{346.939691}{-92.056205}{0.597845}%
\vSc{335.088113}{346.342231}{-87.168621}{0.656924}%
\vSc{335.124215}{345.686109}{-82.513612}{0.692007}%
\vSc{335.221528}{345.000000}{-77.734466}{0.702136}%
\vSc{335.382420}{344.313891}{-72.499909}{0.687964}%
\vSc{335.607903}{343.657769}{-66.419956}{0.651892}%
\vSc{335.898515}{343.060309}{-58.962550}{0.598352}%
\vSc{336.256003}{342.547622}{-49.365111}{0.534351}%
\vSc{336.685143}{342.142116}{-36.624834}{0.470358}%
\vSc{337.190534}{341.861513}{-19.923840}{0.420916}%
\vSc{337.756641}{341.718078}{0.000000}{0.401890}%
\vSc{337.988146}{341.718078}{19.923840}{0.420916}%
\vSc{338.255967}{341.861513}{36.624834}{0.470358}%
\vSc{338.552306}{342.142116}{49.365111}{0.534351}%
\vSc{338.851317}{342.547622}{58.962550}{0.598352}%
\vSc{339.129991}{343.060309}{66.419956}{0.651892}%
\vSc{339.372160}{343.657769}{72.499909}{0.687964}%
\vSc{339.567307}{344.313891}{77.734466}{0.702136}%
\vSc{339.709320}{345.000000}{82.513612}{0.692007}%
}}%
{\color{black!60}\vlB{%
\vSc{339.795830}{345.686109}{87.168621}{0.656924}%
\vSc{339.806541}{346.342231}{92.056205}{0.597845}%
\vSc{339.741526}{346.939691}{97.685276}{0.517333}%
\vSc{339.645411}{347.452378}{105.001122}{0.419813}%
\vSc{339.541636}{347.857884}{116.214891}{0.312773}%
\vSc{339.495856}{348.138487}{137.475199}{0.212212}%
\vSc{339.671247}{348.281922}{180.000000}{0.162564}%
\vSc{339.176895}{348.281922}{-137.475199}{0.212212}%
\vSc{338.928114}{348.138487}{-116.214891}{0.312773}%
\vSc{338.785062}{347.857884}{-105.001122}{0.419813}%
\vSc{338.703330}{347.452378}{-97.685276}{0.517333}%
\vSc{338.677710}{346.939691}{-92.056205}{0.597845}%
\vSc{338.677998}{346.342231}{-87.168621}{0.656924}%
\vSc{338.714100}{345.686109}{-82.513612}{0.692007}%
\vSc{338.811413}{345.000000}{-77.734466}{0.702136}%
\vSc{338.972305}{344.313891}{-72.499909}{0.687964}%
\vSc{339.197788}{343.657769}{-66.419956}{0.651892}%
\vSc{339.488400}{343.060309}{-58.962550}{0.598352}%
\vSc{339.845888}{342.547622}{-49.365111}{0.534351}%
\vSc{340.275028}{342.142116}{-36.624834}{0.470358}%
\vSc{340.780419}{341.861513}{-19.923840}{0.420916}%
\vSc{341.346526}{341.718078}{0.000000}{0.401890}%
\vSc{341.578031}{341.718078}{19.923840}{0.420916}%
\vSc{341.845852}{341.861513}{36.624834}{0.470358}%
\vSc{342.142191}{342.142116}{49.365111}{0.534351}%
\vSc{342.441202}{342.547622}{58.962550}{0.598352}%
\vSc{342.719876}{343.060309}{66.419956}{0.651892}%
\vSc{342.962045}{343.657769}{72.499909}{0.687964}%
\vSc{343.157192}{344.313891}{77.734466}{0.702136}%
\vSc{343.299205}{345.000000}{82.513612}{0.692007}%
\vSc{343.385715}{345.686109}{87.168621}{0.656924}%
\vSc{343.396426}{346.342231}{92.056205}{0.597845}%
}}%
{\color{black!60}\vlB{%
\vSc{343.331411}{346.939691}{97.685276}{0.517333}%
\vSc{343.235296}{347.452378}{105.001122}{0.419813}%
\vSc{343.131521}{347.857884}{116.214891}{0.312773}%
\vSc{343.085741}{348.138487}{137.475199}{0.212212}%
\vSc{343.261132}{348.281922}{180.000000}{0.162564}%
\vSc{342.766780}{348.281922}{-137.475199}{0.212212}%
\vSc{342.517999}{348.138487}{-116.214891}{0.312773}%
\vSc{342.374947}{347.857884}{-105.001122}{0.419813}%
\vSc{342.293215}{347.452378}{-97.685276}{0.517333}%
\vSc{342.267595}{346.939691}{-92.056205}{0.597845}%
\vSc{342.267883}{346.342231}{-87.168621}{0.656924}%
\vSc{342.303985}{345.686109}{-82.513612}{0.692007}%
\vSc{342.401298}{345.000000}{-77.734466}{0.702136}%
\vSc{342.562190}{344.313891}{-72.499909}{0.687964}%
\vSc{342.787673}{343.657769}{-66.419956}{0.651892}%
\vSc{343.078285}{343.060309}{-58.962550}{0.598352}%
\vSc{343.435772}{342.547622}{-49.365111}{0.534351}%
\vSc{343.864913}{342.142116}{-36.624834}{0.470358}%
\vSc{344.370304}{341.861513}{-19.923840}{0.420916}%
\vSc{344.936411}{341.718078}{0.000000}{0.401890}%
\vSc{345.167916}{341.718078}{19.923840}{0.420916}%
\vSc{345.435737}{341.861513}{36.624834}{0.470358}%
\vSc{345.732076}{342.142116}{49.365111}{0.534351}%
\vSc{346.031087}{342.547622}{58.962550}{0.598352}%
\vSc{346.309761}{343.060309}{66.419956}{0.651892}%
\vSc{346.551930}{343.657769}{72.499909}{0.687964}%
\vSc{346.747077}{344.313891}{77.734466}{0.702136}%
\vSc{346.889089}{345.000000}{82.513612}{0.692007}%
\vSc{346.975600}{345.686109}{87.168621}{0.656924}%
\vSc{346.986311}{346.342231}{92.056205}{0.597845}%
\vSc{346.921296}{346.939691}{97.685276}{0.517333}%
\vSc{346.825181}{347.452378}{105.001122}{0.419813}%
}}%
{\color{black!60}\vlB{%
\vSc{346.721405}{347.857884}{116.214891}{0.312773}%
\vSc{346.675626}{348.138487}{137.475199}{0.212212}%
\vSc{346.851017}{348.281922}{180.000000}{0.162564}%
\vSc{346.356665}{348.281922}{-137.475199}{0.212212}%
\vSc{346.107884}{348.138487}{-116.214891}{0.312773}%
\vSc{345.964832}{347.857884}{-105.001122}{0.419813}%
\vSc{345.883100}{347.452378}{-97.685276}{0.517333}%
\vSc{345.857480}{346.939691}{-92.056205}{0.597845}%
\vSc{345.857768}{346.342231}{-87.168621}{0.656924}%
\vSc{345.893870}{345.686109}{-82.513612}{0.692007}%
\vSc{345.991183}{345.000000}{-77.734466}{0.702136}%
\vSc{346.152075}{344.313891}{-72.499909}{0.687964}%
\vSc{346.377558}{343.657769}{-66.419956}{0.651892}%
\vSc{346.668170}{343.060309}{-58.962550}{0.598352}%
\vSc{347.025657}{342.547622}{-49.365111}{0.534351}%
\vSc{347.454798}{342.142116}{-36.624834}{0.470358}%
\vSc{347.960188}{341.861513}{-19.923840}{0.420916}%
\vSc{348.526296}{341.718078}{0.000000}{0.401890}%
\vSc{348.757801}{341.718078}{19.923840}{0.420916}%
\vSc{349.025622}{341.861513}{36.624834}{0.470358}%
\vSc{349.321961}{342.142116}{49.365111}{0.534351}%
\vSc{349.620972}{342.547622}{58.962550}{0.598352}%
\vSc{349.899646}{343.060309}{66.419956}{0.651892}%
\vSc{350.141815}{343.657769}{72.499909}{0.687964}%
\vSc{350.336962}{344.313891}{77.734466}{0.702136}%
\vSc{350.478974}{345.000000}{82.513612}{0.692007}%
\vSc{350.565485}{345.686109}{87.168621}{0.656924}%
\vSc{350.576196}{346.342231}{92.056205}{0.597845}%
\vSc{350.511181}{346.939691}{97.685276}{0.517333}%
\vSc{350.415066}{347.452378}{105.001122}{0.419813}%
\vSc{350.311290}{347.857884}{116.214891}{0.312773}%
\vSc{350.265511}{348.138487}{137.475199}{0.212212}%
}}%
{\color{black!60}\vlB{%
\vSc{350.440901}{348.281922}{180.000000}{0.162564}%
\vSc{349.946550}{348.281922}{-137.475199}{0.212212}%
\vSc{349.697769}{348.138487}{-116.214891}{0.312773}%
\vSc{349.554717}{347.857884}{-105.001122}{0.419813}%
\vSc{349.472984}{347.452378}{-97.685276}{0.517333}%
\vSc{349.447365}{346.939691}{-92.056205}{0.597845}%
\vSc{349.447653}{346.342231}{-87.168621}{0.656924}%
\vSc{349.483755}{345.686109}{-82.513612}{0.692007}%
\vSc{349.581068}{345.000000}{-77.734466}{0.702136}%
\vSc{349.741960}{344.313891}{-72.499909}{0.687964}%
\vSc{349.967443}{343.657769}{-66.419956}{0.651892}%
\vSc{350.258055}{343.060309}{-58.962550}{0.598352}%
\vSc{350.615542}{342.547622}{-49.365111}{0.534351}%
\vSc{351.044682}{342.142116}{-36.624834}{0.470358}%
\vSc{351.550073}{341.861513}{-19.923840}{0.420916}%
\vSc{352.116181}{341.718078}{0.000000}{0.401890}%
\vSc{352.347685}{341.718078}{19.923840}{0.420916}%
\vSc{352.615507}{341.861513}{36.624834}{0.470358}%
\vSc{352.911846}{342.142116}{49.365111}{0.534351}%
\vSc{353.210857}{342.547622}{58.962550}{0.598352}%
\vSc{353.489531}{343.060309}{66.419956}{0.651892}%
\vSc{353.731700}{343.657769}{72.499909}{0.687964}%
\vSc{353.926847}{344.313891}{77.734466}{0.702136}%
\vSc{354.564597}{345.000000}{0.000000}{5.000000}%
\vSc{378.435403}{345.000000}{0.000000}{5.000000}%
\vSc{382.939665}{345.000000}{82.513612}{0.692007}%
\vSc{383.026175}{345.686109}{87.168621}{0.656924}%
\vSc{383.036886}{346.342231}{92.056205}{0.597845}%
\vSc{382.971872}{346.939691}{97.685276}{0.517333}%
\vSc{382.875757}{347.452378}{105.001122}{0.419813}%
\vSc{382.771981}{347.857884}{116.214891}{0.312773}%
\vSc{382.726201}{348.138487}{137.475199}{0.212212}%
}}%
{\color{black!60}\vlB{%
\vSc{382.901592}{348.281922}{180.000000}{0.162564}%
\vSc{382.407241}{348.281922}{-137.475199}{0.212212}%
\vSc{382.158459}{348.138487}{-116.214891}{0.312773}%
\vSc{382.015407}{347.857884}{-105.001122}{0.419813}%
\vSc{381.933675}{347.452378}{-97.685276}{0.517333}%
\vSc{381.908055}{346.939691}{-92.056205}{0.597845}%
\vSc{381.908344}{346.342231}{-87.168621}{0.656924}%
\vSc{381.944445}{345.686109}{-82.513612}{0.692007}%
\vSc{382.041759}{345.000000}{-77.734466}{0.702136}%
\vSc{382.202651}{344.313891}{-72.499909}{0.687964}%
\vSc{382.428134}{343.657769}{-66.419956}{0.651892}%
\vSc{382.718746}{343.060309}{-58.962550}{0.598352}%
\vSc{383.076233}{342.547622}{-49.365111}{0.534351}%
\vSc{383.505373}{342.142116}{-36.624834}{0.470358}%
\vSc{384.010764}{341.861513}{-19.923840}{0.420916}%
\vSc{384.576872}{341.718078}{0.000000}{0.401890}%
\vSc{384.808376}{341.718078}{19.923840}{0.420916}%
\vSc{385.076197}{341.861513}{36.624834}{0.470358}%
\vSc{385.372536}{342.142116}{49.365111}{0.534351}%
\vSc{385.671547}{342.547622}{58.962550}{0.598352}%
\vSc{385.950221}{343.060309}{66.419956}{0.651892}%
\vSc{386.192390}{343.657769}{72.499909}{0.687964}%
\vSc{386.387537}{344.313891}{77.734466}{0.702136}%
\vSc{386.529550}{345.000000}{82.513612}{0.692007}%
\vSc{386.616060}{345.686109}{87.168621}{0.656924}%
\vSc{386.626771}{346.342231}{92.056205}{0.597845}%
\vSc{386.561757}{346.939691}{97.685276}{0.517333}%
\vSc{386.465641}{347.452378}{105.001122}{0.419813}%
\vSc{386.361866}{347.857884}{116.214891}{0.312773}%
\vSc{386.316086}{348.138487}{137.475199}{0.212212}%
\vSc{386.491477}{348.281922}{180.000000}{0.162564}%
\vSc{385.997126}{348.281922}{-137.475199}{0.212212}%
}}%
{\color{black!60}\vlB{%
\vSc{385.748344}{348.138487}{-116.214891}{0.312773}%
\vSc{385.605292}{347.857884}{-105.001122}{0.419813}%
\vSc{385.523560}{347.452378}{-97.685276}{0.517333}%
\vSc{385.497940}{346.939691}{-92.056205}{0.597845}%
\vSc{385.498229}{346.342231}{-87.168621}{0.656924}%
\vSc{385.534330}{345.686109}{-82.513612}{0.692007}%
\vSc{385.631643}{345.000000}{-77.734466}{0.702136}%
\vSc{385.792536}{344.313891}{-72.499909}{0.687964}%
\vSc{386.018018}{343.657769}{-66.419956}{0.651892}%
\vSc{386.308630}{343.060309}{-58.962550}{0.598352}%
\vSc{386.666118}{342.547622}{-49.365111}{0.534351}%
\vSc{387.095258}{342.142116}{-36.624834}{0.470358}%
\vSc{387.600649}{341.861513}{-19.923840}{0.420916}%
\vSc{388.166757}{341.718078}{0.000000}{0.401890}%
\vSc{388.398261}{341.718078}{19.923840}{0.420916}%
\vSc{388.666082}{341.861513}{36.624834}{0.470358}%
\vSc{388.962421}{342.142116}{49.365111}{0.534351}%
\vSc{389.261432}{342.547622}{58.962550}{0.598352}%
\vSc{389.540106}{343.060309}{66.419956}{0.651892}%
\vSc{389.782275}{343.657769}{72.499909}{0.687964}%
\vSc{389.977422}{344.313891}{77.734466}{0.702136}%
\vSc{390.119435}{345.000000}{82.513612}{0.692007}%
\vSc{390.205945}{345.686109}{87.168621}{0.656924}%
\vSc{390.216656}{346.342231}{92.056205}{0.597845}%
\vSc{390.151641}{346.939691}{97.685276}{0.517333}%
\vSc{390.055526}{347.452378}{105.001122}{0.419813}%
\vSc{389.951751}{347.857884}{116.214891}{0.312773}%
\vSc{389.905971}{348.138487}{137.475199}{0.212212}%
\vSc{390.081362}{348.281922}{180.000000}{0.162564}%
\vSc{389.587011}{348.281922}{-137.475199}{0.212212}%
\vSc{389.338229}{348.138487}{-116.214891}{0.312773}%
\vSc{389.195177}{347.857884}{-105.001122}{0.419813}%
}}%
{\color{black!60}\vlB{%
\vSc{389.113445}{347.452378}{-97.685276}{0.517333}%
\vSc{389.087825}{346.939691}{-92.056205}{0.597845}%
\vSc{389.088113}{346.342231}{-87.168621}{0.656924}%
\vSc{389.124215}{345.686109}{-82.513612}{0.692007}%
\vSc{389.221528}{345.000000}{-77.734466}{0.702136}%
\vSc{389.382420}{344.313891}{-72.499909}{0.687964}%
\vSc{389.607903}{343.657769}{-66.419956}{0.651892}%
\vSc{389.898515}{343.060309}{-58.962550}{0.598352}%
\vSc{390.256003}{342.547622}{-49.365111}{0.534351}%
\vSc{390.685143}{342.142116}{-36.624834}{0.470358}%
\vSc{391.190534}{341.861513}{-19.923840}{0.420916}%
\vSc{391.756641}{341.718078}{0.000000}{0.401890}%
\vSc{391.988146}{341.718078}{19.923840}{0.420916}%
\vSc{392.255967}{341.861513}{36.624834}{0.470358}%
\vSc{392.552306}{342.142116}{49.365111}{0.534351}%
\vSc{392.851317}{342.547622}{58.962550}{0.598352}%
\vSc{393.129991}{343.060309}{66.419956}{0.651892}%
\vSc{393.372160}{343.657769}{72.499909}{0.687964}%
\vSc{393.567307}{344.313891}{77.734466}{0.702136}%
\vSc{393.709320}{345.000000}{82.513612}{0.692007}%
\vSc{393.795830}{345.686109}{87.168621}{0.656924}%
\vSc{393.806541}{346.342231}{92.056205}{0.597845}%
\vSc{393.741526}{346.939691}{97.685276}{0.517333}%
\vSc{393.645411}{347.452378}{105.001122}{0.419813}%
\vSc{393.541636}{347.857884}{116.214891}{0.312773}%
\vSc{393.495856}{348.138487}{137.475199}{0.212212}%
\vSc{393.671247}{348.281922}{180.000000}{0.162564}%
\vSc{393.176895}{348.281922}{-137.475199}{0.212212}%
\vSc{392.928114}{348.138487}{-116.214891}{0.312773}%
\vSc{392.785062}{347.857884}{-105.001122}{0.419813}%
\vSc{392.703330}{347.452378}{-97.685276}{0.517333}%
\vSc{392.677710}{346.939691}{-92.056205}{0.597845}%
}}%
{\color{black!60}\vlB{%
\vSc{392.677998}{346.342231}{-87.168621}{0.656924}%
\vSc{392.714100}{345.686109}{-82.513612}{0.692007}%
\vSc{392.811413}{345.000000}{-77.734466}{0.702136}%
\vSc{392.972305}{344.313891}{-72.499909}{0.687964}%
\vSc{393.197788}{343.657769}{-66.419956}{0.651892}%
\vSc{393.488400}{343.060309}{-58.962550}{0.598352}%
\vSc{393.845888}{342.547622}{-49.365111}{0.534351}%
\vSc{394.275028}{342.142116}{-36.624834}{0.470358}%
\vSc{394.780419}{341.861513}{-19.923840}{0.420916}%
\vSc{395.346526}{341.718078}{0.000000}{0.401890}%
\vSc{395.578031}{341.718078}{19.923840}{0.420916}%
\vSc{395.845852}{341.861513}{36.624834}{0.470358}%
\vSc{396.142191}{342.142116}{49.365111}{0.534351}%
\vSc{396.441202}{342.547622}{58.962550}{0.598352}%
\vSc{396.719876}{343.060309}{66.419956}{0.651892}%
\vSc{396.962045}{343.657769}{72.499909}{0.687964}%
\vSc{397.157192}{344.313891}{77.734466}{0.702136}%
\vSc{397.299205}{345.000000}{82.513612}{0.692007}%
\vSc{397.385715}{345.686109}{87.168621}{0.656924}%
\vSc{397.396426}{346.342231}{92.056205}{0.597845}%
\vSc{397.331411}{346.939691}{97.685276}{0.517333}%
\vSc{397.235296}{347.452378}{105.001122}{0.419813}%
\vSc{397.131521}{347.857884}{116.214891}{0.312773}%
\vSc{397.085741}{348.138487}{137.475199}{0.212212}%
\vSc{397.261132}{348.281922}{180.000000}{0.162564}%
\vSc{396.766780}{348.281922}{-137.475199}{0.212212}%
\vSc{396.517999}{348.138487}{-116.214891}{0.312773}%
\vSc{396.374947}{347.857884}{-105.001122}{0.419813}%
\vSc{396.293215}{347.452378}{-97.685276}{0.517333}%
\vSc{396.267595}{346.939691}{-92.056205}{0.597845}%
\vSc{396.267883}{346.342231}{-87.168621}{0.656924}%
\vSc{396.303985}{345.686109}{-82.513612}{0.692007}%
}}%
{\color{black!60}\vlB{%
\vSc{396.401298}{345.000000}{-77.734466}{0.702136}%
\vSc{396.562190}{344.313891}{-72.499909}{0.687964}%
\vSc{396.787673}{343.657769}{-66.419956}{0.651892}%
\vSc{397.078285}{343.060309}{-58.962550}{0.598352}%
\vSc{397.435772}{342.547622}{-49.365111}{0.534351}%
\vSc{397.864913}{342.142116}{-36.624834}{0.470358}%
\vSc{398.370304}{341.861513}{-19.923840}{0.420916}%
\vSc{398.936411}{341.718078}{0.000000}{0.401890}%
\vSc{399.167916}{341.718078}{19.923840}{0.420916}%
\vSc{399.435737}{341.861513}{36.624834}{0.470358}%
\vSc{399.732076}{342.142116}{49.365111}{0.534351}%
\vSc{400.031087}{342.547622}{58.962550}{0.598352}%
\vSc{400.309761}{343.060309}{66.419956}{0.651892}%
\vSc{400.551930}{343.657769}{72.499909}{0.687964}%
\vSc{400.747077}{344.313891}{77.734466}{0.702136}%
\vSc{400.889089}{345.000000}{82.513612}{0.692007}%
\vSc{400.975600}{345.686109}{87.168621}{0.656924}%
\vSc{400.986311}{346.342231}{92.056205}{0.597845}%
\vSc{400.921296}{346.939691}{97.685276}{0.517333}%
\vSc{400.825181}{347.452378}{105.001122}{0.419813}%
\vSc{400.721405}{347.857884}{116.214891}{0.312773}%
\vSc{400.675626}{348.138487}{137.475199}{0.212212}%
\vSc{400.851017}{348.281922}{180.000000}{0.162564}%
\vSc{400.356665}{348.281922}{-137.475199}{0.212212}%
\vSc{400.107884}{348.138487}{-116.214891}{0.312773}%
\vSc{399.964832}{347.857884}{-105.001122}{0.419813}%
\vSc{399.883100}{347.452378}{-97.685276}{0.517333}%
\vSc{399.857480}{346.939691}{-92.056205}{0.597845}%
\vSc{399.857768}{346.342231}{-87.168621}{0.656924}%
\vSc{399.893870}{345.686109}{-82.513612}{0.692007}%
\vSc{399.991183}{345.000000}{-77.734466}{0.702136}%
\vSc{400.152075}{344.313891}{-72.499909}{0.687964}%
}}%
{\color{black!60}\vlB{%
\vSc{400.377558}{343.657769}{-66.419956}{0.651892}%
\vSc{400.668170}{343.060309}{-58.962550}{0.598352}%
\vSc{401.025657}{342.547622}{-49.365111}{0.534351}%
\vSc{401.454798}{342.142116}{-36.624834}{0.470358}%
\vSc{401.960188}{341.861513}{-19.923840}{0.420916}%
\vSc{402.526296}{341.718078}{0.000000}{0.401890}%
\vSc{402.757801}{341.718078}{19.923840}{0.420916}%
\vSc{403.025622}{341.861513}{36.624834}{0.470358}%
\vSc{403.321961}{342.142116}{49.365111}{0.534351}%
\vSc{403.620972}{342.547622}{58.962550}{0.598352}%
\vSc{403.899646}{343.060309}{66.419956}{0.651892}%
\vSc{404.141815}{343.657769}{72.499909}{0.687964}%
\vSc{404.336962}{344.313891}{77.734466}{0.702136}%
\vSc{404.478974}{345.000000}{82.513612}{0.692007}%
\vSc{404.565485}{345.686109}{87.168621}{0.656924}%
\vSc{404.576196}{346.342231}{92.056205}{0.597845}%
\vSc{404.511181}{346.939691}{97.685276}{0.517333}%
\vSc{404.415066}{347.452378}{105.001122}{0.419813}%
\vSc{404.311290}{347.857884}{116.214891}{0.312773}%
\vSc{404.265511}{348.138487}{137.475199}{0.212212}%
\vSc{404.440901}{348.281922}{180.000000}{0.162564}%
\vSc{403.946550}{348.281922}{-137.475199}{0.212212}%
\vSc{403.697769}{348.138487}{-116.214891}{0.312773}%
\vSc{403.554717}{347.857884}{-105.001122}{0.419813}%
\vSc{403.472984}{347.452378}{-97.685276}{0.517333}%
\vSc{403.447365}{346.939691}{-92.056205}{0.597845}%
\vSc{403.447653}{346.342231}{-87.168621}{0.656924}%
\vSc{403.483755}{345.686109}{-82.513612}{0.692007}%
\vSc{403.581068}{345.000000}{-77.734466}{0.702136}%
\vSc{403.741960}{344.313891}{-72.499909}{0.687964}%
\vSc{403.967443}{343.657769}{-66.419956}{0.651892}%
\vSc{404.258055}{343.060309}{-58.962550}{0.598352}%
}}%
{\color{black!60}\vlB{%
\vSc{404.615542}{342.547622}{-49.365111}{0.534351}%
\vSc{405.044682}{342.142116}{-36.624834}{0.470358}%
\vSc{405.550073}{341.861513}{-19.923840}{0.420916}%
\vSc{406.116181}{341.718078}{0.000000}{0.401890}%
\vSc{406.347685}{341.718078}{19.923840}{0.420916}%
\vSc{406.615507}{341.861513}{36.624834}{0.470358}%
\vSc{406.911846}{342.142116}{49.365111}{0.534351}%
\vSc{407.210857}{342.547622}{58.962550}{0.598352}%
\vSc{407.489531}{343.060309}{66.419956}{0.651892}%
\vSc{407.731700}{343.657769}{72.499909}{0.687964}%
\vSc{407.926847}{344.313891}{77.734466}{0.702136}%
\vSc{408.564597}{345.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{40.968979}{336.348526}{2.242963}%
\vRa{42.920366}{336.798526}{6.728889}%
\vRa{44.871752}{337.248526}{4.161543}%
\vRa{46.823138}{337.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{39.878109}{336.348526}{0.067217}%
\vRa{39.647754}{336.798526}{0.201650}%
\vRa{39.417399}{337.248526}{0.336083}%
\vRa{39.187044}{337.698526}{0.470516}%
\vRa{38.956689}{338.148526}{0.604949}%
\vRa{38.726334}{338.598526}{0.739382}%
\vRa{38.495979}{339.048526}{0.873815}%
\vRa{38.265624}{339.498526}{1.008249}%
\vRa{38.035269}{339.948526}{1.142682}%
\vRa{37.804914}{340.398526}{1.277115}%
\vRa{37.574559}{340.848526}{1.411548}%
\vRa{37.344204}{341.298526}{1.545981}%
\vRa{37.113849}{341.748526}{1.680414}%
\vRa{36.883494}{342.198526}{1.814847}%
\vRa{36.653139}{342.648526}{1.949281}%
\vRa{36.422784}{343.098526}{2.083714}%
\vRa{36.192429}{343.548526}{1.675568}%
\vRa{35.962074}{343.998526}{1.245392}%
\vRa{35.731719}{344.448526}{0.815216}%
\vRa{35.501364}{344.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{49.491389}{337.048515}{0.657689}%
\vRa{48.460738}{337.498515}{1.973066}%
\vRa{47.675315}{337.948515}{3.043217}%
\vRa{48.177409}{338.398515}{2.825850}%
\vRa{48.679502}{338.848515}{2.608484}%
\vRa{49.181596}{339.298515}{2.391117}%
\vRa{49.683690}{339.748515}{2.173750}%
\vRa{50.185783}{340.198515}{1.956384}%
\vRa{50.687877}{340.648515}{1.739017}%
\vRa{51.189971}{341.098515}{1.521651}%
\vRa{51.692064}{341.548515}{1.304284}%
\vRa{52.194158}{341.998515}{1.086917}%
\vRa{52.696252}{342.448515}{0.869551}%
\vRa{53.198346}{342.898515}{0.652184}%
\vRa{53.700439}{343.348515}{0.434818}%
\vRa{54.202533}{343.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{38.172490}{343.341084}{0.365162}%
\vRa{37.511959}{343.791084}{1.095486}%
\vRa{36.851428}{344.241084}{1.825809}%
\vRa{36.190897}{344.691084}{2.556133}%
\vRa{35.530367}{345.141084}{3.286457}%
\vRa{35.478526}{345.591084}{3.408091}%
\vRa{35.763253}{346.041084}{3.193156}%
\vRa{36.047980}{346.491084}{2.978222}%
\vRa{36.332707}{346.941084}{2.763288}%
\vRa{36.617434}{347.391084}{2.548354}%
\vRa{36.902162}{347.841084}{2.333420}%
\vRa{37.186889}{348.291084}{2.118486}%
\vRa{37.471616}{348.741084}{1.903552}%
\vRa{37.756343}{349.191084}{1.688618}%
\vRa{38.041070}{349.641084}{1.473684}%
\vRa{38.325797}{350.091084}{1.258750}%
\vRa{38.610524}{350.541084}{1.043816}%
\vRa{38.895251}{350.991084}{0.828882}%
\vRa{39.179978}{351.441084}{0.613948}%
\vRa{39.464705}{351.891084}{0.399014}%
\vRa{39.749433}{352.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{54.293481}{344.473689}{0.296163}%
\vRa{53.470799}{344.923689}{0.888490}%
\vRa{52.648117}{345.373689}{1.480817}%
\vRa{51.825436}{345.823689}{2.073143}%
\vRa{51.002754}{346.273689}{2.665470}%
\vRa{50.180073}{346.723689}{3.257796}%
\vRa{49.357391}{347.173689}{3.850123}%
\vRa{48.534709}{347.623689}{4.442450}%
\vRa{47.712028}{348.073689}{5.034776}%
\vRa{47.770994}{348.523689}{4.745455}%
\vRa{47.976198}{348.973689}{4.309896}%
\vRa{48.181403}{349.423689}{3.874336}%
\vRa{48.386608}{349.873689}{3.438777}%
\vRa{48.591812}{350.323689}{3.003217}%
\vRa{48.797017}{350.773689}{2.567657}%
\vRa{49.002221}{351.223689}{2.132098}%
\vRa{49.207426}{351.673689}{1.696538}%
\vRa{49.412631}{352.123689}{1.260979}%
\vRa{49.617835}{352.573689}{0.825419}%
\vRa{49.823040}{353.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{47.222252}{348.362711}{0.475334}%
\vRa{46.476788}{348.812711}{1.426002}%
\vRa{45.731325}{349.262711}{2.376670}%
\vRa{44.985861}{349.712711}{3.327339}%
\vRa{44.240398}{350.162711}{4.278007}%
\vRa{43.494934}{350.612711}{5.228675}%
\vRa{42.749471}{351.062711}{6.179343}%
\vRa{42.004007}{351.512711}{7.130011}%
\vRa{41.258544}{351.962711}{8.080679}%
\vRa{40.513080}{352.412711}{9.031347}%
\vRa{41.942013}{352.862711}{7.807620}%
\vRa{48.379325}{353.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{39.945325}{336.348526}{1.023654}%
\vRa{39.849403}{336.798526}{3.070962}%
\vRa{39.753482}{337.248526}{5.118270}%
\vRa{39.657560}{337.698526}{7.165578}%
\vRa{39.561638}{338.148526}{7.561329}%
\vRa{39.465716}{338.598526}{6.876365}%
\vRa{39.369794}{339.048526}{6.191401}%
\vRa{39.273872}{339.498526}{5.506438}%
\vRa{39.177950}{339.948526}{4.821474}%
\vRa{39.082029}{340.398526}{4.136510}%
\vRa{38.986107}{340.848526}{3.451546}%
\vRa{38.890185}{341.298526}{2.766582}%
\vRa{38.794263}{341.748526}{2.081618}%
\vRa{38.698341}{342.198526}{1.396654}%
\vRa{38.602419}{342.648526}{0.711690}%
\vRa{38.506498}{343.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{47.594984}{338.101518}{0.251047}%
\vRa{47.594984}{338.551518}{0.753141}%
\vRa{47.594984}{339.001518}{1.255234}%
\vRa{47.594984}{339.451518}{1.757328}%
\vRa{47.594984}{339.901518}{2.259422}%
\vRa{47.594984}{340.351518}{2.761515}%
\vRa{47.594984}{340.801518}{3.263609}%
\vRa{47.594984}{341.251518}{3.765703}%
\vRa{47.594984}{341.701518}{4.267796}%
\vRa{47.594984}{342.151518}{4.769890}%
\vRa{47.594984}{342.601518}{5.271984}%
\vRa{47.594984}{343.051518}{5.774078}%
\vRa{47.594984}{343.501518}{6.276171}%
\vRa{47.594984}{343.951518}{6.778265}%
\vRa{47.594984}{344.401518}{6.830438}%
\vRa{47.594984}{344.851518}{6.007757}%
\vRa{47.594984}{345.301518}{5.185075}%
\vRa{47.594984}{345.751518}{4.362394}%
\vRa{47.594984}{346.201518}{3.539712}%
\vRa{47.594984}{346.651518}{2.717030}%
\vRa{47.594984}{347.101518}{1.894349}%
\vRa{47.594984}{347.551518}{1.071667}%
\vRa{47.594984}{348.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{38.537651}{343.341084}{0.372492}%
\vRa{38.607444}{343.791084}{1.117475}%
\vRa{38.677238}{344.241084}{1.862458}%
\vRa{38.747031}{344.691084}{2.607442}%
\vRa{38.816824}{345.141084}{3.352425}%
\vRa{38.886617}{345.591084}{4.097409}%
\vRa{38.956410}{346.041084}{4.842392}%
\vRa{39.026203}{346.491084}{5.587375}%
\vRa{39.095996}{346.941084}{6.332359}%
\vRa{39.165789}{347.391084}{7.077342}%
\vRa{39.235582}{347.841084}{7.822325}%
\vRa{39.305375}{348.291084}{8.035533}%
\vRa{39.375168}{348.741084}{7.220276}%
\vRa{39.444961}{349.191084}{6.405020}%
\vRa{39.514754}{349.641084}{5.589763}%
\vRa{39.584547}{350.091084}{4.774507}%
\vRa{39.654340}{350.541084}{3.959250}%
\vRa{39.724133}{350.991084}{3.143994}%
\vRa{39.793926}{351.441084}{2.328737}%
\vRa{39.863719}{351.891084}{1.513480}%
\vRa{39.933512}{352.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{47.204541}{338.101518}{0.390443}%
\vRa{46.423655}{338.551518}{1.171329}%
\vRa{45.642769}{339.001518}{1.952215}%
\vRa{44.861883}{339.451518}{2.733100}%
\vRa{44.080998}{339.901518}{3.513986}%
\vRa{43.300112}{340.351518}{4.294872}%
\vRa{42.519226}{340.801518}{5.075758}%
\vRa{41.738340}{341.251518}{5.856644}%
\vRa{40.957454}{341.701518}{6.637529}%
\vRa{40.176569}{342.151518}{7.418415}%
\vRa{39.395683}{342.601518}{8.199301}%
\vRa{38.614797}{343.051518}{8.980187}%
\vRa{39.200627}{343.501518}{8.394357}%
\vRa{40.015403}{343.951518}{7.579581}%
\vRa{40.830179}{344.401518}{6.764804}%
\vRa{41.644956}{344.851518}{5.950028}%
\vRa{42.459732}{345.301518}{5.135251}%
\vRa{43.274509}{345.751518}{4.320475}%
\vRa{44.089285}{346.201518}{3.505699}%
\vRa{44.904061}{346.651518}{2.690922}%
\vRa{45.718838}{347.101518}{1.876146}%
\vRa{46.533614}{347.551518}{1.061369}%
\vRa{47.348391}{348.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{49.732072}{337.048515}{57.677363}{8.786662}%
\vSd{47.378073}{338.101518}{41.868190}{9.547479}%
\vSd{38.184896}{336.348526}{102.033056}{7.149654}%
\vSd{47.299278}{348.362711}{65.486526}{5.812697}%
\vSd{39.970622}{336.348526}{3.998754}{10.037864}%
\vSd{35.020537}{352.951485}{-122.322637}{8.786662}%
\vSd{39.920256}{338.101518}{-167.014302}{7.801204}%
\vSd{39.970622}{352.951485}{3.998754}{10.037864}%
\vSd{38.181595}{352.951485}{-98.816083}{9.725302}%
\vSd{38.345630}{348.362711}{-151.088184}{10.386788}%
\vSd{35.112195}{345.526311}{-34.265443}{3.881206}%
\vSd{35.005880}{336.348526}{117.107905}{10.310380}%
\vSd{47.464938}{338.101518}{-23.586923}{2.631589}%
\vSd{49.717415}{353.651474}{-62.892095}{10.310380}%
\vSd{47.269984}{338.101518}{90.000000}{10.261193}%
\vSd{38.340483}{338.101518}{150.046501}{10.493888}%
\vSd{39.825329}{348.362711}{148.882666}{8.879339}%
\vSd{47.439019}{348.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{34.939119}{345.526311}{-62.892095}{10.310380}%
\vSk{39.965392}{336.348526}{3.998754}{10.037864}%
\vSk{49.668694}{337.048515}{57.677363}{8.786662}%
\vSk{49.650654}{344.473689}{117.107905}{10.310380}%
\vSk{39.965392}{353.651474}{-176.001246}{10.037864}%
\vSk{34.957158}{352.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(45.00000,371.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $m_\star$}}}%
{\color{vltBlue!31}\vlB{%
\vRa{94.968979}{336.348526}{2.242963}%
\vRa{96.920366}{336.798526}{6.728889}%
\vRa{98.871752}{337.248526}{4.161543}%
\vRa{100.823138}{337.698526}{1.179506}%
}}%
{\color{vltBlue!20}\vlB{%
\vRa{93.878109}{336.348526}{0.067217}%
\vRa{93.647754}{336.798526}{0.201650}%
\vRa{93.417399}{337.248526}{0.336083}%
\vRa{93.187044}{337.698526}{0.470516}%
\vRa{92.956689}{338.148526}{0.604949}%
\vRa{92.726334}{338.598526}{0.739382}%
\vRa{92.495979}{339.048526}{0.873815}%
\vRa{92.265624}{339.498526}{1.008249}%
\vRa{92.035269}{339.948526}{1.142682}%
\vRa{91.804914}{340.398526}{1.277115}%
\vRa{91.574559}{340.848526}{1.411548}%
\vRa{91.344204}{341.298526}{1.545981}%
\vRa{91.113849}{341.748526}{1.680414}%
\vRa{90.883494}{342.198526}{1.814847}%
\vRa{90.653139}{342.648526}{1.949281}%
\vRa{90.422784}{343.098526}{2.083714}%
\vRa{90.192429}{343.548526}{1.675568}%
\vRa{89.962074}{343.998526}{1.245392}%
\vRa{89.731719}{344.448526}{0.815216}%
\vRa{89.501364}{344.898526}{0.385040}%
}}%
{\color{vltBlue!29}\vlB{%
\vRa{103.491389}{337.048515}{0.657689}%
\vRa{102.460738}{337.498515}{1.973066}%
\vRa{101.675315}{337.948515}{3.043217}%
\vRa{102.177409}{338.398515}{2.825850}%
\vRa{102.679502}{338.848515}{2.608484}%
\vRa{103.181596}{339.298515}{2.391117}%
\vRa{103.683690}{339.748515}{2.173750}%
\vRa{104.185783}{340.198515}{1.956384}%
\vRa{104.687877}{340.648515}{1.739017}%
\vRa{105.189971}{341.098515}{1.521651}%
\vRa{105.692064}{341.548515}{1.304284}%
\vRa{106.194158}{341.998515}{1.086917}%
\vRa{106.696252}{342.448515}{0.869551}%
\vRa{107.198346}{342.898515}{0.652184}%
\vRa{107.700439}{343.348515}{0.434818}%
\vRa{108.202533}{343.798515}{0.217451}%
}}%
{\color{vltBlue!12}\vlB{%
\vRa{92.172490}{343.341084}{0.365162}%
\vRa{91.511959}{343.791084}{1.095486}%
\vRa{90.851428}{344.241084}{1.825809}%
\vRa{90.190897}{344.691084}{2.556133}%
\vRa{89.530367}{345.141084}{3.286457}%
\vRa{89.478526}{345.591084}{3.408091}%
\vRa{89.763253}{346.041084}{3.193156}%
\vRa{90.047980}{346.491084}{2.978222}%
\vRa{90.332707}{346.941084}{2.763288}%
\vRa{90.617434}{347.391084}{2.548354}%
\vRa{90.902162}{347.841084}{2.333420}%
\vRa{91.186889}{348.291084}{2.118486}%
\vRa{91.471616}{348.741084}{1.903552}%
\vRa{91.756343}{349.191084}{1.688618}%
\vRa{92.041070}{349.641084}{1.473684}%
\vRa{92.325797}{350.091084}{1.258750}%
\vRa{92.610524}{350.541084}{1.043816}%
\vRa{92.895251}{350.991084}{0.828882}%
\vRa{93.179978}{351.441084}{0.613948}%
\vRa{93.464705}{351.891084}{0.399014}%
\vRa{93.749433}{352.341084}{0.184080}%
}}%
{\color{vltBlue!15}\vlB{%
\vRa{108.293481}{344.473689}{0.296163}%
\vRa{107.470799}{344.923689}{0.888490}%
\vRa{106.648117}{345.373689}{1.480817}%
\vRa{105.825436}{345.823689}{2.073143}%
\vRa{105.002754}{346.273689}{2.665470}%
\vRa{104.180073}{346.723689}{3.257796}%
\vRa{103.357391}{347.173689}{3.850123}%
\vRa{102.534709}{347.623689}{4.442450}%
\vRa{101.712028}{348.073689}{5.034776}%
\vRa{101.770994}{348.523689}{4.745455}%
\vRa{101.976198}{348.973689}{4.309896}%
\vRa{102.181403}{349.423689}{3.874336}%
\vRa{102.386608}{349.873689}{3.438777}%
\vRa{102.591812}{350.323689}{3.003217}%
\vRa{102.797017}{350.773689}{2.567657}%
\vRa{103.002221}{351.223689}{2.132098}%
\vRa{103.207426}{351.673689}{1.696538}%
\vRa{103.412631}{352.123689}{1.260979}%
\vRa{103.617835}{352.573689}{0.825419}%
\vRa{103.823040}{353.023689}{0.389859}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{101.222252}{348.362711}{0.475334}%
\vRa{100.476788}{348.812711}{1.426002}%
\vRa{99.731325}{349.262711}{2.376670}%
\vRa{98.985861}{349.712711}{3.327339}%
\vRa{98.240398}{350.162711}{4.278007}%
\vRa{97.494934}{350.612711}{5.228675}%
\vRa{96.749471}{351.062711}{6.179343}%
\vRa{96.004007}{351.512711}{7.130011}%
\vRa{95.258544}{351.962711}{8.080679}%
\vRa{94.513080}{352.412711}{9.031347}%
\vRa{95.942013}{352.862711}{7.807620}%
\vRa{102.379325}{353.312711}{1.575512}%
}}%
{\color{vltBlue!21}\vlB{%
\vRa{93.945325}{336.348526}{1.023654}%
\vRa{93.849403}{336.798526}{3.070962}%
\vRa{93.753482}{337.248526}{5.118270}%
\vRa{93.657560}{337.698526}{7.165578}%
\vRa{93.561638}{338.148526}{7.561329}%
\vRa{93.465716}{338.598526}{6.876365}%
\vRa{93.369794}{339.048526}{6.191401}%
\vRa{93.273872}{339.498526}{5.506438}%
\vRa{93.177950}{339.948526}{4.821474}%
\vRa{93.082029}{340.398526}{4.136510}%
\vRa{92.986107}{340.848526}{3.451546}%
\vRa{92.890185}{341.298526}{2.766582}%
\vRa{92.794263}{341.748526}{2.081618}%
\vRa{92.698341}{342.198526}{1.396654}%
\vRa{92.602419}{342.648526}{0.711690}%
\vRa{92.506498}{343.098526}{0.026726}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{101.594984}{338.101518}{0.251047}%
\vRa{101.594984}{338.551518}{0.753141}%
\vRa{101.594984}{339.001518}{1.255234}%
\vRa{101.594984}{339.451518}{1.757328}%
\vRa{101.594984}{339.901518}{2.259422}%
\vRa{101.594984}{340.351518}{2.761515}%
\vRa{101.594984}{340.801518}{3.263609}%
\vRa{101.594984}{341.251518}{3.765703}%
\vRa{101.594984}{341.701518}{4.267796}%
\vRa{101.594984}{342.151518}{4.769890}%
\vRa{101.594984}{342.601518}{5.271984}%
\vRa{101.594984}{343.051518}{5.774078}%
\vRa{101.594984}{343.501518}{6.276171}%
\vRa{101.594984}{343.951518}{6.778265}%
\vRa{101.594984}{344.401518}{6.830438}%
\vRa{101.594984}{344.851518}{6.007757}%
\vRa{101.594984}{345.301518}{5.185075}%
\vRa{101.594984}{345.751518}{4.362394}%
\vRa{101.594984}{346.201518}{3.539712}%
\vRa{101.594984}{346.651518}{2.717030}%
\vRa{101.594984}{347.101518}{1.894349}%
\vRa{101.594984}{347.551518}{1.071667}%
\vRa{101.594984}{348.001518}{0.248986}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{92.537651}{343.341084}{0.372492}%
\vRa{92.607444}{343.791084}{1.117475}%
\vRa{92.677238}{344.241084}{1.862458}%
\vRa{92.747031}{344.691084}{2.607442}%
\vRa{92.816824}{345.141084}{3.352425}%
\vRa{92.886617}{345.591084}{4.097409}%
\vRa{92.956410}{346.041084}{4.842392}%
\vRa{93.026203}{346.491084}{5.587375}%
\vRa{93.095996}{346.941084}{6.332359}%
\vRa{93.165789}{347.391084}{7.077342}%
\vRa{93.235582}{347.841084}{7.822325}%
\vRa{93.305375}{348.291084}{8.035533}%
\vRa{93.375168}{348.741084}{7.220276}%
\vRa{93.444961}{349.191084}{6.405020}%
\vRa{93.514754}{349.641084}{5.589763}%
\vRa{93.584547}{350.091084}{4.774507}%
\vRa{93.654340}{350.541084}{3.959250}%
\vRa{93.724133}{350.991084}{3.143994}%
\vRa{93.793926}{351.441084}{2.328737}%
\vRa{93.863719}{351.891084}{1.513480}%
\vRa{93.933512}{352.341084}{0.698224}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{101.204541}{338.101518}{0.390443}%
\vRa{100.423655}{338.551518}{1.171329}%
\vRa{99.642769}{339.001518}{1.952215}%
\vRa{98.861883}{339.451518}{2.733100}%
\vRa{98.080998}{339.901518}{3.513986}%
\vRa{97.300112}{340.351518}{4.294872}%
\vRa{96.519226}{340.801518}{5.075758}%
\vRa{95.738340}{341.251518}{5.856644}%
\vRa{94.957454}{341.701518}{6.637529}%
\vRa{94.176569}{342.151518}{7.418415}%
\vRa{93.395683}{342.601518}{8.199301}%
\vRa{92.614797}{343.051518}{8.980187}%
\vRa{93.200627}{343.501518}{8.394357}%
\vRa{94.015403}{343.951518}{7.579581}%
\vRa{94.830179}{344.401518}{6.764804}%
\vRa{95.644956}{344.851518}{5.950028}%
\vRa{96.459732}{345.301518}{5.135251}%
\vRa{97.274509}{345.751518}{4.320475}%
\vRa{98.089285}{346.201518}{3.505699}%
\vRa{98.904061}{346.651518}{2.690922}%
\vRa{99.718838}{347.101518}{1.876146}%
\vRa{100.533614}{347.551518}{1.061369}%
\vRa{101.348391}{348.001518}{0.246593}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{103.732072}{337.048515}{57.677363}{8.786662}%
\vSd{101.378073}{338.101518}{41.868190}{9.547479}%
\vSd{92.184896}{336.348526}{102.033056}{7.149654}%
\vSd{101.299278}{348.362711}{65.486526}{5.812697}%
\vSd{93.970622}{336.348526}{3.998754}{10.037864}%
\vSd{89.020537}{352.951485}{-122.322637}{8.786662}%
\vSd{93.920256}{338.101518}{-167.014302}{7.801204}%
\vSd{93.970622}{352.951485}{3.998754}{10.037864}%
\vSd{92.181595}{352.951485}{-98.816083}{9.725302}%
\vSd{92.345630}{348.362711}{-151.088184}{10.386788}%
\vSd{89.112195}{345.526311}{-34.265443}{3.881206}%
\vSd{89.005880}{336.348526}{117.107905}{10.310380}%
\vSd{101.464938}{338.101518}{-23.586923}{2.631589}%
\vSd{103.717415}{353.651474}{-62.892095}{10.310380}%
\vSd{101.269984}{338.101518}{90.000000}{10.261193}%
\vSd{92.340483}{338.101518}{150.046501}{10.493888}%
\vSd{93.825329}{348.362711}{148.882666}{8.879339}%
\vSd{101.439019}{348.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{88.939119}{345.526311}{-62.892095}{10.310380}%
\vSk{93.965392}{336.348526}{3.998754}{10.037864}%
\vSk{103.668694}{337.048515}{57.677363}{8.786662}%
\vSk{103.650654}{344.473689}{117.107905}{10.310380}%
\vSk{93.965392}{353.651474}{-176.001246}{10.037864}%
\vSk{88.957158}{352.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(99.00000,371.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $4m_\star$}}}%
{\color{vltTeal!31}\vlB{%
\vRa{148.968979}{336.348526}{2.242963}%
\vRa{150.920366}{336.798526}{6.728889}%
\vRa{152.871752}{337.248526}{4.161543}%
\vRa{154.823138}{337.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{147.878109}{336.348526}{0.067217}%
\vRa{147.647754}{336.798526}{0.201650}%
\vRa{147.417399}{337.248526}{0.336083}%
\vRa{147.187044}{337.698526}{0.470516}%
\vRa{146.956689}{338.148526}{0.604949}%
\vRa{146.726334}{338.598526}{0.739382}%
\vRa{146.495979}{339.048526}{0.873815}%
\vRa{146.265624}{339.498526}{1.008249}%
\vRa{146.035269}{339.948526}{1.142682}%
\vRa{145.804914}{340.398526}{1.277115}%
\vRa{145.574559}{340.848526}{1.411548}%
\vRa{145.344204}{341.298526}{1.545981}%
\vRa{145.113849}{341.748526}{1.680414}%
\vRa{144.883494}{342.198526}{1.814847}%
\vRa{144.653139}{342.648526}{1.949281}%
\vRa{144.422784}{343.098526}{2.083714}%
\vRa{144.192429}{343.548526}{1.675568}%
\vRa{143.962074}{343.998526}{1.245392}%
\vRa{143.731719}{344.448526}{0.815216}%
\vRa{143.501364}{344.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{157.491389}{337.048515}{0.657689}%
\vRa{156.460738}{337.498515}{1.973066}%
\vRa{155.675315}{337.948515}{3.043217}%
\vRa{156.177409}{338.398515}{2.825850}%
\vRa{156.679502}{338.848515}{2.608484}%
\vRa{157.181596}{339.298515}{2.391117}%
\vRa{157.683690}{339.748515}{2.173750}%
\vRa{158.185783}{340.198515}{1.956384}%
\vRa{158.687877}{340.648515}{1.739017}%
\vRa{159.189971}{341.098515}{1.521651}%
\vRa{159.692064}{341.548515}{1.304284}%
\vRa{160.194158}{341.998515}{1.086917}%
\vRa{160.696252}{342.448515}{0.869551}%
\vRa{161.198346}{342.898515}{0.652184}%
\vRa{161.700439}{343.348515}{0.434818}%
\vRa{162.202533}{343.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{146.172490}{343.341084}{0.365162}%
\vRa{145.511959}{343.791084}{1.095486}%
\vRa{144.851428}{344.241084}{1.825809}%
\vRa{144.190897}{344.691084}{2.556133}%
\vRa{143.530367}{345.141084}{3.286457}%
\vRa{143.478526}{345.591084}{3.408091}%
\vRa{143.763253}{346.041084}{3.193156}%
\vRa{144.047980}{346.491084}{2.978222}%
\vRa{144.332707}{346.941084}{2.763288}%
\vRa{144.617434}{347.391084}{2.548354}%
\vRa{144.902162}{347.841084}{2.333420}%
\vRa{145.186889}{348.291084}{2.118486}%
\vRa{145.471616}{348.741084}{1.903552}%
\vRa{145.756343}{349.191084}{1.688618}%
\vRa{146.041070}{349.641084}{1.473684}%
\vRa{146.325797}{350.091084}{1.258750}%
\vRa{146.610524}{350.541084}{1.043816}%
\vRa{146.895251}{350.991084}{0.828882}%
\vRa{147.179978}{351.441084}{0.613948}%
\vRa{147.464705}{351.891084}{0.399014}%
\vRa{147.749433}{352.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{162.293481}{344.473689}{0.296163}%
\vRa{161.470799}{344.923689}{0.888490}%
\vRa{160.648117}{345.373689}{1.480817}%
\vRa{159.825436}{345.823689}{2.073143}%
\vRa{159.002754}{346.273689}{2.665470}%
\vRa{158.180073}{346.723689}{3.257796}%
\vRa{157.357391}{347.173689}{3.850123}%
\vRa{156.534709}{347.623689}{4.442450}%
\vRa{155.712028}{348.073689}{5.034776}%
\vRa{155.770994}{348.523689}{4.745455}%
\vRa{155.976198}{348.973689}{4.309896}%
\vRa{156.181403}{349.423689}{3.874336}%
\vRa{156.386608}{349.873689}{3.438777}%
\vRa{156.591812}{350.323689}{3.003217}%
\vRa{156.797017}{350.773689}{2.567657}%
\vRa{157.002221}{351.223689}{2.132098}%
\vRa{157.207426}{351.673689}{1.696538}%
\vRa{157.412631}{352.123689}{1.260979}%
\vRa{157.617835}{352.573689}{0.825419}%
\vRa{157.823040}{353.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{155.222252}{348.362711}{0.475334}%
\vRa{154.476788}{348.812711}{1.426002}%
\vRa{153.731325}{349.262711}{2.376670}%
\vRa{152.985861}{349.712711}{3.327339}%
\vRa{152.240398}{350.162711}{4.278007}%
\vRa{151.494934}{350.612711}{5.228675}%
\vRa{150.749471}{351.062711}{6.179343}%
\vRa{150.004007}{351.512711}{7.130011}%
\vRa{149.258544}{351.962711}{8.080679}%
\vRa{148.513080}{352.412711}{9.031347}%
\vRa{149.942013}{352.862711}{7.807620}%
\vRa{156.379325}{353.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{147.945325}{336.348526}{1.023654}%
\vRa{147.849403}{336.798526}{3.070962}%
\vRa{147.753482}{337.248526}{5.118270}%
\vRa{147.657560}{337.698526}{7.165578}%
\vRa{147.561638}{338.148526}{7.561329}%
\vRa{147.465716}{338.598526}{6.876365}%
\vRa{147.369794}{339.048526}{6.191401}%
\vRa{147.273872}{339.498526}{5.506438}%
\vRa{147.177950}{339.948526}{4.821474}%
\vRa{147.082029}{340.398526}{4.136510}%
\vRa{146.986107}{340.848526}{3.451546}%
\vRa{146.890185}{341.298526}{2.766582}%
\vRa{146.794263}{341.748526}{2.081618}%
\vRa{146.698341}{342.198526}{1.396654}%
\vRa{146.602419}{342.648526}{0.711690}%
\vRa{146.506498}{343.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{155.594984}{338.101518}{0.251047}%
\vRa{155.594984}{338.551518}{0.753141}%
\vRa{155.594984}{339.001518}{1.255234}%
\vRa{155.594984}{339.451518}{1.757328}%
\vRa{155.594984}{339.901518}{2.259422}%
\vRa{155.594984}{340.351518}{2.761515}%
\vRa{155.594984}{340.801518}{3.263609}%
\vRa{155.594984}{341.251518}{3.765703}%
\vRa{155.594984}{341.701518}{4.267796}%
\vRa{155.594984}{342.151518}{4.769890}%
\vRa{155.594984}{342.601518}{5.271984}%
\vRa{155.594984}{343.051518}{5.774078}%
\vRa{155.594984}{343.501518}{6.276171}%
\vRa{155.594984}{343.951518}{6.778265}%
\vRa{155.594984}{344.401518}{6.830438}%
\vRa{155.594984}{344.851518}{6.007757}%
\vRa{155.594984}{345.301518}{5.185075}%
\vRa{155.594984}{345.751518}{4.362394}%
\vRa{155.594984}{346.201518}{3.539712}%
\vRa{155.594984}{346.651518}{2.717030}%
\vRa{155.594984}{347.101518}{1.894349}%
\vRa{155.594984}{347.551518}{1.071667}%
\vRa{155.594984}{348.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{146.537651}{343.341084}{0.372492}%
\vRa{146.607444}{343.791084}{1.117475}%
\vRa{146.677238}{344.241084}{1.862458}%
\vRa{146.747031}{344.691084}{2.607442}%
\vRa{146.816824}{345.141084}{3.352425}%
\vRa{146.886617}{345.591084}{4.097409}%
\vRa{146.956410}{346.041084}{4.842392}%
\vRa{147.026203}{346.491084}{5.587375}%
\vRa{147.095996}{346.941084}{6.332359}%
\vRa{147.165789}{347.391084}{7.077342}%
\vRa{147.235582}{347.841084}{7.822325}%
\vRa{147.305375}{348.291084}{8.035533}%
\vRa{147.375168}{348.741084}{7.220276}%
\vRa{147.444961}{349.191084}{6.405020}%
\vRa{147.514754}{349.641084}{5.589763}%
\vRa{147.584547}{350.091084}{4.774507}%
\vRa{147.654340}{350.541084}{3.959250}%
\vRa{147.724133}{350.991084}{3.143994}%
\vRa{147.793926}{351.441084}{2.328737}%
\vRa{147.863719}{351.891084}{1.513480}%
\vRa{147.933512}{352.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{155.204541}{338.101518}{0.390443}%
\vRa{154.423655}{338.551518}{1.171329}%
\vRa{153.642769}{339.001518}{1.952215}%
\vRa{152.861883}{339.451518}{2.733100}%
\vRa{152.080998}{339.901518}{3.513986}%
\vRa{151.300112}{340.351518}{4.294872}%
\vRa{150.519226}{340.801518}{5.075758}%
\vRa{149.738340}{341.251518}{5.856644}%
\vRa{148.957454}{341.701518}{6.637529}%
\vRa{148.176569}{342.151518}{7.418415}%
\vRa{147.395683}{342.601518}{8.199301}%
\vRa{146.614797}{343.051518}{8.980187}%
\vRa{147.200627}{343.501518}{8.394357}%
\vRa{148.015403}{343.951518}{7.579581}%
\vRa{148.830179}{344.401518}{6.764804}%
\vRa{149.644956}{344.851518}{5.950028}%
\vRa{150.459732}{345.301518}{5.135251}%
\vRa{151.274509}{345.751518}{4.320475}%
\vRa{152.089285}{346.201518}{3.505699}%
\vRa{152.904061}{346.651518}{2.690922}%
\vRa{153.718838}{347.101518}{1.876146}%
\vRa{154.533614}{347.551518}{1.061369}%
\vRa{155.348391}{348.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{157.732072}{337.048515}{57.677363}{8.786662}%
\vSd{155.378073}{338.101518}{41.868190}{9.547479}%
\vSd{146.184896}{336.348526}{102.033056}{7.149654}%
\vSd{155.299278}{348.362711}{65.486526}{5.812697}%
\vSd{147.970622}{336.348526}{3.998754}{10.037864}%
\vSd{143.020537}{352.951485}{-122.322637}{8.786662}%
\vSd{147.920256}{338.101518}{-167.014302}{7.801204}%
\vSd{147.970622}{352.951485}{3.998754}{10.037864}%
\vSd{146.181595}{352.951485}{-98.816083}{9.725302}%
\vSd{146.345630}{348.362711}{-151.088184}{10.386788}%
\vSd{143.112195}{345.526311}{-34.265443}{3.881206}%
\vSd{143.005880}{336.348526}{117.107905}{10.310380}%
\vSd{155.464938}{338.101518}{-23.586923}{2.631589}%
\vSd{157.717415}{353.651474}{-62.892095}{10.310380}%
\vSd{155.269984}{338.101518}{90.000000}{10.261193}%
\vSd{146.340483}{338.101518}{150.046501}{10.493888}%
\vSd{147.825329}{348.362711}{148.882666}{8.879339}%
\vSd{155.439019}{348.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{142.939119}{345.526311}{-62.892095}{10.310380}%
\vSk{147.965392}{336.348526}{3.998754}{10.037864}%
\vSk{157.668694}{337.048515}{57.677363}{8.786662}%
\vSk{157.650654}{344.473689}{117.107905}{10.310380}%
\vSk{147.965392}{353.651474}{-176.001246}{10.037864}%
\vSk{142.957158}{352.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(153.00000,371.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $m_\star$}}}%
{\color{vltBlue!31}\vlB{%
\vRa{202.968979}{336.348526}{2.242963}%
\vRa{204.920366}{336.798526}{6.728889}%
\vRa{206.871752}{337.248526}{4.161543}%
\vRa{208.823138}{337.698526}{1.179506}%
}}%
{\color{vltBlue!20}\vlB{%
\vRa{201.878109}{336.348526}{0.067217}%
\vRa{201.647754}{336.798526}{0.201650}%
\vRa{201.417399}{337.248526}{0.336083}%
\vRa{201.187044}{337.698526}{0.470516}%
\vRa{200.956689}{338.148526}{0.604949}%
\vRa{200.726334}{338.598526}{0.739382}%
\vRa{200.495979}{339.048526}{0.873815}%
\vRa{200.265624}{339.498526}{1.008249}%
\vRa{200.035269}{339.948526}{1.142682}%
\vRa{199.804914}{340.398526}{1.277115}%
\vRa{199.574559}{340.848526}{1.411548}%
\vRa{199.344204}{341.298526}{1.545981}%
\vRa{199.113849}{341.748526}{1.680414}%
\vRa{198.883494}{342.198526}{1.814847}%
\vRa{198.653139}{342.648526}{1.949281}%
\vRa{198.422784}{343.098526}{2.083714}%
\vRa{198.192429}{343.548526}{1.675568}%
\vRa{197.962074}{343.998526}{1.245392}%
\vRa{197.731719}{344.448526}{0.815216}%
\vRa{197.501364}{344.898526}{0.385040}%
}}%
{\color{vltBlue!29}\vlB{%
\vRa{211.491389}{337.048515}{0.657689}%
\vRa{210.460738}{337.498515}{1.973066}%
\vRa{209.675315}{337.948515}{3.043217}%
\vRa{210.177409}{338.398515}{2.825850}%
\vRa{210.679502}{338.848515}{2.608484}%
\vRa{211.181596}{339.298515}{2.391117}%
\vRa{211.683690}{339.748515}{2.173750}%
\vRa{212.185783}{340.198515}{1.956384}%
\vRa{212.687877}{340.648515}{1.739017}%
\vRa{213.189971}{341.098515}{1.521651}%
\vRa{213.692064}{341.548515}{1.304284}%
\vRa{214.194158}{341.998515}{1.086917}%
\vRa{214.696252}{342.448515}{0.869551}%
\vRa{215.198346}{342.898515}{0.652184}%
\vRa{215.700439}{343.348515}{0.434818}%
\vRa{216.202533}{343.798515}{0.217451}%
}}%
{\color{vltBlue!12}\vlB{%
\vRa{200.172490}{343.341084}{0.365162}%
\vRa{199.511959}{343.791084}{1.095486}%
\vRa{198.851428}{344.241084}{1.825809}%
\vRa{198.190897}{344.691084}{2.556133}%
\vRa{197.530367}{345.141084}{3.286457}%
\vRa{197.478526}{345.591084}{3.408091}%
\vRa{197.763253}{346.041084}{3.193156}%
\vRa{198.047980}{346.491084}{2.978222}%
\vRa{198.332707}{346.941084}{2.763288}%
\vRa{198.617434}{347.391084}{2.548354}%
\vRa{198.902162}{347.841084}{2.333420}%
\vRa{199.186889}{348.291084}{2.118486}%
\vRa{199.471616}{348.741084}{1.903552}%
\vRa{199.756343}{349.191084}{1.688618}%
\vRa{200.041070}{349.641084}{1.473684}%
\vRa{200.325797}{350.091084}{1.258750}%
\vRa{200.610524}{350.541084}{1.043816}%
\vRa{200.895251}{350.991084}{0.828882}%
\vRa{201.179978}{351.441084}{0.613948}%
\vRa{201.464705}{351.891084}{0.399014}%
\vRa{201.749433}{352.341084}{0.184080}%
}}%
{\color{vltBlue!15}\vlB{%
\vRa{216.293481}{344.473689}{0.296163}%
\vRa{215.470799}{344.923689}{0.888490}%
\vRa{214.648117}{345.373689}{1.480817}%
\vRa{213.825436}{345.823689}{2.073143}%
\vRa{213.002754}{346.273689}{2.665470}%
\vRa{212.180073}{346.723689}{3.257796}%
\vRa{211.357391}{347.173689}{3.850123}%
\vRa{210.534709}{347.623689}{4.442450}%
\vRa{209.712028}{348.073689}{5.034776}%
\vRa{209.770994}{348.523689}{4.745455}%
\vRa{209.976198}{348.973689}{4.309896}%
\vRa{210.181403}{349.423689}{3.874336}%
\vRa{210.386608}{349.873689}{3.438777}%
\vRa{210.591812}{350.323689}{3.003217}%
\vRa{210.797017}{350.773689}{2.567657}%
\vRa{211.002221}{351.223689}{2.132098}%
\vRa{211.207426}{351.673689}{1.696538}%
\vRa{211.412631}{352.123689}{1.260979}%
\vRa{211.617835}{352.573689}{0.825419}%
\vRa{211.823040}{353.023689}{0.389859}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{209.222252}{348.362711}{0.475334}%
\vRa{208.476788}{348.812711}{1.426002}%
\vRa{207.731325}{349.262711}{2.376670}%
\vRa{206.985861}{349.712711}{3.327339}%
\vRa{206.240398}{350.162711}{4.278007}%
\vRa{205.494934}{350.612711}{5.228675}%
\vRa{204.749471}{351.062711}{6.179343}%
\vRa{204.004007}{351.512711}{7.130011}%
\vRa{203.258544}{351.962711}{8.080679}%
\vRa{202.513080}{352.412711}{9.031347}%
\vRa{203.942013}{352.862711}{7.807620}%
\vRa{210.379325}{353.312711}{1.575512}%
}}%
{\color{vltBlue!21}\vlB{%
\vRa{201.945325}{336.348526}{1.023654}%
\vRa{201.849403}{336.798526}{3.070962}%
\vRa{201.753482}{337.248526}{5.118270}%
\vRa{201.657560}{337.698526}{7.165578}%
\vRa{201.561638}{338.148526}{7.561329}%
\vRa{201.465716}{338.598526}{6.876365}%
\vRa{201.369794}{339.048526}{6.191401}%
\vRa{201.273872}{339.498526}{5.506438}%
\vRa{201.177950}{339.948526}{4.821474}%
\vRa{201.082029}{340.398526}{4.136510}%
\vRa{200.986107}{340.848526}{3.451546}%
\vRa{200.890185}{341.298526}{2.766582}%
\vRa{200.794263}{341.748526}{2.081618}%
\vRa{200.698341}{342.198526}{1.396654}%
\vRa{200.602419}{342.648526}{0.711690}%
\vRa{200.506498}{343.098526}{0.026726}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{209.594984}{338.101518}{0.251047}%
\vRa{209.594984}{338.551518}{0.753141}%
\vRa{209.594984}{339.001518}{1.255234}%
\vRa{209.594984}{339.451518}{1.757328}%
\vRa{209.594984}{339.901518}{2.259422}%
\vRa{209.594984}{340.351518}{2.761515}%
\vRa{209.594984}{340.801518}{3.263609}%
\vRa{209.594984}{341.251518}{3.765703}%
\vRa{209.594984}{341.701518}{4.267796}%
\vRa{209.594984}{342.151518}{4.769890}%
\vRa{209.594984}{342.601518}{5.271984}%
\vRa{209.594984}{343.051518}{5.774078}%
\vRa{209.594984}{343.501518}{6.276171}%
\vRa{209.594984}{343.951518}{6.778265}%
\vRa{209.594984}{344.401518}{6.830438}%
\vRa{209.594984}{344.851518}{6.007757}%
\vRa{209.594984}{345.301518}{5.185075}%
\vRa{209.594984}{345.751518}{4.362394}%
\vRa{209.594984}{346.201518}{3.539712}%
\vRa{209.594984}{346.651518}{2.717030}%
\vRa{209.594984}{347.101518}{1.894349}%
\vRa{209.594984}{347.551518}{1.071667}%
\vRa{209.594984}{348.001518}{0.248986}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{200.537651}{343.341084}{0.372492}%
\vRa{200.607444}{343.791084}{1.117475}%
\vRa{200.677238}{344.241084}{1.862458}%
\vRa{200.747031}{344.691084}{2.607442}%
\vRa{200.816824}{345.141084}{3.352425}%
\vRa{200.886617}{345.591084}{4.097409}%
\vRa{200.956410}{346.041084}{4.842392}%
\vRa{201.026203}{346.491084}{5.587375}%
\vRa{201.095996}{346.941084}{6.332359}%
\vRa{201.165789}{347.391084}{7.077342}%
\vRa{201.235582}{347.841084}{7.822325}%
\vRa{201.305375}{348.291084}{8.035533}%
\vRa{201.375168}{348.741084}{7.220276}%
\vRa{201.444961}{349.191084}{6.405020}%
\vRa{201.514754}{349.641084}{5.589763}%
\vRa{201.584547}{350.091084}{4.774507}%
\vRa{201.654340}{350.541084}{3.959250}%
\vRa{201.724133}{350.991084}{3.143994}%
\vRa{201.793926}{351.441084}{2.328737}%
\vRa{201.863719}{351.891084}{1.513480}%
\vRa{201.933512}{352.341084}{0.698224}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{209.204541}{338.101518}{0.390443}%
\vRa{208.423655}{338.551518}{1.171329}%
\vRa{207.642769}{339.001518}{1.952215}%
\vRa{206.861883}{339.451518}{2.733100}%
\vRa{206.080998}{339.901518}{3.513986}%
\vRa{205.300112}{340.351518}{4.294872}%
\vRa{204.519226}{340.801518}{5.075758}%
\vRa{203.738340}{341.251518}{5.856644}%
\vRa{202.957454}{341.701518}{6.637529}%
\vRa{202.176569}{342.151518}{7.418415}%
\vRa{201.395683}{342.601518}{8.199301}%
\vRa{200.614797}{343.051518}{8.980187}%
\vRa{201.200627}{343.501518}{8.394357}%
\vRa{202.015403}{343.951518}{7.579581}%
\vRa{202.830179}{344.401518}{6.764804}%
\vRa{203.644956}{344.851518}{5.950028}%
\vRa{204.459732}{345.301518}{5.135251}%
\vRa{205.274509}{345.751518}{4.320475}%
\vRa{206.089285}{346.201518}{3.505699}%
\vRa{206.904061}{346.651518}{2.690922}%
\vRa{207.718838}{347.101518}{1.876146}%
\vRa{208.533614}{347.551518}{1.061369}%
\vRa{209.348391}{348.001518}{0.246593}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{211.732072}{337.048515}{57.677363}{8.786662}%
\vSd{209.378073}{338.101518}{41.868190}{9.547479}%
\vSd{200.184896}{336.348526}{102.033056}{7.149654}%
\vSd{209.299278}{348.362711}{65.486526}{5.812697}%
\vSd{201.970622}{336.348526}{3.998754}{10.037864}%
\vSd{197.020537}{352.951485}{-122.322637}{8.786662}%
\vSd{201.920256}{338.101518}{-167.014302}{7.801204}%
\vSd{201.970622}{352.951485}{3.998754}{10.037864}%
\vSd{200.181595}{352.951485}{-98.816083}{9.725302}%
\vSd{200.345630}{348.362711}{-151.088184}{10.386788}%
\vSd{197.112195}{345.526311}{-34.265443}{3.881206}%
\vSd{197.005880}{336.348526}{117.107905}{10.310380}%
\vSd{209.464938}{338.101518}{-23.586923}{2.631589}%
\vSd{211.717415}{353.651474}{-62.892095}{10.310380}%
\vSd{209.269984}{338.101518}{90.000000}{10.261193}%
\vSd{200.340483}{338.101518}{150.046501}{10.493888}%
\vSd{201.825329}{348.362711}{148.882666}{8.879339}%
\vSd{209.439019}{348.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{196.939119}{345.526311}{-62.892095}{10.310380}%
\vSk{201.965392}{336.348526}{3.998754}{10.037864}%
\vSk{211.668694}{337.048515}{57.677363}{8.786662}%
\vSk{211.650654}{344.473689}{117.107905}{10.310380}%
\vSk{201.965392}{353.651474}{-176.001246}{10.037864}%
\vSk{196.957158}{352.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(207.00000,371.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $4m_\star$}}}%
{\color{vltTeal!31}\vlB{%
\vRa{256.968979}{336.348526}{2.242963}%
\vRa{258.920366}{336.798526}{6.728889}%
\vRa{260.871752}{337.248526}{4.161543}%
\vRa{262.823138}{337.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{255.878109}{336.348526}{0.067217}%
\vRa{255.647754}{336.798526}{0.201650}%
\vRa{255.417399}{337.248526}{0.336083}%
\vRa{255.187044}{337.698526}{0.470516}%
\vRa{254.956689}{338.148526}{0.604949}%
\vRa{254.726334}{338.598526}{0.739382}%
\vRa{254.495979}{339.048526}{0.873815}%
\vRa{254.265624}{339.498526}{1.008249}%
\vRa{254.035269}{339.948526}{1.142682}%
\vRa{253.804914}{340.398526}{1.277115}%
\vRa{253.574559}{340.848526}{1.411548}%
\vRa{253.344204}{341.298526}{1.545981}%
\vRa{253.113849}{341.748526}{1.680414}%
\vRa{252.883494}{342.198526}{1.814847}%
\vRa{252.653139}{342.648526}{1.949281}%
\vRa{252.422784}{343.098526}{2.083714}%
\vRa{252.192429}{343.548526}{1.675568}%
\vRa{251.962074}{343.998526}{1.245392}%
\vRa{251.731719}{344.448526}{0.815216}%
\vRa{251.501364}{344.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{265.491389}{337.048515}{0.657689}%
\vRa{264.460738}{337.498515}{1.973066}%
\vRa{263.675315}{337.948515}{3.043217}%
\vRa{264.177409}{338.398515}{2.825850}%
\vRa{264.679502}{338.848515}{2.608484}%
\vRa{265.181596}{339.298515}{2.391117}%
\vRa{265.683690}{339.748515}{2.173750}%
\vRa{266.185783}{340.198515}{1.956384}%
\vRa{266.687877}{340.648515}{1.739017}%
\vRa{267.189971}{341.098515}{1.521651}%
\vRa{267.692064}{341.548515}{1.304284}%
\vRa{268.194158}{341.998515}{1.086917}%
\vRa{268.696252}{342.448515}{0.869551}%
\vRa{269.198346}{342.898515}{0.652184}%
\vRa{269.700439}{343.348515}{0.434818}%
\vRa{270.202533}{343.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{254.172490}{343.341084}{0.365162}%
\vRa{253.511959}{343.791084}{1.095486}%
\vRa{252.851428}{344.241084}{1.825809}%
\vRa{252.190897}{344.691084}{2.556133}%
\vRa{251.530367}{345.141084}{3.286457}%
\vRa{251.478526}{345.591084}{3.408091}%
\vRa{251.763253}{346.041084}{3.193156}%
\vRa{252.047980}{346.491084}{2.978222}%
\vRa{252.332707}{346.941084}{2.763288}%
\vRa{252.617434}{347.391084}{2.548354}%
\vRa{252.902162}{347.841084}{2.333420}%
\vRa{253.186889}{348.291084}{2.118486}%
\vRa{253.471616}{348.741084}{1.903552}%
\vRa{253.756343}{349.191084}{1.688618}%
\vRa{254.041070}{349.641084}{1.473684}%
\vRa{254.325797}{350.091084}{1.258750}%
\vRa{254.610524}{350.541084}{1.043816}%
\vRa{254.895251}{350.991084}{0.828882}%
\vRa{255.179978}{351.441084}{0.613948}%
\vRa{255.464705}{351.891084}{0.399014}%
\vRa{255.749433}{352.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{270.293481}{344.473689}{0.296163}%
\vRa{269.470799}{344.923689}{0.888490}%
\vRa{268.648117}{345.373689}{1.480817}%
\vRa{267.825436}{345.823689}{2.073143}%
\vRa{267.002754}{346.273689}{2.665470}%
\vRa{266.180073}{346.723689}{3.257796}%
\vRa{265.357391}{347.173689}{3.850123}%
\vRa{264.534709}{347.623689}{4.442450}%
\vRa{263.712028}{348.073689}{5.034776}%
\vRa{263.770994}{348.523689}{4.745455}%
\vRa{263.976198}{348.973689}{4.309896}%
\vRa{264.181403}{349.423689}{3.874336}%
\vRa{264.386608}{349.873689}{3.438777}%
\vRa{264.591812}{350.323689}{3.003217}%
\vRa{264.797017}{350.773689}{2.567657}%
\vRa{265.002221}{351.223689}{2.132098}%
\vRa{265.207426}{351.673689}{1.696538}%
\vRa{265.412631}{352.123689}{1.260979}%
\vRa{265.617835}{352.573689}{0.825419}%
\vRa{265.823040}{353.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{263.222252}{348.362711}{0.475334}%
\vRa{262.476788}{348.812711}{1.426002}%
\vRa{261.731325}{349.262711}{2.376670}%
\vRa{260.985861}{349.712711}{3.327339}%
\vRa{260.240398}{350.162711}{4.278007}%
\vRa{259.494934}{350.612711}{5.228675}%
\vRa{258.749471}{351.062711}{6.179343}%
\vRa{258.004007}{351.512711}{7.130011}%
\vRa{257.258544}{351.962711}{8.080679}%
\vRa{256.513080}{352.412711}{9.031347}%
\vRa{257.942013}{352.862711}{7.807620}%
\vRa{264.379325}{353.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{255.945325}{336.348526}{1.023654}%
\vRa{255.849403}{336.798526}{3.070962}%
\vRa{255.753482}{337.248526}{5.118270}%
\vRa{255.657560}{337.698526}{7.165578}%
\vRa{255.561638}{338.148526}{7.561329}%
\vRa{255.465716}{338.598526}{6.876365}%
\vRa{255.369794}{339.048526}{6.191401}%
\vRa{255.273872}{339.498526}{5.506438}%
\vRa{255.177950}{339.948526}{4.821474}%
\vRa{255.082029}{340.398526}{4.136510}%
\vRa{254.986107}{340.848526}{3.451546}%
\vRa{254.890185}{341.298526}{2.766582}%
\vRa{254.794263}{341.748526}{2.081618}%
\vRa{254.698341}{342.198526}{1.396654}%
\vRa{254.602419}{342.648526}{0.711690}%
\vRa{254.506498}{343.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{263.594984}{338.101518}{0.251047}%
\vRa{263.594984}{338.551518}{0.753141}%
\vRa{263.594984}{339.001518}{1.255234}%
\vRa{263.594984}{339.451518}{1.757328}%
\vRa{263.594984}{339.901518}{2.259422}%
\vRa{263.594984}{340.351518}{2.761515}%
\vRa{263.594984}{340.801518}{3.263609}%
\vRa{263.594984}{341.251518}{3.765703}%
\vRa{263.594984}{341.701518}{4.267796}%
\vRa{263.594984}{342.151518}{4.769890}%
\vRa{263.594984}{342.601518}{5.271984}%
\vRa{263.594984}{343.051518}{5.774078}%
\vRa{263.594984}{343.501518}{6.276171}%
\vRa{263.594984}{343.951518}{6.778265}%
\vRa{263.594984}{344.401518}{6.830438}%
\vRa{263.594984}{344.851518}{6.007757}%
\vRa{263.594984}{345.301518}{5.185075}%
\vRa{263.594984}{345.751518}{4.362394}%
\vRa{263.594984}{346.201518}{3.539712}%
\vRa{263.594984}{346.651518}{2.717030}%
\vRa{263.594984}{347.101518}{1.894349}%
\vRa{263.594984}{347.551518}{1.071667}%
\vRa{263.594984}{348.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{254.537651}{343.341084}{0.372492}%
\vRa{254.607444}{343.791084}{1.117475}%
\vRa{254.677238}{344.241084}{1.862458}%
\vRa{254.747031}{344.691084}{2.607442}%
\vRa{254.816824}{345.141084}{3.352425}%
\vRa{254.886617}{345.591084}{4.097409}%
\vRa{254.956410}{346.041084}{4.842392}%
\vRa{255.026203}{346.491084}{5.587375}%
\vRa{255.095996}{346.941084}{6.332359}%
\vRa{255.165789}{347.391084}{7.077342}%
\vRa{255.235582}{347.841084}{7.822325}%
\vRa{255.305375}{348.291084}{8.035533}%
\vRa{255.375168}{348.741084}{7.220276}%
\vRa{255.444961}{349.191084}{6.405020}%
\vRa{255.514754}{349.641084}{5.589763}%
\vRa{255.584547}{350.091084}{4.774507}%
\vRa{255.654340}{350.541084}{3.959250}%
\vRa{255.724133}{350.991084}{3.143994}%
\vRa{255.793926}{351.441084}{2.328737}%
\vRa{255.863719}{351.891084}{1.513480}%
\vRa{255.933512}{352.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{263.204541}{338.101518}{0.390443}%
\vRa{262.423655}{338.551518}{1.171329}%
\vRa{261.642769}{339.001518}{1.952215}%
\vRa{260.861883}{339.451518}{2.733100}%
\vRa{260.080998}{339.901518}{3.513986}%
\vRa{259.300112}{340.351518}{4.294872}%
\vRa{258.519226}{340.801518}{5.075758}%
\vRa{257.738340}{341.251518}{5.856644}%
\vRa{256.957454}{341.701518}{6.637529}%
\vRa{256.176569}{342.151518}{7.418415}%
\vRa{255.395683}{342.601518}{8.199301}%
\vRa{254.614797}{343.051518}{8.980187}%
\vRa{255.200627}{343.501518}{8.394357}%
\vRa{256.015403}{343.951518}{7.579581}%
\vRa{256.830179}{344.401518}{6.764804}%
\vRa{257.644956}{344.851518}{5.950028}%
\vRa{258.459732}{345.301518}{5.135251}%
\vRa{259.274509}{345.751518}{4.320475}%
\vRa{260.089285}{346.201518}{3.505699}%
\vRa{260.904061}{346.651518}{2.690922}%
\vRa{261.718838}{347.101518}{1.876146}%
\vRa{262.533614}{347.551518}{1.061369}%
\vRa{263.348391}{348.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{265.732072}{337.048515}{57.677363}{8.786662}%
\vSd{263.378073}{338.101518}{41.868190}{9.547479}%
\vSd{254.184896}{336.348526}{102.033056}{7.149654}%
\vSd{263.299278}{348.362711}{65.486526}{5.812697}%
\vSd{255.970622}{336.348526}{3.998754}{10.037864}%
\vSd{251.020537}{352.951485}{-122.322637}{8.786662}%
\vSd{255.920256}{338.101518}{-167.014302}{7.801204}%
\vSd{255.970622}{352.951485}{3.998754}{10.037864}%
\vSd{254.181595}{352.951485}{-98.816083}{9.725302}%
\vSd{254.345630}{348.362711}{-151.088184}{10.386788}%
\vSd{251.112195}{345.526311}{-34.265443}{3.881206}%
\vSd{251.005880}{336.348526}{117.107905}{10.310380}%
\vSd{263.464938}{338.101518}{-23.586923}{2.631589}%
\vSd{265.717415}{353.651474}{-62.892095}{10.310380}%
\vSd{263.269984}{338.101518}{90.000000}{10.261193}%
\vSd{254.340483}{338.101518}{150.046501}{10.493888}%
\vSd{255.825329}{348.362711}{148.882666}{8.879339}%
\vSd{263.439019}{348.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{250.939119}{345.526311}{-62.892095}{10.310380}%
\vSk{255.965392}{336.348526}{3.998754}{10.037864}%
\vSk{265.668694}{337.048515}{57.677363}{8.786662}%
\vSk{265.650654}{344.473689}{117.107905}{10.310380}%
\vSk{255.965392}{353.651474}{-176.001246}{10.037864}%
\vSk{250.957158}{352.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(261.00000,371.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $m_\star$}}}%
{\color{vltBlue!31}\vlB{%
\vRa{310.968979}{336.348526}{2.242963}%
\vRa{312.920366}{336.798526}{6.728889}%
\vRa{314.871752}{337.248526}{4.161543}%
\vRa{316.823138}{337.698526}{1.179506}%
}}%
{\color{vltBlue!20}\vlB{%
\vRa{309.878109}{336.348526}{0.067217}%
\vRa{309.647754}{336.798526}{0.201650}%
\vRa{309.417399}{337.248526}{0.336083}%
\vRa{309.187044}{337.698526}{0.470516}%
\vRa{308.956689}{338.148526}{0.604949}%
\vRa{308.726334}{338.598526}{0.739382}%
\vRa{308.495979}{339.048526}{0.873815}%
\vRa{308.265624}{339.498526}{1.008249}%
\vRa{308.035269}{339.948526}{1.142682}%
\vRa{307.804914}{340.398526}{1.277115}%
\vRa{307.574559}{340.848526}{1.411548}%
\vRa{307.344204}{341.298526}{1.545981}%
\vRa{307.113849}{341.748526}{1.680414}%
\vRa{306.883494}{342.198526}{1.814847}%
\vRa{306.653139}{342.648526}{1.949281}%
\vRa{306.422784}{343.098526}{2.083714}%
\vRa{306.192429}{343.548526}{1.675568}%
\vRa{305.962074}{343.998526}{1.245392}%
\vRa{305.731719}{344.448526}{0.815216}%
\vRa{305.501364}{344.898526}{0.385040}%
}}%
{\color{vltBlue!29}\vlB{%
\vRa{319.491389}{337.048515}{0.657689}%
\vRa{318.460738}{337.498515}{1.973066}%
\vRa{317.675315}{337.948515}{3.043217}%
\vRa{318.177409}{338.398515}{2.825850}%
\vRa{318.679502}{338.848515}{2.608484}%
\vRa{319.181596}{339.298515}{2.391117}%
\vRa{319.683690}{339.748515}{2.173750}%
\vRa{320.185783}{340.198515}{1.956384}%
\vRa{320.687877}{340.648515}{1.739017}%
\vRa{321.189971}{341.098515}{1.521651}%
\vRa{321.692064}{341.548515}{1.304284}%
\vRa{322.194158}{341.998515}{1.086917}%
\vRa{322.696252}{342.448515}{0.869551}%
\vRa{323.198346}{342.898515}{0.652184}%
\vRa{323.700439}{343.348515}{0.434818}%
\vRa{324.202533}{343.798515}{0.217451}%
}}%
{\color{vltBlue!12}\vlB{%
\vRa{308.172490}{343.341084}{0.365162}%
\vRa{307.511959}{343.791084}{1.095486}%
\vRa{306.851428}{344.241084}{1.825809}%
\vRa{306.190897}{344.691084}{2.556133}%
\vRa{305.530367}{345.141084}{3.286457}%
\vRa{305.478526}{345.591084}{3.408091}%
\vRa{305.763253}{346.041084}{3.193156}%
\vRa{306.047980}{346.491084}{2.978222}%
\vRa{306.332707}{346.941084}{2.763288}%
\vRa{306.617434}{347.391084}{2.548354}%
\vRa{306.902162}{347.841084}{2.333420}%
\vRa{307.186889}{348.291084}{2.118486}%
\vRa{307.471616}{348.741084}{1.903552}%
\vRa{307.756343}{349.191084}{1.688618}%
\vRa{308.041070}{349.641084}{1.473684}%
\vRa{308.325797}{350.091084}{1.258750}%
\vRa{308.610524}{350.541084}{1.043816}%
\vRa{308.895251}{350.991084}{0.828882}%
\vRa{309.179978}{351.441084}{0.613948}%
\vRa{309.464705}{351.891084}{0.399014}%
\vRa{309.749433}{352.341084}{0.184080}%
}}%
{\color{vltBlue!15}\vlB{%
\vRa{324.293481}{344.473689}{0.296163}%
\vRa{323.470799}{344.923689}{0.888490}%
\vRa{322.648117}{345.373689}{1.480817}%
\vRa{321.825436}{345.823689}{2.073143}%
\vRa{321.002754}{346.273689}{2.665470}%
\vRa{320.180073}{346.723689}{3.257796}%
\vRa{319.357391}{347.173689}{3.850123}%
\vRa{318.534709}{347.623689}{4.442450}%
\vRa{317.712028}{348.073689}{5.034776}%
\vRa{317.770994}{348.523689}{4.745455}%
\vRa{317.976198}{348.973689}{4.309896}%
\vRa{318.181403}{349.423689}{3.874336}%
\vRa{318.386608}{349.873689}{3.438777}%
\vRa{318.591812}{350.323689}{3.003217}%
\vRa{318.797017}{350.773689}{2.567657}%
\vRa{319.002221}{351.223689}{2.132098}%
\vRa{319.207426}{351.673689}{1.696538}%
\vRa{319.412631}{352.123689}{1.260979}%
\vRa{319.617835}{352.573689}{0.825419}%
\vRa{319.823040}{353.023689}{0.389859}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{317.222252}{348.362711}{0.475334}%
\vRa{316.476788}{348.812711}{1.426002}%
\vRa{315.731325}{349.262711}{2.376670}%
\vRa{314.985861}{349.712711}{3.327339}%
\vRa{314.240398}{350.162711}{4.278007}%
\vRa{313.494934}{350.612711}{5.228675}%
\vRa{312.749471}{351.062711}{6.179343}%
\vRa{312.004007}{351.512711}{7.130011}%
\vRa{311.258544}{351.962711}{8.080679}%
\vRa{310.513080}{352.412711}{9.031347}%
\vRa{311.942013}{352.862711}{7.807620}%
\vRa{318.379325}{353.312711}{1.575512}%
}}%
{\color{vltBlue!21}\vlB{%
\vRa{309.945325}{336.348526}{1.023654}%
\vRa{309.849403}{336.798526}{3.070962}%
\vRa{309.753482}{337.248526}{5.118270}%
\vRa{309.657560}{337.698526}{7.165578}%
\vRa{309.561638}{338.148526}{7.561329}%
\vRa{309.465716}{338.598526}{6.876365}%
\vRa{309.369794}{339.048526}{6.191401}%
\vRa{309.273872}{339.498526}{5.506438}%
\vRa{309.177950}{339.948526}{4.821474}%
\vRa{309.082029}{340.398526}{4.136510}%
\vRa{308.986107}{340.848526}{3.451546}%
\vRa{308.890185}{341.298526}{2.766582}%
\vRa{308.794263}{341.748526}{2.081618}%
\vRa{308.698341}{342.198526}{1.396654}%
\vRa{308.602419}{342.648526}{0.711690}%
\vRa{308.506498}{343.098526}{0.026726}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{317.594984}{338.101518}{0.251047}%
\vRa{317.594984}{338.551518}{0.753141}%
\vRa{317.594984}{339.001518}{1.255234}%
\vRa{317.594984}{339.451518}{1.757328}%
\vRa{317.594984}{339.901518}{2.259422}%
\vRa{317.594984}{340.351518}{2.761515}%
\vRa{317.594984}{340.801518}{3.263609}%
\vRa{317.594984}{341.251518}{3.765703}%
\vRa{317.594984}{341.701518}{4.267796}%
\vRa{317.594984}{342.151518}{4.769890}%
\vRa{317.594984}{342.601518}{5.271984}%
\vRa{317.594984}{343.051518}{5.774078}%
\vRa{317.594984}{343.501518}{6.276171}%
\vRa{317.594984}{343.951518}{6.778265}%
\vRa{317.594984}{344.401518}{6.830438}%
\vRa{317.594984}{344.851518}{6.007757}%
\vRa{317.594984}{345.301518}{5.185075}%
\vRa{317.594984}{345.751518}{4.362394}%
\vRa{317.594984}{346.201518}{3.539712}%
\vRa{317.594984}{346.651518}{2.717030}%
\vRa{317.594984}{347.101518}{1.894349}%
\vRa{317.594984}{347.551518}{1.071667}%
\vRa{317.594984}{348.001518}{0.248986}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{308.537651}{343.341084}{0.372492}%
\vRa{308.607444}{343.791084}{1.117475}%
\vRa{308.677238}{344.241084}{1.862458}%
\vRa{308.747031}{344.691084}{2.607442}%
\vRa{308.816824}{345.141084}{3.352425}%
\vRa{308.886617}{345.591084}{4.097409}%
\vRa{308.956410}{346.041084}{4.842392}%
\vRa{309.026203}{346.491084}{5.587375}%
\vRa{309.095996}{346.941084}{6.332359}%
\vRa{309.165789}{347.391084}{7.077342}%
\vRa{309.235582}{347.841084}{7.822325}%
\vRa{309.305375}{348.291084}{8.035533}%
\vRa{309.375168}{348.741084}{7.220276}%
\vRa{309.444961}{349.191084}{6.405020}%
\vRa{309.514754}{349.641084}{5.589763}%
\vRa{309.584547}{350.091084}{4.774507}%
\vRa{309.654340}{350.541084}{3.959250}%
\vRa{309.724133}{350.991084}{3.143994}%
\vRa{309.793926}{351.441084}{2.328737}%
\vRa{309.863719}{351.891084}{1.513480}%
\vRa{309.933512}{352.341084}{0.698224}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{317.204541}{338.101518}{0.390443}%
\vRa{316.423655}{338.551518}{1.171329}%
\vRa{315.642769}{339.001518}{1.952215}%
\vRa{314.861883}{339.451518}{2.733100}%
\vRa{314.080998}{339.901518}{3.513986}%
\vRa{313.300112}{340.351518}{4.294872}%
\vRa{312.519226}{340.801518}{5.075758}%
\vRa{311.738340}{341.251518}{5.856644}%
\vRa{310.957454}{341.701518}{6.637529}%
\vRa{310.176569}{342.151518}{7.418415}%
\vRa{309.395683}{342.601518}{8.199301}%
\vRa{308.614797}{343.051518}{8.980187}%
\vRa{309.200627}{343.501518}{8.394357}%
\vRa{310.015403}{343.951518}{7.579581}%
\vRa{310.830179}{344.401518}{6.764804}%
\vRa{311.644956}{344.851518}{5.950028}%
\vRa{312.459732}{345.301518}{5.135251}%
\vRa{313.274509}{345.751518}{4.320475}%
\vRa{314.089285}{346.201518}{3.505699}%
\vRa{314.904061}{346.651518}{2.690922}%
\vRa{315.718838}{347.101518}{1.876146}%
\vRa{316.533614}{347.551518}{1.061369}%
\vRa{317.348391}{348.001518}{0.246593}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{319.732072}{337.048515}{57.677363}{8.786662}%
\vSd{317.378073}{338.101518}{41.868190}{9.547479}%
\vSd{308.184896}{336.348526}{102.033056}{7.149654}%
\vSd{317.299278}{348.362711}{65.486526}{5.812697}%
\vSd{309.970622}{336.348526}{3.998754}{10.037864}%
\vSd{305.020537}{352.951485}{-122.322637}{8.786662}%
\vSd{309.920256}{338.101518}{-167.014302}{7.801204}%
\vSd{309.970622}{352.951485}{3.998754}{10.037864}%
\vSd{308.181595}{352.951485}{-98.816083}{9.725302}%
\vSd{308.345630}{348.362711}{-151.088184}{10.386788}%
\vSd{305.112195}{345.526311}{-34.265443}{3.881206}%
\vSd{305.005880}{336.348526}{117.107905}{10.310380}%
\vSd{317.464938}{338.101518}{-23.586923}{2.631589}%
\vSd{319.717415}{353.651474}{-62.892095}{10.310380}%
\vSd{317.269984}{338.101518}{90.000000}{10.261193}%
\vSd{308.340483}{338.101518}{150.046501}{10.493888}%
\vSd{309.825329}{348.362711}{148.882666}{8.879339}%
\vSd{317.439019}{348.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{304.939119}{345.526311}{-62.892095}{10.310380}%
\vSk{309.965392}{336.348526}{3.998754}{10.037864}%
\vSk{319.668694}{337.048515}{57.677363}{8.786662}%
\vSk{319.650654}{344.473689}{117.107905}{10.310380}%
\vSk{309.965392}{353.651474}{-176.001246}{10.037864}%
\vSk{304.957158}{352.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(315.00000,371.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $4m_\star$}}}%
{\color{vltTeal!31}\vlB{%
\vRa{364.968979}{336.348526}{2.242963}%
\vRa{366.920366}{336.798526}{6.728889}%
\vRa{368.871752}{337.248526}{4.161543}%
\vRa{370.823138}{337.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{363.878109}{336.348526}{0.067217}%
\vRa{363.647754}{336.798526}{0.201650}%
\vRa{363.417399}{337.248526}{0.336083}%
\vRa{363.187044}{337.698526}{0.470516}%
\vRa{362.956689}{338.148526}{0.604949}%
\vRa{362.726334}{338.598526}{0.739382}%
\vRa{362.495979}{339.048526}{0.873815}%
\vRa{362.265624}{339.498526}{1.008249}%
\vRa{362.035269}{339.948526}{1.142682}%
\vRa{361.804914}{340.398526}{1.277115}%
\vRa{361.574559}{340.848526}{1.411548}%
\vRa{361.344204}{341.298526}{1.545981}%
\vRa{361.113849}{341.748526}{1.680414}%
\vRa{360.883494}{342.198526}{1.814847}%
\vRa{360.653139}{342.648526}{1.949281}%
\vRa{360.422784}{343.098526}{2.083714}%
\vRa{360.192429}{343.548526}{1.675568}%
\vRa{359.962074}{343.998526}{1.245392}%
\vRa{359.731719}{344.448526}{0.815216}%
\vRa{359.501364}{344.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{373.491389}{337.048515}{0.657689}%
\vRa{372.460738}{337.498515}{1.973066}%
\vRa{371.675315}{337.948515}{3.043217}%
\vRa{372.177409}{338.398515}{2.825850}%
\vRa{372.679502}{338.848515}{2.608484}%
\vRa{373.181596}{339.298515}{2.391117}%
\vRa{373.683690}{339.748515}{2.173750}%
\vRa{374.185783}{340.198515}{1.956384}%
\vRa{374.687877}{340.648515}{1.739017}%
\vRa{375.189971}{341.098515}{1.521651}%
\vRa{375.692064}{341.548515}{1.304284}%
\vRa{376.194158}{341.998515}{1.086917}%
\vRa{376.696252}{342.448515}{0.869551}%
\vRa{377.198346}{342.898515}{0.652184}%
\vRa{377.700439}{343.348515}{0.434818}%
\vRa{378.202533}{343.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{362.172490}{343.341084}{0.365162}%
\vRa{361.511959}{343.791084}{1.095486}%
\vRa{360.851428}{344.241084}{1.825809}%
\vRa{360.190897}{344.691084}{2.556133}%
\vRa{359.530367}{345.141084}{3.286457}%
\vRa{359.478526}{345.591084}{3.408091}%
\vRa{359.763253}{346.041084}{3.193156}%
\vRa{360.047980}{346.491084}{2.978222}%
\vRa{360.332707}{346.941084}{2.763288}%
\vRa{360.617434}{347.391084}{2.548354}%
\vRa{360.902162}{347.841084}{2.333420}%
\vRa{361.186889}{348.291084}{2.118486}%
\vRa{361.471616}{348.741084}{1.903552}%
\vRa{361.756343}{349.191084}{1.688618}%
\vRa{362.041070}{349.641084}{1.473684}%
\vRa{362.325797}{350.091084}{1.258750}%
\vRa{362.610524}{350.541084}{1.043816}%
\vRa{362.895251}{350.991084}{0.828882}%
\vRa{363.179978}{351.441084}{0.613948}%
\vRa{363.464705}{351.891084}{0.399014}%
\vRa{363.749433}{352.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{378.293481}{344.473689}{0.296163}%
\vRa{377.470799}{344.923689}{0.888490}%
\vRa{376.648117}{345.373689}{1.480817}%
\vRa{375.825436}{345.823689}{2.073143}%
\vRa{375.002754}{346.273689}{2.665470}%
\vRa{374.180073}{346.723689}{3.257796}%
\vRa{373.357391}{347.173689}{3.850123}%
\vRa{372.534709}{347.623689}{4.442450}%
\vRa{371.712028}{348.073689}{5.034776}%
\vRa{371.770994}{348.523689}{4.745455}%
\vRa{371.976198}{348.973689}{4.309896}%
\vRa{372.181403}{349.423689}{3.874336}%
\vRa{372.386608}{349.873689}{3.438777}%
\vRa{372.591812}{350.323689}{3.003217}%
\vRa{372.797017}{350.773689}{2.567657}%
\vRa{373.002221}{351.223689}{2.132098}%
\vRa{373.207426}{351.673689}{1.696538}%
\vRa{373.412631}{352.123689}{1.260979}%
\vRa{373.617835}{352.573689}{0.825419}%
\vRa{373.823040}{353.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{371.222252}{348.362711}{0.475334}%
\vRa{370.476788}{348.812711}{1.426002}%
\vRa{369.731325}{349.262711}{2.376670}%
\vRa{368.985861}{349.712711}{3.327339}%
\vRa{368.240398}{350.162711}{4.278007}%
\vRa{367.494934}{350.612711}{5.228675}%
\vRa{366.749471}{351.062711}{6.179343}%
\vRa{366.004007}{351.512711}{7.130011}%
\vRa{365.258544}{351.962711}{8.080679}%
\vRa{364.513080}{352.412711}{9.031347}%
\vRa{365.942013}{352.862711}{7.807620}%
\vRa{372.379325}{353.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{363.945325}{336.348526}{1.023654}%
\vRa{363.849403}{336.798526}{3.070962}%
\vRa{363.753482}{337.248526}{5.118270}%
\vRa{363.657560}{337.698526}{7.165578}%
\vRa{363.561638}{338.148526}{7.561329}%
\vRa{363.465716}{338.598526}{6.876365}%
\vRa{363.369794}{339.048526}{6.191401}%
\vRa{363.273872}{339.498526}{5.506438}%
\vRa{363.177950}{339.948526}{4.821474}%
\vRa{363.082029}{340.398526}{4.136510}%
\vRa{362.986107}{340.848526}{3.451546}%
\vRa{362.890185}{341.298526}{2.766582}%
\vRa{362.794263}{341.748526}{2.081618}%
\vRa{362.698341}{342.198526}{1.396654}%
\vRa{362.602419}{342.648526}{0.711690}%
\vRa{362.506498}{343.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{371.594984}{338.101518}{0.251047}%
\vRa{371.594984}{338.551518}{0.753141}%
\vRa{371.594984}{339.001518}{1.255234}%
\vRa{371.594984}{339.451518}{1.757328}%
\vRa{371.594984}{339.901518}{2.259422}%
\vRa{371.594984}{340.351518}{2.761515}%
\vRa{371.594984}{340.801518}{3.263609}%
\vRa{371.594984}{341.251518}{3.765703}%
\vRa{371.594984}{341.701518}{4.267796}%
\vRa{371.594984}{342.151518}{4.769890}%
\vRa{371.594984}{342.601518}{5.271984}%
\vRa{371.594984}{343.051518}{5.774078}%
\vRa{371.594984}{343.501518}{6.276171}%
\vRa{371.594984}{343.951518}{6.778265}%
\vRa{371.594984}{344.401518}{6.830438}%
\vRa{371.594984}{344.851518}{6.007757}%
\vRa{371.594984}{345.301518}{5.185075}%
\vRa{371.594984}{345.751518}{4.362394}%
\vRa{371.594984}{346.201518}{3.539712}%
\vRa{371.594984}{346.651518}{2.717030}%
\vRa{371.594984}{347.101518}{1.894349}%
\vRa{371.594984}{347.551518}{1.071667}%
\vRa{371.594984}{348.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{362.537651}{343.341084}{0.372492}%
\vRa{362.607444}{343.791084}{1.117475}%
\vRa{362.677238}{344.241084}{1.862458}%
\vRa{362.747031}{344.691084}{2.607442}%
\vRa{362.816824}{345.141084}{3.352425}%
\vRa{362.886617}{345.591084}{4.097409}%
\vRa{362.956410}{346.041084}{4.842392}%
\vRa{363.026203}{346.491084}{5.587375}%
\vRa{363.095996}{346.941084}{6.332359}%
\vRa{363.165789}{347.391084}{7.077342}%
\vRa{363.235582}{347.841084}{7.822325}%
\vRa{363.305375}{348.291084}{8.035533}%
\vRa{363.375168}{348.741084}{7.220276}%
\vRa{363.444961}{349.191084}{6.405020}%
\vRa{363.514754}{349.641084}{5.589763}%
\vRa{363.584547}{350.091084}{4.774507}%
\vRa{363.654340}{350.541084}{3.959250}%
\vRa{363.724133}{350.991084}{3.143994}%
\vRa{363.793926}{351.441084}{2.328737}%
\vRa{363.863719}{351.891084}{1.513480}%
\vRa{363.933512}{352.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{371.204541}{338.101518}{0.390443}%
\vRa{370.423655}{338.551518}{1.171329}%
\vRa{369.642769}{339.001518}{1.952215}%
\vRa{368.861883}{339.451518}{2.733100}%
\vRa{368.080998}{339.901518}{3.513986}%
\vRa{367.300112}{340.351518}{4.294872}%
\vRa{366.519226}{340.801518}{5.075758}%
\vRa{365.738340}{341.251518}{5.856644}%
\vRa{364.957454}{341.701518}{6.637529}%
\vRa{364.176569}{342.151518}{7.418415}%
\vRa{363.395683}{342.601518}{8.199301}%
\vRa{362.614797}{343.051518}{8.980187}%
\vRa{363.200627}{343.501518}{8.394357}%
\vRa{364.015403}{343.951518}{7.579581}%
\vRa{364.830179}{344.401518}{6.764804}%
\vRa{365.644956}{344.851518}{5.950028}%
\vRa{366.459732}{345.301518}{5.135251}%
\vRa{367.274509}{345.751518}{4.320475}%
\vRa{368.089285}{346.201518}{3.505699}%
\vRa{368.904061}{346.651518}{2.690922}%
\vRa{369.718838}{347.101518}{1.876146}%
\vRa{370.533614}{347.551518}{1.061369}%
\vRa{371.348391}{348.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{373.732072}{337.048515}{57.677363}{8.786662}%
\vSd{371.378073}{338.101518}{41.868190}{9.547479}%
\vSd{362.184896}{336.348526}{102.033056}{7.149654}%
\vSd{371.299278}{348.362711}{65.486526}{5.812697}%
\vSd{363.970622}{336.348526}{3.998754}{10.037864}%
\vSd{359.020537}{352.951485}{-122.322637}{8.786662}%
\vSd{363.920256}{338.101518}{-167.014302}{7.801204}%
\vSd{363.970622}{352.951485}{3.998754}{10.037864}%
\vSd{362.181595}{352.951485}{-98.816083}{9.725302}%
\vSd{362.345630}{348.362711}{-151.088184}{10.386788}%
\vSd{359.112195}{345.526311}{-34.265443}{3.881206}%
\vSd{359.005880}{336.348526}{117.107905}{10.310380}%
\vSd{371.464938}{338.101518}{-23.586923}{2.631589}%
\vSd{373.717415}{353.651474}{-62.892095}{10.310380}%
\vSd{371.269984}{338.101518}{90.000000}{10.261193}%
\vSd{362.340483}{338.101518}{150.046501}{10.493888}%
\vSd{363.825329}{348.362711}{148.882666}{8.879339}%
\vSd{371.439019}{348.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{358.939119}{345.526311}{-62.892095}{10.310380}%
\vSk{363.965392}{336.348526}{3.998754}{10.037864}%
\vSk{373.668694}{337.048515}{57.677363}{8.786662}%
\vSk{373.650654}{344.473689}{117.107905}{10.310380}%
\vSk{363.965392}{353.651474}{-176.001246}{10.037864}%
\vSk{358.957158}{352.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(369.00000,371.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $m_\star$}}}%
{\color{vltBlue!31}\vlB{%
\vRa{418.968979}{336.348526}{2.242963}%
\vRa{420.920366}{336.798526}{6.728889}%
\vRa{422.871752}{337.248526}{4.161543}%
\vRa{424.823138}{337.698526}{1.179506}%
}}%
{\color{vltBlue!20}\vlB{%
\vRa{417.878109}{336.348526}{0.067217}%
\vRa{417.647754}{336.798526}{0.201650}%
\vRa{417.417399}{337.248526}{0.336083}%
\vRa{417.187044}{337.698526}{0.470516}%
\vRa{416.956689}{338.148526}{0.604949}%
\vRa{416.726334}{338.598526}{0.739382}%
\vRa{416.495979}{339.048526}{0.873815}%
\vRa{416.265624}{339.498526}{1.008249}%
\vRa{416.035269}{339.948526}{1.142682}%
\vRa{415.804914}{340.398526}{1.277115}%
\vRa{415.574559}{340.848526}{1.411548}%
\vRa{415.344204}{341.298526}{1.545981}%
\vRa{415.113849}{341.748526}{1.680414}%
\vRa{414.883494}{342.198526}{1.814847}%
\vRa{414.653139}{342.648526}{1.949281}%
\vRa{414.422784}{343.098526}{2.083714}%
\vRa{414.192429}{343.548526}{1.675568}%
\vRa{413.962074}{343.998526}{1.245392}%
\vRa{413.731719}{344.448526}{0.815216}%
\vRa{413.501364}{344.898526}{0.385040}%
}}%
{\color{vltBlue!29}\vlB{%
\vRa{427.491389}{337.048515}{0.657689}%
\vRa{426.460738}{337.498515}{1.973066}%
\vRa{425.675315}{337.948515}{3.043217}%
\vRa{426.177409}{338.398515}{2.825850}%
\vRa{426.679502}{338.848515}{2.608484}%
\vRa{427.181596}{339.298515}{2.391117}%
\vRa{427.683690}{339.748515}{2.173750}%
\vRa{428.185783}{340.198515}{1.956384}%
\vRa{428.687877}{340.648515}{1.739017}%
\vRa{429.189971}{341.098515}{1.521651}%
\vRa{429.692064}{341.548515}{1.304284}%
\vRa{430.194158}{341.998515}{1.086917}%
\vRa{430.696252}{342.448515}{0.869551}%
\vRa{431.198346}{342.898515}{0.652184}%
\vRa{431.700439}{343.348515}{0.434818}%
\vRa{432.202533}{343.798515}{0.217451}%
}}%
{\color{vltBlue!12}\vlB{%
\vRa{416.172490}{343.341084}{0.365162}%
\vRa{415.511959}{343.791084}{1.095486}%
\vRa{414.851428}{344.241084}{1.825809}%
\vRa{414.190897}{344.691084}{2.556133}%
\vRa{413.530367}{345.141084}{3.286457}%
\vRa{413.478526}{345.591084}{3.408091}%
\vRa{413.763253}{346.041084}{3.193156}%
\vRa{414.047980}{346.491084}{2.978222}%
\vRa{414.332707}{346.941084}{2.763288}%
\vRa{414.617434}{347.391084}{2.548354}%
\vRa{414.902162}{347.841084}{2.333420}%
\vRa{415.186889}{348.291084}{2.118486}%
\vRa{415.471616}{348.741084}{1.903552}%
\vRa{415.756343}{349.191084}{1.688618}%
\vRa{416.041070}{349.641084}{1.473684}%
\vRa{416.325797}{350.091084}{1.258750}%
\vRa{416.610524}{350.541084}{1.043816}%
\vRa{416.895251}{350.991084}{0.828882}%
\vRa{417.179978}{351.441084}{0.613948}%
\vRa{417.464705}{351.891084}{0.399014}%
\vRa{417.749433}{352.341084}{0.184080}%
}}%
{\color{vltBlue!15}\vlB{%
\vRa{432.293481}{344.473689}{0.296163}%
\vRa{431.470799}{344.923689}{0.888490}%
\vRa{430.648117}{345.373689}{1.480817}%
\vRa{429.825436}{345.823689}{2.073143}%
\vRa{429.002754}{346.273689}{2.665470}%
\vRa{428.180073}{346.723689}{3.257796}%
\vRa{427.357391}{347.173689}{3.850123}%
\vRa{426.534709}{347.623689}{4.442450}%
\vRa{425.712028}{348.073689}{5.034776}%
\vRa{425.770994}{348.523689}{4.745455}%
\vRa{425.976198}{348.973689}{4.309896}%
\vRa{426.181403}{349.423689}{3.874336}%
\vRa{426.386608}{349.873689}{3.438777}%
\vRa{426.591812}{350.323689}{3.003217}%
\vRa{426.797017}{350.773689}{2.567657}%
\vRa{427.002221}{351.223689}{2.132098}%
\vRa{427.207426}{351.673689}{1.696538}%
\vRa{427.412631}{352.123689}{1.260979}%
\vRa{427.617835}{352.573689}{0.825419}%
\vRa{427.823040}{353.023689}{0.389859}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{425.222252}{348.362711}{0.475334}%
\vRa{424.476788}{348.812711}{1.426002}%
\vRa{423.731325}{349.262711}{2.376670}%
\vRa{422.985861}{349.712711}{3.327339}%
\vRa{422.240398}{350.162711}{4.278007}%
\vRa{421.494934}{350.612711}{5.228675}%
\vRa{420.749471}{351.062711}{6.179343}%
\vRa{420.004007}{351.512711}{7.130011}%
\vRa{419.258544}{351.962711}{8.080679}%
\vRa{418.513080}{352.412711}{9.031347}%
\vRa{419.942013}{352.862711}{7.807620}%
\vRa{426.379325}{353.312711}{1.575512}%
}}%
{\color{vltBlue!21}\vlB{%
\vRa{417.945325}{336.348526}{1.023654}%
\vRa{417.849403}{336.798526}{3.070962}%
\vRa{417.753482}{337.248526}{5.118270}%
\vRa{417.657560}{337.698526}{7.165578}%
\vRa{417.561638}{338.148526}{7.561329}%
\vRa{417.465716}{338.598526}{6.876365}%
\vRa{417.369794}{339.048526}{6.191401}%
\vRa{417.273872}{339.498526}{5.506438}%
\vRa{417.177950}{339.948526}{4.821474}%
\vRa{417.082029}{340.398526}{4.136510}%
\vRa{416.986107}{340.848526}{3.451546}%
\vRa{416.890185}{341.298526}{2.766582}%
\vRa{416.794263}{341.748526}{2.081618}%
\vRa{416.698341}{342.198526}{1.396654}%
\vRa{416.602419}{342.648526}{0.711690}%
\vRa{416.506498}{343.098526}{0.026726}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{425.594984}{338.101518}{0.251047}%
\vRa{425.594984}{338.551518}{0.753141}%
\vRa{425.594984}{339.001518}{1.255234}%
\vRa{425.594984}{339.451518}{1.757328}%
\vRa{425.594984}{339.901518}{2.259422}%
\vRa{425.594984}{340.351518}{2.761515}%
\vRa{425.594984}{340.801518}{3.263609}%
\vRa{425.594984}{341.251518}{3.765703}%
\vRa{425.594984}{341.701518}{4.267796}%
\vRa{425.594984}{342.151518}{4.769890}%
\vRa{425.594984}{342.601518}{5.271984}%
\vRa{425.594984}{343.051518}{5.774078}%
\vRa{425.594984}{343.501518}{6.276171}%
\vRa{425.594984}{343.951518}{6.778265}%
\vRa{425.594984}{344.401518}{6.830438}%
\vRa{425.594984}{344.851518}{6.007757}%
\vRa{425.594984}{345.301518}{5.185075}%
\vRa{425.594984}{345.751518}{4.362394}%
\vRa{425.594984}{346.201518}{3.539712}%
\vRa{425.594984}{346.651518}{2.717030}%
\vRa{425.594984}{347.101518}{1.894349}%
\vRa{425.594984}{347.551518}{1.071667}%
\vRa{425.594984}{348.001518}{0.248986}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{416.537651}{343.341084}{0.372492}%
\vRa{416.607444}{343.791084}{1.117475}%
\vRa{416.677238}{344.241084}{1.862458}%
\vRa{416.747031}{344.691084}{2.607442}%
\vRa{416.816824}{345.141084}{3.352425}%
\vRa{416.886617}{345.591084}{4.097409}%
\vRa{416.956410}{346.041084}{4.842392}%
\vRa{417.026203}{346.491084}{5.587375}%
\vRa{417.095996}{346.941084}{6.332359}%
\vRa{417.165789}{347.391084}{7.077342}%
\vRa{417.235582}{347.841084}{7.822325}%
\vRa{417.305375}{348.291084}{8.035533}%
\vRa{417.375168}{348.741084}{7.220276}%
\vRa{417.444961}{349.191084}{6.405020}%
\vRa{417.514754}{349.641084}{5.589763}%
\vRa{417.584547}{350.091084}{4.774507}%
\vRa{417.654340}{350.541084}{3.959250}%
\vRa{417.724133}{350.991084}{3.143994}%
\vRa{417.793926}{351.441084}{2.328737}%
\vRa{417.863719}{351.891084}{1.513480}%
\vRa{417.933512}{352.341084}{0.698224}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{425.204541}{338.101518}{0.390443}%
\vRa{424.423655}{338.551518}{1.171329}%
\vRa{423.642769}{339.001518}{1.952215}%
\vRa{422.861883}{339.451518}{2.733100}%
\vRa{422.080998}{339.901518}{3.513986}%
\vRa{421.300112}{340.351518}{4.294872}%
\vRa{420.519226}{340.801518}{5.075758}%
\vRa{419.738340}{341.251518}{5.856644}%
\vRa{418.957454}{341.701518}{6.637529}%
\vRa{418.176569}{342.151518}{7.418415}%
\vRa{417.395683}{342.601518}{8.199301}%
\vRa{416.614797}{343.051518}{8.980187}%
\vRa{417.200627}{343.501518}{8.394357}%
\vRa{418.015403}{343.951518}{7.579581}%
\vRa{418.830179}{344.401518}{6.764804}%
\vRa{419.644956}{344.851518}{5.950028}%
\vRa{420.459732}{345.301518}{5.135251}%
\vRa{421.274509}{345.751518}{4.320475}%
\vRa{422.089285}{346.201518}{3.505699}%
\vRa{422.904061}{346.651518}{2.690922}%
\vRa{423.718838}{347.101518}{1.876146}%
\vRa{424.533614}{347.551518}{1.061369}%
\vRa{425.348391}{348.001518}{0.246593}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{427.732072}{337.048515}{57.677363}{8.786662}%
\vSd{425.378073}{338.101518}{41.868190}{9.547479}%
\vSd{416.184896}{336.348526}{102.033056}{7.149654}%
\vSd{425.299278}{348.362711}{65.486526}{5.812697}%
\vSd{417.970622}{336.348526}{3.998754}{10.037864}%
\vSd{413.020537}{352.951485}{-122.322637}{8.786662}%
\vSd{417.920256}{338.101518}{-167.014302}{7.801204}%
\vSd{417.970622}{352.951485}{3.998754}{10.037864}%
\vSd{416.181595}{352.951485}{-98.816083}{9.725302}%
\vSd{416.345630}{348.362711}{-151.088184}{10.386788}%
\vSd{413.112195}{345.526311}{-34.265443}{3.881206}%
\vSd{413.005880}{336.348526}{117.107905}{10.310380}%
\vSd{425.464938}{338.101518}{-23.586923}{2.631589}%
\vSd{427.717415}{353.651474}{-62.892095}{10.310380}%
\vSd{425.269984}{338.101518}{90.000000}{10.261193}%
\vSd{416.340483}{338.101518}{150.046501}{10.493888}%
\vSd{417.825329}{348.362711}{148.882666}{8.879339}%
\vSd{425.439019}{348.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{412.939119}{345.526311}{-62.892095}{10.310380}%
\vSk{417.965392}{336.348526}{3.998754}{10.037864}%
\vSk{427.668694}{337.048515}{57.677363}{8.786662}%
\vSk{427.650654}{344.473689}{117.107905}{10.310380}%
\vSk{417.965392}{353.651474}{-176.001246}{10.037864}%
\vSk{412.957158}{352.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(423.00000,371.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $4m_\star$}}}%
{\color{black}\put(123.00000,272.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Two dispersion branches}}}%
{\color{black}\put(354.00000,272.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} One cell at $q=0$}}}%
{\color{black}\vlB{%
\vSn{48.575000}{106.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(49.00000,92.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-\pi$}}}%
{\color{black}\vlB{%
\vSn{126.075000}{106.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(126.50000,92.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{203.575000}{106.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(204.00000,92.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\pi$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{106.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,106.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{163.333333}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,163.33333){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.8$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{220.666667}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,220.66667){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1.6$}}}%
{\color{black}\vlB{%
\vSe{49.000000}{106.000000}{0.000000}{155.000000}%
\vSe{48.450000}{106.000000}{90.000000}{129.000000}%
}}%
{\color{black}\put(126.50000,72.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $q=ka$}}}%
{\color{black}\put(49.00000,252.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\omega/\omega_\star$}}}%
{\color{vltTeal}\vlB{%
\vSv{48.993950}{156.675986}{-0.385147}{0.484386}%
\vSv{49.466232}{156.672730}{-1.155104}{0.484473}%
\vSv{49.938533}{156.662963}{-1.924051}{0.484648}%
\vSv{50.410865}{156.646691}{-2.691322}{0.484910}%
\vSv{50.883242}{156.623922}{-3.456255}{0.485258}%
\vSv{51.355675}{156.594668}{-4.218202}{0.485691}%
\vSv{51.828177}{156.558943}{-4.976527}{0.486208}%
\vSv{52.300759}{156.516766}{-5.730612}{0.486808}%
\vSv{52.773431}{156.468157}{-6.479856}{0.487489}%
\vSv{53.246206}{156.413142}{-7.223681}{0.488250}%
\vSv{53.719093}{156.351748}{-7.961532}{0.489089}%
\vSv{54.192101}{156.284005}{-8.692878}{0.490004}%
\vSv{54.665240}{156.209947}{-9.417218}{0.490992}%
\vSv{55.138518}{156.129610}{-10.134076}{0.492052}%
\vSv{55.611943}{156.043032}{-10.843009}{0.493180}%
\vSv{56.085523}{155.950256}{-11.543601}{0.494375}%
\vSv{56.559263}{155.851325}{-12.235470}{0.495633}%
\vSv{57.033170}{155.746285}{-12.918263}{0.496953}%
\vSv{57.507249}{155.635186}{-13.591661}{0.498331}%
\vSv{57.981505}{155.518078}{-14.255376}{0.499764}%
\vSv{58.455942}{155.395014}{-14.909150}{0.501250}%
\vSv{58.930562}{155.266049}{-15.552756}{0.502785}%
\vSv{59.405369}{155.131239}{-16.185998}{0.504367}%
\vSv{59.880365}{154.990644}{-16.808709}{0.505993}%
\vSv{60.355552}{154.844322}{-17.420751}{0.507660}%
\vSv{60.830931}{154.692335}{-18.022012}{0.509366}%
\vSv{61.306502}{154.534747}{-18.612407}{0.511106}%
\vSv{61.782266}{154.371620}{-19.191876}{0.512879}%
\vSv{62.258221}{154.203019}{-19.760383}{0.514682}%
\vSv{62.734369}{154.029012}{-20.317913}{0.516512}%
\vSv{63.210707}{153.849664}{-20.864474}{0.518367}%
\vSv{63.687235}{153.665043}{-21.400092}{0.520243}%
}}%
{\color{vltTeal}\vlB{%
\vSv{64.163949}{153.475218}{-21.924812}{0.522139}%
\vSv{64.640850}{153.280257}{-22.438695}{0.524052}%
\vSv{65.117933}{153.080229}{-22.941818}{0.525979}%
\vSv{65.595198}{152.875204}{-23.434274}{0.527919}%
\vSv{66.072640}{152.665252}{-23.916165}{0.529870}%
\vSv{66.550258}{152.450443}{-24.387609}{0.531828}%
\vSv{67.028048}{152.230847}{-24.848730}{0.533793}%
\vSv{67.506008}{152.006535}{-25.299665}{0.535763}%
\vSv{67.984133}{151.777575}{-25.740557}{0.537734}%
\vSv{68.462421}{151.544039}{-26.171557}{0.539707}%
\vSv{68.940868}{151.305995}{-26.592822}{0.541679}%
\vSv{69.419470}{151.063514}{-27.004515}{0.543649}%
\vSv{69.898225}{150.816665}{-27.406802}{0.545614}%
\vSv{70.377129}{150.565516}{-27.799853}{0.547575}%
\vSv{70.856178}{150.310135}{-28.183841}{0.549529}%
\vSv{71.335369}{150.050591}{-28.558943}{0.551475}%
\vSv{71.814698}{149.786952}{-28.925333}{0.553413}%
\vSv{72.294161}{149.519283}{-29.283191}{0.555340}%
\vSv{72.773756}{149.247651}{-29.632694}{0.557257}%
\vSv{73.253478}{148.972122}{-29.974020}{0.559162}%
\vSv{73.733326}{148.692761}{-30.307346}{0.561054}%
\vSv{74.213294}{148.409632}{-30.632849}{0.562932}%
\vSv{74.693380}{148.122798}{-30.950704}{0.564796}%
\vSv{75.173580}{147.832323}{-31.261085}{0.566645}%
\vSv{75.653892}{147.538269}{-31.564162}{0.568479}%
\vSv{76.134313}{147.240697}{-31.860106}{0.570296}%
\vSv{76.614838}{146.939668}{-32.149083}{0.572097}%
\vSv{77.095466}{146.635241}{-32.431258}{0.573880}%
\vSv{77.576194}{146.327477}{-32.706792}{0.575645}%
\vSv{78.057018}{146.016433}{-32.975845}{0.577393}%
\vSv{78.537936}{145.702166}{-33.238573}{0.579122}%
\vSv{79.018946}{145.384734}{-33.495127}{0.580832}%
}}%
{\color{vltTeal}\vlB{%
\vSv{79.500044}{145.064192}{-33.745657}{0.582523}%
\vSv{79.981228}{144.740596}{-33.990311}{0.584195}%
\vSv{80.462495}{144.414001}{-34.229230}{0.585847}%
\vSv{80.943844}{144.084458}{-34.462555}{0.587480}%
\vSv{81.425272}{143.752022}{-34.690421}{0.589093}%
\vSv{81.906777}{143.416745}{-34.912963}{0.590685}%
\vSv{82.388356}{143.078677}{-35.130310}{0.592257}%
\vSv{82.870007}{142.737870}{-35.342587}{0.593809}%
\vSv{83.351729}{142.394373}{-35.549920}{0.595341}%
\vSv{83.833519}{142.048234}{-35.752426}{0.596852}%
\vSv{84.315376}{141.699503}{-35.950223}{0.598343}%
\vSv{84.797297}{141.348226}{-36.143424}{0.599813}%
\vSv{85.279281}{140.994452}{-36.332139}{0.601263}%
\vSv{85.761326}{140.638224}{-36.516476}{0.602692}%
\vSv{86.243431}{140.279590}{-36.696539}{0.604101}%
\vSv{86.725593}{139.918593}{-36.872428}{0.605489}%
\vSv{87.207812}{139.555279}{-37.044243}{0.606857}%
\vSv{87.690085}{139.189689}{-37.212077}{0.608204}%
\vSv{88.172411}{138.821868}{-37.376024}{0.609531}%
\vSv{88.654789}{138.451856}{-37.536173}{0.610837}%
\vSv{89.137218}{138.079696}{-37.692611}{0.612124}%
\vSv{89.619695}{137.705428}{-37.845423}{0.613390}%
\vSv{90.102220}{137.329093}{-37.994690}{0.614636}%
\vSv{90.584792}{136.950730}{-38.140491}{0.615862}%
\vSv{91.067410}{136.570379}{-38.282904}{0.617069}%
\vSv{91.550071}{136.188077}{-38.422003}{0.618255}%
\vSv{92.032776}{135.803863}{-38.557860}{0.619422}%
\vSv{92.515523}{135.417774}{-38.690545}{0.620569}%
\vSv{92.998310}{135.029848}{-38.820124}{0.621697}%
\vSv{93.481138}{134.640120}{-38.946665}{0.622805}%
\vSv{93.964005}{134.248627}{-39.070231}{0.623894}%
\vSv{94.446910}{133.855404}{-39.190882}{0.624964}%
}}%
{\color{vltTeal}\vlB{%
\vSv{94.929852}{133.460486}{-39.308678}{0.626014}%
\vSv{95.412830}{133.063907}{-39.423677}{0.627046}%
\vSv{95.895844}{132.665702}{-39.535935}{0.628059}%
\vSv{96.378893}{132.265903}{-39.645505}{0.629053}%
\vSv{96.861975}{131.864545}{-39.752440}{0.630028}%
\vSv{97.345091}{131.461660}{-39.856789}{0.630985}%
\vSv{97.828239}{131.057279}{-39.958603}{0.631924}%
\vSv{98.311419}{130.651437}{-40.057928}{0.632844}%
\vSv{98.794630}{130.244162}{-40.154809}{0.633746}%
\vSv{99.277872}{129.835488}{-40.249291}{0.634630}%
\vSv{99.761143}{129.425445}{-40.341417}{0.635495}%
\vSv{100.244444}{129.014063}{-40.431228}{0.636343}%
\vSv{100.727773}{128.601372}{-40.518763}{0.637174}%
\vSv{101.211130}{128.187402}{-40.604062}{0.637986}%
\vSv{101.694514}{127.772183}{-40.687161}{0.638781}%
\vSv{102.177926}{127.355743}{-40.768097}{0.639558}%
\vSv{102.661364}{126.938113}{-40.846904}{0.640318}%
\vSv{103.144828}{126.519319}{-40.923617}{0.641061}%
\vSv{103.628317}{126.099391}{-40.998266}{0.641786}%
\vSv{104.111832}{125.678355}{-41.070885}{0.642495}%
\vSv{104.595371}{125.256241}{-41.141502}{0.643186}%
\vSv{105.078935}{124.833076}{-41.210147}{0.643860}%
\vSv{105.562522}{124.408886}{-41.276849}{0.644518}%
\vSv{106.046132}{123.983699}{-41.341633}{0.645159}%
\vSv{106.529766}{123.557541}{-41.404528}{0.645783}%
\vSv{107.013422}{123.130439}{-41.465557}{0.646390}%
\vSv{107.497101}{122.702419}{-41.524745}{0.646981}%
\vSv{107.980802}{122.273507}{-41.582115}{0.647556}%
\vSv{108.464524}{121.843729}{-41.637691}{0.648114}%
\vSv{108.948267}{121.413111}{-41.691493}{0.648655}%
\vSv{109.432032}{120.981678}{-41.743542}{0.649181}%
\vSv{109.915818}{120.549454}{-41.793859}{0.649690}%
}}%
{\color{vltTeal}\vlB{%
\vSv{110.399624}{120.116467}{-41.842463}{0.650184}%
\vSv{110.883450}{119.682739}{-41.889371}{0.650661}%
\vSv{111.367296}{119.248296}{-41.934603}{0.651122}%
\vSv{111.851162}{118.813163}{-41.978175}{0.651567}%
\vSv{112.335048}{118.377364}{-42.020102}{0.651997}%
\vSv{112.818953}{117.940923}{-42.060402}{0.652410}%
\vSv{113.302877}{117.503864}{-42.099088}{0.652808}%
\vSv{113.786820}{117.066212}{-42.136175}{0.653191}%
\vSv{114.270781}{116.627990}{-42.171677}{0.653557}%
\vSv{114.754761}{116.189221}{-42.205605}{0.653908}%
\vSv{115.238760}{115.749930}{-42.237974}{0.654243}%
\vSv{115.722776}{115.310141}{-42.268794}{0.654563}%
\vSv{116.206811}{114.869875}{-42.298076}{0.654867}%
\vSv{116.690864}{114.429158}{-42.325831}{0.655156}%
\vSv{117.174934}{113.988011}{-42.352069}{0.655430}%
\vSv{117.659022}{113.546458}{-42.376799}{0.655688}%
\vSv{118.143128}{113.104523}{-42.400030}{0.655930}%
\vSv{118.627250}{112.662227}{-42.421770}{0.656158}%
\vSv{119.111391}{112.219594}{-42.442027}{0.656370}%
\vSv{119.595548}{111.776647}{-42.460808}{0.656567}%
\vSv{120.079722}{111.333409}{-42.478118}{0.656748}%
\vSv{120.563914}{110.889901}{-42.493966}{0.656915}%
\vSv{121.048122}{110.446147}{-42.508355}{0.657066}%
\vSv{121.532347}{110.002169}{-42.521291}{0.657202}%
\vSv{122.016589}{109.557990}{-42.532779}{0.657323}%
\vSv{122.500848}{109.113632}{-42.542822}{0.657428}%
\vSv{122.985124}{108.669117}{-42.551424}{0.657519}%
\vSv{123.469416}{108.224469}{-42.558588}{0.657595}%
\vSv{123.953724}{107.779709}{-42.564316}{0.657655}%
\vSv{124.438050}{107.334860}{-42.568610}{0.657700}%
\vSv{124.922392}{106.889944}{-42.571472}{0.657730}%
\vSv{125.406750}{106.444983}{-42.572903}{0.657745}%
}}%
{\color{vltTeal}\vlB{%
\vSv{125.891125}{106.000000}{42.572903}{0.657745}%
\vSv{126.375517}{106.444983}{42.571472}{0.657730}%
\vSv{126.859925}{106.889944}{42.568610}{0.657700}%
\vSv{127.344349}{107.334860}{42.564316}{0.657655}%
\vSv{127.828791}{107.779709}{42.558588}{0.657595}%
\vSv{128.313249}{108.224469}{42.551424}{0.657519}%
\vSv{128.797723}{108.669117}{42.542822}{0.657428}%
\vSv{129.282214}{109.113632}{42.532779}{0.657323}%
\vSv{129.766722}{109.557990}{42.521291}{0.657202}%
\vSv{130.251247}{110.002169}{42.508355}{0.657066}%
\vSv{130.735789}{110.446147}{42.493966}{0.656915}%
\vSv{131.220347}{110.889901}{42.478118}{0.656748}%
\vSv{131.704923}{111.333409}{42.460808}{0.656567}%
\vSv{132.189516}{111.776647}{42.442027}{0.656370}%
\vSv{132.674125}{112.219594}{42.421770}{0.656158}%
\vSv{133.158753}{112.662227}{42.400030}{0.655930}%
\vSv{133.643397}{113.104523}{42.376799}{0.655688}%
\vSv{134.128059}{113.546458}{42.352069}{0.655430}%
\vSv{134.612739}{113.988011}{42.325831}{0.655156}%
\vSv{135.097436}{114.429158}{42.298076}{0.654867}%
\vSv{135.582151}{114.869875}{42.268794}{0.654563}%
\vSv{136.066885}{115.310141}{42.237974}{0.654243}%
\vSv{136.551636}{115.749930}{42.205605}{0.653908}%
\vSv{137.036406}{116.189221}{42.171677}{0.653557}%
\vSv{137.521195}{116.627990}{42.136175}{0.653191}%
\vSv{138.006002}{117.066212}{42.099088}{0.652808}%
\vSv{138.490828}{117.503864}{42.060402}{0.652410}%
\vSv{138.975673}{117.940923}{42.020102}{0.651997}%
\vSv{139.460537}{118.377364}{41.978175}{0.651567}%
\vSv{139.945421}{118.813163}{41.934603}{0.651122}%
\vSv{140.430325}{119.248296}{41.889371}{0.650661}%
\vSv{140.915249}{119.682739}{41.842463}{0.650184}%
}}%
{\color{vltTeal}\vlB{%
\vSv{141.400193}{120.116467}{41.793859}{0.649690}%
\vSv{141.885157}{120.549454}{41.743542}{0.649181}%
\vSv{142.370142}{120.981678}{41.691493}{0.648655}%
\vSv{142.855149}{121.413111}{41.637691}{0.648114}%
\vSv{143.340177}{121.843729}{41.582115}{0.647556}%
\vSv{143.825226}{122.273507}{41.524745}{0.646981}%
\vSv{144.310297}{122.702419}{41.465557}{0.646390}%
\vSv{144.795391}{123.130439}{41.404528}{0.645783}%
\vSv{145.280507}{123.557541}{41.341633}{0.645159}%
\vSv{145.765647}{123.983699}{41.276849}{0.644518}%
\vSv{146.250810}{124.408886}{41.210147}{0.643860}%
\vSv{146.735996}{124.833076}{41.141502}{0.643186}%
\vSv{147.221207}{125.256241}{41.070885}{0.642495}%
\vSv{147.706442}{125.678355}{40.998266}{0.641786}%
\vSv{148.191703}{126.099391}{40.923617}{0.641061}%
\vSv{148.676989}{126.519319}{40.846904}{0.640318}%
\vSv{149.162301}{126.938113}{40.768097}{0.639558}%
\vSv{149.647639}{127.355743}{40.687161}{0.638781}%
\vSv{150.133005}{127.772183}{40.604062}{0.637986}%
\vSv{150.618398}{128.187402}{40.518763}{0.637174}%
\vSv{151.103819}{128.601372}{40.431228}{0.636343}%
\vSv{151.589268}{129.014063}{40.341417}{0.635495}%
\vSv{152.074747}{129.425445}{40.249291}{0.634630}%
\vSv{152.560255}{129.835488}{40.154809}{0.633746}%
\vSv{153.045794}{130.244162}{40.057928}{0.632844}%
\vSv{153.531364}{130.651437}{39.958603}{0.631924}%
\vSv{154.016966}{131.057279}{39.856789}{0.630985}%
\vSv{154.502600}{131.461660}{39.752440}{0.630028}%
\vSv{154.988268}{131.864545}{39.645505}{0.629053}%
\vSv{155.473969}{132.265903}{39.535935}{0.628059}%
\vSv{155.959705}{132.665702}{39.423677}{0.627046}%
\vSv{156.445477}{133.063907}{39.308678}{0.626014}%
}}%
{\color{vltTeal}\vlB{%
\vSv{156.931285}{133.460486}{39.190882}{0.624964}%
\vSv{157.417130}{133.855404}{39.070231}{0.623894}%
\vSv{157.903013}{134.248627}{38.946665}{0.622805}%
\vSv{158.388935}{134.640120}{38.820124}{0.621697}%
\vSv{158.874898}{135.029848}{38.690545}{0.620569}%
\vSv{159.360901}{135.417774}{38.557860}{0.619422}%
\vSv{159.846946}{135.803863}{38.422003}{0.618255}%
\vSv{160.333035}{136.188077}{38.282904}{0.617069}%
\vSv{160.819167}{136.570379}{38.140491}{0.615862}%
\vSv{161.305345}{136.950730}{37.994690}{0.614636}%
\vSv{161.791570}{137.329093}{37.845423}{0.613390}%
\vSv{162.277843}{137.705428}{37.692611}{0.612124}%
\vSv{162.764164}{138.079696}{37.536173}{0.610837}%
\vSv{163.250536}{138.451856}{37.376024}{0.609531}%
\vSv{163.736960}{138.821868}{37.212077}{0.608204}%
\vSv{164.223437}{139.189689}{37.044243}{0.606857}%
\vSv{164.709968}{139.555279}{36.872428}{0.605489}%
\vSv{165.196556}{139.918593}{36.696539}{0.604101}%
\vSv{165.683201}{140.279590}{36.516476}{0.602692}%
\vSv{166.169906}{140.638224}{36.332139}{0.601263}%
\vSv{166.656672}{140.994452}{36.143424}{0.599813}%
\vSv{167.143501}{141.348226}{35.950223}{0.598343}%
\vSv{167.630394}{141.699503}{35.752426}{0.596852}%
\vSv{168.117354}{142.048234}{35.549920}{0.595341}%
\vSv{168.604382}{142.394373}{35.342587}{0.593809}%
\vSv{169.091481}{142.737870}{35.130310}{0.592257}%
\vSv{169.578652}{143.078677}{34.912963}{0.590685}%
\vSv{170.065897}{143.416745}{34.690421}{0.589093}%
\vSv{170.553219}{143.752022}{34.462555}{0.587480}%
\vSv{171.040620}{144.084458}{34.229230}{0.585847}%
\vSv{171.528103}{144.414001}{33.990311}{0.584195}%
\vSv{172.015669}{144.740596}{33.745657}{0.582523}%
}}%
{\color{vltTeal}\vlB{%
\vSv{172.503321}{145.064192}{33.495127}{0.580832}%
\vSv{172.991061}{145.384734}{33.238573}{0.579122}%
\vSv{173.478893}{145.702166}{32.975845}{0.577393}%
\vSv{173.966819}{146.016433}{32.706792}{0.575645}%
\vSv{174.454841}{146.327477}{32.431258}{0.573880}%
\vSv{174.942963}{146.635241}{32.149083}{0.572097}%
\vSv{175.431188}{146.939668}{31.860106}{0.570296}%
\vSv{175.919517}{147.240697}{31.564162}{0.568479}%
\vSv{176.407955}{147.538269}{31.261085}{0.566645}%
\vSv{176.896505}{147.832323}{30.950704}{0.564796}%
\vSv{177.385169}{148.122798}{30.632849}{0.562932}%
\vSv{177.873951}{148.409632}{30.307346}{0.561054}%
\vSv{178.362853}{148.692761}{29.974020}{0.559162}%
\vSv{178.851881}{148.972122}{29.632694}{0.557257}%
\vSv{179.341036}{149.247651}{29.283191}{0.555340}%
\vSv{179.830323}{149.519283}{28.925333}{0.553413}%
\vSv{180.319744}{149.786952}{28.558943}{0.551475}%
\vSv{180.809303}{150.050591}{28.183841}{0.549529}%
\vSv{181.299004}{150.310135}{27.799853}{0.547575}%
\vSv{181.788850}{150.565516}{27.406802}{0.545614}%
\vSv{182.278845}{150.816665}{27.004515}{0.543649}%
\vSv{182.768993}{151.063514}{26.592822}{0.541679}%
\vSv{183.259296}{151.305995}{26.171557}{0.539707}%
\vSv{183.749758}{151.544039}{25.740557}{0.537734}%
\vSv{184.240383}{151.777575}{25.299665}{0.535763}%
\vSv{184.731173}{152.006535}{24.848730}{0.533793}%
\vSv{185.222133}{152.230847}{24.387609}{0.531828}%
\vSv{185.713265}{152.450443}{23.916165}{0.529870}%
\vSv{186.204573}{152.665252}{23.434274}{0.527919}%
\vSv{186.696058}{152.875204}{22.941818}{0.525979}%
\vSv{187.187725}{153.080229}{22.438695}{0.524052}%
\vSv{187.679574}{153.280257}{21.924812}{0.522139}%
}}%
{\color{vltTeal}\vlB{%
\vSv{188.171610}{153.475218}{21.400092}{0.520243}%
\vSv{188.663832}{153.665043}{20.864474}{0.518367}%
\vSv{189.156244}{153.849664}{20.317913}{0.516512}%
\vSv{189.648846}{154.029012}{19.760383}{0.514682}%
\vSv{190.141641}{154.203019}{19.191876}{0.512879}%
\vSv{190.634627}{154.371620}{18.612407}{0.511106}%
\vSv{191.127806}{154.534747}{18.022012}{0.509366}%
\vSv{191.621177}{154.692335}{17.420751}{0.507660}%
\vSv{192.114740}{154.844322}{16.808709}{0.505993}%
\vSv{192.608494}{154.990644}{16.185998}{0.504367}%
\vSv{193.102437}{155.131239}{15.552756}{0.502785}%
\vSv{193.596567}{155.266049}{14.909150}{0.501250}%
\vSv{194.090880}{155.395014}{14.255376}{0.499764}%
\vSv{194.585374}{155.518078}{13.591661}{0.498331}%
\vSv{195.080045}{155.635186}{12.918263}{0.496953}%
\vSv{195.574888}{155.746285}{12.235470}{0.495633}%
\vSv{196.069898}{155.851325}{11.543601}{0.494375}%
\vSv{196.565068}{155.950256}{10.843009}{0.493180}%
\vSv{197.060393}{156.043032}{10.134076}{0.492052}%
\vSv{197.555865}{156.129610}{9.417218}{0.490992}%
\vSv{198.051476}{156.209947}{8.692878}{0.490004}%
\vSv{198.547218}{156.284005}{7.961532}{0.489089}%
\vSv{199.043081}{156.351748}{7.223681}{0.488250}%
\vSv{199.539056}{156.413142}{6.479856}{0.487489}%
\vSv{200.035134}{156.468157}{5.730612}{0.486808}%
\vSv{200.531302}{156.516766}{4.976527}{0.486208}%
\vSv{201.027550}{156.558943}{4.218202}{0.485691}%
\vSv{201.523867}{156.594668}{3.456255}{0.485258}%
\vSv{202.020240}{156.623922}{2.691322}{0.484910}%
\vSv{202.516658}{156.646691}{1.924051}{0.484648}%
\vSv{203.013107}{156.662963}{1.155104}{0.484473}%
\vSv{203.509575}{156.672730}{0.385147}{0.484386}%
}}%
{\color{vltBlue}\vlB{%
\vSv{48.996975}{207.351972}{0.192568}{0.484378}%
\vSv{49.475304}{207.353600}{0.577495}{0.484400}%
\vSv{49.953643}{207.358482}{0.961795}{0.484443}%
\vSv{50.431999}{207.366614}{1.345053}{0.484509}%
\vSv{50.910379}{207.377987}{1.726859}{0.484595}%
\vSv{51.388789}{207.392590}{2.106804}{0.484703}%
\vSv{51.867236}{207.410409}{2.484491}{0.484831}%
\vSv{52.345726}{207.431426}{2.859526}{0.484979}%
\vSv{52.824266}{207.455620}{3.231526}{0.485146}%
\vSv{53.302862}{207.482968}{3.600121}{0.138017}%
\vSv{55.905089}{207.685595}{5.379811}{0.277376}%
\vSv{56.175911}{207.711601}{5.720850}{0.486800}%
\vSv{56.655046}{207.760126}{6.056246}{0.487094}%
\vSv{57.134276}{207.811517}{6.385741}{0.487399}%
\vSv{57.613604}{207.865726}{6.709092}{0.487715}%
\vSv{58.093036}{207.922705}{7.026077}{0.488040}%
\vSv{58.572573}{207.982402}{7.336486}{0.488373}%
\vSv{59.052219}{208.044766}{7.640130}{0.488713}%
\vSv{59.531977}{208.109740}{7.936835}{0.489060}%
\vSv{60.011848}{208.177270}{8.226444}{0.319430}%
\vSv{62.776650}{208.612465}{9.563684}{0.122397}%
\vSv{62.893558}{208.632801}{9.808315}{0.491560}%
\vSv{63.374268}{208.716539}{10.045188}{0.491916}%
\vSv{63.855101}{208.802342}{10.274267}{0.492268}%
\vSv{64.336057}{208.890143}{10.495527}{0.492617}%
\vSv{64.817137}{208.979877}{10.708954}{0.492961}%
\vSv{65.298340}{209.071479}{10.914546}{0.493298}%
\vSv{65.779665}{209.164883}{11.112311}{0.493630}%
\vSv{66.261114}{209.260021}{11.302269}{0.493954}%
\vSv{66.742683}{209.356829}{11.484447}{0.435399}%
\vSv{69.602832}{209.961649}{12.280177}{0.034663}%
\vSv{69.634607}{209.969022}{12.416699}{0.495976}%
}}%
{\color{vltBlue}\vlB{%
\vSv{70.117001}{210.075666}{12.545842}{0.496224}%
\vSv{70.599509}{210.183456}{12.667688}{0.496460}%
\vSv{71.082127}{210.292328}{12.782322}{0.496684}%
\vSv{71.564856}{210.402218}{12.889830}{0.496896}%
\vSv{72.047692}{210.513064}{12.990305}{0.497097}%
\vSv{72.530636}{210.624805}{13.083841}{0.497285}%
\vSv{73.013685}{210.737378}{13.170534}{0.497460}%
\vSv{73.496837}{210.850725}{13.250484}{0.491256}%
\vSv{76.401251}{211.544574}{13.594269}{0.494822}%
\vSv{76.881666}{211.660879}{13.629884}{0.498411}%
\vSv{77.365588}{211.778329}{13.659582}{0.498474}%
\vSv{77.849598}{211.896045}{13.683469}{0.498524}%
\vSv{78.333696}{212.013975}{13.701648}{0.498563}%
\vSv{78.817879}{212.132068}{13.714223}{0.498590}%
\vSv{79.302146}{212.250273}{13.721297}{0.498605}%
\vSv{79.786495}{212.368542}{13.722972}{0.498608}%
\vSv{80.270925}{212.486825}{13.719349}{0.498601}%
\vSv{80.755435}{212.605077}{13.710528}{0.016803}%
\vSv{83.202735}{213.199957}{13.591874}{0.474037}%
\vSv{83.664076}{213.311357}{13.553901}{0.498251}%
\vSv{84.149100}{213.428128}{13.511396}{0.498162}%
\vSv{84.634192}{213.544518}{13.464450}{0.498065}%
\vSv{85.119351}{213.660488}{13.413151}{0.497958}%
\vSv{85.604575}{213.776000}{13.357585}{0.497843}%
\vSv{86.089863}{213.891015}{13.297839}{0.497720}%
\vSv{86.575214}{214.005497}{13.233997}{0.497589}%
\vSv{87.060627}{214.119410}{13.166140}{0.497451}%
\vSv{87.546100}{214.232717}{13.094351}{0.042923}%
\vSv{90.030899}{214.801713}{12.679159}{0.438502}%
\vSv{90.460145}{214.897960}{12.585401}{0.496300}%
\vSv{90.946010}{215.006101}{12.488240}{0.496113}%
\vSv{91.431926}{215.113380}{12.387747}{0.495921}%
}}%
{\color{vltBlue}\vlB{%
\vSv{91.917893}{215.219768}{12.283990}{0.495725}%
\vSv{92.403910}{215.325237}{12.177037}{0.495524}%
\vSv{92.889976}{215.429760}{12.066955}{0.495320}%
\vSv{93.376089}{215.533309}{11.953810}{0.495112}%
\vSv{93.862249}{215.635858}{11.837665}{0.494900}%
\vSv{94.348456}{215.737381}{11.718585}{0.096585}%
\vSv{96.903158}{216.252855}{11.081283}{0.368226}%
\vSv{97.266607}{216.323629}{10.945856}{0.493350}%
\vSv{97.753110}{216.417307}{10.807907}{0.493122}%
\vSv{98.239652}{216.509776}{10.667492}{0.492893}%
\vSv{98.726232}{216.601015}{10.524664}{0.492663}%
\vSv{99.212850}{216.691004}{10.379479}{0.492433}%
\vSv{99.699504}{216.779724}{10.231987}{0.492203}%
\vSv{100.186195}{216.867156}{10.082243}{0.491972}%
\vSv{100.672920}{216.953282}{9.930297}{0.491742}%
\vSv{101.159680}{217.038083}{9.776200}{0.191394}%
\vSv{103.827189}{217.478458}{8.975178}{0.254268}%
\vSv{104.080920}{217.518125}{8.809203}{0.490157}%
\vSv{104.567900}{217.593190}{8.641415}{0.489937}%
\vSv{105.054909}{217.666803}{8.471859}{0.489719}%
\vSv{105.541945}{217.738950}{8.300581}{0.489503}%
\vSv{106.029009}{217.809618}{8.127626}{0.489290}%
\vSv{106.516100}{217.878793}{7.953038}{0.489079}%
\vSv{107.003216}{217.946463}{7.776861}{0.488871}%
\vSv{107.490358}{218.012615}{7.599140}{0.488667}%
\vSv{107.977524}{218.077237}{7.419917}{0.330510}%
\vSv{110.801318}{218.421187}{6.502765}{0.097383}%
\vSv{110.900998}{218.432216}{6.315420}{0.487332}%
\vSv{111.388318}{218.485823}{6.126867}{0.487158}%
\vSv{111.875656}{218.537818}{5.937147}{0.486987}%
\vSv{112.363014}{218.588190}{5.746299}{0.486821}%
\vSv{112.850389}{218.636933}{5.554365}{0.486660}%
}}%
{\color{vltBlue}\vlB{%
\vSv{113.337781}{218.684037}{5.361383}{0.486503}%
\vSv{113.825191}{218.729494}{5.167394}{0.486352}%
\vSv{114.312616}{218.773298}{4.972437}{0.486205}%
\vSv{114.800057}{218.815440}{4.776552}{0.486063}%
\vSv{115.287513}{218.855915}{4.579778}{0.022536}%
\vSv{117.818969}{219.038932}{3.583927}{0.391162}%
\vSv{118.212522}{219.063384}{3.382631}{0.485220}%
\vSv{118.700063}{219.092014}{3.180716}{0.485122}%
\vSv{119.187614}{219.118931}{2.978220}{0.485030}%
\vSv{119.675175}{219.144131}{2.775180}{0.484944}%
\vSv{120.162743}{219.167611}{2.571634}{0.484863}%
\vSv{120.650320}{219.189366}{2.367621}{0.484789}%
\vSv{121.137904}{219.209393}{2.163179}{0.484720}%
\vSv{121.625494}{219.227689}{1.958343}{0.484658}%
\vSv{122.113091}{219.244251}{1.753153}{0.229491}%
\vSv{124.858037}{219.304847}{0.723191}{0.177493}%
\vSv{125.038759}{219.307087}{0.516658}{0.484395}%
\vSv{125.526380}{219.311455}{0.310032}{0.484382}%
\vSv{126.014002}{219.314076}{0.103350}{0.484376}%
\vSv{126.498377}{219.314949}{-0.103350}{0.484376}%
\vSv{126.979505}{219.314076}{-0.310032}{0.484382}%
\vSv{127.460634}{219.311455}{-0.516658}{0.484395}%
\vSv{127.941765}{219.307087}{-0.723191}{0.484414}%
\vSv{128.422899}{219.300973}{-0.929594}{0.484439}%
\vSv{128.904035}{219.293113}{-1.135829}{0.447350}%
\vSv{131.830751}{219.207747}{-2.367621}{0.444949}%
\vSv{132.272118}{219.189366}{-2.571634}{0.484863}%
\vSv{132.753300}{219.167611}{-2.775180}{0.484944}%
\vSv{133.234489}{219.144131}{-2.978220}{0.485030}%
\vSv{133.715688}{219.118931}{-3.180716}{0.485122}%
\vSv{134.196897}{219.092014}{-3.382631}{0.485220}%
\vSv{134.678116}{219.063384}{-3.583927}{0.485324}%
}}%
{\color{vltBlue}\vlB{%
\vSv{135.159345}{219.033046}{-3.784566}{0.485434}%
\vSv{135.640587}{219.001005}{-3.984509}{0.485549}%
\vSv{136.121841}{218.967266}{-4.183717}{0.173564}%
\vSv{138.771230}{218.751330}{-5.167394}{0.242446}%
\vSv{139.009656}{218.729494}{-5.361383}{0.486503}%
\vSv{139.491014}{218.684037}{-5.554365}{0.486660}%
\vSv{139.972389}{218.636933}{-5.746299}{0.486821}%
\vSv{140.453781}{218.588190}{-5.937147}{0.486987}%
\vSv{140.935193}{218.537818}{-6.126867}{0.487158}%
\vSv{141.416623}{218.485823}{-6.315420}{0.487332}%
\vSv{141.898074}{218.432216}{-6.502765}{0.487511}%
\vSv{142.379545}{218.377005}{-6.688860}{0.487695}%
\vSv{142.861038}{218.320199}{-6.873664}{0.360886}%
\vSv{145.684515}{217.955845}{-7.776861}{0.069339}%
\vSv{145.750475}{217.946463}{-7.953038}{0.489079}%
\vSv{146.232134}{217.878793}{-8.127626}{0.489290}%
\vSv{146.713820}{217.809618}{-8.300581}{0.489503}%
\vSv{147.195534}{217.738950}{-8.471859}{0.489719}%
\vSv{147.677275}{217.666803}{-8.641415}{0.489937}%
\vSv{148.159045}{217.593190}{-8.809203}{0.490157}%
\vSv{148.640844}{217.518125}{-8.975178}{0.490379}%
\vSv{149.122673}{217.441623}{-9.139292}{0.490603}%
\vSv{149.604533}{217.363698}{-9.301499}{0.490829}%
\vSv{150.086425}{217.284365}{-9.461752}{0.021166}%
\vSv{152.558968}{216.855859}{-10.231987}{0.428602}%
\vSv{152.978475}{216.779724}{-10.379479}{0.492433}%
\vSv{153.460607}{216.691004}{-10.524664}{0.492663}%
\vSv{153.942777}{216.601015}{-10.667492}{0.492893}%
\vSv{154.424985}{216.509776}{-10.807907}{0.493122}%
\vSv{154.907232}{216.417307}{-10.945856}{0.493350}%
\vSv{155.389519}{216.323629}{-11.081283}{0.493578}%
\vSv{155.871846}{216.228763}{-11.214131}{0.493803}%
}}%
{\color{vltBlue}\vlB{%
\vSv{156.354215}{216.132730}{-11.344344}{0.494027}%
\vSv{156.836627}{216.035552}{-11.471864}{0.125528}%
\vSv{159.398103}{215.501509}{-12.066955}{0.343207}%
\vSv{159.732035}{215.429760}{-12.177037}{0.495524}%
\vSv{160.214768}{215.325237}{-12.283990}{0.495725}%
\vSv{160.697551}{215.219768}{-12.387747}{0.495921}%
\vSv{161.180385}{215.113380}{-12.488240}{0.496113}%
\vSv{161.663270}{215.006101}{-12.585401}{0.496300}%
\vSv{162.146208}{214.897960}{-12.679159}{0.496482}%
\vSv{162.629199}{214.788987}{-12.769442}{0.496659}%
\vSv{163.112246}{214.679211}{-12.856178}{0.496830}%
\vSv{163.595348}{214.568664}{-12.939292}{0.187241}%
\vSv{166.207102}{213.959323}{-13.297839}{0.296974}%
\vSv{166.495200}{213.891015}{-13.357585}{0.497843}%
\vSv{166.978726}{213.776000}{-13.413151}{0.497958}%
\vSv{167.462317}{213.660488}{-13.464450}{0.498065}%
\vSv{167.945975}{213.544518}{-13.511396}{0.498162}%
\vSv{168.429701}{213.428128}{-13.553901}{0.498251}%
\vSv{168.913496}{213.311357}{-13.591874}{0.498331}%
\vSv{169.397362}{213.194247}{-13.625225}{0.498401}%
\vSv{169.881300}{213.076839}{-13.653860}{0.498462}%
\vSv{170.365311}{212.959174}{-13.677686}{0.217552}%
\vSv{173.004805}{212.315244}{-13.721297}{0.273907}%
\vSv{173.271004}{212.250273}{-13.714223}{0.498590}%
\vSv{173.755571}{212.132068}{-13.701648}{0.498563}%
\vSv{174.240223}{212.013975}{-13.683469}{0.498524}%
\vSv{174.724963}{211.896045}{-13.659582}{0.498474}%
\vSv{175.209791}{211.778329}{-13.629884}{0.498411}%
\vSv{175.694710}{211.660879}{-13.594269}{0.498336}%
\vSv{176.179720}{211.543748}{-13.552634}{0.498249}%
\vSv{176.664825}{211.426989}{-13.504873}{0.498149}%
\vSv{177.150024}{211.310657}{-13.450881}{0.238797}%
}}%
{\color{vltBlue}\vlB{%
\vSv{179.821014}{210.680786}{-13.083841}{0.247292}%
\vSv{180.063317}{210.624805}{-12.990305}{0.497097}%
\vSv{180.549231}{210.513064}{-12.889830}{0.496896}%
\vSv{181.035252}{210.402218}{-12.782322}{0.496684}%
\vSv{181.521384}{210.292328}{-12.667688}{0.496460}%
\vSv{182.007626}{210.183456}{-12.545842}{0.496224}%
\vSv{182.493982}{210.075666}{-12.416699}{0.495976}%
\vSv{182.980452}{209.969022}{-12.280177}{0.495717}%
\vSv{183.467037}{209.863586}{-12.136203}{0.495448}%
\vSv{183.953740}{209.759425}{-11.984704}{0.282207}%
\vSv{186.692596}{209.200398}{-11.112311}{0.184274}%
\vSv{186.876465}{209.164883}{-10.914546}{0.493298}%
\vSv{187.364012}{209.071479}{-10.708954}{0.492961}%
\vSv{187.851682}{208.979877}{-10.495527}{0.492617}%
\vSv{188.339476}{208.890143}{-10.274267}{0.492268}%
\vSv{188.827393}{208.802342}{-10.045188}{0.491916}%
\vSv{189.315433}{208.716539}{-9.808315}{0.491560}%
\vSv{189.803596}{208.632801}{-9.563684}{0.491202}%
\vSv{190.291881}{208.551191}{-9.311348}{0.490842}%
\vSv{190.780287}{208.471773}{-9.051369}{0.379061}%
\vSv{193.650494}{208.052543}{-7.640130}{0.058495}%
\vSv{193.713198}{208.044766}{-7.336486}{0.488373}%
\vSv{194.202411}{207.982402}{-7.026077}{0.488040}%
\vSv{194.691729}{207.922705}{-6.709092}{0.487715}%
\vSv{195.181151}{207.865726}{-6.385741}{0.487399}%
\vSv{195.670671}{207.811517}{-6.056246}{0.487094}%
\vSv{196.160286}{207.760126}{-5.720850}{0.486800}%
\vSv{196.649993}{207.711601}{-5.379811}{0.486518}%
\vSv{197.139787}{207.665986}{-5.033403}{0.486250}%
\vSv{197.629663}{207.623324}{-4.681916}{0.485997}%
\vSv{198.119617}{207.583655}{-4.325657}{0.057321}%
\vSv{200.700805}{207.425766}{-2.484491}{0.354264}%
}}%
{\color{vltBlue}\vlB{%
\vSv{201.060664}{207.410409}{-2.106804}{0.484703}%
\vSv{201.551004}{207.392590}{-1.726859}{0.484595}%
\vSv{202.041374}{207.377987}{-1.345053}{0.484509}%
\vSv{202.531768}{207.366614}{-0.961795}{0.484443}%
\vSv{203.022179}{207.358482}{-0.577495}{0.484400}%
\vSv{203.512600}{207.353600}{-0.192568}{0.484378}%
}}%
{\color{black!38}\vlB{%
\vSk{289.968637}{212.578942}{-62.892095}{4.500000}%
\vSk{293.158311}{206.347892}{-62.892095}{4.341418}%
\vSk{295.464721}{202.483379}{3.998754}{0.158582}%
\vSk{298.116830}{202.668775}{3.998754}{4.500000}%
\vSk{305.099789}{203.156918}{3.998754}{1.383069}%
\vSk{306.169365}{203.253366}{57.677363}{3.116931}%
\vSk{309.172661}{207.999957}{57.677363}{4.048397}%
\vSk{311.113463}{211.421058}{117.107905}{0.451603}%
\vSk{307.923789}{214.048427}{117.107905}{4.500000}%
\vSk{306.151325}{220.279477}{117.107905}{1.389816}%
\vSk{303.376879}{221.516621}{-176.001246}{3.110184}%
\vSk{296.393920}{221.125396}{-176.001246}{4.500000}%
\vSk{291.909833}{219.421144}{-122.322637}{4.500000}%
\vSk{289.986676}{213.505789}{-122.322637}{1.096795}%
\vSk{400.968637}{212.578942}{-62.892095}{4.500000}%
\vSk{404.158311}{206.347892}{-62.892095}{4.341418}%
\vSk{406.464721}{202.483379}{3.998754}{0.158582}%
\vSk{409.116830}{202.668775}{3.998754}{4.500000}%
\vSk{416.099789}{203.156918}{3.998754}{1.383069}%
\vSk{417.169365}{203.253366}{57.677363}{3.116931}%
\vSk{420.172661}{207.999957}{57.677363}{4.048397}%
\vSk{422.113463}{211.421058}{117.107905}{0.451603}%
\vSk{418.923789}{214.048427}{117.107905}{4.500000}%
\vSk{417.151325}{220.279477}{117.107905}{1.389816}%
\vSk{414.376879}{221.516621}{-176.001246}{3.110184}%
\vSk{407.393920}{221.125396}{-176.001246}{4.500000}%
\vSk{402.909833}{219.421144}{-122.322637}{4.500000}%
\vSk{400.986676}{213.505789}{-122.322637}{1.096795}%
}}%
{\color{black!60}\vlB{%
\vSc{331.378943}{212.000000}{0.000000}{5.000000}%
\vSc{335.934233}{212.000000}{62.800485}{0.771411}%
\vSc{336.275493}{212.686109}{65.798595}{0.719346}%
\vSc{336.562741}{213.342231}{68.032802}{0.644233}%
\vSc{336.799568}{213.939691}{69.345922}{0.547902}%
\vSc{336.993179}{214.452378}{69.231896}{0.433685}%
\vSc{337.157302}{214.857884}{66.111563}{0.306892}%
\vSc{337.336697}{215.138487}{53.523518}{0.178380}%
\vSc{337.844794}{215.281922}{0.000000}{0.099878}%
\vSc{337.542622}{215.281922}{-53.523518}{0.178380}%
\vSc{337.593550}{215.138487}{-66.111563}{0.306892}%
\vSc{337.707485}{214.857884}{-69.231896}{0.433685}%
\vSc{337.860912}{214.452378}{-69.345922}{0.547902}%
\vSc{338.058335}{213.939691}{-68.032802}{0.644233}%
\vSc{338.306971}{213.342231}{-65.798595}{0.719346}%
\vSc{338.613208}{212.686109}{-62.800485}{0.771411}%
\vSc{338.981760}{212.000000}{-59.039873}{0.800103}%
\vSc{339.415455}{211.313891}{-54.424213}{0.806695}%
\vSc{339.915296}{210.657769}{-48.790138}{0.794177}%
\vSc{340.480605}{210.060309}{-41.922270}{0.767355}%
\vSc{341.108952}{209.547622}{-33.595839}{0.732845}%
\vSc{341.795260}{209.142116}{-23.676875}{0.698750}%
\vSc{342.529514}{208.861513}{-12.294400}{0.673613}%
\vSc{343.294146}{208.718078}{0.000000}{0.664332}%
\vSc{343.852011}{208.718078}{12.294400}{0.673613}%
\vSc{344.415854}{208.861513}{23.676875}{0.698750}%
\vSc{344.979910}{209.142116}{33.595839}{0.732845}%
\vSc{345.532946}{209.547622}{41.922270}{0.767355}%
\vSc{346.061808}{210.060309}{48.790138}{0.794177}%
\vSc{346.554505}{210.657769}{54.424213}{0.806695}%
\vSc{347.001733}{211.313891}{59.039873}{0.800103}%
\vSc{347.397392}{212.000000}{62.800485}{0.771411}%
}}%
{\color{black!60}\vlB{%
\vSc{347.738652}{212.686109}{65.798595}{0.719346}%
\vSc{348.025900}{213.342231}{68.032802}{0.644233}%
\vSc{348.262728}{213.939691}{69.345922}{0.547902}%
\vSc{348.456338}{214.452378}{69.231896}{0.433685}%
\vSc{348.620461}{214.857884}{66.111563}{0.306892}%
\vSc{348.799857}{215.138487}{53.523518}{0.178380}%
\vSc{349.307953}{215.281922}{0.000000}{0.099878}%
\vSc{349.005781}{215.281922}{-53.523518}{0.178380}%
\vSc{349.056709}{215.138487}{-66.111563}{0.306892}%
\vSc{349.170644}{214.857884}{-69.231896}{0.433685}%
\vSc{349.324071}{214.452378}{-69.345922}{0.547902}%
\vSc{349.521494}{213.939691}{-68.032802}{0.644233}%
\vSc{349.770130}{213.342231}{-65.798595}{0.719346}%
\vSc{350.076367}{212.686109}{-62.800485}{0.771411}%
\vSc{350.444919}{212.000000}{-59.039873}{0.800103}%
\vSc{350.878614}{211.313891}{-54.424213}{0.806695}%
\vSc{351.378455}{210.657769}{-48.790138}{0.794177}%
\vSc{351.943764}{210.060309}{-41.922270}{0.767355}%
\vSc{352.572111}{209.547622}{-33.595839}{0.732845}%
\vSc{353.258419}{209.142116}{-23.676875}{0.698750}%
\vSc{353.992673}{208.861513}{-12.294400}{0.673613}%
\vSc{354.757305}{208.718078}{0.000000}{0.664332}%
\vSc{355.315170}{208.718078}{12.294400}{0.673613}%
\vSc{355.879013}{208.861513}{23.676875}{0.698750}%
\vSc{356.443069}{209.142116}{33.595839}{0.732845}%
\vSc{356.996106}{209.547622}{41.922270}{0.767355}%
\vSc{357.524968}{210.060309}{48.790138}{0.794177}%
\vSc{358.017664}{210.657769}{54.424213}{0.806695}%
\vSc{358.464893}{211.313891}{59.039873}{0.800103}%
\vSc{358.860551}{212.000000}{62.800485}{0.771411}%
\vSc{359.201811}{212.686109}{65.798595}{0.719346}%
\vSc{359.489059}{213.342231}{68.032802}{0.644233}%
}}%
{\color{black!60}\vlB{%
\vSc{359.725887}{213.939691}{69.345922}{0.547902}%
\vSc{359.919497}{214.452378}{69.231896}{0.433685}%
\vSc{360.083620}{214.857884}{66.111563}{0.306892}%
\vSc{360.263016}{215.138487}{53.523518}{0.178380}%
\vSc{360.771112}{215.281922}{0.000000}{0.099878}%
\vSc{360.468940}{215.281922}{-53.523518}{0.178380}%
\vSc{360.519868}{215.138487}{-66.111563}{0.306892}%
\vSc{360.633803}{214.857884}{-69.231896}{0.433685}%
\vSc{360.787230}{214.452378}{-69.345922}{0.547902}%
\vSc{360.984653}{213.939691}{-68.032802}{0.644233}%
\vSc{361.233289}{213.342231}{-65.798595}{0.719346}%
\vSc{361.539526}{212.686109}{-62.800485}{0.771411}%
\vSc{361.908078}{212.000000}{-59.039873}{0.800103}%
\vSc{362.341774}{211.313891}{-54.424213}{0.806695}%
\vSc{362.841614}{210.657769}{-48.790138}{0.794177}%
\vSc{363.406923}{210.060309}{-41.922270}{0.767355}%
\vSc{364.035270}{209.547622}{-33.595839}{0.732845}%
\vSc{364.721578}{209.142116}{-23.676875}{0.698750}%
\vSc{365.455832}{208.861513}{-12.294400}{0.673613}%
\vSc{366.220465}{208.718078}{0.000000}{0.664332}%
\vSc{366.778329}{208.718078}{12.294400}{0.673613}%
\vSc{367.342172}{208.861513}{23.676875}{0.698750}%
\vSc{367.906228}{209.142116}{33.595839}{0.732845}%
\vSc{368.459265}{209.547622}{41.922270}{0.767355}%
\vSc{368.988127}{210.060309}{48.790138}{0.794177}%
\vSc{369.480823}{210.657769}{54.424213}{0.806695}%
\vSc{369.928052}{211.313891}{59.039873}{0.800103}%
\vSc{370.323710}{212.000000}{62.800485}{0.771411}%
\vSc{370.664970}{212.686109}{65.798595}{0.719346}%
\vSc{370.952218}{213.342231}{68.032802}{0.644233}%
\vSc{371.189046}{213.939691}{69.345922}{0.547902}%
\vSc{371.382656}{214.452378}{69.231896}{0.433685}%
}}%
{\color{black!60}\vlB{%
\vSc{371.546779}{214.857884}{66.111563}{0.306892}%
\vSc{371.726175}{215.138487}{53.523518}{0.178380}%
\vSc{372.234271}{215.281922}{0.000000}{0.099878}%
\vSc{371.932099}{215.281922}{-53.523518}{0.178380}%
\vSc{371.983027}{215.138487}{-66.111563}{0.306892}%
\vSc{372.096962}{214.857884}{-69.231896}{0.433685}%
\vSc{372.250389}{214.452378}{-69.345922}{0.547902}%
\vSc{372.447812}{213.939691}{-68.032802}{0.644233}%
\vSc{372.696448}{213.342231}{-65.798595}{0.719346}%
\vSc{373.002685}{212.686109}{-62.800485}{0.771411}%
\vSc{373.371237}{212.000000}{-59.039873}{0.800103}%
\vSc{373.804933}{211.313891}{-54.424213}{0.806695}%
\vSc{374.304773}{210.657769}{-48.790138}{0.794177}%
\vSc{374.870082}{210.060309}{-41.922270}{0.767355}%
\vSc{375.498429}{209.547622}{-33.595839}{0.732845}%
\vSc{376.184737}{209.142116}{-23.676875}{0.698750}%
\vSc{376.918991}{208.861513}{-12.294400}{0.673613}%
\vSc{377.683624}{208.718078}{0.000000}{0.664332}%
\vSc{378.241488}{208.718078}{12.294400}{0.673613}%
\vSc{378.805332}{208.861513}{23.676875}{0.698750}%
\vSc{379.369388}{209.142116}{33.595839}{0.732845}%
\vSc{379.922424}{209.547622}{41.922270}{0.767355}%
\vSc{380.451286}{210.060309}{48.790138}{0.794177}%
\vSc{380.943982}{210.657769}{54.424213}{0.806695}%
\vSc{381.391211}{211.313891}{59.039873}{0.800103}%
\vSc{381.786869}{212.000000}{62.800485}{0.771411}%
\vSc{382.128129}{212.686109}{65.798595}{0.719346}%
\vSc{382.415377}{213.342231}{68.032802}{0.644233}%
\vSc{382.652205}{213.939691}{69.345922}{0.547902}%
\vSc{382.845815}{214.452378}{69.231896}{0.433685}%
\vSc{383.009938}{214.857884}{66.111563}{0.306892}%
\vSc{383.189334}{215.138487}{53.523518}{0.178380}%
}}%
{\color{black!60}\vlB{%
\vSc{383.697430}{215.281922}{0.000000}{0.099878}%
\vSc{383.395258}{215.281922}{-53.523518}{0.178380}%
\vSc{383.446186}{215.138487}{-66.111563}{0.306892}%
\vSc{383.560121}{214.857884}{-69.231896}{0.433685}%
\vSc{383.713548}{214.452378}{-69.345922}{0.547902}%
\vSc{383.910971}{213.939691}{-68.032802}{0.644233}%
\vSc{384.159607}{213.342231}{-65.798595}{0.719346}%
\vSc{384.465844}{212.686109}{-62.800485}{0.771411}%
\vSc{384.834396}{212.000000}{-59.039873}{0.800103}%
\vSc{385.268092}{211.313891}{-54.424213}{0.806695}%
\vSc{385.767933}{210.657769}{-48.790138}{0.794177}%
\vSc{386.333241}{210.060309}{-41.922270}{0.767355}%
\vSc{386.961588}{209.547622}{-33.595839}{0.732845}%
\vSc{387.647897}{209.142116}{-23.676875}{0.698750}%
\vSc{388.382151}{208.861513}{-12.294400}{0.673613}%
\vSc{389.146783}{208.718078}{0.000000}{0.664332}%
\vSc{389.704648}{208.718078}{12.294400}{0.673613}%
\vSc{390.268491}{208.861513}{23.676875}{0.698750}%
\vSc{390.832547}{209.142116}{33.595839}{0.732845}%
\vSc{391.385583}{209.547622}{41.922270}{0.767355}%
\vSc{391.914445}{210.060309}{48.790138}{0.794177}%
\vSc{392.407141}{210.657769}{54.424213}{0.806695}%
\vSc{392.854370}{211.313891}{59.039873}{0.800103}%
\vSc{393.250029}{212.000000}{62.800485}{0.771411}%
\vSc{393.591288}{212.686109}{65.798595}{0.719346}%
\vSc{393.878537}{213.342231}{68.032802}{0.644233}%
\vSc{394.115364}{213.939691}{69.345922}{0.547902}%
\vSc{394.308975}{214.452378}{69.231896}{0.433685}%
\vSc{394.473097}{214.857884}{66.111563}{0.306892}%
\vSc{394.652493}{215.138487}{53.523518}{0.178380}%
\vSc{395.160589}{215.281922}{0.000000}{0.099878}%
\vSc{394.858417}{215.281922}{-53.523518}{0.178380}%
}}%
{\color{black!60}\vlB{%
\vSc{394.909346}{215.138487}{-66.111563}{0.306892}%
\vSc{395.023280}{214.857884}{-69.231896}{0.433685}%
\vSc{395.176707}{214.452378}{-69.345922}{0.547902}%
\vSc{395.374130}{213.939691}{-68.032802}{0.644233}%
\vSc{395.622766}{213.342231}{-65.798595}{0.719346}%
\vSc{395.929004}{212.686109}{-62.800485}{0.771411}%
\vSc{396.297555}{212.000000}{-59.039873}{0.800103}%
\vSc{396.731251}{211.313891}{-54.424213}{0.806695}%
\vSc{397.231092}{210.657769}{-48.790138}{0.794177}%
\vSc{397.796400}{210.060309}{-41.922270}{0.767355}%
\vSc{398.424748}{209.547622}{-33.595839}{0.732845}%
\vSc{399.111056}{209.142116}{-23.676875}{0.698750}%
\vSc{399.845310}{208.861513}{-12.294400}{0.673613}%
\vSc{400.609942}{208.718078}{0.000000}{0.664332}%
\vSc{401.167807}{208.718078}{12.294400}{0.673613}%
\vSc{401.731650}{208.861513}{23.676875}{0.698750}%
\vSc{402.295706}{209.142116}{33.595839}{0.732845}%
\vSc{402.848742}{209.547622}{41.922270}{0.767355}%
\vSc{403.377604}{210.060309}{48.790138}{0.794177}%
\vSc{403.870300}{210.657769}{54.424213}{0.806695}%
\vSc{404.317529}{211.313891}{59.039873}{0.800103}%
\vSc{404.713188}{212.000000}{62.800485}{0.771411}%
\vSc{405.054447}{212.686109}{65.798595}{0.719346}%
\vSc{405.341696}{213.342231}{68.032802}{0.644233}%
\vSc{405.578523}{213.939691}{69.345922}{0.547902}%
\vSc{405.772134}{214.452378}{69.231896}{0.433685}%
\vSc{405.936256}{214.857884}{66.111563}{0.306892}%
\vSc{406.115652}{215.138487}{53.523518}{0.178380}%
\vSc{406.623748}{215.281922}{0.000000}{0.099878}%
\vSc{406.321576}{215.281922}{-53.523518}{0.178380}%
\vSc{406.372505}{215.138487}{-66.111563}{0.306892}%
\vSc{406.486439}{214.857884}{-69.231896}{0.433685}%
}}%
{\color{black!60}\vlB{%
\vSc{406.639866}{214.452378}{-69.345922}{0.547902}%
\vSc{406.837289}{213.939691}{-68.032802}{0.644233}%
\vSc{407.085925}{213.342231}{-65.798595}{0.719346}%
\vSc{407.392163}{212.686109}{-62.800485}{0.771411}%
\vSc{407.760715}{212.000000}{-59.039873}{0.800103}%
\vSc{408.194410}{211.313891}{-54.424213}{0.806695}%
\vSc{408.694251}{210.657769}{-48.790138}{0.794177}%
\vSc{409.259559}{210.060309}{-41.922270}{0.767355}%
\vSc{409.887907}{209.547622}{-33.595839}{0.732845}%
\vSc{410.574215}{209.142116}{-23.676875}{0.698750}%
\vSc{411.308469}{208.861513}{-12.294400}{0.673613}%
\vSc{412.073101}{208.718078}{0.000000}{0.664332}%
\vSc{412.630966}{208.718078}{12.294400}{0.673613}%
\vSc{413.194809}{208.861513}{23.676875}{0.698750}%
\vSc{413.758865}{209.142116}{33.595839}{0.732845}%
\vSc{414.311901}{209.547622}{41.922270}{0.767355}%
\vSc{414.840763}{210.060309}{48.790138}{0.794177}%
\vSc{415.333459}{210.657769}{54.424213}{0.806695}%
\vSc{415.780688}{211.313891}{59.039873}{0.800103}%
\vSc{416.621057}{212.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{316.468308}{202.483379}{2.242963}%
\vRa{318.419694}{202.933379}{6.728889}%
\vRa{320.371080}{203.383379}{5.323206}%
\vRa{322.322467}{203.833379}{2.341170}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{315.377437}{202.483379}{0.067217}%
\vRa{315.147082}{202.933379}{0.201650}%
\vRa{314.916727}{203.383379}{0.336083}%
\vRa{314.686372}{203.833379}{0.470516}%
\vRa{314.456017}{204.283379}{0.604949}%
\vRa{314.225662}{204.733379}{0.739382}%
\vRa{313.995307}{205.183379}{0.873815}%
\vRa{313.764952}{205.633379}{1.008249}%
\vRa{313.534597}{206.083379}{1.142682}%
\vRa{313.304242}{206.533379}{1.277115}%
\vRa{313.073887}{206.983379}{1.411548}%
\vRa{312.843532}{207.433379}{1.545981}%
\vRa{312.613178}{207.883379}{1.680414}%
\vRa{312.382823}{208.333379}{1.814847}%
\vRa{312.152468}{208.783379}{1.949281}%
\vRa{311.922113}{209.233379}{2.083714}%
\vRa{311.691758}{209.683379}{2.218147}%
\vRa{311.461403}{210.133379}{2.122739}%
\vRa{311.231048}{210.583379}{1.692563}%
\vRa{311.000693}{211.033379}{1.262387}%
\vRa{310.770338}{211.483379}{0.832211}%
\vRa{310.539983}{211.933379}{0.402036}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{325.992060}{203.253366}{0.657689}%
\vRa{324.961410}{203.703366}{1.973066}%
\vRa{323.930759}{204.153366}{3.288444}%
\vRa{324.319417}{204.603366}{3.184514}%
\vRa{324.821510}{205.053366}{2.967147}%
\vRa{325.323604}{205.503366}{2.749780}%
\vRa{325.825698}{205.953366}{2.532414}%
\vRa{326.327791}{206.403366}{2.315047}%
\vRa{326.829885}{206.853366}{2.097680}%
\vRa{327.331979}{207.303366}{1.880314}%
\vRa{327.834073}{207.753366}{1.662947}%
\vRa{328.336166}{208.203366}{1.445581}%
\vRa{328.838260}{208.653366}{1.228214}%
\vRa{329.340354}{209.103366}{1.010847}%
\vRa{329.842447}{209.553366}{0.793481}%
\vRa{330.344541}{210.003366}{0.576114}%
\vRa{330.846635}{210.453366}{0.358748}%
\vRa{331.348728}{210.903366}{0.141381}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{313.522765}{210.175193}{0.365162}%
\vRa{312.862234}{210.625193}{1.095486}%
\vRa{312.201704}{211.075193}{1.825809}%
\vRa{311.541173}{211.525193}{2.556133}%
\vRa{310.880642}{211.975193}{3.286457}%
\vRa{310.369779}{212.425193}{3.867113}%
\vRa{310.654506}{212.875193}{3.652179}%
\vRa{310.939233}{213.325193}{3.437245}%
\vRa{311.223960}{213.775193}{3.222311}%
\vRa{311.508687}{214.225193}{3.007377}%
\vRa{311.793414}{214.675193}{2.792443}%
\vRa{312.078141}{215.125193}{2.577509}%
\vRa{312.362868}{215.575193}{2.362575}%
\vRa{312.647596}{216.025193}{2.147641}%
\vRa{312.932323}{216.475193}{1.932707}%
\vRa{313.217050}{216.925193}{1.717773}%
\vRa{313.501777}{217.375193}{1.502839}%
\vRa{313.786504}{217.825193}{1.287905}%
\vRa{314.071231}{218.275193}{1.072971}%
\vRa{314.355958}{218.725193}{0.858036}%
\vRa{314.640685}{219.175193}{0.643102}%
\vRa{314.925412}{219.625193}{0.428168}%
\vRa{315.210139}{220.075193}{0.213234}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{331.263963}{211.421058}{0.296163}%
\vRa{330.441281}{211.871058}{0.888490}%
\vRa{329.618599}{212.321058}{1.480817}%
\vRa{328.795918}{212.771058}{2.073143}%
\vRa{327.973236}{213.221058}{2.665470}%
\vRa{327.150555}{213.671058}{3.257796}%
\vRa{326.327873}{214.121058}{3.850123}%
\vRa{325.505191}{214.571058}{4.442450}%
\vRa{324.682510}{215.021058}{5.034776}%
\vRa{323.859828}{215.471058}{5.627103}%
\vRa{324.058353}{215.921058}{5.198223}%
\vRa{324.263558}{216.371058}{4.762663}%
\vRa{324.468763}{216.821058}{4.327104}%
\vRa{324.673967}{217.271058}{3.891544}%
\vRa{324.879172}{217.721058}{3.455985}%
\vRa{325.084376}{218.171058}{3.020425}%
\vRa{325.289581}{218.621058}{2.584865}%
\vRa{325.494786}{219.071058}{2.149306}%
\vRa{325.699990}{219.521058}{1.713746}%
\vRa{325.905195}{219.971058}{1.278186}%
\vRa{326.110400}{220.421058}{0.842627}%
\vRa{326.315604}{220.871058}{0.407067}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{323.481750}{215.698982}{0.475334}%
\vRa{322.736287}{216.148982}{1.426002}%
\vRa{321.990823}{216.598982}{2.376670}%
\vRa{321.245360}{217.048982}{3.327339}%
\vRa{320.499896}{217.498982}{4.278007}%
\vRa{319.754433}{217.948982}{5.228675}%
\vRa{319.008969}{218.398982}{6.179343}%
\vRa{318.263506}{218.848982}{7.130011}%
\vRa{317.518042}{219.298982}{8.080679}%
\vRa{316.772579}{219.748982}{9.031347}%
\vRa{316.027115}{220.198982}{9.982016}%
\vRa{317.314348}{220.648982}{8.899987}%
\vRa{323.751661}{221.098982}{2.667879}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{315.444654}{202.483379}{1.023654}%
\vRa{315.348732}{202.933379}{3.070962}%
\vRa{315.252810}{203.383379}{5.118270}%
\vRa{315.156888}{203.833379}{7.165578}%
\vRa{315.060966}{204.283379}{8.625696}%
\vRa{314.965045}{204.733379}{7.940732}%
\vRa{314.869123}{205.183379}{7.255768}%
\vRa{314.773201}{205.633379}{6.570804}%
\vRa{314.677279}{206.083379}{5.885840}%
\vRa{314.581357}{206.533379}{5.200876}%
\vRa{314.485435}{206.983379}{4.515912}%
\vRa{314.389514}{207.433379}{3.830948}%
\vRa{314.293592}{207.883379}{3.145984}%
\vRa{314.197670}{208.333379}{2.461020}%
\vRa{314.101748}{208.783379}{1.776056}%
\vRa{314.005826}{209.233379}{1.091093}%
\vRa{313.909904}{209.683379}{0.406129}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{323.854482}{204.411670}{0.251047}%
\vRa{323.854482}{204.861670}{0.753141}%
\vRa{323.854482}{205.311670}{1.255234}%
\vRa{323.854482}{205.761670}{1.757328}%
\vRa{323.854482}{206.211670}{2.259422}%
\vRa{323.854482}{206.661670}{2.761515}%
\vRa{323.854482}{207.111670}{3.263609}%
\vRa{323.854482}{207.561670}{3.765703}%
\vRa{323.854482}{208.011670}{4.267796}%
\vRa{323.854482}{208.461670}{4.769890}%
\vRa{323.854482}{208.911670}{5.271984}%
\vRa{323.854482}{209.361670}{5.774078}%
\vRa{323.854482}{209.811670}{6.276171}%
\vRa{323.854482}{210.261670}{6.778265}%
\vRa{323.854482}{210.711670}{7.280359}%
\vRa{323.854482}{211.161670}{7.782452}%
\vRa{323.854482}{211.611670}{7.061007}%
\vRa{323.854482}{212.061670}{6.238326}%
\vRa{323.854482}{212.511670}{5.415644}%
\vRa{323.854482}{212.961670}{4.592963}%
\vRa{323.854482}{213.411670}{3.770281}%
\vRa{323.854482}{213.861670}{2.947599}%
\vRa{323.854482}{214.311670}{2.124918}%
\vRa{323.854482}{214.761670}{1.302236}%
\vRa{323.854482}{215.211670}{0.479555}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{313.887927}{210.175193}{0.372492}%
\vRa{313.957720}{210.625193}{1.117475}%
\vRa{314.027513}{211.075193}{1.862458}%
\vRa{314.097306}{211.525193}{2.607442}%
\vRa{314.167099}{211.975193}{3.352425}%
\vRa{314.236892}{212.425193}{4.097409}%
\vRa{314.306685}{212.875193}{4.842392}%
\vRa{314.376478}{213.325193}{5.587375}%
\vRa{314.446271}{213.775193}{6.332359}%
\vRa{314.516064}{214.225193}{7.077342}%
\vRa{314.585857}{214.675193}{7.822325}%
\vRa{314.655650}{215.125193}{8.567309}%
\vRa{314.725443}{215.575193}{8.961375}%
\vRa{314.795236}{216.025193}{8.146118}%
\vRa{314.865029}{216.475193}{7.330862}%
\vRa{314.934822}{216.925193}{6.515605}%
\vRa{315.004615}{217.375193}{5.700348}%
\vRa{315.074409}{217.825193}{4.885092}%
\vRa{315.144202}{218.275193}{4.069835}%
\vRa{315.213995}{218.725193}{3.254579}%
\vRa{315.283788}{219.175193}{2.439322}%
\vRa{315.353581}{219.625193}{1.624066}%
\vRa{315.423374}{220.075193}{0.808809}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{323.464039}{204.411670}{0.390443}%
\vRa{322.683153}{204.861670}{1.171329}%
\vRa{321.902268}{205.311670}{1.952215}%
\vRa{321.121382}{205.761670}{2.733100}%
\vRa{320.340496}{206.211670}{3.513986}%
\vRa{319.559610}{206.661670}{4.294872}%
\vRa{318.778724}{207.111670}{5.075758}%
\vRa{317.997839}{207.561670}{5.856644}%
\vRa{317.216953}{208.011670}{6.637529}%
\vRa{316.436067}{208.461670}{7.418415}%
\vRa{315.655181}{208.911670}{8.199301}%
\vRa{314.874295}{209.361670}{8.980187}%
\vRa{314.093410}{209.811670}{9.761073}%
\vRa{314.416995}{210.261670}{9.437487}%
\vRa{315.231772}{210.711670}{8.622711}%
\vRa{316.046548}{211.161670}{7.807934}%
\vRa{316.861324}{211.611670}{6.993158}%
\vRa{317.676101}{212.061670}{6.178381}%
\vRa{318.490877}{212.511670}{5.363605}%
\vRa{319.305654}{212.961670}{4.548828}%
\vRa{320.120430}{213.411670}{3.734052}%
\vRa{320.935206}{213.861670}{2.919276}%
\vRa{321.749983}{214.311670}{2.104499}%
\vRa{322.564759}{214.761670}{1.289723}%
\vRa{323.379536}{215.211670}{0.474946}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{326.232744}{203.253366}{57.677363}{9.665328}%
\vSd{323.637571}{204.411670}{41.868190}{10.502227}%
\vSd{313.535172}{202.483379}{102.033056}{7.864619}%
\vSd{323.558776}{215.698982}{65.486526}{6.393967}%
\vSd{315.469951}{202.483379}{3.998754}{11.041651}%
\vSd{310.050055}{220.746634}{-122.322637}{9.665328}%
\vSd{315.419585}{204.411670}{-167.014302}{8.581325}%
\vSd{315.469951}{220.746634}{3.998754}{11.041651}%
\vSd{313.531870}{220.746634}{-98.816083}{10.697832}%
\vSd{313.695905}{215.698982}{-151.088184}{11.425467}%
\vSd{310.141712}{212.578942}{-34.265443}{4.269327}%
\vSd{310.035398}{202.483379}{117.107905}{11.341418}%
\vSd{323.724437}{204.411670}{-23.586923}{2.894747}%
\vSd{326.218087}{221.516621}{-62.892095}{11.341418}%
\vSd{323.529482}{204.411670}{90.000000}{11.287312}%
\vSd{313.690759}{204.411670}{150.046501}{11.543277}%
\vSd{315.324657}{215.698982}{148.882666}{9.767273}%
\vSd{323.698518}{215.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSk{309.968637}{212.578942}{-62.892095}{11.341418}%
\vSk{315.464721}{202.483379}{3.998754}{11.041651}%
\vSk{326.169365}{203.253366}{57.677363}{9.665328}%
\vSk{326.151325}{211.421058}{117.107905}{11.341418}%
\vSk{315.464721}{221.516621}{-176.001246}{11.041651}%
\vSk{309.986676}{220.746634}{-122.322637}{9.665328}%
}}%
{\color{vltTeal}\vlB{%
\vSj{301.000000}{236.000000}{0.000000}{18.250000}%
\vRa{317.500000}{234.530000}{0.535714}%
\vRa{317.500000}{234.980000}{1.607143}%
\vRa{317.500000}{235.430000}{2.678571}%
\vRa{317.500000}{235.880000}{3.250000}%
\vRa{317.500000}{236.330000}{2.178571}%
\vRa{317.500000}{236.780000}{1.107143}%
\vRa{317.500000}{237.230000}{0.035714}%
}}%
{\color{vltBlue!31}\vlB{%
\vRa{427.468308}{202.483379}{2.242963}%
\vRa{429.419694}{202.933379}{6.728889}%
\vRa{431.371080}{203.383379}{5.323206}%
\vRa{433.322467}{203.833379}{2.341170}%
}}%
{\color{vltBlue!20}\vlB{%
\vRa{426.377437}{202.483379}{0.067217}%
\vRa{426.147082}{202.933379}{0.201650}%
\vRa{425.916727}{203.383379}{0.336083}%
\vRa{425.686372}{203.833379}{0.470516}%
\vRa{425.456017}{204.283379}{0.604949}%
\vRa{425.225662}{204.733379}{0.739382}%
\vRa{424.995307}{205.183379}{0.873815}%
\vRa{424.764952}{205.633379}{1.008249}%
\vRa{424.534597}{206.083379}{1.142682}%
\vRa{424.304242}{206.533379}{1.277115}%
\vRa{424.073887}{206.983379}{1.411548}%
\vRa{423.843532}{207.433379}{1.545981}%
\vRa{423.613178}{207.883379}{1.680414}%
\vRa{423.382823}{208.333379}{1.814847}%
\vRa{423.152468}{208.783379}{1.949281}%
\vRa{422.922113}{209.233379}{2.083714}%
\vRa{422.691758}{209.683379}{2.218147}%
\vRa{422.461403}{210.133379}{2.122739}%
\vRa{422.231048}{210.583379}{1.692563}%
\vRa{422.000693}{211.033379}{1.262387}%
\vRa{421.770338}{211.483379}{0.832211}%
\vRa{421.539983}{211.933379}{0.402036}%
}}%
{\color{vltBlue!29}\vlB{%
\vRa{436.992060}{203.253366}{0.657689}%
\vRa{435.961410}{203.703366}{1.973066}%
\vRa{434.930759}{204.153366}{3.288444}%
\vRa{435.319417}{204.603366}{3.184514}%
\vRa{435.821510}{205.053366}{2.967147}%
\vRa{436.323604}{205.503366}{2.749780}%
\vRa{436.825698}{205.953366}{2.532414}%
\vRa{437.327791}{206.403366}{2.315047}%
\vRa{437.829885}{206.853366}{2.097680}%
\vRa{438.331979}{207.303366}{1.880314}%
\vRa{438.834073}{207.753366}{1.662947}%
\vRa{439.336166}{208.203366}{1.445581}%
\vRa{439.838260}{208.653366}{1.228214}%
\vRa{440.340354}{209.103366}{1.010847}%
\vRa{440.842447}{209.553366}{0.793481}%
\vRa{441.344541}{210.003366}{0.576114}%
\vRa{441.846635}{210.453366}{0.358748}%
\vRa{442.348728}{210.903366}{0.141381}%
}}%
{\color{vltBlue!12}\vlB{%
\vRa{424.522765}{210.175193}{0.365162}%
\vRa{423.862234}{210.625193}{1.095486}%
\vRa{423.201704}{211.075193}{1.825809}%
\vRa{422.541173}{211.525193}{2.556133}%
\vRa{421.880642}{211.975193}{3.286457}%
\vRa{421.369779}{212.425193}{3.867113}%
\vRa{421.654506}{212.875193}{3.652179}%
\vRa{421.939233}{213.325193}{3.437245}%
\vRa{422.223960}{213.775193}{3.222311}%
\vRa{422.508687}{214.225193}{3.007377}%
\vRa{422.793414}{214.675193}{2.792443}%
\vRa{423.078141}{215.125193}{2.577509}%
\vRa{423.362868}{215.575193}{2.362575}%
\vRa{423.647596}{216.025193}{2.147641}%
\vRa{423.932323}{216.475193}{1.932707}%
\vRa{424.217050}{216.925193}{1.717773}%
\vRa{424.501777}{217.375193}{1.502839}%
\vRa{424.786504}{217.825193}{1.287905}%
\vRa{425.071231}{218.275193}{1.072971}%
\vRa{425.355958}{218.725193}{0.858036}%
\vRa{425.640685}{219.175193}{0.643102}%
\vRa{425.925412}{219.625193}{0.428168}%
\vRa{426.210139}{220.075193}{0.213234}%
}}%
{\color{vltBlue!15}\vlB{%
\vRa{442.263963}{211.421058}{0.296163}%
\vRa{441.441281}{211.871058}{0.888490}%
\vRa{440.618599}{212.321058}{1.480817}%
\vRa{439.795918}{212.771058}{2.073143}%
\vRa{438.973236}{213.221058}{2.665470}%
\vRa{438.150555}{213.671058}{3.257796}%
\vRa{437.327873}{214.121058}{3.850123}%
\vRa{436.505191}{214.571058}{4.442450}%
\vRa{435.682510}{215.021058}{5.034776}%
\vRa{434.859828}{215.471058}{5.627103}%
\vRa{435.058353}{215.921058}{5.198223}%
\vRa{435.263558}{216.371058}{4.762663}%
\vRa{435.468763}{216.821058}{4.327104}%
\vRa{435.673967}{217.271058}{3.891544}%
\vRa{435.879172}{217.721058}{3.455985}%
\vRa{436.084376}{218.171058}{3.020425}%
\vRa{436.289581}{218.621058}{2.584865}%
\vRa{436.494786}{219.071058}{2.149306}%
\vRa{436.699990}{219.521058}{1.713746}%
\vRa{436.905195}{219.971058}{1.278186}%
\vRa{437.110400}{220.421058}{0.842627}%
\vRa{437.315604}{220.871058}{0.407067}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{434.481750}{215.698982}{0.475334}%
\vRa{433.736287}{216.148982}{1.426002}%
\vRa{432.990823}{216.598982}{2.376670}%
\vRa{432.245360}{217.048982}{3.327339}%
\vRa{431.499896}{217.498982}{4.278007}%
\vRa{430.754433}{217.948982}{5.228675}%
\vRa{430.008969}{218.398982}{6.179343}%
\vRa{429.263506}{218.848982}{7.130011}%
\vRa{428.518042}{219.298982}{8.080679}%
\vRa{427.772579}{219.748982}{9.031347}%
\vRa{427.027115}{220.198982}{9.982016}%
\vRa{428.314348}{220.648982}{8.899987}%
\vRa{434.751661}{221.098982}{2.667879}%
}}%
{\color{vltBlue!21}\vlB{%
\vRa{426.444654}{202.483379}{1.023654}%
\vRa{426.348732}{202.933379}{3.070962}%
\vRa{426.252810}{203.383379}{5.118270}%
\vRa{426.156888}{203.833379}{7.165578}%
\vRa{426.060966}{204.283379}{8.625696}%
\vRa{425.965045}{204.733379}{7.940732}%
\vRa{425.869123}{205.183379}{7.255768}%
\vRa{425.773201}{205.633379}{6.570804}%
\vRa{425.677279}{206.083379}{5.885840}%
\vRa{425.581357}{206.533379}{5.200876}%
\vRa{425.485435}{206.983379}{4.515912}%
\vRa{425.389514}{207.433379}{3.830948}%
\vRa{425.293592}{207.883379}{3.145984}%
\vRa{425.197670}{208.333379}{2.461020}%
\vRa{425.101748}{208.783379}{1.776056}%
\vRa{425.005826}{209.233379}{1.091093}%
\vRa{424.909904}{209.683379}{0.406129}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{434.854482}{204.411670}{0.251047}%
\vRa{434.854482}{204.861670}{0.753141}%
\vRa{434.854482}{205.311670}{1.255234}%
\vRa{434.854482}{205.761670}{1.757328}%
\vRa{434.854482}{206.211670}{2.259422}%
\vRa{434.854482}{206.661670}{2.761515}%
\vRa{434.854482}{207.111670}{3.263609}%
\vRa{434.854482}{207.561670}{3.765703}%
\vRa{434.854482}{208.011670}{4.267796}%
\vRa{434.854482}{208.461670}{4.769890}%
\vRa{434.854482}{208.911670}{5.271984}%
\vRa{434.854482}{209.361670}{5.774078}%
\vRa{434.854482}{209.811670}{6.276171}%
\vRa{434.854482}{210.261670}{6.778265}%
\vRa{434.854482}{210.711670}{7.280359}%
\vRa{434.854482}{211.161670}{7.782452}%
\vRa{434.854482}{211.611670}{7.061007}%
\vRa{434.854482}{212.061670}{6.238326}%
\vRa{434.854482}{212.511670}{5.415644}%
\vRa{434.854482}{212.961670}{4.592963}%
\vRa{434.854482}{213.411670}{3.770281}%
\vRa{434.854482}{213.861670}{2.947599}%
\vRa{434.854482}{214.311670}{2.124918}%
\vRa{434.854482}{214.761670}{1.302236}%
\vRa{434.854482}{215.211670}{0.479555}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{424.887927}{210.175193}{0.372492}%
\vRa{424.957720}{210.625193}{1.117475}%
\vRa{425.027513}{211.075193}{1.862458}%
\vRa{425.097306}{211.525193}{2.607442}%
\vRa{425.167099}{211.975193}{3.352425}%
\vRa{425.236892}{212.425193}{4.097409}%
\vRa{425.306685}{212.875193}{4.842392}%
\vRa{425.376478}{213.325193}{5.587375}%
\vRa{425.446271}{213.775193}{6.332359}%
\vRa{425.516064}{214.225193}{7.077342}%
\vRa{425.585857}{214.675193}{7.822325}%
\vRa{425.655650}{215.125193}{8.567309}%
\vRa{425.725443}{215.575193}{8.961375}%
\vRa{425.795236}{216.025193}{8.146118}%
\vRa{425.865029}{216.475193}{7.330862}%
\vRa{425.934822}{216.925193}{6.515605}%
\vRa{426.004615}{217.375193}{5.700348}%
\vRa{426.074409}{217.825193}{4.885092}%
\vRa{426.144202}{218.275193}{4.069835}%
\vRa{426.213995}{218.725193}{3.254579}%
\vRa{426.283788}{219.175193}{2.439322}%
\vRa{426.353581}{219.625193}{1.624066}%
\vRa{426.423374}{220.075193}{0.808809}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{434.464039}{204.411670}{0.390443}%
\vRa{433.683153}{204.861670}{1.171329}%
\vRa{432.902268}{205.311670}{1.952215}%
\vRa{432.121382}{205.761670}{2.733100}%
\vRa{431.340496}{206.211670}{3.513986}%
\vRa{430.559610}{206.661670}{4.294872}%
\vRa{429.778724}{207.111670}{5.075758}%
\vRa{428.997839}{207.561670}{5.856644}%
\vRa{428.216953}{208.011670}{6.637529}%
\vRa{427.436067}{208.461670}{7.418415}%
\vRa{426.655181}{208.911670}{8.199301}%
\vRa{425.874295}{209.361670}{8.980187}%
\vRa{425.093410}{209.811670}{9.761073}%
\vRa{425.416995}{210.261670}{9.437487}%
\vRa{426.231772}{210.711670}{8.622711}%
\vRa{427.046548}{211.161670}{7.807934}%
\vRa{427.861324}{211.611670}{6.993158}%
\vRa{428.676101}{212.061670}{6.178381}%
\vRa{429.490877}{212.511670}{5.363605}%
\vRa{430.305654}{212.961670}{4.548828}%
\vRa{431.120430}{213.411670}{3.734052}%
\vRa{431.935206}{213.861670}{2.919276}%
\vRa{432.749983}{214.311670}{2.104499}%
\vRa{433.564759}{214.761670}{1.289723}%
\vRa{434.379536}{215.211670}{0.474946}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{437.232744}{203.253366}{57.677363}{9.665328}%
\vSd{434.637571}{204.411670}{41.868190}{10.502227}%
\vSd{424.535172}{202.483379}{102.033056}{7.864619}%
\vSd{434.558776}{215.698982}{65.486526}{6.393967}%
\vSd{426.469951}{202.483379}{3.998754}{11.041651}%
\vSd{421.050055}{220.746634}{-122.322637}{9.665328}%
\vSd{426.419585}{204.411670}{-167.014302}{8.581325}%
\vSd{426.469951}{220.746634}{3.998754}{11.041651}%
\vSd{424.531870}{220.746634}{-98.816083}{10.697832}%
\vSd{424.695905}{215.698982}{-151.088184}{11.425467}%
\vSd{421.141712}{212.578942}{-34.265443}{4.269327}%
\vSd{421.035398}{202.483379}{117.107905}{11.341418}%
\vSd{434.724437}{204.411670}{-23.586923}{2.894747}%
\vSd{437.218087}{221.516621}{-62.892095}{11.341418}%
\vSd{434.529482}{204.411670}{90.000000}{11.287312}%
\vSd{424.690759}{204.411670}{150.046501}{11.543277}%
\vSd{426.324657}{215.698982}{148.882666}{9.767273}%
\vSd{434.698518}{215.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSk{420.968637}{212.578942}{-62.892095}{11.341418}%
\vSk{426.464721}{202.483379}{3.998754}{11.041651}%
\vSk{437.169365}{203.253366}{57.677363}{9.665328}%
\vSk{437.151325}{211.421058}{117.107905}{11.341418}%
\vSk{426.464721}{221.516621}{-176.001246}{11.041651}%
\vSk{420.986676}{220.746634}{-122.322637}{9.665328}%
}}%
{\color{vltTeal}\vlB{%
\vSj{412.000000}{236.000000}{0.000000}{18.250000}%
\vRa{428.500000}{234.530000}{0.535714}%
\vRa{428.500000}{234.980000}{1.607143}%
\vRa{428.500000}{235.430000}{2.678571}%
\vRa{428.500000}{235.880000}{3.250000}%
\vRa{428.500000}{236.330000}{2.178571}%
\vRa{428.500000}{236.780000}{1.107143}%
\vRa{428.500000}{237.230000}{0.035714}%
}}%
{\color{black}\put(356.00000,184.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont common: $(1,1)$}}}%
{\color{black!38}\vlB{%
\vSk{289.968637}{129.578942}{-62.892095}{4.500000}%
\vSk{293.158311}{123.347892}{-62.892095}{4.341418}%
\vSk{295.464721}{119.483379}{3.998754}{0.158582}%
\vSk{298.116830}{119.668775}{3.998754}{4.500000}%
\vSk{305.099789}{120.156918}{3.998754}{1.383069}%
\vSk{306.169365}{120.253366}{57.677363}{3.116931}%
\vSk{309.172661}{124.999957}{57.677363}{4.048397}%
\vSk{311.113463}{128.421058}{117.107905}{0.451603}%
\vSk{307.923789}{131.048427}{117.107905}{4.500000}%
\vSk{306.151325}{137.279477}{117.107905}{1.389816}%
\vSk{303.376879}{138.516621}{-176.001246}{3.110184}%
\vSk{296.393920}{138.125396}{-176.001246}{4.500000}%
\vSk{291.909833}{136.421144}{-122.322637}{4.500000}%
\vSk{289.986676}{130.505789}{-122.322637}{1.096795}%
\vSk{400.968637}{129.578942}{-62.892095}{4.500000}%
\vSk{404.158311}{123.347892}{-62.892095}{4.341418}%
\vSk{406.464721}{119.483379}{3.998754}{0.158582}%
\vSk{409.116830}{119.668775}{3.998754}{4.500000}%
\vSk{416.099789}{120.156918}{3.998754}{1.383069}%
\vSk{417.169365}{120.253366}{57.677363}{3.116931}%
\vSk{420.172661}{124.999957}{57.677363}{4.048397}%
\vSk{422.113463}{128.421058}{117.107905}{0.451603}%
\vSk{418.923789}{131.048427}{117.107905}{4.500000}%
\vSk{417.151325}{137.279477}{117.107905}{1.389816}%
\vSk{414.376879}{138.516621}{-176.001246}{3.110184}%
\vSk{407.393920}{138.125396}{-176.001246}{4.500000}%
\vSk{402.909833}{136.421144}{-122.322637}{4.500000}%
\vSk{400.986676}{130.505789}{-122.322637}{1.096795}%
}}%
{\color{black!60}\vlB{%
\vSc{331.378943}{129.000000}{0.000000}{5.000000}%
\vSc{335.905616}{129.000000}{71.201008}{0.724772}%
\vSc{336.129544}{129.686109}{74.996958}{0.679277}%
\vSc{336.298445}{130.342231}{78.464131}{0.609778}%
\vSc{336.415446}{130.939691}{81.763678}{0.518030}%
\vSc{336.486324}{131.452378}{85.104594}{0.406991}%
\vSc{336.519318}{131.857884}{88.932091}{0.280651}%
\vSc{336.513502}{132.138487}{95.179460}{0.144024}%
\vSc{336.992291}{132.281922}{180.000000}{0.019169}%
\vSc{336.481331}{132.281922}{-95.179460}{0.144024}%
\vSc{336.479376}{132.138487}{-88.932091}{0.280651}%
\vSc{336.486344}{131.857884}{-85.104594}{0.406991}%
\vSc{336.524409}{131.452378}{-81.763678}{0.518030}%
\vSc{336.603563}{130.939691}{-78.464131}{0.609778}%
\vSc{336.732451}{130.342231}{-74.996958}{0.679277}%
\vSc{336.917924}{129.686109}{-71.201008}{0.724772}%
\vSc{337.164875}{129.000000}{-66.906478}{0.745879}%
\vSc{337.476285}{128.313891}{-61.904494}{0.743765}%
\vSc{337.853498}{127.657769}{-55.922363}{0.721327}%
\vSc{338.296720}{127.060309}{-48.605642}{0.683422}%
\vSc{338.805468}{126.547622}{-39.530547}{0.637098}%
\vSc{339.377964}{126.142116}{-28.311522}{0.591658}%
\vSc{340.007425}{125.861513}{-14.898785}{0.557872}%
\vSc{340.675099}{125.718078}{0.000000}{0.545285}%
\vSc{341.091827}{125.718078}{14.898785}{0.557872}%
\vSc{341.522368}{125.861513}{28.311522}{0.591658}%
\vSc{341.962140}{126.142116}{39.530547}{0.637098}%
\vSc{342.396681}{126.547622}{48.605642}{0.683422}%
\vSc{342.809534}{127.060309}{55.922363}{0.721327}%
\vSc{343.186763}{127.657769}{61.904494}{0.743765}%
\vSc{343.518182}{128.313891}{66.906478}{0.745879}%
\vSc{343.797346}{129.000000}{71.201008}{0.724772}%
}}%
{\color{black!60}\vlB{%
\vSc{344.021275}{129.686109}{74.996958}{0.679277}%
\vSc{344.190176}{130.342231}{78.464131}{0.609778}%
\vSc{344.307177}{130.939691}{81.763678}{0.518030}%
\vSc{344.378055}{131.452378}{85.104594}{0.406991}%
\vSc{344.411049}{131.857884}{88.932091}{0.280651}%
\vSc{344.405232}{132.138487}{95.179460}{0.144024}%
\vSc{344.884022}{132.281922}{180.000000}{0.019169}%
\vSc{344.373061}{132.281922}{-95.179460}{0.144024}%
\vSc{344.371107}{132.138487}{-88.932091}{0.280651}%
\vSc{344.378074}{131.857884}{-85.104594}{0.406991}%
\vSc{344.416139}{131.452378}{-81.763678}{0.518030}%
\vSc{344.495293}{130.939691}{-78.464131}{0.609778}%
\vSc{344.624181}{130.342231}{-74.996958}{0.679277}%
\vSc{344.809655}{129.686109}{-71.201008}{0.724772}%
\vSc{345.056606}{129.000000}{-66.906478}{0.745879}%
\vSc{345.368015}{128.313891}{-61.904494}{0.743765}%
\vSc{345.745228}{127.657769}{-55.922363}{0.721327}%
\vSc{346.188451}{127.060309}{-48.605642}{0.683422}%
\vSc{346.697199}{126.547622}{-39.530547}{0.637098}%
\vSc{347.269695}{126.142116}{-28.311522}{0.591658}%
\vSc{347.899156}{125.861513}{-14.898785}{0.557872}%
\vSc{348.566829}{125.718078}{0.000000}{0.545285}%
\vSc{348.983558}{125.718078}{14.898785}{0.557872}%
\vSc{349.414098}{125.861513}{28.311522}{0.591658}%
\vSc{349.853871}{126.142116}{39.530547}{0.637098}%
\vSc{350.288412}{126.547622}{48.605642}{0.683422}%
\vSc{350.701265}{127.060309}{55.922363}{0.721327}%
\vSc{351.078493}{127.657769}{61.904494}{0.743765}%
\vSc{351.409913}{128.313891}{66.906478}{0.745879}%
\vSc{351.689077}{129.000000}{71.201008}{0.724772}%
\vSc{351.913005}{129.686109}{74.996958}{0.679277}%
\vSc{352.081906}{130.342231}{78.464131}{0.609778}%
}}%
{\color{black!60}\vlB{%
\vSc{352.198907}{130.939691}{81.763678}{0.518030}%
\vSc{352.269785}{131.452378}{85.104594}{0.406991}%
\vSc{352.302779}{131.857884}{88.932091}{0.280651}%
\vSc{352.296963}{132.138487}{95.179460}{0.144024}%
\vSc{352.775752}{132.281922}{180.000000}{0.019169}%
\vSc{352.264792}{132.281922}{-95.179460}{0.144024}%
\vSc{352.262837}{132.138487}{-88.932091}{0.280651}%
\vSc{352.269805}{131.857884}{-85.104594}{0.406991}%
\vSc{352.307870}{131.452378}{-81.763678}{0.518030}%
\vSc{352.387024}{130.939691}{-78.464131}{0.609778}%
\vSc{352.515912}{130.342231}{-74.996958}{0.679277}%
\vSc{352.701385}{129.686109}{-71.201008}{0.724772}%
\vSc{352.948337}{129.000000}{-66.906478}{0.745879}%
\vSc{353.259746}{128.313891}{-61.904494}{0.743765}%
\vSc{353.636959}{127.657769}{-55.922363}{0.721327}%
\vSc{354.080181}{127.060309}{-48.605642}{0.683422}%
\vSc{354.588929}{126.547622}{-39.530547}{0.637098}%
\vSc{355.161425}{126.142116}{-28.311522}{0.591658}%
\vSc{355.790886}{125.861513}{-14.898785}{0.557872}%
\vSc{356.458560}{125.718078}{0.000000}{0.545285}%
\vSc{356.875288}{125.718078}{14.898785}{0.557872}%
\vSc{357.305829}{125.861513}{28.311522}{0.591658}%
\vSc{357.745602}{126.142116}{39.530547}{0.637098}%
\vSc{358.180142}{126.547622}{48.605642}{0.683422}%
\vSc{358.592995}{127.060309}{55.922363}{0.721327}%
\vSc{358.970224}{127.657769}{61.904494}{0.743765}%
\vSc{359.301643}{128.313891}{66.906478}{0.745879}%
\vSc{359.580807}{129.000000}{71.201008}{0.724772}%
\vSc{359.804736}{129.686109}{74.996958}{0.679277}%
\vSc{359.973637}{130.342231}{78.464131}{0.609778}%
\vSc{360.090638}{130.939691}{81.763678}{0.518030}%
\vSc{360.161516}{131.452378}{85.104594}{0.406991}%
}}%
{\color{black!60}\vlB{%
\vSc{360.194510}{131.857884}{88.932091}{0.280651}%
\vSc{360.188694}{132.138487}{95.179460}{0.144024}%
\vSc{360.667483}{132.281922}{180.000000}{0.019169}%
\vSc{360.156523}{132.281922}{-95.179460}{0.144024}%
\vSc{360.154568}{132.138487}{-88.932091}{0.280651}%
\vSc{360.161536}{131.857884}{-85.104594}{0.406991}%
\vSc{360.199600}{131.452378}{-81.763678}{0.518030}%
\vSc{360.278754}{130.939691}{-78.464131}{0.609778}%
\vSc{360.407642}{130.342231}{-74.996958}{0.679277}%
\vSc{360.593116}{129.686109}{-71.201008}{0.724772}%
\vSc{360.840067}{129.000000}{-66.906478}{0.745879}%
\vSc{361.151477}{128.313891}{-61.904494}{0.743765}%
\vSc{361.528689}{127.657769}{-55.922363}{0.721327}%
\vSc{361.971912}{127.060309}{-48.605642}{0.683422}%
\vSc{362.480660}{126.547622}{-39.530547}{0.637098}%
\vSc{363.053156}{126.142116}{-28.311522}{0.591658}%
\vSc{363.682617}{125.861513}{-14.898785}{0.557872}%
\vSc{364.350290}{125.718078}{0.000000}{0.545285}%
\vSc{364.767019}{125.718078}{14.898785}{0.557872}%
\vSc{365.197559}{125.861513}{28.311522}{0.591658}%
\vSc{365.637332}{126.142116}{39.530547}{0.637098}%
\vSc{366.071873}{126.547622}{48.605642}{0.683422}%
\vSc{366.484726}{127.060309}{55.922363}{0.721327}%
\vSc{366.861954}{127.657769}{61.904494}{0.743765}%
\vSc{367.193374}{128.313891}{66.906478}{0.745879}%
\vSc{367.472538}{129.000000}{71.201008}{0.724772}%
\vSc{367.696466}{129.686109}{74.996958}{0.679277}%
\vSc{367.865367}{130.342231}{78.464131}{0.609778}%
\vSc{367.982368}{130.939691}{81.763678}{0.518030}%
\vSc{368.053246}{131.452378}{85.104594}{0.406991}%
\vSc{368.086241}{131.857884}{88.932091}{0.280651}%
\vSc{368.080424}{132.138487}{95.179460}{0.144024}%
}}%
{\color{black!60}\vlB{%
\vSc{368.559213}{132.281922}{180.000000}{0.019169}%
\vSc{368.048253}{132.281922}{-95.179460}{0.144024}%
\vSc{368.046298}{132.138487}{-88.932091}{0.280651}%
\vSc{368.053266}{131.857884}{-85.104594}{0.406991}%
\vSc{368.091331}{131.452378}{-81.763678}{0.518030}%
\vSc{368.170485}{130.939691}{-78.464131}{0.609778}%
\vSc{368.299373}{130.342231}{-74.996958}{0.679277}%
\vSc{368.484846}{129.686109}{-71.201008}{0.724772}%
\vSc{368.731798}{129.000000}{-66.906478}{0.745879}%
\vSc{369.043207}{128.313891}{-61.904494}{0.743765}%
\vSc{369.420420}{127.657769}{-55.922363}{0.721327}%
\vSc{369.863643}{127.060309}{-48.605642}{0.683422}%
\vSc{370.372390}{126.547622}{-39.530547}{0.637098}%
\vSc{370.944886}{126.142116}{-28.311522}{0.591658}%
\vSc{371.574348}{125.861513}{-14.898785}{0.557872}%
\vSc{372.242021}{125.718078}{0.000000}{0.545285}%
\vSc{372.658749}{125.718078}{14.898785}{0.557872}%
\vSc{373.089290}{125.861513}{28.311522}{0.591658}%
\vSc{373.529063}{126.142116}{39.530547}{0.637098}%
\vSc{373.963603}{126.547622}{48.605642}{0.683422}%
\vSc{374.376456}{127.060309}{55.922363}{0.721327}%
\vSc{374.753685}{127.657769}{61.904494}{0.743765}%
\vSc{375.085104}{128.313891}{66.906478}{0.745879}%
\vSc{375.364268}{129.000000}{71.201008}{0.724772}%
\vSc{375.588197}{129.686109}{74.996958}{0.679277}%
\vSc{375.757098}{130.342231}{78.464131}{0.609778}%
\vSc{375.874099}{130.939691}{81.763678}{0.518030}%
\vSc{375.944977}{131.452378}{85.104594}{0.406991}%
\vSc{375.977971}{131.857884}{88.932091}{0.280651}%
\vSc{375.972155}{132.138487}{95.179460}{0.144024}%
\vSc{376.450944}{132.281922}{180.000000}{0.019169}%
\vSc{375.939984}{132.281922}{-95.179460}{0.144024}%
}}%
{\color{black!60}\vlB{%
\vSc{375.938029}{132.138487}{-88.932091}{0.280651}%
\vSc{375.944997}{131.857884}{-85.104594}{0.406991}%
\vSc{375.983061}{131.452378}{-81.763678}{0.518030}%
\vSc{376.062215}{130.939691}{-78.464131}{0.609778}%
\vSc{376.191103}{130.342231}{-74.996958}{0.679277}%
\vSc{376.376577}{129.686109}{-71.201008}{0.724772}%
\vSc{376.623528}{129.000000}{-66.906478}{0.745879}%
\vSc{376.934938}{128.313891}{-61.904494}{0.743765}%
\vSc{377.312151}{127.657769}{-55.922363}{0.721327}%
\vSc{377.755373}{127.060309}{-48.605642}{0.683422}%
\vSc{378.264121}{126.547622}{-39.530547}{0.637098}%
\vSc{378.836617}{126.142116}{-28.311522}{0.591658}%
\vSc{379.466078}{125.861513}{-14.898785}{0.557872}%
\vSc{380.133751}{125.718078}{0.000000}{0.545285}%
\vSc{380.550480}{125.718078}{14.898785}{0.557872}%
\vSc{380.981021}{125.861513}{28.311522}{0.591658}%
\vSc{381.420793}{126.142116}{39.530547}{0.637098}%
\vSc{381.855334}{126.547622}{48.605642}{0.683422}%
\vSc{382.268187}{127.060309}{55.922363}{0.721327}%
\vSc{382.645415}{127.657769}{61.904494}{0.743765}%
\vSc{382.976835}{128.313891}{66.906478}{0.745879}%
\vSc{383.255999}{129.000000}{71.201008}{0.724772}%
\vSc{383.479927}{129.686109}{74.996958}{0.679277}%
\vSc{383.648828}{130.342231}{78.464131}{0.609778}%
\vSc{383.765830}{130.939691}{81.763678}{0.518030}%
\vSc{383.836707}{131.452378}{85.104594}{0.406991}%
\vSc{383.869702}{131.857884}{88.932091}{0.280651}%
\vSc{383.863885}{132.138487}{95.179460}{0.144024}%
\vSc{384.342674}{132.281922}{180.000000}{0.019169}%
\vSc{383.831714}{132.281922}{-95.179460}{0.144024}%
\vSc{383.829759}{132.138487}{-88.932091}{0.280651}%
\vSc{383.836727}{131.857884}{-85.104594}{0.406991}%
}}%
{\color{black!60}\vlB{%
\vSc{383.874792}{131.452378}{-81.763678}{0.518030}%
\vSc{383.953946}{130.939691}{-78.464131}{0.609778}%
\vSc{384.082834}{130.342231}{-74.996958}{0.679277}%
\vSc{384.268307}{129.686109}{-71.201008}{0.724772}%
\vSc{384.515259}{129.000000}{-66.906478}{0.745879}%
\vSc{384.826668}{128.313891}{-61.904494}{0.743765}%
\vSc{385.203881}{127.657769}{-55.922363}{0.721327}%
\vSc{385.647104}{127.060309}{-48.605642}{0.683422}%
\vSc{386.155851}{126.547622}{-39.530547}{0.637098}%
\vSc{386.728347}{126.142116}{-28.311522}{0.591658}%
\vSc{387.357809}{125.861513}{-14.898785}{0.557872}%
\vSc{388.025482}{125.718078}{0.000000}{0.545285}%
\vSc{388.442210}{125.718078}{14.898785}{0.557872}%
\vSc{388.872751}{125.861513}{28.311522}{0.591658}%
\vSc{389.312524}{126.142116}{39.530547}{0.637098}%
\vSc{389.747064}{126.547622}{48.605642}{0.683422}%
\vSc{390.159917}{127.060309}{55.922363}{0.721327}%
\vSc{390.537146}{127.657769}{61.904494}{0.743765}%
\vSc{390.868566}{128.313891}{66.906478}{0.745879}%
\vSc{391.621057}{129.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{316.468308}{119.483379}{2.242963}%
\vRa{318.419694}{119.933379}{6.728889}%
\vRa{320.371080}{120.383379}{5.323206}%
\vRa{322.322467}{120.833379}{2.341170}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{315.377437}{119.483379}{0.067217}%
\vRa{315.147082}{119.933379}{0.201650}%
\vRa{314.916727}{120.383379}{0.336083}%
\vRa{314.686372}{120.833379}{0.470516}%
\vRa{314.456017}{121.283379}{0.604949}%
\vRa{314.225662}{121.733379}{0.739382}%
\vRa{313.995307}{122.183379}{0.873815}%
\vRa{313.764952}{122.633379}{1.008249}%
\vRa{313.534597}{123.083379}{1.142682}%
\vRa{313.304242}{123.533379}{1.277115}%
\vRa{313.073887}{123.983379}{1.411548}%
\vRa{312.843532}{124.433379}{1.545981}%
\vRa{312.613178}{124.883379}{1.680414}%
\vRa{312.382823}{125.333379}{1.814847}%
\vRa{312.152468}{125.783379}{1.949281}%
\vRa{311.922113}{126.233379}{2.083714}%
\vRa{311.691758}{126.683379}{2.218147}%
\vRa{311.461403}{127.133379}{2.122739}%
\vRa{311.231048}{127.583379}{1.692563}%
\vRa{311.000693}{128.033379}{1.262387}%
\vRa{310.770338}{128.483379}{0.832211}%
\vRa{310.539983}{128.933379}{0.402036}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{325.992060}{120.253366}{0.657689}%
\vRa{324.961410}{120.703366}{1.973066}%
\vRa{323.930759}{121.153366}{3.288444}%
\vRa{324.319417}{121.603366}{3.184514}%
\vRa{324.821510}{122.053366}{2.967147}%
\vRa{325.323604}{122.503366}{2.749780}%
\vRa{325.825698}{122.953366}{2.532414}%
\vRa{326.327791}{123.403366}{2.315047}%
\vRa{326.829885}{123.853366}{2.097680}%
\vRa{327.331979}{124.303366}{1.880314}%
\vRa{327.834073}{124.753366}{1.662947}%
\vRa{328.336166}{125.203366}{1.445581}%
\vRa{328.838260}{125.653366}{1.228214}%
\vRa{329.340354}{126.103366}{1.010847}%
\vRa{329.842447}{126.553366}{0.793481}%
\vRa{330.344541}{127.003366}{0.576114}%
\vRa{330.846635}{127.453366}{0.358748}%
\vRa{331.348728}{127.903366}{0.141381}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{313.522765}{127.175193}{0.365162}%
\vRa{312.862234}{127.625193}{1.095486}%
\vRa{312.201704}{128.075193}{1.825809}%
\vRa{311.541173}{128.525193}{2.556133}%
\vRa{310.880642}{128.975193}{3.286457}%
\vRa{310.369779}{129.425193}{3.867113}%
\vRa{310.654506}{129.875193}{3.652179}%
\vRa{310.939233}{130.325193}{3.437245}%
\vRa{311.223960}{130.775193}{3.222311}%
\vRa{311.508687}{131.225193}{3.007377}%
\vRa{311.793414}{131.675193}{2.792443}%
\vRa{312.078141}{132.125193}{2.577509}%
\vRa{312.362868}{132.575193}{2.362575}%
\vRa{312.647596}{133.025193}{2.147641}%
\vRa{312.932323}{133.475193}{1.932707}%
\vRa{313.217050}{133.925193}{1.717773}%
\vRa{313.501777}{134.375193}{1.502839}%
\vRa{313.786504}{134.825193}{1.287905}%
\vRa{314.071231}{135.275193}{1.072971}%
\vRa{314.355958}{135.725193}{0.858036}%
\vRa{314.640685}{136.175193}{0.643102}%
\vRa{314.925412}{136.625193}{0.428168}%
\vRa{315.210139}{137.075193}{0.213234}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{331.263963}{128.421058}{0.296163}%
\vRa{330.441281}{128.871058}{0.888490}%
\vRa{329.618599}{129.321058}{1.480817}%
\vRa{328.795918}{129.771058}{2.073143}%
\vRa{327.973236}{130.221058}{2.665470}%
\vRa{327.150555}{130.671058}{3.257796}%
\vRa{326.327873}{131.121058}{3.850123}%
\vRa{325.505191}{131.571058}{4.442450}%
\vRa{324.682510}{132.021058}{5.034776}%
\vRa{323.859828}{132.471058}{5.627103}%
\vRa{324.058353}{132.921058}{5.198223}%
\vRa{324.263558}{133.371058}{4.762663}%
\vRa{324.468763}{133.821058}{4.327104}%
\vRa{324.673967}{134.271058}{3.891544}%
\vRa{324.879172}{134.721058}{3.455985}%
\vRa{325.084376}{135.171058}{3.020425}%
\vRa{325.289581}{135.621058}{2.584865}%
\vRa{325.494786}{136.071058}{2.149306}%
\vRa{325.699990}{136.521058}{1.713746}%
\vRa{325.905195}{136.971058}{1.278186}%
\vRa{326.110400}{137.421058}{0.842627}%
\vRa{326.315604}{137.871058}{0.407067}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{323.481750}{132.698982}{0.475334}%
\vRa{322.736287}{133.148982}{1.426002}%
\vRa{321.990823}{133.598982}{2.376670}%
\vRa{321.245360}{134.048982}{3.327339}%
\vRa{320.499896}{134.498982}{4.278007}%
\vRa{319.754433}{134.948982}{5.228675}%
\vRa{319.008969}{135.398982}{6.179343}%
\vRa{318.263506}{135.848982}{7.130011}%
\vRa{317.518042}{136.298982}{8.080679}%
\vRa{316.772579}{136.748982}{9.031347}%
\vRa{316.027115}{137.198982}{9.982016}%
\vRa{317.314348}{137.648982}{8.899987}%
\vRa{323.751661}{138.098982}{2.667879}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{315.444654}{119.483379}{1.023654}%
\vRa{315.348732}{119.933379}{3.070962}%
\vRa{315.252810}{120.383379}{5.118270}%
\vRa{315.156888}{120.833379}{7.165578}%
\vRa{315.060966}{121.283379}{8.625696}%
\vRa{314.965045}{121.733379}{7.940732}%
\vRa{314.869123}{122.183379}{7.255768}%
\vRa{314.773201}{122.633379}{6.570804}%
\vRa{314.677279}{123.083379}{5.885840}%
\vRa{314.581357}{123.533379}{5.200876}%
\vRa{314.485435}{123.983379}{4.515912}%
\vRa{314.389514}{124.433379}{3.830948}%
\vRa{314.293592}{124.883379}{3.145984}%
\vRa{314.197670}{125.333379}{2.461020}%
\vRa{314.101748}{125.783379}{1.776056}%
\vRa{314.005826}{126.233379}{1.091093}%
\vRa{313.909904}{126.683379}{0.406129}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{323.854482}{121.411670}{0.251047}%
\vRa{323.854482}{121.861670}{0.753141}%
\vRa{323.854482}{122.311670}{1.255234}%
\vRa{323.854482}{122.761670}{1.757328}%
\vRa{323.854482}{123.211670}{2.259422}%
\vRa{323.854482}{123.661670}{2.761515}%
\vRa{323.854482}{124.111670}{3.263609}%
\vRa{323.854482}{124.561670}{3.765703}%
\vRa{323.854482}{125.011670}{4.267796}%
\vRa{323.854482}{125.461670}{4.769890}%
\vRa{323.854482}{125.911670}{5.271984}%
\vRa{323.854482}{126.361670}{5.774078}%
\vRa{323.854482}{126.811670}{6.276171}%
\vRa{323.854482}{127.261670}{6.778265}%
\vRa{323.854482}{127.711670}{7.280359}%
\vRa{323.854482}{128.161670}{7.782452}%
\vRa{323.854482}{128.611670}{7.061007}%
\vRa{323.854482}{129.061670}{6.238326}%
\vRa{323.854482}{129.511670}{5.415644}%
\vRa{323.854482}{129.961670}{4.592963}%
\vRa{323.854482}{130.411670}{3.770281}%
\vRa{323.854482}{130.861670}{2.947599}%
\vRa{323.854482}{131.311670}{2.124918}%
\vRa{323.854482}{131.761670}{1.302236}%
\vRa{323.854482}{132.211670}{0.479555}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{313.887927}{127.175193}{0.372492}%
\vRa{313.957720}{127.625193}{1.117475}%
\vRa{314.027513}{128.075193}{1.862458}%
\vRa{314.097306}{128.525193}{2.607442}%
\vRa{314.167099}{128.975193}{3.352425}%
\vRa{314.236892}{129.425193}{4.097409}%
\vRa{314.306685}{129.875193}{4.842392}%
\vRa{314.376478}{130.325193}{5.587375}%
\vRa{314.446271}{130.775193}{6.332359}%
\vRa{314.516064}{131.225193}{7.077342}%
\vRa{314.585857}{131.675193}{7.822325}%
\vRa{314.655650}{132.125193}{8.567309}%
\vRa{314.725443}{132.575193}{8.961375}%
\vRa{314.795236}{133.025193}{8.146118}%
\vRa{314.865029}{133.475193}{7.330862}%
\vRa{314.934822}{133.925193}{6.515605}%
\vRa{315.004615}{134.375193}{5.700348}%
\vRa{315.074409}{134.825193}{4.885092}%
\vRa{315.144202}{135.275193}{4.069835}%
\vRa{315.213995}{135.725193}{3.254579}%
\vRa{315.283788}{136.175193}{2.439322}%
\vRa{315.353581}{136.625193}{1.624066}%
\vRa{315.423374}{137.075193}{0.808809}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{323.464039}{121.411670}{0.390443}%
\vRa{322.683153}{121.861670}{1.171329}%
\vRa{321.902268}{122.311670}{1.952215}%
\vRa{321.121382}{122.761670}{2.733100}%
\vRa{320.340496}{123.211670}{3.513986}%
\vRa{319.559610}{123.661670}{4.294872}%
\vRa{318.778724}{124.111670}{5.075758}%
\vRa{317.997839}{124.561670}{5.856644}%
\vRa{317.216953}{125.011670}{6.637529}%
\vRa{316.436067}{125.461670}{7.418415}%
\vRa{315.655181}{125.911670}{8.199301}%
\vRa{314.874295}{126.361670}{8.980187}%
\vRa{314.093410}{126.811670}{9.761073}%
\vRa{314.416995}{127.261670}{9.437487}%
\vRa{315.231772}{127.711670}{8.622711}%
\vRa{316.046548}{128.161670}{7.807934}%
\vRa{316.861324}{128.611670}{6.993158}%
\vRa{317.676101}{129.061670}{6.178381}%
\vRa{318.490877}{129.511670}{5.363605}%
\vRa{319.305654}{129.961670}{4.548828}%
\vRa{320.120430}{130.411670}{3.734052}%
\vRa{320.935206}{130.861670}{2.919276}%
\vRa{321.749983}{131.311670}{2.104499}%
\vRa{322.564759}{131.761670}{1.289723}%
\vRa{323.379536}{132.211670}{0.474946}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{326.232744}{120.253366}{57.677363}{9.665328}%
\vSd{323.637571}{121.411670}{41.868190}{10.502227}%
\vSd{313.535172}{119.483379}{102.033056}{7.864619}%
\vSd{323.558776}{132.698982}{65.486526}{6.393967}%
\vSd{315.469951}{119.483379}{3.998754}{11.041651}%
\vSd{310.050055}{137.746634}{-122.322637}{9.665328}%
\vSd{315.419585}{121.411670}{-167.014302}{8.581325}%
\vSd{315.469951}{137.746634}{3.998754}{11.041651}%
\vSd{313.531870}{137.746634}{-98.816083}{10.697832}%
\vSd{313.695905}{132.698982}{-151.088184}{11.425467}%
\vSd{310.141712}{129.578942}{-34.265443}{4.269327}%
\vSd{310.035398}{119.483379}{117.107905}{11.341418}%
\vSd{323.724437}{121.411670}{-23.586923}{2.894747}%
\vSd{326.218087}{138.516621}{-62.892095}{11.341418}%
\vSd{323.529482}{121.411670}{90.000000}{11.287312}%
\vSd{313.690759}{121.411670}{150.046501}{11.543277}%
\vSd{315.324657}{132.698982}{148.882666}{9.767273}%
\vSd{323.698518}{132.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSk{309.968637}{129.578942}{-62.892095}{11.341418}%
\vSk{315.464721}{119.483379}{3.998754}{11.041651}%
\vSk{326.169365}{120.253366}{57.677363}{9.665328}%
\vSk{326.151325}{128.421058}{117.107905}{11.341418}%
\vSk{315.464721}{138.516621}{-176.001246}{11.041651}%
\vSk{309.986676}{137.746634}{-122.322637}{9.665328}%
}}%
{\color{vltRed}\vlB{%
\vSj{301.000000}{153.000000}{0.000000}{18.250000}%
\vRa{317.500000}{151.530000}{0.535714}%
\vRa{317.500000}{151.980000}{1.607143}%
\vRa{317.500000}{152.430000}{2.678571}%
\vRa{317.500000}{152.880000}{3.250000}%
\vRa{317.500000}{153.330000}{2.178571}%
\vRa{317.500000}{153.780000}{1.107143}%
\vRa{317.500000}{154.230000}{0.035714}%
}}%
{\color{vltBlue!31}\vlB{%
\vRa{402.468308}{119.483379}{2.242963}%
\vRa{404.419694}{119.933379}{6.728889}%
\vRa{406.371080}{120.383379}{5.323206}%
\vRa{408.322467}{120.833379}{2.341170}%
}}%
{\color{vltBlue!20}\vlB{%
\vRa{401.377437}{119.483379}{0.067217}%
\vRa{401.147082}{119.933379}{0.201650}%
\vRa{400.916727}{120.383379}{0.336083}%
\vRa{400.686372}{120.833379}{0.470516}%
\vRa{400.456017}{121.283379}{0.604949}%
\vRa{400.225662}{121.733379}{0.739382}%
\vRa{399.995307}{122.183379}{0.873815}%
\vRa{399.764952}{122.633379}{1.008249}%
\vRa{399.534597}{123.083379}{1.142682}%
\vRa{399.304242}{123.533379}{1.277115}%
\vRa{399.073887}{123.983379}{1.411548}%
\vRa{398.843532}{124.433379}{1.545981}%
\vRa{398.613178}{124.883379}{1.680414}%
\vRa{398.382823}{125.333379}{1.814847}%
\vRa{398.152468}{125.783379}{1.949281}%
\vRa{397.922113}{126.233379}{2.083714}%
\vRa{397.691758}{126.683379}{2.218147}%
\vRa{397.461403}{127.133379}{2.122739}%
\vRa{397.231048}{127.583379}{1.692563}%
\vRa{397.000693}{128.033379}{1.262387}%
\vRa{396.770338}{128.483379}{0.832211}%
\vRa{396.539983}{128.933379}{0.402036}%
}}%
{\color{vltBlue!29}\vlB{%
\vRa{411.992060}{120.253366}{0.657689}%
\vRa{410.961410}{120.703366}{1.973066}%
\vRa{409.930759}{121.153366}{3.288444}%
\vRa{410.319417}{121.603366}{3.184514}%
\vRa{410.821510}{122.053366}{2.967147}%
\vRa{411.323604}{122.503366}{2.749780}%
\vRa{411.825698}{122.953366}{2.532414}%
\vRa{412.327791}{123.403366}{2.315047}%
\vRa{412.829885}{123.853366}{2.097680}%
\vRa{413.331979}{124.303366}{1.880314}%
\vRa{413.834073}{124.753366}{1.662947}%
\vRa{414.336166}{125.203366}{1.445581}%
\vRa{414.838260}{125.653366}{1.228214}%
\vRa{415.340354}{126.103366}{1.010847}%
\vRa{415.842447}{126.553366}{0.793481}%
\vRa{416.344541}{127.003366}{0.576114}%
\vRa{416.846635}{127.453366}{0.358748}%
\vRa{417.348728}{127.903366}{0.141381}%
}}%
{\color{vltBlue!12}\vlB{%
\vRa{399.522765}{127.175193}{0.365162}%
\vRa{398.862234}{127.625193}{1.095486}%
\vRa{398.201704}{128.075193}{1.825809}%
\vRa{397.541173}{128.525193}{2.556133}%
\vRa{396.880642}{128.975193}{3.286457}%
\vRa{396.369779}{129.425193}{3.867113}%
\vRa{396.654506}{129.875193}{3.652179}%
\vRa{396.939233}{130.325193}{3.437245}%
\vRa{397.223960}{130.775193}{3.222311}%
\vRa{397.508687}{131.225193}{3.007377}%
\vRa{397.793414}{131.675193}{2.792443}%
\vRa{398.078141}{132.125193}{2.577509}%
\vRa{398.362868}{132.575193}{2.362575}%
\vRa{398.647596}{133.025193}{2.147641}%
\vRa{398.932323}{133.475193}{1.932707}%
\vRa{399.217050}{133.925193}{1.717773}%
\vRa{399.501777}{134.375193}{1.502839}%
\vRa{399.786504}{134.825193}{1.287905}%
\vRa{400.071231}{135.275193}{1.072971}%
\vRa{400.355958}{135.725193}{0.858036}%
\vRa{400.640685}{136.175193}{0.643102}%
\vRa{400.925412}{136.625193}{0.428168}%
\vRa{401.210139}{137.075193}{0.213234}%
}}%
{\color{vltBlue!15}\vlB{%
\vRa{417.263963}{128.421058}{0.296163}%
\vRa{416.441281}{128.871058}{0.888490}%
\vRa{415.618599}{129.321058}{1.480817}%
\vRa{414.795918}{129.771058}{2.073143}%
\vRa{413.973236}{130.221058}{2.665470}%
\vRa{413.150555}{130.671058}{3.257796}%
\vRa{412.327873}{131.121058}{3.850123}%
\vRa{411.505191}{131.571058}{4.442450}%
\vRa{410.682510}{132.021058}{5.034776}%
\vRa{409.859828}{132.471058}{5.627103}%
\vRa{410.058353}{132.921058}{5.198223}%
\vRa{410.263558}{133.371058}{4.762663}%
\vRa{410.468763}{133.821058}{4.327104}%
\vRa{410.673967}{134.271058}{3.891544}%
\vRa{410.879172}{134.721058}{3.455985}%
\vRa{411.084376}{135.171058}{3.020425}%
\vRa{411.289581}{135.621058}{2.584865}%
\vRa{411.494786}{136.071058}{2.149306}%
\vRa{411.699990}{136.521058}{1.713746}%
\vRa{411.905195}{136.971058}{1.278186}%
\vRa{412.110400}{137.421058}{0.842627}%
\vRa{412.315604}{137.871058}{0.407067}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{409.481750}{132.698982}{0.475334}%
\vRa{408.736287}{133.148982}{1.426002}%
\vRa{407.990823}{133.598982}{2.376670}%
\vRa{407.245360}{134.048982}{3.327339}%
\vRa{406.499896}{134.498982}{4.278007}%
\vRa{405.754433}{134.948982}{5.228675}%
\vRa{405.008969}{135.398982}{6.179343}%
\vRa{404.263506}{135.848982}{7.130011}%
\vRa{403.518042}{136.298982}{8.080679}%
\vRa{402.772579}{136.748982}{9.031347}%
\vRa{402.027115}{137.198982}{9.982016}%
\vRa{403.314348}{137.648982}{8.899987}%
\vRa{409.751661}{138.098982}{2.667879}%
}}%
{\color{vltBlue!21}\vlB{%
\vRa{401.444654}{119.483379}{1.023654}%
\vRa{401.348732}{119.933379}{3.070962}%
\vRa{401.252810}{120.383379}{5.118270}%
\vRa{401.156888}{120.833379}{7.165578}%
\vRa{401.060966}{121.283379}{8.625696}%
\vRa{400.965045}{121.733379}{7.940732}%
\vRa{400.869123}{122.183379}{7.255768}%
\vRa{400.773201}{122.633379}{6.570804}%
\vRa{400.677279}{123.083379}{5.885840}%
\vRa{400.581357}{123.533379}{5.200876}%
\vRa{400.485435}{123.983379}{4.515912}%
\vRa{400.389514}{124.433379}{3.830948}%
\vRa{400.293592}{124.883379}{3.145984}%
\vRa{400.197670}{125.333379}{2.461020}%
\vRa{400.101748}{125.783379}{1.776056}%
\vRa{400.005826}{126.233379}{1.091093}%
\vRa{399.909904}{126.683379}{0.406129}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{409.854482}{121.411670}{0.251047}%
\vRa{409.854482}{121.861670}{0.753141}%
\vRa{409.854482}{122.311670}{1.255234}%
\vRa{409.854482}{122.761670}{1.757328}%
\vRa{409.854482}{123.211670}{2.259422}%
\vRa{409.854482}{123.661670}{2.761515}%
\vRa{409.854482}{124.111670}{3.263609}%
\vRa{409.854482}{124.561670}{3.765703}%
\vRa{409.854482}{125.011670}{4.267796}%
\vRa{409.854482}{125.461670}{4.769890}%
\vRa{409.854482}{125.911670}{5.271984}%
\vRa{409.854482}{126.361670}{5.774078}%
\vRa{409.854482}{126.811670}{6.276171}%
\vRa{409.854482}{127.261670}{6.778265}%
\vRa{409.854482}{127.711670}{7.280359}%
\vRa{409.854482}{128.161670}{7.782452}%
\vRa{409.854482}{128.611670}{7.061007}%
\vRa{409.854482}{129.061670}{6.238326}%
\vRa{409.854482}{129.511670}{5.415644}%
\vRa{409.854482}{129.961670}{4.592963}%
\vRa{409.854482}{130.411670}{3.770281}%
\vRa{409.854482}{130.861670}{2.947599}%
\vRa{409.854482}{131.311670}{2.124918}%
\vRa{409.854482}{131.761670}{1.302236}%
\vRa{409.854482}{132.211670}{0.479555}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{399.887927}{127.175193}{0.372492}%
\vRa{399.957720}{127.625193}{1.117475}%
\vRa{400.027513}{128.075193}{1.862458}%
\vRa{400.097306}{128.525193}{2.607442}%
\vRa{400.167099}{128.975193}{3.352425}%
\vRa{400.236892}{129.425193}{4.097409}%
\vRa{400.306685}{129.875193}{4.842392}%
\vRa{400.376478}{130.325193}{5.587375}%
\vRa{400.446271}{130.775193}{6.332359}%
\vRa{400.516064}{131.225193}{7.077342}%
\vRa{400.585857}{131.675193}{7.822325}%
\vRa{400.655650}{132.125193}{8.567309}%
\vRa{400.725443}{132.575193}{8.961375}%
\vRa{400.795236}{133.025193}{8.146118}%
\vRa{400.865029}{133.475193}{7.330862}%
\vRa{400.934822}{133.925193}{6.515605}%
\vRa{401.004615}{134.375193}{5.700348}%
\vRa{401.074409}{134.825193}{4.885092}%
\vRa{401.144202}{135.275193}{4.069835}%
\vRa{401.213995}{135.725193}{3.254579}%
\vRa{401.283788}{136.175193}{2.439322}%
\vRa{401.353581}{136.625193}{1.624066}%
\vRa{401.423374}{137.075193}{0.808809}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{409.464039}{121.411670}{0.390443}%
\vRa{408.683153}{121.861670}{1.171329}%
\vRa{407.902268}{122.311670}{1.952215}%
\vRa{407.121382}{122.761670}{2.733100}%
\vRa{406.340496}{123.211670}{3.513986}%
\vRa{405.559610}{123.661670}{4.294872}%
\vRa{404.778724}{124.111670}{5.075758}%
\vRa{403.997839}{124.561670}{5.856644}%
\vRa{403.216953}{125.011670}{6.637529}%
\vRa{402.436067}{125.461670}{7.418415}%
\vRa{401.655181}{125.911670}{8.199301}%
\vRa{400.874295}{126.361670}{8.980187}%
\vRa{400.093410}{126.811670}{9.761073}%
\vRa{400.416995}{127.261670}{9.437487}%
\vRa{401.231772}{127.711670}{8.622711}%
\vRa{402.046548}{128.161670}{7.807934}%
\vRa{402.861324}{128.611670}{6.993158}%
\vRa{403.676101}{129.061670}{6.178381}%
\vRa{404.490877}{129.511670}{5.363605}%
\vRa{405.305654}{129.961670}{4.548828}%
\vRa{406.120430}{130.411670}{3.734052}%
\vRa{406.935206}{130.861670}{2.919276}%
\vRa{407.749983}{131.311670}{2.104499}%
\vRa{408.564759}{131.761670}{1.289723}%
\vRa{409.379536}{132.211670}{0.474946}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{412.232744}{120.253366}{57.677363}{9.665328}%
\vSd{409.637571}{121.411670}{41.868190}{10.502227}%
\vSd{399.535172}{119.483379}{102.033056}{7.864619}%
\vSd{409.558776}{132.698982}{65.486526}{6.393967}%
\vSd{401.469951}{119.483379}{3.998754}{11.041651}%
\vSd{396.050055}{137.746634}{-122.322637}{9.665328}%
\vSd{401.419585}{121.411670}{-167.014302}{8.581325}%
\vSd{401.469951}{137.746634}{3.998754}{11.041651}%
\vSd{399.531870}{137.746634}{-98.816083}{10.697832}%
\vSd{399.695905}{132.698982}{-151.088184}{11.425467}%
\vSd{396.141712}{129.578942}{-34.265443}{4.269327}%
\vSd{396.035398}{119.483379}{117.107905}{11.341418}%
\vSd{409.724437}{121.411670}{-23.586923}{2.894747}%
\vSd{412.218087}{138.516621}{-62.892095}{11.341418}%
\vSd{409.529482}{121.411670}{90.000000}{11.287312}%
\vSd{399.690759}{121.411670}{150.046501}{11.543277}%
\vSd{401.324657}{132.698982}{148.882666}{9.767273}%
\vSd{409.698518}{132.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSk{395.968637}{129.578942}{-62.892095}{11.341418}%
\vSk{401.464721}{119.483379}{3.998754}{11.041651}%
\vSk{412.169365}{120.253366}{57.677363}{9.665328}%
\vSk{412.151325}{128.421058}{117.107905}{11.341418}%
\vSk{401.464721}{138.516621}{-176.001246}{11.041651}%
\vSk{395.986676}{137.746634}{-122.322637}{9.665328}%
}}%
{\color{vltRed}\vlB{%
\vSj{408.200000}{153.000000}{180.000000}{3.800000}%
\vRa{408.864286}{151.992000}{0.535714}%
\vRa{407.792857}{152.442000}{1.607143}%
\vRa{407.278571}{152.892000}{2.121429}%
\vRa{408.350000}{153.342000}{1.050000}%
}}%
{\color{black}\put(356.00000,101.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont optical: $(1,-1/4)$}}}%
{\color{vltTeal}\vlB{%
\vSg{42.000000}{57.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(71.00000,57.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont acoustic}}}%
{\color{vltBlue}\vlB{%
\vSg{264.000000}{57.000000}{0.000000}{4.500000}%
\vSg{271.000000}{57.000000}{0.000000}{4.500000}%
\vSg{278.000000}{57.000000}{0.000000}{4.500000}%
\vSg{285.000000}{57.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(293.00000,57.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont optical}}}%
{\color{black}\put(235.00000,31.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $(\omega_\pm/\omega_\star)^2=5/4\pm\sqrt{25/16-\sin^2(q/2)}$}}}%
{\color{black}\put(235.00000,10.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $\omega_\star=\sqrt{k_\star/m_\star},\qquad\hbox{equal body sizes; assigned masses differ}$}}}%
{\color{black}\vlB{%
\vSf{35.000000}{316.000000}{0.000000}{397.000000}%
\vSn{44.575000}{313.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(45.00000,305.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{98.575000}{313.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(99.00000,305.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1/2$}}}%
{\color{black}\vlB{%
\vSn{152.575000}{313.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(153.00000,305.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{206.575000}{313.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(207.00000,305.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $3/2$}}}%
{\color{black}\vlB{%
\vSn{260.575000}{313.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(261.00000,305.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{314.575000}{313.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(315.00000,305.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $5/2$}}}%
{\color{black}\vlB{%
\vSn{368.575000}{313.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(369.00000,305.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSn{422.575000}{313.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(423.00000,305.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $7/2$}}}%
{\color{black}\put(438.00000,316.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $z/a$}}}%
\end{picture}%


==> vlt-figures/figure-055.tex <==
\begin{picture}(470,389)%
{\color{black}\put(119.00000,371.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} A retained material coordinate}}}%
{\color{black}\put(354.00000,371.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Clamped passive relaxation}}}%
{\color{black}\vlB{%
\vSi{34.300000}{208.000000}{90.000000}{110.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{29.796974}{204.000000}{38.659808}{6.403124}%
\vSd{29.796974}{208.000000}{38.659808}{6.403124}%
\vSd{29.796974}{212.000000}{38.659808}{6.403124}%
\vSd{29.796974}{216.000000}{38.659808}{6.403124}%
\vSd{29.796974}{220.000000}{38.659808}{6.403124}%
\vSd{29.796974}{224.000000}{38.659808}{6.403124}%
\vSd{29.796974}{228.000000}{38.659808}{6.403124}%
\vSd{29.796974}{232.000000}{38.659808}{6.403124}%
\vSd{29.796974}{236.000000}{38.659808}{6.403124}%
\vSd{29.796974}{240.000000}{38.659808}{6.403124}%
\vSd{29.796974}{244.000000}{38.659808}{6.403124}%
\vSd{29.796974}{248.000000}{38.659808}{6.403124}%
\vSd{29.796974}{252.000000}{38.659808}{6.403124}%
\vSd{29.796974}{256.000000}{38.659808}{6.403124}%
\vSd{29.796974}{260.000000}{38.659808}{6.403124}%
\vSd{29.796974}{264.000000}{38.659808}{6.403124}%
\vSd{29.796974}{268.000000}{38.659808}{6.403124}%
\vSd{29.796974}{272.000000}{38.659808}{6.403124}%
\vSd{29.796974}{276.000000}{38.659808}{6.403124}%
\vSd{29.796974}{280.000000}{38.659808}{6.403124}%
\vSd{29.796974}{284.000000}{38.659808}{6.403124}%
\vSd{29.796974}{288.000000}{38.659808}{6.403124}%
\vSd{29.796974}{292.000000}{38.659808}{6.403124}%
\vSd{29.796974}{296.000000}{38.659808}{6.403124}%
\vSd{29.796974}{300.000000}{38.659808}{6.403124}%
\vSd{29.796974}{304.000000}{38.659808}{6.403124}%
\vSd{29.796974}{308.000000}{38.659808}{6.403124}%
\vSd{29.796974}{312.000000}{38.659808}{6.403124}%
}}%
{\color{black}\vlB{%
\vSx{204.400000}{208.000000}{90.000000}{110.000000}%
\vSc{35.000000}{318.000000}{0.000000}{65.000000}%
}}%
{\color{black!65}\vlB{%
\vSc{100.000000}{318.000000}{0.000000}{5.000000}%
\vSc{104.558415}{318.000000}{62.027223}{0.588538}%
\vSc{104.818274}{318.519779}{66.285743}{0.542904}%
\vSc{105.024452}{319.016842}{70.033388}{0.481568}%
\vSc{105.179991}{319.469463}{73.275146}{0.405555}%
\vSc{105.290637}{319.857862}{75.888497}{0.316760}%
\vSc{105.364923}{320.165064}{77.345659}{0.217870}%
\vSc{105.417968}{320.377641}{74.813341}{0.112596}%
\vSc{105.930002}{320.486305}{0.000000}{0.023329}%
\vSc{105.470792}{320.486305}{-74.813341}{0.112596}%
\vSc{105.494972}{320.377641}{-77.345659}{0.217870}%
\vSc{105.545644}{320.165064}{-75.888497}{0.316760}%
\vSc{105.628936}{319.857862}{-73.275146}{0.405555}%
\vSc{105.754548}{319.469463}{-70.033388}{0.481568}%
\vSc{105.931155}{319.016842}{-66.285743}{0.542904}%
\vSc{106.165693}{318.519779}{-62.027223}{0.588538}%
\vSc{106.463080}{318.000000}{-57.193657}{0.618412}%
\vSc{106.826083}{317.480221}{-51.684936}{0.633512}%
\vSc{107.255272}{316.983158}{-45.379244}{0.635908}%
\vSc{107.748946}{316.530537}{-38.152933}{0.628719}%
\vSc{108.302860}{316.142138}{-29.916591}{0.615957}%
\vSc{108.909597}{315.834936}{-20.672695}{0.602154}%
\vSc{109.557667}{315.622359}{-10.582595}{0.591679}%
\vSc{110.231109}{315.513695}{0.000000}{0.587782}%
\vSc{110.727065}{315.513695}{10.582595}{0.591679}%
\vSc{111.223992}{315.622359}{20.672695}{0.602154}%
\vSc{111.714520}{315.834936}{29.916591}{0.615957}%
\vSc{112.188889}{316.142138}{38.152933}{0.628719}%
\vSc{112.636287}{316.530537}{45.379244}{0.635908}%
\vSc{113.046535}{316.983158}{51.684936}{0.633512}%
\vSc{113.411357}{317.480221}{57.193657}{0.618412}%
\vSc{113.725081}{318.000000}{62.027223}{0.588538}%
}}%
{\color{black!65}\vlB{%
\vSc{113.984940}{318.519779}{66.285743}{0.542904}%
\vSc{114.191118}{319.016842}{70.033388}{0.481568}%
\vSc{114.346657}{319.469463}{73.275146}{0.405555}%
\vSc{114.457304}{319.857862}{75.888497}{0.316760}%
\vSc{114.531590}{320.165064}{77.345659}{0.217870}%
\vSc{114.584634}{320.377641}{74.813341}{0.112596}%
\vSc{115.096669}{320.486305}{0.000000}{0.023329}%
\vSc{114.637459}{320.486305}{-74.813341}{0.112596}%
\vSc{114.661639}{320.377641}{-77.345659}{0.217870}%
\vSc{114.712311}{320.165064}{-75.888497}{0.316760}%
\vSc{114.795603}{319.857862}{-73.275146}{0.405555}%
\vSc{114.921215}{319.469463}{-70.033388}{0.481568}%
\vSc{115.097821}{319.016842}{-66.285743}{0.542904}%
\vSc{115.332360}{318.519779}{-62.027223}{0.588538}%
\vSc{115.629747}{318.000000}{-57.193657}{0.618412}%
\vSc{115.992750}{317.480221}{-51.684936}{0.633512}%
\vSc{116.421939}{316.983158}{-45.379244}{0.635908}%
\vSc{116.915612}{316.530537}{-38.152933}{0.628719}%
\vSc{117.469527}{316.142138}{-29.916591}{0.615957}%
\vSc{118.076263}{315.834936}{-20.672695}{0.602154}%
\vSc{118.724334}{315.622359}{-10.582595}{0.591679}%
\vSc{119.397775}{315.513695}{0.000000}{0.587782}%
\vSc{119.893731}{315.513695}{10.582595}{0.591679}%
\vSc{120.390658}{315.622359}{20.672695}{0.602154}%
\vSc{120.881186}{315.834936}{29.916591}{0.615957}%
\vSc{121.355556}{316.142138}{38.152933}{0.628719}%
\vSc{121.802954}{316.530537}{45.379244}{0.635908}%
\vSc{122.213202}{316.983158}{51.684936}{0.633512}%
\vSc{122.578024}{317.480221}{57.193657}{0.618412}%
\vSc{122.891748}{318.000000}{62.027223}{0.588538}%
\vSc{123.151607}{318.519779}{66.285743}{0.542904}%
\vSc{123.357785}{319.016842}{70.033388}{0.481568}%
}}%
{\color{black!65}\vlB{%
\vSc{123.513324}{319.469463}{73.275146}{0.405555}%
\vSc{123.623970}{319.857862}{75.888497}{0.316760}%
\vSc{123.698256}{320.165064}{77.345659}{0.217870}%
\vSc{123.751301}{320.377641}{74.813341}{0.112596}%
\vSc{124.263336}{320.486305}{0.000000}{0.023329}%
\vSc{123.804126}{320.486305}{-74.813341}{0.112596}%
\vSc{123.828306}{320.377641}{-77.345659}{0.217870}%
\vSc{123.878977}{320.165064}{-75.888497}{0.316760}%
\vSc{123.962269}{319.857862}{-73.275146}{0.405555}%
\vSc{124.087881}{319.469463}{-70.033388}{0.481568}%
\vSc{124.264488}{319.016842}{-66.285743}{0.542904}%
\vSc{124.499027}{318.519779}{-62.027223}{0.588538}%
\vSc{124.796413}{318.000000}{-57.193657}{0.618412}%
\vSc{125.159416}{317.480221}{-51.684936}{0.633512}%
\vSc{125.588606}{316.983158}{-45.379244}{0.635908}%
\vSc{126.082279}{316.530537}{-38.152933}{0.628719}%
\vSc{126.636193}{316.142138}{-29.916591}{0.615957}%
\vSc{127.242930}{315.834936}{-20.672695}{0.602154}%
\vSc{127.891001}{315.622359}{-10.582595}{0.591679}%
\vSc{128.564442}{315.513695}{0.000000}{0.587782}%
\vSc{129.060398}{315.513695}{10.582595}{0.591679}%
\vSc{129.557325}{315.622359}{20.672695}{0.602154}%
\vSc{130.047853}{315.834936}{29.916591}{0.615957}%
\vSc{130.522223}{316.142138}{38.152933}{0.628719}%
\vSc{130.969620}{316.530537}{45.379244}{0.635908}%
\vSc{131.379869}{316.983158}{51.684936}{0.633512}%
\vSc{131.744690}{317.480221}{57.193657}{0.618412}%
\vSc{132.058415}{318.000000}{62.027223}{0.588538}%
\vSc{132.318274}{318.519779}{66.285743}{0.542904}%
\vSc{132.524452}{319.016842}{70.033388}{0.481568}%
\vSc{132.679991}{319.469463}{73.275146}{0.405555}%
\vSc{132.790637}{319.857862}{75.888497}{0.316760}%
}}%
{\color{black!65}\vlB{%
\vSc{132.864923}{320.165064}{77.345659}{0.217870}%
\vSc{132.917968}{320.377641}{74.813341}{0.112596}%
\vSc{133.430002}{320.486305}{0.000000}{0.023329}%
\vSc{132.970792}{320.486305}{-74.813341}{0.112596}%
\vSc{132.994972}{320.377641}{-77.345659}{0.217870}%
\vSc{133.045644}{320.165064}{-75.888497}{0.316760}%
\vSc{133.128936}{319.857862}{-73.275146}{0.405555}%
\vSc{133.254548}{319.469463}{-70.033388}{0.481568}%
\vSc{133.431155}{319.016842}{-66.285743}{0.542904}%
\vSc{133.665693}{318.519779}{-62.027223}{0.588538}%
\vSc{133.963080}{318.000000}{-57.193657}{0.618412}%
\vSc{134.326083}{317.480221}{-51.684936}{0.633512}%
\vSc{134.755272}{316.983158}{-45.379244}{0.635908}%
\vSc{135.248946}{316.530537}{-38.152933}{0.628719}%
\vSc{135.802860}{316.142138}{-29.916591}{0.615957}%
\vSc{136.409597}{315.834936}{-20.672695}{0.602154}%
\vSc{137.057667}{315.622359}{-10.582595}{0.591679}%
\vSc{137.731109}{315.513695}{0.000000}{0.587782}%
\vSc{138.227065}{315.513695}{10.582595}{0.591679}%
\vSc{138.723992}{315.622359}{20.672695}{0.602154}%
\vSc{139.214520}{315.834936}{29.916591}{0.615957}%
\vSc{139.688889}{316.142138}{38.152933}{0.628719}%
\vSc{140.136287}{316.530537}{45.379244}{0.635908}%
\vSc{140.546535}{316.983158}{51.684936}{0.633512}%
\vSc{140.911357}{317.480221}{57.193657}{0.618412}%
\vSc{141.225081}{318.000000}{62.027223}{0.588538}%
\vSc{141.484940}{318.519779}{66.285743}{0.542904}%
\vSc{141.691118}{319.016842}{70.033388}{0.481568}%
\vSc{141.846657}{319.469463}{73.275146}{0.405555}%
\vSc{141.957304}{319.857862}{75.888497}{0.316760}%
\vSc{142.031590}{320.165064}{77.345659}{0.217870}%
\vSc{142.084634}{320.377641}{74.813341}{0.112596}%
}}%
{\color{black!65}\vlB{%
\vSc{142.596669}{320.486305}{0.000000}{0.023329}%
\vSc{142.137459}{320.486305}{-74.813341}{0.112596}%
\vSc{142.161639}{320.377641}{-77.345659}{0.217870}%
\vSc{142.212311}{320.165064}{-75.888497}{0.316760}%
\vSc{142.295603}{319.857862}{-73.275146}{0.405555}%
\vSc{142.421215}{319.469463}{-70.033388}{0.481568}%
\vSc{142.597821}{319.016842}{-66.285743}{0.542904}%
\vSc{142.832360}{318.519779}{-62.027223}{0.588538}%
\vSc{143.129747}{318.000000}{-57.193657}{0.618412}%
\vSc{143.492750}{317.480221}{-51.684936}{0.633512}%
\vSc{143.921939}{316.983158}{-45.379244}{0.635908}%
\vSc{144.415612}{316.530537}{-38.152933}{0.628719}%
\vSc{144.969527}{316.142138}{-29.916591}{0.615957}%
\vSc{145.576263}{315.834936}{-20.672695}{0.602154}%
\vSc{146.224334}{315.622359}{-10.582595}{0.591679}%
\vSc{146.897775}{315.513695}{0.000000}{0.587782}%
\vSc{147.393731}{315.513695}{10.582595}{0.591679}%
\vSc{147.890658}{315.622359}{20.672695}{0.602154}%
\vSc{148.381186}{315.834936}{29.916591}{0.615957}%
\vSc{148.855556}{316.142138}{38.152933}{0.628719}%
\vSc{149.302954}{316.530537}{45.379244}{0.635908}%
\vSc{149.713202}{316.983158}{51.684936}{0.633512}%
\vSc{150.078024}{317.480221}{57.193657}{0.618412}%
\vSc{150.391748}{318.000000}{62.027223}{0.588538}%
\vSc{150.651607}{318.519779}{66.285743}{0.542904}%
\vSc{150.857785}{319.016842}{70.033388}{0.481568}%
\vSc{151.013324}{319.469463}{73.275146}{0.405555}%
\vSc{151.123970}{319.857862}{75.888497}{0.316760}%
\vSc{151.198256}{320.165064}{77.345659}{0.217870}%
\vSc{151.251301}{320.377641}{74.813341}{0.112596}%
\vSc{151.763336}{320.486305}{0.000000}{0.023329}%
\vSc{151.304126}{320.486305}{-74.813341}{0.112596}%
}}%
{\color{black!65}\vlB{%
\vSc{151.328306}{320.377641}{-77.345659}{0.217870}%
\vSc{151.378977}{320.165064}{-75.888497}{0.316760}%
\vSc{151.462269}{319.857862}{-73.275146}{0.405555}%
\vSc{151.587881}{319.469463}{-70.033388}{0.481568}%
\vSc{151.764488}{319.016842}{-66.285743}{0.542904}%
\vSc{151.999027}{318.519779}{-62.027223}{0.588538}%
\vSc{152.296413}{318.000000}{-57.193657}{0.618412}%
\vSc{152.659416}{317.480221}{-51.684936}{0.633512}%
\vSc{153.088606}{316.983158}{-45.379244}{0.635908}%
\vSc{153.582279}{316.530537}{-38.152933}{0.628719}%
\vSc{154.136193}{316.142138}{-29.916591}{0.615957}%
\vSc{154.742930}{315.834936}{-20.672695}{0.602154}%
\vSc{155.391001}{315.622359}{-10.582595}{0.591679}%
\vSc{156.064442}{315.513695}{0.000000}{0.587782}%
\vSc{156.560398}{315.513695}{10.582595}{0.591679}%
\vSc{157.057325}{315.622359}{20.672695}{0.602154}%
\vSc{157.547853}{315.834936}{29.916591}{0.615957}%
\vSc{158.022223}{316.142138}{38.152933}{0.628719}%
\vSc{158.469620}{316.530537}{45.379244}{0.635908}%
\vSc{158.879869}{316.983158}{51.684936}{0.633512}%
\vSc{159.244690}{317.480221}{57.193657}{0.618412}%
\vSc{160.000000}{318.000000}{0.000000}{5.000000}%
}}%
{\color{black}\vlB{%
\vSc{165.000000}{318.000000}{0.000000}{40.000000}%
}}%
{\color{black}\put(133.00000,340.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $k_0$}}}%
{\color{black}\vlB{%
\vSe{35.000000}{218.000000}{0.000000}{32.000000}%
\vSe{67.000000}{210.000000}{180.000000}{38.000000}%
\vSe{66.450000}{210.000000}{90.000000}{16.000000}%
\vSe{67.000000}{226.000000}{0.000000}{38.000000}%
\vSe{91.450000}{212.000000}{90.000000}{12.000000}%
\vSe{92.000000}{218.000000}{0.000000}{38.000000}%
}}%
{\color{black}\put(130.000000,218.000000){\circle*{4.800000}}}%
{\color{black!65}\vlB{%
\vSc{130.000000}{218.000000}{0.000000}{5.000000}%
\vSc{134.558415}{218.000000}{62.027223}{0.588538}%
\vSc{134.818274}{218.519779}{66.285743}{0.542904}%
\vSc{135.024452}{219.016842}{70.033388}{0.481568}%
\vSc{135.179991}{219.469463}{73.275146}{0.405555}%
\vSc{135.290637}{219.857862}{75.888497}{0.316760}%
\vSc{135.364923}{220.165064}{77.345659}{0.217870}%
\vSc{135.417968}{220.377641}{74.813341}{0.112596}%
\vSc{135.930002}{220.486305}{0.000000}{0.023329}%
\vSc{135.470792}{220.486305}{-74.813341}{0.112596}%
\vSc{135.494972}{220.377641}{-77.345659}{0.217870}%
\vSc{135.545644}{220.165064}{-75.888497}{0.316760}%
\vSc{135.628936}{219.857862}{-73.275146}{0.405555}%
\vSc{135.754548}{219.469463}{-70.033388}{0.481568}%
\vSc{135.931155}{219.016842}{-66.285743}{0.542904}%
\vSc{136.165693}{218.519779}{-62.027223}{0.588538}%
\vSc{136.463080}{218.000000}{-57.193657}{0.618412}%
\vSc{136.826083}{217.480221}{-51.684936}{0.633512}%
\vSc{137.255272}{216.983158}{-45.379244}{0.635908}%
\vSc{137.748946}{216.530537}{-38.152933}{0.628719}%
\vSc{138.302860}{216.142138}{-29.916591}{0.615957}%
\vSc{138.909597}{215.834936}{-20.672695}{0.602154}%
\vSc{139.557667}{215.622359}{-10.582595}{0.591679}%
\vSc{140.231109}{215.513695}{0.000000}{0.587782}%
\vSc{140.727065}{215.513695}{10.582595}{0.591679}%
\vSc{141.223992}{215.622359}{20.672695}{0.602154}%
\vSc{141.714520}{215.834936}{29.916591}{0.615957}%
\vSc{142.188889}{216.142138}{38.152933}{0.628719}%
\vSc{142.636287}{216.530537}{45.379244}{0.635908}%
\vSc{143.046535}{216.983158}{51.684936}{0.633512}%
\vSc{143.411357}{217.480221}{57.193657}{0.618412}%
\vSc{143.725081}{218.000000}{62.027223}{0.588538}%
}}%
{\color{black!65}\vlB{%
\vSc{143.984940}{218.519779}{66.285743}{0.542904}%
\vSc{144.191118}{219.016842}{70.033388}{0.481568}%
\vSc{144.346657}{219.469463}{73.275146}{0.405555}%
\vSc{144.457304}{219.857862}{75.888497}{0.316760}%
\vSc{144.531590}{220.165064}{77.345659}{0.217870}%
\vSc{144.584634}{220.377641}{74.813341}{0.112596}%
\vSc{145.096669}{220.486305}{0.000000}{0.023329}%
\vSc{144.637459}{220.486305}{-74.813341}{0.112596}%
\vSc{144.661639}{220.377641}{-77.345659}{0.217870}%
\vSc{144.712311}{220.165064}{-75.888497}{0.316760}%
\vSc{144.795603}{219.857862}{-73.275146}{0.405555}%
\vSc{144.921215}{219.469463}{-70.033388}{0.481568}%
\vSc{145.097821}{219.016842}{-66.285743}{0.542904}%
\vSc{145.332360}{218.519779}{-62.027223}{0.588538}%
\vSc{145.629747}{218.000000}{-57.193657}{0.618412}%
\vSc{145.992750}{217.480221}{-51.684936}{0.633512}%
\vSc{146.421939}{216.983158}{-45.379244}{0.635908}%
\vSc{146.915612}{216.530537}{-38.152933}{0.628719}%
\vSc{147.469527}{216.142138}{-29.916591}{0.615957}%
\vSc{148.076263}{215.834936}{-20.672695}{0.602154}%
\vSc{148.724334}{215.622359}{-10.582595}{0.591679}%
\vSc{149.397775}{215.513695}{0.000000}{0.587782}%
\vSc{149.893731}{215.513695}{10.582595}{0.591679}%
\vSc{150.390658}{215.622359}{20.672695}{0.602154}%
\vSc{150.881186}{215.834936}{29.916591}{0.615957}%
\vSc{151.355556}{216.142138}{38.152933}{0.628719}%
\vSc{151.802954}{216.530537}{45.379244}{0.635908}%
\vSc{152.213202}{216.983158}{51.684936}{0.633512}%
\vSc{152.578024}{217.480221}{57.193657}{0.618412}%
\vSc{152.891748}{218.000000}{62.027223}{0.588538}%
\vSc{153.151607}{218.519779}{66.285743}{0.542904}%
\vSc{153.357785}{219.016842}{70.033388}{0.481568}%
}}%
{\color{black!65}\vlB{%
\vSc{153.513324}{219.469463}{73.275146}{0.405555}%
\vSc{153.623970}{219.857862}{75.888497}{0.316760}%
\vSc{153.698256}{220.165064}{77.345659}{0.217870}%
\vSc{153.751301}{220.377641}{74.813341}{0.112596}%
\vSc{154.263336}{220.486305}{0.000000}{0.023329}%
\vSc{153.804126}{220.486305}{-74.813341}{0.112596}%
\vSc{153.828306}{220.377641}{-77.345659}{0.217870}%
\vSc{153.878977}{220.165064}{-75.888497}{0.316760}%
\vSc{153.962269}{219.857862}{-73.275146}{0.405555}%
\vSc{154.087881}{219.469463}{-70.033388}{0.481568}%
\vSc{154.264488}{219.016842}{-66.285743}{0.542904}%
\vSc{154.499027}{218.519779}{-62.027223}{0.588538}%
\vSc{154.796413}{218.000000}{-57.193657}{0.618412}%
\vSc{155.159416}{217.480221}{-51.684936}{0.633512}%
\vSc{155.588606}{216.983158}{-45.379244}{0.635908}%
\vSc{156.082279}{216.530537}{-38.152933}{0.628719}%
\vSc{156.636193}{216.142138}{-29.916591}{0.615957}%
\vSc{157.242930}{215.834936}{-20.672695}{0.602154}%
\vSc{157.891001}{215.622359}{-10.582595}{0.591679}%
\vSc{158.564442}{215.513695}{0.000000}{0.587782}%
\vSc{159.060398}{215.513695}{10.582595}{0.591679}%
\vSc{159.557325}{215.622359}{20.672695}{0.602154}%
\vSc{160.047853}{215.834936}{29.916591}{0.615957}%
\vSc{160.522223}{216.142138}{38.152933}{0.628719}%
\vSc{160.969620}{216.530537}{45.379244}{0.635908}%
\vSc{161.379869}{216.983158}{51.684936}{0.633512}%
\vSc{161.744690}{217.480221}{57.193657}{0.618412}%
\vSc{162.058415}{218.000000}{62.027223}{0.588538}%
\vSc{162.318274}{218.519779}{66.285743}{0.542904}%
\vSc{162.524452}{219.016842}{70.033388}{0.481568}%
\vSc{162.679991}{219.469463}{73.275146}{0.405555}%
\vSc{162.790637}{219.857862}{75.888497}{0.316760}%
}}%
{\color{black!65}\vlB{%
\vSc{162.864923}{220.165064}{77.345659}{0.217870}%
\vSc{162.917968}{220.377641}{74.813341}{0.112596}%
\vSc{163.430002}{220.486305}{0.000000}{0.023329}%
\vSc{162.970792}{220.486305}{-74.813341}{0.112596}%
\vSc{162.994972}{220.377641}{-77.345659}{0.217870}%
\vSc{163.045644}{220.165064}{-75.888497}{0.316760}%
\vSc{163.128936}{219.857862}{-73.275146}{0.405555}%
\vSc{163.254548}{219.469463}{-70.033388}{0.481568}%
\vSc{163.431155}{219.016842}{-66.285743}{0.542904}%
\vSc{163.665693}{218.519779}{-62.027223}{0.588538}%
\vSc{163.963080}{218.000000}{-57.193657}{0.618412}%
\vSc{164.326083}{217.480221}{-51.684936}{0.633512}%
\vSc{164.755272}{216.983158}{-45.379244}{0.635908}%
\vSc{165.248946}{216.530537}{-38.152933}{0.628719}%
\vSc{165.802860}{216.142138}{-29.916591}{0.615957}%
\vSc{166.409597}{215.834936}{-20.672695}{0.602154}%
\vSc{167.057667}{215.622359}{-10.582595}{0.591679}%
\vSc{167.731109}{215.513695}{0.000000}{0.587782}%
\vSc{168.227065}{215.513695}{10.582595}{0.591679}%
\vSc{168.723992}{215.622359}{20.672695}{0.602154}%
\vSc{169.214520}{215.834936}{29.916591}{0.615957}%
\vSc{169.688889}{216.142138}{38.152933}{0.628719}%
\vSc{170.136287}{216.530537}{45.379244}{0.635908}%
\vSc{170.546535}{216.983158}{51.684936}{0.633512}%
\vSc{170.911357}{217.480221}{57.193657}{0.618412}%
\vSc{171.225081}{218.000000}{62.027223}{0.588538}%
\vSc{171.484940}{218.519779}{66.285743}{0.542904}%
\vSc{171.691118}{219.016842}{70.033388}{0.481568}%
\vSc{171.846657}{219.469463}{73.275146}{0.405555}%
\vSc{171.957304}{219.857862}{75.888497}{0.316760}%
\vSc{172.031590}{220.165064}{77.345659}{0.217870}%
\vSc{172.084634}{220.377641}{74.813341}{0.112596}%
}}%
{\color{black!65}\vlB{%
\vSc{172.596669}{220.486305}{0.000000}{0.023329}%
\vSc{172.137459}{220.486305}{-74.813341}{0.112596}%
\vSc{172.161639}{220.377641}{-77.345659}{0.217870}%
\vSc{172.212311}{220.165064}{-75.888497}{0.316760}%
\vSc{172.295603}{219.857862}{-73.275146}{0.405555}%
\vSc{172.421215}{219.469463}{-70.033388}{0.481568}%
\vSc{172.597821}{219.016842}{-66.285743}{0.542904}%
\vSc{172.832360}{218.519779}{-62.027223}{0.588538}%
\vSc{173.129747}{218.000000}{-57.193657}{0.618412}%
\vSc{173.492750}{217.480221}{-51.684936}{0.633512}%
\vSc{173.921939}{216.983158}{-45.379244}{0.635908}%
\vSc{174.415612}{216.530537}{-38.152933}{0.628719}%
\vSc{174.969527}{216.142138}{-29.916591}{0.615957}%
\vSc{175.576263}{215.834936}{-20.672695}{0.602154}%
\vSc{176.224334}{215.622359}{-10.582595}{0.591679}%
\vSc{176.897775}{215.513695}{0.000000}{0.587782}%
\vSc{177.393731}{215.513695}{10.582595}{0.591679}%
\vSc{177.890658}{215.622359}{20.672695}{0.602154}%
\vSc{178.381186}{215.834936}{29.916591}{0.615957}%
\vSc{178.855556}{216.142138}{38.152933}{0.628719}%
\vSc{179.302954}{216.530537}{45.379244}{0.635908}%
\vSc{179.713202}{216.983158}{51.684936}{0.633512}%
\vSc{180.078024}{217.480221}{57.193657}{0.618412}%
\vSc{180.391748}{218.000000}{62.027223}{0.588538}%
\vSc{180.651607}{218.519779}{66.285743}{0.542904}%
\vSc{180.857785}{219.016842}{70.033388}{0.481568}%
\vSc{181.013324}{219.469463}{73.275146}{0.405555}%
\vSc{181.123970}{219.857862}{75.888497}{0.316760}%
\vSc{181.198256}{220.165064}{77.345659}{0.217870}%
\vSc{181.251301}{220.377641}{74.813341}{0.112596}%
\vSc{181.763336}{220.486305}{0.000000}{0.023329}%
\vSc{181.304126}{220.486305}{-74.813341}{0.112596}%
}}%
{\color{black!65}\vlB{%
\vSc{181.328306}{220.377641}{-77.345659}{0.217870}%
\vSc{181.378977}{220.165064}{-75.888497}{0.316760}%
\vSc{181.462269}{219.857862}{-73.275146}{0.405555}%
\vSc{181.587881}{219.469463}{-70.033388}{0.481568}%
\vSc{181.764488}{219.016842}{-66.285743}{0.542904}%
\vSc{181.999027}{218.519779}{-62.027223}{0.588538}%
\vSc{182.296413}{218.000000}{-57.193657}{0.618412}%
\vSc{182.659416}{217.480221}{-51.684936}{0.633512}%
\vSc{183.088606}{216.983158}{-45.379244}{0.635908}%
\vSc{183.582279}{216.530537}{-38.152933}{0.628719}%
\vSc{184.136193}{216.142138}{-29.916591}{0.615957}%
\vSc{184.742930}{215.834936}{-20.672695}{0.602154}%
\vSc{185.391001}{215.622359}{-10.582595}{0.591679}%
\vSc{186.064442}{215.513695}{0.000000}{0.587782}%
\vSc{186.560398}{215.513695}{10.582595}{0.591679}%
\vSc{187.057325}{215.622359}{20.672695}{0.602154}%
\vSc{187.547853}{215.834936}{29.916591}{0.615957}%
\vSc{188.022223}{216.142138}{38.152933}{0.628719}%
\vSc{188.469620}{216.530537}{45.379244}{0.635908}%
\vSc{188.879869}{216.983158}{51.684936}{0.633512}%
\vSc{189.244690}{217.480221}{57.193657}{0.618412}%
\vSc{190.000000}{218.000000}{0.000000}{5.000000}%
}}%
{\color{black}\vlB{%
\vSe{195.000000}{218.000000}{0.000000}{10.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{198.966294}{250.887937}{2.242963}%
\vRa{200.917680}{251.337937}{6.728889}%
\vRa{202.869066}{251.787937}{8.808197}%
\vRa{204.820453}{252.237937}{5.826160}%
\vRa{206.771839}{252.687937}{2.844123}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{197.875423}{250.887937}{0.067217}%
\vRa{197.645068}{251.337937}{0.201650}%
\vRa{197.414713}{251.787937}{0.336083}%
\vRa{197.184358}{252.237937}{0.470516}%
\vRa{196.954003}{252.687937}{0.604949}%
\vRa{196.723648}{253.137937}{0.739382}%
\vRa{196.493293}{253.587937}{0.873815}%
\vRa{196.262938}{254.037937}{1.008249}%
\vRa{196.032583}{254.487937}{1.142682}%
\vRa{195.802228}{254.937937}{1.277115}%
\vRa{195.571873}{255.387937}{1.411548}%
\vRa{195.341518}{255.837937}{1.545981}%
\vRa{195.111163}{256.287937}{1.680414}%
\vRa{194.880808}{256.737937}{1.814847}%
\vRa{194.650453}{257.187937}{1.949281}%
\vRa{194.420098}{257.637937}{2.083714}%
\vRa{194.189743}{258.087937}{2.218147}%
\vRa{193.959388}{258.537937}{2.352580}%
\vRa{193.729033}{258.987937}{2.487013}%
\vRa{193.498678}{259.437937}{2.621446}%
\vRa{193.268324}{259.887937}{2.755879}%
\vRa{193.037969}{260.337937}{2.890312}%
\vRa{192.807614}{260.787937}{2.603900}%
\vRa{192.577259}{261.237937}{2.173724}%
\vRa{192.346904}{261.687937}{1.743549}%
\vRa{192.116549}{262.137937}{1.313373}%
\vRa{191.886194}{262.587937}{0.883197}%
\vRa{191.655839}{263.037937}{0.453021}%
\vRa{191.425484}{263.487937}{0.022846}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{211.494074}{251.867920}{0.657689}%
\vRa{210.463424}{252.317920}{1.973066}%
\vRa{209.432773}{252.767920}{3.288444}%
\vRa{208.745441}{253.217920}{4.260503}%
\vRa{209.247534}{253.667920}{4.043137}%
\vRa{209.749628}{254.117920}{3.825770}%
\vRa{210.251722}{254.567920}{3.608404}%
\vRa{210.753816}{255.017920}{3.391037}%
\vRa{211.255909}{255.467920}{3.173670}%
\vRa{211.758003}{255.917920}{2.956304}%
\vRa{212.260097}{256.367920}{2.738937}%
\vRa{212.762190}{256.817920}{2.521571}%
\vRa{213.264284}{257.267920}{2.304204}%
\vRa{213.766378}{257.717920}{2.086837}%
\vRa{214.268471}{258.167920}{1.869471}%
\vRa{214.770565}{258.617920}{1.652104}%
\vRa{215.272659}{259.067920}{1.434738}%
\vRa{215.774753}{259.517920}{1.217371}%
\vRa{216.276846}{259.967920}{1.000004}%
\vRa{216.778940}{260.417920}{0.782638}%
\vRa{217.281034}{260.867920}{0.565271}%
\vRa{217.783127}{261.317920}{0.347905}%
\vRa{218.285221}{261.767920}{0.130538}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{195.573592}{260.677518}{0.365162}%
\vRa{194.913061}{261.127518}{1.095486}%
\vRa{194.252530}{261.577518}{1.825809}%
\vRa{193.591999}{262.027518}{2.556133}%
\vRa{192.931469}{262.477518}{3.286457}%
\vRa{192.270938}{262.927518}{4.016781}%
\vRa{191.610407}{263.377518}{4.747105}%
\vRa{191.612991}{263.827518}{4.814314}%
\vRa{191.897718}{264.277518}{4.599380}%
\vRa{192.182445}{264.727518}{4.384445}%
\vRa{192.467172}{265.177518}{4.169511}%
\vRa{192.751899}{265.627518}{3.954577}%
\vRa{193.036627}{266.077518}{3.739643}%
\vRa{193.321354}{266.527518}{3.524709}%
\vRa{193.606081}{266.977518}{3.309775}%
\vRa{193.890808}{267.427518}{3.094841}%
\vRa{194.175535}{267.877518}{2.879907}%
\vRa{194.460262}{268.327518}{2.664973}%
\vRa{194.744989}{268.777518}{2.450039}%
\vRa{195.029716}{269.227518}{2.235105}%
\vRa{195.314443}{269.677518}{2.020171}%
\vRa{195.599170}{270.127518}{1.805237}%
\vRa{195.883898}{270.577518}{1.590303}%
\vRa{196.168625}{271.027518}{1.375369}%
\vRa{196.453352}{271.477518}{1.160434}%
\vRa{196.738079}{271.927518}{0.945500}%
\vRa{197.022806}{272.377518}{0.730566}%
\vRa{197.307533}{272.827518}{0.515632}%
\vRa{197.592260}{273.277518}{0.300698}%
\vRa{197.876987}{273.727518}{0.085764}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{218.175409}{262.263165}{0.296163}%
\vRa{217.352728}{262.713165}{0.888490}%
\vRa{216.530046}{263.163165}{1.480817}%
\vRa{215.707364}{263.613165}{2.073143}%
\vRa{214.884683}{264.063165}{2.665470}%
\vRa{214.062001}{264.513165}{3.257796}%
\vRa{213.239319}{264.963165}{3.850123}%
\vRa{212.416638}{265.413165}{4.442450}%
\vRa{211.593956}{265.863165}{5.034776}%
\vRa{210.771275}{266.313165}{5.627103}%
\vRa{209.948593}{266.763165}{6.219430}%
\vRa{209.125911}{267.213165}{6.811756}%
\vRa{208.715227}{267.663165}{6.992085}%
\vRa{208.920432}{268.113165}{6.556526}%
\vRa{209.125637}{268.563165}{6.120966}%
\vRa{209.330841}{269.013165}{5.685406}%
\vRa{209.536046}{269.463165}{5.249847}%
\vRa{209.741251}{269.913165}{4.814287}%
\vRa{209.946455}{270.363165}{4.378728}%
\vRa{210.151660}{270.813165}{3.943168}%
\vRa{210.356864}{271.263165}{3.507608}%
\vRa{210.562069}{271.713165}{3.072049}%
\vRa{210.767274}{272.163165}{2.636489}%
\vRa{210.972478}{272.613165}{2.200930}%
\vRa{211.177683}{273.063165}{1.765370}%
\vRa{211.382888}{273.513165}{1.329810}%
\vRa{211.588092}{273.963165}{0.894251}%
\vRa{211.793297}{274.413165}{0.458691}%
\vRa{211.998501}{274.863165}{0.023132}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{208.260245}{267.707796}{0.475334}%
\vRa{207.514782}{268.157796}{1.426002}%
\vRa{206.769318}{268.607796}{2.376670}%
\vRa{206.023855}{269.057796}{3.327339}%
\vRa{205.278391}{269.507796}{4.278007}%
\vRa{204.532928}{269.957796}{5.228675}%
\vRa{203.787464}{270.407796}{6.179343}%
\vRa{203.042001}{270.857796}{7.130011}%
\vRa{202.296537}{271.307796}{8.080679}%
\vRa{201.551074}{271.757796}{9.031347}%
\vRa{200.805610}{272.207796}{9.982016}%
\vRa{200.060147}{272.657796}{10.932684}%
\vRa{199.314683}{273.107796}{11.883352}%
\vRa{198.569220}{273.557796}{12.834020}%
\vRa{199.431355}{274.007796}{12.177089}%
\vRa{205.868668}{274.457796}{5.944981}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{197.942640}{250.887937}{1.023654}%
\vRa{197.846718}{251.337937}{3.070962}%
\vRa{197.750796}{251.787937}{5.118270}%
\vRa{197.654874}{252.237937}{7.165578}%
\vRa{197.558952}{252.687937}{9.212887}%
\vRa{197.463030}{253.137937}{11.133832}%
\vRa{197.367109}{253.587937}{10.448868}%
\vRa{197.271187}{254.037937}{9.763904}%
\vRa{197.175265}{254.487937}{9.078940}%
\vRa{197.079343}{254.937937}{8.393976}%
\vRa{196.983421}{255.387937}{7.709013}%
\vRa{196.887499}{255.837937}{7.024049}%
\vRa{196.791578}{256.287937}{6.339085}%
\vRa{196.695656}{256.737937}{5.654121}%
\vRa{196.599734}{257.187937}{4.969157}%
\vRa{196.503812}{257.637937}{4.284193}%
\vRa{196.407890}{258.087937}{3.599229}%
\vRa{196.311968}{258.537937}{2.914265}%
\vRa{196.216047}{258.987937}{2.229301}%
\vRa{196.120125}{259.437937}{1.544337}%
\vRa{196.024203}{259.887937}{0.859373}%
\vRa{195.928281}{260.337937}{0.174409}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{208.632977}{253.342125}{0.251047}%
\vRa{208.632977}{253.792125}{0.753141}%
\vRa{208.632977}{254.242125}{1.255234}%
\vRa{208.632977}{254.692125}{1.757328}%
\vRa{208.632977}{255.142125}{2.259422}%
\vRa{208.632977}{255.592125}{2.761515}%
\vRa{208.632977}{256.042125}{3.263609}%
\vRa{208.632977}{256.492125}{3.765703}%
\vRa{208.632977}{256.942125}{4.267796}%
\vRa{208.632977}{257.392125}{4.769890}%
\vRa{208.632977}{257.842125}{5.271984}%
\vRa{208.632977}{258.292125}{5.774078}%
\vRa{208.632977}{258.742125}{6.276171}%
\vRa{208.632977}{259.192125}{6.778265}%
\vRa{208.632977}{259.642125}{7.280359}%
\vRa{208.632977}{260.092125}{7.782452}%
\vRa{208.632977}{260.542125}{8.284546}%
\vRa{208.632977}{260.992125}{8.786640}%
\vRa{208.632977}{261.442125}{9.288734}%
\vRa{208.632977}{261.892125}{9.790827}%
\vRa{208.632977}{262.342125}{9.398078}%
\vRa{208.632977}{262.792125}{8.575396}%
\vRa{208.632977}{263.242125}{7.752714}%
\vRa{208.632977}{263.692125}{6.930033}%
\vRa{208.632977}{264.142125}{6.107351}%
\vRa{208.632977}{264.592125}{5.284669}%
\vRa{208.632977}{265.042125}{4.461988}%
\vRa{208.632977}{265.492125}{3.639306}%
\vRa{208.632977}{265.942125}{2.816625}%
\vRa{208.632977}{266.392125}{1.993943}%
\vRa{208.632977}{266.842125}{1.171261}%
\vRa{208.632977}{267.292125}{0.348580}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{195.938753}{260.677518}{0.372492}%
\vRa{196.008546}{261.127518}{1.117475}%
\vRa{196.078340}{261.577518}{1.862458}%
\vRa{196.148133}{262.027518}{2.607442}%
\vRa{196.217926}{262.477518}{3.352425}%
\vRa{196.287719}{262.927518}{4.097409}%
\vRa{196.357512}{263.377518}{4.842392}%
\vRa{196.427305}{263.827518}{5.587375}%
\vRa{196.497098}{264.277518}{6.332359}%
\vRa{196.566891}{264.727518}{7.077342}%
\vRa{196.636684}{265.177518}{7.822325}%
\vRa{196.706477}{265.627518}{8.567309}%
\vRa{196.776270}{266.077518}{9.312292}%
\vRa{196.846063}{266.527518}{10.057276}%
\vRa{196.915856}{266.977518}{10.802259}%
\vRa{196.985649}{267.427518}{11.547242}%
\vRa{197.055442}{267.877518}{10.923643}%
\vRa{197.125235}{268.327518}{10.108387}%
\vRa{197.195028}{268.777518}{9.293130}%
\vRa{197.264821}{269.227518}{8.477874}%
\vRa{197.334614}{269.677518}{7.662617}%
\vRa{197.404407}{270.127518}{6.847361}%
\vRa{197.474200}{270.577518}{6.032104}%
\vRa{197.543993}{271.027518}{5.216848}%
\vRa{197.613786}{271.477518}{4.401591}%
\vRa{197.683579}{271.927518}{3.586334}%
\vRa{197.753372}{272.377518}{2.771078}%
\vRa{197.823165}{272.827518}{1.955821}%
\vRa{197.892958}{273.277518}{1.140565}%
\vRa{197.962751}{273.727518}{0.325308}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{208.242534}{253.342125}{0.390443}%
\vRa{207.461649}{253.792125}{1.171329}%
\vRa{206.680763}{254.242125}{1.952215}%
\vRa{205.899877}{254.692125}{2.733100}%
\vRa{205.118991}{255.142125}{3.513986}%
\vRa{204.338105}{255.592125}{4.294872}%
\vRa{203.557220}{256.042125}{5.075758}%
\vRa{202.776334}{256.492125}{5.856644}%
\vRa{201.995448}{256.942125}{6.637529}%
\vRa{201.214562}{257.392125}{7.418415}%
\vRa{200.433676}{257.842125}{8.199301}%
\vRa{199.652791}{258.292125}{8.980187}%
\vRa{198.871905}{258.742125}{9.761073}%
\vRa{198.091019}{259.192125}{10.541958}%
\vRa{197.310133}{259.642125}{11.322844}%
\vRa{196.529247}{260.092125}{12.103730}%
\vRa{196.066101}{260.542125}{12.566876}%
\vRa{196.880877}{260.992125}{11.752100}%
\vRa{197.695654}{261.442125}{10.937324}%
\vRa{198.510430}{261.892125}{10.122547}%
\vRa{199.325207}{262.342125}{9.307771}%
\vRa{200.139983}{262.792125}{8.492994}%
\vRa{200.954759}{263.242125}{7.678218}%
\vRa{201.769536}{263.692125}{6.863442}%
\vRa{202.584312}{264.142125}{6.048665}%
\vRa{203.399089}{264.592125}{5.233889}%
\vRa{204.213865}{265.042125}{4.419112}%
\vRa{205.028641}{265.492125}{3.604336}%
\vRa{205.843418}{265.942125}{2.789559}%
\vRa{206.658194}{266.392125}{1.974783}%
\vRa{207.472971}{266.842125}{1.160007}%
\vRa{208.287747}{267.292125}{0.345230}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{211.734758}{251.867920}{57.677363}{12.301327}%
\vSd{208.416066}{253.342125}{41.868190}{13.366471}%
\vSd{195.585998}{250.887937}{102.033056}{10.009515}%
\vSd{208.337272}{267.707796}{65.486526}{8.137776}%
\vSd{197.967937}{250.887937}{3.998754}{14.053010}%
\vSd{191.138609}{274.132080}{-122.322637}{12.301327}%
\vSd{197.917571}{253.342125}{-167.014302}{10.921686}%
\vSd{197.967937}{274.132080}{3.998754}{14.053010}%
\vSd{195.582697}{274.132080}{-98.816083}{13.615422}%
\vSd{195.746731}{267.707796}{-151.088184}{14.541503}%
\vSd{191.230266}{263.736835}{-34.265443}{5.433689}%
\vSd{191.123951}{250.887937}{117.107905}{14.434533}%
\vSd{208.502932}{253.342125}{-23.586923}{3.684224}%
\vSd{211.720101}{275.112063}{-62.892095}{14.434533}%
\vSd{208.307977}{253.342125}{90.000000}{14.365670}%
\vSd{195.741585}{253.342125}{150.046501}{14.691443}%
\vSd{197.822643}{267.707796}{148.882666}{12.431074}%
\vSd{208.477013}{267.707796}{-28.678293}{11.345554}%
}}%
{\color{black}\vlB{%
\vSk{191.057190}{263.736835}{-62.892095}{14.434533}%
\vSk{197.962707}{250.887937}{3.998754}{14.053010}%
\vSk{211.671379}{251.867920}{57.677363}{12.301327}%
\vSk{211.653339}{262.263165}{117.107905}{14.434533}%
\vSk{197.962707}{275.112063}{-176.001246}{14.053010}%
\vSk{191.075230}{274.132080}{-122.322637}{12.301327}%
\vSe{205.000000}{288.000000}{0.000000}{24.000000}%
\vSe{223.987022}{288.000000}{157.217594}{5.206175}%
\vSe{223.987022}{288.000000}{-157.217594}{5.206175}%
}}%
{\color{black}\put(226.00000,305.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $u$}}}%
{\color{black}\put(87.00000,191.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $\eta_m=k_m\tau_m$}}}%
{\color{black}\put(132.00000,243.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $y$}}}%
{\color{black}\put(163.00000,193.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $k_m$}}}%
{\color{black}\put(119.00000,158.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $z=k_m(u-y)=\eta_m\dot y$}}}%
{\color{black}\vlB{%
\vSn{284.575000}{158.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(285.00000,144.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{336.908333}{158.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(337.33333,144.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{389.241667}{158.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(389.66667,144.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{441.575000}{158.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(442.00000,144.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSn{282.000000}{158.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(278.00000,158.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{282.000000}{235.777778}{0.000000}{3.000000}%
}}%
{\color{black}\put(278.00000,235.77778){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSn{282.000000}{313.555556}{0.000000}{3.000000}%
}}%
{\color{black}\put(278.00000,313.55556){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{285.000000}{158.000000}{0.000000}{157.000000}%
\vSe{284.450000}{158.000000}{90.000000}{168.000000}%
}}%
{\color{black}\put(363.50000,124.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $t/\tau_m$}}}%
{\color{black}\put(285.00000,343.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont normalized force or energy}}}%
{\color{vltBlue}\vlB{%
\vSv{284.147525}{313.555556}{-71.297208}{1.100000}%
\vSv{285.276212}{310.242170}{-71.078599}{0.557416}%
\vSv{285.458096}{309.714875}{-70.857821}{0.542584}%
\vSv{286.427646}{306.936209}{-70.634866}{1.025188}%
\vSv{286.768764}{305.969022}{-70.409726}{0.074812}%
\vSv{287.601708}{303.638166}{-70.182394}{1.100000}%
\vSv{288.799379}{300.348567}{-69.721127}{1.100000}%
\vSv{290.020607}{297.068067}{-69.487180}{0.068371}%
\vSv{290.045873}{297.004032}{-69.251016}{1.031629}%
\vSv{291.269108}{293.797322}{-69.012631}{0.241322}%
\vSv{291.356901}{293.572010}{-68.772020}{0.858678}%
\vSv{292.543923}{290.536683}{-68.529180}{0.335221}%
\vSv{292.668040}{290.224725}{-68.284107}{0.764779}%
\vSv{293.846064}{287.286793}{-68.036800}{0.352275}%
\vSv{293.979292}{286.960085}{-67.787257}{0.747725}%
\vSv{295.176543}{284.048331}{-67.535475}{0.294640}%
\vSv{295.290662}{283.776049}{-67.281456}{0.805360}%
\vSv{296.536379}{280.822008}{-67.025199}{0.164423}%
\vSv{296.602151}{280.670627}{-66.766705}{0.935577}%
\vSv{297.928395}{277.608638}{-66.243015}{1.100000}%
\vSv{299.351200}{274.409388}{-65.710407}{1.100000}%
\vSv{300.806713}{271.224797}{-65.168918}{0.916372}%
\vSv{301.193356}{270.393144}{-64.894857}{0.183628}%
\vSv{302.295933}{268.055732}{-64.618596}{0.484335}%
\vSv{302.505424}{267.618147}{-64.340141}{0.615665}%
\vSv{303.821841}{264.903115}{-63.776690}{1.100000}%
\vSv{305.383966}{261.769088}{-63.204589}{0.887686}%
\vSv{305.786199}{260.976719}{-62.915325}{0.212314}%
\vSv{306.983013}{258.653622}{-62.623937}{0.247077}%
\vSv{307.098757}{258.434215}{-62.330438}{0.852923}%
\vSv{308.624165}{255.558835}{-61.737177}{0.932304}%
\vSv{309.067867}{254.737675}{-61.437449}{0.167696}%
}}%
{\color{vltBlue}\vlB{%
\vSv{310.303346}{252.485515}{-61.135680}{0.155636}%
\vSv{310.380793}{252.349214}{-60.831890}{0.944364}%
\vSv{312.027947}{249.435956}{-60.218333}{0.644434}%
\vSv{312.350463}{248.876636}{-59.908611}{0.455566}%
\vSv{313.795663}{246.410891}{-59.283398}{1.022471}%
\vSv{314.320475}{245.531868}{-58.967959}{0.077529}%
\vSv{315.605991}{243.412392}{-58.650667}{0.048820}%
\vSv{315.634010}{243.370699}{-58.331551}{1.051180}%
\vSv{317.466366}{240.442820}{-57.687964}{0.253493}%
\vSv{317.604601}{240.228581}{-57.363555}{0.846507}%
\vSv{319.374764}{237.503535}{-56.709669}{0.360599}%
\vSv{319.575543}{237.202110}{-56.380260}{0.739401}%
\vSv{321.332763}{234.596686}{-55.716688}{0.374767}%
\vSv{321.546833}{234.287030}{-55.382599}{0.725233}%
\vSv{323.341807}{231.724486}{-54.710011}{0.300457}%
\vSv{323.518469}{231.479242}{-54.371590}{0.799543}%
\vSv{325.403185}{228.889198}{-53.690707}{0.141968}%
\vSv{325.490448}{228.774795}{-53.348329}{0.958032}%
\vSv{327.521794}{226.093474}{-52.313988}{0.973506}%
\vSv{328.120277}{225.323068}{-51.966957}{0.126494}%
\vSv{329.692640}{223.340125}{-51.269807}{0.634434}%
\vSv{330.093029}{222.845203}{-50.919784}{0.465566}%
\vSv{331.918958}{220.630974}{-50.217093}{0.224388}%
\vSv{332.066096}{220.458538}{-49.864526}{0.875612}%
\vSv{334.206102}{217.969352}{-48.802562}{0.740191}%
\vSv{334.697322}{217.412399}{-48.447328}{0.359809}%
\vSv{336.547279}{215.357746}{-47.735316}{0.178443}%
\vSv{336.671073}{215.225691}{-47.378645}{0.921557}%
\vSv{338.950909}{212.799371}{-46.306633}{0.504269}%
\vSv{339.303153}{212.434761}{-45.948815}{0.595731}%
\vSv{341.412961}{210.296385}{-44.874693}{0.731957}%
\vSv{341.935662}{209.779946}{-44.516616}{0.368043}%
}}%
{\color{vltBlue}\vlB{%
\vSv{343.933834}{207.851863}{-43.443065}{0.868566}%
\vSv{344.568552}{207.254609}{-43.085625}{0.231434}%
\vSv{346.509540}{205.468903}{-42.371697}{0.040269}%
\vSv{346.543437}{205.441764}{-42.015317}{0.880480}%
\vSv{347.201769}{204.852433}{-41.659401}{0.179251}%
\vSv{349.147525}{203.149804}{-40.949174}{0.033265}%
\vSv{349.176863}{203.128002}{-40.594970}{0.861507}%
\vSv{349.835258}{202.567413}{-40.241444}{0.205228}%
\vSv{351.847292}{200.897106}{-39.185452}{0.796527}%
\vSv{352.468960}{200.393834}{-38.835155}{0.303473}%
\vSv{354.599426}{198.713251}{-37.790061}{0.631540}%
\vSv{355.102815}{198.326263}{-37.443791}{0.468460}%
\vSv{357.406515}{196.599924}{-36.411925}{0.404990}%
\vSv{357.736765}{196.359528}{-36.070436}{0.695010}%
\vSv{360.266779}{194.558621}{-35.053978}{0.121719}%
\vSv{360.370750}{194.488711}{-34.717968}{0.795857}%
\vSv{361.029244}{194.035441}{-34.383430}{0.182424}%
\vSv{363.183182}{192.591505}{-33.389033}{0.569727}%
\vSv{363.663191}{192.277972}{-33.060763}{0.530273}%
\vSv{366.144576}{190.699122}{-32.086027}{0.174901}%
\vSv{366.297046}{190.606216}{-31.764583}{0.769410}%
\vSv{366.955489}{190.201175}{-31.444925}{0.155689}%
\vSv{369.157419}{188.882494}{-30.496958}{0.496142}%
\vSv{369.589156}{188.630705}{-30.184730}{0.603858}%
\vSv{372.210354}{187.141359}{-29.259683}{0.009271}%
\vSv{372.222619}{187.136828}{-28.955291}{0.747621}%
\vSv{372.880948}{186.774884}{-28.652913}{0.343109}%
\vSv{375.309848}{185.476858}{-27.758064}{0.226182}%
\vSv{375.514095}{185.371517}{-27.463936}{0.737254}%
\vSv{376.172338}{185.031502}{-27.171912}{0.136564}%
\vSv{378.448379}{183.887559}{-26.308618}{0.393494}%
\vSv{378.805111}{183.713160}{-26.025155}{0.706506}%
}}%
{\color{vltBlue}\vlB{%
\vSv{381.623302}{182.372839}{-24.913110}{0.516471}%
\vSv{382.095601}{182.155279}{-24.640594}{0.583529}%
\vSv{384.831935}{180.931679}{-23.572717}{0.599867}%
\vSv{385.385512}{180.691784}{-23.311318}{0.500133}%
\vSv{388.071608}{179.562708}{-22.288080}{0.647965}%
\vSv{388.674803}{179.316959}{-22.037865}{0.452035}%
\vSv{391.339705}{178.264250}{-21.059355}{0.664618}%
\vSv{391.963439}{178.025429}{-20.820302}{0.435382}%
\vSv{394.633698}{177.034368}{-19.886268}{0.653286}%
\vSv{395.251398}{176.812150}{-19.658277}{0.446714}%
\vSv{397.951177}{175.870915}{-18.768180}{0.617068}%
\vSv{398.538665}{175.672379}{-18.551083}{0.482932}%
\vSv{401.289864}{174.771578}{-17.704134}{0.558740}%
\vSv{401.825232}{174.601664}{-17.497708}{0.541260}%
\vSv{404.647629}{173.733921}{-16.692918}{0.480781}%
\vSv{405.111100}{173.595820}{-16.496891}{0.619219}%
\vSv{408.022496}{172.755422}{-15.733104}{0.385402}%
\vSv{408.396272}{172.650917}{-15.547173}{0.679012}%
\vSv{409.053223}{172.468921}{-15.363221}{0.035586}%
\vSv{411.412641}{171.833510}{-14.823105}{0.274578}%
\vSv{411.680758}{171.763263}{-14.646934}{0.676140}%
\vSv{412.337574}{171.592293}{-14.472673}{0.149282}%
\vSv{414.816398}{170.965594}{-13.961206}{0.150063}%
\vSv{414.964571}{170.929389}{-13.794441}{0.673595}%
\vSv{415.621255}{170.768778}{-13.629513}{0.276342}%
\vSv{418.232247}{170.149089}{-13.145605}{0.013420}%
\vSv{418.247730}{170.146037}{-12.987877}{0.671341}%
\vSv{418.904284}{169.995156}{-12.831912}{0.415238}%
\vSv{421.661175}{169.381778}{-12.225373}{0.535384}%
\vSv{422.186681}{169.268407}{-12.077993}{0.564616}%
\vSv{425.097164}{168.660829}{-11.505034}{0.376731}%
\vSv{425.468467}{168.585688}{-11.365859}{0.667252}%
}}%
{\color{vltBlue}\vlB{%
\vSv{426.124753}{168.454191}{-11.228278}{0.056017}%
\vSv{428.541504}{167.983749}{-10.824959}{0.209869}%
\vSv{428.749665}{167.944334}{-10.693609}{0.665728}%
\vSv{429.405836}{167.820803}{-10.563779}{0.224403}%
\vSv{431.993199}{167.348157}{-10.183259}{0.035747}%
\vSv{432.030298}{167.341837}{-10.059360}{0.664380}%
\vSv{432.686359}{167.225791}{-9.936906}{0.399873}%
\vSv{435.453217}{166.752042}{-9.461258}{0.518392}%
\vSv{435.966346}{166.666829}{-9.345814}{0.581608}%
\vSv{438.916998}{166.192945}{-8.897488}{0.331119}%
\vSv{439.245822}{166.141732}{-8.788698}{0.661939}%
\vSv{439.901657}{166.040594}{-8.681196}{0.106942}%
}}%
{\color{vltRed}\vlB{%
\vSv{284.112778}{313.555556}{-80.333817}{3.895993}%
\vSv{284.767585}{309.714875}{-80.093906}{0.604007}%
\vSv{285.301579}{306.657146}{-80.093906}{0.698538}%
\vSv{285.422423}{305.969022}{-79.848285}{3.711473}%
\vSv{286.077295}{302.315653}{-79.596838}{0.089988}%
\vSv{286.544978}{299.768240}{-79.596838}{1.032730}%
\vSv{286.732200}{298.752487}{-79.339445}{3.467270}%
\vSv{287.847842}{292.890303}{-79.075987}{1.020895}%
\vSv{288.042121}{291.887907}{-78.806345}{3.369809}%
\vSv{288.697139}{288.582203}{-78.530397}{0.109296}%
\vSv{289.215993}{286.025014}{-78.530397}{0.680486}%
\vSv{289.352199}{285.358117}{-78.248022}{3.211808}%
\vSv{290.007301}{282.213634}{-77.959100}{0.607706}%
\vSv{290.655599}{279.174300}{-77.959100}{0.028131}%
\vSv{290.662448}{279.146788}{-77.663507}{3.061823}%
\vSv{291.317642}{276.155664}{-77.361122}{1.410046}%
\vSv{292.179101}{272.341464}{-77.051824}{1.999152}%
\vSv{292.628178}{270.393144}{-76.735491}{2.500848}%
\vSv{293.788592}{265.528531}{-76.412004}{0.634629}%
\vSv{293.938926}{264.911666}{-76.081241}{2.719509}%
\vSv{294.594386}{262.272007}{-75.743085}{1.145862}%
\vSv{295.499388}{258.739921}{-75.397419}{1.605170}%
\vSv{295.905488}{257.186601}{-75.044127}{2.534792}%
\vSv{296.561135}{254.737675}{-74.683096}{0.360037}%
\vSv{297.320564}{251.979888}{-74.314215}{2.035987}%
\vSv{297.872636}{250.019723}{-73.937376}{2.364277}%
\vSv{298.528495}{247.747748}{-73.552473}{0.099736}%
\vSv{299.268247}{245.254963}{-73.159406}{1.968693}%
\vSv{299.840444}{243.370699}{-72.758077}{2.206988}%
\vSv{300.496541}{241.262889}{-72.348391}{0.324319}%
\vSv{301.359601}{238.573038}{-71.930262}{1.442050}%
\vSv{301.808991}{237.202110}{-71.503606}{2.062024}%
}}%
{\color{vltRed}\vlB{%
\vSv{302.465351}{235.246603}{-71.068345}{0.995926}%
\vSv{303.612687}{231.943546}{-70.624409}{0.492179}%
\vSv{303.778358}{231.479242}{-70.171732}{1.928546}%
\vSv{304.435011}{229.665033}{-69.710260}{1.886469}%
\vSv{305.091768}{227.895617}{-69.239942}{0.192806}%
\vSv{306.055560}{225.380186}{-68.760738}{0.958526}%
\vSv{306.405606}{224.486767}{-68.272617}{1.767107}%
\vSv{307.062695}{222.845203}{-67.775558}{1.729521}%
\vSv{307.719900}{221.244169}{-67.269548}{0.044846}%
\vSv{308.713427}{218.899964}{-66.754589}{0.805650}%
\vSv{309.034675}{218.159715}{-66.230690}{1.623020}%
\vSv{309.692251}{216.674366}{-65.697874}{1.589526}%
\vSv{310.349956}{215.225691}{-65.156178}{0.481803}%
\vSv{311.618816}{212.525646}{-64.605651}{0.100606}%
\vSv{311.665766}{212.434761}{-64.046354}{1.494747}%
\vSv{312.323877}{211.090762}{-63.478365}{1.464982}%
\vSv{312.982129}{209.779946}{-62.901775}{1.436096}%
\vSv{313.640524}{208.501495}{-62.316692}{0.003570}%
\vSv{314.818037}{206.289835}{-61.723237}{0.285381}%
\vSv{314.957752}{206.038508}{-61.121549}{1.354514}%
\vSv{315.616589}{204.852433}{-60.511783}{1.328946}%
\vSv{316.275577}{203.695642}{-59.894111}{1.304161}%
\vSv{316.934717}{202.567413}{-59.268720}{0.226997}%
\vSv{318.354155}{200.232716}{-57.995621}{1.044318}%
\vSv{318.913063}{199.347127}{-57.348375}{1.212476}%
\vSv{319.572822}{198.326263}{-56.694334}{1.191332}%
\vSv{320.232736}{197.330604}{-56.033770}{1.051875}%
\vSv{322.271020}{194.409364}{-54.015921}{1.015302}%
\vSv{322.873932}{193.587802}{-53.332322}{1.095440}%
\vSv{323.534609}{192.709136}{-52.643807}{1.078116}%
\vSv{324.195434}{191.852164}{-51.950738}{1.061375}%
\vSv{324.856403}{191.016351}{-51.253495}{0.249767}%
}}%
{\color{vltRed}\vlB{%
\vSv{326.614004}{188.890210}{-49.848056}{0.339516}%
\vSv{326.840147}{188.630705}{-49.140673}{0.999943}%
\vSv{327.501661}{187.874430}{-48.430739}{0.985896}%
\vSv{328.163301}{187.136828}{-47.718681}{0.972346}%
\vSv{328.825062}{186.417437}{-47.004935}{0.959280}%
\vSv{329.486939}{185.715808}{-46.289941}{0.243019}%
\vSv{331.421905}{183.756224}{-44.857983}{0.061053}%
\vSv{331.473206}{183.713160}{-44.141913}{0.911582}%
\vSv{332.135487}{183.078300}{-43.426380}{0.900736}%
\vSv{332.797853}{182.459115}{-42.711827}{0.890296}%
\vSv{333.460298}{181.855217}{-41.998699}{0.880250}%
\vSv{334.122813}{181.266230}{-41.287432}{0.856083}%
\vSv{336.709114}{179.097589}{-39.169086}{0.071934}%
\vSv{336.773445}{179.052155}{-38.469512}{0.835527}%
\vSv{337.436208}{178.532376}{-37.773878}{0.827604}%
\vSv{338.098998}{178.025429}{-37.082571}{0.819997}%
\vSv{338.761807}{177.531000}{-36.395962}{0.812694}%
\vSv{339.424629}{177.048778}{-35.714412}{0.805687}%
\vSv{340.087456}{176.578462}{-35.038267}{0.326558}%
\vSv{342.452047}{174.991344}{-33.045485}{0.331662}%
\vSv{342.738667}{174.810487}{-32.394107}{0.774727}%
\vSv{343.401412}{174.395435}{-31.749627}{0.769286}%
\vSv{344.064121}{173.990630}{-31.112296}{0.764074}%
\vSv{344.726788}{173.595820}{-30.482346}{0.759083}%
\vSv{345.389406}{173.210758}{-29.859993}{0.754305}%
\vSv{346.051970}{172.835203}{-29.245435}{0.346863}%
\vSv{348.581147}{171.481785}{-27.450262}{0.126554}%
\vSv{348.701583}{171.423447}{-26.868533}{0.733333}%
\vSv{349.363802}{171.092021}{-26.295343}{0.729671}%
\vSv{350.025938}{170.768778}{-25.730791}{0.726171}%
\vSv{350.687988}{170.453515}{-25.174963}{0.722826}%
\vSv{351.349948}{170.146037}{-24.627931}{0.719629}%
}}%
{\color{vltRed}\vlB{%
\vSv{352.011816}{169.846150}{-24.089752}{0.716575}%
\vSv{352.673588}{169.553668}{-23.560470}{0.025241}%
\vSv{355.022156}{168.571641}{-22.026244}{0.313173}%
\vSv{355.319671}{168.454191}{-21.532731}{0.703248}%
\vSv{355.980930}{168.196076}{-21.048150}{0.700934}%
\vSv{356.642081}{167.944334}{-20.572475}{0.698725}%
\vSv{357.303123}{167.698807}{-20.105670}{0.696618}%
\vSv{357.964055}{167.459343}{-19.647692}{0.694608}%
\vSv{358.624876}{167.225791}{-19.198489}{0.692691}%
\vSv{359.285585}{166.998005}{-18.758001}{0.000002}%
\vSv{361.679618}{166.217850}{-17.488127}{0.253299}%
\vSv{361.927304}{166.141732}{-17.081766}{0.684356}%
\vSv{362.587454}{165.940712}{-16.683725}{0.682915}%
\vSv{363.247492}{165.744655}{-16.293908}{0.681541}%
\vSv{363.907419}{165.553439}{-15.912215}{0.680231}%
\vSv{364.567235}{165.366944}{-15.538545}{0.678983}%
\vSv{365.226942}{165.185053}{-15.172790}{0.677794}%
\vSv{365.886540}{165.007654}{-14.814842}{0.160882}%
\vSv{368.480509}{164.350197}{-13.786704}{0.039485}%
\vSv{368.523861}{164.340787}{-13.458841}{0.672639}%
\vSv{369.182929}{164.184233}{-13.138205}{0.671750}%
\vSv{369.841895}{164.031543}{-12.824677}{0.670903}%
\vSv{370.500760}{163.882624}{-12.518135}{0.670097}%
\vSv{371.159524}{163.737382}{-12.218459}{0.669328}%
\vSv{371.818191}{163.595725}{-11.925526}{0.668597}%
\vSv{372.476760}{163.457566}{-11.639215}{0.437201}%
\vSv{375.374988}{162.888839}{-10.557757}{0.395979}%
\vSv{375.768202}{162.816285}{-10.302736}{0.664887}%
\vSv{376.426221}{162.697371}{-10.053614}{0.664368}%
\vSv{377.084152}{162.581392}{-9.810271}{0.663874}%
\vSv{377.741999}{162.468277}{-9.572592}{0.663404}%
\vSv{378.399763}{162.357955}{-9.340461}{0.662957}%
}}%
{\color{vltRed}\vlB{%
\vSv{379.057444}{162.250357}{-9.113762}{0.662531}%
\vSv{379.715046}{162.145415}{-8.892383}{0.122001}%
\vSv{382.317543}{161.754411}{-8.259051}{0.024258}%
\vSv{382.344678}{161.750927}{-8.057845}{0.660690}%
\vSv{383.001900}{161.658316}{-7.861415}{0.660373}%
\vSv{383.659051}{161.567992}{-7.669655}{0.660072}%
\vSv{384.316133}{161.479898}{-7.482463}{0.659785}%
\vSv{384.973146}{161.393979}{-7.299738}{0.659512}%
\vSv{385.630092}{161.310181}{-7.121380}{0.659252}%
\vSv{386.286973}{161.228453}{-6.947292}{0.516059}%
\vSv{389.292974}{160.879426}{-6.291747}{0.276727}%
\vSv{389.570442}{160.849099}{-6.137603}{0.657938}%
\vSv{390.226958}{160.778755}{-5.987180}{0.657755}%
\vSv{390.883418}{160.710147}{-5.840391}{0.657580}%
\vSv{391.539823}{160.643233}{-5.697151}{0.657414}%
\vSv{392.196175}{160.577972}{-5.557380}{0.657256}%
\vSv{392.852474}{160.514321}{-5.420995}{0.657106}%
\vSv{393.508722}{160.452243}{-5.287919}{0.278225}%
\vSv{396.283862}{160.206265}{-4.787167}{0.505292}%
\vSv{396.789233}{160.164096}{-4.669501}{0.656345}%
\vSv{397.445197}{160.110665}{-4.554702}{0.656239}%
\vSv{398.101117}{160.058552}{-4.442702}{0.656138}%
\vSv{398.756995}{160.007726}{-4.333434}{0.656042}%
\vSv{399.412832}{159.958155}{-4.226834}{0.655951}%
\vSv{400.068628}{159.909808}{-4.122837}{0.655864}%
\vSv{400.724384}{159.862655}{-4.021382}{0.058129}%
\vSv{403.281189}{159.689600}{-3.731664}{0.064539}%
\vSv{403.347032}{159.685400}{-3.639780}{0.655489}%
\vSv{404.002603}{159.643787}{-3.550146}{0.655424}%
\vSv{404.658141}{159.603202}{-3.462708}{0.655363}%
\vSv{405.313645}{159.563619}{-3.377414}{0.655305}%
\vSv{405.969116}{159.525013}{-3.294212}{0.655249}%
}}%
{\color{vltRed}\vlB{%
\vSv{406.624556}{159.487360}{-3.213050}{0.655197}%
\vSv{407.279964}{159.450637}{-3.133879}{0.503433}%
\vSv{410.283957}{159.293634}{-2.836164}{0.271844}%
\vSv{410.556565}{159.280183}{-2.766249}{0.654930}%
\vSv{411.211801}{159.248575}{-2.698052}{0.654893}%
\vSv{411.867012}{159.217748}{-2.631532}{0.654857}%
\vSv{412.522197}{159.187681}{-2.566647}{0.654824}%
\vSv{413.177357}{159.158357}{-2.503358}{0.654792}%
\vSv{413.832492}{159.129757}{-2.441626}{0.654761}%
\vSv{414.487604}{159.101864}{-2.381412}{0.299100}%
\vSv{417.288028}{158.990226}{-2.155015}{0.474298}%
\vSv{417.762825}{158.972391}{-2.101856}{0.654607}%
\vSv{418.417805}{158.948383}{-2.050006}{0.654586}%
\vSv{419.072766}{158.924967}{-1.999433}{0.654565}%
\vSv{419.727707}{158.902130}{-1.950105}{0.654546}%
\vSv{420.382629}{158.879856}{-1.901993}{0.654527}%
\vSv{421.037532}{158.858132}{-1.855066}{0.654510}%
\vSv{421.692418}{158.836945}{-1.809295}{0.098362}%
\vSv{424.291626}{158.757871}{-1.678639}{0.019518}%
\vSv{424.311786}{158.757299}{-1.637216}{0.654434}%
\vSv{424.966587}{158.738601}{-1.596814}{0.654421}%
\vSv{425.621373}{158.720365}{-1.557409}{0.654408}%
\vSv{426.276143}{158.702579}{-1.518974}{0.654397}%
\vSv{426.930898}{158.685233}{-1.481488}{0.654385}%
\vSv{427.585639}{158.668314}{-1.444925}{0.654375}%
\vSv{428.240366}{158.651813}{-1.409264}{0.554062}%
\vSv{431.295689}{158.580067}{-1.275202}{0.217669}%
\vSv{431.513798}{158.575223}{-1.243727}{0.654321}%
\vSv{432.168447}{158.561021}{-1.213029}{0.654313}%
\vSv{432.823084}{158.547169}{-1.183087}{0.654306}%
\vSv{433.477709}{158.533660}{-1.153885}{0.654299}%
\vSv{434.132323}{158.520484}{-1.125403}{0.654293}%
}}%
{\color{vltRed}\vlB{%
\vSv{434.786926}{158.507633}{-1.097623}{0.654287}%
\vSv{435.441518}{158.495099}{-1.070529}{0.356512}%
\vSv{438.299171}{158.443937}{-0.968675}{0.414839}%
\vSv{438.714327}{158.436924}{-0.944763}{0.654256}%
\vSv{439.368860}{158.426136}{-0.921441}{0.654251}%
\vSv{440.023384}{158.415615}{-0.898694}{0.654247}%
\vSv{440.677899}{158.405353}{-0.876509}{0.654243}%
\vSv{441.332406}{158.395345}{-0.854871}{0.654239}%
}}%
{\color{vltTeal}\vlB{%
\vSv{284.112778}{158.000000}{80.333817}{3.895993}%
\vSv{284.767585}{161.840680}{80.093906}{3.802546}%
\vSv{285.422423}{165.586534}{79.848285}{3.711473}%
\vSv{286.077295}{169.239902}{79.596838}{3.622718}%
\vSv{286.732200}{172.803068}{79.339445}{3.536225}%
\vSv{287.387142}{176.278260}{79.075987}{3.451940}%
\vSv{288.042121}{179.667648}{78.806345}{3.369809}%
\vSv{288.697139}{182.973352}{78.530397}{3.289782}%
\vSv{289.352199}{186.197438}{78.248022}{3.211808}%
\vSv{290.007301}{189.341922}{77.959100}{3.135837}%
\vSv{290.662448}{192.408767}{77.663507}{3.061823}%
\vSv{291.317642}{195.399892}{77.361122}{2.989719}%
\vSv{291.972884}{198.317166}{77.051824}{2.919479}%
\vSv{292.628178}{201.162412}{76.735491}{2.851059}%
\vSv{293.283524}{203.937408}{76.412004}{2.784417}%
\vSv{293.938926}{206.643890}{76.081241}{2.719509}%
\vSv{294.594386}{209.283548}{75.743085}{2.656296}%
\vSv{295.249905}{211.858033}{75.397419}{2.594736}%
\vSv{295.905488}{214.368954}{75.044127}{2.534792}%
\vSv{296.561135}{216.817880}{74.683096}{2.476426}%
\vSv{297.216850}{219.206342}{74.314215}{2.419599}%
\vSv{297.872636}{221.535832}{73.937376}{2.364277}%
\vSv{298.528495}{223.807807}{73.552473}{2.310424}%
\vSv{299.184430}{226.023687}{73.159406}{2.258005}%
\vSv{299.840444}{228.184857}{72.758077}{2.206988}%
\vSv{300.496541}{230.292667}{72.348391}{2.157340}%
\vSv{301.152722}{232.348435}{71.930262}{2.109029}%
\vSv{301.808991}{234.353446}{71.503606}{2.062024}%
\vSv{302.465351}{236.308953}{71.068345}{2.016294}%
\vSv{303.121806}{238.216178}{70.624409}{1.971811}%
\vSv{303.778358}{240.076314}{70.171732}{1.928546}%
\vSv{304.435011}{241.890523}{69.710260}{1.886469}%
}}%
{\color{vltTeal}\vlB{%
\vSv{305.091768}{243.659939}{69.239942}{1.845555}%
\vSv{305.748632}{245.385668}{68.760738}{1.805776}%
\vSv{306.405606}{247.068788}{68.272617}{1.767107}%
\vSv{307.062695}{248.710352}{67.775558}{1.729521}%
\vSv{307.719900}{250.311386}{67.269548}{1.692994}%
\vSv{308.377226}{251.872890}{66.754589}{1.657502}%
\vSv{309.034675}{253.395841}{66.230690}{1.623020}%
\vSv{309.692251}{254.881189}{65.697874}{1.589526}%
\vSv{310.349956}{256.329865}{65.156178}{1.556997}%
\vSv{311.007794}{257.742772}{64.605651}{1.525411}%
\vSv{311.665766}{259.120795}{64.046354}{1.494747}%
\vSv{312.323877}{260.464794}{63.478365}{1.464982}%
\vSv{312.982129}{261.775609}{62.901775}{1.436096}%
\vSv{313.640524}{263.054061}{62.316692}{1.408069}%
\vSv{314.299064}{264.300947}{61.723237}{1.380882}%
\vSv{314.957752}{265.517048}{61.121549}{1.354514}%
\vSv{315.616589}{266.703123}{60.511783}{1.328946}%
\vSv{316.275577}{267.859913}{59.894111}{1.304161}%
\vSv{316.934717}{268.988143}{59.268720}{1.280139}%
\vSv{317.594011}{270.088516}{58.635816}{1.256862}%
\vSv{318.253460}{271.161721}{57.995621}{1.234314}%
\vSv{318.913063}{272.208429}{57.348375}{1.212476}%
\vSv{319.572822}{273.229293}{56.694334}{1.191332}%
\vSv{320.232736}{274.224952}{56.033770}{1.170864}%
\vSv{320.892805}{275.196028}{55.366973}{1.151057}%
\vSv{321.553028}{276.143128}{54.694250}{1.131895}%
\vSv{322.213404}{277.066844}{54.015921}{1.113361}%
\vSv{322.873932}{277.967754}{53.332322}{1.095440}%
\vSv{323.534609}{278.846420}{52.643807}{1.078116}%
\vSv{324.195434}{279.703391}{51.950738}{1.061375}%
\vSv{324.856403}{280.539204}{51.253495}{1.045202}%
\vSv{325.517514}{281.354381}{50.552467}{1.029582}%
}}%
{\color{vltTeal}\vlB{%
\vSv{326.178763}{282.149431}{49.848056}{1.014500}%
\vSv{326.840147}{282.924851}{49.140673}{0.999943}%
\vSv{327.501661}{283.681125}{48.430739}{0.985896}%
\vSv{328.163301}{284.418728}{47.718681}{0.972346}%
\vSv{328.825062}{285.138118}{47.004935}{0.959280}%
\vSv{329.486939}{285.839748}{46.289941}{0.946683}%
\vSv{330.148926}{286.524053}{45.574141}{0.934543}%
\vSv{330.811017}{287.191463}{44.857983}{0.922847}%
\vSv{331.473206}{287.842395}{44.141913}{0.911582}%
\vSv{332.135487}{288.477255}{43.426380}{0.900736}%
\vSv{332.797853}{289.096441}{42.711827}{0.890296}%
\vSv{333.460298}{289.700338}{41.998699}{0.880250}%
\vSv{334.122813}{290.289326}{41.287432}{0.870587}%
\vSv{334.785393}{290.863771}{40.578458}{0.861294}%
\vSv{335.448030}{291.424033}{39.872204}{0.852361}%
\vSv{336.110717}{291.970463}{39.169086}{0.843775}%
\vSv{336.773445}{292.503400}{38.469512}{0.835527}%
\vSv{337.436208}{293.023180}{37.773878}{0.827604}%
\vSv{338.098998}{293.530126}{37.082571}{0.819997}%
\vSv{338.761807}{294.024556}{36.395962}{0.812694}%
\vSv{339.424629}{294.506778}{35.714412}{0.805687}%
\vSv{340.087456}{294.977094}{35.038267}{0.798964}%
\vSv{340.750280}{295.435798}{34.367856}{0.792516}%
\vSv{341.413094}{295.883176}{33.703496}{0.786333}%
\vSv{342.075892}{296.319509}{33.045485}{0.780407}%
\vSv{342.738667}{296.745068}{32.394107}{0.774727}%
\vSv{343.401412}{297.160121}{31.749627}{0.769286}%
\vSv{344.064121}{297.564925}{31.112296}{0.764074}%
\vSv{344.726788}{297.959735}{30.482346}{0.759083}%
\vSv{345.389406}{298.344798}{29.859993}{0.754305}%
\vSv{346.051970}{298.720353}{29.245435}{0.749731}%
\vSv{346.714475}{299.086635}{28.638853}{0.745355}%
}}%
{\color{vltTeal}\vlB{%
\vSv{347.376915}{299.443874}{28.040413}{0.741168}%
\vSv{348.039286}{299.792293}{27.450262}{0.737163}%
\vSv{348.701583}{300.132109}{26.868533}{0.733333}%
\vSv{349.363802}{300.463535}{26.295343}{0.729671}%
\vSv{350.025938}{300.786778}{25.730791}{0.726171}%
\vSv{350.687988}{301.102040}{25.174963}{0.722826}%
\vSv{351.349948}{301.409519}{24.627931}{0.719629}%
\vSv{352.011816}{301.709405}{24.089752}{0.716575}%
\vSv{352.673588}{302.001888}{23.560470}{0.713658}%
\vSv{353.335262}{302.287149}{23.040114}{0.710872}%
\vSv{353.996835}{302.565367}{22.528703}{0.708212}%
\vSv{354.658305}{302.836716}{22.026244}{0.705672}%
\vSv{355.319671}{303.101365}{21.532731}{0.703248}%
\vSv{355.980930}{303.359480}{21.048150}{0.700934}%
\vSv{356.642081}{303.611222}{20.572475}{0.698725}%
\vSv{357.303123}{303.856748}{20.105670}{0.696618}%
\vSv{357.964055}{304.096212}{19.647692}{0.694608}%
\vSv{358.624876}{304.329764}{19.198489}{0.692691}%
\vSv{359.285585}{304.557550}{18.758001}{0.690862}%
\vSv{359.946183}{304.779712}{18.326162}{0.689117}%
\vSv{360.606669}{304.996388}{17.902897}{0.687454}%
\vSv{361.267043}{305.207715}{17.488127}{0.685868}%
\vSv{361.927304}{305.413824}{17.081766}{0.684356}%
\vSv{362.587454}{305.614844}{16.683725}{0.682915}%
\vSv{363.247492}{305.810900}{16.293908}{0.681541}%
\vSv{363.907419}{306.002117}{15.912215}{0.680231}%
\vSv{364.567235}{306.188612}{15.538545}{0.678983}%
\vSv{365.226942}{306.370502}{15.172790}{0.677794}%
\vSv{365.886540}{306.547902}{14.814842}{0.676661}%
\vSv{366.546030}{306.720921}{14.464588}{0.675581}%
\vSv{367.205413}{306.889669}{14.121914}{0.674552}%
\vSv{367.864689}{307.054250}{13.786704}{0.673573}%
}}%
{\color{vltTeal}\vlB{%
\vSv{368.523861}{307.214768}{13.458841}{0.672639}%
\vSv{369.182929}{307.371323}{13.138205}{0.671750}%
\vSv{369.841895}{307.524012}{12.824677}{0.670903}%
\vSv{370.500760}{307.672931}{12.518135}{0.670097}%
\vSv{371.159524}{307.818174}{12.218459}{0.669328}%
\vSv{371.818191}{307.959830}{11.925526}{0.668597}%
\vSv{372.476760}{308.097989}{11.639215}{0.667900}%
\vSv{373.135234}{308.232737}{11.359403}{0.667237}%
\vSv{373.793613}{308.364158}{11.085971}{0.666606}%
\vSv{374.451900}{308.492334}{10.818796}{0.666004}%
\vSv{375.110096}{308.617345}{10.557757}{0.665432}%
\vSv{375.768202}{308.739270}{10.302736}{0.664887}%
\vSv{376.426221}{308.858185}{10.053614}{0.664368}%
\vSv{377.084152}{308.974163}{9.810271}{0.663874}%
\vSv{377.741999}{309.087278}{9.572592}{0.663404}%
\vSv{378.399763}{309.197600}{9.340461}{0.662957}%
\vSv{379.057444}{309.305199}{9.113762}{0.662531}%
\vSv{379.715046}{309.410140}{8.892383}{0.662125}%
\vSv{380.372568}{309.512491}{8.676211}{0.661739}%
\vSv{381.030013}{309.612315}{8.465137}{0.661372}%
\vSv{381.687383}{309.709674}{8.259051}{0.661022}%
\vSv{382.344678}{309.804629}{8.057845}{0.660690}%
\vSv{383.001900}{309.897240}{7.861415}{0.660373}%
\vSv{383.659051}{309.987564}{7.669655}{0.660072}%
\vSv{384.316133}{310.075658}{7.482463}{0.659785}%
\vSv{384.973146}{310.161577}{7.299738}{0.659512}%
\vSv{385.630092}{310.245374}{7.121380}{0.659252}%
\vSv{386.286973}{310.327103}{6.947292}{0.659005}%
\vSv{386.943789}{310.406814}{6.777378}{0.658770}%
\vSv{387.600543}{310.484556}{6.611544}{0.658546}%
\vSv{388.257236}{310.560380}{6.449697}{0.658333}%
\vSv{388.913868}{310.634331}{6.291747}{0.658131}%
}}%
{\color{vltTeal}\vlB{%
\vSv{389.570442}{310.706456}{6.137603}{0.657938}%
\vSv{390.226958}{310.776801}{5.987180}{0.657755}%
\vSv{390.883418}{310.845408}{5.840391}{0.657580}%
\vSv{391.539823}{310.912322}{5.697151}{0.657414}%
\vSv{392.196175}{310.977584}{5.557380}{0.657256}%
\vSv{392.852474}{311.041234}{5.420995}{0.657106}%
\vSv{393.508722}{311.103313}{5.287919}{0.656963}%
\vSv{394.164920}{311.163859}{5.158073}{0.656827}%
\vSv{394.821069}{311.222910}{5.031381}{0.656697}%
\vSv{395.477170}{311.280503}{4.907770}{0.656574}%
\vSv{396.133224}{311.336675}{4.787167}{0.656457}%
\vSv{396.789233}{311.391459}{4.669501}{0.656345}%
\vSv{397.445197}{311.444891}{4.554702}{0.656239}%
\vSv{398.101117}{311.497003}{4.442702}{0.656138}%
\vSv{398.756995}{311.547829}{4.333434}{0.656042}%
\vSv{399.412832}{311.597400}{4.226834}{0.655951}%
\vSv{400.068628}{311.645747}{4.122837}{0.655864}%
\vSv{400.724384}{311.692900}{4.021382}{0.655781}%
\vSv{401.380102}{311.738890}{3.922408}{0.655703}%
\vSv{402.035782}{311.783743}{3.825854}{0.655628}%
\vSv{402.691425}{311.827489}{3.731664}{0.655557}%
\vSv{403.347032}{311.870156}{3.639780}{0.655489}%
\vSv{404.002603}{311.911768}{3.550146}{0.655424}%
\vSv{404.658141}{311.952353}{3.462708}{0.655363}%
\vSv{405.313645}{311.991937}{3.377414}{0.655305}%
\vSv{405.969116}{312.030543}{3.294212}{0.655249}%
\vSv{406.624556}{312.068195}{3.213050}{0.655197}%
\vSv{407.279964}{312.104918}{3.133879}{0.655146}%
\vSv{407.935342}{312.140735}{3.056652}{0.655099}%
\vSv{408.590691}{312.175667}{2.981321}{0.655053}%
\vSv{409.246010}{312.209736}{2.907840}{0.655010}%
\vSv{409.901301}{312.242965}{2.836164}{0.654969}%
}}%
{\color{vltTeal}\vlB{%
\vSv{410.556565}{312.275373}{2.766249}{0.654930}%
\vSv{411.211801}{312.306981}{2.698052}{0.654893}%
\vSv{411.867012}{312.337808}{2.631532}{0.654857}%
\vSv{412.522197}{312.367874}{2.566647}{0.654824}%
\vSv{413.177357}{312.397198}{2.503358}{0.654792}%
\vSv{413.832492}{312.425798}{2.441626}{0.654761}%
\vSv{414.487604}{312.453692}{2.381412}{0.654732}%
\vSv{415.142692}{312.480897}{2.322680}{0.654705}%
\vSv{415.797758}{312.507430}{2.265393}{0.654678}%
\vSv{416.452802}{312.533309}{2.209517}{0.654653}%
\vSv{417.107824}{312.558548}{2.155015}{0.654630}%
\vSv{417.762825}{312.583164}{2.101856}{0.654607}%
\vSv{418.417805}{312.607173}{2.050006}{0.654586}%
\vSv{419.072766}{312.630588}{1.999433}{0.654565}%
\vSv{419.727707}{312.653426}{1.950105}{0.654546}%
\vSv{420.382629}{312.675700}{1.901993}{0.654527}%
\vSv{421.037532}{312.697423}{1.855066}{0.654510}%
\vSv{421.692418}{312.718611}{1.809295}{0.654493}%
\vSv{422.347285}{312.739275}{1.764652}{0.654477}%
\vSv{423.002136}{312.759429}{1.721109}{0.654462}%
\vSv{423.656969}{312.779085}{1.678639}{0.654448}%
\vSv{424.311786}{312.798257}{1.637216}{0.654434}%
\vSv{424.966587}{312.816954}{1.596814}{0.654421}%
\vSv{425.621373}{312.835190}{1.557409}{0.654408}%
\vSv{426.276143}{312.852976}{1.518974}{0.654397}%
\vSv{426.930898}{312.870323}{1.481488}{0.654385}%
\vSv{427.585639}{312.887241}{1.444925}{0.654375}%
\vSv{428.240366}{312.903742}{1.409264}{0.654365}%
\vSv{428.895078}{312.919836}{1.374483}{0.654355}%
\vSv{429.549778}{312.935532}{1.340560}{0.654346}%
\vSv{430.204464}{312.950840}{1.307473}{0.654337}%
\vSv{430.859137}{312.965770}{1.275202}{0.654329}%
}}%
{\color{vltTeal}\vlB{%
\vSv{431.513798}{312.980332}{1.243727}{0.654321}%
\vSv{432.168447}{312.994535}{1.213029}{0.654313}%
\vSv{432.823084}{313.008386}{1.183087}{0.654306}%
\vSv{433.477709}{313.021896}{1.153885}{0.654299}%
\vSv{434.132323}{313.035072}{1.125403}{0.654293}%
\vSv{434.786926}{313.047923}{1.097623}{0.654287}%
\vSv{435.441518}{313.060456}{1.070529}{0.654281}%
\vSv{436.096100}{313.072680}{1.044104}{0.654275}%
\vSv{436.750672}{313.084603}{1.018330}{0.654270}%
\vSv{437.405233}{313.096230}{0.993193}{0.654265}%
\vSv{438.059785}{313.107571}{0.968675}{0.654260}%
\vSv{438.714327}{313.118632}{0.944763}{0.654256}%
\vSv{439.368860}{313.129420}{0.921441}{0.654251}%
\vSv{440.023384}{313.139941}{0.898694}{0.654247}%
\vSv{440.677899}{313.150203}{0.876509}{0.654243}%
\vSv{441.332406}{313.160211}{0.854871}{0.654239}%
}}%
{\color{vltBlue}\vlB{%
\vSg{34.000000}{103.000000}{0.000000}{1.100000}%
\vSg{37.500000}{103.000000}{0.000000}{1.100000}%
\vSg{41.000000}{103.000000}{0.000000}{1.100000}%
\vSg{44.500000}{103.000000}{0.000000}{1.100000}%
\vSg{48.000000}{103.000000}{0.000000}{1.100000}%
\vSg{51.500000}{103.000000}{0.000000}{1.100000}%
\vSg{55.000000}{103.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(63.00000,103.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $z/z_0$}}}%
{\color{vltRed}\vlB{%
\vSg{264.000000}{103.000000}{0.000000}{4.500000}%
\vSg{271.000000}{103.000000}{0.000000}{4.500000}%
\vSg{278.000000}{103.000000}{0.000000}{4.500000}%
\vSg{285.000000}{103.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(293.00000,103.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $E_m/E_{m0}$}}}%
{\color{vltTeal}\vlB{%
\vSg{34.000000}{78.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(63.00000,78.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $Q_m/E_{m0}$}}}%
{\color{black}\put(235.00000,47.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\dot z=k_m\dot u-z/\tau_m,\qquad E_m=z^2/(2k_m)$}}}%
{\color{black}\put(235.00000,22.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $u\ \hbox{clamped}:\quad E_m+Q_m=E_{m0},\quad E_{m0}=z_0^2/(2k_m)$}}}%
\end{picture}%


==> vlt-figures/figure-056.tex <==
\begin{picture}(470,395)%
{\color{black}\put(235.00000,377.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont \bfseries One parameter set links response, phase and thermal noise.}}}%
{\color{black}\put(235.00000,355.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\rho=k_m/k_0=0.6,\quad\theta=\tau_m\omega_\star=0.8,\quad\omega_\star=\sqrt{k_0/m}$}}}%
{\color{black}\put(93.00000,329.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Magnitude}}}%
{\color{black}\vlB{%
\vSn{42.575000}{127.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(43.00000,113.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{75.241667}{127.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(75.66667,113.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{107.908333}{127.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(108.33333,113.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{140.575000}{127.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(141.00000,113.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSn{40.000000}{127.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(36.00000,127.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{40.000000}{212.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(36.00000,212.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{40.000000}{297.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(36.00000,297.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSe{43.000000}{127.000000}{0.000000}{98.000000}%
\vSe{42.450000}{127.000000}{90.000000}{170.000000}%
}}%
{\color{black}\put(92.00000,93.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\nu$}}}%
{\color{black}\put(43.00000,314.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $|\overline{\mathcal R}|$}}}%
{\color{vltTeal}\vlB{%
\vSv{42.996482}{169.500000}{0.223995}{0.196001}%
\vSv{43.185443}{169.500766}{0.672069}{0.196013}%
\vSv{43.374402}{169.503065}{1.120398}{0.196037}%
\vSv{43.563355}{169.506899}{1.569149}{0.196074}%
\vSv{43.752300}{169.512268}{2.018490}{0.196122}%
\vSv{43.941235}{169.519176}{2.468592}{0.196182}%
\vSv{44.130159}{169.527625}{2.919619}{0.196255}%
\vSv{44.319067}{169.537622}{3.371738}{0.196340}%
\vSv{44.507960}{169.549169}{3.825116}{0.196438}%
\vSv{44.696834}{169.562274}{4.279915}{0.196548}%
\vSv{44.885687}{169.576942}{4.736298}{0.196672}%
\vSv{45.074518}{169.593181}{5.194427}{0.196808}%
\vSv{45.263324}{169.610999}{5.654460}{0.196958}%
\vSv{45.452104}{169.630405}{6.116554}{0.197122}%
\vSv{45.640855}{169.651409}{6.580865}{0.197300}%
\vSv{45.829576}{169.674021}{7.047547}{0.197492}%
\vSv{46.018266}{169.698252}{7.516748}{0.197699}%
\vSv{46.206921}{169.724114}{7.988617}{0.197921}%
\vSv{46.395542}{169.751620}{8.463299}{0.198158}%
\vSv{46.584125}{169.780784}{8.940936}{0.198411}%
\vSv{46.772671}{169.811620}{9.421666}{0.198680}%
\vSv{46.961177}{169.844144}{9.905624}{0.198966}%
\vSv{47.149642}{169.878371}{10.392943}{0.199269}%
\vSv{47.338065}{169.914319}{10.883749}{0.199590}%
\vSv{47.526445}{169.952005}{11.378166}{0.199929}%
\vSv{47.714780}{169.991448}{11.876314}{0.200287}%
\vSv{47.903071}{170.032667}{12.378308}{0.200665}%
\vSv{48.091316}{170.075683}{12.884257}{0.201062}%
\vSv{48.279514}{170.120516}{13.394268}{0.201480}%
\vSv{48.467666}{170.167189}{13.908440}{0.201920}%
\vSv{48.655770}{170.215725}{14.426868}{0.202382}%
\vSv{48.843827}{170.266147}{14.949641}{0.202866}%
}}%
{\color{vltTeal}\vlB{%
\vSv{49.031836}{170.318481}{15.476844}{0.203375}%
\vSv{49.219797}{170.372751}{16.008552}{0.203907}%
\vSv{49.407711}{170.428985}{16.544838}{0.204465}%
\vSv{49.595577}{170.487209}{17.085767}{0.205050}%
\vSv{49.783397}{170.547453}{17.631396}{0.205661}%
\vSv{49.971171}{170.609747}{18.181776}{0.206300}%
\vSv{50.158899}{170.674119}{18.736953}{0.206969}%
\vSv{50.346582}{170.740602}{19.296961}{0.207667}%
\vSv{50.534222}{170.809229}{19.861832}{0.208397}%
\vSv{50.721820}{170.880032}{20.431586}{0.209158}%
\vSv{50.909377}{170.953047}{21.006237}{0.209953}%
\vSv{51.096895}{171.028309}{21.585790}{0.210783}%
\vSv{51.284376}{171.105854}{22.170243}{0.211648}%
\vSv{51.471821}{171.185722}{22.759585}{0.212550}%
\vSv{51.659233}{171.267950}{23.353795}{0.213490}%
\vSv{51.846614}{171.352579}{23.952847}{0.214470}%
\vSv{52.033966}{171.439651}{24.556701}{0.215491}%
\vSv{52.221292}{171.529208}{25.165312}{0.216554}%
\vSv{52.408594}{171.621293}{25.778625}{0.217661}%
\vSv{52.595877}{171.715953}{26.396576}{0.218814}%
\vSv{52.783141}{171.813234}{27.019090}{0.220013}%
\vSv{52.970392}{171.913183}{27.646086}{0.221261}%
\vSv{53.157632}{172.015850}{28.277471}{0.222559}%
\vSv{53.344865}{172.121286}{28.913143}{0.223910}%
\vSv{53.532094}{172.229542}{29.552994}{0.225313}%
\vSv{53.719324}{172.340673}{30.196903}{0.226773}%
\vSv{53.906558}{172.454734}{30.844742}{0.228289}%
\vSv{54.093800}{172.571781}{31.496374}{0.229865}%
\vSv{54.281054}{172.691873}{32.151653}{0.231503}%
\vSv{54.468325}{172.815070}{32.810424}{0.233203}%
\vSv{54.655617}{172.941434}{33.472524}{0.234970}%
\vSv{54.842934}{173.071028}{34.137781}{0.236804}%
}}%
{\color{vltTeal}\vlB{%
\vSv{55.030280}{173.203919}{34.806018}{0.238707}%
\vSv{55.217661}{173.340173}{35.477046}{0.240683}%
\vSv{55.405080}{173.479860}{36.150673}{0.242734}%
\vSv{55.592543}{173.623051}{36.826696}{0.244862}%
\vSv{55.780054}{173.769820}{37.504907}{0.247069}%
\vSv{55.967616}{173.920243}{38.185094}{0.249358}%
\vSv{56.155236}{174.074397}{38.867035}{0.251732}%
\vSv{56.342918}{174.232363}{39.550506}{0.254194}%
\vSv{56.530665}{174.394223}{40.235276}{0.256747}%
\vSv{56.718483}{174.560063}{40.921109}{0.259392}%
\vSv{56.906375}{174.729970}{41.607768}{0.262134}%
\vSv{57.094347}{174.904035}{42.295008}{0.264976}%
\vSv{57.282402}{175.082350}{42.982585}{0.267920}%
\vSv{57.470544}{175.265011}{43.670250}{0.270971}%
\vSv{57.658777}{175.452118}{44.357752}{0.274130}%
\vSv{57.847106}{175.643773}{45.044840}{0.277403}%
\vSv{58.035534}{175.840080}{45.731261}{0.280792}%
\vSv{58.224064}{176.041148}{46.416761}{0.284302}%
\vSv{58.412700}{176.247089}{47.101087}{0.287936}%
\vSv{58.601445}{176.458018}{47.783986}{0.291698}%
\vSv{58.790302}{176.674054}{48.465206}{0.295593}%
\vSv{58.979274}{176.895321}{49.144497}{0.299624}%
\vSv{59.168365}{177.121945}{49.821611}{0.303796}%
\vSv{59.357575}{177.354057}{50.496302}{0.308114}%
\vSv{59.546908}{177.591793}{51.168328}{0.312582}%
\vSv{59.736365}{177.835292}{51.837449}{0.317206}%
\vSv{59.925949}{178.084699}{52.503429}{0.321990}%
\vSv{60.115661}{178.340163}{53.166038}{0.326940}%
\vSv{60.305503}{178.601838}{53.825049}{0.332061}%
\vSv{60.495476}{178.869884}{54.480239}{0.337359}%
\vSv{60.685581}{179.144465}{55.131393}{0.342839}%
\vSv{60.875819}{179.425753}{55.778298}{0.348509}%
}}%
{\color{vltTeal}\vlB{%
\vSv{61.066191}{179.713924}{56.420751}{0.354373}%
\vSv{61.256696}{180.009159}{57.058550}{0.360439}%
\vSv{61.447336}{180.311649}{57.691504}{0.366713}%
\vSv{61.638110}{180.621589}{58.319425}{0.373203}%
\vSv{61.829018}{180.939180}{58.942134}{0.379916}%
\vSv{62.020060}{181.264634}{59.559456}{0.386859}%
\vSv{62.211236}{181.598167}{60.171224}{0.394041}%
\vSv{62.402544}{181.940004}{60.777280}{0.401470}%
\vSv{62.593985}{182.290379}{61.377469}{0.409154}%
\vSv{62.785556}{182.649532}{61.971645}{0.417103}%
\vSv{62.977258}{183.017715}{62.559669}{0.425325}%
\vSv{63.169088}{183.395186}{63.141409}{0.433830}%
\vSv{63.361046}{183.782216}{63.716737}{0.442628}%
\vSv{63.553129}{184.179084}{64.285536}{0.451731}%
\vSv{63.745337}{184.586079}{64.847692}{0.461148}%
\vSv{63.937667}{185.003502}{65.403100}{0.470892}%
\vSv{64.130118}{185.431664}{65.951659}{0.480973}%
\vSv{64.322688}{185.870890}{66.493277}{0.491405}%
\vSv{64.515375}{186.321514}{67.027865}{0.502199}%
\vSv{64.708176}{186.783886}{67.555343}{0.513370}%
\vSv{64.901090}{187.258368}{68.075634}{0.524931}%
\vSv{65.094115}{187.745335}{68.588668}{0.536897}%
\vSv{65.287247}{188.245177}{69.094379}{0.549282}%
\vSv{65.480486}{188.758299}{69.592708}{0.562102}%
\vSv{65.673828}{189.285122}{70.083600}{0.575373}%
\vSv{65.867272}{189.826082}{70.567002}{0.589112}%
\vSv{66.060814}{190.381633}{71.042870}{0.603336}%
\vSv{66.254453}{190.952245}{71.511161}{0.618063}%
\vSv{66.448186}{191.538406}{71.971836}{0.633311}%
\vSv{66.642010}{192.140625}{72.424860}{0.649101}%
\vSv{66.835924}{192.759427}{72.870201}{0.665450}%
\vSv{67.029924}{193.395358}{73.307831}{0.682381}%
}}%
{\color{vltTeal}\vlB{%
\vSv{67.224009}{194.048984}{73.737723}{0.699913}%
\vSv{67.418176}{194.720894}{74.159854}{0.718069}%
\vSv{67.612422}{195.411695}{74.574202}{0.736869}%
\vSv{67.806745}{196.122019}{74.980747}{0.756337}%
\vSv{68.001143}{196.852519}{75.379471}{0.776496}%
\vSv{68.195614}{197.603871}{75.770355}{0.797367}%
\vSv{68.390154}{198.376774}{76.153384}{0.818975}%
\vSv{68.584763}{199.171950}{76.528541}{0.841343}%
\vSv{68.779437}{199.990144}{76.895809}{0.864493}%
\vSv{68.974174}{200.832124}{77.255173}{0.888448}%
\vSv{69.168973}{201.698683}{77.606613}{0.913231}%
\vSv{69.363830}{202.590633}{77.950111}{0.938862}%
\vSv{69.558745}{203.508809}{78.285645}{0.965362}%
\vSv{69.753715}{204.454064}{78.613194}{0.992749}%
\vSv{69.948738}{205.427272}{78.932728}{1.021039}%
\vSv{70.143812}{206.429322}{79.244220}{1.050245}%
\vSv{70.338935}{207.461116}{79.547633}{1.080378}%
\vSv{70.534105}{208.523566}{79.842929}{1.111443}%
\vSv{70.729321}{209.617591}{80.130060}{1.143442}%
\vSv{70.924580}{210.744109}{80.408973}{1.176369}%
\vSv{71.119882}{211.904036}{80.679606}{1.210212}%
\vSv{71.315224}{213.098271}{80.941888}{1.244949}%
\vSv{71.510605}{214.327694}{81.195735}{1.280549}%
\vSv{71.706023}{215.593154}{81.441050}{1.316966}%
\vSv{71.901477}{216.895454}{81.677721}{1.354143}%
\vSv{72.096966}{218.235337}{81.905619}{1.392005}%
\vSv{72.292488}{219.613474}{82.124592}{1.430454}%
\vSv{72.488043}{221.030437}{82.334464}{1.469375}%
\vSv{72.683628}{222.486681}{82.535031}{1.508621}%
\vSv{72.879243}{223.982515}{82.726055}{1.548018}%
\vSv{73.074887}{225.518074}{82.907257}{1.587356}%
\vSv{73.270559}{227.093283}{83.078311}{1.626386}%
}}%
{\color{vltTeal}\vlB{%
\vSv{73.466259}{228.707815}{83.238835}{1.664814}%
\vSv{73.661986}{230.361051}{83.388378}{1.702296}%
\vSv{73.857738}{232.052025}{83.526407}{1.738432}%
\vSv{74.053518}{233.779373}{83.652288}{1.772761}%
\vSv{74.249323}{235.541266}{83.765266}{1.804755}%
\vSv{74.445155}{237.335346}{83.864435}{1.833811}%
\vSv{74.641015}{239.158652}{83.948702}{1.859250}%
\vSv{74.836903}{241.007543}{84.016735}{1.880313}%
\vSv{75.032821}{242.877612}{84.066908}{1.896156}%
\vSv{75.228772}{244.763611}{84.097208}{1.905855}%
\vSv{75.424759}{246.659360}{84.105126}{1.908405}%
\vSv{75.620788}{248.557674}{84.087497}{1.902735}%
\vSv{75.816864}{250.450287}{84.040281}{1.887715}%
\vSv{76.012999}{252.327799}{83.958247}{1.862177}%
\vSv{76.209206}{254.179632}{83.834513}{1.824945}%
\vSv{76.405505}{255.994022}{83.659850}{1.774867}%
\vSv{76.601926}{257.758033}{83.421623}{1.710860}%
\vSv{76.798514}{259.457629}{83.102078}{1.631962}%
\vSv{76.995344}{261.077779}{82.675508}{1.537392}%
\vSv{77.192534}{262.602626}{82.103309}{1.426623}%
\vSv{77.390297}{264.015721}{81.324851}{1.299458}%
\vSv{77.589028}{265.300313}{80.239387}{1.156124}%
\vSv{77.789549}{266.439701}{78.666895}{0.997391}%
\vSv{77.993781}{267.417645}{76.252926}{0.824790}%
\vSv{78.207089}{268.218808}{72.198802}{0.641120}%
\vSv{78.448912}{268.829232}{64.317357}{0.452253}%
\vSv{78.821400}{269.236806}{44.838486}{0.276408}%
\vSv{79.538441}{269.431704}{-7.248705}{0.197579}%
\vSv{79.140877}{269.406775}{-51.784709}{0.316835}%
\vSv{79.212313}{269.157840}{-67.532467}{0.512874}%
\vSv{79.373630}{268.683894}{-74.287629}{0.723759}%
\vSv{79.556004}{267.987180}{-77.897324}{0.934828}%
}}%
{\color{vltTeal}\vlB{%
\vSv{79.745404}{267.073130}{-80.099204}{1.139914}%
\vSv{79.937751}{265.950192}{-81.558280}{1.335120}%
\vSv{80.131538}{264.629538}{-82.579323}{1.517575}%
\vSv{80.326109}{263.124674}{-83.320673}{1.685117}%
\vSv{80.521142}{261.450994}{-83.872426}{1.836193}%
\vSv{80.716466}{259.625291}{-84.289490}{1.969804}%
\vSv{80.911984}{257.665263}{-84.607166}{2.085466}%
\vSv{81.107634}{255.589028}{-84.849137}{2.183151}%
\vSv{81.303381}{253.414693}{-85.031858}{2.263232}%
\vSv{81.499200}{251.159964}{-85.167095}{2.326406}%
\vSv{81.695074}{248.841828}{-85.263468}{2.373630}%
\vSv{81.890991}{246.476304}{-85.327425}{2.406046}%
\vSv{82.086945}{244.078255}{-85.363874}{2.424920}%
\vSv{82.282929}{241.661269}{-85.376611}{2.431587}%
\vSv{82.478939}{239.237595}{-85.368614}{2.427397}%
\vSv{82.674972}{236.818124}{-85.342241}{2.413683}%
\vSv{82.871027}{234.412413}{-85.299386}{2.391726}%
\vSv{83.067102}{232.028731}{-85.241580}{2.362737}%
\vSv{83.263196}{229.674138}{-85.170075}{2.327838}%
\vSv{83.459308}{227.354566}{-85.085900}{2.288059}%
\vSv{83.655439}{225.074917}{-84.989908}{2.244330}%
\vSv{83.851587}{222.839163}{-84.882813}{2.197480}%
\vSv{84.047754}{220.650441}{-84.765211}{2.148245}%
\vSv{84.243939}{218.511156}{-84.637608}{2.097270}%
\vSv{84.440143}{216.423064}{-84.500433}{2.045113}%
\vSv{84.636366}{214.387365}{-84.354052}{1.992255}%
\vSv{84.832609}{212.404775}{-84.198781}{1.939107}%
\vSv{85.028873}{210.475599}{-84.034889}{1.886015}%
\vSv{85.225158}{208.599797}{-83.862613}{1.833268}%
\vSv{85.421466}{206.777036}{-83.682158}{1.781109}%
\vSv{85.617797}{205.006744}{-83.493704}{1.729731}%
\vSv{85.814151}{203.288153}{-83.297410}{1.679295}%
}}%
{\color{vltTeal}\vlB{%
\vSv{86.010531}{201.620336}{-83.093415}{1.629925}%
\vSv{86.206937}{200.002238}{-82.881847}{1.581718}%
\vSv{86.403369}{198.432711}{-82.662817}{1.534748}%
\vSv{86.599831}{196.910530}{-82.436428}{1.489066}%
\vSv{86.796321}{195.434420}{-82.202774}{1.444707}%
\vSv{86.992842}{194.003069}{-81.961940}{1.401693}%
\vSv{87.189395}{192.615147}{-81.714006}{1.360031}%
\vSv{87.385981}{191.269313}{-81.459046}{1.319720}%
\vSv{87.582601}{189.964228}{-81.197130}{1.280750}%
\vSv{87.779257}{188.698565}{-80.928326}{1.243104}%
\vSv{87.975950}{187.471010}{-80.652699}{1.206759}%
\vSv{88.172681}{186.280274}{-80.370310}{1.171691}%
\vSv{88.369452}{185.125093}{-80.081222}{1.137868}%
\vSv{88.566264}{184.004233}{-79.785494}{1.105260}%
\vSv{88.763119}{182.916491}{-79.483188}{1.073831}%
\vSv{88.960017}{181.860699}{-79.174363}{1.043548}%
\vSv{89.156961}{180.835722}{-78.859081}{1.014373}%
\vSv{89.353951}{179.840465}{-78.537403}{0.986272}%
\vSv{89.550989}{178.873865}{-78.209392}{0.959206}%
\vSv{89.748077}{177.934897}{-77.875111}{0.933141}%
\vSv{89.945216}{177.022572}{-77.534628}{0.908040}%
\vSv{90.142407}{176.135938}{-77.188010}{0.883868}%
\vSv{90.339652}{175.274075}{-76.835327}{0.860591}%
\vSv{90.536953}{174.436101}{-76.476650}{0.838174}%
\vSv{90.734310}{173.621166}{-76.112056}{0.816586}%
\vSv{90.931725}{172.828451}{-75.741620}{0.795794}%
\vSv{91.129199}{172.057172}{-75.365424}{0.775767}%
\vSv{91.326734}{171.306574}{-74.983550}{0.756475}%
\vSv{91.524330}{170.575931}{-74.596084}{0.737891}%
\vSv{91.721990}{169.864548}{-74.203116}{0.719985}%
\vSv{91.919715}{169.171755}{-73.804737}{0.702731}%
\vSv{92.117505}{168.496910}{-73.401045}{0.686104}%
}}%
{\color{vltTeal}\vlB{%
\vSv{92.315362}{167.839397}{-72.992137}{0.670079}%
\vSv{92.513287}{167.198625}{-72.578116}{0.654631}%
\vSv{92.711280}{166.574024}{-72.159089}{0.639739}%
\vSv{92.909344}{165.965050}{-71.735163}{0.625379}%
\vSv{93.107478}{165.371178}{-71.306453}{0.611532}%
\vSv{93.305684}{164.791906}{-70.873074}{0.598177}%
\vSv{93.503963}{164.226751}{-70.435146}{0.585295}%
\vSv{93.702315}{163.675249}{-69.992792}{0.572868}%
\vSv{93.900741}{163.136954}{-69.546138}{0.560877}%
\vSv{94.099242}{162.611439}{-69.095315}{0.549305}%
\vSv{94.297818}{162.098291}{-68.640454}{0.538137}%
\vSv{94.496470}{161.597117}{-68.181693}{0.527357}%
\vSv{94.695197}{161.107536}{-67.719171}{0.516950}%
\vSv{94.894001}{160.629182}{-67.253029}{0.506902}%
\vSv{95.092881}{160.161706}{-66.783412}{0.497199}%
\vSv{95.291838}{159.704769}{-66.310469}{0.487829}%
\vSv{95.490871}{159.258047}{-65.834349}{0.478777}%
\vSv{95.689981}{158.821227}{-65.355206}{0.470034}%
\vSv{95.889167}{158.394009}{-64.873195}{0.461586}%
\vSv{96.088429}{157.976103}{-64.388472}{0.453423}%
\vSv{96.287767}{157.567230}{-63.901198}{0.445535}%
\vSv{96.487180}{157.167123}{-63.411532}{0.437911}%
\vSv{96.686668}{156.775523}{-62.919637}{0.430542}%
\vSv{96.886230}{156.392182}{-62.425677}{0.423419}%
\vSv{97.085865}{156.016859}{-61.929818}{0.416531}%
\vSv{97.285573}{155.649323}{-61.432224}{0.409872}%
\vSv{97.485353}{155.289352}{-60.933064}{0.403432}%
\vSv{97.685202}{154.936731}{-60.432504}{0.397205}%
\vSv{97.885122}{154.591253}{-59.930711}{0.391181}%
\vSv{98.085110}{154.252717}{-59.427854}{0.385354}%
\vSv{98.285164}{153.920931}{-58.924100}{0.379718}%
\vSv{98.485284}{153.595709}{-58.419616}{0.374264}%
}}%
{\color{vltTeal}\vlB{%
\vSv{98.685469}{153.276871}{-57.914569}{0.368988}%
\vSv{98.885716}{152.964243}{-57.409124}{0.363882}%
\vSv{99.086024}{152.657659}{-56.903447}{0.358940}%
\vSv{99.286391}{152.356956}{-56.397700}{0.354158}%
\vSv{99.486816}{152.061978}{-55.892046}{0.349529}%
\vSv{99.687296}{151.772574}{-55.386645}{0.345049}%
\vSv{99.887831}{151.488597}{-54.881655}{0.340711}%
\vSv{100.088418}{151.209907}{-54.377234}{0.336512}%
\vSv{100.289054}{150.936367}{-53.873534}{0.332446}%
\vSv{100.489739}{150.667845}{-53.370708}{0.328509}%
\vSv{100.690469}{150.404212}{-52.868905}{0.324696}%
\vSv{100.891244}{150.145346}{-52.368271}{0.321004}%
\vSv{101.092060}{149.891126}{-51.868950}{0.317428}%
\vSv{101.292915}{149.641437}{-51.371080}{0.313965}%
\vSv{101.493808}{149.396166}{-50.874800}{0.310610}%
\vSv{101.694736}{149.155204}{-50.380243}{0.307360}%
\vSv{101.895697}{148.918447}{-49.887539}{0.304211}%
\vSv{102.096688}{148.685793}{-49.396814}{0.301160}%
\vSv{102.297708}{148.457141}{-48.908191}{0.298204}%
\vSv{102.498755}{148.232397}{-48.421789}{0.295340}%
\vSv{102.699825}{148.011468}{-47.937724}{0.292564}%
\vSv{102.900916}{147.794263}{-47.456105}{0.289874}%
\vSv{103.102028}{147.580695}{-46.977040}{0.287267}%
\vSv{103.303156}{147.370680}{-46.500633}{0.284740}%
\vSv{103.504300}{147.164134}{-46.026982}{0.282291}%
\vSv{103.705456}{146.960979}{-45.556182}{0.279916}%
\vSv{103.906624}{146.761137}{-45.088323}{0.277614}%
\vSv{104.107800}{146.564531}{-44.623493}{0.275382}%
\vSv{104.308982}{146.371090}{-44.161774}{0.273218}%
\vSv{104.510169}{146.180743}{-43.703243}{0.271120}%
\vSv{104.711358}{145.993420}{-43.247976}{0.269085}%
\vSv{104.912548}{145.809055}{-42.796042}{0.267111}%
}}%
{\color{vltTeal}\vlB{%
\vSv{105.113737}{145.627582}{-42.347508}{0.265197}%
\vSv{105.314922}{145.448938}{-41.902435}{0.263341}%
\vSv{105.516102}{145.273063}{-41.460881}{0.261540}%
\vSv{105.717275}{145.099895}{-41.022901}{0.259793}%
\vSv{105.918440}{144.929377}{-40.588546}{0.258098}%
\vSv{106.119594}{144.761453}{-40.157861}{0.256454}%
\vSv{106.320736}{144.596067}{-39.730889}{0.254858}%
\vSv{106.521864}{144.433166}{-39.307670}{0.253310}%
\vSv{106.722977}{144.272698}{-38.888240}{0.251808}%
\vSv{106.924073}{144.114612}{-38.472631}{0.250350}%
\vSv{107.125152}{143.958860}{-38.060871}{0.248934}%
\vSv{107.326210}{143.805392}{-37.652986}{0.247561}%
\vSv{107.527248}{143.654163}{-37.248999}{0.246227}%
\vSv{107.728264}{143.505126}{-36.848928}{0.244933}%
\vSv{107.929256}{143.358238}{-36.452790}{0.243676}%
\vSv{108.130223}{143.213456}{-36.060598}{0.242456}%
\vSv{108.331166}{143.070736}{-35.672363}{0.241271}%
\vSv{108.532081}{142.930040}{-35.288092}{0.240120}%
\vSv{108.732968}{142.791325}{-34.907791}{0.239003}%
\vSv{108.933827}{142.654554}{-34.531462}{0.237917}%
\vSv{109.134656}{142.519688}{-34.159105}{0.236863}%
\vSv{109.335455}{142.386691}{-33.790718}{0.235839}%
\vSv{109.536223}{142.255527}{-33.426297}{0.234844}%
\vSv{109.736958}{142.126159}{-33.065834}{0.233878}%
\vSv{109.937660}{141.998555}{-32.709323}{0.232939}%
\vSv{110.138330}{141.872680}{-32.356751}{0.232026}%
\vSv{110.338965}{141.748502}{-32.008107}{0.231139}%
\vSv{110.539565}{141.625989}{-31.663376}{0.230278}%
\vSv{110.740130}{141.505110}{-31.322543}{0.229440}%
\vSv{110.940660}{141.385835}{-30.985590}{0.228626}%
\vSv{111.141153}{141.268133}{-30.652498}{0.227834}%
\vSv{111.341610}{141.151976}{-30.323246}{0.227065}%
}}%
{\color{vltTeal}\vlB{%
\vSv{111.542030}{141.037337}{-29.997814}{0.226316}%
\vSv{111.742412}{140.924186}{-29.676178}{0.225589}%
\vSv{111.942757}{140.812497}{-29.358313}{0.224881}%
\vSv{112.143064}{140.702245}{-29.044196}{0.224193}%
\vSv{112.343333}{140.593403}{-28.733798}{0.223524}%
\vSv{112.543564}{140.485945}{-28.427093}{0.222873}%
\vSv{112.743756}{140.379849}{-28.124053}{0.222240}%
\vSv{112.943910}{140.275089}{-27.824649}{0.221624}%
\vSv{113.144024}{140.171642}{-27.528851}{0.221025}%
\vSv{113.344100}{140.069485}{-27.236628}{0.220442}%
\vSv{113.544137}{139.968597}{-26.947949}{0.219874}%
\vSv{113.744135}{139.868954}{-26.662783}{0.219322}%
\vSv{113.944094}{139.770536}{-26.381096}{0.218785}%
\vSv{114.144014}{139.673321}{-26.102857}{0.218261}%
\vSv{114.343896}{139.577289}{-25.828032}{0.217752}%
\vSv{114.543738}{139.482421}{-25.556588}{0.217256}%
\vSv{114.743541}{139.388696}{-25.288490}{0.216774}%
\vSv{114.943306}{139.296095}{-25.023703}{0.216304}%
\vSv{115.143032}{139.204600}{-24.762195}{0.215846}%
\vSv{115.342720}{139.114193}{-24.503929}{0.215401}%
\vSv{115.542369}{139.024854}{-24.248871}{0.214966}%
\vSv{115.741980}{138.936567}{-23.996985}{0.214544}%
\vSv{115.941553}{138.849315}{-23.748237}{0.214132}%
\vSv{116.141089}{138.763080}{-23.502591}{0.213731}%
\vSv{116.340586}{138.677846}{-23.260011}{0.213340}%
\vSv{116.540046}{138.593597}{-23.020463}{0.212959}%
\vSv{116.739469}{138.510317}{-22.783911}{0.212588}%
\vSv{116.938855}{138.427991}{-22.550319}{0.212226}%
\vSv{117.138204}{138.346604}{-22.319653}{0.211874}%
\vSv{117.337516}{138.266140}{-22.091876}{0.211530}%
\vSv{117.536793}{138.186585}{-21.866955}{0.211195}%
\vSv{117.736033}{138.107925}{-21.644853}{0.210869}%
}}%
{\color{vltTeal}\vlB{%
\vSv{117.935237}{138.030145}{-21.425536}{0.210550}%
\vSv{118.134407}{137.953233}{-21.208970}{0.210240}%
\vSv{118.333540}{137.877174}{-20.995120}{0.209938}%
\vSv{118.532639}{137.801956}{-20.783951}{0.209642}%
\vSv{118.731704}{137.727565}{-20.575429}{0.209355}%
\vSv{118.930734}{137.653990}{-20.369521}{0.209074}%
\vSv{119.129730}{137.581217}{-20.166192}{0.208800}%
\vSv{119.328692}{137.509234}{-19.965410}{0.208533}%
\vSv{119.527622}{137.438030}{-19.767141}{0.208272}%
\vSv{119.726518}{137.367592}{-19.571352}{0.208018}%
\vSv{119.925381}{137.297910}{-19.378011}{0.207770}%
\vSv{120.124212}{137.228972}{-19.187085}{0.207528}%
\vSv{120.323010}{137.160767}{-18.998542}{0.207292}%
\vSv{120.521777}{137.093285}{-18.812350}{0.207061}%
\vSv{120.720513}{137.026514}{-18.628479}{0.206836}%
\vSv{120.919217}{136.960444}{-18.446896}{0.206617}%
\vSv{121.117890}{136.895065}{-18.267571}{0.206402}%
\vSv{121.316533}{136.830368}{-18.090473}{0.206193}%
\vSv{121.515146}{136.766341}{-17.915573}{0.205988}%
\vSv{121.713729}{136.702976}{-17.742840}{0.205789}%
\vSv{121.912283}{136.640263}{-17.572244}{0.205594}%
\vSv{122.110807}{136.578192}{-17.403757}{0.205403}%
\vSv{122.309302}{136.516756}{-17.237350}{0.205217}%
\vSv{122.507769}{136.455943}{-17.072994}{0.205036}%
\vSv{122.706208}{136.395747}{-16.910661}{0.204858}%
\vSv{122.904618}{136.336158}{-16.750323}{0.204685}%
\vSv{123.103002}{136.277167}{-16.591953}{0.204515}%
\vSv{123.301357}{136.218767}{-16.435522}{0.204350}%
\vSv{123.499686}{136.160949}{-16.281006}{0.204188}%
\vSv{123.697989}{136.103705}{-16.128376}{0.204030}%
\vSv{123.896265}{136.047028}{-15.977607}{0.203876}%
\vSv{124.094514}{135.990908}{-15.828673}{0.203725}%
}}%
{\color{vltTeal}\vlB{%
\vSv{124.292739}{135.935340}{-15.681549}{0.203577}%
\vSv{124.490937}{135.880315}{-15.536208}{0.203433}%
\vSv{124.689111}{135.825826}{-15.392628}{0.203292}%
\vSv{124.887260}{135.771866}{-15.250782}{0.203154}%
\vSv{125.085384}{135.718427}{-15.110647}{0.203020}%
\vSv{125.283485}{135.665503}{-14.972198}{0.202888}%
\vSv{125.481561}{135.613087}{-14.835414}{0.202759}%
\vSv{125.679614}{135.561172}{-14.700269}{0.202633}%
\vSv{125.877643}{135.509751}{-14.566742}{0.202510}%
\vSv{126.075650}{135.458819}{-14.434809}{0.202389}%
\vSv{126.273633}{135.408367}{-14.304449}{0.202271}%
\vSv{126.471594}{135.358392}{-14.175640}{0.202156}%
\vSv{126.669533}{135.308885}{-14.048360}{0.202043}%
\vSv{126.867450}{135.259840}{-13.922587}{0.201932}%
\vSv{127.065346}{135.211253}{-13.798301}{0.201824}%
\vSv{127.263220}{135.163117}{-13.675481}{0.201719}%
\vSv{127.461073}{135.115427}{-13.554106}{0.201615}%
\vSv{127.658905}{135.068175}{-13.434157}{0.201514}%
\vSv{127.856717}{135.021358}{-13.315613}{0.201415}%
\vSv{128.054508}{134.974969}{-13.198456}{0.201318}%
\vSv{128.252279}{134.929003}{-13.082665}{0.201223}%
\vSv{128.450030}{134.883455}{-12.968222}{0.201130}%
\vSv{128.647762}{134.838320}{-12.855109}{0.201039}%
\vSv{128.845475}{134.793591}{-12.743306}{0.200950}%
\vSv{129.043168}{134.749265}{-12.632796}{0.200863}%
\vSv{129.240843}{134.705336}{-12.523560}{0.200777}%
\vSv{129.438499}{134.661799}{-12.415582}{0.200693}%
\vSv{129.636137}{134.618650}{-12.308843}{0.200612}%
\vSv{129.833757}{134.575883}{-12.203327}{0.200531}%
\vSv{130.031358}{134.533495}{-12.099017}{0.200453}%
\vSv{130.228943}{134.491480}{-11.995896}{0.200376}%
\vSv{130.426509}{134.449833}{-11.893948}{0.200300}%
}}%
{\color{vltTeal}\vlB{%
\vSv{130.624059}{134.408551}{-11.793157}{0.200226}%
\vSv{130.821591}{134.367629}{-11.693507}{0.200154}%
\vSv{131.019107}{134.327062}{-11.594982}{0.200083}%
\vSv{131.216606}{134.286847}{-11.497568}{0.200014}%
\vSv{131.414089}{134.246979}{-11.401248}{0.199946}%
\vSv{131.611556}{134.207454}{-11.306008}{0.199879}%
\vSv{131.809007}{134.168268}{-11.211833}{0.199813}%
\vSv{132.006442}{134.129417}{-11.118709}{0.199749}%
\vSv{132.203861}{134.090897}{-11.026622}{0.199687}%
\vSv{132.401266}{134.052704}{-10.935557}{0.199625}%
\vSv{132.598655}{134.014834}{-10.845501}{0.199565}%
\vSv{132.796029}{133.977284}{-10.756440}{0.199505}%
\vSv{132.993388}{133.940049}{-10.668361}{0.199447}%
\vSv{133.190733}{133.903127}{-10.581249}{0.199391}%
\vSv{133.388064}{133.866513}{-10.495094}{0.199335}%
\vSv{133.585380}{133.830204}{-10.409881}{0.199280}%
\vSv{133.782682}{133.794196}{-10.325598}{0.199226}%
\vSv{133.979971}{133.758486}{-10.242232}{0.199174}%
\vSv{134.177246}{133.723071}{-10.159772}{0.199122}%
\vSv{134.374507}{133.687947}{-10.078205}{0.199072}%
\vSv{134.571755}{133.653111}{-9.997519}{0.199022}%
\vSv{134.768990}{133.618560}{-9.917703}{0.198973}%
\vSv{134.966212}{133.584290}{-9.838745}{0.198926}%
\vSv{135.163421}{133.550298}{-9.760634}{0.198879}%
\vSv{135.360617}{133.516582}{-9.683359}{0.198833}%
\vSv{135.557801}{133.483138}{-9.606908}{0.198788}%
\vSv{135.754973}{133.449962}{-9.531271}{0.198744}%
\vSv{135.952132}{133.417053}{-9.456437}{0.198700}%
\vSv{136.149279}{133.384407}{-9.382396}{0.198658}%
\vSv{136.346415}{133.352022}{-9.309137}{0.198616}%
\vSv{136.543539}{133.319893}{-9.236650}{0.198575}%
\vSv{136.740651}{133.288020}{-9.164925}{0.198535}%
}}%
{\color{vltTeal}\vlB{%
\vSv{136.937752}{133.256398}{-9.093952}{0.198495}%
\vSv{137.134841}{133.225025}{-9.023721}{0.198456}%
\vSv{137.331919}{133.193898}{-8.954223}{0.198418}%
\vSv{137.528986}{133.163015}{-8.885448}{0.198381}%
\vSv{137.726043}{133.132374}{-8.817387}{0.198344}%
\vSv{137.923088}{133.101970}{-8.750031}{0.198308}%
\vSv{138.120123}{133.071803}{-8.683371}{0.198273}%
\vSv{138.317148}{133.041869}{-8.617397}{0.198238}%
\vSv{138.514162}{133.012166}{-8.552101}{0.198204}%
\vSv{138.711166}{132.982691}{-8.487475}{0.198170}%
\vSv{138.908160}{132.953443}{-8.423510}{0.198137}%
\vSv{139.105144}{132.924418}{-8.360196}{0.198105}%
\vSv{139.302118}{132.895614}{-8.297527}{0.198073}%
\vSv{139.499082}{132.867029}{-8.235494}{0.198042}%
\vSv{139.696037}{132.838661}{-8.174089}{0.198012}%
\vSv{139.892982}{132.810508}{-8.113304}{0.197982}%
\vSv{140.089918}{132.782566}{-8.053132}{0.197952}%
\vSv{140.286844}{132.754835}{-7.993564}{0.197923}%
\vSv{140.483762}{132.727311}{-7.934592}{0.197895}%
\vSv{140.680670}{132.699994}{-7.876211}{0.197867}%
}}%
{\color{vltRed}\vlB{%
\vSv{42.993784}{169.500000}{0.395738}{0.196005}%
\vSv{43.177353}{169.501354}{1.187194}{0.196042}%
\vSv{43.360927}{169.505416}{1.978588}{0.196117}%
\vSv{43.544508}{169.512187}{2.769877}{0.196229}%
\vSv{43.728100}{169.521669}{3.561021}{0.196379}%
\vSv{43.911705}{169.533867}{4.351975}{0.196567}%
\vSv{44.095327}{169.548783}{5.142698}{0.196792}%
\vSv{44.278969}{169.566423}{5.933145}{0.197056}%
\vSv{44.462633}{169.586792}{6.723271}{0.197357}%
\vSv{44.646323}{169.609897}{7.513031}{0.197697}%
\vSv{44.830042}{169.635747}{8.302378}{0.198076}%
\vSv{45.013793}{169.664348}{9.091263}{0.198493}%
\vSv{45.197579}{169.695712}{9.879639}{0.198950}%
\vSv{45.381402}{169.729847}{10.667453}{0.199447}%
\vSv{45.565267}{169.766767}{11.454654}{0.199983}%
\vSv{45.749175}{169.806482}{12.241188}{0.200560}%
\vSv{45.933131}{169.849006}{13.026998}{0.201178}%
\vSv{46.117136}{169.894353}{13.812029}{0.201836}%
\vSv{46.301195}{169.942539}{14.596220}{0.202537}%
\vSv{46.485310}{169.993580}{15.379510}{0.203279}%
\vSv{46.669484}{170.047492}{16.161836}{0.204065}%
\vSv{46.853720}{170.104293}{16.943133}{0.204894}%
\vSv{47.038021}{170.164004}{17.723333}{0.120461}%
\vSv{49.327466}{171.152291}{26.972679}{0.139500}%
\vSv{49.441204}{171.215564}{27.731494}{0.221434}%
\vSv{49.626722}{171.318603}{28.488039}{0.223002}%
\vSv{49.812348}{171.424970}{29.242217}{0.224626}%
\vSv{49.998083}{171.534700}{29.993924}{0.226307}%
\vSv{50.183930}{171.647833}{30.743060}{0.228048}%
\vSv{50.369892}{171.764409}{31.489519}{0.229848}%
\vSv{50.555970}{171.884468}{32.233196}{0.231710}%
\vSv{50.742168}{172.008055}{32.973984}{0.233634}%
}}%
{\color{vltRed}\vlB{%
\vSv{50.928486}{172.135212}{33.711774}{0.235622}%
\vSv{51.114928}{172.265986}{34.446457}{0.237675}%
\vSv{51.301494}{172.400424}{35.177922}{0.239794}%
\vSv{51.488188}{172.538573}{35.906058}{0.241981}%
\vSv{51.675010}{172.680485}{36.630752}{0.244238}%
\vSv{51.861962}{172.826211}{37.351891}{0.246564}%
\vSv{52.049047}{172.975804}{38.069361}{0.248963}%
\vSv{52.236264}{173.129318}{38.783050}{0.251436}%
\vSv{52.423616}{173.286811}{39.492842}{0.253983}%
\vSv{52.611105}{173.448340}{40.198623}{0.256608}%
\vSv{52.798730}{173.613964}{40.900279}{0.085025}%
\vSv{54.591824}{175.404942}{47.010838}{0.143492}%
\vSv{54.682702}{175.509904}{47.665038}{0.291033}%
\vSv{54.871881}{175.725041}{48.313890}{0.294715}%
\vSv{55.061202}{175.945134}{48.957287}{0.298498}%
\vSv{55.250665}{176.170267}{49.595125}{0.302383}%
\vSv{55.440270}{176.400526}{50.227302}{0.306373}%
\vSv{55.630017}{176.636001}{50.853716}{0.310469}%
\vSv{55.819904}{176.876781}{51.474267}{0.314674}%
\vSv{56.009932}{177.122960}{52.088859}{0.318990}%
\vSv{56.200099}{177.374632}{52.697393}{0.323419}%
\vSv{56.390404}{177.631895}{53.299775}{0.327963}%
\vSv{56.580847}{177.894847}{53.895912}{0.332624}%
\vSv{56.771426}{178.163589}{54.485712}{0.337404}%
\vSv{56.962141}{178.438226}{55.069084}{0.342305}%
\vSv{57.152990}{178.718863}{55.645939}{0.255657}%
\vSv{58.600037}{181.042973}{59.494306}{0.174424}%
\vSv{58.684452}{181.193253}{60.015998}{0.392190}%
\vSv{58.876445}{181.532954}{60.530432}{0.398405}%
\vSv{59.068557}{181.879813}{61.037531}{0.404761}%
\vSv{59.260786}{182.233953}{61.537217}{0.411257}%
\vSv{59.453130}{182.595500}{62.029412}{0.417894}%
}}%
{\color{vltRed}\vlB{%
\vSv{59.645588}{182.964579}{62.514038}{0.424673}%
\vSv{59.838158}{183.341317}{62.991019}{0.431594}%
\vSv{60.030838}{183.725840}{63.460274}{0.438657}%
\vSv{60.223625}{184.118273}{63.921726}{0.445861}%
\vSv{60.416518}{184.518743}{64.375292}{0.453206}%
\vSv{60.609516}{184.927375}{64.820891}{0.107077}%
\vSv{61.664606}{187.305188}{66.926325}{0.274020}%
\vSv{61.769581}{187.557287}{67.322245}{0.508368}%
\vSv{61.963254}{188.026352}{67.709539}{0.516738}%
\vSv{62.157017}{188.504476}{68.088093}{0.525215}%
\vSv{62.350867}{188.991749}{68.457789}{0.533789}%
\vSv{62.544804}{189.488251}{68.818498}{0.542450}%
\vSv{62.738824}{189.994053}{69.170084}{0.551189}%
\vSv{62.932927}{190.509216}{69.512402}{0.559993}%
\vSv{63.127111}{191.033788}{69.845296}{0.488238}%
\vSv{64.116777}{193.850500}{71.361923}{0.558288}%
\vSv{64.293842}{194.379509}{71.634148}{0.622057}%
\vSv{64.488558}{194.969882}{71.895395}{0.630726}%
\vSv{64.683346}{195.569381}{72.145351}{0.639262}%
\vSv{64.878206}{196.177855}{72.383668}{0.647631}%
\vSv{65.073137}{196.795115}{72.609963}{0.655793}%
\vSv{65.268139}{197.420933}{72.823808}{0.663707}%
\vSv{65.463212}{198.055039}{73.024732}{0.082535}%
\vSv{66.203848}{200.528375}{73.544355}{0.144795}%
\vSv{66.244230}{200.667239}{73.687628}{0.697822}%
\vSv{66.439672}{201.336970}{73.814608}{0.703148}%
\vSv{66.635193}{202.012249}{73.924344}{0.707820}%
\vSv{66.830796}{202.692391}{74.015756}{0.711762}%
\vSv{67.026486}{203.376635}{74.087614}{0.714892}%
\vSv{67.222267}{204.064134}{74.138509}{0.717127}%
\vSv{67.418146}{204.753957}{74.166828}{0.102633}%
\vSv{68.129256}{207.257644}{74.096170}{0.267105}%
}}%
{\color{vltRed}\vlB{%
\vSv{68.202811}{207.514524}{74.012313}{0.711613}%
\vSv{68.399329}{208.198612}{73.892967}{0.706478}%
\vSv{68.596025}{208.877358}{73.734053}{0.699760}%
\vSv{68.792925}{209.549107}{73.530710}{0.691355}%
\vSv{68.990063}{210.212097}{73.277110}{0.681163}%
\vSv{69.187481}{210.864452}{72.966211}{0.669089}%
\vSv{69.385233}{211.504189}{72.589431}{0.073439}%
\vSv{70.201175}{213.948698}{70.169147}{0.519380}%
\vSv{70.382435}{214.437278}{69.239755}{0.552957}%
\vSv{70.584822}{214.954332}{68.121451}{0.525976}%
\vSv{70.788979}{215.442425}{66.767649}{0.496881}%
\vSv{70.995558}{215.899015}{65.115528}{0.465791}%
\vSv{71.205532}{216.321561}{63.078874}{0.432897}%
\vSv{71.420392}{216.707545}{60.537273}{0.398490}%
\vSv{71.642472}{217.054500}{57.319866}{0.362998}%
\vSv{71.875513}{217.360035}{53.181772}{0.327060}%
\vSv{72.125554}{217.621860}{47.773688}{0.291640}%
\vSv{72.402097}{217.837818}{40.617292}{0.125932}%
\vSv{74.197611}{217.064270}{-61.965579}{0.323383}%
\vSv{74.328046}{216.778831}{-65.041683}{0.464500}%
\vSv{74.508596}{216.357708}{-67.485464}{0.511859}%
\vSv{74.693240}{215.884862}{-69.455492}{0.558508}%
\vSv{74.880707}{215.361875}{-71.063851}{0.603980}%
\vSv{75.070171}{214.790582}{-72.391069}{0.647894}%
\vSv{75.261080}{214.173046}{-73.496035}{0.689942}%
\vSv{75.453058}{213.511529}{-74.422566}{0.699933}%
\vSv{76.242100}{210.413166}{-76.903553}{0.800159}%
\vSv{76.421989}{209.633819}{-77.308618}{0.892128}%
\vSv{76.616820}{208.763488}{-77.651826}{0.916523}%
\vSv{76.811859}{207.868168}{-77.941367}{0.938192}%
\vSv{77.007071}{206.950679}{-78.183970}{0.952999}%
\vSv{77.698503}{203.567952}{-78.681430}{0.463669}%
}}%
{\color{vltRed}\vlB{%
\vSv{77.789190}{203.113301}{-78.783625}{1.007636}%
\vSv{77.984960}{202.124911}{-78.859117}{1.014377}%
\vSv{78.180805}{201.129651}{-78.910306}{1.019000}%
\vSv{78.376718}{200.129678}{-78.939255}{0.995319}%
\vSv{79.047489}{196.699308}{-78.909330}{0.589092}%
\vSv{79.160943}{196.121218}{-78.864947}{1.014901}%
\vSv{79.357124}{195.125423}{-78.805207}{1.009554}%
\vSv{79.553351}{194.135078}{-78.731020}{1.002993}%
\vSv{79.749622}{193.151422}{-78.643192}{0.883461}%
\vSv{80.424681}{189.835779}{-78.304630}{0.542671}%
\vSv{80.535120}{189.304374}{-78.168656}{0.955951}%
\vSv{80.731596}{188.368732}{-78.021932}{0.944409}%
\vSv{80.928111}{187.444886}{-77.864871}{0.932365}%
\vSv{81.124666}{186.533355}{-77.697850}{0.919898}%
\vSv{81.321262}{185.634580}{-77.521210}{0.204706}%
\vSv{81.916492}{182.995737}{-76.936568}{0.844134}%
\vSv{82.108051}{182.173449}{-76.724324}{0.853523}%
\vSv{82.304853}{181.342736}{-76.503788}{0.839828}%
\vSv{82.501698}{180.526099}{-76.275169}{0.826101}%
\vSv{82.698587}{179.723586}{-76.038663}{0.812378}%
\vSv{82.895521}{178.935207}{-75.794453}{0.324037}%
\vSv{83.607775}{176.201698}{-75.017287}{0.289416}%
\vSv{83.683717}{175.922122}{-74.743907}{0.744868}%
\vSv{83.880886}{175.203503}{-74.463609}{0.731752}%
\vSv{84.078104}{174.498489}{-74.176532}{0.718806}%
\vSv{84.275374}{173.806921}{-73.882809}{0.706044}%
\vSv{84.472695}{173.128627}{-73.582570}{0.693478}%
\vSv{84.670068}{172.463423}{-73.275944}{0.615635}%
\vSv{85.603328}{169.489054}{-71.988031}{0.170689}%
\vSv{85.657758}{169.326730}{-71.651308}{0.622619}%
\vSv{85.855466}{168.735766}{-71.308926}{0.611610}%
\vSv{86.053233}{168.156412}{-70.961005}{0.600837}%
}}%
{\color{vltRed}\vlB{%
\vSv{86.251060}{167.588443}{-70.607664}{0.590299}%
\vSv{86.448947}{167.031633}{-70.249023}{0.579997}%
\vSv{86.646895}{166.485757}{-69.885203}{0.569929}%
\vSv{86.844905}{165.950590}{-69.516324}{0.560095}%
\vSv{87.042978}{165.425908}{-69.142509}{0.193924}%
\vSv{88.047063}{162.921720}{-67.203749}{0.472925}%
\vSv{88.232760}{162.485736}{-66.802948}{0.497595}%
\vSv{88.431285}{162.028369}{-66.398101}{0.489536}%
\vSv{88.629877}{161.579783}{-65.989340}{0.481683}%
\vSv{88.828535}{161.139780}{-65.576800}{0.474033}%
\vSv{89.027260}{160.708165}{-65.160615}{0.466582}%
\vSv{89.226051}{160.284747}{-64.740923}{0.459326}%
\vSv{89.424909}{159.869338}{-64.317862}{0.452261}%
\vSv{89.623833}{159.461755}{-63.891572}{0.445382}%
\vSv{89.822824}{159.061818}{-63.462194}{0.260677}%
\vSv{91.126785}{156.618577}{-60.829104}{0.179234}%
\vSv{91.217593}{156.462075}{-60.382142}{0.396590}%
\vSv{91.417102}{156.117302}{-59.933254}{0.391211}%
\vSv{91.616673}{155.778732}{-59.482587}{0.385979}%
\vSv{91.816304}{155.446221}{-59.030289}{0.380890}%
\vSv{92.015997}{155.119631}{-58.576508}{0.375940}%
\vSv{92.215748}{154.798828}{-58.121391}{0.371127}%
\vSv{92.415558}{154.483678}{-57.665087}{0.366446}%
\vSv{92.615424}{154.174055}{-57.207742}{0.361894}%
\vSv{92.815347}{153.869832}{-56.749503}{0.357468}%
\vSv{93.015324}{153.570888}{-56.290515}{0.353165}%
\vSv{93.215355}{153.277104}{-55.830923}{0.348980}%
\vSv{93.415437}{152.988364}{-55.370871}{0.231076}%
\vSv{95.065282}{150.786945}{-51.690654}{0.239569}%
\vSv{95.218274}{150.598961}{-51.232677}{0.313019}%
\vSv{95.418792}{150.354901}{-50.775587}{0.309950}%
\vSv{95.619345}{150.114791}{-50.319507}{0.306967}%
}}%
{\color{vltRed}\vlB{%
\vSv{95.819929}{149.878544}{-49.864556}{0.304066}%
\vSv{96.020545}{149.646078}{-49.410852}{0.301246}%
\vSv{96.221189}{149.417314}{-48.958510}{0.298505}%
\vSv{96.421860}{149.192171}{-48.507642}{0.295840}%
\vSv{96.622557}{148.970574}{-48.058356}{0.293249}%
\vSv{96.823276}{148.752447}{-47.610759}{0.290731}%
\vSv{97.024017}{148.537719}{-47.164953}{0.288282}%
\vSv{97.224778}{148.326318}{-46.721038}{0.285901}%
\vSv{97.425556}{148.118174}{-46.279110}{0.283587}%
\vSv{97.626351}{147.913222}{-45.839262}{0.281337}%
\vSv{97.827159}{147.711394}{-45.401585}{0.279149}%
\vSv{98.027980}{147.512627}{-44.966164}{0.128601}%
\vSv{99.990145}{145.716562}{-41.161591}{0.055108}%
\vSv{100.036483}{145.680291}{-40.752775}{0.258734}%
\vSv{100.237327}{145.511390}{-40.346951}{0.257171}%
\vSv{100.438163}{145.344893}{-39.944166}{0.255651}%
\vSv{100.638991}{145.180755}{-39.544465}{0.254172}%
\vSv{100.839808}{145.018929}{-39.147889}{0.252734}%
\vSv{101.040614}{144.859372}{-38.754476}{0.251335}%
\vSv{101.241407}{144.702040}{-38.364263}{0.249974}%
\vSv{101.442186}{144.546892}{-37.977281}{0.248651}%
\vSv{101.642950}{144.393885}{-37.593560}{0.247363}%
\vSv{101.843697}{144.242980}{-37.213128}{0.246110}%
\vSv{102.044426}{144.094137}{-36.836009}{0.244891}%
\vSv{102.245137}{143.947318}{-36.462225}{0.243706}%
\vSv{102.445827}{143.802485}{-36.091795}{0.242552}%
\vSv{102.646497}{143.659603}{-35.724736}{0.241429}%
\vSv{102.847146}{143.518634}{-35.361062}{0.240337}%
\vSv{103.047771}{143.379544}{-35.000786}{0.239274}%
\vSv{103.248373}{143.242300}{-34.643918}{0.238240}%
\vSv{103.448950}{143.106866}{-34.290466}{0.232567}%
\vSv{105.802188}{141.639782}{-30.628191}{0.054961}%
}}%
{\color{vltRed}\vlB{%
\vSv{105.853713}{141.611781}{-30.315644}{0.227047}%
\vSv{106.053912}{141.497177}{-30.006450}{0.226336}%
\vSv{106.254079}{141.383986}{-29.700593}{0.225644}%
\vSv{106.454213}{141.272187}{-29.398059}{0.224969}%
\vSv{106.654314}{141.161756}{-29.098829}{0.224312}%
\vSv{106.854382}{141.052669}{-28.802886}{0.223672}%
\vSv{107.054416}{140.944904}{-28.510210}{0.223049}%
\vSv{107.254417}{140.838439}{-28.220781}{0.222441}%
\vSv{107.454383}{140.733254}{-27.934579}{0.221849}%
\vSv{107.654316}{140.629325}{-27.651582}{0.221272}%
\vSv{107.854214}{140.526634}{-27.371767}{0.220710}%
\vSv{108.054078}{140.425160}{-27.095112}{0.220162}%
\vSv{108.253908}{140.324883}{-26.821592}{0.219629}%
\vSv{108.453703}{140.225784}{-26.551184}{0.219108}%
\vSv{108.653463}{140.127843}{-26.283862}{0.218601}%
\vSv{108.853189}{140.031042}{-26.019602}{0.218106}%
\vSv{109.052881}{139.935364}{-25.758377}{0.217624}%
\vSv{109.252538}{139.840789}{-25.500162}{0.217154}%
\vSv{109.452160}{139.747301}{-25.244929}{0.216696}%
\vSv{109.651748}{139.654883}{-24.992652}{0.216249}%
\vSv{109.851302}{139.563517}{-24.743303}{0.020407}%
\vSv{112.199892}{138.559978}{-22.185717}{0.043478}%
\vSv{112.243301}{138.543560}{-21.969309}{0.211347}%
\vSv{112.442419}{138.464493}{-21.755459}{0.211031}%
\vSv{112.641504}{138.386275}{-21.544138}{0.210722}%
\vSv{112.840557}{138.308894}{-21.335319}{0.210421}%
\vSv{113.039578}{138.232338}{-21.128973}{0.210127}%
\vSv{113.238568}{138.156594}{-20.925071}{0.209839}%
\vSv{113.437526}{138.081650}{-20.723584}{0.209559}%
\vSv{113.636453}{138.007496}{-20.524485}{0.209285}%
\vSv{113.835349}{137.934119}{-20.327744}{0.209017}%
\vSv{114.034215}{137.861508}{-20.133335}{0.208756}%
}}%
{\color{vltRed}\vlB{%
\vSv{114.233050}{137.789653}{-19.941229}{0.208501}%
\vSv{114.431854}{137.718543}{-19.751399}{0.208252}%
\vSv{114.630629}{137.648166}{-19.563817}{0.208009}%
\vSv{114.829374}{137.578513}{-19.378455}{0.207771}%
\vSv{115.028090}{137.509573}{-19.195287}{0.207538}%
\vSv{115.226777}{137.441337}{-19.014285}{0.207311}%
\vSv{115.425434}{137.373794}{-18.835422}{0.207090}%
\vSv{115.624063}{137.306935}{-18.658673}{0.206873}%
\vSv{115.822664}{137.240750}{-18.484011}{0.206661}%
\vSv{116.021237}{137.175230}{-18.311409}{0.206454}%
\vSv{116.219781}{137.110366}{-18.140842}{0.206252}%
\vSv{116.418299}{137.046149}{-17.972284}{0.075706}%
\vSv{118.908862}{136.291051}{-16.097283}{0.089089}%
\vSv{118.996642}{136.266350}{-15.952619}{0.203850}%
\vSv{119.194802}{136.210323}{-15.809630}{0.203706}%
\vSv{119.392939}{136.154825}{-15.668295}{0.203564}%
\vSv{119.591053}{136.099849}{-15.528593}{0.203426}%
\vSv{119.789143}{136.045388}{-15.390501}{0.203290}%
\vSv{119.987211}{135.991435}{-15.253999}{0.203157}%
\vSv{120.185257}{135.937985}{-15.119067}{0.203028}%
\vSv{120.383280}{135.885030}{-14.985682}{0.202901}%
\vSv{120.581281}{135.832564}{-14.853826}{0.202776}%
\vSv{120.779261}{135.780582}{-14.723478}{0.202654}%
\vSv{120.977219}{135.729077}{-14.594618}{0.202535}%
\vSv{121.175156}{135.678042}{-14.467226}{0.202419}%
\vSv{121.373073}{135.627473}{-14.341284}{0.202304}%
\vSv{121.570968}{135.577362}{-14.216772}{0.202192}%
\vSv{121.768843}{135.527706}{-14.093671}{0.202083}%
\vSv{121.966698}{135.478497}{-13.971963}{0.201976}%
\vSv{122.164532}{135.429730}{-13.851630}{0.201871}%
\vSv{122.362347}{135.381401}{-13.732653}{0.201768}%
\vSv{122.560143}{135.333503}{-13.615014}{0.201667}%
}}%
{\color{vltRed}\vlB{%
\vSv{122.757919}{135.286031}{-13.498697}{0.201568}%
\vSv{122.955676}{135.238980}{-13.383683}{0.201472}%
\vSv{123.153415}{135.192346}{-13.269955}{0.156704}%
\vSv{125.766954}{134.612359}{-11.901172}{0.154771}%
\vSv{125.919895}{134.580442}{-11.803780}{0.200234}%
\vSv{126.117377}{134.539482}{-11.707443}{0.200164}%
\vSv{126.314843}{134.498865}{-11.612149}{0.200095}%
\vSv{126.512294}{134.458589}{-11.517883}{0.200028}%
\vSv{126.709729}{134.418649}{-11.424632}{0.199962}%
\vSv{126.907150}{134.379041}{-11.332383}{0.199897}%
\vSv{127.104555}{134.339761}{-11.241124}{0.199834}%
\vSv{127.301947}{134.300805}{-11.150840}{0.199771}%
\vSv{127.499323}{134.262171}{-11.061520}{0.199710}%
\vSv{127.696686}{134.223854}{-10.973152}{0.199650}%
\vSv{127.894034}{134.185851}{-10.885722}{0.199591}%
\vSv{128.091369}{134.148158}{-10.799220}{0.199534}%
\vSv{128.288690}{134.110772}{-10.713632}{0.199477}%
\vSv{128.485997}{134.073689}{-10.628948}{0.199422}%
\vSv{128.683291}{134.036906}{-10.545156}{0.199367}%
\vSv{128.880571}{134.000420}{-10.462244}{0.199314}%
\vSv{129.077839}{133.964227}{-10.380201}{0.199261}%
\vSv{129.275093}{133.928324}{-10.299016}{0.199210}%
\vSv{129.472335}{133.892708}{-10.218678}{0.199159}%
\vSv{129.669564}{133.857376}{-10.139177}{0.199109}%
\vSv{129.866781}{133.822325}{-10.060501}{0.199061}%
\vSv{130.063985}{133.787552}{-9.982641}{0.153377}%
\vSv{132.695355}{133.348508}{-9.040150}{0.128831}%
\vSv{132.823633}{133.328265}{-8.972685}{0.198428}%
\vSv{133.020669}{133.297317}{-8.905895}{0.198392}%
\vSv{133.217695}{133.266604}{-8.839772}{0.198356}%
\vSv{133.414712}{133.236122}{-8.774308}{0.198321}%
\vSv{133.611718}{133.205870}{-8.709494}{0.198286}%
}}%
{\color{vltRed}\vlB{%
\vSv{133.808714}{133.175844}{-8.645322}{0.198253}%
\vSv{134.005701}{133.146044}{-8.581786}{0.198219}%
\vSv{134.202678}{133.116465}{-8.518876}{0.198187}%
\vSv{134.399646}{133.087107}{-8.456586}{0.198154}%
\vSv{134.596604}{133.057966}{-8.394907}{0.198123}%
\vSv{134.793554}{133.029041}{-8.333833}{0.198092}%
\vSv{134.990494}{133.000330}{-8.273355}{0.198061}%
\vSv{135.187425}{132.971829}{-8.213468}{0.198031}%
\vSv{135.384347}{132.943538}{-8.154163}{0.198002}%
\vSv{135.581260}{132.915454}{-8.095434}{0.197973}%
\vSv{135.778164}{132.887575}{-8.037274}{0.197944}%
\vSv{135.975060}{132.859899}{-7.979675}{0.197916}%
\vSv{136.171948}{132.832424}{-7.922632}{0.197889}%
\vSv{136.368827}{132.805148}{-7.866137}{0.197862}%
\vSv{136.565697}{132.778069}{-7.810184}{0.197835}%
\vSv{136.762560}{132.751185}{-7.754767}{0.197809}%
\vSv{136.959414}{132.724494}{-7.699879}{0.197783}%
\vSv{137.156261}{132.697994}{-7.645514}{0.013252}%
\vSv{139.658466}{132.376905}{-7.031751}{0.055777}%
\vSv{139.714572}{132.370077}{-6.983651}{0.197465}%
\vSv{139.911316}{132.346068}{-6.935994}{0.197445}%
\vSv{140.108052}{132.322224}{-6.888776}{0.197425}%
\vSv{140.304782}{132.298545}{-6.841991}{0.197406}%
\vSv{140.501505}{132.275027}{-6.795634}{0.197387}%
\vSv{140.698221}{132.251671}{-6.749702}{0.197368}%
}}%
{\color{white}\vlB{%
\vRa{41.901526}{166.700000}{2.196947}%
\vRa{41.177475}{167.150000}{3.645050}%
\vRa{40.756957}{167.600000}{4.486086}%
\vRa{40.482887}{168.050000}{5.034226}%
\vRa{40.310071}{168.500000}{5.379859}%
\vRa{40.219522}{168.950000}{5.560956}%
\vRa{40.202853}{169.400000}{5.594294}%
\vRa{40.260199}{169.850000}{5.479603}%
\vRa{40.395049}{170.300000}{5.209902}%
\vRa{40.620640}{170.750000}{4.758720}%
\vRa{40.967547}{171.200000}{4.064907}%
\vRa{41.517815}{171.650000}{2.964370}%
}}%
{\color{black}\vlB{%
\vSc{45.297454}{169.500000}{91.250000}{0.122163}%
\vSc{45.290416}{169.622134}{93.750000}{0.122163}%
\vSc{45.279017}{169.744036}{96.250000}{0.122163}%
\vSc{45.263281}{169.865473}{98.750000}{0.122163}%
\vSc{45.243236}{169.986215}{101.250000}{0.122163}%
\vSc{45.218921}{170.106031}{103.750000}{0.122163}%
\vSc{45.190383}{170.224693}{106.250000}{0.122163}%
\vSc{45.157674}{170.341976}{108.750000}{0.122163}%
\vSc{45.120859}{170.457656}{111.250000}{0.122163}%
\vSc{45.080006}{170.571514}{113.750000}{0.122163}%
\vSc{45.035194}{170.683331}{116.250000}{0.122163}%
\vSc{44.986508}{170.792896}{118.750000}{0.122163}%
\vSc{44.934040}{170.900000}{121.250000}{0.122163}%
\vSc{44.877891}{171.004439}{123.750000}{0.122163}%
\vSc{44.818167}{171.106014}{126.250000}{0.122163}%
\vSc{44.754982}{171.204532}{128.750000}{0.122163}%
\vSc{44.688457}{171.299805}{131.250000}{0.122163}%
\vSc{44.618717}{171.391653}{133.750000}{0.122163}%
\vSc{44.545896}{171.479899}{136.250000}{0.122163}%
\vSc{44.470132}{171.564377}{138.750000}{0.122163}%
\vSc{44.391570}{171.644924}{141.250000}{0.122163}%
\vSc{44.310359}{171.721389}{143.750000}{0.122163}%
\vSc{44.226654}{171.793626}{146.250000}{0.122163}%
\vSc{44.140613}{171.861496}{148.750000}{0.122163}%
\vSc{44.052402}{171.924871}{151.250000}{0.122163}%
\vSc{43.962187}{171.983630}{153.750000}{0.122163}%
\vSc{43.870140}{172.037662}{156.250000}{0.122163}%
\vSc{43.776437}{172.086863}{158.750000}{0.122163}%
\vSc{43.681257}{172.131139}{161.250000}{0.122163}%
\vSc{43.584779}{172.170407}{163.750000}{0.122163}%
\vSc{43.487188}{172.204592}{166.250000}{0.122163}%
\vSc{43.388670}{172.233629}{168.750000}{0.122163}%
}}%
{\color{black}\vlB{%
\vSc{43.289412}{172.257462}{171.250000}{0.122163}%
\vSc{43.189603}{172.276046}{173.750000}{0.122163}%
\vSc{43.089433}{172.289345}{176.250000}{0.122163}%
\vSc{42.989093}{172.297335}{178.750000}{0.122163}%
\vSc{42.866958}{172.300000}{-178.750000}{0.122163}%
\vSc{42.723262}{172.297335}{-176.250000}{0.122163}%
\vSc{42.580093}{172.289345}{-173.750000}{0.122163}%
\vSc{42.437723}{172.276046}{-171.250000}{0.122163}%
\vSc{42.296424}{172.257462}{-168.750000}{0.122163}%
\vSc{42.156464}{172.233629}{-166.250000}{0.122163}%
\vSc{42.018109}{172.204592}{-163.750000}{0.122163}%
\vSc{41.881624}{172.170407}{-161.250000}{0.122163}%
\vSc{41.747267}{172.131139}{-158.750000}{0.122163}%
\vSc{41.615296}{172.086863}{-156.250000}{0.122163}%
\vSc{41.485960}{172.037662}{-153.750000}{0.122163}%
\vSc{41.359506}{171.983630}{-151.250000}{0.122163}%
\vSc{41.236174}{171.924871}{-148.750000}{0.122163}%
\vSc{41.116201}{171.861496}{-146.250000}{0.122163}%
\vSc{40.999813}{171.793626}{-143.750000}{0.122163}%
\vSc{40.887233}{171.721389}{-141.250000}{0.122163}%
\vSc{40.778675}{171.644924}{-138.750000}{0.122163}%
\vSc{40.674344}{171.564377}{-136.250000}{0.122163}%
\vSc{40.574441}{171.479899}{-133.750000}{0.122163}%
\vSc{40.479156}{171.391653}{-131.250000}{0.122163}%
\vSc{40.388668}{171.299805}{-128.750000}{0.122163}%
\vSc{40.303152}{171.204532}{-126.250000}{0.122163}%
\vSc{40.222769}{171.106014}{-123.750000}{0.122163}%
\vSc{40.147673}{171.004439}{-121.250000}{0.122163}%
\vSc{40.078006}{170.900000}{-118.750000}{0.122163}%
\vSc{40.013902}{170.792896}{-116.250000}{0.122163}%
\vSc{39.955482}{170.683331}{-113.750000}{0.122163}%
\vSc{39.902857}{170.571514}{-111.250000}{0.122163}%
}}%
{\color{black}\vlB{%
\vSc{39.856127}{170.457656}{-108.750000}{0.122163}%
\vSc{39.815383}{170.341976}{-106.250000}{0.122163}%
\vSc{39.780700}{170.224693}{-103.750000}{0.122163}%
\vSc{39.752146}{170.106031}{-101.250000}{0.122163}%
\vSc{39.729774}{169.986215}{-98.750000}{0.122163}%
\vSc{39.713627}{169.865473}{-96.250000}{0.122163}%
\vSc{39.703736}{169.744036}{-93.750000}{0.122163}%
\vSc{39.700119}{169.622134}{-91.250000}{0.122163}%
\vSc{39.700119}{169.500000}{-88.750000}{0.122163}%
\vSc{39.703736}{169.377866}{-86.250000}{0.122163}%
\vSc{39.713627}{169.255964}{-83.750000}{0.122163}%
\vSc{39.729774}{169.134527}{-81.250000}{0.122163}%
\vSc{39.752146}{169.013785}{-78.750000}{0.122163}%
\vSc{39.780700}{168.893969}{-76.250000}{0.122163}%
\vSc{39.815383}{168.775307}{-73.750000}{0.122163}%
\vSc{39.856127}{168.658024}{-71.250000}{0.122163}%
\vSc{39.902857}{168.542344}{-68.750000}{0.122163}%
\vSc{39.955482}{168.428486}{-66.250000}{0.122163}%
\vSc{40.013902}{168.316669}{-63.750000}{0.122163}%
\vSc{40.078006}{168.207104}{-61.250000}{0.122163}%
\vSc{40.147673}{168.100000}{-58.750000}{0.122163}%
\vSc{40.222769}{167.995561}{-56.250000}{0.122163}%
\vSc{40.303152}{167.893986}{-53.750000}{0.122163}%
\vSc{40.388668}{167.795468}{-51.250000}{0.122163}%
\vSc{40.479156}{167.700195}{-48.750000}{0.122163}%
\vSc{40.574441}{167.608347}{-46.250000}{0.122163}%
\vSc{40.674344}{167.520101}{-43.750000}{0.122163}%
\vSc{40.778675}{167.435623}{-41.250000}{0.122163}%
\vSc{40.887233}{167.355076}{-38.750000}{0.122163}%
\vSc{40.999813}{167.278611}{-36.250000}{0.122163}%
\vSc{41.116201}{167.206374}{-33.750000}{0.122163}%
\vSc{41.236174}{167.138504}{-31.250000}{0.122163}%
}}%
{\color{black}\vlB{%
\vSc{41.359506}{167.075129}{-28.750000}{0.122163}%
\vSc{41.485960}{167.016370}{-26.250000}{0.122163}%
\vSc{41.615296}{166.962338}{-23.750000}{0.122163}%
\vSc{41.747267}{166.913137}{-21.250000}{0.122163}%
\vSc{41.881624}{166.868861}{-18.750000}{0.122163}%
\vSc{42.018109}{166.829593}{-16.250000}{0.122163}%
\vSc{42.156464}{166.795408}{-13.750000}{0.122163}%
\vSc{42.296424}{166.766371}{-11.250000}{0.122163}%
\vSc{42.437723}{166.742538}{-8.750000}{0.122163}%
\vSc{42.580093}{166.723954}{-6.250000}{0.122163}%
\vSc{42.723262}{166.710655}{-3.750000}{0.122163}%
\vSc{42.866958}{166.702665}{-1.250000}{0.122163}%
\vSc{42.989093}{166.700000}{1.250000}{0.122163}%
\vSc{43.089433}{166.702665}{3.750000}{0.122163}%
\vSc{43.189603}{166.710655}{6.250000}{0.122163}%
\vSc{43.289412}{166.723954}{8.750000}{0.122163}%
\vSc{43.388670}{166.742538}{11.250000}{0.122163}%
\vSc{43.487188}{166.766371}{13.750000}{0.122163}%
\vSc{43.584779}{166.795408}{16.250000}{0.122163}%
\vSc{43.681257}{166.829593}{18.750000}{0.122163}%
\vSc{43.776437}{166.868861}{21.250000}{0.122163}%
\vSc{43.870140}{166.913137}{23.750000}{0.122163}%
\vSc{43.962187}{166.962338}{26.250000}{0.122163}%
\vSc{44.052402}{167.016370}{28.750000}{0.122163}%
\vSc{44.140613}{167.075129}{31.250000}{0.122163}%
\vSc{44.226654}{167.138504}{33.750000}{0.122163}%
\vSc{44.310359}{167.206374}{36.250000}{0.122163}%
\vSc{44.391570}{167.278611}{38.750000}{0.122163}%
\vSc{44.470132}{167.355076}{41.250000}{0.122163}%
\vSc{44.545896}{167.435623}{43.750000}{0.122163}%
\vSc{44.618717}{167.520101}{46.250000}{0.122163}%
\vSc{44.688457}{167.608347}{48.750000}{0.122163}%
}}%
{\color{black}\vlB{%
\vSc{44.754982}{167.700195}{51.250000}{0.122163}%
\vSc{44.818167}{167.795468}{53.750000}{0.122163}%
\vSc{44.877891}{167.893986}{56.250000}{0.122163}%
\vSc{44.934040}{167.995561}{58.750000}{0.122163}%
\vSc{44.986508}{168.100000}{61.250000}{0.122163}%
\vSc{45.035194}{168.207104}{63.750000}{0.122163}%
\vSc{45.080006}{168.316669}{66.250000}{0.122163}%
\vSc{45.120859}{168.428486}{68.750000}{0.122163}%
\vSc{45.157674}{168.542344}{71.250000}{0.122163}%
\vSc{45.190383}{168.658024}{73.750000}{0.122163}%
\vSc{45.218921}{168.775307}{76.250000}{0.122163}%
\vSc{45.243236}{168.893969}{78.750000}{0.122163}%
\vSc{45.263281}{169.013785}{81.250000}{0.122163}%
\vSc{45.279017}{169.134527}{83.750000}{0.122163}%
\vSc{45.290416}{169.255964}{86.250000}{0.122163}%
\vSc{45.297454}{169.377866}{88.750000}{0.122163}%
}}%
{\color{black}\put(251.00000,329.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Phase lag}}}%
{\color{black}\vlB{%
\vSn{200.575000}{127.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(201.00000,113.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{233.241667}{127.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(233.66667,113.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{265.908333}{127.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(266.33333,113.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{298.575000}{127.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(299.00000,113.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSn{198.000000}{127.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(194.00000,127.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{198.000000}{209.702703}{0.000000}{3.000000}%
}}%
{\color{black}\put(194.00000,209.70270){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $90$}}}%
{\color{black}\vlB{%
\vSn{198.000000}{292.405405}{0.000000}{3.000000}%
}}%
{\color{black}\put(194.00000,292.40541){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $180$}}}%
{\color{black}\vlB{%
\vSe{201.000000}{127.000000}{0.000000}{98.000000}%
\vSe{200.450000}{127.000000}{90.000000}{170.000000}%
}}%
{\color{black}\put(250.00000,93.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\nu$}}}%
{\color{black}\put(201.00000,314.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\arg\mathcal R\ [\mathrm{deg}]$}}}%
{\color{vltTeal}\vlB{%
\vSv{200.449294}{127.000000}{37.726698}{0.247807}%
\vSv{200.645301}{127.151632}{37.726095}{0.247805}%
\vSv{200.841316}{127.303261}{37.724892}{0.247801}%
\vSv{201.037339}{127.454883}{37.723094}{0.247795}%
\vSv{201.233368}{127.606495}{37.720710}{0.247787}%
\vSv{201.429405}{127.758094}{37.717751}{0.247777}%
\vSv{201.625449}{127.909677}{37.714231}{0.247765}%
\vSv{201.821499}{128.061241}{37.710166}{0.247752}%
\vSv{202.017556}{128.212783}{37.705577}{0.247736}%
\vSv{202.213620}{128.364299}{37.700486}{0.247719}%
\vSv{202.409689}{128.515788}{37.694917}{0.247701}%
\vSv{202.605764}{128.667246}{37.688899}{0.247681}%
\vSv{202.801844}{128.818671}{37.682463}{0.247659}%
\vSv{202.997928}{128.970062}{37.675642}{0.247636}%
\vSv{203.194018}{129.121414}{37.668473}{0.247612}%
\vSv{203.390111}{129.272728}{37.660993}{0.247587}%
\vSv{203.586207}{129.424001}{37.653246}{0.247562}%
\vSv{203.782306}{129.575232}{37.645275}{0.247535}%
\vSv{203.978407}{129.726419}{37.637128}{0.247508}%
\vSv{204.174510}{129.877562}{37.628855}{0.247480}%
\vSv{204.370614}{130.028660}{37.620508}{0.247453}%
\vSv{204.566718}{130.179712}{37.612143}{0.247425}%
\vSv{204.762822}{130.330718}{37.603818}{0.247397}%
\vSv{204.958924}{130.481679}{37.595594}{0.247370}%
\vSv{205.155025}{130.632596}{37.587533}{0.247343}%
\vSv{205.351122}{130.783468}{37.579703}{0.247317}%
\vSv{205.547216}{130.934298}{37.572173}{0.247292}%
\vSv{205.743305}{131.085086}{37.565012}{0.247268}%
\vSv{205.939389}{131.235836}{37.558296}{0.247246}%
\vSv{206.135466}{131.386549}{37.552101}{0.247225}%
\vSv{206.331535}{131.537229}{37.546506}{0.247207}%
\vSv{206.527597}{131.687878}{37.541594}{0.247190}%
}}%
{\color{vltTeal}\vlB{%
\vSv{206.723648}{131.838500}{37.537448}{0.247177}%
\vSv{206.919689}{131.989100}{37.534156}{0.247166}%
\vSv{207.115718}{132.139682}{37.531807}{0.247158}%
\vSv{207.311735}{132.290251}{37.530492}{0.247154}%
\vSv{207.507737}{132.440813}{37.530307}{0.247153}%
\vSv{207.703724}{132.591373}{37.531349}{0.247156}%
\vSv{207.899695}{132.741940}{37.533717}{0.247164}%
\vSv{208.095647}{132.892519}{37.537512}{0.247177}%
\vSv{208.291581}{133.043120}{37.542840}{0.247194}%
\vSv{208.487494}{133.193749}{37.549806}{0.247218}%
\vSv{208.683386}{133.344416}{37.558521}{0.247246}%
\vSv{208.879254}{133.495130}{37.569095}{0.247282}%
\vSv{209.075098}{133.645902}{37.581643}{0.247323}%
\vSv{209.270916}{133.796742}{37.596280}{0.247372}%
\vSv{209.466706}{133.947662}{37.613124}{0.247428}%
\vSv{209.662467}{134.098674}{37.632298}{0.247492}%
\vSv{209.858199}{134.249791}{37.653923}{0.247564}%
\vSv{210.053898}{134.401025}{37.678124}{0.247645}%
\vSv{210.249563}{134.552391}{37.705030}{0.247734}%
\vSv{210.445194}{134.703905}{37.734769}{0.247834}%
\vSv{210.640787}{134.855581}{37.767473}{0.247943}%
\vSv{210.836343}{135.007436}{37.803276}{0.248064}%
\vSv{211.031859}{135.159487}{37.842314}{0.248195}%
\vSv{211.227333}{135.311752}{37.884724}{0.248338}%
\vSv{211.422764}{135.464250}{37.930646}{0.248493}%
\vSv{211.618150}{135.617001}{37.980222}{0.248661}%
\vSv{211.813489}{135.770024}{38.033595}{0.248842}%
\vSv{212.008780}{135.923341}{38.090911}{0.249037}%
\vSv{212.204021}{136.076974}{38.152317}{0.249246}%
\vSv{212.399211}{136.230947}{38.217962}{0.249471}%
\vSv{212.594347}{136.385283}{38.287996}{0.249711}%
\vSv{212.789428}{136.540008}{38.362573}{0.249968}%
}}%
{\color{vltTeal}\vlB{%
\vSv{212.984452}{136.695147}{38.441845}{0.250243}%
\vSv{213.179418}{136.850728}{38.525968}{0.250535}%
\vSv{213.374323}{137.006779}{38.615099}{0.250846}%
\vSv{213.569166}{137.163328}{38.709397}{0.251176}%
\vSv{213.763946}{137.320407}{38.809019}{0.251527}%
\vSv{213.958661}{137.478045}{38.914127}{0.251899}%
\vSv{214.153308}{137.636277}{39.024882}{0.252294}%
\vSv{214.347887}{137.795136}{39.141447}{0.252711}%
\vSv{214.542395}{137.954656}{39.263985}{0.253152}%
\vSv{214.736832}{138.114875}{39.392660}{0.253618}%
\vSv{214.931195}{138.275829}{39.527636}{0.254111}%
\vSv{215.125483}{138.437558}{39.669078}{0.254630}%
\vSv{215.319694}{138.600102}{39.817151}{0.255178}%
\vSv{215.513828}{138.763502}{39.972021}{0.255755}%
\vSv{215.707882}{138.927803}{40.133852}{0.256363}%
\vSv{215.901856}{139.093048}{40.302809}{0.257003}%
\vSv{216.095747}{139.259285}{40.479056}{0.257677}%
\vSv{216.289555}{139.426560}{40.662756}{0.258385}%
\vSv{216.483279}{139.594926}{40.854071}{0.259130}%
\vSv{216.676917}{139.764431}{41.053163}{0.259912}%
\vSv{216.870468}{139.935131}{41.260190}{0.260735}%
\vSv{217.063932}{140.107080}{41.475309}{0.261598}%
\vSv{217.257308}{140.280336}{41.698676}{0.262505}%
\vSv{217.450595}{140.454957}{41.930442}{0.263456}%
\vSv{217.643792}{140.631006}{42.170757}{0.264455}%
\vSv{217.836899}{140.808546}{42.419767}{0.265503}%
\vSv{218.029915}{140.987642}{42.677612}{0.266602}%
\vSv{218.222840}{141.168364}{42.944431}{0.267754}%
\vSv{218.415675}{141.350782}{43.220357}{0.268963}%
\vSv{218.608418}{141.534969}{43.505516}{0.270230}%
\vSv{218.801071}{141.721002}{43.800029}{0.271558}%
\vSv{218.993633}{141.908960}{44.104012}{0.272951}%
}}%
{\color{vltTeal}\vlB{%
\vSv{219.186106}{142.098924}{44.417572}{0.274411}%
\vSv{219.378489}{142.290979}{44.740809}{0.275940}%
\vSv{219.570785}{142.485213}{45.073815}{0.277544}%
\vSv{219.762993}{142.681719}{45.416672}{0.279224}%
\vSv{219.955115}{142.880591}{45.769453}{0.280985}%
\vSv{220.147153}{143.081927}{46.132220}{0.282830}%
\vSv{220.339109}{143.285831}{46.505024}{0.284763}%
\vSv{220.530984}{143.492408}{46.887905}{0.286790}%
\vSv{220.722780}{143.701769}{47.280888}{0.288913}%
\vSv{220.914501}{143.914030}{47.683985}{0.291138}%
\vSv{221.106149}{144.129311}{48.097196}{0.293471}%
\vSv{221.297727}{144.347735}{48.520502}{0.295915}%
\vSv{221.489237}{144.569432}{48.953871}{0.298477}%
\vSv{221.680684}{144.794538}{49.397252}{0.301163}%
\vSv{221.872071}{145.023193}{49.850578}{0.303978}%
\vSv{222.063402}{145.255544}{50.313763}{0.306930}%
\vSv{222.254682}{145.491742}{50.786701}{0.310024}%
\vSv{222.445915}{145.731948}{51.269267}{0.313269}%
\vSv{222.637105}{145.976327}{51.761315}{0.316671}%
\vSv{222.828257}{146.225053}{52.262679}{0.320239}%
\vSv{223.019378}{146.478306}{52.773168}{0.323982}%
\vSv{223.210472}{146.736276}{53.292572}{0.327908}%
\vSv{223.401544}{146.999159}{53.820656}{0.332026}%
\vSv{223.592601}{147.267162}{54.357164}{0.336347}%
\vSv{223.783649}{147.540500}{54.901815}{0.340882}%
\vSv{223.974693}{147.819398}{55.454305}{0.345640}%
\vSv{224.165741}{148.104093}{56.014306}{0.350635}%
\vSv{224.356797}{148.394832}{56.581466}{0.355878}%
\vSv{224.547870}{148.691872}{57.155412}{0.361382}%
\vSv{224.738964}{148.995486}{57.735745}{0.367162}%
\vSv{224.930088}{149.305956}{58.322044}{0.373231}%
\vSv{225.121247}{149.623580}{58.913867}{0.379605}%
}}%
{\color{vltTeal}\vlB{%
\vSv{225.312448}{149.948671}{59.510751}{0.386301}%
\vSv{225.503697}{150.281555}{60.112210}{0.393335}%
\vSv{225.695001}{150.622578}{60.717740}{0.400726}%
\vSv{225.886366}{150.972099}{61.326820}{0.408493}%
\vSv{226.077798}{151.330499}{61.938908}{0.416655}%
\vSv{226.269303}{151.698175}{62.553449}{0.425236}%
\vSv{226.460886}{152.075547}{63.169874}{0.434256}%
\vSv{226.652554}{152.463054}{63.787597}{0.443740}%
\vSv{226.844310}{152.861161}{64.406026}{0.453713}%
\vSv{227.036160}{153.270355}{65.024556}{0.464202}%
\vSv{227.228109}{153.691149}{65.642575}{0.475235}%
\vSv{227.420160}{154.124084}{66.259466}{0.486841}%
\vSv{227.612317}{154.569727}{66.874607}{0.499052}%
\vSv{227.804584}{155.028679}{67.487375}{0.511900}%
\vSv{227.996964}{155.501570}{68.097145}{0.525421}%
\vSv{228.189459}{155.989065}{68.703295}{0.539651}%
\vSv{228.382071}{156.491865}{69.305207}{0.554628}%
\vSv{228.574803}{157.010706}{69.902268}{0.570393}%
\vSv{228.767655}{157.546367}{70.493870}{0.586989}%
\vSv{228.960628}{158.099666}{71.079418}{0.604458}%
\vSv{229.153723}{158.671465}{71.658323}{0.622849}%
\vSv{229.346940}{159.262671}{72.230011}{0.642209}%
\vSv{229.540278}{159.874240}{72.793920}{0.662589}%
\vSv{229.733737}{160.507176}{73.349503}{0.684040}%
\vSv{229.927315}{161.162535}{73.896228}{0.706617}%
\vSv{230.121012}{161.841425}{74.433580}{0.730375}%
\vSv{230.314825}{162.545010}{74.961061}{0.755370}%
\vSv{230.508753}{163.274508}{75.478193}{0.781660}%
\vSv{230.702793}{164.031196}{75.984516}{0.809302}%
\vSv{230.896942}{164.816405}{76.479589}{0.838353}%
\vSv{231.091198}{165.631524}{76.962991}{0.868870}%
\vSv{231.285557}{166.477999}{77.434321}{0.900907}%
}}%
{\color{vltTeal}\vlB{%
\vSv{231.480017}{167.357326}{77.893198}{0.934514}%
\vSv{231.674575}{168.271055}{78.339261}{0.969739}%
\vSv{231.869225}{169.220780}{78.772170}{1.006621}%
\vSv{232.063966}{170.208135}{79.191603}{1.045192}%
\vSv{232.258793}{171.234786}{79.597258}{1.085474}%
\vSv{232.453703}{172.302418}{79.988853}{1.127475}%
\vSv{232.648692}{173.412726}{80.366125}{1.171186}%
\vSv{232.843757}{174.567395}{80.728825}{1.216580}%
\vSv{233.038893}{175.768084}{81.076727}{1.263606}%
\vSv{233.234097}{177.016396}{81.409618}{1.312183}%
\vSv{233.429365}{178.313858}{81.727302}{1.362202}%
\vSv{233.624694}{179.661886}{82.029600}{1.413514}%
\vSv{233.820081}{181.061746}{82.316345}{1.465930}%
\vSv{234.015521}{182.514514}{82.587386}{1.519216}%
\vSv{234.211013}{184.021034}{82.842586}{1.573087}%
\vSv{234.406553}{185.581862}{83.081817}{1.627206}%
\vSv{234.602137}{187.197220}{83.304967}{1.681182}%
\vSv{234.797764}{188.866938}{83.511933}{1.734570}%
\vSv{234.993431}{190.590399}{83.702621}{1.786873}%
\vSv{235.189134}{192.366490}{83.876950}{1.837545}%
\vSv{235.384873}{194.193552}{84.034845}{1.886001}%
\vSv{235.580645}{196.069340}{84.176241}{1.931628}%
\vSv{235.776448}{197.990998}{84.301080}{1.973797}%
\vSv{235.972281}{199.955040}{84.409312}{2.011884}%
\vSv{236.168142}{201.957353}{84.500893}{2.045283}%
\vSv{236.364030}{203.993223}{84.575784}{2.073436}%
\vSv{236.559944}{206.057375}{84.633953}{2.095846}%
\vSv{236.755884}{208.144036}{84.675375}{2.112102}%
\vSv{236.951848}{210.247024}{84.700025}{2.121898}%
\vSv{237.147836}{212.359850}{84.707887}{2.125041}%
\vSv{237.343849}{214.475833}{84.698947}{2.121467}%
\vSv{237.539887}{216.588227}{84.673197}{2.111241}%
}}%
{\color{vltTeal}\vlB{%
\vSv{237.735949}{218.690350}{84.630630}{2.094552}%
\vSv{237.932037}{220.775712}{84.571245}{2.071708}%
\vSv{238.128151}{222.838127}{84.495044}{2.043117}%
\vSv{238.324292}{224.871821}{84.402034}{2.009276}%
\vSv{238.520462}{226.871515}{84.292224}{1.970745}%
\vSv{238.716662}{228.832489}{84.165628}{1.928126}%
\vSv{238.912894}{230.750627}{84.022264}{1.882046}%
\vSv{239.109159}{232.622439}{83.862155}{1.833132}%
\vSv{239.305460}{234.445062}{83.685327}{1.781999}%
\vSv{239.501800}{236.216249}{83.491813}{1.729231}%
\vSv{239.698180}{237.934337}{83.281650}{1.675374}%
\vSv{239.894604}{239.598206}{83.054881}{1.620926}%
\vSv{240.091074}{241.207238}{82.811555}{1.566331}%
\vSv{240.287594}{242.761258}{82.551726}{1.511983}%
\vSv{240.484167}{244.260484}{82.275458}{1.458218}%
\vSv{240.680796}{245.705469}{81.982820}{1.405320}%
\vSv{240.877486}{247.097054}{81.673890}{1.353525}%
\vSv{241.074240}{248.436312}{81.348754}{1.303021}%
\vSv{241.271062}{249.724508}{81.007509}{1.253958}%
\vSv{241.467956}{250.963054}{80.650258}{1.206447}%
\vSv{241.664928}{252.153473}{80.277119}{1.160567}%
\vSv{241.861980}{253.297370}{79.888217}{1.116369}%
\vSv{242.059117}{254.396399}{79.483692}{1.073882}%
\vSv{242.256345}{255.452243}{79.063694}{1.033114}%
\vSv{242.453668}{256.466594}{78.628386}{0.994058}%
\vSv{242.651090}{257.441137}{78.177946}{0.956691}%
\vSv{242.848617}{258.377536}{77.712566}{0.920983}%
\vSv{243.046253}{259.277421}{77.232452}{0.886893}%
\vSv{243.244003}{260.142386}{76.737826}{0.854376}%
\vSv{243.441871}{260.973976}{76.228925}{0.823380}%
\vSv{243.639863}{261.773688}{75.706004}{0.793852}%
\vSv{243.837982}{262.542963}{75.169332}{0.765735}%
}}%
{\color{vltTeal}\vlB{%
\vSv{244.036234}{263.283189}{74.619200}{0.738973}%
\vSv{244.234623}{263.995695}{74.055911}{0.713508}%
\vSv{244.433152}{264.681754}{73.479789}{0.689283}%
\vSv{244.631827}{265.342583}{72.891175}{0.666242}%
\vSv{244.830650}{265.979342}{72.290428}{0.644329}%
\vSv{245.029626}{266.593137}{71.677925}{0.623493}%
\vSv{245.228757}{267.185021}{71.054061}{0.603679}%
\vSv{245.428047}{267.755996}{70.419246}{0.584839}%
\vSv{245.627498}{268.307014}{69.773912}{0.566924}%
\vSv{245.827112}{268.838978}{69.118503}{0.549888}%
\vSv{246.026892}{269.352749}{68.453480}{0.533687}%
\vSv{246.226839}{269.849142}{67.779322}{0.518279}%
\vSv{246.426954}{270.328930}{67.096520}{0.503623}%
\vSv{246.627238}{270.792849}{66.405578}{0.489682}%
\vSv{246.827692}{271.241594}{65.707016}{0.476419}%
\vSv{247.028314}{271.675828}{65.001362}{0.463799}%
\vSv{247.229105}{272.096177}{64.289155}{0.451790}%
\vSv{247.430062}{272.503238}{63.570945}{0.440361}%
\vSv{247.631186}{272.897575}{62.847287}{0.429482}%
\vSv{247.832473}{273.279725}{62.118742}{0.419125}%
\vSv{248.033922}{273.650198}{61.385879}{0.409264}%
\vSv{248.235528}{274.009477}{60.649264}{0.399874}%
\vSv{248.437289}{274.358021}{59.909471}{0.390931}%
\vSv{248.639201}{274.696268}{59.167068}{0.382412}%
\vSv{248.841260}{275.024631}{58.422624}{0.374296}%
\vSv{249.043460}{275.343507}{57.676704}{0.366563}%
\vSv{249.245797}{275.653269}{56.929867}{0.359195}%
\vSv{249.448265}{275.954276}{56.182667}{0.352172}%
\vSv{249.650859}{276.246865}{55.435646}{0.345477}%
\vSv{249.853573}{276.531362}{54.689341}{0.339095}%
\vSv{250.056400}{276.808074}{53.944274}{0.333009}%
\vSv{250.259333}{277.077294}{53.200955}{0.327206}%
}}%
{\color{vltTeal}\vlB{%
\vSv{250.462366}{277.339301}{52.459882}{0.321672}%
\vSv{250.665492}{277.594363}{51.721537}{0.316392}%
\vSv{250.868703}{277.842734}{50.986384}{0.311356}%
\vSv{251.071993}{278.084657}{50.254872}{0.306550}%
\vSv{251.275355}{278.320362}{49.527433}{0.301964}%
\vSv{251.478780}{278.550071}{48.804478}{0.297587}%
\vSv{251.682262}{278.773995}{48.086401}{0.293409}%
\vSv{251.885794}{278.992337}{47.373575}{0.289420}%
\vSv{252.089367}{279.205288}{46.666352}{0.285612}%
\vSv{252.292975}{279.413033}{45.965067}{0.281975}%
\vSv{252.496612}{279.615750}{45.270030}{0.278501}%
\vSv{252.700269}{279.813606}{44.581534}{0.275183}%
\vSv{252.903940}{280.006764}{43.899851}{0.272013}%
\vSv{253.107619}{280.195378}{43.225230}{0.268984}%
\vSv{253.311299}{280.379596}{42.557903}{0.266090}%
\vSv{253.514973}{280.559562}{41.898080}{0.263323}%
\vSv{253.718637}{280.735411}{41.245952}{0.260678}%
\vSv{253.922283}{280.907274}{40.601692}{0.258149}%
\vSv{254.125907}{281.075276}{39.965453}{0.255730}%
\vSv{254.329503}{281.239538}{39.337370}{0.253418}%
\vSv{254.533066}{281.400176}{38.717562}{0.251205}%
\vSv{254.736592}{281.557300}{38.106129}{0.249088}%
\vSv{254.940075}{281.711018}{37.503156}{0.247063}%
\vSv{255.143512}{281.861431}{36.908713}{0.245125}%
\vSv{255.346899}{282.008639}{36.322855}{0.243269}%
\vSv{255.550231}{282.152735}{35.745621}{0.241493}%
\vSv{255.753506}{282.293813}{35.177039}{0.239792}%
\vSv{255.956719}{282.431958}{34.617123}{0.238163}%
\vSv{256.159869}{282.567256}{34.065876}{0.236602}%
\vSv{256.362952}{282.699787}{33.523289}{0.235107}%
\vSv{256.565965}{282.829632}{32.989343}{0.233675}%
\vSv{256.768907}{282.956864}{32.464008}{0.232302}%
}}%
{\color{vltTeal}\vlB{%
\vSv{256.971776}{283.081556}{31.947246}{0.230986}%
\vSv{257.174568}{283.203780}{31.439011}{0.229725}%
\vSv{257.377284}{283.323602}{30.939248}{0.228515}%
\vSv{257.579921}{283.441088}{30.447894}{0.227354}%
\vSv{257.782478}{283.556301}{29.964881}{0.226241}%
\vSv{257.984954}{283.669301}{29.490135}{0.225173}%
\vSv{258.187348}{283.780148}{29.023574}{0.224149}%
\vSv{258.389659}{283.888898}{28.565115}{0.223165}%
\vSv{258.591886}{283.995606}{28.114667}{0.222221}%
\vSv{258.794030}{284.100325}{27.672136}{0.221314}%
\vSv{258.996089}{284.203106}{27.237425}{0.220443}%
\vSv{259.198064}{284.303998}{26.810434}{0.219607}%
\vSv{259.399954}{284.403050}{26.391059}{0.218803}%
\vSv{259.601760}{284.500307}{25.979194}{0.218031}%
\vSv{259.803481}{284.595814}{25.574732}{0.217289}%
\vSv{260.005118}{284.689615}{25.177563}{0.216576}%
\vSv{260.206670}{284.781752}{24.787576}{0.215890}%
\vSv{260.408139}{284.872265}{24.404659}{0.215231}%
\vSv{260.609525}{284.961194}{24.028701}{0.214597}%
\vSv{260.810828}{285.048577}{23.659586}{0.213986}%
\vSv{261.012049}{285.134450}{23.297202}{0.213399}%
\vSv{261.213189}{285.218849}{22.941434}{0.212834}%
\vSv{261.414248}{285.301810}{22.592169}{0.212291}%
\vSv{261.615227}{285.383366}{22.249293}{0.211767}%
\vSv{261.816126}{285.463548}{21.912694}{0.211263}%
\vSv{262.016947}{285.542390}{21.582257}{0.210778}%
\vSv{262.217691}{285.619922}{21.257872}{0.210310}%
\vSv{262.418357}{285.696173}{20.939426}{0.209859}%
\vSv{262.618948}{285.771173}{20.626811}{0.209425}%
\vSv{262.819465}{285.844949}{20.319916}{0.209007}%
\vSv{263.019907}{285.917529}{20.018634}{0.208604}%
\vSv{263.220276}{285.988940}{19.722857}{0.208215}%
}}%
{\color{vltTeal}\vlB{%
\vSv{263.420574}{286.059206}{19.432480}{0.207840}%
\vSv{263.620800}{286.128354}{19.147399}{0.207478}%
\vSv{263.820957}{286.196406}{18.867510}{0.207129}%
\vSv{264.021045}{286.263388}{18.592712}{0.206793}%
\vSv{264.221065}{286.329321}{18.322905}{0.206468}%
\vSv{264.421019}{286.394229}{18.057990}{0.206154}%
\vSv{264.620906}{286.458133}{17.797870}{0.205852}%
\vSv{264.820729}{286.521053}{17.542451}{0.205560}%
\vSv{265.020488}{286.583012}{17.291637}{0.205278}%
\vSv{265.220185}{286.644028}{17.045337}{0.205005}%
\vSv{265.419819}{286.704120}{16.803461}{0.204742}%
\vSv{265.619394}{286.763309}{16.565917}{0.204488}%
\vSv{265.818908}{286.821612}{16.332621}{0.204242}%
\vSv{266.018364}{286.879048}{16.103484}{0.204005}%
\vSv{266.217763}{286.935633}{15.878424}{0.203775}%
\vSv{266.417104}{286.991386}{15.657358}{0.203553}%
\vSv{266.616391}{287.046321}{15.440204}{0.203339}%
\vSv{266.815622}{287.100457}{15.226883}{0.203131}%
\vSv{267.014800}{287.153808}{15.017317}{0.202931}%
\vSv{267.213925}{287.206389}{14.811429}{0.202736}%
\vSv{267.412999}{287.258216}{14.609146}{0.202549}%
\vSv{267.612021}{287.309304}{14.410393}{0.202367}%
\vSv{267.810993}{287.359666}{14.215098}{0.202191}%
\vSv{268.009917}{287.409317}{14.023192}{0.202021}%
\vSv{268.208792}{287.458269}{13.834605}{0.201856}%
\vSv{268.407620}{287.506537}{13.649270}{0.201696}%
\vSv{268.606401}{287.554133}{13.467122}{0.201542}%
\vSv{268.805137}{287.601069}{13.288095}{0.201392}%
\vSv{269.003828}{287.647359}{13.112125}{0.201247}%
\vSv{269.202475}{287.693013}{12.939153}{0.201106}%
\vSv{269.401079}{287.738044}{12.769116}{0.200970}%
\vSv{269.599641}{287.782463}{12.601955}{0.200838}%
}}%
{\color{vltTeal}\vlB{%
\vSv{269.798161}{287.826281}{12.437613}{0.200710}%
\vSv{269.996641}{287.869510}{12.276033}{0.200586}%
\vSv{270.195080}{287.912159}{12.117159}{0.200466}%
\vSv{270.393480}{287.954239}{11.960937}{0.200350}%
\vSv{270.591841}{287.995760}{11.807314}{0.200237}%
\vSv{270.790165}{288.036733}{11.656239}{0.200127}%
\vSv{270.988451}{288.077167}{11.507659}{0.200021}%
\vSv{271.186701}{288.117070}{11.361527}{0.199918}%
\vSv{271.384915}{288.156454}{11.217792}{0.199818}%
\vSv{271.583094}{288.195326}{11.076408}{0.199720}%
\vSv{271.781238}{288.233696}{10.937328}{0.199626}%
\vSv{271.979349}{288.271572}{10.800507}{0.199535}%
\vSv{272.177426}{288.308963}{10.665901}{0.199446}%
\vSv{272.375471}{288.345877}{10.533465}{0.199360}%
\vSv{272.573484}{288.382322}{10.403158}{0.199276}%
\vSv{272.771465}{288.418306}{10.274937}{0.199194}%
\vSv{272.969416}{288.453836}{10.148763}{0.199115}%
\vSv{273.167336}{288.488921}{10.024595}{0.199039}%
\vSv{273.365227}{288.523568}{9.902395}{0.198964}%
\vSv{273.563088}{288.557784}{9.782125}{0.198892}%
\vSv{273.760921}{288.591576}{9.663747}{0.198821}%
\vSv{273.958726}{288.624952}{9.547226}{0.198753}%
\vSv{274.156503}{288.657917}{9.432524}{0.198686}%
\vSv{274.354253}{288.690479}{9.319609}{0.198622}%
\vSv{274.551976}{288.722644}{9.208446}{0.198559}%
\vSv{274.749673}{288.754419}{9.099001}{0.198498}%
\vSv{274.947345}{288.785809}{8.991242}{0.198438}%
\vSv{275.144991}{288.816822}{8.885138}{0.198381}%
\vSv{275.342613}{288.847462}{8.780656}{0.198324}%
\vSv{275.540210}{288.877737}{8.677768}{0.198270}%
\vSv{275.737784}{288.907652}{8.576442}{0.198217}%
\vSv{275.935334}{288.937211}{8.476649}{0.198165}%
}}%
{\color{vltTeal}\vlB{%
\vSv{276.132862}{288.966422}{8.378362}{0.198114}%
\vSv{276.330366}{288.995289}{8.281553}{0.198065}%
\vSv{276.527849}{289.023818}{8.186193}{0.198018}%
\vSv{276.725309}{289.052014}{8.092257}{0.197971}%
\vSv{276.922749}{289.079882}{7.999718}{0.197926}%
\vSv{277.120167}{289.107427}{7.908550}{0.197882}%
\vSv{277.317565}{289.134654}{7.818729}{0.197839}%
\vSv{277.514942}{289.161568}{7.730230}{0.197798}%
\vSv{277.712299}{289.188173}{7.643030}{0.197757}%
\vSv{277.909637}{289.214475}{7.557104}{0.197717}%
\vSv{278.106956}{289.240478}{7.472429}{0.197679}%
\vSv{278.304256}{289.266186}{7.388984}{0.197641}%
\vSv{278.501537}{289.291603}{7.306746}{0.197605}%
\vSv{278.698800}{289.316735}{7.225694}{0.197569}%
\vSv{278.896045}{289.341585}{7.145806}{0.197534}%
\vSv{279.093272}{289.366157}{7.067063}{0.197500}%
\vSv{279.290482}{289.390456}{6.989443}{0.197467}%
\vSv{279.487675}{289.414485}{6.912927}{0.197435}%
\vSv{279.684852}{289.438248}{6.837495}{0.197404}%
\vSv{279.882012}{289.461750}{6.763129}{0.197373}%
\vSv{280.079155}{289.484994}{6.689810}{0.197344}%
\vSv{280.276283}{289.507983}{6.617520}{0.197315}%
\vSv{280.473395}{289.530722}{6.546241}{0.197286}%
\vSv{280.670492}{289.553213}{6.475955}{0.197259}%
\vSv{280.867574}{289.575461}{6.406646}{0.197232}%
\vSv{281.064641}{289.597469}{6.338296}{0.197205}%
\vSv{281.261694}{289.619241}{6.270890}{0.197180}%
\vSv{281.458732}{289.640778}{6.204410}{0.197155}%
\vSv{281.655756}{289.662086}{6.138842}{0.197130}%
\vSv{281.852766}{289.683167}{6.074170}{0.197107}%
\vSv{282.049762}{289.704024}{6.010379}{0.197083}%
\vSv{282.246745}{289.724660}{5.947453}{0.197061}%
}}%
{\color{vltTeal}\vlB{%
\vSv{282.443715}{289.745079}{5.885379}{0.197039}%
\vSv{282.640672}{289.765283}{5.824143}{0.197017}%
\vSv{282.837616}{289.785275}{5.763729}{0.196996}%
\vSv{283.034548}{289.805059}{5.704125}{0.196975}%
\vSv{283.231467}{289.824637}{5.645317}{0.196955}%
\vSv{283.428374}{289.844011}{5.587292}{0.196936}%
\vSv{283.625269}{289.863185}{5.530037}{0.196916}%
\vSv{283.822153}{289.882162}{5.473539}{0.196898}%
\vSv{284.019024}{289.900943}{5.417787}{0.196880}%
\vSv{284.215885}{289.919532}{5.362767}{0.196862}%
\vSv{284.412734}{289.937931}{5.308469}{0.196844}%
\vSv{284.609572}{289.956142}{5.254879}{0.196827}%
\vSv{284.806400}{289.974169}{5.201988}{0.196811}%
\vSv{285.003216}{289.992013}{5.149783}{0.196794}%
\vSv{285.200022}{290.009677}{5.098254}{0.196779}%
\vSv{285.396818}{290.027164}{5.047390}{0.196763}%
\vSv{285.593604}{290.044475}{4.997179}{0.196748}%
\vSv{285.790380}{290.061613}{4.947613}{0.196733}%
\vSv{285.987145}{290.078580}{4.898680}{0.196719}%
\vSv{286.183902}{290.095379}{4.850371}{0.196704}%
\vSv{286.380648}{290.112011}{4.802675}{0.196691}%
\vSv{286.577385}{290.128479}{4.755584}{0.196677}%
\vSv{286.774113}{290.144784}{4.709087}{0.196664}%
\vSv{286.970832}{290.160930}{4.663176}{0.196651}%
\vSv{287.167542}{290.176917}{4.617840}{0.196638}%
\vSv{287.364243}{290.192748}{4.573073}{0.196626}%
\vSv{287.560935}{290.208425}{4.528863}{0.196614}%
\vSv{287.757619}{290.223950}{4.485204}{0.196602}%
\vSv{287.954294}{290.239325}{4.442086}{0.196591}%
\vSv{288.150961}{290.254551}{4.399501}{0.196579}%
\vSv{288.347619}{290.269631}{4.357442}{0.196568}%
\vSv{288.544270}{290.284566}{4.315899}{0.196557}%
}}%
{\color{vltTeal}\vlB{%
\vSv{288.740913}{290.299358}{4.274866}{0.196547}%
\vSv{288.937548}{290.314009}{4.234334}{0.196536}%
\vSv{289.134175}{290.328520}{4.194296}{0.196526}%
\vSv{289.330795}{290.342894}{4.154745}{0.196516}%
\vSv{289.527407}{290.357132}{4.115673}{0.196507}%
\vSv{289.724012}{290.371235}{4.077072}{0.196497}%
\vSv{289.920609}{290.385205}{4.038937}{0.196488}%
\vSv{290.117199}{290.399045}{4.001260}{0.196479}%
\vSv{290.313783}{290.412755}{3.964034}{0.196470}%
\vSv{290.510359}{290.426337}{3.927253}{0.196461}%
\vSv{290.706929}{290.439793}{3.890910}{0.196453}%
\vSv{290.903492}{290.453123}{3.854998}{0.196444}%
\vSv{291.100048}{290.466331}{3.819512}{0.196436}%
\vSv{291.296597}{290.479416}{3.784445}{0.196428}%
\vSv{291.493140}{290.492381}{3.749791}{0.196421}%
\vSv{291.689677}{290.505227}{3.715544}{0.196413}%
\vSv{291.886208}{290.517955}{3.681697}{0.196405}%
\vSv{292.082732}{290.530567}{3.648247}{0.196398}%
\vSv{292.279250}{290.543064}{3.615185}{0.196391}%
\vSv{292.475763}{290.555447}{3.582508}{0.196384}%
\vSv{292.672269}{290.567718}{3.550210}{0.196377}%
\vSv{292.868770}{290.579879}{3.518284}{0.196370}%
\vSv{293.065264}{290.591929}{3.486726}{0.196363}%
\vSv{293.261754}{290.603871}{3.455531}{0.196357}%
\vSv{293.458237}{290.615707}{3.424693}{0.196351}%
\vSv{293.654715}{290.627436}{3.394208}{0.196344}%
\vSv{293.851188}{290.639061}{3.364070}{0.196338}%
\vSv{294.047655}{290.650582}{3.334275}{0.196332}%
\vSv{294.244117}{290.662001}{3.304817}{0.196326}%
\vSv{294.440574}{290.673319}{3.275693}{0.196321}%
\vSv{294.637025}{290.684536}{3.246897}{0.196315}%
\vSv{294.833472}{290.695656}{3.218425}{0.196310}%
}}%
{\color{vltTeal}\vlB{%
\vSv{295.029913}{290.706677}{3.190272}{0.196304}%
\vSv{295.226350}{290.717602}{3.162434}{0.196299}%
\vSv{295.422782}{290.728431}{3.134907}{0.196294}%
\vSv{295.619209}{290.739165}{3.107686}{0.196289}%
\vSv{295.815631}{290.749807}{3.080767}{0.196284}%
\vSv{296.012048}{290.760356}{3.054146}{0.196279}%
\vSv{296.208461}{290.770814}{3.027820}{0.196274}%
\vSv{296.404870}{290.781181}{3.001783}{0.196269}%
\vSv{296.601274}{290.791459}{2.976032}{0.196265}%
\vSv{296.797673}{290.801649}{2.950564}{0.196260}%
\vSv{296.994068}{290.811751}{2.925374}{0.196256}%
\vSv{297.190459}{290.821767}{2.900458}{0.196251}%
\vSv{297.386846}{290.831697}{2.875814}{0.196247}%
\vSv{297.583228}{290.841543}{2.851437}{0.196243}%
\vSv{297.779607}{290.851306}{2.827324}{0.196239}%
\vSv{297.975981}{290.860985}{2.803470}{0.196235}%
\vSv{298.172351}{290.870583}{2.779874}{0.196231}%
\vSv{298.368717}{290.880100}{2.756532}{0.196227}%
\vSv{298.565080}{290.889537}{2.733439}{0.196223}%
\vSv{298.761438}{290.898895}{2.710593}{0.196220}%
}}%
{\color{vltRed}\vlB{%
\vSv{200.449281}{127.000000}{37.727721}{0.247810}%
\vSv{200.645213}{127.151638}{37.733251}{0.247829}%
\vSv{200.841075}{127.303305}{37.744311}{0.247866}%
\vSv{201.036869}{127.455034}{37.760904}{0.247921}%
\vSv{201.232594}{127.606853}{37.783033}{0.247996}%
\vSv{201.428251}{127.758793}{37.810700}{0.248089}%
\vSv{201.623839}{127.910885}{37.843910}{0.248200}%
\vSv{201.819358}{128.063159}{37.882668}{0.248331}%
\vSv{202.014809}{128.215645}{37.926981}{0.248480}%
\vSv{202.210191}{128.368375}{37.976856}{0.248649}%
\vSv{202.405505}{128.521380}{38.032299}{0.248837}%
\vSv{202.600750}{128.674690}{38.093319}{0.249045}%
\vSv{202.795927}{128.828337}{38.159926}{0.249272}%
\vSv{202.991036}{128.982352}{38.232130}{0.249519}%
\vSv{203.186076}{129.136766}{38.309941}{0.249787}%
\vSv{203.381049}{129.291613}{38.393371}{0.250075}%
\vSv{203.575953}{129.446924}{38.482430}{0.250384}%
\vSv{203.770789}{129.602731}{38.577133}{0.250713}%
\vSv{203.965558}{129.759068}{38.677491}{0.021197}%
\vSv{205.904558}{131.353286}{39.837571}{0.008973}%
\vSv{205.909548}{131.359034}{39.995283}{0.255842}%
\vSv{206.103582}{131.523470}{40.158812}{0.256457}%
\vSv{206.297552}{131.688862}{40.328175}{0.257100}%
\vSv{206.491456}{131.855248}{40.503385}{0.257770}%
\vSv{206.685297}{132.022667}{40.684457}{0.258469}%
\vSv{206.879073}{132.191162}{40.871403}{0.259197}%
\vSv{207.072786}{132.360771}{41.064237}{0.259956}%
\vSv{207.266436}{132.531537}{41.262971}{0.260746}%
\vSv{207.460023}{132.703503}{41.467615}{0.261567}%
\vSv{207.653549}{132.876712}{41.678180}{0.262421}%
\vSv{207.847013}{133.051208}{41.894675}{0.263309}%
\vSv{208.040417}{133.227036}{42.117107}{0.264231}%
}}%
{\color{vltRed}\vlB{%
\vSv{208.233760}{133.404242}{42.345483}{0.265189}%
\vSv{208.427045}{133.582872}{42.579808}{0.266183}%
\vSv{208.620271}{133.762976}{42.820084}{0.267215}%
\vSv{208.813440}{133.944602}{43.066313}{0.268286}%
\vSv{209.006552}{134.127799}{43.318494}{0.269397}%
\vSv{209.199608}{134.312620}{43.576625}{0.037693}%
\vSv{210.973491}{136.098402}{46.165792}{0.227120}%
\vSv{211.127350}{136.262234}{46.482674}{0.284646}%
\vSv{211.319871}{136.468650}{46.805286}{0.286349}%
\vSv{211.512352}{136.677407}{47.133586}{0.288112}%
\vSv{211.704795}{136.888576}{47.467528}{0.289937}%
\vSv{211.897201}{137.102230}{47.807061}{0.291828}%
\vSv{212.089573}{137.318441}{48.152130}{0.293785}%
\vSv{212.281912}{137.537287}{48.502674}{0.295811}%
\vSv{212.474220}{137.758845}{48.858628}{0.297909}%
\vSv{212.666500}{137.983197}{49.219920}{0.300081}%
\vSv{212.858753}{138.210425}{49.586475}{0.302329}%
\vSv{213.050982}{138.440614}{49.958210}{0.304657}%
\vSv{213.243189}{138.673852}{50.335038}{0.307067}%
\vSv{213.435376}{138.910229}{50.716866}{0.309562}%
\vSv{213.627546}{139.149838}{51.103593}{0.312145}%
\vSv{213.819700}{139.392775}{51.495115}{0.108663}%
\vSv{215.360683}{141.474161}{54.785104}{0.332999}%
\vSv{215.548841}{141.746219}{55.213966}{0.343550}%
\vSv{215.740988}{142.028373}{55.646212}{0.347332}%
\vSv{215.933150}{142.315120}{56.081665}{0.351248}%
\vSv{216.125328}{142.606597}{56.520143}{0.355302}%
\vSv{216.317526}{142.902947}{56.961457}{0.359499}%
\vSv{216.509747}{143.204316}{57.405409}{0.363845}%
\vSv{216.701993}{143.510857}{57.851800}{0.368344}%
\vSv{216.894267}{143.822725}{58.300422}{0.373003}%
\vSv{217.086571}{144.140081}{58.751063}{0.377826}%
}}%
{\color{vltRed}\vlB{%
\vSv{217.278908}{144.463092}{59.203502}{0.382820}%
\vSv{217.471281}{144.791931}{59.657519}{0.387990}%
\vSv{217.663692}{145.126775}{60.112883}{0.156243}%
\vSv{218.914451}{147.458658}{62.860039}{0.220630}%
\vSv{219.011838}{147.654996}{63.318093}{0.436490}%
\vSv{219.204637}{148.045005}{63.775527}{0.443550}%
\vSv{219.397494}{148.442901}{64.232082}{0.450858}%
\vSv{219.590410}{148.848926}{64.687500}{0.458420}%
\vSv{219.783386}{149.263334}{65.141518}{0.466247}%
\vSv{219.976424}{149.686382}{65.593875}{0.474345}%
\vSv{220.169526}{150.118339}{66.044309}{0.482723}%
\vSv{220.362693}{150.559480}{66.492557}{0.491390}%
\vSv{220.555924}{151.010089}{66.938359}{0.500356}%
\vSv{220.749223}{151.470458}{67.381454}{0.074991}%
\vSv{221.693320}{153.861962}{69.121602}{0.072325}%
\vSv{221.716735}{153.929538}{69.547311}{0.560907}%
\vSv{221.910444}{154.455086}{69.968789}{0.572209}%
\vSv{222.104223}{154.992680}{70.385793}{0.583880}%
\vSv{222.298071}{155.542681}{70.798084}{0.595929}%
\vSv{222.491988}{156.105455}{71.205424}{0.608363}%
\vSv{222.685974}{156.681380}{71.607582}{0.621190}%
\vSv{222.880028}{157.270839}{72.004332}{0.634417}%
\vSv{223.074150}{157.874220}{72.395450}{0.250779}%
\vSv{223.871444}{160.504750}{73.899346}{0.634120}%
\vSv{224.045751}{161.113997}{74.259157}{0.722483}%
\vSv{224.240264}{161.809386}{74.612114}{0.738641}%
\vSv{224.434838}{162.521547}{74.958034}{0.755222}%
\vSv{224.629472}{163.250892}{75.296739}{0.772222}%
\vSv{224.824166}{163.997826}{75.628057}{0.789636}%
\vSv{225.018917}{164.762751}{75.951822}{0.087677}%
\vSv{225.628547}{167.276731}{76.876233}{0.752941}%
\vSv{225.798476}{168.010007}{77.168249}{0.882530}%
}}%
{\color{vltRed}\vlB{%
\vSv{225.993497}{168.870496}{77.451974}{0.902154}%
\vSv{226.188568}{169.751101}{77.727277}{0.922070}%
\vSv{226.383687}{170.652099}{77.994034}{0.942246}%
\vSv{226.578852}{171.573735}{78.252128}{0.098059}%
\vSv{227.096644}{174.119346}{78.741878}{0.351764}%
\vSv{227.164616}{174.464341}{78.973325}{1.024751}%
\vSv{227.359954}{175.470173}{79.195690}{1.045583}%
\vSv{227.555333}{176.497221}{79.408882}{1.066383}%
\vSv{227.750749}{177.545437}{79.612815}{1.011520}%
\vSv{228.369480}{181.001726}{80.168267}{0.958906}%
\vSv{228.532776}{181.946549}{80.334397}{1.167378}%
\vSv{228.728367}{183.097356}{80.490908}{1.186411}%
\vSv{228.923988}{184.267465}{80.637742}{1.187305}%
\vSv{229.514201}{187.907065}{81.019654}{1.235339}%
\vSv{229.706770}{189.127261}{81.127274}{1.270746}%
\vSv{229.902535}{190.382800}{81.224983}{1.284783}%
\vSv{230.098325}{191.652545}{81.312746}{0.709132}%
\vSv{230.579423}{194.825356}{81.458309}{0.717434}%
\vSv{230.685848}{195.534832}{81.516055}{1.328523}%
\vSv{230.881738}{196.848817}{81.563746}{1.335978}%
\vSv{231.077652}{198.170340}{81.601363}{1.118065}%
\vSv{231.604640}{201.749805}{81.646312}{0.419242}%
\vSv{231.665532}{202.164598}{81.653621}{1.350261}%
\vSv{231.861539}{203.500558}{81.650807}{1.349809}%
\vSv{232.057568}{204.836061}{81.637867}{1.347735}%
\vSv{232.253621}{206.169468}{81.614797}{0.032954}%
\vSv{232.623753}{208.675244}{81.581599}{0.149891}%
\vSv{232.645797}{208.823519}{81.538276}{1.331986}%
\vSv{232.841921}{210.141006}{81.484834}{1.323688}%
\vSv{233.038069}{211.450102}{81.421282}{1.313954}%
\vSv{233.234243}{212.749356}{81.347632}{0.380481}%
\vSv{233.670747}{215.596635}{81.170095}{0.989693}%
}}%
{\color{vltRed}\vlB{%
\vSv{233.822918}{216.574599}{81.066247}{1.262135}%
\vSv{234.019198}{217.821423}{80.952374}{1.246380}%
\vSv{234.215506}{219.052295}{80.828502}{1.001791}%
\vSv{234.782225}{222.508033}{80.550883}{0.133921}%
\vSv{234.804611}{222.640137}{80.397202}{1.174941}%
\vSv{235.001043}{223.798615}{80.233657}{1.155452}%
\vSv{235.197509}{224.937322}{80.060290}{1.135496}%
\vSv{235.394010}{226.055774}{79.877144}{0.900190}%
\vSv{236.005487}{229.400828}{79.269547}{0.935878}%
\vSv{236.180393}{230.320341}{79.047813}{1.031635}%
\vSv{236.377090}{231.333186}{78.816582}{1.010567}%
\vSv{236.573831}{232.324564}{78.575921}{0.989553}%
\vSv{236.770617}{233.294511}{78.325901}{0.532367}%
\vSv{237.401995}{236.260953}{77.520473}{0.718535}%
\vSv{237.558248}{236.962512}{77.233825}{0.886987}%
\vSv{237.755286}{237.827573}{76.938242}{0.867252}%
\vSv{237.952379}{238.672386}{76.633825}{0.847848}%
\vSv{238.149529}{239.497268}{76.320678}{0.828796}%
\vSv{238.346738}{240.302555}{75.998908}{0.350581}%
\vSv{239.061735}{243.062986}{74.983030}{0.281743}%
\vSv{239.136198}{243.335107}{74.627962}{0.739384}%
\vSv{239.333727}{244.048039}{74.264892}{0.722740}%
\vSv{239.531325}{244.743695}{73.893961}{0.706520}%
\vSv{239.728994}{245.422484}{73.515313}{0.690727}%
\vSv{239.926735}{246.084819}{73.129100}{0.675359}%
\vSv{240.124550}{246.731111}{72.735476}{0.660414}%
\vSv{240.322440}{247.361770}{72.334604}{0.023114}%
\vSv{241.122251}{249.757441}{70.662034}{0.569324}%
\vSv{241.313061}{250.294644}{70.227516}{0.579391}%
\vSv{241.511428}{250.839877}{69.786825}{0.567271}%
\vSv{241.709878}{251.372211}{69.340155}{0.555525}%
\vSv{241.908411}{251.892012}{68.887708}{0.544147}%
}}%
{\color{vltRed}\vlB{%
\vSv{242.107030}{252.399633}{68.429688}{0.533126}%
\vSv{242.305733}{252.895423}{67.966305}{0.522455}%
\vSv{242.504522}{253.379720}{67.497772}{0.512125}%
\vSv{242.703397}{253.852854}{67.024304}{0.116636}%
\vSv{243.784740}{256.242390}{64.590768}{0.257109}%
\vSv{243.898450}{256.474628}{64.092420}{0.448594}%
\vSv{244.097924}{256.878138}{63.590736}{0.440667}%
\vSv{244.297482}{257.272817}{63.085951}{0.433002}%
\vSv{244.497123}{257.658919}{62.578302}{0.425591}%
\vSv{244.696846}{258.036691}{62.068027}{0.418425}%
\vSv{244.896650}{258.406372}{61.555363}{0.411497}%
\vSv{245.096534}{258.768192}{61.040549}{0.404799}%
\vSv{245.296496}{259.122377}{60.523822}{0.398324}%
\vSv{245.496535}{259.469142}{60.005418}{0.392064}%
\vSv{245.696649}{259.808698}{59.485573}{0.386013}%
\vSv{245.896837}{260.141248}{58.964521}{0.083913}%
\vSv{247.320063}{262.317618}{55.302518}{0.309156}%
\vSv{247.500751}{262.571797}{54.779933}{0.339854}%
\vSv{247.701509}{262.849438}{54.258122}{0.335539}%
\vSv{247.902318}{263.121781}{53.737286}{0.331367}%
\vSv{248.103176}{263.388967}{53.217621}{0.327334}%
\vSv{248.304080}{263.651133}{52.699319}{0.323433}%
\vSv{248.505028}{263.908414}{52.182565}{0.319662}%
\vSv{248.706017}{264.160937}{51.667540}{0.316015}%
\vSv{248.907045}{264.408827}{51.154418}{0.312488}%
\vSv{249.108108}{264.652205}{50.643369}{0.309077}%
\vSv{249.309203}{264.891188}{50.134556}{0.305779}%
\vSv{249.510329}{265.125889}{49.628137}{0.302588}%
\vSv{249.711482}{265.356417}{49.124263}{0.299502}%
\vSv{249.912660}{265.582880}{48.623080}{0.296516}%
\vSv{250.113860}{265.805379}{48.124726}{0.071689}%
\vSv{251.941380}{267.660480}{43.786797}{0.249115}%
}}%
{\color{vltRed}\vlB{%
\vSv{252.126500}{267.832862}{43.323044}{0.269417}%
\vSv{252.327774}{268.017712}{42.863250}{0.267402}%
\vSv{252.529041}{268.199612}{42.407480}{0.265451}%
\vSv{252.730299}{268.378632}{41.955798}{0.263561}%
\vSv{252.931545}{268.554837}{41.508259}{0.261731}%
\vSv{253.132778}{268.728294}{41.064916}{0.259959}%
\vSv{253.333995}{268.899064}{40.625813}{0.258242}%
\vSv{253.535196}{269.067210}{40.190993}{0.256579}%
\vSv{253.736378}{269.232790}{39.760492}{0.254968}%
\vSv{253.937540}{269.395862}{39.334343}{0.253407}%
\vSv{254.138680}{269.556482}{38.912572}{0.251894}%
\vSv{254.339796}{269.714705}{38.495202}{0.250428}%
\vSv{254.540887}{269.870584}{38.082253}{0.249007}%
\vSv{254.741952}{270.024170}{37.673740}{0.247630}%
\vSv{254.942989}{270.175512}{37.269674}{0.246295}%
\vSv{255.143998}{270.324660}{36.870063}{0.245001}%
\vSv{255.344976}{270.471661}{36.474909}{0.149915}%
\vSv{257.578784}{271.975309}{32.420535}{0.202218}%
\vSv{257.754033}{272.083724}{32.078114}{0.231316}%
\vSv{257.954542}{272.206570}{31.739951}{0.230468}%
\vSv{258.155011}{272.327811}{31.406015}{0.229644}%
\vSv{258.355439}{272.447478}{31.076274}{0.228843}%
\vSv{258.555827}{272.565602}{30.750695}{0.228066}%
\vSv{258.756173}{272.682213}{30.429245}{0.227311}%
\vSv{258.956479}{272.797340}{30.111888}{0.226577}%
\vSv{259.156743}{272.911012}{29.798587}{0.225864}%
\vSv{259.356965}{273.023256}{29.489306}{0.225172}%
\vSv{259.557146}{273.134099}{29.184006}{0.224498}%
\vSv{259.757285}{273.243568}{28.882647}{0.223844}%
\vSv{259.957382}{273.351688}{28.585191}{0.223208}%
\vSv{260.157437}{273.458485}{28.291597}{0.222589}%
\vSv{260.357450}{273.563983}{28.001823}{0.221987}%
}}%
{\color{vltRed}\vlB{%
\vSv{260.557422}{273.668206}{27.715828}{0.221403}%
\vSv{260.757352}{273.771177}{27.433571}{0.220834}%
\vSv{260.957241}{273.872920}{27.155010}{0.220280}%
\vSv{261.157088}{273.973456}{26.880100}{0.219742}%
\vSv{261.356893}{274.072807}{26.608801}{0.219218}%
\vSv{261.556658}{274.170994}{26.341068}{0.026918}%
\vSv{263.885489}{275.238467}{23.619050}{0.067585}%
\vSv{263.950700}{275.265545}{23.390751}{0.213550}%
\vSv{264.149951}{275.350324}{23.165462}{0.213189}%
\vSv{264.349164}{275.434190}{22.943140}{0.212837}%
\vSv{264.548341}{275.517158}{22.723745}{0.212494}%
\vSv{264.747480}{275.599242}{22.507234}{0.212160}%
\vSv{264.946583}{275.680456}{22.293567}{0.211834}%
\vSv{265.145650}{275.760816}{22.082705}{0.211516}%
\vSv{265.344681}{275.840335}{21.874606}{0.211207}%
\vSv{265.543677}{275.919025}{21.669233}{0.210904}%
\vSv{265.742638}{275.996901}{21.466544}{0.210610}%
\vSv{265.941564}{276.073975}{21.266502}{0.210322}%
\vSv{266.140456}{276.150261}{21.069068}{0.210042}%
\vSv{266.339314}{276.225769}{20.874205}{0.209768}%
\vSv{266.538139}{276.300513}{20.681874}{0.209501}%
\vSv{266.736930}{276.374505}{20.492039}{0.209241}%
\vSv{266.935689}{276.447755}{20.304662}{0.208986}%
\vSv{267.134416}{276.520276}{20.119709}{0.208738}%
\vSv{267.333110}{276.592078}{19.937143}{0.208496}%
\vSv{267.531773}{276.663173}{19.756928}{0.208259}%
\vSv{267.730404}{276.733571}{19.579030}{0.208028}%
\vSv{267.929004}{276.803282}{19.403415}{0.207803}%
\vSv{268.127574}{276.872318}{19.230048}{0.012931}%
\vSv{270.541682}{277.661945}{17.313282}{0.170193}%
\vSv{270.706369}{277.712594}{17.166261}{0.205138}%
\vSv{270.904549}{277.773139}{17.021059}{0.204979}%
}}%
{\color{vltRed}\vlB{%
\vSv{271.102704}{277.833141}{16.877650}{0.204822}%
\vSv{271.300834}{277.892607}{16.736008}{0.204669}%
\vSv{271.498939}{277.951544}{16.596105}{0.204520}%
\vSv{271.697020}{278.009960}{16.457915}{0.204374}%
\vSv{271.895077}{278.067861}{16.321413}{0.204230}%
\vSv{272.093111}{278.125255}{16.186574}{0.204090}%
\vSv{272.291121}{278.182149}{16.053372}{0.203953}%
\vSv{272.489108}{278.238548}{15.921783}{0.203819}%
\vSv{272.687072}{278.294461}{15.791784}{0.203688}%
\vSv{272.885014}{278.349893}{15.663350}{0.203559}%
\vSv{273.082934}{278.404851}{15.536458}{0.203433}%
\vSv{273.280832}{278.459341}{15.411085}{0.203310}%
\vSv{273.478708}{278.513369}{15.287209}{0.203190}%
\vSv{273.676563}{278.566942}{15.164807}{0.203071}%
\vSv{273.874397}{278.620064}{15.043857}{0.202956}%
\vSv{274.072211}{278.672743}{14.924339}{0.202843}%
\vSv{274.270004}{278.724984}{14.806230}{0.202732}%
\vSv{274.467777}{278.776792}{14.689510}{0.202623}%
\vSv{274.665530}{278.828174}{14.574159}{0.202516}%
\vSv{274.863264}{278.879133}{14.460156}{0.051291}%
\vSv{277.359899}{279.488997}{13.190395}{0.072649}%
\vSv{277.432133}{279.505574}{13.092231}{0.201231}%
\vSv{277.629618}{279.551157}{12.995165}{0.201152}%
\vSv{277.827087}{279.596390}{12.899182}{0.201074}%
\vSv{278.024541}{279.641277}{12.804266}{0.200998}%
\vSv{278.221979}{279.685822}{12.710403}{0.200924}%
\vSv{278.419402}{279.730030}{12.617576}{0.200851}%
\vSv{278.616809}{279.773904}{12.525773}{0.200779}%
\vSv{278.814202}{279.817449}{12.434977}{0.200708}%
\vSv{279.011579}{279.860668}{12.345175}{0.200639}%
\vSv{279.208943}{279.903565}{12.256353}{0.200572}%
\vSv{279.406291}{279.946143}{12.168497}{0.200505}%
}}%
{\color{vltRed}\vlB{%
\vSv{279.603626}{279.988407}{12.081594}{0.200440}%
\vSv{279.800947}{280.030360}{11.995630}{0.200376}%
\vSv{279.998253}{280.072006}{11.910591}{0.200313}%
\vSv{280.195547}{280.113347}{11.826466}{0.200251}%
\vSv{280.392826}{280.154388}{11.743242}{0.200190}%
\vSv{280.590093}{280.195132}{11.660905}{0.200131}%
\vSv{280.787346}{280.235582}{11.579444}{0.200072}%
\vSv{280.984587}{280.275742}{11.498846}{0.200015}%
\vSv{281.181814}{280.315615}{11.419101}{0.199958}%
\vSv{281.379029}{280.355203}{11.340195}{0.199903}%
\vSv{281.576232}{280.394511}{11.262118}{0.199848}%
\vSv{281.773422}{280.433541}{11.184858}{0.016424}%
\vSv{284.258990}{280.903182}{10.317600}{0.077062}%
\vSv{284.335851}{280.916985}{10.250012}{0.199179}%
\vSv{284.532885}{280.952427}{10.183101}{0.199137}%
\vSv{284.729909}{280.987633}{10.116858}{0.199096}%
\vSv{284.926924}{281.022606}{10.051274}{0.199055}%
\vSv{285.123928}{281.057347}{9.986339}{0.199015}%
\vSv{285.320923}{281.091859}{9.922047}{0.198976}%
\vSv{285.517908}{281.126144}{9.858388}{0.198938}%
\vSv{285.714883}{281.160205}{9.795355}{0.198900}%
\vSv{285.911850}{281.194043}{9.732938}{0.198862}%
\vSv{286.108807}{281.227662}{9.671131}{0.198826}%
\vSv{286.305754}{281.261064}{9.609925}{0.198790}%
\vSv{286.502693}{281.294249}{9.549312}{0.198754}%
\vSv{286.699623}{281.327222}{9.489286}{0.198719}%
\vSv{286.896544}{281.359984}{9.429838}{0.198685}%
\vSv{287.093457}{281.392536}{9.370962}{0.198651}%
\vSv{287.290360}{281.424882}{9.312649}{0.198618}%
\vSv{287.487256}{281.457022}{9.254893}{0.198585}%
\vSv{287.684143}{281.488960}{9.197687}{0.198553}%
\vSv{287.881021}{281.520697}{9.141024}{0.198521}%
}}%
{\color{vltRed}\vlB{%
\vSv{288.077892}{281.552235}{9.084897}{0.198490}%
\vSv{288.274754}{281.583576}{9.029299}{0.198459}%
\vSv{288.471609}{281.614722}{8.974224}{0.198429}%
\vSv{288.668455}{281.645675}{8.919665}{0.049701}%
\vSv{291.198989}{282.027360}{8.302978}{0.027330}%
\vSv{291.226785}{282.031306}{8.254580}{0.198052}%
\vSv{291.423531}{282.059741}{8.206616}{0.198028}%
\vSv{291.620270}{282.088008}{8.159081}{0.198004}%
\vSv{291.817003}{282.116109}{8.111971}{0.197981}%
\vSv{292.013729}{282.144046}{8.065280}{0.197958}%
\vSv{292.210449}{282.171820}{8.019003}{0.197935}%
\vSv{292.407162}{282.199432}{7.973136}{0.197913}%
\vSv{292.603869}{282.226884}{7.927673}{0.197891}%
\vSv{292.800570}{282.254178}{7.882610}{0.197870}%
\vSv{292.997266}{282.281315}{7.837943}{0.197848}%
\vSv{293.193955}{282.308296}{7.793665}{0.197827}%
\vSv{293.390638}{282.335122}{7.749774}{0.197807}%
\vSv{293.587315}{282.361796}{7.706264}{0.197786}%
\vSv{293.783986}{282.388318}{7.663131}{0.197766}%
\vSv{293.980652}{282.414690}{7.620371}{0.197746}%
\vSv{294.177312}{282.440913}{7.577979}{0.197727}%
\vSv{294.373967}{282.466988}{7.535951}{0.197708}%
\vSv{294.570615}{282.492917}{7.494283}{0.197689}%
\vSv{294.767259}{282.518701}{7.452970}{0.197670}%
\vSv{294.963897}{282.544341}{7.412010}{0.197652}%
\vSv{295.160530}{282.569839}{7.371397}{0.197633}%
\vSv{295.357157}{282.595196}{7.331128}{0.197615}%
\vSv{295.553779}{282.620412}{7.291199}{0.120562}%
\vSv{298.162125}{282.942298}{6.801368}{0.144306}%
\vSv{298.305970}{282.959388}{6.765817}{0.197375}%
\vSv{298.502520}{282.982641}{6.730553}{0.197360}%
\vSv{298.699065}{283.005772}{6.695574}{0.197346}%
}}%
{\color{white}\vlB{%
\vRa{199.901526}{124.200000}{2.196947}%
\vRa{199.177475}{124.650000}{3.645050}%
\vRa{198.756957}{125.100000}{4.486086}%
\vRa{198.482887}{125.550000}{5.034226}%
\vRa{198.310071}{126.000000}{5.379859}%
\vRa{198.219522}{126.450000}{5.560956}%
\vRa{198.202853}{126.900000}{5.594294}%
\vRa{198.260199}{127.350000}{5.479603}%
\vRa{198.395049}{127.800000}{5.209902}%
\vRa{198.620640}{128.250000}{4.758720}%
\vRa{198.967547}{128.700000}{4.064907}%
\vRa{199.517815}{129.150000}{2.964370}%
}}%
{\color{black}\vlB{%
\vSc{203.297454}{127.000000}{91.250000}{0.122163}%
\vSc{203.290416}{127.122134}{93.750000}{0.122163}%
\vSc{203.279017}{127.244036}{96.250000}{0.122163}%
\vSc{203.263281}{127.365473}{98.750000}{0.122163}%
\vSc{203.243236}{127.486215}{101.250000}{0.122163}%
\vSc{203.218921}{127.606031}{103.750000}{0.122163}%
\vSc{203.190383}{127.724693}{106.250000}{0.122163}%
\vSc{203.157674}{127.841976}{108.750000}{0.122163}%
\vSc{203.120859}{127.957656}{111.250000}{0.122163}%
\vSc{203.080006}{128.071514}{113.750000}{0.122163}%
\vSc{203.035194}{128.183331}{116.250000}{0.122163}%
\vSc{202.986508}{128.292896}{118.750000}{0.122163}%
\vSc{202.934040}{128.400000}{121.250000}{0.122163}%
\vSc{202.877891}{128.504439}{123.750000}{0.122163}%
\vSc{202.818167}{128.606014}{126.250000}{0.122163}%
\vSc{202.754982}{128.704532}{128.750000}{0.122163}%
\vSc{202.688457}{128.799805}{131.250000}{0.122163}%
\vSc{202.618717}{128.891653}{133.750000}{0.122163}%
\vSc{202.545896}{128.979899}{136.250000}{0.122163}%
\vSc{202.470132}{129.064377}{138.750000}{0.122163}%
\vSc{202.391570}{129.144924}{141.250000}{0.122163}%
\vSc{202.310359}{129.221389}{143.750000}{0.122163}%
\vSc{202.226654}{129.293626}{146.250000}{0.122163}%
\vSc{202.140613}{129.361496}{148.750000}{0.122163}%
\vSc{202.052402}{129.424871}{151.250000}{0.122163}%
\vSc{201.962187}{129.483630}{153.750000}{0.122163}%
\vSc{201.870140}{129.537662}{156.250000}{0.122163}%
\vSc{201.776437}{129.586863}{158.750000}{0.122163}%
\vSc{201.681257}{129.631139}{161.250000}{0.122163}%
\vSc{201.584779}{129.670407}{163.750000}{0.122163}%
\vSc{201.487188}{129.704592}{166.250000}{0.122163}%
\vSc{201.388670}{129.733629}{168.750000}{0.122163}%
}}%
{\color{black}\vlB{%
\vSc{201.289412}{129.757462}{171.250000}{0.122163}%
\vSc{201.189603}{129.776046}{173.750000}{0.122163}%
\vSc{201.089433}{129.789345}{176.250000}{0.122163}%
\vSc{200.989093}{129.797335}{178.750000}{0.122163}%
\vSc{200.866958}{129.800000}{-178.750000}{0.122163}%
\vSc{200.723262}{129.797335}{-176.250000}{0.122163}%
\vSc{200.580093}{129.789345}{-173.750000}{0.122163}%
\vSc{200.437723}{129.776046}{-171.250000}{0.122163}%
\vSc{200.296424}{129.757462}{-168.750000}{0.122163}%
\vSc{200.156464}{129.733629}{-166.250000}{0.122163}%
\vSc{200.018109}{129.704592}{-163.750000}{0.122163}%
\vSc{199.881624}{129.670407}{-161.250000}{0.122163}%
\vSc{199.747267}{129.631139}{-158.750000}{0.122163}%
\vSc{199.615296}{129.586863}{-156.250000}{0.122163}%
\vSc{199.485960}{129.537662}{-153.750000}{0.122163}%
\vSc{199.359506}{129.483630}{-151.250000}{0.122163}%
\vSc{199.236174}{129.424871}{-148.750000}{0.122163}%
\vSc{199.116201}{129.361496}{-146.250000}{0.122163}%
\vSc{198.999813}{129.293626}{-143.750000}{0.122163}%
\vSc{198.887233}{129.221389}{-141.250000}{0.122163}%
\vSc{198.778675}{129.144924}{-138.750000}{0.122163}%
\vSc{198.674344}{129.064377}{-136.250000}{0.122163}%
\vSc{198.574441}{128.979899}{-133.750000}{0.122163}%
\vSc{198.479156}{128.891653}{-131.250000}{0.122163}%
\vSc{198.388668}{128.799805}{-128.750000}{0.122163}%
\vSc{198.303152}{128.704532}{-126.250000}{0.122163}%
\vSc{198.222769}{128.606014}{-123.750000}{0.122163}%
\vSc{198.147673}{128.504439}{-121.250000}{0.122163}%
\vSc{198.078006}{128.400000}{-118.750000}{0.122163}%
\vSc{198.013902}{128.292896}{-116.250000}{0.122163}%
\vSc{197.955482}{128.183331}{-113.750000}{0.122163}%
\vSc{197.902857}{128.071514}{-111.250000}{0.122163}%
}}%
{\color{black}\vlB{%
\vSc{197.856127}{127.957656}{-108.750000}{0.122163}%
\vSc{197.815383}{127.841976}{-106.250000}{0.122163}%
\vSc{197.780700}{127.724693}{-103.750000}{0.122163}%
\vSc{197.752146}{127.606031}{-101.250000}{0.122163}%
\vSc{197.729774}{127.486215}{-98.750000}{0.122163}%
\vSc{197.713627}{127.365473}{-96.250000}{0.122163}%
\vSc{197.703736}{127.244036}{-93.750000}{0.122163}%
\vSc{197.700119}{127.122134}{-91.250000}{0.122163}%
\vSc{197.700119}{127.000000}{-88.750000}{0.122163}%
\vSc{197.703736}{126.877866}{-86.250000}{0.122163}%
\vSc{197.713627}{126.755964}{-83.750000}{0.122163}%
\vSc{197.729774}{126.634527}{-81.250000}{0.122163}%
\vSc{197.752146}{126.513785}{-78.750000}{0.122163}%
\vSc{197.780700}{126.393969}{-76.250000}{0.122163}%
\vSc{197.815383}{126.275307}{-73.750000}{0.122163}%
\vSc{197.856127}{126.158024}{-71.250000}{0.122163}%
\vSc{197.902857}{126.042344}{-68.750000}{0.122163}%
\vSc{197.955482}{125.928486}{-66.250000}{0.122163}%
\vSc{198.013902}{125.816669}{-63.750000}{0.122163}%
\vSc{198.078006}{125.707104}{-61.250000}{0.122163}%
\vSc{198.147673}{125.600000}{-58.750000}{0.122163}%
\vSc{198.222769}{125.495561}{-56.250000}{0.122163}%
\vSc{198.303152}{125.393986}{-53.750000}{0.122163}%
\vSc{198.388668}{125.295468}{-51.250000}{0.122163}%
\vSc{198.479156}{125.200195}{-48.750000}{0.122163}%
\vSc{198.574441}{125.108347}{-46.250000}{0.122163}%
\vSc{198.674344}{125.020101}{-43.750000}{0.122163}%
\vSc{198.778675}{124.935623}{-41.250000}{0.122163}%
\vSc{198.887233}{124.855076}{-38.750000}{0.122163}%
\vSc{198.999813}{124.778611}{-36.250000}{0.122163}%
\vSc{199.116201}{124.706374}{-33.750000}{0.122163}%
\vSc{199.236174}{124.638504}{-31.250000}{0.122163}%
}}%
{\color{black}\vlB{%
\vSc{199.359506}{124.575129}{-28.750000}{0.122163}%
\vSc{199.485960}{124.516370}{-26.250000}{0.122163}%
\vSc{199.615296}{124.462338}{-23.750000}{0.122163}%
\vSc{199.747267}{124.413137}{-21.250000}{0.122163}%
\vSc{199.881624}{124.368861}{-18.750000}{0.122163}%
\vSc{200.018109}{124.329593}{-16.250000}{0.122163}%
\vSc{200.156464}{124.295408}{-13.750000}{0.122163}%
\vSc{200.296424}{124.266371}{-11.250000}{0.122163}%
\vSc{200.437723}{124.242538}{-8.750000}{0.122163}%
\vSc{200.580093}{124.223954}{-6.250000}{0.122163}%
\vSc{200.723262}{124.210655}{-3.750000}{0.122163}%
\vSc{200.866958}{124.202665}{-1.250000}{0.122163}%
\vSc{200.989093}{124.200000}{1.250000}{0.122163}%
\vSc{201.089433}{124.202665}{3.750000}{0.122163}%
\vSc{201.189603}{124.210655}{6.250000}{0.122163}%
\vSc{201.289412}{124.223954}{8.750000}{0.122163}%
\vSc{201.388670}{124.242538}{11.250000}{0.122163}%
\vSc{201.487188}{124.266371}{13.750000}{0.122163}%
\vSc{201.584779}{124.295408}{16.250000}{0.122163}%
\vSc{201.681257}{124.329593}{18.750000}{0.122163}%
\vSc{201.776437}{124.368861}{21.250000}{0.122163}%
\vSc{201.870140}{124.413137}{23.750000}{0.122163}%
\vSc{201.962187}{124.462338}{26.250000}{0.122163}%
\vSc{202.052402}{124.516370}{28.750000}{0.122163}%
\vSc{202.140613}{124.575129}{31.250000}{0.122163}%
\vSc{202.226654}{124.638504}{33.750000}{0.122163}%
\vSc{202.310359}{124.706374}{36.250000}{0.122163}%
\vSc{202.391570}{124.778611}{38.750000}{0.122163}%
\vSc{202.470132}{124.855076}{41.250000}{0.122163}%
\vSc{202.545896}{124.935623}{43.750000}{0.122163}%
\vSc{202.618717}{125.020101}{46.250000}{0.122163}%
\vSc{202.688457}{125.108347}{48.750000}{0.122163}%
}}%
{\color{black}\vlB{%
\vSc{202.754982}{125.200195}{51.250000}{0.122163}%
\vSc{202.818167}{125.295468}{53.750000}{0.122163}%
\vSc{202.877891}{125.393986}{56.250000}{0.122163}%
\vSc{202.934040}{125.495561}{58.750000}{0.122163}%
\vSc{202.986508}{125.600000}{61.250000}{0.122163}%
\vSc{203.035194}{125.707104}{63.750000}{0.122163}%
\vSc{203.080006}{125.816669}{66.250000}{0.122163}%
\vSc{203.120859}{125.928486}{68.750000}{0.122163}%
\vSc{203.157674}{126.042344}{71.250000}{0.122163}%
\vSc{203.190383}{126.158024}{73.750000}{0.122163}%
\vSc{203.218921}{126.275307}{76.250000}{0.122163}%
\vSc{203.243236}{126.393969}{78.750000}{0.122163}%
\vSc{203.263281}{126.513785}{81.250000}{0.122163}%
\vSc{203.279017}{126.634527}{83.750000}{0.122163}%
\vSc{203.290416}{126.755964}{86.250000}{0.122163}%
\vSc{203.297454}{126.877866}{88.750000}{0.122163}%
}}%
{\color{black}\put(409.00000,329.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Thermal spectrum}}}%
{\color{black}\vlB{%
\vSn{358.575000}{127.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(359.00000,113.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{391.241667}{127.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(391.66667,113.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{423.908333}{127.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(424.33333,113.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{456.575000}{127.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(457.00000,113.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSn{356.000000}{127.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(352.00000,127.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{356.000000}{205.461538}{0.000000}{3.000000}%
}}%
{\color{black}\put(352.00000,205.46154){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSn{356.000000}{283.923077}{0.000000}{3.000000}%
}}%
{\color{black}\put(352.00000,283.92308){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $6$}}}%
{\color{black}\vlB{%
\vSe{359.000000}{127.000000}{0.000000}{98.000000}%
\vSe{358.450000}{127.000000}{90.000000}{170.000000}%
}}%
{\color{black}\put(408.00000,93.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\nu$}}}%
{\color{black}\put(359.00000,314.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\overline S_u$}}}%
{\color{vltTeal}\vlB{%
\vSv{358.998499}{152.107692}{0.095555}{0.196000}%
\vSv{359.191495}{152.108019}{0.286798}{0.196002}%
\vSv{359.384485}{152.109000}{0.478439}{0.196007}%
\vSv{359.577464}{152.110637}{0.670741}{0.196013}%
\vSv{359.770429}{152.112932}{0.863970}{0.196022}%
\vSv{359.963376}{152.115887}{1.058391}{0.196033}%
\vSv{360.156300}{152.119508}{1.254268}{0.196047}%
\vSv{360.349197}{152.123800}{1.451865}{0.196063}%
\vSv{360.542063}{152.128767}{1.651448}{0.196081}%
\vSv{360.734894}{152.134418}{1.853280}{0.196103}%
\vSv{360.927686}{152.140760}{2.057625}{0.196126}%
\vSv{361.120435}{152.147802}{2.264748}{0.196153}%
\vSv{361.313136}{152.155553}{2.474911}{0.196183}%
\vSv{361.505787}{152.164025}{2.688379}{0.196216}%
\vSv{361.698381}{152.173228}{2.905414}{0.196252}%
\vSv{361.890917}{152.183176}{3.126280}{0.196292}%
\vSv{362.083389}{152.193881}{3.351239}{0.196336}%
\vSv{362.275793}{152.205358}{3.580554}{0.196383}%
\vSv{362.468126}{152.217623}{3.814485}{0.196435}%
\vSv{362.660384}{152.230691}{4.053295}{0.196491}%
\vSv{362.852562}{152.244580}{4.297245}{0.196553}%
\vSv{363.044657}{152.259307}{4.546594}{0.196619}%
\vSv{363.236665}{152.274893}{4.801604}{0.196690}%
\vSv{363.428581}{152.291357}{5.062532}{0.196768}%
\vSv{363.620403}{152.308721}{5.329639}{0.196851}%
\vSv{363.812126}{152.327005}{5.603180}{0.196941}%
\vSv{364.003746}{152.346234}{5.883414}{0.197038}%
\vSv{364.195260}{152.366432}{6.170597}{0.197142}%
\vSv{364.386664}{152.387622}{6.464982}{0.197254}%
\vSv{364.577954}{152.409832}{6.766825}{0.197375}%
\vSv{364.769127}{152.433089}{7.076377}{0.197504}%
\vSv{364.960179}{152.457420}{7.393889}{0.197643}%
}}%
{\color{vltTeal}\vlB{%
\vSv{365.151107}{152.482855}{7.719611}{0.197793}%
\vSv{365.341908}{152.509423}{8.053789}{0.197952}%
\vSv{365.532577}{152.537157}{8.396670}{0.198124}%
\vSv{365.723112}{152.566088}{8.748497}{0.198307}%
\vSv{365.913510}{152.596250}{9.109511}{0.198504}%
\vSv{366.103768}{152.627677}{9.479948}{0.198714}%
\vSv{366.293882}{152.660406}{9.860045}{0.198939}%
\vSv{366.483850}{152.694473}{10.250033}{0.199179}%
\vSv{366.673670}{152.729915}{10.650139}{0.199435}%
\vSv{366.863338}{152.766773}{11.060586}{0.199710}%
\vSv{367.052852}{152.805087}{11.481595}{0.200002}%
\vSv{367.242211}{152.844898}{11.913379}{0.200315}%
\vSv{367.431411}{152.886250}{12.356145}{0.200648}%
\vSv{367.620452}{152.929186}{12.810097}{0.201003}%
\vSv{367.809331}{152.973752}{13.275430}{0.201381}%
\vSv{367.998047}{153.019996}{13.752332}{0.201785}%
\vSv{368.186599}{153.067965}{14.240983}{0.202214}%
\vSv{368.374987}{153.117710}{14.741555}{0.202671}%
\vSv{368.563208}{153.169282}{15.254210}{0.203158}%
\vSv{368.751264}{153.222733}{15.779100}{0.203675}%
\vSv{368.939153}{153.278118}{16.316366}{0.204225}%
\vSv{369.126877}{153.335493}{16.866136}{0.204810}%
\vSv{369.314436}{153.394916}{17.428527}{0.205431}%
\vSv{369.501830}{153.456446}{18.003640}{0.206091}%
\vSv{369.689062}{153.520144}{18.591562}{0.206791}%
\vSv{369.876133}{153.586073}{19.192366}{0.207535}%
\vSv{370.063046}{153.654298}{19.806104}{0.208323}%
\vSv{370.249802}{153.724886}{20.432814}{0.209160}%
\vSv{370.436406}{153.797906}{21.072511}{0.210047}%
\vSv{370.622860}{153.873428}{21.725194}{0.210986}%
\vSv{370.809170}{153.951526}{22.390836}{0.211982}%
\vSv{370.995339}{154.032274}{23.069390}{0.213036}%
}}%
{\color{vltTeal}\vlB{%
\vSv{371.181373}{154.115752}{23.760786}{0.214152}%
\vSv{371.367277}{154.202038}{24.464928}{0.215334}%
\vSv{371.553059}{154.291215}{25.181693}{0.216583}%
\vSv{371.738724}{154.383369}{25.910934}{0.217905}%
\vSv{371.924280}{154.478588}{26.652474}{0.219302}%
\vSv{372.109735}{154.576962}{27.406110}{0.220779}%
\vSv{372.295097}{154.678585}{28.171606}{0.222339}%
\vSv{372.480376}{154.783555}{28.948699}{0.223986}%
\vSv{372.665581}{154.891970}{29.737095}{0.225726}%
\vSv{372.850722}{155.003935}{30.536469}{0.227561}%
\vSv{373.035809}{155.119556}{31.346464}{0.229498}%
\vSv{373.220854}{155.238943}{32.166693}{0.231541}%
\vSv{373.405868}{155.362212}{32.996738}{0.233695}%
\vSv{373.590862}{155.489480}{33.836148}{0.235965}%
\vSv{373.775849}{155.620870}{34.684446}{0.238356}%
\vSv{373.960842}{155.756508}{35.541121}{0.240875}%
\vSv{374.145852}{155.896526}{36.405636}{0.243528}%
\vSv{374.330893}{156.041059}{37.277426}{0.246320}%
\vSv{374.515977}{156.190249}{38.155899}{0.249258}%
\vSv{374.701118}{156.344242}{39.040439}{0.252349}%
\vSv{374.886329}{156.503189}{39.930407}{0.255600}%
\vSv{375.071623}{156.667247}{40.825144}{0.259017}%
\vSv{375.257012}{156.836580}{41.723970}{0.262608}%
\vSv{375.442509}{157.011356}{42.626191}{0.266381}%
\vSv{375.628127}{157.191753}{43.531096}{0.270345}%
\vSv{375.813877}{157.377952}{44.437966}{0.274506}%
\vSv{375.999772}{157.570144}{45.346070}{0.278875}%
\vSv{376.185822}{157.768526}{46.254672}{0.283461}%
\vSv{376.372038}{157.973304}{47.163034}{0.288272}%
\vSv{376.558430}{158.184691}{48.070417}{0.293318}%
\vSv{376.745008}{158.402910}{48.976082}{0.298610}%
\vSv{376.931780}{158.628192}{49.879300}{0.304159}%
}}%
{\color{vltTeal}\vlB{%
\vSv{377.118755}{158.860779}{50.779345}{0.309975}%
\vSv{377.305940}{159.100922}{51.675506}{0.316071}%
\vSv{377.493341}{159.348883}{52.567082}{0.322457}%
\vSv{377.680965}{159.604935}{53.453389}{0.329148}%
\vSv{377.868815}{159.869364}{54.333762}{0.336156}%
\vSv{378.056898}{160.142466}{55.207555}{0.343495}%
\vSv{378.245216}{160.424553}{56.074143}{0.351179}%
\vSv{378.433771}{160.715947}{56.932927}{0.359224}%
\vSv{378.622566}{161.016989}{57.783331}{0.367645}%
\vSv{378.811601}{161.328031}{58.624809}{0.376460}%
\vSv{379.000878}{161.649443}{59.456839}{0.385685}%
\vSv{379.190396}{161.981613}{60.278930}{0.395338}%
\vSv{379.380153}{162.324944}{61.090618}{0.405440}%
\vSv{379.570149}{162.679860}{61.891473}{0.416009}%
\vSv{379.760381}{163.046804}{62.681090}{0.427068}%
\vSv{379.950846}{163.426240}{63.459097}{0.438639}%
\vSv{380.141541}{163.818653}{64.225152}{0.450745}%
\vSv{380.332463}{164.224553}{64.978943}{0.463410}%
\vSv{380.523607}{164.644473}{65.720185}{0.476662}%
\vSv{380.714968}{165.078973}{66.448625}{0.490526}%
\vSv{380.906542}{165.528639}{67.164035}{0.505032}%
\vSv{381.098324}{165.994087}{67.866217}{0.520211}%
\vSv{381.290308}{166.475961}{68.554998}{0.536093}%
\vSv{381.482488}{166.974941}{69.230232}{0.552714}%
\vSv{381.674859}{167.491735}{69.891795}{0.570109}%
\vSv{381.867415}{168.027093}{70.539588}{0.588314}%
\vSv{382.060150}{168.581798}{71.173535}{0.607370}%
\vSv{382.253057}{169.156673}{71.793580}{0.627318}%
\vSv{382.446130}{169.752586}{72.399686}{0.648201}%
\vSv{382.639363}{170.370444}{72.991838}{0.670067}%
\vSv{382.832750}{171.011205}{73.570035}{0.692964}%
\vSv{383.026285}{171.675872}{74.134295}{0.716942}%
}}%
{\color{vltTeal}\vlB{%
\vSv{383.219962}{172.365502}{74.684651}{0.742055}%
\vSv{383.413774}{173.081204}{75.221148}{0.768360}%
\vSv{383.607716}{173.824144}{75.743848}{0.795915}%
\vSv{383.801782}{174.595549}{76.252821}{0.824784}%
\vSv{383.995965}{175.396706}{76.748151}{0.855030}%
\vSv{384.190262}{176.228968}{77.229930}{0.886721}%
\vSv{384.384665}{177.093755}{77.698260}{0.919928}%
\vSv{384.579170}{177.992562}{78.153250}{0.954725}%
\vSv{384.773771}{178.926951}{78.595018}{0.991188}%
\vSv{384.968465}{179.898567}{79.023686}{1.029395}%
\vSv{385.163245}{180.909130}{79.439383}{1.069427}%
\vSv{385.358107}{181.960443}{79.842242}{1.111369}%
\vSv{385.553046}{183.054392}{80.232398}{1.155304}%
\vSv{385.748059}{184.192949}{80.609992}{1.201320}%
\vSv{385.943142}{185.378172}{80.975164}{1.249501}%
\vSv{386.138289}{186.612205}{81.328058}{1.299935}%
\vSv{386.333498}{187.897279}{81.668816}{1.352706}%
\vSv{386.528764}{189.235710}{81.997581}{1.407895}%
\vSv{386.724085}{190.629895}{82.314494}{1.465580}%
\vSv{386.919456}{192.082310}{82.619695}{1.525830}%
\vSv{387.114875}{193.595498}{82.913320}{1.588707}%
\vSv{387.310339}{195.172068}{83.195500}{1.654260}%
\vSv{387.505845}{196.814677}{83.466363}{1.722524}%
\vSv{387.701390}{198.526013}{83.726027}{1.793512}%
\vSv{387.896972}{200.308784}{83.974605}{1.867213}%
\vSv{388.092588}{202.165682}{84.212198}{1.943587}%
\vSv{388.288236}{204.099360}{84.438896}{2.022553}%
\vSv{388.483914}{206.112393}{84.654775}{2.103986}%
\vSv{388.679619}{208.207230}{84.859893}{2.187708}%
\vSv{388.875351}{210.386140}{85.054288}{2.273471}%
\vSv{389.071107}{212.651147}{85.237974}{2.360951}%
\vSv{389.266885}{215.003948}{85.410934}{2.449733}%
}}%
{\color{vltTeal}\vlB{%
\vSv{389.462685}{217.445828}{85.573115}{2.539292}%
\vSv{389.658505}{219.977545}{85.724424}{2.628979}%
\vSv{389.854343}{222.599208}{85.864709}{2.718002}%
\vSv{390.050199}{225.310133}{85.993758}{2.805404}%
\vSv{390.246072}{228.108683}{86.111273}{2.890046}%
\vSv{390.441961}{230.992075}{86.216858}{2.970583}%
\vSv{390.637866}{233.956184}{86.309984}{3.045444}%
\vSv{390.833786}{236.995315}{86.389959}{3.112820}%
\vSv{391.029721}{240.101958}{86.455880}{3.170643}%
\vSv{391.225672}{243.266537}{86.506563}{3.216584}%
\vSv{391.421640}{246.477144}{86.540454}{3.248056}%
\vSv{391.617626}{249.719281}{86.555499}{3.262225}%
\vSv{391.813632}{252.975614}{86.548953}{3.256045}%
\vSv{392.009662}{256.225754}{86.517104}{3.226307}%
\vSv{392.205722}{259.446102}{86.454840}{3.169714}%
\vSv{392.401821}{262.609750}{86.354978}{3.082986}%
\vSv{392.597971}{265.686499}{86.207146}{2.962987}%
\vSv{392.794197}{268.642996}{85.995883}{2.806891}%
\vSv{392.990537}{271.443036}{85.697181}{2.612366}%
\vSv{393.187063}{274.048038}{85.271768}{2.377787}%
\vSv{393.383919}{276.417734}{84.650919}{2.102474}%
\vSv{393.581430}{278.511052}{83.702864}{1.786941}%
\vSv{393.780455}{280.287212}{82.139999}{1.433241}%
\vSv{393.983952}{281.706987}{79.196329}{1.045644}%
\vSv{394.208140}{282.734098}{71.981303}{0.633633}%
\vSv{394.708627}{283.336655}{37.780367}{0.247987}%
\vSv{394.690050}{283.488580}{-58.326724}{0.373280}%
\vSv{394.777971}{283.170898}{-76.202269}{0.821820}%
\vSv{394.958362}{282.372792}{-81.297167}{1.295356}%
\vSv{395.149558}{281.092350}{-83.629159}{1.766352}%
\vSv{395.343506}{279.336906}{-84.940815}{2.222607}%
\vSv{395.538457}{277.122958}{-85.765702}{2.654561}%
}}%
{\color{vltTeal}\vlB{%
\vSv{395.733855}{274.475643}{-86.320492}{3.054130}%
\vSv{395.929484}{271.427809}{-86.709459}{3.414681}%
\vSv{396.125243}{268.018758}{-86.988838}{3.731166}%
\vSv{396.321081}{264.292743}{-87.191523}{4.000200}%
\vSv{396.516971}{260.297348}{-87.337954}{4.220068}%
\vSv{396.712897}{256.081834}{-87.441435}{4.390627}%
\vSv{396.908849}{251.695584}{-87.510931}{4.513136}%
\vSv{397.104821}{247.186705}{-87.552657}{4.590035}%
\vSv{397.300809}{242.600857}{-87.571002}{4.624680}%
\vSv{397.496810}{237.980332}{-87.569112}{4.621086}%
\vSv{397.692823}{233.363404}{-87.549256}{4.583669}%
\vSv{397.888848}{228.783927}{-87.513075}{4.517023}%
\vSv{398.084883}{224.271159}{-87.461741}{4.425729}%
\vSv{398.280929}{219.849772}{-87.396079}{4.314202}%
\vSv{398.476987}{215.540025}{-87.316646}{4.186582}%
\vSv{398.673056}{211.358034}{-87.223790}{4.046657}%
\vSv{398.869139}{207.316127}{-87.117693}{3.897818}%
\vSv{399.065235}{203.423239}{-86.998404}{3.743046}%
\vSv{399.261346}{199.685329}{-86.865866}{3.584906}%
\vSv{399.457474}{196.105784}{-86.719932}{3.425572}%
\vSv{399.653621}{192.685824}{-86.560381}{3.266850}%
\vSv{399.849789}{189.424858}{-86.386927}{3.110211}%
\vSv{400.045979}{186.320829}{-86.199235}{2.956829}%
\vSv{400.242196}{183.370503}{-85.996920}{2.807617}%
\vSv{400.438441}{180.569736}{-85.779560}{2.663262}%
\vSv{400.634717}{177.913697}{-85.546698}{2.524259}%
\vSv{400.831029}{175.397058}{-85.297847}{2.390945}%
\vSv{401.027380}{173.014161}{-85.032494}{2.263521}%
\vSv{401.223775}{170.759142}{-84.750102}{2.142080}%
\vSv{401.420219}{168.626047}{-84.450117}{2.026629}%
\vSv{401.616716}{166.608918}{-84.131968}{1.917104}%
\vSv{401.813273}{164.701860}{-83.795069}{1.813389}%
}}%
{\color{vltTeal}\vlB{%
\vSv{402.009895}{162.899094}{-83.438826}{1.715326}%
\vSv{402.206589}{161.195003}{-83.062635}{1.622728}%
\vSv{402.403363}{159.584155}{-82.665889}{1.535387}%
\vSv{402.600225}{158.061329}{-82.247979}{1.453080}%
\vSv{402.797183}{156.621528}{-81.808299}{1.375578}%
\vSv{402.994246}{155.259986}{-81.346248}{1.302647}%
\vSv{403.191424}{153.972169}{-80.861233}{1.234054}%
\vSv{403.388728}{152.753779}{-80.352678}{1.169569}%
\vSv{403.586168}{151.600750}{-79.820022}{1.108969}%
\vSv{403.783757}{150.509239}{-79.262728}{1.052034}%
\vSv{403.981508}{149.475624}{-78.680289}{0.998556}%
\vSv{404.179432}{148.496493}{-78.072229}{0.948333}%
\vSv{404.377545}{147.568636}{-77.438114}{0.901174}%
\vSv{404.575860}{146.689034}{-76.777554}{0.856897}%
\vSv{404.774392}{145.854854}{-76.090214}{0.815329}%
\vSv{404.973158}{145.063434}{-75.375818}{0.776306}%
\vSv{405.172172}{144.312279}{-74.634154}{0.739675}%
\vSv{405.371451}{143.599045}{-73.865089}{0.705290}%
\vSv{405.571011}{142.921537}{-73.068568}{0.673014}%
\vSv{405.770870}{142.277695}{-72.244627}{0.642721}%
\vSv{405.971042}{141.665588}{-71.393398}{0.614288}%
\vSv{406.171543}{141.083408}{-70.515117}{0.587604}%
\vSv{406.372391}{140.529457}{-69.610130}{0.562562}%
\vSv{406.573598}{140.002143}{-68.678899}{0.539062}%
\vSv{406.775180}{139.499976}{-67.722011}{0.517013}%
\vSv{406.977149}{139.021555}{-66.740175}{0.496326}%
\vSv{407.179516}{138.565568}{-65.734233}{0.476921}%
\vSv{407.382291}{138.130784}{-64.705156}{0.458719}%
\vSv{407.585482}{137.716046}{-63.654050}{0.441650}%
\vSv{407.789095}{137.320270}{-62.582149}{0.425646}%
\vSv{407.993133}{136.942436}{-61.490816}{0.410644}%
\vSv{408.197598}{136.581586}{-60.381537}{0.396583}%
}}%
{\color{vltTeal}\vlB{%
\vSv{408.402487}{136.236823}{-59.255913}{0.383408}%
\vSv{408.607796}{135.907299}{-58.115653}{0.371067}%
\vSv{408.813517}{135.592220}{-56.962563}{0.359510}%
\vSv{409.019640}{135.290838}{-55.798531}{0.348690}%
\vSv{409.226153}{135.002448}{-54.625519}{0.338563}%
\vSv{409.433038}{134.726389}{-53.445540}{0.329087}%
\vSv{409.640277}{134.462036}{-52.260648}{0.320225}%
\vSv{409.847848}{134.208802}{-51.072918}{0.311938}%
\vSv{410.055728}{133.966131}{-49.884429}{0.304191}%
\vSv{410.263891}{133.733502}{-48.697247}{0.296953}%
\vSv{410.472308}{133.510421}{-47.513405}{0.290191}%
\vSv{410.680951}{133.296424}{-46.334891}{0.283876}%
\vSv{410.889789}{133.091072}{-45.163629}{0.277981}%
\vSv{411.098791}{132.893949}{-44.001468}{0.272479}%
\vSv{411.307925}{132.704665}{-42.850163}{0.267345}%
\vSv{411.517159}{132.522848}{-41.711373}{0.262556}%
\vSv{411.726463}{132.348148}{-40.586642}{0.258091}%
\vSv{411.935804}{132.180235}{-39.477402}{0.253927}%
\vSv{412.145152}{132.018795}{-38.384957}{0.250046}%
\vSv{412.354479}{131.863531}{-37.310490}{0.246429}%
\vSv{412.563757}{131.714162}{-36.255052}{0.243058}%
\vSv{412.772960}{131.570423}{-35.219568}{0.239917}%
\vSv{412.982062}{131.432059}{-34.204838}{0.236992}%
\vSv{413.191041}{131.298834}{-33.211537}{0.234266}%
\vSv{413.399877}{131.170519}{-32.240223}{0.231728}%
\vSv{413.608549}{131.046899}{-31.291337}{0.229364}%
\vSv{413.817041}{130.927769}{-30.365215}{0.227162}%
\vSv{414.025337}{130.812937}{-29.462090}{0.225111}%
\vSv{414.233424}{130.702216}{-28.582101}{0.223201}%
\vSv{414.441290}{130.595433}{-27.725299}{0.221422}%
\vSv{414.648926}{130.492420}{-26.891654}{0.219765}%
\vSv{414.856322}{130.393020}{-26.081066}{0.218221}%
}}%
{\color{vltTeal}\vlB{%
\vSv{415.063472}{130.297081}{-25.293367}{0.216783}%
\vSv{415.270371}{130.204460}{-24.528332}{0.215442}%
\vSv{415.477015}{130.115020}{-23.785683}{0.214193}%
\vSv{415.683401}{130.028632}{-23.065098}{0.213030}%
\vSv{415.889527}{129.945172}{-22.366215}{0.211944}%
\vSv{416.095394}{129.864522}{-21.688639}{0.210933}%
\vSv{416.301000}{129.786569}{-21.031946}{0.209989}%
\vSv{416.506349}{129.711207}{-20.395691}{0.209109}%
\vSv{416.711440}{129.638332}{-19.779408}{0.208289}%
\vSv{416.916278}{129.567847}{-19.182617}{0.207522}%
\vSv{417.120865}{129.499659}{-18.604827}{0.206807}%
\vSv{417.325204}{129.433679}{-18.045540}{0.206140}%
\vSv{417.529301}{129.369823}{-17.504253}{0.205517}%
\vSv{417.733159}{129.308008}{-16.980460}{0.204934}%
\vSv{417.936783}{129.248158}{-16.473656}{0.204390}%
\vSv{418.140178}{129.190198}{-15.983340}{0.203882}%
\vSv{418.343349}{129.134058}{-15.509012}{0.203406}%
\vSv{418.546302}{129.079669}{-15.050179}{0.202962}%
\vSv{418.749041}{129.026967}{-14.606356}{0.202546}%
\vSv{418.951573}{128.975890}{-14.177064}{0.202157}%
\vSv{419.153902}{128.926378}{-13.761834}{0.201793}%
\vSv{419.356035}{128.878374}{-13.360207}{0.201452}%
\vSv{419.557977}{128.831824}{-12.971734}{0.201133}%
\vSv{419.759733}{128.786675}{-12.595976}{0.200834}%
\vSv{419.961309}{128.742879}{-12.232506}{0.200553}%
\vSv{420.162710}{128.700386}{-11.880907}{0.200291}%
\vSv{420.363941}{128.659150}{-11.540777}{0.200044}%
\vSv{420.565008}{128.619128}{-11.211721}{0.199813}%
\vSv{420.765917}{128.580278}{-10.893359}{0.199597}%
\vSv{420.966670}{128.542557}{-10.585321}{0.199393}%
\vSv{421.167275}{128.505929}{-10.287250}{0.199202}%
\vSv{421.367735}{128.470355}{-9.998800}{0.199023}%
}}%
{\color{vltTeal}\vlB{%
\vSv{421.568056}{128.435799}{-9.719635}{0.198854}%
\vSv{421.768241}{128.402227}{-9.449432}{0.198696}%
\vSv{421.968295}{128.369606}{-9.187878}{0.198547}%
\vSv{422.168223}{128.337903}{-8.934670}{0.198407}%
\vSv{422.368028}{128.307089}{-8.689517}{0.198276}%
\vSv{422.567715}{128.277133}{-8.452137}{0.198152}%
\vSv{422.767288}{128.248008}{-8.222259}{0.198036}%
\vSv{422.966750}{128.219686}{-7.999620}{0.197926}%
\vSv{423.166105}{128.192142}{-7.783968}{0.197823}%
\vSv{423.365358}{128.165349}{-7.575059}{0.197726}%
\vSv{423.564510}{128.139284}{-7.372659}{0.197634}%
\vSv{423.763566}{128.113923}{-7.176541}{0.197548}%
\vSv{423.962528}{128.089244}{-6.986487}{0.197466}%
\vSv{424.161401}{128.065225}{-6.802288}{0.197389}%
\vSv{424.360186}{128.041846}{-6.623741}{0.197317}%
\vSv{424.558887}{128.019085}{-6.450651}{0.197249}%
\vSv{424.757507}{127.996925}{-6.282831}{0.197184}%
\vSv{424.956048}{127.975346}{-6.120099}{0.197123}%
\vSv{425.154514}{127.954330}{-5.962282}{0.197066}%
\vSv{425.352905}{127.933860}{-5.809212}{0.197012}%
\vSv{425.551226}{127.913919}{-5.660728}{0.196960}%
\vSv{425.749478}{127.894491}{-5.516673}{0.196912}%
\vSv{425.947664}{127.875561}{-5.376899}{0.196866}%
\vSv{426.145785}{127.857113}{-5.241261}{0.196823}%
\vSv{426.343845}{127.839134}{-5.109620}{0.196782}%
\vSv{426.541844}{127.821608}{-4.981842}{0.196743}%
\vSv{426.739785}{127.804523}{-4.857799}{0.196707}%
\vSv{426.937670}{127.787865}{-4.737365}{0.196672}%
\vSv{427.135501}{127.771622}{-4.620423}{0.196639}%
\vSv{427.333279}{127.755782}{-4.506855}{0.196608}%
\vSv{427.531007}{127.740333}{-4.396552}{0.196578}%
\vSv{427.728685}{127.725263}{-4.289406}{0.196551}%
}}%
{\color{vltTeal}\vlB{%
\vSv{427.926316}{127.710563}{-4.185313}{0.196524}%
\vSv{428.123900}{127.696220}{-4.084176}{0.196499}%
\vSv{428.321440}{127.682225}{-3.985898}{0.196475}%
\vSv{428.518937}{127.668568}{-3.890386}{0.196453}%
\vSv{428.716392}{127.655239}{-3.797551}{0.196431}%
\vSv{428.913806}{127.642229}{-3.707309}{0.196411}%
\vSv{429.111182}{127.629529}{-3.619575}{0.196392}%
\vSv{429.308519}{127.617130}{-3.534270}{0.196373}%
\vSv{429.505820}{127.605025}{-3.451318}{0.196356}%
\vSv{429.703085}{127.593204}{-3.370643}{0.196340}%
\vSv{429.900315}{127.581660}{-3.292175}{0.196324}%
\vSv{430.097512}{127.570386}{-3.215844}{0.196309}%
\vSv{430.294677}{127.559373}{-3.141583}{0.196295}%
\vSv{430.491810}{127.548616}{-3.069329}{0.196282}%
\vSv{430.688913}{127.538106}{-2.999019}{0.196269}%
\vSv{430.885986}{127.527837}{-2.930592}{0.196257}%
\vSv{431.083031}{127.517804}{-2.863992}{0.196245}%
\vSv{431.280048}{127.507998}{-2.799162}{0.196234}%
\vSv{431.477039}{127.498415}{-2.736049}{0.196224}%
\vSv{431.674003}{127.489048}{-2.674600}{0.196214}%
\vSv{431.870942}{127.479892}{-2.614765}{0.196204}%
\vSv{432.067856}{127.470941}{-2.556495}{0.196195}%
\vSv{432.264747}{127.462190}{-2.499743}{0.196187}%
\vSv{432.461614}{127.453634}{-2.444465}{0.196179}%
\vSv{432.658459}{127.445266}{-2.390615}{0.196171}%
\vSv{432.855283}{127.437084}{-2.338153}{0.196163}%
\vSv{433.052085}{127.429081}{-2.287036}{0.196156}%
\vSv{433.248867}{127.421253}{-2.237225}{0.196150}%
\vSv{433.445629}{127.413596}{-2.188682}{0.196143}%
\vSv{433.642371}{127.406105}{-2.141370}{0.196137}%
\vSv{433.839095}{127.398776}{-2.095253}{0.196131}%
\vSv{434.035801}{127.391606}{-2.050297}{0.196126}%
}}%
{\color{vltTeal}\vlB{%
\vSv{434.232489}{127.384589}{-2.006467}{0.196120}%
\vSv{434.429160}{127.377722}{-1.963732}{0.196115}%
\vSv{434.625814}{127.371002}{-1.922060}{0.196110}%
\vSv{434.822452}{127.364425}{-1.881421}{0.196106}%
\vSv{435.019074}{127.357986}{-1.841785}{0.196101}%
\vSv{435.215681}{127.351684}{-1.803124}{0.196097}%
\vSv{435.412273}{127.345513}{-1.765411}{0.196093}%
\vSv{435.608851}{127.339472}{-1.728618}{0.196089}%
\vSv{435.805415}{127.333557}{-1.692721}{0.196086}%
\vSv{436.001965}{127.327765}{-1.657694}{0.196082}%
\vSv{436.198501}{127.322093}{-1.623512}{0.196079}%
\vSv{436.395025}{127.316537}{-1.590153}{0.196076}%
\vSv{436.591536}{127.311096}{-1.557594}{0.196072}%
\vSv{436.788035}{127.305767}{-1.525813}{0.196070}%
\vSv{436.984523}{127.300546}{-1.494788}{0.196067}%
\vSv{437.180998}{127.295431}{-1.464499}{0.196064}%
\vSv{437.377463}{127.290420}{-1.434925}{0.196061}%
\vSv{437.573916}{127.285511}{-1.406049}{0.196059}%
\vSv{437.770359}{127.280700}{-1.377849}{0.196057}%
\vSv{437.966791}{127.275985}{-1.350309}{0.196054}%
\vSv{438.163214}{127.271365}{-1.323411}{0.196052}%
\vSv{438.359626}{127.266837}{-1.297138}{0.196050}%
\vSv{438.556029}{127.262399}{-1.271472}{0.196048}%
\vSv{438.752423}{127.258049}{-1.246398}{0.196046}%
\vSv{438.948808}{127.253785}{-1.221900}{0.196045}%
\vSv{439.145184}{127.249604}{-1.197964}{0.196043}%
\vSv{439.341551}{127.245505}{-1.174573}{0.196041}%
\vSv{439.537910}{127.241487}{-1.151715}{0.196040}%
\vSv{439.734261}{127.237547}{-1.129375}{0.196038}%
\vSv{439.930604}{127.233683}{-1.107539}{0.196037}%
\vSv{440.126939}{127.229893}{-1.086195}{0.196035}%
\vSv{440.323267}{127.226177}{-1.065330}{0.196034}%
}}%
{\color{vltTeal}\vlB{%
\vSv{440.519587}{127.222532}{-1.044932}{0.196033}%
\vSv{440.715900}{127.218958}{-1.024988}{0.196031}%
\vSv{440.912207}{127.215451}{-1.005488}{0.196030}%
\vSv{441.108506}{127.212011}{-0.986419}{0.196029}%
\vSv{441.304799}{127.208636}{-0.967771}{0.196028}%
\vSv{441.501085}{127.205325}{-0.949533}{0.196027}%
\vSv{441.697366}{127.202077}{-0.931695}{0.196026}%
\vSv{441.893640}{127.198889}{-0.914247}{0.196025}%
\vSv{442.089908}{127.195762}{-0.897179}{0.196024}%
\vSv{442.286170}{127.192692}{-0.880482}{0.196023}%
\vSv{442.482427}{127.189680}{-0.864146}{0.196022}%
\vSv{442.678678}{127.186724}{-0.848163}{0.196021}%
\vSv{442.874923}{127.183822}{-0.832523}{0.196021}%
\vSv{443.071164}{127.180974}{-0.817219}{0.196020}%
\vSv{443.267399}{127.178178}{-0.802241}{0.196019}%
\vSv{443.463629}{127.175434}{-0.787583}{0.196019}%
\vSv{443.659854}{127.172739}{-0.773236}{0.196018}%
\vSv{443.856075}{127.170094}{-0.759193}{0.196017}%
\vSv{444.052291}{127.167497}{-0.745446}{0.196017}%
\vSv{444.248502}{127.164946}{-0.731989}{0.196016}%
\vSv{444.444709}{127.162442}{-0.718814}{0.196015}%
\vSv{444.640912}{127.159983}{-0.705914}{0.196015}%
\vSv{444.837110}{127.157568}{-0.693283}{0.196014}%
\vSv{445.033304}{127.155197}{-0.680915}{0.196014}%
\vSv{445.229495}{127.152867}{-0.668802}{0.196013}%
\vSv{445.425681}{127.150579}{-0.656941}{0.196013}%
\vSv{445.621864}{127.148332}{-0.645323}{0.196012}%
\vSv{445.818042}{127.146124}{-0.633944}{0.196012}%
\vSv{446.014217}{127.143955}{-0.622798}{0.196012}%
\vSv{446.210389}{127.141825}{-0.611879}{0.196011}%
\vSv{446.406557}{127.139732}{-0.601183}{0.196011}%
\vSv{446.602721}{127.137675}{-0.590703}{0.196010}%
}}%
{\color{vltTeal}\vlB{%
\vSv{446.798883}{127.135654}{-0.580436}{0.196010}%
\vSv{446.995041}{127.133669}{-0.570376}{0.196010}%
\vSv{447.191196}{127.131717}{-0.560518}{0.196009}%
\vSv{447.387347}{127.129800}{-0.550857}{0.196009}%
\vSv{447.583496}{127.127915}{-0.541390}{0.196009}%
\vSv{447.779642}{127.126063}{-0.532112}{0.196008}%
\vSv{447.975785}{127.124243}{-0.523018}{0.196008}%
\vSv{448.171925}{127.122454}{-0.514104}{0.196008}%
\vSv{448.368062}{127.120695}{-0.505367}{0.196008}%
\vSv{448.564196}{127.118966}{-0.496801}{0.196007}%
\vSv{448.760328}{127.117267}{-0.488404}{0.196007}%
\vSv{448.956458}{127.115596}{-0.480172}{0.196007}%
\vSv{449.152584}{127.113953}{-0.472100}{0.196007}%
\vSv{449.348709}{127.112338}{-0.464186}{0.196006}%
\vSv{449.544831}{127.110750}{-0.456426}{0.196006}%
\vSv{449.740950}{127.109189}{-0.448816}{0.196006}%
\vSv{449.937067}{127.107654}{-0.441352}{0.196006}%
\vSv{450.133182}{127.106144}{-0.434033}{0.196006}%
\vSv{450.329295}{127.104659}{-0.426855}{0.196005}%
\vSv{450.525406}{127.103199}{-0.419814}{0.196005}%
\vSv{450.721514}{127.101763}{-0.412907}{0.196005}%
\vSv{450.917621}{127.100350}{-0.406132}{0.196005}%
\vSv{451.113725}{127.098961}{-0.399486}{0.196005}%
\vSv{451.309827}{127.097594}{-0.392966}{0.196005}%
\vSv{451.505928}{127.096250}{-0.386569}{0.196004}%
\vSv{451.702026}{127.094927}{-0.380293}{0.196004}%
\vSv{451.898123}{127.093626}{-0.374135}{0.196004}%
\vSv{452.094218}{127.092347}{-0.368092}{0.196004}%
\vSv{452.290311}{127.091087}{-0.362162}{0.196004}%
\vSv{452.486403}{127.089848}{-0.356343}{0.196004}%
\vSv{452.682492}{127.088629}{-0.350632}{0.196004}%
\vSv{452.878580}{127.087430}{-0.345027}{0.196004}%
}}%
{\color{vltTeal}\vlB{%
\vSv{453.074667}{127.086250}{-0.339526}{0.196003}%
\vSv{453.270752}{127.085088}{-0.334126}{0.196003}%
\vSv{453.466835}{127.083945}{-0.328826}{0.196003}%
\vSv{453.662917}{127.082820}{-0.323623}{0.196003}%
\vSv{453.858997}{127.081713}{-0.318515}{0.196003}%
\vSv{454.055076}{127.080624}{-0.313500}{0.196003}%
\vSv{454.251153}{127.079551}{-0.308577}{0.196003}%
\vSv{454.447229}{127.078496}{-0.303743}{0.196003}%
\vSv{454.643303}{127.077456}{-0.298997}{0.196003}%
\vSv{454.839377}{127.076434}{-0.294337}{0.196003}%
\vSv{455.035448}{127.075427}{-0.289761}{0.196003}%
\vSv{455.231519}{127.074436}{-0.285267}{0.196002}%
\vSv{455.427588}{127.073460}{-0.280853}{0.196002}%
\vSv{455.623656}{127.072499}{-0.276519}{0.196002}%
\vSv{455.819723}{127.071553}{-0.272262}{0.196002}%
\vSv{456.015789}{127.070622}{-0.268080}{0.196002}%
\vSv{456.211854}{127.069705}{-0.263973}{0.196002}%
\vSv{456.407917}{127.068802}{-0.259939}{0.196002}%
\vSv{456.603979}{127.067912}{-0.255976}{0.196002}%
\vSv{456.800040}{127.067037}{-0.252083}{0.196002}%
}}%
{\color{vltRed}\vlB{%
\vSv{358.992655}{152.107692}{0.467585}{0.196007}%
\vSv{359.173968}{152.109292}{1.402748}{0.196059}%
\vSv{359.355287}{152.114091}{2.337893}{0.196163}%
\vSv{359.536616}{152.122093}{3.273008}{0.196320}%
\vSv{359.717959}{152.133302}{4.208079}{0.196530}%
\vSv{359.899321}{152.147723}{5.143089}{0.196792}%
\vSv{360.080706}{152.165364}{6.078021}{0.197108}%
\vSv{360.262117}{152.186235}{7.012854}{0.197477}%
\vSv{360.443560}{152.210345}{7.947564}{0.197901}%
\vSv{360.625038}{152.237708}{8.882124}{0.198379}%
\vSv{360.806556}{152.268338}{9.816502}{0.198912}%
\vSv{360.988118}{152.302252}{10.750662}{0.199502}%
\vSv{361.169729}{152.339466}{11.684563}{0.200148}%
\vSv{361.351393}{152.380000}{12.618158}{0.200851}%
\vSv{361.533114}{152.423877}{13.551395}{0.201613}%
\vSv{361.714898}{152.471118}{14.484217}{0.202434}%
\vSv{361.896749}{152.521749}{15.416558}{0.203316}%
\vSv{362.078671}{152.575798}{16.348349}{0.204259}%
\vSv{362.260670}{152.633292}{17.279510}{0.205264}%
\vSv{362.442750}{152.694262}{18.209958}{0.206334}%
\vSv{362.624916}{152.758741}{19.139599}{0.207468}%
\vSv{362.807173}{152.826764}{20.068336}{0.208670}%
\vSv{362.989527}{152.898367}{20.996059}{0.092495}%
\vSv{365.172019}{154.036753}{31.096007}{0.031712}%
\vSv{365.187066}{154.053131}{32.000503}{0.231120}%
\vSv{365.371118}{154.175608}{32.901927}{0.233444}%
\vSv{365.555333}{154.302415}{33.800079}{0.235865}%
\vSv{365.739716}{154.433626}{34.694748}{0.238386}%
\vSv{365.924272}{154.569317}{35.585725}{0.241010}%
\vSv{366.109003}{154.709565}{36.472794}{0.243739}%
\vSv{366.293914}{154.854453}{37.355735}{0.246577}%
\vSv{366.479009}{155.004067}{38.234328}{0.249527}%
}}%
{\color{vltRed}\vlB{%
\vSv{366.664290}{155.158494}{39.108350}{0.252592}%
\vSv{366.849761}{155.317826}{39.977575}{0.255776}%
\vSv{367.035425}{155.482159}{40.841777}{0.259082}%
\vSv{367.221284}{155.651591}{41.700731}{0.262513}%
\vSv{367.407341}{155.826225}{42.554210}{0.266074}%
\vSv{367.593599}{156.006168}{43.401988}{0.269768}%
\vSv{367.780058}{156.191529}{44.243841}{0.273599}%
\vSv{367.966721}{156.382422}{45.079547}{0.277571}%
\vSv{368.153589}{156.578967}{45.908886}{0.281690}%
\vSv{368.340664}{156.781286}{46.731642}{0.149956}%
\vSv{369.982512}{158.807152}{53.051980}{0.096866}%
\vSv{370.033676}{158.884565}{53.806437}{0.331914}%
\vSv{370.222818}{159.152429}{54.552404}{0.337955}%
\vSv{370.412162}{159.427743}{55.289724}{0.344206}%
\vSv{370.601706}{159.710694}{56.018250}{0.350671}%
\vSv{370.791447}{160.001476}{56.737839}{0.357357}%
\vSv{370.981384}{160.300287}{57.448360}{0.364272}%
\vSv{371.171513}{160.607335}{58.149686}{0.371422}%
\vSv{371.361833}{160.922831}{58.841699}{0.378814}%
\vSv{371.552340}{161.246998}{59.524291}{0.386456}%
\vSv{371.743032}{161.580063}{60.197359}{0.394355}%
\vSv{371.933905}{161.922261}{60.860809}{0.402520}%
\vSv{372.124956}{162.273838}{61.514557}{0.383193}%
\vSv{373.392431}{164.849836}{65.229442}{0.187061}%
\vSv{373.467005}{165.019685}{65.813507}{0.478389}%
\vSv{373.659352}{165.456080}{66.387453}{0.489328}%
\vSv{373.851845}{165.904439}{66.951259}{0.500621}%
\vSv{374.044479}{166.365096}{67.504912}{0.512279}%
\vSv{374.237250}{166.838397}{68.048403}{0.524312}%
\vSv{374.430155}{167.324696}{68.581729}{0.536731}%
\vSv{374.623189}{167.824360}{69.104894}{0.549546}%
\vSv{374.816348}{168.337765}{69.617906}{0.562767}%
}}%
{\color{vltRed}\vlB{%
\vSv{375.009630}{168.865297}{70.120777}{0.158967}%
\vSv{375.866325}{171.378976}{72.031277}{0.368147}%
\vSv{375.977731}{171.729167}{72.483796}{0.651216}%
\vSv{376.171665}{172.350187}{72.926338}{0.667573}%
\vSv{376.365694}{172.988338}{73.358945}{0.684417}%
\vSv{376.559816}{173.644091}{73.781657}{0.701758}%
\vSv{376.754027}{174.317922}{74.194518}{0.719603}%
\vSv{376.948324}{175.010318}{74.597572}{0.707286}%
\vSv{377.759932}{178.111530}{76.112667}{0.676528}%
\vSv{377.920987}{178.768283}{76.467400}{0.837612}%
\vSv{378.115734}{179.582640}{76.812610}{0.859134}%
\vSv{378.310546}{180.419118}{77.148346}{0.881186}%
\vSv{378.505420}{181.278230}{77.474649}{0.903761}%
\vSv{378.700354}{182.160481}{77.791564}{0.341779}%
\vSv{379.284370}{184.941162}{78.397377}{0.010047}%
\vSv{379.285489}{184.951003}{78.686343}{0.999083}%
\vSv{379.480637}{185.930672}{78.966052}{1.024084}%
\vSv{379.675834}{186.935825}{79.236527}{1.049503}%
\vSv{379.871077}{187.966863}{79.497779}{1.075306}%
\vSv{380.066364}{189.024156}{79.749818}{0.341977}%
\vSv{380.561061}{191.822502}{80.226233}{0.541957}%
\vSv{380.652471}{192.356592}{80.450574}{1.181446}%
\vSv{380.847917}{193.521667}{80.665626}{1.208416}%
\vSv{381.043399}{194.714081}{80.871336}{1.235408}%
\vSv{381.238915}{195.933842}{81.067635}{0.332774}%
\vSv{381.671966}{198.733179}{81.431623}{1.034161}%
\vSv{381.825657}{199.755797}{81.599062}{1.341554}%
\vSv{382.021299}{201.082956}{81.756583}{1.367007}%
\vSv{382.216970}{202.435839}{81.903982}{0.757278}%
\vSv{382.669726}{205.661413}{82.167398}{0.988199}%
\vSv{382.804151}{206.640392}{82.282778}{1.459593}%
\vSv{382.999934}{208.086765}{82.386748}{1.479405}%
}}%
{\color{vltRed}\vlB{%
\vSv{383.195743}{209.553129}{82.478820}{0.572803}%
\vSv{383.595412}{212.599790}{82.624862}{1.464835}%
\vSv{383.783340}{214.052507}{82.677336}{1.537774}%
\vSv{383.979265}{215.577739}{82.714872}{1.497391}%
\vSv{384.485141}{219.542984}{82.740276}{0.649490}%
\vSv{384.567245}{220.187267}{82.725084}{1.547812}%
\vSv{384.763318}{221.722619}{82.688712}{1.540154}%
\vSv{384.959438}{223.250251}{82.628687}{0.762545}%
\vSv{385.381496}{226.485433}{82.424789}{1.261943}%
\vSv{385.548173}{227.736363}{82.272427}{1.457649}%
\vSv{385.744587}{229.180775}{82.078906}{1.422256}%
\vSv{385.941120}{230.589461}{81.836561}{0.358151}%
\vSv{386.357163}{233.417384}{81.162256}{1.129432}%
\vSv{386.531832}{234.533407}{80.699248}{1.212745}%
\vSv{386.729343}{235.730209}{80.121753}{1.142490}%
\vSv{386.927373}{236.855761}{79.394808}{1.015332}%
\vSv{387.672096}{240.293102}{75.651576}{0.209744}%
\vSv{387.733380}{240.496303}{73.428866}{0.687224}%
\vSv{387.945151}{241.154984}{70.210616}{0.578916}%
\vSv{388.170759}{241.699712}{65.236592}{0.467923}%
\vSv{388.430695}{242.124607}{56.825237}{0.358191}%
\vSv{388.789935}{242.424415}{40.967273}{0.259574}%
\vSv{389.409784}{242.594598}{10.642727}{0.199431}%
\vSv{389.365047}{242.631430}{-26.882961}{0.219748}%
\vSv{389.273912}{242.532067}{-50.462602}{0.307894}%
\vSv{389.365726}{242.294616}{-62.495042}{0.424403}%
\vSv{389.518800}{241.918183}{-69.174335}{0.551296}%
\vSv{389.693999}{241.402905}{-73.291333}{0.235656}%
\vSv{390.314494}{238.745775}{-79.412969}{0.766490}%
\vSv{390.452337}{237.992334}{-80.502384}{1.187832}%
\vSv{390.646235}{236.820784}{-81.351032}{1.303362}%
\vSv{390.840706}{235.532244}{-82.024016}{1.242317}%
}}%
{\color{vltRed}\vlB{%
\vSv{391.329995}{231.822396}{-83.003490}{0.793921}%
\vSv{391.426034}{231.034387}{-83.361485}{1.695430}%
\vSv{391.621514}{229.350324}{-83.654447}{1.773362}%
\vSv{391.817106}{227.587827}{-83.894051}{0.237287}%
\vSv{392.104913}{224.865750}{-84.089166}{1.008655}%
\vSv{392.208534}{223.862458}{-84.246629}{1.955178}%
\vSv{392.404339}{221.917128}{-84.371786}{1.536166}%
\vSv{392.796479}{217.900083}{-84.541230}{2.056173}%
\vSv{392.992007}{215.853236}{-84.591601}{2.079482}%
\vSv{393.187962}{213.783011}{-84.622171}{0.364346}%
\vSv{393.456230}{210.931258}{-84.634729}{1.323069}%
\vSv{393.579949}{209.613985}{-84.630735}{2.094593}%
\vSv{393.775977}{207.528582}{-84.611388}{1.082337}%
\vSv{394.113322}{203.962159}{-84.577669}{0.578913}%
\vSv{394.168098}{203.385837}{-84.530384}{2.056277}%
\vSv{394.364188}{201.338923}{-84.470190}{1.864810}%
\vSv{394.788451}{196.994759}{-84.313120}{1.654814}%
\vSv{394.952580}{195.348089}{-84.217023}{1.945203}%
\vSv{395.148752}{193.412786}{-84.109609}{0.899983}%
\vSv{395.500937}{190.031074}{-83.991085}{0.382185}%
\vSv{395.541160}{189.650989}{-83.861609}{1.832970}%
\vSv{395.737399}{187.828529}{-83.721291}{1.792165}%
\vSv{395.933661}{186.047114}{-83.570200}{0.492681}%
\vSv{396.272574}{183.073656}{-83.408371}{0.464977}%
\vSv{396.326265}{182.611752}{-83.235809}{1.664072}%
\vSv{396.522608}{180.959263}{-83.052492}{1.620371}%
\vSv{396.718982}{179.350790}{-82.858377}{0.750580}%
\vSv{397.130417}{176.126253}{-82.437477}{1.348029}%
\vSv{397.308305}{174.789949}{-82.210515}{1.446134}%
\vSv{397.504819}{173.357159}{-81.972405}{1.403509}%
\vSv{397.701375}{171.967403}{-81.723027}{0.302328}%
\vSv{398.113091}{169.195310}{-81.189948}{1.159102}%
}}%
{\color{vltRed}\vlB{%
\vSv{398.291313}{168.049884}{-80.905970}{1.240073}%
\vSv{398.488059}{166.825398}{-80.610173}{1.201343}%
\vSv{398.684861}{165.640152}{-80.302408}{0.899482}%
\vSv{399.279002}{162.292540}{-79.305801}{1.038057}%
\vSv{399.472690}{161.272512}{-78.948662}{1.022492}%
\vSv{399.669822}{160.268981}{-78.578811}{0.989800}%
\vSv{399.867032}{159.298782}{-78.196109}{0.958142}%
\vSv{400.064324}{158.360901}{-77.800421}{0.491508}%
\vSv{400.725853}{155.442534}{-76.534214}{0.544903}%
\vSv{400.854410}{154.912611}{-76.085403}{0.815052}%
\vSv{401.052185}{154.121476}{-75.623068}{0.789368}%
\vSv{401.250071}{153.356829}{-75.147138}{0.764616}%
\vSv{401.448074}{152.617760}{-74.657555}{0.740776}%
\vSv{401.646200}{151.903385}{-74.154278}{0.717822}%
\vSv{401.844452}{151.212839}{-73.637285}{0.127462}%
\vSv{402.626386}{148.702230}{-72.004070}{0.031214}%
\vSv{402.638846}{148.672543}{-71.432380}{0.615532}%
\vSv{402.837818}{148.089050}{-70.847168}{0.597399}%
\vSv{403.036949}{147.524719}{-70.248546}{0.579984}%
\vSv{403.236246}{146.978857}{-69.636648}{0.563263}%
\vSv{403.435712}{146.450796}{-69.011639}{0.547213}%
\vSv{403.635353}{145.939888}{-68.373710}{0.531812}%
\vSv{403.835174}{145.445512}{-67.723083}{0.517037}%
\vSv{404.035178}{144.967065}{-67.060007}{0.502865}%
\vSv{404.235369}{144.503970}{-66.384765}{0.013682}%
\vSv{405.327030}{142.228880}{-62.838032}{0.237067}%
\vSv{405.440630}{142.017957}{-62.097408}{0.418830}%
\vSv{405.642211}{141.647818}{-61.347441}{0.408762}%
\vSv{405.843995}{141.289112}{-60.588651}{0.399123}%
\vSv{406.045982}{140.941429}{-59.821587}{0.389899}%
\vSv{406.248171}{140.604375}{-59.046823}{0.381073}%
\vSv{406.450559}{140.277571}{-58.264954}{0.372629}%
}}%
{\color{vltRed}\vlB{%
\vSv{406.653145}{139.960654}{-57.476599}{0.364553}%
\vSv{406.855925}{139.653273}{-56.682397}{0.356831}%
\vSv{407.058895}{139.355091}{-55.883004}{0.349448}%
\vSv{407.262051}{139.065785}{-55.079090}{0.342391}%
\vSv{407.465388}{138.785044}{-54.271337}{0.335647}%
\vSv{407.668899}{138.512569}{-53.460439}{0.143747}%
\vSv{409.416921}{136.475481}{-46.944131}{0.119318}%
\vSv{409.507109}{136.388297}{-46.136307}{0.282851}%
\vSv{409.711925}{136.184364}{-45.332183}{0.278807}%
\vSv{409.916819}{135.986078}{-44.532374}{0.274951}%
\vSv{410.121780}{135.793252}{-43.737476}{0.271275}%
\vSv{410.326798}{135.605704}{-42.948060}{0.267770}%
\vSv{410.531863}{135.423263}{-42.164674}{0.264429}%
\vSv{410.736963}{135.245762}{-41.387838}{0.261246}%
\vSv{410.942088}{135.073038}{-40.618044}{0.258212}%
\vSv{411.147229}{134.904939}{-39.855757}{0.255321}%
\vSv{411.352375}{134.741314}{-39.101411}{0.252567}%
\vSv{411.557516}{134.582021}{-38.355414}{0.249944}%
\vSv{411.762644}{134.426922}{-37.618140}{0.247445}%
\vSv{411.967748}{134.275883}{-36.889934}{0.245064}%
\vSv{412.172821}{134.128776}{-36.171113}{0.242797}%
\vSv{412.377854}{133.985477}{-35.461962}{0.240638}%
\vSv{412.582839}{133.845868}{-34.762737}{0.238582}%
\vSv{412.787767}{133.709833}{-34.073667}{0.236624}%
\vSv{412.992634}{133.577263}{-33.394951}{0.012159}%
\vSv{415.253535}{132.313029}{-26.644312}{0.204585}%
\vSv{415.444104}{132.221283}{-26.096537}{0.218250}%
\vSv{415.647695}{132.125278}{-25.559619}{0.217262}%
\vSv{415.851167}{132.031541}{-25.033475}{0.216321}%
\vSv{416.054519}{131.940005}{-24.518010}{0.215425}%
\vSv{416.257749}{131.850608}{-24.013121}{0.214571}%
\vSv{416.460857}{131.763290}{-23.518693}{0.213757}%
}}%
{\color{vltRed}\vlB{%
\vSv{416.663842}{131.677990}{-23.034604}{0.212981}%
\vSv{416.866704}{131.594653}{-22.560723}{0.212242}%
\vSv{417.069443}{131.513224}{-22.096913}{0.211538}%
\vSv{417.272060}{131.433649}{-21.643031}{0.210866}%
\vSv{417.474554}{131.355877}{-21.198928}{0.210226}%
\vSv{417.676926}{131.279858}{-20.764453}{0.209615}%
\vSv{417.879177}{131.205543}{-20.339448}{0.209033}%
\vSv{418.081308}{131.132887}{-19.923754}{0.208478}%
\vSv{418.283319}{131.061844}{-19.517207}{0.207948}%
\vSv{418.485212}{130.992371}{-19.119645}{0.207443}%
\vSv{418.686989}{130.924425}{-18.730901}{0.206961}%
\vSv{418.888649}{130.857964}{-18.350809}{0.206501}%
\vSv{419.090195}{130.792951}{-17.979199}{0.206062}%
\vSv{419.291629}{130.729345}{-17.615906}{0.205643}%
\vSv{419.492951}{130.667110}{-17.260761}{0.074291}%
\vSv{422.030205}{129.983874}{-13.574975}{0.068462}%
\vSv{422.100786}{129.967804}{-13.311046}{0.201411}%
\vSv{422.300732}{129.921432}{-13.053070}{0.201199}%
\vSv{422.500592}{129.875991}{-12.800906}{0.200996}%
\vSv{422.700370}{129.831457}{-12.554416}{0.200801}%
\vSv{422.900066}{129.787810}{-12.313466}{0.200615}%
\vSv{423.099682}{129.745027}{-12.077924}{0.200437}%
\vSv{423.299221}{129.703087}{-11.847661}{0.200266}%
\vSv{423.498683}{129.661970}{-11.622549}{0.200103}%
\vSv{423.698070}{129.621657}{-11.402465}{0.199946}%
\vSv{423.897385}{129.582127}{-11.187287}{0.199796}%
\vSv{424.096628}{129.543364}{-10.976897}{0.199653}%
\vSv{424.295802}{129.505347}{-10.771180}{0.199515}%
\vSv{424.494907}{129.468060}{-10.570020}{0.199383}%
\vSv{424.693945}{129.431486}{-10.373309}{0.199257}%
\vSv{424.892918}{129.395608}{-10.180938}{0.199135}%
\vSv{425.091828}{129.360409}{-9.992801}{0.199019}%
}}%
{\color{vltRed}\vlB{%
\vSv{425.290675}{129.325874}{-9.808795}{0.198908}%
\vSv{425.489462}{129.291988}{-9.628820}{0.198801}%
\vSv{425.688189}{129.258736}{-9.452777}{0.198698}%
\vSv{425.886858}{129.226103}{-9.280571}{0.198600}%
\vSv{426.085470}{129.194075}{-9.112108}{0.198505}%
\vSv{426.284027}{129.162638}{-8.947297}{0.198414}%
\vSv{426.482529}{129.131780}{-8.786050}{0.038079}%
\vSv{429.022523}{128.782009}{-7.099571}{0.034507}%
\vSv{429.058668}{128.777744}{-6.977509}{0.197462}%
\vSv{429.256532}{128.753756}{-6.857978}{0.197412}%
\vSv{429.454358}{128.730184}{-6.740919}{0.197364}%
\vSv{429.652147}{128.707017}{-6.626272}{0.197318}%
\vSv{429.849899}{128.684248}{-6.513981}{0.197274}%
\vSv{430.047616}{128.661868}{-6.403989}{0.197231}%
\vSv{430.245298}{128.639869}{-6.296243}{0.197189}%
\vSv{430.442946}{128.618244}{-6.190689}{0.197150}%
\vSv{430.640561}{128.596983}{-6.087276}{0.197111}%
\vSv{430.838144}{128.576081}{-5.985954}{0.197075}%
\vSv{431.035695}{128.555529}{-5.886673}{0.197039}%
\vSv{431.233215}{128.535321}{-5.789387}{0.197005}%
\vSv{431.430705}{128.515448}{-5.694048}{0.196972}%
\vSv{431.628166}{128.495906}{-5.600612}{0.196940}%
\vSv{431.825598}{128.476686}{-5.509034}{0.196910}%
\vSv{432.023001}{128.457782}{-5.419272}{0.196880}%
\vSv{432.220377}{128.439188}{-5.331284}{0.196852}%
\vSv{432.417726}{128.420897}{-5.245028}{0.196824}%
\vSv{432.615049}{128.402905}{-5.160466}{0.196798}%
\vSv{432.812346}{128.385204}{-5.077558}{0.196772}%
\vSv{433.009618}{128.367788}{-4.996267}{0.196748}%
\vSv{433.206866}{128.350654}{-4.916556}{0.196724}%
\vSv{433.404089}{128.333793}{-4.838389}{0.130444}%
\vSv{436.040710}{128.132168}{-3.948012}{0.121612}%
}}%
{\color{vltRed}\vlB{%
\vSv{436.162972}{128.123795}{-3.888173}{0.196452}%
\vSv{436.359892}{128.110473}{-3.829437}{0.196439}%
\vSv{436.556796}{128.097354}{-3.771781}{0.196425}%
\vSv{436.753683}{128.084433}{-3.715182}{0.196413}%
\vSv{436.950554}{128.071706}{-3.659616}{0.196400}%
\vSv{437.147409}{128.059170}{-3.605062}{0.196389}%
\vSv{437.344249}{128.046821}{-3.551498}{0.196377}%
\vSv{437.541074}{128.034656}{-3.498902}{0.196366}%
\vSv{437.737883}{128.022672}{-3.447255}{0.196355}%
\vSv{437.934679}{128.010865}{-3.396537}{0.196345}%
\vSv{438.131460}{127.999233}{-3.346726}{0.196335}%
\vSv{438.328227}{127.987771}{-3.297806}{0.196325}%
\vSv{438.524980}{127.976477}{-3.249756}{0.196316}%
\vSv{438.721721}{127.965348}{-3.202558}{0.196307}%
\vSv{438.918448}{127.954382}{-3.156196}{0.196298}%
\vSv{439.115162}{127.943574}{-3.110651}{0.196289}%
\vSv{439.311864}{127.932922}{-3.065906}{0.196281}%
\vSv{439.508553}{127.922424}{-3.021946}{0.196273}%
\vSv{439.705231}{127.912077}{-2.978753}{0.196265}%
\vSv{439.901897}{127.901878}{-2.936312}{0.196258}%
\vSv{440.098551}{127.891825}{-2.894607}{0.196250}%
\vSv{440.295194}{127.881914}{-2.853625}{0.196243}%
\vSv{440.491826}{127.872144}{-2.813349}{0.058987}%
\vSv{443.055495}{127.756540}{-2.347983}{0.187791}%
\vSv{443.243627}{127.748846}{-2.316236}{0.196160}%
\vSv{443.440117}{127.740919}{-2.285012}{0.196156}%
\vSv{443.636599}{127.733098}{-2.254301}{0.196152}%
\vSv{443.833073}{127.725382}{-2.224093}{0.196148}%
\vSv{444.029539}{127.717770}{-2.194378}{0.196144}%
\vSv{444.225998}{127.710260}{-2.165147}{0.196140}%
\vSv{444.422449}{127.702850}{-2.136390}{0.196136}%
\vSv{444.618894}{127.695538}{-2.108098}{0.196133}%
}}%
{\color{vltRed}\vlB{%
\vSv{444.815330}{127.688323}{-2.080263}{0.196129}%
\vSv{445.011760}{127.681204}{-2.052876}{0.196126}%
\vSv{445.208183}{127.674178}{-2.025927}{0.196123}%
\vSv{445.404600}{127.667245}{-1.999410}{0.196119}%
\vSv{445.601009}{127.660403}{-1.973315}{0.196116}%
\vSv{445.797413}{127.653649}{-1.947636}{0.196113}%
\vSv{445.993809}{127.646984}{-1.922363}{0.196110}%
\vSv{446.190200}{127.640406}{-1.897490}{0.196108}%
\vSv{446.386584}{127.633912}{-1.873009}{0.196105}%
\vSv{446.582962}{127.627503}{-1.848912}{0.196102}%
\vSv{446.779335}{127.621176}{-1.825194}{0.196099}%
\vSv{446.975701}{127.614930}{-1.801845}{0.196097}%
\vSv{447.172062}{127.608764}{-1.778861}{0.196095}%
\vSv{447.368417}{127.602677}{-1.756233}{0.193598}%
\vSv{450.065086}{127.526414}{-1.491773}{0.051502}%
\vSv{450.116857}{127.525074}{-1.473516}{0.196065}%
\vSv{450.313139}{127.520032}{-1.455531}{0.196063}%
\vSv{450.509417}{127.515052}{-1.437814}{0.196062}%
\vSv{450.705691}{127.510132}{-1.420359}{0.196060}%
\vSv{450.901961}{127.505272}{-1.403162}{0.196059}%
\vSv{451.098227}{127.500471}{-1.386218}{0.196057}%
\vSv{451.294490}{127.495728}{-1.369523}{0.196056}%
\vSv{451.490748}{127.491042}{-1.353074}{0.196055}%
\vSv{451.687002}{127.486413}{-1.336864}{0.196053}%
\vSv{451.883253}{127.481839}{-1.320891}{0.196052}%
\vSv{452.079501}{127.477320}{-1.305150}{0.196051}%
\vSv{452.275744}{127.472854}{-1.289638}{0.196050}%
\vSv{452.471984}{127.468442}{-1.274350}{0.196048}%
\vSv{452.668221}{127.464082}{-1.259282}{0.196047}%
\vSv{452.864454}{127.459773}{-1.244432}{0.196046}%
\vSv{453.060684}{127.455515}{-1.229794}{0.196045}%
\vSv{453.256911}{127.451308}{-1.215366}{0.196044}%
}}%
{\color{vltRed}\vlB{%
\vSv{453.453134}{127.447150}{-1.201144}{0.196043}%
\vSv{453.649354}{127.443040}{-1.187124}{0.196042}%
\vSv{453.845571}{127.438979}{-1.173304}{0.196041}%
\vSv{454.041785}{127.434964}{-1.159679}{0.196040}%
\vSv{454.237996}{127.430997}{-1.146247}{0.196039}%
\vSv{454.434204}{127.427075}{-1.133004}{0.135378}%
}}%
{\color{white}\vlB{%
\vRa{357.901526}{149.307692}{2.196947}%
\vRa{357.177475}{149.757692}{3.645050}%
\vRa{356.756957}{150.207692}{4.486086}%
\vRa{356.482887}{150.657692}{5.034226}%
\vRa{356.310071}{151.107692}{5.379859}%
\vRa{356.219522}{151.557692}{5.560956}%
\vRa{356.202853}{152.007692}{5.594294}%
\vRa{356.260199}{152.457692}{5.479603}%
\vRa{356.395049}{152.907692}{5.209902}%
\vRa{356.620640}{153.357692}{4.758720}%
\vRa{356.967547}{153.807692}{4.064907}%
\vRa{357.517815}{154.257692}{2.964370}%
}}%
{\color{black}\vlB{%
\vSc{361.297454}{152.107692}{91.250000}{0.122163}%
\vSc{361.290416}{152.229827}{93.750000}{0.122163}%
\vSc{361.279017}{152.351728}{96.250000}{0.122163}%
\vSc{361.263281}{152.473166}{98.750000}{0.122163}%
\vSc{361.243236}{152.593907}{101.250000}{0.122163}%
\vSc{361.218921}{152.713723}{103.750000}{0.122163}%
\vSc{361.190383}{152.832386}{106.250000}{0.122163}%
\vSc{361.157674}{152.949669}{108.750000}{0.122163}%
\vSc{361.120859}{153.065349}{111.250000}{0.122163}%
\vSc{361.080006}{153.179206}{113.750000}{0.122163}%
\vSc{361.035194}{153.291023}{116.250000}{0.122163}%
\vSc{360.986508}{153.400588}{118.750000}{0.122163}%
\vSc{360.934040}{153.507692}{121.250000}{0.122163}%
\vSc{360.877891}{153.612131}{123.750000}{0.122163}%
\vSc{360.818167}{153.713706}{126.250000}{0.122163}%
\vSc{360.754982}{153.812224}{128.750000}{0.122163}%
\vSc{360.688457}{153.907498}{131.250000}{0.122163}%
\vSc{360.618717}{153.999345}{133.750000}{0.122163}%
\vSc{360.545896}{154.087591}{136.250000}{0.122163}%
\vSc{360.470132}{154.172069}{138.750000}{0.122163}%
\vSc{360.391570}{154.252617}{141.250000}{0.122163}%
\vSc{360.310359}{154.329082}{143.750000}{0.122163}%
\vSc{360.226654}{154.401318}{146.250000}{0.122163}%
\vSc{360.140613}{154.469188}{148.750000}{0.122163}%
\vSc{360.052402}{154.532563}{151.250000}{0.122163}%
\vSc{359.962187}{154.591323}{153.750000}{0.122163}%
\vSc{359.870140}{154.645354}{156.250000}{0.122163}%
\vSc{359.776437}{154.694555}{158.750000}{0.122163}%
\vSc{359.681257}{154.738832}{161.250000}{0.122163}%
\vSc{359.584779}{154.778100}{163.750000}{0.122163}%
\vSc{359.487188}{154.812285}{166.250000}{0.122163}%
\vSc{359.388670}{154.841321}{168.750000}{0.122163}%
}}%
{\color{black}\vlB{%
\vSc{359.289412}{154.865154}{171.250000}{0.122163}%
\vSc{359.189603}{154.883738}{173.750000}{0.122163}%
\vSc{359.089433}{154.897037}{176.250000}{0.122163}%
\vSc{358.989093}{154.905027}{178.750000}{0.122163}%
\vSc{358.866958}{154.907692}{-178.750000}{0.122163}%
\vSc{358.723262}{154.905027}{-176.250000}{0.122163}%
\vSc{358.580093}{154.897037}{-173.750000}{0.122163}%
\vSc{358.437723}{154.883738}{-171.250000}{0.122163}%
\vSc{358.296424}{154.865154}{-168.750000}{0.122163}%
\vSc{358.156464}{154.841321}{-166.250000}{0.122163}%
\vSc{358.018109}{154.812285}{-163.750000}{0.122163}%
\vSc{357.881624}{154.778100}{-161.250000}{0.122163}%
\vSc{357.747267}{154.738832}{-158.750000}{0.122163}%
\vSc{357.615296}{154.694555}{-156.250000}{0.122163}%
\vSc{357.485960}{154.645354}{-153.750000}{0.122163}%
\vSc{357.359506}{154.591323}{-151.250000}{0.122163}%
\vSc{357.236174}{154.532563}{-148.750000}{0.122163}%
\vSc{357.116201}{154.469188}{-146.250000}{0.122163}%
\vSc{356.999813}{154.401318}{-143.750000}{0.122163}%
\vSc{356.887233}{154.329082}{-141.250000}{0.122163}%
\vSc{356.778675}{154.252617}{-138.750000}{0.122163}%
\vSc{356.674344}{154.172069}{-136.250000}{0.122163}%
\vSc{356.574441}{154.087591}{-133.750000}{0.122163}%
\vSc{356.479156}{153.999345}{-131.250000}{0.122163}%
\vSc{356.388668}{153.907498}{-128.750000}{0.122163}%
\vSc{356.303152}{153.812224}{-126.250000}{0.122163}%
\vSc{356.222769}{153.713706}{-123.750000}{0.122163}%
\vSc{356.147673}{153.612131}{-121.250000}{0.122163}%
\vSc{356.078006}{153.507692}{-118.750000}{0.122163}%
\vSc{356.013902}{153.400588}{-116.250000}{0.122163}%
\vSc{355.955482}{153.291023}{-113.750000}{0.122163}%
\vSc{355.902857}{153.179206}{-111.250000}{0.122163}%
}}%
{\color{black}\vlB{%
\vSc{355.856127}{153.065349}{-108.750000}{0.122163}%
\vSc{355.815383}{152.949669}{-106.250000}{0.122163}%
\vSc{355.780700}{152.832386}{-103.750000}{0.122163}%
\vSc{355.752146}{152.713723}{-101.250000}{0.122163}%
\vSc{355.729774}{152.593907}{-98.750000}{0.122163}%
\vSc{355.713627}{152.473166}{-96.250000}{0.122163}%
\vSc{355.703736}{152.351728}{-93.750000}{0.122163}%
\vSc{355.700119}{152.229827}{-91.250000}{0.122163}%
\vSc{355.700119}{152.107692}{-88.750000}{0.122163}%
\vSc{355.703736}{151.985558}{-86.250000}{0.122163}%
\vSc{355.713627}{151.863656}{-83.750000}{0.122163}%
\vSc{355.729774}{151.742219}{-81.250000}{0.122163}%
\vSc{355.752146}{151.621477}{-78.750000}{0.122163}%
\vSc{355.780700}{151.501661}{-76.250000}{0.122163}%
\vSc{355.815383}{151.382999}{-73.750000}{0.122163}%
\vSc{355.856127}{151.265716}{-71.250000}{0.122163}%
\vSc{355.902857}{151.150036}{-68.750000}{0.122163}%
\vSc{355.955482}{151.036179}{-66.250000}{0.122163}%
\vSc{356.013902}{150.924361}{-63.750000}{0.122163}%
\vSc{356.078006}{150.814796}{-61.250000}{0.122163}%
\vSc{356.147673}{150.707692}{-58.750000}{0.122163}%
\vSc{356.222769}{150.603253}{-56.250000}{0.122163}%
\vSc{356.303152}{150.501678}{-53.750000}{0.122163}%
\vSc{356.388668}{150.403160}{-51.250000}{0.122163}%
\vSc{356.479156}{150.307887}{-48.750000}{0.122163}%
\vSc{356.574441}{150.216040}{-46.250000}{0.122163}%
\vSc{356.674344}{150.127793}{-43.750000}{0.122163}%
\vSc{356.778675}{150.043316}{-41.250000}{0.122163}%
\vSc{356.887233}{149.962768}{-38.750000}{0.122163}%
\vSc{356.999813}{149.886303}{-36.250000}{0.122163}%
\vSc{357.116201}{149.814067}{-33.750000}{0.122163}%
\vSc{357.236174}{149.746196}{-31.250000}{0.122163}%
}}%
{\color{black}\vlB{%
\vSc{357.359506}{149.682821}{-28.750000}{0.122163}%
\vSc{357.485960}{149.624062}{-26.250000}{0.122163}%
\vSc{357.615296}{149.570031}{-23.750000}{0.122163}%
\vSc{357.747267}{149.520830}{-21.250000}{0.122163}%
\vSc{357.881624}{149.476553}{-18.750000}{0.122163}%
\vSc{358.018109}{149.437285}{-16.250000}{0.122163}%
\vSc{358.156464}{149.403100}{-13.750000}{0.122163}%
\vSc{358.296424}{149.374063}{-11.250000}{0.122163}%
\vSc{358.437723}{149.350231}{-8.750000}{0.122163}%
\vSc{358.580093}{149.331647}{-6.250000}{0.122163}%
\vSc{358.723262}{149.318347}{-3.750000}{0.122163}%
\vSc{358.866958}{149.310357}{-1.250000}{0.122163}%
\vSc{358.989093}{149.307692}{1.250000}{0.122163}%
\vSc{359.089433}{149.310357}{3.750000}{0.122163}%
\vSc{359.189603}{149.318347}{6.250000}{0.122163}%
\vSc{359.289412}{149.331647}{8.750000}{0.122163}%
\vSc{359.388670}{149.350231}{11.250000}{0.122163}%
\vSc{359.487188}{149.374063}{13.750000}{0.122163}%
\vSc{359.584779}{149.403100}{16.250000}{0.122163}%
\vSc{359.681257}{149.437285}{18.750000}{0.122163}%
\vSc{359.776437}{149.476553}{21.250000}{0.122163}%
\vSc{359.870140}{149.520830}{23.750000}{0.122163}%
\vSc{359.962187}{149.570031}{26.250000}{0.122163}%
\vSc{360.052402}{149.624062}{28.750000}{0.122163}%
\vSc{360.140613}{149.682821}{31.250000}{0.122163}%
\vSc{360.226654}{149.746196}{33.750000}{0.122163}%
\vSc{360.310359}{149.814067}{36.250000}{0.122163}%
\vSc{360.391570}{149.886303}{38.750000}{0.122163}%
\vSc{360.470132}{149.962768}{41.250000}{0.122163}%
\vSc{360.545896}{150.043316}{43.750000}{0.122163}%
\vSc{360.618717}{150.127793}{46.250000}{0.122163}%
\vSc{360.688457}{150.216040}{48.750000}{0.122163}%
}}%
{\color{black}\vlB{%
\vSc{360.754982}{150.307887}{51.250000}{0.122163}%
\vSc{360.818167}{150.403160}{53.750000}{0.122163}%
\vSc{360.877891}{150.501678}{56.250000}{0.122163}%
\vSc{360.934040}{150.603253}{58.750000}{0.122163}%
\vSc{360.986508}{150.707692}{61.250000}{0.122163}%
\vSc{361.035194}{150.814796}{63.750000}{0.122163}%
\vSc{361.080006}{150.924361}{66.250000}{0.122163}%
\vSc{361.120859}{151.036179}{68.750000}{0.122163}%
\vSc{361.157674}{151.150036}{71.250000}{0.122163}%
\vSc{361.190383}{151.265716}{73.750000}{0.122163}%
\vSc{361.218921}{151.382999}{76.250000}{0.122163}%
\vSc{361.243236}{151.501661}{78.750000}{0.122163}%
\vSc{361.263281}{151.621477}{81.250000}{0.122163}%
\vSc{361.279017}{151.742219}{83.750000}{0.122163}%
\vSc{361.290416}{151.863656}{86.250000}{0.122163}%
\vSc{361.297454}{151.985558}{88.750000}{0.122163}%
}}%
{\color{vltTeal}\vlB{%
\vSg{37.000000}{73.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(66.00000,73.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont exponential memory}}}%
{\color{vltRed}\vlB{%
\vSg{264.000000}{73.000000}{0.000000}{4.500000}%
\vSg{271.000000}{73.000000}{0.000000}{4.500000}%
\vSg{278.000000}{73.000000}{0.000000}{4.500000}%
\vSg{285.000000}{73.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(293.00000,73.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont matched instantaneous drag}}}%
{\color{black}\put(235.00000,43.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\overline S_u=2\operatorname{Im}\overline{\mathcal R}/\nu,\qquad\overline S_u(0)=0.96$}}}%
{\color{black}\put(235.00000,19.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\mathcal R(0)=1/k_0,\qquad\langle u^2\rangle=k_{\rm B}T/k_0\quad\hbox{for both models}$}}}%
\end{picture}%


==> vlt-figures/figure-057.tex <==
\begin{picture}(470,408)%
{\color{black}\put(235.00000,389.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont \bfseries Admissible positions and force-balanced positions}}}%
{\color{black}\put(235.00000,362.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Hard caps at positive clearance}}}%
{\color{black}\vlB{%
\vSi{54.300000}{278.000000}{90.000000}{52.000000}%
\vSi{414.300000}{278.000000}{90.000000}{52.000000}%
}}%
{\color{black!40}\vlB{%
\vSf{128.586980}{304.000000}{0.000000}{92.826040}%
\vSf{248.586980}{304.000000}{0.000000}{92.826040}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{108.766025}{291.541878}{2.242963}%
\vRa{110.717411}{291.991878}{6.728889}%
\vRa{112.668798}{292.441878}{9.272862}%
\vRa{114.620184}{292.891878}{6.290825}%
\vRa{116.571570}{293.341878}{3.308789}%
\vRa{118.522957}{293.791878}{0.326752}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{107.675155}{291.541878}{0.067217}%
\vRa{107.444800}{291.991878}{0.201650}%
\vRa{107.214445}{292.441878}{0.336083}%
\vRa{106.984090}{292.891878}{0.470516}%
\vRa{106.753735}{293.341878}{0.604949}%
\vRa{106.523380}{293.791878}{0.739382}%
\vRa{106.293025}{294.241878}{0.873815}%
\vRa{106.062670}{294.691878}{1.008249}%
\vRa{105.832315}{295.141878}{1.142682}%
\vRa{105.601960}{295.591878}{1.277115}%
\vRa{105.371605}{296.041878}{1.411548}%
\vRa{105.141250}{296.491878}{1.545981}%
\vRa{104.910895}{296.941878}{1.680414}%
\vRa{104.680540}{297.391878}{1.814847}%
\vRa{104.450185}{297.841878}{1.949281}%
\vRa{104.219830}{298.291878}{2.083714}%
\vRa{103.989475}{298.741878}{2.218147}%
\vRa{103.759120}{299.191878}{2.352580}%
\vRa{103.528765}{299.641878}{2.487013}%
\vRa{103.298410}{300.091878}{2.621446}%
\vRa{103.068055}{300.541878}{2.755879}%
\vRa{102.837700}{300.991878}{2.890312}%
\vRa{102.607345}{301.441878}{2.954839}%
\vRa{102.376990}{301.891878}{2.524663}%
\vRa{102.146635}{302.341878}{2.094487}%
\vRa{101.916280}{302.791878}{1.664312}%
\vRa{101.685925}{303.241878}{1.234136}%
\vRa{101.455570}{303.691878}{0.803960}%
\vRa{101.225215}{304.141878}{0.373784}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{121.694343}{292.549861}{0.657689}%
\vRa{120.663692}{292.999861}{1.973066}%
\vRa{119.633042}{293.449861}{3.288444}%
\vRa{118.802244}{293.899861}{4.403969}%
\vRa{119.304338}{294.349861}{4.186602}%
\vRa{119.806431}{294.799861}{3.969236}%
\vRa{120.308525}{295.249861}{3.751869}%
\vRa{120.810619}{295.699861}{3.534502}%
\vRa{121.312712}{296.149861}{3.317136}%
\vRa{121.814806}{296.599861}{3.099769}%
\vRa{122.316900}{297.049861}{2.882403}%
\vRa{122.818994}{297.499861}{2.665036}%
\vRa{123.321087}{297.949861}{2.447669}%
\vRa{123.823181}{298.399861}{2.230303}%
\vRa{124.325275}{298.849861}{2.012936}%
\vRa{124.827368}{299.299861}{1.795570}%
\vRa{125.329462}{299.749861}{1.578203}%
\vRa{125.831556}{300.199861}{1.360836}%
\vRa{126.333650}{300.649861}{1.143470}%
\vRa{126.835743}{301.099861}{0.926103}%
\vRa{127.337837}{301.549861}{0.708737}%
\vRa{127.839931}{301.999861}{0.491370}%
\vRa{128.342024}{302.449861}{0.274003}%
\vRa{128.844118}{302.899861}{0.056637}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{105.313702}{301.611162}{0.365162}%
\vRa{104.653171}{302.061162}{1.095486}%
\vRa{103.992640}{302.511162}{1.825809}%
\vRa{103.332109}{302.961162}{2.556133}%
\vRa{102.671579}{303.411162}{3.286457}%
\vRa{102.011048}{303.861162}{4.016781}%
\vRa{101.350517}{304.311162}{4.747105}%
\vRa{101.169492}{304.761162}{4.997923}%
\vRa{101.454219}{305.211162}{4.782989}%
\vRa{101.738946}{305.661162}{4.568055}%
\vRa{102.023673}{306.111162}{4.353121}%
\vRa{102.308401}{306.561162}{4.138186}%
\vRa{102.593128}{307.011162}{3.923252}%
\vRa{102.877855}{307.461162}{3.708318}%
\vRa{103.162582}{307.911162}{3.493384}%
\vRa{103.447309}{308.361162}{3.278450}%
\vRa{103.732036}{308.811162}{3.063516}%
\vRa{104.016763}{309.261162}{2.848582}%
\vRa{104.301490}{309.711162}{2.633648}%
\vRa{104.586217}{310.161162}{2.418714}%
\vRa{104.870944}{310.611162}{2.203780}%
\vRa{105.155672}{311.061162}{1.988846}%
\vRa{105.440399}{311.511162}{1.773912}%
\vRa{105.725126}{311.961162}{1.558978}%
\vRa{106.009853}{312.411162}{1.344044}%
\vRa{106.294580}{312.861162}{1.129110}%
\vRa{106.579307}{313.311162}{0.914175}%
\vRa{106.864034}{313.761162}{0.699241}%
\vRa{107.148761}{314.211162}{0.484307}%
\vRa{107.433488}{314.661162}{0.269373}%
\vRa{107.718215}{315.111162}{0.054439}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{128.563602}{303.242112}{0.296163}%
\vRa{127.740920}{303.692112}{0.888490}%
\vRa{126.918239}{304.142112}{1.480817}%
\vRa{126.095557}{304.592112}{2.073143}%
\vRa{125.272876}{305.042112}{2.665470}%
\vRa{124.450194}{305.492112}{3.257796}%
\vRa{123.627512}{305.942112}{3.850123}%
\vRa{122.804831}{306.392112}{4.442450}%
\vRa{121.982149}{306.842112}{5.034776}%
\vRa{121.159467}{307.292112}{5.627103}%
\vRa{120.336786}{307.742112}{6.219430}%
\vRa{119.514104}{308.192112}{6.811756}%
\vRa{118.748089}{308.642112}{7.347416}%
\vRa{118.953294}{309.092112}{6.911856}%
\vRa{119.158499}{309.542112}{6.476297}%
\vRa{119.363703}{309.992112}{6.040737}%
\vRa{119.568908}{310.442112}{5.605178}%
\vRa{119.774113}{310.892112}{5.169618}%
\vRa{119.979317}{311.342112}{4.734058}%
\vRa{120.184522}{311.792112}{4.298499}%
\vRa{120.389726}{312.242112}{3.862939}%
\vRa{120.594931}{312.692112}{3.427380}%
\vRa{120.800136}{313.142112}{2.991820}%
\vRa{121.005340}{313.592112}{2.556260}%
\vRa{121.210545}{314.042112}{2.120701}%
\vRa{121.415750}{314.492112}{1.685141}%
\vRa{121.620954}{314.942112}{1.249582}%
\vRa{121.826159}{315.392112}{0.814022}%
\vRa{122.031363}{315.842112}{0.378462}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{118.364045}{308.842304}{0.475334}%
\vRa{117.618581}{309.292304}{1.426002}%
\vRa{116.873118}{309.742304}{2.376670}%
\vRa{116.127654}{310.192304}{3.327339}%
\vRa{115.382191}{310.642304}{4.278007}%
\vRa{114.636727}{311.092304}{5.228675}%
\vRa{113.891264}{311.542304}{6.179343}%
\vRa{113.145800}{311.992304}{7.130011}%
\vRa{112.400337}{312.442304}{8.080679}%
\vRa{111.654873}{312.892304}{9.031347}%
\vRa{110.909410}{313.342304}{9.982016}%
\vRa{110.163946}{313.792304}{10.932684}%
\vRa{109.418483}{314.242304}{11.883352}%
\vRa{108.673019}{314.692304}{12.834020}%
\vRa{107.927555}{315.142304}{13.784688}%
\vRa{113.042677}{315.592304}{8.874771}%
\vRa{119.479989}{316.042304}{2.642664}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{107.742371}{291.541878}{1.023654}%
\vRa{107.646449}{291.991878}{3.070962}%
\vRa{107.550527}{292.441878}{5.118270}%
\vRa{107.454606}{292.891878}{7.165578}%
\vRa{107.358684}{293.341878}{9.212887}%
\vRa{107.262762}{293.791878}{11.260195}%
\vRa{107.166840}{294.241878}{10.874615}%
\vRa{107.070918}{294.691878}{10.189651}%
\vRa{106.974996}{295.141878}{9.504687}%
\vRa{106.879075}{295.591878}{8.819723}%
\vRa{106.783153}{296.041878}{8.134759}%
\vRa{106.687231}{296.491878}{7.449795}%
\vRa{106.591309}{296.941878}{6.764831}%
\vRa{106.495387}{297.391878}{6.079867}%
\vRa{106.399465}{297.841878}{5.394903}%
\vRa{106.303544}{298.291878}{4.709939}%
\vRa{106.207622}{298.741878}{4.024975}%
\vRa{106.111700}{299.191878}{3.340011}%
\vRa{106.015778}{299.641878}{2.655047}%
\vRa{105.919856}{300.091878}{1.970084}%
\vRa{105.823934}{300.541878}{1.285120}%
\vRa{105.728012}{300.991878}{0.600156}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{118.736777}{294.066186}{0.251047}%
\vRa{118.736777}{294.516186}{0.753141}%
\vRa{118.736777}{294.966186}{1.255234}%
\vRa{118.736777}{295.416186}{1.757328}%
\vRa{118.736777}{295.866186}{2.259422}%
\vRa{118.736777}{296.316186}{2.761515}%
\vRa{118.736777}{296.766186}{3.263609}%
\vRa{118.736777}{297.216186}{3.765703}%
\vRa{118.736777}{297.666186}{4.267796}%
\vRa{118.736777}{298.116186}{4.769890}%
\vRa{118.736777}{298.566186}{5.271984}%
\vRa{118.736777}{299.016186}{5.774078}%
\vRa{118.736777}{299.466186}{6.276171}%
\vRa{118.736777}{299.916186}{6.778265}%
\vRa{118.736777}{300.366186}{7.280359}%
\vRa{118.736777}{300.816186}{7.782452}%
\vRa{118.736777}{301.266186}{8.284546}%
\vRa{118.736777}{301.716186}{8.786640}%
\vRa{118.736777}{302.166186}{9.288734}%
\vRa{118.736777}{302.616186}{9.790827}%
\vRa{118.736777}{303.066186}{10.148450}%
\vRa{118.736777}{303.516186}{9.325769}%
\vRa{118.736777}{303.966186}{8.503087}%
\vRa{118.736777}{304.416186}{7.680406}%
\vRa{118.736777}{304.866186}{6.857724}%
\vRa{118.736777}{305.316186}{6.035042}%
\vRa{118.736777}{305.766186}{5.212361}%
\vRa{118.736777}{306.216186}{4.389679}%
\vRa{118.736777}{306.666186}{3.566997}%
\vRa{118.736777}{307.116186}{2.744316}%
\vRa{118.736777}{307.566186}{1.921634}%
\vRa{118.736777}{308.016186}{1.098953}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{118.736777}{308.466186}{0.276271}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{105.678864}{301.611162}{0.372492}%
\vRa{105.748657}{302.061162}{1.117475}%
\vRa{105.818450}{302.511162}{1.862458}%
\vRa{105.888243}{302.961162}{2.607442}%
\vRa{105.958036}{303.411162}{3.352425}%
\vRa{106.027829}{303.861162}{4.097409}%
\vRa{106.097622}{304.311162}{4.842392}%
\vRa{106.167415}{304.761162}{5.587375}%
\vRa{106.237208}{305.211162}{6.332359}%
\vRa{106.307001}{305.661162}{7.077342}%
\vRa{106.376794}{306.111162}{7.822325}%
\vRa{106.446587}{306.561162}{8.567309}%
\vRa{106.516380}{307.011162}{9.312292}%
\vRa{106.586173}{307.461162}{10.057276}%
\vRa{106.655966}{307.911162}{10.802259}%
\vRa{106.725759}{308.361162}{11.547242}%
\vRa{106.795552}{308.811162}{11.620083}%
\vRa{106.865345}{309.261162}{10.804826}%
\vRa{106.935138}{309.711162}{9.989570}%
\vRa{107.004931}{310.161162}{9.174313}%
\vRa{107.074724}{310.611162}{8.359057}%
\vRa{107.144517}{311.061162}{7.543800}%
\vRa{107.214310}{311.511162}{6.728543}%
\vRa{107.284103}{311.961162}{5.913287}%
\vRa{107.353896}{312.411162}{5.098030}%
\vRa{107.423689}{312.861162}{4.282774}%
\vRa{107.493482}{313.311162}{3.467517}%
\vRa{107.563276}{313.761162}{2.652261}%
\vRa{107.633069}{314.211162}{1.837004}%
\vRa{107.702862}{314.661162}{1.021748}%
\vRa{107.772655}{315.111162}{0.206491}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{118.346334}{294.066186}{0.390443}%
\vRa{117.565448}{294.516186}{1.171329}%
\vRa{116.784562}{294.966186}{1.952215}%
\vRa{116.003676}{295.416186}{2.733100}%
\vRa{115.222790}{295.866186}{3.513986}%
\vRa{114.441905}{296.316186}{4.294872}%
\vRa{113.661019}{296.766186}{5.075758}%
\vRa{112.880133}{297.216186}{5.856644}%
\vRa{112.099247}{297.666186}{6.637529}%
\vRa{111.318361}{298.116186}{7.418415}%
\vRa{110.537476}{298.566186}{8.199301}%
\vRa{109.756590}{299.016186}{8.980187}%
\vRa{108.975704}{299.466186}{9.761073}%
\vRa{108.194818}{299.916186}{10.541958}%
\vRa{107.413932}{300.366186}{11.322844}%
\vRa{106.633047}{300.816186}{12.103730}%
\vRa{105.852161}{301.266186}{12.884616}%
\vRa{106.241514}{301.716186}{12.495262}%
\vRa{107.056291}{302.166186}{11.680486}%
\vRa{107.871067}{302.616186}{10.865710}%
\vRa{108.685843}{303.066186}{10.050933}%
\vRa{109.500620}{303.516186}{9.236157}%
\vRa{110.315396}{303.966186}{8.421380}%
\vRa{111.130173}{304.416186}{7.606604}%
\vRa{111.944949}{304.866186}{6.791828}%
\vRa{112.759725}{305.316186}{5.977051}%
\vRa{113.574502}{305.766186}{5.162275}%
\vRa{114.389278}{306.216186}{4.347498}%
\vRa{115.204055}{306.666186}{3.532722}%
\vRa{116.018831}{307.116186}{2.717946}%
\vRa{116.833607}{307.566186}{1.903169}%
\vRa{117.648384}{308.016186}{1.088393}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{118.463160}{308.466186}{0.273616}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{121.935027}{292.549861}{57.677363}{12.652793}%
\vSd{118.519865}{294.066186}{41.868190}{13.748370}%
\vSd{105.326108}{291.541878}{102.033056}{10.295502}%
\vSd{118.441071}{308.842304}{65.486526}{8.370284}%
\vSd{107.767668}{291.541878}{3.998754}{14.454525}%
\vSd{100.750416}{315.450139}{-122.322637}{12.652793}%
\vSd{107.717302}{294.066186}{-167.014302}{11.233734}%
\vSd{107.767668}{315.450139}{3.998754}{14.454525}%
\vSd{105.322807}{315.450139}{-98.816083}{14.004434}%
\vSd{105.486842}{308.842304}{-151.088184}{14.956974}%
\vSd{100.842073}{304.757888}{-34.265443}{5.588937}%
\vSd{100.735758}{291.541878}{117.107905}{14.846948}%
\vSd{118.606731}{294.066186}{-23.586923}{3.789488}%
\vSd{121.920369}{316.458122}{-62.892095}{14.846948}%
\vSd{118.411777}{294.066186}{90.000000}{14.776118}%
\vSd{105.481696}{294.066186}{150.046501}{15.111198}%
\vSd{107.622375}{308.842304}{148.882666}{12.786248}%
\vSd{118.580812}{308.842304}{-28.678293}{11.669713}%
}}%
{\color{black}\vlB{%
\vSk{100.668997}{304.757888}{-62.892095}{14.846948}%
\vSk{107.762438}{291.541878}{3.998754}{14.454525}%
\vSk{121.871648}{292.549861}{57.677363}{12.652793}%
\vSk{121.853608}{303.242112}{117.107905}{14.846948}%
\vSk{107.762438}{316.458122}{-176.001246}{14.454525}%
\vSk{100.687037}{315.450139}{-122.322637}{12.652793}%
}}%
{\color{black}\put(115.00000,277.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 1}}}%
{\color{vltTeal!31}\vlB{%
\vRa{228.766025}{291.541878}{2.242963}%
\vRa{230.717411}{291.991878}{6.728889}%
\vRa{232.668798}{292.441878}{9.272862}%
\vRa{234.620184}{292.891878}{6.290825}%
\vRa{236.571570}{293.341878}{3.308789}%
\vRa{238.522957}{293.791878}{0.326752}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{227.675155}{291.541878}{0.067217}%
\vRa{227.444800}{291.991878}{0.201650}%
\vRa{227.214445}{292.441878}{0.336083}%
\vRa{226.984090}{292.891878}{0.470516}%
\vRa{226.753735}{293.341878}{0.604949}%
\vRa{226.523380}{293.791878}{0.739382}%
\vRa{226.293025}{294.241878}{0.873815}%
\vRa{226.062670}{294.691878}{1.008249}%
\vRa{225.832315}{295.141878}{1.142682}%
\vRa{225.601960}{295.591878}{1.277115}%
\vRa{225.371605}{296.041878}{1.411548}%
\vRa{225.141250}{296.491878}{1.545981}%
\vRa{224.910895}{296.941878}{1.680414}%
\vRa{224.680540}{297.391878}{1.814847}%
\vRa{224.450185}{297.841878}{1.949281}%
\vRa{224.219830}{298.291878}{2.083714}%
\vRa{223.989475}{298.741878}{2.218147}%
\vRa{223.759120}{299.191878}{2.352580}%
\vRa{223.528765}{299.641878}{2.487013}%
\vRa{223.298410}{300.091878}{2.621446}%
\vRa{223.068055}{300.541878}{2.755879}%
\vRa{222.837700}{300.991878}{2.890312}%
\vRa{222.607345}{301.441878}{2.954839}%
\vRa{222.376990}{301.891878}{2.524663}%
\vRa{222.146635}{302.341878}{2.094487}%
\vRa{221.916280}{302.791878}{1.664312}%
\vRa{221.685925}{303.241878}{1.234136}%
\vRa{221.455570}{303.691878}{0.803960}%
\vRa{221.225215}{304.141878}{0.373784}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{241.694343}{292.549861}{0.657689}%
\vRa{240.663692}{292.999861}{1.973066}%
\vRa{239.633042}{293.449861}{3.288444}%
\vRa{238.802244}{293.899861}{4.403969}%
\vRa{239.304338}{294.349861}{4.186602}%
\vRa{239.806431}{294.799861}{3.969236}%
\vRa{240.308525}{295.249861}{3.751869}%
\vRa{240.810619}{295.699861}{3.534502}%
\vRa{241.312712}{296.149861}{3.317136}%
\vRa{241.814806}{296.599861}{3.099769}%
\vRa{242.316900}{297.049861}{2.882403}%
\vRa{242.818994}{297.499861}{2.665036}%
\vRa{243.321087}{297.949861}{2.447669}%
\vRa{243.823181}{298.399861}{2.230303}%
\vRa{244.325275}{298.849861}{2.012936}%
\vRa{244.827368}{299.299861}{1.795570}%
\vRa{245.329462}{299.749861}{1.578203}%
\vRa{245.831556}{300.199861}{1.360836}%
\vRa{246.333650}{300.649861}{1.143470}%
\vRa{246.835743}{301.099861}{0.926103}%
\vRa{247.337837}{301.549861}{0.708737}%
\vRa{247.839931}{301.999861}{0.491370}%
\vRa{248.342024}{302.449861}{0.274003}%
\vRa{248.844118}{302.899861}{0.056637}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{225.313702}{301.611162}{0.365162}%
\vRa{224.653171}{302.061162}{1.095486}%
\vRa{223.992640}{302.511162}{1.825809}%
\vRa{223.332109}{302.961162}{2.556133}%
\vRa{222.671579}{303.411162}{3.286457}%
\vRa{222.011048}{303.861162}{4.016781}%
\vRa{221.350517}{304.311162}{4.747105}%
\vRa{221.169492}{304.761162}{4.997923}%
\vRa{221.454219}{305.211162}{4.782989}%
\vRa{221.738946}{305.661162}{4.568055}%
\vRa{222.023673}{306.111162}{4.353121}%
\vRa{222.308401}{306.561162}{4.138186}%
\vRa{222.593128}{307.011162}{3.923252}%
\vRa{222.877855}{307.461162}{3.708318}%
\vRa{223.162582}{307.911162}{3.493384}%
\vRa{223.447309}{308.361162}{3.278450}%
\vRa{223.732036}{308.811162}{3.063516}%
\vRa{224.016763}{309.261162}{2.848582}%
\vRa{224.301490}{309.711162}{2.633648}%
\vRa{224.586217}{310.161162}{2.418714}%
\vRa{224.870944}{310.611162}{2.203780}%
\vRa{225.155672}{311.061162}{1.988846}%
\vRa{225.440399}{311.511162}{1.773912}%
\vRa{225.725126}{311.961162}{1.558978}%
\vRa{226.009853}{312.411162}{1.344044}%
\vRa{226.294580}{312.861162}{1.129110}%
\vRa{226.579307}{313.311162}{0.914175}%
\vRa{226.864034}{313.761162}{0.699241}%
\vRa{227.148761}{314.211162}{0.484307}%
\vRa{227.433488}{314.661162}{0.269373}%
\vRa{227.718215}{315.111162}{0.054439}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{248.563602}{303.242112}{0.296163}%
\vRa{247.740920}{303.692112}{0.888490}%
\vRa{246.918239}{304.142112}{1.480817}%
\vRa{246.095557}{304.592112}{2.073143}%
\vRa{245.272876}{305.042112}{2.665470}%
\vRa{244.450194}{305.492112}{3.257796}%
\vRa{243.627512}{305.942112}{3.850123}%
\vRa{242.804831}{306.392112}{4.442450}%
\vRa{241.982149}{306.842112}{5.034776}%
\vRa{241.159467}{307.292112}{5.627103}%
\vRa{240.336786}{307.742112}{6.219430}%
\vRa{239.514104}{308.192112}{6.811756}%
\vRa{238.748089}{308.642112}{7.347416}%
\vRa{238.953294}{309.092112}{6.911856}%
\vRa{239.158499}{309.542112}{6.476297}%
\vRa{239.363703}{309.992112}{6.040737}%
\vRa{239.568908}{310.442112}{5.605178}%
\vRa{239.774113}{310.892112}{5.169618}%
\vRa{239.979317}{311.342112}{4.734058}%
\vRa{240.184522}{311.792112}{4.298499}%
\vRa{240.389726}{312.242112}{3.862939}%
\vRa{240.594931}{312.692112}{3.427380}%
\vRa{240.800136}{313.142112}{2.991820}%
\vRa{241.005340}{313.592112}{2.556260}%
\vRa{241.210545}{314.042112}{2.120701}%
\vRa{241.415750}{314.492112}{1.685141}%
\vRa{241.620954}{314.942112}{1.249582}%
\vRa{241.826159}{315.392112}{0.814022}%
\vRa{242.031363}{315.842112}{0.378462}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{238.364045}{308.842304}{0.475334}%
\vRa{237.618581}{309.292304}{1.426002}%
\vRa{236.873118}{309.742304}{2.376670}%
\vRa{236.127654}{310.192304}{3.327339}%
\vRa{235.382191}{310.642304}{4.278007}%
\vRa{234.636727}{311.092304}{5.228675}%
\vRa{233.891264}{311.542304}{6.179343}%
\vRa{233.145800}{311.992304}{7.130011}%
\vRa{232.400337}{312.442304}{8.080679}%
\vRa{231.654873}{312.892304}{9.031347}%
\vRa{230.909410}{313.342304}{9.982016}%
\vRa{230.163946}{313.792304}{10.932684}%
\vRa{229.418483}{314.242304}{11.883352}%
\vRa{228.673019}{314.692304}{12.834020}%
\vRa{227.927555}{315.142304}{13.784688}%
\vRa{233.042677}{315.592304}{8.874771}%
\vRa{239.479989}{316.042304}{2.642664}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{227.742371}{291.541878}{1.023654}%
\vRa{227.646449}{291.991878}{3.070962}%
\vRa{227.550527}{292.441878}{5.118270}%
\vRa{227.454606}{292.891878}{7.165578}%
\vRa{227.358684}{293.341878}{9.212887}%
\vRa{227.262762}{293.791878}{11.260195}%
\vRa{227.166840}{294.241878}{10.874615}%
\vRa{227.070918}{294.691878}{10.189651}%
\vRa{226.974996}{295.141878}{9.504687}%
\vRa{226.879075}{295.591878}{8.819723}%
\vRa{226.783153}{296.041878}{8.134759}%
\vRa{226.687231}{296.491878}{7.449795}%
\vRa{226.591309}{296.941878}{6.764831}%
\vRa{226.495387}{297.391878}{6.079867}%
\vRa{226.399465}{297.841878}{5.394903}%
\vRa{226.303544}{298.291878}{4.709939}%
\vRa{226.207622}{298.741878}{4.024975}%
\vRa{226.111700}{299.191878}{3.340011}%
\vRa{226.015778}{299.641878}{2.655047}%
\vRa{225.919856}{300.091878}{1.970084}%
\vRa{225.823934}{300.541878}{1.285120}%
\vRa{225.728012}{300.991878}{0.600156}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{238.736777}{294.066186}{0.251047}%
\vRa{238.736777}{294.516186}{0.753141}%
\vRa{238.736777}{294.966186}{1.255234}%
\vRa{238.736777}{295.416186}{1.757328}%
\vRa{238.736777}{295.866186}{2.259422}%
\vRa{238.736777}{296.316186}{2.761515}%
\vRa{238.736777}{296.766186}{3.263609}%
\vRa{238.736777}{297.216186}{3.765703}%
\vRa{238.736777}{297.666186}{4.267796}%
\vRa{238.736777}{298.116186}{4.769890}%
\vRa{238.736777}{298.566186}{5.271984}%
\vRa{238.736777}{299.016186}{5.774078}%
\vRa{238.736777}{299.466186}{6.276171}%
\vRa{238.736777}{299.916186}{6.778265}%
\vRa{238.736777}{300.366186}{7.280359}%
\vRa{238.736777}{300.816186}{7.782452}%
\vRa{238.736777}{301.266186}{8.284546}%
\vRa{238.736777}{301.716186}{8.786640}%
\vRa{238.736777}{302.166186}{9.288734}%
\vRa{238.736777}{302.616186}{9.790827}%
\vRa{238.736777}{303.066186}{10.148450}%
\vRa{238.736777}{303.516186}{9.325769}%
\vRa{238.736777}{303.966186}{8.503087}%
\vRa{238.736777}{304.416186}{7.680406}%
\vRa{238.736777}{304.866186}{6.857724}%
\vRa{238.736777}{305.316186}{6.035042}%
\vRa{238.736777}{305.766186}{5.212361}%
\vRa{238.736777}{306.216186}{4.389679}%
\vRa{238.736777}{306.666186}{3.566997}%
\vRa{238.736777}{307.116186}{2.744316}%
\vRa{238.736777}{307.566186}{1.921634}%
\vRa{238.736777}{308.016186}{1.098953}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{238.736777}{308.466186}{0.276271}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{225.678864}{301.611162}{0.372492}%
\vRa{225.748657}{302.061162}{1.117475}%
\vRa{225.818450}{302.511162}{1.862458}%
\vRa{225.888243}{302.961162}{2.607442}%
\vRa{225.958036}{303.411162}{3.352425}%
\vRa{226.027829}{303.861162}{4.097409}%
\vRa{226.097622}{304.311162}{4.842392}%
\vRa{226.167415}{304.761162}{5.587375}%
\vRa{226.237208}{305.211162}{6.332359}%
\vRa{226.307001}{305.661162}{7.077342}%
\vRa{226.376794}{306.111162}{7.822325}%
\vRa{226.446587}{306.561162}{8.567309}%
\vRa{226.516380}{307.011162}{9.312292}%
\vRa{226.586173}{307.461162}{10.057276}%
\vRa{226.655966}{307.911162}{10.802259}%
\vRa{226.725759}{308.361162}{11.547242}%
\vRa{226.795552}{308.811162}{11.620083}%
\vRa{226.865345}{309.261162}{10.804826}%
\vRa{226.935138}{309.711162}{9.989570}%
\vRa{227.004931}{310.161162}{9.174313}%
\vRa{227.074724}{310.611162}{8.359057}%
\vRa{227.144517}{311.061162}{7.543800}%
\vRa{227.214310}{311.511162}{6.728543}%
\vRa{227.284103}{311.961162}{5.913287}%
\vRa{227.353896}{312.411162}{5.098030}%
\vRa{227.423689}{312.861162}{4.282774}%
\vRa{227.493482}{313.311162}{3.467517}%
\vRa{227.563276}{313.761162}{2.652261}%
\vRa{227.633069}{314.211162}{1.837004}%
\vRa{227.702862}{314.661162}{1.021748}%
\vRa{227.772655}{315.111162}{0.206491}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{238.346334}{294.066186}{0.390443}%
\vRa{237.565448}{294.516186}{1.171329}%
\vRa{236.784562}{294.966186}{1.952215}%
\vRa{236.003676}{295.416186}{2.733100}%
\vRa{235.222790}{295.866186}{3.513986}%
\vRa{234.441905}{296.316186}{4.294872}%
\vRa{233.661019}{296.766186}{5.075758}%
\vRa{232.880133}{297.216186}{5.856644}%
\vRa{232.099247}{297.666186}{6.637529}%
\vRa{231.318361}{298.116186}{7.418415}%
\vRa{230.537476}{298.566186}{8.199301}%
\vRa{229.756590}{299.016186}{8.980187}%
\vRa{228.975704}{299.466186}{9.761073}%
\vRa{228.194818}{299.916186}{10.541958}%
\vRa{227.413932}{300.366186}{11.322844}%
\vRa{226.633047}{300.816186}{12.103730}%
\vRa{225.852161}{301.266186}{12.884616}%
\vRa{226.241514}{301.716186}{12.495262}%
\vRa{227.056291}{302.166186}{11.680486}%
\vRa{227.871067}{302.616186}{10.865710}%
\vRa{228.685843}{303.066186}{10.050933}%
\vRa{229.500620}{303.516186}{9.236157}%
\vRa{230.315396}{303.966186}{8.421380}%
\vRa{231.130173}{304.416186}{7.606604}%
\vRa{231.944949}{304.866186}{6.791828}%
\vRa{232.759725}{305.316186}{5.977051}%
\vRa{233.574502}{305.766186}{5.162275}%
\vRa{234.389278}{306.216186}{4.347498}%
\vRa{235.204055}{306.666186}{3.532722}%
\vRa{236.018831}{307.116186}{2.717946}%
\vRa{236.833607}{307.566186}{1.903169}%
\vRa{237.648384}{308.016186}{1.088393}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{238.463160}{308.466186}{0.273616}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{241.935027}{292.549861}{57.677363}{12.652793}%
\vSd{238.519865}{294.066186}{41.868190}{13.748370}%
\vSd{225.326108}{291.541878}{102.033056}{10.295502}%
\vSd{238.441071}{308.842304}{65.486526}{8.370284}%
\vSd{227.767668}{291.541878}{3.998754}{14.454525}%
\vSd{220.750416}{315.450139}{-122.322637}{12.652793}%
\vSd{227.717302}{294.066186}{-167.014302}{11.233734}%
\vSd{227.767668}{315.450139}{3.998754}{14.454525}%
\vSd{225.322807}{315.450139}{-98.816083}{14.004434}%
\vSd{225.486842}{308.842304}{-151.088184}{14.956974}%
\vSd{220.842073}{304.757888}{-34.265443}{5.588937}%
\vSd{220.735758}{291.541878}{117.107905}{14.846948}%
\vSd{238.606731}{294.066186}{-23.586923}{3.789488}%
\vSd{241.920369}{316.458122}{-62.892095}{14.846948}%
\vSd{238.411777}{294.066186}{90.000000}{14.776118}%
\vSd{225.481696}{294.066186}{150.046501}{15.111198}%
\vSd{227.622375}{308.842304}{148.882666}{12.786248}%
\vSd{238.580812}{308.842304}{-28.678293}{11.669713}%
}}%
{\color{black}\vlB{%
\vSk{220.668997}{304.757888}{-62.892095}{14.846948}%
\vSk{227.762438}{291.541878}{3.998754}{14.454525}%
\vSk{241.871648}{292.549861}{57.677363}{12.652793}%
\vSk{241.853608}{303.242112}{117.107905}{14.846948}%
\vSk{227.762438}{316.458122}{-176.001246}{14.454525}%
\vSk{220.687037}{315.450139}{-122.322637}{12.652793}%
}}%
{\color{black}\put(235.00000,277.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 2}}}%
{\color{vltTeal!31}\vlB{%
\vRa{348.766025}{291.541878}{2.242963}%
\vRa{350.717411}{291.991878}{6.728889}%
\vRa{352.668798}{292.441878}{9.272862}%
\vRa{354.620184}{292.891878}{6.290825}%
\vRa{356.571570}{293.341878}{3.308789}%
\vRa{358.522957}{293.791878}{0.326752}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{347.675155}{291.541878}{0.067217}%
\vRa{347.444800}{291.991878}{0.201650}%
\vRa{347.214445}{292.441878}{0.336083}%
\vRa{346.984090}{292.891878}{0.470516}%
\vRa{346.753735}{293.341878}{0.604949}%
\vRa{346.523380}{293.791878}{0.739382}%
\vRa{346.293025}{294.241878}{0.873815}%
\vRa{346.062670}{294.691878}{1.008249}%
\vRa{345.832315}{295.141878}{1.142682}%
\vRa{345.601960}{295.591878}{1.277115}%
\vRa{345.371605}{296.041878}{1.411548}%
\vRa{345.141250}{296.491878}{1.545981}%
\vRa{344.910895}{296.941878}{1.680414}%
\vRa{344.680540}{297.391878}{1.814847}%
\vRa{344.450185}{297.841878}{1.949281}%
\vRa{344.219830}{298.291878}{2.083714}%
\vRa{343.989475}{298.741878}{2.218147}%
\vRa{343.759120}{299.191878}{2.352580}%
\vRa{343.528765}{299.641878}{2.487013}%
\vRa{343.298410}{300.091878}{2.621446}%
\vRa{343.068055}{300.541878}{2.755879}%
\vRa{342.837700}{300.991878}{2.890312}%
\vRa{342.607345}{301.441878}{2.954839}%
\vRa{342.376990}{301.891878}{2.524663}%
\vRa{342.146635}{302.341878}{2.094487}%
\vRa{341.916280}{302.791878}{1.664312}%
\vRa{341.685925}{303.241878}{1.234136}%
\vRa{341.455570}{303.691878}{0.803960}%
\vRa{341.225215}{304.141878}{0.373784}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{361.694343}{292.549861}{0.657689}%
\vRa{360.663692}{292.999861}{1.973066}%
\vRa{359.633042}{293.449861}{3.288444}%
\vRa{358.802244}{293.899861}{4.403969}%
\vRa{359.304338}{294.349861}{4.186602}%
\vRa{359.806431}{294.799861}{3.969236}%
\vRa{360.308525}{295.249861}{3.751869}%
\vRa{360.810619}{295.699861}{3.534502}%
\vRa{361.312712}{296.149861}{3.317136}%
\vRa{361.814806}{296.599861}{3.099769}%
\vRa{362.316900}{297.049861}{2.882403}%
\vRa{362.818994}{297.499861}{2.665036}%
\vRa{363.321087}{297.949861}{2.447669}%
\vRa{363.823181}{298.399861}{2.230303}%
\vRa{364.325275}{298.849861}{2.012936}%
\vRa{364.827368}{299.299861}{1.795570}%
\vRa{365.329462}{299.749861}{1.578203}%
\vRa{365.831556}{300.199861}{1.360836}%
\vRa{366.333650}{300.649861}{1.143470}%
\vRa{366.835743}{301.099861}{0.926103}%
\vRa{367.337837}{301.549861}{0.708737}%
\vRa{367.839931}{301.999861}{0.491370}%
\vRa{368.342024}{302.449861}{0.274003}%
\vRa{368.844118}{302.899861}{0.056637}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{345.313702}{301.611162}{0.365162}%
\vRa{344.653171}{302.061162}{1.095486}%
\vRa{343.992640}{302.511162}{1.825809}%
\vRa{343.332109}{302.961162}{2.556133}%
\vRa{342.671579}{303.411162}{3.286457}%
\vRa{342.011048}{303.861162}{4.016781}%
\vRa{341.350517}{304.311162}{4.747105}%
\vRa{341.169492}{304.761162}{4.997923}%
\vRa{341.454219}{305.211162}{4.782989}%
\vRa{341.738946}{305.661162}{4.568055}%
\vRa{342.023673}{306.111162}{4.353121}%
\vRa{342.308401}{306.561162}{4.138186}%
\vRa{342.593128}{307.011162}{3.923252}%
\vRa{342.877855}{307.461162}{3.708318}%
\vRa{343.162582}{307.911162}{3.493384}%
\vRa{343.447309}{308.361162}{3.278450}%
\vRa{343.732036}{308.811162}{3.063516}%
\vRa{344.016763}{309.261162}{2.848582}%
\vRa{344.301490}{309.711162}{2.633648}%
\vRa{344.586217}{310.161162}{2.418714}%
\vRa{344.870944}{310.611162}{2.203780}%
\vRa{345.155672}{311.061162}{1.988846}%
\vRa{345.440399}{311.511162}{1.773912}%
\vRa{345.725126}{311.961162}{1.558978}%
\vRa{346.009853}{312.411162}{1.344044}%
\vRa{346.294580}{312.861162}{1.129110}%
\vRa{346.579307}{313.311162}{0.914175}%
\vRa{346.864034}{313.761162}{0.699241}%
\vRa{347.148761}{314.211162}{0.484307}%
\vRa{347.433488}{314.661162}{0.269373}%
\vRa{347.718215}{315.111162}{0.054439}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{368.563602}{303.242112}{0.296163}%
\vRa{367.740920}{303.692112}{0.888490}%
\vRa{366.918239}{304.142112}{1.480817}%
\vRa{366.095557}{304.592112}{2.073143}%
\vRa{365.272876}{305.042112}{2.665470}%
\vRa{364.450194}{305.492112}{3.257796}%
\vRa{363.627512}{305.942112}{3.850123}%
\vRa{362.804831}{306.392112}{4.442450}%
\vRa{361.982149}{306.842112}{5.034776}%
\vRa{361.159467}{307.292112}{5.627103}%
\vRa{360.336786}{307.742112}{6.219430}%
\vRa{359.514104}{308.192112}{6.811756}%
\vRa{358.748089}{308.642112}{7.347416}%
\vRa{358.953294}{309.092112}{6.911856}%
\vRa{359.158499}{309.542112}{6.476297}%
\vRa{359.363703}{309.992112}{6.040737}%
\vRa{359.568908}{310.442112}{5.605178}%
\vRa{359.774113}{310.892112}{5.169618}%
\vRa{359.979317}{311.342112}{4.734058}%
\vRa{360.184522}{311.792112}{4.298499}%
\vRa{360.389726}{312.242112}{3.862939}%
\vRa{360.594931}{312.692112}{3.427380}%
\vRa{360.800136}{313.142112}{2.991820}%
\vRa{361.005340}{313.592112}{2.556260}%
\vRa{361.210545}{314.042112}{2.120701}%
\vRa{361.415750}{314.492112}{1.685141}%
\vRa{361.620954}{314.942112}{1.249582}%
\vRa{361.826159}{315.392112}{0.814022}%
\vRa{362.031363}{315.842112}{0.378462}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{358.364045}{308.842304}{0.475334}%
\vRa{357.618581}{309.292304}{1.426002}%
\vRa{356.873118}{309.742304}{2.376670}%
\vRa{356.127654}{310.192304}{3.327339}%
\vRa{355.382191}{310.642304}{4.278007}%
\vRa{354.636727}{311.092304}{5.228675}%
\vRa{353.891264}{311.542304}{6.179343}%
\vRa{353.145800}{311.992304}{7.130011}%
\vRa{352.400337}{312.442304}{8.080679}%
\vRa{351.654873}{312.892304}{9.031347}%
\vRa{350.909410}{313.342304}{9.982016}%
\vRa{350.163946}{313.792304}{10.932684}%
\vRa{349.418483}{314.242304}{11.883352}%
\vRa{348.673019}{314.692304}{12.834020}%
\vRa{347.927555}{315.142304}{13.784688}%
\vRa{353.042677}{315.592304}{8.874771}%
\vRa{359.479989}{316.042304}{2.642664}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{347.742371}{291.541878}{1.023654}%
\vRa{347.646449}{291.991878}{3.070962}%
\vRa{347.550527}{292.441878}{5.118270}%
\vRa{347.454606}{292.891878}{7.165578}%
\vRa{347.358684}{293.341878}{9.212887}%
\vRa{347.262762}{293.791878}{11.260195}%
\vRa{347.166840}{294.241878}{10.874615}%
\vRa{347.070918}{294.691878}{10.189651}%
\vRa{346.974996}{295.141878}{9.504687}%
\vRa{346.879075}{295.591878}{8.819723}%
\vRa{346.783153}{296.041878}{8.134759}%
\vRa{346.687231}{296.491878}{7.449795}%
\vRa{346.591309}{296.941878}{6.764831}%
\vRa{346.495387}{297.391878}{6.079867}%
\vRa{346.399465}{297.841878}{5.394903}%
\vRa{346.303544}{298.291878}{4.709939}%
\vRa{346.207622}{298.741878}{4.024975}%
\vRa{346.111700}{299.191878}{3.340011}%
\vRa{346.015778}{299.641878}{2.655047}%
\vRa{345.919856}{300.091878}{1.970084}%
\vRa{345.823934}{300.541878}{1.285120}%
\vRa{345.728012}{300.991878}{0.600156}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{358.736777}{294.066186}{0.251047}%
\vRa{358.736777}{294.516186}{0.753141}%
\vRa{358.736777}{294.966186}{1.255234}%
\vRa{358.736777}{295.416186}{1.757328}%
\vRa{358.736777}{295.866186}{2.259422}%
\vRa{358.736777}{296.316186}{2.761515}%
\vRa{358.736777}{296.766186}{3.263609}%
\vRa{358.736777}{297.216186}{3.765703}%
\vRa{358.736777}{297.666186}{4.267796}%
\vRa{358.736777}{298.116186}{4.769890}%
\vRa{358.736777}{298.566186}{5.271984}%
\vRa{358.736777}{299.016186}{5.774078}%
\vRa{358.736777}{299.466186}{6.276171}%
\vRa{358.736777}{299.916186}{6.778265}%
\vRa{358.736777}{300.366186}{7.280359}%
\vRa{358.736777}{300.816186}{7.782452}%
\vRa{358.736777}{301.266186}{8.284546}%
\vRa{358.736777}{301.716186}{8.786640}%
\vRa{358.736777}{302.166186}{9.288734}%
\vRa{358.736777}{302.616186}{9.790827}%
\vRa{358.736777}{303.066186}{10.148450}%
\vRa{358.736777}{303.516186}{9.325769}%
\vRa{358.736777}{303.966186}{8.503087}%
\vRa{358.736777}{304.416186}{7.680406}%
\vRa{358.736777}{304.866186}{6.857724}%
\vRa{358.736777}{305.316186}{6.035042}%
\vRa{358.736777}{305.766186}{5.212361}%
\vRa{358.736777}{306.216186}{4.389679}%
\vRa{358.736777}{306.666186}{3.566997}%
\vRa{358.736777}{307.116186}{2.744316}%
\vRa{358.736777}{307.566186}{1.921634}%
\vRa{358.736777}{308.016186}{1.098953}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{358.736777}{308.466186}{0.276271}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{345.678864}{301.611162}{0.372492}%
\vRa{345.748657}{302.061162}{1.117475}%
\vRa{345.818450}{302.511162}{1.862458}%
\vRa{345.888243}{302.961162}{2.607442}%
\vRa{345.958036}{303.411162}{3.352425}%
\vRa{346.027829}{303.861162}{4.097409}%
\vRa{346.097622}{304.311162}{4.842392}%
\vRa{346.167415}{304.761162}{5.587375}%
\vRa{346.237208}{305.211162}{6.332359}%
\vRa{346.307001}{305.661162}{7.077342}%
\vRa{346.376794}{306.111162}{7.822325}%
\vRa{346.446587}{306.561162}{8.567309}%
\vRa{346.516380}{307.011162}{9.312292}%
\vRa{346.586173}{307.461162}{10.057276}%
\vRa{346.655966}{307.911162}{10.802259}%
\vRa{346.725759}{308.361162}{11.547242}%
\vRa{346.795552}{308.811162}{11.620083}%
\vRa{346.865345}{309.261162}{10.804826}%
\vRa{346.935138}{309.711162}{9.989570}%
\vRa{347.004931}{310.161162}{9.174313}%
\vRa{347.074724}{310.611162}{8.359057}%
\vRa{347.144517}{311.061162}{7.543800}%
\vRa{347.214310}{311.511162}{6.728543}%
\vRa{347.284103}{311.961162}{5.913287}%
\vRa{347.353896}{312.411162}{5.098030}%
\vRa{347.423689}{312.861162}{4.282774}%
\vRa{347.493482}{313.311162}{3.467517}%
\vRa{347.563276}{313.761162}{2.652261}%
\vRa{347.633069}{314.211162}{1.837004}%
\vRa{347.702862}{314.661162}{1.021748}%
\vRa{347.772655}{315.111162}{0.206491}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{358.346334}{294.066186}{0.390443}%
\vRa{357.565448}{294.516186}{1.171329}%
\vRa{356.784562}{294.966186}{1.952215}%
\vRa{356.003676}{295.416186}{2.733100}%
\vRa{355.222790}{295.866186}{3.513986}%
\vRa{354.441905}{296.316186}{4.294872}%
\vRa{353.661019}{296.766186}{5.075758}%
\vRa{352.880133}{297.216186}{5.856644}%
\vRa{352.099247}{297.666186}{6.637529}%
\vRa{351.318361}{298.116186}{7.418415}%
\vRa{350.537476}{298.566186}{8.199301}%
\vRa{349.756590}{299.016186}{8.980187}%
\vRa{348.975704}{299.466186}{9.761073}%
\vRa{348.194818}{299.916186}{10.541958}%
\vRa{347.413932}{300.366186}{11.322844}%
\vRa{346.633047}{300.816186}{12.103730}%
\vRa{345.852161}{301.266186}{12.884616}%
\vRa{346.241514}{301.716186}{12.495262}%
\vRa{347.056291}{302.166186}{11.680486}%
\vRa{347.871067}{302.616186}{10.865710}%
\vRa{348.685843}{303.066186}{10.050933}%
\vRa{349.500620}{303.516186}{9.236157}%
\vRa{350.315396}{303.966186}{8.421380}%
\vRa{351.130173}{304.416186}{7.606604}%
\vRa{351.944949}{304.866186}{6.791828}%
\vRa{352.759725}{305.316186}{5.977051}%
\vRa{353.574502}{305.766186}{5.162275}%
\vRa{354.389278}{306.216186}{4.347498}%
\vRa{355.204055}{306.666186}{3.532722}%
\vRa{356.018831}{307.116186}{2.717946}%
\vRa{356.833607}{307.566186}{1.903169}%
\vRa{357.648384}{308.016186}{1.088393}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{358.463160}{308.466186}{0.273616}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{361.935027}{292.549861}{57.677363}{12.652793}%
\vSd{358.519865}{294.066186}{41.868190}{13.748370}%
\vSd{345.326108}{291.541878}{102.033056}{10.295502}%
\vSd{358.441071}{308.842304}{65.486526}{8.370284}%
\vSd{347.767668}{291.541878}{3.998754}{14.454525}%
\vSd{340.750416}{315.450139}{-122.322637}{12.652793}%
\vSd{347.717302}{294.066186}{-167.014302}{11.233734}%
\vSd{347.767668}{315.450139}{3.998754}{14.454525}%
\vSd{345.322807}{315.450139}{-98.816083}{14.004434}%
\vSd{345.486842}{308.842304}{-151.088184}{14.956974}%
\vSd{340.842073}{304.757888}{-34.265443}{5.588937}%
\vSd{340.735758}{291.541878}{117.107905}{14.846948}%
\vSd{358.606731}{294.066186}{-23.586923}{3.789488}%
\vSd{361.920369}{316.458122}{-62.892095}{14.846948}%
\vSd{358.411777}{294.066186}{90.000000}{14.776118}%
\vSd{345.481696}{294.066186}{150.046501}{15.111198}%
\vSd{347.622375}{308.842304}{148.882666}{12.786248}%
\vSd{358.580812}{308.842304}{-28.678293}{11.669713}%
}}%
{\color{black}\vlB{%
\vSk{340.668997}{304.757888}{-62.892095}{14.846948}%
\vSk{347.762438}{291.541878}{3.998754}{14.454525}%
\vSk{361.871648}{292.549861}{57.677363}{12.652793}%
\vSk{361.853608}{303.242112}{117.107905}{14.846948}%
\vSk{347.762438}{316.458122}{-176.001246}{14.454525}%
\vSk{340.687037}{315.450139}{-122.322637}{12.652793}%
}}%
{\color{black}\put(355.00000,277.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 3}}}%
{\color{black}\vlB{%
\vSi{115.000000}{336.000000}{0.000000}{21.600000}%
\vRa{134.200000}{333.984000}{0.535714}%
\vRa{134.200000}{334.434000}{1.607143}%
\vRa{134.200000}{334.884000}{2.678571}%
\vRa{134.200000}{335.334000}{3.750000}%
\vRa{134.200000}{335.784000}{4.778571}%
\vRa{134.200000}{336.234000}{3.707143}%
\vRa{134.200000}{336.684000}{2.635714}%
\vRa{134.200000}{337.134000}{1.564286}%
\vRa{134.200000}{337.584000}{0.492857}%
\vSi{213.400000}{336.000000}{180.000000}{21.600000}%
\vRa{215.264286}{333.984000}{0.535714}%
\vRa{214.192857}{334.434000}{1.607143}%
\vRa{213.121429}{334.884000}{2.678571}%
\vRa{212.050000}{335.334000}{3.750000}%
\vRa{211.021429}{335.784000}{4.778571}%
\vRa{212.092857}{336.234000}{3.707143}%
\vRa{213.164286}{336.684000}{2.635714}%
\vRa{214.235714}{337.134000}{1.564286}%
\vRa{215.307143}{337.584000}{0.492857}%
\vSi{235.000000}{348.000000}{0.000000}{21.600000}%
\vRa{254.200000}{345.984000}{0.535714}%
\vRa{254.200000}{346.434000}{1.607143}%
\vRa{254.200000}{346.884000}{2.678571}%
\vRa{254.200000}{347.334000}{3.750000}%
\vRa{254.200000}{347.784000}{4.778571}%
\vRa{254.200000}{348.234000}{3.707143}%
\vRa{254.200000}{348.684000}{2.635714}%
\vRa{254.200000}{349.134000}{1.564286}%
\vRa{254.200000}{349.584000}{0.492857}%
\vSi{333.400000}{336.000000}{180.000000}{21.600000}%
\vRa{335.264286}{333.984000}{0.535714}%
}}%
{\color{black}\vlB{%
\vRa{334.192857}{334.434000}{1.607143}%
\vRa{333.121429}{334.884000}{2.678571}%
\vRa{332.050000}{335.334000}{3.750000}%
\vRa{331.021429}{335.784000}{4.778571}%
\vRa{332.092857}{336.234000}{3.707143}%
\vRa{333.164286}{336.684000}{2.635714}%
\vRa{334.235714}{337.134000}{1.564286}%
\vRa{335.307143}{337.584000}{0.492857}%
}}%
{\color{black}\put(235.00000,226.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Specified balancing support forces}}}%
{\color{black}\vlB{%
\vSi{54.300000}{142.000000}{90.000000}{52.000000}%
\vSi{414.300000}{142.000000}{90.000000}{52.000000}%
}}%
{\color{black!40}\vlB{%
\vSf{128.586980}{168.000000}{0.000000}{92.826040}%
\vSf{248.586980}{168.000000}{0.000000}{92.826040}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{108.766025}{155.541878}{2.242963}%
\vRa{110.717411}{155.991878}{6.728889}%
\vRa{112.668798}{156.441878}{9.272862}%
\vRa{114.620184}{156.891878}{6.290825}%
\vRa{116.571570}{157.341878}{3.308789}%
\vRa{118.522957}{157.791878}{0.326752}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{107.675155}{155.541878}{0.067217}%
\vRa{107.444800}{155.991878}{0.201650}%
\vRa{107.214445}{156.441878}{0.336083}%
\vRa{106.984090}{156.891878}{0.470516}%
\vRa{106.753735}{157.341878}{0.604949}%
\vRa{106.523380}{157.791878}{0.739382}%
\vRa{106.293025}{158.241878}{0.873815}%
\vRa{106.062670}{158.691878}{1.008249}%
\vRa{105.832315}{159.141878}{1.142682}%
\vRa{105.601960}{159.591878}{1.277115}%
\vRa{105.371605}{160.041878}{1.411548}%
\vRa{105.141250}{160.491878}{1.545981}%
\vRa{104.910895}{160.941878}{1.680414}%
\vRa{104.680540}{161.391878}{1.814847}%
\vRa{104.450185}{161.841878}{1.949281}%
\vRa{104.219830}{162.291878}{2.083714}%
\vRa{103.989475}{162.741878}{2.218147}%
\vRa{103.759120}{163.191878}{2.352580}%
\vRa{103.528765}{163.641878}{2.487013}%
\vRa{103.298410}{164.091878}{2.621446}%
\vRa{103.068055}{164.541878}{2.755879}%
\vRa{102.837700}{164.991878}{2.890312}%
\vRa{102.607345}{165.441878}{2.954839}%
\vRa{102.376990}{165.891878}{2.524663}%
\vRa{102.146635}{166.341878}{2.094487}%
\vRa{101.916280}{166.791878}{1.664312}%
\vRa{101.685925}{167.241878}{1.234136}%
\vRa{101.455570}{167.691878}{0.803960}%
\vRa{101.225215}{168.141878}{0.373784}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{121.694343}{156.549861}{0.657689}%
\vRa{120.663692}{156.999861}{1.973066}%
\vRa{119.633042}{157.449861}{3.288444}%
\vRa{118.802244}{157.899861}{4.403969}%
\vRa{119.304338}{158.349861}{4.186602}%
\vRa{119.806431}{158.799861}{3.969236}%
\vRa{120.308525}{159.249861}{3.751869}%
\vRa{120.810619}{159.699861}{3.534502}%
\vRa{121.312712}{160.149861}{3.317136}%
\vRa{121.814806}{160.599861}{3.099769}%
\vRa{122.316900}{161.049861}{2.882403}%
\vRa{122.818994}{161.499861}{2.665036}%
\vRa{123.321087}{161.949861}{2.447669}%
\vRa{123.823181}{162.399861}{2.230303}%
\vRa{124.325275}{162.849861}{2.012936}%
\vRa{124.827368}{163.299861}{1.795570}%
\vRa{125.329462}{163.749861}{1.578203}%
\vRa{125.831556}{164.199861}{1.360836}%
\vRa{126.333650}{164.649861}{1.143470}%
\vRa{126.835743}{165.099861}{0.926103}%
\vRa{127.337837}{165.549861}{0.708737}%
\vRa{127.839931}{165.999861}{0.491370}%
\vRa{128.342024}{166.449861}{0.274003}%
\vRa{128.844118}{166.899861}{0.056637}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{105.313702}{165.611162}{0.365162}%
\vRa{104.653171}{166.061162}{1.095486}%
\vRa{103.992640}{166.511162}{1.825809}%
\vRa{103.332109}{166.961162}{2.556133}%
\vRa{102.671579}{167.411162}{3.286457}%
\vRa{102.011048}{167.861162}{4.016781}%
\vRa{101.350517}{168.311162}{4.747105}%
\vRa{101.169492}{168.761162}{4.997923}%
\vRa{101.454219}{169.211162}{4.782989}%
\vRa{101.738946}{169.661162}{4.568055}%
\vRa{102.023673}{170.111162}{4.353121}%
\vRa{102.308401}{170.561162}{4.138186}%
\vRa{102.593128}{171.011162}{3.923252}%
\vRa{102.877855}{171.461162}{3.708318}%
\vRa{103.162582}{171.911162}{3.493384}%
\vRa{103.447309}{172.361162}{3.278450}%
\vRa{103.732036}{172.811162}{3.063516}%
\vRa{104.016763}{173.261162}{2.848582}%
\vRa{104.301490}{173.711162}{2.633648}%
\vRa{104.586217}{174.161162}{2.418714}%
\vRa{104.870944}{174.611162}{2.203780}%
\vRa{105.155672}{175.061162}{1.988846}%
\vRa{105.440399}{175.511162}{1.773912}%
\vRa{105.725126}{175.961162}{1.558978}%
\vRa{106.009853}{176.411162}{1.344044}%
\vRa{106.294580}{176.861162}{1.129110}%
\vRa{106.579307}{177.311162}{0.914175}%
\vRa{106.864034}{177.761162}{0.699241}%
\vRa{107.148761}{178.211162}{0.484307}%
\vRa{107.433488}{178.661162}{0.269373}%
\vRa{107.718215}{179.111162}{0.054439}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{128.563602}{167.242112}{0.296163}%
\vRa{127.740920}{167.692112}{0.888490}%
\vRa{126.918239}{168.142112}{1.480817}%
\vRa{126.095557}{168.592112}{2.073143}%
\vRa{125.272876}{169.042112}{2.665470}%
\vRa{124.450194}{169.492112}{3.257796}%
\vRa{123.627512}{169.942112}{3.850123}%
\vRa{122.804831}{170.392112}{4.442450}%
\vRa{121.982149}{170.842112}{5.034776}%
\vRa{121.159467}{171.292112}{5.627103}%
\vRa{120.336786}{171.742112}{6.219430}%
\vRa{119.514104}{172.192112}{6.811756}%
\vRa{118.748089}{172.642112}{7.347416}%
\vRa{118.953294}{173.092112}{6.911856}%
\vRa{119.158499}{173.542112}{6.476297}%
\vRa{119.363703}{173.992112}{6.040737}%
\vRa{119.568908}{174.442112}{5.605178}%
\vRa{119.774113}{174.892112}{5.169618}%
\vRa{119.979317}{175.342112}{4.734058}%
\vRa{120.184522}{175.792112}{4.298499}%
\vRa{120.389726}{176.242112}{3.862939}%
\vRa{120.594931}{176.692112}{3.427380}%
\vRa{120.800136}{177.142112}{2.991820}%
\vRa{121.005340}{177.592112}{2.556260}%
\vRa{121.210545}{178.042112}{2.120701}%
\vRa{121.415750}{178.492112}{1.685141}%
\vRa{121.620954}{178.942112}{1.249582}%
\vRa{121.826159}{179.392112}{0.814022}%
\vRa{122.031363}{179.842112}{0.378462}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{118.364045}{172.842304}{0.475334}%
\vRa{117.618581}{173.292304}{1.426002}%
\vRa{116.873118}{173.742304}{2.376670}%
\vRa{116.127654}{174.192304}{3.327339}%
\vRa{115.382191}{174.642304}{4.278007}%
\vRa{114.636727}{175.092304}{5.228675}%
\vRa{113.891264}{175.542304}{6.179343}%
\vRa{113.145800}{175.992304}{7.130011}%
\vRa{112.400337}{176.442304}{8.080679}%
\vRa{111.654873}{176.892304}{9.031347}%
\vRa{110.909410}{177.342304}{9.982016}%
\vRa{110.163946}{177.792304}{10.932684}%
\vRa{109.418483}{178.242304}{11.883352}%
\vRa{108.673019}{178.692304}{12.834020}%
\vRa{107.927555}{179.142304}{13.784688}%
\vRa{113.042677}{179.592304}{8.874771}%
\vRa{119.479989}{180.042304}{2.642664}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{107.742371}{155.541878}{1.023654}%
\vRa{107.646449}{155.991878}{3.070962}%
\vRa{107.550527}{156.441878}{5.118270}%
\vRa{107.454606}{156.891878}{7.165578}%
\vRa{107.358684}{157.341878}{9.212887}%
\vRa{107.262762}{157.791878}{11.260195}%
\vRa{107.166840}{158.241878}{10.874615}%
\vRa{107.070918}{158.691878}{10.189651}%
\vRa{106.974996}{159.141878}{9.504687}%
\vRa{106.879075}{159.591878}{8.819723}%
\vRa{106.783153}{160.041878}{8.134759}%
\vRa{106.687231}{160.491878}{7.449795}%
\vRa{106.591309}{160.941878}{6.764831}%
\vRa{106.495387}{161.391878}{6.079867}%
\vRa{106.399465}{161.841878}{5.394903}%
\vRa{106.303544}{162.291878}{4.709939}%
\vRa{106.207622}{162.741878}{4.024975}%
\vRa{106.111700}{163.191878}{3.340011}%
\vRa{106.015778}{163.641878}{2.655047}%
\vRa{105.919856}{164.091878}{1.970084}%
\vRa{105.823934}{164.541878}{1.285120}%
\vRa{105.728012}{164.991878}{0.600156}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{118.736777}{158.066186}{0.251047}%
\vRa{118.736777}{158.516186}{0.753141}%
\vRa{118.736777}{158.966186}{1.255234}%
\vRa{118.736777}{159.416186}{1.757328}%
\vRa{118.736777}{159.866186}{2.259422}%
\vRa{118.736777}{160.316186}{2.761515}%
\vRa{118.736777}{160.766186}{3.263609}%
\vRa{118.736777}{161.216186}{3.765703}%
\vRa{118.736777}{161.666186}{4.267796}%
\vRa{118.736777}{162.116186}{4.769890}%
\vRa{118.736777}{162.566186}{5.271984}%
\vRa{118.736777}{163.016186}{5.774078}%
\vRa{118.736777}{163.466186}{6.276171}%
\vRa{118.736777}{163.916186}{6.778265}%
\vRa{118.736777}{164.366186}{7.280359}%
\vRa{118.736777}{164.816186}{7.782452}%
\vRa{118.736777}{165.266186}{8.284546}%
\vRa{118.736777}{165.716186}{8.786640}%
\vRa{118.736777}{166.166186}{9.288734}%
\vRa{118.736777}{166.616186}{9.790827}%
\vRa{118.736777}{167.066186}{10.148450}%
\vRa{118.736777}{167.516186}{9.325769}%
\vRa{118.736777}{167.966186}{8.503087}%
\vRa{118.736777}{168.416186}{7.680406}%
\vRa{118.736777}{168.866186}{6.857724}%
\vRa{118.736777}{169.316186}{6.035042}%
\vRa{118.736777}{169.766186}{5.212361}%
\vRa{118.736777}{170.216186}{4.389679}%
\vRa{118.736777}{170.666186}{3.566997}%
\vRa{118.736777}{171.116186}{2.744316}%
\vRa{118.736777}{171.566186}{1.921634}%
\vRa{118.736777}{172.016186}{1.098953}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{118.736777}{172.466186}{0.276271}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{105.678864}{165.611162}{0.372492}%
\vRa{105.748657}{166.061162}{1.117475}%
\vRa{105.818450}{166.511162}{1.862458}%
\vRa{105.888243}{166.961162}{2.607442}%
\vRa{105.958036}{167.411162}{3.352425}%
\vRa{106.027829}{167.861162}{4.097409}%
\vRa{106.097622}{168.311162}{4.842392}%
\vRa{106.167415}{168.761162}{5.587375}%
\vRa{106.237208}{169.211162}{6.332359}%
\vRa{106.307001}{169.661162}{7.077342}%
\vRa{106.376794}{170.111162}{7.822325}%
\vRa{106.446587}{170.561162}{8.567309}%
\vRa{106.516380}{171.011162}{9.312292}%
\vRa{106.586173}{171.461162}{10.057276}%
\vRa{106.655966}{171.911162}{10.802259}%
\vRa{106.725759}{172.361162}{11.547242}%
\vRa{106.795552}{172.811162}{11.620083}%
\vRa{106.865345}{173.261162}{10.804826}%
\vRa{106.935138}{173.711162}{9.989570}%
\vRa{107.004931}{174.161162}{9.174313}%
\vRa{107.074724}{174.611162}{8.359057}%
\vRa{107.144517}{175.061162}{7.543800}%
\vRa{107.214310}{175.511162}{6.728543}%
\vRa{107.284103}{175.961162}{5.913287}%
\vRa{107.353896}{176.411162}{5.098030}%
\vRa{107.423689}{176.861162}{4.282774}%
\vRa{107.493482}{177.311162}{3.467517}%
\vRa{107.563276}{177.761162}{2.652261}%
\vRa{107.633069}{178.211162}{1.837004}%
\vRa{107.702862}{178.661162}{1.021748}%
\vRa{107.772655}{179.111162}{0.206491}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{118.346334}{158.066186}{0.390443}%
\vRa{117.565448}{158.516186}{1.171329}%
\vRa{116.784562}{158.966186}{1.952215}%
\vRa{116.003676}{159.416186}{2.733100}%
\vRa{115.222790}{159.866186}{3.513986}%
\vRa{114.441905}{160.316186}{4.294872}%
\vRa{113.661019}{160.766186}{5.075758}%
\vRa{112.880133}{161.216186}{5.856644}%
\vRa{112.099247}{161.666186}{6.637529}%
\vRa{111.318361}{162.116186}{7.418415}%
\vRa{110.537476}{162.566186}{8.199301}%
\vRa{109.756590}{163.016186}{8.980187}%
\vRa{108.975704}{163.466186}{9.761073}%
\vRa{108.194818}{163.916186}{10.541958}%
\vRa{107.413932}{164.366186}{11.322844}%
\vRa{106.633047}{164.816186}{12.103730}%
\vRa{105.852161}{165.266186}{12.884616}%
\vRa{106.241514}{165.716186}{12.495262}%
\vRa{107.056291}{166.166186}{11.680486}%
\vRa{107.871067}{166.616186}{10.865710}%
\vRa{108.685843}{167.066186}{10.050933}%
\vRa{109.500620}{167.516186}{9.236157}%
\vRa{110.315396}{167.966186}{8.421380}%
\vRa{111.130173}{168.416186}{7.606604}%
\vRa{111.944949}{168.866186}{6.791828}%
\vRa{112.759725}{169.316186}{5.977051}%
\vRa{113.574502}{169.766186}{5.162275}%
\vRa{114.389278}{170.216186}{4.347498}%
\vRa{115.204055}{170.666186}{3.532722}%
\vRa{116.018831}{171.116186}{2.717946}%
\vRa{116.833607}{171.566186}{1.903169}%
\vRa{117.648384}{172.016186}{1.088393}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{118.463160}{172.466186}{0.273616}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{121.935027}{156.549861}{57.677363}{12.652793}%
\vSd{118.519865}{158.066186}{41.868190}{13.748370}%
\vSd{105.326108}{155.541878}{102.033056}{10.295502}%
\vSd{118.441071}{172.842304}{65.486526}{8.370284}%
\vSd{107.767668}{155.541878}{3.998754}{14.454525}%
\vSd{100.750416}{179.450139}{-122.322637}{12.652793}%
\vSd{107.717302}{158.066186}{-167.014302}{11.233734}%
\vSd{107.767668}{179.450139}{3.998754}{14.454525}%
\vSd{105.322807}{179.450139}{-98.816083}{14.004434}%
\vSd{105.486842}{172.842304}{-151.088184}{14.956974}%
\vSd{100.842073}{168.757888}{-34.265443}{5.588937}%
\vSd{100.735758}{155.541878}{117.107905}{14.846948}%
\vSd{118.606731}{158.066186}{-23.586923}{3.789488}%
\vSd{121.920369}{180.458122}{-62.892095}{14.846948}%
\vSd{118.411777}{158.066186}{90.000000}{14.776118}%
\vSd{105.481696}{158.066186}{150.046501}{15.111198}%
\vSd{107.622375}{172.842304}{148.882666}{12.786248}%
\vSd{118.580812}{172.842304}{-28.678293}{11.669713}%
}}%
{\color{black}\vlB{%
\vSk{100.668997}{168.757888}{-62.892095}{14.846948}%
\vSk{107.762438}{155.541878}{3.998754}{14.454525}%
\vSk{121.871648}{156.549861}{57.677363}{12.652793}%
\vSk{121.853608}{167.242112}{117.107905}{14.846948}%
\vSk{107.762438}{180.458122}{-176.001246}{14.454525}%
\vSk{100.687037}{179.450139}{-122.322637}{12.652793}%
}}%
{\color{black}\put(115.00000,141.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 1}}}%
{\color{vltTeal!31}\vlB{%
\vRa{228.766025}{155.541878}{2.242963}%
\vRa{230.717411}{155.991878}{6.728889}%
\vRa{232.668798}{156.441878}{9.272862}%
\vRa{234.620184}{156.891878}{6.290825}%
\vRa{236.571570}{157.341878}{3.308789}%
\vRa{238.522957}{157.791878}{0.326752}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{227.675155}{155.541878}{0.067217}%
\vRa{227.444800}{155.991878}{0.201650}%
\vRa{227.214445}{156.441878}{0.336083}%
\vRa{226.984090}{156.891878}{0.470516}%
\vRa{226.753735}{157.341878}{0.604949}%
\vRa{226.523380}{157.791878}{0.739382}%
\vRa{226.293025}{158.241878}{0.873815}%
\vRa{226.062670}{158.691878}{1.008249}%
\vRa{225.832315}{159.141878}{1.142682}%
\vRa{225.601960}{159.591878}{1.277115}%
\vRa{225.371605}{160.041878}{1.411548}%
\vRa{225.141250}{160.491878}{1.545981}%
\vRa{224.910895}{160.941878}{1.680414}%
\vRa{224.680540}{161.391878}{1.814847}%
\vRa{224.450185}{161.841878}{1.949281}%
\vRa{224.219830}{162.291878}{2.083714}%
\vRa{223.989475}{162.741878}{2.218147}%
\vRa{223.759120}{163.191878}{2.352580}%
\vRa{223.528765}{163.641878}{2.487013}%
\vRa{223.298410}{164.091878}{2.621446}%
\vRa{223.068055}{164.541878}{2.755879}%
\vRa{222.837700}{164.991878}{2.890312}%
\vRa{222.607345}{165.441878}{2.954839}%
\vRa{222.376990}{165.891878}{2.524663}%
\vRa{222.146635}{166.341878}{2.094487}%
\vRa{221.916280}{166.791878}{1.664312}%
\vRa{221.685925}{167.241878}{1.234136}%
\vRa{221.455570}{167.691878}{0.803960}%
\vRa{221.225215}{168.141878}{0.373784}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{241.694343}{156.549861}{0.657689}%
\vRa{240.663692}{156.999861}{1.973066}%
\vRa{239.633042}{157.449861}{3.288444}%
\vRa{238.802244}{157.899861}{4.403969}%
\vRa{239.304338}{158.349861}{4.186602}%
\vRa{239.806431}{158.799861}{3.969236}%
\vRa{240.308525}{159.249861}{3.751869}%
\vRa{240.810619}{159.699861}{3.534502}%
\vRa{241.312712}{160.149861}{3.317136}%
\vRa{241.814806}{160.599861}{3.099769}%
\vRa{242.316900}{161.049861}{2.882403}%
\vRa{242.818994}{161.499861}{2.665036}%
\vRa{243.321087}{161.949861}{2.447669}%
\vRa{243.823181}{162.399861}{2.230303}%
\vRa{244.325275}{162.849861}{2.012936}%
\vRa{244.827368}{163.299861}{1.795570}%
\vRa{245.329462}{163.749861}{1.578203}%
\vRa{245.831556}{164.199861}{1.360836}%
\vRa{246.333650}{164.649861}{1.143470}%
\vRa{246.835743}{165.099861}{0.926103}%
\vRa{247.337837}{165.549861}{0.708737}%
\vRa{247.839931}{165.999861}{0.491370}%
\vRa{248.342024}{166.449861}{0.274003}%
\vRa{248.844118}{166.899861}{0.056637}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{225.313702}{165.611162}{0.365162}%
\vRa{224.653171}{166.061162}{1.095486}%
\vRa{223.992640}{166.511162}{1.825809}%
\vRa{223.332109}{166.961162}{2.556133}%
\vRa{222.671579}{167.411162}{3.286457}%
\vRa{222.011048}{167.861162}{4.016781}%
\vRa{221.350517}{168.311162}{4.747105}%
\vRa{221.169492}{168.761162}{4.997923}%
\vRa{221.454219}{169.211162}{4.782989}%
\vRa{221.738946}{169.661162}{4.568055}%
\vRa{222.023673}{170.111162}{4.353121}%
\vRa{222.308401}{170.561162}{4.138186}%
\vRa{222.593128}{171.011162}{3.923252}%
\vRa{222.877855}{171.461162}{3.708318}%
\vRa{223.162582}{171.911162}{3.493384}%
\vRa{223.447309}{172.361162}{3.278450}%
\vRa{223.732036}{172.811162}{3.063516}%
\vRa{224.016763}{173.261162}{2.848582}%
\vRa{224.301490}{173.711162}{2.633648}%
\vRa{224.586217}{174.161162}{2.418714}%
\vRa{224.870944}{174.611162}{2.203780}%
\vRa{225.155672}{175.061162}{1.988846}%
\vRa{225.440399}{175.511162}{1.773912}%
\vRa{225.725126}{175.961162}{1.558978}%
\vRa{226.009853}{176.411162}{1.344044}%
\vRa{226.294580}{176.861162}{1.129110}%
\vRa{226.579307}{177.311162}{0.914175}%
\vRa{226.864034}{177.761162}{0.699241}%
\vRa{227.148761}{178.211162}{0.484307}%
\vRa{227.433488}{178.661162}{0.269373}%
\vRa{227.718215}{179.111162}{0.054439}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{248.563602}{167.242112}{0.296163}%
\vRa{247.740920}{167.692112}{0.888490}%
\vRa{246.918239}{168.142112}{1.480817}%
\vRa{246.095557}{168.592112}{2.073143}%
\vRa{245.272876}{169.042112}{2.665470}%
\vRa{244.450194}{169.492112}{3.257796}%
\vRa{243.627512}{169.942112}{3.850123}%
\vRa{242.804831}{170.392112}{4.442450}%
\vRa{241.982149}{170.842112}{5.034776}%
\vRa{241.159467}{171.292112}{5.627103}%
\vRa{240.336786}{171.742112}{6.219430}%
\vRa{239.514104}{172.192112}{6.811756}%
\vRa{238.748089}{172.642112}{7.347416}%
\vRa{238.953294}{173.092112}{6.911856}%
\vRa{239.158499}{173.542112}{6.476297}%
\vRa{239.363703}{173.992112}{6.040737}%
\vRa{239.568908}{174.442112}{5.605178}%
\vRa{239.774113}{174.892112}{5.169618}%
\vRa{239.979317}{175.342112}{4.734058}%
\vRa{240.184522}{175.792112}{4.298499}%
\vRa{240.389726}{176.242112}{3.862939}%
\vRa{240.594931}{176.692112}{3.427380}%
\vRa{240.800136}{177.142112}{2.991820}%
\vRa{241.005340}{177.592112}{2.556260}%
\vRa{241.210545}{178.042112}{2.120701}%
\vRa{241.415750}{178.492112}{1.685141}%
\vRa{241.620954}{178.942112}{1.249582}%
\vRa{241.826159}{179.392112}{0.814022}%
\vRa{242.031363}{179.842112}{0.378462}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{238.364045}{172.842304}{0.475334}%
\vRa{237.618581}{173.292304}{1.426002}%
\vRa{236.873118}{173.742304}{2.376670}%
\vRa{236.127654}{174.192304}{3.327339}%
\vRa{235.382191}{174.642304}{4.278007}%
\vRa{234.636727}{175.092304}{5.228675}%
\vRa{233.891264}{175.542304}{6.179343}%
\vRa{233.145800}{175.992304}{7.130011}%
\vRa{232.400337}{176.442304}{8.080679}%
\vRa{231.654873}{176.892304}{9.031347}%
\vRa{230.909410}{177.342304}{9.982016}%
\vRa{230.163946}{177.792304}{10.932684}%
\vRa{229.418483}{178.242304}{11.883352}%
\vRa{228.673019}{178.692304}{12.834020}%
\vRa{227.927555}{179.142304}{13.784688}%
\vRa{233.042677}{179.592304}{8.874771}%
\vRa{239.479989}{180.042304}{2.642664}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{227.742371}{155.541878}{1.023654}%
\vRa{227.646449}{155.991878}{3.070962}%
\vRa{227.550527}{156.441878}{5.118270}%
\vRa{227.454606}{156.891878}{7.165578}%
\vRa{227.358684}{157.341878}{9.212887}%
\vRa{227.262762}{157.791878}{11.260195}%
\vRa{227.166840}{158.241878}{10.874615}%
\vRa{227.070918}{158.691878}{10.189651}%
\vRa{226.974996}{159.141878}{9.504687}%
\vRa{226.879075}{159.591878}{8.819723}%
\vRa{226.783153}{160.041878}{8.134759}%
\vRa{226.687231}{160.491878}{7.449795}%
\vRa{226.591309}{160.941878}{6.764831}%
\vRa{226.495387}{161.391878}{6.079867}%
\vRa{226.399465}{161.841878}{5.394903}%
\vRa{226.303544}{162.291878}{4.709939}%
\vRa{226.207622}{162.741878}{4.024975}%
\vRa{226.111700}{163.191878}{3.340011}%
\vRa{226.015778}{163.641878}{2.655047}%
\vRa{225.919856}{164.091878}{1.970084}%
\vRa{225.823934}{164.541878}{1.285120}%
\vRa{225.728012}{164.991878}{0.600156}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{238.736777}{158.066186}{0.251047}%
\vRa{238.736777}{158.516186}{0.753141}%
\vRa{238.736777}{158.966186}{1.255234}%
\vRa{238.736777}{159.416186}{1.757328}%
\vRa{238.736777}{159.866186}{2.259422}%
\vRa{238.736777}{160.316186}{2.761515}%
\vRa{238.736777}{160.766186}{3.263609}%
\vRa{238.736777}{161.216186}{3.765703}%
\vRa{238.736777}{161.666186}{4.267796}%
\vRa{238.736777}{162.116186}{4.769890}%
\vRa{238.736777}{162.566186}{5.271984}%
\vRa{238.736777}{163.016186}{5.774078}%
\vRa{238.736777}{163.466186}{6.276171}%
\vRa{238.736777}{163.916186}{6.778265}%
\vRa{238.736777}{164.366186}{7.280359}%
\vRa{238.736777}{164.816186}{7.782452}%
\vRa{238.736777}{165.266186}{8.284546}%
\vRa{238.736777}{165.716186}{8.786640}%
\vRa{238.736777}{166.166186}{9.288734}%
\vRa{238.736777}{166.616186}{9.790827}%
\vRa{238.736777}{167.066186}{10.148450}%
\vRa{238.736777}{167.516186}{9.325769}%
\vRa{238.736777}{167.966186}{8.503087}%
\vRa{238.736777}{168.416186}{7.680406}%
\vRa{238.736777}{168.866186}{6.857724}%
\vRa{238.736777}{169.316186}{6.035042}%
\vRa{238.736777}{169.766186}{5.212361}%
\vRa{238.736777}{170.216186}{4.389679}%
\vRa{238.736777}{170.666186}{3.566997}%
\vRa{238.736777}{171.116186}{2.744316}%
\vRa{238.736777}{171.566186}{1.921634}%
\vRa{238.736777}{172.016186}{1.098953}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{238.736777}{172.466186}{0.276271}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{225.678864}{165.611162}{0.372492}%
\vRa{225.748657}{166.061162}{1.117475}%
\vRa{225.818450}{166.511162}{1.862458}%
\vRa{225.888243}{166.961162}{2.607442}%
\vRa{225.958036}{167.411162}{3.352425}%
\vRa{226.027829}{167.861162}{4.097409}%
\vRa{226.097622}{168.311162}{4.842392}%
\vRa{226.167415}{168.761162}{5.587375}%
\vRa{226.237208}{169.211162}{6.332359}%
\vRa{226.307001}{169.661162}{7.077342}%
\vRa{226.376794}{170.111162}{7.822325}%
\vRa{226.446587}{170.561162}{8.567309}%
\vRa{226.516380}{171.011162}{9.312292}%
\vRa{226.586173}{171.461162}{10.057276}%
\vRa{226.655966}{171.911162}{10.802259}%
\vRa{226.725759}{172.361162}{11.547242}%
\vRa{226.795552}{172.811162}{11.620083}%
\vRa{226.865345}{173.261162}{10.804826}%
\vRa{226.935138}{173.711162}{9.989570}%
\vRa{227.004931}{174.161162}{9.174313}%
\vRa{227.074724}{174.611162}{8.359057}%
\vRa{227.144517}{175.061162}{7.543800}%
\vRa{227.214310}{175.511162}{6.728543}%
\vRa{227.284103}{175.961162}{5.913287}%
\vRa{227.353896}{176.411162}{5.098030}%
\vRa{227.423689}{176.861162}{4.282774}%
\vRa{227.493482}{177.311162}{3.467517}%
\vRa{227.563276}{177.761162}{2.652261}%
\vRa{227.633069}{178.211162}{1.837004}%
\vRa{227.702862}{178.661162}{1.021748}%
\vRa{227.772655}{179.111162}{0.206491}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{238.346334}{158.066186}{0.390443}%
\vRa{237.565448}{158.516186}{1.171329}%
\vRa{236.784562}{158.966186}{1.952215}%
\vRa{236.003676}{159.416186}{2.733100}%
\vRa{235.222790}{159.866186}{3.513986}%
\vRa{234.441905}{160.316186}{4.294872}%
\vRa{233.661019}{160.766186}{5.075758}%
\vRa{232.880133}{161.216186}{5.856644}%
\vRa{232.099247}{161.666186}{6.637529}%
\vRa{231.318361}{162.116186}{7.418415}%
\vRa{230.537476}{162.566186}{8.199301}%
\vRa{229.756590}{163.016186}{8.980187}%
\vRa{228.975704}{163.466186}{9.761073}%
\vRa{228.194818}{163.916186}{10.541958}%
\vRa{227.413932}{164.366186}{11.322844}%
\vRa{226.633047}{164.816186}{12.103730}%
\vRa{225.852161}{165.266186}{12.884616}%
\vRa{226.241514}{165.716186}{12.495262}%
\vRa{227.056291}{166.166186}{11.680486}%
\vRa{227.871067}{166.616186}{10.865710}%
\vRa{228.685843}{167.066186}{10.050933}%
\vRa{229.500620}{167.516186}{9.236157}%
\vRa{230.315396}{167.966186}{8.421380}%
\vRa{231.130173}{168.416186}{7.606604}%
\vRa{231.944949}{168.866186}{6.791828}%
\vRa{232.759725}{169.316186}{5.977051}%
\vRa{233.574502}{169.766186}{5.162275}%
\vRa{234.389278}{170.216186}{4.347498}%
\vRa{235.204055}{170.666186}{3.532722}%
\vRa{236.018831}{171.116186}{2.717946}%
\vRa{236.833607}{171.566186}{1.903169}%
\vRa{237.648384}{172.016186}{1.088393}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{238.463160}{172.466186}{0.273616}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{241.935027}{156.549861}{57.677363}{12.652793}%
\vSd{238.519865}{158.066186}{41.868190}{13.748370}%
\vSd{225.326108}{155.541878}{102.033056}{10.295502}%
\vSd{238.441071}{172.842304}{65.486526}{8.370284}%
\vSd{227.767668}{155.541878}{3.998754}{14.454525}%
\vSd{220.750416}{179.450139}{-122.322637}{12.652793}%
\vSd{227.717302}{158.066186}{-167.014302}{11.233734}%
\vSd{227.767668}{179.450139}{3.998754}{14.454525}%
\vSd{225.322807}{179.450139}{-98.816083}{14.004434}%
\vSd{225.486842}{172.842304}{-151.088184}{14.956974}%
\vSd{220.842073}{168.757888}{-34.265443}{5.588937}%
\vSd{220.735758}{155.541878}{117.107905}{14.846948}%
\vSd{238.606731}{158.066186}{-23.586923}{3.789488}%
\vSd{241.920369}{180.458122}{-62.892095}{14.846948}%
\vSd{238.411777}{158.066186}{90.000000}{14.776118}%
\vSd{225.481696}{158.066186}{150.046501}{15.111198}%
\vSd{227.622375}{172.842304}{148.882666}{12.786248}%
\vSd{238.580812}{172.842304}{-28.678293}{11.669713}%
}}%
{\color{black}\vlB{%
\vSk{220.668997}{168.757888}{-62.892095}{14.846948}%
\vSk{227.762438}{155.541878}{3.998754}{14.454525}%
\vSk{241.871648}{156.549861}{57.677363}{12.652793}%
\vSk{241.853608}{167.242112}{117.107905}{14.846948}%
\vSk{227.762438}{180.458122}{-176.001246}{14.454525}%
\vSk{220.687037}{179.450139}{-122.322637}{12.652793}%
}}%
{\color{black}\put(235.00000,141.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 2}}}%
{\color{vltTeal!31}\vlB{%
\vRa{348.766025}{155.541878}{2.242963}%
\vRa{350.717411}{155.991878}{6.728889}%
\vRa{352.668798}{156.441878}{9.272862}%
\vRa{354.620184}{156.891878}{6.290825}%
\vRa{356.571570}{157.341878}{3.308789}%
\vRa{358.522957}{157.791878}{0.326752}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{347.675155}{155.541878}{0.067217}%
\vRa{347.444800}{155.991878}{0.201650}%
\vRa{347.214445}{156.441878}{0.336083}%
\vRa{346.984090}{156.891878}{0.470516}%
\vRa{346.753735}{157.341878}{0.604949}%
\vRa{346.523380}{157.791878}{0.739382}%
\vRa{346.293025}{158.241878}{0.873815}%
\vRa{346.062670}{158.691878}{1.008249}%
\vRa{345.832315}{159.141878}{1.142682}%
\vRa{345.601960}{159.591878}{1.277115}%
\vRa{345.371605}{160.041878}{1.411548}%
\vRa{345.141250}{160.491878}{1.545981}%
\vRa{344.910895}{160.941878}{1.680414}%
\vRa{344.680540}{161.391878}{1.814847}%
\vRa{344.450185}{161.841878}{1.949281}%
\vRa{344.219830}{162.291878}{2.083714}%
\vRa{343.989475}{162.741878}{2.218147}%
\vRa{343.759120}{163.191878}{2.352580}%
\vRa{343.528765}{163.641878}{2.487013}%
\vRa{343.298410}{164.091878}{2.621446}%
\vRa{343.068055}{164.541878}{2.755879}%
\vRa{342.837700}{164.991878}{2.890312}%
\vRa{342.607345}{165.441878}{2.954839}%
\vRa{342.376990}{165.891878}{2.524663}%
\vRa{342.146635}{166.341878}{2.094487}%
\vRa{341.916280}{166.791878}{1.664312}%
\vRa{341.685925}{167.241878}{1.234136}%
\vRa{341.455570}{167.691878}{0.803960}%
\vRa{341.225215}{168.141878}{0.373784}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{361.694343}{156.549861}{0.657689}%
\vRa{360.663692}{156.999861}{1.973066}%
\vRa{359.633042}{157.449861}{3.288444}%
\vRa{358.802244}{157.899861}{4.403969}%
\vRa{359.304338}{158.349861}{4.186602}%
\vRa{359.806431}{158.799861}{3.969236}%
\vRa{360.308525}{159.249861}{3.751869}%
\vRa{360.810619}{159.699861}{3.534502}%
\vRa{361.312712}{160.149861}{3.317136}%
\vRa{361.814806}{160.599861}{3.099769}%
\vRa{362.316900}{161.049861}{2.882403}%
\vRa{362.818994}{161.499861}{2.665036}%
\vRa{363.321087}{161.949861}{2.447669}%
\vRa{363.823181}{162.399861}{2.230303}%
\vRa{364.325275}{162.849861}{2.012936}%
\vRa{364.827368}{163.299861}{1.795570}%
\vRa{365.329462}{163.749861}{1.578203}%
\vRa{365.831556}{164.199861}{1.360836}%
\vRa{366.333650}{164.649861}{1.143470}%
\vRa{366.835743}{165.099861}{0.926103}%
\vRa{367.337837}{165.549861}{0.708737}%
\vRa{367.839931}{165.999861}{0.491370}%
\vRa{368.342024}{166.449861}{0.274003}%
\vRa{368.844118}{166.899861}{0.056637}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{345.313702}{165.611162}{0.365162}%
\vRa{344.653171}{166.061162}{1.095486}%
\vRa{343.992640}{166.511162}{1.825809}%
\vRa{343.332109}{166.961162}{2.556133}%
\vRa{342.671579}{167.411162}{3.286457}%
\vRa{342.011048}{167.861162}{4.016781}%
\vRa{341.350517}{168.311162}{4.747105}%
\vRa{341.169492}{168.761162}{4.997923}%
\vRa{341.454219}{169.211162}{4.782989}%
\vRa{341.738946}{169.661162}{4.568055}%
\vRa{342.023673}{170.111162}{4.353121}%
\vRa{342.308401}{170.561162}{4.138186}%
\vRa{342.593128}{171.011162}{3.923252}%
\vRa{342.877855}{171.461162}{3.708318}%
\vRa{343.162582}{171.911162}{3.493384}%
\vRa{343.447309}{172.361162}{3.278450}%
\vRa{343.732036}{172.811162}{3.063516}%
\vRa{344.016763}{173.261162}{2.848582}%
\vRa{344.301490}{173.711162}{2.633648}%
\vRa{344.586217}{174.161162}{2.418714}%
\vRa{344.870944}{174.611162}{2.203780}%
\vRa{345.155672}{175.061162}{1.988846}%
\vRa{345.440399}{175.511162}{1.773912}%
\vRa{345.725126}{175.961162}{1.558978}%
\vRa{346.009853}{176.411162}{1.344044}%
\vRa{346.294580}{176.861162}{1.129110}%
\vRa{346.579307}{177.311162}{0.914175}%
\vRa{346.864034}{177.761162}{0.699241}%
\vRa{347.148761}{178.211162}{0.484307}%
\vRa{347.433488}{178.661162}{0.269373}%
\vRa{347.718215}{179.111162}{0.054439}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{368.563602}{167.242112}{0.296163}%
\vRa{367.740920}{167.692112}{0.888490}%
\vRa{366.918239}{168.142112}{1.480817}%
\vRa{366.095557}{168.592112}{2.073143}%
\vRa{365.272876}{169.042112}{2.665470}%
\vRa{364.450194}{169.492112}{3.257796}%
\vRa{363.627512}{169.942112}{3.850123}%
\vRa{362.804831}{170.392112}{4.442450}%
\vRa{361.982149}{170.842112}{5.034776}%
\vRa{361.159467}{171.292112}{5.627103}%
\vRa{360.336786}{171.742112}{6.219430}%
\vRa{359.514104}{172.192112}{6.811756}%
\vRa{358.748089}{172.642112}{7.347416}%
\vRa{358.953294}{173.092112}{6.911856}%
\vRa{359.158499}{173.542112}{6.476297}%
\vRa{359.363703}{173.992112}{6.040737}%
\vRa{359.568908}{174.442112}{5.605178}%
\vRa{359.774113}{174.892112}{5.169618}%
\vRa{359.979317}{175.342112}{4.734058}%
\vRa{360.184522}{175.792112}{4.298499}%
\vRa{360.389726}{176.242112}{3.862939}%
\vRa{360.594931}{176.692112}{3.427380}%
\vRa{360.800136}{177.142112}{2.991820}%
\vRa{361.005340}{177.592112}{2.556260}%
\vRa{361.210545}{178.042112}{2.120701}%
\vRa{361.415750}{178.492112}{1.685141}%
\vRa{361.620954}{178.942112}{1.249582}%
\vRa{361.826159}{179.392112}{0.814022}%
\vRa{362.031363}{179.842112}{0.378462}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{358.364045}{172.842304}{0.475334}%
\vRa{357.618581}{173.292304}{1.426002}%
\vRa{356.873118}{173.742304}{2.376670}%
\vRa{356.127654}{174.192304}{3.327339}%
\vRa{355.382191}{174.642304}{4.278007}%
\vRa{354.636727}{175.092304}{5.228675}%
\vRa{353.891264}{175.542304}{6.179343}%
\vRa{353.145800}{175.992304}{7.130011}%
\vRa{352.400337}{176.442304}{8.080679}%
\vRa{351.654873}{176.892304}{9.031347}%
\vRa{350.909410}{177.342304}{9.982016}%
\vRa{350.163946}{177.792304}{10.932684}%
\vRa{349.418483}{178.242304}{11.883352}%
\vRa{348.673019}{178.692304}{12.834020}%
\vRa{347.927555}{179.142304}{13.784688}%
\vRa{353.042677}{179.592304}{8.874771}%
\vRa{359.479989}{180.042304}{2.642664}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{347.742371}{155.541878}{1.023654}%
\vRa{347.646449}{155.991878}{3.070962}%
\vRa{347.550527}{156.441878}{5.118270}%
\vRa{347.454606}{156.891878}{7.165578}%
\vRa{347.358684}{157.341878}{9.212887}%
\vRa{347.262762}{157.791878}{11.260195}%
\vRa{347.166840}{158.241878}{10.874615}%
\vRa{347.070918}{158.691878}{10.189651}%
\vRa{346.974996}{159.141878}{9.504687}%
\vRa{346.879075}{159.591878}{8.819723}%
\vRa{346.783153}{160.041878}{8.134759}%
\vRa{346.687231}{160.491878}{7.449795}%
\vRa{346.591309}{160.941878}{6.764831}%
\vRa{346.495387}{161.391878}{6.079867}%
\vRa{346.399465}{161.841878}{5.394903}%
\vRa{346.303544}{162.291878}{4.709939}%
\vRa{346.207622}{162.741878}{4.024975}%
\vRa{346.111700}{163.191878}{3.340011}%
\vRa{346.015778}{163.641878}{2.655047}%
\vRa{345.919856}{164.091878}{1.970084}%
\vRa{345.823934}{164.541878}{1.285120}%
\vRa{345.728012}{164.991878}{0.600156}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{358.736777}{158.066186}{0.251047}%
\vRa{358.736777}{158.516186}{0.753141}%
\vRa{358.736777}{158.966186}{1.255234}%
\vRa{358.736777}{159.416186}{1.757328}%
\vRa{358.736777}{159.866186}{2.259422}%
\vRa{358.736777}{160.316186}{2.761515}%
\vRa{358.736777}{160.766186}{3.263609}%
\vRa{358.736777}{161.216186}{3.765703}%
\vRa{358.736777}{161.666186}{4.267796}%
\vRa{358.736777}{162.116186}{4.769890}%
\vRa{358.736777}{162.566186}{5.271984}%
\vRa{358.736777}{163.016186}{5.774078}%
\vRa{358.736777}{163.466186}{6.276171}%
\vRa{358.736777}{163.916186}{6.778265}%
\vRa{358.736777}{164.366186}{7.280359}%
\vRa{358.736777}{164.816186}{7.782452}%
\vRa{358.736777}{165.266186}{8.284546}%
\vRa{358.736777}{165.716186}{8.786640}%
\vRa{358.736777}{166.166186}{9.288734}%
\vRa{358.736777}{166.616186}{9.790827}%
\vRa{358.736777}{167.066186}{10.148450}%
\vRa{358.736777}{167.516186}{9.325769}%
\vRa{358.736777}{167.966186}{8.503087}%
\vRa{358.736777}{168.416186}{7.680406}%
\vRa{358.736777}{168.866186}{6.857724}%
\vRa{358.736777}{169.316186}{6.035042}%
\vRa{358.736777}{169.766186}{5.212361}%
\vRa{358.736777}{170.216186}{4.389679}%
\vRa{358.736777}{170.666186}{3.566997}%
\vRa{358.736777}{171.116186}{2.744316}%
\vRa{358.736777}{171.566186}{1.921634}%
\vRa{358.736777}{172.016186}{1.098953}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{358.736777}{172.466186}{0.276271}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{345.678864}{165.611162}{0.372492}%
\vRa{345.748657}{166.061162}{1.117475}%
\vRa{345.818450}{166.511162}{1.862458}%
\vRa{345.888243}{166.961162}{2.607442}%
\vRa{345.958036}{167.411162}{3.352425}%
\vRa{346.027829}{167.861162}{4.097409}%
\vRa{346.097622}{168.311162}{4.842392}%
\vRa{346.167415}{168.761162}{5.587375}%
\vRa{346.237208}{169.211162}{6.332359}%
\vRa{346.307001}{169.661162}{7.077342}%
\vRa{346.376794}{170.111162}{7.822325}%
\vRa{346.446587}{170.561162}{8.567309}%
\vRa{346.516380}{171.011162}{9.312292}%
\vRa{346.586173}{171.461162}{10.057276}%
\vRa{346.655966}{171.911162}{10.802259}%
\vRa{346.725759}{172.361162}{11.547242}%
\vRa{346.795552}{172.811162}{11.620083}%
\vRa{346.865345}{173.261162}{10.804826}%
\vRa{346.935138}{173.711162}{9.989570}%
\vRa{347.004931}{174.161162}{9.174313}%
\vRa{347.074724}{174.611162}{8.359057}%
\vRa{347.144517}{175.061162}{7.543800}%
\vRa{347.214310}{175.511162}{6.728543}%
\vRa{347.284103}{175.961162}{5.913287}%
\vRa{347.353896}{176.411162}{5.098030}%
\vRa{347.423689}{176.861162}{4.282774}%
\vRa{347.493482}{177.311162}{3.467517}%
\vRa{347.563276}{177.761162}{2.652261}%
\vRa{347.633069}{178.211162}{1.837004}%
\vRa{347.702862}{178.661162}{1.021748}%
\vRa{347.772655}{179.111162}{0.206491}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{358.346334}{158.066186}{0.390443}%
\vRa{357.565448}{158.516186}{1.171329}%
\vRa{356.784562}{158.966186}{1.952215}%
\vRa{356.003676}{159.416186}{2.733100}%
\vRa{355.222790}{159.866186}{3.513986}%
\vRa{354.441905}{160.316186}{4.294872}%
\vRa{353.661019}{160.766186}{5.075758}%
\vRa{352.880133}{161.216186}{5.856644}%
\vRa{352.099247}{161.666186}{6.637529}%
\vRa{351.318361}{162.116186}{7.418415}%
\vRa{350.537476}{162.566186}{8.199301}%
\vRa{349.756590}{163.016186}{8.980187}%
\vRa{348.975704}{163.466186}{9.761073}%
\vRa{348.194818}{163.916186}{10.541958}%
\vRa{347.413932}{164.366186}{11.322844}%
\vRa{346.633047}{164.816186}{12.103730}%
\vRa{345.852161}{165.266186}{12.884616}%
\vRa{346.241514}{165.716186}{12.495262}%
\vRa{347.056291}{166.166186}{11.680486}%
\vRa{347.871067}{166.616186}{10.865710}%
\vRa{348.685843}{167.066186}{10.050933}%
\vRa{349.500620}{167.516186}{9.236157}%
\vRa{350.315396}{167.966186}{8.421380}%
\vRa{351.130173}{168.416186}{7.606604}%
\vRa{351.944949}{168.866186}{6.791828}%
\vRa{352.759725}{169.316186}{5.977051}%
\vRa{353.574502}{169.766186}{5.162275}%
\vRa{354.389278}{170.216186}{4.347498}%
\vRa{355.204055}{170.666186}{3.532722}%
\vRa{356.018831}{171.116186}{2.717946}%
\vRa{356.833607}{171.566186}{1.903169}%
\vRa{357.648384}{172.016186}{1.088393}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{358.463160}{172.466186}{0.273616}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{361.935027}{156.549861}{57.677363}{12.652793}%
\vSd{358.519865}{158.066186}{41.868190}{13.748370}%
\vSd{345.326108}{155.541878}{102.033056}{10.295502}%
\vSd{358.441071}{172.842304}{65.486526}{8.370284}%
\vSd{347.767668}{155.541878}{3.998754}{14.454525}%
\vSd{340.750416}{179.450139}{-122.322637}{12.652793}%
\vSd{347.717302}{158.066186}{-167.014302}{11.233734}%
\vSd{347.767668}{179.450139}{3.998754}{14.454525}%
\vSd{345.322807}{179.450139}{-98.816083}{14.004434}%
\vSd{345.486842}{172.842304}{-151.088184}{14.956974}%
\vSd{340.842073}{168.757888}{-34.265443}{5.588937}%
\vSd{340.735758}{155.541878}{117.107905}{14.846948}%
\vSd{358.606731}{158.066186}{-23.586923}{3.789488}%
\vSd{361.920369}{180.458122}{-62.892095}{14.846948}%
\vSd{358.411777}{158.066186}{90.000000}{14.776118}%
\vSd{345.481696}{158.066186}{150.046501}{15.111198}%
\vSd{347.622375}{172.842304}{148.882666}{12.786248}%
\vSd{358.580812}{172.842304}{-28.678293}{11.669713}%
}}%
{\color{black}\vlB{%
\vSk{340.668997}{168.757888}{-62.892095}{14.846948}%
\vSk{347.762438}{155.541878}{3.998754}{14.454525}%
\vSk{361.871648}{156.549861}{57.677363}{12.652793}%
\vSk{361.853608}{167.242112}{117.107905}{14.846948}%
\vSk{347.762438}{180.458122}{-176.001246}{14.454525}%
\vSk{340.687037}{179.450139}{-122.322637}{12.652793}%
}}%
{\color{black}\put(355.00000,141.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 3}}}%
{\color{black}\vlB{%
\vSi{115.000000}{200.000000}{0.000000}{21.600000}%
\vRa{134.200000}{197.984000}{0.535714}%
\vRa{134.200000}{198.434000}{1.607143}%
\vRa{134.200000}{198.884000}{2.678571}%
\vRa{134.200000}{199.334000}{3.750000}%
\vRa{134.200000}{199.784000}{4.778571}%
\vRa{134.200000}{200.234000}{3.707143}%
\vRa{134.200000}{200.684000}{2.635714}%
\vRa{134.200000}{201.134000}{1.564286}%
\vRa{134.200000}{201.584000}{0.492857}%
\vSi{213.400000}{200.000000}{180.000000}{21.600000}%
\vRa{215.264286}{197.984000}{0.535714}%
\vRa{214.192857}{198.434000}{1.607143}%
\vRa{213.121429}{198.884000}{2.678571}%
\vRa{212.050000}{199.334000}{3.750000}%
\vRa{211.021429}{199.784000}{4.778571}%
\vRa{212.092857}{200.234000}{3.707143}%
\vRa{213.164286}{200.684000}{2.635714}%
\vRa{214.235714}{201.134000}{1.564286}%
\vRa{215.307143}{201.584000}{0.492857}%
\vSi{235.000000}{212.000000}{0.000000}{21.600000}%
\vRa{254.200000}{209.984000}{0.535714}%
\vRa{254.200000}{210.434000}{1.607143}%
\vRa{254.200000}{210.884000}{2.678571}%
\vRa{254.200000}{211.334000}{3.750000}%
\vRa{254.200000}{211.784000}{4.778571}%
\vRa{254.200000}{212.234000}{3.707143}%
\vRa{254.200000}{212.684000}{2.635714}%
\vRa{254.200000}{213.134000}{1.564286}%
\vRa{254.200000}{213.584000}{0.492857}%
\vSi{333.400000}{200.000000}{180.000000}{21.600000}%
\vRa{335.264286}{197.984000}{0.535714}%
}}%
{\color{black}\vlB{%
\vRa{334.192857}{198.434000}{1.607143}%
\vRa{333.121429}{198.884000}{2.678571}%
\vRa{332.050000}{199.334000}{3.750000}%
\vRa{331.021429}{199.784000}{4.778571}%
\vRa{332.092857}{200.234000}{3.707143}%
\vRa{333.164286}{200.684000}{2.635714}%
\vRa{334.235714}{201.134000}{1.564286}%
\vRa{335.307143}{201.584000}{0.492857}%
}}%
{\color{vltRed}\vlB{%
\vSo{93.400000}{123.000000}{180.000000}{21.600000}%
\vRa{95.264286}{120.984000}{0.535714}%
\vRa{94.192857}{121.434000}{1.607143}%
\vRa{93.121429}{121.884000}{2.678571}%
\vRa{92.050000}{122.334000}{3.750000}%
\vRa{91.021429}{122.784000}{4.778571}%
\vRa{92.092857}{123.234000}{3.707143}%
\vRa{93.164286}{123.684000}{2.635714}%
\vRa{94.235714}{124.134000}{1.564286}%
\vRa{95.307143}{124.584000}{0.492857}%
\vSo{355.000000}{123.000000}{0.000000}{21.600000}%
\vRa{374.200000}{120.984000}{0.535714}%
\vRa{374.200000}{121.434000}{1.607143}%
\vRa{374.200000}{121.884000}{2.678571}%
\vRa{374.200000}{122.334000}{3.750000}%
\vRa{374.200000}{122.784000}{4.778571}%
\vRa{374.200000}{123.234000}{3.707143}%
\vRa{374.200000}{123.684000}{2.635714}%
\vRa{374.200000}{124.134000}{1.564286}%
\vRa{374.200000}{124.584000}{0.492857}%
}}%
{\color{black}\vlB{%
\vSe{55.000000}{64.000000}{0.000000}{360.000000}%
\vSf{54.550000}{61.000000}{90.000000}{6.000000}%
}}%
{\color{black}\put(55.00000,49.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSf{114.550000}{61.000000}{90.000000}{6.000000}%
}}%
{\color{black}\put(115.00000,49.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1/2$}}}%
{\color{black}\vlB{%
\vSf{234.550000}{61.000000}{90.000000}{6.000000}%
}}%
{\color{black}\put(235.00000,49.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $3/2$}}}%
{\color{black}\vlB{%
\vSf{354.550000}{61.000000}{90.000000}{6.000000}%
}}%
{\color{black}\put(355.00000,49.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $5/2$}}}%
{\color{black}\vlB{%
\vSf{414.550000}{61.000000}{90.000000}{6.000000}%
}}%
{\color{black}\put(415.00000,49.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $3$}}}%
{\color{black}\put(449.00000,64.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $z/a$}}}%
{\color{black}\vlB{%
\vSg{72.000000}{21.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(101.00000,21.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont incident pair force}}}%
{\color{vltRed}\vlB{%
\vSg{285.000000}{21.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(314.00000,21.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont support force}}}%
\end{picture}%


==> vlt-figures/figure-058.tex <==
\begin{picture}(470,420)%
{\color{black}\put(151.00000,402.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} A cut through twelve physical sites}}}%
{\color{black}\put(377.00000,402.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} One crossing edge}}}%
{\color{black!45}\vlB{%
\vSf{194.462446}{216.769036}{118.928969}{4.500000}%
\vSf{191.076371}{222.895576}{118.928969}{4.500000}%
\vSf{187.690296}{229.022117}{118.928969}{4.500000}%
\vSf{184.304222}{235.148657}{118.928969}{4.500000}%
\vSf{180.918147}{241.275198}{118.928969}{4.500000}%
\vSf{177.532072}{247.401738}{118.928969}{4.500000}%
\vSf{174.145998}{253.528279}{118.928969}{4.500000}%
\vSf{170.759923}{259.654819}{118.928969}{4.500000}%
\vSf{170.131751}{265.945753}{90.000000}{4.500000}%
\vSf{170.131751}{272.945753}{90.000000}{4.500000}%
\vSf{170.131751}{279.945753}{90.000000}{4.500000}%
\vSf{170.131751}{286.945753}{90.000000}{4.500000}%
\vSf{170.131751}{293.945753}{90.000000}{4.500000}%
\vSf{170.131751}{300.945753}{90.000000}{4.500000}%
\vSf{170.131751}{307.945753}{90.000000}{4.500000}%
\vSf{170.131751}{314.945753}{90.000000}{4.500000}%
\vSf{170.131751}{321.945753}{90.000000}{4.500000}%
\vSf{170.131751}{328.945753}{90.000000}{4.500000}%
\vSf{170.131751}{335.945753}{90.000000}{4.500000}%
\vSf{170.131751}{342.945753}{90.000000}{4.500000}%
\vSf{170.131751}{349.945753}{90.000000}{4.068669}%
\vSf{170.187902}{354.014422}{-61.071031}{0.431331}%
\vSf{171.605860}{351.448861}{-61.071031}{4.500000}%
\vSf{174.991935}{345.322321}{-61.071031}{4.500000}%
\vSf{178.378009}{339.195780}{-61.071031}{4.500000}%
\vSf{181.764084}{333.069240}{-61.071031}{4.500000}%
\vSf{185.150159}{326.942699}{-61.071031}{4.500000}%
\vSf{188.536233}{320.816159}{-61.071031}{4.500000}%
\vSf{191.922308}{314.689618}{-61.071031}{4.500000}%
\vSf{195.308383}{308.563078}{-61.071031}{2.751203}%
\vSf{196.583057}{306.155170}{-90.000000}{1.748797}%
\vSf{196.583057}{301.906373}{-90.000000}{4.500000}%
}}%
{\color{black!45}\vlB{%
\vSf{196.583057}{294.906373}{-90.000000}{4.500000}%
\vSf{196.583057}{287.906373}{-90.000000}{4.500000}%
\vSf{196.583057}{280.906373}{-90.000000}{4.500000}%
\vSf{196.583057}{273.906373}{-90.000000}{4.500000}%
\vSf{196.583057}{266.906373}{-90.000000}{4.500000}%
\vSf{196.583057}{259.906373}{-90.000000}{4.500000}%
\vSf{196.583057}{252.906373}{-90.000000}{4.500000}%
\vSf{196.583057}{245.906373}{-90.000000}{4.500000}%
\vSf{196.583057}{238.906373}{-90.000000}{4.500000}%
\vSf{196.583057}{231.906373}{-90.000000}{4.500000}%
\vSf{196.583057}{224.906373}{-90.000000}{4.500000}%
\vSf{196.583057}{217.906373}{-90.000000}{1.137337}%
\vSk{89.357530}{230.956434}{124.828967}{3.078089}%
\vSk{89.425624}{233.483117}{40.588607}{0.239424}%
\vSk{89.651467}{233.638891}{32.721979}{0.343790}%
\vSk{89.949661}{233.824732}{31.208867}{0.440712}%
\vSk{90.318506}{234.053091}{32.573533}{0.520884}%
\vSk{90.739377}{234.333525}{35.702566}{0.580071}%
\vSk{91.185457}{234.672041}{40.241024}{0.617097}%
\vSk{91.626509}{235.070689}{46.137212}{0.633465}%
\vSk{92.032449}{235.527418}{53.468060}{0.633215}%
\vSk{92.376578}{236.036222}{62.317861}{0.622585}%
\vSk{92.638258}{236.587545}{72.633869}{0.609156}%
\vSk{92.803985}{237.168934}{84.069038}{0.600164}%
\vSk{92.803985}{237.765885}{95.930962}{0.600164}%
\vSk{92.638258}{238.362837}{107.366131}{0.609156}%
\vSk{92.376578}{238.944225}{117.682139}{0.622585}%
\vSk{92.032449}{239.495548}{126.531940}{0.633215}%
\vSk{91.626509}{240.004352}{133.862788}{0.633465}%
\vSk{91.185457}{240.461082}{139.758976}{0.617097}%
\vSk{90.739377}{240.859729}{144.297434}{0.580071}%
\vSk{90.318506}{241.198245}{147.426467}{0.520884}%
}}%
{\color{black!45}\vlB{%
\vSk{89.949661}{241.478679}{148.791133}{0.440712}%
\vSk{89.651467}{241.707038}{147.278021}{0.343790}%
\vSk{89.425624}{241.892879}{139.411393}{0.239424}%
\vSk{89.258043}{242.048654}{113.859573}{0.153314}%
\vSk{89.258043}{242.188865}{66.140427}{0.153314}%
\vSk{89.425624}{242.329077}{40.588607}{0.239424}%
\vSk{89.651467}{242.484852}{32.721979}{0.343790}%
\vSk{89.949661}{242.670692}{31.208867}{0.440712}%
\vSk{90.318506}{242.899052}{32.573533}{0.520884}%
\vSk{90.739377}{243.179486}{35.702566}{0.580071}%
\vSk{91.185457}{243.518002}{40.241024}{0.617097}%
\vSk{91.626509}{243.916649}{46.137212}{0.633465}%
\vSk{92.032449}{244.373378}{53.468060}{0.633215}%
\vSk{92.376578}{244.882182}{62.317861}{0.622585}%
\vSk{92.638258}{245.433506}{72.633869}{0.609156}%
\vSk{92.803985}{246.014894}{84.069038}{0.600164}%
\vSk{92.803985}{246.611846}{95.930962}{0.600164}%
\vSk{92.638258}{247.208797}{107.366131}{0.609156}%
\vSk{92.376578}{247.790186}{117.682139}{0.622585}%
\vSk{92.032449}{248.341509}{126.531940}{0.633215}%
\vSk{91.626509}{248.850313}{133.862788}{0.633465}%
\vSk{91.185457}{249.307042}{139.758976}{0.617097}%
\vSk{90.739377}{249.705689}{144.297434}{0.580071}%
\vSk{90.318506}{250.044206}{147.426467}{0.520884}%
\vSk{89.949661}{250.324640}{148.791133}{0.440712}%
\vSk{89.651467}{250.552999}{147.278021}{0.343790}%
\vSk{89.425624}{250.738839}{139.411393}{0.239424}%
\vSk{89.258043}{250.894614}{113.859573}{0.153314}%
\vSk{89.258043}{251.034826}{66.140427}{0.153314}%
\vSk{89.425624}{251.175038}{40.588607}{0.239424}%
\vSk{89.651467}{251.330813}{32.721979}{0.343790}%
\vSk{89.949661}{251.516653}{31.208867}{0.440712}%
}}%
{\color{black!45}\vlB{%
\vSk{90.318506}{251.745012}{32.573533}{0.520884}%
\vSk{90.739377}{252.025446}{35.702566}{0.580071}%
\vSk{91.185457}{252.363963}{40.241024}{0.617097}%
\vSk{91.626509}{252.762610}{46.137212}{0.633465}%
\vSk{92.032449}{253.219339}{53.468060}{0.633215}%
\vSk{92.376578}{253.728143}{62.317861}{0.622585}%
\vSk{92.638258}{254.279466}{72.633869}{0.609156}%
\vSk{92.803985}{254.860855}{84.069038}{0.600164}%
\vSk{92.803985}{255.457806}{95.930962}{0.600164}%
\vSk{92.638258}{256.054758}{107.366131}{0.609156}%
\vSk{92.376578}{256.636146}{117.682139}{0.622585}%
\vSk{92.032449}{257.187469}{126.531940}{0.633215}%
\vSk{91.626509}{257.696274}{133.862788}{0.633465}%
\vSk{91.185457}{258.153003}{139.758976}{0.617097}%
\vSk{90.739377}{258.551650}{144.297434}{0.580071}%
\vSk{90.318506}{258.890166}{147.426467}{0.520884}%
\vSk{89.949661}{259.170600}{148.791133}{0.440712}%
\vSk{89.651467}{259.398960}{147.278021}{0.343790}%
\vSk{89.425624}{259.584800}{139.411393}{0.239424}%
\vSk{89.258043}{259.740575}{113.859573}{0.153314}%
\vSk{89.258043}{259.880787}{66.140427}{0.153314}%
\vSk{89.425624}{260.020998}{40.588607}{0.239424}%
\vSk{89.651467}{260.176773}{32.721979}{0.343790}%
\vSk{89.949661}{260.362613}{31.208867}{0.440712}%
\vSk{90.318506}{260.590973}{32.573533}{0.520884}%
\vSk{90.739377}{260.871407}{35.702566}{0.580071}%
\vSk{91.185457}{261.209923}{40.241024}{0.617097}%
\vSk{91.626509}{261.608570}{46.137212}{0.633465}%
\vSk{92.032449}{262.065300}{53.468060}{0.633215}%
\vSk{92.376578}{262.574104}{62.317861}{0.622585}%
\vSk{92.638258}{263.125427}{72.633869}{0.609156}%
\vSk{92.803985}{263.706815}{84.069038}{0.600164}%
}}%
{\color{black!45}\vlB{%
\vSk{92.803985}{264.303767}{95.930962}{0.600164}%
\vSk{92.638258}{264.900718}{107.366131}{0.609156}%
\vSk{92.376578}{265.482107}{117.682139}{0.622585}%
\vSk{92.032449}{266.033430}{126.531940}{0.633215}%
\vSk{91.626509}{266.542234}{133.862788}{0.633465}%
\vSk{91.185457}{266.998963}{139.758976}{0.617097}%
\vSk{90.739377}{267.397610}{144.297434}{0.580071}%
\vSk{90.318506}{267.736127}{147.426467}{0.520884}%
\vSk{89.949661}{268.016561}{148.791133}{0.440712}%
\vSk{89.651467}{268.244920}{147.278021}{0.343790}%
\vSk{89.425624}{268.430760}{139.411393}{0.239424}%
\vSk{89.258043}{268.586535}{113.859573}{0.153314}%
\vSk{89.258043}{268.726747}{66.140427}{0.153314}%
\vSk{89.425624}{268.866959}{40.588607}{0.239424}%
\vSk{89.651467}{269.022734}{32.721979}{0.343790}%
\vSk{89.949661}{269.208574}{31.208867}{0.440712}%
\vSk{90.318506}{269.436933}{32.573533}{0.520884}%
\vSk{90.739377}{269.717368}{35.702566}{0.580071}%
\vSk{91.185457}{270.055884}{40.241024}{0.617097}%
\vSk{91.626509}{270.454531}{46.137212}{0.633465}%
\vSk{92.032449}{270.911260}{53.468060}{0.633215}%
\vSk{92.376578}{271.420064}{62.317861}{0.622585}%
\vSk{92.638258}{271.971387}{72.633869}{0.609156}%
\vSk{92.803985}{272.552776}{84.069038}{0.600164}%
\vSk{92.803985}{273.149727}{95.930962}{0.600164}%
\vSk{92.638258}{273.746679}{107.366131}{0.609156}%
\vSk{92.376578}{274.328068}{117.682139}{0.622585}%
\vSk{92.032449}{274.879391}{126.531940}{0.633215}%
\vSk{91.626509}{275.388195}{133.862788}{0.633465}%
\vSk{91.185457}{275.844924}{139.758976}{0.617097}%
\vSk{90.739377}{276.243571}{144.297434}{0.580071}%
\vSk{90.318506}{276.582087}{147.426467}{0.520884}%
}}%
{\color{black!45}\vlB{%
\vSk{89.949661}{276.862521}{148.791133}{0.440712}%
\vSk{89.651467}{277.090881}{147.278021}{0.343790}%
\vSk{89.425624}{277.276721}{139.411393}{0.239424}%
\vSk{89.258043}{277.432496}{113.859573}{0.153314}%
\vSk{89.258043}{277.572708}{66.140427}{0.153314}%
\vSk{89.341253}{277.712919}{59.491230}{3.462848}%
\vSk{89.414393}{228.253444}{61.039934}{1.946933}%
\vSk{90.219805}{229.956927}{-127.350383}{0.279057}%
\vSk{90.016380}{229.735094}{-143.775754}{0.353314}%
\vSk{89.705292}{229.526304}{-156.626044}{0.423532}%
\vSk{89.306001}{229.358276}{-167.805241}{0.484420}%
\vSk{88.844989}{229.255949}{-178.264389}{0.533636}%
\vSk{88.233416}{229.239787}{171.475938}{0.570703}%
\vSk{87.598840}{229.324379}{161.115035}{0.596508}%
\vSk{86.997896}{229.517450}{150.491537}{0.612894}%
\vSk{86.461941}{229.819333}{139.555223}{0.622167}%
\vSk{86.018976}{230.222942}{128.354085}{0.626531}%
\vSk{85.691274}{230.714262}{117.014472}{0.627504}%
\vSk{85.493261}{231.273300}{105.703917}{0.625495}%
\vSk{85.430112}{231.875447}{94.581268}{0.619690}%
\vSk{85.431211}{232.493157}{83.749689}{0.608282}%
\vSk{85.512079}{233.097823}{73.225583}{0.588966}%
\vSk{85.708879}{233.661728}{62.922899}{0.559531}%
\vSk{86.001802}{234.159931}{52.638062}{0.518407}%
\vSk{86.366622}{234.571970}{42.009446}{0.465122}%
\vSk{86.777480}{234.883254}{30.405172}{0.400712}%
\vSk{87.211016}{235.086059}{16.635097}{0.328336}%
\vSk{87.627982}{235.180054}{-1.739022}{0.254810}%
\vSk{87.698972}{235.172321}{-29.314463}{0.194941}%
\vSk{87.694157}{235.076877}{-67.908399}{0.176089}%
\vSk{87.692561}{234.913716}{-103.493530}{0.212126}%
\vSk{87.594243}{234.707446}{-127.350383}{0.279057}%
}}%
{\color{black!45}\vlB{%
\vSk{87.390819}{234.485612}{-143.775754}{0.353314}%
\vSk{87.079730}{234.276822}{-156.626044}{0.423532}%
\vSk{86.680439}{234.108794}{-167.805241}{0.484420}%
\vSk{86.219427}{234.006468}{-178.264389}{0.533636}%
\vSk{85.607854}{233.990305}{171.475938}{0.570703}%
\vSk{84.973278}{234.074897}{161.115035}{0.596508}%
\vSk{84.372334}{234.267969}{150.491537}{0.612894}%
\vSk{83.836380}{234.569851}{139.555223}{0.622167}%
\vSk{83.393414}{234.973460}{128.354085}{0.626531}%
\vSk{83.065712}{235.464780}{117.014472}{0.627504}%
\vSk{82.867699}{236.023818}{105.703917}{0.625495}%
\vSk{82.804550}{236.625965}{94.581268}{0.619690}%
\vSk{82.805650}{237.243675}{83.749689}{0.608282}%
\vSk{82.886518}{237.848341}{73.225583}{0.588966}%
\vSk{83.083317}{238.412246}{62.922899}{0.559531}%
\vSk{83.376240}{238.910449}{52.638062}{0.518407}%
\vSk{83.741060}{239.322488}{42.009446}{0.465122}%
\vSk{84.151919}{239.633772}{30.405172}{0.400712}%
\vSk{84.585455}{239.836577}{16.635097}{0.328336}%
\vSk{85.002420}{239.930572}{-1.739022}{0.254810}%
\vSk{85.073410}{239.922839}{-29.314463}{0.194941}%
\vSk{85.068596}{239.827395}{-67.908399}{0.176089}%
\vSk{85.066999}{239.664234}{-103.493530}{0.212126}%
\vSk{84.968682}{239.457964}{-127.350383}{0.279057}%
\vSk{84.765257}{239.236130}{-143.775754}{0.353314}%
\vSk{84.454169}{239.027340}{-156.626044}{0.423532}%
\vSk{84.054878}{238.859312}{-167.805241}{0.484420}%
\vSk{83.593866}{238.756986}{-178.264389}{0.533636}%
\vSk{82.982293}{238.740823}{171.475938}{0.570703}%
\vSk{82.347716}{238.825415}{161.115035}{0.596508}%
\vSk{81.746772}{239.018487}{150.491537}{0.612894}%
\vSk{81.210818}{239.320369}{139.555223}{0.622167}%
}}%
{\color{black!45}\vlB{%
\vSk{80.767853}{239.723978}{128.354085}{0.626531}%
\vSk{80.440151}{240.215298}{117.014472}{0.627504}%
\vSk{80.242138}{240.774336}{105.703917}{0.625495}%
\vSk{80.178989}{241.376483}{94.581268}{0.619690}%
\vSk{80.180088}{241.994193}{83.749689}{0.608282}%
\vSk{80.260956}{242.598859}{73.225583}{0.588966}%
\vSk{80.457756}{243.162764}{62.922899}{0.559531}%
\vSk{80.750679}{243.660967}{52.638062}{0.518407}%
\vSk{81.115499}{244.073006}{42.009446}{0.465122}%
\vSk{81.526357}{244.384290}{30.405172}{0.400712}%
\vSk{81.959893}{244.587095}{16.635097}{0.328336}%
\vSk{82.376859}{244.681090}{-1.739022}{0.254810}%
\vSk{82.447849}{244.673357}{-29.314463}{0.194941}%
\vSk{82.443034}{244.577913}{-67.908399}{0.176089}%
\vSk{82.441438}{244.414752}{-103.493530}{0.212126}%
\vSk{82.343120}{244.208482}{-127.350383}{0.279057}%
\vSk{82.139695}{243.986648}{-143.775754}{0.353314}%
\vSk{81.828607}{243.777859}{-156.626044}{0.423532}%
\vSk{81.429316}{243.609830}{-167.805241}{0.484420}%
\vSk{80.968304}{243.507504}{-178.264389}{0.533636}%
\vSk{80.356731}{243.491341}{171.475938}{0.570703}%
\vSk{79.722155}{243.575934}{161.115035}{0.596508}%
\vSk{79.121211}{243.769005}{150.491537}{0.612894}%
\vSk{78.585257}{244.070887}{139.555223}{0.622167}%
\vSk{78.142291}{244.474496}{128.354085}{0.626531}%
\vSk{77.814589}{244.965816}{117.014472}{0.627504}%
\vSk{77.616576}{245.524854}{105.703917}{0.625495}%
\vSk{77.553427}{246.127001}{94.581268}{0.619690}%
\vSk{77.554527}{246.744711}{83.749689}{0.608282}%
\vSk{77.635395}{247.349377}{73.225583}{0.588966}%
\vSk{77.832194}{247.913282}{62.922899}{0.559531}%
\vSk{78.125117}{248.411485}{52.638062}{0.518407}%
}}%
{\color{black!45}\vlB{%
\vSk{78.489937}{248.823524}{42.009446}{0.465122}%
\vSk{78.900796}{249.134808}{30.405172}{0.400712}%
\vSk{79.334332}{249.337614}{16.635097}{0.328336}%
\vSk{79.751297}{249.431608}{-1.739022}{0.254810}%
\vSk{79.822287}{249.423875}{-29.314463}{0.194941}%
\vSk{79.817473}{249.328432}{-67.908399}{0.176089}%
\vSk{79.815876}{249.165270}{-103.493530}{0.212126}%
\vSk{79.717558}{248.959000}{-127.350383}{0.279057}%
\vSk{79.514134}{248.737166}{-143.775754}{0.353314}%
\vSk{79.203045}{248.528377}{-156.626044}{0.423532}%
\vSk{78.803755}{248.360349}{-167.805241}{0.484420}%
\vSk{78.342743}{248.258022}{-178.264389}{0.533636}%
\vSk{77.731170}{248.241859}{171.475938}{0.570703}%
\vSk{77.096593}{248.326452}{161.115035}{0.596508}%
\vSk{76.495649}{248.519523}{150.491537}{0.612894}%
\vSk{75.959695}{248.821405}{139.555223}{0.622167}%
\vSk{75.516730}{249.225014}{128.354085}{0.626531}%
\vSk{75.189028}{249.716335}{117.014472}{0.627504}%
\vSk{74.991015}{250.275372}{105.703917}{0.625495}%
\vSk{74.927866}{250.877519}{94.581268}{0.619690}%
\vSk{74.928965}{251.495229}{83.749689}{0.608282}%
\vSk{75.009833}{252.099895}{73.225583}{0.588966}%
\vSk{75.206633}{252.663800}{62.922899}{0.559531}%
\vSk{75.499556}{253.162003}{52.638062}{0.518407}%
\vSk{75.864376}{253.574042}{42.009446}{0.465122}%
\vSk{76.275234}{253.885327}{30.405172}{0.400712}%
\vSk{76.708770}{254.088132}{16.635097}{0.328336}%
\vSk{77.125736}{254.182126}{-1.739022}{0.254810}%
\vSk{77.196726}{254.174393}{-29.314463}{0.194941}%
\vSk{77.191911}{254.078950}{-67.908399}{0.176089}%
\vSk{77.190315}{253.915788}{-103.493530}{0.212126}%
\vSk{74.831601}{253.709518}{154.149863}{2.859382}%
}}%
{\color{black!45}\vlB{%
\vSk{98.337739}{226.116945}{-7.410909}{3.543316}%
\vSk{101.640520}{225.659913}{-41.020144}{0.504901}%
\vSk{102.053195}{225.328534}{-35.238381}{0.428437}%
\vSk{102.471944}{225.081335}{-23.886827}{0.352305}%
\vSk{102.922919}{224.938676}{-4.750407}{0.300462}%
\vSk{103.124618}{224.913793}{19.095473}{0.299880}%
\vSk{103.290465}{225.011896}{38.387308}{0.350931}%
\vSk{103.508057}{225.229816}{49.877625}{0.426849}%
\vSk{103.758373}{225.556214}{55.746806}{0.503471}%
\vSk{104.032787}{225.972362}{58.099928}{0.566631}%
\vSk{104.332370}{226.453415}{58.058587}{0.608880}%
\vSk{104.661954}{226.970104}{56.093784}{0.627299}%
\vSk{105.027440}{227.490733}{52.284620}{0.622711}%
\vSk{105.434883}{227.983334}{46.451842}{0.599506}%
\vSk{105.890079}{228.417854}{38.272488}{0.565610}%
\vSk{106.397084}{228.768194}{27.516476}{0.532031}%
\vSk{106.953488}{229.013994}{14.513632}{0.510848}%
\vSk{107.544331}{229.142018}{0.565208}{0.510621}%
\vSk{107.972484}{229.147055}{-12.472636}{0.531447}%
\vSk{108.419690}{229.032277}{-23.279678}{0.564895}%
\vSk{108.887628}{228.809019}{-31.509279}{0.598901}%
\vSk{109.364408}{228.496012}{-37.385631}{0.622409}%
\vSk{109.838176}{228.118100}{-41.232835}{0.627424}%
\vSk{110.299678}{227.704551}{-43.234292}{0.609485}%
\vSk{110.743302}{227.287064}{-43.317120}{0.567697}%
\vSk{111.168225}{226.897603}{-41.020144}{0.504901}%
\vSk{111.580900}{226.566225}{-35.238381}{0.428437}%
\vSk{111.999649}{226.319025}{-23.886827}{0.352305}%
\vSk{112.450625}{226.176366}{-4.750407}{0.300462}%
\vSk{112.652323}{226.151483}{19.095473}{0.299880}%
\vSk{112.818170}{226.249587}{38.387308}{0.350931}%
\vSk{113.035763}{226.467506}{49.877625}{0.426849}%
}}%
{\color{black!45}\vlB{%
\vSk{113.286078}{226.793904}{55.746806}{0.503471}%
\vSk{113.560493}{227.210053}{58.099928}{0.566631}%
\vSk{113.860075}{227.691106}{58.058587}{0.608880}%
\vSk{114.189659}{228.207795}{56.093784}{0.627299}%
\vSk{114.555146}{228.728423}{52.284620}{0.622711}%
\vSk{114.962588}{229.221025}{46.451842}{0.599506}%
\vSk{115.417784}{229.655544}{38.272488}{0.565610}%
\vSk{115.924789}{230.005884}{27.516476}{0.532031}%
\vSk{116.481193}{230.251685}{14.513632}{0.510848}%
\vSk{117.072037}{230.379708}{0.565208}{0.510621}%
\vSk{117.500190}{230.384745}{-12.472636}{0.531447}%
\vSk{117.947396}{230.269967}{-23.279678}{0.564895}%
\vSk{118.415334}{230.046710}{-31.509279}{0.598901}%
\vSk{118.892114}{229.733702}{-37.385631}{0.622409}%
\vSk{119.365882}{229.355790}{-41.232835}{0.627424}%
\vSk{119.827383}{228.942242}{-43.234292}{0.609485}%
\vSk{120.271008}{228.524754}{-43.317120}{0.567697}%
\vSk{120.695931}{228.135294}{-41.020144}{0.504901}%
\vSk{121.108606}{227.803915}{-35.238381}{0.428437}%
\vSk{121.527355}{227.556716}{-23.886827}{0.352305}%
\vSk{121.978330}{227.414056}{-4.750407}{0.300462}%
\vSk{122.180029}{227.389173}{19.095473}{0.299880}%
\vSk{122.345876}{227.487277}{38.387308}{0.350931}%
\vSk{122.563468}{227.705196}{49.877625}{0.426849}%
\vSk{122.813784}{228.031595}{55.746806}{0.503471}%
\vSk{123.088198}{228.447743}{58.099928}{0.566631}%
\vSk{123.387781}{228.928796}{58.058587}{0.608880}%
\vSk{123.717365}{229.445485}{56.093784}{0.627299}%
\vSk{124.082851}{229.966113}{52.284620}{0.622711}%
\vSk{124.490294}{230.458715}{46.451842}{0.599506}%
\vSk{124.945490}{230.893235}{38.272488}{0.565610}%
\vSk{125.452495}{231.243575}{27.516476}{0.532031}%
}}%
{\color{black!45}\vlB{%
\vSk{126.008899}{231.489375}{14.513632}{0.510848}%
\vSk{126.599742}{231.617399}{0.565208}{0.510621}%
\vSk{127.027895}{231.622436}{-12.472636}{0.531447}%
\vSk{127.475101}{231.507657}{-23.279678}{0.564895}%
\vSk{127.943039}{231.284400}{-31.509279}{0.598901}%
\vSk{128.419819}{230.971392}{-37.385631}{0.622409}%
\vSk{128.893587}{230.593480}{-41.232835}{0.627424}%
\vSk{129.355088}{230.179932}{-43.234292}{0.609485}%
\vSk{129.798713}{229.762445}{-43.317120}{0.567697}%
\vSk{130.223636}{229.372984}{-41.020144}{0.504901}%
\vSk{130.636311}{229.041605}{-35.238381}{0.428437}%
\vSk{131.055060}{228.794406}{-23.886827}{0.352305}%
\vSk{131.506036}{228.651747}{-4.750407}{0.300462}%
\vSk{131.707734}{228.626864}{19.095473}{0.299880}%
\vSk{131.873581}{228.724968}{38.387308}{0.350931}%
\vSk{132.091174}{228.942887}{49.877625}{0.426849}%
\vSk{132.341489}{229.269285}{55.746806}{0.503471}%
\vSk{132.615903}{229.685433}{58.099928}{0.566631}%
\vSk{132.915486}{230.166486}{58.058587}{0.608880}%
\vSk{133.245070}{230.683176}{56.093784}{0.627299}%
\vSk{133.610557}{231.203804}{52.284620}{0.622711}%
\vSk{134.017999}{231.696405}{46.451842}{0.599506}%
\vSk{134.473195}{232.130925}{38.272488}{0.565610}%
\vSk{134.980200}{232.481265}{27.516476}{0.532031}%
\vSk{135.536604}{232.727065}{14.513632}{0.510848}%
\vSk{136.127448}{232.855089}{0.565208}{0.510621}%
\vSk{136.555601}{232.860126}{-12.472636}{0.531447}%
\vSk{137.002807}{232.745348}{-23.279678}{0.564895}%
\vSk{137.470744}{232.522090}{-31.509279}{0.598901}%
\vSk{137.947525}{232.209083}{-37.385631}{0.622409}%
\vSk{138.421293}{231.831171}{-41.232835}{0.627424}%
\vSk{138.882794}{231.417622}{-43.234292}{0.609485}%
}}%
{\color{black!45}\vlB{%
\vSk{139.326419}{231.000135}{-43.317120}{0.567697}%
\vSk{139.751342}{230.610674}{-41.020144}{0.504901}%
\vSk{140.164017}{230.279296}{-35.238381}{0.428437}%
\vSk{140.582766}{230.032096}{-23.886827}{0.352305}%
\vSk{141.033741}{229.889437}{-4.750407}{0.300462}%
\vSk{141.235440}{229.864554}{19.095473}{0.299880}%
\vSk{141.401287}{229.962658}{38.387308}{0.350931}%
\vSk{141.618879}{230.180577}{49.877625}{0.426849}%
\vSk{141.869195}{230.506975}{55.746806}{0.503471}%
\vSk{142.143609}{230.923124}{58.099928}{0.566631}%
\vSk{142.443191}{231.404177}{58.058587}{0.608880}%
\vSk{142.772776}{231.920866}{56.093784}{0.627299}%
\vSk{143.138262}{232.441494}{52.284620}{0.622711}%
\vSk{143.545705}{232.934096}{46.451842}{0.599506}%
\vSk{144.000900}{233.368615}{38.272488}{0.565610}%
\vSk{144.507906}{233.718955}{27.516476}{0.532031}%
\vSk{145.064310}{233.964756}{14.513632}{0.510848}%
\vSk{145.655153}{234.092779}{0.565208}{0.510621}%
\vSk{146.083306}{234.097816}{-12.472636}{0.531447}%
\vSk{146.530512}{233.983038}{-23.279678}{0.564895}%
\vSk{146.998450}{233.759781}{-31.509279}{0.598901}%
\vSk{147.475230}{233.446773}{-37.385631}{0.622409}%
\vSk{147.948998}{233.068861}{-41.232835}{0.627424}%
\vSk{148.410499}{232.655313}{-43.234292}{0.609485}%
\vSk{148.854124}{232.237825}{-43.317120}{0.567697}%
\vSk{149.366988}{231.848365}{25.878977}{2.858246}%
\vSk{89.414393}{289.476823}{61.039934}{1.946933}%
\vSk{90.219805}{291.180307}{-127.350383}{0.279057}%
\vSk{90.016380}{290.958473}{-143.775754}{0.353314}%
\vSk{89.705292}{290.749684}{-156.626044}{0.423532}%
\vSk{89.306001}{290.581656}{-167.805241}{0.484420}%
\vSk{88.844989}{290.479329}{-178.264389}{0.533636}%
}}%
{\color{black!45}\vlB{%
\vSk{88.233416}{290.463166}{171.475938}{0.570703}%
\vSk{87.598840}{290.547759}{161.115035}{0.596508}%
\vSk{86.997896}{290.740830}{150.491537}{0.612894}%
\vSk{86.461941}{291.042712}{139.555223}{0.622167}%
\vSk{86.018976}{291.446321}{128.354085}{0.626531}%
\vSk{85.691274}{291.937641}{117.014472}{0.627504}%
\vSk{85.493261}{292.496679}{105.703917}{0.625495}%
\vSk{85.430112}{293.098826}{94.581268}{0.619690}%
\vSk{85.431211}{293.716536}{83.749689}{0.608282}%
\vSk{85.512079}{294.321202}{73.225583}{0.588966}%
\vSk{85.708879}{294.885107}{62.922899}{0.559531}%
\vSk{86.001802}{295.383310}{52.638062}{0.518407}%
\vSk{86.366622}{295.795349}{42.009446}{0.465122}%
\vSk{86.777480}{296.106633}{30.405172}{0.400712}%
\vSk{87.211016}{296.309439}{16.635097}{0.328336}%
\vSk{87.627982}{296.403433}{-1.739022}{0.254810}%
\vSk{87.698972}{296.395700}{-29.314463}{0.194941}%
\vSk{87.694157}{296.300257}{-67.908399}{0.176089}%
\vSk{87.692561}{296.137095}{-103.493530}{0.212126}%
\vSk{87.594243}{295.930825}{-127.350383}{0.279057}%
\vSk{87.390819}{295.708992}{-143.775754}{0.353314}%
\vSk{87.079730}{295.500202}{-156.626044}{0.423532}%
\vSk{86.680439}{295.332174}{-167.805241}{0.484420}%
\vSk{86.219427}{295.229847}{-178.264389}{0.533636}%
\vSk{85.607854}{295.213685}{171.475938}{0.570703}%
\vSk{84.973278}{295.298277}{161.115035}{0.596508}%
\vSk{84.372334}{295.491348}{150.491537}{0.612894}%
\vSk{83.836380}{295.793230}{139.555223}{0.622167}%
\vSk{83.393414}{296.196839}{128.354085}{0.626531}%
\vSk{83.065712}{296.688160}{117.014472}{0.627504}%
\vSk{82.867699}{297.247197}{105.703917}{0.625495}%
\vSk{82.804550}{297.849344}{94.581268}{0.619690}%
}}%
{\color{black!45}\vlB{%
\vSk{82.805650}{298.467054}{83.749689}{0.608282}%
\vSk{82.886518}{299.071721}{73.225583}{0.588966}%
\vSk{83.083317}{299.635625}{62.922899}{0.559531}%
\vSk{83.376240}{300.133828}{52.638062}{0.518407}%
\vSk{83.741060}{300.545867}{42.009446}{0.465122}%
\vSk{84.151919}{300.857152}{30.405172}{0.400712}%
\vSk{84.585455}{301.059957}{16.635097}{0.328336}%
\vSk{85.002420}{301.153951}{-1.739022}{0.254810}%
\vSk{85.073410}{301.146219}{-29.314463}{0.194941}%
\vSk{85.068596}{301.050775}{-67.908399}{0.176089}%
\vSk{85.066999}{300.887614}{-103.493530}{0.212126}%
\vSk{84.968682}{300.681343}{-127.350383}{0.279057}%
\vSk{84.765257}{300.459510}{-143.775754}{0.353314}%
\vSk{84.454169}{300.250720}{-156.626044}{0.423532}%
\vSk{84.054878}{300.082692}{-167.805241}{0.484420}%
\vSk{83.593866}{299.980365}{-178.264389}{0.533636}%
\vSk{82.982293}{299.964203}{171.475938}{0.570703}%
\vSk{82.347716}{300.048795}{161.115035}{0.596508}%
\vSk{81.746772}{300.241866}{150.491537}{0.612894}%
\vSk{81.210818}{300.543748}{139.555223}{0.622167}%
\vSk{80.767853}{300.947358}{128.354085}{0.626531}%
\vSk{80.440151}{301.438678}{117.014472}{0.627504}%
\vSk{80.242138}{301.997716}{105.703917}{0.625495}%
\vSk{80.178989}{302.599862}{94.581268}{0.619690}%
\vSk{80.180088}{303.217572}{83.749689}{0.608282}%
\vSk{80.260956}{303.822239}{73.225583}{0.588966}%
\vSk{80.457756}{304.386143}{62.922899}{0.559531}%
\vSk{80.750679}{304.884346}{52.638062}{0.518407}%
\vSk{81.115499}{305.296385}{42.009446}{0.465122}%
\vSk{81.526357}{305.607670}{30.405172}{0.400712}%
\vSk{81.959893}{305.810475}{16.635097}{0.328336}%
\vSk{82.376859}{305.904469}{-1.739022}{0.254810}%
}}%
{\color{black!45}\vlB{%
\vSk{82.447849}{305.896737}{-29.314463}{0.194941}%
\vSk{82.443034}{305.801293}{-67.908399}{0.176089}%
\vSk{82.441438}{305.638132}{-103.493530}{0.212126}%
\vSk{82.343120}{305.431861}{-127.350383}{0.279057}%
\vSk{82.139695}{305.210028}{-143.775754}{0.353314}%
\vSk{81.828607}{305.001238}{-156.626044}{0.423532}%
\vSk{81.429316}{304.833210}{-167.805241}{0.484420}%
\vSk{80.968304}{304.730883}{-178.264389}{0.533636}%
\vSk{80.356731}{304.714721}{171.475938}{0.570703}%
\vSk{79.722155}{304.799313}{161.115035}{0.596508}%
\vSk{79.121211}{304.992384}{150.491537}{0.612894}%
\vSk{78.585257}{305.294266}{139.555223}{0.622167}%
\vSk{78.142291}{305.697876}{128.354085}{0.626531}%
\vSk{77.814589}{306.189196}{117.014472}{0.627504}%
\vSk{77.616576}{306.748234}{105.703917}{0.625495}%
\vSk{77.553427}{307.350381}{94.581268}{0.619690}%
\vSk{77.554527}{307.968091}{83.749689}{0.608282}%
\vSk{77.635395}{308.572757}{73.225583}{0.588966}%
\vSk{77.832194}{309.136661}{62.922899}{0.559531}%
\vSk{78.125117}{309.634865}{52.638062}{0.518407}%
\vSk{78.489937}{310.046904}{42.009446}{0.465122}%
\vSk{78.900796}{310.358188}{30.405172}{0.400712}%
\vSk{79.334332}{310.560993}{16.635097}{0.328336}%
\vSk{79.751297}{310.654988}{-1.739022}{0.254810}%
\vSk{79.822287}{310.647255}{-29.314463}{0.194941}%
\vSk{79.817473}{310.551811}{-67.908399}{0.176089}%
\vSk{79.815876}{310.388650}{-103.493530}{0.212126}%
\vSk{79.717558}{310.182379}{-127.350383}{0.279057}%
\vSk{79.514134}{309.960546}{-143.775754}{0.353314}%
\vSk{79.203045}{309.751756}{-156.626044}{0.423532}%
\vSk{78.803755}{309.583728}{-167.805241}{0.484420}%
\vSk{78.342743}{309.481401}{-178.264389}{0.533636}%
}}%
{\color{black!45}\vlB{%
\vSk{77.731170}{309.465239}{171.475938}{0.570703}%
\vSk{77.096593}{309.549831}{161.115035}{0.596508}%
\vSk{76.495649}{309.742903}{150.491537}{0.612894}%
\vSk{75.959695}{310.044785}{139.555223}{0.622167}%
\vSk{75.516730}{310.448394}{128.354085}{0.626531}%
\vSk{75.189028}{310.939714}{117.014472}{0.627504}%
\vSk{74.991015}{311.498752}{105.703917}{0.625495}%
\vSk{74.927866}{312.100899}{94.581268}{0.619690}%
\vSk{74.928965}{312.718609}{83.749689}{0.608282}%
\vSk{75.009833}{313.323275}{73.225583}{0.588966}%
\vSk{75.206633}{313.887180}{62.922899}{0.559531}%
\vSk{75.499556}{314.385383}{52.638062}{0.518407}%
\vSk{75.864376}{314.797422}{42.009446}{0.465122}%
\vSk{76.275234}{315.108706}{30.405172}{0.400712}%
\vSk{76.708770}{315.311511}{16.635097}{0.328336}%
\vSk{77.125736}{315.405506}{-1.739022}{0.254810}%
\vSk{77.196726}{315.397773}{-29.314463}{0.194941}%
\vSk{77.191911}{315.302329}{-67.908399}{0.176089}%
\vSk{77.190315}{315.139168}{-103.493530}{0.212126}%
\vSk{74.831601}{314.932898}{154.149863}{2.859382}%
\vSk{98.337739}{287.340325}{-7.410909}{3.543316}%
\vSk{101.640520}{286.883292}{-41.020144}{0.504901}%
\vSk{102.053195}{286.551914}{-35.238381}{0.428437}%
\vSk{102.471944}{286.304714}{-23.886827}{0.352305}%
\vSk{102.922919}{286.162055}{-4.750407}{0.300462}%
\vSk{103.124618}{286.137172}{19.095473}{0.299880}%
\vSk{103.290465}{286.235276}{38.387308}{0.350931}%
\vSk{103.508057}{286.453195}{49.877625}{0.426849}%
\vSk{103.758373}{286.779594}{55.746806}{0.503471}%
\vSk{104.032787}{287.195742}{58.099928}{0.566631}%
\vSk{104.332370}{287.676795}{58.058587}{0.608880}%
\vSk{104.661954}{288.193484}{56.093784}{0.627299}%
}}%
{\color{black!45}\vlB{%
\vSk{105.027440}{288.714112}{52.284620}{0.622711}%
\vSk{105.434883}{289.206714}{46.451842}{0.599506}%
\vSk{105.890079}{289.641233}{38.272488}{0.565610}%
\vSk{106.397084}{289.991574}{27.516476}{0.532031}%
\vSk{106.953488}{290.237374}{14.513632}{0.510848}%
\vSk{107.544331}{290.365397}{0.565208}{0.510621}%
\vSk{107.972484}{290.370435}{-12.472636}{0.531447}%
\vSk{108.419690}{290.255656}{-23.279678}{0.564895}%
\vSk{108.887628}{290.032399}{-31.509279}{0.598901}%
\vSk{109.364408}{289.719391}{-37.385631}{0.622409}%
\vSk{109.838176}{289.341479}{-41.232835}{0.627424}%
\vSk{110.299678}{288.927931}{-43.234292}{0.609485}%
\vSk{110.743302}{288.510444}{-43.317120}{0.567697}%
\vSk{111.168225}{288.120983}{-41.020144}{0.504901}%
\vSk{111.580900}{287.789604}{-35.238381}{0.428437}%
\vSk{111.999649}{287.542405}{-23.886827}{0.352305}%
\vSk{112.450625}{287.399745}{-4.750407}{0.300462}%
\vSk{112.652323}{287.374863}{19.095473}{0.299880}%
\vSk{112.818170}{287.472966}{38.387308}{0.350931}%
\vSk{113.035763}{287.690886}{49.877625}{0.426849}%
\vSk{113.286078}{288.017284}{55.746806}{0.503471}%
\vSk{113.560493}{288.433432}{58.099928}{0.566631}%
\vSk{113.860075}{288.914485}{58.058587}{0.608880}%
\vSk{114.189659}{289.431174}{56.093784}{0.627299}%
\vSk{114.555146}{289.951802}{52.284620}{0.622711}%
\vSk{114.962588}{290.444404}{46.451842}{0.599506}%
\vSk{115.417784}{290.878924}{38.272488}{0.565610}%
\vSk{115.924789}{291.229264}{27.516476}{0.532031}%
\vSk{116.481193}{291.475064}{14.513632}{0.510848}%
\vSk{117.072037}{291.603088}{0.565208}{0.510621}%
\vSk{117.500190}{291.608125}{-12.472636}{0.531447}%
\vSk{117.947396}{291.493346}{-23.279678}{0.564895}%
}}%
{\color{black!45}\vlB{%
\vSk{118.415334}{291.270089}{-31.509279}{0.598901}%
\vSk{118.892114}{290.957082}{-37.385631}{0.622409}%
\vSk{119.365882}{290.579169}{-41.232835}{0.627424}%
\vSk{119.827383}{290.165621}{-43.234292}{0.609485}%
\vSk{120.271008}{289.748134}{-43.317120}{0.567697}%
\vSk{120.695931}{289.358673}{-41.020144}{0.504901}%
\vSk{121.108606}{289.027294}{-35.238381}{0.428437}%
\vSk{121.527355}{288.780095}{-23.886827}{0.352305}%
\vSk{121.978330}{288.637436}{-4.750407}{0.300462}%
\vSk{122.180029}{288.612553}{19.095473}{0.299880}%
\vSk{122.345876}{288.710657}{38.387308}{0.350931}%
\vSk{122.563468}{288.928576}{49.877625}{0.426849}%
\vSk{122.813784}{289.254974}{55.746806}{0.503471}%
\vSk{123.088198}{289.671123}{58.099928}{0.566631}%
\vSk{123.387781}{290.152176}{58.058587}{0.608880}%
\vSk{123.717365}{290.668865}{56.093784}{0.627299}%
\vSk{124.082851}{291.189493}{52.284620}{0.622711}%
\vSk{124.490294}{291.682094}{46.451842}{0.599506}%
\vSk{124.945490}{292.116614}{38.272488}{0.565610}%
\vSk{125.452495}{292.466954}{27.516476}{0.532031}%
\vSk{126.008899}{292.712754}{14.513632}{0.510848}%
\vSk{126.599742}{292.840778}{0.565208}{0.510621}%
\vSk{127.027895}{292.845815}{-12.472636}{0.531447}%
\vSk{127.475101}{292.731037}{-23.279678}{0.564895}%
\vSk{127.943039}{292.507779}{-31.509279}{0.598901}%
\vSk{128.419819}{292.194772}{-37.385631}{0.622409}%
\vSk{128.893587}{291.816860}{-41.232835}{0.627424}%
\vSk{129.355088}{291.403312}{-43.234292}{0.609485}%
\vSk{129.798713}{290.985824}{-43.317120}{0.567697}%
\vSk{130.223636}{290.596364}{-41.020144}{0.504901}%
\vSk{130.636311}{290.264985}{-35.238381}{0.428437}%
\vSk{131.055060}{290.017785}{-23.886827}{0.352305}%
}}%
{\color{black!45}\vlB{%
\vSk{131.506036}{289.875126}{-4.750407}{0.300462}%
\vSk{131.707734}{289.850243}{19.095473}{0.299880}%
\vSk{131.873581}{289.948347}{38.387308}{0.350931}%
\vSk{132.091174}{290.166266}{49.877625}{0.426849}%
\vSk{132.341489}{290.492665}{55.746806}{0.503471}%
\vSk{132.615903}{290.908813}{58.099928}{0.566631}%
\vSk{132.915486}{291.389866}{58.058587}{0.608880}%
\vSk{133.245070}{291.906555}{56.093784}{0.627299}%
\vSk{133.610557}{292.427183}{52.284620}{0.622711}%
\vSk{134.017999}{292.919785}{46.451842}{0.599506}%
\vSk{134.473195}{293.354304}{38.272488}{0.565610}%
\vSk{134.980200}{293.704645}{27.516476}{0.532031}%
\vSk{135.536604}{293.950445}{14.513632}{0.510848}%
\vSk{136.127448}{294.078469}{0.565208}{0.510621}%
\vSk{136.555601}{294.083506}{-12.472636}{0.531447}%
\vSk{137.002807}{293.968727}{-23.279678}{0.564895}%
\vSk{137.470744}{293.745470}{-31.509279}{0.598901}%
\vSk{137.947525}{293.432462}{-37.385631}{0.622409}%
\vSk{138.421293}{293.054550}{-41.232835}{0.627424}%
\vSk{138.882794}{292.641002}{-43.234292}{0.609485}%
\vSk{139.326419}{292.223515}{-43.317120}{0.567697}%
\vSk{139.751342}{291.834054}{-41.020144}{0.504901}%
\vSk{140.164017}{291.502675}{-35.238381}{0.428437}%
\vSk{140.582766}{291.255476}{-23.886827}{0.352305}%
\vSk{141.033741}{291.112816}{-4.750407}{0.300462}%
\vSk{141.235440}{291.087934}{19.095473}{0.299880}%
\vSk{141.401287}{291.186037}{38.387308}{0.350931}%
\vSk{141.618879}{291.403957}{49.877625}{0.426849}%
\vSk{141.869195}{291.730355}{55.746806}{0.503471}%
\vSk{142.143609}{292.146503}{58.099928}{0.566631}%
\vSk{142.443191}{292.627556}{58.058587}{0.608880}%
\vSk{142.772776}{293.144245}{56.093784}{0.627299}%
}}%
{\color{black!45}\vlB{%
\vSk{143.138262}{293.664873}{52.284620}{0.622711}%
\vSk{143.545705}{294.157475}{46.451842}{0.599506}%
\vSk{144.000900}{294.591995}{38.272488}{0.565610}%
\vSk{144.507906}{294.942335}{27.516476}{0.532031}%
\vSk{145.064310}{295.188135}{14.513632}{0.510848}%
\vSk{145.655153}{295.316159}{0.565208}{0.510621}%
\vSk{146.083306}{295.321196}{-12.472636}{0.531447}%
\vSk{146.530512}{295.206418}{-23.279678}{0.564895}%
\vSk{146.998450}{294.983160}{-31.509279}{0.598901}%
\vSk{147.475230}{294.670153}{-37.385631}{0.622409}%
\vSk{147.948998}{294.292240}{-41.232835}{0.627424}%
\vSk{148.410499}{293.878692}{-43.234292}{0.609485}%
\vSk{148.854124}{293.461205}{-43.317120}{0.567697}%
\vSk{149.366988}{293.071744}{25.878977}{2.858246}%
\vSk{71.240196}{263.736744}{124.828967}{3.078089}%
\vSk{71.308291}{266.263426}{40.588607}{0.239424}%
\vSk{71.534134}{266.419201}{32.721979}{0.343790}%
\vSk{71.832327}{266.605041}{31.208867}{0.440712}%
\vSk{72.201173}{266.833400}{32.573533}{0.520884}%
\vSk{72.622044}{267.113835}{35.702566}{0.580071}%
\vSk{73.068124}{267.452351}{40.241024}{0.617097}%
\vSk{73.509176}{267.850998}{46.137212}{0.633465}%
\vSk{73.915116}{268.307727}{53.468060}{0.633215}%
\vSk{74.259245}{268.816531}{62.317861}{0.622585}%
\vSk{74.520925}{269.367854}{72.633869}{0.609156}%
\vSk{74.686652}{269.949243}{84.069038}{0.600164}%
\vSk{74.686652}{270.546194}{95.930962}{0.600164}%
\vSk{74.520925}{271.143146}{107.366131}{0.609156}%
\vSk{74.259245}{271.724535}{117.682139}{0.622585}%
\vSk{73.915116}{272.275858}{126.531940}{0.633215}%
\vSk{73.509176}{272.784662}{133.862788}{0.633465}%
\vSk{73.068124}{273.241391}{139.758976}{0.617097}%
}}%
{\color{black!45}\vlB{%
\vSk{72.622044}{273.640038}{144.297434}{0.580071}%
\vSk{72.201173}{273.978554}{147.426467}{0.520884}%
\vSk{71.832327}{274.258988}{148.791133}{0.440712}%
\vSk{71.534134}{274.487348}{147.278021}{0.343790}%
\vSk{71.308291}{274.673188}{139.411393}{0.239424}%
\vSk{71.140710}{274.828963}{113.859573}{0.153314}%
\vSk{71.140710}{274.969175}{66.140427}{0.153314}%
\vSk{71.308291}{275.109386}{40.588607}{0.239424}%
\vSk{71.534134}{275.265161}{32.721979}{0.343790}%
\vSk{71.832327}{275.451002}{31.208867}{0.440712}%
\vSk{72.201173}{275.679361}{32.573533}{0.520884}%
\vSk{72.622044}{275.959795}{35.702566}{0.580071}%
\vSk{73.068124}{276.298311}{40.241024}{0.617097}%
\vSk{73.509176}{276.696958}{46.137212}{0.633465}%
\vSk{73.915116}{277.153688}{53.468060}{0.633215}%
\vSk{74.259245}{277.662492}{62.317861}{0.622585}%
\vSk{74.520925}{278.213815}{72.633869}{0.609156}%
\vSk{74.686652}{278.795203}{84.069038}{0.600164}%
\vSk{74.686652}{279.392155}{95.930962}{0.600164}%
\vSk{74.520925}{279.989107}{107.366131}{0.609156}%
\vSk{74.259245}{280.570495}{117.682139}{0.622585}%
\vSk{73.915116}{281.121818}{126.531940}{0.633215}%
\vSk{73.509176}{281.630622}{133.862788}{0.633465}%
\vSk{73.068124}{282.087351}{139.758976}{0.617097}%
\vSk{72.622044}{282.485999}{144.297434}{0.580071}%
\vSk{72.201173}{282.824515}{147.426467}{0.520884}%
\vSk{71.832327}{283.104949}{148.791133}{0.440712}%
\vSk{71.534134}{283.333308}{147.278021}{0.343790}%
\vSk{71.308291}{283.519149}{139.411393}{0.239424}%
\vSk{71.140710}{283.674923}{113.859573}{0.153314}%
\vSk{71.140710}{283.815135}{66.140427}{0.153314}%
\vSk{71.308291}{283.955347}{40.588607}{0.239424}%
}}%
{\color{black!45}\vlB{%
\vSk{71.534134}{284.111122}{32.721979}{0.343790}%
\vSk{71.832327}{284.296962}{31.208867}{0.440712}%
\vSk{72.201173}{284.525321}{32.573533}{0.520884}%
\vSk{72.622044}{284.805756}{35.702566}{0.580071}%
\vSk{73.068124}{285.144272}{40.241024}{0.617097}%
\vSk{73.509176}{285.542919}{46.137212}{0.633465}%
\vSk{73.915116}{285.999648}{53.468060}{0.633215}%
\vSk{74.259245}{286.508452}{62.317861}{0.622585}%
\vSk{74.520925}{287.059775}{72.633869}{0.609156}%
\vSk{74.686652}{287.641164}{84.069038}{0.600164}%
\vSk{74.686652}{288.238116}{95.930962}{0.600164}%
\vSk{74.520925}{288.835067}{107.366131}{0.609156}%
\vSk{74.259245}{289.416456}{117.682139}{0.622585}%
\vSk{73.915116}{289.967779}{126.531940}{0.633215}%
\vSk{73.509176}{290.476583}{133.862788}{0.633465}%
\vSk{73.068124}{290.933312}{139.758976}{0.617097}%
\vSk{72.622044}{291.331959}{144.297434}{0.580071}%
\vSk{72.201173}{291.670475}{147.426467}{0.520884}%
\vSk{71.832327}{291.950910}{148.791133}{0.440712}%
\vSk{71.534134}{292.179269}{147.278021}{0.343790}%
\vSk{71.308291}{292.365109}{139.411393}{0.239424}%
\vSk{71.140710}{292.520884}{113.859573}{0.153314}%
\vSk{71.140710}{292.661096}{66.140427}{0.153314}%
\vSk{71.308291}{292.801308}{40.588607}{0.239424}%
\vSk{71.534134}{292.957082}{32.721979}{0.343790}%
\vSk{71.832327}{293.142923}{31.208867}{0.440712}%
\vSk{72.201173}{293.371282}{32.573533}{0.520884}%
\vSk{72.622044}{293.651716}{35.702566}{0.580071}%
\vSk{73.068124}{293.990232}{40.241024}{0.617097}%
\vSk{73.509176}{294.388880}{46.137212}{0.633465}%
\vSk{73.915116}{294.845609}{53.468060}{0.633215}%
\vSk{74.259245}{295.354413}{62.317861}{0.622585}%
}}%
{\color{black!45}\vlB{%
\vSk{74.520925}{295.905736}{72.633869}{0.609156}%
\vSk{74.686652}{296.487125}{84.069038}{0.600164}%
\vSk{74.686652}{297.084076}{95.930962}{0.600164}%
\vSk{74.520925}{297.681028}{107.366131}{0.609156}%
\vSk{74.259245}{298.262416}{117.682139}{0.622585}%
\vSk{73.915116}{298.813739}{126.531940}{0.633215}%
\vSk{73.509176}{299.322543}{133.862788}{0.633465}%
\vSk{73.068124}{299.779273}{139.758976}{0.617097}%
\vSk{72.622044}{300.177920}{144.297434}{0.580071}%
\vSk{72.201173}{300.516436}{147.426467}{0.520884}%
\vSk{71.832327}{300.796870}{148.791133}{0.440712}%
\vSk{71.534134}{301.025229}{147.278021}{0.343790}%
\vSk{71.308291}{301.211070}{139.411393}{0.239424}%
\vSk{71.140710}{301.366845}{113.859573}{0.153314}%
\vSk{71.140710}{301.507056}{66.140427}{0.153314}%
\vSk{71.308291}{301.647268}{40.588607}{0.239424}%
\vSk{71.534134}{301.803043}{32.721979}{0.343790}%
\vSk{71.832327}{301.988883}{31.208867}{0.440712}%
\vSk{72.201173}{302.217243}{32.573533}{0.520884}%
\vSk{72.622044}{302.497677}{35.702566}{0.580071}%
\vSk{73.068124}{302.836193}{40.241024}{0.617097}%
\vSk{73.509176}{303.234840}{46.137212}{0.633465}%
\vSk{73.915116}{303.691569}{53.468060}{0.633215}%
\vSk{74.259245}{304.200373}{62.317861}{0.622585}%
\vSk{74.520925}{304.751697}{72.633869}{0.609156}%
\vSk{74.686652}{305.333085}{84.069038}{0.600164}%
\vSk{74.686652}{305.930037}{95.930962}{0.600164}%
\vSk{74.520925}{306.526988}{107.366131}{0.609156}%
\vSk{74.259245}{307.108377}{117.682139}{0.622585}%
\vSk{73.915116}{307.659700}{126.531940}{0.633215}%
\vSk{73.509176}{308.168504}{133.862788}{0.633465}%
\vSk{73.068124}{308.625233}{139.758976}{0.617097}%
}}%
{\color{black!45}\vlB{%
\vSk{72.622044}{309.023880}{144.297434}{0.580071}%
\vSk{72.201173}{309.362397}{147.426467}{0.520884}%
\vSk{71.832327}{309.642831}{148.791133}{0.440712}%
\vSk{71.534134}{309.871190}{147.278021}{0.343790}%
\vSk{71.308291}{310.057030}{139.411393}{0.239424}%
\vSk{71.140710}{310.212805}{113.859573}{0.153314}%
\vSk{71.140710}{310.353017}{66.140427}{0.153314}%
\vSk{71.223920}{310.493229}{59.491230}{3.462848}%
\vSk{80.220406}{258.897255}{-7.410909}{3.543316}%
\vSk{83.523187}{258.440222}{-41.020144}{0.504901}%
\vSk{83.935862}{258.108844}{-35.238381}{0.428437}%
\vSk{84.354611}{257.861644}{-23.886827}{0.352305}%
\vSk{84.805586}{257.718985}{-4.750407}{0.300462}%
\vSk{85.007285}{257.694102}{19.095473}{0.299880}%
\vSk{85.173132}{257.792206}{38.387308}{0.350931}%
\vSk{85.390724}{258.010125}{49.877625}{0.426849}%
\vSk{85.641040}{258.336523}{55.746806}{0.503471}%
\vSk{85.915454}{258.752672}{58.099928}{0.566631}%
\vSk{86.215036}{259.233725}{58.058587}{0.608880}%
\vSk{86.544621}{259.750414}{56.093784}{0.627299}%
\vSk{86.910107}{260.271042}{52.284620}{0.622711}%
\vSk{87.317550}{260.763644}{46.451842}{0.599506}%
\vSk{87.772745}{261.198163}{38.272488}{0.565610}%
\vSk{88.279751}{261.548503}{27.516476}{0.532031}%
\vSk{88.836154}{261.794304}{14.513632}{0.510848}%
\vSk{89.426998}{261.922327}{0.565208}{0.510621}%
\vSk{89.855151}{261.927364}{-12.472636}{0.531447}%
\vSk{90.302357}{261.812586}{-23.279678}{0.564895}%
\vSk{90.770295}{261.589328}{-31.509279}{0.598901}%
\vSk{91.247075}{261.276321}{-37.385631}{0.622409}%
\vSk{91.720843}{260.898409}{-41.232835}{0.627424}%
\vSk{92.182344}{260.484861}{-43.234292}{0.609485}%
}}%
{\color{black!45}\vlB{%
\vSk{92.625969}{260.067373}{-43.317120}{0.567697}%
\vSk{93.050892}{259.677913}{-41.020144}{0.504901}%
\vSk{93.463567}{259.346534}{-35.238381}{0.428437}%
\vSk{93.882316}{259.099335}{-23.886827}{0.352305}%
\vSk{94.333291}{258.956675}{-4.750407}{0.300462}%
\vSk{94.534990}{258.931792}{19.095473}{0.299880}%
\vSk{94.700837}{259.029896}{38.387308}{0.350931}%
\vSk{94.918430}{259.247815}{49.877625}{0.426849}%
\vSk{95.168745}{259.574214}{55.746806}{0.503471}%
\vSk{95.443159}{259.990362}{58.099928}{0.566631}%
\vSk{95.742742}{260.471415}{58.058587}{0.608880}%
\vSk{96.072326}{260.988104}{56.093784}{0.627299}%
\vSk{96.437813}{261.508732}{52.284620}{0.622711}%
\vSk{96.845255}{262.001334}{46.451842}{0.599506}%
\vSk{97.300451}{262.435854}{38.272488}{0.565610}%
\vSk{97.807456}{262.786194}{27.516476}{0.532031}%
\vSk{98.363860}{263.031994}{14.513632}{0.510848}%
\vSk{98.954704}{263.160018}{0.565208}{0.510621}%
\vSk{99.382856}{263.165055}{-12.472636}{0.531447}%
\vSk{99.830063}{263.050276}{-23.279678}{0.564895}%
\vSk{100.298000}{262.827019}{-31.509279}{0.598901}%
\vSk{100.774781}{262.514011}{-37.385631}{0.622409}%
\vSk{101.248548}{262.136099}{-41.232835}{0.627424}%
\vSk{101.710050}{261.722551}{-43.234292}{0.609485}%
\vSk{102.153675}{261.305064}{-43.317120}{0.567697}%
\vSk{102.578598}{260.915603}{-41.020144}{0.504901}%
\vSk{102.991273}{260.584224}{-35.238381}{0.428437}%
\vSk{103.410022}{260.337025}{-23.886827}{0.352305}%
\vSk{103.860997}{260.194366}{-4.750407}{0.300462}%
\vSk{104.062696}{260.169483}{19.095473}{0.299880}%
\vSk{104.228543}{260.267586}{38.387308}{0.350931}%
\vSk{104.446135}{260.485506}{49.877625}{0.426849}%
}}%
{\color{black!45}\vlB{%
\vSk{104.696451}{260.811904}{55.746806}{0.503471}%
\vSk{104.970865}{261.228052}{58.099928}{0.566631}%
\vSk{105.270447}{261.709105}{58.058587}{0.608880}%
\vSk{105.600031}{262.225795}{56.093784}{0.627299}%
\vSk{105.965518}{262.746423}{52.284620}{0.622711}%
\vSk{106.372961}{263.239024}{46.451842}{0.599506}%
\vSk{106.828156}{263.673544}{38.272488}{0.565610}%
\vSk{107.335162}{264.023884}{27.516476}{0.532031}%
\vSk{107.891565}{264.269684}{14.513632}{0.510848}%
\vSk{108.482409}{264.397708}{0.565208}{0.510621}%
\vSk{108.910562}{264.402745}{-12.472636}{0.531447}%
\vSk{109.357768}{264.287967}{-23.279678}{0.564895}%
\vSk{109.825706}{264.064709}{-31.509279}{0.598901}%
\vSk{110.302486}{263.751702}{-37.385631}{0.622409}%
\vSk{110.776254}{263.373790}{-41.232835}{0.627424}%
\vSk{111.237755}{262.960241}{-43.234292}{0.609485}%
\vSk{111.681380}{262.542754}{-43.317120}{0.567697}%
\vSk{112.106303}{262.153293}{-41.020144}{0.504901}%
\vSk{112.518978}{261.821915}{-35.238381}{0.428437}%
\vSk{112.937727}{261.574715}{-23.886827}{0.352305}%
\vSk{113.388702}{261.432056}{-4.750407}{0.300462}%
\vSk{113.590401}{261.407173}{19.095473}{0.299880}%
\vSk{113.756248}{261.505277}{38.387308}{0.350931}%
\vSk{113.973841}{261.723196}{49.877625}{0.426849}%
\vSk{114.224156}{262.049594}{55.746806}{0.503471}%
\vSk{114.498570}{262.465743}{58.099928}{0.566631}%
\vSk{114.798153}{262.946796}{58.058587}{0.608880}%
\vSk{115.127737}{263.463485}{56.093784}{0.627299}%
\vSk{115.493223}{263.984113}{52.284620}{0.622711}%
\vSk{115.900666}{264.476715}{46.451842}{0.599506}%
\vSk{116.355862}{264.911234}{38.272488}{0.565610}%
\vSk{116.862867}{265.261574}{27.516476}{0.532031}%
}}%
{\color{black!45}\vlB{%
\vSk{117.419271}{265.507375}{14.513632}{0.510848}%
\vSk{118.010115}{265.635398}{0.565208}{0.510621}%
\vSk{118.438267}{265.640435}{-12.472636}{0.531447}%
\vSk{118.885473}{265.525657}{-23.279678}{0.564895}%
\vSk{119.353411}{265.302400}{-31.509279}{0.598901}%
\vSk{119.830191}{264.989392}{-37.385631}{0.622409}%
\vSk{120.303959}{264.611480}{-41.232835}{0.627424}%
\vSk{120.765461}{264.197932}{-43.234292}{0.609485}%
\vSk{121.209086}{263.780444}{-43.317120}{0.567697}%
\vSk{121.634009}{263.390984}{-41.020144}{0.504901}%
\vSk{122.046684}{263.059605}{-35.238381}{0.428437}%
\vSk{122.465432}{262.812406}{-23.886827}{0.352305}%
\vSk{122.916408}{262.669746}{-4.750407}{0.300462}%
\vSk{123.118107}{262.644863}{19.095473}{0.299880}%
\vSk{123.283954}{262.742967}{38.387308}{0.350931}%
\vSk{123.501546}{262.960886}{49.877625}{0.426849}%
\vSk{123.751862}{263.287285}{55.746806}{0.503471}%
\vSk{124.026276}{263.703433}{58.099928}{0.566631}%
\vSk{124.325858}{264.184486}{58.058587}{0.608880}%
\vSk{124.655442}{264.701175}{56.093784}{0.627299}%
\vSk{125.020929}{265.221803}{52.284620}{0.622711}%
\vSk{125.428372}{265.714405}{46.451842}{0.599506}%
\vSk{125.883567}{266.148925}{38.272488}{0.565610}%
\vSk{126.390573}{266.499265}{27.516476}{0.532031}%
\vSk{126.946976}{266.745065}{14.513632}{0.510848}%
\vSk{127.537820}{266.873089}{0.565208}{0.510621}%
\vSk{127.965973}{266.878126}{-12.472636}{0.531447}%
\vSk{128.413179}{266.763347}{-23.279678}{0.564895}%
\vSk{128.881117}{266.540090}{-31.509279}{0.598901}%
\vSk{129.357897}{266.227082}{-37.385631}{0.622409}%
\vSk{129.831665}{265.849170}{-41.232835}{0.627424}%
\vSk{130.293166}{265.435622}{-43.234292}{0.609485}%
}}%
{\color{black!45}\vlB{%
\vSk{130.736791}{265.018135}{-43.317120}{0.567697}%
\vSk{131.249655}{264.628674}{25.878977}{2.858246}%
\vSk{80.220406}{320.120634}{-7.410909}{3.543316}%
\vSk{83.523187}{319.663602}{-41.020144}{0.504901}%
\vSk{83.935862}{319.332223}{-35.238381}{0.428437}%
\vSk{84.354611}{319.085024}{-23.886827}{0.352305}%
\vSk{84.805586}{318.942364}{-4.750407}{0.300462}%
\vSk{85.007285}{318.917481}{19.095473}{0.299880}%
\vSk{85.173132}{319.015585}{38.387308}{0.350931}%
\vSk{85.390724}{319.233505}{49.877625}{0.426849}%
\vSk{85.641040}{319.559903}{55.746806}{0.503471}%
\vSk{85.915454}{319.976051}{58.099928}{0.566631}%
\vSk{86.215036}{320.457104}{58.058587}{0.608880}%
\vSk{86.544621}{320.973793}{56.093784}{0.627299}%
\vSk{86.910107}{321.494421}{52.284620}{0.622711}%
\vSk{87.317550}{321.987023}{46.451842}{0.599506}%
\vSk{87.772745}{322.421543}{38.272488}{0.565610}%
\vSk{88.279751}{322.771883}{27.516476}{0.532031}%
\vSk{88.836154}{323.017683}{14.513632}{0.510848}%
\vSk{89.426998}{323.145707}{0.565208}{0.510621}%
\vSk{89.855151}{323.150744}{-12.472636}{0.531447}%
\vSk{90.302357}{323.035965}{-23.279678}{0.564895}%
\vSk{90.770295}{322.812708}{-31.509279}{0.598901}%
\vSk{91.247075}{322.499700}{-37.385631}{0.622409}%
\vSk{91.720843}{322.121788}{-41.232835}{0.627424}%
\vSk{92.182344}{321.708240}{-43.234292}{0.609485}%
\vSk{92.625969}{321.290753}{-43.317120}{0.567697}%
\vSk{93.050892}{320.901292}{-41.020144}{0.504901}%
\vSk{93.463567}{320.569913}{-35.238381}{0.428437}%
\vSk{93.882316}{320.322714}{-23.886827}{0.352305}%
\vSk{94.333291}{320.180055}{-4.750407}{0.300462}%
\vSk{94.534990}{320.155172}{19.095473}{0.299880}%
}}%
{\color{black!45}\vlB{%
\vSk{94.700837}{320.253276}{38.387308}{0.350931}%
\vSk{94.918430}{320.471195}{49.877625}{0.426849}%
\vSk{95.168745}{320.797593}{55.746806}{0.503471}%
\vSk{95.443159}{321.213742}{58.099928}{0.566631}%
\vSk{95.742742}{321.694795}{58.058587}{0.608880}%
\vSk{96.072326}{322.211484}{56.093784}{0.627299}%
\vSk{96.437813}{322.732112}{52.284620}{0.622711}%
\vSk{96.845255}{323.224713}{46.451842}{0.599506}%
\vSk{97.300451}{323.659233}{38.272488}{0.565610}%
\vSk{97.807456}{324.009573}{27.516476}{0.532031}%
\vSk{98.363860}{324.255373}{14.513632}{0.510848}%
\vSk{98.954704}{324.383397}{0.565208}{0.510621}%
\vSk{99.382856}{324.388434}{-12.472636}{0.531447}%
\vSk{99.830063}{324.273656}{-23.279678}{0.564895}%
\vSk{100.298000}{324.050398}{-31.509279}{0.598901}%
\vSk{100.774781}{323.737391}{-37.385631}{0.622409}%
\vSk{101.248548}{323.359479}{-41.232835}{0.627424}%
\vSk{101.710050}{322.945931}{-43.234292}{0.609485}%
\vSk{102.153675}{322.528443}{-43.317120}{0.567697}%
\vSk{102.578598}{322.138982}{-41.020144}{0.504901}%
\vSk{102.991273}{321.807604}{-35.238381}{0.428437}%
\vSk{103.410022}{321.560404}{-23.886827}{0.352305}%
\vSk{103.860997}{321.417745}{-4.750407}{0.300462}%
\vSk{104.062696}{321.392862}{19.095473}{0.299880}%
\vSk{104.228543}{321.490966}{38.387308}{0.350931}%
\vSk{104.446135}{321.708885}{49.877625}{0.426849}%
\vSk{104.696451}{322.035284}{55.746806}{0.503471}%
\vSk{104.970865}{322.451432}{58.099928}{0.566631}%
\vSk{105.270447}{322.932485}{58.058587}{0.608880}%
\vSk{105.600031}{323.449174}{56.093784}{0.627299}%
\vSk{105.965518}{323.969802}{52.284620}{0.622711}%
\vSk{106.372961}{324.462404}{46.451842}{0.599506}%
}}%
{\color{black!45}\vlB{%
\vSk{106.828156}{324.896923}{38.272488}{0.565610}%
\vSk{107.335162}{325.247264}{27.516476}{0.532031}%
\vSk{107.891565}{325.493064}{14.513632}{0.510848}%
\vSk{108.482409}{325.621087}{0.565208}{0.510621}%
\vSk{108.910562}{325.626125}{-12.472636}{0.531447}%
\vSk{109.357768}{325.511346}{-23.279678}{0.564895}%
\vSk{109.825706}{325.288089}{-31.509279}{0.598901}%
\vSk{110.302486}{324.975081}{-37.385631}{0.622409}%
\vSk{110.776254}{324.597169}{-41.232835}{0.627424}%
\vSk{111.237755}{324.183621}{-43.234292}{0.609485}%
\vSk{111.681380}{323.766134}{-43.317120}{0.567697}%
\vSk{112.106303}{323.376673}{-41.020144}{0.504901}%
\vSk{112.518978}{323.045294}{-35.238381}{0.428437}%
\vSk{112.937727}{322.798095}{-23.886827}{0.352305}%
\vSk{113.388702}{322.655435}{-4.750407}{0.300462}%
\vSk{113.590401}{322.630553}{19.095473}{0.299880}%
\vSk{113.756248}{322.728656}{38.387308}{0.350931}%
\vSk{113.973841}{322.946576}{49.877625}{0.426849}%
\vSk{114.224156}{323.272974}{55.746806}{0.503471}%
\vSk{114.498570}{323.689122}{58.099928}{0.566631}%
\vSk{114.798153}{324.170175}{58.058587}{0.608880}%
\vSk{115.127737}{324.686864}{56.093784}{0.627299}%
\vSk{115.493223}{325.207492}{52.284620}{0.622711}%
\vSk{115.900666}{325.700094}{46.451842}{0.599506}%
\vSk{116.355862}{326.134614}{38.272488}{0.565610}%
\vSk{116.862867}{326.484954}{27.516476}{0.532031}%
\vSk{117.419271}{326.730754}{14.513632}{0.510848}%
\vSk{118.010115}{326.858778}{0.565208}{0.510621}%
\vSk{118.438267}{326.863815}{-12.472636}{0.531447}%
\vSk{118.885473}{326.749037}{-23.279678}{0.564895}%
\vSk{119.353411}{326.525779}{-31.509279}{0.598901}%
\vSk{119.830191}{326.212772}{-37.385631}{0.622409}%
}}%
{\color{black!45}\vlB{%
\vSk{120.303959}{325.834859}{-41.232835}{0.627424}%
\vSk{120.765461}{325.421311}{-43.234292}{0.609485}%
\vSk{121.209086}{325.003824}{-43.317120}{0.567697}%
\vSk{121.634009}{324.614363}{-41.020144}{0.504901}%
\vSk{122.046684}{324.282984}{-35.238381}{0.428437}%
\vSk{122.465432}{324.035785}{-23.886827}{0.352305}%
\vSk{122.916408}{323.893126}{-4.750407}{0.300462}%
\vSk{123.118107}{323.868243}{19.095473}{0.299880}%
\vSk{123.283954}{323.966347}{38.387308}{0.350931}%
\vSk{123.501546}{324.184266}{49.877625}{0.426849}%
\vSk{123.751862}{324.510664}{55.746806}{0.503471}%
\vSk{124.026276}{324.926813}{58.099928}{0.566631}%
\vSk{124.325858}{325.407866}{58.058587}{0.608880}%
\vSk{124.655442}{325.924555}{56.093784}{0.627299}%
\vSk{125.020929}{326.445183}{52.284620}{0.622711}%
\vSk{125.428372}{326.937784}{46.451842}{0.599506}%
\vSk{125.883567}{327.372304}{38.272488}{0.565610}%
\vSk{126.390573}{327.722644}{27.516476}{0.532031}%
\vSk{126.946976}{327.968444}{14.513632}{0.510848}%
\vSk{127.537820}{328.096468}{0.565208}{0.510621}%
\vSk{127.965973}{328.101505}{-12.472636}{0.531447}%
\vSk{128.413179}{327.986727}{-23.279678}{0.564895}%
\vSk{128.881117}{327.763469}{-31.509279}{0.598901}%
\vSk{129.357897}{327.450462}{-37.385631}{0.622409}%
\vSk{129.831665}{327.072550}{-41.232835}{0.627424}%
\vSk{130.293166}{326.659002}{-43.234292}{0.609485}%
\vSk{130.736791}{326.241514}{-43.317120}{0.567697}%
\vSk{131.249655}{325.852054}{25.878977}{2.858246}%
\vSk{156.972337}{239.739892}{124.828967}{3.078089}%
\vSk{157.040432}{242.266574}{40.588607}{0.239424}%
\vSk{157.266275}{242.422349}{32.721979}{0.343790}%
\vSk{157.564468}{242.608189}{31.208867}{0.440712}%
}}%
{\color{black!45}\vlB{%
\vSk{157.933314}{242.836548}{32.573533}{0.520884}%
\vSk{158.354185}{243.116983}{35.702566}{0.580071}%
\vSk{158.800265}{243.455499}{40.241024}{0.617097}%
\vSk{159.241317}{243.854146}{46.137212}{0.633465}%
\vSk{159.647257}{244.310875}{53.468060}{0.633215}%
\vSk{159.991386}{244.819679}{62.317861}{0.622585}%
\vSk{160.253066}{245.371002}{72.633869}{0.609156}%
\vSk{160.418793}{245.952391}{84.069038}{0.600164}%
\vSk{160.418793}{246.549343}{95.930962}{0.600164}%
\vSk{160.253066}{247.146294}{107.366131}{0.609156}%
\vSk{159.991386}{247.727683}{117.682139}{0.622585}%
\vSk{159.647257}{248.279006}{126.531940}{0.633215}%
\vSk{159.241317}{248.787810}{133.862788}{0.633465}%
\vSk{158.800265}{249.244539}{139.758976}{0.617097}%
\vSk{158.354185}{249.643186}{144.297434}{0.580071}%
\vSk{157.933314}{249.981702}{147.426467}{0.520884}%
\vSk{157.564468}{250.262137}{148.791133}{0.440712}%
\vSk{157.266275}{250.490496}{147.278021}{0.343790}%
\vSk{157.040432}{250.676336}{139.411393}{0.239424}%
\vSk{156.872851}{250.832111}{113.859573}{0.153314}%
\vSk{156.872851}{250.972323}{66.140427}{0.153314}%
\vSk{157.040432}{251.112535}{40.588607}{0.239424}%
\vSk{157.266275}{251.268309}{32.721979}{0.343790}%
\vSk{157.564468}{251.454150}{31.208867}{0.440712}%
\vSk{157.933314}{251.682509}{32.573533}{0.520884}%
\vSk{158.354185}{251.962943}{35.702566}{0.580071}%
\vSk{158.800265}{252.301459}{40.241024}{0.617097}%
\vSk{159.241317}{252.700107}{46.137212}{0.633465}%
\vSk{159.647257}{253.156836}{53.468060}{0.633215}%
\vSk{159.991386}{253.665640}{62.317861}{0.622585}%
\vSk{160.253066}{254.216963}{72.633869}{0.609156}%
\vSk{160.418793}{254.798351}{84.069038}{0.600164}%
}}%
{\color{black!45}\vlB{%
\vSk{160.418793}{255.395303}{95.930962}{0.600164}%
\vSk{160.253066}{255.992255}{107.366131}{0.609156}%
\vSk{159.991386}{256.573643}{117.682139}{0.622585}%
\vSk{159.647257}{257.124966}{126.531940}{0.633215}%
\vSk{159.241317}{257.633770}{133.862788}{0.633465}%
\vSk{158.800265}{258.090500}{139.758976}{0.617097}%
\vSk{158.354185}{258.489147}{144.297434}{0.580071}%
\vSk{157.933314}{258.827663}{147.426467}{0.520884}%
\vSk{157.564468}{259.108097}{148.791133}{0.440712}%
\vSk{157.266275}{259.336456}{147.278021}{0.343790}%
\vSk{157.040432}{259.522297}{139.411393}{0.239424}%
\vSk{156.872851}{259.678072}{113.859573}{0.153314}%
\vSk{156.872851}{259.818283}{66.140427}{0.153314}%
\vSk{157.040432}{259.958495}{40.588607}{0.239424}%
\vSk{157.266275}{260.114270}{32.721979}{0.343790}%
\vSk{157.564468}{260.300110}{31.208867}{0.440712}%
\vSk{157.933314}{260.528470}{32.573533}{0.520884}%
\vSk{158.354185}{260.808904}{35.702566}{0.580071}%
\vSk{158.800265}{261.147420}{40.241024}{0.617097}%
\vSk{159.241317}{261.546067}{46.137212}{0.633465}%
\vSk{159.647257}{262.002796}{53.468060}{0.633215}%
\vSk{159.991386}{262.511600}{62.317861}{0.622585}%
\vSk{160.253066}{263.062924}{72.633869}{0.609156}%
\vSk{160.418793}{263.644312}{84.069038}{0.600164}%
\vSk{160.418793}{264.241264}{95.930962}{0.600164}%
\vSk{160.253066}{264.838215}{107.366131}{0.609156}%
\vSk{159.991386}{265.419604}{117.682139}{0.622585}%
\vSk{159.647257}{265.970927}{126.531940}{0.633215}%
\vSk{159.241317}{266.479731}{133.862788}{0.633465}%
\vSk{158.800265}{266.936460}{139.758976}{0.617097}%
\vSk{158.354185}{267.335107}{144.297434}{0.580071}%
\vSk{157.933314}{267.673624}{147.426467}{0.520884}%
}}%
{\color{black!45}\vlB{%
\vSk{157.564468}{267.954058}{148.791133}{0.440712}%
\vSk{157.266275}{268.182417}{147.278021}{0.343790}%
\vSk{157.040432}{268.368257}{139.411393}{0.239424}%
\vSk{156.872851}{268.524032}{113.859573}{0.153314}%
\vSk{156.872851}{268.664244}{66.140427}{0.153314}%
\vSk{157.040432}{268.804456}{40.588607}{0.239424}%
\vSk{157.266275}{268.960231}{32.721979}{0.343790}%
\vSk{157.564468}{269.146071}{31.208867}{0.440712}%
\vSk{157.933314}{269.374430}{32.573533}{0.520884}%
\vSk{158.354185}{269.654864}{35.702566}{0.580071}%
\vSk{158.800265}{269.993381}{40.241024}{0.617097}%
\vSk{159.241317}{270.392028}{46.137212}{0.633465}%
\vSk{159.647257}{270.848757}{53.468060}{0.633215}%
\vSk{159.991386}{271.357561}{62.317861}{0.622585}%
\vSk{160.253066}{271.908884}{72.633869}{0.609156}%
\vSk{160.418793}{272.490273}{84.069038}{0.600164}%
\vSk{160.418793}{273.087224}{95.930962}{0.600164}%
\vSk{160.253066}{273.684176}{107.366131}{0.609156}%
\vSk{159.991386}{274.265564}{117.682139}{0.622585}%
\vSk{159.647257}{274.816887}{126.531940}{0.633215}%
\vSk{159.241317}{275.325692}{133.862788}{0.633465}%
\vSk{158.800265}{275.782421}{139.758976}{0.617097}%
\vSk{158.354185}{276.181068}{144.297434}{0.580071}%
\vSk{157.933314}{276.519584}{147.426467}{0.520884}%
\vSk{157.564468}{276.800018}{148.791133}{0.440712}%
\vSk{157.266275}{277.028378}{147.278021}{0.343790}%
\vSk{157.040432}{277.214218}{139.411393}{0.239424}%
\vSk{156.872851}{277.369993}{113.859573}{0.153314}%
\vSk{156.872851}{277.510205}{66.140427}{0.153314}%
\vSk{157.040432}{277.650416}{40.588607}{0.239424}%
\vSk{157.266275}{277.806191}{32.721979}{0.343790}%
\vSk{157.564468}{277.992031}{31.208867}{0.440712}%
}}%
{\color{black!45}\vlB{%
\vSk{157.933314}{278.220391}{32.573533}{0.520884}%
\vSk{158.354185}{278.500825}{35.702566}{0.580071}%
\vSk{158.800265}{278.839341}{40.241024}{0.617097}%
\vSk{159.241317}{279.237988}{46.137212}{0.633465}%
\vSk{159.647257}{279.694717}{53.468060}{0.633215}%
\vSk{159.991386}{280.203522}{62.317861}{0.622585}%
\vSk{160.253066}{280.754845}{72.633869}{0.609156}%
\vSk{160.418793}{281.336233}{84.069038}{0.600164}%
\vSk{160.418793}{281.933185}{95.930962}{0.600164}%
\vSk{160.253066}{282.530136}{107.366131}{0.609156}%
\vSk{159.991386}{283.111525}{117.682139}{0.622585}%
\vSk{159.647257}{283.662848}{126.531940}{0.633215}%
\vSk{159.241317}{284.171652}{133.862788}{0.633465}%
\vSk{158.800265}{284.628381}{139.758976}{0.617097}%
\vSk{158.354185}{285.027028}{144.297434}{0.580071}%
\vSk{157.933314}{285.365545}{147.426467}{0.520884}%
\vSk{157.564468}{285.645979}{148.791133}{0.440712}%
\vSk{157.266275}{285.874338}{147.278021}{0.343790}%
\vSk{157.040432}{286.060178}{139.411393}{0.239424}%
\vSk{156.872851}{286.215953}{113.859573}{0.153314}%
\vSk{156.872851}{286.356165}{66.140427}{0.153314}%
\vSk{156.956061}{286.496377}{59.491230}{3.462848}%
\vSk{157.029201}{237.036901}{61.039934}{1.946933}%
\vSk{157.834612}{238.740385}{-127.350383}{0.279057}%
\vSk{157.631188}{238.518551}{-143.775754}{0.353314}%
\vSk{157.320100}{238.309762}{-156.626044}{0.423532}%
\vSk{156.920809}{238.141733}{-167.805241}{0.484420}%
\vSk{156.459797}{238.039407}{-178.264389}{0.533636}%
\vSk{155.848224}{238.023244}{171.475938}{0.570703}%
\vSk{155.213647}{238.107837}{161.115035}{0.596508}%
\vSk{154.612703}{238.300908}{150.491537}{0.612894}%
\vSk{154.076749}{238.602790}{139.555223}{0.622167}%
}}%
{\color{black!45}\vlB{%
\vSk{153.633784}{239.006399}{128.354085}{0.626531}%
\vSk{153.306082}{239.497719}{117.014472}{0.627504}%
\vSk{153.108069}{240.056757}{105.703917}{0.625495}%
\vSk{153.044920}{240.658904}{94.581268}{0.619690}%
\vSk{153.046019}{241.276614}{83.749689}{0.608282}%
\vSk{153.126887}{241.881280}{73.225583}{0.588966}%
\vSk{153.323687}{242.445185}{62.922899}{0.559531}%
\vSk{153.616610}{242.943388}{52.638062}{0.518407}%
\vSk{153.981430}{243.355427}{42.009446}{0.465122}%
\vSk{154.392288}{243.666711}{30.405172}{0.400712}%
\vSk{154.825824}{243.869517}{16.635097}{0.328336}%
\vSk{155.242790}{243.963511}{-1.739022}{0.254810}%
\vSk{155.313780}{243.955778}{-29.314463}{0.194941}%
\vSk{155.308965}{243.860335}{-67.908399}{0.176089}%
\vSk{155.307369}{243.697173}{-103.493530}{0.212126}%
\vSk{155.209051}{243.490903}{-127.350383}{0.279057}%
\vSk{155.005626}{243.269069}{-143.775754}{0.353314}%
\vSk{154.694538}{243.060280}{-156.626044}{0.423532}%
\vSk{154.295247}{242.892252}{-167.805241}{0.484420}%
\vSk{153.834235}{242.789925}{-178.264389}{0.533636}%
\vSk{153.222662}{242.773762}{171.475938}{0.570703}%
\vSk{152.588086}{242.858355}{161.115035}{0.596508}%
\vSk{151.987142}{243.051426}{150.491537}{0.612894}%
\vSk{151.451188}{243.353308}{139.555223}{0.622167}%
\vSk{151.008222}{243.756917}{128.354085}{0.626531}%
\vSk{150.680520}{244.248238}{117.014472}{0.627504}%
\vSk{150.482507}{244.807275}{105.703917}{0.625495}%
\vSk{150.419358}{245.409422}{94.581268}{0.619690}%
\vSk{150.420458}{246.027132}{83.749689}{0.608282}%
\vSk{150.501326}{246.631798}{73.225583}{0.588966}%
\vSk{150.698125}{247.195703}{62.922899}{0.559531}%
\vSk{150.991048}{247.693906}{52.638062}{0.518407}%
}}%
{\color{black!45}\vlB{%
\vSk{151.355868}{248.105945}{42.009446}{0.465122}%
\vSk{151.766727}{248.417230}{30.405172}{0.400712}%
\vSk{152.200263}{248.620035}{16.635097}{0.328336}%
\vSk{152.617228}{248.714029}{-1.739022}{0.254810}%
\vSk{152.688218}{248.706296}{-29.314463}{0.194941}%
\vSk{152.683404}{248.610853}{-67.908399}{0.176089}%
\vSk{152.681807}{248.447691}{-103.493530}{0.212126}%
\vSk{152.583489}{248.241421}{-127.350383}{0.279057}%
\vSk{152.380065}{248.019588}{-143.775754}{0.353314}%
\vSk{152.068976}{247.810798}{-156.626044}{0.423532}%
\vSk{151.669686}{247.642770}{-167.805241}{0.484420}%
\vSk{151.208674}{247.540443}{-178.264389}{0.533636}%
\vSk{150.597100}{247.524281}{171.475938}{0.570703}%
\vSk{149.962524}{247.608873}{161.115035}{0.596508}%
\vSk{149.361580}{247.801944}{150.491537}{0.612894}%
\vSk{148.825626}{248.103826}{139.555223}{0.622167}%
\vSk{148.382661}{248.507435}{128.354085}{0.626531}%
\vSk{148.054959}{248.998756}{117.014472}{0.627504}%
\vSk{147.856946}{249.557793}{105.703917}{0.625495}%
\vSk{147.793796}{250.159940}{94.581268}{0.619690}%
\vSk{147.794896}{250.777650}{83.749689}{0.608282}%
\vSk{147.875764}{251.382317}{73.225583}{0.588966}%
\vSk{148.072564}{251.946221}{62.922899}{0.559531}%
\vSk{148.365487}{252.444424}{52.638062}{0.518407}%
\vSk{148.730307}{252.856463}{42.009446}{0.465122}%
\vSk{149.141165}{253.167748}{30.405172}{0.400712}%
\vSk{149.574701}{253.370553}{16.635097}{0.328336}%
\vSk{149.991667}{253.464547}{-1.739022}{0.254810}%
\vSk{150.062657}{253.456815}{-29.314463}{0.194941}%
\vSk{150.057842}{253.361371}{-67.908399}{0.176089}%
\vSk{150.056246}{253.198210}{-103.493530}{0.212126}%
\vSk{149.957928}{252.991939}{-127.350383}{0.279057}%
}}%
{\color{black!45}\vlB{%
\vSk{149.754503}{252.770106}{-143.775754}{0.353314}%
\vSk{149.443415}{252.561316}{-156.626044}{0.423532}%
\vSk{149.044124}{252.393288}{-167.805241}{0.484420}%
\vSk{148.583112}{252.290961}{-178.264389}{0.533636}%
\vSk{147.971539}{252.274799}{171.475938}{0.570703}%
\vSk{147.336963}{252.359391}{161.115035}{0.596508}%
\vSk{146.736019}{252.552462}{150.491537}{0.612894}%
\vSk{146.200065}{252.854344}{139.555223}{0.622167}%
\vSk{145.757099}{253.257954}{128.354085}{0.626531}%
\vSk{145.429397}{253.749274}{117.014472}{0.627504}%
\vSk{145.231384}{254.308312}{105.703917}{0.625495}%
\vSk{145.168235}{254.910458}{94.581268}{0.619690}%
\vSk{145.169335}{255.528168}{83.749689}{0.608282}%
\vSk{145.250203}{256.132835}{73.225583}{0.588966}%
\vSk{145.447002}{256.696739}{62.922899}{0.559531}%
\vSk{145.739925}{257.194943}{52.638062}{0.518407}%
\vSk{146.104745}{257.606982}{42.009446}{0.465122}%
\vSk{146.515603}{257.918266}{30.405172}{0.400712}%
\vSk{146.949140}{258.121071}{16.635097}{0.328336}%
\vSk{147.366105}{258.215065}{-1.739022}{0.254810}%
\vSk{147.437095}{258.207333}{-29.314463}{0.194941}%
\vSk{147.432281}{258.111889}{-67.908399}{0.176089}%
\vSk{147.430684}{257.948728}{-103.493530}{0.212126}%
\vSk{147.332366}{257.742457}{-127.350383}{0.279057}%
\vSk{147.128942}{257.520624}{-143.775754}{0.353314}%
\vSk{146.817853}{257.311834}{-156.626044}{0.423532}%
\vSk{146.418562}{257.143806}{-167.805241}{0.484420}%
\vSk{145.957551}{257.041479}{-178.264389}{0.533636}%
\vSk{145.345977}{257.025317}{171.475938}{0.570703}%
\vSk{144.711401}{257.109909}{161.115035}{0.596508}%
\vSk{144.110457}{257.302980}{150.491537}{0.612894}%
\vSk{143.574503}{257.604863}{139.555223}{0.622167}%
}}%
{\color{black!45}\vlB{%
\vSk{143.131538}{258.008472}{128.354085}{0.626531}%
\vSk{142.803835}{258.499792}{117.014472}{0.627504}%
\vSk{142.605823}{259.058830}{105.703917}{0.625495}%
\vSk{142.542673}{259.660977}{94.581268}{0.619690}%
\vSk{142.543773}{260.278687}{83.749689}{0.608282}%
\vSk{142.624641}{260.883353}{73.225583}{0.588966}%
\vSk{142.821441}{261.447258}{62.922899}{0.559531}%
\vSk{143.114364}{261.945461}{52.638062}{0.518407}%
\vSk{143.479184}{262.357500}{42.009446}{0.465122}%
\vSk{143.890042}{262.668784}{30.405172}{0.400712}%
\vSk{144.323578}{262.871589}{16.635097}{0.328336}%
\vSk{144.740543}{262.965584}{-1.739022}{0.254810}%
\vSk{144.811533}{262.957851}{-29.314463}{0.194941}%
\vSk{144.806719}{262.862407}{-67.908399}{0.176089}%
\vSk{144.805123}{262.699246}{-103.493530}{0.212126}%
\vSk{142.446409}{262.492975}{154.149863}{2.859382}%
}}%
{\color{vltTeal}\vlB{%
\vSi{165.913851}{234.900403}{-7.410909}{3.543316}%
\vSi{169.058430}{234.443370}{-41.020144}{0.504901}%
\vSi{169.494909}{234.111992}{-35.238381}{0.428437}%
\vSi{169.965272}{233.864792}{-23.886827}{0.352305}%
\vSi{170.512882}{233.722133}{-4.750407}{0.300462}%
\vSi{170.641283}{233.697250}{19.095473}{0.299880}%
\vSi{170.718980}{233.795354}{38.387308}{0.350931}%
\vSi{170.893464}{234.013273}{49.877625}{0.426849}%
\vSi{171.125213}{234.339671}{55.746806}{0.503471}%
\vSi{171.392904}{234.755820}{58.099928}{0.566631}%
\vSi{171.692601}{235.236873}{58.058587}{0.608880}%
\vSi{172.027776}{235.753562}{56.093784}{0.627299}%
\vSi{172.404930}{236.274190}{52.284620}{0.622711}%
\vSi{172.832252}{236.766792}{46.451842}{0.599506}%
\vSi{173.319066}{237.201311}{38.272488}{0.565610}%
\vSi{173.873291}{237.551651}{27.516476}{0.532031}%
\vSi{174.493112}{237.797452}{14.513632}{0.510848}%
\vSi{175.156180}{237.925475}{0.565208}{0.510621}%
\vSi{175.522500}{237.930512}{-12.472636}{0.531447}%
\vSi{175.915932}{237.815734}{-23.279678}{0.564895}%
\vSi{176.345645}{237.592477}{-31.509279}{0.598901}%
\vSi{176.797063}{237.279469}{-37.385631}{0.622409}%
\vSi{177.255248}{236.901557}{-41.232835}{0.627424}%
\vSi{177.708990}{236.488009}{-43.234292}{0.609485}%
\vSi{178.152300}{236.070522}{-43.317120}{0.567697}%
\vSi{178.586136}{235.681061}{-41.020144}{0.504901}%
\vSi{179.022614}{235.349682}{-35.238381}{0.428437}%
\vSi{179.492978}{235.102483}{-23.886827}{0.352305}%
\vSi{180.040588}{234.959823}{-4.750407}{0.300462}%
\vSi{180.168988}{234.934940}{19.095473}{0.299880}%
\vSi{180.246686}{235.033044}{38.387308}{0.350931}%
\vSi{180.421170}{235.250963}{49.877625}{0.426849}%
}}%
{\color{vltTeal}\vlB{%
\vSi{180.652919}{235.577362}{55.746806}{0.503471}%
\vSi{180.920609}{235.993510}{58.099928}{0.566631}%
\vSi{181.220306}{236.474563}{58.058587}{0.608880}%
\vSi{181.555482}{236.991252}{56.093784}{0.627299}%
\vSi{181.932636}{237.511880}{52.284620}{0.622711}%
\vSi{182.359957}{238.004482}{46.451842}{0.599506}%
\vSi{182.846771}{238.439002}{38.272488}{0.565610}%
\vSi{183.400996}{238.789342}{27.516476}{0.532031}%
\vSi{184.020818}{239.035142}{14.513632}{0.510848}%
\vSi{184.683885}{239.163166}{0.565208}{0.510621}%
\vSi{185.050205}{239.168203}{-12.472636}{0.531447}%
\vSi{185.443638}{239.053424}{-23.279678}{0.564895}%
\vSi{185.873350}{238.830167}{-31.509279}{0.598901}%
\vSi{186.324769}{238.517159}{-37.385631}{0.622409}%
\vSi{186.782953}{238.139247}{-41.232835}{0.627424}%
\vSi{187.236696}{237.725699}{-43.234292}{0.609485}%
\vSi{187.680005}{237.308212}{-43.317120}{0.567697}%
\vSi{188.113841}{236.918751}{-41.020144}{0.504901}%
\vSi{188.550320}{236.587372}{-35.238381}{0.428437}%
\vSi{189.020683}{236.340173}{-23.886827}{0.352305}%
\vSi{189.568293}{236.197514}{-4.750407}{0.300462}%
\vSi{189.696694}{236.172631}{19.095473}{0.299880}%
\vSi{189.774391}{236.270735}{38.387308}{0.350931}%
\vSi{189.948875}{236.488654}{49.877625}{0.426849}%
\vSi{190.180624}{236.815052}{55.746806}{0.503471}%
\vSi{190.448315}{237.231201}{58.099928}{0.566631}%
\vSi{190.748012}{237.712254}{58.058587}{0.608880}%
\vSi{191.083187}{238.228943}{56.093784}{0.627299}%
\vSi{191.460341}{238.749571}{52.284620}{0.622711}%
\vSi{191.887663}{239.242172}{46.451842}{0.599506}%
\vSi{192.374477}{239.676692}{38.272488}{0.565610}%
\vSi{192.928702}{240.027032}{27.516476}{0.532031}%
}}%
{\color{vltTeal}\vlB{%
\vSi{193.548523}{240.272832}{14.513632}{0.510848}%
\vSi{194.211591}{240.400856}{0.565208}{0.510621}%
\vSi{194.577911}{240.405893}{-12.472636}{0.531447}%
\vSi{194.971343}{240.291115}{-23.279678}{0.564895}%
\vSi{195.401056}{240.067857}{-31.509279}{0.598901}%
\vSi{195.852474}{239.754850}{-37.385631}{0.622409}%
\vSi{196.310659}{239.376938}{-41.232835}{0.627424}%
\vSi{196.764401}{238.963389}{-43.234292}{0.609485}%
\vSi{197.207710}{238.545902}{-43.317120}{0.567697}%
\vSi{197.641547}{238.156441}{-41.020144}{0.504901}%
\vSi{198.078025}{237.825063}{-35.238381}{0.428437}%
\vSi{198.548389}{237.577863}{-23.886827}{0.352305}%
\vSi{199.095999}{237.435204}{-4.750407}{0.300462}%
\vSi{199.224399}{237.410321}{19.095473}{0.299880}%
\vSi{199.302097}{237.508425}{38.387308}{0.350931}%
\vSi{199.476581}{237.726344}{49.877625}{0.426849}%
\vSi{199.708330}{238.052743}{55.746806}{0.503471}%
\vSi{199.976020}{238.468891}{58.099928}{0.566631}%
\vSi{200.275717}{238.949944}{58.058587}{0.608880}%
\vSi{200.610892}{239.466633}{56.093784}{0.627299}%
\vSi{200.988047}{239.987261}{52.284620}{0.622711}%
\vSi{201.415368}{240.479863}{46.451842}{0.599506}%
\vSi{201.902182}{240.914382}{38.272488}{0.565610}%
\vSi{202.456407}{241.264723}{27.516476}{0.532031}%
\vSi{203.076229}{241.510523}{14.513632}{0.510848}%
\vSi{203.739296}{241.638546}{0.565208}{0.510621}%
\vSi{204.105616}{241.643584}{-12.472636}{0.531447}%
\vSi{204.499049}{241.528805}{-23.279678}{0.564895}%
\vSi{204.928761}{241.305548}{-31.509279}{0.598901}%
\vSi{205.380179}{240.992540}{-37.385631}{0.622409}%
\vSi{205.838364}{240.614628}{-41.232835}{0.627424}%
\vSi{206.292107}{240.201080}{-43.234292}{0.609485}%
}}%
{\color{vltTeal}\vlB{%
\vSi{206.735416}{239.783593}{-43.317120}{0.567697}%
\vSi{207.169252}{239.394132}{-41.020144}{0.504901}%
\vSi{207.605731}{239.062753}{-35.238381}{0.428437}%
\vSi{208.076094}{238.815554}{-23.886827}{0.352305}%
\vSi{208.623704}{238.672894}{-4.750407}{0.300462}%
\vSi{208.752105}{238.648011}{19.095473}{0.299880}%
\vSi{208.829802}{238.746115}{38.387308}{0.350931}%
\vSi{209.004286}{238.964035}{49.877625}{0.426849}%
\vSi{209.236035}{239.290433}{55.746806}{0.503471}%
\vSi{209.503725}{239.706581}{58.099928}{0.566631}%
\vSi{209.803422}{240.187634}{58.058587}{0.608880}%
\vSi{210.138598}{240.704323}{56.093784}{0.627299}%
\vSi{210.515752}{241.224951}{52.284620}{0.622711}%
\vSi{210.943074}{241.717553}{46.451842}{0.599506}%
\vSi{211.429888}{242.152073}{38.272488}{0.565610}%
\vSi{211.984112}{242.502413}{27.516476}{0.532031}%
\vSi{212.603934}{242.748213}{14.513632}{0.510848}%
\vSi{213.267002}{242.876237}{0.565208}{0.510621}%
\vSi{213.633322}{242.881274}{-12.472636}{0.531447}%
\vSi{214.026754}{242.766495}{-23.279678}{0.564895}%
\vSi{214.456467}{242.543238}{-31.509279}{0.598901}%
\vSi{214.907885}{242.230230}{-37.385631}{0.622409}%
\vSi{215.366070}{241.852318}{-41.232835}{0.627424}%
\vSi{215.819812}{241.438770}{-43.234292}{0.609485}%
\vSi{216.263121}{241.021283}{-43.317120}{0.567697}%
\vSi{216.850855}{240.631822}{25.878977}{2.858246}%
}}%
{\color{black!45}\vlB{%
\vSk{157.029201}{298.260280}{61.039934}{1.946933}%
\vSk{157.834612}{299.963764}{-127.350383}{0.279057}%
\vSk{157.631188}{299.741931}{-143.775754}{0.353314}%
\vSk{157.320100}{299.533141}{-156.626044}{0.423532}%
\vSk{156.920809}{299.365113}{-167.805241}{0.484420}%
\vSk{156.459797}{299.262786}{-178.264389}{0.533636}%
\vSk{155.848224}{299.246624}{171.475938}{0.570703}%
\vSk{155.213647}{299.331216}{161.115035}{0.596508}%
\vSk{154.612703}{299.524287}{150.491537}{0.612894}%
\vSk{154.076749}{299.826169}{139.555223}{0.622167}%
\vSk{153.633784}{300.229779}{128.354085}{0.626531}%
\vSk{153.306082}{300.721099}{117.014472}{0.627504}%
\vSk{153.108069}{301.280137}{105.703917}{0.625495}%
\vSk{153.044920}{301.882284}{94.581268}{0.619690}%
\vSk{153.046019}{302.499994}{83.749689}{0.608282}%
\vSk{153.126887}{303.104660}{73.225583}{0.588966}%
\vSk{153.323687}{303.668564}{62.922899}{0.559531}%
\vSk{153.616610}{304.166768}{52.638062}{0.518407}%
\vSk{153.981430}{304.578807}{42.009446}{0.465122}%
\vSk{154.392288}{304.890091}{30.405172}{0.400712}%
\vSk{154.825824}{305.092896}{16.635097}{0.328336}%
\vSk{155.242790}{305.186891}{-1.739022}{0.254810}%
\vSk{155.313780}{305.179158}{-29.314463}{0.194941}%
\vSk{155.308965}{305.083714}{-67.908399}{0.176089}%
\vSk{155.307369}{304.920553}{-103.493530}{0.212126}%
\vSk{155.209051}{304.714282}{-127.350383}{0.279057}%
\vSk{155.005626}{304.492449}{-143.775754}{0.353314}%
\vSk{154.694538}{304.283659}{-156.626044}{0.423532}%
\vSk{154.295247}{304.115631}{-167.805241}{0.484420}%
\vSk{153.834235}{304.013304}{-178.264389}{0.533636}%
\vSk{153.222662}{303.997142}{171.475938}{0.570703}%
\vSk{152.588086}{304.081734}{161.115035}{0.596508}%
}}%
{\color{black!45}\vlB{%
\vSk{151.987142}{304.274806}{150.491537}{0.612894}%
\vSk{151.451188}{304.576688}{139.555223}{0.622167}%
\vSk{151.008222}{304.980297}{128.354085}{0.626531}%
\vSk{150.680520}{305.471617}{117.014472}{0.627504}%
\vSk{150.482507}{306.030655}{105.703917}{0.625495}%
\vSk{150.419358}{306.632802}{94.581268}{0.619690}%
\vSk{150.420458}{307.250512}{83.749689}{0.608282}%
\vSk{150.501326}{307.855178}{73.225583}{0.588966}%
\vSk{150.698125}{308.419083}{62.922899}{0.559531}%
\vSk{150.991048}{308.917286}{52.638062}{0.518407}%
\vSk{151.355868}{309.329325}{42.009446}{0.465122}%
\vSk{151.766727}{309.640609}{30.405172}{0.400712}%
\vSk{152.200263}{309.843414}{16.635097}{0.328336}%
\vSk{152.617228}{309.937409}{-1.739022}{0.254810}%
\vSk{152.688218}{309.929676}{-29.314463}{0.194941}%
\vSk{152.683404}{309.834232}{-67.908399}{0.176089}%
\vSk{152.681807}{309.671071}{-103.493530}{0.212126}%
\vSk{152.583489}{309.464801}{-127.350383}{0.279057}%
\vSk{152.380065}{309.242967}{-143.775754}{0.353314}%
\vSk{152.068976}{309.034177}{-156.626044}{0.423532}%
\vSk{151.669686}{308.866149}{-167.805241}{0.484420}%
\vSk{151.208674}{308.763823}{-178.264389}{0.533636}%
\vSk{150.597100}{308.747660}{171.475938}{0.570703}%
\vSk{149.962524}{308.832252}{161.115035}{0.596508}%
\vSk{149.361580}{309.025324}{150.491537}{0.612894}%
\vSk{148.825626}{309.327206}{139.555223}{0.622167}%
\vSk{148.382661}{309.730815}{128.354085}{0.626531}%
\vSk{148.054959}{310.222135}{117.014472}{0.627504}%
\vSk{147.856946}{310.781173}{105.703917}{0.625495}%
\vSk{147.793796}{311.383320}{94.581268}{0.619690}%
\vSk{147.794896}{312.001030}{83.749689}{0.608282}%
\vSk{147.875764}{312.605696}{73.225583}{0.588966}%
}}%
{\color{black!45}\vlB{%
\vSk{148.072564}{313.169601}{62.922899}{0.559531}%
\vSk{148.365487}{313.667804}{52.638062}{0.518407}%
\vSk{148.730307}{314.079843}{42.009446}{0.465122}%
\vSk{149.141165}{314.391127}{30.405172}{0.400712}%
\vSk{149.574701}{314.593932}{16.635097}{0.328336}%
\vSk{149.991667}{314.687927}{-1.739022}{0.254810}%
\vSk{150.062657}{314.680194}{-29.314463}{0.194941}%
\vSk{150.057842}{314.584750}{-67.908399}{0.176089}%
\vSk{150.056246}{314.421589}{-103.493530}{0.212126}%
\vSk{149.957928}{314.215319}{-127.350383}{0.279057}%
\vSk{149.754503}{313.993485}{-143.775754}{0.353314}%
\vSk{149.443415}{313.784696}{-156.626044}{0.423532}%
\vSk{149.044124}{313.616667}{-167.805241}{0.484420}%
\vSk{148.583112}{313.514341}{-178.264389}{0.533636}%
\vSk{147.971539}{313.498178}{171.475938}{0.570703}%
\vSk{147.336963}{313.582770}{161.115035}{0.596508}%
\vSk{146.736019}{313.775842}{150.491537}{0.612894}%
\vSk{146.200065}{314.077724}{139.555223}{0.622167}%
\vSk{145.757099}{314.481333}{128.354085}{0.626531}%
\vSk{145.429397}{314.972653}{117.014472}{0.627504}%
\vSk{145.231384}{315.531691}{105.703917}{0.625495}%
\vSk{145.168235}{316.133838}{94.581268}{0.619690}%
\vSk{145.169335}{316.751548}{83.749689}{0.608282}%
\vSk{145.250203}{317.356214}{73.225583}{0.588966}%
\vSk{145.447002}{317.920119}{62.922899}{0.559531}%
\vSk{145.739925}{318.418322}{52.638062}{0.518407}%
\vSk{146.104745}{318.830361}{42.009446}{0.465122}%
\vSk{146.515603}{319.141645}{30.405172}{0.400712}%
\vSk{146.949140}{319.344450}{16.635097}{0.328336}%
\vSk{147.366105}{319.438445}{-1.739022}{0.254810}%
\vSk{147.437095}{319.430712}{-29.314463}{0.194941}%
\vSk{147.432281}{319.335269}{-67.908399}{0.176089}%
}}%
{\color{black!45}\vlB{%
\vSk{147.430684}{319.172107}{-103.493530}{0.212126}%
\vSk{147.332366}{318.965837}{-127.350383}{0.279057}%
\vSk{147.128942}{318.744003}{-143.775754}{0.353314}%
\vSk{146.817853}{318.535214}{-156.626044}{0.423532}%
\vSk{146.418562}{318.367185}{-167.805241}{0.484420}%
\vSk{145.957551}{318.264859}{-178.264389}{0.533636}%
\vSk{145.345977}{318.248696}{171.475938}{0.570703}%
\vSk{144.711401}{318.333289}{161.115035}{0.596508}%
\vSk{144.110457}{318.526360}{150.491537}{0.612894}%
\vSk{143.574503}{318.828242}{139.555223}{0.622167}%
\vSk{143.131538}{319.231851}{128.354085}{0.626531}%
\vSk{142.803835}{319.723171}{117.014472}{0.627504}%
\vSk{142.605823}{320.282209}{105.703917}{0.625495}%
\vSk{142.542673}{320.884356}{94.581268}{0.619690}%
\vSk{142.543773}{321.502066}{83.749689}{0.608282}%
\vSk{142.624641}{322.106732}{73.225583}{0.588966}%
\vSk{142.821441}{322.670637}{62.922899}{0.559531}%
\vSk{143.114364}{323.168840}{52.638062}{0.518407}%
\vSk{143.479184}{323.580879}{42.009446}{0.465122}%
\vSk{143.890042}{323.892163}{30.405172}{0.400712}%
\vSk{144.323578}{324.094969}{16.635097}{0.328336}%
\vSk{144.740543}{324.188963}{-1.739022}{0.254810}%
\vSk{144.811533}{324.181230}{-29.314463}{0.194941}%
\vSk{144.806719}{324.085787}{-67.908399}{0.176089}%
\vSk{144.805123}{323.922625}{-103.493530}{0.212126}%
\vSk{142.446409}{323.716355}{154.149863}{2.859382}%
}}%
{\color{vltTeal}\vlB{%
\vSi{165.913851}{296.123782}{-7.410909}{3.543316}%
\vSi{169.058430}{295.666750}{-41.020144}{0.504901}%
\vSi{169.494909}{295.335371}{-35.238381}{0.428437}%
\vSi{169.965272}{295.088172}{-23.886827}{0.352305}%
\vSi{170.512882}{294.945512}{-4.750407}{0.300462}%
\vSi{170.641283}{294.920630}{19.095473}{0.299880}%
\vSi{170.718980}{295.018733}{38.387308}{0.350931}%
\vSi{170.893464}{295.236653}{49.877625}{0.426849}%
\vSi{171.125213}{295.563051}{55.746806}{0.503471}%
\vSi{171.392904}{295.979199}{58.099928}{0.566631}%
\vSi{171.692601}{296.460252}{58.058587}{0.608880}%
\vSi{172.027776}{296.976941}{56.093784}{0.627299}%
\vSi{172.404930}{297.497570}{52.284620}{0.622711}%
\vSi{172.832252}{297.990171}{46.451842}{0.599506}%
\vSi{173.319066}{298.424691}{38.272488}{0.565610}%
\vSi{173.873291}{298.775031}{27.516476}{0.532031}%
\vSi{174.493112}{299.020831}{14.513632}{0.510848}%
\vSi{175.156180}{299.148855}{0.565208}{0.510621}%
\vSi{175.522500}{299.153892}{-12.472636}{0.531447}%
\vSi{175.915932}{299.039114}{-23.279678}{0.564895}%
\vSi{176.345645}{298.815856}{-31.509279}{0.598901}%
\vSi{176.797063}{298.502849}{-37.385631}{0.622409}%
\vSi{177.255248}{298.124936}{-41.232835}{0.627424}%
\vSi{177.708990}{297.711388}{-43.234292}{0.609485}%
\vSi{178.152300}{297.293901}{-43.317120}{0.567697}%
\vSi{178.586136}{296.904440}{-41.020144}{0.504901}%
\vSi{179.022614}{296.573061}{-35.238381}{0.428437}%
\vSi{179.492978}{296.325862}{-23.886827}{0.352305}%
\vSi{180.040588}{296.183203}{-4.750407}{0.300462}%
\vSi{180.168988}{296.158320}{19.095473}{0.299880}%
\vSi{180.246686}{296.256424}{38.387308}{0.350931}%
\vSi{180.421170}{296.474343}{49.877625}{0.426849}%
}}%
{\color{vltTeal}\vlB{%
\vSi{180.652919}{296.800741}{55.746806}{0.503471}%
\vSi{180.920609}{297.216890}{58.099928}{0.566631}%
\vSi{181.220306}{297.697943}{58.058587}{0.608880}%
\vSi{181.555482}{298.214632}{56.093784}{0.627299}%
\vSi{181.932636}{298.735260}{52.284620}{0.622711}%
\vSi{182.359957}{299.227861}{46.451842}{0.599506}%
\vSi{182.846771}{299.662381}{38.272488}{0.565610}%
\vSi{183.400996}{300.012721}{27.516476}{0.532031}%
\vSi{184.020818}{300.258522}{14.513632}{0.510848}%
\vSi{184.683885}{300.386545}{0.565208}{0.510621}%
\vSi{185.050205}{300.391582}{-12.472636}{0.531447}%
\vSi{185.443638}{300.276804}{-23.279678}{0.564895}%
\vSi{185.873350}{300.053546}{-31.509279}{0.598901}%
\vSi{186.324769}{299.740539}{-37.385631}{0.622409}%
\vSi{186.782953}{299.362627}{-41.232835}{0.627424}%
\vSi{187.236696}{298.949079}{-43.234292}{0.609485}%
\vSi{187.680005}{298.531591}{-43.317120}{0.567697}%
\vSi{188.113841}{298.142131}{-41.020144}{0.504901}%
\vSi{188.550320}{297.810752}{-35.238381}{0.428437}%
\vSi{189.020683}{297.563552}{-23.886827}{0.352305}%
\vSi{189.568293}{297.420893}{-4.750407}{0.300462}%
\vSi{189.696694}{297.396010}{19.095473}{0.299880}%
\vSi{189.774391}{297.494114}{38.387308}{0.350931}%
\vSi{189.948875}{297.712033}{49.877625}{0.426849}%
\vSi{190.180624}{298.038432}{55.746806}{0.503471}%
\vSi{190.448315}{298.454580}{58.099928}{0.566631}%
\vSi{190.748012}{298.935633}{58.058587}{0.608880}%
\vSi{191.083187}{299.452322}{56.093784}{0.627299}%
\vSi{191.460341}{299.972950}{52.284620}{0.622711}%
\vSi{191.887663}{300.465552}{46.451842}{0.599506}%
\vSi{192.374477}{300.900071}{38.272488}{0.565610}%
\vSi{192.928702}{301.250412}{27.516476}{0.532031}%
}}%
{\color{vltTeal}\vlB{%
\vSi{193.548523}{301.496212}{14.513632}{0.510848}%
\vSi{194.211591}{301.624236}{0.565208}{0.510621}%
\vSi{194.577911}{301.629273}{-12.472636}{0.531447}%
\vSi{194.971343}{301.514494}{-23.279678}{0.564895}%
\vSi{195.401056}{301.291237}{-31.509279}{0.598901}%
\vSi{195.852474}{300.978229}{-37.385631}{0.622409}%
\vSi{196.310659}{300.600317}{-41.232835}{0.627424}%
\vSi{196.764401}{300.186769}{-43.234292}{0.609485}%
\vSi{197.207710}{299.769282}{-43.317120}{0.567697}%
\vSi{197.641547}{299.379821}{-41.020144}{0.504901}%
\vSi{198.078025}{299.048442}{-35.238381}{0.428437}%
\vSi{198.548389}{298.801243}{-23.886827}{0.352305}%
\vSi{199.095999}{298.658583}{-4.750407}{0.300462}%
\vSi{199.224399}{298.633701}{19.095473}{0.299880}%
\vSi{199.302097}{298.731804}{38.387308}{0.350931}%
\vSi{199.476581}{298.949724}{49.877625}{0.426849}%
\vSi{199.708330}{299.276122}{55.746806}{0.503471}%
\vSi{199.976020}{299.692270}{58.099928}{0.566631}%
\vSi{200.275717}{300.173323}{58.058587}{0.608880}%
\vSi{200.610892}{300.690012}{56.093784}{0.627299}%
\vSi{200.988047}{301.210641}{52.284620}{0.622711}%
\vSi{201.415368}{301.703242}{46.451842}{0.599506}%
\vSi{201.902182}{302.137762}{38.272488}{0.565610}%
\vSi{202.456407}{302.488102}{27.516476}{0.532031}%
\vSi{203.076229}{302.733902}{14.513632}{0.510848}%
\vSi{203.739296}{302.861926}{0.565208}{0.510621}%
\vSi{204.105616}{302.866963}{-12.472636}{0.531447}%
\vSi{204.499049}{302.752185}{-23.279678}{0.564895}%
\vSi{204.928761}{302.528927}{-31.509279}{0.598901}%
\vSi{205.380179}{302.215920}{-37.385631}{0.622409}%
\vSi{205.838364}{301.838008}{-41.232835}{0.627424}%
\vSi{206.292107}{301.424459}{-43.234292}{0.609485}%
}}%
{\color{vltTeal}\vlB{%
\vSi{206.735416}{301.006972}{-43.317120}{0.567697}%
\vSi{207.169252}{300.617511}{-41.020144}{0.504901}%
\vSi{207.605731}{300.286133}{-35.238381}{0.428437}%
\vSi{208.076094}{300.038933}{-23.886827}{0.352305}%
\vSi{208.623704}{299.896274}{-4.750407}{0.300462}%
\vSi{208.752105}{299.871391}{19.095473}{0.299880}%
\vSi{208.829802}{299.969495}{38.387308}{0.350931}%
\vSi{209.004286}{300.187414}{49.877625}{0.426849}%
\vSi{209.236035}{300.513812}{55.746806}{0.503471}%
\vSi{209.503725}{300.929961}{58.099928}{0.566631}%
\vSi{209.803422}{301.411014}{58.058587}{0.608880}%
\vSi{210.138598}{301.927703}{56.093784}{0.627299}%
\vSi{210.515752}{302.448331}{52.284620}{0.622711}%
\vSi{210.943074}{302.940933}{46.451842}{0.599506}%
\vSi{211.429888}{303.375452}{38.272488}{0.565610}%
\vSi{211.984112}{303.725792}{27.516476}{0.532031}%
\vSi{212.603934}{303.971593}{14.513632}{0.510848}%
\vSi{213.267002}{304.099616}{0.565208}{0.510621}%
\vSi{213.633322}{304.104653}{-12.472636}{0.531447}%
\vSi{214.026754}{303.989875}{-23.279678}{0.564895}%
\vSi{214.456467}{303.766617}{-31.509279}{0.598901}%
\vSi{214.907885}{303.453610}{-37.385631}{0.622409}%
\vSi{215.366070}{303.075698}{-41.232835}{0.627424}%
\vSi{215.819812}{302.662150}{-43.234292}{0.609485}%
\vSi{216.263121}{302.244662}{-43.317120}{0.567697}%
\vSi{216.850855}{301.855202}{25.878977}{2.858246}%
}}%
{\color{black!45}\vlB{%
\vSk{138.855004}{272.520201}{124.828967}{3.078089}%
\vSk{138.923099}{275.046883}{40.588607}{0.239424}%
\vSk{139.148942}{275.202658}{32.721979}{0.343790}%
\vSk{139.447135}{275.388498}{31.208867}{0.440712}%
\vSk{139.815981}{275.616858}{32.573533}{0.520884}%
\vSk{140.236852}{275.897292}{35.702566}{0.580071}%
\vSk{140.682932}{276.235808}{40.241024}{0.617097}%
\vSk{141.123984}{276.634455}{46.137212}{0.633465}%
\vSk{141.529923}{277.091185}{53.468060}{0.633215}%
\vSk{141.874052}{277.599989}{62.317861}{0.622585}%
\vSk{142.135733}{278.151312}{72.633869}{0.609156}%
\vSk{142.301460}{278.732700}{84.069038}{0.600164}%
\vSk{142.301460}{279.329652}{95.930962}{0.600164}%
\vSk{142.135733}{279.926603}{107.366131}{0.609156}%
\vSk{141.874052}{280.507992}{117.682139}{0.622585}%
\vSk{141.529923}{281.059315}{126.531940}{0.633215}%
\vSk{141.123984}{281.568119}{133.862788}{0.633465}%
\vSk{140.682932}{282.024848}{139.758976}{0.617097}%
\vSk{140.236852}{282.423495}{144.297434}{0.580071}%
\vSk{139.815981}{282.762012}{147.426467}{0.520884}%
\vSk{139.447135}{283.042446}{148.791133}{0.440712}%
\vSk{139.148942}{283.270805}{147.278021}{0.343790}%
\vSk{138.923099}{283.456645}{139.411393}{0.239424}%
\vSk{138.755518}{283.612420}{113.859573}{0.153314}%
\vSk{138.755518}{283.752632}{66.140427}{0.153314}%
\vSk{138.923099}{283.892844}{40.588607}{0.239424}%
\vSk{139.148942}{284.048619}{32.721979}{0.343790}%
\vSk{139.447135}{284.234459}{31.208867}{0.440712}%
\vSk{139.815981}{284.462818}{32.573533}{0.520884}%
\vSk{140.236852}{284.743253}{35.702566}{0.580071}%
\vSk{140.682932}{285.081769}{40.241024}{0.617097}%
\vSk{141.123984}{285.480416}{46.137212}{0.633465}%
}}%
{\color{black!45}\vlB{%
\vSk{141.529923}{285.937145}{53.468060}{0.633215}%
\vSk{141.874052}{286.445949}{62.317861}{0.622585}%
\vSk{142.135733}{286.997272}{72.633869}{0.609156}%
\vSk{142.301460}{287.578661}{84.069038}{0.600164}%
\vSk{142.301460}{288.175612}{95.930962}{0.600164}%
\vSk{142.135733}{288.772564}{107.366131}{0.609156}%
\vSk{141.874052}{289.353953}{117.682139}{0.622585}%
\vSk{141.529923}{289.905276}{126.531940}{0.633215}%
\vSk{141.123984}{290.414080}{133.862788}{0.633465}%
\vSk{140.682932}{290.870809}{139.758976}{0.617097}%
\vSk{140.236852}{291.269456}{144.297434}{0.580071}%
\vSk{139.815981}{291.607972}{147.426467}{0.520884}%
\vSk{139.447135}{291.888406}{148.791133}{0.440712}%
\vSk{139.148942}{292.116766}{147.278021}{0.343790}%
\vSk{138.923099}{292.302606}{139.411393}{0.239424}%
\vSk{138.755518}{292.458381}{113.859573}{0.153314}%
\vSk{138.755518}{292.598593}{66.140427}{0.153314}%
\vSk{138.923099}{292.738804}{40.588607}{0.239424}%
\vSk{139.148942}{292.894579}{32.721979}{0.343790}%
\vSk{139.447135}{293.080420}{31.208867}{0.440712}%
\vSk{139.815981}{293.308779}{32.573533}{0.520884}%
\vSk{140.236852}{293.589213}{35.702566}{0.580071}%
\vSk{140.682932}{293.927729}{40.241024}{0.617097}%
\vSk{141.123984}{294.326376}{46.137212}{0.633465}%
\vSk{141.529923}{294.783106}{53.468060}{0.633215}%
\vSk{141.874052}{295.291910}{62.317861}{0.622585}%
\vSk{142.135733}{295.843233}{72.633869}{0.609156}%
\vSk{142.301460}{296.424621}{84.069038}{0.600164}%
\vSk{142.301460}{297.021573}{95.930962}{0.600164}%
\vSk{142.135733}{297.618525}{107.366131}{0.609156}%
\vSk{141.874052}{298.199913}{117.682139}{0.622585}%
\vSk{141.529923}{298.751236}{126.531940}{0.633215}%
}}%
{\color{black!45}\vlB{%
\vSk{141.123984}{299.260040}{133.862788}{0.633465}%
\vSk{140.682932}{299.716769}{139.758976}{0.617097}%
\vSk{140.236852}{300.115417}{144.297434}{0.580071}%
\vSk{139.815981}{300.453933}{147.426467}{0.520884}%
\vSk{139.447135}{300.734367}{148.791133}{0.440712}%
\vSk{139.148942}{300.962726}{147.278021}{0.343790}%
\vSk{138.923099}{301.148567}{139.411393}{0.239424}%
\vSk{138.755518}{301.304341}{113.859573}{0.153314}%
\vSk{138.755518}{301.444553}{66.140427}{0.153314}%
\vSk{138.923099}{301.584765}{40.588607}{0.239424}%
\vSk{139.148942}{301.740540}{32.721979}{0.343790}%
\vSk{139.447135}{301.926380}{31.208867}{0.440712}%
\vSk{139.815981}{302.154739}{32.573533}{0.520884}%
\vSk{140.236852}{302.435174}{35.702566}{0.580071}%
\vSk{140.682932}{302.773690}{40.241024}{0.617097}%
\vSk{141.123984}{303.172337}{46.137212}{0.633465}%
\vSk{141.529923}{303.629066}{53.468060}{0.633215}%
\vSk{141.874052}{304.137870}{62.317861}{0.622585}%
\vSk{142.135733}{304.689193}{72.633869}{0.609156}%
\vSk{142.301460}{305.270582}{84.069038}{0.600164}%
\vSk{142.301460}{305.867534}{95.930962}{0.600164}%
\vSk{142.135733}{306.464485}{107.366131}{0.609156}%
\vSk{141.874052}{307.045874}{117.682139}{0.622585}%
\vSk{141.529923}{307.597197}{126.531940}{0.633215}%
\vSk{141.123984}{308.106001}{133.862788}{0.633465}%
\vSk{140.682932}{308.562730}{139.758976}{0.617097}%
\vSk{140.236852}{308.961377}{144.297434}{0.580071}%
\vSk{139.815981}{309.299893}{147.426467}{0.520884}%
\vSk{139.447135}{309.580328}{148.791133}{0.440712}%
\vSk{139.148942}{309.808687}{147.278021}{0.343790}%
\vSk{138.923099}{309.994527}{139.411393}{0.239424}%
\vSk{138.755518}{310.150302}{113.859573}{0.153314}%
}}%
{\color{black!45}\vlB{%
\vSk{138.755518}{310.290514}{66.140427}{0.153314}%
\vSk{138.923099}{310.430726}{40.588607}{0.239424}%
\vSk{139.148942}{310.586500}{32.721979}{0.343790}%
\vSk{139.447135}{310.772341}{31.208867}{0.440712}%
\vSk{139.815981}{311.000700}{32.573533}{0.520884}%
\vSk{140.236852}{311.281134}{35.702566}{0.580071}%
\vSk{140.682932}{311.619650}{40.241024}{0.617097}%
\vSk{141.123984}{312.018298}{46.137212}{0.633465}%
\vSk{141.529923}{312.475027}{53.468060}{0.633215}%
\vSk{141.874052}{312.983831}{62.317861}{0.622585}%
\vSk{142.135733}{313.535154}{72.633869}{0.609156}%
\vSk{142.301460}{314.116543}{84.069038}{0.600164}%
\vSk{142.301460}{314.713494}{95.930962}{0.600164}%
\vSk{142.135733}{315.310446}{107.366131}{0.609156}%
\vSk{141.874052}{315.891834}{117.682139}{0.622585}%
\vSk{141.529923}{316.443157}{126.531940}{0.633215}%
\vSk{141.123984}{316.951961}{133.862788}{0.633465}%
\vSk{140.682932}{317.408691}{139.758976}{0.617097}%
\vSk{140.236852}{317.807338}{144.297434}{0.580071}%
\vSk{139.815981}{318.145854}{147.426467}{0.520884}%
\vSk{139.447135}{318.426288}{148.791133}{0.440712}%
\vSk{139.148942}{318.654647}{147.278021}{0.343790}%
\vSk{138.923099}{318.840488}{139.411393}{0.239424}%
\vSk{138.755518}{318.996263}{113.859573}{0.153314}%
\vSk{138.755518}{319.136474}{66.140427}{0.153314}%
\vSk{138.838728}{319.276686}{59.491230}{3.462848}%
}}%
{\color{vltTeal}\vlB{%
\vSi{147.796518}{267.680712}{-7.410909}{3.543316}%
\vSi{150.941097}{267.223680}{-41.020144}{0.504901}%
\vSi{151.377576}{266.892301}{-35.238381}{0.428437}%
\vSi{151.847939}{266.645102}{-23.886827}{0.352305}%
\vSi{152.395549}{266.502442}{-4.750407}{0.300462}%
\vSi{152.523950}{266.477559}{19.095473}{0.299880}%
\vSi{152.601647}{266.575663}{38.387308}{0.350931}%
\vSi{152.776131}{266.793582}{49.877625}{0.426849}%
\vSi{153.007880}{267.119981}{55.746806}{0.503471}%
\vSi{153.275570}{267.536129}{58.099928}{0.566631}%
\vSi{153.575267}{268.017182}{58.058587}{0.608880}%
\vSi{153.910443}{268.533871}{56.093784}{0.627299}%
\vSi{154.287597}{269.054499}{52.284620}{0.622711}%
\vSi{154.714919}{269.547101}{46.451842}{0.599506}%
\vSi{155.201733}{269.981621}{38.272488}{0.565610}%
\vSi{155.755957}{270.331961}{27.516476}{0.532031}%
\vSi{156.375779}{270.577761}{14.513632}{0.510848}%
\vSi{157.038847}{270.705785}{0.565208}{0.510621}%
\vSi{157.405167}{270.710822}{-12.472636}{0.531447}%
\vSi{157.798599}{270.596043}{-23.279678}{0.564895}%
\vSi{158.228312}{270.372786}{-31.509279}{0.598901}%
\vSi{158.679730}{270.059778}{-37.385631}{0.622409}%
\vSi{159.137915}{269.681866}{-41.232835}{0.627424}%
\vSi{159.591657}{269.268318}{-43.234292}{0.609485}%
\vSi{160.034966}{268.850831}{-43.317120}{0.567697}%
\vSi{160.468803}{268.461370}{-41.020144}{0.504901}%
\vSi{160.905281}{268.129991}{-35.238381}{0.428437}%
\vSi{161.375644}{267.882792}{-23.886827}{0.352305}%
\vSi{161.923255}{267.740133}{-4.750407}{0.300462}%
\vSi{162.051655}{267.715250}{19.095473}{0.299880}%
\vSi{162.129353}{267.813354}{38.387308}{0.350931}%
\vSi{162.303837}{268.031273}{49.877625}{0.426849}%
}}%
{\color{vltTeal}\vlB{%
\vSi{162.535585}{268.357671}{55.746806}{0.503471}%
\vSi{162.803276}{268.773820}{58.099928}{0.566631}%
\vSi{163.102973}{269.254872}{58.058587}{0.608880}%
\vSi{163.438148}{269.771562}{56.093784}{0.627299}%
\vSi{163.815303}{270.292190}{52.284620}{0.622711}%
\vSi{164.242624}{270.784791}{46.451842}{0.599506}%
\vSi{164.729438}{271.219311}{38.272488}{0.565610}%
\vSi{165.283663}{271.569651}{27.516476}{0.532031}%
\vSi{165.903485}{271.815451}{14.513632}{0.510848}%
\vSi{166.566552}{271.943475}{0.565208}{0.510621}%
\vSi{166.932872}{271.948512}{-12.472636}{0.531447}%
\vSi{167.326304}{271.833734}{-23.279678}{0.564895}%
\vSi{167.756017}{271.610476}{-31.509279}{0.598901}%
\vSi{168.207435}{271.297469}{-37.385631}{0.622409}%
\vSi{168.665620}{270.919557}{-41.232835}{0.627424}%
\vSi{169.119363}{270.506008}{-43.234292}{0.609485}%
\vSi{169.562672}{270.088521}{-43.317120}{0.567697}%
\vSi{169.996508}{269.699060}{-41.020144}{0.504901}%
\vSi{170.432987}{269.367682}{-35.238381}{0.428437}%
\vSi{170.903350}{269.120482}{-23.886827}{0.352305}%
\vSi{171.450960}{268.977823}{-4.750407}{0.300462}%
\vSi{171.579361}{268.952940}{19.095473}{0.299880}%
\vSi{171.657058}{269.051044}{38.387308}{0.350931}%
\vSi{171.831542}{269.268963}{49.877625}{0.426849}%
\vSi{172.063291}{269.595362}{55.746806}{0.503471}%
\vSi{172.330981}{270.011510}{58.099928}{0.566631}%
\vSi{172.630678}{270.492563}{58.058587}{0.608880}%
\vSi{172.965854}{271.009252}{56.093784}{0.627299}%
\vSi{173.343008}{271.529880}{52.284620}{0.622711}%
\vSi{173.770330}{272.022482}{46.451842}{0.599506}%
\vSi{174.257144}{272.457001}{38.272488}{0.565610}%
\vSi{174.811368}{272.807342}{27.516476}{0.532031}%
}}%
{\color{vltTeal}\vlB{%
\vSi{175.431190}{273.053142}{14.513632}{0.510848}%
\vSi{176.094258}{273.181165}{0.565208}{0.510621}%
\vSi{176.460578}{273.186202}{-12.472636}{0.531447}%
\vSi{176.854010}{273.071424}{-23.279678}{0.564895}%
\vSi{177.283723}{272.848167}{-31.509279}{0.598901}%
\vSi{177.735141}{272.535159}{-37.385631}{0.622409}%
\vSi{178.193326}{272.157247}{-41.232835}{0.627424}%
\vSi{178.647068}{271.743699}{-43.234292}{0.609485}%
\vSi{179.090377}{271.326212}{-43.317120}{0.567697}%
\vSi{179.524214}{270.936751}{-41.020144}{0.504901}%
\vSi{179.960692}{270.605372}{-35.238381}{0.428437}%
\vSi{180.431055}{270.358173}{-23.886827}{0.352305}%
\vSi{180.978666}{270.215513}{-4.750407}{0.300462}%
\vSi{181.107066}{270.190630}{19.095473}{0.299880}%
\vSi{181.184764}{270.288734}{38.387308}{0.350931}%
\vSi{181.359248}{270.506654}{49.877625}{0.426849}%
\vSi{181.590996}{270.833052}{55.746806}{0.503471}%
\vSi{181.858687}{271.249200}{58.099928}{0.566631}%
\vSi{182.158384}{271.730253}{58.058587}{0.608880}%
\vSi{182.493559}{272.246942}{56.093784}{0.627299}%
\vSi{182.870714}{272.767570}{52.284620}{0.622711}%
\vSi{183.298035}{273.260172}{46.451842}{0.599506}%
\vSi{183.784849}{273.694692}{38.272488}{0.565610}%
\vSi{184.339074}{274.045032}{27.516476}{0.532031}%
\vSi{184.958896}{274.290832}{14.513632}{0.510848}%
\vSi{185.621963}{274.418856}{0.565208}{0.510621}%
\vSi{185.988283}{274.423893}{-12.472636}{0.531447}%
\vSi{186.381715}{274.309114}{-23.279678}{0.564895}%
\vSi{186.811428}{274.085857}{-31.509279}{0.598901}%
\vSi{187.262846}{273.772849}{-37.385631}{0.622409}%
\vSi{187.721031}{273.394937}{-41.232835}{0.627424}%
\vSi{188.174774}{272.981389}{-43.234292}{0.609485}%
}}%
{\color{vltTeal}\vlB{%
\vSi{188.618083}{272.563902}{-43.317120}{0.567697}%
\vSi{189.051919}{272.174441}{-41.020144}{0.504901}%
\vSi{189.488398}{271.843062}{-35.238381}{0.428437}%
\vSi{189.958761}{271.595863}{-23.886827}{0.352305}%
\vSi{190.506371}{271.453204}{-4.750407}{0.300462}%
\vSi{190.634772}{271.428321}{19.095473}{0.299880}%
\vSi{190.712469}{271.526425}{38.387308}{0.350931}%
\vSi{190.886953}{271.744344}{49.877625}{0.426849}%
\vSi{191.118702}{272.070742}{55.746806}{0.503471}%
\vSi{191.386392}{272.486891}{58.099928}{0.566631}%
\vSi{191.686089}{272.967944}{58.058587}{0.608880}%
\vSi{192.021265}{273.484633}{56.093784}{0.627299}%
\vSi{192.398419}{274.005261}{52.284620}{0.622711}%
\vSi{192.825741}{274.497862}{46.451842}{0.599506}%
\vSi{193.312555}{274.932382}{38.272488}{0.565610}%
\vSi{193.866779}{275.282722}{27.516476}{0.532031}%
\vSi{194.486601}{275.528522}{14.513632}{0.510848}%
\vSi{195.149669}{275.656546}{0.565208}{0.510621}%
\vSi{195.515989}{275.661583}{-12.472636}{0.531447}%
\vSi{195.909421}{275.546805}{-23.279678}{0.564895}%
\vSi{196.339134}{275.323547}{-31.509279}{0.598901}%
\vSi{196.790552}{275.010540}{-37.385631}{0.622409}%
\vSi{197.248737}{274.632628}{-41.232835}{0.627424}%
\vSi{197.702479}{274.219079}{-43.234292}{0.609485}%
\vSi{198.145788}{273.801592}{-43.317120}{0.567697}%
\vSi{198.733521}{273.412131}{25.878977}{2.858246}%
\vSi{147.796518}{328.904092}{-7.410909}{3.543316}%
\vSi{150.941097}{328.447059}{-41.020144}{0.504901}%
\vSi{151.377576}{328.115680}{-35.238381}{0.428437}%
\vSi{151.847939}{327.868481}{-23.886827}{0.352305}%
\vSi{152.395549}{327.725822}{-4.750407}{0.300462}%
\vSi{152.523950}{327.700939}{19.095473}{0.299880}%
}}%
{\color{vltTeal}\vlB{%
\vSi{152.601647}{327.799043}{38.387308}{0.350931}%
\vSi{152.776131}{328.016962}{49.877625}{0.426849}%
\vSi{153.007880}{328.343360}{55.746806}{0.503471}%
\vSi{153.275570}{328.759509}{58.099928}{0.566631}%
\vSi{153.575267}{329.240562}{58.058587}{0.608880}%
\vSi{153.910443}{329.757251}{56.093784}{0.627299}%
\vSi{154.287597}{330.277879}{52.284620}{0.622711}%
\vSi{154.714919}{330.770480}{46.451842}{0.599506}%
\vSi{155.201733}{331.205000}{38.272488}{0.565610}%
\vSi{155.755957}{331.555340}{27.516476}{0.532031}%
\vSi{156.375779}{331.801140}{14.513632}{0.510848}%
\vSi{157.038847}{331.929164}{0.565208}{0.510621}%
\vSi{157.405167}{331.934201}{-12.472636}{0.531447}%
\vSi{157.798599}{331.819423}{-23.279678}{0.564895}%
\vSi{158.228312}{331.596165}{-31.509279}{0.598901}%
\vSi{158.679730}{331.283158}{-37.385631}{0.622409}%
\vSi{159.137915}{330.905246}{-41.232835}{0.627424}%
\vSi{159.591657}{330.491698}{-43.234292}{0.609485}%
\vSi{160.034966}{330.074210}{-43.317120}{0.567697}%
\vSi{160.468803}{329.684750}{-41.020144}{0.504901}%
\vSi{160.905281}{329.353371}{-35.238381}{0.428437}%
\vSi{161.375644}{329.106171}{-23.886827}{0.352305}%
\vSi{161.923255}{328.963512}{-4.750407}{0.300462}%
\vSi{162.051655}{328.938629}{19.095473}{0.299880}%
\vSi{162.129353}{329.036733}{38.387308}{0.350931}%
\vSi{162.303837}{329.254652}{49.877625}{0.426849}%
\vSi{162.535585}{329.581051}{55.746806}{0.503471}%
\vSi{162.803276}{329.997199}{58.099928}{0.566631}%
\vSi{163.102973}{330.478252}{58.058587}{0.608880}%
\vSi{163.438148}{330.994941}{56.093784}{0.627299}%
\vSi{163.815303}{331.515569}{52.284620}{0.622711}%
\vSi{164.242624}{332.008171}{46.451842}{0.599506}%
}}%
{\color{vltTeal}\vlB{%
\vSi{164.729438}{332.442690}{38.272488}{0.565610}%
\vSi{165.283663}{332.793031}{27.516476}{0.532031}%
\vSi{165.903485}{333.038831}{14.513632}{0.510848}%
\vSi{166.566552}{333.166855}{0.565208}{0.510621}%
\vSi{166.932872}{333.171892}{-12.472636}{0.531447}%
\vSi{167.326304}{333.057113}{-23.279678}{0.564895}%
\vSi{167.756017}{332.833856}{-31.509279}{0.598901}%
\vSi{168.207435}{332.520848}{-37.385631}{0.622409}%
\vSi{168.665620}{332.142936}{-41.232835}{0.627424}%
\vSi{169.119363}{331.729388}{-43.234292}{0.609485}%
\vSi{169.562672}{331.311901}{-43.317120}{0.567697}%
\vSi{169.996508}{330.922440}{-41.020144}{0.504901}%
\vSi{170.432987}{330.591061}{-35.238381}{0.428437}%
\vSi{170.903350}{330.343862}{-23.886827}{0.352305}%
\vSi{171.450960}{330.201202}{-4.750407}{0.300462}%
\vSi{171.579361}{330.176320}{19.095473}{0.299880}%
\vSi{171.657058}{330.274423}{38.387308}{0.350931}%
\vSi{171.831542}{330.492343}{49.877625}{0.426849}%
\vSi{172.063291}{330.818741}{55.746806}{0.503471}%
\vSi{172.330981}{331.234889}{58.099928}{0.566631}%
\vSi{172.630678}{331.715942}{58.058587}{0.608880}%
\vSi{172.965854}{332.232631}{56.093784}{0.627299}%
\vSi{173.343008}{332.753260}{52.284620}{0.622711}%
\vSi{173.770330}{333.245861}{46.451842}{0.599506}%
\vSi{174.257144}{333.680381}{38.272488}{0.565610}%
\vSi{174.811368}{334.030721}{27.516476}{0.532031}%
\vSi{175.431190}{334.276521}{14.513632}{0.510848}%
\vSi{176.094258}{334.404545}{0.565208}{0.510621}%
\vSi{176.460578}{334.409582}{-12.472636}{0.531447}%
\vSi{176.854010}{334.294804}{-23.279678}{0.564895}%
\vSi{177.283723}{334.071546}{-31.509279}{0.598901}%
\vSi{177.735141}{333.758539}{-37.385631}{0.622409}%
}}%
{\color{vltTeal}\vlB{%
\vSi{178.193326}{333.380626}{-41.232835}{0.627424}%
\vSi{178.647068}{332.967078}{-43.234292}{0.609485}%
\vSi{179.090377}{332.549591}{-43.317120}{0.567697}%
\vSi{179.524214}{332.160130}{-41.020144}{0.504901}%
\vSi{179.960692}{331.828751}{-35.238381}{0.428437}%
\vSi{180.431055}{331.581552}{-23.886827}{0.352305}%
\vSi{180.978666}{331.438893}{-4.750407}{0.300462}%
\vSi{181.107066}{331.414010}{19.095473}{0.299880}%
\vSi{181.184764}{331.512114}{38.387308}{0.350931}%
\vSi{181.359248}{331.730033}{49.877625}{0.426849}%
\vSi{181.590996}{332.056431}{55.746806}{0.503471}%
\vSi{181.858687}{332.472580}{58.099928}{0.566631}%
\vSi{182.158384}{332.953633}{58.058587}{0.608880}%
\vSi{182.493559}{333.470322}{56.093784}{0.627299}%
\vSi{182.870714}{333.990950}{52.284620}{0.622711}%
\vSi{183.298035}{334.483552}{46.451842}{0.599506}%
\vSi{183.784849}{334.918071}{38.272488}{0.565610}%
\vSi{184.339074}{335.268411}{27.516476}{0.532031}%
\vSi{184.958896}{335.514212}{14.513632}{0.510848}%
\vSi{185.621963}{335.642235}{0.565208}{0.510621}%
\vSi{185.988283}{335.647272}{-12.472636}{0.531447}%
\vSi{186.381715}{335.532494}{-23.279678}{0.564895}%
\vSi{186.811428}{335.309236}{-31.509279}{0.598901}%
\vSi{187.262846}{334.996229}{-37.385631}{0.622409}%
\vSi{187.721031}{334.618317}{-41.232835}{0.627424}%
\vSi{188.174774}{334.204769}{-43.234292}{0.609485}%
\vSi{188.618083}{333.787281}{-43.317120}{0.567697}%
\vSi{189.051919}{333.397821}{-41.020144}{0.504901}%
\vSi{189.488398}{333.066442}{-35.238381}{0.428437}%
\vSi{189.958761}{332.819242}{-23.886827}{0.352305}%
\vSi{190.506371}{332.676583}{-4.750407}{0.300462}%
\vSi{190.634772}{332.651700}{19.095473}{0.299880}%
}}%
{\color{vltTeal}\vlB{%
\vSi{190.712469}{332.749804}{38.387308}{0.350931}%
\vSi{190.886953}{332.967723}{49.877625}{0.426849}%
\vSi{191.118702}{333.294122}{55.746806}{0.503471}%
\vSi{191.386392}{333.710270}{58.099928}{0.566631}%
\vSi{191.686089}{334.191323}{58.058587}{0.608880}%
\vSi{192.021265}{334.708012}{56.093784}{0.627299}%
\vSi{192.398419}{335.228640}{52.284620}{0.622711}%
\vSi{192.825741}{335.721242}{46.451842}{0.599506}%
\vSi{193.312555}{336.155761}{38.272488}{0.565610}%
\vSi{193.866779}{336.506102}{27.516476}{0.532031}%
\vSi{194.486601}{336.751902}{14.513632}{0.510848}%
\vSi{195.149669}{336.879926}{0.565208}{0.510621}%
\vSi{195.515989}{336.884963}{-12.472636}{0.531447}%
\vSi{195.909421}{336.770184}{-23.279678}{0.564895}%
\vSi{196.339134}{336.546927}{-31.509279}{0.598901}%
\vSi{196.790552}{336.233919}{-37.385631}{0.622409}%
\vSi{197.248737}{335.856007}{-41.232835}{0.627424}%
\vSi{197.702479}{335.442459}{-43.234292}{0.609485}%
\vSi{198.145788}{335.024972}{-43.317120}{0.567697}%
\vSi{198.733521}{334.635511}{25.878977}{2.858246}%
}}%
{\color{black!45}\vlB{%
\vSk{224.587145}{248.523349}{124.828967}{3.078089}%
\vSk{224.655240}{251.050031}{40.588607}{0.239424}%
\vSk{224.881083}{251.205806}{32.721979}{0.343790}%
\vSk{225.179276}{251.391647}{31.208867}{0.440712}%
\vSk{225.548122}{251.620006}{32.573533}{0.520884}%
\vSk{225.968993}{251.900440}{35.702566}{0.580071}%
\vSk{226.415073}{252.238956}{40.241024}{0.617097}%
\vSk{226.856125}{252.637603}{46.137212}{0.633465}%
\vSk{227.262064}{253.094333}{53.468060}{0.633215}%
\vSk{227.606193}{253.603137}{62.317861}{0.622585}%
\vSk{227.867874}{254.154460}{72.633869}{0.609156}%
\vSk{228.033601}{254.735848}{84.069038}{0.600164}%
\vSk{228.033601}{255.332800}{95.930962}{0.600164}%
\vSk{227.867874}{255.929751}{107.366131}{0.609156}%
\vSk{227.606193}{256.511140}{117.682139}{0.622585}%
\vSk{227.262064}{257.062463}{126.531940}{0.633215}%
\vSk{226.856125}{257.571267}{133.862788}{0.633465}%
\vSk{226.415073}{258.027996}{139.758976}{0.617097}%
\vSk{225.968993}{258.426644}{144.297434}{0.580071}%
\vSk{225.548122}{258.765160}{147.426467}{0.520884}%
\vSk{225.179276}{259.045594}{148.791133}{0.440712}%
\vSk{224.881083}{259.273953}{147.278021}{0.343790}%
\vSk{224.655240}{259.459794}{139.411393}{0.239424}%
\vSk{224.487659}{259.615568}{113.859573}{0.153314}%
\vSk{224.487659}{259.755780}{66.140427}{0.153314}%
\vSk{224.655240}{259.895992}{40.588607}{0.239424}%
\vSk{224.881083}{260.051767}{32.721979}{0.343790}%
\vSk{225.179276}{260.237607}{31.208867}{0.440712}%
\vSk{225.548122}{260.465966}{32.573533}{0.520884}%
\vSk{225.968993}{260.746401}{35.702566}{0.580071}%
\vSk{226.415073}{261.084917}{40.241024}{0.617097}%
\vSk{226.856125}{261.483564}{46.137212}{0.633465}%
}}%
{\color{black!45}\vlB{%
\vSk{227.262064}{261.940293}{53.468060}{0.633215}%
\vSk{227.606193}{262.449097}{62.317861}{0.622585}%
\vSk{227.867874}{263.000420}{72.633869}{0.609156}%
\vSk{228.033601}{263.581809}{84.069038}{0.600164}%
\vSk{228.033601}{264.178760}{95.930962}{0.600164}%
\vSk{227.867874}{264.775712}{107.366131}{0.609156}%
\vSk{227.606193}{265.357101}{117.682139}{0.622585}%
\vSk{227.262064}{265.908424}{126.531940}{0.633215}%
\vSk{226.856125}{266.417228}{133.862788}{0.633465}%
\vSk{226.415073}{266.873957}{139.758976}{0.617097}%
\vSk{225.968993}{267.272604}{144.297434}{0.580071}%
\vSk{225.548122}{267.611120}{147.426467}{0.520884}%
\vSk{225.179276}{267.891555}{148.791133}{0.440712}%
\vSk{224.881083}{268.119914}{147.278021}{0.343790}%
\vSk{224.655240}{268.305754}{139.411393}{0.239424}%
\vSk{224.487659}{268.461529}{113.859573}{0.153314}%
\vSk{224.487659}{268.601741}{66.140427}{0.153314}%
\vSk{224.655240}{268.741953}{40.588607}{0.239424}%
\vSk{224.881083}{268.897727}{32.721979}{0.343790}%
\vSk{225.179276}{269.083568}{31.208867}{0.440712}%
\vSk{225.548122}{269.311927}{32.573533}{0.520884}%
\vSk{225.968993}{269.592361}{35.702566}{0.580071}%
\vSk{226.415073}{269.930877}{40.241024}{0.617097}%
\vSk{226.856125}{270.329525}{46.137212}{0.633465}%
\vSk{227.262064}{270.786254}{53.468060}{0.633215}%
\vSk{227.606193}{271.295058}{62.317861}{0.622585}%
\vSk{227.867874}{271.846381}{72.633869}{0.609156}%
\vSk{228.033601}{272.427769}{84.069038}{0.600164}%
\vSk{228.033601}{273.024721}{95.930962}{0.600164}%
\vSk{227.867874}{273.621673}{107.366131}{0.609156}%
\vSk{227.606193}{274.203061}{117.682139}{0.622585}%
\vSk{227.262064}{274.754384}{126.531940}{0.633215}%
}}%
{\color{black!45}\vlB{%
\vSk{226.856125}{275.263188}{133.862788}{0.633465}%
\vSk{226.415073}{275.719918}{139.758976}{0.617097}%
\vSk{225.968993}{276.118565}{144.297434}{0.580071}%
\vSk{225.548122}{276.457081}{147.426467}{0.520884}%
\vSk{225.179276}{276.737515}{148.791133}{0.440712}%
\vSk{224.881083}{276.965874}{147.278021}{0.343790}%
\vSk{224.655240}{277.151715}{139.411393}{0.239424}%
\vSk{224.487659}{277.307490}{113.859573}{0.153314}%
\vSk{224.487659}{277.447701}{66.140427}{0.153314}%
\vSk{224.655240}{277.587913}{40.588607}{0.239424}%
\vSk{224.881083}{277.743688}{32.721979}{0.343790}%
\vSk{225.179276}{277.929528}{31.208867}{0.440712}%
\vSk{225.548122}{278.157888}{32.573533}{0.520884}%
\vSk{225.968993}{278.438322}{35.702566}{0.580071}%
\vSk{226.415073}{278.776838}{40.241024}{0.617097}%
\vSk{226.856125}{279.175485}{46.137212}{0.633465}%
\vSk{227.262064}{279.632214}{53.468060}{0.633215}%
\vSk{227.606193}{280.141018}{62.317861}{0.622585}%
\vSk{227.867874}{280.692341}{72.633869}{0.609156}%
\vSk{228.033601}{281.273730}{84.069038}{0.600164}%
\vSk{228.033601}{281.870682}{95.930962}{0.600164}%
\vSk{227.867874}{282.467633}{107.366131}{0.609156}%
\vSk{227.606193}{283.049022}{117.682139}{0.622585}%
\vSk{227.262064}{283.600345}{126.531940}{0.633215}%
\vSk{226.856125}{284.109149}{133.862788}{0.633465}%
\vSk{226.415073}{284.565878}{139.758976}{0.617097}%
\vSk{225.968993}{284.964525}{144.297434}{0.580071}%
\vSk{225.548122}{285.303042}{147.426467}{0.520884}%
\vSk{225.179276}{285.583476}{148.791133}{0.440712}%
\vSk{224.881083}{285.811835}{147.278021}{0.343790}%
\vSk{224.655240}{285.997675}{139.411393}{0.239424}%
\vSk{224.487659}{286.153450}{113.859573}{0.153314}%
}}%
{\color{black!45}\vlB{%
\vSk{224.487659}{286.293662}{66.140427}{0.153314}%
\vSk{224.655240}{286.433874}{40.588607}{0.239424}%
\vSk{224.881083}{286.589649}{32.721979}{0.343790}%
\vSk{225.179276}{286.775489}{31.208867}{0.440712}%
\vSk{225.548122}{287.003848}{32.573533}{0.520884}%
\vSk{225.968993}{287.284282}{35.702566}{0.580071}%
\vSk{226.415073}{287.622799}{40.241024}{0.617097}%
\vSk{226.856125}{288.021446}{46.137212}{0.633465}%
\vSk{227.262064}{288.478175}{53.468060}{0.633215}%
\vSk{227.606193}{288.986979}{62.317861}{0.622585}%
\vSk{227.867874}{289.538302}{72.633869}{0.609156}%
\vSk{228.033601}{290.119691}{84.069038}{0.600164}%
\vSk{228.033601}{290.716642}{95.930962}{0.600164}%
\vSk{227.867874}{291.313594}{107.366131}{0.609156}%
\vSk{227.606193}{291.894982}{117.682139}{0.622585}%
\vSk{227.262064}{292.446305}{126.531940}{0.633215}%
\vSk{226.856125}{292.955110}{133.862788}{0.633465}%
\vSk{226.415073}{293.411839}{139.758976}{0.617097}%
\vSk{225.968993}{293.810486}{144.297434}{0.580071}%
\vSk{225.548122}{294.149002}{147.426467}{0.520884}%
\vSk{225.179276}{294.429436}{148.791133}{0.440712}%
\vSk{224.881083}{294.657796}{147.278021}{0.343790}%
\vSk{224.655240}{294.843636}{139.411393}{0.239424}%
\vSk{224.487659}{294.999411}{113.859573}{0.153314}%
\vSk{224.487659}{295.139622}{66.140427}{0.153314}%
\vSk{224.570869}{295.279834}{59.491230}{3.462848}%
\vSk{224.644009}{245.820358}{61.039934}{1.946933}%
\vSk{225.449420}{247.523842}{-127.350383}{0.279057}%
\vSk{225.245996}{247.302009}{-143.775754}{0.353314}%
\vSk{224.934907}{247.093219}{-156.626044}{0.423532}%
\vSk{224.535616}{246.925191}{-167.805241}{0.484420}%
\vSk{224.074605}{246.822864}{-178.264389}{0.533636}%
}}%
{\color{black!45}\vlB{%
\vSk{223.463031}{246.806702}{171.475938}{0.570703}%
\vSk{222.828455}{246.891294}{161.115035}{0.596508}%
\vSk{222.227511}{247.084365}{150.491537}{0.612894}%
\vSk{221.691557}{247.386247}{139.555223}{0.622167}%
\vSk{221.248592}{247.789857}{128.354085}{0.626531}%
\vSk{220.920889}{248.281177}{117.014472}{0.627504}%
\vSk{220.722877}{248.840215}{105.703917}{0.625495}%
\vSk{220.659727}{249.442361}{94.581268}{0.619690}%
\vSk{220.660827}{250.060071}{83.749689}{0.608282}%
\vSk{220.741695}{250.664738}{73.225583}{0.588966}%
\vSk{220.938495}{251.228642}{62.922899}{0.559531}%
\vSk{221.231418}{251.726846}{52.638062}{0.518407}%
\vSk{221.596238}{252.138885}{42.009446}{0.465122}%
\vSk{222.007096}{252.450169}{30.405172}{0.400712}%
\vSk{222.440632}{252.652974}{16.635097}{0.328336}%
\vSk{222.857597}{252.746968}{-1.739022}{0.254810}%
\vSk{222.928587}{252.739236}{-29.314463}{0.194941}%
\vSk{222.923773}{252.643792}{-67.908399}{0.176089}%
\vSk{222.922177}{252.480631}{-103.493530}{0.212126}%
\vSk{222.823859}{252.274360}{-127.350383}{0.279057}%
\vSk{222.620434}{252.052527}{-143.775754}{0.353314}%
\vSk{222.309346}{251.843737}{-156.626044}{0.423532}%
\vSk{221.910055}{251.675709}{-167.805241}{0.484420}%
\vSk{221.449043}{251.573382}{-178.264389}{0.533636}%
\vSk{220.837470}{251.557220}{171.475938}{0.570703}%
\vSk{220.202894}{251.641812}{161.115035}{0.596508}%
\vSk{219.601950}{251.834883}{150.491537}{0.612894}%
\vSk{219.065996}{252.136766}{139.555223}{0.622167}%
\vSk{218.623030}{252.540375}{128.354085}{0.626531}%
\vSk{218.295328}{253.031695}{117.014472}{0.627504}%
\vSk{218.097315}{253.590733}{105.703917}{0.625495}%
\vSk{218.034166}{254.192880}{94.581268}{0.619690}%
}}%
{\color{black!45}\vlB{%
\vSk{218.035266}{254.810590}{83.749689}{0.608282}%
\vSk{218.116134}{255.415256}{73.225583}{0.588966}%
\vSk{218.312933}{255.979161}{62.922899}{0.559531}%
\vSk{218.605856}{256.477364}{52.638062}{0.518407}%
\vSk{218.970676}{256.889403}{42.009446}{0.465122}%
\vSk{219.381534}{257.200687}{30.405172}{0.400712}%
\vSk{219.815070}{257.403492}{16.635097}{0.328336}%
\vSk{220.232036}{257.497487}{-1.739022}{0.254810}%
\vSk{220.303026}{257.489754}{-29.314463}{0.194941}%
\vSk{220.298212}{257.394310}{-67.908399}{0.176089}%
\vSk{220.296615}{257.231149}{-103.493530}{0.212126}%
\vSk{220.198297}{257.024878}{-127.350383}{0.279057}%
\vSk{219.994873}{256.803045}{-143.775754}{0.353314}%
\vSk{219.683784}{256.594255}{-156.626044}{0.423532}%
\vSk{219.284493}{256.426227}{-167.805241}{0.484420}%
\vSk{218.823482}{256.323901}{-178.264389}{0.533636}%
\vSk{218.211908}{256.307738}{171.475938}{0.570703}%
\vSk{217.577332}{256.392330}{161.115035}{0.596508}%
\vSk{216.976388}{256.585402}{150.491537}{0.612894}%
\vSk{216.440434}{256.887284}{139.555223}{0.622167}%
\vSk{215.997469}{257.290893}{128.354085}{0.626531}%
\vSk{215.669766}{257.782213}{117.014472}{0.627504}%
\vSk{215.471754}{258.341251}{105.703917}{0.625495}%
\vSk{215.408604}{258.943398}{94.581268}{0.619690}%
\vSk{215.409704}{259.561108}{83.749689}{0.608282}%
\vSk{215.490572}{260.165774}{73.225583}{0.588966}%
\vSk{215.687372}{260.729679}{62.922899}{0.559531}%
\vSk{215.980295}{261.227882}{52.638062}{0.518407}%
\vSk{216.345115}{261.639921}{42.009446}{0.465122}%
\vSk{216.755973}{261.951205}{30.405172}{0.400712}%
\vSk{217.189509}{262.154010}{16.635097}{0.328336}%
\vSk{217.606474}{262.248005}{-1.739022}{0.254810}%
}}%
{\color{black!45}\vlB{%
\vSk{217.677464}{262.240272}{-29.314463}{0.194941}%
\vSk{217.672650}{262.144828}{-67.908399}{0.176089}%
\vSk{217.671054}{261.981667}{-103.493530}{0.212126}%
\vSk{217.572736}{261.775397}{-127.350383}{0.279057}%
\vSk{217.369311}{261.553563}{-143.775754}{0.353314}%
\vSk{217.058223}{261.344773}{-156.626044}{0.423532}%
\vSk{216.658932}{261.176745}{-167.805241}{0.484420}%
\vSk{216.197920}{261.074419}{-178.264389}{0.533636}%
\vSk{215.586347}{261.058256}{171.475938}{0.570703}%
\vSk{214.951771}{261.142848}{161.115035}{0.596508}%
\vSk{214.350827}{261.335920}{150.491537}{0.612894}%
\vSk{213.814872}{261.637802}{139.555223}{0.622167}%
\vSk{213.371907}{262.041411}{128.354085}{0.626531}%
\vSk{213.044205}{262.532731}{117.014472}{0.627504}%
\vSk{212.846192}{263.091769}{105.703917}{0.625495}%
\vSk{212.783043}{263.693916}{94.581268}{0.619690}%
\vSk{212.784142}{264.311626}{83.749689}{0.608282}%
\vSk{212.865010}{264.916292}{73.225583}{0.588966}%
\vSk{213.061810}{265.480197}{62.922899}{0.559531}%
\vSk{213.354733}{265.978400}{52.638062}{0.518407}%
\vSk{213.719553}{266.390439}{42.009446}{0.465122}%
\vSk{214.130411}{266.701723}{30.405172}{0.400712}%
\vSk{214.563947}{266.904528}{16.635097}{0.328336}%
\vSk{214.980913}{266.998523}{-1.739022}{0.254810}%
\vSk{215.051903}{266.990790}{-29.314463}{0.194941}%
\vSk{215.047088}{266.895346}{-67.908399}{0.176089}%
\vSk{215.045492}{266.732185}{-103.493530}{0.212126}%
\vSk{214.947174}{266.525915}{-127.350383}{0.279057}%
\vSk{214.743750}{266.304081}{-143.775754}{0.353314}%
\vSk{214.432661}{266.095292}{-156.626044}{0.423532}%
\vSk{214.033370}{265.927263}{-167.805241}{0.484420}%
\vSk{213.572359}{265.824937}{-178.264389}{0.533636}%
}}%
{\color{black!45}\vlB{%
\vSk{212.960785}{265.808774}{171.475938}{0.570703}%
\vSk{212.326209}{265.893367}{161.115035}{0.596508}%
\vSk{211.725265}{266.086438}{150.491537}{0.612894}%
\vSk{211.189311}{266.388320}{139.555223}{0.622167}%
\vSk{210.746345}{266.791929}{128.354085}{0.626531}%
\vSk{210.418643}{267.283249}{117.014472}{0.627504}%
\vSk{210.220630}{267.842287}{105.703917}{0.625495}%
\vSk{210.157481}{268.444434}{94.581268}{0.619690}%
\vSk{210.158581}{269.062144}{83.749689}{0.608282}%
\vSk{210.239449}{269.666810}{73.225583}{0.588966}%
\vSk{210.436249}{270.230715}{62.922899}{0.559531}%
\vSk{210.729171}{270.728918}{52.638062}{0.518407}%
\vSk{211.093992}{271.140957}{42.009446}{0.465122}%
\vSk{211.504850}{271.452241}{30.405172}{0.400712}%
\vSk{211.938386}{271.655047}{16.635097}{0.328336}%
\vSk{212.355351}{271.749041}{-1.739022}{0.254810}%
\vSk{212.426341}{271.741308}{-29.314463}{0.194941}%
\vSk{212.421527}{271.645865}{-67.908399}{0.176089}%
\vSk{212.419930}{271.482703}{-103.493530}{0.212126}%
\vSk{210.061216}{271.276433}{154.149863}{2.859382}%
\vSk{224.644009}{307.043738}{61.039934}{1.946933}%
\vSk{225.449420}{308.747222}{-127.350383}{0.279057}%
\vSk{225.245996}{308.525388}{-143.775754}{0.353314}%
\vSk{224.934907}{308.316599}{-156.626044}{0.423532}%
\vSk{224.535616}{308.148570}{-167.805241}{0.484420}%
\vSk{224.074605}{308.046244}{-178.264389}{0.533636}%
\vSk{223.463031}{308.030081}{171.475938}{0.570703}%
\vSk{222.828455}{308.114673}{161.115035}{0.596508}%
\vSk{222.227511}{308.307745}{150.491537}{0.612894}%
\vSk{221.691557}{308.609627}{139.555223}{0.622167}%
\vSk{221.248592}{309.013236}{128.354085}{0.626531}%
\vSk{220.920889}{309.504556}{117.014472}{0.627504}%
}}%
{\color{black!45}\vlB{%
\vSk{220.722877}{310.063594}{105.703917}{0.625495}%
\vSk{220.659727}{310.665741}{94.581268}{0.619690}%
\vSk{220.660827}{311.283451}{83.749689}{0.608282}%
\vSk{220.741695}{311.888117}{73.225583}{0.588966}%
\vSk{220.938495}{312.452022}{62.922899}{0.559531}%
\vSk{221.231418}{312.950225}{52.638062}{0.518407}%
\vSk{221.596238}{313.362264}{42.009446}{0.465122}%
\vSk{222.007096}{313.673548}{30.405172}{0.400712}%
\vSk{222.440632}{313.876353}{16.635097}{0.328336}%
\vSk{222.857597}{313.970348}{-1.739022}{0.254810}%
\vSk{222.928587}{313.962615}{-29.314463}{0.194941}%
\vSk{222.923773}{313.867172}{-67.908399}{0.176089}%
\vSk{222.922177}{313.704010}{-103.493530}{0.212126}%
\vSk{222.823859}{313.497740}{-127.350383}{0.279057}%
\vSk{222.620434}{313.275906}{-143.775754}{0.353314}%
\vSk{222.309346}{313.067117}{-156.626044}{0.423532}%
\vSk{221.910055}{312.899088}{-167.805241}{0.484420}%
\vSk{221.449043}{312.796762}{-178.264389}{0.533636}%
\vSk{220.837470}{312.780599}{171.475938}{0.570703}%
\vSk{220.202894}{312.865192}{161.115035}{0.596508}%
\vSk{219.601950}{313.058263}{150.491537}{0.612894}%
\vSk{219.065996}{313.360145}{139.555223}{0.622167}%
\vSk{218.623030}{313.763754}{128.354085}{0.626531}%
\vSk{218.295328}{314.255074}{117.014472}{0.627504}%
\vSk{218.097315}{314.814112}{105.703917}{0.625495}%
\vSk{218.034166}{315.416259}{94.581268}{0.619690}%
\vSk{218.035266}{316.033969}{83.749689}{0.608282}%
\vSk{218.116134}{316.638635}{73.225583}{0.588966}%
\vSk{218.312933}{317.202540}{62.922899}{0.559531}%
\vSk{218.605856}{317.700743}{52.638062}{0.518407}%
\vSk{218.970676}{318.112782}{42.009446}{0.465122}%
\vSk{219.381534}{318.424066}{30.405172}{0.400712}%
}}%
{\color{black!45}\vlB{%
\vSk{219.815070}{318.626872}{16.635097}{0.328336}%
\vSk{220.232036}{318.720866}{-1.739022}{0.254810}%
\vSk{220.303026}{318.713133}{-29.314463}{0.194941}%
\vSk{220.298212}{318.617690}{-67.908399}{0.176089}%
\vSk{220.296615}{318.454528}{-103.493530}{0.212126}%
\vSk{220.198297}{318.248258}{-127.350383}{0.279057}%
\vSk{219.994873}{318.026425}{-143.775754}{0.353314}%
\vSk{219.683784}{317.817635}{-156.626044}{0.423532}%
\vSk{219.284493}{317.649607}{-167.805241}{0.484420}%
\vSk{218.823482}{317.547280}{-178.264389}{0.533636}%
\vSk{218.211908}{317.531118}{171.475938}{0.570703}%
\vSk{217.577332}{317.615710}{161.115035}{0.596508}%
\vSk{216.976388}{317.808781}{150.491537}{0.612894}%
\vSk{216.440434}{318.110663}{139.555223}{0.622167}%
\vSk{215.997469}{318.514272}{128.354085}{0.626531}%
\vSk{215.669766}{319.005593}{117.014472}{0.627504}%
\vSk{215.471754}{319.564630}{105.703917}{0.625495}%
\vSk{215.408604}{320.166777}{94.581268}{0.619690}%
\vSk{215.409704}{320.784487}{83.749689}{0.608282}%
\vSk{215.490572}{321.389153}{73.225583}{0.588966}%
\vSk{215.687372}{321.953058}{62.922899}{0.559531}%
\vSk{215.980295}{322.451261}{52.638062}{0.518407}%
\vSk{216.345115}{322.863300}{42.009446}{0.465122}%
\vSk{216.755973}{323.174585}{30.405172}{0.400712}%
\vSk{217.189509}{323.377390}{16.635097}{0.328336}%
\vSk{217.606474}{323.471384}{-1.739022}{0.254810}%
\vSk{217.677464}{323.463651}{-29.314463}{0.194941}%
\vSk{217.672650}{323.368208}{-67.908399}{0.176089}%
\vSk{217.671054}{323.205047}{-103.493530}{0.212126}%
\vSk{217.572736}{322.998776}{-127.350383}{0.279057}%
\vSk{217.369311}{322.776943}{-143.775754}{0.353314}%
\vSk{217.058223}{322.568153}{-156.626044}{0.423532}%
}}%
{\color{black!45}\vlB{%
\vSk{216.658932}{322.400125}{-167.805241}{0.484420}%
\vSk{216.197920}{322.297798}{-178.264389}{0.533636}%
\vSk{215.586347}{322.281636}{171.475938}{0.570703}%
\vSk{214.951771}{322.366228}{161.115035}{0.596508}%
\vSk{214.350827}{322.559299}{150.491537}{0.612894}%
\vSk{213.814872}{322.861181}{139.555223}{0.622167}%
\vSk{213.371907}{323.264790}{128.354085}{0.626531}%
\vSk{213.044205}{323.756111}{117.014472}{0.627504}%
\vSk{212.846192}{324.315148}{105.703917}{0.625495}%
\vSk{212.783043}{324.917295}{94.581268}{0.619690}%
\vSk{212.784142}{325.535005}{83.749689}{0.608282}%
\vSk{212.865010}{326.139672}{73.225583}{0.588966}%
\vSk{213.061810}{326.703576}{62.922899}{0.559531}%
\vSk{213.354733}{327.201779}{52.638062}{0.518407}%
\vSk{213.719553}{327.613818}{42.009446}{0.465122}%
\vSk{214.130411}{327.925103}{30.405172}{0.400712}%
\vSk{214.563947}{328.127908}{16.635097}{0.328336}%
\vSk{214.980913}{328.221902}{-1.739022}{0.254810}%
\vSk{215.051903}{328.214170}{-29.314463}{0.194941}%
\vSk{215.047088}{328.118726}{-67.908399}{0.176089}%
\vSk{215.045492}{327.955565}{-103.493530}{0.212126}%
\vSk{214.947174}{327.749294}{-127.350383}{0.279057}%
\vSk{214.743750}{327.527461}{-143.775754}{0.353314}%
\vSk{214.432661}{327.318671}{-156.626044}{0.423532}%
\vSk{214.033370}{327.150643}{-167.805241}{0.484420}%
\vSk{213.572359}{327.048316}{-178.264389}{0.533636}%
\vSk{212.960785}{327.032154}{171.475938}{0.570703}%
\vSk{212.326209}{327.116746}{161.115035}{0.596508}%
\vSk{211.725265}{327.309817}{150.491537}{0.612894}%
\vSk{211.189311}{327.611699}{139.555223}{0.622167}%
\vSk{210.746345}{328.015309}{128.354085}{0.626531}%
\vSk{210.418643}{328.506629}{117.014472}{0.627504}%
}}%
{\color{black!45}\vlB{%
\vSk{210.220630}{329.065667}{105.703917}{0.625495}%
\vSk{210.157481}{329.667814}{94.581268}{0.619690}%
\vSk{210.158581}{330.285524}{83.749689}{0.608282}%
\vSk{210.239449}{330.890190}{73.225583}{0.588966}%
\vSk{210.436249}{331.454094}{62.922899}{0.559531}%
\vSk{210.729171}{331.952298}{52.638062}{0.518407}%
\vSk{211.093992}{332.364337}{42.009446}{0.465122}%
\vSk{211.504850}{332.675621}{30.405172}{0.400712}%
\vSk{211.938386}{332.878426}{16.635097}{0.328336}%
\vSk{212.355351}{332.972420}{-1.739022}{0.254810}%
\vSk{212.426341}{332.964688}{-29.314463}{0.194941}%
\vSk{212.421527}{332.869244}{-67.908399}{0.176089}%
\vSk{212.419930}{332.706083}{-103.493530}{0.212126}%
\vSk{210.061216}{332.499812}{154.149863}{2.859382}%
\vSk{206.469812}{281.303659}{124.828967}{3.078089}%
\vSk{206.537907}{283.830341}{40.588607}{0.239424}%
\vSk{206.763750}{283.986116}{32.721979}{0.343790}%
\vSk{207.061943}{284.171956}{31.208867}{0.440712}%
\vSk{207.430789}{284.400315}{32.573533}{0.520884}%
\vSk{207.851660}{284.680749}{35.702566}{0.580071}%
\vSk{208.297739}{285.019266}{40.241024}{0.617097}%
\vSk{208.738791}{285.417913}{46.137212}{0.633465}%
\vSk{209.144731}{285.874642}{53.468060}{0.633215}%
\vSk{209.488860}{286.383446}{62.317861}{0.622585}%
\vSk{209.750541}{286.934769}{72.633869}{0.609156}%
\vSk{209.916267}{287.516158}{84.069038}{0.600164}%
\vSk{209.916267}{288.113109}{95.930962}{0.600164}%
\vSk{209.750541}{288.710061}{107.366131}{0.609156}%
\vSk{209.488860}{289.291449}{117.682139}{0.622585}%
\vSk{209.144731}{289.842772}{126.531940}{0.633215}%
\vSk{208.738791}{290.351577}{133.862788}{0.633465}%
\vSk{208.297739}{290.808306}{139.758976}{0.617097}%
}}%
{\color{black!45}\vlB{%
\vSk{207.851660}{291.206953}{144.297434}{0.580071}%
\vSk{207.430789}{291.545469}{147.426467}{0.520884}%
\vSk{207.061943}{291.825903}{148.791133}{0.440712}%
\vSk{206.763750}{292.054263}{147.278021}{0.343790}%
\vSk{206.537907}{292.240103}{139.411393}{0.239424}%
\vSk{206.370325}{292.395878}{113.859573}{0.153314}%
\vSk{206.370325}{292.536090}{66.140427}{0.153314}%
\vSk{206.537907}{292.676301}{40.588607}{0.239424}%
\vSk{206.763750}{292.832076}{32.721979}{0.343790}%
\vSk{207.061943}{293.017916}{31.208867}{0.440712}%
\vSk{207.430789}{293.246276}{32.573533}{0.520884}%
\vSk{207.851660}{293.526710}{35.702566}{0.580071}%
\vSk{208.297739}{293.865226}{40.241024}{0.617097}%
\vSk{208.738791}{294.263873}{46.137212}{0.633465}%
\vSk{209.144731}{294.720602}{53.468060}{0.633215}%
\vSk{209.488860}{295.229407}{62.317861}{0.622585}%
\vSk{209.750541}{295.780730}{72.633869}{0.609156}%
\vSk{209.916267}{296.362118}{84.069038}{0.600164}%
\vSk{209.916267}{296.959070}{95.930962}{0.600164}%
\vSk{209.750541}{297.556021}{107.366131}{0.609156}%
\vSk{209.488860}{298.137410}{117.682139}{0.622585}%
\vSk{209.144731}{298.688733}{126.531940}{0.633215}%
\vSk{208.738791}{299.197537}{133.862788}{0.633465}%
\vSk{208.297739}{299.654266}{139.758976}{0.617097}%
\vSk{207.851660}{300.052913}{144.297434}{0.580071}%
\vSk{207.430789}{300.391430}{147.426467}{0.520884}%
\vSk{207.061943}{300.671864}{148.791133}{0.440712}%
\vSk{206.763750}{300.900223}{147.278021}{0.343790}%
\vSk{206.537907}{301.086063}{139.411393}{0.239424}%
\vSk{206.370325}{301.241838}{113.859573}{0.153314}%
\vSk{206.370325}{301.382050}{66.140427}{0.153314}%
\vSk{206.537907}{301.522262}{40.588607}{0.239424}%
}}%
{\color{black!45}\vlB{%
\vSk{206.763750}{301.678037}{32.721979}{0.343790}%
\vSk{207.061943}{301.863877}{31.208867}{0.440712}%
\vSk{207.430789}{302.092236}{32.573533}{0.520884}%
\vSk{207.851660}{302.372670}{35.702566}{0.580071}%
\vSk{208.297739}{302.711187}{40.241024}{0.617097}%
\vSk{208.738791}{303.109834}{46.137212}{0.633465}%
\vSk{209.144731}{303.566563}{53.468060}{0.633215}%
\vSk{209.488860}{304.075367}{62.317861}{0.622585}%
\vSk{209.750541}{304.626690}{72.633869}{0.609156}%
\vSk{209.916267}{305.208079}{84.069038}{0.600164}%
\vSk{209.916267}{305.805030}{95.930962}{0.600164}%
\vSk{209.750541}{306.401982}{107.366131}{0.609156}%
\vSk{209.488860}{306.983371}{117.682139}{0.622585}%
\vSk{209.144731}{307.534694}{126.531940}{0.633215}%
\vSk{208.738791}{308.043498}{133.862788}{0.633465}%
\vSk{208.297739}{308.500227}{139.758976}{0.617097}%
\vSk{207.851660}{308.898874}{144.297434}{0.580071}%
\vSk{207.430789}{309.237390}{147.426467}{0.520884}%
\vSk{207.061943}{309.517824}{148.791133}{0.440712}%
\vSk{206.763750}{309.746184}{147.278021}{0.343790}%
\vSk{206.537907}{309.932024}{139.411393}{0.239424}%
\vSk{206.370325}{310.087799}{113.859573}{0.153314}%
\vSk{206.370325}{310.228011}{66.140427}{0.153314}%
\vSk{206.537907}{310.368222}{40.588607}{0.239424}%
\vSk{206.763750}{310.523997}{32.721979}{0.343790}%
\vSk{207.061943}{310.709838}{31.208867}{0.440712}%
\vSk{207.430789}{310.938197}{32.573533}{0.520884}%
\vSk{207.851660}{311.218631}{35.702566}{0.580071}%
\vSk{208.297739}{311.557147}{40.241024}{0.617097}%
\vSk{208.738791}{311.955794}{46.137212}{0.633465}%
\vSk{209.144731}{312.412524}{53.468060}{0.633215}%
\vSk{209.488860}{312.921328}{62.317861}{0.622585}%
}}%
{\color{black!45}\vlB{%
\vSk{209.750541}{313.472651}{72.633869}{0.609156}%
\vSk{209.916267}{314.054039}{84.069038}{0.600164}%
\vSk{209.916267}{314.650991}{95.930962}{0.600164}%
\vSk{209.750541}{315.247943}{107.366131}{0.609156}%
\vSk{209.488860}{315.829331}{117.682139}{0.622585}%
\vSk{209.144731}{316.380654}{126.531940}{0.633215}%
\vSk{208.738791}{316.889458}{133.862788}{0.633465}%
\vSk{208.297739}{317.346187}{139.758976}{0.617097}%
\vSk{207.851660}{317.744835}{144.297434}{0.580071}%
\vSk{207.430789}{318.083351}{147.426467}{0.520884}%
\vSk{207.061943}{318.363785}{148.791133}{0.440712}%
\vSk{206.763750}{318.592144}{147.278021}{0.343790}%
\vSk{206.537907}{318.777985}{139.411393}{0.239424}%
\vSk{206.370325}{318.933759}{113.859573}{0.153314}%
\vSk{206.370325}{319.073971}{66.140427}{0.153314}%
\vSk{206.537907}{319.214183}{40.588607}{0.239424}%
\vSk{206.763750}{319.369958}{32.721979}{0.343790}%
\vSk{207.061943}{319.555798}{31.208867}{0.440712}%
\vSk{207.430789}{319.784157}{32.573533}{0.520884}%
\vSk{207.851660}{320.064592}{35.702566}{0.580071}%
\vSk{208.297739}{320.403108}{40.241024}{0.617097}%
\vSk{208.738791}{320.801755}{46.137212}{0.633465}%
\vSk{209.144731}{321.258484}{53.468060}{0.633215}%
\vSk{209.488860}{321.767288}{62.317861}{0.622585}%
\vSk{209.750541}{322.318611}{72.633869}{0.609156}%
\vSk{209.916267}{322.900000}{84.069038}{0.600164}%
\vSk{209.916267}{323.496952}{95.930962}{0.600164}%
\vSk{209.750541}{324.093903}{107.366131}{0.609156}%
\vSk{209.488860}{324.675292}{117.682139}{0.622585}%
\vSk{209.144731}{325.226615}{126.531940}{0.633215}%
\vSk{208.738791}{325.735419}{133.862788}{0.633465}%
\vSk{208.297739}{326.192148}{139.758976}{0.617097}%
}}%
{\color{black!45}\vlB{%
\vSk{207.851660}{326.590795}{144.297434}{0.580071}%
\vSk{207.430789}{326.929311}{147.426467}{0.520884}%
\vSk{207.061943}{327.209746}{148.791133}{0.440712}%
\vSk{206.763750}{327.438105}{147.278021}{0.343790}%
\vSk{206.537907}{327.623945}{139.411393}{0.239424}%
\vSk{206.370325}{327.779720}{113.859573}{0.153314}%
\vSk{206.370325}{327.919932}{66.140427}{0.153314}%
\vSk{206.453536}{328.060144}{59.491230}{3.462848}%
}}%
{\color{vltNeutral!13}\vlB{%
\vRa{200.964866}{273.122949}{0.039446}%
\vRa{201.093990}{273.572949}{0.118338}%
\vRa{201.223114}{274.022949}{0.197229}%
\vRa{201.352239}{274.472949}{0.276121}%
\vRa{201.481363}{274.922949}{0.355013}%
\vRa{201.610487}{275.372949}{0.433905}%
\vRa{201.739611}{275.822949}{0.512796}%
\vRa{201.868735}{276.272949}{0.591688}%
\vRa{201.997859}{276.722949}{0.670580}%
\vRa{202.126984}{277.172949}{0.749471}%
\vRa{202.256108}{277.622949}{0.828363}%
\vRa{202.385232}{278.072949}{0.907255}%
\vRa{202.514356}{278.522949}{0.986147}%
\vRa{202.643480}{278.972949}{1.065038}%
\vRa{202.772604}{279.422949}{0.950020}%
\vRa{202.901728}{279.872949}{0.425290}%
}}%
{\color{vltNeutral!10}\vlB{%
\vRa{203.651907}{279.503389}{0.539854}%
\vRa{203.256301}{279.953389}{1.619563}%
\vRa{203.385327}{280.403389}{2.174640}%
\vRa{204.414332}{280.853389}{1.829738}%
\vRa{205.443336}{281.303389}{1.484837}%
\vRa{206.472340}{281.753389}{1.139935}%
\vRa{207.501344}{282.203389}{0.795034}%
\vRa{208.530349}{282.653389}{0.450132}%
\vRa{209.559353}{283.103389}{0.105230}%
}}%
{\color{vltNeutral!23}\vlB{%
\vRa{206.977997}{267.658160}{0.216721}%
\vRa{206.456037}{268.108160}{0.650162}%
\vRa{205.934077}{268.558160}{1.083604}%
\vRa{205.412116}{269.008160}{1.517046}%
\vRa{204.890156}{269.458160}{1.950487}%
\vRa{204.368196}{269.908160}{2.383929}%
\vRa{203.846235}{270.358160}{2.817371}%
\vRa{203.324275}{270.808160}{3.250812}%
\vRa{202.802315}{271.258160}{3.684254}%
\vRa{202.280354}{271.708160}{2.938761}%
\vRa{201.758394}{272.158160}{1.827267}%
\vRa{201.236434}{272.608160}{0.715774}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{211.923498}{277.981929}{4.049500}%
\vRa{211.748060}{278.431929}{3.702978}%
\vRa{211.572622}{278.881929}{3.356456}%
\vRa{211.397184}{279.331929}{3.009934}%
\vRa{211.221745}{279.781929}{2.663412}%
\vRa{211.046307}{280.231929}{2.316890}%
\vRa{210.870869}{280.681929}{1.970368}%
\vRa{210.695431}{281.131929}{1.623846}%
\vRa{210.519992}{281.581929}{1.277324}%
\vRa{210.344554}{282.031929}{0.930802}%
\vRa{210.169116}{282.481929}{0.584280}%
\vRa{209.993678}{282.931929}{0.237757}%
}}%
{\color{vltNeutral!26}\vlB{%
\vRa{207.194718}{267.658160}{0.558761}%
\vRa{207.106200}{268.108160}{1.676284}%
\vRa{207.017681}{268.558160}{2.793807}%
\vRa{206.929162}{269.008160}{3.911330}%
\vRa{206.840643}{269.458160}{5.028853}%
\vRa{206.752125}{269.908160}{6.146376}%
\vRa{206.663606}{270.358160}{7.263899}%
\vRa{206.575087}{270.808160}{4.470179}%
\vRa{206.486568}{271.258160}{0.856170}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{214.041521}{270.661175}{0.128941}%
\vRa{213.912763}{271.111175}{0.386824}%
\vRa{213.784004}{271.561175}{0.644706}%
\vRa{213.655246}{272.011175}{0.902588}%
\vRa{213.526488}{272.461175}{1.160471}%
\vRa{213.397730}{272.911175}{1.418353}%
\vRa{213.268972}{273.361175}{1.676235}%
\vRa{213.140214}{273.811175}{1.934118}%
\vRa{213.011455}{274.261175}{2.192000}%
\vRa{212.882697}{274.711175}{2.449882}%
\vRa{212.753939}{275.161175}{2.707765}%
\vRa{212.625181}{275.611175}{2.965647}%
\vRa{212.496423}{276.061175}{3.223529}%
\vRa{212.367664}{276.511175}{3.481412}%
\vRa{212.238906}{276.961175}{3.739294}%
\vRa{212.110148}{277.411175}{3.997176}%
}}%
{\color{vltNeutral!13}\vlB{%
\vRa{205.648871}{271.589766}{0.742352}%
\vRa{204.015418}{272.039766}{2.227056}%
\vRa{202.381964}{272.489766}{3.711759}%
\vRa{200.919634}{272.939766}{5.025340}%
\vRa{201.127650}{273.389766}{4.668574}%
\vRa{201.335666}{273.839766}{4.311808}%
\vRa{201.543682}{274.289766}{3.955043}%
\vRa{201.751698}{274.739766}{3.598277}%
\vRa{201.959714}{275.189766}{3.241511}%
\vRa{202.167730}{275.639766}{2.884746}%
\vRa{202.375746}{276.089766}{2.527980}%
\vRa{202.583762}{276.539766}{2.171214}%
\vRa{202.791777}{276.989766}{1.814449}%
\vRa{202.999793}{277.439766}{1.457683}%
\vRa{203.207809}{277.889766}{1.100917}%
\vRa{203.415825}{278.339766}{0.744152}%
\vRa{203.623841}{278.789766}{0.387386}%
\vRa{203.831857}{279.239766}{0.030621}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{210.804259}{277.981929}{1.119239}%
\vRa{208.390342}{278.431929}{3.357718}%
\vRa{205.976425}{278.881929}{5.596197}%
\vRa{203.931103}{279.331929}{7.466080}%
\vRa{204.615206}{279.781929}{6.606539}%
\vRa{205.299309}{280.231929}{5.746998}%
\vRa{205.983411}{280.681929}{4.887457}%
\vRa{206.667514}{281.131929}{4.027916}%
\vRa{207.351617}{281.581929}{3.168375}%
\vRa{208.035720}{282.031929}{2.308835}%
\vRa{208.719822}{282.481929}{1.449294}%
\vRa{209.403925}{282.931929}{0.589753}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{212.254636}{270.661175}{1.786885}%
\vRa{208.552109}{271.111175}{5.360654}%
\vRa{206.635995}{271.561175}{7.148009}%
\vRa{207.026400}{272.011175}{6.628847}%
\vRa{207.416804}{272.461175}{6.109684}%
\vRa{207.807209}{272.911175}{5.590521}%
\vRa{208.197613}{273.361175}{5.071359}%
\vRa{208.588018}{273.811175}{4.552196}%
\vRa{208.978422}{274.261175}{4.033033}%
\vRa{209.368826}{274.711175}{3.513871}%
\vRa{209.759231}{275.161175}{2.994708}%
\vRa{210.149635}{275.611175}{2.475545}%
\vRa{210.540040}{276.061175}{1.956383}%
\vRa{210.930444}{276.511175}{1.437220}%
\vRa{211.320849}{276.961175}{0.918057}%
\vRa{211.711253}{277.411175}{0.398895}%
}}%
{\color{vltNeutral!10}\vlB{%
\vRa{206.391223}{271.589766}{0.269577}%
\vRa{206.242473}{272.039766}{0.808731}%
\vRa{206.093724}{272.489766}{1.347886}%
\vRa{205.944974}{272.939766}{1.887040}%
\vRa{205.796224}{273.389766}{2.426194}%
\vRa{205.647474}{273.839766}{2.965348}%
\vRa{205.498725}{274.289766}{3.504502}%
\vRa{205.349975}{274.739766}{4.043657}%
\vRa{205.201225}{275.189766}{4.582811}%
\vRa{205.052475}{275.639766}{5.121965}%
\vRa{204.903726}{276.089766}{5.661119}%
\vRa{204.754976}{276.539766}{6.200273}%
\vRa{204.606226}{276.989766}{6.739428}%
\vRa{204.457476}{277.439766}{7.278582}%
\vRa{204.308727}{277.889766}{6.989917}%
\vRa{204.159977}{278.339766}{4.724750}%
\vRa{204.011227}{278.789766}{2.459582}%
\vRa{203.862477}{279.239766}{0.194415}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSm{206.269359}{267.658160}{101.128471}{4.006950}%
\vSm{213.913658}{270.661175}{73.989560}{7.635907}%
\vSm{212.010315}{277.981929}{0.258701}{4.200804}%
\vSm{203.659816}{271.589766}{108.291562}{8.334764}%
\vSm{200.708062}{280.462670}{-106.010440}{7.635907}%
\vSm{206.441468}{271.589766}{-6.929661}{7.696525}%
\vSm{206.314527}{277.981929}{-130.943779}{8.462484}%
\vSm{207.158842}{267.658160}{23.620527}{7.494846}%
\vSm{202.856175}{280.462670}{-48.680502}{1.277272}%
\vSm{203.739799}{283.465685}{-146.663242}{7.209957}%
\vSm{200.718762}{273.122949}{65.190904}{7.029155}%
\vSm{200.847185}{271.589766}{164.597654}{5.772620}%
\vSm{211.818934}{277.981929}{-74.032623}{7.614534}%
\vSm{200.769710}{267.658160}{139.234242}{8.369152}%
\vSm{209.686965}{277.981929}{111.298961}{5.885767}%
\vSm{203.813058}{277.981929}{169.440189}{8.302111}%
\vSm{202.926247}{283.465685}{-156.379473}{7.494846}%
\vSm{209.742711}{283.465685}{-40.765758}{8.369152}%
}}%
{\color{black}\vlB{%
\vSh{200.720738}{273.122949}{-40.765758}{8.369152}%
\vSh{207.128791}{267.658160}{23.620527}{7.494846}%
\vSh{213.841567}{270.661175}{73.989560}{7.635907}%
\vSh{209.693739}{278.000896}{139.234242}{8.369152}%
\vSh{202.896196}{283.465685}{-156.379473}{7.494846}%
\vSh{200.635971}{280.462670}{-106.010440}{7.635907}%
}}%
{\color{black}\put(208.55614,260.56192){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $11$}}}%
{\color{vltTeal!13}\vlB{%
\vRa{133.350058}{264.339491}{0.039446}%
\vRa{133.479182}{264.789491}{0.118338}%
\vRa{133.608307}{265.239491}{0.197229}%
\vRa{133.737431}{265.689491}{0.276121}%
\vRa{133.866555}{266.139491}{0.355013}%
\vRa{133.995679}{266.589491}{0.433905}%
\vRa{134.124803}{267.039491}{0.512796}%
\vRa{134.253927}{267.489491}{0.591688}%
\vRa{134.383052}{267.939491}{0.670580}%
\vRa{134.512176}{268.389491}{0.749471}%
\vRa{134.641300}{268.839491}{0.828363}%
\vRa{134.770424}{269.289491}{0.907255}%
\vRa{134.899548}{269.739491}{0.986147}%
\vRa{135.028672}{270.189491}{1.065038}%
\vRa{135.157796}{270.639491}{0.950020}%
\vRa{135.286921}{271.089491}{0.425290}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{136.037100}{270.719931}{0.539854}%
\vRa{135.641494}{271.169931}{1.619563}%
\vRa{135.770520}{271.619931}{2.174640}%
\vRa{136.799524}{272.069931}{1.829738}%
\vRa{137.828528}{272.519931}{1.484837}%
\vRa{138.857532}{272.969931}{1.139935}%
\vRa{139.886537}{273.419931}{0.795034}%
\vRa{140.915541}{273.869931}{0.450132}%
\vRa{141.944545}{274.319931}{0.105230}%
}}%
{\color{vltTeal!23}\vlB{%
\vRa{139.363190}{258.874702}{0.216721}%
\vRa{138.841229}{259.324702}{0.650162}%
\vRa{138.319269}{259.774702}{1.083604}%
\vRa{137.797309}{260.224702}{1.517046}%
\vRa{137.275348}{260.674702}{1.950487}%
\vRa{136.753388}{261.124702}{2.383929}%
\vRa{136.231427}{261.574702}{2.817371}%
\vRa{135.709467}{262.024702}{3.250812}%
\vRa{135.187507}{262.474702}{3.684254}%
\vRa{134.665546}{262.924702}{2.938761}%
\vRa{134.143586}{263.374702}{1.827267}%
\vRa{133.621626}{263.824702}{0.715774}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{144.308691}{269.198471}{4.049500}%
\vRa{144.133252}{269.648471}{3.702978}%
\vRa{143.957814}{270.098471}{3.356456}%
\vRa{143.782376}{270.548471}{3.009934}%
\vRa{143.606938}{270.998471}{2.663412}%
\vRa{143.431499}{271.448471}{2.316890}%
\vRa{143.256061}{271.898471}{1.970368}%
\vRa{143.080623}{272.348471}{1.623846}%
\vRa{142.905184}{272.798471}{1.277324}%
\vRa{142.729746}{273.248471}{0.930802}%
\vRa{142.554308}{273.698471}{0.584280}%
\vRa{142.378870}{274.148471}{0.237757}%
}}%
{\color{vltTeal!26}\vlB{%
\vRa{139.579910}{258.874702}{0.558761}%
\vRa{139.491392}{259.324702}{1.676284}%
\vRa{139.402873}{259.774702}{2.793807}%
\vRa{139.314354}{260.224702}{3.911330}%
\vRa{139.225835}{260.674702}{5.028853}%
\vRa{139.137317}{261.124702}{6.146376}%
\vRa{139.048798}{261.574702}{7.263899}%
\vRa{138.960279}{262.024702}{4.470179}%
\vRa{138.871761}{262.474702}{0.856170}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{146.426713}{261.877717}{0.128941}%
\vRa{146.297955}{262.327717}{0.386824}%
\vRa{146.169197}{262.777717}{0.644706}%
\vRa{146.040438}{263.227717}{0.902588}%
\vRa{145.911680}{263.677717}{1.160471}%
\vRa{145.782922}{264.127717}{1.418353}%
\vRa{145.654164}{264.577717}{1.676235}%
\vRa{145.525406}{265.027717}{1.934118}%
\vRa{145.396647}{265.477717}{2.192000}%
\vRa{145.267889}{265.927717}{2.449882}%
\vRa{145.139131}{266.377717}{2.707765}%
\vRa{145.010373}{266.827717}{2.965647}%
\vRa{144.881615}{267.277717}{3.223529}%
\vRa{144.752857}{267.727717}{3.481412}%
\vRa{144.624098}{268.177717}{3.739294}%
\vRa{144.495340}{268.627717}{3.997176}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{138.034063}{262.806309}{0.742352}%
\vRa{136.400610}{263.256309}{2.227056}%
\vRa{134.767156}{263.706309}{3.711759}%
\vRa{133.304827}{264.156309}{5.025340}%
\vRa{133.512842}{264.606309}{4.668574}%
\vRa{133.720858}{265.056309}{4.311808}%
\vRa{133.928874}{265.506309}{3.955043}%
\vRa{134.136890}{265.956309}{3.598277}%
\vRa{134.344906}{266.406309}{3.241511}%
\vRa{134.552922}{266.856309}{2.884746}%
\vRa{134.760938}{267.306309}{2.527980}%
\vRa{134.968954}{267.756309}{2.171214}%
\vRa{135.176970}{268.206309}{1.814449}%
\vRa{135.384985}{268.656309}{1.457683}%
\vRa{135.593001}{269.106309}{1.100917}%
\vRa{135.801017}{269.556309}{0.744152}%
\vRa{136.009033}{270.006309}{0.387386}%
\vRa{136.217049}{270.456309}{0.030621}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{143.189451}{269.198471}{1.119239}%
\vRa{140.775534}{269.648471}{3.357718}%
\vRa{138.361617}{270.098471}{5.596197}%
\vRa{136.316296}{270.548471}{7.466080}%
\vRa{137.000398}{270.998471}{6.606539}%
\vRa{137.684501}{271.448471}{5.746998}%
\vRa{138.368604}{271.898471}{4.887457}%
\vRa{139.052706}{272.348471}{4.027916}%
\vRa{139.736809}{272.798471}{3.168375}%
\vRa{140.420912}{273.248471}{2.308835}%
\vRa{141.105014}{273.698471}{1.449294}%
\vRa{141.789117}{274.148471}{0.589753}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{144.639828}{261.877717}{1.786885}%
\vRa{140.937301}{262.327717}{5.360654}%
\vRa{139.021187}{262.777717}{7.148009}%
\vRa{139.411592}{263.227717}{6.628847}%
\vRa{139.801996}{263.677717}{6.109684}%
\vRa{140.192401}{264.127717}{5.590521}%
\vRa{140.582805}{264.577717}{5.071359}%
\vRa{140.973210}{265.027717}{4.552196}%
\vRa{141.363614}{265.477717}{4.033033}%
\vRa{141.754019}{265.927717}{3.513871}%
\vRa{142.144423}{266.377717}{2.994708}%
\vRa{142.534828}{266.827717}{2.475545}%
\vRa{142.925232}{267.277717}{1.956383}%
\vRa{143.315636}{267.727717}{1.437220}%
\vRa{143.706041}{268.177717}{0.918057}%
\vRa{144.096445}{268.627717}{0.398895}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{138.776415}{262.806309}{0.269577}%
\vRa{138.627666}{263.256309}{0.808731}%
\vRa{138.478916}{263.706309}{1.347886}%
\vRa{138.330166}{264.156309}{1.887040}%
\vRa{138.181416}{264.606309}{2.426194}%
\vRa{138.032667}{265.056309}{2.965348}%
\vRa{137.883917}{265.506309}{3.504502}%
\vRa{137.735167}{265.956309}{4.043657}%
\vRa{137.586417}{266.406309}{4.582811}%
\vRa{137.437668}{266.856309}{5.121965}%
\vRa{137.288918}{267.306309}{5.661119}%
\vRa{137.140168}{267.756309}{6.200273}%
\vRa{136.991418}{268.206309}{6.739428}%
\vRa{136.842669}{268.656309}{7.278582}%
\vRa{136.693919}{269.106309}{6.989917}%
\vRa{136.545169}{269.556309}{4.724750}%
\vRa{136.396419}{270.006309}{2.459582}%
\vRa{136.247670}{270.456309}{0.194415}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{138.654551}{258.874702}{101.128471}{4.006950}%
\vSm{146.298850}{261.877717}{73.989560}{7.635907}%
\vSm{144.395507}{269.198471}{0.258701}{4.200804}%
\vSm{136.045008}{262.806309}{108.291562}{8.334764}%
\vSm{133.093254}{271.679213}{-106.010440}{7.635907}%
\vSm{138.826660}{262.806309}{-6.929661}{7.696525}%
\vSm{138.699720}{269.198471}{-130.943779}{8.462484}%
\vSm{139.544034}{258.874702}{23.620527}{7.494846}%
\vSm{135.241367}{271.679213}{-48.680502}{1.277272}%
\vSm{136.124991}{274.682228}{-146.663242}{7.209957}%
\vSm{133.103954}{264.339491}{65.190904}{7.029155}%
\vSm{133.232377}{262.806309}{164.597654}{5.772620}%
\vSm{144.204126}{269.198471}{-74.032623}{7.614534}%
\vSm{133.154903}{258.874702}{139.234242}{8.369152}%
\vSm{142.072158}{269.198471}{111.298961}{5.885767}%
\vSm{136.198250}{269.198471}{169.440189}{8.302111}%
\vSm{135.311439}{274.682228}{-156.379473}{7.494846}%
\vSm{142.127903}{274.682228}{-40.765758}{8.369152}%
}}%
{\color{black}\vlB{%
\vSh{133.105930}{264.339491}{-40.765758}{8.369152}%
\vSh{139.513983}{258.874702}{23.620527}{7.494846}%
\vSh{146.226759}{261.877717}{73.989560}{7.635907}%
\vSh{142.078931}{269.217439}{139.234242}{8.369152}%
\vSh{135.281389}{274.682228}{-156.379473}{7.494846}%
\vSh{133.021163}{271.679213}{-106.010440}{7.635907}%
}}%
{\color{black}\put(140.94133,251.77846){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $7$}}}%
{\color{vltTeal!13}\vlB{%
\vRa{65.735250}{255.556034}{0.039446}%
\vRa{65.864375}{256.006034}{0.118338}%
\vRa{65.993499}{256.456034}{0.197229}%
\vRa{66.122623}{256.906034}{0.276121}%
\vRa{66.251747}{257.356034}{0.355013}%
\vRa{66.380871}{257.806034}{0.433905}%
\vRa{66.509995}{258.256034}{0.512796}%
\vRa{66.639119}{258.706034}{0.591688}%
\vRa{66.768244}{259.156034}{0.670580}%
\vRa{66.897368}{259.606034}{0.749471}%
\vRa{67.026492}{260.056034}{0.828363}%
\vRa{67.155616}{260.506034}{0.907255}%
\vRa{67.284740}{260.956034}{0.986147}%
\vRa{67.413864}{261.406034}{1.065038}%
\vRa{67.542989}{261.856034}{0.950020}%
\vRa{67.672113}{262.306034}{0.425290}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{68.422292}{261.936474}{0.539854}%
\vRa{68.026686}{262.386474}{1.619563}%
\vRa{68.155712}{262.836474}{2.174640}%
\vRa{69.184716}{263.286474}{1.829738}%
\vRa{70.213720}{263.736474}{1.484837}%
\vRa{71.242724}{264.186474}{1.139935}%
\vRa{72.271729}{264.636474}{0.795034}%
\vRa{73.300733}{265.086474}{0.450132}%
\vRa{74.329737}{265.536474}{0.105230}%
}}%
{\color{vltTeal!23}\vlB{%
\vRa{71.748382}{250.091245}{0.216721}%
\vRa{71.226421}{250.541245}{0.650162}%
\vRa{70.704461}{250.991245}{1.083604}%
\vRa{70.182501}{251.441245}{1.517046}%
\vRa{69.660540}{251.891245}{1.950487}%
\vRa{69.138580}{252.341245}{2.383929}%
\vRa{68.616620}{252.791245}{2.817371}%
\vRa{68.094659}{253.241245}{3.250812}%
\vRa{67.572699}{253.691245}{3.684254}%
\vRa{67.050739}{254.141245}{2.938761}%
\vRa{66.528778}{254.591245}{1.827267}%
\vRa{66.006818}{255.041245}{0.715774}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{76.693883}{260.415014}{4.049500}%
\vRa{76.518445}{260.865014}{3.702978}%
\vRa{76.343006}{261.315014}{3.356456}%
\vRa{76.167568}{261.765014}{3.009934}%
\vRa{75.992130}{262.215014}{2.663412}%
\vRa{75.816691}{262.665014}{2.316890}%
\vRa{75.641253}{263.115014}{1.970368}%
\vRa{75.465815}{263.565014}{1.623846}%
\vRa{75.290377}{264.015014}{1.277324}%
\vRa{75.114938}{264.465014}{0.930802}%
\vRa{74.939500}{264.915014}{0.584280}%
\vRa{74.764062}{265.365014}{0.237757}%
}}%
{\color{vltTeal!26}\vlB{%
\vRa{71.965103}{250.091245}{0.558761}%
\vRa{71.876584}{250.541245}{1.676284}%
\vRa{71.788065}{250.991245}{2.793807}%
\vRa{71.699546}{251.441245}{3.911330}%
\vRa{71.611028}{251.891245}{5.028853}%
\vRa{71.522509}{252.341245}{6.146376}%
\vRa{71.433990}{252.791245}{7.263899}%
\vRa{71.345471}{253.241245}{4.470179}%
\vRa{71.256953}{253.691245}{0.856170}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{78.811905}{253.094260}{0.128941}%
\vRa{78.683147}{253.544260}{0.386824}%
\vRa{78.554389}{253.994260}{0.644706}%
\vRa{78.425631}{254.444260}{0.902588}%
\vRa{78.296872}{254.894260}{1.160471}%
\vRa{78.168114}{255.344260}{1.418353}%
\vRa{78.039356}{255.794260}{1.676235}%
\vRa{77.910598}{256.244260}{1.934118}%
\vRa{77.781840}{256.694260}{2.192000}%
\vRa{77.653081}{257.144260}{2.449882}%
\vRa{77.524323}{257.594260}{2.707765}%
\vRa{77.395565}{258.044260}{2.965647}%
\vRa{77.266807}{258.494260}{3.223529}%
\vRa{77.138049}{258.944260}{3.481412}%
\vRa{77.009291}{259.394260}{3.739294}%
\vRa{76.880532}{259.844260}{3.997176}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{70.419256}{254.022851}{0.742352}%
\vRa{68.785802}{254.472851}{2.227056}%
\vRa{67.152349}{254.922851}{3.711759}%
\vRa{65.690019}{255.372851}{5.025340}%
\vRa{65.898035}{255.822851}{4.668574}%
\vRa{66.106051}{256.272851}{4.311808}%
\vRa{66.314066}{256.722851}{3.955043}%
\vRa{66.522082}{257.172851}{3.598277}%
\vRa{66.730098}{257.622851}{3.241511}%
\vRa{66.938114}{258.072851}{2.884746}%
\vRa{67.146130}{258.522851}{2.527980}%
\vRa{67.354146}{258.972851}{2.171214}%
\vRa{67.562162}{259.422851}{1.814449}%
\vRa{67.770178}{259.872851}{1.457683}%
\vRa{67.978194}{260.322851}{1.100917}%
\vRa{68.186209}{260.772851}{0.744152}%
\vRa{68.394225}{261.222851}{0.387386}%
\vRa{68.602241}{261.672851}{0.030621}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{75.574643}{260.415014}{1.119239}%
\vRa{73.160727}{260.865014}{3.357718}%
\vRa{70.746810}{261.315014}{5.596197}%
\vRa{68.701488}{261.765014}{7.466080}%
\vRa{69.385590}{262.215014}{6.606539}%
\vRa{70.069693}{262.665014}{5.746998}%
\vRa{70.753796}{263.115014}{4.887457}%
\vRa{71.437898}{263.565014}{4.027916}%
\vRa{72.122001}{264.015014}{3.168375}%
\vRa{72.806104}{264.465014}{2.308835}%
\vRa{73.490207}{264.915014}{1.449294}%
\vRa{74.174309}{265.365014}{0.589753}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{77.025020}{253.094260}{1.786885}%
\vRa{73.322493}{253.544260}{5.360654}%
\vRa{71.406380}{253.994260}{7.148009}%
\vRa{71.796784}{254.444260}{6.628847}%
\vRa{72.187188}{254.894260}{6.109684}%
\vRa{72.577593}{255.344260}{5.590521}%
\vRa{72.967997}{255.794260}{5.071359}%
\vRa{73.358402}{256.244260}{4.552196}%
\vRa{73.748806}{256.694260}{4.033033}%
\vRa{74.139211}{257.144260}{3.513871}%
\vRa{74.529615}{257.594260}{2.994708}%
\vRa{74.920020}{258.044260}{2.475545}%
\vRa{75.310424}{258.494260}{1.956383}%
\vRa{75.700829}{258.944260}{1.437220}%
\vRa{76.091233}{259.394260}{0.918057}%
\vRa{76.481638}{259.844260}{0.398895}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{71.161607}{254.022851}{0.269577}%
\vRa{71.012858}{254.472851}{0.808731}%
\vRa{70.864108}{254.922851}{1.347886}%
\vRa{70.715358}{255.372851}{1.887040}%
\vRa{70.566608}{255.822851}{2.426194}%
\vRa{70.417859}{256.272851}{2.965348}%
\vRa{70.269109}{256.722851}{3.504502}%
\vRa{70.120359}{257.172851}{4.043657}%
\vRa{69.971609}{257.622851}{4.582811}%
\vRa{69.822860}{258.072851}{5.121965}%
\vRa{69.674110}{258.522851}{5.661119}%
\vRa{69.525360}{258.972851}{6.200273}%
\vRa{69.376610}{259.422851}{6.739428}%
\vRa{69.227861}{259.872851}{7.278582}%
\vRa{69.079111}{260.322851}{6.989917}%
\vRa{68.930361}{260.772851}{4.724750}%
\vRa{68.781611}{261.222851}{2.459582}%
\vRa{68.632862}{261.672851}{0.194415}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{71.039743}{250.091245}{101.128471}{4.006950}%
\vSm{78.684042}{253.094260}{73.989560}{7.635907}%
\vSm{76.780699}{260.415014}{0.258701}{4.200804}%
\vSm{68.430200}{254.022851}{108.291562}{8.334764}%
\vSm{65.478446}{262.895755}{-106.010440}{7.635907}%
\vSm{71.211852}{254.022851}{-6.929661}{7.696525}%
\vSm{71.084912}{260.415014}{-130.943779}{8.462484}%
\vSm{71.929226}{250.091245}{23.620527}{7.494846}%
\vSm{67.626559}{262.895755}{-48.680502}{1.277272}%
\vSm{68.510183}{265.898770}{-146.663242}{7.209957}%
\vSm{65.489146}{255.556034}{65.190904}{7.029155}%
\vSm{65.617569}{254.022851}{164.597654}{5.772620}%
\vSm{76.589318}{260.415014}{-74.032623}{7.614534}%
\vSm{65.540095}{250.091245}{139.234242}{8.369152}%
\vSm{74.457350}{260.415014}{111.298961}{5.885767}%
\vSm{68.583442}{260.415014}{169.440189}{8.302111}%
\vSm{67.696631}{265.898770}{-156.379473}{7.494846}%
\vSm{74.513096}{265.898770}{-40.765758}{8.369152}%
}}%
{\color{black}\vlB{%
\vSh{65.491122}{255.556034}{-40.765758}{8.369152}%
\vSh{71.899176}{250.091245}{23.620527}{7.494846}%
\vSh{78.611951}{253.094260}{73.989560}{7.635907}%
\vSh{74.464123}{260.433981}{139.234242}{8.369152}%
\vSh{67.666581}{265.898770}{-156.379473}{7.494846}%
\vSh{65.406355}{262.895755}{-106.010440}{7.635907}%
}}%
{\color{black}\put(73.32653,242.99501){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $3$}}}%
{\color{vltNeutral!13}\vlB{%
\vRa{200.964866}{334.346328}{0.039446}%
\vRa{201.093990}{334.796328}{0.118338}%
\vRa{201.223114}{335.246328}{0.197229}%
\vRa{201.352239}{335.696328}{0.276121}%
\vRa{201.481363}{336.146328}{0.355013}%
\vRa{201.610487}{336.596328}{0.433905}%
\vRa{201.739611}{337.046328}{0.512796}%
\vRa{201.868735}{337.496328}{0.591688}%
\vRa{201.997859}{337.946328}{0.670580}%
\vRa{202.126984}{338.396328}{0.749471}%
\vRa{202.256108}{338.846328}{0.828363}%
\vRa{202.385232}{339.296328}{0.907255}%
\vRa{202.514356}{339.746328}{0.986147}%
\vRa{202.643480}{340.196328}{1.065038}%
\vRa{202.772604}{340.646328}{0.950020}%
\vRa{202.901728}{341.096328}{0.425290}%
}}%
{\color{vltNeutral!10}\vlB{%
\vRa{203.651907}{340.726768}{0.539854}%
\vRa{203.256301}{341.176768}{1.619563}%
\vRa{203.385327}{341.626768}{2.174640}%
\vRa{204.414332}{342.076768}{1.829738}%
\vRa{205.443336}{342.526768}{1.484837}%
\vRa{206.472340}{342.976768}{1.139935}%
\vRa{207.501344}{343.426768}{0.795034}%
\vRa{208.530349}{343.876768}{0.450132}%
\vRa{209.559353}{344.326768}{0.105230}%
}}%
{\color{vltNeutral!23}\vlB{%
\vRa{206.977997}{328.881539}{0.216721}%
\vRa{206.456037}{329.331539}{0.650162}%
\vRa{205.934077}{329.781539}{1.083604}%
\vRa{205.412116}{330.231539}{1.517046}%
\vRa{204.890156}{330.681539}{1.950487}%
\vRa{204.368196}{331.131539}{2.383929}%
\vRa{203.846235}{331.581539}{2.817371}%
\vRa{203.324275}{332.031539}{3.250812}%
\vRa{202.802315}{332.481539}{3.684254}%
\vRa{202.280354}{332.931539}{2.938761}%
\vRa{201.758394}{333.381539}{1.827267}%
\vRa{201.236434}{333.831539}{0.715774}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{211.923498}{339.205308}{4.049500}%
\vRa{211.748060}{339.655308}{3.702978}%
\vRa{211.572622}{340.105308}{3.356456}%
\vRa{211.397184}{340.555308}{3.009934}%
\vRa{211.221745}{341.005308}{2.663412}%
\vRa{211.046307}{341.455308}{2.316890}%
\vRa{210.870869}{341.905308}{1.970368}%
\vRa{210.695431}{342.355308}{1.623846}%
\vRa{210.519992}{342.805308}{1.277324}%
\vRa{210.344554}{343.255308}{0.930802}%
\vRa{210.169116}{343.705308}{0.584280}%
\vRa{209.993678}{344.155308}{0.237757}%
}}%
{\color{vltNeutral!26}\vlB{%
\vRa{207.194718}{328.881539}{0.558761}%
\vRa{207.106200}{329.331539}{1.676284}%
\vRa{207.017681}{329.781539}{2.793807}%
\vRa{206.929162}{330.231539}{3.911330}%
\vRa{206.840643}{330.681539}{5.028853}%
\vRa{206.752125}{331.131539}{6.146376}%
\vRa{206.663606}{331.581539}{7.263899}%
\vRa{206.575087}{332.031539}{4.470179}%
\vRa{206.486568}{332.481539}{0.856170}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{214.041521}{331.884554}{0.128941}%
\vRa{213.912763}{332.334554}{0.386824}%
\vRa{213.784004}{332.784554}{0.644706}%
\vRa{213.655246}{333.234554}{0.902588}%
\vRa{213.526488}{333.684554}{1.160471}%
\vRa{213.397730}{334.134554}{1.418353}%
\vRa{213.268972}{334.584554}{1.676235}%
\vRa{213.140214}{335.034554}{1.934118}%
\vRa{213.011455}{335.484554}{2.192000}%
\vRa{212.882697}{335.934554}{2.449882}%
\vRa{212.753939}{336.384554}{2.707765}%
\vRa{212.625181}{336.834554}{2.965647}%
\vRa{212.496423}{337.284554}{3.223529}%
\vRa{212.367664}{337.734554}{3.481412}%
\vRa{212.238906}{338.184554}{3.739294}%
\vRa{212.110148}{338.634554}{3.997176}%
}}%
{\color{vltNeutral!13}\vlB{%
\vRa{205.648871}{332.813146}{0.742352}%
\vRa{204.015418}{333.263146}{2.227056}%
\vRa{202.381964}{333.713146}{3.711759}%
\vRa{200.919634}{334.163146}{5.025340}%
\vRa{201.127650}{334.613146}{4.668574}%
\vRa{201.335666}{335.063146}{4.311808}%
\vRa{201.543682}{335.513146}{3.955043}%
\vRa{201.751698}{335.963146}{3.598277}%
\vRa{201.959714}{336.413146}{3.241511}%
\vRa{202.167730}{336.863146}{2.884746}%
\vRa{202.375746}{337.313146}{2.527980}%
\vRa{202.583762}{337.763146}{2.171214}%
\vRa{202.791777}{338.213146}{1.814449}%
\vRa{202.999793}{338.663146}{1.457683}%
\vRa{203.207809}{339.113146}{1.100917}%
\vRa{203.415825}{339.563146}{0.744152}%
\vRa{203.623841}{340.013146}{0.387386}%
\vRa{203.831857}{340.463146}{0.030621}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{210.804259}{339.205308}{1.119239}%
\vRa{208.390342}{339.655308}{3.357718}%
\vRa{205.976425}{340.105308}{5.596197}%
\vRa{203.931103}{340.555308}{7.466080}%
\vRa{204.615206}{341.005308}{6.606539}%
\vRa{205.299309}{341.455308}{5.746998}%
\vRa{205.983411}{341.905308}{4.887457}%
\vRa{206.667514}{342.355308}{4.027916}%
\vRa{207.351617}{342.805308}{3.168375}%
\vRa{208.035720}{343.255308}{2.308835}%
\vRa{208.719822}{343.705308}{1.449294}%
\vRa{209.403925}{344.155308}{0.589753}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{212.254636}{331.884554}{1.786885}%
\vRa{208.552109}{332.334554}{5.360654}%
\vRa{206.635995}{332.784554}{7.148009}%
\vRa{207.026400}{333.234554}{6.628847}%
\vRa{207.416804}{333.684554}{6.109684}%
\vRa{207.807209}{334.134554}{5.590521}%
\vRa{208.197613}{334.584554}{5.071359}%
\vRa{208.588018}{335.034554}{4.552196}%
\vRa{208.978422}{335.484554}{4.033033}%
\vRa{209.368826}{335.934554}{3.513871}%
\vRa{209.759231}{336.384554}{2.994708}%
\vRa{210.149635}{336.834554}{2.475545}%
\vRa{210.540040}{337.284554}{1.956383}%
\vRa{210.930444}{337.734554}{1.437220}%
\vRa{211.320849}{338.184554}{0.918057}%
\vRa{211.711253}{338.634554}{0.398895}%
}}%
{\color{vltNeutral!10}\vlB{%
\vRa{206.391223}{332.813146}{0.269577}%
\vRa{206.242473}{333.263146}{0.808731}%
\vRa{206.093724}{333.713146}{1.347886}%
\vRa{205.944974}{334.163146}{1.887040}%
\vRa{205.796224}{334.613146}{2.426194}%
\vRa{205.647474}{335.063146}{2.965348}%
\vRa{205.498725}{335.513146}{3.504502}%
\vRa{205.349975}{335.963146}{4.043657}%
\vRa{205.201225}{336.413146}{4.582811}%
\vRa{205.052475}{336.863146}{5.121965}%
\vRa{204.903726}{337.313146}{5.661119}%
\vRa{204.754976}{337.763146}{6.200273}%
\vRa{204.606226}{338.213146}{6.739428}%
\vRa{204.457476}{338.663146}{7.278582}%
\vRa{204.308727}{339.113146}{6.989917}%
\vRa{204.159977}{339.563146}{4.724750}%
\vRa{204.011227}{340.013146}{2.459582}%
\vRa{203.862477}{340.463146}{0.194415}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSm{206.269359}{328.881539}{101.128471}{4.006950}%
\vSm{213.913658}{331.884554}{73.989560}{7.635907}%
\vSm{212.010315}{339.205308}{0.258701}{4.200804}%
\vSm{203.659816}{332.813146}{108.291562}{8.334764}%
\vSm{200.708062}{341.686050}{-106.010440}{7.635907}%
\vSm{206.441468}{332.813146}{-6.929661}{7.696525}%
\vSm{206.314527}{339.205308}{-130.943779}{8.462484}%
\vSm{207.158842}{328.881539}{23.620527}{7.494846}%
\vSm{202.856175}{341.686050}{-48.680502}{1.277272}%
\vSm{203.739799}{344.689064}{-146.663242}{7.209957}%
\vSm{200.718762}{334.346328}{65.190904}{7.029155}%
\vSm{200.847185}{332.813146}{164.597654}{5.772620}%
\vSm{211.818934}{339.205308}{-74.032623}{7.614534}%
\vSm{200.769710}{328.881539}{139.234242}{8.369152}%
\vSm{209.686965}{339.205308}{111.298961}{5.885767}%
\vSm{203.813058}{339.205308}{169.440189}{8.302111}%
\vSm{202.926247}{344.689064}{-156.379473}{7.494846}%
\vSm{209.742711}{344.689064}{-40.765758}{8.369152}%
}}%
{\color{black}\vlB{%
\vSh{200.720738}{334.346328}{-40.765758}{8.369152}%
\vSh{207.128791}{328.881539}{23.620527}{7.494846}%
\vSh{213.841567}{331.884554}{73.989560}{7.635907}%
\vSh{209.693739}{339.224276}{139.234242}{8.369152}%
\vSh{202.896196}{344.689064}{-156.379473}{7.494846}%
\vSh{200.635971}{341.686050}{-106.010440}{7.635907}%
}}%
{\color{black}\put(208.55614,321.78530){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $12$}}}%
{\color{vltTeal!13}\vlB{%
\vRa{133.350058}{325.562871}{0.039446}%
\vRa{133.479182}{326.012871}{0.118338}%
\vRa{133.608307}{326.462871}{0.197229}%
\vRa{133.737431}{326.912871}{0.276121}%
\vRa{133.866555}{327.362871}{0.355013}%
\vRa{133.995679}{327.812871}{0.433905}%
\vRa{134.124803}{328.262871}{0.512796}%
\vRa{134.253927}{328.712871}{0.591688}%
\vRa{134.383052}{329.162871}{0.670580}%
\vRa{134.512176}{329.612871}{0.749471}%
\vRa{134.641300}{330.062871}{0.828363}%
\vRa{134.770424}{330.512871}{0.907255}%
\vRa{134.899548}{330.962871}{0.986147}%
\vRa{135.028672}{331.412871}{1.065038}%
\vRa{135.157796}{331.862871}{0.950020}%
\vRa{135.286921}{332.312871}{0.425290}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{136.037100}{331.943311}{0.539854}%
\vRa{135.641494}{332.393311}{1.619563}%
\vRa{135.770520}{332.843311}{2.174640}%
\vRa{136.799524}{333.293311}{1.829738}%
\vRa{137.828528}{333.743311}{1.484837}%
\vRa{138.857532}{334.193311}{1.139935}%
\vRa{139.886537}{334.643311}{0.795034}%
\vRa{140.915541}{335.093311}{0.450132}%
\vRa{141.944545}{335.543311}{0.105230}%
}}%
{\color{vltTeal!23}\vlB{%
\vRa{139.363190}{320.098082}{0.216721}%
\vRa{138.841229}{320.548082}{0.650162}%
\vRa{138.319269}{320.998082}{1.083604}%
\vRa{137.797309}{321.448082}{1.517046}%
\vRa{137.275348}{321.898082}{1.950487}%
\vRa{136.753388}{322.348082}{2.383929}%
\vRa{136.231427}{322.798082}{2.817371}%
\vRa{135.709467}{323.248082}{3.250812}%
\vRa{135.187507}{323.698082}{3.684254}%
\vRa{134.665546}{324.148082}{2.938761}%
\vRa{134.143586}{324.598082}{1.827267}%
\vRa{133.621626}{325.048082}{0.715774}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{144.308691}{330.421851}{4.049500}%
\vRa{144.133252}{330.871851}{3.702978}%
\vRa{143.957814}{331.321851}{3.356456}%
\vRa{143.782376}{331.771851}{3.009934}%
\vRa{143.606938}{332.221851}{2.663412}%
\vRa{143.431499}{332.671851}{2.316890}%
\vRa{143.256061}{333.121851}{1.970368}%
\vRa{143.080623}{333.571851}{1.623846}%
\vRa{142.905184}{334.021851}{1.277324}%
\vRa{142.729746}{334.471851}{0.930802}%
\vRa{142.554308}{334.921851}{0.584280}%
\vRa{142.378870}{335.371851}{0.237757}%
}}%
{\color{vltTeal!26}\vlB{%
\vRa{139.579910}{320.098082}{0.558761}%
\vRa{139.491392}{320.548082}{1.676284}%
\vRa{139.402873}{320.998082}{2.793807}%
\vRa{139.314354}{321.448082}{3.911330}%
\vRa{139.225835}{321.898082}{5.028853}%
\vRa{139.137317}{322.348082}{6.146376}%
\vRa{139.048798}{322.798082}{7.263899}%
\vRa{138.960279}{323.248082}{4.470179}%
\vRa{138.871761}{323.698082}{0.856170}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{146.426713}{323.101097}{0.128941}%
\vRa{146.297955}{323.551097}{0.386824}%
\vRa{146.169197}{324.001097}{0.644706}%
\vRa{146.040438}{324.451097}{0.902588}%
\vRa{145.911680}{324.901097}{1.160471}%
\vRa{145.782922}{325.351097}{1.418353}%
\vRa{145.654164}{325.801097}{1.676235}%
\vRa{145.525406}{326.251097}{1.934118}%
\vRa{145.396647}{326.701097}{2.192000}%
\vRa{145.267889}{327.151097}{2.449882}%
\vRa{145.139131}{327.601097}{2.707765}%
\vRa{145.010373}{328.051097}{2.965647}%
\vRa{144.881615}{328.501097}{3.223529}%
\vRa{144.752857}{328.951097}{3.481412}%
\vRa{144.624098}{329.401097}{3.739294}%
\vRa{144.495340}{329.851097}{3.997176}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{138.034063}{324.029688}{0.742352}%
\vRa{136.400610}{324.479688}{2.227056}%
\vRa{134.767156}{324.929688}{3.711759}%
\vRa{133.304827}{325.379688}{5.025340}%
\vRa{133.512842}{325.829688}{4.668574}%
\vRa{133.720858}{326.279688}{4.311808}%
\vRa{133.928874}{326.729688}{3.955043}%
\vRa{134.136890}{327.179688}{3.598277}%
\vRa{134.344906}{327.629688}{3.241511}%
\vRa{134.552922}{328.079688}{2.884746}%
\vRa{134.760938}{328.529688}{2.527980}%
\vRa{134.968954}{328.979688}{2.171214}%
\vRa{135.176970}{329.429688}{1.814449}%
\vRa{135.384985}{329.879688}{1.457683}%
\vRa{135.593001}{330.329688}{1.100917}%
\vRa{135.801017}{330.779688}{0.744152}%
\vRa{136.009033}{331.229688}{0.387386}%
\vRa{136.217049}{331.679688}{0.030621}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{143.189451}{330.421851}{1.119239}%
\vRa{140.775534}{330.871851}{3.357718}%
\vRa{138.361617}{331.321851}{5.596197}%
\vRa{136.316296}{331.771851}{7.466080}%
\vRa{137.000398}{332.221851}{6.606539}%
\vRa{137.684501}{332.671851}{5.746998}%
\vRa{138.368604}{333.121851}{4.887457}%
\vRa{139.052706}{333.571851}{4.027916}%
\vRa{139.736809}{334.021851}{3.168375}%
\vRa{140.420912}{334.471851}{2.308835}%
\vRa{141.105014}{334.921851}{1.449294}%
\vRa{141.789117}{335.371851}{0.589753}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{144.639828}{323.101097}{1.786885}%
\vRa{140.937301}{323.551097}{5.360654}%
\vRa{139.021187}{324.001097}{7.148009}%
\vRa{139.411592}{324.451097}{6.628847}%
\vRa{139.801996}{324.901097}{6.109684}%
\vRa{140.192401}{325.351097}{5.590521}%
\vRa{140.582805}{325.801097}{5.071359}%
\vRa{140.973210}{326.251097}{4.552196}%
\vRa{141.363614}{326.701097}{4.033033}%
\vRa{141.754019}{327.151097}{3.513871}%
\vRa{142.144423}{327.601097}{2.994708}%
\vRa{142.534828}{328.051097}{2.475545}%
\vRa{142.925232}{328.501097}{1.956383}%
\vRa{143.315636}{328.951097}{1.437220}%
\vRa{143.706041}{329.401097}{0.918057}%
\vRa{144.096445}{329.851097}{0.398895}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{138.776415}{324.029688}{0.269577}%
\vRa{138.627666}{324.479688}{0.808731}%
\vRa{138.478916}{324.929688}{1.347886}%
\vRa{138.330166}{325.379688}{1.887040}%
\vRa{138.181416}{325.829688}{2.426194}%
\vRa{138.032667}{326.279688}{2.965348}%
\vRa{137.883917}{326.729688}{3.504502}%
\vRa{137.735167}{327.179688}{4.043657}%
\vRa{137.586417}{327.629688}{4.582811}%
\vRa{137.437668}{328.079688}{5.121965}%
\vRa{137.288918}{328.529688}{5.661119}%
\vRa{137.140168}{328.979688}{6.200273}%
\vRa{136.991418}{329.429688}{6.739428}%
\vRa{136.842669}{329.879688}{7.278582}%
\vRa{136.693919}{330.329688}{6.989917}%
\vRa{136.545169}{330.779688}{4.724750}%
\vRa{136.396419}{331.229688}{2.459582}%
\vRa{136.247670}{331.679688}{0.194415}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{138.654551}{320.098082}{101.128471}{4.006950}%
\vSm{146.298850}{323.101097}{73.989560}{7.635907}%
\vSm{144.395507}{330.421851}{0.258701}{4.200804}%
\vSm{136.045008}{324.029688}{108.291562}{8.334764}%
\vSm{133.093254}{332.902592}{-106.010440}{7.635907}%
\vSm{138.826660}{324.029688}{-6.929661}{7.696525}%
\vSm{138.699720}{330.421851}{-130.943779}{8.462484}%
\vSm{139.544034}{320.098082}{23.620527}{7.494846}%
\vSm{135.241367}{332.902592}{-48.680502}{1.277272}%
\vSm{136.124991}{335.905607}{-146.663242}{7.209957}%
\vSm{133.103954}{325.562871}{65.190904}{7.029155}%
\vSm{133.232377}{324.029688}{164.597654}{5.772620}%
\vSm{144.204126}{330.421851}{-74.032623}{7.614534}%
\vSm{133.154903}{320.098082}{139.234242}{8.369152}%
\vSm{142.072158}{330.421851}{111.298961}{5.885767}%
\vSm{136.198250}{330.421851}{169.440189}{8.302111}%
\vSm{135.311439}{335.905607}{-156.379473}{7.494846}%
\vSm{142.127903}{335.905607}{-40.765758}{8.369152}%
}}%
{\color{black}\vlB{%
\vSh{133.105930}{325.562871}{-40.765758}{8.369152}%
\vSh{139.513983}{320.098082}{23.620527}{7.494846}%
\vSh{146.226759}{323.101097}{73.989560}{7.635907}%
\vSh{142.078931}{330.440818}{139.234242}{8.369152}%
\vSh{135.281389}{335.905607}{-156.379473}{7.494846}%
\vSh{133.021163}{332.902592}{-106.010440}{7.635907}%
}}%
{\color{black}\put(140.94133,313.00184){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $8$}}}%
{\color{vltNeutral!13}\vlB{%
\vRa{219.082199}{240.342639}{0.039446}%
\vRa{219.211323}{240.792639}{0.118338}%
\vRa{219.340448}{241.242639}{0.197229}%
\vRa{219.469572}{241.692639}{0.276121}%
\vRa{219.598696}{242.142639}{0.355013}%
\vRa{219.727820}{242.592639}{0.433905}%
\vRa{219.856944}{243.042639}{0.512796}%
\vRa{219.986068}{243.492639}{0.591688}%
\vRa{220.115193}{243.942639}{0.670580}%
\vRa{220.244317}{244.392639}{0.749471}%
\vRa{220.373441}{244.842639}{0.828363}%
\vRa{220.502565}{245.292639}{0.907255}%
\vRa{220.631689}{245.742639}{0.986147}%
\vRa{220.760813}{246.192639}{1.065038}%
\vRa{220.889937}{246.642639}{0.950020}%
\vRa{221.019062}{247.092639}{0.425290}%
}}%
{\color{vltNeutral!10}\vlB{%
\vRa{221.769241}{246.723079}{0.539854}%
\vRa{221.373635}{247.173079}{1.619563}%
\vRa{221.502661}{247.623079}{2.174640}%
\vRa{222.531665}{248.073079}{1.829738}%
\vRa{223.560669}{248.523079}{1.484837}%
\vRa{224.589673}{248.973079}{1.139935}%
\vRa{225.618678}{249.423079}{0.795034}%
\vRa{226.647682}{249.873079}{0.450132}%
\vRa{227.676686}{250.323079}{0.105230}%
}}%
{\color{vltNeutral!23}\vlB{%
\vRa{225.095331}{234.877850}{0.216721}%
\vRa{224.573370}{235.327850}{0.650162}%
\vRa{224.051410}{235.777850}{1.083604}%
\vRa{223.529450}{236.227850}{1.517046}%
\vRa{223.007489}{236.677850}{1.950487}%
\vRa{222.485529}{237.127850}{2.383929}%
\vRa{221.963568}{237.577850}{2.817371}%
\vRa{221.441608}{238.027850}{3.250812}%
\vRa{220.919648}{238.477850}{3.684254}%
\vRa{220.397687}{238.927850}{2.938761}%
\vRa{219.875727}{239.377850}{1.827267}%
\vRa{219.353767}{239.827850}{0.715774}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{230.040832}{245.201619}{4.049500}%
\vRa{229.865393}{245.651619}{3.702978}%
\vRa{229.689955}{246.101619}{3.356456}%
\vRa{229.514517}{246.551619}{3.009934}%
\vRa{229.339079}{247.001619}{2.663412}%
\vRa{229.163640}{247.451619}{2.316890}%
\vRa{228.988202}{247.901619}{1.970368}%
\vRa{228.812764}{248.351619}{1.623846}%
\vRa{228.637325}{248.801619}{1.277324}%
\vRa{228.461887}{249.251619}{0.930802}%
\vRa{228.286449}{249.701619}{0.584280}%
\vRa{228.111011}{250.151619}{0.237757}%
}}%
{\color{vltNeutral!26}\vlB{%
\vRa{225.312051}{234.877850}{0.558761}%
\vRa{225.223533}{235.327850}{1.676284}%
\vRa{225.135014}{235.777850}{2.793807}%
\vRa{225.046495}{236.227850}{3.911330}%
\vRa{224.957976}{236.677850}{5.028853}%
\vRa{224.869458}{237.127850}{6.146376}%
\vRa{224.780939}{237.577850}{7.263899}%
\vRa{224.692420}{238.027850}{4.470179}%
\vRa{224.603902}{238.477850}{0.856170}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{232.158854}{237.880865}{0.128941}%
\vRa{232.030096}{238.330865}{0.386824}%
\vRa{231.901338}{238.780865}{0.644706}%
\vRa{231.772579}{239.230865}{0.902588}%
\vRa{231.643821}{239.680865}{1.160471}%
\vRa{231.515063}{240.130865}{1.418353}%
\vRa{231.386305}{240.580865}{1.676235}%
\vRa{231.257547}{241.030865}{1.934118}%
\vRa{231.128788}{241.480865}{2.192000}%
\vRa{231.000030}{241.930865}{2.449882}%
\vRa{230.871272}{242.380865}{2.707765}%
\vRa{230.742514}{242.830865}{2.965647}%
\vRa{230.613756}{243.280865}{3.223529}%
\vRa{230.484998}{243.730865}{3.481412}%
\vRa{230.356239}{244.180865}{3.739294}%
\vRa{230.227481}{244.630865}{3.997176}%
}}%
{\color{vltNeutral!13}\vlB{%
\vRa{223.766204}{238.809457}{0.742352}%
\vRa{222.132751}{239.259457}{2.227056}%
\vRa{220.499297}{239.709457}{3.711759}%
\vRa{219.036968}{240.159457}{5.025340}%
\vRa{219.244983}{240.609457}{4.668574}%
\vRa{219.452999}{241.059457}{4.311808}%
\vRa{219.661015}{241.509457}{3.955043}%
\vRa{219.869031}{241.959457}{3.598277}%
\vRa{220.077047}{242.409457}{3.241511}%
\vRa{220.285063}{242.859457}{2.884746}%
\vRa{220.493079}{243.309457}{2.527980}%
\vRa{220.701095}{243.759457}{2.171214}%
\vRa{220.909111}{244.209457}{1.814449}%
\vRa{221.117126}{244.659457}{1.457683}%
\vRa{221.325142}{245.109457}{1.100917}%
\vRa{221.533158}{245.559457}{0.744152}%
\vRa{221.741174}{246.009457}{0.387386}%
\vRa{221.949190}{246.459457}{0.030621}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{228.921592}{245.201619}{1.119239}%
\vRa{226.507675}{245.651619}{3.357718}%
\vRa{224.093758}{246.101619}{5.596197}%
\vRa{222.048437}{246.551619}{7.466080}%
\vRa{222.732539}{247.001619}{6.606539}%
\vRa{223.416642}{247.451619}{5.746998}%
\vRa{224.100745}{247.901619}{4.887457}%
\vRa{224.784847}{248.351619}{4.027916}%
\vRa{225.468950}{248.801619}{3.168375}%
\vRa{226.153053}{249.251619}{2.308835}%
\vRa{226.837155}{249.701619}{1.449294}%
\vRa{227.521258}{250.151619}{0.589753}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{230.371969}{237.880865}{1.786885}%
\vRa{226.669442}{238.330865}{5.360654}%
\vRa{224.753328}{238.780865}{7.148009}%
\vRa{225.143733}{239.230865}{6.628847}%
\vRa{225.534137}{239.680865}{6.109684}%
\vRa{225.924542}{240.130865}{5.590521}%
\vRa{226.314946}{240.580865}{5.071359}%
\vRa{226.705351}{241.030865}{4.552196}%
\vRa{227.095755}{241.480865}{4.033033}%
\vRa{227.486160}{241.930865}{3.513871}%
\vRa{227.876564}{242.380865}{2.994708}%
\vRa{228.266969}{242.830865}{2.475545}%
\vRa{228.657373}{243.280865}{1.956383}%
\vRa{229.047777}{243.730865}{1.437220}%
\vRa{229.438182}{244.180865}{0.918057}%
\vRa{229.828586}{244.630865}{0.398895}%
}}%
{\color{vltNeutral!10}\vlB{%
\vRa{224.508556}{238.809457}{0.269577}%
\vRa{224.359807}{239.259457}{0.808731}%
\vRa{224.211057}{239.709457}{1.347886}%
\vRa{224.062307}{240.159457}{1.887040}%
\vRa{223.913557}{240.609457}{2.426194}%
\vRa{223.764808}{241.059457}{2.965348}%
\vRa{223.616058}{241.509457}{3.504502}%
\vRa{223.467308}{241.959457}{4.043657}%
\vRa{223.318558}{242.409457}{4.582811}%
\vRa{223.169809}{242.859457}{5.121965}%
\vRa{223.021059}{243.309457}{5.661119}%
\vRa{222.872309}{243.759457}{6.200273}%
\vRa{222.723559}{244.209457}{6.739428}%
\vRa{222.574810}{244.659457}{7.278582}%
\vRa{222.426060}{245.109457}{6.989917}%
\vRa{222.277310}{245.559457}{4.724750}%
\vRa{222.128560}{246.009457}{2.459582}%
\vRa{221.979811}{246.459457}{0.194415}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSm{224.386692}{234.877850}{101.128471}{4.006950}%
\vSm{232.030991}{237.880865}{73.989560}{7.635907}%
\vSm{230.127648}{245.201619}{0.258701}{4.200804}%
\vSm{221.777149}{238.809457}{108.291562}{8.334764}%
\vSm{218.825395}{247.682361}{-106.010440}{7.635907}%
\vSm{224.558801}{238.809457}{-6.929661}{7.696525}%
\vSm{224.431861}{245.201619}{-130.943779}{8.462484}%
\vSm{225.276175}{234.877850}{23.620527}{7.494846}%
\vSm{220.973508}{247.682361}{-48.680502}{1.277272}%
\vSm{221.857132}{250.685376}{-146.663242}{7.209957}%
\vSm{218.836095}{240.342639}{65.190904}{7.029155}%
\vSm{218.964518}{238.809457}{164.597654}{5.772620}%
\vSm{229.936267}{245.201619}{-74.032623}{7.614534}%
\vSm{218.887043}{234.877850}{139.234242}{8.369152}%
\vSm{227.804299}{245.201619}{111.298961}{5.885767}%
\vSm{221.930391}{245.201619}{169.440189}{8.302111}%
\vSm{221.043580}{250.685376}{-156.379473}{7.494846}%
\vSm{227.860044}{250.685376}{-40.765758}{8.369152}%
}}%
{\color{black}\vlB{%
\vSh{218.838071}{240.342639}{-40.765758}{8.369152}%
\vSh{225.246124}{234.877850}{23.620527}{7.494846}%
\vSh{231.958900}{237.880865}{73.989560}{7.635907}%
\vSh{227.811072}{245.220587}{139.234242}{8.369152}%
\vSh{221.013530}{250.685376}{-156.379473}{7.494846}%
\vSh{218.753304}{247.682361}{-106.010440}{7.635907}%
}}%
{\color{black}\put(226.67347,227.78161){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $9$}}}%
{\color{vltTeal!13}\vlB{%
\vRa{65.735250}{316.779413}{0.039446}%
\vRa{65.864375}{317.229413}{0.118338}%
\vRa{65.993499}{317.679413}{0.197229}%
\vRa{66.122623}{318.129413}{0.276121}%
\vRa{66.251747}{318.579413}{0.355013}%
\vRa{66.380871}{319.029413}{0.433905}%
\vRa{66.509995}{319.479413}{0.512796}%
\vRa{66.639119}{319.929413}{0.591688}%
\vRa{66.768244}{320.379413}{0.670580}%
\vRa{66.897368}{320.829413}{0.749471}%
\vRa{67.026492}{321.279413}{0.828363}%
\vRa{67.155616}{321.729413}{0.907255}%
\vRa{67.284740}{322.179413}{0.986147}%
\vRa{67.413864}{322.629413}{1.065038}%
\vRa{67.542989}{323.079413}{0.950020}%
\vRa{67.672113}{323.529413}{0.425290}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{68.422292}{323.159853}{0.539854}%
\vRa{68.026686}{323.609853}{1.619563}%
\vRa{68.155712}{324.059853}{2.174640}%
\vRa{69.184716}{324.509853}{1.829738}%
\vRa{70.213720}{324.959853}{1.484837}%
\vRa{71.242724}{325.409853}{1.139935}%
\vRa{72.271729}{325.859853}{0.795034}%
\vRa{73.300733}{326.309853}{0.450132}%
\vRa{74.329737}{326.759853}{0.105230}%
}}%
{\color{vltTeal!23}\vlB{%
\vRa{71.748382}{311.314624}{0.216721}%
\vRa{71.226421}{311.764624}{0.650162}%
\vRa{70.704461}{312.214624}{1.083604}%
\vRa{70.182501}{312.664624}{1.517046}%
\vRa{69.660540}{313.114624}{1.950487}%
\vRa{69.138580}{313.564624}{2.383929}%
\vRa{68.616620}{314.014624}{2.817371}%
\vRa{68.094659}{314.464624}{3.250812}%
\vRa{67.572699}{314.914624}{3.684254}%
\vRa{67.050739}{315.364624}{2.938761}%
\vRa{66.528778}{315.814624}{1.827267}%
\vRa{66.006818}{316.264624}{0.715774}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{76.693883}{321.638393}{4.049500}%
\vRa{76.518445}{322.088393}{3.702978}%
\vRa{76.343006}{322.538393}{3.356456}%
\vRa{76.167568}{322.988393}{3.009934}%
\vRa{75.992130}{323.438393}{2.663412}%
\vRa{75.816691}{323.888393}{2.316890}%
\vRa{75.641253}{324.338393}{1.970368}%
\vRa{75.465815}{324.788393}{1.623846}%
\vRa{75.290377}{325.238393}{1.277324}%
\vRa{75.114938}{325.688393}{0.930802}%
\vRa{74.939500}{326.138393}{0.584280}%
\vRa{74.764062}{326.588393}{0.237757}%
}}%
{\color{vltTeal!26}\vlB{%
\vRa{71.965103}{311.314624}{0.558761}%
\vRa{71.876584}{311.764624}{1.676284}%
\vRa{71.788065}{312.214624}{2.793807}%
\vRa{71.699546}{312.664624}{3.911330}%
\vRa{71.611028}{313.114624}{5.028853}%
\vRa{71.522509}{313.564624}{6.146376}%
\vRa{71.433990}{314.014624}{7.263899}%
\vRa{71.345471}{314.464624}{4.470179}%
\vRa{71.256953}{314.914624}{0.856170}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{78.811905}{314.317639}{0.128941}%
\vRa{78.683147}{314.767639}{0.386824}%
\vRa{78.554389}{315.217639}{0.644706}%
\vRa{78.425631}{315.667639}{0.902588}%
\vRa{78.296872}{316.117639}{1.160471}%
\vRa{78.168114}{316.567639}{1.418353}%
\vRa{78.039356}{317.017639}{1.676235}%
\vRa{77.910598}{317.467639}{1.934118}%
\vRa{77.781840}{317.917639}{2.192000}%
\vRa{77.653081}{318.367639}{2.449882}%
\vRa{77.524323}{318.817639}{2.707765}%
\vRa{77.395565}{319.267639}{2.965647}%
\vRa{77.266807}{319.717639}{3.223529}%
\vRa{77.138049}{320.167639}{3.481412}%
\vRa{77.009291}{320.617639}{3.739294}%
\vRa{76.880532}{321.067639}{3.997176}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{70.419256}{315.246231}{0.742352}%
\vRa{68.785802}{315.696231}{2.227056}%
\vRa{67.152349}{316.146231}{3.711759}%
\vRa{65.690019}{316.596231}{5.025340}%
\vRa{65.898035}{317.046231}{4.668574}%
\vRa{66.106051}{317.496231}{4.311808}%
\vRa{66.314066}{317.946231}{3.955043}%
\vRa{66.522082}{318.396231}{3.598277}%
\vRa{66.730098}{318.846231}{3.241511}%
\vRa{66.938114}{319.296231}{2.884746}%
\vRa{67.146130}{319.746231}{2.527980}%
\vRa{67.354146}{320.196231}{2.171214}%
\vRa{67.562162}{320.646231}{1.814449}%
\vRa{67.770178}{321.096231}{1.457683}%
\vRa{67.978194}{321.546231}{1.100917}%
\vRa{68.186209}{321.996231}{0.744152}%
\vRa{68.394225}{322.446231}{0.387386}%
\vRa{68.602241}{322.896231}{0.030621}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{75.574643}{321.638393}{1.119239}%
\vRa{73.160727}{322.088393}{3.357718}%
\vRa{70.746810}{322.538393}{5.596197}%
\vRa{68.701488}{322.988393}{7.466080}%
\vRa{69.385590}{323.438393}{6.606539}%
\vRa{70.069693}{323.888393}{5.746998}%
\vRa{70.753796}{324.338393}{4.887457}%
\vRa{71.437898}{324.788393}{4.027916}%
\vRa{72.122001}{325.238393}{3.168375}%
\vRa{72.806104}{325.688393}{2.308835}%
\vRa{73.490207}{326.138393}{1.449294}%
\vRa{74.174309}{326.588393}{0.589753}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{77.025020}{314.317639}{1.786885}%
\vRa{73.322493}{314.767639}{5.360654}%
\vRa{71.406380}{315.217639}{7.148009}%
\vRa{71.796784}{315.667639}{6.628847}%
\vRa{72.187188}{316.117639}{6.109684}%
\vRa{72.577593}{316.567639}{5.590521}%
\vRa{72.967997}{317.017639}{5.071359}%
\vRa{73.358402}{317.467639}{4.552196}%
\vRa{73.748806}{317.917639}{4.033033}%
\vRa{74.139211}{318.367639}{3.513871}%
\vRa{74.529615}{318.817639}{2.994708}%
\vRa{74.920020}{319.267639}{2.475545}%
\vRa{75.310424}{319.717639}{1.956383}%
\vRa{75.700829}{320.167639}{1.437220}%
\vRa{76.091233}{320.617639}{0.918057}%
\vRa{76.481638}{321.067639}{0.398895}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{71.161607}{315.246231}{0.269577}%
\vRa{71.012858}{315.696231}{0.808731}%
\vRa{70.864108}{316.146231}{1.347886}%
\vRa{70.715358}{316.596231}{1.887040}%
\vRa{70.566608}{317.046231}{2.426194}%
\vRa{70.417859}{317.496231}{2.965348}%
\vRa{70.269109}{317.946231}{3.504502}%
\vRa{70.120359}{318.396231}{4.043657}%
\vRa{69.971609}{318.846231}{4.582811}%
\vRa{69.822860}{319.296231}{5.121965}%
\vRa{69.674110}{319.746231}{5.661119}%
\vRa{69.525360}{320.196231}{6.200273}%
\vRa{69.376610}{320.646231}{6.739428}%
\vRa{69.227861}{321.096231}{7.278582}%
\vRa{69.079111}{321.546231}{6.989917}%
\vRa{68.930361}{321.996231}{4.724750}%
\vRa{68.781611}{322.446231}{2.459582}%
\vRa{68.632862}{322.896231}{0.194415}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{71.039743}{311.314624}{101.128471}{4.006950}%
\vSm{78.684042}{314.317639}{73.989560}{7.635907}%
\vSm{76.780699}{321.638393}{0.258701}{4.200804}%
\vSm{68.430200}{315.246231}{108.291562}{8.334764}%
\vSm{65.478446}{324.119135}{-106.010440}{7.635907}%
\vSm{71.211852}{315.246231}{-6.929661}{7.696525}%
\vSm{71.084912}{321.638393}{-130.943779}{8.462484}%
\vSm{71.929226}{311.314624}{23.620527}{7.494846}%
\vSm{67.626559}{324.119135}{-48.680502}{1.277272}%
\vSm{68.510183}{327.122150}{-146.663242}{7.209957}%
\vSm{65.489146}{316.779413}{65.190904}{7.029155}%
\vSm{65.617569}{315.246231}{164.597654}{5.772620}%
\vSm{76.589318}{321.638393}{-74.032623}{7.614534}%
\vSm{65.540095}{311.314624}{139.234242}{8.369152}%
\vSm{74.457350}{321.638393}{111.298961}{5.885767}%
\vSm{68.583442}{321.638393}{169.440189}{8.302111}%
\vSm{67.696631}{327.122150}{-156.379473}{7.494846}%
\vSm{74.513096}{327.122150}{-40.765758}{8.369152}%
}}%
{\color{black}\vlB{%
\vSh{65.491122}{316.779413}{-40.765758}{8.369152}%
\vSh{71.899176}{311.314624}{23.620527}{7.494846}%
\vSh{78.611951}{314.317639}{73.989560}{7.635907}%
\vSh{74.464123}{321.657361}{139.234242}{8.369152}%
\vSh{67.666581}{327.122150}{-156.379473}{7.494846}%
\vSh{65.406355}{324.119135}{-106.010440}{7.635907}%
}}%
{\color{black}\put(73.32653,304.21839){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $4$}}}%
{\color{vltTeal!13}\vlB{%
\vRa{151.467391}{231.559182}{0.039446}%
\vRa{151.596516}{232.009182}{0.118338}%
\vRa{151.725640}{232.459182}{0.197229}%
\vRa{151.854764}{232.909182}{0.276121}%
\vRa{151.983888}{233.359182}{0.355013}%
\vRa{152.113012}{233.809182}{0.433905}%
\vRa{152.242136}{234.259182}{0.512796}%
\vRa{152.371260}{234.709182}{0.591688}%
\vRa{152.500385}{235.159182}{0.670580}%
\vRa{152.629509}{235.609182}{0.749471}%
\vRa{152.758633}{236.059182}{0.828363}%
\vRa{152.887757}{236.509182}{0.907255}%
\vRa{153.016881}{236.959182}{0.986147}%
\vRa{153.146005}{237.409182}{1.065038}%
\vRa{153.275130}{237.859182}{0.950020}%
\vRa{153.404254}{238.309182}{0.425290}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{154.154433}{237.939622}{0.539854}%
\vRa{153.758827}{238.389622}{1.619563}%
\vRa{153.887853}{238.839622}{2.174640}%
\vRa{154.916857}{239.289622}{1.829738}%
\vRa{155.945861}{239.739622}{1.484837}%
\vRa{156.974865}{240.189622}{1.139935}%
\vRa{158.003870}{240.639622}{0.795034}%
\vRa{159.032874}{241.089622}{0.450132}%
\vRa{160.061878}{241.539622}{0.105230}%
}}%
{\color{vltTeal!23}\vlB{%
\vRa{157.480523}{226.094393}{0.216721}%
\vRa{156.958562}{226.544393}{0.650162}%
\vRa{156.436602}{226.994393}{1.083604}%
\vRa{155.914642}{227.444393}{1.517046}%
\vRa{155.392681}{227.894393}{1.950487}%
\vRa{154.870721}{228.344393}{2.383929}%
\vRa{154.348761}{228.794393}{2.817371}%
\vRa{153.826800}{229.244393}{3.250812}%
\vRa{153.304840}{229.694393}{3.684254}%
\vRa{152.782880}{230.144393}{2.938761}%
\vRa{152.260919}{230.594393}{1.827267}%
\vRa{151.738959}{231.044393}{0.715774}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{162.426024}{236.418162}{4.049500}%
\vRa{162.250586}{236.868162}{3.702978}%
\vRa{162.075147}{237.318162}{3.356456}%
\vRa{161.899709}{237.768162}{3.009934}%
\vRa{161.724271}{238.218162}{2.663412}%
\vRa{161.548832}{238.668162}{2.316890}%
\vRa{161.373394}{239.118162}{1.970368}%
\vRa{161.197956}{239.568162}{1.623846}%
\vRa{161.022518}{240.018162}{1.277324}%
\vRa{160.847079}{240.468162}{0.930802}%
\vRa{160.671641}{240.918162}{0.584280}%
\vRa{160.496203}{241.368162}{0.237757}%
}}%
{\color{vltTeal!26}\vlB{%
\vRa{157.697244}{226.094393}{0.558761}%
\vRa{157.608725}{226.544393}{1.676284}%
\vRa{157.520206}{226.994393}{2.793807}%
\vRa{157.431687}{227.444393}{3.911330}%
\vRa{157.343169}{227.894393}{5.028853}%
\vRa{157.254650}{228.344393}{6.146376}%
\vRa{157.166131}{228.794393}{7.263899}%
\vRa{157.077612}{229.244393}{4.470179}%
\vRa{156.989094}{229.694393}{0.856170}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{164.544046}{229.097408}{0.128941}%
\vRa{164.415288}{229.547408}{0.386824}%
\vRa{164.286530}{229.997408}{0.644706}%
\vRa{164.157772}{230.447408}{0.902588}%
\vRa{164.029013}{230.897408}{1.160471}%
\vRa{163.900255}{231.347408}{1.418353}%
\vRa{163.771497}{231.797408}{1.676235}%
\vRa{163.642739}{232.247408}{1.934118}%
\vRa{163.513981}{232.697408}{2.192000}%
\vRa{163.385222}{233.147408}{2.449882}%
\vRa{163.256464}{233.597408}{2.707765}%
\vRa{163.127706}{234.047408}{2.965647}%
\vRa{162.998948}{234.497408}{3.223529}%
\vRa{162.870190}{234.947408}{3.481412}%
\vRa{162.741432}{235.397408}{3.739294}%
\vRa{162.612673}{235.847408}{3.997176}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{156.151397}{230.025999}{0.742352}%
\vRa{154.517943}{230.475999}{2.227056}%
\vRa{152.884490}{230.925999}{3.711759}%
\vRa{151.422160}{231.375999}{5.025340}%
\vRa{151.630176}{231.825999}{4.668574}%
\vRa{151.838191}{232.275999}{4.311808}%
\vRa{152.046207}{232.725999}{3.955043}%
\vRa{152.254223}{233.175999}{3.598277}%
\vRa{152.462239}{233.625999}{3.241511}%
\vRa{152.670255}{234.075999}{2.884746}%
\vRa{152.878271}{234.525999}{2.527980}%
\vRa{153.086287}{234.975999}{2.171214}%
\vRa{153.294303}{235.425999}{1.814449}%
\vRa{153.502319}{235.875999}{1.457683}%
\vRa{153.710335}{236.325999}{1.100917}%
\vRa{153.918350}{236.775999}{0.744152}%
\vRa{154.126366}{237.225999}{0.387386}%
\vRa{154.334382}{237.675999}{0.030621}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{161.306784}{236.418162}{1.119239}%
\vRa{158.892868}{236.868162}{3.357718}%
\vRa{156.478951}{237.318162}{5.596197}%
\vRa{154.433629}{237.768162}{7.466080}%
\vRa{155.117731}{238.218162}{6.606539}%
\vRa{155.801834}{238.668162}{5.746998}%
\vRa{156.485937}{239.118162}{4.887457}%
\vRa{157.170039}{239.568162}{4.027916}%
\vRa{157.854142}{240.018162}{3.168375}%
\vRa{158.538245}{240.468162}{2.308835}%
\vRa{159.222348}{240.918162}{1.449294}%
\vRa{159.906450}{241.368162}{0.589753}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{162.757161}{229.097408}{1.786885}%
\vRa{159.054634}{229.547408}{5.360654}%
\vRa{157.138521}{229.997408}{7.148009}%
\vRa{157.528925}{230.447408}{6.628847}%
\vRa{157.919329}{230.897408}{6.109684}%
\vRa{158.309734}{231.347408}{5.590521}%
\vRa{158.700138}{231.797408}{5.071359}%
\vRa{159.090543}{232.247408}{4.552196}%
\vRa{159.480947}{232.697408}{4.033033}%
\vRa{159.871352}{233.147408}{3.513871}%
\vRa{160.261756}{233.597408}{2.994708}%
\vRa{160.652161}{234.047408}{2.475545}%
\vRa{161.042565}{234.497408}{1.956383}%
\vRa{161.432970}{234.947408}{1.437220}%
\vRa{161.823374}{235.397408}{0.918057}%
\vRa{162.213779}{235.847408}{0.398895}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{156.893748}{230.025999}{0.269577}%
\vRa{156.744999}{230.475999}{0.808731}%
\vRa{156.596249}{230.925999}{1.347886}%
\vRa{156.447499}{231.375999}{1.887040}%
\vRa{156.298749}{231.825999}{2.426194}%
\vRa{156.150000}{232.275999}{2.965348}%
\vRa{156.001250}{232.725999}{3.504502}%
\vRa{155.852500}{233.175999}{4.043657}%
\vRa{155.703750}{233.625999}{4.582811}%
\vRa{155.555001}{234.075999}{5.121965}%
\vRa{155.406251}{234.525999}{5.661119}%
\vRa{155.257501}{234.975999}{6.200273}%
\vRa{155.108751}{235.425999}{6.739428}%
\vRa{154.960002}{235.875999}{7.278582}%
\vRa{154.811252}{236.325999}{6.989917}%
\vRa{154.662502}{236.775999}{4.724750}%
\vRa{154.513752}{237.225999}{2.459582}%
\vRa{154.365003}{237.675999}{0.194415}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{156.771884}{226.094393}{101.128471}{4.006950}%
\vSm{164.416183}{229.097408}{73.989560}{7.635907}%
\vSm{162.512840}{236.418162}{0.258701}{4.200804}%
\vSm{154.162341}{230.025999}{108.291562}{8.334764}%
\vSm{151.210587}{238.898903}{-106.010440}{7.635907}%
\vSm{156.943993}{230.025999}{-6.929661}{7.696525}%
\vSm{156.817053}{236.418162}{-130.943779}{8.462484}%
\vSm{157.661367}{226.094393}{23.620527}{7.494846}%
\vSm{153.358700}{238.898903}{-48.680502}{1.277272}%
\vSm{154.242324}{241.901918}{-146.663242}{7.209957}%
\vSm{151.221287}{231.559182}{65.190904}{7.029155}%
\vSm{151.349710}{230.025999}{164.597654}{5.772620}%
\vSm{162.321459}{236.418162}{-74.032623}{7.614534}%
\vSm{151.272236}{226.094393}{139.234242}{8.369152}%
\vSm{160.189491}{236.418162}{111.298961}{5.885767}%
\vSm{154.315583}{236.418162}{169.440189}{8.302111}%
\vSm{153.428772}{241.901918}{-156.379473}{7.494846}%
\vSm{160.245237}{241.901918}{-40.765758}{8.369152}%
}}%
{\color{black}\vlB{%
\vSh{151.223263}{231.559182}{-40.765758}{8.369152}%
\vSh{157.631317}{226.094393}{23.620527}{7.494846}%
\vSh{164.344092}{229.097408}{73.989560}{7.635907}%
\vSh{160.196264}{236.437129}{139.234242}{8.369152}%
\vSh{153.398722}{241.901918}{-156.379473}{7.494846}%
\vSh{151.138496}{238.898903}{-106.010440}{7.635907}%
}}%
{\color{black}\put(159.05867,218.99816){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $5$}}}%
{\color{vltTeal!13}\vlB{%
\vRa{83.852584}{222.775724}{0.039446}%
\vRa{83.981708}{223.225724}{0.118338}%
\vRa{84.110832}{223.675724}{0.197229}%
\vRa{84.239956}{224.125724}{0.276121}%
\vRa{84.369080}{224.575724}{0.355013}%
\vRa{84.498204}{225.025724}{0.433905}%
\vRa{84.627328}{225.475724}{0.512796}%
\vRa{84.756453}{225.925724}{0.591688}%
\vRa{84.885577}{226.375724}{0.670580}%
\vRa{85.014701}{226.825724}{0.749471}%
\vRa{85.143825}{227.275724}{0.828363}%
\vRa{85.272949}{227.725724}{0.907255}%
\vRa{85.402073}{228.175724}{0.986147}%
\vRa{85.531198}{228.625724}{1.065038}%
\vRa{85.660322}{229.075724}{0.950020}%
\vRa{85.789446}{229.525724}{0.425290}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{86.539625}{229.156165}{0.539854}%
\vRa{86.144019}{229.606165}{1.619563}%
\vRa{86.273045}{230.056165}{2.174640}%
\vRa{87.302049}{230.506165}{1.829738}%
\vRa{88.331053}{230.956165}{1.484837}%
\vRa{89.360058}{231.406165}{1.139935}%
\vRa{90.389062}{231.856165}{0.795034}%
\vRa{91.418066}{232.306165}{0.450132}%
\vRa{92.447070}{232.756165}{0.105230}%
}}%
{\color{vltTeal!23}\vlB{%
\vRa{89.865715}{217.310936}{0.216721}%
\vRa{89.343755}{217.760936}{0.650162}%
\vRa{88.821794}{218.210936}{1.083604}%
\vRa{88.299834}{218.660936}{1.517046}%
\vRa{87.777874}{219.110936}{1.950487}%
\vRa{87.255913}{219.560936}{2.383929}%
\vRa{86.733953}{220.010936}{2.817371}%
\vRa{86.211992}{220.460936}{3.250812}%
\vRa{85.690032}{220.910936}{3.684254}%
\vRa{85.168072}{221.360936}{2.938761}%
\vRa{84.646111}{221.810936}{1.827267}%
\vRa{84.124151}{222.260936}{0.715774}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{94.811216}{227.634705}{4.049500}%
\vRa{94.635778}{228.084705}{3.702978}%
\vRa{94.460339}{228.534705}{3.356456}%
\vRa{94.284901}{228.984705}{3.009934}%
\vRa{94.109463}{229.434705}{2.663412}%
\vRa{93.934025}{229.884705}{2.316890}%
\vRa{93.758586}{230.334705}{1.970368}%
\vRa{93.583148}{230.784705}{1.623846}%
\vRa{93.407710}{231.234705}{1.277324}%
\vRa{93.232272}{231.684705}{0.930802}%
\vRa{93.056833}{232.134705}{0.584280}%
\vRa{92.881395}{232.584705}{0.237757}%
}}%
{\color{vltTeal!26}\vlB{%
\vRa{90.082436}{217.310936}{0.558761}%
\vRa{89.993917}{217.760936}{1.676284}%
\vRa{89.905398}{218.210936}{2.793807}%
\vRa{89.816880}{218.660936}{3.911330}%
\vRa{89.728361}{219.110936}{5.028853}%
\vRa{89.639842}{219.560936}{6.146376}%
\vRa{89.551323}{220.010936}{7.263899}%
\vRa{89.462805}{220.460936}{4.470179}%
\vRa{89.374286}{220.910936}{0.856170}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{96.929238}{220.313950}{0.128941}%
\vRa{96.800480}{220.763950}{0.386824}%
\vRa{96.671722}{221.213950}{0.644706}%
\vRa{96.542964}{221.663950}{0.902588}%
\vRa{96.414206}{222.113950}{1.160471}%
\vRa{96.285447}{222.563950}{1.418353}%
\vRa{96.156689}{223.013950}{1.676235}%
\vRa{96.027931}{223.463950}{1.934118}%
\vRa{95.899173}{223.913950}{2.192000}%
\vRa{95.770415}{224.363950}{2.449882}%
\vRa{95.641656}{224.813950}{2.707765}%
\vRa{95.512898}{225.263950}{2.965647}%
\vRa{95.384140}{225.713950}{3.223529}%
\vRa{95.255382}{226.163950}{3.481412}%
\vRa{95.126624}{226.613950}{3.739294}%
\vRa{94.997866}{227.063950}{3.997176}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{88.536589}{221.242542}{0.742352}%
\vRa{86.903135}{221.692542}{2.227056}%
\vRa{85.269682}{222.142542}{3.711759}%
\vRa{83.807352}{222.592542}{5.025340}%
\vRa{84.015368}{223.042542}{4.668574}%
\vRa{84.223384}{223.492542}{4.311808}%
\vRa{84.431400}{223.942542}{3.955043}%
\vRa{84.639415}{224.392542}{3.598277}%
\vRa{84.847431}{224.842542}{3.241511}%
\vRa{85.055447}{225.292542}{2.884746}%
\vRa{85.263463}{225.742542}{2.527980}%
\vRa{85.471479}{226.192542}{2.171214}%
\vRa{85.679495}{226.642542}{1.814449}%
\vRa{85.887511}{227.092542}{1.457683}%
\vRa{86.095527}{227.542542}{1.100917}%
\vRa{86.303543}{227.992542}{0.744152}%
\vRa{86.511558}{228.442542}{0.387386}%
\vRa{86.719574}{228.892542}{0.030621}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{93.691977}{227.634705}{1.119239}%
\vRa{91.278060}{228.084705}{3.357718}%
\vRa{88.864143}{228.534705}{5.596197}%
\vRa{86.818821}{228.984705}{7.466080}%
\vRa{87.502924}{229.434705}{6.606539}%
\vRa{88.187026}{229.884705}{5.746998}%
\vRa{88.871129}{230.334705}{4.887457}%
\vRa{89.555232}{230.784705}{4.027916}%
\vRa{90.239334}{231.234705}{3.168375}%
\vRa{90.923437}{231.684705}{2.308835}%
\vRa{91.607540}{232.134705}{1.449294}%
\vRa{92.291642}{232.584705}{0.589753}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{95.142354}{220.313950}{1.786885}%
\vRa{91.439826}{220.763950}{5.360654}%
\vRa{89.523713}{221.213950}{7.148009}%
\vRa{89.914117}{221.663950}{6.628847}%
\vRa{90.304522}{222.113950}{6.109684}%
\vRa{90.694926}{222.563950}{5.590521}%
\vRa{91.085331}{223.013950}{5.071359}%
\vRa{91.475735}{223.463950}{4.552196}%
\vRa{91.866139}{223.913950}{4.033033}%
\vRa{92.256544}{224.363950}{3.513871}%
\vRa{92.646948}{224.813950}{2.994708}%
\vRa{93.037353}{225.263950}{2.475545}%
\vRa{93.427757}{225.713950}{1.956383}%
\vRa{93.818162}{226.163950}{1.437220}%
\vRa{94.208566}{226.613950}{0.918057}%
\vRa{94.598971}{227.063950}{0.398895}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{89.278941}{221.242542}{0.269577}%
\vRa{89.130191}{221.692542}{0.808731}%
\vRa{88.981441}{222.142542}{1.347886}%
\vRa{88.832691}{222.592542}{1.887040}%
\vRa{88.683942}{223.042542}{2.426194}%
\vRa{88.535192}{223.492542}{2.965348}%
\vRa{88.386442}{223.942542}{3.504502}%
\vRa{88.237692}{224.392542}{4.043657}%
\vRa{88.088943}{224.842542}{4.582811}%
\vRa{87.940193}{225.292542}{5.121965}%
\vRa{87.791443}{225.742542}{5.661119}%
\vRa{87.642693}{226.192542}{6.200273}%
\vRa{87.493944}{226.642542}{6.739428}%
\vRa{87.345194}{227.092542}{7.278582}%
\vRa{87.196444}{227.542542}{6.989917}%
\vRa{87.047694}{227.992542}{4.724750}%
\vRa{86.898945}{228.442542}{2.459582}%
\vRa{86.750195}{228.892542}{0.194415}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{89.157076}{217.310936}{101.128471}{4.006950}%
\vSm{96.801375}{220.313950}{73.989560}{7.635907}%
\vSm{94.898032}{227.634705}{0.258701}{4.200804}%
\vSm{86.547534}{221.242542}{108.291562}{8.334764}%
\vSm{83.595779}{230.115446}{-106.010440}{7.635907}%
\vSm{89.329185}{221.242542}{-6.929661}{7.696525}%
\vSm{89.202245}{227.634705}{-130.943779}{8.462484}%
\vSm{90.046560}{217.310936}{23.620527}{7.494846}%
\vSm{85.743892}{230.115446}{-48.680502}{1.277272}%
\vSm{86.627516}{233.118461}{-146.663242}{7.209957}%
\vSm{83.606479}{222.775724}{65.190904}{7.029155}%
\vSm{83.734902}{221.242542}{164.597654}{5.772620}%
\vSm{94.706651}{227.634705}{-74.032623}{7.614534}%
\vSm{83.657428}{217.310936}{139.234242}{8.369152}%
\vSm{92.574683}{227.634705}{111.298961}{5.885767}%
\vSm{86.700776}{227.634705}{169.440189}{8.302111}%
\vSm{85.813965}{233.118461}{-156.379473}{7.494846}%
\vSm{92.630429}{233.118461}{-40.765758}{8.369152}%
}}%
{\color{black}\vlB{%
\vSh{83.608455}{222.775724}{-40.765758}{8.369152}%
\vSh{90.016509}{217.310936}{23.620527}{7.494846}%
\vSh{96.729284}{220.313950}{73.989560}{7.635907}%
\vSh{92.581456}{227.653672}{139.234242}{8.369152}%
\vSh{85.783914}{233.118461}{-156.379473}{7.494846}%
\vSh{83.523688}{230.115446}{-106.010440}{7.635907}%
}}%
{\color{black}\put(91.44386,210.21470){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $1$}}}%
{\color{vltNeutral!13}\vlB{%
\vRa{219.082199}{301.566019}{0.039446}%
\vRa{219.211323}{302.016019}{0.118338}%
\vRa{219.340448}{302.466019}{0.197229}%
\vRa{219.469572}{302.916019}{0.276121}%
\vRa{219.598696}{303.366019}{0.355013}%
\vRa{219.727820}{303.816019}{0.433905}%
\vRa{219.856944}{304.266019}{0.512796}%
\vRa{219.986068}{304.716019}{0.591688}%
\vRa{220.115193}{305.166019}{0.670580}%
\vRa{220.244317}{305.616019}{0.749471}%
\vRa{220.373441}{306.066019}{0.828363}%
\vRa{220.502565}{306.516019}{0.907255}%
\vRa{220.631689}{306.966019}{0.986147}%
\vRa{220.760813}{307.416019}{1.065038}%
\vRa{220.889937}{307.866019}{0.950020}%
\vRa{221.019062}{308.316019}{0.425290}%
}}%
{\color{vltNeutral!10}\vlB{%
\vRa{221.769241}{307.946459}{0.539854}%
\vRa{221.373635}{308.396459}{1.619563}%
\vRa{221.502661}{308.846459}{2.174640}%
\vRa{222.531665}{309.296459}{1.829738}%
\vRa{223.560669}{309.746459}{1.484837}%
\vRa{224.589673}{310.196459}{1.139935}%
\vRa{225.618678}{310.646459}{0.795034}%
\vRa{226.647682}{311.096459}{0.450132}%
\vRa{227.676686}{311.546459}{0.105230}%
}}%
{\color{vltNeutral!23}\vlB{%
\vRa{225.095331}{296.101230}{0.216721}%
\vRa{224.573370}{296.551230}{0.650162}%
\vRa{224.051410}{297.001230}{1.083604}%
\vRa{223.529450}{297.451230}{1.517046}%
\vRa{223.007489}{297.901230}{1.950487}%
\vRa{222.485529}{298.351230}{2.383929}%
\vRa{221.963568}{298.801230}{2.817371}%
\vRa{221.441608}{299.251230}{3.250812}%
\vRa{220.919648}{299.701230}{3.684254}%
\vRa{220.397687}{300.151230}{2.938761}%
\vRa{219.875727}{300.601230}{1.827267}%
\vRa{219.353767}{301.051230}{0.715774}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{230.040832}{306.424999}{4.049500}%
\vRa{229.865393}{306.874999}{3.702978}%
\vRa{229.689955}{307.324999}{3.356456}%
\vRa{229.514517}{307.774999}{3.009934}%
\vRa{229.339079}{308.224999}{2.663412}%
\vRa{229.163640}{308.674999}{2.316890}%
\vRa{228.988202}{309.124999}{1.970368}%
\vRa{228.812764}{309.574999}{1.623846}%
\vRa{228.637325}{310.024999}{1.277324}%
\vRa{228.461887}{310.474999}{0.930802}%
\vRa{228.286449}{310.924999}{0.584280}%
\vRa{228.111011}{311.374999}{0.237757}%
}}%
{\color{vltNeutral!26}\vlB{%
\vRa{225.312051}{296.101230}{0.558761}%
\vRa{225.223533}{296.551230}{1.676284}%
\vRa{225.135014}{297.001230}{2.793807}%
\vRa{225.046495}{297.451230}{3.911330}%
\vRa{224.957976}{297.901230}{5.028853}%
\vRa{224.869458}{298.351230}{6.146376}%
\vRa{224.780939}{298.801230}{7.263899}%
\vRa{224.692420}{299.251230}{4.470179}%
\vRa{224.603902}{299.701230}{0.856170}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{232.158854}{299.104245}{0.128941}%
\vRa{232.030096}{299.554245}{0.386824}%
\vRa{231.901338}{300.004245}{0.644706}%
\vRa{231.772579}{300.454245}{0.902588}%
\vRa{231.643821}{300.904245}{1.160471}%
\vRa{231.515063}{301.354245}{1.418353}%
\vRa{231.386305}{301.804245}{1.676235}%
\vRa{231.257547}{302.254245}{1.934118}%
\vRa{231.128788}{302.704245}{2.192000}%
\vRa{231.000030}{303.154245}{2.449882}%
\vRa{230.871272}{303.604245}{2.707765}%
\vRa{230.742514}{304.054245}{2.965647}%
\vRa{230.613756}{304.504245}{3.223529}%
\vRa{230.484998}{304.954245}{3.481412}%
\vRa{230.356239}{305.404245}{3.739294}%
\vRa{230.227481}{305.854245}{3.997176}%
}}%
{\color{vltNeutral!13}\vlB{%
\vRa{223.766204}{300.032836}{0.742352}%
\vRa{222.132751}{300.482836}{2.227056}%
\vRa{220.499297}{300.932836}{3.711759}%
\vRa{219.036968}{301.382836}{5.025340}%
\vRa{219.244983}{301.832836}{4.668574}%
\vRa{219.452999}{302.282836}{4.311808}%
\vRa{219.661015}{302.732836}{3.955043}%
\vRa{219.869031}{303.182836}{3.598277}%
\vRa{220.077047}{303.632836}{3.241511}%
\vRa{220.285063}{304.082836}{2.884746}%
\vRa{220.493079}{304.532836}{2.527980}%
\vRa{220.701095}{304.982836}{2.171214}%
\vRa{220.909111}{305.432836}{1.814449}%
\vRa{221.117126}{305.882836}{1.457683}%
\vRa{221.325142}{306.332836}{1.100917}%
\vRa{221.533158}{306.782836}{0.744152}%
\vRa{221.741174}{307.232836}{0.387386}%
\vRa{221.949190}{307.682836}{0.030621}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{228.921592}{306.424999}{1.119239}%
\vRa{226.507675}{306.874999}{3.357718}%
\vRa{224.093758}{307.324999}{5.596197}%
\vRa{222.048437}{307.774999}{7.466080}%
\vRa{222.732539}{308.224999}{6.606539}%
\vRa{223.416642}{308.674999}{5.746998}%
\vRa{224.100745}{309.124999}{4.887457}%
\vRa{224.784847}{309.574999}{4.027916}%
\vRa{225.468950}{310.024999}{3.168375}%
\vRa{226.153053}{310.474999}{2.308835}%
\vRa{226.837155}{310.924999}{1.449294}%
\vRa{227.521258}{311.374999}{0.589753}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{230.371969}{299.104245}{1.786885}%
\vRa{226.669442}{299.554245}{5.360654}%
\vRa{224.753328}{300.004245}{7.148009}%
\vRa{225.143733}{300.454245}{6.628847}%
\vRa{225.534137}{300.904245}{6.109684}%
\vRa{225.924542}{301.354245}{5.590521}%
\vRa{226.314946}{301.804245}{5.071359}%
\vRa{226.705351}{302.254245}{4.552196}%
\vRa{227.095755}{302.704245}{4.033033}%
\vRa{227.486160}{303.154245}{3.513871}%
\vRa{227.876564}{303.604245}{2.994708}%
\vRa{228.266969}{304.054245}{2.475545}%
\vRa{228.657373}{304.504245}{1.956383}%
\vRa{229.047777}{304.954245}{1.437220}%
\vRa{229.438182}{305.404245}{0.918057}%
\vRa{229.828586}{305.854245}{0.398895}%
}}%
{\color{vltNeutral!10}\vlB{%
\vRa{224.508556}{300.032836}{0.269577}%
\vRa{224.359807}{300.482836}{0.808731}%
\vRa{224.211057}{300.932836}{1.347886}%
\vRa{224.062307}{301.382836}{1.887040}%
\vRa{223.913557}{301.832836}{2.426194}%
\vRa{223.764808}{302.282836}{2.965348}%
\vRa{223.616058}{302.732836}{3.504502}%
\vRa{223.467308}{303.182836}{4.043657}%
\vRa{223.318558}{303.632836}{4.582811}%
\vRa{223.169809}{304.082836}{5.121965}%
\vRa{223.021059}{304.532836}{5.661119}%
\vRa{222.872309}{304.982836}{6.200273}%
\vRa{222.723559}{305.432836}{6.739428}%
\vRa{222.574810}{305.882836}{7.278582}%
\vRa{222.426060}{306.332836}{6.989917}%
\vRa{222.277310}{306.782836}{4.724750}%
\vRa{222.128560}{307.232836}{2.459582}%
\vRa{221.979811}{307.682836}{0.194415}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSm{224.386692}{296.101230}{101.128471}{4.006950}%
\vSm{232.030991}{299.104245}{73.989560}{7.635907}%
\vSm{230.127648}{306.424999}{0.258701}{4.200804}%
\vSm{221.777149}{300.032836}{108.291562}{8.334764}%
\vSm{218.825395}{308.905740}{-106.010440}{7.635907}%
\vSm{224.558801}{300.032836}{-6.929661}{7.696525}%
\vSm{224.431861}{306.424999}{-130.943779}{8.462484}%
\vSm{225.276175}{296.101230}{23.620527}{7.494846}%
\vSm{220.973508}{308.905740}{-48.680502}{1.277272}%
\vSm{221.857132}{311.908755}{-146.663242}{7.209957}%
\vSm{218.836095}{301.566019}{65.190904}{7.029155}%
\vSm{218.964518}{300.032836}{164.597654}{5.772620}%
\vSm{229.936267}{306.424999}{-74.032623}{7.614534}%
\vSm{218.887043}{296.101230}{139.234242}{8.369152}%
\vSm{227.804299}{306.424999}{111.298961}{5.885767}%
\vSm{221.930391}{306.424999}{169.440189}{8.302111}%
\vSm{221.043580}{311.908755}{-156.379473}{7.494846}%
\vSm{227.860044}{311.908755}{-40.765758}{8.369152}%
}}%
{\color{black}\vlB{%
\vSh{218.838071}{301.566019}{-40.765758}{8.369152}%
\vSh{225.246124}{296.101230}{23.620527}{7.494846}%
\vSh{231.958900}{299.104245}{73.989560}{7.635907}%
\vSh{227.811072}{306.443966}{139.234242}{8.369152}%
\vSh{221.013530}{311.908755}{-156.379473}{7.494846}%
\vSh{218.753304}{308.905740}{-106.010440}{7.635907}%
}}%
{\color{black}\put(226.67347,289.00499){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $10$}}}%
{\color{vltTeal!13}\vlB{%
\vRa{151.467391}{292.782561}{0.039446}%
\vRa{151.596516}{293.232561}{0.118338}%
\vRa{151.725640}{293.682561}{0.197229}%
\vRa{151.854764}{294.132561}{0.276121}%
\vRa{151.983888}{294.582561}{0.355013}%
\vRa{152.113012}{295.032561}{0.433905}%
\vRa{152.242136}{295.482561}{0.512796}%
\vRa{152.371260}{295.932561}{0.591688}%
\vRa{152.500385}{296.382561}{0.670580}%
\vRa{152.629509}{296.832561}{0.749471}%
\vRa{152.758633}{297.282561}{0.828363}%
\vRa{152.887757}{297.732561}{0.907255}%
\vRa{153.016881}{298.182561}{0.986147}%
\vRa{153.146005}{298.632561}{1.065038}%
\vRa{153.275130}{299.082561}{0.950020}%
\vRa{153.404254}{299.532561}{0.425290}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{154.154433}{299.163002}{0.539854}%
\vRa{153.758827}{299.613002}{1.619563}%
\vRa{153.887853}{300.063002}{2.174640}%
\vRa{154.916857}{300.513002}{1.829738}%
\vRa{155.945861}{300.963002}{1.484837}%
\vRa{156.974865}{301.413002}{1.139935}%
\vRa{158.003870}{301.863002}{0.795034}%
\vRa{159.032874}{302.313002}{0.450132}%
\vRa{160.061878}{302.763002}{0.105230}%
}}%
{\color{vltTeal!23}\vlB{%
\vRa{157.480523}{287.317772}{0.216721}%
\vRa{156.958562}{287.767772}{0.650162}%
\vRa{156.436602}{288.217772}{1.083604}%
\vRa{155.914642}{288.667772}{1.517046}%
\vRa{155.392681}{289.117772}{1.950487}%
\vRa{154.870721}{289.567772}{2.383929}%
\vRa{154.348761}{290.017772}{2.817371}%
\vRa{153.826800}{290.467772}{3.250812}%
\vRa{153.304840}{290.917772}{3.684254}%
\vRa{152.782880}{291.367772}{2.938761}%
\vRa{152.260919}{291.817772}{1.827267}%
\vRa{151.738959}{292.267772}{0.715774}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{162.426024}{297.641541}{4.049500}%
\vRa{162.250586}{298.091541}{3.702978}%
\vRa{162.075147}{298.541541}{3.356456}%
\vRa{161.899709}{298.991541}{3.009934}%
\vRa{161.724271}{299.441541}{2.663412}%
\vRa{161.548832}{299.891541}{2.316890}%
\vRa{161.373394}{300.341541}{1.970368}%
\vRa{161.197956}{300.791541}{1.623846}%
\vRa{161.022518}{301.241541}{1.277324}%
\vRa{160.847079}{301.691541}{0.930802}%
\vRa{160.671641}{302.141541}{0.584280}%
\vRa{160.496203}{302.591541}{0.237757}%
}}%
{\color{vltTeal!26}\vlB{%
\vRa{157.697244}{287.317772}{0.558761}%
\vRa{157.608725}{287.767772}{1.676284}%
\vRa{157.520206}{288.217772}{2.793807}%
\vRa{157.431687}{288.667772}{3.911330}%
\vRa{157.343169}{289.117772}{5.028853}%
\vRa{157.254650}{289.567772}{6.146376}%
\vRa{157.166131}{290.017772}{7.263899}%
\vRa{157.077612}{290.467772}{4.470179}%
\vRa{156.989094}{290.917772}{0.856170}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{164.544046}{290.320787}{0.128941}%
\vRa{164.415288}{290.770787}{0.386824}%
\vRa{164.286530}{291.220787}{0.644706}%
\vRa{164.157772}{291.670787}{0.902588}%
\vRa{164.029013}{292.120787}{1.160471}%
\vRa{163.900255}{292.570787}{1.418353}%
\vRa{163.771497}{293.020787}{1.676235}%
\vRa{163.642739}{293.470787}{1.934118}%
\vRa{163.513981}{293.920787}{2.192000}%
\vRa{163.385222}{294.370787}{2.449882}%
\vRa{163.256464}{294.820787}{2.707765}%
\vRa{163.127706}{295.270787}{2.965647}%
\vRa{162.998948}{295.720787}{3.223529}%
\vRa{162.870190}{296.170787}{3.481412}%
\vRa{162.741432}{296.620787}{3.739294}%
\vRa{162.612673}{297.070787}{3.997176}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{156.151397}{291.249379}{0.742352}%
\vRa{154.517943}{291.699379}{2.227056}%
\vRa{152.884490}{292.149379}{3.711759}%
\vRa{151.422160}{292.599379}{5.025340}%
\vRa{151.630176}{293.049379}{4.668574}%
\vRa{151.838191}{293.499379}{4.311808}%
\vRa{152.046207}{293.949379}{3.955043}%
\vRa{152.254223}{294.399379}{3.598277}%
\vRa{152.462239}{294.849379}{3.241511}%
\vRa{152.670255}{295.299379}{2.884746}%
\vRa{152.878271}{295.749379}{2.527980}%
\vRa{153.086287}{296.199379}{2.171214}%
\vRa{153.294303}{296.649379}{1.814449}%
\vRa{153.502319}{297.099379}{1.457683}%
\vRa{153.710335}{297.549379}{1.100917}%
\vRa{153.918350}{297.999379}{0.744152}%
\vRa{154.126366}{298.449379}{0.387386}%
\vRa{154.334382}{298.899379}{0.030621}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{161.306784}{297.641541}{1.119239}%
\vRa{158.892868}{298.091541}{3.357718}%
\vRa{156.478951}{298.541541}{5.596197}%
\vRa{154.433629}{298.991541}{7.466080}%
\vRa{155.117731}{299.441541}{6.606539}%
\vRa{155.801834}{299.891541}{5.746998}%
\vRa{156.485937}{300.341541}{4.887457}%
\vRa{157.170039}{300.791541}{4.027916}%
\vRa{157.854142}{301.241541}{3.168375}%
\vRa{158.538245}{301.691541}{2.308835}%
\vRa{159.222348}{302.141541}{1.449294}%
\vRa{159.906450}{302.591541}{0.589753}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{162.757161}{290.320787}{1.786885}%
\vRa{159.054634}{290.770787}{5.360654}%
\vRa{157.138521}{291.220787}{7.148009}%
\vRa{157.528925}{291.670787}{6.628847}%
\vRa{157.919329}{292.120787}{6.109684}%
\vRa{158.309734}{292.570787}{5.590521}%
\vRa{158.700138}{293.020787}{5.071359}%
\vRa{159.090543}{293.470787}{4.552196}%
\vRa{159.480947}{293.920787}{4.033033}%
\vRa{159.871352}{294.370787}{3.513871}%
\vRa{160.261756}{294.820787}{2.994708}%
\vRa{160.652161}{295.270787}{2.475545}%
\vRa{161.042565}{295.720787}{1.956383}%
\vRa{161.432970}{296.170787}{1.437220}%
\vRa{161.823374}{296.620787}{0.918057}%
\vRa{162.213779}{297.070787}{0.398895}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{156.893748}{291.249379}{0.269577}%
\vRa{156.744999}{291.699379}{0.808731}%
\vRa{156.596249}{292.149379}{1.347886}%
\vRa{156.447499}{292.599379}{1.887040}%
\vRa{156.298749}{293.049379}{2.426194}%
\vRa{156.150000}{293.499379}{2.965348}%
\vRa{156.001250}{293.949379}{3.504502}%
\vRa{155.852500}{294.399379}{4.043657}%
\vRa{155.703750}{294.849379}{4.582811}%
\vRa{155.555001}{295.299379}{5.121965}%
\vRa{155.406251}{295.749379}{5.661119}%
\vRa{155.257501}{296.199379}{6.200273}%
\vRa{155.108751}{296.649379}{6.739428}%
\vRa{154.960002}{297.099379}{7.278582}%
\vRa{154.811252}{297.549379}{6.989917}%
\vRa{154.662502}{297.999379}{4.724750}%
\vRa{154.513752}{298.449379}{2.459582}%
\vRa{154.365003}{298.899379}{0.194415}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{156.771884}{287.317772}{101.128471}{4.006950}%
\vSm{164.416183}{290.320787}{73.989560}{7.635907}%
\vSm{162.512840}{297.641541}{0.258701}{4.200804}%
\vSm{154.162341}{291.249379}{108.291562}{8.334764}%
\vSm{151.210587}{300.122283}{-106.010440}{7.635907}%
\vSm{156.943993}{291.249379}{-6.929661}{7.696525}%
\vSm{156.817053}{297.641541}{-130.943779}{8.462484}%
\vSm{157.661367}{287.317772}{23.620527}{7.494846}%
\vSm{153.358700}{300.122283}{-48.680502}{1.277272}%
\vSm{154.242324}{303.125298}{-146.663242}{7.209957}%
\vSm{151.221287}{292.782561}{65.190904}{7.029155}%
\vSm{151.349710}{291.249379}{164.597654}{5.772620}%
\vSm{162.321459}{297.641541}{-74.032623}{7.614534}%
\vSm{151.272236}{287.317772}{139.234242}{8.369152}%
\vSm{160.189491}{297.641541}{111.298961}{5.885767}%
\vSm{154.315583}{297.641541}{169.440189}{8.302111}%
\vSm{153.428772}{303.125298}{-156.379473}{7.494846}%
\vSm{160.245237}{303.125298}{-40.765758}{8.369152}%
}}%
{\color{black}\vlB{%
\vSh{151.223263}{292.782561}{-40.765758}{8.369152}%
\vSh{157.631317}{287.317772}{23.620527}{7.494846}%
\vSh{164.344092}{290.320787}{73.989560}{7.635907}%
\vSh{160.196264}{297.660509}{139.234242}{8.369152}%
\vSh{153.398722}{303.125298}{-156.379473}{7.494846}%
\vSh{151.138496}{300.122283}{-106.010440}{7.635907}%
}}%
{\color{black}\put(159.05867,280.22154){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $6$}}}%
{\color{vltTeal!13}\vlB{%
\vRa{83.852584}{283.999104}{0.039446}%
\vRa{83.981708}{284.449104}{0.118338}%
\vRa{84.110832}{284.899104}{0.197229}%
\vRa{84.239956}{285.349104}{0.276121}%
\vRa{84.369080}{285.799104}{0.355013}%
\vRa{84.498204}{286.249104}{0.433905}%
\vRa{84.627328}{286.699104}{0.512796}%
\vRa{84.756453}{287.149104}{0.591688}%
\vRa{84.885577}{287.599104}{0.670580}%
\vRa{85.014701}{288.049104}{0.749471}%
\vRa{85.143825}{288.499104}{0.828363}%
\vRa{85.272949}{288.949104}{0.907255}%
\vRa{85.402073}{289.399104}{0.986147}%
\vRa{85.531198}{289.849104}{1.065038}%
\vRa{85.660322}{290.299104}{0.950020}%
\vRa{85.789446}{290.749104}{0.425290}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{86.539625}{290.379544}{0.539854}%
\vRa{86.144019}{290.829544}{1.619563}%
\vRa{86.273045}{291.279544}{2.174640}%
\vRa{87.302049}{291.729544}{1.829738}%
\vRa{88.331053}{292.179544}{1.484837}%
\vRa{89.360058}{292.629544}{1.139935}%
\vRa{90.389062}{293.079544}{0.795034}%
\vRa{91.418066}{293.529544}{0.450132}%
\vRa{92.447070}{293.979544}{0.105230}%
}}%
{\color{vltTeal!23}\vlB{%
\vRa{89.865715}{278.534315}{0.216721}%
\vRa{89.343755}{278.984315}{0.650162}%
\vRa{88.821794}{279.434315}{1.083604}%
\vRa{88.299834}{279.884315}{1.517046}%
\vRa{87.777874}{280.334315}{1.950487}%
\vRa{87.255913}{280.784315}{2.383929}%
\vRa{86.733953}{281.234315}{2.817371}%
\vRa{86.211992}{281.684315}{3.250812}%
\vRa{85.690032}{282.134315}{3.684254}%
\vRa{85.168072}{282.584315}{2.938761}%
\vRa{84.646111}{283.034315}{1.827267}%
\vRa{84.124151}{283.484315}{0.715774}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{94.811216}{288.858084}{4.049500}%
\vRa{94.635778}{289.308084}{3.702978}%
\vRa{94.460339}{289.758084}{3.356456}%
\vRa{94.284901}{290.208084}{3.009934}%
\vRa{94.109463}{290.658084}{2.663412}%
\vRa{93.934025}{291.108084}{2.316890}%
\vRa{93.758586}{291.558084}{1.970368}%
\vRa{93.583148}{292.008084}{1.623846}%
\vRa{93.407710}{292.458084}{1.277324}%
\vRa{93.232272}{292.908084}{0.930802}%
\vRa{93.056833}{293.358084}{0.584280}%
\vRa{92.881395}{293.808084}{0.237757}%
}}%
{\color{vltTeal!26}\vlB{%
\vRa{90.082436}{278.534315}{0.558761}%
\vRa{89.993917}{278.984315}{1.676284}%
\vRa{89.905398}{279.434315}{2.793807}%
\vRa{89.816880}{279.884315}{3.911330}%
\vRa{89.728361}{280.334315}{5.028853}%
\vRa{89.639842}{280.784315}{6.146376}%
\vRa{89.551323}{281.234315}{7.263899}%
\vRa{89.462805}{281.684315}{4.470179}%
\vRa{89.374286}{282.134315}{0.856170}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{96.929238}{281.537330}{0.128941}%
\vRa{96.800480}{281.987330}{0.386824}%
\vRa{96.671722}{282.437330}{0.644706}%
\vRa{96.542964}{282.887330}{0.902588}%
\vRa{96.414206}{283.337330}{1.160471}%
\vRa{96.285447}{283.787330}{1.418353}%
\vRa{96.156689}{284.237330}{1.676235}%
\vRa{96.027931}{284.687330}{1.934118}%
\vRa{95.899173}{285.137330}{2.192000}%
\vRa{95.770415}{285.587330}{2.449882}%
\vRa{95.641656}{286.037330}{2.707765}%
\vRa{95.512898}{286.487330}{2.965647}%
\vRa{95.384140}{286.937330}{3.223529}%
\vRa{95.255382}{287.387330}{3.481412}%
\vRa{95.126624}{287.837330}{3.739294}%
\vRa{94.997866}{288.287330}{3.997176}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{88.536589}{282.465921}{0.742352}%
\vRa{86.903135}{282.915921}{2.227056}%
\vRa{85.269682}{283.365921}{3.711759}%
\vRa{83.807352}{283.815921}{5.025340}%
\vRa{84.015368}{284.265921}{4.668574}%
\vRa{84.223384}{284.715921}{4.311808}%
\vRa{84.431400}{285.165921}{3.955043}%
\vRa{84.639415}{285.615921}{3.598277}%
\vRa{84.847431}{286.065921}{3.241511}%
\vRa{85.055447}{286.515921}{2.884746}%
\vRa{85.263463}{286.965921}{2.527980}%
\vRa{85.471479}{287.415921}{2.171214}%
\vRa{85.679495}{287.865921}{1.814449}%
\vRa{85.887511}{288.315921}{1.457683}%
\vRa{86.095527}{288.765921}{1.100917}%
\vRa{86.303543}{289.215921}{0.744152}%
\vRa{86.511558}{289.665921}{0.387386}%
\vRa{86.719574}{290.115921}{0.030621}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{93.691977}{288.858084}{1.119239}%
\vRa{91.278060}{289.308084}{3.357718}%
\vRa{88.864143}{289.758084}{5.596197}%
\vRa{86.818821}{290.208084}{7.466080}%
\vRa{87.502924}{290.658084}{6.606539}%
\vRa{88.187026}{291.108084}{5.746998}%
\vRa{88.871129}{291.558084}{4.887457}%
\vRa{89.555232}{292.008084}{4.027916}%
\vRa{90.239334}{292.458084}{3.168375}%
\vRa{90.923437}{292.908084}{2.308835}%
\vRa{91.607540}{293.358084}{1.449294}%
\vRa{92.291642}{293.808084}{0.589753}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{95.142354}{281.537330}{1.786885}%
\vRa{91.439826}{281.987330}{5.360654}%
\vRa{89.523713}{282.437330}{7.148009}%
\vRa{89.914117}{282.887330}{6.628847}%
\vRa{90.304522}{283.337330}{6.109684}%
\vRa{90.694926}{283.787330}{5.590521}%
\vRa{91.085331}{284.237330}{5.071359}%
\vRa{91.475735}{284.687330}{4.552196}%
\vRa{91.866139}{285.137330}{4.033033}%
\vRa{92.256544}{285.587330}{3.513871}%
\vRa{92.646948}{286.037330}{2.994708}%
\vRa{93.037353}{286.487330}{2.475545}%
\vRa{93.427757}{286.937330}{1.956383}%
\vRa{93.818162}{287.387330}{1.437220}%
\vRa{94.208566}{287.837330}{0.918057}%
\vRa{94.598971}{288.287330}{0.398895}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{89.278941}{282.465921}{0.269577}%
\vRa{89.130191}{282.915921}{0.808731}%
\vRa{88.981441}{283.365921}{1.347886}%
\vRa{88.832691}{283.815921}{1.887040}%
\vRa{88.683942}{284.265921}{2.426194}%
\vRa{88.535192}{284.715921}{2.965348}%
\vRa{88.386442}{285.165921}{3.504502}%
\vRa{88.237692}{285.615921}{4.043657}%
\vRa{88.088943}{286.065921}{4.582811}%
\vRa{87.940193}{286.515921}{5.121965}%
\vRa{87.791443}{286.965921}{5.661119}%
\vRa{87.642693}{287.415921}{6.200273}%
\vRa{87.493944}{287.865921}{6.739428}%
\vRa{87.345194}{288.315921}{7.278582}%
\vRa{87.196444}{288.765921}{6.989917}%
\vRa{87.047694}{289.215921}{4.724750}%
\vRa{86.898945}{289.665921}{2.459582}%
\vRa{86.750195}{290.115921}{0.194415}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{89.157076}{278.534315}{101.128471}{4.006950}%
\vSm{96.801375}{281.537330}{73.989560}{7.635907}%
\vSm{94.898032}{288.858084}{0.258701}{4.200804}%
\vSm{86.547534}{282.465921}{108.291562}{8.334764}%
\vSm{83.595779}{291.338825}{-106.010440}{7.635907}%
\vSm{89.329185}{282.465921}{-6.929661}{7.696525}%
\vSm{89.202245}{288.858084}{-130.943779}{8.462484}%
\vSm{90.046560}{278.534315}{23.620527}{7.494846}%
\vSm{85.743892}{291.338825}{-48.680502}{1.277272}%
\vSm{86.627516}{294.341840}{-146.663242}{7.209957}%
\vSm{83.606479}{283.999104}{65.190904}{7.029155}%
\vSm{83.734902}{282.465921}{164.597654}{5.772620}%
\vSm{94.706651}{288.858084}{-74.032623}{7.614534}%
\vSm{83.657428}{278.534315}{139.234242}{8.369152}%
\vSm{92.574683}{288.858084}{111.298961}{5.885767}%
\vSm{86.700776}{288.858084}{169.440189}{8.302111}%
\vSm{85.813965}{294.341840}{-156.379473}{7.494846}%
\vSm{92.630429}{294.341840}{-40.765758}{8.369152}%
}}%
{\color{black}\vlB{%
\vSh{83.608455}{283.999104}{-40.765758}{8.369152}%
\vSh{90.016509}{278.534315}{23.620527}{7.494846}%
\vSh{96.729284}{281.537330}{73.989560}{7.635907}%
\vSh{92.581456}{288.877051}{139.234242}{8.369152}%
\vSh{85.783914}{294.341840}{-156.379473}{7.494846}%
\vSh{83.523688}{291.338825}{-106.010440}{7.635907}%
}}%
{\color{black}\put(91.44386,271.43808){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $2$}}}%
{\color{black}\put(102.00000,361.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $S:\ 8\ \mathrm{virions}$}}}%
{\color{black}\put(240.00000,361.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $S^c:\ 4\ \mathrm{virions}$}}}%
{\color{black}\vlB{%
\vSf{41.942030}{168.000000}{7.401523}{25.773170}%
\vRa{66.204007}{169.877416}{0.416067}%
\vRa{66.145550}{170.327416}{1.248200}%
\vRa{66.087093}{170.777416}{2.080334}%
\vRa{66.028636}{171.227416}{2.912467}%
\vRa{65.970179}{171.677416}{1.661526}%
\vRa{65.911722}{172.127416}{0.084137}%
}}%
{\color{black}\put(74.99593,172.28631){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $x$}}}%
{\color{black}\vlB{%
\vSf{35.084805}{168.000000}{118.928969}{13.481516}%
\vRa{35.077234}{177.876970}{0.431331}%
\vRa{35.028773}{178.326970}{1.293992}%
\vRa{34.980312}{178.776970}{2.156653}%
\vRa{34.931851}{179.226970}{1.924193}%
\vRa{34.883390}{179.676970}{1.402623}%
\vRa{34.834929}{180.126970}{0.881053}%
\vRa{34.786468}{180.576970}{0.359482}%
}}%
{\color{black}\put(31.85072,186.36344){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $y$}}}%
{\color{black}\vlB{%
\vSf{41.550000}{168.000000}{90.000000}{22.989352}%
\vRa{40.834500}{189.489352}{2.331000}%
\vRa{41.023500}{189.939352}{1.953000}%
\vRa{41.212500}{190.389352}{1.575000}%
\vRa{41.401500}{190.839352}{1.197000}%
\vRa{41.590500}{191.289352}{0.819000}%
\vRa{41.779500}{191.739352}{0.441000}%
\vRa{41.968500}{192.189352}{0.063000}%
}}%
{\color{black}\put(42.00000,198.48935){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $z$}}}%
{\color{black}\vlB{%
\vSf{97.726955}{187.415537}{7.401523}{136.365851}%
\vSk{97.027557}{184.638867}{97.401523}{5.600000}%
}}%
{\color{black}\put(99.20197,176.50719){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSk{164.642365}{193.422324}{97.401523}{5.600000}%
}}%
{\color{black}\put(166.81677,185.29065){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSk{232.257172}{202.205782}{97.401523}{5.600000}%
}}%
{\color{black}\put(234.43158,194.07411){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $1$}}}%
{\color{black}\put(248.01454,200.98245){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $x/a$}}}%
{\color{black}\put(154.00000,137.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 20 retained edges; 4 cross the cut.}}}%
{\color{vltTeal}\vlB{%
\vSg{34.000000}{116.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(63.00000,116.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont crossing pair}}}%
{\color{black!45}\vlB{%
\vSg{177.000000}{116.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(206.00000,116.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont other pair}}}%
{\color{black!38}\vlB{%
\vSk{318.939119}{302.526311}{-62.892095}{4.500000}%
\vSk{322.128793}{296.295261}{-62.892095}{3.310380}%
\vSk{323.965392}{293.348526}{3.998754}{1.189620}%
\vSk{327.646030}{293.605821}{3.998754}{4.500000}%
\vSk{334.017178}{294.599281}{57.677363}{4.500000}%
\vSk{337.759982}{300.514635}{57.677363}{1.134907}%
\vSk{336.815397}{301.473689}{117.107905}{3.365093}%
\vSk{333.650654}{306.694502}{117.107905}{4.445287}%
\vSk{333.924240}{310.651474}{-176.001246}{0.054713}%
\vSk{326.941281}{310.473321}{-176.001246}{4.500000}%
\vSk{323.965392}{309.985178}{-176.001246}{0.483151}%
\vSk{321.507512}{309.951485}{-122.322637}{4.016849}%
\vSk{318.957158}{304.444418}{-122.322637}{2.269813}%
}}%
{\color{black!55}\vlB{%
\vSc{349.835403}{302.000000}{0.000000}{5.000000}%
\vSc{354.364831}{302.000000}{70.244600}{0.729015}%
\vSc{354.607454}{302.686109}{71.571624}{0.691587}%
\vSc{354.824570}{303.342231}{72.126294}{0.627759}%
\vSc{355.018434}{303.939691}{71.686484}{0.540039}%
\vSc{355.194110}{304.452378}{69.615639}{0.432596}%
\vSc{355.363840}{304.857884}{64.063178}{0.312031}%
\vSc{355.576508}{305.138487}{48.322037}{0.192043}%
\vSc{356.077653}{305.281922}{0.000000}{0.124728}%
\vSc{355.828934}{305.281922}{-48.322037}{0.192043}%
\vSc{355.880440}{305.138487}{-64.063178}{0.312031}%
\vSc{355.997866}{304.857884}{-69.615639}{0.432596}%
\vSc{356.142560}{304.452378}{-71.686484}{0.540039}%
\vSc{356.311057}{303.939691}{-72.126294}{0.627759}%
\vSc{356.505236}{303.342231}{-71.571624}{0.691587}%
\vSc{356.727648}{302.686109}{-70.244600}{0.729015}%
\vSc{356.980480}{302.000000}{-68.171539}{0.739101}%
\vSc{357.265413}{301.313891}{-65.240634}{0.722542}%
\vSc{357.583935}{300.657769}{-61.192484}{0.681843}%
\vSc{357.938245}{300.060309}{-55.562163}{0.621634}%
\vSc{358.333053}{299.547622}{-47.579024}{0.549311}%
\vSc{358.778085}{299.142116}{-36.103413}{0.476208}%
\vSc{359.286239}{298.861513}{-20.025906}{0.418858}%
\vSc{359.850994}{298.718078}{0.000000}{0.396502}%
\vSc{360.076274}{298.718078}{20.025906}{0.418858}%
\vSc{360.346407}{298.861513}{36.103413}{0.476208}%
\vSc{360.656679}{299.142116}{47.579024}{0.549311}%
\vSc{360.983963}{299.547622}{55.562163}{0.621634}%
\vSc{361.309753}{300.060309}{61.192484}{0.681843}%
\vSc{361.622396}{300.657769}{65.240634}{0.722542}%
\vSc{361.914889}{301.313891}{68.171539}{0.739101}%
\vSc{362.183287}{302.000000}{70.244600}{0.729015}%
}}%
{\color{black!55}\vlB{%
\vSc{362.425911}{302.686109}{71.571624}{0.691587}%
\vSc{362.643026}{303.342231}{72.126294}{0.627759}%
\vSc{362.836890}{303.939691}{71.686484}{0.540039}%
\vSc{363.012566}{304.452378}{69.615639}{0.432596}%
\vSc{363.182297}{304.857884}{64.063178}{0.312031}%
\vSc{363.394964}{305.138487}{48.322037}{0.192043}%
\vSc{363.896109}{305.281922}{0.000000}{0.124728}%
\vSc{363.647390}{305.281922}{-48.322037}{0.192043}%
\vSc{363.698897}{305.138487}{-64.063178}{0.312031}%
\vSc{363.816323}{304.857884}{-69.615639}{0.432596}%
\vSc{363.961016}{304.452378}{-71.686484}{0.540039}%
\vSc{364.129513}{303.939691}{-72.126294}{0.627759}%
\vSc{364.323693}{303.342231}{-71.571624}{0.691587}%
\vSc{364.546104}{302.686109}{-70.244600}{0.729015}%
\vSc{364.798937}{302.000000}{-68.171539}{0.739101}%
\vSc{365.083869}{301.313891}{-65.240634}{0.722542}%
\vSc{365.402391}{300.657769}{-61.192484}{0.681843}%
\vSc{365.756702}{300.060309}{-55.562163}{0.621634}%
\vSc{366.151509}{299.547622}{-47.579024}{0.549311}%
\vSc{366.596541}{299.142116}{-36.103413}{0.476208}%
\vSc{367.104695}{298.861513}{-20.025906}{0.418858}%
\vSc{367.669450}{298.718078}{0.000000}{0.396502}%
\vSc{367.894730}{298.718078}{20.025906}{0.418858}%
\vSc{368.164863}{298.861513}{36.103413}{0.476208}%
\vSc{368.475135}{299.142116}{47.579024}{0.549311}%
\vSc{368.802419}{299.547622}{55.562163}{0.621634}%
\vSc{369.128209}{300.060309}{61.192484}{0.681843}%
\vSc{369.440852}{300.657769}{65.240634}{0.722542}%
\vSc{369.733346}{301.313891}{68.171539}{0.739101}%
\vSc{370.001743}{302.000000}{70.244600}{0.729015}%
\vSc{370.244367}{302.686109}{71.571624}{0.691587}%
\vSc{370.461483}{303.342231}{72.126294}{0.627759}%
}}%
{\color{black!55}\vlB{%
\vSc{370.655346}{303.939691}{71.686484}{0.540039}%
\vSc{370.831023}{304.452378}{69.615639}{0.432596}%
\vSc{371.000753}{304.857884}{64.063178}{0.312031}%
\vSc{371.213421}{305.138487}{48.322037}{0.192043}%
\vSc{371.714565}{305.281922}{0.000000}{0.124728}%
\vSc{371.465847}{305.281922}{-48.322037}{0.192043}%
\vSc{371.517353}{305.138487}{-64.063178}{0.312031}%
\vSc{371.634779}{304.857884}{-69.615639}{0.432596}%
\vSc{371.779472}{304.452378}{-71.686484}{0.540039}%
\vSc{371.947969}{303.939691}{-72.126294}{0.627759}%
\vSc{372.142149}{303.342231}{-71.571624}{0.691587}%
\vSc{372.364560}{302.686109}{-70.244600}{0.729015}%
\vSc{372.617393}{302.000000}{-68.171539}{0.739101}%
\vSc{372.902326}{301.313891}{-65.240634}{0.722542}%
\vSc{373.220848}{300.657769}{-61.192484}{0.681843}%
\vSc{373.575158}{300.060309}{-55.562163}{0.621634}%
\vSc{373.969965}{299.547622}{-47.579024}{0.549311}%
\vSc{374.414997}{299.142116}{-36.103413}{0.476208}%
\vSc{374.923151}{298.861513}{-20.025906}{0.418858}%
\vSc{375.487907}{298.718078}{0.000000}{0.396502}%
\vSc{375.713186}{298.718078}{20.025906}{0.418858}%
\vSc{375.983319}{298.861513}{36.103413}{0.476208}%
\vSc{376.293592}{299.142116}{47.579024}{0.549311}%
\vSc{376.620876}{299.547622}{55.562163}{0.621634}%
\vSc{376.946666}{300.060309}{61.192484}{0.681843}%
\vSc{377.259309}{300.657769}{65.240634}{0.722542}%
\vSc{377.551802}{301.313891}{68.171539}{0.739101}%
\vSc{377.820200}{302.000000}{70.244600}{0.729015}%
\vSc{378.062823}{302.686109}{71.571624}{0.691587}%
\vSc{378.279939}{303.342231}{72.126294}{0.627759}%
\vSc{378.473803}{303.939691}{71.686484}{0.540039}%
\vSc{378.649479}{304.452378}{69.615639}{0.432596}%
}}%
{\color{black!55}\vlB{%
\vSc{378.819209}{304.857884}{64.063178}{0.312031}%
\vSc{379.031877}{305.138487}{48.322037}{0.192043}%
\vSc{379.533022}{305.281922}{0.000000}{0.124728}%
\vSc{379.284303}{305.281922}{-48.322037}{0.192043}%
\vSc{379.335809}{305.138487}{-64.063178}{0.312031}%
\vSc{379.453235}{304.857884}{-69.615639}{0.432596}%
\vSc{379.597929}{304.452378}{-71.686484}{0.540039}%
\vSc{379.766426}{303.939691}{-72.126294}{0.627759}%
\vSc{379.960605}{303.342231}{-71.571624}{0.691587}%
\vSc{380.183017}{302.686109}{-70.244600}{0.729015}%
\vSc{380.435849}{302.000000}{-68.171539}{0.739101}%
\vSc{380.720782}{301.313891}{-65.240634}{0.722542}%
\vSc{381.039304}{300.657769}{-61.192484}{0.681843}%
\vSc{381.393614}{300.060309}{-55.562163}{0.621634}%
\vSc{381.788422}{299.547622}{-47.579024}{0.549311}%
\vSc{382.233454}{299.142116}{-36.103413}{0.476208}%
\vSc{382.741608}{298.861513}{-20.025906}{0.418858}%
\vSc{383.306363}{298.718078}{0.000000}{0.396502}%
\vSc{383.531643}{298.718078}{20.025906}{0.418858}%
\vSc{383.801776}{298.861513}{36.103413}{0.476208}%
\vSc{384.112048}{299.142116}{47.579024}{0.549311}%
\vSc{384.439332}{299.547622}{55.562163}{0.621634}%
\vSc{384.765122}{300.060309}{61.192484}{0.681843}%
\vSc{385.077765}{300.657769}{65.240634}{0.722542}%
\vSc{385.370258}{301.313891}{68.171539}{0.739101}%
\vSc{385.638656}{302.000000}{70.244600}{0.729015}%
\vSc{385.881280}{302.686109}{71.571624}{0.691587}%
\vSc{386.098395}{303.342231}{72.126294}{0.627759}%
\vSc{386.292259}{303.939691}{71.686484}{0.540039}%
\vSc{386.467935}{304.452378}{69.615639}{0.432596}%
\vSc{386.637666}{304.857884}{64.063178}{0.312031}%
\vSc{386.850333}{305.138487}{48.322037}{0.192043}%
}}%
{\color{black!55}\vlB{%
\vSc{387.351478}{305.281922}{0.000000}{0.124728}%
\vSc{387.102759}{305.281922}{-48.322037}{0.192043}%
\vSc{387.154266}{305.138487}{-64.063178}{0.312031}%
\vSc{387.271692}{304.857884}{-69.615639}{0.432596}%
\vSc{387.416385}{304.452378}{-71.686484}{0.540039}%
\vSc{387.584882}{303.939691}{-72.126294}{0.627759}%
\vSc{387.779062}{303.342231}{-71.571624}{0.691587}%
\vSc{388.001473}{302.686109}{-70.244600}{0.729015}%
\vSc{388.254306}{302.000000}{-68.171539}{0.739101}%
\vSc{388.539238}{301.313891}{-65.240634}{0.722542}%
\vSc{388.857760}{300.657769}{-61.192484}{0.681843}%
\vSc{389.212071}{300.060309}{-55.562163}{0.621634}%
\vSc{389.606878}{299.547622}{-47.579024}{0.549311}%
\vSc{390.051910}{299.142116}{-36.103413}{0.476208}%
\vSc{390.560064}{298.861513}{-20.025906}{0.418858}%
\vSc{391.124819}{298.718078}{0.000000}{0.396502}%
\vSc{391.350099}{298.718078}{20.025906}{0.418858}%
\vSc{391.620232}{298.861513}{36.103413}{0.476208}%
\vSc{391.930504}{299.142116}{47.579024}{0.549311}%
\vSc{392.257788}{299.547622}{55.562163}{0.621634}%
\vSc{392.583578}{300.060309}{61.192484}{0.681843}%
\vSc{392.896221}{300.657769}{65.240634}{0.722542}%
\vSc{393.188715}{301.313891}{68.171539}{0.739101}%
\vSc{393.457112}{302.000000}{70.244600}{0.729015}%
\vSc{393.699736}{302.686109}{71.571624}{0.691587}%
\vSc{393.916852}{303.342231}{72.126294}{0.627759}%
\vSc{394.110715}{303.939691}{71.686484}{0.540039}%
\vSc{394.286392}{304.452378}{69.615639}{0.432596}%
\vSc{394.456122}{304.857884}{64.063178}{0.312031}%
\vSc{394.668790}{305.138487}{48.322037}{0.192043}%
\vSc{395.169934}{305.281922}{0.000000}{0.124728}%
\vSc{394.921216}{305.281922}{-48.322037}{0.192043}%
}}%
{\color{black!55}\vlB{%
\vSc{394.972722}{305.138487}{-64.063178}{0.312031}%
\vSc{395.090148}{304.857884}{-69.615639}{0.432596}%
\vSc{395.234841}{304.452378}{-71.686484}{0.540039}%
\vSc{395.403338}{303.939691}{-72.126294}{0.627759}%
\vSc{395.597518}{303.342231}{-71.571624}{0.691587}%
\vSc{395.819929}{302.686109}{-70.244600}{0.729015}%
\vSc{396.072762}{302.000000}{-68.171539}{0.739101}%
\vSc{396.357695}{301.313891}{-65.240634}{0.722542}%
\vSc{396.676217}{300.657769}{-61.192484}{0.681843}%
\vSc{397.030527}{300.060309}{-55.562163}{0.621634}%
\vSc{397.425334}{299.547622}{-47.579024}{0.549311}%
\vSc{397.870366}{299.142116}{-36.103413}{0.476208}%
\vSc{398.378520}{298.861513}{-20.025906}{0.418858}%
\vSc{398.943276}{298.718078}{0.000000}{0.396502}%
\vSc{399.168555}{298.718078}{20.025906}{0.418858}%
\vSc{399.438688}{298.861513}{36.103413}{0.476208}%
\vSc{399.748961}{299.142116}{47.579024}{0.549311}%
\vSc{400.076245}{299.547622}{55.562163}{0.621634}%
\vSc{400.402035}{300.060309}{61.192484}{0.681843}%
\vSc{400.714678}{300.657769}{65.240634}{0.722542}%
\vSc{401.007171}{301.313891}{68.171539}{0.739101}%
\vSc{401.275569}{302.000000}{70.244600}{0.729015}%
\vSc{401.518192}{302.686109}{71.571624}{0.691587}%
\vSc{401.735308}{303.342231}{72.126294}{0.627759}%
\vSc{401.929172}{303.939691}{71.686484}{0.540039}%
\vSc{402.104848}{304.452378}{69.615639}{0.432596}%
\vSc{402.274578}{304.857884}{64.063178}{0.312031}%
\vSc{402.487246}{305.138487}{48.322037}{0.192043}%
\vSc{402.988391}{305.281922}{0.000000}{0.124728}%
\vSc{402.739672}{305.281922}{-48.322037}{0.192043}%
\vSc{402.791178}{305.138487}{-64.063178}{0.312031}%
\vSc{402.908604}{304.857884}{-69.615639}{0.432596}%
}}%
{\color{black!55}\vlB{%
\vSc{403.053298}{304.452378}{-71.686484}{0.540039}%
\vSc{403.221795}{303.939691}{-72.126294}{0.627759}%
\vSc{403.415974}{303.342231}{-71.571624}{0.691587}%
\vSc{403.638386}{302.686109}{-70.244600}{0.729015}%
\vSc{403.891218}{302.000000}{-68.171539}{0.739101}%
\vSc{404.176151}{301.313891}{-65.240634}{0.722542}%
\vSc{404.494673}{300.657769}{-61.192484}{0.681843}%
\vSc{404.848983}{300.060309}{-55.562163}{0.621634}%
\vSc{405.243791}{299.547622}{-47.579024}{0.549311}%
\vSc{405.688823}{299.142116}{-36.103413}{0.476208}%
\vSc{406.196977}{298.861513}{-20.025906}{0.418858}%
\vSc{406.761732}{298.718078}{0.000000}{0.396502}%
\vSc{406.987012}{298.718078}{20.025906}{0.418858}%
\vSc{407.257145}{298.861513}{36.103413}{0.476208}%
\vSc{407.567417}{299.142116}{47.579024}{0.549311}%
\vSc{407.894701}{299.547622}{55.562163}{0.621634}%
\vSc{408.220491}{300.060309}{61.192484}{0.681843}%
\vSc{408.533134}{300.657769}{65.240634}{0.722542}%
\vSc{408.825627}{301.313891}{68.171539}{0.739101}%
\vSc{409.564597}{302.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{336.368979}{293.348526}{2.242963}%
\vRa{338.320366}{293.798526}{6.728889}%
\vRa{340.271752}{294.248526}{4.161543}%
\vRa{342.223138}{294.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{335.278109}{293.348526}{0.067217}%
\vRa{335.047754}{293.798526}{0.201650}%
\vRa{334.817399}{294.248526}{0.336083}%
\vRa{334.587044}{294.698526}{0.470516}%
\vRa{334.356689}{295.148526}{0.604949}%
\vRa{334.126334}{295.598526}{0.739382}%
\vRa{333.895979}{296.048526}{0.873815}%
\vRa{333.665624}{296.498526}{1.008249}%
\vRa{333.435269}{296.948526}{1.142682}%
\vRa{333.204914}{297.398526}{1.277115}%
\vRa{332.974559}{297.848526}{1.411548}%
\vRa{332.744204}{298.298526}{1.545981}%
\vRa{332.513849}{298.748526}{1.680414}%
\vRa{332.283494}{299.198526}{1.814847}%
\vRa{332.053139}{299.648526}{1.949281}%
\vRa{331.822784}{300.098526}{2.083714}%
\vRa{331.592429}{300.548526}{1.675568}%
\vRa{331.362074}{300.998526}{1.245392}%
\vRa{331.131719}{301.448526}{0.815216}%
\vRa{330.901364}{301.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{344.891389}{294.048515}{0.657689}%
\vRa{343.860738}{294.498515}{1.973066}%
\vRa{343.075315}{294.948515}{3.043217}%
\vRa{343.577409}{295.398515}{2.825850}%
\vRa{344.079502}{295.848515}{2.608484}%
\vRa{344.581596}{296.298515}{2.391117}%
\vRa{345.083690}{296.748515}{2.173750}%
\vRa{345.585783}{297.198515}{1.956384}%
\vRa{346.087877}{297.648515}{1.739017}%
\vRa{346.589971}{298.098515}{1.521651}%
\vRa{347.092064}{298.548515}{1.304284}%
\vRa{347.594158}{298.998515}{1.086917}%
\vRa{348.096252}{299.448515}{0.869551}%
\vRa{348.598346}{299.898515}{0.652184}%
\vRa{349.100439}{300.348515}{0.434818}%
\vRa{349.602533}{300.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{333.572490}{300.341084}{0.365162}%
\vRa{332.911959}{300.791084}{1.095486}%
\vRa{332.251428}{301.241084}{1.825809}%
\vRa{331.590897}{301.691084}{2.556133}%
\vRa{330.930367}{302.141084}{3.286457}%
\vRa{330.878526}{302.591084}{3.408091}%
\vRa{331.163253}{303.041084}{3.193156}%
\vRa{331.447980}{303.491084}{2.978222}%
\vRa{331.732707}{303.941084}{2.763288}%
\vRa{332.017434}{304.391084}{2.548354}%
\vRa{332.302162}{304.841084}{2.333420}%
\vRa{332.586889}{305.291084}{2.118486}%
\vRa{332.871616}{305.741084}{1.903552}%
\vRa{333.156343}{306.191084}{1.688618}%
\vRa{333.441070}{306.641084}{1.473684}%
\vRa{333.725797}{307.091084}{1.258750}%
\vRa{334.010524}{307.541084}{1.043816}%
\vRa{334.295251}{307.991084}{0.828882}%
\vRa{334.579978}{308.441084}{0.613948}%
\vRa{334.864705}{308.891084}{0.399014}%
\vRa{335.149433}{309.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{349.693481}{301.473689}{0.296163}%
\vRa{348.870799}{301.923689}{0.888490}%
\vRa{348.048117}{302.373689}{1.480817}%
\vRa{347.225436}{302.823689}{2.073143}%
\vRa{346.402754}{303.273689}{2.665470}%
\vRa{345.580073}{303.723689}{3.257796}%
\vRa{344.757391}{304.173689}{3.850123}%
\vRa{343.934709}{304.623689}{4.442450}%
\vRa{343.112028}{305.073689}{5.034776}%
\vRa{343.170994}{305.523689}{4.745455}%
\vRa{343.376198}{305.973689}{4.309896}%
\vRa{343.581403}{306.423689}{3.874336}%
\vRa{343.786608}{306.873689}{3.438777}%
\vRa{343.991812}{307.323689}{3.003217}%
\vRa{344.197017}{307.773689}{2.567657}%
\vRa{344.402221}{308.223689}{2.132098}%
\vRa{344.607426}{308.673689}{1.696538}%
\vRa{344.812631}{309.123689}{1.260979}%
\vRa{345.017835}{309.573689}{0.825419}%
\vRa{345.223040}{310.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{342.622252}{305.362711}{0.475334}%
\vRa{341.876788}{305.812711}{1.426002}%
\vRa{341.131325}{306.262711}{2.376670}%
\vRa{340.385861}{306.712711}{3.327339}%
\vRa{339.640398}{307.162711}{4.278007}%
\vRa{338.894934}{307.612711}{5.228675}%
\vRa{338.149471}{308.062711}{6.179343}%
\vRa{337.404007}{308.512711}{7.130011}%
\vRa{336.658544}{308.962711}{8.080679}%
\vRa{335.913080}{309.412711}{9.031347}%
\vRa{337.342013}{309.862711}{7.807620}%
\vRa{343.779325}{310.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{335.345325}{293.348526}{1.023654}%
\vRa{335.249403}{293.798526}{3.070962}%
\vRa{335.153482}{294.248526}{5.118270}%
\vRa{335.057560}{294.698526}{7.165578}%
\vRa{334.961638}{295.148526}{7.561329}%
\vRa{334.865716}{295.598526}{6.876365}%
\vRa{334.769794}{296.048526}{6.191401}%
\vRa{334.673872}{296.498526}{5.506438}%
\vRa{334.577950}{296.948526}{4.821474}%
\vRa{334.482029}{297.398526}{4.136510}%
\vRa{334.386107}{297.848526}{3.451546}%
\vRa{334.290185}{298.298526}{2.766582}%
\vRa{334.194263}{298.748526}{2.081618}%
\vRa{334.098341}{299.198526}{1.396654}%
\vRa{334.002419}{299.648526}{0.711690}%
\vRa{333.906498}{300.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{342.994984}{295.101518}{0.251047}%
\vRa{342.994984}{295.551518}{0.753141}%
\vRa{342.994984}{296.001518}{1.255234}%
\vRa{342.994984}{296.451518}{1.757328}%
\vRa{342.994984}{296.901518}{2.259422}%
\vRa{342.994984}{297.351518}{2.761515}%
\vRa{342.994984}{297.801518}{3.263609}%
\vRa{342.994984}{298.251518}{3.765703}%
\vRa{342.994984}{298.701518}{4.267796}%
\vRa{342.994984}{299.151518}{4.769890}%
\vRa{342.994984}{299.601518}{5.271984}%
\vRa{342.994984}{300.051518}{5.774078}%
\vRa{342.994984}{300.501518}{6.276171}%
\vRa{342.994984}{300.951518}{6.778265}%
\vRa{342.994984}{301.401518}{6.830438}%
\vRa{342.994984}{301.851518}{6.007757}%
\vRa{342.994984}{302.301518}{5.185075}%
\vRa{342.994984}{302.751518}{4.362394}%
\vRa{342.994984}{303.201518}{3.539712}%
\vRa{342.994984}{303.651518}{2.717030}%
\vRa{342.994984}{304.101518}{1.894349}%
\vRa{342.994984}{304.551518}{1.071667}%
\vRa{342.994984}{305.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{333.937651}{300.341084}{0.372492}%
\vRa{334.007444}{300.791084}{1.117475}%
\vRa{334.077238}{301.241084}{1.862458}%
\vRa{334.147031}{301.691084}{2.607442}%
\vRa{334.216824}{302.141084}{3.352425}%
\vRa{334.286617}{302.591084}{4.097409}%
\vRa{334.356410}{303.041084}{4.842392}%
\vRa{334.426203}{303.491084}{5.587375}%
\vRa{334.495996}{303.941084}{6.332359}%
\vRa{334.565789}{304.391084}{7.077342}%
\vRa{334.635582}{304.841084}{7.822325}%
\vRa{334.705375}{305.291084}{8.035533}%
\vRa{334.775168}{305.741084}{7.220276}%
\vRa{334.844961}{306.191084}{6.405020}%
\vRa{334.914754}{306.641084}{5.589763}%
\vRa{334.984547}{307.091084}{4.774507}%
\vRa{335.054340}{307.541084}{3.959250}%
\vRa{335.124133}{307.991084}{3.143994}%
\vRa{335.193926}{308.441084}{2.328737}%
\vRa{335.263719}{308.891084}{1.513480}%
\vRa{335.333512}{309.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{342.604541}{295.101518}{0.390443}%
\vRa{341.823655}{295.551518}{1.171329}%
\vRa{341.042769}{296.001518}{1.952215}%
\vRa{340.261883}{296.451518}{2.733100}%
\vRa{339.480998}{296.901518}{3.513986}%
\vRa{338.700112}{297.351518}{4.294872}%
\vRa{337.919226}{297.801518}{5.075758}%
\vRa{337.138340}{298.251518}{5.856644}%
\vRa{336.357454}{298.701518}{6.637529}%
\vRa{335.576569}{299.151518}{7.418415}%
\vRa{334.795683}{299.601518}{8.199301}%
\vRa{334.014797}{300.051518}{8.980187}%
\vRa{334.600627}{300.501518}{8.394357}%
\vRa{335.415403}{300.951518}{7.579581}%
\vRa{336.230179}{301.401518}{6.764804}%
\vRa{337.044956}{301.851518}{5.950028}%
\vRa{337.859732}{302.301518}{5.135251}%
\vRa{338.674509}{302.751518}{4.320475}%
\vRa{339.489285}{303.201518}{3.505699}%
\vRa{340.304061}{303.651518}{2.690922}%
\vRa{341.118838}{304.101518}{1.876146}%
\vRa{341.933614}{304.551518}{1.061369}%
\vRa{342.748391}{305.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{345.132072}{294.048515}{57.677363}{8.786662}%
\vSd{342.778073}{295.101518}{41.868190}{9.547479}%
\vSd{333.584896}{293.348526}{102.033056}{7.149654}%
\vSd{342.699278}{305.362711}{65.486526}{5.812697}%
\vSd{335.370622}{293.348526}{3.998754}{10.037864}%
\vSd{330.420537}{309.951485}{-122.322637}{8.786662}%
\vSd{335.320256}{295.101518}{-167.014302}{7.801204}%
\vSd{335.370622}{309.951485}{3.998754}{10.037864}%
\vSd{333.581595}{309.951485}{-98.816083}{9.725302}%
\vSd{333.745630}{305.362711}{-151.088184}{10.386788}%
\vSd{330.512195}{302.526311}{-34.265443}{3.881206}%
\vSd{330.405880}{293.348526}{117.107905}{10.310380}%
\vSd{342.864938}{295.101518}{-23.586923}{2.631589}%
\vSd{345.117415}{310.651474}{-62.892095}{10.310380}%
\vSd{342.669984}{295.101518}{90.000000}{10.261193}%
\vSd{333.740483}{295.101518}{150.046501}{10.493888}%
\vSd{335.225329}{305.362711}{148.882666}{8.879339}%
\vSd{342.839019}{305.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{330.339119}{302.526311}{-62.892095}{10.310380}%
\vSk{335.365392}{293.348526}{3.998754}{10.037864}%
\vSk{345.068694}{294.048515}{57.677363}{8.786662}%
\vSk{345.050654}{301.473689}{117.107905}{10.310380}%
\vSk{335.365392}{310.651474}{-176.001246}{10.037864}%
\vSk{330.357158}{309.951485}{-122.322637}{8.786662}%
}}%
{\color{vltNeutral!31}\vlB{%
\vRa{419.968979}{293.348526}{2.242963}%
\vRa{421.920366}{293.798526}{6.728889}%
\vRa{423.871752}{294.248526}{4.161543}%
\vRa{425.823138}{294.698526}{1.179506}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{418.878109}{293.348526}{0.067217}%
\vRa{418.647754}{293.798526}{0.201650}%
\vRa{418.417399}{294.248526}{0.336083}%
\vRa{418.187044}{294.698526}{0.470516}%
\vRa{417.956689}{295.148526}{0.604949}%
\vRa{417.726334}{295.598526}{0.739382}%
\vRa{417.495979}{296.048526}{0.873815}%
\vRa{417.265624}{296.498526}{1.008249}%
\vRa{417.035269}{296.948526}{1.142682}%
\vRa{416.804914}{297.398526}{1.277115}%
\vRa{416.574559}{297.848526}{1.411548}%
\vRa{416.344204}{298.298526}{1.545981}%
\vRa{416.113849}{298.748526}{1.680414}%
\vRa{415.883494}{299.198526}{1.814847}%
\vRa{415.653139}{299.648526}{1.949281}%
\vRa{415.422784}{300.098526}{2.083714}%
\vRa{415.192429}{300.548526}{1.675568}%
\vRa{414.962074}{300.998526}{1.245392}%
\vRa{414.731719}{301.448526}{0.815216}%
\vRa{414.501364}{301.898526}{0.385040}%
}}%
{\color{vltNeutral!29}\vlB{%
\vRa{428.491389}{294.048515}{0.657689}%
\vRa{427.460738}{294.498515}{1.973066}%
\vRa{426.675315}{294.948515}{3.043217}%
\vRa{427.177409}{295.398515}{2.825850}%
\vRa{427.679502}{295.848515}{2.608484}%
\vRa{428.181596}{296.298515}{2.391117}%
\vRa{428.683690}{296.748515}{2.173750}%
\vRa{429.185783}{297.198515}{1.956384}%
\vRa{429.687877}{297.648515}{1.739017}%
\vRa{430.189971}{298.098515}{1.521651}%
\vRa{430.692064}{298.548515}{1.304284}%
\vRa{431.194158}{298.998515}{1.086917}%
\vRa{431.696252}{299.448515}{0.869551}%
\vRa{432.198346}{299.898515}{0.652184}%
\vRa{432.700439}{300.348515}{0.434818}%
\vRa{433.202533}{300.798515}{0.217451}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{417.172490}{300.341084}{0.365162}%
\vRa{416.511959}{300.791084}{1.095486}%
\vRa{415.851428}{301.241084}{1.825809}%
\vRa{415.190897}{301.691084}{2.556133}%
\vRa{414.530367}{302.141084}{3.286457}%
\vRa{414.478526}{302.591084}{3.408091}%
\vRa{414.763253}{303.041084}{3.193156}%
\vRa{415.047980}{303.491084}{2.978222}%
\vRa{415.332707}{303.941084}{2.763288}%
\vRa{415.617434}{304.391084}{2.548354}%
\vRa{415.902162}{304.841084}{2.333420}%
\vRa{416.186889}{305.291084}{2.118486}%
\vRa{416.471616}{305.741084}{1.903552}%
\vRa{416.756343}{306.191084}{1.688618}%
\vRa{417.041070}{306.641084}{1.473684}%
\vRa{417.325797}{307.091084}{1.258750}%
\vRa{417.610524}{307.541084}{1.043816}%
\vRa{417.895251}{307.991084}{0.828882}%
\vRa{418.179978}{308.441084}{0.613948}%
\vRa{418.464705}{308.891084}{0.399014}%
\vRa{418.749433}{309.341084}{0.184080}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{433.293481}{301.473689}{0.296163}%
\vRa{432.470799}{301.923689}{0.888490}%
\vRa{431.648117}{302.373689}{1.480817}%
\vRa{430.825436}{302.823689}{2.073143}%
\vRa{430.002754}{303.273689}{2.665470}%
\vRa{429.180073}{303.723689}{3.257796}%
\vRa{428.357391}{304.173689}{3.850123}%
\vRa{427.534709}{304.623689}{4.442450}%
\vRa{426.712028}{305.073689}{5.034776}%
\vRa{426.770994}{305.523689}{4.745455}%
\vRa{426.976198}{305.973689}{4.309896}%
\vRa{427.181403}{306.423689}{3.874336}%
\vRa{427.386608}{306.873689}{3.438777}%
\vRa{427.591812}{307.323689}{3.003217}%
\vRa{427.797017}{307.773689}{2.567657}%
\vRa{428.002221}{308.223689}{2.132098}%
\vRa{428.207426}{308.673689}{1.696538}%
\vRa{428.412631}{309.123689}{1.260979}%
\vRa{428.617835}{309.573689}{0.825419}%
\vRa{428.823040}{310.023689}{0.389859}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{426.222252}{305.362711}{0.475334}%
\vRa{425.476788}{305.812711}{1.426002}%
\vRa{424.731325}{306.262711}{2.376670}%
\vRa{423.985861}{306.712711}{3.327339}%
\vRa{423.240398}{307.162711}{4.278007}%
\vRa{422.494934}{307.612711}{5.228675}%
\vRa{421.749471}{308.062711}{6.179343}%
\vRa{421.004007}{308.512711}{7.130011}%
\vRa{420.258544}{308.962711}{8.080679}%
\vRa{419.513080}{309.412711}{9.031347}%
\vRa{420.942013}{309.862711}{7.807620}%
\vRa{427.379325}{310.312711}{1.575512}%
}}%
{\color{vltNeutral!21}\vlB{%
\vRa{418.945325}{293.348526}{1.023654}%
\vRa{418.849403}{293.798526}{3.070962}%
\vRa{418.753482}{294.248526}{5.118270}%
\vRa{418.657560}{294.698526}{7.165578}%
\vRa{418.561638}{295.148526}{7.561329}%
\vRa{418.465716}{295.598526}{6.876365}%
\vRa{418.369794}{296.048526}{6.191401}%
\vRa{418.273872}{296.498526}{5.506438}%
\vRa{418.177950}{296.948526}{4.821474}%
\vRa{418.082029}{297.398526}{4.136510}%
\vRa{417.986107}{297.848526}{3.451546}%
\vRa{417.890185}{298.298526}{2.766582}%
\vRa{417.794263}{298.748526}{2.081618}%
\vRa{417.698341}{299.198526}{1.396654}%
\vRa{417.602419}{299.648526}{0.711690}%
\vRa{417.506498}{300.098526}{0.026726}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{426.594984}{295.101518}{0.251047}%
\vRa{426.594984}{295.551518}{0.753141}%
\vRa{426.594984}{296.001518}{1.255234}%
\vRa{426.594984}{296.451518}{1.757328}%
\vRa{426.594984}{296.901518}{2.259422}%
\vRa{426.594984}{297.351518}{2.761515}%
\vRa{426.594984}{297.801518}{3.263609}%
\vRa{426.594984}{298.251518}{3.765703}%
\vRa{426.594984}{298.701518}{4.267796}%
\vRa{426.594984}{299.151518}{4.769890}%
\vRa{426.594984}{299.601518}{5.271984}%
\vRa{426.594984}{300.051518}{5.774078}%
\vRa{426.594984}{300.501518}{6.276171}%
\vRa{426.594984}{300.951518}{6.778265}%
\vRa{426.594984}{301.401518}{6.830438}%
\vRa{426.594984}{301.851518}{6.007757}%
\vRa{426.594984}{302.301518}{5.185075}%
\vRa{426.594984}{302.751518}{4.362394}%
\vRa{426.594984}{303.201518}{3.539712}%
\vRa{426.594984}{303.651518}{2.717030}%
\vRa{426.594984}{304.101518}{1.894349}%
\vRa{426.594984}{304.551518}{1.071667}%
\vRa{426.594984}{305.001518}{0.248986}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{417.537651}{300.341084}{0.372492}%
\vRa{417.607444}{300.791084}{1.117475}%
\vRa{417.677238}{301.241084}{1.862458}%
\vRa{417.747031}{301.691084}{2.607442}%
\vRa{417.816824}{302.141084}{3.352425}%
\vRa{417.886617}{302.591084}{4.097409}%
\vRa{417.956410}{303.041084}{4.842392}%
\vRa{418.026203}{303.491084}{5.587375}%
\vRa{418.095996}{303.941084}{6.332359}%
\vRa{418.165789}{304.391084}{7.077342}%
\vRa{418.235582}{304.841084}{7.822325}%
\vRa{418.305375}{305.291084}{8.035533}%
\vRa{418.375168}{305.741084}{7.220276}%
\vRa{418.444961}{306.191084}{6.405020}%
\vRa{418.514754}{306.641084}{5.589763}%
\vRa{418.584547}{307.091084}{4.774507}%
\vRa{418.654340}{307.541084}{3.959250}%
\vRa{418.724133}{307.991084}{3.143994}%
\vRa{418.793926}{308.441084}{2.328737}%
\vRa{418.863719}{308.891084}{1.513480}%
\vRa{418.933512}{309.341084}{0.698224}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{426.204541}{295.101518}{0.390443}%
\vRa{425.423655}{295.551518}{1.171329}%
\vRa{424.642769}{296.001518}{1.952215}%
\vRa{423.861883}{296.451518}{2.733100}%
\vRa{423.080998}{296.901518}{3.513986}%
\vRa{422.300112}{297.351518}{4.294872}%
\vRa{421.519226}{297.801518}{5.075758}%
\vRa{420.738340}{298.251518}{5.856644}%
\vRa{419.957454}{298.701518}{6.637529}%
\vRa{419.176569}{299.151518}{7.418415}%
\vRa{418.395683}{299.601518}{8.199301}%
\vRa{417.614797}{300.051518}{8.980187}%
\vRa{418.200627}{300.501518}{8.394357}%
\vRa{419.015403}{300.951518}{7.579581}%
\vRa{419.830179}{301.401518}{6.764804}%
\vRa{420.644956}{301.851518}{5.950028}%
\vRa{421.459732}{302.301518}{5.135251}%
\vRa{422.274509}{302.751518}{4.320475}%
\vRa{423.089285}{303.201518}{3.505699}%
\vRa{423.904061}{303.651518}{2.690922}%
\vRa{424.718838}{304.101518}{1.876146}%
\vRa{425.533614}{304.551518}{1.061369}%
\vRa{426.348391}{305.001518}{0.246593}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSd{428.732072}{294.048515}{57.677363}{8.786662}%
\vSd{426.378073}{295.101518}{41.868190}{9.547479}%
\vSd{417.184896}{293.348526}{102.033056}{7.149654}%
\vSd{426.299278}{305.362711}{65.486526}{5.812697}%
\vSd{418.970622}{293.348526}{3.998754}{10.037864}%
\vSd{414.020537}{309.951485}{-122.322637}{8.786662}%
\vSd{418.920256}{295.101518}{-167.014302}{7.801204}%
\vSd{418.970622}{309.951485}{3.998754}{10.037864}%
\vSd{417.181595}{309.951485}{-98.816083}{9.725302}%
\vSd{417.345630}{305.362711}{-151.088184}{10.386788}%
\vSd{414.112195}{302.526311}{-34.265443}{3.881206}%
\vSd{414.005880}{293.348526}{117.107905}{10.310380}%
\vSd{426.464938}{295.101518}{-23.586923}{2.631589}%
\vSd{428.717415}{310.651474}{-62.892095}{10.310380}%
\vSd{426.269984}{295.101518}{90.000000}{10.261193}%
\vSd{417.340483}{295.101518}{150.046501}{10.493888}%
\vSd{418.825329}{305.362711}{148.882666}{8.879339}%
\vSd{426.439019}{305.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{413.939119}{302.526311}{-62.892095}{10.310380}%
\vSk{418.965392}{293.348526}{3.998754}{10.037864}%
\vSk{428.668694}{294.048515}{57.677363}{8.786662}%
\vSk{428.650654}{301.473689}{117.107905}{10.310380}%
\vSk{418.965392}{310.651474}{-176.001246}{10.037864}%
\vSk{413.957158}{309.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(340.40000,283.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $i$}}}%
{\color{black}\put(424.00000,283.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $j$}}}%
{\color{vltTeal}\vlB{%
\vSi{329.000000}{331.000000}{0.000000}{9.500000}%
\vRa{336.600000}{329.404000}{0.535714}%
\vRa{336.600000}{329.854000}{1.607143}%
\vRa{336.600000}{330.304000}{2.678571}%
\vRa{336.600000}{330.754000}{3.750000}%
\vRa{336.600000}{331.204000}{2.778571}%
\vRa{336.600000}{331.654000}{1.707143}%
\vRa{336.600000}{332.104000}{0.635714}%
}}%
{\color{black}\put(376.00000,351.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $\delta=u_i-u_j=0.12a$}}}%
{\color{vltBlue}\vlB{%
\vSi{319.400000}{263.000000}{180.000000}{21.000000}%
\vRa{320.864286}{261.320000}{0.535714}%
\vRa{319.792857}{261.770000}{1.607143}%
\vRa{318.721429}{262.220000}{2.678571}%
\vRa{317.650000}{262.670000}{3.750000}%
\vRa{318.221429}{263.120000}{3.178571}%
\vRa{319.292857}{263.570000}{2.107143}%
\vRa{320.364286}{264.020000}{1.035714}%
\vSi{424.000000}{263.000000}{0.000000}{21.000000}%
\vRa{443.000000}{261.320000}{0.535714}%
\vRa{443.000000}{261.770000}{1.607143}%
\vRa{443.000000}{262.220000}{2.678571}%
\vRa{443.000000}{262.670000}{3.750000}%
\vRa{443.000000}{263.120000}{3.178571}%
\vRa{443.000000}{263.570000}{2.107143}%
\vRa{443.000000}{264.020000}{1.035714}%
}}%
{\color{black}\put(375.00000,243.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $\delta f_i=-k\delta,\quad\delta f_j=+k\delta$}}}%
{\color{black}\vlB{%
\vSf{320.000000}{220.000000}{0.000000}{128.000000}%
\vSk{328.600000}{217.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(329.00000,208.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSk{423.600000}{217.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(424.00000,208.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $1$}}}%
{\color{black}\put(449.00000,220.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $x/a$}}}%
{\color{black}\put(376.00000,184.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont Reference coordinates; separate arrow gains.}}}%
{\color{black}\put(376.00000,158.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\delta f_i+\delta f_j=0$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{98.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,79.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\vct f_{S,\rm pair}=-\sum_{\substack{i\in S,\ j\notin S\\\{i,j\}\in\mathcal E}}\mathsf C_{ij}(\vct u_i-\vct u_j)$}}}%
{\color{black}\put(235.00000,52.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\vct w_i^{\mathsf T}\delta\vct f_i+\vct w_j^{\mathsf T}\delta\vct f_j=-(\vct w_i-\vct w_j)^{\mathsf T}\mathsf C_{ij}\vct\delta$}}}%
{\color{black}\put(235.00000,23.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont The cut selects a particle group; the crossing pairs transmit its interaction force.}}}%
\end{picture}%


==> vlt-figures/figure-059.tex <==
\begin{picture}(470,437)%
{\color{black}\put(235.00000,420.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Discrete scalar positions and their recorded amplitudes}}}%
{\color{black!23}\vlB{%
\vSd{44.675000}{342.000000}{90.000000}{25.000000}%
\vSd{92.175000}{342.000000}{90.000000}{25.000000}%
\vSd{139.675000}{342.000000}{90.000000}{25.000000}%
\vSd{187.175000}{342.000000}{90.000000}{25.000000}%
\vSd{234.675000}{342.000000}{90.000000}{25.000000}%
\vSd{282.175000}{342.000000}{90.000000}{25.000000}%
\vSd{329.675000}{342.000000}{90.000000}{25.000000}%
\vSd{377.175000}{342.000000}{90.000000}{25.000000}%
\vSd{424.675000}{342.000000}{90.000000}{25.000000}%
}}%
{\color{black!65}\vlB{%
\vSc{51.604782}{355.000000}{0.000000}{4.000000}%
\vSc{55.193994}{355.000000}{55.242958}{0.404903}%
\vSc{55.396438}{355.332659}{61.444814}{0.362176}%
\vSc{55.546367}{355.650779}{67.629615}{0.313252}%
\vSc{55.647437}{355.940456}{73.955195}{0.258651}%
\vSc{55.705945}{356.189032}{80.753195}{0.199197}%
\vSc{55.731541}{356.385641}{88.943987}{0.136073}%
\vSc{55.730551}{356.521690}{102.740843}{0.071300}%
\vSc{56.196347}{356.591235}{180.000000}{0.021892}%
\vSc{55.692934}{356.591235}{-102.740843}{0.071300}%
\vSc{55.680708}{356.521690}{-88.943987}{0.136073}%
\vSc{55.689628}{356.385641}{-80.753195}{0.199197}%
\vSc{55.734616}{356.189032}{-73.955195}{0.258651}%
\vSc{55.824256}{355.940456}{-67.629615}{0.313252}%
\vSc{55.966670}{355.650779}{-61.444814}{0.362176}%
\vSc{56.168182}{355.332659}{-55.242958}{0.404903}%
\vSc{56.432821}{355.000000}{-48.935335}{0.441210}%
\vSc{56.762047}{354.667341}{-42.468717}{0.471158}%
\vSc{57.154614}{354.349221}{-35.813530}{0.495049}%
\vSc{57.606537}{354.059544}{-28.959974}{0.513375}%
\vSc{58.111187}{353.810968}{-21.916995}{0.526730}%
\vSc{58.659502}{353.614359}{-14.711643}{0.535725}%
\vSc{59.240353}{353.478310}{-7.387304}{0.540884}%
\vSc{59.841036}{353.408765}{0.000000}{0.542562}%
\vSc{60.319309}{353.408765}{7.387304}{0.540884}%
\vSc{60.793014}{353.478310}{14.711643}{0.535725}%
\vSc{61.251522}{353.614359}{21.916995}{0.526730}%
\vSc{61.684715}{353.810968}{28.959974}{0.513375}%
\vSc{62.083422}{354.059544}{35.813530}{0.495049}%
\vSc{62.439851}{354.349221}{42.468717}{0.471158}%
\vSc{62.748008}{354.667341}{48.935335}{0.441210}%
\vSc{63.004039}{355.000000}{55.242958}{0.404903}%
}}%
{\color{black!65}\vlB{%
\vSc{63.206483}{355.332659}{61.444814}{0.362176}%
\vSc{63.356413}{355.650779}{67.629615}{0.313252}%
\vSc{63.457482}{355.940456}{73.955195}{0.258651}%
\vSc{63.515991}{356.189032}{80.753195}{0.199197}%
\vSc{63.541587}{356.385641}{88.943987}{0.136073}%
\vSc{63.540597}{356.521690}{102.740843}{0.071300}%
\vSc{64.006393}{356.591235}{180.000000}{0.021892}%
\vSc{63.502980}{356.591235}{-102.740843}{0.071300}%
\vSc{63.490754}{356.521690}{-88.943987}{0.136073}%
\vSc{63.499674}{356.385641}{-80.753195}{0.199197}%
\vSc{63.544662}{356.189032}{-73.955195}{0.258651}%
\vSc{63.634302}{355.940456}{-67.629615}{0.313252}%
\vSc{63.776716}{355.650779}{-61.444814}{0.362176}%
\vSc{63.978228}{355.332659}{-55.242958}{0.404903}%
\vSc{64.242866}{355.000000}{-48.935335}{0.441210}%
\vSc{64.572093}{354.667341}{-42.468717}{0.471158}%
\vSc{64.964660}{354.349221}{-35.813530}{0.495049}%
\vSc{65.416583}{354.059544}{-28.959974}{0.513375}%
\vSc{65.921232}{353.810968}{-21.916995}{0.526730}%
\vSc{66.469548}{353.614359}{-14.711643}{0.535725}%
\vSc{67.050399}{353.478310}{-7.387304}{0.540884}%
\vSc{67.651081}{353.408765}{0.000000}{0.542562}%
\vSc{68.129355}{353.408765}{7.387304}{0.540884}%
\vSc{68.603060}{353.478310}{14.711643}{0.535725}%
\vSc{69.061568}{353.614359}{21.916995}{0.526730}%
\vSc{69.494761}{353.810968}{28.959974}{0.513375}%
\vSc{69.893467}{354.059544}{35.813530}{0.495049}%
\vSc{70.249897}{354.349221}{42.468717}{0.471158}%
\vSc{70.558054}{354.667341}{48.935335}{0.441210}%
\vSc{70.814085}{355.000000}{55.242958}{0.404903}%
\vSc{71.016529}{355.332659}{61.444814}{0.362176}%
\vSc{71.166458}{355.650779}{67.629615}{0.313252}%
}}%
{\color{black!65}\vlB{%
\vSc{71.267528}{355.940456}{73.955195}{0.258651}%
\vSc{71.326037}{356.189032}{80.753195}{0.199197}%
\vSc{71.351633}{356.385641}{88.943987}{0.136073}%
\vSc{71.350642}{356.521690}{102.740843}{0.071300}%
\vSc{71.816439}{356.591235}{180.000000}{0.021892}%
\vSc{71.313026}{356.591235}{-102.740843}{0.071300}%
\vSc{71.300799}{356.521690}{-88.943987}{0.136073}%
\vSc{71.309720}{356.385641}{-80.753195}{0.199197}%
\vSc{71.354708}{356.189032}{-73.955195}{0.258651}%
\vSc{71.444348}{355.940456}{-67.629615}{0.313252}%
\vSc{71.586762}{355.650779}{-61.444814}{0.362176}%
\vSc{71.788274}{355.332659}{-55.242958}{0.404903}%
\vSc{72.052912}{355.000000}{-48.935335}{0.441210}%
\vSc{72.382138}{354.667341}{-42.468717}{0.471158}%
\vSc{72.774705}{354.349221}{-35.813530}{0.495049}%
\vSc{73.226629}{354.059544}{-28.959974}{0.513375}%
\vSc{73.731278}{353.810968}{-21.916995}{0.526730}%
\vSc{74.279594}{353.614359}{-14.711643}{0.535725}%
\vSc{74.860445}{353.478310}{-7.387304}{0.540884}%
\vSc{75.461127}{353.408765}{0.000000}{0.542562}%
\vSc{75.939401}{353.408765}{7.387304}{0.540884}%
\vSc{76.413106}{353.478310}{14.711643}{0.535725}%
\vSc{76.871614}{353.614359}{21.916995}{0.526730}%
\vSc{77.304807}{353.810968}{28.959974}{0.513375}%
\vSc{77.703513}{354.059544}{35.813530}{0.495049}%
\vSc{78.059942}{354.349221}{42.468717}{0.471158}%
\vSc{78.368100}{354.667341}{48.935335}{0.441210}%
\vSc{78.624131}{355.000000}{55.242958}{0.404903}%
\vSc{78.826575}{355.332659}{61.444814}{0.362176}%
\vSc{78.976504}{355.650779}{67.629615}{0.313252}%
\vSc{79.077574}{355.940456}{73.955195}{0.258651}%
\vSc{79.136083}{356.189032}{80.753195}{0.199197}%
}}%
{\color{black!65}\vlB{%
\vSc{79.161679}{356.385641}{88.943987}{0.136073}%
\vSc{79.160688}{356.521690}{102.740843}{0.071300}%
\vSc{79.626485}{356.591235}{180.000000}{0.021892}%
\vSc{79.123072}{356.591235}{-102.740843}{0.071300}%
\vSc{79.110845}{356.521690}{-88.943987}{0.136073}%
\vSc{79.119766}{356.385641}{-80.753195}{0.199197}%
\vSc{79.164754}{356.189032}{-73.955195}{0.258651}%
\vSc{79.254394}{355.940456}{-67.629615}{0.313252}%
\vSc{79.396808}{355.650779}{-61.444814}{0.362176}%
\vSc{79.598320}{355.332659}{-55.242958}{0.404903}%
\vSc{79.862958}{355.000000}{-48.935335}{0.441210}%
\vSc{80.192184}{354.667341}{-42.468717}{0.471158}%
\vSc{80.584751}{354.349221}{-35.813530}{0.495049}%
\vSc{81.036675}{354.059544}{-28.959974}{0.513375}%
\vSc{81.541324}{353.810968}{-21.916995}{0.526730}%
\vSc{82.089640}{353.614359}{-14.711643}{0.535725}%
\vSc{82.670491}{353.478310}{-7.387304}{0.540884}%
\vSc{83.271173}{353.408765}{0.000000}{0.542562}%
\vSc{83.749447}{353.408765}{7.387304}{0.540884}%
\vSc{84.223152}{353.478310}{14.711643}{0.535725}%
\vSc{84.681660}{353.614359}{21.916995}{0.526730}%
\vSc{85.114853}{353.810968}{28.959974}{0.513375}%
\vSc{85.513559}{354.059544}{35.813530}{0.495049}%
\vSc{85.869988}{354.349221}{42.468717}{0.471158}%
\vSc{86.178146}{354.667341}{48.935335}{0.441210}%
\vSc{86.844965}{355.000000}{0.000000}{4.000000}%
\vSc{104.054529}{355.000000}{0.000000}{4.000000}%
\vSc{107.629820}{355.000000}{58.148458}{0.391631}%
\vSc{107.808385}{355.332659}{64.908678}{0.351268}%
\vSc{107.935086}{355.650779}{71.832533}{0.304876}%
\vSc{108.014042}{355.940456}{79.220573}{0.253040}%
\vSc{108.052943}{356.189032}{87.714706}{0.196765}%
}}%
{\color{black!65}\vlB{%
\vSc{108.044953}{356.385641}{99.043742}{0.137762}%
\vSc{108.065125}{356.521690}{119.836305}{0.080171}%
\vSc{108.452795}{356.591235}{180.000000}{0.046054}%
\vSc{107.979183}{356.591235}{-119.836305}{0.080171}%
\vSc{107.897469}{356.521690}{-99.043742}{0.137762}%
\vSc{107.891651}{356.385641}{-87.714706}{0.196765}%
\vSc{107.907922}{356.189032}{-79.220573}{0.253040}%
\vSc{107.971351}{355.940456}{-71.832533}{0.304876}%
\vSc{108.088668}{355.650779}{-64.908678}{0.351268}%
\vSc{108.265735}{355.332659}{-58.148458}{0.391631}%
\vSc{108.506421}{355.000000}{-51.387885}{0.425728}%
\vSc{108.812149}{354.667341}{-44.529736}{0.453628}%
\vSc{109.181677}{354.349221}{-37.516836}{0.475666}%
\vSc{109.611034}{354.059544}{-30.321526}{0.492373}%
\vSc{110.093583}{353.810968}{-22.941540}{0.504395}%
\vSc{110.620218}{353.614359}{-15.397807}{0.512391}%
\vSc{111.179710}{353.478310}{-7.731648}{0.516931}%
\vSc{111.759209}{353.408765}{0.000000}{0.518399}%
\vSc{112.210341}{353.408765}{7.731648}{0.516931}%
\vSc{112.657080}{353.478310}{15.397807}{0.512391}%
\vSc{113.088944}{353.614359}{22.941540}{0.504395}%
\vSc{113.495912}{353.810968}{30.321526}{0.492373}%
\vSc{113.868860}{354.059544}{37.516836}{0.475666}%
\vSc{114.200003}{354.349221}{44.529736}{0.453628}%
\vSc{114.483334}{354.667341}{51.387885}{0.425728}%
\vSc{114.714992}{355.000000}{58.148458}{0.391631}%
\vSc{114.893557}{355.332659}{64.908678}{0.351268}%
\vSc{115.020258}{355.650779}{71.832533}{0.304876}%
\vSc{115.099215}{355.940456}{79.220573}{0.253040}%
\vSc{115.138115}{356.189032}{87.714706}{0.196765}%
\vSc{115.130125}{356.385641}{99.043742}{0.137762}%
\vSc{115.150297}{356.521690}{119.836305}{0.080171}%
}}%
{\color{black!65}\vlB{%
\vSc{115.537967}{356.591235}{180.000000}{0.046054}%
\vSc{115.064355}{356.591235}{-119.836305}{0.080171}%
\vSc{114.982641}{356.521690}{-99.043742}{0.137762}%
\vSc{114.976823}{356.385641}{-87.714706}{0.196765}%
\vSc{114.993094}{356.189032}{-79.220573}{0.253040}%
\vSc{115.056523}{355.940456}{-71.832533}{0.304876}%
\vSc{115.173840}{355.650779}{-64.908678}{0.351268}%
\vSc{115.350907}{355.332659}{-58.148458}{0.391631}%
\vSc{115.591593}{355.000000}{-51.387885}{0.425728}%
\vSc{115.897321}{354.667341}{-44.529736}{0.453628}%
\vSc{116.266849}{354.349221}{-37.516836}{0.475666}%
\vSc{116.696206}{354.059544}{-30.321526}{0.492373}%
\vSc{117.178755}{353.810968}{-22.941540}{0.504395}%
\vSc{117.705390}{353.614359}{-15.397807}{0.512391}%
\vSc{118.264882}{353.478310}{-7.731648}{0.516931}%
\vSc{118.844381}{353.408765}{0.000000}{0.518399}%
\vSc{119.295514}{353.408765}{7.731648}{0.516931}%
\vSc{119.742253}{353.478310}{15.397807}{0.512391}%
\vSc{120.174116}{353.614359}{22.941540}{0.504395}%
\vSc{120.581084}{353.810968}{30.321526}{0.492373}%
\vSc{120.954032}{354.059544}{37.516836}{0.475666}%
\vSc{121.285176}{354.349221}{44.529736}{0.453628}%
\vSc{121.568506}{354.667341}{51.387885}{0.425728}%
\vSc{121.800165}{355.000000}{58.148458}{0.391631}%
\vSc{121.978729}{355.332659}{64.908678}{0.351268}%
\vSc{122.105430}{355.650779}{71.832533}{0.304876}%
\vSc{122.184387}{355.940456}{79.220573}{0.253040}%
\vSc{122.223287}{356.189032}{87.714706}{0.196765}%
\vSc{122.215297}{356.385641}{99.043742}{0.137762}%
\vSc{122.235469}{356.521690}{119.836305}{0.080171}%
\vSc{122.623140}{356.591235}{180.000000}{0.046054}%
\vSc{122.149527}{356.591235}{-119.836305}{0.080171}%
}}%
{\color{black!65}\vlB{%
\vSc{122.067813}{356.521690}{-99.043742}{0.137762}%
\vSc{122.061995}{356.385641}{-87.714706}{0.196765}%
\vSc{122.078267}{356.189032}{-79.220573}{0.253040}%
\vSc{122.141695}{355.940456}{-71.832533}{0.304876}%
\vSc{122.259012}{355.650779}{-64.908678}{0.351268}%
\vSc{122.436079}{355.332659}{-58.148458}{0.391631}%
\vSc{122.676766}{355.000000}{-51.387885}{0.425728}%
\vSc{122.982493}{354.667341}{-44.529736}{0.453628}%
\vSc{123.352021}{354.349221}{-37.516836}{0.475666}%
\vSc{123.781378}{354.059544}{-30.321526}{0.492373}%
\vSc{124.263927}{353.810968}{-22.941540}{0.504395}%
\vSc{124.790562}{353.614359}{-15.397807}{0.512391}%
\vSc{125.350055}{353.478310}{-7.731648}{0.516931}%
\vSc{125.929553}{353.408765}{0.000000}{0.518399}%
\vSc{126.380686}{353.408765}{7.731648}{0.516931}%
\vSc{126.827425}{353.478310}{15.397807}{0.512391}%
\vSc{127.259288}{353.614359}{22.941540}{0.504395}%
\vSc{127.666257}{353.810968}{30.321526}{0.492373}%
\vSc{128.039204}{354.059544}{37.516836}{0.475666}%
\vSc{128.370348}{354.349221}{44.529736}{0.453628}%
\vSc{128.653678}{354.667341}{51.387885}{0.425728}%
\vSc{128.885337}{355.000000}{58.148458}{0.391631}%
\vSc{129.063901}{355.332659}{64.908678}{0.351268}%
\vSc{129.190602}{355.650779}{71.832533}{0.304876}%
\vSc{129.269559}{355.940456}{79.220573}{0.253040}%
\vSc{129.308459}{356.189032}{87.714706}{0.196765}%
\vSc{129.300469}{356.385641}{99.043742}{0.137762}%
\vSc{129.320641}{356.521690}{119.836305}{0.080171}%
\vSc{129.708312}{356.591235}{180.000000}{0.046054}%
\vSc{129.234699}{356.591235}{-119.836305}{0.080171}%
\vSc{129.152986}{356.521690}{-99.043742}{0.137762}%
\vSc{129.147168}{356.385641}{-87.714706}{0.196765}%
}}%
{\color{black!65}\vlB{%
\vSc{129.163439}{356.189032}{-79.220573}{0.253040}%
\vSc{129.226867}{355.940456}{-71.832533}{0.304876}%
\vSc{129.344184}{355.650779}{-64.908678}{0.351268}%
\vSc{129.521251}{355.332659}{-58.148458}{0.391631}%
\vSc{129.761938}{355.000000}{-51.387885}{0.425728}%
\vSc{130.067665}{354.667341}{-44.529736}{0.453628}%
\vSc{130.437193}{354.349221}{-37.516836}{0.475666}%
\vSc{130.866550}{354.059544}{-30.321526}{0.492373}%
\vSc{131.349099}{353.810968}{-22.941540}{0.504395}%
\vSc{131.875734}{353.614359}{-15.397807}{0.512391}%
\vSc{132.435227}{353.478310}{-7.731648}{0.516931}%
\vSc{133.014725}{353.408765}{0.000000}{0.518399}%
\vSc{133.465858}{353.408765}{7.731648}{0.516931}%
\vSc{133.912597}{353.478310}{15.397807}{0.512391}%
\vSc{134.344460}{353.614359}{22.941540}{0.504395}%
\vSc{134.751429}{353.810968}{30.321526}{0.492373}%
\vSc{135.124376}{354.059544}{37.516836}{0.475666}%
\vSc{135.455520}{354.349221}{44.529736}{0.453628}%
\vSc{135.738851}{354.667341}{51.387885}{0.425728}%
\vSc{136.395218}{355.000000}{0.000000}{4.000000}%
\vSc{153.604782}{355.000000}{0.000000}{4.000000}%
\vSc{157.160911}{355.000000}{62.590919}{0.374724}%
\vSc{157.306964}{355.332659}{70.158808}{0.338196}%
\vSc{157.402764}{355.650779}{78.129656}{0.296008}%
\vSc{157.453658}{355.940456}{86.970664}{0.248923}%
\vSc{157.444212}{356.189032}{97.626213}{0.198363}%
\vSc{157.421392}{356.385641}{112.309894}{0.147058}%
\vSc{157.467634}{356.521690}{136.800194}{0.101593}%
\vSc{157.729681}{356.591235}{180.000000}{0.080225}%
\vSc{157.313350}{356.591235}{-136.800194}{0.101593}%
\vSc{157.137225}{356.521690}{-112.309894}{0.147058}%
\vSc{157.077895}{356.385641}{-97.626213}{0.198363}%
}}%
{\color{black!65}\vlB{%
\vSc{157.074171}{356.189032}{-86.970664}{0.248923}%
\vSc{157.097320}{355.940456}{-78.129656}{0.296008}%
\vSc{157.177197}{355.650779}{-70.158808}{0.338196}%
\vSc{157.318433}{355.332659}{-62.590919}{0.374724}%
\vSc{157.524403}{355.000000}{-55.165354}{0.405284}%
\vSc{157.796346}{354.667341}{-47.724882}{0.429936}%
\vSc{158.132973}{354.349221}{-40.173020}{0.449045}%
\vSc{158.530311}{354.059544}{-32.455932}{0.463198}%
\vSc{158.981703}{353.810968}{-24.554794}{0.473114}%
\vSc{159.477956}{353.614359}{-16.481939}{0.479533}%
\vSc{160.007663}{353.478310}{-8.276885}{0.483093}%
\vSc{160.557702}{353.408765}{0.000000}{0.484228}%
\vSc{160.969952}{353.408765}{8.276885}{0.483093}%
\vSc{161.378135}{353.478310}{16.481939}{0.479533}%
\vSc{161.772039}{353.614359}{24.554794}{0.473114}%
\vSc{162.141823}{353.810968}{32.455932}{0.463198}%
\vSc{162.478447}{354.059544}{40.173020}{0.449045}%
\vSc{162.774150}{354.349221}{47.724882}{0.429936}%
\vSc{163.022924}{354.667341}{55.165354}{0.405284}%
\vSc{163.220957}{355.000000}{62.590919}{0.374724}%
\vSc{163.367010}{355.332659}{70.158808}{0.338196}%
\vSc{163.462809}{355.650779}{78.129656}{0.296008}%
\vSc{163.513704}{355.940456}{86.970664}{0.248923}%
\vSc{163.504258}{356.189032}{97.626213}{0.198363}%
\vSc{163.481438}{356.385641}{112.309894}{0.147058}%
\vSc{163.527680}{356.521690}{136.800194}{0.101593}%
\vSc{163.789727}{356.591235}{180.000000}{0.080225}%
\vSc{163.373396}{356.591235}{-136.800194}{0.101593}%
\vSc{163.197271}{356.521690}{-112.309894}{0.147058}%
\vSc{163.137941}{356.385641}{-97.626213}{0.198363}%
\vSc{163.134217}{356.189032}{-86.970664}{0.248923}%
\vSc{163.157365}{355.940456}{-78.129656}{0.296008}%
}}%
{\color{black!65}\vlB{%
\vSc{163.237243}{355.650779}{-70.158808}{0.338196}%
\vSc{163.378479}{355.332659}{-62.590919}{0.374724}%
\vSc{163.584449}{355.000000}{-55.165354}{0.405284}%
\vSc{163.856391}{354.667341}{-47.724882}{0.429936}%
\vSc{164.193019}{354.349221}{-40.173020}{0.449045}%
\vSc{164.590357}{354.059544}{-32.455932}{0.463198}%
\vSc{165.041749}{353.810968}{-24.554794}{0.473114}%
\vSc{165.538002}{353.614359}{-16.481939}{0.479533}%
\vSc{166.067709}{353.478310}{-8.276885}{0.483093}%
\vSc{166.617748}{353.408765}{0.000000}{0.484228}%
\vSc{167.029998}{353.408765}{8.276885}{0.483093}%
\vSc{167.438181}{353.478310}{16.481939}{0.479533}%
\vSc{167.832084}{353.614359}{24.554794}{0.473114}%
\vSc{168.201869}{353.810968}{32.455932}{0.463198}%
\vSc{168.538493}{354.059544}{40.173020}{0.449045}%
\vSc{168.834195}{354.349221}{47.724882}{0.429936}%
\vSc{169.082969}{354.667341}{55.165354}{0.405284}%
\vSc{169.281003}{355.000000}{62.590919}{0.374724}%
\vSc{169.427056}{355.332659}{70.158808}{0.338196}%
\vSc{169.522855}{355.650779}{78.129656}{0.296008}%
\vSc{169.573750}{355.940456}{86.970664}{0.248923}%
\vSc{169.564304}{356.189032}{97.626213}{0.198363}%
\vSc{169.541484}{356.385641}{112.309894}{0.147058}%
\vSc{169.587726}{356.521690}{136.800194}{0.101593}%
\vSc{169.849773}{356.591235}{180.000000}{0.080225}%
\vSc{169.433442}{356.591235}{-136.800194}{0.101593}%
\vSc{169.257317}{356.521690}{-112.309894}{0.147058}%
\vSc{169.197987}{356.385641}{-97.626213}{0.198363}%
\vSc{169.194263}{356.189032}{-86.970664}{0.248923}%
\vSc{169.217411}{355.940456}{-78.129656}{0.296008}%
\vSc{169.297289}{355.650779}{-70.158808}{0.338196}%
\vSc{169.438525}{355.332659}{-62.590919}{0.374724}%
}}%
{\color{black!65}\vlB{%
\vSc{169.644495}{355.000000}{-55.165354}{0.405284}%
\vSc{169.916437}{354.667341}{-47.724882}{0.429936}%
\vSc{170.253064}{354.349221}{-40.173020}{0.449045}%
\vSc{170.650403}{354.059544}{-32.455932}{0.463198}%
\vSc{171.101795}{353.810968}{-24.554794}{0.473114}%
\vSc{171.598048}{353.614359}{-16.481939}{0.479533}%
\vSc{172.127754}{353.478310}{-8.276885}{0.483093}%
\vSc{172.677794}{353.408765}{0.000000}{0.484228}%
\vSc{173.090044}{353.408765}{8.276885}{0.483093}%
\vSc{173.498227}{353.478310}{16.481939}{0.479533}%
\vSc{173.892130}{353.614359}{24.554794}{0.473114}%
\vSc{174.261914}{353.810968}{32.455932}{0.463198}%
\vSc{174.598539}{354.059544}{40.173020}{0.449045}%
\vSc{174.894241}{354.349221}{47.724882}{0.429936}%
\vSc{175.143015}{354.667341}{55.165354}{0.405284}%
\vSc{175.341048}{355.000000}{62.590919}{0.374724}%
\vSc{175.487102}{355.332659}{70.158808}{0.338196}%
\vSc{175.582901}{355.650779}{78.129656}{0.296008}%
\vSc{175.633796}{355.940456}{86.970664}{0.248923}%
\vSc{175.624350}{356.189032}{97.626213}{0.198363}%
\vSc{175.601530}{356.385641}{112.309894}{0.147058}%
\vSc{175.647771}{356.521690}{136.800194}{0.101593}%
\vSc{175.909818}{356.591235}{180.000000}{0.080225}%
\vSc{175.493488}{356.591235}{-136.800194}{0.101593}%
\vSc{175.317363}{356.521690}{-112.309894}{0.147058}%
\vSc{175.258033}{356.385641}{-97.626213}{0.198363}%
\vSc{175.254309}{356.189032}{-86.970664}{0.248923}%
\vSc{175.277457}{355.940456}{-78.129656}{0.296008}%
\vSc{175.357335}{355.650779}{-70.158808}{0.338196}%
\vSc{175.498571}{355.332659}{-62.590919}{0.374724}%
\vSc{175.704541}{355.000000}{-55.165354}{0.405284}%
\vSc{175.976483}{354.667341}{-47.724882}{0.429936}%
}}%
{\color{black!65}\vlB{%
\vSc{176.313110}{354.349221}{-40.173020}{0.449045}%
\vSc{176.710449}{354.059544}{-32.455932}{0.463198}%
\vSc{177.161841}{353.810968}{-24.554794}{0.473114}%
\vSc{177.658094}{353.614359}{-16.481939}{0.479533}%
\vSc{178.187800}{353.478310}{-8.276885}{0.483093}%
\vSc{178.737840}{353.408765}{0.000000}{0.484228}%
\vSc{179.150090}{353.408765}{8.276885}{0.483093}%
\vSc{179.558273}{353.478310}{16.481939}{0.479533}%
\vSc{179.952176}{353.614359}{24.554794}{0.473114}%
\vSc{180.321960}{353.810968}{32.455932}{0.463198}%
\vSc{180.658585}{354.059544}{40.173020}{0.449045}%
\vSc{180.954287}{354.349221}{47.724882}{0.429936}%
\vSc{181.203061}{354.667341}{55.165354}{0.405284}%
\vSc{181.844965}{355.000000}{0.000000}{4.000000}%
\vSc{199.054529}{355.000000}{0.000000}{4.000000}%
\vSc{202.597874}{355.000000}{65.967072}{0.364234}%
\vSc{202.722000}{355.332659}{74.098778}{0.330777}%
\vSc{202.797465}{355.650779}{82.774530}{0.291997}%
\vSc{202.819702}{355.940456}{92.535548}{0.248819}%
\vSc{202.784437}{356.189032}{104.401819}{0.202988}%
\vSc{202.757713}{356.385641}{120.452623}{0.157821}%
\vSc{202.801586}{356.521690}{144.699746}{0.120348}%
\vSc{202.986129}{356.591235}{180.000000}{0.104388}%
\vSc{202.598978}{356.591235}{-144.699746}{0.120348}%
\vSc{202.376896}{356.521690}{-120.452623}{0.157821}%
\vSc{202.273145}{356.385641}{-104.401819}{0.202988}%
\vSc{202.246915}{356.189032}{-92.535548}{0.248819}%
\vSc{202.250396}{355.940456}{-82.774530}{0.291997}%
\vSc{202.302283}{355.650779}{-74.098778}{0.330777}%
\vSc{202.417121}{355.332659}{-65.967072}{0.364234}%
\vSc{202.597789}{355.000000}{-58.065502}{0.391984}%
\vSc{202.845316}{354.667341}{-50.199528}{0.414069}%
}}%
{\color{black!65}\vlB{%
\vSc{203.158348}{354.349221}{-42.246232}{0.430864}%
\vSc{203.532900}{354.059544}{-34.133247}{0.442999}%
\vSc{203.962296}{353.810968}{-25.829825}{0.451249}%
\vSc{204.437269}{353.614359}{-17.342536}{0.456415}%
\vSc{204.946253}{353.478310}{-8.710898}{0.459195}%
\vSc{205.475876}{353.408765}{0.000000}{0.460066}%
\vSc{205.860217}{353.408765}{8.710898}{0.459195}%
\vSc{206.240798}{353.478310}{17.342536}{0.456415}%
\vSc{206.607656}{353.614359}{25.829825}{0.451249}%
\vSc{206.951112}{353.810968}{34.133247}{0.442999}%
\vSc{207.262198}{354.059544}{42.246232}{0.430864}%
\vSc{207.533171}{354.349221}{50.199528}{0.414069}%
\vSc{207.758035}{354.667341}{58.065502}{0.391984}%
\vSc{207.933046}{355.000000}{65.967072}{0.364234}%
\vSc{208.057172}{355.332659}{74.098778}{0.330777}%
\vSc{208.132637}{355.650779}{82.774530}{0.291997}%
\vSc{208.154874}{355.940456}{92.535548}{0.248819}%
\vSc{208.119609}{356.189032}{104.401819}{0.202988}%
\vSc{208.092885}{356.385641}{120.452623}{0.157821}%
\vSc{208.136758}{356.521690}{144.699746}{0.120348}%
\vSc{208.321301}{356.591235}{180.000000}{0.104388}%
\vSc{207.934150}{356.591235}{-144.699746}{0.120348}%
\vSc{207.712068}{356.521690}{-120.452623}{0.157821}%
\vSc{207.608317}{356.385641}{-104.401819}{0.202988}%
\vSc{207.582087}{356.189032}{-92.535548}{0.248819}%
\vSc{207.585568}{355.940456}{-82.774530}{0.291997}%
\vSc{207.637455}{355.650779}{-74.098778}{0.330777}%
\vSc{207.752294}{355.332659}{-65.967072}{0.364234}%
\vSc{207.932961}{355.000000}{-58.065502}{0.391984}%
\vSc{208.180488}{354.667341}{-50.199528}{0.414069}%
\vSc{208.493520}{354.349221}{-42.246232}{0.430864}%
\vSc{208.868072}{354.059544}{-34.133247}{0.442999}%
}}%
{\color{black!65}\vlB{%
\vSc{209.297468}{353.810968}{-25.829825}{0.451249}%
\vSc{209.772441}{353.614359}{-17.342536}{0.456415}%
\vSc{210.281425}{353.478310}{-8.710898}{0.459195}%
\vSc{210.811048}{353.408765}{0.000000}{0.460066}%
\vSc{211.195389}{353.408765}{8.710898}{0.459195}%
\vSc{211.575970}{353.478310}{17.342536}{0.456415}%
\vSc{211.942829}{353.614359}{25.829825}{0.451249}%
\vSc{212.286284}{353.810968}{34.133247}{0.442999}%
\vSc{212.597370}{354.059544}{42.246232}{0.430864}%
\vSc{212.868343}{354.349221}{50.199528}{0.414069}%
\vSc{213.093207}{354.667341}{58.065502}{0.391984}%
\vSc{213.268218}{355.000000}{65.967072}{0.364234}%
\vSc{213.392344}{355.332659}{74.098778}{0.330777}%
\vSc{213.467809}{355.650779}{82.774530}{0.291997}%
\vSc{213.490046}{355.940456}{92.535548}{0.248819}%
\vSc{213.454781}{356.189032}{104.401819}{0.202988}%
\vSc{213.428057}{356.385641}{120.452623}{0.157821}%
\vSc{213.471930}{356.521690}{144.699746}{0.120348}%
\vSc{213.656473}{356.591235}{180.000000}{0.104388}%
\vSc{213.269322}{356.591235}{-144.699746}{0.120348}%
\vSc{213.047240}{356.521690}{-120.452623}{0.157821}%
\vSc{212.943490}{356.385641}{-104.401819}{0.202988}%
\vSc{212.917259}{356.189032}{-92.535548}{0.248819}%
\vSc{212.920740}{355.940456}{-82.774530}{0.291997}%
\vSc{212.972628}{355.650779}{-74.098778}{0.330777}%
\vSc{213.087466}{355.332659}{-65.967072}{0.364234}%
\vSc{213.268133}{355.000000}{-58.065502}{0.391984}%
\vSc{213.515660}{354.667341}{-50.199528}{0.414069}%
\vSc{213.828693}{354.349221}{-42.246232}{0.430864}%
\vSc{214.203244}{354.059544}{-34.133247}{0.442999}%
\vSc{214.632640}{353.810968}{-25.829825}{0.451249}%
\vSc{215.107613}{353.614359}{-17.342536}{0.456415}%
}}%
{\color{black!65}\vlB{%
\vSc{215.616597}{353.478310}{-8.710898}{0.459195}%
\vSc{216.146220}{353.408765}{0.000000}{0.460066}%
\vSc{216.530561}{353.408765}{8.710898}{0.459195}%
\vSc{216.911143}{353.478310}{17.342536}{0.456415}%
\vSc{217.278001}{353.614359}{25.829825}{0.451249}%
\vSc{217.621456}{353.810968}{34.133247}{0.442999}%
\vSc{217.932543}{354.059544}{42.246232}{0.430864}%
\vSc{218.203515}{354.349221}{50.199528}{0.414069}%
\vSc{218.428379}{354.667341}{58.065502}{0.391984}%
\vSc{218.603390}{355.000000}{65.967072}{0.364234}%
\vSc{218.727516}{355.332659}{74.098778}{0.330777}%
\vSc{218.802981}{355.650779}{82.774530}{0.291997}%
\vSc{218.825218}{355.940456}{92.535548}{0.248819}%
\vSc{218.789954}{356.189032}{104.401819}{0.202988}%
\vSc{218.763229}{356.385641}{120.452623}{0.157821}%
\vSc{218.807102}{356.521690}{144.699746}{0.120348}%
\vSc{218.991645}{356.591235}{180.000000}{0.104388}%
\vSc{218.604494}{356.591235}{-144.699746}{0.120348}%
\vSc{218.382412}{356.521690}{-120.452623}{0.157821}%
\vSc{218.278662}{356.385641}{-104.401819}{0.202988}%
\vSc{218.252431}{356.189032}{-92.535548}{0.248819}%
\vSc{218.255912}{355.940456}{-82.774530}{0.291997}%
\vSc{218.307800}{355.650779}{-74.098778}{0.330777}%
\vSc{218.422638}{355.332659}{-65.967072}{0.364234}%
\vSc{218.603305}{355.000000}{-58.065502}{0.391984}%
\vSc{218.850833}{354.667341}{-50.199528}{0.414069}%
\vSc{219.163865}{354.349221}{-42.246232}{0.430864}%
\vSc{219.538417}{354.059544}{-34.133247}{0.442999}%
\vSc{219.967812}{353.810968}{-25.829825}{0.451249}%
\vSc{220.442786}{353.614359}{-17.342536}{0.456415}%
\vSc{220.951769}{353.478310}{-8.710898}{0.459195}%
\vSc{221.481392}{353.408765}{0.000000}{0.460066}%
}}%
{\color{black!65}\vlB{%
\vSc{221.865734}{353.408765}{8.710898}{0.459195}%
\vSc{222.246315}{353.478310}{17.342536}{0.456415}%
\vSc{222.613173}{353.614359}{25.829825}{0.451249}%
\vSc{222.956628}{353.810968}{34.133247}{0.442999}%
\vSc{223.267715}{354.059544}{42.246232}{0.430864}%
\vSc{223.538687}{354.349221}{50.199528}{0.414069}%
\vSc{223.763552}{354.667341}{58.065502}{0.391984}%
\vSc{224.395218}{355.000000}{0.000000}{4.000000}%
\vSc{241.604782}{355.000000}{0.000000}{4.000000}%
\vSc{245.148126}{355.000000}{65.967072}{0.364234}%
\vSc{245.272253}{355.332659}{74.098778}{0.330777}%
\vSc{245.347717}{355.650779}{82.774530}{0.291997}%
\vSc{245.369954}{355.940456}{92.535548}{0.248819}%
\vSc{245.334690}{356.189032}{104.401819}{0.202988}%
\vSc{245.307965}{356.385641}{120.452623}{0.157821}%
\vSc{245.351838}{356.521690}{144.699746}{0.120348}%
\vSc{245.536381}{356.591235}{180.000000}{0.104388}%
\vSc{245.149230}{356.591235}{-144.699746}{0.120348}%
\vSc{244.927148}{356.521690}{-120.452623}{0.157821}%
\vSc{244.823398}{356.385641}{-104.401819}{0.202988}%
\vSc{244.797167}{356.189032}{-92.535548}{0.248819}%
\vSc{244.800648}{355.940456}{-82.774530}{0.291997}%
\vSc{244.852536}{355.650779}{-74.098778}{0.330777}%
\vSc{244.967374}{355.332659}{-65.967072}{0.364234}%
\vSc{245.148041}{355.000000}{-58.065502}{0.391984}%
\vSc{245.395569}{354.667341}{-50.199528}{0.414069}%
\vSc{245.708601}{354.349221}{-42.246232}{0.430864}%
\vSc{246.083153}{354.059544}{-34.133247}{0.442999}%
\vSc{246.512548}{353.810968}{-25.829825}{0.451249}%
\vSc{246.987522}{353.614359}{-17.342536}{0.456415}%
\vSc{247.496505}{353.478310}{-8.710898}{0.459195}%
\vSc{248.026128}{353.408765}{0.000000}{0.460066}%
}}%
{\color{black!65}\vlB{%
\vSc{248.410470}{353.408765}{8.710898}{0.459195}%
\vSc{248.791051}{353.478310}{17.342536}{0.456415}%
\vSc{249.157909}{353.614359}{25.829825}{0.451249}%
\vSc{249.501364}{353.810968}{34.133247}{0.442999}%
\vSc{249.812451}{354.059544}{42.246232}{0.430864}%
\vSc{250.083423}{354.349221}{50.199528}{0.414069}%
\vSc{250.308288}{354.667341}{58.065502}{0.391984}%
\vSc{250.483298}{355.000000}{65.967072}{0.364234}%
\vSc{250.607425}{355.332659}{74.098778}{0.330777}%
\vSc{250.682889}{355.650779}{82.774530}{0.291997}%
\vSc{250.705126}{355.940456}{92.535548}{0.248819}%
\vSc{250.669862}{356.189032}{104.401819}{0.202988}%
\vSc{250.643137}{356.385641}{120.452623}{0.157821}%
\vSc{250.687010}{356.521690}{144.699746}{0.120348}%
\vSc{250.871553}{356.591235}{180.000000}{0.104388}%
\vSc{250.484402}{356.591235}{-144.699746}{0.120348}%
\vSc{250.262321}{356.521690}{-120.452623}{0.157821}%
\vSc{250.158570}{356.385641}{-104.401819}{0.202988}%
\vSc{250.132340}{356.189032}{-92.535548}{0.248819}%
\vSc{250.135821}{355.940456}{-82.774530}{0.291997}%
\vSc{250.187708}{355.650779}{-74.098778}{0.330777}%
\vSc{250.302546}{355.332659}{-65.967072}{0.364234}%
\vSc{250.483214}{355.000000}{-58.065502}{0.391984}%
\vSc{250.730741}{354.667341}{-50.199528}{0.414069}%
\vSc{251.043773}{354.349221}{-42.246232}{0.430864}%
\vSc{251.418325}{354.059544}{-34.133247}{0.442999}%
\vSc{251.847720}{353.810968}{-25.829825}{0.451249}%
\vSc{252.322694}{353.614359}{-17.342536}{0.456415}%
\vSc{252.831677}{353.478310}{-8.710898}{0.459195}%
\vSc{253.361300}{353.408765}{0.000000}{0.460066}%
\vSc{253.745642}{353.408765}{8.710898}{0.459195}%
\vSc{254.126223}{353.478310}{17.342536}{0.456415}%
}}%
{\color{black!65}\vlB{%
\vSc{254.493081}{353.614359}{25.829825}{0.451249}%
\vSc{254.836537}{353.810968}{34.133247}{0.442999}%
\vSc{255.147623}{354.059544}{42.246232}{0.430864}%
\vSc{255.418595}{354.349221}{50.199528}{0.414069}%
\vSc{255.643460}{354.667341}{58.065502}{0.391984}%
\vSc{255.818470}{355.000000}{65.967072}{0.364234}%
\vSc{255.942597}{355.332659}{74.098778}{0.330777}%
\vSc{256.018061}{355.650779}{82.774530}{0.291997}%
\vSc{256.040298}{355.940456}{92.535548}{0.248819}%
\vSc{256.005034}{356.189032}{104.401819}{0.202988}%
\vSc{255.978309}{356.385641}{120.452623}{0.157821}%
\vSc{256.022183}{356.521690}{144.699746}{0.120348}%
\vSc{256.206725}{356.591235}{180.000000}{0.104388}%
\vSc{255.819574}{356.591235}{-144.699746}{0.120348}%
\vSc{255.597493}{356.521690}{-120.452623}{0.157821}%
\vSc{255.493742}{356.385641}{-104.401819}{0.202988}%
\vSc{255.467512}{356.189032}{-92.535548}{0.248819}%
\vSc{255.470993}{355.940456}{-82.774530}{0.291997}%
\vSc{255.522880}{355.650779}{-74.098778}{0.330777}%
\vSc{255.637718}{355.332659}{-65.967072}{0.364234}%
\vSc{255.818386}{355.000000}{-58.065502}{0.391984}%
\vSc{256.065913}{354.667341}{-50.199528}{0.414069}%
\vSc{256.378945}{354.349221}{-42.246232}{0.430864}%
\vSc{256.753497}{354.059544}{-34.133247}{0.442999}%
\vSc{257.182892}{353.810968}{-25.829825}{0.451249}%
\vSc{257.657866}{353.614359}{-17.342536}{0.456415}%
\vSc{258.166849}{353.478310}{-8.710898}{0.459195}%
\vSc{258.696472}{353.408765}{0.000000}{0.460066}%
\vSc{259.080814}{353.408765}{8.710898}{0.459195}%
\vSc{259.461395}{353.478310}{17.342536}{0.456415}%
\vSc{259.828253}{353.614359}{25.829825}{0.451249}%
\vSc{260.171709}{353.810968}{34.133247}{0.442999}%
}}%
{\color{black!65}\vlB{%
\vSc{260.482795}{354.059544}{42.246232}{0.430864}%
\vSc{260.753768}{354.349221}{50.199528}{0.414069}%
\vSc{260.978632}{354.667341}{58.065502}{0.391984}%
\vSc{261.153643}{355.000000}{65.967072}{0.364234}%
\vSc{261.277769}{355.332659}{74.098778}{0.330777}%
\vSc{261.353233}{355.650779}{82.774530}{0.291997}%
\vSc{261.375471}{355.940456}{92.535548}{0.248819}%
\vSc{261.340206}{356.189032}{104.401819}{0.202988}%
\vSc{261.313482}{356.385641}{120.452623}{0.157821}%
\vSc{261.357355}{356.521690}{144.699746}{0.120348}%
\vSc{261.541898}{356.591235}{180.000000}{0.104388}%
\vSc{261.154746}{356.591235}{-144.699746}{0.120348}%
\vSc{260.932665}{356.521690}{-120.452623}{0.157821}%
\vSc{260.828914}{356.385641}{-104.401819}{0.202988}%
\vSc{260.802684}{356.189032}{-92.535548}{0.248819}%
\vSc{260.806165}{355.940456}{-82.774530}{0.291997}%
\vSc{260.858052}{355.650779}{-74.098778}{0.330777}%
\vSc{260.972890}{355.332659}{-65.967072}{0.364234}%
\vSc{261.153558}{355.000000}{-58.065502}{0.391984}%
\vSc{261.401085}{354.667341}{-50.199528}{0.414069}%
\vSc{261.714117}{354.349221}{-42.246232}{0.430864}%
\vSc{262.088669}{354.059544}{-34.133247}{0.442999}%
\vSc{262.518065}{353.810968}{-25.829825}{0.451249}%
\vSc{262.993038}{353.614359}{-17.342536}{0.456415}%
\vSc{263.502022}{353.478310}{-8.710898}{0.459195}%
\vSc{264.031645}{353.408765}{0.000000}{0.460066}%
\vSc{264.415986}{353.408765}{8.710898}{0.459195}%
\vSc{264.796567}{353.478310}{17.342536}{0.456415}%
\vSc{265.163425}{353.614359}{25.829825}{0.451249}%
\vSc{265.506881}{353.810968}{34.133247}{0.442999}%
\vSc{265.817967}{354.059544}{42.246232}{0.430864}%
\vSc{266.088940}{354.349221}{50.199528}{0.414069}%
}}%
{\color{black!65}\vlB{%
\vSc{266.313804}{354.667341}{58.065502}{0.391984}%
\vSc{266.945471}{355.000000}{0.000000}{4.000000}%
\vSc{284.155035}{355.000000}{0.000000}{4.000000}%
\vSc{287.711163}{355.000000}{62.590919}{0.374724}%
\vSc{287.857217}{355.332659}{70.158808}{0.338196}%
\vSc{287.953016}{355.650779}{78.129656}{0.296008}%
\vSc{288.003911}{355.940456}{86.970664}{0.248923}%
\vSc{287.994465}{356.189032}{97.626213}{0.198363}%
\vSc{287.971645}{356.385641}{112.309894}{0.147058}%
\vSc{288.017886}{356.521690}{136.800194}{0.101593}%
\vSc{288.279933}{356.591235}{180.000000}{0.080225}%
\vSc{287.863603}{356.591235}{-136.800194}{0.101593}%
\vSc{287.687478}{356.521690}{-112.309894}{0.147058}%
\vSc{287.628148}{356.385641}{-97.626213}{0.198363}%
\vSc{287.624424}{356.189032}{-86.970664}{0.248923}%
\vSc{287.647572}{355.940456}{-78.129656}{0.296008}%
\vSc{287.727450}{355.650779}{-70.158808}{0.338196}%
\vSc{287.868685}{355.332659}{-62.590919}{0.374724}%
\vSc{288.074655}{355.000000}{-55.165354}{0.405284}%
\vSc{288.346598}{354.667341}{-47.724882}{0.429936}%
\vSc{288.683225}{354.349221}{-40.173020}{0.449045}%
\vSc{289.080564}{354.059544}{-32.455932}{0.463198}%
\vSc{289.531956}{353.810968}{-24.554794}{0.473114}%
\vSc{290.028209}{353.614359}{-16.481939}{0.479533}%
\vSc{290.557915}{353.478310}{-8.276885}{0.483093}%
\vSc{291.107955}{353.408765}{0.000000}{0.484228}%
\vSc{291.520205}{353.408765}{8.276885}{0.483093}%
\vSc{291.928388}{353.478310}{16.481939}{0.479533}%
\vSc{292.322291}{353.614359}{24.554794}{0.473114}%
\vSc{292.692075}{353.810968}{32.455932}{0.463198}%
\vSc{293.028700}{354.059544}{40.173020}{0.449045}%
\vSc{293.324402}{354.349221}{47.724882}{0.429936}%
}}%
{\color{black!65}\vlB{%
\vSc{293.573176}{354.667341}{55.165354}{0.405284}%
\vSc{293.771209}{355.000000}{62.590919}{0.374724}%
\vSc{293.917263}{355.332659}{70.158808}{0.338196}%
\vSc{294.013062}{355.650779}{78.129656}{0.296008}%
\vSc{294.063957}{355.940456}{86.970664}{0.248923}%
\vSc{294.054511}{356.189032}{97.626213}{0.198363}%
\vSc{294.031690}{356.385641}{112.309894}{0.147058}%
\vSc{294.077932}{356.521690}{136.800194}{0.101593}%
\vSc{294.339979}{356.591235}{180.000000}{0.080225}%
\vSc{293.923649}{356.591235}{-136.800194}{0.101593}%
\vSc{293.747524}{356.521690}{-112.309894}{0.147058}%
\vSc{293.688193}{356.385641}{-97.626213}{0.198363}%
\vSc{293.684470}{356.189032}{-86.970664}{0.248923}%
\vSc{293.707618}{355.940456}{-78.129656}{0.296008}%
\vSc{293.787495}{355.650779}{-70.158808}{0.338196}%
\vSc{293.928731}{355.332659}{-62.590919}{0.374724}%
\vSc{294.134701}{355.000000}{-55.165354}{0.405284}%
\vSc{294.406644}{354.667341}{-47.724882}{0.429936}%
\vSc{294.743271}{354.349221}{-40.173020}{0.449045}%
\vSc{295.140610}{354.059544}{-32.455932}{0.463198}%
\vSc{295.592001}{353.810968}{-24.554794}{0.473114}%
\vSc{296.088254}{353.614359}{-16.481939}{0.479533}%
\vSc{296.617961}{353.478310}{-8.276885}{0.483093}%
\vSc{297.168001}{353.408765}{0.000000}{0.484228}%
\vSc{297.580250}{353.408765}{8.276885}{0.483093}%
\vSc{297.988433}{353.478310}{16.481939}{0.479533}%
\vSc{298.382337}{353.614359}{24.554794}{0.473114}%
\vSc{298.752121}{353.810968}{32.455932}{0.463198}%
\vSc{299.088746}{354.059544}{40.173020}{0.449045}%
\vSc{299.384448}{354.349221}{47.724882}{0.429936}%
\vSc{299.633222}{354.667341}{55.165354}{0.405284}%
\vSc{299.831255}{355.000000}{62.590919}{0.374724}%
}}%
{\color{black!65}\vlB{%
\vSc{299.977309}{355.332659}{70.158808}{0.338196}%
\vSc{300.073108}{355.650779}{78.129656}{0.296008}%
\vSc{300.124002}{355.940456}{86.970664}{0.248923}%
\vSc{300.114556}{356.189032}{97.626213}{0.198363}%
\vSc{300.091736}{356.385641}{112.309894}{0.147058}%
\vSc{300.137978}{356.521690}{136.800194}{0.101593}%
\vSc{300.400025}{356.591235}{180.000000}{0.080225}%
\vSc{299.983695}{356.591235}{-136.800194}{0.101593}%
\vSc{299.807569}{356.521690}{-112.309894}{0.147058}%
\vSc{299.748239}{356.385641}{-97.626213}{0.198363}%
\vSc{299.744515}{356.189032}{-86.970664}{0.248923}%
\vSc{299.767664}{355.940456}{-78.129656}{0.296008}%
\vSc{299.847541}{355.650779}{-70.158808}{0.338196}%
\vSc{299.988777}{355.332659}{-62.590919}{0.374724}%
\vSc{300.194747}{355.000000}{-55.165354}{0.405284}%
\vSc{300.466690}{354.667341}{-47.724882}{0.429936}%
\vSc{300.803317}{354.349221}{-40.173020}{0.449045}%
\vSc{301.200655}{354.059544}{-32.455932}{0.463198}%
\vSc{301.652047}{353.810968}{-24.554794}{0.473114}%
\vSc{302.148300}{353.614359}{-16.481939}{0.479533}%
\vSc{302.678007}{353.478310}{-8.276885}{0.483093}%
\vSc{303.228046}{353.408765}{0.000000}{0.484228}%
\vSc{303.640296}{353.408765}{8.276885}{0.483093}%
\vSc{304.048479}{353.478310}{16.481939}{0.479533}%
\vSc{304.442383}{353.614359}{24.554794}{0.473114}%
\vSc{304.812167}{353.810968}{32.455932}{0.463198}%
\vSc{305.148792}{354.059544}{40.173020}{0.449045}%
\vSc{305.444494}{354.349221}{47.724882}{0.429936}%
\vSc{305.693268}{354.667341}{55.165354}{0.405284}%
\vSc{305.891301}{355.000000}{62.590919}{0.374724}%
\vSc{306.037354}{355.332659}{70.158808}{0.338196}%
\vSc{306.133154}{355.650779}{78.129656}{0.296008}%
}}%
{\color{black!65}\vlB{%
\vSc{306.184048}{355.940456}{86.970664}{0.248923}%
\vSc{306.174602}{356.189032}{97.626213}{0.198363}%
\vSc{306.151782}{356.385641}{112.309894}{0.147058}%
\vSc{306.198024}{356.521690}{136.800194}{0.101593}%
\vSc{306.460071}{356.591235}{180.000000}{0.080225}%
\vSc{306.043741}{356.591235}{-136.800194}{0.101593}%
\vSc{305.867615}{356.521690}{-112.309894}{0.147058}%
\vSc{305.808285}{356.385641}{-97.626213}{0.198363}%
\vSc{305.804561}{356.189032}{-86.970664}{0.248923}%
\vSc{305.827710}{355.940456}{-78.129656}{0.296008}%
\vSc{305.907587}{355.650779}{-70.158808}{0.338196}%
\vSc{306.048823}{355.332659}{-62.590919}{0.374724}%
\vSc{306.254793}{355.000000}{-55.165354}{0.405284}%
\vSc{306.526736}{354.667341}{-47.724882}{0.429936}%
\vSc{306.863363}{354.349221}{-40.173020}{0.449045}%
\vSc{307.260701}{354.059544}{-32.455932}{0.463198}%
\vSc{307.712093}{353.810968}{-24.554794}{0.473114}%
\vSc{308.208346}{353.614359}{-16.481939}{0.479533}%
\vSc{308.738053}{353.478310}{-8.276885}{0.483093}%
\vSc{309.288092}{353.408765}{0.000000}{0.484228}%
\vSc{309.700342}{353.408765}{8.276885}{0.483093}%
\vSc{310.108525}{353.478310}{16.481939}{0.479533}%
\vSc{310.502429}{353.614359}{24.554794}{0.473114}%
\vSc{310.872213}{353.810968}{32.455932}{0.463198}%
\vSc{311.208837}{354.059544}{40.173020}{0.449045}%
\vSc{311.504540}{354.349221}{47.724882}{0.429936}%
\vSc{311.753314}{354.667341}{55.165354}{0.405284}%
\vSc{312.395218}{355.000000}{0.000000}{4.000000}%
\vSc{329.604782}{355.000000}{0.000000}{4.000000}%
\vSc{333.180073}{355.000000}{58.148458}{0.391631}%
\vSc{333.358637}{355.332659}{64.908678}{0.351268}%
\vSc{333.485339}{355.650779}{71.832533}{0.304876}%
}}%
{\color{black!65}\vlB{%
\vSc{333.564295}{355.940456}{79.220573}{0.253040}%
\vSc{333.603196}{356.189032}{87.714706}{0.196765}%
\vSc{333.595205}{356.385641}{99.043742}{0.137762}%
\vSc{333.615377}{356.521690}{119.836305}{0.080171}%
\vSc{334.003048}{356.591235}{180.000000}{0.046054}%
\vSc{333.529435}{356.591235}{-119.836305}{0.080171}%
\vSc{333.447722}{356.521690}{-99.043742}{0.137762}%
\vSc{333.441904}{356.385641}{-87.714706}{0.196765}%
\vSc{333.458175}{356.189032}{-79.220573}{0.253040}%
\vSc{333.521603}{355.940456}{-71.832533}{0.304876}%
\vSc{333.638920}{355.650779}{-64.908678}{0.351268}%
\vSc{333.815987}{355.332659}{-58.148458}{0.391631}%
\vSc{334.056674}{355.000000}{-51.387885}{0.425728}%
\vSc{334.362402}{354.667341}{-44.529736}{0.453628}%
\vSc{334.731929}{354.349221}{-37.516836}{0.475666}%
\vSc{335.161286}{354.059544}{-30.321526}{0.492373}%
\vSc{335.643835}{353.810968}{-22.941540}{0.504395}%
\vSc{336.170470}{353.614359}{-15.397807}{0.512391}%
\vSc{336.729963}{353.478310}{-7.731648}{0.516931}%
\vSc{337.309461}{353.408765}{0.000000}{0.518399}%
\vSc{337.760594}{353.408765}{7.731648}{0.516931}%
\vSc{338.207333}{353.478310}{15.397807}{0.512391}%
\vSc{338.639196}{353.614359}{22.941540}{0.504395}%
\vSc{339.046165}{353.810968}{30.321526}{0.492373}%
\vSc{339.419113}{354.059544}{37.516836}{0.475666}%
\vSc{339.750256}{354.349221}{44.529736}{0.453628}%
\vSc{340.033587}{354.667341}{51.387885}{0.425728}%
\vSc{340.265245}{355.000000}{58.148458}{0.391631}%
\vSc{340.443809}{355.332659}{64.908678}{0.351268}%
\vSc{340.570511}{355.650779}{71.832533}{0.304876}%
\vSc{340.649467}{355.940456}{79.220573}{0.253040}%
\vSc{340.688368}{356.189032}{87.714706}{0.196765}%
}}%
{\color{black!65}\vlB{%
\vSc{340.680377}{356.385641}{99.043742}{0.137762}%
\vSc{340.700549}{356.521690}{119.836305}{0.080171}%
\vSc{341.088220}{356.591235}{180.000000}{0.046054}%
\vSc{340.614608}{356.591235}{-119.836305}{0.080171}%
\vSc{340.532894}{356.521690}{-99.043742}{0.137762}%
\vSc{340.527076}{356.385641}{-87.714706}{0.196765}%
\vSc{340.543347}{356.189032}{-79.220573}{0.253040}%
\vSc{340.606775}{355.940456}{-71.832533}{0.304876}%
\vSc{340.724092}{355.650779}{-64.908678}{0.351268}%
\vSc{340.901159}{355.332659}{-58.148458}{0.391631}%
\vSc{341.141846}{355.000000}{-51.387885}{0.425728}%
\vSc{341.447574}{354.667341}{-44.529736}{0.453628}%
\vSc{341.817101}{354.349221}{-37.516836}{0.475666}%
\vSc{342.246458}{354.059544}{-30.321526}{0.492373}%
\vSc{342.729008}{353.810968}{-22.941540}{0.504395}%
\vSc{343.255643}{353.614359}{-15.397807}{0.512391}%
\vSc{343.815135}{353.478310}{-7.731648}{0.516931}%
\vSc{344.394634}{353.408765}{0.000000}{0.518399}%
\vSc{344.845766}{353.408765}{7.731648}{0.516931}%
\vSc{345.292505}{353.478310}{15.397807}{0.512391}%
\vSc{345.724368}{353.614359}{22.941540}{0.504395}%
\vSc{346.131337}{353.810968}{30.321526}{0.492373}%
\vSc{346.504285}{354.059544}{37.516836}{0.475666}%
\vSc{346.835428}{354.349221}{44.529736}{0.453628}%
\vSc{347.118759}{354.667341}{51.387885}{0.425728}%
\vSc{347.350417}{355.000000}{58.148458}{0.391631}%
\vSc{347.528981}{355.332659}{64.908678}{0.351268}%
\vSc{347.655683}{355.650779}{71.832533}{0.304876}%
\vSc{347.734639}{355.940456}{79.220573}{0.253040}%
\vSc{347.773540}{356.189032}{87.714706}{0.196765}%
\vSc{347.765549}{356.385641}{99.043742}{0.137762}%
\vSc{347.785721}{356.521690}{119.836305}{0.080171}%
}}%
{\color{black!65}\vlB{%
\vSc{348.173392}{356.591235}{180.000000}{0.046054}%
\vSc{347.699780}{356.591235}{-119.836305}{0.080171}%
\vSc{347.618066}{356.521690}{-99.043742}{0.137762}%
\vSc{347.612248}{356.385641}{-87.714706}{0.196765}%
\vSc{347.628519}{356.189032}{-79.220573}{0.253040}%
\vSc{347.691948}{355.940456}{-71.832533}{0.304876}%
\vSc{347.809265}{355.650779}{-64.908678}{0.351268}%
\vSc{347.986332}{355.332659}{-58.148458}{0.391631}%
\vSc{348.227018}{355.000000}{-51.387885}{0.425728}%
\vSc{348.532746}{354.667341}{-44.529736}{0.453628}%
\vSc{348.902274}{354.349221}{-37.516836}{0.475666}%
\vSc{349.331631}{354.059544}{-30.321526}{0.492373}%
\vSc{349.814180}{353.810968}{-22.941540}{0.504395}%
\vSc{350.340815}{353.614359}{-15.397807}{0.512391}%
\vSc{350.900307}{353.478310}{-7.731648}{0.516931}%
\vSc{351.479806}{353.408765}{0.000000}{0.518399}%
\vSc{351.930938}{353.408765}{7.731648}{0.516931}%
\vSc{352.377677}{353.478310}{15.397807}{0.512391}%
\vSc{352.809541}{353.614359}{22.941540}{0.504395}%
\vSc{353.216509}{353.810968}{30.321526}{0.492373}%
\vSc{353.589457}{354.059544}{37.516836}{0.475666}%
\vSc{353.920600}{354.349221}{44.529736}{0.453628}%
\vSc{354.203931}{354.667341}{51.387885}{0.425728}%
\vSc{354.435589}{355.000000}{58.148458}{0.391631}%
\vSc{354.614154}{355.332659}{64.908678}{0.351268}%
\vSc{354.740855}{355.650779}{71.832533}{0.304876}%
\vSc{354.819811}{355.940456}{79.220573}{0.253040}%
\vSc{354.858712}{356.189032}{87.714706}{0.196765}%
\vSc{354.850721}{356.385641}{99.043742}{0.137762}%
\vSc{354.870893}{356.521690}{119.836305}{0.080171}%
\vSc{355.258564}{356.591235}{180.000000}{0.046054}%
\vSc{354.784952}{356.591235}{-119.836305}{0.080171}%
}}%
{\color{black!65}\vlB{%
\vSc{354.703238}{356.521690}{-99.043742}{0.137762}%
\vSc{354.697420}{356.385641}{-87.714706}{0.196765}%
\vSc{354.713691}{356.189032}{-79.220573}{0.253040}%
\vSc{354.777120}{355.940456}{-71.832533}{0.304876}%
\vSc{354.894437}{355.650779}{-64.908678}{0.351268}%
\vSc{355.071504}{355.332659}{-58.148458}{0.391631}%
\vSc{355.312190}{355.000000}{-51.387885}{0.425728}%
\vSc{355.617918}{354.667341}{-44.529736}{0.453628}%
\vSc{355.987446}{354.349221}{-37.516836}{0.475666}%
\vSc{356.416803}{354.059544}{-30.321526}{0.492373}%
\vSc{356.899352}{353.810968}{-22.941540}{0.504395}%
\vSc{357.425987}{353.614359}{-15.397807}{0.512391}%
\vSc{357.985479}{353.478310}{-7.731648}{0.516931}%
\vSc{358.564978}{353.408765}{0.000000}{0.518399}%
\vSc{359.016110}{353.408765}{7.731648}{0.516931}%
\vSc{359.462849}{353.478310}{15.397807}{0.512391}%
\vSc{359.894713}{353.614359}{22.941540}{0.504395}%
\vSc{360.301681}{353.810968}{30.321526}{0.492373}%
\vSc{360.674629}{354.059544}{37.516836}{0.475666}%
\vSc{361.005772}{354.349221}{44.529736}{0.453628}%
\vSc{361.289103}{354.667341}{51.387885}{0.425728}%
\vSc{361.945471}{355.000000}{0.000000}{4.000000}%
\vSc{379.155035}{355.000000}{0.000000}{4.000000}%
\vSc{382.744246}{355.000000}{55.242958}{0.404903}%
\vSc{382.946690}{355.332659}{61.444814}{0.362176}%
\vSc{383.096619}{355.650779}{67.629615}{0.313252}%
\vSc{383.197689}{355.940456}{73.955195}{0.258651}%
\vSc{383.256198}{356.189032}{80.753195}{0.199197}%
\vSc{383.281794}{356.385641}{88.943987}{0.136073}%
\vSc{383.280803}{356.521690}{102.740843}{0.071300}%
\vSc{383.746600}{356.591235}{180.000000}{0.021892}%
\vSc{383.243187}{356.591235}{-102.740843}{0.071300}%
}}%
{\color{black!65}\vlB{%
\vSc{383.230960}{356.521690}{-88.943987}{0.136073}%
\vSc{383.239880}{356.385641}{-80.753195}{0.199197}%
\vSc{383.284869}{356.189032}{-73.955195}{0.258651}%
\vSc{383.374508}{355.940456}{-67.629615}{0.313252}%
\vSc{383.516923}{355.650779}{-61.444814}{0.362176}%
\vSc{383.718435}{355.332659}{-55.242958}{0.404903}%
\vSc{383.983073}{355.000000}{-48.935335}{0.441210}%
\vSc{384.312299}{354.667341}{-42.468717}{0.471158}%
\vSc{384.704866}{354.349221}{-35.813530}{0.495049}%
\vSc{385.156790}{354.059544}{-28.959974}{0.513375}%
\vSc{385.661439}{353.810968}{-21.916995}{0.526730}%
\vSc{386.209755}{353.614359}{-14.711643}{0.535725}%
\vSc{386.790606}{353.478310}{-7.387304}{0.540884}%
\vSc{387.391288}{353.408765}{0.000000}{0.542562}%
\vSc{387.869562}{353.408765}{7.387304}{0.540884}%
\vSc{388.343267}{353.478310}{14.711643}{0.535725}%
\vSc{388.801775}{353.614359}{21.916995}{0.526730}%
\vSc{389.234968}{353.810968}{28.959974}{0.513375}%
\vSc{389.633674}{354.059544}{35.813530}{0.495049}%
\vSc{389.990103}{354.349221}{42.468717}{0.471158}%
\vSc{390.298260}{354.667341}{48.935335}{0.441210}%
\vSc{390.554292}{355.000000}{55.242958}{0.404903}%
\vSc{390.756736}{355.332659}{61.444814}{0.362176}%
\vSc{390.906665}{355.650779}{67.629615}{0.313252}%
\vSc{391.007735}{355.940456}{73.955195}{0.258651}%
\vSc{391.066243}{356.189032}{80.753195}{0.199197}%
\vSc{391.091840}{356.385641}{88.943987}{0.136073}%
\vSc{391.090849}{356.521690}{102.740843}{0.071300}%
\vSc{391.556646}{356.591235}{180.000000}{0.021892}%
\vSc{391.053232}{356.591235}{-102.740843}{0.071300}%
\vSc{391.041006}{356.521690}{-88.943987}{0.136073}%
\vSc{391.049926}{356.385641}{-80.753195}{0.199197}%
}}%
{\color{black!65}\vlB{%
\vSc{391.094915}{356.189032}{-73.955195}{0.258651}%
\vSc{391.184554}{355.940456}{-67.629615}{0.313252}%
\vSc{391.326969}{355.650779}{-61.444814}{0.362176}%
\vSc{391.528481}{355.332659}{-55.242958}{0.404903}%
\vSc{391.793119}{355.000000}{-48.935335}{0.441210}%
\vSc{392.122345}{354.667341}{-42.468717}{0.471158}%
\vSc{392.514912}{354.349221}{-35.813530}{0.495049}%
\vSc{392.966836}{354.059544}{-28.959974}{0.513375}%
\vSc{393.471485}{353.810968}{-21.916995}{0.526730}%
\vSc{394.019800}{353.614359}{-14.711643}{0.535725}%
\vSc{394.600652}{353.478310}{-7.387304}{0.540884}%
\vSc{395.201334}{353.408765}{0.000000}{0.542562}%
\vSc{395.679608}{353.408765}{7.387304}{0.540884}%
\vSc{396.153313}{353.478310}{14.711643}{0.535725}%
\vSc{396.611820}{353.614359}{21.916995}{0.526730}%
\vSc{397.045014}{353.810968}{28.959974}{0.513375}%
\vSc{397.443720}{354.059544}{35.813530}{0.495049}%
\vSc{397.800149}{354.349221}{42.468717}{0.471158}%
\vSc{398.108306}{354.667341}{48.935335}{0.441210}%
\vSc{398.364338}{355.000000}{55.242958}{0.404903}%
\vSc{398.566782}{355.332659}{61.444814}{0.362176}%
\vSc{398.716711}{355.650779}{67.629615}{0.313252}%
\vSc{398.817781}{355.940456}{73.955195}{0.258651}%
\vSc{398.876289}{356.189032}{80.753195}{0.199197}%
\vSc{398.901886}{356.385641}{88.943987}{0.136073}%
\vSc{398.900895}{356.521690}{102.740843}{0.071300}%
\vSc{399.366692}{356.591235}{180.000000}{0.021892}%
\vSc{398.863278}{356.591235}{-102.740843}{0.071300}%
\vSc{398.851052}{356.521690}{-88.943987}{0.136073}%
\vSc{398.859972}{356.385641}{-80.753195}{0.199197}%
\vSc{398.904961}{356.189032}{-73.955195}{0.258651}%
\vSc{398.994600}{355.940456}{-67.629615}{0.313252}%
}}%
{\color{black!65}\vlB{%
\vSc{399.137015}{355.650779}{-61.444814}{0.362176}%
\vSc{399.338527}{355.332659}{-55.242958}{0.404903}%
\vSc{399.603165}{355.000000}{-48.935335}{0.441210}%
\vSc{399.932391}{354.667341}{-42.468717}{0.471158}%
\vSc{400.324958}{354.349221}{-35.813530}{0.495049}%
\vSc{400.776882}{354.059544}{-28.959974}{0.513375}%
\vSc{401.281531}{353.810968}{-21.916995}{0.526730}%
\vSc{401.829846}{353.614359}{-14.711643}{0.535725}%
\vSc{402.410698}{353.478310}{-7.387304}{0.540884}%
\vSc{403.011380}{353.408765}{0.000000}{0.542562}%
\vSc{403.489654}{353.408765}{7.387304}{0.540884}%
\vSc{403.963359}{353.478310}{14.711643}{0.535725}%
\vSc{404.421866}{353.614359}{21.916995}{0.526730}%
\vSc{404.855060}{353.810968}{28.959974}{0.513375}%
\vSc{405.253766}{354.059544}{35.813530}{0.495049}%
\vSc{405.610195}{354.349221}{42.468717}{0.471158}%
\vSc{405.918352}{354.667341}{48.935335}{0.441210}%
\vSc{406.174384}{355.000000}{55.242958}{0.404903}%
\vSc{406.376828}{355.332659}{61.444814}{0.362176}%
\vSc{406.526757}{355.650779}{67.629615}{0.313252}%
\vSc{406.627827}{355.940456}{73.955195}{0.258651}%
\vSc{406.686335}{356.189032}{80.753195}{0.199197}%
\vSc{406.711931}{356.385641}{88.943987}{0.136073}%
\vSc{406.710941}{356.521690}{102.740843}{0.071300}%
\vSc{407.176738}{356.591235}{180.000000}{0.021892}%
\vSc{406.673324}{356.591235}{-102.740843}{0.071300}%
\vSc{406.661098}{356.521690}{-88.943987}{0.136073}%
\vSc{406.670018}{356.385641}{-80.753195}{0.199197}%
\vSc{406.715006}{356.189032}{-73.955195}{0.258651}%
\vSc{406.804646}{355.940456}{-67.629615}{0.313252}%
\vSc{406.947060}{355.650779}{-61.444814}{0.362176}%
\vSc{407.148573}{355.332659}{-55.242958}{0.404903}%
}}%
{\color{black!65}\vlB{%
\vSc{407.413211}{355.000000}{-48.935335}{0.441210}%
\vSc{407.742437}{354.667341}{-42.468717}{0.471158}%
\vSc{408.135004}{354.349221}{-35.813530}{0.495049}%
\vSc{408.586927}{354.059544}{-28.959974}{0.513375}%
\vSc{409.091577}{353.810968}{-21.916995}{0.526730}%
\vSc{409.639892}{353.614359}{-14.711643}{0.535725}%
\vSc{410.220743}{353.478310}{-7.387304}{0.540884}%
\vSc{410.821426}{353.408765}{0.000000}{0.542562}%
\vSc{411.299699}{353.408765}{7.387304}{0.540884}%
\vSc{411.773405}{353.478310}{14.711643}{0.535725}%
\vSc{412.231912}{353.614359}{21.916995}{0.526730}%
\vSc{412.665106}{353.810968}{28.959974}{0.513375}%
\vSc{413.063812}{354.059544}{35.813530}{0.495049}%
\vSc{413.420241}{354.349221}{42.468717}{0.471158}%
\vSc{413.728398}{354.667341}{48.935335}{0.441210}%
\vSc{414.395218}{355.000000}{0.000000}{4.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{42.470993}{348.943968}{2.242963}%
\vRa{44.422380}{349.393968}{3.658589}%
\vRa{46.373766}{349.843968}{0.676552}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{41.380123}{348.943968}{0.067217}%
\vRa{41.149768}{349.393968}{0.201650}%
\vRa{40.919413}{349.843968}{0.336083}%
\vRa{40.689058}{350.293968}{0.470516}%
\vRa{40.458703}{350.743968}{0.604949}%
\vRa{40.228348}{351.193968}{0.739382}%
\vRa{39.997993}{351.643968}{0.873815}%
\vRa{39.767638}{352.093968}{1.008249}%
\vRa{39.537283}{352.543968}{1.142682}%
\vRa{39.306928}{352.993968}{1.277115}%
\vRa{39.076573}{353.443968}{1.411548}%
\vRa{38.846218}{353.893968}{1.194406}%
\vRa{38.615863}{354.343968}{0.764230}%
\vRa{38.385508}{354.793968}{0.334055}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{47.989374}{349.433960}{0.657689}%
\vRa{46.958724}{349.883960}{1.973066}%
\vRa{47.249291}{350.333960}{1.967227}%
\vRa{47.751384}{350.783960}{1.749860}%
\vRa{48.253478}{351.233960}{1.532494}%
\vRa{48.755572}{351.683960}{1.315127}%
\vRa{49.257665}{352.133960}{1.097760}%
\vRa{49.759759}{352.583960}{0.880394}%
\vRa{50.261853}{353.033960}{0.663027}%
\vRa{50.763947}{353.483960}{0.445661}%
\vRa{51.266040}{353.933960}{0.228294}%
\vRa{51.768134}{354.383960}{0.010927}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{40.121663}{353.838759}{0.365162}%
\vRa{39.461132}{354.288759}{1.095486}%
\vRa{38.800602}{354.738759}{1.825809}%
\vRa{38.235314}{355.188759}{2.460890}%
\vRa{38.520041}{355.638759}{2.245956}%
\vRa{38.804768}{356.088759}{2.031022}%
\vRa{39.089495}{356.538759}{1.816088}%
\vRa{39.374222}{356.988759}{1.601154}%
\vRa{39.658949}{357.438759}{1.386220}%
\vRa{39.943676}{357.888759}{1.171286}%
\vRa{40.228403}{358.338759}{0.956352}%
\vRa{40.513131}{358.788759}{0.741418}%
\vRa{40.797858}{359.238759}{0.526484}%
\vRa{41.082585}{359.688759}{0.311550}%
\vRa{41.367312}{360.138759}{0.096616}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{51.382034}{354.631582}{0.296163}%
\vRa{50.559353}{355.081582}{0.888490}%
\vRa{49.736671}{355.531582}{1.480817}%
\vRa{48.913989}{355.981582}{2.073143}%
\vRa{48.091308}{356.431582}{2.665470}%
\vRa{47.268626}{356.881582}{3.257796}%
\vRa{46.908915}{357.331582}{3.387153}%
\vRa{47.114120}{357.781582}{2.951593}%
\vRa{47.319324}{358.231582}{2.516034}%
\vRa{47.524529}{358.681582}{2.080474}%
\vRa{47.729733}{359.131582}{1.644914}%
\vRa{47.934938}{359.581582}{1.209355}%
\vRa{48.140143}{360.031582}{0.773795}%
\vRa{48.345347}{360.481582}{0.338235}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{46.443757}{357.353898}{0.475334}%
\vRa{45.698293}{357.803898}{1.426002}%
\vRa{44.952830}{358.253898}{2.376670}%
\vRa{44.207366}{358.703898}{3.327339}%
\vRa{43.461903}{359.153898}{4.278007}%
\vRa{42.716439}{359.603898}{5.228675}%
\vRa{41.970976}{360.053898}{6.179343}%
\vRa{43.825006}{360.503898}{4.530518}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{41.447339}{348.943968}{1.023654}%
\vRa{41.351418}{349.393968}{3.070962}%
\vRa{41.255496}{349.843968}{5.118270}%
\vRa{41.159574}{350.293968}{5.053193}%
\vRa{41.063652}{350.743968}{4.368229}%
\vRa{40.967730}{351.193968}{3.683265}%
\vRa{40.871808}{351.643968}{2.998301}%
\vRa{40.775886}{352.093968}{2.313337}%
\vRa{40.679965}{352.543968}{1.628373}%
\vRa{40.584043}{352.993968}{0.943409}%
\vRa{40.488121}{353.443968}{0.258445}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{46.816489}{350.171063}{0.251047}%
\vRa{46.816489}{350.621063}{0.753141}%
\vRa{46.816489}{351.071063}{1.255234}%
\vRa{46.816489}{351.521063}{1.757328}%
\vRa{46.816489}{351.971063}{2.259422}%
\vRa{46.816489}{352.421063}{2.761515}%
\vRa{46.816489}{352.871063}{3.263609}%
\vRa{46.816489}{353.321063}{3.765703}%
\vRa{46.816489}{353.771063}{4.267796}%
\vRa{46.816489}{354.221063}{4.769890}%
\vRa{46.816489}{354.671063}{4.493368}%
\vRa{46.816489}{355.121063}{3.670687}%
\vRa{46.816489}{355.571063}{2.848005}%
\vRa{46.816489}{356.021063}{2.025324}%
\vRa{46.816489}{356.471063}{1.202642}%
\vRa{46.816489}{356.921063}{0.379960}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{40.486825}{353.838759}{0.372492}%
\vRa{40.556618}{354.288759}{1.117475}%
\vRa{40.626411}{354.738759}{1.862458}%
\vRa{40.696204}{355.188759}{2.607442}%
\vRa{40.765997}{355.638759}{3.352425}%
\vRa{40.835790}{356.088759}{4.097409}%
\vRa{40.905583}{356.538759}{4.842392}%
\vRa{40.975376}{356.988759}{5.587375}%
\vRa{41.045169}{357.438759}{5.258008}%
\vRa{41.114962}{357.888759}{4.442751}%
\vRa{41.184755}{358.338759}{3.627494}%
\vRa{41.254548}{358.788759}{2.812238}%
\vRa{41.324341}{359.238759}{1.996981}%
\vRa{41.394134}{359.688759}{1.181725}%
\vRa{41.463927}{360.138759}{0.366468}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{46.426046}{350.171063}{0.390443}%
\vRa{45.645160}{350.621063}{1.171329}%
\vRa{44.864274}{351.071063}{1.952215}%
\vRa{44.083388}{351.521063}{2.733100}%
\vRa{43.302503}{351.971063}{3.513986}%
\vRa{42.521617}{352.421063}{4.294872}%
\vRa{41.740731}{352.871063}{5.075758}%
\vRa{40.959845}{353.321063}{5.856644}%
\vRa{40.736745}{353.771063}{6.079744}%
\vRa{41.551521}{354.221063}{5.264968}%
\vRa{42.366297}{354.671063}{4.450191}%
\vRa{43.181074}{355.121063}{3.635415}%
\vRa{43.995850}{355.571063}{2.820638}%
\vRa{44.810627}{356.021063}{2.005862}%
\vRa{45.625403}{356.471063}{1.191086}%
\vRa{46.440179}{356.921063}{0.376309}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{48.335690}{349.433960}{57.677363}{6.150663}%
\vSm{46.683005}{350.171063}{41.868190}{6.683235}%
\vSm{40.256323}{348.943968}{102.033056}{5.004758}%
\vSm{46.634516}{357.353898}{65.486526}{4.068888}%
\vSm{41.481353}{348.943968}{3.998754}{7.026505}%
\vSm{38.037615}{360.566040}{-122.322637}{6.150663}%
\vSm{41.450359}{350.171063}{-167.014302}{5.460843}%
\vSm{41.481353}{360.566040}{3.998754}{7.026505}%
\vSm{40.254291}{360.566040}{-98.816083}{6.807711}%
\vSm{40.355236}{357.353898}{-151.088184}{7.270751}%
\vSm{38.094019}{355.368418}{-34.265443}{2.716844}%
\vSm{38.028595}{348.943968}{117.107905}{7.217266}%
\vSm{46.736461}{350.171063}{-23.586923}{1.842112}%
\vSm{48.326670}{361.056032}{-62.892095}{7.217266}%
\vSm{46.616489}{350.171063}{90.000000}{7.182835}%
\vSm{40.352069}{350.171063}{150.046501}{7.345721}%
\vSm{41.391942}{357.353898}{148.882666}{6.215537}%
\vSm{46.720510}{357.353898}{-28.678293}{5.672777}%
}}%
{\color{black}\vlB{%
\vSh{37.961834}{355.368418}{-62.892095}{7.217266}%
\vSh{41.476123}{348.943968}{3.998754}{7.026505}%
\vSh{48.272311}{349.433960}{57.677363}{6.150663}%
\vSh{48.259908}{354.631582}{117.107905}{7.217266}%
\vSh{41.476123}{361.056032}{-176.001246}{7.026505}%
\vSh{37.974236}{360.566040}{-122.322637}{6.150663}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{94.920741}{348.943968}{2.242963}%
\vRa{96.872127}{349.393968}{3.658589}%
\vRa{98.823513}{349.843968}{0.676552}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{93.829870}{348.943968}{0.067217}%
\vRa{93.599515}{349.393968}{0.201650}%
\vRa{93.369160}{349.843968}{0.336083}%
\vRa{93.138805}{350.293968}{0.470516}%
\vRa{92.908450}{350.743968}{0.604949}%
\vRa{92.678095}{351.193968}{0.739382}%
\vRa{92.447740}{351.643968}{0.873815}%
\vRa{92.217385}{352.093968}{1.008249}%
\vRa{91.987030}{352.543968}{1.142682}%
\vRa{91.756675}{352.993968}{1.277115}%
\vRa{91.526320}{353.443968}{1.411548}%
\vRa{91.295965}{353.893968}{1.194406}%
\vRa{91.065611}{354.343968}{0.764230}%
\vRa{90.835256}{354.793968}{0.334055}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{100.439122}{349.433960}{0.657689}%
\vRa{99.408472}{349.883960}{1.973066}%
\vRa{99.699038}{350.333960}{1.967227}%
\vRa{100.201132}{350.783960}{1.749860}%
\vRa{100.703226}{351.233960}{1.532494}%
\vRa{101.205319}{351.683960}{1.315127}%
\vRa{101.707413}{352.133960}{1.097760}%
\vRa{102.209507}{352.583960}{0.880394}%
\vRa{102.711600}{353.033960}{0.663027}%
\vRa{103.213694}{353.483960}{0.445661}%
\vRa{103.715788}{353.933960}{0.228294}%
\vRa{104.217881}{354.383960}{0.010927}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{92.571411}{353.838759}{0.365162}%
\vRa{91.910880}{354.288759}{1.095486}%
\vRa{91.250349}{354.738759}{1.825809}%
\vRa{90.685061}{355.188759}{2.460890}%
\vRa{90.969788}{355.638759}{2.245956}%
\vRa{91.254515}{356.088759}{2.031022}%
\vRa{91.539243}{356.538759}{1.816088}%
\vRa{91.823970}{356.988759}{1.601154}%
\vRa{92.108697}{357.438759}{1.386220}%
\vRa{92.393424}{357.888759}{1.171286}%
\vRa{92.678151}{358.338759}{0.956352}%
\vRa{92.962878}{358.788759}{0.741418}%
\vRa{93.247605}{359.238759}{0.526484}%
\vRa{93.532332}{359.688759}{0.311550}%
\vRa{93.817059}{360.138759}{0.096616}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{103.831782}{354.631582}{0.296163}%
\vRa{103.009100}{355.081582}{0.888490}%
\vRa{102.186418}{355.531582}{1.480817}%
\vRa{101.363737}{355.981582}{2.073143}%
\vRa{100.541055}{356.431582}{2.665470}%
\vRa{99.718374}{356.881582}{3.257796}%
\vRa{99.358662}{357.331582}{3.387153}%
\vRa{99.563867}{357.781582}{2.951593}%
\vRa{99.769072}{358.231582}{2.516034}%
\vRa{99.974276}{358.681582}{2.080474}%
\vRa{100.179481}{359.131582}{1.644914}%
\vRa{100.384685}{359.581582}{1.209355}%
\vRa{100.589890}{360.031582}{0.773795}%
\vRa{100.795095}{360.481582}{0.338235}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{98.893504}{357.353898}{0.475334}%
\vRa{98.148041}{357.803898}{1.426002}%
\vRa{97.402577}{358.253898}{2.376670}%
\vRa{96.657114}{358.703898}{3.327339}%
\vRa{95.911650}{359.153898}{4.278007}%
\vRa{95.166187}{359.603898}{5.228675}%
\vRa{94.420723}{360.053898}{6.179343}%
\vRa{96.274753}{360.503898}{4.530518}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{93.897087}{348.943968}{1.023654}%
\vRa{93.801165}{349.393968}{3.070962}%
\vRa{93.705243}{349.843968}{5.118270}%
\vRa{93.609321}{350.293968}{5.053193}%
\vRa{93.513399}{350.743968}{4.368229}%
\vRa{93.417478}{351.193968}{3.683265}%
\vRa{93.321556}{351.643968}{2.998301}%
\vRa{93.225634}{352.093968}{2.313337}%
\vRa{93.129712}{352.543968}{1.628373}%
\vRa{93.033790}{352.993968}{0.943409}%
\vRa{92.937868}{353.443968}{0.258445}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{99.266236}{350.171063}{0.251047}%
\vRa{99.266236}{350.621063}{0.753141}%
\vRa{99.266236}{351.071063}{1.255234}%
\vRa{99.266236}{351.521063}{1.757328}%
\vRa{99.266236}{351.971063}{2.259422}%
\vRa{99.266236}{352.421063}{2.761515}%
\vRa{99.266236}{352.871063}{3.263609}%
\vRa{99.266236}{353.321063}{3.765703}%
\vRa{99.266236}{353.771063}{4.267796}%
\vRa{99.266236}{354.221063}{4.769890}%
\vRa{99.266236}{354.671063}{4.493368}%
\vRa{99.266236}{355.121063}{3.670687}%
\vRa{99.266236}{355.571063}{2.848005}%
\vRa{99.266236}{356.021063}{2.025324}%
\vRa{99.266236}{356.471063}{1.202642}%
\vRa{99.266236}{356.921063}{0.379960}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{92.936572}{353.838759}{0.372492}%
\vRa{93.006365}{354.288759}{1.117475}%
\vRa{93.076159}{354.738759}{1.862458}%
\vRa{93.145952}{355.188759}{2.607442}%
\vRa{93.215745}{355.638759}{3.352425}%
\vRa{93.285538}{356.088759}{4.097409}%
\vRa{93.355331}{356.538759}{4.842392}%
\vRa{93.425124}{356.988759}{5.587375}%
\vRa{93.494917}{357.438759}{5.258008}%
\vRa{93.564710}{357.888759}{4.442751}%
\vRa{93.634503}{358.338759}{3.627494}%
\vRa{93.704296}{358.788759}{2.812238}%
\vRa{93.774089}{359.238759}{1.996981}%
\vRa{93.843882}{359.688759}{1.181725}%
\vRa{93.913675}{360.138759}{0.366468}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{98.875793}{350.171063}{0.390443}%
\vRa{98.094907}{350.621063}{1.171329}%
\vRa{97.314022}{351.071063}{1.952215}%
\vRa{96.533136}{351.521063}{2.733100}%
\vRa{95.752250}{351.971063}{3.513986}%
\vRa{94.971364}{352.421063}{4.294872}%
\vRa{94.190478}{352.871063}{5.075758}%
\vRa{93.409593}{353.321063}{5.856644}%
\vRa{93.186492}{353.771063}{6.079744}%
\vRa{94.001268}{354.221063}{5.264968}%
\vRa{94.816045}{354.671063}{4.450191}%
\vRa{95.630821}{355.121063}{3.635415}%
\vRa{96.445598}{355.571063}{2.820638}%
\vRa{97.260374}{356.021063}{2.005862}%
\vRa{98.075150}{356.471063}{1.191086}%
\vRa{98.889927}{356.921063}{0.376309}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{100.785437}{349.433960}{57.677363}{6.150663}%
\vSm{99.132752}{350.171063}{41.868190}{6.683235}%
\vSm{92.706070}{348.943968}{102.033056}{5.004758}%
\vSm{99.084263}{357.353898}{65.486526}{4.068888}%
\vSm{93.931101}{348.943968}{3.998754}{7.026505}%
\vSm{90.487362}{360.566040}{-122.322637}{6.150663}%
\vSm{93.900106}{350.171063}{-167.014302}{5.460843}%
\vSm{93.931101}{360.566040}{3.998754}{7.026505}%
\vSm{92.704039}{360.566040}{-98.816083}{6.807711}%
\vSm{92.804983}{357.353898}{-151.088184}{7.270751}%
\vSm{90.543767}{355.368418}{-34.265443}{2.716844}%
\vSm{90.478343}{348.943968}{117.107905}{7.217266}%
\vSm{99.186208}{350.171063}{-23.586923}{1.842112}%
\vSm{100.776417}{361.056032}{-62.892095}{7.217266}%
\vSm{99.066236}{350.171063}{90.000000}{7.182835}%
\vSm{92.801817}{350.171063}{150.046501}{7.345721}%
\vSm{93.841689}{357.353898}{148.882666}{6.215537}%
\vSm{99.170258}{357.353898}{-28.678293}{5.672777}%
}}%
{\color{black}\vlB{%
\vSh{90.411581}{355.368418}{-62.892095}{7.217266}%
\vSh{93.925871}{348.943968}{3.998754}{7.026505}%
\vSh{100.722058}{349.433960}{57.677363}{6.150663}%
\vSh{100.709656}{354.631582}{117.107905}{7.217266}%
\vSh{93.925871}{361.056032}{-176.001246}{7.026505}%
\vSh{90.423984}{360.566040}{-122.322637}{6.150663}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{144.470993}{348.943968}{2.242963}%
\vRa{146.422380}{349.393968}{3.658589}%
\vRa{148.373766}{349.843968}{0.676552}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{143.380123}{348.943968}{0.067217}%
\vRa{143.149768}{349.393968}{0.201650}%
\vRa{142.919413}{349.843968}{0.336083}%
\vRa{142.689058}{350.293968}{0.470516}%
\vRa{142.458703}{350.743968}{0.604949}%
\vRa{142.228348}{351.193968}{0.739382}%
\vRa{141.997993}{351.643968}{0.873815}%
\vRa{141.767638}{352.093968}{1.008249}%
\vRa{141.537283}{352.543968}{1.142682}%
\vRa{141.306928}{352.993968}{1.277115}%
\vRa{141.076573}{353.443968}{1.411548}%
\vRa{140.846218}{353.893968}{1.194406}%
\vRa{140.615863}{354.343968}{0.764230}%
\vRa{140.385508}{354.793968}{0.334055}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{149.989374}{349.433960}{0.657689}%
\vRa{148.958724}{349.883960}{1.973066}%
\vRa{149.249291}{350.333960}{1.967227}%
\vRa{149.751384}{350.783960}{1.749860}%
\vRa{150.253478}{351.233960}{1.532494}%
\vRa{150.755572}{351.683960}{1.315127}%
\vRa{151.257665}{352.133960}{1.097760}%
\vRa{151.759759}{352.583960}{0.880394}%
\vRa{152.261853}{353.033960}{0.663027}%
\vRa{152.763947}{353.483960}{0.445661}%
\vRa{153.266040}{353.933960}{0.228294}%
\vRa{153.768134}{354.383960}{0.010927}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{142.121663}{353.838759}{0.365162}%
\vRa{141.461132}{354.288759}{1.095486}%
\vRa{140.800602}{354.738759}{1.825809}%
\vRa{140.235314}{355.188759}{2.460890}%
\vRa{140.520041}{355.638759}{2.245956}%
\vRa{140.804768}{356.088759}{2.031022}%
\vRa{141.089495}{356.538759}{1.816088}%
\vRa{141.374222}{356.988759}{1.601154}%
\vRa{141.658949}{357.438759}{1.386220}%
\vRa{141.943676}{357.888759}{1.171286}%
\vRa{142.228403}{358.338759}{0.956352}%
\vRa{142.513131}{358.788759}{0.741418}%
\vRa{142.797858}{359.238759}{0.526484}%
\vRa{143.082585}{359.688759}{0.311550}%
\vRa{143.367312}{360.138759}{0.096616}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{153.382034}{354.631582}{0.296163}%
\vRa{152.559353}{355.081582}{0.888490}%
\vRa{151.736671}{355.531582}{1.480817}%
\vRa{150.913989}{355.981582}{2.073143}%
\vRa{150.091308}{356.431582}{2.665470}%
\vRa{149.268626}{356.881582}{3.257796}%
\vRa{148.908915}{357.331582}{3.387153}%
\vRa{149.114120}{357.781582}{2.951593}%
\vRa{149.319324}{358.231582}{2.516034}%
\vRa{149.524529}{358.681582}{2.080474}%
\vRa{149.729733}{359.131582}{1.644914}%
\vRa{149.934938}{359.581582}{1.209355}%
\vRa{150.140143}{360.031582}{0.773795}%
\vRa{150.345347}{360.481582}{0.338235}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{148.443757}{357.353898}{0.475334}%
\vRa{147.698293}{357.803898}{1.426002}%
\vRa{146.952830}{358.253898}{2.376670}%
\vRa{146.207366}{358.703898}{3.327339}%
\vRa{145.461903}{359.153898}{4.278007}%
\vRa{144.716439}{359.603898}{5.228675}%
\vRa{143.970976}{360.053898}{6.179343}%
\vRa{145.825006}{360.503898}{4.530518}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{143.447339}{348.943968}{1.023654}%
\vRa{143.351418}{349.393968}{3.070962}%
\vRa{143.255496}{349.843968}{5.118270}%
\vRa{143.159574}{350.293968}{5.053193}%
\vRa{143.063652}{350.743968}{4.368229}%
\vRa{142.967730}{351.193968}{3.683265}%
\vRa{142.871808}{351.643968}{2.998301}%
\vRa{142.775886}{352.093968}{2.313337}%
\vRa{142.679965}{352.543968}{1.628373}%
\vRa{142.584043}{352.993968}{0.943409}%
\vRa{142.488121}{353.443968}{0.258445}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{148.816489}{350.171063}{0.251047}%
\vRa{148.816489}{350.621063}{0.753141}%
\vRa{148.816489}{351.071063}{1.255234}%
\vRa{148.816489}{351.521063}{1.757328}%
\vRa{148.816489}{351.971063}{2.259422}%
\vRa{148.816489}{352.421063}{2.761515}%
\vRa{148.816489}{352.871063}{3.263609}%
\vRa{148.816489}{353.321063}{3.765703}%
\vRa{148.816489}{353.771063}{4.267796}%
\vRa{148.816489}{354.221063}{4.769890}%
\vRa{148.816489}{354.671063}{4.493368}%
\vRa{148.816489}{355.121063}{3.670687}%
\vRa{148.816489}{355.571063}{2.848005}%
\vRa{148.816489}{356.021063}{2.025324}%
\vRa{148.816489}{356.471063}{1.202642}%
\vRa{148.816489}{356.921063}{0.379960}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{142.486825}{353.838759}{0.372492}%
\vRa{142.556618}{354.288759}{1.117475}%
\vRa{142.626411}{354.738759}{1.862458}%
\vRa{142.696204}{355.188759}{2.607442}%
\vRa{142.765997}{355.638759}{3.352425}%
\vRa{142.835790}{356.088759}{4.097409}%
\vRa{142.905583}{356.538759}{4.842392}%
\vRa{142.975376}{356.988759}{5.587375}%
\vRa{143.045169}{357.438759}{5.258008}%
\vRa{143.114962}{357.888759}{4.442751}%
\vRa{143.184755}{358.338759}{3.627494}%
\vRa{143.254548}{358.788759}{2.812238}%
\vRa{143.324341}{359.238759}{1.996981}%
\vRa{143.394134}{359.688759}{1.181725}%
\vRa{143.463927}{360.138759}{0.366468}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{148.426046}{350.171063}{0.390443}%
\vRa{147.645160}{350.621063}{1.171329}%
\vRa{146.864274}{351.071063}{1.952215}%
\vRa{146.083388}{351.521063}{2.733100}%
\vRa{145.302503}{351.971063}{3.513986}%
\vRa{144.521617}{352.421063}{4.294872}%
\vRa{143.740731}{352.871063}{5.075758}%
\vRa{142.959845}{353.321063}{5.856644}%
\vRa{142.736745}{353.771063}{6.079744}%
\vRa{143.551521}{354.221063}{5.264968}%
\vRa{144.366297}{354.671063}{4.450191}%
\vRa{145.181074}{355.121063}{3.635415}%
\vRa{145.995850}{355.571063}{2.820638}%
\vRa{146.810627}{356.021063}{2.005862}%
\vRa{147.625403}{356.471063}{1.191086}%
\vRa{148.440179}{356.921063}{0.376309}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{150.335690}{349.433960}{57.677363}{6.150663}%
\vSm{148.683005}{350.171063}{41.868190}{6.683235}%
\vSm{142.256323}{348.943968}{102.033056}{5.004758}%
\vSm{148.634516}{357.353898}{65.486526}{4.068888}%
\vSm{143.481353}{348.943968}{3.998754}{7.026505}%
\vSm{140.037615}{360.566040}{-122.322637}{6.150663}%
\vSm{143.450359}{350.171063}{-167.014302}{5.460843}%
\vSm{143.481353}{360.566040}{3.998754}{7.026505}%
\vSm{142.254291}{360.566040}{-98.816083}{6.807711}%
\vSm{142.355236}{357.353898}{-151.088184}{7.270751}%
\vSm{140.094019}{355.368418}{-34.265443}{2.716844}%
\vSm{140.028595}{348.943968}{117.107905}{7.217266}%
\vSm{148.736461}{350.171063}{-23.586923}{1.842112}%
\vSm{150.326670}{361.056032}{-62.892095}{7.217266}%
\vSm{148.616489}{350.171063}{90.000000}{7.182835}%
\vSm{142.352069}{350.171063}{150.046501}{7.345721}%
\vSm{143.391942}{357.353898}{148.882666}{6.215537}%
\vSm{148.720510}{357.353898}{-28.678293}{5.672777}%
}}%
{\color{black}\vlB{%
\vSh{139.961834}{355.368418}{-62.892095}{7.217266}%
\vSh{143.476123}{348.943968}{3.998754}{7.026505}%
\vSh{150.272311}{349.433960}{57.677363}{6.150663}%
\vSh{150.259908}{354.631582}{117.107905}{7.217266}%
\vSh{143.476123}{361.056032}{-176.001246}{7.026505}%
\vSh{139.974236}{360.566040}{-122.322637}{6.150663}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{189.920741}{348.943968}{2.242963}%
\vRa{191.872127}{349.393968}{3.658589}%
\vRa{193.823513}{349.843968}{0.676552}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{188.829870}{348.943968}{0.067217}%
\vRa{188.599515}{349.393968}{0.201650}%
\vRa{188.369160}{349.843968}{0.336083}%
\vRa{188.138805}{350.293968}{0.470516}%
\vRa{187.908450}{350.743968}{0.604949}%
\vRa{187.678095}{351.193968}{0.739382}%
\vRa{187.447740}{351.643968}{0.873815}%
\vRa{187.217385}{352.093968}{1.008249}%
\vRa{186.987030}{352.543968}{1.142682}%
\vRa{186.756675}{352.993968}{1.277115}%
\vRa{186.526320}{353.443968}{1.411548}%
\vRa{186.295965}{353.893968}{1.194406}%
\vRa{186.065611}{354.343968}{0.764230}%
\vRa{185.835256}{354.793968}{0.334055}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{195.439122}{349.433960}{0.657689}%
\vRa{194.408472}{349.883960}{1.973066}%
\vRa{194.699038}{350.333960}{1.967227}%
\vRa{195.201132}{350.783960}{1.749860}%
\vRa{195.703226}{351.233960}{1.532494}%
\vRa{196.205319}{351.683960}{1.315127}%
\vRa{196.707413}{352.133960}{1.097760}%
\vRa{197.209507}{352.583960}{0.880394}%
\vRa{197.711600}{353.033960}{0.663027}%
\vRa{198.213694}{353.483960}{0.445661}%
\vRa{198.715788}{353.933960}{0.228294}%
\vRa{199.217881}{354.383960}{0.010927}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{187.571411}{353.838759}{0.365162}%
\vRa{186.910880}{354.288759}{1.095486}%
\vRa{186.250349}{354.738759}{1.825809}%
\vRa{185.685061}{355.188759}{2.460890}%
\vRa{185.969788}{355.638759}{2.245956}%
\vRa{186.254515}{356.088759}{2.031022}%
\vRa{186.539243}{356.538759}{1.816088}%
\vRa{186.823970}{356.988759}{1.601154}%
\vRa{187.108697}{357.438759}{1.386220}%
\vRa{187.393424}{357.888759}{1.171286}%
\vRa{187.678151}{358.338759}{0.956352}%
\vRa{187.962878}{358.788759}{0.741418}%
\vRa{188.247605}{359.238759}{0.526484}%
\vRa{188.532332}{359.688759}{0.311550}%
\vRa{188.817059}{360.138759}{0.096616}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{198.831782}{354.631582}{0.296163}%
\vRa{198.009100}{355.081582}{0.888490}%
\vRa{197.186418}{355.531582}{1.480817}%
\vRa{196.363737}{355.981582}{2.073143}%
\vRa{195.541055}{356.431582}{2.665470}%
\vRa{194.718374}{356.881582}{3.257796}%
\vRa{194.358662}{357.331582}{3.387153}%
\vRa{194.563867}{357.781582}{2.951593}%
\vRa{194.769072}{358.231582}{2.516034}%
\vRa{194.974276}{358.681582}{2.080474}%
\vRa{195.179481}{359.131582}{1.644914}%
\vRa{195.384685}{359.581582}{1.209355}%
\vRa{195.589890}{360.031582}{0.773795}%
\vRa{195.795095}{360.481582}{0.338235}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{193.893504}{357.353898}{0.475334}%
\vRa{193.148041}{357.803898}{1.426002}%
\vRa{192.402577}{358.253898}{2.376670}%
\vRa{191.657114}{358.703898}{3.327339}%
\vRa{190.911650}{359.153898}{4.278007}%
\vRa{190.166187}{359.603898}{5.228675}%
\vRa{189.420723}{360.053898}{6.179343}%
\vRa{191.274753}{360.503898}{4.530518}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{188.897087}{348.943968}{1.023654}%
\vRa{188.801165}{349.393968}{3.070962}%
\vRa{188.705243}{349.843968}{5.118270}%
\vRa{188.609321}{350.293968}{5.053193}%
\vRa{188.513399}{350.743968}{4.368229}%
\vRa{188.417478}{351.193968}{3.683265}%
\vRa{188.321556}{351.643968}{2.998301}%
\vRa{188.225634}{352.093968}{2.313337}%
\vRa{188.129712}{352.543968}{1.628373}%
\vRa{188.033790}{352.993968}{0.943409}%
\vRa{187.937868}{353.443968}{0.258445}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{194.266236}{350.171063}{0.251047}%
\vRa{194.266236}{350.621063}{0.753141}%
\vRa{194.266236}{351.071063}{1.255234}%
\vRa{194.266236}{351.521063}{1.757328}%
\vRa{194.266236}{351.971063}{2.259422}%
\vRa{194.266236}{352.421063}{2.761515}%
\vRa{194.266236}{352.871063}{3.263609}%
\vRa{194.266236}{353.321063}{3.765703}%
\vRa{194.266236}{353.771063}{4.267796}%
\vRa{194.266236}{354.221063}{4.769890}%
\vRa{194.266236}{354.671063}{4.493368}%
\vRa{194.266236}{355.121063}{3.670687}%
\vRa{194.266236}{355.571063}{2.848005}%
\vRa{194.266236}{356.021063}{2.025324}%
\vRa{194.266236}{356.471063}{1.202642}%
\vRa{194.266236}{356.921063}{0.379960}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{187.936572}{353.838759}{0.372492}%
\vRa{188.006365}{354.288759}{1.117475}%
\vRa{188.076159}{354.738759}{1.862458}%
\vRa{188.145952}{355.188759}{2.607442}%
\vRa{188.215745}{355.638759}{3.352425}%
\vRa{188.285538}{356.088759}{4.097409}%
\vRa{188.355331}{356.538759}{4.842392}%
\vRa{188.425124}{356.988759}{5.587375}%
\vRa{188.494917}{357.438759}{5.258008}%
\vRa{188.564710}{357.888759}{4.442751}%
\vRa{188.634503}{358.338759}{3.627494}%
\vRa{188.704296}{358.788759}{2.812238}%
\vRa{188.774089}{359.238759}{1.996981}%
\vRa{188.843882}{359.688759}{1.181725}%
\vRa{188.913675}{360.138759}{0.366468}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{193.875793}{350.171063}{0.390443}%
\vRa{193.094907}{350.621063}{1.171329}%
\vRa{192.314022}{351.071063}{1.952215}%
\vRa{191.533136}{351.521063}{2.733100}%
\vRa{190.752250}{351.971063}{3.513986}%
\vRa{189.971364}{352.421063}{4.294872}%
\vRa{189.190478}{352.871063}{5.075758}%
\vRa{188.409593}{353.321063}{5.856644}%
\vRa{188.186492}{353.771063}{6.079744}%
\vRa{189.001268}{354.221063}{5.264968}%
\vRa{189.816045}{354.671063}{4.450191}%
\vRa{190.630821}{355.121063}{3.635415}%
\vRa{191.445598}{355.571063}{2.820638}%
\vRa{192.260374}{356.021063}{2.005862}%
\vRa{193.075150}{356.471063}{1.191086}%
\vRa{193.889927}{356.921063}{0.376309}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{195.785437}{349.433960}{57.677363}{6.150663}%
\vSm{194.132752}{350.171063}{41.868190}{6.683235}%
\vSm{187.706070}{348.943968}{102.033056}{5.004758}%
\vSm{194.084263}{357.353898}{65.486526}{4.068888}%
\vSm{188.931101}{348.943968}{3.998754}{7.026505}%
\vSm{185.487362}{360.566040}{-122.322637}{6.150663}%
\vSm{188.900106}{350.171063}{-167.014302}{5.460843}%
\vSm{188.931101}{360.566040}{3.998754}{7.026505}%
\vSm{187.704039}{360.566040}{-98.816083}{6.807711}%
\vSm{187.804983}{357.353898}{-151.088184}{7.270751}%
\vSm{185.543767}{355.368418}{-34.265443}{2.716844}%
\vSm{185.478343}{348.943968}{117.107905}{7.217266}%
\vSm{194.186208}{350.171063}{-23.586923}{1.842112}%
\vSm{195.776417}{361.056032}{-62.892095}{7.217266}%
\vSm{194.066236}{350.171063}{90.000000}{7.182835}%
\vSm{187.801817}{350.171063}{150.046501}{7.345721}%
\vSm{188.841689}{357.353898}{148.882666}{6.215537}%
\vSm{194.170258}{357.353898}{-28.678293}{5.672777}%
}}%
{\color{black}\vlB{%
\vSh{185.411581}{355.368418}{-62.892095}{7.217266}%
\vSh{188.925871}{348.943968}{3.998754}{7.026505}%
\vSh{195.722058}{349.433960}{57.677363}{6.150663}%
\vSh{195.709656}{354.631582}{117.107905}{7.217266}%
\vSh{188.925871}{361.056032}{-176.001246}{7.026505}%
\vSh{185.423984}{360.566040}{-122.322637}{6.150663}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{232.470993}{348.943968}{2.242963}%
\vRa{234.422380}{349.393968}{3.658589}%
\vRa{236.373766}{349.843968}{0.676552}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{231.380123}{348.943968}{0.067217}%
\vRa{231.149768}{349.393968}{0.201650}%
\vRa{230.919413}{349.843968}{0.336083}%
\vRa{230.689058}{350.293968}{0.470516}%
\vRa{230.458703}{350.743968}{0.604949}%
\vRa{230.228348}{351.193968}{0.739382}%
\vRa{229.997993}{351.643968}{0.873815}%
\vRa{229.767638}{352.093968}{1.008249}%
\vRa{229.537283}{352.543968}{1.142682}%
\vRa{229.306928}{352.993968}{1.277115}%
\vRa{229.076573}{353.443968}{1.411548}%
\vRa{228.846218}{353.893968}{1.194406}%
\vRa{228.615863}{354.343968}{0.764230}%
\vRa{228.385508}{354.793968}{0.334055}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{237.989374}{349.433960}{0.657689}%
\vRa{236.958724}{349.883960}{1.973066}%
\vRa{237.249291}{350.333960}{1.967227}%
\vRa{237.751384}{350.783960}{1.749860}%
\vRa{238.253478}{351.233960}{1.532494}%
\vRa{238.755572}{351.683960}{1.315127}%
\vRa{239.257665}{352.133960}{1.097760}%
\vRa{239.759759}{352.583960}{0.880394}%
\vRa{240.261853}{353.033960}{0.663027}%
\vRa{240.763947}{353.483960}{0.445661}%
\vRa{241.266040}{353.933960}{0.228294}%
\vRa{241.768134}{354.383960}{0.010927}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{230.121663}{353.838759}{0.365162}%
\vRa{229.461132}{354.288759}{1.095486}%
\vRa{228.800602}{354.738759}{1.825809}%
\vRa{228.235314}{355.188759}{2.460890}%
\vRa{228.520041}{355.638759}{2.245956}%
\vRa{228.804768}{356.088759}{2.031022}%
\vRa{229.089495}{356.538759}{1.816088}%
\vRa{229.374222}{356.988759}{1.601154}%
\vRa{229.658949}{357.438759}{1.386220}%
\vRa{229.943676}{357.888759}{1.171286}%
\vRa{230.228403}{358.338759}{0.956352}%
\vRa{230.513131}{358.788759}{0.741418}%
\vRa{230.797858}{359.238759}{0.526484}%
\vRa{231.082585}{359.688759}{0.311550}%
\vRa{231.367312}{360.138759}{0.096616}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{241.382034}{354.631582}{0.296163}%
\vRa{240.559353}{355.081582}{0.888490}%
\vRa{239.736671}{355.531582}{1.480817}%
\vRa{238.913989}{355.981582}{2.073143}%
\vRa{238.091308}{356.431582}{2.665470}%
\vRa{237.268626}{356.881582}{3.257796}%
\vRa{236.908915}{357.331582}{3.387153}%
\vRa{237.114120}{357.781582}{2.951593}%
\vRa{237.319324}{358.231582}{2.516034}%
\vRa{237.524529}{358.681582}{2.080474}%
\vRa{237.729733}{359.131582}{1.644914}%
\vRa{237.934938}{359.581582}{1.209355}%
\vRa{238.140143}{360.031582}{0.773795}%
\vRa{238.345347}{360.481582}{0.338235}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{236.443757}{357.353898}{0.475334}%
\vRa{235.698293}{357.803898}{1.426002}%
\vRa{234.952830}{358.253898}{2.376670}%
\vRa{234.207366}{358.703898}{3.327339}%
\vRa{233.461903}{359.153898}{4.278007}%
\vRa{232.716439}{359.603898}{5.228675}%
\vRa{231.970976}{360.053898}{6.179343}%
\vRa{233.825006}{360.503898}{4.530518}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{231.447339}{348.943968}{1.023654}%
\vRa{231.351418}{349.393968}{3.070962}%
\vRa{231.255496}{349.843968}{5.118270}%
\vRa{231.159574}{350.293968}{5.053193}%
\vRa{231.063652}{350.743968}{4.368229}%
\vRa{230.967730}{351.193968}{3.683265}%
\vRa{230.871808}{351.643968}{2.998301}%
\vRa{230.775886}{352.093968}{2.313337}%
\vRa{230.679965}{352.543968}{1.628373}%
\vRa{230.584043}{352.993968}{0.943409}%
\vRa{230.488121}{353.443968}{0.258445}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{236.816489}{350.171063}{0.251047}%
\vRa{236.816489}{350.621063}{0.753141}%
\vRa{236.816489}{351.071063}{1.255234}%
\vRa{236.816489}{351.521063}{1.757328}%
\vRa{236.816489}{351.971063}{2.259422}%
\vRa{236.816489}{352.421063}{2.761515}%
\vRa{236.816489}{352.871063}{3.263609}%
\vRa{236.816489}{353.321063}{3.765703}%
\vRa{236.816489}{353.771063}{4.267796}%
\vRa{236.816489}{354.221063}{4.769890}%
\vRa{236.816489}{354.671063}{4.493368}%
\vRa{236.816489}{355.121063}{3.670687}%
\vRa{236.816489}{355.571063}{2.848005}%
\vRa{236.816489}{356.021063}{2.025324}%
\vRa{236.816489}{356.471063}{1.202642}%
\vRa{236.816489}{356.921063}{0.379960}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{230.486825}{353.838759}{0.372492}%
\vRa{230.556618}{354.288759}{1.117475}%
\vRa{230.626411}{354.738759}{1.862458}%
\vRa{230.696204}{355.188759}{2.607442}%
\vRa{230.765997}{355.638759}{3.352425}%
\vRa{230.835790}{356.088759}{4.097409}%
\vRa{230.905583}{356.538759}{4.842392}%
\vRa{230.975376}{356.988759}{5.587375}%
\vRa{231.045169}{357.438759}{5.258008}%
\vRa{231.114962}{357.888759}{4.442751}%
\vRa{231.184755}{358.338759}{3.627494}%
\vRa{231.254548}{358.788759}{2.812238}%
\vRa{231.324341}{359.238759}{1.996981}%
\vRa{231.394134}{359.688759}{1.181725}%
\vRa{231.463927}{360.138759}{0.366468}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{236.426046}{350.171063}{0.390443}%
\vRa{235.645160}{350.621063}{1.171329}%
\vRa{234.864274}{351.071063}{1.952215}%
\vRa{234.083388}{351.521063}{2.733100}%
\vRa{233.302503}{351.971063}{3.513986}%
\vRa{232.521617}{352.421063}{4.294872}%
\vRa{231.740731}{352.871063}{5.075758}%
\vRa{230.959845}{353.321063}{5.856644}%
\vRa{230.736745}{353.771063}{6.079744}%
\vRa{231.551521}{354.221063}{5.264968}%
\vRa{232.366297}{354.671063}{4.450191}%
\vRa{233.181074}{355.121063}{3.635415}%
\vRa{233.995850}{355.571063}{2.820638}%
\vRa{234.810627}{356.021063}{2.005862}%
\vRa{235.625403}{356.471063}{1.191086}%
\vRa{236.440179}{356.921063}{0.376309}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{238.335690}{349.433960}{57.677363}{6.150663}%
\vSm{236.683005}{350.171063}{41.868190}{6.683235}%
\vSm{230.256323}{348.943968}{102.033056}{5.004758}%
\vSm{236.634516}{357.353898}{65.486526}{4.068888}%
\vSm{231.481353}{348.943968}{3.998754}{7.026505}%
\vSm{228.037615}{360.566040}{-122.322637}{6.150663}%
\vSm{231.450359}{350.171063}{-167.014302}{5.460843}%
\vSm{231.481353}{360.566040}{3.998754}{7.026505}%
\vSm{230.254291}{360.566040}{-98.816083}{6.807711}%
\vSm{230.355236}{357.353898}{-151.088184}{7.270751}%
\vSm{228.094019}{355.368418}{-34.265443}{2.716844}%
\vSm{228.028595}{348.943968}{117.107905}{7.217266}%
\vSm{236.736461}{350.171063}{-23.586923}{1.842112}%
\vSm{238.326670}{361.056032}{-62.892095}{7.217266}%
\vSm{236.616489}{350.171063}{90.000000}{7.182835}%
\vSm{230.352069}{350.171063}{150.046501}{7.345721}%
\vSm{231.391942}{357.353898}{148.882666}{6.215537}%
\vSm{236.720510}{357.353898}{-28.678293}{5.672777}%
}}%
{\color{black}\vlB{%
\vSh{227.961834}{355.368418}{-62.892095}{7.217266}%
\vSh{231.476123}{348.943968}{3.998754}{7.026505}%
\vSh{238.272311}{349.433960}{57.677363}{6.150663}%
\vSh{238.259908}{354.631582}{117.107905}{7.217266}%
\vSh{231.476123}{361.056032}{-176.001246}{7.026505}%
\vSh{227.974236}{360.566040}{-122.322637}{6.150663}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{275.021246}{348.943968}{2.242963}%
\vRa{276.972632}{349.393968}{3.658589}%
\vRa{278.924019}{349.843968}{0.676552}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{273.930375}{348.943968}{0.067217}%
\vRa{273.700020}{349.393968}{0.201650}%
\vRa{273.469665}{349.843968}{0.336083}%
\vRa{273.239310}{350.293968}{0.470516}%
\vRa{273.008955}{350.743968}{0.604949}%
\vRa{272.778600}{351.193968}{0.739382}%
\vRa{272.548245}{351.643968}{0.873815}%
\vRa{272.317890}{352.093968}{1.008249}%
\vRa{272.087536}{352.543968}{1.142682}%
\vRa{271.857181}{352.993968}{1.277115}%
\vRa{271.626826}{353.443968}{1.411548}%
\vRa{271.396471}{353.893968}{1.194406}%
\vRa{271.166116}{354.343968}{0.764230}%
\vRa{270.935761}{354.793968}{0.334055}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{280.539627}{349.433960}{0.657689}%
\vRa{279.508977}{349.883960}{1.973066}%
\vRa{279.799543}{350.333960}{1.967227}%
\vRa{280.301637}{350.783960}{1.749860}%
\vRa{280.803731}{351.233960}{1.532494}%
\vRa{281.305824}{351.683960}{1.315127}%
\vRa{281.807918}{352.133960}{1.097760}%
\vRa{282.310012}{352.583960}{0.880394}%
\vRa{282.812105}{353.033960}{0.663027}%
\vRa{283.314199}{353.483960}{0.445661}%
\vRa{283.816293}{353.933960}{0.228294}%
\vRa{284.318387}{354.383960}{0.010927}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{272.671916}{353.838759}{0.365162}%
\vRa{272.011385}{354.288759}{1.095486}%
\vRa{271.350854}{354.738759}{1.825809}%
\vRa{270.785566}{355.188759}{2.460890}%
\vRa{271.070293}{355.638759}{2.245956}%
\vRa{271.355020}{356.088759}{2.031022}%
\vRa{271.639748}{356.538759}{1.816088}%
\vRa{271.924475}{356.988759}{1.601154}%
\vRa{272.209202}{357.438759}{1.386220}%
\vRa{272.493929}{357.888759}{1.171286}%
\vRa{272.778656}{358.338759}{0.956352}%
\vRa{273.063383}{358.788759}{0.741418}%
\vRa{273.348110}{359.238759}{0.526484}%
\vRa{273.632837}{359.688759}{0.311550}%
\vRa{273.917564}{360.138759}{0.096616}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{283.932287}{354.631582}{0.296163}%
\vRa{283.109605}{355.081582}{0.888490}%
\vRa{282.286923}{355.531582}{1.480817}%
\vRa{281.464242}{355.981582}{2.073143}%
\vRa{280.641560}{356.431582}{2.665470}%
\vRa{279.818879}{356.881582}{3.257796}%
\vRa{279.459167}{357.331582}{3.387153}%
\vRa{279.664372}{357.781582}{2.951593}%
\vRa{279.869577}{358.231582}{2.516034}%
\vRa{280.074781}{358.681582}{2.080474}%
\vRa{280.279986}{359.131582}{1.644914}%
\vRa{280.485191}{359.581582}{1.209355}%
\vRa{280.690395}{360.031582}{0.773795}%
\vRa{280.895600}{360.481582}{0.338235}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{278.994009}{357.353898}{0.475334}%
\vRa{278.248546}{357.803898}{1.426002}%
\vRa{277.503082}{358.253898}{2.376670}%
\vRa{276.757619}{358.703898}{3.327339}%
\vRa{276.012155}{359.153898}{4.278007}%
\vRa{275.266692}{359.603898}{5.228675}%
\vRa{274.521228}{360.053898}{6.179343}%
\vRa{276.375258}{360.503898}{4.530518}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{273.997592}{348.943968}{1.023654}%
\vRa{273.901670}{349.393968}{3.070962}%
\vRa{273.805748}{349.843968}{5.118270}%
\vRa{273.709826}{350.293968}{5.053193}%
\vRa{273.613905}{350.743968}{4.368229}%
\vRa{273.517983}{351.193968}{3.683265}%
\vRa{273.422061}{351.643968}{2.998301}%
\vRa{273.326139}{352.093968}{2.313337}%
\vRa{273.230217}{352.543968}{1.628373}%
\vRa{273.134295}{352.993968}{0.943409}%
\vRa{273.038374}{353.443968}{0.258445}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{279.366741}{350.171063}{0.251047}%
\vRa{279.366741}{350.621063}{0.753141}%
\vRa{279.366741}{351.071063}{1.255234}%
\vRa{279.366741}{351.521063}{1.757328}%
\vRa{279.366741}{351.971063}{2.259422}%
\vRa{279.366741}{352.421063}{2.761515}%
\vRa{279.366741}{352.871063}{3.263609}%
\vRa{279.366741}{353.321063}{3.765703}%
\vRa{279.366741}{353.771063}{4.267796}%
\vRa{279.366741}{354.221063}{4.769890}%
\vRa{279.366741}{354.671063}{4.493368}%
\vRa{279.366741}{355.121063}{3.670687}%
\vRa{279.366741}{355.571063}{2.848005}%
\vRa{279.366741}{356.021063}{2.025324}%
\vRa{279.366741}{356.471063}{1.202642}%
\vRa{279.366741}{356.921063}{0.379960}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{273.037078}{353.838759}{0.372492}%
\vRa{273.106871}{354.288759}{1.117475}%
\vRa{273.176664}{354.738759}{1.862458}%
\vRa{273.246457}{355.188759}{2.607442}%
\vRa{273.316250}{355.638759}{3.352425}%
\vRa{273.386043}{356.088759}{4.097409}%
\vRa{273.455836}{356.538759}{4.842392}%
\vRa{273.525629}{356.988759}{5.587375}%
\vRa{273.595422}{357.438759}{5.258008}%
\vRa{273.665215}{357.888759}{4.442751}%
\vRa{273.735008}{358.338759}{3.627494}%
\vRa{273.804801}{358.788759}{2.812238}%
\vRa{273.874594}{359.238759}{1.996981}%
\vRa{273.944387}{359.688759}{1.181725}%
\vRa{274.014180}{360.138759}{0.366468}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{278.976298}{350.171063}{0.390443}%
\vRa{278.195412}{350.621063}{1.171329}%
\vRa{277.414527}{351.071063}{1.952215}%
\vRa{276.633641}{351.521063}{2.733100}%
\vRa{275.852755}{351.971063}{3.513986}%
\vRa{275.071869}{352.421063}{4.294872}%
\vRa{274.290983}{352.871063}{5.075758}%
\vRa{273.510098}{353.321063}{5.856644}%
\vRa{273.286997}{353.771063}{6.079744}%
\vRa{274.101773}{354.221063}{5.264968}%
\vRa{274.916550}{354.671063}{4.450191}%
\vRa{275.731326}{355.121063}{3.635415}%
\vRa{276.546103}{355.571063}{2.820638}%
\vRa{277.360879}{356.021063}{2.005862}%
\vRa{278.175656}{356.471063}{1.191086}%
\vRa{278.990432}{356.921063}{0.376309}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{280.885942}{349.433960}{57.677363}{6.150663}%
\vSm{279.233257}{350.171063}{41.868190}{6.683235}%
\vSm{272.806576}{348.943968}{102.033056}{5.004758}%
\vSm{279.184768}{357.353898}{65.486526}{4.068888}%
\vSm{274.031606}{348.943968}{3.998754}{7.026505}%
\vSm{270.587867}{360.566040}{-122.322637}{6.150663}%
\vSm{274.000611}{350.171063}{-167.014302}{5.460843}%
\vSm{274.031606}{360.566040}{3.998754}{7.026505}%
\vSm{272.804544}{360.566040}{-98.816083}{6.807711}%
\vSm{272.905488}{357.353898}{-151.088184}{7.270751}%
\vSm{270.644272}{355.368418}{-34.265443}{2.716844}%
\vSm{270.578848}{348.943968}{117.107905}{7.217266}%
\vSm{279.286713}{350.171063}{-23.586923}{1.842112}%
\vSm{280.876922}{361.056032}{-62.892095}{7.217266}%
\vSm{279.166741}{350.171063}{90.000000}{7.182835}%
\vSm{272.902322}{350.171063}{150.046501}{7.345721}%
\vSm{273.942194}{357.353898}{148.882666}{6.215537}%
\vSm{279.270763}{357.353898}{-28.678293}{5.672777}%
}}%
{\color{black}\vlB{%
\vSh{270.512086}{355.368418}{-62.892095}{7.217266}%
\vSh{274.026376}{348.943968}{3.998754}{7.026505}%
\vSh{280.822563}{349.433960}{57.677363}{6.150663}%
\vSh{280.810161}{354.631582}{117.107905}{7.217266}%
\vSh{274.026376}{361.056032}{-176.001246}{7.026505}%
\vSh{270.524489}{360.566040}{-122.322637}{6.150663}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{320.470993}{348.943968}{2.242963}%
\vRa{322.422380}{349.393968}{3.658589}%
\vRa{324.373766}{349.843968}{0.676552}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{319.380123}{348.943968}{0.067217}%
\vRa{319.149768}{349.393968}{0.201650}%
\vRa{318.919413}{349.843968}{0.336083}%
\vRa{318.689058}{350.293968}{0.470516}%
\vRa{318.458703}{350.743968}{0.604949}%
\vRa{318.228348}{351.193968}{0.739382}%
\vRa{317.997993}{351.643968}{0.873815}%
\vRa{317.767638}{352.093968}{1.008249}%
\vRa{317.537283}{352.543968}{1.142682}%
\vRa{317.306928}{352.993968}{1.277115}%
\vRa{317.076573}{353.443968}{1.411548}%
\vRa{316.846218}{353.893968}{1.194406}%
\vRa{316.615863}{354.343968}{0.764230}%
\vRa{316.385508}{354.793968}{0.334055}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{325.989374}{349.433960}{0.657689}%
\vRa{324.958724}{349.883960}{1.973066}%
\vRa{325.249291}{350.333960}{1.967227}%
\vRa{325.751384}{350.783960}{1.749860}%
\vRa{326.253478}{351.233960}{1.532494}%
\vRa{326.755572}{351.683960}{1.315127}%
\vRa{327.257665}{352.133960}{1.097760}%
\vRa{327.759759}{352.583960}{0.880394}%
\vRa{328.261853}{353.033960}{0.663027}%
\vRa{328.763947}{353.483960}{0.445661}%
\vRa{329.266040}{353.933960}{0.228294}%
\vRa{329.768134}{354.383960}{0.010927}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{318.121663}{353.838759}{0.365162}%
\vRa{317.461132}{354.288759}{1.095486}%
\vRa{316.800602}{354.738759}{1.825809}%
\vRa{316.235314}{355.188759}{2.460890}%
\vRa{316.520041}{355.638759}{2.245956}%
\vRa{316.804768}{356.088759}{2.031022}%
\vRa{317.089495}{356.538759}{1.816088}%
\vRa{317.374222}{356.988759}{1.601154}%
\vRa{317.658949}{357.438759}{1.386220}%
\vRa{317.943676}{357.888759}{1.171286}%
\vRa{318.228403}{358.338759}{0.956352}%
\vRa{318.513131}{358.788759}{0.741418}%
\vRa{318.797858}{359.238759}{0.526484}%
\vRa{319.082585}{359.688759}{0.311550}%
\vRa{319.367312}{360.138759}{0.096616}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{329.382034}{354.631582}{0.296163}%
\vRa{328.559353}{355.081582}{0.888490}%
\vRa{327.736671}{355.531582}{1.480817}%
\vRa{326.913989}{355.981582}{2.073143}%
\vRa{326.091308}{356.431582}{2.665470}%
\vRa{325.268626}{356.881582}{3.257796}%
\vRa{324.908915}{357.331582}{3.387153}%
\vRa{325.114120}{357.781582}{2.951593}%
\vRa{325.319324}{358.231582}{2.516034}%
\vRa{325.524529}{358.681582}{2.080474}%
\vRa{325.729733}{359.131582}{1.644914}%
\vRa{325.934938}{359.581582}{1.209355}%
\vRa{326.140143}{360.031582}{0.773795}%
\vRa{326.345347}{360.481582}{0.338235}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{324.443757}{357.353898}{0.475334}%
\vRa{323.698293}{357.803898}{1.426002}%
\vRa{322.952830}{358.253898}{2.376670}%
\vRa{322.207366}{358.703898}{3.327339}%
\vRa{321.461903}{359.153898}{4.278007}%
\vRa{320.716439}{359.603898}{5.228675}%
\vRa{319.970976}{360.053898}{6.179343}%
\vRa{321.825006}{360.503898}{4.530518}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{319.447339}{348.943968}{1.023654}%
\vRa{319.351418}{349.393968}{3.070962}%
\vRa{319.255496}{349.843968}{5.118270}%
\vRa{319.159574}{350.293968}{5.053193}%
\vRa{319.063652}{350.743968}{4.368229}%
\vRa{318.967730}{351.193968}{3.683265}%
\vRa{318.871808}{351.643968}{2.998301}%
\vRa{318.775886}{352.093968}{2.313337}%
\vRa{318.679965}{352.543968}{1.628373}%
\vRa{318.584043}{352.993968}{0.943409}%
\vRa{318.488121}{353.443968}{0.258445}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{324.816489}{350.171063}{0.251047}%
\vRa{324.816489}{350.621063}{0.753141}%
\vRa{324.816489}{351.071063}{1.255234}%
\vRa{324.816489}{351.521063}{1.757328}%
\vRa{324.816489}{351.971063}{2.259422}%
\vRa{324.816489}{352.421063}{2.761515}%
\vRa{324.816489}{352.871063}{3.263609}%
\vRa{324.816489}{353.321063}{3.765703}%
\vRa{324.816489}{353.771063}{4.267796}%
\vRa{324.816489}{354.221063}{4.769890}%
\vRa{324.816489}{354.671063}{4.493368}%
\vRa{324.816489}{355.121063}{3.670687}%
\vRa{324.816489}{355.571063}{2.848005}%
\vRa{324.816489}{356.021063}{2.025324}%
\vRa{324.816489}{356.471063}{1.202642}%
\vRa{324.816489}{356.921063}{0.379960}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{318.486825}{353.838759}{0.372492}%
\vRa{318.556618}{354.288759}{1.117475}%
\vRa{318.626411}{354.738759}{1.862458}%
\vRa{318.696204}{355.188759}{2.607442}%
\vRa{318.765997}{355.638759}{3.352425}%
\vRa{318.835790}{356.088759}{4.097409}%
\vRa{318.905583}{356.538759}{4.842392}%
\vRa{318.975376}{356.988759}{5.587375}%
\vRa{319.045169}{357.438759}{5.258008}%
\vRa{319.114962}{357.888759}{4.442751}%
\vRa{319.184755}{358.338759}{3.627494}%
\vRa{319.254548}{358.788759}{2.812238}%
\vRa{319.324341}{359.238759}{1.996981}%
\vRa{319.394134}{359.688759}{1.181725}%
\vRa{319.463927}{360.138759}{0.366468}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{324.426046}{350.171063}{0.390443}%
\vRa{323.645160}{350.621063}{1.171329}%
\vRa{322.864274}{351.071063}{1.952215}%
\vRa{322.083388}{351.521063}{2.733100}%
\vRa{321.302503}{351.971063}{3.513986}%
\vRa{320.521617}{352.421063}{4.294872}%
\vRa{319.740731}{352.871063}{5.075758}%
\vRa{318.959845}{353.321063}{5.856644}%
\vRa{318.736745}{353.771063}{6.079744}%
\vRa{319.551521}{354.221063}{5.264968}%
\vRa{320.366297}{354.671063}{4.450191}%
\vRa{321.181074}{355.121063}{3.635415}%
\vRa{321.995850}{355.571063}{2.820638}%
\vRa{322.810627}{356.021063}{2.005862}%
\vRa{323.625403}{356.471063}{1.191086}%
\vRa{324.440179}{356.921063}{0.376309}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{326.335690}{349.433960}{57.677363}{6.150663}%
\vSm{324.683005}{350.171063}{41.868190}{6.683235}%
\vSm{318.256323}{348.943968}{102.033056}{5.004758}%
\vSm{324.634516}{357.353898}{65.486526}{4.068888}%
\vSm{319.481353}{348.943968}{3.998754}{7.026505}%
\vSm{316.037615}{360.566040}{-122.322637}{6.150663}%
\vSm{319.450359}{350.171063}{-167.014302}{5.460843}%
\vSm{319.481353}{360.566040}{3.998754}{7.026505}%
\vSm{318.254291}{360.566040}{-98.816083}{6.807711}%
\vSm{318.355236}{357.353898}{-151.088184}{7.270751}%
\vSm{316.094019}{355.368418}{-34.265443}{2.716844}%
\vSm{316.028595}{348.943968}{117.107905}{7.217266}%
\vSm{324.736461}{350.171063}{-23.586923}{1.842112}%
\vSm{326.326670}{361.056032}{-62.892095}{7.217266}%
\vSm{324.616489}{350.171063}{90.000000}{7.182835}%
\vSm{318.352069}{350.171063}{150.046501}{7.345721}%
\vSm{319.391942}{357.353898}{148.882666}{6.215537}%
\vSm{324.720510}{357.353898}{-28.678293}{5.672777}%
}}%
{\color{black}\vlB{%
\vSh{315.961834}{355.368418}{-62.892095}{7.217266}%
\vSh{319.476123}{348.943968}{3.998754}{7.026505}%
\vSh{326.272311}{349.433960}{57.677363}{6.150663}%
\vSh{326.259908}{354.631582}{117.107905}{7.217266}%
\vSh{319.476123}{361.056032}{-176.001246}{7.026505}%
\vSh{315.974236}{360.566040}{-122.322637}{6.150663}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{370.021246}{348.943968}{2.242963}%
\vRa{371.972632}{349.393968}{3.658589}%
\vRa{373.924019}{349.843968}{0.676552}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{368.930375}{348.943968}{0.067217}%
\vRa{368.700020}{349.393968}{0.201650}%
\vRa{368.469665}{349.843968}{0.336083}%
\vRa{368.239310}{350.293968}{0.470516}%
\vRa{368.008955}{350.743968}{0.604949}%
\vRa{367.778600}{351.193968}{0.739382}%
\vRa{367.548245}{351.643968}{0.873815}%
\vRa{367.317890}{352.093968}{1.008249}%
\vRa{367.087536}{352.543968}{1.142682}%
\vRa{366.857181}{352.993968}{1.277115}%
\vRa{366.626826}{353.443968}{1.411548}%
\vRa{366.396471}{353.893968}{1.194406}%
\vRa{366.166116}{354.343968}{0.764230}%
\vRa{365.935761}{354.793968}{0.334055}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{375.539627}{349.433960}{0.657689}%
\vRa{374.508977}{349.883960}{1.973066}%
\vRa{374.799543}{350.333960}{1.967227}%
\vRa{375.301637}{350.783960}{1.749860}%
\vRa{375.803731}{351.233960}{1.532494}%
\vRa{376.305824}{351.683960}{1.315127}%
\vRa{376.807918}{352.133960}{1.097760}%
\vRa{377.310012}{352.583960}{0.880394}%
\vRa{377.812105}{353.033960}{0.663027}%
\vRa{378.314199}{353.483960}{0.445661}%
\vRa{378.816293}{353.933960}{0.228294}%
\vRa{379.318387}{354.383960}{0.010927}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{367.671916}{353.838759}{0.365162}%
\vRa{367.011385}{354.288759}{1.095486}%
\vRa{366.350854}{354.738759}{1.825809}%
\vRa{365.785566}{355.188759}{2.460890}%
\vRa{366.070293}{355.638759}{2.245956}%
\vRa{366.355020}{356.088759}{2.031022}%
\vRa{366.639748}{356.538759}{1.816088}%
\vRa{366.924475}{356.988759}{1.601154}%
\vRa{367.209202}{357.438759}{1.386220}%
\vRa{367.493929}{357.888759}{1.171286}%
\vRa{367.778656}{358.338759}{0.956352}%
\vRa{368.063383}{358.788759}{0.741418}%
\vRa{368.348110}{359.238759}{0.526484}%
\vRa{368.632837}{359.688759}{0.311550}%
\vRa{368.917564}{360.138759}{0.096616}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{378.932287}{354.631582}{0.296163}%
\vRa{378.109605}{355.081582}{0.888490}%
\vRa{377.286923}{355.531582}{1.480817}%
\vRa{376.464242}{355.981582}{2.073143}%
\vRa{375.641560}{356.431582}{2.665470}%
\vRa{374.818879}{356.881582}{3.257796}%
\vRa{374.459167}{357.331582}{3.387153}%
\vRa{374.664372}{357.781582}{2.951593}%
\vRa{374.869577}{358.231582}{2.516034}%
\vRa{375.074781}{358.681582}{2.080474}%
\vRa{375.279986}{359.131582}{1.644914}%
\vRa{375.485191}{359.581582}{1.209355}%
\vRa{375.690395}{360.031582}{0.773795}%
\vRa{375.895600}{360.481582}{0.338235}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{373.994009}{357.353898}{0.475334}%
\vRa{373.248546}{357.803898}{1.426002}%
\vRa{372.503082}{358.253898}{2.376670}%
\vRa{371.757619}{358.703898}{3.327339}%
\vRa{371.012155}{359.153898}{4.278007}%
\vRa{370.266692}{359.603898}{5.228675}%
\vRa{369.521228}{360.053898}{6.179343}%
\vRa{371.375258}{360.503898}{4.530518}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{368.997592}{348.943968}{1.023654}%
\vRa{368.901670}{349.393968}{3.070962}%
\vRa{368.805748}{349.843968}{5.118270}%
\vRa{368.709826}{350.293968}{5.053193}%
\vRa{368.613905}{350.743968}{4.368229}%
\vRa{368.517983}{351.193968}{3.683265}%
\vRa{368.422061}{351.643968}{2.998301}%
\vRa{368.326139}{352.093968}{2.313337}%
\vRa{368.230217}{352.543968}{1.628373}%
\vRa{368.134295}{352.993968}{0.943409}%
\vRa{368.038374}{353.443968}{0.258445}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{374.366741}{350.171063}{0.251047}%
\vRa{374.366741}{350.621063}{0.753141}%
\vRa{374.366741}{351.071063}{1.255234}%
\vRa{374.366741}{351.521063}{1.757328}%
\vRa{374.366741}{351.971063}{2.259422}%
\vRa{374.366741}{352.421063}{2.761515}%
\vRa{374.366741}{352.871063}{3.263609}%
\vRa{374.366741}{353.321063}{3.765703}%
\vRa{374.366741}{353.771063}{4.267796}%
\vRa{374.366741}{354.221063}{4.769890}%
\vRa{374.366741}{354.671063}{4.493368}%
\vRa{374.366741}{355.121063}{3.670687}%
\vRa{374.366741}{355.571063}{2.848005}%
\vRa{374.366741}{356.021063}{2.025324}%
\vRa{374.366741}{356.471063}{1.202642}%
\vRa{374.366741}{356.921063}{0.379960}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{368.037078}{353.838759}{0.372492}%
\vRa{368.106871}{354.288759}{1.117475}%
\vRa{368.176664}{354.738759}{1.862458}%
\vRa{368.246457}{355.188759}{2.607442}%
\vRa{368.316250}{355.638759}{3.352425}%
\vRa{368.386043}{356.088759}{4.097409}%
\vRa{368.455836}{356.538759}{4.842392}%
\vRa{368.525629}{356.988759}{5.587375}%
\vRa{368.595422}{357.438759}{5.258008}%
\vRa{368.665215}{357.888759}{4.442751}%
\vRa{368.735008}{358.338759}{3.627494}%
\vRa{368.804801}{358.788759}{2.812238}%
\vRa{368.874594}{359.238759}{1.996981}%
\vRa{368.944387}{359.688759}{1.181725}%
\vRa{369.014180}{360.138759}{0.366468}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{373.976298}{350.171063}{0.390443}%
\vRa{373.195412}{350.621063}{1.171329}%
\vRa{372.414527}{351.071063}{1.952215}%
\vRa{371.633641}{351.521063}{2.733100}%
\vRa{370.852755}{351.971063}{3.513986}%
\vRa{370.071869}{352.421063}{4.294872}%
\vRa{369.290983}{352.871063}{5.075758}%
\vRa{368.510098}{353.321063}{5.856644}%
\vRa{368.286997}{353.771063}{6.079744}%
\vRa{369.101773}{354.221063}{5.264968}%
\vRa{369.916550}{354.671063}{4.450191}%
\vRa{370.731326}{355.121063}{3.635415}%
\vRa{371.546103}{355.571063}{2.820638}%
\vRa{372.360879}{356.021063}{2.005862}%
\vRa{373.175656}{356.471063}{1.191086}%
\vRa{373.990432}{356.921063}{0.376309}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{375.885942}{349.433960}{57.677363}{6.150663}%
\vSm{374.233257}{350.171063}{41.868190}{6.683235}%
\vSm{367.806576}{348.943968}{102.033056}{5.004758}%
\vSm{374.184768}{357.353898}{65.486526}{4.068888}%
\vSm{369.031606}{348.943968}{3.998754}{7.026505}%
\vSm{365.587867}{360.566040}{-122.322637}{6.150663}%
\vSm{369.000611}{350.171063}{-167.014302}{5.460843}%
\vSm{369.031606}{360.566040}{3.998754}{7.026505}%
\vSm{367.804544}{360.566040}{-98.816083}{6.807711}%
\vSm{367.905488}{357.353898}{-151.088184}{7.270751}%
\vSm{365.644272}{355.368418}{-34.265443}{2.716844}%
\vSm{365.578848}{348.943968}{117.107905}{7.217266}%
\vSm{374.286713}{350.171063}{-23.586923}{1.842112}%
\vSm{375.876922}{361.056032}{-62.892095}{7.217266}%
\vSm{374.166741}{350.171063}{90.000000}{7.182835}%
\vSm{367.902322}{350.171063}{150.046501}{7.345721}%
\vSm{368.942194}{357.353898}{148.882666}{6.215537}%
\vSm{374.270763}{357.353898}{-28.678293}{5.672777}%
}}%
{\color{black}\vlB{%
\vSh{365.512086}{355.368418}{-62.892095}{7.217266}%
\vSh{369.026376}{348.943968}{3.998754}{7.026505}%
\vSh{375.822563}{349.433960}{57.677363}{6.150663}%
\vSh{375.810161}{354.631582}{117.107905}{7.217266}%
\vSh{369.026376}{361.056032}{-176.001246}{7.026505}%
\vSh{365.524489}{360.566040}{-122.322637}{6.150663}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{422.470993}{348.943968}{2.242963}%
\vRa{424.422380}{349.393968}{3.658589}%
\vRa{426.373766}{349.843968}{0.676552}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{421.380123}{348.943968}{0.067217}%
\vRa{421.149768}{349.393968}{0.201650}%
\vRa{420.919413}{349.843968}{0.336083}%
\vRa{420.689058}{350.293968}{0.470516}%
\vRa{420.458703}{350.743968}{0.604949}%
\vRa{420.228348}{351.193968}{0.739382}%
\vRa{419.997993}{351.643968}{0.873815}%
\vRa{419.767638}{352.093968}{1.008249}%
\vRa{419.537283}{352.543968}{1.142682}%
\vRa{419.306928}{352.993968}{1.277115}%
\vRa{419.076573}{353.443968}{1.411548}%
\vRa{418.846218}{353.893968}{1.194406}%
\vRa{418.615863}{354.343968}{0.764230}%
\vRa{418.385508}{354.793968}{0.334055}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{427.989374}{349.433960}{0.657689}%
\vRa{426.958724}{349.883960}{1.973066}%
\vRa{427.249291}{350.333960}{1.967227}%
\vRa{427.751384}{350.783960}{1.749860}%
\vRa{428.253478}{351.233960}{1.532494}%
\vRa{428.755572}{351.683960}{1.315127}%
\vRa{429.257665}{352.133960}{1.097760}%
\vRa{429.759759}{352.583960}{0.880394}%
\vRa{430.261853}{353.033960}{0.663027}%
\vRa{430.763947}{353.483960}{0.445661}%
\vRa{431.266040}{353.933960}{0.228294}%
\vRa{431.768134}{354.383960}{0.010927}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{420.121663}{353.838759}{0.365162}%
\vRa{419.461132}{354.288759}{1.095486}%
\vRa{418.800602}{354.738759}{1.825809}%
\vRa{418.235314}{355.188759}{2.460890}%
\vRa{418.520041}{355.638759}{2.245956}%
\vRa{418.804768}{356.088759}{2.031022}%
\vRa{419.089495}{356.538759}{1.816088}%
\vRa{419.374222}{356.988759}{1.601154}%
\vRa{419.658949}{357.438759}{1.386220}%
\vRa{419.943676}{357.888759}{1.171286}%
\vRa{420.228403}{358.338759}{0.956352}%
\vRa{420.513131}{358.788759}{0.741418}%
\vRa{420.797858}{359.238759}{0.526484}%
\vRa{421.082585}{359.688759}{0.311550}%
\vRa{421.367312}{360.138759}{0.096616}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{431.382034}{354.631582}{0.296163}%
\vRa{430.559353}{355.081582}{0.888490}%
\vRa{429.736671}{355.531582}{1.480817}%
\vRa{428.913989}{355.981582}{2.073143}%
\vRa{428.091308}{356.431582}{2.665470}%
\vRa{427.268626}{356.881582}{3.257796}%
\vRa{426.908915}{357.331582}{3.387153}%
\vRa{427.114120}{357.781582}{2.951593}%
\vRa{427.319324}{358.231582}{2.516034}%
\vRa{427.524529}{358.681582}{2.080474}%
\vRa{427.729733}{359.131582}{1.644914}%
\vRa{427.934938}{359.581582}{1.209355}%
\vRa{428.140143}{360.031582}{0.773795}%
\vRa{428.345347}{360.481582}{0.338235}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{426.443757}{357.353898}{0.475334}%
\vRa{425.698293}{357.803898}{1.426002}%
\vRa{424.952830}{358.253898}{2.376670}%
\vRa{424.207366}{358.703898}{3.327339}%
\vRa{423.461903}{359.153898}{4.278007}%
\vRa{422.716439}{359.603898}{5.228675}%
\vRa{421.970976}{360.053898}{6.179343}%
\vRa{423.825006}{360.503898}{4.530518}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{421.447339}{348.943968}{1.023654}%
\vRa{421.351418}{349.393968}{3.070962}%
\vRa{421.255496}{349.843968}{5.118270}%
\vRa{421.159574}{350.293968}{5.053193}%
\vRa{421.063652}{350.743968}{4.368229}%
\vRa{420.967730}{351.193968}{3.683265}%
\vRa{420.871808}{351.643968}{2.998301}%
\vRa{420.775886}{352.093968}{2.313337}%
\vRa{420.679965}{352.543968}{1.628373}%
\vRa{420.584043}{352.993968}{0.943409}%
\vRa{420.488121}{353.443968}{0.258445}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{426.816489}{350.171063}{0.251047}%
\vRa{426.816489}{350.621063}{0.753141}%
\vRa{426.816489}{351.071063}{1.255234}%
\vRa{426.816489}{351.521063}{1.757328}%
\vRa{426.816489}{351.971063}{2.259422}%
\vRa{426.816489}{352.421063}{2.761515}%
\vRa{426.816489}{352.871063}{3.263609}%
\vRa{426.816489}{353.321063}{3.765703}%
\vRa{426.816489}{353.771063}{4.267796}%
\vRa{426.816489}{354.221063}{4.769890}%
\vRa{426.816489}{354.671063}{4.493368}%
\vRa{426.816489}{355.121063}{3.670687}%
\vRa{426.816489}{355.571063}{2.848005}%
\vRa{426.816489}{356.021063}{2.025324}%
\vRa{426.816489}{356.471063}{1.202642}%
\vRa{426.816489}{356.921063}{0.379960}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{420.486825}{353.838759}{0.372492}%
\vRa{420.556618}{354.288759}{1.117475}%
\vRa{420.626411}{354.738759}{1.862458}%
\vRa{420.696204}{355.188759}{2.607442}%
\vRa{420.765997}{355.638759}{3.352425}%
\vRa{420.835790}{356.088759}{4.097409}%
\vRa{420.905583}{356.538759}{4.842392}%
\vRa{420.975376}{356.988759}{5.587375}%
\vRa{421.045169}{357.438759}{5.258008}%
\vRa{421.114962}{357.888759}{4.442751}%
\vRa{421.184755}{358.338759}{3.627494}%
\vRa{421.254548}{358.788759}{2.812238}%
\vRa{421.324341}{359.238759}{1.996981}%
\vRa{421.394134}{359.688759}{1.181725}%
\vRa{421.463927}{360.138759}{0.366468}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{426.426046}{350.171063}{0.390443}%
\vRa{425.645160}{350.621063}{1.171329}%
\vRa{424.864274}{351.071063}{1.952215}%
\vRa{424.083388}{351.521063}{2.733100}%
\vRa{423.302503}{351.971063}{3.513986}%
\vRa{422.521617}{352.421063}{4.294872}%
\vRa{421.740731}{352.871063}{5.075758}%
\vRa{420.959845}{353.321063}{5.856644}%
\vRa{420.736745}{353.771063}{6.079744}%
\vRa{421.551521}{354.221063}{5.264968}%
\vRa{422.366297}{354.671063}{4.450191}%
\vRa{423.181074}{355.121063}{3.635415}%
\vRa{423.995850}{355.571063}{2.820638}%
\vRa{424.810627}{356.021063}{2.005862}%
\vRa{425.625403}{356.471063}{1.191086}%
\vRa{426.440179}{356.921063}{0.376309}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{428.335690}{349.433960}{57.677363}{6.150663}%
\vSm{426.683005}{350.171063}{41.868190}{6.683235}%
\vSm{420.256323}{348.943968}{102.033056}{5.004758}%
\vSm{426.634516}{357.353898}{65.486526}{4.068888}%
\vSm{421.481353}{348.943968}{3.998754}{7.026505}%
\vSm{418.037615}{360.566040}{-122.322637}{6.150663}%
\vSm{421.450359}{350.171063}{-167.014302}{5.460843}%
\vSm{421.481353}{360.566040}{3.998754}{7.026505}%
\vSm{420.254291}{360.566040}{-98.816083}{6.807711}%
\vSm{420.355236}{357.353898}{-151.088184}{7.270751}%
\vSm{418.094019}{355.368418}{-34.265443}{2.716844}%
\vSm{418.028595}{348.943968}{117.107905}{7.217266}%
\vSm{426.736461}{350.171063}{-23.586923}{1.842112}%
\vSm{428.326670}{361.056032}{-62.892095}{7.217266}%
\vSm{426.616489}{350.171063}{90.000000}{7.182835}%
\vSm{420.352069}{350.171063}{150.046501}{7.345721}%
\vSm{421.391942}{357.353898}{148.882666}{6.215537}%
\vSm{426.720510}{357.353898}{-28.678293}{5.672777}%
}}%
{\color{black}\vlB{%
\vSh{417.961834}{355.368418}{-62.892095}{7.217266}%
\vSh{421.476123}{348.943968}{3.998754}{7.026505}%
\vSh{428.272311}{349.433960}{57.677363}{6.150663}%
\vSh{428.259908}{354.631582}{117.107905}{7.217266}%
\vSh{421.476123}{361.056032}{-176.001246}{7.026505}%
\vSh{417.974236}{360.566040}{-122.322637}{6.150663}%
}}%
{\color{black}\put(235.00000,389.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $u_j/A=\sin(\pi j/4),\quad j=0,\ldots,8$}}}%
{\color{black}\put(122.00000,304.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Samples and one interpolation}}}%
{\color{black}\put(355.00000,304.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} A chosen squared-frequency tolerance}}}%
{\color{black}\vlB{%
\vSn{48.575000}{110.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(49.00000,96.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{87.075000}{110.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(87.50000,96.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{125.575000}{110.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(126.00000,96.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSn{164.075000}{110.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(164.50000,96.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $6$}}}%
{\color{black}\vlB{%
\vSn{202.575000}{110.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(203.00000,96.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $8$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{123.166667}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,123.16667){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{189.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,189.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{254.833333}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,254.83333){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{49.000000}{110.000000}{0.000000}{154.000000}%
\vSe{48.450000}{110.000000}{90.000000}{158.000000}%
}}%
{\color{black}\put(126.00000,76.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $x/a$}}}%
{\color{black}\put(49.00000,285.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $u/A$}}}%
{\color{vltTeal}\vlB{%
\vSv{48.156564}{189.000000}{69.578412}{1.379236}%
\vSv{48.637854}{190.292551}{69.571187}{1.378769}%
\vSv{49.119183}{191.584605}{69.556724}{1.377835}%
\vSv{49.600553}{192.875661}{69.535001}{1.376435}%
\vSv{50.081962}{194.165224}{69.505980}{1.374570}%
\vSv{50.563412}{195.452795}{69.469615}{1.372240}%
\vSv{51.044904}{196.737879}{69.425844}{1.369446}%
\vSv{51.526437}{198.019979}{69.374594}{1.366191}%
\vSv{52.008013}{199.298602}{69.315781}{1.362476}%
\vSv{52.489632}{200.573255}{69.249304}{1.358303}%
\vSv{52.971296}{201.843446}{69.175052}{1.353674}%
\vSv{53.453006}{203.108686}{69.092897}{1.348591}%
\vSv{53.934762}{204.368486}{69.002700}{1.343058}%
\vSv{54.416567}{205.622362}{68.904303}{1.337078}%
\vSv{54.898423}{206.869830}{68.797536}{1.330653}%
\vSv{55.380329}{208.110408}{68.682210}{1.323786}%
\vSv{55.862290}{209.343619}{68.558120}{1.316483}%
\vSv{56.344306}{210.568987}{68.425045}{1.308747}%
\vSv{56.826381}{211.786040}{68.282742}{1.300582}%
\vSv{57.308516}{212.994308}{68.130949}{1.291993}%
\vSv{57.790715}{214.193326}{67.969385}{1.282985}%
\vSv{58.272980}{215.382632}{67.797746}{1.273562}%
\vSv{58.755315}{216.561766}{67.615704}{1.263730}%
\vSv{59.237723}{217.730275}{67.422906}{1.253496}%
\vSv{59.720208}{218.887708}{67.218974}{1.242865}%
\vSv{60.202774}{220.033619}{67.003500}{1.231843}%
\vSv{60.685426}{221.167565}{66.776049}{1.220437}%
\vSv{61.168170}{222.289110}{66.536152}{1.208654}%
\vSv{61.651009}{223.397822}{66.283305}{1.196501}%
\vSv{62.133951}{224.493273}{66.016971}{1.183986}%
\vSv{62.617001}{225.575040}{65.736570}{1.171117}%
\vSv{63.100166}{226.642707}{65.441483}{1.157902}%
}}%
{\color{vltTeal}\vlB{%
\vSv{63.583455}{227.695862}{65.131045}{1.144350}%
\vSv{64.066875}{228.734100}{64.804543}{1.130471}%
\vSv{64.550436}{229.757018}{64.461211}{1.116273}%
\vSv{65.034146}{230.764225}{64.100228}{1.101767}%
\vSv{65.518018}{231.755330}{63.720714}{1.086964}%
\vSv{66.002062}{232.729952}{63.321723}{1.071873}%
\vSv{66.486292}{233.687716}{62.902240}{1.056508}%
\vSv{66.970722}{234.628251}{62.461173}{1.040879}%
\vSv{67.455367}{235.551196}{61.997352}{1.025000}%
\vSv{67.940243}{236.456195}{61.509517}{1.008883}%
\vSv{68.425370}{237.342899}{60.996315}{0.992543}%
\vSv{68.910768}{238.210965}{60.456293}{0.975993}%
\vSv{69.396459}{239.060059}{59.887887}{0.959251}%
\vSv{69.882468}{239.889855}{59.289417}{0.942331}%
\vSv{70.368821}{240.700031}{58.659075}{0.925251}%
\vSv{70.855549}{241.490276}{57.994921}{0.908028}%
\vSv{71.342684}{242.260285}{57.294868}{0.890683}%
\vSv{71.830262}{243.009762}{56.556676}{0.873235}%
\vSv{72.318322}{243.738416}{55.777941}{0.855705}%
\vSv{72.806909}{244.445968}{54.956085}{0.838117}%
\vSv{73.296070}{245.132144}{54.088349}{0.820494}%
\vSv{73.785857}{245.796680}{53.171782}{0.802862}%
\vSv{74.276329}{246.439320}{52.203235}{0.785250}%
\vSv{74.767549}{247.059817}{51.179360}{0.767685}%
\vSv{75.259586}{247.657930}{50.096602}{0.750201}%
\vSv{75.752514}{248.233429}{48.951209}{0.732829}%
\vSv{76.246417}{248.786092}{47.739232}{0.715607}%
\vSv{76.741383}{249.315707}{46.456548}{0.698573}%
\vSv{77.237507}{249.822069}{45.098883}{0.681768}%
\vSv{77.734889}{250.304983}{43.661846}{0.665236}%
\vSv{78.233639}{250.764263}{42.140984}{0.649026}%
\vSv{78.733866}{251.199731}{40.531853}{0.633186}%
}}%
{\color{vltTeal}\vlB{%
\vSv{79.235688}{251.611221}{38.830106}{0.617772}%
\vSv{79.739220}{251.998572}{37.031608}{0.602841}%
\vSv{80.244577}{252.361636}{35.132582}{0.588453}%
\vSv{80.751866}{252.700274}{33.129783}{0.574672}%
\vSv{81.261187}{253.014353}{31.020691}{0.561564}%
\vSv{81.772620}{253.303754}{28.803749}{0.549200}%
\vSv{82.286223}{253.568364}{26.478609}{0.537649}%
\vSv{82.802021}{253.808082}{24.046390}{0.526984}%
\vSv{83.320004}{254.022816}{21.509935}{0.517276}%
\vSv{83.840110}{254.212482}{18.874044}{0.508596}%
\vSv{84.362228}{254.377007}{16.145644}{0.501011}%
\vSv{84.886187}{254.516328}{13.333892}{0.494583}%
\vSv{85.411758}{254.630391}{10.450166}{0.489367}%
\vSv{85.938653}{254.719153}{7.507932}{0.485412}%
\vSv{86.466535}{254.782578}{4.522471}{0.482753}%
\vSv{86.995026}{254.820643}{1.510473}{0.481417}%
\vSv{87.476276}{254.833333}{-1.510473}{0.481417}%
\vSv{87.910285}{254.820643}{-4.522471}{0.482753}%
\vSv{88.344903}{254.782578}{-7.507932}{0.485412}%
\vSv{88.780508}{254.719153}{-10.450166}{0.489367}%
\vSv{89.217437}{254.630391}{-13.333892}{0.494583}%
\vSv{89.655978}{254.516328}{-16.145644}{0.501011}%
\vSv{90.096360}{254.377007}{-18.874044}{0.508596}%
\vSv{90.538754}{254.212482}{-21.509935}{0.517276}%
\vSv{90.983271}{254.022816}{-24.046390}{0.526984}%
\vSv{91.429973}{253.808082}{-26.478609}{0.537649}%
\vSv{91.878870}{253.568364}{-28.803749}{0.549200}%
\vSv{92.329937}{253.303754}{-31.020691}{0.561564}%
\vSv{92.783116}{253.014353}{-33.129783}{0.574672}%
\vSv{93.238327}{252.700274}{-35.132582}{0.588453}%
\vSv{93.695470}{252.361636}{-37.031608}{0.602841}%
\vSv{94.154438}{251.998572}{-38.830106}{0.617772}%
}}%
{\color{vltTeal}\vlB{%
\vSv{94.615116}{251.611221}{-40.531853}{0.633186}%
\vSv{95.077389}{251.199731}{-42.140984}{0.649026}%
\vSv{95.541139}{250.764263}{-43.661846}{0.665236}%
\vSv{96.006257}{250.304983}{-45.098883}{0.681768}%
\vSv{96.472633}{249.822069}{-46.456548}{0.698573}%
\vSv{96.940167}{249.315707}{-47.739232}{0.715607}%
\vSv{97.408764}{248.786092}{-48.951209}{0.732829}%
\vSv{97.878336}{248.233429}{-50.096602}{0.750201}%
\vSv{98.348799}{247.657930}{-51.179360}{0.767685}%
\vSv{98.820079}{247.059817}{-52.203235}{0.785250}%
\vSv{99.292107}{246.439320}{-53.171782}{0.802862}%
\vSv{99.764820}{245.796680}{-54.088349}{0.820494}%
\vSv{100.238159}{245.132144}{-54.956085}{0.838117}%
\vSv{100.712072}{244.445968}{-55.777941}{0.855705}%
\vSv{101.186512}{243.738416}{-56.556676}{0.873235}%
\vSv{101.661434}{243.009762}{-57.294868}{0.890683}%
\vSv{102.136799}{242.260285}{-57.994921}{0.908028}%
\vSv{102.612571}{241.490276}{-58.659075}{0.925251}%
\vSv{103.088718}{240.700031}{-59.289417}{0.942331}%
\vSv{103.565209}{239.889855}{-59.887887}{0.959251}%
\vSv{104.042018}{239.060059}{-60.456293}{0.975993}%
\vSv{104.519120}{238.210965}{-60.996315}{0.992543}%
\vSv{104.996493}{237.342899}{-61.509517}{1.008883}%
\vSv{105.474117}{236.456195}{-61.997352}{1.025000}%
\vSv{105.951972}{235.551196}{-62.461173}{1.040879}%
\vSv{106.430042}{234.628251}{-62.902240}{1.056508}%
\vSv{106.908312}{233.687716}{-63.321723}{1.071873}%
\vSv{107.386768}{232.729952}{-63.720714}{1.086964}%
\vSv{107.865396}{231.755330}{-64.100228}{1.101767}%
\vSv{108.344186}{230.764225}{-64.461211}{1.116273}%
\vSv{108.823125}{229.757018}{-64.804543}{1.130471}%
\vSv{109.302205}{228.734100}{-65.131045}{1.144350}%
}}%
{\color{vltTeal}\vlB{%
\vSv{109.781416}{227.695862}{-65.441483}{1.157902}%
\vSv{110.260751}{226.642707}{-65.736570}{1.171117}%
\vSv{110.740201}{225.575040}{-66.016971}{1.183986}%
\vSv{111.219759}{224.493273}{-66.283305}{1.196501}%
\vSv{111.699420}{223.397822}{-66.536152}{1.208654}%
\vSv{112.179176}{222.289110}{-66.776049}{1.220437}%
\vSv{112.659024}{221.167565}{-67.003500}{1.231843}%
\vSv{113.138958}{220.033619}{-67.218974}{1.242865}%
\vSv{113.618973}{218.887708}{-67.422906}{1.253496}%
\vSv{114.099065}{217.730275}{-67.615704}{1.263730}%
\vSv{114.579230}{216.561766}{-67.797746}{1.273562}%
\vSv{115.059465}{215.382632}{-67.969385}{1.282985}%
\vSv{115.539766}{214.193326}{-68.130949}{1.291993}%
\vSv{116.020131}{212.994308}{-68.282742}{1.300582}%
\vSv{116.500556}{211.786040}{-68.425045}{1.308747}%
\vSv{116.981040}{210.568987}{-68.558120}{1.316483}%
\vSv{117.461579}{209.343619}{-68.682210}{1.323786}%
\vSv{117.942173}{208.110408}{-68.797536}{1.330653}%
\vSv{118.422817}{206.869830}{-68.904303}{1.337078}%
\vSv{118.903512}{205.622362}{-69.002700}{1.343058}%
\vSv{119.384256}{204.368486}{-69.092897}{1.348591}%
\vSv{119.865046}{203.108686}{-69.175052}{1.353674}%
\vSv{120.345882}{201.843446}{-69.249304}{1.358303}%
\vSv{120.826763}{200.573255}{-69.315781}{1.362476}%
\vSv{121.307687}{199.298602}{-69.374594}{1.366191}%
\vSv{121.788654}{198.019979}{-69.425844}{1.369446}%
\vSv{122.269662}{196.737879}{-69.469615}{1.372240}%
\vSv{122.750712}{195.452795}{-69.505980}{1.374570}%
\vSv{123.231803}{194.165224}{-69.535001}{1.376435}%
\vSv{123.712933}{192.875661}{-69.556724}{1.377835}%
\vSv{124.194104}{191.584605}{-69.571187}{1.378769}%
\vSv{124.675314}{190.292551}{-69.578412}{1.379236}%
}}%
{\color{vltTeal}\vlB{%
\vSv{125.156564}{189.000000}{-69.578412}{1.379236}%
\vSv{125.637854}{187.707449}{-69.571187}{1.378769}%
\vSv{126.119183}{186.415395}{-69.556724}{1.377835}%
\vSv{126.600553}{185.124339}{-69.535001}{1.376435}%
\vSv{127.081962}{183.834776}{-69.505980}{1.374570}%
\vSv{127.563412}{182.547205}{-69.469615}{1.372240}%
\vSv{128.044904}{181.262121}{-69.425844}{1.369446}%
\vSv{128.526437}{179.980021}{-69.374594}{1.366191}%
\vSv{129.008013}{178.701398}{-69.315781}{1.362476}%
\vSv{129.489632}{177.426745}{-69.249304}{1.358303}%
\vSv{129.971296}{176.156554}{-69.175052}{1.353674}%
\vSv{130.453006}{174.891314}{-69.092897}{1.348591}%
\vSv{130.934762}{173.631514}{-69.002700}{1.343058}%
\vSv{131.416567}{172.377638}{-68.904303}{1.337078}%
\vSv{131.898423}{171.130170}{-68.797536}{1.330653}%
\vSv{132.380329}{169.889592}{-68.682210}{1.323786}%
\vSv{132.862290}{168.656381}{-68.558120}{1.316483}%
\vSv{133.344306}{167.431013}{-68.425045}{1.308747}%
\vSv{133.826381}{166.213960}{-68.282742}{1.300582}%
\vSv{134.308516}{165.005692}{-68.130949}{1.291993}%
\vSv{134.790715}{163.806674}{-67.969385}{1.282985}%
\vSv{135.272980}{162.617368}{-67.797746}{1.273562}%
\vSv{135.755315}{161.438234}{-67.615704}{1.263730}%
\vSv{136.237723}{160.269725}{-67.422906}{1.253496}%
\vSv{136.720208}{159.112292}{-67.218974}{1.242865}%
\vSv{137.202774}{157.966381}{-67.003500}{1.231843}%
\vSv{137.685426}{156.832435}{-66.776049}{1.220437}%
\vSv{138.168170}{155.710890}{-66.536152}{1.208654}%
\vSv{138.651009}{154.602178}{-66.283305}{1.196501}%
\vSv{139.133951}{153.506727}{-66.016971}{1.183986}%
\vSv{139.617001}{152.424960}{-65.736570}{1.171117}%
\vSv{140.100166}{151.357293}{-65.441483}{1.157902}%
}}%
{\color{vltTeal}\vlB{%
\vSv{140.583455}{150.304138}{-65.131045}{1.144350}%
\vSv{141.066875}{149.265900}{-64.804543}{1.130471}%
\vSv{141.550436}{148.242982}{-64.461211}{1.116273}%
\vSv{142.034146}{147.235775}{-64.100228}{1.101767}%
\vSv{142.518018}{146.244670}{-63.720714}{1.086964}%
\vSv{143.002062}{145.270048}{-63.321723}{1.071873}%
\vSv{143.486292}{144.312284}{-62.902240}{1.056508}%
\vSv{143.970722}{143.371749}{-62.461173}{1.040879}%
\vSv{144.455367}{142.448804}{-61.997352}{1.025000}%
\vSv{144.940243}{141.543805}{-61.509517}{1.008883}%
\vSv{145.425370}{140.657101}{-60.996315}{0.992543}%
\vSv{145.910768}{139.789035}{-60.456293}{0.975993}%
\vSv{146.396459}{138.939941}{-59.887887}{0.959251}%
\vSv{146.882468}{138.110145}{-59.289417}{0.942331}%
\vSv{147.368821}{137.299969}{-58.659075}{0.925251}%
\vSv{147.855549}{136.509724}{-57.994921}{0.908028}%
\vSv{148.342684}{135.739715}{-57.294868}{0.890683}%
\vSv{148.830262}{134.990238}{-56.556676}{0.873235}%
\vSv{149.318322}{134.261584}{-55.777941}{0.855705}%
\vSv{149.806909}{133.554032}{-54.956085}{0.838117}%
\vSv{150.296070}{132.867856}{-54.088349}{0.820494}%
\vSv{150.785857}{132.203320}{-53.171782}{0.802862}%
\vSv{151.276329}{131.560680}{-52.203235}{0.785250}%
\vSv{151.767549}{130.940183}{-51.179360}{0.767685}%
\vSv{152.259586}{130.342070}{-50.096602}{0.750201}%
\vSv{152.752514}{129.766571}{-48.951209}{0.732829}%
\vSv{153.246417}{129.213908}{-47.739232}{0.715607}%
\vSv{153.741383}{128.684293}{-46.456548}{0.698573}%
\vSv{154.237507}{128.177931}{-45.098883}{0.681768}%
\vSv{154.734889}{127.695017}{-43.661846}{0.665236}%
\vSv{155.233639}{127.235737}{-42.140984}{0.649026}%
\vSv{155.733866}{126.800269}{-40.531853}{0.633186}%
}}%
{\color{vltTeal}\vlB{%
\vSv{156.235688}{126.388779}{-38.830106}{0.617772}%
\vSv{156.739220}{126.001428}{-37.031608}{0.602841}%
\vSv{157.244577}{125.638364}{-35.132582}{0.588453}%
\vSv{157.751866}{125.299726}{-33.129783}{0.574672}%
\vSv{158.261187}{124.985647}{-31.020691}{0.561564}%
\vSv{158.772620}{124.696246}{-28.803749}{0.549200}%
\vSv{159.286223}{124.431636}{-26.478609}{0.537649}%
\vSv{159.802021}{124.191918}{-24.046390}{0.526984}%
\vSv{160.320004}{123.977184}{-21.509935}{0.517276}%
\vSv{160.840110}{123.787518}{-18.874044}{0.508596}%
\vSv{161.362228}{123.622993}{-16.145644}{0.501011}%
\vSv{161.886187}{123.483672}{-13.333892}{0.494583}%
\vSv{162.411758}{123.369609}{-10.450166}{0.489367}%
\vSv{162.938653}{123.280847}{-7.507932}{0.485412}%
\vSv{163.466535}{123.217422}{-4.522471}{0.482753}%
\vSv{163.995026}{123.179357}{-1.510473}{0.481417}%
\vSv{164.476276}{123.166667}{1.510473}{0.481417}%
\vSv{164.910285}{123.179357}{4.522471}{0.482753}%
\vSv{165.344903}{123.217422}{7.507932}{0.485412}%
\vSv{165.780508}{123.280847}{10.450166}{0.489367}%
\vSv{166.217437}{123.369609}{13.333892}{0.494583}%
\vSv{166.655978}{123.483672}{16.145644}{0.501011}%
\vSv{167.096360}{123.622993}{18.874044}{0.508596}%
\vSv{167.538754}{123.787518}{21.509935}{0.517276}%
\vSv{167.983271}{123.977184}{24.046390}{0.526984}%
\vSv{168.429973}{124.191918}{26.478609}{0.537649}%
\vSv{168.878870}{124.431636}{28.803749}{0.549200}%
\vSv{169.329937}{124.696246}{31.020691}{0.561564}%
\vSv{169.783116}{124.985647}{33.129783}{0.574672}%
\vSv{170.238327}{125.299726}{35.132582}{0.588453}%
\vSv{170.695470}{125.638364}{37.031608}{0.602841}%
\vSv{171.154438}{126.001428}{38.830106}{0.617772}%
}}%
{\color{vltTeal}\vlB{%
\vSv{171.615116}{126.388779}{40.531853}{0.633186}%
\vSv{172.077389}{126.800269}{42.140984}{0.649026}%
\vSv{172.541139}{127.235737}{43.661846}{0.665236}%
\vSv{173.006257}{127.695017}{45.098883}{0.681768}%
\vSv{173.472633}{128.177931}{46.456548}{0.698573}%
\vSv{173.940167}{128.684293}{47.739232}{0.715607}%
\vSv{174.408764}{129.213908}{48.951209}{0.732829}%
\vSv{174.878336}{129.766571}{50.096602}{0.750201}%
\vSv{175.348799}{130.342070}{51.179360}{0.767685}%
\vSv{175.820079}{130.940183}{52.203235}{0.785250}%
\vSv{176.292107}{131.560680}{53.171782}{0.802862}%
\vSv{176.764820}{132.203320}{54.088349}{0.820494}%
\vSv{177.238159}{132.867856}{54.956085}{0.838117}%
\vSv{177.712072}{133.554032}{55.777941}{0.855705}%
\vSv{178.186512}{134.261584}{56.556676}{0.873235}%
\vSv{178.661434}{134.990238}{57.294868}{0.890683}%
\vSv{179.136799}{135.739715}{57.994921}{0.908028}%
\vSv{179.612571}{136.509724}{58.659075}{0.925251}%
\vSv{180.088718}{137.299969}{59.289417}{0.942331}%
\vSv{180.565209}{138.110145}{59.887887}{0.959251}%
\vSv{181.042018}{138.939941}{60.456293}{0.975993}%
\vSv{181.519120}{139.789035}{60.996315}{0.992543}%
\vSv{181.996493}{140.657101}{61.509517}{1.008883}%
\vSv{182.474117}{141.543805}{61.997352}{1.025000}%
\vSv{182.951972}{142.448804}{62.461173}{1.040879}%
\vSv{183.430042}{143.371749}{62.902240}{1.056508}%
\vSv{183.908312}{144.312284}{63.321723}{1.071873}%
\vSv{184.386768}{145.270048}{63.720714}{1.086964}%
\vSv{184.865396}{146.244670}{64.100228}{1.101767}%
\vSv{185.344186}{147.235775}{64.461211}{1.116273}%
\vSv{185.823125}{148.242982}{64.804543}{1.130471}%
\vSv{186.302205}{149.265900}{65.131045}{1.144350}%
}}%
{\color{vltTeal}\vlB{%
\vSv{186.781416}{150.304138}{65.441483}{1.157902}%
\vSv{187.260751}{151.357293}{65.736570}{1.171117}%
\vSv{187.740201}{152.424960}{66.016971}{1.183986}%
\vSv{188.219759}{153.506727}{66.283305}{1.196501}%
\vSv{188.699420}{154.602178}{66.536152}{1.208654}%
\vSv{189.179176}{155.710890}{66.776049}{1.220437}%
\vSv{189.659024}{156.832435}{67.003500}{1.231843}%
\vSv{190.138958}{157.966381}{67.218974}{1.242865}%
\vSv{190.618973}{159.112292}{67.422906}{1.253496}%
\vSv{191.099065}{160.269725}{67.615704}{1.263730}%
\vSv{191.579230}{161.438234}{67.797746}{1.273562}%
\vSv{192.059465}{162.617368}{67.969385}{1.282985}%
\vSv{192.539766}{163.806674}{68.130949}{1.291993}%
\vSv{193.020131}{165.005692}{68.282742}{1.300582}%
\vSv{193.500556}{166.213960}{68.425045}{1.308747}%
\vSv{193.981040}{167.431013}{68.558120}{1.316483}%
\vSv{194.461579}{168.656381}{68.682210}{1.323786}%
\vSv{194.942173}{169.889592}{68.797536}{1.330653}%
\vSv{195.422817}{171.130170}{68.904303}{1.337078}%
\vSv{195.903512}{172.377638}{69.002700}{1.343058}%
\vSv{196.384256}{173.631514}{69.092897}{1.348591}%
\vSv{196.865046}{174.891314}{69.175052}{1.353674}%
\vSv{197.345882}{176.156554}{69.249304}{1.358303}%
\vSv{197.826763}{177.426745}{69.315781}{1.362476}%
\vSv{198.307687}{178.701398}{69.374594}{1.366191}%
\vSv{198.788654}{179.980021}{69.425844}{1.369446}%
\vSv{199.269662}{181.262121}{69.469615}{1.372240}%
\vSv{199.750712}{182.547205}{69.505980}{1.374570}%
\vSv{200.231803}{183.834776}{69.535001}{1.376435}%
\vSv{200.712933}{185.124339}{69.556724}{1.377835}%
\vSv{201.194104}{186.415395}{69.571187}{1.378769}%
\vSv{201.675314}{187.707449}{69.578412}{1.379236}%
}}%
{\color{black}\put(49.000000,189.000000){\circle*{5.400000}}}%
{\color{black}\put(68.250000,235.551196){\circle*{5.400000}}}%
{\color{black}\put(87.500000,254.833333){\circle*{5.400000}}}%
{\color{black}\put(106.750000,235.551196){\circle*{5.400000}}}%
{\color{black}\put(126.000000,189.000000){\circle*{5.400000}}}%
{\color{black}\put(145.250000,142.448804){\circle*{5.400000}}}%
{\color{black}\put(164.500000,123.166667){\circle*{5.400000}}}%
{\color{black}\put(183.750000,142.448804){\circle*{5.400000}}}%
{\color{black}\put(203.000000,189.000000){\circle*{5.400000}}}%
{\color{black}\vlB{%
\vSn{285.575000}{110.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,96.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{362.575000}{110.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(363.00000,96.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\pi/2$}}}%
{\color{black}\vlB{%
\vSn{439.575000}{110.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(440.00000,96.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\pi$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{121.449275}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,121.44928){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.4$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{190.144928}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,190.14493){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.7$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{258.840580}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,258.84058){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{110.000000}{0.000000}{154.000000}%
\vSe{285.450000}{110.000000}{90.000000}{158.000000}%
}}%
{\color{black}\put(363.00000,76.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $|k|a$}}}%
{\color{black}\put(286.00000,285.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\omega_{\rm d}^2/\omega_{\rm c}^2$}}}%
{\color{vltTeal!7}\vlB{%
\vRa{286.000000}{110.000000}{38.359738}%
\vRa{286.000000}{110.450000}{38.359738}%
\vRa{286.000000}{110.900000}{38.359738}%
\vRa{286.000000}{111.350000}{38.359738}%
\vRa{286.000000}{111.800000}{38.359738}%
\vRa{286.000000}{112.250000}{38.359738}%
\vRa{286.000000}{112.700000}{38.359738}%
\vRa{286.000000}{113.150000}{38.359738}%
\vRa{286.000000}{113.600000}{38.359738}%
\vRa{286.000000}{114.050000}{38.359738}%
\vRa{286.000000}{114.500000}{38.359738}%
\vRa{286.000000}{114.950000}{38.359738}%
\vRa{286.000000}{115.400000}{38.359738}%
\vRa{286.000000}{115.850000}{38.359738}%
\vRa{286.000000}{116.300000}{38.359738}%
\vRa{286.000000}{116.750000}{38.359738}%
\vRa{286.000000}{117.200000}{38.359738}%
\vRa{286.000000}{117.650000}{38.359738}%
\vRa{286.000000}{118.100000}{38.359738}%
\vRa{286.000000}{118.550000}{38.359738}%
\vRa{286.000000}{119.000000}{38.359738}%
\vRa{286.000000}{119.450000}{38.359738}%
\vRa{286.000000}{119.900000}{38.359738}%
\vRa{286.000000}{120.350000}{38.359738}%
\vRa{286.000000}{120.800000}{38.359738}%
\vRa{286.000000}{121.250000}{38.359738}%
\vRa{286.000000}{121.700000}{38.359738}%
\vRa{286.000000}{122.150000}{38.359738}%
\vRa{286.000000}{122.600000}{38.359738}%
\vRa{286.000000}{123.050000}{38.359738}%
\vRa{286.000000}{123.500000}{38.359738}%
\vRa{286.000000}{123.950000}{38.359738}%
}}%
{\color{vltTeal!7}\vlB{%
\vRa{286.000000}{124.400000}{38.359738}%
\vRa{286.000000}{124.850000}{38.359738}%
\vRa{286.000000}{125.300000}{38.359738}%
\vRa{286.000000}{125.750000}{38.359738}%
\vRa{286.000000}{126.200000}{38.359738}%
\vRa{286.000000}{126.650000}{38.359738}%
\vRa{286.000000}{127.100000}{38.359738}%
\vRa{286.000000}{127.550000}{38.359738}%
\vRa{286.000000}{128.000000}{38.359738}%
\vRa{286.000000}{128.450000}{38.359738}%
\vRa{286.000000}{128.900000}{38.359738}%
\vRa{286.000000}{129.350000}{38.359738}%
\vRa{286.000000}{129.800000}{38.359738}%
\vRa{286.000000}{130.250000}{38.359738}%
\vRa{286.000000}{130.700000}{38.359738}%
\vRa{286.000000}{131.150000}{38.359738}%
\vRa{286.000000}{131.600000}{38.359738}%
\vRa{286.000000}{132.050000}{38.359738}%
\vRa{286.000000}{132.500000}{38.359738}%
\vRa{286.000000}{132.950000}{38.359738}%
\vRa{286.000000}{133.400000}{38.359738}%
\vRa{286.000000}{133.850000}{38.359738}%
\vRa{286.000000}{134.300000}{38.359738}%
\vRa{286.000000}{134.750000}{38.359738}%
\vRa{286.000000}{135.200000}{38.359738}%
\vRa{286.000000}{135.650000}{38.359738}%
\vRa{286.000000}{136.100000}{38.359738}%
\vRa{286.000000}{136.550000}{38.359738}%
\vRa{286.000000}{137.000000}{38.359738}%
\vRa{286.000000}{137.450000}{38.359738}%
\vRa{286.000000}{137.900000}{38.359738}%
\vRa{286.000000}{138.350000}{38.359738}%
}}%
{\color{vltTeal!7}\vlB{%
\vRa{286.000000}{138.800000}{38.359738}%
\vRa{286.000000}{139.250000}{38.359738}%
\vRa{286.000000}{139.700000}{38.359738}%
\vRa{286.000000}{140.150000}{38.359738}%
\vRa{286.000000}{140.600000}{38.359738}%
\vRa{286.000000}{141.050000}{38.359738}%
\vRa{286.000000}{141.500000}{38.359738}%
\vRa{286.000000}{141.950000}{38.359738}%
\vRa{286.000000}{142.400000}{38.359738}%
\vRa{286.000000}{142.850000}{38.359738}%
\vRa{286.000000}{143.300000}{38.359738}%
\vRa{286.000000}{143.750000}{38.359738}%
\vRa{286.000000}{144.200000}{38.359738}%
\vRa{286.000000}{144.650000}{38.359738}%
\vRa{286.000000}{145.100000}{38.359738}%
\vRa{286.000000}{145.550000}{38.359738}%
\vRa{286.000000}{146.000000}{38.359738}%
\vRa{286.000000}{146.450000}{38.359738}%
\vRa{286.000000}{146.900000}{38.359738}%
\vRa{286.000000}{147.350000}{38.359738}%
\vRa{286.000000}{147.800000}{38.359738}%
\vRa{286.000000}{148.250000}{38.359738}%
\vRa{286.000000}{148.700000}{38.359738}%
\vRa{286.000000}{149.150000}{38.359738}%
\vRa{286.000000}{149.600000}{38.359738}%
\vRa{286.000000}{150.050000}{38.359738}%
\vRa{286.000000}{150.500000}{38.359738}%
\vRa{286.000000}{150.950000}{38.359738}%
\vRa{286.000000}{151.400000}{38.359738}%
\vRa{286.000000}{151.850000}{38.359738}%
\vRa{286.000000}{152.300000}{38.359738}%
\vRa{286.000000}{152.750000}{38.359738}%
}}%
{\color{vltTeal!7}\vlB{%
\vRa{286.000000}{153.200000}{38.359738}%
\vRa{286.000000}{153.650000}{38.359738}%
\vRa{286.000000}{154.100000}{38.359738}%
\vRa{286.000000}{154.550000}{38.359738}%
\vRa{286.000000}{155.000000}{38.359738}%
\vRa{286.000000}{155.450000}{38.359738}%
\vRa{286.000000}{155.900000}{38.359738}%
\vRa{286.000000}{156.350000}{38.359738}%
\vRa{286.000000}{156.800000}{38.359738}%
\vRa{286.000000}{157.250000}{38.359738}%
\vRa{286.000000}{157.700000}{38.359738}%
\vRa{286.000000}{158.150000}{38.359738}%
\vRa{286.000000}{158.600000}{38.359738}%
\vRa{286.000000}{159.050000}{38.359738}%
\vRa{286.000000}{159.500000}{38.359738}%
\vRa{286.000000}{159.950000}{38.359738}%
\vRa{286.000000}{160.400000}{38.359738}%
\vRa{286.000000}{160.850000}{38.359738}%
\vRa{286.000000}{161.300000}{38.359738}%
\vRa{286.000000}{161.750000}{38.359738}%
\vRa{286.000000}{162.200000}{38.359738}%
\vRa{286.000000}{162.650000}{38.359738}%
\vRa{286.000000}{163.100000}{38.359738}%
\vRa{286.000000}{163.550000}{38.359738}%
\vRa{286.000000}{164.000000}{38.359738}%
\vRa{286.000000}{164.450000}{38.359738}%
\vRa{286.000000}{164.900000}{38.359738}%
\vRa{286.000000}{165.350000}{38.359738}%
\vRa{286.000000}{165.800000}{38.359738}%
\vRa{286.000000}{166.250000}{38.359738}%
\vRa{286.000000}{166.700000}{38.359738}%
\vRa{286.000000}{167.150000}{38.359738}%
}}%
{\color{vltTeal!7}\vlB{%
\vRa{286.000000}{167.600000}{38.359738}%
\vRa{286.000000}{168.050000}{38.359738}%
\vRa{286.000000}{168.500000}{38.359738}%
\vRa{286.000000}{168.950000}{38.359738}%
\vRa{286.000000}{169.400000}{38.359738}%
\vRa{286.000000}{169.850000}{38.359738}%
\vRa{286.000000}{170.300000}{38.359738}%
\vRa{286.000000}{170.750000}{38.359738}%
\vRa{286.000000}{171.200000}{38.359738}%
\vRa{286.000000}{171.650000}{38.359738}%
\vRa{286.000000}{172.100000}{38.359738}%
\vRa{286.000000}{172.550000}{38.359738}%
\vRa{286.000000}{173.000000}{38.359738}%
\vRa{286.000000}{173.450000}{38.359738}%
\vRa{286.000000}{173.900000}{38.359738}%
\vRa{286.000000}{174.350000}{38.359738}%
\vRa{286.000000}{174.800000}{38.359738}%
\vRa{286.000000}{175.250000}{38.359738}%
\vRa{286.000000}{175.700000}{38.359738}%
\vRa{286.000000}{176.150000}{38.359738}%
\vRa{286.000000}{176.600000}{38.359738}%
\vRa{286.000000}{177.050000}{38.359738}%
\vRa{286.000000}{177.500000}{38.359738}%
\vRa{286.000000}{177.950000}{38.359738}%
\vRa{286.000000}{178.400000}{38.359738}%
\vRa{286.000000}{178.850000}{38.359738}%
\vRa{286.000000}{179.300000}{38.359738}%
\vRa{286.000000}{179.750000}{38.359738}%
\vRa{286.000000}{180.200000}{38.359738}%
\vRa{286.000000}{180.650000}{38.359738}%
\vRa{286.000000}{181.100000}{38.359738}%
\vRa{286.000000}{181.550000}{38.359738}%
}}%
{\color{vltTeal!7}\vlB{%
\vRa{286.000000}{182.000000}{38.359738}%
\vRa{286.000000}{182.450000}{38.359738}%
\vRa{286.000000}{182.900000}{38.359738}%
\vRa{286.000000}{183.350000}{38.359738}%
\vRa{286.000000}{183.800000}{38.359738}%
\vRa{286.000000}{184.250000}{38.359738}%
\vRa{286.000000}{184.700000}{38.359738}%
\vRa{286.000000}{185.150000}{38.359738}%
\vRa{286.000000}{185.600000}{38.359738}%
\vRa{286.000000}{186.050000}{38.359738}%
\vRa{286.000000}{186.500000}{38.359738}%
\vRa{286.000000}{186.950000}{38.359738}%
\vRa{286.000000}{187.400000}{38.359738}%
\vRa{286.000000}{187.850000}{38.359738}%
\vRa{286.000000}{188.300000}{38.359738}%
\vRa{286.000000}{188.750000}{38.359738}%
\vRa{286.000000}{189.200000}{38.359738}%
\vRa{286.000000}{189.650000}{38.359738}%
\vRa{286.000000}{190.100000}{38.359738}%
\vRa{286.000000}{190.550000}{38.359738}%
\vRa{286.000000}{191.000000}{38.359738}%
\vRa{286.000000}{191.450000}{38.359738}%
\vRa{286.000000}{191.900000}{38.359738}%
\vRa{286.000000}{192.350000}{38.359738}%
\vRa{286.000000}{192.800000}{38.359738}%
\vRa{286.000000}{193.250000}{38.359738}%
\vRa{286.000000}{193.700000}{38.359738}%
\vRa{286.000000}{194.150000}{38.359738}%
\vRa{286.000000}{194.600000}{38.359738}%
\vRa{286.000000}{195.050000}{38.359738}%
\vRa{286.000000}{195.500000}{38.359738}%
\vRa{286.000000}{195.950000}{38.359738}%
}}%
{\color{vltTeal!7}\vlB{%
\vRa{286.000000}{196.400000}{38.359738}%
\vRa{286.000000}{196.850000}{38.359738}%
\vRa{286.000000}{197.300000}{38.359738}%
\vRa{286.000000}{197.750000}{38.359738}%
\vRa{286.000000}{198.200000}{38.359738}%
\vRa{286.000000}{198.650000}{38.359738}%
\vRa{286.000000}{199.100000}{38.359738}%
\vRa{286.000000}{199.550000}{38.359738}%
\vRa{286.000000}{200.000000}{38.359738}%
\vRa{286.000000}{200.450000}{38.359738}%
\vRa{286.000000}{200.900000}{38.359738}%
\vRa{286.000000}{201.350000}{38.359738}%
\vRa{286.000000}{201.800000}{38.359738}%
\vRa{286.000000}{202.250000}{38.359738}%
\vRa{286.000000}{202.700000}{38.359738}%
\vRa{286.000000}{203.150000}{38.359738}%
\vRa{286.000000}{203.600000}{38.359738}%
\vRa{286.000000}{204.050000}{38.359738}%
\vRa{286.000000}{204.500000}{38.359738}%
\vRa{286.000000}{204.950000}{38.359738}%
\vRa{286.000000}{205.400000}{38.359738}%
\vRa{286.000000}{205.850000}{38.359738}%
\vRa{286.000000}{206.300000}{38.359738}%
\vRa{286.000000}{206.750000}{38.359738}%
\vRa{286.000000}{207.200000}{38.359738}%
\vRa{286.000000}{207.650000}{38.359738}%
\vRa{286.000000}{208.100000}{38.359738}%
\vRa{286.000000}{208.550000}{38.359738}%
\vRa{286.000000}{209.000000}{38.359738}%
\vRa{286.000000}{209.450000}{38.359738}%
\vRa{286.000000}{209.900000}{38.359738}%
\vRa{286.000000}{210.350000}{38.359738}%
}}%
{\color{vltTeal!7}\vlB{%
\vRa{286.000000}{210.800000}{38.359738}%
\vRa{286.000000}{211.250000}{38.359738}%
\vRa{286.000000}{211.700000}{38.359738}%
\vRa{286.000000}{212.150000}{38.359738}%
\vRa{286.000000}{212.600000}{38.359738}%
\vRa{286.000000}{213.050000}{38.359738}%
\vRa{286.000000}{213.500000}{38.359738}%
\vRa{286.000000}{213.950000}{38.359738}%
\vRa{286.000000}{214.400000}{38.359738}%
\vRa{286.000000}{214.850000}{38.359738}%
\vRa{286.000000}{215.300000}{38.359738}%
\vRa{286.000000}{215.750000}{38.359738}%
\vRa{286.000000}{216.200000}{38.359738}%
\vRa{286.000000}{216.650000}{38.359738}%
\vRa{286.000000}{217.100000}{38.359738}%
\vRa{286.000000}{217.550000}{38.359738}%
\vRa{286.000000}{218.000000}{38.359738}%
\vRa{286.000000}{218.450000}{38.359738}%
\vRa{286.000000}{218.900000}{38.359738}%
\vRa{286.000000}{219.350000}{38.359738}%
\vRa{286.000000}{219.800000}{38.359738}%
\vRa{286.000000}{220.250000}{38.359738}%
\vRa{286.000000}{220.700000}{38.359738}%
\vRa{286.000000}{221.150000}{38.359738}%
\vRa{286.000000}{221.600000}{38.359738}%
\vRa{286.000000}{222.050000}{38.359738}%
\vRa{286.000000}{222.500000}{38.359738}%
\vRa{286.000000}{222.950000}{38.359738}%
\vRa{286.000000}{223.400000}{38.359738}%
\vRa{286.000000}{223.850000}{38.359738}%
\vRa{286.000000}{224.300000}{38.359738}%
\vRa{286.000000}{224.750000}{38.359738}%
}}%
{\color{vltTeal!7}\vlB{%
\vRa{286.000000}{225.200000}{38.359738}%
\vRa{286.000000}{225.650000}{38.359738}%
\vRa{286.000000}{226.100000}{38.359738}%
\vRa{286.000000}{226.550000}{38.359738}%
\vRa{286.000000}{227.000000}{38.359738}%
\vRa{286.000000}{227.450000}{38.359738}%
\vRa{286.000000}{227.900000}{38.359738}%
\vRa{286.000000}{228.350000}{38.359738}%
\vRa{286.000000}{228.800000}{38.359738}%
\vRa{286.000000}{229.250000}{38.359738}%
\vRa{286.000000}{229.700000}{38.359738}%
\vRa{286.000000}{230.150000}{38.359738}%
\vRa{286.000000}{230.600000}{38.359738}%
\vRa{286.000000}{231.050000}{38.359738}%
\vRa{286.000000}{231.500000}{38.359738}%
\vRa{286.000000}{231.950000}{38.359738}%
\vRa{286.000000}{232.400000}{38.359738}%
\vRa{286.000000}{232.850000}{38.359738}%
\vRa{286.000000}{233.300000}{38.359738}%
\vRa{286.000000}{233.750000}{38.359738}%
\vRa{286.000000}{234.200000}{38.359738}%
\vRa{286.000000}{234.650000}{38.359738}%
\vRa{286.000000}{235.100000}{38.359738}%
\vRa{286.000000}{235.550000}{38.359738}%
\vRa{286.000000}{236.000000}{38.359738}%
\vRa{286.000000}{236.450000}{38.359738}%
\vRa{286.000000}{236.900000}{38.359738}%
\vRa{286.000000}{237.350000}{38.359738}%
\vRa{286.000000}{237.800000}{38.359738}%
\vRa{286.000000}{238.250000}{38.359738}%
\vRa{286.000000}{238.700000}{38.359738}%
\vRa{286.000000}{239.150000}{38.359738}%
}}%
{\color{vltTeal!7}\vlB{%
\vRa{286.000000}{239.600000}{38.359738}%
\vRa{286.000000}{240.050000}{38.359738}%
\vRa{286.000000}{240.500000}{38.359738}%
\vRa{286.000000}{240.950000}{38.359738}%
\vRa{286.000000}{241.400000}{38.359738}%
\vRa{286.000000}{241.850000}{38.359738}%
\vRa{286.000000}{242.300000}{38.359738}%
\vRa{286.000000}{242.750000}{38.359738}%
\vRa{286.000000}{243.200000}{38.359738}%
\vRa{286.000000}{243.650000}{38.359738}%
\vRa{286.000000}{244.100000}{38.359738}%
\vRa{286.000000}{244.550000}{38.359738}%
\vRa{286.000000}{245.000000}{38.359738}%
\vRa{286.000000}{245.450000}{38.359738}%
\vRa{286.000000}{245.900000}{38.359738}%
\vRa{286.000000}{246.350000}{38.359738}%
\vRa{286.000000}{246.800000}{38.359738}%
\vRa{286.000000}{247.250000}{38.359738}%
\vRa{286.000000}{247.700000}{38.359738}%
\vRa{286.000000}{248.150000}{38.359738}%
\vRa{286.000000}{248.600000}{38.359738}%
\vRa{286.000000}{249.050000}{38.359738}%
\vRa{286.000000}{249.500000}{38.359738}%
\vRa{286.000000}{249.950000}{38.359738}%
\vRa{286.000000}{250.400000}{38.359738}%
\vRa{286.000000}{250.850000}{38.359738}%
\vRa{286.000000}{251.300000}{38.359738}%
\vRa{286.000000}{251.750000}{38.359738}%
\vRa{286.000000}{252.200000}{38.359738}%
\vRa{286.000000}{252.650000}{38.359738}%
\vRa{286.000000}{253.100000}{38.359738}%
\vRa{286.000000}{253.550000}{38.359738}%
}}%
{\color{vltTeal!7}\vlB{%
\vRa{286.000000}{254.000000}{38.359738}%
\vRa{286.000000}{254.450000}{38.359738}%
\vRa{286.000000}{254.900000}{38.359738}%
\vRa{286.000000}{255.350000}{38.359738}%
\vRa{286.000000}{255.800000}{38.359738}%
\vRa{286.000000}{256.250000}{38.359738}%
\vRa{286.000000}{256.700000}{38.359738}%
\vRa{286.000000}{257.150000}{38.359738}%
\vRa{286.000000}{257.600000}{38.359738}%
\vRa{286.000000}{258.050000}{38.359738}%
\vRa{286.000000}{258.500000}{38.359738}%
\vRa{286.000000}{258.950000}{38.359738}%
\vRa{286.000000}{259.400000}{38.359738}%
\vRa{286.000000}{259.850000}{38.359738}%
\vRa{286.000000}{260.300000}{38.359738}%
\vRa{286.000000}{260.750000}{38.359738}%
\vRa{286.000000}{261.200000}{38.359738}%
\vRa{286.000000}{261.650000}{38.359738}%
\vRa{286.000000}{262.100000}{38.359738}%
\vRa{286.000000}{262.550000}{38.359738}%
\vRa{286.000000}{263.000000}{38.359738}%
\vRa{286.000000}{263.450000}{38.359738}%
\vRa{286.000000}{263.900000}{38.359738}%
\vRa{286.000000}{264.350000}{38.359738}%
\vRa{286.000000}{264.800000}{38.359738}%
\vRa{286.000000}{265.250000}{38.359738}%
\vRa{286.000000}{265.700000}{38.359738}%
\vRa{286.000000}{266.150000}{38.359738}%
\vRa{286.000000}{266.600000}{38.359738}%
\vRa{286.000000}{267.050000}{38.359738}%
\vRa{286.000000}{267.500000}{38.359738}%
}}%
{\color{black}\vlB{%
\vSv{285.996331}{258.840580}{-0.233563}{0.513338}%
\vSv{286.502328}{258.838487}{-0.700646}{0.513372}%
\vSv{287.008327}{258.832209}{-1.167606}{0.513440}%
\vSv{287.514331}{258.821747}{-1.634360}{0.513542}%
\vSv{288.020341}{258.807100}{-2.100825}{0.513679}%
\vSv{288.526359}{258.788270}{-2.566920}{0.513849}%
\vSv{289.032387}{258.765256}{-3.032562}{0.514053}%
\vSv{289.538426}{258.738061}{-3.497672}{0.514291}%
\vSv{290.044479}{258.706685}{-3.962167}{0.514563}%
\vSv{290.550546}{258.671130}{-4.425969}{0.514869}%
\vSv{291.056630}{258.631397}{-4.888997}{0.515208}%
\vSv{291.562733}{258.587488}{-5.351172}{0.515580}%
\vSv{292.068855}{258.539405}{-5.812418}{0.515986}%
\vSv{292.574999}{258.487151}{-6.272656}{0.516425}%
\vSv{293.081167}{258.430726}{-6.731810}{0.516897}%
\vSv{293.587359}{258.370134}{-7.189805}{0.517402}%
\vSv{294.093578}{258.305378}{-7.646568}{0.517939}%
\vSv{294.599824}{258.236460}{-8.102024}{0.518509}%
\vSv{295.106100}{258.163383}{-8.556103}{0.519111}%
\vSv{295.612407}{258.086151}{-9.008732}{0.519745}%
\vSv{296.118746}{258.004767}{-9.459843}{0.520410}%
\vSv{296.625119}{257.919234}{-9.909368}{0.521108}%
\vSv{297.131527}{257.829557}{-10.357240}{0.521836}%
\vSv{297.637971}{257.735738}{-10.803393}{0.522596}%
\vSv{298.144453}{257.637783}{-11.247763}{0.523386}%
\vSv{298.650974}{257.535696}{-11.690288}{0.524207}%
\vSv{299.157535}{257.429480}{-12.130907}{0.525058}%
\vSv{299.664138}{257.319141}{-12.569561}{0.525939}%
\vSv{300.170783}{257.204684}{-13.006191}{0.526849}%
\vSv{300.677471}{257.086113}{-13.440741}{0.527789}%
\vSv{301.184204}{256.963434}{-13.873157}{0.528758}%
\vSv{301.690983}{256.836652}{-14.303385}{0.529755}%
}}%
{\color{black}\vlB{%
\vSv{302.197808}{256.705773}{-14.731375}{0.530781}%
\vSv{302.704680}{256.570802}{-15.157076}{0.531834}%
\vSv{303.211601}{256.431745}{-15.580440}{0.532916}%
\vSv{303.718572}{256.288609}{-16.001421}{0.534024}%
\vSv{304.225592}{256.141399}{-16.419975}{0.535160}%
\vSv{304.732663}{255.990123}{-16.836058}{0.536321}%
\vSv{305.239785}{255.834786}{-17.249629}{0.537510}%
\vSv{305.746959}{255.675395}{-17.660649}{0.538723}%
\vSv{306.254186}{255.511958}{-18.069079}{0.539963}%
\vSv{306.761467}{255.344481}{-18.474884}{0.541227}%
\vSv{307.268801}{255.172972}{-18.878029}{0.542516}%
\vSv{307.776189}{254.997439}{-19.278480}{0.543829}%
\vSv{308.283633}{254.817889}{-19.676208}{0.545165}%
\vSv{308.791131}{254.634329}{-20.071182}{0.546525}%
\vSv{309.298686}{254.446769}{-20.463375}{0.547909}%
\vSv{309.806296}{254.255215}{-20.852759}{0.549314}%
\vSv{310.313962}{254.059677}{-21.239311}{0.550742}%
\vSv{310.821685}{253.860163}{-21.623008}{0.552192}%
\vSv{311.329465}{253.656681}{-22.003826}{0.553663}%
\vSv{311.837302}{253.449241}{-22.381747}{0.555155}%
\vSv{312.345196}{253.237852}{-22.756753}{0.556667}%
\vSv{312.853147}{253.022522}{-23.128824}{0.558199}%
\vSv{313.361155}{252.803262}{-23.497947}{0.559751}%
\vSv{313.869221}{252.580080}{-23.864106}{0.561322}%
\vSv{314.377345}{252.352986}{-24.227290}{0.562912}%
\vSv{314.885526}{252.121991}{-24.587485}{0.564520}%
\vSv{315.393765}{251.887105}{-24.944682}{0.566146}%
\vSv{315.902061}{251.648336}{-25.298873}{0.567789}%
\vSv{316.410414}{251.405697}{-25.650049}{0.569450}%
\vSv{316.918825}{251.159198}{-25.998204}{0.571127}%
\vSv{317.427293}{250.908848}{-26.343332}{0.572820}%
\vSv{317.935817}{250.654660}{-26.685430}{0.574529}%
}}%
{\color{black}\vlB{%
\vSv{318.444399}{250.396643}{-27.024495}{0.576253}%
\vSv{318.953037}{250.134811}{-27.360525}{0.577992}%
\vSv{319.461732}{249.869172}{-27.693518}{0.579745}%
\vSv{319.970483}{249.599740}{-28.023476}{0.581513}%
\vSv{320.479290}{249.326526}{-28.350399}{0.583294}%
\vSv{320.988153}{249.049542}{-28.674290}{0.585088}%
\vSv{321.497071}{248.768800}{-28.995152}{0.586894}%
\vSv{322.006045}{248.484311}{-29.312989}{0.588713}%
\vSv{322.515073}{248.196089}{-29.627806}{0.590544}%
\vSv{323.024155}{247.904145}{-29.939608}{0.592386}%
\vSv{323.533292}{247.608493}{-30.248403}{0.594239}%
\vSv{324.042482}{247.309145}{-30.554197}{0.596103}%
\vSv{324.551726}{247.006114}{-30.856998}{0.597977}%
\vSv{325.061023}{246.699414}{-31.156816}{0.599861}%
\vSv{325.570372}{246.389057}{-31.453659}{0.601754}%
\vSv{326.079774}{246.075056}{-31.747539}{0.603655}%
\vSv{326.589227}{245.757426}{-32.038466}{0.605566}%
\vSv{327.098732}{245.436181}{-32.326450}{0.607484}%
\vSv{327.608287}{245.111333}{-32.611505}{0.609410}%
\vSv{328.117894}{244.782898}{-32.893642}{0.611344}%
\vSv{328.627550}{244.450888}{-33.172874}{0.613284}%
\vSv{329.137255}{244.115319}{-33.449216}{0.615231}%
\vSv{329.647010}{243.776205}{-33.722680}{0.617184}%
\vSv{330.156814}{243.433561}{-33.993281}{0.619143}%
\vSv{330.666666}{243.087401}{-34.261035}{0.621107}%
\vSv{331.176565}{242.737740}{-34.525956}{0.623076}%
\vSv{331.686512}{242.384593}{-34.788060}{0.625050}%
\vSv{332.196505}{242.027976}{-35.047362}{0.627027}%
\vSv{332.706545}{241.667903}{-35.303879}{0.629009}%
\vSv{333.216631}{241.304391}{-35.557628}{0.630994}%
\vSv{333.726762}{240.937454}{-35.808625}{0.632982}%
\vSv{334.236937}{240.567109}{-36.056887}{0.634973}%
}}%
{\color{black}\vlB{%
\vSv{334.747157}{240.193371}{-36.302432}{0.636967}%
\vSv{335.257421}{239.816257}{-36.545276}{0.638962}%
\vSv{335.767729}{239.435782}{-36.785439}{0.640959}%
\vSv{336.278079}{239.051963}{-37.022937}{0.642957}%
\vSv{336.788471}{238.664816}{-37.257790}{0.644956}%
\vSv{337.298906}{238.274358}{-37.490014}{0.646956}%
\vSv{337.809382}{237.880606}{-37.719628}{0.648956}%
\vSv{338.319899}{237.483576}{-37.946652}{0.650956}%
\vSv{338.830456}{237.083285}{-38.171103}{0.652956}%
\vSv{339.341053}{236.679751}{-38.393000}{0.654955}%
\vSv{339.851690}{236.272990}{-38.612363}{0.656952}%
\vSv{340.362366}{235.863020}{-38.829209}{0.658949}%
\vSv{340.873080}{235.449858}{-39.043558}{0.660944}%
\vSv{341.383833}{235.033522}{-39.255429}{0.662936}%
\vSv{341.894623}{234.614030}{-39.464840}{0.664927}%
\vSv{342.405450}{234.191400}{-39.671811}{0.666915}%
\vSv{342.916314}{233.765649}{-39.876361}{0.668899}%
\vSv{343.427214}{233.336795}{-40.078508}{0.670881}%
\vSv{343.938150}{232.904857}{-40.278272}{0.672859}%
\vSv{344.449121}{232.469854}{-40.475672}{0.674833}%
\vSv{344.960127}{232.031802}{-40.670726}{0.676803}%
\vSv{345.471167}{231.590722}{-40.863454}{0.678769}%
\vSv{345.982242}{231.146632}{-41.053874}{0.680730}%
\vSv{346.493350}{230.699550}{-41.242005}{0.682686}%
\vSv{347.004491}{230.249495}{-41.427866}{0.684637}%
\vSv{347.515665}{229.796487}{-41.611475}{0.686582}%
\vSv{348.026871}{229.340544}{-41.792852}{0.688521}%
\vSv{348.538109}{228.881687}{-41.972014}{0.690455}%
\vSv{349.049379}{228.419933}{-42.148980}{0.692381}%
\vSv{349.560679}{227.955303}{-42.323768}{0.694302}%
\vSv{350.072011}{227.487816}{-42.496397}{0.696215}%
\vSv{350.583372}{227.017492}{-42.666884}{0.698122}%
}}%
{\color{black}\vlB{%
\vSv{351.094763}{226.544351}{-42.835249}{0.700021}%
\vSv{351.606184}{226.068412}{-43.001507}{0.701912}%
\vSv{352.117634}{225.589696}{-43.165678}{0.703795}%
\vSv{352.629113}{225.108222}{-43.327779}{0.705671}%
\vSv{353.140620}{224.624011}{-43.487828}{0.707538}%
\vSv{353.652154}{224.137083}{-43.645841}{0.709396}%
\vSv{354.163717}{223.647459}{-43.801837}{0.711246}%
\vSv{354.675307}{223.155158}{-43.955832}{0.713087}%
\vSv{355.186923}{222.660202}{-44.107843}{0.714918}%
\vSv{355.698567}{222.162611}{-44.257887}{0.716740}%
\vSv{356.210236}{221.662406}{-44.405981}{0.718552}%
\vSv{356.721931}{221.159608}{-44.552142}{0.720354}%
\vSv{357.233652}{220.654238}{-44.696385}{0.722146}%
\vSv{357.745398}{220.146316}{-44.838727}{0.723928}%
\vSv{358.257168}{219.635865}{-44.979184}{0.725699}%
\vSv{358.768964}{219.122904}{-45.117773}{0.727460}%
\vSv{359.280783}{218.607456}{-45.254508}{0.729209}%
\vSv{359.792627}{218.089542}{-45.389405}{0.730948}%
\vSv{360.304494}{217.569183}{-45.522481}{0.732675}%
\vSv{360.816384}{217.046401}{-45.653750}{0.734390}%
\vSv{361.328297}{216.521218}{-45.783227}{0.736094}%
\vSv{361.840234}{215.993655}{-45.910928}{0.737786}%
\vSv{362.352192}{215.463734}{-46.036867}{0.739465}%
\vSv{362.864173}{214.931476}{-46.161058}{0.741133}%
\vSv{363.376175}{214.396905}{-46.283518}{0.742788}%
\vSv{363.888199}{213.860042}{-46.404258}{0.744430}%
\vSv{364.400245}{213.320908}{-46.523295}{0.746059}%
\vSv{364.912311}{212.779527}{-46.640642}{0.747676}%
\vSv{365.424398}{212.235921}{-46.756312}{0.749279}%
\vSv{365.936506}{211.690111}{-46.870320}{0.750869}%
\vSv{366.448634}{211.142120}{-46.982679}{0.752446}%
\vSv{366.960782}{210.591971}{-47.093403}{0.754009}%
}}%
{\color{black}\vlB{%
\vSv{367.472950}{210.039686}{-47.202503}{0.755558}%
\vSv{367.985137}{209.485288}{-47.309995}{0.757094}%
\vSv{368.497344}{208.928799}{-47.415889}{0.758615}%
\vSv{369.009569}{208.370242}{-47.520200}{0.760122}%
\vSv{369.521814}{207.809641}{-47.622940}{0.761615}%
\vSv{370.034077}{207.247017}{-47.724120}{0.763093}%
\vSv{370.546359}{206.682394}{-47.823754}{0.764556}%
\vSv{371.058658}{206.115794}{-47.921853}{0.766005}%
\vSv{371.570976}{205.547241}{-48.018429}{0.767439}%
\vSv{372.083311}{204.976757}{-48.113494}{0.768858}%
\vSv{372.595664}{204.404367}{-48.207060}{0.770261}%
\vSv{373.108035}{203.830092}{-48.299138}{0.771649}%
\vSv{373.620422}{203.253957}{-48.389739}{0.773022}%
\vSv{374.132826}{202.675984}{-48.478874}{0.774380}%
\vSv{374.645248}{202.096198}{-48.566554}{0.775721}%
\vSv{375.157685}{201.514620}{-48.652790}{0.777047}%
\vSv{375.670139}{200.931275}{-48.737593}{0.778357}%
\vSv{376.182610}{200.346186}{-48.820974}{0.779651}%
\vSv{376.695096}{199.759377}{-48.902941}{0.780929}%
\vSv{377.207598}{199.170871}{-48.983507}{0.782191}%
\vSv{377.720116}{198.580692}{-49.062680}{0.783436}%
\vSv{378.232649}{197.988863}{-49.140471}{0.784665}%
\vSv{378.745198}{197.395408}{-49.216889}{0.785878}%
\vSv{379.257762}{196.800351}{-49.291944}{0.787074}%
\vSv{379.770340}{196.203716}{-49.365645}{0.788253}%
\vSv{380.282934}{195.605526}{-49.438002}{0.789415}%
\vSv{380.795543}{195.005805}{-49.509024}{0.790561}%
\vSv{381.308166}{194.404577}{-49.578720}{0.791689}%
\vSv{381.820803}{193.801866}{-49.647098}{0.792801}%
\vSv{382.333455}{193.197696}{-49.714168}{0.793895}%
\vSv{382.846120}{192.592091}{-49.779938}{0.794972}%
\vSv{383.358800}{191.985074}{-49.844417}{0.796032}%
}}%
{\color{black}\vlB{%
\vSv{383.871494}{191.376670}{-49.907612}{0.797074}%
\vSv{384.384201}{190.766903}{-49.969533}{0.798099}%
\vSv{384.896922}{190.155796}{-50.030186}{0.799107}%
\vSv{385.409656}{189.543374}{-50.089581}{0.800097}%
\vSv{385.922404}{188.929661}{-50.147724}{0.801069}%
\vSv{386.435165}{188.314681}{-50.204624}{0.802024}%
\vSv{386.947939}{187.698458}{-50.260287}{0.802960}%
\vSv{387.460726}{187.081017}{-50.314722}{0.803879}%
\vSv{387.973526}{186.462380}{-50.367936}{0.804780}%
\vSv{388.486339}{185.842573}{-50.419935}{0.805664}%
\vSv{388.999164}{185.221620}{-50.470727}{0.806529}%
\vSv{389.512002}{184.599545}{-50.520318}{0.807376}%
\vSv{390.024852}{183.976372}{-50.568716}{0.808205}%
\vSv{390.537714}{183.352125}{-50.615927}{0.809016}%
\vSv{391.050589}{182.726828}{-50.661957}{0.809809}%
\vSv{391.563476}{182.100506}{-50.706813}{0.810583}%
\vSv{392.076375}{181.473183}{-50.750502}{0.811340}%
\vSv{392.589286}{180.844884}{-50.793028}{0.812077}%
\vSv{393.102209}{180.215631}{-50.834399}{0.812797}%
\vSv{393.615143}{179.585450}{-50.874621}{0.813498}%
\vSv{394.128089}{178.954365}{-50.913698}{0.814181}%
\vSv{394.641047}{178.322400}{-50.951638}{0.814846}%
\vSv{395.154016}{177.689579}{-50.988444}{0.815492}%
\vSv{395.666997}{177.055926}{-51.024124}{0.816119}%
\vSv{396.179989}{176.421466}{-51.058682}{0.816728}%
\vSv{396.692992}{175.786223}{-51.092123}{0.817319}%
\vSv{397.206007}{175.150221}{-51.124452}{0.817891}%
\vSv{397.719032}{174.513484}{-51.155676}{0.818444}%
\vSv{398.232069}{173.876037}{-51.185797}{0.818979}%
\vSv{398.745117}{173.237903}{-51.214823}{0.819495}%
\vSv{399.258175}{172.599107}{-51.242756}{0.819992}%
\vSv{399.771245}{171.959672}{-51.269602}{0.820471}%
}}%
{\color{black}\vlB{%
\vSv{400.284325}{171.319624}{-51.295365}{0.820932}%
\vSv{400.797416}{170.678985}{-51.320049}{0.821373}%
\vSv{401.310517}{170.037781}{-51.343659}{0.821796}%
\vSv{401.823630}{169.396035}{-51.366200}{0.822201}%
\vSv{402.336752}{168.753770}{-51.387674}{0.822587}%
\vSv{402.849886}{168.111013}{-51.408087}{0.822954}%
\vSv{403.363029}{167.467785}{-51.427442}{0.823302}%
\vSv{403.876184}{166.824111}{-51.445742}{0.823632}%
\vSv{404.389348}{166.180016}{-51.462992}{0.823944}%
\vSv{404.902523}{165.535522}{-51.479196}{0.824236}%
\vSv{405.415708}{164.890654}{-51.494356}{0.824510}%
\vSv{405.928903}{164.245436}{-51.508476}{0.824766}%
\vSv{406.442109}{163.599892}{-51.521559}{0.825003}%
\vSv{406.955324}{162.954045}{-51.533609}{0.825221}%
\vSv{407.468550}{162.307919}{-51.544629}{0.825421}%
\vSv{407.981786}{161.661538}{-51.554622}{0.825602}%
\vSv{408.495031}{161.014925}{-51.563590}{0.825765}%
\vSv{409.008287}{160.368104}{-51.571538}{0.825910}%
\vSv{409.521553}{159.721099}{-51.578467}{0.826035}%
\vSv{410.034828}{159.073934}{-51.584380}{0.826143}%
\vSv{410.548114}{158.426631}{-51.589279}{0.826232}%
\vSv{411.061409}{157.779214}{-51.593169}{0.826303}%
\vSv{411.574714}{157.131707}{-51.596050}{0.826355}%
\vSv{412.088029}{156.484133}{-51.597925}{0.826389}%
\vSv{412.601354}{155.836516}{-51.598797}{0.826405}%
\vSv{413.114689}{155.188879}{-51.598667}{0.826403}%
\vSv{413.628033}{154.541244}{-51.597538}{0.826382}%
\vSv{414.141387}{153.893636}{-51.595412}{0.826344}%
\vSv{414.654751}{153.246077}{-51.592291}{0.826287}%
\vSv{415.168125}{152.598590}{-51.588177}{0.826212}%
\vSv{415.681508}{151.951199}{-51.583071}{0.826119}%
\vSv{416.194901}{151.303927}{-51.576975}{0.826008}%
}}%
{\color{black}\vlB{%
\vSv{416.708303}{150.656796}{-51.569891}{0.825880}%
\vSv{417.221715}{150.009829}{-51.561820}{0.825733}%
\vSv{417.735137}{149.363049}{-51.552764}{0.825569}%
\vSv{418.248568}{148.716480}{-51.542725}{0.825386}%
\vSv{418.762009}{148.070142}{-51.531703}{0.825187}%
\vSv{419.275460}{147.424061}{-51.519700}{0.824969}%
\vSv{419.788920}{146.778256}{-51.506717}{0.824734}%
\vSv{420.302390}{146.132753}{-51.492755}{0.824481}%
\vSv{420.815870}{145.487572}{-51.477816}{0.824211}%
\vSv{421.329359}{144.842736}{-51.461900}{0.823924}%
\vSv{421.842857}{144.198268}{-51.445008}{0.823619}%
\vSv{422.356366}{143.554189}{-51.427141}{0.823297}%
\vSv{422.869884}{142.910522}{-51.408300}{0.822958}%
\vSv{423.383411}{142.267290}{-51.388485}{0.822601}%
\vSv{423.896948}{141.624513}{-51.367698}{0.822228}%
\vSv{424.410495}{140.982215}{-51.345938}{0.821837}%
\vSv{424.924051}{140.340416}{-51.323206}{0.821430}%
\vSv{425.437618}{139.699139}{-51.299504}{0.821006}%
\vSv{425.951193}{139.058406}{-51.274830}{0.820565}%
\vSv{426.464779}{138.418238}{-51.249185}{0.820107}%
\vSv{426.978374}{137.778656}{-51.222570}{0.819633}%
\vSv{427.491979}{137.139683}{-51.194985}{0.819142}%
\vSv{428.005593}{136.501339}{-51.166429}{0.818635}%
\vSv{428.519217}{135.863647}{-51.136904}{0.818111}%
\vSv{429.032851}{135.226627}{-51.106408}{0.817571}%
\vSv{429.546495}{134.590300}{-51.074942}{0.817015}%
\vSv{430.060149}{133.954688}{-51.042506}{0.816443}%
\vSv{430.573812}{133.319812}{-51.009100}{0.815855}%
\vSv{431.087485}{132.685692}{-50.974723}{0.815251}%
\vSv{431.601168}{132.052350}{-50.939375}{0.814631}%
\vSv{432.114861}{131.419806}{-50.903055}{0.813995}%
\vSv{432.628564}{130.788080}{-50.865764}{0.813344}%
}}%
{\color{black}\vlB{%
\vSv{433.142277}{130.157194}{-50.827501}{0.812677}%
\vSv{433.656000}{129.527168}{-50.788264}{0.811995}%
\vSv{434.169733}{128.898023}{-50.748055}{0.811297}%
\vSv{434.683475}{128.269778}{-50.706871}{0.810584}%
\vSv{435.197228}{127.642453}{-50.664713}{0.809856}%
\vSv{435.710991}{127.016070}{-50.621580}{0.809113}%
\vSv{436.224764}{126.390648}{-50.577470}{0.808355}%
\vSv{436.738548}{125.766206}{-50.532384}{0.807582}%
\vSv{437.252341}{125.142766}{-50.486319}{0.806795}%
\vSv{437.766145}{124.520345}{-50.439276}{0.805993}%
\vSv{438.279959}{123.898965}{-50.391253}{0.805176}%
\vSv{438.793783}{123.278645}{-50.342249}{0.804345}%
}}%
{\color{vltBlue}\vlB{%
\vSf{323.909738}{110.000000}{90.000000}{4.500000}%
\vSf{323.909738}{117.000000}{90.000000}{4.500000}%
\vSf{323.909738}{124.000000}{90.000000}{4.500000}%
\vSf{323.909738}{131.000000}{90.000000}{4.500000}%
\vSf{323.909738}{138.000000}{90.000000}{4.500000}%
\vSf{323.909738}{145.000000}{90.000000}{4.500000}%
\vSf{323.909738}{152.000000}{90.000000}{4.500000}%
\vSf{323.909738}{159.000000}{90.000000}{4.500000}%
\vSf{323.909738}{166.000000}{90.000000}{4.500000}%
\vSf{323.909738}{173.000000}{90.000000}{4.500000}%
\vSf{323.909738}{180.000000}{90.000000}{4.500000}%
\vSf{323.909738}{187.000000}{90.000000}{4.500000}%
\vSf{323.909738}{194.000000}{90.000000}{4.500000}%
\vSf{323.909738}{201.000000}{90.000000}{4.500000}%
\vSf{323.909738}{208.000000}{90.000000}{4.500000}%
\vSf{323.909738}{215.000000}{90.000000}{4.500000}%
\vSf{323.909738}{222.000000}{90.000000}{4.500000}%
\vSf{323.909738}{229.000000}{90.000000}{4.500000}%
\vSf{323.909738}{236.000000}{90.000000}{4.500000}%
\vSf{323.909738}{243.000000}{90.000000}{4.500000}%
\vSf{323.909738}{250.000000}{90.000000}{4.500000}%
\vSf{323.909738}{257.000000}{90.000000}{4.500000}%
\vSf{323.909738}{264.000000}{90.000000}{4.000000}%
}}%
{\color{vltRed}\vlB{%
\vSf{286.000000}{247.391304}{0.000000}{1.100000}%
\vSf{289.500000}{247.391304}{0.000000}{1.100000}%
\vSf{293.000000}{247.391304}{0.000000}{1.100000}%
\vSf{296.500000}{247.391304}{0.000000}{1.100000}%
\vSf{300.000000}{247.391304}{0.000000}{1.100000}%
\vSf{303.500000}{247.391304}{0.000000}{1.100000}%
\vSf{307.000000}{247.391304}{0.000000}{1.100000}%
\vSf{310.500000}{247.391304}{0.000000}{1.100000}%
\vSf{314.000000}{247.391304}{0.000000}{1.100000}%
\vSf{317.500000}{247.391304}{0.000000}{1.100000}%
\vSf{321.000000}{247.391304}{0.000000}{1.100000}%
\vSf{324.500000}{247.391304}{0.000000}{1.100000}%
\vSf{328.000000}{247.391304}{0.000000}{1.100000}%
\vSf{331.500000}{247.391304}{0.000000}{1.100000}%
\vSf{335.000000}{247.391304}{0.000000}{1.100000}%
\vSf{338.500000}{247.391304}{0.000000}{1.100000}%
\vSf{342.000000}{247.391304}{0.000000}{1.100000}%
\vSf{345.500000}{247.391304}{0.000000}{1.100000}%
\vSf{349.000000}{247.391304}{0.000000}{1.100000}%
\vSf{352.500000}{247.391304}{0.000000}{1.100000}%
\vSf{356.000000}{247.391304}{0.000000}{1.100000}%
\vSf{359.500000}{247.391304}{0.000000}{1.100000}%
\vSf{363.000000}{247.391304}{0.000000}{1.100000}%
\vSf{366.500000}{247.391304}{0.000000}{1.100000}%
\vSf{370.000000}{247.391304}{0.000000}{1.100000}%
\vSf{373.500000}{247.391304}{0.000000}{1.100000}%
\vSf{377.000000}{247.391304}{0.000000}{1.100000}%
\vSf{380.500000}{247.391304}{0.000000}{1.100000}%
\vSf{384.000000}{247.391304}{0.000000}{1.100000}%
\vSf{387.500000}{247.391304}{0.000000}{1.100000}%
\vSf{391.000000}{247.391304}{0.000000}{1.100000}%
\vSf{394.500000}{247.391304}{0.000000}{1.100000}%
}}%
{\color{vltRed}\vlB{%
\vSf{398.000000}{247.391304}{0.000000}{1.100000}%
\vSf{401.500000}{247.391304}{0.000000}{1.100000}%
\vSf{405.000000}{247.391304}{0.000000}{1.100000}%
\vSf{408.500000}{247.391304}{0.000000}{1.100000}%
\vSf{412.000000}{247.391304}{0.000000}{1.100000}%
\vSf{415.500000}{247.391304}{0.000000}{1.100000}%
\vSf{419.000000}{247.391304}{0.000000}{1.100000}%
\vSf{422.500000}{247.391304}{0.000000}{1.100000}%
\vSf{426.000000}{247.391304}{0.000000}{1.100000}%
\vSf{429.500000}{247.391304}{0.000000}{1.100000}%
\vSf{433.000000}{247.391304}{0.000000}{1.100000}%
\vSf{436.500000}{247.391304}{0.000000}{1.100000}%
\vSf{440.000000}{247.391304}{0.000000}{0.000000}%
}}%
{\color{vltBlue}\put(324.359738,247.391304){\circle*{5.400000}}}%
{\color{black}\put(235.00000,62.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont $\omega_{\rm d}^2/\omega_{\rm c}^2=[\sin(|k|a/2)/(|k|a/2)]^2$}}}%
{\color{black}\put(235.00000,36.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $5\%:\ |k|a\leq 0.783,\qquad\lambda/a\geq8.03$}}}%
{\color{black}\put(235.00000,13.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont The interpolation adds no microscopic coordinates.}}}%
{\color{black}\vlB{%
\vSf{37.000000}{334.000000}{0.000000}{396.000000}%
\vSk{44.600000}{331.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(45.00000,323.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSk{92.100000}{331.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(92.50000,323.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSk{139.600000}{331.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(140.00000,323.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSk{187.100000}{331.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(187.50000,323.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSk{234.600000}{331.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(235.00000,323.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSk{282.100000}{331.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(282.50000,323.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $5$}}}%
{\color{black}\vlB{%
\vSk{329.600000}{331.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(330.00000,323.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $6$}}}%
{\color{black}\vlB{%
\vSk{377.100000}{331.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(377.50000,323.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $7$}}}%
{\color{black}\vlB{%
\vSk{424.600000}{331.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(425.00000,323.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $8$}}}%
{\color{black}\put(439.00000,334.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $X/a$}}}%
\end{picture}%


==> vlt-figures/figure-060.tex <==
\begin{picture}(470,405)%
{\color{black}\put(235.00000,388.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont \bfseries A mirrored pair and its incremental force sum}}}%
{\color{black}\put(105.00000,359.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Reference directions}}}%
{\color{black}\put(286.00000,359.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Separate forces}}}%
{\color{black}\put(408.00000,359.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Their sum}}}%
{\color{black!65}\vlB{%
\vSc{78.135357}{261.488910}{45.000000}{77.813112}%
\vSc{78.023920}{246.622527}{-45.000000}{78.128304}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{65.967636}{243.618232}{2.242963}%
\vRa{67.919023}{244.068232}{6.728889}%
\vRa{69.870409}{244.518232}{6.484870}%
\vRa{71.821795}{244.968232}{3.502833}%
\vRa{73.773182}{245.418232}{0.520796}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{64.876766}{243.618232}{0.067217}%
\vRa{64.646411}{244.068232}{0.201650}%
\vRa{64.416056}{244.518232}{0.336083}%
\vRa{64.185701}{244.968232}{0.470516}%
\vRa{63.955346}{245.418232}{0.604949}%
\vRa{63.724991}{245.868232}{0.739382}%
\vRa{63.494636}{246.318232}{0.873815}%
\vRa{63.264281}{246.768232}{1.008249}%
\vRa{63.033926}{247.218232}{1.142682}%
\vRa{62.803571}{247.668232}{1.277115}%
\vRa{62.573216}{248.118232}{1.411548}%
\vRa{62.342861}{248.568232}{1.545981}%
\vRa{62.112506}{249.018232}{1.680414}%
\vRa{61.882151}{249.468232}{1.814847}%
\vRa{61.651796}{249.918232}{1.949281}%
\vRa{61.421441}{250.368232}{2.083714}%
\vRa{61.191086}{250.818232}{2.218147}%
\vRa{60.960731}{251.268232}{2.352580}%
\vRa{60.730376}{251.718232}{2.487013}%
\vRa{60.500021}{252.168232}{2.139734}%
\vRa{60.269666}{252.618232}{1.709558}%
\vRa{60.039311}{253.068232}{1.279382}%
\vRa{59.808956}{253.518232}{0.849207}%
\vRa{59.578601}{253.968232}{0.419031}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{76.492731}{244.458217}{0.657689}%
\vRa{75.462081}{244.908217}{1.973066}%
\vRa{74.431431}{245.358217}{3.288444}%
\vRa{74.461425}{245.808217}{3.543177}%
\vRa{74.963518}{246.258217}{3.325810}%
\vRa{75.465612}{246.708217}{3.108444}%
\vRa{75.967706}{247.158217}{2.891077}%
\vRa{76.469799}{247.608217}{2.673710}%
\vRa{76.971893}{248.058217}{2.456344}%
\vRa{77.473987}{248.508217}{2.238977}%
\vRa{77.976081}{248.958217}{2.021611}%
\vRa{78.478174}{249.408217}{1.804244}%
\vRa{78.980268}{249.858217}{1.586877}%
\vRa{79.482362}{250.308217}{1.369511}%
\vRa{79.984455}{250.758217}{1.152144}%
\vRa{80.486549}{251.208217}{0.934778}%
\vRa{80.988643}{251.658217}{0.717411}%
\vRa{81.490736}{252.108217}{0.500044}%
\vRa{81.992830}{252.558217}{0.282678}%
\vRa{82.494924}{253.008217}{0.065311}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{62.873041}{252.009301}{0.365162}%
\vRa{62.212510}{252.459301}{1.095486}%
\vRa{61.551979}{252.909301}{1.825809}%
\vRa{60.891448}{253.359301}{2.556133}%
\vRa{60.230918}{253.809301}{3.286457}%
\vRa{59.570387}{254.259301}{4.016781}%
\vRa{59.545759}{254.709301}{4.111202}%
\vRa{59.830486}{255.159301}{3.896268}%
\vRa{60.115213}{255.609301}{3.681334}%
\vRa{60.399940}{256.059301}{3.466400}%
\vRa{60.684667}{256.509301}{3.251466}%
\vRa{60.969394}{256.959301}{3.036532}%
\vRa{61.254121}{257.409301}{2.821598}%
\vRa{61.538848}{257.859301}{2.606664}%
\vRa{61.823575}{258.309301}{2.391730}%
\vRa{62.108302}{258.759301}{2.176795}%
\vRa{62.393030}{259.209301}{1.961861}%
\vRa{62.677757}{259.659301}{1.746927}%
\vRa{62.962484}{260.109301}{1.531993}%
\vRa{63.247211}{260.559301}{1.317059}%
\vRa{63.531938}{261.009301}{1.102125}%
\vRa{63.816665}{261.459301}{0.887191}%
\vRa{64.101392}{261.909301}{0.672257}%
\vRa{64.386119}{262.359301}{0.457323}%
\vRa{64.670846}{262.809301}{0.242389}%
\vRa{64.955573}{263.259301}{0.027455}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{82.234445}{253.368427}{0.296163}%
\vRa{81.411763}{253.818427}{0.888490}%
\vRa{80.589082}{254.268427}{1.480817}%
\vRa{79.766400}{254.718427}{2.073143}%
\vRa{78.943718}{255.168427}{2.665470}%
\vRa{78.121037}{255.618427}{3.257796}%
\vRa{77.298355}{256.068427}{3.850123}%
\vRa{76.475674}{256.518427}{4.442450}%
\vRa{75.652992}{256.968427}{5.034776}%
\vRa{74.830310}{257.418427}{5.627103}%
\vRa{74.140508}{257.868427}{6.086550}%
\vRa{74.345713}{258.318427}{5.650991}%
\vRa{74.550918}{258.768427}{5.215431}%
\vRa{74.756122}{259.218427}{4.779871}%
\vRa{74.961327}{259.668427}{4.344312}%
\vRa{75.166531}{260.118427}{3.908752}%
\vRa{75.371736}{260.568427}{3.473192}%
\vRa{75.576941}{261.018427}{3.037633}%
\vRa{75.782145}{261.468427}{2.602073}%
\vRa{75.987350}{261.918427}{2.166514}%
\vRa{76.192555}{262.368427}{1.730954}%
\vRa{76.397759}{262.818427}{1.295394}%
\vRa{76.602964}{263.268427}{0.859835}%
\vRa{76.808168}{263.718427}{0.424275}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{73.741249}{258.035253}{0.475334}%
\vRa{72.995785}{258.485253}{1.426002}%
\vRa{72.250322}{258.935253}{2.376670}%
\vRa{71.504858}{259.385253}{3.327339}%
\vRa{70.759395}{259.835253}{4.278007}%
\vRa{70.013931}{260.285253}{5.228675}%
\vRa{69.268468}{260.735253}{6.179343}%
\vRa{68.523004}{261.185253}{7.130011}%
\vRa{67.777541}{261.635253}{8.080679}%
\vRa{67.032077}{262.085253}{9.031347}%
\vRa{66.286613}{262.535253}{9.982016}%
\vRa{65.541150}{262.985253}{10.932684}%
\vRa{66.686684}{263.435253}{9.992354}%
\vRa{73.123996}{263.885253}{3.760247}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{64.943982}{243.618232}{1.023654}%
\vRa{64.848061}{244.068232}{3.070962}%
\vRa{64.752139}{244.518232}{5.118270}%
\vRa{64.656217}{244.968232}{7.165578}%
\vRa{64.560295}{245.418232}{9.212887}%
\vRa{64.464373}{245.868232}{9.005099}%
\vRa{64.368451}{246.318232}{8.320135}%
\vRa{64.272530}{246.768232}{7.635171}%
\vRa{64.176608}{247.218232}{6.950207}%
\vRa{64.080686}{247.668232}{6.265243}%
\vRa{63.984764}{248.118232}{5.580279}%
\vRa{63.888842}{248.568232}{4.895315}%
\vRa{63.792920}{249.018232}{4.210351}%
\vRa{63.696999}{249.468232}{3.525387}%
\vRa{63.601077}{249.918232}{2.840423}%
\vRa{63.505155}{250.368232}{2.155459}%
\vRa{63.409233}{250.818232}{1.470495}%
\vRa{63.313311}{251.268232}{0.785531}%
\vRa{63.217389}{251.718232}{0.100567}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{74.113981}{245.721822}{0.251047}%
\vRa{74.113981}{246.171822}{0.753141}%
\vRa{74.113981}{246.621822}{1.255234}%
\vRa{74.113981}{247.071822}{1.757328}%
\vRa{74.113981}{247.521822}{2.259422}%
\vRa{74.113981}{247.971822}{2.761515}%
\vRa{74.113981}{248.421822}{3.263609}%
\vRa{74.113981}{248.871822}{3.765703}%
\vRa{74.113981}{249.321822}{4.267796}%
\vRa{74.113981}{249.771822}{4.769890}%
\vRa{74.113981}{250.221822}{5.271984}%
\vRa{74.113981}{250.671822}{5.774078}%
\vRa{74.113981}{251.121822}{6.276171}%
\vRa{74.113981}{251.571822}{6.778265}%
\vRa{74.113981}{252.021822}{7.280359}%
\vRa{74.113981}{252.471822}{7.782452}%
\vRa{74.113981}{252.921822}{8.284546}%
\vRa{74.113981}{253.371822}{8.114258}%
\vRa{74.113981}{253.821822}{7.291576}%
\vRa{74.113981}{254.271822}{6.468895}%
\vRa{74.113981}{254.721822}{5.646213}%
\vRa{74.113981}{255.171822}{4.823532}%
\vRa{74.113981}{255.621822}{4.000850}%
\vRa{74.113981}{256.071822}{3.178168}%
\vRa{74.113981}{256.521822}{2.355487}%
\vRa{74.113981}{256.971822}{1.532805}%
\vRa{74.113981}{257.421822}{0.710123}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{63.238202}{252.009301}{0.372492}%
\vRa{63.307995}{252.459301}{1.117475}%
\vRa{63.377789}{252.909301}{1.862458}%
\vRa{63.447582}{253.359301}{2.607442}%
\vRa{63.517375}{253.809301}{3.352425}%
\vRa{63.587168}{254.259301}{4.097409}%
\vRa{63.656961}{254.709301}{4.842392}%
\vRa{63.726754}{255.159301}{5.587375}%
\vRa{63.796547}{255.609301}{6.332359}%
\vRa{63.866340}{256.059301}{7.077342}%
\vRa{63.936133}{256.509301}{7.822325}%
\vRa{64.005926}{256.959301}{8.567309}%
\vRa{64.075719}{257.409301}{9.312292}%
\vRa{64.145512}{257.859301}{9.887216}%
\vRa{64.215305}{258.309301}{9.071960}%
\vRa{64.285098}{258.759301}{8.256703}%
\vRa{64.354891}{259.209301}{7.441447}%
\vRa{64.424684}{259.659301}{6.626190}%
\vRa{64.494477}{260.109301}{5.810934}%
\vRa{64.564270}{260.559301}{4.995677}%
\vRa{64.634063}{261.009301}{4.180421}%
\vRa{64.703856}{261.459301}{3.365164}%
\vRa{64.773649}{261.909301}{2.549907}%
\vRa{64.843442}{262.359301}{1.734651}%
\vRa{64.913235}{262.809301}{0.919394}%
\vRa{64.983028}{263.259301}{0.104138}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{73.723538}{245.721822}{0.390443}%
\vRa{72.942652}{246.171822}{1.171329}%
\vRa{72.161766}{246.621822}{1.952215}%
\vRa{71.380880}{247.071822}{2.733100}%
\vRa{70.599994}{247.521822}{3.513986}%
\vRa{69.819109}{247.971822}{4.294872}%
\vRa{69.038223}{248.421822}{5.075758}%
\vRa{68.257337}{248.871822}{5.856644}%
\vRa{67.476451}{249.321822}{6.637529}%
\vRa{66.695565}{249.771822}{7.418415}%
\vRa{65.914680}{250.221822}{8.199301}%
\vRa{65.133794}{250.671822}{8.980187}%
\vRa{64.352908}{251.121822}{9.761073}%
\vRa{63.572022}{251.571822}{10.541958}%
\vRa{63.633364}{252.021822}{10.480617}%
\vRa{64.448140}{252.471822}{9.665840}%
\vRa{65.262917}{252.921822}{8.851064}%
\vRa{66.077693}{253.371822}{8.036288}%
\vRa{66.892469}{253.821822}{7.221511}%
\vRa{67.707246}{254.271822}{6.406735}%
\vRa{68.522022}{254.721822}{5.591958}%
\vRa{69.336799}{255.171822}{4.777182}%
\vRa{70.151575}{255.621822}{3.962405}%
\vRa{70.966351}{256.071822}{3.147629}%
\vRa{71.781128}{256.521822}{2.332853}%
\vRa{72.595904}{256.971822}{1.518076}%
\vRa{73.410681}{257.421822}{0.703300}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{76.733415}{244.458217}{57.677363}{10.543994}%
\vSd{73.897069}{245.721822}{41.868190}{11.456975}%
\vSd{62.885447}{243.618232}{102.033056}{8.579585}%
\vSd{73.818275}{258.035253}{65.486526}{6.975237}%
\vSd{64.969280}{243.618232}{3.998754}{12.045437}%
\vSd{59.079573}{263.541783}{-122.322637}{10.543994}%
\vSd{64.918913}{245.721822}{-167.014302}{9.361445}%
\vSd{64.969280}{263.541783}{3.998754}{12.045437}%
\vSd{62.882146}{263.541783}{-98.816083}{11.670362}%
\vSd{63.046180}{258.035253}{-151.088184}{12.464145}%
\vSd{59.171230}{254.631573}{-34.265443}{4.657447}%
\vSd{59.064916}{243.618232}{117.107905}{12.372456}%
\vSd{73.983935}{245.721822}{-23.586923}{3.157906}%
\vSd{76.718758}{264.381768}{-62.892095}{12.372456}%
\vSd{73.788981}{245.721822}{90.000000}{12.313432}%
\vSd{63.041034}{245.721822}{150.046501}{12.592665}%
\vSd{64.823986}{258.035253}{148.882666}{10.655207}%
\vSd{73.958016}{258.035253}{-28.678293}{9.724761}%
}}%
{\color{black}\vlB{%
\vSk{58.998154}{254.631573}{-62.892095}{12.372456}%
\vSk{64.964049}{243.618232}{3.998754}{12.045437}%
\vSk{76.670036}{244.458217}{57.677363}{10.543994}%
\vSk{76.651997}{253.368427}{117.107905}{12.372456}%
\vSk{64.964049}{264.381768}{-176.001246}{12.045437}%
\vSk{59.016194}{263.541783}{-122.322637}{10.543994}%
}}%
{\color{vltNeutral!31}\vlB{%
\vRa{135.967636}{313.618232}{2.242963}%
\vRa{137.919023}{314.068232}{6.728889}%
\vRa{139.870409}{314.518232}{6.484870}%
\vRa{141.821795}{314.968232}{3.502833}%
\vRa{143.773182}{315.418232}{0.520796}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{134.876766}{313.618232}{0.067217}%
\vRa{134.646411}{314.068232}{0.201650}%
\vRa{134.416056}{314.518232}{0.336083}%
\vRa{134.185701}{314.968232}{0.470516}%
\vRa{133.955346}{315.418232}{0.604949}%
\vRa{133.724991}{315.868232}{0.739382}%
\vRa{133.494636}{316.318232}{0.873815}%
\vRa{133.264281}{316.768232}{1.008249}%
\vRa{133.033926}{317.218232}{1.142682}%
\vRa{132.803571}{317.668232}{1.277115}%
\vRa{132.573216}{318.118232}{1.411548}%
\vRa{132.342861}{318.568232}{1.545981}%
\vRa{132.112506}{319.018232}{1.680414}%
\vRa{131.882151}{319.468232}{1.814847}%
\vRa{131.651796}{319.918232}{1.949281}%
\vRa{131.421441}{320.368232}{2.083714}%
\vRa{131.191086}{320.818232}{2.218147}%
\vRa{130.960731}{321.268232}{2.352580}%
\vRa{130.730376}{321.718232}{2.487013}%
\vRa{130.500021}{322.168232}{2.139734}%
\vRa{130.269666}{322.618232}{1.709558}%
\vRa{130.039311}{323.068232}{1.279382}%
\vRa{129.808956}{323.518232}{0.849207}%
\vRa{129.578601}{323.968232}{0.419031}%
}}%
{\color{vltNeutral!29}\vlB{%
\vRa{146.492731}{314.458217}{0.657689}%
\vRa{145.462081}{314.908217}{1.973066}%
\vRa{144.431431}{315.358217}{3.288444}%
\vRa{144.461425}{315.808217}{3.543177}%
\vRa{144.963518}{316.258217}{3.325810}%
\vRa{145.465612}{316.708217}{3.108444}%
\vRa{145.967706}{317.158217}{2.891077}%
\vRa{146.469799}{317.608217}{2.673710}%
\vRa{146.971893}{318.058217}{2.456344}%
\vRa{147.473987}{318.508217}{2.238977}%
\vRa{147.976081}{318.958217}{2.021611}%
\vRa{148.478174}{319.408217}{1.804244}%
\vRa{148.980268}{319.858217}{1.586877}%
\vRa{149.482362}{320.308217}{1.369511}%
\vRa{149.984455}{320.758217}{1.152144}%
\vRa{150.486549}{321.208217}{0.934778}%
\vRa{150.988643}{321.658217}{0.717411}%
\vRa{151.490736}{322.108217}{0.500044}%
\vRa{151.992830}{322.558217}{0.282678}%
\vRa{152.494924}{323.008217}{0.065311}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{132.873041}{322.009301}{0.365162}%
\vRa{132.212510}{322.459301}{1.095486}%
\vRa{131.551979}{322.909301}{1.825809}%
\vRa{130.891448}{323.359301}{2.556133}%
\vRa{130.230918}{323.809301}{3.286457}%
\vRa{129.570387}{324.259301}{4.016781}%
\vRa{129.545759}{324.709301}{4.111202}%
\vRa{129.830486}{325.159301}{3.896268}%
\vRa{130.115213}{325.609301}{3.681334}%
\vRa{130.399940}{326.059301}{3.466400}%
\vRa{130.684667}{326.509301}{3.251466}%
\vRa{130.969394}{326.959301}{3.036532}%
\vRa{131.254121}{327.409301}{2.821598}%
\vRa{131.538848}{327.859301}{2.606664}%
\vRa{131.823575}{328.309301}{2.391730}%
\vRa{132.108302}{328.759301}{2.176795}%
\vRa{132.393030}{329.209301}{1.961861}%
\vRa{132.677757}{329.659301}{1.746927}%
\vRa{132.962484}{330.109301}{1.531993}%
\vRa{133.247211}{330.559301}{1.317059}%
\vRa{133.531938}{331.009301}{1.102125}%
\vRa{133.816665}{331.459301}{0.887191}%
\vRa{134.101392}{331.909301}{0.672257}%
\vRa{134.386119}{332.359301}{0.457323}%
\vRa{134.670846}{332.809301}{0.242389}%
\vRa{134.955573}{333.259301}{0.027455}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{152.234445}{323.368427}{0.296163}%
\vRa{151.411763}{323.818427}{0.888490}%
\vRa{150.589082}{324.268427}{1.480817}%
\vRa{149.766400}{324.718427}{2.073143}%
\vRa{148.943718}{325.168427}{2.665470}%
\vRa{148.121037}{325.618427}{3.257796}%
\vRa{147.298355}{326.068427}{3.850123}%
\vRa{146.475674}{326.518427}{4.442450}%
\vRa{145.652992}{326.968427}{5.034776}%
\vRa{144.830310}{327.418427}{5.627103}%
\vRa{144.140508}{327.868427}{6.086550}%
\vRa{144.345713}{328.318427}{5.650991}%
\vRa{144.550918}{328.768427}{5.215431}%
\vRa{144.756122}{329.218427}{4.779871}%
\vRa{144.961327}{329.668427}{4.344312}%
\vRa{145.166531}{330.118427}{3.908752}%
\vRa{145.371736}{330.568427}{3.473192}%
\vRa{145.576941}{331.018427}{3.037633}%
\vRa{145.782145}{331.468427}{2.602073}%
\vRa{145.987350}{331.918427}{2.166514}%
\vRa{146.192555}{332.368427}{1.730954}%
\vRa{146.397759}{332.818427}{1.295394}%
\vRa{146.602964}{333.268427}{0.859835}%
\vRa{146.808168}{333.718427}{0.424275}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{143.741249}{328.035253}{0.475334}%
\vRa{142.995785}{328.485253}{1.426002}%
\vRa{142.250322}{328.935253}{2.376670}%
\vRa{141.504858}{329.385253}{3.327339}%
\vRa{140.759395}{329.835253}{4.278007}%
\vRa{140.013931}{330.285253}{5.228675}%
\vRa{139.268468}{330.735253}{6.179343}%
\vRa{138.523004}{331.185253}{7.130011}%
\vRa{137.777541}{331.635253}{8.080679}%
\vRa{137.032077}{332.085253}{9.031347}%
\vRa{136.286613}{332.535253}{9.982016}%
\vRa{135.541150}{332.985253}{10.932684}%
\vRa{136.686684}{333.435253}{9.992354}%
\vRa{143.123996}{333.885253}{3.760247}%
}}%
{\color{vltNeutral!21}\vlB{%
\vRa{134.943982}{313.618232}{1.023654}%
\vRa{134.848061}{314.068232}{3.070962}%
\vRa{134.752139}{314.518232}{5.118270}%
\vRa{134.656217}{314.968232}{7.165578}%
\vRa{134.560295}{315.418232}{9.212887}%
\vRa{134.464373}{315.868232}{9.005099}%
\vRa{134.368451}{316.318232}{8.320135}%
\vRa{134.272530}{316.768232}{7.635171}%
\vRa{134.176608}{317.218232}{6.950207}%
\vRa{134.080686}{317.668232}{6.265243}%
\vRa{133.984764}{318.118232}{5.580279}%
\vRa{133.888842}{318.568232}{4.895315}%
\vRa{133.792920}{319.018232}{4.210351}%
\vRa{133.696999}{319.468232}{3.525387}%
\vRa{133.601077}{319.918232}{2.840423}%
\vRa{133.505155}{320.368232}{2.155459}%
\vRa{133.409233}{320.818232}{1.470495}%
\vRa{133.313311}{321.268232}{0.785531}%
\vRa{133.217389}{321.718232}{0.100567}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{144.113981}{315.721822}{0.251047}%
\vRa{144.113981}{316.171822}{0.753141}%
\vRa{144.113981}{316.621822}{1.255234}%
\vRa{144.113981}{317.071822}{1.757328}%
\vRa{144.113981}{317.521822}{2.259422}%
\vRa{144.113981}{317.971822}{2.761515}%
\vRa{144.113981}{318.421822}{3.263609}%
\vRa{144.113981}{318.871822}{3.765703}%
\vRa{144.113981}{319.321822}{4.267796}%
\vRa{144.113981}{319.771822}{4.769890}%
\vRa{144.113981}{320.221822}{5.271984}%
\vRa{144.113981}{320.671822}{5.774078}%
\vRa{144.113981}{321.121822}{6.276171}%
\vRa{144.113981}{321.571822}{6.778265}%
\vRa{144.113981}{322.021822}{7.280359}%
\vRa{144.113981}{322.471822}{7.782452}%
\vRa{144.113981}{322.921822}{8.284546}%
\vRa{144.113981}{323.371822}{8.114258}%
\vRa{144.113981}{323.821822}{7.291576}%
\vRa{144.113981}{324.271822}{6.468895}%
\vRa{144.113981}{324.721822}{5.646213}%
\vRa{144.113981}{325.171822}{4.823532}%
\vRa{144.113981}{325.621822}{4.000850}%
\vRa{144.113981}{326.071822}{3.178168}%
\vRa{144.113981}{326.521822}{2.355487}%
\vRa{144.113981}{326.971822}{1.532805}%
\vRa{144.113981}{327.421822}{0.710123}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{133.238202}{322.009301}{0.372492}%
\vRa{133.307995}{322.459301}{1.117475}%
\vRa{133.377789}{322.909301}{1.862458}%
\vRa{133.447582}{323.359301}{2.607442}%
\vRa{133.517375}{323.809301}{3.352425}%
\vRa{133.587168}{324.259301}{4.097409}%
\vRa{133.656961}{324.709301}{4.842392}%
\vRa{133.726754}{325.159301}{5.587375}%
\vRa{133.796547}{325.609301}{6.332359}%
\vRa{133.866340}{326.059301}{7.077342}%
\vRa{133.936133}{326.509301}{7.822325}%
\vRa{134.005926}{326.959301}{8.567309}%
\vRa{134.075719}{327.409301}{9.312292}%
\vRa{134.145512}{327.859301}{9.887216}%
\vRa{134.215305}{328.309301}{9.071960}%
\vRa{134.285098}{328.759301}{8.256703}%
\vRa{134.354891}{329.209301}{7.441447}%
\vRa{134.424684}{329.659301}{6.626190}%
\vRa{134.494477}{330.109301}{5.810934}%
\vRa{134.564270}{330.559301}{4.995677}%
\vRa{134.634063}{331.009301}{4.180421}%
\vRa{134.703856}{331.459301}{3.365164}%
\vRa{134.773649}{331.909301}{2.549907}%
\vRa{134.843442}{332.359301}{1.734651}%
\vRa{134.913235}{332.809301}{0.919394}%
\vRa{134.983028}{333.259301}{0.104138}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{143.723538}{315.721822}{0.390443}%
\vRa{142.942652}{316.171822}{1.171329}%
\vRa{142.161766}{316.621822}{1.952215}%
\vRa{141.380880}{317.071822}{2.733100}%
\vRa{140.599994}{317.521822}{3.513986}%
\vRa{139.819109}{317.971822}{4.294872}%
\vRa{139.038223}{318.421822}{5.075758}%
\vRa{138.257337}{318.871822}{5.856644}%
\vRa{137.476451}{319.321822}{6.637529}%
\vRa{136.695565}{319.771822}{7.418415}%
\vRa{135.914680}{320.221822}{8.199301}%
\vRa{135.133794}{320.671822}{8.980187}%
\vRa{134.352908}{321.121822}{9.761073}%
\vRa{133.572022}{321.571822}{10.541958}%
\vRa{133.633364}{322.021822}{10.480617}%
\vRa{134.448140}{322.471822}{9.665840}%
\vRa{135.262917}{322.921822}{8.851064}%
\vRa{136.077693}{323.371822}{8.036288}%
\vRa{136.892469}{323.821822}{7.221511}%
\vRa{137.707246}{324.271822}{6.406735}%
\vRa{138.522022}{324.721822}{5.591958}%
\vRa{139.336799}{325.171822}{4.777182}%
\vRa{140.151575}{325.621822}{3.962405}%
\vRa{140.966351}{326.071822}{3.147629}%
\vRa{141.781128}{326.521822}{2.332853}%
\vRa{142.595904}{326.971822}{1.518076}%
\vRa{143.410681}{327.421822}{0.703300}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSd{146.733415}{314.458217}{57.677363}{10.543994}%
\vSd{143.897069}{315.721822}{41.868190}{11.456975}%
\vSd{132.885447}{313.618232}{102.033056}{8.579585}%
\vSd{143.818275}{328.035253}{65.486526}{6.975237}%
\vSd{134.969280}{313.618232}{3.998754}{12.045437}%
\vSd{129.079573}{333.541783}{-122.322637}{10.543994}%
\vSd{134.918913}{315.721822}{-167.014302}{9.361445}%
\vSd{134.969280}{333.541783}{3.998754}{12.045437}%
\vSd{132.882146}{333.541783}{-98.816083}{11.670362}%
\vSd{133.046180}{328.035253}{-151.088184}{12.464145}%
\vSd{129.171230}{324.631573}{-34.265443}{4.657447}%
\vSd{129.064916}{313.618232}{117.107905}{12.372456}%
\vSd{143.983935}{315.721822}{-23.586923}{3.157906}%
\vSd{146.718758}{334.381768}{-62.892095}{12.372456}%
\vSd{143.788981}{315.721822}{90.000000}{12.313432}%
\vSd{133.041034}{315.721822}{150.046501}{12.592665}%
\vSd{134.823986}{328.035253}{148.882666}{10.655207}%
\vSd{143.958016}{328.035253}{-28.678293}{9.724761}%
}}%
{\color{black}\vlB{%
\vSk{128.998154}{324.631573}{-62.892095}{12.372456}%
\vSk{134.964049}{313.618232}{3.998754}{12.045437}%
\vSk{146.670036}{314.458217}{57.677363}{10.543994}%
\vSk{146.651997}{323.368427}{117.107905}{12.372456}%
\vSk{134.964049}{334.381768}{-176.001246}{12.045437}%
\vSk{129.016194}{333.541783}{-122.322637}{10.543994}%
}}%
{\color{vltNeutral!31}\vlB{%
\vRa{135.967636}{173.618232}{2.242963}%
\vRa{137.919023}{174.068232}{6.728889}%
\vRa{139.870409}{174.518232}{6.484870}%
\vRa{141.821795}{174.968232}{3.502833}%
\vRa{143.773182}{175.418232}{0.520796}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{134.876766}{173.618232}{0.067217}%
\vRa{134.646411}{174.068232}{0.201650}%
\vRa{134.416056}{174.518232}{0.336083}%
\vRa{134.185701}{174.968232}{0.470516}%
\vRa{133.955346}{175.418232}{0.604949}%
\vRa{133.724991}{175.868232}{0.739382}%
\vRa{133.494636}{176.318232}{0.873815}%
\vRa{133.264281}{176.768232}{1.008249}%
\vRa{133.033926}{177.218232}{1.142682}%
\vRa{132.803571}{177.668232}{1.277115}%
\vRa{132.573216}{178.118232}{1.411548}%
\vRa{132.342861}{178.568232}{1.545981}%
\vRa{132.112506}{179.018232}{1.680414}%
\vRa{131.882151}{179.468232}{1.814847}%
\vRa{131.651796}{179.918232}{1.949281}%
\vRa{131.421441}{180.368232}{2.083714}%
\vRa{131.191086}{180.818232}{2.218147}%
\vRa{130.960731}{181.268232}{2.352580}%
\vRa{130.730376}{181.718232}{2.487013}%
\vRa{130.500021}{182.168232}{2.139734}%
\vRa{130.269666}{182.618232}{1.709558}%
\vRa{130.039311}{183.068232}{1.279382}%
\vRa{129.808956}{183.518232}{0.849207}%
\vRa{129.578601}{183.968232}{0.419031}%
}}%
{\color{vltNeutral!29}\vlB{%
\vRa{146.492731}{174.458217}{0.657689}%
\vRa{145.462081}{174.908217}{1.973066}%
\vRa{144.431431}{175.358217}{3.288444}%
\vRa{144.461425}{175.808217}{3.543177}%
\vRa{144.963518}{176.258217}{3.325810}%
\vRa{145.465612}{176.708217}{3.108444}%
\vRa{145.967706}{177.158217}{2.891077}%
\vRa{146.469799}{177.608217}{2.673710}%
\vRa{146.971893}{178.058217}{2.456344}%
\vRa{147.473987}{178.508217}{2.238977}%
\vRa{147.976081}{178.958217}{2.021611}%
\vRa{148.478174}{179.408217}{1.804244}%
\vRa{148.980268}{179.858217}{1.586877}%
\vRa{149.482362}{180.308217}{1.369511}%
\vRa{149.984455}{180.758217}{1.152144}%
\vRa{150.486549}{181.208217}{0.934778}%
\vRa{150.988643}{181.658217}{0.717411}%
\vRa{151.490736}{182.108217}{0.500044}%
\vRa{151.992830}{182.558217}{0.282678}%
\vRa{152.494924}{183.008217}{0.065311}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{132.873041}{182.009301}{0.365162}%
\vRa{132.212510}{182.459301}{1.095486}%
\vRa{131.551979}{182.909301}{1.825809}%
\vRa{130.891448}{183.359301}{2.556133}%
\vRa{130.230918}{183.809301}{3.286457}%
\vRa{129.570387}{184.259301}{4.016781}%
\vRa{129.545759}{184.709301}{4.111202}%
\vRa{129.830486}{185.159301}{3.896268}%
\vRa{130.115213}{185.609301}{3.681334}%
\vRa{130.399940}{186.059301}{3.466400}%
\vRa{130.684667}{186.509301}{3.251466}%
\vRa{130.969394}{186.959301}{3.036532}%
\vRa{131.254121}{187.409301}{2.821598}%
\vRa{131.538848}{187.859301}{2.606664}%
\vRa{131.823575}{188.309301}{2.391730}%
\vRa{132.108302}{188.759301}{2.176795}%
\vRa{132.393030}{189.209301}{1.961861}%
\vRa{132.677757}{189.659301}{1.746927}%
\vRa{132.962484}{190.109301}{1.531993}%
\vRa{133.247211}{190.559301}{1.317059}%
\vRa{133.531938}{191.009301}{1.102125}%
\vRa{133.816665}{191.459301}{0.887191}%
\vRa{134.101392}{191.909301}{0.672257}%
\vRa{134.386119}{192.359301}{0.457323}%
\vRa{134.670846}{192.809301}{0.242389}%
\vRa{134.955573}{193.259301}{0.027455}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{152.234445}{183.368427}{0.296163}%
\vRa{151.411763}{183.818427}{0.888490}%
\vRa{150.589082}{184.268427}{1.480817}%
\vRa{149.766400}{184.718427}{2.073143}%
\vRa{148.943718}{185.168427}{2.665470}%
\vRa{148.121037}{185.618427}{3.257796}%
\vRa{147.298355}{186.068427}{3.850123}%
\vRa{146.475674}{186.518427}{4.442450}%
\vRa{145.652992}{186.968427}{5.034776}%
\vRa{144.830310}{187.418427}{5.627103}%
\vRa{144.140508}{187.868427}{6.086550}%
\vRa{144.345713}{188.318427}{5.650991}%
\vRa{144.550918}{188.768427}{5.215431}%
\vRa{144.756122}{189.218427}{4.779871}%
\vRa{144.961327}{189.668427}{4.344312}%
\vRa{145.166531}{190.118427}{3.908752}%
\vRa{145.371736}{190.568427}{3.473192}%
\vRa{145.576941}{191.018427}{3.037633}%
\vRa{145.782145}{191.468427}{2.602073}%
\vRa{145.987350}{191.918427}{2.166514}%
\vRa{146.192555}{192.368427}{1.730954}%
\vRa{146.397759}{192.818427}{1.295394}%
\vRa{146.602964}{193.268427}{0.859835}%
\vRa{146.808168}{193.718427}{0.424275}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{143.741249}{188.035253}{0.475334}%
\vRa{142.995785}{188.485253}{1.426002}%
\vRa{142.250322}{188.935253}{2.376670}%
\vRa{141.504858}{189.385253}{3.327339}%
\vRa{140.759395}{189.835253}{4.278007}%
\vRa{140.013931}{190.285253}{5.228675}%
\vRa{139.268468}{190.735253}{6.179343}%
\vRa{138.523004}{191.185253}{7.130011}%
\vRa{137.777541}{191.635253}{8.080679}%
\vRa{137.032077}{192.085253}{9.031347}%
\vRa{136.286613}{192.535253}{9.982016}%
\vRa{135.541150}{192.985253}{10.932684}%
\vRa{136.686684}{193.435253}{9.992354}%
\vRa{143.123996}{193.885253}{3.760247}%
}}%
{\color{vltNeutral!21}\vlB{%
\vRa{134.943982}{173.618232}{1.023654}%
\vRa{134.848061}{174.068232}{3.070962}%
\vRa{134.752139}{174.518232}{5.118270}%
\vRa{134.656217}{174.968232}{7.165578}%
\vRa{134.560295}{175.418232}{9.212887}%
\vRa{134.464373}{175.868232}{9.005099}%
\vRa{134.368451}{176.318232}{8.320135}%
\vRa{134.272530}{176.768232}{7.635171}%
\vRa{134.176608}{177.218232}{6.950207}%
\vRa{134.080686}{177.668232}{6.265243}%
\vRa{133.984764}{178.118232}{5.580279}%
\vRa{133.888842}{178.568232}{4.895315}%
\vRa{133.792920}{179.018232}{4.210351}%
\vRa{133.696999}{179.468232}{3.525387}%
\vRa{133.601077}{179.918232}{2.840423}%
\vRa{133.505155}{180.368232}{2.155459}%
\vRa{133.409233}{180.818232}{1.470495}%
\vRa{133.313311}{181.268232}{0.785531}%
\vRa{133.217389}{181.718232}{0.100567}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{144.113981}{175.721822}{0.251047}%
\vRa{144.113981}{176.171822}{0.753141}%
\vRa{144.113981}{176.621822}{1.255234}%
\vRa{144.113981}{177.071822}{1.757328}%
\vRa{144.113981}{177.521822}{2.259422}%
\vRa{144.113981}{177.971822}{2.761515}%
\vRa{144.113981}{178.421822}{3.263609}%
\vRa{144.113981}{178.871822}{3.765703}%
\vRa{144.113981}{179.321822}{4.267796}%
\vRa{144.113981}{179.771822}{4.769890}%
\vRa{144.113981}{180.221822}{5.271984}%
\vRa{144.113981}{180.671822}{5.774078}%
\vRa{144.113981}{181.121822}{6.276171}%
\vRa{144.113981}{181.571822}{6.778265}%
\vRa{144.113981}{182.021822}{7.280359}%
\vRa{144.113981}{182.471822}{7.782452}%
\vRa{144.113981}{182.921822}{8.284546}%
\vRa{144.113981}{183.371822}{8.114258}%
\vRa{144.113981}{183.821822}{7.291576}%
\vRa{144.113981}{184.271822}{6.468895}%
\vRa{144.113981}{184.721822}{5.646213}%
\vRa{144.113981}{185.171822}{4.823532}%
\vRa{144.113981}{185.621822}{4.000850}%
\vRa{144.113981}{186.071822}{3.178168}%
\vRa{144.113981}{186.521822}{2.355487}%
\vRa{144.113981}{186.971822}{1.532805}%
\vRa{144.113981}{187.421822}{0.710123}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{133.238202}{182.009301}{0.372492}%
\vRa{133.307995}{182.459301}{1.117475}%
\vRa{133.377789}{182.909301}{1.862458}%
\vRa{133.447582}{183.359301}{2.607442}%
\vRa{133.517375}{183.809301}{3.352425}%
\vRa{133.587168}{184.259301}{4.097409}%
\vRa{133.656961}{184.709301}{4.842392}%
\vRa{133.726754}{185.159301}{5.587375}%
\vRa{133.796547}{185.609301}{6.332359}%
\vRa{133.866340}{186.059301}{7.077342}%
\vRa{133.936133}{186.509301}{7.822325}%
\vRa{134.005926}{186.959301}{8.567309}%
\vRa{134.075719}{187.409301}{9.312292}%
\vRa{134.145512}{187.859301}{9.887216}%
\vRa{134.215305}{188.309301}{9.071960}%
\vRa{134.285098}{188.759301}{8.256703}%
\vRa{134.354891}{189.209301}{7.441447}%
\vRa{134.424684}{189.659301}{6.626190}%
\vRa{134.494477}{190.109301}{5.810934}%
\vRa{134.564270}{190.559301}{4.995677}%
\vRa{134.634063}{191.009301}{4.180421}%
\vRa{134.703856}{191.459301}{3.365164}%
\vRa{134.773649}{191.909301}{2.549907}%
\vRa{134.843442}{192.359301}{1.734651}%
\vRa{134.913235}{192.809301}{0.919394}%
\vRa{134.983028}{193.259301}{0.104138}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{143.723538}{175.721822}{0.390443}%
\vRa{142.942652}{176.171822}{1.171329}%
\vRa{142.161766}{176.621822}{1.952215}%
\vRa{141.380880}{177.071822}{2.733100}%
\vRa{140.599994}{177.521822}{3.513986}%
\vRa{139.819109}{177.971822}{4.294872}%
\vRa{139.038223}{178.421822}{5.075758}%
\vRa{138.257337}{178.871822}{5.856644}%
\vRa{137.476451}{179.321822}{6.637529}%
\vRa{136.695565}{179.771822}{7.418415}%
\vRa{135.914680}{180.221822}{8.199301}%
\vRa{135.133794}{180.671822}{8.980187}%
\vRa{134.352908}{181.121822}{9.761073}%
\vRa{133.572022}{181.571822}{10.541958}%
\vRa{133.633364}{182.021822}{10.480617}%
\vRa{134.448140}{182.471822}{9.665840}%
\vRa{135.262917}{182.921822}{8.851064}%
\vRa{136.077693}{183.371822}{8.036288}%
\vRa{136.892469}{183.821822}{7.221511}%
\vRa{137.707246}{184.271822}{6.406735}%
\vRa{138.522022}{184.721822}{5.591958}%
\vRa{139.336799}{185.171822}{4.777182}%
\vRa{140.151575}{185.621822}{3.962405}%
\vRa{140.966351}{186.071822}{3.147629}%
\vRa{141.781128}{186.521822}{2.332853}%
\vRa{142.595904}{186.971822}{1.518076}%
\vRa{143.410681}{187.421822}{0.703300}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSd{146.733415}{174.458217}{57.677363}{10.543994}%
\vSd{143.897069}{175.721822}{41.868190}{11.456975}%
\vSd{132.885447}{173.618232}{102.033056}{8.579585}%
\vSd{143.818275}{188.035253}{65.486526}{6.975237}%
\vSd{134.969280}{173.618232}{3.998754}{12.045437}%
\vSd{129.079573}{193.541783}{-122.322637}{10.543994}%
\vSd{134.918913}{175.721822}{-167.014302}{9.361445}%
\vSd{134.969280}{193.541783}{3.998754}{12.045437}%
\vSd{132.882146}{193.541783}{-98.816083}{11.670362}%
\vSd{133.046180}{188.035253}{-151.088184}{12.464145}%
\vSd{129.171230}{184.631573}{-34.265443}{4.657447}%
\vSd{129.064916}{173.618232}{117.107905}{12.372456}%
\vSd{143.983935}{175.721822}{-23.586923}{3.157906}%
\vSd{146.718758}{194.381768}{-62.892095}{12.372456}%
\vSd{143.788981}{175.721822}{90.000000}{12.313432}%
\vSd{133.041034}{175.721822}{150.046501}{12.592665}%
\vSd{134.823986}{188.035253}{148.882666}{10.655207}%
\vSd{143.958016}{188.035253}{-28.678293}{9.724761}%
}}%
{\color{black}\vlB{%
\vSk{128.998154}{184.631573}{-62.892095}{12.372456}%
\vSk{134.964049}{173.618232}{3.998754}{12.045437}%
\vSk{146.670036}{174.458217}{57.677363}{10.543994}%
\vSk{146.651997}{183.368427}{117.107905}{12.372456}%
\vSk{134.964049}{194.381768}{-176.001246}{12.045437}%
\vSk{129.016194}{193.541783}{-122.322637}{10.543994}%
}}%
{\color{black}\put(42.00000,254.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $i$}}}%
{\color{black}\put(169.00000,324.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $j_+$}}}%
{\color{black}\put(169.00000,184.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $j_-$}}}%
{\color{black}\put(89.00000,306.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $\vct n_+$}}}%
{\color{black}\put(89.00000,207.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $\vct n_-$}}}%
{\color{vltTeal}\vlB{%
\vSi{55.000000}{153.000000}{0.000000}{23.600000}%
\vRa{76.200000}{150.984000}{0.535714}%
\vRa{76.200000}{151.434000}{1.607143}%
\vRa{76.200000}{151.884000}{2.678571}%
\vRa{76.200000}{152.334000}{3.750000}%
\vRa{76.200000}{152.784000}{4.778571}%
\vRa{76.200000}{153.234000}{3.707143}%
\vRa{76.200000}{153.684000}{2.635714}%
\vRa{76.200000}{154.134000}{1.564286}%
\vRa{76.200000}{154.584000}{0.492857}%
}}%
{\color{black}\put(116.00000,153.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\vct d=\ell_\star\vct e_x$}}}%
{\color{black}\vlB{%
\vSn{231.575000}{199.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(232.00000,185.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-3$}}}%
{\color{black}\vlB{%
\vSn{276.575000}{199.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(277.00000,185.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1.5$}}}%
{\color{black}\vlB{%
\vSn{321.575000}{199.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(322.00000,185.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{229.000000}{214.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(225.00000,214.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{229.000000}{244.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(225.00000,244.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{229.000000}{274.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(225.00000,274.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{232.000000}{199.000000}{0.000000}{105.000000}%
\vSe{231.450000}{199.000000}{90.000000}{90.000000}%
}}%
{\color{black}\put(284.50000,165.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $F_x/F_\star$}}}%
{\color{black}\put(232.00000,306.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $F_y/F_\star$}}}%
{\color{black!20}\vlB{%
\vSd{232.000000}{244.000000}{0.000000}{105.000000}%
\vSd{321.675000}{199.000000}{90.000000}{90.000000}%
}}%
{\color{vltRed}\vlB{%
\vSv{286.094937}{244.000000}{-149.036243}{41.332139}%
\vRa{284.665000}{221.500000}{1.400000}%
\vRa{284.995000}{221.950000}{4.200000}%
\vRa{285.325000}{222.400000}{4.097714}%
\vRa{285.655000}{222.850000}{3.497714}%
\vRa{285.985000}{223.300000}{2.897714}%
\vRa{286.315000}{223.750000}{2.297714}%
\vRa{286.645000}{224.200000}{1.697714}%
\vRa{286.975000}{224.650000}{1.097714}%
\vRa{287.305000}{225.100000}{0.497714}%
}}%
{\color{vltBlue}\vlB{%
\vSv{286.094937}{244.000000}{149.036243}{41.332139}%
\vRa{287.413743}{262.301715}{0.300000}%
\vRa{287.083743}{262.751715}{0.900000}%
\vRa{286.753743}{263.201715}{1.500000}%
\vRa{286.423743}{263.651715}{2.100000}%
\vRa{286.093743}{264.101715}{2.700000}%
\vRa{285.763743}{264.551715}{3.300000}%
\vRa{285.433743}{265.001715}{3.900000}%
\vRa{285.103743}{265.451715}{4.500000}%
\vRa{284.773743}{265.901715}{2.322664}%
}}%
{\color{black}\put(322.000000,244.000000){\circle*{4.000000}}}%
{\color{black}\vlB{%
\vSn{349.575000}{199.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(350.00000,185.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-3$}}}%
{\color{black}\vlB{%
\vSn{394.575000}{199.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(395.00000,185.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1.5$}}}%
{\color{black}\vlB{%
\vSn{439.575000}{199.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(440.00000,185.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{347.000000}{214.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(343.00000,214.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{347.000000}{244.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(343.00000,244.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{347.000000}{274.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(343.00000,274.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{350.000000}{199.000000}{0.000000}{105.000000}%
\vSe{349.450000}{199.000000}{90.000000}{90.000000}%
}}%
{\color{black}\put(402.50000,165.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $F_x/F_\star$}}}%
{\color{black}\put(350.00000,306.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $F_y/F_\star$}}}%
{\color{black!20}\vlB{%
\vSd{350.000000}{244.000000}{0.000000}{105.000000}%
\vSd{439.675000}{199.000000}{90.000000}{90.000000}%
}}%
{\color{vltTeal}\vlB{%
\vSv{367.400000}{244.000000}{180.000000}{72.600000}%
\vRa{369.264286}{241.984000}{0.535714}%
\vRa{368.192857}{242.434000}{1.607143}%
\vRa{367.121429}{242.884000}{2.678571}%
\vRa{366.050000}{243.334000}{3.750000}%
\vRa{365.021429}{243.784000}{4.778571}%
\vRa{366.092857}{244.234000}{3.707143}%
\vRa{367.164286}{244.684000}{2.635714}%
\vRa{368.235714}{245.134000}{1.564286}%
\vRa{369.307143}{245.584000}{0.492857}%
}}%
{\color{black}\put(440.000000,244.000000){\circle*{4.000000}}}%
{\color{black}\put(285.00000,325.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $(-5/4,\mp3/4)$}}}%
{\color{black}\put(405.00000,325.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $(-5/2,0)$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{121.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,94.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $L=2k_\star,\quad T=k_\star/2,\quad\vct n_\pm=(1,\pm1,0)/\sqrt2$}}}%
{\color{black}\put(235.00000,65.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\mathsf C_\pm/k_\star=\left(\begin{smallmatrix}5/4&\pm3/4\\\pm3/4&5/4\end{smallmatrix}\right),\qquad F_\star=k_\star\ell_\star$}}}%
{\color{black}\put(235.00000,34.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Transverse components cancel; longitudinal components add.}}}%
{\color{black}\put(235.00000,13.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont Both force plots use one gain and equal Cartesian component scales.}}}%
\end{picture}%


==> vlt-figures/figure-061.tex <==
\begin{picture}(470,379)%
{\color{black}\put(120.00000,361.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Like-sign pair}}}%
{\color{black}\put(354.00000,361.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Opposite-sign pair}}}%
{\color{vltTeal!31}\vlB{%
\vRa{58.966294}{292.887937}{2.242963}%
\vRa{60.917680}{293.337937}{6.728889}%
\vRa{62.869066}{293.787937}{8.808197}%
\vRa{64.820453}{294.237937}{5.826160}%
\vRa{66.771839}{294.687937}{2.844123}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{57.875423}{292.887937}{0.067217}%
\vRa{57.645068}{293.337937}{0.201650}%
\vRa{57.414713}{293.787937}{0.336083}%
\vRa{57.184358}{294.237937}{0.470516}%
\vRa{56.954003}{294.687937}{0.604949}%
\vRa{56.723648}{295.137937}{0.739382}%
\vRa{56.493293}{295.587937}{0.873815}%
\vRa{56.262938}{296.037937}{1.008249}%
\vRa{56.032583}{296.487937}{1.142682}%
\vRa{55.802228}{296.937937}{1.277115}%
\vRa{55.571873}{297.387937}{1.411548}%
\vRa{55.341518}{297.837937}{1.545981}%
\vRa{55.111163}{298.287937}{1.680414}%
\vRa{54.880808}{298.737937}{1.814847}%
\vRa{54.650453}{299.187937}{1.949281}%
\vRa{54.420098}{299.637937}{2.083714}%
\vRa{54.189743}{300.087937}{2.218147}%
\vRa{53.959388}{300.537937}{2.352580}%
\vRa{53.729033}{300.987937}{2.487013}%
\vRa{53.498678}{301.437937}{2.621446}%
\vRa{53.268324}{301.887937}{2.755879}%
\vRa{53.037969}{302.337937}{2.890312}%
\vRa{52.807614}{302.787937}{2.603900}%
\vRa{52.577259}{303.237937}{2.173724}%
\vRa{52.346904}{303.687937}{1.743549}%
\vRa{52.116549}{304.137937}{1.313373}%
\vRa{51.886194}{304.587937}{0.883197}%
\vRa{51.655839}{305.037937}{0.453021}%
\vRa{51.425484}{305.487937}{0.022846}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{71.494074}{293.867920}{0.657689}%
\vRa{70.463424}{294.317920}{1.973066}%
\vRa{69.432773}{294.767920}{3.288444}%
\vRa{68.745441}{295.217920}{4.260503}%
\vRa{69.247534}{295.667920}{4.043137}%
\vRa{69.749628}{296.117920}{3.825770}%
\vRa{70.251722}{296.567920}{3.608404}%
\vRa{70.753816}{297.017920}{3.391037}%
\vRa{71.255909}{297.467920}{3.173670}%
\vRa{71.758003}{297.917920}{2.956304}%
\vRa{72.260097}{298.367920}{2.738937}%
\vRa{72.762190}{298.817920}{2.521571}%
\vRa{73.264284}{299.267920}{2.304204}%
\vRa{73.766378}{299.717920}{2.086837}%
\vRa{74.268471}{300.167920}{1.869471}%
\vRa{74.770565}{300.617920}{1.652104}%
\vRa{75.272659}{301.067920}{1.434738}%
\vRa{75.774753}{301.517920}{1.217371}%
\vRa{76.276846}{301.967920}{1.000004}%
\vRa{76.778940}{302.417920}{0.782638}%
\vRa{77.281034}{302.867920}{0.565271}%
\vRa{77.783127}{303.317920}{0.347905}%
\vRa{78.285221}{303.767920}{0.130538}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{55.573592}{302.677518}{0.365162}%
\vRa{54.913061}{303.127518}{1.095486}%
\vRa{54.252530}{303.577518}{1.825809}%
\vRa{53.591999}{304.027518}{2.556133}%
\vRa{52.931469}{304.477518}{3.286457}%
\vRa{52.270938}{304.927518}{4.016781}%
\vRa{51.610407}{305.377518}{4.747105}%
\vRa{51.612991}{305.827518}{4.814314}%
\vRa{51.897718}{306.277518}{4.599380}%
\vRa{52.182445}{306.727518}{4.384445}%
\vRa{52.467172}{307.177518}{4.169511}%
\vRa{52.751899}{307.627518}{3.954577}%
\vRa{53.036627}{308.077518}{3.739643}%
\vRa{53.321354}{308.527518}{3.524709}%
\vRa{53.606081}{308.977518}{3.309775}%
\vRa{53.890808}{309.427518}{3.094841}%
\vRa{54.175535}{309.877518}{2.879907}%
\vRa{54.460262}{310.327518}{2.664973}%
\vRa{54.744989}{310.777518}{2.450039}%
\vRa{55.029716}{311.227518}{2.235105}%
\vRa{55.314443}{311.677518}{2.020171}%
\vRa{55.599170}{312.127518}{1.805237}%
\vRa{55.883898}{312.577518}{1.590303}%
\vRa{56.168625}{313.027518}{1.375369}%
\vRa{56.453352}{313.477518}{1.160434}%
\vRa{56.738079}{313.927518}{0.945500}%
\vRa{57.022806}{314.377518}{0.730566}%
\vRa{57.307533}{314.827518}{0.515632}%
\vRa{57.592260}{315.277518}{0.300698}%
\vRa{57.876987}{315.727518}{0.085764}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{78.175409}{304.263165}{0.296163}%
\vRa{77.352728}{304.713165}{0.888490}%
\vRa{76.530046}{305.163165}{1.480817}%
\vRa{75.707364}{305.613165}{2.073143}%
\vRa{74.884683}{306.063165}{2.665470}%
\vRa{74.062001}{306.513165}{3.257796}%
\vRa{73.239319}{306.963165}{3.850123}%
\vRa{72.416638}{307.413165}{4.442450}%
\vRa{71.593956}{307.863165}{5.034776}%
\vRa{70.771275}{308.313165}{5.627103}%
\vRa{69.948593}{308.763165}{6.219430}%
\vRa{69.125911}{309.213165}{6.811756}%
\vRa{68.715227}{309.663165}{6.992085}%
\vRa{68.920432}{310.113165}{6.556526}%
\vRa{69.125637}{310.563165}{6.120966}%
\vRa{69.330841}{311.013165}{5.685406}%
\vRa{69.536046}{311.463165}{5.249847}%
\vRa{69.741251}{311.913165}{4.814287}%
\vRa{69.946455}{312.363165}{4.378728}%
\vRa{70.151660}{312.813165}{3.943168}%
\vRa{70.356864}{313.263165}{3.507608}%
\vRa{70.562069}{313.713165}{3.072049}%
\vRa{70.767274}{314.163165}{2.636489}%
\vRa{70.972478}{314.613165}{2.200930}%
\vRa{71.177683}{315.063165}{1.765370}%
\vRa{71.382888}{315.513165}{1.329810}%
\vRa{71.588092}{315.963165}{0.894251}%
\vRa{71.793297}{316.413165}{0.458691}%
\vRa{71.998501}{316.863165}{0.023132}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{68.260245}{309.707796}{0.475334}%
\vRa{67.514782}{310.157796}{1.426002}%
\vRa{66.769318}{310.607796}{2.376670}%
\vRa{66.023855}{311.057796}{3.327339}%
\vRa{65.278391}{311.507796}{4.278007}%
\vRa{64.532928}{311.957796}{5.228675}%
\vRa{63.787464}{312.407796}{6.179343}%
\vRa{63.042001}{312.857796}{7.130011}%
\vRa{62.296537}{313.307796}{8.080679}%
\vRa{61.551074}{313.757796}{9.031347}%
\vRa{60.805610}{314.207796}{9.982016}%
\vRa{60.060147}{314.657796}{10.932684}%
\vRa{59.314683}{315.107796}{11.883352}%
\vRa{58.569220}{315.557796}{12.834020}%
\vRa{59.431355}{316.007796}{12.177089}%
\vRa{65.868668}{316.457796}{5.944981}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{57.942640}{292.887937}{1.023654}%
\vRa{57.846718}{293.337937}{3.070962}%
\vRa{57.750796}{293.787937}{5.118270}%
\vRa{57.654874}{294.237937}{7.165578}%
\vRa{57.558952}{294.687937}{9.212887}%
\vRa{57.463030}{295.137937}{11.133832}%
\vRa{57.367109}{295.587937}{10.448868}%
\vRa{57.271187}{296.037937}{9.763904}%
\vRa{57.175265}{296.487937}{9.078940}%
\vRa{57.079343}{296.937937}{8.393976}%
\vRa{56.983421}{297.387937}{7.709013}%
\vRa{56.887499}{297.837937}{7.024049}%
\vRa{56.791578}{298.287937}{6.339085}%
\vRa{56.695656}{298.737937}{5.654121}%
\vRa{56.599734}{299.187937}{4.969157}%
\vRa{56.503812}{299.637937}{4.284193}%
\vRa{56.407890}{300.087937}{3.599229}%
\vRa{56.311968}{300.537937}{2.914265}%
\vRa{56.216047}{300.987937}{2.229301}%
\vRa{56.120125}{301.437937}{1.544337}%
\vRa{56.024203}{301.887937}{0.859373}%
\vRa{55.928281}{302.337937}{0.174409}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{68.632977}{295.342125}{0.251047}%
\vRa{68.632977}{295.792125}{0.753141}%
\vRa{68.632977}{296.242125}{1.255234}%
\vRa{68.632977}{296.692125}{1.757328}%
\vRa{68.632977}{297.142125}{2.259422}%
\vRa{68.632977}{297.592125}{2.761515}%
\vRa{68.632977}{298.042125}{3.263609}%
\vRa{68.632977}{298.492125}{3.765703}%
\vRa{68.632977}{298.942125}{4.267796}%
\vRa{68.632977}{299.392125}{4.769890}%
\vRa{68.632977}{299.842125}{5.271984}%
\vRa{68.632977}{300.292125}{5.774078}%
\vRa{68.632977}{300.742125}{6.276171}%
\vRa{68.632977}{301.192125}{6.778265}%
\vRa{68.632977}{301.642125}{7.280359}%
\vRa{68.632977}{302.092125}{7.782452}%
\vRa{68.632977}{302.542125}{8.284546}%
\vRa{68.632977}{302.992125}{8.786640}%
\vRa{68.632977}{303.442125}{9.288734}%
\vRa{68.632977}{303.892125}{9.790827}%
\vRa{68.632977}{304.342125}{9.398078}%
\vRa{68.632977}{304.792125}{8.575396}%
\vRa{68.632977}{305.242125}{7.752714}%
\vRa{68.632977}{305.692125}{6.930033}%
\vRa{68.632977}{306.142125}{6.107351}%
\vRa{68.632977}{306.592125}{5.284669}%
\vRa{68.632977}{307.042125}{4.461988}%
\vRa{68.632977}{307.492125}{3.639306}%
\vRa{68.632977}{307.942125}{2.816625}%
\vRa{68.632977}{308.392125}{1.993943}%
\vRa{68.632977}{308.842125}{1.171261}%
\vRa{68.632977}{309.292125}{0.348580}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{55.938753}{302.677518}{0.372492}%
\vRa{56.008546}{303.127518}{1.117475}%
\vRa{56.078340}{303.577518}{1.862458}%
\vRa{56.148133}{304.027518}{2.607442}%
\vRa{56.217926}{304.477518}{3.352425}%
\vRa{56.287719}{304.927518}{4.097409}%
\vRa{56.357512}{305.377518}{4.842392}%
\vRa{56.427305}{305.827518}{5.587375}%
\vRa{56.497098}{306.277518}{6.332359}%
\vRa{56.566891}{306.727518}{7.077342}%
\vRa{56.636684}{307.177518}{7.822325}%
\vRa{56.706477}{307.627518}{8.567309}%
\vRa{56.776270}{308.077518}{9.312292}%
\vRa{56.846063}{308.527518}{10.057276}%
\vRa{56.915856}{308.977518}{10.802259}%
\vRa{56.985649}{309.427518}{11.547242}%
\vRa{57.055442}{309.877518}{10.923643}%
\vRa{57.125235}{310.327518}{10.108387}%
\vRa{57.195028}{310.777518}{9.293130}%
\vRa{57.264821}{311.227518}{8.477874}%
\vRa{57.334614}{311.677518}{7.662617}%
\vRa{57.404407}{312.127518}{6.847361}%
\vRa{57.474200}{312.577518}{6.032104}%
\vRa{57.543993}{313.027518}{5.216848}%
\vRa{57.613786}{313.477518}{4.401591}%
\vRa{57.683579}{313.927518}{3.586334}%
\vRa{57.753372}{314.377518}{2.771078}%
\vRa{57.823165}{314.827518}{1.955821}%
\vRa{57.892958}{315.277518}{1.140565}%
\vRa{57.962751}{315.727518}{0.325308}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{68.242534}{295.342125}{0.390443}%
\vRa{67.461649}{295.792125}{1.171329}%
\vRa{66.680763}{296.242125}{1.952215}%
\vRa{65.899877}{296.692125}{2.733100}%
\vRa{65.118991}{297.142125}{3.513986}%
\vRa{64.338105}{297.592125}{4.294872}%
\vRa{63.557220}{298.042125}{5.075758}%
\vRa{62.776334}{298.492125}{5.856644}%
\vRa{61.995448}{298.942125}{6.637529}%
\vRa{61.214562}{299.392125}{7.418415}%
\vRa{60.433676}{299.842125}{8.199301}%
\vRa{59.652791}{300.292125}{8.980187}%
\vRa{58.871905}{300.742125}{9.761073}%
\vRa{58.091019}{301.192125}{10.541958}%
\vRa{57.310133}{301.642125}{11.322844}%
\vRa{56.529247}{302.092125}{12.103730}%
\vRa{56.066101}{302.542125}{12.566876}%
\vRa{56.880877}{302.992125}{11.752100}%
\vRa{57.695654}{303.442125}{10.937324}%
\vRa{58.510430}{303.892125}{10.122547}%
\vRa{59.325207}{304.342125}{9.307771}%
\vRa{60.139983}{304.792125}{8.492994}%
\vRa{60.954759}{305.242125}{7.678218}%
\vRa{61.769536}{305.692125}{6.863442}%
\vRa{62.584312}{306.142125}{6.048665}%
\vRa{63.399089}{306.592125}{5.233889}%
\vRa{64.213865}{307.042125}{4.419112}%
\vRa{65.028641}{307.492125}{3.604336}%
\vRa{65.843418}{307.942125}{2.789559}%
\vRa{66.658194}{308.392125}{1.974783}%
\vRa{67.472971}{308.842125}{1.160007}%
\vRa{68.287747}{309.292125}{0.345230}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{71.734758}{293.867920}{57.677363}{12.301327}%
\vSd{68.416066}{295.342125}{41.868190}{13.366471}%
\vSd{55.585998}{292.887937}{102.033056}{10.009515}%
\vSd{68.337272}{309.707796}{65.486526}{8.137776}%
\vSd{57.967937}{292.887937}{3.998754}{14.053010}%
\vSd{51.138609}{316.132080}{-122.322637}{12.301327}%
\vSd{57.917571}{295.342125}{-167.014302}{10.921686}%
\vSd{57.967937}{316.132080}{3.998754}{14.053010}%
\vSd{55.582697}{316.132080}{-98.816083}{13.615422}%
\vSd{55.746731}{309.707796}{-151.088184}{14.541503}%
\vSd{51.230266}{305.736835}{-34.265443}{5.433689}%
\vSd{51.123951}{292.887937}{117.107905}{14.434533}%
\vSd{68.502932}{295.342125}{-23.586923}{3.684224}%
\vSd{71.720101}{317.112063}{-62.892095}{14.434533}%
\vSd{68.307977}{295.342125}{90.000000}{14.365670}%
\vSd{55.741585}{295.342125}{150.046501}{14.691443}%
\vSd{57.822643}{309.707796}{148.882666}{12.431074}%
\vSd{68.477013}{309.707796}{-28.678293}{11.345554}%
}}%
{\color{black}\vlB{%
\vSk{51.057190}{305.736835}{-62.892095}{14.434533}%
\vSk{57.962707}{292.887937}{3.998754}{14.053010}%
\vSk{71.671379}{293.867920}{57.677363}{12.301327}%
\vSk{71.653339}{304.263165}{117.107905}{14.434533}%
\vSk{57.962707}{317.112063}{-176.001246}{14.053010}%
\vSk{51.075230}{316.132080}{-122.322637}{12.301327}%
}}%
{\color{black}\put(65.00000,332.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont $+$}}}%
{\color{black}\put(65.00000,279.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $j$}}}%
{\color{vltTeal!31}\vlB{%
\vRa{169.966294}{292.887937}{2.242963}%
\vRa{171.917680}{293.337937}{6.728889}%
\vRa{173.869066}{293.787937}{8.808197}%
\vRa{175.820453}{294.237937}{5.826160}%
\vRa{177.771839}{294.687937}{2.844123}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{168.875423}{292.887937}{0.067217}%
\vRa{168.645068}{293.337937}{0.201650}%
\vRa{168.414713}{293.787937}{0.336083}%
\vRa{168.184358}{294.237937}{0.470516}%
\vRa{167.954003}{294.687937}{0.604949}%
\vRa{167.723648}{295.137937}{0.739382}%
\vRa{167.493293}{295.587937}{0.873815}%
\vRa{167.262938}{296.037937}{1.008249}%
\vRa{167.032583}{296.487937}{1.142682}%
\vRa{166.802228}{296.937937}{1.277115}%
\vRa{166.571873}{297.387937}{1.411548}%
\vRa{166.341518}{297.837937}{1.545981}%
\vRa{166.111163}{298.287937}{1.680414}%
\vRa{165.880808}{298.737937}{1.814847}%
\vRa{165.650453}{299.187937}{1.949281}%
\vRa{165.420098}{299.637937}{2.083714}%
\vRa{165.189743}{300.087937}{2.218147}%
\vRa{164.959388}{300.537937}{2.352580}%
\vRa{164.729033}{300.987937}{2.487013}%
\vRa{164.498678}{301.437937}{2.621446}%
\vRa{164.268324}{301.887937}{2.755879}%
\vRa{164.037969}{302.337937}{2.890312}%
\vRa{163.807614}{302.787937}{2.603900}%
\vRa{163.577259}{303.237937}{2.173724}%
\vRa{163.346904}{303.687937}{1.743549}%
\vRa{163.116549}{304.137937}{1.313373}%
\vRa{162.886194}{304.587937}{0.883197}%
\vRa{162.655839}{305.037937}{0.453021}%
\vRa{162.425484}{305.487937}{0.022846}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{182.494074}{293.867920}{0.657689}%
\vRa{181.463424}{294.317920}{1.973066}%
\vRa{180.432773}{294.767920}{3.288444}%
\vRa{179.745441}{295.217920}{4.260503}%
\vRa{180.247534}{295.667920}{4.043137}%
\vRa{180.749628}{296.117920}{3.825770}%
\vRa{181.251722}{296.567920}{3.608404}%
\vRa{181.753816}{297.017920}{3.391037}%
\vRa{182.255909}{297.467920}{3.173670}%
\vRa{182.758003}{297.917920}{2.956304}%
\vRa{183.260097}{298.367920}{2.738937}%
\vRa{183.762190}{298.817920}{2.521571}%
\vRa{184.264284}{299.267920}{2.304204}%
\vRa{184.766378}{299.717920}{2.086837}%
\vRa{185.268471}{300.167920}{1.869471}%
\vRa{185.770565}{300.617920}{1.652104}%
\vRa{186.272659}{301.067920}{1.434738}%
\vRa{186.774753}{301.517920}{1.217371}%
\vRa{187.276846}{301.967920}{1.000004}%
\vRa{187.778940}{302.417920}{0.782638}%
\vRa{188.281034}{302.867920}{0.565271}%
\vRa{188.783127}{303.317920}{0.347905}%
\vRa{189.285221}{303.767920}{0.130538}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{166.573592}{302.677518}{0.365162}%
\vRa{165.913061}{303.127518}{1.095486}%
\vRa{165.252530}{303.577518}{1.825809}%
\vRa{164.591999}{304.027518}{2.556133}%
\vRa{163.931469}{304.477518}{3.286457}%
\vRa{163.270938}{304.927518}{4.016781}%
\vRa{162.610407}{305.377518}{4.747105}%
\vRa{162.612991}{305.827518}{4.814314}%
\vRa{162.897718}{306.277518}{4.599380}%
\vRa{163.182445}{306.727518}{4.384445}%
\vRa{163.467172}{307.177518}{4.169511}%
\vRa{163.751899}{307.627518}{3.954577}%
\vRa{164.036627}{308.077518}{3.739643}%
\vRa{164.321354}{308.527518}{3.524709}%
\vRa{164.606081}{308.977518}{3.309775}%
\vRa{164.890808}{309.427518}{3.094841}%
\vRa{165.175535}{309.877518}{2.879907}%
\vRa{165.460262}{310.327518}{2.664973}%
\vRa{165.744989}{310.777518}{2.450039}%
\vRa{166.029716}{311.227518}{2.235105}%
\vRa{166.314443}{311.677518}{2.020171}%
\vRa{166.599170}{312.127518}{1.805237}%
\vRa{166.883898}{312.577518}{1.590303}%
\vRa{167.168625}{313.027518}{1.375369}%
\vRa{167.453352}{313.477518}{1.160434}%
\vRa{167.738079}{313.927518}{0.945500}%
\vRa{168.022806}{314.377518}{0.730566}%
\vRa{168.307533}{314.827518}{0.515632}%
\vRa{168.592260}{315.277518}{0.300698}%
\vRa{168.876987}{315.727518}{0.085764}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{189.175409}{304.263165}{0.296163}%
\vRa{188.352728}{304.713165}{0.888490}%
\vRa{187.530046}{305.163165}{1.480817}%
\vRa{186.707364}{305.613165}{2.073143}%
\vRa{185.884683}{306.063165}{2.665470}%
\vRa{185.062001}{306.513165}{3.257796}%
\vRa{184.239319}{306.963165}{3.850123}%
\vRa{183.416638}{307.413165}{4.442450}%
\vRa{182.593956}{307.863165}{5.034776}%
\vRa{181.771275}{308.313165}{5.627103}%
\vRa{180.948593}{308.763165}{6.219430}%
\vRa{180.125911}{309.213165}{6.811756}%
\vRa{179.715227}{309.663165}{6.992085}%
\vRa{179.920432}{310.113165}{6.556526}%
\vRa{180.125637}{310.563165}{6.120966}%
\vRa{180.330841}{311.013165}{5.685406}%
\vRa{180.536046}{311.463165}{5.249847}%
\vRa{180.741251}{311.913165}{4.814287}%
\vRa{180.946455}{312.363165}{4.378728}%
\vRa{181.151660}{312.813165}{3.943168}%
\vRa{181.356864}{313.263165}{3.507608}%
\vRa{181.562069}{313.713165}{3.072049}%
\vRa{181.767274}{314.163165}{2.636489}%
\vRa{181.972478}{314.613165}{2.200930}%
\vRa{182.177683}{315.063165}{1.765370}%
\vRa{182.382888}{315.513165}{1.329810}%
\vRa{182.588092}{315.963165}{0.894251}%
\vRa{182.793297}{316.413165}{0.458691}%
\vRa{182.998501}{316.863165}{0.023132}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{179.260245}{309.707796}{0.475334}%
\vRa{178.514782}{310.157796}{1.426002}%
\vRa{177.769318}{310.607796}{2.376670}%
\vRa{177.023855}{311.057796}{3.327339}%
\vRa{176.278391}{311.507796}{4.278007}%
\vRa{175.532928}{311.957796}{5.228675}%
\vRa{174.787464}{312.407796}{6.179343}%
\vRa{174.042001}{312.857796}{7.130011}%
\vRa{173.296537}{313.307796}{8.080679}%
\vRa{172.551074}{313.757796}{9.031347}%
\vRa{171.805610}{314.207796}{9.982016}%
\vRa{171.060147}{314.657796}{10.932684}%
\vRa{170.314683}{315.107796}{11.883352}%
\vRa{169.569220}{315.557796}{12.834020}%
\vRa{170.431355}{316.007796}{12.177089}%
\vRa{176.868668}{316.457796}{5.944981}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{168.942640}{292.887937}{1.023654}%
\vRa{168.846718}{293.337937}{3.070962}%
\vRa{168.750796}{293.787937}{5.118270}%
\vRa{168.654874}{294.237937}{7.165578}%
\vRa{168.558952}{294.687937}{9.212887}%
\vRa{168.463030}{295.137937}{11.133832}%
\vRa{168.367109}{295.587937}{10.448868}%
\vRa{168.271187}{296.037937}{9.763904}%
\vRa{168.175265}{296.487937}{9.078940}%
\vRa{168.079343}{296.937937}{8.393976}%
\vRa{167.983421}{297.387937}{7.709013}%
\vRa{167.887499}{297.837937}{7.024049}%
\vRa{167.791578}{298.287937}{6.339085}%
\vRa{167.695656}{298.737937}{5.654121}%
\vRa{167.599734}{299.187937}{4.969157}%
\vRa{167.503812}{299.637937}{4.284193}%
\vRa{167.407890}{300.087937}{3.599229}%
\vRa{167.311968}{300.537937}{2.914265}%
\vRa{167.216047}{300.987937}{2.229301}%
\vRa{167.120125}{301.437937}{1.544337}%
\vRa{167.024203}{301.887937}{0.859373}%
\vRa{166.928281}{302.337937}{0.174409}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{179.632977}{295.342125}{0.251047}%
\vRa{179.632977}{295.792125}{0.753141}%
\vRa{179.632977}{296.242125}{1.255234}%
\vRa{179.632977}{296.692125}{1.757328}%
\vRa{179.632977}{297.142125}{2.259422}%
\vRa{179.632977}{297.592125}{2.761515}%
\vRa{179.632977}{298.042125}{3.263609}%
\vRa{179.632977}{298.492125}{3.765703}%
\vRa{179.632977}{298.942125}{4.267796}%
\vRa{179.632977}{299.392125}{4.769890}%
\vRa{179.632977}{299.842125}{5.271984}%
\vRa{179.632977}{300.292125}{5.774078}%
\vRa{179.632977}{300.742125}{6.276171}%
\vRa{179.632977}{301.192125}{6.778265}%
\vRa{179.632977}{301.642125}{7.280359}%
\vRa{179.632977}{302.092125}{7.782452}%
\vRa{179.632977}{302.542125}{8.284546}%
\vRa{179.632977}{302.992125}{8.786640}%
\vRa{179.632977}{303.442125}{9.288734}%
\vRa{179.632977}{303.892125}{9.790827}%
\vRa{179.632977}{304.342125}{9.398078}%
\vRa{179.632977}{304.792125}{8.575396}%
\vRa{179.632977}{305.242125}{7.752714}%
\vRa{179.632977}{305.692125}{6.930033}%
\vRa{179.632977}{306.142125}{6.107351}%
\vRa{179.632977}{306.592125}{5.284669}%
\vRa{179.632977}{307.042125}{4.461988}%
\vRa{179.632977}{307.492125}{3.639306}%
\vRa{179.632977}{307.942125}{2.816625}%
\vRa{179.632977}{308.392125}{1.993943}%
\vRa{179.632977}{308.842125}{1.171261}%
\vRa{179.632977}{309.292125}{0.348580}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{166.938753}{302.677518}{0.372492}%
\vRa{167.008546}{303.127518}{1.117475}%
\vRa{167.078340}{303.577518}{1.862458}%
\vRa{167.148133}{304.027518}{2.607442}%
\vRa{167.217926}{304.477518}{3.352425}%
\vRa{167.287719}{304.927518}{4.097409}%
\vRa{167.357512}{305.377518}{4.842392}%
\vRa{167.427305}{305.827518}{5.587375}%
\vRa{167.497098}{306.277518}{6.332359}%
\vRa{167.566891}{306.727518}{7.077342}%
\vRa{167.636684}{307.177518}{7.822325}%
\vRa{167.706477}{307.627518}{8.567309}%
\vRa{167.776270}{308.077518}{9.312292}%
\vRa{167.846063}{308.527518}{10.057276}%
\vRa{167.915856}{308.977518}{10.802259}%
\vRa{167.985649}{309.427518}{11.547242}%
\vRa{168.055442}{309.877518}{10.923643}%
\vRa{168.125235}{310.327518}{10.108387}%
\vRa{168.195028}{310.777518}{9.293130}%
\vRa{168.264821}{311.227518}{8.477874}%
\vRa{168.334614}{311.677518}{7.662617}%
\vRa{168.404407}{312.127518}{6.847361}%
\vRa{168.474200}{312.577518}{6.032104}%
\vRa{168.543993}{313.027518}{5.216848}%
\vRa{168.613786}{313.477518}{4.401591}%
\vRa{168.683579}{313.927518}{3.586334}%
\vRa{168.753372}{314.377518}{2.771078}%
\vRa{168.823165}{314.827518}{1.955821}%
\vRa{168.892958}{315.277518}{1.140565}%
\vRa{168.962751}{315.727518}{0.325308}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{179.242534}{295.342125}{0.390443}%
\vRa{178.461649}{295.792125}{1.171329}%
\vRa{177.680763}{296.242125}{1.952215}%
\vRa{176.899877}{296.692125}{2.733100}%
\vRa{176.118991}{297.142125}{3.513986}%
\vRa{175.338105}{297.592125}{4.294872}%
\vRa{174.557220}{298.042125}{5.075758}%
\vRa{173.776334}{298.492125}{5.856644}%
\vRa{172.995448}{298.942125}{6.637529}%
\vRa{172.214562}{299.392125}{7.418415}%
\vRa{171.433676}{299.842125}{8.199301}%
\vRa{170.652791}{300.292125}{8.980187}%
\vRa{169.871905}{300.742125}{9.761073}%
\vRa{169.091019}{301.192125}{10.541958}%
\vRa{168.310133}{301.642125}{11.322844}%
\vRa{167.529247}{302.092125}{12.103730}%
\vRa{167.066101}{302.542125}{12.566876}%
\vRa{167.880877}{302.992125}{11.752100}%
\vRa{168.695654}{303.442125}{10.937324}%
\vRa{169.510430}{303.892125}{10.122547}%
\vRa{170.325207}{304.342125}{9.307771}%
\vRa{171.139983}{304.792125}{8.492994}%
\vRa{171.954759}{305.242125}{7.678218}%
\vRa{172.769536}{305.692125}{6.863442}%
\vRa{173.584312}{306.142125}{6.048665}%
\vRa{174.399089}{306.592125}{5.233889}%
\vRa{175.213865}{307.042125}{4.419112}%
\vRa{176.028641}{307.492125}{3.604336}%
\vRa{176.843418}{307.942125}{2.789559}%
\vRa{177.658194}{308.392125}{1.974783}%
\vRa{178.472971}{308.842125}{1.160007}%
\vRa{179.287747}{309.292125}{0.345230}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{182.734758}{293.867920}{57.677363}{12.301327}%
\vSd{179.416066}{295.342125}{41.868190}{13.366471}%
\vSd{166.585998}{292.887937}{102.033056}{10.009515}%
\vSd{179.337272}{309.707796}{65.486526}{8.137776}%
\vSd{168.967937}{292.887937}{3.998754}{14.053010}%
\vSd{162.138609}{316.132080}{-122.322637}{12.301327}%
\vSd{168.917571}{295.342125}{-167.014302}{10.921686}%
\vSd{168.967937}{316.132080}{3.998754}{14.053010}%
\vSd{166.582697}{316.132080}{-98.816083}{13.615422}%
\vSd{166.746731}{309.707796}{-151.088184}{14.541503}%
\vSd{162.230266}{305.736835}{-34.265443}{5.433689}%
\vSd{162.123951}{292.887937}{117.107905}{14.434533}%
\vSd{179.502932}{295.342125}{-23.586923}{3.684224}%
\vSd{182.720101}{317.112063}{-62.892095}{14.434533}%
\vSd{179.307977}{295.342125}{90.000000}{14.365670}%
\vSd{166.741585}{295.342125}{150.046501}{14.691443}%
\vSd{168.822643}{309.707796}{148.882666}{12.431074}%
\vSd{179.477013}{309.707796}{-28.678293}{11.345554}%
}}%
{\color{black}\vlB{%
\vSk{162.057190}{305.736835}{-62.892095}{14.434533}%
\vSk{168.962707}{292.887937}{3.998754}{14.053010}%
\vSk{182.671379}{293.867920}{57.677363}{12.301327}%
\vSk{182.653339}{304.263165}{117.107905}{14.434533}%
\vSk{168.962707}{317.112063}{-176.001246}{14.053010}%
\vSk{162.075230}{316.132080}{-122.322637}{12.301327}%
}}%
{\color{black}\put(176.00000,332.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont $+$}}}%
{\color{black}\put(176.00000,279.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $i$}}}%
{\color{black!45}\vlB{%
\vSf{77.000000}{305.000000}{0.000000}{87.000000}%
}}%
{\color{black}\vlB{%
\vSe{91.000000}{269.000000}{0.000000}{59.000000}%
\vSe{144.987022}{269.000000}{157.217594}{5.206175}%
\vSe{144.987022}{269.000000}{-157.217594}{5.206175}%
}}%
{\color{black}\put(120.00000,252.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\vct n$}}}%
{\color{black}\vlB{%
\vSn{64.075000}{111.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(64.50000,97.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-2$}}}%
{\color{black}\vlB{%
\vSn{95.075000}{111.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(95.50000,97.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{126.075000}{111.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(126.50000,97.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{157.075000}{111.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(157.50000,97.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{188.075000}{111.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(188.50000,97.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{203.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,203.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $L$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{166.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,166.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $T_1$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{129.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,129.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $T_2$}}}%
{\color{black}\vlB{%
\vSe{49.000000}{111.000000}{0.000000}{155.000000}%
\vSe{48.450000}{111.000000}{90.000000}{111.000000}%
}}%
{\color{black}\put(126.50000,77.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\lambda/k_{\rm C}$}}}%
{\color{black}\put(49.00000,239.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont }}}%
{\color{black}\vlB{%
\vSc{126.000000}{111.000000}{90.000000}{111.000000}%
}}%
{\color{vltTeal!35}\vlB{%
\vRa{126.500000}{196.100000}{62.000000}%
\vRa{126.500000}{196.550000}{62.000000}%
\vRa{126.500000}{197.000000}{62.000000}%
\vRa{126.500000}{197.450000}{62.000000}%
\vRa{126.500000}{197.900000}{62.000000}%
\vRa{126.500000}{198.350000}{62.000000}%
\vRa{126.500000}{198.800000}{62.000000}%
\vRa{126.500000}{199.250000}{62.000000}%
\vRa{126.500000}{199.700000}{62.000000}%
\vRa{126.500000}{200.150000}{62.000000}%
\vRa{126.500000}{200.600000}{62.000000}%
\vRa{126.500000}{201.050000}{62.000000}%
\vRa{126.500000}{201.500000}{62.000000}%
\vRa{126.500000}{201.950000}{62.000000}%
\vRa{126.500000}{202.400000}{62.000000}%
\vRa{126.500000}{202.850000}{62.000000}%
\vRa{126.500000}{203.300000}{62.000000}%
\vRa{126.500000}{203.750000}{62.000000}%
\vRa{126.500000}{204.200000}{62.000000}%
\vRa{126.500000}{204.650000}{62.000000}%
\vRa{126.500000}{205.100000}{62.000000}%
\vRa{126.500000}{205.550000}{62.000000}%
\vRa{126.500000}{206.000000}{62.000000}%
\vRa{126.500000}{206.450000}{62.000000}%
\vRa{126.500000}{206.900000}{62.000000}%
\vRa{126.500000}{207.350000}{62.000000}%
\vRa{126.500000}{207.800000}{62.000000}%
\vRa{126.500000}{208.250000}{62.000000}%
\vRa{126.500000}{208.700000}{62.000000}%
\vRa{126.500000}{209.150000}{62.000000}%
\vRa{126.500000}{209.600000}{62.000000}%
\vRa{126.500000}{210.050000}{62.000000}%
}}%
{\color{vltTeal!35}\vlB{%
\vRa{126.500000}{210.500000}{62.000000}%
}}%
{\color{black}\put(194.08000,203.50000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $+2$}}}%
{\color{vltRed!30}\vlB{%
\vRa{95.500000}{159.100000}{31.000000}%
\vRa{95.500000}{159.550000}{31.000000}%
\vRa{95.500000}{160.000000}{31.000000}%
\vRa{95.500000}{160.450000}{31.000000}%
\vRa{95.500000}{160.900000}{31.000000}%
\vRa{95.500000}{161.350000}{31.000000}%
\vRa{95.500000}{161.800000}{31.000000}%
\vRa{95.500000}{162.250000}{31.000000}%
\vRa{95.500000}{162.700000}{31.000000}%
\vRa{95.500000}{163.150000}{31.000000}%
\vRa{95.500000}{163.600000}{31.000000}%
\vRa{95.500000}{164.050000}{31.000000}%
\vRa{95.500000}{164.500000}{31.000000}%
\vRa{95.500000}{164.950000}{31.000000}%
\vRa{95.500000}{165.400000}{31.000000}%
\vRa{95.500000}{165.850000}{31.000000}%
\vRa{95.500000}{166.300000}{31.000000}%
\vRa{95.500000}{166.750000}{31.000000}%
\vRa{95.500000}{167.200000}{31.000000}%
\vRa{95.500000}{167.650000}{31.000000}%
\vRa{95.500000}{168.100000}{31.000000}%
\vRa{95.500000}{168.550000}{31.000000}%
\vRa{95.500000}{169.000000}{31.000000}%
\vRa{95.500000}{169.450000}{31.000000}%
\vRa{95.500000}{169.900000}{31.000000}%
\vRa{95.500000}{170.350000}{31.000000}%
\vRa{95.500000}{170.800000}{31.000000}%
\vRa{95.500000}{171.250000}{31.000000}%
\vRa{95.500000}{171.700000}{31.000000}%
\vRa{95.500000}{172.150000}{31.000000}%
\vRa{95.500000}{172.600000}{31.000000}%
\vRa{95.500000}{173.050000}{31.000000}%
}}%
{\color{vltRed!30}\vlB{%
\vRa{95.500000}{173.500000}{31.000000}%
}}%
{\color{black}\put(89.92000,166.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $-1$}}}%
{\color{vltRed!30}\vlB{%
\vRa{95.500000}{122.100000}{31.000000}%
\vRa{95.500000}{122.550000}{31.000000}%
\vRa{95.500000}{123.000000}{31.000000}%
\vRa{95.500000}{123.450000}{31.000000}%
\vRa{95.500000}{123.900000}{31.000000}%
\vRa{95.500000}{124.350000}{31.000000}%
\vRa{95.500000}{124.800000}{31.000000}%
\vRa{95.500000}{125.250000}{31.000000}%
\vRa{95.500000}{125.700000}{31.000000}%
\vRa{95.500000}{126.150000}{31.000000}%
\vRa{95.500000}{126.600000}{31.000000}%
\vRa{95.500000}{127.050000}{31.000000}%
\vRa{95.500000}{127.500000}{31.000000}%
\vRa{95.500000}{127.950000}{31.000000}%
\vRa{95.500000}{128.400000}{31.000000}%
\vRa{95.500000}{128.850000}{31.000000}%
\vRa{95.500000}{129.300000}{31.000000}%
\vRa{95.500000}{129.750000}{31.000000}%
\vRa{95.500000}{130.200000}{31.000000}%
\vRa{95.500000}{130.650000}{31.000000}%
\vRa{95.500000}{131.100000}{31.000000}%
\vRa{95.500000}{131.550000}{31.000000}%
\vRa{95.500000}{132.000000}{31.000000}%
\vRa{95.500000}{132.450000}{31.000000}%
\vRa{95.500000}{132.900000}{31.000000}%
\vRa{95.500000}{133.350000}{31.000000}%
\vRa{95.500000}{133.800000}{31.000000}%
\vRa{95.500000}{134.250000}{31.000000}%
\vRa{95.500000}{134.700000}{31.000000}%
\vRa{95.500000}{135.150000}{31.000000}%
\vRa{95.500000}{135.600000}{31.000000}%
\vRa{95.500000}{136.050000}{31.000000}%
}}%
{\color{vltRed!30}\vlB{%
\vRa{95.500000}{136.500000}{31.000000}%
}}%
{\color{black}\put(89.92000,129.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $-1$}}}%
{\color{vltTeal!31}\vlB{%
\vRa{293.966294}{292.887937}{2.242963}%
\vRa{295.917680}{293.337937}{6.728889}%
\vRa{297.869066}{293.787937}{8.808197}%
\vRa{299.820453}{294.237937}{5.826160}%
\vRa{301.771839}{294.687937}{2.844123}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{292.875423}{292.887937}{0.067217}%
\vRa{292.645068}{293.337937}{0.201650}%
\vRa{292.414713}{293.787937}{0.336083}%
\vRa{292.184358}{294.237937}{0.470516}%
\vRa{291.954003}{294.687937}{0.604949}%
\vRa{291.723648}{295.137937}{0.739382}%
\vRa{291.493293}{295.587937}{0.873815}%
\vRa{291.262938}{296.037937}{1.008249}%
\vRa{291.032583}{296.487937}{1.142682}%
\vRa{290.802228}{296.937937}{1.277115}%
\vRa{290.571873}{297.387937}{1.411548}%
\vRa{290.341518}{297.837937}{1.545981}%
\vRa{290.111163}{298.287937}{1.680414}%
\vRa{289.880808}{298.737937}{1.814847}%
\vRa{289.650453}{299.187937}{1.949281}%
\vRa{289.420098}{299.637937}{2.083714}%
\vRa{289.189743}{300.087937}{2.218147}%
\vRa{288.959388}{300.537937}{2.352580}%
\vRa{288.729033}{300.987937}{2.487013}%
\vRa{288.498678}{301.437937}{2.621446}%
\vRa{288.268324}{301.887937}{2.755879}%
\vRa{288.037969}{302.337937}{2.890312}%
\vRa{287.807614}{302.787937}{2.603900}%
\vRa{287.577259}{303.237937}{2.173724}%
\vRa{287.346904}{303.687937}{1.743549}%
\vRa{287.116549}{304.137937}{1.313373}%
\vRa{286.886194}{304.587937}{0.883197}%
\vRa{286.655839}{305.037937}{0.453021}%
\vRa{286.425484}{305.487937}{0.022846}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{306.494074}{293.867920}{0.657689}%
\vRa{305.463424}{294.317920}{1.973066}%
\vRa{304.432773}{294.767920}{3.288444}%
\vRa{303.745441}{295.217920}{4.260503}%
\vRa{304.247534}{295.667920}{4.043137}%
\vRa{304.749628}{296.117920}{3.825770}%
\vRa{305.251722}{296.567920}{3.608404}%
\vRa{305.753816}{297.017920}{3.391037}%
\vRa{306.255909}{297.467920}{3.173670}%
\vRa{306.758003}{297.917920}{2.956304}%
\vRa{307.260097}{298.367920}{2.738937}%
\vRa{307.762190}{298.817920}{2.521571}%
\vRa{308.264284}{299.267920}{2.304204}%
\vRa{308.766378}{299.717920}{2.086837}%
\vRa{309.268471}{300.167920}{1.869471}%
\vRa{309.770565}{300.617920}{1.652104}%
\vRa{310.272659}{301.067920}{1.434738}%
\vRa{310.774753}{301.517920}{1.217371}%
\vRa{311.276846}{301.967920}{1.000004}%
\vRa{311.778940}{302.417920}{0.782638}%
\vRa{312.281034}{302.867920}{0.565271}%
\vRa{312.783127}{303.317920}{0.347905}%
\vRa{313.285221}{303.767920}{0.130538}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{290.573592}{302.677518}{0.365162}%
\vRa{289.913061}{303.127518}{1.095486}%
\vRa{289.252530}{303.577518}{1.825809}%
\vRa{288.591999}{304.027518}{2.556133}%
\vRa{287.931469}{304.477518}{3.286457}%
\vRa{287.270938}{304.927518}{4.016781}%
\vRa{286.610407}{305.377518}{4.747105}%
\vRa{286.612991}{305.827518}{4.814314}%
\vRa{286.897718}{306.277518}{4.599380}%
\vRa{287.182445}{306.727518}{4.384445}%
\vRa{287.467172}{307.177518}{4.169511}%
\vRa{287.751899}{307.627518}{3.954577}%
\vRa{288.036627}{308.077518}{3.739643}%
\vRa{288.321354}{308.527518}{3.524709}%
\vRa{288.606081}{308.977518}{3.309775}%
\vRa{288.890808}{309.427518}{3.094841}%
\vRa{289.175535}{309.877518}{2.879907}%
\vRa{289.460262}{310.327518}{2.664973}%
\vRa{289.744989}{310.777518}{2.450039}%
\vRa{290.029716}{311.227518}{2.235105}%
\vRa{290.314443}{311.677518}{2.020171}%
\vRa{290.599170}{312.127518}{1.805237}%
\vRa{290.883898}{312.577518}{1.590303}%
\vRa{291.168625}{313.027518}{1.375369}%
\vRa{291.453352}{313.477518}{1.160434}%
\vRa{291.738079}{313.927518}{0.945500}%
\vRa{292.022806}{314.377518}{0.730566}%
\vRa{292.307533}{314.827518}{0.515632}%
\vRa{292.592260}{315.277518}{0.300698}%
\vRa{292.876987}{315.727518}{0.085764}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{313.175409}{304.263165}{0.296163}%
\vRa{312.352728}{304.713165}{0.888490}%
\vRa{311.530046}{305.163165}{1.480817}%
\vRa{310.707364}{305.613165}{2.073143}%
\vRa{309.884683}{306.063165}{2.665470}%
\vRa{309.062001}{306.513165}{3.257796}%
\vRa{308.239319}{306.963165}{3.850123}%
\vRa{307.416638}{307.413165}{4.442450}%
\vRa{306.593956}{307.863165}{5.034776}%
\vRa{305.771275}{308.313165}{5.627103}%
\vRa{304.948593}{308.763165}{6.219430}%
\vRa{304.125911}{309.213165}{6.811756}%
\vRa{303.715227}{309.663165}{6.992085}%
\vRa{303.920432}{310.113165}{6.556526}%
\vRa{304.125637}{310.563165}{6.120966}%
\vRa{304.330841}{311.013165}{5.685406}%
\vRa{304.536046}{311.463165}{5.249847}%
\vRa{304.741251}{311.913165}{4.814287}%
\vRa{304.946455}{312.363165}{4.378728}%
\vRa{305.151660}{312.813165}{3.943168}%
\vRa{305.356864}{313.263165}{3.507608}%
\vRa{305.562069}{313.713165}{3.072049}%
\vRa{305.767274}{314.163165}{2.636489}%
\vRa{305.972478}{314.613165}{2.200930}%
\vRa{306.177683}{315.063165}{1.765370}%
\vRa{306.382888}{315.513165}{1.329810}%
\vRa{306.588092}{315.963165}{0.894251}%
\vRa{306.793297}{316.413165}{0.458691}%
\vRa{306.998501}{316.863165}{0.023132}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{303.260245}{309.707796}{0.475334}%
\vRa{302.514782}{310.157796}{1.426002}%
\vRa{301.769318}{310.607796}{2.376670}%
\vRa{301.023855}{311.057796}{3.327339}%
\vRa{300.278391}{311.507796}{4.278007}%
\vRa{299.532928}{311.957796}{5.228675}%
\vRa{298.787464}{312.407796}{6.179343}%
\vRa{298.042001}{312.857796}{7.130011}%
\vRa{297.296537}{313.307796}{8.080679}%
\vRa{296.551074}{313.757796}{9.031347}%
\vRa{295.805610}{314.207796}{9.982016}%
\vRa{295.060147}{314.657796}{10.932684}%
\vRa{294.314683}{315.107796}{11.883352}%
\vRa{293.569220}{315.557796}{12.834020}%
\vRa{294.431355}{316.007796}{12.177089}%
\vRa{300.868668}{316.457796}{5.944981}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{292.942640}{292.887937}{1.023654}%
\vRa{292.846718}{293.337937}{3.070962}%
\vRa{292.750796}{293.787937}{5.118270}%
\vRa{292.654874}{294.237937}{7.165578}%
\vRa{292.558952}{294.687937}{9.212887}%
\vRa{292.463030}{295.137937}{11.133832}%
\vRa{292.367109}{295.587937}{10.448868}%
\vRa{292.271187}{296.037937}{9.763904}%
\vRa{292.175265}{296.487937}{9.078940}%
\vRa{292.079343}{296.937937}{8.393976}%
\vRa{291.983421}{297.387937}{7.709013}%
\vRa{291.887499}{297.837937}{7.024049}%
\vRa{291.791578}{298.287937}{6.339085}%
\vRa{291.695656}{298.737937}{5.654121}%
\vRa{291.599734}{299.187937}{4.969157}%
\vRa{291.503812}{299.637937}{4.284193}%
\vRa{291.407890}{300.087937}{3.599229}%
\vRa{291.311968}{300.537937}{2.914265}%
\vRa{291.216047}{300.987937}{2.229301}%
\vRa{291.120125}{301.437937}{1.544337}%
\vRa{291.024203}{301.887937}{0.859373}%
\vRa{290.928281}{302.337937}{0.174409}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{303.632977}{295.342125}{0.251047}%
\vRa{303.632977}{295.792125}{0.753141}%
\vRa{303.632977}{296.242125}{1.255234}%
\vRa{303.632977}{296.692125}{1.757328}%
\vRa{303.632977}{297.142125}{2.259422}%
\vRa{303.632977}{297.592125}{2.761515}%
\vRa{303.632977}{298.042125}{3.263609}%
\vRa{303.632977}{298.492125}{3.765703}%
\vRa{303.632977}{298.942125}{4.267796}%
\vRa{303.632977}{299.392125}{4.769890}%
\vRa{303.632977}{299.842125}{5.271984}%
\vRa{303.632977}{300.292125}{5.774078}%
\vRa{303.632977}{300.742125}{6.276171}%
\vRa{303.632977}{301.192125}{6.778265}%
\vRa{303.632977}{301.642125}{7.280359}%
\vRa{303.632977}{302.092125}{7.782452}%
\vRa{303.632977}{302.542125}{8.284546}%
\vRa{303.632977}{302.992125}{8.786640}%
\vRa{303.632977}{303.442125}{9.288734}%
\vRa{303.632977}{303.892125}{9.790827}%
\vRa{303.632977}{304.342125}{9.398078}%
\vRa{303.632977}{304.792125}{8.575396}%
\vRa{303.632977}{305.242125}{7.752714}%
\vRa{303.632977}{305.692125}{6.930033}%
\vRa{303.632977}{306.142125}{6.107351}%
\vRa{303.632977}{306.592125}{5.284669}%
\vRa{303.632977}{307.042125}{4.461988}%
\vRa{303.632977}{307.492125}{3.639306}%
\vRa{303.632977}{307.942125}{2.816625}%
\vRa{303.632977}{308.392125}{1.993943}%
\vRa{303.632977}{308.842125}{1.171261}%
\vRa{303.632977}{309.292125}{0.348580}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{290.938753}{302.677518}{0.372492}%
\vRa{291.008546}{303.127518}{1.117475}%
\vRa{291.078340}{303.577518}{1.862458}%
\vRa{291.148133}{304.027518}{2.607442}%
\vRa{291.217926}{304.477518}{3.352425}%
\vRa{291.287719}{304.927518}{4.097409}%
\vRa{291.357512}{305.377518}{4.842392}%
\vRa{291.427305}{305.827518}{5.587375}%
\vRa{291.497098}{306.277518}{6.332359}%
\vRa{291.566891}{306.727518}{7.077342}%
\vRa{291.636684}{307.177518}{7.822325}%
\vRa{291.706477}{307.627518}{8.567309}%
\vRa{291.776270}{308.077518}{9.312292}%
\vRa{291.846063}{308.527518}{10.057276}%
\vRa{291.915856}{308.977518}{10.802259}%
\vRa{291.985649}{309.427518}{11.547242}%
\vRa{292.055442}{309.877518}{10.923643}%
\vRa{292.125235}{310.327518}{10.108387}%
\vRa{292.195028}{310.777518}{9.293130}%
\vRa{292.264821}{311.227518}{8.477874}%
\vRa{292.334614}{311.677518}{7.662617}%
\vRa{292.404407}{312.127518}{6.847361}%
\vRa{292.474200}{312.577518}{6.032104}%
\vRa{292.543993}{313.027518}{5.216848}%
\vRa{292.613786}{313.477518}{4.401591}%
\vRa{292.683579}{313.927518}{3.586334}%
\vRa{292.753372}{314.377518}{2.771078}%
\vRa{292.823165}{314.827518}{1.955821}%
\vRa{292.892958}{315.277518}{1.140565}%
\vRa{292.962751}{315.727518}{0.325308}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{303.242534}{295.342125}{0.390443}%
\vRa{302.461649}{295.792125}{1.171329}%
\vRa{301.680763}{296.242125}{1.952215}%
\vRa{300.899877}{296.692125}{2.733100}%
\vRa{300.118991}{297.142125}{3.513986}%
\vRa{299.338105}{297.592125}{4.294872}%
\vRa{298.557220}{298.042125}{5.075758}%
\vRa{297.776334}{298.492125}{5.856644}%
\vRa{296.995448}{298.942125}{6.637529}%
\vRa{296.214562}{299.392125}{7.418415}%
\vRa{295.433676}{299.842125}{8.199301}%
\vRa{294.652791}{300.292125}{8.980187}%
\vRa{293.871905}{300.742125}{9.761073}%
\vRa{293.091019}{301.192125}{10.541958}%
\vRa{292.310133}{301.642125}{11.322844}%
\vRa{291.529247}{302.092125}{12.103730}%
\vRa{291.066101}{302.542125}{12.566876}%
\vRa{291.880877}{302.992125}{11.752100}%
\vRa{292.695654}{303.442125}{10.937324}%
\vRa{293.510430}{303.892125}{10.122547}%
\vRa{294.325207}{304.342125}{9.307771}%
\vRa{295.139983}{304.792125}{8.492994}%
\vRa{295.954759}{305.242125}{7.678218}%
\vRa{296.769536}{305.692125}{6.863442}%
\vRa{297.584312}{306.142125}{6.048665}%
\vRa{298.399089}{306.592125}{5.233889}%
\vRa{299.213865}{307.042125}{4.419112}%
\vRa{300.028641}{307.492125}{3.604336}%
\vRa{300.843418}{307.942125}{2.789559}%
\vRa{301.658194}{308.392125}{1.974783}%
\vRa{302.472971}{308.842125}{1.160007}%
\vRa{303.287747}{309.292125}{0.345230}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{306.734758}{293.867920}{57.677363}{12.301327}%
\vSd{303.416066}{295.342125}{41.868190}{13.366471}%
\vSd{290.585998}{292.887937}{102.033056}{10.009515}%
\vSd{303.337272}{309.707796}{65.486526}{8.137776}%
\vSd{292.967937}{292.887937}{3.998754}{14.053010}%
\vSd{286.138609}{316.132080}{-122.322637}{12.301327}%
\vSd{292.917571}{295.342125}{-167.014302}{10.921686}%
\vSd{292.967937}{316.132080}{3.998754}{14.053010}%
\vSd{290.582697}{316.132080}{-98.816083}{13.615422}%
\vSd{290.746731}{309.707796}{-151.088184}{14.541503}%
\vSd{286.230266}{305.736835}{-34.265443}{5.433689}%
\vSd{286.123951}{292.887937}{117.107905}{14.434533}%
\vSd{303.502932}{295.342125}{-23.586923}{3.684224}%
\vSd{306.720101}{317.112063}{-62.892095}{14.434533}%
\vSd{303.307977}{295.342125}{90.000000}{14.365670}%
\vSd{290.741585}{295.342125}{150.046501}{14.691443}%
\vSd{292.822643}{309.707796}{148.882666}{12.431074}%
\vSd{303.477013}{309.707796}{-28.678293}{11.345554}%
}}%
{\color{black}\vlB{%
\vSk{286.057190}{305.736835}{-62.892095}{14.434533}%
\vSk{292.962707}{292.887937}{3.998754}{14.053010}%
\vSk{306.671379}{293.867920}{57.677363}{12.301327}%
\vSk{306.653339}{304.263165}{117.107905}{14.434533}%
\vSk{292.962707}{317.112063}{-176.001246}{14.053010}%
\vSk{286.075230}{316.132080}{-122.322637}{12.301327}%
}}%
{\color{black}\put(300.00000,332.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont $+$}}}%
{\color{black}\put(300.00000,279.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $j$}}}%
{\color{vltRed!31}\vlB{%
\vRa{404.966294}{292.887937}{2.242963}%
\vRa{406.917680}{293.337937}{6.728889}%
\vRa{408.869066}{293.787937}{8.808197}%
\vRa{410.820453}{294.237937}{5.826160}%
\vRa{412.771839}{294.687937}{2.844123}%
}}%
{\color{vltRed!20}\vlB{%
\vRa{403.875423}{292.887937}{0.067217}%
\vRa{403.645068}{293.337937}{0.201650}%
\vRa{403.414713}{293.787937}{0.336083}%
\vRa{403.184358}{294.237937}{0.470516}%
\vRa{402.954003}{294.687937}{0.604949}%
\vRa{402.723648}{295.137937}{0.739382}%
\vRa{402.493293}{295.587937}{0.873815}%
\vRa{402.262938}{296.037937}{1.008249}%
\vRa{402.032583}{296.487937}{1.142682}%
\vRa{401.802228}{296.937937}{1.277115}%
\vRa{401.571873}{297.387937}{1.411548}%
\vRa{401.341518}{297.837937}{1.545981}%
\vRa{401.111163}{298.287937}{1.680414}%
\vRa{400.880808}{298.737937}{1.814847}%
\vRa{400.650453}{299.187937}{1.949281}%
\vRa{400.420098}{299.637937}{2.083714}%
\vRa{400.189743}{300.087937}{2.218147}%
\vRa{399.959388}{300.537937}{2.352580}%
\vRa{399.729033}{300.987937}{2.487013}%
\vRa{399.498678}{301.437937}{2.621446}%
\vRa{399.268324}{301.887937}{2.755879}%
\vRa{399.037969}{302.337937}{2.890312}%
\vRa{398.807614}{302.787937}{2.603900}%
\vRa{398.577259}{303.237937}{2.173724}%
\vRa{398.346904}{303.687937}{1.743549}%
\vRa{398.116549}{304.137937}{1.313373}%
\vRa{397.886194}{304.587937}{0.883197}%
\vRa{397.655839}{305.037937}{0.453021}%
\vRa{397.425484}{305.487937}{0.022846}%
}}%
{\color{vltRed!29}\vlB{%
\vRa{417.494074}{293.867920}{0.657689}%
\vRa{416.463424}{294.317920}{1.973066}%
\vRa{415.432773}{294.767920}{3.288444}%
\vRa{414.745441}{295.217920}{4.260503}%
\vRa{415.247534}{295.667920}{4.043137}%
\vRa{415.749628}{296.117920}{3.825770}%
\vRa{416.251722}{296.567920}{3.608404}%
\vRa{416.753816}{297.017920}{3.391037}%
\vRa{417.255909}{297.467920}{3.173670}%
\vRa{417.758003}{297.917920}{2.956304}%
\vRa{418.260097}{298.367920}{2.738937}%
\vRa{418.762190}{298.817920}{2.521571}%
\vRa{419.264284}{299.267920}{2.304204}%
\vRa{419.766378}{299.717920}{2.086837}%
\vRa{420.268471}{300.167920}{1.869471}%
\vRa{420.770565}{300.617920}{1.652104}%
\vRa{421.272659}{301.067920}{1.434738}%
\vRa{421.774753}{301.517920}{1.217371}%
\vRa{422.276846}{301.967920}{1.000004}%
\vRa{422.778940}{302.417920}{0.782638}%
\vRa{423.281034}{302.867920}{0.565271}%
\vRa{423.783127}{303.317920}{0.347905}%
\vRa{424.285221}{303.767920}{0.130538}%
}}%
{\color{vltRed!12}\vlB{%
\vRa{401.573592}{302.677518}{0.365162}%
\vRa{400.913061}{303.127518}{1.095486}%
\vRa{400.252530}{303.577518}{1.825809}%
\vRa{399.591999}{304.027518}{2.556133}%
\vRa{398.931469}{304.477518}{3.286457}%
\vRa{398.270938}{304.927518}{4.016781}%
\vRa{397.610407}{305.377518}{4.747105}%
\vRa{397.612991}{305.827518}{4.814314}%
\vRa{397.897718}{306.277518}{4.599380}%
\vRa{398.182445}{306.727518}{4.384445}%
\vRa{398.467172}{307.177518}{4.169511}%
\vRa{398.751899}{307.627518}{3.954577}%
\vRa{399.036627}{308.077518}{3.739643}%
\vRa{399.321354}{308.527518}{3.524709}%
\vRa{399.606081}{308.977518}{3.309775}%
\vRa{399.890808}{309.427518}{3.094841}%
\vRa{400.175535}{309.877518}{2.879907}%
\vRa{400.460262}{310.327518}{2.664973}%
\vRa{400.744989}{310.777518}{2.450039}%
\vRa{401.029716}{311.227518}{2.235105}%
\vRa{401.314443}{311.677518}{2.020171}%
\vRa{401.599170}{312.127518}{1.805237}%
\vRa{401.883898}{312.577518}{1.590303}%
\vRa{402.168625}{313.027518}{1.375369}%
\vRa{402.453352}{313.477518}{1.160434}%
\vRa{402.738079}{313.927518}{0.945500}%
\vRa{403.022806}{314.377518}{0.730566}%
\vRa{403.307533}{314.827518}{0.515632}%
\vRa{403.592260}{315.277518}{0.300698}%
\vRa{403.876987}{315.727518}{0.085764}%
}}%
{\color{vltRed!15}\vlB{%
\vRa{424.175409}{304.263165}{0.296163}%
\vRa{423.352728}{304.713165}{0.888490}%
\vRa{422.530046}{305.163165}{1.480817}%
\vRa{421.707364}{305.613165}{2.073143}%
\vRa{420.884683}{306.063165}{2.665470}%
\vRa{420.062001}{306.513165}{3.257796}%
\vRa{419.239319}{306.963165}{3.850123}%
\vRa{418.416638}{307.413165}{4.442450}%
\vRa{417.593956}{307.863165}{5.034776}%
\vRa{416.771275}{308.313165}{5.627103}%
\vRa{415.948593}{308.763165}{6.219430}%
\vRa{415.125911}{309.213165}{6.811756}%
\vRa{414.715227}{309.663165}{6.992085}%
\vRa{414.920432}{310.113165}{6.556526}%
\vRa{415.125637}{310.563165}{6.120966}%
\vRa{415.330841}{311.013165}{5.685406}%
\vRa{415.536046}{311.463165}{5.249847}%
\vRa{415.741251}{311.913165}{4.814287}%
\vRa{415.946455}{312.363165}{4.378728}%
\vRa{416.151660}{312.813165}{3.943168}%
\vRa{416.356864}{313.263165}{3.507608}%
\vRa{416.562069}{313.713165}{3.072049}%
\vRa{416.767274}{314.163165}{2.636489}%
\vRa{416.972478}{314.613165}{2.200930}%
\vRa{417.177683}{315.063165}{1.765370}%
\vRa{417.382888}{315.513165}{1.329810}%
\vRa{417.588092}{315.963165}{0.894251}%
\vRa{417.793297}{316.413165}{0.458691}%
\vRa{417.998501}{316.863165}{0.023132}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{414.260245}{309.707796}{0.475334}%
\vRa{413.514782}{310.157796}{1.426002}%
\vRa{412.769318}{310.607796}{2.376670}%
\vRa{412.023855}{311.057796}{3.327339}%
\vRa{411.278391}{311.507796}{4.278007}%
\vRa{410.532928}{311.957796}{5.228675}%
\vRa{409.787464}{312.407796}{6.179343}%
\vRa{409.042001}{312.857796}{7.130011}%
\vRa{408.296537}{313.307796}{8.080679}%
\vRa{407.551074}{313.757796}{9.031347}%
\vRa{406.805610}{314.207796}{9.982016}%
\vRa{406.060147}{314.657796}{10.932684}%
\vRa{405.314683}{315.107796}{11.883352}%
\vRa{404.569220}{315.557796}{12.834020}%
\vRa{405.431355}{316.007796}{12.177089}%
\vRa{411.868668}{316.457796}{5.944981}%
}}%
{\color{vltRed!21}\vlB{%
\vRa{403.942640}{292.887937}{1.023654}%
\vRa{403.846718}{293.337937}{3.070962}%
\vRa{403.750796}{293.787937}{5.118270}%
\vRa{403.654874}{294.237937}{7.165578}%
\vRa{403.558952}{294.687937}{9.212887}%
\vRa{403.463030}{295.137937}{11.133832}%
\vRa{403.367109}{295.587937}{10.448868}%
\vRa{403.271187}{296.037937}{9.763904}%
\vRa{403.175265}{296.487937}{9.078940}%
\vRa{403.079343}{296.937937}{8.393976}%
\vRa{402.983421}{297.387937}{7.709013}%
\vRa{402.887499}{297.837937}{7.024049}%
\vRa{402.791578}{298.287937}{6.339085}%
\vRa{402.695656}{298.737937}{5.654121}%
\vRa{402.599734}{299.187937}{4.969157}%
\vRa{402.503812}{299.637937}{4.284193}%
\vRa{402.407890}{300.087937}{3.599229}%
\vRa{402.311968}{300.537937}{2.914265}%
\vRa{402.216047}{300.987937}{2.229301}%
\vRa{402.120125}{301.437937}{1.544337}%
\vRa{402.024203}{301.887937}{0.859373}%
\vRa{401.928281}{302.337937}{0.174409}%
}}%
{\color{vltRed!18}\vlB{%
\vRa{414.632977}{295.342125}{0.251047}%
\vRa{414.632977}{295.792125}{0.753141}%
\vRa{414.632977}{296.242125}{1.255234}%
\vRa{414.632977}{296.692125}{1.757328}%
\vRa{414.632977}{297.142125}{2.259422}%
\vRa{414.632977}{297.592125}{2.761515}%
\vRa{414.632977}{298.042125}{3.263609}%
\vRa{414.632977}{298.492125}{3.765703}%
\vRa{414.632977}{298.942125}{4.267796}%
\vRa{414.632977}{299.392125}{4.769890}%
\vRa{414.632977}{299.842125}{5.271984}%
\vRa{414.632977}{300.292125}{5.774078}%
\vRa{414.632977}{300.742125}{6.276171}%
\vRa{414.632977}{301.192125}{6.778265}%
\vRa{414.632977}{301.642125}{7.280359}%
\vRa{414.632977}{302.092125}{7.782452}%
\vRa{414.632977}{302.542125}{8.284546}%
\vRa{414.632977}{302.992125}{8.786640}%
\vRa{414.632977}{303.442125}{9.288734}%
\vRa{414.632977}{303.892125}{9.790827}%
\vRa{414.632977}{304.342125}{9.398078}%
\vRa{414.632977}{304.792125}{8.575396}%
\vRa{414.632977}{305.242125}{7.752714}%
\vRa{414.632977}{305.692125}{6.930033}%
\vRa{414.632977}{306.142125}{6.107351}%
\vRa{414.632977}{306.592125}{5.284669}%
\vRa{414.632977}{307.042125}{4.461988}%
\vRa{414.632977}{307.492125}{3.639306}%
\vRa{414.632977}{307.942125}{2.816625}%
\vRa{414.632977}{308.392125}{1.993943}%
\vRa{414.632977}{308.842125}{1.171261}%
\vRa{414.632977}{309.292125}{0.348580}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{401.938753}{302.677518}{0.372492}%
\vRa{402.008546}{303.127518}{1.117475}%
\vRa{402.078340}{303.577518}{1.862458}%
\vRa{402.148133}{304.027518}{2.607442}%
\vRa{402.217926}{304.477518}{3.352425}%
\vRa{402.287719}{304.927518}{4.097409}%
\vRa{402.357512}{305.377518}{4.842392}%
\vRa{402.427305}{305.827518}{5.587375}%
\vRa{402.497098}{306.277518}{6.332359}%
\vRa{402.566891}{306.727518}{7.077342}%
\vRa{402.636684}{307.177518}{7.822325}%
\vRa{402.706477}{307.627518}{8.567309}%
\vRa{402.776270}{308.077518}{9.312292}%
\vRa{402.846063}{308.527518}{10.057276}%
\vRa{402.915856}{308.977518}{10.802259}%
\vRa{402.985649}{309.427518}{11.547242}%
\vRa{403.055442}{309.877518}{10.923643}%
\vRa{403.125235}{310.327518}{10.108387}%
\vRa{403.195028}{310.777518}{9.293130}%
\vRa{403.264821}{311.227518}{8.477874}%
\vRa{403.334614}{311.677518}{7.662617}%
\vRa{403.404407}{312.127518}{6.847361}%
\vRa{403.474200}{312.577518}{6.032104}%
\vRa{403.543993}{313.027518}{5.216848}%
\vRa{403.613786}{313.477518}{4.401591}%
\vRa{403.683579}{313.927518}{3.586334}%
\vRa{403.753372}{314.377518}{2.771078}%
\vRa{403.823165}{314.827518}{1.955821}%
\vRa{403.892958}{315.277518}{1.140565}%
\vRa{403.962751}{315.727518}{0.325308}%
}}%
{\color{vltRed!14}\vlB{%
\vRa{414.242534}{295.342125}{0.390443}%
\vRa{413.461649}{295.792125}{1.171329}%
\vRa{412.680763}{296.242125}{1.952215}%
\vRa{411.899877}{296.692125}{2.733100}%
\vRa{411.118991}{297.142125}{3.513986}%
\vRa{410.338105}{297.592125}{4.294872}%
\vRa{409.557220}{298.042125}{5.075758}%
\vRa{408.776334}{298.492125}{5.856644}%
\vRa{407.995448}{298.942125}{6.637529}%
\vRa{407.214562}{299.392125}{7.418415}%
\vRa{406.433676}{299.842125}{8.199301}%
\vRa{405.652791}{300.292125}{8.980187}%
\vRa{404.871905}{300.742125}{9.761073}%
\vRa{404.091019}{301.192125}{10.541958}%
\vRa{403.310133}{301.642125}{11.322844}%
\vRa{402.529247}{302.092125}{12.103730}%
\vRa{402.066101}{302.542125}{12.566876}%
\vRa{402.880877}{302.992125}{11.752100}%
\vRa{403.695654}{303.442125}{10.937324}%
\vRa{404.510430}{303.892125}{10.122547}%
\vRa{405.325207}{304.342125}{9.307771}%
\vRa{406.139983}{304.792125}{8.492994}%
\vRa{406.954759}{305.242125}{7.678218}%
\vRa{407.769536}{305.692125}{6.863442}%
\vRa{408.584312}{306.142125}{6.048665}%
\vRa{409.399089}{306.592125}{5.233889}%
\vRa{410.213865}{307.042125}{4.419112}%
\vRa{411.028641}{307.492125}{3.604336}%
\vRa{411.843418}{307.942125}{2.789559}%
\vRa{412.658194}{308.392125}{1.974783}%
\vRa{413.472971}{308.842125}{1.160007}%
\vRa{414.287747}{309.292125}{0.345230}%
}}%
{\color{vltRed!85}\vlB{%
\vSd{417.734758}{293.867920}{57.677363}{12.301327}%
\vSd{414.416066}{295.342125}{41.868190}{13.366471}%
\vSd{401.585998}{292.887937}{102.033056}{10.009515}%
\vSd{414.337272}{309.707796}{65.486526}{8.137776}%
\vSd{403.967937}{292.887937}{3.998754}{14.053010}%
\vSd{397.138609}{316.132080}{-122.322637}{12.301327}%
\vSd{403.917571}{295.342125}{-167.014302}{10.921686}%
\vSd{403.967937}{316.132080}{3.998754}{14.053010}%
\vSd{401.582697}{316.132080}{-98.816083}{13.615422}%
\vSd{401.746731}{309.707796}{-151.088184}{14.541503}%
\vSd{397.230266}{305.736835}{-34.265443}{5.433689}%
\vSd{397.123951}{292.887937}{117.107905}{14.434533}%
\vSd{414.502932}{295.342125}{-23.586923}{3.684224}%
\vSd{417.720101}{317.112063}{-62.892095}{14.434533}%
\vSd{414.307977}{295.342125}{90.000000}{14.365670}%
\vSd{401.741585}{295.342125}{150.046501}{14.691443}%
\vSd{403.822643}{309.707796}{148.882666}{12.431074}%
\vSd{414.477013}{309.707796}{-28.678293}{11.345554}%
}}%
{\color{black}\vlB{%
\vSk{397.057190}{305.736835}{-62.892095}{14.434533}%
\vSk{403.962707}{292.887937}{3.998754}{14.053010}%
\vSk{417.671379}{293.867920}{57.677363}{12.301327}%
\vSk{417.653339}{304.263165}{117.107905}{14.434533}%
\vSk{403.962707}{317.112063}{-176.001246}{14.053010}%
\vSk{397.075230}{316.132080}{-122.322637}{12.301327}%
}}%
{\color{black}\put(411.00000,332.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont $-$}}}%
{\color{black}\put(411.00000,279.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $i$}}}%
{\color{black!45}\vlB{%
\vSf{312.000000}{305.000000}{0.000000}{87.000000}%
}}%
{\color{black}\vlB{%
\vSe{326.000000}{269.000000}{0.000000}{59.000000}%
\vSe{379.987022}{269.000000}{157.217594}{5.206175}%
\vSe{379.987022}{269.000000}{-157.217594}{5.206175}%
}}%
{\color{black}\put(355.00000,252.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\vct n$}}}%
{\color{black}\vlB{%
\vSn{299.075000}{111.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(299.50000,97.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-2$}}}%
{\color{black}\vlB{%
\vSn{330.075000}{111.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(330.50000,97.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{361.075000}{111.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(361.50000,97.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{392.075000}{111.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(392.50000,97.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{423.075000}{111.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(423.50000,97.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{281.000000}{203.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(277.00000,203.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $L$}}}%
{\color{black}\vlB{%
\vSn{281.000000}{166.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(277.00000,166.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $T_1$}}}%
{\color{black}\vlB{%
\vSn{281.000000}{129.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(277.00000,129.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $T_2$}}}%
{\color{black}\vlB{%
\vSe{284.000000}{111.000000}{0.000000}{155.000000}%
\vSe{283.450000}{111.000000}{90.000000}{111.000000}%
}}%
{\color{black}\put(361.50000,77.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\lambda/k_{\rm C}$}}}%
{\color{black}\put(284.00000,239.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont }}}%
{\color{black}\vlB{%
\vSc{361.000000}{111.000000}{90.000000}{111.000000}%
}}%
{\color{vltRed!30}\vlB{%
\vRa{299.500000}{196.100000}{62.000000}%
\vRa{299.500000}{196.550000}{62.000000}%
\vRa{299.500000}{197.000000}{62.000000}%
\vRa{299.500000}{197.450000}{62.000000}%
\vRa{299.500000}{197.900000}{62.000000}%
\vRa{299.500000}{198.350000}{62.000000}%
\vRa{299.500000}{198.800000}{62.000000}%
\vRa{299.500000}{199.250000}{62.000000}%
\vRa{299.500000}{199.700000}{62.000000}%
\vRa{299.500000}{200.150000}{62.000000}%
\vRa{299.500000}{200.600000}{62.000000}%
\vRa{299.500000}{201.050000}{62.000000}%
\vRa{299.500000}{201.500000}{62.000000}%
\vRa{299.500000}{201.950000}{62.000000}%
\vRa{299.500000}{202.400000}{62.000000}%
\vRa{299.500000}{202.850000}{62.000000}%
\vRa{299.500000}{203.300000}{62.000000}%
\vRa{299.500000}{203.750000}{62.000000}%
\vRa{299.500000}{204.200000}{62.000000}%
\vRa{299.500000}{204.650000}{62.000000}%
\vRa{299.500000}{205.100000}{62.000000}%
\vRa{299.500000}{205.550000}{62.000000}%
\vRa{299.500000}{206.000000}{62.000000}%
\vRa{299.500000}{206.450000}{62.000000}%
\vRa{299.500000}{206.900000}{62.000000}%
\vRa{299.500000}{207.350000}{62.000000}%
\vRa{299.500000}{207.800000}{62.000000}%
\vRa{299.500000}{208.250000}{62.000000}%
\vRa{299.500000}{208.700000}{62.000000}%
\vRa{299.500000}{209.150000}{62.000000}%
\vRa{299.500000}{209.600000}{62.000000}%
\vRa{299.500000}{210.050000}{62.000000}%
}}%
{\color{vltRed!30}\vlB{%
\vRa{299.500000}{210.500000}{62.000000}%
}}%
{\color{black}\put(293.92000,203.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $-2$}}}%
{\color{vltTeal!35}\vlB{%
\vRa{361.500000}{159.100000}{31.000000}%
\vRa{361.500000}{159.550000}{31.000000}%
\vRa{361.500000}{160.000000}{31.000000}%
\vRa{361.500000}{160.450000}{31.000000}%
\vRa{361.500000}{160.900000}{31.000000}%
\vRa{361.500000}{161.350000}{31.000000}%
\vRa{361.500000}{161.800000}{31.000000}%
\vRa{361.500000}{162.250000}{31.000000}%
\vRa{361.500000}{162.700000}{31.000000}%
\vRa{361.500000}{163.150000}{31.000000}%
\vRa{361.500000}{163.600000}{31.000000}%
\vRa{361.500000}{164.050000}{31.000000}%
\vRa{361.500000}{164.500000}{31.000000}%
\vRa{361.500000}{164.950000}{31.000000}%
\vRa{361.500000}{165.400000}{31.000000}%
\vRa{361.500000}{165.850000}{31.000000}%
\vRa{361.500000}{166.300000}{31.000000}%
\vRa{361.500000}{166.750000}{31.000000}%
\vRa{361.500000}{167.200000}{31.000000}%
\vRa{361.500000}{167.650000}{31.000000}%
\vRa{361.500000}{168.100000}{31.000000}%
\vRa{361.500000}{168.550000}{31.000000}%
\vRa{361.500000}{169.000000}{31.000000}%
\vRa{361.500000}{169.450000}{31.000000}%
\vRa{361.500000}{169.900000}{31.000000}%
\vRa{361.500000}{170.350000}{31.000000}%
\vRa{361.500000}{170.800000}{31.000000}%
\vRa{361.500000}{171.250000}{31.000000}%
\vRa{361.500000}{171.700000}{31.000000}%
\vRa{361.500000}{172.150000}{31.000000}%
\vRa{361.500000}{172.600000}{31.000000}%
\vRa{361.500000}{173.050000}{31.000000}%
}}%
{\color{vltTeal!35}\vlB{%
\vRa{361.500000}{173.500000}{31.000000}%
}}%
{\color{black}\put(398.08000,166.50000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $+1$}}}%
{\color{vltTeal!35}\vlB{%
\vRa{361.500000}{122.100000}{31.000000}%
\vRa{361.500000}{122.550000}{31.000000}%
\vRa{361.500000}{123.000000}{31.000000}%
\vRa{361.500000}{123.450000}{31.000000}%
\vRa{361.500000}{123.900000}{31.000000}%
\vRa{361.500000}{124.350000}{31.000000}%
\vRa{361.500000}{124.800000}{31.000000}%
\vRa{361.500000}{125.250000}{31.000000}%
\vRa{361.500000}{125.700000}{31.000000}%
\vRa{361.500000}{126.150000}{31.000000}%
\vRa{361.500000}{126.600000}{31.000000}%
\vRa{361.500000}{127.050000}{31.000000}%
\vRa{361.500000}{127.500000}{31.000000}%
\vRa{361.500000}{127.950000}{31.000000}%
\vRa{361.500000}{128.400000}{31.000000}%
\vRa{361.500000}{128.850000}{31.000000}%
\vRa{361.500000}{129.300000}{31.000000}%
\vRa{361.500000}{129.750000}{31.000000}%
\vRa{361.500000}{130.200000}{31.000000}%
\vRa{361.500000}{130.650000}{31.000000}%
\vRa{361.500000}{131.100000}{31.000000}%
\vRa{361.500000}{131.550000}{31.000000}%
\vRa{361.500000}{132.000000}{31.000000}%
\vRa{361.500000}{132.450000}{31.000000}%
\vRa{361.500000}{132.900000}{31.000000}%
\vRa{361.500000}{133.350000}{31.000000}%
\vRa{361.500000}{133.800000}{31.000000}%
\vRa{361.500000}{134.250000}{31.000000}%
\vRa{361.500000}{134.700000}{31.000000}%
\vRa{361.500000}{135.150000}{31.000000}%
\vRa{361.500000}{135.600000}{31.000000}%
\vRa{361.500000}{136.050000}{31.000000}%
}}%
{\color{vltTeal!35}\vlB{%
\vRa{361.500000}{136.500000}{31.000000}%
}}%
{\color{black}\put(398.08000,129.50000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $+1$}}}%
{\color{black}\put(235.00000,58.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $k_{\rm C}=|q_iq_j|/(4\pi\varepsilon_mR^3)>0,\qquad L+T_1+T_2=0$}}}%
{\color{black}\put(235.00000,30.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont Bars are signed energy curvatures; the open arrow labels the reference axis.}}}%
\end{picture}%


==> vlt-figures/figure-062.tex <==
\begin{picture}(470,400)%
{\color{black}\put(120.00000,382.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} A straight tangent increment}}}%
{\color{black}\put(354.00000,382.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} An exact constant-radius path}}}%
{\color{black!35}\vlB{%
\vSn{42.000000}{243.000000}{0.000000}{129.000000}%
}}%
{\color{black!38}\vlB{%
\vSk{158.998154}{243.631573}{-62.892095}{4.500000}%
\vSk{162.187828}{237.400524}{-62.892095}{4.500000}%
\vSk{166.587631}{232.731728}{3.998754}{4.500000}%
\vSk{173.570590}{233.219871}{3.998754}{3.417894}%
\vSk{176.670036}{233.458217}{57.677363}{1.082106}%
\vSk{178.585339}{236.485279}{57.677363}{4.500000}%
\vSk{180.221855}{242.402352}{117.107905}{4.500000}%
\vSk{177.032181}{248.633402}{117.107905}{4.500000}%
\vSk{170.829517}{253.265614}{-176.001246}{4.500000}%
\vSk{164.964049}{252.777471}{-176.001246}{3.379782}%
\vSk{164.054958}{252.541783}{-122.322637}{1.120218}%
\vSk{160.312154}{249.482515}{-122.322637}{4.500000}%
}}%
{\color{vltRed}\vlB{%
\vSj{170.325000}{243.000000}{90.000000}{64.500000}%
}}%
{\color{black}\put(193.00000,275.25000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $R\theta$}}}%
{\color{black}\vlB{%
\vSx{50.746747}{247.507538}{26.565051}{124.068064}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{36.967636}{232.618232}{2.242963}%
\vRa{38.919023}{233.068232}{6.728889}%
\vRa{40.870409}{233.518232}{6.484870}%
\vRa{42.821795}{233.968232}{3.502833}%
\vRa{44.773182}{234.418232}{0.520796}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{35.876766}{232.618232}{0.067217}%
\vRa{35.646411}{233.068232}{0.201650}%
\vRa{35.416056}{233.518232}{0.336083}%
\vRa{35.185701}{233.968232}{0.470516}%
\vRa{34.955346}{234.418232}{0.604949}%
\vRa{34.724991}{234.868232}{0.739382}%
\vRa{34.494636}{235.318232}{0.873815}%
\vRa{34.264281}{235.768232}{1.008249}%
\vRa{34.033926}{236.218232}{1.142682}%
\vRa{33.803571}{236.668232}{1.277115}%
\vRa{33.573216}{237.118232}{1.411548}%
\vRa{33.342861}{237.568232}{1.545981}%
\vRa{33.112506}{238.018232}{1.680414}%
\vRa{32.882151}{238.468232}{1.814847}%
\vRa{32.651796}{238.918232}{1.949281}%
\vRa{32.421441}{239.368232}{2.083714}%
\vRa{32.191086}{239.818232}{2.218147}%
\vRa{31.960731}{240.268232}{2.352580}%
\vRa{31.730376}{240.718232}{2.487013}%
\vRa{31.500021}{241.168232}{2.139734}%
\vRa{31.269666}{241.618232}{1.709558}%
\vRa{31.039311}{242.068232}{1.279382}%
\vRa{30.808956}{242.518232}{0.849207}%
\vRa{30.578601}{242.968232}{0.419031}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{47.492731}{233.458217}{0.657689}%
\vRa{46.462081}{233.908217}{1.973066}%
\vRa{45.431431}{234.358217}{3.288444}%
\vRa{45.461425}{234.808217}{3.543177}%
\vRa{45.963518}{235.258217}{3.325810}%
\vRa{46.465612}{235.708217}{3.108444}%
\vRa{46.967706}{236.158217}{2.891077}%
\vRa{47.469799}{236.608217}{2.673710}%
\vRa{47.971893}{237.058217}{2.456344}%
\vRa{48.473987}{237.508217}{2.238977}%
\vRa{48.976081}{237.958217}{2.021611}%
\vRa{49.478174}{238.408217}{1.804244}%
\vRa{49.980268}{238.858217}{1.586877}%
\vRa{50.482362}{239.308217}{1.369511}%
\vRa{50.984455}{239.758217}{1.152144}%
\vRa{51.486549}{240.208217}{0.934778}%
\vRa{51.988643}{240.658217}{0.717411}%
\vRa{52.490736}{241.108217}{0.500044}%
\vRa{52.992830}{241.558217}{0.282678}%
\vRa{53.494924}{242.008217}{0.065311}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{33.873041}{241.009301}{0.365162}%
\vRa{33.212510}{241.459301}{1.095486}%
\vRa{32.551979}{241.909301}{1.825809}%
\vRa{31.891448}{242.359301}{2.556133}%
\vRa{31.230918}{242.809301}{3.286457}%
\vRa{30.570387}{243.259301}{4.016781}%
\vRa{30.545759}{243.709301}{4.111202}%
\vRa{30.830486}{244.159301}{3.896268}%
\vRa{31.115213}{244.609301}{3.681334}%
\vRa{31.399940}{245.059301}{3.466400}%
\vRa{31.684667}{245.509301}{3.251466}%
\vRa{31.969394}{245.959301}{3.036532}%
\vRa{32.254121}{246.409301}{2.821598}%
\vRa{32.538848}{246.859301}{2.606664}%
\vRa{32.823575}{247.309301}{2.391730}%
\vRa{33.108302}{247.759301}{2.176795}%
\vRa{33.393030}{248.209301}{1.961861}%
\vRa{33.677757}{248.659301}{1.746927}%
\vRa{33.962484}{249.109301}{1.531993}%
\vRa{34.247211}{249.559301}{1.317059}%
\vRa{34.531938}{250.009301}{1.102125}%
\vRa{34.816665}{250.459301}{0.887191}%
\vRa{35.101392}{250.909301}{0.672257}%
\vRa{35.386119}{251.359301}{0.457323}%
\vRa{35.670846}{251.809301}{0.242389}%
\vRa{35.955573}{252.259301}{0.027455}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{53.234445}{242.368427}{0.296163}%
\vRa{52.411763}{242.818427}{0.888490}%
\vRa{51.589082}{243.268427}{1.480817}%
\vRa{50.766400}{243.718427}{2.073143}%
\vRa{49.943718}{244.168427}{2.665470}%
\vRa{49.121037}{244.618427}{3.257796}%
\vRa{48.298355}{245.068427}{3.850123}%
\vRa{47.475674}{245.518427}{4.442450}%
\vRa{46.652992}{245.968427}{5.034776}%
\vRa{45.830310}{246.418427}{5.627103}%
\vRa{45.140508}{246.868427}{6.086550}%
\vRa{45.345713}{247.318427}{5.650991}%
\vRa{45.550918}{247.768427}{5.215431}%
\vRa{45.756122}{248.218427}{4.779871}%
\vRa{45.961327}{248.668427}{4.344312}%
\vRa{46.166531}{249.118427}{3.908752}%
\vRa{46.371736}{249.568427}{3.473192}%
\vRa{46.576941}{250.018427}{3.037633}%
\vRa{46.782145}{250.468427}{2.602073}%
\vRa{46.987350}{250.918427}{2.166514}%
\vRa{47.192555}{251.368427}{1.730954}%
\vRa{47.397759}{251.818427}{1.295394}%
\vRa{47.602964}{252.268427}{0.859835}%
\vRa{47.808168}{252.718427}{0.424275}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{44.741249}{247.035253}{0.475334}%
\vRa{43.995785}{247.485253}{1.426002}%
\vRa{43.250322}{247.935253}{2.376670}%
\vRa{42.504858}{248.385253}{3.327339}%
\vRa{41.759395}{248.835253}{4.278007}%
\vRa{41.013931}{249.285253}{5.228675}%
\vRa{40.268468}{249.735253}{6.179343}%
\vRa{39.523004}{250.185253}{7.130011}%
\vRa{38.777541}{250.635253}{8.080679}%
\vRa{38.032077}{251.085253}{9.031347}%
\vRa{37.286613}{251.535253}{9.982016}%
\vRa{36.541150}{251.985253}{10.932684}%
\vRa{37.686684}{252.435253}{9.992354}%
\vRa{44.123996}{252.885253}{3.760247}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{35.943982}{232.618232}{1.023654}%
\vRa{35.848061}{233.068232}{3.070962}%
\vRa{35.752139}{233.518232}{5.118270}%
\vRa{35.656217}{233.968232}{7.165578}%
\vRa{35.560295}{234.418232}{9.212887}%
\vRa{35.464373}{234.868232}{9.005099}%
\vRa{35.368451}{235.318232}{8.320135}%
\vRa{35.272530}{235.768232}{7.635171}%
\vRa{35.176608}{236.218232}{6.950207}%
\vRa{35.080686}{236.668232}{6.265243}%
\vRa{34.984764}{237.118232}{5.580279}%
\vRa{34.888842}{237.568232}{4.895315}%
\vRa{34.792920}{238.018232}{4.210351}%
\vRa{34.696999}{238.468232}{3.525387}%
\vRa{34.601077}{238.918232}{2.840423}%
\vRa{34.505155}{239.368232}{2.155459}%
\vRa{34.409233}{239.818232}{1.470495}%
\vRa{34.313311}{240.268232}{0.785531}%
\vRa{34.217389}{240.718232}{0.100567}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{45.113981}{234.721822}{0.251047}%
\vRa{45.113981}{235.171822}{0.753141}%
\vRa{45.113981}{235.621822}{1.255234}%
\vRa{45.113981}{236.071822}{1.757328}%
\vRa{45.113981}{236.521822}{2.259422}%
\vRa{45.113981}{236.971822}{2.761515}%
\vRa{45.113981}{237.421822}{3.263609}%
\vRa{45.113981}{237.871822}{3.765703}%
\vRa{45.113981}{238.321822}{4.267796}%
\vRa{45.113981}{238.771822}{4.769890}%
\vRa{45.113981}{239.221822}{5.271984}%
\vRa{45.113981}{239.671822}{5.774078}%
\vRa{45.113981}{240.121822}{6.276171}%
\vRa{45.113981}{240.571822}{6.778265}%
\vRa{45.113981}{241.021822}{7.280359}%
\vRa{45.113981}{241.471822}{7.782452}%
\vRa{45.113981}{241.921822}{8.284546}%
\vRa{45.113981}{242.371822}{8.114258}%
\vRa{45.113981}{242.821822}{7.291576}%
\vRa{45.113981}{243.271822}{6.468895}%
\vRa{45.113981}{243.721822}{5.646213}%
\vRa{45.113981}{244.171822}{4.823532}%
\vRa{45.113981}{244.621822}{4.000850}%
\vRa{45.113981}{245.071822}{3.178168}%
\vRa{45.113981}{245.521822}{2.355487}%
\vRa{45.113981}{245.971822}{1.532805}%
\vRa{45.113981}{246.421822}{0.710123}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{34.238202}{241.009301}{0.372492}%
\vRa{34.307995}{241.459301}{1.117475}%
\vRa{34.377789}{241.909301}{1.862458}%
\vRa{34.447582}{242.359301}{2.607442}%
\vRa{34.517375}{242.809301}{3.352425}%
\vRa{34.587168}{243.259301}{4.097409}%
\vRa{34.656961}{243.709301}{4.842392}%
\vRa{34.726754}{244.159301}{5.587375}%
\vRa{34.796547}{244.609301}{6.332359}%
\vRa{34.866340}{245.059301}{7.077342}%
\vRa{34.936133}{245.509301}{7.822325}%
\vRa{35.005926}{245.959301}{8.567309}%
\vRa{35.075719}{246.409301}{9.312292}%
\vRa{35.145512}{246.859301}{9.887216}%
\vRa{35.215305}{247.309301}{9.071960}%
\vRa{35.285098}{247.759301}{8.256703}%
\vRa{35.354891}{248.209301}{7.441447}%
\vRa{35.424684}{248.659301}{6.626190}%
\vRa{35.494477}{249.109301}{5.810934}%
\vRa{35.564270}{249.559301}{4.995677}%
\vRa{35.634063}{250.009301}{4.180421}%
\vRa{35.703856}{250.459301}{3.365164}%
\vRa{35.773649}{250.909301}{2.549907}%
\vRa{35.843442}{251.359301}{1.734651}%
\vRa{35.913235}{251.809301}{0.919394}%
\vRa{35.983028}{252.259301}{0.104138}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{44.723538}{234.721822}{0.390443}%
\vRa{43.942652}{235.171822}{1.171329}%
\vRa{43.161766}{235.621822}{1.952215}%
\vRa{42.380880}{236.071822}{2.733100}%
\vRa{41.599994}{236.521822}{3.513986}%
\vRa{40.819109}{236.971822}{4.294872}%
\vRa{40.038223}{237.421822}{5.075758}%
\vRa{39.257337}{237.871822}{5.856644}%
\vRa{38.476451}{238.321822}{6.637529}%
\vRa{37.695565}{238.771822}{7.418415}%
\vRa{36.914680}{239.221822}{8.199301}%
\vRa{36.133794}{239.671822}{8.980187}%
\vRa{35.352908}{240.121822}{9.761073}%
\vRa{34.572022}{240.571822}{10.541958}%
\vRa{34.633364}{241.021822}{10.480617}%
\vRa{35.448140}{241.471822}{9.665840}%
\vRa{36.262917}{241.921822}{8.851064}%
\vRa{37.077693}{242.371822}{8.036288}%
\vRa{37.892469}{242.821822}{7.221511}%
\vRa{38.707246}{243.271822}{6.406735}%
\vRa{39.522022}{243.721822}{5.591958}%
\vRa{40.336799}{244.171822}{4.777182}%
\vRa{41.151575}{244.621822}{3.962405}%
\vRa{41.966351}{245.071822}{3.147629}%
\vRa{42.781128}{245.521822}{2.332853}%
\vRa{43.595904}{245.971822}{1.518076}%
\vRa{44.410681}{246.421822}{0.703300}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{47.733415}{233.458217}{57.677363}{10.543994}%
\vSd{44.897069}{234.721822}{41.868190}{11.456975}%
\vSd{33.885447}{232.618232}{102.033056}{8.579585}%
\vSd{44.818275}{247.035253}{65.486526}{6.975237}%
\vSd{35.969280}{232.618232}{3.998754}{12.045437}%
\vSd{30.079573}{252.541783}{-122.322637}{10.543994}%
\vSd{35.918913}{234.721822}{-167.014302}{9.361445}%
\vSd{35.969280}{252.541783}{3.998754}{12.045437}%
\vSd{33.882146}{252.541783}{-98.816083}{11.670362}%
\vSd{34.046180}{247.035253}{-151.088184}{12.464145}%
\vSd{30.171230}{243.631573}{-34.265443}{4.657447}%
\vSd{30.064916}{232.618232}{117.107905}{12.372456}%
\vSd{44.983935}{234.721822}{-23.586923}{3.157906}%
\vSd{47.718758}{253.381768}{-62.892095}{12.372456}%
\vSd{44.788981}{234.721822}{90.000000}{12.313432}%
\vSd{34.041034}{234.721822}{150.046501}{12.592665}%
\vSd{35.823986}{247.035253}{148.882666}{10.655207}%
\vSd{44.958016}{247.035253}{-28.678293}{9.724761}%
}}%
{\color{black}\vlB{%
\vSk{29.998154}{243.631573}{-62.892095}{12.372456}%
\vSk{35.964049}{232.618232}{3.998754}{12.045437}%
\vSk{47.670036}{233.458217}{57.677363}{10.543994}%
\vSk{47.651997}{242.368427}{117.107905}{12.372456}%
\vSk{35.964049}{253.381768}{-176.001246}{12.045437}%
\vSk{30.016194}{252.541783}{-122.322637}{10.543994}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{165.967636}{297.118232}{2.242963}%
\vRa{167.919023}{297.568232}{6.728889}%
\vRa{169.870409}{298.018232}{6.484870}%
\vRa{171.821795}{298.468232}{3.502833}%
\vRa{173.773182}{298.918232}{0.520796}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{164.876766}{297.118232}{0.067217}%
\vRa{164.646411}{297.568232}{0.201650}%
\vRa{164.416056}{298.018232}{0.336083}%
\vRa{164.185701}{298.468232}{0.470516}%
\vRa{163.955346}{298.918232}{0.604949}%
\vRa{163.724991}{299.368232}{0.739382}%
\vRa{163.494636}{299.818232}{0.873815}%
\vRa{163.264281}{300.268232}{1.008249}%
\vRa{163.033926}{300.718232}{1.142682}%
\vRa{162.803571}{301.168232}{1.277115}%
\vRa{162.573216}{301.618232}{1.411548}%
\vRa{162.342861}{302.068232}{1.545981}%
\vRa{162.112506}{302.518232}{1.680414}%
\vRa{161.882151}{302.968232}{1.814847}%
\vRa{161.651796}{303.418232}{1.949281}%
\vRa{161.421441}{303.868232}{2.083714}%
\vRa{161.191086}{304.318232}{2.218147}%
\vRa{160.960731}{304.768232}{2.352580}%
\vRa{160.730376}{305.218232}{2.487013}%
\vRa{160.500021}{305.668232}{2.139734}%
\vRa{160.269666}{306.118232}{1.709558}%
\vRa{160.039311}{306.568232}{1.279382}%
\vRa{159.808956}{307.018232}{0.849207}%
\vRa{159.578601}{307.468232}{0.419031}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{176.492731}{297.958217}{0.657689}%
\vRa{175.462081}{298.408217}{1.973066}%
\vRa{174.431431}{298.858217}{3.288444}%
\vRa{174.461425}{299.308217}{3.543177}%
\vRa{174.963518}{299.758217}{3.325810}%
\vRa{175.465612}{300.208217}{3.108444}%
\vRa{175.967706}{300.658217}{2.891077}%
\vRa{176.469799}{301.108217}{2.673710}%
\vRa{176.971893}{301.558217}{2.456344}%
\vRa{177.473987}{302.008217}{2.238977}%
\vRa{177.976081}{302.458217}{2.021611}%
\vRa{178.478174}{302.908217}{1.804244}%
\vRa{178.980268}{303.358217}{1.586877}%
\vRa{179.482362}{303.808217}{1.369511}%
\vRa{179.984455}{304.258217}{1.152144}%
\vRa{180.486549}{304.708217}{0.934778}%
\vRa{180.988643}{305.158217}{0.717411}%
\vRa{181.490736}{305.608217}{0.500044}%
\vRa{181.992830}{306.058217}{0.282678}%
\vRa{182.494924}{306.508217}{0.065311}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{162.873041}{305.509301}{0.365162}%
\vRa{162.212510}{305.959301}{1.095486}%
\vRa{161.551979}{306.409301}{1.825809}%
\vRa{160.891448}{306.859301}{2.556133}%
\vRa{160.230918}{307.309301}{3.286457}%
\vRa{159.570387}{307.759301}{4.016781}%
\vRa{159.545759}{308.209301}{4.111202}%
\vRa{159.830486}{308.659301}{3.896268}%
\vRa{160.115213}{309.109301}{3.681334}%
\vRa{160.399940}{309.559301}{3.466400}%
\vRa{160.684667}{310.009301}{3.251466}%
\vRa{160.969394}{310.459301}{3.036532}%
\vRa{161.254121}{310.909301}{2.821598}%
\vRa{161.538848}{311.359301}{2.606664}%
\vRa{161.823575}{311.809301}{2.391730}%
\vRa{162.108302}{312.259301}{2.176795}%
\vRa{162.393030}{312.709301}{1.961861}%
\vRa{162.677757}{313.159301}{1.746927}%
\vRa{162.962484}{313.609301}{1.531993}%
\vRa{163.247211}{314.059301}{1.317059}%
\vRa{163.531938}{314.509301}{1.102125}%
\vRa{163.816665}{314.959301}{0.887191}%
\vRa{164.101392}{315.409301}{0.672257}%
\vRa{164.386119}{315.859301}{0.457323}%
\vRa{164.670846}{316.309301}{0.242389}%
\vRa{164.955573}{316.759301}{0.027455}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{182.234445}{306.868427}{0.296163}%
\vRa{181.411763}{307.318427}{0.888490}%
\vRa{180.589082}{307.768427}{1.480817}%
\vRa{179.766400}{308.218427}{2.073143}%
\vRa{178.943718}{308.668427}{2.665470}%
\vRa{178.121037}{309.118427}{3.257796}%
\vRa{177.298355}{309.568427}{3.850123}%
\vRa{176.475674}{310.018427}{4.442450}%
\vRa{175.652992}{310.468427}{5.034776}%
\vRa{174.830310}{310.918427}{5.627103}%
\vRa{174.140508}{311.368427}{6.086550}%
\vRa{174.345713}{311.818427}{5.650991}%
\vRa{174.550918}{312.268427}{5.215431}%
\vRa{174.756122}{312.718427}{4.779871}%
\vRa{174.961327}{313.168427}{4.344312}%
\vRa{175.166531}{313.618427}{3.908752}%
\vRa{175.371736}{314.068427}{3.473192}%
\vRa{175.576941}{314.518427}{3.037633}%
\vRa{175.782145}{314.968427}{2.602073}%
\vRa{175.987350}{315.418427}{2.166514}%
\vRa{176.192555}{315.868427}{1.730954}%
\vRa{176.397759}{316.318427}{1.295394}%
\vRa{176.602964}{316.768427}{0.859835}%
\vRa{176.808168}{317.218427}{0.424275}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{173.741249}{311.535253}{0.475334}%
\vRa{172.995785}{311.985253}{1.426002}%
\vRa{172.250322}{312.435253}{2.376670}%
\vRa{171.504858}{312.885253}{3.327339}%
\vRa{170.759395}{313.335253}{4.278007}%
\vRa{170.013931}{313.785253}{5.228675}%
\vRa{169.268468}{314.235253}{6.179343}%
\vRa{168.523004}{314.685253}{7.130011}%
\vRa{167.777541}{315.135253}{8.080679}%
\vRa{167.032077}{315.585253}{9.031347}%
\vRa{166.286613}{316.035253}{9.982016}%
\vRa{165.541150}{316.485253}{10.932684}%
\vRa{166.686684}{316.935253}{9.992354}%
\vRa{173.123996}{317.385253}{3.760247}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{164.943982}{297.118232}{1.023654}%
\vRa{164.848061}{297.568232}{3.070962}%
\vRa{164.752139}{298.018232}{5.118270}%
\vRa{164.656217}{298.468232}{7.165578}%
\vRa{164.560295}{298.918232}{9.212887}%
\vRa{164.464373}{299.368232}{9.005099}%
\vRa{164.368451}{299.818232}{8.320135}%
\vRa{164.272530}{300.268232}{7.635171}%
\vRa{164.176608}{300.718232}{6.950207}%
\vRa{164.080686}{301.168232}{6.265243}%
\vRa{163.984764}{301.618232}{5.580279}%
\vRa{163.888842}{302.068232}{4.895315}%
\vRa{163.792920}{302.518232}{4.210351}%
\vRa{163.696999}{302.968232}{3.525387}%
\vRa{163.601077}{303.418232}{2.840423}%
\vRa{163.505155}{303.868232}{2.155459}%
\vRa{163.409233}{304.318232}{1.470495}%
\vRa{163.313311}{304.768232}{0.785531}%
\vRa{163.217389}{305.218232}{0.100567}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{174.113981}{299.221822}{0.251047}%
\vRa{174.113981}{299.671822}{0.753141}%
\vRa{174.113981}{300.121822}{1.255234}%
\vRa{174.113981}{300.571822}{1.757328}%
\vRa{174.113981}{301.021822}{2.259422}%
\vRa{174.113981}{301.471822}{2.761515}%
\vRa{174.113981}{301.921822}{3.263609}%
\vRa{174.113981}{302.371822}{3.765703}%
\vRa{174.113981}{302.821822}{4.267796}%
\vRa{174.113981}{303.271822}{4.769890}%
\vRa{174.113981}{303.721822}{5.271984}%
\vRa{174.113981}{304.171822}{5.774078}%
\vRa{174.113981}{304.621822}{6.276171}%
\vRa{174.113981}{305.071822}{6.778265}%
\vRa{174.113981}{305.521822}{7.280359}%
\vRa{174.113981}{305.971822}{7.782452}%
\vRa{174.113981}{306.421822}{8.284546}%
\vRa{174.113981}{306.871822}{8.114258}%
\vRa{174.113981}{307.321822}{7.291576}%
\vRa{174.113981}{307.771822}{6.468895}%
\vRa{174.113981}{308.221822}{5.646213}%
\vRa{174.113981}{308.671822}{4.823532}%
\vRa{174.113981}{309.121822}{4.000850}%
\vRa{174.113981}{309.571822}{3.178168}%
\vRa{174.113981}{310.021822}{2.355487}%
\vRa{174.113981}{310.471822}{1.532805}%
\vRa{174.113981}{310.921822}{0.710123}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{163.238202}{305.509301}{0.372492}%
\vRa{163.307995}{305.959301}{1.117475}%
\vRa{163.377789}{306.409301}{1.862458}%
\vRa{163.447582}{306.859301}{2.607442}%
\vRa{163.517375}{307.309301}{3.352425}%
\vRa{163.587168}{307.759301}{4.097409}%
\vRa{163.656961}{308.209301}{4.842392}%
\vRa{163.726754}{308.659301}{5.587375}%
\vRa{163.796547}{309.109301}{6.332359}%
\vRa{163.866340}{309.559301}{7.077342}%
\vRa{163.936133}{310.009301}{7.822325}%
\vRa{164.005926}{310.459301}{8.567309}%
\vRa{164.075719}{310.909301}{9.312292}%
\vRa{164.145512}{311.359301}{9.887216}%
\vRa{164.215305}{311.809301}{9.071960}%
\vRa{164.285098}{312.259301}{8.256703}%
\vRa{164.354891}{312.709301}{7.441447}%
\vRa{164.424684}{313.159301}{6.626190}%
\vRa{164.494477}{313.609301}{5.810934}%
\vRa{164.564270}{314.059301}{4.995677}%
\vRa{164.634063}{314.509301}{4.180421}%
\vRa{164.703856}{314.959301}{3.365164}%
\vRa{164.773649}{315.409301}{2.549907}%
\vRa{164.843442}{315.859301}{1.734651}%
\vRa{164.913235}{316.309301}{0.919394}%
\vRa{164.983028}{316.759301}{0.104138}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{173.723538}{299.221822}{0.390443}%
\vRa{172.942652}{299.671822}{1.171329}%
\vRa{172.161766}{300.121822}{1.952215}%
\vRa{171.380880}{300.571822}{2.733100}%
\vRa{170.599994}{301.021822}{3.513986}%
\vRa{169.819109}{301.471822}{4.294872}%
\vRa{169.038223}{301.921822}{5.075758}%
\vRa{168.257337}{302.371822}{5.856644}%
\vRa{167.476451}{302.821822}{6.637529}%
\vRa{166.695565}{303.271822}{7.418415}%
\vRa{165.914680}{303.721822}{8.199301}%
\vRa{165.133794}{304.171822}{8.980187}%
\vRa{164.352908}{304.621822}{9.761073}%
\vRa{163.572022}{305.071822}{10.541958}%
\vRa{163.633364}{305.521822}{10.480617}%
\vRa{164.448140}{305.971822}{9.665840}%
\vRa{165.262917}{306.421822}{8.851064}%
\vRa{166.077693}{306.871822}{8.036288}%
\vRa{166.892469}{307.321822}{7.221511}%
\vRa{167.707246}{307.771822}{6.406735}%
\vRa{168.522022}{308.221822}{5.591958}%
\vRa{169.336799}{308.671822}{4.777182}%
\vRa{170.151575}{309.121822}{3.962405}%
\vRa{170.966351}{309.571822}{3.147629}%
\vRa{171.781128}{310.021822}{2.332853}%
\vRa{172.595904}{310.471822}{1.518076}%
\vRa{173.410681}{310.921822}{0.703300}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{176.733415}{297.958217}{57.677363}{10.543994}%
\vSd{173.897069}{299.221822}{41.868190}{11.456975}%
\vSd{162.885447}{297.118232}{102.033056}{8.579585}%
\vSd{173.818275}{311.535253}{65.486526}{6.975237}%
\vSd{164.969280}{297.118232}{3.998754}{12.045437}%
\vSd{159.079573}{317.041783}{-122.322637}{10.543994}%
\vSd{164.918913}{299.221822}{-167.014302}{9.361445}%
\vSd{164.969280}{317.041783}{3.998754}{12.045437}%
\vSd{162.882146}{317.041783}{-98.816083}{11.670362}%
\vSd{163.046180}{311.535253}{-151.088184}{12.464145}%
\vSd{159.171230}{308.131573}{-34.265443}{4.657447}%
\vSd{159.064916}{297.118232}{117.107905}{12.372456}%
\vSd{173.983935}{299.221822}{-23.586923}{3.157906}%
\vSd{176.718758}{317.881768}{-62.892095}{12.372456}%
\vSd{173.788981}{299.221822}{90.000000}{12.313432}%
\vSd{163.041034}{299.221822}{150.046501}{12.592665}%
\vSd{164.823986}{311.535253}{148.882666}{10.655207}%
\vSd{173.958016}{311.535253}{-28.678293}{9.724761}%
}}%
{\color{black}\vlB{%
\vSk{158.998154}{308.131573}{-62.892095}{12.372456}%
\vSk{164.964049}{297.118232}{3.998754}{12.045437}%
\vSk{176.670036}{297.958217}{57.677363}{10.543994}%
\vSk{176.651997}{306.868427}{117.107905}{12.372456}%
\vSk{164.964049}{317.881768}{-176.001246}{12.045437}%
\vSk{159.016194}{317.041783}{-122.322637}{10.543994}%
}}%
{\color{black}\put(107.00000,329.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $r=R\sqrt{1+\theta^2}$}}}%
{\color{black}\put(115.00000,203.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $(R,R\theta)$}}}%
{\color{black!35}\vlB{%
\vSn{278.000000}{243.000000}{0.000000}{129.000000}%
}}%
{\color{black!38}\vlB{%
\vSk{394.998154}{243.631573}{-62.892095}{4.500000}%
\vSk{398.187828}{237.400524}{-62.892095}{4.500000}%
\vSk{402.587631}{232.731728}{3.998754}{4.500000}%
\vSk{409.570590}{233.219871}{3.998754}{3.417894}%
\vSk{412.670036}{233.458217}{57.677363}{1.082106}%
\vSk{414.585339}{236.485279}{57.677363}{4.500000}%
\vSk{416.221855}{242.402352}{117.107905}{4.500000}%
\vSk{413.032181}{248.633402}{117.107905}{4.500000}%
\vSk{406.829517}{253.265614}{-176.001246}{4.500000}%
\vSk{400.964049}{252.777471}{-176.001246}{3.379782}%
\vSk{400.054958}{252.541783}{-122.322637}{1.120218}%
\vSk{396.312154}{249.482515}{-122.322637}{4.500000}%
}}%
{\color{vltTeal}\vlB{%
\vSj{406.323357}{243.000000}{90.144686}{0.651514}%
\vSj{406.318438}{243.651512}{90.434059}{0.651514}%
\vSj{406.310247}{244.303008}{90.723432}{0.651514}%
\vSj{406.298783}{244.954471}{91.012804}{0.651514}%
\vSj{406.284045}{245.605883}{91.302177}{0.651514}%
\vSj{406.266036}{246.257230}{91.591549}{0.651514}%
\vSj{406.244755}{246.908493}{91.880922}{0.651514}%
\vSj{406.220203}{247.559656}{92.170295}{0.651514}%
\vSj{406.192380}{248.210703}{92.459667}{0.651514}%
\vSj{406.161288}{248.861617}{92.749040}{0.651514}%
\vSj{406.126926}{249.512382}{93.038413}{0.651514}%
\vSj{406.089296}{250.162981}{93.327785}{0.651514}%
\vSj{406.048399}{250.813397}{93.617158}{0.651514}%
\vSj{406.004236}{251.463613}{93.906530}{0.651514}%
\vSj{405.956807}{252.113614}{94.195903}{0.651514}%
\vSj{405.906115}{252.763382}{94.485276}{0.651514}%
\vSj{405.852160}{253.412901}{94.774648}{0.651514}%
\vSj{405.794944}{254.062155}{95.064021}{0.651514}%
\vSj{405.734468}{254.711126}{95.353394}{0.651514}%
\vSj{405.670734}{255.359799}{95.642766}{0.651514}%
\vSj{405.603744}{256.008156}{95.932139}{0.651514}%
\vSj{405.533498}{256.656182}{96.221511}{0.651514}%
\vSj{405.460000}{257.303859}{96.510884}{0.651514}%
\vSj{405.383250}{257.951171}{96.800257}{0.651514}%
\vSj{405.303251}{258.598103}{97.089629}{0.651514}%
\vSj{405.220005}{259.244636}{97.379002}{0.651514}%
\vSj{405.133514}{259.890755}{97.668375}{0.651514}%
\vSj{405.043780}{260.536442}{97.957747}{0.651514}%
\vSj{404.950805}{261.181683}{98.247120}{0.651514}%
\vSj{404.854592}{261.826460}{98.536492}{0.651514}%
\vSj{404.755144}{262.470757}{98.825865}{0.651514}%
\vSj{404.652462}{263.114557}{99.115238}{0.651514}%
}}%
{\color{vltTeal}\vlB{%
\vSj{404.546550}{263.757844}{99.404610}{0.651514}%
\vSj{404.437409}{264.400601}{99.693983}{0.651514}%
\vSj{404.325044}{265.042813}{99.983356}{0.651514}%
\vSj{404.209456}{265.684462}{100.272728}{0.651514}%
\vSj{404.090649}{266.325533}{100.562101}{0.651514}%
\vSj{403.968626}{266.966008}{100.851473}{0.651514}%
\vSj{403.843390}{267.605873}{101.140846}{0.651514}%
\vSj{403.714944}{268.245110}{101.430219}{0.651514}%
\vSj{403.583291}{268.883702}{101.719591}{0.651514}%
\vSj{403.448434}{269.521635}{102.008964}{0.651514}%
\vSj{403.310378}{270.158891}{102.298337}{0.651514}%
\vSj{403.169126}{270.795455}{102.587709}{0.651514}%
\vSj{403.024680}{271.431309}{102.877082}{0.651514}%
\vSj{402.877046}{272.066438}{103.166454}{0.651514}%
\vSj{402.726226}{272.700826}{103.455827}{0.651514}%
\vSj{402.572225}{273.334456}{103.745200}{0.651514}%
\vSj{402.415047}{273.967312}{104.034572}{0.651514}%
\vSj{402.254694}{274.599379}{104.323945}{0.651514}%
\vSj{402.091173}{275.230639}{104.613318}{0.651514}%
\vSj{401.924486}{275.861078}{104.902690}{0.651514}%
\vSj{401.754638}{276.490678}{105.192063}{0.651514}%
\vSj{401.581633}{277.119424}{105.481435}{0.651514}%
\vSj{401.405477}{277.747299}{105.770808}{0.651514}%
\vSj{401.226172}{278.374288}{106.060181}{0.651514}%
\vSj{401.043724}{279.000375}{106.349553}{0.651514}%
\vSj{400.858138}{279.625544}{106.638926}{0.651514}%
\vSj{400.669418}{280.249778}{106.928298}{0.651514}%
\vSj{400.477569}{280.873063}{107.217671}{0.651514}%
\vSj{400.282595}{281.495381}{107.507044}{0.651514}%
\vSj{400.084503}{282.116717}{107.796416}{0.651514}%
\vSj{399.883297}{282.737056}{108.085789}{0.651514}%
\vSj{399.678981}{283.356381}{108.375162}{0.651514}%
}}%
{\color{vltTeal}\vlB{%
\vSj{399.471562}{283.974676}{108.664534}{0.651514}%
\vSj{399.261044}{284.591926}{108.953907}{0.651514}%
\vSj{399.047434}{285.208116}{109.243279}{0.651514}%
\vSj{398.830736}{285.823229}{109.532652}{0.651514}%
\vSj{398.610955}{286.437249}{109.822025}{0.651514}%
\vSj{398.388098}{287.050162}{110.111397}{0.651514}%
\vSj{398.162171}{287.661951}{110.400770}{0.651514}%
\vSj{397.933178}{288.272600}{110.690143}{0.651514}%
\vSj{397.701126}{288.882095}{110.979515}{0.651514}%
\vSj{397.466021}{289.490420}{111.268888}{0.651514}%
\vSj{397.227868}{290.097559}{111.558260}{0.651514}%
\vSj{396.986675}{290.703496}{111.847633}{0.651514}%
\vSj{396.742446}{291.308217}{112.137006}{0.651514}%
\vSj{396.495188}{291.911705}{112.426378}{0.651514}%
\vSj{396.244908}{292.513946}{112.715751}{0.651514}%
\vSj{395.991612}{293.114924}{113.005124}{0.651514}%
\vSj{395.735306}{293.714623}{113.294496}{0.651514}%
\vSj{395.475997}{294.313029}{113.583869}{0.651514}%
\vSj{395.213692}{294.910126}{113.873241}{0.651514}%
\vSj{394.948396}{295.505899}{114.162614}{0.651514}%
\vSj{394.680118}{296.100332}{114.451987}{0.651514}%
\vSj{394.408863}{296.693411}{114.741359}{0.651514}%
\vSj{394.134639}{297.285121}{115.030732}{0.651514}%
\vSj{393.857453}{297.875446}{115.320105}{0.651514}%
\vSj{393.577311}{298.464371}{115.609477}{0.651514}%
\vSj{393.294222}{299.051881}{115.898850}{0.651514}%
\vSj{393.008191}{299.637962}{116.188222}{0.651514}%
\vSj{392.719227}{300.222598}{116.477595}{0.651514}%
\vSj{392.427337}{300.805774}{116.766968}{0.651514}%
\vSj{392.132528}{301.387476}{117.056340}{0.651514}%
\vSj{391.834808}{301.967688}{117.345713}{0.651514}%
\vSj{391.534184}{302.546397}{117.635086}{0.651514}%
}}%
{\color{vltTeal}\vlB{%
\vSj{391.230664}{303.123586}{117.924458}{0.651514}%
\vSj{390.924256}{303.699242}{118.213831}{0.651514}%
\vSj{390.614967}{304.273350}{118.503203}{0.651514}%
}}%
{\color{black}\vlB{%
\vSk{308.599606}{243.000000}{90.144686}{0.156565}%
\vSk{308.598430}{243.156565}{90.434059}{0.156565}%
\vSk{308.596474}{243.313126}{90.723432}{0.156565}%
\vSk{308.593737}{243.469679}{91.012804}{0.156565}%
\vSk{308.590220}{243.626220}{91.302177}{0.156565}%
\vSk{308.585922}{243.782745}{91.591549}{0.156565}%
\vSk{308.580845}{243.939250}{91.880922}{0.156565}%
\vSk{308.574987}{244.095731}{92.170295}{0.156565}%
\vSk{308.568349}{244.252184}{92.459667}{0.156565}%
\vSk{308.560932}{244.408606}{92.749040}{0.156565}%
\vSk{308.552735}{244.564991}{93.038413}{0.156565}%
\vSk{308.543759}{244.721336}{93.327785}{0.156565}%
\vSk{308.534004}{244.877638}{93.617158}{0.156565}%
\vSk{308.523470}{245.033892}{93.906530}{0.156565}%
\vSk{308.512157}{245.190093}{94.195903}{0.156565}%
\vSk{308.500066}{245.346239}{94.485276}{0.156565}%
\vSk{308.487197}{245.502325}{94.774648}{0.156565}%
\vSk{308.473550}{245.658347}{95.064021}{0.156565}%
\vSk{308.459126}{245.814302}{95.353394}{0.156565}%
\vSk{308.443926}{245.970184}{95.642766}{0.156565}%
\vSk{308.427948}{246.125991}{95.932139}{0.156565}%
\vSk{308.411195}{246.281718}{96.221511}{0.156565}%
\vSk{308.393665}{246.437361}{96.510884}{0.156565}%
\vSk{308.375361}{246.592917}{96.800257}{0.156565}%
\vSk{308.356282}{246.748381}{97.089629}{0.156565}%
\vSk{308.336428}{246.903750}{97.379002}{0.156565}%
\vSk{308.315800}{247.059019}{97.668375}{0.156565}%
\vSk{308.294400}{247.214184}{97.957747}{0.156565}%
\vSk{308.272226}{247.369242}{98.247120}{0.156565}%
\vSk{308.249281}{247.524188}{98.536492}{0.156565}%
\vSk{308.225563}{247.679019}{98.825865}{0.156565}%
\vSk{308.201075}{247.833731}{99.115238}{0.156565}%
}}%
{\color{black}\vlB{%
\vSk{308.175817}{247.988319}{99.404610}{0.156565}%
\vSk{308.149788}{248.142780}{99.693983}{0.156565}%
\vSk{308.122991}{248.297110}{99.983356}{0.156565}%
\vSk{308.095425}{248.451305}{100.272728}{0.156565}%
\vSk{308.067092}{248.605361}{100.562101}{0.156565}%
\vSk{308.037992}{248.759273}{100.851473}{0.156565}%
\vSk{308.008125}{248.913039}{101.140846}{0.156565}%
\vSk{307.977493}{249.066654}{101.430219}{0.156565}%
\vSk{307.946097}{249.220115}{101.719591}{0.156565}%
\vSk{307.913936}{249.373416}{102.008964}{0.156565}%
\vSk{307.881013}{249.526555}{102.298337}{0.156565}%
\vSk{307.847327}{249.679528}{102.587709}{0.156565}%
\vSk{307.812880}{249.832330}{102.877082}{0.156565}%
\vSk{307.777673}{249.984958}{103.166454}{0.156565}%
\vSk{307.741706}{250.137408}{103.455827}{0.156565}%
\vSk{307.704980}{250.289675}{103.745200}{0.156565}%
\vSk{307.667497}{250.441757}{104.034572}{0.156565}%
\vSk{307.629257}{250.593649}{104.323945}{0.156565}%
\vSk{307.590261}{250.745347}{104.613318}{0.156565}%
\vSk{307.550510}{250.896848}{104.902690}{0.156565}%
\vSk{307.510006}{251.048147}{105.192063}{0.156565}%
\vSk{307.468749}{251.199241}{105.481435}{0.156565}%
\vSk{307.426740}{251.350126}{105.770808}{0.156565}%
\vSk{307.383981}{251.500798}{106.060181}{0.156565}%
\vSk{307.340472}{251.651253}{106.349553}{0.156565}%
\vSk{307.296215}{251.801487}{106.638926}{0.156565}%
\vSk{307.251210}{251.951497}{106.928298}{0.156565}%
\vSk{307.205459}{252.101279}{107.217671}{0.156565}%
\vSk{307.158964}{252.250828}{107.507044}{0.156565}%
\vSk{307.111724}{252.400141}{107.796416}{0.156565}%
\vSk{307.063742}{252.549215}{108.085789}{0.156565}%
\vSk{307.015019}{252.698045}{108.375162}{0.156565}%
}}%
{\color{black}\vlB{%
\vSk{306.965556}{252.846628}{108.664534}{0.156565}%
\vSk{306.915353}{252.994959}{108.953907}{0.156565}%
\vSk{306.864413}{253.143036}{109.243279}{0.156565}%
\vSk{306.812737}{253.290853}{109.532652}{0.156565}%
\vSk{306.760326}{253.438409}{109.822025}{0.156565}%
\vSk{306.707182}{253.585698}{110.111397}{0.156565}%
\vSk{306.653305}{253.732717}{110.400770}{0.156565}%
\vSk{306.598697}{253.879462}{110.690143}{0.156565}%
\vSk{306.543360}{254.025930}{110.979515}{0.156565}%
\vSk{306.487294}{254.172116}{111.268888}{0.156565}%
\vSk{306.430502}{254.318018}{111.558260}{0.156565}%
\vSk{306.372985}{254.463631}{111.847633}{0.156565}%
\vSk{306.314744}{254.608951}{112.137006}{0.156565}%
\vSk{306.255781}{254.753976}{112.426378}{0.156565}%
\vSk{306.196097}{254.898700}{112.715751}{0.156565}%
\vSk{306.135694}{255.043121}{113.005124}{0.156565}%
\vSk{306.074574}{255.187235}{113.294496}{0.156565}%
\vSk{306.012737}{255.331038}{113.583869}{0.156565}%
\vSk{305.950185}{255.474526}{113.873241}{0.156565}%
\vSk{305.886921}{255.617697}{114.162614}{0.156565}%
\vSk{305.822945}{255.760545}{114.451987}{0.156565}%
\vSk{305.758260}{255.903068}{114.741359}{0.156565}%
\vSk{305.692867}{256.045262}{115.030732}{0.156565}%
\vSk{305.626767}{256.187123}{115.320105}{0.156565}%
\vSk{305.559962}{256.328647}{115.609477}{0.156565}%
\vSk{305.492455}{256.469832}{115.898850}{0.156565}%
\vSk{305.424246}{256.610673}{116.188222}{0.156565}%
\vSk{305.355338}{256.751167}{116.477595}{0.156565}%
\vSk{305.285732}{256.891310}{116.766968}{0.156565}%
\vSk{305.215430}{257.031099}{117.056340}{0.156565}%
\vSk{305.144434}{257.170530}{117.345713}{0.156565}%
\vSk{305.072745}{257.309599}{117.635086}{0.156565}%
}}%
{\color{black}\vlB{%
\vSk{305.000366}{257.448304}{117.924458}{0.156565}%
\vSk{304.927298}{257.586640}{118.213831}{0.156565}%
\vSk{304.853543}{257.724603}{118.503203}{0.156565}%
}}%
{\color{black}\put(320.00000,253.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\theta$}}}%
{\color{black}\vlB{%
\vSx{286.560439}{247.833736}{28.647890}{108.835301}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{272.967636}{232.618232}{2.242963}%
\vRa{274.919023}{233.068232}{6.728889}%
\vRa{276.870409}{233.518232}{6.484870}%
\vRa{278.821795}{233.968232}{3.502833}%
\vRa{280.773182}{234.418232}{0.520796}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{271.876766}{232.618232}{0.067217}%
\vRa{271.646411}{233.068232}{0.201650}%
\vRa{271.416056}{233.518232}{0.336083}%
\vRa{271.185701}{233.968232}{0.470516}%
\vRa{270.955346}{234.418232}{0.604949}%
\vRa{270.724991}{234.868232}{0.739382}%
\vRa{270.494636}{235.318232}{0.873815}%
\vRa{270.264281}{235.768232}{1.008249}%
\vRa{270.033926}{236.218232}{1.142682}%
\vRa{269.803571}{236.668232}{1.277115}%
\vRa{269.573216}{237.118232}{1.411548}%
\vRa{269.342861}{237.568232}{1.545981}%
\vRa{269.112506}{238.018232}{1.680414}%
\vRa{268.882151}{238.468232}{1.814847}%
\vRa{268.651796}{238.918232}{1.949281}%
\vRa{268.421441}{239.368232}{2.083714}%
\vRa{268.191086}{239.818232}{2.218147}%
\vRa{267.960731}{240.268232}{2.352580}%
\vRa{267.730376}{240.718232}{2.487013}%
\vRa{267.500021}{241.168232}{2.139734}%
\vRa{267.269666}{241.618232}{1.709558}%
\vRa{267.039311}{242.068232}{1.279382}%
\vRa{266.808956}{242.518232}{0.849207}%
\vRa{266.578601}{242.968232}{0.419031}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{283.492731}{233.458217}{0.657689}%
\vRa{282.462081}{233.908217}{1.973066}%
\vRa{281.431431}{234.358217}{3.288444}%
\vRa{281.461425}{234.808217}{3.543177}%
\vRa{281.963518}{235.258217}{3.325810}%
\vRa{282.465612}{235.708217}{3.108444}%
\vRa{282.967706}{236.158217}{2.891077}%
\vRa{283.469799}{236.608217}{2.673710}%
\vRa{283.971893}{237.058217}{2.456344}%
\vRa{284.473987}{237.508217}{2.238977}%
\vRa{284.976081}{237.958217}{2.021611}%
\vRa{285.478174}{238.408217}{1.804244}%
\vRa{285.980268}{238.858217}{1.586877}%
\vRa{286.482362}{239.308217}{1.369511}%
\vRa{286.984455}{239.758217}{1.152144}%
\vRa{287.486549}{240.208217}{0.934778}%
\vRa{287.988643}{240.658217}{0.717411}%
\vRa{288.490736}{241.108217}{0.500044}%
\vRa{288.992830}{241.558217}{0.282678}%
\vRa{289.494924}{242.008217}{0.065311}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{269.873041}{241.009301}{0.365162}%
\vRa{269.212510}{241.459301}{1.095486}%
\vRa{268.551979}{241.909301}{1.825809}%
\vRa{267.891448}{242.359301}{2.556133}%
\vRa{267.230918}{242.809301}{3.286457}%
\vRa{266.570387}{243.259301}{4.016781}%
\vRa{266.545759}{243.709301}{4.111202}%
\vRa{266.830486}{244.159301}{3.896268}%
\vRa{267.115213}{244.609301}{3.681334}%
\vRa{267.399940}{245.059301}{3.466400}%
\vRa{267.684667}{245.509301}{3.251466}%
\vRa{267.969394}{245.959301}{3.036532}%
\vRa{268.254121}{246.409301}{2.821598}%
\vRa{268.538848}{246.859301}{2.606664}%
\vRa{268.823575}{247.309301}{2.391730}%
\vRa{269.108302}{247.759301}{2.176795}%
\vRa{269.393030}{248.209301}{1.961861}%
\vRa{269.677757}{248.659301}{1.746927}%
\vRa{269.962484}{249.109301}{1.531993}%
\vRa{270.247211}{249.559301}{1.317059}%
\vRa{270.531938}{250.009301}{1.102125}%
\vRa{270.816665}{250.459301}{0.887191}%
\vRa{271.101392}{250.909301}{0.672257}%
\vRa{271.386119}{251.359301}{0.457323}%
\vRa{271.670846}{251.809301}{0.242389}%
\vRa{271.955573}{252.259301}{0.027455}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{289.234445}{242.368427}{0.296163}%
\vRa{288.411763}{242.818427}{0.888490}%
\vRa{287.589082}{243.268427}{1.480817}%
\vRa{286.766400}{243.718427}{2.073143}%
\vRa{285.943718}{244.168427}{2.665470}%
\vRa{285.121037}{244.618427}{3.257796}%
\vRa{284.298355}{245.068427}{3.850123}%
\vRa{283.475674}{245.518427}{4.442450}%
\vRa{282.652992}{245.968427}{5.034776}%
\vRa{281.830310}{246.418427}{5.627103}%
\vRa{281.140508}{246.868427}{6.086550}%
\vRa{281.345713}{247.318427}{5.650991}%
\vRa{281.550918}{247.768427}{5.215431}%
\vRa{281.756122}{248.218427}{4.779871}%
\vRa{281.961327}{248.668427}{4.344312}%
\vRa{282.166531}{249.118427}{3.908752}%
\vRa{282.371736}{249.568427}{3.473192}%
\vRa{282.576941}{250.018427}{3.037633}%
\vRa{282.782145}{250.468427}{2.602073}%
\vRa{282.987350}{250.918427}{2.166514}%
\vRa{283.192555}{251.368427}{1.730954}%
\vRa{283.397759}{251.818427}{1.295394}%
\vRa{283.602964}{252.268427}{0.859835}%
\vRa{283.808168}{252.718427}{0.424275}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{280.741249}{247.035253}{0.475334}%
\vRa{279.995785}{247.485253}{1.426002}%
\vRa{279.250322}{247.935253}{2.376670}%
\vRa{278.504858}{248.385253}{3.327339}%
\vRa{277.759395}{248.835253}{4.278007}%
\vRa{277.013931}{249.285253}{5.228675}%
\vRa{276.268468}{249.735253}{6.179343}%
\vRa{275.523004}{250.185253}{7.130011}%
\vRa{274.777541}{250.635253}{8.080679}%
\vRa{274.032077}{251.085253}{9.031347}%
\vRa{273.286613}{251.535253}{9.982016}%
\vRa{272.541150}{251.985253}{10.932684}%
\vRa{273.686684}{252.435253}{9.992354}%
\vRa{280.123996}{252.885253}{3.760247}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{271.943982}{232.618232}{1.023654}%
\vRa{271.848061}{233.068232}{3.070962}%
\vRa{271.752139}{233.518232}{5.118270}%
\vRa{271.656217}{233.968232}{7.165578}%
\vRa{271.560295}{234.418232}{9.212887}%
\vRa{271.464373}{234.868232}{9.005099}%
\vRa{271.368451}{235.318232}{8.320135}%
\vRa{271.272530}{235.768232}{7.635171}%
\vRa{271.176608}{236.218232}{6.950207}%
\vRa{271.080686}{236.668232}{6.265243}%
\vRa{270.984764}{237.118232}{5.580279}%
\vRa{270.888842}{237.568232}{4.895315}%
\vRa{270.792920}{238.018232}{4.210351}%
\vRa{270.696999}{238.468232}{3.525387}%
\vRa{270.601077}{238.918232}{2.840423}%
\vRa{270.505155}{239.368232}{2.155459}%
\vRa{270.409233}{239.818232}{1.470495}%
\vRa{270.313311}{240.268232}{0.785531}%
\vRa{270.217389}{240.718232}{0.100567}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{281.113981}{234.721822}{0.251047}%
\vRa{281.113981}{235.171822}{0.753141}%
\vRa{281.113981}{235.621822}{1.255234}%
\vRa{281.113981}{236.071822}{1.757328}%
\vRa{281.113981}{236.521822}{2.259422}%
\vRa{281.113981}{236.971822}{2.761515}%
\vRa{281.113981}{237.421822}{3.263609}%
\vRa{281.113981}{237.871822}{3.765703}%
\vRa{281.113981}{238.321822}{4.267796}%
\vRa{281.113981}{238.771822}{4.769890}%
\vRa{281.113981}{239.221822}{5.271984}%
\vRa{281.113981}{239.671822}{5.774078}%
\vRa{281.113981}{240.121822}{6.276171}%
\vRa{281.113981}{240.571822}{6.778265}%
\vRa{281.113981}{241.021822}{7.280359}%
\vRa{281.113981}{241.471822}{7.782452}%
\vRa{281.113981}{241.921822}{8.284546}%
\vRa{281.113981}{242.371822}{8.114258}%
\vRa{281.113981}{242.821822}{7.291576}%
\vRa{281.113981}{243.271822}{6.468895}%
\vRa{281.113981}{243.721822}{5.646213}%
\vRa{281.113981}{244.171822}{4.823532}%
\vRa{281.113981}{244.621822}{4.000850}%
\vRa{281.113981}{245.071822}{3.178168}%
\vRa{281.113981}{245.521822}{2.355487}%
\vRa{281.113981}{245.971822}{1.532805}%
\vRa{281.113981}{246.421822}{0.710123}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{270.238202}{241.009301}{0.372492}%
\vRa{270.307995}{241.459301}{1.117475}%
\vRa{270.377789}{241.909301}{1.862458}%
\vRa{270.447582}{242.359301}{2.607442}%
\vRa{270.517375}{242.809301}{3.352425}%
\vRa{270.587168}{243.259301}{4.097409}%
\vRa{270.656961}{243.709301}{4.842392}%
\vRa{270.726754}{244.159301}{5.587375}%
\vRa{270.796547}{244.609301}{6.332359}%
\vRa{270.866340}{245.059301}{7.077342}%
\vRa{270.936133}{245.509301}{7.822325}%
\vRa{271.005926}{245.959301}{8.567309}%
\vRa{271.075719}{246.409301}{9.312292}%
\vRa{271.145512}{246.859301}{9.887216}%
\vRa{271.215305}{247.309301}{9.071960}%
\vRa{271.285098}{247.759301}{8.256703}%
\vRa{271.354891}{248.209301}{7.441447}%
\vRa{271.424684}{248.659301}{6.626190}%
\vRa{271.494477}{249.109301}{5.810934}%
\vRa{271.564270}{249.559301}{4.995677}%
\vRa{271.634063}{250.009301}{4.180421}%
\vRa{271.703856}{250.459301}{3.365164}%
\vRa{271.773649}{250.909301}{2.549907}%
\vRa{271.843442}{251.359301}{1.734651}%
\vRa{271.913235}{251.809301}{0.919394}%
\vRa{271.983028}{252.259301}{0.104138}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{280.723538}{234.721822}{0.390443}%
\vRa{279.942652}{235.171822}{1.171329}%
\vRa{279.161766}{235.621822}{1.952215}%
\vRa{278.380880}{236.071822}{2.733100}%
\vRa{277.599994}{236.521822}{3.513986}%
\vRa{276.819109}{236.971822}{4.294872}%
\vRa{276.038223}{237.421822}{5.075758}%
\vRa{275.257337}{237.871822}{5.856644}%
\vRa{274.476451}{238.321822}{6.637529}%
\vRa{273.695565}{238.771822}{7.418415}%
\vRa{272.914680}{239.221822}{8.199301}%
\vRa{272.133794}{239.671822}{8.980187}%
\vRa{271.352908}{240.121822}{9.761073}%
\vRa{270.572022}{240.571822}{10.541958}%
\vRa{270.633364}{241.021822}{10.480617}%
\vRa{271.448140}{241.471822}{9.665840}%
\vRa{272.262917}{241.921822}{8.851064}%
\vRa{273.077693}{242.371822}{8.036288}%
\vRa{273.892469}{242.821822}{7.221511}%
\vRa{274.707246}{243.271822}{6.406735}%
\vRa{275.522022}{243.721822}{5.591958}%
\vRa{276.336799}{244.171822}{4.777182}%
\vRa{277.151575}{244.621822}{3.962405}%
\vRa{277.966351}{245.071822}{3.147629}%
\vRa{278.781128}{245.521822}{2.332853}%
\vRa{279.595904}{245.971822}{1.518076}%
\vRa{280.410681}{246.421822}{0.703300}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{283.733415}{233.458217}{57.677363}{10.543994}%
\vSd{280.897069}{234.721822}{41.868190}{11.456975}%
\vSd{269.885447}{232.618232}{102.033056}{8.579585}%
\vSd{280.818275}{247.035253}{65.486526}{6.975237}%
\vSd{271.969280}{232.618232}{3.998754}{12.045437}%
\vSd{266.079573}{252.541783}{-122.322637}{10.543994}%
\vSd{271.918913}{234.721822}{-167.014302}{9.361445}%
\vSd{271.969280}{252.541783}{3.998754}{12.045437}%
\vSd{269.882146}{252.541783}{-98.816083}{11.670362}%
\vSd{270.046180}{247.035253}{-151.088184}{12.464145}%
\vSd{266.171230}{243.631573}{-34.265443}{4.657447}%
\vSd{266.064916}{232.618232}{117.107905}{12.372456}%
\vSd{280.983935}{234.721822}{-23.586923}{3.157906}%
\vSd{283.718758}{253.381768}{-62.892095}{12.372456}%
\vSd{280.788981}{234.721822}{90.000000}{12.313432}%
\vSd{270.041034}{234.721822}{150.046501}{12.592665}%
\vSd{271.823986}{247.035253}{148.882666}{10.655207}%
\vSd{280.958016}{247.035253}{-28.678293}{9.724761}%
}}%
{\color{black}\vlB{%
\vSk{265.998154}{243.631573}{-62.892095}{12.372456}%
\vSk{271.964049}{232.618232}{3.998754}{12.045437}%
\vSk{283.670036}{233.458217}{57.677363}{10.543994}%
\vSk{283.651997}{242.368427}{117.107905}{12.372456}%
\vSk{271.964049}{253.381768}{-176.001246}{12.045437}%
\vSk{266.016194}{252.541783}{-122.322637}{10.543994}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{386.175787}{294.464126}{2.242963}%
\vRa{388.127173}{294.914126}{6.728889}%
\vRa{390.078560}{295.364126}{6.484870}%
\vRa{392.029946}{295.814126}{3.502833}%
\vRa{393.981332}{296.264126}{0.520796}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{385.084916}{294.464126}{0.067217}%
\vRa{384.854561}{294.914126}{0.201650}%
\vRa{384.624206}{295.364126}{0.336083}%
\vRa{384.393851}{295.814126}{0.470516}%
\vRa{384.163496}{296.264126}{0.604949}%
\vRa{383.933141}{296.714126}{0.739382}%
\vRa{383.702786}{297.164126}{0.873815}%
\vRa{383.472431}{297.614126}{1.008249}%
\vRa{383.242077}{298.064126}{1.142682}%
\vRa{383.011722}{298.514126}{1.277115}%
\vRa{382.781367}{298.964126}{1.411548}%
\vRa{382.551012}{299.414126}{1.545981}%
\vRa{382.320657}{299.864126}{1.680414}%
\vRa{382.090302}{300.314126}{1.814847}%
\vRa{381.859947}{300.764126}{1.949281}%
\vRa{381.629592}{301.214126}{2.083714}%
\vRa{381.399237}{301.664126}{2.218147}%
\vRa{381.168882}{302.114126}{2.352580}%
\vRa{380.938527}{302.564126}{2.487013}%
\vRa{380.708172}{303.014126}{2.139734}%
\vRa{380.477817}{303.464126}{1.709558}%
\vRa{380.247462}{303.914126}{1.279382}%
\vRa{380.017107}{304.364126}{0.849207}%
\vRa{379.786752}{304.814126}{0.419031}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{396.700882}{295.304112}{0.657689}%
\vRa{395.670231}{295.754112}{1.973066}%
\vRa{394.639581}{296.204112}{3.288444}%
\vRa{394.669575}{296.654112}{3.543177}%
\vRa{395.171669}{297.104112}{3.325810}%
\vRa{395.673763}{297.554112}{3.108444}%
\vRa{396.175856}{298.004112}{2.891077}%
\vRa{396.677950}{298.454112}{2.673710}%
\vRa{397.180044}{298.904112}{2.456344}%
\vRa{397.682137}{299.354112}{2.238977}%
\vRa{398.184231}{299.804112}{2.021611}%
\vRa{398.686325}{300.254112}{1.804244}%
\vRa{399.188418}{300.704112}{1.586877}%
\vRa{399.690512}{301.154112}{1.369511}%
\vRa{400.192606}{301.604112}{1.152144}%
\vRa{400.694700}{302.054112}{0.934778}%
\vRa{401.196793}{302.504112}{0.717411}%
\vRa{401.698887}{302.954112}{0.500044}%
\vRa{402.200981}{303.404112}{0.282678}%
\vRa{402.703074}{303.854112}{0.065311}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{383.081191}{302.855196}{0.365162}%
\vRa{382.420660}{303.305196}{1.095486}%
\vRa{381.760130}{303.755196}{1.825809}%
\vRa{381.099599}{304.205196}{2.556133}%
\vRa{380.439068}{304.655196}{3.286457}%
\vRa{379.778537}{305.105196}{4.016781}%
\vRa{379.753909}{305.555196}{4.111202}%
\vRa{380.038636}{306.005196}{3.896268}%
\vRa{380.323363}{306.455196}{3.681334}%
\vRa{380.608090}{306.905196}{3.466400}%
\vRa{380.892817}{307.355196}{3.251466}%
\vRa{381.177545}{307.805196}{3.036532}%
\vRa{381.462272}{308.255196}{2.821598}%
\vRa{381.746999}{308.705196}{2.606664}%
\vRa{382.031726}{309.155196}{2.391730}%
\vRa{382.316453}{309.605196}{2.176795}%
\vRa{382.601180}{310.055196}{1.961861}%
\vRa{382.885907}{310.505196}{1.746927}%
\vRa{383.170634}{310.955196}{1.531993}%
\vRa{383.455361}{311.405196}{1.317059}%
\vRa{383.740088}{311.855196}{1.102125}%
\vRa{384.024816}{312.305196}{0.887191}%
\vRa{384.309543}{312.755196}{0.672257}%
\vRa{384.594270}{313.205196}{0.457323}%
\vRa{384.878997}{313.655196}{0.242389}%
\vRa{385.163724}{314.105196}{0.027455}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{402.442595}{304.214321}{0.296163}%
\vRa{401.619914}{304.664321}{0.888490}%
\vRa{400.797232}{305.114321}{1.480817}%
\vRa{399.974550}{305.564321}{2.073143}%
\vRa{399.151869}{306.014321}{2.665470}%
\vRa{398.329187}{306.464321}{3.257796}%
\vRa{397.506506}{306.914321}{3.850123}%
\vRa{396.683824}{307.364321}{4.442450}%
\vRa{395.861142}{307.814321}{5.034776}%
\vRa{395.038461}{308.264321}{5.627103}%
\vRa{394.348659}{308.714321}{6.086550}%
\vRa{394.553863}{309.164321}{5.650991}%
\vRa{394.759068}{309.614321}{5.215431}%
\vRa{394.964273}{310.064321}{4.779871}%
\vRa{395.169477}{310.514321}{4.344312}%
\vRa{395.374682}{310.964321}{3.908752}%
\vRa{395.579886}{311.414321}{3.473192}%
\vRa{395.785091}{311.864321}{3.037633}%
\vRa{395.990296}{312.314321}{2.602073}%
\vRa{396.195500}{312.764321}{2.166514}%
\vRa{396.400705}{313.214321}{1.730954}%
\vRa{396.605910}{313.664321}{1.295394}%
\vRa{396.811114}{314.114321}{0.859835}%
\vRa{397.016319}{314.564321}{0.424275}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{393.949399}{308.881148}{0.475334}%
\vRa{393.203936}{309.331148}{1.426002}%
\vRa{392.458472}{309.781148}{2.376670}%
\vRa{391.713009}{310.231148}{3.327339}%
\vRa{390.967545}{310.681148}{4.278007}%
\vRa{390.222082}{311.131148}{5.228675}%
\vRa{389.476618}{311.581148}{6.179343}%
\vRa{388.731155}{312.031148}{7.130011}%
\vRa{387.985691}{312.481148}{8.080679}%
\vRa{387.240227}{312.931148}{9.031347}%
\vRa{386.494764}{313.381148}{9.982016}%
\vRa{385.749300}{313.831148}{10.932684}%
\vRa{386.894834}{314.281148}{9.992354}%
\vRa{393.332147}{314.731148}{3.760247}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{385.152133}{294.464126}{1.023654}%
\vRa{385.056211}{294.914126}{3.070962}%
\vRa{384.960289}{295.364126}{5.118270}%
\vRa{384.864367}{295.814126}{7.165578}%
\vRa{384.768446}{296.264126}{9.212887}%
\vRa{384.672524}{296.714126}{9.005099}%
\vRa{384.576602}{297.164126}{8.320135}%
\vRa{384.480680}{297.614126}{7.635171}%
\vRa{384.384758}{298.064126}{6.950207}%
\vRa{384.288836}{298.514126}{6.265243}%
\vRa{384.192915}{298.964126}{5.580279}%
\vRa{384.096993}{299.414126}{4.895315}%
\vRa{384.001071}{299.864126}{4.210351}%
\vRa{383.905149}{300.314126}{3.525387}%
\vRa{383.809227}{300.764126}{2.840423}%
\vRa{383.713305}{301.214126}{2.155459}%
\vRa{383.617383}{301.664126}{1.470495}%
\vRa{383.521462}{302.114126}{0.785531}%
\vRa{383.425540}{302.564126}{0.100567}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{394.322131}{296.567716}{0.251047}%
\vRa{394.322131}{297.017716}{0.753141}%
\vRa{394.322131}{297.467716}{1.255234}%
\vRa{394.322131}{297.917716}{1.757328}%
\vRa{394.322131}{298.367716}{2.259422}%
\vRa{394.322131}{298.817716}{2.761515}%
\vRa{394.322131}{299.267716}{3.263609}%
\vRa{394.322131}{299.717716}{3.765703}%
\vRa{394.322131}{300.167716}{4.267796}%
\vRa{394.322131}{300.617716}{4.769890}%
\vRa{394.322131}{301.067716}{5.271984}%
\vRa{394.322131}{301.517716}{5.774078}%
\vRa{394.322131}{301.967716}{6.276171}%
\vRa{394.322131}{302.417716}{6.778265}%
\vRa{394.322131}{302.867716}{7.280359}%
\vRa{394.322131}{303.317716}{7.782452}%
\vRa{394.322131}{303.767716}{8.284546}%
\vRa{394.322131}{304.217716}{8.114258}%
\vRa{394.322131}{304.667716}{7.291576}%
\vRa{394.322131}{305.117716}{6.468895}%
\vRa{394.322131}{305.567716}{5.646213}%
\vRa{394.322131}{306.017716}{4.823532}%
\vRa{394.322131}{306.467716}{4.000850}%
\vRa{394.322131}{306.917716}{3.178168}%
\vRa{394.322131}{307.367716}{2.355487}%
\vRa{394.322131}{307.817716}{1.532805}%
\vRa{394.322131}{308.267716}{0.710123}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{383.446353}{302.855196}{0.372492}%
\vRa{383.516146}{303.305196}{1.117475}%
\vRa{383.585939}{303.755196}{1.862458}%
\vRa{383.655732}{304.205196}{2.607442}%
\vRa{383.725525}{304.655196}{3.352425}%
\vRa{383.795318}{305.105196}{4.097409}%
\vRa{383.865111}{305.555196}{4.842392}%
\vRa{383.934904}{306.005196}{5.587375}%
\vRa{384.004697}{306.455196}{6.332359}%
\vRa{384.074490}{306.905196}{7.077342}%
\vRa{384.144283}{307.355196}{7.822325}%
\vRa{384.214076}{307.805196}{8.567309}%
\vRa{384.283869}{308.255196}{9.312292}%
\vRa{384.353662}{308.705196}{9.887216}%
\vRa{384.423455}{309.155196}{9.071960}%
\vRa{384.493248}{309.605196}{8.256703}%
\vRa{384.563041}{310.055196}{7.441447}%
\vRa{384.632834}{310.505196}{6.626190}%
\vRa{384.702628}{310.955196}{5.810934}%
\vRa{384.772421}{311.405196}{4.995677}%
\vRa{384.842214}{311.855196}{4.180421}%
\vRa{384.912007}{312.305196}{3.365164}%
\vRa{384.981800}{312.755196}{2.549907}%
\vRa{385.051593}{313.205196}{1.734651}%
\vRa{385.121386}{313.655196}{0.919394}%
\vRa{385.191179}{314.105196}{0.104138}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{393.931688}{296.567716}{0.390443}%
\vRa{393.150802}{297.017716}{1.171329}%
\vRa{392.369916}{297.467716}{1.952215}%
\vRa{391.589031}{297.917716}{2.733100}%
\vRa{390.808145}{298.367716}{3.513986}%
\vRa{390.027259}{298.817716}{4.294872}%
\vRa{389.246373}{299.267716}{5.075758}%
\vRa{388.465487}{299.717716}{5.856644}%
\vRa{387.684602}{300.167716}{6.637529}%
\vRa{386.903716}{300.617716}{7.418415}%
\vRa{386.122830}{301.067716}{8.199301}%
\vRa{385.341944}{301.517716}{8.980187}%
\vRa{384.561058}{301.967716}{9.761073}%
\vRa{383.780173}{302.417716}{10.541958}%
\vRa{383.841514}{302.867716}{10.480617}%
\vRa{384.656291}{303.317716}{9.665840}%
\vRa{385.471067}{303.767716}{8.851064}%
\vRa{386.285843}{304.217716}{8.036288}%
\vRa{387.100620}{304.667716}{7.221511}%
\vRa{387.915396}{305.117716}{6.406735}%
\vRa{388.730173}{305.567716}{5.591958}%
\vRa{389.544949}{306.017716}{4.777182}%
\vRa{390.359726}{306.467716}{3.962405}%
\vRa{391.174502}{306.917716}{3.147629}%
\vRa{391.989278}{307.367716}{2.332853}%
\vRa{392.804055}{307.817716}{1.518076}%
\vRa{393.618831}{308.267716}{0.703300}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{396.941566}{295.304112}{57.677363}{10.543994}%
\vSd{394.105220}{296.567716}{41.868190}{11.456975}%
\vSd{383.093597}{294.464126}{102.033056}{8.579585}%
\vSd{394.026425}{308.881148}{65.486526}{6.975237}%
\vSd{385.177430}{294.464126}{3.998754}{12.045437}%
\vSd{379.287723}{314.387677}{-122.322637}{10.543994}%
\vSd{385.127064}{296.567716}{-167.014302}{9.361445}%
\vSd{385.177430}{314.387677}{3.998754}{12.045437}%
\vSd{383.090296}{314.387677}{-98.816083}{11.670362}%
\vSd{383.254331}{308.881148}{-151.088184}{12.464145}%
\vSd{379.379381}{305.477468}{-34.265443}{4.657447}%
\vSd{379.273066}{294.464126}{117.107905}{12.372456}%
\vSd{394.192086}{296.567716}{-23.586923}{3.157906}%
\vSd{396.926908}{315.227663}{-62.892095}{12.372456}%
\vSd{393.997131}{296.567716}{90.000000}{12.313432}%
\vSd{383.249185}{296.567716}{150.046501}{12.592665}%
\vSd{385.032136}{308.881148}{148.882666}{10.655207}%
\vSd{394.166166}{308.881148}{-28.678293}{9.724761}%
}}%
{\color{black}\vlB{%
\vSk{379.206305}{305.477468}{-62.892095}{12.372456}%
\vSk{385.172200}{294.464126}{3.998754}{12.045437}%
\vSk{396.878187}{295.304112}{57.677363}{10.543994}%
\vSk{396.860147}{304.214321}{117.107905}{12.372456}%
\vSk{385.172200}{315.227663}{-176.001246}{12.045437}%
\vSk{379.224345}{314.387677}{-122.322637}{10.543994}%
}}%
{\color{black}\put(343.00000,329.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $r=R$}}}%
{\color{black}\put(351.00000,203.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $(R\cos\theta,R\sin\theta)$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{179.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,151.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.300}{12.300}\selectfont $\vct v=\partial_\theta\vct r|_0=(0,R),\qquad\vct a=\partial_\theta^2\vct r|_0=(-R,0)$}}}%
{\color{black}\put(235.00000,121.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont $\vct v^{\mathsf T}\mathsf C\vct v+\vct g^{\mathsf T}\vct a=RV^\prime(R)-RV^\prime(R)=0$}}}%
{\color{black}\put(235.00000,86.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\theta=0.5:\qquad\Delta r_{\rm tangent}/R=0.1180,\quad\Delta r_{\rm rotation}=0$}}}%
{\color{black}\put(235.00000,55.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont A curved path includes the second-order change of position.}}}%
{\color{black}\put(235.00000,28.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont The two panels use equal spatial scales and the same body size.}}}%
\end{picture}%


==> vlt-figures/figure-063.tex <==
\begin{picture}(470,351)%
{\color{black}\put(120.00000,333.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Relative-displacement directions}}}%
{\color{black}\put(354.00000,333.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} The corresponding restoring force}}}%
{\color{black}\vlB{%
\vSn{57.683696}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(58.10870,99.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-2$}}}%
{\color{black}\vlB{%
\vSn{125.075000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(125.50000,99.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{192.466304}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(192.89130,99.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{45.000000}{123.108696}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,123.10870){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-2$}}}%
{\color{black}\vlB{%
\vSn{45.000000}{190.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,190.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{45.000000}{257.891304}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,257.89130){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSe{48.000000}{113.000000}{0.000000}{155.000000}%
\vSe{47.450000}{113.000000}{90.000000}{155.000000}%
}}%
{\color{black}\put(125.50000,79.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $d_x/\ell_\star$}}}%
{\color{black}\put(48.00000,285.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $d_y/\ell_\star$}}}%
{\color{black!20}\vlB{%
\vSd{48.000000}{190.500000}{0.000000}{155.000000}%
\vSd{125.175000}{113.000000}{90.000000}{155.000000}%
}}%
{\color{black}\vlB{%
\vSn{295.683696}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(296.10870,99.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-2$}}}%
{\color{black}\vlB{%
\vSn{363.075000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(363.50000,99.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{430.466304}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(430.89130,99.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{123.108696}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,123.10870){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-2$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{190.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,190.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{257.891304}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,257.89130){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{113.000000}{0.000000}{155.000000}%
\vSe{285.450000}{113.000000}{90.000000}{155.000000}%
}}%
{\color{black}\put(363.50000,79.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $F_x/(k_\star\ell_\star)$}}}%
{\color{black}\put(286.00000,285.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $F_y/(k_\star\ell_\star)$}}}%
{\color{black!20}\vlB{%
\vSd{286.000000}{190.500000}{0.000000}{155.000000}%
\vSd{363.175000}{113.000000}{90.000000}{155.000000}%
}}%
{\color{vltTeal!6}\vlB{%
\vRa{121.648718}{156.804348}{7.702563}%
\vRa{118.809800}{157.254348}{13.380400}%
\vRa{116.885155}{157.704348}{17.229691}%
\vRa{115.330111}{158.154348}{20.339778}%
\vRa{113.996018}{158.604348}{23.007964}%
\vRa{112.826942}{159.054348}{25.346116}%
\vRa{111.769314}{159.504348}{27.461371}%
\vRa{110.804286}{159.954348}{29.391427}%
\vRa{109.914709}{160.404348}{31.170583}%
\vRa{109.083993}{160.854348}{32.832013}%
\vRa{108.301612}{161.304348}{34.396775}%
\vRa{107.559515}{161.754348}{35.880971}%
\vRa{106.866575}{162.204348}{37.266849}%
\vRa{106.208750}{162.654348}{38.582500}%
\vRa{105.575153}{163.104348}{39.849695}%
\vRa{104.977982}{163.554348}{41.044035}%
\vRa{104.406787}{164.004348}{42.186426}%
\vRa{103.851083}{164.454348}{43.297833}%
\vRa{103.332717}{164.904348}{44.334565}%
\vRa{102.824419}{165.354348}{45.351162}%
\vRa{102.341853}{165.804348}{46.316294}%
\vRa{101.875062}{166.254348}{47.249877}%
\vRa{101.425062}{166.704348}{48.149877}%
\vRa{100.994384}{167.154348}{49.011233}%
\vRa{100.574752}{167.604348}{49.850496}%
\vRa{100.175741}{168.054348}{50.648517}%
\vRa{99.784562}{168.504348}{51.430876}%
\vRa{99.413525}{168.954348}{52.172951}%
\vRa{99.049122}{169.404348}{52.901756}%
\vRa{98.702964}{169.854348}{53.594073}%
\vRa{98.363864}{170.304348}{54.272272}%
\vRa{98.039977}{170.754348}{54.920046}%
}}%
{\color{vltTeal!6}\vlB{%
\vRa{97.724884}{171.204348}{55.550233}%
\vRa{97.421053}{171.654348}{56.157893}%
\vRa{97.128820}{172.104348}{56.742360}%
\vRa{96.843156}{172.554348}{57.313688}%
\vRa{96.572769}{173.004348}{57.854462}%
\vRa{96.303646}{173.454348}{58.392707}%
\vRa{96.054207}{173.904348}{58.891585}%
\vRa{95.804768}{174.354348}{59.390463}%
\vRa{95.570936}{174.804348}{59.858127}%
\vRa{95.341650}{175.254348}{60.316700}%
\vRa{95.121031}{175.704348}{60.757939}%
\vRa{94.911192}{176.154348}{61.177616}%
\vRa{94.702801}{176.604348}{61.594397}%
\vRa{94.511788}{177.054348}{61.976425}%
\vRa{94.320774}{177.504348}{62.358452}%
\vRa{94.142023}{177.954348}{62.715953}%
\vRa{93.969284}{178.404348}{63.061431}%
\vRa{93.800655}{178.854348}{63.398690}%
\vRa{93.645708}{179.304348}{63.708585}%
\vRa{93.490760}{179.754348}{64.018480}%
\vRa{93.349008}{180.204348}{64.301984}%
\vRa{93.211429}{180.654348}{64.577141}%
\vRa{93.078276}{181.104348}{64.843448}%
\vRa{92.957699}{181.554348}{65.084603}%
\vRa{92.837122}{182.004348}{65.325757}%
\vRa{92.728821}{182.454348}{65.542359}%
\vRa{92.624930}{182.904348}{65.750140}%
\vRa{92.524143}{183.354348}{65.951714}%
\vRa{92.436672}{183.804348}{66.126656}%
\vRa{92.349201}{184.254348}{66.301598}%
\vRa{92.271828}{184.704348}{66.456344}%
\vRa{92.200555}{185.154348}{66.598890}%
}}%
{\color{vltTeal!6}\vlB{%
\vRa{92.129954}{185.604348}{66.740092}%
\vRa{92.074701}{186.054348}{66.850598}%
\vRa{92.019448}{186.504348}{66.961104}%
\vRa{91.971307}{186.954348}{67.057386}%
\vRa{91.931937}{187.404348}{67.136126}%
\vRa{91.892567}{187.854348}{67.214866}%
\vRa{91.866522}{188.304348}{67.266955}%
\vRa{91.842939}{188.754348}{67.314122}%
\vRa{91.823036}{189.204348}{67.353928}%
\vRa{91.815181}{189.654348}{67.369637}%
\vRa{91.807327}{190.104348}{67.385347}%
\vRa{91.809224}{190.554348}{67.381552}%
\vRa{91.817079}{191.004348}{67.365843}%
\vRa{91.825052}{191.454348}{67.349896}%
\vRa{91.848635}{191.904348}{67.302729}%
\vRa{91.872219}{192.354348}{67.255562}%
\vRa{91.902077}{192.804348}{67.195846}%
\vRa{91.941447}{193.254348}{67.117107}%
\vRa{91.980817}{193.704348}{67.038367}%
\vRa{92.032794}{194.154348}{66.934412}%
\vRa{92.088047}{194.604348}{66.823906}%
\vRa{92.146498}{195.054348}{66.707005}%
\vRa{92.217771}{195.504348}{66.564459}%
\vRa{92.289044}{195.954348}{66.421913}%
\vRa{92.370329}{196.404348}{66.259342}%
\vRa{92.457800}{196.854348}{66.084399}%
\vRa{92.546134}{197.304348}{65.907733}%
\vRa{92.650024}{197.754348}{65.699951}%
\vRa{92.753915}{198.204348}{65.492170}%
\vRa{92.866246}{198.654348}{65.267507}%
\vRa{92.986824}{199.104348}{65.026353}%
\vRa{93.107401}{199.554348}{64.785199}%
}}%
{\color{vltTeal!6}\vlB{%
\vRa{93.244661}{200.004348}{64.510678}%
\vRa{93.382240}{200.454348}{64.235521}%
\vRa{93.528187}{200.904348}{63.943626}%
\vRa{93.683135}{201.354348}{63.633731}%
\vRa{93.838270}{201.804348}{63.323460}%
\vRa{94.011009}{202.254348}{62.977982}%
\vRa{94.183748}{202.704348}{62.632505}%
\vRa{94.366913}{203.154348}{62.266175}%
\vRa{94.557926}{203.604348}{61.884147}%
\vRa{94.752039}{204.054348}{61.495921}%
\vRa{94.961878}{204.504348}{61.076244}%
\vRa{95.171716}{204.954348}{60.656567}%
\vRa{95.397033}{205.404348}{60.205934}%
\vRa{95.626319}{205.854348}{59.747361}%
\vRa{95.865019}{206.304348}{59.269961}%
\vRa{96.114458}{206.754348}{58.771083}%
\vRa{96.367692}{207.204348}{58.264615}%
\vRa{96.638080}{207.654348}{57.723841}%
\vRa{96.908467}{208.104348}{57.183066}%
\vRa{97.199408}{208.554348}{56.601185}%
\vRa{97.491641}{209.004348}{56.016718}%
\vRa{97.800993}{209.454348}{55.398014}%
\vRa{98.116086}{209.904348}{54.767827}%
\vRa{98.445772}{210.354348}{54.108456}%
\vRa{98.784872}{210.804348}{53.430257}%
\vRa{99.137142}{211.254348}{52.725716}%
\vRa{99.501545}{211.704348}{51.996911}%
\vRa{99.879050}{212.154348}{51.241900}%
\vRa{100.270229}{212.604348}{50.459542}%
\vRa{100.676112}{213.054348}{49.647776}%
\vRa{101.095744}{213.504348}{48.808512}%
\vRa{101.533757}{213.954348}{47.932485}%
}}%
{\color{vltTeal!6}\vlB{%
\vRa{101.983757}{214.404348}{47.032485}%
\vRa{102.458415}{214.854348}{46.083170}%
\vRa{102.940981}{215.304348}{45.118038}%
\vRa{103.457757}{215.754348}{44.084485}%
\vRa{103.985311}{216.204348}{43.029377}%
\vRa{104.541015}{216.654348}{41.917970}%
\vRa{105.122226}{217.104348}{40.755547}%
\vRa{105.721317}{217.554348}{39.557366}%
\vRa{106.363983}{218.004348}{38.272033}%
\vRa{107.033952}{218.454348}{36.932096}%
\vRa{107.733587}{218.904348}{35.532827}%
\vRa{108.482512}{219.354348}{34.034975}%
\vRa{109.280085}{219.804348}{32.439829}%
\vRa{110.128036}{220.254348}{30.743928}%
\vRa{111.037385}{220.704348}{28.925230}%
\vRa{112.022879}{221.154348}{26.954242}%
\vRa{113.104767}{221.604348}{24.790466}%
\vRa{114.311693}{222.054348}{22.376614}%
\vRa{115.685639}{222.504348}{19.628723}%
\vRa{117.290812}{222.954348}{16.418375}%
\vRa{119.368990}{223.404348}{12.262019}%
\vRa{122.758334}{223.854348}{5.483331}%
}}%
{\color{vltTeal}\vlB{%
\vSg{158.325255}{190.500000}{91.000000}{1.176140}%
\vSg{158.264736}{191.675961}{93.000000}{1.176140}%
\vSg{158.164298}{192.850490}{95.000000}{1.176140}%
\vSg{158.024064}{194.022155}{97.000000}{1.176140}%
\vSg{157.844204}{195.189528}{99.000000}{1.176140}%
\vSg{157.624938}{196.351189}{101.000000}{1.176140}%
\vSg{157.366533}{197.505720}{103.000000}{1.176140}%
\vSg{157.069303}{198.651716}{105.000000}{1.176140}%
\vSg{156.733611}{199.787780}{107.000000}{1.176140}%
\vSg{156.359865}{200.912529}{109.000000}{1.176140}%
\vSg{155.948521}{202.024592}{111.000000}{1.176140}%
\vSg{155.500081}{203.122613}{113.000000}{1.176140}%
\vSg{155.015090}{204.205256}{115.000000}{1.176140}%
\vSg{154.494139}{205.271202}{117.000000}{1.176140}%
\vSg{153.937864}{206.319150}{119.000000}{1.176140}%
\vSg{153.346941}{207.347826}{121.000000}{1.176140}%
\vSg{152.722092}{208.355975}{123.000000}{1.176140}%
\vSg{152.064076}{209.342370}{125.000000}{1.176140}%
\vSg{151.373696}{210.305807}{127.000000}{1.176140}%
\vSg{150.651793}{211.245115}{129.000000}{1.176140}%
\vSg{149.899246}{212.159148}{131.000000}{1.176140}%
\vSg{149.116973}{213.046792}{133.000000}{1.176140}%
\vSg{148.305926}{213.906967}{135.000000}{1.176140}%
\vSg{147.467094}{214.738624}{137.000000}{1.176140}%
\vSg{146.601498}{215.540750}{139.000000}{1.176140}%
\vSg{145.710193}{216.312367}{141.000000}{1.176140}%
\vSg{144.794265}{217.052536}{143.000000}{1.176140}%
\vSg{143.854830}{217.760355}{145.000000}{1.176140}%
\vSg{142.893032}{218.434962}{147.000000}{1.176140}%
\vSg{141.910044}{219.075534}{149.000000}{1.176140}%
\vSg{140.907062}{219.681291}{151.000000}{1.176140}%
\vSg{139.885310}{220.251495}{153.000000}{1.176140}%
}}%
{\color{vltTeal}\vlB{%
\vSg{138.846031}{220.785452}{155.000000}{1.176140}%
\vSg{137.790492}{221.282510}{157.000000}{1.176140}%
\vSg{136.719979}{221.742065}{159.000000}{1.176140}%
\vSg{135.635796}{222.163556}{161.000000}{1.176140}%
\vSg{134.539265}{222.546470}{163.000000}{1.176140}%
\vSg{133.431720}{222.890340}{165.000000}{1.176140}%
\vSg{132.314512}{223.194747}{167.000000}{1.176140}%
\vSg{131.189001}{223.459321}{169.000000}{1.176140}%
\vSg{130.056559}{223.683740}{171.000000}{1.176140}%
\vSg{128.918566}{223.867728}{173.000000}{1.176140}%
\vSg{127.776407}{224.011064}{175.000000}{1.176140}%
\vSg{126.631476}{224.113571}{177.000000}{1.176140}%
\vSg{125.485165}{224.175126}{179.000000}{1.176140}%
\vSg{124.309204}{224.195652}{-179.000000}{1.176140}%
\vSg{123.105025}{224.175126}{-177.000000}{1.176140}%
\vSg{121.903763}{224.113571}{-175.000000}{1.176140}%
\vSg{120.706883}{224.011064}{-173.000000}{1.176140}%
\vSg{119.515842}{223.867728}{-171.000000}{1.176140}%
\vSg{118.332092}{223.683740}{-169.000000}{1.176140}%
\vSg{117.157076}{223.459321}{-167.000000}{1.176140}%
\vSg{115.992223}{223.194747}{-165.000000}{1.176140}%
\vSg{114.838955}{222.890340}{-163.000000}{1.176140}%
\vSg{113.698675}{222.546470}{-161.000000}{1.176140}%
\vSg{112.572774}{222.163556}{-159.000000}{1.176140}%
\vSg{111.462622}{221.742065}{-157.000000}{1.176140}%
\vSg{110.369573}{221.282510}{-155.000000}{1.176140}%
\vSg{109.294958}{220.785452}{-153.000000}{1.176140}%
\vSg{108.240086}{220.251495}{-151.000000}{1.176140}%
\vSg{107.206242}{219.681291}{-149.000000}{1.176140}%
\vSg{106.194687}{219.075534}{-147.000000}{1.176140}%
\vSg{105.206653}{218.434962}{-145.000000}{1.176140}%
\vSg{104.243342}{217.760355}{-143.000000}{1.176140}%
}}%
{\color{vltTeal}\vlB{%
\vSg{103.305930}{217.052536}{-141.000000}{1.176140}%
\vSg{102.395558}{216.312367}{-139.000000}{1.176140}%
\vSg{101.513335}{215.540750}{-137.000000}{1.176140}%
\vSg{100.660336}{214.738624}{-135.000000}{1.176140}%
\vSg{99.837600}{213.906967}{-133.000000}{1.176140}%
\vSg{99.046130}{213.046792}{-131.000000}{1.176140}%
\vSg{98.286890}{212.159148}{-129.000000}{1.176140}%
\vSg{97.560805}{211.245115}{-127.000000}{1.176140}%
\vSg{96.868759}{210.305807}{-125.000000}{1.176140}%
\vSg{96.211596}{209.342370}{-123.000000}{1.176140}%
\vSg{95.590117}{208.355975}{-121.000000}{1.176140}%
\vSg{95.005078}{207.347826}{-119.000000}{1.176140}%
\vSg{94.457193}{206.319150}{-117.000000}{1.176140}%
\vSg{93.947128}{205.271202}{-115.000000}{1.176140}%
\vSg{93.475506}{204.205256}{-113.000000}{1.176140}%
\vSg{93.042901}{203.122613}{-111.000000}{1.176140}%
\vSg{92.649840}{202.024592}{-109.000000}{1.176140}%
\vSg{92.296801}{200.912529}{-107.000000}{1.176140}%
\vSg{91.984216}{199.787780}{-105.000000}{1.176140}%
\vSg{91.712464}{198.651716}{-103.000000}{1.176140}%
\vSg{91.481877}{197.505720}{-101.000000}{1.176140}%
\vSg{91.292737}{196.351189}{-99.000000}{1.176140}%
\vSg{91.145272}{195.189528}{-97.000000}{1.176140}%
\vSg{91.039663}{194.022155}{-95.000000}{1.176140}%
\vSg{90.976039}{192.850490}{-93.000000}{1.176140}%
\vSg{90.954477}{191.675961}{-91.000000}{1.176140}%
\vSg{90.954477}{190.500000}{-89.000000}{1.176140}%
\vSg{90.976039}{189.324039}{-87.000000}{1.176140}%
\vSg{91.039663}{188.149510}{-85.000000}{1.176140}%
\vSg{91.145272}{186.977845}{-83.000000}{1.176140}%
\vSg{91.292737}{185.810472}{-81.000000}{1.176140}%
\vSg{91.481877}{184.648811}{-79.000000}{1.176140}%
}}%
{\color{vltTeal}\vlB{%
\vSg{91.712464}{183.494280}{-77.000000}{1.176140}%
\vSg{91.984216}{182.348284}{-75.000000}{1.176140}%
\vSg{92.296801}{181.212220}{-73.000000}{1.176140}%
\vSg{92.649840}{180.087471}{-71.000000}{1.176140}%
\vSg{93.042901}{178.975408}{-69.000000}{1.176140}%
\vSg{93.475506}{177.877387}{-67.000000}{1.176140}%
\vSg{93.947128}{176.794744}{-65.000000}{1.176140}%
\vSg{94.457193}{175.728798}{-63.000000}{1.176140}%
\vSg{95.005078}{174.680850}{-61.000000}{1.176140}%
\vSg{95.590117}{173.652174}{-59.000000}{1.176140}%
\vSg{96.211596}{172.644025}{-57.000000}{1.176140}%
\vSg{96.868759}{171.657630}{-55.000000}{1.176140}%
\vSg{97.560805}{170.694193}{-53.000000}{1.176140}%
\vSg{98.286890}{169.754885}{-51.000000}{1.176140}%
\vSg{99.046130}{168.840852}{-49.000000}{1.176140}%
\vSg{99.837600}{167.953208}{-47.000000}{1.176140}%
\vSg{100.660336}{167.093033}{-45.000000}{1.176140}%
\vSg{101.513335}{166.261376}{-43.000000}{1.176140}%
\vSg{102.395558}{165.459250}{-41.000000}{1.176140}%
\vSg{103.305930}{164.687633}{-39.000000}{1.176140}%
\vSg{104.243342}{163.947464}{-37.000000}{1.176140}%
\vSg{105.206653}{163.239645}{-35.000000}{1.176140}%
\vSg{106.194687}{162.565038}{-33.000000}{1.176140}%
\vSg{107.206242}{161.924466}{-31.000000}{1.176140}%
\vSg{108.240086}{161.318709}{-29.000000}{1.176140}%
\vSg{109.294958}{160.748505}{-27.000000}{1.176140}%
\vSg{110.369573}{160.214548}{-25.000000}{1.176140}%
\vSg{111.462622}{159.717490}{-23.000000}{1.176140}%
\vSg{112.572774}{159.257935}{-21.000000}{1.176140}%
\vSg{113.698675}{158.836444}{-19.000000}{1.176140}%
\vSg{114.838955}{158.453530}{-17.000000}{1.176140}%
\vSg{115.992223}{158.109660}{-15.000000}{1.176140}%
}}%
{\color{vltTeal}\vlB{%
\vSg{117.157076}{157.805253}{-13.000000}{1.176140}%
\vSg{118.332092}{157.540679}{-11.000000}{1.176140}%
\vSg{119.515842}{157.316260}{-9.000000}{1.176140}%
\vSg{120.706883}{157.132272}{-7.000000}{1.176140}%
\vSg{121.903763}{156.988936}{-5.000000}{1.176140}%
\vSg{123.105025}{156.886429}{-3.000000}{1.176140}%
\vSg{124.309204}{156.824874}{-1.000000}{1.176140}%
\vSg{125.485165}{156.804348}{1.000000}{1.176140}%
\vSg{126.631476}{156.824874}{3.000000}{1.176140}%
\vSg{127.776407}{156.886429}{5.000000}{1.176140}%
\vSg{128.918566}{156.988936}{7.000000}{1.176140}%
\vSg{130.056559}{157.132272}{9.000000}{1.176140}%
\vSg{131.189001}{157.316260}{11.000000}{1.176140}%
\vSg{132.314512}{157.540679}{13.000000}{1.176140}%
\vSg{133.431720}{157.805253}{15.000000}{1.176140}%
\vSg{134.539265}{158.109660}{17.000000}{1.176140}%
\vSg{135.635796}{158.453530}{19.000000}{1.176140}%
\vSg{136.719979}{158.836444}{21.000000}{1.176140}%
\vSg{137.790492}{159.257935}{23.000000}{1.176140}%
\vSg{138.846031}{159.717490}{25.000000}{1.176140}%
\vSg{139.885310}{160.214548}{27.000000}{1.176140}%
\vSg{140.907062}{160.748505}{29.000000}{1.176140}%
\vSg{141.910044}{161.318709}{31.000000}{1.176140}%
\vSg{142.893032}{161.924466}{33.000000}{1.176140}%
\vSg{143.854830}{162.565038}{35.000000}{1.176140}%
\vSg{144.794265}{163.239645}{37.000000}{1.176140}%
\vSg{145.710193}{163.947464}{39.000000}{1.176140}%
\vSg{146.601498}{164.687633}{41.000000}{1.176140}%
\vSg{147.467094}{165.459250}{43.000000}{1.176140}%
\vSg{148.305926}{166.261376}{45.000000}{1.176140}%
\vSg{149.116973}{167.093033}{47.000000}{1.176140}%
\vSg{149.899246}{167.953208}{49.000000}{1.176140}%
}}%
{\color{vltTeal}\vlB{%
\vSg{150.651793}{168.840852}{51.000000}{1.176140}%
\vSg{151.373696}{169.754885}{53.000000}{1.176140}%
\vSg{152.064076}{170.694193}{55.000000}{1.176140}%
\vSg{152.722092}{171.657630}{57.000000}{1.176140}%
\vSg{153.346941}{172.644025}{59.000000}{1.176140}%
\vSg{153.937864}{173.652174}{61.000000}{1.176140}%
\vSg{154.494139}{174.680850}{63.000000}{1.176140}%
\vSg{155.015090}{175.728798}{65.000000}{1.176140}%
\vSg{155.500081}{176.794744}{67.000000}{1.176140}%
\vSg{155.948521}{177.877387}{69.000000}{1.176140}%
\vSg{156.359865}{178.975408}{71.000000}{1.176140}%
\vSg{156.733611}{180.087471}{73.000000}{1.176140}%
\vSg{157.069303}{181.212220}{75.000000}{1.176140}%
\vSg{157.366533}{182.348284}{77.000000}{1.176140}%
\vSg{157.624938}{183.494280}{79.000000}{1.176140}%
\vSg{157.844204}{184.648811}{81.000000}{1.176140}%
\vSg{158.024064}{185.810472}{83.000000}{1.176140}%
\vSg{158.164298}{186.977845}{85.000000}{1.176140}%
\vSg{158.264736}{188.149510}{87.000000}{1.176140}%
\vSg{158.325255}{189.324039}{89.000000}{1.176140}%
}}%
{\color{vltBlue!6}\vlB{%
\vRa{318.146492}{141.387517}{4.432558}%
\vRa{316.938273}{141.837517}{7.644128}%
\vRa{316.239808}{142.287517}{9.837296}%
\vRa{315.746302}{142.737517}{11.618896}%
\vRa{315.382144}{143.187517}{13.141110}%
\vRa{315.105157}{143.637517}{14.488687}%
\vRa{314.889915}{144.087517}{15.712658}%
\vRa{314.720136}{144.537517}{16.845667}%
\vRa{314.594012}{144.987517}{17.893942}%
\vRa{314.507118}{145.437517}{18.860897}%
\vRa{314.440074}{145.887517}{19.788238}%
\vRa{314.403647}{146.337517}{20.656603}%
\vRa{314.388246}{146.787517}{21.480555}%
\vRa{314.387640}{147.237517}{22.277100}%
\vRa{314.412044}{147.687517}{23.021399}%
\vRa{314.442851}{148.137517}{23.754975}%
\vRa{314.498404}{148.587517}{24.436965}%
\vRa{314.557045}{149.037517}{25.114755}%
\vRa{314.637292}{149.487517}{25.747368}%
\vRa{314.720825}{149.937517}{26.375277}%
\vRa{314.820865}{150.387517}{26.968327}%
\vRa{314.926842}{150.837517}{27.551265}%
\vRa{315.042893}{151.287517}{28.112324}%
\vRa{315.169258}{151.737517}{28.654417}%
\vRa{315.298355}{152.187517}{29.189413}%
\vRa{315.443367}{152.637517}{29.694157}%
\vRa{315.588378}{153.087517}{30.198900}%
\vRa{315.745325}{153.537517}{30.678178}%
\vRa{315.907494}{153.987517}{31.148556}%
\vRa{316.071957}{154.437517}{31.612841}%
\vRa{316.250004}{154.887517}{32.051419}%
\vRa{316.428052}{155.337517}{32.489997}%
}}%
{\color{vltBlue!6}\vlB{%
\vRa{316.613427}{155.787517}{32.912455}%
\vRa{316.806245}{156.237517}{33.321453}%
\vRa{316.999064}{156.687517}{33.730451}%
\vRa{317.202290}{157.137517}{34.117212}%
\vRa{317.408918}{157.587517}{34.498560}%
\vRa{317.615545}{158.037517}{34.879584}%
\vRa{317.834112}{158.487517}{35.235996}%
\vRa{318.053707}{158.937517}{35.591380}%
\vRa{318.273308}{159.387517}{35.945436}%
\vRa{318.505134}{159.837517}{36.276333}%
\vRa{318.736960}{160.287517}{36.607231}%
\vRa{318.968786}{160.737517}{36.936887}%
\vRa{319.212155}{161.187517}{37.244638}%
\vRa{319.455562}{161.637517}{37.552350}%
\vRa{319.698969}{162.087517}{37.859776}%
\vRa{319.952427}{162.537517}{38.146409}%
\vRa{320.206843}{162.987517}{38.432083}%
\vRa{320.461260}{163.437517}{38.717758}%
\vRa{320.723585}{163.887517}{38.986384}%
\vRa{320.988504}{164.337517}{39.251035}%
\vRa{321.253424}{164.787517}{39.515686}%
\vRa{321.523578}{165.237517}{39.768668}%
\vRa{321.798553}{165.687517}{40.013193}%
\vRa{322.073528}{166.137517}{40.257718}%
\vRa{322.350626}{166.587517}{40.496826}%
\vRa{322.635259}{167.037517}{40.722020}%
\vRa{322.919893}{167.487517}{40.947215}%
\vRa{323.204526}{167.937517}{41.172410}%
\vRa{323.497113}{168.387517}{41.380540}%
\vRa{323.791053}{168.837517}{41.587109}%
\vRa{324.084993}{169.287517}{41.793678}%
\vRa{324.382794}{169.737517}{41.991395}%
}}%
{\color{vltBlue!6}\vlB{%
\vRa{324.685729}{170.187517}{42.179962}%
\vRa{324.988665}{170.637517}{42.368530}%
\vRa{325.291600}{171.087517}{42.556445}%
\vRa{325.602799}{171.537517}{42.728020}%
\vRa{325.914455}{171.987517}{42.899137}%
\vRa{326.226111}{172.437517}{43.070254}%
\vRa{326.541278}{172.887517}{43.233252}%
\vRa{326.861413}{173.337517}{43.387404}%
\vRa{327.181547}{173.787517}{43.541556}%
\vRa{327.501682}{174.237517}{43.695709}%
\vRa{327.828702}{174.687517}{43.835003}%
\vRa{328.157102}{175.137517}{43.972616}%
\vRa{328.485502}{175.587517}{44.110229}%
\vRa{328.815590}{176.037517}{44.243400}%
\vRa{329.152071}{176.487517}{44.364845}%
\vRa{329.488552}{176.937517}{44.486290}%
\vRa{329.825033}{177.387517}{44.607735}%
\vRa{330.165837}{177.837517}{44.719476}%
\vRa{330.510239}{178.287517}{44.825073}%
\vRa{330.854641}{178.737517}{44.930671}%
\vRa{331.199043}{179.187517}{45.036269}%
\vRa{331.550049}{179.637517}{45.127608}%
\vRa{331.902235}{180.087517}{45.217632}%
\vRa{332.254422}{180.537517}{45.307656}%
\vRa{332.607537}{180.987517}{45.394784}%
\vRa{332.967394}{181.437517}{45.469463}%
\vRa{333.327251}{181.887517}{45.544143}%
\vRa{333.687108}{182.337517}{45.618823}%
\vRa{334.049757}{182.787517}{45.686884}%
\vRa{334.417191}{183.237517}{45.746408}%
\vRa{334.784625}{183.687517}{45.805931}%
\vRa{335.152059}{184.137517}{45.865454}%
}}%
{\color{vltBlue!6}\vlB{%
\vRa{335.523958}{184.587517}{45.915016}%
\vRa{335.898895}{185.037517}{45.959531}%
\vRa{336.273832}{185.487517}{46.004045}%
\vRa{336.648769}{185.937517}{46.048560}%
\vRa{337.029707}{186.387517}{46.080045}%
\vRa{337.412093}{186.837517}{46.109661}%
\vRa{337.794478}{187.287517}{46.139277}%
\vRa{338.176900}{187.737517}{46.167798}%
\vRa{338.566698}{188.187517}{46.182588}%
\vRa{338.956496}{188.637517}{46.197378}%
\vRa{339.346294}{189.087517}{46.212168}%
\vRa{339.737549}{189.537517}{46.223022}%
\vRa{340.134742}{189.987517}{46.223022}%
\vRa{340.531935}{190.437517}{46.223022}%
\vRa{340.929128}{190.887517}{46.223022}%
\vRa{341.329183}{191.337517}{46.216275}%
\vRa{341.733771}{191.787517}{46.201485}%
\vRa{342.138359}{192.237517}{46.186695}%
\vRa{342.542947}{192.687517}{46.171905}%
\vRa{342.951831}{193.137517}{46.147501}%
\vRa{343.363833}{193.587517}{46.117885}%
\vRa{343.775834}{194.037517}{46.088269}%
\vRa{344.187835}{194.487517}{46.058653}%
\vRa{344.605640}{194.937517}{46.016407}%
\vRa{345.025092}{195.387517}{45.971892}%
\vRa{345.444543}{195.837517}{45.927378}%
\vRa{345.863995}{196.287517}{45.881909}%
\vRa{346.290878}{196.737517}{45.822460}%
\vRa{346.717835}{197.187517}{45.762937}%
\vRa{347.144792}{197.637517}{45.703414}%
\vRa{347.573397}{198.087517}{45.639562}%
\vRa{348.007934}{198.537517}{45.564882}%
}}%
{\color{vltBlue!6}\vlB{%
\vRa{348.442470}{198.987517}{45.490202}%
\vRa{348.877007}{199.437517}{45.415522}%
\vRa{349.315118}{199.887517}{45.332656}%
\vRa{349.757329}{200.337517}{45.242632}%
\vRa{350.199540}{200.787517}{45.152608}%
\vRa{350.641751}{201.237517}{45.062584}%
\vRa{351.089722}{201.687517}{44.959996}%
\vRa{351.539722}{202.137517}{44.854398}%
\vRa{351.989722}{202.587517}{44.748800}%
\vRa{352.440065}{203.037517}{44.641461}%
\vRa{352.897991}{203.487517}{44.520016}%
\vRa{353.355917}{203.937517}{44.398570}%
\vRa{353.813844}{204.387517}{44.277125}%
\vRa{354.274855}{204.837517}{44.148445}%
\vRa{354.740869}{205.287517}{44.010832}%
\vRa{355.206882}{205.737517}{43.873219}%
\vRa{355.672896}{206.187517}{43.735606}%
\vRa{356.145186}{206.637517}{43.584365}%
\vRa{356.619473}{207.087517}{43.430213}%
\vRa{357.093759}{207.537517}{43.276060}%
\vRa{357.569567}{207.987517}{43.117774}%
\vRa{358.052341}{208.437517}{42.946656}%
\vRa{358.535114}{208.887517}{42.775539}%
\vRa{359.017887}{209.337517}{42.604422}%
\vRa{359.506314}{209.787517}{42.420895}%
\vRa{359.997817}{210.237517}{42.232328}%
\vRa{360.489320}{210.687517}{42.043760}%
\vRa{360.982336}{211.137517}{41.851043}%
\vRa{361.482845}{211.587517}{41.644474}%
\vRa{361.983354}{212.037517}{41.437905}%
\vRa{362.483864}{212.487517}{41.231335}%
\vRa{362.991312}{212.937517}{41.009752}%
}}%
{\color{vltBlue!6}\vlB{%
\vRa{363.501140}{213.387517}{40.784557}%
\vRa{364.010968}{213.837517}{40.559363}%
\vRa{364.524488}{214.287517}{40.325623}%
\vRa{365.043988}{214.737517}{40.081098}%
\vRa{365.563488}{215.187517}{39.836573}%
\vRa{366.083827}{215.637517}{39.589180}%
\vRa{366.613397}{216.087517}{39.324529}%
\vRa{367.142968}{216.537517}{39.059879}%
\vRa{367.672538}{216.987517}{38.795228}%
\vRa{368.211089}{217.437517}{38.511416}%
\vRa{368.751180}{217.887517}{38.225741}%
\vRa{369.291270}{218.337517}{37.940067}%
\vRa{369.839040}{218.787517}{37.637803}%
\vRa{370.390160}{219.237517}{37.330091}%
\vRa{370.941280}{219.687517}{37.022378}%
\vRa{371.499539}{220.137517}{36.699122}%
\vRa{372.062263}{220.587517}{36.368224}%
\vRa{372.624986}{221.037517}{36.037327}%
\vRa{373.195240}{221.487517}{35.690070}%
\vRa{373.770219}{221.937517}{35.334687}%
\vRa{374.345198}{222.387517}{34.979303}%
\vRa{374.929241}{222.837517}{34.604461}%
\vRa{375.517216}{223.287517}{34.223113}%
\vRa{376.105191}{223.737517}{33.841765}%
\vRa{376.705176}{224.187517}{33.435033}%
\vRa{377.306992}{224.637517}{33.026035}%
\vRa{377.910713}{225.087517}{32.611791}%
\vRa{378.527339}{225.537517}{32.173213}%
\vRa{379.143964}{225.987517}{31.734635}%
\vRa{379.768290}{226.437517}{31.279181}%
\vRa{380.400837}{226.887517}{30.808803}%
\vRa{381.033384}{227.337517}{30.337968}%
}}%
{\color{vltBlue!6}\vlB{%
\vRa{381.682038}{227.787517}{29.834325}%
\vRa{382.331793}{228.237517}{29.329582}%
\vRa{382.990692}{228.687517}{28.804958}%
\vRa{383.659151}{229.137517}{28.262864}%
\vRa{384.330579}{229.587517}{27.713149}%
\vRa{385.019495}{230.037517}{27.130210}%
\vRa{385.708411}{230.487517}{26.547271}%
\vRa{386.417771}{230.937517}{25.921740}%
\vRa{387.129213}{231.387517}{25.293831}%
\vRa{387.860123}{231.837517}{24.625189}%
\vRa{388.596553}{232.287517}{23.947399}%
\vRa{389.354286}{232.737517}{23.225115}%
\vRa{390.118669}{233.187517}{22.491539}%
\vRa{390.910165}{233.637517}{21.701758}%
\vRa{391.708718}{234.087517}{20.897751}%
\vRa{392.540657}{234.537517}{20.029385}%
\vRa{393.389412}{234.987517}{19.125065}%
\vRa{394.262913}{235.437517}{18.173801}%
\vRa{395.178113}{235.887517}{17.136776}%
\vRa{396.125272}{236.337517}{16.035804}%
\vRa{397.114511}{236.787517}{14.850670}%
\vRa{398.164720}{237.237517}{13.547175}%
\vRa{399.298242}{237.687517}{12.074255}%
\vRa{400.536731}{238.137517}{10.389006}%
\vRa{401.972582}{238.587517}{8.311165}%
\vRa{403.747744}{239.037517}{5.551632}%
}}%
{\color{vltBlue}\vlB{%
\vSg{319.791630}{165.228261}{-120.485770}{1.687900}%
\vSg{318.980239}{163.773704}{-119.482519}{1.633527}%
\vSg{318.221918}{162.351709}{-118.409185}{1.577699}%
\vSg{317.517570}{160.964009}{-117.256087}{1.520544}%
\vSg{316.868037}{159.612293}{-116.011891}{1.462200}%
\vSg{316.274099}{158.298210}{-114.663267}{1.402822}%
\vSg{315.736481}{157.023359}{-113.194460}{1.342581}%
\vSg{315.255858}{155.789294}{-111.586776}{1.281669}%
\vSg{314.832858}{154.597520}{-109.817953}{1.220306}%
\vSg{314.468081}{153.449486}{-107.861414}{1.158743}%
\vSg{314.162112}{152.346593}{-105.685389}{1.097270}%
\vSg{313.915554}{151.290185}{-103.251950}{1.036231}%
\vSg{313.729061}{150.281547}{-100.516020}{0.976031}%
\vSg{313.603395}{149.321909}{-97.424565}{0.917158}%
\vSg{313.539502}{148.412441}{-93.916337}{0.860200}%
\vSg{313.537518}{147.554249}{-89.922891}{0.805869}%
\vSg{313.541373}{146.748381}{-85.372061}{0.755026}%
\vSg{313.611935}{145.995817}{-80.195620}{0.708693}%
\vSg{313.751740}{145.297474}{-74.343098}{0.668058}%
\vSg{313.963488}{144.654204}{-67.802710}{0.634433}%
\vSg{314.249454}{144.066790}{-60.626691}{0.609154}%
\vSg{314.610559}{143.535948}{-52.951800}{0.593418}%
\vSg{315.045454}{143.062324}{-45.000000}{0.588070}%
\vSg{315.550210}{142.646495}{-37.048200}{0.593418}%
\vSg{316.119024}{142.288969}{-29.373309}{0.609154}%
\vSg{316.745663}{141.990180}{-22.197290}{0.634433}%
\vSg{317.424809}{141.750493}{-15.656902}{0.668058}%
\vSg{318.152732}{141.570200}{-9.804380}{0.708693}%
\vSg{318.927235}{141.449521}{-4.627939}{0.755026}%
\vSg{319.747237}{141.388602}{-0.077109}{0.805869}%
\vSg{320.496195}{141.387517}{3.916337}{0.860200}%
\vSg{321.302603}{141.446268}{7.424565}{0.917158}%
}}%
{\color{vltBlue}\vlB{%
\vSg{322.166775}{141.564784}{10.516020}{0.976031}%
\vSg{323.086698}{141.742920}{13.251950}{1.036231}%
\vSg{324.060383}{141.980459}{15.685389}{1.097270}%
\vSg{325.085885}{142.277112}{17.861414}{1.158743}%
\vSg{326.161309}{142.632516}{19.817953}{1.220306}%
\vSg{327.284796}{143.046240}{21.586776}{1.281669}%
\vSg{328.454519}{143.517779}{23.194460}{1.342581}%
\vSg{329.668667}{144.046558}{24.663267}{1.402822}%
\vSg{330.925436}{144.631934}{26.011891}{1.462200}%
\vSg{332.223020}{145.273193}{27.256087}{1.520544}%
\vSg{333.559608}{145.969554}{28.409185}{1.577699}%
\vSg{334.933375}{146.720169}{29.482519}{1.633527}%
\vSg{336.342478}{147.524122}{30.485770}{1.687900}%
\vSg{337.785058}{148.380435}{31.427244}{1.740702}%
\vSg{339.259231}{149.288064}{32.314108}{1.791826}%
\vSg{340.763094}{150.245903}{33.152574}{1.841173}%
\vSg{342.294721}{151.252786}{33.948051}{1.888650}%
\vSg{343.852162}{152.307486}{34.705278}{1.934172}%
\vSg{345.433448}{153.408717}{35.428422}{1.977661}%
\vSg{347.036588}{154.555138}{36.121168}{2.019042}%
\vSg{348.659571}{155.745353}{36.786789}{2.058246}%
\vSg{350.300369}{156.977911}{37.428212}{2.095210}%
\vSg{351.956935}{158.251310}{38.048063}{2.129875}%
\vSg{353.627211}{159.563999}{38.648712}{2.162186}%
\vSg{355.309122}{160.914379}{39.232312}{2.192094}%
\vSg{357.000585}{162.300805}{39.800828}{2.219553}%
\vSg{358.699508}{163.721587}{40.356064}{2.244521}%
\vSg{360.403791}{165.174994}{40.899689}{2.266960}%
\vSg{362.111329}{166.659256}{41.433254}{2.286838}%
\vSg{363.820019}{168.172564}{41.958212}{2.304124}%
\vSg{365.527752}{169.713075}{42.475936}{2.318794}%
\vSg{367.232427}{171.278912}{42.987729}{2.330826}%
}}%
{\color{vltBlue}\vlB{%
\vSg{368.931946}{172.868166}{43.494839}{2.340202}%
\vSg{370.624216}{174.478902}{43.998474}{2.346909}%
\vSg{372.307157}{176.109157}{44.499810}{2.350938}%
\vSg{373.978700}{177.756945}{45.000000}{2.352281}%
\vSg{375.636790}{179.420259}{45.500190}{2.350938}%
\vSg{377.279388}{181.097072}{46.001526}{2.346909}%
\vSg{378.904477}{182.785341}{46.505161}{2.340202}%
\vSg{380.510059}{184.483009}{47.012271}{2.330826}%
\vSg{382.094162}{186.188007}{47.524064}{2.318794}%
\vSg{383.654837}{187.898259}{48.041788}{2.304124}%
\vSg{385.190168}{189.611681}{48.566746}{2.286838}%
\vSg{386.698265}{191.326185}{49.100311}{2.266960}%
\vSg{388.177276}{193.039683}{49.643936}{2.244521}%
\vSg{389.625380}{194.750087}{50.199172}{2.219553}%
\vSg{391.040795}{196.455312}{50.767688}{2.192094}%
\vSg{392.421779}{198.153282}{51.351288}{2.162186}%
\vSg{393.766631}{199.841927}{51.951937}{2.129875}%
\vSg{395.073692}{201.519191}{52.571788}{2.095210}%
\vSg{396.341350}{203.183029}{53.213211}{2.058246}%
\vSg{397.568041}{204.831415}{53.878832}{2.019042}%
\vSg{398.752247}{206.462341}{54.571578}{1.977661}%
\vSg{399.892505}{208.073819}{55.294722}{1.934172}%
\vSg{400.987402}{209.663886}{56.051949}{1.888650}%
\vSg{402.035579}{211.230604}{56.847426}{1.841173}%
\vSg{403.035736}{212.772066}{57.685892}{1.791826}%
\vSg{403.986629}{214.286393}{58.572756}{1.740702}%
\vSg{404.887073}{215.771739}{59.514230}{1.687900}%
\vSg{405.735948}{217.226296}{60.517481}{1.633527}%
\vSg{406.532195}{218.648291}{61.590815}{1.577699}%
\vSg{407.274823}{220.035991}{62.743913}{1.520544}%
\vSg{407.962909}{221.387707}{63.988109}{1.462200}%
\vSg{408.595606}{222.701790}{65.336733}{1.402822}%
}}%
{\color{vltBlue}\vlB{%
\vSg{409.172144}{223.976641}{66.805540}{1.342581}%
\vSg{409.691839}{225.210706}{68.413224}{1.281669}%
\vSg{410.154102}{226.402480}{70.182047}{1.220306}%
\vSg{410.558453}{227.550514}{72.138586}{1.158743}%
\vSg{410.904542}{228.653407}{74.314611}{1.097270}%
\vSg{411.192175}{229.709815}{76.748050}{1.036231}%
\vSg{411.421356}{230.718453}{79.483980}{0.976031}%
\vSg{411.592342}{231.678091}{82.575435}{0.917158}%
\vSg{411.705716}{232.587559}{86.083663}{0.860200}%
\vSg{411.761399}{233.445751}{90.077109}{0.805869}%
\vSg{411.703251}{234.251619}{94.627939}{0.755026}%
\vSg{411.592214}{235.004183}{99.804380}{0.708693}%
\vSg{411.431046}{235.702526}{105.656902}{0.668058}%
\vSg{411.222814}{236.345796}{112.197290}{0.634433}%
\vSg{410.970305}{236.933210}{119.373309}{0.609154}%
\vSg{410.675095}{237.464052}{127.048200}{0.593418}%
\vSg{410.336636}{237.937676}{135.000000}{0.588070}%
\vSg{409.951939}{238.353505}{142.951800}{0.593418}%
\vSg{409.516287}{238.711031}{150.626691}{0.609154}%
\vSg{409.024668}{239.009820}{157.802710}{0.634433}%
\vSg{408.473131}{239.249507}{164.343098}{0.668058}%
\vSg{407.859441}{239.429800}{170.195620}{0.708693}%
\vSg{407.183037}{239.550479}{175.372061}{0.755026}%
\vSg{406.444607}{239.611398}{179.922891}{0.805869}%
\vSg{405.529505}{239.612483}{-176.083663}{0.860200}%
\vSg{404.568253}{239.553732}{-172.575435}{0.917158}%
\vSg{403.563319}{239.435216}{-169.483980}{0.976031}%
\vSg{402.514967}{239.257080}{-166.748050}{1.036231}%
\vSg{401.423605}{239.019541}{-164.314611}{1.097270}%
\vSg{400.289805}{238.722888}{-162.138586}{1.158743}%
\vSg{399.114303}{238.367484}{-160.182047}{1.220306}%
\vSg{397.897982}{237.953760}{-158.413224}{1.281669}%
}}%
{\color{vltBlue}\vlB{%
\vSg{396.641866}{237.482221}{-156.805540}{1.342581}%
\vSg{395.347099}{236.953442}{-155.336733}{1.402822}%
\vSg{394.014933}{236.368066}{-153.988109}{1.462200}%
\vSg{392.646718}{235.726807}{-152.743913}{1.520544}%
\vSg{391.243890}{235.030446}{-151.590815}{1.577699}%
\vSg{389.807962}{234.279831}{-150.517481}{1.633527}%
\vSg{388.340513}{233.475878}{-149.514230}{1.687900}%
\vSg{386.843190}{232.619565}{-148.572756}{1.740702}%
\vSg{385.317690}{231.711936}{-147.685892}{1.791826}%
\vSg{383.765765}{230.754097}{-146.847426}{1.841173}%
\vSg{382.189211}{229.747214}{-146.051949}{1.888650}%
\vSg{380.589867}{228.692514}{-145.294722}{1.934172}%
\vSg{378.969608}{227.591283}{-144.571578}{1.977661}%
\vSg{377.330345}{226.444862}{-143.878832}{2.019042}%
\vSg{375.674016}{225.254647}{-143.213211}{2.058246}%
\vSg{374.002589}{224.022089}{-142.571788}{2.095210}%
\vSg{372.318053}{222.748690}{-141.951937}{2.129875}%
\vSg{370.622419}{221.436001}{-141.351288}{2.162186}%
\vSg{368.917716}{220.085621}{-140.767688}{2.192094}%
\vSg{367.205984}{218.699195}{-140.199172}{2.219553}%
\vSg{365.489278}{217.278413}{-139.643936}{2.244521}%
\vSg{363.769659}{215.825006}{-139.100311}{2.266960}%
\vSg{362.049196}{214.340744}{-138.566746}{2.286838}%
\vSg{360.329959}{212.827436}{-138.041788}{2.304124}%
\vSg{358.614019}{211.286925}{-137.524064}{2.318794}%
\vSg{356.903443}{209.721088}{-137.012271}{2.330826}%
\vSg{355.200295}{208.131834}{-136.505161}{2.340202}%
\vSg{353.506629}{206.521098}{-136.001526}{2.346909}%
\vSg{351.824488}{204.890843}{-135.500190}{2.350938}%
\vSg{350.155905}{203.243055}{-135.000000}{2.352281}%
\vSg{348.502892}{201.579741}{-134.499810}{2.350938}%
\vSg{346.867447}{199.902928}{-133.998474}{2.346909}%
}}%
{\color{vltBlue}\vlB{%
\vSg{345.251545}{198.214659}{-133.494839}{2.340202}%
\vSg{343.657137}{196.516991}{-132.987729}{2.330826}%
\vSg{342.086148}{194.811993}{-132.475936}{2.318794}%
\vSg{340.540477}{193.101741}{-131.958212}{2.304124}%
\vSg{339.021988}{191.388319}{-131.433254}{2.286838}%
\vSg{337.532516}{189.673815}{-130.899689}{2.266960}%
\vSg{336.073857}{187.960317}{-130.356064}{2.244521}%
\vSg{334.647772}{186.249913}{-129.800828}{2.219553}%
\vSg{333.255980}{184.544688}{-129.232312}{2.192094}%
\vSg{331.900158}{182.846718}{-128.648712}{2.162186}%
\vSg{330.581940}{181.158073}{-128.048063}{2.129875}%
\vSg{329.302913}{179.480809}{-127.428212}{2.095210}%
\vSg{328.064614}{177.816971}{-126.786789}{2.058246}%
\vSg{326.868532}{176.168585}{-126.121168}{2.019042}%
\vSg{325.716103}{174.537659}{-125.428422}{1.977661}%
\vSg{324.608708}{172.926181}{-124.705278}{1.934172}%
\vSg{323.547674}{171.336114}{-123.948051}{1.888650}%
\vSg{322.534269}{169.769396}{-123.152574}{1.841173}%
\vSg{321.569703}{168.227934}{-122.314108}{1.791826}%
\vSg{320.655127}{166.713607}{-121.427244}{1.740702}%
}}%
{\color{vltTeal}\vlB{%
\vSad{124.916637}{190.500000}{45.000000}{33.695652}%
\vSad{144.194831}{214.326424}{-157.782406}{5.206175}%
\vSad{146.594091}{214.326424}{-112.217594}{5.206175}%
\vSad{316.960845}{190.500000}{-135.000000}{64.991304}%
\vRa{315.939053}{142.847152}{0.458961}%
\vRa{316.122856}{143.297152}{1.376882}%
\vRa{316.306659}{143.747152}{2.294803}%
\vRa{316.490462}{144.197152}{3.212725}%
\vRa{316.674264}{144.647152}{3.936112}%
\vRa{316.858067}{145.097152}{3.302310}%
\vRa{317.041870}{145.547152}{2.668507}%
\vRa{317.225673}{145.997152}{2.034704}%
\vRa{317.409476}{146.447152}{1.400901}%
\vRa{317.593278}{146.897152}{0.767098}%
\vRa{317.777081}{147.347152}{0.133296}%
}}%
{\color{vltRed}\vlB{%
\vSad{125.500000}{190.500000}{0.000000}{33.695652}%
\vSad{154.076185}{190.500000}{157.217594}{5.206175}%
\vSad{154.076185}{190.500000}{-157.217594}{5.206175}%
\vSad{323.013959}{190.500000}{-149.036243}{46.719432}%
\vRa{321.545435}{165.228261}{1.400000}%
\vRa{321.875435}{165.678261}{4.200000}%
\vRa{322.205435}{166.128261}{4.097714}%
\vRa{322.535435}{166.578261}{3.497714}%
\vRa{322.865435}{167.028261}{2.897714}%
\vRa{323.195435}{167.478261}{2.297714}%
\vRa{323.525435}{167.928261}{1.697714}%
\vRa{323.855435}{168.378261}{1.097714}%
\vRa{324.185435}{168.828261}{0.497714}%
}}%
{\color{black}\put(235.00000,61.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\vct F=-\mathsf C_\eta\vct d,\quad\mathsf C_\eta/k_\star=\left(\begin{smallmatrix}5/4&3/4\\3/4&5/4\end{smallmatrix}\right)$}}}%
{\color{black}\put(235.00000,34.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $L_\eta=2k_\star,\quad T_\eta=k_\star/2,\quad\vct n=(1,1,0)/\sqrt2$}}}%
{\color{black}\put(235.00000,12.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Equal component gains in both panels; the shaded sets carry no probability weight.}}}%
\end{picture}%


==> vlt-figures/figure-064.tex <==
\begin{picture}(470,383)%
{\color{black}\put(86.00000,365.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Physical virion coordinates}}}%
{\color{black}\put(247.00000,365.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} One owned edge block}}}%
{\color{black}\put(400.00000,365.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Mass and modes}}}%
{\color{vltTeal}\vlB{%
\vSv{45.378943}{284.000000}{0.000000}{79.242114}%
}}%
{\color{black!35}\vlB{%
\vSn{34.575000}{274.868373}{-90.000000}{76.736745}%
\vSn{134.575000}{274.868373}{-90.000000}{76.736745}%
\vSn{45.378943}{189.000000}{0.000000}{79.242114}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{30.468308}{274.483379}{2.242963}%
\vRa{32.419694}{274.933379}{6.728889}%
\vRa{34.371080}{275.383379}{5.323206}%
\vRa{36.322467}{275.833379}{2.341170}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{29.377437}{274.483379}{0.067217}%
\vRa{29.147082}{274.933379}{0.201650}%
\vRa{28.916727}{275.383379}{0.336083}%
\vRa{28.686372}{275.833379}{0.470516}%
\vRa{28.456017}{276.283379}{0.604949}%
\vRa{28.225662}{276.733379}{0.739382}%
\vRa{27.995307}{277.183379}{0.873815}%
\vRa{27.764952}{277.633379}{1.008249}%
\vRa{27.534597}{278.083379}{1.142682}%
\vRa{27.304242}{278.533379}{1.277115}%
\vRa{27.073887}{278.983379}{1.411548}%
\vRa{26.843532}{279.433379}{1.545981}%
\vRa{26.613178}{279.883379}{1.680414}%
\vRa{26.382823}{280.333379}{1.814847}%
\vRa{26.152468}{280.783379}{1.949281}%
\vRa{25.922113}{281.233379}{2.083714}%
\vRa{25.691758}{281.683379}{2.218147}%
\vRa{25.461403}{282.133379}{2.122739}%
\vRa{25.231048}{282.583379}{1.692563}%
\vRa{25.000693}{283.033379}{1.262387}%
\vRa{24.770338}{283.483379}{0.832211}%
\vRa{24.539983}{283.933379}{0.402036}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{39.992060}{275.253366}{0.657689}%
\vRa{38.961410}{275.703366}{1.973066}%
\vRa{37.930759}{276.153366}{3.288444}%
\vRa{38.319417}{276.603366}{3.184514}%
\vRa{38.821510}{277.053366}{2.967147}%
\vRa{39.323604}{277.503366}{2.749780}%
\vRa{39.825698}{277.953366}{2.532414}%
\vRa{40.327791}{278.403366}{2.315047}%
\vRa{40.829885}{278.853366}{2.097680}%
\vRa{41.331979}{279.303366}{1.880314}%
\vRa{41.834073}{279.753366}{1.662947}%
\vRa{42.336166}{280.203366}{1.445581}%
\vRa{42.838260}{280.653366}{1.228214}%
\vRa{43.340354}{281.103366}{1.010847}%
\vRa{43.842447}{281.553366}{0.793481}%
\vRa{44.344541}{282.003366}{0.576114}%
\vRa{44.846635}{282.453366}{0.358748}%
\vRa{45.348728}{282.903366}{0.141381}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{27.522765}{282.175193}{0.365162}%
\vRa{26.862234}{282.625193}{1.095486}%
\vRa{26.201704}{283.075193}{1.825809}%
\vRa{25.541173}{283.525193}{2.556133}%
\vRa{24.880642}{283.975193}{3.286457}%
\vRa{24.369779}{284.425193}{3.867113}%
\vRa{24.654506}{284.875193}{3.652179}%
\vRa{24.939233}{285.325193}{3.437245}%
\vRa{25.223960}{285.775193}{3.222311}%
\vRa{25.508687}{286.225193}{3.007377}%
\vRa{25.793414}{286.675193}{2.792443}%
\vRa{26.078141}{287.125193}{2.577509}%
\vRa{26.362868}{287.575193}{2.362575}%
\vRa{26.647596}{288.025193}{2.147641}%
\vRa{26.932323}{288.475193}{1.932707}%
\vRa{27.217050}{288.925193}{1.717773}%
\vRa{27.501777}{289.375193}{1.502839}%
\vRa{27.786504}{289.825193}{1.287905}%
\vRa{28.071231}{290.275193}{1.072971}%
\vRa{28.355958}{290.725193}{0.858036}%
\vRa{28.640685}{291.175193}{0.643102}%
\vRa{28.925412}{291.625193}{0.428168}%
\vRa{29.210139}{292.075193}{0.213234}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{45.263963}{283.421058}{0.296163}%
\vRa{44.441281}{283.871058}{0.888490}%
\vRa{43.618599}{284.321058}{1.480817}%
\vRa{42.795918}{284.771058}{2.073143}%
\vRa{41.973236}{285.221058}{2.665470}%
\vRa{41.150555}{285.671058}{3.257796}%
\vRa{40.327873}{286.121058}{3.850123}%
\vRa{39.505191}{286.571058}{4.442450}%
\vRa{38.682510}{287.021058}{5.034776}%
\vRa{37.859828}{287.471058}{5.627103}%
\vRa{38.058353}{287.921058}{5.198223}%
\vRa{38.263558}{288.371058}{4.762663}%
\vRa{38.468763}{288.821058}{4.327104}%
\vRa{38.673967}{289.271058}{3.891544}%
\vRa{38.879172}{289.721058}{3.455985}%
\vRa{39.084376}{290.171058}{3.020425}%
\vRa{39.289581}{290.621058}{2.584865}%
\vRa{39.494786}{291.071058}{2.149306}%
\vRa{39.699990}{291.521058}{1.713746}%
\vRa{39.905195}{291.971058}{1.278186}%
\vRa{40.110400}{292.421058}{0.842627}%
\vRa{40.315604}{292.871058}{0.407067}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{37.481750}{287.698982}{0.475334}%
\vRa{36.736287}{288.148982}{1.426002}%
\vRa{35.990823}{288.598982}{2.376670}%
\vRa{35.245360}{289.048982}{3.327339}%
\vRa{34.499896}{289.498982}{4.278007}%
\vRa{33.754433}{289.948982}{5.228675}%
\vRa{33.008969}{290.398982}{6.179343}%
\vRa{32.263506}{290.848982}{7.130011}%
\vRa{31.518042}{291.298982}{8.080679}%
\vRa{30.772579}{291.748982}{9.031347}%
\vRa{30.027115}{292.198982}{9.982016}%
\vRa{31.314348}{292.648982}{8.899987}%
\vRa{37.751661}{293.098982}{2.667879}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{29.444654}{274.483379}{1.023654}%
\vRa{29.348732}{274.933379}{3.070962}%
\vRa{29.252810}{275.383379}{5.118270}%
\vRa{29.156888}{275.833379}{7.165578}%
\vRa{29.060966}{276.283379}{8.625696}%
\vRa{28.965045}{276.733379}{7.940732}%
\vRa{28.869123}{277.183379}{7.255768}%
\vRa{28.773201}{277.633379}{6.570804}%
\vRa{28.677279}{278.083379}{5.885840}%
\vRa{28.581357}{278.533379}{5.200876}%
\vRa{28.485435}{278.983379}{4.515912}%
\vRa{28.389514}{279.433379}{3.830948}%
\vRa{28.293592}{279.883379}{3.145984}%
\vRa{28.197670}{280.333379}{2.461020}%
\vRa{28.101748}{280.783379}{1.776056}%
\vRa{28.005826}{281.233379}{1.091093}%
\vRa{27.909904}{281.683379}{0.406129}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{37.854482}{276.411670}{0.251047}%
\vRa{37.854482}{276.861670}{0.753141}%
\vRa{37.854482}{277.311670}{1.255234}%
\vRa{37.854482}{277.761670}{1.757328}%
\vRa{37.854482}{278.211670}{2.259422}%
\vRa{37.854482}{278.661670}{2.761515}%
\vRa{37.854482}{279.111670}{3.263609}%
\vRa{37.854482}{279.561670}{3.765703}%
\vRa{37.854482}{280.011670}{4.267796}%
\vRa{37.854482}{280.461670}{4.769890}%
\vRa{37.854482}{280.911670}{5.271984}%
\vRa{37.854482}{281.361670}{5.774078}%
\vRa{37.854482}{281.811670}{6.276171}%
\vRa{37.854482}{282.261670}{6.778265}%
\vRa{37.854482}{282.711670}{7.280359}%
\vRa{37.854482}{283.161670}{7.782452}%
\vRa{37.854482}{283.611670}{7.061007}%
\vRa{37.854482}{284.061670}{6.238326}%
\vRa{37.854482}{284.511670}{5.415644}%
\vRa{37.854482}{284.961670}{4.592963}%
\vRa{37.854482}{285.411670}{3.770281}%
\vRa{37.854482}{285.861670}{2.947599}%
\vRa{37.854482}{286.311670}{2.124918}%
\vRa{37.854482}{286.761670}{1.302236}%
\vRa{37.854482}{287.211670}{0.479555}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{27.887927}{282.175193}{0.372492}%
\vRa{27.957720}{282.625193}{1.117475}%
\vRa{28.027513}{283.075193}{1.862458}%
\vRa{28.097306}{283.525193}{2.607442}%
\vRa{28.167099}{283.975193}{3.352425}%
\vRa{28.236892}{284.425193}{4.097409}%
\vRa{28.306685}{284.875193}{4.842392}%
\vRa{28.376478}{285.325193}{5.587375}%
\vRa{28.446271}{285.775193}{6.332359}%
\vRa{28.516064}{286.225193}{7.077342}%
\vRa{28.585857}{286.675193}{7.822325}%
\vRa{28.655650}{287.125193}{8.567309}%
\vRa{28.725443}{287.575193}{8.961375}%
\vRa{28.795236}{288.025193}{8.146118}%
\vRa{28.865029}{288.475193}{7.330862}%
\vRa{28.934822}{288.925193}{6.515605}%
\vRa{29.004615}{289.375193}{5.700348}%
\vRa{29.074409}{289.825193}{4.885092}%
\vRa{29.144202}{290.275193}{4.069835}%
\vRa{29.213995}{290.725193}{3.254579}%
\vRa{29.283788}{291.175193}{2.439322}%
\vRa{29.353581}{291.625193}{1.624066}%
\vRa{29.423374}{292.075193}{0.808809}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{37.464039}{276.411670}{0.390443}%
\vRa{36.683153}{276.861670}{1.171329}%
\vRa{35.902268}{277.311670}{1.952215}%
\vRa{35.121382}{277.761670}{2.733100}%
\vRa{34.340496}{278.211670}{3.513986}%
\vRa{33.559610}{278.661670}{4.294872}%
\vRa{32.778724}{279.111670}{5.075758}%
\vRa{31.997839}{279.561670}{5.856644}%
\vRa{31.216953}{280.011670}{6.637529}%
\vRa{30.436067}{280.461670}{7.418415}%
\vRa{29.655181}{280.911670}{8.199301}%
\vRa{28.874295}{281.361670}{8.980187}%
\vRa{28.093410}{281.811670}{9.761073}%
\vRa{28.416995}{282.261670}{9.437487}%
\vRa{29.231772}{282.711670}{8.622711}%
\vRa{30.046548}{283.161670}{7.807934}%
\vRa{30.861324}{283.611670}{6.993158}%
\vRa{31.676101}{284.061670}{6.178381}%
\vRa{32.490877}{284.511670}{5.363605}%
\vRa{33.305654}{284.961670}{4.548828}%
\vRa{34.120430}{285.411670}{3.734052}%
\vRa{34.935206}{285.861670}{2.919276}%
\vRa{35.749983}{286.311670}{2.104499}%
\vRa{36.564759}{286.761670}{1.289723}%
\vRa{37.379536}{287.211670}{0.474946}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{40.232744}{275.253366}{57.677363}{9.665328}%
\vSd{37.637571}{276.411670}{41.868190}{10.502227}%
\vSd{27.535172}{274.483379}{102.033056}{7.864619}%
\vSd{37.558776}{287.698982}{65.486526}{6.393967}%
\vSd{29.469951}{274.483379}{3.998754}{11.041651}%
\vSd{24.050055}{292.746634}{-122.322637}{9.665328}%
\vSd{29.419585}{276.411670}{-167.014302}{8.581325}%
\vSd{29.469951}{292.746634}{3.998754}{11.041651}%
\vSd{27.531870}{292.746634}{-98.816083}{10.697832}%
\vSd{27.695905}{287.698982}{-151.088184}{11.425467}%
\vSd{24.141712}{284.578942}{-34.265443}{4.269327}%
\vSd{24.035398}{274.483379}{117.107905}{11.341418}%
\vSd{37.724437}{276.411670}{-23.586923}{2.894747}%
\vSd{40.218087}{293.516621}{-62.892095}{11.341418}%
\vSd{37.529482}{276.411670}{90.000000}{11.287312}%
\vSd{27.690759}{276.411670}{150.046501}{11.543277}%
\vSd{29.324657}{287.698982}{148.882666}{9.767273}%
\vSd{37.698518}{287.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSk{23.968637}{284.578942}{-62.892095}{11.341418}%
\vSk{29.464721}{274.483379}{3.998754}{11.041651}%
\vSk{40.169365}{275.253366}{57.677363}{9.665328}%
\vSk{40.151325}{283.421058}{117.107905}{11.341418}%
\vSk{29.464721}{293.516621}{-176.001246}{11.041651}%
\vSk{23.986676}{292.746634}{-122.322637}{9.665328}%
}}%
{\color{black}\put(35.00000,260.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 1}}}%
{\color{vltTeal!31}\vlB{%
\vRa{130.468308}{274.483379}{2.242963}%
\vRa{132.419694}{274.933379}{6.728889}%
\vRa{134.371080}{275.383379}{5.323206}%
\vRa{136.322467}{275.833379}{2.341170}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{129.377437}{274.483379}{0.067217}%
\vRa{129.147082}{274.933379}{0.201650}%
\vRa{128.916727}{275.383379}{0.336083}%
\vRa{128.686372}{275.833379}{0.470516}%
\vRa{128.456017}{276.283379}{0.604949}%
\vRa{128.225662}{276.733379}{0.739382}%
\vRa{127.995307}{277.183379}{0.873815}%
\vRa{127.764952}{277.633379}{1.008249}%
\vRa{127.534597}{278.083379}{1.142682}%
\vRa{127.304242}{278.533379}{1.277115}%
\vRa{127.073887}{278.983379}{1.411548}%
\vRa{126.843532}{279.433379}{1.545981}%
\vRa{126.613178}{279.883379}{1.680414}%
\vRa{126.382823}{280.333379}{1.814847}%
\vRa{126.152468}{280.783379}{1.949281}%
\vRa{125.922113}{281.233379}{2.083714}%
\vRa{125.691758}{281.683379}{2.218147}%
\vRa{125.461403}{282.133379}{2.122739}%
\vRa{125.231048}{282.583379}{1.692563}%
\vRa{125.000693}{283.033379}{1.262387}%
\vRa{124.770338}{283.483379}{0.832211}%
\vRa{124.539983}{283.933379}{0.402036}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{139.992060}{275.253366}{0.657689}%
\vRa{138.961410}{275.703366}{1.973066}%
\vRa{137.930759}{276.153366}{3.288444}%
\vRa{138.319417}{276.603366}{3.184514}%
\vRa{138.821510}{277.053366}{2.967147}%
\vRa{139.323604}{277.503366}{2.749780}%
\vRa{139.825698}{277.953366}{2.532414}%
\vRa{140.327791}{278.403366}{2.315047}%
\vRa{140.829885}{278.853366}{2.097680}%
\vRa{141.331979}{279.303366}{1.880314}%
\vRa{141.834073}{279.753366}{1.662947}%
\vRa{142.336166}{280.203366}{1.445581}%
\vRa{142.838260}{280.653366}{1.228214}%
\vRa{143.340354}{281.103366}{1.010847}%
\vRa{143.842447}{281.553366}{0.793481}%
\vRa{144.344541}{282.003366}{0.576114}%
\vRa{144.846635}{282.453366}{0.358748}%
\vRa{145.348728}{282.903366}{0.141381}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{127.522765}{282.175193}{0.365162}%
\vRa{126.862234}{282.625193}{1.095486}%
\vRa{126.201704}{283.075193}{1.825809}%
\vRa{125.541173}{283.525193}{2.556133}%
\vRa{124.880642}{283.975193}{3.286457}%
\vRa{124.369779}{284.425193}{3.867113}%
\vRa{124.654506}{284.875193}{3.652179}%
\vRa{124.939233}{285.325193}{3.437245}%
\vRa{125.223960}{285.775193}{3.222311}%
\vRa{125.508687}{286.225193}{3.007377}%
\vRa{125.793414}{286.675193}{2.792443}%
\vRa{126.078141}{287.125193}{2.577509}%
\vRa{126.362868}{287.575193}{2.362575}%
\vRa{126.647596}{288.025193}{2.147641}%
\vRa{126.932323}{288.475193}{1.932707}%
\vRa{127.217050}{288.925193}{1.717773}%
\vRa{127.501777}{289.375193}{1.502839}%
\vRa{127.786504}{289.825193}{1.287905}%
\vRa{128.071231}{290.275193}{1.072971}%
\vRa{128.355958}{290.725193}{0.858036}%
\vRa{128.640685}{291.175193}{0.643102}%
\vRa{128.925412}{291.625193}{0.428168}%
\vRa{129.210139}{292.075193}{0.213234}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{145.263963}{283.421058}{0.296163}%
\vRa{144.441281}{283.871058}{0.888490}%
\vRa{143.618599}{284.321058}{1.480817}%
\vRa{142.795918}{284.771058}{2.073143}%
\vRa{141.973236}{285.221058}{2.665470}%
\vRa{141.150555}{285.671058}{3.257796}%
\vRa{140.327873}{286.121058}{3.850123}%
\vRa{139.505191}{286.571058}{4.442450}%
\vRa{138.682510}{287.021058}{5.034776}%
\vRa{137.859828}{287.471058}{5.627103}%
\vRa{138.058353}{287.921058}{5.198223}%
\vRa{138.263558}{288.371058}{4.762663}%
\vRa{138.468763}{288.821058}{4.327104}%
\vRa{138.673967}{289.271058}{3.891544}%
\vRa{138.879172}{289.721058}{3.455985}%
\vRa{139.084376}{290.171058}{3.020425}%
\vRa{139.289581}{290.621058}{2.584865}%
\vRa{139.494786}{291.071058}{2.149306}%
\vRa{139.699990}{291.521058}{1.713746}%
\vRa{139.905195}{291.971058}{1.278186}%
\vRa{140.110400}{292.421058}{0.842627}%
\vRa{140.315604}{292.871058}{0.407067}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{137.481750}{287.698982}{0.475334}%
\vRa{136.736287}{288.148982}{1.426002}%
\vRa{135.990823}{288.598982}{2.376670}%
\vRa{135.245360}{289.048982}{3.327339}%
\vRa{134.499896}{289.498982}{4.278007}%
\vRa{133.754433}{289.948982}{5.228675}%
\vRa{133.008969}{290.398982}{6.179343}%
\vRa{132.263506}{290.848982}{7.130011}%
\vRa{131.518042}{291.298982}{8.080679}%
\vRa{130.772579}{291.748982}{9.031347}%
\vRa{130.027115}{292.198982}{9.982016}%
\vRa{131.314348}{292.648982}{8.899987}%
\vRa{137.751661}{293.098982}{2.667879}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{129.444654}{274.483379}{1.023654}%
\vRa{129.348732}{274.933379}{3.070962}%
\vRa{129.252810}{275.383379}{5.118270}%
\vRa{129.156888}{275.833379}{7.165578}%
\vRa{129.060966}{276.283379}{8.625696}%
\vRa{128.965045}{276.733379}{7.940732}%
\vRa{128.869123}{277.183379}{7.255768}%
\vRa{128.773201}{277.633379}{6.570804}%
\vRa{128.677279}{278.083379}{5.885840}%
\vRa{128.581357}{278.533379}{5.200876}%
\vRa{128.485435}{278.983379}{4.515912}%
\vRa{128.389514}{279.433379}{3.830948}%
\vRa{128.293592}{279.883379}{3.145984}%
\vRa{128.197670}{280.333379}{2.461020}%
\vRa{128.101748}{280.783379}{1.776056}%
\vRa{128.005826}{281.233379}{1.091093}%
\vRa{127.909904}{281.683379}{0.406129}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{137.854482}{276.411670}{0.251047}%
\vRa{137.854482}{276.861670}{0.753141}%
\vRa{137.854482}{277.311670}{1.255234}%
\vRa{137.854482}{277.761670}{1.757328}%
\vRa{137.854482}{278.211670}{2.259422}%
\vRa{137.854482}{278.661670}{2.761515}%
\vRa{137.854482}{279.111670}{3.263609}%
\vRa{137.854482}{279.561670}{3.765703}%
\vRa{137.854482}{280.011670}{4.267796}%
\vRa{137.854482}{280.461670}{4.769890}%
\vRa{137.854482}{280.911670}{5.271984}%
\vRa{137.854482}{281.361670}{5.774078}%
\vRa{137.854482}{281.811670}{6.276171}%
\vRa{137.854482}{282.261670}{6.778265}%
\vRa{137.854482}{282.711670}{7.280359}%
\vRa{137.854482}{283.161670}{7.782452}%
\vRa{137.854482}{283.611670}{7.061007}%
\vRa{137.854482}{284.061670}{6.238326}%
\vRa{137.854482}{284.511670}{5.415644}%
\vRa{137.854482}{284.961670}{4.592963}%
\vRa{137.854482}{285.411670}{3.770281}%
\vRa{137.854482}{285.861670}{2.947599}%
\vRa{137.854482}{286.311670}{2.124918}%
\vRa{137.854482}{286.761670}{1.302236}%
\vRa{137.854482}{287.211670}{0.479555}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{127.887927}{282.175193}{0.372492}%
\vRa{127.957720}{282.625193}{1.117475}%
\vRa{128.027513}{283.075193}{1.862458}%
\vRa{128.097306}{283.525193}{2.607442}%
\vRa{128.167099}{283.975193}{3.352425}%
\vRa{128.236892}{284.425193}{4.097409}%
\vRa{128.306685}{284.875193}{4.842392}%
\vRa{128.376478}{285.325193}{5.587375}%
\vRa{128.446271}{285.775193}{6.332359}%
\vRa{128.516064}{286.225193}{7.077342}%
\vRa{128.585857}{286.675193}{7.822325}%
\vRa{128.655650}{287.125193}{8.567309}%
\vRa{128.725443}{287.575193}{8.961375}%
\vRa{128.795236}{288.025193}{8.146118}%
\vRa{128.865029}{288.475193}{7.330862}%
\vRa{128.934822}{288.925193}{6.515605}%
\vRa{129.004615}{289.375193}{5.700348}%
\vRa{129.074409}{289.825193}{4.885092}%
\vRa{129.144202}{290.275193}{4.069835}%
\vRa{129.213995}{290.725193}{3.254579}%
\vRa{129.283788}{291.175193}{2.439322}%
\vRa{129.353581}{291.625193}{1.624066}%
\vRa{129.423374}{292.075193}{0.808809}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{137.464039}{276.411670}{0.390443}%
\vRa{136.683153}{276.861670}{1.171329}%
\vRa{135.902268}{277.311670}{1.952215}%
\vRa{135.121382}{277.761670}{2.733100}%
\vRa{134.340496}{278.211670}{3.513986}%
\vRa{133.559610}{278.661670}{4.294872}%
\vRa{132.778724}{279.111670}{5.075758}%
\vRa{131.997839}{279.561670}{5.856644}%
\vRa{131.216953}{280.011670}{6.637529}%
\vRa{130.436067}{280.461670}{7.418415}%
\vRa{129.655181}{280.911670}{8.199301}%
\vRa{128.874295}{281.361670}{8.980187}%
\vRa{128.093410}{281.811670}{9.761073}%
\vRa{128.416995}{282.261670}{9.437487}%
\vRa{129.231772}{282.711670}{8.622711}%
\vRa{130.046548}{283.161670}{7.807934}%
\vRa{130.861324}{283.611670}{6.993158}%
\vRa{131.676101}{284.061670}{6.178381}%
\vRa{132.490877}{284.511670}{5.363605}%
\vRa{133.305654}{284.961670}{4.548828}%
\vRa{134.120430}{285.411670}{3.734052}%
\vRa{134.935206}{285.861670}{2.919276}%
\vRa{135.749983}{286.311670}{2.104499}%
\vRa{136.564759}{286.761670}{1.289723}%
\vRa{137.379536}{287.211670}{0.474946}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{140.232744}{275.253366}{57.677363}{9.665328}%
\vSd{137.637571}{276.411670}{41.868190}{10.502227}%
\vSd{127.535172}{274.483379}{102.033056}{7.864619}%
\vSd{137.558776}{287.698982}{65.486526}{6.393967}%
\vSd{129.469951}{274.483379}{3.998754}{11.041651}%
\vSd{124.050055}{292.746634}{-122.322637}{9.665328}%
\vSd{129.419585}{276.411670}{-167.014302}{8.581325}%
\vSd{129.469951}{292.746634}{3.998754}{11.041651}%
\vSd{127.531870}{292.746634}{-98.816083}{10.697832}%
\vSd{127.695905}{287.698982}{-151.088184}{11.425467}%
\vSd{124.141712}{284.578942}{-34.265443}{4.269327}%
\vSd{124.035398}{274.483379}{117.107905}{11.341418}%
\vSd{137.724437}{276.411670}{-23.586923}{2.894747}%
\vSd{140.218087}{293.516621}{-62.892095}{11.341418}%
\vSd{137.529482}{276.411670}{90.000000}{11.287312}%
\vSd{127.690759}{276.411670}{150.046501}{11.543277}%
\vSd{129.324657}{287.698982}{148.882666}{9.767273}%
\vSd{137.698518}{287.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSk{123.968637}{284.578942}{-62.892095}{11.341418}%
\vSk{129.464721}{274.483379}{3.998754}{11.041651}%
\vSk{140.169365}{275.253366}{57.677363}{9.665328}%
\vSk{140.151325}{283.421058}{117.107905}{11.341418}%
\vSk{129.464721}{293.516621}{-176.001246}{11.041651}%
\vSk{123.986676}{292.746634}{-122.322637}{9.665328}%
}}%
{\color{black}\put(135.00000,260.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 2}}}%
{\color{vltTeal!31}\vlB{%
\vRa{30.468308}{179.483379}{2.242963}%
\vRa{32.419694}{179.933379}{6.728889}%
\vRa{34.371080}{180.383379}{5.323206}%
\vRa{36.322467}{180.833379}{2.341170}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{29.377437}{179.483379}{0.067217}%
\vRa{29.147082}{179.933379}{0.201650}%
\vRa{28.916727}{180.383379}{0.336083}%
\vRa{28.686372}{180.833379}{0.470516}%
\vRa{28.456017}{181.283379}{0.604949}%
\vRa{28.225662}{181.733379}{0.739382}%
\vRa{27.995307}{182.183379}{0.873815}%
\vRa{27.764952}{182.633379}{1.008249}%
\vRa{27.534597}{183.083379}{1.142682}%
\vRa{27.304242}{183.533379}{1.277115}%
\vRa{27.073887}{183.983379}{1.411548}%
\vRa{26.843532}{184.433379}{1.545981}%
\vRa{26.613178}{184.883379}{1.680414}%
\vRa{26.382823}{185.333379}{1.814847}%
\vRa{26.152468}{185.783379}{1.949281}%
\vRa{25.922113}{186.233379}{2.083714}%
\vRa{25.691758}{186.683379}{2.218147}%
\vRa{25.461403}{187.133379}{2.122739}%
\vRa{25.231048}{187.583379}{1.692563}%
\vRa{25.000693}{188.033379}{1.262387}%
\vRa{24.770338}{188.483379}{0.832211}%
\vRa{24.539983}{188.933379}{0.402036}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{39.992060}{180.253366}{0.657689}%
\vRa{38.961410}{180.703366}{1.973066}%
\vRa{37.930759}{181.153366}{3.288444}%
\vRa{38.319417}{181.603366}{3.184514}%
\vRa{38.821510}{182.053366}{2.967147}%
\vRa{39.323604}{182.503366}{2.749780}%
\vRa{39.825698}{182.953366}{2.532414}%
\vRa{40.327791}{183.403366}{2.315047}%
\vRa{40.829885}{183.853366}{2.097680}%
\vRa{41.331979}{184.303366}{1.880314}%
\vRa{41.834073}{184.753366}{1.662947}%
\vRa{42.336166}{185.203366}{1.445581}%
\vRa{42.838260}{185.653366}{1.228214}%
\vRa{43.340354}{186.103366}{1.010847}%
\vRa{43.842447}{186.553366}{0.793481}%
\vRa{44.344541}{187.003366}{0.576114}%
\vRa{44.846635}{187.453366}{0.358748}%
\vRa{45.348728}{187.903366}{0.141381}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{27.522765}{187.175193}{0.365162}%
\vRa{26.862234}{187.625193}{1.095486}%
\vRa{26.201704}{188.075193}{1.825809}%
\vRa{25.541173}{188.525193}{2.556133}%
\vRa{24.880642}{188.975193}{3.286457}%
\vRa{24.369779}{189.425193}{3.867113}%
\vRa{24.654506}{189.875193}{3.652179}%
\vRa{24.939233}{190.325193}{3.437245}%
\vRa{25.223960}{190.775193}{3.222311}%
\vRa{25.508687}{191.225193}{3.007377}%
\vRa{25.793414}{191.675193}{2.792443}%
\vRa{26.078141}{192.125193}{2.577509}%
\vRa{26.362868}{192.575193}{2.362575}%
\vRa{26.647596}{193.025193}{2.147641}%
\vRa{26.932323}{193.475193}{1.932707}%
\vRa{27.217050}{193.925193}{1.717773}%
\vRa{27.501777}{194.375193}{1.502839}%
\vRa{27.786504}{194.825193}{1.287905}%
\vRa{28.071231}{195.275193}{1.072971}%
\vRa{28.355958}{195.725193}{0.858036}%
\vRa{28.640685}{196.175193}{0.643102}%
\vRa{28.925412}{196.625193}{0.428168}%
\vRa{29.210139}{197.075193}{0.213234}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{45.263963}{188.421058}{0.296163}%
\vRa{44.441281}{188.871058}{0.888490}%
\vRa{43.618599}{189.321058}{1.480817}%
\vRa{42.795918}{189.771058}{2.073143}%
\vRa{41.973236}{190.221058}{2.665470}%
\vRa{41.150555}{190.671058}{3.257796}%
\vRa{40.327873}{191.121058}{3.850123}%
\vRa{39.505191}{191.571058}{4.442450}%
\vRa{38.682510}{192.021058}{5.034776}%
\vRa{37.859828}{192.471058}{5.627103}%
\vRa{38.058353}{192.921058}{5.198223}%
\vRa{38.263558}{193.371058}{4.762663}%
\vRa{38.468763}{193.821058}{4.327104}%
\vRa{38.673967}{194.271058}{3.891544}%
\vRa{38.879172}{194.721058}{3.455985}%
\vRa{39.084376}{195.171058}{3.020425}%
\vRa{39.289581}{195.621058}{2.584865}%
\vRa{39.494786}{196.071058}{2.149306}%
\vRa{39.699990}{196.521058}{1.713746}%
\vRa{39.905195}{196.971058}{1.278186}%
\vRa{40.110400}{197.421058}{0.842627}%
\vRa{40.315604}{197.871058}{0.407067}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{37.481750}{192.698982}{0.475334}%
\vRa{36.736287}{193.148982}{1.426002}%
\vRa{35.990823}{193.598982}{2.376670}%
\vRa{35.245360}{194.048982}{3.327339}%
\vRa{34.499896}{194.498982}{4.278007}%
\vRa{33.754433}{194.948982}{5.228675}%
\vRa{33.008969}{195.398982}{6.179343}%
\vRa{32.263506}{195.848982}{7.130011}%
\vRa{31.518042}{196.298982}{8.080679}%
\vRa{30.772579}{196.748982}{9.031347}%
\vRa{30.027115}{197.198982}{9.982016}%
\vRa{31.314348}{197.648982}{8.899987}%
\vRa{37.751661}{198.098982}{2.667879}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{29.444654}{179.483379}{1.023654}%
\vRa{29.348732}{179.933379}{3.070962}%
\vRa{29.252810}{180.383379}{5.118270}%
\vRa{29.156888}{180.833379}{7.165578}%
\vRa{29.060966}{181.283379}{8.625696}%
\vRa{28.965045}{181.733379}{7.940732}%
\vRa{28.869123}{182.183379}{7.255768}%
\vRa{28.773201}{182.633379}{6.570804}%
\vRa{28.677279}{183.083379}{5.885840}%
\vRa{28.581357}{183.533379}{5.200876}%
\vRa{28.485435}{183.983379}{4.515912}%
\vRa{28.389514}{184.433379}{3.830948}%
\vRa{28.293592}{184.883379}{3.145984}%
\vRa{28.197670}{185.333379}{2.461020}%
\vRa{28.101748}{185.783379}{1.776056}%
\vRa{28.005826}{186.233379}{1.091093}%
\vRa{27.909904}{186.683379}{0.406129}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{37.854482}{181.411670}{0.251047}%
\vRa{37.854482}{181.861670}{0.753141}%
\vRa{37.854482}{182.311670}{1.255234}%
\vRa{37.854482}{182.761670}{1.757328}%
\vRa{37.854482}{183.211670}{2.259422}%
\vRa{37.854482}{183.661670}{2.761515}%
\vRa{37.854482}{184.111670}{3.263609}%
\vRa{37.854482}{184.561670}{3.765703}%
\vRa{37.854482}{185.011670}{4.267796}%
\vRa{37.854482}{185.461670}{4.769890}%
\vRa{37.854482}{185.911670}{5.271984}%
\vRa{37.854482}{186.361670}{5.774078}%
\vRa{37.854482}{186.811670}{6.276171}%
\vRa{37.854482}{187.261670}{6.778265}%
\vRa{37.854482}{187.711670}{7.280359}%
\vRa{37.854482}{188.161670}{7.782452}%
\vRa{37.854482}{188.611670}{7.061007}%
\vRa{37.854482}{189.061670}{6.238326}%
\vRa{37.854482}{189.511670}{5.415644}%
\vRa{37.854482}{189.961670}{4.592963}%
\vRa{37.854482}{190.411670}{3.770281}%
\vRa{37.854482}{190.861670}{2.947599}%
\vRa{37.854482}{191.311670}{2.124918}%
\vRa{37.854482}{191.761670}{1.302236}%
\vRa{37.854482}{192.211670}{0.479555}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{27.887927}{187.175193}{0.372492}%
\vRa{27.957720}{187.625193}{1.117475}%
\vRa{28.027513}{188.075193}{1.862458}%
\vRa{28.097306}{188.525193}{2.607442}%
\vRa{28.167099}{188.975193}{3.352425}%
\vRa{28.236892}{189.425193}{4.097409}%
\vRa{28.306685}{189.875193}{4.842392}%
\vRa{28.376478}{190.325193}{5.587375}%
\vRa{28.446271}{190.775193}{6.332359}%
\vRa{28.516064}{191.225193}{7.077342}%
\vRa{28.585857}{191.675193}{7.822325}%
\vRa{28.655650}{192.125193}{8.567309}%
\vRa{28.725443}{192.575193}{8.961375}%
\vRa{28.795236}{193.025193}{8.146118}%
\vRa{28.865029}{193.475193}{7.330862}%
\vRa{28.934822}{193.925193}{6.515605}%
\vRa{29.004615}{194.375193}{5.700348}%
\vRa{29.074409}{194.825193}{4.885092}%
\vRa{29.144202}{195.275193}{4.069835}%
\vRa{29.213995}{195.725193}{3.254579}%
\vRa{29.283788}{196.175193}{2.439322}%
\vRa{29.353581}{196.625193}{1.624066}%
\vRa{29.423374}{197.075193}{0.808809}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{37.464039}{181.411670}{0.390443}%
\vRa{36.683153}{181.861670}{1.171329}%
\vRa{35.902268}{182.311670}{1.952215}%
\vRa{35.121382}{182.761670}{2.733100}%
\vRa{34.340496}{183.211670}{3.513986}%
\vRa{33.559610}{183.661670}{4.294872}%
\vRa{32.778724}{184.111670}{5.075758}%
\vRa{31.997839}{184.561670}{5.856644}%
\vRa{31.216953}{185.011670}{6.637529}%
\vRa{30.436067}{185.461670}{7.418415}%
\vRa{29.655181}{185.911670}{8.199301}%
\vRa{28.874295}{186.361670}{8.980187}%
\vRa{28.093410}{186.811670}{9.761073}%
\vRa{28.416995}{187.261670}{9.437487}%
\vRa{29.231772}{187.711670}{8.622711}%
\vRa{30.046548}{188.161670}{7.807934}%
\vRa{30.861324}{188.611670}{6.993158}%
\vRa{31.676101}{189.061670}{6.178381}%
\vRa{32.490877}{189.511670}{5.363605}%
\vRa{33.305654}{189.961670}{4.548828}%
\vRa{34.120430}{190.411670}{3.734052}%
\vRa{34.935206}{190.861670}{2.919276}%
\vRa{35.749983}{191.311670}{2.104499}%
\vRa{36.564759}{191.761670}{1.289723}%
\vRa{37.379536}{192.211670}{0.474946}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{40.232744}{180.253366}{57.677363}{9.665328}%
\vSd{37.637571}{181.411670}{41.868190}{10.502227}%
\vSd{27.535172}{179.483379}{102.033056}{7.864619}%
\vSd{37.558776}{192.698982}{65.486526}{6.393967}%
\vSd{29.469951}{179.483379}{3.998754}{11.041651}%
\vSd{24.050055}{197.746634}{-122.322637}{9.665328}%
\vSd{29.419585}{181.411670}{-167.014302}{8.581325}%
\vSd{29.469951}{197.746634}{3.998754}{11.041651}%
\vSd{27.531870}{197.746634}{-98.816083}{10.697832}%
\vSd{27.695905}{192.698982}{-151.088184}{11.425467}%
\vSd{24.141712}{189.578942}{-34.265443}{4.269327}%
\vSd{24.035398}{179.483379}{117.107905}{11.341418}%
\vSd{37.724437}{181.411670}{-23.586923}{2.894747}%
\vSd{40.218087}{198.516621}{-62.892095}{11.341418}%
\vSd{37.529482}{181.411670}{90.000000}{11.287312}%
\vSd{27.690759}{181.411670}{150.046501}{11.543277}%
\vSd{29.324657}{192.698982}{148.882666}{9.767273}%
\vSd{37.698518}{192.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSk{23.968637}{189.578942}{-62.892095}{11.341418}%
\vSk{29.464721}{179.483379}{3.998754}{11.041651}%
\vSk{40.169365}{180.253366}{57.677363}{9.665328}%
\vSk{40.151325}{188.421058}{117.107905}{11.341418}%
\vSk{29.464721}{198.516621}{-176.001246}{11.041651}%
\vSk{23.986676}{197.746634}{-122.322637}{9.665328}%
}}%
{\color{black}\put(35.00000,165.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 3}}}%
{\color{vltTeal!31}\vlB{%
\vRa{130.468308}{179.483379}{2.242963}%
\vRa{132.419694}{179.933379}{6.728889}%
\vRa{134.371080}{180.383379}{5.323206}%
\vRa{136.322467}{180.833379}{2.341170}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{129.377437}{179.483379}{0.067217}%
\vRa{129.147082}{179.933379}{0.201650}%
\vRa{128.916727}{180.383379}{0.336083}%
\vRa{128.686372}{180.833379}{0.470516}%
\vRa{128.456017}{181.283379}{0.604949}%
\vRa{128.225662}{181.733379}{0.739382}%
\vRa{127.995307}{182.183379}{0.873815}%
\vRa{127.764952}{182.633379}{1.008249}%
\vRa{127.534597}{183.083379}{1.142682}%
\vRa{127.304242}{183.533379}{1.277115}%
\vRa{127.073887}{183.983379}{1.411548}%
\vRa{126.843532}{184.433379}{1.545981}%
\vRa{126.613178}{184.883379}{1.680414}%
\vRa{126.382823}{185.333379}{1.814847}%
\vRa{126.152468}{185.783379}{1.949281}%
\vRa{125.922113}{186.233379}{2.083714}%
\vRa{125.691758}{186.683379}{2.218147}%
\vRa{125.461403}{187.133379}{2.122739}%
\vRa{125.231048}{187.583379}{1.692563}%
\vRa{125.000693}{188.033379}{1.262387}%
\vRa{124.770338}{188.483379}{0.832211}%
\vRa{124.539983}{188.933379}{0.402036}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{139.992060}{180.253366}{0.657689}%
\vRa{138.961410}{180.703366}{1.973066}%
\vRa{137.930759}{181.153366}{3.288444}%
\vRa{138.319417}{181.603366}{3.184514}%
\vRa{138.821510}{182.053366}{2.967147}%
\vRa{139.323604}{182.503366}{2.749780}%
\vRa{139.825698}{182.953366}{2.532414}%
\vRa{140.327791}{183.403366}{2.315047}%
\vRa{140.829885}{183.853366}{2.097680}%
\vRa{141.331979}{184.303366}{1.880314}%
\vRa{141.834073}{184.753366}{1.662947}%
\vRa{142.336166}{185.203366}{1.445581}%
\vRa{142.838260}{185.653366}{1.228214}%
\vRa{143.340354}{186.103366}{1.010847}%
\vRa{143.842447}{186.553366}{0.793481}%
\vRa{144.344541}{187.003366}{0.576114}%
\vRa{144.846635}{187.453366}{0.358748}%
\vRa{145.348728}{187.903366}{0.141381}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{127.522765}{187.175193}{0.365162}%
\vRa{126.862234}{187.625193}{1.095486}%
\vRa{126.201704}{188.075193}{1.825809}%
\vRa{125.541173}{188.525193}{2.556133}%
\vRa{124.880642}{188.975193}{3.286457}%
\vRa{124.369779}{189.425193}{3.867113}%
\vRa{124.654506}{189.875193}{3.652179}%
\vRa{124.939233}{190.325193}{3.437245}%
\vRa{125.223960}{190.775193}{3.222311}%
\vRa{125.508687}{191.225193}{3.007377}%
\vRa{125.793414}{191.675193}{2.792443}%
\vRa{126.078141}{192.125193}{2.577509}%
\vRa{126.362868}{192.575193}{2.362575}%
\vRa{126.647596}{193.025193}{2.147641}%
\vRa{126.932323}{193.475193}{1.932707}%
\vRa{127.217050}{193.925193}{1.717773}%
\vRa{127.501777}{194.375193}{1.502839}%
\vRa{127.786504}{194.825193}{1.287905}%
\vRa{128.071231}{195.275193}{1.072971}%
\vRa{128.355958}{195.725193}{0.858036}%
\vRa{128.640685}{196.175193}{0.643102}%
\vRa{128.925412}{196.625193}{0.428168}%
\vRa{129.210139}{197.075193}{0.213234}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{145.263963}{188.421058}{0.296163}%
\vRa{144.441281}{188.871058}{0.888490}%
\vRa{143.618599}{189.321058}{1.480817}%
\vRa{142.795918}{189.771058}{2.073143}%
\vRa{141.973236}{190.221058}{2.665470}%
\vRa{141.150555}{190.671058}{3.257796}%
\vRa{140.327873}{191.121058}{3.850123}%
\vRa{139.505191}{191.571058}{4.442450}%
\vRa{138.682510}{192.021058}{5.034776}%
\vRa{137.859828}{192.471058}{5.627103}%
\vRa{138.058353}{192.921058}{5.198223}%
\vRa{138.263558}{193.371058}{4.762663}%
\vRa{138.468763}{193.821058}{4.327104}%
\vRa{138.673967}{194.271058}{3.891544}%
\vRa{138.879172}{194.721058}{3.455985}%
\vRa{139.084376}{195.171058}{3.020425}%
\vRa{139.289581}{195.621058}{2.584865}%
\vRa{139.494786}{196.071058}{2.149306}%
\vRa{139.699990}{196.521058}{1.713746}%
\vRa{139.905195}{196.971058}{1.278186}%
\vRa{140.110400}{197.421058}{0.842627}%
\vRa{140.315604}{197.871058}{0.407067}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{137.481750}{192.698982}{0.475334}%
\vRa{136.736287}{193.148982}{1.426002}%
\vRa{135.990823}{193.598982}{2.376670}%
\vRa{135.245360}{194.048982}{3.327339}%
\vRa{134.499896}{194.498982}{4.278007}%
\vRa{133.754433}{194.948982}{5.228675}%
\vRa{133.008969}{195.398982}{6.179343}%
\vRa{132.263506}{195.848982}{7.130011}%
\vRa{131.518042}{196.298982}{8.080679}%
\vRa{130.772579}{196.748982}{9.031347}%
\vRa{130.027115}{197.198982}{9.982016}%
\vRa{131.314348}{197.648982}{8.899987}%
\vRa{137.751661}{198.098982}{2.667879}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{129.444654}{179.483379}{1.023654}%
\vRa{129.348732}{179.933379}{3.070962}%
\vRa{129.252810}{180.383379}{5.118270}%
\vRa{129.156888}{180.833379}{7.165578}%
\vRa{129.060966}{181.283379}{8.625696}%
\vRa{128.965045}{181.733379}{7.940732}%
\vRa{128.869123}{182.183379}{7.255768}%
\vRa{128.773201}{182.633379}{6.570804}%
\vRa{128.677279}{183.083379}{5.885840}%
\vRa{128.581357}{183.533379}{5.200876}%
\vRa{128.485435}{183.983379}{4.515912}%
\vRa{128.389514}{184.433379}{3.830948}%
\vRa{128.293592}{184.883379}{3.145984}%
\vRa{128.197670}{185.333379}{2.461020}%
\vRa{128.101748}{185.783379}{1.776056}%
\vRa{128.005826}{186.233379}{1.091093}%
\vRa{127.909904}{186.683379}{0.406129}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{137.854482}{181.411670}{0.251047}%
\vRa{137.854482}{181.861670}{0.753141}%
\vRa{137.854482}{182.311670}{1.255234}%
\vRa{137.854482}{182.761670}{1.757328}%
\vRa{137.854482}{183.211670}{2.259422}%
\vRa{137.854482}{183.661670}{2.761515}%
\vRa{137.854482}{184.111670}{3.263609}%
\vRa{137.854482}{184.561670}{3.765703}%
\vRa{137.854482}{185.011670}{4.267796}%
\vRa{137.854482}{185.461670}{4.769890}%
\vRa{137.854482}{185.911670}{5.271984}%
\vRa{137.854482}{186.361670}{5.774078}%
\vRa{137.854482}{186.811670}{6.276171}%
\vRa{137.854482}{187.261670}{6.778265}%
\vRa{137.854482}{187.711670}{7.280359}%
\vRa{137.854482}{188.161670}{7.782452}%
\vRa{137.854482}{188.611670}{7.061007}%
\vRa{137.854482}{189.061670}{6.238326}%
\vRa{137.854482}{189.511670}{5.415644}%
\vRa{137.854482}{189.961670}{4.592963}%
\vRa{137.854482}{190.411670}{3.770281}%
\vRa{137.854482}{190.861670}{2.947599}%
\vRa{137.854482}{191.311670}{2.124918}%
\vRa{137.854482}{191.761670}{1.302236}%
\vRa{137.854482}{192.211670}{0.479555}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{127.887927}{187.175193}{0.372492}%
\vRa{127.957720}{187.625193}{1.117475}%
\vRa{128.027513}{188.075193}{1.862458}%
\vRa{128.097306}{188.525193}{2.607442}%
\vRa{128.167099}{188.975193}{3.352425}%
\vRa{128.236892}{189.425193}{4.097409}%
\vRa{128.306685}{189.875193}{4.842392}%
\vRa{128.376478}{190.325193}{5.587375}%
\vRa{128.446271}{190.775193}{6.332359}%
\vRa{128.516064}{191.225193}{7.077342}%
\vRa{128.585857}{191.675193}{7.822325}%
\vRa{128.655650}{192.125193}{8.567309}%
\vRa{128.725443}{192.575193}{8.961375}%
\vRa{128.795236}{193.025193}{8.146118}%
\vRa{128.865029}{193.475193}{7.330862}%
\vRa{128.934822}{193.925193}{6.515605}%
\vRa{129.004615}{194.375193}{5.700348}%
\vRa{129.074409}{194.825193}{4.885092}%
\vRa{129.144202}{195.275193}{4.069835}%
\vRa{129.213995}{195.725193}{3.254579}%
\vRa{129.283788}{196.175193}{2.439322}%
\vRa{129.353581}{196.625193}{1.624066}%
\vRa{129.423374}{197.075193}{0.808809}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{137.464039}{181.411670}{0.390443}%
\vRa{136.683153}{181.861670}{1.171329}%
\vRa{135.902268}{182.311670}{1.952215}%
\vRa{135.121382}{182.761670}{2.733100}%
\vRa{134.340496}{183.211670}{3.513986}%
\vRa{133.559610}{183.661670}{4.294872}%
\vRa{132.778724}{184.111670}{5.075758}%
\vRa{131.997839}{184.561670}{5.856644}%
\vRa{131.216953}{185.011670}{6.637529}%
\vRa{130.436067}{185.461670}{7.418415}%
\vRa{129.655181}{185.911670}{8.199301}%
\vRa{128.874295}{186.361670}{8.980187}%
\vRa{128.093410}{186.811670}{9.761073}%
\vRa{128.416995}{187.261670}{9.437487}%
\vRa{129.231772}{187.711670}{8.622711}%
\vRa{130.046548}{188.161670}{7.807934}%
\vRa{130.861324}{188.611670}{6.993158}%
\vRa{131.676101}{189.061670}{6.178381}%
\vRa{132.490877}{189.511670}{5.363605}%
\vRa{133.305654}{189.961670}{4.548828}%
\vRa{134.120430}{190.411670}{3.734052}%
\vRa{134.935206}{190.861670}{2.919276}%
\vRa{135.749983}{191.311670}{2.104499}%
\vRa{136.564759}{191.761670}{1.289723}%
\vRa{137.379536}{192.211670}{0.474946}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{140.232744}{180.253366}{57.677363}{9.665328}%
\vSd{137.637571}{181.411670}{41.868190}{10.502227}%
\vSd{127.535172}{179.483379}{102.033056}{7.864619}%
\vSd{137.558776}{192.698982}{65.486526}{6.393967}%
\vSd{129.469951}{179.483379}{3.998754}{11.041651}%
\vSd{124.050055}{197.746634}{-122.322637}{9.665328}%
\vSd{129.419585}{181.411670}{-167.014302}{8.581325}%
\vSd{129.469951}{197.746634}{3.998754}{11.041651}%
\vSd{127.531870}{197.746634}{-98.816083}{10.697832}%
\vSd{127.695905}{192.698982}{-151.088184}{11.425467}%
\vSd{124.141712}{189.578942}{-34.265443}{4.269327}%
\vSd{124.035398}{179.483379}{117.107905}{11.341418}%
\vSd{137.724437}{181.411670}{-23.586923}{2.894747}%
\vSd{140.218087}{198.516621}{-62.892095}{11.341418}%
\vSd{137.529482}{181.411670}{90.000000}{11.287312}%
\vSd{127.690759}{181.411670}{150.046501}{11.543277}%
\vSd{129.324657}{192.698982}{148.882666}{9.767273}%
\vSd{137.698518}{192.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSk{123.968637}{189.578942}{-62.892095}{11.341418}%
\vSk{129.464721}{179.483379}{3.998754}{11.041651}%
\vSk{140.169365}{180.253366}{57.677363}{9.665328}%
\vSk{140.151325}{188.421058}{117.107905}{11.341418}%
\vSk{129.464721}{198.516621}{-176.001246}{11.041651}%
\vSk{123.986676}{197.746634}{-122.322637}{9.665328}%
}}%
{\color{black}\put(135.00000,165.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 4}}}%
{\color{black}\put(84.00000,325.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont selected pair $(i,j)$}}}%
{\color{vltTeal!9}\vlB{%
\vRa{206.000000}{245.000000}{40.000000}%
\vRa{206.000000}{245.450000}{40.000000}%
\vRa{206.000000}{245.900000}{40.000000}%
\vRa{206.000000}{246.350000}{40.000000}%
\vRa{206.000000}{246.800000}{40.000000}%
\vRa{206.000000}{247.250000}{40.000000}%
\vRa{206.000000}{247.700000}{40.000000}%
\vRa{206.000000}{248.150000}{40.000000}%
\vRa{206.000000}{248.600000}{40.000000}%
\vRa{206.000000}{249.050000}{40.000000}%
\vRa{206.000000}{249.500000}{40.000000}%
\vRa{206.000000}{249.950000}{40.000000}%
\vRa{206.000000}{250.400000}{40.000000}%
\vRa{206.000000}{250.850000}{40.000000}%
\vRa{206.000000}{251.300000}{40.000000}%
\vRa{206.000000}{251.750000}{40.000000}%
\vRa{206.000000}{252.200000}{40.000000}%
\vRa{206.000000}{252.650000}{40.000000}%
\vRa{206.000000}{253.100000}{40.000000}%
\vRa{206.000000}{253.550000}{40.000000}%
\vRa{206.000000}{254.000000}{40.000000}%
\vRa{206.000000}{254.450000}{40.000000}%
\vRa{206.000000}{254.900000}{40.000000}%
\vRa{206.000000}{255.350000}{40.000000}%
\vRa{206.000000}{255.800000}{40.000000}%
\vRa{206.000000}{256.250000}{40.000000}%
\vRa{206.000000}{256.700000}{40.000000}%
\vRa{206.000000}{257.150000}{40.000000}%
\vRa{206.000000}{257.600000}{40.000000}%
\vRa{206.000000}{258.050000}{40.000000}%
\vRa{206.000000}{258.500000}{40.000000}%
\vRa{206.000000}{258.950000}{40.000000}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{206.000000}{259.400000}{40.000000}%
\vRa{206.000000}{259.850000}{40.000000}%
\vRa{206.000000}{260.300000}{40.000000}%
\vRa{206.000000}{260.750000}{40.000000}%
\vRa{206.000000}{261.200000}{40.000000}%
\vRa{206.000000}{261.650000}{40.000000}%
\vRa{206.000000}{262.100000}{40.000000}%
\vRa{206.000000}{262.550000}{40.000000}%
\vRa{206.000000}{263.000000}{40.000000}%
\vRa{206.000000}{263.450000}{40.000000}%
\vRa{206.000000}{263.900000}{40.000000}%
\vRa{206.000000}{264.350000}{40.000000}%
\vRa{206.000000}{264.800000}{40.000000}%
\vRa{206.000000}{265.250000}{40.000000}%
\vRa{206.000000}{265.700000}{40.000000}%
\vRa{206.000000}{266.150000}{40.000000}%
\vRa{206.000000}{266.600000}{40.000000}%
\vRa{206.000000}{267.050000}{40.000000}%
\vRa{206.000000}{267.500000}{40.000000}%
\vRa{206.000000}{267.950000}{40.000000}%
\vRa{206.000000}{268.400000}{40.000000}%
\vRa{206.000000}{268.850000}{40.000000}%
\vRa{206.000000}{269.300000}{40.000000}%
\vRa{206.000000}{269.750000}{40.000000}%
\vRa{206.000000}{270.200000}{40.000000}%
\vRa{206.000000}{270.650000}{40.000000}%
\vRa{206.000000}{271.100000}{40.000000}%
\vRa{206.000000}{271.550000}{40.000000}%
\vRa{206.000000}{272.000000}{40.000000}%
\vRa{206.000000}{272.450000}{40.000000}%
\vRa{206.000000}{272.900000}{40.000000}%
\vRa{206.000000}{273.350000}{40.000000}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{206.000000}{273.800000}{40.000000}%
\vRa{206.000000}{274.250000}{40.000000}%
\vRa{206.000000}{274.700000}{40.000000}%
\vRa{206.000000}{275.150000}{40.000000}%
\vRa{206.000000}{275.600000}{40.000000}%
\vRa{206.000000}{276.050000}{40.000000}%
\vRa{206.000000}{276.500000}{40.000000}%
\vRa{206.000000}{276.950000}{40.000000}%
\vRa{206.000000}{277.400000}{40.000000}%
\vRa{206.000000}{277.850000}{40.000000}%
\vRa{206.000000}{278.300000}{40.000000}%
\vRa{206.000000}{278.750000}{40.000000}%
\vRa{206.000000}{279.200000}{40.000000}%
\vRa{206.000000}{279.650000}{40.000000}%
\vRa{206.000000}{280.100000}{40.000000}%
\vRa{206.000000}{280.550000}{40.000000}%
\vRa{206.000000}{281.000000}{40.000000}%
\vRa{206.000000}{281.450000}{40.000000}%
\vRa{206.000000}{281.900000}{40.000000}%
\vRa{206.000000}{282.350000}{40.000000}%
}}%
{\color{black!20}\vlB{%
\vSn{206.000000}{245.000000}{0.000000}{40.000000}%
\vSn{245.575000}{245.000000}{90.000000}{38.000000}%
\vSn{206.000000}{283.000000}{180.000000}{40.000000}%
\vSn{205.575000}{283.000000}{-90.000000}{38.000000}%
}}%
{\color{black}\put(226.00000,264.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont $+\mathsf C$}}}%
{\color{vltRed!8}\vlB{%
\vRa{246.000000}{245.000000}{40.000000}%
\vRa{246.000000}{245.450000}{40.000000}%
\vRa{246.000000}{245.900000}{40.000000}%
\vRa{246.000000}{246.350000}{40.000000}%
\vRa{246.000000}{246.800000}{40.000000}%
\vRa{246.000000}{247.250000}{40.000000}%
\vRa{246.000000}{247.700000}{40.000000}%
\vRa{246.000000}{248.150000}{40.000000}%
\vRa{246.000000}{248.600000}{40.000000}%
\vRa{246.000000}{249.050000}{40.000000}%
\vRa{246.000000}{249.500000}{40.000000}%
\vRa{246.000000}{249.950000}{40.000000}%
\vRa{246.000000}{250.400000}{40.000000}%
\vRa{246.000000}{250.850000}{40.000000}%
\vRa{246.000000}{251.300000}{40.000000}%
\vRa{246.000000}{251.750000}{40.000000}%
\vRa{246.000000}{252.200000}{40.000000}%
\vRa{246.000000}{252.650000}{40.000000}%
\vRa{246.000000}{253.100000}{40.000000}%
\vRa{246.000000}{253.550000}{40.000000}%
\vRa{246.000000}{254.000000}{40.000000}%
\vRa{246.000000}{254.450000}{40.000000}%
\vRa{246.000000}{254.900000}{40.000000}%
\vRa{246.000000}{255.350000}{40.000000}%
\vRa{246.000000}{255.800000}{40.000000}%
\vRa{246.000000}{256.250000}{40.000000}%
\vRa{246.000000}{256.700000}{40.000000}%
\vRa{246.000000}{257.150000}{40.000000}%
\vRa{246.000000}{257.600000}{40.000000}%
\vRa{246.000000}{258.050000}{40.000000}%
\vRa{246.000000}{258.500000}{40.000000}%
\vRa{246.000000}{258.950000}{40.000000}%
}}%
{\color{vltRed!8}\vlB{%
\vRa{246.000000}{259.400000}{40.000000}%
\vRa{246.000000}{259.850000}{40.000000}%
\vRa{246.000000}{260.300000}{40.000000}%
\vRa{246.000000}{260.750000}{40.000000}%
\vRa{246.000000}{261.200000}{40.000000}%
\vRa{246.000000}{261.650000}{40.000000}%
\vRa{246.000000}{262.100000}{40.000000}%
\vRa{246.000000}{262.550000}{40.000000}%
\vRa{246.000000}{263.000000}{40.000000}%
\vRa{246.000000}{263.450000}{40.000000}%
\vRa{246.000000}{263.900000}{40.000000}%
\vRa{246.000000}{264.350000}{40.000000}%
\vRa{246.000000}{264.800000}{40.000000}%
\vRa{246.000000}{265.250000}{40.000000}%
\vRa{246.000000}{265.700000}{40.000000}%
\vRa{246.000000}{266.150000}{40.000000}%
\vRa{246.000000}{266.600000}{40.000000}%
\vRa{246.000000}{267.050000}{40.000000}%
\vRa{246.000000}{267.500000}{40.000000}%
\vRa{246.000000}{267.950000}{40.000000}%
\vRa{246.000000}{268.400000}{40.000000}%
\vRa{246.000000}{268.850000}{40.000000}%
\vRa{246.000000}{269.300000}{40.000000}%
\vRa{246.000000}{269.750000}{40.000000}%
\vRa{246.000000}{270.200000}{40.000000}%
\vRa{246.000000}{270.650000}{40.000000}%
\vRa{246.000000}{271.100000}{40.000000}%
\vRa{246.000000}{271.550000}{40.000000}%
\vRa{246.000000}{272.000000}{40.000000}%
\vRa{246.000000}{272.450000}{40.000000}%
\vRa{246.000000}{272.900000}{40.000000}%
\vRa{246.000000}{273.350000}{40.000000}%
}}%
{\color{vltRed!8}\vlB{%
\vRa{246.000000}{273.800000}{40.000000}%
\vRa{246.000000}{274.250000}{40.000000}%
\vRa{246.000000}{274.700000}{40.000000}%
\vRa{246.000000}{275.150000}{40.000000}%
\vRa{246.000000}{275.600000}{40.000000}%
\vRa{246.000000}{276.050000}{40.000000}%
\vRa{246.000000}{276.500000}{40.000000}%
\vRa{246.000000}{276.950000}{40.000000}%
\vRa{246.000000}{277.400000}{40.000000}%
\vRa{246.000000}{277.850000}{40.000000}%
\vRa{246.000000}{278.300000}{40.000000}%
\vRa{246.000000}{278.750000}{40.000000}%
\vRa{246.000000}{279.200000}{40.000000}%
\vRa{246.000000}{279.650000}{40.000000}%
\vRa{246.000000}{280.100000}{40.000000}%
\vRa{246.000000}{280.550000}{40.000000}%
\vRa{246.000000}{281.000000}{40.000000}%
\vRa{246.000000}{281.450000}{40.000000}%
\vRa{246.000000}{281.900000}{40.000000}%
\vRa{246.000000}{282.350000}{40.000000}%
}}%
{\color{black!20}\vlB{%
\vSn{246.000000}{245.000000}{0.000000}{40.000000}%
\vSn{285.575000}{245.000000}{90.000000}{38.000000}%
\vSn{246.000000}{283.000000}{180.000000}{40.000000}%
\vSn{245.575000}{283.000000}{-90.000000}{38.000000}%
}}%
{\color{black}\put(266.00000,264.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont $-\mathsf C$}}}%
{\color{vltRed!8}\vlB{%
\vRa{206.000000}{207.000000}{40.000000}%
\vRa{206.000000}{207.450000}{40.000000}%
\vRa{206.000000}{207.900000}{40.000000}%
\vRa{206.000000}{208.350000}{40.000000}%
\vRa{206.000000}{208.800000}{40.000000}%
\vRa{206.000000}{209.250000}{40.000000}%
\vRa{206.000000}{209.700000}{40.000000}%
\vRa{206.000000}{210.150000}{40.000000}%
\vRa{206.000000}{210.600000}{40.000000}%
\vRa{206.000000}{211.050000}{40.000000}%
\vRa{206.000000}{211.500000}{40.000000}%
\vRa{206.000000}{211.950000}{40.000000}%
\vRa{206.000000}{212.400000}{40.000000}%
\vRa{206.000000}{212.850000}{40.000000}%
\vRa{206.000000}{213.300000}{40.000000}%
\vRa{206.000000}{213.750000}{40.000000}%
\vRa{206.000000}{214.200000}{40.000000}%
\vRa{206.000000}{214.650000}{40.000000}%
\vRa{206.000000}{215.100000}{40.000000}%
\vRa{206.000000}{215.550000}{40.000000}%
\vRa{206.000000}{216.000000}{40.000000}%
\vRa{206.000000}{216.450000}{40.000000}%
\vRa{206.000000}{216.900000}{40.000000}%
\vRa{206.000000}{217.350000}{40.000000}%
\vRa{206.000000}{217.800000}{40.000000}%
\vRa{206.000000}{218.250000}{40.000000}%
\vRa{206.000000}{218.700000}{40.000000}%
\vRa{206.000000}{219.150000}{40.000000}%
\vRa{206.000000}{219.600000}{40.000000}%
\vRa{206.000000}{220.050000}{40.000000}%
\vRa{206.000000}{220.500000}{40.000000}%
\vRa{206.000000}{220.950000}{40.000000}%
}}%
{\color{vltRed!8}\vlB{%
\vRa{206.000000}{221.400000}{40.000000}%
\vRa{206.000000}{221.850000}{40.000000}%
\vRa{206.000000}{222.300000}{40.000000}%
\vRa{206.000000}{222.750000}{40.000000}%
\vRa{206.000000}{223.200000}{40.000000}%
\vRa{206.000000}{223.650000}{40.000000}%
\vRa{206.000000}{224.100000}{40.000000}%
\vRa{206.000000}{224.550000}{40.000000}%
\vRa{206.000000}{225.000000}{40.000000}%
\vRa{206.000000}{225.450000}{40.000000}%
\vRa{206.000000}{225.900000}{40.000000}%
\vRa{206.000000}{226.350000}{40.000000}%
\vRa{206.000000}{226.800000}{40.000000}%
\vRa{206.000000}{227.250000}{40.000000}%
\vRa{206.000000}{227.700000}{40.000000}%
\vRa{206.000000}{228.150000}{40.000000}%
\vRa{206.000000}{228.600000}{40.000000}%
\vRa{206.000000}{229.050000}{40.000000}%
\vRa{206.000000}{229.500000}{40.000000}%
\vRa{206.000000}{229.950000}{40.000000}%
\vRa{206.000000}{230.400000}{40.000000}%
\vRa{206.000000}{230.850000}{40.000000}%
\vRa{206.000000}{231.300000}{40.000000}%
\vRa{206.000000}{231.750000}{40.000000}%
\vRa{206.000000}{232.200000}{40.000000}%
\vRa{206.000000}{232.650000}{40.000000}%
\vRa{206.000000}{233.100000}{40.000000}%
\vRa{206.000000}{233.550000}{40.000000}%
\vRa{206.000000}{234.000000}{40.000000}%
\vRa{206.000000}{234.450000}{40.000000}%
\vRa{206.000000}{234.900000}{40.000000}%
\vRa{206.000000}{235.350000}{40.000000}%
}}%
{\color{vltRed!8}\vlB{%
\vRa{206.000000}{235.800000}{40.000000}%
\vRa{206.000000}{236.250000}{40.000000}%
\vRa{206.000000}{236.700000}{40.000000}%
\vRa{206.000000}{237.150000}{40.000000}%
\vRa{206.000000}{237.600000}{40.000000}%
\vRa{206.000000}{238.050000}{40.000000}%
\vRa{206.000000}{238.500000}{40.000000}%
\vRa{206.000000}{238.950000}{40.000000}%
\vRa{206.000000}{239.400000}{40.000000}%
\vRa{206.000000}{239.850000}{40.000000}%
\vRa{206.000000}{240.300000}{40.000000}%
\vRa{206.000000}{240.750000}{40.000000}%
\vRa{206.000000}{241.200000}{40.000000}%
\vRa{206.000000}{241.650000}{40.000000}%
\vRa{206.000000}{242.100000}{40.000000}%
\vRa{206.000000}{242.550000}{40.000000}%
\vRa{206.000000}{243.000000}{40.000000}%
\vRa{206.000000}{243.450000}{40.000000}%
\vRa{206.000000}{243.900000}{40.000000}%
\vRa{206.000000}{244.350000}{40.000000}%
}}%
{\color{black!20}\vlB{%
\vSn{206.000000}{207.000000}{0.000000}{40.000000}%
\vSn{245.575000}{207.000000}{90.000000}{38.000000}%
\vSn{206.000000}{245.000000}{180.000000}{40.000000}%
\vSn{205.575000}{245.000000}{-90.000000}{38.000000}%
}}%
{\color{black}\put(226.00000,226.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont $-\mathsf C$}}}%
{\color{vltTeal!9}\vlB{%
\vRa{246.000000}{207.000000}{40.000000}%
\vRa{246.000000}{207.450000}{40.000000}%
\vRa{246.000000}{207.900000}{40.000000}%
\vRa{246.000000}{208.350000}{40.000000}%
\vRa{246.000000}{208.800000}{40.000000}%
\vRa{246.000000}{209.250000}{40.000000}%
\vRa{246.000000}{209.700000}{40.000000}%
\vRa{246.000000}{210.150000}{40.000000}%
\vRa{246.000000}{210.600000}{40.000000}%
\vRa{246.000000}{211.050000}{40.000000}%
\vRa{246.000000}{211.500000}{40.000000}%
\vRa{246.000000}{211.950000}{40.000000}%
\vRa{246.000000}{212.400000}{40.000000}%
\vRa{246.000000}{212.850000}{40.000000}%
\vRa{246.000000}{213.300000}{40.000000}%
\vRa{246.000000}{213.750000}{40.000000}%
\vRa{246.000000}{214.200000}{40.000000}%
\vRa{246.000000}{214.650000}{40.000000}%
\vRa{246.000000}{215.100000}{40.000000}%
\vRa{246.000000}{215.550000}{40.000000}%
\vRa{246.000000}{216.000000}{40.000000}%
\vRa{246.000000}{216.450000}{40.000000}%
\vRa{246.000000}{216.900000}{40.000000}%
\vRa{246.000000}{217.350000}{40.000000}%
\vRa{246.000000}{217.800000}{40.000000}%
\vRa{246.000000}{218.250000}{40.000000}%
\vRa{246.000000}{218.700000}{40.000000}%
\vRa{246.000000}{219.150000}{40.000000}%
\vRa{246.000000}{219.600000}{40.000000}%
\vRa{246.000000}{220.050000}{40.000000}%
\vRa{246.000000}{220.500000}{40.000000}%
\vRa{246.000000}{220.950000}{40.000000}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{246.000000}{221.400000}{40.000000}%
\vRa{246.000000}{221.850000}{40.000000}%
\vRa{246.000000}{222.300000}{40.000000}%
\vRa{246.000000}{222.750000}{40.000000}%
\vRa{246.000000}{223.200000}{40.000000}%
\vRa{246.000000}{223.650000}{40.000000}%
\vRa{246.000000}{224.100000}{40.000000}%
\vRa{246.000000}{224.550000}{40.000000}%
\vRa{246.000000}{225.000000}{40.000000}%
\vRa{246.000000}{225.450000}{40.000000}%
\vRa{246.000000}{225.900000}{40.000000}%
\vRa{246.000000}{226.350000}{40.000000}%
\vRa{246.000000}{226.800000}{40.000000}%
\vRa{246.000000}{227.250000}{40.000000}%
\vRa{246.000000}{227.700000}{40.000000}%
\vRa{246.000000}{228.150000}{40.000000}%
\vRa{246.000000}{228.600000}{40.000000}%
\vRa{246.000000}{229.050000}{40.000000}%
\vRa{246.000000}{229.500000}{40.000000}%
\vRa{246.000000}{229.950000}{40.000000}%
\vRa{246.000000}{230.400000}{40.000000}%
\vRa{246.000000}{230.850000}{40.000000}%
\vRa{246.000000}{231.300000}{40.000000}%
\vRa{246.000000}{231.750000}{40.000000}%
\vRa{246.000000}{232.200000}{40.000000}%
\vRa{246.000000}{232.650000}{40.000000}%
\vRa{246.000000}{233.100000}{40.000000}%
\vRa{246.000000}{233.550000}{40.000000}%
\vRa{246.000000}{234.000000}{40.000000}%
\vRa{246.000000}{234.450000}{40.000000}%
\vRa{246.000000}{234.900000}{40.000000}%
\vRa{246.000000}{235.350000}{40.000000}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{246.000000}{235.800000}{40.000000}%
\vRa{246.000000}{236.250000}{40.000000}%
\vRa{246.000000}{236.700000}{40.000000}%
\vRa{246.000000}{237.150000}{40.000000}%
\vRa{246.000000}{237.600000}{40.000000}%
\vRa{246.000000}{238.050000}{40.000000}%
\vRa{246.000000}{238.500000}{40.000000}%
\vRa{246.000000}{238.950000}{40.000000}%
\vRa{246.000000}{239.400000}{40.000000}%
\vRa{246.000000}{239.850000}{40.000000}%
\vRa{246.000000}{240.300000}{40.000000}%
\vRa{246.000000}{240.750000}{40.000000}%
\vRa{246.000000}{241.200000}{40.000000}%
\vRa{246.000000}{241.650000}{40.000000}%
\vRa{246.000000}{242.100000}{40.000000}%
\vRa{246.000000}{242.550000}{40.000000}%
\vRa{246.000000}{243.000000}{40.000000}%
\vRa{246.000000}{243.450000}{40.000000}%
\vRa{246.000000}{243.900000}{40.000000}%
\vRa{246.000000}{244.350000}{40.000000}%
}}%
{\color{black!20}\vlB{%
\vSn{246.000000}{207.000000}{0.000000}{40.000000}%
\vSn{285.575000}{207.000000}{90.000000}{38.000000}%
\vSn{246.000000}{245.000000}{180.000000}{40.000000}%
\vSn{245.575000}{245.000000}{-90.000000}{38.000000}%
}}%
{\color{black}\put(266.00000,226.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont $+\mathsf C$}}}%
{\color{black}\put(246.00000,313.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont rows and columns $i,j$}}}%
{\color{vltBlue}\vlB{%
\vSe{155.000000}{251.000000}{0.000000}{37.000000}%
\vSe{186.987022}{251.000000}{157.217594}{5.206175}%
\vSe{186.987022}{251.000000}{-157.217594}{5.206175}%
\vSe{295.000000}{251.000000}{0.000000}{31.000000}%
\vSe{320.987022}{251.000000}{157.217594}{5.206175}%
\vSe{320.987022}{251.000000}{-157.217594}{5.206175}%
}}%
{\color{black}\put(395.00000,295.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\mathsf D=\mathsf M^{-1/2}\mathsf K\mathsf M^{-1/2}$}}}%
{\color{black}\put(395.00000,257.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\mathsf D\vct e_s=\omega_s^2\vct e_s$}}}%
{\color{black}\put(395.00000,219.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\vct\phi_s=\mathsf M^{-1/2}\vct e_s$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{151.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,126.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $U_{ij}^{(2)}=\tfrac12(\vct u_i-\vct u_j)^{\mathsf T}\mathsf C_{ij}(\vct u_i-\vct u_j)$}}}%
{\color{black}\put(235.00000,94.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\mathsf K=\sum_{i<j}\mathsf E_{ij}^{\mathsf T}\mathsf C_{ij}\mathsf E_{ij}+\mathsf K_{\rm W}+\mathsf K_{\rm T}$}}}%
{\color{black}\put(235.00000,60.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont Each unordered pair enters once; the mass map preserves physical coordinate ownership.}}}%
{\color{black}\put(235.00000,29.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont Construction arrows are mathematical maps, not motion or power.}}}%
\end{picture}%


==> vlt-figures/figure-065.tex <==
\begin{picture}(470,424)%
{\color{black}\put(120.00000,406.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} An unbraced square}}}%
{\color{black}\put(354.00000,406.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} One diagonal detects the shear}}}%
{\color{black!30}\vlB{%
\vSf{51.000000}{211.000000}{0.000000}{4.500000}%
\vSf{58.000000}{211.000000}{0.000000}{4.500000}%
\vSf{65.000000}{211.000000}{0.000000}{4.500000}%
\vSf{72.000000}{211.000000}{0.000000}{4.500000}%
\vSf{79.000000}{211.000000}{0.000000}{4.500000}%
\vSf{86.000000}{211.000000}{0.000000}{4.500000}%
\vSf{93.000000}{211.000000}{0.000000}{4.500000}%
\vSf{100.000000}{211.000000}{0.000000}{4.500000}%
\vSf{107.000000}{211.000000}{0.000000}{4.500000}%
\vSf{114.000000}{211.000000}{0.000000}{4.500000}%
\vSf{121.000000}{211.000000}{0.000000}{4.500000}%
\vSf{128.000000}{211.000000}{0.000000}{4.500000}%
\vSf{135.000000}{211.000000}{0.000000}{4.500000}%
\vSf{142.000000}{211.000000}{0.000000}{4.500000}%
\vSf{149.000000}{211.000000}{0.000000}{4.500000}%
\vSf{156.000000}{211.000000}{0.000000}{4.500000}%
\vSf{162.550000}{211.000000}{90.000000}{4.500000}%
\vSf{162.550000}{218.000000}{90.000000}{4.500000}%
\vSf{162.550000}{225.000000}{90.000000}{4.500000}%
\vSf{162.550000}{232.000000}{90.000000}{4.500000}%
\vSf{162.550000}{239.000000}{90.000000}{4.500000}%
\vSf{162.550000}{246.000000}{90.000000}{4.500000}%
\vSf{162.550000}{253.000000}{90.000000}{4.500000}%
\vSf{162.550000}{260.000000}{90.000000}{4.500000}%
\vSf{162.550000}{267.000000}{90.000000}{4.500000}%
\vSf{162.550000}{274.000000}{90.000000}{4.500000}%
\vSf{162.550000}{281.000000}{90.000000}{4.500000}%
\vSf{162.550000}{288.000000}{90.000000}{4.500000}%
\vSf{162.550000}{295.000000}{90.000000}{4.500000}%
\vSf{162.550000}{302.000000}{90.000000}{4.500000}%
\vSf{162.550000}{309.000000}{90.000000}{4.500000}%
\vSf{162.550000}{316.000000}{90.000000}{4.500000}%
}}%
{\color{black!30}\vlB{%
\vSf{158.500000}{323.000000}{180.000000}{4.500000}%
\vSf{151.500000}{323.000000}{180.000000}{4.500000}%
\vSf{144.500000}{323.000000}{180.000000}{4.500000}%
\vSf{137.500000}{323.000000}{180.000000}{4.500000}%
\vSf{130.500000}{323.000000}{180.000000}{4.500000}%
\vSf{123.500000}{323.000000}{180.000000}{4.500000}%
\vSf{116.500000}{323.000000}{180.000000}{4.500000}%
\vSf{109.500000}{323.000000}{180.000000}{4.500000}%
\vSf{102.500000}{323.000000}{180.000000}{4.500000}%
\vSf{95.500000}{323.000000}{180.000000}{4.500000}%
\vSf{88.500000}{323.000000}{180.000000}{4.500000}%
\vSf{81.500000}{323.000000}{180.000000}{4.500000}%
\vSf{74.500000}{323.000000}{180.000000}{4.500000}%
\vSf{67.500000}{323.000000}{180.000000}{4.500000}%
\vSf{60.500000}{323.000000}{180.000000}{4.500000}%
\vSf{53.500000}{323.000000}{180.000000}{4.500000}%
\vSf{50.550000}{323.000000}{-90.000000}{4.500000}%
\vSf{50.550000}{316.000000}{-90.000000}{4.500000}%
\vSf{50.550000}{309.000000}{-90.000000}{4.500000}%
\vSf{50.550000}{302.000000}{-90.000000}{4.500000}%
\vSf{50.550000}{295.000000}{-90.000000}{4.500000}%
\vSf{50.550000}{288.000000}{-90.000000}{4.500000}%
\vSf{50.550000}{281.000000}{-90.000000}{4.500000}%
\vSf{50.550000}{274.000000}{-90.000000}{4.500000}%
\vSf{50.550000}{267.000000}{-90.000000}{4.500000}%
\vSf{50.550000}{260.000000}{-90.000000}{4.500000}%
\vSf{50.550000}{253.000000}{-90.000000}{4.500000}%
\vSf{50.550000}{246.000000}{-90.000000}{4.500000}%
\vSf{50.550000}{239.000000}{-90.000000}{4.500000}%
\vSf{50.550000}{232.000000}{-90.000000}{4.500000}%
\vSf{50.550000}{225.000000}{-90.000000}{4.500000}%
\vSf{50.550000}{218.000000}{-90.000000}{4.500000}%
}}%
{\color{black!60}\vlB{%
\vSc{60.435403}{211.000000}{0.000000}{5.000000}%
\vSc{64.998453}{211.000000}{60.914914}{0.785112}%
\vSc{65.376975}{211.686109}{61.660991}{0.745463}%
\vSc{65.732591}{212.342231}{61.240286}{0.681530}%
\vSc{66.069088}{212.939691}{59.257373}{0.596513}%
\vSc{66.395115}{213.452378}{54.812695}{0.496170}%
\vSc{66.730473}{213.857884}{45.921969}{0.390598}%
\vSc{67.121937}{214.138487}{28.613188}{0.299515}%
\vSc{67.624319}{214.281922}{0.000000}{0.259966}%
\vSc{67.644839}{214.281922}{-28.613188}{0.299515}%
\vSc{67.788025}{214.138487}{-45.921969}{0.390598}%
\vSc{68.010300}{213.857884}{-54.812695}{0.496170}%
\vSc{68.275118}{213.452378}{-59.257373}{0.596513}%
\vSc{68.571459}{212.939691}{-61.240286}{0.681530}%
\vSc{68.897614}{212.342231}{-61.660991}{0.745463}%
\vSc{69.254604}{211.686109}{-60.914914}{0.785112}%
\vSc{69.644013}{211.000000}{-59.135068}{0.799307}%
\vSc{70.067360}{210.313891}{-56.283956}{0.788799}%
\vSc{70.526142}{209.657769}{-52.178511}{0.756351}%
\vSc{71.022305}{209.060309}{-46.484830}{0.706967}%
\vSc{71.558922}{208.547622}{-38.720220}{0.648272}%
\vSc{72.140021}{208.142116}{-28.352566}{0.590872}%
\vSc{72.766560}{207.861513}{-15.176979}{0.547880}%
\vSc{73.426232}{207.718078}{0.000000}{0.531740}%
\vSc{73.827072}{207.718078}{15.176979}{0.547880}%
\vSc{74.249295}{207.861513}{28.352566}{0.590872}%
\vSc{74.693976}{208.142116}{38.720220}{0.648272}%
\vSc{75.149928}{208.547622}{46.484830}{0.706967}%
\vSc{75.604341}{209.060309}{52.178511}{0.756351}%
\vSc{76.047201}{209.657769}{56.283956}{0.788799}%
\vSc{76.471755}{210.313891}{59.135068}{0.799307}%
\vSc{76.874053}{211.000000}{60.914914}{0.785112}%
}}%
{\color{black!60}\vlB{%
\vSc{77.252574}{211.686109}{61.660991}{0.745463}%
\vSc{77.608191}{212.342231}{61.240286}{0.681530}%
\vSc{77.944687}{212.939691}{59.257373}{0.596513}%
\vSc{78.270714}{213.452378}{54.812695}{0.496170}%
\vSc{78.606072}{213.857884}{45.921969}{0.390598}%
\vSc{78.997536}{214.138487}{28.613188}{0.299515}%
\vSc{79.499919}{214.281922}{0.000000}{0.259966}%
\vSc{79.520438}{214.281922}{-28.613188}{0.299515}%
\vSc{79.663624}{214.138487}{-45.921969}{0.390598}%
\vSc{79.885899}{213.857884}{-54.812695}{0.496170}%
\vSc{80.150717}{213.452378}{-59.257373}{0.596513}%
\vSc{80.447058}{212.939691}{-61.240286}{0.681530}%
\vSc{80.773213}{212.342231}{-61.660991}{0.745463}%
\vSc{81.130203}{211.686109}{-60.914914}{0.785112}%
\vSc{81.519612}{211.000000}{-59.135068}{0.799307}%
\vSc{81.942960}{210.313891}{-56.283956}{0.788799}%
\vSc{82.401741}{209.657769}{-52.178511}{0.756351}%
\vSc{82.897904}{209.060309}{-46.484830}{0.706967}%
\vSc{83.434521}{208.547622}{-38.720220}{0.648272}%
\vSc{84.015620}{208.142116}{-28.352566}{0.590872}%
\vSc{84.642160}{207.861513}{-15.176979}{0.547880}%
\vSc{85.301831}{207.718078}{0.000000}{0.531740}%
\vSc{85.702671}{207.718078}{15.176979}{0.547880}%
\vSc{86.124895}{207.861513}{28.352566}{0.590872}%
\vSc{86.569576}{208.142116}{38.720220}{0.648272}%
\vSc{87.025527}{208.547622}{46.484830}{0.706967}%
\vSc{87.479940}{209.060309}{52.178511}{0.756351}%
\vSc{87.922800}{209.657769}{56.283956}{0.788799}%
\vSc{88.347354}{210.313891}{59.135068}{0.799307}%
\vSc{88.749652}{211.000000}{60.914914}{0.785112}%
\vSc{89.128173}{211.686109}{61.660991}{0.745463}%
\vSc{89.483790}{212.342231}{61.240286}{0.681530}%
}}%
{\color{black!60}\vlB{%
\vSc{89.820286}{212.939691}{59.257373}{0.596513}%
\vSc{90.146313}{213.452378}{54.812695}{0.496170}%
\vSc{90.481671}{213.857884}{45.921969}{0.390598}%
\vSc{90.873135}{214.138487}{28.613188}{0.299515}%
\vSc{91.375518}{214.281922}{0.000000}{0.259966}%
\vSc{91.396037}{214.281922}{-28.613188}{0.299515}%
\vSc{91.539223}{214.138487}{-45.921969}{0.390598}%
\vSc{91.761498}{213.857884}{-54.812695}{0.496170}%
\vSc{92.026317}{213.452378}{-59.257373}{0.596513}%
\vSc{92.322657}{212.939691}{-61.240286}{0.681530}%
\vSc{92.648812}{212.342231}{-61.660991}{0.745463}%
\vSc{93.005802}{211.686109}{-60.914914}{0.785112}%
\vSc{93.395211}{211.000000}{-59.135068}{0.799307}%
\vSc{93.818559}{210.313891}{-56.283956}{0.788799}%
\vSc{94.277340}{209.657769}{-52.178511}{0.756351}%
\vSc{94.773504}{209.060309}{-46.484830}{0.706967}%
\vSc{95.310120}{208.547622}{-38.720220}{0.648272}%
\vSc{95.891219}{208.142116}{-28.352566}{0.590872}%
\vSc{96.517759}{207.861513}{-15.176979}{0.547880}%
\vSc{97.177430}{207.718078}{0.000000}{0.531740}%
\vSc{97.578270}{207.718078}{15.176979}{0.547880}%
\vSc{98.000494}{207.861513}{28.352566}{0.590872}%
\vSc{98.445175}{208.142116}{38.720220}{0.648272}%
\vSc{98.901126}{208.547622}{46.484830}{0.706967}%
\vSc{99.355539}{209.060309}{52.178511}{0.756351}%
\vSc{99.798399}{209.657769}{56.283956}{0.788799}%
\vSc{100.222954}{210.313891}{59.135068}{0.799307}%
\vSc{100.625251}{211.000000}{60.914914}{0.785112}%
\vSc{101.003772}{211.686109}{61.660991}{0.745463}%
\vSc{101.359389}{212.342231}{61.240286}{0.681530}%
\vSc{101.695885}{212.939691}{59.257373}{0.596513}%
\vSc{102.021912}{213.452378}{54.812695}{0.496170}%
}}%
{\color{black!60}\vlB{%
\vSc{102.357270}{213.857884}{45.921969}{0.390598}%
\vSc{102.748734}{214.138487}{28.613188}{0.299515}%
\vSc{103.251117}{214.281922}{0.000000}{0.259966}%
\vSc{103.271636}{214.281922}{-28.613188}{0.299515}%
\vSc{103.414823}{214.138487}{-45.921969}{0.390598}%
\vSc{103.637097}{213.857884}{-54.812695}{0.496170}%
\vSc{103.901916}{213.452378}{-59.257373}{0.596513}%
\vSc{104.198256}{212.939691}{-61.240286}{0.681530}%
\vSc{104.524412}{212.342231}{-61.660991}{0.745463}%
\vSc{104.881401}{211.686109}{-60.914914}{0.785112}%
\vSc{105.270810}{211.000000}{-59.135068}{0.799307}%
\vSc{105.694158}{210.313891}{-56.283956}{0.788799}%
\vSc{106.152940}{209.657769}{-52.178511}{0.756351}%
\vSc{106.649103}{209.060309}{-46.484830}{0.706967}%
\vSc{107.185719}{208.547622}{-38.720220}{0.648272}%
\vSc{107.766819}{208.142116}{-28.352566}{0.590872}%
\vSc{108.393358}{207.861513}{-15.176979}{0.547880}%
\vSc{109.053030}{207.718078}{0.000000}{0.531740}%
\vSc{109.453869}{207.718078}{15.176979}{0.547880}%
\vSc{109.876093}{207.861513}{28.352566}{0.590872}%
\vSc{110.320774}{208.142116}{38.720220}{0.648272}%
\vSc{110.776725}{208.547622}{46.484830}{0.706967}%
\vSc{111.231138}{209.060309}{52.178511}{0.756351}%
\vSc{111.673998}{209.657769}{56.283956}{0.788799}%
\vSc{112.098553}{210.313891}{59.135068}{0.799307}%
\vSc{112.500850}{211.000000}{60.914914}{0.785112}%
\vSc{112.879372}{211.686109}{61.660991}{0.745463}%
\vSc{113.234988}{212.342231}{61.240286}{0.681530}%
\vSc{113.571484}{212.939691}{59.257373}{0.596513}%
\vSc{113.897511}{213.452378}{54.812695}{0.496170}%
\vSc{114.232870}{213.857884}{45.921969}{0.390598}%
\vSc{114.624334}{214.138487}{28.613188}{0.299515}%
}}%
{\color{black!60}\vlB{%
\vSc{115.126716}{214.281922}{0.000000}{0.259966}%
\vSc{115.147236}{214.281922}{-28.613188}{0.299515}%
\vSc{115.290422}{214.138487}{-45.921969}{0.390598}%
\vSc{115.512696}{213.857884}{-54.812695}{0.496170}%
\vSc{115.777515}{213.452378}{-59.257373}{0.596513}%
\vSc{116.073856}{212.939691}{-61.240286}{0.681530}%
\vSc{116.400011}{212.342231}{-61.660991}{0.745463}%
\vSc{116.757001}{211.686109}{-60.914914}{0.785112}%
\vSc{117.146410}{211.000000}{-59.135068}{0.799307}%
\vSc{117.569757}{210.313891}{-56.283956}{0.788799}%
\vSc{118.028539}{209.657769}{-52.178511}{0.756351}%
\vSc{118.524702}{209.060309}{-46.484830}{0.706967}%
\vSc{119.061319}{208.547622}{-38.720220}{0.648272}%
\vSc{119.642418}{208.142116}{-28.352566}{0.590872}%
\vSc{120.268957}{207.861513}{-15.176979}{0.547880}%
\vSc{120.928629}{207.718078}{0.000000}{0.531740}%
\vSc{121.329468}{207.718078}{15.176979}{0.547880}%
\vSc{121.751692}{207.861513}{28.352566}{0.590872}%
\vSc{122.196373}{208.142116}{38.720220}{0.648272}%
\vSc{122.652324}{208.547622}{46.484830}{0.706967}%
\vSc{123.106737}{209.060309}{52.178511}{0.756351}%
\vSc{123.549597}{209.657769}{56.283956}{0.788799}%
\vSc{123.974152}{210.313891}{59.135068}{0.799307}%
\vSc{124.376449}{211.000000}{60.914914}{0.785112}%
\vSc{124.754971}{211.686109}{61.660991}{0.745463}%
\vSc{125.110587}{212.342231}{61.240286}{0.681530}%
\vSc{125.447084}{212.939691}{59.257373}{0.596513}%
\vSc{125.773111}{213.452378}{54.812695}{0.496170}%
\vSc{126.108469}{213.857884}{45.921969}{0.390598}%
\vSc{126.499933}{214.138487}{28.613188}{0.299515}%
\vSc{127.002315}{214.281922}{0.000000}{0.259966}%
\vSc{127.022835}{214.281922}{-28.613188}{0.299515}%
}}%
{\color{black!60}\vlB{%
\vSc{127.166021}{214.138487}{-45.921969}{0.390598}%
\vSc{127.388296}{213.857884}{-54.812695}{0.496170}%
\vSc{127.653114}{213.452378}{-59.257373}{0.596513}%
\vSc{127.949455}{212.939691}{-61.240286}{0.681530}%
\vSc{128.275610}{212.342231}{-61.660991}{0.745463}%
\vSc{128.632600}{211.686109}{-60.914914}{0.785112}%
\vSc{129.022009}{211.000000}{-59.135068}{0.799307}%
\vSc{129.445356}{210.313891}{-56.283956}{0.788799}%
\vSc{129.904138}{209.657769}{-52.178511}{0.756351}%
\vSc{130.400301}{209.060309}{-46.484830}{0.706967}%
\vSc{130.936918}{208.547622}{-38.720220}{0.648272}%
\vSc{131.518017}{208.142116}{-28.352566}{0.590872}%
\vSc{132.144556}{207.861513}{-15.176979}{0.547880}%
\vSc{132.804228}{207.718078}{0.000000}{0.531740}%
\vSc{133.205068}{207.718078}{15.176979}{0.547880}%
\vSc{133.627291}{207.861513}{28.352566}{0.590872}%
\vSc{134.071972}{208.142116}{38.720220}{0.648272}%
\vSc{134.527924}{208.547622}{46.484830}{0.706967}%
\vSc{134.982337}{209.060309}{52.178511}{0.756351}%
\vSc{135.425197}{209.657769}{56.283956}{0.788799}%
\vSc{135.849751}{210.313891}{59.135068}{0.799307}%
\vSc{136.252049}{211.000000}{60.914914}{0.785112}%
\vSc{136.630570}{211.686109}{61.660991}{0.745463}%
\vSc{136.986187}{212.342231}{61.240286}{0.681530}%
\vSc{137.322683}{212.939691}{59.257373}{0.596513}%
\vSc{137.648710}{213.452378}{54.812695}{0.496170}%
\vSc{137.984068}{213.857884}{45.921969}{0.390598}%
\vSc{138.375532}{214.138487}{28.613188}{0.299515}%
\vSc{138.877915}{214.281922}{0.000000}{0.259966}%
\vSc{138.898434}{214.281922}{-28.613188}{0.299515}%
\vSc{139.041620}{214.138487}{-45.921969}{0.390598}%
\vSc{139.263895}{213.857884}{-54.812695}{0.496170}%
}}%
{\color{black!60}\vlB{%
\vSc{139.528713}{213.452378}{-59.257373}{0.596513}%
\vSc{139.825054}{212.939691}{-61.240286}{0.681530}%
\vSc{140.151209}{212.342231}{-61.660991}{0.745463}%
\vSc{140.508199}{211.686109}{-60.914914}{0.785112}%
\vSc{140.897608}{211.000000}{-59.135068}{0.799307}%
\vSc{141.320956}{210.313891}{-56.283956}{0.788799}%
\vSc{141.779737}{209.657769}{-52.178511}{0.756351}%
\vSc{142.275900}{209.060309}{-46.484830}{0.706967}%
\vSc{142.812517}{208.547622}{-38.720220}{0.648272}%
\vSc{143.393616}{208.142116}{-28.352566}{0.590872}%
\vSc{144.020156}{207.861513}{-15.176979}{0.547880}%
\vSc{144.679827}{207.718078}{0.000000}{0.531740}%
\vSc{145.080667}{207.718078}{15.176979}{0.547880}%
\vSc{145.502890}{207.861513}{28.352566}{0.590872}%
\vSc{145.947572}{208.142116}{38.720220}{0.648272}%
\vSc{146.403523}{208.547622}{46.484830}{0.706967}%
\vSc{146.857936}{209.060309}{52.178511}{0.756351}%
\vSc{147.300796}{209.657769}{56.283956}{0.788799}%
\vSc{147.725350}{210.313891}{59.135068}{0.799307}%
\vSc{148.564597}{211.000000}{0.000000}{5.000000}%
\vSc{164.366529}{219.431143}{77.592581}{5.000000}%
\vSc{165.005888}{224.314365}{137.223028}{0.795228}%
\vSc{164.449809}{224.854441}{137.891615}{0.755359}%
\vSc{163.937657}{225.360936}{137.351204}{0.691576}%
\vSc{163.493250}{225.829481}{135.195396}{0.607194}%
\vSc{163.135318}{226.257365}{130.525400}{0.508198}%
\vSc{162.877504}{226.643655}{121.441248}{0.405053}%
\vSc{162.740685}{226.989236}{104.443052}{0.317572}%
\vSc{162.736561}{227.296772}{77.592581}{0.280365}%
\vSc{162.897970}{227.570588}{50.742111}{0.317572}%
\vSc{163.208345}{227.816486}{33.743915}{0.405053}%
\vSc{163.614285}{228.041485}{24.659763}{0.508198}%
}}%
{\color{black!60}\vlB{%
\vSc{164.113824}{228.253520}{19.989767}{0.607194}%
\vSc{164.702233}{228.461091}{17.833959}{0.691576}%
\vSc{165.365074}{228.672893}{17.293548}{0.755359}%
\vSc{166.080726}{228.897436}{17.962135}{0.795228}%
\vSc{166.822872}{229.142675}{19.696212}{0.809961}%
\vSc{167.562430}{229.415659}{22.523451}{0.800302}%
\vSc{168.269224}{229.722224}{26.614655}{0.769028}%
\vSc{168.913708}{230.066739}{32.283101}{0.721164}%
\vSc{169.469233}{230.451914}{39.972920}{0.664310}%
\vSc{169.915667}{230.878684}{50.151580}{0.608901}%
\vSc{170.244373}{231.346163}{62.954690}{0.567592}%
\vSc{170.459455}{231.851687}{77.592581}{0.552139}%
\vSc{170.544699}{232.390930}{92.230473}{0.567592}%
\vSc{170.403494}{232.958092}{105.033583}{0.608901}%
\vSc{170.151035}{233.546152}{115.212243}{0.664310}%
\vSc{169.791864}{234.147177}{122.902062}{0.721164}%
\vSc{169.341272}{234.752666}{128.570508}{0.769028}%
\vSc{168.822169}{235.353924}{132.661712}{0.800302}%
\vSc{168.261734}{235.942440}{135.488950}{0.809961}%
\vSc{167.688985}{236.510261}{137.223028}{0.795228}%
\vSc{167.132906}{237.050337}{137.891615}{0.755359}%
\vSc{166.620754}{237.556832}{137.351204}{0.691576}%
\vSc{166.176347}{238.025376}{135.195396}{0.607194}%
\vSc{165.818415}{238.453260}{130.525400}{0.508198}%
\vSc{165.560601}{238.839551}{121.441248}{0.405053}%
\vSc{165.423782}{239.185132}{104.443052}{0.317572}%
\vSc{165.419658}{239.492667}{77.592581}{0.280365}%
\vSc{165.581067}{239.766484}{50.742111}{0.317572}%
\vSc{165.891443}{240.012382}{33.743915}{0.405053}%
\vSc{166.297382}{240.237381}{24.659763}{0.508198}%
\vSc{166.796921}{240.449416}{19.989767}{0.607194}%
\vSc{167.385330}{240.656986}{17.833959}{0.691576}%
}}%
{\color{black!60}\vlB{%
\vSc{168.048171}{240.868788}{17.293548}{0.755359}%
\vSc{168.763823}{241.093332}{17.962135}{0.795228}%
\vSc{169.505969}{241.338571}{19.696212}{0.809961}%
\vSc{170.245527}{241.611555}{22.523451}{0.800302}%
\vSc{170.952321}{241.918119}{26.614655}{0.769028}%
\vSc{171.596805}{242.262635}{32.283101}{0.721164}%
\vSc{172.152330}{242.647810}{39.972920}{0.664310}%
\vSc{172.598764}{243.074580}{50.151580}{0.608901}%
\vSc{172.927470}{243.542058}{62.954690}{0.567592}%
\vSc{173.142552}{244.047582}{77.592581}{0.552139}%
\vSc{173.227797}{244.586826}{92.230473}{0.567592}%
\vSc{173.086591}{245.153987}{105.033583}{0.608901}%
\vSc{172.834132}{245.742048}{115.212243}{0.664310}%
\vSc{172.474961}{246.343073}{122.902062}{0.721164}%
\vSc{172.024369}{246.948562}{128.570508}{0.769028}%
\vSc{171.505266}{247.549820}{132.661712}{0.800302}%
\vSc{170.944831}{248.138336}{135.488950}{0.809961}%
\vSc{170.372082}{248.706157}{137.223028}{0.795228}%
\vSc{169.816003}{249.246233}{137.891615}{0.755359}%
\vSc{169.303851}{249.752727}{137.351204}{0.691576}%
\vSc{168.859444}{250.221272}{135.195396}{0.607194}%
\vSc{168.501512}{250.649156}{130.525400}{0.508198}%
\vSc{168.243698}{251.035446}{121.441248}{0.405053}%
\vSc{168.106879}{251.381027}{104.443052}{0.317572}%
\vSc{168.102755}{251.688563}{77.592581}{0.280365}%
\vSc{168.264164}{251.962379}{50.742111}{0.317572}%
\vSc{168.574540}{252.208277}{33.743915}{0.405053}%
\vSc{168.980479}{252.433277}{24.659763}{0.508198}%
\vSc{169.480018}{252.645312}{19.989767}{0.607194}%
\vSc{170.068427}{252.852882}{17.833959}{0.691576}%
\vSc{170.731268}{253.064684}{17.293548}{0.755359}%
\vSc{171.446920}{253.289228}{17.962135}{0.795228}%
}}%
{\color{black!60}\vlB{%
\vSc{172.189066}{253.534467}{19.696212}{0.809961}%
\vSc{172.928624}{253.807450}{22.523451}{0.800302}%
\vSc{173.635419}{254.114015}{26.614655}{0.769028}%
\vSc{174.279902}{254.458530}{32.283101}{0.721164}%
\vSc{174.835427}{254.843706}{39.972920}{0.664310}%
\vSc{175.281861}{255.270475}{50.151580}{0.608901}%
\vSc{175.610567}{255.737954}{62.954690}{0.567592}%
\vSc{175.825649}{256.243478}{77.592581}{0.552139}%
\vSc{175.910894}{256.782721}{92.230473}{0.567592}%
\vSc{175.769688}{257.349883}{105.033583}{0.608901}%
\vSc{175.517229}{257.937943}{115.212243}{0.664310}%
\vSc{175.158058}{258.538968}{122.902062}{0.721164}%
\vSc{174.707466}{259.144457}{128.570508}{0.769028}%
\vSc{174.188363}{259.745715}{132.661712}{0.800302}%
\vSc{173.627928}{260.334231}{135.488950}{0.809961}%
\vSc{173.055179}{260.902052}{137.223028}{0.795228}%
\vSc{172.499100}{261.442128}{137.891615}{0.755359}%
\vSc{171.986948}{261.948623}{137.351204}{0.691576}%
\vSc{171.542542}{262.417168}{135.195396}{0.607194}%
\vSc{171.184609}{262.845052}{130.525400}{0.508198}%
\vSc{170.926795}{263.231342}{121.441248}{0.405053}%
\vSc{170.789977}{263.576923}{104.443052}{0.317572}%
\vSc{170.785852}{263.884459}{77.592581}{0.280365}%
\vSc{170.947261}{264.158275}{50.742111}{0.317572}%
\vSc{171.257637}{264.404173}{33.743915}{0.405053}%
\vSc{171.663576}{264.629172}{24.659763}{0.508198}%
\vSc{172.163115}{264.841207}{19.989767}{0.607194}%
\vSc{172.751524}{265.048778}{17.833959}{0.691576}%
\vSc{173.414365}{265.260580}{17.293548}{0.755359}%
\vSc{174.130017}{265.485123}{17.962135}{0.795228}%
\vSc{174.872163}{265.730362}{19.696212}{0.809961}%
\vSc{175.611722}{266.003346}{22.523451}{0.800302}%
}}%
{\color{black!60}\vlB{%
\vSc{176.318516}{266.309911}{26.614655}{0.769028}%
\vSc{176.962999}{266.654426}{32.283101}{0.721164}%
\vSc{177.518524}{267.039601}{39.972920}{0.664310}%
\vSc{177.964958}{267.466371}{50.151580}{0.608901}%
\vSc{178.293664}{267.933850}{62.954690}{0.567592}%
\vSc{178.508746}{268.439374}{77.592581}{0.552139}%
\vSc{178.593991}{268.978617}{92.230473}{0.567592}%
\vSc{178.452785}{269.545779}{105.033583}{0.608901}%
\vSc{178.200326}{270.133839}{115.212243}{0.664310}%
\vSc{177.841155}{270.734864}{122.902062}{0.721164}%
\vSc{177.390563}{271.340353}{128.570508}{0.769028}%
\vSc{176.871460}{271.941611}{132.661712}{0.800302}%
\vSc{176.311025}{272.530127}{135.488950}{0.809961}%
\vSc{175.738276}{273.097948}{137.223028}{0.795228}%
\vSc{175.182197}{273.638024}{137.891615}{0.755359}%
\vSc{174.670045}{274.144519}{137.351204}{0.691576}%
\vSc{174.225639}{274.613063}{135.195396}{0.607194}%
\vSc{173.867706}{275.040947}{130.525400}{0.508198}%
\vSc{173.609892}{275.427238}{121.441248}{0.405053}%
\vSc{173.473074}{275.772819}{104.443052}{0.317572}%
\vSc{173.468949}{276.080354}{77.592581}{0.280365}%
\vSc{173.630358}{276.354171}{50.742111}{0.317572}%
\vSc{173.940734}{276.600069}{33.743915}{0.405053}%
\vSc{174.346673}{276.825068}{24.659763}{0.508198}%
\vSc{174.846212}{277.037103}{19.989767}{0.607194}%
\vSc{175.434621}{277.244673}{17.833959}{0.691576}%
\vSc{176.097462}{277.456475}{17.293548}{0.755359}%
\vSc{176.813114}{277.681019}{17.962135}{0.795228}%
\vSc{177.555260}{277.926258}{19.696212}{0.809961}%
\vSc{178.294819}{278.199242}{22.523451}{0.800302}%
\vSc{179.001613}{278.505806}{26.614655}{0.769028}%
\vSc{179.646096}{278.850322}{32.283101}{0.721164}%
}}%
{\color{black!60}\vlB{%
\vSc{180.201621}{279.235497}{39.972920}{0.664310}%
\vSc{180.648055}{279.662267}{50.151580}{0.608901}%
\vSc{180.976761}{280.129745}{62.954690}{0.567592}%
\vSc{181.191843}{280.635269}{77.592581}{0.552139}%
\vSc{181.277088}{281.174513}{92.230473}{0.567592}%
\vSc{181.135882}{281.741674}{105.033583}{0.608901}%
\vSc{180.883423}{282.329735}{115.212243}{0.664310}%
\vSc{180.524252}{282.930760}{122.902062}{0.721164}%
\vSc{180.073660}{283.536249}{128.570508}{0.769028}%
\vSc{179.554557}{284.137507}{132.661712}{0.800302}%
\vSc{178.994122}{284.726023}{135.488950}{0.809961}%
\vSc{178.421373}{285.293843}{137.223028}{0.795228}%
\vSc{177.865294}{285.833920}{137.891615}{0.755359}%
\vSc{177.353142}{286.340414}{137.351204}{0.691576}%
\vSc{176.908736}{286.808959}{135.195396}{0.607194}%
\vSc{176.550803}{287.236843}{130.525400}{0.508198}%
\vSc{176.292989}{287.623133}{121.441248}{0.405053}%
\vSc{176.156171}{287.968714}{104.443052}{0.317572}%
\vSc{176.152046}{288.276250}{77.592581}{0.280365}%
\vSc{176.313456}{288.550066}{50.742111}{0.317572}%
\vSc{176.623831}{288.795964}{33.743915}{0.405053}%
\vSc{177.029770}{289.020964}{24.659763}{0.508198}%
\vSc{177.529309}{289.232999}{19.989767}{0.607194}%
\vSc{178.117718}{289.440569}{17.833959}{0.691576}%
\vSc{178.780559}{289.652371}{17.293548}{0.755359}%
\vSc{179.496211}{289.876914}{17.962135}{0.795228}%
\vSc{180.238357}{290.122154}{19.696212}{0.809961}%
\vSc{180.977916}{290.395137}{22.523451}{0.800302}%
\vSc{181.684710}{290.701702}{26.614655}{0.769028}%
\vSc{182.329193}{291.046217}{32.283101}{0.721164}%
\vSc{182.884718}{291.431393}{39.972920}{0.664310}%
\vSc{183.331152}{291.858162}{50.151580}{0.608901}%
}}%
{\color{black!60}\vlB{%
\vSc{183.659858}{292.325641}{62.954690}{0.567592}%
\vSc{183.874940}{292.831165}{77.592581}{0.552139}%
\vSc{183.960185}{293.370408}{92.230473}{0.567592}%
\vSc{183.818979}{293.937570}{105.033583}{0.608901}%
\vSc{183.566520}{294.525630}{115.212243}{0.664310}%
\vSc{183.207349}{295.126655}{122.902062}{0.721164}%
\vSc{182.756757}{295.732144}{128.570508}{0.769028}%
\vSc{182.237654}{296.333402}{132.661712}{0.800302}%
\vSc{181.677219}{296.921918}{135.488950}{0.809961}%
\vSc{181.104470}{297.489739}{137.223028}{0.795228}%
\vSc{180.548391}{298.029815}{137.891615}{0.755359}%
\vSc{180.036239}{298.536310}{137.351204}{0.691576}%
\vSc{179.591833}{299.004855}{135.195396}{0.607194}%
\vSc{179.233900}{299.432739}{130.525400}{0.508198}%
\vSc{178.976086}{299.819029}{121.441248}{0.405053}%
\vSc{178.839268}{300.164610}{104.443052}{0.317572}%
\vSc{178.835143}{300.472146}{77.592581}{0.280365}%
\vSc{178.996553}{300.745962}{50.742111}{0.317572}%
\vSc{179.306928}{300.991860}{33.743915}{0.405053}%
\vSc{179.712867}{301.216859}{24.659763}{0.508198}%
\vSc{180.212406}{301.428894}{19.989767}{0.607194}%
\vSc{180.800815}{301.636465}{17.833959}{0.691576}%
\vSc{181.463656}{301.848267}{17.293548}{0.755359}%
\vSc{182.179308}{302.072810}{17.962135}{0.795228}%
\vSc{182.921454}{302.318049}{19.696212}{0.809961}%
\vSc{183.661013}{302.591033}{22.523451}{0.800302}%
\vSc{184.367807}{302.897598}{26.614655}{0.769028}%
\vSc{185.012291}{303.242113}{32.283101}{0.721164}%
\vSc{185.567815}{303.627288}{39.972920}{0.664310}%
\vSc{186.014249}{304.054058}{50.151580}{0.608901}%
\vSc{186.342955}{304.521537}{62.954690}{0.567592}%
\vSc{186.558037}{305.027061}{77.592581}{0.552139}%
}}%
{\color{black!60}\vlB{%
\vSc{186.643282}{305.566304}{92.230473}{0.567592}%
\vSc{186.502076}{306.133466}{105.033583}{0.608901}%
\vSc{186.249617}{306.721526}{115.212243}{0.664310}%
\vSc{185.890446}{307.322551}{122.902062}{0.721164}%
\vSc{185.439854}{307.928040}{128.570508}{0.769028}%
\vSc{184.920752}{308.529298}{132.661712}{0.800302}%
\vSc{184.360316}{309.117814}{135.488950}{0.809961}%
\vSc{184.222517}{309.685635}{77.592581}{5.000000}%
\vSc{173.204597}{323.000000}{180.000000}{5.000000}%
\vSc{172.385999}{323.000000}{-119.085086}{0.785112}%
\vSc{172.029009}{322.313891}{-118.339009}{0.745463}%
\vSc{171.702854}{321.657769}{-118.759714}{0.681530}%
\vSc{171.406513}{321.060309}{-120.742627}{0.596513}%
\vSc{171.141694}{320.547622}{-125.187305}{0.496170}%
\vSc{170.919420}{320.142116}{-134.078031}{0.390598}%
\vSc{170.776234}{319.861513}{-151.386812}{0.299515}%
\vSc{170.755714}{319.718078}{180.000000}{0.259966}%
\vSc{170.253332}{319.718078}{151.386812}{0.299515}%
\vSc{169.861868}{319.861513}{134.078031}{0.390598}%
\vSc{169.526509}{320.142116}{125.187305}{0.496170}%
\vSc{169.200482}{320.547622}{120.742627}{0.596513}%
\vSc{168.863986}{321.060309}{118.759714}{0.681530}%
\vSc{168.508370}{321.657769}{118.339009}{0.745463}%
\vSc{168.129848}{322.313891}{119.085086}{0.785112}%
\vSc{167.727551}{323.000000}{120.864932}{0.799307}%
\vSc{167.302996}{323.686109}{123.716044}{0.788799}%
\vSc{166.860136}{324.342231}{127.821489}{0.756351}%
\vSc{166.405723}{324.939691}{133.515170}{0.706967}%
\vSc{165.949772}{325.452378}{141.279780}{0.648272}%
\vSc{165.505091}{325.857884}{151.647434}{0.590872}%
\vSc{165.082867}{326.138487}{164.823021}{0.547880}%
\vSc{164.682028}{326.281922}{180.000000}{0.531740}%
}}%
{\color{black!60}\vlB{%
\vSc{164.022356}{326.281922}{-164.823021}{0.547880}%
\vSc{163.395817}{326.138487}{-151.647434}{0.590872}%
\vSc{162.814717}{325.857884}{-141.279780}{0.648272}%
\vSc{162.278101}{325.452378}{-133.515170}{0.706967}%
\vSc{161.781938}{324.939691}{-127.821489}{0.756351}%
\vSc{161.323156}{324.342231}{-123.716044}{0.788799}%
\vSc{160.899808}{323.686109}{-120.864932}{0.799307}%
\vSc{160.510399}{323.000000}{-119.085086}{0.785112}%
\vSc{160.153410}{322.313891}{-118.339009}{0.745463}%
\vSc{159.827254}{321.657769}{-118.759714}{0.681530}%
\vSc{159.530914}{321.060309}{-120.742627}{0.596513}%
\vSc{159.266095}{320.547622}{-125.187305}{0.496170}%
\vSc{159.043821}{320.142116}{-134.078031}{0.390598}%
\vSc{158.900634}{319.861513}{-151.386812}{0.299515}%
\vSc{158.880115}{319.718078}{180.000000}{0.259966}%
\vSc{158.377732}{319.718078}{151.386812}{0.299515}%
\vSc{157.986268}{319.861513}{134.078031}{0.390598}%
\vSc{157.650910}{320.142116}{125.187305}{0.496170}%
\vSc{157.324883}{320.547622}{120.742627}{0.596513}%
\vSc{156.988387}{321.060309}{118.759714}{0.681530}%
\vSc{156.632770}{321.657769}{118.339009}{0.745463}%
\vSc{156.254249}{322.313891}{119.085086}{0.785112}%
\vSc{155.851951}{323.000000}{120.864932}{0.799307}%
\vSc{155.427397}{323.686109}{123.716044}{0.788799}%
\vSc{154.984537}{324.342231}{127.821489}{0.756351}%
\vSc{154.530124}{324.939691}{133.515170}{0.706967}%
\vSc{154.074173}{325.452378}{141.279780}{0.648272}%
\vSc{153.629492}{325.857884}{151.647434}{0.590872}%
\vSc{153.207268}{326.138487}{164.823021}{0.547880}%
\vSc{152.806428}{326.281922}{180.000000}{0.531740}%
\vSc{152.146757}{326.281922}{-164.823021}{0.547880}%
\vSc{151.520217}{326.138487}{-151.647434}{0.590872}%
}}%
{\color{black!60}\vlB{%
\vSc{150.939118}{325.857884}{-141.279780}{0.648272}%
\vSc{150.402502}{325.452378}{-133.515170}{0.706967}%
\vSc{149.906338}{324.939691}{-127.821489}{0.756351}%
\vSc{149.447557}{324.342231}{-123.716044}{0.788799}%
\vSc{149.024209}{323.686109}{-120.864932}{0.799307}%
\vSc{148.634800}{323.000000}{-119.085086}{0.785112}%
\vSc{148.277810}{322.313891}{-118.339009}{0.745463}%
\vSc{147.951655}{321.657769}{-118.759714}{0.681530}%
\vSc{147.655315}{321.060309}{-120.742627}{0.596513}%
\vSc{147.390496}{320.547622}{-125.187305}{0.496170}%
\vSc{147.168221}{320.142116}{-134.078031}{0.390598}%
\vSc{147.025035}{319.861513}{-151.386812}{0.299515}%
\vSc{147.004516}{319.718078}{180.000000}{0.259966}%
\vSc{146.502133}{319.718078}{151.386812}{0.299515}%
\vSc{146.110669}{319.861513}{134.078031}{0.390598}%
\vSc{145.775311}{320.142116}{125.187305}{0.496170}%
\vSc{145.449284}{320.547622}{120.742627}{0.596513}%
\vSc{145.112788}{321.060309}{118.759714}{0.681530}%
\vSc{144.757171}{321.657769}{118.339009}{0.745463}%
\vSc{144.378650}{322.313891}{119.085086}{0.785112}%
\vSc{143.976352}{323.000000}{120.864932}{0.799307}%
\vSc{143.551798}{323.686109}{123.716044}{0.788799}%
\vSc{143.108938}{324.342231}{127.821489}{0.756351}%
\vSc{142.654525}{324.939691}{133.515170}{0.706967}%
\vSc{142.198574}{325.452378}{141.279780}{0.648272}%
\vSc{141.753892}{325.857884}{151.647434}{0.590872}%
\vSc{141.331669}{326.138487}{164.823021}{0.547880}%
\vSc{140.930829}{326.281922}{180.000000}{0.531740}%
\vSc{140.271158}{326.281922}{-164.823021}{0.547880}%
\vSc{139.644618}{326.138487}{-151.647434}{0.590872}%
\vSc{139.063519}{325.857884}{-141.279780}{0.648272}%
\vSc{138.526902}{325.452378}{-133.515170}{0.706967}%
}}%
{\color{black!60}\vlB{%
\vSc{138.030739}{324.939691}{-127.821489}{0.756351}%
\vSc{137.571958}{324.342231}{-123.716044}{0.788799}%
\vSc{137.148610}{323.686109}{-120.864932}{0.799307}%
\vSc{136.759201}{323.000000}{-119.085086}{0.785112}%
\vSc{136.402211}{322.313891}{-118.339009}{0.745463}%
\vSc{136.076056}{321.657769}{-118.759714}{0.681530}%
\vSc{135.779715}{321.060309}{-120.742627}{0.596513}%
\vSc{135.514897}{320.547622}{-125.187305}{0.496170}%
\vSc{135.292622}{320.142116}{-134.078031}{0.390598}%
\vSc{135.149436}{319.861513}{-151.386812}{0.299515}%
\vSc{135.128917}{319.718078}{180.000000}{0.259966}%
\vSc{134.626534}{319.718078}{151.386812}{0.299515}%
\vSc{134.235070}{319.861513}{134.078031}{0.390598}%
\vSc{133.899712}{320.142116}{125.187305}{0.496170}%
\vSc{133.573685}{320.547622}{120.742627}{0.596513}%
\vSc{133.237189}{321.060309}{118.759714}{0.681530}%
\vSc{132.881572}{321.657769}{118.339009}{0.745463}%
\vSc{132.503051}{322.313891}{119.085086}{0.785112}%
\vSc{132.100753}{323.000000}{120.864932}{0.799307}%
\vSc{131.676199}{323.686109}{123.716044}{0.788799}%
\vSc{131.233339}{324.342231}{127.821489}{0.756351}%
\vSc{130.778926}{324.939691}{133.515170}{0.706967}%
\vSc{130.322974}{325.452378}{141.279780}{0.648272}%
\vSc{129.878293}{325.857884}{151.647434}{0.590872}%
\vSc{129.456070}{326.138487}{164.823021}{0.547880}%
\vSc{129.055230}{326.281922}{180.000000}{0.531740}%
\vSc{128.395558}{326.281922}{-164.823021}{0.547880}%
\vSc{127.769019}{326.138487}{-151.647434}{0.590872}%
\vSc{127.187920}{325.857884}{-141.279780}{0.648272}%
\vSc{126.651303}{325.452378}{-133.515170}{0.706967}%
\vSc{126.155140}{324.939691}{-127.821489}{0.756351}%
\vSc{125.696358}{324.342231}{-123.716044}{0.788799}%
}}%
{\color{black!60}\vlB{%
\vSc{125.273011}{323.686109}{-120.864932}{0.799307}%
\vSc{124.883602}{323.000000}{-119.085086}{0.785112}%
\vSc{124.526612}{322.313891}{-118.339009}{0.745463}%
\vSc{124.200457}{321.657769}{-118.759714}{0.681530}%
\vSc{123.904116}{321.060309}{-120.742627}{0.596513}%
\vSc{123.639298}{320.547622}{-125.187305}{0.496170}%
\vSc{123.417023}{320.142116}{-134.078031}{0.390598}%
\vSc{123.273837}{319.861513}{-151.386812}{0.299515}%
\vSc{123.253317}{319.718078}{180.000000}{0.259966}%
\vSc{122.750935}{319.718078}{151.386812}{0.299515}%
\vSc{122.359471}{319.861513}{134.078031}{0.390598}%
\vSc{122.024113}{320.142116}{125.187305}{0.496170}%
\vSc{121.698086}{320.547622}{120.742627}{0.596513}%
\vSc{121.361589}{321.060309}{118.759714}{0.681530}%
\vSc{121.005973}{321.657769}{118.339009}{0.745463}%
\vSc{120.627451}{322.313891}{119.085086}{0.785112}%
\vSc{120.225154}{323.000000}{120.864932}{0.799307}%
\vSc{119.800599}{323.686109}{123.716044}{0.788799}%
\vSc{119.357739}{324.342231}{127.821489}{0.756351}%
\vSc{118.903326}{324.939691}{133.515170}{0.706967}%
\vSc{118.447375}{325.452378}{141.279780}{0.648272}%
\vSc{118.002694}{325.857884}{151.647434}{0.590872}%
\vSc{117.580470}{326.138487}{164.823021}{0.547880}%
\vSc{117.179631}{326.281922}{180.000000}{0.531740}%
\vSc{116.519959}{326.281922}{-164.823021}{0.547880}%
\vSc{115.893420}{326.138487}{-151.647434}{0.590872}%
\vSc{115.312321}{325.857884}{-141.279780}{0.648272}%
\vSc{114.775704}{325.452378}{-133.515170}{0.706967}%
\vSc{114.279541}{324.939691}{-127.821489}{0.756351}%
\vSc{113.820759}{324.342231}{-123.716044}{0.788799}%
\vSc{113.397412}{323.686109}{-120.864932}{0.799307}%
\vSc{113.008003}{323.000000}{-119.085086}{0.785112}%
}}%
{\color{black!60}\vlB{%
\vSc{112.651013}{322.313891}{-118.339009}{0.745463}%
\vSc{112.324858}{321.657769}{-118.759714}{0.681530}%
\vSc{112.028517}{321.060309}{-120.742627}{0.596513}%
\vSc{111.763698}{320.547622}{-125.187305}{0.496170}%
\vSc{111.541424}{320.142116}{-134.078031}{0.390598}%
\vSc{111.398238}{319.861513}{-151.386812}{0.299515}%
\vSc{111.377718}{319.718078}{180.000000}{0.259966}%
\vSc{110.875336}{319.718078}{151.386812}{0.299515}%
\vSc{110.483872}{319.861513}{134.078031}{0.390598}%
\vSc{110.148513}{320.142116}{125.187305}{0.496170}%
\vSc{109.822486}{320.547622}{120.742627}{0.596513}%
\vSc{109.485990}{321.060309}{118.759714}{0.681530}%
\vSc{109.130374}{321.657769}{118.339009}{0.745463}%
\vSc{108.751852}{322.313891}{119.085086}{0.785112}%
\vSc{108.349555}{323.000000}{120.864932}{0.799307}%
\vSc{107.925000}{323.686109}{123.716044}{0.788799}%
\vSc{107.482140}{324.342231}{127.821489}{0.756351}%
\vSc{107.027727}{324.939691}{133.515170}{0.706967}%
\vSc{106.571776}{325.452378}{141.279780}{0.648272}%
\vSc{106.127095}{325.857884}{151.647434}{0.590872}%
\vSc{105.704871}{326.138487}{164.823021}{0.547880}%
\vSc{105.304032}{326.281922}{180.000000}{0.531740}%
\vSc{104.644360}{326.281922}{-164.823021}{0.547880}%
\vSc{104.017821}{326.138487}{-151.647434}{0.590872}%
\vSc{103.436721}{325.857884}{-141.279780}{0.648272}%
\vSc{102.900105}{325.452378}{-133.515170}{0.706967}%
\vSc{102.403942}{324.939691}{-127.821489}{0.756351}%
\vSc{101.945160}{324.342231}{-123.716044}{0.788799}%
\vSc{101.521812}{323.686109}{-120.864932}{0.799307}%
\vSc{101.132403}{323.000000}{-119.085086}{0.785112}%
\vSc{100.775414}{322.313891}{-118.339009}{0.745463}%
\vSc{100.449258}{321.657769}{-118.759714}{0.681530}%
}}%
{\color{black!60}\vlB{%
\vSc{100.152918}{321.060309}{-120.742627}{0.596513}%
\vSc{99.888099}{320.547622}{-125.187305}{0.496170}%
\vSc{99.665825}{320.142116}{-134.078031}{0.390598}%
\vSc{99.522638}{319.861513}{-151.386812}{0.299515}%
\vSc{99.502119}{319.718078}{180.000000}{0.259966}%
\vSc{98.999736}{319.718078}{151.386812}{0.299515}%
\vSc{98.608272}{319.861513}{134.078031}{0.390598}%
\vSc{98.272914}{320.142116}{125.187305}{0.496170}%
\vSc{97.946887}{320.547622}{120.742627}{0.596513}%
\vSc{97.610391}{321.060309}{118.759714}{0.681530}%
\vSc{97.254774}{321.657769}{118.339009}{0.745463}%
\vSc{96.876253}{322.313891}{119.085086}{0.785112}%
\vSc{96.473956}{323.000000}{120.864932}{0.799307}%
\vSc{96.049401}{323.686109}{123.716044}{0.788799}%
\vSc{95.606541}{324.342231}{127.821489}{0.756351}%
\vSc{95.152128}{324.939691}{133.515170}{0.706967}%
\vSc{94.696177}{325.452378}{141.279780}{0.648272}%
\vSc{94.251496}{325.857884}{151.647434}{0.590872}%
\vSc{93.829272}{326.138487}{164.823021}{0.547880}%
\vSc{93.428432}{326.281922}{180.000000}{0.531740}%
\vSc{92.768761}{326.281922}{-164.823021}{0.547880}%
\vSc{92.142221}{326.138487}{-151.647434}{0.590872}%
\vSc{91.561122}{325.857884}{-141.279780}{0.648272}%
\vSc{91.024506}{325.452378}{-133.515170}{0.706967}%
\vSc{90.528342}{324.939691}{-127.821489}{0.756351}%
\vSc{90.069561}{324.342231}{-123.716044}{0.788799}%
\vSc{89.646213}{323.686109}{-120.864932}{0.799307}%
\vSc{85.075403}{323.000000}{180.000000}{5.000000}%
\vSc{72.222517}{314.568857}{-102.407419}{5.000000}%
\vSc{72.371266}{309.685635}{-42.776972}{0.795228}%
\vSc{72.959272}{309.145559}{-42.108385}{0.755359}%
\vSc{73.516172}{308.639064}{-42.648796}{0.691576}%
}}%
{\color{black!60}\vlB{%
\vSc{74.011246}{308.170519}{-44.804604}{0.607194}%
\vSc{74.414345}{307.742635}{-49.474600}{0.508198}%
\vSc{74.698036}{307.356345}{-58.558752}{0.405053}%
\vSc{74.851711}{307.010764}{-75.556948}{0.317572}%
\vSc{74.866555}{306.703228}{-102.407419}{0.280365}%
\vSc{74.766761}{306.429412}{-129.257889}{0.317572}%
\vSc{74.539360}{306.183514}{-146.256085}{0.405053}%
\vSc{74.146635}{305.958515}{-155.340237}{0.508198}%
\vSc{73.613711}{305.746480}{-160.010233}{0.607194}%
\vSc{72.973163}{305.538909}{-162.166041}{0.691576}%
\vSc{72.256447}{305.327107}{-162.706452}{0.755359}%
\vSc{71.494417}{305.102564}{-162.037865}{0.795228}%
\vSc{70.717522}{304.857325}{-160.303788}{0.809961}%
\vSc{69.955251}{304.584341}{-157.476549}{0.800302}%
\vSc{69.235246}{304.277776}{-153.385345}{0.769028}%
\vSc{68.582503}{303.933261}{-147.716899}{0.721164}%
\vSc{68.019249}{303.548086}{-140.027080}{0.664310}%
\vSc{67.566433}{303.121316}{-129.848420}{0.608901}%
\vSc{67.246899}{302.653837}{-117.045310}{0.567592}%
\vSc{67.085267}{302.148313}{-102.407419}{0.552139}%
\vSc{67.073968}{301.609070}{-87.769527}{0.567592}%
\vSc{67.112792}{301.041908}{-74.966417}{0.608901}%
\vSc{67.301251}{300.453848}{-64.787757}{0.664310}%
\vSc{67.616797}{299.852823}{-57.097938}{0.721164}%
\vSc{68.037415}{299.247334}{-51.429492}{0.769028}%
\vSc{68.540124}{298.646076}{-47.338288}{0.800302}%
\vSc{69.099624}{298.057560}{-44.511050}{0.809961}%
\vSc{69.688169}{297.489739}{-42.776972}{0.795228}%
\vSc{70.276175}{296.949663}{-42.108385}{0.755359}%
\vSc{70.833075}{296.443168}{-42.648796}{0.691576}%
\vSc{71.328149}{295.974624}{-44.804604}{0.607194}%
\vSc{71.731248}{295.546740}{-49.474600}{0.508198}%
}}%
{\color{black!60}\vlB{%
\vSc{72.014939}{295.160449}{-58.558752}{0.405053}%
\vSc{72.168613}{294.814868}{-75.556948}{0.317572}%
\vSc{72.183458}{294.507333}{-102.407419}{0.280365}%
\vSc{72.083664}{294.233516}{-129.257889}{0.317572}%
\vSc{71.856263}{293.987618}{-146.256085}{0.405053}%
\vSc{71.463538}{293.762619}{-155.340237}{0.508198}%
\vSc{70.930614}{293.550584}{-160.010233}{0.607194}%
\vSc{70.290066}{293.343014}{-162.166041}{0.691576}%
\vSc{69.573350}{293.131212}{-162.706452}{0.755359}%
\vSc{68.811320}{292.906668}{-162.037865}{0.795228}%
\vSc{68.034425}{292.661429}{-160.303788}{0.809961}%
\vSc{67.272154}{292.388445}{-157.476549}{0.800302}%
\vSc{66.552149}{292.081881}{-153.385345}{0.769028}%
\vSc{65.899406}{291.737365}{-147.716899}{0.721164}%
\vSc{65.336152}{291.352190}{-140.027080}{0.664310}%
\vSc{64.883336}{290.925420}{-129.848420}{0.608901}%
\vSc{64.563802}{290.457942}{-117.045310}{0.567592}%
\vSc{64.402170}{289.952418}{-102.407419}{0.552139}%
\vSc{64.390871}{289.413174}{-87.769527}{0.567592}%
\vSc{64.429695}{288.846013}{-74.966417}{0.608901}%
\vSc{64.618154}{288.257952}{-64.787757}{0.664310}%
\vSc{64.933700}{287.656927}{-57.097938}{0.721164}%
\vSc{65.354318}{287.051438}{-51.429492}{0.769028}%
\vSc{65.857027}{286.450180}{-47.338288}{0.800302}%
\vSc{66.416526}{285.861664}{-44.511050}{0.809961}%
\vSc{67.005072}{285.293843}{-42.776972}{0.795228}%
\vSc{67.593077}{284.753767}{-42.108385}{0.755359}%
\vSc{68.149978}{284.247273}{-42.648796}{0.691576}%
\vSc{68.645052}{283.778728}{-44.804604}{0.607194}%
\vSc{69.048151}{283.350844}{-49.474600}{0.508198}%
\vSc{69.331841}{282.964554}{-58.558752}{0.405053}%
\vSc{69.485516}{282.618973}{-75.556948}{0.317572}%
}}%
{\color{black!60}\vlB{%
\vSc{69.500361}{282.311437}{-102.407419}{0.280365}%
\vSc{69.400567}{282.037621}{-129.257889}{0.317572}%
\vSc{69.173166}{281.791723}{-146.256085}{0.405053}%
\vSc{68.780441}{281.566723}{-155.340237}{0.508198}%
\vSc{68.247517}{281.354688}{-160.010233}{0.607194}%
\vSc{67.606969}{281.147118}{-162.166041}{0.691576}%
\vSc{66.890252}{280.935316}{-162.706452}{0.755359}%
\vSc{66.128223}{280.710772}{-162.037865}{0.795228}%
\vSc{65.351328}{280.465533}{-160.303788}{0.809961}%
\vSc{64.589057}{280.192550}{-157.476549}{0.800302}%
\vSc{63.869052}{279.885985}{-153.385345}{0.769028}%
\vSc{63.216309}{279.541470}{-147.716899}{0.721164}%
\vSc{62.653055}{279.156294}{-140.027080}{0.664310}%
\vSc{62.200239}{278.729525}{-129.848420}{0.608901}%
\vSc{61.880705}{278.262046}{-117.045310}{0.567592}%
\vSc{61.719073}{277.756522}{-102.407419}{0.552139}%
\vSc{61.707774}{277.217279}{-87.769527}{0.567592}%
\vSc{61.746598}{276.650117}{-74.966417}{0.608901}%
\vSc{61.935057}{276.062057}{-64.787757}{0.664310}%
\vSc{62.250603}{275.461032}{-57.097938}{0.721164}%
\vSc{62.671221}{274.855543}{-51.429492}{0.769028}%
\vSc{63.173930}{274.254285}{-47.338288}{0.800302}%
\vSc{63.733429}{273.665769}{-44.511050}{0.809961}%
\vSc{64.321975}{273.097948}{-42.776972}{0.795228}%
\vSc{64.909980}{272.557872}{-42.108385}{0.755359}%
\vSc{65.466881}{272.051377}{-42.648796}{0.691576}%
\vSc{65.961955}{271.582832}{-44.804604}{0.607194}%
\vSc{66.365054}{271.154948}{-49.474600}{0.508198}%
\vSc{66.648744}{270.768658}{-58.558752}{0.405053}%
\vSc{66.802419}{270.423077}{-75.556948}{0.317572}%
\vSc{66.817264}{270.115541}{-102.407419}{0.280365}%
\vSc{66.717470}{269.841725}{-129.257889}{0.317572}%
}}%
{\color{black!60}\vlB{%
\vSc{66.490069}{269.595827}{-146.256085}{0.405053}%
\vSc{66.097344}{269.370828}{-155.340237}{0.508198}%
\vSc{65.564420}{269.158793}{-160.010233}{0.607194}%
\vSc{64.923872}{268.951222}{-162.166041}{0.691576}%
\vSc{64.207155}{268.739420}{-162.706452}{0.755359}%
\vSc{63.445126}{268.514877}{-162.037865}{0.795228}%
\vSc{62.668231}{268.269638}{-160.303788}{0.809961}%
\vSc{61.905960}{267.996654}{-157.476549}{0.800302}%
\vSc{61.185955}{267.690089}{-153.385345}{0.769028}%
\vSc{60.533212}{267.345574}{-147.716899}{0.721164}%
\vSc{59.969958}{266.960399}{-140.027080}{0.664310}%
\vSc{59.517141}{266.533629}{-129.848420}{0.608901}%
\vSc{59.197608}{266.066150}{-117.045310}{0.567592}%
\vSc{59.035976}{265.560626}{-102.407419}{0.552139}%
\vSc{59.024677}{265.021383}{-87.769527}{0.567592}%
\vSc{59.063501}{264.454221}{-74.966417}{0.608901}%
\vSc{59.251960}{263.866161}{-64.787757}{0.664310}%
\vSc{59.567506}{263.265136}{-57.097938}{0.721164}%
\vSc{59.988124}{262.659647}{-51.429492}{0.769028}%
\vSc{60.490833}{262.058389}{-47.338288}{0.800302}%
\vSc{61.050332}{261.469873}{-44.511050}{0.809961}%
\vSc{61.638878}{260.902052}{-42.776972}{0.795228}%
\vSc{62.226883}{260.361976}{-42.108385}{0.755359}%
\vSc{62.783784}{259.855481}{-42.648796}{0.691576}%
\vSc{63.278858}{259.386937}{-44.804604}{0.607194}%
\vSc{63.681957}{258.959053}{-49.474600}{0.508198}%
\vSc{63.965647}{258.572762}{-58.558752}{0.405053}%
\vSc{64.119322}{258.227181}{-75.556948}{0.317572}%
\vSc{64.134167}{257.919646}{-102.407419}{0.280365}%
\vSc{64.034373}{257.645829}{-129.257889}{0.317572}%
\vSc{63.806972}{257.399931}{-146.256085}{0.405053}%
\vSc{63.414247}{257.174932}{-155.340237}{0.508198}%
}}%
{\color{black!60}\vlB{%
\vSc{62.881323}{256.962897}{-160.010233}{0.607194}%
\vSc{62.240775}{256.755327}{-162.166041}{0.691576}%
\vSc{61.524058}{256.543525}{-162.706452}{0.755359}%
\vSc{60.762029}{256.318981}{-162.037865}{0.795228}%
\vSc{59.985134}{256.073742}{-160.303788}{0.809961}%
\vSc{59.222863}{255.800758}{-157.476549}{0.800302}%
\vSc{58.502858}{255.494194}{-153.385345}{0.769028}%
\vSc{57.850115}{255.149678}{-147.716899}{0.721164}%
\vSc{57.286861}{254.764503}{-140.027080}{0.664310}%
\vSc{56.834044}{254.337733}{-129.848420}{0.608901}%
\vSc{56.514511}{253.870255}{-117.045310}{0.567592}%
\vSc{56.352879}{253.364731}{-102.407419}{0.552139}%
\vSc{56.341580}{252.825487}{-87.769527}{0.567592}%
\vSc{56.380404}{252.258326}{-74.966417}{0.608901}%
\vSc{56.568863}{251.670265}{-64.787757}{0.664310}%
\vSc{56.884408}{251.069240}{-57.097938}{0.721164}%
\vSc{57.305027}{250.463751}{-51.429492}{0.769028}%
\vSc{57.807736}{249.862493}{-47.338288}{0.800302}%
\vSc{58.367235}{249.273977}{-44.511050}{0.809961}%
\vSc{58.955781}{248.706157}{-42.776972}{0.795228}%
\vSc{59.543786}{248.166080}{-42.108385}{0.755359}%
\vSc{60.100687}{247.659586}{-42.648796}{0.691576}%
\vSc{60.595761}{247.191041}{-44.804604}{0.607194}%
\vSc{60.998860}{246.763157}{-49.474600}{0.508198}%
\vSc{61.282550}{246.376867}{-58.558752}{0.405053}%
\vSc{61.436225}{246.031286}{-75.556948}{0.317572}%
\vSc{61.451069}{245.723750}{-102.407419}{0.280365}%
\vSc{61.351276}{245.449934}{-129.257889}{0.317572}%
\vSc{61.123874}{245.204036}{-146.256085}{0.405053}%
\vSc{60.731150}{244.979036}{-155.340237}{0.508198}%
\vSc{60.198226}{244.767001}{-160.010233}{0.607194}%
\vSc{59.557678}{244.559431}{-162.166041}{0.691576}%
}}%
{\color{black!60}\vlB{%
\vSc{58.840961}{244.347629}{-162.706452}{0.755359}%
\vSc{58.078932}{244.123086}{-162.037865}{0.795228}%
\vSc{57.302037}{243.877846}{-160.303788}{0.809961}%
\vSc{56.539766}{243.604863}{-157.476549}{0.800302}%
\vSc{55.819761}{243.298298}{-153.385345}{0.769028}%
\vSc{55.167018}{242.953783}{-147.716899}{0.721164}%
\vSc{54.603764}{242.568607}{-140.027080}{0.664310}%
\vSc{54.150947}{242.141838}{-129.848420}{0.608901}%
\vSc{53.831414}{241.674359}{-117.045310}{0.567592}%
\vSc{53.669782}{241.168835}{-102.407419}{0.552139}%
\vSc{53.658483}{240.629592}{-87.769527}{0.567592}%
\vSc{53.697307}{240.062430}{-74.966417}{0.608901}%
\vSc{53.885766}{239.474370}{-64.787757}{0.664310}%
\vSc{54.201311}{238.873345}{-57.097938}{0.721164}%
\vSc{54.621930}{238.267856}{-51.429492}{0.769028}%
\vSc{55.124639}{237.666598}{-47.338288}{0.800302}%
\vSc{55.684138}{237.078082}{-44.511050}{0.809961}%
\vSc{56.272684}{236.510261}{-42.776972}{0.795228}%
\vSc{56.860689}{235.970185}{-42.108385}{0.755359}%
\vSc{57.417590}{235.463690}{-42.648796}{0.691576}%
\vSc{57.912664}{234.995145}{-44.804604}{0.607194}%
\vSc{58.315763}{234.567261}{-49.474600}{0.508198}%
\vSc{58.599453}{234.180971}{-58.558752}{0.405053}%
\vSc{58.753128}{233.835390}{-75.556948}{0.317572}%
\vSc{58.767972}{233.527854}{-102.407419}{0.280365}%
\vSc{58.668179}{233.254038}{-129.257889}{0.317572}%
\vSc{58.440777}{233.008140}{-146.256085}{0.405053}%
\vSc{58.048053}{232.783141}{-155.340237}{0.508198}%
\vSc{57.515129}{232.571106}{-160.010233}{0.607194}%
\vSc{56.874581}{232.363535}{-162.166041}{0.691576}%
\vSc{56.157864}{232.151733}{-162.706452}{0.755359}%
\vSc{55.395835}{231.927190}{-162.037865}{0.795228}%
}}%
{\color{black!60}\vlB{%
\vSc{54.618940}{231.681951}{-160.303788}{0.809961}%
\vSc{53.856669}{231.408967}{-157.476549}{0.800302}%
\vSc{53.136664}{231.102402}{-153.385345}{0.769028}%
\vSc{52.483921}{230.757887}{-147.716899}{0.721164}%
\vSc{51.920667}{230.372712}{-140.027080}{0.664310}%
\vSc{51.467850}{229.945942}{-129.848420}{0.608901}%
\vSc{51.148317}{229.478463}{-117.045310}{0.567592}%
\vSc{50.986685}{228.972939}{-102.407419}{0.552139}%
\vSc{50.975386}{228.433696}{-87.769527}{0.567592}%
\vSc{51.014210}{227.866534}{-74.966417}{0.608901}%
\vSc{51.202669}{227.278474}{-64.787757}{0.664310}%
\vSc{51.518214}{226.677449}{-57.097938}{0.721164}%
\vSc{51.938833}{226.071960}{-51.429492}{0.769028}%
\vSc{52.441542}{225.470702}{-47.338288}{0.800302}%
\vSc{53.001041}{224.882186}{-44.511050}{0.809961}%
\vSc{52.366529}{224.314365}{-102.407419}{5.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{46.968979}{202.348526}{2.242963}%
\vRa{48.920366}{202.798526}{6.728889}%
\vRa{50.871752}{203.248526}{4.161543}%
\vRa{52.823138}{203.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{45.878109}{202.348526}{0.067217}%
\vRa{45.647754}{202.798526}{0.201650}%
\vRa{45.417399}{203.248526}{0.336083}%
\vRa{45.187044}{203.698526}{0.470516}%
\vRa{44.956689}{204.148526}{0.604949}%
\vRa{44.726334}{204.598526}{0.739382}%
\vRa{44.495979}{205.048526}{0.873815}%
\vRa{44.265624}{205.498526}{1.008249}%
\vRa{44.035269}{205.948526}{1.142682}%
\vRa{43.804914}{206.398526}{1.277115}%
\vRa{43.574559}{206.848526}{1.411548}%
\vRa{43.344204}{207.298526}{1.545981}%
\vRa{43.113849}{207.748526}{1.680414}%
\vRa{42.883494}{208.198526}{1.814847}%
\vRa{42.653139}{208.648526}{1.949281}%
\vRa{42.422784}{209.098526}{2.083714}%
\vRa{42.192429}{209.548526}{1.675568}%
\vRa{41.962074}{209.998526}{1.245392}%
\vRa{41.731719}{210.448526}{0.815216}%
\vRa{41.501364}{210.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{55.491389}{203.048515}{0.657689}%
\vRa{54.460738}{203.498515}{1.973066}%
\vRa{53.675315}{203.948515}{3.043217}%
\vRa{54.177409}{204.398515}{2.825850}%
\vRa{54.679502}{204.848515}{2.608484}%
\vRa{55.181596}{205.298515}{2.391117}%
\vRa{55.683690}{205.748515}{2.173750}%
\vRa{56.185783}{206.198515}{1.956384}%
\vRa{56.687877}{206.648515}{1.739017}%
\vRa{57.189971}{207.098515}{1.521651}%
\vRa{57.692064}{207.548515}{1.304284}%
\vRa{58.194158}{207.998515}{1.086917}%
\vRa{58.696252}{208.448515}{0.869551}%
\vRa{59.198346}{208.898515}{0.652184}%
\vRa{59.700439}{209.348515}{0.434818}%
\vRa{60.202533}{209.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{44.172490}{209.341084}{0.365162}%
\vRa{43.511959}{209.791084}{1.095486}%
\vRa{42.851428}{210.241084}{1.825809}%
\vRa{42.190897}{210.691084}{2.556133}%
\vRa{41.530367}{211.141084}{3.286457}%
\vRa{41.478526}{211.591084}{3.408091}%
\vRa{41.763253}{212.041084}{3.193156}%
\vRa{42.047980}{212.491084}{2.978222}%
\vRa{42.332707}{212.941084}{2.763288}%
\vRa{42.617434}{213.391084}{2.548354}%
\vRa{42.902162}{213.841084}{2.333420}%
\vRa{43.186889}{214.291084}{2.118486}%
\vRa{43.471616}{214.741084}{1.903552}%
\vRa{43.756343}{215.191084}{1.688618}%
\vRa{44.041070}{215.641084}{1.473684}%
\vRa{44.325797}{216.091084}{1.258750}%
\vRa{44.610524}{216.541084}{1.043816}%
\vRa{44.895251}{216.991084}{0.828882}%
\vRa{45.179978}{217.441084}{0.613948}%
\vRa{45.464705}{217.891084}{0.399014}%
\vRa{45.749433}{218.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{60.293481}{210.473689}{0.296163}%
\vRa{59.470799}{210.923689}{0.888490}%
\vRa{58.648117}{211.373689}{1.480817}%
\vRa{57.825436}{211.823689}{2.073143}%
\vRa{57.002754}{212.273689}{2.665470}%
\vRa{56.180073}{212.723689}{3.257796}%
\vRa{55.357391}{213.173689}{3.850123}%
\vRa{54.534709}{213.623689}{4.442450}%
\vRa{53.712028}{214.073689}{5.034776}%
\vRa{53.770994}{214.523689}{4.745455}%
\vRa{53.976198}{214.973689}{4.309896}%
\vRa{54.181403}{215.423689}{3.874336}%
\vRa{54.386608}{215.873689}{3.438777}%
\vRa{54.591812}{216.323689}{3.003217}%
\vRa{54.797017}{216.773689}{2.567657}%
\vRa{55.002221}{217.223689}{2.132098}%
\vRa{55.207426}{217.673689}{1.696538}%
\vRa{55.412631}{218.123689}{1.260979}%
\vRa{55.617835}{218.573689}{0.825419}%
\vRa{55.823040}{219.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{53.222252}{214.362711}{0.475334}%
\vRa{52.476788}{214.812711}{1.426002}%
\vRa{51.731325}{215.262711}{2.376670}%
\vRa{50.985861}{215.712711}{3.327339}%
\vRa{50.240398}{216.162711}{4.278007}%
\vRa{49.494934}{216.612711}{5.228675}%
\vRa{48.749471}{217.062711}{6.179343}%
\vRa{48.004007}{217.512711}{7.130011}%
\vRa{47.258544}{217.962711}{8.080679}%
\vRa{46.513080}{218.412711}{9.031347}%
\vRa{47.942013}{218.862711}{7.807620}%
\vRa{54.379325}{219.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{45.945325}{202.348526}{1.023654}%
\vRa{45.849403}{202.798526}{3.070962}%
\vRa{45.753482}{203.248526}{5.118270}%
\vRa{45.657560}{203.698526}{7.165578}%
\vRa{45.561638}{204.148526}{7.561329}%
\vRa{45.465716}{204.598526}{6.876365}%
\vRa{45.369794}{205.048526}{6.191401}%
\vRa{45.273872}{205.498526}{5.506438}%
\vRa{45.177950}{205.948526}{4.821474}%
\vRa{45.082029}{206.398526}{4.136510}%
\vRa{44.986107}{206.848526}{3.451546}%
\vRa{44.890185}{207.298526}{2.766582}%
\vRa{44.794263}{207.748526}{2.081618}%
\vRa{44.698341}{208.198526}{1.396654}%
\vRa{44.602419}{208.648526}{0.711690}%
\vRa{44.506498}{209.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{53.594984}{204.101518}{0.251047}%
\vRa{53.594984}{204.551518}{0.753141}%
\vRa{53.594984}{205.001518}{1.255234}%
\vRa{53.594984}{205.451518}{1.757328}%
\vRa{53.594984}{205.901518}{2.259422}%
\vRa{53.594984}{206.351518}{2.761515}%
\vRa{53.594984}{206.801518}{3.263609}%
\vRa{53.594984}{207.251518}{3.765703}%
\vRa{53.594984}{207.701518}{4.267796}%
\vRa{53.594984}{208.151518}{4.769890}%
\vRa{53.594984}{208.601518}{5.271984}%
\vRa{53.594984}{209.051518}{5.774078}%
\vRa{53.594984}{209.501518}{6.276171}%
\vRa{53.594984}{209.951518}{6.778265}%
\vRa{53.594984}{210.401518}{6.830438}%
\vRa{53.594984}{210.851518}{6.007757}%
\vRa{53.594984}{211.301518}{5.185075}%
\vRa{53.594984}{211.751518}{4.362394}%
\vRa{53.594984}{212.201518}{3.539712}%
\vRa{53.594984}{212.651518}{2.717030}%
\vRa{53.594984}{213.101518}{1.894349}%
\vRa{53.594984}{213.551518}{1.071667}%
\vRa{53.594984}{214.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{44.537651}{209.341084}{0.372492}%
\vRa{44.607444}{209.791084}{1.117475}%
\vRa{44.677238}{210.241084}{1.862458}%
\vRa{44.747031}{210.691084}{2.607442}%
\vRa{44.816824}{211.141084}{3.352425}%
\vRa{44.886617}{211.591084}{4.097409}%
\vRa{44.956410}{212.041084}{4.842392}%
\vRa{45.026203}{212.491084}{5.587375}%
\vRa{45.095996}{212.941084}{6.332359}%
\vRa{45.165789}{213.391084}{7.077342}%
\vRa{45.235582}{213.841084}{7.822325}%
\vRa{45.305375}{214.291084}{8.035533}%
\vRa{45.375168}{214.741084}{7.220276}%
\vRa{45.444961}{215.191084}{6.405020}%
\vRa{45.514754}{215.641084}{5.589763}%
\vRa{45.584547}{216.091084}{4.774507}%
\vRa{45.654340}{216.541084}{3.959250}%
\vRa{45.724133}{216.991084}{3.143994}%
\vRa{45.793926}{217.441084}{2.328737}%
\vRa{45.863719}{217.891084}{1.513480}%
\vRa{45.933512}{218.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{53.204541}{204.101518}{0.390443}%
\vRa{52.423655}{204.551518}{1.171329}%
\vRa{51.642769}{205.001518}{1.952215}%
\vRa{50.861883}{205.451518}{2.733100}%
\vRa{50.080998}{205.901518}{3.513986}%
\vRa{49.300112}{206.351518}{4.294872}%
\vRa{48.519226}{206.801518}{5.075758}%
\vRa{47.738340}{207.251518}{5.856644}%
\vRa{46.957454}{207.701518}{6.637529}%
\vRa{46.176569}{208.151518}{7.418415}%
\vRa{45.395683}{208.601518}{8.199301}%
\vRa{44.614797}{209.051518}{8.980187}%
\vRa{45.200627}{209.501518}{8.394357}%
\vRa{46.015403}{209.951518}{7.579581}%
\vRa{46.830179}{210.401518}{6.764804}%
\vRa{47.644956}{210.851518}{5.950028}%
\vRa{48.459732}{211.301518}{5.135251}%
\vRa{49.274509}{211.751518}{4.320475}%
\vRa{50.089285}{212.201518}{3.505699}%
\vRa{50.904061}{212.651518}{2.690922}%
\vRa{51.718838}{213.101518}{1.876146}%
\vRa{52.533614}{213.551518}{1.061369}%
\vRa{53.348391}{214.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{55.732072}{203.048515}{57.677363}{8.786662}%
\vSd{53.378073}{204.101518}{41.868190}{9.547479}%
\vSd{44.184896}{202.348526}{102.033056}{7.149654}%
\vSd{53.299278}{214.362711}{65.486526}{5.812697}%
\vSd{45.970622}{202.348526}{3.998754}{10.037864}%
\vSd{41.020537}{218.951485}{-122.322637}{8.786662}%
\vSd{45.920256}{204.101518}{-167.014302}{7.801204}%
\vSd{45.970622}{218.951485}{3.998754}{10.037864}%
\vSd{44.181595}{218.951485}{-98.816083}{9.725302}%
\vSd{44.345630}{214.362711}{-151.088184}{10.386788}%
\vSd{41.112195}{211.526311}{-34.265443}{3.881206}%
\vSd{41.005880}{202.348526}{117.107905}{10.310380}%
\vSd{53.464938}{204.101518}{-23.586923}{2.631589}%
\vSd{55.717415}{219.651474}{-62.892095}{10.310380}%
\vSd{53.269984}{204.101518}{90.000000}{10.261193}%
\vSd{44.340483}{204.101518}{150.046501}{10.493888}%
\vSd{45.825329}{214.362711}{148.882666}{8.879339}%
\vSd{53.439019}{214.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{40.939119}{211.526311}{-62.892095}{10.310380}%
\vSk{45.965392}{202.348526}{3.998754}{10.037864}%
\vSk{55.668694}{203.048515}{57.677363}{8.786662}%
\vSk{55.650654}{210.473689}{117.107905}{10.310380}%
\vSk{45.965392}{219.651474}{-176.001246}{10.037864}%
\vSk{40.957158}{218.951485}{-122.322637}{8.786662}%
}}%
{\color{black!40}\put(51.000000,211.000000){\circle*{3.600000}}}%
{\color{vltTeal!31}\vlB{%
\vRa{158.968979}{202.348526}{2.242963}%
\vRa{160.920366}{202.798526}{6.728889}%
\vRa{162.871752}{203.248526}{4.161543}%
\vRa{164.823138}{203.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{157.878109}{202.348526}{0.067217}%
\vRa{157.647754}{202.798526}{0.201650}%
\vRa{157.417399}{203.248526}{0.336083}%
\vRa{157.187044}{203.698526}{0.470516}%
\vRa{156.956689}{204.148526}{0.604949}%
\vRa{156.726334}{204.598526}{0.739382}%
\vRa{156.495979}{205.048526}{0.873815}%
\vRa{156.265624}{205.498526}{1.008249}%
\vRa{156.035269}{205.948526}{1.142682}%
\vRa{155.804914}{206.398526}{1.277115}%
\vRa{155.574559}{206.848526}{1.411548}%
\vRa{155.344204}{207.298526}{1.545981}%
\vRa{155.113849}{207.748526}{1.680414}%
\vRa{154.883494}{208.198526}{1.814847}%
\vRa{154.653139}{208.648526}{1.949281}%
\vRa{154.422784}{209.098526}{2.083714}%
\vRa{154.192429}{209.548526}{1.675568}%
\vRa{153.962074}{209.998526}{1.245392}%
\vRa{153.731719}{210.448526}{0.815216}%
\vRa{153.501364}{210.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{167.491389}{203.048515}{0.657689}%
\vRa{166.460738}{203.498515}{1.973066}%
\vRa{165.675315}{203.948515}{3.043217}%
\vRa{166.177409}{204.398515}{2.825850}%
\vRa{166.679502}{204.848515}{2.608484}%
\vRa{167.181596}{205.298515}{2.391117}%
\vRa{167.683690}{205.748515}{2.173750}%
\vRa{168.185783}{206.198515}{1.956384}%
\vRa{168.687877}{206.648515}{1.739017}%
\vRa{169.189971}{207.098515}{1.521651}%
\vRa{169.692064}{207.548515}{1.304284}%
\vRa{170.194158}{207.998515}{1.086917}%
\vRa{170.696252}{208.448515}{0.869551}%
\vRa{171.198346}{208.898515}{0.652184}%
\vRa{171.700439}{209.348515}{0.434818}%
\vRa{172.202533}{209.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{156.172490}{209.341084}{0.365162}%
\vRa{155.511959}{209.791084}{1.095486}%
\vRa{154.851428}{210.241084}{1.825809}%
\vRa{154.190897}{210.691084}{2.556133}%
\vRa{153.530367}{211.141084}{3.286457}%
\vRa{153.478526}{211.591084}{3.408091}%
\vRa{153.763253}{212.041084}{3.193156}%
\vRa{154.047980}{212.491084}{2.978222}%
\vRa{154.332707}{212.941084}{2.763288}%
\vRa{154.617434}{213.391084}{2.548354}%
\vRa{154.902162}{213.841084}{2.333420}%
\vRa{155.186889}{214.291084}{2.118486}%
\vRa{155.471616}{214.741084}{1.903552}%
\vRa{155.756343}{215.191084}{1.688618}%
\vRa{156.041070}{215.641084}{1.473684}%
\vRa{156.325797}{216.091084}{1.258750}%
\vRa{156.610524}{216.541084}{1.043816}%
\vRa{156.895251}{216.991084}{0.828882}%
\vRa{157.179978}{217.441084}{0.613948}%
\vRa{157.464705}{217.891084}{0.399014}%
\vRa{157.749433}{218.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{172.293481}{210.473689}{0.296163}%
\vRa{171.470799}{210.923689}{0.888490}%
\vRa{170.648117}{211.373689}{1.480817}%
\vRa{169.825436}{211.823689}{2.073143}%
\vRa{169.002754}{212.273689}{2.665470}%
\vRa{168.180073}{212.723689}{3.257796}%
\vRa{167.357391}{213.173689}{3.850123}%
\vRa{166.534709}{213.623689}{4.442450}%
\vRa{165.712028}{214.073689}{5.034776}%
\vRa{165.770994}{214.523689}{4.745455}%
\vRa{165.976198}{214.973689}{4.309896}%
\vRa{166.181403}{215.423689}{3.874336}%
\vRa{166.386608}{215.873689}{3.438777}%
\vRa{166.591812}{216.323689}{3.003217}%
\vRa{166.797017}{216.773689}{2.567657}%
\vRa{167.002221}{217.223689}{2.132098}%
\vRa{167.207426}{217.673689}{1.696538}%
\vRa{167.412631}{218.123689}{1.260979}%
\vRa{167.617835}{218.573689}{0.825419}%
\vRa{167.823040}{219.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{165.222252}{214.362711}{0.475334}%
\vRa{164.476788}{214.812711}{1.426002}%
\vRa{163.731325}{215.262711}{2.376670}%
\vRa{162.985861}{215.712711}{3.327339}%
\vRa{162.240398}{216.162711}{4.278007}%
\vRa{161.494934}{216.612711}{5.228675}%
\vRa{160.749471}{217.062711}{6.179343}%
\vRa{160.004007}{217.512711}{7.130011}%
\vRa{159.258544}{217.962711}{8.080679}%
\vRa{158.513080}{218.412711}{9.031347}%
\vRa{159.942013}{218.862711}{7.807620}%
\vRa{166.379325}{219.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{157.945325}{202.348526}{1.023654}%
\vRa{157.849403}{202.798526}{3.070962}%
\vRa{157.753482}{203.248526}{5.118270}%
\vRa{157.657560}{203.698526}{7.165578}%
\vRa{157.561638}{204.148526}{7.561329}%
\vRa{157.465716}{204.598526}{6.876365}%
\vRa{157.369794}{205.048526}{6.191401}%
\vRa{157.273872}{205.498526}{5.506438}%
\vRa{157.177950}{205.948526}{4.821474}%
\vRa{157.082029}{206.398526}{4.136510}%
\vRa{156.986107}{206.848526}{3.451546}%
\vRa{156.890185}{207.298526}{2.766582}%
\vRa{156.794263}{207.748526}{2.081618}%
\vRa{156.698341}{208.198526}{1.396654}%
\vRa{156.602419}{208.648526}{0.711690}%
\vRa{156.506498}{209.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{165.594984}{204.101518}{0.251047}%
\vRa{165.594984}{204.551518}{0.753141}%
\vRa{165.594984}{205.001518}{1.255234}%
\vRa{165.594984}{205.451518}{1.757328}%
\vRa{165.594984}{205.901518}{2.259422}%
\vRa{165.594984}{206.351518}{2.761515}%
\vRa{165.594984}{206.801518}{3.263609}%
\vRa{165.594984}{207.251518}{3.765703}%
\vRa{165.594984}{207.701518}{4.267796}%
\vRa{165.594984}{208.151518}{4.769890}%
\vRa{165.594984}{208.601518}{5.271984}%
\vRa{165.594984}{209.051518}{5.774078}%
\vRa{165.594984}{209.501518}{6.276171}%
\vRa{165.594984}{209.951518}{6.778265}%
\vRa{165.594984}{210.401518}{6.830438}%
\vRa{165.594984}{210.851518}{6.007757}%
\vRa{165.594984}{211.301518}{5.185075}%
\vRa{165.594984}{211.751518}{4.362394}%
\vRa{165.594984}{212.201518}{3.539712}%
\vRa{165.594984}{212.651518}{2.717030}%
\vRa{165.594984}{213.101518}{1.894349}%
\vRa{165.594984}{213.551518}{1.071667}%
\vRa{165.594984}{214.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{156.537651}{209.341084}{0.372492}%
\vRa{156.607444}{209.791084}{1.117475}%
\vRa{156.677238}{210.241084}{1.862458}%
\vRa{156.747031}{210.691084}{2.607442}%
\vRa{156.816824}{211.141084}{3.352425}%
\vRa{156.886617}{211.591084}{4.097409}%
\vRa{156.956410}{212.041084}{4.842392}%
\vRa{157.026203}{212.491084}{5.587375}%
\vRa{157.095996}{212.941084}{6.332359}%
\vRa{157.165789}{213.391084}{7.077342}%
\vRa{157.235582}{213.841084}{7.822325}%
\vRa{157.305375}{214.291084}{8.035533}%
\vRa{157.375168}{214.741084}{7.220276}%
\vRa{157.444961}{215.191084}{6.405020}%
\vRa{157.514754}{215.641084}{5.589763}%
\vRa{157.584547}{216.091084}{4.774507}%
\vRa{157.654340}{216.541084}{3.959250}%
\vRa{157.724133}{216.991084}{3.143994}%
\vRa{157.793926}{217.441084}{2.328737}%
\vRa{157.863719}{217.891084}{1.513480}%
\vRa{157.933512}{218.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{165.204541}{204.101518}{0.390443}%
\vRa{164.423655}{204.551518}{1.171329}%
\vRa{163.642769}{205.001518}{1.952215}%
\vRa{162.861883}{205.451518}{2.733100}%
\vRa{162.080998}{205.901518}{3.513986}%
\vRa{161.300112}{206.351518}{4.294872}%
\vRa{160.519226}{206.801518}{5.075758}%
\vRa{159.738340}{207.251518}{5.856644}%
\vRa{158.957454}{207.701518}{6.637529}%
\vRa{158.176569}{208.151518}{7.418415}%
\vRa{157.395683}{208.601518}{8.199301}%
\vRa{156.614797}{209.051518}{8.980187}%
\vRa{157.200627}{209.501518}{8.394357}%
\vRa{158.015403}{209.951518}{7.579581}%
\vRa{158.830179}{210.401518}{6.764804}%
\vRa{159.644956}{210.851518}{5.950028}%
\vRa{160.459732}{211.301518}{5.135251}%
\vRa{161.274509}{211.751518}{4.320475}%
\vRa{162.089285}{212.201518}{3.505699}%
\vRa{162.904061}{212.651518}{2.690922}%
\vRa{163.718838}{213.101518}{1.876146}%
\vRa{164.533614}{213.551518}{1.061369}%
\vRa{165.348391}{214.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{167.732072}{203.048515}{57.677363}{8.786662}%
\vSd{165.378073}{204.101518}{41.868190}{9.547479}%
\vSd{156.184896}{202.348526}{102.033056}{7.149654}%
\vSd{165.299278}{214.362711}{65.486526}{5.812697}%
\vSd{157.970622}{202.348526}{3.998754}{10.037864}%
\vSd{153.020537}{218.951485}{-122.322637}{8.786662}%
\vSd{157.920256}{204.101518}{-167.014302}{7.801204}%
\vSd{157.970622}{218.951485}{3.998754}{10.037864}%
\vSd{156.181595}{218.951485}{-98.816083}{9.725302}%
\vSd{156.345630}{214.362711}{-151.088184}{10.386788}%
\vSd{153.112195}{211.526311}{-34.265443}{3.881206}%
\vSd{153.005880}{202.348526}{117.107905}{10.310380}%
\vSd{165.464938}{204.101518}{-23.586923}{2.631589}%
\vSd{167.717415}{219.651474}{-62.892095}{10.310380}%
\vSd{165.269984}{204.101518}{90.000000}{10.261193}%
\vSd{156.340483}{204.101518}{150.046501}{10.493888}%
\vSd{157.825329}{214.362711}{148.882666}{8.879339}%
\vSd{165.439019}{214.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{152.939119}{211.526311}{-62.892095}{10.310380}%
\vSk{157.965392}{202.348526}{3.998754}{10.037864}%
\vSk{167.668694}{203.048515}{57.677363}{8.786662}%
\vSk{167.650654}{210.473689}{117.107905}{10.310380}%
\vSk{157.965392}{219.651474}{-176.001246}{10.037864}%
\vSk{152.957158}{218.951485}{-122.322637}{8.786662}%
}}%
{\color{black!40}\put(163.000000,211.000000){\circle*{3.600000}}}%
{\color{vltTeal!31}\vlB{%
\vRa{183.608979}{314.348526}{2.242963}%
\vRa{185.560366}{314.798526}{6.728889}%
\vRa{187.511752}{315.248526}{4.161543}%
\vRa{189.463138}{315.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{182.518109}{314.348526}{0.067217}%
\vRa{182.287754}{314.798526}{0.201650}%
\vRa{182.057399}{315.248526}{0.336083}%
\vRa{181.827044}{315.698526}{0.470516}%
\vRa{181.596689}{316.148526}{0.604949}%
\vRa{181.366334}{316.598526}{0.739382}%
\vRa{181.135979}{317.048526}{0.873815}%
\vRa{180.905624}{317.498526}{1.008249}%
\vRa{180.675269}{317.948526}{1.142682}%
\vRa{180.444914}{318.398526}{1.277115}%
\vRa{180.214559}{318.848526}{1.411548}%
\vRa{179.984204}{319.298526}{1.545981}%
\vRa{179.753849}{319.748526}{1.680414}%
\vRa{179.523494}{320.198526}{1.814847}%
\vRa{179.293139}{320.648526}{1.949281}%
\vRa{179.062784}{321.098526}{2.083714}%
\vRa{178.832429}{321.548526}{1.675568}%
\vRa{178.602074}{321.998526}{1.245392}%
\vRa{178.371719}{322.448526}{0.815216}%
\vRa{178.141364}{322.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{192.131389}{315.048515}{0.657689}%
\vRa{191.100738}{315.498515}{1.973066}%
\vRa{190.315315}{315.948515}{3.043217}%
\vRa{190.817409}{316.398515}{2.825850}%
\vRa{191.319502}{316.848515}{2.608484}%
\vRa{191.821596}{317.298515}{2.391117}%
\vRa{192.323690}{317.748515}{2.173750}%
\vRa{192.825783}{318.198515}{1.956384}%
\vRa{193.327877}{318.648515}{1.739017}%
\vRa{193.829971}{319.098515}{1.521651}%
\vRa{194.332064}{319.548515}{1.304284}%
\vRa{194.834158}{319.998515}{1.086917}%
\vRa{195.336252}{320.448515}{0.869551}%
\vRa{195.838346}{320.898515}{0.652184}%
\vRa{196.340439}{321.348515}{0.434818}%
\vRa{196.842533}{321.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{180.812490}{321.341084}{0.365162}%
\vRa{180.151959}{321.791084}{1.095486}%
\vRa{179.491428}{322.241084}{1.825809}%
\vRa{178.830897}{322.691084}{2.556133}%
\vRa{178.170367}{323.141084}{3.286457}%
\vRa{178.118526}{323.591084}{3.408091}%
\vRa{178.403253}{324.041084}{3.193156}%
\vRa{178.687980}{324.491084}{2.978222}%
\vRa{178.972707}{324.941084}{2.763288}%
\vRa{179.257434}{325.391084}{2.548354}%
\vRa{179.542162}{325.841084}{2.333420}%
\vRa{179.826889}{326.291084}{2.118486}%
\vRa{180.111616}{326.741084}{1.903552}%
\vRa{180.396343}{327.191084}{1.688618}%
\vRa{180.681070}{327.641084}{1.473684}%
\vRa{180.965797}{328.091084}{1.258750}%
\vRa{181.250524}{328.541084}{1.043816}%
\vRa{181.535251}{328.991084}{0.828882}%
\vRa{181.819978}{329.441084}{0.613948}%
\vRa{182.104705}{329.891084}{0.399014}%
\vRa{182.389433}{330.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{196.933481}{322.473689}{0.296163}%
\vRa{196.110799}{322.923689}{0.888490}%
\vRa{195.288117}{323.373689}{1.480817}%
\vRa{194.465436}{323.823689}{2.073143}%
\vRa{193.642754}{324.273689}{2.665470}%
\vRa{192.820073}{324.723689}{3.257796}%
\vRa{191.997391}{325.173689}{3.850123}%
\vRa{191.174709}{325.623689}{4.442450}%
\vRa{190.352028}{326.073689}{5.034776}%
\vRa{190.410994}{326.523689}{4.745455}%
\vRa{190.616198}{326.973689}{4.309896}%
\vRa{190.821403}{327.423689}{3.874336}%
\vRa{191.026608}{327.873689}{3.438777}%
\vRa{191.231812}{328.323689}{3.003217}%
\vRa{191.437017}{328.773689}{2.567657}%
\vRa{191.642221}{329.223689}{2.132098}%
\vRa{191.847426}{329.673689}{1.696538}%
\vRa{192.052631}{330.123689}{1.260979}%
\vRa{192.257835}{330.573689}{0.825419}%
\vRa{192.463040}{331.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{189.862252}{326.362711}{0.475334}%
\vRa{189.116788}{326.812711}{1.426002}%
\vRa{188.371325}{327.262711}{2.376670}%
\vRa{187.625861}{327.712711}{3.327339}%
\vRa{186.880398}{328.162711}{4.278007}%
\vRa{186.134934}{328.612711}{5.228675}%
\vRa{185.389471}{329.062711}{6.179343}%
\vRa{184.644007}{329.512711}{7.130011}%
\vRa{183.898544}{329.962711}{8.080679}%
\vRa{183.153080}{330.412711}{9.031347}%
\vRa{184.582013}{330.862711}{7.807620}%
\vRa{191.019325}{331.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{182.585325}{314.348526}{1.023654}%
\vRa{182.489403}{314.798526}{3.070962}%
\vRa{182.393482}{315.248526}{5.118270}%
\vRa{182.297560}{315.698526}{7.165578}%
\vRa{182.201638}{316.148526}{7.561329}%
\vRa{182.105716}{316.598526}{6.876365}%
\vRa{182.009794}{317.048526}{6.191401}%
\vRa{181.913872}{317.498526}{5.506438}%
\vRa{181.817950}{317.948526}{4.821474}%
\vRa{181.722029}{318.398526}{4.136510}%
\vRa{181.626107}{318.848526}{3.451546}%
\vRa{181.530185}{319.298526}{2.766582}%
\vRa{181.434263}{319.748526}{2.081618}%
\vRa{181.338341}{320.198526}{1.396654}%
\vRa{181.242419}{320.648526}{0.711690}%
\vRa{181.146498}{321.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{190.234984}{316.101518}{0.251047}%
\vRa{190.234984}{316.551518}{0.753141}%
\vRa{190.234984}{317.001518}{1.255234}%
\vRa{190.234984}{317.451518}{1.757328}%
\vRa{190.234984}{317.901518}{2.259422}%
\vRa{190.234984}{318.351518}{2.761515}%
\vRa{190.234984}{318.801518}{3.263609}%
\vRa{190.234984}{319.251518}{3.765703}%
\vRa{190.234984}{319.701518}{4.267796}%
\vRa{190.234984}{320.151518}{4.769890}%
\vRa{190.234984}{320.601518}{5.271984}%
\vRa{190.234984}{321.051518}{5.774078}%
\vRa{190.234984}{321.501518}{6.276171}%
\vRa{190.234984}{321.951518}{6.778265}%
\vRa{190.234984}{322.401518}{6.830438}%
\vRa{190.234984}{322.851518}{6.007757}%
\vRa{190.234984}{323.301518}{5.185075}%
\vRa{190.234984}{323.751518}{4.362394}%
\vRa{190.234984}{324.201518}{3.539712}%
\vRa{190.234984}{324.651518}{2.717030}%
\vRa{190.234984}{325.101518}{1.894349}%
\vRa{190.234984}{325.551518}{1.071667}%
\vRa{190.234984}{326.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{181.177651}{321.341084}{0.372492}%
\vRa{181.247444}{321.791084}{1.117475}%
\vRa{181.317238}{322.241084}{1.862458}%
\vRa{181.387031}{322.691084}{2.607442}%
\vRa{181.456824}{323.141084}{3.352425}%
\vRa{181.526617}{323.591084}{4.097409}%
\vRa{181.596410}{324.041084}{4.842392}%
\vRa{181.666203}{324.491084}{5.587375}%
\vRa{181.735996}{324.941084}{6.332359}%
\vRa{181.805789}{325.391084}{7.077342}%
\vRa{181.875582}{325.841084}{7.822325}%
\vRa{181.945375}{326.291084}{8.035533}%
\vRa{182.015168}{326.741084}{7.220276}%
\vRa{182.084961}{327.191084}{6.405020}%
\vRa{182.154754}{327.641084}{5.589763}%
\vRa{182.224547}{328.091084}{4.774507}%
\vRa{182.294340}{328.541084}{3.959250}%
\vRa{182.364133}{328.991084}{3.143994}%
\vRa{182.433926}{329.441084}{2.328737}%
\vRa{182.503719}{329.891084}{1.513480}%
\vRa{182.573512}{330.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{189.844541}{316.101518}{0.390443}%
\vRa{189.063655}{316.551518}{1.171329}%
\vRa{188.282769}{317.001518}{1.952215}%
\vRa{187.501883}{317.451518}{2.733100}%
\vRa{186.720998}{317.901518}{3.513986}%
\vRa{185.940112}{318.351518}{4.294872}%
\vRa{185.159226}{318.801518}{5.075758}%
\vRa{184.378340}{319.251518}{5.856644}%
\vRa{183.597454}{319.701518}{6.637529}%
\vRa{182.816569}{320.151518}{7.418415}%
\vRa{182.035683}{320.601518}{8.199301}%
\vRa{181.254797}{321.051518}{8.980187}%
\vRa{181.840627}{321.501518}{8.394357}%
\vRa{182.655403}{321.951518}{7.579581}%
\vRa{183.470179}{322.401518}{6.764804}%
\vRa{184.284956}{322.851518}{5.950028}%
\vRa{185.099732}{323.301518}{5.135251}%
\vRa{185.914509}{323.751518}{4.320475}%
\vRa{186.729285}{324.201518}{3.505699}%
\vRa{187.544061}{324.651518}{2.690922}%
\vRa{188.358838}{325.101518}{1.876146}%
\vRa{189.173614}{325.551518}{1.061369}%
\vRa{189.988391}{326.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{192.372072}{315.048515}{57.677363}{8.786662}%
\vSd{190.018073}{316.101518}{41.868190}{9.547479}%
\vSd{180.824896}{314.348526}{102.033056}{7.149654}%
\vSd{189.939278}{326.362711}{65.486526}{5.812697}%
\vSd{182.610622}{314.348526}{3.998754}{10.037864}%
\vSd{177.660537}{330.951485}{-122.322637}{8.786662}%
\vSd{182.560256}{316.101518}{-167.014302}{7.801204}%
\vSd{182.610622}{330.951485}{3.998754}{10.037864}%
\vSd{180.821595}{330.951485}{-98.816083}{9.725302}%
\vSd{180.985630}{326.362711}{-151.088184}{10.386788}%
\vSd{177.752195}{323.526311}{-34.265443}{3.881206}%
\vSd{177.645880}{314.348526}{117.107905}{10.310380}%
\vSd{190.104938}{316.101518}{-23.586923}{2.631589}%
\vSd{192.357415}{331.651474}{-62.892095}{10.310380}%
\vSd{189.909984}{316.101518}{90.000000}{10.261193}%
\vSd{180.980483}{316.101518}{150.046501}{10.493888}%
\vSd{182.465329}{326.362711}{148.882666}{8.879339}%
\vSd{190.079019}{326.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{177.579119}{323.526311}{-62.892095}{10.310380}%
\vSk{182.605392}{314.348526}{3.998754}{10.037864}%
\vSk{192.308694}{315.048515}{57.677363}{8.786662}%
\vSk{192.290654}{322.473689}{117.107905}{10.310380}%
\vSk{182.605392}{331.651474}{-176.001246}{10.037864}%
\vSk{177.597158}{330.951485}{-122.322637}{8.786662}%
}}%
{\color{black!40}\put(163.000000,323.000000){\circle*{3.600000}}}%
{\color{vltTeal!31}\vlB{%
\vRa{71.608979}{314.348526}{2.242963}%
\vRa{73.560366}{314.798526}{6.728889}%
\vRa{75.511752}{315.248526}{4.161543}%
\vRa{77.463138}{315.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{70.518109}{314.348526}{0.067217}%
\vRa{70.287754}{314.798526}{0.201650}%
\vRa{70.057399}{315.248526}{0.336083}%
\vRa{69.827044}{315.698526}{0.470516}%
\vRa{69.596689}{316.148526}{0.604949}%
\vRa{69.366334}{316.598526}{0.739382}%
\vRa{69.135979}{317.048526}{0.873815}%
\vRa{68.905624}{317.498526}{1.008249}%
\vRa{68.675269}{317.948526}{1.142682}%
\vRa{68.444914}{318.398526}{1.277115}%
\vRa{68.214559}{318.848526}{1.411548}%
\vRa{67.984204}{319.298526}{1.545981}%
\vRa{67.753849}{319.748526}{1.680414}%
\vRa{67.523494}{320.198526}{1.814847}%
\vRa{67.293139}{320.648526}{1.949281}%
\vRa{67.062784}{321.098526}{2.083714}%
\vRa{66.832429}{321.548526}{1.675568}%
\vRa{66.602074}{321.998526}{1.245392}%
\vRa{66.371719}{322.448526}{0.815216}%
\vRa{66.141364}{322.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{80.131389}{315.048515}{0.657689}%
\vRa{79.100738}{315.498515}{1.973066}%
\vRa{78.315315}{315.948515}{3.043217}%
\vRa{78.817409}{316.398515}{2.825850}%
\vRa{79.319502}{316.848515}{2.608484}%
\vRa{79.821596}{317.298515}{2.391117}%
\vRa{80.323690}{317.748515}{2.173750}%
\vRa{80.825783}{318.198515}{1.956384}%
\vRa{81.327877}{318.648515}{1.739017}%
\vRa{81.829971}{319.098515}{1.521651}%
\vRa{82.332064}{319.548515}{1.304284}%
\vRa{82.834158}{319.998515}{1.086917}%
\vRa{83.336252}{320.448515}{0.869551}%
\vRa{83.838346}{320.898515}{0.652184}%
\vRa{84.340439}{321.348515}{0.434818}%
\vRa{84.842533}{321.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{68.812490}{321.341084}{0.365162}%
\vRa{68.151959}{321.791084}{1.095486}%
\vRa{67.491428}{322.241084}{1.825809}%
\vRa{66.830897}{322.691084}{2.556133}%
\vRa{66.170367}{323.141084}{3.286457}%
\vRa{66.118526}{323.591084}{3.408091}%
\vRa{66.403253}{324.041084}{3.193156}%
\vRa{66.687980}{324.491084}{2.978222}%
\vRa{66.972707}{324.941084}{2.763288}%
\vRa{67.257434}{325.391084}{2.548354}%
\vRa{67.542162}{325.841084}{2.333420}%
\vRa{67.826889}{326.291084}{2.118486}%
\vRa{68.111616}{326.741084}{1.903552}%
\vRa{68.396343}{327.191084}{1.688618}%
\vRa{68.681070}{327.641084}{1.473684}%
\vRa{68.965797}{328.091084}{1.258750}%
\vRa{69.250524}{328.541084}{1.043816}%
\vRa{69.535251}{328.991084}{0.828882}%
\vRa{69.819978}{329.441084}{0.613948}%
\vRa{70.104705}{329.891084}{0.399014}%
\vRa{70.389433}{330.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{84.933481}{322.473689}{0.296163}%
\vRa{84.110799}{322.923689}{0.888490}%
\vRa{83.288117}{323.373689}{1.480817}%
\vRa{82.465436}{323.823689}{2.073143}%
\vRa{81.642754}{324.273689}{2.665470}%
\vRa{80.820073}{324.723689}{3.257796}%
\vRa{79.997391}{325.173689}{3.850123}%
\vRa{79.174709}{325.623689}{4.442450}%
\vRa{78.352028}{326.073689}{5.034776}%
\vRa{78.410994}{326.523689}{4.745455}%
\vRa{78.616198}{326.973689}{4.309896}%
\vRa{78.821403}{327.423689}{3.874336}%
\vRa{79.026608}{327.873689}{3.438777}%
\vRa{79.231812}{328.323689}{3.003217}%
\vRa{79.437017}{328.773689}{2.567657}%
\vRa{79.642221}{329.223689}{2.132098}%
\vRa{79.847426}{329.673689}{1.696538}%
\vRa{80.052631}{330.123689}{1.260979}%
\vRa{80.257835}{330.573689}{0.825419}%
\vRa{80.463040}{331.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{77.862252}{326.362711}{0.475334}%
\vRa{77.116788}{326.812711}{1.426002}%
\vRa{76.371325}{327.262711}{2.376670}%
\vRa{75.625861}{327.712711}{3.327339}%
\vRa{74.880398}{328.162711}{4.278007}%
\vRa{74.134934}{328.612711}{5.228675}%
\vRa{73.389471}{329.062711}{6.179343}%
\vRa{72.644007}{329.512711}{7.130011}%
\vRa{71.898544}{329.962711}{8.080679}%
\vRa{71.153080}{330.412711}{9.031347}%
\vRa{72.582013}{330.862711}{7.807620}%
\vRa{79.019325}{331.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{70.585325}{314.348526}{1.023654}%
\vRa{70.489403}{314.798526}{3.070962}%
\vRa{70.393482}{315.248526}{5.118270}%
\vRa{70.297560}{315.698526}{7.165578}%
\vRa{70.201638}{316.148526}{7.561329}%
\vRa{70.105716}{316.598526}{6.876365}%
\vRa{70.009794}{317.048526}{6.191401}%
\vRa{69.913872}{317.498526}{5.506438}%
\vRa{69.817950}{317.948526}{4.821474}%
\vRa{69.722029}{318.398526}{4.136510}%
\vRa{69.626107}{318.848526}{3.451546}%
\vRa{69.530185}{319.298526}{2.766582}%
\vRa{69.434263}{319.748526}{2.081618}%
\vRa{69.338341}{320.198526}{1.396654}%
\vRa{69.242419}{320.648526}{0.711690}%
\vRa{69.146498}{321.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{78.234984}{316.101518}{0.251047}%
\vRa{78.234984}{316.551518}{0.753141}%
\vRa{78.234984}{317.001518}{1.255234}%
\vRa{78.234984}{317.451518}{1.757328}%
\vRa{78.234984}{317.901518}{2.259422}%
\vRa{78.234984}{318.351518}{2.761515}%
\vRa{78.234984}{318.801518}{3.263609}%
\vRa{78.234984}{319.251518}{3.765703}%
\vRa{78.234984}{319.701518}{4.267796}%
\vRa{78.234984}{320.151518}{4.769890}%
\vRa{78.234984}{320.601518}{5.271984}%
\vRa{78.234984}{321.051518}{5.774078}%
\vRa{78.234984}{321.501518}{6.276171}%
\vRa{78.234984}{321.951518}{6.778265}%
\vRa{78.234984}{322.401518}{6.830438}%
\vRa{78.234984}{322.851518}{6.007757}%
\vRa{78.234984}{323.301518}{5.185075}%
\vRa{78.234984}{323.751518}{4.362394}%
\vRa{78.234984}{324.201518}{3.539712}%
\vRa{78.234984}{324.651518}{2.717030}%
\vRa{78.234984}{325.101518}{1.894349}%
\vRa{78.234984}{325.551518}{1.071667}%
\vRa{78.234984}{326.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{69.177651}{321.341084}{0.372492}%
\vRa{69.247444}{321.791084}{1.117475}%
\vRa{69.317238}{322.241084}{1.862458}%
\vRa{69.387031}{322.691084}{2.607442}%
\vRa{69.456824}{323.141084}{3.352425}%
\vRa{69.526617}{323.591084}{4.097409}%
\vRa{69.596410}{324.041084}{4.842392}%
\vRa{69.666203}{324.491084}{5.587375}%
\vRa{69.735996}{324.941084}{6.332359}%
\vRa{69.805789}{325.391084}{7.077342}%
\vRa{69.875582}{325.841084}{7.822325}%
\vRa{69.945375}{326.291084}{8.035533}%
\vRa{70.015168}{326.741084}{7.220276}%
\vRa{70.084961}{327.191084}{6.405020}%
\vRa{70.154754}{327.641084}{5.589763}%
\vRa{70.224547}{328.091084}{4.774507}%
\vRa{70.294340}{328.541084}{3.959250}%
\vRa{70.364133}{328.991084}{3.143994}%
\vRa{70.433926}{329.441084}{2.328737}%
\vRa{70.503719}{329.891084}{1.513480}%
\vRa{70.573512}{330.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{77.844541}{316.101518}{0.390443}%
\vRa{77.063655}{316.551518}{1.171329}%
\vRa{76.282769}{317.001518}{1.952215}%
\vRa{75.501883}{317.451518}{2.733100}%
\vRa{74.720998}{317.901518}{3.513986}%
\vRa{73.940112}{318.351518}{4.294872}%
\vRa{73.159226}{318.801518}{5.075758}%
\vRa{72.378340}{319.251518}{5.856644}%
\vRa{71.597454}{319.701518}{6.637529}%
\vRa{70.816569}{320.151518}{7.418415}%
\vRa{70.035683}{320.601518}{8.199301}%
\vRa{69.254797}{321.051518}{8.980187}%
\vRa{69.840627}{321.501518}{8.394357}%
\vRa{70.655403}{321.951518}{7.579581}%
\vRa{71.470179}{322.401518}{6.764804}%
\vRa{72.284956}{322.851518}{5.950028}%
\vRa{73.099732}{323.301518}{5.135251}%
\vRa{73.914509}{323.751518}{4.320475}%
\vRa{74.729285}{324.201518}{3.505699}%
\vRa{75.544061}{324.651518}{2.690922}%
\vRa{76.358838}{325.101518}{1.876146}%
\vRa{77.173614}{325.551518}{1.061369}%
\vRa{77.988391}{326.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{80.372072}{315.048515}{57.677363}{8.786662}%
\vSd{78.018073}{316.101518}{41.868190}{9.547479}%
\vSd{68.824896}{314.348526}{102.033056}{7.149654}%
\vSd{77.939278}{326.362711}{65.486526}{5.812697}%
\vSd{70.610622}{314.348526}{3.998754}{10.037864}%
\vSd{65.660537}{330.951485}{-122.322637}{8.786662}%
\vSd{70.560256}{316.101518}{-167.014302}{7.801204}%
\vSd{70.610622}{330.951485}{3.998754}{10.037864}%
\vSd{68.821595}{330.951485}{-98.816083}{9.725302}%
\vSd{68.985630}{326.362711}{-151.088184}{10.386788}%
\vSd{65.752195}{323.526311}{-34.265443}{3.881206}%
\vSd{65.645880}{314.348526}{117.107905}{10.310380}%
\vSd{78.104938}{316.101518}{-23.586923}{2.631589}%
\vSd{80.357415}{331.651474}{-62.892095}{10.310380}%
\vSd{77.909984}{316.101518}{90.000000}{10.261193}%
\vSd{68.980483}{316.101518}{150.046501}{10.493888}%
\vSd{70.465329}{326.362711}{148.882666}{8.879339}%
\vSd{78.079019}{326.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{65.579119}{323.526311}{-62.892095}{10.310380}%
\vSk{70.605392}{314.348526}{3.998754}{10.037864}%
\vSk{80.308694}{315.048515}{57.677363}{8.786662}%
\vSk{80.290654}{322.473689}{117.107905}{10.310380}%
\vSk{70.605392}{331.651474}{-176.001246}{10.037864}%
\vSk{65.597158}{330.951485}{-122.322637}{8.786662}%
}}%
{\color{black!40}\put(51.000000,323.000000){\circle*{3.600000}}}%
{\color{vltTeal}\vlB{%
\vSi{163.000000}{346.000000}{0.000000}{22.240000}%
\vRa{182.840000}{343.984000}{0.535714}%
\vRa{182.840000}{344.434000}{1.607143}%
\vRa{182.840000}{344.884000}{2.678571}%
\vRa{182.840000}{345.334000}{3.750000}%
\vRa{182.840000}{345.784000}{4.778571}%
\vRa{182.840000}{346.234000}{3.707143}%
\vRa{182.840000}{346.684000}{2.635714}%
\vRa{182.840000}{347.134000}{1.564286}%
\vRa{182.840000}{347.584000}{0.492857}%
\vSi{51.000000}{346.000000}{0.000000}{22.240000}%
\vRa{70.840000}{343.984000}{0.535714}%
\vRa{70.840000}{344.434000}{1.607143}%
\vRa{70.840000}{344.884000}{2.678571}%
\vRa{70.840000}{345.334000}{3.750000}%
\vRa{70.840000}{345.784000}{4.778571}%
\vRa{70.840000}{346.234000}{3.707143}%
\vRa{70.840000}{346.684000}{2.635714}%
\vRa{70.840000}{347.134000}{1.564286}%
\vRa{70.840000}{347.584000}{0.492857}%
}}%
{\color{black}\put(118.00000,177.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont rank $B=4$, nullity $4$}}}%
{\color{black}\put(118.00000,150.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $B\vct u=0\quad\hbox{to first order}$}}}%
{\color{black!30}\vlB{%
\vSf{286.000000}{211.000000}{0.000000}{4.500000}%
\vSf{293.000000}{211.000000}{0.000000}{4.500000}%
\vSf{300.000000}{211.000000}{0.000000}{4.500000}%
\vSf{307.000000}{211.000000}{0.000000}{4.500000}%
\vSf{314.000000}{211.000000}{0.000000}{4.500000}%
\vSf{321.000000}{211.000000}{0.000000}{4.500000}%
\vSf{328.000000}{211.000000}{0.000000}{4.500000}%
\vSf{335.000000}{211.000000}{0.000000}{4.500000}%
\vSf{342.000000}{211.000000}{0.000000}{4.500000}%
\vSf{349.000000}{211.000000}{0.000000}{4.500000}%
\vSf{356.000000}{211.000000}{0.000000}{4.500000}%
\vSf{363.000000}{211.000000}{0.000000}{4.500000}%
\vSf{370.000000}{211.000000}{0.000000}{4.500000}%
\vSf{377.000000}{211.000000}{0.000000}{4.500000}%
\vSf{384.000000}{211.000000}{0.000000}{4.500000}%
\vSf{391.000000}{211.000000}{0.000000}{4.500000}%
\vSf{397.550000}{211.000000}{90.000000}{4.500000}%
\vSf{397.550000}{218.000000}{90.000000}{4.500000}%
\vSf{397.550000}{225.000000}{90.000000}{4.500000}%
\vSf{397.550000}{232.000000}{90.000000}{4.500000}%
\vSf{397.550000}{239.000000}{90.000000}{4.500000}%
\vSf{397.550000}{246.000000}{90.000000}{4.500000}%
\vSf{397.550000}{253.000000}{90.000000}{4.500000}%
\vSf{397.550000}{260.000000}{90.000000}{4.500000}%
\vSf{397.550000}{267.000000}{90.000000}{4.500000}%
\vSf{397.550000}{274.000000}{90.000000}{4.500000}%
\vSf{397.550000}{281.000000}{90.000000}{4.500000}%
\vSf{397.550000}{288.000000}{90.000000}{4.500000}%
\vSf{397.550000}{295.000000}{90.000000}{4.500000}%
\vSf{397.550000}{302.000000}{90.000000}{4.500000}%
\vSf{397.550000}{309.000000}{90.000000}{4.500000}%
\vSf{397.550000}{316.000000}{90.000000}{4.500000}%
}}%
{\color{black!30}\vlB{%
\vSf{393.500000}{323.000000}{180.000000}{4.500000}%
\vSf{386.500000}{323.000000}{180.000000}{4.500000}%
\vSf{379.500000}{323.000000}{180.000000}{4.500000}%
\vSf{372.500000}{323.000000}{180.000000}{4.500000}%
\vSf{365.500000}{323.000000}{180.000000}{4.500000}%
\vSf{358.500000}{323.000000}{180.000000}{4.500000}%
\vSf{351.500000}{323.000000}{180.000000}{4.500000}%
\vSf{344.500000}{323.000000}{180.000000}{4.500000}%
\vSf{337.500000}{323.000000}{180.000000}{4.500000}%
\vSf{330.500000}{323.000000}{180.000000}{4.500000}%
\vSf{323.500000}{323.000000}{180.000000}{4.500000}%
\vSf{316.500000}{323.000000}{180.000000}{4.500000}%
\vSf{309.500000}{323.000000}{180.000000}{4.500000}%
\vSf{302.500000}{323.000000}{180.000000}{4.500000}%
\vSf{295.500000}{323.000000}{180.000000}{4.500000}%
\vSf{288.500000}{323.000000}{180.000000}{4.500000}%
\vSf{285.550000}{323.000000}{-90.000000}{4.500000}%
\vSf{285.550000}{316.000000}{-90.000000}{4.500000}%
\vSf{285.550000}{309.000000}{-90.000000}{4.500000}%
\vSf{285.550000}{302.000000}{-90.000000}{4.500000}%
\vSf{285.550000}{295.000000}{-90.000000}{4.500000}%
\vSf{285.550000}{288.000000}{-90.000000}{4.500000}%
\vSf{285.550000}{281.000000}{-90.000000}{4.500000}%
\vSf{285.550000}{274.000000}{-90.000000}{4.500000}%
\vSf{285.550000}{267.000000}{-90.000000}{4.500000}%
\vSf{285.550000}{260.000000}{-90.000000}{4.500000}%
\vSf{285.550000}{253.000000}{-90.000000}{4.500000}%
\vSf{285.550000}{246.000000}{-90.000000}{4.500000}%
\vSf{285.550000}{239.000000}{-90.000000}{4.500000}%
\vSf{285.550000}{232.000000}{-90.000000}{4.500000}%
\vSf{285.550000}{225.000000}{-90.000000}{4.500000}%
\vSf{285.550000}{218.000000}{-90.000000}{4.500000}%
}}%
{\color{black!60}\vlB{%
\vSc{295.435403}{211.000000}{0.000000}{5.000000}%
\vSc{299.998453}{211.000000}{60.914914}{0.785112}%
\vSc{300.376975}{211.686109}{61.660991}{0.745463}%
\vSc{300.732591}{212.342231}{61.240286}{0.681530}%
\vSc{301.069088}{212.939691}{59.257373}{0.596513}%
\vSc{301.395115}{213.452378}{54.812695}{0.496170}%
\vSc{301.730473}{213.857884}{45.921969}{0.390598}%
\vSc{302.121937}{214.138487}{28.613188}{0.299515}%
\vSc{302.624319}{214.281922}{0.000000}{0.259966}%
\vSc{302.644839}{214.281922}{-28.613188}{0.299515}%
\vSc{302.788025}{214.138487}{-45.921969}{0.390598}%
\vSc{303.010300}{213.857884}{-54.812695}{0.496170}%
\vSc{303.275118}{213.452378}{-59.257373}{0.596513}%
\vSc{303.571459}{212.939691}{-61.240286}{0.681530}%
\vSc{303.897614}{212.342231}{-61.660991}{0.745463}%
\vSc{304.254604}{211.686109}{-60.914914}{0.785112}%
\vSc{304.644013}{211.000000}{-59.135068}{0.799307}%
\vSc{305.067360}{210.313891}{-56.283956}{0.788799}%
\vSc{305.526142}{209.657769}{-52.178511}{0.756351}%
\vSc{306.022305}{209.060309}{-46.484830}{0.706967}%
\vSc{306.558922}{208.547622}{-38.720220}{0.648272}%
\vSc{307.140021}{208.142116}{-28.352566}{0.590872}%
\vSc{307.766560}{207.861513}{-15.176979}{0.547880}%
\vSc{308.426232}{207.718078}{0.000000}{0.531740}%
\vSc{308.827072}{207.718078}{15.176979}{0.547880}%
\vSc{309.249295}{207.861513}{28.352566}{0.590872}%
\vSc{309.693976}{208.142116}{38.720220}{0.648272}%
\vSc{310.149928}{208.547622}{46.484830}{0.706967}%
\vSc{310.604341}{209.060309}{52.178511}{0.756351}%
\vSc{311.047201}{209.657769}{56.283956}{0.788799}%
\vSc{311.471755}{210.313891}{59.135068}{0.799307}%
\vSc{311.874053}{211.000000}{60.914914}{0.785112}%
}}%
{\color{black!60}\vlB{%
\vSc{312.252574}{211.686109}{61.660991}{0.745463}%
\vSc{312.608191}{212.342231}{61.240286}{0.681530}%
\vSc{312.944687}{212.939691}{59.257373}{0.596513}%
\vSc{313.270714}{213.452378}{54.812695}{0.496170}%
\vSc{313.606072}{213.857884}{45.921969}{0.390598}%
\vSc{313.997536}{214.138487}{28.613188}{0.299515}%
\vSc{314.499919}{214.281922}{0.000000}{0.259966}%
\vSc{314.520438}{214.281922}{-28.613188}{0.299515}%
\vSc{314.663624}{214.138487}{-45.921969}{0.390598}%
\vSc{314.885899}{213.857884}{-54.812695}{0.496170}%
\vSc{315.150717}{213.452378}{-59.257373}{0.596513}%
\vSc{315.447058}{212.939691}{-61.240286}{0.681530}%
\vSc{315.773213}{212.342231}{-61.660991}{0.745463}%
\vSc{316.130203}{211.686109}{-60.914914}{0.785112}%
\vSc{316.519612}{211.000000}{-59.135068}{0.799307}%
\vSc{316.942960}{210.313891}{-56.283956}{0.788799}%
\vSc{317.401741}{209.657769}{-52.178511}{0.756351}%
\vSc{317.897904}{209.060309}{-46.484830}{0.706967}%
\vSc{318.434521}{208.547622}{-38.720220}{0.648272}%
\vSc{319.015620}{208.142116}{-28.352566}{0.590872}%
\vSc{319.642160}{207.861513}{-15.176979}{0.547880}%
\vSc{320.301831}{207.718078}{0.000000}{0.531740}%
\vSc{320.702671}{207.718078}{15.176979}{0.547880}%
\vSc{321.124895}{207.861513}{28.352566}{0.590872}%
\vSc{321.569576}{208.142116}{38.720220}{0.648272}%
\vSc{322.025527}{208.547622}{46.484830}{0.706967}%
\vSc{322.479940}{209.060309}{52.178511}{0.756351}%
\vSc{322.922800}{209.657769}{56.283956}{0.788799}%
\vSc{323.347354}{210.313891}{59.135068}{0.799307}%
\vSc{323.749652}{211.000000}{60.914914}{0.785112}%
\vSc{324.128173}{211.686109}{61.660991}{0.745463}%
\vSc{324.483790}{212.342231}{61.240286}{0.681530}%
}}%
{\color{black!60}\vlB{%
\vSc{324.820286}{212.939691}{59.257373}{0.596513}%
\vSc{325.146313}{213.452378}{54.812695}{0.496170}%
\vSc{325.481671}{213.857884}{45.921969}{0.390598}%
\vSc{325.873135}{214.138487}{28.613188}{0.299515}%
\vSc{326.375518}{214.281922}{0.000000}{0.259966}%
\vSc{326.396037}{214.281922}{-28.613188}{0.299515}%
\vSc{326.539223}{214.138487}{-45.921969}{0.390598}%
\vSc{326.761498}{213.857884}{-54.812695}{0.496170}%
\vSc{327.026317}{213.452378}{-59.257373}{0.596513}%
\vSc{327.322657}{212.939691}{-61.240286}{0.681530}%
\vSc{327.648812}{212.342231}{-61.660991}{0.745463}%
\vSc{328.005802}{211.686109}{-60.914914}{0.785112}%
\vSc{328.395211}{211.000000}{-59.135068}{0.799307}%
\vSc{328.818559}{210.313891}{-56.283956}{0.788799}%
\vSc{329.277340}{209.657769}{-52.178511}{0.756351}%
\vSc{329.773504}{209.060309}{-46.484830}{0.706967}%
\vSc{330.310120}{208.547622}{-38.720220}{0.648272}%
\vSc{330.891219}{208.142116}{-28.352566}{0.590872}%
\vSc{331.517759}{207.861513}{-15.176979}{0.547880}%
\vSc{332.177430}{207.718078}{0.000000}{0.531740}%
\vSc{332.578270}{207.718078}{15.176979}{0.547880}%
\vSc{333.000494}{207.861513}{28.352566}{0.590872}%
\vSc{333.445175}{208.142116}{38.720220}{0.648272}%
\vSc{333.901126}{208.547622}{46.484830}{0.706967}%
\vSc{334.355539}{209.060309}{52.178511}{0.756351}%
\vSc{334.798399}{209.657769}{56.283956}{0.788799}%
\vSc{335.222954}{210.313891}{59.135068}{0.799307}%
\vSc{335.625251}{211.000000}{60.914914}{0.785112}%
\vSc{336.003772}{211.686109}{61.660991}{0.745463}%
\vSc{336.359389}{212.342231}{61.240286}{0.681530}%
\vSc{336.695885}{212.939691}{59.257373}{0.596513}%
\vSc{337.021912}{213.452378}{54.812695}{0.496170}%
}}%
{\color{black!60}\vlB{%
\vSc{337.357270}{213.857884}{45.921969}{0.390598}%
\vSc{337.748734}{214.138487}{28.613188}{0.299515}%
\vSc{338.251117}{214.281922}{0.000000}{0.259966}%
\vSc{338.271636}{214.281922}{-28.613188}{0.299515}%
\vSc{338.414823}{214.138487}{-45.921969}{0.390598}%
\vSc{338.637097}{213.857884}{-54.812695}{0.496170}%
\vSc{338.901916}{213.452378}{-59.257373}{0.596513}%
\vSc{339.198256}{212.939691}{-61.240286}{0.681530}%
\vSc{339.524412}{212.342231}{-61.660991}{0.745463}%
\vSc{339.881401}{211.686109}{-60.914914}{0.785112}%
\vSc{340.270810}{211.000000}{-59.135068}{0.799307}%
\vSc{340.694158}{210.313891}{-56.283956}{0.788799}%
\vSc{341.152940}{209.657769}{-52.178511}{0.756351}%
\vSc{341.649103}{209.060309}{-46.484830}{0.706967}%
\vSc{342.185719}{208.547622}{-38.720220}{0.648272}%
\vSc{342.766819}{208.142116}{-28.352566}{0.590872}%
\vSc{343.393358}{207.861513}{-15.176979}{0.547880}%
\vSc{344.053030}{207.718078}{0.000000}{0.531740}%
\vSc{344.453869}{207.718078}{15.176979}{0.547880}%
\vSc{344.876093}{207.861513}{28.352566}{0.590872}%
\vSc{345.320774}{208.142116}{38.720220}{0.648272}%
\vSc{345.776725}{208.547622}{46.484830}{0.706967}%
\vSc{346.231138}{209.060309}{52.178511}{0.756351}%
\vSc{346.673998}{209.657769}{56.283956}{0.788799}%
\vSc{347.098553}{210.313891}{59.135068}{0.799307}%
\vSc{347.500850}{211.000000}{60.914914}{0.785112}%
\vSc{347.879372}{211.686109}{61.660991}{0.745463}%
\vSc{348.234988}{212.342231}{61.240286}{0.681530}%
\vSc{348.571484}{212.939691}{59.257373}{0.596513}%
\vSc{348.897511}{213.452378}{54.812695}{0.496170}%
\vSc{349.232870}{213.857884}{45.921969}{0.390598}%
\vSc{349.624334}{214.138487}{28.613188}{0.299515}%
}}%
{\color{black!60}\vlB{%
\vSc{350.126716}{214.281922}{0.000000}{0.259966}%
\vSc{350.147236}{214.281922}{-28.613188}{0.299515}%
\vSc{350.290422}{214.138487}{-45.921969}{0.390598}%
\vSc{350.512696}{213.857884}{-54.812695}{0.496170}%
\vSc{350.777515}{213.452378}{-59.257373}{0.596513}%
\vSc{351.073856}{212.939691}{-61.240286}{0.681530}%
\vSc{351.400011}{212.342231}{-61.660991}{0.745463}%
\vSc{351.757001}{211.686109}{-60.914914}{0.785112}%
\vSc{352.146410}{211.000000}{-59.135068}{0.799307}%
\vSc{352.569757}{210.313891}{-56.283956}{0.788799}%
\vSc{353.028539}{209.657769}{-52.178511}{0.756351}%
\vSc{353.524702}{209.060309}{-46.484830}{0.706967}%
\vSc{354.061319}{208.547622}{-38.720220}{0.648272}%
\vSc{354.642418}{208.142116}{-28.352566}{0.590872}%
\vSc{355.268957}{207.861513}{-15.176979}{0.547880}%
\vSc{355.928629}{207.718078}{0.000000}{0.531740}%
\vSc{356.329468}{207.718078}{15.176979}{0.547880}%
\vSc{356.751692}{207.861513}{28.352566}{0.590872}%
\vSc{357.196373}{208.142116}{38.720220}{0.648272}%
\vSc{357.652324}{208.547622}{46.484830}{0.706967}%
\vSc{358.106737}{209.060309}{52.178511}{0.756351}%
\vSc{358.549597}{209.657769}{56.283956}{0.788799}%
\vSc{358.974152}{210.313891}{59.135068}{0.799307}%
\vSc{359.376449}{211.000000}{60.914914}{0.785112}%
\vSc{359.754971}{211.686109}{61.660991}{0.745463}%
\vSc{360.110587}{212.342231}{61.240286}{0.681530}%
\vSc{360.447084}{212.939691}{59.257373}{0.596513}%
\vSc{360.773111}{213.452378}{54.812695}{0.496170}%
\vSc{361.108469}{213.857884}{45.921969}{0.390598}%
\vSc{361.499933}{214.138487}{28.613188}{0.299515}%
\vSc{362.002315}{214.281922}{0.000000}{0.259966}%
\vSc{362.022835}{214.281922}{-28.613188}{0.299515}%
}}%
{\color{black!60}\vlB{%
\vSc{362.166021}{214.138487}{-45.921969}{0.390598}%
\vSc{362.388296}{213.857884}{-54.812695}{0.496170}%
\vSc{362.653114}{213.452378}{-59.257373}{0.596513}%
\vSc{362.949455}{212.939691}{-61.240286}{0.681530}%
\vSc{363.275610}{212.342231}{-61.660991}{0.745463}%
\vSc{363.632600}{211.686109}{-60.914914}{0.785112}%
\vSc{364.022009}{211.000000}{-59.135068}{0.799307}%
\vSc{364.445356}{210.313891}{-56.283956}{0.788799}%
\vSc{364.904138}{209.657769}{-52.178511}{0.756351}%
\vSc{365.400301}{209.060309}{-46.484830}{0.706967}%
\vSc{365.936918}{208.547622}{-38.720220}{0.648272}%
\vSc{366.518017}{208.142116}{-28.352566}{0.590872}%
\vSc{367.144556}{207.861513}{-15.176979}{0.547880}%
\vSc{367.804228}{207.718078}{0.000000}{0.531740}%
\vSc{368.205068}{207.718078}{15.176979}{0.547880}%
\vSc{368.627291}{207.861513}{28.352566}{0.590872}%
\vSc{369.071972}{208.142116}{38.720220}{0.648272}%
\vSc{369.527924}{208.547622}{46.484830}{0.706967}%
\vSc{369.982337}{209.060309}{52.178511}{0.756351}%
\vSc{370.425197}{209.657769}{56.283956}{0.788799}%
\vSc{370.849751}{210.313891}{59.135068}{0.799307}%
\vSc{371.252049}{211.000000}{60.914914}{0.785112}%
\vSc{371.630570}{211.686109}{61.660991}{0.745463}%
\vSc{371.986187}{212.342231}{61.240286}{0.681530}%
\vSc{372.322683}{212.939691}{59.257373}{0.596513}%
\vSc{372.648710}{213.452378}{54.812695}{0.496170}%
\vSc{372.984068}{213.857884}{45.921969}{0.390598}%
\vSc{373.375532}{214.138487}{28.613188}{0.299515}%
\vSc{373.877915}{214.281922}{0.000000}{0.259966}%
\vSc{373.898434}{214.281922}{-28.613188}{0.299515}%
\vSc{374.041620}{214.138487}{-45.921969}{0.390598}%
\vSc{374.263895}{213.857884}{-54.812695}{0.496170}%
}}%
{\color{black!60}\vlB{%
\vSc{374.528713}{213.452378}{-59.257373}{0.596513}%
\vSc{374.825054}{212.939691}{-61.240286}{0.681530}%
\vSc{375.151209}{212.342231}{-61.660991}{0.745463}%
\vSc{375.508199}{211.686109}{-60.914914}{0.785112}%
\vSc{375.897608}{211.000000}{-59.135068}{0.799307}%
\vSc{376.320956}{210.313891}{-56.283956}{0.788799}%
\vSc{376.779737}{209.657769}{-52.178511}{0.756351}%
\vSc{377.275900}{209.060309}{-46.484830}{0.706967}%
\vSc{377.812517}{208.547622}{-38.720220}{0.648272}%
\vSc{378.393616}{208.142116}{-28.352566}{0.590872}%
\vSc{379.020156}{207.861513}{-15.176979}{0.547880}%
\vSc{379.679827}{207.718078}{0.000000}{0.531740}%
\vSc{380.080667}{207.718078}{15.176979}{0.547880}%
\vSc{380.502890}{207.861513}{28.352566}{0.590872}%
\vSc{380.947572}{208.142116}{38.720220}{0.648272}%
\vSc{381.403523}{208.547622}{46.484830}{0.706967}%
\vSc{381.857936}{209.060309}{52.178511}{0.756351}%
\vSc{382.300796}{209.657769}{56.283956}{0.788799}%
\vSc{382.725350}{210.313891}{59.135068}{0.799307}%
\vSc{383.564597}{211.000000}{0.000000}{5.000000}%
\vSc{399.366529}{219.431143}{77.592581}{5.000000}%
\vSc{400.005888}{224.314365}{137.223028}{0.795228}%
\vSc{399.449809}{224.854441}{137.891615}{0.755359}%
\vSc{398.937657}{225.360936}{137.351204}{0.691576}%
\vSc{398.493250}{225.829481}{135.195396}{0.607194}%
\vSc{398.135318}{226.257365}{130.525400}{0.508198}%
\vSc{397.877504}{226.643655}{121.441248}{0.405053}%
\vSc{397.740685}{226.989236}{104.443052}{0.317572}%
\vSc{397.736561}{227.296772}{77.592581}{0.280365}%
\vSc{397.897970}{227.570588}{50.742111}{0.317572}%
\vSc{398.208345}{227.816486}{33.743915}{0.405053}%
\vSc{398.614285}{228.041485}{24.659763}{0.508198}%
}}%
{\color{black!60}\vlB{%
\vSc{399.113824}{228.253520}{19.989767}{0.607194}%
\vSc{399.702233}{228.461091}{17.833959}{0.691576}%
\vSc{400.365074}{228.672893}{17.293548}{0.755359}%
\vSc{401.080726}{228.897436}{17.962135}{0.795228}%
\vSc{401.822872}{229.142675}{19.696212}{0.809961}%
\vSc{402.562430}{229.415659}{22.523451}{0.800302}%
\vSc{403.269224}{229.722224}{26.614655}{0.769028}%
\vSc{403.913708}{230.066739}{32.283101}{0.721164}%
\vSc{404.469233}{230.451914}{39.972920}{0.664310}%
\vSc{404.915667}{230.878684}{50.151580}{0.608901}%
\vSc{405.244373}{231.346163}{62.954690}{0.567592}%
\vSc{405.459455}{231.851687}{77.592581}{0.552139}%
\vSc{405.544699}{232.390930}{92.230473}{0.567592}%
\vSc{405.403494}{232.958092}{105.033583}{0.608901}%
\vSc{405.151035}{233.546152}{115.212243}{0.664310}%
\vSc{404.791864}{234.147177}{122.902062}{0.721164}%
\vSc{404.341272}{234.752666}{128.570508}{0.769028}%
\vSc{403.822169}{235.353924}{132.661712}{0.800302}%
\vSc{403.261734}{235.942440}{135.488950}{0.809961}%
\vSc{402.688985}{236.510261}{137.223028}{0.795228}%
\vSc{402.132906}{237.050337}{137.891615}{0.755359}%
\vSc{401.620754}{237.556832}{137.351204}{0.691576}%
\vSc{401.176347}{238.025376}{135.195396}{0.607194}%
\vSc{400.818415}{238.453260}{130.525400}{0.508198}%
\vSc{400.560601}{238.839551}{121.441248}{0.405053}%
\vSc{400.423782}{239.185132}{104.443052}{0.317572}%
\vSc{400.419658}{239.492667}{77.592581}{0.280365}%
\vSc{400.581067}{239.766484}{50.742111}{0.317572}%
\vSc{400.891443}{240.012382}{33.743915}{0.405053}%
\vSc{401.297382}{240.237381}{24.659763}{0.508198}%
\vSc{401.796921}{240.449416}{19.989767}{0.607194}%
\vSc{402.385330}{240.656986}{17.833959}{0.691576}%
}}%
{\color{black!60}\vlB{%
\vSc{403.048171}{240.868788}{17.293548}{0.755359}%
\vSc{403.763823}{241.093332}{17.962135}{0.795228}%
\vSc{404.505969}{241.338571}{19.696212}{0.809961}%
\vSc{405.245527}{241.611555}{22.523451}{0.800302}%
\vSc{405.952321}{241.918119}{26.614655}{0.769028}%
\vSc{406.596805}{242.262635}{32.283101}{0.721164}%
\vSc{407.152330}{242.647810}{39.972920}{0.664310}%
\vSc{407.598764}{243.074580}{50.151580}{0.608901}%
\vSc{407.927470}{243.542058}{62.954690}{0.567592}%
\vSc{408.142552}{244.047582}{77.592581}{0.552139}%
\vSc{408.227797}{244.586826}{92.230473}{0.567592}%
\vSc{408.086591}{245.153987}{105.033583}{0.608901}%
\vSc{407.834132}{245.742048}{115.212243}{0.664310}%
\vSc{407.474961}{246.343073}{122.902062}{0.721164}%
\vSc{407.024369}{246.948562}{128.570508}{0.769028}%
\vSc{406.505266}{247.549820}{132.661712}{0.800302}%
\vSc{405.944831}{248.138336}{135.488950}{0.809961}%
\vSc{405.372082}{248.706157}{137.223028}{0.795228}%
\vSc{404.816003}{249.246233}{137.891615}{0.755359}%
\vSc{404.303851}{249.752727}{137.351204}{0.691576}%
\vSc{403.859444}{250.221272}{135.195396}{0.607194}%
\vSc{403.501512}{250.649156}{130.525400}{0.508198}%
\vSc{403.243698}{251.035446}{121.441248}{0.405053}%
\vSc{403.106879}{251.381027}{104.443052}{0.317572}%
\vSc{403.102755}{251.688563}{77.592581}{0.280365}%
\vSc{403.264164}{251.962379}{50.742111}{0.317572}%
\vSc{403.574540}{252.208277}{33.743915}{0.405053}%
\vSc{403.980479}{252.433277}{24.659763}{0.508198}%
\vSc{404.480018}{252.645312}{19.989767}{0.607194}%
\vSc{405.068427}{252.852882}{17.833959}{0.691576}%
\vSc{405.731268}{253.064684}{17.293548}{0.755359}%
\vSc{406.446920}{253.289228}{17.962135}{0.795228}%
}}%
{\color{black!60}\vlB{%
\vSc{407.189066}{253.534467}{19.696212}{0.809961}%
\vSc{407.928624}{253.807450}{22.523451}{0.800302}%
\vSc{408.635419}{254.114015}{26.614655}{0.769028}%
\vSc{409.279902}{254.458530}{32.283101}{0.721164}%
\vSc{409.835427}{254.843706}{39.972920}{0.664310}%
\vSc{410.281861}{255.270475}{50.151580}{0.608901}%
\vSc{410.610567}{255.737954}{62.954690}{0.567592}%
\vSc{410.825649}{256.243478}{77.592581}{0.552139}%
\vSc{410.910894}{256.782721}{92.230473}{0.567592}%
\vSc{410.769688}{257.349883}{105.033583}{0.608901}%
\vSc{410.517229}{257.937943}{115.212243}{0.664310}%
\vSc{410.158058}{258.538968}{122.902062}{0.721164}%
\vSc{409.707466}{259.144457}{128.570508}{0.769028}%
\vSc{409.188363}{259.745715}{132.661712}{0.800302}%
\vSc{408.627928}{260.334231}{135.488950}{0.809961}%
\vSc{408.055179}{260.902052}{137.223028}{0.795228}%
\vSc{407.499100}{261.442128}{137.891615}{0.755359}%
\vSc{406.986948}{261.948623}{137.351204}{0.691576}%
\vSc{406.542542}{262.417168}{135.195396}{0.607194}%
\vSc{406.184609}{262.845052}{130.525400}{0.508198}%
\vSc{405.926795}{263.231342}{121.441248}{0.405053}%
\vSc{405.789977}{263.576923}{104.443052}{0.317572}%
\vSc{405.785852}{263.884459}{77.592581}{0.280365}%
\vSc{405.947261}{264.158275}{50.742111}{0.317572}%
\vSc{406.257637}{264.404173}{33.743915}{0.405053}%
\vSc{406.663576}{264.629172}{24.659763}{0.508198}%
\vSc{407.163115}{264.841207}{19.989767}{0.607194}%
\vSc{407.751524}{265.048778}{17.833959}{0.691576}%
\vSc{408.414365}{265.260580}{17.293548}{0.755359}%
\vSc{409.130017}{265.485123}{17.962135}{0.795228}%
\vSc{409.872163}{265.730362}{19.696212}{0.809961}%
\vSc{410.611722}{266.003346}{22.523451}{0.800302}%
}}%
{\color{black!60}\vlB{%
\vSc{411.318516}{266.309911}{26.614655}{0.769028}%
\vSc{411.962999}{266.654426}{32.283101}{0.721164}%
\vSc{412.518524}{267.039601}{39.972920}{0.664310}%
\vSc{412.964958}{267.466371}{50.151580}{0.608901}%
\vSc{413.293664}{267.933850}{62.954690}{0.567592}%
\vSc{413.508746}{268.439374}{77.592581}{0.552139}%
\vSc{413.593991}{268.978617}{92.230473}{0.567592}%
\vSc{413.452785}{269.545779}{105.033583}{0.608901}%
\vSc{413.200326}{270.133839}{115.212243}{0.664310}%
\vSc{412.841155}{270.734864}{122.902062}{0.721164}%
\vSc{412.390563}{271.340353}{128.570508}{0.769028}%
\vSc{411.871460}{271.941611}{132.661712}{0.800302}%
\vSc{411.311025}{272.530127}{135.488950}{0.809961}%
\vSc{410.738276}{273.097948}{137.223028}{0.795228}%
\vSc{410.182197}{273.638024}{137.891615}{0.755359}%
\vSc{409.670045}{274.144519}{137.351204}{0.691576}%
\vSc{409.225639}{274.613063}{135.195396}{0.607194}%
\vSc{408.867706}{275.040947}{130.525400}{0.508198}%
\vSc{408.609892}{275.427238}{121.441248}{0.405053}%
\vSc{408.473074}{275.772819}{104.443052}{0.317572}%
\vSc{408.468949}{276.080354}{77.592581}{0.280365}%
\vSc{408.630358}{276.354171}{50.742111}{0.317572}%
\vSc{408.940734}{276.600069}{33.743915}{0.405053}%
\vSc{409.346673}{276.825068}{24.659763}{0.508198}%
\vSc{409.846212}{277.037103}{19.989767}{0.607194}%
\vSc{410.434621}{277.244673}{17.833959}{0.691576}%
\vSc{411.097462}{277.456475}{17.293548}{0.755359}%
\vSc{411.813114}{277.681019}{17.962135}{0.795228}%
\vSc{412.555260}{277.926258}{19.696212}{0.809961}%
\vSc{413.294819}{278.199242}{22.523451}{0.800302}%
\vSc{414.001613}{278.505806}{26.614655}{0.769028}%
\vSc{414.646096}{278.850322}{32.283101}{0.721164}%
}}%
{\color{black!60}\vlB{%
\vSc{415.201621}{279.235497}{39.972920}{0.664310}%
\vSc{415.648055}{279.662267}{50.151580}{0.608901}%
\vSc{415.976761}{280.129745}{62.954690}{0.567592}%
\vSc{416.191843}{280.635269}{77.592581}{0.552139}%
\vSc{416.277088}{281.174513}{92.230473}{0.567592}%
\vSc{416.135882}{281.741674}{105.033583}{0.608901}%
\vSc{415.883423}{282.329735}{115.212243}{0.664310}%
\vSc{415.524252}{282.930760}{122.902062}{0.721164}%
\vSc{415.073660}{283.536249}{128.570508}{0.769028}%
\vSc{414.554557}{284.137507}{132.661712}{0.800302}%
\vSc{413.994122}{284.726023}{135.488950}{0.809961}%
\vSc{413.421373}{285.293843}{137.223028}{0.795228}%
\vSc{412.865294}{285.833920}{137.891615}{0.755359}%
\vSc{412.353142}{286.340414}{137.351204}{0.691576}%
\vSc{411.908736}{286.808959}{135.195396}{0.607194}%
\vSc{411.550803}{287.236843}{130.525400}{0.508198}%
\vSc{411.292989}{287.623133}{121.441248}{0.405053}%
\vSc{411.156171}{287.968714}{104.443052}{0.317572}%
\vSc{411.152046}{288.276250}{77.592581}{0.280365}%
\vSc{411.313456}{288.550066}{50.742111}{0.317572}%
\vSc{411.623831}{288.795964}{33.743915}{0.405053}%
\vSc{412.029770}{289.020964}{24.659763}{0.508198}%
\vSc{412.529309}{289.232999}{19.989767}{0.607194}%
\vSc{413.117718}{289.440569}{17.833959}{0.691576}%
\vSc{413.780559}{289.652371}{17.293548}{0.755359}%
\vSc{414.496211}{289.876914}{17.962135}{0.795228}%
\vSc{415.238357}{290.122154}{19.696212}{0.809961}%
\vSc{415.977916}{290.395137}{22.523451}{0.800302}%
\vSc{416.684710}{290.701702}{26.614655}{0.769028}%
\vSc{417.329193}{291.046217}{32.283101}{0.721164}%
\vSc{417.884718}{291.431393}{39.972920}{0.664310}%
\vSc{418.331152}{291.858162}{50.151580}{0.608901}%
}}%
{\color{black!60}\vlB{%
\vSc{418.659858}{292.325641}{62.954690}{0.567592}%
\vSc{418.874940}{292.831165}{77.592581}{0.552139}%
\vSc{418.960185}{293.370408}{92.230473}{0.567592}%
\vSc{418.818979}{293.937570}{105.033583}{0.608901}%
\vSc{418.566520}{294.525630}{115.212243}{0.664310}%
\vSc{418.207349}{295.126655}{122.902062}{0.721164}%
\vSc{417.756757}{295.732144}{128.570508}{0.769028}%
\vSc{417.237654}{296.333402}{132.661712}{0.800302}%
\vSc{416.677219}{296.921918}{135.488950}{0.809961}%
\vSc{416.104470}{297.489739}{137.223028}{0.795228}%
\vSc{415.548391}{298.029815}{137.891615}{0.755359}%
\vSc{415.036239}{298.536310}{137.351204}{0.691576}%
\vSc{414.591833}{299.004855}{135.195396}{0.607194}%
\vSc{414.233900}{299.432739}{130.525400}{0.508198}%
\vSc{413.976086}{299.819029}{121.441248}{0.405053}%
\vSc{413.839268}{300.164610}{104.443052}{0.317572}%
\vSc{413.835143}{300.472146}{77.592581}{0.280365}%
\vSc{413.996553}{300.745962}{50.742111}{0.317572}%
\vSc{414.306928}{300.991860}{33.743915}{0.405053}%
\vSc{414.712867}{301.216859}{24.659763}{0.508198}%
\vSc{415.212406}{301.428894}{19.989767}{0.607194}%
\vSc{415.800815}{301.636465}{17.833959}{0.691576}%
\vSc{416.463656}{301.848267}{17.293548}{0.755359}%
\vSc{417.179308}{302.072810}{17.962135}{0.795228}%
\vSc{417.921454}{302.318049}{19.696212}{0.809961}%
\vSc{418.661013}{302.591033}{22.523451}{0.800302}%
\vSc{419.367807}{302.897598}{26.614655}{0.769028}%
\vSc{420.012291}{303.242113}{32.283101}{0.721164}%
\vSc{420.567815}{303.627288}{39.972920}{0.664310}%
\vSc{421.014249}{304.054058}{50.151580}{0.608901}%
\vSc{421.342955}{304.521537}{62.954690}{0.567592}%
\vSc{421.558037}{305.027061}{77.592581}{0.552139}%
}}%
{\color{black!60}\vlB{%
\vSc{421.643282}{305.566304}{92.230473}{0.567592}%
\vSc{421.502076}{306.133466}{105.033583}{0.608901}%
\vSc{421.249617}{306.721526}{115.212243}{0.664310}%
\vSc{420.890446}{307.322551}{122.902062}{0.721164}%
\vSc{420.439854}{307.928040}{128.570508}{0.769028}%
\vSc{419.920752}{308.529298}{132.661712}{0.800302}%
\vSc{419.360316}{309.117814}{135.488950}{0.809961}%
\vSc{419.222517}{309.685635}{77.592581}{5.000000}%
\vSc{408.204597}{323.000000}{180.000000}{5.000000}%
\vSc{407.385999}{323.000000}{-119.085086}{0.785112}%
\vSc{407.029009}{322.313891}{-118.339009}{0.745463}%
\vSc{406.702854}{321.657769}{-118.759714}{0.681530}%
\vSc{406.406513}{321.060309}{-120.742627}{0.596513}%
\vSc{406.141694}{320.547622}{-125.187305}{0.496170}%
\vSc{405.919420}{320.142116}{-134.078031}{0.390598}%
\vSc{405.776234}{319.861513}{-151.386812}{0.299515}%
\vSc{405.755714}{319.718078}{180.000000}{0.259966}%
\vSc{405.253332}{319.718078}{151.386812}{0.299515}%
\vSc{404.861868}{319.861513}{134.078031}{0.390598}%
\vSc{404.526509}{320.142116}{125.187305}{0.496170}%
\vSc{404.200482}{320.547622}{120.742627}{0.596513}%
\vSc{403.863986}{321.060309}{118.759714}{0.681530}%
\vSc{403.508370}{321.657769}{118.339009}{0.745463}%
\vSc{403.129848}{322.313891}{119.085086}{0.785112}%
\vSc{402.727551}{323.000000}{120.864932}{0.799307}%
\vSc{402.302996}{323.686109}{123.716044}{0.788799}%
\vSc{401.860136}{324.342231}{127.821489}{0.756351}%
\vSc{401.405723}{324.939691}{133.515170}{0.706967}%
\vSc{400.949772}{325.452378}{141.279780}{0.648272}%
\vSc{400.505091}{325.857884}{151.647434}{0.590872}%
\vSc{400.082867}{326.138487}{164.823021}{0.547880}%
\vSc{399.682028}{326.281922}{180.000000}{0.531740}%
}}%
{\color{black!60}\vlB{%
\vSc{399.022356}{326.281922}{-164.823021}{0.547880}%
\vSc{398.395817}{326.138487}{-151.647434}{0.590872}%
\vSc{397.814717}{325.857884}{-141.279780}{0.648272}%
\vSc{397.278101}{325.452378}{-133.515170}{0.706967}%
\vSc{396.781938}{324.939691}{-127.821489}{0.756351}%
\vSc{396.323156}{324.342231}{-123.716044}{0.788799}%
\vSc{395.899808}{323.686109}{-120.864932}{0.799307}%
\vSc{395.510399}{323.000000}{-119.085086}{0.785112}%
\vSc{395.153410}{322.313891}{-118.339009}{0.745463}%
\vSc{394.827254}{321.657769}{-118.759714}{0.681530}%
\vSc{394.530914}{321.060309}{-120.742627}{0.596513}%
\vSc{394.266095}{320.547622}{-125.187305}{0.496170}%
\vSc{394.043821}{320.142116}{-134.078031}{0.390598}%
\vSc{393.900634}{319.861513}{-151.386812}{0.299515}%
\vSc{393.880115}{319.718078}{180.000000}{0.259966}%
\vSc{393.377732}{319.718078}{151.386812}{0.299515}%
\vSc{392.986268}{319.861513}{134.078031}{0.390598}%
\vSc{392.650910}{320.142116}{125.187305}{0.496170}%
\vSc{392.324883}{320.547622}{120.742627}{0.596513}%
\vSc{391.988387}{321.060309}{118.759714}{0.681530}%
\vSc{391.632770}{321.657769}{118.339009}{0.745463}%
\vSc{391.254249}{322.313891}{119.085086}{0.785112}%
\vSc{390.851951}{323.000000}{120.864932}{0.799307}%
\vSc{390.427397}{323.686109}{123.716044}{0.788799}%
\vSc{389.984537}{324.342231}{127.821489}{0.756351}%
\vSc{389.530124}{324.939691}{133.515170}{0.706967}%
\vSc{389.074173}{325.452378}{141.279780}{0.648272}%
\vSc{388.629492}{325.857884}{151.647434}{0.590872}%
\vSc{388.207268}{326.138487}{164.823021}{0.547880}%
\vSc{387.806428}{326.281922}{180.000000}{0.531740}%
\vSc{387.146757}{326.281922}{-164.823021}{0.547880}%
\vSc{386.520217}{326.138487}{-151.647434}{0.590872}%
}}%
{\color{black!60}\vlB{%
\vSc{385.939118}{325.857884}{-141.279780}{0.648272}%
\vSc{385.402502}{325.452378}{-133.515170}{0.706967}%
\vSc{384.906338}{324.939691}{-127.821489}{0.756351}%
\vSc{384.447557}{324.342231}{-123.716044}{0.788799}%
\vSc{384.024209}{323.686109}{-120.864932}{0.799307}%
\vSc{383.634800}{323.000000}{-119.085086}{0.785112}%
\vSc{383.277810}{322.313891}{-118.339009}{0.745463}%
\vSc{382.951655}{321.657769}{-118.759714}{0.681530}%
\vSc{382.655315}{321.060309}{-120.742627}{0.596513}%
\vSc{382.390496}{320.547622}{-125.187305}{0.496170}%
\vSc{382.168221}{320.142116}{-134.078031}{0.390598}%
\vSc{382.025035}{319.861513}{-151.386812}{0.299515}%
\vSc{382.004516}{319.718078}{180.000000}{0.259966}%
\vSc{381.502133}{319.718078}{151.386812}{0.299515}%
\vSc{381.110669}{319.861513}{134.078031}{0.390598}%
\vSc{380.775311}{320.142116}{125.187305}{0.496170}%
\vSc{380.449284}{320.547622}{120.742627}{0.596513}%
\vSc{380.112788}{321.060309}{118.759714}{0.681530}%
\vSc{379.757171}{321.657769}{118.339009}{0.745463}%
\vSc{379.378650}{322.313891}{119.085086}{0.785112}%
\vSc{378.976352}{323.000000}{120.864932}{0.799307}%
\vSc{378.551798}{323.686109}{123.716044}{0.788799}%
\vSc{378.108938}{324.342231}{127.821489}{0.756351}%
\vSc{377.654525}{324.939691}{133.515170}{0.706967}%
\vSc{377.198574}{325.452378}{141.279780}{0.648272}%
\vSc{376.753892}{325.857884}{151.647434}{0.590872}%
\vSc{376.331669}{326.138487}{164.823021}{0.547880}%
\vSc{375.930829}{326.281922}{180.000000}{0.531740}%
\vSc{375.271158}{326.281922}{-164.823021}{0.547880}%
\vSc{374.644618}{326.138487}{-151.647434}{0.590872}%
\vSc{374.063519}{325.857884}{-141.279780}{0.648272}%
\vSc{373.526902}{325.452378}{-133.515170}{0.706967}%
}}%
{\color{black!60}\vlB{%
\vSc{373.030739}{324.939691}{-127.821489}{0.756351}%
\vSc{372.571958}{324.342231}{-123.716044}{0.788799}%
\vSc{372.148610}{323.686109}{-120.864932}{0.799307}%
\vSc{371.759201}{323.000000}{-119.085086}{0.785112}%
\vSc{371.402211}{322.313891}{-118.339009}{0.745463}%
\vSc{371.076056}{321.657769}{-118.759714}{0.681530}%
\vSc{370.779715}{321.060309}{-120.742627}{0.596513}%
\vSc{370.514897}{320.547622}{-125.187305}{0.496170}%
\vSc{370.292622}{320.142116}{-134.078031}{0.390598}%
\vSc{370.149436}{319.861513}{-151.386812}{0.299515}%
\vSc{370.128917}{319.718078}{180.000000}{0.259966}%
\vSc{369.626534}{319.718078}{151.386812}{0.299515}%
\vSc{369.235070}{319.861513}{134.078031}{0.390598}%
\vSc{368.899712}{320.142116}{125.187305}{0.496170}%
\vSc{368.573685}{320.547622}{120.742627}{0.596513}%
\vSc{368.237189}{321.060309}{118.759714}{0.681530}%
\vSc{367.881572}{321.657769}{118.339009}{0.745463}%
\vSc{367.503051}{322.313891}{119.085086}{0.785112}%
\vSc{367.100753}{323.000000}{120.864932}{0.799307}%
\vSc{366.676199}{323.686109}{123.716044}{0.788799}%
\vSc{366.233339}{324.342231}{127.821489}{0.756351}%
\vSc{365.778926}{324.939691}{133.515170}{0.706967}%
\vSc{365.322974}{325.452378}{141.279780}{0.648272}%
\vSc{364.878293}{325.857884}{151.647434}{0.590872}%
\vSc{364.456070}{326.138487}{164.823021}{0.547880}%
\vSc{364.055230}{326.281922}{180.000000}{0.531740}%
\vSc{363.395558}{326.281922}{-164.823021}{0.547880}%
\vSc{362.769019}{326.138487}{-151.647434}{0.590872}%
\vSc{362.187920}{325.857884}{-141.279780}{0.648272}%
\vSc{361.651303}{325.452378}{-133.515170}{0.706967}%
\vSc{361.155140}{324.939691}{-127.821489}{0.756351}%
\vSc{360.696358}{324.342231}{-123.716044}{0.788799}%
}}%
{\color{black!60}\vlB{%
\vSc{360.273011}{323.686109}{-120.864932}{0.799307}%
\vSc{359.883602}{323.000000}{-119.085086}{0.785112}%
\vSc{359.526612}{322.313891}{-118.339009}{0.745463}%
\vSc{359.200457}{321.657769}{-118.759714}{0.681530}%
\vSc{358.904116}{321.060309}{-120.742627}{0.596513}%
\vSc{358.639298}{320.547622}{-125.187305}{0.496170}%
\vSc{358.417023}{320.142116}{-134.078031}{0.390598}%
\vSc{358.273837}{319.861513}{-151.386812}{0.299515}%
\vSc{358.253317}{319.718078}{180.000000}{0.259966}%
\vSc{357.750935}{319.718078}{151.386812}{0.299515}%
\vSc{357.359471}{319.861513}{134.078031}{0.390598}%
\vSc{357.024113}{320.142116}{125.187305}{0.496170}%
\vSc{356.698086}{320.547622}{120.742627}{0.596513}%
\vSc{356.361589}{321.060309}{118.759714}{0.681530}%
\vSc{356.005973}{321.657769}{118.339009}{0.745463}%
\vSc{355.627451}{322.313891}{119.085086}{0.785112}%
\vSc{355.225154}{323.000000}{120.864932}{0.799307}%
\vSc{354.800599}{323.686109}{123.716044}{0.788799}%
\vSc{354.357739}{324.342231}{127.821489}{0.756351}%
\vSc{353.903326}{324.939691}{133.515170}{0.706967}%
\vSc{353.447375}{325.452378}{141.279780}{0.648272}%
\vSc{353.002694}{325.857884}{151.647434}{0.590872}%
\vSc{352.580470}{326.138487}{164.823021}{0.547880}%
\vSc{352.179631}{326.281922}{180.000000}{0.531740}%
\vSc{351.519959}{326.281922}{-164.823021}{0.547880}%
\vSc{350.893420}{326.138487}{-151.647434}{0.590872}%
\vSc{350.312321}{325.857884}{-141.279780}{0.648272}%
\vSc{349.775704}{325.452378}{-133.515170}{0.706967}%
\vSc{349.279541}{324.939691}{-127.821489}{0.756351}%
\vSc{348.820759}{324.342231}{-123.716044}{0.788799}%
\vSc{348.397412}{323.686109}{-120.864932}{0.799307}%
\vSc{348.008003}{323.000000}{-119.085086}{0.785112}%
}}%
{\color{black!60}\vlB{%
\vSc{347.651013}{322.313891}{-118.339009}{0.745463}%
\vSc{347.324858}{321.657769}{-118.759714}{0.681530}%
\vSc{347.028517}{321.060309}{-120.742627}{0.596513}%
\vSc{346.763698}{320.547622}{-125.187305}{0.496170}%
\vSc{346.541424}{320.142116}{-134.078031}{0.390598}%
\vSc{346.398238}{319.861513}{-151.386812}{0.299515}%
\vSc{346.377718}{319.718078}{180.000000}{0.259966}%
\vSc{345.875336}{319.718078}{151.386812}{0.299515}%
\vSc{345.483872}{319.861513}{134.078031}{0.390598}%
\vSc{345.148513}{320.142116}{125.187305}{0.496170}%
\vSc{344.822486}{320.547622}{120.742627}{0.596513}%
\vSc{344.485990}{321.060309}{118.759714}{0.681530}%
\vSc{344.130374}{321.657769}{118.339009}{0.745463}%
\vSc{343.751852}{322.313891}{119.085086}{0.785112}%
\vSc{343.349555}{323.000000}{120.864932}{0.799307}%
\vSc{342.925000}{323.686109}{123.716044}{0.788799}%
\vSc{342.482140}{324.342231}{127.821489}{0.756351}%
\vSc{342.027727}{324.939691}{133.515170}{0.706967}%
\vSc{341.571776}{325.452378}{141.279780}{0.648272}%
\vSc{341.127095}{325.857884}{151.647434}{0.590872}%
\vSc{340.704871}{326.138487}{164.823021}{0.547880}%
\vSc{340.304032}{326.281922}{180.000000}{0.531740}%
\vSc{339.644360}{326.281922}{-164.823021}{0.547880}%
\vSc{339.017821}{326.138487}{-151.647434}{0.590872}%
\vSc{338.436721}{325.857884}{-141.279780}{0.648272}%
\vSc{337.900105}{325.452378}{-133.515170}{0.706967}%
\vSc{337.403942}{324.939691}{-127.821489}{0.756351}%
\vSc{336.945160}{324.342231}{-123.716044}{0.788799}%
\vSc{336.521812}{323.686109}{-120.864932}{0.799307}%
\vSc{336.132403}{323.000000}{-119.085086}{0.785112}%
\vSc{335.775414}{322.313891}{-118.339009}{0.745463}%
\vSc{335.449258}{321.657769}{-118.759714}{0.681530}%
}}%
{\color{black!60}\vlB{%
\vSc{335.152918}{321.060309}{-120.742627}{0.596513}%
\vSc{334.888099}{320.547622}{-125.187305}{0.496170}%
\vSc{334.665825}{320.142116}{-134.078031}{0.390598}%
\vSc{334.522638}{319.861513}{-151.386812}{0.299515}%
\vSc{334.502119}{319.718078}{180.000000}{0.259966}%
\vSc{333.999736}{319.718078}{151.386812}{0.299515}%
\vSc{333.608272}{319.861513}{134.078031}{0.390598}%
\vSc{333.272914}{320.142116}{125.187305}{0.496170}%
\vSc{332.946887}{320.547622}{120.742627}{0.596513}%
\vSc{332.610391}{321.060309}{118.759714}{0.681530}%
\vSc{332.254774}{321.657769}{118.339009}{0.745463}%
\vSc{331.876253}{322.313891}{119.085086}{0.785112}%
\vSc{331.473956}{323.000000}{120.864932}{0.799307}%
\vSc{331.049401}{323.686109}{123.716044}{0.788799}%
\vSc{330.606541}{324.342231}{127.821489}{0.756351}%
\vSc{330.152128}{324.939691}{133.515170}{0.706967}%
\vSc{329.696177}{325.452378}{141.279780}{0.648272}%
\vSc{329.251496}{325.857884}{151.647434}{0.590872}%
\vSc{328.829272}{326.138487}{164.823021}{0.547880}%
\vSc{328.428432}{326.281922}{180.000000}{0.531740}%
\vSc{327.768761}{326.281922}{-164.823021}{0.547880}%
\vSc{327.142221}{326.138487}{-151.647434}{0.590872}%
\vSc{326.561122}{325.857884}{-141.279780}{0.648272}%
\vSc{326.024506}{325.452378}{-133.515170}{0.706967}%
\vSc{325.528342}{324.939691}{-127.821489}{0.756351}%
\vSc{325.069561}{324.342231}{-123.716044}{0.788799}%
\vSc{324.646213}{323.686109}{-120.864932}{0.799307}%
\vSc{320.075403}{323.000000}{180.000000}{5.000000}%
\vSc{307.222517}{314.568857}{-102.407419}{5.000000}%
\vSc{307.371266}{309.685635}{-42.776972}{0.795228}%
\vSc{307.959272}{309.145559}{-42.108385}{0.755359}%
\vSc{308.516172}{308.639064}{-42.648796}{0.691576}%
}}%
{\color{black!60}\vlB{%
\vSc{309.011246}{308.170519}{-44.804604}{0.607194}%
\vSc{309.414345}{307.742635}{-49.474600}{0.508198}%
\vSc{309.698036}{307.356345}{-58.558752}{0.405053}%
\vSc{309.851711}{307.010764}{-75.556948}{0.317572}%
\vSc{309.866555}{306.703228}{-102.407419}{0.280365}%
\vSc{309.766761}{306.429412}{-129.257889}{0.317572}%
\vSc{309.539360}{306.183514}{-146.256085}{0.405053}%
\vSc{309.146635}{305.958515}{-155.340237}{0.508198}%
\vSc{308.613711}{305.746480}{-160.010233}{0.607194}%
\vSc{307.973163}{305.538909}{-162.166041}{0.691576}%
\vSc{307.256447}{305.327107}{-162.706452}{0.755359}%
\vSc{306.494417}{305.102564}{-162.037865}{0.795228}%
\vSc{305.717522}{304.857325}{-160.303788}{0.809961}%
\vSc{304.955251}{304.584341}{-157.476549}{0.800302}%
\vSc{304.235246}{304.277776}{-153.385345}{0.769028}%
\vSc{303.582503}{303.933261}{-147.716899}{0.721164}%
\vSc{303.019249}{303.548086}{-140.027080}{0.664310}%
\vSc{302.566433}{303.121316}{-129.848420}{0.608901}%
\vSc{302.246899}{302.653837}{-117.045310}{0.567592}%
\vSc{302.085267}{302.148313}{-102.407419}{0.552139}%
\vSc{302.073968}{301.609070}{-87.769527}{0.567592}%
\vSc{302.112792}{301.041908}{-74.966417}{0.608901}%
\vSc{302.301251}{300.453848}{-64.787757}{0.664310}%
\vSc{302.616797}{299.852823}{-57.097938}{0.721164}%
\vSc{303.037415}{299.247334}{-51.429492}{0.769028}%
\vSc{303.540124}{298.646076}{-47.338288}{0.800302}%
\vSc{304.099624}{298.057560}{-44.511050}{0.809961}%
\vSc{304.688169}{297.489739}{-42.776972}{0.795228}%
\vSc{305.276175}{296.949663}{-42.108385}{0.755359}%
\vSc{305.833075}{296.443168}{-42.648796}{0.691576}%
\vSc{306.328149}{295.974624}{-44.804604}{0.607194}%
\vSc{306.731248}{295.546740}{-49.474600}{0.508198}%
}}%
{\color{black!60}\vlB{%
\vSc{307.014939}{295.160449}{-58.558752}{0.405053}%
\vSc{307.168613}{294.814868}{-75.556948}{0.317572}%
\vSc{307.183458}{294.507333}{-102.407419}{0.280365}%
\vSc{307.083664}{294.233516}{-129.257889}{0.317572}%
\vSc{306.856263}{293.987618}{-146.256085}{0.405053}%
\vSc{306.463538}{293.762619}{-155.340237}{0.508198}%
\vSc{305.930614}{293.550584}{-160.010233}{0.607194}%
\vSc{305.290066}{293.343014}{-162.166041}{0.691576}%
\vSc{304.573350}{293.131212}{-162.706452}{0.755359}%
\vSc{303.811320}{292.906668}{-162.037865}{0.795228}%
\vSc{303.034425}{292.661429}{-160.303788}{0.809961}%
\vSc{302.272154}{292.388445}{-157.476549}{0.800302}%
\vSc{301.552149}{292.081881}{-153.385345}{0.769028}%
\vSc{300.899406}{291.737365}{-147.716899}{0.721164}%
\vSc{300.336152}{291.352190}{-140.027080}{0.664310}%
\vSc{299.883336}{290.925420}{-129.848420}{0.608901}%
\vSc{299.563802}{290.457942}{-117.045310}{0.567592}%
\vSc{299.402170}{289.952418}{-102.407419}{0.552139}%
\vSc{299.390871}{289.413174}{-87.769527}{0.567592}%
\vSc{299.429695}{288.846013}{-74.966417}{0.608901}%
\vSc{299.618154}{288.257952}{-64.787757}{0.664310}%
\vSc{299.933700}{287.656927}{-57.097938}{0.721164}%
\vSc{300.354318}{287.051438}{-51.429492}{0.769028}%
\vSc{300.857027}{286.450180}{-47.338288}{0.800302}%
\vSc{301.416526}{285.861664}{-44.511050}{0.809961}%
\vSc{302.005072}{285.293843}{-42.776972}{0.795228}%
\vSc{302.593077}{284.753767}{-42.108385}{0.755359}%
\vSc{303.149978}{284.247273}{-42.648796}{0.691576}%
\vSc{303.645052}{283.778728}{-44.804604}{0.607194}%
\vSc{304.048151}{283.350844}{-49.474600}{0.508198}%
\vSc{304.331841}{282.964554}{-58.558752}{0.405053}%
\vSc{304.485516}{282.618973}{-75.556948}{0.317572}%
}}%
{\color{black!60}\vlB{%
\vSc{304.500361}{282.311437}{-102.407419}{0.280365}%
\vSc{304.400567}{282.037621}{-129.257889}{0.317572}%
\vSc{304.173166}{281.791723}{-146.256085}{0.405053}%
\vSc{303.780441}{281.566723}{-155.340237}{0.508198}%
\vSc{303.247517}{281.354688}{-160.010233}{0.607194}%
\vSc{302.606969}{281.147118}{-162.166041}{0.691576}%
\vSc{301.890252}{280.935316}{-162.706452}{0.755359}%
\vSc{301.128223}{280.710772}{-162.037865}{0.795228}%
\vSc{300.351328}{280.465533}{-160.303788}{0.809961}%
\vSc{299.589057}{280.192550}{-157.476549}{0.800302}%
\vSc{298.869052}{279.885985}{-153.385345}{0.769028}%
\vSc{298.216309}{279.541470}{-147.716899}{0.721164}%
\vSc{297.653055}{279.156294}{-140.027080}{0.664310}%
\vSc{297.200239}{278.729525}{-129.848420}{0.608901}%
\vSc{296.880705}{278.262046}{-117.045310}{0.567592}%
\vSc{296.719073}{277.756522}{-102.407419}{0.552139}%
\vSc{296.707774}{277.217279}{-87.769527}{0.567592}%
\vSc{296.746598}{276.650117}{-74.966417}{0.608901}%
\vSc{296.935057}{276.062057}{-64.787757}{0.664310}%
\vSc{297.250603}{275.461032}{-57.097938}{0.721164}%
\vSc{297.671221}{274.855543}{-51.429492}{0.769028}%
\vSc{298.173930}{274.254285}{-47.338288}{0.800302}%
\vSc{298.733429}{273.665769}{-44.511050}{0.809961}%
\vSc{299.321975}{273.097948}{-42.776972}{0.795228}%
\vSc{299.909980}{272.557872}{-42.108385}{0.755359}%
\vSc{300.466881}{272.051377}{-42.648796}{0.691576}%
\vSc{300.961955}{271.582832}{-44.804604}{0.607194}%
\vSc{301.365054}{271.154948}{-49.474600}{0.508198}%
\vSc{301.648744}{270.768658}{-58.558752}{0.405053}%
\vSc{301.802419}{270.423077}{-75.556948}{0.317572}%
\vSc{301.817264}{270.115541}{-102.407419}{0.280365}%
\vSc{301.717470}{269.841725}{-129.257889}{0.317572}%
}}%
{\color{black!60}\vlB{%
\vSc{301.490069}{269.595827}{-146.256085}{0.405053}%
\vSc{301.097344}{269.370828}{-155.340237}{0.508198}%
\vSc{300.564420}{269.158793}{-160.010233}{0.607194}%
\vSc{299.923872}{268.951222}{-162.166041}{0.691576}%
\vSc{299.207155}{268.739420}{-162.706452}{0.755359}%
\vSc{298.445126}{268.514877}{-162.037865}{0.795228}%
\vSc{297.668231}{268.269638}{-160.303788}{0.809961}%
\vSc{296.905960}{267.996654}{-157.476549}{0.800302}%
\vSc{296.185955}{267.690089}{-153.385345}{0.769028}%
\vSc{295.533212}{267.345574}{-147.716899}{0.721164}%
\vSc{294.969958}{266.960399}{-140.027080}{0.664310}%
\vSc{294.517141}{266.533629}{-129.848420}{0.608901}%
\vSc{294.197608}{266.066150}{-117.045310}{0.567592}%
\vSc{294.035976}{265.560626}{-102.407419}{0.552139}%
\vSc{294.024677}{265.021383}{-87.769527}{0.567592}%
\vSc{294.063501}{264.454221}{-74.966417}{0.608901}%
\vSc{294.251960}{263.866161}{-64.787757}{0.664310}%
\vSc{294.567506}{263.265136}{-57.097938}{0.721164}%
\vSc{294.988124}{262.659647}{-51.429492}{0.769028}%
\vSc{295.490833}{262.058389}{-47.338288}{0.800302}%
\vSc{296.050332}{261.469873}{-44.511050}{0.809961}%
\vSc{296.638878}{260.902052}{-42.776972}{0.795228}%
\vSc{297.226883}{260.361976}{-42.108385}{0.755359}%
\vSc{297.783784}{259.855481}{-42.648796}{0.691576}%
\vSc{298.278858}{259.386937}{-44.804604}{0.607194}%
\vSc{298.681957}{258.959053}{-49.474600}{0.508198}%
\vSc{298.965647}{258.572762}{-58.558752}{0.405053}%
\vSc{299.119322}{258.227181}{-75.556948}{0.317572}%
\vSc{299.134167}{257.919646}{-102.407419}{0.280365}%
\vSc{299.034373}{257.645829}{-129.257889}{0.317572}%
\vSc{298.806972}{257.399931}{-146.256085}{0.405053}%
\vSc{298.414247}{257.174932}{-155.340237}{0.508198}%
}}%
{\color{black!60}\vlB{%
\vSc{297.881323}{256.962897}{-160.010233}{0.607194}%
\vSc{297.240775}{256.755327}{-162.166041}{0.691576}%
\vSc{296.524058}{256.543525}{-162.706452}{0.755359}%
\vSc{295.762029}{256.318981}{-162.037865}{0.795228}%
\vSc{294.985134}{256.073742}{-160.303788}{0.809961}%
\vSc{294.222863}{255.800758}{-157.476549}{0.800302}%
\vSc{293.502858}{255.494194}{-153.385345}{0.769028}%
\vSc{292.850115}{255.149678}{-147.716899}{0.721164}%
\vSc{292.286861}{254.764503}{-140.027080}{0.664310}%
\vSc{291.834044}{254.337733}{-129.848420}{0.608901}%
\vSc{291.514511}{253.870255}{-117.045310}{0.567592}%
\vSc{291.352879}{253.364731}{-102.407419}{0.552139}%
\vSc{291.341580}{252.825487}{-87.769527}{0.567592}%
\vSc{291.380404}{252.258326}{-74.966417}{0.608901}%
\vSc{291.568863}{251.670265}{-64.787757}{0.664310}%
\vSc{291.884408}{251.069240}{-57.097938}{0.721164}%
\vSc{292.305027}{250.463751}{-51.429492}{0.769028}%
\vSc{292.807736}{249.862493}{-47.338288}{0.800302}%
\vSc{293.367235}{249.273977}{-44.511050}{0.809961}%
\vSc{293.955781}{248.706157}{-42.776972}{0.795228}%
\vSc{294.543786}{248.166080}{-42.108385}{0.755359}%
\vSc{295.100687}{247.659586}{-42.648796}{0.691576}%
\vSc{295.595761}{247.191041}{-44.804604}{0.607194}%
\vSc{295.998860}{246.763157}{-49.474600}{0.508198}%
\vSc{296.282550}{246.376867}{-58.558752}{0.405053}%
\vSc{296.436225}{246.031286}{-75.556948}{0.317572}%
\vSc{296.451069}{245.723750}{-102.407419}{0.280365}%
\vSc{296.351276}{245.449934}{-129.257889}{0.317572}%
\vSc{296.123874}{245.204036}{-146.256085}{0.405053}%
\vSc{295.731150}{244.979036}{-155.340237}{0.508198}%
\vSc{295.198226}{244.767001}{-160.010233}{0.607194}%
\vSc{294.557678}{244.559431}{-162.166041}{0.691576}%
}}%
{\color{black!60}\vlB{%
\vSc{293.840961}{244.347629}{-162.706452}{0.755359}%
\vSc{293.078932}{244.123086}{-162.037865}{0.795228}%
\vSc{292.302037}{243.877846}{-160.303788}{0.809961}%
\vSc{291.539766}{243.604863}{-157.476549}{0.800302}%
\vSc{290.819761}{243.298298}{-153.385345}{0.769028}%
\vSc{290.167018}{242.953783}{-147.716899}{0.721164}%
\vSc{289.603764}{242.568607}{-140.027080}{0.664310}%
\vSc{289.150947}{242.141838}{-129.848420}{0.608901}%
\vSc{288.831414}{241.674359}{-117.045310}{0.567592}%
\vSc{288.669782}{241.168835}{-102.407419}{0.552139}%
\vSc{288.658483}{240.629592}{-87.769527}{0.567592}%
\vSc{288.697307}{240.062430}{-74.966417}{0.608901}%
\vSc{288.885766}{239.474370}{-64.787757}{0.664310}%
\vSc{289.201311}{238.873345}{-57.097938}{0.721164}%
\vSc{289.621930}{238.267856}{-51.429492}{0.769028}%
\vSc{290.124639}{237.666598}{-47.338288}{0.800302}%
\vSc{290.684138}{237.078082}{-44.511050}{0.809961}%
\vSc{291.272684}{236.510261}{-42.776972}{0.795228}%
\vSc{291.860689}{235.970185}{-42.108385}{0.755359}%
\vSc{292.417590}{235.463690}{-42.648796}{0.691576}%
\vSc{292.912664}{234.995145}{-44.804604}{0.607194}%
\vSc{293.315763}{234.567261}{-49.474600}{0.508198}%
\vSc{293.599453}{234.180971}{-58.558752}{0.405053}%
\vSc{293.753128}{233.835390}{-75.556948}{0.317572}%
\vSc{293.767972}{233.527854}{-102.407419}{0.280365}%
\vSc{293.668179}{233.254038}{-129.257889}{0.317572}%
\vSc{293.440777}{233.008140}{-146.256085}{0.405053}%
\vSc{293.048053}{232.783141}{-155.340237}{0.508198}%
\vSc{292.515129}{232.571106}{-160.010233}{0.607194}%
\vSc{291.874581}{232.363535}{-162.166041}{0.691576}%
\vSc{291.157864}{232.151733}{-162.706452}{0.755359}%
\vSc{290.395835}{231.927190}{-162.037865}{0.795228}%
}}%
{\color{black!60}\vlB{%
\vSc{289.618940}{231.681951}{-160.303788}{0.809961}%
\vSc{288.856669}{231.408967}{-157.476549}{0.800302}%
\vSc{288.136664}{231.102402}{-153.385345}{0.769028}%
\vSc{287.483921}{230.757887}{-147.716899}{0.721164}%
\vSc{286.920667}{230.372712}{-140.027080}{0.664310}%
\vSc{286.467850}{229.945942}{-129.848420}{0.608901}%
\vSc{286.148317}{229.478463}{-117.045310}{0.567592}%
\vSc{285.986685}{228.972939}{-102.407419}{0.552139}%
\vSc{285.975386}{228.433696}{-87.769527}{0.567592}%
\vSc{286.014210}{227.866534}{-74.966417}{0.608901}%
\vSc{286.202669}{227.278474}{-64.787757}{0.664310}%
\vSc{286.518214}{226.677449}{-57.097938}{0.721164}%
\vSc{286.938833}{226.071960}{-51.429492}{0.769028}%
\vSc{287.441542}{225.470702}{-47.338288}{0.800302}%
\vSc{288.001041}{224.882186}{-44.511050}{0.809961}%
\vSc{287.366529}{224.314365}{-102.407419}{5.000000}%
}}%
{\color{vltRed}\vlB{%
\vSc{292.329604}{216.448007}{39.340518}{5.000000}%
\vSc{296.016394}{219.617647}{83.862885}{0.978495}%
\vSc{296.121113}{220.590534}{83.747069}{0.937659}%
\vSc{296.224894}{221.522615}{82.197858}{0.878392}%
\vSc{296.348886}{222.392875}{78.886523}{0.805228}%
\vSc{296.515787}{223.183003}{73.308463}{0.725765}%
\vSc{296.750527}{223.878187}{64.862729}{0.651260}%
\vSc{297.079163}{224.467769}{53.255894}{0.596435}%
\vSc{297.519669}{224.945701}{39.340518}{0.575961}%
\vSc{298.067412}{225.310819}{25.425143}{0.596435}%
\vSc{298.701324}{225.566887}{13.818307}{0.651260}%
\vSc{299.406341}{225.722437}{5.372574}{0.725765}%
\vSc{300.173941}{225.790391}{-0.205487}{0.805228}%
\vSc{300.950286}{225.787504}{-3.516821}{0.878392}%
\vSc{301.813542}{225.733622}{-5.066032}{0.937659}%
\vSc{302.746532}{225.650823}{-5.181848}{0.978495}%
\vSc{303.730966}{225.562448}{-4.039272}{0.998948}%
\vSc{304.747864}{225.492082}{-1.694942}{0.999385}%
\vSc{305.745181}{225.462522}{1.881925}{0.982362}%
\vSc{306.684435}{225.494783}{6.776450}{0.952520}%
\vSc{307.576171}{225.607176}{13.076650}{0.916386}%
\vSc{308.404481}{225.814512}{20.785971}{0.881823}%
\vSc{309.158589}{226.127452}{29.703972}{0.856857}%
\vSc{309.833647}{226.552041}{39.340518}{0.847735}%
\vSc{310.429020}{227.089444}{48.977064}{0.856857}%
\vSc{310.945112}{227.735896}{57.895065}{0.881823}%
\vSc{311.381957}{228.482868}{65.604386}{0.916386}%
\vSc{311.740543}{229.317434}{71.904587}{0.952520}%
\vSc{312.024879}{230.222843}{76.799112}{0.982362}%
\vSc{312.243041}{231.179246}{80.375978}{0.999385}%
\vSc{312.407114}{232.164566}{82.720308}{0.998948}%
\vSc{312.532529}{233.155462}{83.862885}{0.978495}%
}}%
{\color{vltRed}\vlB{%
\vSc{312.637247}{234.128349}{83.747069}{0.937659}%
\vSc{312.741029}{235.060430}{82.197858}{0.878392}%
\vSc{312.865021}{235.930690}{78.886523}{0.805228}%
\vSc{313.031922}{236.720818}{73.308463}{0.725765}%
\vSc{313.266661}{237.416003}{64.862729}{0.651260}%
\vSc{313.595298}{238.005584}{53.255894}{0.596435}%
\vSc{314.035804}{238.483516}{39.340518}{0.575961}%
\vSc{314.583546}{238.848634}{25.425143}{0.596435}%
\vSc{315.217458}{239.104703}{13.818307}{0.651260}%
\vSc{315.922476}{239.260252}{5.372574}{0.725765}%
\vSc{316.690075}{239.328207}{-0.205487}{0.805228}%
\vSc{317.466420}{239.325319}{-3.516821}{0.878392}%
\vSc{318.329677}{239.271437}{-5.066032}{0.937659}%
\vSc{319.262667}{239.188638}{-5.181848}{0.978495}%
\vSc{320.247101}{239.100263}{-4.039272}{0.998948}%
\vSc{321.263999}{239.029897}{-1.694942}{0.999385}%
\vSc{322.261316}{239.000337}{1.881925}{0.982362}%
\vSc{323.200569}{239.032598}{6.776450}{0.952520}%
\vSc{324.092306}{239.144991}{13.076650}{0.916386}%
\vSc{324.920616}{239.352327}{20.785971}{0.881823}%
\vSc{325.674723}{239.665267}{29.703972}{0.856857}%
\vSc{326.349782}{240.089856}{39.340518}{0.847735}%
\vSc{326.945154}{240.627259}{48.977064}{0.856857}%
\vSc{327.461247}{241.273712}{57.895065}{0.881823}%
\vSc{327.898091}{242.020683}{65.604386}{0.916386}%
\vSc{328.256678}{242.855250}{71.904587}{0.952520}%
\vSc{328.541013}{243.760658}{76.799112}{0.982362}%
\vSc{328.759176}{244.717061}{80.375978}{0.999385}%
\vSc{328.923249}{245.702381}{82.720308}{0.998948}%
\vSc{329.048664}{246.693277}{83.862885}{0.978495}%
\vSc{329.153382}{247.666164}{83.747069}{0.937659}%
\vSc{329.257164}{248.598245}{82.197858}{0.878392}%
}}%
{\color{vltRed}\vlB{%
\vSc{329.381155}{249.468505}{78.886523}{0.805228}%
\vSc{329.548056}{250.258633}{73.308463}{0.725765}%
\vSc{329.782796}{250.953818}{64.862729}{0.651260}%
\vSc{330.111432}{251.543399}{53.255894}{0.596435}%
\vSc{330.551939}{252.021332}{39.340518}{0.575961}%
\vSc{331.099681}{252.386449}{25.425143}{0.596435}%
\vSc{331.733593}{252.642518}{13.818307}{0.651260}%
\vSc{332.438611}{252.798067}{5.372574}{0.725765}%
\vSc{333.206210}{252.866022}{-0.205487}{0.805228}%
\vSc{333.982555}{252.863134}{-3.516821}{0.878392}%
\vSc{334.845812}{252.809252}{-5.066032}{0.937659}%
\vSc{335.778801}{252.726453}{-5.181848}{0.978495}%
\vSc{336.763236}{252.638078}{-4.039272}{0.998948}%
\vSc{337.780133}{252.567712}{-1.694942}{0.999385}%
\vSc{338.777450}{252.538152}{1.881925}{0.982362}%
\vSc{339.716704}{252.570413}{6.776450}{0.952520}%
\vSc{340.608440}{252.682807}{13.076650}{0.916386}%
\vSc{341.436751}{252.890143}{20.785971}{0.881823}%
\vSc{342.190858}{253.203083}{29.703972}{0.856857}%
\vSc{342.865917}{253.627671}{39.340518}{0.847735}%
\vSc{343.461289}{254.165074}{48.977064}{0.856857}%
\vSc{343.977382}{254.811527}{57.895065}{0.881823}%
\vSc{344.414226}{255.558498}{65.604386}{0.916386}%
\vSc{344.772812}{256.393065}{71.904587}{0.952520}%
\vSc{345.057148}{257.298474}{76.799112}{0.982362}%
\vSc{345.275311}{258.254877}{80.375978}{0.999385}%
\vSc{345.439383}{259.240197}{82.720308}{0.998948}%
\vSc{345.564798}{260.231092}{83.862885}{0.978495}%
\vSc{345.669516}{261.203979}{83.747069}{0.937659}%
\vSc{345.773298}{262.136060}{82.197858}{0.878392}%
\vSc{345.897290}{263.006321}{78.886523}{0.805228}%
\vSc{346.064191}{263.796448}{73.308463}{0.725765}%
}}%
{\color{vltRed}\vlB{%
\vSc{346.298931}{264.491633}{64.862729}{0.651260}%
\vSc{346.627567}{265.081214}{53.255894}{0.596435}%
\vSc{347.068073}{265.559147}{39.340518}{0.575961}%
\vSc{347.615815}{265.924265}{25.425143}{0.596435}%
\vSc{348.249728}{266.180333}{13.818307}{0.651260}%
\vSc{348.954745}{266.335882}{5.372574}{0.725765}%
\vSc{349.722345}{266.403837}{-0.205487}{0.805228}%
\vSc{350.498690}{266.400949}{-3.516821}{0.878392}%
\vSc{351.361946}{266.347067}{-5.066032}{0.937659}%
\vSc{352.294936}{266.264268}{-5.181848}{0.978495}%
\vSc{353.279370}{266.175894}{-4.039272}{0.998948}%
\vSc{354.296268}{266.105528}{-1.694942}{0.999385}%
\vSc{355.293585}{266.075968}{1.881925}{0.982362}%
\vSc{356.232838}{266.108228}{6.776450}{0.952520}%
\vSc{357.124575}{266.220622}{13.076650}{0.916386}%
\vSc{357.952885}{266.427958}{20.785971}{0.881823}%
\vSc{358.706993}{266.740898}{29.703972}{0.856857}%
\vSc{359.382051}{267.165486}{39.340518}{0.847735}%
\vSc{359.977423}{267.702889}{48.977064}{0.856857}%
\vSc{360.493516}{268.349342}{57.895065}{0.881823}%
\vSc{360.930361}{269.096314}{65.604386}{0.916386}%
\vSc{361.288947}{269.930880}{71.904587}{0.952520}%
\vSc{361.573283}{270.836289}{76.799112}{0.982362}%
\vSc{361.791445}{271.792692}{80.375978}{0.999385}%
\vSc{361.955518}{272.778012}{82.720308}{0.998948}%
\vSc{362.080933}{273.768908}{83.862885}{0.978495}%
\vSc{362.185651}{274.741795}{83.747069}{0.937659}%
\vSc{362.289433}{275.673876}{82.197858}{0.878392}%
\vSc{362.413424}{276.544136}{78.886523}{0.805228}%
\vSc{362.580326}{277.334264}{73.308463}{0.725765}%
\vSc{362.815065}{278.029448}{64.862729}{0.651260}%
\vSc{363.143702}{278.619030}{53.255894}{0.596435}%
}}%
{\color{vltRed}\vlB{%
\vSc{363.584208}{279.096962}{39.340518}{0.575961}%
\vSc{364.131950}{279.462080}{25.425143}{0.596435}%
\vSc{364.765862}{279.718148}{13.818307}{0.651260}%
\vSc{365.470880}{279.873698}{5.372574}{0.725765}%
\vSc{366.238479}{279.941652}{-0.205487}{0.805228}%
\vSc{367.014824}{279.938764}{-3.516821}{0.878392}%
\vSc{367.878081}{279.884883}{-5.066032}{0.937659}%
\vSc{368.811070}{279.802084}{-5.181848}{0.978495}%
\vSc{369.795505}{279.713709}{-4.039272}{0.998948}%
\vSc{370.812402}{279.643343}{-1.694942}{0.999385}%
\vSc{371.809719}{279.613783}{1.881925}{0.982362}%
\vSc{372.748973}{279.646044}{6.776450}{0.952520}%
\vSc{373.640710}{279.758437}{13.076650}{0.916386}%
\vSc{374.469020}{279.965773}{20.785971}{0.881823}%
\vSc{375.223127}{280.278713}{29.703972}{0.856857}%
\vSc{375.898186}{280.703302}{39.340518}{0.847735}%
\vSc{376.493558}{281.240705}{48.977064}{0.856857}%
\vSc{377.009651}{281.887157}{57.895065}{0.881823}%
\vSc{377.446495}{282.634129}{65.604386}{0.916386}%
\vSc{377.805082}{283.468695}{71.904587}{0.952520}%
\vSc{378.089417}{284.374104}{76.799112}{0.982362}%
\vSc{378.307580}{285.330507}{80.375978}{0.999385}%
\vSc{378.471652}{286.315827}{82.720308}{0.998948}%
\vSc{378.597067}{287.306723}{83.862885}{0.978495}%
\vSc{378.701786}{288.279610}{83.747069}{0.937659}%
\vSc{378.805567}{289.211691}{82.197858}{0.878392}%
\vSc{378.929559}{290.081951}{78.886523}{0.805228}%
\vSc{379.096460}{290.872079}{73.308463}{0.725765}%
\vSc{379.331200}{291.567264}{64.862729}{0.651260}%
\vSc{379.659836}{292.156845}{53.255894}{0.596435}%
\vSc{380.100343}{292.634777}{39.340518}{0.575961}%
\vSc{380.648085}{292.999895}{25.425143}{0.596435}%
}}%
{\color{vltRed}\vlB{%
\vSc{381.281997}{293.255964}{13.818307}{0.651260}%
\vSc{381.987014}{293.411513}{5.372574}{0.725765}%
\vSc{382.754614}{293.479468}{-0.205487}{0.805228}%
\vSc{383.530959}{293.476580}{-3.516821}{0.878392}%
\vSc{384.394215}{293.422698}{-5.066032}{0.937659}%
\vSc{385.327205}{293.339899}{-5.181848}{0.978495}%
\vSc{386.311639}{293.251524}{-4.039272}{0.998948}%
\vSc{387.328537}{293.181158}{-1.694942}{0.999385}%
\vSc{388.325854}{293.151598}{1.881925}{0.982362}%
\vSc{389.265108}{293.183859}{6.776450}{0.952520}%
\vSc{390.156844}{293.296252}{13.076650}{0.916386}%
\vSc{390.985154}{293.503588}{20.785971}{0.881823}%
\vSc{391.739262}{293.816528}{29.703972}{0.856857}%
\vSc{392.414320}{294.241117}{39.340518}{0.847735}%
\vSc{393.009693}{294.778520}{48.977064}{0.856857}%
\vSc{393.525785}{295.424973}{57.895065}{0.881823}%
\vSc{393.962630}{296.171944}{65.604386}{0.916386}%
\vSc{394.321216}{297.006511}{71.904587}{0.952520}%
\vSc{394.605552}{297.911919}{76.799112}{0.982362}%
\vSc{394.823714}{298.868322}{80.375978}{0.999385}%
\vSc{394.987787}{299.853642}{82.720308}{0.998948}%
\vSc{395.113202}{300.844538}{83.862885}{0.978495}%
\vSc{395.217920}{301.817425}{83.747069}{0.937659}%
\vSc{395.321702}{302.749506}{82.197858}{0.878392}%
\vSc{395.445694}{303.619766}{78.886523}{0.805228}%
\vSc{395.612595}{304.409894}{73.308463}{0.725765}%
\vSc{395.847334}{305.105079}{64.862729}{0.651260}%
\vSc{396.175971}{305.694660}{53.255894}{0.596435}%
\vSc{396.616477}{306.172593}{39.340518}{0.575961}%
\vSc{397.164219}{306.537710}{25.425143}{0.596435}%
\vSc{397.798131}{306.793779}{13.818307}{0.651260}%
\vSc{398.503149}{306.949328}{5.372574}{0.725765}%
}}%
{\color{vltRed}\vlB{%
\vSc{399.270748}{307.017283}{-0.205487}{0.805228}%
\vSc{400.047093}{307.014395}{-3.516821}{0.878392}%
\vSc{400.910350}{306.960513}{-5.066032}{0.937659}%
\vSc{401.843340}{306.877714}{-5.181848}{0.978495}%
\vSc{402.827774}{306.789339}{-4.039272}{0.998948}%
\vSc{403.844672}{306.718973}{-1.694942}{0.999385}%
\vSc{404.841989}{306.689413}{1.881925}{0.982362}%
\vSc{405.781242}{306.721674}{6.776450}{0.952520}%
\vSc{406.672979}{306.834067}{13.076650}{0.916386}%
\vSc{407.501289}{307.041404}{20.785971}{0.881823}%
\vSc{408.255396}{307.354344}{29.703972}{0.856857}%
\vSc{408.930455}{307.778932}{39.340518}{0.847735}%
\vSc{409.525827}{308.316335}{48.977064}{0.856857}%
\vSc{410.041920}{308.962788}{57.895065}{0.881823}%
\vSc{410.478764}{309.709759}{65.604386}{0.916386}%
\vSc{410.837351}{310.544326}{71.904587}{0.952520}%
\vSc{411.121686}{311.449735}{76.799112}{0.982362}%
\vSc{411.339849}{312.406138}{80.375978}{0.999385}%
\vSc{411.503922}{313.391458}{82.720308}{0.998948}%
\vSc{411.809507}{314.382353}{39.340518}{5.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{281.968979}{202.348526}{2.242963}%
\vRa{283.920366}{202.798526}{6.728889}%
\vRa{285.871752}{203.248526}{4.161543}%
\vRa{287.823138}{203.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{280.878109}{202.348526}{0.067217}%
\vRa{280.647754}{202.798526}{0.201650}%
\vRa{280.417399}{203.248526}{0.336083}%
\vRa{280.187044}{203.698526}{0.470516}%
\vRa{279.956689}{204.148526}{0.604949}%
\vRa{279.726334}{204.598526}{0.739382}%
\vRa{279.495979}{205.048526}{0.873815}%
\vRa{279.265624}{205.498526}{1.008249}%
\vRa{279.035269}{205.948526}{1.142682}%
\vRa{278.804914}{206.398526}{1.277115}%
\vRa{278.574559}{206.848526}{1.411548}%
\vRa{278.344204}{207.298526}{1.545981}%
\vRa{278.113849}{207.748526}{1.680414}%
\vRa{277.883494}{208.198526}{1.814847}%
\vRa{277.653139}{208.648526}{1.949281}%
\vRa{277.422784}{209.098526}{2.083714}%
\vRa{277.192429}{209.548526}{1.675568}%
\vRa{276.962074}{209.998526}{1.245392}%
\vRa{276.731719}{210.448526}{0.815216}%
\vRa{276.501364}{210.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{290.491389}{203.048515}{0.657689}%
\vRa{289.460738}{203.498515}{1.973066}%
\vRa{288.675315}{203.948515}{3.043217}%
\vRa{289.177409}{204.398515}{2.825850}%
\vRa{289.679502}{204.848515}{2.608484}%
\vRa{290.181596}{205.298515}{2.391117}%
\vRa{290.683690}{205.748515}{2.173750}%
\vRa{291.185783}{206.198515}{1.956384}%
\vRa{291.687877}{206.648515}{1.739017}%
\vRa{292.189971}{207.098515}{1.521651}%
\vRa{292.692064}{207.548515}{1.304284}%
\vRa{293.194158}{207.998515}{1.086917}%
\vRa{293.696252}{208.448515}{0.869551}%
\vRa{294.198346}{208.898515}{0.652184}%
\vRa{294.700439}{209.348515}{0.434818}%
\vRa{295.202533}{209.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{279.172490}{209.341084}{0.365162}%
\vRa{278.511959}{209.791084}{1.095486}%
\vRa{277.851428}{210.241084}{1.825809}%
\vRa{277.190897}{210.691084}{2.556133}%
\vRa{276.530367}{211.141084}{3.286457}%
\vRa{276.478526}{211.591084}{3.408091}%
\vRa{276.763253}{212.041084}{3.193156}%
\vRa{277.047980}{212.491084}{2.978222}%
\vRa{277.332707}{212.941084}{2.763288}%
\vRa{277.617434}{213.391084}{2.548354}%
\vRa{277.902162}{213.841084}{2.333420}%
\vRa{278.186889}{214.291084}{2.118486}%
\vRa{278.471616}{214.741084}{1.903552}%
\vRa{278.756343}{215.191084}{1.688618}%
\vRa{279.041070}{215.641084}{1.473684}%
\vRa{279.325797}{216.091084}{1.258750}%
\vRa{279.610524}{216.541084}{1.043816}%
\vRa{279.895251}{216.991084}{0.828882}%
\vRa{280.179978}{217.441084}{0.613948}%
\vRa{280.464705}{217.891084}{0.399014}%
\vRa{280.749433}{218.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{295.293481}{210.473689}{0.296163}%
\vRa{294.470799}{210.923689}{0.888490}%
\vRa{293.648117}{211.373689}{1.480817}%
\vRa{292.825436}{211.823689}{2.073143}%
\vRa{292.002754}{212.273689}{2.665470}%
\vRa{291.180073}{212.723689}{3.257796}%
\vRa{290.357391}{213.173689}{3.850123}%
\vRa{289.534709}{213.623689}{4.442450}%
\vRa{288.712028}{214.073689}{5.034776}%
\vRa{288.770994}{214.523689}{4.745455}%
\vRa{288.976198}{214.973689}{4.309896}%
\vRa{289.181403}{215.423689}{3.874336}%
\vRa{289.386608}{215.873689}{3.438777}%
\vRa{289.591812}{216.323689}{3.003217}%
\vRa{289.797017}{216.773689}{2.567657}%
\vRa{290.002221}{217.223689}{2.132098}%
\vRa{290.207426}{217.673689}{1.696538}%
\vRa{290.412631}{218.123689}{1.260979}%
\vRa{290.617835}{218.573689}{0.825419}%
\vRa{290.823040}{219.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{288.222252}{214.362711}{0.475334}%
\vRa{287.476788}{214.812711}{1.426002}%
\vRa{286.731325}{215.262711}{2.376670}%
\vRa{285.985861}{215.712711}{3.327339}%
\vRa{285.240398}{216.162711}{4.278007}%
\vRa{284.494934}{216.612711}{5.228675}%
\vRa{283.749471}{217.062711}{6.179343}%
\vRa{283.004007}{217.512711}{7.130011}%
\vRa{282.258544}{217.962711}{8.080679}%
\vRa{281.513080}{218.412711}{9.031347}%
\vRa{282.942013}{218.862711}{7.807620}%
\vRa{289.379325}{219.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{280.945325}{202.348526}{1.023654}%
\vRa{280.849403}{202.798526}{3.070962}%
\vRa{280.753482}{203.248526}{5.118270}%
\vRa{280.657560}{203.698526}{7.165578}%
\vRa{280.561638}{204.148526}{7.561329}%
\vRa{280.465716}{204.598526}{6.876365}%
\vRa{280.369794}{205.048526}{6.191401}%
\vRa{280.273872}{205.498526}{5.506438}%
\vRa{280.177950}{205.948526}{4.821474}%
\vRa{280.082029}{206.398526}{4.136510}%
\vRa{279.986107}{206.848526}{3.451546}%
\vRa{279.890185}{207.298526}{2.766582}%
\vRa{279.794263}{207.748526}{2.081618}%
\vRa{279.698341}{208.198526}{1.396654}%
\vRa{279.602419}{208.648526}{0.711690}%
\vRa{279.506498}{209.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{288.594984}{204.101518}{0.251047}%
\vRa{288.594984}{204.551518}{0.753141}%
\vRa{288.594984}{205.001518}{1.255234}%
\vRa{288.594984}{205.451518}{1.757328}%
\vRa{288.594984}{205.901518}{2.259422}%
\vRa{288.594984}{206.351518}{2.761515}%
\vRa{288.594984}{206.801518}{3.263609}%
\vRa{288.594984}{207.251518}{3.765703}%
\vRa{288.594984}{207.701518}{4.267796}%
\vRa{288.594984}{208.151518}{4.769890}%
\vRa{288.594984}{208.601518}{5.271984}%
\vRa{288.594984}{209.051518}{5.774078}%
\vRa{288.594984}{209.501518}{6.276171}%
\vRa{288.594984}{209.951518}{6.778265}%
\vRa{288.594984}{210.401518}{6.830438}%
\vRa{288.594984}{210.851518}{6.007757}%
\vRa{288.594984}{211.301518}{5.185075}%
\vRa{288.594984}{211.751518}{4.362394}%
\vRa{288.594984}{212.201518}{3.539712}%
\vRa{288.594984}{212.651518}{2.717030}%
\vRa{288.594984}{213.101518}{1.894349}%
\vRa{288.594984}{213.551518}{1.071667}%
\vRa{288.594984}{214.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{279.537651}{209.341084}{0.372492}%
\vRa{279.607444}{209.791084}{1.117475}%
\vRa{279.677238}{210.241084}{1.862458}%
\vRa{279.747031}{210.691084}{2.607442}%
\vRa{279.816824}{211.141084}{3.352425}%
\vRa{279.886617}{211.591084}{4.097409}%
\vRa{279.956410}{212.041084}{4.842392}%
\vRa{280.026203}{212.491084}{5.587375}%
\vRa{280.095996}{212.941084}{6.332359}%
\vRa{280.165789}{213.391084}{7.077342}%
\vRa{280.235582}{213.841084}{7.822325}%
\vRa{280.305375}{214.291084}{8.035533}%
\vRa{280.375168}{214.741084}{7.220276}%
\vRa{280.444961}{215.191084}{6.405020}%
\vRa{280.514754}{215.641084}{5.589763}%
\vRa{280.584547}{216.091084}{4.774507}%
\vRa{280.654340}{216.541084}{3.959250}%
\vRa{280.724133}{216.991084}{3.143994}%
\vRa{280.793926}{217.441084}{2.328737}%
\vRa{280.863719}{217.891084}{1.513480}%
\vRa{280.933512}{218.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{288.204541}{204.101518}{0.390443}%
\vRa{287.423655}{204.551518}{1.171329}%
\vRa{286.642769}{205.001518}{1.952215}%
\vRa{285.861883}{205.451518}{2.733100}%
\vRa{285.080998}{205.901518}{3.513986}%
\vRa{284.300112}{206.351518}{4.294872}%
\vRa{283.519226}{206.801518}{5.075758}%
\vRa{282.738340}{207.251518}{5.856644}%
\vRa{281.957454}{207.701518}{6.637529}%
\vRa{281.176569}{208.151518}{7.418415}%
\vRa{280.395683}{208.601518}{8.199301}%
\vRa{279.614797}{209.051518}{8.980187}%
\vRa{280.200627}{209.501518}{8.394357}%
\vRa{281.015403}{209.951518}{7.579581}%
\vRa{281.830179}{210.401518}{6.764804}%
\vRa{282.644956}{210.851518}{5.950028}%
\vRa{283.459732}{211.301518}{5.135251}%
\vRa{284.274509}{211.751518}{4.320475}%
\vRa{285.089285}{212.201518}{3.505699}%
\vRa{285.904061}{212.651518}{2.690922}%
\vRa{286.718838}{213.101518}{1.876146}%
\vRa{287.533614}{213.551518}{1.061369}%
\vRa{288.348391}{214.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{290.732072}{203.048515}{57.677363}{8.786662}%
\vSd{288.378073}{204.101518}{41.868190}{9.547479}%
\vSd{279.184896}{202.348526}{102.033056}{7.149654}%
\vSd{288.299278}{214.362711}{65.486526}{5.812697}%
\vSd{280.970622}{202.348526}{3.998754}{10.037864}%
\vSd{276.020537}{218.951485}{-122.322637}{8.786662}%
\vSd{280.920256}{204.101518}{-167.014302}{7.801204}%
\vSd{280.970622}{218.951485}{3.998754}{10.037864}%
\vSd{279.181595}{218.951485}{-98.816083}{9.725302}%
\vSd{279.345630}{214.362711}{-151.088184}{10.386788}%
\vSd{276.112195}{211.526311}{-34.265443}{3.881206}%
\vSd{276.005880}{202.348526}{117.107905}{10.310380}%
\vSd{288.464938}{204.101518}{-23.586923}{2.631589}%
\vSd{290.717415}{219.651474}{-62.892095}{10.310380}%
\vSd{288.269984}{204.101518}{90.000000}{10.261193}%
\vSd{279.340483}{204.101518}{150.046501}{10.493888}%
\vSd{280.825329}{214.362711}{148.882666}{8.879339}%
\vSd{288.439019}{214.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{275.939119}{211.526311}{-62.892095}{10.310380}%
\vSk{280.965392}{202.348526}{3.998754}{10.037864}%
\vSk{290.668694}{203.048515}{57.677363}{8.786662}%
\vSk{290.650654}{210.473689}{117.107905}{10.310380}%
\vSk{280.965392}{219.651474}{-176.001246}{10.037864}%
\vSk{275.957158}{218.951485}{-122.322637}{8.786662}%
}}%
{\color{black!40}\put(286.000000,211.000000){\circle*{3.600000}}}%
{\color{vltTeal!31}\vlB{%
\vRa{393.968979}{202.348526}{2.242963}%
\vRa{395.920366}{202.798526}{6.728889}%
\vRa{397.871752}{203.248526}{4.161543}%
\vRa{399.823138}{203.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{392.878109}{202.348526}{0.067217}%
\vRa{392.647754}{202.798526}{0.201650}%
\vRa{392.417399}{203.248526}{0.336083}%
\vRa{392.187044}{203.698526}{0.470516}%
\vRa{391.956689}{204.148526}{0.604949}%
\vRa{391.726334}{204.598526}{0.739382}%
\vRa{391.495979}{205.048526}{0.873815}%
\vRa{391.265624}{205.498526}{1.008249}%
\vRa{391.035269}{205.948526}{1.142682}%
\vRa{390.804914}{206.398526}{1.277115}%
\vRa{390.574559}{206.848526}{1.411548}%
\vRa{390.344204}{207.298526}{1.545981}%
\vRa{390.113849}{207.748526}{1.680414}%
\vRa{389.883494}{208.198526}{1.814847}%
\vRa{389.653139}{208.648526}{1.949281}%
\vRa{389.422784}{209.098526}{2.083714}%
\vRa{389.192429}{209.548526}{1.675568}%
\vRa{388.962074}{209.998526}{1.245392}%
\vRa{388.731719}{210.448526}{0.815216}%
\vRa{388.501364}{210.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{402.491389}{203.048515}{0.657689}%
\vRa{401.460738}{203.498515}{1.973066}%
\vRa{400.675315}{203.948515}{3.043217}%
\vRa{401.177409}{204.398515}{2.825850}%
\vRa{401.679502}{204.848515}{2.608484}%
\vRa{402.181596}{205.298515}{2.391117}%
\vRa{402.683690}{205.748515}{2.173750}%
\vRa{403.185783}{206.198515}{1.956384}%
\vRa{403.687877}{206.648515}{1.739017}%
\vRa{404.189971}{207.098515}{1.521651}%
\vRa{404.692064}{207.548515}{1.304284}%
\vRa{405.194158}{207.998515}{1.086917}%
\vRa{405.696252}{208.448515}{0.869551}%
\vRa{406.198346}{208.898515}{0.652184}%
\vRa{406.700439}{209.348515}{0.434818}%
\vRa{407.202533}{209.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{391.172490}{209.341084}{0.365162}%
\vRa{390.511959}{209.791084}{1.095486}%
\vRa{389.851428}{210.241084}{1.825809}%
\vRa{389.190897}{210.691084}{2.556133}%
\vRa{388.530367}{211.141084}{3.286457}%
\vRa{388.478526}{211.591084}{3.408091}%
\vRa{388.763253}{212.041084}{3.193156}%
\vRa{389.047980}{212.491084}{2.978222}%
\vRa{389.332707}{212.941084}{2.763288}%
\vRa{389.617434}{213.391084}{2.548354}%
\vRa{389.902162}{213.841084}{2.333420}%
\vRa{390.186889}{214.291084}{2.118486}%
\vRa{390.471616}{214.741084}{1.903552}%
\vRa{390.756343}{215.191084}{1.688618}%
\vRa{391.041070}{215.641084}{1.473684}%
\vRa{391.325797}{216.091084}{1.258750}%
\vRa{391.610524}{216.541084}{1.043816}%
\vRa{391.895251}{216.991084}{0.828882}%
\vRa{392.179978}{217.441084}{0.613948}%
\vRa{392.464705}{217.891084}{0.399014}%
\vRa{392.749433}{218.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{407.293481}{210.473689}{0.296163}%
\vRa{406.470799}{210.923689}{0.888490}%
\vRa{405.648117}{211.373689}{1.480817}%
\vRa{404.825436}{211.823689}{2.073143}%
\vRa{404.002754}{212.273689}{2.665470}%
\vRa{403.180073}{212.723689}{3.257796}%
\vRa{402.357391}{213.173689}{3.850123}%
\vRa{401.534709}{213.623689}{4.442450}%
\vRa{400.712028}{214.073689}{5.034776}%
\vRa{400.770994}{214.523689}{4.745455}%
\vRa{400.976198}{214.973689}{4.309896}%
\vRa{401.181403}{215.423689}{3.874336}%
\vRa{401.386608}{215.873689}{3.438777}%
\vRa{401.591812}{216.323689}{3.003217}%
\vRa{401.797017}{216.773689}{2.567657}%
\vRa{402.002221}{217.223689}{2.132098}%
\vRa{402.207426}{217.673689}{1.696538}%
\vRa{402.412631}{218.123689}{1.260979}%
\vRa{402.617835}{218.573689}{0.825419}%
\vRa{402.823040}{219.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{400.222252}{214.362711}{0.475334}%
\vRa{399.476788}{214.812711}{1.426002}%
\vRa{398.731325}{215.262711}{2.376670}%
\vRa{397.985861}{215.712711}{3.327339}%
\vRa{397.240398}{216.162711}{4.278007}%
\vRa{396.494934}{216.612711}{5.228675}%
\vRa{395.749471}{217.062711}{6.179343}%
\vRa{395.004007}{217.512711}{7.130011}%
\vRa{394.258544}{217.962711}{8.080679}%
\vRa{393.513080}{218.412711}{9.031347}%
\vRa{394.942013}{218.862711}{7.807620}%
\vRa{401.379325}{219.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{392.945325}{202.348526}{1.023654}%
\vRa{392.849403}{202.798526}{3.070962}%
\vRa{392.753482}{203.248526}{5.118270}%
\vRa{392.657560}{203.698526}{7.165578}%
\vRa{392.561638}{204.148526}{7.561329}%
\vRa{392.465716}{204.598526}{6.876365}%
\vRa{392.369794}{205.048526}{6.191401}%
\vRa{392.273872}{205.498526}{5.506438}%
\vRa{392.177950}{205.948526}{4.821474}%
\vRa{392.082029}{206.398526}{4.136510}%
\vRa{391.986107}{206.848526}{3.451546}%
\vRa{391.890185}{207.298526}{2.766582}%
\vRa{391.794263}{207.748526}{2.081618}%
\vRa{391.698341}{208.198526}{1.396654}%
\vRa{391.602419}{208.648526}{0.711690}%
\vRa{391.506498}{209.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{400.594984}{204.101518}{0.251047}%
\vRa{400.594984}{204.551518}{0.753141}%
\vRa{400.594984}{205.001518}{1.255234}%
\vRa{400.594984}{205.451518}{1.757328}%
\vRa{400.594984}{205.901518}{2.259422}%
\vRa{400.594984}{206.351518}{2.761515}%
\vRa{400.594984}{206.801518}{3.263609}%
\vRa{400.594984}{207.251518}{3.765703}%
\vRa{400.594984}{207.701518}{4.267796}%
\vRa{400.594984}{208.151518}{4.769890}%
\vRa{400.594984}{208.601518}{5.271984}%
\vRa{400.594984}{209.051518}{5.774078}%
\vRa{400.594984}{209.501518}{6.276171}%
\vRa{400.594984}{209.951518}{6.778265}%
\vRa{400.594984}{210.401518}{6.830438}%
\vRa{400.594984}{210.851518}{6.007757}%
\vRa{400.594984}{211.301518}{5.185075}%
\vRa{400.594984}{211.751518}{4.362394}%
\vRa{400.594984}{212.201518}{3.539712}%
\vRa{400.594984}{212.651518}{2.717030}%
\vRa{400.594984}{213.101518}{1.894349}%
\vRa{400.594984}{213.551518}{1.071667}%
\vRa{400.594984}{214.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{391.537651}{209.341084}{0.372492}%
\vRa{391.607444}{209.791084}{1.117475}%
\vRa{391.677238}{210.241084}{1.862458}%
\vRa{391.747031}{210.691084}{2.607442}%
\vRa{391.816824}{211.141084}{3.352425}%
\vRa{391.886617}{211.591084}{4.097409}%
\vRa{391.956410}{212.041084}{4.842392}%
\vRa{392.026203}{212.491084}{5.587375}%
\vRa{392.095996}{212.941084}{6.332359}%
\vRa{392.165789}{213.391084}{7.077342}%
\vRa{392.235582}{213.841084}{7.822325}%
\vRa{392.305375}{214.291084}{8.035533}%
\vRa{392.375168}{214.741084}{7.220276}%
\vRa{392.444961}{215.191084}{6.405020}%
\vRa{392.514754}{215.641084}{5.589763}%
\vRa{392.584547}{216.091084}{4.774507}%
\vRa{392.654340}{216.541084}{3.959250}%
\vRa{392.724133}{216.991084}{3.143994}%
\vRa{392.793926}{217.441084}{2.328737}%
\vRa{392.863719}{217.891084}{1.513480}%
\vRa{392.933512}{218.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{400.204541}{204.101518}{0.390443}%
\vRa{399.423655}{204.551518}{1.171329}%
\vRa{398.642769}{205.001518}{1.952215}%
\vRa{397.861883}{205.451518}{2.733100}%
\vRa{397.080998}{205.901518}{3.513986}%
\vRa{396.300112}{206.351518}{4.294872}%
\vRa{395.519226}{206.801518}{5.075758}%
\vRa{394.738340}{207.251518}{5.856644}%
\vRa{393.957454}{207.701518}{6.637529}%
\vRa{393.176569}{208.151518}{7.418415}%
\vRa{392.395683}{208.601518}{8.199301}%
\vRa{391.614797}{209.051518}{8.980187}%
\vRa{392.200627}{209.501518}{8.394357}%
\vRa{393.015403}{209.951518}{7.579581}%
\vRa{393.830179}{210.401518}{6.764804}%
\vRa{394.644956}{210.851518}{5.950028}%
\vRa{395.459732}{211.301518}{5.135251}%
\vRa{396.274509}{211.751518}{4.320475}%
\vRa{397.089285}{212.201518}{3.505699}%
\vRa{397.904061}{212.651518}{2.690922}%
\vRa{398.718838}{213.101518}{1.876146}%
\vRa{399.533614}{213.551518}{1.061369}%
\vRa{400.348391}{214.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{402.732072}{203.048515}{57.677363}{8.786662}%
\vSd{400.378073}{204.101518}{41.868190}{9.547479}%
\vSd{391.184896}{202.348526}{102.033056}{7.149654}%
\vSd{400.299278}{214.362711}{65.486526}{5.812697}%
\vSd{392.970622}{202.348526}{3.998754}{10.037864}%
\vSd{388.020537}{218.951485}{-122.322637}{8.786662}%
\vSd{392.920256}{204.101518}{-167.014302}{7.801204}%
\vSd{392.970622}{218.951485}{3.998754}{10.037864}%
\vSd{391.181595}{218.951485}{-98.816083}{9.725302}%
\vSd{391.345630}{214.362711}{-151.088184}{10.386788}%
\vSd{388.112195}{211.526311}{-34.265443}{3.881206}%
\vSd{388.005880}{202.348526}{117.107905}{10.310380}%
\vSd{400.464938}{204.101518}{-23.586923}{2.631589}%
\vSd{402.717415}{219.651474}{-62.892095}{10.310380}%
\vSd{400.269984}{204.101518}{90.000000}{10.261193}%
\vSd{391.340483}{204.101518}{150.046501}{10.493888}%
\vSd{392.825329}{214.362711}{148.882666}{8.879339}%
\vSd{400.439019}{214.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{387.939119}{211.526311}{-62.892095}{10.310380}%
\vSk{392.965392}{202.348526}{3.998754}{10.037864}%
\vSk{402.668694}{203.048515}{57.677363}{8.786662}%
\vSk{402.650654}{210.473689}{117.107905}{10.310380}%
\vSk{392.965392}{219.651474}{-176.001246}{10.037864}%
\vSk{387.957158}{218.951485}{-122.322637}{8.786662}%
}}%
{\color{black!40}\put(398.000000,211.000000){\circle*{3.600000}}}%
{\color{vltTeal!31}\vlB{%
\vRa{418.608979}{314.348526}{2.242963}%
\vRa{420.560366}{314.798526}{6.728889}%
\vRa{422.511752}{315.248526}{4.161543}%
\vRa{424.463138}{315.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{417.518109}{314.348526}{0.067217}%
\vRa{417.287754}{314.798526}{0.201650}%
\vRa{417.057399}{315.248526}{0.336083}%
\vRa{416.827044}{315.698526}{0.470516}%
\vRa{416.596689}{316.148526}{0.604949}%
\vRa{416.366334}{316.598526}{0.739382}%
\vRa{416.135979}{317.048526}{0.873815}%
\vRa{415.905624}{317.498526}{1.008249}%
\vRa{415.675269}{317.948526}{1.142682}%
\vRa{415.444914}{318.398526}{1.277115}%
\vRa{415.214559}{318.848526}{1.411548}%
\vRa{414.984204}{319.298526}{1.545981}%
\vRa{414.753849}{319.748526}{1.680414}%
\vRa{414.523494}{320.198526}{1.814847}%
\vRa{414.293139}{320.648526}{1.949281}%
\vRa{414.062784}{321.098526}{2.083714}%
\vRa{413.832429}{321.548526}{1.675568}%
\vRa{413.602074}{321.998526}{1.245392}%
\vRa{413.371719}{322.448526}{0.815216}%
\vRa{413.141364}{322.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{427.131389}{315.048515}{0.657689}%
\vRa{426.100738}{315.498515}{1.973066}%
\vRa{425.315315}{315.948515}{3.043217}%
\vRa{425.817409}{316.398515}{2.825850}%
\vRa{426.319502}{316.848515}{2.608484}%
\vRa{426.821596}{317.298515}{2.391117}%
\vRa{427.323690}{317.748515}{2.173750}%
\vRa{427.825783}{318.198515}{1.956384}%
\vRa{428.327877}{318.648515}{1.739017}%
\vRa{428.829971}{319.098515}{1.521651}%
\vRa{429.332064}{319.548515}{1.304284}%
\vRa{429.834158}{319.998515}{1.086917}%
\vRa{430.336252}{320.448515}{0.869551}%
\vRa{430.838346}{320.898515}{0.652184}%
\vRa{431.340439}{321.348515}{0.434818}%
\vRa{431.842533}{321.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{415.812490}{321.341084}{0.365162}%
\vRa{415.151959}{321.791084}{1.095486}%
\vRa{414.491428}{322.241084}{1.825809}%
\vRa{413.830897}{322.691084}{2.556133}%
\vRa{413.170367}{323.141084}{3.286457}%
\vRa{413.118526}{323.591084}{3.408091}%
\vRa{413.403253}{324.041084}{3.193156}%
\vRa{413.687980}{324.491084}{2.978222}%
\vRa{413.972707}{324.941084}{2.763288}%
\vRa{414.257434}{325.391084}{2.548354}%
\vRa{414.542162}{325.841084}{2.333420}%
\vRa{414.826889}{326.291084}{2.118486}%
\vRa{415.111616}{326.741084}{1.903552}%
\vRa{415.396343}{327.191084}{1.688618}%
\vRa{415.681070}{327.641084}{1.473684}%
\vRa{415.965797}{328.091084}{1.258750}%
\vRa{416.250524}{328.541084}{1.043816}%
\vRa{416.535251}{328.991084}{0.828882}%
\vRa{416.819978}{329.441084}{0.613948}%
\vRa{417.104705}{329.891084}{0.399014}%
\vRa{417.389433}{330.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{431.933481}{322.473689}{0.296163}%
\vRa{431.110799}{322.923689}{0.888490}%
\vRa{430.288117}{323.373689}{1.480817}%
\vRa{429.465436}{323.823689}{2.073143}%
\vRa{428.642754}{324.273689}{2.665470}%
\vRa{427.820073}{324.723689}{3.257796}%
\vRa{426.997391}{325.173689}{3.850123}%
\vRa{426.174709}{325.623689}{4.442450}%
\vRa{425.352028}{326.073689}{5.034776}%
\vRa{425.410994}{326.523689}{4.745455}%
\vRa{425.616198}{326.973689}{4.309896}%
\vRa{425.821403}{327.423689}{3.874336}%
\vRa{426.026608}{327.873689}{3.438777}%
\vRa{426.231812}{328.323689}{3.003217}%
\vRa{426.437017}{328.773689}{2.567657}%
\vRa{426.642221}{329.223689}{2.132098}%
\vRa{426.847426}{329.673689}{1.696538}%
\vRa{427.052631}{330.123689}{1.260979}%
\vRa{427.257835}{330.573689}{0.825419}%
\vRa{427.463040}{331.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{424.862252}{326.362711}{0.475334}%
\vRa{424.116788}{326.812711}{1.426002}%
\vRa{423.371325}{327.262711}{2.376670}%
\vRa{422.625861}{327.712711}{3.327339}%
\vRa{421.880398}{328.162711}{4.278007}%
\vRa{421.134934}{328.612711}{5.228675}%
\vRa{420.389471}{329.062711}{6.179343}%
\vRa{419.644007}{329.512711}{7.130011}%
\vRa{418.898544}{329.962711}{8.080679}%
\vRa{418.153080}{330.412711}{9.031347}%
\vRa{419.582013}{330.862711}{7.807620}%
\vRa{426.019325}{331.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{417.585325}{314.348526}{1.023654}%
\vRa{417.489403}{314.798526}{3.070962}%
\vRa{417.393482}{315.248526}{5.118270}%
\vRa{417.297560}{315.698526}{7.165578}%
\vRa{417.201638}{316.148526}{7.561329}%
\vRa{417.105716}{316.598526}{6.876365}%
\vRa{417.009794}{317.048526}{6.191401}%
\vRa{416.913872}{317.498526}{5.506438}%
\vRa{416.817950}{317.948526}{4.821474}%
\vRa{416.722029}{318.398526}{4.136510}%
\vRa{416.626107}{318.848526}{3.451546}%
\vRa{416.530185}{319.298526}{2.766582}%
\vRa{416.434263}{319.748526}{2.081618}%
\vRa{416.338341}{320.198526}{1.396654}%
\vRa{416.242419}{320.648526}{0.711690}%
\vRa{416.146498}{321.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{425.234984}{316.101518}{0.251047}%
\vRa{425.234984}{316.551518}{0.753141}%
\vRa{425.234984}{317.001518}{1.255234}%
\vRa{425.234984}{317.451518}{1.757328}%
\vRa{425.234984}{317.901518}{2.259422}%
\vRa{425.234984}{318.351518}{2.761515}%
\vRa{425.234984}{318.801518}{3.263609}%
\vRa{425.234984}{319.251518}{3.765703}%
\vRa{425.234984}{319.701518}{4.267796}%
\vRa{425.234984}{320.151518}{4.769890}%
\vRa{425.234984}{320.601518}{5.271984}%
\vRa{425.234984}{321.051518}{5.774078}%
\vRa{425.234984}{321.501518}{6.276171}%
\vRa{425.234984}{321.951518}{6.778265}%
\vRa{425.234984}{322.401518}{6.830438}%
\vRa{425.234984}{322.851518}{6.007757}%
\vRa{425.234984}{323.301518}{5.185075}%
\vRa{425.234984}{323.751518}{4.362394}%
\vRa{425.234984}{324.201518}{3.539712}%
\vRa{425.234984}{324.651518}{2.717030}%
\vRa{425.234984}{325.101518}{1.894349}%
\vRa{425.234984}{325.551518}{1.071667}%
\vRa{425.234984}{326.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{416.177651}{321.341084}{0.372492}%
\vRa{416.247444}{321.791084}{1.117475}%
\vRa{416.317238}{322.241084}{1.862458}%
\vRa{416.387031}{322.691084}{2.607442}%
\vRa{416.456824}{323.141084}{3.352425}%
\vRa{416.526617}{323.591084}{4.097409}%
\vRa{416.596410}{324.041084}{4.842392}%
\vRa{416.666203}{324.491084}{5.587375}%
\vRa{416.735996}{324.941084}{6.332359}%
\vRa{416.805789}{325.391084}{7.077342}%
\vRa{416.875582}{325.841084}{7.822325}%
\vRa{416.945375}{326.291084}{8.035533}%
\vRa{417.015168}{326.741084}{7.220276}%
\vRa{417.084961}{327.191084}{6.405020}%
\vRa{417.154754}{327.641084}{5.589763}%
\vRa{417.224547}{328.091084}{4.774507}%
\vRa{417.294340}{328.541084}{3.959250}%
\vRa{417.364133}{328.991084}{3.143994}%
\vRa{417.433926}{329.441084}{2.328737}%
\vRa{417.503719}{329.891084}{1.513480}%
\vRa{417.573512}{330.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{424.844541}{316.101518}{0.390443}%
\vRa{424.063655}{316.551518}{1.171329}%
\vRa{423.282769}{317.001518}{1.952215}%
\vRa{422.501883}{317.451518}{2.733100}%
\vRa{421.720998}{317.901518}{3.513986}%
\vRa{420.940112}{318.351518}{4.294872}%
\vRa{420.159226}{318.801518}{5.075758}%
\vRa{419.378340}{319.251518}{5.856644}%
\vRa{418.597454}{319.701518}{6.637529}%
\vRa{417.816569}{320.151518}{7.418415}%
\vRa{417.035683}{320.601518}{8.199301}%
\vRa{416.254797}{321.051518}{8.980187}%
\vRa{416.840627}{321.501518}{8.394357}%
\vRa{417.655403}{321.951518}{7.579581}%
\vRa{418.470179}{322.401518}{6.764804}%
\vRa{419.284956}{322.851518}{5.950028}%
\vRa{420.099732}{323.301518}{5.135251}%
\vRa{420.914509}{323.751518}{4.320475}%
\vRa{421.729285}{324.201518}{3.505699}%
\vRa{422.544061}{324.651518}{2.690922}%
\vRa{423.358838}{325.101518}{1.876146}%
\vRa{424.173614}{325.551518}{1.061369}%
\vRa{424.988391}{326.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{427.372072}{315.048515}{57.677363}{8.786662}%
\vSd{425.018073}{316.101518}{41.868190}{9.547479}%
\vSd{415.824896}{314.348526}{102.033056}{7.149654}%
\vSd{424.939278}{326.362711}{65.486526}{5.812697}%
\vSd{417.610622}{314.348526}{3.998754}{10.037864}%
\vSd{412.660537}{330.951485}{-122.322637}{8.786662}%
\vSd{417.560256}{316.101518}{-167.014302}{7.801204}%
\vSd{417.610622}{330.951485}{3.998754}{10.037864}%
\vSd{415.821595}{330.951485}{-98.816083}{9.725302}%
\vSd{415.985630}{326.362711}{-151.088184}{10.386788}%
\vSd{412.752195}{323.526311}{-34.265443}{3.881206}%
\vSd{412.645880}{314.348526}{117.107905}{10.310380}%
\vSd{425.104938}{316.101518}{-23.586923}{2.631589}%
\vSd{427.357415}{331.651474}{-62.892095}{10.310380}%
\vSd{424.909984}{316.101518}{90.000000}{10.261193}%
\vSd{415.980483}{316.101518}{150.046501}{10.493888}%
\vSd{417.465329}{326.362711}{148.882666}{8.879339}%
\vSd{425.079019}{326.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{412.579119}{323.526311}{-62.892095}{10.310380}%
\vSk{417.605392}{314.348526}{3.998754}{10.037864}%
\vSk{427.308694}{315.048515}{57.677363}{8.786662}%
\vSk{427.290654}{322.473689}{117.107905}{10.310380}%
\vSk{417.605392}{331.651474}{-176.001246}{10.037864}%
\vSk{412.597158}{330.951485}{-122.322637}{8.786662}%
}}%
{\color{black!40}\put(398.000000,323.000000){\circle*{3.600000}}}%
{\color{vltTeal!31}\vlB{%
\vRa{306.608979}{314.348526}{2.242963}%
\vRa{308.560366}{314.798526}{6.728889}%
\vRa{310.511752}{315.248526}{4.161543}%
\vRa{312.463138}{315.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{305.518109}{314.348526}{0.067217}%
\vRa{305.287754}{314.798526}{0.201650}%
\vRa{305.057399}{315.248526}{0.336083}%
\vRa{304.827044}{315.698526}{0.470516}%
\vRa{304.596689}{316.148526}{0.604949}%
\vRa{304.366334}{316.598526}{0.739382}%
\vRa{304.135979}{317.048526}{0.873815}%
\vRa{303.905624}{317.498526}{1.008249}%
\vRa{303.675269}{317.948526}{1.142682}%
\vRa{303.444914}{318.398526}{1.277115}%
\vRa{303.214559}{318.848526}{1.411548}%
\vRa{302.984204}{319.298526}{1.545981}%
\vRa{302.753849}{319.748526}{1.680414}%
\vRa{302.523494}{320.198526}{1.814847}%
\vRa{302.293139}{320.648526}{1.949281}%
\vRa{302.062784}{321.098526}{2.083714}%
\vRa{301.832429}{321.548526}{1.675568}%
\vRa{301.602074}{321.998526}{1.245392}%
\vRa{301.371719}{322.448526}{0.815216}%
\vRa{301.141364}{322.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{315.131389}{315.048515}{0.657689}%
\vRa{314.100738}{315.498515}{1.973066}%
\vRa{313.315315}{315.948515}{3.043217}%
\vRa{313.817409}{316.398515}{2.825850}%
\vRa{314.319502}{316.848515}{2.608484}%
\vRa{314.821596}{317.298515}{2.391117}%
\vRa{315.323690}{317.748515}{2.173750}%
\vRa{315.825783}{318.198515}{1.956384}%
\vRa{316.327877}{318.648515}{1.739017}%
\vRa{316.829971}{319.098515}{1.521651}%
\vRa{317.332064}{319.548515}{1.304284}%
\vRa{317.834158}{319.998515}{1.086917}%
\vRa{318.336252}{320.448515}{0.869551}%
\vRa{318.838346}{320.898515}{0.652184}%
\vRa{319.340439}{321.348515}{0.434818}%
\vRa{319.842533}{321.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{303.812490}{321.341084}{0.365162}%
\vRa{303.151959}{321.791084}{1.095486}%
\vRa{302.491428}{322.241084}{1.825809}%
\vRa{301.830897}{322.691084}{2.556133}%
\vRa{301.170367}{323.141084}{3.286457}%
\vRa{301.118526}{323.591084}{3.408091}%
\vRa{301.403253}{324.041084}{3.193156}%
\vRa{301.687980}{324.491084}{2.978222}%
\vRa{301.972707}{324.941084}{2.763288}%
\vRa{302.257434}{325.391084}{2.548354}%
\vRa{302.542162}{325.841084}{2.333420}%
\vRa{302.826889}{326.291084}{2.118486}%
\vRa{303.111616}{326.741084}{1.903552}%
\vRa{303.396343}{327.191084}{1.688618}%
\vRa{303.681070}{327.641084}{1.473684}%
\vRa{303.965797}{328.091084}{1.258750}%
\vRa{304.250524}{328.541084}{1.043816}%
\vRa{304.535251}{328.991084}{0.828882}%
\vRa{304.819978}{329.441084}{0.613948}%
\vRa{305.104705}{329.891084}{0.399014}%
\vRa{305.389433}{330.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{319.933481}{322.473689}{0.296163}%
\vRa{319.110799}{322.923689}{0.888490}%
\vRa{318.288117}{323.373689}{1.480817}%
\vRa{317.465436}{323.823689}{2.073143}%
\vRa{316.642754}{324.273689}{2.665470}%
\vRa{315.820073}{324.723689}{3.257796}%
\vRa{314.997391}{325.173689}{3.850123}%
\vRa{314.174709}{325.623689}{4.442450}%
\vRa{313.352028}{326.073689}{5.034776}%
\vRa{313.410994}{326.523689}{4.745455}%
\vRa{313.616198}{326.973689}{4.309896}%
\vRa{313.821403}{327.423689}{3.874336}%
\vRa{314.026608}{327.873689}{3.438777}%
\vRa{314.231812}{328.323689}{3.003217}%
\vRa{314.437017}{328.773689}{2.567657}%
\vRa{314.642221}{329.223689}{2.132098}%
\vRa{314.847426}{329.673689}{1.696538}%
\vRa{315.052631}{330.123689}{1.260979}%
\vRa{315.257835}{330.573689}{0.825419}%
\vRa{315.463040}{331.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{312.862252}{326.362711}{0.475334}%
\vRa{312.116788}{326.812711}{1.426002}%
\vRa{311.371325}{327.262711}{2.376670}%
\vRa{310.625861}{327.712711}{3.327339}%
\vRa{309.880398}{328.162711}{4.278007}%
\vRa{309.134934}{328.612711}{5.228675}%
\vRa{308.389471}{329.062711}{6.179343}%
\vRa{307.644007}{329.512711}{7.130011}%
\vRa{306.898544}{329.962711}{8.080679}%
\vRa{306.153080}{330.412711}{9.031347}%
\vRa{307.582013}{330.862711}{7.807620}%
\vRa{314.019325}{331.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{305.585325}{314.348526}{1.023654}%
\vRa{305.489403}{314.798526}{3.070962}%
\vRa{305.393482}{315.248526}{5.118270}%
\vRa{305.297560}{315.698526}{7.165578}%
\vRa{305.201638}{316.148526}{7.561329}%
\vRa{305.105716}{316.598526}{6.876365}%
\vRa{305.009794}{317.048526}{6.191401}%
\vRa{304.913872}{317.498526}{5.506438}%
\vRa{304.817950}{317.948526}{4.821474}%
\vRa{304.722029}{318.398526}{4.136510}%
\vRa{304.626107}{318.848526}{3.451546}%
\vRa{304.530185}{319.298526}{2.766582}%
\vRa{304.434263}{319.748526}{2.081618}%
\vRa{304.338341}{320.198526}{1.396654}%
\vRa{304.242419}{320.648526}{0.711690}%
\vRa{304.146498}{321.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{313.234984}{316.101518}{0.251047}%
\vRa{313.234984}{316.551518}{0.753141}%
\vRa{313.234984}{317.001518}{1.255234}%
\vRa{313.234984}{317.451518}{1.757328}%
\vRa{313.234984}{317.901518}{2.259422}%
\vRa{313.234984}{318.351518}{2.761515}%
\vRa{313.234984}{318.801518}{3.263609}%
\vRa{313.234984}{319.251518}{3.765703}%
\vRa{313.234984}{319.701518}{4.267796}%
\vRa{313.234984}{320.151518}{4.769890}%
\vRa{313.234984}{320.601518}{5.271984}%
\vRa{313.234984}{321.051518}{5.774078}%
\vRa{313.234984}{321.501518}{6.276171}%
\vRa{313.234984}{321.951518}{6.778265}%
\vRa{313.234984}{322.401518}{6.830438}%
\vRa{313.234984}{322.851518}{6.007757}%
\vRa{313.234984}{323.301518}{5.185075}%
\vRa{313.234984}{323.751518}{4.362394}%
\vRa{313.234984}{324.201518}{3.539712}%
\vRa{313.234984}{324.651518}{2.717030}%
\vRa{313.234984}{325.101518}{1.894349}%
\vRa{313.234984}{325.551518}{1.071667}%
\vRa{313.234984}{326.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{304.177651}{321.341084}{0.372492}%
\vRa{304.247444}{321.791084}{1.117475}%
\vRa{304.317238}{322.241084}{1.862458}%
\vRa{304.387031}{322.691084}{2.607442}%
\vRa{304.456824}{323.141084}{3.352425}%
\vRa{304.526617}{323.591084}{4.097409}%
\vRa{304.596410}{324.041084}{4.842392}%
\vRa{304.666203}{324.491084}{5.587375}%
\vRa{304.735996}{324.941084}{6.332359}%
\vRa{304.805789}{325.391084}{7.077342}%
\vRa{304.875582}{325.841084}{7.822325}%
\vRa{304.945375}{326.291084}{8.035533}%
\vRa{305.015168}{326.741084}{7.220276}%
\vRa{305.084961}{327.191084}{6.405020}%
\vRa{305.154754}{327.641084}{5.589763}%
\vRa{305.224547}{328.091084}{4.774507}%
\vRa{305.294340}{328.541084}{3.959250}%
\vRa{305.364133}{328.991084}{3.143994}%
\vRa{305.433926}{329.441084}{2.328737}%
\vRa{305.503719}{329.891084}{1.513480}%
\vRa{305.573512}{330.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{312.844541}{316.101518}{0.390443}%
\vRa{312.063655}{316.551518}{1.171329}%
\vRa{311.282769}{317.001518}{1.952215}%
\vRa{310.501883}{317.451518}{2.733100}%
\vRa{309.720998}{317.901518}{3.513986}%
\vRa{308.940112}{318.351518}{4.294872}%
\vRa{308.159226}{318.801518}{5.075758}%
\vRa{307.378340}{319.251518}{5.856644}%
\vRa{306.597454}{319.701518}{6.637529}%
\vRa{305.816569}{320.151518}{7.418415}%
\vRa{305.035683}{320.601518}{8.199301}%
\vRa{304.254797}{321.051518}{8.980187}%
\vRa{304.840627}{321.501518}{8.394357}%
\vRa{305.655403}{321.951518}{7.579581}%
\vRa{306.470179}{322.401518}{6.764804}%
\vRa{307.284956}{322.851518}{5.950028}%
\vRa{308.099732}{323.301518}{5.135251}%
\vRa{308.914509}{323.751518}{4.320475}%
\vRa{309.729285}{324.201518}{3.505699}%
\vRa{310.544061}{324.651518}{2.690922}%
\vRa{311.358838}{325.101518}{1.876146}%
\vRa{312.173614}{325.551518}{1.061369}%
\vRa{312.988391}{326.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{315.372072}{315.048515}{57.677363}{8.786662}%
\vSd{313.018073}{316.101518}{41.868190}{9.547479}%
\vSd{303.824896}{314.348526}{102.033056}{7.149654}%
\vSd{312.939278}{326.362711}{65.486526}{5.812697}%
\vSd{305.610622}{314.348526}{3.998754}{10.037864}%
\vSd{300.660537}{330.951485}{-122.322637}{8.786662}%
\vSd{305.560256}{316.101518}{-167.014302}{7.801204}%
\vSd{305.610622}{330.951485}{3.998754}{10.037864}%
\vSd{303.821595}{330.951485}{-98.816083}{9.725302}%
\vSd{303.985630}{326.362711}{-151.088184}{10.386788}%
\vSd{300.752195}{323.526311}{-34.265443}{3.881206}%
\vSd{300.645880}{314.348526}{117.107905}{10.310380}%
\vSd{313.104938}{316.101518}{-23.586923}{2.631589}%
\vSd{315.357415}{331.651474}{-62.892095}{10.310380}%
\vSd{312.909984}{316.101518}{90.000000}{10.261193}%
\vSd{303.980483}{316.101518}{150.046501}{10.493888}%
\vSd{305.465329}{326.362711}{148.882666}{8.879339}%
\vSd{313.079019}{326.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{300.579119}{323.526311}{-62.892095}{10.310380}%
\vSk{305.605392}{314.348526}{3.998754}{10.037864}%
\vSk{315.308694}{315.048515}{57.677363}{8.786662}%
\vSk{315.290654}{322.473689}{117.107905}{10.310380}%
\vSk{305.605392}{331.651474}{-176.001246}{10.037864}%
\vSk{300.597158}{330.951485}{-122.322637}{8.786662}%
}}%
{\color{black!40}\put(286.000000,323.000000){\circle*{3.600000}}}%
{\color{vltTeal}\vlB{%
\vSi{398.000000}{346.000000}{0.000000}{22.240000}%
\vRa{417.840000}{343.984000}{0.535714}%
\vRa{417.840000}{344.434000}{1.607143}%
\vRa{417.840000}{344.884000}{2.678571}%
\vRa{417.840000}{345.334000}{3.750000}%
\vRa{417.840000}{345.784000}{4.778571}%
\vRa{417.840000}{346.234000}{3.707143}%
\vRa{417.840000}{346.684000}{2.635714}%
\vRa{417.840000}{347.134000}{1.564286}%
\vRa{417.840000}{347.584000}{0.492857}%
\vSi{286.000000}{346.000000}{0.000000}{22.240000}%
\vRa{305.840000}{343.984000}{0.535714}%
\vRa{305.840000}{344.434000}{1.607143}%
\vRa{305.840000}{344.884000}{2.678571}%
\vRa{305.840000}{345.334000}{3.750000}%
\vRa{305.840000}{345.784000}{4.778571}%
\vRa{305.840000}{346.234000}{3.707143}%
\vRa{305.840000}{346.684000}{2.635714}%
\vRa{305.840000}{347.134000}{1.564286}%
\vRa{305.840000}{347.584000}{0.492857}%
}}%
{\color{black}\put(353.00000,177.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont rank $B=5$, nullity $3$}}}%
{\color{black}\put(353.00000,150.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $\delta\ell_{\rm d}^{(1)}=g_{\rm sh}a/\sqrt2$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{127.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,101.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont $\vct u_i=(g_{\rm sh}y_i,0),\qquad g_{\rm sh}=0.22\ \hbox{in the drawing}$}}}%
{\color{black}\put(235.00000,72.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont $U_{\rm d}^{(2)}=k_{\rm d}g_{\rm sh}^2a^2/4,\qquad N_{\rm mechanism}:1\longrightarrow0$}}}%
{\color{black}\put(235.00000,42.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont Finite side lengths change at second order, while the brace changes at first order.}}}%
{\color{black}\put(235.00000,17.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont The three remaining zero directions are the planar rigid motions.}}}%
\end{picture}%


==> vlt-figures/figure-066.tex <==
\begin{picture}(470,354)%
{\color{black}\put(121.00000,336.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Two exact eigenpatterns}}}%
{\color{black}\put(354.00000,336.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Every trial direction has a quotient}}}%
{\color{black!38}\vlB{%
\vSk{56.939119}{263.526311}{-62.892095}{4.500000}%
\vSk{60.128793}{257.295261}{-62.892095}{3.310380}%
\vSk{61.965392}{254.348526}{3.998754}{1.189620}%
\vSk{65.646030}{254.605821}{3.998754}{4.500000}%
\vSk{72.017178}{255.599281}{57.677363}{4.500000}%
\vSk{75.759982}{261.514635}{57.677363}{1.134907}%
\vSk{74.815397}{262.473689}{117.107905}{3.365093}%
\vSk{71.650654}{267.694502}{117.107905}{4.445287}%
\vSk{71.924240}{271.651474}{-176.001246}{0.054713}%
\vSk{64.941281}{271.473321}{-176.001246}{4.500000}%
\vSk{61.965392}{270.985178}{-176.001246}{0.483151}%
\vSk{59.507512}{270.951485}{-122.322637}{4.016849}%
\vSk{56.957158}{265.444418}{-122.322637}{2.269813}%
\vSk{163.939119}{263.526311}{-62.892095}{4.500000}%
\vSk{167.128793}{257.295261}{-62.892095}{3.310380}%
\vSk{168.965392}{254.348526}{3.998754}{1.189620}%
\vSk{172.646030}{254.605821}{3.998754}{4.500000}%
\vSk{179.017178}{255.599281}{57.677363}{4.500000}%
\vSk{182.759982}{261.514635}{57.677363}{1.134907}%
\vSk{181.815397}{262.473689}{117.107905}{3.365093}%
\vSk{178.650654}{267.694502}{117.107905}{4.445287}%
\vSk{178.924240}{271.651474}{-176.001246}{0.054713}%
\vSk{171.941281}{271.473321}{-176.001246}{4.500000}%
\vSk{168.965392}{270.985178}{-176.001246}{0.483151}%
\vSk{166.507512}{270.951485}{-122.322637}{4.016849}%
\vSk{163.957158}{265.444418}{-122.322637}{2.269813}%
}}%
{\color{black}\vlB{%
\vSi{18.300000}{251.000000}{90.000000}{24.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{13.796974}{247.000000}{38.659808}{6.403124}%
\vSd{13.796974}{251.000000}{38.659808}{6.403124}%
\vSd{13.796974}{255.000000}{38.659808}{6.403124}%
\vSd{13.796974}{259.000000}{38.659808}{6.403124}%
\vSd{13.796974}{263.000000}{38.659808}{6.403124}%
\vSd{13.796974}{267.000000}{38.659808}{6.403124}%
}}%
{\color{black}\vlB{%
\vSi{221.300000}{251.000000}{90.000000}{24.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{216.796974}{247.000000}{38.659808}{6.403124}%
\vSd{216.796974}{251.000000}{38.659808}{6.403124}%
\vSd{216.796974}{255.000000}{38.659808}{6.403124}%
\vSd{216.796974}{259.000000}{38.659808}{6.403124}%
\vSd{216.796974}{263.000000}{38.659808}{6.403124}%
\vSd{216.796974}{267.000000}{38.659808}{6.403124}%
}}%
{\color{black!65}\vlB{%
\vSc{19.000000}{263.000000}{0.000000}{5.000000}%
\vSc{23.531597}{263.000000}{69.521902}{0.732391}%
\vSc{23.784028}{263.686109}{70.803639}{0.694752}%
\vSc{24.011123}{264.342231}{71.277808}{0.630841}%
\vSc{24.215242}{264.939691}{70.703563}{0.543203}%
\vSc{24.401748}{265.452378}{68.406766}{0.436112}%
\vSc{24.583790}{265.857884}{62.464798}{0.316448}%
\vSc{24.812519}{266.138487}{46.207666}{0.198705}%
\vSc{25.310958}{266.281922}{0.000000}{0.134544}%
\vSc{25.084575}{266.281922}{-46.207666}{0.198705}%
\vSc{25.139651}{266.138487}{-62.464798}{0.316448}%
\vSc{25.264397}{265.857884}{-68.406766}{0.436112}%
\vSc{25.417891}{265.452378}{-70.703563}{0.543203}%
\vSc{25.595764}{264.939691}{-71.277808}{0.630841}%
\vSc{25.799595}{264.342231}{-70.803639}{0.694752}%
\vSc{26.031830}{263.686109}{-69.521902}{0.732391}%
\vSc{26.294625}{263.000000}{-67.468699}{0.742807}%
\vSc{26.589660}{262.313891}{-64.537877}{0.726708}%
\vSc{26.918447}{261.657769}{-60.474776}{0.686627}%
\vSc{27.283204}{261.060309}{-54.822677}{0.627237}%
\vSc{27.688570}{260.547622}{-46.832292}{0.555979}%
\vSc{28.143837}{260.142116}{-35.418969}{0.484173}%
\vSc{28.660654}{259.861513}{-19.576034}{0.428093}%
\vSc{29.231531}{259.718078}{0.000000}{0.406318}%
\vSc{29.470320}{259.718078}{19.576034}{0.428093}%
\vSc{29.751421}{259.861513}{35.418969}{0.484173}%
\vSc{30.071089}{260.142116}{46.832292}{0.555979}%
\vSc{30.407445}{260.547622}{54.822677}{0.627237}%
\vSc{30.742419}{261.060309}{60.474776}{0.686627}%
\vSc{31.064428}{261.657769}{64.537877}{0.726708}%
\vSc{31.366450}{262.313891}{67.468699}{0.742807}%
\vSc{31.644516}{263.000000}{69.521902}{0.732391}%
}}%
{\color{black!65}\vlB{%
\vSc{31.896947}{263.686109}{70.803639}{0.694752}%
\vSc{32.124042}{264.342231}{71.277808}{0.630841}%
\vSc{32.328162}{264.939691}{70.703563}{0.543203}%
\vSc{32.514667}{265.452378}{68.406766}{0.436112}%
\vSc{32.696709}{265.857884}{62.464798}{0.316448}%
\vSc{32.925438}{266.138487}{46.207666}{0.198705}%
\vSc{33.423877}{266.281922}{0.000000}{0.134544}%
\vSc{33.197495}{266.281922}{-46.207666}{0.198705}%
\vSc{33.252571}{266.138487}{-62.464798}{0.316448}%
\vSc{33.377316}{265.857884}{-68.406766}{0.436112}%
\vSc{33.530811}{265.452378}{-70.703563}{0.543203}%
\vSc{33.708683}{264.939691}{-71.277808}{0.630841}%
\vSc{33.912515}{264.342231}{-70.803639}{0.694752}%
\vSc{34.144750}{263.686109}{-69.521902}{0.732391}%
\vSc{34.407544}{263.000000}{-67.468699}{0.742807}%
\vSc{34.702579}{262.313891}{-64.537877}{0.726708}%
\vSc{35.031366}{261.657769}{-60.474776}{0.686627}%
\vSc{35.396124}{261.060309}{-54.822677}{0.627237}%
\vSc{35.801490}{260.547622}{-46.832292}{0.555979}%
\vSc{36.256757}{260.142116}{-35.418969}{0.484173}%
\vSc{36.773573}{259.861513}{-19.576034}{0.428093}%
\vSc{37.344450}{259.718078}{0.000000}{0.406318}%
\vSc{37.583239}{259.718078}{19.576034}{0.428093}%
\vSc{37.864341}{259.861513}{35.418969}{0.484173}%
\vSc{38.184008}{260.142116}{46.832292}{0.555979}%
\vSc{38.520365}{260.547622}{54.822677}{0.627237}%
\vSc{38.855339}{261.060309}{60.474776}{0.686627}%
\vSc{39.177347}{261.657769}{64.537877}{0.726708}%
\vSc{39.479369}{262.313891}{67.468699}{0.742807}%
\vSc{39.757436}{263.000000}{69.521902}{0.732391}%
\vSc{40.009867}{263.686109}{70.803639}{0.694752}%
\vSc{40.236962}{264.342231}{71.277808}{0.630841}%
}}%
{\color{black!65}\vlB{%
\vSc{40.441081}{264.939691}{70.703563}{0.543203}%
\vSc{40.627586}{265.452378}{68.406766}{0.436112}%
\vSc{40.809629}{265.857884}{62.464798}{0.316448}%
\vSc{41.038357}{266.138487}{46.207666}{0.198705}%
\vSc{41.536797}{266.281922}{0.000000}{0.134544}%
\vSc{41.310414}{266.281922}{-46.207666}{0.198705}%
\vSc{41.365490}{266.138487}{-62.464798}{0.316448}%
\vSc{41.490235}{265.857884}{-68.406766}{0.436112}%
\vSc{41.643730}{265.452378}{-70.703563}{0.543203}%
\vSc{41.821603}{264.939691}{-71.277808}{0.630841}%
\vSc{42.025434}{264.342231}{-70.803639}{0.694752}%
\vSc{42.257669}{263.686109}{-69.521902}{0.732391}%
\vSc{42.520463}{263.000000}{-67.468699}{0.742807}%
\vSc{42.815498}{262.313891}{-64.537877}{0.726708}%
\vSc{43.144286}{261.657769}{-60.474776}{0.686627}%
\vSc{43.509043}{261.060309}{-54.822677}{0.627237}%
\vSc{43.914409}{260.547622}{-46.832292}{0.555979}%
\vSc{44.369676}{260.142116}{-35.418969}{0.484173}%
\vSc{44.886493}{259.861513}{-19.576034}{0.428093}%
\vSc{45.457370}{259.718078}{0.000000}{0.406318}%
\vSc{45.696159}{259.718078}{19.576034}{0.428093}%
\vSc{45.977260}{259.861513}{35.418969}{0.484173}%
\vSc{46.296928}{260.142116}{46.832292}{0.555979}%
\vSc{46.633284}{260.547622}{54.822677}{0.627237}%
\vSc{46.968258}{261.060309}{60.474776}{0.686627}%
\vSc{47.290267}{261.657769}{64.537877}{0.726708}%
\vSc{47.592288}{262.313891}{67.468699}{0.742807}%
\vSc{47.870355}{263.000000}{69.521902}{0.732391}%
\vSc{48.122786}{263.686109}{70.803639}{0.694752}%
\vSc{48.349881}{264.342231}{71.277808}{0.630841}%
\vSc{48.554001}{264.939691}{70.703563}{0.543203}%
\vSc{48.740506}{265.452378}{68.406766}{0.436112}%
}}%
{\color{black!65}\vlB{%
\vSc{48.922548}{265.857884}{62.464798}{0.316448}%
\vSc{49.151277}{266.138487}{46.207666}{0.198705}%
\vSc{49.649716}{266.281922}{0.000000}{0.134544}%
\vSc{49.423334}{266.281922}{-46.207666}{0.198705}%
\vSc{49.478410}{266.138487}{-62.464798}{0.316448}%
\vSc{49.603155}{265.857884}{-68.406766}{0.436112}%
\vSc{49.756650}{265.452378}{-70.703563}{0.543203}%
\vSc{49.934522}{264.939691}{-71.277808}{0.630841}%
\vSc{50.138354}{264.342231}{-70.803639}{0.694752}%
\vSc{50.370588}{263.686109}{-69.521902}{0.732391}%
\vSc{50.633383}{263.000000}{-67.468699}{0.742807}%
\vSc{50.928418}{262.313891}{-64.537877}{0.726708}%
\vSc{51.257205}{261.657769}{-60.474776}{0.686627}%
\vSc{51.621962}{261.060309}{-54.822677}{0.627237}%
\vSc{52.027329}{260.547622}{-46.832292}{0.555979}%
\vSc{52.482596}{260.142116}{-35.418969}{0.484173}%
\vSc{52.999412}{259.861513}{-19.576034}{0.428093}%
\vSc{53.570289}{259.718078}{0.000000}{0.406318}%
\vSc{53.809078}{259.718078}{19.576034}{0.428093}%
\vSc{54.090179}{259.861513}{35.418969}{0.484173}%
\vSc{54.409847}{260.142116}{46.832292}{0.555979}%
\vSc{54.746204}{260.547622}{54.822677}{0.627237}%
\vSc{55.081177}{261.060309}{60.474776}{0.686627}%
\vSc{55.403186}{261.657769}{64.537877}{0.726708}%
\vSc{55.705208}{262.313891}{67.468699}{0.742807}%
\vSc{55.983275}{263.000000}{69.521902}{0.732391}%
\vSc{56.235706}{263.686109}{70.803639}{0.694752}%
\vSc{56.462801}{264.342231}{71.277808}{0.630841}%
\vSc{56.666920}{264.939691}{70.703563}{0.543203}%
\vSc{56.853425}{265.452378}{68.406766}{0.436112}%
\vSc{57.035467}{265.857884}{62.464798}{0.316448}%
\vSc{57.264196}{266.138487}{46.207666}{0.198705}%
}}%
{\color{black!65}\vlB{%
\vSc{57.762636}{266.281922}{0.000000}{0.134544}%
\vSc{57.536253}{266.281922}{-46.207666}{0.198705}%
\vSc{57.591329}{266.138487}{-62.464798}{0.316448}%
\vSc{57.716074}{265.857884}{-68.406766}{0.436112}%
\vSc{57.869569}{265.452378}{-70.703563}{0.543203}%
\vSc{58.047441}{264.939691}{-71.277808}{0.630841}%
\vSc{58.251273}{264.342231}{-70.803639}{0.694752}%
\vSc{58.483508}{263.686109}{-69.521902}{0.732391}%
\vSc{58.746302}{263.000000}{-67.468699}{0.742807}%
\vSc{59.041337}{262.313891}{-64.537877}{0.726708}%
\vSc{59.370125}{261.657769}{-60.474776}{0.686627}%
\vSc{59.734882}{261.060309}{-54.822677}{0.627237}%
\vSc{60.140248}{260.547622}{-46.832292}{0.555979}%
\vSc{60.595515}{260.142116}{-35.418969}{0.484173}%
\vSc{61.112332}{259.861513}{-19.576034}{0.428093}%
\vSc{61.683208}{259.718078}{0.000000}{0.406318}%
\vSc{61.921997}{259.718078}{19.576034}{0.428093}%
\vSc{62.203099}{259.861513}{35.418969}{0.484173}%
\vSc{62.522767}{260.142116}{46.832292}{0.555979}%
\vSc{62.859123}{260.547622}{54.822677}{0.627237}%
\vSc{63.194097}{261.060309}{60.474776}{0.686627}%
\vSc{63.516106}{261.657769}{64.537877}{0.726708}%
\vSc{63.818127}{262.313891}{67.468699}{0.742807}%
\vSc{64.564597}{263.000000}{0.000000}{5.000000}%
\vSc{195.435403}{263.000000}{0.000000}{5.000000}%
\vSc{199.940249}{263.000000}{82.016353}{0.692824}%
\vSc{200.034327}{263.686109}{84.045088}{0.659682}%
\vSc{200.101328}{264.342231}{85.932378}{0.598969}%
\vSc{200.142917}{264.939691}{87.821307}{0.513057}%
\vSc{200.162061}{265.452378}{89.929953}{0.405506}%
\vSc{200.149443}{265.857884}{92.796852}{0.280937}%
\vSc{200.132394}{266.138487}{98.909926}{0.145188}%
}}%
{\color{black!65}\vlB{%
\vSc{200.600905}{266.281922}{180.000000}{0.025456}%
\vSc{200.084451}{266.281922}{-98.909926}{0.145188}%
\vSc{200.065305}{266.138487}{-92.796852}{0.280937}%
\vSc{200.064710}{265.857884}{-89.929953}{0.405506}%
\vSc{200.065566}{265.452378}{-87.821307}{0.513057}%
\vSc{200.085969}{264.939691}{-85.932378}{0.598969}%
\vSc{200.129895}{264.342231}{-84.045088}{0.659682}%
\vSc{200.200482}{263.686109}{-82.016353}{0.692824}%
\vSc{200.299913}{263.000000}{-79.704232}{0.697337}%
\vSc{200.429466}{262.313891}{-76.921740}{0.673594}%
\vSc{200.589816}{261.657769}{-73.376799}{0.623519}%
\vSc{200.781900}{261.060309}{-68.557665}{0.550810}%
\vSc{201.009330}{260.547622}{-61.478856}{0.461515}%
\vSc{201.285399}{260.142116}{-50.106087}{0.365733}%
\vSc{201.649694}{259.861513}{-30.516203}{0.282475}%
\vSc{202.146934}{259.718078}{0.000000}{0.246318}%
\vSc{202.139360}{259.718078}{30.516203}{0.282475}%
\vSc{202.252983}{259.861513}{50.106087}{0.365733}%
\vSc{202.431849}{260.142116}{61.478856}{0.461515}%
\vSc{202.626142}{260.547622}{68.557665}{0.550810}%
\vSc{202.813788}{261.060309}{73.376799}{0.623519}%
\vSc{202.984235}{261.657769}{76.921740}{0.673594}%
\vSc{203.131738}{262.313891}{79.704232}{0.697337}%
\vSc{203.253168}{263.000000}{82.016353}{0.692824}%
\vSc{203.347247}{263.686109}{84.045088}{0.659682}%
\vSc{203.414248}{264.342231}{85.932378}{0.598969}%
\vSc{203.455837}{264.939691}{87.821307}{0.513057}%
\vSc{203.474980}{265.452378}{89.929953}{0.405506}%
\vSc{203.462363}{265.857884}{92.796852}{0.280937}%
\vSc{203.445314}{266.138487}{98.909926}{0.145188}%
\vSc{203.913824}{266.281922}{180.000000}{0.025456}%
\vSc{203.397371}{266.281922}{-98.909926}{0.145188}%
}}%
{\color{black!65}\vlB{%
\vSc{203.378224}{266.138487}{-92.796852}{0.280937}%
\vSc{203.377629}{265.857884}{-89.929953}{0.405506}%
\vSc{203.378486}{265.452378}{-87.821307}{0.513057}%
\vSc{203.398888}{264.939691}{-85.932378}{0.598969}%
\vSc{203.442814}{264.342231}{-84.045088}{0.659682}%
\vSc{203.513402}{263.686109}{-82.016353}{0.692824}%
\vSc{203.612833}{263.000000}{-79.704232}{0.697337}%
\vSc{203.742386}{262.313891}{-76.921740}{0.673594}%
\vSc{203.902735}{261.657769}{-73.376799}{0.623519}%
\vSc{204.094820}{261.060309}{-68.557665}{0.550810}%
\vSc{204.322249}{260.547622}{-61.478856}{0.461515}%
\vSc{204.598319}{260.142116}{-50.106087}{0.365733}%
\vSc{204.962614}{259.861513}{-30.516203}{0.282475}%
\vSc{205.459853}{259.718078}{0.000000}{0.246318}%
\vSc{205.452280}{259.718078}{30.516203}{0.282475}%
\vSc{205.565902}{259.861513}{50.106087}{0.365733}%
\vSc{205.744768}{260.142116}{61.478856}{0.461515}%
\vSc{205.939061}{260.547622}{68.557665}{0.550810}%
\vSc{206.126707}{261.060309}{73.376799}{0.623519}%
\vSc{206.297154}{261.657769}{76.921740}{0.673594}%
\vSc{206.444658}{262.313891}{79.704232}{0.697337}%
\vSc{206.566088}{263.000000}{82.016353}{0.692824}%
\vSc{206.660166}{263.686109}{84.045088}{0.659682}%
\vSc{206.727167}{264.342231}{85.932378}{0.598969}%
\vSc{206.768756}{264.939691}{87.821307}{0.513057}%
\vSc{206.787900}{265.452378}{89.929953}{0.405506}%
\vSc{206.775282}{265.857884}{92.796852}{0.280937}%
\vSc{206.758233}{266.138487}{98.909926}{0.145188}%
\vSc{207.226743}{266.281922}{180.000000}{0.025456}%
\vSc{206.710290}{266.281922}{-98.909926}{0.145188}%
\vSc{206.691144}{266.138487}{-92.796852}{0.280937}%
\vSc{206.690549}{265.857884}{-89.929953}{0.405506}%
}}%
{\color{black!65}\vlB{%
\vSc{206.691405}{265.452378}{-87.821307}{0.513057}%
\vSc{206.711808}{264.939691}{-85.932378}{0.598969}%
\vSc{206.755734}{264.342231}{-84.045088}{0.659682}%
\vSc{206.826321}{263.686109}{-82.016353}{0.692824}%
\vSc{206.925752}{263.000000}{-79.704232}{0.697337}%
\vSc{207.055305}{262.313891}{-76.921740}{0.673594}%
\vSc{207.215655}{261.657769}{-73.376799}{0.623519}%
\vSc{207.407739}{261.060309}{-68.557665}{0.550810}%
\vSc{207.635169}{260.547622}{-61.478856}{0.461515}%
\vSc{207.911238}{260.142116}{-50.106087}{0.365733}%
\vSc{208.275533}{259.861513}{-30.516203}{0.282475}%
\vSc{208.772772}{259.718078}{0.000000}{0.246318}%
\vSc{208.765199}{259.718078}{30.516203}{0.282475}%
\vSc{208.878822}{259.861513}{50.106087}{0.365733}%
\vSc{209.057687}{260.142116}{61.478856}{0.461515}%
\vSc{209.251980}{260.547622}{68.557665}{0.550810}%
\vSc{209.439627}{261.060309}{73.376799}{0.623519}%
\vSc{209.610073}{261.657769}{76.921740}{0.673594}%
\vSc{209.757577}{262.313891}{79.704232}{0.697337}%
\vSc{209.879007}{263.000000}{82.016353}{0.692824}%
\vSc{209.973086}{263.686109}{84.045088}{0.659682}%
\vSc{210.040086}{264.342231}{85.932378}{0.598969}%
\vSc{210.081676}{264.939691}{87.821307}{0.513057}%
\vSc{210.100819}{265.452378}{89.929953}{0.405506}%
\vSc{210.088202}{265.857884}{92.796852}{0.280937}%
\vSc{210.071153}{266.138487}{98.909926}{0.145188}%
\vSc{210.539663}{266.281922}{180.000000}{0.025456}%
\vSc{210.023209}{266.281922}{-98.909926}{0.145188}%
\vSc{210.004063}{266.138487}{-92.796852}{0.280937}%
\vSc{210.003468}{265.857884}{-89.929953}{0.405506}%
\vSc{210.004325}{265.452378}{-87.821307}{0.513057}%
\vSc{210.024727}{264.939691}{-85.932378}{0.598969}%
}}%
{\color{black!65}\vlB{%
\vSc{210.068653}{264.342231}{-84.045088}{0.659682}%
\vSc{210.139240}{263.686109}{-82.016353}{0.692824}%
\vSc{210.238672}{263.000000}{-79.704232}{0.697337}%
\vSc{210.368225}{262.313891}{-76.921740}{0.673594}%
\vSc{210.528574}{261.657769}{-73.376799}{0.623519}%
\vSc{210.720659}{261.060309}{-68.557665}{0.550810}%
\vSc{210.948088}{260.547622}{-61.478856}{0.461515}%
\vSc{211.224157}{260.142116}{-50.106087}{0.365733}%
\vSc{211.588453}{259.861513}{-30.516203}{0.282475}%
\vSc{212.085692}{259.718078}{0.000000}{0.246318}%
\vSc{212.078119}{259.718078}{30.516203}{0.282475}%
\vSc{212.191741}{259.861513}{50.106087}{0.365733}%
\vSc{212.370607}{260.142116}{61.478856}{0.461515}%
\vSc{212.564900}{260.547622}{68.557665}{0.550810}%
\vSc{212.752546}{261.060309}{73.376799}{0.623519}%
\vSc{212.922993}{261.657769}{76.921740}{0.673594}%
\vSc{213.070497}{262.313891}{79.704232}{0.697337}%
\vSc{213.191927}{263.000000}{82.016353}{0.692824}%
\vSc{213.286005}{263.686109}{84.045088}{0.659682}%
\vSc{213.353006}{264.342231}{85.932378}{0.598969}%
\vSc{213.394595}{264.939691}{87.821307}{0.513057}%
\vSc{213.413738}{265.452378}{89.929953}{0.405506}%
\vSc{213.401121}{265.857884}{92.796852}{0.280937}%
\vSc{213.384072}{266.138487}{98.909926}{0.145188}%
\vSc{213.852582}{266.281922}{180.000000}{0.025456}%
\vSc{213.336129}{266.281922}{-98.909926}{0.145188}%
\vSc{213.316983}{266.138487}{-92.796852}{0.280937}%
\vSc{213.316387}{265.857884}{-89.929953}{0.405506}%
\vSc{213.317244}{265.452378}{-87.821307}{0.513057}%
\vSc{213.337647}{264.939691}{-85.932378}{0.598969}%
\vSc{213.381573}{264.342231}{-84.045088}{0.659682}%
\vSc{213.452160}{263.686109}{-82.016353}{0.692824}%
}}%
{\color{black!65}\vlB{%
\vSc{213.551591}{263.000000}{-79.704232}{0.697337}%
\vSc{213.681144}{262.313891}{-76.921740}{0.673594}%
\vSc{213.841494}{261.657769}{-73.376799}{0.623519}%
\vSc{214.033578}{261.060309}{-68.557665}{0.550810}%
\vSc{214.261007}{260.547622}{-61.478856}{0.461515}%
\vSc{214.537077}{260.142116}{-50.106087}{0.365733}%
\vSc{214.901372}{259.861513}{-30.516203}{0.282475}%
\vSc{215.398611}{259.718078}{0.000000}{0.246318}%
\vSc{215.391038}{259.718078}{30.516203}{0.282475}%
\vSc{215.504661}{259.861513}{50.106087}{0.365733}%
\vSc{215.683526}{260.142116}{61.478856}{0.461515}%
\vSc{215.877819}{260.547622}{68.557665}{0.550810}%
\vSc{216.065466}{261.060309}{73.376799}{0.623519}%
\vSc{216.235912}{261.657769}{76.921740}{0.673594}%
\vSc{216.383416}{262.313891}{79.704232}{0.697337}%
\vSc{217.000000}{263.000000}{0.000000}{5.000000}%
}}%
{\color{black!60}\vlB{%
\vSc{88.435403}{263.000000}{0.000000}{5.000000}%
\vSc{92.992076}{263.000000}{62.455720}{0.773818}%
\vSc{93.346572}{263.686109}{63.296011}{0.734460}%
\vSc{93.677695}{264.342231}{63.024444}{0.670400}%
\vSc{93.988977}{264.939691}{61.263047}{0.584700}%
\vSc{94.288597}{265.452378}{57.122382}{0.482842}%
\vSc{94.595911}{265.857884}{48.540278}{0.374426}%
\vSc{94.961331}{266.138487}{30.956710}{0.278846}%
\vSc{95.457653}{266.281922}{0.000000}{0.236157}%
\vSc{95.436614}{266.281922}{-30.956710}{0.278846}%
\vSc{95.558225}{266.138487}{-48.540278}{0.374426}%
\vSc{95.760925}{265.857884}{-57.122382}{0.482842}%
\vSc{96.004531}{265.452378}{-61.263047}{0.584700}%
\vSc{96.278467}{264.939691}{-63.024444}{0.670400}%
\vSc{96.581497}{264.342231}{-63.296011}{0.734460}%
\vSc{96.914893}{263.686109}{-62.455720}{0.773818}%
\vSc{97.280356}{263.000000}{-60.622473}{0.787358}%
\vSc{97.679459}{262.313891}{-57.746702}{0.775836}%
\vSc{98.113735}{261.657769}{-53.630985}{0.741989}%
\vSc{98.585242}{261.060309}{-47.917105}{0.690788}%
\vSc{99.097404}{260.547622}{-40.075102}{0.629872}%
\vSc{99.655149}{260.142116}{-29.489151}{0.570031}%
\vSc{100.260840}{259.861513}{-15.857353}{0.524938}%
\vSc{100.902423}{259.718078}{0.000000}{0.507931}%
\vSc{101.273732}{259.718078}{15.857353}{0.524938}%
\vSc{101.669185}{259.861513}{29.489151}{0.570031}%
\vSc{102.089602}{260.142116}{40.075102}{0.629872}%
\vSc{102.522388}{260.547622}{47.917105}{0.690788}%
\vSc{102.953839}{261.060309}{53.630985}{0.741989}%
\vSc{103.373585}{261.657769}{57.746702}{0.775836}%
\vSc{103.774765}{262.313891}{60.622473}{0.787358}%
\vSc{104.153389}{263.000000}{62.455720}{0.773818}%
}}%
{\color{black!60}\vlB{%
\vSc{104.507886}{263.686109}{63.296011}{0.734460}%
\vSc{104.839008}{264.342231}{63.024444}{0.670400}%
\vSc{105.150291}{264.939691}{61.263047}{0.584700}%
\vSc{105.449910}{265.452378}{57.122382}{0.482842}%
\vSc{105.757225}{265.857884}{48.540278}{0.374426}%
\vSc{106.122645}{266.138487}{30.956710}{0.278846}%
\vSc{106.618966}{266.281922}{0.000000}{0.236157}%
\vSc{106.597928}{266.281922}{-30.956710}{0.278846}%
\vSc{106.719539}{266.138487}{-48.540278}{0.374426}%
\vSc{106.922238}{265.857884}{-57.122382}{0.482842}%
\vSc{107.165845}{265.452378}{-61.263047}{0.584700}%
\vSc{107.439781}{264.939691}{-63.024444}{0.670400}%
\vSc{107.742811}{264.342231}{-63.296011}{0.734460}%
\vSc{108.076206}{263.686109}{-62.455720}{0.773818}%
\vSc{108.441670}{263.000000}{-60.622473}{0.787358}%
\vSc{108.840772}{262.313891}{-57.746702}{0.775836}%
\vSc{109.275049}{261.657769}{-53.630985}{0.741989}%
\vSc{109.746555}{261.060309}{-47.917105}{0.690788}%
\vSc{110.258718}{260.547622}{-40.075102}{0.629872}%
\vSc{110.816463}{260.142116}{-29.489151}{0.570031}%
\vSc{111.422153}{259.861513}{-15.857353}{0.524938}%
\vSc{112.063736}{259.718078}{0.000000}{0.507931}%
\vSc{112.435045}{259.718078}{15.857353}{0.524938}%
\vSc{112.830499}{259.861513}{29.489151}{0.570031}%
\vSc{113.250915}{260.142116}{40.075102}{0.629872}%
\vSc{113.683702}{260.547622}{47.917105}{0.690788}%
\vSc{114.115152}{261.060309}{53.630985}{0.741989}%
\vSc{114.534898}{261.657769}{57.746702}{0.775836}%
\vSc{114.936079}{262.313891}{60.622473}{0.787358}%
\vSc{115.314703}{263.000000}{62.455720}{0.773818}%
\vSc{115.669199}{263.686109}{63.296011}{0.734460}%
\vSc{116.000322}{264.342231}{63.024444}{0.670400}%
}}%
{\color{black!60}\vlB{%
\vSc{116.311604}{264.939691}{61.263047}{0.584700}%
\vSc{116.611224}{265.452378}{57.122382}{0.482842}%
\vSc{116.918538}{265.857884}{48.540278}{0.374426}%
\vSc{117.283958}{266.138487}{30.956710}{0.278846}%
\vSc{117.780280}{266.281922}{0.000000}{0.236157}%
\vSc{117.759241}{266.281922}{-30.956710}{0.278846}%
\vSc{117.880852}{266.138487}{-48.540278}{0.374426}%
\vSc{118.083552}{265.857884}{-57.122382}{0.482842}%
\vSc{118.327158}{265.452378}{-61.263047}{0.584700}%
\vSc{118.601094}{264.939691}{-63.024444}{0.670400}%
\vSc{118.904124}{264.342231}{-63.296011}{0.734460}%
\vSc{119.237520}{263.686109}{-62.455720}{0.773818}%
\vSc{119.602983}{263.000000}{-60.622473}{0.787358}%
\vSc{120.002086}{262.313891}{-57.746702}{0.775836}%
\vSc{120.436362}{261.657769}{-53.630985}{0.741989}%
\vSc{120.907869}{261.060309}{-47.917105}{0.690788}%
\vSc{121.420031}{260.547622}{-40.075102}{0.629872}%
\vSc{121.977776}{260.142116}{-29.489151}{0.570031}%
\vSc{122.583467}{259.861513}{-15.857353}{0.524938}%
\vSc{123.225049}{259.718078}{0.000000}{0.507931}%
\vSc{123.596359}{259.718078}{15.857353}{0.524938}%
\vSc{123.991812}{259.861513}{29.489151}{0.570031}%
\vSc{124.412229}{260.142116}{40.075102}{0.629872}%
\vSc{124.845015}{260.547622}{47.917105}{0.690788}%
\vSc{125.276466}{261.060309}{53.630985}{0.741989}%
\vSc{125.696212}{261.657769}{57.746702}{0.775836}%
\vSc{126.097392}{262.313891}{60.622473}{0.787358}%
\vSc{126.476016}{263.000000}{62.455720}{0.773818}%
\vSc{126.830513}{263.686109}{63.296011}{0.734460}%
\vSc{127.161635}{264.342231}{63.024444}{0.670400}%
\vSc{127.472918}{264.939691}{61.263047}{0.584700}%
\vSc{127.772537}{265.452378}{57.122382}{0.482842}%
}}%
{\color{black!60}\vlB{%
\vSc{128.079851}{265.857884}{48.540278}{0.374426}%
\vSc{128.445272}{266.138487}{30.956710}{0.278846}%
\vSc{128.941593}{266.281922}{0.000000}{0.236157}%
\vSc{128.920555}{266.281922}{-30.956710}{0.278846}%
\vSc{129.042166}{266.138487}{-48.540278}{0.374426}%
\vSc{129.244865}{265.857884}{-57.122382}{0.482842}%
\vSc{129.488472}{265.452378}{-61.263047}{0.584700}%
\vSc{129.762408}{264.939691}{-63.024444}{0.670400}%
\vSc{130.065438}{264.342231}{-63.296011}{0.734460}%
\vSc{130.398833}{263.686109}{-62.455720}{0.773818}%
\vSc{130.764297}{263.000000}{-60.622473}{0.787358}%
\vSc{131.163399}{262.313891}{-57.746702}{0.775836}%
\vSc{131.597676}{261.657769}{-53.630985}{0.741989}%
\vSc{132.069182}{261.060309}{-47.917105}{0.690788}%
\vSc{132.581345}{260.547622}{-40.075102}{0.629872}%
\vSc{133.139090}{260.142116}{-29.489151}{0.570031}%
\vSc{133.744780}{259.861513}{-15.857353}{0.524938}%
\vSc{134.386363}{259.718078}{0.000000}{0.507931}%
\vSc{134.757672}{259.718078}{15.857353}{0.524938}%
\vSc{135.153126}{259.861513}{29.489151}{0.570031}%
\vSc{135.573542}{260.142116}{40.075102}{0.629872}%
\vSc{136.006329}{260.547622}{47.917105}{0.690788}%
\vSc{136.437779}{261.060309}{53.630985}{0.741989}%
\vSc{136.857525}{261.657769}{57.746702}{0.775836}%
\vSc{137.258706}{262.313891}{60.622473}{0.787358}%
\vSc{137.637330}{263.000000}{62.455720}{0.773818}%
\vSc{137.991826}{263.686109}{63.296011}{0.734460}%
\vSc{138.322949}{264.342231}{63.024444}{0.670400}%
\vSc{138.634231}{264.939691}{61.263047}{0.584700}%
\vSc{138.933851}{265.452378}{57.122382}{0.482842}%
\vSc{139.241165}{265.857884}{48.540278}{0.374426}%
\vSc{139.606585}{266.138487}{30.956710}{0.278846}%
}}%
{\color{black!60}\vlB{%
\vSc{140.102907}{266.281922}{0.000000}{0.236157}%
\vSc{140.081868}{266.281922}{-30.956710}{0.278846}%
\vSc{140.203479}{266.138487}{-48.540278}{0.374426}%
\vSc{140.406179}{265.857884}{-57.122382}{0.482842}%
\vSc{140.649785}{265.452378}{-61.263047}{0.584700}%
\vSc{140.923721}{264.939691}{-63.024444}{0.670400}%
\vSc{141.226751}{264.342231}{-63.296011}{0.734460}%
\vSc{141.560147}{263.686109}{-62.455720}{0.773818}%
\vSc{141.925610}{263.000000}{-60.622473}{0.787358}%
\vSc{142.324713}{262.313891}{-57.746702}{0.775836}%
\vSc{142.758989}{261.657769}{-53.630985}{0.741989}%
\vSc{143.230496}{261.060309}{-47.917105}{0.690788}%
\vSc{143.742658}{260.547622}{-40.075102}{0.629872}%
\vSc{144.300403}{260.142116}{-29.489151}{0.570031}%
\vSc{144.906093}{259.861513}{-15.857353}{0.524938}%
\vSc{145.547676}{259.718078}{0.000000}{0.507931}%
\vSc{145.918986}{259.718078}{15.857353}{0.524938}%
\vSc{146.314439}{259.861513}{29.489151}{0.570031}%
\vSc{146.734856}{260.142116}{40.075102}{0.629872}%
\vSc{147.167642}{260.547622}{47.917105}{0.690788}%
\vSc{147.599093}{261.060309}{53.630985}{0.741989}%
\vSc{148.018839}{261.657769}{57.746702}{0.775836}%
\vSc{148.420019}{262.313891}{60.622473}{0.787358}%
\vSc{148.798643}{263.000000}{62.455720}{0.773818}%
\vSc{149.153140}{263.686109}{63.296011}{0.734460}%
\vSc{149.484262}{264.342231}{63.024444}{0.670400}%
\vSc{149.795544}{264.939691}{61.263047}{0.584700}%
\vSc{150.095164}{265.452378}{57.122382}{0.482842}%
\vSc{150.402478}{265.857884}{48.540278}{0.374426}%
\vSc{150.767899}{266.138487}{30.956710}{0.278846}%
\vSc{151.264220}{266.281922}{0.000000}{0.236157}%
\vSc{151.243182}{266.281922}{-30.956710}{0.278846}%
}}%
{\color{black!60}\vlB{%
\vSc{151.364793}{266.138487}{-48.540278}{0.374426}%
\vSc{151.567492}{265.857884}{-57.122382}{0.482842}%
\vSc{151.811099}{265.452378}{-61.263047}{0.584700}%
\vSc{152.085035}{264.939691}{-63.024444}{0.670400}%
\vSc{152.388065}{264.342231}{-63.296011}{0.734460}%
\vSc{152.721460}{263.686109}{-62.455720}{0.773818}%
\vSc{153.086924}{263.000000}{-60.622473}{0.787358}%
\vSc{153.486026}{262.313891}{-57.746702}{0.775836}%
\vSc{153.920303}{261.657769}{-53.630985}{0.741989}%
\vSc{154.391809}{261.060309}{-47.917105}{0.690788}%
\vSc{154.903972}{260.547622}{-40.075102}{0.629872}%
\vSc{155.461716}{260.142116}{-29.489151}{0.570031}%
\vSc{156.067407}{259.861513}{-15.857353}{0.524938}%
\vSc{156.708990}{259.718078}{0.000000}{0.507931}%
\vSc{157.080299}{259.718078}{15.857353}{0.524938}%
\vSc{157.475753}{259.861513}{29.489151}{0.570031}%
\vSc{157.896169}{260.142116}{40.075102}{0.629872}%
\vSc{158.328955}{260.547622}{47.917105}{0.690788}%
\vSc{158.760406}{261.060309}{53.630985}{0.741989}%
\vSc{159.180152}{261.657769}{57.746702}{0.775836}%
\vSc{159.581333}{262.313891}{60.622473}{0.787358}%
\vSc{159.959957}{263.000000}{62.455720}{0.773818}%
\vSc{160.314453}{263.686109}{63.296011}{0.734460}%
\vSc{160.645576}{264.342231}{63.024444}{0.670400}%
\vSc{160.956858}{264.939691}{61.263047}{0.584700}%
\vSc{161.256478}{265.452378}{57.122382}{0.482842}%
\vSc{161.563792}{265.857884}{48.540278}{0.374426}%
\vSc{161.929212}{266.138487}{30.956710}{0.278846}%
\vSc{162.425534}{266.281922}{0.000000}{0.236157}%
\vSc{162.404495}{266.281922}{-30.956710}{0.278846}%
\vSc{162.526106}{266.138487}{-48.540278}{0.374426}%
\vSc{162.728806}{265.857884}{-57.122382}{0.482842}%
}}%
{\color{black!60}\vlB{%
\vSc{162.972412}{265.452378}{-61.263047}{0.584700}%
\vSc{163.246348}{264.939691}{-63.024444}{0.670400}%
\vSc{163.549378}{264.342231}{-63.296011}{0.734460}%
\vSc{163.882774}{263.686109}{-62.455720}{0.773818}%
\vSc{164.248237}{263.000000}{-60.622473}{0.787358}%
\vSc{164.647340}{262.313891}{-57.746702}{0.775836}%
\vSc{165.081616}{261.657769}{-53.630985}{0.741989}%
\vSc{165.553123}{261.060309}{-47.917105}{0.690788}%
\vSc{166.065285}{260.547622}{-40.075102}{0.629872}%
\vSc{166.623030}{260.142116}{-29.489151}{0.570031}%
\vSc{167.228720}{259.861513}{-15.857353}{0.524938}%
\vSc{167.870303}{259.718078}{0.000000}{0.507931}%
\vSc{168.241613}{259.718078}{15.857353}{0.524938}%
\vSc{168.637066}{259.861513}{29.489151}{0.570031}%
\vSc{169.057483}{260.142116}{40.075102}{0.629872}%
\vSc{169.490269}{260.547622}{47.917105}{0.690788}%
\vSc{169.921720}{261.060309}{53.630985}{0.741989}%
\vSc{170.341466}{261.657769}{57.746702}{0.775836}%
\vSc{170.742646}{262.313891}{60.622473}{0.787358}%
\vSc{171.564597}{263.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{74.968979}{254.348526}{2.242963}%
\vRa{76.920366}{254.798526}{6.728889}%
\vRa{78.871752}{255.248526}{4.161543}%
\vRa{80.823138}{255.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{73.878109}{254.348526}{0.067217}%
\vRa{73.647754}{254.798526}{0.201650}%
\vRa{73.417399}{255.248526}{0.336083}%
\vRa{73.187044}{255.698526}{0.470516}%
\vRa{72.956689}{256.148526}{0.604949}%
\vRa{72.726334}{256.598526}{0.739382}%
\vRa{72.495979}{257.048526}{0.873815}%
\vRa{72.265624}{257.498526}{1.008249}%
\vRa{72.035269}{257.948526}{1.142682}%
\vRa{71.804914}{258.398526}{1.277115}%
\vRa{71.574559}{258.848526}{1.411548}%
\vRa{71.344204}{259.298526}{1.545981}%
\vRa{71.113849}{259.748526}{1.680414}%
\vRa{70.883494}{260.198526}{1.814847}%
\vRa{70.653139}{260.648526}{1.949281}%
\vRa{70.422784}{261.098526}{2.083714}%
\vRa{70.192429}{261.548526}{1.675568}%
\vRa{69.962074}{261.998526}{1.245392}%
\vRa{69.731719}{262.448526}{0.815216}%
\vRa{69.501364}{262.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{83.491389}{255.048515}{0.657689}%
\vRa{82.460738}{255.498515}{1.973066}%
\vRa{81.675315}{255.948515}{3.043217}%
\vRa{82.177409}{256.398515}{2.825850}%
\vRa{82.679502}{256.848515}{2.608484}%
\vRa{83.181596}{257.298515}{2.391117}%
\vRa{83.683690}{257.748515}{2.173750}%
\vRa{84.185783}{258.198515}{1.956384}%
\vRa{84.687877}{258.648515}{1.739017}%
\vRa{85.189971}{259.098515}{1.521651}%
\vRa{85.692064}{259.548515}{1.304284}%
\vRa{86.194158}{259.998515}{1.086917}%
\vRa{86.696252}{260.448515}{0.869551}%
\vRa{87.198346}{260.898515}{0.652184}%
\vRa{87.700439}{261.348515}{0.434818}%
\vRa{88.202533}{261.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{72.172490}{261.341084}{0.365162}%
\vRa{71.511959}{261.791084}{1.095486}%
\vRa{70.851428}{262.241084}{1.825809}%
\vRa{70.190897}{262.691084}{2.556133}%
\vRa{69.530367}{263.141084}{3.286457}%
\vRa{69.478526}{263.591084}{3.408091}%
\vRa{69.763253}{264.041084}{3.193156}%
\vRa{70.047980}{264.491084}{2.978222}%
\vRa{70.332707}{264.941084}{2.763288}%
\vRa{70.617434}{265.391084}{2.548354}%
\vRa{70.902162}{265.841084}{2.333420}%
\vRa{71.186889}{266.291084}{2.118486}%
\vRa{71.471616}{266.741084}{1.903552}%
\vRa{71.756343}{267.191084}{1.688618}%
\vRa{72.041070}{267.641084}{1.473684}%
\vRa{72.325797}{268.091084}{1.258750}%
\vRa{72.610524}{268.541084}{1.043816}%
\vRa{72.895251}{268.991084}{0.828882}%
\vRa{73.179978}{269.441084}{0.613948}%
\vRa{73.464705}{269.891084}{0.399014}%
\vRa{73.749433}{270.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{88.293481}{262.473689}{0.296163}%
\vRa{87.470799}{262.923689}{0.888490}%
\vRa{86.648117}{263.373689}{1.480817}%
\vRa{85.825436}{263.823689}{2.073143}%
\vRa{85.002754}{264.273689}{2.665470}%
\vRa{84.180073}{264.723689}{3.257796}%
\vRa{83.357391}{265.173689}{3.850123}%
\vRa{82.534709}{265.623689}{4.442450}%
\vRa{81.712028}{266.073689}{5.034776}%
\vRa{81.770994}{266.523689}{4.745455}%
\vRa{81.976198}{266.973689}{4.309896}%
\vRa{82.181403}{267.423689}{3.874336}%
\vRa{82.386608}{267.873689}{3.438777}%
\vRa{82.591812}{268.323689}{3.003217}%
\vRa{82.797017}{268.773689}{2.567657}%
\vRa{83.002221}{269.223689}{2.132098}%
\vRa{83.207426}{269.673689}{1.696538}%
\vRa{83.412631}{270.123689}{1.260979}%
\vRa{83.617835}{270.573689}{0.825419}%
\vRa{83.823040}{271.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{81.222252}{266.362711}{0.475334}%
\vRa{80.476788}{266.812711}{1.426002}%
\vRa{79.731325}{267.262711}{2.376670}%
\vRa{78.985861}{267.712711}{3.327339}%
\vRa{78.240398}{268.162711}{4.278007}%
\vRa{77.494934}{268.612711}{5.228675}%
\vRa{76.749471}{269.062711}{6.179343}%
\vRa{76.004007}{269.512711}{7.130011}%
\vRa{75.258544}{269.962711}{8.080679}%
\vRa{74.513080}{270.412711}{9.031347}%
\vRa{75.942013}{270.862711}{7.807620}%
\vRa{82.379325}{271.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{73.945325}{254.348526}{1.023654}%
\vRa{73.849403}{254.798526}{3.070962}%
\vRa{73.753482}{255.248526}{5.118270}%
\vRa{73.657560}{255.698526}{7.165578}%
\vRa{73.561638}{256.148526}{7.561329}%
\vRa{73.465716}{256.598526}{6.876365}%
\vRa{73.369794}{257.048526}{6.191401}%
\vRa{73.273872}{257.498526}{5.506438}%
\vRa{73.177950}{257.948526}{4.821474}%
\vRa{73.082029}{258.398526}{4.136510}%
\vRa{72.986107}{258.848526}{3.451546}%
\vRa{72.890185}{259.298526}{2.766582}%
\vRa{72.794263}{259.748526}{2.081618}%
\vRa{72.698341}{260.198526}{1.396654}%
\vRa{72.602419}{260.648526}{0.711690}%
\vRa{72.506498}{261.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{81.594984}{256.101518}{0.251047}%
\vRa{81.594984}{256.551518}{0.753141}%
\vRa{81.594984}{257.001518}{1.255234}%
\vRa{81.594984}{257.451518}{1.757328}%
\vRa{81.594984}{257.901518}{2.259422}%
\vRa{81.594984}{258.351518}{2.761515}%
\vRa{81.594984}{258.801518}{3.263609}%
\vRa{81.594984}{259.251518}{3.765703}%
\vRa{81.594984}{259.701518}{4.267796}%
\vRa{81.594984}{260.151518}{4.769890}%
\vRa{81.594984}{260.601518}{5.271984}%
\vRa{81.594984}{261.051518}{5.774078}%
\vRa{81.594984}{261.501518}{6.276171}%
\vRa{81.594984}{261.951518}{6.778265}%
\vRa{81.594984}{262.401518}{6.830438}%
\vRa{81.594984}{262.851518}{6.007757}%
\vRa{81.594984}{263.301518}{5.185075}%
\vRa{81.594984}{263.751518}{4.362394}%
\vRa{81.594984}{264.201518}{3.539712}%
\vRa{81.594984}{264.651518}{2.717030}%
\vRa{81.594984}{265.101518}{1.894349}%
\vRa{81.594984}{265.551518}{1.071667}%
\vRa{81.594984}{266.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{72.537651}{261.341084}{0.372492}%
\vRa{72.607444}{261.791084}{1.117475}%
\vRa{72.677238}{262.241084}{1.862458}%
\vRa{72.747031}{262.691084}{2.607442}%
\vRa{72.816824}{263.141084}{3.352425}%
\vRa{72.886617}{263.591084}{4.097409}%
\vRa{72.956410}{264.041084}{4.842392}%
\vRa{73.026203}{264.491084}{5.587375}%
\vRa{73.095996}{264.941084}{6.332359}%
\vRa{73.165789}{265.391084}{7.077342}%
\vRa{73.235582}{265.841084}{7.822325}%
\vRa{73.305375}{266.291084}{8.035533}%
\vRa{73.375168}{266.741084}{7.220276}%
\vRa{73.444961}{267.191084}{6.405020}%
\vRa{73.514754}{267.641084}{5.589763}%
\vRa{73.584547}{268.091084}{4.774507}%
\vRa{73.654340}{268.541084}{3.959250}%
\vRa{73.724133}{268.991084}{3.143994}%
\vRa{73.793926}{269.441084}{2.328737}%
\vRa{73.863719}{269.891084}{1.513480}%
\vRa{73.933512}{270.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{81.204541}{256.101518}{0.390443}%
\vRa{80.423655}{256.551518}{1.171329}%
\vRa{79.642769}{257.001518}{1.952215}%
\vRa{78.861883}{257.451518}{2.733100}%
\vRa{78.080998}{257.901518}{3.513986}%
\vRa{77.300112}{258.351518}{4.294872}%
\vRa{76.519226}{258.801518}{5.075758}%
\vRa{75.738340}{259.251518}{5.856644}%
\vRa{74.957454}{259.701518}{6.637529}%
\vRa{74.176569}{260.151518}{7.418415}%
\vRa{73.395683}{260.601518}{8.199301}%
\vRa{72.614797}{261.051518}{8.980187}%
\vRa{73.200627}{261.501518}{8.394357}%
\vRa{74.015403}{261.951518}{7.579581}%
\vRa{74.830179}{262.401518}{6.764804}%
\vRa{75.644956}{262.851518}{5.950028}%
\vRa{76.459732}{263.301518}{5.135251}%
\vRa{77.274509}{263.751518}{4.320475}%
\vRa{78.089285}{264.201518}{3.505699}%
\vRa{78.904061}{264.651518}{2.690922}%
\vRa{79.718838}{265.101518}{1.876146}%
\vRa{80.533614}{265.551518}{1.061369}%
\vRa{81.348391}{266.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{83.732072}{255.048515}{57.677363}{8.786662}%
\vSd{81.378073}{256.101518}{41.868190}{9.547479}%
\vSd{72.184896}{254.348526}{102.033056}{7.149654}%
\vSd{81.299278}{266.362711}{65.486526}{5.812697}%
\vSd{73.970622}{254.348526}{3.998754}{10.037864}%
\vSd{69.020537}{270.951485}{-122.322637}{8.786662}%
\vSd{73.920256}{256.101518}{-167.014302}{7.801204}%
\vSd{73.970622}{270.951485}{3.998754}{10.037864}%
\vSd{72.181595}{270.951485}{-98.816083}{9.725302}%
\vSd{72.345630}{266.362711}{-151.088184}{10.386788}%
\vSd{69.112195}{263.526311}{-34.265443}{3.881206}%
\vSd{69.005880}{254.348526}{117.107905}{10.310380}%
\vSd{81.464938}{256.101518}{-23.586923}{2.631589}%
\vSd{83.717415}{271.651474}{-62.892095}{10.310380}%
\vSd{81.269984}{256.101518}{90.000000}{10.261193}%
\vSd{72.340483}{256.101518}{150.046501}{10.493888}%
\vSd{73.825329}{266.362711}{148.882666}{8.879339}%
\vSd{81.439019}{266.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{68.939119}{263.526311}{-62.892095}{10.310380}%
\vSk{73.965392}{254.348526}{3.998754}{10.037864}%
\vSk{83.668694}{255.048515}{57.677363}{8.786662}%
\vSk{83.650654}{262.473689}{117.107905}{10.310380}%
\vSk{73.965392}{271.651474}{-176.001246}{10.037864}%
\vSk{68.957158}{270.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(79.00000,240.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 1}}}%
{\color{vltTeal}\vlB{%
\vSj{67.000000}{286.000000}{0.000000}{10.250000}%
\vRa{75.500000}{284.530000}{0.535714}%
\vRa{75.500000}{284.980000}{1.607143}%
\vRa{75.500000}{285.430000}{2.678571}%
\vRa{75.500000}{285.880000}{3.250000}%
\vRa{75.500000}{286.330000}{2.178571}%
\vRa{75.500000}{286.780000}{1.107143}%
\vRa{75.500000}{287.230000}{0.035714}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{181.968979}{254.348526}{2.242963}%
\vRa{183.920366}{254.798526}{6.728889}%
\vRa{185.871752}{255.248526}{4.161543}%
\vRa{187.823138}{255.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{180.878109}{254.348526}{0.067217}%
\vRa{180.647754}{254.798526}{0.201650}%
\vRa{180.417399}{255.248526}{0.336083}%
\vRa{180.187044}{255.698526}{0.470516}%
\vRa{179.956689}{256.148526}{0.604949}%
\vRa{179.726334}{256.598526}{0.739382}%
\vRa{179.495979}{257.048526}{0.873815}%
\vRa{179.265624}{257.498526}{1.008249}%
\vRa{179.035269}{257.948526}{1.142682}%
\vRa{178.804914}{258.398526}{1.277115}%
\vRa{178.574559}{258.848526}{1.411548}%
\vRa{178.344204}{259.298526}{1.545981}%
\vRa{178.113849}{259.748526}{1.680414}%
\vRa{177.883494}{260.198526}{1.814847}%
\vRa{177.653139}{260.648526}{1.949281}%
\vRa{177.422784}{261.098526}{2.083714}%
\vRa{177.192429}{261.548526}{1.675568}%
\vRa{176.962074}{261.998526}{1.245392}%
\vRa{176.731719}{262.448526}{0.815216}%
\vRa{176.501364}{262.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{190.491389}{255.048515}{0.657689}%
\vRa{189.460738}{255.498515}{1.973066}%
\vRa{188.675315}{255.948515}{3.043217}%
\vRa{189.177409}{256.398515}{2.825850}%
\vRa{189.679502}{256.848515}{2.608484}%
\vRa{190.181596}{257.298515}{2.391117}%
\vRa{190.683690}{257.748515}{2.173750}%
\vRa{191.185783}{258.198515}{1.956384}%
\vRa{191.687877}{258.648515}{1.739017}%
\vRa{192.189971}{259.098515}{1.521651}%
\vRa{192.692064}{259.548515}{1.304284}%
\vRa{193.194158}{259.998515}{1.086917}%
\vRa{193.696252}{260.448515}{0.869551}%
\vRa{194.198346}{260.898515}{0.652184}%
\vRa{194.700439}{261.348515}{0.434818}%
\vRa{195.202533}{261.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{179.172490}{261.341084}{0.365162}%
\vRa{178.511959}{261.791084}{1.095486}%
\vRa{177.851428}{262.241084}{1.825809}%
\vRa{177.190897}{262.691084}{2.556133}%
\vRa{176.530367}{263.141084}{3.286457}%
\vRa{176.478526}{263.591084}{3.408091}%
\vRa{176.763253}{264.041084}{3.193156}%
\vRa{177.047980}{264.491084}{2.978222}%
\vRa{177.332707}{264.941084}{2.763288}%
\vRa{177.617434}{265.391084}{2.548354}%
\vRa{177.902162}{265.841084}{2.333420}%
\vRa{178.186889}{266.291084}{2.118486}%
\vRa{178.471616}{266.741084}{1.903552}%
\vRa{178.756343}{267.191084}{1.688618}%
\vRa{179.041070}{267.641084}{1.473684}%
\vRa{179.325797}{268.091084}{1.258750}%
\vRa{179.610524}{268.541084}{1.043816}%
\vRa{179.895251}{268.991084}{0.828882}%
\vRa{180.179978}{269.441084}{0.613948}%
\vRa{180.464705}{269.891084}{0.399014}%
\vRa{180.749433}{270.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{195.293481}{262.473689}{0.296163}%
\vRa{194.470799}{262.923689}{0.888490}%
\vRa{193.648117}{263.373689}{1.480817}%
\vRa{192.825436}{263.823689}{2.073143}%
\vRa{192.002754}{264.273689}{2.665470}%
\vRa{191.180073}{264.723689}{3.257796}%
\vRa{190.357391}{265.173689}{3.850123}%
\vRa{189.534709}{265.623689}{4.442450}%
\vRa{188.712028}{266.073689}{5.034776}%
\vRa{188.770994}{266.523689}{4.745455}%
\vRa{188.976198}{266.973689}{4.309896}%
\vRa{189.181403}{267.423689}{3.874336}%
\vRa{189.386608}{267.873689}{3.438777}%
\vRa{189.591812}{268.323689}{3.003217}%
\vRa{189.797017}{268.773689}{2.567657}%
\vRa{190.002221}{269.223689}{2.132098}%
\vRa{190.207426}{269.673689}{1.696538}%
\vRa{190.412631}{270.123689}{1.260979}%
\vRa{190.617835}{270.573689}{0.825419}%
\vRa{190.823040}{271.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{188.222252}{266.362711}{0.475334}%
\vRa{187.476788}{266.812711}{1.426002}%
\vRa{186.731325}{267.262711}{2.376670}%
\vRa{185.985861}{267.712711}{3.327339}%
\vRa{185.240398}{268.162711}{4.278007}%
\vRa{184.494934}{268.612711}{5.228675}%
\vRa{183.749471}{269.062711}{6.179343}%
\vRa{183.004007}{269.512711}{7.130011}%
\vRa{182.258544}{269.962711}{8.080679}%
\vRa{181.513080}{270.412711}{9.031347}%
\vRa{182.942013}{270.862711}{7.807620}%
\vRa{189.379325}{271.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{180.945325}{254.348526}{1.023654}%
\vRa{180.849403}{254.798526}{3.070962}%
\vRa{180.753482}{255.248526}{5.118270}%
\vRa{180.657560}{255.698526}{7.165578}%
\vRa{180.561638}{256.148526}{7.561329}%
\vRa{180.465716}{256.598526}{6.876365}%
\vRa{180.369794}{257.048526}{6.191401}%
\vRa{180.273872}{257.498526}{5.506438}%
\vRa{180.177950}{257.948526}{4.821474}%
\vRa{180.082029}{258.398526}{4.136510}%
\vRa{179.986107}{258.848526}{3.451546}%
\vRa{179.890185}{259.298526}{2.766582}%
\vRa{179.794263}{259.748526}{2.081618}%
\vRa{179.698341}{260.198526}{1.396654}%
\vRa{179.602419}{260.648526}{0.711690}%
\vRa{179.506498}{261.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{188.594984}{256.101518}{0.251047}%
\vRa{188.594984}{256.551518}{0.753141}%
\vRa{188.594984}{257.001518}{1.255234}%
\vRa{188.594984}{257.451518}{1.757328}%
\vRa{188.594984}{257.901518}{2.259422}%
\vRa{188.594984}{258.351518}{2.761515}%
\vRa{188.594984}{258.801518}{3.263609}%
\vRa{188.594984}{259.251518}{3.765703}%
\vRa{188.594984}{259.701518}{4.267796}%
\vRa{188.594984}{260.151518}{4.769890}%
\vRa{188.594984}{260.601518}{5.271984}%
\vRa{188.594984}{261.051518}{5.774078}%
\vRa{188.594984}{261.501518}{6.276171}%
\vRa{188.594984}{261.951518}{6.778265}%
\vRa{188.594984}{262.401518}{6.830438}%
\vRa{188.594984}{262.851518}{6.007757}%
\vRa{188.594984}{263.301518}{5.185075}%
\vRa{188.594984}{263.751518}{4.362394}%
\vRa{188.594984}{264.201518}{3.539712}%
\vRa{188.594984}{264.651518}{2.717030}%
\vRa{188.594984}{265.101518}{1.894349}%
\vRa{188.594984}{265.551518}{1.071667}%
\vRa{188.594984}{266.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{179.537651}{261.341084}{0.372492}%
\vRa{179.607444}{261.791084}{1.117475}%
\vRa{179.677238}{262.241084}{1.862458}%
\vRa{179.747031}{262.691084}{2.607442}%
\vRa{179.816824}{263.141084}{3.352425}%
\vRa{179.886617}{263.591084}{4.097409}%
\vRa{179.956410}{264.041084}{4.842392}%
\vRa{180.026203}{264.491084}{5.587375}%
\vRa{180.095996}{264.941084}{6.332359}%
\vRa{180.165789}{265.391084}{7.077342}%
\vRa{180.235582}{265.841084}{7.822325}%
\vRa{180.305375}{266.291084}{8.035533}%
\vRa{180.375168}{266.741084}{7.220276}%
\vRa{180.444961}{267.191084}{6.405020}%
\vRa{180.514754}{267.641084}{5.589763}%
\vRa{180.584547}{268.091084}{4.774507}%
\vRa{180.654340}{268.541084}{3.959250}%
\vRa{180.724133}{268.991084}{3.143994}%
\vRa{180.793926}{269.441084}{2.328737}%
\vRa{180.863719}{269.891084}{1.513480}%
\vRa{180.933512}{270.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{188.204541}{256.101518}{0.390443}%
\vRa{187.423655}{256.551518}{1.171329}%
\vRa{186.642769}{257.001518}{1.952215}%
\vRa{185.861883}{257.451518}{2.733100}%
\vRa{185.080998}{257.901518}{3.513986}%
\vRa{184.300112}{258.351518}{4.294872}%
\vRa{183.519226}{258.801518}{5.075758}%
\vRa{182.738340}{259.251518}{5.856644}%
\vRa{181.957454}{259.701518}{6.637529}%
\vRa{181.176569}{260.151518}{7.418415}%
\vRa{180.395683}{260.601518}{8.199301}%
\vRa{179.614797}{261.051518}{8.980187}%
\vRa{180.200627}{261.501518}{8.394357}%
\vRa{181.015403}{261.951518}{7.579581}%
\vRa{181.830179}{262.401518}{6.764804}%
\vRa{182.644956}{262.851518}{5.950028}%
\vRa{183.459732}{263.301518}{5.135251}%
\vRa{184.274509}{263.751518}{4.320475}%
\vRa{185.089285}{264.201518}{3.505699}%
\vRa{185.904061}{264.651518}{2.690922}%
\vRa{186.718838}{265.101518}{1.876146}%
\vRa{187.533614}{265.551518}{1.061369}%
\vRa{188.348391}{266.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{190.732072}{255.048515}{57.677363}{8.786662}%
\vSd{188.378073}{256.101518}{41.868190}{9.547479}%
\vSd{179.184896}{254.348526}{102.033056}{7.149654}%
\vSd{188.299278}{266.362711}{65.486526}{5.812697}%
\vSd{180.970622}{254.348526}{3.998754}{10.037864}%
\vSd{176.020537}{270.951485}{-122.322637}{8.786662}%
\vSd{180.920256}{256.101518}{-167.014302}{7.801204}%
\vSd{180.970622}{270.951485}{3.998754}{10.037864}%
\vSd{179.181595}{270.951485}{-98.816083}{9.725302}%
\vSd{179.345630}{266.362711}{-151.088184}{10.386788}%
\vSd{176.112195}{263.526311}{-34.265443}{3.881206}%
\vSd{176.005880}{254.348526}{117.107905}{10.310380}%
\vSd{188.464938}{256.101518}{-23.586923}{2.631589}%
\vSd{190.717415}{271.651474}{-62.892095}{10.310380}%
\vSd{188.269984}{256.101518}{90.000000}{10.261193}%
\vSd{179.340483}{256.101518}{150.046501}{10.493888}%
\vSd{180.825329}{266.362711}{148.882666}{8.879339}%
\vSd{188.439019}{266.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{175.939119}{263.526311}{-62.892095}{10.310380}%
\vSk{180.965392}{254.348526}{3.998754}{10.037864}%
\vSk{190.668694}{255.048515}{57.677363}{8.786662}%
\vSk{190.650654}{262.473689}{117.107905}{10.310380}%
\vSk{180.965392}{271.651474}{-176.001246}{10.037864}%
\vSk{175.957158}{270.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(186.00000,240.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 2}}}%
{\color{vltTeal}\vlB{%
\vSj{174.000000}{286.000000}{0.000000}{10.250000}%
\vRa{182.500000}{284.530000}{0.535714}%
\vRa{182.500000}{284.980000}{1.607143}%
\vRa{182.500000}{285.430000}{2.678571}%
\vRa{182.500000}{285.880000}{3.250000}%
\vRa{182.500000}{286.330000}{2.178571}%
\vRa{182.500000}{286.780000}{1.107143}%
\vRa{182.500000}{287.230000}{0.035714}%
}}%
{\color{black}\put(119.00000,231.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont common}}}%
{\color{black!38}\vlB{%
\vSk{56.939119}{177.526311}{-62.892095}{4.500000}%
\vSk{60.128793}{171.295261}{-62.892095}{3.310380}%
\vSk{61.965392}{168.348526}{3.998754}{1.189620}%
\vSk{65.646030}{168.605821}{3.998754}{4.500000}%
\vSk{72.017178}{169.599281}{57.677363}{4.500000}%
\vSk{75.759982}{175.514635}{57.677363}{1.134907}%
\vSk{74.815397}{176.473689}{117.107905}{3.365093}%
\vSk{71.650654}{181.694502}{117.107905}{4.445287}%
\vSk{71.924240}{185.651474}{-176.001246}{0.054713}%
\vSk{64.941281}{185.473321}{-176.001246}{4.500000}%
\vSk{61.965392}{184.985178}{-176.001246}{0.483151}%
\vSk{59.507512}{184.951485}{-122.322637}{4.016849}%
\vSk{56.957158}{179.444418}{-122.322637}{2.269813}%
\vSk{163.939119}{177.526311}{-62.892095}{4.500000}%
\vSk{167.128793}{171.295261}{-62.892095}{3.310380}%
\vSk{168.965392}{168.348526}{3.998754}{1.189620}%
\vSk{172.646030}{168.605821}{3.998754}{4.500000}%
\vSk{179.017178}{169.599281}{57.677363}{4.500000}%
\vSk{182.759982}{175.514635}{57.677363}{1.134907}%
\vSk{181.815397}{176.473689}{117.107905}{3.365093}%
\vSk{178.650654}{181.694502}{117.107905}{4.445287}%
\vSk{178.924240}{185.651474}{-176.001246}{0.054713}%
\vSk{171.941281}{185.473321}{-176.001246}{4.500000}%
\vSk{168.965392}{184.985178}{-176.001246}{0.483151}%
\vSk{166.507512}{184.951485}{-122.322637}{4.016849}%
\vSk{163.957158}{179.444418}{-122.322637}{2.269813}%
}}%
{\color{black}\vlB{%
\vSi{18.300000}{165.000000}{90.000000}{24.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{13.796974}{161.000000}{38.659808}{6.403124}%
\vSd{13.796974}{165.000000}{38.659808}{6.403124}%
\vSd{13.796974}{169.000000}{38.659808}{6.403124}%
\vSd{13.796974}{173.000000}{38.659808}{6.403124}%
\vSd{13.796974}{177.000000}{38.659808}{6.403124}%
\vSd{13.796974}{181.000000}{38.659808}{6.403124}%
}}%
{\color{black}\vlB{%
\vSi{221.300000}{165.000000}{90.000000}{24.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{216.796974}{161.000000}{38.659808}{6.403124}%
\vSd{216.796974}{165.000000}{38.659808}{6.403124}%
\vSd{216.796974}{169.000000}{38.659808}{6.403124}%
\vSd{216.796974}{173.000000}{38.659808}{6.403124}%
\vSd{216.796974}{177.000000}{38.659808}{6.403124}%
\vSd{216.796974}{181.000000}{38.659808}{6.403124}%
}}%
{\color{black!65}\vlB{%
\vSc{19.000000}{177.000000}{0.000000}{5.000000}%
\vSc{23.531597}{177.000000}{69.521902}{0.732391}%
\vSc{23.784028}{177.686109}{70.803639}{0.694752}%
\vSc{24.011123}{178.342231}{71.277808}{0.630841}%
\vSc{24.215242}{178.939691}{70.703563}{0.543203}%
\vSc{24.401748}{179.452378}{68.406766}{0.436112}%
\vSc{24.583790}{179.857884}{62.464798}{0.316448}%
\vSc{24.812519}{180.138487}{46.207666}{0.198705}%
\vSc{25.310958}{180.281922}{0.000000}{0.134544}%
\vSc{25.084575}{180.281922}{-46.207666}{0.198705}%
\vSc{25.139651}{180.138487}{-62.464798}{0.316448}%
\vSc{25.264397}{179.857884}{-68.406766}{0.436112}%
\vSc{25.417891}{179.452378}{-70.703563}{0.543203}%
\vSc{25.595764}{178.939691}{-71.277808}{0.630841}%
\vSc{25.799595}{178.342231}{-70.803639}{0.694752}%
\vSc{26.031830}{177.686109}{-69.521902}{0.732391}%
\vSc{26.294625}{177.000000}{-67.468699}{0.742807}%
\vSc{26.589660}{176.313891}{-64.537877}{0.726708}%
\vSc{26.918447}{175.657769}{-60.474776}{0.686627}%
\vSc{27.283204}{175.060309}{-54.822677}{0.627237}%
\vSc{27.688570}{174.547622}{-46.832292}{0.555979}%
\vSc{28.143837}{174.142116}{-35.418969}{0.484173}%
\vSc{28.660654}{173.861513}{-19.576034}{0.428093}%
\vSc{29.231531}{173.718078}{0.000000}{0.406318}%
\vSc{29.470320}{173.718078}{19.576034}{0.428093}%
\vSc{29.751421}{173.861513}{35.418969}{0.484173}%
\vSc{30.071089}{174.142116}{46.832292}{0.555979}%
\vSc{30.407445}{174.547622}{54.822677}{0.627237}%
\vSc{30.742419}{175.060309}{60.474776}{0.686627}%
\vSc{31.064428}{175.657769}{64.537877}{0.726708}%
\vSc{31.366450}{176.313891}{67.468699}{0.742807}%
\vSc{31.644516}{177.000000}{69.521902}{0.732391}%
}}%
{\color{black!65}\vlB{%
\vSc{31.896947}{177.686109}{70.803639}{0.694752}%
\vSc{32.124042}{178.342231}{71.277808}{0.630841}%
\vSc{32.328162}{178.939691}{70.703563}{0.543203}%
\vSc{32.514667}{179.452378}{68.406766}{0.436112}%
\vSc{32.696709}{179.857884}{62.464798}{0.316448}%
\vSc{32.925438}{180.138487}{46.207666}{0.198705}%
\vSc{33.423877}{180.281922}{0.000000}{0.134544}%
\vSc{33.197495}{180.281922}{-46.207666}{0.198705}%
\vSc{33.252571}{180.138487}{-62.464798}{0.316448}%
\vSc{33.377316}{179.857884}{-68.406766}{0.436112}%
\vSc{33.530811}{179.452378}{-70.703563}{0.543203}%
\vSc{33.708683}{178.939691}{-71.277808}{0.630841}%
\vSc{33.912515}{178.342231}{-70.803639}{0.694752}%
\vSc{34.144750}{177.686109}{-69.521902}{0.732391}%
\vSc{34.407544}{177.000000}{-67.468699}{0.742807}%
\vSc{34.702579}{176.313891}{-64.537877}{0.726708}%
\vSc{35.031366}{175.657769}{-60.474776}{0.686627}%
\vSc{35.396124}{175.060309}{-54.822677}{0.627237}%
\vSc{35.801490}{174.547622}{-46.832292}{0.555979}%
\vSc{36.256757}{174.142116}{-35.418969}{0.484173}%
\vSc{36.773573}{173.861513}{-19.576034}{0.428093}%
\vSc{37.344450}{173.718078}{0.000000}{0.406318}%
\vSc{37.583239}{173.718078}{19.576034}{0.428093}%
\vSc{37.864341}{173.861513}{35.418969}{0.484173}%
\vSc{38.184008}{174.142116}{46.832292}{0.555979}%
\vSc{38.520365}{174.547622}{54.822677}{0.627237}%
\vSc{38.855339}{175.060309}{60.474776}{0.686627}%
\vSc{39.177347}{175.657769}{64.537877}{0.726708}%
\vSc{39.479369}{176.313891}{67.468699}{0.742807}%
\vSc{39.757436}{177.000000}{69.521902}{0.732391}%
\vSc{40.009867}{177.686109}{70.803639}{0.694752}%
\vSc{40.236962}{178.342231}{71.277808}{0.630841}%
}}%
{\color{black!65}\vlB{%
\vSc{40.441081}{178.939691}{70.703563}{0.543203}%
\vSc{40.627586}{179.452378}{68.406766}{0.436112}%
\vSc{40.809629}{179.857884}{62.464798}{0.316448}%
\vSc{41.038357}{180.138487}{46.207666}{0.198705}%
\vSc{41.536797}{180.281922}{0.000000}{0.134544}%
\vSc{41.310414}{180.281922}{-46.207666}{0.198705}%
\vSc{41.365490}{180.138487}{-62.464798}{0.316448}%
\vSc{41.490235}{179.857884}{-68.406766}{0.436112}%
\vSc{41.643730}{179.452378}{-70.703563}{0.543203}%
\vSc{41.821603}{178.939691}{-71.277808}{0.630841}%
\vSc{42.025434}{178.342231}{-70.803639}{0.694752}%
\vSc{42.257669}{177.686109}{-69.521902}{0.732391}%
\vSc{42.520463}{177.000000}{-67.468699}{0.742807}%
\vSc{42.815498}{176.313891}{-64.537877}{0.726708}%
\vSc{43.144286}{175.657769}{-60.474776}{0.686627}%
\vSc{43.509043}{175.060309}{-54.822677}{0.627237}%
\vSc{43.914409}{174.547622}{-46.832292}{0.555979}%
\vSc{44.369676}{174.142116}{-35.418969}{0.484173}%
\vSc{44.886493}{173.861513}{-19.576034}{0.428093}%
\vSc{45.457370}{173.718078}{0.000000}{0.406318}%
\vSc{45.696159}{173.718078}{19.576034}{0.428093}%
\vSc{45.977260}{173.861513}{35.418969}{0.484173}%
\vSc{46.296928}{174.142116}{46.832292}{0.555979}%
\vSc{46.633284}{174.547622}{54.822677}{0.627237}%
\vSc{46.968258}{175.060309}{60.474776}{0.686627}%
\vSc{47.290267}{175.657769}{64.537877}{0.726708}%
\vSc{47.592288}{176.313891}{67.468699}{0.742807}%
\vSc{47.870355}{177.000000}{69.521902}{0.732391}%
\vSc{48.122786}{177.686109}{70.803639}{0.694752}%
\vSc{48.349881}{178.342231}{71.277808}{0.630841}%
\vSc{48.554001}{178.939691}{70.703563}{0.543203}%
\vSc{48.740506}{179.452378}{68.406766}{0.436112}%
}}%
{\color{black!65}\vlB{%
\vSc{48.922548}{179.857884}{62.464798}{0.316448}%
\vSc{49.151277}{180.138487}{46.207666}{0.198705}%
\vSc{49.649716}{180.281922}{0.000000}{0.134544}%
\vSc{49.423334}{180.281922}{-46.207666}{0.198705}%
\vSc{49.478410}{180.138487}{-62.464798}{0.316448}%
\vSc{49.603155}{179.857884}{-68.406766}{0.436112}%
\vSc{49.756650}{179.452378}{-70.703563}{0.543203}%
\vSc{49.934522}{178.939691}{-71.277808}{0.630841}%
\vSc{50.138354}{178.342231}{-70.803639}{0.694752}%
\vSc{50.370588}{177.686109}{-69.521902}{0.732391}%
\vSc{50.633383}{177.000000}{-67.468699}{0.742807}%
\vSc{50.928418}{176.313891}{-64.537877}{0.726708}%
\vSc{51.257205}{175.657769}{-60.474776}{0.686627}%
\vSc{51.621962}{175.060309}{-54.822677}{0.627237}%
\vSc{52.027329}{174.547622}{-46.832292}{0.555979}%
\vSc{52.482596}{174.142116}{-35.418969}{0.484173}%
\vSc{52.999412}{173.861513}{-19.576034}{0.428093}%
\vSc{53.570289}{173.718078}{0.000000}{0.406318}%
\vSc{53.809078}{173.718078}{19.576034}{0.428093}%
\vSc{54.090179}{173.861513}{35.418969}{0.484173}%
\vSc{54.409847}{174.142116}{46.832292}{0.555979}%
\vSc{54.746204}{174.547622}{54.822677}{0.627237}%
\vSc{55.081177}{175.060309}{60.474776}{0.686627}%
\vSc{55.403186}{175.657769}{64.537877}{0.726708}%
\vSc{55.705208}{176.313891}{67.468699}{0.742807}%
\vSc{55.983275}{177.000000}{69.521902}{0.732391}%
\vSc{56.235706}{177.686109}{70.803639}{0.694752}%
\vSc{56.462801}{178.342231}{71.277808}{0.630841}%
\vSc{56.666920}{178.939691}{70.703563}{0.543203}%
\vSc{56.853425}{179.452378}{68.406766}{0.436112}%
\vSc{57.035467}{179.857884}{62.464798}{0.316448}%
\vSc{57.264196}{180.138487}{46.207666}{0.198705}%
}}%
{\color{black!65}\vlB{%
\vSc{57.762636}{180.281922}{0.000000}{0.134544}%
\vSc{57.536253}{180.281922}{-46.207666}{0.198705}%
\vSc{57.591329}{180.138487}{-62.464798}{0.316448}%
\vSc{57.716074}{179.857884}{-68.406766}{0.436112}%
\vSc{57.869569}{179.452378}{-70.703563}{0.543203}%
\vSc{58.047441}{178.939691}{-71.277808}{0.630841}%
\vSc{58.251273}{178.342231}{-70.803639}{0.694752}%
\vSc{58.483508}{177.686109}{-69.521902}{0.732391}%
\vSc{58.746302}{177.000000}{-67.468699}{0.742807}%
\vSc{59.041337}{176.313891}{-64.537877}{0.726708}%
\vSc{59.370125}{175.657769}{-60.474776}{0.686627}%
\vSc{59.734882}{175.060309}{-54.822677}{0.627237}%
\vSc{60.140248}{174.547622}{-46.832292}{0.555979}%
\vSc{60.595515}{174.142116}{-35.418969}{0.484173}%
\vSc{61.112332}{173.861513}{-19.576034}{0.428093}%
\vSc{61.683208}{173.718078}{0.000000}{0.406318}%
\vSc{61.921997}{173.718078}{19.576034}{0.428093}%
\vSc{62.203099}{173.861513}{35.418969}{0.484173}%
\vSc{62.522767}{174.142116}{46.832292}{0.555979}%
\vSc{62.859123}{174.547622}{54.822677}{0.627237}%
\vSc{63.194097}{175.060309}{60.474776}{0.686627}%
\vSc{63.516106}{175.657769}{64.537877}{0.726708}%
\vSc{63.818127}{176.313891}{67.468699}{0.742807}%
\vSc{64.564597}{177.000000}{0.000000}{5.000000}%
\vSc{171.435403}{177.000000}{0.000000}{5.000000}%
\vSc{175.967000}{177.000000}{69.521902}{0.732391}%
\vSc{176.219431}{177.686109}{70.803639}{0.694752}%
\vSc{176.446526}{178.342231}{71.277808}{0.630841}%
\vSc{176.650645}{178.939691}{70.703563}{0.543203}%
\vSc{176.837150}{179.452378}{68.406766}{0.436112}%
\vSc{177.019193}{179.857884}{62.464798}{0.316448}%
\vSc{177.247921}{180.138487}{46.207666}{0.198705}%
}}%
{\color{black!65}\vlB{%
\vSc{177.746361}{180.281922}{0.000000}{0.134544}%
\vSc{177.519978}{180.281922}{-46.207666}{0.198705}%
\vSc{177.575054}{180.138487}{-62.464798}{0.316448}%
\vSc{177.699799}{179.857884}{-68.406766}{0.436112}%
\vSc{177.853294}{179.452378}{-70.703563}{0.543203}%
\vSc{178.031167}{178.939691}{-71.277808}{0.630841}%
\vSc{178.234998}{178.342231}{-70.803639}{0.694752}%
\vSc{178.467233}{177.686109}{-69.521902}{0.732391}%
\vSc{178.730027}{177.000000}{-67.468699}{0.742807}%
\vSc{179.025062}{176.313891}{-64.537877}{0.726708}%
\vSc{179.353850}{175.657769}{-60.474776}{0.686627}%
\vSc{179.718607}{175.060309}{-54.822677}{0.627237}%
\vSc{180.123973}{174.547622}{-46.832292}{0.555979}%
\vSc{180.579240}{174.142116}{-35.418969}{0.484173}%
\vSc{181.096057}{173.861513}{-19.576034}{0.428093}%
\vSc{181.666934}{173.718078}{0.000000}{0.406318}%
\vSc{181.905722}{173.718078}{19.576034}{0.428093}%
\vSc{182.186824}{173.861513}{35.418969}{0.484173}%
\vSc{182.506492}{174.142116}{46.832292}{0.555979}%
\vSc{182.842848}{174.547622}{54.822677}{0.627237}%
\vSc{183.177822}{175.060309}{60.474776}{0.686627}%
\vSc{183.499831}{175.657769}{64.537877}{0.726708}%
\vSc{183.801852}{176.313891}{67.468699}{0.742807}%
\vSc{184.079919}{177.000000}{69.521902}{0.732391}%
\vSc{184.332350}{177.686109}{70.803639}{0.694752}%
\vSc{184.559445}{178.342231}{71.277808}{0.630841}%
\vSc{184.763564}{178.939691}{70.703563}{0.543203}%
\vSc{184.950070}{179.452378}{68.406766}{0.436112}%
\vSc{185.132112}{179.857884}{62.464798}{0.316448}%
\vSc{185.360841}{180.138487}{46.207666}{0.198705}%
\vSc{185.859280}{180.281922}{0.000000}{0.134544}%
\vSc{185.632898}{180.281922}{-46.207666}{0.198705}%
}}%
{\color{black!65}\vlB{%
\vSc{185.687974}{180.138487}{-62.464798}{0.316448}%
\vSc{185.812719}{179.857884}{-68.406766}{0.436112}%
\vSc{185.966214}{179.452378}{-70.703563}{0.543203}%
\vSc{186.144086}{178.939691}{-71.277808}{0.630841}%
\vSc{186.347918}{178.342231}{-70.803639}{0.694752}%
\vSc{186.580152}{177.686109}{-69.521902}{0.732391}%
\vSc{186.842947}{177.000000}{-67.468699}{0.742807}%
\vSc{187.137982}{176.313891}{-64.537877}{0.726708}%
\vSc{187.466769}{175.657769}{-60.474776}{0.686627}%
\vSc{187.831526}{175.060309}{-54.822677}{0.627237}%
\vSc{188.236893}{174.547622}{-46.832292}{0.555979}%
\vSc{188.692160}{174.142116}{-35.418969}{0.484173}%
\vSc{189.208976}{173.861513}{-19.576034}{0.428093}%
\vSc{189.779853}{173.718078}{0.000000}{0.406318}%
\vSc{190.018642}{173.718078}{19.576034}{0.428093}%
\vSc{190.299743}{173.861513}{35.418969}{0.484173}%
\vSc{190.619411}{174.142116}{46.832292}{0.555979}%
\vSc{190.955768}{174.547622}{54.822677}{0.627237}%
\vSc{191.290741}{175.060309}{60.474776}{0.686627}%
\vSc{191.612750}{175.657769}{64.537877}{0.726708}%
\vSc{191.914772}{176.313891}{67.468699}{0.742807}%
\vSc{192.192839}{177.000000}{69.521902}{0.732391}%
\vSc{192.445270}{177.686109}{70.803639}{0.694752}%
\vSc{192.672365}{178.342231}{71.277808}{0.630841}%
\vSc{192.876484}{178.939691}{70.703563}{0.543203}%
\vSc{193.062989}{179.452378}{68.406766}{0.436112}%
\vSc{193.245031}{179.857884}{62.464798}{0.316448}%
\vSc{193.473760}{180.138487}{46.207666}{0.198705}%
\vSc{193.972200}{180.281922}{0.000000}{0.134544}%
\vSc{193.745817}{180.281922}{-46.207666}{0.198705}%
\vSc{193.800893}{180.138487}{-62.464798}{0.316448}%
\vSc{193.925638}{179.857884}{-68.406766}{0.436112}%
}}%
{\color{black!65}\vlB{%
\vSc{194.079133}{179.452378}{-70.703563}{0.543203}%
\vSc{194.257005}{178.939691}{-71.277808}{0.630841}%
\vSc{194.460837}{178.342231}{-70.803639}{0.694752}%
\vSc{194.693072}{177.686109}{-69.521902}{0.732391}%
\vSc{194.955866}{177.000000}{-67.468699}{0.742807}%
\vSc{195.250901}{176.313891}{-64.537877}{0.726708}%
\vSc{195.579689}{175.657769}{-60.474776}{0.686627}%
\vSc{195.944446}{175.060309}{-54.822677}{0.627237}%
\vSc{196.349812}{174.547622}{-46.832292}{0.555979}%
\vSc{196.805079}{174.142116}{-35.418969}{0.484173}%
\vSc{197.321896}{173.861513}{-19.576034}{0.428093}%
\vSc{197.892772}{173.718078}{0.000000}{0.406318}%
\vSc{198.131561}{173.718078}{19.576034}{0.428093}%
\vSc{198.412663}{173.861513}{35.418969}{0.484173}%
\vSc{198.732331}{174.142116}{46.832292}{0.555979}%
\vSc{199.068687}{174.547622}{54.822677}{0.627237}%
\vSc{199.403661}{175.060309}{60.474776}{0.686627}%
\vSc{199.725670}{175.657769}{64.537877}{0.726708}%
\vSc{200.027691}{176.313891}{67.468699}{0.742807}%
\vSc{200.305758}{177.000000}{69.521902}{0.732391}%
\vSc{200.558189}{177.686109}{70.803639}{0.694752}%
\vSc{200.785284}{178.342231}{71.277808}{0.630841}%
\vSc{200.989403}{178.939691}{70.703563}{0.543203}%
\vSc{201.175909}{179.452378}{68.406766}{0.436112}%
\vSc{201.357951}{179.857884}{62.464798}{0.316448}%
\vSc{201.586680}{180.138487}{46.207666}{0.198705}%
\vSc{202.085119}{180.281922}{0.000000}{0.134544}%
\vSc{201.858736}{180.281922}{-46.207666}{0.198705}%
\vSc{201.913812}{180.138487}{-62.464798}{0.316448}%
\vSc{202.038558}{179.857884}{-68.406766}{0.436112}%
\vSc{202.192053}{179.452378}{-70.703563}{0.543203}%
\vSc{202.369925}{178.939691}{-71.277808}{0.630841}%
}}%
{\color{black!65}\vlB{%
\vSc{202.573756}{178.342231}{-70.803639}{0.694752}%
\vSc{202.805991}{177.686109}{-69.521902}{0.732391}%
\vSc{203.068786}{177.000000}{-67.468699}{0.742807}%
\vSc{203.363821}{176.313891}{-64.537877}{0.726708}%
\vSc{203.692608}{175.657769}{-60.474776}{0.686627}%
\vSc{204.057365}{175.060309}{-54.822677}{0.627237}%
\vSc{204.462731}{174.547622}{-46.832292}{0.555979}%
\vSc{204.917999}{174.142116}{-35.418969}{0.484173}%
\vSc{205.434815}{173.861513}{-19.576034}{0.428093}%
\vSc{206.005692}{173.718078}{0.000000}{0.406318}%
\vSc{206.244481}{173.718078}{19.576034}{0.428093}%
\vSc{206.525582}{173.861513}{35.418969}{0.484173}%
\vSc{206.845250}{174.142116}{46.832292}{0.555979}%
\vSc{207.181606}{174.547622}{54.822677}{0.627237}%
\vSc{207.516580}{175.060309}{60.474776}{0.686627}%
\vSc{207.838589}{175.657769}{64.537877}{0.726708}%
\vSc{208.140611}{176.313891}{67.468699}{0.742807}%
\vSc{208.418678}{177.000000}{69.521902}{0.732391}%
\vSc{208.671109}{177.686109}{70.803639}{0.694752}%
\vSc{208.898203}{178.342231}{71.277808}{0.630841}%
\vSc{209.102323}{178.939691}{70.703563}{0.543203}%
\vSc{209.288828}{179.452378}{68.406766}{0.436112}%
\vSc{209.470870}{179.857884}{62.464798}{0.316448}%
\vSc{209.699599}{180.138487}{46.207666}{0.198705}%
\vSc{210.198039}{180.281922}{0.000000}{0.134544}%
\vSc{209.971656}{180.281922}{-46.207666}{0.198705}%
\vSc{210.026732}{180.138487}{-62.464798}{0.316448}%
\vSc{210.151477}{179.857884}{-68.406766}{0.436112}%
\vSc{210.304972}{179.452378}{-70.703563}{0.543203}%
\vSc{210.482844}{178.939691}{-71.277808}{0.630841}%
\vSc{210.686676}{178.342231}{-70.803639}{0.694752}%
\vSc{210.918911}{177.686109}{-69.521902}{0.732391}%
}}%
{\color{black!65}\vlB{%
\vSc{211.181705}{177.000000}{-67.468699}{0.742807}%
\vSc{211.476740}{176.313891}{-64.537877}{0.726708}%
\vSc{211.805528}{175.657769}{-60.474776}{0.686627}%
\vSc{212.170285}{175.060309}{-54.822677}{0.627237}%
\vSc{212.575651}{174.547622}{-46.832292}{0.555979}%
\vSc{213.030918}{174.142116}{-35.418969}{0.484173}%
\vSc{213.547734}{173.861513}{-19.576034}{0.428093}%
\vSc{214.118611}{173.718078}{0.000000}{0.406318}%
\vSc{214.357400}{173.718078}{19.576034}{0.428093}%
\vSc{214.638502}{173.861513}{35.418969}{0.484173}%
\vSc{214.958170}{174.142116}{46.832292}{0.555979}%
\vSc{215.294526}{174.547622}{54.822677}{0.627237}%
\vSc{215.629500}{175.060309}{60.474776}{0.686627}%
\vSc{215.951508}{175.657769}{64.537877}{0.726708}%
\vSc{216.253530}{176.313891}{67.468699}{0.742807}%
\vSc{217.000000}{177.000000}{0.000000}{5.000000}%
}}%
{\color{black!60}\vlB{%
\vSc{88.435403}{177.000000}{0.000000}{5.000000}%
\vSc{92.964210}{177.000000}{70.456216}{0.728055}%
\vSc{93.203980}{177.686109}{71.796483}{0.690689}%
\vSc{93.418195}{178.342231}{72.374826}{0.626888}%
\vSc{93.609078}{178.939691}{71.974738}{0.539148}%
\vSc{93.781610}{179.452378}{69.971173}{0.431609}%
\vSc{93.947762}{179.857884}{64.536855}{0.310792}%
\vSc{94.155658}{180.138487}{48.965042}{0.190155}%
\vSc{94.657653}{180.281922}{0.000000}{0.121871}%
\vSc{94.402369}{180.281922}{-48.965042}{0.190155}%
\vSc{94.452933}{180.138487}{-64.536855}{0.310792}%
\vSc{94.568223}{179.857884}{-69.971173}{0.431609}%
\vSc{94.710347}{179.452378}{-71.974738}{0.539148}%
\vSc{94.876110}{178.939691}{-72.374826}{0.626888}%
\vSc{95.067477}{178.342231}{-71.796483}{0.690689}%
\vSc{95.287027}{177.686109}{-70.456216}{0.728055}%
\vSc{95.536958}{177.000000}{-68.377442}{0.738044}%
\vSc{95.818948}{176.313891}{-65.446711}{0.721350}%
\vSc{96.134480}{175.657769}{-61.403284}{0.680471}%
\vSc{96.485745}{175.060309}{-55.779916}{0.620023}%
\vSc{96.877470}{174.547622}{-47.799794}{0.547388}%
\vSc{97.319509}{174.142116}{-36.306959}{0.473902}%
\vSc{97.825135}{173.861513}{-20.160607}{0.416175}%
\vSc{98.388137}{173.718078}{0.000000}{0.393645}%
\vSc{98.609455}{173.718078}{20.160607}{0.416175}%
\vSc{98.876402}{173.861513}{36.306959}{0.473902}%
\vSc{99.183953}{174.142116}{47.799794}{0.547388}%
\vSc{99.508606}{174.547622}{55.779916}{0.620023}%
\vSc{99.831727}{175.060309}{61.403284}{0.680471}%
\vSc{100.141646}{175.657769}{65.446711}{0.721350}%
\vSc{100.431367}{176.313891}{68.377442}{0.738044}%
\vSc{100.696952}{177.000000}{70.456216}{0.728055}%
}}%
{\color{black!60}\vlB{%
\vSc{100.936722}{177.686109}{71.796483}{0.690689}%
\vSc{101.150937}{178.342231}{72.374826}{0.626888}%
\vSc{101.341820}{178.939691}{71.974738}{0.539148}%
\vSc{101.514352}{179.452378}{69.971173}{0.431609}%
\vSc{101.680504}{179.857884}{64.536855}{0.310792}%
\vSc{101.888400}{180.138487}{48.965042}{0.190155}%
\vSc{102.390395}{180.281922}{0.000000}{0.121871}%
\vSc{102.135111}{180.281922}{-48.965042}{0.190155}%
\vSc{102.185675}{180.138487}{-64.536855}{0.310792}%
\vSc{102.300965}{179.857884}{-69.971173}{0.431609}%
\vSc{102.443089}{179.452378}{-71.974738}{0.539148}%
\vSc{102.608852}{178.939691}{-72.374826}{0.626888}%
\vSc{102.800219}{178.342231}{-71.796483}{0.690689}%
\vSc{103.019769}{177.686109}{-70.456216}{0.728055}%
\vSc{103.269700}{177.000000}{-68.377442}{0.738044}%
\vSc{103.551690}{176.313891}{-65.446711}{0.721350}%
\vSc{103.867222}{175.657769}{-61.403284}{0.680471}%
\vSc{104.218487}{175.060309}{-55.779916}{0.620023}%
\vSc{104.610212}{174.547622}{-47.799794}{0.547388}%
\vSc{105.052251}{174.142116}{-36.306959}{0.473902}%
\vSc{105.557877}{173.861513}{-20.160607}{0.416175}%
\vSc{106.120879}{173.718078}{0.000000}{0.393645}%
\vSc{106.342198}{173.718078}{20.160607}{0.416175}%
\vSc{106.609144}{173.861513}{36.306959}{0.473902}%
\vSc{106.916695}{174.142116}{47.799794}{0.547388}%
\vSc{107.241348}{174.547622}{55.779916}{0.620023}%
\vSc{107.564469}{175.060309}{61.403284}{0.680471}%
\vSc{107.874388}{175.657769}{65.446711}{0.721350}%
\vSc{108.164109}{176.313891}{68.377442}{0.738044}%
\vSc{108.429694}{177.000000}{70.456216}{0.728055}%
\vSc{108.669464}{177.686109}{71.796483}{0.690689}%
\vSc{108.883679}{178.342231}{72.374826}{0.626888}%
}}%
{\color{black!60}\vlB{%
\vSc{109.074562}{178.939691}{71.974738}{0.539148}%
\vSc{109.247094}{179.452378}{69.971173}{0.431609}%
\vSc{109.413246}{179.857884}{64.536855}{0.310792}%
\vSc{109.621142}{180.138487}{48.965042}{0.190155}%
\vSc{110.123137}{180.281922}{0.000000}{0.121871}%
\vSc{109.867853}{180.281922}{-48.965042}{0.190155}%
\vSc{109.918417}{180.138487}{-64.536855}{0.310792}%
\vSc{110.033707}{179.857884}{-69.971173}{0.431609}%
\vSc{110.175831}{179.452378}{-71.974738}{0.539148}%
\vSc{110.341594}{178.939691}{-72.374826}{0.626888}%
\vSc{110.532961}{178.342231}{-71.796483}{0.690689}%
\vSc{110.752511}{177.686109}{-70.456216}{0.728055}%
\vSc{111.002442}{177.000000}{-68.377442}{0.738044}%
\vSc{111.284432}{176.313891}{-65.446711}{0.721350}%
\vSc{111.599964}{175.657769}{-61.403284}{0.680471}%
\vSc{111.951229}{175.060309}{-55.779916}{0.620023}%
\vSc{112.342954}{174.547622}{-47.799794}{0.547388}%
\vSc{112.784993}{174.142116}{-36.306959}{0.473902}%
\vSc{113.290619}{173.861513}{-20.160607}{0.416175}%
\vSc{113.853621}{173.718078}{0.000000}{0.393645}%
\vSc{114.074940}{173.718078}{20.160607}{0.416175}%
\vSc{114.341886}{173.861513}{36.306959}{0.473902}%
\vSc{114.649438}{174.142116}{47.799794}{0.547388}%
\vSc{114.974090}{174.547622}{55.779916}{0.620023}%
\vSc{115.297211}{175.060309}{61.403284}{0.680471}%
\vSc{115.607130}{175.657769}{65.446711}{0.721350}%
\vSc{115.896851}{176.313891}{68.377442}{0.738044}%
\vSc{116.162436}{177.000000}{70.456216}{0.728055}%
\vSc{116.402207}{177.686109}{71.796483}{0.690689}%
\vSc{116.616421}{178.342231}{72.374826}{0.626888}%
\vSc{116.807304}{178.939691}{71.974738}{0.539148}%
\vSc{116.979836}{179.452378}{69.971173}{0.431609}%
}}%
{\color{black!60}\vlB{%
\vSc{117.145988}{179.857884}{64.536855}{0.310792}%
\vSc{117.353884}{180.138487}{48.965042}{0.190155}%
\vSc{117.855879}{180.281922}{0.000000}{0.121871}%
\vSc{117.600595}{180.281922}{-48.965042}{0.190155}%
\vSc{117.651160}{180.138487}{-64.536855}{0.310792}%
\vSc{117.766449}{179.857884}{-69.971173}{0.431609}%
\vSc{117.908573}{179.452378}{-71.974738}{0.539148}%
\vSc{118.074336}{178.939691}{-72.374826}{0.626888}%
\vSc{118.265703}{178.342231}{-71.796483}{0.690689}%
\vSc{118.485253}{177.686109}{-70.456216}{0.728055}%
\vSc{118.735184}{177.000000}{-68.377442}{0.738044}%
\vSc{119.017175}{176.313891}{-65.446711}{0.721350}%
\vSc{119.332706}{175.657769}{-61.403284}{0.680471}%
\vSc{119.683971}{175.060309}{-55.779916}{0.620023}%
\vSc{120.075696}{174.547622}{-47.799794}{0.547388}%
\vSc{120.517735}{174.142116}{-36.306959}{0.473902}%
\vSc{121.023361}{173.861513}{-20.160607}{0.416175}%
\vSc{121.586363}{173.718078}{0.000000}{0.393645}%
\vSc{121.807682}{173.718078}{20.160607}{0.416175}%
\vSc{122.074628}{173.861513}{36.306959}{0.473902}%
\vSc{122.382180}{174.142116}{47.799794}{0.547388}%
\vSc{122.706832}{174.547622}{55.779916}{0.620023}%
\vSc{123.029953}{175.060309}{61.403284}{0.680471}%
\vSc{123.339872}{175.657769}{65.446711}{0.721350}%
\vSc{123.629593}{176.313891}{68.377442}{0.738044}%
\vSc{123.895178}{177.000000}{70.456216}{0.728055}%
\vSc{124.134949}{177.686109}{71.796483}{0.690689}%
\vSc{124.349163}{178.342231}{72.374826}{0.626888}%
\vSc{124.540046}{178.939691}{71.974738}{0.539148}%
\vSc{124.712578}{179.452378}{69.971173}{0.431609}%
\vSc{124.878730}{179.857884}{64.536855}{0.310792}%
\vSc{125.086626}{180.138487}{48.965042}{0.190155}%
}}%
{\color{black!60}\vlB{%
\vSc{125.588621}{180.281922}{0.000000}{0.121871}%
\vSc{125.333337}{180.281922}{-48.965042}{0.190155}%
\vSc{125.383902}{180.138487}{-64.536855}{0.310792}%
\vSc{125.499191}{179.857884}{-69.971173}{0.431609}%
\vSc{125.641315}{179.452378}{-71.974738}{0.539148}%
\vSc{125.807078}{178.939691}{-72.374826}{0.626888}%
\vSc{125.998445}{178.342231}{-71.796483}{0.690689}%
\vSc{126.217995}{177.686109}{-70.456216}{0.728055}%
\vSc{126.467926}{177.000000}{-68.377442}{0.738044}%
\vSc{126.749917}{176.313891}{-65.446711}{0.721350}%
\vSc{127.065448}{175.657769}{-61.403284}{0.680471}%
\vSc{127.416713}{175.060309}{-55.779916}{0.620023}%
\vSc{127.808438}{174.547622}{-47.799794}{0.547388}%
\vSc{128.250477}{174.142116}{-36.306959}{0.473902}%
\vSc{128.756103}{173.861513}{-20.160607}{0.416175}%
\vSc{129.319105}{173.718078}{0.000000}{0.393645}%
\vSc{129.540424}{173.718078}{20.160607}{0.416175}%
\vSc{129.807370}{173.861513}{36.306959}{0.473902}%
\vSc{130.114922}{174.142116}{47.799794}{0.547388}%
\vSc{130.439574}{174.547622}{55.779916}{0.620023}%
\vSc{130.762695}{175.060309}{61.403284}{0.680471}%
\vSc{131.072614}{175.657769}{65.446711}{0.721350}%
\vSc{131.362335}{176.313891}{68.377442}{0.738044}%
\vSc{131.627920}{177.000000}{70.456216}{0.728055}%
\vSc{131.867691}{177.686109}{71.796483}{0.690689}%
\vSc{132.081905}{178.342231}{72.374826}{0.626888}%
\vSc{132.272788}{178.939691}{71.974738}{0.539148}%
\vSc{132.445320}{179.452378}{69.971173}{0.431609}%
\vSc{132.611472}{179.857884}{64.536855}{0.310792}%
\vSc{132.819368}{180.138487}{48.965042}{0.190155}%
\vSc{133.321363}{180.281922}{0.000000}{0.121871}%
\vSc{133.066080}{180.281922}{-48.965042}{0.190155}%
}}%
{\color{black!60}\vlB{%
\vSc{133.116644}{180.138487}{-64.536855}{0.310792}%
\vSc{133.231934}{179.857884}{-69.971173}{0.431609}%
\vSc{133.374057}{179.452378}{-71.974738}{0.539148}%
\vSc{133.539820}{178.939691}{-72.374826}{0.626888}%
\vSc{133.731187}{178.342231}{-71.796483}{0.690689}%
\vSc{133.950737}{177.686109}{-70.456216}{0.728055}%
\vSc{134.200668}{177.000000}{-68.377442}{0.738044}%
\vSc{134.482659}{176.313891}{-65.446711}{0.721350}%
\vSc{134.798190}{175.657769}{-61.403284}{0.680471}%
\vSc{135.149456}{175.060309}{-55.779916}{0.620023}%
\vSc{135.541180}{174.547622}{-47.799794}{0.547388}%
\vSc{135.983219}{174.142116}{-36.306959}{0.473902}%
\vSc{136.488845}{173.861513}{-20.160607}{0.416175}%
\vSc{137.051847}{173.718078}{0.000000}{0.393645}%
\vSc{137.273166}{173.718078}{20.160607}{0.416175}%
\vSc{137.540112}{173.861513}{36.306959}{0.473902}%
\vSc{137.847664}{174.142116}{47.799794}{0.547388}%
\vSc{138.172316}{174.547622}{55.779916}{0.620023}%
\vSc{138.495437}{175.060309}{61.403284}{0.680471}%
\vSc{138.805356}{175.657769}{65.446711}{0.721350}%
\vSc{139.095077}{176.313891}{68.377442}{0.738044}%
\vSc{139.360662}{177.000000}{70.456216}{0.728055}%
\vSc{139.600433}{177.686109}{71.796483}{0.690689}%
\vSc{139.814647}{178.342231}{72.374826}{0.626888}%
\vSc{140.005530}{178.939691}{71.974738}{0.539148}%
\vSc{140.178062}{179.452378}{69.971173}{0.431609}%
\vSc{140.344214}{179.857884}{64.536855}{0.310792}%
\vSc{140.552110}{180.138487}{48.965042}{0.190155}%
\vSc{141.054105}{180.281922}{0.000000}{0.121871}%
\vSc{140.798822}{180.281922}{-48.965042}{0.190155}%
\vSc{140.849386}{180.138487}{-64.536855}{0.310792}%
\vSc{140.964676}{179.857884}{-69.971173}{0.431609}%
}}%
{\color{black!60}\vlB{%
\vSc{141.106799}{179.452378}{-71.974738}{0.539148}%
\vSc{141.272562}{178.939691}{-72.374826}{0.626888}%
\vSc{141.463929}{178.342231}{-71.796483}{0.690689}%
\vSc{141.683479}{177.686109}{-70.456216}{0.728055}%
\vSc{141.933410}{177.000000}{-68.377442}{0.738044}%
\vSc{142.215401}{176.313891}{-65.446711}{0.721350}%
\vSc{142.530933}{175.657769}{-61.403284}{0.680471}%
\vSc{142.882198}{175.060309}{-55.779916}{0.620023}%
\vSc{143.273922}{174.547622}{-47.799794}{0.547388}%
\vSc{143.715961}{174.142116}{-36.306959}{0.473902}%
\vSc{144.221587}{173.861513}{-20.160607}{0.416175}%
\vSc{144.784589}{173.718078}{0.000000}{0.393645}%
\vSc{145.005908}{173.718078}{20.160607}{0.416175}%
\vSc{145.272854}{173.861513}{36.306959}{0.473902}%
\vSc{145.580406}{174.142116}{47.799794}{0.547388}%
\vSc{145.905058}{174.547622}{55.779916}{0.620023}%
\vSc{146.228179}{175.060309}{61.403284}{0.680471}%
\vSc{146.538098}{175.657769}{65.446711}{0.721350}%
\vSc{146.827819}{176.313891}{68.377442}{0.738044}%
\vSc{147.564597}{177.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{74.968979}{168.348526}{2.242963}%
\vRa{76.920366}{168.798526}{6.728889}%
\vRa{78.871752}{169.248526}{4.161543}%
\vRa{80.823138}{169.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{73.878109}{168.348526}{0.067217}%
\vRa{73.647754}{168.798526}{0.201650}%
\vRa{73.417399}{169.248526}{0.336083}%
\vRa{73.187044}{169.698526}{0.470516}%
\vRa{72.956689}{170.148526}{0.604949}%
\vRa{72.726334}{170.598526}{0.739382}%
\vRa{72.495979}{171.048526}{0.873815}%
\vRa{72.265624}{171.498526}{1.008249}%
\vRa{72.035269}{171.948526}{1.142682}%
\vRa{71.804914}{172.398526}{1.277115}%
\vRa{71.574559}{172.848526}{1.411548}%
\vRa{71.344204}{173.298526}{1.545981}%
\vRa{71.113849}{173.748526}{1.680414}%
\vRa{70.883494}{174.198526}{1.814847}%
\vRa{70.653139}{174.648526}{1.949281}%
\vRa{70.422784}{175.098526}{2.083714}%
\vRa{70.192429}{175.548526}{1.675568}%
\vRa{69.962074}{175.998526}{1.245392}%
\vRa{69.731719}{176.448526}{0.815216}%
\vRa{69.501364}{176.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{83.491389}{169.048515}{0.657689}%
\vRa{82.460738}{169.498515}{1.973066}%
\vRa{81.675315}{169.948515}{3.043217}%
\vRa{82.177409}{170.398515}{2.825850}%
\vRa{82.679502}{170.848515}{2.608484}%
\vRa{83.181596}{171.298515}{2.391117}%
\vRa{83.683690}{171.748515}{2.173750}%
\vRa{84.185783}{172.198515}{1.956384}%
\vRa{84.687877}{172.648515}{1.739017}%
\vRa{85.189971}{173.098515}{1.521651}%
\vRa{85.692064}{173.548515}{1.304284}%
\vRa{86.194158}{173.998515}{1.086917}%
\vRa{86.696252}{174.448515}{0.869551}%
\vRa{87.198346}{174.898515}{0.652184}%
\vRa{87.700439}{175.348515}{0.434818}%
\vRa{88.202533}{175.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{72.172490}{175.341084}{0.365162}%
\vRa{71.511959}{175.791084}{1.095486}%
\vRa{70.851428}{176.241084}{1.825809}%
\vRa{70.190897}{176.691084}{2.556133}%
\vRa{69.530367}{177.141084}{3.286457}%
\vRa{69.478526}{177.591084}{3.408091}%
\vRa{69.763253}{178.041084}{3.193156}%
\vRa{70.047980}{178.491084}{2.978222}%
\vRa{70.332707}{178.941084}{2.763288}%
\vRa{70.617434}{179.391084}{2.548354}%
\vRa{70.902162}{179.841084}{2.333420}%
\vRa{71.186889}{180.291084}{2.118486}%
\vRa{71.471616}{180.741084}{1.903552}%
\vRa{71.756343}{181.191084}{1.688618}%
\vRa{72.041070}{181.641084}{1.473684}%
\vRa{72.325797}{182.091084}{1.258750}%
\vRa{72.610524}{182.541084}{1.043816}%
\vRa{72.895251}{182.991084}{0.828882}%
\vRa{73.179978}{183.441084}{0.613948}%
\vRa{73.464705}{183.891084}{0.399014}%
\vRa{73.749433}{184.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{88.293481}{176.473689}{0.296163}%
\vRa{87.470799}{176.923689}{0.888490}%
\vRa{86.648117}{177.373689}{1.480817}%
\vRa{85.825436}{177.823689}{2.073143}%
\vRa{85.002754}{178.273689}{2.665470}%
\vRa{84.180073}{178.723689}{3.257796}%
\vRa{83.357391}{179.173689}{3.850123}%
\vRa{82.534709}{179.623689}{4.442450}%
\vRa{81.712028}{180.073689}{5.034776}%
\vRa{81.770994}{180.523689}{4.745455}%
\vRa{81.976198}{180.973689}{4.309896}%
\vRa{82.181403}{181.423689}{3.874336}%
\vRa{82.386608}{181.873689}{3.438777}%
\vRa{82.591812}{182.323689}{3.003217}%
\vRa{82.797017}{182.773689}{2.567657}%
\vRa{83.002221}{183.223689}{2.132098}%
\vRa{83.207426}{183.673689}{1.696538}%
\vRa{83.412631}{184.123689}{1.260979}%
\vRa{83.617835}{184.573689}{0.825419}%
\vRa{83.823040}{185.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{81.222252}{180.362711}{0.475334}%
\vRa{80.476788}{180.812711}{1.426002}%
\vRa{79.731325}{181.262711}{2.376670}%
\vRa{78.985861}{181.712711}{3.327339}%
\vRa{78.240398}{182.162711}{4.278007}%
\vRa{77.494934}{182.612711}{5.228675}%
\vRa{76.749471}{183.062711}{6.179343}%
\vRa{76.004007}{183.512711}{7.130011}%
\vRa{75.258544}{183.962711}{8.080679}%
\vRa{74.513080}{184.412711}{9.031347}%
\vRa{75.942013}{184.862711}{7.807620}%
\vRa{82.379325}{185.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{73.945325}{168.348526}{1.023654}%
\vRa{73.849403}{168.798526}{3.070962}%
\vRa{73.753482}{169.248526}{5.118270}%
\vRa{73.657560}{169.698526}{7.165578}%
\vRa{73.561638}{170.148526}{7.561329}%
\vRa{73.465716}{170.598526}{6.876365}%
\vRa{73.369794}{171.048526}{6.191401}%
\vRa{73.273872}{171.498526}{5.506438}%
\vRa{73.177950}{171.948526}{4.821474}%
\vRa{73.082029}{172.398526}{4.136510}%
\vRa{72.986107}{172.848526}{3.451546}%
\vRa{72.890185}{173.298526}{2.766582}%
\vRa{72.794263}{173.748526}{2.081618}%
\vRa{72.698341}{174.198526}{1.396654}%
\vRa{72.602419}{174.648526}{0.711690}%
\vRa{72.506498}{175.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{81.594984}{170.101518}{0.251047}%
\vRa{81.594984}{170.551518}{0.753141}%
\vRa{81.594984}{171.001518}{1.255234}%
\vRa{81.594984}{171.451518}{1.757328}%
\vRa{81.594984}{171.901518}{2.259422}%
\vRa{81.594984}{172.351518}{2.761515}%
\vRa{81.594984}{172.801518}{3.263609}%
\vRa{81.594984}{173.251518}{3.765703}%
\vRa{81.594984}{173.701518}{4.267796}%
\vRa{81.594984}{174.151518}{4.769890}%
\vRa{81.594984}{174.601518}{5.271984}%
\vRa{81.594984}{175.051518}{5.774078}%
\vRa{81.594984}{175.501518}{6.276171}%
\vRa{81.594984}{175.951518}{6.778265}%
\vRa{81.594984}{176.401518}{6.830438}%
\vRa{81.594984}{176.851518}{6.007757}%
\vRa{81.594984}{177.301518}{5.185075}%
\vRa{81.594984}{177.751518}{4.362394}%
\vRa{81.594984}{178.201518}{3.539712}%
\vRa{81.594984}{178.651518}{2.717030}%
\vRa{81.594984}{179.101518}{1.894349}%
\vRa{81.594984}{179.551518}{1.071667}%
\vRa{81.594984}{180.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{72.537651}{175.341084}{0.372492}%
\vRa{72.607444}{175.791084}{1.117475}%
\vRa{72.677238}{176.241084}{1.862458}%
\vRa{72.747031}{176.691084}{2.607442}%
\vRa{72.816824}{177.141084}{3.352425}%
\vRa{72.886617}{177.591084}{4.097409}%
\vRa{72.956410}{178.041084}{4.842392}%
\vRa{73.026203}{178.491084}{5.587375}%
\vRa{73.095996}{178.941084}{6.332359}%
\vRa{73.165789}{179.391084}{7.077342}%
\vRa{73.235582}{179.841084}{7.822325}%
\vRa{73.305375}{180.291084}{8.035533}%
\vRa{73.375168}{180.741084}{7.220276}%
\vRa{73.444961}{181.191084}{6.405020}%
\vRa{73.514754}{181.641084}{5.589763}%
\vRa{73.584547}{182.091084}{4.774507}%
\vRa{73.654340}{182.541084}{3.959250}%
\vRa{73.724133}{182.991084}{3.143994}%
\vRa{73.793926}{183.441084}{2.328737}%
\vRa{73.863719}{183.891084}{1.513480}%
\vRa{73.933512}{184.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{81.204541}{170.101518}{0.390443}%
\vRa{80.423655}{170.551518}{1.171329}%
\vRa{79.642769}{171.001518}{1.952215}%
\vRa{78.861883}{171.451518}{2.733100}%
\vRa{78.080998}{171.901518}{3.513986}%
\vRa{77.300112}{172.351518}{4.294872}%
\vRa{76.519226}{172.801518}{5.075758}%
\vRa{75.738340}{173.251518}{5.856644}%
\vRa{74.957454}{173.701518}{6.637529}%
\vRa{74.176569}{174.151518}{7.418415}%
\vRa{73.395683}{174.601518}{8.199301}%
\vRa{72.614797}{175.051518}{8.980187}%
\vRa{73.200627}{175.501518}{8.394357}%
\vRa{74.015403}{175.951518}{7.579581}%
\vRa{74.830179}{176.401518}{6.764804}%
\vRa{75.644956}{176.851518}{5.950028}%
\vRa{76.459732}{177.301518}{5.135251}%
\vRa{77.274509}{177.751518}{4.320475}%
\vRa{78.089285}{178.201518}{3.505699}%
\vRa{78.904061}{178.651518}{2.690922}%
\vRa{79.718838}{179.101518}{1.876146}%
\vRa{80.533614}{179.551518}{1.061369}%
\vRa{81.348391}{180.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{83.732072}{169.048515}{57.677363}{8.786662}%
\vSd{81.378073}{170.101518}{41.868190}{9.547479}%
\vSd{72.184896}{168.348526}{102.033056}{7.149654}%
\vSd{81.299278}{180.362711}{65.486526}{5.812697}%
\vSd{73.970622}{168.348526}{3.998754}{10.037864}%
\vSd{69.020537}{184.951485}{-122.322637}{8.786662}%
\vSd{73.920256}{170.101518}{-167.014302}{7.801204}%
\vSd{73.970622}{184.951485}{3.998754}{10.037864}%
\vSd{72.181595}{184.951485}{-98.816083}{9.725302}%
\vSd{72.345630}{180.362711}{-151.088184}{10.386788}%
\vSd{69.112195}{177.526311}{-34.265443}{3.881206}%
\vSd{69.005880}{168.348526}{117.107905}{10.310380}%
\vSd{81.464938}{170.101518}{-23.586923}{2.631589}%
\vSd{83.717415}{185.651474}{-62.892095}{10.310380}%
\vSd{81.269984}{170.101518}{90.000000}{10.261193}%
\vSd{72.340483}{170.101518}{150.046501}{10.493888}%
\vSd{73.825329}{180.362711}{148.882666}{8.879339}%
\vSd{81.439019}{180.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{68.939119}{177.526311}{-62.892095}{10.310380}%
\vSk{73.965392}{168.348526}{3.998754}{10.037864}%
\vSk{83.668694}{169.048515}{57.677363}{8.786662}%
\vSk{83.650654}{176.473689}{117.107905}{10.310380}%
\vSk{73.965392}{185.651474}{-176.001246}{10.037864}%
\vSk{68.957158}{184.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(79.00000,154.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 1}}}%
{\color{vltTeal}\vlB{%
\vSj{67.000000}{200.000000}{0.000000}{10.250000}%
\vRa{75.500000}{198.530000}{0.535714}%
\vRa{75.500000}{198.980000}{1.607143}%
\vRa{75.500000}{199.430000}{2.678571}%
\vRa{75.500000}{199.880000}{3.250000}%
\vRa{75.500000}{200.330000}{2.178571}%
\vRa{75.500000}{200.780000}{1.107143}%
\vRa{75.500000}{201.230000}{0.035714}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{157.968979}{168.348526}{2.242963}%
\vRa{159.920366}{168.798526}{6.728889}%
\vRa{161.871752}{169.248526}{4.161543}%
\vRa{163.823138}{169.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{156.878109}{168.348526}{0.067217}%
\vRa{156.647754}{168.798526}{0.201650}%
\vRa{156.417399}{169.248526}{0.336083}%
\vRa{156.187044}{169.698526}{0.470516}%
\vRa{155.956689}{170.148526}{0.604949}%
\vRa{155.726334}{170.598526}{0.739382}%
\vRa{155.495979}{171.048526}{0.873815}%
\vRa{155.265624}{171.498526}{1.008249}%
\vRa{155.035269}{171.948526}{1.142682}%
\vRa{154.804914}{172.398526}{1.277115}%
\vRa{154.574559}{172.848526}{1.411548}%
\vRa{154.344204}{173.298526}{1.545981}%
\vRa{154.113849}{173.748526}{1.680414}%
\vRa{153.883494}{174.198526}{1.814847}%
\vRa{153.653139}{174.648526}{1.949281}%
\vRa{153.422784}{175.098526}{2.083714}%
\vRa{153.192429}{175.548526}{1.675568}%
\vRa{152.962074}{175.998526}{1.245392}%
\vRa{152.731719}{176.448526}{0.815216}%
\vRa{152.501364}{176.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{166.491389}{169.048515}{0.657689}%
\vRa{165.460738}{169.498515}{1.973066}%
\vRa{164.675315}{169.948515}{3.043217}%
\vRa{165.177409}{170.398515}{2.825850}%
\vRa{165.679502}{170.848515}{2.608484}%
\vRa{166.181596}{171.298515}{2.391117}%
\vRa{166.683690}{171.748515}{2.173750}%
\vRa{167.185783}{172.198515}{1.956384}%
\vRa{167.687877}{172.648515}{1.739017}%
\vRa{168.189971}{173.098515}{1.521651}%
\vRa{168.692064}{173.548515}{1.304284}%
\vRa{169.194158}{173.998515}{1.086917}%
\vRa{169.696252}{174.448515}{0.869551}%
\vRa{170.198346}{174.898515}{0.652184}%
\vRa{170.700439}{175.348515}{0.434818}%
\vRa{171.202533}{175.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{155.172490}{175.341084}{0.365162}%
\vRa{154.511959}{175.791084}{1.095486}%
\vRa{153.851428}{176.241084}{1.825809}%
\vRa{153.190897}{176.691084}{2.556133}%
\vRa{152.530367}{177.141084}{3.286457}%
\vRa{152.478526}{177.591084}{3.408091}%
\vRa{152.763253}{178.041084}{3.193156}%
\vRa{153.047980}{178.491084}{2.978222}%
\vRa{153.332707}{178.941084}{2.763288}%
\vRa{153.617434}{179.391084}{2.548354}%
\vRa{153.902162}{179.841084}{2.333420}%
\vRa{154.186889}{180.291084}{2.118486}%
\vRa{154.471616}{180.741084}{1.903552}%
\vRa{154.756343}{181.191084}{1.688618}%
\vRa{155.041070}{181.641084}{1.473684}%
\vRa{155.325797}{182.091084}{1.258750}%
\vRa{155.610524}{182.541084}{1.043816}%
\vRa{155.895251}{182.991084}{0.828882}%
\vRa{156.179978}{183.441084}{0.613948}%
\vRa{156.464705}{183.891084}{0.399014}%
\vRa{156.749433}{184.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{171.293481}{176.473689}{0.296163}%
\vRa{170.470799}{176.923689}{0.888490}%
\vRa{169.648117}{177.373689}{1.480817}%
\vRa{168.825436}{177.823689}{2.073143}%
\vRa{168.002754}{178.273689}{2.665470}%
\vRa{167.180073}{178.723689}{3.257796}%
\vRa{166.357391}{179.173689}{3.850123}%
\vRa{165.534709}{179.623689}{4.442450}%
\vRa{164.712028}{180.073689}{5.034776}%
\vRa{164.770994}{180.523689}{4.745455}%
\vRa{164.976198}{180.973689}{4.309896}%
\vRa{165.181403}{181.423689}{3.874336}%
\vRa{165.386608}{181.873689}{3.438777}%
\vRa{165.591812}{182.323689}{3.003217}%
\vRa{165.797017}{182.773689}{2.567657}%
\vRa{166.002221}{183.223689}{2.132098}%
\vRa{166.207426}{183.673689}{1.696538}%
\vRa{166.412631}{184.123689}{1.260979}%
\vRa{166.617835}{184.573689}{0.825419}%
\vRa{166.823040}{185.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{164.222252}{180.362711}{0.475334}%
\vRa{163.476788}{180.812711}{1.426002}%
\vRa{162.731325}{181.262711}{2.376670}%
\vRa{161.985861}{181.712711}{3.327339}%
\vRa{161.240398}{182.162711}{4.278007}%
\vRa{160.494934}{182.612711}{5.228675}%
\vRa{159.749471}{183.062711}{6.179343}%
\vRa{159.004007}{183.512711}{7.130011}%
\vRa{158.258544}{183.962711}{8.080679}%
\vRa{157.513080}{184.412711}{9.031347}%
\vRa{158.942013}{184.862711}{7.807620}%
\vRa{165.379325}{185.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{156.945325}{168.348526}{1.023654}%
\vRa{156.849403}{168.798526}{3.070962}%
\vRa{156.753482}{169.248526}{5.118270}%
\vRa{156.657560}{169.698526}{7.165578}%
\vRa{156.561638}{170.148526}{7.561329}%
\vRa{156.465716}{170.598526}{6.876365}%
\vRa{156.369794}{171.048526}{6.191401}%
\vRa{156.273872}{171.498526}{5.506438}%
\vRa{156.177950}{171.948526}{4.821474}%
\vRa{156.082029}{172.398526}{4.136510}%
\vRa{155.986107}{172.848526}{3.451546}%
\vRa{155.890185}{173.298526}{2.766582}%
\vRa{155.794263}{173.748526}{2.081618}%
\vRa{155.698341}{174.198526}{1.396654}%
\vRa{155.602419}{174.648526}{0.711690}%
\vRa{155.506498}{175.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{164.594984}{170.101518}{0.251047}%
\vRa{164.594984}{170.551518}{0.753141}%
\vRa{164.594984}{171.001518}{1.255234}%
\vRa{164.594984}{171.451518}{1.757328}%
\vRa{164.594984}{171.901518}{2.259422}%
\vRa{164.594984}{172.351518}{2.761515}%
\vRa{164.594984}{172.801518}{3.263609}%
\vRa{164.594984}{173.251518}{3.765703}%
\vRa{164.594984}{173.701518}{4.267796}%
\vRa{164.594984}{174.151518}{4.769890}%
\vRa{164.594984}{174.601518}{5.271984}%
\vRa{164.594984}{175.051518}{5.774078}%
\vRa{164.594984}{175.501518}{6.276171}%
\vRa{164.594984}{175.951518}{6.778265}%
\vRa{164.594984}{176.401518}{6.830438}%
\vRa{164.594984}{176.851518}{6.007757}%
\vRa{164.594984}{177.301518}{5.185075}%
\vRa{164.594984}{177.751518}{4.362394}%
\vRa{164.594984}{178.201518}{3.539712}%
\vRa{164.594984}{178.651518}{2.717030}%
\vRa{164.594984}{179.101518}{1.894349}%
\vRa{164.594984}{179.551518}{1.071667}%
\vRa{164.594984}{180.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{155.537651}{175.341084}{0.372492}%
\vRa{155.607444}{175.791084}{1.117475}%
\vRa{155.677238}{176.241084}{1.862458}%
\vRa{155.747031}{176.691084}{2.607442}%
\vRa{155.816824}{177.141084}{3.352425}%
\vRa{155.886617}{177.591084}{4.097409}%
\vRa{155.956410}{178.041084}{4.842392}%
\vRa{156.026203}{178.491084}{5.587375}%
\vRa{156.095996}{178.941084}{6.332359}%
\vRa{156.165789}{179.391084}{7.077342}%
\vRa{156.235582}{179.841084}{7.822325}%
\vRa{156.305375}{180.291084}{8.035533}%
\vRa{156.375168}{180.741084}{7.220276}%
\vRa{156.444961}{181.191084}{6.405020}%
\vRa{156.514754}{181.641084}{5.589763}%
\vRa{156.584547}{182.091084}{4.774507}%
\vRa{156.654340}{182.541084}{3.959250}%
\vRa{156.724133}{182.991084}{3.143994}%
\vRa{156.793926}{183.441084}{2.328737}%
\vRa{156.863719}{183.891084}{1.513480}%
\vRa{156.933512}{184.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{164.204541}{170.101518}{0.390443}%
\vRa{163.423655}{170.551518}{1.171329}%
\vRa{162.642769}{171.001518}{1.952215}%
\vRa{161.861883}{171.451518}{2.733100}%
\vRa{161.080998}{171.901518}{3.513986}%
\vRa{160.300112}{172.351518}{4.294872}%
\vRa{159.519226}{172.801518}{5.075758}%
\vRa{158.738340}{173.251518}{5.856644}%
\vRa{157.957454}{173.701518}{6.637529}%
\vRa{157.176569}{174.151518}{7.418415}%
\vRa{156.395683}{174.601518}{8.199301}%
\vRa{155.614797}{175.051518}{8.980187}%
\vRa{156.200627}{175.501518}{8.394357}%
\vRa{157.015403}{175.951518}{7.579581}%
\vRa{157.830179}{176.401518}{6.764804}%
\vRa{158.644956}{176.851518}{5.950028}%
\vRa{159.459732}{177.301518}{5.135251}%
\vRa{160.274509}{177.751518}{4.320475}%
\vRa{161.089285}{178.201518}{3.505699}%
\vRa{161.904061}{178.651518}{2.690922}%
\vRa{162.718838}{179.101518}{1.876146}%
\vRa{163.533614}{179.551518}{1.061369}%
\vRa{164.348391}{180.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{166.732072}{169.048515}{57.677363}{8.786662}%
\vSd{164.378073}{170.101518}{41.868190}{9.547479}%
\vSd{155.184896}{168.348526}{102.033056}{7.149654}%
\vSd{164.299278}{180.362711}{65.486526}{5.812697}%
\vSd{156.970622}{168.348526}{3.998754}{10.037864}%
\vSd{152.020537}{184.951485}{-122.322637}{8.786662}%
\vSd{156.920256}{170.101518}{-167.014302}{7.801204}%
\vSd{156.970622}{184.951485}{3.998754}{10.037864}%
\vSd{155.181595}{184.951485}{-98.816083}{9.725302}%
\vSd{155.345630}{180.362711}{-151.088184}{10.386788}%
\vSd{152.112195}{177.526311}{-34.265443}{3.881206}%
\vSd{152.005880}{168.348526}{117.107905}{10.310380}%
\vSd{164.464938}{170.101518}{-23.586923}{2.631589}%
\vSd{166.717415}{185.651474}{-62.892095}{10.310380}%
\vSd{164.269984}{170.101518}{90.000000}{10.261193}%
\vSd{155.340483}{170.101518}{150.046501}{10.493888}%
\vSd{156.825329}{180.362711}{148.882666}{8.879339}%
\vSd{164.439019}{180.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{151.939119}{177.526311}{-62.892095}{10.310380}%
\vSk{156.965392}{168.348526}{3.998754}{10.037864}%
\vSk{166.668694}{169.048515}{57.677363}{8.786662}%
\vSk{166.650654}{176.473689}{117.107905}{10.310380}%
\vSk{156.965392}{185.651474}{-176.001246}{10.037864}%
\vSk{151.957158}{184.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(162.00000,154.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 2}}}%
{\color{vltRed}\vlB{%
\vSj{163.750000}{200.000000}{180.000000}{10.250000}%
\vRa{164.964286}{198.530000}{0.535714}%
\vRa{163.892857}{198.980000}{1.607143}%
\vRa{162.821429}{199.430000}{2.678571}%
\vRa{162.250000}{199.880000}{3.250000}%
\vRa{163.321429}{200.330000}{2.178571}%
\vRa{164.392857}{200.780000}{1.107143}%
\vRa{165.464286}{201.230000}{0.035714}%
}}%
{\color{black}\put(119.00000,145.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont opposed}}}%
{\color{black}\vlB{%
\vSn{286.575000}{139.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(287.00000,125.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{325.325000}{139.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(325.75000,125.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\pi/4$}}}%
{\color{black}\vlB{%
\vSn{364.075000}{139.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(364.50000,125.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\pi/2$}}}%
{\color{black}\vlB{%
\vSn{402.825000}{139.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(403.25000,125.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $3\pi/4$}}}%
{\color{black}\vlB{%
\vSn{441.575000}{139.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(442.00000,125.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\pi$}}}%
{\color{black}\vlB{%
\vSn{284.000000}{139.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(280.00000,139.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{284.000000}{185.060606}{0.000000}{3.000000}%
}}%
{\color{black}\put(280.00000,185.06061){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{284.000000}{231.121212}{0.000000}{3.000000}%
}}%
{\color{black}\put(280.00000,231.12121){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{284.000000}{277.181818}{0.000000}{3.000000}%
}}%
{\color{black}\put(280.00000,277.18182){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSe{287.000000}{139.000000}{0.000000}{155.000000}%
\vSe{286.450000}{139.000000}{90.000000}{152.000000}%
}}%
{\color{black}\put(364.50000,105.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\theta$}}}%
{\color{black}\put(287.00000,308.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $Q(\theta)/\omega_\star^2$}}}%
{\color{vltTeal!5}\vlB{%
\vRa{287.000000}{185.060606}{155.000000}%
\vRa{287.000000}{185.510606}{155.000000}%
\vRa{287.000000}{185.960606}{155.000000}%
\vRa{287.000000}{186.410606}{155.000000}%
\vRa{287.000000}{186.860606}{155.000000}%
\vRa{287.000000}{187.310606}{155.000000}%
\vRa{287.000000}{187.760606}{155.000000}%
\vRa{287.000000}{188.210606}{155.000000}%
\vRa{287.000000}{188.660606}{155.000000}%
\vRa{287.000000}{189.110606}{155.000000}%
\vRa{287.000000}{189.560606}{155.000000}%
\vRa{287.000000}{190.010606}{155.000000}%
\vRa{287.000000}{190.460606}{155.000000}%
\vRa{287.000000}{190.910606}{155.000000}%
\vRa{287.000000}{191.360606}{155.000000}%
\vRa{287.000000}{191.810606}{155.000000}%
\vRa{287.000000}{192.260606}{155.000000}%
\vRa{287.000000}{192.710606}{155.000000}%
\vRa{287.000000}{193.160606}{155.000000}%
\vRa{287.000000}{193.610606}{155.000000}%
\vRa{287.000000}{194.060606}{155.000000}%
\vRa{287.000000}{194.510606}{155.000000}%
\vRa{287.000000}{194.960606}{155.000000}%
\vRa{287.000000}{195.410606}{155.000000}%
\vRa{287.000000}{195.860606}{155.000000}%
\vRa{287.000000}{196.310606}{155.000000}%
\vRa{287.000000}{196.760606}{155.000000}%
\vRa{287.000000}{197.210606}{155.000000}%
\vRa{287.000000}{197.660606}{155.000000}%
\vRa{287.000000}{198.110606}{155.000000}%
\vRa{287.000000}{198.560606}{155.000000}%
\vRa{287.000000}{199.010606}{155.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{287.000000}{199.460606}{155.000000}%
\vRa{287.000000}{199.910606}{155.000000}%
\vRa{287.000000}{200.360606}{155.000000}%
\vRa{287.000000}{200.810606}{155.000000}%
\vRa{287.000000}{201.260606}{155.000000}%
\vRa{287.000000}{201.710606}{155.000000}%
\vRa{287.000000}{202.160606}{155.000000}%
\vRa{287.000000}{202.610606}{155.000000}%
\vRa{287.000000}{203.060606}{155.000000}%
\vRa{287.000000}{203.510606}{155.000000}%
\vRa{287.000000}{203.960606}{155.000000}%
\vRa{287.000000}{204.410606}{155.000000}%
\vRa{287.000000}{204.860606}{155.000000}%
\vRa{287.000000}{205.310606}{155.000000}%
\vRa{287.000000}{205.760606}{155.000000}%
\vRa{287.000000}{206.210606}{155.000000}%
\vRa{287.000000}{206.660606}{155.000000}%
\vRa{287.000000}{207.110606}{155.000000}%
\vRa{287.000000}{207.560606}{155.000000}%
\vRa{287.000000}{208.010606}{155.000000}%
\vRa{287.000000}{208.460606}{155.000000}%
\vRa{287.000000}{208.910606}{155.000000}%
\vRa{287.000000}{209.360606}{155.000000}%
\vRa{287.000000}{209.810606}{155.000000}%
\vRa{287.000000}{210.260606}{155.000000}%
\vRa{287.000000}{210.710606}{155.000000}%
\vRa{287.000000}{211.160606}{155.000000}%
\vRa{287.000000}{211.610606}{155.000000}%
\vRa{287.000000}{212.060606}{155.000000}%
\vRa{287.000000}{212.510606}{155.000000}%
\vRa{287.000000}{212.960606}{155.000000}%
\vRa{287.000000}{213.410606}{155.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{287.000000}{213.860606}{155.000000}%
\vRa{287.000000}{214.310606}{155.000000}%
\vRa{287.000000}{214.760606}{155.000000}%
\vRa{287.000000}{215.210606}{155.000000}%
\vRa{287.000000}{215.660606}{155.000000}%
\vRa{287.000000}{216.110606}{155.000000}%
\vRa{287.000000}{216.560606}{155.000000}%
\vRa{287.000000}{217.010606}{155.000000}%
\vRa{287.000000}{217.460606}{155.000000}%
\vRa{287.000000}{217.910606}{155.000000}%
\vRa{287.000000}{218.360606}{155.000000}%
\vRa{287.000000}{218.810606}{155.000000}%
\vRa{287.000000}{219.260606}{155.000000}%
\vRa{287.000000}{219.710606}{155.000000}%
\vRa{287.000000}{220.160606}{155.000000}%
\vRa{287.000000}{220.610606}{155.000000}%
\vRa{287.000000}{221.060606}{155.000000}%
\vRa{287.000000}{221.510606}{155.000000}%
\vRa{287.000000}{221.960606}{155.000000}%
\vRa{287.000000}{222.410606}{155.000000}%
\vRa{287.000000}{222.860606}{155.000000}%
\vRa{287.000000}{223.310606}{155.000000}%
\vRa{287.000000}{223.760606}{155.000000}%
\vRa{287.000000}{224.210606}{155.000000}%
\vRa{287.000000}{224.660606}{155.000000}%
\vRa{287.000000}{225.110606}{155.000000}%
\vRa{287.000000}{225.560606}{155.000000}%
\vRa{287.000000}{226.010606}{155.000000}%
\vRa{287.000000}{226.460606}{155.000000}%
\vRa{287.000000}{226.910606}{155.000000}%
\vRa{287.000000}{227.360606}{155.000000}%
\vRa{287.000000}{227.810606}{155.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{287.000000}{228.260606}{155.000000}%
\vRa{287.000000}{228.710606}{155.000000}%
\vRa{287.000000}{229.160606}{155.000000}%
\vRa{287.000000}{229.610606}{155.000000}%
\vRa{287.000000}{230.060606}{155.000000}%
\vRa{287.000000}{230.510606}{155.000000}%
\vRa{287.000000}{230.960606}{155.000000}%
\vRa{287.000000}{231.410606}{155.000000}%
\vRa{287.000000}{231.860606}{155.000000}%
\vRa{287.000000}{232.310606}{155.000000}%
\vRa{287.000000}{232.760606}{155.000000}%
\vRa{287.000000}{233.210606}{155.000000}%
\vRa{287.000000}{233.660606}{155.000000}%
\vRa{287.000000}{234.110606}{155.000000}%
\vRa{287.000000}{234.560606}{155.000000}%
\vRa{287.000000}{235.010606}{155.000000}%
\vRa{287.000000}{235.460606}{155.000000}%
\vRa{287.000000}{235.910606}{155.000000}%
\vRa{287.000000}{236.360606}{155.000000}%
\vRa{287.000000}{236.810606}{155.000000}%
\vRa{287.000000}{237.260606}{155.000000}%
\vRa{287.000000}{237.710606}{155.000000}%
\vRa{287.000000}{238.160606}{155.000000}%
\vRa{287.000000}{238.610606}{155.000000}%
\vRa{287.000000}{239.060606}{155.000000}%
\vRa{287.000000}{239.510606}{155.000000}%
\vRa{287.000000}{239.960606}{155.000000}%
\vRa{287.000000}{240.410606}{155.000000}%
\vRa{287.000000}{240.860606}{155.000000}%
\vRa{287.000000}{241.310606}{155.000000}%
\vRa{287.000000}{241.760606}{155.000000}%
\vRa{287.000000}{242.210606}{155.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{287.000000}{242.660606}{155.000000}%
\vRa{287.000000}{243.110606}{155.000000}%
\vRa{287.000000}{243.560606}{155.000000}%
\vRa{287.000000}{244.010606}{155.000000}%
\vRa{287.000000}{244.460606}{155.000000}%
\vRa{287.000000}{244.910606}{155.000000}%
\vRa{287.000000}{245.360606}{155.000000}%
\vRa{287.000000}{245.810606}{155.000000}%
\vRa{287.000000}{246.260606}{155.000000}%
\vRa{287.000000}{246.710606}{155.000000}%
\vRa{287.000000}{247.160606}{155.000000}%
\vRa{287.000000}{247.610606}{155.000000}%
\vRa{287.000000}{248.060606}{155.000000}%
\vRa{287.000000}{248.510606}{155.000000}%
\vRa{287.000000}{248.960606}{155.000000}%
\vRa{287.000000}{249.410606}{155.000000}%
\vRa{287.000000}{249.860606}{155.000000}%
\vRa{287.000000}{250.310606}{155.000000}%
\vRa{287.000000}{250.760606}{155.000000}%
\vRa{287.000000}{251.210606}{155.000000}%
\vRa{287.000000}{251.660606}{155.000000}%
\vRa{287.000000}{252.110606}{155.000000}%
\vRa{287.000000}{252.560606}{155.000000}%
\vRa{287.000000}{253.010606}{155.000000}%
\vRa{287.000000}{253.460606}{155.000000}%
\vRa{287.000000}{253.910606}{155.000000}%
\vRa{287.000000}{254.360606}{155.000000}%
\vRa{287.000000}{254.810606}{155.000000}%
\vRa{287.000000}{255.260606}{155.000000}%
\vRa{287.000000}{255.710606}{155.000000}%
\vRa{287.000000}{256.160606}{155.000000}%
\vRa{287.000000}{256.610606}{155.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{287.000000}{257.060606}{155.000000}%
\vRa{287.000000}{257.510606}{155.000000}%
\vRa{287.000000}{257.960606}{155.000000}%
\vRa{287.000000}{258.410606}{155.000000}%
\vRa{287.000000}{258.860606}{155.000000}%
\vRa{287.000000}{259.310606}{155.000000}%
\vRa{287.000000}{259.760606}{155.000000}%
\vRa{287.000000}{260.210606}{155.000000}%
\vRa{287.000000}{260.660606}{155.000000}%
\vRa{287.000000}{261.110606}{155.000000}%
\vRa{287.000000}{261.560606}{155.000000}%
\vRa{287.000000}{262.010606}{155.000000}%
\vRa{287.000000}{262.460606}{155.000000}%
\vRa{287.000000}{262.910606}{155.000000}%
\vRa{287.000000}{263.360606}{155.000000}%
\vRa{287.000000}{263.810606}{155.000000}%
\vRa{287.000000}{264.260606}{155.000000}%
\vRa{287.000000}{264.710606}{155.000000}%
\vRa{287.000000}{265.160606}{155.000000}%
\vRa{287.000000}{265.610606}{155.000000}%
\vRa{287.000000}{266.060606}{155.000000}%
\vRa{287.000000}{266.510606}{155.000000}%
\vRa{287.000000}{266.960606}{155.000000}%
\vRa{287.000000}{267.410606}{155.000000}%
\vRa{287.000000}{267.860606}{155.000000}%
\vRa{287.000000}{268.310606}{155.000000}%
\vRa{287.000000}{268.760606}{155.000000}%
\vRa{287.000000}{269.210606}{155.000000}%
\vRa{287.000000}{269.660606}{155.000000}%
\vRa{287.000000}{270.110606}{155.000000}%
\vRa{287.000000}{270.560606}{155.000000}%
\vRa{287.000000}{271.010606}{155.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{287.000000}{271.460606}{155.000000}%
\vRa{287.000000}{271.910606}{155.000000}%
\vRa{287.000000}{272.360606}{155.000000}%
\vRa{287.000000}{272.810606}{155.000000}%
\vRa{287.000000}{273.260606}{155.000000}%
\vRa{287.000000}{273.710606}{155.000000}%
\vRa{287.000000}{274.160606}{155.000000}%
\vRa{287.000000}{274.610606}{155.000000}%
\vRa{287.000000}{275.060606}{155.000000}%
\vRa{287.000000}{275.510606}{155.000000}%
\vRa{287.000000}{275.960606}{155.000000}%
\vRa{287.000000}{276.410606}{155.000000}%
\vRa{287.000000}{276.860606}{155.000000}%
}}%
{\color{vltTeal}\vlB{%
\vSv{286.206636}{231.121212}{-61.825764}{1.094275}%
\vSv{286.723380}{230.156592}{-61.815300}{1.093902}%
\vSv{287.240202}{229.192394}{-61.794356}{1.093156}%
\vSv{287.757102}{228.229043}{-61.762898}{1.092038}%
\vSv{288.274082}{227.266960}{-61.720874}{1.090549}%
\vSv{288.791141}{226.306568}{-61.668218}{1.088690}%
\vSv{289.308280}{225.348287}{-61.604844}{1.086462}%
\vSv{289.825502}{224.392539}{-61.530649}{1.083866}%
\vSv{290.342807}{223.439743}{-61.445513}{1.080906}%
\vSv{290.860197}{222.490315}{-61.349296}{1.077582}%
\vSv{291.377674}{221.544674}{-61.241840}{1.073897}%
\vSv{291.895241}{220.603233}{-61.122968}{1.069855}%
\vSv{292.412900}{219.666405}{-60.992483}{1.065458}%
\vSv{292.930653}{218.734602}{-60.850166}{1.060710}%
\vSv{293.448503}{217.808232}{-60.695780}{1.055614}%
\vSv{293.966455}{216.887702}{-60.529063}{1.050174}%
\vSv{294.484512}{215.973415}{-60.349730}{1.044394}%
\vSv{295.002677}{215.065772}{-60.157475}{1.038280}%
\vSv{295.520955}{214.165172}{-59.951964}{1.031835}%
\vSv{296.039351}{213.272009}{-59.732839}{1.025066}%
\vSv{296.557869}{212.386676}{-59.499714}{1.017977}%
\vSv{297.076517}{211.509560}{-59.252175}{1.010574}%
\vSv{297.595299}{210.641046}{-58.989778}{1.002864}%
\vSv{298.114222}{209.781516}{-58.712048}{0.994854}%
\vSv{298.633294}{208.931346}{-58.418476}{0.986549}%
\vSv{299.152521}{208.090909}{-58.108522}{0.977957}%
\vSv{299.671913}{207.260574}{-57.781606}{0.969087}%
\vSv{300.191479}{206.440705}{-57.437112}{0.959946}%
\vSv{300.711227}{205.631662}{-57.074383}{0.950542}%
\vSv{301.231169}{204.833799}{-56.692722}{0.940884}%
\vSv{301.751316}{204.047467}{-56.291385}{0.930982}%
\vSv{302.271680}{203.273010}{-55.869584}{0.920846}%
}}%
{\color{vltTeal}\vlB{%
\vSv{302.792274}{202.510769}{-55.426482}{0.910485}%
\vSv{303.313113}{201.761077}{-54.961191}{0.899911}%
\vSv{303.834211}{201.024263}{-54.472768}{0.889134}%
\vSv{304.355586}{200.300651}{-53.960218}{0.878167}%
\vSv{304.877254}{199.590558}{-53.422485}{0.867022}%
\vSv{305.399235}{198.894295}{-52.858454}{0.855711}%
\vSv{305.921550}{198.212167}{-52.266947}{0.844250}%
\vSv{306.444220}{197.544475}{-51.646724}{0.832650}%
\vSv{306.967270}{196.891511}{-50.996477}{0.820929}%
\vSv{307.490725}{196.253561}{-50.314831}{0.809101}%
\vSv{308.014612}{195.630905}{-49.600344}{0.797183}%
\vSv{308.538961}{195.023817}{-48.851505}{0.785192}%
\vSv{309.063802}{194.432561}{-48.066737}{0.773147}%
\vSv{309.589170}{193.857399}{-47.244395}{0.761066}%
\vSv{310.115099}{193.298582}{-46.382773}{0.748969}%
\vSv{310.641627}{192.756355}{-45.480108}{0.736877}%
\vSv{311.168794}{192.230956}{-44.534581}{0.724813}%
\vSv{311.696643}{191.722616}{-43.544335}{0.712800}%
\vSv{312.225216}{191.231557}{-42.507476}{0.700860}%
\vSv{312.754559}{190.757995}{-41.422096}{0.689021}%
\vSv{313.284720}{190.302138}{-40.286283}{0.677309}%
\vSv{313.815748}{189.864186}{-39.098148}{0.665750}%
\vSv{314.347691}{189.444330}{-37.855851}{0.654375}%
\vSv{314.880599}{189.042755}{-36.557628}{0.643214}%
\vSv{315.414521}{188.659637}{-35.201831}{0.632297}%
\vSv{315.949504}{188.295144}{-33.786969}{0.621658}%
\vSv{316.485594}{187.949436}{-32.311754}{0.611330}%
\vSv{317.022830}{187.622664}{-30.775155}{0.601347}%
\vSv{317.561249}{187.314973}{-29.176459}{0.591746}%
\vSv{318.100879}{187.026496}{-27.515325}{0.582562}%
\vSv{318.641740}{186.757361}{-25.791859}{0.573831}%
\vSv{319.183841}{186.507685}{-24.006670}{0.565591}%
}}%
{\color{vltTeal}\vlB{%
\vSv{319.727178}{186.277578}{-22.160940}{0.557878}%
\vSv{320.271732}{186.067141}{-20.256480}{0.550728}%
\vSv{320.817470}{185.876466}{-18.295780}{0.544175}%
\vSv{321.364337}{185.705637}{-16.282046}{0.538254}%
\vSv{321.912264}{185.554729}{-14.219221}{0.532996}%
\vSv{322.461159}{185.423808}{-12.111989}{0.528430}%
\vSv{323.010913}{185.312931}{-9.965743}{0.524582}%
\vSv{323.561399}{185.222147}{-7.786547}{0.521475}%
\vSv{324.112472}{185.151496}{-5.581052}{0.519128}%
\vSv{324.663975}{185.101009}{-3.356400}{0.517554}%
\vSv{325.215740}{185.070708}{-1.120103}{0.516765}%
\vSv{325.732407}{185.060606}{1.120103}{0.516765}%
\vSv{326.213975}{185.070708}{3.356400}{0.517554}%
\vSv{326.695805}{185.101009}{5.581052}{0.519128}%
\vSv{327.178065}{185.151496}{7.786547}{0.521475}%
\vSv{327.660913}{185.222147}{9.965743}{0.524582}%
\vSv{328.144492}{185.312931}{12.111989}{0.528430}%
\vSv{328.628931}{185.423808}{14.219221}{0.532996}%
\vSv{329.114337}{185.554729}{16.282046}{0.538254}%
\vSv{329.600803}{185.705637}{18.295780}{0.544175}%
\vSv{330.088399}{185.876466}{20.256480}{0.550728}%
\vSv{330.577178}{186.067141}{22.160940}{0.557878}%
\vSv{331.067175}{186.277578}{24.006670}{0.565591}%
\vSv{331.558407}{186.507685}{25.791859}{0.573831}%
\vSv{332.050879}{186.757361}{27.515325}{0.582562}%
\vSv{332.544582}{187.026496}{29.176459}{0.591746}%
\vSv{333.039497}{187.314973}{30.775155}{0.601347}%
\vSv{333.535594}{187.622664}{32.311754}{0.611330}%
\vSv{334.032837}{187.949436}{33.786969}{0.621658}%
\vSv{334.531187}{188.295144}{35.201831}{0.632297}%
\vSv{335.030599}{188.659637}{36.557628}{0.643214}%
\vSv{335.531024}{189.042755}{37.855851}{0.654375}%
}}%
{\color{vltTeal}\vlB{%
\vSv{336.032414}{189.444330}{39.098148}{0.665750}%
\vSv{336.534720}{189.864186}{40.286283}{0.677309}%
\vSv{337.037892}{190.302138}{41.422096}{0.689021}%
\vSv{337.541882}{190.757995}{42.507476}{0.700860}%
\vSv{338.046643}{191.231557}{43.544335}{0.712800}%
\vSv{338.552128}{191.722616}{44.534581}{0.724813}%
\vSv{339.058294}{192.230956}{45.480108}{0.736877}%
\vSv{339.565099}{192.756355}{46.382773}{0.748969}%
\vSv{340.072503}{193.298582}{47.244395}{0.761066}%
\vSv{340.580469}{193.857399}{48.066737}{0.773147}%
\vSv{341.088961}{194.432561}{48.851505}{0.785192}%
\vSv{341.597945}{195.023817}{49.600344}{0.797183}%
\vSv{342.107392}{195.630905}{50.314831}{0.809101}%
\vSv{342.617270}{196.253561}{50.996477}{0.820929}%
\vSv{343.127554}{196.891511}{51.646724}{0.832650}%
\vSv{343.638216}{197.544475}{52.266947}{0.844250}%
\vSv{344.149235}{198.212167}{52.858454}{0.855711}%
\vSv{344.660587}{198.894295}{53.422485}{0.867022}%
\vSv{345.172252}{199.590558}{53.960218}{0.878167}%
\vSv{345.684211}{200.300651}{54.472768}{0.889134}%
\vSv{346.196446}{201.024263}{54.961191}{0.899911}%
\vSv{346.708941}{201.761077}{55.426482}{0.910485}%
\vSv{347.221680}{202.510769}{55.869584}{0.920846}%
\vSv{347.734650}{203.273010}{56.291385}{0.930982}%
\vSv{348.247836}{204.047467}{56.692722}{0.940884}%
\vSv{348.761227}{204.833799}{57.074383}{0.950542}%
\vSv{349.274812}{205.631662}{57.437112}{0.959946}%
\vSv{349.788580}{206.440705}{57.781606}{0.969087}%
\vSv{350.302521}{207.260574}{58.108522}{0.977957}%
\vSv{350.816627}{208.090909}{58.418476}{0.986549}%
\vSv{351.330889}{208.931346}{58.712048}{0.994854}%
\vSv{351.845299}{209.781516}{58.989778}{1.002864}%
}}%
{\color{vltTeal}\vlB{%
\vSv{352.359850}{210.641046}{59.252175}{1.010574}%
\vSv{352.874536}{211.509560}{59.499714}{1.017977}%
\vSv{353.389351}{212.386676}{59.732839}{1.025066}%
\vSv{353.904288}{213.272009}{59.951964}{1.031835}%
\vSv{354.419343}{214.165172}{60.157475}{1.038280}%
\vSv{354.934512}{215.065772}{60.349730}{1.044394}%
\vSv{355.449789}{215.973415}{60.529063}{1.050174}%
\vSv{355.965170}{216.887702}{60.695780}{1.055614}%
\vSv{356.480653}{217.808232}{60.850166}{1.060710}%
\vSv{356.996233}{218.734602}{60.992483}{1.065458}%
\vSv{357.511908}{219.666405}{61.122968}{1.069855}%
\vSv{358.027674}{220.603233}{61.241840}{1.073897}%
\vSv{358.543530}{221.544674}{61.349296}{1.077582}%
\vSv{359.059473}{222.490315}{61.445513}{1.080906}%
\vSv{359.575502}{223.439743}{61.530649}{1.083866}%
\vSv{360.091613}{224.392539}{61.604844}{1.086462}%
\vSv{360.607807}{225.348287}{61.668218}{1.088690}%
\vSv{361.124082}{226.306568}{61.720874}{1.090549}%
\vSv{361.640436}{227.266960}{61.762898}{1.092038}%
\vSv{362.156869}{228.229043}{61.794356}{1.093156}%
\vSv{362.673380}{229.192394}{61.815300}{1.093902}%
\vSv{363.189969}{230.156592}{61.825764}{1.094275}%
\vSv{363.706636}{231.121212}{61.825764}{1.094275}%
\vSv{364.223380}{232.085833}{61.815300}{1.093902}%
\vSv{364.740202}{233.050030}{61.794356}{1.093156}%
\vSv{365.257102}{234.013382}{61.762898}{1.092038}%
\vSv{365.774082}{234.975464}{61.720874}{1.090549}%
\vSv{366.291141}{235.935856}{61.668218}{1.088690}%
\vSv{366.808280}{236.894137}{61.604844}{1.086462}%
\vSv{367.325502}{237.849885}{61.530649}{1.083866}%
\vSv{367.842807}{238.802682}{61.445513}{1.080906}%
\vSv{368.360197}{239.752109}{61.349296}{1.077582}%
}}%
{\color{vltTeal}\vlB{%
\vSv{368.877674}{240.697751}{61.241840}{1.073897}%
\vSv{369.395241}{241.639192}{61.122968}{1.069855}%
\vSv{369.912900}{242.576019}{60.992483}{1.065458}%
\vSv{370.430653}{243.507822}{60.850166}{1.060710}%
\vSv{370.948503}{244.434192}{60.695780}{1.055614}%
\vSv{371.466455}{245.354722}{60.529063}{1.050174}%
\vSv{371.984512}{246.269009}{60.349730}{1.044394}%
\vSv{372.502677}{247.176652}{60.157475}{1.038280}%
\vSv{373.020955}{248.077252}{59.951964}{1.031835}%
\vSv{373.539351}{248.970415}{59.732839}{1.025066}%
\vSv{374.057869}{249.855748}{59.499714}{1.017977}%
\vSv{374.576517}{250.732864}{59.252175}{1.010574}%
\vSv{375.095299}{251.601378}{58.989778}{1.002864}%
\vSv{375.614222}{252.460908}{58.712048}{0.994854}%
\vSv{376.133294}{253.311078}{58.418476}{0.986549}%
\vSv{376.652521}{254.151515}{58.108522}{0.977957}%
\vSv{377.171913}{254.981850}{57.781606}{0.969087}%
\vSv{377.691479}{255.801719}{57.437112}{0.959946}%
\vSv{378.211227}{256.610762}{57.074383}{0.950542}%
\vSv{378.731169}{257.408625}{56.692722}{0.940884}%
\vSv{379.251316}{258.194957}{56.291385}{0.930982}%
\vSv{379.771680}{258.969414}{55.869584}{0.920846}%
\vSv{380.292274}{259.731655}{55.426482}{0.910485}%
\vSv{380.813113}{260.481347}{54.961191}{0.899911}%
\vSv{381.334211}{261.218161}{54.472768}{0.889134}%
\vSv{381.855586}{261.941773}{53.960218}{0.878167}%
\vSv{382.377254}{262.651867}{53.422485}{0.867022}%
\vSv{382.899235}{263.348130}{52.858454}{0.855711}%
\vSv{383.421550}{264.030257}{52.266947}{0.844250}%
\vSv{383.944220}{264.697949}{51.646724}{0.832650}%
\vSv{384.467270}{265.350913}{50.996477}{0.820929}%
\vSv{384.990725}{265.988863}{50.314831}{0.809101}%
}}%
{\color{vltTeal}\vlB{%
\vSv{385.514612}{266.611519}{49.600344}{0.797183}%
\vSv{386.038961}{267.218608}{48.851505}{0.785192}%
\vSv{386.563802}{267.809863}{48.066737}{0.773147}%
\vSv{387.089170}{268.385025}{47.244395}{0.761066}%
\vSv{387.615099}{268.943842}{46.382773}{0.748969}%
\vSv{388.141627}{269.486069}{45.480108}{0.736877}%
\vSv{388.668794}{270.011468}{44.534581}{0.724813}%
\vSv{389.196643}{270.519808}{43.544335}{0.712800}%
\vSv{389.725216}{271.010867}{42.507476}{0.700860}%
\vSv{390.254559}{271.484429}{41.422096}{0.689021}%
\vSv{390.784720}{271.940286}{40.286283}{0.677309}%
\vSv{391.315748}{272.378239}{39.098148}{0.665750}%
\vSv{391.847691}{272.798095}{37.855851}{0.654375}%
\vSv{392.380599}{273.199670}{36.557628}{0.643214}%
\vSv{392.914521}{273.582788}{35.201831}{0.632297}%
\vSv{393.449504}{273.947281}{33.786969}{0.621658}%
\vSv{393.985594}{274.292989}{32.311754}{0.611330}%
\vSv{394.522830}{274.619760}{30.775155}{0.601347}%
\vSv{395.061249}{274.927452}{29.176459}{0.591746}%
\vSv{395.600879}{275.215928}{27.515325}{0.582562}%
\vSv{396.141740}{275.485064}{25.791859}{0.573831}%
\vSv{396.683841}{275.734740}{24.006670}{0.565591}%
\vSv{397.227178}{275.964846}{22.160940}{0.557878}%
\vSv{397.771732}{276.175283}{20.256480}{0.550728}%
\vSv{398.317470}{276.365958}{18.295780}{0.544175}%
\vSv{398.864337}{276.536787}{16.282046}{0.538254}%
\vSv{399.412264}{276.687695}{14.219221}{0.532996}%
\vSv{399.961159}{276.818617}{12.111989}{0.528430}%
\vSv{400.510913}{276.929493}{9.965743}{0.524582}%
\vSv{401.061399}{277.020277}{7.786547}{0.521475}%
\vSv{401.612472}{277.090928}{5.581052}{0.519128}%
\vSv{402.163975}{277.141415}{3.356400}{0.517554}%
}}%
{\color{vltTeal}\vlB{%
\vSv{402.715740}{277.171716}{1.120103}{0.516765}%
\vSv{403.232407}{277.181818}{-1.120103}{0.516765}%
\vSv{403.713975}{277.171716}{-3.356400}{0.517554}%
\vSv{404.195805}{277.141415}{-5.581052}{0.519128}%
\vSv{404.678065}{277.090928}{-7.786547}{0.521475}%
\vSv{405.160913}{277.020277}{-9.965743}{0.524582}%
\vSv{405.644492}{276.929493}{-12.111989}{0.528430}%
\vSv{406.128931}{276.818617}{-14.219221}{0.532996}%
\vSv{406.614337}{276.687695}{-16.282046}{0.538254}%
\vSv{407.100803}{276.536787}{-18.295780}{0.544175}%
\vSv{407.588399}{276.365958}{-20.256480}{0.550728}%
\vSv{408.077178}{276.175283}{-22.160940}{0.557878}%
\vSv{408.567175}{275.964846}{-24.006670}{0.565591}%
\vSv{409.058407}{275.734740}{-25.791859}{0.573831}%
\vSv{409.550879}{275.485064}{-27.515325}{0.582562}%
\vSv{410.044582}{275.215928}{-29.176459}{0.591746}%
\vSv{410.539497}{274.927452}{-30.775155}{0.601347}%
\vSv{411.035594}{274.619760}{-32.311754}{0.611330}%
\vSv{411.532837}{274.292989}{-33.786969}{0.621658}%
\vSv{412.031187}{273.947281}{-35.201831}{0.632297}%
\vSv{412.530599}{273.582788}{-36.557628}{0.643214}%
\vSv{413.031024}{273.199670}{-37.855851}{0.654375}%
\vSv{413.532414}{272.798095}{-39.098148}{0.665750}%
\vSv{414.034720}{272.378239}{-40.286283}{0.677309}%
\vSv{414.537892}{271.940286}{-41.422096}{0.689021}%
\vSv{415.041882}{271.484429}{-42.507476}{0.700860}%
\vSv{415.546643}{271.010867}{-43.544335}{0.712800}%
\vSv{416.052128}{270.519808}{-44.534581}{0.724813}%
\vSv{416.558294}{270.011468}{-45.480108}{0.736877}%
\vSv{417.065099}{269.486069}{-46.382773}{0.748969}%
\vSv{417.572503}{268.943842}{-47.244395}{0.761066}%
\vSv{418.080469}{268.385025}{-48.066737}{0.773147}%
}}%
{\color{vltTeal}\vlB{%
\vSv{418.588961}{267.809863}{-48.851505}{0.785192}%
\vSv{419.097945}{267.218608}{-49.600344}{0.797183}%
\vSv{419.607392}{266.611519}{-50.314831}{0.809101}%
\vSv{420.117270}{265.988863}{-50.996477}{0.820929}%
\vSv{420.627554}{265.350913}{-51.646724}{0.832650}%
\vSv{421.138216}{264.697949}{-52.266947}{0.844250}%
\vSv{421.649235}{264.030257}{-52.858454}{0.855711}%
\vSv{422.160587}{263.348130}{-53.422485}{0.867022}%
\vSv{422.672252}{262.651867}{-53.960218}{0.878167}%
\vSv{423.184211}{261.941773}{-54.472768}{0.889134}%
\vSv{423.696446}{261.218161}{-54.961191}{0.899911}%
\vSv{424.208941}{260.481347}{-55.426482}{0.910485}%
\vSv{424.721680}{259.731655}{-55.869584}{0.920846}%
\vSv{425.234650}{258.969414}{-56.291385}{0.930982}%
\vSv{425.747836}{258.194957}{-56.692722}{0.940884}%
\vSv{426.261227}{257.408625}{-57.074383}{0.950542}%
\vSv{426.774812}{256.610762}{-57.437112}{0.959946}%
\vSv{427.288580}{255.801719}{-57.781606}{0.969087}%
\vSv{427.802521}{254.981850}{-58.108522}{0.977957}%
\vSv{428.316627}{254.151515}{-58.418476}{0.986549}%
\vSv{428.830889}{253.311078}{-58.712048}{0.994854}%
\vSv{429.345299}{252.460908}{-58.989778}{1.002864}%
\vSv{429.859850}{251.601378}{-59.252175}{1.010574}%
\vSv{430.374536}{250.732864}{-59.499714}{1.017977}%
\vSv{430.889351}{249.855748}{-59.732839}{1.025066}%
\vSv{431.404288}{248.970415}{-59.951964}{1.031835}%
\vSv{431.919343}{248.077252}{-60.157475}{1.038280}%
\vSv{432.434512}{247.176652}{-60.349730}{1.044394}%
\vSv{432.949789}{246.269009}{-60.529063}{1.050174}%
\vSv{433.465170}{245.354722}{-60.695780}{1.055614}%
\vSv{433.980653}{244.434192}{-60.850166}{1.060710}%
\vSv{434.496233}{243.507822}{-60.992483}{1.065458}%
}}%
{\color{vltTeal}\vlB{%
\vSv{435.011908}{242.576019}{-61.122968}{1.069855}%
\vSv{435.527674}{241.639192}{-61.241840}{1.073897}%
\vSv{436.043530}{240.697751}{-61.349296}{1.077582}%
\vSv{436.559473}{239.752109}{-61.445513}{1.080906}%
\vSv{437.075502}{238.802682}{-61.530649}{1.083866}%
\vSv{437.591613}{237.849885}{-61.604844}{1.086462}%
\vSv{438.107807}{236.894137}{-61.668218}{1.088690}%
\vSv{438.624082}{235.935856}{-61.720874}{1.090549}%
\vSv{439.140436}{234.975464}{-61.762898}{1.092038}%
\vSv{439.656869}{234.013382}{-61.794356}{1.093156}%
\vSv{440.173380}{233.050030}{-61.815300}{1.093902}%
\vSv{440.689969}{232.085833}{-61.825764}{1.094275}%
}}%
{\color{vltTeal}\put(325.750000,185.060606){\circle*{5.600000}}}%
{\color{vltRed}\put(403.250000,277.181818){\circle*{5.600000}}}%
{\color{black}\put(235.00000,70.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\vct\phi(\theta)=(\cos\theta,\sin\theta)^{\mathsf T},\quad Q=\frac{\vct\phi^{\mathsf T}\mathsf K\vct\phi}{\vct\phi^{\mathsf T}\mathsf M\vct\phi}$}}}%
{\color{black}\put(235.00000,39.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\mathsf K/k_\star=\left(\begin{smallmatrix}2&-1\\-1&2\end{smallmatrix}\right),\quad\omega_\star^2=k_\star/m$}}}%
{\color{black}\put(235.00000,16.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont The shaded interval encloses squared frequencies, not amplitudes.}}}%
{\color{black}\vlB{%
\vSf{59.000000}{218.000000}{0.000000}{123.000000}%
\vSk{66.600000}{215.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(67.00000,207.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSk{173.600000}{215.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(174.00000,207.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{black}\put(188.00000,218.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $z/a$}}}%
{\color{black}\vlB{%
\vSf{59.000000}{132.000000}{0.000000}{123.000000}%
\vSk{66.600000}{129.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(67.00000,121.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSk{173.600000}{129.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(174.00000,121.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{black}\put(188.00000,132.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $z/a$}}}%
\end{picture}%


==> vlt-figures/figure-067.tex <==
\begin{picture}(470,454)%
{\color{black}\put(235.00000,435.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont \bfseries Mass-normalized patterns become actual particle displacements.}}}%
{\color{black}\vlB{%
\vSe{244.000000}{410.000000}{180.000000}{28.000000}%
\vSe{243.787022}{410.000000}{-22.782406}{5.206175}%
\vSe{243.787022}{410.000000}{22.782406}{5.206175}%
}}%
{\color{black}\put(362.00000,410.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont positive scalar direction}}}%
{\color{black!38}\vlB{%
\vSk{77.939119}{342.526311}{-62.892095}{4.500000}%
\vSk{81.128793}{336.295261}{-62.892095}{3.310380}%
\vSk{82.965392}{333.348526}{3.998754}{1.189620}%
\vSk{86.646030}{333.605821}{3.998754}{4.500000}%
\vSk{93.017178}{334.599281}{57.677363}{4.500000}%
\vSk{96.759982}{340.514635}{57.677363}{1.134907}%
\vSk{95.815397}{341.473689}{117.107905}{3.365093}%
\vSk{92.650654}{346.694502}{117.107905}{4.445287}%
\vSk{92.924240}{350.651474}{-176.001246}{0.054713}%
\vSk{85.941281}{350.473321}{-176.001246}{4.500000}%
\vSk{82.965392}{349.985178}{-176.001246}{0.483151}%
\vSk{80.507512}{349.951485}{-122.322637}{4.016849}%
\vSk{77.957158}{344.444418}{-122.322637}{2.269813}%
\vSk{145.939119}{342.526311}{-62.892095}{4.500000}%
\vSk{149.128793}{336.295261}{-62.892095}{3.310380}%
\vSk{150.965392}{333.348526}{3.998754}{1.189620}%
\vSk{154.646030}{333.605821}{3.998754}{4.500000}%
\vSk{161.017178}{334.599281}{57.677363}{4.500000}%
\vSk{164.759982}{340.514635}{57.677363}{1.134907}%
\vSk{163.815397}{341.473689}{117.107905}{3.365093}%
\vSk{160.650654}{346.694502}{117.107905}{4.445287}%
\vSk{160.924240}{350.651474}{-176.001246}{0.054713}%
\vSk{153.941281}{350.473321}{-176.001246}{4.500000}%
\vSk{150.965392}{349.985178}{-176.001246}{0.483151}%
\vSk{148.507512}{349.951485}{-122.322637}{4.016849}%
\vSk{145.957158}{344.444418}{-122.322637}{2.269813}%
\vSk{213.939119}{342.526311}{-62.892095}{4.500000}%
\vSk{217.128793}{336.295261}{-62.892095}{3.310380}%
\vSk{218.965392}{333.348526}{3.998754}{1.189620}%
\vSk{222.646030}{333.605821}{3.998754}{4.500000}%
\vSk{229.017178}{334.599281}{57.677363}{4.500000}%
\vSk{232.759982}{340.514635}{57.677363}{1.134907}%
}}%
{\color{black!38}\vlB{%
\vSk{231.815397}{341.473689}{117.107905}{3.365093}%
\vSk{228.650654}{346.694502}{117.107905}{4.445287}%
\vSk{228.924240}{350.651474}{-176.001246}{0.054713}%
\vSk{221.941281}{350.473321}{-176.001246}{4.500000}%
\vSk{218.965392}{349.985178}{-176.001246}{0.483151}%
\vSk{216.507512}{349.951485}{-122.322637}{4.016849}%
\vSk{213.957158}{344.444418}{-122.322637}{2.269813}%
}}%
{\color{black}\vlB{%
\vSi{28.735403}{330.000000}{90.000000}{24.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{24.232377}{326.000000}{38.659808}{6.403124}%
\vSd{24.232377}{330.000000}{38.659808}{6.403124}%
\vSd{24.232377}{334.000000}{38.659808}{6.403124}%
\vSd{24.232377}{338.000000}{38.659808}{6.403124}%
\vSd{24.232377}{342.000000}{38.659808}{6.403124}%
\vSd{24.232377}{346.000000}{38.659808}{6.403124}%
}}%
{\color{black}\vlB{%
\vSi{281.864597}{330.000000}{90.000000}{24.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{277.361571}{326.000000}{38.659808}{6.403124}%
\vSd{277.361571}{330.000000}{38.659808}{6.403124}%
\vSd{277.361571}{334.000000}{38.659808}{6.403124}%
\vSd{277.361571}{338.000000}{38.659808}{6.403124}%
\vSd{277.361571}{342.000000}{38.659808}{6.403124}%
\vSd{277.361571}{346.000000}{38.659808}{6.403124}%
}}%
{\color{black!65}\vlB{%
\vSc{29.435403}{342.000000}{0.000000}{5.000000}%
\vSc{33.954837}{342.000000}{73.972814}{0.713856}%
\vSc{34.148352}{342.686109}{75.531212}{0.677614}%
\vSc{34.315596}{343.342231}{76.507813}{0.614417}%
\vSc{34.458384}{343.939691}{76.787376}{0.526627}%
\vSc{34.580441}{344.452378}{75.965948}{0.417982}%
\vSc{34.689380}{344.857884}{72.745066}{0.293827}%
\vSc{34.815265}{345.138487}{61.346561}{0.163453}%
\vSc{35.332411}{345.281922}{0.000000}{0.075408}%
\vSc{34.969050}{345.281922}{-61.346561}{0.163453}%
\vSc{35.008699}{345.138487}{-72.745066}{0.293827}%
\vSc{35.088276}{344.857884}{-75.965948}{0.417982}%
\vSc{35.187947}{344.452378}{-76.787376}{0.526627}%
\vSc{35.308880}{343.939691}{-76.507813}{0.614417}%
\vSc{35.454290}{343.342231}{-75.531212}{0.677614}%
\vSc{35.627170}{342.686109}{-73.972814}{0.713856}%
\vSc{35.829823}{342.000000}{-71.806185}{0.722215}%
\vSc{36.063875}{341.313891}{-68.891659}{0.703314}%
\vSc{36.330643}{340.657769}{-64.949763}{0.659495}%
\vSc{36.632118}{340.060309}{-59.481289}{0.595135}%
\vSc{36.973144}{339.547622}{-51.614776}{0.517324}%
\vSc{37.365484}{339.142116}{-39.913714}{0.437326}%
\vSc{37.829411}{338.861513}{-22.621837}{0.372902}%
\vSc{38.365947}{338.718078}{0.000000}{0.347182}%
\vSc{38.520805}{338.718078}{22.621837}{0.372902}%
\vSc{38.736525}{338.861513}{39.913714}{0.437326}%
\vSc{39.000848}{339.142116}{51.614776}{0.517324}%
\vSc{39.283273}{339.547622}{59.481289}{0.595135}%
\vSc{39.563257}{340.060309}{64.949763}{0.659495}%
\vSc{39.829014}{340.657769}{68.891659}{0.703314}%
\vSc{40.073748}{341.313891}{71.806185}{0.722215}%
\vSc{40.293684}{342.000000}{73.972814}{0.713856}%
}}%
{\color{black!65}\vlB{%
\vSc{40.487198}{342.686109}{75.531212}{0.677614}%
\vSc{40.654443}{343.342231}{76.507813}{0.614417}%
\vSc{40.797231}{343.939691}{76.787376}{0.526627}%
\vSc{40.919288}{344.452378}{75.965948}{0.417982}%
\vSc{41.028227}{344.857884}{72.745066}{0.293827}%
\vSc{41.154112}{345.138487}{61.346561}{0.163453}%
\vSc{41.671257}{345.281922}{0.000000}{0.075408}%
\vSc{41.307897}{345.281922}{-61.346561}{0.163453}%
\vSc{41.347545}{345.138487}{-72.745066}{0.293827}%
\vSc{41.427123}{344.857884}{-75.965948}{0.417982}%
\vSc{41.526794}{344.452378}{-76.787376}{0.526627}%
\vSc{41.647726}{343.939691}{-76.507813}{0.614417}%
\vSc{41.793137}{343.342231}{-75.531212}{0.677614}%
\vSc{41.966017}{342.686109}{-73.972814}{0.713856}%
\vSc{42.168670}{342.000000}{-71.806185}{0.722215}%
\vSc{42.402721}{341.313891}{-68.891659}{0.703314}%
\vSc{42.669490}{340.657769}{-64.949763}{0.659495}%
\vSc{42.970965}{340.060309}{-59.481289}{0.595135}%
\vSc{43.311991}{339.547622}{-51.614776}{0.517324}%
\vSc{43.704331}{339.142116}{-39.913714}{0.437326}%
\vSc{44.168258}{338.861513}{-22.621837}{0.372902}%
\vSc{44.704794}{338.718078}{0.000000}{0.347182}%
\vSc{44.859652}{338.718078}{22.621837}{0.372902}%
\vSc{45.075371}{338.861513}{39.913714}{0.437326}%
\vSc{45.339695}{339.142116}{51.614776}{0.517324}%
\vSc{45.622120}{339.547622}{59.481289}{0.595135}%
\vSc{45.902104}{340.060309}{64.949763}{0.659495}%
\vSc{46.167860}{340.657769}{68.891659}{0.703314}%
\vSc{46.412594}{341.313891}{71.806185}{0.722215}%
\vSc{46.632531}{342.000000}{73.972814}{0.713856}%
\vSc{46.826045}{342.686109}{75.531212}{0.677614}%
\vSc{46.993290}{343.342231}{76.507813}{0.614417}%
}}%
{\color{black!65}\vlB{%
\vSc{47.136078}{343.939691}{76.787376}{0.526627}%
\vSc{47.258135}{344.452378}{75.965948}{0.417982}%
\vSc{47.367074}{344.857884}{72.745066}{0.293827}%
\vSc{47.492959}{345.138487}{61.346561}{0.163453}%
\vSc{48.010104}{345.281922}{0.000000}{0.075408}%
\vSc{47.646744}{345.281922}{-61.346561}{0.163453}%
\vSc{47.686392}{345.138487}{-72.745066}{0.293827}%
\vSc{47.765969}{344.857884}{-75.965948}{0.417982}%
\vSc{47.865641}{344.452378}{-76.787376}{0.526627}%
\vSc{47.986573}{343.939691}{-76.507813}{0.614417}%
\vSc{48.131983}{343.342231}{-75.531212}{0.677614}%
\vSc{48.304863}{342.686109}{-73.972814}{0.713856}%
\vSc{48.507517}{342.000000}{-71.806185}{0.722215}%
\vSc{48.741568}{341.313891}{-68.891659}{0.703314}%
\vSc{49.008336}{340.657769}{-64.949763}{0.659495}%
\vSc{49.309812}{340.060309}{-59.481289}{0.595135}%
\vSc{49.650838}{339.547622}{-51.614776}{0.517324}%
\vSc{50.043177}{339.142116}{-39.913714}{0.437326}%
\vSc{50.507104}{338.861513}{-22.621837}{0.372902}%
\vSc{51.043640}{338.718078}{0.000000}{0.347182}%
\vSc{51.198499}{338.718078}{22.621837}{0.372902}%
\vSc{51.414218}{338.861513}{39.913714}{0.437326}%
\vSc{51.678542}{339.142116}{51.614776}{0.517324}%
\vSc{51.960967}{339.547622}{59.481289}{0.595135}%
\vSc{52.240951}{340.060309}{64.949763}{0.659495}%
\vSc{52.506707}{340.657769}{68.891659}{0.703314}%
\vSc{52.751441}{341.313891}{71.806185}{0.722215}%
\vSc{52.971378}{342.000000}{73.972814}{0.713856}%
\vSc{53.164892}{342.686109}{75.531212}{0.677614}%
\vSc{53.332136}{343.342231}{76.507813}{0.614417}%
\vSc{53.474924}{343.939691}{76.787376}{0.526627}%
\vSc{53.596982}{344.452378}{75.965948}{0.417982}%
}}%
{\color{black!65}\vlB{%
\vSc{53.705920}{344.857884}{72.745066}{0.293827}%
\vSc{53.831805}{345.138487}{61.346561}{0.163453}%
\vSc{54.348951}{345.281922}{0.000000}{0.075408}%
\vSc{53.985591}{345.281922}{-61.346561}{0.163453}%
\vSc{54.025239}{345.138487}{-72.745066}{0.293827}%
\vSc{54.104816}{344.857884}{-75.965948}{0.417982}%
\vSc{54.204488}{344.452378}{-76.787376}{0.526627}%
\vSc{54.325420}{343.939691}{-76.507813}{0.614417}%
\vSc{54.470830}{343.342231}{-75.531212}{0.677614}%
\vSc{54.643710}{342.686109}{-73.972814}{0.713856}%
\vSc{54.846364}{342.000000}{-71.806185}{0.722215}%
\vSc{55.080415}{341.313891}{-68.891659}{0.703314}%
\vSc{55.347183}{340.657769}{-64.949763}{0.659495}%
\vSc{55.648658}{340.060309}{-59.481289}{0.595135}%
\vSc{55.989684}{339.547622}{-51.614776}{0.517324}%
\vSc{56.382024}{339.142116}{-39.913714}{0.437326}%
\vSc{56.845951}{338.861513}{-22.621837}{0.372902}%
\vSc{57.382487}{338.718078}{0.000000}{0.347182}%
\vSc{57.537345}{338.718078}{22.621837}{0.372902}%
\vSc{57.753065}{338.861513}{39.913714}{0.437326}%
\vSc{58.017388}{339.142116}{51.614776}{0.517324}%
\vSc{58.299813}{339.547622}{59.481289}{0.595135}%
\vSc{58.579798}{340.060309}{64.949763}{0.659495}%
\vSc{58.845554}{340.657769}{68.891659}{0.703314}%
\vSc{59.090288}{341.313891}{71.806185}{0.722215}%
\vSc{59.310224}{342.000000}{73.972814}{0.713856}%
\vSc{59.503739}{342.686109}{75.531212}{0.677614}%
\vSc{59.670983}{343.342231}{76.507813}{0.614417}%
\vSc{59.813771}{343.939691}{76.787376}{0.526627}%
\vSc{59.935828}{344.452378}{75.965948}{0.417982}%
\vSc{60.044767}{344.857884}{72.745066}{0.293827}%
\vSc{60.170652}{345.138487}{61.346561}{0.163453}%
}}%
{\color{black!65}\vlB{%
\vSc{60.687797}{345.281922}{0.000000}{0.075408}%
\vSc{60.324437}{345.281922}{-61.346561}{0.163453}%
\vSc{60.364086}{345.138487}{-72.745066}{0.293827}%
\vSc{60.443663}{344.857884}{-75.965948}{0.417982}%
\vSc{60.543334}{344.452378}{-76.787376}{0.526627}%
\vSc{60.664267}{343.939691}{-76.507813}{0.614417}%
\vSc{60.809677}{343.342231}{-75.531212}{0.677614}%
\vSc{60.982557}{342.686109}{-73.972814}{0.713856}%
\vSc{61.185210}{342.000000}{-71.806185}{0.722215}%
\vSc{61.419262}{341.313891}{-68.891659}{0.703314}%
\vSc{61.686030}{340.657769}{-64.949763}{0.659495}%
\vSc{61.987505}{340.060309}{-59.481289}{0.595135}%
\vSc{62.328531}{339.547622}{-51.614776}{0.517324}%
\vSc{62.720871}{339.142116}{-39.913714}{0.437326}%
\vSc{63.184798}{338.861513}{-22.621837}{0.372902}%
\vSc{63.721334}{338.718078}{0.000000}{0.347182}%
\vSc{63.876192}{338.718078}{22.621837}{0.372902}%
\vSc{64.091912}{338.861513}{39.913714}{0.437326}%
\vSc{64.356235}{339.142116}{51.614776}{0.517324}%
\vSc{64.638660}{339.547622}{59.481289}{0.595135}%
\vSc{64.918644}{340.060309}{64.949763}{0.659495}%
\vSc{65.184401}{340.657769}{68.891659}{0.703314}%
\vSc{65.429135}{341.313891}{71.806185}{0.722215}%
\vSc{66.129636}{342.000000}{0.000000}{5.000000}%
\vSc{226.000442}{342.000000}{0.000000}{5.000000}%
\vSc{230.541399}{342.000000}{66.647991}{0.747324}%
\vSc{230.833898}{342.686109}{67.749284}{0.708911}%
\vSc{231.101806}{343.342231}{67.909823}{0.644793}%
\vSc{231.347942}{343.939691}{66.822304}{0.557699}%
\vSc{231.578879}{344.452378}{63.690995}{0.452363}%
\vSc{231.811022}{344.857884}{56.420293}{0.336811}%
\vSc{232.099618}{345.138487}{38.939685}{0.228218}%
}}%
{\color{black!65}\vlB{%
\vSc{232.591380}{345.281922}{0.000000}{0.174541}%
\vSc{232.451669}{345.281922}{-38.939685}{0.228218}%
\vSc{232.526872}{345.138487}{-56.420293}{0.336811}%
\vSc{232.681511}{344.857884}{-63.690995}{0.452363}%
\vSc{232.870568}{344.452378}{-66.822304}{0.557699}%
\vSc{233.086417}{343.939691}{-67.909823}{0.644793}%
\vSc{233.329430}{343.342231}{-67.749284}{0.708911}%
\vSc{233.601591}{342.686109}{-66.647991}{0.747324}%
\vSc{233.904895}{342.000000}{-64.678863}{0.759033}%
\vSc{234.241008}{341.313891}{-61.758685}{0.744779}%
\vSc{234.611492}{340.657769}{-57.653952}{0.707194}%
\vSc{235.018572}{340.060309}{-51.944581}{0.651101}%
\vSc{235.466496}{339.547622}{-43.969408}{0.584072}%
\vSc{235.962771}{339.142116}{-32.850608}{0.517287}%
\vSc{236.514652}{338.861513}{-17.927981}{0.465971}%
\vSc{237.111908}{338.718078}{0.000000}{0.446315}%
\vSc{237.404312}{338.718078}{17.927981}{0.465971}%
\vSc{237.730343}{338.861513}{32.850608}{0.517287}%
\vSc{238.088998}{339.142116}{43.969408}{0.584072}%
\vSc{238.462790}{339.547622}{51.944581}{0.651101}%
\vSc{238.835435}{340.060309}{57.653952}{0.707194}%
\vSc{239.195741}{340.657769}{61.758685}{0.744779}%
\vSc{239.536679}{341.313891}{64.678863}{0.759033}%
\vSc{239.854230}{342.000000}{66.647991}{0.747324}%
\vSc{240.146729}{342.686109}{67.749284}{0.708911}%
\vSc{240.414637}{343.342231}{67.909823}{0.644793}%
\vSc{240.660773}{343.939691}{66.822304}{0.557699}%
\vSc{240.891710}{344.452378}{63.690995}{0.452363}%
\vSc{241.123853}{344.857884}{56.420293}{0.336811}%
\vSc{241.412449}{345.138487}{38.939685}{0.228218}%
\vSc{241.904211}{345.281922}{0.000000}{0.174541}%
\vSc{241.764500}{345.281922}{-38.939685}{0.228218}%
}}%
{\color{black!65}\vlB{%
\vSc{241.839703}{345.138487}{-56.420293}{0.336811}%
\vSc{241.994342}{344.857884}{-63.690995}{0.452363}%
\vSc{242.183399}{344.452378}{-66.822304}{0.557699}%
\vSc{242.399248}{343.939691}{-67.909823}{0.644793}%
\vSc{242.642261}{343.342231}{-67.749284}{0.708911}%
\vSc{242.914422}{342.686109}{-66.647991}{0.747324}%
\vSc{243.217726}{342.000000}{-64.678863}{0.759033}%
\vSc{243.553839}{341.313891}{-61.758685}{0.744779}%
\vSc{243.924323}{340.657769}{-57.653952}{0.707194}%
\vSc{244.331403}{340.060309}{-51.944581}{0.651101}%
\vSc{244.779327}{339.547622}{-43.969408}{0.584072}%
\vSc{245.275602}{339.142116}{-32.850608}{0.517287}%
\vSc{245.827483}{338.861513}{-17.927981}{0.465971}%
\vSc{246.424739}{338.718078}{0.000000}{0.446315}%
\vSc{246.717143}{338.718078}{17.927981}{0.465971}%
\vSc{247.043174}{338.861513}{32.850608}{0.517287}%
\vSc{247.401829}{339.142116}{43.969408}{0.584072}%
\vSc{247.775621}{339.547622}{51.944581}{0.651101}%
\vSc{248.148266}{340.060309}{57.653952}{0.707194}%
\vSc{248.508572}{340.657769}{61.758685}{0.744779}%
\vSc{248.849510}{341.313891}{64.678863}{0.759033}%
\vSc{249.167061}{342.000000}{66.647991}{0.747324}%
\vSc{249.459560}{342.686109}{67.749284}{0.708911}%
\vSc{249.727468}{343.342231}{67.909823}{0.644793}%
\vSc{249.973604}{343.939691}{66.822304}{0.557699}%
\vSc{250.204541}{344.452378}{63.690995}{0.452363}%
\vSc{250.436684}{344.857884}{56.420293}{0.336811}%
\vSc{250.725280}{345.138487}{38.939685}{0.228218}%
\vSc{251.217042}{345.281922}{0.000000}{0.174541}%
\vSc{251.077331}{345.281922}{-38.939685}{0.228218}%
\vSc{251.152534}{345.138487}{-56.420293}{0.336811}%
\vSc{251.307173}{344.857884}{-63.690995}{0.452363}%
}}%
{\color{black!65}\vlB{%
\vSc{251.496230}{344.452378}{-66.822304}{0.557699}%
\vSc{251.712079}{343.939691}{-67.909823}{0.644793}%
\vSc{251.955092}{343.342231}{-67.749284}{0.708911}%
\vSc{252.227253}{342.686109}{-66.647991}{0.747324}%
\vSc{252.530557}{342.000000}{-64.678863}{0.759033}%
\vSc{252.866670}{341.313891}{-61.758685}{0.744779}%
\vSc{253.237154}{340.657769}{-57.653952}{0.707194}%
\vSc{253.644234}{340.060309}{-51.944581}{0.651101}%
\vSc{254.092158}{339.547622}{-43.969408}{0.584072}%
\vSc{254.588433}{339.142116}{-32.850608}{0.517287}%
\vSc{255.140314}{338.861513}{-17.927981}{0.465971}%
\vSc{255.737570}{338.718078}{0.000000}{0.446315}%
\vSc{256.029974}{338.718078}{17.927981}{0.465971}%
\vSc{256.356005}{338.861513}{32.850608}{0.517287}%
\vSc{256.714660}{339.142116}{43.969408}{0.584072}%
\vSc{257.088452}{339.547622}{51.944581}{0.651101}%
\vSc{257.461097}{340.060309}{57.653952}{0.707194}%
\vSc{257.821403}{340.657769}{61.758685}{0.744779}%
\vSc{258.162341}{341.313891}{64.678863}{0.759033}%
\vSc{258.479892}{342.000000}{66.647991}{0.747324}%
\vSc{258.772391}{342.686109}{67.749284}{0.708911}%
\vSc{259.040299}{343.342231}{67.909823}{0.644793}%
\vSc{259.286435}{343.939691}{66.822304}{0.557699}%
\vSc{259.517372}{344.452378}{63.690995}{0.452363}%
\vSc{259.749515}{344.857884}{56.420293}{0.336811}%
\vSc{260.038111}{345.138487}{38.939685}{0.228218}%
\vSc{260.529873}{345.281922}{0.000000}{0.174541}%
\vSc{260.390162}{345.281922}{-38.939685}{0.228218}%
\vSc{260.465365}{345.138487}{-56.420293}{0.336811}%
\vSc{260.620004}{344.857884}{-63.690995}{0.452363}%
\vSc{260.809061}{344.452378}{-66.822304}{0.557699}%
\vSc{261.024910}{343.939691}{-67.909823}{0.644793}%
}}%
{\color{black!65}\vlB{%
\vSc{261.267923}{343.342231}{-67.749284}{0.708911}%
\vSc{261.540084}{342.686109}{-66.647991}{0.747324}%
\vSc{261.843388}{342.000000}{-64.678863}{0.759033}%
\vSc{262.179501}{341.313891}{-61.758685}{0.744779}%
\vSc{262.549985}{340.657769}{-57.653952}{0.707194}%
\vSc{262.957065}{340.060309}{-51.944581}{0.651101}%
\vSc{263.404989}{339.547622}{-43.969408}{0.584072}%
\vSc{263.901264}{339.142116}{-32.850608}{0.517287}%
\vSc{264.453145}{338.861513}{-17.927981}{0.465971}%
\vSc{265.050401}{338.718078}{0.000000}{0.446315}%
\vSc{265.342805}{338.718078}{17.927981}{0.465971}%
\vSc{265.668836}{338.861513}{32.850608}{0.517287}%
\vSc{266.027491}{339.142116}{43.969408}{0.584072}%
\vSc{266.401283}{339.547622}{51.944581}{0.651101}%
\vSc{266.773928}{340.060309}{57.653952}{0.707194}%
\vSc{267.134234}{340.657769}{61.758685}{0.744779}%
\vSc{267.475172}{341.313891}{64.678863}{0.759033}%
\vSc{267.792723}{342.000000}{66.647991}{0.747324}%
\vSc{268.085222}{342.686109}{67.749284}{0.708911}%
\vSc{268.353130}{343.342231}{67.909823}{0.644793}%
\vSc{268.599266}{343.939691}{66.822304}{0.557699}%
\vSc{268.830203}{344.452378}{63.690995}{0.452363}%
\vSc{269.062346}{344.857884}{56.420293}{0.336811}%
\vSc{269.350942}{345.138487}{38.939685}{0.228218}%
\vSc{269.842704}{345.281922}{0.000000}{0.174541}%
\vSc{269.702993}{345.281922}{-38.939685}{0.228218}%
\vSc{269.778196}{345.138487}{-56.420293}{0.336811}%
\vSc{269.932835}{344.857884}{-63.690995}{0.452363}%
\vSc{270.121892}{344.452378}{-66.822304}{0.557699}%
\vSc{270.337741}{343.939691}{-67.909823}{0.644793}%
\vSc{270.580754}{343.342231}{-67.749284}{0.708911}%
\vSc{270.852915}{342.686109}{-66.647991}{0.747324}%
}}%
{\color{black!65}\vlB{%
\vSc{271.156219}{342.000000}{-64.678863}{0.759033}%
\vSc{271.492332}{341.313891}{-61.758685}{0.744779}%
\vSc{271.862816}{340.657769}{-57.653952}{0.707194}%
\vSc{272.269896}{340.060309}{-51.944581}{0.651101}%
\vSc{272.717820}{339.547622}{-43.969408}{0.584072}%
\vSc{273.214095}{339.142116}{-32.850608}{0.517287}%
\vSc{273.765976}{338.861513}{-17.927981}{0.465971}%
\vSc{274.363232}{338.718078}{0.000000}{0.446315}%
\vSc{274.655636}{338.718078}{17.927981}{0.465971}%
\vSc{274.981667}{338.861513}{32.850608}{0.517287}%
\vSc{275.340322}{339.142116}{43.969408}{0.584072}%
\vSc{275.714114}{339.547622}{51.944581}{0.651101}%
\vSc{276.086759}{340.060309}{57.653952}{0.707194}%
\vSc{276.447065}{340.657769}{61.758685}{0.744779}%
\vSc{276.788003}{341.313891}{64.678863}{0.759033}%
\vSc{277.564597}{342.000000}{0.000000}{5.000000}%
}}%
{\color{black!60}\vlB{%
\vSc{90.000442}{342.000000}{0.000000}{5.000000}%
\vSc{94.512016}{342.000000}{77.648325}{0.702366}%
\vSc{94.659174}{342.686109}{79.428105}{0.667452}%
\vSc{94.779541}{343.342231}{80.824551}{0.605204}%
\vSc{94.874711}{343.939691}{81.839106}{0.517932}%
\vSc{94.947628}{344.452378}{82.343460}{0.409154}%
\vSc{95.002764}{344.857884}{81.825236}{0.283483}%
\vSc{95.049653}{345.138487}{77.602162}{0.146860}%
\vSc{95.569523}{345.281922}{0.000000}{0.028561}%
\vSc{95.109745}{345.281922}{-77.602162}{0.146860}%
\vSc{95.134696}{345.138487}{-81.825236}{0.283483}%
\vSc{95.174383}{344.857884}{-82.343460}{0.409154}%
\vSc{95.229501}{344.452378}{-81.839106}{0.517932}%
\vSc{95.304358}{343.939691}{-80.824551}{0.605204}%
\vSc{95.402952}{343.342231}{-79.428105}{0.667452}%
\vSc{95.528495}{342.686109}{-77.648325}{0.702366}%
\vSc{95.683300}{342.000000}{-75.405128}{0.708986}%
\vSc{95.868869}{341.313891}{-72.534552}{0.687833}%
\vSc{96.086268}{340.657769}{-68.745658}{0.641065}%
\vSc{96.337098}{340.060309}{-63.521637}{0.572768}%
\vSc{96.625916}{339.547622}{-55.915987}{0.489613}%
\vSc{96.965848}{339.142116}{-44.196312}{0.402518}%
\vSc{97.385768}{338.861513}{-25.750549}{0.330152}%
\vSc{97.900360}{338.718078}{0.000000}{0.300335}%
\vSc{97.983469}{338.718078}{25.750549}{0.330152}%
\vSc{98.149502}{338.861513}{44.196312}{0.402518}%
\vSc{98.372540}{339.142116}{55.915987}{0.489613}%
\vSc{98.613481}{339.547622}{63.521637}{0.572768}%
\vSc{98.850416}{340.060309}{68.745658}{0.641065}%
\vSc{99.071849}{340.657769}{72.534552}{0.687833}%
\vSc{99.271372}{341.313891}{75.405128}{0.708986}%
\vSc{99.445464}{342.000000}{77.648325}{0.702366}%
}}%
{\color{black!60}\vlB{%
\vSc{99.592622}{342.686109}{79.428105}{0.667452}%
\vSc{99.712989}{343.342231}{80.824551}{0.605204}%
\vSc{99.808159}{343.939691}{81.839106}{0.517932}%
\vSc{99.881076}{344.452378}{82.343460}{0.409154}%
\vSc{99.936212}{344.857884}{81.825236}{0.283483}%
\vSc{99.983101}{345.138487}{77.602162}{0.146860}%
\vSc{100.502971}{345.281922}{0.000000}{0.028561}%
\vSc{100.043193}{345.281922}{-77.602162}{0.146860}%
\vSc{100.068144}{345.138487}{-81.825236}{0.283483}%
\vSc{100.107831}{344.857884}{-82.343460}{0.409154}%
\vSc{100.162949}{344.452378}{-81.839106}{0.517932}%
\vSc{100.237806}{343.939691}{-80.824551}{0.605204}%
\vSc{100.336400}{343.342231}{-79.428105}{0.667452}%
\vSc{100.461943}{342.686109}{-77.648325}{0.702366}%
\vSc{100.616748}{342.000000}{-75.405128}{0.708986}%
\vSc{100.802317}{341.313891}{-72.534552}{0.687833}%
\vSc{101.019716}{340.657769}{-68.745658}{0.641065}%
\vSc{101.270546}{340.060309}{-63.521637}{0.572768}%
\vSc{101.559364}{339.547622}{-55.915987}{0.489613}%
\vSc{101.899296}{339.142116}{-44.196312}{0.402518}%
\vSc{102.319216}{338.861513}{-25.750549}{0.330152}%
\vSc{102.833808}{338.718078}{0.000000}{0.300335}%
\vSc{102.916917}{338.718078}{25.750549}{0.330152}%
\vSc{103.082950}{338.861513}{44.196312}{0.402518}%
\vSc{103.305988}{339.142116}{55.915987}{0.489613}%
\vSc{103.546929}{339.547622}{63.521637}{0.572768}%
\vSc{103.783864}{340.060309}{68.745658}{0.641065}%
\vSc{104.005297}{340.657769}{72.534552}{0.687833}%
\vSc{104.204820}{341.313891}{75.405128}{0.708986}%
\vSc{104.378912}{342.000000}{77.648325}{0.702366}%
\vSc{104.526070}{342.686109}{79.428105}{0.667452}%
\vSc{104.646437}{343.342231}{80.824551}{0.605204}%
}}%
{\color{black!60}\vlB{%
\vSc{104.741607}{343.939691}{81.839106}{0.517932}%
\vSc{104.814524}{344.452378}{82.343460}{0.409154}%
\vSc{104.869660}{344.857884}{81.825236}{0.283483}%
\vSc{104.916549}{345.138487}{77.602162}{0.146860}%
\vSc{105.436419}{345.281922}{0.000000}{0.028561}%
\vSc{104.976641}{345.281922}{-77.602162}{0.146860}%
\vSc{105.001592}{345.138487}{-81.825236}{0.283483}%
\vSc{105.041279}{344.857884}{-82.343460}{0.409154}%
\vSc{105.096397}{344.452378}{-81.839106}{0.517932}%
\vSc{105.171254}{343.939691}{-80.824551}{0.605204}%
\vSc{105.269848}{343.342231}{-79.428105}{0.667452}%
\vSc{105.395391}{342.686109}{-77.648325}{0.702366}%
\vSc{105.550196}{342.000000}{-75.405128}{0.708986}%
\vSc{105.735765}{341.313891}{-72.534552}{0.687833}%
\vSc{105.953164}{340.657769}{-68.745658}{0.641065}%
\vSc{106.203994}{340.060309}{-63.521637}{0.572768}%
\vSc{106.492812}{339.547622}{-55.915987}{0.489613}%
\vSc{106.832744}{339.142116}{-44.196312}{0.402518}%
\vSc{107.252664}{338.861513}{-25.750549}{0.330152}%
\vSc{107.767256}{338.718078}{0.000000}{0.300335}%
\vSc{107.850365}{338.718078}{25.750549}{0.330152}%
\vSc{108.016398}{338.861513}{44.196312}{0.402518}%
\vSc{108.239436}{339.142116}{55.915987}{0.489613}%
\vSc{108.480377}{339.547622}{63.521637}{0.572768}%
\vSc{108.717312}{340.060309}{68.745658}{0.641065}%
\vSc{108.938745}{340.657769}{72.534552}{0.687833}%
\vSc{109.138268}{341.313891}{75.405128}{0.708986}%
\vSc{109.312360}{342.000000}{77.648325}{0.702366}%
\vSc{109.459518}{342.686109}{79.428105}{0.667452}%
\vSc{109.579885}{343.342231}{80.824551}{0.605204}%
\vSc{109.675055}{343.939691}{81.839106}{0.517932}%
\vSc{109.747972}{344.452378}{82.343460}{0.409154}%
}}%
{\color{black!60}\vlB{%
\vSc{109.803108}{344.857884}{81.825236}{0.283483}%
\vSc{109.849997}{345.138487}{77.602162}{0.146860}%
\vSc{110.369867}{345.281922}{0.000000}{0.028561}%
\vSc{109.910089}{345.281922}{-77.602162}{0.146860}%
\vSc{109.935040}{345.138487}{-81.825236}{0.283483}%
\vSc{109.974726}{344.857884}{-82.343460}{0.409154}%
\vSc{110.029845}{344.452378}{-81.839106}{0.517932}%
\vSc{110.104702}{343.939691}{-80.824551}{0.605204}%
\vSc{110.203296}{343.342231}{-79.428105}{0.667452}%
\vSc{110.328839}{342.686109}{-77.648325}{0.702366}%
\vSc{110.483644}{342.000000}{-75.405128}{0.708986}%
\vSc{110.669213}{341.313891}{-72.534552}{0.687833}%
\vSc{110.886612}{340.657769}{-68.745658}{0.641065}%
\vSc{111.137442}{340.060309}{-63.521637}{0.572768}%
\vSc{111.426260}{339.547622}{-55.915987}{0.489613}%
\vSc{111.766192}{339.142116}{-44.196312}{0.402518}%
\vSc{112.186112}{338.861513}{-25.750549}{0.330152}%
\vSc{112.700704}{338.718078}{0.000000}{0.300335}%
\vSc{112.783813}{338.718078}{25.750549}{0.330152}%
\vSc{112.949846}{338.861513}{44.196312}{0.402518}%
\vSc{113.172884}{339.142116}{55.915987}{0.489613}%
\vSc{113.413825}{339.547622}{63.521637}{0.572768}%
\vSc{113.650760}{340.060309}{68.745658}{0.641065}%
\vSc{113.872193}{340.657769}{72.534552}{0.687833}%
\vSc{114.071716}{341.313891}{75.405128}{0.708986}%
\vSc{114.245808}{342.000000}{77.648325}{0.702366}%
\vSc{114.392966}{342.686109}{79.428105}{0.667452}%
\vSc{114.513333}{343.342231}{80.824551}{0.605204}%
\vSc{114.608503}{343.939691}{81.839106}{0.517932}%
\vSc{114.681420}{344.452378}{82.343460}{0.409154}%
\vSc{114.736556}{344.857884}{81.825236}{0.283483}%
\vSc{114.783445}{345.138487}{77.602162}{0.146860}%
}}%
{\color{black!60}\vlB{%
\vSc{115.303315}{345.281922}{0.000000}{0.028561}%
\vSc{114.843537}{345.281922}{-77.602162}{0.146860}%
\vSc{114.868488}{345.138487}{-81.825236}{0.283483}%
\vSc{114.908174}{344.857884}{-82.343460}{0.409154}%
\vSc{114.963293}{344.452378}{-81.839106}{0.517932}%
\vSc{115.038150}{343.939691}{-80.824551}{0.605204}%
\vSc{115.136744}{343.342231}{-79.428105}{0.667452}%
\vSc{115.262287}{342.686109}{-77.648325}{0.702366}%
\vSc{115.417092}{342.000000}{-75.405128}{0.708986}%
\vSc{115.602661}{341.313891}{-72.534552}{0.687833}%
\vSc{115.820060}{340.657769}{-68.745658}{0.641065}%
\vSc{116.070890}{340.060309}{-63.521637}{0.572768}%
\vSc{116.359708}{339.547622}{-55.915987}{0.489613}%
\vSc{116.699640}{339.142116}{-44.196312}{0.402518}%
\vSc{117.119560}{338.861513}{-25.750549}{0.330152}%
\vSc{117.634152}{338.718078}{0.000000}{0.300335}%
\vSc{117.717261}{338.718078}{25.750549}{0.330152}%
\vSc{117.883294}{338.861513}{44.196312}{0.402518}%
\vSc{118.106332}{339.142116}{55.915987}{0.489613}%
\vSc{118.347273}{339.547622}{63.521637}{0.572768}%
\vSc{118.584208}{340.060309}{68.745658}{0.641065}%
\vSc{118.805641}{340.657769}{72.534552}{0.687833}%
\vSc{119.005164}{341.313891}{75.405128}{0.708986}%
\vSc{119.179256}{342.000000}{77.648325}{0.702366}%
\vSc{119.326414}{342.686109}{79.428105}{0.667452}%
\vSc{119.446781}{343.342231}{80.824551}{0.605204}%
\vSc{119.541951}{343.939691}{81.839106}{0.517932}%
\vSc{119.614868}{344.452378}{82.343460}{0.409154}%
\vSc{119.670004}{344.857884}{81.825236}{0.283483}%
\vSc{119.716893}{345.138487}{77.602162}{0.146860}%
\vSc{120.236763}{345.281922}{0.000000}{0.028561}%
\vSc{119.776985}{345.281922}{-77.602162}{0.146860}%
}}%
{\color{black!60}\vlB{%
\vSc{119.801936}{345.138487}{-81.825236}{0.283483}%
\vSc{119.841622}{344.857884}{-82.343460}{0.409154}%
\vSc{119.896741}{344.452378}{-81.839106}{0.517932}%
\vSc{119.971598}{343.939691}{-80.824551}{0.605204}%
\vSc{120.070192}{343.342231}{-79.428105}{0.667452}%
\vSc{120.195735}{342.686109}{-77.648325}{0.702366}%
\vSc{120.350540}{342.000000}{-75.405128}{0.708986}%
\vSc{120.536109}{341.313891}{-72.534552}{0.687833}%
\vSc{120.753508}{340.657769}{-68.745658}{0.641065}%
\vSc{121.004338}{340.060309}{-63.521637}{0.572768}%
\vSc{121.293156}{339.547622}{-55.915987}{0.489613}%
\vSc{121.633088}{339.142116}{-44.196312}{0.402518}%
\vSc{122.053008}{338.861513}{-25.750549}{0.330152}%
\vSc{122.567600}{338.718078}{0.000000}{0.300335}%
\vSc{122.650709}{338.718078}{25.750549}{0.330152}%
\vSc{122.816742}{338.861513}{44.196312}{0.402518}%
\vSc{123.039780}{339.142116}{55.915987}{0.489613}%
\vSc{123.280721}{339.547622}{63.521637}{0.572768}%
\vSc{123.517656}{340.060309}{68.745658}{0.641065}%
\vSc{123.739089}{340.657769}{72.534552}{0.687833}%
\vSc{123.938612}{341.313891}{75.405128}{0.708986}%
\vSc{124.112704}{342.000000}{77.648325}{0.702366}%
\vSc{124.259862}{342.686109}{79.428105}{0.667452}%
\vSc{124.380229}{343.342231}{80.824551}{0.605204}%
\vSc{124.475399}{343.939691}{81.839106}{0.517932}%
\vSc{124.548316}{344.452378}{82.343460}{0.409154}%
\vSc{124.603452}{344.857884}{81.825236}{0.283483}%
\vSc{124.650341}{345.138487}{77.602162}{0.146860}%
\vSc{125.170211}{345.281922}{0.000000}{0.028561}%
\vSc{124.710433}{345.281922}{-77.602162}{0.146860}%
\vSc{124.735384}{345.138487}{-81.825236}{0.283483}%
\vSc{124.775070}{344.857884}{-82.343460}{0.409154}%
}}%
{\color{black!60}\vlB{%
\vSc{124.830189}{344.452378}{-81.839106}{0.517932}%
\vSc{124.905046}{343.939691}{-80.824551}{0.605204}%
\vSc{125.003640}{343.342231}{-79.428105}{0.667452}%
\vSc{125.129183}{342.686109}{-77.648325}{0.702366}%
\vSc{125.283988}{342.000000}{-75.405128}{0.708986}%
\vSc{125.469557}{341.313891}{-72.534552}{0.687833}%
\vSc{125.686956}{340.657769}{-68.745658}{0.641065}%
\vSc{125.937786}{340.060309}{-63.521637}{0.572768}%
\vSc{126.226604}{339.547622}{-55.915987}{0.489613}%
\vSc{126.566536}{339.142116}{-44.196312}{0.402518}%
\vSc{126.986456}{338.861513}{-25.750549}{0.330152}%
\vSc{127.501048}{338.718078}{0.000000}{0.300335}%
\vSc{127.584157}{338.718078}{25.750549}{0.330152}%
\vSc{127.750190}{338.861513}{44.196312}{0.402518}%
\vSc{127.973228}{339.142116}{55.915987}{0.489613}%
\vSc{128.214169}{339.547622}{63.521637}{0.572768}%
\vSc{128.451104}{340.060309}{68.745658}{0.641065}%
\vSc{128.672537}{340.657769}{72.534552}{0.687833}%
\vSc{128.872060}{341.313891}{75.405128}{0.708986}%
\vSc{129.534578}{342.000000}{0.000000}{5.000000}%
\vSc{153.405384}{342.000000}{0.000000}{5.000000}%
\vSc{157.924249}{342.000000}{74.211018}{0.713010}%
\vSc{158.114702}{342.686109}{75.784009}{0.676850}%
\vSc{158.278845}{343.342231}{76.787806}{0.613705}%
\vSc{158.418468}{343.939691}{77.114477}{0.525931}%
\vSc{158.537229}{344.452378}{76.376826}{0.417245}%
\vSc{158.642473}{344.857884}{73.321182}{0.292926}%
\vSc{158.762797}{345.138487}{62.303843}{0.161997}%
\vSc{159.280802}{345.281922}{0.000000}{0.072324}%
\vSc{158.910414}{345.281922}{-62.303843}{0.161997}%
\vSc{158.949455}{345.138487}{-73.321182}{0.292926}%
\vSc{159.026558}{344.857884}{-76.376826}{0.417245}%
}}%
{\color{black!60}\vlB{%
\vSc{159.123358}{344.452378}{-77.114477}{0.525931}%
\vSc{159.241286}{343.939691}{-76.787806}{0.613705}%
\vSc{159.383630}{343.342231}{-75.784009}{0.676850}%
\vSc{159.553403}{342.686109}{-74.211018}{0.713010}%
\vSc{159.752911}{342.000000}{-72.038939}{0.721258}%
\vSc{159.983775}{341.313891}{-69.126423}{0.702209}%
\vSc{160.247298}{340.657769}{-65.192986}{0.658195}%
\vSc{160.545452}{340.060309}{-59.737751}{0.593574}%
\vSc{160.883074}{339.547622}{-51.883521}{0.515414}%
\vSc{161.272040}{339.142116}{-40.174386}{0.434965}%
\vSc{161.733146}{338.861513}{-22.805514}{0.370057}%
\vSc{162.268076}{338.718078}{0.000000}{0.344098}%
\vSc{162.418372}{338.718078}{22.805514}{0.370057}%
\vSc{162.630744}{338.861513}{40.174386}{0.434965}%
\vSc{162.892273}{339.142116}{51.883521}{0.515414}%
\vSc{163.171934}{339.547622}{59.737751}{0.593574}%
\vSc{163.449071}{340.060309}{65.192986}{0.658195}%
\vSc{163.711904}{340.657769}{69.126423}{0.702209}%
\vSc{163.953658}{341.313891}{72.038939}{0.721258}%
\vSc{164.170570}{342.000000}{74.211018}{0.713010}%
\vSc{164.361024}{342.686109}{75.784009}{0.676850}%
\vSc{164.525166}{343.342231}{76.787806}{0.613705}%
\vSc{164.664790}{343.939691}{77.114477}{0.525931}%
\vSc{164.783550}{344.452378}{76.376826}{0.417245}%
\vSc{164.888795}{344.857884}{73.321182}{0.292926}%
\vSc{165.009119}{345.138487}{62.303843}{0.161997}%
\vSc{165.527124}{345.281922}{0.000000}{0.072324}%
\vSc{165.156735}{345.281922}{-62.303843}{0.161997}%
\vSc{165.195777}{345.138487}{-73.321182}{0.292926}%
\vSc{165.272880}{344.857884}{-76.376826}{0.417245}%
\vSc{165.369680}{344.452378}{-77.114477}{0.525931}%
\vSc{165.487608}{343.939691}{-76.787806}{0.613705}%
}}%
{\color{black!60}\vlB{%
\vSc{165.629952}{343.342231}{-75.784009}{0.676850}%
\vSc{165.799725}{342.686109}{-74.211018}{0.713010}%
\vSc{165.999233}{342.000000}{-72.038939}{0.721258}%
\vSc{166.230097}{341.313891}{-69.126423}{0.702209}%
\vSc{166.493620}{340.657769}{-65.192986}{0.658195}%
\vSc{166.791774}{340.060309}{-59.737751}{0.593574}%
\vSc{167.129396}{339.547622}{-51.883521}{0.515414}%
\vSc{167.518362}{339.142116}{-40.174386}{0.434965}%
\vSc{167.979468}{338.861513}{-22.805514}{0.370057}%
\vSc{168.514398}{338.718078}{0.000000}{0.344098}%
\vSc{168.664694}{338.718078}{22.805514}{0.370057}%
\vSc{168.877066}{338.861513}{40.174386}{0.434965}%
\vSc{169.138595}{339.142116}{51.883521}{0.515414}%
\vSc{169.418255}{339.547622}{59.737751}{0.593574}%
\vSc{169.695393}{340.060309}{65.192986}{0.658195}%
\vSc{169.958226}{340.657769}{69.126423}{0.702209}%
\vSc{170.199979}{341.313891}{72.038939}{0.721258}%
\vSc{170.416892}{342.000000}{74.211018}{0.713010}%
\vSc{170.607346}{342.686109}{75.784009}{0.676850}%
\vSc{170.771488}{343.342231}{76.787806}{0.613705}%
\vSc{170.911112}{343.939691}{77.114477}{0.525931}%
\vSc{171.029872}{344.452378}{76.376826}{0.417245}%
\vSc{171.135117}{344.857884}{73.321182}{0.292926}%
\vSc{171.255440}{345.138487}{62.303843}{0.161997}%
\vSc{171.773446}{345.281922}{0.000000}{0.072324}%
\vSc{171.403057}{345.281922}{-62.303843}{0.161997}%
\vSc{171.442099}{345.138487}{-73.321182}{0.292926}%
\vSc{171.519202}{344.857884}{-76.376826}{0.417245}%
\vSc{171.616002}{344.452378}{-77.114477}{0.525931}%
\vSc{171.733930}{343.939691}{-76.787806}{0.613705}%
\vSc{171.876274}{343.342231}{-75.784009}{0.676850}%
\vSc{172.046046}{342.686109}{-74.211018}{0.713010}%
}}%
{\color{black!60}\vlB{%
\vSc{172.245555}{342.000000}{-72.038939}{0.721258}%
\vSc{172.476419}{341.313891}{-69.126423}{0.702209}%
\vSc{172.739942}{340.657769}{-65.192986}{0.658195}%
\vSc{173.038096}{340.060309}{-59.737751}{0.593574}%
\vSc{173.375718}{339.547622}{-51.883521}{0.515414}%
\vSc{173.764684}{339.142116}{-40.174386}{0.434965}%
\vSc{174.225789}{338.861513}{-22.805514}{0.370057}%
\vSc{174.760720}{338.718078}{0.000000}{0.344098}%
\vSc{174.911015}{338.718078}{22.805514}{0.370057}%
\vSc{175.123388}{338.861513}{40.174386}{0.434965}%
\vSc{175.384917}{339.142116}{51.883521}{0.515414}%
\vSc{175.664577}{339.547622}{59.737751}{0.593574}%
\vSc{175.941715}{340.060309}{65.192986}{0.658195}%
\vSc{176.204548}{340.657769}{69.126423}{0.702209}%
\vSc{176.446301}{341.313891}{72.038939}{0.721258}%
\vSc{176.663214}{342.000000}{74.211018}{0.713010}%
\vSc{176.853667}{342.686109}{75.784009}{0.676850}%
\vSc{177.017810}{343.342231}{76.787806}{0.613705}%
\vSc{177.157434}{343.939691}{77.114477}{0.525931}%
\vSc{177.276194}{344.452378}{76.376826}{0.417245}%
\vSc{177.381438}{344.857884}{73.321182}{0.292926}%
\vSc{177.501762}{345.138487}{62.303843}{0.161997}%
\vSc{178.019768}{345.281922}{0.000000}{0.072324}%
\vSc{177.649379}{345.281922}{-62.303843}{0.161997}%
\vSc{177.688420}{345.138487}{-73.321182}{0.292926}%
\vSc{177.765524}{344.857884}{-76.376826}{0.417245}%
\vSc{177.862324}{344.452378}{-77.114477}{0.525931}%
\vSc{177.980252}{343.939691}{-76.787806}{0.613705}%
\vSc{178.122596}{343.342231}{-75.784009}{0.676850}%
\vSc{178.292368}{342.686109}{-74.211018}{0.713010}%
\vSc{178.491877}{342.000000}{-72.038939}{0.721258}%
\vSc{178.722740}{341.313891}{-69.126423}{0.702209}%
}}%
{\color{black!60}\vlB{%
\vSc{178.986264}{340.657769}{-65.192986}{0.658195}%
\vSc{179.284417}{340.060309}{-59.737751}{0.593574}%
\vSc{179.622039}{339.547622}{-51.883521}{0.515414}%
\vSc{180.011006}{339.142116}{-40.174386}{0.434965}%
\vSc{180.472111}{338.861513}{-22.805514}{0.370057}%
\vSc{181.007042}{338.718078}{0.000000}{0.344098}%
\vSc{181.157337}{338.718078}{22.805514}{0.370057}%
\vSc{181.369710}{338.861513}{40.174386}{0.434965}%
\vSc{181.631239}{339.142116}{51.883521}{0.515414}%
\vSc{181.910899}{339.547622}{59.737751}{0.593574}%
\vSc{182.188037}{340.060309}{65.192986}{0.658195}%
\vSc{182.450870}{340.657769}{69.126423}{0.702209}%
\vSc{182.692623}{341.313891}{72.038939}{0.721258}%
\vSc{182.909536}{342.000000}{74.211018}{0.713010}%
\vSc{183.099989}{342.686109}{75.784009}{0.676850}%
\vSc{183.264132}{343.342231}{76.787806}{0.613705}%
\vSc{183.403755}{343.939691}{77.114477}{0.525931}%
\vSc{183.522516}{344.452378}{76.376826}{0.417245}%
\vSc{183.627760}{344.857884}{73.321182}{0.292926}%
\vSc{183.748084}{345.138487}{62.303843}{0.161997}%
\vSc{184.266090}{345.281922}{0.000000}{0.072324}%
\vSc{183.895701}{345.281922}{-62.303843}{0.161997}%
\vSc{183.934742}{345.138487}{-73.321182}{0.292926}%
\vSc{184.011845}{344.857884}{-76.376826}{0.417245}%
\vSc{184.108645}{344.452378}{-77.114477}{0.525931}%
\vSc{184.226574}{343.939691}{-76.787806}{0.613705}%
\vSc{184.368918}{343.342231}{-75.784009}{0.676850}%
\vSc{184.538690}{342.686109}{-74.211018}{0.713010}%
\vSc{184.738199}{342.000000}{-72.038939}{0.721258}%
\vSc{184.969062}{341.313891}{-69.126423}{0.702209}%
\vSc{185.232586}{340.657769}{-65.192986}{0.658195}%
\vSc{185.530739}{340.060309}{-59.737751}{0.593574}%
}}%
{\color{black!60}\vlB{%
\vSc{185.868361}{339.547622}{-51.883521}{0.515414}%
\vSc{186.257327}{339.142116}{-40.174386}{0.434965}%
\vSc{186.718433}{338.861513}{-22.805514}{0.370057}%
\vSc{187.253364}{338.718078}{0.000000}{0.344098}%
\vSc{187.403659}{338.718078}{22.805514}{0.370057}%
\vSc{187.616031}{338.861513}{40.174386}{0.434965}%
\vSc{187.877560}{339.142116}{51.883521}{0.515414}%
\vSc{188.157221}{339.547622}{59.737751}{0.593574}%
\vSc{188.434359}{340.060309}{65.192986}{0.658195}%
\vSc{188.697191}{340.657769}{69.126423}{0.702209}%
\vSc{188.938945}{341.313891}{72.038939}{0.721258}%
\vSc{189.155858}{342.000000}{74.211018}{0.713010}%
\vSc{189.346311}{342.686109}{75.784009}{0.676850}%
\vSc{189.510454}{343.342231}{76.787806}{0.613705}%
\vSc{189.650077}{343.939691}{77.114477}{0.525931}%
\vSc{189.768838}{344.452378}{76.376826}{0.417245}%
\vSc{189.874082}{344.857884}{73.321182}{0.292926}%
\vSc{189.994406}{345.138487}{62.303843}{0.161997}%
\vSc{190.512411}{345.281922}{0.000000}{0.072324}%
\vSc{190.142023}{345.281922}{-62.303843}{0.161997}%
\vSc{190.181064}{345.138487}{-73.321182}{0.292926}%
\vSc{190.258167}{344.857884}{-76.376826}{0.417245}%
\vSc{190.354967}{344.452378}{-77.114477}{0.525931}%
\vSc{190.472895}{343.939691}{-76.787806}{0.613705}%
\vSc{190.615239}{343.342231}{-75.784009}{0.676850}%
\vSc{190.785012}{342.686109}{-74.211018}{0.713010}%
\vSc{190.984521}{342.000000}{-72.038939}{0.721258}%
\vSc{191.215384}{341.313891}{-69.126423}{0.702209}%
\vSc{191.478908}{340.657769}{-65.192986}{0.658195}%
\vSc{191.777061}{340.060309}{-59.737751}{0.593574}%
\vSc{192.114683}{339.547622}{-51.883521}{0.515414}%
\vSc{192.503649}{339.142116}{-40.174386}{0.434965}%
}}%
{\color{black!60}\vlB{%
\vSc{192.964755}{338.861513}{-22.805514}{0.370057}%
\vSc{193.499685}{338.718078}{0.000000}{0.344098}%
\vSc{193.649981}{338.718078}{22.805514}{0.370057}%
\vSc{193.862353}{338.861513}{40.174386}{0.434965}%
\vSc{194.123882}{339.142116}{51.883521}{0.515414}%
\vSc{194.403543}{339.547622}{59.737751}{0.593574}%
\vSc{194.680680}{340.060309}{65.192986}{0.658195}%
\vSc{194.943513}{340.657769}{69.126423}{0.702209}%
\vSc{195.185267}{341.313891}{72.038939}{0.721258}%
\vSc{195.402179}{342.000000}{74.211018}{0.713010}%
\vSc{195.592633}{342.686109}{75.784009}{0.676850}%
\vSc{195.756776}{343.342231}{76.787806}{0.613705}%
\vSc{195.896399}{343.939691}{77.114477}{0.525931}%
\vSc{196.015160}{344.452378}{76.376826}{0.417245}%
\vSc{196.120404}{344.857884}{73.321182}{0.292926}%
\vSc{196.240728}{345.138487}{62.303843}{0.161997}%
\vSc{196.758733}{345.281922}{0.000000}{0.072324}%
\vSc{196.388345}{345.281922}{-62.303843}{0.161997}%
\vSc{196.427386}{345.138487}{-73.321182}{0.292926}%
\vSc{196.504489}{344.857884}{-76.376826}{0.417245}%
\vSc{196.601289}{344.452378}{-77.114477}{0.525931}%
\vSc{196.719217}{343.939691}{-76.787806}{0.613705}%
\vSc{196.861561}{343.342231}{-75.784009}{0.676850}%
\vSc{197.031334}{342.686109}{-74.211018}{0.713010}%
\vSc{197.230842}{342.000000}{-72.038939}{0.721258}%
\vSc{197.461706}{341.313891}{-69.126423}{0.702209}%
\vSc{197.725229}{340.657769}{-65.192986}{0.658195}%
\vSc{198.023383}{340.060309}{-59.737751}{0.593574}%
\vSc{198.361005}{339.547622}{-51.883521}{0.515414}%
\vSc{198.749971}{339.142116}{-40.174386}{0.434965}%
\vSc{199.211077}{338.861513}{-22.805514}{0.370057}%
\vSc{199.746007}{338.718078}{0.000000}{0.344098}%
}}%
{\color{black!60}\vlB{%
\vSc{199.896303}{338.718078}{22.805514}{0.370057}%
\vSc{200.108675}{338.861513}{40.174386}{0.434965}%
\vSc{200.370204}{339.142116}{51.883521}{0.515414}%
\vSc{200.649865}{339.547622}{59.737751}{0.593574}%
\vSc{200.927002}{340.060309}{65.192986}{0.658195}%
\vSc{201.189835}{340.657769}{69.126423}{0.702209}%
\vSc{201.431589}{341.313891}{72.038939}{0.721258}%
\vSc{202.129636}{342.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{76.534019}{333.348526}{2.242963}%
\vRa{78.485405}{333.798526}{6.728889}%
\vRa{80.436791}{334.248526}{4.161543}%
\vRa{82.388177}{334.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{75.443148}{333.348526}{0.067217}%
\vRa{75.212793}{333.798526}{0.201650}%
\vRa{74.982438}{334.248526}{0.336083}%
\vRa{74.752083}{334.698526}{0.470516}%
\vRa{74.521728}{335.148526}{0.604949}%
\vRa{74.291373}{335.598526}{0.739382}%
\vRa{74.061018}{336.048526}{0.873815}%
\vRa{73.830663}{336.498526}{1.008249}%
\vRa{73.600308}{336.948526}{1.142682}%
\vRa{73.369953}{337.398526}{1.277115}%
\vRa{73.139598}{337.848526}{1.411548}%
\vRa{72.909243}{338.298526}{1.545981}%
\vRa{72.678888}{338.748526}{1.680414}%
\vRa{72.448533}{339.198526}{1.814847}%
\vRa{72.218178}{339.648526}{1.949281}%
\vRa{71.987823}{340.098526}{2.083714}%
\vRa{71.757468}{340.548526}{1.675568}%
\vRa{71.527113}{340.998526}{1.245392}%
\vRa{71.296758}{341.448526}{0.815216}%
\vRa{71.066403}{341.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{85.056428}{334.048515}{0.657689}%
\vRa{84.025778}{334.498515}{1.973066}%
\vRa{83.240354}{334.948515}{3.043217}%
\vRa{83.742448}{335.398515}{2.825850}%
\vRa{84.244542}{335.848515}{2.608484}%
\vRa{84.746635}{336.298515}{2.391117}%
\vRa{85.248729}{336.748515}{2.173750}%
\vRa{85.750823}{337.198515}{1.956384}%
\vRa{86.252916}{337.648515}{1.739017}%
\vRa{86.755010}{338.098515}{1.521651}%
\vRa{87.257104}{338.548515}{1.304284}%
\vRa{87.759197}{338.998515}{1.086917}%
\vRa{88.261291}{339.448515}{0.869551}%
\vRa{88.763385}{339.898515}{0.652184}%
\vRa{89.265479}{340.348515}{0.434818}%
\vRa{89.767572}{340.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{73.737529}{340.341084}{0.365162}%
\vRa{73.076998}{340.791084}{1.095486}%
\vRa{72.416467}{341.241084}{1.825809}%
\vRa{71.755937}{341.691084}{2.556133}%
\vRa{71.095406}{342.141084}{3.286457}%
\vRa{71.043565}{342.591084}{3.408091}%
\vRa{71.328292}{343.041084}{3.193156}%
\vRa{71.613020}{343.491084}{2.978222}%
\vRa{71.897747}{343.941084}{2.763288}%
\vRa{72.182474}{344.391084}{2.548354}%
\vRa{72.467201}{344.841084}{2.333420}%
\vRa{72.751928}{345.291084}{2.118486}%
\vRa{73.036655}{345.741084}{1.903552}%
\vRa{73.321382}{346.191084}{1.688618}%
\vRa{73.606109}{346.641084}{1.473684}%
\vRa{73.890836}{347.091084}{1.258750}%
\vRa{74.175563}{347.541084}{1.043816}%
\vRa{74.460291}{347.991084}{0.828882}%
\vRa{74.745018}{348.441084}{0.613948}%
\vRa{75.029745}{348.891084}{0.399014}%
\vRa{75.314472}{349.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{89.858520}{341.473689}{0.296163}%
\vRa{89.035838}{341.923689}{0.888490}%
\vRa{88.213157}{342.373689}{1.480817}%
\vRa{87.390475}{342.823689}{2.073143}%
\vRa{86.567793}{343.273689}{2.665470}%
\vRa{85.745112}{343.723689}{3.257796}%
\vRa{84.922430}{344.173689}{3.850123}%
\vRa{84.099749}{344.623689}{4.442450}%
\vRa{83.277067}{345.073689}{5.034776}%
\vRa{83.336033}{345.523689}{4.745455}%
\vRa{83.541238}{345.973689}{4.309896}%
\vRa{83.746442}{346.423689}{3.874336}%
\vRa{83.951647}{346.873689}{3.438777}%
\vRa{84.156851}{347.323689}{3.003217}%
\vRa{84.362056}{347.773689}{2.567657}%
\vRa{84.567261}{348.223689}{2.132098}%
\vRa{84.772465}{348.673689}{1.696538}%
\vRa{84.977670}{349.123689}{1.260979}%
\vRa{85.182875}{349.573689}{0.825419}%
\vRa{85.388079}{350.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{82.787291}{345.362711}{0.475334}%
\vRa{82.041828}{345.812711}{1.426002}%
\vRa{81.296364}{346.262711}{2.376670}%
\vRa{80.550901}{346.712711}{3.327339}%
\vRa{79.805437}{347.162711}{4.278007}%
\vRa{79.059974}{347.612711}{5.228675}%
\vRa{78.314510}{348.062711}{6.179343}%
\vRa{77.569047}{348.512711}{7.130011}%
\vRa{76.823583}{348.962711}{8.080679}%
\vRa{76.078120}{349.412711}{9.031347}%
\vRa{77.507052}{349.862711}{7.807620}%
\vRa{83.944364}{350.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{75.510365}{333.348526}{1.023654}%
\vRa{75.414443}{333.798526}{3.070962}%
\vRa{75.318521}{334.248526}{5.118270}%
\vRa{75.222599}{334.698526}{7.165578}%
\vRa{75.126677}{335.148526}{7.561329}%
\vRa{75.030755}{335.598526}{6.876365}%
\vRa{74.934833}{336.048526}{6.191401}%
\vRa{74.838912}{336.498526}{5.506438}%
\vRa{74.742990}{336.948526}{4.821474}%
\vRa{74.647068}{337.398526}{4.136510}%
\vRa{74.551146}{337.848526}{3.451546}%
\vRa{74.455224}{338.298526}{2.766582}%
\vRa{74.359302}{338.748526}{2.081618}%
\vRa{74.263381}{339.198526}{1.396654}%
\vRa{74.167459}{339.648526}{0.711690}%
\vRa{74.071537}{340.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{83.160023}{335.101518}{0.251047}%
\vRa{83.160023}{335.551518}{0.753141}%
\vRa{83.160023}{336.001518}{1.255234}%
\vRa{83.160023}{336.451518}{1.757328}%
\vRa{83.160023}{336.901518}{2.259422}%
\vRa{83.160023}{337.351518}{2.761515}%
\vRa{83.160023}{337.801518}{3.263609}%
\vRa{83.160023}{338.251518}{3.765703}%
\vRa{83.160023}{338.701518}{4.267796}%
\vRa{83.160023}{339.151518}{4.769890}%
\vRa{83.160023}{339.601518}{5.271984}%
\vRa{83.160023}{340.051518}{5.774078}%
\vRa{83.160023}{340.501518}{6.276171}%
\vRa{83.160023}{340.951518}{6.778265}%
\vRa{83.160023}{341.401518}{6.830438}%
\vRa{83.160023}{341.851518}{6.007757}%
\vRa{83.160023}{342.301518}{5.185075}%
\vRa{83.160023}{342.751518}{4.362394}%
\vRa{83.160023}{343.201518}{3.539712}%
\vRa{83.160023}{343.651518}{2.717030}%
\vRa{83.160023}{344.101518}{1.894349}%
\vRa{83.160023}{344.551518}{1.071667}%
\vRa{83.160023}{345.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{74.102691}{340.341084}{0.372492}%
\vRa{74.172484}{340.791084}{1.117475}%
\vRa{74.242277}{341.241084}{1.862458}%
\vRa{74.312070}{341.691084}{2.607442}%
\vRa{74.381863}{342.141084}{3.352425}%
\vRa{74.451656}{342.591084}{4.097409}%
\vRa{74.521449}{343.041084}{4.842392}%
\vRa{74.591242}{343.491084}{5.587375}%
\vRa{74.661035}{343.941084}{6.332359}%
\vRa{74.730828}{344.391084}{7.077342}%
\vRa{74.800621}{344.841084}{7.822325}%
\vRa{74.870414}{345.291084}{8.035533}%
\vRa{74.940207}{345.741084}{7.220276}%
\vRa{75.010000}{346.191084}{6.405020}%
\vRa{75.079793}{346.641084}{5.589763}%
\vRa{75.149586}{347.091084}{4.774507}%
\vRa{75.219379}{347.541084}{3.959250}%
\vRa{75.289172}{347.991084}{3.143994}%
\vRa{75.358965}{348.441084}{2.328737}%
\vRa{75.428758}{348.891084}{1.513480}%
\vRa{75.498551}{349.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{82.769580}{335.101518}{0.390443}%
\vRa{81.988694}{335.551518}{1.171329}%
\vRa{81.207809}{336.001518}{1.952215}%
\vRa{80.426923}{336.451518}{2.733100}%
\vRa{79.646037}{336.901518}{3.513986}%
\vRa{78.865151}{337.351518}{4.294872}%
\vRa{78.084265}{337.801518}{5.075758}%
\vRa{77.303380}{338.251518}{5.856644}%
\vRa{76.522494}{338.701518}{6.637529}%
\vRa{75.741608}{339.151518}{7.418415}%
\vRa{74.960722}{339.601518}{8.199301}%
\vRa{74.179836}{340.051518}{8.980187}%
\vRa{74.765666}{340.501518}{8.394357}%
\vRa{75.580442}{340.951518}{7.579581}%
\vRa{76.395219}{341.401518}{6.764804}%
\vRa{77.209995}{341.851518}{5.950028}%
\vRa{78.024772}{342.301518}{5.135251}%
\vRa{78.839548}{342.751518}{4.320475}%
\vRa{79.654324}{343.201518}{3.505699}%
\vRa{80.469101}{343.651518}{2.690922}%
\vRa{81.283877}{344.101518}{1.876146}%
\vRa{82.098654}{344.551518}{1.061369}%
\vRa{82.913430}{345.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{85.297112}{334.048515}{57.677363}{8.786662}%
\vSd{82.943112}{335.101518}{41.868190}{9.547479}%
\vSd{73.749935}{333.348526}{102.033056}{7.149654}%
\vSd{82.864317}{345.362711}{65.486526}{5.812697}%
\vSd{75.535662}{333.348526}{3.998754}{10.037864}%
\vSd{70.585576}{349.951485}{-122.322637}{8.786662}%
\vSd{75.485295}{335.101518}{-167.014302}{7.801204}%
\vSd{75.535662}{349.951485}{3.998754}{10.037864}%
\vSd{73.746634}{349.951485}{-98.816083}{9.725302}%
\vSd{73.910669}{345.362711}{-151.088184}{10.386788}%
\vSd{70.677234}{342.526311}{-34.265443}{3.881206}%
\vSd{70.570919}{333.348526}{117.107905}{10.310380}%
\vSd{83.029978}{335.101518}{-23.586923}{2.631589}%
\vSd{85.282454}{350.651474}{-62.892095}{10.310380}%
\vSd{82.835023}{335.101518}{90.000000}{10.261193}%
\vSd{73.905523}{335.101518}{150.046501}{10.493888}%
\vSd{75.390368}{345.362711}{148.882666}{8.879339}%
\vSd{83.004058}{345.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{70.504158}{342.526311}{-62.892095}{10.310380}%
\vSk{75.530432}{333.348526}{3.998754}{10.037864}%
\vSk{85.233733}{334.048515}{57.677363}{8.786662}%
\vSk{85.215693}{341.473689}{117.107905}{10.310380}%
\vSk{75.530432}{350.651474}{-176.001246}{10.037864}%
\vSk{70.522198}{349.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(80.56504,319.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 1}}}%
{\color{vltTeal}\vlB{%
\vSj{82.315039}{365.000000}{180.000000}{5.684961}%
\vRa{83.529325}{363.530000}{0.535714}%
\vRa{82.457896}{363.980000}{1.607143}%
\vRa{81.386468}{364.430000}{2.678571}%
\vRa{80.815039}{364.880000}{3.250000}%
\vRa{81.886468}{365.330000}{2.178571}%
\vRa{82.957896}{365.780000}{1.107143}%
\vRa{84.029325}{366.230000}{0.035714}%
}}%
{\color{vltBlue!31}\vlB{%
\vRa{139.938960}{333.348526}{2.242963}%
\vRa{141.890346}{333.798526}{6.728889}%
\vRa{143.841733}{334.248526}{4.161543}%
\vRa{145.793119}{334.698526}{1.179506}%
}}%
{\color{vltBlue!20}\vlB{%
\vRa{138.848090}{333.348526}{0.067217}%
\vRa{138.617735}{333.798526}{0.201650}%
\vRa{138.387380}{334.248526}{0.336083}%
\vRa{138.157025}{334.698526}{0.470516}%
\vRa{137.926670}{335.148526}{0.604949}%
\vRa{137.696315}{335.598526}{0.739382}%
\vRa{137.465960}{336.048526}{0.873815}%
\vRa{137.235605}{336.498526}{1.008249}%
\vRa{137.005250}{336.948526}{1.142682}%
\vRa{136.774895}{337.398526}{1.277115}%
\vRa{136.544540}{337.848526}{1.411548}%
\vRa{136.314185}{338.298526}{1.545981}%
\vRa{136.083830}{338.748526}{1.680414}%
\vRa{135.853475}{339.198526}{1.814847}%
\vRa{135.623120}{339.648526}{1.949281}%
\vRa{135.392765}{340.098526}{2.083714}%
\vRa{135.162410}{340.548526}{1.675568}%
\vRa{134.932055}{340.998526}{1.245392}%
\vRa{134.701700}{341.448526}{0.815216}%
\vRa{134.471345}{341.898526}{0.385040}%
}}%
{\color{vltBlue!29}\vlB{%
\vRa{148.461370}{334.048515}{0.657689}%
\vRa{147.430719}{334.498515}{1.973066}%
\vRa{146.645296}{334.948515}{3.043217}%
\vRa{147.147389}{335.398515}{2.825850}%
\vRa{147.649483}{335.848515}{2.608484}%
\vRa{148.151577}{336.298515}{2.391117}%
\vRa{148.653671}{336.748515}{2.173750}%
\vRa{149.155764}{337.198515}{1.956384}%
\vRa{149.657858}{337.648515}{1.739017}%
\vRa{150.159952}{338.098515}{1.521651}%
\vRa{150.662045}{338.548515}{1.304284}%
\vRa{151.164139}{338.998515}{1.086917}%
\vRa{151.666233}{339.448515}{0.869551}%
\vRa{152.168326}{339.898515}{0.652184}%
\vRa{152.670420}{340.348515}{0.434818}%
\vRa{153.172514}{340.798515}{0.217451}%
}}%
{\color{vltBlue!12}\vlB{%
\vRa{137.142470}{340.341084}{0.365162}%
\vRa{136.481940}{340.791084}{1.095486}%
\vRa{135.821409}{341.241084}{1.825809}%
\vRa{135.160878}{341.691084}{2.556133}%
\vRa{134.500347}{342.141084}{3.286457}%
\vRa{134.448507}{342.591084}{3.408091}%
\vRa{134.733234}{343.041084}{3.193156}%
\vRa{135.017961}{343.491084}{2.978222}%
\vRa{135.302688}{343.941084}{2.763288}%
\vRa{135.587415}{344.391084}{2.548354}%
\vRa{135.872142}{344.841084}{2.333420}%
\vRa{136.156870}{345.291084}{2.118486}%
\vRa{136.441597}{345.741084}{1.903552}%
\vRa{136.726324}{346.191084}{1.688618}%
\vRa{137.011051}{346.641084}{1.473684}%
\vRa{137.295778}{347.091084}{1.258750}%
\vRa{137.580505}{347.541084}{1.043816}%
\vRa{137.865232}{347.991084}{0.828882}%
\vRa{138.149959}{348.441084}{0.613948}%
\vRa{138.434686}{348.891084}{0.399014}%
\vRa{138.719413}{349.341084}{0.184080}%
}}%
{\color{vltBlue!15}\vlB{%
\vRa{153.263461}{341.473689}{0.296163}%
\vRa{152.440780}{341.923689}{0.888490}%
\vRa{151.618098}{342.373689}{1.480817}%
\vRa{150.795417}{342.823689}{2.073143}%
\vRa{149.972735}{343.273689}{2.665470}%
\vRa{149.150053}{343.723689}{3.257796}%
\vRa{148.327372}{344.173689}{3.850123}%
\vRa{147.504690}{344.623689}{4.442450}%
\vRa{146.682009}{345.073689}{5.034776}%
\vRa{146.740975}{345.523689}{4.745455}%
\vRa{146.946179}{345.973689}{4.309896}%
\vRa{147.151384}{346.423689}{3.874336}%
\vRa{147.356588}{346.873689}{3.438777}%
\vRa{147.561793}{347.323689}{3.003217}%
\vRa{147.766998}{347.773689}{2.567657}%
\vRa{147.972202}{348.223689}{2.132098}%
\vRa{148.177407}{348.673689}{1.696538}%
\vRa{148.382612}{349.123689}{1.260979}%
\vRa{148.587816}{349.573689}{0.825419}%
\vRa{148.793021}{350.023689}{0.389859}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{146.192233}{345.362711}{0.475334}%
\vRa{145.446769}{345.812711}{1.426002}%
\vRa{144.701306}{346.262711}{2.376670}%
\vRa{143.955842}{346.712711}{3.327339}%
\vRa{143.210379}{347.162711}{4.278007}%
\vRa{142.464915}{347.612711}{5.228675}%
\vRa{141.719452}{348.062711}{6.179343}%
\vRa{140.973988}{348.512711}{7.130011}%
\vRa{140.228525}{348.962711}{8.080679}%
\vRa{139.483061}{349.412711}{9.031347}%
\vRa{140.911994}{349.862711}{7.807620}%
\vRa{147.349306}{350.312711}{1.575512}%
}}%
{\color{vltBlue!21}\vlB{%
\vRa{138.915306}{333.348526}{1.023654}%
\vRa{138.819384}{333.798526}{3.070962}%
\vRa{138.723462}{334.248526}{5.118270}%
\vRa{138.627541}{334.698526}{7.165578}%
\vRa{138.531619}{335.148526}{7.561329}%
\vRa{138.435697}{335.598526}{6.876365}%
\vRa{138.339775}{336.048526}{6.191401}%
\vRa{138.243853}{336.498526}{5.506438}%
\vRa{138.147931}{336.948526}{4.821474}%
\vRa{138.052010}{337.398526}{4.136510}%
\vRa{137.956088}{337.848526}{3.451546}%
\vRa{137.860166}{338.298526}{2.766582}%
\vRa{137.764244}{338.748526}{2.081618}%
\vRa{137.668322}{339.198526}{1.396654}%
\vRa{137.572400}{339.648526}{0.711690}%
\vRa{137.476479}{340.098526}{0.026726}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{146.564965}{335.101518}{0.251047}%
\vRa{146.564965}{335.551518}{0.753141}%
\vRa{146.564965}{336.001518}{1.255234}%
\vRa{146.564965}{336.451518}{1.757328}%
\vRa{146.564965}{336.901518}{2.259422}%
\vRa{146.564965}{337.351518}{2.761515}%
\vRa{146.564965}{337.801518}{3.263609}%
\vRa{146.564965}{338.251518}{3.765703}%
\vRa{146.564965}{338.701518}{4.267796}%
\vRa{146.564965}{339.151518}{4.769890}%
\vRa{146.564965}{339.601518}{5.271984}%
\vRa{146.564965}{340.051518}{5.774078}%
\vRa{146.564965}{340.501518}{6.276171}%
\vRa{146.564965}{340.951518}{6.778265}%
\vRa{146.564965}{341.401518}{6.830438}%
\vRa{146.564965}{341.851518}{6.007757}%
\vRa{146.564965}{342.301518}{5.185075}%
\vRa{146.564965}{342.751518}{4.362394}%
\vRa{146.564965}{343.201518}{3.539712}%
\vRa{146.564965}{343.651518}{2.717030}%
\vRa{146.564965}{344.101518}{1.894349}%
\vRa{146.564965}{344.551518}{1.071667}%
\vRa{146.564965}{345.001518}{0.248986}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{137.507632}{340.341084}{0.372492}%
\vRa{137.577425}{340.791084}{1.117475}%
\vRa{137.647218}{341.241084}{1.862458}%
\vRa{137.717011}{341.691084}{2.607442}%
\vRa{137.786804}{342.141084}{3.352425}%
\vRa{137.856598}{342.591084}{4.097409}%
\vRa{137.926391}{343.041084}{4.842392}%
\vRa{137.996184}{343.491084}{5.587375}%
\vRa{138.065977}{343.941084}{6.332359}%
\vRa{138.135770}{344.391084}{7.077342}%
\vRa{138.205563}{344.841084}{7.822325}%
\vRa{138.275356}{345.291084}{8.035533}%
\vRa{138.345149}{345.741084}{7.220276}%
\vRa{138.414942}{346.191084}{6.405020}%
\vRa{138.484735}{346.641084}{5.589763}%
\vRa{138.554528}{347.091084}{4.774507}%
\vRa{138.624321}{347.541084}{3.959250}%
\vRa{138.694114}{347.991084}{3.143994}%
\vRa{138.763907}{348.441084}{2.328737}%
\vRa{138.833700}{348.891084}{1.513480}%
\vRa{138.903493}{349.341084}{0.698224}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{146.174522}{335.101518}{0.390443}%
\vRa{145.393636}{335.551518}{1.171329}%
\vRa{144.612750}{336.001518}{1.952215}%
\vRa{143.831864}{336.451518}{2.733100}%
\vRa{143.050979}{336.901518}{3.513986}%
\vRa{142.270093}{337.351518}{4.294872}%
\vRa{141.489207}{337.801518}{5.075758}%
\vRa{140.708321}{338.251518}{5.856644}%
\vRa{139.927435}{338.701518}{6.637529}%
\vRa{139.146550}{339.151518}{7.418415}%
\vRa{138.365664}{339.601518}{8.199301}%
\vRa{137.584778}{340.051518}{8.980187}%
\vRa{138.170608}{340.501518}{8.394357}%
\vRa{138.985384}{340.951518}{7.579581}%
\vRa{139.800160}{341.401518}{6.764804}%
\vRa{140.614937}{341.851518}{5.950028}%
\vRa{141.429713}{342.301518}{5.135251}%
\vRa{142.244490}{342.751518}{4.320475}%
\vRa{143.059266}{343.201518}{3.505699}%
\vRa{143.874042}{343.651518}{2.690922}%
\vRa{144.688819}{344.101518}{1.876146}%
\vRa{145.503595}{344.551518}{1.061369}%
\vRa{146.318372}{345.001518}{0.246593}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{148.702053}{334.048515}{57.677363}{8.786662}%
\vSd{146.348053}{335.101518}{41.868190}{9.547479}%
\vSd{137.154877}{333.348526}{102.033056}{7.149654}%
\vSd{146.269259}{345.362711}{65.486526}{5.812697}%
\vSd{138.940603}{333.348526}{3.998754}{10.037864}%
\vSd{133.990518}{349.951485}{-122.322637}{8.786662}%
\vSd{138.890237}{335.101518}{-167.014302}{7.801204}%
\vSd{138.940603}{349.951485}{3.998754}{10.037864}%
\vSd{137.151576}{349.951485}{-98.816083}{9.725302}%
\vSd{137.315610}{345.362711}{-151.088184}{10.386788}%
\vSd{134.082176}{342.526311}{-34.265443}{3.881206}%
\vSd{133.975861}{333.348526}{117.107905}{10.310380}%
\vSd{146.434919}{335.101518}{-23.586923}{2.631589}%
\vSd{148.687396}{350.651474}{-62.892095}{10.310380}%
\vSd{146.239965}{335.101518}{90.000000}{10.261193}%
\vSd{137.310464}{335.101518}{150.046501}{10.493888}%
\vSd{138.795310}{345.362711}{148.882666}{8.879339}%
\vSd{146.409000}{345.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{133.909100}{342.526311}{-62.892095}{10.310380}%
\vSk{138.935373}{333.348526}{3.998754}{10.037864}%
\vSk{148.638675}{334.048515}{57.677363}{8.786662}%
\vSk{148.620635}{341.473689}{117.107905}{10.310380}%
\vSk{138.935373}{350.651474}{-176.001246}{10.037864}%
\vSk{133.927139}{349.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(143.96998,319.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 2}}}%
{\color{vltTeal}\vlB{%
\vSj{145.719981}{365.000000}{180.000000}{10.280019}%
\vRa{146.934267}{363.530000}{0.535714}%
\vRa{145.862838}{363.980000}{1.607143}%
\vRa{144.791409}{364.430000}{2.678571}%
\vRa{144.219981}{364.880000}{3.250000}%
\vRa{145.291409}{365.330000}{2.178571}%
\vRa{146.362838}{365.780000}{1.107143}%
\vRa{147.434267}{366.230000}{0.035714}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{212.534019}{333.348526}{2.242963}%
\vRa{214.485405}{333.798526}{6.728889}%
\vRa{216.436791}{334.248526}{4.161543}%
\vRa{218.388177}{334.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{211.443148}{333.348526}{0.067217}%
\vRa{211.212793}{333.798526}{0.201650}%
\vRa{210.982438}{334.248526}{0.336083}%
\vRa{210.752083}{334.698526}{0.470516}%
\vRa{210.521728}{335.148526}{0.604949}%
\vRa{210.291373}{335.598526}{0.739382}%
\vRa{210.061018}{336.048526}{0.873815}%
\vRa{209.830663}{336.498526}{1.008249}%
\vRa{209.600308}{336.948526}{1.142682}%
\vRa{209.369953}{337.398526}{1.277115}%
\vRa{209.139598}{337.848526}{1.411548}%
\vRa{208.909243}{338.298526}{1.545981}%
\vRa{208.678888}{338.748526}{1.680414}%
\vRa{208.448533}{339.198526}{1.814847}%
\vRa{208.218178}{339.648526}{1.949281}%
\vRa{207.987823}{340.098526}{2.083714}%
\vRa{207.757468}{340.548526}{1.675568}%
\vRa{207.527113}{340.998526}{1.245392}%
\vRa{207.296758}{341.448526}{0.815216}%
\vRa{207.066403}{341.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{221.056428}{334.048515}{0.657689}%
\vRa{220.025778}{334.498515}{1.973066}%
\vRa{219.240354}{334.948515}{3.043217}%
\vRa{219.742448}{335.398515}{2.825850}%
\vRa{220.244542}{335.848515}{2.608484}%
\vRa{220.746635}{336.298515}{2.391117}%
\vRa{221.248729}{336.748515}{2.173750}%
\vRa{221.750823}{337.198515}{1.956384}%
\vRa{222.252916}{337.648515}{1.739017}%
\vRa{222.755010}{338.098515}{1.521651}%
\vRa{223.257104}{338.548515}{1.304284}%
\vRa{223.759197}{338.998515}{1.086917}%
\vRa{224.261291}{339.448515}{0.869551}%
\vRa{224.763385}{339.898515}{0.652184}%
\vRa{225.265479}{340.348515}{0.434818}%
\vRa{225.767572}{340.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{209.737529}{340.341084}{0.365162}%
\vRa{209.076998}{340.791084}{1.095486}%
\vRa{208.416467}{341.241084}{1.825809}%
\vRa{207.755937}{341.691084}{2.556133}%
\vRa{207.095406}{342.141084}{3.286457}%
\vRa{207.043565}{342.591084}{3.408091}%
\vRa{207.328292}{343.041084}{3.193156}%
\vRa{207.613020}{343.491084}{2.978222}%
\vRa{207.897747}{343.941084}{2.763288}%
\vRa{208.182474}{344.391084}{2.548354}%
\vRa{208.467201}{344.841084}{2.333420}%
\vRa{208.751928}{345.291084}{2.118486}%
\vRa{209.036655}{345.741084}{1.903552}%
\vRa{209.321382}{346.191084}{1.688618}%
\vRa{209.606109}{346.641084}{1.473684}%
\vRa{209.890836}{347.091084}{1.258750}%
\vRa{210.175563}{347.541084}{1.043816}%
\vRa{210.460291}{347.991084}{0.828882}%
\vRa{210.745018}{348.441084}{0.613948}%
\vRa{211.029745}{348.891084}{0.399014}%
\vRa{211.314472}{349.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{225.858520}{341.473689}{0.296163}%
\vRa{225.035838}{341.923689}{0.888490}%
\vRa{224.213157}{342.373689}{1.480817}%
\vRa{223.390475}{342.823689}{2.073143}%
\vRa{222.567793}{343.273689}{2.665470}%
\vRa{221.745112}{343.723689}{3.257796}%
\vRa{220.922430}{344.173689}{3.850123}%
\vRa{220.099749}{344.623689}{4.442450}%
\vRa{219.277067}{345.073689}{5.034776}%
\vRa{219.336033}{345.523689}{4.745455}%
\vRa{219.541238}{345.973689}{4.309896}%
\vRa{219.746442}{346.423689}{3.874336}%
\vRa{219.951647}{346.873689}{3.438777}%
\vRa{220.156851}{347.323689}{3.003217}%
\vRa{220.362056}{347.773689}{2.567657}%
\vRa{220.567261}{348.223689}{2.132098}%
\vRa{220.772465}{348.673689}{1.696538}%
\vRa{220.977670}{349.123689}{1.260979}%
\vRa{221.182875}{349.573689}{0.825419}%
\vRa{221.388079}{350.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{218.787291}{345.362711}{0.475334}%
\vRa{218.041828}{345.812711}{1.426002}%
\vRa{217.296364}{346.262711}{2.376670}%
\vRa{216.550901}{346.712711}{3.327339}%
\vRa{215.805437}{347.162711}{4.278007}%
\vRa{215.059974}{347.612711}{5.228675}%
\vRa{214.314510}{348.062711}{6.179343}%
\vRa{213.569047}{348.512711}{7.130011}%
\vRa{212.823583}{348.962711}{8.080679}%
\vRa{212.078120}{349.412711}{9.031347}%
\vRa{213.507052}{349.862711}{7.807620}%
\vRa{219.944364}{350.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{211.510365}{333.348526}{1.023654}%
\vRa{211.414443}{333.798526}{3.070962}%
\vRa{211.318521}{334.248526}{5.118270}%
\vRa{211.222599}{334.698526}{7.165578}%
\vRa{211.126677}{335.148526}{7.561329}%
\vRa{211.030755}{335.598526}{6.876365}%
\vRa{210.934833}{336.048526}{6.191401}%
\vRa{210.838912}{336.498526}{5.506438}%
\vRa{210.742990}{336.948526}{4.821474}%
\vRa{210.647068}{337.398526}{4.136510}%
\vRa{210.551146}{337.848526}{3.451546}%
\vRa{210.455224}{338.298526}{2.766582}%
\vRa{210.359302}{338.748526}{2.081618}%
\vRa{210.263381}{339.198526}{1.396654}%
\vRa{210.167459}{339.648526}{0.711690}%
\vRa{210.071537}{340.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{219.160023}{335.101518}{0.251047}%
\vRa{219.160023}{335.551518}{0.753141}%
\vRa{219.160023}{336.001518}{1.255234}%
\vRa{219.160023}{336.451518}{1.757328}%
\vRa{219.160023}{336.901518}{2.259422}%
\vRa{219.160023}{337.351518}{2.761515}%
\vRa{219.160023}{337.801518}{3.263609}%
\vRa{219.160023}{338.251518}{3.765703}%
\vRa{219.160023}{338.701518}{4.267796}%
\vRa{219.160023}{339.151518}{4.769890}%
\vRa{219.160023}{339.601518}{5.271984}%
\vRa{219.160023}{340.051518}{5.774078}%
\vRa{219.160023}{340.501518}{6.276171}%
\vRa{219.160023}{340.951518}{6.778265}%
\vRa{219.160023}{341.401518}{6.830438}%
\vRa{219.160023}{341.851518}{6.007757}%
\vRa{219.160023}{342.301518}{5.185075}%
\vRa{219.160023}{342.751518}{4.362394}%
\vRa{219.160023}{343.201518}{3.539712}%
\vRa{219.160023}{343.651518}{2.717030}%
\vRa{219.160023}{344.101518}{1.894349}%
\vRa{219.160023}{344.551518}{1.071667}%
\vRa{219.160023}{345.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{210.102691}{340.341084}{0.372492}%
\vRa{210.172484}{340.791084}{1.117475}%
\vRa{210.242277}{341.241084}{1.862458}%
\vRa{210.312070}{341.691084}{2.607442}%
\vRa{210.381863}{342.141084}{3.352425}%
\vRa{210.451656}{342.591084}{4.097409}%
\vRa{210.521449}{343.041084}{4.842392}%
\vRa{210.591242}{343.491084}{5.587375}%
\vRa{210.661035}{343.941084}{6.332359}%
\vRa{210.730828}{344.391084}{7.077342}%
\vRa{210.800621}{344.841084}{7.822325}%
\vRa{210.870414}{345.291084}{8.035533}%
\vRa{210.940207}{345.741084}{7.220276}%
\vRa{211.010000}{346.191084}{6.405020}%
\vRa{211.079793}{346.641084}{5.589763}%
\vRa{211.149586}{347.091084}{4.774507}%
\vRa{211.219379}{347.541084}{3.959250}%
\vRa{211.289172}{347.991084}{3.143994}%
\vRa{211.358965}{348.441084}{2.328737}%
\vRa{211.428758}{348.891084}{1.513480}%
\vRa{211.498551}{349.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{218.769580}{335.101518}{0.390443}%
\vRa{217.988694}{335.551518}{1.171329}%
\vRa{217.207809}{336.001518}{1.952215}%
\vRa{216.426923}{336.451518}{2.733100}%
\vRa{215.646037}{336.901518}{3.513986}%
\vRa{214.865151}{337.351518}{4.294872}%
\vRa{214.084265}{337.801518}{5.075758}%
\vRa{213.303380}{338.251518}{5.856644}%
\vRa{212.522494}{338.701518}{6.637529}%
\vRa{211.741608}{339.151518}{7.418415}%
\vRa{210.960722}{339.601518}{8.199301}%
\vRa{210.179836}{340.051518}{8.980187}%
\vRa{210.765666}{340.501518}{8.394357}%
\vRa{211.580442}{340.951518}{7.579581}%
\vRa{212.395219}{341.401518}{6.764804}%
\vRa{213.209995}{341.851518}{5.950028}%
\vRa{214.024772}{342.301518}{5.135251}%
\vRa{214.839548}{342.751518}{4.320475}%
\vRa{215.654324}{343.201518}{3.505699}%
\vRa{216.469101}{343.651518}{2.690922}%
\vRa{217.283877}{344.101518}{1.876146}%
\vRa{218.098654}{344.551518}{1.061369}%
\vRa{218.913430}{345.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{221.297112}{334.048515}{57.677363}{8.786662}%
\vSd{218.943112}{335.101518}{41.868190}{9.547479}%
\vSd{209.749935}{333.348526}{102.033056}{7.149654}%
\vSd{218.864317}{345.362711}{65.486526}{5.812697}%
\vSd{211.535662}{333.348526}{3.998754}{10.037864}%
\vSd{206.585576}{349.951485}{-122.322637}{8.786662}%
\vSd{211.485295}{335.101518}{-167.014302}{7.801204}%
\vSd{211.535662}{349.951485}{3.998754}{10.037864}%
\vSd{209.746634}{349.951485}{-98.816083}{9.725302}%
\vSd{209.910669}{345.362711}{-151.088184}{10.386788}%
\vSd{206.677234}{342.526311}{-34.265443}{3.881206}%
\vSd{206.570919}{333.348526}{117.107905}{10.310380}%
\vSd{219.029978}{335.101518}{-23.586923}{2.631589}%
\vSd{221.282454}{350.651474}{-62.892095}{10.310380}%
\vSd{218.835023}{335.101518}{90.000000}{10.261193}%
\vSd{209.905523}{335.101518}{150.046501}{10.493888}%
\vSd{211.390368}{345.362711}{148.882666}{8.879339}%
\vSd{219.004058}{345.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{206.504158}{342.526311}{-62.892095}{10.310380}%
\vSk{211.530432}{333.348526}{3.998754}{10.037864}%
\vSk{221.233733}{334.048515}{57.677363}{8.786662}%
\vSk{221.215693}{341.473689}{117.107905}{10.310380}%
\vSk{211.530432}{350.651474}{-176.001246}{10.037864}%
\vSk{206.522198}{349.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(216.56504,319.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 3}}}%
{\color{vltTeal}\vlB{%
\vSj{218.315039}{365.000000}{180.000000}{5.684961}%
\vRa{219.529325}{363.530000}{0.535714}%
\vRa{218.457896}{363.980000}{1.607143}%
\vRa{217.386468}{364.430000}{2.678571}%
\vRa{216.815039}{364.880000}{3.250000}%
\vRa{217.886468}{365.330000}{2.178571}%
\vRa{218.957896}{365.780000}{1.107143}%
\vRa{220.029325}{366.230000}{0.035714}%
}}%
{\color{black}\put(143.00000,391.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont \bfseries Mode 1}}}%
{\color{black}\put(385.00000,369.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\lambda_1=0.3820$}}}%
{\color{black}\put(385.00000,345.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $(0.372, 0.602, 0.372)$}}}%
{\color{black}\put(385.00000,320.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $b_{12}\sqrt{m_\star}=-0.230$}}}%
{\color{black!38}\vlB{%
\vSk{77.939119}{231.526311}{-62.892095}{4.500000}%
\vSk{81.128793}{225.295261}{-62.892095}{3.310380}%
\vSk{82.965392}{222.348526}{3.998754}{1.189620}%
\vSk{86.646030}{222.605821}{3.998754}{4.500000}%
\vSk{93.017178}{223.599281}{57.677363}{4.500000}%
\vSk{96.759982}{229.514635}{57.677363}{1.134907}%
\vSk{95.815397}{230.473689}{117.107905}{3.365093}%
\vSk{92.650654}{235.694502}{117.107905}{4.445287}%
\vSk{92.924240}{239.651474}{-176.001246}{0.054713}%
\vSk{85.941281}{239.473321}{-176.001246}{4.500000}%
\vSk{82.965392}{238.985178}{-176.001246}{0.483151}%
\vSk{80.507512}{238.951485}{-122.322637}{4.016849}%
\vSk{77.957158}{233.444418}{-122.322637}{2.269813}%
\vSk{213.939119}{231.526311}{-62.892095}{4.500000}%
\vSk{217.128793}{225.295261}{-62.892095}{3.310380}%
\vSk{218.965392}{222.348526}{3.998754}{1.189620}%
\vSk{222.646030}{222.605821}{3.998754}{4.500000}%
\vSk{229.017178}{223.599281}{57.677363}{4.500000}%
\vSk{232.759982}{229.514635}{57.677363}{1.134907}%
\vSk{231.815397}{230.473689}{117.107905}{3.365093}%
\vSk{228.650654}{235.694502}{117.107905}{4.445287}%
\vSk{228.924240}{239.651474}{-176.001246}{0.054713}%
\vSk{221.941281}{239.473321}{-176.001246}{4.500000}%
\vSk{218.965392}{238.985178}{-176.001246}{0.483151}%
\vSk{216.507512}{238.951485}{-122.322637}{4.016849}%
\vSk{213.957158}{233.444418}{-122.322637}{2.269813}%
}}%
{\color{black}\vlB{%
\vSi{28.735403}{219.000000}{90.000000}{24.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{24.232377}{215.000000}{38.659808}{6.403124}%
\vSd{24.232377}{219.000000}{38.659808}{6.403124}%
\vSd{24.232377}{223.000000}{38.659808}{6.403124}%
\vSd{24.232377}{227.000000}{38.659808}{6.403124}%
\vSd{24.232377}{231.000000}{38.659808}{6.403124}%
\vSd{24.232377}{235.000000}{38.659808}{6.403124}%
}}%
{\color{black}\vlB{%
\vSi{281.864597}{219.000000}{90.000000}{24.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{277.361571}{215.000000}{38.659808}{6.403124}%
\vSd{277.361571}{219.000000}{38.659808}{6.403124}%
\vSd{277.361571}{223.000000}{38.659808}{6.403124}%
\vSd{277.361571}{227.000000}{38.659808}{6.403124}%
\vSd{277.361571}{231.000000}{38.659808}{6.403124}%
\vSd{277.361571}{235.000000}{38.659808}{6.403124}%
}}%
{\color{black!65}\vlB{%
\vSc{29.435403}{231.000000}{0.000000}{5.000000}%
\vSc{33.947295}{231.000000}{77.478533}{0.702825}%
\vSc{34.096557}{231.686109}{79.248291}{0.667846}%
\vSc{34.219046}{232.342231}{80.625394}{0.605548}%
\vSc{34.316362}{232.939691}{81.605767}{0.518238}%
\vSc{34.391467}{233.452378}{82.047758}{0.409443}%
\vSc{34.448928}{233.857884}{81.399147}{0.283794}%
\vSc{34.498972}{234.138487}{76.792316}{0.147333}%
\vSc{35.019409}{234.281922}{0.000000}{0.030693}%
\vSc{34.563328}{234.281922}{-76.792316}{0.147333}%
\vSc{34.589388}{234.138487}{-81.399147}{0.283794}%
\vSc{34.631015}{233.857884}{-82.047758}{0.409443}%
\vSc{34.688209}{233.452378}{-81.605767}{0.518238}%
\vSc{34.765184}{232.939691}{-80.625394}{0.605548}%
\vSc{34.865921}{232.342231}{-79.248291}{0.667846}%
\vSc{34.993625}{231.686109}{-77.478533}{0.702825}%
\vSc{35.150611}{231.000000}{-75.238510}{0.709527}%
\vSc{35.338389}{230.313891}{-72.365294}{0.688476}%
\vSc{35.558038}{229.657769}{-68.568274}{0.641841}%
\vSc{35.811181}{229.060309}{-63.331043}{0.573722}%
\vSc{36.102398}{228.547622}{-55.709845}{0.490811}%
\vSc{36.444772}{228.142116}{-43.985542}{0.404049}%
\vSc{36.866760}{227.861513}{-25.590723}{0.332074}%
\vSc{37.382228}{227.718078}{0.000000}{0.302467}%
\vSc{37.468725}{227.718078}{25.590723}{0.332074}%
\vSc{37.636955}{227.861513}{43.985542}{0.404049}%
\vSc{37.861815}{228.142116}{55.709845}{0.490811}%
\vSc{38.104621}{228.547622}{63.331043}{0.573722}%
\vSc{38.343508}{229.060309}{68.568274}{0.641841}%
\vSc{38.566955}{229.657769}{72.365294}{0.688476}%
\vSc{38.768533}{230.313891}{75.238510}{0.709527}%
\vSc{38.944707}{231.000000}{77.478533}{0.702825}%
}}%
{\color{black!65}\vlB{%
\vSc{39.093968}{231.686109}{79.248291}{0.667846}%
\vSc{39.216458}{232.342231}{80.625394}{0.605548}%
\vSc{39.313773}{232.939691}{81.605767}{0.518238}%
\vSc{39.388879}{233.452378}{82.047758}{0.409443}%
\vSc{39.446339}{233.857884}{81.399147}{0.283794}%
\vSc{39.496384}{234.138487}{76.792316}{0.147333}%
\vSc{40.016821}{234.281922}{0.000000}{0.030693}%
\vSc{39.560740}{234.281922}{-76.792316}{0.147333}%
\vSc{39.586800}{234.138487}{-81.399147}{0.283794}%
\vSc{39.628427}{233.857884}{-82.047758}{0.409443}%
\vSc{39.685620}{233.452378}{-81.605767}{0.518238}%
\vSc{39.762596}{232.939691}{-80.625394}{0.605548}%
\vSc{39.863333}{232.342231}{-79.248291}{0.667846}%
\vSc{39.991037}{231.686109}{-77.478533}{0.702825}%
\vSc{40.148023}{231.000000}{-75.238510}{0.709527}%
\vSc{40.335801}{230.313891}{-72.365294}{0.688476}%
\vSc{40.555450}{229.657769}{-68.568274}{0.641841}%
\vSc{40.808593}{229.060309}{-63.331043}{0.573722}%
\vSc{41.099810}{228.547622}{-55.709845}{0.490811}%
\vSc{41.442184}{228.142116}{-43.985542}{0.404049}%
\vSc{41.864172}{227.861513}{-25.590723}{0.332074}%
\vSc{42.379640}{227.718078}{0.000000}{0.302467}%
\vSc{42.466137}{227.718078}{25.590723}{0.332074}%
\vSc{42.634367}{227.861513}{43.985542}{0.404049}%
\vSc{42.859227}{228.142116}{55.709845}{0.490811}%
\vSc{43.102032}{228.547622}{63.331043}{0.573722}%
\vSc{43.340919}{229.060309}{68.568274}{0.641841}%
\vSc{43.564366}{229.657769}{72.365294}{0.688476}%
\vSc{43.765944}{230.313891}{75.238510}{0.709527}%
\vSc{43.942119}{231.000000}{77.478533}{0.702825}%
\vSc{44.091380}{231.686109}{79.248291}{0.667846}%
\vSc{44.213869}{232.342231}{80.625394}{0.605548}%
}}%
{\color{black!65}\vlB{%
\vSc{44.311185}{232.939691}{81.605767}{0.518238}%
\vSc{44.386291}{233.452378}{82.047758}{0.409443}%
\vSc{44.443751}{233.857884}{81.399147}{0.283794}%
\vSc{44.493796}{234.138487}{76.792316}{0.147333}%
\vSc{45.014233}{234.281922}{0.000000}{0.030693}%
\vSc{44.558152}{234.281922}{-76.792316}{0.147333}%
\vSc{44.584212}{234.138487}{-81.399147}{0.283794}%
\vSc{44.625838}{233.857884}{-82.047758}{0.409443}%
\vSc{44.683032}{233.452378}{-81.605767}{0.518238}%
\vSc{44.760008}{232.939691}{-80.625394}{0.605548}%
\vSc{44.860744}{232.342231}{-79.248291}{0.667846}%
\vSc{44.988448}{231.686109}{-77.478533}{0.702825}%
\vSc{45.145435}{231.000000}{-75.238510}{0.709527}%
\vSc{45.333213}{230.313891}{-72.365294}{0.688476}%
\vSc{45.552862}{229.657769}{-68.568274}{0.641841}%
\vSc{45.806005}{229.060309}{-63.331043}{0.573722}%
\vSc{46.097221}{228.547622}{-55.709845}{0.490811}%
\vSc{46.439596}{228.142116}{-43.985542}{0.404049}%
\vSc{46.861584}{227.861513}{-25.590723}{0.332074}%
\vSc{47.377051}{227.718078}{0.000000}{0.302467}%
\vSc{47.463549}{227.718078}{25.590723}{0.332074}%
\vSc{47.631778}{227.861513}{43.985542}{0.404049}%
\vSc{47.856639}{228.142116}{55.709845}{0.490811}%
\vSc{48.099444}{228.547622}{63.331043}{0.573722}%
\vSc{48.338331}{229.060309}{68.568274}{0.641841}%
\vSc{48.561778}{229.657769}{72.365294}{0.688476}%
\vSc{48.763356}{230.313891}{75.238510}{0.709527}%
\vSc{48.939531}{231.000000}{77.478533}{0.702825}%
\vSc{49.088792}{231.686109}{79.248291}{0.667846}%
\vSc{49.211281}{232.342231}{80.625394}{0.605548}%
\vSc{49.308597}{232.939691}{81.605767}{0.518238}%
\vSc{49.383703}{233.452378}{82.047758}{0.409443}%
}}%
{\color{black!65}\vlB{%
\vSc{49.441163}{233.857884}{81.399147}{0.283794}%
\vSc{49.491207}{234.138487}{76.792316}{0.147333}%
\vSc{50.011644}{234.281922}{0.000000}{0.030693}%
\vSc{49.555564}{234.281922}{-76.792316}{0.147333}%
\vSc{49.581623}{234.138487}{-81.399147}{0.283794}%
\vSc{49.623250}{233.857884}{-82.047758}{0.409443}%
\vSc{49.680444}{233.452378}{-81.605767}{0.518238}%
\vSc{49.757419}{232.939691}{-80.625394}{0.605548}%
\vSc{49.858156}{232.342231}{-79.248291}{0.667846}%
\vSc{49.985860}{231.686109}{-77.478533}{0.702825}%
\vSc{50.142847}{231.000000}{-75.238510}{0.709527}%
\vSc{50.330625}{230.313891}{-72.365294}{0.688476}%
\vSc{50.550273}{229.657769}{-68.568274}{0.641841}%
\vSc{50.803417}{229.060309}{-63.331043}{0.573722}%
\vSc{51.094633}{228.547622}{-55.709845}{0.490811}%
\vSc{51.437007}{228.142116}{-43.985542}{0.404049}%
\vSc{51.858995}{227.861513}{-25.590723}{0.332074}%
\vSc{52.374463}{227.718078}{0.000000}{0.302467}%
\vSc{52.460961}{227.718078}{25.590723}{0.332074}%
\vSc{52.629190}{227.861513}{43.985542}{0.404049}%
\vSc{52.854050}{228.142116}{55.709845}{0.490811}%
\vSc{53.096856}{228.547622}{63.331043}{0.573722}%
\vSc{53.335743}{229.060309}{68.568274}{0.641841}%
\vSc{53.559190}{229.657769}{72.365294}{0.688476}%
\vSc{53.760768}{230.313891}{75.238510}{0.709527}%
\vSc{53.936942}{231.000000}{77.478533}{0.702825}%
\vSc{54.086204}{231.686109}{79.248291}{0.667846}%
\vSc{54.208693}{232.342231}{80.625394}{0.605548}%
\vSc{54.306009}{232.939691}{81.605767}{0.518238}%
\vSc{54.381114}{233.452378}{82.047758}{0.409443}%
\vSc{54.438575}{233.857884}{81.399147}{0.283794}%
\vSc{54.488619}{234.138487}{76.792316}{0.147333}%
}}%
{\color{black!65}\vlB{%
\vSc{55.009056}{234.281922}{0.000000}{0.030693}%
\vSc{54.552975}{234.281922}{-76.792316}{0.147333}%
\vSc{54.579035}{234.138487}{-81.399147}{0.283794}%
\vSc{54.620662}{233.857884}{-82.047758}{0.409443}%
\vSc{54.677856}{233.452378}{-81.605767}{0.518238}%
\vSc{54.754831}{232.939691}{-80.625394}{0.605548}%
\vSc{54.855568}{232.342231}{-79.248291}{0.667846}%
\vSc{54.983272}{231.686109}{-77.478533}{0.702825}%
\vSc{55.140258}{231.000000}{-75.238510}{0.709527}%
\vSc{55.328036}{230.313891}{-72.365294}{0.688476}%
\vSc{55.547685}{229.657769}{-68.568274}{0.641841}%
\vSc{55.800828}{229.060309}{-63.331043}{0.573722}%
\vSc{56.092045}{228.547622}{-55.709845}{0.490811}%
\vSc{56.434419}{228.142116}{-43.985542}{0.404049}%
\vSc{56.856407}{227.861513}{-25.590723}{0.332074}%
\vSc{57.371875}{227.718078}{0.000000}{0.302467}%
\vSc{57.458372}{227.718078}{25.590723}{0.332074}%
\vSc{57.626602}{227.861513}{43.985542}{0.404049}%
\vSc{57.851462}{228.142116}{55.709845}{0.490811}%
\vSc{58.094268}{228.547622}{63.331043}{0.573722}%
\vSc{58.333155}{229.060309}{68.568274}{0.641841}%
\vSc{58.556602}{229.657769}{72.365294}{0.688476}%
\vSc{58.758180}{230.313891}{75.238510}{0.709527}%
\vSc{59.422462}{231.000000}{0.000000}{5.000000}%
\vSc{247.577538}{231.000000}{0.000000}{5.000000}%
\vSc{252.089431}{231.000000}{77.478533}{0.702825}%
\vSc{252.238692}{231.686109}{79.248291}{0.667846}%
\vSc{252.361182}{232.342231}{80.625394}{0.605548}%
\vSc{252.458497}{232.939691}{81.605767}{0.518238}%
\vSc{252.533603}{233.452378}{82.047758}{0.409443}%
\vSc{252.591063}{233.857884}{81.399147}{0.283794}%
\vSc{252.641108}{234.138487}{76.792316}{0.147333}%
}}%
{\color{black!65}\vlB{%
\vSc{253.161545}{234.281922}{0.000000}{0.030693}%
\vSc{252.705464}{234.281922}{-76.792316}{0.147333}%
\vSc{252.731524}{234.138487}{-81.399147}{0.283794}%
\vSc{252.773150}{233.857884}{-82.047758}{0.409443}%
\vSc{252.830344}{233.452378}{-81.605767}{0.518238}%
\vSc{252.907320}{232.939691}{-80.625394}{0.605548}%
\vSc{253.008057}{232.342231}{-79.248291}{0.667846}%
\vSc{253.135761}{231.686109}{-77.478533}{0.702825}%
\vSc{253.292747}{231.000000}{-75.238510}{0.709527}%
\vSc{253.480525}{230.313891}{-72.365294}{0.688476}%
\vSc{253.700174}{229.657769}{-68.568274}{0.641841}%
\vSc{253.953317}{229.060309}{-63.331043}{0.573722}%
\vSc{254.244533}{228.547622}{-55.709845}{0.490811}%
\vSc{254.586908}{228.142116}{-43.985542}{0.404049}%
\vSc{255.008896}{227.861513}{-25.590723}{0.332074}%
\vSc{255.524364}{227.718078}{0.000000}{0.302467}%
\vSc{255.610861}{227.718078}{25.590723}{0.332074}%
\vSc{255.779090}{227.861513}{43.985542}{0.404049}%
\vSc{256.003951}{228.142116}{55.709845}{0.490811}%
\vSc{256.246756}{228.547622}{63.331043}{0.573722}%
\vSc{256.485643}{229.060309}{68.568274}{0.641841}%
\vSc{256.709090}{229.657769}{72.365294}{0.688476}%
\vSc{256.910668}{230.313891}{75.238510}{0.709527}%
\vSc{257.086843}{231.000000}{77.478533}{0.702825}%
\vSc{257.236104}{231.686109}{79.248291}{0.667846}%
\vSc{257.358593}{232.342231}{80.625394}{0.605548}%
\vSc{257.455909}{232.939691}{81.605767}{0.518238}%
\vSc{257.531015}{233.452378}{82.047758}{0.409443}%
\vSc{257.588475}{233.857884}{81.399147}{0.283794}%
\vSc{257.638519}{234.138487}{76.792316}{0.147333}%
\vSc{258.158956}{234.281922}{0.000000}{0.030693}%
\vSc{257.702876}{234.281922}{-76.792316}{0.147333}%
}}%
{\color{black!65}\vlB{%
\vSc{257.728936}{234.138487}{-81.399147}{0.283794}%
\vSc{257.770562}{233.857884}{-82.047758}{0.409443}%
\vSc{257.827756}{233.452378}{-81.605767}{0.518238}%
\vSc{257.904732}{232.939691}{-80.625394}{0.605548}%
\vSc{258.005468}{232.342231}{-79.248291}{0.667846}%
\vSc{258.133172}{231.686109}{-77.478533}{0.702825}%
\vSc{258.290159}{231.000000}{-75.238510}{0.709527}%
\vSc{258.477937}{230.313891}{-72.365294}{0.688476}%
\vSc{258.697585}{229.657769}{-68.568274}{0.641841}%
\vSc{258.950729}{229.060309}{-63.331043}{0.573722}%
\vSc{259.241945}{228.547622}{-55.709845}{0.490811}%
\vSc{259.584320}{228.142116}{-43.985542}{0.404049}%
\vSc{260.006308}{227.861513}{-25.590723}{0.332074}%
\vSc{260.521775}{227.718078}{0.000000}{0.302467}%
\vSc{260.608273}{227.718078}{25.590723}{0.332074}%
\vSc{260.776502}{227.861513}{43.985542}{0.404049}%
\vSc{261.001362}{228.142116}{55.709845}{0.490811}%
\vSc{261.244168}{228.547622}{63.331043}{0.573722}%
\vSc{261.483055}{229.060309}{68.568274}{0.641841}%
\vSc{261.706502}{229.657769}{72.365294}{0.688476}%
\vSc{261.908080}{230.313891}{75.238510}{0.709527}%
\vSc{262.084255}{231.000000}{77.478533}{0.702825}%
\vSc{262.233516}{231.686109}{79.248291}{0.667846}%
\vSc{262.356005}{232.342231}{80.625394}{0.605548}%
\vSc{262.453321}{232.939691}{81.605767}{0.518238}%
\vSc{262.528427}{233.452378}{82.047758}{0.409443}%
\vSc{262.585887}{233.857884}{81.399147}{0.283794}%
\vSc{262.635931}{234.138487}{76.792316}{0.147333}%
\vSc{263.156368}{234.281922}{0.000000}{0.030693}%
\vSc{262.700287}{234.281922}{-76.792316}{0.147333}%
\vSc{262.726347}{234.138487}{-81.399147}{0.283794}%
\vSc{262.767974}{233.857884}{-82.047758}{0.409443}%
}}%
{\color{black!65}\vlB{%
\vSc{262.825168}{233.452378}{-81.605767}{0.518238}%
\vSc{262.902143}{232.939691}{-80.625394}{0.605548}%
\vSc{263.002880}{232.342231}{-79.248291}{0.667846}%
\vSc{263.130584}{231.686109}{-77.478533}{0.702825}%
\vSc{263.287570}{231.000000}{-75.238510}{0.709527}%
\vSc{263.475349}{230.313891}{-72.365294}{0.688476}%
\vSc{263.694997}{229.657769}{-68.568274}{0.641841}%
\vSc{263.948141}{229.060309}{-63.331043}{0.573722}%
\vSc{264.239357}{228.547622}{-55.709845}{0.490811}%
\vSc{264.581731}{228.142116}{-43.985542}{0.404049}%
\vSc{265.003719}{227.861513}{-25.590723}{0.332074}%
\vSc{265.519187}{227.718078}{0.000000}{0.302467}%
\vSc{265.605685}{227.718078}{25.590723}{0.332074}%
\vSc{265.773914}{227.861513}{43.985542}{0.404049}%
\vSc{265.998774}{228.142116}{55.709845}{0.490811}%
\vSc{266.241580}{228.547622}{63.331043}{0.573722}%
\vSc{266.480467}{229.060309}{68.568274}{0.641841}%
\vSc{266.703914}{229.657769}{72.365294}{0.688476}%
\vSc{266.905492}{230.313891}{75.238510}{0.709527}%
\vSc{267.081666}{231.000000}{77.478533}{0.702825}%
\vSc{267.230928}{231.686109}{79.248291}{0.667846}%
\vSc{267.353417}{232.342231}{80.625394}{0.605548}%
\vSc{267.450732}{232.939691}{81.605767}{0.518238}%
\vSc{267.525838}{233.452378}{82.047758}{0.409443}%
\vSc{267.583299}{233.857884}{81.399147}{0.283794}%
\vSc{267.633343}{234.138487}{76.792316}{0.147333}%
\vSc{268.153780}{234.281922}{0.000000}{0.030693}%
\vSc{267.697699}{234.281922}{-76.792316}{0.147333}%
\vSc{267.723759}{234.138487}{-81.399147}{0.283794}%
\vSc{267.765386}{233.857884}{-82.047758}{0.409443}%
\vSc{267.822580}{233.452378}{-81.605767}{0.518238}%
\vSc{267.899555}{232.939691}{-80.625394}{0.605548}%
}}%
{\color{black!65}\vlB{%
\vSc{268.000292}{232.342231}{-79.248291}{0.667846}%
\vSc{268.127996}{231.686109}{-77.478533}{0.702825}%
\vSc{268.284982}{231.000000}{-75.238510}{0.709527}%
\vSc{268.472760}{230.313891}{-72.365294}{0.688476}%
\vSc{268.692409}{229.657769}{-68.568274}{0.641841}%
\vSc{268.945552}{229.060309}{-63.331043}{0.573722}%
\vSc{269.236769}{228.547622}{-55.709845}{0.490811}%
\vSc{269.579143}{228.142116}{-43.985542}{0.404049}%
\vSc{270.001131}{227.861513}{-25.590723}{0.332074}%
\vSc{270.516599}{227.718078}{0.000000}{0.302467}%
\vSc{270.603096}{227.718078}{25.590723}{0.332074}%
\vSc{270.771326}{227.861513}{43.985542}{0.404049}%
\vSc{270.996186}{228.142116}{55.709845}{0.490811}%
\vSc{271.238991}{228.547622}{63.331043}{0.573722}%
\vSc{271.477878}{229.060309}{68.568274}{0.641841}%
\vSc{271.701326}{229.657769}{72.365294}{0.688476}%
\vSc{271.902904}{230.313891}{75.238510}{0.709527}%
\vSc{272.079078}{231.000000}{77.478533}{0.702825}%
\vSc{272.228339}{231.686109}{79.248291}{0.667846}%
\vSc{272.350829}{232.342231}{80.625394}{0.605548}%
\vSc{272.448144}{232.939691}{81.605767}{0.518238}%
\vSc{272.523250}{233.452378}{82.047758}{0.409443}%
\vSc{272.580710}{233.857884}{81.399147}{0.283794}%
\vSc{272.630755}{234.138487}{76.792316}{0.147333}%
\vSc{273.151192}{234.281922}{0.000000}{0.030693}%
\vSc{272.695111}{234.281922}{-76.792316}{0.147333}%
\vSc{272.721171}{234.138487}{-81.399147}{0.283794}%
\vSc{272.762797}{233.857884}{-82.047758}{0.409443}%
\vSc{272.819991}{233.452378}{-81.605767}{0.518238}%
\vSc{272.896967}{232.939691}{-80.625394}{0.605548}%
\vSc{272.997704}{232.342231}{-79.248291}{0.667846}%
\vSc{273.125408}{231.686109}{-77.478533}{0.702825}%
}}%
{\color{black!65}\vlB{%
\vSc{273.282394}{231.000000}{-75.238510}{0.709527}%
\vSc{273.470172}{230.313891}{-72.365294}{0.688476}%
\vSc{273.689821}{229.657769}{-68.568274}{0.641841}%
\vSc{273.942964}{229.060309}{-63.331043}{0.573722}%
\vSc{274.234180}{228.547622}{-55.709845}{0.490811}%
\vSc{274.576555}{228.142116}{-43.985542}{0.404049}%
\vSc{274.998543}{227.861513}{-25.590723}{0.332074}%
\vSc{275.514011}{227.718078}{0.000000}{0.302467}%
\vSc{275.600508}{227.718078}{25.590723}{0.332074}%
\vSc{275.768737}{227.861513}{43.985542}{0.404049}%
\vSc{275.993598}{228.142116}{55.709845}{0.490811}%
\vSc{276.236403}{228.547622}{63.331043}{0.573722}%
\vSc{276.475290}{229.060309}{68.568274}{0.641841}%
\vSc{276.698737}{229.657769}{72.365294}{0.688476}%
\vSc{276.900315}{230.313891}{75.238510}{0.709527}%
\vSc{277.564597}{231.000000}{0.000000}{5.000000}%
}}%
{\color{black!60}\vlB{%
\vSc{83.293267}{231.000000}{0.000000}{5.000000}%
\vSc{87.821195}{231.000000}{70.759744}{0.726698}%
\vSc{88.056888}{231.686109}{72.118991}{0.689424}%
\vSc{88.266956}{232.342231}{72.731362}{0.625663}%
\vSc{88.453582}{232.939691}{72.388519}{0.537898}%
\vSc{88.621625}{233.452378}{70.482308}{0.430227}%
\vSc{88.782668}{233.857884}{65.220631}{0.309058}%
\vSc{88.983668}{234.138487}{49.906700}{0.187499}%
\vSc{89.486922}{234.281922}{0.000000}{0.117786}%
\vSc{89.222209}{234.281922}{-49.906700}{0.187499}%
\vSc{89.271499}{234.138487}{-65.220631}{0.309058}%
\vSc{89.383728}{233.857884}{-70.482308}{0.430227}%
\vSc{89.522170}{233.452378}{-72.388519}{0.537898}%
\vSc{89.684020}{232.939691}{-72.731362}{0.625663}%
\vSc{89.871364}{232.342231}{-72.118991}{0.689424}%
\vSc{90.086821}{231.686109}{-70.759744}{0.726698}%
\vSc{90.332603}{231.000000}{-68.672858}{0.736548}%
\vSc{90.610385}{230.313891}{-65.742536}{0.719662}%
\vSc{90.921640}{229.657769}{-61.706155}{0.678525}%
\vSc{91.268547}{229.060309}{-56.093221}{0.617735}%
\vSc{91.655858}{228.547622}{-48.118146}{0.544652}%
\vSc{92.093605}{228.142116}{-36.601442}{0.470616}%
\vSc{92.595611}{227.861513}{-20.356242}{0.412342}%
\vSc{93.156130}{227.718078}{0.000000}{0.389560}%
\vSc{93.371762}{227.718078}{20.356242}{0.412342}%
\vSc{93.634158}{227.861513}{36.601442}{0.470616}%
\vSc{93.937831}{228.142116}{48.118146}{0.544652}%
\vSc{94.258727}{228.547622}{56.093221}{0.617735}%
\vSc{94.578035}{229.060309}{61.706155}{0.678525}%
\vSc{94.884061}{229.657769}{65.742536}{0.719662}%
\vSc{95.169821}{230.313891}{68.672858}{0.736548}%
\vSc{95.431385}{231.000000}{70.759744}{0.726698}%
}}%
{\color{black!60}\vlB{%
\vSc{95.667078}{231.686109}{72.118991}{0.689424}%
\vSc{95.877146}{232.342231}{72.731362}{0.625663}%
\vSc{96.063772}{232.939691}{72.388519}{0.537898}%
\vSc{96.231815}{233.452378}{70.482308}{0.430227}%
\vSc{96.392858}{233.857884}{65.220631}{0.309058}%
\vSc{96.593858}{234.138487}{49.906700}{0.187499}%
\vSc{97.097112}{234.281922}{0.000000}{0.117786}%
\vSc{96.832399}{234.281922}{-49.906700}{0.187499}%
\vSc{96.881689}{234.138487}{-65.220631}{0.309058}%
\vSc{96.993918}{233.857884}{-70.482308}{0.430227}%
\vSc{97.132360}{233.452378}{-72.388519}{0.537898}%
\vSc{97.294210}{232.939691}{-72.731362}{0.625663}%
\vSc{97.481554}{232.342231}{-72.118991}{0.689424}%
\vSc{97.697011}{231.686109}{-70.759744}{0.726698}%
\vSc{97.942793}{231.000000}{-68.672858}{0.736548}%
\vSc{98.220575}{230.313891}{-65.742536}{0.719662}%
\vSc{98.531830}{229.657769}{-61.706155}{0.678525}%
\vSc{98.878737}{229.060309}{-56.093221}{0.617735}%
\vSc{99.266048}{228.547622}{-48.118146}{0.544652}%
\vSc{99.703795}{228.142116}{-36.601442}{0.470616}%
\vSc{100.205801}{227.861513}{-20.356242}{0.412342}%
\vSc{100.766320}{227.718078}{0.000000}{0.389560}%
\vSc{100.981952}{227.718078}{20.356242}{0.412342}%
\vSc{101.244348}{227.861513}{36.601442}{0.470616}%
\vSc{101.548021}{228.142116}{48.118146}{0.544652}%
\vSc{101.868917}{228.547622}{56.093221}{0.617735}%
\vSc{102.188225}{229.060309}{61.706155}{0.678525}%
\vSc{102.494251}{229.657769}{65.742536}{0.719662}%
\vSc{102.780011}{230.313891}{68.672858}{0.736548}%
\vSc{103.041575}{231.000000}{70.759744}{0.726698}%
\vSc{103.277268}{231.686109}{72.118991}{0.689424}%
\vSc{103.487336}{232.342231}{72.731362}{0.625663}%
}}%
{\color{black!60}\vlB{%
\vSc{103.673962}{232.939691}{72.388519}{0.537898}%
\vSc{103.842005}{233.452378}{70.482308}{0.430227}%
\vSc{104.003048}{233.857884}{65.220631}{0.309058}%
\vSc{104.204048}{234.138487}{49.906700}{0.187499}%
\vSc{104.707302}{234.281922}{0.000000}{0.117786}%
\vSc{104.442589}{234.281922}{-49.906700}{0.187499}%
\vSc{104.491879}{234.138487}{-65.220631}{0.309058}%
\vSc{104.604108}{233.857884}{-70.482308}{0.430227}%
\vSc{104.742550}{233.452378}{-72.388519}{0.537898}%
\vSc{104.904400}{232.939691}{-72.731362}{0.625663}%
\vSc{105.091744}{232.342231}{-72.118991}{0.689424}%
\vSc{105.307201}{231.686109}{-70.759744}{0.726698}%
\vSc{105.552983}{231.000000}{-68.672858}{0.736548}%
\vSc{105.830765}{230.313891}{-65.742536}{0.719662}%
\vSc{106.142020}{229.657769}{-61.706155}{0.678525}%
\vSc{106.488927}{229.060309}{-56.093221}{0.617735}%
\vSc{106.876238}{228.547622}{-48.118146}{0.544652}%
\vSc{107.313985}{228.142116}{-36.601442}{0.470616}%
\vSc{107.815991}{227.861513}{-20.356242}{0.412342}%
\vSc{108.376510}{227.718078}{0.000000}{0.389560}%
\vSc{108.592142}{227.718078}{20.356242}{0.412342}%
\vSc{108.854538}{227.861513}{36.601442}{0.470616}%
\vSc{109.158211}{228.142116}{48.118146}{0.544652}%
\vSc{109.479107}{228.547622}{56.093221}{0.617735}%
\vSc{109.798415}{229.060309}{61.706155}{0.678525}%
\vSc{110.104441}{229.657769}{65.742536}{0.719662}%
\vSc{110.390201}{230.313891}{68.672858}{0.736548}%
\vSc{110.651765}{231.000000}{70.759744}{0.726698}%
\vSc{110.887458}{231.686109}{72.118991}{0.689424}%
\vSc{111.097526}{232.342231}{72.731362}{0.625663}%
\vSc{111.284152}{232.939691}{72.388519}{0.537898}%
\vSc{111.452195}{233.452378}{70.482308}{0.430227}%
}}%
{\color{black!60}\vlB{%
\vSc{111.613238}{233.857884}{65.220631}{0.309058}%
\vSc{111.814238}{234.138487}{49.906700}{0.187499}%
\vSc{112.317492}{234.281922}{0.000000}{0.117786}%
\vSc{112.052779}{234.281922}{-49.906700}{0.187499}%
\vSc{112.102069}{234.138487}{-65.220631}{0.309058}%
\vSc{112.214298}{233.857884}{-70.482308}{0.430227}%
\vSc{112.352740}{233.452378}{-72.388519}{0.537898}%
\vSc{112.514590}{232.939691}{-72.731362}{0.625663}%
\vSc{112.701934}{232.342231}{-72.118991}{0.689424}%
\vSc{112.917391}{231.686109}{-70.759744}{0.726698}%
\vSc{113.163173}{231.000000}{-68.672858}{0.736548}%
\vSc{113.440955}{230.313891}{-65.742536}{0.719662}%
\vSc{113.752210}{229.657769}{-61.706155}{0.678525}%
\vSc{114.099117}{229.060309}{-56.093221}{0.617735}%
\vSc{114.486428}{228.547622}{-48.118146}{0.544652}%
\vSc{114.924175}{228.142116}{-36.601442}{0.470616}%
\vSc{115.426181}{227.861513}{-20.356242}{0.412342}%
\vSc{115.986700}{227.718078}{0.000000}{0.389560}%
\vSc{116.202332}{227.718078}{20.356242}{0.412342}%
\vSc{116.464728}{227.861513}{36.601442}{0.470616}%
\vSc{116.768401}{228.142116}{48.118146}{0.544652}%
\vSc{117.089297}{228.547622}{56.093221}{0.617735}%
\vSc{117.408605}{229.060309}{61.706155}{0.678525}%
\vSc{117.714631}{229.657769}{65.742536}{0.719662}%
\vSc{118.000391}{230.313891}{68.672858}{0.736548}%
\vSc{118.261955}{231.000000}{70.759744}{0.726698}%
\vSc{118.497648}{231.686109}{72.118991}{0.689424}%
\vSc{118.707716}{232.342231}{72.731362}{0.625663}%
\vSc{118.894342}{232.939691}{72.388519}{0.537898}%
\vSc{119.062385}{233.452378}{70.482308}{0.430227}%
\vSc{119.223428}{233.857884}{65.220631}{0.309058}%
\vSc{119.424428}{234.138487}{49.906700}{0.187499}%
}}%
{\color{black!60}\vlB{%
\vSc{119.927682}{234.281922}{0.000000}{0.117786}%
\vSc{119.662969}{234.281922}{-49.906700}{0.187499}%
\vSc{119.712259}{234.138487}{-65.220631}{0.309058}%
\vSc{119.824488}{233.857884}{-70.482308}{0.430227}%
\vSc{119.962930}{233.452378}{-72.388519}{0.537898}%
\vSc{120.124780}{232.939691}{-72.731362}{0.625663}%
\vSc{120.312124}{232.342231}{-72.118991}{0.689424}%
\vSc{120.527581}{231.686109}{-70.759744}{0.726698}%
\vSc{120.773363}{231.000000}{-68.672858}{0.736548}%
\vSc{121.051145}{230.313891}{-65.742536}{0.719662}%
\vSc{121.362399}{229.657769}{-61.706155}{0.678525}%
\vSc{121.709307}{229.060309}{-56.093221}{0.617735}%
\vSc{122.096618}{228.547622}{-48.118146}{0.544652}%
\vSc{122.534365}{228.142116}{-36.601442}{0.470616}%
\vSc{123.036371}{227.861513}{-20.356242}{0.412342}%
\vSc{123.596890}{227.718078}{0.000000}{0.389560}%
\vSc{123.812522}{227.718078}{20.356242}{0.412342}%
\vSc{124.074918}{227.861513}{36.601442}{0.470616}%
\vSc{124.378591}{228.142116}{48.118146}{0.544652}%
\vSc{124.699487}{228.547622}{56.093221}{0.617735}%
\vSc{125.018795}{229.060309}{61.706155}{0.678525}%
\vSc{125.324821}{229.657769}{65.742536}{0.719662}%
\vSc{125.610581}{230.313891}{68.672858}{0.736548}%
\vSc{125.872145}{231.000000}{70.759744}{0.726698}%
\vSc{126.107838}{231.686109}{72.118991}{0.689424}%
\vSc{126.317906}{232.342231}{72.731362}{0.625663}%
\vSc{126.504532}{232.939691}{72.388519}{0.537898}%
\vSc{126.672575}{233.452378}{70.482308}{0.430227}%
\vSc{126.833618}{233.857884}{65.220631}{0.309058}%
\vSc{127.034618}{234.138487}{49.906700}{0.187499}%
\vSc{127.537872}{234.281922}{0.000000}{0.117786}%
\vSc{127.273159}{234.281922}{-49.906700}{0.187499}%
}}%
{\color{black!60}\vlB{%
\vSc{127.322449}{234.138487}{-65.220631}{0.309058}%
\vSc{127.434678}{233.857884}{-70.482308}{0.430227}%
\vSc{127.573120}{233.452378}{-72.388519}{0.537898}%
\vSc{127.734970}{232.939691}{-72.731362}{0.625663}%
\vSc{127.922314}{232.342231}{-72.118991}{0.689424}%
\vSc{128.137771}{231.686109}{-70.759744}{0.726698}%
\vSc{128.383553}{231.000000}{-68.672858}{0.736548}%
\vSc{128.661335}{230.313891}{-65.742536}{0.719662}%
\vSc{128.972589}{229.657769}{-61.706155}{0.678525}%
\vSc{129.319497}{229.060309}{-56.093221}{0.617735}%
\vSc{129.706808}{228.547622}{-48.118146}{0.544652}%
\vSc{130.144555}{228.142116}{-36.601442}{0.470616}%
\vSc{130.646561}{227.861513}{-20.356242}{0.412342}%
\vSc{131.207080}{227.718078}{0.000000}{0.389560}%
\vSc{131.422712}{227.718078}{20.356242}{0.412342}%
\vSc{131.685108}{227.861513}{36.601442}{0.470616}%
\vSc{131.988781}{228.142116}{48.118146}{0.544652}%
\vSc{132.309677}{228.547622}{56.093221}{0.617735}%
\vSc{132.628985}{229.060309}{61.706155}{0.678525}%
\vSc{132.935011}{229.657769}{65.742536}{0.719662}%
\vSc{133.220771}{230.313891}{68.672858}{0.736548}%
\vSc{133.482335}{231.000000}{70.759744}{0.726698}%
\vSc{133.718028}{231.686109}{72.118991}{0.689424}%
\vSc{133.928096}{232.342231}{72.731362}{0.625663}%
\vSc{134.114722}{232.939691}{72.388519}{0.537898}%
\vSc{134.282765}{233.452378}{70.482308}{0.430227}%
\vSc{134.443808}{233.857884}{65.220631}{0.309058}%
\vSc{134.644808}{234.138487}{49.906700}{0.187499}%
\vSc{135.148062}{234.281922}{0.000000}{0.117786}%
\vSc{134.883349}{234.281922}{-49.906700}{0.187499}%
\vSc{134.932639}{234.138487}{-65.220631}{0.309058}%
\vSc{135.044868}{233.857884}{-70.482308}{0.430227}%
}}%
{\color{black!60}\vlB{%
\vSc{135.183310}{233.452378}{-72.388519}{0.537898}%
\vSc{135.345160}{232.939691}{-72.731362}{0.625663}%
\vSc{135.532504}{232.342231}{-72.118991}{0.689424}%
\vSc{135.747961}{231.686109}{-70.759744}{0.726698}%
\vSc{135.993743}{231.000000}{-68.672858}{0.736548}%
\vSc{136.271525}{230.313891}{-65.742536}{0.719662}%
\vSc{136.582779}{229.657769}{-61.706155}{0.678525}%
\vSc{136.929687}{229.060309}{-56.093221}{0.617735}%
\vSc{137.316998}{228.547622}{-48.118146}{0.544652}%
\vSc{137.754745}{228.142116}{-36.601442}{0.470616}%
\vSc{138.256751}{227.861513}{-20.356242}{0.412342}%
\vSc{138.817270}{227.718078}{0.000000}{0.389560}%
\vSc{139.032902}{227.718078}{20.356242}{0.412342}%
\vSc{139.295298}{227.861513}{36.601442}{0.470616}%
\vSc{139.598971}{228.142116}{48.118146}{0.544652}%
\vSc{139.919867}{228.547622}{56.093221}{0.617735}%
\vSc{140.239175}{229.060309}{61.706155}{0.678525}%
\vSc{140.545201}{229.657769}{65.742536}{0.719662}%
\vSc{140.830961}{230.313891}{68.672858}{0.736548}%
\vSc{141.564597}{231.000000}{0.000000}{5.000000}%
\vSc{165.435403}{231.000000}{0.000000}{5.000000}%
\vSc{169.963330}{231.000000}{70.759744}{0.726698}%
\vSc{170.199024}{231.686109}{72.118991}{0.689424}%
\vSc{170.409092}{232.342231}{72.731362}{0.625663}%
\vSc{170.595718}{232.939691}{72.388519}{0.537898}%
\vSc{170.763761}{233.452378}{70.482308}{0.430227}%
\vSc{170.924804}{233.857884}{65.220631}{0.309058}%
\vSc{171.125804}{234.138487}{49.906700}{0.187499}%
\vSc{171.629057}{234.281922}{0.000000}{0.117786}%
\vSc{171.364345}{234.281922}{-49.906700}{0.187499}%
\vSc{171.413635}{234.138487}{-65.220631}{0.309058}%
\vSc{171.525864}{233.857884}{-70.482308}{0.430227}%
}}%
{\color{black!60}\vlB{%
\vSc{171.664306}{233.452378}{-72.388519}{0.537898}%
\vSc{171.826156}{232.939691}{-72.731362}{0.625663}%
\vSc{172.013499}{232.342231}{-72.118991}{0.689424}%
\vSc{172.228956}{231.686109}{-70.759744}{0.726698}%
\vSc{172.474738}{231.000000}{-68.672858}{0.736548}%
\vSc{172.752521}{230.313891}{-65.742536}{0.719662}%
\vSc{173.063775}{229.657769}{-61.706155}{0.678525}%
\vSc{173.410683}{229.060309}{-56.093221}{0.617735}%
\vSc{173.797993}{228.547622}{-48.118146}{0.544652}%
\vSc{174.235740}{228.142116}{-36.601442}{0.470616}%
\vSc{174.737747}{227.861513}{-20.356242}{0.412342}%
\vSc{175.298265}{227.718078}{0.000000}{0.389560}%
\vSc{175.513897}{227.718078}{20.356242}{0.412342}%
\vSc{175.776293}{227.861513}{36.601442}{0.470616}%
\vSc{176.079966}{228.142116}{48.118146}{0.544652}%
\vSc{176.400863}{228.547622}{56.093221}{0.617735}%
\vSc{176.720171}{229.060309}{61.706155}{0.678525}%
\vSc{177.026197}{229.657769}{65.742536}{0.719662}%
\vSc{177.311956}{230.313891}{68.672858}{0.736548}%
\vSc{177.573520}{231.000000}{70.759744}{0.726698}%
\vSc{177.809214}{231.686109}{72.118991}{0.689424}%
\vSc{178.019282}{232.342231}{72.731362}{0.625663}%
\vSc{178.205908}{232.939691}{72.388519}{0.537898}%
\vSc{178.373951}{233.452378}{70.482308}{0.430227}%
\vSc{178.534994}{233.857884}{65.220631}{0.309058}%
\vSc{178.735994}{234.138487}{49.906700}{0.187499}%
\vSc{179.239247}{234.281922}{0.000000}{0.117786}%
\vSc{178.974535}{234.281922}{-49.906700}{0.187499}%
\vSc{179.023825}{234.138487}{-65.220631}{0.309058}%
\vSc{179.136054}{233.857884}{-70.482308}{0.430227}%
\vSc{179.274496}{233.452378}{-72.388519}{0.537898}%
\vSc{179.436346}{232.939691}{-72.731362}{0.625663}%
}}%
{\color{black!60}\vlB{%
\vSc{179.623689}{232.342231}{-72.118991}{0.689424}%
\vSc{179.839146}{231.686109}{-70.759744}{0.726698}%
\vSc{180.084928}{231.000000}{-68.672858}{0.736548}%
\vSc{180.362711}{230.313891}{-65.742536}{0.719662}%
\vSc{180.673965}{229.657769}{-61.706155}{0.678525}%
\vSc{181.020873}{229.060309}{-56.093221}{0.617735}%
\vSc{181.408183}{228.547622}{-48.118146}{0.544652}%
\vSc{181.845930}{228.142116}{-36.601442}{0.470616}%
\vSc{182.347937}{227.861513}{-20.356242}{0.412342}%
\vSc{182.908455}{227.718078}{0.000000}{0.389560}%
\vSc{183.124087}{227.718078}{20.356242}{0.412342}%
\vSc{183.386483}{227.861513}{36.601442}{0.470616}%
\vSc{183.690156}{228.142116}{48.118146}{0.544652}%
\vSc{184.011053}{228.547622}{56.093221}{0.617735}%
\vSc{184.330361}{229.060309}{61.706155}{0.678525}%
\vSc{184.636387}{229.657769}{65.742536}{0.719662}%
\vSc{184.922146}{230.313891}{68.672858}{0.736548}%
\vSc{185.183710}{231.000000}{70.759744}{0.726698}%
\vSc{185.419404}{231.686109}{72.118991}{0.689424}%
\vSc{185.629472}{232.342231}{72.731362}{0.625663}%
\vSc{185.816098}{232.939691}{72.388519}{0.537898}%
\vSc{185.984141}{233.452378}{70.482308}{0.430227}%
\vSc{186.145184}{233.857884}{65.220631}{0.309058}%
\vSc{186.346184}{234.138487}{49.906700}{0.187499}%
\vSc{186.849437}{234.281922}{0.000000}{0.117786}%
\vSc{186.584725}{234.281922}{-49.906700}{0.187499}%
\vSc{186.634015}{234.138487}{-65.220631}{0.309058}%
\vSc{186.746244}{233.857884}{-70.482308}{0.430227}%
\vSc{186.884686}{233.452378}{-72.388519}{0.537898}%
\vSc{187.046536}{232.939691}{-72.731362}{0.625663}%
\vSc{187.233879}{232.342231}{-72.118991}{0.689424}%
\vSc{187.449336}{231.686109}{-70.759744}{0.726698}%
}}%
{\color{black!60}\vlB{%
\vSc{187.695118}{231.000000}{-68.672858}{0.736548}%
\vSc{187.972901}{230.313891}{-65.742536}{0.719662}%
\vSc{188.284155}{229.657769}{-61.706155}{0.678525}%
\vSc{188.631063}{229.060309}{-56.093221}{0.617735}%
\vSc{189.018373}{228.547622}{-48.118146}{0.544652}%
\vSc{189.456120}{228.142116}{-36.601442}{0.470616}%
\vSc{189.958127}{227.861513}{-20.356242}{0.412342}%
\vSc{190.518645}{227.718078}{0.000000}{0.389560}%
\vSc{190.734277}{227.718078}{20.356242}{0.412342}%
\vSc{190.996673}{227.861513}{36.601442}{0.470616}%
\vSc{191.300346}{228.142116}{48.118146}{0.544652}%
\vSc{191.621243}{228.547622}{56.093221}{0.617735}%
\vSc{191.940551}{229.060309}{61.706155}{0.678525}%
\vSc{192.246577}{229.657769}{65.742536}{0.719662}%
\vSc{192.532336}{230.313891}{68.672858}{0.736548}%
\vSc{192.793900}{231.000000}{70.759744}{0.726698}%
\vSc{193.029594}{231.686109}{72.118991}{0.689424}%
\vSc{193.239662}{232.342231}{72.731362}{0.625663}%
\vSc{193.426288}{232.939691}{72.388519}{0.537898}%
\vSc{193.594331}{233.452378}{70.482308}{0.430227}%
\vSc{193.755374}{233.857884}{65.220631}{0.309058}%
\vSc{193.956374}{234.138487}{49.906700}{0.187499}%
\vSc{194.459627}{234.281922}{0.000000}{0.117786}%
\vSc{194.194915}{234.281922}{-49.906700}{0.187499}%
\vSc{194.244205}{234.138487}{-65.220631}{0.309058}%
\vSc{194.356434}{233.857884}{-70.482308}{0.430227}%
\vSc{194.494876}{233.452378}{-72.388519}{0.537898}%
\vSc{194.656726}{232.939691}{-72.731362}{0.625663}%
\vSc{194.844069}{232.342231}{-72.118991}{0.689424}%
\vSc{195.059526}{231.686109}{-70.759744}{0.726698}%
\vSc{195.305308}{231.000000}{-68.672858}{0.736548}%
\vSc{195.583091}{230.313891}{-65.742536}{0.719662}%
}}%
{\color{black!60}\vlB{%
\vSc{195.894345}{229.657769}{-61.706155}{0.678525}%
\vSc{196.241253}{229.060309}{-56.093221}{0.617735}%
\vSc{196.628563}{228.547622}{-48.118146}{0.544652}%
\vSc{197.066310}{228.142116}{-36.601442}{0.470616}%
\vSc{197.568317}{227.861513}{-20.356242}{0.412342}%
\vSc{198.128835}{227.718078}{0.000000}{0.389560}%
\vSc{198.344467}{227.718078}{20.356242}{0.412342}%
\vSc{198.606863}{227.861513}{36.601442}{0.470616}%
\vSc{198.910536}{228.142116}{48.118146}{0.544652}%
\vSc{199.231433}{228.547622}{56.093221}{0.617735}%
\vSc{199.550741}{229.060309}{61.706155}{0.678525}%
\vSc{199.856767}{229.657769}{65.742536}{0.719662}%
\vSc{200.142526}{230.313891}{68.672858}{0.736548}%
\vSc{200.404090}{231.000000}{70.759744}{0.726698}%
\vSc{200.639784}{231.686109}{72.118991}{0.689424}%
\vSc{200.849852}{232.342231}{72.731362}{0.625663}%
\vSc{201.036478}{232.939691}{72.388519}{0.537898}%
\vSc{201.204521}{233.452378}{70.482308}{0.430227}%
\vSc{201.365564}{233.857884}{65.220631}{0.309058}%
\vSc{201.566563}{234.138487}{49.906700}{0.187499}%
\vSc{202.069817}{234.281922}{0.000000}{0.117786}%
\vSc{201.805105}{234.281922}{-49.906700}{0.187499}%
\vSc{201.854395}{234.138487}{-65.220631}{0.309058}%
\vSc{201.966624}{233.857884}{-70.482308}{0.430227}%
\vSc{202.105066}{233.452378}{-72.388519}{0.537898}%
\vSc{202.266916}{232.939691}{-72.731362}{0.625663}%
\vSc{202.454259}{232.342231}{-72.118991}{0.689424}%
\vSc{202.669716}{231.686109}{-70.759744}{0.726698}%
\vSc{202.915498}{231.000000}{-68.672858}{0.736548}%
\vSc{203.193281}{230.313891}{-65.742536}{0.719662}%
\vSc{203.504535}{229.657769}{-61.706155}{0.678525}%
\vSc{203.851443}{229.060309}{-56.093221}{0.617735}%
}}%
{\color{black!60}\vlB{%
\vSc{204.238753}{228.547622}{-48.118146}{0.544652}%
\vSc{204.676500}{228.142116}{-36.601442}{0.470616}%
\vSc{205.178507}{227.861513}{-20.356242}{0.412342}%
\vSc{205.739025}{227.718078}{0.000000}{0.389560}%
\vSc{205.954657}{227.718078}{20.356242}{0.412342}%
\vSc{206.217053}{227.861513}{36.601442}{0.470616}%
\vSc{206.520726}{228.142116}{48.118146}{0.544652}%
\vSc{206.841623}{228.547622}{56.093221}{0.617735}%
\vSc{207.160931}{229.060309}{61.706155}{0.678525}%
\vSc{207.466957}{229.657769}{65.742536}{0.719662}%
\vSc{207.752716}{230.313891}{68.672858}{0.736548}%
\vSc{208.014280}{231.000000}{70.759744}{0.726698}%
\vSc{208.249974}{231.686109}{72.118991}{0.689424}%
\vSc{208.460042}{232.342231}{72.731362}{0.625663}%
\vSc{208.646668}{232.939691}{72.388519}{0.537898}%
\vSc{208.814711}{233.452378}{70.482308}{0.430227}%
\vSc{208.975754}{233.857884}{65.220631}{0.309058}%
\vSc{209.176753}{234.138487}{49.906700}{0.187499}%
\vSc{209.680007}{234.281922}{0.000000}{0.117786}%
\vSc{209.415295}{234.281922}{-49.906700}{0.187499}%
\vSc{209.464585}{234.138487}{-65.220631}{0.309058}%
\vSc{209.576814}{233.857884}{-70.482308}{0.430227}%
\vSc{209.715256}{233.452378}{-72.388519}{0.537898}%
\vSc{209.877106}{232.939691}{-72.731362}{0.625663}%
\vSc{210.064449}{232.342231}{-72.118991}{0.689424}%
\vSc{210.279906}{231.686109}{-70.759744}{0.726698}%
\vSc{210.525688}{231.000000}{-68.672858}{0.736548}%
\vSc{210.803471}{230.313891}{-65.742536}{0.719662}%
\vSc{211.114725}{229.657769}{-61.706155}{0.678525}%
\vSc{211.461633}{229.060309}{-56.093221}{0.617735}%
\vSc{211.848943}{228.547622}{-48.118146}{0.544652}%
\vSc{212.286690}{228.142116}{-36.601442}{0.470616}%
}}%
{\color{black!60}\vlB{%
\vSc{212.788697}{227.861513}{-20.356242}{0.412342}%
\vSc{213.349215}{227.718078}{0.000000}{0.389560}%
\vSc{213.564847}{227.718078}{20.356242}{0.412342}%
\vSc{213.827243}{227.861513}{36.601442}{0.470616}%
\vSc{214.130916}{228.142116}{48.118146}{0.544652}%
\vSc{214.451813}{228.547622}{56.093221}{0.617735}%
\vSc{214.771121}{229.060309}{61.706155}{0.678525}%
\vSc{215.077147}{229.657769}{65.742536}{0.719662}%
\vSc{215.362906}{230.313891}{68.672858}{0.736548}%
\vSc{215.624470}{231.000000}{70.759744}{0.726698}%
\vSc{215.860164}{231.686109}{72.118991}{0.689424}%
\vSc{216.070232}{232.342231}{72.731362}{0.625663}%
\vSc{216.256858}{232.939691}{72.388519}{0.537898}%
\vSc{216.424901}{233.452378}{70.482308}{0.430227}%
\vSc{216.585944}{233.857884}{65.220631}{0.309058}%
\vSc{216.786943}{234.138487}{49.906700}{0.187499}%
\vSc{217.290197}{234.281922}{0.000000}{0.117786}%
\vSc{217.025485}{234.281922}{-49.906700}{0.187499}%
\vSc{217.074775}{234.138487}{-65.220631}{0.309058}%
\vSc{217.187004}{233.857884}{-70.482308}{0.430227}%
\vSc{217.325446}{233.452378}{-72.388519}{0.537898}%
\vSc{217.487296}{232.939691}{-72.731362}{0.625663}%
\vSc{217.674639}{232.342231}{-72.118991}{0.689424}%
\vSc{217.890096}{231.686109}{-70.759744}{0.726698}%
\vSc{218.135878}{231.000000}{-68.672858}{0.736548}%
\vSc{218.413661}{230.313891}{-65.742536}{0.719662}%
\vSc{218.724915}{229.657769}{-61.706155}{0.678525}%
\vSc{219.071823}{229.060309}{-56.093221}{0.617735}%
\vSc{219.459133}{228.547622}{-48.118146}{0.544652}%
\vSc{219.896880}{228.142116}{-36.601442}{0.470616}%
\vSc{220.398887}{227.861513}{-20.356242}{0.412342}%
\vSc{220.959405}{227.718078}{0.000000}{0.389560}%
}}%
{\color{black!60}\vlB{%
\vSc{221.175037}{227.718078}{20.356242}{0.412342}%
\vSc{221.437433}{227.861513}{36.601442}{0.470616}%
\vSc{221.741106}{228.142116}{48.118146}{0.544652}%
\vSc{222.062003}{228.547622}{56.093221}{0.617735}%
\vSc{222.381311}{229.060309}{61.706155}{0.678525}%
\vSc{222.687337}{229.657769}{65.742536}{0.719662}%
\vSc{222.973096}{230.313891}{68.672858}{0.736548}%
\vSc{223.706733}{231.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{69.826844}{222.348526}{2.242963}%
\vRa{71.778230}{222.798526}{6.728889}%
\vRa{73.729616}{223.248526}{4.161543}%
\vRa{75.681002}{223.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{68.735973}{222.348526}{0.067217}%
\vRa{68.505618}{222.798526}{0.201650}%
\vRa{68.275263}{223.248526}{0.336083}%
\vRa{68.044908}{223.698526}{0.470516}%
\vRa{67.814553}{224.148526}{0.604949}%
\vRa{67.584198}{224.598526}{0.739382}%
\vRa{67.353843}{225.048526}{0.873815}%
\vRa{67.123488}{225.498526}{1.008249}%
\vRa{66.893133}{225.948526}{1.142682}%
\vRa{66.662778}{226.398526}{1.277115}%
\vRa{66.432423}{226.848526}{1.411548}%
\vRa{66.202068}{227.298526}{1.545981}%
\vRa{65.971713}{227.748526}{1.680414}%
\vRa{65.741358}{228.198526}{1.814847}%
\vRa{65.511003}{228.648526}{1.949281}%
\vRa{65.280648}{229.098526}{2.083714}%
\vRa{65.050293}{229.548526}{1.675568}%
\vRa{64.819938}{229.998526}{1.245392}%
\vRa{64.589583}{230.448526}{0.815216}%
\vRa{64.359228}{230.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{78.349253}{223.048515}{0.657689}%
\vRa{77.318603}{223.498515}{1.973066}%
\vRa{76.533179}{223.948515}{3.043217}%
\vRa{77.035273}{224.398515}{2.825850}%
\vRa{77.537367}{224.848515}{2.608484}%
\vRa{78.039460}{225.298515}{2.391117}%
\vRa{78.541554}{225.748515}{2.173750}%
\vRa{79.043648}{226.198515}{1.956384}%
\vRa{79.545741}{226.648515}{1.739017}%
\vRa{80.047835}{227.098515}{1.521651}%
\vRa{80.549929}{227.548515}{1.304284}%
\vRa{81.052023}{227.998515}{1.086917}%
\vRa{81.554116}{228.448515}{0.869551}%
\vRa{82.056210}{228.898515}{0.652184}%
\vRa{82.558304}{229.348515}{0.434818}%
\vRa{83.060397}{229.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{67.030354}{229.341084}{0.365162}%
\vRa{66.369823}{229.791084}{1.095486}%
\vRa{65.709292}{230.241084}{1.825809}%
\vRa{65.048762}{230.691084}{2.556133}%
\vRa{64.388231}{231.141084}{3.286457}%
\vRa{64.336390}{231.591084}{3.408091}%
\vRa{64.621118}{232.041084}{3.193156}%
\vRa{64.905845}{232.491084}{2.978222}%
\vRa{65.190572}{232.941084}{2.763288}%
\vRa{65.475299}{233.391084}{2.548354}%
\vRa{65.760026}{233.841084}{2.333420}%
\vRa{66.044753}{234.291084}{2.118486}%
\vRa{66.329480}{234.741084}{1.903552}%
\vRa{66.614207}{235.191084}{1.688618}%
\vRa{66.898934}{235.641084}{1.473684}%
\vRa{67.183661}{236.091084}{1.258750}%
\vRa{67.468389}{236.541084}{1.043816}%
\vRa{67.753116}{236.991084}{0.828882}%
\vRa{68.037843}{237.441084}{0.613948}%
\vRa{68.322570}{237.891084}{0.399014}%
\vRa{68.607297}{238.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{83.151345}{230.473689}{0.296163}%
\vRa{82.328663}{230.923689}{0.888490}%
\vRa{81.505982}{231.373689}{1.480817}%
\vRa{80.683300}{231.823689}{2.073143}%
\vRa{79.860618}{232.273689}{2.665470}%
\vRa{79.037937}{232.723689}{3.257796}%
\vRa{78.215255}{233.173689}{3.850123}%
\vRa{77.392574}{233.623689}{4.442450}%
\vRa{76.569892}{234.073689}{5.034776}%
\vRa{76.628858}{234.523689}{4.745455}%
\vRa{76.834063}{234.973689}{4.309896}%
\vRa{77.039267}{235.423689}{3.874336}%
\vRa{77.244472}{235.873689}{3.438777}%
\vRa{77.449677}{236.323689}{3.003217}%
\vRa{77.654881}{236.773689}{2.567657}%
\vRa{77.860086}{237.223689}{2.132098}%
\vRa{78.065290}{237.673689}{1.696538}%
\vRa{78.270495}{238.123689}{1.260979}%
\vRa{78.475700}{238.573689}{0.825419}%
\vRa{78.680904}{239.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{76.080116}{234.362711}{0.475334}%
\vRa{75.334653}{234.812711}{1.426002}%
\vRa{74.589189}{235.262711}{2.376670}%
\vRa{73.843726}{235.712711}{3.327339}%
\vRa{73.098262}{236.162711}{4.278007}%
\vRa{72.352799}{236.612711}{5.228675}%
\vRa{71.607335}{237.062711}{6.179343}%
\vRa{70.861872}{237.512711}{7.130011}%
\vRa{70.116408}{237.962711}{8.080679}%
\vRa{69.370945}{238.412711}{9.031347}%
\vRa{70.799877}{238.862711}{7.807620}%
\vRa{77.237189}{239.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{68.803190}{222.348526}{1.023654}%
\vRa{68.707268}{222.798526}{3.070962}%
\vRa{68.611346}{223.248526}{5.118270}%
\vRa{68.515424}{223.698526}{7.165578}%
\vRa{68.419502}{224.148526}{7.561329}%
\vRa{68.323580}{224.598526}{6.876365}%
\vRa{68.227659}{225.048526}{6.191401}%
\vRa{68.131737}{225.498526}{5.506438}%
\vRa{68.035815}{225.948526}{4.821474}%
\vRa{67.939893}{226.398526}{4.136510}%
\vRa{67.843971}{226.848526}{3.451546}%
\vRa{67.748049}{227.298526}{2.766582}%
\vRa{67.652128}{227.748526}{2.081618}%
\vRa{67.556206}{228.198526}{1.396654}%
\vRa{67.460284}{228.648526}{0.711690}%
\vRa{67.364362}{229.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{76.452848}{224.101518}{0.251047}%
\vRa{76.452848}{224.551518}{0.753141}%
\vRa{76.452848}{225.001518}{1.255234}%
\vRa{76.452848}{225.451518}{1.757328}%
\vRa{76.452848}{225.901518}{2.259422}%
\vRa{76.452848}{226.351518}{2.761515}%
\vRa{76.452848}{226.801518}{3.263609}%
\vRa{76.452848}{227.251518}{3.765703}%
\vRa{76.452848}{227.701518}{4.267796}%
\vRa{76.452848}{228.151518}{4.769890}%
\vRa{76.452848}{228.601518}{5.271984}%
\vRa{76.452848}{229.051518}{5.774078}%
\vRa{76.452848}{229.501518}{6.276171}%
\vRa{76.452848}{229.951518}{6.778265}%
\vRa{76.452848}{230.401518}{6.830438}%
\vRa{76.452848}{230.851518}{6.007757}%
\vRa{76.452848}{231.301518}{5.185075}%
\vRa{76.452848}{231.751518}{4.362394}%
\vRa{76.452848}{232.201518}{3.539712}%
\vRa{76.452848}{232.651518}{2.717030}%
\vRa{76.452848}{233.101518}{1.894349}%
\vRa{76.452848}{233.551518}{1.071667}%
\vRa{76.452848}{234.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{67.395516}{229.341084}{0.372492}%
\vRa{67.465309}{229.791084}{1.117475}%
\vRa{67.535102}{230.241084}{1.862458}%
\vRa{67.604895}{230.691084}{2.607442}%
\vRa{67.674688}{231.141084}{3.352425}%
\vRa{67.744481}{231.591084}{4.097409}%
\vRa{67.814274}{232.041084}{4.842392}%
\vRa{67.884067}{232.491084}{5.587375}%
\vRa{67.953860}{232.941084}{6.332359}%
\vRa{68.023653}{233.391084}{7.077342}%
\vRa{68.093446}{233.841084}{7.822325}%
\vRa{68.163239}{234.291084}{8.035533}%
\vRa{68.233032}{234.741084}{7.220276}%
\vRa{68.302825}{235.191084}{6.405020}%
\vRa{68.372618}{235.641084}{5.589763}%
\vRa{68.442411}{236.091084}{4.774507}%
\vRa{68.512204}{236.541084}{3.959250}%
\vRa{68.581997}{236.991084}{3.143994}%
\vRa{68.651790}{237.441084}{2.328737}%
\vRa{68.721583}{237.891084}{1.513480}%
\vRa{68.791376}{238.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{76.062405}{224.101518}{0.390443}%
\vRa{75.281519}{224.551518}{1.171329}%
\vRa{74.500634}{225.001518}{1.952215}%
\vRa{73.719748}{225.451518}{2.733100}%
\vRa{72.938862}{225.901518}{3.513986}%
\vRa{72.157976}{226.351518}{4.294872}%
\vRa{71.377090}{226.801518}{5.075758}%
\vRa{70.596205}{227.251518}{5.856644}%
\vRa{69.815319}{227.701518}{6.637529}%
\vRa{69.034433}{228.151518}{7.418415}%
\vRa{68.253547}{228.601518}{8.199301}%
\vRa{67.472661}{229.051518}{8.980187}%
\vRa{68.058491}{229.501518}{8.394357}%
\vRa{68.873267}{229.951518}{7.579581}%
\vRa{69.688044}{230.401518}{6.764804}%
\vRa{70.502820}{230.851518}{5.950028}%
\vRa{71.317597}{231.301518}{5.135251}%
\vRa{72.132373}{231.751518}{4.320475}%
\vRa{72.947149}{232.201518}{3.505699}%
\vRa{73.761926}{232.651518}{2.690922}%
\vRa{74.576702}{233.101518}{1.876146}%
\vRa{75.391479}{233.551518}{1.061369}%
\vRa{76.206255}{234.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{78.589937}{223.048515}{57.677363}{8.786662}%
\vSd{76.235937}{224.101518}{41.868190}{9.547479}%
\vSd{67.042760}{222.348526}{102.033056}{7.149654}%
\vSd{76.157142}{234.362711}{65.486526}{5.812697}%
\vSd{68.828487}{222.348526}{3.998754}{10.037864}%
\vSd{63.878402}{238.951485}{-122.322637}{8.786662}%
\vSd{68.778120}{224.101518}{-167.014302}{7.801204}%
\vSd{68.828487}{238.951485}{3.998754}{10.037864}%
\vSd{67.039459}{238.951485}{-98.816083}{9.725302}%
\vSd{67.203494}{234.362711}{-151.088184}{10.386788}%
\vSd{63.970059}{231.526311}{-34.265443}{3.881206}%
\vSd{63.863744}{222.348526}{117.107905}{10.310380}%
\vSd{76.322803}{224.101518}{-23.586923}{2.631589}%
\vSd{78.575280}{239.651474}{-62.892095}{10.310380}%
\vSd{76.127848}{224.101518}{90.000000}{10.261193}%
\vSd{67.198348}{224.101518}{150.046501}{10.493888}%
\vSd{68.683193}{234.362711}{148.882666}{8.879339}%
\vSd{76.296884}{234.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{63.796983}{231.526311}{-62.892095}{10.310380}%
\vSk{68.823257}{222.348526}{3.998754}{10.037864}%
\vSk{78.526558}{223.048515}{57.677363}{8.786662}%
\vSk{78.508518}{230.473689}{117.107905}{10.310380}%
\vSk{68.823257}{239.651474}{-176.001246}{10.037864}%
\vSk{63.815023}{238.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(73.85786,208.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 1}}}%
{\color{vltTeal}\vlB{%
\vSj{75.607864}{254.000000}{180.000000}{12.392136}%
\vRa{76.822150}{252.530000}{0.535714}%
\vRa{75.750722}{252.980000}{1.607143}%
\vRa{74.679293}{253.430000}{2.678571}%
\vRa{74.107864}{253.880000}{3.250000}%
\vRa{75.179293}{254.330000}{2.178571}%
\vRa{76.250722}{254.780000}{1.107143}%
\vRa{77.322150}{255.230000}{0.035714}%
}}%
{\color{vltBlue!31}\vlB{%
\vRa{151.968979}{222.348526}{2.242963}%
\vRa{153.920366}{222.798526}{6.728889}%
\vRa{155.871752}{223.248526}{4.161543}%
\vRa{157.823138}{223.698526}{1.179506}%
}}%
{\color{vltBlue!20}\vlB{%
\vRa{150.878109}{222.348526}{0.067217}%
\vRa{150.647754}{222.798526}{0.201650}%
\vRa{150.417399}{223.248526}{0.336083}%
\vRa{150.187044}{223.698526}{0.470516}%
\vRa{149.956689}{224.148526}{0.604949}%
\vRa{149.726334}{224.598526}{0.739382}%
\vRa{149.495979}{225.048526}{0.873815}%
\vRa{149.265624}{225.498526}{1.008249}%
\vRa{149.035269}{225.948526}{1.142682}%
\vRa{148.804914}{226.398526}{1.277115}%
\vRa{148.574559}{226.848526}{1.411548}%
\vRa{148.344204}{227.298526}{1.545981}%
\vRa{148.113849}{227.748526}{1.680414}%
\vRa{147.883494}{228.198526}{1.814847}%
\vRa{147.653139}{228.648526}{1.949281}%
\vRa{147.422784}{229.098526}{2.083714}%
\vRa{147.192429}{229.548526}{1.675568}%
\vRa{146.962074}{229.998526}{1.245392}%
\vRa{146.731719}{230.448526}{0.815216}%
\vRa{146.501364}{230.898526}{0.385040}%
}}%
{\color{vltBlue!29}\vlB{%
\vRa{160.491389}{223.048515}{0.657689}%
\vRa{159.460738}{223.498515}{1.973066}%
\vRa{158.675315}{223.948515}{3.043217}%
\vRa{159.177409}{224.398515}{2.825850}%
\vRa{159.679502}{224.848515}{2.608484}%
\vRa{160.181596}{225.298515}{2.391117}%
\vRa{160.683690}{225.748515}{2.173750}%
\vRa{161.185783}{226.198515}{1.956384}%
\vRa{161.687877}{226.648515}{1.739017}%
\vRa{162.189971}{227.098515}{1.521651}%
\vRa{162.692064}{227.548515}{1.304284}%
\vRa{163.194158}{227.998515}{1.086917}%
\vRa{163.696252}{228.448515}{0.869551}%
\vRa{164.198346}{228.898515}{0.652184}%
\vRa{164.700439}{229.348515}{0.434818}%
\vRa{165.202533}{229.798515}{0.217451}%
}}%
{\color{vltBlue!12}\vlB{%
\vRa{149.172490}{229.341084}{0.365162}%
\vRa{148.511959}{229.791084}{1.095486}%
\vRa{147.851428}{230.241084}{1.825809}%
\vRa{147.190897}{230.691084}{2.556133}%
\vRa{146.530367}{231.141084}{3.286457}%
\vRa{146.478526}{231.591084}{3.408091}%
\vRa{146.763253}{232.041084}{3.193156}%
\vRa{147.047980}{232.491084}{2.978222}%
\vRa{147.332707}{232.941084}{2.763288}%
\vRa{147.617434}{233.391084}{2.548354}%
\vRa{147.902162}{233.841084}{2.333420}%
\vRa{148.186889}{234.291084}{2.118486}%
\vRa{148.471616}{234.741084}{1.903552}%
\vRa{148.756343}{235.191084}{1.688618}%
\vRa{149.041070}{235.641084}{1.473684}%
\vRa{149.325797}{236.091084}{1.258750}%
\vRa{149.610524}{236.541084}{1.043816}%
\vRa{149.895251}{236.991084}{0.828882}%
\vRa{150.179978}{237.441084}{0.613948}%
\vRa{150.464705}{237.891084}{0.399014}%
\vRa{150.749433}{238.341084}{0.184080}%
}}%
{\color{vltBlue!15}\vlB{%
\vRa{165.293481}{230.473689}{0.296163}%
\vRa{164.470799}{230.923689}{0.888490}%
\vRa{163.648117}{231.373689}{1.480817}%
\vRa{162.825436}{231.823689}{2.073143}%
\vRa{162.002754}{232.273689}{2.665470}%
\vRa{161.180073}{232.723689}{3.257796}%
\vRa{160.357391}{233.173689}{3.850123}%
\vRa{159.534709}{233.623689}{4.442450}%
\vRa{158.712028}{234.073689}{5.034776}%
\vRa{158.770994}{234.523689}{4.745455}%
\vRa{158.976198}{234.973689}{4.309896}%
\vRa{159.181403}{235.423689}{3.874336}%
\vRa{159.386608}{235.873689}{3.438777}%
\vRa{159.591812}{236.323689}{3.003217}%
\vRa{159.797017}{236.773689}{2.567657}%
\vRa{160.002221}{237.223689}{2.132098}%
\vRa{160.207426}{237.673689}{1.696538}%
\vRa{160.412631}{238.123689}{1.260979}%
\vRa{160.617835}{238.573689}{0.825419}%
\vRa{160.823040}{239.023689}{0.389859}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{158.222252}{234.362711}{0.475334}%
\vRa{157.476788}{234.812711}{1.426002}%
\vRa{156.731325}{235.262711}{2.376670}%
\vRa{155.985861}{235.712711}{3.327339}%
\vRa{155.240398}{236.162711}{4.278007}%
\vRa{154.494934}{236.612711}{5.228675}%
\vRa{153.749471}{237.062711}{6.179343}%
\vRa{153.004007}{237.512711}{7.130011}%
\vRa{152.258544}{237.962711}{8.080679}%
\vRa{151.513080}{238.412711}{9.031347}%
\vRa{152.942013}{238.862711}{7.807620}%
\vRa{159.379325}{239.312711}{1.575512}%
}}%
{\color{vltBlue!21}\vlB{%
\vRa{150.945325}{222.348526}{1.023654}%
\vRa{150.849403}{222.798526}{3.070962}%
\vRa{150.753482}{223.248526}{5.118270}%
\vRa{150.657560}{223.698526}{7.165578}%
\vRa{150.561638}{224.148526}{7.561329}%
\vRa{150.465716}{224.598526}{6.876365}%
\vRa{150.369794}{225.048526}{6.191401}%
\vRa{150.273872}{225.498526}{5.506438}%
\vRa{150.177950}{225.948526}{4.821474}%
\vRa{150.082029}{226.398526}{4.136510}%
\vRa{149.986107}{226.848526}{3.451546}%
\vRa{149.890185}{227.298526}{2.766582}%
\vRa{149.794263}{227.748526}{2.081618}%
\vRa{149.698341}{228.198526}{1.396654}%
\vRa{149.602419}{228.648526}{0.711690}%
\vRa{149.506498}{229.098526}{0.026726}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{158.594984}{224.101518}{0.251047}%
\vRa{158.594984}{224.551518}{0.753141}%
\vRa{158.594984}{225.001518}{1.255234}%
\vRa{158.594984}{225.451518}{1.757328}%
\vRa{158.594984}{225.901518}{2.259422}%
\vRa{158.594984}{226.351518}{2.761515}%
\vRa{158.594984}{226.801518}{3.263609}%
\vRa{158.594984}{227.251518}{3.765703}%
\vRa{158.594984}{227.701518}{4.267796}%
\vRa{158.594984}{228.151518}{4.769890}%
\vRa{158.594984}{228.601518}{5.271984}%
\vRa{158.594984}{229.051518}{5.774078}%
\vRa{158.594984}{229.501518}{6.276171}%
\vRa{158.594984}{229.951518}{6.778265}%
\vRa{158.594984}{230.401518}{6.830438}%
\vRa{158.594984}{230.851518}{6.007757}%
\vRa{158.594984}{231.301518}{5.185075}%
\vRa{158.594984}{231.751518}{4.362394}%
\vRa{158.594984}{232.201518}{3.539712}%
\vRa{158.594984}{232.651518}{2.717030}%
\vRa{158.594984}{233.101518}{1.894349}%
\vRa{158.594984}{233.551518}{1.071667}%
\vRa{158.594984}{234.001518}{0.248986}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{149.537651}{229.341084}{0.372492}%
\vRa{149.607444}{229.791084}{1.117475}%
\vRa{149.677238}{230.241084}{1.862458}%
\vRa{149.747031}{230.691084}{2.607442}%
\vRa{149.816824}{231.141084}{3.352425}%
\vRa{149.886617}{231.591084}{4.097409}%
\vRa{149.956410}{232.041084}{4.842392}%
\vRa{150.026203}{232.491084}{5.587375}%
\vRa{150.095996}{232.941084}{6.332359}%
\vRa{150.165789}{233.391084}{7.077342}%
\vRa{150.235582}{233.841084}{7.822325}%
\vRa{150.305375}{234.291084}{8.035533}%
\vRa{150.375168}{234.741084}{7.220276}%
\vRa{150.444961}{235.191084}{6.405020}%
\vRa{150.514754}{235.641084}{5.589763}%
\vRa{150.584547}{236.091084}{4.774507}%
\vRa{150.654340}{236.541084}{3.959250}%
\vRa{150.724133}{236.991084}{3.143994}%
\vRa{150.793926}{237.441084}{2.328737}%
\vRa{150.863719}{237.891084}{1.513480}%
\vRa{150.933512}{238.341084}{0.698224}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{158.204541}{224.101518}{0.390443}%
\vRa{157.423655}{224.551518}{1.171329}%
\vRa{156.642769}{225.001518}{1.952215}%
\vRa{155.861883}{225.451518}{2.733100}%
\vRa{155.080998}{225.901518}{3.513986}%
\vRa{154.300112}{226.351518}{4.294872}%
\vRa{153.519226}{226.801518}{5.075758}%
\vRa{152.738340}{227.251518}{5.856644}%
\vRa{151.957454}{227.701518}{6.637529}%
\vRa{151.176569}{228.151518}{7.418415}%
\vRa{150.395683}{228.601518}{8.199301}%
\vRa{149.614797}{229.051518}{8.980187}%
\vRa{150.200627}{229.501518}{8.394357}%
\vRa{151.015403}{229.951518}{7.579581}%
\vRa{151.830179}{230.401518}{6.764804}%
\vRa{152.644956}{230.851518}{5.950028}%
\vRa{153.459732}{231.301518}{5.135251}%
\vRa{154.274509}{231.751518}{4.320475}%
\vRa{155.089285}{232.201518}{3.505699}%
\vRa{155.904061}{232.651518}{2.690922}%
\vRa{156.718838}{233.101518}{1.876146}%
\vRa{157.533614}{233.551518}{1.061369}%
\vRa{158.348391}{234.001518}{0.246593}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{160.732072}{223.048515}{57.677363}{8.786662}%
\vSd{158.378073}{224.101518}{41.868190}{9.547479}%
\vSd{149.184896}{222.348526}{102.033056}{7.149654}%
\vSd{158.299278}{234.362711}{65.486526}{5.812697}%
\vSd{150.970622}{222.348526}{3.998754}{10.037864}%
\vSd{146.020537}{238.951485}{-122.322637}{8.786662}%
\vSd{150.920256}{224.101518}{-167.014302}{7.801204}%
\vSd{150.970622}{238.951485}{3.998754}{10.037864}%
\vSd{149.181595}{238.951485}{-98.816083}{9.725302}%
\vSd{149.345630}{234.362711}{-151.088184}{10.386788}%
\vSd{146.112195}{231.526311}{-34.265443}{3.881206}%
\vSd{146.005880}{222.348526}{117.107905}{10.310380}%
\vSd{158.464938}{224.101518}{-23.586923}{2.631589}%
\vSd{160.717415}{239.651474}{-62.892095}{10.310380}%
\vSd{158.269984}{224.101518}{90.000000}{10.261193}%
\vSd{149.340483}{224.101518}{150.046501}{10.493888}%
\vSd{150.825329}{234.362711}{148.882666}{8.879339}%
\vSd{158.439019}{234.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{145.939119}{231.526311}{-62.892095}{10.310380}%
\vSk{150.965392}{222.348526}{3.998754}{10.037864}%
\vSk{160.668694}{223.048515}{57.677363}{8.786662}%
\vSk{160.650654}{230.473689}{117.107905}{10.310380}%
\vSk{150.965392}{239.651474}{-176.001246}{10.037864}%
\vSk{145.957158}{238.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(156.00000,208.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 2}}}%
{\color{black}\vlB{%
\vSf{154.000000}{254.000000}{0.000000}{4.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{234.111115}{222.348526}{2.242963}%
\vRa{236.062501}{222.798526}{6.728889}%
\vRa{238.013887}{223.248526}{4.161543}%
\vRa{239.965274}{223.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{233.020244}{222.348526}{0.067217}%
\vRa{232.789889}{222.798526}{0.201650}%
\vRa{232.559534}{223.248526}{0.336083}%
\vRa{232.329179}{223.698526}{0.470516}%
\vRa{232.098824}{224.148526}{0.604949}%
\vRa{231.868469}{224.598526}{0.739382}%
\vRa{231.638114}{225.048526}{0.873815}%
\vRa{231.407759}{225.498526}{1.008249}%
\vRa{231.177404}{225.948526}{1.142682}%
\vRa{230.947049}{226.398526}{1.277115}%
\vRa{230.716694}{226.848526}{1.411548}%
\vRa{230.486339}{227.298526}{1.545981}%
\vRa{230.255985}{227.748526}{1.680414}%
\vRa{230.025630}{228.198526}{1.814847}%
\vRa{229.795275}{228.648526}{1.949281}%
\vRa{229.564920}{229.098526}{2.083714}%
\vRa{229.334565}{229.548526}{1.675568}%
\vRa{229.104210}{229.998526}{1.245392}%
\vRa{228.873855}{230.448526}{0.815216}%
\vRa{228.643500}{230.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{242.633524}{223.048515}{0.657689}%
\vRa{241.602874}{223.498515}{1.973066}%
\vRa{240.817450}{223.948515}{3.043217}%
\vRa{241.319544}{224.398515}{2.825850}%
\vRa{241.821638}{224.848515}{2.608484}%
\vRa{242.323732}{225.298515}{2.391117}%
\vRa{242.825825}{225.748515}{2.173750}%
\vRa{243.327919}{226.198515}{1.956384}%
\vRa{243.830013}{226.648515}{1.739017}%
\vRa{244.332106}{227.098515}{1.521651}%
\vRa{244.834200}{227.548515}{1.304284}%
\vRa{245.336294}{227.998515}{1.086917}%
\vRa{245.838387}{228.448515}{0.869551}%
\vRa{246.340481}{228.898515}{0.652184}%
\vRa{246.842575}{229.348515}{0.434818}%
\vRa{247.344669}{229.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{231.314625}{229.341084}{0.365162}%
\vRa{230.654094}{229.791084}{1.095486}%
\vRa{229.993564}{230.241084}{1.825809}%
\vRa{229.333033}{230.691084}{2.556133}%
\vRa{228.672502}{231.141084}{3.286457}%
\vRa{228.620662}{231.591084}{3.408091}%
\vRa{228.905389}{232.041084}{3.193156}%
\vRa{229.190116}{232.491084}{2.978222}%
\vRa{229.474843}{232.941084}{2.763288}%
\vRa{229.759570}{233.391084}{2.548354}%
\vRa{230.044297}{233.841084}{2.333420}%
\vRa{230.329024}{234.291084}{2.118486}%
\vRa{230.613751}{234.741084}{1.903552}%
\vRa{230.898478}{235.191084}{1.688618}%
\vRa{231.183206}{235.641084}{1.473684}%
\vRa{231.467933}{236.091084}{1.258750}%
\vRa{231.752660}{236.541084}{1.043816}%
\vRa{232.037387}{236.991084}{0.828882}%
\vRa{232.322114}{237.441084}{0.613948}%
\vRa{232.606841}{237.891084}{0.399014}%
\vRa{232.891568}{238.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{247.435616}{230.473689}{0.296163}%
\vRa{246.612935}{230.923689}{0.888490}%
\vRa{245.790253}{231.373689}{1.480817}%
\vRa{244.967571}{231.823689}{2.073143}%
\vRa{244.144890}{232.273689}{2.665470}%
\vRa{243.322208}{232.723689}{3.257796}%
\vRa{242.499527}{233.173689}{3.850123}%
\vRa{241.676845}{233.623689}{4.442450}%
\vRa{240.854163}{234.073689}{5.034776}%
\vRa{240.913129}{234.523689}{4.745455}%
\vRa{241.118334}{234.973689}{4.309896}%
\vRa{241.323539}{235.423689}{3.874336}%
\vRa{241.528743}{235.873689}{3.438777}%
\vRa{241.733948}{236.323689}{3.003217}%
\vRa{241.939152}{236.773689}{2.567657}%
\vRa{242.144357}{237.223689}{2.132098}%
\vRa{242.349562}{237.673689}{1.696538}%
\vRa{242.554766}{238.123689}{1.260979}%
\vRa{242.759971}{238.573689}{0.825419}%
\vRa{242.965176}{239.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{240.364388}{234.362711}{0.475334}%
\vRa{239.618924}{234.812711}{1.426002}%
\vRa{238.873461}{235.262711}{2.376670}%
\vRa{238.127997}{235.712711}{3.327339}%
\vRa{237.382534}{236.162711}{4.278007}%
\vRa{236.637070}{236.612711}{5.228675}%
\vRa{235.891606}{237.062711}{6.179343}%
\vRa{235.146143}{237.512711}{7.130011}%
\vRa{234.400679}{237.962711}{8.080679}%
\vRa{233.655216}{238.412711}{9.031347}%
\vRa{235.084148}{238.862711}{7.807620}%
\vRa{241.521461}{239.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{233.087461}{222.348526}{1.023654}%
\vRa{232.991539}{222.798526}{3.070962}%
\vRa{232.895617}{223.248526}{5.118270}%
\vRa{232.799695}{223.698526}{7.165578}%
\vRa{232.703773}{224.148526}{7.561329}%
\vRa{232.607852}{224.598526}{6.876365}%
\vRa{232.511930}{225.048526}{6.191401}%
\vRa{232.416008}{225.498526}{5.506438}%
\vRa{232.320086}{225.948526}{4.821474}%
\vRa{232.224164}{226.398526}{4.136510}%
\vRa{232.128242}{226.848526}{3.451546}%
\vRa{232.032321}{227.298526}{2.766582}%
\vRa{231.936399}{227.748526}{2.081618}%
\vRa{231.840477}{228.198526}{1.396654}%
\vRa{231.744555}{228.648526}{0.711690}%
\vRa{231.648633}{229.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{240.737119}{224.101518}{0.251047}%
\vRa{240.737119}{224.551518}{0.753141}%
\vRa{240.737119}{225.001518}{1.255234}%
\vRa{240.737119}{225.451518}{1.757328}%
\vRa{240.737119}{225.901518}{2.259422}%
\vRa{240.737119}{226.351518}{2.761515}%
\vRa{240.737119}{226.801518}{3.263609}%
\vRa{240.737119}{227.251518}{3.765703}%
\vRa{240.737119}{227.701518}{4.267796}%
\vRa{240.737119}{228.151518}{4.769890}%
\vRa{240.737119}{228.601518}{5.271984}%
\vRa{240.737119}{229.051518}{5.774078}%
\vRa{240.737119}{229.501518}{6.276171}%
\vRa{240.737119}{229.951518}{6.778265}%
\vRa{240.737119}{230.401518}{6.830438}%
\vRa{240.737119}{230.851518}{6.007757}%
\vRa{240.737119}{231.301518}{5.185075}%
\vRa{240.737119}{231.751518}{4.362394}%
\vRa{240.737119}{232.201518}{3.539712}%
\vRa{240.737119}{232.651518}{2.717030}%
\vRa{240.737119}{233.101518}{1.894349}%
\vRa{240.737119}{233.551518}{1.071667}%
\vRa{240.737119}{234.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{231.679787}{229.341084}{0.372492}%
\vRa{231.749580}{229.791084}{1.117475}%
\vRa{231.819373}{230.241084}{1.862458}%
\vRa{231.889166}{230.691084}{2.607442}%
\vRa{231.958959}{231.141084}{3.352425}%
\vRa{232.028752}{231.591084}{4.097409}%
\vRa{232.098545}{232.041084}{4.842392}%
\vRa{232.168338}{232.491084}{5.587375}%
\vRa{232.238131}{232.941084}{6.332359}%
\vRa{232.307924}{233.391084}{7.077342}%
\vRa{232.377717}{233.841084}{7.822325}%
\vRa{232.447510}{234.291084}{8.035533}%
\vRa{232.517303}{234.741084}{7.220276}%
\vRa{232.587097}{235.191084}{6.405020}%
\vRa{232.656890}{235.641084}{5.589763}%
\vRa{232.726683}{236.091084}{4.774507}%
\vRa{232.796476}{236.541084}{3.959250}%
\vRa{232.866269}{236.991084}{3.143994}%
\vRa{232.936062}{237.441084}{2.328737}%
\vRa{233.005855}{237.891084}{1.513480}%
\vRa{233.075648}{238.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{240.346676}{224.101518}{0.390443}%
\vRa{239.565791}{224.551518}{1.171329}%
\vRa{238.784905}{225.001518}{1.952215}%
\vRa{238.004019}{225.451518}{2.733100}%
\vRa{237.223133}{225.901518}{3.513986}%
\vRa{236.442247}{226.351518}{4.294872}%
\vRa{235.661362}{226.801518}{5.075758}%
\vRa{234.880476}{227.251518}{5.856644}%
\vRa{234.099590}{227.701518}{6.637529}%
\vRa{233.318704}{228.151518}{7.418415}%
\vRa{232.537818}{228.601518}{8.199301}%
\vRa{231.756933}{229.051518}{8.980187}%
\vRa{232.342762}{229.501518}{8.394357}%
\vRa{233.157539}{229.951518}{7.579581}%
\vRa{233.972315}{230.401518}{6.764804}%
\vRa{234.787091}{230.851518}{5.950028}%
\vRa{235.601868}{231.301518}{5.135251}%
\vRa{236.416644}{231.751518}{4.320475}%
\vRa{237.231421}{232.201518}{3.505699}%
\vRa{238.046197}{232.651518}{2.690922}%
\vRa{238.860974}{233.101518}{1.876146}%
\vRa{239.675750}{233.551518}{1.061369}%
\vRa{240.490526}{234.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{242.874208}{223.048515}{57.677363}{8.786662}%
\vSd{240.520208}{224.101518}{41.868190}{9.547479}%
\vSd{231.327032}{222.348526}{102.033056}{7.149654}%
\vSd{240.441414}{234.362711}{65.486526}{5.812697}%
\vSd{233.112758}{222.348526}{3.998754}{10.037864}%
\vSd{228.162673}{238.951485}{-122.322637}{8.786662}%
\vSd{233.062392}{224.101518}{-167.014302}{7.801204}%
\vSd{233.112758}{238.951485}{3.998754}{10.037864}%
\vSd{231.323730}{238.951485}{-98.816083}{9.725302}%
\vSd{231.487765}{234.362711}{-151.088184}{10.386788}%
\vSd{228.254330}{231.526311}{-34.265443}{3.881206}%
\vSd{228.148016}{222.348526}{117.107905}{10.310380}%
\vSd{240.607074}{224.101518}{-23.586923}{2.631589}%
\vSd{242.859551}{239.651474}{-62.892095}{10.310380}%
\vSd{240.412119}{224.101518}{90.000000}{10.261193}%
\vSd{231.482619}{224.101518}{150.046501}{10.493888}%
\vSd{232.967464}{234.362711}{148.882666}{8.879339}%
\vSd{240.581155}{234.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{228.081254}{231.526311}{-62.892095}{10.310380}%
\vSk{233.107528}{222.348526}{3.998754}{10.037864}%
\vSk{242.810829}{223.048515}{57.677363}{8.786662}%
\vSk{242.792790}{230.473689}{117.107905}{10.310380}%
\vSk{233.107528}{239.651474}{-176.001246}{10.037864}%
\vSk{228.099294}{238.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(238.14214,208.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 3}}}%
{\color{vltRed}\vlB{%
\vSj{224.000000}{254.000000}{0.000000}{12.392136}%
\vRa{234.642136}{252.530000}{0.535714}%
\vRa{234.642136}{252.980000}{1.607143}%
\vRa{234.642136}{253.430000}{2.678571}%
\vRa{234.642136}{253.880000}{3.250000}%
\vRa{234.642136}{254.330000}{2.178571}%
\vRa{234.642136}{254.780000}{1.107143}%
\vRa{234.642136}{255.230000}{0.035714}%
}}%
{\color{black}\put(143.00000,280.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont \bfseries Mode 2}}}%
{\color{black}\put(385.00000,258.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\lambda_2=2.0000$}}}%
{\color{black}\put(385.00000,234.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $(0.707, 0.000, -0.707)$}}}%
{\color{black}\put(385.00000,209.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $b_{12}\sqrt{m_\star}=0.707$}}}%
{\color{black!38}\vlB{%
\vSk{77.939119}{120.526311}{-62.892095}{4.500000}%
\vSk{81.128793}{114.295261}{-62.892095}{3.310380}%
\vSk{82.965392}{111.348526}{3.998754}{1.189620}%
\vSk{86.646030}{111.605821}{3.998754}{4.500000}%
\vSk{93.017178}{112.599281}{57.677363}{4.500000}%
\vSk{96.759982}{118.514635}{57.677363}{1.134907}%
\vSk{95.815397}{119.473689}{117.107905}{3.365093}%
\vSk{92.650654}{124.694502}{117.107905}{4.445287}%
\vSk{92.924240}{128.651474}{-176.001246}{0.054713}%
\vSk{85.941281}{128.473321}{-176.001246}{4.500000}%
\vSk{82.965392}{127.985178}{-176.001246}{0.483151}%
\vSk{80.507512}{127.951485}{-122.322637}{4.016849}%
\vSk{77.957158}{122.444418}{-122.322637}{2.269813}%
\vSk{145.939119}{120.526311}{-62.892095}{4.500000}%
\vSk{149.128793}{114.295261}{-62.892095}{3.310380}%
\vSk{150.965392}{111.348526}{3.998754}{1.189620}%
\vSk{154.646030}{111.605821}{3.998754}{4.500000}%
\vSk{161.017178}{112.599281}{57.677363}{4.500000}%
\vSk{164.759982}{118.514635}{57.677363}{1.134907}%
\vSk{163.815397}{119.473689}{117.107905}{3.365093}%
\vSk{160.650654}{124.694502}{117.107905}{4.445287}%
\vSk{160.924240}{128.651474}{-176.001246}{0.054713}%
\vSk{153.941281}{128.473321}{-176.001246}{4.500000}%
\vSk{150.965392}{127.985178}{-176.001246}{0.483151}%
\vSk{148.507512}{127.951485}{-122.322637}{4.016849}%
\vSk{145.957158}{122.444418}{-122.322637}{2.269813}%
\vSk{213.939119}{120.526311}{-62.892095}{4.500000}%
\vSk{217.128793}{114.295261}{-62.892095}{3.310380}%
\vSk{218.965392}{111.348526}{3.998754}{1.189620}%
\vSk{222.646030}{111.605821}{3.998754}{4.500000}%
\vSk{229.017178}{112.599281}{57.677363}{4.500000}%
\vSk{232.759982}{118.514635}{57.677363}{1.134907}%
}}%
{\color{black!38}\vlB{%
\vSk{231.815397}{119.473689}{117.107905}{3.365093}%
\vSk{228.650654}{124.694502}{117.107905}{4.445287}%
\vSk{228.924240}{128.651474}{-176.001246}{0.054713}%
\vSk{221.941281}{128.473321}{-176.001246}{4.500000}%
\vSk{218.965392}{127.985178}{-176.001246}{0.483151}%
\vSk{216.507512}{127.951485}{-122.322637}{4.016849}%
\vSk{213.957158}{122.444418}{-122.322637}{2.269813}%
}}%
{\color{black}\vlB{%
\vSi{28.735403}{108.000000}{90.000000}{24.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{24.232377}{104.000000}{38.659808}{6.403124}%
\vSd{24.232377}{108.000000}{38.659808}{6.403124}%
\vSd{24.232377}{112.000000}{38.659808}{6.403124}%
\vSd{24.232377}{116.000000}{38.659808}{6.403124}%
\vSd{24.232377}{120.000000}{38.659808}{6.403124}%
\vSd{24.232377}{124.000000}{38.659808}{6.403124}%
}}%
{\color{black}\vlB{%
\vSi{281.864597}{108.000000}{90.000000}{24.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{277.361571}{104.000000}{38.659808}{6.403124}%
\vSd{277.361571}{108.000000}{38.659808}{6.403124}%
\vSd{277.361571}{112.000000}{38.659808}{6.403124}%
\vSd{277.361571}{116.000000}{38.659808}{6.403124}%
\vSd{277.361571}{120.000000}{38.659808}{6.403124}%
\vSd{277.361571}{124.000000}{38.659808}{6.403124}%
}}%
{\color{black!65}\vlB{%
\vSc{29.435403}{120.000000}{0.000000}{5.000000}%
\vSc{33.949498}{120.000000}{76.362929}{0.706012}%
\vSc{34.112666}{120.686109}{78.066299}{0.670616}%
\vSc{34.249197}{121.342231}{79.316080}{0.608000}%
\vSc{34.360735}{121.939691}{80.072143}{0.520480}%
\vSc{34.450418}{122.452378}{80.106285}{0.411628}%
\vSc{34.523554}{122.857884}{78.611225}{0.286239}%
\vSc{34.595822}{123.138487}{71.589607}{0.151173}%
\vSc{35.117974}{123.281922}{0.000000}{0.044774}%
\vSc{34.688339}{123.281922}{-71.589607}{0.151173}%
\vSc{34.720337}{123.138487}{-78.611225}{0.286239}%
\vSc{34.774450}{122.857884}{-80.106285}{0.411628}%
\vSc{34.845228}{122.452378}{-80.072143}{0.520480}%
\vSc{34.936143}{121.939691}{-79.316080}{0.608000}%
\vSc{35.051000}{121.342231}{-78.066299}{0.670616}%
\vSc{35.192959}{120.686109}{-76.362929}{0.706012}%
\vSc{35.364343}{120.000000}{-74.144651}{0.713244}%
\vSc{35.566705}{119.313891}{-71.255557}{0.692871}%
\vSc{35.801207}{118.657769}{-67.407691}{0.647119}%
\vSc{36.069608}{118.060309}{-62.088327}{0.580179}%
\vSc{36.376614}{117.547622}{-54.373633}{0.498880}%
\vSc{36.734976}{117.142116}{-42.633043}{0.414296}%
\vSc{37.170444}{116.861513}{-24.580089}{0.344827}%
\vSc{37.692005}{116.718078}{0.000000}{0.316548}%
\vSc{37.800571}{116.718078}{24.580089}{0.344827}%
\vSc{37.983482}{116.861513}{42.633043}{0.414296}%
\vSc{38.220516}{117.142116}{54.373633}{0.498880}%
\vSc{38.475693}{117.547622}{62.088327}{0.580179}%
\vSc{38.727485}{118.060309}{67.407691}{0.647119}%
\vSc{38.964239}{118.657769}{71.255557}{0.692871}%
\vSc{39.179395}{119.313891}{74.144651}{0.713244}%
\vSc{39.369334}{120.000000}{76.362929}{0.706012}%
}}%
{\color{black!65}\vlB{%
\vSc{39.532501}{120.686109}{78.066299}{0.670616}%
\vSc{39.669032}{121.342231}{79.316080}{0.608000}%
\vSc{39.780570}{121.939691}{80.072143}{0.520480}%
\vSc{39.870253}{122.452378}{80.106285}{0.411628}%
\vSc{39.943389}{122.857884}{78.611225}{0.286239}%
\vSc{40.015657}{123.138487}{71.589607}{0.151173}%
\vSc{40.537810}{123.281922}{0.000000}{0.044774}%
\vSc{40.108174}{123.281922}{-71.589607}{0.151173}%
\vSc{40.140172}{123.138487}{-78.611225}{0.286239}%
\vSc{40.194285}{122.857884}{-80.106285}{0.411628}%
\vSc{40.265063}{122.452378}{-80.072143}{0.520480}%
\vSc{40.355978}{121.939691}{-79.316080}{0.608000}%
\vSc{40.470835}{121.342231}{-78.066299}{0.670616}%
\vSc{40.612794}{120.686109}{-76.362929}{0.706012}%
\vSc{40.784178}{120.000000}{-74.144651}{0.713244}%
\vSc{40.986540}{119.313891}{-71.255557}{0.692871}%
\vSc{41.221042}{118.657769}{-67.407691}{0.647119}%
\vSc{41.489443}{118.060309}{-62.088327}{0.580179}%
\vSc{41.796449}{117.547622}{-54.373633}{0.498880}%
\vSc{42.154811}{117.142116}{-42.633043}{0.414296}%
\vSc{42.590279}{116.861513}{-24.580089}{0.344827}%
\vSc{43.111840}{116.718078}{0.000000}{0.316548}%
\vSc{43.220406}{116.718078}{24.580089}{0.344827}%
\vSc{43.403317}{116.861513}{42.633043}{0.414296}%
\vSc{43.640351}{117.142116}{54.373633}{0.498880}%
\vSc{43.895528}{117.547622}{62.088327}{0.580179}%
\vSc{44.147320}{118.060309}{67.407691}{0.647119}%
\vSc{44.384074}{118.657769}{71.255557}{0.692871}%
\vSc{44.599230}{119.313891}{74.144651}{0.713244}%
\vSc{44.789169}{120.000000}{76.362929}{0.706012}%
\vSc{44.952336}{120.686109}{78.066299}{0.670616}%
\vSc{45.088867}{121.342231}{79.316080}{0.608000}%
}}%
{\color{black!65}\vlB{%
\vSc{45.200405}{121.939691}{80.072143}{0.520480}%
\vSc{45.290088}{122.452378}{80.106285}{0.411628}%
\vSc{45.363224}{122.857884}{78.611225}{0.286239}%
\vSc{45.435492}{123.138487}{71.589607}{0.151173}%
\vSc{45.957645}{123.281922}{0.000000}{0.044774}%
\vSc{45.528009}{123.281922}{-71.589607}{0.151173}%
\vSc{45.560007}{123.138487}{-78.611225}{0.286239}%
\vSc{45.614121}{122.857884}{-80.106285}{0.411628}%
\vSc{45.684898}{122.452378}{-80.072143}{0.520480}%
\vSc{45.775813}{121.939691}{-79.316080}{0.608000}%
\vSc{45.890670}{121.342231}{-78.066299}{0.670616}%
\vSc{46.032629}{120.686109}{-76.362929}{0.706012}%
\vSc{46.204013}{120.000000}{-74.144651}{0.713244}%
\vSc{46.406375}{119.313891}{-71.255557}{0.692871}%
\vSc{46.640877}{118.657769}{-67.407691}{0.647119}%
\vSc{46.909278}{118.060309}{-62.088327}{0.580179}%
\vSc{47.216284}{117.547622}{-54.373633}{0.498880}%
\vSc{47.574646}{117.142116}{-42.633043}{0.414296}%
\vSc{48.010114}{116.861513}{-24.580089}{0.344827}%
\vSc{48.531675}{116.718078}{0.000000}{0.316548}%
\vSc{48.640241}{116.718078}{24.580089}{0.344827}%
\vSc{48.823152}{116.861513}{42.633043}{0.414296}%
\vSc{49.060186}{117.142116}{54.373633}{0.498880}%
\vSc{49.315363}{117.547622}{62.088327}{0.580179}%
\vSc{49.567155}{118.060309}{67.407691}{0.647119}%
\vSc{49.803910}{118.657769}{71.255557}{0.692871}%
\vSc{50.019065}{119.313891}{74.144651}{0.713244}%
\vSc{50.209004}{120.000000}{76.362929}{0.706012}%
\vSc{50.372171}{120.686109}{78.066299}{0.670616}%
\vSc{50.508702}{121.342231}{79.316080}{0.608000}%
\vSc{50.620240}{121.939691}{80.072143}{0.520480}%
\vSc{50.709923}{122.452378}{80.106285}{0.411628}%
}}%
{\color{black!65}\vlB{%
\vSc{50.783059}{122.857884}{78.611225}{0.286239}%
\vSc{50.855327}{123.138487}{71.589607}{0.151173}%
\vSc{51.377480}{123.281922}{0.000000}{0.044774}%
\vSc{50.947844}{123.281922}{-71.589607}{0.151173}%
\vSc{50.979843}{123.138487}{-78.611225}{0.286239}%
\vSc{51.033956}{122.857884}{-80.106285}{0.411628}%
\vSc{51.104733}{122.452378}{-80.072143}{0.520480}%
\vSc{51.195649}{121.939691}{-79.316080}{0.608000}%
\vSc{51.310505}{121.342231}{-78.066299}{0.670616}%
\vSc{51.452464}{120.686109}{-76.362929}{0.706012}%
\vSc{51.623848}{120.000000}{-74.144651}{0.713244}%
\vSc{51.826210}{119.313891}{-71.255557}{0.692871}%
\vSc{52.060712}{118.657769}{-67.407691}{0.647119}%
\vSc{52.329113}{118.060309}{-62.088327}{0.580179}%
\vSc{52.636119}{117.547622}{-54.373633}{0.498880}%
\vSc{52.994481}{117.142116}{-42.633043}{0.414296}%
\vSc{53.429949}{116.861513}{-24.580089}{0.344827}%
\vSc{53.951510}{116.718078}{0.000000}{0.316548}%
\vSc{54.060076}{116.718078}{24.580089}{0.344827}%
\vSc{54.242987}{116.861513}{42.633043}{0.414296}%
\vSc{54.480021}{117.142116}{54.373633}{0.498880}%
\vSc{54.735198}{117.547622}{62.088327}{0.580179}%
\vSc{54.986990}{118.060309}{67.407691}{0.647119}%
\vSc{55.223745}{118.657769}{71.255557}{0.692871}%
\vSc{55.438901}{119.313891}{74.144651}{0.713244}%
\vSc{55.628839}{120.000000}{76.362929}{0.706012}%
\vSc{55.792006}{120.686109}{78.066299}{0.670616}%
\vSc{55.928537}{121.342231}{79.316080}{0.608000}%
\vSc{56.040075}{121.939691}{80.072143}{0.520480}%
\vSc{56.129759}{122.452378}{80.106285}{0.411628}%
\vSc{56.202894}{122.857884}{78.611225}{0.286239}%
\vSc{56.275162}{123.138487}{71.589607}{0.151173}%
}}%
{\color{black!65}\vlB{%
\vSc{56.797315}{123.281922}{0.000000}{0.044774}%
\vSc{56.367680}{123.281922}{-71.589607}{0.151173}%
\vSc{56.399678}{123.138487}{-78.611225}{0.286239}%
\vSc{56.453791}{122.857884}{-80.106285}{0.411628}%
\vSc{56.524568}{122.452378}{-80.072143}{0.520480}%
\vSc{56.615484}{121.939691}{-79.316080}{0.608000}%
\vSc{56.730340}{121.342231}{-78.066299}{0.670616}%
\vSc{56.872299}{120.686109}{-76.362929}{0.706012}%
\vSc{57.043683}{120.000000}{-74.144651}{0.713244}%
\vSc{57.246045}{119.313891}{-71.255557}{0.692871}%
\vSc{57.480547}{118.657769}{-67.407691}{0.647119}%
\vSc{57.748948}{118.060309}{-62.088327}{0.580179}%
\vSc{58.055954}{117.547622}{-54.373633}{0.498880}%
\vSc{58.414316}{117.142116}{-42.633043}{0.414296}%
\vSc{58.849784}{116.861513}{-24.580089}{0.344827}%
\vSc{59.371345}{116.718078}{0.000000}{0.316548}%
\vSc{59.479911}{116.718078}{24.580089}{0.344827}%
\vSc{59.662822}{116.861513}{42.633043}{0.414296}%
\vSc{59.899856}{117.142116}{54.373633}{0.498880}%
\vSc{60.155033}{117.547622}{62.088327}{0.580179}%
\vSc{60.406825}{118.060309}{67.407691}{0.647119}%
\vSc{60.643580}{118.657769}{71.255557}{0.692871}%
\vSc{60.858736}{119.313891}{74.144651}{0.713244}%
\vSc{61.534578}{120.000000}{0.000000}{5.000000}%
\vSc{221.405384}{120.000000}{0.000000}{5.000000}%
\vSc{225.953989}{120.000000}{64.527194}{0.759987}%
\vSc{226.277276}{120.686109}{65.495817}{0.721068}%
\vSc{226.576572}{121.342231}{65.433371}{0.656926}%
\vSc{226.855060}{121.939691}{63.992660}{0.570452}%
\vSc{227.120170}{122.452378}{60.318122}{0.466749}%
\vSc{227.390112}{122.857884}{52.293855}{0.354673}%
\vSc{227.718897}{123.138487}{34.571437}{0.252780}%
}}%
{\color{black!65}\vlB{%
\vSc{228.210757}{123.281922}{0.000000}{0.205174}%
\vSc{228.132215}{123.281922}{-34.571437}{0.252780}%
\vSc{228.228497}{123.138487}{-52.293855}{0.354673}%
\vSc{228.406604}{122.857884}{-60.318122}{0.466749}%
\vSc{228.622756}{122.452378}{-63.992660}{0.570452}%
\vSc{228.867521}{121.939691}{-65.433371}{0.656926}%
\vSc{229.140412}{121.342231}{-65.495817}{0.721068}%
\vSc{229.443053}{120.686109}{-64.527194}{0.759987}%
\vSc{229.777297}{120.000000}{-62.624980}{0.772631}%
\vSc{230.144771}{119.313891}{-59.723058}{0.759754}%
\vSc{230.547039}{118.657769}{-55.605534}{0.724047}%
\vSc{230.986265}{118.060309}{-49.882652}{0.670418}%
\vSc{231.466312}{117.547622}{-41.959772}{0.606492}%
\vSc{231.993362}{117.142116}{-31.097820}{0.543276}%
\vSc{232.571988}{116.861513}{-16.836891}{0.495207}%
\vSc{233.190792}{116.718078}{0.000000}{0.476948}%
\vSc{233.522916}{116.718078}{16.836891}{0.495207}%
\vSc{233.883469}{116.861513}{31.097820}{0.543276}%
\vSc{234.272615}{117.142116}{41.959772}{0.606492}%
\vSc{234.675552}{117.547622}{49.882652}{0.670418}%
\vSc{235.077319}{118.060309}{55.605534}{0.724047}%
\vSc{235.467109}{118.657769}{59.723058}{0.759754}%
\vSc{235.837953}{119.313891}{62.624980}{0.772631}%
\vSc{236.185832}{120.000000}{64.527194}{0.759987}%
\vSc{236.509118}{120.686109}{65.495817}{0.721068}%
\vSc{236.808415}{121.342231}{65.433371}{0.656926}%
\vSc{237.086903}{121.939691}{63.992660}{0.570452}%
\vSc{237.352013}{122.452378}{60.318122}{0.466749}%
\vSc{237.621955}{122.857884}{52.293855}{0.354673}%
\vSc{237.950739}{123.138487}{34.571437}{0.252780}%
\vSc{238.442600}{123.281922}{0.000000}{0.205174}%
\vSc{238.364058}{123.281922}{-34.571437}{0.252780}%
}}%
{\color{black!65}\vlB{%
\vSc{238.460339}{123.138487}{-52.293855}{0.354673}%
\vSc{238.638447}{122.857884}{-60.318122}{0.466749}%
\vSc{238.854598}{122.452378}{-63.992660}{0.570452}%
\vSc{239.099363}{121.939691}{-65.433371}{0.656926}%
\vSc{239.372255}{121.342231}{-65.495817}{0.721068}%
\vSc{239.674896}{120.686109}{-64.527194}{0.759987}%
\vSc{240.009140}{120.000000}{-62.624980}{0.772631}%
\vSc{240.376614}{119.313891}{-59.723058}{0.759754}%
\vSc{240.778882}{118.657769}{-55.605534}{0.724047}%
\vSc{241.218108}{118.060309}{-49.882652}{0.670418}%
\vSc{241.698154}{117.547622}{-41.959772}{0.606492}%
\vSc{242.225204}{117.142116}{-31.097820}{0.543276}%
\vSc{242.803831}{116.861513}{-16.836891}{0.495207}%
\vSc{243.422634}{116.718078}{0.000000}{0.476948}%
\vSc{243.754759}{116.718078}{16.836891}{0.495207}%
\vSc{244.115311}{116.861513}{31.097820}{0.543276}%
\vSc{244.504458}{117.142116}{41.959772}{0.606492}%
\vSc{244.907395}{117.547622}{49.882652}{0.670418}%
\vSc{245.309162}{118.060309}{55.605534}{0.724047}%
\vSc{245.698952}{118.657769}{59.723058}{0.759754}%
\vSc{246.069796}{119.313891}{62.624980}{0.772631}%
\vSc{246.417674}{120.000000}{64.527194}{0.759987}%
\vSc{246.740961}{120.686109}{65.495817}{0.721068}%
\vSc{247.040257}{121.342231}{65.433371}{0.656926}%
\vSc{247.318745}{121.939691}{63.992660}{0.570452}%
\vSc{247.583856}{122.452378}{60.318122}{0.466749}%
\vSc{247.853797}{122.857884}{52.293855}{0.354673}%
\vSc{248.182582}{123.138487}{34.571437}{0.252780}%
\vSc{248.674443}{123.281922}{0.000000}{0.205174}%
\vSc{248.595900}{123.281922}{-34.571437}{0.252780}%
\vSc{248.692182}{123.138487}{-52.293855}{0.354673}%
\vSc{248.870289}{122.857884}{-60.318122}{0.466749}%
}}%
{\color{black!65}\vlB{%
\vSc{249.086441}{122.452378}{-63.992660}{0.570452}%
\vSc{249.331206}{121.939691}{-65.433371}{0.656926}%
\vSc{249.604098}{121.342231}{-65.495817}{0.721068}%
\vSc{249.906738}{120.686109}{-64.527194}{0.759987}%
\vSc{250.240982}{120.000000}{-62.624980}{0.772631}%
\vSc{250.608457}{119.313891}{-59.723058}{0.759754}%
\vSc{251.010725}{118.657769}{-55.605534}{0.724047}%
\vSc{251.449951}{118.060309}{-49.882652}{0.670418}%
\vSc{251.929997}{117.547622}{-41.959772}{0.606492}%
\vSc{252.457047}{117.142116}{-31.097820}{0.543276}%
\vSc{253.035674}{116.861513}{-16.836891}{0.495207}%
\vSc{253.654477}{116.718078}{0.000000}{0.476948}%
\vSc{253.986601}{116.718078}{16.836891}{0.495207}%
\vSc{254.347154}{116.861513}{31.097820}{0.543276}%
\vSc{254.736300}{117.142116}{41.959772}{0.606492}%
\vSc{255.139238}{117.547622}{49.882652}{0.670418}%
\vSc{255.541005}{118.060309}{55.605534}{0.724047}%
\vSc{255.930794}{118.657769}{59.723058}{0.759754}%
\vSc{256.301638}{119.313891}{62.624980}{0.772631}%
\vSc{256.649517}{120.000000}{64.527194}{0.759987}%
\vSc{256.972804}{120.686109}{65.495817}{0.721068}%
\vSc{257.272100}{121.342231}{65.433371}{0.656926}%
\vSc{257.550588}{121.939691}{63.992660}{0.570452}%
\vSc{257.815698}{122.452378}{60.318122}{0.466749}%
\vSc{258.085640}{122.857884}{52.293855}{0.354673}%
\vSc{258.414425}{123.138487}{34.571437}{0.252780}%
\vSc{258.906285}{123.281922}{0.000000}{0.205174}%
\vSc{258.827743}{123.281922}{-34.571437}{0.252780}%
\vSc{258.924025}{123.138487}{-52.293855}{0.354673}%
\vSc{259.102132}{122.857884}{-60.318122}{0.466749}%
\vSc{259.318284}{122.452378}{-63.992660}{0.570452}%
\vSc{259.563049}{121.939691}{-65.433371}{0.656926}%
}}%
{\color{black!65}\vlB{%
\vSc{259.835940}{121.342231}{-65.495817}{0.721068}%
\vSc{260.138581}{120.686109}{-64.527194}{0.759987}%
\vSc{260.472825}{120.000000}{-62.624980}{0.772631}%
\vSc{260.840299}{119.313891}{-59.723058}{0.759754}%
\vSc{261.242567}{118.657769}{-55.605534}{0.724047}%
\vSc{261.681793}{118.060309}{-49.882652}{0.670418}%
\vSc{262.161840}{117.547622}{-41.959772}{0.606492}%
\vSc{262.688890}{117.142116}{-31.097820}{0.543276}%
\vSc{263.267517}{116.861513}{-16.836891}{0.495207}%
\vSc{263.886320}{116.718078}{0.000000}{0.476948}%
\vSc{264.218444}{116.718078}{16.836891}{0.495207}%
\vSc{264.578997}{116.861513}{31.097820}{0.543276}%
\vSc{264.968143}{117.142116}{41.959772}{0.606492}%
\vSc{265.371081}{117.547622}{49.882652}{0.670418}%
\vSc{265.772847}{118.060309}{55.605534}{0.724047}%
\vSc{266.162637}{118.657769}{59.723058}{0.759754}%
\vSc{266.533481}{119.313891}{62.624980}{0.772631}%
\vSc{266.881360}{120.000000}{64.527194}{0.759987}%
\vSc{267.204646}{120.686109}{65.495817}{0.721068}%
\vSc{267.503943}{121.342231}{65.433371}{0.656926}%
\vSc{267.782431}{121.939691}{63.992660}{0.570452}%
\vSc{268.047541}{122.452378}{60.318122}{0.466749}%
\vSc{268.317483}{122.857884}{52.293855}{0.354673}%
\vSc{268.646267}{123.138487}{34.571437}{0.252780}%
\vSc{269.138128}{123.281922}{0.000000}{0.205174}%
\vSc{269.059586}{123.281922}{-34.571437}{0.252780}%
\vSc{269.155867}{123.138487}{-52.293855}{0.354673}%
\vSc{269.333975}{122.857884}{-60.318122}{0.466749}%
\vSc{269.550126}{122.452378}{-63.992660}{0.570452}%
\vSc{269.794891}{121.939691}{-65.433371}{0.656926}%
\vSc{270.067783}{121.342231}{-65.495817}{0.721068}%
\vSc{270.370424}{120.686109}{-64.527194}{0.759987}%
}}%
{\color{black!65}\vlB{%
\vSc{270.704668}{120.000000}{-62.624980}{0.772631}%
\vSc{271.072142}{119.313891}{-59.723058}{0.759754}%
\vSc{271.474410}{118.657769}{-55.605534}{0.724047}%
\vSc{271.913636}{118.060309}{-49.882652}{0.670418}%
\vSc{272.393682}{117.547622}{-41.959772}{0.606492}%
\vSc{272.920733}{117.142116}{-31.097820}{0.543276}%
\vSc{273.499359}{116.861513}{-16.836891}{0.495207}%
\vSc{274.118162}{116.718078}{0.000000}{0.476948}%
\vSc{274.450287}{116.718078}{16.836891}{0.495207}%
\vSc{274.810839}{116.861513}{31.097820}{0.543276}%
\vSc{275.199986}{117.142116}{41.959772}{0.606492}%
\vSc{275.602923}{117.547622}{49.882652}{0.670418}%
\vSc{276.004690}{118.060309}{55.605534}{0.724047}%
\vSc{276.394480}{118.657769}{59.723058}{0.759754}%
\vSc{276.765324}{119.313891}{62.624980}{0.772631}%
\vSc{277.564597}{120.000000}{0.000000}{5.000000}%
}}%
{\color{black!60}\vlB{%
\vSc{85.405384}{120.000000}{0.000000}{5.000000}%
\vSc{89.938923}{120.000000}{68.895018}{0.735440}%
\vSc{90.199944}{120.686109}{70.137415}{0.697624}%
\vSc{90.435784}{121.342231}{70.542230}{0.633650}%
\vSc{90.648898}{121.939691}{69.852995}{0.546101}%
\vSc{90.844910}{122.452378}{67.365185}{0.439346}%
\vSc{91.037738}{122.857884}{61.103142}{0.320509}%
\vSc{91.280082}{123.138487}{44.472334}{0.204743}%
\vSc{91.776466}{123.281922}{0.000000}{0.143133}%
\vSc{91.569317}{123.281922}{-44.472334}{0.204743}%
\vSc{91.627956}{123.138487}{-61.103142}{0.320509}%
\vSc{91.759094}{122.857884}{-67.365185}{0.439346}%
\vSc{91.920261}{122.452378}{-69.852995}{0.546101}%
\vSc{92.106318}{121.939691}{-70.542230}{0.633650}%
\vSc{92.318582}{121.342231}{-70.137415}{0.697624}%
\vSc{92.559405}{120.686109}{-68.895018}{0.735440}%
\vSc{92.830910}{120.000000}{-66.859469}{0.746140}%
\vSc{93.134779}{119.313891}{-63.929568}{0.730441}%
\vSc{93.472539}{118.657769}{-59.854965}{0.690900}%
\vSc{93.846418}{118.060309}{-54.186417}{0.632224}%
\vSc{94.260986}{117.547622}{-46.193480}{0.561890}%
\vSc{94.725150}{117.142116}{-34.838312}{0.491197}%
\vSc{95.249523}{116.861513}{-19.198011}{0.436195}%
\vSc{95.825878}{116.718078}{0.000000}{0.414907}%
\vSc{96.076367}{116.718078}{19.198011}{0.436195}%
\vSc{96.367091}{116.861513}{34.838312}{0.491197}%
\vSc{96.695040}{117.142116}{46.193480}{0.561890}%
\vSc{97.039373}{117.547622}{54.186417}{0.632224}%
\vSc{97.382403}{118.060309}{59.854965}{0.690900}%
\vSc{97.712618}{118.657769}{63.929568}{0.730441}%
\vSc{98.022984}{119.313891}{66.859469}{0.746140}%
\vSc{98.309519}{120.000000}{68.895018}{0.735440}%
}}%
{\color{black!60}\vlB{%
\vSc{98.570541}{120.686109}{70.137415}{0.697624}%
\vSc{98.806381}{121.342231}{70.542230}{0.633650}%
\vSc{99.019495}{121.939691}{69.852995}{0.546101}%
\vSc{99.215506}{122.452378}{67.365185}{0.439346}%
\vSc{99.408334}{122.857884}{61.103142}{0.320509}%
\vSc{99.650678}{123.138487}{44.472334}{0.204743}%
\vSc{100.147063}{123.281922}{0.000000}{0.143133}%
\vSc{99.939913}{123.281922}{-44.472334}{0.204743}%
\vSc{99.998552}{123.138487}{-61.103142}{0.320509}%
\vSc{100.129691}{122.857884}{-67.365185}{0.439346}%
\vSc{100.290858}{122.452378}{-69.852995}{0.546101}%
\vSc{100.476914}{121.939691}{-70.542230}{0.633650}%
\vSc{100.689179}{121.342231}{-70.137415}{0.697624}%
\vSc{100.930001}{120.686109}{-68.895018}{0.735440}%
\vSc{101.201506}{120.000000}{-66.859469}{0.746140}%
\vSc{101.505375}{119.313891}{-63.929568}{0.730441}%
\vSc{101.843135}{118.657769}{-59.854965}{0.690900}%
\vSc{102.217014}{118.060309}{-54.186417}{0.632224}%
\vSc{102.631582}{117.547622}{-46.193480}{0.561890}%
\vSc{103.095746}{117.142116}{-34.838312}{0.491197}%
\vSc{103.620119}{116.861513}{-19.198011}{0.436195}%
\vSc{104.196474}{116.718078}{0.000000}{0.414907}%
\vSc{104.446964}{116.718078}{19.198011}{0.436195}%
\vSc{104.737687}{116.861513}{34.838312}{0.491197}%
\vSc{105.065636}{117.142116}{46.193480}{0.561890}%
\vSc{105.409969}{117.547622}{54.186417}{0.632224}%
\vSc{105.752999}{118.060309}{59.854965}{0.690900}%
\vSc{106.083214}{118.657769}{63.929568}{0.730441}%
\vSc{106.393581}{119.313891}{66.859469}{0.746140}%
\vSc{106.680115}{120.000000}{68.895018}{0.735440}%
\vSc{106.941137}{120.686109}{70.137415}{0.697624}%
\vSc{107.176977}{121.342231}{70.542230}{0.633650}%
}}%
{\color{black!60}\vlB{%
\vSc{107.390091}{121.939691}{69.852995}{0.546101}%
\vSc{107.586102}{122.452378}{67.365185}{0.439346}%
\vSc{107.778930}{122.857884}{61.103142}{0.320509}%
\vSc{108.021274}{123.138487}{44.472334}{0.204743}%
\vSc{108.517659}{123.281922}{0.000000}{0.143133}%
\vSc{108.310509}{123.281922}{-44.472334}{0.204743}%
\vSc{108.369149}{123.138487}{-61.103142}{0.320509}%
\vSc{108.500287}{122.857884}{-67.365185}{0.439346}%
\vSc{108.661454}{122.452378}{-69.852995}{0.546101}%
\vSc{108.847510}{121.939691}{-70.542230}{0.633650}%
\vSc{109.059775}{121.342231}{-70.137415}{0.697624}%
\vSc{109.300598}{120.686109}{-68.895018}{0.735440}%
\vSc{109.572103}{120.000000}{-66.859469}{0.746140}%
\vSc{109.875971}{119.313891}{-63.929568}{0.730441}%
\vSc{110.213731}{118.657769}{-59.854965}{0.690900}%
\vSc{110.587611}{118.060309}{-54.186417}{0.632224}%
\vSc{111.002178}{117.547622}{-46.193480}{0.561890}%
\vSc{111.466343}{117.142116}{-34.838312}{0.491197}%
\vSc{111.990716}{116.861513}{-19.198011}{0.436195}%
\vSc{112.567070}{116.718078}{0.000000}{0.414907}%
\vSc{112.817560}{116.718078}{19.198011}{0.436195}%
\vSc{113.108283}{116.861513}{34.838312}{0.491197}%
\vSc{113.436233}{117.142116}{46.193480}{0.561890}%
\vSc{113.780565}{117.547622}{54.186417}{0.632224}%
\vSc{114.123596}{118.060309}{59.854965}{0.690900}%
\vSc{114.453810}{118.657769}{63.929568}{0.730441}%
\vSc{114.764177}{119.313891}{66.859469}{0.746140}%
\vSc{115.050712}{120.000000}{68.895018}{0.735440}%
\vSc{115.311733}{120.686109}{70.137415}{0.697624}%
\vSc{115.547573}{121.342231}{70.542230}{0.633650}%
\vSc{115.760687}{121.939691}{69.852995}{0.546101}%
\vSc{115.956699}{122.452378}{67.365185}{0.439346}%
}}%
{\color{black!60}\vlB{%
\vSc{116.149527}{122.857884}{61.103142}{0.320509}%
\vSc{116.391871}{123.138487}{44.472334}{0.204743}%
\vSc{116.888255}{123.281922}{0.000000}{0.143133}%
\vSc{116.681106}{123.281922}{-44.472334}{0.204743}%
\vSc{116.739745}{123.138487}{-61.103142}{0.320509}%
\vSc{116.870883}{122.857884}{-67.365185}{0.439346}%
\vSc{117.032050}{122.452378}{-69.852995}{0.546101}%
\vSc{117.218106}{121.939691}{-70.542230}{0.633650}%
\vSc{117.430371}{121.342231}{-70.137415}{0.697624}%
\vSc{117.671194}{120.686109}{-68.895018}{0.735440}%
\vSc{117.942699}{120.000000}{-66.859469}{0.746140}%
\vSc{118.246567}{119.313891}{-63.929568}{0.730441}%
\vSc{118.584328}{118.657769}{-59.854965}{0.690900}%
\vSc{118.958207}{118.060309}{-54.186417}{0.632224}%
\vSc{119.372775}{117.547622}{-46.193480}{0.561890}%
\vSc{119.836939}{117.142116}{-34.838312}{0.491197}%
\vSc{120.361312}{116.861513}{-19.198011}{0.436195}%
\vSc{120.937666}{116.718078}{0.000000}{0.414907}%
\vSc{121.188156}{116.718078}{19.198011}{0.436195}%
\vSc{121.478879}{116.861513}{34.838312}{0.491197}%
\vSc{121.806829}{117.142116}{46.193480}{0.561890}%
\vSc{122.151162}{117.547622}{54.186417}{0.632224}%
\vSc{122.494192}{118.060309}{59.854965}{0.690900}%
\vSc{122.824406}{118.657769}{63.929568}{0.730441}%
\vSc{123.134773}{119.313891}{66.859469}{0.746140}%
\vSc{123.421308}{120.000000}{68.895018}{0.735440}%
\vSc{123.682330}{120.686109}{70.137415}{0.697624}%
\vSc{123.918170}{121.342231}{70.542230}{0.633650}%
\vSc{124.131284}{121.939691}{69.852995}{0.546101}%
\vSc{124.327295}{122.452378}{67.365185}{0.439346}%
\vSc{124.520123}{122.857884}{61.103142}{0.320509}%
\vSc{124.762467}{123.138487}{44.472334}{0.204743}%
}}%
{\color{black!60}\vlB{%
\vSc{125.258852}{123.281922}{0.000000}{0.143133}%
\vSc{125.051702}{123.281922}{-44.472334}{0.204743}%
\vSc{125.110341}{123.138487}{-61.103142}{0.320509}%
\vSc{125.241479}{122.857884}{-67.365185}{0.439346}%
\vSc{125.402647}{122.452378}{-69.852995}{0.546101}%
\vSc{125.588703}{121.939691}{-70.542230}{0.633650}%
\vSc{125.800968}{121.342231}{-70.137415}{0.697624}%
\vSc{126.041790}{120.686109}{-68.895018}{0.735440}%
\vSc{126.313295}{120.000000}{-66.859469}{0.746140}%
\vSc{126.617164}{119.313891}{-63.929568}{0.730441}%
\vSc{126.954924}{118.657769}{-59.854965}{0.690900}%
\vSc{127.328803}{118.060309}{-54.186417}{0.632224}%
\vSc{127.743371}{117.547622}{-46.193480}{0.561890}%
\vSc{128.207535}{117.142116}{-34.838312}{0.491197}%
\vSc{128.731908}{116.861513}{-19.198011}{0.436195}%
\vSc{129.308263}{116.718078}{0.000000}{0.414907}%
\vSc{129.558753}{116.718078}{19.198011}{0.436195}%
\vSc{129.849476}{116.861513}{34.838312}{0.491197}%
\vSc{130.177425}{117.142116}{46.193480}{0.561890}%
\vSc{130.521758}{117.547622}{54.186417}{0.632224}%
\vSc{130.864788}{118.060309}{59.854965}{0.690900}%
\vSc{131.195003}{118.657769}{63.929568}{0.730441}%
\vSc{131.505369}{119.313891}{66.859469}{0.746140}%
\vSc{131.791904}{120.000000}{68.895018}{0.735440}%
\vSc{132.052926}{120.686109}{70.137415}{0.697624}%
\vSc{132.288766}{121.342231}{70.542230}{0.633650}%
\vSc{132.501880}{121.939691}{69.852995}{0.546101}%
\vSc{132.697891}{122.452378}{67.365185}{0.439346}%
\vSc{132.890719}{122.857884}{61.103142}{0.320509}%
\vSc{133.133063}{123.138487}{44.472334}{0.204743}%
\vSc{133.629448}{123.281922}{0.000000}{0.143133}%
\vSc{133.422298}{123.281922}{-44.472334}{0.204743}%
}}%
{\color{black!60}\vlB{%
\vSc{133.480938}{123.138487}{-61.103142}{0.320509}%
\vSc{133.612076}{122.857884}{-67.365185}{0.439346}%
\vSc{133.773243}{122.452378}{-69.852995}{0.546101}%
\vSc{133.959299}{121.939691}{-70.542230}{0.633650}%
\vSc{134.171564}{121.342231}{-70.137415}{0.697624}%
\vSc{134.412386}{120.686109}{-68.895018}{0.735440}%
\vSc{134.683892}{120.000000}{-66.859469}{0.746140}%
\vSc{134.987760}{119.313891}{-63.929568}{0.730441}%
\vSc{135.325520}{118.657769}{-59.854965}{0.690900}%
\vSc{135.699399}{118.060309}{-54.186417}{0.632224}%
\vSc{136.113967}{117.547622}{-46.193480}{0.561890}%
\vSc{136.578132}{117.142116}{-34.838312}{0.491197}%
\vSc{137.102505}{116.861513}{-19.198011}{0.436195}%
\vSc{137.678859}{116.718078}{0.000000}{0.414907}%
\vSc{137.929349}{116.718078}{19.198011}{0.436195}%
\vSc{138.220072}{116.861513}{34.838312}{0.491197}%
\vSc{138.548021}{117.142116}{46.193480}{0.561890}%
\vSc{138.892354}{117.547622}{54.186417}{0.632224}%
\vSc{139.235384}{118.060309}{59.854965}{0.690900}%
\vSc{139.565599}{118.657769}{63.929568}{0.730441}%
\vSc{139.875966}{119.313891}{66.859469}{0.746140}%
\vSc{140.162500}{120.000000}{68.895018}{0.735440}%
\vSc{140.423522}{120.686109}{70.137415}{0.697624}%
\vSc{140.659362}{121.342231}{70.542230}{0.633650}%
\vSc{140.872476}{121.939691}{69.852995}{0.546101}%
\vSc{141.068488}{122.452378}{67.365185}{0.439346}%
\vSc{141.261315}{122.857884}{61.103142}{0.320509}%
\vSc{141.503659}{123.138487}{44.472334}{0.204743}%
\vSc{142.000044}{123.281922}{0.000000}{0.143133}%
\vSc{141.792895}{123.281922}{-44.472334}{0.204743}%
\vSc{141.851534}{123.138487}{-61.103142}{0.320509}%
\vSc{141.982672}{122.857884}{-67.365185}{0.439346}%
}}%
{\color{black!60}\vlB{%
\vSc{142.143839}{122.452378}{-69.852995}{0.546101}%
\vSc{142.329895}{121.939691}{-70.542230}{0.633650}%
\vSc{142.542160}{121.342231}{-70.137415}{0.697624}%
\vSc{142.782983}{120.686109}{-68.895018}{0.735440}%
\vSc{143.054488}{120.000000}{-66.859469}{0.746140}%
\vSc{143.358356}{119.313891}{-63.929568}{0.730441}%
\vSc{143.696116}{118.657769}{-59.854965}{0.690900}%
\vSc{144.069996}{118.060309}{-54.186417}{0.632224}%
\vSc{144.484564}{117.547622}{-46.193480}{0.561890}%
\vSc{144.948728}{117.142116}{-34.838312}{0.491197}%
\vSc{145.473101}{116.861513}{-19.198011}{0.436195}%
\vSc{146.049455}{116.718078}{0.000000}{0.414907}%
\vSc{146.299945}{116.718078}{19.198011}{0.436195}%
\vSc{146.590668}{116.861513}{34.838312}{0.491197}%
\vSc{146.918618}{117.142116}{46.193480}{0.561890}%
\vSc{147.262951}{117.547622}{54.186417}{0.632224}%
\vSc{147.605981}{118.060309}{59.854965}{0.690900}%
\vSc{147.936195}{118.657769}{63.929568}{0.730441}%
\vSc{148.246562}{119.313891}{66.859469}{0.746140}%
\vSc{148.999558}{120.000000}{0.000000}{5.000000}%
\vSc{172.870364}{120.000000}{0.000000}{5.000000}%
\vSc{177.373681}{120.000000}{83.395914}{0.690692}%
\vSc{177.451340}{120.686109}{85.499152}{0.658152}%
\vSc{177.501908}{121.342231}{87.537337}{0.598013}%
\vSc{177.527149}{121.939691}{89.696813}{0.512694}%
\vSc{177.513962}{122.452378}{92.301266}{0.405833}%
\vSc{177.485987}{122.857884}{96.203356}{0.282255}%
\vSc{177.461535}{123.138487}{105.314436}{0.148717}%
\vSc{177.901533}{123.281922}{180.000000}{0.042248}%
\vSc{177.380009}{123.281922}{-105.314436}{0.148717}%
\vSc{177.334682}{123.138487}{-96.203356}{0.282255}%
\vSc{177.315862}{122.857884}{-92.301266}{0.405833}%
}}%
{\color{black!60}\vlB{%
\vSc{177.315466}{122.452378}{-89.696813}{0.512694}%
\vSc{177.318634}{121.939691}{-87.537337}{0.598013}%
\vSc{177.345409}{121.342231}{-85.499152}{0.658152}%
\vSc{177.398833}{120.686109}{-83.395914}{0.690692}%
\vSc{177.481015}{120.000000}{-81.067282}{0.694532}%
\vSc{177.593146}{119.313891}{-78.320591}{0.669994}%
\vSc{177.735764}{118.657769}{-74.866446}{0.618925}%
\vSc{177.909562}{118.060309}{-70.201312}{0.544896}%
\vSc{178.117721}{117.547622}{-63.342215}{0.453737}%
\vSc{178.373150}{117.142116}{-52.184663}{0.355197}%
\vSc{178.718465}{116.861513}{-32.338393}{0.268145}%
\vSc{179.212481}{116.718078}{0.000000}{0.229526}%
\vSc{179.174547}{116.718078}{32.338393}{0.268145}%
\vSc{179.273568}{116.861513}{52.184663}{0.355197}%
\vSc{179.439490}{117.142116}{63.342215}{0.453737}%
\vSc{179.619471}{117.547622}{70.201312}{0.544896}%
\vSc{179.791821}{118.060309}{74.866446}{0.618925}%
\vSc{179.946416}{118.657769}{78.320591}{0.669994}%
\vSc{180.077758}{119.313891}{81.067282}{0.694532}%
\vSc{180.182855}{120.000000}{83.395914}{0.690692}%
\vSc{180.260514}{120.686109}{85.499152}{0.658152}%
\vSc{180.311082}{121.342231}{87.537337}{0.598013}%
\vSc{180.336322}{121.939691}{89.696813}{0.512694}%
\vSc{180.323136}{122.452378}{92.301266}{0.405833}%
\vSc{180.295160}{122.857884}{96.203356}{0.282255}%
\vSc{180.270709}{123.138487}{105.314436}{0.148717}%
\vSc{180.710706}{123.281922}{180.000000}{0.042248}%
\vSc{180.189183}{123.281922}{-105.314436}{0.148717}%
\vSc{180.143856}{123.138487}{-96.203356}{0.282255}%
\vSc{180.125036}{122.857884}{-92.301266}{0.405833}%
\vSc{180.124639}{122.452378}{-89.696813}{0.512694}%
\vSc{180.127807}{121.939691}{-87.537337}{0.598013}%
}}%
{\color{black!60}\vlB{%
\vSc{180.154583}{121.342231}{-85.499152}{0.658152}%
\vSc{180.208006}{120.686109}{-83.395914}{0.690692}%
\vSc{180.290188}{120.000000}{-81.067282}{0.694532}%
\vSc{180.402319}{119.313891}{-78.320591}{0.669994}%
\vSc{180.544938}{118.657769}{-74.866446}{0.618925}%
\vSc{180.718736}{118.060309}{-70.201312}{0.544896}%
\vSc{180.926894}{117.547622}{-63.342215}{0.453737}%
\vSc{181.182324}{117.142116}{-52.184663}{0.355197}%
\vSc{181.527638}{116.861513}{-32.338393}{0.268145}%
\vSc{182.021654}{116.718078}{0.000000}{0.229526}%
\vSc{181.983721}{116.718078}{32.338393}{0.268145}%
\vSc{182.082741}{116.861513}{52.184663}{0.355197}%
\vSc{182.248664}{117.142116}{63.342215}{0.453737}%
\vSc{182.428645}{117.547622}{70.201312}{0.544896}%
\vSc{182.600994}{118.060309}{74.866446}{0.618925}%
\vSc{182.755589}{118.657769}{78.320591}{0.669994}%
\vSc{182.886932}{119.313891}{81.067282}{0.694532}%
\vSc{182.992028}{120.000000}{83.395914}{0.690692}%
\vSc{183.069688}{120.686109}{85.499152}{0.658152}%
\vSc{183.120255}{121.342231}{87.537337}{0.598013}%
\vSc{183.145496}{121.939691}{89.696813}{0.512694}%
\vSc{183.132309}{122.452378}{92.301266}{0.405833}%
\vSc{183.104334}{122.857884}{96.203356}{0.282255}%
\vSc{183.079882}{123.138487}{105.314436}{0.148717}%
\vSc{183.519880}{123.281922}{180.000000}{0.042248}%
\vSc{182.998356}{123.281922}{-105.314436}{0.148717}%
\vSc{182.953029}{123.138487}{-96.203356}{0.282255}%
\vSc{182.934209}{122.857884}{-92.301266}{0.405833}%
\vSc{182.933813}{122.452378}{-89.696813}{0.512694}%
\vSc{182.936981}{121.939691}{-87.537337}{0.598013}%
\vSc{182.963756}{121.342231}{-85.499152}{0.658152}%
\vSc{183.017180}{120.686109}{-83.395914}{0.690692}%
}}%
{\color{black!60}\vlB{%
\vSc{183.099362}{120.000000}{-81.067282}{0.694532}%
\vSc{183.211493}{119.313891}{-78.320591}{0.669994}%
\vSc{183.354111}{118.657769}{-74.866446}{0.618925}%
\vSc{183.527909}{118.060309}{-70.201312}{0.544896}%
\vSc{183.736068}{117.547622}{-63.342215}{0.453737}%
\vSc{183.991497}{117.142116}{-52.184663}{0.355197}%
\vSc{184.336812}{116.861513}{-32.338393}{0.268145}%
\vSc{184.830828}{116.718078}{0.000000}{0.229526}%
\vSc{184.792894}{116.718078}{32.338393}{0.268145}%
\vSc{184.891915}{116.861513}{52.184663}{0.355197}%
\vSc{185.057837}{117.142116}{63.342215}{0.453737}%
\vSc{185.237818}{117.547622}{70.201312}{0.544896}%
\vSc{185.410168}{118.060309}{74.866446}{0.618925}%
\vSc{185.564763}{118.657769}{78.320591}{0.669994}%
\vSc{185.696105}{119.313891}{81.067282}{0.694532}%
\vSc{185.801202}{120.000000}{83.395914}{0.690692}%
\vSc{185.878861}{120.686109}{85.499152}{0.658152}%
\vSc{185.929429}{121.342231}{87.537337}{0.598013}%
\vSc{185.954669}{121.939691}{89.696813}{0.512694}%
\vSc{185.941483}{122.452378}{92.301266}{0.405833}%
\vSc{185.913507}{122.857884}{96.203356}{0.282255}%
\vSc{185.889056}{123.138487}{105.314436}{0.148717}%
\vSc{186.329053}{123.281922}{180.000000}{0.042248}%
\vSc{185.807530}{123.281922}{-105.314436}{0.148717}%
\vSc{185.762203}{123.138487}{-96.203356}{0.282255}%
\vSc{185.743383}{122.857884}{-92.301266}{0.405833}%
\vSc{185.742986}{122.452378}{-89.696813}{0.512694}%
\vSc{185.746154}{121.939691}{-87.537337}{0.598013}%
\vSc{185.772930}{121.342231}{-85.499152}{0.658152}%
\vSc{185.826353}{120.686109}{-83.395914}{0.690692}%
\vSc{185.908535}{120.000000}{-81.067282}{0.694532}%
\vSc{186.020666}{119.313891}{-78.320591}{0.669994}%
}}%
{\color{black!60}\vlB{%
\vSc{186.163285}{118.657769}{-74.866446}{0.618925}%
\vSc{186.337083}{118.060309}{-70.201312}{0.544896}%
\vSc{186.545241}{117.547622}{-63.342215}{0.453737}%
\vSc{186.800671}{117.142116}{-52.184663}{0.355197}%
\vSc{187.145985}{116.861513}{-32.338393}{0.268145}%
\vSc{187.640001}{116.718078}{0.000000}{0.229526}%
\vSc{187.602068}{116.718078}{32.338393}{0.268145}%
\vSc{187.701088}{116.861513}{52.184663}{0.355197}%
\vSc{187.867011}{117.142116}{63.342215}{0.453737}%
\vSc{188.046992}{117.547622}{70.201312}{0.544896}%
\vSc{188.219341}{118.060309}{74.866446}{0.618925}%
\vSc{188.373936}{118.657769}{78.320591}{0.669994}%
\vSc{188.505279}{119.313891}{81.067282}{0.694532}%
\vSc{188.610375}{120.000000}{83.395914}{0.690692}%
\vSc{188.688035}{120.686109}{85.499152}{0.658152}%
\vSc{188.738602}{121.342231}{87.537337}{0.598013}%
\vSc{188.763843}{121.939691}{89.696813}{0.512694}%
\vSc{188.750656}{122.452378}{92.301266}{0.405833}%
\vSc{188.722681}{122.857884}{96.203356}{0.282255}%
\vSc{188.698229}{123.138487}{105.314436}{0.148717}%
\vSc{189.138227}{123.281922}{180.000000}{0.042248}%
\vSc{188.616703}{123.281922}{-105.314436}{0.148717}%
\vSc{188.571376}{123.138487}{-96.203356}{0.282255}%
\vSc{188.552556}{122.857884}{-92.301266}{0.405833}%
\vSc{188.552160}{122.452378}{-89.696813}{0.512694}%
\vSc{188.555328}{121.939691}{-87.537337}{0.598013}%
\vSc{188.582103}{121.342231}{-85.499152}{0.658152}%
\vSc{188.635527}{120.686109}{-83.395914}{0.690692}%
\vSc{188.717709}{120.000000}{-81.067282}{0.694532}%
\vSc{188.829840}{119.313891}{-78.320591}{0.669994}%
\vSc{188.972458}{118.657769}{-74.866446}{0.618925}%
\vSc{189.146256}{118.060309}{-70.201312}{0.544896}%
}}%
{\color{black!60}\vlB{%
\vSc{189.354415}{117.547622}{-63.342215}{0.453737}%
\vSc{189.609844}{117.142116}{-52.184663}{0.355197}%
\vSc{189.955159}{116.861513}{-32.338393}{0.268145}%
\vSc{190.449175}{116.718078}{0.000000}{0.229526}%
\vSc{190.411241}{116.718078}{32.338393}{0.268145}%
\vSc{190.510262}{116.861513}{52.184663}{0.355197}%
\vSc{190.676184}{117.142116}{63.342215}{0.453737}%
\vSc{190.856165}{117.547622}{70.201312}{0.544896}%
\vSc{191.028515}{118.060309}{74.866446}{0.618925}%
\vSc{191.183110}{118.657769}{78.320591}{0.669994}%
\vSc{191.314452}{119.313891}{81.067282}{0.694532}%
\vSc{191.419549}{120.000000}{83.395914}{0.690692}%
\vSc{191.497208}{120.686109}{85.499152}{0.658152}%
\vSc{191.547776}{121.342231}{87.537337}{0.598013}%
\vSc{191.573016}{121.939691}{89.696813}{0.512694}%
\vSc{191.559830}{122.452378}{92.301266}{0.405833}%
\vSc{191.531854}{122.857884}{96.203356}{0.282255}%
\vSc{191.507403}{123.138487}{105.314436}{0.148717}%
\vSc{191.947400}{123.281922}{180.000000}{0.042248}%
\vSc{191.425877}{123.281922}{-105.314436}{0.148717}%
\vSc{191.380550}{123.138487}{-96.203356}{0.282255}%
\vSc{191.361730}{122.857884}{-92.301266}{0.405833}%
\vSc{191.361333}{122.452378}{-89.696813}{0.512694}%
\vSc{191.364501}{121.939691}{-87.537337}{0.598013}%
\vSc{191.391277}{121.342231}{-85.499152}{0.658152}%
\vSc{191.444700}{120.686109}{-83.395914}{0.690692}%
\vSc{191.526882}{120.000000}{-81.067282}{0.694532}%
\vSc{191.639013}{119.313891}{-78.320591}{0.669994}%
\vSc{191.781632}{118.657769}{-74.866446}{0.618925}%
\vSc{191.955430}{118.060309}{-70.201312}{0.544896}%
\vSc{192.163588}{117.547622}{-63.342215}{0.453737}%
\vSc{192.419018}{117.142116}{-52.184663}{0.355197}%
}}%
{\color{black!60}\vlB{%
\vSc{192.764332}{116.861513}{-32.338393}{0.268145}%
\vSc{193.258348}{116.718078}{0.000000}{0.229526}%
\vSc{193.220415}{116.718078}{32.338393}{0.268145}%
\vSc{193.319435}{116.861513}{52.184663}{0.355197}%
\vSc{193.485358}{117.142116}{63.342215}{0.453737}%
\vSc{193.665339}{117.547622}{70.201312}{0.544896}%
\vSc{193.837688}{118.060309}{74.866446}{0.618925}%
\vSc{193.992283}{118.657769}{78.320591}{0.669994}%
\vSc{194.123626}{119.313891}{81.067282}{0.694532}%
\vSc{194.228722}{120.000000}{83.395914}{0.690692}%
\vSc{194.306382}{120.686109}{85.499152}{0.658152}%
\vSc{194.356949}{121.342231}{87.537337}{0.598013}%
\vSc{194.382190}{121.939691}{89.696813}{0.512694}%
\vSc{194.369003}{122.452378}{92.301266}{0.405833}%
\vSc{194.341028}{122.857884}{96.203356}{0.282255}%
\vSc{194.316576}{123.138487}{105.314436}{0.148717}%
\vSc{194.756574}{123.281922}{180.000000}{0.042248}%
\vSc{194.235050}{123.281922}{-105.314436}{0.148717}%
\vSc{194.189723}{123.138487}{-96.203356}{0.282255}%
\vSc{194.170903}{122.857884}{-92.301266}{0.405833}%
\vSc{194.170507}{122.452378}{-89.696813}{0.512694}%
\vSc{194.173675}{121.939691}{-87.537337}{0.598013}%
\vSc{194.200450}{121.342231}{-85.499152}{0.658152}%
\vSc{194.253874}{120.686109}{-83.395914}{0.690692}%
\vSc{194.336056}{120.000000}{-81.067282}{0.694532}%
\vSc{194.448187}{119.313891}{-78.320591}{0.669994}%
\vSc{194.590805}{118.657769}{-74.866446}{0.618925}%
\vSc{194.764603}{118.060309}{-70.201312}{0.544896}%
\vSc{194.972762}{117.547622}{-63.342215}{0.453737}%
\vSc{195.228191}{117.142116}{-52.184663}{0.355197}%
\vSc{195.573506}{116.861513}{-32.338393}{0.268145}%
\vSc{196.067522}{116.718078}{0.000000}{0.229526}%
}}%
{\color{black!60}\vlB{%
\vSc{196.029588}{116.718078}{32.338393}{0.268145}%
\vSc{196.128609}{116.861513}{52.184663}{0.355197}%
\vSc{196.294531}{117.142116}{63.342215}{0.453737}%
\vSc{196.474512}{117.547622}{70.201312}{0.544896}%
\vSc{196.646862}{118.060309}{74.866446}{0.618925}%
\vSc{196.801457}{118.657769}{78.320591}{0.669994}%
\vSc{196.932799}{119.313891}{81.067282}{0.694532}%
\vSc{197.534578}{120.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{71.938960}{111.348526}{2.242963}%
\vRa{73.890346}{111.798526}{6.728889}%
\vRa{75.841733}{112.248526}{4.161543}%
\vRa{77.793119}{112.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{70.848090}{111.348526}{0.067217}%
\vRa{70.617735}{111.798526}{0.201650}%
\vRa{70.387380}{112.248526}{0.336083}%
\vRa{70.157025}{112.698526}{0.470516}%
\vRa{69.926670}{113.148526}{0.604949}%
\vRa{69.696315}{113.598526}{0.739382}%
\vRa{69.465960}{114.048526}{0.873815}%
\vRa{69.235605}{114.498526}{1.008249}%
\vRa{69.005250}{114.948526}{1.142682}%
\vRa{68.774895}{115.398526}{1.277115}%
\vRa{68.544540}{115.848526}{1.411548}%
\vRa{68.314185}{116.298526}{1.545981}%
\vRa{68.083830}{116.748526}{1.680414}%
\vRa{67.853475}{117.198526}{1.814847}%
\vRa{67.623120}{117.648526}{1.949281}%
\vRa{67.392765}{118.098526}{2.083714}%
\vRa{67.162410}{118.548526}{1.675568}%
\vRa{66.932055}{118.998526}{1.245392}%
\vRa{66.701700}{119.448526}{0.815216}%
\vRa{66.471345}{119.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{80.461370}{112.048515}{0.657689}%
\vRa{79.430719}{112.498515}{1.973066}%
\vRa{78.645296}{112.948515}{3.043217}%
\vRa{79.147389}{113.398515}{2.825850}%
\vRa{79.649483}{113.848515}{2.608484}%
\vRa{80.151577}{114.298515}{2.391117}%
\vRa{80.653671}{114.748515}{2.173750}%
\vRa{81.155764}{115.198515}{1.956384}%
\vRa{81.657858}{115.648515}{1.739017}%
\vRa{82.159952}{116.098515}{1.521651}%
\vRa{82.662045}{116.548515}{1.304284}%
\vRa{83.164139}{116.998515}{1.086917}%
\vRa{83.666233}{117.448515}{0.869551}%
\vRa{84.168326}{117.898515}{0.652184}%
\vRa{84.670420}{118.348515}{0.434818}%
\vRa{85.172514}{118.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{69.142470}{118.341084}{0.365162}%
\vRa{68.481940}{118.791084}{1.095486}%
\vRa{67.821409}{119.241084}{1.825809}%
\vRa{67.160878}{119.691084}{2.556133}%
\vRa{66.500347}{120.141084}{3.286457}%
\vRa{66.448507}{120.591084}{3.408091}%
\vRa{66.733234}{121.041084}{3.193156}%
\vRa{67.017961}{121.491084}{2.978222}%
\vRa{67.302688}{121.941084}{2.763288}%
\vRa{67.587415}{122.391084}{2.548354}%
\vRa{67.872142}{122.841084}{2.333420}%
\vRa{68.156870}{123.291084}{2.118486}%
\vRa{68.441597}{123.741084}{1.903552}%
\vRa{68.726324}{124.191084}{1.688618}%
\vRa{69.011051}{124.641084}{1.473684}%
\vRa{69.295778}{125.091084}{1.258750}%
\vRa{69.580505}{125.541084}{1.043816}%
\vRa{69.865232}{125.991084}{0.828882}%
\vRa{70.149959}{126.441084}{0.613948}%
\vRa{70.434686}{126.891084}{0.399014}%
\vRa{70.719413}{127.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{85.263461}{119.473689}{0.296163}%
\vRa{84.440780}{119.923689}{0.888490}%
\vRa{83.618098}{120.373689}{1.480817}%
\vRa{82.795417}{120.823689}{2.073143}%
\vRa{81.972735}{121.273689}{2.665470}%
\vRa{81.150053}{121.723689}{3.257796}%
\vRa{80.327372}{122.173689}{3.850123}%
\vRa{79.504690}{122.623689}{4.442450}%
\vRa{78.682009}{123.073689}{5.034776}%
\vRa{78.740975}{123.523689}{4.745455}%
\vRa{78.946179}{123.973689}{4.309896}%
\vRa{79.151384}{124.423689}{3.874336}%
\vRa{79.356588}{124.873689}{3.438777}%
\vRa{79.561793}{125.323689}{3.003217}%
\vRa{79.766998}{125.773689}{2.567657}%
\vRa{79.972202}{126.223689}{2.132098}%
\vRa{80.177407}{126.673689}{1.696538}%
\vRa{80.382612}{127.123689}{1.260979}%
\vRa{80.587816}{127.573689}{0.825419}%
\vRa{80.793021}{128.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{78.192233}{123.362711}{0.475334}%
\vRa{77.446769}{123.812711}{1.426002}%
\vRa{76.701306}{124.262711}{2.376670}%
\vRa{75.955842}{124.712711}{3.327339}%
\vRa{75.210379}{125.162711}{4.278007}%
\vRa{74.464915}{125.612711}{5.228675}%
\vRa{73.719452}{126.062711}{6.179343}%
\vRa{72.973988}{126.512711}{7.130011}%
\vRa{72.228525}{126.962711}{8.080679}%
\vRa{71.483061}{127.412711}{9.031347}%
\vRa{72.911994}{127.862711}{7.807620}%
\vRa{79.349306}{128.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{70.915306}{111.348526}{1.023654}%
\vRa{70.819384}{111.798526}{3.070962}%
\vRa{70.723462}{112.248526}{5.118270}%
\vRa{70.627541}{112.698526}{7.165578}%
\vRa{70.531619}{113.148526}{7.561329}%
\vRa{70.435697}{113.598526}{6.876365}%
\vRa{70.339775}{114.048526}{6.191401}%
\vRa{70.243853}{114.498526}{5.506438}%
\vRa{70.147931}{114.948526}{4.821474}%
\vRa{70.052010}{115.398526}{4.136510}%
\vRa{69.956088}{115.848526}{3.451546}%
\vRa{69.860166}{116.298526}{2.766582}%
\vRa{69.764244}{116.748526}{2.081618}%
\vRa{69.668322}{117.198526}{1.396654}%
\vRa{69.572400}{117.648526}{0.711690}%
\vRa{69.476479}{118.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{78.564965}{113.101518}{0.251047}%
\vRa{78.564965}{113.551518}{0.753141}%
\vRa{78.564965}{114.001518}{1.255234}%
\vRa{78.564965}{114.451518}{1.757328}%
\vRa{78.564965}{114.901518}{2.259422}%
\vRa{78.564965}{115.351518}{2.761515}%
\vRa{78.564965}{115.801518}{3.263609}%
\vRa{78.564965}{116.251518}{3.765703}%
\vRa{78.564965}{116.701518}{4.267796}%
\vRa{78.564965}{117.151518}{4.769890}%
\vRa{78.564965}{117.601518}{5.271984}%
\vRa{78.564965}{118.051518}{5.774078}%
\vRa{78.564965}{118.501518}{6.276171}%
\vRa{78.564965}{118.951518}{6.778265}%
\vRa{78.564965}{119.401518}{6.830438}%
\vRa{78.564965}{119.851518}{6.007757}%
\vRa{78.564965}{120.301518}{5.185075}%
\vRa{78.564965}{120.751518}{4.362394}%
\vRa{78.564965}{121.201518}{3.539712}%
\vRa{78.564965}{121.651518}{2.717030}%
\vRa{78.564965}{122.101518}{1.894349}%
\vRa{78.564965}{122.551518}{1.071667}%
\vRa{78.564965}{123.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{69.507632}{118.341084}{0.372492}%
\vRa{69.577425}{118.791084}{1.117475}%
\vRa{69.647218}{119.241084}{1.862458}%
\vRa{69.717011}{119.691084}{2.607442}%
\vRa{69.786804}{120.141084}{3.352425}%
\vRa{69.856598}{120.591084}{4.097409}%
\vRa{69.926391}{121.041084}{4.842392}%
\vRa{69.996184}{121.491084}{5.587375}%
\vRa{70.065977}{121.941084}{6.332359}%
\vRa{70.135770}{122.391084}{7.077342}%
\vRa{70.205563}{122.841084}{7.822325}%
\vRa{70.275356}{123.291084}{8.035533}%
\vRa{70.345149}{123.741084}{7.220276}%
\vRa{70.414942}{124.191084}{6.405020}%
\vRa{70.484735}{124.641084}{5.589763}%
\vRa{70.554528}{125.091084}{4.774507}%
\vRa{70.624321}{125.541084}{3.959250}%
\vRa{70.694114}{125.991084}{3.143994}%
\vRa{70.763907}{126.441084}{2.328737}%
\vRa{70.833700}{126.891084}{1.513480}%
\vRa{70.903493}{127.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{78.174522}{113.101518}{0.390443}%
\vRa{77.393636}{113.551518}{1.171329}%
\vRa{76.612750}{114.001518}{1.952215}%
\vRa{75.831864}{114.451518}{2.733100}%
\vRa{75.050979}{114.901518}{3.513986}%
\vRa{74.270093}{115.351518}{4.294872}%
\vRa{73.489207}{115.801518}{5.075758}%
\vRa{72.708321}{116.251518}{5.856644}%
\vRa{71.927435}{116.701518}{6.637529}%
\vRa{71.146550}{117.151518}{7.418415}%
\vRa{70.365664}{117.601518}{8.199301}%
\vRa{69.584778}{118.051518}{8.980187}%
\vRa{70.170608}{118.501518}{8.394357}%
\vRa{70.985384}{118.951518}{7.579581}%
\vRa{71.800160}{119.401518}{6.764804}%
\vRa{72.614937}{119.851518}{5.950028}%
\vRa{73.429713}{120.301518}{5.135251}%
\vRa{74.244490}{120.751518}{4.320475}%
\vRa{75.059266}{121.201518}{3.505699}%
\vRa{75.874042}{121.651518}{2.690922}%
\vRa{76.688819}{122.101518}{1.876146}%
\vRa{77.503595}{122.551518}{1.061369}%
\vRa{78.318372}{123.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{80.702053}{112.048515}{57.677363}{8.786662}%
\vSd{78.348053}{113.101518}{41.868190}{9.547479}%
\vSd{69.154877}{111.348526}{102.033056}{7.149654}%
\vSd{78.269259}{123.362711}{65.486526}{5.812697}%
\vSd{70.940603}{111.348526}{3.998754}{10.037864}%
\vSd{65.990518}{127.951485}{-122.322637}{8.786662}%
\vSd{70.890237}{113.101518}{-167.014302}{7.801204}%
\vSd{70.940603}{127.951485}{3.998754}{10.037864}%
\vSd{69.151576}{127.951485}{-98.816083}{9.725302}%
\vSd{69.315610}{123.362711}{-151.088184}{10.386788}%
\vSd{66.082176}{120.526311}{-34.265443}{3.881206}%
\vSd{65.975861}{111.348526}{117.107905}{10.310380}%
\vSd{78.434919}{113.101518}{-23.586923}{2.631589}%
\vSd{80.687396}{128.651474}{-62.892095}{10.310380}%
\vSd{78.239965}{113.101518}{90.000000}{10.261193}%
\vSd{69.310464}{113.101518}{150.046501}{10.493888}%
\vSd{70.795310}{123.362711}{148.882666}{8.879339}%
\vSd{78.409000}{123.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{65.909100}{120.526311}{-62.892095}{10.310380}%
\vSk{70.935373}{111.348526}{3.998754}{10.037864}%
\vSk{80.638675}{112.048515}{57.677363}{8.786662}%
\vSk{80.620635}{119.473689}{117.107905}{10.310380}%
\vSk{70.935373}{128.651474}{-176.001246}{10.037864}%
\vSk{65.927139}{127.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(75.96998,97.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 1}}}%
{\color{vltTeal}\vlB{%
\vSj{77.719981}{143.000000}{180.000000}{10.280019}%
\vRa{78.934267}{141.530000}{0.535714}%
\vRa{77.862838}{141.980000}{1.607143}%
\vRa{76.791409}{142.430000}{2.678571}%
\vRa{76.219981}{142.880000}{3.250000}%
\vRa{77.291409}{143.330000}{2.178571}%
\vRa{78.362838}{143.780000}{1.107143}%
\vRa{79.434267}{144.230000}{0.035714}%
}}%
{\color{vltBlue!31}\vlB{%
\vRa{159.403940}{111.348526}{2.242963}%
\vRa{161.355326}{111.798526}{6.728889}%
\vRa{163.306713}{112.248526}{4.161543}%
\vRa{165.258099}{112.698526}{1.179506}%
}}%
{\color{vltBlue!20}\vlB{%
\vRa{158.313069}{111.348526}{0.067217}%
\vRa{158.082714}{111.798526}{0.201650}%
\vRa{157.852359}{112.248526}{0.336083}%
\vRa{157.622004}{112.698526}{0.470516}%
\vRa{157.391649}{113.148526}{0.604949}%
\vRa{157.161294}{113.598526}{0.739382}%
\vRa{156.930939}{114.048526}{0.873815}%
\vRa{156.700584}{114.498526}{1.008249}%
\vRa{156.470229}{114.948526}{1.142682}%
\vRa{156.239875}{115.398526}{1.277115}%
\vRa{156.009520}{115.848526}{1.411548}%
\vRa{155.779165}{116.298526}{1.545981}%
\vRa{155.548810}{116.748526}{1.680414}%
\vRa{155.318455}{117.198526}{1.814847}%
\vRa{155.088100}{117.648526}{1.949281}%
\vRa{154.857745}{118.098526}{2.083714}%
\vRa{154.627390}{118.548526}{1.675568}%
\vRa{154.397035}{118.998526}{1.245392}%
\vRa{154.166680}{119.448526}{0.815216}%
\vRa{153.936325}{119.898526}{0.385040}%
}}%
{\color{vltBlue!29}\vlB{%
\vRa{167.926349}{112.048515}{0.657689}%
\vRa{166.895699}{112.498515}{1.973066}%
\vRa{166.110276}{112.948515}{3.043217}%
\vRa{166.612369}{113.398515}{2.825850}%
\vRa{167.114463}{113.848515}{2.608484}%
\vRa{167.616557}{114.298515}{2.391117}%
\vRa{168.118650}{114.748515}{2.173750}%
\vRa{168.620744}{115.198515}{1.956384}%
\vRa{169.122838}{115.648515}{1.739017}%
\vRa{169.624931}{116.098515}{1.521651}%
\vRa{170.127025}{116.548515}{1.304284}%
\vRa{170.629119}{116.998515}{1.086917}%
\vRa{171.131213}{117.448515}{0.869551}%
\vRa{171.633306}{117.898515}{0.652184}%
\vRa{172.135400}{118.348515}{0.434818}%
\vRa{172.637494}{118.798515}{0.217451}%
}}%
{\color{vltBlue!12}\vlB{%
\vRa{156.607450}{118.341084}{0.365162}%
\vRa{155.946920}{118.791084}{1.095486}%
\vRa{155.286389}{119.241084}{1.825809}%
\vRa{154.625858}{119.691084}{2.556133}%
\vRa{153.965327}{120.141084}{3.286457}%
\vRa{153.913487}{120.591084}{3.408091}%
\vRa{154.198214}{121.041084}{3.193156}%
\vRa{154.482941}{121.491084}{2.978222}%
\vRa{154.767668}{121.941084}{2.763288}%
\vRa{155.052395}{122.391084}{2.548354}%
\vRa{155.337122}{122.841084}{2.333420}%
\vRa{155.621849}{123.291084}{2.118486}%
\vRa{155.906576}{123.741084}{1.903552}%
\vRa{156.191304}{124.191084}{1.688618}%
\vRa{156.476031}{124.641084}{1.473684}%
\vRa{156.760758}{125.091084}{1.258750}%
\vRa{157.045485}{125.541084}{1.043816}%
\vRa{157.330212}{125.991084}{0.828882}%
\vRa{157.614939}{126.441084}{0.613948}%
\vRa{157.899666}{126.891084}{0.399014}%
\vRa{158.184393}{127.341084}{0.184080}%
}}%
{\color{vltBlue!15}\vlB{%
\vRa{172.728441}{119.473689}{0.296163}%
\vRa{171.905760}{119.923689}{0.888490}%
\vRa{171.083078}{120.373689}{1.480817}%
\vRa{170.260396}{120.823689}{2.073143}%
\vRa{169.437715}{121.273689}{2.665470}%
\vRa{168.615033}{121.723689}{3.257796}%
\vRa{167.792352}{122.173689}{3.850123}%
\vRa{166.969670}{122.623689}{4.442450}%
\vRa{166.146988}{123.073689}{5.034776}%
\vRa{166.205954}{123.523689}{4.745455}%
\vRa{166.411159}{123.973689}{4.309896}%
\vRa{166.616364}{124.423689}{3.874336}%
\vRa{166.821568}{124.873689}{3.438777}%
\vRa{167.026773}{125.323689}{3.003217}%
\vRa{167.231978}{125.773689}{2.567657}%
\vRa{167.437182}{126.223689}{2.132098}%
\vRa{167.642387}{126.673689}{1.696538}%
\vRa{167.847591}{127.123689}{1.260979}%
\vRa{168.052796}{127.573689}{0.825419}%
\vRa{168.258001}{128.023689}{0.389859}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{165.657213}{123.362711}{0.475334}%
\vRa{164.911749}{123.812711}{1.426002}%
\vRa{164.166286}{124.262711}{2.376670}%
\vRa{163.420822}{124.712711}{3.327339}%
\vRa{162.675359}{125.162711}{4.278007}%
\vRa{161.929895}{125.612711}{5.228675}%
\vRa{161.184432}{126.062711}{6.179343}%
\vRa{160.438968}{126.512711}{7.130011}%
\vRa{159.693504}{126.962711}{8.080679}%
\vRa{158.948041}{127.412711}{9.031347}%
\vRa{160.376973}{127.862711}{7.807620}%
\vRa{166.814286}{128.312711}{1.575512}%
}}%
{\color{vltBlue!21}\vlB{%
\vRa{158.380286}{111.348526}{1.023654}%
\vRa{158.284364}{111.798526}{3.070962}%
\vRa{158.188442}{112.248526}{5.118270}%
\vRa{158.092520}{112.698526}{7.165578}%
\vRa{157.996599}{113.148526}{7.561329}%
\vRa{157.900677}{113.598526}{6.876365}%
\vRa{157.804755}{114.048526}{6.191401}%
\vRa{157.708833}{114.498526}{5.506438}%
\vRa{157.612911}{114.948526}{4.821474}%
\vRa{157.516989}{115.398526}{4.136510}%
\vRa{157.421068}{115.848526}{3.451546}%
\vRa{157.325146}{116.298526}{2.766582}%
\vRa{157.229224}{116.748526}{2.081618}%
\vRa{157.133302}{117.198526}{1.396654}%
\vRa{157.037380}{117.648526}{0.711690}%
\vRa{156.941458}{118.098526}{0.026726}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{166.029944}{113.101518}{0.251047}%
\vRa{166.029944}{113.551518}{0.753141}%
\vRa{166.029944}{114.001518}{1.255234}%
\vRa{166.029944}{114.451518}{1.757328}%
\vRa{166.029944}{114.901518}{2.259422}%
\vRa{166.029944}{115.351518}{2.761515}%
\vRa{166.029944}{115.801518}{3.263609}%
\vRa{166.029944}{116.251518}{3.765703}%
\vRa{166.029944}{116.701518}{4.267796}%
\vRa{166.029944}{117.151518}{4.769890}%
\vRa{166.029944}{117.601518}{5.271984}%
\vRa{166.029944}{118.051518}{5.774078}%
\vRa{166.029944}{118.501518}{6.276171}%
\vRa{166.029944}{118.951518}{6.778265}%
\vRa{166.029944}{119.401518}{6.830438}%
\vRa{166.029944}{119.851518}{6.007757}%
\vRa{166.029944}{120.301518}{5.185075}%
\vRa{166.029944}{120.751518}{4.362394}%
\vRa{166.029944}{121.201518}{3.539712}%
\vRa{166.029944}{121.651518}{2.717030}%
\vRa{166.029944}{122.101518}{1.894349}%
\vRa{166.029944}{122.551518}{1.071667}%
\vRa{166.029944}{123.001518}{0.248986}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{156.972612}{118.341084}{0.372492}%
\vRa{157.042405}{118.791084}{1.117475}%
\vRa{157.112198}{119.241084}{1.862458}%
\vRa{157.181991}{119.691084}{2.607442}%
\vRa{157.251784}{120.141084}{3.352425}%
\vRa{157.321577}{120.591084}{4.097409}%
\vRa{157.391370}{121.041084}{4.842392}%
\vRa{157.461163}{121.491084}{5.587375}%
\vRa{157.530956}{121.941084}{6.332359}%
\vRa{157.600749}{122.391084}{7.077342}%
\vRa{157.670542}{122.841084}{7.822325}%
\vRa{157.740336}{123.291084}{8.035533}%
\vRa{157.810129}{123.741084}{7.220276}%
\vRa{157.879922}{124.191084}{6.405020}%
\vRa{157.949715}{124.641084}{5.589763}%
\vRa{158.019508}{125.091084}{4.774507}%
\vRa{158.089301}{125.541084}{3.959250}%
\vRa{158.159094}{125.991084}{3.143994}%
\vRa{158.228887}{126.441084}{2.328737}%
\vRa{158.298680}{126.891084}{1.513480}%
\vRa{158.368473}{127.341084}{0.698224}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{165.639502}{113.101518}{0.390443}%
\vRa{164.858616}{113.551518}{1.171329}%
\vRa{164.077730}{114.001518}{1.952215}%
\vRa{163.296844}{114.451518}{2.733100}%
\vRa{162.515958}{114.901518}{3.513986}%
\vRa{161.735073}{115.351518}{4.294872}%
\vRa{160.954187}{115.801518}{5.075758}%
\vRa{160.173301}{116.251518}{5.856644}%
\vRa{159.392415}{116.701518}{6.637529}%
\vRa{158.611529}{117.151518}{7.418415}%
\vRa{157.830644}{117.601518}{8.199301}%
\vRa{157.049758}{118.051518}{8.980187}%
\vRa{157.635587}{118.501518}{8.394357}%
\vRa{158.450364}{118.951518}{7.579581}%
\vRa{159.265140}{119.401518}{6.764804}%
\vRa{160.079917}{119.851518}{5.950028}%
\vRa{160.894693}{120.301518}{5.135251}%
\vRa{161.709469}{120.751518}{4.320475}%
\vRa{162.524246}{121.201518}{3.505699}%
\vRa{163.339022}{121.651518}{2.690922}%
\vRa{164.153799}{122.101518}{1.876146}%
\vRa{164.968575}{122.551518}{1.061369}%
\vRa{165.783351}{123.001518}{0.246593}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{168.167033}{112.048515}{57.677363}{8.786662}%
\vSd{165.813033}{113.101518}{41.868190}{9.547479}%
\vSd{156.619857}{111.348526}{102.033056}{7.149654}%
\vSd{165.734239}{123.362711}{65.486526}{5.812697}%
\vSd{158.405583}{111.348526}{3.998754}{10.037864}%
\vSd{153.455498}{127.951485}{-122.322637}{8.786662}%
\vSd{158.355217}{113.101518}{-167.014302}{7.801204}%
\vSd{158.405583}{127.951485}{3.998754}{10.037864}%
\vSd{156.616555}{127.951485}{-98.816083}{9.725302}%
\vSd{156.780590}{123.362711}{-151.088184}{10.386788}%
\vSd{153.547155}{120.526311}{-34.265443}{3.881206}%
\vSd{153.440841}{111.348526}{117.107905}{10.310380}%
\vSd{165.899899}{113.101518}{-23.586923}{2.631589}%
\vSd{168.152376}{128.651474}{-62.892095}{10.310380}%
\vSd{165.704944}{113.101518}{90.000000}{10.261193}%
\vSd{156.775444}{113.101518}{150.046501}{10.493888}%
\vSd{158.260289}{123.362711}{148.882666}{8.879339}%
\vSd{165.873980}{123.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{153.374079}{120.526311}{-62.892095}{10.310380}%
\vSk{158.400353}{111.348526}{3.998754}{10.037864}%
\vSk{168.103654}{112.048515}{57.677363}{8.786662}%
\vSk{168.085615}{119.473689}{117.107905}{10.310380}%
\vSk{158.400353}{128.651474}{-176.001246}{10.037864}%
\vSk{153.392119}{127.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(163.43496,97.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 2}}}%
{\color{vltRed}\vlB{%
\vSj{156.000000}{143.000000}{0.000000}{5.684961}%
\vRa{159.934961}{141.530000}{0.535714}%
\vRa{159.934961}{141.980000}{1.607143}%
\vRa{159.934961}{142.430000}{2.678571}%
\vRa{159.934961}{142.880000}{3.250000}%
\vRa{159.934961}{143.330000}{2.178571}%
\vRa{159.934961}{143.780000}{1.107143}%
\vRa{159.934961}{144.230000}{0.035714}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{207.938960}{111.348526}{2.242963}%
\vRa{209.890346}{111.798526}{6.728889}%
\vRa{211.841733}{112.248526}{4.161543}%
\vRa{213.793119}{112.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{206.848090}{111.348526}{0.067217}%
\vRa{206.617735}{111.798526}{0.201650}%
\vRa{206.387380}{112.248526}{0.336083}%
\vRa{206.157025}{112.698526}{0.470516}%
\vRa{205.926670}{113.148526}{0.604949}%
\vRa{205.696315}{113.598526}{0.739382}%
\vRa{205.465960}{114.048526}{0.873815}%
\vRa{205.235605}{114.498526}{1.008249}%
\vRa{205.005250}{114.948526}{1.142682}%
\vRa{204.774895}{115.398526}{1.277115}%
\vRa{204.544540}{115.848526}{1.411548}%
\vRa{204.314185}{116.298526}{1.545981}%
\vRa{204.083830}{116.748526}{1.680414}%
\vRa{203.853475}{117.198526}{1.814847}%
\vRa{203.623120}{117.648526}{1.949281}%
\vRa{203.392765}{118.098526}{2.083714}%
\vRa{203.162410}{118.548526}{1.675568}%
\vRa{202.932055}{118.998526}{1.245392}%
\vRa{202.701700}{119.448526}{0.815216}%
\vRa{202.471345}{119.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{216.461370}{112.048515}{0.657689}%
\vRa{215.430719}{112.498515}{1.973066}%
\vRa{214.645296}{112.948515}{3.043217}%
\vRa{215.147389}{113.398515}{2.825850}%
\vRa{215.649483}{113.848515}{2.608484}%
\vRa{216.151577}{114.298515}{2.391117}%
\vRa{216.653671}{114.748515}{2.173750}%
\vRa{217.155764}{115.198515}{1.956384}%
\vRa{217.657858}{115.648515}{1.739017}%
\vRa{218.159952}{116.098515}{1.521651}%
\vRa{218.662045}{116.548515}{1.304284}%
\vRa{219.164139}{116.998515}{1.086917}%
\vRa{219.666233}{117.448515}{0.869551}%
\vRa{220.168326}{117.898515}{0.652184}%
\vRa{220.670420}{118.348515}{0.434818}%
\vRa{221.172514}{118.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{205.142470}{118.341084}{0.365162}%
\vRa{204.481940}{118.791084}{1.095486}%
\vRa{203.821409}{119.241084}{1.825809}%
\vRa{203.160878}{119.691084}{2.556133}%
\vRa{202.500347}{120.141084}{3.286457}%
\vRa{202.448507}{120.591084}{3.408091}%
\vRa{202.733234}{121.041084}{3.193156}%
\vRa{203.017961}{121.491084}{2.978222}%
\vRa{203.302688}{121.941084}{2.763288}%
\vRa{203.587415}{122.391084}{2.548354}%
\vRa{203.872142}{122.841084}{2.333420}%
\vRa{204.156870}{123.291084}{2.118486}%
\vRa{204.441597}{123.741084}{1.903552}%
\vRa{204.726324}{124.191084}{1.688618}%
\vRa{205.011051}{124.641084}{1.473684}%
\vRa{205.295778}{125.091084}{1.258750}%
\vRa{205.580505}{125.541084}{1.043816}%
\vRa{205.865232}{125.991084}{0.828882}%
\vRa{206.149959}{126.441084}{0.613948}%
\vRa{206.434686}{126.891084}{0.399014}%
\vRa{206.719413}{127.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{221.263461}{119.473689}{0.296163}%
\vRa{220.440780}{119.923689}{0.888490}%
\vRa{219.618098}{120.373689}{1.480817}%
\vRa{218.795417}{120.823689}{2.073143}%
\vRa{217.972735}{121.273689}{2.665470}%
\vRa{217.150053}{121.723689}{3.257796}%
\vRa{216.327372}{122.173689}{3.850123}%
\vRa{215.504690}{122.623689}{4.442450}%
\vRa{214.682009}{123.073689}{5.034776}%
\vRa{214.740975}{123.523689}{4.745455}%
\vRa{214.946179}{123.973689}{4.309896}%
\vRa{215.151384}{124.423689}{3.874336}%
\vRa{215.356588}{124.873689}{3.438777}%
\vRa{215.561793}{125.323689}{3.003217}%
\vRa{215.766998}{125.773689}{2.567657}%
\vRa{215.972202}{126.223689}{2.132098}%
\vRa{216.177407}{126.673689}{1.696538}%
\vRa{216.382612}{127.123689}{1.260979}%
\vRa{216.587816}{127.573689}{0.825419}%
\vRa{216.793021}{128.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{214.192233}{123.362711}{0.475334}%
\vRa{213.446769}{123.812711}{1.426002}%
\vRa{212.701306}{124.262711}{2.376670}%
\vRa{211.955842}{124.712711}{3.327339}%
\vRa{211.210379}{125.162711}{4.278007}%
\vRa{210.464915}{125.612711}{5.228675}%
\vRa{209.719452}{126.062711}{6.179343}%
\vRa{208.973988}{126.512711}{7.130011}%
\vRa{208.228525}{126.962711}{8.080679}%
\vRa{207.483061}{127.412711}{9.031347}%
\vRa{208.911994}{127.862711}{7.807620}%
\vRa{215.349306}{128.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{206.915306}{111.348526}{1.023654}%
\vRa{206.819384}{111.798526}{3.070962}%
\vRa{206.723462}{112.248526}{5.118270}%
\vRa{206.627541}{112.698526}{7.165578}%
\vRa{206.531619}{113.148526}{7.561329}%
\vRa{206.435697}{113.598526}{6.876365}%
\vRa{206.339775}{114.048526}{6.191401}%
\vRa{206.243853}{114.498526}{5.506438}%
\vRa{206.147931}{114.948526}{4.821474}%
\vRa{206.052010}{115.398526}{4.136510}%
\vRa{205.956088}{115.848526}{3.451546}%
\vRa{205.860166}{116.298526}{2.766582}%
\vRa{205.764244}{116.748526}{2.081618}%
\vRa{205.668322}{117.198526}{1.396654}%
\vRa{205.572400}{117.648526}{0.711690}%
\vRa{205.476479}{118.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{214.564965}{113.101518}{0.251047}%
\vRa{214.564965}{113.551518}{0.753141}%
\vRa{214.564965}{114.001518}{1.255234}%
\vRa{214.564965}{114.451518}{1.757328}%
\vRa{214.564965}{114.901518}{2.259422}%
\vRa{214.564965}{115.351518}{2.761515}%
\vRa{214.564965}{115.801518}{3.263609}%
\vRa{214.564965}{116.251518}{3.765703}%
\vRa{214.564965}{116.701518}{4.267796}%
\vRa{214.564965}{117.151518}{4.769890}%
\vRa{214.564965}{117.601518}{5.271984}%
\vRa{214.564965}{118.051518}{5.774078}%
\vRa{214.564965}{118.501518}{6.276171}%
\vRa{214.564965}{118.951518}{6.778265}%
\vRa{214.564965}{119.401518}{6.830438}%
\vRa{214.564965}{119.851518}{6.007757}%
\vRa{214.564965}{120.301518}{5.185075}%
\vRa{214.564965}{120.751518}{4.362394}%
\vRa{214.564965}{121.201518}{3.539712}%
\vRa{214.564965}{121.651518}{2.717030}%
\vRa{214.564965}{122.101518}{1.894349}%
\vRa{214.564965}{122.551518}{1.071667}%
\vRa{214.564965}{123.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{205.507632}{118.341084}{0.372492}%
\vRa{205.577425}{118.791084}{1.117475}%
\vRa{205.647218}{119.241084}{1.862458}%
\vRa{205.717011}{119.691084}{2.607442}%
\vRa{205.786804}{120.141084}{3.352425}%
\vRa{205.856598}{120.591084}{4.097409}%
\vRa{205.926391}{121.041084}{4.842392}%
\vRa{205.996184}{121.491084}{5.587375}%
\vRa{206.065977}{121.941084}{6.332359}%
\vRa{206.135770}{122.391084}{7.077342}%
\vRa{206.205563}{122.841084}{7.822325}%
\vRa{206.275356}{123.291084}{8.035533}%
\vRa{206.345149}{123.741084}{7.220276}%
\vRa{206.414942}{124.191084}{6.405020}%
\vRa{206.484735}{124.641084}{5.589763}%
\vRa{206.554528}{125.091084}{4.774507}%
\vRa{206.624321}{125.541084}{3.959250}%
\vRa{206.694114}{125.991084}{3.143994}%
\vRa{206.763907}{126.441084}{2.328737}%
\vRa{206.833700}{126.891084}{1.513480}%
\vRa{206.903493}{127.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{214.174522}{113.101518}{0.390443}%
\vRa{213.393636}{113.551518}{1.171329}%
\vRa{212.612750}{114.001518}{1.952215}%
\vRa{211.831864}{114.451518}{2.733100}%
\vRa{211.050979}{114.901518}{3.513986}%
\vRa{210.270093}{115.351518}{4.294872}%
\vRa{209.489207}{115.801518}{5.075758}%
\vRa{208.708321}{116.251518}{5.856644}%
\vRa{207.927435}{116.701518}{6.637529}%
\vRa{207.146550}{117.151518}{7.418415}%
\vRa{206.365664}{117.601518}{8.199301}%
\vRa{205.584778}{118.051518}{8.980187}%
\vRa{206.170608}{118.501518}{8.394357}%
\vRa{206.985384}{118.951518}{7.579581}%
\vRa{207.800160}{119.401518}{6.764804}%
\vRa{208.614937}{119.851518}{5.950028}%
\vRa{209.429713}{120.301518}{5.135251}%
\vRa{210.244490}{120.751518}{4.320475}%
\vRa{211.059266}{121.201518}{3.505699}%
\vRa{211.874042}{121.651518}{2.690922}%
\vRa{212.688819}{122.101518}{1.876146}%
\vRa{213.503595}{122.551518}{1.061369}%
\vRa{214.318372}{123.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{216.702053}{112.048515}{57.677363}{8.786662}%
\vSd{214.348053}{113.101518}{41.868190}{9.547479}%
\vSd{205.154877}{111.348526}{102.033056}{7.149654}%
\vSd{214.269259}{123.362711}{65.486526}{5.812697}%
\vSd{206.940603}{111.348526}{3.998754}{10.037864}%
\vSd{201.990518}{127.951485}{-122.322637}{8.786662}%
\vSd{206.890237}{113.101518}{-167.014302}{7.801204}%
\vSd{206.940603}{127.951485}{3.998754}{10.037864}%
\vSd{205.151576}{127.951485}{-98.816083}{9.725302}%
\vSd{205.315610}{123.362711}{-151.088184}{10.386788}%
\vSd{202.082176}{120.526311}{-34.265443}{3.881206}%
\vSd{201.975861}{111.348526}{117.107905}{10.310380}%
\vSd{214.434919}{113.101518}{-23.586923}{2.631589}%
\vSd{216.687396}{128.651474}{-62.892095}{10.310380}%
\vSd{214.239965}{113.101518}{90.000000}{10.261193}%
\vSd{205.310464}{113.101518}{150.046501}{10.493888}%
\vSd{206.795310}{123.362711}{148.882666}{8.879339}%
\vSd{214.409000}{123.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{201.909100}{120.526311}{-62.892095}{10.310380}%
\vSk{206.935373}{111.348526}{3.998754}{10.037864}%
\vSk{216.638675}{112.048515}{57.677363}{8.786662}%
\vSk{216.620635}{119.473689}{117.107905}{10.310380}%
\vSk{206.935373}{128.651474}{-176.001246}{10.037864}%
\vSk{201.927139}{127.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(211.96998,97.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 3}}}%
{\color{vltTeal}\vlB{%
\vSj{213.719981}{143.000000}{180.000000}{10.280019}%
\vRa{214.934267}{141.530000}{0.535714}%
\vRa{213.862838}{141.980000}{1.607143}%
\vRa{212.791409}{142.430000}{2.678571}%
\vRa{212.219981}{142.880000}{3.250000}%
\vRa{213.291409}{143.330000}{2.178571}%
\vRa{214.362838}{143.780000}{1.107143}%
\vRa{215.434267}{144.230000}{0.035714}%
}}%
{\color{black}\put(143.00000,169.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont \bfseries Mode 3}}}%
{\color{black}\put(385.00000,147.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\lambda_3=2.6180$}}}%
{\color{black}\put(385.00000,123.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $(0.602, -0.372, 0.602)$}}}%
{\color{black}\put(385.00000,98.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $b_{12}\sqrt{m_\star}=0.973$}}}%
{\color{black}\put(235.00000,55.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\overline{\mathsf K}=\operatorname{tridiag}(-1,2,-1),\quad\overline{\mathsf M}=\operatorname{diag}(1,2,1)$}}}%
{\color{black}\put(235.00000,26.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\vct v_s^{\mathsf T}\overline{\mathsf M}\vct v_t=\delta_{st},\qquad\vct\phi_s=\vct v_s/\sqrt{m_\star}$}}}%
{\color{black}\vlB{%
\vSf{80.000000}{306.000000}{0.000000}{152.000000}%
\vSk{87.600000}{303.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(88.00000,295.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSk{155.600000}{303.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(156.00000,295.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSk{223.600000}{303.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(224.00000,295.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{black}\put(238.00000,306.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $x/a$}}}%
{\color{black}\vlB{%
\vSf{80.000000}{195.000000}{0.000000}{152.000000}%
\vSk{87.600000}{192.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(88.00000,184.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSk{155.600000}{192.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(156.00000,184.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSk{223.600000}{192.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(224.00000,184.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{black}\put(238.00000,195.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $x/a$}}}%
{\color{black}\vlB{%
\vSf{80.000000}{84.000000}{0.000000}{152.000000}%
\vSk{87.600000}{81.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(88.00000,73.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSk{155.600000}{81.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(156.00000,73.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSk{223.600000}{81.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(224.00000,73.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{black}\put(238.00000,84.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $x/a$}}}%
\end{picture}%


==> vlt-figures/figure-068.tex <==
\begin{picture}(470,369)%
{\color{black}\put(235.00000,350.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont \bfseries Row intervals enclose eigenvalues without specifying their patterns.}}}%
{\color{black}\put(42.00000,292.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont row 1}}}%
{\color{vltBlue}\vlB{%
\vSab{151.000000}{292.000000}{0.000000}{172.000000}%
}}%
{\color{black}\vlB{%
\vSf{150.550000}{287.000000}{90.000000}{10.000000}%
\vSf{322.550000}{287.000000}{90.000000}{10.000000}%
}}%
{\color{black}\put(237.000000,292.000000){\circle*{5.000000}}}%
{\color{black}\put(42.00000,239.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont row 2}}}%
{\color{vltBlue}\vlB{%
\vSab{65.000000}{239.000000}{0.000000}{344.000000}%
}}%
{\color{black}\vlB{%
\vSf{64.550000}{234.000000}{90.000000}{10.000000}%
\vSf{408.550000}{234.000000}{90.000000}{10.000000}%
}}%
{\color{black}\put(237.000000,239.000000){\circle*{5.000000}}}%
{\color{black}\put(42.00000,186.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont row 3}}}%
{\color{vltBlue}\vlB{%
\vSab{151.000000}{186.000000}{0.000000}{172.000000}%
}}%
{\color{black}\vlB{%
\vSf{150.550000}{181.000000}{90.000000}{10.000000}%
\vSf{322.550000}{181.000000}{90.000000}{10.000000}%
}}%
{\color{black}\put(237.000000,186.000000){\circle*{5.000000}}}%
{\color{black}\put(42.00000,106.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont spectrum}}}%
{\color{vltTeal}\vlB{%
\vSv{114.477634}{91.000000}{90.000000}{33.000000}%
}}%
{\color{black}\put(115.37763,141.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2-\sqrt2$}}}%
{\color{vltTeal}\vlB{%
\vSv{236.100000}{91.000000}{90.000000}{33.000000}%
}}%
{\color{black}\put(237.00000,141.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{vltTeal}\vlB{%
\vSv{357.722366}{91.000000}{90.000000}{33.000000}%
}}%
{\color{black}\put(358.62237,141.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2+\sqrt2$}}}%
{\color{black}\vlB{%
\vSe{65.000000}{91.000000}{0.000000}{344.000000}%
\vSk{64.600000}{88.000000}{90.000000}{6.000000}%
}}%
{\color{black}\put(65.00000,75.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSk{150.600000}{88.000000}{90.000000}{6.000000}%
}}%
{\color{black}\put(151.00000,75.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSk{236.600000}{88.000000}{90.000000}{6.000000}%
}}%
{\color{black}\put(237.00000,75.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSk{322.600000}{88.000000}{90.000000}{6.000000}%
}}%
{\color{black}\put(323.00000,75.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSk{408.600000}{88.000000}{90.000000}{6.000000}%
}}%
{\color{black}\put(409.00000,75.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\put(235.00000,48.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $x=\omega^2/\omega_\star^2,\qquad\mathsf D/\omega_\star^2=\operatorname{tridiag}(-1,2,-1)$}}}%
{\color{black}\put(235.00000,20.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont The enclosure reaches zero; the pinned system has a strictly positive gap.}}}%
\end{picture}%


==> vlt-figures/figure-069.tex <==
\begin{picture}(470,475)%
{\color{black}\put(235.00000,457.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Physical interface sites carry force and motion}}}%
{\color{black!55}\vlB{%
\vSk{174.221167}{394.807234}{-104.543046}{4.162574}%
\vSk{174.211311}{390.778032}{-83.024517}{0.736489}%
\vSk{174.314725}{390.046995}{-73.269446}{0.737744}%
\vSk{174.550563}{389.340480}{-64.028510}{0.750685}%
\vSk{174.907319}{388.665605}{-55.994212}{0.769950}%
\vSk{175.365183}{388.027331}{-49.539890}{0.787540}%
\vSk{175.898798}{387.428126}{-44.784529}{0.795428}%
\vSk{176.478806}{386.867792}{-41.746250}{0.787443}%
\vSk{177.072982}{386.343487}{-40.479191}{0.760319}%
\vSk{177.647642}{385.849909}{-41.174159}{0.714277}%
\vSk{178.169583}{385.379665}{-44.235439}{0.653510}%
\vSk{178.609079}{384.923771}{-50.303033}{0.586804}%
\vSk{178.945147}{384.472264}{-60.029559}{0.527979}%
\vSk{179.172439}{384.014885}{-73.223087}{0.494147}%
\vSk{179.298360}{383.541771}{-87.732922}{0.498026}%
\vSk{179.227590}{383.044134}{-100.350393}{0.538031}%
\vSk{179.045099}{382.514858}{-109.333485}{0.599696}%
\vSk{178.780333}{381.948981}{-114.756976}{0.666172}%
\vSk{178.455677}{381.344035}{-117.313255}{0.724603}%
\vSk{178.101169}{380.700218}{-117.601433}{0.767154}%
\vSk{177.749811}{380.020372}{-115.979467}{0.790447}%
\vSk{177.434552}{379.309799}{-112.604814}{0.794979}%
\vSk{177.186219}{378.575892}{-107.515736}{0.784637}%
\vSk{177.031945}{377.827635}{-100.738051}{0.766059}%
\vSk{176.993622}{377.074991}{-92.429006}{0.747443}%
\vSk{176.996224}{376.328219}{-83.024517}{0.736489}%
\vSk{177.099638}{375.597182}{-73.269446}{0.737744}%
\vSk{177.335476}{374.890667}{-64.028510}{0.750685}%
\vSk{177.692231}{374.215793}{-55.994212}{0.769950}%
\vSk{178.150095}{373.577519}{-49.539890}{0.787540}%
\vSk{178.683711}{372.978313}{-44.784529}{0.795428}%
\vSk{179.263718}{372.417980}{-41.746250}{0.787443}%
}}%
{\color{black!55}\vlB{%
\vSk{179.857895}{371.893674}{-40.479191}{0.760319}%
\vSk{180.432554}{371.400096}{-41.174159}{0.714277}%
\vSk{180.954495}{370.929852}{-44.235439}{0.653510}%
\vSk{181.393992}{370.473958}{-50.303033}{0.586804}%
\vSk{181.730059}{370.022452}{-60.029559}{0.527979}%
\vSk{181.957352}{369.565072}{-73.223087}{0.494147}%
\vSk{182.083273}{369.091958}{-87.732922}{0.498026}%
\vSk{182.012503}{368.594322}{-100.350393}{0.538031}%
\vSk{181.830012}{368.065046}{-109.333485}{0.599696}%
\vSk{181.565245}{367.499168}{-114.756976}{0.666172}%
\vSk{181.240590}{366.894223}{-117.313255}{0.724603}%
\vSk{180.886082}{366.250405}{-117.601433}{0.767154}%
\vSk{180.534723}{365.570560}{-115.979467}{0.790447}%
\vSk{180.219464}{364.859987}{-112.604814}{0.794979}%
\vSk{179.971131}{364.126080}{-107.515736}{0.784637}%
\vSk{179.816858}{363.377823}{-100.738051}{0.766059}%
\vSk{179.778535}{362.625178}{-92.429006}{0.747443}%
\vSk{179.781137}{361.878407}{-83.024517}{0.736489}%
\vSk{179.884551}{361.147369}{-73.269446}{0.737744}%
\vSk{180.120389}{360.440855}{-64.028510}{0.750685}%
\vSk{180.477144}{359.765980}{-55.994212}{0.769950}%
\vSk{180.935008}{359.127706}{-49.539890}{0.787540}%
\vSk{181.468623}{358.528501}{-44.784529}{0.795428}%
\vSk{182.048631}{357.968167}{-41.746250}{0.787443}%
\vSk{182.642808}{357.443862}{-40.479191}{0.760319}%
\vSk{183.217467}{356.950284}{-41.174159}{0.714277}%
\vSk{183.739408}{356.480040}{-44.235439}{0.653510}%
\vSk{184.178905}{356.024146}{-50.303033}{0.586804}%
\vSk{184.514972}{355.572639}{-60.029559}{0.527979}%
\vSk{184.742265}{355.115259}{-73.223087}{0.494147}%
\vSk{184.868186}{354.642146}{-87.732922}{0.498026}%
\vSk{184.797416}{354.144509}{-100.350393}{0.538031}%
}}%
{\color{black!55}\vlB{%
\vSk{184.614925}{353.615233}{-109.333485}{0.599696}%
\vSk{184.350158}{353.049356}{-114.756976}{0.666172}%
\vSk{184.025503}{352.444410}{-117.313255}{0.724603}%
\vSk{183.670994}{351.800593}{-117.601433}{0.767154}%
\vSk{183.319636}{351.120747}{-115.979467}{0.790447}%
\vSk{183.004377}{350.410174}{-112.604814}{0.794979}%
\vSk{182.756044}{349.676267}{-107.515736}{0.784637}%
\vSk{182.601771}{348.928010}{-100.738051}{0.766059}%
\vSk{182.563448}{348.175366}{-92.429006}{0.747443}%
\vSk{182.566049}{347.428594}{-83.024517}{0.736489}%
\vSk{182.669463}{346.697557}{-73.269446}{0.737744}%
\vSk{182.905302}{345.991042}{-64.028510}{0.750685}%
\vSk{183.262057}{345.316167}{-55.994212}{0.769950}%
\vSk{183.719921}{344.677894}{-49.539890}{0.787540}%
\vSk{184.253536}{344.078688}{-44.784529}{0.795428}%
\vSk{184.833544}{343.518355}{-41.746250}{0.787443}%
\vSk{185.427720}{342.994049}{-40.479191}{0.760319}%
\vSk{186.002380}{342.500471}{-41.174159}{0.714277}%
\vSk{186.524321}{342.030227}{-44.235439}{0.653510}%
\vSk{186.963817}{341.574333}{-50.303033}{0.586804}%
\vSk{187.299885}{341.122827}{-60.029559}{0.527979}%
\vSk{187.527178}{340.665447}{-73.223087}{0.494147}%
\vSk{187.653098}{340.192333}{-87.732922}{0.498026}%
\vSk{187.582328}{339.694697}{-100.350393}{0.538031}%
\vSk{187.399838}{339.165420}{-109.333485}{0.599696}%
\vSk{187.135071}{338.599543}{-114.756976}{0.666172}%
\vSk{186.810416}{337.994598}{-117.313255}{0.724603}%
\vSk{186.455907}{337.350780}{-117.601433}{0.767154}%
\vSk{186.104549}{336.670935}{-115.979467}{0.790447}%
\vSk{185.789290}{335.960362}{-112.604814}{0.794979}%
\vSk{185.540957}{335.226454}{-107.515736}{0.784637}%
\vSk{185.386683}{334.478198}{-100.738051}{0.766059}%
}}%
{\color{black!55}\vlB{%
\vSk{185.348361}{333.725553}{-92.429006}{0.747443}%
\vSk{185.420833}{332.978782}{-54.877287}{4.361595}%
\vSk{167.453799}{396.195542}{-148.486832}{3.763287}%
\vSk{167.173682}{394.228492}{-97.202008}{0.736635}%
\vSk{167.089668}{393.497669}{-96.161911}{0.774828}%
\vSk{166.992523}{392.727317}{-97.081065}{0.794049}%
\vSk{166.859840}{391.939324}{-99.823301}{0.794190}%
\vSk{166.673070}{391.156779}{-104.382067}{0.778788}%
\vSk{166.418802}{390.402397}{-110.786082}{0.754530}%
\vSk{166.089324}{389.696978}{-118.945886}{0.730216}%
\vSk{165.681604}{389.057982}{-128.461304}{0.714709}%
\vSk{165.194994}{388.498345}{-138.531209}{0.713900}%
\vSk{164.630329}{388.025592}{-148.145801}{0.728102}%
\vSk{163.992359}{387.641329}{-156.468594}{0.751901}%
\vSk{163.292616}{387.341131}{-163.059073}{0.776588}%
\vSk{162.549331}{387.114845}{-167.804851}{0.793243}%
\vSk{161.784874}{386.947278}{-170.730746}{0.794904}%
\vSk{161.022713}{386.819240}{-171.838936}{0.777684}%
\vSk{160.284790}{386.708843}{-171.009495}{0.741304}%
\vSk{159.589497}{386.592999}{-167.943779}{0.689460}%
\vSk{158.950637}{386.448990}{-162.169210}{0.630197}%
\vSk{158.378703}{386.256019}{-153.234412}{0.575995}%
\vSk{157.885704}{385.996625}{-141.321289}{0.542045}%
\vSk{157.487800}{385.657872}{-128.017751}{0.540272}%
\vSk{157.193748}{385.232235}{-115.864024}{0.571359}%
\vSk{156.992030}{384.718108}{-106.599168}{0.624205}%
\vSk{156.857279}{384.119916}{-100.519581}{0.683593}%
\vSk{156.761362}{383.447812}{-97.202008}{0.736635}%
\vSk{156.677348}{382.716989}{-96.161911}{0.774828}%
\vSk{156.580203}{381.946637}{-97.081065}{0.794049}%
\vSk{156.447519}{381.158644}{-99.823301}{0.794190}%
\vSk{156.260750}{380.376099}{-104.382067}{0.778788}%
}}%
{\color{black!55}\vlB{%
\vSk{156.006482}{379.621717}{-110.786082}{0.754530}%
\vSk{155.677003}{378.916298}{-118.945886}{0.730216}%
\vSk{155.269284}{378.277302}{-128.461304}{0.714709}%
\vSk{154.782674}{377.717665}{-138.531209}{0.713900}%
\vSk{154.218009}{377.244912}{-148.145801}{0.728102}%
\vSk{153.580038}{376.860649}{-156.468594}{0.751901}%
\vSk{152.880296}{376.560451}{-163.059073}{0.776588}%
\vSk{152.137011}{376.334165}{-167.804851}{0.793243}%
\vSk{151.372553}{376.166598}{-170.730746}{0.794904}%
\vSk{150.610392}{376.038560}{-171.838936}{0.777684}%
\vSk{149.872470}{375.928163}{-171.009495}{0.741304}%
\vSk{149.177177}{375.812319}{-167.943779}{0.689460}%
\vSk{148.538317}{375.668310}{-162.169210}{0.630197}%
\vSk{147.966383}{375.475339}{-153.234412}{0.575995}%
\vSk{147.473384}{375.215945}{-141.321289}{0.542045}%
\vSk{147.075480}{374.877192}{-128.017751}{0.540272}%
\vSk{146.781427}{374.451555}{-115.864024}{0.571359}%
\vSk{146.579710}{373.937428}{-106.599168}{0.624205}%
\vSk{146.444959}{373.339236}{-100.519581}{0.683593}%
\vSk{146.349041}{372.667132}{-97.202008}{0.736635}%
\vSk{146.265028}{371.936309}{-96.161911}{0.774828}%
\vSk{146.167882}{371.165957}{-97.081065}{0.794049}%
\vSk{146.035199}{370.377965}{-99.823301}{0.794190}%
\vSk{145.848430}{369.595419}{-104.382067}{0.778788}%
\vSk{145.594162}{368.841037}{-110.786082}{0.754530}%
\vSk{145.264683}{368.135618}{-118.945886}{0.730216}%
\vSk{144.856964}{367.496622}{-128.461304}{0.714709}%
\vSk{144.370353}{366.936985}{-138.531209}{0.713900}%
\vSk{143.805689}{366.464232}{-148.145801}{0.728102}%
\vSk{143.167718}{366.079969}{-156.468594}{0.751901}%
\vSk{142.467976}{365.779771}{-163.059073}{0.776588}%
\vSk{141.724690}{365.553485}{-167.804851}{0.793243}%
}}%
{\color{black!55}\vlB{%
\vSk{140.960233}{365.385918}{-170.730746}{0.794904}%
\vSk{140.198072}{365.257880}{-171.838936}{0.777684}%
\vSk{139.460150}{365.147483}{-171.009495}{0.741304}%
\vSk{138.764857}{365.031639}{-167.943779}{0.689460}%
\vSk{138.125997}{364.887630}{-162.169210}{0.630197}%
\vSk{137.554062}{364.694659}{-153.234412}{0.575995}%
\vSk{137.061063}{364.435265}{-141.321289}{0.542045}%
\vSk{136.663160}{364.096512}{-128.017751}{0.540272}%
\vSk{136.369107}{363.670875}{-115.864024}{0.571359}%
\vSk{136.167390}{363.156748}{-106.599168}{0.624205}%
\vSk{136.032639}{362.558556}{-100.519581}{0.683593}%
\vSk{135.936721}{361.886453}{-97.202008}{0.736635}%
\vSk{135.852708}{361.155629}{-96.161911}{0.774828}%
\vSk{135.755562}{360.385277}{-97.081065}{0.794049}%
\vSk{135.622879}{359.597285}{-99.823301}{0.794190}%
\vSk{135.436109}{358.814739}{-104.382067}{0.778788}%
\vSk{135.181841}{358.060357}{-110.786082}{0.754530}%
\vSk{134.852363}{357.354938}{-118.945886}{0.730216}%
\vSk{134.444643}{356.715942}{-128.461304}{0.714709}%
\vSk{133.958033}{356.156305}{-138.531209}{0.713900}%
\vSk{133.393369}{355.683552}{-148.145801}{0.728102}%
\vSk{132.755398}{355.299289}{-156.468594}{0.751901}%
\vSk{132.055656}{354.999091}{-163.059073}{0.776588}%
\vSk{131.312370}{354.772805}{-167.804851}{0.793243}%
\vSk{130.547913}{354.605238}{-170.730746}{0.794904}%
\vSk{129.785752}{354.477200}{-171.838936}{0.777684}%
\vSk{129.047830}{354.366803}{-171.009495}{0.741304}%
\vSk{128.352537}{354.250959}{-167.943779}{0.689460}%
\vSk{127.713677}{354.106950}{-162.169210}{0.630197}%
\vSk{127.141742}{353.913979}{-153.234412}{0.575995}%
\vSk{126.648743}{353.654585}{-141.321289}{0.542045}%
\vSk{126.250840}{353.315833}{-128.017751}{0.540272}%
}}%
{\color{black!55}\vlB{%
\vSk{125.956787}{352.890195}{-115.864024}{0.571359}%
\vSk{125.755070}{352.376068}{-106.599168}{0.624205}%
\vSk{125.620319}{351.777876}{-100.519581}{0.683593}%
\vSk{123.416484}{351.105773}{-121.436409}{4.325214}%
\vSk{167.972556}{397.624530}{-161.056064}{3.799268}%
\vSk{167.468192}{396.391125}{-110.467516}{0.742037}%
\vSk{167.297871}{395.695933}{-102.519040}{0.713123}%
\vSk{167.229460}{394.999765}{-95.180697}{0.670394}%
\vSk{167.227967}{394.332110}{-88.477787}{0.611815}%
\vSk{167.247552}{393.720511}{-82.443459}{0.536478}%
\vSk{167.324590}{393.188691}{-77.186269}{0.444830}%
\vSk{167.430621}{392.754939}{-73.068919}{0.338764}%
\vSk{167.532713}{392.430858}{-71.453281}{0.221799}%
\vSk{167.587658}{392.220579}{-80.778083}{0.101415}%
\vSk{167.931193}{392.120475}{-178.995451}{0.060544}%
\vSk{167.599599}{392.119413}{152.608357}{0.174099}%
\vSk{167.336494}{392.199511}{152.020865}{0.293814}%
\vSk{166.989801}{392.337354}{155.435414}{0.404694}%
\vSk{166.548382}{392.505593}{160.313971}{0.502318}%
\vSk{166.019787}{392.674807}{166.063580}{0.584201}%
\vSk{165.420190}{392.815508}{172.509707}{0.649332}%
\vSk{164.771457}{392.900154}{179.600654}{0.698105}%
\vSk{163.997132}{392.905020}{-172.686503}{0.732150}%
\vSk{163.214232}{392.811818}{-164.391538}{0.753999}%
\vSk{162.458524}{392.608946}{-155.599516}{0.766557}%
\vSk{161.758939}{392.292272}{-146.454620}{0.772443}%
\vSk{161.140964}{391.865422}{-137.154303}{0.773341}%
\vSk{160.624478}{391.339530}{-127.922490}{0.769546}%
\vSk{160.222003}{390.732479}{-118.971208}{0.759886}%
\vSk{159.937728}{390.067682}{-110.467516}{0.742037}%
\vSk{159.767407}{389.372490}{-102.519040}{0.713123}%
\vSk{159.698996}{388.676323}{-95.180697}{0.670394}%
}}%
{\color{black!55}\vlB{%
\vSk{159.697503}{388.008667}{-88.477787}{0.611815}%
\vSk{159.717088}{387.397068}{-82.443459}{0.536478}%
\vSk{159.794125}{386.865248}{-77.186269}{0.444830}%
\vSk{159.900157}{386.431496}{-73.068919}{0.338764}%
\vSk{160.002249}{386.107415}{-71.453281}{0.221799}%
\vSk{160.057194}{385.897136}{-80.778083}{0.101415}%
\vSk{160.400729}{385.797032}{-178.995451}{0.060544}%
\vSk{160.069135}{385.795971}{152.608357}{0.174099}%
\vSk{159.806030}{385.876068}{152.020865}{0.293814}%
\vSk{159.459336}{386.013911}{155.435414}{0.404694}%
\vSk{159.017918}{386.182150}{160.313971}{0.502318}%
\vSk{158.489323}{386.351364}{166.063580}{0.584201}%
\vSk{157.889726}{386.492066}{172.509707}{0.649332}%
\vSk{157.240993}{386.576711}{179.600654}{0.698105}%
\vSk{156.466668}{386.581577}{-172.686503}{0.732150}%
\vSk{155.683768}{386.488375}{-164.391538}{0.753999}%
\vSk{154.928060}{386.285503}{-155.599516}{0.766557}%
\vSk{154.228475}{385.968829}{-146.454620}{0.772443}%
\vSk{153.610499}{385.541979}{-137.154303}{0.773341}%
\vSk{153.094013}{385.016087}{-127.922490}{0.769546}%
\vSk{152.691539}{384.409036}{-118.971208}{0.759886}%
\vSk{152.407264}{383.744239}{-110.467516}{0.742037}%
\vSk{152.236943}{383.049047}{-102.519040}{0.713123}%
\vSk{152.168532}{382.352880}{-95.180697}{0.670394}%
\vSk{152.167039}{381.685224}{-88.477787}{0.611815}%
\vSk{152.186624}{381.073625}{-82.443459}{0.536478}%
\vSk{152.263661}{380.541806}{-77.186269}{0.444830}%
\vSk{152.369693}{380.108054}{-73.068919}{0.338764}%
\vSk{152.471785}{379.783973}{-71.453281}{0.221799}%
\vSk{152.526730}{379.573693}{-80.778083}{0.101415}%
\vSk{152.870265}{379.473589}{-178.995451}{0.060544}%
\vSk{152.538670}{379.472528}{152.608357}{0.174099}%
}}%
{\color{black!55}\vlB{%
\vSk{152.275566}{379.552625}{152.020865}{0.293814}%
\vSk{151.928872}{379.690468}{155.435414}{0.404694}%
\vSk{151.487454}{379.858707}{160.313971}{0.502318}%
\vSk{150.958858}{380.027921}{166.063580}{0.584201}%
\vSk{150.359262}{380.168623}{172.509707}{0.649332}%
\vSk{149.710529}{380.253268}{179.600654}{0.698105}%
\vSk{148.936204}{380.258134}{-172.686503}{0.732150}%
\vSk{148.153304}{380.164933}{-164.391538}{0.753999}%
\vSk{147.397596}{379.962060}{-155.599516}{0.766557}%
\vSk{146.698011}{379.645386}{-146.454620}{0.772443}%
\vSk{146.080035}{379.218536}{-137.154303}{0.773341}%
\vSk{145.563549}{378.692644}{-127.922490}{0.769546}%
\vSk{145.161075}{378.085593}{-118.971208}{0.759886}%
\vSk{144.876800}{377.420797}{-110.467516}{0.742037}%
\vSk{144.706479}{376.725604}{-102.519040}{0.713123}%
\vSk{144.638068}{376.029437}{-95.180697}{0.670394}%
\vSk{144.636575}{375.361781}{-88.477787}{0.611815}%
\vSk{144.656160}{374.750182}{-82.443459}{0.536478}%
\vSk{144.733197}{374.218363}{-77.186269}{0.444830}%
\vSk{144.839229}{373.784611}{-73.068919}{0.338764}%
\vSk{144.941321}{373.460530}{-71.453281}{0.221799}%
\vSk{144.996266}{373.250250}{-80.778083}{0.101415}%
\vSk{145.339801}{373.150146}{-178.995451}{0.060544}%
\vSk{145.008206}{373.149085}{152.608357}{0.174099}%
\vSk{144.745102}{373.229183}{152.020865}{0.293814}%
\vSk{144.398408}{373.367025}{155.435414}{0.404694}%
\vSk{143.956990}{373.535264}{160.313971}{0.502318}%
\vSk{143.428394}{373.704478}{166.063580}{0.584201}%
\vSk{142.828798}{373.845180}{172.509707}{0.649332}%
\vSk{142.180065}{373.929826}{179.600654}{0.698105}%
\vSk{141.405740}{373.934691}{-172.686503}{0.732150}%
\vSk{140.622840}{373.841490}{-164.391538}{0.753999}%
}}%
{\color{black!55}\vlB{%
\vSk{139.867132}{373.638617}{-155.599516}{0.766557}%
\vSk{139.167547}{373.321943}{-146.454620}{0.772443}%
\vSk{138.549571}{372.895093}{-137.154303}{0.773341}%
\vSk{138.033085}{372.369201}{-127.922490}{0.769546}%
\vSk{137.630611}{371.762150}{-118.971208}{0.759886}%
\vSk{137.181164}{371.097354}{-100.827597}{2.163980}%
\vSk{181.678484}{325.477273}{145.597329}{3.083434}%
\vSk{181.145779}{327.219430}{-153.510862}{0.648362}%
\vSk{180.508398}{326.930242}{-154.065802}{0.712620}%
\vSk{179.828612}{326.618586}{-156.489395}{0.758085}%
\vSk{179.115068}{326.316172}{-160.484418}{0.784559}%
\vSk{178.380499}{326.054080}{-165.912759}{0.794735}%
\vSk{177.639820}{325.860642}{-172.678172}{0.793532}%
\vSk{176.899395}{325.759512}{179.378233}{0.787108}%
\vSk{176.067326}{325.768054}{170.564491}{0.781407}%
\vSk{175.265582}{325.896155}{161.362521}{0.780412}%
\vSk{174.512637}{326.145559}{152.350678}{0.784771}%
\vSk{173.822621}{326.509738}{144.058590}{0.791555}%
\vSk{173.203579}{326.974347}{136.857104}{0.795307}%
\vSk{172.657392}{327.518195}{130.949367}{0.789757}%
\vSk{172.180684}{328.114689}{126.442025}{0.769416}%
\vSk{171.765963}{328.733652}{123.446228}{0.730727}%
\vSk{171.402795}{329.343373}{122.188496}{0.672810}%
\vSk{171.079358}{329.912772}{123.150600}{0.598092}%
\vSk{170.785112}{330.413516}{127.272434}{0.513263}%
\vSk{170.515395}{330.821953}{136.134252}{0.431137}%
\vSk{170.273314}{331.120718}{151.280613}{0.372939}%
\vSk{170.043316}{331.299923}{170.822807}{0.363057}%
\vSk{169.648438}{331.357826}{-171.962171}{0.406739}%
\vSk{169.117153}{331.300953}{-161.007738}{0.483352}%
\vSk{168.563469}{331.143651}{-155.439834}{0.569088}%
\vSk{167.971021}{330.907110}{-153.510862}{0.648362}%
}}%
{\color{black!55}\vlB{%
\vSk{167.333640}{330.617922}{-154.065802}{0.712620}%
\vSk{166.653855}{330.306266}{-156.489395}{0.758085}%
\vSk{165.940311}{330.003852}{-160.484418}{0.784559}%
\vSk{165.205742}{329.741760}{-165.912759}{0.794735}%
\vSk{164.465062}{329.548322}{-172.678172}{0.793532}%
\vSk{163.724637}{329.447192}{179.378233}{0.787108}%
\vSk{162.892568}{329.455734}{170.564491}{0.781407}%
\vSk{162.090825}{329.583835}{161.362521}{0.780412}%
\vSk{161.337880}{329.833239}{152.350678}{0.784771}%
\vSk{160.647863}{330.197418}{144.058590}{0.791555}%
\vSk{160.028822}{330.662027}{136.857104}{0.795307}%
\vSk{159.482634}{331.205875}{130.949367}{0.789757}%
\vSk{159.005927}{331.802369}{126.442025}{0.769416}%
\vSk{158.591206}{332.421332}{123.446228}{0.730727}%
\vSk{158.228037}{333.031053}{122.188496}{0.672810}%
\vSk{157.904601}{333.600452}{123.150600}{0.598092}%
\vSk{157.610355}{334.101196}{127.272434}{0.513263}%
\vSk{157.340638}{334.509633}{136.134252}{0.431137}%
\vSk{157.098556}{334.808398}{151.280613}{0.372939}%
\vSk{156.868559}{334.987603}{170.822807}{0.363057}%
\vSk{156.473680}{335.045506}{-171.962171}{0.406739}%
\vSk{155.942395}{334.988633}{-161.007738}{0.483352}%
\vSk{155.388712}{334.831331}{-155.439834}{0.569088}%
\vSk{154.796264}{334.594790}{-153.510862}{0.648362}%
\vSk{154.158883}{334.305602}{-154.065802}{0.712620}%
\vSk{153.479097}{333.993946}{-156.489395}{0.758085}%
\vSk{152.765553}{333.691532}{-160.484418}{0.784559}%
\vSk{152.030984}{333.429440}{-165.912759}{0.794735}%
\vSk{151.290305}{333.236002}{-172.678172}{0.793532}%
\vSk{150.549879}{333.134872}{179.378233}{0.787108}%
\vSk{149.717810}{333.143414}{170.564491}{0.781407}%
\vSk{148.916067}{333.271515}{161.362521}{0.780412}%
}}%
{\color{black!55}\vlB{%
\vSk{148.163122}{333.520919}{152.350678}{0.784771}%
\vSk{147.473106}{333.885098}{144.058590}{0.791555}%
\vSk{146.854064}{334.349707}{136.857104}{0.795307}%
\vSk{146.307877}{334.893555}{130.949367}{0.789757}%
\vSk{145.831169}{335.490049}{126.442025}{0.769416}%
\vSk{145.416448}{336.109012}{123.446228}{0.730727}%
\vSk{145.053280}{336.718733}{122.188496}{0.672810}%
\vSk{144.729843}{337.288132}{123.150600}{0.598092}%
\vSk{144.435597}{337.788876}{127.272434}{0.513263}%
\vSk{144.165880}{338.197313}{136.134252}{0.431137}%
\vSk{143.923799}{338.496078}{151.280613}{0.372939}%
\vSk{143.693801}{338.675283}{170.822807}{0.363057}%
\vSk{143.298923}{338.733186}{-171.962171}{0.406739}%
\vSk{142.767638}{338.676313}{-161.007738}{0.483352}%
\vSk{142.213954}{338.519011}{-155.439834}{0.569088}%
\vSk{141.621506}{338.282470}{-153.510862}{0.648362}%
\vSk{140.984125}{337.993282}{-154.065802}{0.712620}%
\vSk{140.304340}{337.681626}{-156.489395}{0.758085}%
\vSk{139.590796}{337.379212}{-160.484418}{0.784559}%
\vSk{138.856226}{337.117120}{-165.912759}{0.794735}%
\vSk{138.115547}{336.923682}{-172.678172}{0.793532}%
\vSk{137.375122}{336.822552}{179.378233}{0.787108}%
\vSk{136.543053}{336.831094}{170.564491}{0.781407}%
\vSk{135.741310}{336.959195}{161.362521}{0.780412}%
\vSk{134.988365}{337.208599}{152.350678}{0.784771}%
\vSk{134.298348}{337.572778}{144.058590}{0.791555}%
\vSk{133.679307}{338.037387}{136.857104}{0.795307}%
\vSk{133.133119}{338.581235}{130.949367}{0.789757}%
\vSk{132.656412}{339.177729}{126.442025}{0.769416}%
\vSk{132.241691}{339.796692}{123.446228}{0.730727}%
\vSk{131.878522}{340.406413}{122.188496}{0.672810}%
\vSk{131.555086}{340.975812}{123.150600}{0.598092}%
}}%
{\color{black!55}\vlB{%
\vSk{131.260840}{341.476556}{127.272434}{0.513263}%
\vSk{130.991122}{341.884993}{136.134252}{0.431137}%
\vSk{130.749041}{342.183758}{151.280613}{0.372939}%
\vSk{130.519044}{342.362963}{170.822807}{0.363057}%
\vSk{130.124165}{342.420866}{-171.962171}{0.406739}%
\vSk{129.592880}{342.363993}{-161.007738}{0.483352}%
\vSk{129.039197}{342.206691}{-155.439834}{0.569088}%
\vSk{124.803391}{341.970150}{177.426076}{4.388529}%
\vSk{181.605161}{327.375924}{137.107371}{4.379122}%
\vSk{181.123514}{330.356470}{-177.149329}{0.734913}%
\vSk{180.421804}{330.319921}{-174.100292}{0.684112}%
\vSk{179.803335}{330.249603}{-172.815856}{0.614384}%
\vSk{179.285224}{330.172769}{-173.960935}{0.528987}%
\vSk{178.884108}{330.117116}{-178.919275}{0.435731}%
\vSk{178.476018}{330.108897}{169.760254}{0.350104}%
\vSk{178.086797}{330.171134}{149.760555}{0.299657}%
\vSk{177.781082}{330.322046}{126.243361}{0.312163}%
\vSk{177.599974}{330.573810}{109.481001}{0.379652}%
\vSk{177.495292}{330.931728}{100.900679}{0.470634}%
\vSk{177.417298}{331.393870}{97.591891}{0.562261}%
\vSk{177.333716}{331.951203}{97.464848}{0.642448}%
\vSk{177.219845}{332.588206}{99.459573}{0.705314}%
\vSk{177.055343}{333.283929}{103.075876}{0.748910}%
\vSk{176.824372}{334.013421}{108.085825}{0.774262}%
\vSk{176.516389}{334.749429}{114.374188}{0.784774}%
\vSk{176.126618}{335.464256}{121.829053}{0.785513}%
\vSk{175.655792}{336.131648}{130.252880}{0.782150}%
\vSk{175.109225}{336.728585}{139.306317}{0.779525}%
\vSk{174.495786}{337.236846}{148.520491}{0.780191}%
\vSk{173.827560}{337.644257}{157.388503}{0.783540}%
\vSk{173.120161}{337.945513}{165.482809}{0.786019}%
\vSk{172.392717}{338.142545}{172.519889}{0.782297}%
}}%
{\color{black!55}\vlB{%
\vSk{171.666766}{338.244385}{178.343107}{0.766778}%
\vSk{170.924435}{338.266556}{-177.149329}{0.734913}%
\vSk{170.222724}{338.230007}{-174.100292}{0.684112}%
\vSk{169.604255}{338.159689}{-172.815856}{0.614384}%
\vSk{169.086144}{338.082855}{-173.960935}{0.528987}%
\vSk{168.685029}{338.027202}{-178.919275}{0.435731}%
\vSk{168.276939}{338.018983}{169.760254}{0.350104}%
\vSk{167.887717}{338.081220}{149.760555}{0.299657}%
\vSk{167.582002}{338.232132}{126.243361}{0.312163}%
\vSk{167.400895}{338.483895}{109.481001}{0.379652}%
\vSk{167.296213}{338.841814}{100.900679}{0.470634}%
\vSk{167.218218}{339.303956}{97.591891}{0.562261}%
\vSk{167.134636}{339.861289}{97.464848}{0.642448}%
\vSk{167.020766}{340.498292}{99.459573}{0.705314}%
\vSk{166.856264}{341.194015}{103.075876}{0.748910}%
\vSk{166.625292}{341.923507}{108.085825}{0.774262}%
\vSk{166.317310}{342.659515}{114.374188}{0.784774}%
\vSk{165.927538}{343.374341}{121.829053}{0.785513}%
\vSk{165.456713}{344.041734}{130.252880}{0.782150}%
\vSk{164.910146}{344.638670}{139.306317}{0.779525}%
\vSk{164.296707}{345.146932}{148.520491}{0.780191}%
\vSk{163.628480}{345.554343}{157.388503}{0.783540}%
\vSk{162.921081}{345.855599}{165.482809}{0.786019}%
\vSk{162.193637}{346.052630}{172.519889}{0.782297}%
\vSk{161.467687}{346.154471}{178.343107}{0.766778}%
\vSk{160.725355}{346.176642}{-177.149329}{0.734913}%
\vSk{160.023645}{346.140093}{-174.100292}{0.684112}%
\vSk{159.405176}{346.069775}{-172.815856}{0.614384}%
\vSk{158.887065}{345.992940}{-173.960935}{0.528987}%
\vSk{158.485949}{345.937288}{-178.919275}{0.435731}%
\vSk{158.077859}{345.929069}{169.760254}{0.350104}%
\vSk{157.688638}{345.991306}{149.760555}{0.299657}%
}}%
{\color{black!55}\vlB{%
\vSk{157.382923}{346.142218}{126.243361}{0.312163}%
\vSk{157.201815}{346.393981}{109.481001}{0.379652}%
\vSk{157.097133}{346.751899}{100.900679}{0.470634}%
\vSk{157.019138}{347.214042}{97.591891}{0.562261}%
\vSk{156.935557}{347.771374}{97.464848}{0.642448}%
\vSk{156.821686}{348.408377}{99.459573}{0.705314}%
\vSk{156.657184}{349.104101}{103.075876}{0.748910}%
\vSk{156.426213}{349.833593}{108.085825}{0.774262}%
\vSk{156.118230}{350.569601}{114.374188}{0.784774}%
\vSk{155.728459}{351.284427}{121.829053}{0.785513}%
\vSk{155.257633}{351.951820}{130.252880}{0.782150}%
\vSk{154.711066}{352.548756}{139.306317}{0.779525}%
\vSk{154.097627}{353.057018}{148.520491}{0.780191}%
\vSk{153.429401}{353.464429}{157.388503}{0.783540}%
\vSk{152.722002}{353.765685}{165.482809}{0.786019}%
\vSk{151.994558}{353.962716}{172.519889}{0.782297}%
\vSk{151.268607}{354.064557}{178.343107}{0.766778}%
\vSk{150.526276}{354.086728}{-177.149329}{0.734913}%
\vSk{149.824565}{354.050179}{-174.100292}{0.684112}%
\vSk{149.206096}{353.979860}{-172.815856}{0.614384}%
\vSk{148.687985}{353.903026}{-173.960935}{0.528987}%
\vSk{148.286870}{353.847373}{-178.919275}{0.435731}%
\vSk{147.878780}{353.839155}{169.760254}{0.350104}%
\vSk{147.489558}{353.901392}{149.760555}{0.299657}%
\vSk{147.183843}{354.052304}{126.243361}{0.312163}%
\vSk{147.002736}{354.304067}{109.481001}{0.379652}%
\vSk{146.898054}{354.661985}{100.900679}{0.470634}%
\vSk{146.820059}{355.124127}{97.591891}{0.562261}%
\vSk{146.736477}{355.681460}{97.464848}{0.642448}%
\vSk{146.622607}{356.318463}{99.459573}{0.705314}%
\vSk{146.458105}{357.014187}{103.075876}{0.748910}%
\vSk{146.227133}{357.743679}{108.085825}{0.774262}%
}}%
{\color{black!55}\vlB{%
\vSk{145.919151}{358.479687}{114.374188}{0.784774}%
\vSk{145.529379}{359.194513}{121.829053}{0.785513}%
\vSk{145.058553}{359.861905}{130.252880}{0.782150}%
\vSk{144.511987}{360.458842}{139.306317}{0.779525}%
\vSk{143.898548}{360.967104}{148.520491}{0.780191}%
\vSk{143.230321}{361.374515}{157.388503}{0.783540}%
\vSk{142.522922}{361.675771}{165.482809}{0.786019}%
\vSk{141.795478}{361.872802}{172.519889}{0.782297}%
\vSk{141.069527}{361.974643}{178.343107}{0.766778}%
\vSk{138.630539}{361.996814}{150.867751}{2.582516}%
\vSk{119.756938}{345.201818}{138.696375}{1.391403}%
\vSk{119.737421}{346.120212}{-45.140781}{0.372340}%
\vSk{120.082095}{345.856282}{-30.248282}{0.432587}%
\vSk{120.538883}{345.638367}{-17.217773}{0.489024}%
\vSk{121.087696}{345.493614}{-5.263976}{0.538800}%
\vSk{121.618506}{345.444182}{6.086953}{0.580486}%
\vSk{122.120376}{345.505735}{17.121461}{0.613588}%
\vSk{122.636683}{345.686375}{28.009512}{0.638199}%
\vSk{123.137092}{345.986085}{38.844698}{0.654725}%
\vSk{123.592978}{346.396736}{49.669625}{0.663631}%
\vSk{123.979279}{346.902638}{60.495590}{0.665243}%
\vSk{124.276101}{347.481610}{71.320785}{0.659627}%
\vSk{124.470040}{348.106492}{82.148409}{0.646563}%
\vSk{124.522370}{348.746994}{93.004774}{0.625628}%
\vSk{124.389783}{349.371761}{103.958010}{0.596361}%
\vSk{124.178596}{349.950513}{115.140113}{0.558496}%
\vSk{123.913638}{350.456103}{126.778965}{0.512227}%
\vSk{123.625559}{350.866372}{139.252930}{0.458517}%
\vSk{123.349671}{351.165656}{153.188503}{0.399502}%
\vSk{123.124396}{351.345854}{169.616749}{0.339159}%
\vSk{122.846358}{351.406981}{-169.915382}{0.284485}%
\vSk{122.481622}{351.357167}{-143.998727}{0.246792}%
}}%
{\color{black!55}\vlB{%
\vSk{122.253955}{351.212101}{-114.145344}{0.239050}%
\vSk{122.219946}{350.993966}{-85.974135}{0.264698}%
\vSk{122.280635}{350.729921}{-63.159597}{0.313431}%
\vSk{122.495522}{350.450257}{-45.140781}{0.372340}%
\vSk{122.840196}{350.186326}{-30.248282}{0.432587}%
\vSk{123.296984}{349.968412}{-17.217773}{0.489024}%
\vSk{123.845797}{349.823658}{-5.263976}{0.538800}%
\vSk{124.376607}{349.774226}{6.086953}{0.580486}%
\vSk{124.878476}{349.835780}{17.121461}{0.613588}%
\vSk{125.394784}{350.016419}{28.009512}{0.638199}%
\vSk{125.895193}{350.316129}{38.844698}{0.654725}%
\vSk{126.351079}{350.726780}{49.669625}{0.663631}%
\vSk{126.737380}{351.232682}{60.495590}{0.665243}%
\vSk{127.034202}{351.811655}{71.320785}{0.659627}%
\vSk{127.228141}{352.436536}{82.148409}{0.646563}%
\vSk{127.280471}{353.077038}{93.004774}{0.625628}%
\vSk{127.147884}{353.701805}{103.958010}{0.596361}%
\vSk{126.936697}{354.280557}{115.140113}{0.558496}%
\vSk{126.671739}{354.786148}{126.778965}{0.512227}%
\vSk{126.383660}{355.196417}{139.252930}{0.458517}%
\vSk{126.107772}{355.495700}{153.188503}{0.399502}%
\vSk{125.882497}{355.675898}{169.616749}{0.339159}%
\vSk{125.604459}{355.737025}{-169.915382}{0.284485}%
\vSk{125.239722}{355.687211}{-143.998727}{0.246792}%
\vSk{125.012055}{355.542146}{-114.145344}{0.239050}%
\vSk{124.978047}{355.324010}{-85.974135}{0.264698}%
\vSk{125.038736}{355.059966}{-63.159597}{0.313431}%
\vSk{125.253623}{354.780301}{-45.140781}{0.372340}%
\vSk{125.598297}{354.516371}{-30.248282}{0.432587}%
\vSk{126.055085}{354.298456}{-17.217773}{0.489024}%
\vSk{126.603898}{354.153703}{-5.263976}{0.538800}%
\vSk{127.134708}{354.104271}{6.086953}{0.580486}%
}}%
{\color{black!55}\vlB{%
\vSk{127.636577}{354.165824}{17.121461}{0.613588}%
\vSk{128.152885}{354.346463}{28.009512}{0.638199}%
\vSk{128.653294}{354.646173}{38.844698}{0.654725}%
\vSk{129.109180}{355.056824}{49.669625}{0.663631}%
\vSk{129.495481}{355.562727}{60.495590}{0.665243}%
\vSk{129.792303}{356.141699}{71.320785}{0.659627}%
\vSk{129.986242}{356.766581}{82.148409}{0.646563}%
\vSk{130.038572}{357.407082}{93.004774}{0.625628}%
\vSk{129.905985}{358.031850}{103.958010}{0.596361}%
\vSk{129.694797}{358.610602}{115.140113}{0.558496}%
\vSk{129.429840}{359.116192}{126.778965}{0.512227}%
\vSk{129.141760}{359.526461}{139.252930}{0.458517}%
\vSk{128.865873}{359.825745}{153.188503}{0.399502}%
\vSk{128.640598}{360.005942}{169.616749}{0.339159}%
\vSk{128.362560}{360.067070}{-169.915382}{0.284485}%
\vSk{127.997823}{360.017256}{-143.998727}{0.246792}%
\vSk{127.770156}{359.872190}{-114.145344}{0.239050}%
\vSk{127.736148}{359.654055}{-85.974135}{0.264698}%
\vSk{127.796837}{359.390010}{-63.159597}{0.313431}%
\vSk{128.011724}{359.110346}{-45.140781}{0.372340}%
\vSk{128.356398}{358.846415}{-30.248282}{0.432587}%
\vSk{128.813186}{358.628500}{-17.217773}{0.489024}%
\vSk{129.361999}{358.483747}{-5.263976}{0.538800}%
\vSk{129.892809}{358.434315}{6.086953}{0.580486}%
\vSk{130.394678}{358.495869}{17.121461}{0.613588}%
\vSk{130.910985}{358.676508}{28.009512}{0.638199}%
\vSk{131.411395}{358.976218}{38.844698}{0.654725}%
\vSk{131.867281}{359.386869}{49.669625}{0.663631}%
\vSk{132.253582}{359.892771}{60.495590}{0.665243}%
\vSk{132.550404}{360.471744}{71.320785}{0.659627}%
\vSk{132.744343}{361.096625}{82.148409}{0.646563}%
\vSk{132.796673}{361.737127}{93.004774}{0.625628}%
}}%
{\color{black!55}\vlB{%
\vSk{132.664085}{362.361894}{103.958010}{0.596361}%
\vSk{132.452898}{362.940646}{115.140113}{0.558496}%
\vSk{132.187941}{363.446236}{126.778965}{0.512227}%
\vSk{131.899861}{363.856505}{139.252930}{0.458517}%
\vSk{131.623974}{364.155789}{153.188503}{0.399502}%
\vSk{131.398699}{364.335987}{169.616749}{0.339159}%
\vSk{131.120660}{364.397114}{-169.915382}{0.284485}%
\vSk{130.755924}{364.347300}{-143.998727}{0.246792}%
\vSk{130.528257}{364.202235}{-114.145344}{0.239050}%
\vSk{130.494249}{363.984099}{-85.974135}{0.264698}%
\vSk{130.554938}{363.720055}{-63.159597}{0.313431}%
\vSk{130.860593}{363.440390}{28.810937}{2.863858}%
\vSk{334.951224}{415.686767}{-104.543046}{4.162574}%
\vSk{334.941369}{411.657565}{-83.024517}{0.736489}%
\vSk{335.044783}{410.926528}{-73.269446}{0.737744}%
\vSk{335.280621}{410.220013}{-64.028510}{0.750685}%
\vSk{335.637376}{409.545138}{-55.994212}{0.769950}%
\vSk{336.095240}{408.906864}{-49.539890}{0.787540}%
\vSk{336.628855}{408.307659}{-44.784529}{0.795428}%
\vSk{337.208863}{407.747325}{-41.746250}{0.787443}%
\vSk{337.803040}{407.223020}{-40.479191}{0.760319}%
\vSk{338.377699}{406.729442}{-41.174159}{0.714277}%
\vSk{338.899640}{406.259198}{-44.235439}{0.653510}%
\vSk{339.339137}{405.803304}{-50.303033}{0.586804}%
\vSk{339.675204}{405.351797}{-60.029559}{0.527979}%
\vSk{339.902497}{404.894418}{-73.223087}{0.494147}%
\vSk{340.028418}{404.421304}{-87.732922}{0.498026}%
\vSk{339.957648}{403.923667}{-100.350393}{0.538031}%
\vSk{339.775157}{403.394391}{-109.333485}{0.599696}%
\vSk{339.510390}{402.828514}{-114.756976}{0.666172}%
\vSk{339.185735}{402.223568}{-117.313255}{0.724603}%
\vSk{338.831226}{401.579751}{-117.601433}{0.767154}%
}}%
{\color{black!55}\vlB{%
\vSk{338.479868}{400.899905}{-115.979467}{0.790447}%
\vSk{338.164609}{400.189332}{-112.604814}{0.794979}%
\vSk{337.916276}{399.455425}{-107.515736}{0.784637}%
\vSk{337.762003}{398.707168}{-100.738051}{0.766059}%
\vSk{337.723680}{397.954524}{-92.429006}{0.747443}%
\vSk{337.726281}{397.207752}{-83.024517}{0.736489}%
\vSk{337.829696}{396.476715}{-73.269446}{0.737744}%
\vSk{338.065534}{395.770200}{-64.028510}{0.750685}%
\vSk{338.422289}{395.095326}{-55.994212}{0.769950}%
\vSk{338.880153}{394.457052}{-49.539890}{0.787540}%
\vSk{339.413768}{393.857846}{-44.784529}{0.795428}%
\vSk{339.993776}{393.297513}{-41.746250}{0.787443}%
\vSk{340.587952}{392.773207}{-40.479191}{0.760319}%
\vSk{341.162612}{392.279629}{-41.174159}{0.714277}%
\vSk{341.684553}{391.809385}{-44.235439}{0.653510}%
\vSk{342.124049}{391.353491}{-50.303033}{0.586804}%
\vSk{342.460117}{390.901985}{-60.029559}{0.527979}%
\vSk{342.687410}{390.444605}{-73.223087}{0.494147}%
\vSk{342.813331}{389.971491}{-87.732922}{0.498026}%
\vSk{342.742560}{389.473855}{-100.350393}{0.538031}%
\vSk{342.560070}{388.944579}{-109.333485}{0.599696}%
\vSk{342.295303}{388.378701}{-114.756976}{0.666172}%
\vSk{341.970648}{387.773756}{-117.313255}{0.724603}%
\vSk{341.616139}{387.129938}{-117.601433}{0.767154}%
\vSk{341.264781}{386.450093}{-115.979467}{0.790447}%
\vSk{340.949522}{385.739520}{-112.604814}{0.794979}%
\vSk{340.701189}{385.005613}{-107.515736}{0.784637}%
\vSk{340.546915}{384.257356}{-100.738051}{0.766059}%
\vSk{340.508593}{383.504711}{-92.429006}{0.747443}%
\vSk{340.511194}{382.757940}{-83.024517}{0.736489}%
\vSk{340.614608}{382.026903}{-73.269446}{0.737744}%
\vSk{340.850446}{381.320388}{-64.028510}{0.750685}%
}}%
{\color{black!55}\vlB{%
\vSk{341.207202}{380.645513}{-55.994212}{0.769950}%
\vSk{341.665066}{380.007239}{-49.539890}{0.787540}%
\vSk{342.198681}{379.408034}{-44.784529}{0.795428}%
\vSk{342.778688}{378.847700}{-41.746250}{0.787443}%
\vSk{343.372865}{378.323395}{-40.479191}{0.760319}%
\vSk{343.947524}{377.829817}{-41.174159}{0.714277}%
\vSk{344.469466}{377.359573}{-44.235439}{0.653510}%
\vSk{344.908962}{376.903679}{-50.303033}{0.586804}%
\vSk{345.245030}{376.452172}{-60.029559}{0.527979}%
\vSk{345.472322}{375.994792}{-73.223087}{0.494147}%
\vSk{345.598243}{375.521679}{-87.732922}{0.498026}%
\vSk{345.527473}{375.024042}{-100.350393}{0.538031}%
\vSk{345.344982}{374.494766}{-109.333485}{0.599696}%
\vSk{345.080216}{373.928889}{-114.756976}{0.666172}%
\vSk{344.755560}{373.323943}{-117.313255}{0.724603}%
\vSk{344.401052}{372.680126}{-117.601433}{0.767154}%
\vSk{344.049694}{372.000280}{-115.979467}{0.790447}%
\vSk{343.734434}{371.289707}{-112.604814}{0.794979}%
\vSk{343.486101}{370.555800}{-107.515736}{0.784637}%
\vSk{343.331828}{369.807543}{-100.738051}{0.766059}%
\vSk{343.293505}{369.054899}{-92.429006}{0.747443}%
\vSk{343.296107}{368.308127}{-83.024517}{0.736489}%
\vSk{343.399521}{367.577090}{-73.269446}{0.737744}%
\vSk{343.635359}{366.870575}{-64.028510}{0.750685}%
\vSk{343.992114}{366.195700}{-55.994212}{0.769950}%
\vSk{344.449978}{365.557427}{-49.539890}{0.787540}%
\vSk{344.983594}{364.958221}{-44.784529}{0.795428}%
\vSk{345.563601}{364.397888}{-41.746250}{0.787443}%
\vSk{346.157778}{363.873582}{-40.479191}{0.760319}%
\vSk{346.732437}{363.380004}{-41.174159}{0.714277}%
\vSk{347.254378}{362.909760}{-44.235439}{0.653510}%
\vSk{347.693875}{362.453866}{-50.303033}{0.586804}%
}}%
{\color{black!55}\vlB{%
\vSk{348.029942}{362.002360}{-60.029559}{0.527979}%
\vSk{348.257235}{361.544980}{-73.223087}{0.494147}%
\vSk{348.383156}{361.071866}{-87.732922}{0.498026}%
\vSk{348.312386}{360.574230}{-100.350393}{0.538031}%
\vSk{348.129895}{360.044953}{-109.333485}{0.599696}%
\vSk{347.865128}{359.479076}{-114.756976}{0.666172}%
\vSk{347.540473}{358.874131}{-117.313255}{0.724603}%
\vSk{347.185964}{358.230313}{-117.601433}{0.767154}%
\vSk{346.834606}{357.550468}{-115.979467}{0.790447}%
\vSk{346.519347}{356.839895}{-112.604814}{0.794979}%
\vSk{346.271014}{356.105987}{-107.515736}{0.784637}%
\vSk{346.116741}{355.357731}{-100.738051}{0.766059}%
\vSk{346.078418}{354.605086}{-92.429006}{0.747443}%
\vSk{346.150890}{353.858315}{-54.877287}{4.361595}%
\vSk{328.183856}{417.075075}{-148.486832}{3.763287}%
\vSk{327.903739}{415.108025}{-97.202008}{0.736635}%
\vSk{327.819726}{414.377202}{-96.161911}{0.774828}%
\vSk{327.722580}{413.606850}{-97.081065}{0.794049}%
\vSk{327.589897}{412.818857}{-99.823301}{0.794190}%
\vSk{327.403128}{412.036312}{-104.382067}{0.778788}%
\vSk{327.148860}{411.281930}{-110.786082}{0.754530}%
\vSk{326.819381}{410.576511}{-118.945886}{0.730216}%
\vSk{326.411662}{409.937515}{-128.461304}{0.714709}%
\vSk{325.925051}{409.377878}{-138.531209}{0.713900}%
\vSk{325.360387}{408.905125}{-148.145801}{0.728102}%
\vSk{324.722416}{408.520862}{-156.468594}{0.751901}%
\vSk{324.022674}{408.220664}{-163.059073}{0.776588}%
\vSk{323.279388}{407.994378}{-167.804851}{0.793243}%
\vSk{322.514931}{407.826811}{-170.730746}{0.794904}%
\vSk{321.752770}{407.698773}{-171.838936}{0.777684}%
\vSk{321.014848}{407.588376}{-171.009495}{0.741304}%
\vSk{320.319555}{407.472532}{-167.943779}{0.689460}%
}}%
{\color{black!55}\vlB{%
\vSk{319.680695}{407.328523}{-162.169210}{0.630197}%
\vSk{319.108760}{407.135552}{-153.234412}{0.575995}%
\vSk{318.615761}{406.876158}{-141.321289}{0.542045}%
\vSk{318.217858}{406.537405}{-128.017751}{0.540272}%
\vSk{317.923805}{406.111768}{-115.864024}{0.571359}%
\vSk{317.722088}{405.597641}{-106.599168}{0.624205}%
\vSk{317.587337}{404.999449}{-100.519581}{0.683593}%
\vSk{317.491419}{404.327345}{-97.202008}{0.736635}%
\vSk{317.407406}{403.596522}{-96.161911}{0.774828}%
\vSk{317.310260}{402.826170}{-97.081065}{0.794049}%
\vSk{317.177577}{402.038178}{-99.823301}{0.794190}%
\vSk{316.990807}{401.255632}{-104.382067}{0.778788}%
\vSk{316.736539}{400.501250}{-110.786082}{0.754530}%
\vSk{316.407061}{399.795831}{-118.945886}{0.730216}%
\vSk{315.999341}{399.156835}{-128.461304}{0.714709}%
\vSk{315.512731}{398.597198}{-138.531209}{0.713900}%
\vSk{314.948067}{398.124445}{-148.145801}{0.728102}%
\vSk{314.310096}{397.740182}{-156.468594}{0.751901}%
\vSk{313.610354}{397.439984}{-163.059073}{0.776588}%
\vSk{312.867068}{397.213698}{-167.804851}{0.793243}%
\vSk{312.102611}{397.046131}{-170.730746}{0.794904}%
\vSk{311.340450}{396.918093}{-171.838936}{0.777684}%
\vSk{310.602528}{396.807696}{-171.009495}{0.741304}%
\vSk{309.907235}{396.691852}{-167.943779}{0.689460}%
\vSk{309.268375}{396.547843}{-162.169210}{0.630197}%
\vSk{308.696440}{396.354872}{-153.234412}{0.575995}%
\vSk{308.203441}{396.095478}{-141.321289}{0.542045}%
\vSk{307.805538}{395.756725}{-128.017751}{0.540272}%
\vSk{307.511485}{395.331088}{-115.864024}{0.571359}%
\vSk{307.309768}{394.816961}{-106.599168}{0.624205}%
\vSk{307.175017}{394.218769}{-100.519581}{0.683593}%
\vSk{307.079099}{393.546666}{-97.202008}{0.736635}%
}}%
{\color{black!55}\vlB{%
\vSk{306.995085}{392.815842}{-96.161911}{0.774828}%
\vSk{306.897940}{392.045490}{-97.081065}{0.794049}%
\vSk{306.765257}{391.257498}{-99.823301}{0.794190}%
\vSk{306.578487}{390.474952}{-104.382067}{0.778788}%
\vSk{306.324219}{389.720570}{-110.786082}{0.754530}%
\vSk{305.994741}{389.015151}{-118.945886}{0.730216}%
\vSk{305.587021}{388.376155}{-128.461304}{0.714709}%
\vSk{305.100411}{387.816518}{-138.531209}{0.713900}%
\vSk{304.535747}{387.343765}{-148.145801}{0.728102}%
\vSk{303.897776}{386.959502}{-156.468594}{0.751901}%
\vSk{303.198033}{386.659304}{-163.059073}{0.776588}%
\vSk{302.454748}{386.433018}{-167.804851}{0.793243}%
\vSk{301.690291}{386.265451}{-170.730746}{0.794904}%
\vSk{300.928130}{386.137413}{-171.838936}{0.777684}%
\vSk{300.190207}{386.027016}{-171.009495}{0.741304}%
\vSk{299.494914}{385.911172}{-167.943779}{0.689460}%
\vSk{298.856054}{385.767163}{-162.169210}{0.630197}%
\vSk{298.284120}{385.574192}{-153.234412}{0.575995}%
\vSk{297.791121}{385.314798}{-141.321289}{0.542045}%
\vSk{297.393217}{384.976046}{-128.017751}{0.540272}%
\vSk{297.099165}{384.550408}{-115.864024}{0.571359}%
\vSk{296.897447}{384.036281}{-106.599168}{0.624205}%
\vSk{296.762696}{383.438089}{-100.519581}{0.683593}%
\vSk{296.666779}{382.765986}{-97.202008}{0.736635}%
\vSk{296.582765}{382.035162}{-96.161911}{0.774828}%
\vSk{296.485620}{381.264810}{-97.081065}{0.794049}%
\vSk{296.352936}{380.476818}{-99.823301}{0.794190}%
\vSk{296.166167}{379.694272}{-104.382067}{0.778788}%
\vSk{295.911899}{378.939890}{-110.786082}{0.754530}%
\vSk{295.582420}{378.234471}{-118.945886}{0.730216}%
\vSk{295.174701}{377.595475}{-128.461304}{0.714709}%
\vSk{294.688091}{377.035838}{-138.531209}{0.713900}%
}}%
{\color{black!55}\vlB{%
\vSk{294.123426}{376.563085}{-148.145801}{0.728102}%
\vSk{293.485455}{376.178822}{-156.468594}{0.751901}%
\vSk{292.785713}{375.878624}{-163.059073}{0.776588}%
\vSk{292.042428}{375.652338}{-167.804851}{0.793243}%
\vSk{291.277970}{375.484772}{-170.730746}{0.794904}%
\vSk{290.515809}{375.356733}{-171.838936}{0.777684}%
\vSk{289.777887}{375.246336}{-171.009495}{0.741304}%
\vSk{289.082594}{375.130492}{-167.943779}{0.689460}%
\vSk{288.443734}{374.986483}{-162.169210}{0.630197}%
\vSk{287.871800}{374.793512}{-153.234412}{0.575995}%
\vSk{287.378801}{374.534118}{-141.321289}{0.542045}%
\vSk{286.980897}{374.195366}{-128.017751}{0.540272}%
\vSk{286.686844}{373.769728}{-115.864024}{0.571359}%
\vSk{286.485127}{373.255601}{-106.599168}{0.624205}%
\vSk{286.350376}{372.657409}{-100.519581}{0.683593}%
\vSk{284.146542}{371.985306}{-121.436409}{4.325214}%
\vSk{328.702613}{418.504063}{-161.056064}{3.799268}%
\vSk{328.198249}{417.270658}{-110.467516}{0.742037}%
\vSk{328.027929}{416.575466}{-102.519040}{0.713123}%
\vSk{327.959518}{415.879298}{-95.180697}{0.670394}%
\vSk{327.958025}{415.211643}{-88.477787}{0.611815}%
\vSk{327.977610}{414.600044}{-82.443459}{0.536478}%
\vSk{328.054647}{414.068224}{-77.186269}{0.444830}%
\vSk{328.160679}{413.634472}{-73.068919}{0.338764}%
\vSk{328.262770}{413.310391}{-71.453281}{0.221799}%
\vSk{328.317716}{413.100112}{-80.778083}{0.101415}%
\vSk{328.661251}{413.000008}{-178.995451}{0.060544}%
\vSk{328.329656}{412.998946}{152.608357}{0.174099}%
\vSk{328.066552}{413.079044}{152.020865}{0.293814}%
\vSk{327.719858}{413.216887}{155.435414}{0.404694}%
\vSk{327.278440}{413.385126}{160.313971}{0.502318}%
\vSk{326.749844}{413.554340}{166.063580}{0.584201}%
}}%
{\color{black!55}\vlB{%
\vSk{326.150248}{413.695041}{172.509707}{0.649332}%
\vSk{325.501515}{413.779687}{179.600654}{0.698105}%
\vSk{324.727190}{413.784553}{-172.686503}{0.732150}%
\vSk{323.944290}{413.691351}{-164.391538}{0.753999}%
\vSk{323.188582}{413.488479}{-155.599516}{0.766557}%
\vSk{322.488997}{413.171805}{-146.454620}{0.772443}%
\vSk{321.871021}{412.744955}{-137.154303}{0.773341}%
\vSk{321.354535}{412.219063}{-127.922490}{0.769546}%
\vSk{320.952061}{411.612012}{-118.971208}{0.759886}%
\vSk{320.667785}{410.947215}{-110.467516}{0.742037}%
\vSk{320.497465}{410.252023}{-102.519040}{0.713123}%
\vSk{320.429054}{409.555856}{-95.180697}{0.670394}%
\vSk{320.427561}{408.888200}{-88.477787}{0.611815}%
\vSk{320.447146}{408.276601}{-82.443459}{0.536478}%
\vSk{320.524183}{407.744782}{-77.186269}{0.444830}%
\vSk{320.630215}{407.311029}{-73.068919}{0.338764}%
\vSk{320.732306}{406.986949}{-71.453281}{0.221799}%
\vSk{320.787251}{406.776669}{-80.778083}{0.101415}%
\vSk{321.130787}{406.676565}{-178.995451}{0.060544}%
\vSk{320.799192}{406.675504}{152.608357}{0.174099}%
\vSk{320.536088}{406.755601}{152.020865}{0.293814}%
\vSk{320.189394}{406.893444}{155.435414}{0.404694}%
\vSk{319.747976}{407.061683}{160.313971}{0.502318}%
\vSk{319.219380}{407.230897}{166.063580}{0.584201}%
\vSk{318.619784}{407.371599}{172.509707}{0.649332}%
\vSk{317.971051}{407.456244}{179.600654}{0.698105}%
\vSk{317.196725}{407.461110}{-172.686503}{0.732150}%
\vSk{316.413826}{407.367909}{-164.391538}{0.753999}%
\vSk{315.658118}{407.165036}{-155.599516}{0.766557}%
\vSk{314.958533}{406.848362}{-146.454620}{0.772443}%
\vSk{314.340557}{406.421512}{-137.154303}{0.773341}%
\vSk{313.824071}{405.895620}{-127.922490}{0.769546}%
}}%
{\color{black!55}\vlB{%
\vSk{313.421597}{405.288569}{-118.971208}{0.759886}%
\vSk{313.137321}{404.623772}{-110.467516}{0.742037}%
\vSk{312.967000}{403.928580}{-102.519040}{0.713123}%
\vSk{312.898590}{403.232413}{-95.180697}{0.670394}%
\vSk{312.897097}{402.564757}{-88.477787}{0.611815}%
\vSk{312.916682}{401.953158}{-82.443459}{0.536478}%
\vSk{312.993719}{401.421339}{-77.186269}{0.444830}%
\vSk{313.099750}{400.987587}{-73.068919}{0.338764}%
\vSk{313.201842}{400.663506}{-71.453281}{0.221799}%
\vSk{313.256787}{400.453226}{-80.778083}{0.101415}%
\vSk{313.600323}{400.353122}{-178.995451}{0.060544}%
\vSk{313.268728}{400.352061}{152.608357}{0.174099}%
\vSk{313.005623}{400.432158}{152.020865}{0.293814}%
\vSk{312.658930}{400.570001}{155.435414}{0.404694}%
\vSk{312.217512}{400.738240}{160.313971}{0.502318}%
\vSk{311.688916}{400.907454}{166.063580}{0.584201}%
\vSk{311.089319}{401.048156}{172.509707}{0.649332}%
\vSk{310.440587}{401.132801}{179.600654}{0.698105}%
\vSk{309.666261}{401.137667}{-172.686503}{0.732150}%
\vSk{308.883362}{401.044466}{-164.391538}{0.753999}%
\vSk{308.127654}{400.841593}{-155.599516}{0.766557}%
\vSk{307.428068}{400.524919}{-146.454620}{0.772443}%
\vSk{306.810093}{400.098069}{-137.154303}{0.773341}%
\vSk{306.293607}{399.572177}{-127.922490}{0.769546}%
\vSk{305.891133}{398.965126}{-118.971208}{0.759886}%
\vSk{305.606857}{398.300330}{-110.467516}{0.742037}%
\vSk{305.436536}{397.605137}{-102.519040}{0.713123}%
\vSk{305.368125}{396.908970}{-95.180697}{0.670394}%
\vSk{305.366633}{396.241314}{-88.477787}{0.611815}%
\vSk{305.386218}{395.629715}{-82.443459}{0.536478}%
\vSk{305.463255}{395.097896}{-77.186269}{0.444830}%
\vSk{305.569286}{394.664144}{-73.068919}{0.338764}%
}}%
{\color{black!55}\vlB{%
\vSk{305.671378}{394.340063}{-71.453281}{0.221799}%
\vSk{305.726323}{394.129783}{-80.778083}{0.101415}%
\vSk{306.069859}{394.029679}{-178.995451}{0.060544}%
\vSk{305.738264}{394.028618}{152.608357}{0.174099}%
\vSk{305.475159}{394.108716}{152.020865}{0.293814}%
\vSk{305.128466}{394.246558}{155.435414}{0.404694}%
\vSk{304.687048}{394.414797}{160.313971}{0.502318}%
\vSk{304.158452}{394.584011}{166.063580}{0.584201}%
\vSk{303.558855}{394.724713}{172.509707}{0.649332}%
\vSk{302.910123}{394.809359}{179.600654}{0.698105}%
\vSk{302.135797}{394.814224}{-172.686503}{0.732150}%
\vSk{301.352898}{394.721023}{-164.391538}{0.753999}%
\vSk{300.597190}{394.518150}{-155.599516}{0.766557}%
\vSk{299.897604}{394.201476}{-146.454620}{0.772443}%
\vSk{299.279629}{393.774627}{-137.154303}{0.773341}%
\vSk{298.763143}{393.248734}{-127.922490}{0.769546}%
\vSk{298.360669}{392.641683}{-118.971208}{0.759886}%
\vSk{297.911222}{391.976887}{-100.827597}{2.163980}%
\vSk{342.408542}{346.356806}{145.597329}{3.083434}%
\vSk{341.875836}{348.098963}{-153.510862}{0.648362}%
\vSk{341.238455}{347.809775}{-154.065802}{0.712620}%
\vSk{340.558670}{347.498119}{-156.489395}{0.758085}%
\vSk{339.845126}{347.195705}{-160.484418}{0.784559}%
\vSk{339.110557}{346.933613}{-165.912759}{0.794735}%
\vSk{338.369877}{346.740175}{-172.678172}{0.793532}%
\vSk{337.629452}{346.639045}{179.378233}{0.787108}%
\vSk{336.797383}{346.647587}{170.564491}{0.781407}%
\vSk{335.995640}{346.775688}{161.362521}{0.780412}%
\vSk{335.242695}{347.025092}{152.350678}{0.784771}%
\vSk{334.552678}{347.389271}{144.058590}{0.791555}%
\vSk{333.933637}{347.853880}{136.857104}{0.795307}%
\vSk{333.387449}{348.397728}{130.949367}{0.789757}%
}}%
{\color{black!55}\vlB{%
\vSk{332.910742}{348.994222}{126.442025}{0.769416}%
\vSk{332.496021}{349.613185}{123.446228}{0.730727}%
\vSk{332.132852}{350.222906}{122.188496}{0.672810}%
\vSk{331.809416}{350.792305}{123.150600}{0.598092}%
\vSk{331.515170}{351.293049}{127.272434}{0.513263}%
\vSk{331.245453}{351.701486}{136.134252}{0.431137}%
\vSk{331.003371}{352.000251}{151.280613}{0.372939}%
\vSk{330.773374}{352.179456}{170.822807}{0.363057}%
\vSk{330.378495}{352.237359}{-171.962171}{0.406739}%
\vSk{329.847210}{352.180486}{-161.007738}{0.483352}%
\vSk{329.293527}{352.023184}{-155.439834}{0.569088}%
\vSk{328.701079}{351.786643}{-153.510862}{0.648362}%
\vSk{328.063698}{351.497455}{-154.065802}{0.712620}%
\vSk{327.383912}{351.185799}{-156.489395}{0.758085}%
\vSk{326.670368}{350.883385}{-160.484418}{0.784559}%
\vSk{325.935799}{350.621293}{-165.912759}{0.794735}%
\vSk{325.195120}{350.427855}{-172.678172}{0.793532}%
\vSk{324.454694}{350.326725}{179.378233}{0.787108}%
\vSk{323.622625}{350.335267}{170.564491}{0.781407}%
\vSk{322.820882}{350.463368}{161.362521}{0.780412}%
\vSk{322.067937}{350.712772}{152.350678}{0.784771}%
\vSk{321.377921}{351.076951}{144.058590}{0.791555}%
\vSk{320.758879}{351.541560}{136.857104}{0.795307}%
\vSk{320.212692}{352.085408}{130.949367}{0.789757}%
\vSk{319.735984}{352.681902}{126.442025}{0.769416}%
\vSk{319.321263}{353.300865}{123.446228}{0.730727}%
\vSk{318.958095}{353.910586}{122.188496}{0.672810}%
\vSk{318.634658}{354.479985}{123.150600}{0.598092}%
\vSk{318.340412}{354.980729}{127.272434}{0.513263}%
\vSk{318.070695}{355.389166}{136.134252}{0.431137}%
\vSk{317.828614}{355.687931}{151.280613}{0.372939}%
\vSk{317.598616}{355.867136}{170.822807}{0.363057}%
}}%
{\color{black!55}\vlB{%
\vSk{317.203738}{355.925039}{-171.962171}{0.406739}%
\vSk{316.672453}{355.868166}{-161.007738}{0.483352}%
\vSk{316.118769}{355.710864}{-155.439834}{0.569088}%
\vSk{315.526321}{355.474323}{-153.510862}{0.648362}%
\vSk{314.888940}{355.185135}{-154.065802}{0.712620}%
\vSk{314.209155}{354.873479}{-156.489395}{0.758085}%
\vSk{313.495611}{354.571065}{-160.484418}{0.784559}%
\vSk{312.761042}{354.308973}{-165.912759}{0.794735}%
\vSk{312.020362}{354.115535}{-172.678172}{0.793532}%
\vSk{311.279937}{354.014405}{179.378233}{0.787108}%
\vSk{310.447868}{354.022947}{170.564491}{0.781407}%
\vSk{309.646125}{354.151048}{161.362521}{0.780412}%
\vSk{308.893180}{354.400452}{152.350678}{0.784771}%
\vSk{308.203163}{354.764631}{144.058590}{0.791555}%
\vSk{307.584122}{355.229240}{136.857104}{0.795307}%
\vSk{307.037934}{355.773088}{130.949367}{0.789757}%
\vSk{306.561227}{356.369582}{126.442025}{0.769416}%
\vSk{306.146506}{356.988545}{123.446228}{0.730727}%
\vSk{305.783337}{357.598266}{122.188496}{0.672810}%
\vSk{305.459901}{358.167665}{123.150600}{0.598092}%
\vSk{305.165655}{358.668409}{127.272434}{0.513263}%
\vSk{304.895938}{359.076846}{136.134252}{0.431137}%
\vSk{304.653856}{359.375611}{151.280613}{0.372939}%
\vSk{304.423859}{359.554816}{170.822807}{0.363057}%
\vSk{304.028980}{359.612719}{-171.962171}{0.406739}%
\vSk{303.497695}{359.555846}{-161.007738}{0.483352}%
\vSk{302.944012}{359.398544}{-155.439834}{0.569088}%
\vSk{302.351563}{359.162003}{-153.510862}{0.648362}%
\vSk{301.714183}{358.872815}{-154.065802}{0.712620}%
\vSk{301.034397}{358.561159}{-156.489395}{0.758085}%
\vSk{300.320853}{358.258745}{-160.484418}{0.784559}%
\vSk{299.586284}{357.996653}{-165.912759}{0.794735}%
}}%
{\color{black!55}\vlB{%
\vSk{298.845605}{357.803215}{-172.678172}{0.793532}%
\vSk{298.105179}{357.702085}{179.378233}{0.787108}%
\vSk{297.273110}{357.710627}{170.564491}{0.781407}%
\vSk{296.471367}{357.838728}{161.362521}{0.780412}%
\vSk{295.718422}{358.088132}{152.350678}{0.784771}%
\vSk{295.028406}{358.452311}{144.058590}{0.791555}%
\vSk{294.409364}{358.916921}{136.857104}{0.795307}%
\vSk{293.863177}{359.460768}{130.949367}{0.789757}%
\vSk{293.386469}{360.057262}{126.442025}{0.769416}%
\vSk{292.971748}{360.676225}{123.446228}{0.730727}%
\vSk{292.608579}{361.285946}{122.188496}{0.672810}%
\vSk{292.285143}{361.855345}{123.150600}{0.598092}%
\vSk{291.990897}{362.356089}{127.272434}{0.513263}%
\vSk{291.721180}{362.764526}{136.134252}{0.431137}%
\vSk{291.479099}{363.063291}{151.280613}{0.372939}%
\vSk{291.249101}{363.242496}{170.822807}{0.363057}%
\vSk{290.854223}{363.300399}{-171.962171}{0.406739}%
\vSk{290.322938}{363.243526}{-161.007738}{0.483352}%
\vSk{289.769254}{363.086224}{-155.439834}{0.569088}%
\vSk{285.533449}{362.849683}{177.426076}{4.388529}%
\vSk{342.335218}{348.255457}{137.107371}{4.379122}%
\vSk{341.853572}{351.236003}{-177.149329}{0.734913}%
\vSk{341.151861}{351.199454}{-174.100292}{0.684112}%
\vSk{340.533392}{351.129136}{-172.815856}{0.614384}%
\vSk{340.015282}{351.052302}{-173.960935}{0.528987}%
\vSk{339.614166}{350.996649}{-178.919275}{0.435731}%
\vSk{339.206076}{350.988430}{169.760254}{0.350104}%
\vSk{338.816854}{351.050667}{149.760555}{0.299657}%
\vSk{338.511139}{351.201579}{126.243361}{0.312163}%
\vSk{338.330032}{351.453343}{109.481001}{0.379652}%
\vSk{338.225350}{351.811261}{100.900679}{0.470634}%
\vSk{338.147355}{352.273403}{97.591891}{0.562261}%
}}%
{\color{black!55}\vlB{%
\vSk{338.063773}{352.830736}{97.464848}{0.642448}%
\vSk{337.949903}{353.467739}{99.459573}{0.705314}%
\vSk{337.785401}{354.163462}{103.075876}{0.748910}%
\vSk{337.554429}{354.892954}{108.085825}{0.774262}%
\vSk{337.246447}{355.628962}{114.374188}{0.784774}%
\vSk{336.856675}{356.343789}{121.829053}{0.785513}%
\vSk{336.385850}{357.011181}{130.252880}{0.782150}%
\vSk{335.839283}{357.608118}{139.306317}{0.779525}%
\vSk{335.225844}{358.116379}{148.520491}{0.780191}%
\vSk{334.557618}{358.523790}{157.388503}{0.783540}%
\vSk{333.850218}{358.825046}{165.482809}{0.786019}%
\vSk{333.122774}{359.022078}{172.519889}{0.782297}%
\vSk{332.396824}{359.123919}{178.343107}{0.766778}%
\vSk{331.654492}{359.146089}{-177.149329}{0.734913}%
\vSk{330.952782}{359.109540}{-174.100292}{0.684112}%
\vSk{330.334313}{359.039222}{-172.815856}{0.614384}%
\vSk{329.816202}{358.962388}{-173.960935}{0.528987}%
\vSk{329.415086}{358.906735}{-178.919275}{0.435731}%
\vSk{329.006996}{358.898516}{169.760254}{0.350104}%
\vSk{328.617775}{358.960753}{149.760555}{0.299657}%
\vSk{328.312060}{359.111665}{126.243361}{0.312163}%
\vSk{328.130952}{359.363429}{109.481001}{0.379652}%
\vSk{328.026270}{359.721347}{100.900679}{0.470634}%
\vSk{327.948275}{360.183489}{97.591891}{0.562261}%
\vSk{327.864694}{360.740822}{97.464848}{0.642448}%
\vSk{327.750823}{361.377825}{99.459573}{0.705314}%
\vSk{327.586321}{362.073548}{103.075876}{0.748910}%
\vSk{327.355350}{362.803040}{108.085825}{0.774262}%
\vSk{327.047367}{363.539048}{114.374188}{0.784774}%
\vSk{326.657596}{364.253874}{121.829053}{0.785513}%
\vSk{326.186770}{364.921267}{130.252880}{0.782150}%
\vSk{325.640203}{365.518203}{139.306317}{0.779525}%
}}%
{\color{black!55}\vlB{%
\vSk{325.026764}{366.026465}{148.520491}{0.780191}%
\vSk{324.358538}{366.433876}{157.388503}{0.783540}%
\vSk{323.651139}{366.735132}{165.482809}{0.786019}%
\vSk{322.923695}{366.932163}{172.519889}{0.782297}%
\vSk{322.197744}{367.034004}{178.343107}{0.766778}%
\vSk{321.455413}{367.056175}{-177.149329}{0.734913}%
\vSk{320.753702}{367.019626}{-174.100292}{0.684112}%
\vSk{320.135233}{366.949308}{-172.815856}{0.614384}%
\vSk{319.617122}{366.872474}{-173.960935}{0.528987}%
\vSk{319.216007}{366.816821}{-178.919275}{0.435731}%
\vSk{318.807917}{366.808602}{169.760254}{0.350104}%
\vSk{318.418695}{366.870839}{149.760555}{0.299657}%
\vSk{318.112980}{367.021751}{126.243361}{0.312163}%
\vSk{317.931873}{367.273514}{109.481001}{0.379652}%
\vSk{317.827191}{367.631432}{100.900679}{0.470634}%
\vSk{317.749196}{368.093575}{97.591891}{0.562261}%
\vSk{317.665614}{368.650907}{97.464848}{0.642448}%
\vSk{317.551744}{369.287910}{99.459573}{0.705314}%
\vSk{317.387242}{369.983634}{103.075876}{0.748910}%
\vSk{317.156270}{370.713126}{108.085825}{0.774262}%
\vSk{316.848288}{371.449134}{114.374188}{0.784774}%
\vSk{316.458516}{372.163960}{121.829053}{0.785513}%
\vSk{315.987691}{372.831353}{130.252880}{0.782150}%
\vSk{315.441124}{373.428289}{139.306317}{0.779525}%
\vSk{314.827685}{373.936551}{148.520491}{0.780191}%
\vSk{314.159458}{374.343962}{157.388503}{0.783540}%
\vSk{313.452059}{374.645218}{165.482809}{0.786019}%
\vSk{312.724615}{374.842249}{172.519889}{0.782297}%
\vSk{311.998665}{374.944090}{178.343107}{0.766778}%
\vSk{311.256333}{374.966261}{-177.149329}{0.734913}%
\vSk{310.554623}{374.929712}{-174.100292}{0.684112}%
\vSk{309.936154}{374.859393}{-172.815856}{0.614384}%
}}%
{\color{black!55}\vlB{%
\vSk{309.418043}{374.782559}{-173.960935}{0.528987}%
\vSk{309.016927}{374.726907}{-178.919275}{0.435731}%
\vSk{308.608837}{374.718688}{169.760254}{0.350104}%
\vSk{308.219616}{374.780925}{149.760555}{0.299657}%
\vSk{307.913901}{374.931837}{126.243361}{0.312163}%
\vSk{307.732793}{375.183600}{109.481001}{0.379652}%
\vSk{307.628111}{375.541518}{100.900679}{0.470634}%
\vSk{307.550116}{376.003661}{97.591891}{0.562261}%
\vSk{307.466535}{376.560993}{97.464848}{0.642448}%
\vSk{307.352664}{377.197996}{99.459573}{0.705314}%
\vSk{307.188162}{377.893720}{103.075876}{0.748910}%
\vSk{306.957191}{378.623212}{108.085825}{0.774262}%
\vSk{306.649208}{379.359220}{114.374188}{0.784774}%
\vSk{306.259437}{380.074046}{121.829053}{0.785513}%
\vSk{305.788611}{380.741438}{130.252880}{0.782150}%
\vSk{305.242044}{381.338375}{139.306317}{0.779525}%
\vSk{304.628605}{381.846637}{148.520491}{0.780191}%
\vSk{303.960379}{382.254048}{157.388503}{0.783540}%
\vSk{303.252980}{382.555304}{165.482809}{0.786019}%
\vSk{302.525536}{382.752335}{172.519889}{0.782297}%
\vSk{301.799585}{382.854176}{178.343107}{0.766778}%
\vSk{299.360596}{382.876347}{150.867751}{2.582516}%
\vSk{280.486996}{366.081351}{138.696375}{1.391403}%
\vSk{280.467479}{366.999746}{-45.140781}{0.372340}%
\vSk{280.812153}{366.735815}{-30.248282}{0.432587}%
\vSk{281.268941}{366.517900}{-17.217773}{0.489024}%
\vSk{281.817754}{366.373147}{-5.263976}{0.538800}%
\vSk{282.348564}{366.323715}{6.086953}{0.580486}%
\vSk{282.850433}{366.385269}{17.121461}{0.613588}%
\vSk{283.366740}{366.565908}{28.009512}{0.638199}%
\vSk{283.867149}{366.865618}{38.844698}{0.654725}%
\vSk{284.323036}{367.276269}{49.669625}{0.663631}%
}}%
{\color{black!55}\vlB{%
\vSk{284.709337}{367.782171}{60.495590}{0.665243}%
\vSk{285.006159}{368.361143}{71.320785}{0.659627}%
\vSk{285.200097}{368.986025}{82.148409}{0.646563}%
\vSk{285.252428}{369.626527}{93.004774}{0.625628}%
\vSk{285.119840}{370.251294}{103.958010}{0.596361}%
\vSk{284.908653}{370.830046}{115.140113}{0.558496}%
\vSk{284.643696}{371.335636}{126.778965}{0.512227}%
\vSk{284.355616}{371.745905}{139.252930}{0.458517}%
\vSk{284.079729}{372.045189}{153.188503}{0.399502}%
\vSk{283.854454}{372.225387}{169.616749}{0.339159}%
\vSk{283.576415}{372.286514}{-169.915382}{0.284485}%
\vSk{283.211679}{372.236700}{-143.998727}{0.246792}%
\vSk{282.984012}{372.091634}{-114.145344}{0.239050}%
\vSk{282.950003}{371.873499}{-85.974135}{0.264698}%
\vSk{283.010693}{371.609454}{-63.159597}{0.313431}%
\vSk{283.225579}{371.329790}{-45.140781}{0.372340}%
\vSk{283.570254}{371.065859}{-30.248282}{0.432587}%
\vSk{284.027041}{370.847945}{-17.217773}{0.489024}%
\vSk{284.575855}{370.703191}{-5.263976}{0.538800}%
\vSk{285.106665}{370.653760}{6.086953}{0.580486}%
\vSk{285.608534}{370.715313}{17.121461}{0.613588}%
\vSk{286.124841}{370.895952}{28.009512}{0.638199}%
\vSk{286.625250}{371.195662}{38.844698}{0.654725}%
\vSk{287.081137}{371.606313}{49.669625}{0.663631}%
\vSk{287.467437}{372.112215}{60.495590}{0.665243}%
\vSk{287.764260}{372.691188}{71.320785}{0.659627}%
\vSk{287.958198}{373.316070}{82.148409}{0.646563}%
\vSk{288.010529}{373.956571}{93.004774}{0.625628}%
\vSk{287.877941}{374.581339}{103.958010}{0.596361}%
\vSk{287.666754}{375.160090}{115.140113}{0.558496}%
\vSk{287.401797}{375.665681}{126.778965}{0.512227}%
\vSk{287.113717}{376.075950}{139.252930}{0.458517}%
}}%
{\color{black!55}\vlB{%
\vSk{286.837829}{376.375233}{153.188503}{0.399502}%
\vSk{286.612555}{376.555431}{169.616749}{0.339159}%
\vSk{286.334516}{376.616558}{-169.915382}{0.284485}%
\vSk{285.969780}{376.566744}{-143.998727}{0.246792}%
\vSk{285.742113}{376.421679}{-114.145344}{0.239050}%
\vSk{285.708104}{376.203543}{-85.974135}{0.264698}%
\vSk{285.768794}{375.939499}{-63.159597}{0.313431}%
\vSk{285.983680}{375.659834}{-45.140781}{0.372340}%
\vSk{286.328355}{375.395904}{-30.248282}{0.432587}%
\vSk{286.785142}{375.177989}{-17.217773}{0.489024}%
\vSk{287.333956}{375.033236}{-5.263976}{0.538800}%
\vSk{287.864766}{374.983804}{6.086953}{0.580486}%
\vSk{288.366635}{375.045357}{17.121461}{0.613588}%
\vSk{288.882942}{375.225996}{28.009512}{0.638199}%
\vSk{289.383351}{375.525706}{38.844698}{0.654725}%
\vSk{289.839238}{375.936357}{49.669625}{0.663631}%
\vSk{290.225538}{376.442260}{60.495590}{0.665243}%
\vSk{290.522360}{377.021232}{71.320785}{0.659627}%
\vSk{290.716299}{377.646114}{82.148409}{0.646563}%
\vSk{290.768630}{378.286615}{93.004774}{0.625628}%
\vSk{290.636042}{378.911383}{103.958010}{0.596361}%
\vSk{290.424855}{379.490135}{115.140113}{0.558496}%
\vSk{290.159898}{379.995725}{126.778965}{0.512227}%
\vSk{289.871818}{380.405994}{139.252930}{0.458517}%
\vSk{289.595930}{380.705278}{153.188503}{0.399502}%
\vSk{289.370655}{380.885475}{169.616749}{0.339159}%
\vSk{289.092617}{380.946603}{-169.915382}{0.284485}%
\vSk{288.727881}{380.896789}{-143.998727}{0.246792}%
\vSk{288.500214}{380.751723}{-114.145344}{0.239050}%
\vSk{288.466205}{380.533588}{-85.974135}{0.264698}%
\vSk{288.526895}{380.269543}{-63.159597}{0.313431}%
\vSk{288.741781}{379.989879}{-45.140781}{0.372340}%
}}%
{\color{black!55}\vlB{%
\vSk{289.086455}{379.725948}{-30.248282}{0.432587}%
\vSk{289.543243}{379.508034}{-17.217773}{0.489024}%
\vSk{290.092057}{379.363280}{-5.263976}{0.538800}%
\vSk{290.622867}{379.313848}{6.086953}{0.580486}%
\vSk{291.124736}{379.375402}{17.121461}{0.613588}%
\vSk{291.641043}{379.556041}{28.009512}{0.638199}%
\vSk{292.141452}{379.855751}{38.844698}{0.654725}%
\vSk{292.597338}{380.266402}{49.669625}{0.663631}%
\vSk{292.983639}{380.772304}{60.495590}{0.665243}%
\vSk{293.280461}{381.351277}{71.320785}{0.659627}%
\vSk{293.474400}{381.976158}{82.148409}{0.646563}%
\vSk{293.526731}{382.616660}{93.004774}{0.625628}%
\vSk{293.394143}{383.241427}{103.958010}{0.596361}%
\vSk{293.182956}{383.820179}{115.140113}{0.558496}%
\vSk{292.917998}{384.325769}{126.778965}{0.512227}%
\vSk{292.629919}{384.736038}{139.252930}{0.458517}%
\vSk{292.354031}{385.035322}{153.188503}{0.399502}%
\vSk{292.128756}{385.215520}{169.616749}{0.339159}%
\vSk{291.850718}{385.276647}{-169.915382}{0.284485}%
\vSk{291.485982}{385.226833}{-143.998727}{0.246792}%
\vSk{291.258315}{385.081768}{-114.145344}{0.239050}%
\vSk{291.224306}{384.863632}{-85.974135}{0.264698}%
\vSk{291.284996}{384.599588}{-63.159597}{0.313431}%
\vSk{291.590651}{384.319923}{28.810937}{2.863858}%
}}%
{\color{vltRed}\vlB{%
\vSc{193.611898}{327.102590}{17.949444}{4.402174}%
\vSc{197.770502}{328.459242}{21.518288}{1.557248}%
\vSc{199.190204}{329.030438}{25.138810}{1.516775}%
\vSc{200.529137}{329.674783}{29.548546}{1.490645}%
\vSc{201.790312}{330.409910}{34.357102}{1.483756}%
\vSc{202.982159}{331.247267}{39.082833}{1.497462}%
\vSc{204.117084}{332.191331}{43.263924}{1.529095}%
\vSc{205.210225}{333.239312}{46.557586}{1.572891}%
\vSc{206.278750}{334.381335}{48.775599}{1.621760}%
\vSc{207.341334}{335.601116}{49.860643}{1.669057}%
\vSc{208.417401}{336.877075}{49.840960}{1.709798}%
\vSc{209.526028}{338.183801}{48.793369}{1.741217}%
\vSc{210.684640}{339.493786}{46.824534}{1.762763}%
\vSc{211.907662}{340.779301}{44.067428}{1.775667}%
\vSc{213.205318}{342.014285}{40.685347}{1.782216}%
\vSc{214.582690}{343.176120}{36.875183}{1.784868}%
\vSc{216.039203}{344.247173}{32.863457}{1.785393}%
\vSc{217.568606}{345.215997}{28.892827}{1.784280}%
\vSc{219.159464}{346.078112}{25.202539}{1.780566}%
\vSc{220.796058}{346.836311}{22.010206}{1.772165}%
\vSc{222.459534}{347.500469}{19.501411}{1.756577}%
\vSc{224.129171}{348.086867}{17.828698}{1.731775}%
\vSc{225.783712}{348.617088}{17.115948}{1.697057}%
\vSc{227.402735}{349.116543}{17.460806}{1.653689}%
\vSc{228.968073}{349.612738}{18.926782}{1.605208}%
\vSc{230.465274}{350.133402}{21.518288}{1.557248}%
\vSc{231.884975}{350.704598}{25.138810}{1.516775}%
\vSc{233.223909}{351.348943}{29.548546}{1.490645}%
\vSc{234.485084}{352.084071}{34.357102}{1.483756}%
\vSc{235.676931}{352.921427}{39.082833}{1.497462}%
\vSc{236.811855}{353.865492}{43.263924}{1.529095}%
\vSc{237.904996}{354.913473}{46.557586}{1.572891}%
}}%
{\color{vltRed}\vlB{%
\vSc{238.973522}{356.055495}{48.775599}{1.621760}%
\vSc{240.036105}{357.275277}{49.860643}{1.669057}%
\vSc{241.112172}{358.551236}{49.840960}{1.709798}%
\vSc{242.220800}{359.857961}{48.793369}{1.741217}%
\vSc{243.379411}{361.167946}{46.824534}{1.762763}%
\vSc{244.602434}{362.453462}{44.067428}{1.775667}%
\vSc{245.900089}{363.688446}{40.685347}{1.782216}%
\vSc{247.277461}{364.850281}{36.875183}{1.784868}%
\vSc{248.733974}{365.921334}{32.863457}{1.785393}%
\vSc{250.263377}{366.890157}{28.892827}{1.784280}%
\vSc{251.854236}{367.752273}{25.202539}{1.780566}%
\vSc{253.490830}{368.510472}{22.010206}{1.772165}%
\vSc{255.154305}{369.174630}{19.501411}{1.756577}%
\vSc{256.823942}{369.761028}{17.828698}{1.731775}%
\vSc{258.478484}{370.291249}{17.115948}{1.697057}%
\vSc{260.097506}{370.790704}{17.460806}{1.653689}%
\vSc{261.662844}{371.286899}{18.926782}{1.605208}%
\vSc{263.160045}{371.807563}{21.518288}{1.557248}%
\vSc{264.579747}{372.378759}{25.138810}{1.516775}%
\vSc{265.918681}{373.023104}{29.548546}{1.490645}%
\vSc{267.179855}{373.758232}{34.357102}{1.483756}%
\vSc{268.371702}{374.595588}{39.082833}{1.497462}%
\vSc{269.506627}{375.539653}{43.263924}{1.529095}%
\vSc{270.599768}{376.587633}{46.557586}{1.572891}%
\vSc{271.668293}{377.729656}{48.775599}{1.621760}%
\vSc{272.730877}{378.949438}{49.860643}{1.669057}%
\vSc{273.806944}{380.225397}{49.840960}{1.709798}%
\vSc{274.915571}{381.532122}{48.793369}{1.741217}%
\vSc{276.074183}{382.842107}{46.824534}{1.762763}%
\vSc{277.297205}{384.127623}{44.067428}{1.775667}%
\vSc{278.594861}{385.362607}{40.685347}{1.782216}%
\vSc{279.972233}{386.524442}{36.875183}{1.784868}%
}}%
{\color{vltRed}\vlB{%
\vSc{281.428746}{387.595494}{32.863457}{1.785393}%
\vSc{282.958149}{388.564318}{28.892827}{1.784280}%
\vSc{284.549007}{389.426433}{25.202539}{1.780566}%
\vSc{286.185601}{390.184633}{22.010206}{1.772165}%
\vSc{287.849077}{390.848790}{19.501411}{1.756577}%
\vSc{289.518714}{391.435189}{17.828698}{1.731775}%
\vSc{291.173255}{391.965410}{17.115948}{1.697057}%
\vSc{292.792278}{392.464864}{17.460806}{1.653689}%
\vSc{294.357616}{392.961059}{18.926782}{1.605208}%
\vSc{295.854817}{393.481724}{21.518288}{1.557248}%
\vSc{297.274518}{394.052920}{25.138810}{1.516775}%
\vSc{298.613452}{394.697265}{29.548546}{1.490645}%
\vSc{299.874627}{395.432393}{34.357102}{1.483756}%
\vSc{301.066474}{396.269749}{39.082833}{1.497462}%
\vSc{302.201398}{397.213813}{43.263924}{1.529095}%
\vSc{303.294539}{398.261794}{46.557586}{1.572891}%
\vSc{304.363065}{399.403817}{48.775599}{1.621760}%
\vSc{305.425648}{400.623598}{49.860643}{1.669057}%
\vSc{306.501715}{401.899557}{49.840960}{1.709798}%
\vSc{307.610343}{403.206283}{48.793369}{1.741217}%
\vSc{308.768954}{404.516268}{46.824534}{1.762763}%
\vSc{309.991977}{405.801783}{44.067428}{1.775667}%
\vSc{311.289632}{407.036768}{40.685347}{1.782216}%
\vSc{312.667004}{408.198602}{36.875183}{1.784868}%
\vSc{314.123517}{409.269655}{32.863457}{1.785393}%
\vSc{315.652920}{410.238479}{28.892827}{1.784280}%
\vSc{317.243779}{411.100594}{25.202539}{1.780566}%
\vSc{318.880373}{411.858794}{22.010206}{1.772165}%
\vSc{320.543848}{412.522951}{19.501411}{1.756577}%
\vSc{322.213485}{413.109349}{17.828698}{1.731775}%
\vSc{323.868027}{413.639571}{17.115948}{1.697057}%
\vSc{325.487049}{414.139025}{17.460806}{1.653689}%
}}%
{\color{vltRed}\vlB{%
\vSc{327.052387}{414.635220}{18.926782}{1.605208}%
\vSc{328.333820}{415.155885}{52.971352}{3.556944}%
\vSc{125.682020}{343.555901}{-12.146287}{4.116331}%
\vSc{129.727724}{342.689791}{-9.634439}{2.222450}%
\vSc{131.938003}{342.317838}{-7.412541}{2.207941}%
\vSc{134.151598}{342.032986}{-4.634567}{2.195219}%
\vSc{136.367047}{341.855612}{-1.488944}{2.187597}%
\vSc{138.551231}{341.798769}{1.795549}{2.187096}%
\vSc{140.709573}{341.867298}{4.973490}{2.193850}%
\vSc{142.870546}{342.057493}{7.812299}{2.206065}%
\vSc{145.036268}{342.357360}{10.117227}{2.220551}%
\vSc{147.208347}{342.747428}{11.744618}{2.233620}%
\vSc{149.387881}{343.202081}{12.603358}{2.242066}%
\vSc{151.575525}{343.691300}{12.649938}{2.243958}%
\vSc{153.771549}{344.182713}{11.883591}{2.239092}%
\vSc{155.975823}{344.643796}{10.345559}{2.229014}%
\vSc{158.187744}{345.044092}{8.122730}{2.216629}%
\vSc{160.406144}{345.357289}{5.352162}{2.205455}%
\vSc{162.629250}{345.563007}{2.220458}{2.198673}%
\vSc{164.836504}{345.648194}{-1.047449}{2.198225}%
\vSc{167.006788}{345.608009}{-4.210860}{2.204241}%
\vSc{169.180501}{345.446158}{-7.041241}{2.214996}%
\vSc{171.358886}{345.174636}{-9.345971}{2.227425}%
\vSc{173.542698}{344.812912}{-10.981178}{2.238000}%
\vSc{175.732258}{344.386603}{-11.853515}{2.243684}%
\vSc{177.927565}{343.925727}{-11.915948}{2.242719}%
\vSc{180.128388}{343.462658}{-11.163720}{2.235068}%
\vSc{182.334290}{343.029920}{-9.634439}{2.222450}%
\vSc{184.544569}{342.657967}{-7.412541}{2.207941}%
\vSc{186.758164}{342.373115}{-4.634567}{2.195219}%
\vSc{188.973613}{342.195741}{-1.488944}{2.187597}%
\vSc{191.157797}{342.138898}{1.795549}{2.187096}%
}}%
{\color{vltRed}\vlB{%
\vSc{193.316139}{342.207427}{4.973490}{2.193850}%
\vSc{195.477112}{342.397622}{7.812299}{2.206065}%
\vSc{197.642834}{342.697489}{10.117227}{2.220551}%
\vSc{199.814913}{343.087557}{11.744618}{2.233620}%
\vSc{201.994446}{343.542210}{12.603358}{2.242066}%
\vSc{204.182091}{344.031429}{12.649938}{2.243958}%
\vSc{206.378115}{344.522842}{11.883591}{2.239092}%
\vSc{208.582388}{344.983925}{10.345559}{2.229014}%
\vSc{210.794310}{345.384221}{8.122730}{2.216629}%
\vSc{213.012710}{345.697418}{5.352162}{2.205455}%
\vSc{215.235816}{345.903136}{2.220458}{2.198673}%
\vSc{217.443070}{345.988323}{-1.047449}{2.198225}%
\vSc{219.613354}{345.948138}{-4.210860}{2.204241}%
\vSc{221.787067}{345.786287}{-7.041241}{2.214996}%
\vSc{223.965452}{345.514765}{-9.345971}{2.227425}%
\vSc{226.149264}{345.153041}{-10.981178}{2.238000}%
\vSc{228.338824}{344.726732}{-11.853515}{2.243684}%
\vSc{230.534130}{344.265856}{-11.915948}{2.242719}%
\vSc{232.734954}{343.802787}{-11.163720}{2.235068}%
\vSc{234.940856}{343.370049}{-9.634439}{2.222450}%
\vSc{237.151134}{342.998096}{-7.412541}{2.207941}%
\vSc{239.364730}{342.713244}{-4.634567}{2.195219}%
\vSc{241.580179}{342.535870}{-1.488944}{2.187597}%
\vSc{243.764363}{342.479027}{1.795549}{2.187096}%
\vSc{245.922704}{342.547556}{4.973490}{2.193850}%
\vSc{248.083677}{342.737751}{7.812299}{2.206065}%
\vSc{250.249400}{343.037617}{10.117227}{2.220551}%
\vSc{252.421479}{343.427686}{11.744618}{2.233620}%
\vSc{254.601012}{343.882338}{12.603358}{2.242066}%
\vSc{256.788656}{344.371558}{12.649938}{2.243958}%
\vSc{258.984680}{344.862971}{11.883591}{2.239092}%
\vSc{261.188954}{345.324054}{10.345559}{2.229014}%
}}%
{\color{vltRed}\vlB{%
\vSc{263.400876}{345.724350}{8.122730}{2.216629}%
\vSc{265.619276}{346.037547}{5.352162}{2.205455}%
\vSc{267.842381}{346.243265}{2.220458}{2.198673}%
\vSc{270.049635}{346.328452}{-1.047449}{2.198225}%
\vSc{272.219920}{346.288267}{-4.210860}{2.204241}%
\vSc{274.393632}{346.126416}{-7.041241}{2.214996}%
\vSc{276.572017}{345.854893}{-9.345971}{2.227425}%
\vSc{278.755830}{345.493169}{-10.981178}{2.238000}%
\vSc{280.945390}{345.066861}{-11.853515}{2.243684}%
\vSc{283.140696}{344.605985}{-11.915948}{2.242719}%
\vSc{285.341519}{344.142916}{-11.163720}{2.235068}%
\vSc{287.547421}{343.710177}{-9.634439}{2.222450}%
\vSc{289.757700}{343.338225}{-7.412541}{2.207941}%
\vSc{291.971295}{343.053373}{-4.634567}{2.195219}%
\vSc{294.186744}{342.875999}{-1.488944}{2.187597}%
\vSc{296.370928}{342.819156}{1.795549}{2.187096}%
\vSc{298.529270}{342.887684}{4.973490}{2.193850}%
\vSc{300.690243}{343.077880}{7.812299}{2.206065}%
\vSc{302.855966}{343.377746}{10.117227}{2.220551}%
\vSc{305.028045}{343.767814}{11.744618}{2.233620}%
\vSc{307.207578}{344.222467}{12.603358}{2.242066}%
\vSc{309.395222}{344.711687}{12.649938}{2.243958}%
\vSc{311.591246}{345.203100}{11.883591}{2.239092}%
\vSc{313.795520}{345.664183}{10.345559}{2.229014}%
\vSc{316.007441}{346.064479}{8.122730}{2.216629}%
\vSc{318.225841}{346.377676}{5.352162}{2.205455}%
\vSc{320.448947}{346.583394}{2.220458}{2.198673}%
\vSc{322.656201}{346.668581}{-1.047449}{2.198225}%
\vSc{324.826486}{346.628396}{-4.210860}{2.204241}%
\vSc{327.000198}{346.466545}{-7.041241}{2.214996}%
\vSc{329.178583}{346.195022}{-9.345971}{2.227425}%
\vSc{331.362395}{345.833298}{-10.981178}{2.238000}%
}}%
{\color{vltRed}\vlB{%
\vSc{333.551956}{345.406989}{-11.853515}{2.243684}%
\vSc{335.747262}{344.946114}{-11.915948}{2.242719}%
\vSc{337.948085}{344.483045}{-11.163720}{2.235068}%
\vSc{340.125180}{344.050306}{13.001426}{4.079693}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{274.321532}{362.337727}{0.039446}%
\vRa{274.450656}{362.787727}{0.118338}%
\vRa{274.579780}{363.237727}{0.197229}%
\vRa{274.708904}{363.687727}{0.276121}%
\vRa{274.838029}{364.137727}{0.355013}%
\vRa{274.967153}{364.587727}{0.433905}%
\vRa{275.096277}{365.037727}{0.512796}%
\vRa{275.225401}{365.487727}{0.591688}%
\vRa{275.354525}{365.937727}{0.670580}%
\vRa{275.483649}{366.387727}{0.749471}%
\vRa{275.612774}{366.837727}{0.828363}%
\vRa{275.741898}{367.287727}{0.907255}%
\vRa{275.871022}{367.737727}{0.670504}%
\vRa{276.000146}{368.187727}{0.145774}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{276.550591}{367.727415}{0.539854}%
\vRa{276.154985}{368.177415}{1.619563}%
\vRa{276.755578}{368.627415}{1.703072}%
\vRa{277.784583}{369.077415}{1.358171}%
\vRa{278.813587}{369.527415}{1.013269}%
\vRa{279.842591}{369.977415}{0.668368}%
\vRa{280.871595}{370.427415}{0.323466}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{279.350397}{357.721508}{0.216721}%
\vRa{278.828437}{358.171508}{0.650162}%
\vRa{278.306477}{358.621508}{1.083604}%
\vRa{277.784516}{359.071508}{1.517046}%
\vRa{277.262556}{359.521508}{1.950487}%
\vRa{276.740596}{359.971508}{2.383929}%
\vRa{276.218635}{360.421508}{2.817371}%
\vRa{275.696675}{360.871508}{3.065793}%
\vRa{275.174714}{361.321508}{1.954299}%
\vRa{274.652754}{361.771508}{0.842806}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{283.554867}{366.442207}{3.393792}%
\vRa{283.379429}{366.892207}{3.047270}%
\vRa{283.203991}{367.342207}{2.700748}%
\vRa{283.028552}{367.792207}{2.354226}%
\vRa{282.853114}{368.242207}{2.007704}%
\vRa{282.677676}{368.692207}{1.661182}%
\vRa{282.502238}{369.142207}{1.314660}%
\vRa{282.326799}{369.592207}{0.968138}%
\vRa{282.151361}{370.042207}{0.621615}%
\vRa{281.975923}{370.492207}{0.275093}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{279.567118}{357.721508}{0.558761}%
\vRa{279.478599}{358.171508}{1.676284}%
\vRa{279.390081}{358.621508}{2.793807}%
\vRa{279.301562}{359.071508}{3.911330}%
\vRa{279.213043}{359.521508}{5.028853}%
\vRa{279.124524}{359.971508}{6.146376}%
\vRa{279.036006}{360.421508}{3.181199}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{285.347628}{360.258216}{0.128941}%
\vRa{285.218870}{360.708216}{0.386824}%
\vRa{285.090112}{361.158216}{0.644706}%
\vRa{284.961354}{361.608216}{0.902588}%
\vRa{284.832596}{362.058216}{1.160471}%
\vRa{284.703837}{362.508216}{1.418353}%
\vRa{284.575079}{362.958216}{1.676235}%
\vRa{284.446321}{363.408216}{1.934118}%
\vRa{284.317563}{363.858216}{2.192000}%
\vRa{284.188805}{364.308216}{2.449882}%
\vRa{284.060047}{364.758216}{2.707765}%
\vRa{283.931288}{365.208216}{2.965647}%
\vRa{283.802530}{365.658216}{3.223529}%
\vRa{283.673772}{366.108216}{3.481412}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{278.141361}{361.042616}{0.742352}%
\vRa{276.507908}{361.492616}{2.227056}%
\vRa{274.874454}{361.942616}{3.711759}%
\vRa{274.386351}{362.392616}{4.051113}%
\vRa{274.594367}{362.842616}{3.694347}%
\vRa{274.802383}{363.292616}{3.337582}%
\vRa{275.010399}{363.742616}{2.980816}%
\vRa{275.218414}{364.192616}{2.624050}%
\vRa{275.426430}{364.642616}{2.267285}%
\vRa{275.634446}{365.092616}{1.910519}%
\vRa{275.842462}{365.542616}{1.553753}%
\vRa{276.050478}{365.992616}{1.196988}%
\vRa{276.258494}{366.442616}{0.840222}%
\vRa{276.466510}{366.892616}{0.483457}%
\vRa{276.674526}{367.342616}{0.126691}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{282.435628}{366.442207}{1.119239}%
\vRa{280.021711}{366.892207}{3.357718}%
\vRa{277.607794}{367.342207}{5.596197}%
\vRa{277.188943}{367.792207}{5.839609}%
\vRa{277.873046}{368.242207}{4.980068}%
\vRa{278.557149}{368.692207}{4.120527}%
\vRa{279.241251}{369.142207}{3.260986}%
\vRa{279.925354}{369.592207}{2.401445}%
\vRa{280.609457}{370.042207}{1.541904}%
\vRa{281.293559}{370.492207}{0.682363}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{283.560744}{360.258216}{1.786885}%
\vRa{279.858216}{360.708216}{5.360654}%
\vRa{279.253580}{361.158216}{5.836532}%
\vRa{279.643985}{361.608216}{5.317369}%
\vRa{280.034389}{362.058216}{4.798206}%
\vRa{280.424794}{362.508216}{4.279044}%
\vRa{280.815198}{362.958216}{3.759881}%
\vRa{281.205603}{363.408216}{3.240718}%
\vRa{281.596007}{363.858216}{2.721556}%
\vRa{281.986412}{364.308216}{2.202393}%
\vRa{282.376816}{364.758216}{1.683230}%
\vRa{282.767221}{365.208216}{1.164068}%
\vRa{283.157625}{365.658216}{0.644905}%
\vRa{283.548030}{366.108216}{0.125742}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{278.883713}{361.042616}{0.269577}%
\vRa{278.734963}{361.492616}{0.808731}%
\vRa{278.586214}{361.942616}{1.347886}%
\vRa{278.437464}{362.392616}{1.887040}%
\vRa{278.288714}{362.842616}{2.426194}%
\vRa{278.139964}{363.292616}{2.965348}%
\vRa{277.991215}{363.742616}{3.504502}%
\vRa{277.842465}{364.192616}{4.043657}%
\vRa{277.693715}{364.642616}{4.582811}%
\vRa{277.544965}{365.092616}{5.121965}%
\vRa{277.396216}{365.542616}{5.661119}%
\vRa{277.247466}{365.992616}{6.200273}%
\vRa{277.098716}{366.442616}{5.334717}%
\vRa{276.949966}{366.892616}{3.069550}%
\vRa{276.801217}{367.342616}{0.804382}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{278.761849}{357.721508}{101.128471}{3.384752}%
\vSm{285.219765}{360.258216}{73.989560}{6.450207}%
\vSm{283.641683}{366.442207}{0.258701}{3.548505}%
\vSm{276.558500}{361.042616}{108.291562}{7.040546}%
\vSm{274.064728}{368.537740}{-106.010440}{6.450207}%
\vSm{278.933958}{361.042616}{-6.929661}{6.501412}%
\vSm{278.807017}{366.442207}{-130.943779}{7.148434}%
\vSm{279.531242}{357.721508}{23.620527}{6.331050}%
\vSm{275.885810}{368.537740}{-48.680502}{1.078937}%
\vSm{276.638482}{371.074448}{-146.663242}{6.090399}%
\vSm{274.075428}{362.337727}{65.190904}{5.937671}%
\vSm{274.203851}{361.042616}{164.597654}{4.876251}%
\vSm{283.450303}{366.442207}{-74.032623}{6.432153}%
\vSm{274.126376}{357.721508}{139.234242}{7.069594}%
\vSm{281.650308}{366.442207}{111.298961}{4.971828}%
\vSm{276.711742}{366.442207}{169.440189}{7.012963}%
\vSm{275.955882}{371.074448}{-156.379473}{6.331050}%
\vSm{281.706054}{371.074448}{-40.765758}{7.069594}%
}}%
{\color{black}\vlB{%
\vSh{274.077404}{362.337727}{-40.765758}{7.069594}%
\vSh{279.501191}{357.721508}{23.620527}{6.331050}%
\vSh{285.147674}{360.258216}{73.989560}{6.450207}%
\vSh{281.657082}{366.458229}{139.234242}{7.069594}%
\vSh{275.925831}{371.074448}{-156.379473}{6.331050}%
\vSh{273.992637}{368.537740}{-106.010440}{6.450207}%
}}%
{\color{vltGold!43}\vlB{%
\vRa{328.962548}{418.911794}{0.039446}%
\vRa{329.091672}{419.361794}{0.118338}%
\vRa{329.220796}{419.811794}{0.197229}%
\vRa{329.349921}{420.261794}{0.276121}%
\vRa{329.479045}{420.711794}{0.355013}%
\vRa{329.608169}{421.161794}{0.433905}%
\vRa{329.737293}{421.611794}{0.512796}%
\vRa{329.866417}{422.061794}{0.591688}%
\vRa{329.995541}{422.511794}{0.670580}%
\vRa{330.124666}{422.961794}{0.749471}%
\vRa{330.253790}{423.411794}{0.828363}%
\vRa{330.382914}{423.861794}{0.907255}%
\vRa{330.512038}{424.311794}{0.670504}%
\vRa{330.641162}{424.761794}{0.145774}%
}}%
{\color{vltGold!40}\vlB{%
\vRa{331.191607}{424.301483}{0.539854}%
\vRa{330.796001}{424.751483}{1.619563}%
\vRa{331.396594}{425.201483}{1.703072}%
\vRa{332.425599}{425.651483}{1.358171}%
\vRa{333.454603}{426.101483}{1.013269}%
\vRa{334.483607}{426.551483}{0.668368}%
\vRa{335.512611}{427.001483}{0.323466}%
}}%
{\color{vltGold!53}\vlB{%
\vRa{333.991413}{414.295575}{0.216721}%
\vRa{333.469453}{414.745575}{0.650162}%
\vRa{332.947493}{415.195575}{1.083604}%
\vRa{332.425532}{415.645575}{1.517046}%
\vRa{331.903572}{416.095575}{1.950487}%
\vRa{331.381612}{416.545575}{2.383929}%
\vRa{330.859651}{416.995575}{2.817371}%
\vRa{330.337691}{417.445575}{3.065793}%
\vRa{329.815731}{417.895575}{1.954299}%
\vRa{329.293770}{418.345575}{0.842806}%
}}%
{\color{vltGold!44}\vlB{%
\vRa{338.195883}{423.016274}{3.393792}%
\vRa{338.020445}{423.466274}{3.047270}%
\vRa{337.845007}{423.916274}{2.700748}%
\vRa{337.669569}{424.366274}{2.354226}%
\vRa{337.494130}{424.816274}{2.007704}%
\vRa{337.318692}{425.266274}{1.661182}%
\vRa{337.143254}{425.716274}{1.314660}%
\vRa{336.967816}{426.166274}{0.968138}%
\vRa{336.792377}{426.616274}{0.621615}%
\vRa{336.616939}{427.066274}{0.275093}%
}}%
{\color{vltGold!56}\vlB{%
\vRa{334.208134}{414.295575}{0.558761}%
\vRa{334.119616}{414.745575}{1.676284}%
\vRa{334.031097}{415.195575}{2.793807}%
\vRa{333.942578}{415.645575}{3.911330}%
\vRa{333.854059}{416.095575}{5.028853}%
\vRa{333.765541}{416.545575}{6.146376}%
\vRa{333.677022}{416.995575}{3.181199}%
}}%
{\color{vltGold!50}\vlB{%
\vRa{339.988645}{416.832283}{0.128941}%
\vRa{339.859886}{417.282283}{0.386824}%
\vRa{339.731128}{417.732283}{0.644706}%
\vRa{339.602370}{418.182283}{0.902588}%
\vRa{339.473612}{418.632283}{1.160471}%
\vRa{339.344854}{419.082283}{1.418353}%
\vRa{339.216095}{419.532283}{1.676235}%
\vRa{339.087337}{419.982283}{1.934118}%
\vRa{338.958579}{420.432283}{2.192000}%
\vRa{338.829821}{420.882283}{2.449882}%
\vRa{338.701063}{421.332283}{2.707765}%
\vRa{338.572304}{421.782283}{2.965647}%
\vRa{338.443546}{422.232283}{3.223529}%
\vRa{338.314788}{422.682283}{3.481412}%
}}%
{\color{vltGold!43}\vlB{%
\vRa{332.782377}{417.616684}{0.742352}%
\vRa{331.148924}{418.066684}{2.227056}%
\vRa{329.515470}{418.516684}{3.711759}%
\vRa{329.027367}{418.966684}{4.051113}%
\vRa{329.235383}{419.416684}{3.694347}%
\vRa{329.443399}{419.866684}{3.337582}%
\vRa{329.651415}{420.316684}{2.980816}%
\vRa{329.859431}{420.766684}{2.624050}%
\vRa{330.067446}{421.216684}{2.267285}%
\vRa{330.275462}{421.666684}{1.910519}%
\vRa{330.483478}{422.116684}{1.553753}%
\vRa{330.691494}{422.566684}{1.196988}%
\vRa{330.899510}{423.016684}{0.840222}%
\vRa{331.107526}{423.466684}{0.483457}%
\vRa{331.315542}{423.916684}{0.126691}%
}}%
{\color{vltGold!39}\vlB{%
\vRa{337.076644}{423.016274}{1.119239}%
\vRa{334.662727}{423.466274}{3.357718}%
\vRa{332.248810}{423.916274}{5.596197}%
\vRa{331.829959}{424.366274}{5.839609}%
\vRa{332.514062}{424.816274}{4.980068}%
\vRa{333.198165}{425.266274}{4.120527}%
\vRa{333.882267}{425.716274}{3.260986}%
\vRa{334.566370}{426.166274}{2.401445}%
\vRa{335.250473}{426.616274}{1.541904}%
\vRa{335.934576}{427.066274}{0.682363}%
}}%
{\color{vltGold!48}\vlB{%
\vRa{338.201760}{416.832283}{1.786885}%
\vRa{334.499232}{417.282283}{5.360654}%
\vRa{333.894597}{417.732283}{5.836532}%
\vRa{334.285001}{418.182283}{5.317369}%
\vRa{334.675405}{418.632283}{4.798206}%
\vRa{335.065810}{419.082283}{4.279044}%
\vRa{335.456214}{419.532283}{3.759881}%
\vRa{335.846619}{419.982283}{3.240718}%
\vRa{336.237023}{420.432283}{2.721556}%
\vRa{336.627428}{420.882283}{2.202393}%
\vRa{337.017832}{421.332283}{1.683230}%
\vRa{337.408237}{421.782283}{1.164068}%
\vRa{337.798641}{422.232283}{0.644905}%
\vRa{338.189046}{422.682283}{0.125742}%
}}%
{\color{vltGold!40}\vlB{%
\vRa{333.524729}{417.616684}{0.269577}%
\vRa{333.375979}{418.066684}{0.808731}%
\vRa{333.227230}{418.516684}{1.347886}%
\vRa{333.078480}{418.966684}{1.887040}%
\vRa{332.929730}{419.416684}{2.426194}%
\vRa{332.780980}{419.866684}{2.965348}%
\vRa{332.632231}{420.316684}{3.504502}%
\vRa{332.483481}{420.766684}{4.043657}%
\vRa{332.334731}{421.216684}{4.582811}%
\vRa{332.185981}{421.666684}{5.121965}%
\vRa{332.037232}{422.116684}{5.661119}%
\vRa{331.888482}{422.566684}{6.200273}%
\vRa{331.739732}{423.016684}{5.334717}%
\vRa{331.590982}{423.466684}{3.069550}%
\vRa{331.442233}{423.916684}{0.804382}%
}}%
{\color{vltGold!85}\vlB{%
\vSm{333.402865}{414.295575}{101.128471}{3.384752}%
\vSm{339.860781}{416.832283}{73.989560}{6.450207}%
\vSm{338.282700}{423.016274}{0.258701}{3.548505}%
\vSm{331.199516}{417.616684}{108.291562}{7.040546}%
\vSm{328.705744}{425.111808}{-106.010440}{6.450207}%
\vSm{333.574974}{417.616684}{-6.929661}{6.501412}%
\vSm{333.448033}{423.016274}{-130.943779}{7.148434}%
\vSm{334.172258}{414.295575}{23.620527}{6.331050}%
\vSm{330.526826}{425.111808}{-48.680502}{1.078937}%
\vSm{331.279498}{427.648516}{-146.663242}{6.090399}%
\vSm{328.716444}{418.911794}{65.190904}{5.937671}%
\vSm{328.844867}{417.616684}{164.597654}{4.876251}%
\vSm{338.091319}{423.016274}{-74.032623}{6.432153}%
\vSm{328.767392}{414.295575}{139.234242}{7.069594}%
\vSm{336.291324}{423.016274}{111.298961}{4.971828}%
\vSm{331.352758}{423.016274}{169.440189}{7.012963}%
\vSm{330.596898}{427.648516}{-156.379473}{6.331050}%
\vSm{336.347070}{427.648516}{-40.765758}{7.069594}%
}}%
{\color{black}\vlB{%
\vSh{328.718420}{418.911794}{-40.765758}{7.069594}%
\vSh{334.142207}{414.295575}{23.620527}{6.331050}%
\vSh{339.788690}{416.832283}{73.989560}{6.450207}%
\vSh{336.298098}{423.032297}{139.234242}{7.069594}%
\vSh{330.566848}{427.648516}{-156.379473}{6.331050}%
\vSh{328.633653}{425.111808}{-106.010440}{6.450207}%
}}%
{\color{vltGold!43}\vlB{%
\vRa{343.603564}{342.945342}{0.039446}%
\vRa{343.732688}{343.395342}{0.118338}%
\vRa{343.861813}{343.845342}{0.197229}%
\vRa{343.990937}{344.295342}{0.276121}%
\vRa{344.120061}{344.745342}{0.355013}%
\vRa{344.249185}{345.195342}{0.433905}%
\vRa{344.378309}{345.645342}{0.512796}%
\vRa{344.507433}{346.095342}{0.591688}%
\vRa{344.636558}{346.545342}{0.670580}%
\vRa{344.765682}{346.995342}{0.749471}%
\vRa{344.894806}{347.445342}{0.828363}%
\vRa{345.023930}{347.895342}{0.907255}%
\vRa{345.153054}{348.345342}{0.670504}%
\vRa{345.282178}{348.795342}{0.145774}%
}}%
{\color{vltGold!40}\vlB{%
\vRa{345.832623}{348.335031}{0.539854}%
\vRa{345.437017}{348.785031}{1.619563}%
\vRa{346.037611}{349.235031}{1.703072}%
\vRa{347.066615}{349.685031}{1.358171}%
\vRa{348.095619}{350.135031}{1.013269}%
\vRa{349.124623}{350.585031}{0.668368}%
\vRa{350.153628}{351.035031}{0.323466}%
}}%
{\color{vltGold!53}\vlB{%
\vRa{348.632430}{338.329123}{0.216721}%
\vRa{348.110469}{338.779123}{0.650162}%
\vRa{347.588509}{339.229123}{1.083604}%
\vRa{347.066549}{339.679123}{1.517046}%
\vRa{346.544588}{340.129123}{1.950487}%
\vRa{346.022628}{340.579123}{2.383929}%
\vRa{345.500667}{341.029123}{2.817371}%
\vRa{344.978707}{341.479123}{3.065793}%
\vRa{344.456747}{341.929123}{1.954299}%
\vRa{343.934786}{342.379123}{0.842806}%
}}%
{\color{vltGold!44}\vlB{%
\vRa{352.836900}{347.049822}{3.393792}%
\vRa{352.661461}{347.499822}{3.047270}%
\vRa{352.486023}{347.949822}{2.700748}%
\vRa{352.310585}{348.399822}{2.354226}%
\vRa{352.135147}{348.849822}{2.007704}%
\vRa{351.959708}{349.299822}{1.661182}%
\vRa{351.784270}{349.749822}{1.314660}%
\vRa{351.608832}{350.199822}{0.968138}%
\vRa{351.433393}{350.649822}{0.621615}%
\vRa{351.257955}{351.099822}{0.275093}%
}}%
{\color{vltGold!56}\vlB{%
\vRa{348.849150}{338.329123}{0.558761}%
\vRa{348.760632}{338.779123}{1.676284}%
\vRa{348.672113}{339.229123}{2.793807}%
\vRa{348.583594}{339.679123}{3.911330}%
\vRa{348.495075}{340.129123}{5.028853}%
\vRa{348.406557}{340.579123}{6.146376}%
\vRa{348.318038}{341.029123}{3.181199}%
}}%
{\color{vltGold!50}\vlB{%
\vRa{354.629661}{340.865831}{0.128941}%
\vRa{354.500902}{341.315831}{0.386824}%
\vRa{354.372144}{341.765831}{0.644706}%
\vRa{354.243386}{342.215831}{0.902588}%
\vRa{354.114628}{342.665831}{1.160471}%
\vRa{353.985870}{343.115831}{1.418353}%
\vRa{353.857112}{343.565831}{1.676235}%
\vRa{353.728353}{344.015831}{1.934118}%
\vRa{353.599595}{344.465831}{2.192000}%
\vRa{353.470837}{344.915831}{2.449882}%
\vRa{353.342079}{345.365831}{2.707765}%
\vRa{353.213321}{345.815831}{2.965647}%
\vRa{353.084562}{346.265831}{3.223529}%
\vRa{352.955804}{346.715831}{3.481412}%
}}%
{\color{vltGold!43}\vlB{%
\vRa{347.423393}{341.650231}{0.742352}%
\vRa{345.789940}{342.100231}{2.227056}%
\vRa{344.156486}{342.550231}{3.711759}%
\vRa{343.668383}{343.000231}{4.051113}%
\vRa{343.876399}{343.450231}{3.694347}%
\vRa{344.084415}{343.900231}{3.337582}%
\vRa{344.292431}{344.350231}{2.980816}%
\vRa{344.500447}{344.800231}{2.624050}%
\vRa{344.708463}{345.250231}{2.267285}%
\vRa{344.916478}{345.700231}{1.910519}%
\vRa{345.124494}{346.150231}{1.553753}%
\vRa{345.332510}{346.600231}{1.196988}%
\vRa{345.540526}{347.050231}{0.840222}%
\vRa{345.748542}{347.500231}{0.483457}%
\vRa{345.956558}{347.950231}{0.126691}%
}}%
{\color{vltGold!39}\vlB{%
\vRa{351.717660}{347.049822}{1.119239}%
\vRa{349.303743}{347.499822}{3.357718}%
\vRa{346.889826}{347.949822}{5.596197}%
\vRa{346.470976}{348.399822}{5.839609}%
\vRa{347.155078}{348.849822}{4.980068}%
\vRa{347.839181}{349.299822}{4.120527}%
\vRa{348.523284}{349.749822}{3.260986}%
\vRa{349.207386}{350.199822}{2.401445}%
\vRa{349.891489}{350.649822}{1.541904}%
\vRa{350.575592}{351.099822}{0.682363}%
}}%
{\color{vltGold!48}\vlB{%
\vRa{352.842776}{340.865831}{1.786885}%
\vRa{349.140248}{341.315831}{5.360654}%
\vRa{348.535613}{341.765831}{5.836532}%
\vRa{348.926017}{342.215831}{5.317369}%
\vRa{349.316422}{342.665831}{4.798206}%
\vRa{349.706826}{343.115831}{4.279044}%
\vRa{350.097231}{343.565831}{3.759881}%
\vRa{350.487635}{344.015831}{3.240718}%
\vRa{350.878039}{344.465831}{2.721556}%
\vRa{351.268444}{344.915831}{2.202393}%
\vRa{351.658848}{345.365831}{1.683230}%
\vRa{352.049253}{345.815831}{1.164068}%
\vRa{352.439657}{346.265831}{0.644905}%
\vRa{352.830062}{346.715831}{0.125742}%
}}%
{\color{vltGold!40}\vlB{%
\vRa{348.165745}{341.650231}{0.269577}%
\vRa{348.016996}{342.100231}{0.808731}%
\vRa{347.868246}{342.550231}{1.347886}%
\vRa{347.719496}{343.000231}{1.887040}%
\vRa{347.570746}{343.450231}{2.426194}%
\vRa{347.421997}{343.900231}{2.965348}%
\vRa{347.273247}{344.350231}{3.504502}%
\vRa{347.124497}{344.800231}{4.043657}%
\vRa{346.975747}{345.250231}{4.582811}%
\vRa{346.826998}{345.700231}{5.121965}%
\vRa{346.678248}{346.150231}{5.661119}%
\vRa{346.529498}{346.600231}{6.200273}%
\vRa{346.380748}{347.050231}{5.334717}%
\vRa{346.231999}{347.500231}{3.069550}%
\vRa{346.083249}{347.950231}{0.804382}%
}}%
{\color{vltGold!85}\vlB{%
\vSm{348.043881}{338.329123}{101.128471}{3.384752}%
\vSm{354.501797}{340.865831}{73.989560}{6.450207}%
\vSm{352.923716}{347.049822}{0.258701}{3.548505}%
\vSm{345.840532}{341.650231}{108.291562}{7.040546}%
\vSm{343.346760}{349.145355}{-106.010440}{6.450207}%
\vSm{348.215990}{341.650231}{-6.929661}{6.501412}%
\vSm{348.089050}{347.049822}{-130.943779}{7.148434}%
\vSm{348.813274}{338.329123}{23.620527}{6.331050}%
\vSm{345.167842}{349.145355}{-48.680502}{1.078937}%
\vSm{345.920515}{351.682063}{-146.663242}{6.090399}%
\vSm{343.357460}{342.945342}{65.190904}{5.937671}%
\vSm{343.485883}{341.650231}{164.597654}{4.876251}%
\vSm{352.732335}{347.049822}{-74.032623}{6.432153}%
\vSm{343.408409}{338.329123}{139.234242}{7.069594}%
\vSm{350.932340}{347.049822}{111.298961}{4.971828}%
\vSm{345.993774}{347.049822}{169.440189}{7.012963}%
\vSm{345.237915}{351.682063}{-156.379473}{6.331050}%
\vSm{350.988086}{351.682063}{-40.765758}{7.069594}%
}}%
{\color{black}\vlB{%
\vSh{343.359436}{342.945342}{-40.765758}{7.069594}%
\vSh{348.783223}{338.329123}{23.620527}{6.331050}%
\vSh{354.429707}{340.865831}{73.989560}{6.450207}%
\vSh{350.939114}{347.065844}{139.234242}{7.069594}%
\vSh{345.207864}{351.682063}{-156.379473}{6.331050}%
\vSh{343.274669}{349.145355}{-106.010440}{6.450207}%
}}%
{\color{vltGold!43}\vlB{%
\vRa{113.591474}{341.458194}{0.039446}%
\vRa{113.720599}{341.908194}{0.118338}%
\vRa{113.849723}{342.358194}{0.197229}%
\vRa{113.978847}{342.808194}{0.276121}%
\vRa{114.107971}{343.258194}{0.355013}%
\vRa{114.237095}{343.708194}{0.433905}%
\vRa{114.366219}{344.158194}{0.512796}%
\vRa{114.495344}{344.608194}{0.591688}%
\vRa{114.624468}{345.058194}{0.670580}%
\vRa{114.753592}{345.508194}{0.749471}%
\vRa{114.882716}{345.958194}{0.828363}%
\vRa{115.011840}{346.408194}{0.907255}%
\vRa{115.140964}{346.858194}{0.670504}%
\vRa{115.270089}{347.308194}{0.145774}%
}}%
{\color{vltGold!40}\vlB{%
\vRa{115.820534}{346.847882}{0.539854}%
\vRa{115.424927}{347.297882}{1.619563}%
\vRa{116.025521}{347.747882}{1.703072}%
\vRa{117.054525}{348.197882}{1.358171}%
\vRa{118.083529}{348.647882}{1.013269}%
\vRa{119.112534}{349.097882}{0.668368}%
\vRa{120.141538}{349.547882}{0.323466}%
}}%
{\color{vltGold!53}\vlB{%
\vRa{118.620340}{336.841975}{0.216721}%
\vRa{118.098379}{337.291975}{0.650162}%
\vRa{117.576419}{337.741975}{1.083604}%
\vRa{117.054459}{338.191975}{1.517046}%
\vRa{116.532498}{338.641975}{1.950487}%
\vRa{116.010538}{339.091975}{2.383929}%
\vRa{115.488578}{339.541975}{2.817371}%
\vRa{114.966617}{339.991975}{3.065793}%
\vRa{114.444657}{340.441975}{1.954299}%
\vRa{113.922697}{340.891975}{0.842806}%
}}%
{\color{vltGold!44}\vlB{%
\vRa{122.824810}{345.562674}{3.393792}%
\vRa{122.649372}{346.012674}{3.047270}%
\vRa{122.473933}{346.462674}{2.700748}%
\vRa{122.298495}{346.912674}{2.354226}%
\vRa{122.123057}{347.362674}{2.007704}%
\vRa{121.947618}{347.812674}{1.661182}%
\vRa{121.772180}{348.262674}{1.314660}%
\vRa{121.596742}{348.712674}{0.968138}%
\vRa{121.421304}{349.162674}{0.621615}%
\vRa{121.245865}{349.612674}{0.275093}%
}}%
{\color{vltGold!56}\vlB{%
\vRa{118.837061}{336.841975}{0.558761}%
\vRa{118.748542}{337.291975}{1.676284}%
\vRa{118.660023}{337.741975}{2.793807}%
\vRa{118.571504}{338.191975}{3.911330}%
\vRa{118.482986}{338.641975}{5.028853}%
\vRa{118.394467}{339.091975}{6.146376}%
\vRa{118.305948}{339.541975}{3.181199}%
}}%
{\color{vltGold!50}\vlB{%
\vRa{124.617571}{339.378683}{0.128941}%
\vRa{124.488813}{339.828683}{0.386824}%
\vRa{124.360055}{340.278683}{0.644706}%
\vRa{124.231296}{340.728683}{0.902588}%
\vRa{124.102538}{341.178683}{1.160471}%
\vRa{123.973780}{341.628683}{1.418353}%
\vRa{123.845022}{342.078683}{1.676235}%
\vRa{123.716264}{342.528683}{1.934118}%
\vRa{123.587505}{342.978683}{2.192000}%
\vRa{123.458747}{343.428683}{2.449882}%
\vRa{123.329989}{343.878683}{2.707765}%
\vRa{123.201231}{344.328683}{2.965647}%
\vRa{123.072473}{344.778683}{3.223529}%
\vRa{122.943714}{345.228683}{3.481412}%
}}%
{\color{vltGold!43}\vlB{%
\vRa{117.411304}{340.163083}{0.742352}%
\vRa{115.777850}{340.613083}{2.227056}%
\vRa{114.144397}{341.063083}{3.711759}%
\vRa{113.656293}{341.513083}{4.051113}%
\vRa{113.864309}{341.963083}{3.694347}%
\vRa{114.072325}{342.413083}{3.337582}%
\vRa{114.280341}{342.863083}{2.980816}%
\vRa{114.488357}{343.313083}{2.624050}%
\vRa{114.696373}{343.763083}{2.267285}%
\vRa{114.904389}{344.213083}{1.910519}%
\vRa{115.112405}{344.663083}{1.553753}%
\vRa{115.320420}{345.113083}{1.196988}%
\vRa{115.528436}{345.563083}{0.840222}%
\vRa{115.736452}{346.013083}{0.483457}%
\vRa{115.944468}{346.463083}{0.126691}%
}}%
{\color{vltGold!39}\vlB{%
\vRa{121.705570}{345.562674}{1.119239}%
\vRa{119.291653}{346.012674}{3.357718}%
\vRa{116.877737}{346.462674}{5.596197}%
\vRa{116.458886}{346.912674}{5.839609}%
\vRa{117.142988}{347.362674}{4.980068}%
\vRa{117.827091}{347.812674}{4.120527}%
\vRa{118.511194}{348.262674}{3.260986}%
\vRa{119.195297}{348.712674}{2.401445}%
\vRa{119.879399}{349.162674}{1.541904}%
\vRa{120.563502}{349.612674}{0.682363}%
}}%
{\color{vltGold!48}\vlB{%
\vRa{122.830686}{339.378683}{1.786885}%
\vRa{119.128159}{339.828683}{5.360654}%
\vRa{118.523523}{340.278683}{5.836532}%
\vRa{118.913927}{340.728683}{5.317369}%
\vRa{119.304332}{341.178683}{4.798206}%
\vRa{119.694736}{341.628683}{4.279044}%
\vRa{120.085141}{342.078683}{3.759881}%
\vRa{120.475545}{342.528683}{3.240718}%
\vRa{120.865950}{342.978683}{2.721556}%
\vRa{121.256354}{343.428683}{2.202393}%
\vRa{121.646759}{343.878683}{1.683230}%
\vRa{122.037163}{344.328683}{1.164068}%
\vRa{122.427568}{344.778683}{0.644905}%
\vRa{122.817972}{345.228683}{0.125742}%
}}%
{\color{vltGold!40}\vlB{%
\vRa{118.153656}{340.163083}{0.269577}%
\vRa{118.004906}{340.613083}{0.808731}%
\vRa{117.856156}{341.063083}{1.347886}%
\vRa{117.707406}{341.513083}{1.887040}%
\vRa{117.558657}{341.963083}{2.426194}%
\vRa{117.409907}{342.413083}{2.965348}%
\vRa{117.261157}{342.863083}{3.504502}%
\vRa{117.112407}{343.313083}{4.043657}%
\vRa{116.963658}{343.763083}{4.582811}%
\vRa{116.814908}{344.213083}{5.121965}%
\vRa{116.666158}{344.663083}{5.661119}%
\vRa{116.517408}{345.113083}{6.200273}%
\vRa{116.368659}{345.563083}{5.334717}%
\vRa{116.219909}{346.013083}{3.069550}%
\vRa{116.071159}{346.463083}{0.804382}%
}}%
{\color{vltGold!85}\vlB{%
\vSm{118.031791}{336.841975}{101.128471}{3.384752}%
\vSm{124.489708}{339.378683}{73.989560}{6.450207}%
\vSm{122.911626}{345.562674}{0.258701}{3.548505}%
\vSm{115.828442}{340.163083}{108.291562}{7.040546}%
\vSm{113.334670}{347.658207}{-106.010440}{6.450207}%
\vSm{118.203900}{340.163083}{-6.929661}{6.501412}%
\vSm{118.076960}{345.562674}{-130.943779}{7.148434}%
\vSm{118.801184}{336.841975}{23.620527}{6.331050}%
\vSm{115.155752}{347.658207}{-48.680502}{1.078937}%
\vSm{115.908425}{350.194915}{-146.663242}{6.090399}%
\vSm{113.345370}{341.458194}{65.190904}{5.937671}%
\vSm{113.473793}{340.163083}{164.597654}{4.876251}%
\vSm{122.720245}{345.562674}{-74.032623}{6.432153}%
\vSm{113.396319}{336.841975}{139.234242}{7.069594}%
\vSm{120.920251}{345.562674}{111.298961}{4.971828}%
\vSm{115.981684}{345.562674}{169.440189}{7.012963}%
\vSm{115.225825}{350.194915}{-156.379473}{6.331050}%
\vSm{120.975997}{350.194915}{-40.765758}{7.069594}%
}}%
{\color{black}\vlB{%
\vSh{113.347346}{341.458194}{-40.765758}{7.069594}%
\vSh{118.771134}{336.841975}{23.620527}{6.331050}%
\vSh{124.417617}{339.378683}{73.989560}{6.450207}%
\vSh{120.927024}{345.578696}{139.234242}{7.069594}%
\vSh{115.195774}{350.194915}{-156.379473}{6.331050}%
\vSh{113.262579}{347.658207}{-106.010440}{6.450207}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{168.232491}{398.032261}{0.039446}%
\vRa{168.361615}{398.482261}{0.118338}%
\vRa{168.490739}{398.932261}{0.197229}%
\vRa{168.619863}{399.382261}{0.276121}%
\vRa{168.748987}{399.832261}{0.355013}%
\vRa{168.878111}{400.282261}{0.433905}%
\vRa{169.007236}{400.732261}{0.512796}%
\vRa{169.136360}{401.182261}{0.591688}%
\vRa{169.265484}{401.632261}{0.670580}%
\vRa{169.394608}{402.082261}{0.749471}%
\vRa{169.523732}{402.532261}{0.828363}%
\vRa{169.652856}{402.982261}{0.907255}%
\vRa{169.781981}{403.432261}{0.670504}%
\vRa{169.911105}{403.882261}{0.145774}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{170.461550}{403.421950}{0.539854}%
\vRa{170.065944}{403.871950}{1.619563}%
\vRa{170.666537}{404.321950}{1.703072}%
\vRa{171.695541}{404.771950}{1.358171}%
\vRa{172.724545}{405.221950}{1.013269}%
\vRa{173.753550}{405.671950}{0.668368}%
\vRa{174.782554}{406.121950}{0.323466}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{173.261356}{393.416042}{0.216721}%
\vRa{172.739396}{393.866042}{0.650162}%
\vRa{172.217435}{394.316042}{1.083604}%
\vRa{171.695475}{394.766042}{1.517046}%
\vRa{171.173515}{395.216042}{1.950487}%
\vRa{170.651554}{395.666042}{2.383929}%
\vRa{170.129594}{396.116042}{2.817371}%
\vRa{169.607633}{396.566042}{3.065793}%
\vRa{169.085673}{397.016042}{1.954299}%
\vRa{168.563713}{397.466042}{0.842806}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{177.465826}{402.136741}{3.393792}%
\vRa{177.290388}{402.586741}{3.047270}%
\vRa{177.114949}{403.036741}{2.700748}%
\vRa{176.939511}{403.486741}{2.354226}%
\vRa{176.764073}{403.936741}{2.007704}%
\vRa{176.588635}{404.386741}{1.661182}%
\vRa{176.413196}{404.836741}{1.314660}%
\vRa{176.237758}{405.286741}{0.968138}%
\vRa{176.062320}{405.736741}{0.621615}%
\vRa{175.886882}{406.186741}{0.275093}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{173.478077}{393.416042}{0.558761}%
\vRa{173.389558}{393.866042}{1.676284}%
\vRa{173.301039}{394.316042}{2.793807}%
\vRa{173.212521}{394.766042}{3.911330}%
\vRa{173.124002}{395.216042}{5.028853}%
\vRa{173.035483}{395.666042}{6.146376}%
\vRa{172.946964}{396.116042}{3.181199}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{179.258587}{395.952750}{0.128941}%
\vRa{179.129829}{396.402750}{0.386824}%
\vRa{179.001071}{396.852750}{0.644706}%
\vRa{178.872312}{397.302750}{0.902588}%
\vRa{178.743554}{397.752750}{1.160471}%
\vRa{178.614796}{398.202750}{1.418353}%
\vRa{178.486038}{398.652750}{1.676235}%
\vRa{178.357280}{399.102750}{1.934118}%
\vRa{178.228522}{399.552750}{2.192000}%
\vRa{178.099763}{400.002750}{2.449882}%
\vRa{177.971005}{400.452750}{2.707765}%
\vRa{177.842247}{400.902750}{2.965647}%
\vRa{177.713489}{401.352750}{3.223529}%
\vRa{177.584731}{401.802750}{3.481412}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{172.052320}{396.737151}{0.742352}%
\vRa{170.418866}{397.187151}{2.227056}%
\vRa{168.785413}{397.637151}{3.711759}%
\vRa{168.297309}{398.087151}{4.051113}%
\vRa{168.505325}{398.537151}{3.694347}%
\vRa{168.713341}{398.987151}{3.337582}%
\vRa{168.921357}{399.437151}{2.980816}%
\vRa{169.129373}{399.887151}{2.624050}%
\vRa{169.337389}{400.337151}{2.267285}%
\vRa{169.545405}{400.787151}{1.910519}%
\vRa{169.753421}{401.237151}{1.553753}%
\vRa{169.961437}{401.687151}{1.196988}%
\vRa{170.169453}{402.137151}{0.840222}%
\vRa{170.377468}{402.587151}{0.483457}%
\vRa{170.585484}{403.037151}{0.126691}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{176.346587}{402.136741}{1.119239}%
\vRa{173.932670}{402.586741}{3.357718}%
\vRa{171.518753}{403.036741}{5.596197}%
\vRa{171.099902}{403.486741}{5.839609}%
\vRa{171.784005}{403.936741}{4.980068}%
\vRa{172.468107}{404.386741}{4.120527}%
\vRa{173.152210}{404.836741}{3.260986}%
\vRa{173.836313}{405.286741}{2.401445}%
\vRa{174.520415}{405.736741}{1.541904}%
\vRa{175.204518}{406.186741}{0.682363}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{177.471702}{395.952750}{1.786885}%
\vRa{173.769175}{396.402750}{5.360654}%
\vRa{173.164539}{396.852750}{5.836532}%
\vRa{173.554944}{397.302750}{5.317369}%
\vRa{173.945348}{397.752750}{4.798206}%
\vRa{174.335752}{398.202750}{4.279044}%
\vRa{174.726157}{398.652750}{3.759881}%
\vRa{175.116561}{399.102750}{3.240718}%
\vRa{175.506966}{399.552750}{2.721556}%
\vRa{175.897370}{400.002750}{2.202393}%
\vRa{176.287775}{400.452750}{1.683230}%
\vRa{176.678179}{400.902750}{1.164068}%
\vRa{177.068584}{401.352750}{0.644905}%
\vRa{177.458988}{401.802750}{0.125742}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{172.794672}{396.737151}{0.269577}%
\vRa{172.645922}{397.187151}{0.808731}%
\vRa{172.497172}{397.637151}{1.347886}%
\vRa{172.348422}{398.087151}{1.887040}%
\vRa{172.199673}{398.537151}{2.426194}%
\vRa{172.050923}{398.987151}{2.965348}%
\vRa{171.902173}{399.437151}{3.504502}%
\vRa{171.753423}{399.887151}{4.043657}%
\vRa{171.604674}{400.337151}{4.582811}%
\vRa{171.455924}{400.787151}{5.121965}%
\vRa{171.307174}{401.237151}{5.661119}%
\vRa{171.158424}{401.687151}{6.200273}%
\vRa{171.009675}{402.137151}{5.334717}%
\vRa{170.860925}{402.587151}{3.069550}%
\vRa{170.712175}{403.037151}{0.804382}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{172.672807}{393.416042}{101.128471}{3.384752}%
\vSm{179.130724}{395.952750}{73.989560}{6.450207}%
\vSm{177.552642}{402.136741}{0.258701}{3.548505}%
\vSm{170.469458}{396.737151}{108.291562}{7.040546}%
\vSm{167.975686}{404.232275}{-106.010440}{6.450207}%
\vSm{172.844916}{396.737151}{-6.929661}{6.501412}%
\vSm{172.717976}{402.136741}{-130.943779}{7.148434}%
\vSm{173.442201}{393.416042}{23.620527}{6.331050}%
\vSm{169.796768}{404.232275}{-48.680502}{1.078937}%
\vSm{170.549441}{406.768983}{-146.663242}{6.090399}%
\vSm{167.986386}{398.032261}{65.190904}{5.937671}%
\vSm{168.114809}{396.737151}{164.597654}{4.876251}%
\vSm{177.361261}{402.136741}{-74.032623}{6.432153}%
\vSm{168.037335}{393.416042}{139.234242}{7.069594}%
\vSm{175.561267}{402.136741}{111.298961}{4.971828}%
\vSm{170.622700}{402.136741}{169.440189}{7.012963}%
\vSm{169.866841}{406.768983}{-156.379473}{6.331050}%
\vSm{175.617013}{406.768983}{-40.765758}{7.069594}%
}}%
{\color{black}\vlB{%
\vSh{167.988362}{398.032261}{-40.765758}{7.069594}%
\vSh{173.412150}{393.416042}{23.620527}{6.331050}%
\vSh{179.058633}{395.952750}{73.989560}{6.450207}%
\vSh{175.568040}{402.152764}{139.234242}{7.069594}%
\vSh{169.836790}{406.768983}{-156.379473}{6.331050}%
\vSh{167.903595}{404.232275}{-106.010440}{6.450207}%
}}%
{\color{vltGold!43}\vlB{%
\vRa{182.873507}{322.065809}{0.039446}%
\vRa{183.002631}{322.515809}{0.118338}%
\vRa{183.131755}{322.965809}{0.197229}%
\vRa{183.260879}{323.415809}{0.276121}%
\vRa{183.390003}{323.865809}{0.355013}%
\vRa{183.519128}{324.315809}{0.433905}%
\vRa{183.648252}{324.765809}{0.512796}%
\vRa{183.777376}{325.215809}{0.591688}%
\vRa{183.906500}{325.665809}{0.670580}%
\vRa{184.035624}{326.115809}{0.749471}%
\vRa{184.164748}{326.565809}{0.828363}%
\vRa{184.293873}{327.015809}{0.907255}%
\vRa{184.422997}{327.465809}{0.670504}%
\vRa{184.552121}{327.915809}{0.145774}%
}}%
{\color{vltGold!40}\vlB{%
\vRa{185.102566}{327.455498}{0.539854}%
\vRa{184.706960}{327.905498}{1.619563}%
\vRa{185.307553}{328.355498}{1.703072}%
\vRa{186.336557}{328.805498}{1.358171}%
\vRa{187.365562}{329.255498}{1.013269}%
\vRa{188.394566}{329.705498}{0.668368}%
\vRa{189.423570}{330.155498}{0.323466}%
}}%
{\color{vltGold!53}\vlB{%
\vRa{187.902372}{317.449590}{0.216721}%
\vRa{187.380412}{317.899590}{0.650162}%
\vRa{186.858451}{318.349590}{1.083604}%
\vRa{186.336491}{318.799590}{1.517046}%
\vRa{185.814531}{319.249590}{1.950487}%
\vRa{185.292570}{319.699590}{2.383929}%
\vRa{184.770610}{320.149590}{2.817371}%
\vRa{184.248650}{320.599590}{3.065793}%
\vRa{183.726689}{321.049590}{1.954299}%
\vRa{183.204729}{321.499590}{0.842806}%
}}%
{\color{vltGold!44}\vlB{%
\vRa{192.106842}{326.170289}{3.393792}%
\vRa{191.931404}{326.620289}{3.047270}%
\vRa{191.755966}{327.070289}{2.700748}%
\vRa{191.580527}{327.520289}{2.354226}%
\vRa{191.405089}{327.970289}{2.007704}%
\vRa{191.229651}{328.420289}{1.661182}%
\vRa{191.054212}{328.870289}{1.314660}%
\vRa{190.878774}{329.320289}{0.968138}%
\vRa{190.703336}{329.770289}{0.621615}%
\vRa{190.527898}{330.220289}{0.275093}%
}}%
{\color{vltGold!56}\vlB{%
\vRa{188.119093}{317.449590}{0.558761}%
\vRa{188.030574}{317.899590}{1.676284}%
\vRa{187.942055}{318.349590}{2.793807}%
\vRa{187.853537}{318.799590}{3.911330}%
\vRa{187.765018}{319.249590}{5.028853}%
\vRa{187.676499}{319.699590}{6.146376}%
\vRa{187.587981}{320.149590}{3.181199}%
}}%
{\color{vltGold!50}\vlB{%
\vRa{193.899603}{319.986298}{0.128941}%
\vRa{193.770845}{320.436298}{0.386824}%
\vRa{193.642087}{320.886298}{0.644706}%
\vRa{193.513329}{321.336298}{0.902588}%
\vRa{193.384570}{321.786298}{1.160471}%
\vRa{193.255812}{322.236298}{1.418353}%
\vRa{193.127054}{322.686298}{1.676235}%
\vRa{192.998296}{323.136298}{1.934118}%
\vRa{192.869538}{323.586298}{2.192000}%
\vRa{192.740780}{324.036298}{2.449882}%
\vRa{192.612021}{324.486298}{2.707765}%
\vRa{192.483263}{324.936298}{2.965647}%
\vRa{192.354505}{325.386298}{3.223529}%
\vRa{192.225747}{325.836298}{3.481412}%
}}%
{\color{vltGold!43}\vlB{%
\vRa{186.693336}{320.770698}{0.742352}%
\vRa{185.059882}{321.220698}{2.227056}%
\vRa{183.426429}{321.670698}{3.711759}%
\vRa{182.938326}{322.120698}{4.051113}%
\vRa{183.146342}{322.570698}{3.694347}%
\vRa{183.354357}{323.020698}{3.337582}%
\vRa{183.562373}{323.470698}{2.980816}%
\vRa{183.770389}{323.920698}{2.624050}%
\vRa{183.978405}{324.370698}{2.267285}%
\vRa{184.186421}{324.820698}{1.910519}%
\vRa{184.394437}{325.270698}{1.553753}%
\vRa{184.602453}{325.720698}{1.196988}%
\vRa{184.810469}{326.170698}{0.840222}%
\vRa{185.018485}{326.620698}{0.483457}%
\vRa{185.226500}{327.070698}{0.126691}%
}}%
{\color{vltGold!39}\vlB{%
\vRa{190.987603}{326.170289}{1.119239}%
\vRa{188.573686}{326.620289}{3.357718}%
\vRa{186.159769}{327.070289}{5.596197}%
\vRa{185.740918}{327.520289}{5.839609}%
\vRa{186.425021}{327.970289}{4.980068}%
\vRa{187.109123}{328.420289}{4.120527}%
\vRa{187.793226}{328.870289}{3.260986}%
\vRa{188.477329}{329.320289}{2.401445}%
\vRa{189.161432}{329.770289}{1.541904}%
\vRa{189.845534}{330.220289}{0.682363}%
}}%
{\color{vltGold!48}\vlB{%
\vRa{192.112718}{319.986298}{1.786885}%
\vRa{188.410191}{320.436298}{5.360654}%
\vRa{187.805555}{320.886298}{5.836532}%
\vRa{188.195960}{321.336298}{5.317369}%
\vRa{188.586364}{321.786298}{4.798206}%
\vRa{188.976769}{322.236298}{4.279044}%
\vRa{189.367173}{322.686298}{3.759881}%
\vRa{189.757578}{323.136298}{3.240718}%
\vRa{190.147982}{323.586298}{2.721556}%
\vRa{190.538386}{324.036298}{2.202393}%
\vRa{190.928791}{324.486298}{1.683230}%
\vRa{191.319195}{324.936298}{1.164068}%
\vRa{191.709600}{325.386298}{0.644905}%
\vRa{192.100004}{325.836298}{0.125742}%
}}%
{\color{vltGold!40}\vlB{%
\vRa{187.435688}{320.770698}{0.269577}%
\vRa{187.286938}{321.220698}{0.808731}%
\vRa{187.138188}{321.670698}{1.347886}%
\vRa{186.989439}{322.120698}{1.887040}%
\vRa{186.840689}{322.570698}{2.426194}%
\vRa{186.691939}{323.020698}{2.965348}%
\vRa{186.543189}{323.470698}{3.504502}%
\vRa{186.394440}{323.920698}{4.043657}%
\vRa{186.245690}{324.370698}{4.582811}%
\vRa{186.096940}{324.820698}{5.121965}%
\vRa{185.948190}{325.270698}{5.661119}%
\vRa{185.799441}{325.720698}{6.200273}%
\vRa{185.650691}{326.170698}{5.334717}%
\vRa{185.501941}{326.620698}{3.069550}%
\vRa{185.353191}{327.070698}{0.804382}%
}}%
{\color{vltGold!85}\vlB{%
\vSm{187.313823}{317.449590}{101.128471}{3.384752}%
\vSm{193.771740}{319.986298}{73.989560}{6.450207}%
\vSm{192.193658}{326.170289}{0.258701}{3.548505}%
\vSm{185.110475}{320.770698}{108.291562}{7.040546}%
\vSm{182.616702}{328.265822}{-106.010440}{6.450207}%
\vSm{187.485933}{320.770698}{-6.929661}{6.501412}%
\vSm{187.358992}{326.170289}{-130.943779}{7.148434}%
\vSm{188.083217}{317.449590}{23.620527}{6.331050}%
\vSm{184.437785}{328.265822}{-48.680502}{1.078937}%
\vSm{185.190457}{330.802530}{-146.663242}{6.090399}%
\vSm{182.627403}{322.065809}{65.190904}{5.937671}%
\vSm{182.755826}{320.770698}{164.597654}{4.876251}%
\vSm{192.002278}{326.170289}{-74.032623}{6.432153}%
\vSm{182.678351}{317.449590}{139.234242}{7.069594}%
\vSm{190.202283}{326.170289}{111.298961}{4.971828}%
\vSm{185.263717}{326.170289}{169.440189}{7.012963}%
\vSm{184.507857}{330.802530}{-156.379473}{6.331050}%
\vSm{190.258029}{330.802530}{-40.765758}{7.069594}%
}}%
{\color{black}\vlB{%
\vSh{182.629378}{322.065809}{-40.765758}{7.069594}%
\vSh{188.053166}{317.449590}{23.620527}{6.331050}%
\vSh{193.699649}{319.986298}{73.989560}{6.450207}%
\vSh{190.209056}{326.186311}{139.234242}{7.069594}%
\vSh{184.477806}{330.802530}{-156.379473}{6.331050}%
\vSh{182.544612}{328.265822}{-106.010440}{6.450207}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{288.962548}{385.323199}{0.039446}%
\vRa{289.091672}{385.773199}{0.118338}%
\vRa{289.220796}{386.223199}{0.197229}%
\vRa{289.349921}{386.673199}{0.276121}%
\vRa{289.479045}{387.123199}{0.355013}%
\vRa{289.608169}{387.573199}{0.433905}%
\vRa{289.737293}{388.023199}{0.512796}%
\vRa{289.866417}{388.473199}{0.591688}%
\vRa{289.995541}{388.923199}{0.670580}%
\vRa{290.124666}{389.373199}{0.749471}%
\vRa{290.253790}{389.823199}{0.828363}%
\vRa{290.382914}{390.273199}{0.907255}%
\vRa{290.512038}{390.723199}{0.670504}%
\vRa{290.641162}{391.173199}{0.145774}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{291.191607}{390.712887}{0.539854}%
\vRa{290.796001}{391.162887}{1.619563}%
\vRa{291.396594}{391.612887}{1.703072}%
\vRa{292.425599}{392.062887}{1.358171}%
\vRa{293.454603}{392.512887}{1.013269}%
\vRa{294.483607}{392.962887}{0.668368}%
\vRa{295.512611}{393.412887}{0.323466}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{293.991413}{380.706979}{0.216721}%
\vRa{293.469453}{381.156979}{0.650162}%
\vRa{292.947493}{381.606979}{1.083604}%
\vRa{292.425532}{382.056979}{1.517046}%
\vRa{291.903572}{382.506979}{1.950487}%
\vRa{291.381612}{382.956979}{2.383929}%
\vRa{290.859651}{383.406979}{2.817371}%
\vRa{290.337691}{383.856979}{3.065793}%
\vRa{289.815731}{384.306979}{1.954299}%
\vRa{289.293770}{384.756979}{0.842806}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{298.195883}{389.427679}{3.393792}%
\vRa{298.020445}{389.877679}{3.047270}%
\vRa{297.845007}{390.327679}{2.700748}%
\vRa{297.669569}{390.777679}{2.354226}%
\vRa{297.494130}{391.227679}{2.007704}%
\vRa{297.318692}{391.677679}{1.661182}%
\vRa{297.143254}{392.127679}{1.314660}%
\vRa{296.967816}{392.577679}{0.968138}%
\vRa{296.792377}{393.027679}{0.621615}%
\vRa{296.616939}{393.477679}{0.275093}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{294.208134}{380.706979}{0.558761}%
\vRa{294.119616}{381.156979}{1.676284}%
\vRa{294.031097}{381.606979}{2.793807}%
\vRa{293.942578}{382.056979}{3.911330}%
\vRa{293.854059}{382.506979}{5.028853}%
\vRa{293.765541}{382.956979}{6.146376}%
\vRa{293.677022}{383.406979}{3.181199}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{299.988645}{383.243688}{0.128941}%
\vRa{299.859886}{383.693688}{0.386824}%
\vRa{299.731128}{384.143688}{0.644706}%
\vRa{299.602370}{384.593688}{0.902588}%
\vRa{299.473612}{385.043688}{1.160471}%
\vRa{299.344854}{385.493688}{1.418353}%
\vRa{299.216095}{385.943688}{1.676235}%
\vRa{299.087337}{386.393688}{1.934118}%
\vRa{298.958579}{386.843688}{2.192000}%
\vRa{298.829821}{387.293688}{2.449882}%
\vRa{298.701063}{387.743688}{2.707765}%
\vRa{298.572304}{388.193688}{2.965647}%
\vRa{298.443546}{388.643688}{3.223529}%
\vRa{298.314788}{389.093688}{3.481412}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{292.782377}{384.028088}{0.742352}%
\vRa{291.148924}{384.478088}{2.227056}%
\vRa{289.515470}{384.928088}{3.711759}%
\vRa{289.027367}{385.378088}{4.051113}%
\vRa{289.235383}{385.828088}{3.694347}%
\vRa{289.443399}{386.278088}{3.337582}%
\vRa{289.651415}{386.728088}{2.980816}%
\vRa{289.859431}{387.178088}{2.624050}%
\vRa{290.067446}{387.628088}{2.267285}%
\vRa{290.275462}{388.078088}{1.910519}%
\vRa{290.483478}{388.528088}{1.553753}%
\vRa{290.691494}{388.978088}{1.196988}%
\vRa{290.899510}{389.428088}{0.840222}%
\vRa{291.107526}{389.878088}{0.483457}%
\vRa{291.315542}{390.328088}{0.126691}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{297.076644}{389.427679}{1.119239}%
\vRa{294.662727}{389.877679}{3.357718}%
\vRa{292.248810}{390.327679}{5.596197}%
\vRa{291.829959}{390.777679}{5.839609}%
\vRa{292.514062}{391.227679}{4.980068}%
\vRa{293.198165}{391.677679}{4.120527}%
\vRa{293.882267}{392.127679}{3.260986}%
\vRa{294.566370}{392.577679}{2.401445}%
\vRa{295.250473}{393.027679}{1.541904}%
\vRa{295.934576}{393.477679}{0.682363}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{298.201760}{383.243688}{1.786885}%
\vRa{294.499232}{383.693688}{5.360654}%
\vRa{293.894597}{384.143688}{5.836532}%
\vRa{294.285001}{384.593688}{5.317369}%
\vRa{294.675405}{385.043688}{4.798206}%
\vRa{295.065810}{385.493688}{4.279044}%
\vRa{295.456214}{385.943688}{3.759881}%
\vRa{295.846619}{386.393688}{3.240718}%
\vRa{296.237023}{386.843688}{2.721556}%
\vRa{296.627428}{387.293688}{2.202393}%
\vRa{297.017832}{387.743688}{1.683230}%
\vRa{297.408237}{388.193688}{1.164068}%
\vRa{297.798641}{388.643688}{0.644905}%
\vRa{298.189046}{389.093688}{0.125742}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{293.524729}{384.028088}{0.269577}%
\vRa{293.375979}{384.478088}{0.808731}%
\vRa{293.227230}{384.928088}{1.347886}%
\vRa{293.078480}{385.378088}{1.887040}%
\vRa{292.929730}{385.828088}{2.426194}%
\vRa{292.780980}{386.278088}{2.965348}%
\vRa{292.632231}{386.728088}{3.504502}%
\vRa{292.483481}{387.178088}{4.043657}%
\vRa{292.334731}{387.628088}{4.582811}%
\vRa{292.185981}{388.078088}{5.121965}%
\vRa{292.037232}{388.528088}{5.661119}%
\vRa{291.888482}{388.978088}{6.200273}%
\vRa{291.739732}{389.428088}{5.334717}%
\vRa{291.590982}{389.878088}{3.069550}%
\vRa{291.442233}{390.328088}{0.804382}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{293.402865}{380.706979}{101.128471}{3.384752}%
\vSm{299.860781}{383.243688}{73.989560}{6.450207}%
\vSm{298.282700}{389.427679}{0.258701}{3.548505}%
\vSm{291.199516}{384.028088}{108.291562}{7.040546}%
\vSm{288.705744}{391.523212}{-106.010440}{6.450207}%
\vSm{293.574974}{384.028088}{-6.929661}{6.501412}%
\vSm{293.448033}{389.427679}{-130.943779}{7.148434}%
\vSm{294.172258}{380.706979}{23.620527}{6.331050}%
\vSm{290.526826}{391.523212}{-48.680502}{1.078937}%
\vSm{291.279498}{394.059920}{-146.663242}{6.090399}%
\vSm{288.716444}{385.323199}{65.190904}{5.937671}%
\vSm{288.844867}{384.028088}{164.597654}{4.876251}%
\vSm{298.091319}{389.427679}{-74.032623}{6.432153}%
\vSm{288.767392}{380.706979}{139.234242}{7.069594}%
\vSm{296.291324}{389.427679}{111.298961}{4.971828}%
\vSm{291.352758}{389.427679}{169.440189}{7.012963}%
\vSm{290.596898}{394.059920}{-156.379473}{6.331050}%
\vSm{296.347070}{394.059920}{-40.765758}{7.069594}%
}}%
{\color{black}\vlB{%
\vSh{288.718420}{385.323199}{-40.765758}{7.069594}%
\vSh{294.142207}{380.706979}{23.620527}{6.331050}%
\vSh{299.788690}{383.243688}{73.989560}{6.450207}%
\vSh{296.298098}{389.443701}{139.234242}{7.069594}%
\vSh{290.566848}{394.059920}{-156.379473}{6.331050}%
\vSh{288.633653}{391.523212}{-106.010440}{6.450207}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{128.232491}{364.443666}{0.039446}%
\vRa{128.361615}{364.893666}{0.118338}%
\vRa{128.490739}{365.343666}{0.197229}%
\vRa{128.619863}{365.793666}{0.276121}%
\vRa{128.748987}{366.243666}{0.355013}%
\vRa{128.878111}{366.693666}{0.433905}%
\vRa{129.007236}{367.143666}{0.512796}%
\vRa{129.136360}{367.593666}{0.591688}%
\vRa{129.265484}{368.043666}{0.670580}%
\vRa{129.394608}{368.493666}{0.749471}%
\vRa{129.523732}{368.943666}{0.828363}%
\vRa{129.652856}{369.393666}{0.907255}%
\vRa{129.781981}{369.843666}{0.670504}%
\vRa{129.911105}{370.293666}{0.145774}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{130.461550}{369.833354}{0.539854}%
\vRa{130.065944}{370.283354}{1.619563}%
\vRa{130.666537}{370.733354}{1.703072}%
\vRa{131.695541}{371.183354}{1.358171}%
\vRa{132.724545}{371.633354}{1.013269}%
\vRa{133.753550}{372.083354}{0.668368}%
\vRa{134.782554}{372.533354}{0.323466}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{133.261356}{359.827446}{0.216721}%
\vRa{132.739396}{360.277446}{0.650162}%
\vRa{132.217435}{360.727446}{1.083604}%
\vRa{131.695475}{361.177446}{1.517046}%
\vRa{131.173515}{361.627446}{1.950487}%
\vRa{130.651554}{362.077446}{2.383929}%
\vRa{130.129594}{362.527446}{2.817371}%
\vRa{129.607633}{362.977446}{3.065793}%
\vRa{129.085673}{363.427446}{1.954299}%
\vRa{128.563713}{363.877446}{0.842806}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{137.465826}{368.548146}{3.393792}%
\vRa{137.290388}{368.998146}{3.047270}%
\vRa{137.114949}{369.448146}{2.700748}%
\vRa{136.939511}{369.898146}{2.354226}%
\vRa{136.764073}{370.348146}{2.007704}%
\vRa{136.588635}{370.798146}{1.661182}%
\vRa{136.413196}{371.248146}{1.314660}%
\vRa{136.237758}{371.698146}{0.968138}%
\vRa{136.062320}{372.148146}{0.621615}%
\vRa{135.886882}{372.598146}{0.275093}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{133.478077}{359.827446}{0.558761}%
\vRa{133.389558}{360.277446}{1.676284}%
\vRa{133.301039}{360.727446}{2.793807}%
\vRa{133.212521}{361.177446}{3.911330}%
\vRa{133.124002}{361.627446}{5.028853}%
\vRa{133.035483}{362.077446}{6.146376}%
\vRa{132.946964}{362.527446}{3.181199}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{139.258587}{362.364155}{0.128941}%
\vRa{139.129829}{362.814155}{0.386824}%
\vRa{139.001071}{363.264155}{0.644706}%
\vRa{138.872312}{363.714155}{0.902588}%
\vRa{138.743554}{364.164155}{1.160471}%
\vRa{138.614796}{364.614155}{1.418353}%
\vRa{138.486038}{365.064155}{1.676235}%
\vRa{138.357280}{365.514155}{1.934118}%
\vRa{138.228522}{365.964155}{2.192000}%
\vRa{138.099763}{366.414155}{2.449882}%
\vRa{137.971005}{366.864155}{2.707765}%
\vRa{137.842247}{367.314155}{2.965647}%
\vRa{137.713489}{367.764155}{3.223529}%
\vRa{137.584731}{368.214155}{3.481412}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{132.052320}{363.148555}{0.742352}%
\vRa{130.418866}{363.598555}{2.227056}%
\vRa{128.785413}{364.048555}{3.711759}%
\vRa{128.297309}{364.498555}{4.051113}%
\vRa{128.505325}{364.948555}{3.694347}%
\vRa{128.713341}{365.398555}{3.337582}%
\vRa{128.921357}{365.848555}{2.980816}%
\vRa{129.129373}{366.298555}{2.624050}%
\vRa{129.337389}{366.748555}{2.267285}%
\vRa{129.545405}{367.198555}{1.910519}%
\vRa{129.753421}{367.648555}{1.553753}%
\vRa{129.961437}{368.098555}{1.196988}%
\vRa{130.169453}{368.548555}{0.840222}%
\vRa{130.377468}{368.998555}{0.483457}%
\vRa{130.585484}{369.448555}{0.126691}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{136.346587}{368.548146}{1.119239}%
\vRa{133.932670}{368.998146}{3.357718}%
\vRa{131.518753}{369.448146}{5.596197}%
\vRa{131.099902}{369.898146}{5.839609}%
\vRa{131.784005}{370.348146}{4.980068}%
\vRa{132.468107}{370.798146}{4.120527}%
\vRa{133.152210}{371.248146}{3.260986}%
\vRa{133.836313}{371.698146}{2.401445}%
\vRa{134.520415}{372.148146}{1.541904}%
\vRa{135.204518}{372.598146}{0.682363}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{137.471702}{362.364155}{1.786885}%
\vRa{133.769175}{362.814155}{5.360654}%
\vRa{133.164539}{363.264155}{5.836532}%
\vRa{133.554944}{363.714155}{5.317369}%
\vRa{133.945348}{364.164155}{4.798206}%
\vRa{134.335752}{364.614155}{4.279044}%
\vRa{134.726157}{365.064155}{3.759881}%
\vRa{135.116561}{365.514155}{3.240718}%
\vRa{135.506966}{365.964155}{2.721556}%
\vRa{135.897370}{366.414155}{2.202393}%
\vRa{136.287775}{366.864155}{1.683230}%
\vRa{136.678179}{367.314155}{1.164068}%
\vRa{137.068584}{367.764155}{0.644905}%
\vRa{137.458988}{368.214155}{0.125742}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{132.794672}{363.148555}{0.269577}%
\vRa{132.645922}{363.598555}{0.808731}%
\vRa{132.497172}{364.048555}{1.347886}%
\vRa{132.348422}{364.498555}{1.887040}%
\vRa{132.199673}{364.948555}{2.426194}%
\vRa{132.050923}{365.398555}{2.965348}%
\vRa{131.902173}{365.848555}{3.504502}%
\vRa{131.753423}{366.298555}{4.043657}%
\vRa{131.604674}{366.748555}{4.582811}%
\vRa{131.455924}{367.198555}{5.121965}%
\vRa{131.307174}{367.648555}{5.661119}%
\vRa{131.158424}{368.098555}{6.200273}%
\vRa{131.009675}{368.548555}{5.334717}%
\vRa{130.860925}{368.998555}{3.069550}%
\vRa{130.712175}{369.448555}{0.804382}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{132.672807}{359.827446}{101.128471}{3.384752}%
\vSm{139.130724}{362.364155}{73.989560}{6.450207}%
\vSm{137.552642}{368.548146}{0.258701}{3.548505}%
\vSm{130.469458}{363.148555}{108.291562}{7.040546}%
\vSm{127.975686}{370.643679}{-106.010440}{6.450207}%
\vSm{132.844916}{363.148555}{-6.929661}{6.501412}%
\vSm{132.717976}{368.548146}{-130.943779}{7.148434}%
\vSm{133.442201}{359.827446}{23.620527}{6.331050}%
\vSm{129.796768}{370.643679}{-48.680502}{1.078937}%
\vSm{130.549441}{373.180387}{-146.663242}{6.090399}%
\vSm{127.986386}{364.443666}{65.190904}{5.937671}%
\vSm{128.114809}{363.148555}{164.597654}{4.876251}%
\vSm{137.361261}{368.548146}{-74.032623}{6.432153}%
\vSm{128.037335}{359.827446}{139.234242}{7.069594}%
\vSm{135.561267}{368.548146}{111.298961}{4.971828}%
\vSm{130.622700}{368.548146}{169.440189}{7.012963}%
\vSm{129.866841}{373.180387}{-156.379473}{6.331050}%
\vSm{135.617013}{373.180387}{-40.765758}{7.069594}%
}}%
{\color{black}\vlB{%
\vSh{127.988362}{364.443666}{-40.765758}{7.069594}%
\vSh{133.412150}{359.827446}{23.620527}{6.331050}%
\vSh{139.058633}{362.364155}{73.989560}{6.450207}%
\vSh{135.568040}{368.564168}{139.234242}{7.069594}%
\vSh{129.836790}{373.180387}{-156.379473}{6.331050}%
\vSh{127.903595}{370.643679}{-106.010440}{6.450207}%
}}%
{\color{black}\put(177.63497,414.09251){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $1$}}}%
{\color{black}\put(198.27599,312.12606){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $2$}}}%
{\color{black}\put(105.99396,332.51844){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $3$}}}%
{\color{black}\put(123.63497,377.50392){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $4$}}}%
{\color{black}\put(338.36503,434.97205){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $5$}}}%
{\color{black}\put(362.00604,335.00559){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $6$}}}%
{\color{black}\put(267.72401,354.39798){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $7$}}}%
{\color{black}\put(284.36503,398.38345){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $8$}}}%
{\color{vltBlue}\vlB{%
\vSo{151.495997}{305.230826}{7.401523}{25.000000}%
\vRa{174.588164}{306.527729}{0.416067}%
\vRa{174.529707}{306.977729}{1.248200}%
\vRa{174.471250}{307.427729}{2.080334}%
\vRa{174.412793}{307.877729}{2.912467}%
\vRa{174.354336}{308.327729}{3.744601}%
\vRa{174.295879}{308.777729}{3.004063}%
\vRa{174.237422}{309.227729}{1.426674}%
}}%
{\color{black}\put(164.27599,294.12606){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $f_{2x}$}}}%
{\color{vltTeal}\vlB{%
\vSo{361.922650}{349.552440}{20.472483}{22.000000}%
\vRa{381.425366}{354.973699}{0.323142}%
\vRa{381.257364}{355.423699}{0.969426}%
\vRa{381.089362}{355.873699}{1.615710}%
\vRa{380.921360}{356.323699}{2.261994}%
\vRa{380.753358}{356.773699}{2.908279}%
\vRa{380.585357}{357.223699}{3.554563}%
\vRa{380.417355}{357.673699}{4.200847}%
}}%
{\color{black}\put(386.47966,369.99589){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\vct u_6$}}}%
{\color{black}\put(110.00000,279.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $I_1=\{1,4\}$}}}%
{\color{black}\put(358.00000,279.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $I_2=\{7,8\}$}}}%
{\color{black}\put(235.00000,255.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\Gamma=\{2,3,5,6\}:\ 12$ retained centre coordinates}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{236.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(122.00000,215.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Group the dynamic-stiffness blocks}}}%
{\color{black}\put(355.00000,215.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Solve the retained response}}}%
{\color{black}\put(64.50000,194.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $\Gamma$}}}%
{\color{black}\put(125.50000,194.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $I_1$}}}%
{\color{black}\put(186.50000,194.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $I_2$}}}%
{\color{black}\put(20.00000,172.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\Gamma$}}}%
{\color{vltGold!10}\vlB{%
\vRa{34.000000}{159.000000}{61.000000}%
\vRa{34.000000}{159.450000}{61.000000}%
\vRa{34.000000}{159.900000}{61.000000}%
\vRa{34.000000}{160.350000}{61.000000}%
\vRa{34.000000}{160.800000}{61.000000}%
\vRa{34.000000}{161.250000}{61.000000}%
\vRa{34.000000}{161.700000}{61.000000}%
\vRa{34.000000}{162.150000}{61.000000}%
\vRa{34.000000}{162.600000}{61.000000}%
\vRa{34.000000}{163.050000}{61.000000}%
\vRa{34.000000}{163.500000}{61.000000}%
\vRa{34.000000}{163.950000}{61.000000}%
\vRa{34.000000}{164.400000}{61.000000}%
\vRa{34.000000}{164.850000}{61.000000}%
\vRa{34.000000}{165.300000}{61.000000}%
\vRa{34.000000}{165.750000}{61.000000}%
\vRa{34.000000}{166.200000}{61.000000}%
\vRa{34.000000}{166.650000}{61.000000}%
\vRa{34.000000}{167.100000}{61.000000}%
\vRa{34.000000}{167.550000}{61.000000}%
\vRa{34.000000}{168.000000}{61.000000}%
\vRa{34.000000}{168.450000}{61.000000}%
\vRa{34.000000}{168.900000}{61.000000}%
\vRa{34.000000}{169.350000}{61.000000}%
\vRa{34.000000}{169.800000}{61.000000}%
\vRa{34.000000}{170.250000}{61.000000}%
\vRa{34.000000}{170.700000}{61.000000}%
\vRa{34.000000}{171.150000}{61.000000}%
\vRa{34.000000}{171.600000}{61.000000}%
\vRa{34.000000}{172.050000}{61.000000}%
\vRa{34.000000}{172.500000}{61.000000}%
\vRa{34.000000}{172.950000}{61.000000}%
}}%
{\color{vltGold!10}\vlB{%
\vRa{34.000000}{173.400000}{61.000000}%
\vRa{34.000000}{173.850000}{61.000000}%
\vRa{34.000000}{174.300000}{61.000000}%
\vRa{34.000000}{174.750000}{61.000000}%
\vRa{34.000000}{175.200000}{61.000000}%
\vRa{34.000000}{175.650000}{61.000000}%
\vRa{34.000000}{176.100000}{61.000000}%
\vRa{34.000000}{176.550000}{61.000000}%
\vRa{34.000000}{177.000000}{61.000000}%
\vRa{34.000000}{177.450000}{61.000000}%
\vRa{34.000000}{177.900000}{61.000000}%
\vRa{34.000000}{178.350000}{61.000000}%
\vRa{34.000000}{178.800000}{61.000000}%
\vRa{34.000000}{179.250000}{61.000000}%
\vRa{34.000000}{179.700000}{61.000000}%
\vRa{34.000000}{180.150000}{61.000000}%
\vRa{34.000000}{180.600000}{61.000000}%
\vRa{34.000000}{181.050000}{61.000000}%
\vRa{34.000000}{181.500000}{61.000000}%
\vRa{34.000000}{181.950000}{61.000000}%
\vRa{34.000000}{182.400000}{61.000000}%
\vRa{34.000000}{182.850000}{61.000000}%
\vRa{34.000000}{183.300000}{61.000000}%
\vRa{34.000000}{183.750000}{61.000000}%
\vRa{34.000000}{184.200000}{61.000000}%
\vRa{34.000000}{184.650000}{61.000000}%
\vRa{34.000000}{185.100000}{61.000000}%
\vRa{34.000000}{185.550000}{61.000000}%
}}%
{\color{black!18}\vlB{%
\vSr{34.000000}{159.000000}{0.000000}{61.000000}%
\vSr{94.650000}{159.000000}{90.000000}{27.000000}%
\vSr{34.000000}{186.000000}{180.000000}{61.000000}%
\vSr{33.650000}{186.000000}{-90.000000}{27.000000}%
}}%
{\color{black}\put(64.50000,172.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\mathsf A_{\Gamma\Gamma}$}}}%
{\color{vltGold!10}\vlB{%
\vRa{95.000000}{159.000000}{61.000000}%
\vRa{95.000000}{159.450000}{61.000000}%
\vRa{95.000000}{159.900000}{61.000000}%
\vRa{95.000000}{160.350000}{61.000000}%
\vRa{95.000000}{160.800000}{61.000000}%
\vRa{95.000000}{161.250000}{61.000000}%
\vRa{95.000000}{161.700000}{61.000000}%
\vRa{95.000000}{162.150000}{61.000000}%
\vRa{95.000000}{162.600000}{61.000000}%
\vRa{95.000000}{163.050000}{61.000000}%
\vRa{95.000000}{163.500000}{61.000000}%
\vRa{95.000000}{163.950000}{61.000000}%
\vRa{95.000000}{164.400000}{61.000000}%
\vRa{95.000000}{164.850000}{61.000000}%
\vRa{95.000000}{165.300000}{61.000000}%
\vRa{95.000000}{165.750000}{61.000000}%
\vRa{95.000000}{166.200000}{61.000000}%
\vRa{95.000000}{166.650000}{61.000000}%
\vRa{95.000000}{167.100000}{61.000000}%
\vRa{95.000000}{167.550000}{61.000000}%
\vRa{95.000000}{168.000000}{61.000000}%
\vRa{95.000000}{168.450000}{61.000000}%
\vRa{95.000000}{168.900000}{61.000000}%
\vRa{95.000000}{169.350000}{61.000000}%
\vRa{95.000000}{169.800000}{61.000000}%
\vRa{95.000000}{170.250000}{61.000000}%
\vRa{95.000000}{170.700000}{61.000000}%
\vRa{95.000000}{171.150000}{61.000000}%
\vRa{95.000000}{171.600000}{61.000000}%
\vRa{95.000000}{172.050000}{61.000000}%
\vRa{95.000000}{172.500000}{61.000000}%
\vRa{95.000000}{172.950000}{61.000000}%
}}%
{\color{vltGold!10}\vlB{%
\vRa{95.000000}{173.400000}{61.000000}%
\vRa{95.000000}{173.850000}{61.000000}%
\vRa{95.000000}{174.300000}{61.000000}%
\vRa{95.000000}{174.750000}{61.000000}%
\vRa{95.000000}{175.200000}{61.000000}%
\vRa{95.000000}{175.650000}{61.000000}%
\vRa{95.000000}{176.100000}{61.000000}%
\vRa{95.000000}{176.550000}{61.000000}%
\vRa{95.000000}{177.000000}{61.000000}%
\vRa{95.000000}{177.450000}{61.000000}%
\vRa{95.000000}{177.900000}{61.000000}%
\vRa{95.000000}{178.350000}{61.000000}%
\vRa{95.000000}{178.800000}{61.000000}%
\vRa{95.000000}{179.250000}{61.000000}%
\vRa{95.000000}{179.700000}{61.000000}%
\vRa{95.000000}{180.150000}{61.000000}%
\vRa{95.000000}{180.600000}{61.000000}%
\vRa{95.000000}{181.050000}{61.000000}%
\vRa{95.000000}{181.500000}{61.000000}%
\vRa{95.000000}{181.950000}{61.000000}%
\vRa{95.000000}{182.400000}{61.000000}%
\vRa{95.000000}{182.850000}{61.000000}%
\vRa{95.000000}{183.300000}{61.000000}%
\vRa{95.000000}{183.750000}{61.000000}%
\vRa{95.000000}{184.200000}{61.000000}%
\vRa{95.000000}{184.650000}{61.000000}%
\vRa{95.000000}{185.100000}{61.000000}%
\vRa{95.000000}{185.550000}{61.000000}%
}}%
{\color{black!18}\vlB{%
\vSr{95.000000}{159.000000}{0.000000}{61.000000}%
\vSr{155.650000}{159.000000}{90.000000}{27.000000}%
\vSr{95.000000}{186.000000}{180.000000}{61.000000}%
\vSr{94.650000}{186.000000}{-90.000000}{27.000000}%
}}%
{\color{black}\put(125.50000,172.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\mathsf A_{\Gamma I_1}$}}}%
{\color{vltGold!10}\vlB{%
\vRa{156.000000}{159.000000}{61.000000}%
\vRa{156.000000}{159.450000}{61.000000}%
\vRa{156.000000}{159.900000}{61.000000}%
\vRa{156.000000}{160.350000}{61.000000}%
\vRa{156.000000}{160.800000}{61.000000}%
\vRa{156.000000}{161.250000}{61.000000}%
\vRa{156.000000}{161.700000}{61.000000}%
\vRa{156.000000}{162.150000}{61.000000}%
\vRa{156.000000}{162.600000}{61.000000}%
\vRa{156.000000}{163.050000}{61.000000}%
\vRa{156.000000}{163.500000}{61.000000}%
\vRa{156.000000}{163.950000}{61.000000}%
\vRa{156.000000}{164.400000}{61.000000}%
\vRa{156.000000}{164.850000}{61.000000}%
\vRa{156.000000}{165.300000}{61.000000}%
\vRa{156.000000}{165.750000}{61.000000}%
\vRa{156.000000}{166.200000}{61.000000}%
\vRa{156.000000}{166.650000}{61.000000}%
\vRa{156.000000}{167.100000}{61.000000}%
\vRa{156.000000}{167.550000}{61.000000}%
\vRa{156.000000}{168.000000}{61.000000}%
\vRa{156.000000}{168.450000}{61.000000}%
\vRa{156.000000}{168.900000}{61.000000}%
\vRa{156.000000}{169.350000}{61.000000}%
\vRa{156.000000}{169.800000}{61.000000}%
\vRa{156.000000}{170.250000}{61.000000}%
\vRa{156.000000}{170.700000}{61.000000}%
\vRa{156.000000}{171.150000}{61.000000}%
\vRa{156.000000}{171.600000}{61.000000}%
\vRa{156.000000}{172.050000}{61.000000}%
\vRa{156.000000}{172.500000}{61.000000}%
\vRa{156.000000}{172.950000}{61.000000}%
}}%
{\color{vltGold!10}\vlB{%
\vRa{156.000000}{173.400000}{61.000000}%
\vRa{156.000000}{173.850000}{61.000000}%
\vRa{156.000000}{174.300000}{61.000000}%
\vRa{156.000000}{174.750000}{61.000000}%
\vRa{156.000000}{175.200000}{61.000000}%
\vRa{156.000000}{175.650000}{61.000000}%
\vRa{156.000000}{176.100000}{61.000000}%
\vRa{156.000000}{176.550000}{61.000000}%
\vRa{156.000000}{177.000000}{61.000000}%
\vRa{156.000000}{177.450000}{61.000000}%
\vRa{156.000000}{177.900000}{61.000000}%
\vRa{156.000000}{178.350000}{61.000000}%
\vRa{156.000000}{178.800000}{61.000000}%
\vRa{156.000000}{179.250000}{61.000000}%
\vRa{156.000000}{179.700000}{61.000000}%
\vRa{156.000000}{180.150000}{61.000000}%
\vRa{156.000000}{180.600000}{61.000000}%
\vRa{156.000000}{181.050000}{61.000000}%
\vRa{156.000000}{181.500000}{61.000000}%
\vRa{156.000000}{181.950000}{61.000000}%
\vRa{156.000000}{182.400000}{61.000000}%
\vRa{156.000000}{182.850000}{61.000000}%
\vRa{156.000000}{183.300000}{61.000000}%
\vRa{156.000000}{183.750000}{61.000000}%
\vRa{156.000000}{184.200000}{61.000000}%
\vRa{156.000000}{184.650000}{61.000000}%
\vRa{156.000000}{185.100000}{61.000000}%
\vRa{156.000000}{185.550000}{61.000000}%
}}%
{\color{black!18}\vlB{%
\vSr{156.000000}{159.000000}{0.000000}{61.000000}%
\vSr{216.650000}{159.000000}{90.000000}{27.000000}%
\vSr{156.000000}{186.000000}{180.000000}{61.000000}%
\vSr{155.650000}{186.000000}{-90.000000}{27.000000}%
}}%
{\color{black}\put(186.50000,172.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\mathsf A_{\Gamma I_2}$}}}%
{\color{black}\put(20.00000,145.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $I_1$}}}%
{\color{vltGold!10}\vlB{%
\vRa{34.000000}{132.000000}{61.000000}%
\vRa{34.000000}{132.450000}{61.000000}%
\vRa{34.000000}{132.900000}{61.000000}%
\vRa{34.000000}{133.350000}{61.000000}%
\vRa{34.000000}{133.800000}{61.000000}%
\vRa{34.000000}{134.250000}{61.000000}%
\vRa{34.000000}{134.700000}{61.000000}%
\vRa{34.000000}{135.150000}{61.000000}%
\vRa{34.000000}{135.600000}{61.000000}%
\vRa{34.000000}{136.050000}{61.000000}%
\vRa{34.000000}{136.500000}{61.000000}%
\vRa{34.000000}{136.950000}{61.000000}%
\vRa{34.000000}{137.400000}{61.000000}%
\vRa{34.000000}{137.850000}{61.000000}%
\vRa{34.000000}{138.300000}{61.000000}%
\vRa{34.000000}{138.750000}{61.000000}%
\vRa{34.000000}{139.200000}{61.000000}%
\vRa{34.000000}{139.650000}{61.000000}%
\vRa{34.000000}{140.100000}{61.000000}%
\vRa{34.000000}{140.550000}{61.000000}%
\vRa{34.000000}{141.000000}{61.000000}%
\vRa{34.000000}{141.450000}{61.000000}%
\vRa{34.000000}{141.900000}{61.000000}%
\vRa{34.000000}{142.350000}{61.000000}%
\vRa{34.000000}{142.800000}{61.000000}%
\vRa{34.000000}{143.250000}{61.000000}%
\vRa{34.000000}{143.700000}{61.000000}%
\vRa{34.000000}{144.150000}{61.000000}%
\vRa{34.000000}{144.600000}{61.000000}%
\vRa{34.000000}{145.050000}{61.000000}%
\vRa{34.000000}{145.500000}{61.000000}%
\vRa{34.000000}{145.950000}{61.000000}%
}}%
{\color{vltGold!10}\vlB{%
\vRa{34.000000}{146.400000}{61.000000}%
\vRa{34.000000}{146.850000}{61.000000}%
\vRa{34.000000}{147.300000}{61.000000}%
\vRa{34.000000}{147.750000}{61.000000}%
\vRa{34.000000}{148.200000}{61.000000}%
\vRa{34.000000}{148.650000}{61.000000}%
\vRa{34.000000}{149.100000}{61.000000}%
\vRa{34.000000}{149.550000}{61.000000}%
\vRa{34.000000}{150.000000}{61.000000}%
\vRa{34.000000}{150.450000}{61.000000}%
\vRa{34.000000}{150.900000}{61.000000}%
\vRa{34.000000}{151.350000}{61.000000}%
\vRa{34.000000}{151.800000}{61.000000}%
\vRa{34.000000}{152.250000}{61.000000}%
\vRa{34.000000}{152.700000}{61.000000}%
\vRa{34.000000}{153.150000}{61.000000}%
\vRa{34.000000}{153.600000}{61.000000}%
\vRa{34.000000}{154.050000}{61.000000}%
\vRa{34.000000}{154.500000}{61.000000}%
\vRa{34.000000}{154.950000}{61.000000}%
\vRa{34.000000}{155.400000}{61.000000}%
\vRa{34.000000}{155.850000}{61.000000}%
\vRa{34.000000}{156.300000}{61.000000}%
\vRa{34.000000}{156.750000}{61.000000}%
\vRa{34.000000}{157.200000}{61.000000}%
\vRa{34.000000}{157.650000}{61.000000}%
\vRa{34.000000}{158.100000}{61.000000}%
\vRa{34.000000}{158.550000}{61.000000}%
}}%
{\color{black!18}\vlB{%
\vSr{34.000000}{132.000000}{0.000000}{61.000000}%
\vSr{94.650000}{132.000000}{90.000000}{27.000000}%
\vSr{34.000000}{159.000000}{180.000000}{61.000000}%
\vSr{33.650000}{159.000000}{-90.000000}{27.000000}%
}}%
{\color{black}\put(64.50000,145.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\mathsf A_{I_1\Gamma}$}}}%
{\color{vltTeal!8}\vlB{%
\vRa{95.000000}{132.000000}{61.000000}%
\vRa{95.000000}{132.450000}{61.000000}%
\vRa{95.000000}{132.900000}{61.000000}%
\vRa{95.000000}{133.350000}{61.000000}%
\vRa{95.000000}{133.800000}{61.000000}%
\vRa{95.000000}{134.250000}{61.000000}%
\vRa{95.000000}{134.700000}{61.000000}%
\vRa{95.000000}{135.150000}{61.000000}%
\vRa{95.000000}{135.600000}{61.000000}%
\vRa{95.000000}{136.050000}{61.000000}%
\vRa{95.000000}{136.500000}{61.000000}%
\vRa{95.000000}{136.950000}{61.000000}%
\vRa{95.000000}{137.400000}{61.000000}%
\vRa{95.000000}{137.850000}{61.000000}%
\vRa{95.000000}{138.300000}{61.000000}%
\vRa{95.000000}{138.750000}{61.000000}%
\vRa{95.000000}{139.200000}{61.000000}%
\vRa{95.000000}{139.650000}{61.000000}%
\vRa{95.000000}{140.100000}{61.000000}%
\vRa{95.000000}{140.550000}{61.000000}%
\vRa{95.000000}{141.000000}{61.000000}%
\vRa{95.000000}{141.450000}{61.000000}%
\vRa{95.000000}{141.900000}{61.000000}%
\vRa{95.000000}{142.350000}{61.000000}%
\vRa{95.000000}{142.800000}{61.000000}%
\vRa{95.000000}{143.250000}{61.000000}%
\vRa{95.000000}{143.700000}{61.000000}%
\vRa{95.000000}{144.150000}{61.000000}%
\vRa{95.000000}{144.600000}{61.000000}%
\vRa{95.000000}{145.050000}{61.000000}%
\vRa{95.000000}{145.500000}{61.000000}%
\vRa{95.000000}{145.950000}{61.000000}%
}}%
{\color{vltTeal!8}\vlB{%
\vRa{95.000000}{146.400000}{61.000000}%
\vRa{95.000000}{146.850000}{61.000000}%
\vRa{95.000000}{147.300000}{61.000000}%
\vRa{95.000000}{147.750000}{61.000000}%
\vRa{95.000000}{148.200000}{61.000000}%
\vRa{95.000000}{148.650000}{61.000000}%
\vRa{95.000000}{149.100000}{61.000000}%
\vRa{95.000000}{149.550000}{61.000000}%
\vRa{95.000000}{150.000000}{61.000000}%
\vRa{95.000000}{150.450000}{61.000000}%
\vRa{95.000000}{150.900000}{61.000000}%
\vRa{95.000000}{151.350000}{61.000000}%
\vRa{95.000000}{151.800000}{61.000000}%
\vRa{95.000000}{152.250000}{61.000000}%
\vRa{95.000000}{152.700000}{61.000000}%
\vRa{95.000000}{153.150000}{61.000000}%
\vRa{95.000000}{153.600000}{61.000000}%
\vRa{95.000000}{154.050000}{61.000000}%
\vRa{95.000000}{154.500000}{61.000000}%
\vRa{95.000000}{154.950000}{61.000000}%
\vRa{95.000000}{155.400000}{61.000000}%
\vRa{95.000000}{155.850000}{61.000000}%
\vRa{95.000000}{156.300000}{61.000000}%
\vRa{95.000000}{156.750000}{61.000000}%
\vRa{95.000000}{157.200000}{61.000000}%
\vRa{95.000000}{157.650000}{61.000000}%
\vRa{95.000000}{158.100000}{61.000000}%
\vRa{95.000000}{158.550000}{61.000000}%
}}%
{\color{black!18}\vlB{%
\vSr{95.000000}{132.000000}{0.000000}{61.000000}%
\vSr{155.650000}{132.000000}{90.000000}{27.000000}%
\vSr{95.000000}{159.000000}{180.000000}{61.000000}%
\vSr{94.650000}{159.000000}{-90.000000}{27.000000}%
}}%
{\color{black}\put(125.50000,145.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\mathsf A_{I_1I_1}$}}}%
{\color{white}\vlB{%
\vRa{156.000000}{132.000000}{61.000000}%
\vRa{156.000000}{132.450000}{61.000000}%
\vRa{156.000000}{132.900000}{61.000000}%
\vRa{156.000000}{133.350000}{61.000000}%
\vRa{156.000000}{133.800000}{61.000000}%
\vRa{156.000000}{134.250000}{61.000000}%
\vRa{156.000000}{134.700000}{61.000000}%
\vRa{156.000000}{135.150000}{61.000000}%
\vRa{156.000000}{135.600000}{61.000000}%
\vRa{156.000000}{136.050000}{61.000000}%
\vRa{156.000000}{136.500000}{61.000000}%
\vRa{156.000000}{136.950000}{61.000000}%
\vRa{156.000000}{137.400000}{61.000000}%
\vRa{156.000000}{137.850000}{61.000000}%
\vRa{156.000000}{138.300000}{61.000000}%
\vRa{156.000000}{138.750000}{61.000000}%
\vRa{156.000000}{139.200000}{61.000000}%
\vRa{156.000000}{139.650000}{61.000000}%
\vRa{156.000000}{140.100000}{61.000000}%
\vRa{156.000000}{140.550000}{61.000000}%
\vRa{156.000000}{141.000000}{61.000000}%
\vRa{156.000000}{141.450000}{61.000000}%
\vRa{156.000000}{141.900000}{61.000000}%
\vRa{156.000000}{142.350000}{61.000000}%
\vRa{156.000000}{142.800000}{61.000000}%
\vRa{156.000000}{143.250000}{61.000000}%
\vRa{156.000000}{143.700000}{61.000000}%
\vRa{156.000000}{144.150000}{61.000000}%
\vRa{156.000000}{144.600000}{61.000000}%
\vRa{156.000000}{145.050000}{61.000000}%
\vRa{156.000000}{145.500000}{61.000000}%
\vRa{156.000000}{145.950000}{61.000000}%
}}%
{\color{white}\vlB{%
\vRa{156.000000}{146.400000}{61.000000}%
\vRa{156.000000}{146.850000}{61.000000}%
\vRa{156.000000}{147.300000}{61.000000}%
\vRa{156.000000}{147.750000}{61.000000}%
\vRa{156.000000}{148.200000}{61.000000}%
\vRa{156.000000}{148.650000}{61.000000}%
\vRa{156.000000}{149.100000}{61.000000}%
\vRa{156.000000}{149.550000}{61.000000}%
\vRa{156.000000}{150.000000}{61.000000}%
\vRa{156.000000}{150.450000}{61.000000}%
\vRa{156.000000}{150.900000}{61.000000}%
\vRa{156.000000}{151.350000}{61.000000}%
\vRa{156.000000}{151.800000}{61.000000}%
\vRa{156.000000}{152.250000}{61.000000}%
\vRa{156.000000}{152.700000}{61.000000}%
\vRa{156.000000}{153.150000}{61.000000}%
\vRa{156.000000}{153.600000}{61.000000}%
\vRa{156.000000}{154.050000}{61.000000}%
\vRa{156.000000}{154.500000}{61.000000}%
\vRa{156.000000}{154.950000}{61.000000}%
\vRa{156.000000}{155.400000}{61.000000}%
\vRa{156.000000}{155.850000}{61.000000}%
\vRa{156.000000}{156.300000}{61.000000}%
\vRa{156.000000}{156.750000}{61.000000}%
\vRa{156.000000}{157.200000}{61.000000}%
\vRa{156.000000}{157.650000}{61.000000}%
\vRa{156.000000}{158.100000}{61.000000}%
\vRa{156.000000}{158.550000}{61.000000}%
}}%
{\color{black!18}\vlB{%
\vSr{156.000000}{132.000000}{0.000000}{61.000000}%
\vSr{216.650000}{132.000000}{90.000000}{27.000000}%
\vSr{156.000000}{159.000000}{180.000000}{61.000000}%
\vSr{155.650000}{159.000000}{-90.000000}{27.000000}%
}}%
{\color{black}\put(186.50000,145.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{black}\put(20.00000,118.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $I_2$}}}%
{\color{vltGold!10}\vlB{%
\vRa{34.000000}{105.000000}{61.000000}%
\vRa{34.000000}{105.450000}{61.000000}%
\vRa{34.000000}{105.900000}{61.000000}%
\vRa{34.000000}{106.350000}{61.000000}%
\vRa{34.000000}{106.800000}{61.000000}%
\vRa{34.000000}{107.250000}{61.000000}%
\vRa{34.000000}{107.700000}{61.000000}%
\vRa{34.000000}{108.150000}{61.000000}%
\vRa{34.000000}{108.600000}{61.000000}%
\vRa{34.000000}{109.050000}{61.000000}%
\vRa{34.000000}{109.500000}{61.000000}%
\vRa{34.000000}{109.950000}{61.000000}%
\vRa{34.000000}{110.400000}{61.000000}%
\vRa{34.000000}{110.850000}{61.000000}%
\vRa{34.000000}{111.300000}{61.000000}%
\vRa{34.000000}{111.750000}{61.000000}%
\vRa{34.000000}{112.200000}{61.000000}%
\vRa{34.000000}{112.650000}{61.000000}%
\vRa{34.000000}{113.100000}{61.000000}%
\vRa{34.000000}{113.550000}{61.000000}%
\vRa{34.000000}{114.000000}{61.000000}%
\vRa{34.000000}{114.450000}{61.000000}%
\vRa{34.000000}{114.900000}{61.000000}%
\vRa{34.000000}{115.350000}{61.000000}%
\vRa{34.000000}{115.800000}{61.000000}%
\vRa{34.000000}{116.250000}{61.000000}%
\vRa{34.000000}{116.700000}{61.000000}%
\vRa{34.000000}{117.150000}{61.000000}%
\vRa{34.000000}{117.600000}{61.000000}%
\vRa{34.000000}{118.050000}{61.000000}%
\vRa{34.000000}{118.500000}{61.000000}%
\vRa{34.000000}{118.950000}{61.000000}%
}}%
{\color{vltGold!10}\vlB{%
\vRa{34.000000}{119.400000}{61.000000}%
\vRa{34.000000}{119.850000}{61.000000}%
\vRa{34.000000}{120.300000}{61.000000}%
\vRa{34.000000}{120.750000}{61.000000}%
\vRa{34.000000}{121.200000}{61.000000}%
\vRa{34.000000}{121.650000}{61.000000}%
\vRa{34.000000}{122.100000}{61.000000}%
\vRa{34.000000}{122.550000}{61.000000}%
\vRa{34.000000}{123.000000}{61.000000}%
\vRa{34.000000}{123.450000}{61.000000}%
\vRa{34.000000}{123.900000}{61.000000}%
\vRa{34.000000}{124.350000}{61.000000}%
\vRa{34.000000}{124.800000}{61.000000}%
\vRa{34.000000}{125.250000}{61.000000}%
\vRa{34.000000}{125.700000}{61.000000}%
\vRa{34.000000}{126.150000}{61.000000}%
\vRa{34.000000}{126.600000}{61.000000}%
\vRa{34.000000}{127.050000}{61.000000}%
\vRa{34.000000}{127.500000}{61.000000}%
\vRa{34.000000}{127.950000}{61.000000}%
\vRa{34.000000}{128.400000}{61.000000}%
\vRa{34.000000}{128.850000}{61.000000}%
\vRa{34.000000}{129.300000}{61.000000}%
\vRa{34.000000}{129.750000}{61.000000}%
\vRa{34.000000}{130.200000}{61.000000}%
\vRa{34.000000}{130.650000}{61.000000}%
\vRa{34.000000}{131.100000}{61.000000}%
\vRa{34.000000}{131.550000}{61.000000}%
}}%
{\color{black!18}\vlB{%
\vSr{34.000000}{105.000000}{0.000000}{61.000000}%
\vSr{94.650000}{105.000000}{90.000000}{27.000000}%
\vSr{34.000000}{132.000000}{180.000000}{61.000000}%
\vSr{33.650000}{132.000000}{-90.000000}{27.000000}%
}}%
{\color{black}\put(64.50000,118.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\mathsf A_{I_2\Gamma}$}}}%
{\color{white}\vlB{%
\vRa{95.000000}{105.000000}{61.000000}%
\vRa{95.000000}{105.450000}{61.000000}%
\vRa{95.000000}{105.900000}{61.000000}%
\vRa{95.000000}{106.350000}{61.000000}%
\vRa{95.000000}{106.800000}{61.000000}%
\vRa{95.000000}{107.250000}{61.000000}%
\vRa{95.000000}{107.700000}{61.000000}%
\vRa{95.000000}{108.150000}{61.000000}%
\vRa{95.000000}{108.600000}{61.000000}%
\vRa{95.000000}{109.050000}{61.000000}%
\vRa{95.000000}{109.500000}{61.000000}%
\vRa{95.000000}{109.950000}{61.000000}%
\vRa{95.000000}{110.400000}{61.000000}%
\vRa{95.000000}{110.850000}{61.000000}%
\vRa{95.000000}{111.300000}{61.000000}%
\vRa{95.000000}{111.750000}{61.000000}%
\vRa{95.000000}{112.200000}{61.000000}%
\vRa{95.000000}{112.650000}{61.000000}%
\vRa{95.000000}{113.100000}{61.000000}%
\vRa{95.000000}{113.550000}{61.000000}%
\vRa{95.000000}{114.000000}{61.000000}%
\vRa{95.000000}{114.450000}{61.000000}%
\vRa{95.000000}{114.900000}{61.000000}%
\vRa{95.000000}{115.350000}{61.000000}%
\vRa{95.000000}{115.800000}{61.000000}%
\vRa{95.000000}{116.250000}{61.000000}%
\vRa{95.000000}{116.700000}{61.000000}%
\vRa{95.000000}{117.150000}{61.000000}%
\vRa{95.000000}{117.600000}{61.000000}%
\vRa{95.000000}{118.050000}{61.000000}%
\vRa{95.000000}{118.500000}{61.000000}%
\vRa{95.000000}{118.950000}{61.000000}%
}}%
{\color{white}\vlB{%
\vRa{95.000000}{119.400000}{61.000000}%
\vRa{95.000000}{119.850000}{61.000000}%
\vRa{95.000000}{120.300000}{61.000000}%
\vRa{95.000000}{120.750000}{61.000000}%
\vRa{95.000000}{121.200000}{61.000000}%
\vRa{95.000000}{121.650000}{61.000000}%
\vRa{95.000000}{122.100000}{61.000000}%
\vRa{95.000000}{122.550000}{61.000000}%
\vRa{95.000000}{123.000000}{61.000000}%
\vRa{95.000000}{123.450000}{61.000000}%
\vRa{95.000000}{123.900000}{61.000000}%
\vRa{95.000000}{124.350000}{61.000000}%
\vRa{95.000000}{124.800000}{61.000000}%
\vRa{95.000000}{125.250000}{61.000000}%
\vRa{95.000000}{125.700000}{61.000000}%
\vRa{95.000000}{126.150000}{61.000000}%
\vRa{95.000000}{126.600000}{61.000000}%
\vRa{95.000000}{127.050000}{61.000000}%
\vRa{95.000000}{127.500000}{61.000000}%
\vRa{95.000000}{127.950000}{61.000000}%
\vRa{95.000000}{128.400000}{61.000000}%
\vRa{95.000000}{128.850000}{61.000000}%
\vRa{95.000000}{129.300000}{61.000000}%
\vRa{95.000000}{129.750000}{61.000000}%
\vRa{95.000000}{130.200000}{61.000000}%
\vRa{95.000000}{130.650000}{61.000000}%
\vRa{95.000000}{131.100000}{61.000000}%
\vRa{95.000000}{131.550000}{61.000000}%
}}%
{\color{black!18}\vlB{%
\vSr{95.000000}{105.000000}{0.000000}{61.000000}%
\vSr{155.650000}{105.000000}{90.000000}{27.000000}%
\vSr{95.000000}{132.000000}{180.000000}{61.000000}%
\vSr{94.650000}{132.000000}{-90.000000}{27.000000}%
}}%
{\color{black}\put(125.50000,118.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{vltBlue!8}\vlB{%
\vRa{156.000000}{105.000000}{61.000000}%
\vRa{156.000000}{105.450000}{61.000000}%
\vRa{156.000000}{105.900000}{61.000000}%
\vRa{156.000000}{106.350000}{61.000000}%
\vRa{156.000000}{106.800000}{61.000000}%
\vRa{156.000000}{107.250000}{61.000000}%
\vRa{156.000000}{107.700000}{61.000000}%
\vRa{156.000000}{108.150000}{61.000000}%
\vRa{156.000000}{108.600000}{61.000000}%
\vRa{156.000000}{109.050000}{61.000000}%
\vRa{156.000000}{109.500000}{61.000000}%
\vRa{156.000000}{109.950000}{61.000000}%
\vRa{156.000000}{110.400000}{61.000000}%
\vRa{156.000000}{110.850000}{61.000000}%
\vRa{156.000000}{111.300000}{61.000000}%
\vRa{156.000000}{111.750000}{61.000000}%
\vRa{156.000000}{112.200000}{61.000000}%
\vRa{156.000000}{112.650000}{61.000000}%
\vRa{156.000000}{113.100000}{61.000000}%
\vRa{156.000000}{113.550000}{61.000000}%
\vRa{156.000000}{114.000000}{61.000000}%
\vRa{156.000000}{114.450000}{61.000000}%
\vRa{156.000000}{114.900000}{61.000000}%
\vRa{156.000000}{115.350000}{61.000000}%
\vRa{156.000000}{115.800000}{61.000000}%
\vRa{156.000000}{116.250000}{61.000000}%
\vRa{156.000000}{116.700000}{61.000000}%
\vRa{156.000000}{117.150000}{61.000000}%
\vRa{156.000000}{117.600000}{61.000000}%
\vRa{156.000000}{118.050000}{61.000000}%
\vRa{156.000000}{118.500000}{61.000000}%
\vRa{156.000000}{118.950000}{61.000000}%
}}%
{\color{vltBlue!8}\vlB{%
\vRa{156.000000}{119.400000}{61.000000}%
\vRa{156.000000}{119.850000}{61.000000}%
\vRa{156.000000}{120.300000}{61.000000}%
\vRa{156.000000}{120.750000}{61.000000}%
\vRa{156.000000}{121.200000}{61.000000}%
\vRa{156.000000}{121.650000}{61.000000}%
\vRa{156.000000}{122.100000}{61.000000}%
\vRa{156.000000}{122.550000}{61.000000}%
\vRa{156.000000}{123.000000}{61.000000}%
\vRa{156.000000}{123.450000}{61.000000}%
\vRa{156.000000}{123.900000}{61.000000}%
\vRa{156.000000}{124.350000}{61.000000}%
\vRa{156.000000}{124.800000}{61.000000}%
\vRa{156.000000}{125.250000}{61.000000}%
\vRa{156.000000}{125.700000}{61.000000}%
\vRa{156.000000}{126.150000}{61.000000}%
\vRa{156.000000}{126.600000}{61.000000}%
\vRa{156.000000}{127.050000}{61.000000}%
\vRa{156.000000}{127.500000}{61.000000}%
\vRa{156.000000}{127.950000}{61.000000}%
\vRa{156.000000}{128.400000}{61.000000}%
\vRa{156.000000}{128.850000}{61.000000}%
\vRa{156.000000}{129.300000}{61.000000}%
\vRa{156.000000}{129.750000}{61.000000}%
\vRa{156.000000}{130.200000}{61.000000}%
\vRa{156.000000}{130.650000}{61.000000}%
\vRa{156.000000}{131.100000}{61.000000}%
\vRa{156.000000}{131.550000}{61.000000}%
}}%
{\color{black!18}\vlB{%
\vSr{156.000000}{105.000000}{0.000000}{61.000000}%
\vSr{216.650000}{105.000000}{90.000000}{27.000000}%
\vSr{156.000000}{132.000000}{180.000000}{61.000000}%
\vSr{155.650000}{132.000000}{-90.000000}{27.000000}%
}}%
{\color{black}\put(186.50000,118.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\mathsf A_{I_2I_2}$}}}%
{\color{black}\vlB{%
\vSe{226.000000}{145.000000}{0.000000}{32.000000}%
\vRa{256.000000}{143.320000}{0.535714}%
\vRa{256.000000}{143.770000}{1.607143}%
\vRa{256.000000}{144.220000}{2.678571}%
\vRa{256.000000}{144.670000}{3.750000}%
\vRa{256.000000}{145.120000}{3.178571}%
\vRa{256.000000}{145.570000}{2.107143}%
\vRa{256.000000}{146.020000}{1.035714}%
}}%
{\color{black}\put(243.00000,169.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont eliminate}}}%
{\color{vltGold!6}\vlB{%
\vRa{269.000000}{112.000000}{178.000000}%
\vRa{269.000000}{112.450000}{178.000000}%
\vRa{269.000000}{112.900000}{178.000000}%
\vRa{269.000000}{113.350000}{178.000000}%
\vRa{269.000000}{113.800000}{178.000000}%
\vRa{269.000000}{114.250000}{178.000000}%
\vRa{269.000000}{114.700000}{178.000000}%
\vRa{269.000000}{115.150000}{178.000000}%
\vRa{269.000000}{115.600000}{178.000000}%
\vRa{269.000000}{116.050000}{178.000000}%
\vRa{269.000000}{116.500000}{178.000000}%
\vRa{269.000000}{116.950000}{178.000000}%
\vRa{269.000000}{117.400000}{178.000000}%
\vRa{269.000000}{117.850000}{178.000000}%
\vRa{269.000000}{118.300000}{178.000000}%
\vRa{269.000000}{118.750000}{178.000000}%
\vRa{269.000000}{119.200000}{178.000000}%
\vRa{269.000000}{119.650000}{178.000000}%
\vRa{269.000000}{120.100000}{178.000000}%
\vRa{269.000000}{120.550000}{178.000000}%
\vRa{269.000000}{121.000000}{178.000000}%
\vRa{269.000000}{121.450000}{178.000000}%
\vRa{269.000000}{121.900000}{178.000000}%
\vRa{269.000000}{122.350000}{178.000000}%
\vRa{269.000000}{122.800000}{178.000000}%
\vRa{269.000000}{123.250000}{178.000000}%
\vRa{269.000000}{123.700000}{178.000000}%
\vRa{269.000000}{124.150000}{178.000000}%
\vRa{269.000000}{124.600000}{178.000000}%
\vRa{269.000000}{125.050000}{178.000000}%
\vRa{269.000000}{125.500000}{178.000000}%
\vRa{269.000000}{125.950000}{178.000000}%
}}%
{\color{vltGold!6}\vlB{%
\vRa{269.000000}{126.400000}{178.000000}%
\vRa{269.000000}{126.850000}{178.000000}%
\vRa{269.000000}{127.300000}{178.000000}%
\vRa{269.000000}{127.750000}{178.000000}%
\vRa{269.000000}{128.200000}{178.000000}%
\vRa{269.000000}{128.650000}{178.000000}%
\vRa{269.000000}{129.100000}{178.000000}%
\vRa{269.000000}{129.550000}{178.000000}%
\vRa{269.000000}{130.000000}{178.000000}%
\vRa{269.000000}{130.450000}{178.000000}%
\vRa{269.000000}{130.900000}{178.000000}%
\vRa{269.000000}{131.350000}{178.000000}%
\vRa{269.000000}{131.800000}{178.000000}%
\vRa{269.000000}{132.250000}{178.000000}%
\vRa{269.000000}{132.700000}{178.000000}%
\vRa{269.000000}{133.150000}{178.000000}%
\vRa{269.000000}{133.600000}{178.000000}%
\vRa{269.000000}{134.050000}{178.000000}%
\vRa{269.000000}{134.500000}{178.000000}%
\vRa{269.000000}{134.950000}{178.000000}%
\vRa{269.000000}{135.400000}{178.000000}%
\vRa{269.000000}{135.850000}{178.000000}%
\vRa{269.000000}{136.300000}{178.000000}%
\vRa{269.000000}{136.750000}{178.000000}%
\vRa{269.000000}{137.200000}{178.000000}%
\vRa{269.000000}{137.650000}{178.000000}%
\vRa{269.000000}{138.100000}{178.000000}%
\vRa{269.000000}{138.550000}{178.000000}%
\vRa{269.000000}{139.000000}{178.000000}%
\vRa{269.000000}{139.450000}{178.000000}%
\vRa{269.000000}{139.900000}{178.000000}%
\vRa{269.000000}{140.350000}{178.000000}%
}}%
{\color{vltGold!6}\vlB{%
\vRa{269.000000}{140.800000}{178.000000}%
\vRa{269.000000}{141.250000}{178.000000}%
\vRa{269.000000}{141.700000}{178.000000}%
\vRa{269.000000}{142.150000}{178.000000}%
\vRa{269.000000}{142.600000}{178.000000}%
\vRa{269.000000}{143.050000}{178.000000}%
\vRa{269.000000}{143.500000}{178.000000}%
\vRa{269.000000}{143.950000}{178.000000}%
\vRa{269.000000}{144.400000}{178.000000}%
\vRa{269.000000}{144.850000}{178.000000}%
\vRa{269.000000}{145.300000}{178.000000}%
\vRa{269.000000}{145.750000}{178.000000}%
\vRa{269.000000}{146.200000}{178.000000}%
\vRa{269.000000}{146.650000}{178.000000}%
\vRa{269.000000}{147.100000}{178.000000}%
\vRa{269.000000}{147.550000}{178.000000}%
\vRa{269.000000}{148.000000}{178.000000}%
\vRa{269.000000}{148.450000}{178.000000}%
\vRa{269.000000}{148.900000}{178.000000}%
\vRa{269.000000}{149.350000}{178.000000}%
\vRa{269.000000}{149.800000}{178.000000}%
\vRa{269.000000}{150.250000}{178.000000}%
\vRa{269.000000}{150.700000}{178.000000}%
\vRa{269.000000}{151.150000}{178.000000}%
\vRa{269.000000}{151.600000}{178.000000}%
\vRa{269.000000}{152.050000}{178.000000}%
\vRa{269.000000}{152.500000}{178.000000}%
\vRa{269.000000}{152.950000}{178.000000}%
\vRa{269.000000}{153.400000}{178.000000}%
\vRa{269.000000}{153.850000}{178.000000}%
\vRa{269.000000}{154.300000}{178.000000}%
\vRa{269.000000}{154.750000}{178.000000}%
}}%
{\color{vltGold!6}\vlB{%
\vRa{269.000000}{155.200000}{178.000000}%
\vRa{269.000000}{155.650000}{178.000000}%
\vRa{269.000000}{156.100000}{178.000000}%
\vRa{269.000000}{156.550000}{178.000000}%
\vRa{269.000000}{157.000000}{178.000000}%
\vRa{269.000000}{157.450000}{178.000000}%
\vRa{269.000000}{157.900000}{178.000000}%
\vRa{269.000000}{158.350000}{178.000000}%
\vRa{269.000000}{158.800000}{178.000000}%
\vRa{269.000000}{159.250000}{178.000000}%
\vRa{269.000000}{159.700000}{178.000000}%
\vRa{269.000000}{160.150000}{178.000000}%
\vRa{269.000000}{160.600000}{178.000000}%
\vRa{269.000000}{161.050000}{178.000000}%
\vRa{269.000000}{161.500000}{178.000000}%
\vRa{269.000000}{161.950000}{178.000000}%
\vRa{269.000000}{162.400000}{178.000000}%
\vRa{269.000000}{162.850000}{178.000000}%
\vRa{269.000000}{163.300000}{178.000000}%
\vRa{269.000000}{163.750000}{178.000000}%
\vRa{269.000000}{164.200000}{178.000000}%
\vRa{269.000000}{164.650000}{178.000000}%
\vRa{269.000000}{165.100000}{178.000000}%
\vRa{269.000000}{165.550000}{178.000000}%
\vRa{269.000000}{166.000000}{178.000000}%
\vRa{269.000000}{166.450000}{178.000000}%
\vRa{269.000000}{166.900000}{178.000000}%
\vRa{269.000000}{167.350000}{178.000000}%
\vRa{269.000000}{167.800000}{178.000000}%
\vRa{269.000000}{168.250000}{178.000000}%
\vRa{269.000000}{168.700000}{178.000000}%
\vRa{269.000000}{169.150000}{178.000000}%
}}%
{\color{vltGold!6}\vlB{%
\vRa{269.000000}{169.600000}{178.000000}%
\vRa{269.000000}{170.050000}{178.000000}%
\vRa{269.000000}{170.500000}{178.000000}%
\vRa{269.000000}{170.950000}{178.000000}%
\vRa{269.000000}{171.400000}{178.000000}%
\vRa{269.000000}{171.850000}{178.000000}%
\vRa{269.000000}{172.300000}{178.000000}%
\vRa{269.000000}{172.750000}{178.000000}%
\vRa{269.000000}{173.200000}{178.000000}%
\vRa{269.000000}{173.650000}{178.000000}%
\vRa{269.000000}{174.100000}{178.000000}%
\vRa{269.000000}{174.550000}{178.000000}%
\vRa{269.000000}{175.000000}{178.000000}%
\vRa{269.000000}{175.450000}{178.000000}%
\vRa{269.000000}{175.900000}{178.000000}%
\vRa{269.000000}{176.350000}{178.000000}%
\vRa{269.000000}{176.800000}{178.000000}%
\vRa{269.000000}{177.250000}{178.000000}%
\vRa{269.000000}{177.700000}{178.000000}%
\vRa{269.000000}{178.150000}{178.000000}%
\vRa{269.000000}{178.600000}{178.000000}%
}}%
{\color{black!24}\vlB{%
\vSr{269.000000}{112.000000}{0.000000}{178.000000}%
\vSr{446.650000}{112.000000}{90.000000}{67.000000}%
\vSr{269.000000}{179.000000}{180.000000}{178.000000}%
\vSr{268.650000}{179.000000}{-90.000000}{67.000000}%
}}%
{\color{black}\put(358.00000,156.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.400}{12.400}\selectfont $\mathsf S_\Gamma\vct u_\Gamma=\vct f_{\Gamma,\rm eff}$}}}%
{\color{black}\put(358.00000,132.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $[\mathsf A^{-1}]_{\Gamma\Gamma}=\mathsf S_\Gamma^{-1}$}}}%
{\color{black}\put(122.00000,86.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\mathsf A(z)=\mathsf K-z^2\mathsf M$}}}%
{\color{black}\put(358.00000,86.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont interior motion is recovered}}}%
{\color{black!18}\vlB{%
\vSu{26.000000}{70.000000}{0.000000}{422.000000}%
}}%
{\color{black}\put(235.00000,49.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.400}{12.400}\selectfont $\vct u_{I_c}=\mathsf A_{I_cI_c}^{-1}(\vct f_{I_c}-\mathsf A_{I_c\Gamma}\vct u_\Gamma)$}}}%
{\color{black}\put(235.00000,22.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont 24 full coordinates: 12 ports + 12 reconstructed interior coordinates}}}%
\end{picture}%


==> vlt-figures/figure-070.tex <==
\begin{picture}(470,372)%
{\color{black}\put(119.00000,354.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} One neighbour held or unforced}}}%
{\color{black}\put(354.00000,354.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Holding-force slopes}}}%
{\color{black!38}\vlB{%
\vSk{56.939119}{279.526311}{-62.892095}{4.500000}%
\vSk{60.128793}{273.295261}{-62.892095}{3.310380}%
\vSk{61.965392}{270.348526}{3.998754}{1.189620}%
\vSk{65.646030}{270.605821}{3.998754}{4.500000}%
\vSk{72.017178}{271.599281}{57.677363}{4.500000}%
\vSk{75.759982}{277.514635}{57.677363}{1.134907}%
\vSk{74.815397}{278.473689}{117.107905}{3.365093}%
\vSk{71.650654}{283.694502}{117.107905}{4.445287}%
\vSk{71.924240}{287.651474}{-176.001246}{0.054713}%
\vSk{64.941281}{287.473321}{-176.001246}{4.500000}%
\vSk{61.965392}{286.985178}{-176.001246}{0.483151}%
\vSk{59.507512}{286.951485}{-122.322637}{4.016849}%
\vSk{56.957158}{281.444418}{-122.322637}{2.269813}%
}}%
{\color{black}\vlB{%
\vSi{18.300000}{267.000000}{90.000000}{24.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{13.796974}{263.000000}{38.659808}{6.403124}%
\vSd{13.796974}{267.000000}{38.659808}{6.403124}%
\vSd{13.796974}{271.000000}{38.659808}{6.403124}%
\vSd{13.796974}{275.000000}{38.659808}{6.403124}%
\vSd{13.796974}{279.000000}{38.659808}{6.403124}%
\vSd{13.796974}{283.000000}{38.659808}{6.403124}%
}}%
{\color{black}\vlB{%
\vSi{221.300000}{267.000000}{90.000000}{24.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{216.796974}{263.000000}{38.659808}{6.403124}%
\vSd{216.796974}{267.000000}{38.659808}{6.403124}%
\vSd{216.796974}{271.000000}{38.659808}{6.403124}%
\vSd{216.796974}{275.000000}{38.659808}{6.403124}%
\vSd{216.796974}{279.000000}{38.659808}{6.403124}%
\vSd{216.796974}{283.000000}{38.659808}{6.403124}%
}}%
{\color{black!65}\vlB{%
\vSc{19.000000}{279.000000}{0.000000}{5.000000}%
\vSc{23.531597}{279.000000}{69.521902}{0.732391}%
\vSc{23.784028}{279.686109}{70.803639}{0.694752}%
\vSc{24.011123}{280.342231}{71.277808}{0.630841}%
\vSc{24.215242}{280.939691}{70.703563}{0.543203}%
\vSc{24.401748}{281.452378}{68.406766}{0.436112}%
\vSc{24.583790}{281.857884}{62.464798}{0.316448}%
\vSc{24.812519}{282.138487}{46.207666}{0.198705}%
\vSc{25.310958}{282.281922}{0.000000}{0.134544}%
\vSc{25.084575}{282.281922}{-46.207666}{0.198705}%
\vSc{25.139651}{282.138487}{-62.464798}{0.316448}%
\vSc{25.264397}{281.857884}{-68.406766}{0.436112}%
\vSc{25.417891}{281.452378}{-70.703563}{0.543203}%
\vSc{25.595764}{280.939691}{-71.277808}{0.630841}%
\vSc{25.799595}{280.342231}{-70.803639}{0.694752}%
\vSc{26.031830}{279.686109}{-69.521902}{0.732391}%
\vSc{26.294625}{279.000000}{-67.468699}{0.742807}%
\vSc{26.589660}{278.313891}{-64.537877}{0.726708}%
\vSc{26.918447}{277.657769}{-60.474776}{0.686627}%
\vSc{27.283204}{277.060309}{-54.822677}{0.627237}%
\vSc{27.688570}{276.547622}{-46.832292}{0.555979}%
\vSc{28.143837}{276.142116}{-35.418969}{0.484173}%
\vSc{28.660654}{275.861513}{-19.576034}{0.428093}%
\vSc{29.231531}{275.718078}{0.000000}{0.406318}%
\vSc{29.470320}{275.718078}{19.576034}{0.428093}%
\vSc{29.751421}{275.861513}{35.418969}{0.484173}%
\vSc{30.071089}{276.142116}{46.832292}{0.555979}%
\vSc{30.407445}{276.547622}{54.822677}{0.627237}%
\vSc{30.742419}{277.060309}{60.474776}{0.686627}%
\vSc{31.064428}{277.657769}{64.537877}{0.726708}%
\vSc{31.366450}{278.313891}{67.468699}{0.742807}%
\vSc{31.644516}{279.000000}{69.521902}{0.732391}%
}}%
{\color{black!65}\vlB{%
\vSc{31.896947}{279.686109}{70.803639}{0.694752}%
\vSc{32.124042}{280.342231}{71.277808}{0.630841}%
\vSc{32.328162}{280.939691}{70.703563}{0.543203}%
\vSc{32.514667}{281.452378}{68.406766}{0.436112}%
\vSc{32.696709}{281.857884}{62.464798}{0.316448}%
\vSc{32.925438}{282.138487}{46.207666}{0.198705}%
\vSc{33.423877}{282.281922}{0.000000}{0.134544}%
\vSc{33.197495}{282.281922}{-46.207666}{0.198705}%
\vSc{33.252571}{282.138487}{-62.464798}{0.316448}%
\vSc{33.377316}{281.857884}{-68.406766}{0.436112}%
\vSc{33.530811}{281.452378}{-70.703563}{0.543203}%
\vSc{33.708683}{280.939691}{-71.277808}{0.630841}%
\vSc{33.912515}{280.342231}{-70.803639}{0.694752}%
\vSc{34.144750}{279.686109}{-69.521902}{0.732391}%
\vSc{34.407544}{279.000000}{-67.468699}{0.742807}%
\vSc{34.702579}{278.313891}{-64.537877}{0.726708}%
\vSc{35.031366}{277.657769}{-60.474776}{0.686627}%
\vSc{35.396124}{277.060309}{-54.822677}{0.627237}%
\vSc{35.801490}{276.547622}{-46.832292}{0.555979}%
\vSc{36.256757}{276.142116}{-35.418969}{0.484173}%
\vSc{36.773573}{275.861513}{-19.576034}{0.428093}%
\vSc{37.344450}{275.718078}{0.000000}{0.406318}%
\vSc{37.583239}{275.718078}{19.576034}{0.428093}%
\vSc{37.864341}{275.861513}{35.418969}{0.484173}%
\vSc{38.184008}{276.142116}{46.832292}{0.555979}%
\vSc{38.520365}{276.547622}{54.822677}{0.627237}%
\vSc{38.855339}{277.060309}{60.474776}{0.686627}%
\vSc{39.177347}{277.657769}{64.537877}{0.726708}%
\vSc{39.479369}{278.313891}{67.468699}{0.742807}%
\vSc{39.757436}{279.000000}{69.521902}{0.732391}%
\vSc{40.009867}{279.686109}{70.803639}{0.694752}%
\vSc{40.236962}{280.342231}{71.277808}{0.630841}%
}}%
{\color{black!65}\vlB{%
\vSc{40.441081}{280.939691}{70.703563}{0.543203}%
\vSc{40.627586}{281.452378}{68.406766}{0.436112}%
\vSc{40.809629}{281.857884}{62.464798}{0.316448}%
\vSc{41.038357}{282.138487}{46.207666}{0.198705}%
\vSc{41.536797}{282.281922}{0.000000}{0.134544}%
\vSc{41.310414}{282.281922}{-46.207666}{0.198705}%
\vSc{41.365490}{282.138487}{-62.464798}{0.316448}%
\vSc{41.490235}{281.857884}{-68.406766}{0.436112}%
\vSc{41.643730}{281.452378}{-70.703563}{0.543203}%
\vSc{41.821603}{280.939691}{-71.277808}{0.630841}%
\vSc{42.025434}{280.342231}{-70.803639}{0.694752}%
\vSc{42.257669}{279.686109}{-69.521902}{0.732391}%
\vSc{42.520463}{279.000000}{-67.468699}{0.742807}%
\vSc{42.815498}{278.313891}{-64.537877}{0.726708}%
\vSc{43.144286}{277.657769}{-60.474776}{0.686627}%
\vSc{43.509043}{277.060309}{-54.822677}{0.627237}%
\vSc{43.914409}{276.547622}{-46.832292}{0.555979}%
\vSc{44.369676}{276.142116}{-35.418969}{0.484173}%
\vSc{44.886493}{275.861513}{-19.576034}{0.428093}%
\vSc{45.457370}{275.718078}{0.000000}{0.406318}%
\vSc{45.696159}{275.718078}{19.576034}{0.428093}%
\vSc{45.977260}{275.861513}{35.418969}{0.484173}%
\vSc{46.296928}{276.142116}{46.832292}{0.555979}%
\vSc{46.633284}{276.547622}{54.822677}{0.627237}%
\vSc{46.968258}{277.060309}{60.474776}{0.686627}%
\vSc{47.290267}{277.657769}{64.537877}{0.726708}%
\vSc{47.592288}{278.313891}{67.468699}{0.742807}%
\vSc{47.870355}{279.000000}{69.521902}{0.732391}%
\vSc{48.122786}{279.686109}{70.803639}{0.694752}%
\vSc{48.349881}{280.342231}{71.277808}{0.630841}%
\vSc{48.554001}{280.939691}{70.703563}{0.543203}%
\vSc{48.740506}{281.452378}{68.406766}{0.436112}%
}}%
{\color{black!65}\vlB{%
\vSc{48.922548}{281.857884}{62.464798}{0.316448}%
\vSc{49.151277}{282.138487}{46.207666}{0.198705}%
\vSc{49.649716}{282.281922}{0.000000}{0.134544}%
\vSc{49.423334}{282.281922}{-46.207666}{0.198705}%
\vSc{49.478410}{282.138487}{-62.464798}{0.316448}%
\vSc{49.603155}{281.857884}{-68.406766}{0.436112}%
\vSc{49.756650}{281.452378}{-70.703563}{0.543203}%
\vSc{49.934522}{280.939691}{-71.277808}{0.630841}%
\vSc{50.138354}{280.342231}{-70.803639}{0.694752}%
\vSc{50.370588}{279.686109}{-69.521902}{0.732391}%
\vSc{50.633383}{279.000000}{-67.468699}{0.742807}%
\vSc{50.928418}{278.313891}{-64.537877}{0.726708}%
\vSc{51.257205}{277.657769}{-60.474776}{0.686627}%
\vSc{51.621962}{277.060309}{-54.822677}{0.627237}%
\vSc{52.027329}{276.547622}{-46.832292}{0.555979}%
\vSc{52.482596}{276.142116}{-35.418969}{0.484173}%
\vSc{52.999412}{275.861513}{-19.576034}{0.428093}%
\vSc{53.570289}{275.718078}{0.000000}{0.406318}%
\vSc{53.809078}{275.718078}{19.576034}{0.428093}%
\vSc{54.090179}{275.861513}{35.418969}{0.484173}%
\vSc{54.409847}{276.142116}{46.832292}{0.555979}%
\vSc{54.746204}{276.547622}{54.822677}{0.627237}%
\vSc{55.081177}{277.060309}{60.474776}{0.686627}%
\vSc{55.403186}{277.657769}{64.537877}{0.726708}%
\vSc{55.705208}{278.313891}{67.468699}{0.742807}%
\vSc{55.983275}{279.000000}{69.521902}{0.732391}%
\vSc{56.235706}{279.686109}{70.803639}{0.694752}%
\vSc{56.462801}{280.342231}{71.277808}{0.630841}%
\vSc{56.666920}{280.939691}{70.703563}{0.543203}%
\vSc{56.853425}{281.452378}{68.406766}{0.436112}%
\vSc{57.035467}{281.857884}{62.464798}{0.316448}%
\vSc{57.264196}{282.138487}{46.207666}{0.198705}%
}}%
{\color{black!65}\vlB{%
\vSc{57.762636}{282.281922}{0.000000}{0.134544}%
\vSc{57.536253}{282.281922}{-46.207666}{0.198705}%
\vSc{57.591329}{282.138487}{-62.464798}{0.316448}%
\vSc{57.716074}{281.857884}{-68.406766}{0.436112}%
\vSc{57.869569}{281.452378}{-70.703563}{0.543203}%
\vSc{58.047441}{280.939691}{-71.277808}{0.630841}%
\vSc{58.251273}{280.342231}{-70.803639}{0.694752}%
\vSc{58.483508}{279.686109}{-69.521902}{0.732391}%
\vSc{58.746302}{279.000000}{-67.468699}{0.742807}%
\vSc{59.041337}{278.313891}{-64.537877}{0.726708}%
\vSc{59.370125}{277.657769}{-60.474776}{0.686627}%
\vSc{59.734882}{277.060309}{-54.822677}{0.627237}%
\vSc{60.140248}{276.547622}{-46.832292}{0.555979}%
\vSc{60.595515}{276.142116}{-35.418969}{0.484173}%
\vSc{61.112332}{275.861513}{-19.576034}{0.428093}%
\vSc{61.683208}{275.718078}{0.000000}{0.406318}%
\vSc{61.921997}{275.718078}{19.576034}{0.428093}%
\vSc{62.203099}{275.861513}{35.418969}{0.484173}%
\vSc{62.522767}{276.142116}{46.832292}{0.555979}%
\vSc{62.859123}{276.547622}{54.822677}{0.627237}%
\vSc{63.194097}{277.060309}{60.474776}{0.686627}%
\vSc{63.516106}{277.657769}{64.537877}{0.726708}%
\vSc{63.818127}{278.313891}{67.468699}{0.742807}%
\vSc{64.564597}{279.000000}{0.000000}{5.000000}%
\vSc{183.435403}{279.000000}{0.000000}{5.000000}%
\vSc{187.951122}{279.000000}{75.594998}{0.708379}%
\vSc{188.123954}{279.686109}{77.252166}{0.672704}%
\vSc{188.270256}{280.342231}{78.414159}{0.609887}%
\vSc{188.391715}{280.939691}{79.016335}{0.522253}%
\vSc{188.491630}{281.452378}{78.772345}{0.413418}%
\vSc{188.575951}{281.857884}{76.707729}{0.288327}%
\vSc{188.664764}{282.138487}{68.150809}{0.154537}%
}}%
{\color{black!65}\vlB{%
\vSc{189.186361}{282.281922}{0.000000}{0.054544}%
\vSc{188.776821}{282.281922}{-68.150809}{0.154537}%
\vSc{188.811813}{282.138487}{-76.707729}{0.288327}%
\vSc{188.874279}{281.857884}{-78.772345}{0.413418}%
\vSc{188.954364}{281.452378}{-79.016335}{0.522253}%
\vSc{189.054897}{280.939691}{-78.414159}{0.609887}%
\vSc{189.179521}{280.342231}{-77.252166}{0.672704}%
\vSc{189.331355}{279.686109}{-75.594998}{0.708379}%
\vSc{189.512720}{279.000000}{-73.392572}{0.715975}%
\vSc{189.725194}{278.313891}{-70.494031}{0.696072}%
\vSc{189.969994}{277.657769}{-66.613738}{0.650935}%
\vSc{190.248962}{277.060309}{-61.242501}{0.584816}%
\vSc{190.566867}{276.547622}{-53.471984}{0.504633}%
\vSc{190.936182}{276.142116}{-41.733630}{0.421535}%
\vSc{191.380840}{275.861513}{-23.921851}{0.353734}%
\vSc{191.906934}{275.718078}{0.000000}{0.326318}%
\vSc{192.030506}{275.718078}{23.921851}{0.353734}%
\vSc{192.223765}{275.861513}{41.733630}{0.421535}%
\vSc{192.469386}{276.142116}{53.471984}{0.504633}%
\vSc{192.733203}{276.547622}{61.242501}{0.584816}%
\vSc{192.993966}{277.060309}{66.613738}{0.650935}%
\vSc{193.239962}{277.657769}{70.494031}{0.696072}%
\vSc{193.464545}{278.313891}{73.392572}{0.715975}%
\vSc{193.664042}{279.000000}{75.594998}{0.708379}%
\vSc{193.836874}{279.686109}{77.252166}{0.672704}%
\vSc{193.983176}{280.342231}{78.414159}{0.609887}%
\vSc{194.104634}{280.939691}{79.016335}{0.522253}%
\vSc{194.204549}{281.452378}{78.772345}{0.413418}%
\vSc{194.288871}{281.857884}{76.707729}{0.288327}%
\vSc{194.377684}{282.138487}{68.150809}{0.154537}%
\vSc{194.899280}{282.281922}{0.000000}{0.054544}%
\vSc{194.489741}{282.281922}{-68.150809}{0.154537}%
}}%
{\color{black!65}\vlB{%
\vSc{194.524732}{282.138487}{-76.707729}{0.288327}%
\vSc{194.587198}{281.857884}{-78.772345}{0.413418}%
\vSc{194.667284}{281.452378}{-79.016335}{0.522253}%
\vSc{194.767817}{280.939691}{-78.414159}{0.609887}%
\vSc{194.892441}{280.342231}{-77.252166}{0.672704}%
\vSc{195.044275}{279.686109}{-75.594998}{0.708379}%
\vSc{195.225639}{279.000000}{-73.392572}{0.715975}%
\vSc{195.438113}{278.313891}{-70.494031}{0.696072}%
\vSc{195.682914}{277.657769}{-66.613738}{0.650935}%
\vSc{195.961881}{277.060309}{-61.242501}{0.584816}%
\vSc{196.279787}{276.547622}{-53.471984}{0.504633}%
\vSc{196.649101}{276.142116}{-41.733630}{0.421535}%
\vSc{197.093760}{275.861513}{-23.921851}{0.353734}%
\vSc{197.619853}{275.718078}{0.000000}{0.326318}%
\vSc{197.743426}{275.718078}{23.921851}{0.353734}%
\vSc{197.936685}{275.861513}{41.733630}{0.421535}%
\vSc{198.182305}{276.142116}{53.471984}{0.504633}%
\vSc{198.446122}{276.547622}{61.242501}{0.584816}%
\vSc{198.706886}{277.060309}{66.613738}{0.650935}%
\vSc{198.952882}{277.657769}{70.494031}{0.696072}%
\vSc{199.177464}{278.313891}{73.392572}{0.715975}%
\vSc{199.376961}{279.000000}{75.594998}{0.708379}%
\vSc{199.549793}{279.686109}{77.252166}{0.672704}%
\vSc{199.696095}{280.342231}{78.414159}{0.609887}%
\vSc{199.817554}{280.939691}{79.016335}{0.522253}%
\vSc{199.917469}{281.452378}{78.772345}{0.413418}%
\vSc{200.001790}{281.857884}{76.707729}{0.288327}%
\vSc{200.090603}{282.138487}{68.150809}{0.154537}%
\vSc{200.612200}{282.281922}{0.000000}{0.054544}%
\vSc{200.202660}{282.281922}{-68.150809}{0.154537}%
\vSc{200.237652}{282.138487}{-76.707729}{0.288327}%
\vSc{200.300118}{281.857884}{-78.772345}{0.413418}%
}}%
{\color{black!65}\vlB{%
\vSc{200.380203}{281.452378}{-79.016335}{0.522253}%
\vSc{200.480736}{280.939691}{-78.414159}{0.609887}%
\vSc{200.605360}{280.342231}{-77.252166}{0.672704}%
\vSc{200.757194}{279.686109}{-75.594998}{0.708379}%
\vSc{200.938559}{279.000000}{-73.392572}{0.715975}%
\vSc{201.151033}{278.313891}{-70.494031}{0.696072}%
\vSc{201.395833}{277.657769}{-66.613738}{0.650935}%
\vSc{201.674800}{277.060309}{-61.242501}{0.584816}%
\vSc{201.992706}{276.547622}{-53.471984}{0.504633}%
\vSc{202.362020}{276.142116}{-41.733630}{0.421535}%
\vSc{202.806679}{275.861513}{-23.921851}{0.353734}%
\vSc{203.332772}{275.718078}{0.000000}{0.326318}%
\vSc{203.456345}{275.718078}{23.921851}{0.353734}%
\vSc{203.649604}{275.861513}{41.733630}{0.421535}%
\vSc{203.895225}{276.142116}{53.471984}{0.504633}%
\vSc{204.159042}{276.547622}{61.242501}{0.584816}%
\vSc{204.419805}{277.060309}{66.613738}{0.650935}%
\vSc{204.665801}{277.657769}{70.494031}{0.696072}%
\vSc{204.890384}{278.313891}{73.392572}{0.715975}%
\vSc{205.089880}{279.000000}{75.594998}{0.708379}%
\vSc{205.262712}{279.686109}{77.252166}{0.672704}%
\vSc{205.409015}{280.342231}{78.414159}{0.609887}%
\vSc{205.530473}{280.939691}{79.016335}{0.522253}%
\vSc{205.630388}{281.452378}{78.772345}{0.413418}%
\vSc{205.714709}{281.857884}{76.707729}{0.288327}%
\vSc{205.803523}{282.138487}{68.150809}{0.154537}%
\vSc{206.325119}{282.281922}{0.000000}{0.054544}%
\vSc{205.915579}{282.281922}{-68.150809}{0.154537}%
\vSc{205.950571}{282.138487}{-76.707729}{0.288327}%
\vSc{206.013037}{281.857884}{-78.772345}{0.413418}%
\vSc{206.093123}{281.452378}{-79.016335}{0.522253}%
\vSc{206.193655}{280.939691}{-78.414159}{0.609887}%
}}%
{\color{black!65}\vlB{%
\vSc{206.318280}{280.342231}{-77.252166}{0.672704}%
\vSc{206.470114}{279.686109}{-75.594998}{0.708379}%
\vSc{206.651478}{279.000000}{-73.392572}{0.715975}%
\vSc{206.863952}{278.313891}{-70.494031}{0.696072}%
\vSc{207.108753}{277.657769}{-66.613738}{0.650935}%
\vSc{207.387720}{277.060309}{-61.242501}{0.584816}%
\vSc{207.705626}{276.547622}{-53.471984}{0.504633}%
\vSc{208.074940}{276.142116}{-41.733630}{0.421535}%
\vSc{208.519599}{275.861513}{-23.921851}{0.353734}%
\vSc{209.045692}{275.718078}{0.000000}{0.326318}%
\vSc{209.169264}{275.718078}{23.921851}{0.353734}%
\vSc{209.362523}{275.861513}{41.733630}{0.421535}%
\vSc{209.608144}{276.142116}{53.471984}{0.504633}%
\vSc{209.871961}{276.547622}{61.242501}{0.584816}%
\vSc{210.132725}{277.060309}{66.613738}{0.650935}%
\vSc{210.378720}{277.657769}{70.494031}{0.696072}%
\vSc{210.603303}{278.313891}{73.392572}{0.715975}%
\vSc{210.802800}{279.000000}{75.594998}{0.708379}%
\vSc{210.975632}{279.686109}{77.252166}{0.672704}%
\vSc{211.121934}{280.342231}{78.414159}{0.609887}%
\vSc{211.243393}{280.939691}{79.016335}{0.522253}%
\vSc{211.343307}{281.452378}{78.772345}{0.413418}%
\vSc{211.427629}{281.857884}{76.707729}{0.288327}%
\vSc{211.516442}{282.138487}{68.150809}{0.154537}%
\vSc{212.038039}{282.281922}{0.000000}{0.054544}%
\vSc{211.628499}{282.281922}{-68.150809}{0.154537}%
\vSc{211.663490}{282.138487}{-76.707729}{0.288327}%
\vSc{211.725956}{281.857884}{-78.772345}{0.413418}%
\vSc{211.806042}{281.452378}{-79.016335}{0.522253}%
\vSc{211.906575}{280.939691}{-78.414159}{0.609887}%
\vSc{212.031199}{280.342231}{-77.252166}{0.672704}%
\vSc{212.183033}{279.686109}{-75.594998}{0.708379}%
}}%
{\color{black!65}\vlB{%
\vSc{212.364398}{279.000000}{-73.392572}{0.715975}%
\vSc{212.576872}{278.313891}{-70.494031}{0.696072}%
\vSc{212.821672}{277.657769}{-66.613738}{0.650935}%
\vSc{213.100639}{277.060309}{-61.242501}{0.584816}%
\vSc{213.418545}{276.547622}{-53.471984}{0.504633}%
\vSc{213.787859}{276.142116}{-41.733630}{0.421535}%
\vSc{214.232518}{275.861513}{-23.921851}{0.353734}%
\vSc{214.758611}{275.718078}{0.000000}{0.326318}%
\vSc{214.882184}{275.718078}{23.921851}{0.353734}%
\vSc{215.075443}{275.861513}{41.733630}{0.421535}%
\vSc{215.321064}{276.142116}{53.471984}{0.504633}%
\vSc{215.584880}{276.547622}{61.242501}{0.584816}%
\vSc{215.845644}{277.060309}{66.613738}{0.650935}%
\vSc{216.091640}{277.657769}{70.494031}{0.696072}%
\vSc{216.316223}{278.313891}{73.392572}{0.715975}%
\vSc{217.000000}{279.000000}{0.000000}{5.000000}%
}}%
{\color{black!60}\vlB{%
\vSc{88.435403}{279.000000}{0.000000}{5.000000}%
\vSc{92.977453}{279.000000}{66.333879}{0.749109}%
\vSc{93.274443}{279.686109}{67.415471}{0.710617}%
\vSc{93.546928}{280.342231}{67.542478}{0.646488}%
\vSc{93.797781}{280.939691}{66.401172}{0.559475}%
\vSc{94.033706}{281.452378}{63.185339}{0.454363}%
\vSc{94.271411}{281.857884}{55.790979}{0.339305}%
\vSc{94.566160}{282.138487}{38.244489}{0.231715}%
\vSc{95.057653}{282.281922}{0.000000}{0.179014}%
\vSc{94.927158}{282.281922}{-38.244489}{0.231715}%
\vSc{95.005154}{282.138487}{-55.790979}{0.339305}%
\vSc{95.163177}{281.857884}{-63.185339}{0.454363}%
\vSc{95.356193}{281.452378}{-66.401172}{0.559475}%
\vSc{95.576271}{280.939691}{-67.542478}{0.646488}%
\vSc{95.823653}{280.342231}{-67.415471}{0.710617}%
\vSc{96.100270}{279.686109}{-66.333879}{0.749109}%
\vSc{96.408097}{279.000000}{-64.374412}{0.760957}%
\vSc{96.748795}{278.313891}{-61.456386}{0.746906}%
\vSc{97.123929}{277.657769}{-57.348809}{0.709598}%
\vSc{97.535717}{277.060309}{-51.635937}{0.653868}%
\vSc{97.988356}{276.547622}{-43.666426}{0.587299}%
\vSc{98.489155}{276.142116}{-32.583784}{0.521051}%
\vSc{99.044944}{275.861513}{-17.760204}{0.470229}%
\vSc{99.645280}{275.718078}{0.000000}{0.450788}%
\vSc{99.943551}{275.718078}{17.760204}{0.470229}%
\vSc{100.274620}{275.861513}{32.583784}{0.521051}%
\vSc{100.637697}{276.142116}{43.666426}{0.587299}%
\vSc{101.015720}{276.547622}{51.635937}{0.653868}%
\vSc{101.392604}{277.060309}{57.348809}{0.709598}%
\vSc{101.757206}{277.657769}{61.456386}{0.746906}%
\vSc{102.102506}{278.313891}{64.374412}{0.760957}%
\vSc{102.424481}{279.000000}{66.333879}{0.749109}%
}}%
{\color{black!60}\vlB{%
\vSc{102.721470}{279.686109}{67.415471}{0.710617}%
\vSc{102.993955}{280.342231}{67.542478}{0.646488}%
\vSc{103.244809}{280.939691}{66.401172}{0.559475}%
\vSc{103.480734}{281.452378}{63.185339}{0.454363}%
\vSc{103.718439}{281.857884}{55.790979}{0.339305}%
\vSc{104.013188}{282.138487}{38.244489}{0.231715}%
\vSc{104.504681}{282.281922}{0.000000}{0.179014}%
\vSc{104.374185}{282.281922}{-38.244489}{0.231715}%
\vSc{104.452182}{282.138487}{-55.790979}{0.339305}%
\vSc{104.610205}{281.857884}{-63.185339}{0.454363}%
\vSc{104.803220}{281.452378}{-66.401172}{0.559475}%
\vSc{105.023299}{280.939691}{-67.542478}{0.646488}%
\vSc{105.270681}{280.342231}{-67.415471}{0.710617}%
\vSc{105.547298}{279.686109}{-66.333879}{0.749109}%
\vSc{105.855125}{279.000000}{-64.374412}{0.760957}%
\vSc{106.195823}{278.313891}{-61.456386}{0.746906}%
\vSc{106.570956}{277.657769}{-57.348809}{0.709598}%
\vSc{106.982745}{277.060309}{-51.635937}{0.653868}%
\vSc{107.435384}{276.547622}{-43.666426}{0.587299}%
\vSc{107.936183}{276.142116}{-32.583784}{0.521051}%
\vSc{108.491972}{275.861513}{-17.760204}{0.470229}%
\vSc{109.092307}{275.718078}{0.000000}{0.450788}%
\vSc{109.390578}{275.718078}{17.760204}{0.470229}%
\vSc{109.721648}{275.861513}{32.583784}{0.521051}%
\vSc{110.084724}{276.142116}{43.666426}{0.587299}%
\vSc{110.462748}{276.547622}{51.635937}{0.653868}%
\vSc{110.839631}{277.060309}{57.348809}{0.709598}%
\vSc{111.204234}{277.657769}{61.456386}{0.746906}%
\vSc{111.549534}{278.313891}{64.374412}{0.760957}%
\vSc{111.871508}{279.000000}{66.333879}{0.749109}%
\vSc{112.168498}{279.686109}{67.415471}{0.710617}%
\vSc{112.440983}{280.342231}{67.542478}{0.646488}%
}}%
{\color{black!60}\vlB{%
\vSc{112.691837}{280.939691}{66.401172}{0.559475}%
\vSc{112.927762}{281.452378}{63.185339}{0.454363}%
\vSc{113.165467}{281.857884}{55.790979}{0.339305}%
\vSc{113.460216}{282.138487}{38.244489}{0.231715}%
\vSc{113.951708}{282.281922}{0.000000}{0.179014}%
\vSc{113.821213}{282.281922}{-38.244489}{0.231715}%
\vSc{113.899210}{282.138487}{-55.790979}{0.339305}%
\vSc{114.057232}{281.857884}{-63.185339}{0.454363}%
\vSc{114.250248}{281.452378}{-66.401172}{0.559475}%
\vSc{114.470327}{280.939691}{-67.542478}{0.646488}%
\vSc{114.717709}{280.342231}{-67.415471}{0.710617}%
\vSc{114.994325}{279.686109}{-66.333879}{0.749109}%
\vSc{115.302153}{279.000000}{-64.374412}{0.760957}%
\vSc{115.642850}{278.313891}{-61.456386}{0.746906}%
\vSc{116.017984}{277.657769}{-57.348809}{0.709598}%
\vSc{116.429773}{277.060309}{-51.635937}{0.653868}%
\vSc{116.882412}{276.547622}{-43.666426}{0.587299}%
\vSc{117.383211}{276.142116}{-32.583784}{0.521051}%
\vSc{117.939000}{275.861513}{-17.760204}{0.470229}%
\vSc{118.539335}{275.718078}{0.000000}{0.450788}%
\vSc{118.837606}{275.718078}{17.760204}{0.470229}%
\vSc{119.168675}{275.861513}{32.583784}{0.521051}%
\vSc{119.531752}{276.142116}{43.666426}{0.587299}%
\vSc{119.909776}{276.547622}{51.635937}{0.653868}%
\vSc{120.286659}{277.060309}{57.348809}{0.709598}%
\vSc{120.651262}{277.657769}{61.456386}{0.746906}%
\vSc{120.996561}{278.313891}{64.374412}{0.760957}%
\vSc{121.318536}{279.000000}{66.333879}{0.749109}%
\vSc{121.615526}{279.686109}{67.415471}{0.710617}%
\vSc{121.888011}{280.342231}{67.542478}{0.646488}%
\vSc{122.138864}{280.939691}{66.401172}{0.559475}%
\vSc{122.374790}{281.452378}{63.185339}{0.454363}%
}}%
{\color{black!60}\vlB{%
\vSc{122.612495}{281.857884}{55.790979}{0.339305}%
\vSc{122.907244}{282.138487}{38.244489}{0.231715}%
\vSc{123.398736}{282.281922}{0.000000}{0.179014}%
\vSc{123.268241}{282.281922}{-38.244489}{0.231715}%
\vSc{123.346237}{282.138487}{-55.790979}{0.339305}%
\vSc{123.504260}{281.857884}{-63.185339}{0.454363}%
\vSc{123.697276}{281.452378}{-66.401172}{0.559475}%
\vSc{123.917355}{280.939691}{-67.542478}{0.646488}%
\vSc{124.164737}{280.342231}{-67.415471}{0.710617}%
\vSc{124.441353}{279.686109}{-66.333879}{0.749109}%
\vSc{124.749180}{279.000000}{-64.374412}{0.760957}%
\vSc{125.089878}{278.313891}{-61.456386}{0.746906}%
\vSc{125.465012}{277.657769}{-57.348809}{0.709598}%
\vSc{125.876800}{277.060309}{-51.635937}{0.653868}%
\vSc{126.329439}{276.547622}{-43.666426}{0.587299}%
\vSc{126.830238}{276.142116}{-32.583784}{0.521051}%
\vSc{127.386028}{275.861513}{-17.760204}{0.470229}%
\vSc{127.986363}{275.718078}{0.000000}{0.450788}%
\vSc{128.284634}{275.718078}{17.760204}{0.470229}%
\vSc{128.615703}{275.861513}{32.583784}{0.521051}%
\vSc{128.978780}{276.142116}{43.666426}{0.587299}%
\vSc{129.356804}{276.547622}{51.635937}{0.653868}%
\vSc{129.733687}{277.060309}{57.348809}{0.709598}%
\vSc{130.098290}{277.657769}{61.456386}{0.746906}%
\vSc{130.443589}{278.313891}{64.374412}{0.760957}%
\vSc{130.765564}{279.000000}{66.333879}{0.749109}%
\vSc{131.062554}{279.686109}{67.415471}{0.710617}%
\vSc{131.335039}{280.342231}{67.542478}{0.646488}%
\vSc{131.585892}{280.939691}{66.401172}{0.559475}%
\vSc{131.821817}{281.452378}{63.185339}{0.454363}%
\vSc{132.059522}{281.857884}{55.790979}{0.339305}%
\vSc{132.354271}{282.138487}{38.244489}{0.231715}%
}}%
{\color{black!60}\vlB{%
\vSc{132.845764}{282.281922}{0.000000}{0.179014}%
\vSc{132.715269}{282.281922}{-38.244489}{0.231715}%
\vSc{132.793265}{282.138487}{-55.790979}{0.339305}%
\vSc{132.951288}{281.857884}{-63.185339}{0.454363}%
\vSc{133.144304}{281.452378}{-66.401172}{0.559475}%
\vSc{133.364382}{280.939691}{-67.542478}{0.646488}%
\vSc{133.611764}{280.342231}{-67.415471}{0.710617}%
\vSc{133.888381}{279.686109}{-66.333879}{0.749109}%
\vSc{134.196208}{279.000000}{-64.374412}{0.760957}%
\vSc{134.536906}{278.313891}{-61.456386}{0.746906}%
\vSc{134.912040}{277.657769}{-57.348809}{0.709598}%
\vSc{135.323828}{277.060309}{-51.635937}{0.653868}%
\vSc{135.776467}{276.547622}{-43.666426}{0.587299}%
\vSc{136.277266}{276.142116}{-32.583784}{0.521051}%
\vSc{136.833055}{275.861513}{-17.760204}{0.470229}%
\vSc{137.433391}{275.718078}{0.000000}{0.450788}%
\vSc{137.731662}{275.718078}{17.760204}{0.470229}%
\vSc{138.062731}{275.861513}{32.583784}{0.521051}%
\vSc{138.425808}{276.142116}{43.666426}{0.587299}%
\vSc{138.803831}{276.547622}{51.635937}{0.653868}%
\vSc{139.180715}{277.060309}{57.348809}{0.709598}%
\vSc{139.545318}{277.657769}{61.456386}{0.746906}%
\vSc{139.890617}{278.313891}{64.374412}{0.760957}%
\vSc{140.212592}{279.000000}{66.333879}{0.749109}%
\vSc{140.509582}{279.686109}{67.415471}{0.710617}%
\vSc{140.782067}{280.342231}{67.542478}{0.646488}%
\vSc{141.032920}{280.939691}{66.401172}{0.559475}%
\vSc{141.268845}{281.452378}{63.185339}{0.454363}%
\vSc{141.506550}{281.857884}{55.790979}{0.339305}%
\vSc{141.801299}{282.138487}{38.244489}{0.231715}%
\vSc{142.292792}{282.281922}{0.000000}{0.179014}%
\vSc{142.162296}{282.281922}{-38.244489}{0.231715}%
}}%
{\color{black!60}\vlB{%
\vSc{142.240293}{282.138487}{-55.790979}{0.339305}%
\vSc{142.398316}{281.857884}{-63.185339}{0.454363}%
\vSc{142.591331}{281.452378}{-66.401172}{0.559475}%
\vSc{142.811410}{280.939691}{-67.542478}{0.646488}%
\vSc{143.058792}{280.342231}{-67.415471}{0.710617}%
\vSc{143.335409}{279.686109}{-66.333879}{0.749109}%
\vSc{143.643236}{279.000000}{-64.374412}{0.760957}%
\vSc{143.983934}{278.313891}{-61.456386}{0.746906}%
\vSc{144.359067}{277.657769}{-57.348809}{0.709598}%
\vSc{144.770856}{277.060309}{-51.635937}{0.653868}%
\vSc{145.223495}{276.547622}{-43.666426}{0.587299}%
\vSc{145.724294}{276.142116}{-32.583784}{0.521051}%
\vSc{146.280083}{275.861513}{-17.760204}{0.470229}%
\vSc{146.880419}{275.718078}{0.000000}{0.450788}%
\vSc{147.178689}{275.718078}{17.760204}{0.470229}%
\vSc{147.509759}{275.861513}{32.583784}{0.521051}%
\vSc{147.872835}{276.142116}{43.666426}{0.587299}%
\vSc{148.250859}{276.547622}{51.635937}{0.653868}%
\vSc{148.627742}{277.060309}{57.348809}{0.709598}%
\vSc{148.992345}{277.657769}{61.456386}{0.746906}%
\vSc{149.337645}{278.313891}{64.374412}{0.760957}%
\vSc{149.659619}{279.000000}{66.333879}{0.749109}%
\vSc{149.956609}{279.686109}{67.415471}{0.710617}%
\vSc{150.229094}{280.342231}{67.542478}{0.646488}%
\vSc{150.479948}{280.939691}{66.401172}{0.559475}%
\vSc{150.715873}{281.452378}{63.185339}{0.454363}%
\vSc{150.953578}{281.857884}{55.790979}{0.339305}%
\vSc{151.248327}{282.138487}{38.244489}{0.231715}%
\vSc{151.739819}{282.281922}{0.000000}{0.179014}%
\vSc{151.609324}{282.281922}{-38.244489}{0.231715}%
\vSc{151.687321}{282.138487}{-55.790979}{0.339305}%
\vSc{151.845343}{281.857884}{-63.185339}{0.454363}%
}}%
{\color{black!60}\vlB{%
\vSc{152.038359}{281.452378}{-66.401172}{0.559475}%
\vSc{152.258438}{280.939691}{-67.542478}{0.646488}%
\vSc{152.505820}{280.342231}{-67.415471}{0.710617}%
\vSc{152.782436}{279.686109}{-66.333879}{0.749109}%
\vSc{153.090264}{279.000000}{-64.374412}{0.760957}%
\vSc{153.430961}{278.313891}{-61.456386}{0.746906}%
\vSc{153.806095}{277.657769}{-57.348809}{0.709598}%
\vSc{154.217884}{277.060309}{-51.635937}{0.653868}%
\vSc{154.670523}{276.547622}{-43.666426}{0.587299}%
\vSc{155.171322}{276.142116}{-32.583784}{0.521051}%
\vSc{155.727111}{275.861513}{-17.760204}{0.470229}%
\vSc{156.327446}{275.718078}{0.000000}{0.450788}%
\vSc{156.625717}{275.718078}{17.760204}{0.470229}%
\vSc{156.956787}{275.861513}{32.583784}{0.521051}%
\vSc{157.319863}{276.142116}{43.666426}{0.587299}%
\vSc{157.697887}{276.547622}{51.635937}{0.653868}%
\vSc{158.074770}{277.060309}{57.348809}{0.709598}%
\vSc{158.439373}{277.657769}{61.456386}{0.746906}%
\vSc{158.784672}{278.313891}{64.374412}{0.760957}%
\vSc{159.564597}{279.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{74.968979}{270.348526}{2.242963}%
\vRa{76.920366}{270.798526}{6.728889}%
\vRa{78.871752}{271.248526}{4.161543}%
\vRa{80.823138}{271.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{73.878109}{270.348526}{0.067217}%
\vRa{73.647754}{270.798526}{0.201650}%
\vRa{73.417399}{271.248526}{0.336083}%
\vRa{73.187044}{271.698526}{0.470516}%
\vRa{72.956689}{272.148526}{0.604949}%
\vRa{72.726334}{272.598526}{0.739382}%
\vRa{72.495979}{273.048526}{0.873815}%
\vRa{72.265624}{273.498526}{1.008249}%
\vRa{72.035269}{273.948526}{1.142682}%
\vRa{71.804914}{274.398526}{1.277115}%
\vRa{71.574559}{274.848526}{1.411548}%
\vRa{71.344204}{275.298526}{1.545981}%
\vRa{71.113849}{275.748526}{1.680414}%
\vRa{70.883494}{276.198526}{1.814847}%
\vRa{70.653139}{276.648526}{1.949281}%
\vRa{70.422784}{277.098526}{2.083714}%
\vRa{70.192429}{277.548526}{1.675568}%
\vRa{69.962074}{277.998526}{1.245392}%
\vRa{69.731719}{278.448526}{0.815216}%
\vRa{69.501364}{278.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{83.491389}{271.048515}{0.657689}%
\vRa{82.460738}{271.498515}{1.973066}%
\vRa{81.675315}{271.948515}{3.043217}%
\vRa{82.177409}{272.398515}{2.825850}%
\vRa{82.679502}{272.848515}{2.608484}%
\vRa{83.181596}{273.298515}{2.391117}%
\vRa{83.683690}{273.748515}{2.173750}%
\vRa{84.185783}{274.198515}{1.956384}%
\vRa{84.687877}{274.648515}{1.739017}%
\vRa{85.189971}{275.098515}{1.521651}%
\vRa{85.692064}{275.548515}{1.304284}%
\vRa{86.194158}{275.998515}{1.086917}%
\vRa{86.696252}{276.448515}{0.869551}%
\vRa{87.198346}{276.898515}{0.652184}%
\vRa{87.700439}{277.348515}{0.434818}%
\vRa{88.202533}{277.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{72.172490}{277.341084}{0.365162}%
\vRa{71.511959}{277.791084}{1.095486}%
\vRa{70.851428}{278.241084}{1.825809}%
\vRa{70.190897}{278.691084}{2.556133}%
\vRa{69.530367}{279.141084}{3.286457}%
\vRa{69.478526}{279.591084}{3.408091}%
\vRa{69.763253}{280.041084}{3.193156}%
\vRa{70.047980}{280.491084}{2.978222}%
\vRa{70.332707}{280.941084}{2.763288}%
\vRa{70.617434}{281.391084}{2.548354}%
\vRa{70.902162}{281.841084}{2.333420}%
\vRa{71.186889}{282.291084}{2.118486}%
\vRa{71.471616}{282.741084}{1.903552}%
\vRa{71.756343}{283.191084}{1.688618}%
\vRa{72.041070}{283.641084}{1.473684}%
\vRa{72.325797}{284.091084}{1.258750}%
\vRa{72.610524}{284.541084}{1.043816}%
\vRa{72.895251}{284.991084}{0.828882}%
\vRa{73.179978}{285.441084}{0.613948}%
\vRa{73.464705}{285.891084}{0.399014}%
\vRa{73.749433}{286.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{88.293481}{278.473689}{0.296163}%
\vRa{87.470799}{278.923689}{0.888490}%
\vRa{86.648117}{279.373689}{1.480817}%
\vRa{85.825436}{279.823689}{2.073143}%
\vRa{85.002754}{280.273689}{2.665470}%
\vRa{84.180073}{280.723689}{3.257796}%
\vRa{83.357391}{281.173689}{3.850123}%
\vRa{82.534709}{281.623689}{4.442450}%
\vRa{81.712028}{282.073689}{5.034776}%
\vRa{81.770994}{282.523689}{4.745455}%
\vRa{81.976198}{282.973689}{4.309896}%
\vRa{82.181403}{283.423689}{3.874336}%
\vRa{82.386608}{283.873689}{3.438777}%
\vRa{82.591812}{284.323689}{3.003217}%
\vRa{82.797017}{284.773689}{2.567657}%
\vRa{83.002221}{285.223689}{2.132098}%
\vRa{83.207426}{285.673689}{1.696538}%
\vRa{83.412631}{286.123689}{1.260979}%
\vRa{83.617835}{286.573689}{0.825419}%
\vRa{83.823040}{287.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{81.222252}{282.362711}{0.475334}%
\vRa{80.476788}{282.812711}{1.426002}%
\vRa{79.731325}{283.262711}{2.376670}%
\vRa{78.985861}{283.712711}{3.327339}%
\vRa{78.240398}{284.162711}{4.278007}%
\vRa{77.494934}{284.612711}{5.228675}%
\vRa{76.749471}{285.062711}{6.179343}%
\vRa{76.004007}{285.512711}{7.130011}%
\vRa{75.258544}{285.962711}{8.080679}%
\vRa{74.513080}{286.412711}{9.031347}%
\vRa{75.942013}{286.862711}{7.807620}%
\vRa{82.379325}{287.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{73.945325}{270.348526}{1.023654}%
\vRa{73.849403}{270.798526}{3.070962}%
\vRa{73.753482}{271.248526}{5.118270}%
\vRa{73.657560}{271.698526}{7.165578}%
\vRa{73.561638}{272.148526}{7.561329}%
\vRa{73.465716}{272.598526}{6.876365}%
\vRa{73.369794}{273.048526}{6.191401}%
\vRa{73.273872}{273.498526}{5.506438}%
\vRa{73.177950}{273.948526}{4.821474}%
\vRa{73.082029}{274.398526}{4.136510}%
\vRa{72.986107}{274.848526}{3.451546}%
\vRa{72.890185}{275.298526}{2.766582}%
\vRa{72.794263}{275.748526}{2.081618}%
\vRa{72.698341}{276.198526}{1.396654}%
\vRa{72.602419}{276.648526}{0.711690}%
\vRa{72.506498}{277.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{81.594984}{272.101518}{0.251047}%
\vRa{81.594984}{272.551518}{0.753141}%
\vRa{81.594984}{273.001518}{1.255234}%
\vRa{81.594984}{273.451518}{1.757328}%
\vRa{81.594984}{273.901518}{2.259422}%
\vRa{81.594984}{274.351518}{2.761515}%
\vRa{81.594984}{274.801518}{3.263609}%
\vRa{81.594984}{275.251518}{3.765703}%
\vRa{81.594984}{275.701518}{4.267796}%
\vRa{81.594984}{276.151518}{4.769890}%
\vRa{81.594984}{276.601518}{5.271984}%
\vRa{81.594984}{277.051518}{5.774078}%
\vRa{81.594984}{277.501518}{6.276171}%
\vRa{81.594984}{277.951518}{6.778265}%
\vRa{81.594984}{278.401518}{6.830438}%
\vRa{81.594984}{278.851518}{6.007757}%
\vRa{81.594984}{279.301518}{5.185075}%
\vRa{81.594984}{279.751518}{4.362394}%
\vRa{81.594984}{280.201518}{3.539712}%
\vRa{81.594984}{280.651518}{2.717030}%
\vRa{81.594984}{281.101518}{1.894349}%
\vRa{81.594984}{281.551518}{1.071667}%
\vRa{81.594984}{282.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{72.537651}{277.341084}{0.372492}%
\vRa{72.607444}{277.791084}{1.117475}%
\vRa{72.677238}{278.241084}{1.862458}%
\vRa{72.747031}{278.691084}{2.607442}%
\vRa{72.816824}{279.141084}{3.352425}%
\vRa{72.886617}{279.591084}{4.097409}%
\vRa{72.956410}{280.041084}{4.842392}%
\vRa{73.026203}{280.491084}{5.587375}%
\vRa{73.095996}{280.941084}{6.332359}%
\vRa{73.165789}{281.391084}{7.077342}%
\vRa{73.235582}{281.841084}{7.822325}%
\vRa{73.305375}{282.291084}{8.035533}%
\vRa{73.375168}{282.741084}{7.220276}%
\vRa{73.444961}{283.191084}{6.405020}%
\vRa{73.514754}{283.641084}{5.589763}%
\vRa{73.584547}{284.091084}{4.774507}%
\vRa{73.654340}{284.541084}{3.959250}%
\vRa{73.724133}{284.991084}{3.143994}%
\vRa{73.793926}{285.441084}{2.328737}%
\vRa{73.863719}{285.891084}{1.513480}%
\vRa{73.933512}{286.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{81.204541}{272.101518}{0.390443}%
\vRa{80.423655}{272.551518}{1.171329}%
\vRa{79.642769}{273.001518}{1.952215}%
\vRa{78.861883}{273.451518}{2.733100}%
\vRa{78.080998}{273.901518}{3.513986}%
\vRa{77.300112}{274.351518}{4.294872}%
\vRa{76.519226}{274.801518}{5.075758}%
\vRa{75.738340}{275.251518}{5.856644}%
\vRa{74.957454}{275.701518}{6.637529}%
\vRa{74.176569}{276.151518}{7.418415}%
\vRa{73.395683}{276.601518}{8.199301}%
\vRa{72.614797}{277.051518}{8.980187}%
\vRa{73.200627}{277.501518}{8.394357}%
\vRa{74.015403}{277.951518}{7.579581}%
\vRa{74.830179}{278.401518}{6.764804}%
\vRa{75.644956}{278.851518}{5.950028}%
\vRa{76.459732}{279.301518}{5.135251}%
\vRa{77.274509}{279.751518}{4.320475}%
\vRa{78.089285}{280.201518}{3.505699}%
\vRa{78.904061}{280.651518}{2.690922}%
\vRa{79.718838}{281.101518}{1.876146}%
\vRa{80.533614}{281.551518}{1.061369}%
\vRa{81.348391}{282.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{83.732072}{271.048515}{57.677363}{8.786662}%
\vSd{81.378073}{272.101518}{41.868190}{9.547479}%
\vSd{72.184896}{270.348526}{102.033056}{7.149654}%
\vSd{81.299278}{282.362711}{65.486526}{5.812697}%
\vSd{73.970622}{270.348526}{3.998754}{10.037864}%
\vSd{69.020537}{286.951485}{-122.322637}{8.786662}%
\vSd{73.920256}{272.101518}{-167.014302}{7.801204}%
\vSd{73.970622}{286.951485}{3.998754}{10.037864}%
\vSd{72.181595}{286.951485}{-98.816083}{9.725302}%
\vSd{72.345630}{282.362711}{-151.088184}{10.386788}%
\vSd{69.112195}{279.526311}{-34.265443}{3.881206}%
\vSd{69.005880}{270.348526}{117.107905}{10.310380}%
\vSd{81.464938}{272.101518}{-23.586923}{2.631589}%
\vSd{83.717415}{287.651474}{-62.892095}{10.310380}%
\vSd{81.269984}{272.101518}{90.000000}{10.261193}%
\vSd{72.340483}{272.101518}{150.046501}{10.493888}%
\vSd{73.825329}{282.362711}{148.882666}{8.879339}%
\vSd{81.439019}{282.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{68.939119}{279.526311}{-62.892095}{10.310380}%
\vSk{73.965392}{270.348526}{3.998754}{10.037864}%
\vSk{83.668694}{271.048515}{57.677363}{8.786662}%
\vSk{83.650654}{278.473689}{117.107905}{10.310380}%
\vSk{73.965392}{287.651474}{-176.001246}{10.037864}%
\vSk{68.957158}{286.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(79.00000,256.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 1}}}%
{\color{vltTeal}\vlB{%
\vSj{67.000000}{302.000000}{0.000000}{10.250000}%
\vRa{75.500000}{300.530000}{0.535714}%
\vRa{75.500000}{300.980000}{1.607143}%
\vRa{75.500000}{301.430000}{2.678571}%
\vRa{75.500000}{301.880000}{3.250000}%
\vRa{75.500000}{302.330000}{2.178571}%
\vRa{75.500000}{302.780000}{1.107143}%
\vRa{75.500000}{303.230000}{0.035714}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{169.968979}{270.348526}{2.242963}%
\vRa{171.920366}{270.798526}{6.728889}%
\vRa{173.871752}{271.248526}{4.161543}%
\vRa{175.823138}{271.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{168.878109}{270.348526}{0.067217}%
\vRa{168.647754}{270.798526}{0.201650}%
\vRa{168.417399}{271.248526}{0.336083}%
\vRa{168.187044}{271.698526}{0.470516}%
\vRa{167.956689}{272.148526}{0.604949}%
\vRa{167.726334}{272.598526}{0.739382}%
\vRa{167.495979}{273.048526}{0.873815}%
\vRa{167.265624}{273.498526}{1.008249}%
\vRa{167.035269}{273.948526}{1.142682}%
\vRa{166.804914}{274.398526}{1.277115}%
\vRa{166.574559}{274.848526}{1.411548}%
\vRa{166.344204}{275.298526}{1.545981}%
\vRa{166.113849}{275.748526}{1.680414}%
\vRa{165.883494}{276.198526}{1.814847}%
\vRa{165.653139}{276.648526}{1.949281}%
\vRa{165.422784}{277.098526}{2.083714}%
\vRa{165.192429}{277.548526}{1.675568}%
\vRa{164.962074}{277.998526}{1.245392}%
\vRa{164.731719}{278.448526}{0.815216}%
\vRa{164.501364}{278.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{178.491389}{271.048515}{0.657689}%
\vRa{177.460738}{271.498515}{1.973066}%
\vRa{176.675315}{271.948515}{3.043217}%
\vRa{177.177409}{272.398515}{2.825850}%
\vRa{177.679502}{272.848515}{2.608484}%
\vRa{178.181596}{273.298515}{2.391117}%
\vRa{178.683690}{273.748515}{2.173750}%
\vRa{179.185783}{274.198515}{1.956384}%
\vRa{179.687877}{274.648515}{1.739017}%
\vRa{180.189971}{275.098515}{1.521651}%
\vRa{180.692064}{275.548515}{1.304284}%
\vRa{181.194158}{275.998515}{1.086917}%
\vRa{181.696252}{276.448515}{0.869551}%
\vRa{182.198346}{276.898515}{0.652184}%
\vRa{182.700439}{277.348515}{0.434818}%
\vRa{183.202533}{277.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{167.172490}{277.341084}{0.365162}%
\vRa{166.511959}{277.791084}{1.095486}%
\vRa{165.851428}{278.241084}{1.825809}%
\vRa{165.190897}{278.691084}{2.556133}%
\vRa{164.530367}{279.141084}{3.286457}%
\vRa{164.478526}{279.591084}{3.408091}%
\vRa{164.763253}{280.041084}{3.193156}%
\vRa{165.047980}{280.491084}{2.978222}%
\vRa{165.332707}{280.941084}{2.763288}%
\vRa{165.617434}{281.391084}{2.548354}%
\vRa{165.902162}{281.841084}{2.333420}%
\vRa{166.186889}{282.291084}{2.118486}%
\vRa{166.471616}{282.741084}{1.903552}%
\vRa{166.756343}{283.191084}{1.688618}%
\vRa{167.041070}{283.641084}{1.473684}%
\vRa{167.325797}{284.091084}{1.258750}%
\vRa{167.610524}{284.541084}{1.043816}%
\vRa{167.895251}{284.991084}{0.828882}%
\vRa{168.179978}{285.441084}{0.613948}%
\vRa{168.464705}{285.891084}{0.399014}%
\vRa{168.749433}{286.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{183.293481}{278.473689}{0.296163}%
\vRa{182.470799}{278.923689}{0.888490}%
\vRa{181.648117}{279.373689}{1.480817}%
\vRa{180.825436}{279.823689}{2.073143}%
\vRa{180.002754}{280.273689}{2.665470}%
\vRa{179.180073}{280.723689}{3.257796}%
\vRa{178.357391}{281.173689}{3.850123}%
\vRa{177.534709}{281.623689}{4.442450}%
\vRa{176.712028}{282.073689}{5.034776}%
\vRa{176.770994}{282.523689}{4.745455}%
\vRa{176.976198}{282.973689}{4.309896}%
\vRa{177.181403}{283.423689}{3.874336}%
\vRa{177.386608}{283.873689}{3.438777}%
\vRa{177.591812}{284.323689}{3.003217}%
\vRa{177.797017}{284.773689}{2.567657}%
\vRa{178.002221}{285.223689}{2.132098}%
\vRa{178.207426}{285.673689}{1.696538}%
\vRa{178.412631}{286.123689}{1.260979}%
\vRa{178.617835}{286.573689}{0.825419}%
\vRa{178.823040}{287.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{176.222252}{282.362711}{0.475334}%
\vRa{175.476788}{282.812711}{1.426002}%
\vRa{174.731325}{283.262711}{2.376670}%
\vRa{173.985861}{283.712711}{3.327339}%
\vRa{173.240398}{284.162711}{4.278007}%
\vRa{172.494934}{284.612711}{5.228675}%
\vRa{171.749471}{285.062711}{6.179343}%
\vRa{171.004007}{285.512711}{7.130011}%
\vRa{170.258544}{285.962711}{8.080679}%
\vRa{169.513080}{286.412711}{9.031347}%
\vRa{170.942013}{286.862711}{7.807620}%
\vRa{177.379325}{287.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{168.945325}{270.348526}{1.023654}%
\vRa{168.849403}{270.798526}{3.070962}%
\vRa{168.753482}{271.248526}{5.118270}%
\vRa{168.657560}{271.698526}{7.165578}%
\vRa{168.561638}{272.148526}{7.561329}%
\vRa{168.465716}{272.598526}{6.876365}%
\vRa{168.369794}{273.048526}{6.191401}%
\vRa{168.273872}{273.498526}{5.506438}%
\vRa{168.177950}{273.948526}{4.821474}%
\vRa{168.082029}{274.398526}{4.136510}%
\vRa{167.986107}{274.848526}{3.451546}%
\vRa{167.890185}{275.298526}{2.766582}%
\vRa{167.794263}{275.748526}{2.081618}%
\vRa{167.698341}{276.198526}{1.396654}%
\vRa{167.602419}{276.648526}{0.711690}%
\vRa{167.506498}{277.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{176.594984}{272.101518}{0.251047}%
\vRa{176.594984}{272.551518}{0.753141}%
\vRa{176.594984}{273.001518}{1.255234}%
\vRa{176.594984}{273.451518}{1.757328}%
\vRa{176.594984}{273.901518}{2.259422}%
\vRa{176.594984}{274.351518}{2.761515}%
\vRa{176.594984}{274.801518}{3.263609}%
\vRa{176.594984}{275.251518}{3.765703}%
\vRa{176.594984}{275.701518}{4.267796}%
\vRa{176.594984}{276.151518}{4.769890}%
\vRa{176.594984}{276.601518}{5.271984}%
\vRa{176.594984}{277.051518}{5.774078}%
\vRa{176.594984}{277.501518}{6.276171}%
\vRa{176.594984}{277.951518}{6.778265}%
\vRa{176.594984}{278.401518}{6.830438}%
\vRa{176.594984}{278.851518}{6.007757}%
\vRa{176.594984}{279.301518}{5.185075}%
\vRa{176.594984}{279.751518}{4.362394}%
\vRa{176.594984}{280.201518}{3.539712}%
\vRa{176.594984}{280.651518}{2.717030}%
\vRa{176.594984}{281.101518}{1.894349}%
\vRa{176.594984}{281.551518}{1.071667}%
\vRa{176.594984}{282.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{167.537651}{277.341084}{0.372492}%
\vRa{167.607444}{277.791084}{1.117475}%
\vRa{167.677238}{278.241084}{1.862458}%
\vRa{167.747031}{278.691084}{2.607442}%
\vRa{167.816824}{279.141084}{3.352425}%
\vRa{167.886617}{279.591084}{4.097409}%
\vRa{167.956410}{280.041084}{4.842392}%
\vRa{168.026203}{280.491084}{5.587375}%
\vRa{168.095996}{280.941084}{6.332359}%
\vRa{168.165789}{281.391084}{7.077342}%
\vRa{168.235582}{281.841084}{7.822325}%
\vRa{168.305375}{282.291084}{8.035533}%
\vRa{168.375168}{282.741084}{7.220276}%
\vRa{168.444961}{283.191084}{6.405020}%
\vRa{168.514754}{283.641084}{5.589763}%
\vRa{168.584547}{284.091084}{4.774507}%
\vRa{168.654340}{284.541084}{3.959250}%
\vRa{168.724133}{284.991084}{3.143994}%
\vRa{168.793926}{285.441084}{2.328737}%
\vRa{168.863719}{285.891084}{1.513480}%
\vRa{168.933512}{286.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{176.204541}{272.101518}{0.390443}%
\vRa{175.423655}{272.551518}{1.171329}%
\vRa{174.642769}{273.001518}{1.952215}%
\vRa{173.861883}{273.451518}{2.733100}%
\vRa{173.080998}{273.901518}{3.513986}%
\vRa{172.300112}{274.351518}{4.294872}%
\vRa{171.519226}{274.801518}{5.075758}%
\vRa{170.738340}{275.251518}{5.856644}%
\vRa{169.957454}{275.701518}{6.637529}%
\vRa{169.176569}{276.151518}{7.418415}%
\vRa{168.395683}{276.601518}{8.199301}%
\vRa{167.614797}{277.051518}{8.980187}%
\vRa{168.200627}{277.501518}{8.394357}%
\vRa{169.015403}{277.951518}{7.579581}%
\vRa{169.830179}{278.401518}{6.764804}%
\vRa{170.644956}{278.851518}{5.950028}%
\vRa{171.459732}{279.301518}{5.135251}%
\vRa{172.274509}{279.751518}{4.320475}%
\vRa{173.089285}{280.201518}{3.505699}%
\vRa{173.904061}{280.651518}{2.690922}%
\vRa{174.718838}{281.101518}{1.876146}%
\vRa{175.533614}{281.551518}{1.061369}%
\vRa{176.348391}{282.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{178.732072}{271.048515}{57.677363}{8.786662}%
\vSd{176.378073}{272.101518}{41.868190}{9.547479}%
\vSd{167.184896}{270.348526}{102.033056}{7.149654}%
\vSd{176.299278}{282.362711}{65.486526}{5.812697}%
\vSd{168.970622}{270.348526}{3.998754}{10.037864}%
\vSd{164.020537}{286.951485}{-122.322637}{8.786662}%
\vSd{168.920256}{272.101518}{-167.014302}{7.801204}%
\vSd{168.970622}{286.951485}{3.998754}{10.037864}%
\vSd{167.181595}{286.951485}{-98.816083}{9.725302}%
\vSd{167.345630}{282.362711}{-151.088184}{10.386788}%
\vSd{164.112195}{279.526311}{-34.265443}{3.881206}%
\vSd{164.005880}{270.348526}{117.107905}{10.310380}%
\vSd{176.464938}{272.101518}{-23.586923}{2.631589}%
\vSd{178.717415}{287.651474}{-62.892095}{10.310380}%
\vSd{176.269984}{272.101518}{90.000000}{10.261193}%
\vSd{167.340483}{272.101518}{150.046501}{10.493888}%
\vSd{168.825329}{282.362711}{148.882666}{8.879339}%
\vSd{176.439019}{282.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{163.939119}{279.526311}{-62.892095}{10.310380}%
\vSk{168.965392}{270.348526}{3.998754}{10.037864}%
\vSk{178.668694}{271.048515}{57.677363}{8.786662}%
\vSk{178.650654}{278.473689}{117.107905}{10.310380}%
\vSk{168.965392}{287.651474}{-176.001246}{10.037864}%
\vSk{163.957158}{286.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(174.00000,256.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 2}}}%
{\color{black}\vlB{%
\vSf{172.000000}{302.000000}{0.000000}{4.000000}%
}}%
{\color{black}\put(119.00000,245.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $u_2=0$ held}}}%
{\color{black}\vlB{%
\vSab{166.000000}{296.000000}{0.000000}{16.000000}%
}}%
{\color{black!38}\vlB{%
\vSk{56.939119}{192.526311}{-62.892095}{4.500000}%
\vSk{60.128793}{186.295261}{-62.892095}{3.310380}%
\vSk{61.965392}{183.348526}{3.998754}{1.189620}%
\vSk{65.646030}{183.605821}{3.998754}{4.500000}%
\vSk{72.017178}{184.599281}{57.677363}{4.500000}%
\vSk{75.759982}{190.514635}{57.677363}{1.134907}%
\vSk{74.815397}{191.473689}{117.107905}{3.365093}%
\vSk{71.650654}{196.694502}{117.107905}{4.445287}%
\vSk{71.924240}{200.651474}{-176.001246}{0.054713}%
\vSk{64.941281}{200.473321}{-176.001246}{4.500000}%
\vSk{61.965392}{199.985178}{-176.001246}{0.483151}%
\vSk{59.507512}{199.951485}{-122.322637}{4.016849}%
\vSk{56.957158}{194.444418}{-122.322637}{2.269813}%
\vSk{163.939119}{192.526311}{-62.892095}{4.500000}%
\vSk{167.128793}{186.295261}{-62.892095}{3.310380}%
\vSk{168.965392}{183.348526}{3.998754}{1.189620}%
\vSk{172.646030}{183.605821}{3.998754}{4.500000}%
\vSk{179.017178}{184.599281}{57.677363}{4.500000}%
\vSk{182.759982}{190.514635}{57.677363}{1.134907}%
\vSk{181.815397}{191.473689}{117.107905}{3.365093}%
\vSk{178.650654}{196.694502}{117.107905}{4.445287}%
\vSk{178.924240}{200.651474}{-176.001246}{0.054713}%
\vSk{171.941281}{200.473321}{-176.001246}{4.500000}%
\vSk{168.965392}{199.985178}{-176.001246}{0.483151}%
\vSk{166.507512}{199.951485}{-122.322637}{4.016849}%
\vSk{163.957158}{194.444418}{-122.322637}{2.269813}%
}}%
{\color{black}\vlB{%
\vSi{18.300000}{180.000000}{90.000000}{24.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{13.796974}{176.000000}{38.659808}{6.403124}%
\vSd{13.796974}{180.000000}{38.659808}{6.403124}%
\vSd{13.796974}{184.000000}{38.659808}{6.403124}%
\vSd{13.796974}{188.000000}{38.659808}{6.403124}%
\vSd{13.796974}{192.000000}{38.659808}{6.403124}%
\vSd{13.796974}{196.000000}{38.659808}{6.403124}%
}}%
{\color{black}\vlB{%
\vSi{221.300000}{180.000000}{90.000000}{24.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{216.796974}{176.000000}{38.659808}{6.403124}%
\vSd{216.796974}{180.000000}{38.659808}{6.403124}%
\vSd{216.796974}{184.000000}{38.659808}{6.403124}%
\vSd{216.796974}{188.000000}{38.659808}{6.403124}%
\vSd{216.796974}{192.000000}{38.659808}{6.403124}%
\vSd{216.796974}{196.000000}{38.659808}{6.403124}%
}}%
{\color{black!65}\vlB{%
\vSc{19.000000}{192.000000}{0.000000}{5.000000}%
\vSc{23.531597}{192.000000}{69.521902}{0.732391}%
\vSc{23.784028}{192.686109}{70.803639}{0.694752}%
\vSc{24.011123}{193.342231}{71.277808}{0.630841}%
\vSc{24.215242}{193.939691}{70.703563}{0.543203}%
\vSc{24.401748}{194.452378}{68.406766}{0.436112}%
\vSc{24.583790}{194.857884}{62.464798}{0.316448}%
\vSc{24.812519}{195.138487}{46.207666}{0.198705}%
\vSc{25.310958}{195.281922}{0.000000}{0.134544}%
\vSc{25.084575}{195.281922}{-46.207666}{0.198705}%
\vSc{25.139651}{195.138487}{-62.464798}{0.316448}%
\vSc{25.264397}{194.857884}{-68.406766}{0.436112}%
\vSc{25.417891}{194.452378}{-70.703563}{0.543203}%
\vSc{25.595764}{193.939691}{-71.277808}{0.630841}%
\vSc{25.799595}{193.342231}{-70.803639}{0.694752}%
\vSc{26.031830}{192.686109}{-69.521902}{0.732391}%
\vSc{26.294625}{192.000000}{-67.468699}{0.742807}%
\vSc{26.589660}{191.313891}{-64.537877}{0.726708}%
\vSc{26.918447}{190.657769}{-60.474776}{0.686627}%
\vSc{27.283204}{190.060309}{-54.822677}{0.627237}%
\vSc{27.688570}{189.547622}{-46.832292}{0.555979}%
\vSc{28.143837}{189.142116}{-35.418969}{0.484173}%
\vSc{28.660654}{188.861513}{-19.576034}{0.428093}%
\vSc{29.231531}{188.718078}{0.000000}{0.406318}%
\vSc{29.470320}{188.718078}{19.576034}{0.428093}%
\vSc{29.751421}{188.861513}{35.418969}{0.484173}%
\vSc{30.071089}{189.142116}{46.832292}{0.555979}%
\vSc{30.407445}{189.547622}{54.822677}{0.627237}%
\vSc{30.742419}{190.060309}{60.474776}{0.686627}%
\vSc{31.064428}{190.657769}{64.537877}{0.726708}%
\vSc{31.366450}{191.313891}{67.468699}{0.742807}%
\vSc{31.644516}{192.000000}{69.521902}{0.732391}%
}}%
{\color{black!65}\vlB{%
\vSc{31.896947}{192.686109}{70.803639}{0.694752}%
\vSc{32.124042}{193.342231}{71.277808}{0.630841}%
\vSc{32.328162}{193.939691}{70.703563}{0.543203}%
\vSc{32.514667}{194.452378}{68.406766}{0.436112}%
\vSc{32.696709}{194.857884}{62.464798}{0.316448}%
\vSc{32.925438}{195.138487}{46.207666}{0.198705}%
\vSc{33.423877}{195.281922}{0.000000}{0.134544}%
\vSc{33.197495}{195.281922}{-46.207666}{0.198705}%
\vSc{33.252571}{195.138487}{-62.464798}{0.316448}%
\vSc{33.377316}{194.857884}{-68.406766}{0.436112}%
\vSc{33.530811}{194.452378}{-70.703563}{0.543203}%
\vSc{33.708683}{193.939691}{-71.277808}{0.630841}%
\vSc{33.912515}{193.342231}{-70.803639}{0.694752}%
\vSc{34.144750}{192.686109}{-69.521902}{0.732391}%
\vSc{34.407544}{192.000000}{-67.468699}{0.742807}%
\vSc{34.702579}{191.313891}{-64.537877}{0.726708}%
\vSc{35.031366}{190.657769}{-60.474776}{0.686627}%
\vSc{35.396124}{190.060309}{-54.822677}{0.627237}%
\vSc{35.801490}{189.547622}{-46.832292}{0.555979}%
\vSc{36.256757}{189.142116}{-35.418969}{0.484173}%
\vSc{36.773573}{188.861513}{-19.576034}{0.428093}%
\vSc{37.344450}{188.718078}{0.000000}{0.406318}%
\vSc{37.583239}{188.718078}{19.576034}{0.428093}%
\vSc{37.864341}{188.861513}{35.418969}{0.484173}%
\vSc{38.184008}{189.142116}{46.832292}{0.555979}%
\vSc{38.520365}{189.547622}{54.822677}{0.627237}%
\vSc{38.855339}{190.060309}{60.474776}{0.686627}%
\vSc{39.177347}{190.657769}{64.537877}{0.726708}%
\vSc{39.479369}{191.313891}{67.468699}{0.742807}%
\vSc{39.757436}{192.000000}{69.521902}{0.732391}%
\vSc{40.009867}{192.686109}{70.803639}{0.694752}%
\vSc{40.236962}{193.342231}{71.277808}{0.630841}%
}}%
{\color{black!65}\vlB{%
\vSc{40.441081}{193.939691}{70.703563}{0.543203}%
\vSc{40.627586}{194.452378}{68.406766}{0.436112}%
\vSc{40.809629}{194.857884}{62.464798}{0.316448}%
\vSc{41.038357}{195.138487}{46.207666}{0.198705}%
\vSc{41.536797}{195.281922}{0.000000}{0.134544}%
\vSc{41.310414}{195.281922}{-46.207666}{0.198705}%
\vSc{41.365490}{195.138487}{-62.464798}{0.316448}%
\vSc{41.490235}{194.857884}{-68.406766}{0.436112}%
\vSc{41.643730}{194.452378}{-70.703563}{0.543203}%
\vSc{41.821603}{193.939691}{-71.277808}{0.630841}%
\vSc{42.025434}{193.342231}{-70.803639}{0.694752}%
\vSc{42.257669}{192.686109}{-69.521902}{0.732391}%
\vSc{42.520463}{192.000000}{-67.468699}{0.742807}%
\vSc{42.815498}{191.313891}{-64.537877}{0.726708}%
\vSc{43.144286}{190.657769}{-60.474776}{0.686627}%
\vSc{43.509043}{190.060309}{-54.822677}{0.627237}%
\vSc{43.914409}{189.547622}{-46.832292}{0.555979}%
\vSc{44.369676}{189.142116}{-35.418969}{0.484173}%
\vSc{44.886493}{188.861513}{-19.576034}{0.428093}%
\vSc{45.457370}{188.718078}{0.000000}{0.406318}%
\vSc{45.696159}{188.718078}{19.576034}{0.428093}%
\vSc{45.977260}{188.861513}{35.418969}{0.484173}%
\vSc{46.296928}{189.142116}{46.832292}{0.555979}%
\vSc{46.633284}{189.547622}{54.822677}{0.627237}%
\vSc{46.968258}{190.060309}{60.474776}{0.686627}%
\vSc{47.290267}{190.657769}{64.537877}{0.726708}%
\vSc{47.592288}{191.313891}{67.468699}{0.742807}%
\vSc{47.870355}{192.000000}{69.521902}{0.732391}%
\vSc{48.122786}{192.686109}{70.803639}{0.694752}%
\vSc{48.349881}{193.342231}{71.277808}{0.630841}%
\vSc{48.554001}{193.939691}{70.703563}{0.543203}%
\vSc{48.740506}{194.452378}{68.406766}{0.436112}%
}}%
{\color{black!65}\vlB{%
\vSc{48.922548}{194.857884}{62.464798}{0.316448}%
\vSc{49.151277}{195.138487}{46.207666}{0.198705}%
\vSc{49.649716}{195.281922}{0.000000}{0.134544}%
\vSc{49.423334}{195.281922}{-46.207666}{0.198705}%
\vSc{49.478410}{195.138487}{-62.464798}{0.316448}%
\vSc{49.603155}{194.857884}{-68.406766}{0.436112}%
\vSc{49.756650}{194.452378}{-70.703563}{0.543203}%
\vSc{49.934522}{193.939691}{-71.277808}{0.630841}%
\vSc{50.138354}{193.342231}{-70.803639}{0.694752}%
\vSc{50.370588}{192.686109}{-69.521902}{0.732391}%
\vSc{50.633383}{192.000000}{-67.468699}{0.742807}%
\vSc{50.928418}{191.313891}{-64.537877}{0.726708}%
\vSc{51.257205}{190.657769}{-60.474776}{0.686627}%
\vSc{51.621962}{190.060309}{-54.822677}{0.627237}%
\vSc{52.027329}{189.547622}{-46.832292}{0.555979}%
\vSc{52.482596}{189.142116}{-35.418969}{0.484173}%
\vSc{52.999412}{188.861513}{-19.576034}{0.428093}%
\vSc{53.570289}{188.718078}{0.000000}{0.406318}%
\vSc{53.809078}{188.718078}{19.576034}{0.428093}%
\vSc{54.090179}{188.861513}{35.418969}{0.484173}%
\vSc{54.409847}{189.142116}{46.832292}{0.555979}%
\vSc{54.746204}{189.547622}{54.822677}{0.627237}%
\vSc{55.081177}{190.060309}{60.474776}{0.686627}%
\vSc{55.403186}{190.657769}{64.537877}{0.726708}%
\vSc{55.705208}{191.313891}{67.468699}{0.742807}%
\vSc{55.983275}{192.000000}{69.521902}{0.732391}%
\vSc{56.235706}{192.686109}{70.803639}{0.694752}%
\vSc{56.462801}{193.342231}{71.277808}{0.630841}%
\vSc{56.666920}{193.939691}{70.703563}{0.543203}%
\vSc{56.853425}{194.452378}{68.406766}{0.436112}%
\vSc{57.035467}{194.857884}{62.464798}{0.316448}%
\vSc{57.264196}{195.138487}{46.207666}{0.198705}%
}}%
{\color{black!65}\vlB{%
\vSc{57.762636}{195.281922}{0.000000}{0.134544}%
\vSc{57.536253}{195.281922}{-46.207666}{0.198705}%
\vSc{57.591329}{195.138487}{-62.464798}{0.316448}%
\vSc{57.716074}{194.857884}{-68.406766}{0.436112}%
\vSc{57.869569}{194.452378}{-70.703563}{0.543203}%
\vSc{58.047441}{193.939691}{-71.277808}{0.630841}%
\vSc{58.251273}{193.342231}{-70.803639}{0.694752}%
\vSc{58.483508}{192.686109}{-69.521902}{0.732391}%
\vSc{58.746302}{192.000000}{-67.468699}{0.742807}%
\vSc{59.041337}{191.313891}{-64.537877}{0.726708}%
\vSc{59.370125}{190.657769}{-60.474776}{0.686627}%
\vSc{59.734882}{190.060309}{-54.822677}{0.627237}%
\vSc{60.140248}{189.547622}{-46.832292}{0.555979}%
\vSc{60.595515}{189.142116}{-35.418969}{0.484173}%
\vSc{61.112332}{188.861513}{-19.576034}{0.428093}%
\vSc{61.683208}{188.718078}{0.000000}{0.406318}%
\vSc{61.921997}{188.718078}{19.576034}{0.428093}%
\vSc{62.203099}{188.861513}{35.418969}{0.484173}%
\vSc{62.522767}{189.142116}{46.832292}{0.555979}%
\vSc{62.859123}{189.547622}{54.822677}{0.627237}%
\vSc{63.194097}{190.060309}{60.474776}{0.686627}%
\vSc{63.516106}{190.657769}{64.537877}{0.726708}%
\vSc{63.818127}{191.313891}{67.468699}{0.742807}%
\vSc{64.564597}{192.000000}{0.000000}{5.000000}%
\vSc{189.435403}{192.000000}{0.000000}{5.000000}%
\vSc{193.944976}{192.000000}{78.769995}{0.699502}%
\vSc{194.078321}{192.686109}{80.615393}{0.665023}%
\vSc{194.184767}{193.342231}{82.139270}{0.603128}%
\vSc{194.265890}{193.939691}{83.379640}{0.516128}%
\vSc{194.324535}{194.452378}{84.297078}{0.407523}%
\vSc{194.364737}{194.857884}{84.647172}{0.281832}%
\vSc{194.392534}{195.138487}{83.038802}{0.144501}%
}}%
{\color{black!65}\vlB{%
\vSc{194.906361}{195.281922}{0.000000}{0.014544}%
\vSc{194.424590}{195.281922}{-83.038802}{0.144501}%
\vSc{194.440598}{195.138487}{-84.647172}{0.281832}%
\vSc{194.467184}{194.857884}{-84.297078}{0.407523}%
\vSc{194.508539}{194.452378}{-83.379640}{0.516128}%
\vSc{194.569408}{193.939691}{-82.139270}{0.603128}%
\vSc{194.653889}{193.342231}{-80.615393}{0.665023}%
\vSc{194.765209}{192.686109}{-78.769995}{0.699502}%
\vSc{194.905664}{192.000000}{-76.506742}{0.705585}%
\vSc{195.076705}{191.313891}{-73.655086}{0.683756}%
\vSc{195.279305}{190.657769}{-69.922442}{0.636118}%
\vSc{195.514916}{190.060309}{-64.790412}{0.566657}%
\vSc{195.787912}{189.547622}{-57.296461}{0.481898}%
\vSc{196.111641}{189.142116}{-45.622610}{0.392589}%
\vSc{196.517763}{188.861513}{-26.849321}{0.317585}%
\vSc{197.026934}{188.718078}{0.000000}{0.286318}%
\vSc{197.087428}{188.718078}{26.849321}{0.317585}%
\vSc{197.239225}{188.861513}{45.622610}{0.392589}%
\vSc{197.450430}{189.142116}{57.296461}{0.481898}%
\vSc{197.679157}{189.547622}{64.790412}{0.566657}%
\vSc{197.903277}{190.060309}{69.922442}{0.636118}%
\vSc{198.111473}{190.657769}{73.655086}{0.683756}%
\vSc{198.297489}{191.313891}{76.506742}{0.705585}%
\vSc{198.457896}{192.000000}{78.769995}{0.699502}%
\vSc{198.591241}{192.686109}{80.615393}{0.665023}%
\vSc{198.697686}{193.342231}{82.139270}{0.603128}%
\vSc{198.778809}{193.939691}{83.379640}{0.516128}%
\vSc{198.837454}{194.452378}{84.297078}{0.407523}%
\vSc{198.877656}{194.857884}{84.647172}{0.281832}%
\vSc{198.905453}{195.138487}{83.038802}{0.144501}%
\vSc{199.419280}{195.281922}{0.000000}{0.014544}%
\vSc{198.937510}{195.281922}{-83.038802}{0.144501}%
}}%
{\color{black!65}\vlB{%
\vSc{198.953517}{195.138487}{-84.647172}{0.281832}%
\vSc{198.980103}{194.857884}{-84.297078}{0.407523}%
\vSc{199.021459}{194.452378}{-83.379640}{0.516128}%
\vSc{199.082327}{193.939691}{-82.139270}{0.603128}%
\vSc{199.166808}{193.342231}{-80.615393}{0.665023}%
\vSc{199.278129}{192.686109}{-78.769995}{0.699502}%
\vSc{199.418583}{192.000000}{-76.506742}{0.705585}%
\vSc{199.589624}{191.313891}{-73.655086}{0.683756}%
\vSc{199.792224}{190.657769}{-69.922442}{0.636118}%
\vSc{200.027835}{190.060309}{-64.790412}{0.566657}%
\vSc{200.300831}{189.547622}{-57.296461}{0.481898}%
\vSc{200.624561}{189.142116}{-45.622610}{0.392589}%
\vSc{201.030682}{188.861513}{-26.849321}{0.317585}%
\vSc{201.539853}{188.718078}{0.000000}{0.286318}%
\vSc{201.600348}{188.718078}{26.849321}{0.317585}%
\vSc{201.752144}{188.861513}{45.622610}{0.392589}%
\vSc{201.963350}{189.142116}{57.296461}{0.481898}%
\vSc{202.192076}{189.547622}{64.790412}{0.566657}%
\vSc{202.416196}{190.060309}{69.922442}{0.636118}%
\vSc{202.624392}{190.657769}{73.655086}{0.683756}%
\vSc{202.810408}{191.313891}{76.506742}{0.705585}%
\vSc{202.970815}{192.000000}{78.769995}{0.699502}%
\vSc{203.104160}{192.686109}{80.615393}{0.665023}%
\vSc{203.210606}{193.342231}{82.139270}{0.603128}%
\vSc{203.291729}{193.939691}{83.379640}{0.516128}%
\vSc{203.350374}{194.452378}{84.297078}{0.407523}%
\vSc{203.390575}{194.857884}{84.647172}{0.281832}%
\vSc{203.418372}{195.138487}{83.038802}{0.144501}%
\vSc{203.932200}{195.281922}{0.000000}{0.014544}%
\vSc{203.450429}{195.281922}{-83.038802}{0.144501}%
\vSc{203.466437}{195.138487}{-84.647172}{0.281832}%
\vSc{203.493023}{194.857884}{-84.297078}{0.407523}%
}}%
{\color{black!65}\vlB{%
\vSc{203.534378}{194.452378}{-83.379640}{0.516128}%
\vSc{203.595247}{193.939691}{-82.139270}{0.603128}%
\vSc{203.679728}{193.342231}{-80.615393}{0.665023}%
\vSc{203.791048}{192.686109}{-78.769995}{0.699502}%
\vSc{203.931503}{192.000000}{-76.506742}{0.705585}%
\vSc{204.102544}{191.313891}{-73.655086}{0.683756}%
\vSc{204.305144}{190.657769}{-69.922442}{0.636118}%
\vSc{204.540754}{190.060309}{-64.790412}{0.566657}%
\vSc{204.813750}{189.547622}{-57.296461}{0.481898}%
\vSc{205.137480}{189.142116}{-45.622610}{0.392589}%
\vSc{205.543601}{188.861513}{-26.849321}{0.317585}%
\vSc{206.052772}{188.718078}{0.000000}{0.286318}%
\vSc{206.113267}{188.718078}{26.849321}{0.317585}%
\vSc{206.265064}{188.861513}{45.622610}{0.392589}%
\vSc{206.476269}{189.142116}{57.296461}{0.481898}%
\vSc{206.704996}{189.547622}{64.790412}{0.566657}%
\vSc{206.929116}{190.060309}{69.922442}{0.636118}%
\vSc{207.137312}{190.657769}{73.655086}{0.683756}%
\vSc{207.323328}{191.313891}{76.506742}{0.705585}%
\vSc{207.483734}{192.000000}{78.769995}{0.699502}%
\vSc{207.617080}{192.686109}{80.615393}{0.665023}%
\vSc{207.723525}{193.342231}{82.139270}{0.603128}%
\vSc{207.804648}{193.939691}{83.379640}{0.516128}%
\vSc{207.863293}{194.452378}{84.297078}{0.407523}%
\vSc{207.903495}{194.857884}{84.647172}{0.281832}%
\vSc{207.931292}{195.138487}{83.038802}{0.144501}%
\vSc{208.445119}{195.281922}{0.000000}{0.014544}%
\vSc{207.963349}{195.281922}{-83.038802}{0.144501}%
\vSc{207.979356}{195.138487}{-84.647172}{0.281832}%
\vSc{208.005942}{194.857884}{-84.297078}{0.407523}%
\vSc{208.047297}{194.452378}{-83.379640}{0.516128}%
\vSc{208.108166}{193.939691}{-82.139270}{0.603128}%
}}%
{\color{black!65}\vlB{%
\vSc{208.192647}{193.342231}{-80.615393}{0.665023}%
\vSc{208.303968}{192.686109}{-78.769995}{0.699502}%
\vSc{208.444422}{192.000000}{-76.506742}{0.705585}%
\vSc{208.615463}{191.313891}{-73.655086}{0.683756}%
\vSc{208.818063}{190.657769}{-69.922442}{0.636118}%
\vSc{209.053674}{190.060309}{-64.790412}{0.566657}%
\vSc{209.326670}{189.547622}{-57.296461}{0.481898}%
\vSc{209.650400}{189.142116}{-45.622610}{0.392589}%
\vSc{210.056521}{188.861513}{-26.849321}{0.317585}%
\vSc{210.565692}{188.718078}{0.000000}{0.286318}%
\vSc{210.626187}{188.718078}{26.849321}{0.317585}%
\vSc{210.777983}{188.861513}{45.622610}{0.392589}%
\vSc{210.989189}{189.142116}{57.296461}{0.481898}%
\vSc{211.217915}{189.547622}{64.790412}{0.566657}%
\vSc{211.442035}{190.060309}{69.922442}{0.636118}%
\vSc{211.650231}{190.657769}{73.655086}{0.683756}%
\vSc{211.836247}{191.313891}{76.506742}{0.705585}%
\vSc{211.996654}{192.000000}{78.769995}{0.699502}%
\vSc{212.129999}{192.686109}{80.615393}{0.665023}%
\vSc{212.236445}{193.342231}{82.139270}{0.603128}%
\vSc{212.317568}{193.939691}{83.379640}{0.516128}%
\vSc{212.376213}{194.452378}{84.297078}{0.407523}%
\vSc{212.416414}{194.857884}{84.647172}{0.281832}%
\vSc{212.444211}{195.138487}{83.038802}{0.144501}%
\vSc{212.958039}{195.281922}{0.000000}{0.014544}%
\vSc{212.476268}{195.281922}{-83.038802}{0.144501}%
\vSc{212.492276}{195.138487}{-84.647172}{0.281832}%
\vSc{212.518862}{194.857884}{-84.297078}{0.407523}%
\vSc{212.560217}{194.452378}{-83.379640}{0.516128}%
\vSc{212.621086}{193.939691}{-82.139270}{0.603128}%
\vSc{212.705566}{193.342231}{-80.615393}{0.665023}%
\vSc{212.816887}{192.686109}{-78.769995}{0.699502}%
}}%
{\color{black!65}\vlB{%
\vSc{212.957342}{192.000000}{-76.506742}{0.705585}%
\vSc{213.128382}{191.313891}{-73.655086}{0.683756}%
\vSc{213.330983}{190.657769}{-69.922442}{0.636118}%
\vSc{213.566593}{190.060309}{-64.790412}{0.566657}%
\vSc{213.839589}{189.547622}{-57.296461}{0.481898}%
\vSc{214.163319}{189.142116}{-45.622610}{0.392589}%
\vSc{214.569440}{188.861513}{-26.849321}{0.317585}%
\vSc{215.078611}{188.718078}{0.000000}{0.286318}%
\vSc{215.139106}{188.718078}{26.849321}{0.317585}%
\vSc{215.290903}{188.861513}{45.622610}{0.392589}%
\vSc{215.502108}{189.142116}{57.296461}{0.481898}%
\vSc{215.730834}{189.547622}{64.790412}{0.566657}%
\vSc{215.954955}{190.060309}{69.922442}{0.636118}%
\vSc{216.163151}{190.657769}{73.655086}{0.683756}%
\vSc{216.349167}{191.313891}{76.506742}{0.705585}%
\vSc{217.000000}{192.000000}{0.000000}{5.000000}%
}}%
{\color{black!60}\vlB{%
\vSc{88.435403}{192.000000}{0.000000}{5.000000}%
\vSc{92.984625}{192.000000}{64.363326}{0.761027}%
\vSc{93.310338}{192.686109}{65.321742}{0.722072}%
\vSc{93.612108}{193.342231}{65.242421}{0.657932}%
\vSc{93.893146}{193.939691}{63.775432}{0.571513}%
\vSc{94.160946}{194.452378}{60.061659}{0.467947}%
\vSc{94.433829}{194.857884}{51.986998}{0.356153}%
\vSc{94.765596}{195.138487}{34.263772}{0.254769}%
\vSc{95.257653}{195.281922}{0.000000}{0.207585}%
\vSc{95.183736}{195.281922}{-34.263772}{0.254769}%
\vSc{95.281857}{195.138487}{-51.986998}{0.356153}%
\vSc{95.461845}{194.857884}{-60.061659}{0.467947}%
\vSc{95.680129}{194.452378}{-63.775432}{0.571513}%
\vSc{95.927166}{193.939691}{-65.242421}{0.657932}%
\vSc{96.202406}{193.342231}{-65.321742}{0.722072}%
\vSc{96.507442}{192.686109}{-64.363326}{0.761027}%
\vSc{96.844118}{192.000000}{-62.466443}{0.773742}%
\vSc{97.214057}{191.313891}{-59.566292}{0.760972}%
\vSc{97.618820}{190.657769}{-55.448402}{0.725412}%
\vSc{98.060566}{190.060309}{-49.725449}{0.671974}%
\vSc{98.543125}{189.547622}{-41.807937}{0.608287}%
\vSc{99.072578}{189.142116}{-30.966990}{0.545342}%
\vSc{99.653309}{188.861513}{-16.756469}{0.497515}%
\vSc{100.273851}{188.718078}{0.000000}{0.479359}%
\vSc{100.609058}{188.718078}{16.756469}{0.497515}%
\vSc{100.972328}{188.861513}{30.966990}{0.545342}%
\vSc{101.363894}{189.142116}{41.807937}{0.608287}%
\vSc{101.769141}{189.547622}{49.725449}{0.671974}%
\vSc{102.173210}{190.060309}{55.448402}{0.725412}%
\vSc{102.565325}{190.657769}{59.566292}{0.760972}%
\vSc{102.938527}{191.313891}{62.466443}{0.773742}%
\vSc{103.288796}{192.000000}{64.363326}{0.761027}%
}}%
{\color{black!60}\vlB{%
\vSc{103.614508}{192.686109}{65.321742}{0.722072}%
\vSc{103.916279}{193.342231}{65.242421}{0.657932}%
\vSc{104.197317}{193.939691}{63.775432}{0.571513}%
\vSc{104.465116}{194.452378}{60.061659}{0.467947}%
\vSc{104.738000}{194.857884}{51.986998}{0.356153}%
\vSc{105.069767}{195.138487}{34.263772}{0.254769}%
\vSc{105.561823}{195.281922}{0.000000}{0.207585}%
\vSc{105.487907}{195.281922}{-34.263772}{0.254769}%
\vSc{105.586028}{195.138487}{-51.986998}{0.356153}%
\vSc{105.766015}{194.857884}{-60.061659}{0.467947}%
\vSc{105.984300}{194.452378}{-63.775432}{0.571513}%
\vSc{106.231337}{193.939691}{-65.242421}{0.657932}%
\vSc{106.506576}{193.342231}{-65.321742}{0.722072}%
\vSc{106.811613}{192.686109}{-64.363326}{0.761027}%
\vSc{107.148289}{192.000000}{-62.466443}{0.773742}%
\vSc{107.518227}{191.313891}{-59.566292}{0.760972}%
\vSc{107.922991}{190.657769}{-55.448402}{0.725412}%
\vSc{108.364737}{190.060309}{-49.725449}{0.671974}%
\vSc{108.847295}{189.547622}{-41.807937}{0.608287}%
\vSc{109.376748}{189.142116}{-30.966990}{0.545342}%
\vSc{109.957480}{188.861513}{-16.756469}{0.497515}%
\vSc{110.578022}{188.718078}{0.000000}{0.479359}%
\vSc{110.913229}{188.718078}{16.756469}{0.497515}%
\vSc{111.276499}{188.861513}{30.966990}{0.545342}%
\vSc{111.668064}{189.142116}{41.807937}{0.608287}%
\vSc{112.073312}{189.547622}{49.725449}{0.671974}%
\vSc{112.477380}{190.060309}{55.448402}{0.725412}%
\vSc{112.869496}{190.657769}{59.566292}{0.760972}%
\vSc{113.242698}{191.313891}{62.466443}{0.773742}%
\vSc{113.592966}{192.000000}{64.363326}{0.761027}%
\vSc{113.918679}{192.686109}{65.321742}{0.722072}%
\vSc{114.220449}{193.342231}{65.242421}{0.657932}%
}}%
{\color{black!60}\vlB{%
\vSc{114.501488}{193.939691}{63.775432}{0.571513}%
\vSc{114.769287}{194.452378}{60.061659}{0.467947}%
\vSc{115.042170}{194.857884}{51.986998}{0.356153}%
\vSc{115.373937}{195.138487}{34.263772}{0.254769}%
\vSc{115.865994}{195.281922}{0.000000}{0.207585}%
\vSc{115.792078}{195.281922}{-34.263772}{0.254769}%
\vSc{115.890199}{195.138487}{-51.986998}{0.356153}%
\vSc{116.070186}{194.857884}{-60.061659}{0.467947}%
\vSc{116.288471}{194.452378}{-63.775432}{0.571513}%
\vSc{116.535507}{193.939691}{-65.242421}{0.657932}%
\vSc{116.810747}{193.342231}{-65.321742}{0.722072}%
\vSc{117.115783}{192.686109}{-64.363326}{0.761027}%
\vSc{117.452459}{192.000000}{-62.466443}{0.773742}%
\vSc{117.822398}{191.313891}{-59.566292}{0.760972}%
\vSc{118.227162}{190.657769}{-55.448402}{0.725412}%
\vSc{118.668908}{190.060309}{-49.725449}{0.671974}%
\vSc{119.151466}{189.547622}{-41.807937}{0.608287}%
\vSc{119.680919}{189.142116}{-30.966990}{0.545342}%
\vSc{120.261650}{188.861513}{-16.756469}{0.497515}%
\vSc{120.882192}{188.718078}{0.000000}{0.479359}%
\vSc{121.217400}{188.718078}{16.756469}{0.497515}%
\vSc{121.580670}{188.861513}{30.966990}{0.545342}%
\vSc{121.972235}{189.142116}{41.807937}{0.608287}%
\vSc{122.377482}{189.547622}{49.725449}{0.671974}%
\vSc{122.781551}{190.060309}{55.448402}{0.725412}%
\vSc{123.173667}{190.657769}{59.566292}{0.760972}%
\vSc{123.546868}{191.313891}{62.466443}{0.773742}%
\vSc{123.897137}{192.000000}{64.363326}{0.761027}%
\vSc{124.222850}{192.686109}{65.321742}{0.722072}%
\vSc{124.524620}{193.342231}{65.242421}{0.657932}%
\vSc{124.805658}{193.939691}{63.775432}{0.571513}%
\vSc{125.073458}{194.452378}{60.061659}{0.467947}%
}}%
{\color{black!60}\vlB{%
\vSc{125.346341}{194.857884}{51.986998}{0.356153}%
\vSc{125.678108}{195.138487}{34.263772}{0.254769}%
\vSc{126.170165}{195.281922}{0.000000}{0.207585}%
\vSc{126.096248}{195.281922}{-34.263772}{0.254769}%
\vSc{126.194369}{195.138487}{-51.986998}{0.356153}%
\vSc{126.374357}{194.857884}{-60.061659}{0.467947}%
\vSc{126.592641}{194.452378}{-63.775432}{0.571513}%
\vSc{126.839678}{193.939691}{-65.242421}{0.657932}%
\vSc{127.114917}{193.342231}{-65.321742}{0.722072}%
\vSc{127.419954}{192.686109}{-64.363326}{0.761027}%
\vSc{127.756630}{192.000000}{-62.466443}{0.773742}%
\vSc{128.126569}{191.313891}{-59.566292}{0.760972}%
\vSc{128.531332}{190.657769}{-55.448402}{0.725412}%
\vSc{128.973078}{190.060309}{-49.725449}{0.671974}%
\vSc{129.455637}{189.547622}{-41.807937}{0.608287}%
\vSc{129.985090}{189.142116}{-30.966990}{0.545342}%
\vSc{130.565821}{188.861513}{-16.756469}{0.497515}%
\vSc{131.186363}{188.718078}{0.000000}{0.479359}%
\vSc{131.521570}{188.718078}{16.756469}{0.497515}%
\vSc{131.884840}{188.861513}{30.966990}{0.545342}%
\vSc{132.276406}{189.142116}{41.807937}{0.608287}%
\vSc{132.681653}{189.547622}{49.725449}{0.671974}%
\vSc{133.085721}{190.060309}{55.448402}{0.725412}%
\vSc{133.477837}{190.657769}{59.566292}{0.760972}%
\vSc{133.851039}{191.313891}{62.466443}{0.773742}%
\vSc{134.201307}{192.000000}{64.363326}{0.761027}%
\vSc{134.527020}{192.686109}{65.321742}{0.722072}%
\vSc{134.828791}{193.342231}{65.242421}{0.657932}%
\vSc{135.109829}{193.939691}{63.775432}{0.571513}%
\vSc{135.377628}{194.452378}{60.061659}{0.467947}%
\vSc{135.650512}{194.857884}{51.986998}{0.356153}%
\vSc{135.982279}{195.138487}{34.263772}{0.254769}%
}}%
{\color{black!60}\vlB{%
\vSc{136.474335}{195.281922}{0.000000}{0.207585}%
\vSc{136.400419}{195.281922}{-34.263772}{0.254769}%
\vSc{136.498540}{195.138487}{-51.986998}{0.356153}%
\vSc{136.678527}{194.857884}{-60.061659}{0.467947}%
\vSc{136.896812}{194.452378}{-63.775432}{0.571513}%
\vSc{137.143849}{193.939691}{-65.242421}{0.657932}%
\vSc{137.419088}{193.342231}{-65.321742}{0.722072}%
\vSc{137.724124}{192.686109}{-64.363326}{0.761027}%
\vSc{138.060801}{192.000000}{-62.466443}{0.773742}%
\vSc{138.430739}{191.313891}{-59.566292}{0.760972}%
\vSc{138.835503}{190.657769}{-55.448402}{0.725412}%
\vSc{139.277249}{190.060309}{-49.725449}{0.671974}%
\vSc{139.759807}{189.547622}{-41.807937}{0.608287}%
\vSc{140.289260}{189.142116}{-30.966990}{0.545342}%
\vSc{140.869992}{188.861513}{-16.756469}{0.497515}%
\vSc{141.490534}{188.718078}{0.000000}{0.479359}%
\vSc{141.825741}{188.718078}{16.756469}{0.497515}%
\vSc{142.189011}{188.861513}{30.966990}{0.545342}%
\vSc{142.580576}{189.142116}{41.807937}{0.608287}%
\vSc{142.985824}{189.547622}{49.725449}{0.671974}%
\vSc{143.389892}{190.060309}{55.448402}{0.725412}%
\vSc{143.782008}{190.657769}{59.566292}{0.760972}%
\vSc{144.155209}{191.313891}{62.466443}{0.773742}%
\vSc{144.505478}{192.000000}{64.363326}{0.761027}%
\vSc{144.831191}{192.686109}{65.321742}{0.722072}%
\vSc{145.132961}{193.342231}{65.242421}{0.657932}%
\vSc{145.414000}{193.939691}{63.775432}{0.571513}%
\vSc{145.681799}{194.452378}{60.061659}{0.467947}%
\vSc{145.954682}{194.857884}{51.986998}{0.356153}%
\vSc{146.286449}{195.138487}{34.263772}{0.254769}%
\vSc{146.778506}{195.281922}{0.000000}{0.207585}%
\vSc{146.704589}{195.281922}{-34.263772}{0.254769}%
}}%
{\color{black!60}\vlB{%
\vSc{146.802711}{195.138487}{-51.986998}{0.356153}%
\vSc{146.982698}{194.857884}{-60.061659}{0.467947}%
\vSc{147.200982}{194.452378}{-63.775432}{0.571513}%
\vSc{147.448019}{193.939691}{-65.242421}{0.657932}%
\vSc{147.723259}{193.342231}{-65.321742}{0.722072}%
\vSc{148.028295}{192.686109}{-64.363326}{0.761027}%
\vSc{148.364971}{192.000000}{-62.466443}{0.773742}%
\vSc{148.734910}{191.313891}{-59.566292}{0.760972}%
\vSc{149.139674}{190.657769}{-55.448402}{0.725412}%
\vSc{149.581419}{190.060309}{-49.725449}{0.671974}%
\vSc{150.063978}{189.547622}{-41.807937}{0.608287}%
\vSc{150.593431}{189.142116}{-30.966990}{0.545342}%
\vSc{151.174162}{188.861513}{-16.756469}{0.497515}%
\vSc{151.794704}{188.718078}{0.000000}{0.479359}%
\vSc{152.129911}{188.718078}{16.756469}{0.497515}%
\vSc{152.493181}{188.861513}{30.966990}{0.545342}%
\vSc{152.884747}{189.142116}{41.807937}{0.608287}%
\vSc{153.289994}{189.547622}{49.725449}{0.671974}%
\vSc{153.694063}{190.060309}{55.448402}{0.725412}%
\vSc{154.086178}{190.657769}{59.566292}{0.760972}%
\vSc{154.459380}{191.313891}{62.466443}{0.773742}%
\vSc{154.809649}{192.000000}{64.363326}{0.761027}%
\vSc{155.135362}{192.686109}{65.321742}{0.722072}%
\vSc{155.437132}{193.342231}{65.242421}{0.657932}%
\vSc{155.718170}{193.939691}{63.775432}{0.571513}%
\vSc{155.985969}{194.452378}{60.061659}{0.467947}%
\vSc{156.258853}{194.857884}{51.986998}{0.356153}%
\vSc{156.590620}{195.138487}{34.263772}{0.254769}%
\vSc{157.082677}{195.281922}{0.000000}{0.207585}%
\vSc{157.008760}{195.281922}{-34.263772}{0.254769}%
\vSc{157.106881}{195.138487}{-51.986998}{0.356153}%
\vSc{157.286869}{194.857884}{-60.061659}{0.467947}%
}}%
{\color{black!60}\vlB{%
\vSc{157.505153}{194.452378}{-63.775432}{0.571513}%
\vSc{157.752190}{193.939691}{-65.242421}{0.657932}%
\vSc{158.027429}{193.342231}{-65.321742}{0.722072}%
\vSc{158.332466}{192.686109}{-64.363326}{0.761027}%
\vSc{158.669142}{192.000000}{-62.466443}{0.773742}%
\vSc{159.039080}{191.313891}{-59.566292}{0.760972}%
\vSc{159.443844}{190.657769}{-55.448402}{0.725412}%
\vSc{159.885590}{190.060309}{-49.725449}{0.671974}%
\vSc{160.368149}{189.547622}{-41.807937}{0.608287}%
\vSc{160.897602}{189.142116}{-30.966990}{0.545342}%
\vSc{161.478333}{188.861513}{-16.756469}{0.497515}%
\vSc{162.098875}{188.718078}{0.000000}{0.479359}%
\vSc{162.434082}{188.718078}{16.756469}{0.497515}%
\vSc{162.797352}{188.861513}{30.966990}{0.545342}%
\vSc{163.188918}{189.142116}{41.807937}{0.608287}%
\vSc{163.594165}{189.547622}{49.725449}{0.671974}%
\vSc{163.998233}{190.060309}{55.448402}{0.725412}%
\vSc{164.390349}{190.657769}{59.566292}{0.760972}%
\vSc{164.763551}{191.313891}{62.466443}{0.773742}%
\vSc{165.564597}{192.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{74.968979}{183.348526}{2.242963}%
\vRa{76.920366}{183.798526}{6.728889}%
\vRa{78.871752}{184.248526}{4.161543}%
\vRa{80.823138}{184.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{73.878109}{183.348526}{0.067217}%
\vRa{73.647754}{183.798526}{0.201650}%
\vRa{73.417399}{184.248526}{0.336083}%
\vRa{73.187044}{184.698526}{0.470516}%
\vRa{72.956689}{185.148526}{0.604949}%
\vRa{72.726334}{185.598526}{0.739382}%
\vRa{72.495979}{186.048526}{0.873815}%
\vRa{72.265624}{186.498526}{1.008249}%
\vRa{72.035269}{186.948526}{1.142682}%
\vRa{71.804914}{187.398526}{1.277115}%
\vRa{71.574559}{187.848526}{1.411548}%
\vRa{71.344204}{188.298526}{1.545981}%
\vRa{71.113849}{188.748526}{1.680414}%
\vRa{70.883494}{189.198526}{1.814847}%
\vRa{70.653139}{189.648526}{1.949281}%
\vRa{70.422784}{190.098526}{2.083714}%
\vRa{70.192429}{190.548526}{1.675568}%
\vRa{69.962074}{190.998526}{1.245392}%
\vRa{69.731719}{191.448526}{0.815216}%
\vRa{69.501364}{191.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{83.491389}{184.048515}{0.657689}%
\vRa{82.460738}{184.498515}{1.973066}%
\vRa{81.675315}{184.948515}{3.043217}%
\vRa{82.177409}{185.398515}{2.825850}%
\vRa{82.679502}{185.848515}{2.608484}%
\vRa{83.181596}{186.298515}{2.391117}%
\vRa{83.683690}{186.748515}{2.173750}%
\vRa{84.185783}{187.198515}{1.956384}%
\vRa{84.687877}{187.648515}{1.739017}%
\vRa{85.189971}{188.098515}{1.521651}%
\vRa{85.692064}{188.548515}{1.304284}%
\vRa{86.194158}{188.998515}{1.086917}%
\vRa{86.696252}{189.448515}{0.869551}%
\vRa{87.198346}{189.898515}{0.652184}%
\vRa{87.700439}{190.348515}{0.434818}%
\vRa{88.202533}{190.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{72.172490}{190.341084}{0.365162}%
\vRa{71.511959}{190.791084}{1.095486}%
\vRa{70.851428}{191.241084}{1.825809}%
\vRa{70.190897}{191.691084}{2.556133}%
\vRa{69.530367}{192.141084}{3.286457}%
\vRa{69.478526}{192.591084}{3.408091}%
\vRa{69.763253}{193.041084}{3.193156}%
\vRa{70.047980}{193.491084}{2.978222}%
\vRa{70.332707}{193.941084}{2.763288}%
\vRa{70.617434}{194.391084}{2.548354}%
\vRa{70.902162}{194.841084}{2.333420}%
\vRa{71.186889}{195.291084}{2.118486}%
\vRa{71.471616}{195.741084}{1.903552}%
\vRa{71.756343}{196.191084}{1.688618}%
\vRa{72.041070}{196.641084}{1.473684}%
\vRa{72.325797}{197.091084}{1.258750}%
\vRa{72.610524}{197.541084}{1.043816}%
\vRa{72.895251}{197.991084}{0.828882}%
\vRa{73.179978}{198.441084}{0.613948}%
\vRa{73.464705}{198.891084}{0.399014}%
\vRa{73.749433}{199.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{88.293481}{191.473689}{0.296163}%
\vRa{87.470799}{191.923689}{0.888490}%
\vRa{86.648117}{192.373689}{1.480817}%
\vRa{85.825436}{192.823689}{2.073143}%
\vRa{85.002754}{193.273689}{2.665470}%
\vRa{84.180073}{193.723689}{3.257796}%
\vRa{83.357391}{194.173689}{3.850123}%
\vRa{82.534709}{194.623689}{4.442450}%
\vRa{81.712028}{195.073689}{5.034776}%
\vRa{81.770994}{195.523689}{4.745455}%
\vRa{81.976198}{195.973689}{4.309896}%
\vRa{82.181403}{196.423689}{3.874336}%
\vRa{82.386608}{196.873689}{3.438777}%
\vRa{82.591812}{197.323689}{3.003217}%
\vRa{82.797017}{197.773689}{2.567657}%
\vRa{83.002221}{198.223689}{2.132098}%
\vRa{83.207426}{198.673689}{1.696538}%
\vRa{83.412631}{199.123689}{1.260979}%
\vRa{83.617835}{199.573689}{0.825419}%
\vRa{83.823040}{200.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{81.222252}{195.362711}{0.475334}%
\vRa{80.476788}{195.812711}{1.426002}%
\vRa{79.731325}{196.262711}{2.376670}%
\vRa{78.985861}{196.712711}{3.327339}%
\vRa{78.240398}{197.162711}{4.278007}%
\vRa{77.494934}{197.612711}{5.228675}%
\vRa{76.749471}{198.062711}{6.179343}%
\vRa{76.004007}{198.512711}{7.130011}%
\vRa{75.258544}{198.962711}{8.080679}%
\vRa{74.513080}{199.412711}{9.031347}%
\vRa{75.942013}{199.862711}{7.807620}%
\vRa{82.379325}{200.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{73.945325}{183.348526}{1.023654}%
\vRa{73.849403}{183.798526}{3.070962}%
\vRa{73.753482}{184.248526}{5.118270}%
\vRa{73.657560}{184.698526}{7.165578}%
\vRa{73.561638}{185.148526}{7.561329}%
\vRa{73.465716}{185.598526}{6.876365}%
\vRa{73.369794}{186.048526}{6.191401}%
\vRa{73.273872}{186.498526}{5.506438}%
\vRa{73.177950}{186.948526}{4.821474}%
\vRa{73.082029}{187.398526}{4.136510}%
\vRa{72.986107}{187.848526}{3.451546}%
\vRa{72.890185}{188.298526}{2.766582}%
\vRa{72.794263}{188.748526}{2.081618}%
\vRa{72.698341}{189.198526}{1.396654}%
\vRa{72.602419}{189.648526}{0.711690}%
\vRa{72.506498}{190.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{81.594984}{185.101518}{0.251047}%
\vRa{81.594984}{185.551518}{0.753141}%
\vRa{81.594984}{186.001518}{1.255234}%
\vRa{81.594984}{186.451518}{1.757328}%
\vRa{81.594984}{186.901518}{2.259422}%
\vRa{81.594984}{187.351518}{2.761515}%
\vRa{81.594984}{187.801518}{3.263609}%
\vRa{81.594984}{188.251518}{3.765703}%
\vRa{81.594984}{188.701518}{4.267796}%
\vRa{81.594984}{189.151518}{4.769890}%
\vRa{81.594984}{189.601518}{5.271984}%
\vRa{81.594984}{190.051518}{5.774078}%
\vRa{81.594984}{190.501518}{6.276171}%
\vRa{81.594984}{190.951518}{6.778265}%
\vRa{81.594984}{191.401518}{6.830438}%
\vRa{81.594984}{191.851518}{6.007757}%
\vRa{81.594984}{192.301518}{5.185075}%
\vRa{81.594984}{192.751518}{4.362394}%
\vRa{81.594984}{193.201518}{3.539712}%
\vRa{81.594984}{193.651518}{2.717030}%
\vRa{81.594984}{194.101518}{1.894349}%
\vRa{81.594984}{194.551518}{1.071667}%
\vRa{81.594984}{195.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{72.537651}{190.341084}{0.372492}%
\vRa{72.607444}{190.791084}{1.117475}%
\vRa{72.677238}{191.241084}{1.862458}%
\vRa{72.747031}{191.691084}{2.607442}%
\vRa{72.816824}{192.141084}{3.352425}%
\vRa{72.886617}{192.591084}{4.097409}%
\vRa{72.956410}{193.041084}{4.842392}%
\vRa{73.026203}{193.491084}{5.587375}%
\vRa{73.095996}{193.941084}{6.332359}%
\vRa{73.165789}{194.391084}{7.077342}%
\vRa{73.235582}{194.841084}{7.822325}%
\vRa{73.305375}{195.291084}{8.035533}%
\vRa{73.375168}{195.741084}{7.220276}%
\vRa{73.444961}{196.191084}{6.405020}%
\vRa{73.514754}{196.641084}{5.589763}%
\vRa{73.584547}{197.091084}{4.774507}%
\vRa{73.654340}{197.541084}{3.959250}%
\vRa{73.724133}{197.991084}{3.143994}%
\vRa{73.793926}{198.441084}{2.328737}%
\vRa{73.863719}{198.891084}{1.513480}%
\vRa{73.933512}{199.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{81.204541}{185.101518}{0.390443}%
\vRa{80.423655}{185.551518}{1.171329}%
\vRa{79.642769}{186.001518}{1.952215}%
\vRa{78.861883}{186.451518}{2.733100}%
\vRa{78.080998}{186.901518}{3.513986}%
\vRa{77.300112}{187.351518}{4.294872}%
\vRa{76.519226}{187.801518}{5.075758}%
\vRa{75.738340}{188.251518}{5.856644}%
\vRa{74.957454}{188.701518}{6.637529}%
\vRa{74.176569}{189.151518}{7.418415}%
\vRa{73.395683}{189.601518}{8.199301}%
\vRa{72.614797}{190.051518}{8.980187}%
\vRa{73.200627}{190.501518}{8.394357}%
\vRa{74.015403}{190.951518}{7.579581}%
\vRa{74.830179}{191.401518}{6.764804}%
\vRa{75.644956}{191.851518}{5.950028}%
\vRa{76.459732}{192.301518}{5.135251}%
\vRa{77.274509}{192.751518}{4.320475}%
\vRa{78.089285}{193.201518}{3.505699}%
\vRa{78.904061}{193.651518}{2.690922}%
\vRa{79.718838}{194.101518}{1.876146}%
\vRa{80.533614}{194.551518}{1.061369}%
\vRa{81.348391}{195.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{83.732072}{184.048515}{57.677363}{8.786662}%
\vSd{81.378073}{185.101518}{41.868190}{9.547479}%
\vSd{72.184896}{183.348526}{102.033056}{7.149654}%
\vSd{81.299278}{195.362711}{65.486526}{5.812697}%
\vSd{73.970622}{183.348526}{3.998754}{10.037864}%
\vSd{69.020537}{199.951485}{-122.322637}{8.786662}%
\vSd{73.920256}{185.101518}{-167.014302}{7.801204}%
\vSd{73.970622}{199.951485}{3.998754}{10.037864}%
\vSd{72.181595}{199.951485}{-98.816083}{9.725302}%
\vSd{72.345630}{195.362711}{-151.088184}{10.386788}%
\vSd{69.112195}{192.526311}{-34.265443}{3.881206}%
\vSd{69.005880}{183.348526}{117.107905}{10.310380}%
\vSd{81.464938}{185.101518}{-23.586923}{2.631589}%
\vSd{83.717415}{200.651474}{-62.892095}{10.310380}%
\vSd{81.269984}{185.101518}{90.000000}{10.261193}%
\vSd{72.340483}{185.101518}{150.046501}{10.493888}%
\vSd{73.825329}{195.362711}{148.882666}{8.879339}%
\vSd{81.439019}{195.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{68.939119}{192.526311}{-62.892095}{10.310380}%
\vSk{73.965392}{183.348526}{3.998754}{10.037864}%
\vSk{83.668694}{184.048515}{57.677363}{8.786662}%
\vSk{83.650654}{191.473689}{117.107905}{10.310380}%
\vSk{73.965392}{200.651474}{-176.001246}{10.037864}%
\vSk{68.957158}{199.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(79.00000,169.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 1}}}%
{\color{vltTeal}\vlB{%
\vSj{67.000000}{215.000000}{0.000000}{10.250000}%
\vRa{75.500000}{213.530000}{0.535714}%
\vRa{75.500000}{213.980000}{1.607143}%
\vRa{75.500000}{214.430000}{2.678571}%
\vRa{75.500000}{214.880000}{3.250000}%
\vRa{75.500000}{215.330000}{2.178571}%
\vRa{75.500000}{215.780000}{1.107143}%
\vRa{75.500000}{216.230000}{0.035714}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{175.968979}{183.348526}{2.242963}%
\vRa{177.920366}{183.798526}{6.728889}%
\vRa{179.871752}{184.248526}{4.161543}%
\vRa{181.823138}{184.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{174.878109}{183.348526}{0.067217}%
\vRa{174.647754}{183.798526}{0.201650}%
\vRa{174.417399}{184.248526}{0.336083}%
\vRa{174.187044}{184.698526}{0.470516}%
\vRa{173.956689}{185.148526}{0.604949}%
\vRa{173.726334}{185.598526}{0.739382}%
\vRa{173.495979}{186.048526}{0.873815}%
\vRa{173.265624}{186.498526}{1.008249}%
\vRa{173.035269}{186.948526}{1.142682}%
\vRa{172.804914}{187.398526}{1.277115}%
\vRa{172.574559}{187.848526}{1.411548}%
\vRa{172.344204}{188.298526}{1.545981}%
\vRa{172.113849}{188.748526}{1.680414}%
\vRa{171.883494}{189.198526}{1.814847}%
\vRa{171.653139}{189.648526}{1.949281}%
\vRa{171.422784}{190.098526}{2.083714}%
\vRa{171.192429}{190.548526}{1.675568}%
\vRa{170.962074}{190.998526}{1.245392}%
\vRa{170.731719}{191.448526}{0.815216}%
\vRa{170.501364}{191.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{184.491389}{184.048515}{0.657689}%
\vRa{183.460738}{184.498515}{1.973066}%
\vRa{182.675315}{184.948515}{3.043217}%
\vRa{183.177409}{185.398515}{2.825850}%
\vRa{183.679502}{185.848515}{2.608484}%
\vRa{184.181596}{186.298515}{2.391117}%
\vRa{184.683690}{186.748515}{2.173750}%
\vRa{185.185783}{187.198515}{1.956384}%
\vRa{185.687877}{187.648515}{1.739017}%
\vRa{186.189971}{188.098515}{1.521651}%
\vRa{186.692064}{188.548515}{1.304284}%
\vRa{187.194158}{188.998515}{1.086917}%
\vRa{187.696252}{189.448515}{0.869551}%
\vRa{188.198346}{189.898515}{0.652184}%
\vRa{188.700439}{190.348515}{0.434818}%
\vRa{189.202533}{190.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{173.172490}{190.341084}{0.365162}%
\vRa{172.511959}{190.791084}{1.095486}%
\vRa{171.851428}{191.241084}{1.825809}%
\vRa{171.190897}{191.691084}{2.556133}%
\vRa{170.530367}{192.141084}{3.286457}%
\vRa{170.478526}{192.591084}{3.408091}%
\vRa{170.763253}{193.041084}{3.193156}%
\vRa{171.047980}{193.491084}{2.978222}%
\vRa{171.332707}{193.941084}{2.763288}%
\vRa{171.617434}{194.391084}{2.548354}%
\vRa{171.902162}{194.841084}{2.333420}%
\vRa{172.186889}{195.291084}{2.118486}%
\vRa{172.471616}{195.741084}{1.903552}%
\vRa{172.756343}{196.191084}{1.688618}%
\vRa{173.041070}{196.641084}{1.473684}%
\vRa{173.325797}{197.091084}{1.258750}%
\vRa{173.610524}{197.541084}{1.043816}%
\vRa{173.895251}{197.991084}{0.828882}%
\vRa{174.179978}{198.441084}{0.613948}%
\vRa{174.464705}{198.891084}{0.399014}%
\vRa{174.749433}{199.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{189.293481}{191.473689}{0.296163}%
\vRa{188.470799}{191.923689}{0.888490}%
\vRa{187.648117}{192.373689}{1.480817}%
\vRa{186.825436}{192.823689}{2.073143}%
\vRa{186.002754}{193.273689}{2.665470}%
\vRa{185.180073}{193.723689}{3.257796}%
\vRa{184.357391}{194.173689}{3.850123}%
\vRa{183.534709}{194.623689}{4.442450}%
\vRa{182.712028}{195.073689}{5.034776}%
\vRa{182.770994}{195.523689}{4.745455}%
\vRa{182.976198}{195.973689}{4.309896}%
\vRa{183.181403}{196.423689}{3.874336}%
\vRa{183.386608}{196.873689}{3.438777}%
\vRa{183.591812}{197.323689}{3.003217}%
\vRa{183.797017}{197.773689}{2.567657}%
\vRa{184.002221}{198.223689}{2.132098}%
\vRa{184.207426}{198.673689}{1.696538}%
\vRa{184.412631}{199.123689}{1.260979}%
\vRa{184.617835}{199.573689}{0.825419}%
\vRa{184.823040}{200.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{182.222252}{195.362711}{0.475334}%
\vRa{181.476788}{195.812711}{1.426002}%
\vRa{180.731325}{196.262711}{2.376670}%
\vRa{179.985861}{196.712711}{3.327339}%
\vRa{179.240398}{197.162711}{4.278007}%
\vRa{178.494934}{197.612711}{5.228675}%
\vRa{177.749471}{198.062711}{6.179343}%
\vRa{177.004007}{198.512711}{7.130011}%
\vRa{176.258544}{198.962711}{8.080679}%
\vRa{175.513080}{199.412711}{9.031347}%
\vRa{176.942013}{199.862711}{7.807620}%
\vRa{183.379325}{200.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{174.945325}{183.348526}{1.023654}%
\vRa{174.849403}{183.798526}{3.070962}%
\vRa{174.753482}{184.248526}{5.118270}%
\vRa{174.657560}{184.698526}{7.165578}%
\vRa{174.561638}{185.148526}{7.561329}%
\vRa{174.465716}{185.598526}{6.876365}%
\vRa{174.369794}{186.048526}{6.191401}%
\vRa{174.273872}{186.498526}{5.506438}%
\vRa{174.177950}{186.948526}{4.821474}%
\vRa{174.082029}{187.398526}{4.136510}%
\vRa{173.986107}{187.848526}{3.451546}%
\vRa{173.890185}{188.298526}{2.766582}%
\vRa{173.794263}{188.748526}{2.081618}%
\vRa{173.698341}{189.198526}{1.396654}%
\vRa{173.602419}{189.648526}{0.711690}%
\vRa{173.506498}{190.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{182.594984}{185.101518}{0.251047}%
\vRa{182.594984}{185.551518}{0.753141}%
\vRa{182.594984}{186.001518}{1.255234}%
\vRa{182.594984}{186.451518}{1.757328}%
\vRa{182.594984}{186.901518}{2.259422}%
\vRa{182.594984}{187.351518}{2.761515}%
\vRa{182.594984}{187.801518}{3.263609}%
\vRa{182.594984}{188.251518}{3.765703}%
\vRa{182.594984}{188.701518}{4.267796}%
\vRa{182.594984}{189.151518}{4.769890}%
\vRa{182.594984}{189.601518}{5.271984}%
\vRa{182.594984}{190.051518}{5.774078}%
\vRa{182.594984}{190.501518}{6.276171}%
\vRa{182.594984}{190.951518}{6.778265}%
\vRa{182.594984}{191.401518}{6.830438}%
\vRa{182.594984}{191.851518}{6.007757}%
\vRa{182.594984}{192.301518}{5.185075}%
\vRa{182.594984}{192.751518}{4.362394}%
\vRa{182.594984}{193.201518}{3.539712}%
\vRa{182.594984}{193.651518}{2.717030}%
\vRa{182.594984}{194.101518}{1.894349}%
\vRa{182.594984}{194.551518}{1.071667}%
\vRa{182.594984}{195.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{173.537651}{190.341084}{0.372492}%
\vRa{173.607444}{190.791084}{1.117475}%
\vRa{173.677238}{191.241084}{1.862458}%
\vRa{173.747031}{191.691084}{2.607442}%
\vRa{173.816824}{192.141084}{3.352425}%
\vRa{173.886617}{192.591084}{4.097409}%
\vRa{173.956410}{193.041084}{4.842392}%
\vRa{174.026203}{193.491084}{5.587375}%
\vRa{174.095996}{193.941084}{6.332359}%
\vRa{174.165789}{194.391084}{7.077342}%
\vRa{174.235582}{194.841084}{7.822325}%
\vRa{174.305375}{195.291084}{8.035533}%
\vRa{174.375168}{195.741084}{7.220276}%
\vRa{174.444961}{196.191084}{6.405020}%
\vRa{174.514754}{196.641084}{5.589763}%
\vRa{174.584547}{197.091084}{4.774507}%
\vRa{174.654340}{197.541084}{3.959250}%
\vRa{174.724133}{197.991084}{3.143994}%
\vRa{174.793926}{198.441084}{2.328737}%
\vRa{174.863719}{198.891084}{1.513480}%
\vRa{174.933512}{199.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{182.204541}{185.101518}{0.390443}%
\vRa{181.423655}{185.551518}{1.171329}%
\vRa{180.642769}{186.001518}{1.952215}%
\vRa{179.861883}{186.451518}{2.733100}%
\vRa{179.080998}{186.901518}{3.513986}%
\vRa{178.300112}{187.351518}{4.294872}%
\vRa{177.519226}{187.801518}{5.075758}%
\vRa{176.738340}{188.251518}{5.856644}%
\vRa{175.957454}{188.701518}{6.637529}%
\vRa{175.176569}{189.151518}{7.418415}%
\vRa{174.395683}{189.601518}{8.199301}%
\vRa{173.614797}{190.051518}{8.980187}%
\vRa{174.200627}{190.501518}{8.394357}%
\vRa{175.015403}{190.951518}{7.579581}%
\vRa{175.830179}{191.401518}{6.764804}%
\vRa{176.644956}{191.851518}{5.950028}%
\vRa{177.459732}{192.301518}{5.135251}%
\vRa{178.274509}{192.751518}{4.320475}%
\vRa{179.089285}{193.201518}{3.505699}%
\vRa{179.904061}{193.651518}{2.690922}%
\vRa{180.718838}{194.101518}{1.876146}%
\vRa{181.533614}{194.551518}{1.061369}%
\vRa{182.348391}{195.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{184.732072}{184.048515}{57.677363}{8.786662}%
\vSd{182.378073}{185.101518}{41.868190}{9.547479}%
\vSd{173.184896}{183.348526}{102.033056}{7.149654}%
\vSd{182.299278}{195.362711}{65.486526}{5.812697}%
\vSd{174.970622}{183.348526}{3.998754}{10.037864}%
\vSd{170.020537}{199.951485}{-122.322637}{8.786662}%
\vSd{174.920256}{185.101518}{-167.014302}{7.801204}%
\vSd{174.970622}{199.951485}{3.998754}{10.037864}%
\vSd{173.181595}{199.951485}{-98.816083}{9.725302}%
\vSd{173.345630}{195.362711}{-151.088184}{10.386788}%
\vSd{170.112195}{192.526311}{-34.265443}{3.881206}%
\vSd{170.005880}{183.348526}{117.107905}{10.310380}%
\vSd{182.464938}{185.101518}{-23.586923}{2.631589}%
\vSd{184.717415}{200.651474}{-62.892095}{10.310380}%
\vSd{182.269984}{185.101518}{90.000000}{10.261193}%
\vSd{173.340483}{185.101518}{150.046501}{10.493888}%
\vSd{174.825329}{195.362711}{148.882666}{8.879339}%
\vSd{182.439019}{195.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{169.939119}{192.526311}{-62.892095}{10.310380}%
\vSk{174.965392}{183.348526}{3.998754}{10.037864}%
\vSk{184.668694}{184.048515}{57.677363}{8.786662}%
\vSk{184.650654}{191.473689}{117.107905}{10.310380}%
\vSk{174.965392}{200.651474}{-176.001246}{10.037864}%
\vSk{169.957158}{199.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(180.00000,169.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 2}}}%
{\color{vltTeal}\vlB{%
\vSj{174.000000}{215.000000}{0.000000}{4.560000}%
\vRa{177.120000}{213.790400}{0.535714}%
\vRa{177.120000}{214.240400}{1.607143}%
\vRa{177.120000}{214.690400}{2.678571}%
\vRa{177.120000}{215.140400}{2.010000}%
\vRa{177.120000}{215.590400}{0.938571}%
}}%
{\color{black}\put(119.00000,158.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $u_2=u_1/2$ unforced}}}%
{\color{black}\vlB{%
\vSn{285.575000}{145.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,131.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{363.075000}{145.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(363.50000,131.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSn{440.575000}{145.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(441.00000,131.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{145.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,145.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{218.023256}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,218.02326){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{291.046512}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,291.04651){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{145.000000}{0.000000}{155.000000}%
\vSe{285.450000}{145.000000}{90.000000}{157.000000}%
}}%
{\color{black}\put(363.50000,111.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $u_1/\ell_\star$}}}%
{\color{black}\put(286.00000,319.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $F_1/(k_\star\ell_\star)$}}}%
{\color{vltBlue!8}\vlB{%
\vRa{286.238794}{145.000000}{0.079598}%
\vRa{286.716381}{145.450000}{0.238794}%
\vRa{287.193969}{145.900000}{0.397990}%
\vRa{287.671557}{146.350000}{0.557186}%
\vRa{288.149144}{146.800000}{0.716381}%
\vRa{288.626732}{147.250000}{0.875577}%
\vRa{289.104319}{147.700000}{1.034773}%
\vRa{289.581907}{148.150000}{1.193969}%
\vRa{290.059494}{148.600000}{1.353165}%
\vRa{290.537082}{149.050000}{1.512361}%
\vRa{291.014670}{149.500000}{1.671557}%
\vRa{291.492257}{149.950000}{1.830752}%
\vRa{291.969845}{150.400000}{1.989948}%
\vRa{292.447432}{150.850000}{2.149144}%
\vRa{292.925020}{151.300000}{2.308340}%
\vRa{293.402607}{151.750000}{2.467536}%
\vRa{293.880195}{152.200000}{2.626732}%
\vRa{294.357783}{152.650000}{2.785928}%
\vRa{294.835370}{153.100000}{2.945123}%
\vRa{295.312958}{153.550000}{3.104319}%
\vRa{295.790545}{154.000000}{3.263515}%
\vRa{296.268133}{154.450000}{3.422711}%
\vRa{296.745721}{154.900000}{3.581907}%
\vRa{297.223308}{155.350000}{3.741103}%
\vRa{297.700896}{155.800000}{3.900299}%
\vRa{298.178483}{156.250000}{4.059494}%
\vRa{298.656071}{156.700000}{4.218690}%
\vRa{299.133658}{157.150000}{4.377886}%
\vRa{299.611246}{157.600000}{4.537082}%
\vRa{300.088834}{158.050000}{4.696278}%
\vRa{300.566421}{158.500000}{4.855474}%
\vRa{301.044009}{158.950000}{5.014670}%
}}%
{\color{vltBlue!8}\vlB{%
\vRa{301.521596}{159.400000}{5.173865}%
\vRa{301.999184}{159.850000}{5.333061}%
\vRa{302.476771}{160.300000}{5.492257}%
\vRa{302.954359}{160.750000}{5.651453}%
\vRa{303.431947}{161.200000}{5.810649}%
\vRa{303.909534}{161.650000}{5.969845}%
\vRa{304.387122}{162.100000}{6.129041}%
\vRa{304.864709}{162.550000}{6.288236}%
\vRa{305.342297}{163.000000}{6.447432}%
\vRa{305.819885}{163.450000}{6.606628}%
\vRa{306.297472}{163.900000}{6.765824}%
\vRa{306.775060}{164.350000}{6.925020}%
\vRa{307.252647}{164.800000}{7.084216}%
\vRa{307.730235}{165.250000}{7.243412}%
\vRa{308.207822}{165.700000}{7.402607}%
\vRa{308.685410}{166.150000}{7.561803}%
\vRa{309.162998}{166.600000}{7.720999}%
\vRa{309.640585}{167.050000}{7.880195}%
\vRa{310.118173}{167.500000}{8.039391}%
\vRa{310.595760}{167.950000}{8.198587}%
\vRa{311.073348}{168.400000}{8.357783}%
\vRa{311.550936}{168.850000}{8.516979}%
\vRa{312.028523}{169.300000}{8.676174}%
\vRa{312.506111}{169.750000}{8.835370}%
\vRa{312.983698}{170.200000}{8.994566}%
\vRa{313.461286}{170.650000}{9.153762}%
\vRa{313.938873}{171.100000}{9.312958}%
\vRa{314.416461}{171.550000}{9.472154}%
\vRa{314.894049}{172.000000}{9.631350}%
\vRa{315.371636}{172.450000}{9.790545}%
\vRa{315.849224}{172.900000}{9.949741}%
\vRa{316.326811}{173.350000}{10.108937}%
}}%
{\color{vltBlue!8}\vlB{%
\vRa{316.804399}{173.800000}{10.268133}%
\vRa{317.281986}{174.250000}{10.427329}%
\vRa{317.759574}{174.700000}{10.586525}%
\vRa{318.237162}{175.150000}{10.745721}%
\vRa{318.714749}{175.600000}{10.904916}%
\vRa{319.192337}{176.050000}{11.064112}%
\vRa{319.669924}{176.500000}{11.223308}%
\vRa{320.147512}{176.950000}{11.382504}%
\vRa{320.625100}{177.400000}{11.541700}%
\vRa{321.102687}{177.850000}{11.700896}%
\vRa{321.580275}{178.300000}{11.860092}%
\vRa{322.057862}{178.750000}{12.019287}%
\vRa{322.535450}{179.200000}{12.178483}%
\vRa{323.013037}{179.650000}{12.337679}%
\vRa{323.490625}{180.100000}{12.496875}%
\vRa{323.968213}{180.550000}{12.656071}%
\vRa{324.445800}{181.000000}{12.815267}%
\vRa{324.923388}{181.450000}{12.974463}%
\vRa{325.400975}{181.900000}{13.133658}%
\vRa{325.878563}{182.350000}{13.292854}%
\vRa{326.356150}{182.800000}{13.452050}%
\vRa{326.833738}{183.250000}{13.611246}%
\vRa{327.311326}{183.700000}{13.770442}%
\vRa{327.788913}{184.150000}{13.929638}%
\vRa{328.266501}{184.600000}{14.088834}%
\vRa{328.744088}{185.050000}{14.248029}%
\vRa{329.221676}{185.500000}{14.407225}%
\vRa{329.699264}{185.950000}{14.566421}%
\vRa{330.176851}{186.400000}{14.725617}%
\vRa{330.654439}{186.850000}{14.884813}%
\vRa{331.132026}{187.300000}{15.044009}%
\vRa{331.609614}{187.750000}{15.203205}%
}}%
{\color{vltBlue!8}\vlB{%
\vRa{332.087201}{188.200000}{15.362400}%
\vRa{332.564789}{188.650000}{15.521596}%
\vRa{333.042377}{189.100000}{15.680792}%
\vRa{333.519964}{189.550000}{15.839988}%
\vRa{333.997552}{190.000000}{15.999184}%
\vRa{334.475139}{190.450000}{16.158380}%
\vRa{334.952727}{190.900000}{16.317576}%
\vRa{335.430314}{191.350000}{16.476771}%
\vRa{335.907902}{191.800000}{16.635967}%
\vRa{336.385490}{192.250000}{16.795163}%
\vRa{336.863077}{192.700000}{16.954359}%
\vRa{337.340665}{193.150000}{17.113555}%
\vRa{337.818252}{193.600000}{17.272751}%
\vRa{338.295840}{194.050000}{17.431947}%
\vRa{338.773428}{194.500000}{17.591143}%
\vRa{339.251015}{194.950000}{17.750338}%
\vRa{339.728603}{195.400000}{17.909534}%
\vRa{340.206190}{195.850000}{18.068730}%
\vRa{340.683778}{196.300000}{18.227926}%
\vRa{341.161365}{196.750000}{18.387122}%
\vRa{341.638953}{197.200000}{18.546318}%
\vRa{342.116541}{197.650000}{18.705514}%
\vRa{342.594128}{198.100000}{18.864709}%
\vRa{343.071716}{198.550000}{19.023905}%
\vRa{343.549303}{199.000000}{19.183101}%
\vRa{344.026891}{199.450000}{19.342297}%
\vRa{344.504479}{199.900000}{19.501493}%
\vRa{344.982066}{200.350000}{19.660689}%
\vRa{345.459654}{200.800000}{19.819885}%
\vRa{345.937241}{201.250000}{19.979080}%
\vRa{346.414829}{201.700000}{20.138276}%
\vRa{346.892416}{202.150000}{20.297472}%
}}%
{\color{vltBlue!8}\vlB{%
\vRa{347.370004}{202.600000}{20.456668}%
\vRa{347.847592}{203.050000}{20.615864}%
\vRa{348.325179}{203.500000}{20.775060}%
\vRa{348.802767}{203.950000}{20.934256}%
\vRa{349.280354}{204.400000}{21.093451}%
\vRa{349.757942}{204.850000}{21.252647}%
\vRa{350.235529}{205.300000}{21.411843}%
\vRa{350.713117}{205.750000}{21.571039}%
\vRa{351.190705}{206.200000}{21.730235}%
\vRa{351.668292}{206.650000}{21.889431}%
\vRa{352.145880}{207.100000}{22.048627}%
\vRa{352.623467}{207.550000}{22.207822}%
\vRa{353.101055}{208.000000}{22.367018}%
\vRa{353.578643}{208.450000}{22.526214}%
\vRa{354.056230}{208.900000}{22.685410}%
\vRa{354.533818}{209.350000}{22.844606}%
\vRa{355.011405}{209.800000}{23.003802}%
\vRa{355.488993}{210.250000}{23.162998}%
\vRa{355.966580}{210.700000}{23.322193}%
\vRa{356.444168}{211.150000}{23.481389}%
\vRa{356.921756}{211.600000}{23.640585}%
\vRa{357.399343}{212.050000}{23.799781}%
\vRa{357.876931}{212.500000}{23.958977}%
\vRa{358.354518}{212.950000}{24.118173}%
\vRa{358.832106}{213.400000}{24.277369}%
\vRa{359.309693}{213.850000}{24.436564}%
\vRa{359.787281}{214.300000}{24.595760}%
\vRa{360.264869}{214.750000}{24.754956}%
\vRa{360.742456}{215.200000}{24.914152}%
\vRa{361.220044}{215.650000}{25.073348}%
\vRa{361.697631}{216.100000}{25.232544}%
\vRa{362.175219}{216.550000}{25.391740}%
}}%
{\color{vltBlue!8}\vlB{%
\vRa{362.652807}{217.000000}{25.550936}%
\vRa{363.130394}{217.450000}{25.710131}%
\vRa{363.607982}{217.900000}{25.869327}%
\vRa{364.085569}{218.350000}{26.028523}%
\vRa{364.563157}{218.800000}{26.187719}%
\vRa{365.040744}{219.250000}{26.346915}%
\vRa{365.518332}{219.700000}{26.506111}%
\vRa{365.995920}{220.150000}{26.665307}%
\vRa{366.473507}{220.600000}{26.824502}%
\vRa{366.951095}{221.050000}{26.983698}%
\vRa{367.428682}{221.500000}{27.142894}%
\vRa{367.906270}{221.950000}{27.302090}%
\vRa{368.383857}{222.400000}{27.461286}%
\vRa{368.861445}{222.850000}{27.620482}%
\vRa{369.339033}{223.300000}{27.779678}%
\vRa{369.816620}{223.750000}{27.938873}%
\vRa{370.294208}{224.200000}{28.098069}%
\vRa{370.771795}{224.650000}{28.257265}%
\vRa{371.249383}{225.100000}{28.416461}%
\vRa{371.726971}{225.550000}{28.575657}%
\vRa{372.204558}{226.000000}{28.734853}%
\vRa{372.682146}{226.450000}{28.894049}%
\vRa{373.159733}{226.900000}{29.053244}%
\vRa{373.637321}{227.350000}{29.212440}%
\vRa{374.114908}{227.800000}{29.371636}%
\vRa{374.592496}{228.250000}{29.530832}%
\vRa{375.070084}{228.700000}{29.690028}%
\vRa{375.547671}{229.150000}{29.849224}%
\vRa{376.025259}{229.600000}{30.008420}%
\vRa{376.502846}{230.050000}{30.167615}%
\vRa{376.980434}{230.500000}{30.326811}%
\vRa{377.458021}{230.950000}{30.486007}%
}}%
{\color{vltBlue!8}\vlB{%
\vRa{377.935609}{231.400000}{30.645203}%
\vRa{378.413197}{231.850000}{30.804399}%
\vRa{378.890784}{232.300000}{30.963595}%
\vRa{379.368372}{232.750000}{31.122791}%
\vRa{379.845959}{233.200000}{31.281986}%
\vRa{380.323547}{233.650000}{31.441182}%
\vRa{380.801135}{234.100000}{31.600378}%
\vRa{381.278722}{234.550000}{31.759574}%
\vRa{381.756310}{235.000000}{31.918770}%
\vRa{382.233897}{235.450000}{32.077966}%
\vRa{382.711485}{235.900000}{32.237162}%
\vRa{383.189072}{236.350000}{32.396357}%
\vRa{383.666660}{236.800000}{32.555553}%
\vRa{384.144248}{237.250000}{32.714749}%
\vRa{384.621835}{237.700000}{32.873945}%
\vRa{385.099423}{238.150000}{33.033141}%
\vRa{385.577010}{238.600000}{33.192337}%
\vRa{386.054598}{239.050000}{33.351533}%
\vRa{386.532186}{239.500000}{33.510729}%
\vRa{387.009773}{239.950000}{33.669924}%
\vRa{387.487361}{240.400000}{33.829120}%
\vRa{387.964948}{240.850000}{33.988316}%
\vRa{388.442536}{241.300000}{34.147512}%
\vRa{388.920123}{241.750000}{34.306708}%
\vRa{389.397711}{242.200000}{34.465904}%
\vRa{389.875299}{242.650000}{34.625100}%
\vRa{390.352886}{243.100000}{34.784295}%
\vRa{390.830474}{243.550000}{34.943491}%
\vRa{391.308061}{244.000000}{35.102687}%
\vRa{391.785649}{244.450000}{35.261883}%
\vRa{392.263236}{244.900000}{35.421079}%
\vRa{392.740824}{245.350000}{35.580275}%
}}%
{\color{vltBlue!8}\vlB{%
\vRa{393.218412}{245.800000}{35.739471}%
\vRa{393.695999}{246.250000}{35.898666}%
\vRa{394.173587}{246.700000}{36.057862}%
\vRa{394.651174}{247.150000}{36.217058}%
\vRa{395.128762}{247.600000}{36.376254}%
\vRa{395.606350}{248.050000}{36.535450}%
\vRa{396.083937}{248.500000}{36.694646}%
\vRa{396.561525}{248.950000}{36.853842}%
\vRa{397.039112}{249.400000}{37.013037}%
\vRa{397.516700}{249.850000}{37.172233}%
\vRa{397.994287}{250.300000}{37.331429}%
\vRa{398.471875}{250.750000}{37.490625}%
\vRa{398.949463}{251.200000}{37.649821}%
\vRa{399.427050}{251.650000}{37.809017}%
\vRa{399.904638}{252.100000}{37.968213}%
\vRa{400.382225}{252.550000}{38.127408}%
\vRa{400.859813}{253.000000}{38.286604}%
\vRa{401.337400}{253.450000}{38.445800}%
\vRa{401.814988}{253.900000}{38.604996}%
\vRa{402.292576}{254.350000}{38.707424}%
\vRa{402.770163}{254.800000}{38.229837}%
\vRa{403.247751}{255.250000}{37.752249}%
\vRa{403.725338}{255.700000}{37.274662}%
\vRa{404.202926}{256.150000}{36.797074}%
\vRa{404.680514}{256.600000}{36.319486}%
\vRa{405.158101}{257.050000}{35.841899}%
\vRa{405.635689}{257.500000}{35.364311}%
\vRa{406.113276}{257.950000}{34.886724}%
\vRa{406.590864}{258.400000}{34.409136}%
\vRa{407.068451}{258.850000}{33.931549}%
\vRa{407.546039}{259.300000}{33.453961}%
\vRa{408.023627}{259.750000}{32.976373}%
}}%
{\color{vltBlue!8}\vlB{%
\vRa{408.501214}{260.200000}{32.498786}%
\vRa{408.978802}{260.650000}{32.021198}%
\vRa{409.456389}{261.100000}{31.543611}%
\vRa{409.933977}{261.550000}{31.066023}%
\vRa{410.411564}{262.000000}{30.588436}%
\vRa{410.889152}{262.450000}{30.110848}%
\vRa{411.366740}{262.900000}{29.633260}%
\vRa{411.844327}{263.350000}{29.155673}%
\vRa{412.321915}{263.800000}{28.678085}%
\vRa{412.799502}{264.250000}{28.200498}%
\vRa{413.277090}{264.700000}{27.722910}%
\vRa{413.754678}{265.150000}{27.245322}%
\vRa{414.232265}{265.600000}{26.767735}%
\vRa{414.709853}{266.050000}{26.290147}%
\vRa{415.187440}{266.500000}{25.812560}%
\vRa{415.665028}{266.950000}{25.334972}%
\vRa{416.142615}{267.400000}{24.857385}%
\vRa{416.620203}{267.850000}{24.379797}%
\vRa{417.097791}{268.300000}{23.902209}%
\vRa{417.575378}{268.750000}{23.424622}%
\vRa{418.052966}{269.200000}{22.947034}%
\vRa{418.530553}{269.650000}{22.469447}%
\vRa{419.008141}{270.100000}{21.991859}%
\vRa{419.485729}{270.550000}{21.514271}%
\vRa{419.963316}{271.000000}{21.036684}%
\vRa{420.440904}{271.450000}{20.559096}%
\vRa{420.918491}{271.900000}{20.081509}%
\vRa{421.396079}{272.350000}{19.603921}%
\vRa{421.873666}{272.800000}{19.126334}%
\vRa{422.351254}{273.250000}{18.648746}%
\vRa{422.828842}{273.700000}{18.171158}%
\vRa{423.306429}{274.150000}{17.693571}%
}}%
{\color{vltBlue!8}\vlB{%
\vRa{423.784017}{274.600000}{17.215983}%
\vRa{424.261604}{275.050000}{16.738396}%
\vRa{424.739192}{275.500000}{16.260808}%
\vRa{425.216779}{275.950000}{15.783221}%
\vRa{425.694367}{276.400000}{15.305633}%
\vRa{426.171955}{276.850000}{14.828045}%
\vRa{426.649542}{277.300000}{14.350458}%
\vRa{427.127130}{277.750000}{13.872870}%
\vRa{427.604717}{278.200000}{13.395283}%
\vRa{428.082305}{278.650000}{12.917695}%
\vRa{428.559893}{279.100000}{12.440107}%
\vRa{429.037480}{279.550000}{11.962520}%
\vRa{429.515068}{280.000000}{11.484932}%
\vRa{429.992655}{280.450000}{11.007345}%
\vRa{430.470243}{280.900000}{10.529757}%
\vRa{430.947830}{281.350000}{10.052170}%
\vRa{431.425418}{281.800000}{9.574582}%
\vRa{431.903006}{282.250000}{9.096994}%
\vRa{432.380593}{282.700000}{8.619407}%
\vRa{432.858181}{283.150000}{8.141819}%
\vRa{433.335768}{283.600000}{7.664232}%
\vRa{433.813356}{284.050000}{7.186644}%
\vRa{434.290943}{284.500000}{6.709057}%
\vRa{434.768531}{284.950000}{6.231469}%
\vRa{435.246119}{285.400000}{5.753881}%
\vRa{435.723706}{285.850000}{5.276294}%
\vRa{436.201294}{286.300000}{4.798706}%
\vRa{436.678881}{286.750000}{4.321119}%
\vRa{437.156469}{287.200000}{3.843531}%
\vRa{437.634057}{287.650000}{3.365943}%
\vRa{438.111644}{288.100000}{2.888356}%
\vRa{438.589232}{288.550000}{2.410768}%
}}%
{\color{vltBlue!8}\vlB{%
\vRa{439.066819}{289.000000}{1.933181}%
\vRa{439.544407}{289.450000}{1.455593}%
\vRa{440.021994}{289.900000}{0.978006}%
\vRa{440.499582}{290.350000}{0.500418}%
\vRa{440.977170}{290.800000}{0.022830}%
}}%
{\color{vltRed}\vlB{%
\vSv{285.382804}{145.000000}{43.296456}{1.331038}%
\vSv{286.351554}{145.912791}{43.296456}{1.331038}%
\vSv{287.320304}{146.825581}{43.296456}{1.331038}%
\vSv{288.289054}{147.738372}{43.296456}{0.506885}%
\vSv{290.477510}{149.800413}{43.296456}{0.986231}%
\vSv{291.195304}{150.476744}{43.296456}{1.331038}%
\vSv{292.164054}{151.389535}{43.296456}{1.331038}%
\vSv{293.132804}{152.302326}{43.296456}{0.851692}%
\vSv{295.572216}{154.600827}{43.296456}{0.641423}%
\vSv{296.039054}{155.040698}{43.296456}{1.331038}%
\vSv{297.007804}{155.953488}{43.296456}{1.331038}%
\vSv{297.976554}{156.866279}{43.296456}{1.196500}%
\vSv{300.666923}{159.401240}{43.296456}{0.296616}%
\vSv{300.882804}{159.604651}{43.296456}{1.331038}%
\vSv{301.851554}{160.517442}{43.296456}{1.331038}%
\vSv{302.820304}{161.430233}{43.296456}{1.331038}%
\vSv{303.789054}{162.343023}{43.296456}{0.210269}%
\vSv{305.761629}{164.201653}{43.296456}{1.282846}%
\vSv{306.695304}{165.081395}{43.296456}{1.331038}%
\vSv{307.664054}{165.994186}{43.296456}{1.331038}%
\vSv{308.632804}{166.906977}{43.296456}{0.555077}%
\vSv{310.856335}{169.002067}{43.296456}{0.938039}%
\vSv{311.539054}{169.645349}{43.296456}{1.331038}%
\vSv{312.507804}{170.558140}{43.296456}{1.331038}%
\vSv{313.476554}{171.470930}{43.296456}{0.899884}%
\vSv{315.951041}{173.802480}{43.296456}{0.593231}%
\vSv{316.382804}{174.209302}{43.296456}{1.331038}%
\vSv{317.351554}{175.122093}{43.296456}{1.331038}%
\vSv{318.320304}{176.034884}{43.296456}{1.244692}%
\vSv{321.045748}{178.602894}{43.296456}{0.248424}%
\vSv{321.226554}{178.773256}{43.296456}{1.331038}%
\vSv{322.195304}{179.686047}{43.296456}{1.331038}%
}}%
{\color{vltRed}\vlB{%
\vSv{323.164054}{180.598837}{43.296456}{1.331038}%
\vSv{324.132804}{181.511628}{43.296456}{0.258461}%
\vSv{326.140454}{183.403307}{43.296456}{1.234654}%
\vSv{327.039054}{184.250000}{43.296456}{1.331038}%
\vSv{328.007804}{185.162791}{43.296456}{1.331038}%
\vSv{328.976554}{186.075581}{43.296456}{0.603269}%
\vSv{331.235160}{188.203720}{43.296456}{0.889847}%
\vSv{331.882804}{188.813953}{43.296456}{1.331038}%
\vSv{332.851554}{189.726744}{43.296456}{1.331038}%
\vSv{333.820304}{190.639535}{43.296456}{0.948076}%
\vSv{336.329866}{193.004134}{43.296456}{0.545039}%
\vSv{336.726554}{193.377907}{43.296456}{1.331038}%
\vSv{337.695304}{194.290698}{43.296456}{1.331038}%
\vSv{338.664054}{195.203488}{43.296456}{1.292884}%
\vSv{341.424572}{197.804547}{43.296456}{0.200232}%
\vSv{341.570304}{197.941860}{43.296456}{1.331038}%
\vSv{342.539054}{198.854651}{43.296456}{1.331038}%
\vSv{343.507804}{199.767442}{43.296456}{1.331038}%
\vSv{344.476554}{200.680233}{43.296456}{0.306653}%
\vSv{346.519279}{202.604960}{43.296456}{1.186462}%
\vSv{347.382804}{203.418605}{43.296456}{1.331038}%
\vSv{348.351554}{204.331395}{43.296456}{1.331038}%
\vSv{349.320304}{205.244186}{43.296456}{0.651461}%
\vSv{351.613985}{207.405374}{43.296456}{0.841655}%
\vSv{352.226554}{207.982558}{43.296456}{1.331038}%
\vSv{353.195304}{208.895349}{43.296456}{1.331038}%
\vSv{354.164054}{209.808140}{43.296456}{0.996268}%
\vSv{356.708691}{212.205787}{43.296456}{0.496847}%
\vSv{357.070304}{212.546512}{43.296456}{1.331038}%
\vSv{358.039054}{213.459302}{43.296456}{1.331038}%
\vSv{359.007804}{214.372093}{43.296456}{1.331038}%
\vSv{359.976554}{215.284884}{43.296456}{0.010037}%
}}%
{\color{vltRed}\vlB{%
\vSv{361.803397}{217.006200}{43.296456}{0.152039}%
\vSv{361.914054}{217.110465}{43.296456}{1.331038}%
\vSv{362.882804}{218.023256}{43.296456}{1.331038}%
\vSv{363.851554}{218.936047}{43.296456}{1.331038}%
\vSv{364.820304}{219.848837}{43.296456}{0.354845}%
\vSv{366.898104}{221.806614}{43.296456}{1.138270}%
\vSv{367.726554}{222.587209}{43.296456}{1.331038}%
\vSv{368.695304}{223.500000}{43.296456}{1.331038}%
\vSv{369.664054}{224.412791}{43.296456}{0.699653}%
\vSv{371.992810}{226.607027}{43.296456}{0.793463}%
\vSv{372.570304}{227.151163}{43.296456}{1.331038}%
\vSv{373.539054}{228.063953}{43.296456}{1.331038}%
\vSv{374.507804}{228.976744}{43.296456}{1.044460}%
\vSv{377.087516}{231.407441}{43.296456}{0.448655}%
\vSv{377.414054}{231.715116}{43.296456}{1.331038}%
\vSv{378.382804}{232.627907}{43.296456}{1.331038}%
\vSv{379.351554}{233.540698}{43.296456}{1.331038}%
\vSv{380.320304}{234.453488}{43.296456}{0.058230}%
\vSv{382.182222}{236.207854}{43.296456}{0.103847}%
\vSv{382.257804}{236.279070}{43.296456}{1.331038}%
\vSv{383.226554}{237.191860}{43.296456}{1.331038}%
\vSv{384.195304}{238.104651}{43.296456}{1.331038}%
\vSv{385.164054}{239.017442}{43.296456}{0.403037}%
\vSv{387.276928}{241.008267}{43.296456}{1.090078}%
\vSv{388.070304}{241.755814}{43.296456}{1.331038}%
\vSv{389.039054}{242.668605}{43.296456}{1.331038}%
\vSv{390.007804}{243.581395}{43.296456}{0.747845}%
\vSv{392.371635}{245.808681}{43.296456}{0.745271}%
\vSv{392.914054}{246.319767}{43.296456}{1.331038}%
\vSv{393.882804}{247.232558}{43.296456}{1.331038}%
\vSv{394.851554}{248.145349}{43.296456}{1.092652}%
\vSv{397.466341}{250.609094}{43.296456}{0.400463}%
}}%
{\color{vltRed}\vlB{%
\vSv{397.757804}{250.883721}{43.296456}{1.331038}%
\vSv{398.726554}{251.796512}{43.296456}{1.331038}%
\vSv{399.695304}{252.709302}{43.296456}{1.331038}%
\vSv{400.664054}{253.622093}{43.296456}{0.106422}%
\vSv{402.561047}{255.409507}{43.296456}{0.055655}%
\vSv{402.601554}{255.447674}{43.296456}{1.331038}%
\vSv{403.570304}{256.360465}{43.296456}{1.331038}%
\vSv{404.539054}{257.273256}{43.296456}{1.331038}%
\vSv{405.507804}{258.186047}{43.296456}{0.451229}%
\vSv{407.655753}{260.209921}{43.296456}{1.041886}%
\vSv{408.414054}{260.924419}{43.296456}{1.331038}%
\vSv{409.382804}{261.837209}{43.296456}{1.331038}%
\vSv{410.351554}{262.750000}{43.296456}{0.796037}%
\vSv{412.750460}{265.010334}{43.296456}{0.697079}%
\vSv{413.257804}{265.488372}{43.296456}{1.331038}%
\vSv{414.226554}{266.401163}{43.296456}{1.331038}%
\vSv{415.195304}{267.313953}{43.296456}{1.140844}%
\vSv{417.845166}{269.810748}{43.296456}{0.352271}%
\vSv{418.101554}{270.052326}{43.296456}{1.331038}%
\vSv{419.070304}{270.965116}{43.296456}{1.331038}%
\vSv{420.039054}{271.877907}{43.296456}{1.331038}%
\vSv{421.007804}{272.790698}{43.296456}{0.154614}%
\vSv{422.939872}{274.611161}{43.296456}{0.007463}%
\vSv{422.945304}{274.616279}{43.296456}{1.331038}%
\vSv{423.914054}{275.529070}{43.296456}{1.331038}%
\vSv{424.882804}{276.441860}{43.296456}{1.331038}%
\vSv{425.851554}{277.354651}{43.296456}{0.499421}%
\vSv{428.034578}{279.411574}{43.296456}{0.993694}%
\vSv{428.757804}{280.093023}{43.296456}{1.331038}%
\vSv{429.726554}{281.005814}{43.296456}{1.331038}%
\vSv{430.695304}{281.918605}{43.296456}{0.844229}%
\vSv{433.129284}{284.211988}{43.296456}{0.648887}%
}}%
{\color{vltRed}\vlB{%
\vSv{433.601554}{284.656977}{43.296456}{1.331038}%
\vSv{434.570304}{285.569767}{43.296456}{1.331038}%
\vSv{435.539054}{286.482558}{43.296456}{1.189036}%
\vSv{438.223991}{289.012401}{43.296456}{0.304079}%
\vSv{438.445304}{289.220930}{43.296456}{1.331038}%
\vSv{439.414054}{290.133721}{43.296456}{1.331038}%
}}%
{\color{vltTeal}\vlB{%
\vSv{285.480596}{145.000000}{35.247957}{1.186231}%
\vSv{286.449346}{145.684593}{35.247957}{1.186231}%
\vSv{287.418096}{146.369186}{35.247957}{1.186231}%
\vSv{288.386846}{147.053779}{35.247957}{1.186231}%
\vSv{289.355596}{147.738372}{35.247957}{1.186231}%
\vSv{290.324346}{148.422965}{35.247957}{1.186231}%
\vSv{291.293096}{149.107558}{35.247957}{1.186231}%
\vSv{292.261846}{149.792151}{35.247957}{1.186231}%
\vSv{293.230596}{150.476744}{35.247957}{1.186231}%
\vSv{294.199346}{151.161337}{35.247957}{1.186231}%
\vSv{295.168096}{151.845930}{35.247957}{1.186231}%
\vSv{296.136846}{152.530523}{35.247957}{1.186231}%
\vSv{297.105596}{153.215116}{35.247957}{1.186231}%
\vSv{298.074346}{153.899709}{35.247957}{1.186231}%
\vSv{299.043096}{154.584302}{35.247957}{1.186231}%
\vSv{300.011846}{155.268895}{35.247957}{1.186231}%
\vSv{300.980596}{155.953488}{35.247957}{1.186231}%
\vSv{301.949346}{156.638081}{35.247957}{1.186231}%
\vSv{302.918096}{157.322674}{35.247957}{1.186231}%
\vSv{303.886846}{158.007267}{35.247957}{1.186231}%
\vSv{304.855596}{158.691860}{35.247957}{1.186231}%
\vSv{305.824346}{159.376453}{35.247957}{1.186231}%
\vSv{306.793096}{160.061047}{35.247957}{1.186231}%
\vSv{307.761846}{160.745640}{35.247957}{1.186231}%
\vSv{308.730596}{161.430233}{35.247957}{1.186231}%
\vSv{309.699346}{162.114826}{35.247957}{1.186231}%
\vSv{310.668096}{162.799419}{35.247957}{1.186231}%
\vSv{311.636846}{163.484012}{35.247957}{1.186231}%
\vSv{312.605596}{164.168605}{35.247957}{1.186231}%
\vSv{313.574346}{164.853198}{35.247957}{1.186231}%
\vSv{314.543096}{165.537791}{35.247957}{1.186231}%
\vSv{315.511846}{166.222384}{35.247957}{1.186231}%
}}%
{\color{vltTeal}\vlB{%
\vSv{316.480596}{166.906977}{35.247957}{1.186231}%
\vSv{317.449346}{167.591570}{35.247957}{1.186231}%
\vSv{318.418096}{168.276163}{35.247957}{1.186231}%
\vSv{319.386846}{168.960756}{35.247957}{1.186231}%
\vSv{320.355596}{169.645349}{35.247957}{1.186231}%
\vSv{321.324346}{170.329942}{35.247957}{1.186231}%
\vSv{322.293096}{171.014535}{35.247957}{1.186231}%
\vSv{323.261846}{171.699128}{35.247957}{1.186231}%
\vSv{324.230596}{172.383721}{35.247957}{1.186231}%
\vSv{325.199346}{173.068314}{35.247957}{1.186231}%
\vSv{326.168096}{173.752907}{35.247957}{1.186231}%
\vSv{327.136846}{174.437500}{35.247957}{1.186231}%
\vSv{328.105596}{175.122093}{35.247957}{1.186231}%
\vSv{329.074346}{175.806686}{35.247957}{1.186231}%
\vSv{330.043096}{176.491279}{35.247957}{1.186231}%
\vSv{331.011846}{177.175872}{35.247957}{1.186231}%
\vSv{331.980596}{177.860465}{35.247957}{1.186231}%
\vSv{332.949346}{178.545058}{35.247957}{1.186231}%
\vSv{333.918096}{179.229651}{35.247957}{1.186231}%
\vSv{334.886846}{179.914244}{35.247957}{1.186231}%
\vSv{335.855596}{180.598837}{35.247957}{1.186231}%
\vSv{336.824346}{181.283430}{35.247957}{1.186231}%
\vSv{337.793096}{181.968023}{35.247957}{1.186231}%
\vSv{338.761846}{182.652616}{35.247957}{1.186231}%
\vSv{339.730596}{183.337209}{35.247957}{1.186231}%
\vSv{340.699346}{184.021802}{35.247957}{1.186231}%
\vSv{341.668096}{184.706395}{35.247957}{1.186231}%
\vSv{342.636846}{185.390988}{35.247957}{1.186231}%
\vSv{343.605596}{186.075581}{35.247957}{1.186231}%
\vSv{344.574346}{186.760174}{35.247957}{1.186231}%
\vSv{345.543096}{187.444767}{35.247957}{1.186231}%
\vSv{346.511846}{188.129360}{35.247957}{1.186231}%
}}%
{\color{vltTeal}\vlB{%
\vSv{347.480596}{188.813953}{35.247957}{1.186231}%
\vSv{348.449346}{189.498547}{35.247957}{1.186231}%
\vSv{349.418096}{190.183140}{35.247957}{1.186231}%
\vSv{350.386846}{190.867733}{35.247957}{1.186231}%
\vSv{351.355596}{191.552326}{35.247957}{1.186231}%
\vSv{352.324346}{192.236919}{35.247957}{1.186231}%
\vSv{353.293096}{192.921512}{35.247957}{1.186231}%
\vSv{354.261846}{193.606105}{35.247957}{1.186231}%
\vSv{355.230596}{194.290698}{35.247957}{1.186231}%
\vSv{356.199346}{194.975291}{35.247957}{1.186231}%
\vSv{357.168096}{195.659884}{35.247957}{1.186231}%
\vSv{358.136846}{196.344477}{35.247957}{1.186231}%
\vSv{359.105596}{197.029070}{35.247957}{1.186231}%
\vSv{360.074346}{197.713663}{35.247957}{1.186231}%
\vSv{361.043096}{198.398256}{35.247957}{1.186231}%
\vSv{362.011846}{199.082849}{35.247957}{1.186231}%
\vSv{362.980596}{199.767442}{35.247957}{1.186231}%
\vSv{363.949346}{200.452035}{35.247957}{1.186231}%
\vSv{364.918096}{201.136628}{35.247957}{1.186231}%
\vSv{365.886846}{201.821221}{35.247957}{1.186231}%
\vSv{366.855596}{202.505814}{35.247957}{1.186231}%
\vSv{367.824346}{203.190407}{35.247957}{1.186231}%
\vSv{368.793096}{203.875000}{35.247957}{1.186231}%
\vSv{369.761846}{204.559593}{35.247957}{1.186231}%
\vSv{370.730596}{205.244186}{35.247957}{1.186231}%
\vSv{371.699346}{205.928779}{35.247957}{1.186231}%
\vSv{372.668096}{206.613372}{35.247957}{1.186231}%
\vSv{373.636846}{207.297965}{35.247957}{1.186231}%
\vSv{374.605596}{207.982558}{35.247957}{1.186231}%
\vSv{375.574346}{208.667151}{35.247957}{1.186231}%
\vSv{376.543096}{209.351744}{35.247957}{1.186231}%
\vSv{377.511846}{210.036337}{35.247957}{1.186231}%
}}%
{\color{vltTeal}\vlB{%
\vSv{378.480596}{210.720930}{35.247957}{1.186231}%
\vSv{379.449346}{211.405523}{35.247957}{1.186231}%
\vSv{380.418096}{212.090116}{35.247957}{1.186231}%
\vSv{381.386846}{212.774709}{35.247957}{1.186231}%
\vSv{382.355596}{213.459302}{35.247957}{1.186231}%
\vSv{383.324346}{214.143895}{35.247957}{1.186231}%
\vSv{384.293096}{214.828488}{35.247957}{1.186231}%
\vSv{385.261846}{215.513081}{35.247957}{1.186231}%
\vSv{386.230596}{216.197674}{35.247957}{1.186231}%
\vSv{387.199346}{216.882267}{35.247957}{1.186231}%
\vSv{388.168096}{217.566860}{35.247957}{1.186231}%
\vSv{389.136846}{218.251453}{35.247957}{1.186231}%
\vSv{390.105596}{218.936047}{35.247957}{1.186231}%
\vSv{391.074346}{219.620640}{35.247957}{1.186231}%
\vSv{392.043096}{220.305233}{35.247957}{1.186231}%
\vSv{393.011846}{220.989826}{35.247957}{1.186231}%
\vSv{393.980596}{221.674419}{35.247957}{1.186231}%
\vSv{394.949346}{222.359012}{35.247957}{1.186231}%
\vSv{395.918096}{223.043605}{35.247957}{1.186231}%
\vSv{396.886846}{223.728198}{35.247957}{1.186231}%
\vSv{397.855596}{224.412791}{35.247957}{1.186231}%
\vSv{398.824346}{225.097384}{35.247957}{1.186231}%
\vSv{399.793096}{225.781977}{35.247957}{1.186231}%
\vSv{400.761846}{226.466570}{35.247957}{1.186231}%
\vSv{401.730596}{227.151163}{35.247957}{1.186231}%
\vSv{402.699346}{227.835756}{35.247957}{1.186231}%
\vSv{403.668096}{228.520349}{35.247957}{1.186231}%
\vSv{404.636846}{229.204942}{35.247957}{1.186231}%
\vSv{405.605596}{229.889535}{35.247957}{1.186231}%
\vSv{406.574346}{230.574128}{35.247957}{1.186231}%
\vSv{407.543096}{231.258721}{35.247957}{1.186231}%
\vSv{408.511846}{231.943314}{35.247957}{1.186231}%
}}%
{\color{vltTeal}\vlB{%
\vSv{409.480596}{232.627907}{35.247957}{1.186231}%
\vSv{410.449346}{233.312500}{35.247957}{1.186231}%
\vSv{411.418096}{233.997093}{35.247957}{1.186231}%
\vSv{412.386846}{234.681686}{35.247957}{1.186231}%
\vSv{413.355596}{235.366279}{35.247957}{1.186231}%
\vSv{414.324346}{236.050872}{35.247957}{1.186231}%
\vSv{415.293096}{236.735465}{35.247957}{1.186231}%
\vSv{416.261846}{237.420058}{35.247957}{1.186231}%
\vSv{417.230596}{238.104651}{35.247957}{1.186231}%
\vSv{418.199346}{238.789244}{35.247957}{1.186231}%
\vSv{419.168096}{239.473837}{35.247957}{1.186231}%
\vSv{420.136846}{240.158430}{35.247957}{1.186231}%
\vSv{421.105596}{240.843023}{35.247957}{1.186231}%
\vSv{422.074346}{241.527616}{35.247957}{1.186231}%
\vSv{423.043096}{242.212209}{35.247957}{1.186231}%
\vSv{424.011846}{242.896802}{35.247957}{1.186231}%
\vSv{424.980596}{243.581395}{35.247957}{1.186231}%
\vSv{425.949346}{244.265988}{35.247957}{1.186231}%
\vSv{426.918096}{244.950581}{35.247957}{1.186231}%
\vSv{427.886846}{245.635174}{35.247957}{1.186231}%
\vSv{428.855596}{246.319767}{35.247957}{1.186231}%
\vSv{429.824346}{247.004360}{35.247957}{1.186231}%
\vSv{430.793096}{247.688953}{35.247957}{1.186231}%
\vSv{431.761846}{248.373547}{35.247957}{1.186231}%
\vSv{432.730596}{249.058140}{35.247957}{1.186231}%
\vSv{433.699346}{249.742733}{35.247957}{1.186231}%
\vSv{434.668096}{250.427326}{35.247957}{1.186231}%
\vSv{435.636846}{251.111919}{35.247957}{1.186231}%
\vSv{436.605596}{251.796512}{35.247957}{1.186231}%
\vSv{437.574346}{252.481105}{35.247957}{1.186231}%
\vSv{438.543096}{253.165698}{35.247957}{1.186231}%
\vSv{439.511846}{253.850291}{35.247957}{1.186231}%
}}%
{\color{vltRed}\vlB{%
\vSg{36.000000}{91.000000}{0.000000}{4.500000}%
\vSg{43.000000}{91.000000}{0.000000}{4.500000}%
\vSg{50.000000}{91.000000}{0.000000}{4.500000}%
\vSg{57.000000}{91.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(65.00000,91.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont held: $2k_\star$}}}%
{\color{vltTeal}\vlB{%
\vSg{278.000000}{91.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(307.00000,91.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont unforced: $3k_\star/2$}}}%
{\color{black}\put(235.00000,59.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont $U=\tfrac34k_\star u_1^2+k_\star(u_2-u_1/2)^2$}}}%
{\color{black}\put(235.00000,31.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $C_{11}^{\rm relaxed}=2/(3k_\star),\qquad\Delta W(u_1=\ell_\star)=k_\star\ell_\star^2/4$}}}%
{\color{black}\vlB{%
\vSf{59.000000}{127.000000}{0.000000}{123.000000}%
\vSk{66.600000}{124.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(67.00000,116.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSk{173.600000}{124.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(174.00000,116.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{black}\put(188.00000,127.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $z/a$}}}%
\end{picture}%


==> vlt-figures/figure-071.tex <==
\begin{picture}(470,367)%
{\color{black}\put(120.00000,349.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Eliminated dynamic stiffness}}}%
{\color{black}\put(354.00000,349.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Full local compliance}}}%
{\color{black}\vlB{%
\vSn{48.575000}{130.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(49.00000,116.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{87.325000}{130.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(87.75000,116.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{126.075000}{130.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(126.50000,116.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{164.825000}{130.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(165.25000,116.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSn{203.575000}{130.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(204.00000,116.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{130.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,130.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-4$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{215.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,215.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{301.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,301.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSe{49.000000}{130.000000}{0.000000}{155.000000}%
\vSe{48.450000}{130.000000}{90.000000}{171.000000}%
}}%
{\color{black}\put(126.50000,96.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $x=\omega^2/\omega_\star^2$}}}%
{\color{black}\put(49.00000,318.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $A_1/k_\star$}}}%
{\color{vltTeal}\vlB{%
\vSv{48.529626}{251.125000}{-31.509392}{0.273247}%
\vSv{48.762446}{250.982191}{-31.519683}{0.273277}%
\vSv{48.995265}{250.839323}{-31.530033}{0.273308}%
\vSv{49.228084}{250.696398}{-31.540444}{0.273338}%
\vSv{49.460902}{250.553415}{-31.550916}{0.273369}%
\vSv{49.693719}{250.410373}{-31.561449}{0.273400}%
\vSv{49.926536}{250.267273}{-31.572045}{0.273431}%
\vSv{50.159351}{250.124112}{-31.582702}{0.273462}%
\vSv{50.392166}{249.980892}{-31.593422}{0.273493}%
\vSv{50.624980}{249.837613}{-31.604205}{0.273525}%
\vSv{50.857793}{249.694272}{-31.615053}{0.273557}%
\vSv{51.090605}{249.550871}{-31.625964}{0.273589}%
\vSv{51.323417}{249.407409}{-31.636940}{0.273621}%
\vSv{51.556227}{249.263885}{-31.647982}{0.273654}%
\vSv{51.789037}{249.120299}{-31.659089}{0.273687}%
\vSv{52.021845}{248.976651}{-31.670263}{0.273719}%
\vSv{52.254653}{248.832940}{-31.681503}{0.273753}%
\vSv{52.487460}{248.689166}{-31.692811}{0.273786}%
\vSv{52.720267}{248.545328}{-31.704186}{0.273820}%
\vSv{52.953072}{248.401427}{-31.715630}{0.273853}%
\vSv{53.185876}{248.257461}{-31.727144}{0.273887}%
\vSv{53.418680}{248.113431}{-31.738726}{0.273922}%
\vSv{53.651482}{247.969335}{-31.750379}{0.273956}%
\vSv{53.884284}{247.825174}{-31.762102}{0.273991}%
\vSv{54.117084}{247.680947}{-31.773896}{0.274026}%
\vSv{54.349884}{247.536654}{-31.785763}{0.274061}%
\vSv{54.582683}{247.392294}{-31.797701}{0.274096}%
\vSv{54.815481}{247.247866}{-31.809713}{0.274132}%
\vSv{55.048277}{247.103372}{-31.821798}{0.274168}%
\vSv{55.281073}{246.958809}{-31.833957}{0.274204}%
\vSv{55.513868}{246.814177}{-31.846191}{0.274240}%
\vSv{55.746662}{246.669477}{-31.858500}{0.274277}%
}}%
{\color{vltTeal}\vlB{%
\vSv{55.979455}{246.524707}{-31.870885}{0.274314}%
\vSv{56.212247}{246.379868}{-31.883347}{0.274351}%
\vSv{56.445038}{246.234958}{-31.895886}{0.274388}%
\vSv{56.677828}{246.089978}{-31.908502}{0.274426}%
\vSv{56.910617}{245.944926}{-31.921197}{0.274464}%
\vSv{57.143405}{245.799803}{-31.933971}{0.274502}%
\vSv{57.376192}{245.654607}{-31.946825}{0.274540}%
\vSv{57.608977}{245.509339}{-31.959759}{0.274579}%
\vSv{57.841762}{245.363998}{-31.972774}{0.274618}%
\vSv{58.074546}{245.218584}{-31.985871}{0.274657}%
\vSv{58.307328}{245.073095}{-31.999051}{0.274696}%
\vSv{58.540110}{244.927532}{-32.012313}{0.274736}%
\vSv{58.772890}{244.781894}{-32.025659}{0.274776}%
\vSv{59.005670}{244.636181}{-32.039090}{0.274816}%
\vSv{59.238448}{244.490391}{-32.052606}{0.274857}%
\vSv{59.471225}{244.344525}{-32.066207}{0.274898}%
\vSv{59.704001}{244.198582}{-32.079895}{0.274939}%
\vSv{59.936776}{244.052562}{-32.093671}{0.274981}%
\vSv{60.169549}{243.906463}{-32.107535}{0.275022}%
\vSv{60.402322}{243.760286}{-32.121487}{0.275064}%
\vSv{60.635093}{243.614030}{-32.135529}{0.275107}%
\vSv{60.867863}{243.467694}{-32.149661}{0.275149}%
\vSv{61.100632}{243.321278}{-32.163884}{0.275192}%
\vSv{61.333400}{243.174782}{-32.178199}{0.275235}%
\vSv{61.566167}{243.028204}{-32.192607}{0.275279}%
\vSv{61.798932}{242.881544}{-32.207108}{0.275323}%
\vSv{62.031697}{242.734802}{-32.221704}{0.275367}%
\vSv{62.264460}{242.587977}{-32.236394}{0.275412}%
\vSv{62.497221}{242.441069}{-32.251180}{0.275456}%
\vSv{62.729982}{242.294077}{-32.266063}{0.275502}%
\vSv{62.962741}{242.147000}{-32.281043}{0.275547}%
\vSv{63.195499}{241.999837}{-32.296122}{0.275593}%
}}%
{\color{vltTeal}\vlB{%
\vSv{63.428256}{241.852589}{-32.311299}{0.275639}%
\vSv{63.661011}{241.705255}{-32.326577}{0.275686}%
\vSv{63.893765}{241.557834}{-32.341956}{0.275732}%
\vSv{64.126518}{241.410325}{-32.357436}{0.275780}%
\vSv{64.359269}{241.262728}{-32.373019}{0.275827}%
\vSv{64.592019}{241.115042}{-32.388706}{0.275875}%
\vSv{64.824768}{240.967267}{-32.404497}{0.275923}%
\vSv{65.057515}{240.819401}{-32.420393}{0.275972}%
\vSv{65.290261}{240.671445}{-32.436396}{0.276021}%
\vSv{65.523006}{240.523398}{-32.452505}{0.276070}%
\vSv{65.755749}{240.375258}{-32.468723}{0.276120}%
\vSv{65.988491}{240.227026}{-32.485051}{0.276170}%
\vSv{66.221231}{240.078701}{-32.501488}{0.276221}%
\vSv{66.453970}{239.930282}{-32.518036}{0.276271}%
\vSv{66.686708}{239.781768}{-32.534696}{0.276323}%
\vSv{66.919444}{239.633159}{-32.551470}{0.276374}%
\vSv{67.152178}{239.484454}{-32.568357}{0.276426}%
\vSv{67.384912}{239.335652}{-32.585359}{0.276479}%
\vSv{67.617643}{239.186753}{-32.602478}{0.276531}%
\vSv{67.850373}{239.037756}{-32.619714}{0.276585}%
\vSv{68.083102}{238.888660}{-32.637068}{0.276638}%
\vSv{68.315829}{238.739464}{-32.654541}{0.276692}%
\vSv{68.548554}{238.590169}{-32.672134}{0.276747}%
\vSv{68.781278}{238.440772}{-32.689849}{0.276802}%
\vSv{69.014001}{238.291274}{-32.707686}{0.276857}%
\vSv{69.246722}{238.141673}{-32.725647}{0.276913}%
\vSv{69.479441}{237.991970}{-32.743733}{0.276969}%
\vSv{69.712158}{237.842162}{-32.761945}{0.277026}%
\vSv{69.944874}{237.692250}{-32.780283}{0.277083}%
\vSv{70.177589}{237.542232}{-32.798750}{0.277140}%
\vSv{70.410301}{237.392108}{-32.817346}{0.277198}%
\vSv{70.643012}{237.241876}{-32.836073}{0.277257}%
}}%
{\color{vltTeal}\vlB{%
\vSv{70.875722}{237.091537}{-32.854931}{0.277316}%
\vSv{71.108429}{236.941090}{-32.873923}{0.277375}%
\vSv{71.341135}{236.790533}{-32.893049}{0.277435}%
\vSv{71.573839}{236.639866}{-32.912310}{0.277495}%
\vSv{71.806542}{236.489087}{-32.931708}{0.277556}%
\vSv{72.039242}{236.338197}{-32.951244}{0.277617}%
\vSv{72.271941}{236.187194}{-32.970919}{0.277679}%
\vSv{72.504638}{236.036077}{-32.990734}{0.277742}%
\vSv{72.737333}{235.884846}{-33.010692}{0.277804}%
\vSv{72.970027}{235.733499}{-33.030793}{0.277868}%
\vSv{73.202718}{235.582036}{-33.051038}{0.277932}%
\vSv{73.435408}{235.430456}{-33.071429}{0.277996}%
\vSv{73.668096}{235.278758}{-33.091968}{0.278061}%
\vSv{73.900782}{235.126941}{-33.112655}{0.278126}%
\vSv{74.133466}{234.975004}{-33.133492}{0.278192}%
\vSv{74.366148}{234.822947}{-33.154481}{0.278259}%
\vSv{74.598828}{234.670767}{-33.175623}{0.278326}%
\vSv{74.831506}{234.518465}{-33.196919}{0.278394}%
\vSv{75.064183}{234.366040}{-33.218371}{0.278462}%
\vSv{75.296857}{234.213489}{-33.239980}{0.278531}%
\vSv{75.529529}{234.060814}{-33.261749}{0.278600}%
\vSv{75.762199}{233.908011}{-33.283678}{0.278670}%
\vSv{75.994867}{233.755081}{-33.305768}{0.278741}%
\vSv{76.227533}{233.602023}{-33.328023}{0.278812}%
\vSv{76.460197}{233.448835}{-33.350442}{0.278884}%
\vSv{76.692859}{233.295516}{-33.373028}{0.278956}%
\vSv{76.925519}{233.142066}{-33.395783}{0.279029}%
\vSv{77.158176}{232.988483}{-33.418707}{0.279103}%
\vSv{77.390832}{232.834766}{-33.441803}{0.279177}%
\vSv{77.623485}{232.680914}{-33.465073}{0.279252}%
\vSv{77.856136}{232.526927}{-33.488517}{0.279328}%
\vSv{78.088785}{232.372802}{-33.512138}{0.279404}%
}}%
{\color{vltTeal}\vlB{%
\vSv{78.321431}{232.218540}{-33.535938}{0.279481}%
\vSv{78.554076}{232.064138}{-33.559917}{0.279558}%
\vSv{78.786718}{231.909596}{-33.584079}{0.279636}%
\vSv{79.019357}{231.754912}{-33.608425}{0.279715}%
\vSv{79.251994}{231.600085}{-33.632956}{0.279795}%
\vSv{79.484629}{231.445115}{-33.657675}{0.279875}%
\vSv{79.717262}{231.290000}{-33.682583}{0.279956}%
\vSv{79.949892}{231.134738}{-33.707682}{0.280038}%
\vSv{80.182520}{230.979329}{-33.732975}{0.280121}%
\vSv{80.415145}{230.823772}{-33.758462}{0.280204}%
\vSv{80.647768}{230.668064}{-33.784147}{0.280288}%
\vSv{80.880388}{230.512206}{-33.810031}{0.280373}%
\vSv{81.113006}{230.356195}{-33.836115}{0.280458}%
\vSv{81.345621}{230.200030}{-33.862403}{0.280545}%
\vSv{81.578234}{230.043711}{-33.888896}{0.280632}%
\vSv{81.810844}{229.887235}{-33.915596}{0.280720}%
\vSv{82.043451}{229.730601}{-33.942506}{0.280808}%
\vSv{82.276056}{229.573809}{-33.969627}{0.280898}%
\vSv{82.508658}{229.416856}{-33.996961}{0.280988}%
\vSv{82.741258}{229.259742}{-34.024511}{0.281079}%
\vSv{82.973854}{229.102465}{-34.052280}{0.281171}%
\vSv{83.206448}{228.945023}{-34.080268}{0.281264}%
\vSv{83.439040}{228.787415}{-34.108480}{0.281358}%
\vSv{83.671628}{228.629641}{-34.136916}{0.281453}%
\vSv{83.904214}{228.471697}{-34.165579}{0.281548}%
\vSv{84.136796}{228.313583}{-34.194472}{0.281645}%
\vSv{84.369376}{228.155298}{-34.223596}{0.281742}%
\vSv{84.601953}{227.996840}{-34.252955}{0.281840}%
\vSv{84.834527}{227.838206}{-34.282551}{0.281940}%
\vSv{85.067098}{227.679397}{-34.312386}{0.282040}%
\vSv{85.299666}{227.520410}{-34.342463}{0.282141}%
\vSv{85.532231}{227.361244}{-34.372784}{0.282243}%
}}%
{\color{vltTeal}\vlB{%
\vSv{85.764793}{227.201896}{-34.403352}{0.282346}%
\vSv{85.997352}{227.042366}{-34.434169}{0.282450}%
\vSv{86.229907}{226.882653}{-34.465239}{0.282555}%
\vSv{86.462460}{226.722753}{-34.496563}{0.282661}%
\vSv{86.695009}{226.562666}{-34.528145}{0.282768}%
\vSv{86.927556}{226.402389}{-34.559987}{0.282877}%
\vSv{87.160098}{226.241922}{-34.592092}{0.282986}%
\vSv{87.392638}{226.081263}{-34.624463}{0.283096}%
\vSv{87.625174}{225.920409}{-34.657103}{0.283208}%
\vSv{87.857708}{225.759359}{-34.690014}{0.283320}%
\vSv{88.090237}{225.598111}{-34.723200}{0.283434}%
\vSv{88.322763}{225.436664}{-34.756663}{0.283549}%
\vSv{88.555286}{225.275015}{-34.790407}{0.283665}%
\vSv{88.787805}{225.113162}{-34.824434}{0.283782}%
\vSv{89.020321}{224.951105}{-34.858748}{0.283900}%
\vSv{89.252833}{224.788840}{-34.893351}{0.284020}%
\vSv{89.485342}{224.626366}{-34.928247}{0.284140}%
\vSv{89.717847}{224.463682}{-34.963440}{0.284262}%
\vSv{89.950349}{224.300784}{-34.998931}{0.284386}%
\vSv{90.182846}{224.137672}{-35.034725}{0.284510}%
\vSv{90.415340}{223.974342}{-35.070825}{0.284636}%
\vSv{90.647830}{223.810793}{-35.107234}{0.284763}%
\vSv{90.880317}{223.647024}{-35.143956}{0.284892}%
\vSv{91.112799}{223.483031}{-35.180994}{0.285021}%
\vSv{91.345278}{223.318813}{-35.218352}{0.285152}%
\vSv{91.577753}{223.154367}{-35.256033}{0.285285}%
\vSv{91.810223}{222.989692}{-35.294041}{0.285419}%
\vSv{92.042690}{222.824784}{-35.332379}{0.285554}%
\vSv{92.275153}{222.659643}{-35.371051}{0.285691}%
\vSv{92.507612}{222.494265}{-35.410061}{0.285829}%
\vSv{92.740066}{222.328649}{-35.449413}{0.285969}%
\vSv{92.972516}{222.162792}{-35.489110}{0.286110}%
}}%
{\color{vltTeal}\vlB{%
\vSv{93.204962}{221.996691}{-35.529157}{0.286253}%
\vSv{93.437404}{221.830345}{-35.569557}{0.286397}%
\vSv{93.669842}{221.663750}{-35.610314}{0.286543}%
\vSv{93.902275}{221.496905}{-35.651433}{0.286690}%
\vSv{94.134704}{221.329807}{-35.692918}{0.286839}%
\vSv{94.367128}{221.162453}{-35.734772}{0.286990}%
\vSv{94.599548}{220.994841}{-35.776999}{0.287142}%
\vSv{94.831963}{220.826969}{-35.819606}{0.287296}%
\vSv{95.064374}{220.658833}{-35.862594}{0.287452}%
\vSv{95.296780}{220.490431}{-35.905970}{0.287610}%
\vSv{95.529182}{220.321760}{-35.949737}{0.287769}%
\vSv{95.761579}{220.152818}{-35.993900}{0.287930}%
\vSv{95.993971}{219.983602}{-36.038463}{0.288093}%
\vSv{96.226358}{219.814109}{-36.083431}{0.288257}%
\vSv{96.458740}{219.644336}{-36.128809}{0.288424}%
\vSv{96.691117}{219.474281}{-36.174602}{0.288592}%
\vSv{96.923490}{219.303940}{-36.220814}{0.288763}%
\vSv{97.155857}{219.133310}{-36.267451}{0.288935}%
\vSv{97.388219}{218.962389}{-36.314516}{0.289110}%
\vSv{97.620576}{218.791173}{-36.362016}{0.289286}%
\vSv{97.852928}{218.619660}{-36.409956}{0.289464}%
\vSv{98.085275}{218.447846}{-36.458340}{0.289645}%
\vSv{98.317617}{218.275728}{-36.507173}{0.289827}%
\vSv{98.549953}{218.103303}{-36.556462}{0.290012}%
\vSv{98.782283}{217.930567}{-36.606212}{0.290199}%
\vSv{99.014608}{217.757518}{-36.656427}{0.290388}%
\vSv{99.246928}{217.584152}{-36.707114}{0.290580}%
\vSv{99.479242}{217.410465}{-36.758278}{0.290773}%
\vSv{99.711551}{217.236455}{-36.809925}{0.290969}%
\vSv{99.943853}{217.062117}{-36.862060}{0.291168}%
\vSv{100.176150}{216.887448}{-36.914690}{0.291369}%
\vSv{100.408441}{216.712445}{-36.967820}{0.291572}%
}}%
{\color{vltTeal}\vlB{%
\vSv{100.640727}{216.537103}{-37.021457}{0.291778}%
\vSv{100.873006}{216.361420}{-37.075606}{0.291986}%
\vSv{101.105279}{216.185391}{-37.130274}{0.292197}%
\vSv{101.337546}{216.009012}{-37.185467}{0.292410}%
\vSv{101.569807}{215.832280}{-37.241191}{0.292626}%
\vSv{101.802062}{215.655191}{-37.297453}{0.292845}%
\vSv{102.034311}{215.477741}{-37.354259}{0.293066}%
\vSv{102.266553}{215.299926}{-37.411616}{0.293291}%
\vSv{102.498789}{215.121741}{-37.469531}{0.293518}%
\vSv{102.731018}{214.943183}{-37.528010}{0.293748}%
\vSv{102.963241}{214.764247}{-37.587061}{0.293980}%
\vSv{103.195458}{214.584928}{-37.646690}{0.294216}%
\vSv{103.427667}{214.405224}{-37.706904}{0.294455}%
\vSv{103.659870}{214.225128}{-37.767712}{0.294697}%
\vSv{103.892066}{214.044638}{-37.829119}{0.294942}%
\vSv{104.124255}{213.863747}{-37.891133}{0.295190}%
\vSv{104.356437}{213.682452}{-37.953763}{0.295442}%
\vSv{104.588612}{213.500748}{-38.017015}{0.295697}%
\vSv{104.820780}{213.318629}{-38.080898}{0.295955}%
\vSv{105.052941}{213.136092}{-38.145418}{0.296216}%
\vSv{105.285094}{212.953131}{-38.210585}{0.296482}%
\vSv{105.517241}{212.769742}{-38.276405}{0.296750}%
\vSv{105.749379}{212.585918}{-38.342888}{0.297022}%
\vSv{105.981510}{212.401656}{-38.410042}{0.297298}%
\vSv{106.213634}{212.216949}{-38.477874}{0.297578}%
\vSv{106.445750}{212.031792}{-38.546394}{0.297861}%
\vSv{106.677858}{211.846181}{-38.615610}{0.298148}%
\vSv{106.909959}{211.660109}{-38.685531}{0.298439}%
\vSv{107.142051}{211.473571}{-38.756166}{0.298734}%
\vSv{107.374136}{211.286561}{-38.827523}{0.299034}%
\vSv{107.606212}{211.099073}{-38.899613}{0.299337}%
\vSv{107.838281}{210.911102}{-38.972443}{0.299644}%
}}%
{\color{vltTeal}\vlB{%
\vSv{108.070341}{210.722642}{-39.046024}{0.299956}%
\vSv{108.302392}{210.533686}{-39.120365}{0.300273}%
\vSv{108.534436}{210.344229}{-39.195476}{0.300593}%
\vSv{108.766470}{210.154263}{-39.271366}{0.300919}%
\vSv{108.998497}{209.963783}{-39.348046}{0.301249}%
\vSv{109.230514}{209.772783}{-39.425525}{0.301583}%
\vSv{109.462523}{209.581255}{-39.503813}{0.301923}%
\vSv{109.694523}{209.389193}{-39.582922}{0.302267}%
\vSv{109.926514}{209.196590}{-39.662861}{0.302616}%
\vSv{110.158496}{209.003440}{-39.743641}{0.302971}%
\vSv{110.390469}{208.809734}{-39.825273}{0.303331}%
\vSv{110.622432}{208.615467}{-39.907768}{0.303695}%
\vSv{110.854386}{208.420630}{-39.991137}{0.304066}%
\vSv{111.086331}{208.225216}{-40.075391}{0.304442}%
\vSv{111.318267}{208.029218}{-40.160541}{0.304823}%
\vSv{111.550192}{207.832628}{-40.246599}{0.305210}%
\vSv{111.782108}{207.635438}{-40.333577}{0.305603}%
\vSv{112.014015}{207.437640}{-40.421486}{0.306002}%
\vSv{112.245911}{207.239227}{-40.510339}{0.306407}%
\vSv{112.477797}{207.040189}{-40.600148}{0.306819}%
\vSv{112.709673}{206.840518}{-40.690924}{0.307236}%
\vSv{112.941539}{206.640207}{-40.782681}{0.307660}%
\vSv{113.173395}{206.439246}{-40.875431}{0.308091}%
\vSv{113.405241}{206.237626}{-40.969187}{0.308528}%
\vSv{113.637076}{206.035338}{-41.063962}{0.308973}%
\vSv{113.868900}{205.832374}{-41.159769}{0.309424}%
\vSv{114.100713}{205.628723}{-41.256621}{0.309882}%
\vSv{114.332516}{205.424377}{-41.354532}{0.310348}%
\vSv{114.564308}{205.219325}{-41.453516}{0.310821}%
\vSv{114.796089}{205.013557}{-41.553587}{0.311302}%
\vSv{115.027859}{204.807065}{-41.654758}{0.311790}%
\vSv{115.259618}{204.599836}{-41.757043}{0.312287}%
}}%
{\color{vltTeal}\vlB{%
\vSv{115.491365}{204.391862}{-41.860458}{0.312791}%
\vSv{115.723101}{204.183130}{-41.965017}{0.313304}%
\vSv{115.954825}{203.973631}{-42.070734}{0.313825}%
\vSv{116.186538}{203.763353}{-42.177624}{0.314355}%
\vSv{116.418239}{203.552286}{-42.285703}{0.314894}%
\vSv{116.649929}{203.340416}{-42.394985}{0.315442}%
\vSv{116.881606}{203.127734}{-42.505487}{0.315999}%
\vSv{117.113272}{202.914226}{-42.617224}{0.316565}%
\vSv{117.344925}{202.699880}{-42.730212}{0.317141}%
\vSv{117.576566}{202.484685}{-42.844466}{0.317727}%
\vSv{117.808195}{202.268628}{-42.960004}{0.318323}%
\vSv{118.039811}{202.051694}{-43.076841}{0.318929}%
\vSv{118.271415}{201.833873}{-43.194994}{0.319546}%
\vSv{118.503006}{201.615149}{-43.314480}{0.320174}%
\vSv{118.734585}{201.395509}{-43.435316}{0.320812}%
\vSv{118.966150}{201.174939}{-43.557520}{0.321462}%
\vSv{119.197703}{200.953425}{-43.681107}{0.322124}%
\vSv{119.429243}{200.730952}{-43.806097}{0.322797}%
\vSv{119.660769}{200.507506}{-43.932506}{0.323482}%
\vSv{119.892283}{200.283071}{-44.060353}{0.324180}%
\vSv{120.123783}{200.057631}{-44.189655}{0.324890}%
\vSv{120.355270}{199.831171}{-44.320431}{0.325614}%
\vSv{120.586743}{199.603674}{-44.452700}{0.326350}%
\vSv{120.818203}{199.375124}{-44.586479}{0.327100}%
\vSv{121.049649}{199.145505}{-44.721788}{0.327864}%
\vSv{121.281082}{198.914798}{-44.858646}{0.328643}%
\vSv{121.512501}{198.682987}{-44.997072}{0.329436}%
\vSv{121.743905}{198.450052}{-45.137084}{0.330244}%
\vSv{121.975296}{198.215977}{-45.278703}{0.331067}%
\vSv{122.206673}{197.980741}{-45.421949}{0.331906}%
\vSv{122.438036}{197.744326}{-45.566840}{0.332761}%
\vSv{122.669385}{197.506712}{-45.713396}{0.333632}%
}}%
{\color{vltTeal}\vlB{%
\vSv{122.900719}{197.267880}{-45.861639}{0.334521}%
\vSv{123.132039}{197.027807}{-46.011587}{0.335427}%
\vSv{123.363345}{196.786474}{-46.163262}{0.336350}%
\vSv{123.594636}{196.543859}{-46.316683}{0.337292}%
\vSv{123.825913}{196.299940}{-46.471872}{0.338253}%
\vSv{124.057176}{196.054695}{-46.628849}{0.339232}%
\vSv{124.288423}{195.808100}{-46.787634}{0.340232}%
\vSv{124.519657}{195.560132}{-46.948248}{0.341251}%
\vSv{124.750875}{195.310767}{-47.110714}{0.342292}%
\vSv{124.982079}{195.059980}{-47.275050}{0.343353}%
\vSv{125.213269}{194.807746}{-47.441279}{0.344437}%
\vSv{125.444443}{194.554040}{-47.609422}{0.345542}%
\vSv{125.675603}{194.298834}{-47.779500}{0.346671}%
\vSv{125.906749}{194.042101}{-47.951535}{0.347824}%
\vSv{126.137879}{193.783815}{-48.125546}{0.349001}%
\vSv{126.368995}{193.523945}{-48.301557}{0.350202}%
\vSv{126.600096}{193.262465}{-48.479587}{0.351430}%
\vSv{126.831183}{192.999342}{-48.659659}{0.352683}%
\vSv{127.062255}{192.734548}{-48.841793}{0.353964}%
\vSv{127.293312}{192.468050}{-49.026010}{0.355273}%
\vSv{127.524354}{192.199816}{-49.212333}{0.356610}%
\vSv{127.755383}{191.929814}{-49.400781}{0.357976}%
\vSv{127.986396}{191.658010}{-49.591376}{0.359373}%
\vSv{128.217395}{191.384368}{-49.784139}{0.360801}%
\vSv{128.448380}{191.108854}{-49.979090}{0.362261}%
\vSv{128.679351}{190.831431}{-50.176249}{0.363754}%
\vSv{128.910308}{190.552062}{-50.375637}{0.365280}%
\vSv{129.141250}{190.270707}{-50.577275}{0.366842}%
\vSv{129.372179}{189.987329}{-50.781182}{0.368439}%
\vSv{129.603093}{189.701885}{-50.987377}{0.370074}%
\vSv{129.833995}{189.414335}{-51.195880}{0.371746}%
\vSv{130.064882}{189.124637}{-51.406710}{0.373457}%
}}%
{\color{vltTeal}\vlB{%
\vSv{130.295756}{188.832745}{-51.619886}{0.375209}%
\vSv{130.526618}{188.538615}{-51.835426}{0.377002}%
\vSv{130.757466}{188.242201}{-52.053348}{0.378838}%
\vSv{130.988301}{187.943455}{-52.273669}{0.380719}%
\vSv{131.219124}{187.642329}{-52.496407}{0.382644}%
\vSv{131.449934}{187.338771}{-52.721577}{0.384617}%
\vSv{131.680732}{187.032731}{-52.949197}{0.386638}%
\vSv{131.911518}{186.724155}{-53.179281}{0.388709}%
\vSv{132.142293}{186.412988}{-53.411844}{0.390831}%
\vSv{132.373057}{186.099174}{-53.646900}{0.393006}%
\vSv{132.603809}{185.782655}{-53.884464}{0.395236}%
\vSv{132.834551}{185.463371}{-54.124546}{0.397522}%
\vSv{133.065282}{185.141262}{-54.367161}{0.399867}%
\vSv{133.296004}{184.816263}{-54.612318}{0.402272}%
\vSv{133.526715}{184.488310}{-54.860028}{0.404739}%
\vSv{133.757418}{184.157335}{-55.110300}{0.407271}%
\vSv{133.988111}{183.823269}{-55.363142}{0.409868}%
\vSv{134.218797}{183.486041}{-55.618563}{0.412535}%
\vSv{134.449474}{183.145578}{-55.876568}{0.415272}%
\vSv{134.680143}{182.801803}{-56.137162}{0.418082}%
\vSv{134.910806}{182.454639}{-56.400350}{0.420968}%
\vSv{135.141462}{182.104004}{-56.666135}{0.423933}%
\vSv{135.372111}{181.749815}{-56.934517}{0.426978}%
\vSv{135.602756}{181.391987}{-57.205497}{0.430108}%
\vSv{135.833395}{181.030431}{-57.479074}{0.433324}%
\vSv{136.064030}{180.665054}{-57.755245}{0.436630}%
\vSv{136.294661}{180.295763}{-58.034006}{0.440029}%
\vSv{136.525288}{179.922459}{-58.315352}{0.443524}%
\vSv{136.755913}{179.545041}{-58.599274}{0.447119}%
\vSv{136.986537}{179.163406}{-58.885764}{0.450817}%
\vSv{137.217158}{178.777443}{-59.174812}{0.454623}%
\vSv{137.447779}{178.387043}{-59.466403}{0.458540}%
}}%
{\color{vltTeal}\vlB{%
\vSv{137.678401}{177.992088}{-59.760525}{0.462572}%
\vSv{137.909023}{177.592459}{-60.057161}{0.466723}%
\vSv{138.139646}{177.188033}{-60.356291}{0.470998}%
\vSv{138.370272}{176.778680}{-60.657896}{0.475402}%
\vSv{138.600901}{176.364267}{-60.961953}{0.479940}%
\vSv{138.831533}{175.944657}{-61.268438}{0.484616}%
\vSv{139.062171}{175.519706}{-61.577323}{0.489436}%
\vSv{139.292813}{175.089266}{-61.888579}{0.494406}%
\vSv{139.523462}{174.653183}{-62.202174}{0.499532}%
\vSv{139.754119}{174.211298}{-62.518075}{0.504819}%
\vSv{139.984783}{173.763445}{-62.836244}{0.510274}%
\vSv{140.215456}{173.309451}{-63.156644}{0.515905}%
\vSv{140.446139}{172.849138}{-63.479231}{0.521717}%
\vSv{140.676832}{172.382320}{-63.803962}{0.527719}%
\vSv{140.907537}{171.908804}{-64.130791}{0.533918}%
\vSv{141.138255}{171.428389}{-64.459666}{0.540323}%
\vSv{141.368985}{170.940865}{-64.790537}{0.546942}%
\vSv{141.599731}{170.446016}{-65.123348}{0.553784}%
\vSv{141.830491}{169.943615}{-65.458041}{0.560859}%
\vSv{142.061268}{169.433425}{-65.794555}{0.568177}%
\vSv{142.292062}{168.915201}{-66.132826}{0.575749}%
\vSv{142.522874}{168.388687}{-66.472788}{0.583585}%
\vSv{142.753705}{167.853615}{-66.814372}{0.591698}%
\vSv{142.984556}{167.309706}{-67.157505}{0.600100}%
\vSv{143.215428}{166.756669}{-67.502111}{0.608803}%
\vSv{143.446321}{166.194200}{-67.848112}{0.617823}%
\vSv{143.677238}{165.621980}{-68.195427}{0.627172}%
\vSv{143.908178}{165.039678}{-68.543972}{0.636868}%
\vSv{144.139142}{164.446946}{-68.893659}{0.646926}%
\vSv{144.370132}{163.843419}{-69.244398}{0.657364}%
\vSv{144.601148}{163.228718}{-69.596096}{0.668199}%
\vSv{144.832192}{162.602443}{-69.948657}{0.679452}%
}}%
{\color{vltTeal}\vlB{%
\vSv{145.063263}{161.964176}{-70.301983}{0.691142}%
\vSv{145.294363}{161.313478}{-70.655971}{0.703292}%
\vSv{145.525493}{160.649889}{-71.010518}{0.715925}%
\vSv{145.756653}{159.972926}{-71.365516}{0.729066}%
\vSv{145.987844}{159.282080}{-71.720855}{0.742740}%
\vSv{146.219067}{158.576819}{-72.076424}{0.756977}%
\vSv{146.450322}{157.856580}{-72.432107}{0.771805}%
\vSv{146.681611}{157.120773}{-72.787787}{0.787256}%
\vSv{146.912933}{156.368774}{-73.143344}{0.803364}%
\vSv{147.144289}{155.599928}{-73.498656}{0.820166}%
\vSv{147.375680}{154.813542}{-73.853600}{0.837700}%
\vSv{147.607106}{154.008886}{-74.208048}{0.856007}%
\vSv{147.838569}{153.185187}{-74.561872}{0.875132}%
\vSv{148.070067}{152.341631}{-74.914943}{0.895123}%
\vSv{148.301602}{151.477353}{-75.267128}{0.916030}%
\vSv{148.533173}{150.591441}{-75.618293}{0.937908}%
\vSv{148.764782}{149.682925}{-75.968304}{0.960816}%
\vSv{148.996429}{148.750777}{-76.317024}{0.984818}%
\vSv{149.228112}{147.793909}{-76.664314}{1.009982}%
\vSv{149.459834}{146.811161}{-77.010037}{1.036381}%
\vSv{149.691593}{145.801301}{-77.354051}{1.064096}%
\vSv{149.923390}{144.763018}{-77.696216}{1.093213}%
\vSv{150.155225}{143.694915}{-78.036390}{1.123825}%
\vSv{150.387098}{142.595500}{-78.374431}{1.156034}%
\vSv{150.619009}{141.463182}{-78.710196}{1.189949}%
\vSv{150.850957}{140.296259}{-79.043543}{1.225690}%
\vSv{151.082942}{139.092912}{-79.374327}{1.263387}%
\vSv{151.314964}{137.851188}{-79.702406}{1.303183}%
\vSv{151.547024}{136.568996}{-80.027637}{1.345233}%
\vSv{151.779119}{135.244088}{-80.349876}{1.389706}%
\vSv{152.011251}{133.874047}{-80.668982}{1.436789}%
\vSv{152.243418}{132.456269}{-80.984813}{1.486686}%
}}%
{\color{vltTeal}\vlB{%
\vSv{171.887683}{299.882717}{-86.183062}{1.166424}%
\vSv{171.965410}{298.718880}{-86.107586}{1.143840}%
\vSv{172.043140}{297.577678}{-86.031469}{1.121936}%
\vSv{172.120872}{296.458433}{-85.954717}{1.100683}%
\vSv{172.198606}{295.360492}{-85.877332}{1.080057}%
\vSv{172.276342}{294.283229}{-85.799319}{1.060034}%
\vSv{172.354081}{293.226043}{-85.720681}{1.040590}%
\vSv{172.431823}{292.188355}{-85.641423}{1.021703}%
\vSv{172.509566}{291.169606}{-85.561549}{1.003352}%
\vSv{172.587313}{290.169263}{-85.481063}{0.985518}%
\vSv{172.665061}{289.186809}{-85.399969}{0.968180}%
\vSv{172.742813}{288.221747}{-85.318272}{0.951322}%
\vSv{172.820567}{287.273599}{-85.235974}{0.934925}%
\vSv{172.898323}{286.341904}{-85.153081}{0.918973}%
\vSv{172.976083}{285.426218}{-85.069597}{0.903450}%
\vSv{173.053845}{284.526111}{-84.985525}{0.888341}%
\vSv{173.131609}{283.641170}{-84.900872}{0.873631}%
\vSv{173.209377}{282.770997}{-84.815640}{0.859306}%
\vSv{173.287147}{281.915206}{-84.729833}{0.845354}%
\vSv{173.364920}{281.073426}{-84.643458}{0.831761}%
\vSv{173.442697}{280.245297}{-84.556517}{0.818516}%
\vSv{173.520476}{279.430472}{-84.469016}{0.805606}%
\vSv{173.598257}{278.628617}{-84.380958}{0.793021}%
\vSv{173.676042}{277.839407}{-84.292349}{0.780749}%
\vSv{173.753830}{277.062529}{-84.203192}{0.768781}%
\vSv{173.831621}{276.297679}{-84.113493}{0.757107}%
\vSv{173.909415}{275.544565}{-84.023256}{0.745716}%
\vSv{173.987212}{274.802902}{-83.932486}{0.734601}%
\vSv{174.065013}{274.072416}{-83.841187}{0.723752}%
\vSv{174.142816}{273.352841}{-83.749363}{0.713162}%
\vSv{174.220623}{272.643919}{-83.657021}{0.702821}%
\vSv{174.298433}{271.945401}{-83.564163}{0.692722}%
}}%
{\color{vltTeal}\vlB{%
\vSv{174.376246}{271.257044}{-83.470796}{0.682858}%
\vSv{174.454062}{270.578615}{-83.376924}{0.673222}%
\vSv{174.531882}{269.909886}{-83.282551}{0.663806}%
\vSv{174.609705}{269.250637}{-83.187683}{0.654605}%
\vSv{174.687531}{268.600653}{-83.092324}{0.645611}%
\vSv{174.765361}{267.959729}{-82.996480}{0.636819}%
\vSv{174.843195}{267.327661}{-82.900154}{0.628222}%
\vSv{174.921031}{266.704256}{-82.803352}{0.619816}%
\vSv{174.998872}{266.089323}{-82.706079}{0.611594}%
\vSv{175.076715}{265.482678}{-82.608340}{0.603551}%
\vSv{175.154563}{264.884143}{-82.510140}{0.595682}%
\vSv{175.232413}{264.293544}{-82.411483}{0.587982}%
\vSv{175.310268}{263.710712}{-82.312375}{0.580446}%
\vSv{175.388126}{263.135482}{-82.212821}{0.573071}%
\vSv{175.465988}{262.567697}{-82.112826}{0.565850}%
\vSv{175.543853}{262.007199}{-82.012394}{0.558781}%
\vSv{175.621722}{261.453840}{-81.911532}{0.551858}%
\vSv{175.699595}{260.907471}{-81.810243}{0.545079}%
\vSv{175.777472}{260.367952}{-81.708534}{0.538438}%
\vSv{175.855352}{259.835141}{-81.606408}{0.531933}%
\vSv{175.933236}{259.308906}{-81.503872}{0.525560}%
\vSv{176.011124}{258.789114}{-81.400931}{0.519315}%
\vSv{176.089016}{258.275637}{-81.297589}{0.513194}%
\vSv{176.166911}{257.768351}{-81.193852}{0.507196}%
\vSv{176.244811}{257.267134}{-81.089725}{0.501316}%
\vSv{176.322714}{256.771868}{-80.985214}{0.495551}%
\vSv{176.400621}{256.282438}{-80.880322}{0.489899}%
\vSv{176.478532}{255.798732}{-80.775056}{0.484356}%
\vSv{176.556447}{255.320641}{-80.669421}{0.478920}%
\vSv{176.634366}{254.848057}{-80.563423}{0.473588}%
\vSv{176.712289}{254.380877}{-80.457065}{0.468358}%
\vSv{176.790216}{253.919000}{-80.350354}{0.463227}%
}}%
{\color{vltTeal}\vlB{%
\vSv{176.868147}{253.462327}{-80.243295}{0.458193}%
\vSv{176.946082}{253.010762}{-80.135893}{0.453252}%
\vSv{177.024021}{252.564210}{-80.028153}{0.448404}%
\vSv{177.101964}{252.122580}{-79.920081}{0.443645}%
\vSv{177.179911}{251.685783}{-79.811682}{0.438974}%
\vSv{177.257863}{251.253730}{-79.702961}{0.434389}%
\vSv{177.335818}{250.826338}{-79.593923}{0.429886}%
\vSv{177.413777}{250.403522}{-79.484575}{0.425465}%
\vSv{177.491741}{249.985202}{-79.374920}{0.421124}%
\vSv{177.569708}{249.571298}{-79.264965}{0.416861}%
\vSv{177.647680}{249.161733}{-79.154715}{0.412673}%
\vSv{177.725656}{248.756431}{-79.044174}{0.408559}%
\vSv{177.803636}{248.355318}{-78.933349}{0.404518}%
\vSv{177.881620}{247.958322}{-78.822244}{0.400548}%
\vSv{177.959609}{247.565373}{-78.710866}{0.396646}%
\vSv{178.037601}{247.176401}{-78.599219}{0.392813}%
\vSv{178.115598}{246.791339}{-78.487308}{0.389045}%
\vSv{178.193599}{246.410122}{-78.375139}{0.385342}%
\vSv{178.271604}{246.032684}{-78.262717}{0.381702}%
\vSv{178.349613}{245.658963}{-78.150047}{0.378124}%
\vSv{178.427627}{245.288897}{-78.037135}{0.374606}%
\vSv{178.505644}{244.922427}{-77.923986}{0.371148}%
\vSv{178.583666}{244.559492}{-77.810606}{0.367747}%
\vSv{178.661692}{244.200036}{-77.696998}{0.364403}%
\vSv{178.739723}{243.844001}{-77.583170}{0.361114}%
\vSv{178.817757}{243.491334}{-77.469126}{0.357879}%
\vSv{178.895796}{243.141980}{-77.354871}{0.354698}%
\vSv{178.973839}{242.795885}{-77.240410}{0.351568}%
\vSv{179.051886}{242.452999}{-77.125749}{0.348489}%
\vSv{179.129937}{242.113271}{-77.010893}{0.345460}%
\vSv{179.207993}{241.776650}{-76.895848}{0.342479}%
\vSv{179.286052}{241.443089}{-76.780617}{0.339546}%
}}%
{\color{vltTeal}\vlB{%
\vSv{179.364116}{241.112540}{-76.665208}{0.336660}%
\vSv{179.442184}{240.784957}{-76.549624}{0.333820}%
\vSv{179.520256}{240.460293}{-76.433870}{0.331024}%
\vSv{179.598333}{240.138504}{-76.317953}{0.328273}%
\vSv{179.676413}{239.819547}{-76.201877}{0.325564}%
\vSv{179.754498}{239.503378}{-76.085648}{0.322897}%
\vSv{179.832587}{239.189955}{-75.969269}{0.320272}%
\vSv{179.910680}{238.879238}{-75.852748}{0.317688}%
\vSv{179.988778}{238.571186}{-75.736088}{0.315143}%
\vSv{180.066879}{238.265759}{-75.619294}{0.312636}%
\vSv{180.144984}{237.962918}{-75.502372}{0.310168}%
\vSv{180.223094}{237.662626}{-75.385327}{0.307738}%
\vSv{180.301208}{237.364845}{-75.268164}{0.305344}%
\vSv{180.379326}{237.069539}{-75.150887}{0.302986}%
\vSv{180.457448}{236.776672}{-75.033502}{0.300663}%
\vSv{180.535574}{236.486208}{-74.916013}{0.298375}%
\vSv{180.613704}{236.198113}{-74.798426}{0.296121}%
\vSv{180.691838}{235.912354}{-74.680746}{0.293900}%
\vSv{180.769976}{235.628896}{-74.562977}{0.291712}%
\vSv{180.848118}{235.347708}{-74.445124}{0.289555}%
\vSv{180.926264}{235.068758}{-74.327192}{0.287431}%
\vSv{181.004414}{234.792014}{-74.209186}{0.285337}%
\vSv{181.082568}{234.517446}{-74.091110}{0.283273}%
\vSv{181.160726}{234.245022}{-73.972970}{0.281239}%
\vSv{181.238888}{233.974714}{-73.854771}{0.279234}%
\vSv{181.317054}{233.706493}{-73.736516}{0.277258}%
\vSv{181.395224}{233.440330}{-73.618211}{0.275310}%
\vSv{181.473398}{233.176196}{-73.499860}{0.273390}%
\vSv{181.551575}{232.914065}{-73.381468}{0.271497}%
\vSv{181.629757}{232.653908}{-73.263039}{0.269630}%
\vSv{181.707942}{232.395701}{-73.144579}{0.267789}%
\vSv{181.786131}{232.139416}{-73.026092}{0.265974}%
}}%
{\color{vltTeal}\vlB{%
\vSv{181.864324}{231.885028}{-72.907582}{0.264185}%
\vSv{181.942521}{231.632512}{-72.789054}{0.262420}%
\vSv{182.020721}{231.381843}{-72.670512}{0.260679}%
\vSv{182.098925}{231.132996}{-72.551960}{0.258963}%
\vSv{182.177133}{230.885949}{-72.433404}{0.257269}%
\vSv{182.255344}{230.640677}{-72.314848}{0.255599}%
\vSv{182.333559}{230.397157}{-72.196296}{0.253952}%
\vSv{182.411778}{230.155367}{-72.077752}{0.252327}%
\vSv{182.490000}{229.915284}{-71.959220}{0.250724}%
\vSv{182.568226}{229.676887}{-71.840706}{0.249142}%
\vSv{182.646456}{229.440154}{-71.722213}{0.247581}%
\vSv{182.724689}{229.205064}{-71.603745}{0.246042}%
\vSv{182.802925}{228.971596}{-71.485306}{0.244522}%
\vSv{182.881165}{228.739729}{-71.366902}{0.243023}%
\vSv{182.959409}{228.509444}{-71.248535}{0.241544}%
\vSv{183.037655}{228.280721}{-71.130211}{0.240084}%
\vSv{183.115906}{228.053541}{-71.011932}{0.238643}%
\vSv{183.194159}{227.827883}{-70.893704}{0.237221}%
\vSv{183.272416}{227.603730}{-70.775529}{0.235817}%
\vSv{183.350676}{227.381063}{-70.657413}{0.234432}%
\vSv{183.428940}{227.159864}{-70.539359}{0.233064}%
\vSv{183.507207}{226.940114}{-70.421370}{0.231714}%
\vSv{183.585477}{226.721797}{-70.303452}{0.230382}%
\vSv{183.663750}{226.504894}{-70.185607}{0.229066}%
\vSv{183.742027}{226.289390}{-70.067839}{0.227767}%
\vSv{183.820306}{226.075267}{-69.950152}{0.226485}%
\vSv{183.898589}{225.862508}{-69.832551}{0.225219}%
\vSv{183.976874}{225.651097}{-69.715038}{0.223969}%
\vSv{184.055163}{225.441019}{-69.597617}{0.222734}%
\vSv{184.133455}{225.232258}{-69.480292}{0.221515}%
\vSv{184.211750}{225.024798}{-69.363066}{0.220311}%
\vSv{184.290047}{224.818624}{-69.245943}{0.219122}%
}}%
{\color{vltTeal}\vlB{%
\vSv{184.368348}{224.613720}{-69.128927}{0.217948}%
\vSv{184.446652}{224.410073}{-69.012021}{0.216788}%
\vSv{184.524958}{224.207667}{-68.895229}{0.215643}%
\vSv{184.603267}{224.006489}{-68.778553}{0.214512}%
\vSv{184.681579}{223.806523}{-68.661997}{0.213394}%
\vSv{184.759894}{223.607757}{-68.545565}{0.212290}%
\vSv{184.838211}{223.410177}{-68.429260}{0.211200}%
\vSv{184.916532}{223.213769}{-68.313085}{0.210123}%
\vSv{184.994854}{223.018519}{-68.197043}{0.209058}%
\vSv{185.073180}{222.824416}{-68.081138}{0.208007}%
\vSv{185.151508}{222.631445}{-67.965373}{0.206968}%
\vSv{185.229839}{222.439594}{-67.849750}{0.205942}%
\vSv{185.308172}{222.248852}{-67.734274}{0.204927}%
\vSv{185.386507}{222.059204}{-67.618946}{0.203925}%
\vSv{185.464845}{221.870640}{-67.503771}{0.202935}%
\vSv{185.543186}{221.683148}{-67.388750}{0.201956}%
\vSv{185.621529}{221.496714}{-67.273887}{0.200989}%
\vSv{185.699874}{221.311329}{-67.159185}{0.200034}%
\vSv{185.778222}{221.126981}{-67.044647}{0.199089}%
\vSv{185.856572}{220.943658}{-66.930275}{0.198156}%
\vSv{185.934924}{220.761349}{-66.816072}{0.197233}%
\vSv{186.013278}{220.580043}{-66.702042}{0.196321}%
\vSv{186.091635}{220.399730}{-66.588186}{0.195420}%
\vSv{186.169993}{220.220398}{-66.474508}{0.194529}%
\vSv{186.248354}{220.042038}{-66.361010}{0.193648}%
\vSv{186.326717}{219.864639}{-66.247694}{0.192777}%
\vSv{186.405082}{219.688191}{-66.134564}{0.191917}%
\vSv{186.483449}{219.512684}{-66.021622}{0.191066}%
\vSv{186.561818}{219.338107}{-65.908870}{0.190224}%
\vSv{186.640189}{219.164452}{-65.796310}{0.189393}%
\vSv{186.718561}{218.991708}{-65.683946}{0.188570}%
\vSv{186.796936}{218.819866}{-65.571780}{0.187757}%
}}%
{\color{vltTeal}\vlB{%
\vSv{186.875312}{218.648917}{-65.459814}{0.186953}%
\vSv{186.953691}{218.478851}{-65.348049}{0.186158}%
\vSv{187.032071}{218.309659}{-65.236490}{0.185372}%
\vSv{187.110452}{218.141333}{-65.125137}{0.184595}%
\vSv{187.188836}{217.973864}{-65.013994}{0.183826}%
\vSv{187.267221}{217.807242}{-64.903061}{0.183066}%
\vSv{187.345608}{217.641459}{-64.792342}{0.182314}%
\vSv{187.423996}{217.476507}{-64.681839}{0.181570}%
\vSv{187.502386}{217.312377}{-64.571553}{0.180835}%
\vSv{187.580777}{217.149061}{-64.461486}{0.180108}%
\vSv{187.659170}{216.986550}{-64.351642}{0.179388}%
\vSv{187.737565}{216.824838}{-64.242021}{0.178676}%
\vSv{187.815960}{216.663915}{-64.132625}{0.177973}%
\vSv{187.894358}{216.503774}{-64.023457}{0.177276}%
\vSv{187.972756}{216.344408}{-63.914518}{0.176587}%
\vSv{188.051156}{216.185808}{-63.805810}{0.175906}%
\vSv{188.129557}{216.027967}{-63.697336}{0.175232}%
\vSv{188.207959}{215.870877}{-63.589096}{0.174565}%
\vSv{188.286363}{215.714532}{-63.481092}{0.173905}%
\vSv{188.364768}{215.558924}{-63.373327}{0.173253}%
\vSv{188.443174}{215.404045}{-63.265801}{0.172607}%
\vSv{188.521581}{215.249890}{-63.158517}{0.171968}%
\vSv{188.599989}{215.096450}{-63.051476}{0.171336}%
\vSv{188.678398}{214.943719}{-62.944680}{0.170710}%
\vSv{188.756808}{214.791690}{-62.838129}{0.170091}%
\vSv{188.835219}{214.640356}{-62.731827}{0.169478}%
\vSv{188.913632}{214.489712}{-62.625774}{0.168872}%
\vSv{188.992045}{214.339749}{-62.519971}{0.168272}%
\vSv{189.070459}{214.190463}{-62.414420}{0.167679}%
\vSv{189.148873}{214.041846}{-62.309123}{0.167091}%
\vSv{189.227289}{213.893892}{-62.204081}{0.166510}%
\vSv{189.305706}{213.746595}{-62.099294}{0.165935}%
}}%
{\color{vltTeal}\vlB{%
\vSv{189.384123}{213.599948}{-61.994766}{0.165365}%
\vSv{189.462541}{213.453947}{-61.890495}{0.164801}%
\vSv{189.540959}{213.308584}{-61.786485}{0.164244}%
\vSv{189.619379}{213.163854}{-61.682736}{0.163691}%
\vSv{189.697799}{213.019751}{-61.579248}{0.163145}%
\vSv{189.776219}{212.876269}{-61.476025}{0.162604}%
\vSv{189.854640}{212.733402}{-61.373066}{0.162068}%
\vSv{189.933062}{212.591146}{-61.270372}{0.161538}%
\vSv{190.011484}{212.449494}{-61.167945}{0.161013}%
\vSv{190.089907}{212.308440}{-61.065786}{0.160493}%
\vSv{190.168330}{212.167980}{-60.963896}{0.159979}%
\vSv{190.246753}{212.028108}{-60.862275}{0.159470}%
\vSv{190.325177}{211.888819}{-60.760924}{0.158966}%
\vSv{190.403602}{211.750107}{-60.659846}{0.158466}%
\vSv{190.482026}{211.611968}{-60.559039}{0.157972}%
\vSv{190.560451}{211.474396}{-60.458506}{0.157483}%
\vSv{190.638876}{211.337386}{-60.358247}{0.156998}%
\vSv{190.717302}{211.200933}{-60.258263}{0.156519}%
\vSv{190.795728}{211.065033}{-60.158555}{0.156044}%
\vSv{190.874154}{210.929680}{-60.059123}{0.155573}%
\vSv{190.952580}{210.794869}{-59.959968}{0.155107}%
\vSv{191.031006}{210.660596}{-59.861092}{0.154646}%
\vSv{191.109432}{210.526857}{-59.762493}{0.154189}%
\vSv{191.187859}{210.393645}{-59.664175}{0.153737}%
\vSv{191.266285}{210.260958}{-59.566135}{0.153289}%
\vSv{191.344712}{210.128790}{-59.468377}{0.152845}%
\vSv{191.423138}{209.997137}{-59.370899}{0.152406}%
\vSv{191.501565}{209.865994}{-59.273703}{0.151971}%
\vSv{191.579991}{209.735357}{-59.176790}{0.151540}%
\vSv{191.658417}{209.605222}{-59.080159}{0.151113}%
\vSv{191.736844}{209.475585}{-58.983811}{0.150690}%
\vSv{191.815270}{209.346440}{-58.887747}{0.150271}%
}}%
{\color{vltTeal}\vlB{%
\vSv{191.893696}{209.217785}{-58.791966}{0.149856}%
\vSv{191.972122}{209.089614}{-58.696471}{0.149445}%
\vSv{192.050547}{208.961924}{-58.601260}{0.149038}%
\vSv{192.128973}{208.834710}{-58.506334}{0.148635}%
\vSv{192.207398}{208.707970}{-58.411695}{0.148236}%
\vSv{192.285823}{208.581698}{-58.317341}{0.147840}%
\vSv{192.364248}{208.455890}{-58.223273}{0.147448}%
\vSv{192.442672}{208.330544}{-58.129492}{0.147059}%
\vSv{192.521096}{208.205655}{-58.035998}{0.146675}%
\vSv{192.599520}{208.081219}{-57.942791}{0.146293}%
\vSv{192.677943}{207.957232}{-57.849871}{0.145916}%
\vSv{192.756366}{207.833692}{-57.757239}{0.145542}%
\vSv{192.834788}{207.710593}{-57.664895}{0.145171}%
\vSv{192.913210}{207.587934}{-57.572838}{0.144803}%
\vSv{192.991632}{207.465709}{-57.481070}{0.144440}%
\vSv{193.070053}{207.343915}{-57.389589}{0.144079}%
\vSv{193.148473}{207.222550}{-57.298397}{0.143722}%
\vSv{193.226893}{207.101609}{-57.207494}{0.143367}%
\vSv{193.305312}{206.981089}{-57.116879}{0.143017}%
\vSv{193.383731}{206.860986}{-57.026552}{0.142669}%
\vSv{193.462149}{206.741298}{-56.936515}{0.142324}%
\vSv{193.540567}{206.622021}{-56.846765}{0.141983}%
\vSv{193.618984}{206.503152}{-56.757305}{0.141644}%
\vSv{193.697400}{206.384686}{-56.668133}{0.141309}%
\vSv{193.775816}{206.266623}{-56.579250}{0.140977}%
\vSv{193.854231}{206.148957}{-56.490655}{0.140647}%
\vSv{193.932645}{206.031686}{-56.402349}{0.140321}%
\vSv{194.011059}{205.914806}{-56.314331}{0.139997}%
\vSv{194.089471}{205.798315}{-56.226602}{0.139677}%
\vSv{194.167883}{205.682210}{-56.139160}{0.139359}%
\vSv{194.246294}{205.566488}{-56.052007}{0.139044}%
\vSv{194.324705}{205.451145}{-55.965142}{0.138731}%
}}%
{\color{vltTeal}\vlB{%
\vSv{194.403114}{205.336179}{-55.878565}{0.138422}%
\vSv{194.481523}{205.221586}{-55.792276}{0.138115}%
\vSv{194.559931}{205.107364}{-55.706274}{0.137811}%
\vSv{194.638338}{204.993511}{-55.620559}{0.137509}%
\vSv{194.716744}{204.880022}{-55.535132}{0.137211}%
\vSv{194.795149}{204.766895}{-55.449991}{0.136914}%
\vSv{194.873554}{204.654128}{-55.365137}{0.136621}%
\vSv{194.951957}{204.541718}{-55.280569}{0.136329}%
\vSv{195.030359}{204.429662}{-55.196288}{0.136041}%
\vSv{195.108761}{204.317958}{-55.112293}{0.135755}%
\vSv{195.187161}{204.206601}{-55.028583}{0.135471}%
\vSv{195.265560}{204.095591}{-54.945158}{0.135190}%
\vSv{195.343959}{203.984925}{-54.862018}{0.134911}%
\vSv{195.422356}{203.874599}{-54.779163}{0.134634}%
\vSv{195.500753}{203.764612}{-54.696593}{0.134360}%
\vSv{195.579148}{203.654960}{-54.614306}{0.134088}%
\vSv{195.657542}{203.545641}{-54.532303}{0.133819}%
\vSv{195.735935}{203.436654}{-54.450583}{0.133552}%
\vSv{195.814327}{203.327994}{-54.369146}{0.133287}%
\vSv{195.892718}{203.219661}{-54.287992}{0.133024}%
\vSv{195.971108}{203.111650}{-54.207120}{0.132763}%
\vSv{196.049497}{203.003961}{-54.126529}{0.132505}%
\vSv{196.127884}{202.896591}{-54.046220}{0.132249}%
\vSv{196.206270}{202.789536}{-53.966191}{0.131995}%
\vSv{196.284656}{202.682796}{-53.886443}{0.131743}%
\vSv{196.363040}{202.576368}{-53.806974}{0.131493}%
\vSv{196.441422}{202.470249}{-53.727786}{0.131245}%
\vSv{196.519804}{202.364437}{-53.648876}{0.130999}%
\vSv{196.598184}{202.258930}{-53.570244}{0.130756}%
\vSv{196.676563}{202.153726}{-53.491891}{0.130514}%
\vSv{196.754941}{202.048822}{-53.413815}{0.130274}%
\vSv{196.833318}{201.944217}{-53.336017}{0.130037}%
}}%
{\color{vltTeal}\vlB{%
\vSv{196.911693}{201.839908}{-53.258494}{0.129801}%
\vSv{196.990067}{201.735893}{-53.181248}{0.129567}%
\vSv{197.068440}{201.632171}{-53.104277}{0.129335}%
\vSv{197.146811}{201.528738}{-53.027581}{0.129105}%
\vSv{197.225181}{201.425593}{-52.951159}{0.128877}%
\vSv{197.303550}{201.322733}{-52.875012}{0.128650}%
\vSv{197.381918}{201.220158}{-52.799137}{0.128426}%
\vSv{197.460284}{201.117864}{-52.723535}{0.128203}%
\vSv{197.538649}{201.015850}{-52.648205}{0.127982}%
\vSv{197.617012}{200.914114}{-52.573147}{0.127763}%
\vSv{197.695374}{200.812654}{-52.498360}{0.127545}%
\vSv{197.773735}{200.711468}{-52.423843}{0.127330}%
\vSv{197.852095}{200.610554}{-52.349595}{0.127116}%
\vSv{197.930452}{200.509910}{-52.275617}{0.126903}%
\vSv{198.008809}{200.409534}{-52.201907}{0.126693}%
\vSv{198.087164}{200.309424}{-52.128465}{0.126484}%
\vSv{198.165518}{200.209579}{-52.055290}{0.126277}%
\vSv{198.243870}{200.109997}{-51.982382}{0.126071}%
\vSv{198.322221}{200.010676}{-51.909740}{0.125867}%
\vSv{198.400571}{199.911613}{-51.837363}{0.125664}%
\vSv{198.478919}{199.812808}{-51.765250}{0.125464}%
\vSv{198.557265}{199.714259}{-51.693402}{0.125264}%
\vSv{198.635610}{199.615964}{-51.621817}{0.125067}%
\vSv{198.713954}{199.517920}{-51.550495}{0.124870}%
\vSv{198.792296}{199.420127}{-51.479434}{0.124676}%
\vSv{198.870637}{199.322582}{-51.408635}{0.124483}%
\vSv{198.948976}{199.225285}{-51.338097}{0.124291}%
\vSv{199.027314}{199.128233}{-51.267818}{0.124101}%
\vSv{199.105650}{199.031424}{-51.197799}{0.123912}%
\vSv{199.183985}{198.934858}{-51.128038}{0.123725}%
\vSv{199.262318}{198.838532}{-51.058535}{0.123539}%
\vSv{199.340650}{198.742444}{-50.989289}{0.123355}%
}}%
{\color{vltTeal}\vlB{%
\vSv{199.418980}{198.646594}{-50.920300}{0.123172}%
\vSv{199.497309}{198.550980}{-50.851566}{0.122990}%
\vSv{199.575636}{198.455599}{-50.783088}{0.122810}%
\vSv{199.653961}{198.360452}{-50.714863}{0.122631}%
\vSv{199.732285}{198.265535}{-50.646892}{0.122454}%
\vSv{199.810608}{198.170847}{-50.579174}{0.122277}%
\vSv{199.888929}{198.076387}{-50.511709}{0.122103}%
\vSv{199.967248}{197.982154}{-50.444494}{0.121929}%
\vSv{200.045566}{197.888146}{-50.377530}{0.121757}%
\vSv{200.123883}{197.794361}{-50.310816}{0.121586}%
\vSv{200.202197}{197.700798}{-50.244351}{0.121416}%
\vSv{200.280510}{197.607456}{-50.178135}{0.121248}%
\vSv{200.358822}{197.514333}{-50.112166}{0.121081}%
\vSv{200.437132}{197.421427}{-50.046444}{0.120915}%
\vSv{200.515441}{197.328738}{-49.980968}{0.120750}%
\vSv{200.593747}{197.236264}{-49.915738}{0.120587}%
\vSv{200.672053}{197.144003}{-49.850752}{0.120425}%
\vSv{200.750356}{197.051954}{-49.786010}{0.120264}%
\vSv{200.828659}{196.960116}{-49.721511}{0.120104}%
\vSv{200.906959}{196.868487}{-49.657255}{0.119945}%
\vSv{200.985258}{196.777067}{-49.593240}{0.119788}%
\vSv{201.063555}{196.685853}{-49.529466}{0.119631}%
\vSv{201.141851}{196.594845}{-49.465932}{0.119476}%
\vSv{201.220145}{196.504041}{-49.402638}{0.119322}%
\vSv{201.298438}{196.413439}{-49.339582}{0.119169}%
\vSv{201.376729}{196.323039}{-49.276763}{0.119017}%
\vSv{201.455018}{196.232840}{-49.214182}{0.118866}%
\vSv{201.533305}{196.142839}{-49.151837}{0.118717}%
\vSv{201.611592}{196.053036}{-49.089727}{0.118568}%
\vSv{201.689876}{195.963430}{-49.027852}{0.118421}%
\vSv{201.768159}{195.874019}{-48.966210}{0.118274}%
\vSv{201.846440}{195.784802}{-48.904802}{0.118129}%
}}%
{\color{vltTeal}\vlB{%
\vSv{201.924720}{195.695778}{-48.843626}{0.117985}%
\vSv{202.002998}{195.606946}{-48.782681}{0.117841}%
\vSv{202.081274}{195.518304}{-48.721968}{0.117699}%
\vSv{202.159549}{195.429851}{-48.661484}{0.117558}%
\vSv{202.237822}{195.341586}{-48.601229}{0.117417}%
\vSv{202.316093}{195.253509}{-48.541203}{0.117278}%
\vSv{202.394363}{195.165617}{-48.481404}{0.117140}%
\vSv{202.472631}{195.077910}{-48.421832}{0.117002}%
\vSv{202.550898}{194.990386}{-48.362487}{0.116866}%
\vSv{202.629163}{194.903045}{-48.303366}{0.116730}%
\vSv{202.707426}{194.815885}{-48.244470}{0.116596}%
\vSv{202.785688}{194.728905}{-48.185797}{0.116462}%
\vSv{202.863948}{194.642104}{-48.127347}{0.116330}%
\vSv{202.942206}{194.555481}{-48.069120}{0.116198}%
\vSv{203.020463}{194.469035}{-48.011113}{0.116067}%
\vSv{203.098718}{194.382765}{-47.953328}{0.115938}%
\vSv{203.176971}{194.296670}{-47.895761}{0.115809}%
\vSv{203.255223}{194.210749}{-47.838414}{0.115681}%
}}%
{\color{black!40}\vlB{%
\vSk{164.850000}{130.000000}{90.000000}{1.100000}%
\vSk{164.850000}{133.500000}{90.000000}{1.100000}%
\vSk{164.850000}{137.000000}{90.000000}{1.100000}%
\vSk{164.850000}{140.500000}{90.000000}{1.100000}%
\vSk{164.850000}{144.000000}{90.000000}{1.100000}%
\vSk{164.850000}{147.500000}{90.000000}{1.100000}%
\vSk{164.850000}{151.000000}{90.000000}{1.100000}%
\vSk{164.850000}{154.500000}{90.000000}{1.100000}%
\vSk{164.850000}{158.000000}{90.000000}{1.100000}%
\vSk{164.850000}{161.500000}{90.000000}{1.100000}%
\vSk{164.850000}{165.000000}{90.000000}{1.100000}%
\vSk{164.850000}{168.500000}{90.000000}{1.100000}%
\vSk{164.850000}{172.000000}{90.000000}{1.100000}%
\vSk{164.850000}{175.500000}{90.000000}{1.100000}%
\vSk{164.850000}{179.000000}{90.000000}{1.100000}%
\vSk{164.850000}{182.500000}{90.000000}{1.100000}%
\vSk{164.850000}{186.000000}{90.000000}{1.100000}%
\vSk{164.850000}{189.500000}{90.000000}{1.100000}%
\vSk{164.850000}{193.000000}{90.000000}{1.100000}%
\vSk{164.850000}{196.500000}{90.000000}{1.100000}%
\vSk{164.850000}{200.000000}{90.000000}{1.100000}%
\vSk{164.850000}{203.500000}{90.000000}{1.100000}%
\vSk{164.850000}{207.000000}{90.000000}{1.100000}%
\vSk{164.850000}{210.500000}{90.000000}{1.100000}%
\vSk{164.850000}{214.000000}{90.000000}{1.100000}%
\vSk{164.850000}{217.500000}{90.000000}{1.100000}%
\vSk{164.850000}{221.000000}{90.000000}{1.100000}%
\vSk{164.850000}{224.500000}{90.000000}{1.100000}%
\vSk{164.850000}{228.000000}{90.000000}{1.100000}%
\vSk{164.850000}{231.500000}{90.000000}{1.100000}%
\vSk{164.850000}{235.000000}{90.000000}{1.100000}%
\vSk{164.850000}{238.500000}{90.000000}{1.100000}%
}}%
{\color{black!40}\vlB{%
\vSk{164.850000}{242.000000}{90.000000}{1.100000}%
\vSk{164.850000}{245.500000}{90.000000}{1.100000}%
\vSk{164.850000}{249.000000}{90.000000}{1.100000}%
\vSk{164.850000}{252.500000}{90.000000}{1.100000}%
\vSk{164.850000}{256.000000}{90.000000}{1.100000}%
\vSk{164.850000}{259.500000}{90.000000}{1.100000}%
\vSk{164.850000}{263.000000}{90.000000}{1.100000}%
\vSk{164.850000}{266.500000}{90.000000}{1.100000}%
\vSk{164.850000}{270.000000}{90.000000}{1.100000}%
\vSk{164.850000}{273.500000}{90.000000}{1.100000}%
\vSk{164.850000}{277.000000}{90.000000}{1.100000}%
\vSk{164.850000}{280.500000}{90.000000}{1.100000}%
\vSk{164.850000}{284.000000}{90.000000}{1.100000}%
\vSk{164.850000}{287.500000}{90.000000}{1.100000}%
\vSk{164.850000}{291.000000}{90.000000}{1.100000}%
\vSk{164.850000}{294.500000}{90.000000}{1.100000}%
\vSk{164.850000}{298.000000}{90.000000}{1.100000}%
}}%
{\color{black!25}\vlB{%
\vSr{49.000000}{215.500000}{0.000000}{155.000000}%
}}%
{\color{white}\vlB{%
\vRa{101.411776}{212.500000}{2.278813}%
\vRa{100.656295}{212.950000}{3.789775}%
\vRa{100.210221}{213.400000}{4.681923}%
\vRa{99.911960}{213.850000}{5.278445}%
\vRa{99.714772}{214.300000}{5.672821}%
\vRa{99.597566}{214.750000}{5.907233}%
\vRa{99.552819}{215.200000}{5.996727}%
\vRa{99.575033}{215.650000}{5.952300}%
\vRa{99.667554}{216.100000}{5.767257}%
\vRa{99.835783}{216.550000}{5.430799}%
\vRa{100.096858}{217.000000}{4.908649}%
\vRa{100.485937}{217.450000}{4.130492}%
\vRa{101.100259}{217.900000}{2.901849}%
}}%
{\color{black}\vlB{%
\vSc{105.048447}{215.500000}{91.250000}{0.130889}%
\vSc{105.040838}{215.630858}{93.750000}{0.130889}%
\vSc{105.028489}{215.761467}{96.250000}{0.130889}%
\vSc{105.011425}{215.891579}{98.750000}{0.130889}%
\vSc{104.989678}{216.020945}{101.250000}{0.130889}%
\vSc{104.963289}{216.149319}{103.750000}{0.130889}%
\vSc{104.932309}{216.276457}{106.250000}{0.130889}%
\vSc{104.896796}{216.402117}{108.750000}{0.130889}%
\vSc{104.856818}{216.526060}{111.250000}{0.130889}%
\vSc{104.812451}{216.648050}{113.750000}{0.130889}%
\vSc{104.763779}{216.767855}{116.250000}{0.130889}%
\vSc{104.710896}{216.885246}{118.750000}{0.130889}%
\vSc{104.653901}{217.000000}{121.250000}{0.130889}%
\vSc{104.592904}{217.111899}{123.750000}{0.130889}%
\vSc{104.528021}{217.220729}{126.250000}{0.130889}%
\vSc{104.459374}{217.326284}{128.750000}{0.130889}%
\vSc{104.387095}{217.428363}{131.250000}{0.130889}%
\vSc{104.311321}{217.526771}{133.750000}{0.130889}%
\vSc{104.232197}{217.621320}{136.250000}{0.130889}%
\vSc{104.149873}{217.711832}{138.750000}{0.130889}%
\vSc{104.064505}{217.798133}{141.250000}{0.130889}%
\vSc{103.976257}{217.880060}{143.750000}{0.130889}%
\vSc{103.885297}{217.957456}{146.250000}{0.130889}%
\vSc{103.791796}{218.030174}{148.750000}{0.130889}%
\vSc{103.695934}{218.098076}{151.250000}{0.130889}%
\vSc{103.597893}{218.161032}{153.750000}{0.130889}%
\vSc{103.497860}{218.218923}{156.250000}{0.130889}%
\vSc{103.396024}{218.271639}{158.750000}{0.130889}%
\vSc{103.292581}{218.319078}{161.250000}{0.130889}%
\vSc{103.187726}{218.361151}{163.750000}{0.130889}%
\vSc{103.081659}{218.397777}{166.250000}{0.130889}%
\vSc{102.974582}{218.428888}{168.750000}{0.130889}%
}}%
{\color{black}\vlB{%
\vSc{102.866700}{218.454423}{171.250000}{0.130889}%
\vSc{102.758217}{218.474335}{173.750000}{0.130889}%
\vSc{102.649340}{218.488584}{176.250000}{0.130889}%
\vSc{102.540275}{218.497145}{178.750000}{0.130889}%
\vSc{102.409417}{218.500000}{-178.750000}{0.130889}%
\vSc{102.257014}{218.497145}{-176.250000}{0.130889}%
\vSc{102.105171}{218.488584}{-173.750000}{0.130889}%
\vSc{101.954177}{218.474335}{-171.250000}{0.130889}%
\vSc{101.804319}{218.454423}{-168.750000}{0.130889}%
\vSc{101.655883}{218.428888}{-166.250000}{0.130889}%
\vSc{101.509151}{218.397777}{-163.750000}{0.130889}%
\vSc{101.364403}{218.361151}{-161.250000}{0.130889}%
\vSc{101.221914}{218.319078}{-158.750000}{0.130889}%
\vSc{101.081955}{218.271639}{-156.250000}{0.130889}%
\vSc{100.944793}{218.218923}{-153.750000}{0.130889}%
\vSc{100.810689}{218.161032}{-151.250000}{0.130889}%
\vSc{100.679897}{218.098076}{-148.750000}{0.130889}%
\vSc{100.552669}{218.030174}{-146.250000}{0.130889}%
\vSc{100.429244}{217.957456}{-143.750000}{0.130889}%
\vSc{100.309858}{217.880060}{-141.250000}{0.130889}%
\vSc{100.194739}{217.798133}{-138.750000}{0.130889}%
\vSc{100.084106}{217.711832}{-136.250000}{0.130889}%
\vSc{99.978169}{217.621320}{-133.750000}{0.130889}%
\vSc{99.877130}{217.526771}{-131.250000}{0.130889}%
\vSc{99.781181}{217.428363}{-128.750000}{0.130889}%
\vSc{99.690505}{217.326284}{-126.250000}{0.130889}%
\vSc{99.605274}{217.220729}{-123.750000}{0.130889}%
\vSc{99.525651}{217.111899}{-121.250000}{0.130889}%
\vSc{99.451787}{217.000000}{-118.750000}{0.130889}%
\vSc{99.383823}{216.885246}{-116.250000}{0.130889}%
\vSc{99.321889}{216.767855}{-113.750000}{0.130889}%
\vSc{99.266101}{216.648050}{-111.250000}{0.130889}%
}}%
{\color{black}\vlB{%
\vSc{99.216567}{216.526060}{-108.750000}{0.130889}%
\vSc{99.173381}{216.402117}{-106.250000}{0.130889}%
\vSc{99.136624}{216.276457}{-103.750000}{0.130889}%
\vSc{99.106367}{216.149319}{-101.250000}{0.130889}%
\vSc{99.082668}{216.020945}{-98.750000}{0.130889}%
\vSc{99.065571}{215.891579}{-96.250000}{0.130889}%
\vSc{99.055109}{215.761467}{-93.750000}{0.130889}%
\vSc{99.051302}{215.630858}{-91.250000}{0.130889}%
\vSc{99.051302}{215.500000}{-88.750000}{0.130889}%
\vSc{99.055109}{215.369142}{-86.250000}{0.130889}%
\vSc{99.065571}{215.238533}{-83.750000}{0.130889}%
\vSc{99.082668}{215.108421}{-81.250000}{0.130889}%
\vSc{99.106367}{214.979055}{-78.750000}{0.130889}%
\vSc{99.136624}{214.850681}{-76.250000}{0.130889}%
\vSc{99.173381}{214.723543}{-73.750000}{0.130889}%
\vSc{99.216567}{214.597883}{-71.250000}{0.130889}%
\vSc{99.266101}{214.473940}{-68.750000}{0.130889}%
\vSc{99.321889}{214.351950}{-66.250000}{0.130889}%
\vSc{99.383823}{214.232145}{-63.750000}{0.130889}%
\vSc{99.451787}{214.114754}{-61.250000}{0.130889}%
\vSc{99.525651}{214.000000}{-58.750000}{0.130889}%
\vSc{99.605274}{213.888101}{-56.250000}{0.130889}%
\vSc{99.690505}{213.779271}{-53.750000}{0.130889}%
\vSc{99.781181}{213.673716}{-51.250000}{0.130889}%
\vSc{99.877130}{213.571637}{-48.750000}{0.130889}%
\vSc{99.978169}{213.473229}{-46.250000}{0.130889}%
\vSc{100.084106}{213.378680}{-43.750000}{0.130889}%
\vSc{100.194739}{213.288168}{-41.250000}{0.130889}%
\vSc{100.309858}{213.201867}{-38.750000}{0.130889}%
\vSc{100.429244}{213.119940}{-36.250000}{0.130889}%
\vSc{100.552669}{213.042544}{-33.750000}{0.130889}%
\vSc{100.679897}{212.969826}{-31.250000}{0.130889}%
}}%
{\color{black}\vlB{%
\vSc{100.810689}{212.901924}{-28.750000}{0.130889}%
\vSc{100.944793}{212.838968}{-26.250000}{0.130889}%
\vSc{101.081955}{212.781077}{-23.750000}{0.130889}%
\vSc{101.221914}{212.728361}{-21.250000}{0.130889}%
\vSc{101.364403}{212.680922}{-18.750000}{0.130889}%
\vSc{101.509151}{212.638849}{-16.250000}{0.130889}%
\vSc{101.655883}{212.602223}{-13.750000}{0.130889}%
\vSc{101.804319}{212.571112}{-11.250000}{0.130889}%
\vSc{101.954177}{212.545577}{-8.750000}{0.130889}%
\vSc{102.105171}{212.525665}{-6.250000}{0.130889}%
\vSc{102.257014}{212.511416}{-3.750000}{0.130889}%
\vSc{102.409417}{212.502855}{-1.250000}{0.130889}%
\vSc{102.540275}{212.500000}{1.250000}{0.130889}%
\vSc{102.649340}{212.502855}{3.750000}{0.130889}%
\vSc{102.758217}{212.511416}{6.250000}{0.130889}%
\vSc{102.866700}{212.525665}{8.750000}{0.130889}%
\vSc{102.974582}{212.545577}{11.250000}{0.130889}%
\vSc{103.081659}{212.571112}{13.750000}{0.130889}%
\vSc{103.187726}{212.602223}{16.250000}{0.130889}%
\vSc{103.292581}{212.638849}{18.750000}{0.130889}%
\vSc{103.396024}{212.680922}{21.250000}{0.130889}%
\vSc{103.497860}{212.728361}{23.750000}{0.130889}%
\vSc{103.597893}{212.781077}{26.250000}{0.130889}%
\vSc{103.695934}{212.838968}{28.750000}{0.130889}%
\vSc{103.791796}{212.901924}{31.250000}{0.130889}%
\vSc{103.885297}{212.969826}{33.750000}{0.130889}%
\vSc{103.976257}{213.042544}{36.250000}{0.130889}%
\vSc{104.064505}{213.119940}{38.750000}{0.130889}%
\vSc{104.149873}{213.201867}{41.250000}{0.130889}%
\vSc{104.232197}{213.288168}{43.750000}{0.130889}%
\vSc{104.311321}{213.378680}{46.250000}{0.130889}%
\vSc{104.387095}{213.473229}{48.750000}{0.130889}%
}}%
{\color{black}\vlB{%
\vSc{104.459374}{213.571637}{51.250000}{0.130889}%
\vSc{104.528021}{213.673716}{53.750000}{0.130889}%
\vSc{104.592904}{213.779271}{56.250000}{0.130889}%
\vSc{104.653901}{213.888101}{58.750000}{0.130889}%
\vSc{104.710896}{214.000000}{61.250000}{0.130889}%
\vSc{104.763779}{214.114754}{63.750000}{0.130889}%
\vSc{104.812451}{214.232145}{66.250000}{0.130889}%
\vSc{104.856818}{214.351950}{68.750000}{0.130889}%
\vSc{104.896796}{214.473940}{71.250000}{0.130889}%
\vSc{104.932309}{214.597883}{73.750000}{0.130889}%
\vSc{104.963289}{214.723543}{76.250000}{0.130889}%
\vSc{104.989678}{214.850681}{78.750000}{0.130889}%
\vSc{105.011425}{214.979055}{81.250000}{0.130889}%
\vSc{105.028489}{215.108421}{83.750000}{0.130889}%
\vSc{105.040838}{215.238533}{86.250000}{0.130889}%
\vSc{105.048447}{215.369142}{88.750000}{0.130889}%
}}%
{\color{white}\vlB{%
\vRa{188.059411}{212.500000}{2.278813}%
\vRa{187.303929}{212.950000}{3.789775}%
\vRa{186.857856}{213.400000}{4.681923}%
\vRa{186.559594}{213.850000}{5.278445}%
\vRa{186.362407}{214.300000}{5.672821}%
\vRa{186.245200}{214.750000}{5.907233}%
\vRa{186.200454}{215.200000}{5.996727}%
\vRa{186.222667}{215.650000}{5.952300}%
\vRa{186.315189}{216.100000}{5.767257}%
\vRa{186.483417}{216.550000}{5.430799}%
\vRa{186.744492}{217.000000}{4.908649}%
\vRa{187.133571}{217.450000}{4.130492}%
\vRa{187.747893}{217.900000}{2.901849}%
}}%
{\color{black}\vlB{%
\vSc{191.696081}{215.500000}{91.250000}{0.130889}%
\vSc{191.688472}{215.630858}{93.750000}{0.130889}%
\vSc{191.676123}{215.761467}{96.250000}{0.130889}%
\vSc{191.659060}{215.891579}{98.750000}{0.130889}%
\vSc{191.637312}{216.020945}{101.250000}{0.130889}%
\vSc{191.610924}{216.149319}{103.750000}{0.130889}%
\vSc{191.579943}{216.276457}{106.250000}{0.130889}%
\vSc{191.544430}{216.402117}{108.750000}{0.130889}%
\vSc{191.504452}{216.526060}{111.250000}{0.130889}%
\vSc{191.460085}{216.648050}{113.750000}{0.130889}%
\vSc{191.411413}{216.767855}{116.250000}{0.130889}%
\vSc{191.358530}{216.885246}{118.750000}{0.130889}%
\vSc{191.301535}{217.000000}{121.250000}{0.130889}%
\vSc{191.240538}{217.111899}{123.750000}{0.130889}%
\vSc{191.175655}{217.220729}{126.250000}{0.130889}%
\vSc{191.107008}{217.326284}{128.750000}{0.130889}%
\vSc{191.034729}{217.428363}{131.250000}{0.130889}%
\vSc{190.958955}{217.526771}{133.750000}{0.130889}%
\vSc{190.879831}{217.621320}{136.250000}{0.130889}%
\vSc{190.797507}{217.711832}{138.750000}{0.130889}%
\vSc{190.712140}{217.798133}{141.250000}{0.130889}%
\vSc{190.623892}{217.880060}{143.750000}{0.130889}%
\vSc{190.532931}{217.957456}{146.250000}{0.130889}%
\vSc{190.439430}{218.030174}{148.750000}{0.130889}%
\vSc{190.343569}{218.098076}{151.250000}{0.130889}%
\vSc{190.245528}{218.161032}{153.750000}{0.130889}%
\vSc{190.145494}{218.218923}{156.250000}{0.130889}%
\vSc{190.043658}{218.271639}{158.750000}{0.130889}%
\vSc{189.940215}{218.319078}{161.250000}{0.130889}%
\vSc{189.835360}{218.361151}{163.750000}{0.130889}%
\vSc{189.729293}{218.397777}{166.250000}{0.130889}%
\vSc{189.622216}{218.428888}{168.750000}{0.130889}%
}}%
{\color{black}\vlB{%
\vSc{189.514334}{218.454423}{171.250000}{0.130889}%
\vSc{189.405851}{218.474335}{173.750000}{0.130889}%
\vSc{189.296974}{218.488584}{176.250000}{0.130889}%
\vSc{189.187910}{218.497145}{178.750000}{0.130889}%
\vSc{189.057051}{218.500000}{-178.750000}{0.130889}%
\vSc{188.904648}{218.497145}{-176.250000}{0.130889}%
\vSc{188.752805}{218.488584}{-173.750000}{0.130889}%
\vSc{188.601811}{218.474335}{-171.250000}{0.130889}%
\vSc{188.451953}{218.454423}{-168.750000}{0.130889}%
\vSc{188.303517}{218.428888}{-166.250000}{0.130889}%
\vSc{188.156785}{218.397777}{-163.750000}{0.130889}%
\vSc{188.012037}{218.361151}{-161.250000}{0.130889}%
\vSc{187.869548}{218.319078}{-158.750000}{0.130889}%
\vSc{187.729589}{218.271639}{-156.250000}{0.130889}%
\vSc{187.592427}{218.218923}{-153.750000}{0.130889}%
\vSc{187.458323}{218.161032}{-151.250000}{0.130889}%
\vSc{187.327532}{218.098076}{-148.750000}{0.130889}%
\vSc{187.200303}{218.030174}{-146.250000}{0.130889}%
\vSc{187.076878}{217.957456}{-143.750000}{0.130889}%
\vSc{186.957492}{217.880060}{-141.250000}{0.130889}%
\vSc{186.842374}{217.798133}{-138.750000}{0.130889}%
\vSc{186.731740}{217.711832}{-136.250000}{0.130889}%
\vSc{186.625803}{217.621320}{-133.750000}{0.130889}%
\vSc{186.524764}{217.526771}{-131.250000}{0.130889}%
\vSc{186.428815}{217.428363}{-128.750000}{0.130889}%
\vSc{186.338139}{217.326284}{-126.250000}{0.130889}%
\vSc{186.252908}{217.220729}{-123.750000}{0.130889}%
\vSc{186.173285}{217.111899}{-121.250000}{0.130889}%
\vSc{186.099421}{217.000000}{-118.750000}{0.130889}%
\vSc{186.031457}{216.885246}{-116.250000}{0.130889}%
\vSc{185.969523}{216.767855}{-113.750000}{0.130889}%
\vSc{185.913735}{216.648050}{-111.250000}{0.130889}%
}}%
{\color{black}\vlB{%
\vSc{185.864201}{216.526060}{-108.750000}{0.130889}%
\vSc{185.821015}{216.402117}{-106.250000}{0.130889}%
\vSc{185.784258}{216.276457}{-103.750000}{0.130889}%
\vSc{185.754001}{216.149319}{-101.250000}{0.130889}%
\vSc{185.730302}{216.020945}{-98.750000}{0.130889}%
\vSc{185.713205}{215.891579}{-96.250000}{0.130889}%
\vSc{185.702743}{215.761467}{-93.750000}{0.130889}%
\vSc{185.698936}{215.630858}{-91.250000}{0.130889}%
\vSc{185.698936}{215.500000}{-88.750000}{0.130889}%
\vSc{185.702743}{215.369142}{-86.250000}{0.130889}%
\vSc{185.713205}{215.238533}{-83.750000}{0.130889}%
\vSc{185.730302}{215.108421}{-81.250000}{0.130889}%
\vSc{185.754001}{214.979055}{-78.750000}{0.130889}%
\vSc{185.784258}{214.850681}{-76.250000}{0.130889}%
\vSc{185.821015}{214.723543}{-73.750000}{0.130889}%
\vSc{185.864201}{214.597883}{-71.250000}{0.130889}%
\vSc{185.913735}{214.473940}{-68.750000}{0.130889}%
\vSc{185.969523}{214.351950}{-66.250000}{0.130889}%
\vSc{186.031457}{214.232145}{-63.750000}{0.130889}%
\vSc{186.099421}{214.114754}{-61.250000}{0.130889}%
\vSc{186.173285}{214.000000}{-58.750000}{0.130889}%
\vSc{186.252908}{213.888101}{-56.250000}{0.130889}%
\vSc{186.338139}{213.779271}{-53.750000}{0.130889}%
\vSc{186.428815}{213.673716}{-51.250000}{0.130889}%
\vSc{186.524764}{213.571637}{-48.750000}{0.130889}%
\vSc{186.625803}{213.473229}{-46.250000}{0.130889}%
\vSc{186.731740}{213.378680}{-43.750000}{0.130889}%
\vSc{186.842374}{213.288168}{-41.250000}{0.130889}%
\vSc{186.957492}{213.201867}{-38.750000}{0.130889}%
\vSc{187.076878}{213.119940}{-36.250000}{0.130889}%
\vSc{187.200303}{213.042544}{-33.750000}{0.130889}%
\vSc{187.327532}{212.969826}{-31.250000}{0.130889}%
}}%
{\color{black}\vlB{%
\vSc{187.458323}{212.901924}{-28.750000}{0.130889}%
\vSc{187.592427}{212.838968}{-26.250000}{0.130889}%
\vSc{187.729589}{212.781077}{-23.750000}{0.130889}%
\vSc{187.869548}{212.728361}{-21.250000}{0.130889}%
\vSc{188.012037}{212.680922}{-18.750000}{0.130889}%
\vSc{188.156785}{212.638849}{-16.250000}{0.130889}%
\vSc{188.303517}{212.602223}{-13.750000}{0.130889}%
\vSc{188.451953}{212.571112}{-11.250000}{0.130889}%
\vSc{188.601811}{212.545577}{-8.750000}{0.130889}%
\vSc{188.752805}{212.525665}{-6.250000}{0.130889}%
\vSc{188.904648}{212.511416}{-3.750000}{0.130889}%
\vSc{189.057051}{212.502855}{-1.250000}{0.130889}%
\vSc{189.187910}{212.500000}{1.250000}{0.130889}%
\vSc{189.296974}{212.502855}{3.750000}{0.130889}%
\vSc{189.405851}{212.511416}{6.250000}{0.130889}%
\vSc{189.514334}{212.525665}{8.750000}{0.130889}%
\vSc{189.622216}{212.545577}{11.250000}{0.130889}%
\vSc{189.729293}{212.571112}{13.750000}{0.130889}%
\vSc{189.835360}{212.602223}{16.250000}{0.130889}%
\vSc{189.940215}{212.638849}{18.750000}{0.130889}%
\vSc{190.043658}{212.680922}{21.250000}{0.130889}%
\vSc{190.145494}{212.728361}{23.750000}{0.130889}%
\vSc{190.245528}{212.781077}{26.250000}{0.130889}%
\vSc{190.343569}{212.838968}{28.750000}{0.130889}%
\vSc{190.439430}{212.901924}{31.250000}{0.130889}%
\vSc{190.532931}{212.969826}{33.750000}{0.130889}%
\vSc{190.623892}{213.042544}{36.250000}{0.130889}%
\vSc{190.712140}{213.119940}{38.750000}{0.130889}%
\vSc{190.797507}{213.201867}{41.250000}{0.130889}%
\vSc{190.879831}{213.288168}{43.750000}{0.130889}%
\vSc{190.958955}{213.378680}{46.250000}{0.130889}%
\vSc{191.034729}{213.473229}{48.750000}{0.130889}%
}}%
{\color{black}\vlB{%
\vSc{191.107008}{213.571637}{51.250000}{0.130889}%
\vSc{191.175655}{213.673716}{53.750000}{0.130889}%
\vSc{191.240538}{213.779271}{56.250000}{0.130889}%
\vSc{191.301535}{213.888101}{58.750000}{0.130889}%
\vSc{191.358530}{214.000000}{61.250000}{0.130889}%
\vSc{191.411413}{214.114754}{63.750000}{0.130889}%
\vSc{191.460085}{214.232145}{66.250000}{0.130889}%
\vSc{191.504452}{214.351950}{68.750000}{0.130889}%
\vSc{191.544430}{214.473940}{71.250000}{0.130889}%
\vSc{191.579943}{214.597883}{73.750000}{0.130889}%
\vSc{191.610924}{214.723543}{76.250000}{0.130889}%
\vSc{191.637312}{214.850681}{78.750000}{0.130889}%
\vSc{191.659060}{214.979055}{81.250000}{0.130889}%
\vSc{191.676123}{215.108421}{83.750000}{0.130889}%
\vSc{191.688472}{215.238533}{86.250000}{0.130889}%
\vSc{191.696081}{215.369142}{88.750000}{0.130889}%
\vSn{285.575000}{130.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,116.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{324.325000}{130.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(324.75000,116.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{363.075000}{130.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(363.50000,116.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{401.825000}{130.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(402.25000,116.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSn{440.575000}{130.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(441.00000,116.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{130.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,130.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-4$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{215.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,215.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{301.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,301.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{130.000000}{0.000000}{155.000000}%
\vSe{285.450000}{130.000000}{90.000000}{171.000000}%
}}%
{\color{black}\put(363.50000,96.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $x=\omega^2/\omega_\star^2$}}}%
{\color{black}\put(286.00000,318.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $k_\star G_{11}$}}}%
{\color{vltRed}\vlB{%
\vSv{285.805724}{228.325000}{12.466085}{0.109900}%
\vSv{285.912313}{228.348723}{12.513084}{0.109920}%
\vSv{286.018897}{228.372539}{12.560347}{0.109940}%
\vSv{286.125478}{228.396447}{12.607875}{0.109961}%
\vSv{286.232055}{228.420449}{12.655669}{0.109981}%
\vSv{286.338627}{228.444545}{12.703733}{0.110002}%
\vSv{286.445196}{228.468736}{12.752068}{0.110023}%
\vSv{286.551761}{228.493021}{12.800676}{0.110044}%
\vSv{286.658321}{228.517403}{12.849559}{0.110066}%
\vSv{286.764878}{228.541881}{12.898718}{0.110087}%
\vSv{286.871430}{228.566455}{12.948157}{0.110109}%
\vSv{286.977978}{228.591127}{12.997876}{0.110131}%
\vSv{287.084522}{228.615897}{13.047879}{0.110153}%
\vSv{287.191062}{228.640766}{13.098166}{0.110176}%
\vSv{287.297597}{228.665734}{13.148741}{0.110198}%
\vSv{287.404129}{228.690802}{13.199604}{0.110221}%
\vSv{287.510656}{228.715970}{13.250759}{0.110244}%
\vSv{287.617178}{228.741240}{13.302208}{0.110268}%
\vSv{287.723697}{228.766611}{13.353952}{0.110291}%
\vSv{287.830211}{228.792084}{13.405993}{0.110315}%
\vSv{287.936720}{228.817661}{13.458335}{0.110339}%
\vSv{288.043225}{228.843341}{13.510978}{0.110364}%
\vSv{288.149726}{228.869126}{13.563926}{0.110388}%
\vSv{288.256222}{228.895015}{13.617181}{0.110413}%
\vSv{288.362714}{228.921010}{13.670744}{0.110438}%
\vSv{288.469201}{228.947111}{13.724618}{0.110463}%
\vSv{288.575683}{228.973319}{13.778805}{0.110489}%
\vSv{288.682161}{228.999635}{13.833309}{0.110515}%
\vSv{288.788634}{229.026058}{13.888130}{0.110541}%
\vSv{288.895103}{229.052591}{13.943271}{0.110567}%
\vSv{289.001567}{229.079233}{13.998735}{0.110594}%
\vSv{289.108026}{229.105986}{14.054525}{0.110621}%
}}%
{\color{vltRed}\vlB{%
\vSv{289.214480}{229.132850}{14.110641}{0.110648}%
\vSv{289.320929}{229.159825}{14.167088}{0.110675}%
\vSv{289.427374}{229.186913}{14.223867}{0.110703}%
\vSv{289.533814}{229.214114}{14.280980}{0.110731}%
\vSv{289.640248}{229.241429}{14.338431}{0.110759}%
\vSv{289.746678}{229.268858}{14.396222}{0.110788}%
\vSv{289.853103}{229.296403}{14.454355}{0.110817}%
\vSv{289.959523}{229.324064}{14.512833}{0.110846}%
\vSv{290.065938}{229.351842}{14.571659}{0.110876}%
\vSv{290.172348}{229.379737}{14.630834}{0.110906}%
\vSv{290.278752}{229.407751}{14.690362}{0.110936}%
\vSv{290.385152}{229.435883}{14.750246}{0.110966}%
\vSv{290.491546}{229.464136}{14.810487}{0.110997}%
\vSv{290.597935}{229.492509}{14.871089}{0.111028}%
\vSv{290.704319}{229.521004}{14.932054}{0.111059}%
\vSv{290.810697}{229.549621}{14.993386}{0.111091}%
\vSv{290.917070}{229.578361}{15.055086}{0.111123}%
\vSv{291.023438}{229.607225}{15.117157}{0.111156}%
\vSv{291.129801}{229.636214}{15.179603}{0.111189}%
\vSv{291.236158}{229.665328}{15.242427}{0.111222}%
\vSv{291.342509}{229.694569}{15.305630}{0.111255}%
\vSv{291.448855}{229.723937}{15.369216}{0.111289}%
\vSv{291.555196}{229.753433}{15.433188}{0.111323}%
\vSv{291.661530}{229.783058}{15.497548}{0.111358}%
\vSv{291.767860}{229.812812}{15.562300}{0.111393}%
\vSv{291.874183}{229.842697}{15.627447}{0.111428}%
\vSv{291.980501}{229.872714}{15.692991}{0.111464}%
\vSv{292.086813}{229.902863}{15.758936}{0.111500}%
\vSv{292.193120}{229.933145}{15.825284}{0.111537}%
\vSv{292.299420}{229.963562}{15.892039}{0.111574}%
\vSv{292.405715}{229.994114}{15.959204}{0.111611}%
\vSv{292.512004}{230.024802}{16.026781}{0.111649}%
}}%
{\color{vltRed}\vlB{%
\vSv{292.618287}{230.055626}{16.094774}{0.111687}%
\vSv{292.724564}{230.086589}{16.163187}{0.111725}%
\vSv{292.830834}{230.117690}{16.232022}{0.111764}%
\vSv{292.937099}{230.148932}{16.301282}{0.111804}%
\vSv{293.043358}{230.180314}{16.370971}{0.111844}%
\vSv{293.149611}{230.211837}{16.441091}{0.111884}%
\vSv{293.255857}{230.243504}{16.511648}{0.111925}%
\vSv{293.362097}{230.275314}{16.582642}{0.111966}%
\vSv{293.468331}{230.307269}{16.654079}{0.112008}%
\vSv{293.574559}{230.339369}{16.725961}{0.112050}%
\vSv{293.680780}{230.371617}{16.798291}{0.112092}%
\vSv{293.786995}{230.404012}{16.871074}{0.112136}%
\vSv{293.893204}{230.436556}{16.944312}{0.112179}%
\vSv{293.999406}{230.469249}{17.018009}{0.112223}%
\vSv{294.105602}{230.502094}{17.092168}{0.112268}%
\vSv{294.211791}{230.535091}{17.166794}{0.112313}%
\vSv{294.317973}{230.568240}{17.241889}{0.112358}%
\vSv{294.424149}{230.601544}{17.317458}{0.112405}%
\vSv{294.530318}{230.635003}{17.393503}{0.112451}%
\vSv{294.636480}{230.668618}{17.470028}{0.112498}%
\vSv{294.742636}{230.702391}{17.547038}{0.112546}%
\vSv{294.848785}{230.736322}{17.624535}{0.112594}%
\vSv{294.954927}{230.770413}{17.702524}{0.112643}%
\vSv{295.061062}{230.804665}{17.781008}{0.112692}%
\vSv{295.167190}{230.839079}{17.859992}{0.112742}%
\vSv{295.273311}{230.873657}{17.939478}{0.112793}%
\vSv{295.379425}{230.908398}{18.019471}{0.112844}%
\vSv{295.485532}{230.943305}{18.099974}{0.112896}%
\vSv{295.591632}{230.978379}{18.180992}{0.112948}%
\vSv{295.697724}{231.013621}{18.262528}{0.113001}%
\vSv{295.803810}{231.049033}{18.344587}{0.113055}%
\vSv{295.909888}{231.084615}{18.427172}{0.113109}%
}}%
{\color{vltRed}\vlB{%
\vSv{296.015959}{231.120368}{18.510287}{0.113164}%
\vSv{296.122023}{231.156295}{18.593937}{0.113219}%
\vSv{296.228079}{231.192396}{18.678125}{0.113275}%
\vSv{296.334127}{231.228672}{18.762856}{0.113332}%
\vSv{296.440169}{231.265126}{18.848134}{0.113389}%
\vSv{296.546202}{231.301757}{18.933962}{0.113448}%
\vSv{296.652228}{231.338569}{19.020346}{0.113506}%
\vSv{296.758247}{231.375561}{19.107289}{0.113566}%
\vSv{296.864258}{231.412735}{19.194796}{0.113626}%
\vSv{296.970261}{231.450093}{19.282870}{0.113687}%
\vSv{297.076256}{231.487636}{19.371517}{0.113749}%
\vSv{297.182243}{231.525366}{19.460741}{0.113811}%
\vSv{297.288223}{231.563283}{19.550545}{0.113874}%
\vSv{297.394194}{231.601390}{19.640935}{0.113938}%
\vSv{297.500158}{231.639688}{19.731914}{0.114003}%
\vSv{297.606114}{231.678177}{19.823488}{0.114069}%
\vSv{297.712061}{231.716861}{19.915661}{0.114135}%
\vSv{297.818001}{231.755739}{20.008437}{0.114202}%
\vSv{297.923932}{231.794815}{20.101821}{0.114270}%
\vSv{298.029855}{231.834088}{20.195818}{0.114339}%
\vSv{298.135770}{231.873561}{20.290432}{0.114409}%
\vSv{298.241677}{231.913236}{20.385667}{0.114479}%
\vSv{298.347575}{231.953113}{20.481529}{0.114551}%
\vSv{298.453465}{231.993195}{20.578023}{0.114623}%
\vSv{298.559346}{232.033483}{20.675152}{0.114696}%
\vSv{298.665219}{232.073979}{20.772922}{0.114770}%
\vSv{298.771083}{232.114684}{20.871337}{0.114845}%
\vSv{298.876939}{232.155599}{20.970404}{0.114921}%
\vSv{298.982786}{232.196728}{21.070125}{0.114998}%
\vSv{299.088624}{232.238071}{21.170506}{0.115076}%
\vSv{299.194454}{232.279630}{21.271553}{0.115155}%
\vSv{299.300275}{232.321407}{21.373270}{0.115234}%
}}%
{\color{vltRed}\vlB{%
\vSv{299.406087}{232.363403}{21.475662}{0.115315}%
\vSv{299.511890}{232.405621}{21.578734}{0.115397}%
\vSv{299.617684}{232.448061}{21.682491}{0.115480}%
\vSv{299.723469}{232.490727}{21.786939}{0.115564}%
\vSv{299.829245}{232.533619}{21.892081}{0.115649}%
\vSv{299.935012}{232.576740}{21.997925}{0.115735}%
\vSv{300.040770}{232.620091}{22.104474}{0.115822}%
\vSv{300.146519}{232.663675}{22.211734}{0.115911}%
\vSv{300.252259}{232.707492}{22.319710}{0.116000}%
\vSv{300.357989}{232.751546}{22.428407}{0.116091}%
\vSv{300.463710}{232.795838}{22.537831}{0.116182}%
\vSv{300.569422}{232.840370}{22.647987}{0.116275}%
\vSv{300.675124}{232.885144}{22.758880}{0.116370}%
\vSv{300.780817}{232.930162}{22.870516}{0.116465}%
\vSv{300.886501}{232.975426}{22.982900}{0.116562}%
\vSv{300.992174}{233.020939}{23.096037}{0.116660}%
\vSv{301.097839}{233.066701}{23.209933}{0.116759}%
\vSv{301.203493}{233.112716}{23.324593}{0.116859}%
\vSv{301.309138}{233.158985}{23.440023}{0.116961}%
\vSv{301.414773}{233.205511}{23.556229}{0.117064}%
\vSv{301.520399}{233.252296}{23.673215}{0.117169}%
\vSv{301.626015}{233.299341}{23.790988}{0.117275}%
\vSv{301.731621}{233.346650}{23.909552}{0.117382}%
\vSv{301.837217}{233.394224}{24.028914}{0.117491}%
\vSv{301.942803}{233.442067}{24.149080}{0.117601}%
\vSv{302.048379}{233.490179}{24.270054}{0.117713}%
\vSv{302.153945}{233.538563}{24.391842}{0.117826}%
\vSv{302.259501}{233.587222}{24.514451}{0.117941}%
\vSv{302.365047}{233.636159}{24.637886}{0.118057}%
\vSv{302.470583}{233.685374}{24.762152}{0.118175}%
\vSv{302.576108}{233.734872}{24.887255}{0.118294}%
\vSv{302.681624}{233.784655}{25.013201}{0.118415}%
}}%
{\color{vltRed}\vlB{%
\vSv{302.787129}{233.834724}{25.139996}{0.118538}%
\vSv{302.892624}{233.885083}{25.267646}{0.118662}%
\vSv{302.998109}{233.935733}{25.396155}{0.118788}%
\vSv{303.103583}{233.986679}{25.525531}{0.118916}%
\vSv{303.209047}{234.037921}{25.655779}{0.119046}%
\vSv{303.314501}{234.089464}{25.786905}{0.119177}%
\vSv{303.419944}{234.141309}{25.918914}{0.119310}%
\vSv{303.525377}{234.193459}{26.051812}{0.119445}%
\vSv{303.630799}{234.245917}{26.185606}{0.119582}%
\vSv{303.736211}{234.298687}{26.320301}{0.119721}%
\vSv{303.841612}{234.351769}{26.455903}{0.119861}%
\vSv{303.947002}{234.405169}{26.592417}{0.120004}%
\vSv{304.052382}{234.458888}{26.729850}{0.120149}%
\vSv{304.157752}{234.512929}{26.868208}{0.120295}%
\vSv{304.263110}{234.567295}{27.007495}{0.120444}%
\vSv{304.368458}{234.621989}{27.147719}{0.120595}%
\vSv{304.473796}{234.677015}{27.288885}{0.120748}%
\vSv{304.579122}{234.732375}{27.430999}{0.120903}%
\vSv{304.684438}{234.788073}{27.574067}{0.121060}%
\vSv{304.789743}{234.844111}{27.718094}{0.121220}%
\vSv{304.895038}{234.900492}{27.863087}{0.121381}%
\vSv{305.000321}{234.957221}{28.009050}{0.121545}%
\vSv{305.105594}{235.014300}{28.155991}{0.121712}%
\vSv{305.210856}{235.071733}{28.303914}{0.121881}%
\vSv{305.316108}{235.129523}{28.452826}{0.122052}%
\vSv{305.421348}{235.187672}{28.602732}{0.122226}%
\vSv{305.526578}{235.246186}{28.753638}{0.122402}%
\vSv{305.631796}{235.305067}{28.905550}{0.122581}%
\vSv{305.737004}{235.364318}{29.058473}{0.122762}%
\vSv{305.842201}{235.423944}{29.212413}{0.122946}%
\vSv{305.947388}{235.483947}{29.367375}{0.123133}%
\vSv{306.052563}{235.544333}{29.523366}{0.123322}%
}}%
{\color{vltRed}\vlB{%
\vSv{306.157728}{235.605103}{29.680391}{0.123514}%
\vSv{306.262882}{235.666262}{29.838454}{0.123709}%
\vSv{306.368025}{235.727815}{29.997563}{0.123907}%
\vSv{306.473157}{235.789764}{30.157721}{0.124108}%
\vSv{306.578278}{235.852113}{30.318935}{0.124311}%
\vSv{306.683389}{235.914867}{30.481210}{0.124518}%
\vSv{306.788489}{235.978030}{30.644552}{0.124728}%
\vSv{306.893578}{236.041605}{30.808964}{0.124941}%
\vSv{306.998657}{236.105597}{30.974453}{0.125157}%
\vSv{307.103724}{236.170010}{31.141024}{0.125376}%
\vSv{307.208782}{236.234847}{31.308682}{0.125599}%
\vSv{307.313828}{236.300115}{31.477432}{0.125825}%
\vSv{307.418864}{236.365816}{31.647279}{0.126054}%
\vSv{307.523890}{236.431955}{31.818227}{0.126287}%
\vSv{307.628904}{236.498537}{31.990282}{0.126523}%
\vSv{307.733909}{236.565566}{32.163448}{0.126763}%
\vSv{307.838903}{236.633046}{32.337730}{0.127007}%
\vSv{307.943886}{236.700984}{32.513132}{0.127254}%
\vSv{308.048860}{236.769382}{32.689659}{0.127505}%
\vSv{308.153823}{236.838246}{32.867316}{0.127760}%
\vSv{308.258775}{236.907580}{33.046107}{0.128019}%
\vSv{308.363718}{236.977390}{33.226035}{0.128281}%
\vSv{308.468650}{237.047681}{33.407105}{0.128548}%
\vSv{308.573573}{237.118458}{33.589321}{0.128819}%
\vSv{308.678485}{237.189725}{33.772688}{0.129094}%
\vSv{308.783388}{237.261488}{33.957208}{0.129373}%
\vSv{308.888280}{237.333753}{34.142885}{0.129657}%
\vSv{308.993163}{237.406524}{34.329723}{0.129945}%
\vSv{309.098036}{237.479807}{34.517726}{0.130237}%
\vSv{309.202900}{237.553607}{34.706897}{0.130535}%
\vSv{309.307754}{237.627931}{34.897238}{0.130836}%
\vSv{309.412599}{237.702783}{35.088754}{0.131143}%
}}%
{\color{vltRed}\vlB{%
\vSv{309.517435}{237.778170}{35.281446}{0.131454}%
\vSv{309.622261}{237.854097}{35.475318}{0.131770}%
\vSv{309.727078}{237.930570}{35.670372}{0.132092}%
\vSv{309.831886}{238.007595}{35.866611}{0.132418}%
\vSv{309.936685}{238.085179}{36.064037}{0.132749}%
\vSv{310.041476}{238.163327}{36.262652}{0.133086}%
\vSv{310.146258}{238.242046}{36.462458}{0.133428}%
\vSv{310.251031}{238.321342}{36.663457}{0.133776}%
\vSv{310.355796}{238.401221}{36.865651}{0.134129}%
\vSv{310.460552}{238.481691}{37.069041}{0.134488}%
\vSv{310.565301}{238.562757}{37.273628}{0.134853}%
\vSv{310.670041}{238.644427}{37.479414}{0.135223}%
\vSv{310.774774}{238.726707}{37.686399}{0.135600}%
\vSv{310.879499}{238.809604}{37.894585}{0.135982}%
\vSv{310.984216}{238.893126}{38.103970}{0.136371}%
\vSv{311.088926}{238.977279}{38.314557}{0.136766}%
\vSv{311.193629}{239.062071}{38.526344}{0.137168}%
\vSv{311.298325}{239.147509}{38.739332}{0.137576}%
\vSv{311.403014}{239.233601}{38.953521}{0.137991}%
\vSv{311.507696}{239.320354}{39.168909}{0.138412}%
\vSv{311.612372}{239.407777}{39.385496}{0.138841}%
\vSv{311.717041}{239.495876}{39.603281}{0.139276}%
\vSv{311.821704}{239.584660}{39.822262}{0.139719}%
\vSv{311.926362}{239.674138}{40.042438}{0.140169}%
\vSv{312.031013}{239.764316}{40.263808}{0.140627}%
\vSv{312.135659}{239.855205}{40.486368}{0.141092}%
\vSv{312.240300}{239.946811}{40.710117}{0.141565}%
\vSv{312.344935}{240.039145}{40.935052}{0.142046}%
\vSv{312.449566}{240.132214}{41.161171}{0.142535}%
\vSv{312.554191}{240.226028}{41.388469}{0.143032}%
\vSv{312.658813}{240.320595}{41.616944}{0.143538}%
\vSv{312.763430}{240.415926}{41.846591}{0.144052}%
}}%
{\color{vltRed}\vlB{%
\vSv{312.868043}{240.512028}{42.077407}{0.144575}%
\vSv{312.972653}{240.608913}{42.309388}{0.145106}%
\vSv{313.077259}{240.706589}{42.542528}{0.145647}%
\vSv{313.181862}{240.805066}{42.776824}{0.146197}%
\vSv{313.286461}{240.904355}{43.012269}{0.146756}%
\vSv{313.391059}{241.004465}{43.248857}{0.147325}%
\vSv{313.495653}{241.105408}{43.486584}{0.147903}%
\vSv{313.600246}{241.207193}{43.725443}{0.148492}%
\vSv{313.704836}{241.309831}{43.965427}{0.149091}%
\vSv{313.809425}{241.413333}{44.206529}{0.149699}%
\vSv{313.914013}{241.517711}{44.448743}{0.150319}%
\vSv{314.018599}{241.622975}{44.692060}{0.150949}%
\vSv{314.123185}{241.729136}{44.936473}{0.151590}%
\vSv{314.227770}{241.836208}{45.181973}{0.152242}%
\vSv{314.332355}{241.944201}{45.428552}{0.152906}%
\vSv{314.436940}{242.053128}{45.676201}{0.153581}%
\vSv{314.541526}{242.163000}{45.924911}{0.154268}%
\vSv{314.646112}{242.273831}{46.174671}{0.154968}%
\vSv{314.750700}{242.385633}{46.425472}{0.155679}%
\vSv{314.855289}{242.498419}{46.677303}{0.156403}%
\vSv{314.959879}{242.612203}{46.930154}{0.157140}%
\vSv{315.064472}{242.726997}{47.184013}{0.157890}%
\vSv{315.169067}{242.842816}{47.438868}{0.158653}%
\vSv{315.273664}{242.959672}{47.694709}{0.159430}%
\vSv{315.378265}{243.077582}{47.951522}{0.160221}%
\vSv{315.482869}{243.196558}{48.209294}{0.161025}%
\vSv{315.587477}{243.316616}{48.468014}{0.161845}%
\vSv{315.692089}{243.437771}{48.727666}{0.162679}%
\vSv{315.796705}{243.560038}{48.988238}{0.163528}%
\vSv{315.901326}{243.683432}{49.249715}{0.164392}%
\vSv{316.005952}{243.807969}{49.512082}{0.165272}%
\vSv{316.110584}{243.933665}{49.775325}{0.166168}%
}}%
{\color{vltRed}\vlB{%
\vSv{316.215222}{244.060538}{50.039428}{0.167081}%
\vSv{316.319865}{244.188603}{50.304375}{0.168010}%
\vSv{316.424515}{244.317878}{50.570150}{0.168956}%
\vSv{316.529173}{244.448379}{50.836737}{0.169919}%
\vSv{316.633837}{244.580126}{51.104118}{0.170900}%
\vSv{316.738509}{244.713135}{51.372277}{0.171899}%
\vSv{316.843189}{244.847426}{51.641195}{0.172916}%
\vSv{316.947877}{244.983017}{51.910854}{0.173953}%
\vSv{317.052575}{245.119926}{52.181236}{0.175009}%
\vSv{317.157281}{245.258175}{52.452322}{0.176084}%
\vSv{317.261996}{245.397783}{52.724093}{0.177179}%
\vSv{317.366722}{245.538769}{52.996530}{0.178295}%
\vSv{317.471458}{245.681155}{53.269611}{0.179432}%
\vSv{317.576204}{245.824962}{53.543318}{0.180590}%
\vSv{317.680961}{245.970212}{53.817629}{0.181770}%
\vSv{317.785729}{246.116926}{54.092523}{0.182972}%
\vSv{317.890509}{246.265127}{54.367979}{0.184197}%
\vSv{317.995302}{246.414839}{54.643975}{0.185446}%
\vSv{318.100106}{246.566083}{54.920489}{0.186718}%
\vSv{318.204923}{246.718885}{55.197498}{0.188015}%
\vSv{318.309753}{246.873268}{55.474981}{0.189336}%
\vSv{318.414597}{247.029258}{55.752913}{0.190683}%
\vSv{318.519454}{247.186880}{56.031272}{0.192056}%
\vSv{318.624326}{247.346160}{56.310033}{0.193455}%
\vSv{318.729212}{247.507124}{56.589174}{0.194881}%
\vSv{318.834112}{247.669800}{56.868668}{0.196336}%
\vSv{318.939028}{247.834216}{57.148493}{0.197818}%
\vSv{319.043960}{248.000399}{57.428623}{0.199330}%
\vSv{319.148907}{248.168379}{57.709032}{0.200871}%
\vSv{319.253870}{248.338184}{57.989696}{0.202443}%
\vSv{319.358849}{248.509846}{58.270589}{0.204046}%
\vSv{319.463846}{248.683395}{58.551685}{0.205680}%
}}%
{\color{vltRed}\vlB{%
\vSv{319.568859}{248.858863}{58.832958}{0.207347}%
\vSv{319.673890}{249.036282}{59.114381}{0.209047}%
\vSv{319.778938}{249.215685}{59.395928}{0.210781}%
\vSv{319.884005}{249.397105}{59.677572}{0.212550}%
\vSv{319.989089}{249.580578}{59.959286}{0.214355}%
\vSv{320.094192}{249.766139}{60.241043}{0.216196}%
\vSv{320.199314}{249.953823}{60.522816}{0.218074}%
\vSv{320.304455}{250.143668}{60.804576}{0.219991}%
\vSv{320.409615}{250.335711}{61.086297}{0.221946}%
\vSv{320.514795}{250.529991}{61.367950}{0.223942}%
\vSv{320.619994}{250.726549}{61.649508}{0.225979}%
\vSv{320.725214}{250.925424}{61.930942}{0.228058}%
\vSv{320.830453}{251.126657}{62.212224}{0.230180}%
\vSv{320.935714}{251.330293}{62.493326}{0.232346}%
\vSv{321.040995}{251.536373}{62.774220}{0.234557}%
\vSv{321.146297}{251.744944}{63.054876}{0.236814}%
\vSv{321.251620}{251.956049}{63.335267}{0.239119}%
\vSv{321.356964}{252.169738}{63.615363}{0.241473}%
\vSv{321.462330}{252.386056}{63.895137}{0.243876}%
\vSv{321.567718}{252.605055}{64.174559}{0.246331}%
\vSv{321.673127}{252.826783}{64.453600}{0.248838}%
\vSv{321.778558}{253.051294}{64.732232}{0.251398}%
\vSv{321.884012}{253.278639}{65.010426}{0.254014}%
\vSv{321.989488}{253.508874}{65.288154}{0.256687}%
\vSv{322.094986}{253.742054}{65.565386}{0.259418}%
\vSv{322.200507}{253.978236}{65.842095}{0.262208}%
\vSv{322.306050}{254.217480}{66.118250}{0.265059}%
\vSv{322.411617}{254.459845}{66.393825}{0.267973}%
\vSv{322.517206}{254.705394}{66.668790}{0.270952}%
\vSv{322.622818}{254.954191}{66.943116}{0.273996}%
\vSv{322.728453}{255.206299}{67.216776}{0.277109}%
\vSv{322.834111}{255.461787}{67.489742}{0.280291}%
}}%
{\color{vltRed}\vlB{%
\vSv{322.939793}{255.720723}{67.761984}{0.283546}%
\vSv{323.045497}{255.983179}{68.033476}{0.286873}%
\vSv{323.151225}{256.249226}{68.304189}{0.290277}%
\vSv{323.256977}{256.518939}{68.574096}{0.293758}%
\vSv{323.362751}{256.792396}{68.843169}{0.297320}%
\vSv{323.468549}{257.069675}{69.111381}{0.300963}%
\vSv{323.574370}{257.350858}{69.378704}{0.304692}%
\vSv{323.680215}{257.636028}{69.645111}{0.308507}%
\vSv{323.786082}{257.925271}{69.910576}{0.312412}%
\vSv{323.891974}{258.218675}{70.175072}{0.316409}%
\vSv{323.997888}{258.516331}{70.438572}{0.320501}%
\vSv{324.103826}{258.818334}{70.701050}{0.324690}%
\vSv{324.209787}{259.124779}{70.962481}{0.328980}%
\vSv{324.315771}{259.435766}{71.222838}{0.333374}%
\vSv{324.421778}{259.751397}{71.482097}{0.337874}%
\vSv{324.527808}{260.071778}{71.740231}{0.342485}%
\vSv{324.633861}{260.397017}{71.997215}{0.347208}%
\vSv{324.739937}{260.727226}{72.253026}{0.352048}%
\vSv{324.846035}{261.062521}{72.507638}{0.357009}%
\vSv{324.952157}{261.403020}{72.761028}{0.362094}%
\vSv{325.058300}{261.748848}{73.013171}{0.367306}%
\vSv{325.164467}{262.100129}{73.264044}{0.372651}%
\vSv{325.270655}{262.456996}{73.513624}{0.378133}%
\vSv{325.376866}{262.819582}{73.761887}{0.383755}%
\vSv{325.483098}{263.188028}{74.008810}{0.389522}%
\vSv{325.589353}{263.562477}{74.254373}{0.395440}%
\vSv{325.695629}{263.943078}{74.498551}{0.401512}%
\vSv{325.801927}{264.329985}{74.741325}{0.407745}%
\vSv{325.908246}{264.723356}{74.982671}{0.414144}%
\vSv{326.014587}{265.123355}{75.222570}{0.420713}%
\vSv{326.120948}{265.530153}{75.460999}{0.427460}%
\vSv{326.227331}{265.943925}{75.697940}{0.434391}%
}}%
{\color{vltRed}\vlB{%
\vSv{326.333734}{266.364853}{75.933371}{0.441511}%
\vSv{326.440157}{266.793124}{76.167273}{0.448827}%
\vSv{326.546601}{267.228934}{76.399627}{0.456347}%
\vSv{326.653065}{267.672485}{76.630413}{0.464077}%
\vSv{326.759549}{268.123985}{76.859613}{0.472025}%
\vSv{326.866052}{268.583651}{77.087208}{0.480200}%
\vSv{326.972575}{269.051707}{77.313180}{0.488609}%
\vSv{327.079117}{269.528387}{77.537512}{0.497262}%
\vSv{327.185678}{270.013932}{77.760186}{0.506166}%
\vSv{327.292258}{270.508593}{77.981184}{0.515333}%
\vSv{327.398856}{271.012629}{78.200491}{0.524771}%
\vSv{327.505473}{271.526311}{78.418091}{0.534492}%
\vSv{327.612107}{272.049920}{78.633966}{0.544506}%
\vSv{327.718760}{272.583748}{78.848101}{0.554826}%
\vSv{327.825430}{273.128097}{79.060482}{0.565462}%
\vSv{327.932117}{273.683284}{79.271093}{0.576428}%
\vSv{328.038822}{274.249635}{79.479919}{0.587738}%
\vSv{328.145543}{274.827494}{79.686946}{0.599405}%
\vSv{328.252281}{275.417215}{79.892161}{0.611444}%
\vSv{328.359035}{276.019168}{80.095549}{0.623870}%
\vSv{328.465805}{276.633741}{80.297098}{0.636702}%
\vSv{328.572591}{277.261334}{80.496793}{0.649954}%
\vSv{328.679393}{277.902368}{80.694624}{0.663646}%
\vSv{328.786209}{278.557282}{80.890577}{0.677798}%
\vSv{328.893041}{279.226531}{81.084640}{0.692428}%
\vSv{328.999888}{279.910593}{81.276801}{0.707560}%
\vSv{329.106748}{280.609968}{81.467050}{0.723215}%
\vSv{329.213624}{281.325177}{81.655376}{0.739417}%
\vSv{329.320513}{282.056766}{81.841766}{0.756192}%
\vSv{329.427415}{282.805305}{82.026212}{0.773567}%
\vSv{329.534331}{283.571393}{82.208702}{0.791570}%
\vSv{329.641261}{284.355655}{82.389228}{0.810231}%
}}%
{\color{vltRed}\vlB{%
\vSv{329.748203}{285.158749}{82.567778}{0.829583}%
\vSv{329.855157}{285.981362}{82.744345}{0.849659}%
\vSv{329.962125}{286.824217}{82.918919}{0.870495}%
\vSv{330.069104}{287.688072}{83.091491}{0.892130}%
\vSv{330.176095}{288.573725}{83.262053}{0.914605}%
\vSv{330.283097}{289.482013}{83.430597}{0.937963}%
\vSv{330.390111}{290.413818}{83.597114}{0.962251}%
\vSv{330.497136}{291.370066}{83.761597}{0.987517}%
\vSv{330.604171}{292.351736}{83.924039}{1.013816}%
\vSv{330.711217}{293.359857}{84.084432}{1.041202}%
\vSv{330.818274}{294.395515}{84.242770}{1.069738}%
\vSv{330.925340}{295.459856}{84.399046}{1.099486}%
\vSv{331.032416}{296.554093}{84.553252}{1.130516}%
\vSv{331.139501}{297.679505}{84.705384}{1.162903}%
\vSv{331.246596}{298.837446}{84.855435}{1.196726}%
\vSv{345.603174}{132.122101}{85.293184}{2.115930}%
\vSv{345.777109}{134.230895}{85.059909}{2.016245}%
\vSv{345.951067}{136.239650}{84.821201}{1.923545}%
\vSv{346.125048}{138.155343}{84.577089}{1.837198}%
\vSv{346.299054}{139.984319}{84.327600}{1.756640}%
\vSv{346.473085}{141.732357}{84.072766}{1.681368}%
\vSv{346.647144}{143.404736}{83.812618}{1.610933}%
\vSv{346.821230}{145.006285}{83.547191}{1.544933}%
\vSv{346.995345}{146.541431}{83.276520}{1.483006}%
\vSv{347.169489}{148.014238}{83.000644}{1.424829}%
\vSv{347.343665}{149.428448}{82.719603}{1.370106}%
\vSv{347.517873}{150.787508}{82.433437}{1.318574}%
\vSv{347.692114}{152.094600}{82.142191}{1.269991}%
\vSv{347.866389}{153.352667}{81.845911}{1.224141}%
\vSv{348.040699}{154.564432}{81.544645}{1.180825}%
\vSv{348.215046}{155.732423}{81.238443}{1.139863}%
\vSv{348.389431}{156.858984}{80.927357}{1.101089}%
}}%
{\color{vltRed}\vlB{%
\vSv{348.563854}{157.946298}{80.611443}{1.064355}%
\vSv{348.738317}{158.996396}{80.290757}{1.029521}%
\vSv{348.912820}{160.011170}{79.965359}{0.996462}%
\vSv{349.087365}{160.992388}{79.635310}{0.965061}%
\vSv{349.261953}{161.941702}{79.300674}{0.935213}%
\vSv{349.436584}{162.860656}{78.961518}{0.906819}%
\vSv{349.611261}{163.750698}{78.617911}{0.879788}%
\vSv{349.785983}{164.613183}{78.269924}{0.854038}%
\vSv{349.960751}{165.449386}{77.917631}{0.829491}%
\vSv{350.135568}{166.260501}{77.561107}{0.806074}%
\vSv{350.310433}{167.047654}{77.200432}{0.783724}%
\vSv{350.485347}{167.811903}{76.835685}{0.762377}%
\vSv{350.660311}{168.554245}{76.466952}{0.741976}%
\vSv{350.835326}{169.275620}{76.094316}{0.722470}%
\vSv{351.010393}{169.976916}{75.717867}{0.703807}%
\vSv{351.185512}{170.658971}{75.337695}{0.685943}%
\vSv{351.360685}{171.322576}{74.953893}{0.668835}%
\vSv{351.535911}{171.968481}{74.566555}{0.652442}%
\vSv{351.711192}{172.597396}{74.175779}{0.636726}%
\vSv{351.886528}{173.209992}{73.781664}{0.621654}%
\vSv{352.061919}{173.806907}{73.384312}{0.607192}%
\vSv{352.237366}{174.388746}{72.983826}{0.593309}%
\vSv{352.412869}{174.956081}{72.580311}{0.579977}%
\vSv{352.588429}{175.509459}{72.173876}{0.567169}%
\vSv{352.764046}{176.049398}{71.764630}{0.554858}%
\vSv{352.939720}{176.576391}{71.352683}{0.543022}%
\vSv{353.115451}{177.090907}{70.938148}{0.531638}%
\vSv{353.291240}{177.593394}{70.521139}{0.520685}%
\vSv{353.467086}{178.084277}{70.101773}{0.510142}%
\vSv{353.642990}{178.563963}{69.680165}{0.499991}%
\vSv{353.818951}{179.032839}{69.256436}{0.490214}%
\vSv{353.994970}{179.491275}{68.830703}{0.480795}%
}}%
{\color{vltRed}\vlB{%
\vSv{354.171046}{179.939625}{68.403088}{0.471717}%
\vSv{354.347179}{180.378226}{67.973713}{0.462966}%
\vSv{354.523369}{180.807400}{67.542698}{0.454527}%
\vSv{354.699615}{181.227458}{67.110168}{0.446387}%
\vSv{354.875917}{181.638695}{66.676246}{0.438534}%
\vSv{355.052274}{182.041392}{66.241056}{0.430954}%
\vSv{355.228687}{182.435823}{65.804722}{0.423638}%
\vSv{355.405153}{182.822246}{65.367368}{0.416573}%
\vSv{355.581673}{183.200910}{64.929119}{0.409750}%
\vSv{355.758246}{183.572055}{64.490099}{0.403158}%
\vSv{355.934872}{183.935910}{64.050432}{0.396789}%
\vSv{356.111548}{184.292695}{63.610243}{0.390634}%
\vSv{356.288275}{184.642621}{63.169654}{0.384684}%
\vSv{356.465051}{184.985892}{62.728788}{0.378930}%
\vSv{356.641876}{185.322703}{62.287766}{0.373366}%
\vSv{356.818749}{185.653243}{61.846711}{0.367985}%
\vSv{356.995667}{185.977691}{61.405741}{0.362778}%
\vSv{357.172631}{186.296221}{60.964976}{0.357740}%
\vSv{357.349640}{186.609001}{60.524534}{0.352864}%
\vSv{357.526690}{186.916193}{60.084530}{0.348144}%
\vSv{357.703783}{187.217951}{59.645079}{0.343574}%
\vSv{357.880916}{187.514425}{59.206296}{0.339149}%
\vSv{358.058088}{187.805760}{58.768290}{0.334864}%
\vSv{358.235297}{188.092095}{58.331173}{0.330713}%
\vSv{358.412543}{188.373563}{57.895052}{0.326691}%
\vSv{358.589824}{188.650295}{57.460032}{0.322794}%
\vSv{358.767138}{188.922416}{57.026218}{0.319018}%
\vSv{358.944484}{189.190046}{56.593712}{0.315357}%
\vSv{359.121860}{189.453303}{56.162613}{0.311809}%
\vSv{359.299266}{189.712298}{55.733019}{0.308369}%
\vSv{359.476699}{189.967141}{55.305023}{0.305033}%
\vSv{359.654158}{190.217937}{54.878720}{0.301798}%
}}%
{\color{vltRed}\vlB{%
\vSv{359.831642}{190.464788}{54.454198}{0.298660}%
\vSv{360.009148}{190.707793}{54.031545}{0.295616}%
\vSv{360.186676}{190.947047}{53.610847}{0.292663}%
\vSv{360.364224}{191.182643}{53.192186}{0.289797}%
\vSv{360.541790}{191.414669}{52.775642}{0.287016}%
\vSv{360.719373}{191.643212}{52.361291}{0.284317}%
\vSv{360.896972}{191.868357}{51.949209}{0.281698}%
\vSv{361.074584}{192.090183}{51.539467}{0.279154}%
\vSv{361.252208}{192.308771}{51.132134}{0.276685}%
\vSv{361.429843}{192.524197}{50.727278}{0.274287}%
\vSv{361.607488}{192.736534}{50.324961}{0.271958}%
\vSv{361.785140}{192.945854}{49.925245}{0.269697}%
\vSv{361.962799}{193.152227}{49.528188}{0.267500}%
\vSv{362.140463}{193.355721}{49.133846}{0.265365}%
\vSv{362.318130}{193.556401}{48.742272}{0.263292}%
\vSv{362.495800}{193.754331}{48.353517}{0.261277}%
\vSv{362.673470}{193.949572}{47.967628}{0.259319}%
\vSv{362.851140}{194.142186}{47.584651}{0.257416}%
\vSv{363.028808}{194.332229}{47.204629}{0.255566}%
\vSv{363.206473}{194.519760}{46.827602}{0.253768}%
\vSv{363.384133}{194.704832}{46.453607}{0.252020}%
\vSv{363.561788}{194.887501}{46.082681}{0.250320}%
\vSv{363.739436}{195.067817}{45.714856}{0.248667}%
\vSv{363.917076}{195.245831}{45.350162}{0.247060}%
\vSv{364.094706}{195.421593}{44.988629}{0.245497}%
\vSv{364.272327}{195.595152}{44.630282}{0.243976}%
\vSv{364.449936}{195.766552}{44.275146}{0.242497}%
\vSv{364.627533}{195.935841}{43.923241}{0.241058}%
\vSv{364.805116}{196.103061}{43.574588}{0.239658}%
\vSv{364.982685}{196.268257}{43.229205}{0.238296}%
\vSv{365.160238}{196.431471}{42.887107}{0.236970}%
\vSv{365.337775}{196.592742}{42.548308}{0.235680}%
}}%
{\color{vltRed}\vlB{%
\vSv{365.515295}{196.752111}{42.212820}{0.234424}%
\vSv{365.692796}{196.909618}{41.880654}{0.233201}%
\vSv{365.870279}{197.065298}{41.551816}{0.232011}%
\vSv{366.047742}{197.219191}{41.226315}{0.230853}%
\vSv{366.225184}{197.371331}{40.904155}{0.229724}%
\vSv{366.402606}{197.521753}{40.585340}{0.228626}%
\vSv{366.580005}{197.670493}{40.269871}{0.227556}%
\vSv{366.757381}{197.817582}{39.957750}{0.226514}%
\vSv{366.934734}{197.963054}{39.648975}{0.225499}%
\vSv{367.112064}{198.106941}{39.343544}{0.224510}%
\vSv{367.289368}{198.249274}{39.041454}{0.223547}%
\vSv{367.466648}{198.390082}{38.742700}{0.222609}%
\vSv{367.643902}{198.529396}{38.447275}{0.221695}%
\vSv{367.821130}{198.667245}{38.155174}{0.220804}%
\vSv{367.998331}{198.803656}{37.866387}{0.219936}%
\vSv{368.175505}{198.938658}{37.580905}{0.219090}%
\vSv{368.352651}{199.072276}{37.298719}{0.218265}%
\vSv{368.529770}{199.204538}{37.019818}{0.217461}%
\vSv{368.706860}{199.335470}{36.744189}{0.216678}%
\vSv{368.883921}{199.465096}{36.471819}{0.215914}%
\vSv{369.060954}{199.593441}{36.202696}{0.215169}%
\vSv{369.237956}{199.720529}{35.936805}{0.214443}%
\vSv{369.414930}{199.846384}{35.674130}{0.213735}%
\vSv{369.591873}{199.971029}{35.414657}{0.213045}%
\vSv{369.768786}{200.094486}{35.158369}{0.212371}%
\vSv{369.945669}{200.216778}{34.905250}{0.211715}%
\vSv{370.122521}{200.337926}{34.655281}{0.211074}%
\vSv{370.299342}{200.457950}{34.408446}{0.210449}%
\vSv{370.476132}{200.576873}{34.164725}{0.209840}%
\vSv{370.652891}{200.694713}{33.924101}{0.209245}%
\vSv{370.829619}{200.811492}{33.686554}{0.208665}%
\vSv{371.006315}{200.927228}{33.452066}{0.208099}%
}}%
{\color{vltRed}\vlB{%
\vSv{371.182979}{201.041940}{33.220615}{0.207547}%
\vSv{371.359612}{201.155648}{32.992183}{0.207008}%
\vSv{371.536213}{201.268369}{32.766748}{0.206482}%
\vSv{371.712782}{201.380121}{32.544292}{0.205969}%
\vSv{371.889319}{201.490923}{32.324792}{0.205468}%
\vSv{372.065824}{201.600790}{32.108228}{0.204980}%
\vSv{372.242297}{201.709741}{31.894579}{0.204502}%
\vSv{372.418738}{201.817792}{31.683825}{0.204037}%
\vSv{372.595147}{201.924958}{31.475943}{0.203582}%
\vSv{372.771524}{202.031257}{31.270913}{0.203138}%
\vSv{372.947868}{202.136703}{31.068713}{0.202705}%
\vSv{373.124181}{202.241312}{30.869322}{0.202282}%
\vSv{373.300461}{202.345100}{30.672718}{0.201870}%
\vSv{373.476710}{202.448080}{30.478882}{0.201466}%
\vSv{373.652926}{202.550268}{30.287790}{0.201073}%
\vSv{373.829111}{202.651678}{30.099421}{0.200689}%
\vSv{374.005263}{202.752323}{29.913756}{0.200313}%
\vSv{374.181384}{202.852219}{29.730772}{0.199947}%
\vSv{374.357473}{202.951378}{29.550449}{0.199589}%
\vSv{374.533530}{203.049813}{29.372765}{0.199240}%
\vSv{374.709555}{203.147538}{29.197700}{0.198899}%
\vSv{374.885549}{203.244566}{29.025233}{0.198566}%
\vSv{375.061512}{203.340909}{28.855344}{0.198240}%
\vSv{375.237443}{203.436580}{28.688013}{0.197923}%
\vSv{375.413342}{203.531590}{28.523218}{0.197613}%
\vSv{375.589211}{203.625953}{28.360942}{0.197310}%
\vSv{375.765048}{203.719680}{28.201162}{0.197014}%
\vSv{375.940854}{203.812783}{28.043861}{0.196725}%
\vSv{376.116629}{203.905272}{27.889019}{0.196443}%
\vSv{376.292374}{203.997161}{27.736616}{0.196167}%
\vSv{376.468087}{204.088458}{27.586634}{0.195898}%
\vSv{376.643770}{204.179177}{27.439055}{0.195636}%
}}%
{\color{vltRed}\vlB{%
\vSv{376.819423}{204.269327}{27.293859}{0.195379}%
\vSv{376.995045}{204.358919}{27.151028}{0.195129}%
\vSv{377.170637}{204.447963}{27.010546}{0.194884}%
\vSv{377.346198}{204.536471}{26.872394}{0.194646}%
\vSv{377.521730}{204.624452}{26.736554}{0.194413}%
\vSv{377.697231}{204.711916}{26.603011}{0.194185}%
\vSv{377.872703}{204.798873}{26.471747}{0.193963}%
\vSv{378.048145}{204.885334}{26.342745}{0.193747}%
\vSv{378.223557}{204.971307}{26.215990}{0.193535}%
\vSv{378.398940}{205.056802}{26.091465}{0.193329}%
\vSv{378.574293}{205.141829}{25.969156}{0.193127}%
\vSv{378.749618}{205.226397}{25.849047}{0.192931}%
\vSv{378.924912}{205.310515}{25.731123}{0.192739}%
\vSv{379.100178}{205.394192}{25.615369}{0.192552}%
\vSv{379.275415}{205.477438}{25.501771}{0.192369}%
\vSv{379.450623}{205.560260}{25.390316}{0.192191}%
\vSv{379.625802}{205.642668}{25.280989}{0.192018}%
\vSv{379.800953}{205.724671}{25.173778}{0.191848}%
\vSv{379.976074}{205.806276}{25.068669}{0.191683}%
\vSv{380.151168}{205.887494}{24.965650}{0.191523}%
\vSv{380.326233}{205.968330}{24.864709}{0.191366}%
\vSv{380.501270}{206.048795}{24.765833}{0.191213}%
\vSv{380.676278}{206.128897}{24.669012}{0.191065}%
\vSv{380.851259}{206.208643}{24.574233}{0.190920}%
\vSv{381.026211}{206.288041}{24.481487}{0.190779}%
\vSv{381.201135}{206.367099}{24.390762}{0.190642}%
\vSv{381.376032}{206.445826}{24.302049}{0.190508}%
\vSv{381.550901}{206.524229}{24.215337}{0.190378}%
\vSv{381.725742}{206.602316}{24.130618}{0.190252}%
\vSv{381.900555}{206.680095}{24.047882}{0.190129}%
\vSv{382.075341}{206.757573}{23.967120}{0.190010}%
\vSv{382.250100}{206.834757}{23.888325}{0.189894}%
}}%
{\color{vltRed}\vlB{%
\vSv{382.424831}{206.911656}{23.811489}{0.189781}%
\vSv{382.599534}{206.988276}{23.736603}{0.189672}%
\vSv{382.774210}{207.064625}{23.663661}{0.189566}%
\vSv{382.948859}{207.140711}{23.592655}{0.189464}%
\vSv{383.123481}{207.216540}{23.523580}{0.189364}%
\vSv{383.298075}{207.292120}{23.456430}{0.189268}%
\vSv{383.472642}{207.367458}{23.391198}{0.189174}%
\vSv{383.647183}{207.442562}{23.327880}{0.189084}%
\vSv{383.821695}{207.517438}{23.266471}{0.188997}%
\vSv{383.996181}{207.592093}{23.206966}{0.188912}%
\vSv{384.170640}{207.666534}{23.149361}{0.188831}%
\vSv{384.345072}{207.740769}{23.093653}{0.188753}%
\vSv{384.519477}{207.814805}{23.039838}{0.188677}%
\vSv{384.693855}{207.888648}{22.987913}{0.188605}%
\vSv{384.868205}{207.962305}{22.937876}{0.188535}%
\vSv{385.042529}{208.035783}{22.889726}{0.188468}%
\vSv{385.216826}{208.109089}{22.843460}{0.188404}%
\vSv{385.391095}{208.182230}{22.799077}{0.188342}%
\vSv{385.565338}{208.255213}{22.756576}{0.188284}%
\vSv{385.739553}{208.328044}{22.715958}{0.188228}%
\vSv{385.913742}{208.400731}{22.677222}{0.188175}%
\vSv{386.087903}{208.473280}{22.640369}{0.188124}%
\vSv{386.262037}{208.545697}{22.605399}{0.188076}%
\vSv{386.436144}{208.617990}{22.572315}{0.188031}%
\vSv{386.610223}{208.690166}{22.541118}{0.187988}%
\vSv{386.784276}{208.762231}{22.511810}{0.187949}%
\vSv{386.958300}{208.834191}{22.484394}{0.187911}%
\vSv{387.132298}{208.906054}{22.458873}{0.187877}%
\vSv{387.306268}{208.977827}{22.435252}{0.187845}%
\vSv{387.480210}{209.049516}{22.413534}{0.187815}%
\vSv{387.654125}{209.121128}{22.393724}{0.187789}%
\vSv{387.828012}{209.192670}{22.375827}{0.187764}%
}}%
{\color{vltRed}\vlB{%
\vSv{388.001871}{209.264148}{22.359848}{0.187743}%
\vSv{388.175702}{209.335569}{22.345795}{0.187724}%
\vSv{388.349505}{209.406941}{22.333672}{0.187708}%
\vSv{388.523280}{209.478270}{22.323489}{0.187694}%
\vSv{388.697027}{209.549563}{22.315251}{0.187683}%
\vSv{388.870745}{209.620827}{22.308968}{0.187674}%
\vSv{389.044435}{209.692068}{22.304647}{0.187669}%
\vSv{389.218096}{209.763294}{22.302299}{0.187665}%
\vSv{389.391729}{209.834512}{22.301933}{0.187665}%
\vSv{389.565332}{209.905728}{22.303559}{0.187667}%
\vSv{389.738906}{209.976950}{22.307189}{0.187672}%
\vSv{389.912451}{210.048186}{22.312833}{0.187680}%
\vSv{390.085967}{210.119441}{22.320503}{0.187690}%
\vSv{390.259453}{210.190723}{22.330213}{0.187703}%
\vSv{390.432909}{210.262039}{22.341974}{0.187719}%
\vSv{390.606335}{210.333398}{22.355802}{0.187737}%
\vSv{390.779731}{210.404805}{22.371711}{0.187759}%
\vSv{390.953097}{210.476269}{22.389714}{0.187783}%
\vSv{391.126432}{210.547796}{22.409829}{0.187810}%
\vSv{391.299736}{210.619395}{22.432071}{0.187840}%
\vSv{391.473009}{210.691072}{22.456458}{0.187873}%
\vSv{391.646250}{210.762837}{22.483006}{0.187909}%
\vSv{391.819460}{210.834695}{22.511734}{0.187948}%
\vSv{391.992639}{210.906655}{22.542661}{0.187991}%
\vSv{392.165785}{210.978725}{22.575807}{0.188036}%
\vSv{392.338899}{211.050913}{22.611191}{0.188084}%
\vSv{392.511980}{211.123227}{22.648836}{0.188136}%
\vSv{392.685028}{211.195675}{22.688762}{0.188190}%
\vSv{392.858043}{211.268264}{22.730992}{0.188248}%
\vSv{393.031025}{211.341005}{22.775550}{0.188310}%
\vSv{393.203973}{211.413903}{22.822459}{0.188375}%
\vSv{393.376886}{211.486970}{22.871744}{0.188443}%
}}%
{\color{vltRed}\vlB{%
\vSv{393.549765}{211.560212}{22.923431}{0.188515}%
\vSv{393.722610}{211.633638}{22.977547}{0.188590}%
\vSv{393.895419}{211.707258}{23.034118}{0.188669}%
\vSv{394.068192}{211.781081}{23.093173}{0.188752}%
\vSv{394.240930}{211.855114}{23.154740}{0.188839}%
\vSv{394.413631}{211.929369}{23.218849}{0.188929}%
\vSv{394.586296}{212.003853}{23.285532}{0.189024}%
\vSv{394.758923}{212.078577}{23.354819}{0.189122}%
\vSv{394.931514}{212.153549}{23.426743}{0.189225}%
\vSv{395.104066}{212.228781}{23.501338}{0.189332}%
\vSv{395.276580}{212.304281}{23.578638}{0.189443}%
\vSv{395.449055}{212.380059}{23.658678}{0.189559}%
\vSv{395.621490}{212.456127}{23.741495}{0.189679}%
\vSv{395.793887}{212.532494}{23.827126}{0.189804}%
\vSv{395.966243}{212.609171}{23.915609}{0.189934}%
\vSv{396.138558}{212.686168}{24.006984}{0.190069}%
\vSv{396.310832}{212.763497}{24.101292}{0.190208}%
\vSv{396.483065}{212.841169}{24.198573}{0.190353}%
\vSv{396.655256}{212.919195}{24.298871}{0.190503}%
\vSv{396.827403}{212.997587}{24.402230}{0.190659}%
\vSv{396.999508}{213.076355}{24.508693}{0.190820}%
\vSv{397.171569}{213.155514}{24.618308}{0.190987}%
\vSv{397.343586}{213.235073}{24.731121}{0.191160}%
\vSv{397.515558}{213.315047}{24.847180}{0.191339}%
\vSv{397.687484}{213.395448}{24.966536}{0.191524}%
\vSv{397.859365}{213.476288}{25.089239}{0.191716}%
\vSv{398.031199}{213.557581}{25.215342}{0.191914}%
\vSv{398.202986}{213.639340}{25.344896}{0.192119}%
\vSv{398.374725}{213.721580}{25.477958}{0.192331}%
\vSv{398.546416}{213.804314}{25.614582}{0.192550}%
\vSv{398.718058}{213.887556}{25.754826}{0.192777}%
\vSv{398.889650}{213.971322}{25.898749}{0.193012}%
}}%
{\color{vltRed}\vlB{%
\vSv{399.061192}{214.055626}{26.046410}{0.193254}%
\vSv{399.232682}{214.140484}{26.197870}{0.193505}%
\vSv{399.404122}{214.225911}{26.353191}{0.193764}%
\vSv{399.575509}{214.311924}{26.512438}{0.194032}%
\vSv{399.746843}{214.398538}{26.675676}{0.194309}%
\vSv{399.918124}{214.485771}{26.842971}{0.194595}%
\vSv{400.089350}{214.573640}{27.014392}{0.194891}%
\vSv{400.260521}{214.662162}{27.190007}{0.195197}%
\vSv{400.431637}{214.751356}{27.369888}{0.195513}%
\vSv{400.602696}{214.841240}{27.554106}{0.195840}%
\vSv{400.773699}{214.931833}{27.742735}{0.196178}%
\vSv{400.944643}{215.023154}{27.935850}{0.196528}%
\vSv{401.115530}{215.115224}{28.133528}{0.196889}%
\vSv{401.286357}{215.208063}{28.335846}{0.197263}%
\vSv{401.457124}{215.301692}{28.542883}{0.197649}%
\vSv{401.627831}{215.396132}{28.754720}{0.198049}%
\vSv{401.798477}{215.491405}{28.971438}{0.198462}%
\vSv{401.969061}{215.587535}{29.193121}{0.198890}%
\vSv{402.139582}{215.684545}{29.419853}{0.199332}%
\vSv{402.310040}{215.782458}{29.651718}{0.199790}%
\vSv{402.480435}{215.881299}{29.888806}{0.200263}%
\vSv{402.650764}{215.981094}{30.131202}{0.200753}%
\vSv{402.821029}{216.081869}{30.378996}{0.201260}%
\vSv{402.991229}{216.183649}{30.632279}{0.201785}%
\vSv{403.161361}{216.286464}{30.891141}{0.202328}%
\vSv{403.331428}{216.390341}{31.155674}{0.202891}%
\vSv{403.501426}{216.495310}{31.425971}{0.203474}%
\vSv{403.671357}{216.601401}{31.702126}{0.204077}%
\vSv{403.841220}{216.708644}{31.984234}{0.204702}%
\vSv{404.011014}{216.817071}{32.272387}{0.205350}%
\vSv{404.180739}{216.926717}{32.566683}{0.206021}%
\vSv{404.350394}{217.037614}{32.867216}{0.206716}%
}}%
{\color{vltRed}\vlB{%
\vSv{404.519979}{217.149797}{33.174083}{0.207437}%
\vSv{404.689494}{217.263303}{33.487378}{0.208184}%
\vSv{404.858939}{217.378170}{33.807198}{0.208959}%
\vSv{405.028314}{217.494434}{34.133637}{0.209763}%
\vSv{405.197618}{217.612137}{34.466791}{0.210596}%
\vSv{405.366851}{217.731320}{34.806753}{0.211461}%
\vSv{405.536014}{217.852024}{35.153617}{0.212359}%
\vSv{405.705106}{217.974294}{35.507473}{0.213291}%
\vSv{405.874128}{218.098175}{35.868414}{0.214258}%
\vSv{406.043081}{218.223714}{36.236527}{0.215262}%
\vSv{406.211963}{218.350960}{36.611900}{0.216305}%
\vSv{406.380777}{218.479963}{36.994617}{0.217389}%
\vSv{406.549522}{218.610775}{37.384759}{0.218515}%
\vSv{406.718199}{218.743450}{37.782407}{0.219686}%
\vSv{406.886809}{218.878043}{38.187635}{0.220902}%
\vSv{407.055353}{219.014613}{38.600517}{0.222167}%
\vSv{407.223832}{219.153221}{39.021119}{0.223483}%
\vSv{407.392247}{219.293927}{39.449506}{0.224852}%
\vSv{407.560599}{219.436797}{39.885736}{0.226276}%
\vSv{407.728890}{219.581899}{40.329862}{0.227758}%
\vSv{407.897122}{219.729301}{40.781932}{0.229301}%
\vSv{408.065296}{219.879076}{41.241987}{0.230908}%
\vSv{408.233415}{220.031300}{41.710062}{0.232581}%
\vSv{408.401479}{220.186051}{42.186183}{0.234325}%
\vSv{408.569492}{220.343410}{42.670369}{0.236142}%
\vSv{408.737457}{220.503462}{43.162632}{0.238036}%
\vSv{408.905374}{220.666296}{43.662972}{0.240011}%
\vSv{409.073249}{220.832003}{44.171383}{0.242070}%
\vSv{409.241082}{221.000679}{44.687846}{0.244219}%
\vSv{409.408879}{221.172424}{45.212332}{0.246461}%
\vSv{409.576641}{221.347343}{45.744802}{0.248801}%
\vSv{409.744373}{221.525544}{46.285204}{0.251244}%
}}%
{\color{vltRed}\vlB{%
\vSv{409.912078}{221.707140}{46.833474}{0.253796}%
\vSv{410.079761}{221.892251}{47.389535}{0.256461}%
\vSv{410.247425}{222.080999}{47.953296}{0.259247}%
\vSv{410.415074}{222.273516}{48.524653}{0.262159}%
\vSv{410.582714}{222.469936}{49.103486}{0.265203}%
\vSv{410.750349}{222.670401}{49.689662}{0.268387}%
\vSv{410.917983}{222.875060}{50.283031}{0.271719}%
\vSv{411.085622}{223.084069}{50.883427}{0.275205}%
\vSv{411.253270}{223.297591}{51.490669}{0.278855}%
\vSv{411.420934}{223.515797}{52.104558}{0.282678}%
\vSv{411.588617}{223.738867}{52.724880}{0.286682}%
\vSv{411.756327}{223.966991}{53.351403}{0.290879}%
\vSv{411.924068}{224.200366}{53.983878}{0.295278}%
\vSv{412.091846}{224.439202}{54.622039}{0.299891}%
\vSv{412.259666}{224.683718}{55.265603}{0.304730}%
\vSv{412.427535}{224.934146}{55.914269}{0.309809}%
\vSv{412.595459}{225.190729}{56.567720}{0.315141}%
\vSv{412.763442}{225.453726}{57.225623}{0.320740}%
\vSv{412.931490}{225.723407}{57.887626}{0.326624}%
\vSv{413.099610}{226.000059}{58.553365}{0.332807}%
\vSv{413.267806}{226.283986}{59.222458}{0.339310}%
\vSv{413.436085}{226.575508}{59.894508}{0.346151}%
\vSv{413.604450}{226.874964}{60.569107}{0.353350}%
\vSv{413.772909}{227.182714}{61.245829}{0.360931}%
\vSv{413.941465}{227.499140}{61.924240}{0.368918}%
\vSv{414.110124}{227.824646}{62.603893}{0.377336}%
\vSv{414.278889}{228.159662}{63.284328}{0.386213}%
\vSv{414.447766}{228.504646}{63.965080}{0.395579}%
\vSv{414.616757}{228.860084}{64.645672}{0.405467}%
\vSv{414.785868}{229.226495}{65.325622}{0.415912}%
\vSv{414.955101}{229.604433}{66.004442}{0.426953}%
\vSv{415.124460}{229.994487}{66.681638}{0.438629}%
}}%
{\color{vltRed}\vlB{%
\vSv{415.293947}{230.397289}{67.356714}{0.450988}%
\vSv{415.463565}{230.813514}{68.029172}{0.464077}%
\vSv{415.633315}{231.243887}{68.698513}{0.477949}%
\vSv{415.803200}{231.689183}{69.364239}{0.492663}%
\vSv{415.973221}{232.150236}{70.025853}{0.508282}%
\vSv{416.143378}{232.627943}{70.682862}{0.524875}%
\vSv{416.313673}{233.123269}{71.334778}{0.542520}%
\vSv{416.484105}{233.637255}{71.981117}{0.561300}%
\vSv{416.654674}{234.171026}{72.621405}{0.581306}%
\vSv{416.825380}{234.725796}{73.255173}{0.602642}%
\vSv{416.996222}{235.302885}{73.881961}{0.625419}%
\vSv{417.167199}{235.903719}{74.501322}{0.649762}%
\vSv{417.338309}{236.529854}{75.112817}{0.675811}%
\vSv{417.509550}{237.182981}{75.716019}{0.703718}%
\vSv{417.680920}{237.864943}{76.310516}{0.733657}%
\vSv{417.852416}{238.577758}{76.895905}{0.765818}%
\vSv{418.024037}{239.323635}{77.471801}{0.800419}%
\vSv{418.195778}{240.104995}{78.037829}{0.837702}%
\vSv{418.367637}{240.924506}{78.593632}{0.877940}%
\vSv{418.539610}{241.785107}{79.138865}{0.921444}%
\vSv{418.711694}{242.690045}{79.673201}{0.968564}%
\vSv{418.883885}{243.642919}{80.196325}{1.019700}%
\vSv{419.056179}{244.647728}{80.707939}{1.075309}%
\vSv{419.228572}{245.708927}{81.207760}{1.135916}%
\vSv{419.401060}{246.831495}{81.695520}{1.202124}%
\vSv{419.573639}{248.021013}{82.170966}{1.274630}%
\vSv{419.746305}{249.283762}{82.633859}{1.354244}%
\vSv{419.919053}{250.626830}{83.083975}{1.441911}%
\vSv{420.091879}{252.058249}{83.521104}{1.538739}%
\vSv{420.264779}{253.587161}{83.945051}{1.646031}%
\vSv{420.437749}{255.224009}{84.355631}{1.765335}%
\vSv{420.610784}{256.980786}{84.752676}{1.898494}%
}}%
{\color{vltRed}\vlB{%
\vSv{420.783881}{258.871324}{85.136026}{2.047720}%
\vSv{420.957034}{260.911669}{85.505537}{2.215683}%
\vSv{421.130241}{263.120539}{85.861074}{2.405637}%
\vSv{421.303497}{265.519902}{86.202513}{2.621571}%
\vSv{421.476798}{268.135717}{86.529741}{2.868426}%
\vSv{421.650141}{270.998883}{86.842654}{3.152373}%
\vSv{421.823522}{274.146471}{87.141159}{3.481209}%
\vSv{421.996937}{277.623348}{87.425169}{3.864892}%
\vSv{422.170384}{281.484338}{87.694606}{4.316303}%
\vSv{422.343859}{285.797148}{87.949401}{4.852347}%
\vSv{422.517359}{290.646388}{88.189490}{5.495553}%
\vSv{428.209401}{130.136013}{87.866055}{0.796383}%
\vSv{428.239080}{130.931843}{87.822724}{0.780541}%
\vSv{428.268761}{131.711821}{87.778963}{0.765170}%
\vSv{428.298442}{132.476416}{87.734772}{0.750250}%
\vSv{428.328124}{133.226080}{87.690152}{0.735765}%
\vSv{428.357806}{133.961247}{87.645103}{0.721698}%
\vSv{428.387490}{134.682335}{87.599625}{0.708032}%
\vSv{428.417174}{135.389746}{87.553719}{0.694753}%
\vSv{428.446860}{136.083866}{87.507384}{0.681846}%
\vSv{428.476546}{136.765067}{87.460622}{0.669298}%
\vSv{428.506233}{137.433708}{87.413432}{0.657095}%
\vSv{428.535921}{138.090133}{87.365814}{0.645225}%
\vSv{428.565610}{138.734677}{87.317769}{0.633676}%
\vSv{428.595300}{139.367659}{87.269298}{0.622436}%
\vSv{428.624990}{139.989388}{87.220400}{0.611495}%
\vSv{428.654682}{140.600164}{87.171077}{0.600842}%
\vSv{428.684375}{141.200273}{87.121327}{0.590466}%
\vSv{428.714069}{141.789995}{87.071152}{0.580360}%
\vSv{428.743764}{142.369596}{87.020552}{0.570512}%
\vSv{428.773460}{142.939337}{86.969527}{0.560915}%
\vSv{428.803157}{143.499467}{86.918078}{0.551560}%
}}%
{\color{vltRed}\vlB{%
\vSv{428.832855}{144.050229}{86.866205}{0.542439}%
\vSv{428.862554}{144.591857}{86.813908}{0.533544}%
\vSv{428.892254}{145.124576}{86.761188}{0.524868}%
\vSv{428.921956}{145.648606}{86.708045}{0.516404}%
\vSv{428.951658}{146.164159}{86.654480}{0.508145}%
\vSv{428.981362}{146.671438}{86.600492}{0.500085}%
\vSv{429.011067}{147.170643}{86.546083}{0.492216}%
\vSv{429.040774}{147.661965}{86.491252}{0.484534}%
\vSv{429.070481}{148.145590}{86.436000}{0.477032}%
\vSv{429.100190}{148.621699}{86.380328}{0.469704}%
\vSv{429.129900}{149.090467}{86.324236}{0.462546}%
\vSv{429.159611}{149.552061}{86.267724}{0.455552}%
\vSv{429.189324}{150.006648}{86.210793}{0.448718}%
\vSv{429.219037}{150.454384}{86.153443}{0.442037}%
\vSv{429.248753}{150.895426}{86.095675}{0.435507}%
\vSv{429.278469}{151.329922}{86.037489}{0.429122}%
\vSv{429.308187}{151.758018}{85.978886}{0.422878}%
\vSv{429.337907}{152.179855}{85.919866}{0.416771}%
\vSv{429.367628}{152.595570}{85.860429}{0.410797}%
\vSv{429.397350}{153.005295}{85.800576}{0.404952}%
\vSv{429.427074}{153.409160}{85.740308}{0.399233}%
\vSv{429.456799}{153.807291}{85.679625}{0.393636}%
\vSv{429.486526}{154.199808}{85.618528}{0.388158}%
\vSv{429.516254}{154.586832}{85.557016}{0.382794}%
\vSv{429.545984}{154.968475}{85.495092}{0.377543}%
\vSv{429.575715}{155.344852}{85.432754}{0.372401}%
\vSv{429.605448}{155.716070}{85.370004}{0.367364}%
\vSv{429.635182}{156.082236}{85.306842}{0.362431}%
\vSv{429.664919}{156.443452}{85.243269}{0.357598}%
\vSv{429.694656}{156.799818}{85.179285}{0.352863}%
\vSv{429.724396}{157.151433}{85.114891}{0.348223}%
\vSv{429.754137}{157.498390}{85.050088}{0.343675}%
}}%
{\color{vltRed}\vlB{%
\vSv{429.783880}{157.840783}{84.984876}{0.339217}%
\vSv{429.813625}{158.178702}{84.919255}{0.334847}%
\vSv{429.843371}{158.512233}{84.853227}{0.330563}%
\vSv{429.873119}{158.841463}{84.786792}{0.326362}%
\vSv{429.902869}{159.166475}{84.719950}{0.322242}%
\vSv{429.932621}{159.487349}{84.652703}{0.318201}%
\vSv{429.962374}{159.804165}{84.585050}{0.314237}%
\vSv{429.992130}{160.117000}{84.516993}{0.310348}%
\vSv{430.021887}{160.425928}{84.448531}{0.306533}%
\vSv{430.051646}{160.731023}{84.379667}{0.302789}%
\vSv{430.081408}{161.032356}{84.310400}{0.299114}%
\vSv{430.111171}{161.329996}{84.240731}{0.295508}%
\vSv{430.140936}{161.624013}{84.170662}{0.291968}%
\vSv{430.170703}{161.914471}{84.100191}{0.288493}%
\vSv{430.200472}{162.201435}{84.029321}{0.285080}%
\vSv{430.230243}{162.484969}{83.958052}{0.281730}%
\vSv{430.260016}{162.765134}{83.886385}{0.278440}%
\vSv{430.289791}{163.041990}{83.814320}{0.275208}%
\vSv{430.319568}{163.315596}{83.741859}{0.272034}%
\vSv{430.349348}{163.586009}{83.669001}{0.268916}%
\vSv{430.379129}{163.853285}{83.595748}{0.265853}%
\vSv{430.408913}{164.117479}{83.522101}{0.262843}%
\vSv{430.438699}{164.378644}{83.448060}{0.259885}%
\vSv{430.468487}{164.636832}{83.373627}{0.256979}%
\vSv{430.498277}{164.892094}{83.298801}{0.254122}%
\vSv{430.528070}{165.144480}{83.223584}{0.251315}%
\vSv{430.557865}{165.394039}{83.147977}{0.248555}%
\vSv{430.587662}{165.640818}{83.071980}{0.245841}%
\vSv{430.617461}{165.884864}{82.995595}{0.243173}%
\vSv{430.647263}{166.126223}{82.918822}{0.240550}%
\vSv{430.677067}{166.364938}{82.841662}{0.237970}%
\vSv{430.706874}{166.601054}{82.764115}{0.235433}%
}}%
{\color{vltRed}\vlB{%
\vSv{430.736683}{166.834612}{82.686184}{0.232938}%
\vSv{430.766494}{167.065655}{82.607869}{0.230484}%
\vSv{430.796308}{167.294223}{82.529170}{0.228070}%
\vSv{430.826124}{167.520357}{82.450089}{0.225694}%
\vSv{430.855943}{167.744095}{82.370626}{0.223357}%
\vSv{430.885764}{167.965475}{82.290783}{0.221058}%
\vSv{430.915588}{168.184534}{82.210561}{0.218795}%
\vSv{430.945414}{168.401310}{82.129959}{0.216568}%
\vSv{430.975243}{168.615839}{82.048981}{0.214376}%
\vSv{431.005075}{168.828154}{81.967626}{0.212219}%
\vSv{431.034909}{169.038291}{81.885895}{0.210096}%
\vSv{431.064746}{169.246283}{81.803790}{0.208005}%
\vSv{431.094586}{169.452164}{81.721311}{0.205947}%
\vSv{431.124428}{169.655965}{81.638460}{0.203921}%
\vSv{431.154273}{169.857718}{81.555237}{0.201925}%
\vSv{431.184121}{170.057454}{81.471644}{0.199961}%
\vSv{431.213971}{170.255203}{81.387682}{0.198026}%
\vSv{431.243824}{170.450996}{81.303351}{0.196120}%
\vSv{431.273680}{170.644861}{81.218654}{0.194243}%
\vSv{431.303539}{170.836827}{81.133591}{0.192394}%
\vSv{431.333401}{171.026922}{81.048162}{0.190573}%
\vSv{431.363266}{171.215174}{80.962370}{0.188779}%
\vSv{431.393133}{171.401609}{80.876216}{0.187011}%
\vSv{431.423004}{171.586254}{80.789700}{0.185269}%
\vSv{431.452877}{171.769134}{80.702824}{0.183553}%
\vSv{431.482753}{171.950276}{80.615589}{0.181862}%
\vSv{431.512633}{172.129704}{80.527996}{0.180195}%
\vSv{431.542515}{172.307442}{80.440046}{0.178553}%
\vSv{431.572400}{172.483515}{80.351741}{0.176934}%
\vSv{431.602289}{172.657946}{80.263082}{0.175338}%
\vSv{431.632180}{172.830758}{80.174070}{0.173765}%
\vSv{431.662075}{173.001974}{80.084706}{0.172214}%
}}%
{\color{vltRed}\vlB{%
\vSv{431.691972}{173.171616}{79.994992}{0.170686}%
\vSv{431.721873}{173.339705}{79.904929}{0.169178}%
\vSv{431.751777}{173.506265}{79.814518}{0.167692}%
\vSv{431.781684}{173.671314}{79.723760}{0.166227}%
\vSv{431.811595}{173.834875}{79.632657}{0.164782}%
\vSv{431.841508}{173.996966}{79.541210}{0.163357}%
\vSv{431.871425}{174.157609}{79.449421}{0.161952}%
\vSv{431.901345}{174.316823}{79.357291}{0.160566}%
\vSv{431.931268}{174.474627}{79.264820}{0.159199}%
\vSv{431.961195}{174.631039}{79.172012}{0.157850}%
\vSv{431.991125}{174.786079}{79.078866}{0.156520}%
\vSv{432.021058}{174.939764}{78.985384}{0.155208}%
\vSv{432.050995}{175.092113}{78.891569}{0.153913}%
\vSv{432.080935}{175.243143}{78.797420}{0.152636}%
\vSv{432.110878}{175.392871}{78.702940}{0.151376}%
\vSv{432.140825}{175.541314}{78.608131}{0.150133}%
\vSv{432.170776}{175.688489}{78.512992}{0.148906}%
\vSv{432.200729}{175.834412}{78.417527}{0.147695}%
\vSv{432.230687}{175.979099}{78.321737}{0.146500}%
\vSv{432.260647}{176.122566}{78.225622}{0.145321}%
\vSv{432.290612}{176.264830}{78.129185}{0.144157}%
\vSv{432.320579}{176.405904}{78.032427}{0.143008}%
\vSv{432.350551}{176.545804}{77.935350}{0.141874}%
\vSv{432.380526}{176.684544}{77.837955}{0.140755}%
\vSv{432.410504}{176.822141}{77.740243}{0.139650}%
\vSv{432.440487}{176.958606}{77.642217}{0.138560}%
\vSv{432.470472}{177.093955}{77.543878}{0.137483}%
\vSv{432.500462}{177.228202}{77.445227}{0.136420}%
\vSv{432.530455}{177.361360}{77.346267}{0.135370}%
\vSv{432.560452}{177.493442}{77.246998}{0.134334}%
\vSv{432.590452}{177.624461}{77.147423}{0.133310}%
\vSv{432.620457}{177.754431}{77.047542}{0.132299}%
}}%
{\color{vltRed}\vlB{%
\vSv{432.650465}{177.883365}{76.947359}{0.131301}%
\vSv{432.680476}{178.011274}{76.846874}{0.130316}%
\vSv{432.710492}{178.138171}{76.746089}{0.129342}%
\vSv{432.740511}{178.264068}{76.645005}{0.128381}%
\vSv{432.770534}{178.388977}{76.543625}{0.127431}%
\vSv{432.800561}{178.512910}{76.441951}{0.126494}%
\vSv{432.830592}{178.635879}{76.339983}{0.125567}%
\vSv{432.860627}{178.757894}{76.237724}{0.124652}%
\vSv{432.890665}{178.878967}{76.135176}{0.123748}%
\vSv{432.920708}{178.999109}{76.032340}{0.122855}%
\vSv{432.950754}{179.118331}{75.929217}{0.121972}%
\vSv{432.980804}{179.236644}{75.825811}{0.121100}%
\vSv{433.010858}{179.354058}{75.722122}{0.120239}%
\vSv{433.040917}{179.470582}{75.618153}{0.119388}%
\vSv{433.070979}{179.586229}{75.513905}{0.118547}%
\vSv{433.101045}{179.701007}{75.409380}{0.117716}%
\vSv{433.131115}{179.814927}{75.304581}{0.116895}%
\vSv{433.161189}{179.927998}{75.199508}{0.116083}%
\vSv{433.191267}{180.040229}{75.094164}{0.115281}%
\vSv{433.221349}{180.151631}{74.988550}{0.114489}%
\vSv{433.251435}{180.262213}{74.882669}{0.113705}%
\vSv{433.281526}{180.371983}{74.776522}{0.112931}%
\vSv{433.311620}{180.480951}{74.670112}{0.112166}%
\vSv{433.341718}{180.589126}{74.563440}{0.111409}%
\vSv{433.371821}{180.696516}{74.456509}{0.110661}%
\vSv{433.401927}{180.803130}{74.349319}{0.109922}%
\vSv{433.432038}{180.908977}{74.241874}{0.109192}%
\vSv{433.462153}{181.014065}{74.134175}{0.108469}%
\vSv{433.492272}{181.118402}{74.026224}{0.107755}%
\vSv{433.522395}{181.221997}{73.918023}{0.107049}%
\vSv{433.552523}{181.324856}{73.809575}{0.106351}%
\vSv{433.582654}{181.426990}{73.700881}{0.105661}%
}}%
{\color{vltRed}\vlB{%
\vSv{433.612790}{181.528404}{73.591942}{0.104978}%
\vSv{433.642930}{181.629107}{73.482762}{0.104304}%
\vSv{433.673074}{181.729107}{73.373343}{0.103636}%
\vSv{433.703222}{181.828410}{73.263686}{0.102977}%
\vSv{433.733375}{181.927024}{73.153793}{0.102324}%
\vSv{433.763532}{182.024957}{73.043667}{0.101679}%
\vSv{433.793693}{182.122216}{72.933309}{0.101041}%
\vSv{433.823858}{182.218807}{72.822722}{0.100410}%
\vSv{433.854028}{182.314738}{72.711908}{0.099786}%
\vSv{433.884202}{182.410016}{72.600869}{0.099168}%
\vSv{433.914380}{182.504647}{72.489607}{0.098558}%
\vSv{433.944562}{182.598638}{72.378125}{0.097954}%
\vSv{433.974749}{182.691995}{72.266423}{0.097356}%
\vSv{434.004940}{182.784725}{72.154506}{0.096766}%
\vSv{434.035135}{182.876835}{72.042374}{0.096181}%
\vSv{434.065335}{182.968331}{71.930029}{0.095603}%
\vSv{434.095539}{183.059218}{71.817475}{0.095031}%
\vSv{434.125747}{183.149504}{71.704713}{0.094465}%
\vSv{434.155960}{183.239194}{71.591746}{0.093905}%
\vSv{434.186177}{183.328294}{71.478575}{0.093351}%
\vSv{434.216398}{183.416810}{71.365203}{0.092803}%
\vSv{434.246624}{183.504748}{71.251633}{0.092261}%
\vSv{434.276854}{183.592114}{71.137865}{0.091725}%
\vSv{434.307088}{183.678913}{71.023904}{0.091194}%
\vSv{434.337327}{183.765152}{70.909750}{0.090669}%
\vSv{434.367570}{183.850834}{70.795406}{0.090149}%
\vSv{434.397817}{183.935967}{70.680874}{0.089635}%
\vSv{434.428069}{184.020554}{70.566158}{0.089126}%
\vSv{434.458325}{184.104603}{70.451258}{0.088623}%
\vSv{434.488586}{184.188117}{70.336177}{0.088124}%
\vSv{434.518851}{184.271102}{70.220918}{0.087631}%
\vSv{434.549120}{184.353564}{70.105482}{0.087143}%
}}%
{\color{vltRed}\vlB{%
\vSv{434.579393}{184.435506}{69.989873}{0.086660}%
\vSv{434.609671}{184.516935}{69.874092}{0.086182}%
\vSv{434.639954}{184.597855}{69.758142}{0.085709}%
\vSv{434.670240}{184.678270}{69.642024}{0.085241}%
\vSv{434.700532}{184.758187}{69.525742}{0.084777}%
\vSv{434.730827}{184.837608}{69.409298}{0.084318}%
\vSv{434.761127}{184.916540}{69.292694}{0.083864}%
\vSv{434.791431}{184.994987}{69.175933}{0.083415}%
\vSv{434.821740}{185.072953}{69.059016}{0.082970}%
\vSv{434.852053}{185.150442}{68.941946}{0.082529}%
\vSv{434.882370}{185.227460}{68.824725}{0.082093}%
\vSv{434.912691}{185.304010}{68.707357}{0.081662}%
\vSv{434.943017}{185.380098}{68.589842}{0.081234}%
\vSv{434.973348}{185.455726}{68.472184}{0.080811}%
\vSv{435.003682}{185.530900}{68.354385}{0.080392}%
\vSv{435.034022}{185.605623}{68.236448}{0.079978}%
\vSv{435.064365}{185.679900}{68.118374}{0.079567}%
\vSv{435.094713}{185.753735}{68.000166}{0.079161}%
\vSv{435.125065}{185.827132}{67.881827}{0.078758}%
\vSv{435.155421}{185.900094}{67.763358}{0.078360}%
\vSv{435.185782}{185.972626}{67.644763}{0.077965}%
\vSv{435.216147}{186.044732}{67.526044}{0.077575}%
\vSv{435.246516}{186.116415}{67.407202}{0.077188}%
\vSv{435.276890}{186.187679}{67.288242}{0.076805}%
\vSv{435.307267}{186.258529}{67.169164}{0.076425}%
\vSv{435.337650}{186.328966}{67.049971}{0.076050}%
\vSv{435.368036}{186.398996}{66.930666}{0.075678}%
\vSv{435.398427}{186.468622}{66.811252}{0.075309}%
\vSv{435.428822}{186.537848}{66.691729}{0.074945}%
\vSv{435.459221}{186.606676}{66.572102}{0.074583}%
\vSv{435.489625}{186.675111}{66.452373}{0.074226}%
\vSv{435.520032}{186.743155}{66.332543}{0.073871}%
}}%
{\color{vltRed}\vlB{%
\vSv{435.550444}{186.810813}{66.212615}{0.073520}%
\vSv{435.580860}{186.878088}{66.092592}{0.073173}%
\vSv{435.611281}{186.944982}{65.972476}{0.072828}%
\vSv{435.641705}{187.011500}{65.852270}{0.072487}%
\vSv{435.672134}{187.077644}{65.731976}{0.072150}%
\vSv{435.702567}{187.143418}{65.611596}{0.071815}%
\vSv{435.733004}{187.208825}{65.491133}{0.071484}%
\vSv{435.763445}{187.273868}{65.370589}{0.071156}%
\vSv{435.793891}{187.338550}{65.249967}{0.070831}%
\vSv{435.824340}{187.402874}{65.129269}{0.070508}%
\vSv{435.854794}{187.466844}{65.008497}{0.070189}%
\vSv{435.885251}{187.530461}{64.887654}{0.069873}%
\vSv{435.915713}{187.593730}{64.766743}{0.069560}%
\vSv{435.946179}{187.656653}{64.645766}{0.069250}%
\vSv{435.976649}{187.719233}{64.524724}{0.068943}%
\vSv{436.007123}{187.781473}{64.403622}{0.068639}%
\vSv{436.037601}{187.843376}{64.282460}{0.068337}%
\vSv{436.068083}{187.904944}{64.161242}{0.068039}%
\vSv{436.098569}{187.966180}{64.039969}{0.067743}%
\vSv{436.129059}{188.027087}{63.918645}{0.067449}%
\vSv{436.159553}{188.087669}{63.797272}{0.067159}%
\vSv{436.190051}{188.147926}{63.675851}{0.066871}%
\vSv{436.220552}{188.207863}{63.554386}{0.066586}%
\vSv{436.251058}{188.267481}{63.432879}{0.066303}%
\vSv{436.281568}{188.326783}{63.311332}{0.066023}%
\vSv{436.312081}{188.385773}{63.189748}{0.065746}%
\vSv{436.342599}{188.444451}{63.068129}{0.065471}%
\vSv{436.373120}{188.502822}{62.946477}{0.065199}%
\vSv{436.403645}{188.560887}{62.824795}{0.064929}%
\vSv{436.434174}{188.618649}{62.703085}{0.064662}%
\vSv{436.464707}{188.676110}{62.581350}{0.064397}%
\vSv{436.495243}{188.733272}{62.459592}{0.064134}%
}}%
{\color{vltRed}\vlB{%
\vSv{436.525783}{188.790139}{62.337812}{0.063874}%
\vSv{436.556327}{188.846712}{62.216015}{0.063616}%
\vSv{436.586875}{188.902994}{62.094201}{0.063360}%
\vSv{436.617426}{188.958987}{61.972374}{0.063107}%
\vSv{436.647981}{189.014693}{61.850535}{0.062856}%
\vSv{436.678540}{189.070114}{61.728687}{0.062608}%
\vSv{436.709102}{189.125254}{61.606833}{0.062361}%
\vSv{436.739668}{189.180113}{61.484974}{0.062117}%
\vSv{436.770238}{189.234695}{61.363113}{0.061875}%
\vSv{436.800811}{189.289001}{61.241252}{0.061635}%
\vSv{436.831387}{189.343033}{61.119394}{0.061397}%
\vSv{436.861968}{189.396794}{60.997541}{0.061161}%
\vSv{436.892551}{189.450286}{60.875694}{0.060928}%
\vSv{436.923138}{189.503510}{60.753858}{0.060696}%
\vSv{436.953729}{189.556470}{60.632032}{0.060467}%
\vSv{436.984323}{189.609166}{60.510221}{0.060239}%
\vSv{437.014921}{189.661601}{60.388426}{0.060014}%
\vSv{437.045521}{189.713776}{60.266649}{0.059790}%
\vSv{437.076126}{189.765695}{60.144893}{0.059569}%
\vSv{437.106733}{189.817358}{60.023160}{0.059349}%
\vSv{437.137344}{189.868769}{59.901452}{0.059132}%
\vSv{437.167958}{189.919927}{59.779772}{0.058916}%
\vSv{437.198576}{189.970836}{59.658121}{0.058702}%
\vSv{437.229197}{190.021498}{59.536501}{0.058490}%
\vSv{437.259821}{190.071914}{59.414916}{0.058280}%
\vSv{437.290448}{190.122086}{59.293367}{0.058072}%
\vSv{437.321078}{190.172015}{59.171856}{0.057865}%
\vSv{437.351711}{190.221705}{59.050386}{0.057661}%
\vSv{437.382348}{190.271156}{58.928958}{0.057458}%
\vSv{437.412988}{190.320370}{58.807575}{0.057256}%
\vSv{437.443631}{190.369349}{58.686239}{0.057057}%
\vSv{437.474276}{190.418095}{58.564952}{0.056859}%
}}%
{\color{vltRed}\vlB{%
\vSv{437.504925}{190.466609}{58.443716}{0.056663}%
\vSv{437.535577}{190.514893}{58.322534}{0.056469}%
\vSv{437.566232}{190.562949}{58.201407}{0.056276}%
\vSv{437.596890}{190.610779}{58.080337}{0.056085}%
\vSv{437.627550}{190.658383}{57.959327}{0.055896}%
\vSv{437.658214}{190.705764}{57.838378}{0.055708}%
\vSv{437.688880}{190.752924}{57.717494}{0.055522}%
\vSv{437.719549}{190.799864}{57.596674}{0.055337}%
\vSv{437.750221}{190.846585}{57.475923}{0.055154}%
\vSv{437.780896}{190.893089}{57.355241}{0.054973}%
\vSv{437.811574}{190.939378}{57.234632}{0.054793}%
\vSv{437.842254}{190.985453}{57.114095}{0.054615}%
\vSv{437.872937}{191.031316}{56.993635}{0.054438}%
\vSv{437.903623}{191.076968}{56.873253}{0.054262}%
\vSv{437.934311}{191.122410}{56.752950}{0.054088}%
\vSv{437.965002}{191.167645}{56.632729}{0.053916}%
\vSv{437.995695}{191.212673}{56.512591}{0.053745}%
\vSv{438.026391}{191.257497}{56.392539}{0.053575}%
\vSv{438.057090}{191.302117}{56.272575}{0.053407}%
\vSv{438.087791}{191.346535}{56.152699}{0.053240}%
\vSv{438.118495}{191.390753}{56.032915}{0.053075}%
\vSv{438.149201}{191.434771}{55.913225}{0.052911}%
\vSv{438.179909}{191.478592}{55.793629}{0.052749}%
\vSv{438.210620}{191.522216}{55.674130}{0.052587}%
\vSv{438.241333}{191.565644}{55.554730}{0.052427}%
\vSv{438.272048}{191.608880}{55.435431}{0.052269}%
\vSv{438.302766}{191.651922}{55.316234}{0.052112}%
\vSv{438.333486}{191.694774}{55.197141}{0.051956}%
\vSv{438.364209}{191.737436}{55.078154}{0.051801}%
\vSv{438.394933}{191.779909}{54.959275}{0.051648}%
\vSv{438.425660}{191.822195}{54.840505}{0.051496}%
\vSv{438.456389}{191.864296}{54.721847}{0.051345}%
}}%
{\color{vltRed}\vlB{%
\vSv{438.487120}{191.906211}{54.603301}{0.051195}%
\vSv{438.517853}{191.947943}{54.484871}{0.051047}%
\vSv{438.548588}{191.989494}{54.366557}{0.050900}%
\vSv{438.579325}{192.030863}{54.248361}{0.050754}%
\vSv{438.610064}{192.072052}{54.130285}{0.050609}%
\vSv{438.640805}{192.113063}{54.012331}{0.050465}%
\vSv{438.671548}{192.153897}{53.894500}{0.050323}%
\vSv{438.702293}{192.194554}{53.776794}{0.050182}%
\vSv{438.733040}{192.235037}{53.659214}{0.050041}%
\vSv{438.763789}{192.275345}{53.541763}{0.049903}%
\vSv{438.794539}{192.315481}{53.424441}{0.049765}%
\vSv{438.825292}{192.355446}{53.307251}{0.049628}%
\vSv{438.856046}{192.395240}{53.190193}{0.049492}%
\vSv{438.886802}{192.434866}{53.073271}{0.049358}%
\vSv{438.917559}{192.474322}{52.956484}{0.049225}%
\vSv{438.948318}{192.513612}{52.839835}{0.049092}%
\vSv{438.979079}{192.552736}{52.723324}{0.048961}%
\vSv{439.009842}{192.591696}{52.606955}{0.048831}%
\vSv{439.040606}{192.630491}{52.490728}{0.048702}%
\vSv{439.071372}{192.669124}{52.374644}{0.048574}%
\vSv{439.102139}{192.707595}{52.258706}{0.048446}%
\vSv{439.132907}{192.745906}{52.142914}{0.048320}%
\vSv{439.163678}{192.784057}{52.027270}{0.048195}%
\vSv{439.194449}{192.822049}{51.911775}{0.048071}%
\vSv{439.225222}{192.859884}{51.796432}{0.047948}%
\vSv{439.255997}{192.897563}{51.681241}{0.047826}%
\vSv{439.286772}{192.935086}{51.566203}{0.047705}%
\vSv{439.317549}{192.972455}{51.451320}{0.047585}%
\vSv{439.348328}{193.009670}{51.336594}{0.047466}%
\vSv{439.379107}{193.046733}{51.222025}{0.047347}%
\vSv{439.409888}{193.083644}{51.107616}{0.047230}%
\vSv{439.440670}{193.120404}{50.993367}{0.047114}%
}}%
{\color{vltRed}\vlB{%
\vSv{439.471454}{193.157015}{50.879279}{0.046998}%
\vSv{439.502238}{193.193477}{50.765355}{0.046884}%
\vSv{439.533024}{193.229792}{50.651595}{0.046770}%
\vSv{439.563810}{193.265959}{50.538000}{0.046657}%
\vSv{439.594598}{193.301981}{50.424572}{0.046546}%
\vSv{439.625387}{193.337858}{50.311312}{0.046435}%
\vSv{439.656176}{193.373590}{50.198221}{0.046325}%
\vSv{439.686967}{193.409180}{50.085301}{0.046215}%
\vSv{439.717759}{193.444627}{49.972552}{0.046107}%
\vSv{439.748551}{193.479933}{49.859976}{0.045999}%
\vSv{439.779345}{193.515098}{49.747573}{0.045893}%
\vSv{439.810139}{193.550124}{49.635346}{0.045787}%
\vSv{439.840934}{193.585011}{49.523295}{0.045682}%
\vSv{439.871730}{193.619760}{49.411422}{0.045578}%
\vSv{439.902527}{193.654371}{49.299727}{0.045474}%
\vSv{439.933324}{193.688847}{49.188211}{0.045372}%
\vSv{439.964123}{193.723187}{49.076876}{0.045270}%
\vSv{439.994922}{193.757393}{48.965723}{0.045169}%
\vSv{440.025721}{193.791464}{48.854752}{0.045069}%
\vSv{440.056521}{193.825403}{48.743965}{0.044969}%
\vSv{440.087322}{193.859210}{48.633363}{0.044871}%
\vSv{440.118124}{193.892885}{48.522947}{0.044773}%
\vSv{440.148926}{193.926430}{48.412717}{0.044676}%
\vSv{440.179728}{193.959845}{48.302675}{0.044579}%
\vSv{440.210531}{193.993131}{48.192822}{0.044484}%
\vSv{440.241335}{194.026288}{48.083158}{0.044389}%
\vSv{440.272138}{194.059319}{47.973685}{0.044295}%
\vSv{440.302943}{194.092222}{47.864404}{0.044201}%
}}%
{\color{black!40}\vlB{%
\vSk{339.151183}{130.000000}{90.000000}{1.100000}%
\vSk{339.151183}{133.500000}{90.000000}{1.100000}%
\vSk{339.151183}{137.000000}{90.000000}{1.100000}%
\vSk{339.151183}{140.500000}{90.000000}{1.100000}%
\vSk{339.151183}{144.000000}{90.000000}{1.100000}%
\vSk{339.151183}{147.500000}{90.000000}{1.100000}%
\vSk{339.151183}{151.000000}{90.000000}{1.100000}%
\vSk{339.151183}{154.500000}{90.000000}{1.100000}%
\vSk{339.151183}{158.000000}{90.000000}{1.100000}%
\vSk{339.151183}{161.500000}{90.000000}{1.100000}%
\vSk{339.151183}{165.000000}{90.000000}{1.100000}%
\vSk{339.151183}{168.500000}{90.000000}{1.100000}%
\vSk{339.151183}{172.000000}{90.000000}{1.100000}%
\vSk{339.151183}{175.500000}{90.000000}{1.100000}%
\vSk{339.151183}{179.000000}{90.000000}{1.100000}%
\vSk{339.151183}{182.500000}{90.000000}{1.100000}%
\vSk{339.151183}{186.000000}{90.000000}{1.100000}%
\vSk{339.151183}{189.500000}{90.000000}{1.100000}%
\vSk{339.151183}{193.000000}{90.000000}{1.100000}%
\vSk{339.151183}{196.500000}{90.000000}{1.100000}%
\vSk{339.151183}{200.000000}{90.000000}{1.100000}%
\vSk{339.151183}{203.500000}{90.000000}{1.100000}%
\vSk{339.151183}{207.000000}{90.000000}{1.100000}%
\vSk{339.151183}{210.500000}{90.000000}{1.100000}%
\vSk{339.151183}{214.000000}{90.000000}{1.100000}%
\vSk{339.151183}{217.500000}{90.000000}{1.100000}%
\vSk{339.151183}{221.000000}{90.000000}{1.100000}%
\vSk{339.151183}{224.500000}{90.000000}{1.100000}%
\vSk{339.151183}{228.000000}{90.000000}{1.100000}%
\vSk{339.151183}{231.500000}{90.000000}{1.100000}%
\vSk{339.151183}{235.000000}{90.000000}{1.100000}%
\vSk{339.151183}{238.500000}{90.000000}{1.100000}%
}}%
{\color{black!40}\vlB{%
\vSk{339.151183}{242.000000}{90.000000}{1.100000}%
\vSk{339.151183}{245.500000}{90.000000}{1.100000}%
\vSk{339.151183}{249.000000}{90.000000}{1.100000}%
\vSk{339.151183}{252.500000}{90.000000}{1.100000}%
\vSk{339.151183}{256.000000}{90.000000}{1.100000}%
\vSk{339.151183}{259.500000}{90.000000}{1.100000}%
\vSk{339.151183}{263.000000}{90.000000}{1.100000}%
\vSk{339.151183}{266.500000}{90.000000}{1.100000}%
\vSk{339.151183}{270.000000}{90.000000}{1.100000}%
\vSk{339.151183}{273.500000}{90.000000}{1.100000}%
\vSk{339.151183}{277.000000}{90.000000}{1.100000}%
\vSk{339.151183}{280.500000}{90.000000}{1.100000}%
\vSk{339.151183}{284.000000}{90.000000}{1.100000}%
\vSk{339.151183}{287.500000}{90.000000}{1.100000}%
\vSk{339.151183}{291.000000}{90.000000}{1.100000}%
\vSk{339.151183}{294.500000}{90.000000}{1.100000}%
\vSk{339.151183}{298.000000}{90.000000}{1.100000}%
\vSk{425.798817}{130.000000}{90.000000}{1.100000}%
\vSk{425.798817}{133.500000}{90.000000}{1.100000}%
\vSk{425.798817}{137.000000}{90.000000}{1.100000}%
\vSk{425.798817}{140.500000}{90.000000}{1.100000}%
\vSk{425.798817}{144.000000}{90.000000}{1.100000}%
\vSk{425.798817}{147.500000}{90.000000}{1.100000}%
\vSk{425.798817}{151.000000}{90.000000}{1.100000}%
\vSk{425.798817}{154.500000}{90.000000}{1.100000}%
\vSk{425.798817}{158.000000}{90.000000}{1.100000}%
\vSk{425.798817}{161.500000}{90.000000}{1.100000}%
\vSk{425.798817}{165.000000}{90.000000}{1.100000}%
\vSk{425.798817}{168.500000}{90.000000}{1.100000}%
\vSk{425.798817}{172.000000}{90.000000}{1.100000}%
\vSk{425.798817}{175.500000}{90.000000}{1.100000}%
\vSk{425.798817}{179.000000}{90.000000}{1.100000}%
}}%
{\color{black!40}\vlB{%
\vSk{425.798817}{182.500000}{90.000000}{1.100000}%
\vSk{425.798817}{186.000000}{90.000000}{1.100000}%
\vSk{425.798817}{189.500000}{90.000000}{1.100000}%
\vSk{425.798817}{193.000000}{90.000000}{1.100000}%
\vSk{425.798817}{196.500000}{90.000000}{1.100000}%
\vSk{425.798817}{200.000000}{90.000000}{1.100000}%
\vSk{425.798817}{203.500000}{90.000000}{1.100000}%
\vSk{425.798817}{207.000000}{90.000000}{1.100000}%
\vSk{425.798817}{210.500000}{90.000000}{1.100000}%
\vSk{425.798817}{214.000000}{90.000000}{1.100000}%
\vSk{425.798817}{217.500000}{90.000000}{1.100000}%
\vSk{425.798817}{221.000000}{90.000000}{1.100000}%
\vSk{425.798817}{224.500000}{90.000000}{1.100000}%
\vSk{425.798817}{228.000000}{90.000000}{1.100000}%
\vSk{425.798817}{231.500000}{90.000000}{1.100000}%
\vSk{425.798817}{235.000000}{90.000000}{1.100000}%
\vSk{425.798817}{238.500000}{90.000000}{1.100000}%
\vSk{425.798817}{242.000000}{90.000000}{1.100000}%
\vSk{425.798817}{245.500000}{90.000000}{1.100000}%
\vSk{425.798817}{249.000000}{90.000000}{1.100000}%
\vSk{425.798817}{252.500000}{90.000000}{1.100000}%
\vSk{425.798817}{256.000000}{90.000000}{1.100000}%
\vSk{425.798817}{259.500000}{90.000000}{1.100000}%
\vSk{425.798817}{263.000000}{90.000000}{1.100000}%
\vSk{425.798817}{266.500000}{90.000000}{1.100000}%
\vSk{425.798817}{270.000000}{90.000000}{1.100000}%
\vSk{425.798817}{273.500000}{90.000000}{1.100000}%
\vSk{425.798817}{277.000000}{90.000000}{1.100000}%
\vSk{425.798817}{280.500000}{90.000000}{1.100000}%
\vSk{425.798817}{284.000000}{90.000000}{1.100000}%
\vSk{425.798817}{287.500000}{90.000000}{1.100000}%
\vSk{425.798817}{291.000000}{90.000000}{1.100000}%
}}%
{\color{black!40}\vlB{%
\vSk{425.798817}{294.500000}{90.000000}{1.100000}%
\vSk{425.798817}{298.000000}{90.000000}{1.100000}%
}}%
{\color{black!25}\vlB{%
\vSr{286.000000}{215.500000}{0.000000}{155.000000}%
}}%
{\color{white}\vlB{%
\vRa{401.110594}{212.500000}{2.278813}%
\vRa{400.355112}{212.950000}{3.789775}%
\vRa{399.909038}{213.400000}{4.681923}%
\vRa{399.610777}{213.850000}{5.278445}%
\vRa{399.413589}{214.300000}{5.672821}%
\vRa{399.296383}{214.750000}{5.907233}%
\vRa{399.251637}{215.200000}{5.996727}%
\vRa{399.273850}{215.650000}{5.952300}%
\vRa{399.366371}{216.100000}{5.767257}%
\vRa{399.534600}{216.550000}{5.430799}%
\vRa{399.795675}{217.000000}{4.908649}%
\vRa{400.184754}{217.450000}{4.130492}%
\vRa{400.799076}{217.900000}{2.901849}%
}}%
{\color{black}\vlB{%
\vSc{404.747264}{215.500000}{91.250000}{0.130889}%
\vSc{404.739655}{215.630858}{93.750000}{0.130889}%
\vSc{404.727306}{215.761467}{96.250000}{0.130889}%
\vSc{404.710243}{215.891579}{98.750000}{0.130889}%
\vSc{404.688495}{216.020945}{101.250000}{0.130889}%
\vSc{404.662106}{216.149319}{103.750000}{0.130889}%
\vSc{404.631126}{216.276457}{106.250000}{0.130889}%
\vSc{404.595613}{216.402117}{108.750000}{0.130889}%
\vSc{404.555635}{216.526060}{111.250000}{0.130889}%
\vSc{404.511268}{216.648050}{113.750000}{0.130889}%
\vSc{404.462596}{216.767855}{116.250000}{0.130889}%
\vSc{404.409713}{216.885246}{118.750000}{0.130889}%
\vSc{404.352718}{217.000000}{121.250000}{0.130889}%
\vSc{404.291721}{217.111899}{123.750000}{0.130889}%
\vSc{404.226838}{217.220729}{126.250000}{0.130889}%
\vSc{404.158191}{217.326284}{128.750000}{0.130889}%
\vSc{404.085912}{217.428363}{131.250000}{0.130889}%
\vSc{404.010138}{217.526771}{133.750000}{0.130889}%
\vSc{403.931014}{217.621320}{136.250000}{0.130889}%
\vSc{403.848690}{217.711832}{138.750000}{0.130889}%
\vSc{403.763323}{217.798133}{141.250000}{0.130889}%
\vSc{403.675074}{217.880060}{143.750000}{0.130889}%
\vSc{403.584114}{217.957456}{146.250000}{0.130889}%
\vSc{403.490613}{218.030174}{148.750000}{0.130889}%
\vSc{403.394751}{218.098076}{151.250000}{0.130889}%
\vSc{403.296710}{218.161032}{153.750000}{0.130889}%
\vSc{403.196677}{218.218923}{156.250000}{0.130889}%
\vSc{403.094841}{218.271639}{158.750000}{0.130889}%
\vSc{402.991398}{218.319078}{161.250000}{0.130889}%
\vSc{402.886543}{218.361151}{163.750000}{0.130889}%
\vSc{402.780476}{218.397777}{166.250000}{0.130889}%
\vSc{402.673399}{218.428888}{168.750000}{0.130889}%
}}%
{\color{black}\vlB{%
\vSc{402.565517}{218.454423}{171.250000}{0.130889}%
\vSc{402.457034}{218.474335}{173.750000}{0.130889}%
\vSc{402.348157}{218.488584}{176.250000}{0.130889}%
\vSc{402.239093}{218.497145}{178.750000}{0.130889}%
\vSc{402.108234}{218.500000}{-178.750000}{0.130889}%
\vSc{401.955831}{218.497145}{-176.250000}{0.130889}%
\vSc{401.803988}{218.488584}{-173.750000}{0.130889}%
\vSc{401.652994}{218.474335}{-171.250000}{0.130889}%
\vSc{401.503136}{218.454423}{-168.750000}{0.130889}%
\vSc{401.354700}{218.428888}{-166.250000}{0.130889}%
\vSc{401.207968}{218.397777}{-163.750000}{0.130889}%
\vSc{401.063220}{218.361151}{-161.250000}{0.130889}%
\vSc{400.920731}{218.319078}{-158.750000}{0.130889}%
\vSc{400.780772}{218.271639}{-156.250000}{0.130889}%
\vSc{400.643610}{218.218923}{-153.750000}{0.130889}%
\vSc{400.509506}{218.161032}{-151.250000}{0.130889}%
\vSc{400.378715}{218.098076}{-148.750000}{0.130889}%
\vSc{400.251486}{218.030174}{-146.250000}{0.130889}%
\vSc{400.128061}{217.957456}{-143.750000}{0.130889}%
\vSc{400.008675}{217.880060}{-141.250000}{0.130889}%
\vSc{399.893556}{217.798133}{-138.750000}{0.130889}%
\vSc{399.782923}{217.711832}{-136.250000}{0.130889}%
\vSc{399.676986}{217.621320}{-133.750000}{0.130889}%
\vSc{399.575947}{217.526771}{-131.250000}{0.130889}%
\vSc{399.479998}{217.428363}{-128.750000}{0.130889}%
\vSc{399.389322}{217.326284}{-126.250000}{0.130889}%
\vSc{399.304091}{217.220729}{-123.750000}{0.130889}%
\vSc{399.224468}{217.111899}{-121.250000}{0.130889}%
\vSc{399.150604}{217.000000}{-118.750000}{0.130889}%
\vSc{399.082640}{216.885246}{-116.250000}{0.130889}%
\vSc{399.020706}{216.767855}{-113.750000}{0.130889}%
\vSc{398.964918}{216.648050}{-111.250000}{0.130889}%
}}%
{\color{black}\vlB{%
\vSc{398.915384}{216.526060}{-108.750000}{0.130889}%
\vSc{398.872198}{216.402117}{-106.250000}{0.130889}%
\vSc{398.835441}{216.276457}{-103.750000}{0.130889}%
\vSc{398.805184}{216.149319}{-101.250000}{0.130889}%
\vSc{398.781485}{216.020945}{-98.750000}{0.130889}%
\vSc{398.764388}{215.891579}{-96.250000}{0.130889}%
\vSc{398.753926}{215.761467}{-93.750000}{0.130889}%
\vSc{398.750119}{215.630858}{-91.250000}{0.130889}%
\vSc{398.750119}{215.500000}{-88.750000}{0.130889}%
\vSc{398.753926}{215.369142}{-86.250000}{0.130889}%
\vSc{398.764388}{215.238533}{-83.750000}{0.130889}%
\vSc{398.781485}{215.108421}{-81.250000}{0.130889}%
\vSc{398.805184}{214.979055}{-78.750000}{0.130889}%
\vSc{398.835441}{214.850681}{-76.250000}{0.130889}%
\vSc{398.872198}{214.723543}{-73.750000}{0.130889}%
\vSc{398.915384}{214.597883}{-71.250000}{0.130889}%
\vSc{398.964918}{214.473940}{-68.750000}{0.130889}%
\vSc{399.020706}{214.351950}{-66.250000}{0.130889}%
\vSc{399.082640}{214.232145}{-63.750000}{0.130889}%
\vSc{399.150604}{214.114754}{-61.250000}{0.130889}%
\vSc{399.224468}{214.000000}{-58.750000}{0.130889}%
\vSc{399.304091}{213.888101}{-56.250000}{0.130889}%
\vSc{399.389322}{213.779271}{-53.750000}{0.130889}%
\vSc{399.479998}{213.673716}{-51.250000}{0.130889}%
\vSc{399.575947}{213.571637}{-48.750000}{0.130889}%
\vSc{399.676986}{213.473229}{-46.250000}{0.130889}%
\vSc{399.782923}{213.378680}{-43.750000}{0.130889}%
\vSc{399.893556}{213.288168}{-41.250000}{0.130889}%
\vSc{400.008675}{213.201867}{-38.750000}{0.130889}%
\vSc{400.128061}{213.119940}{-36.250000}{0.130889}%
\vSc{400.251486}{213.042544}{-33.750000}{0.130889}%
\vSc{400.378715}{212.969826}{-31.250000}{0.130889}%
}}%
{\color{black}\vlB{%
\vSc{400.509506}{212.901924}{-28.750000}{0.130889}%
\vSc{400.643610}{212.838968}{-26.250000}{0.130889}%
\vSc{400.780772}{212.781077}{-23.750000}{0.130889}%
\vSc{400.920731}{212.728361}{-21.250000}{0.130889}%
\vSc{401.063220}{212.680922}{-18.750000}{0.130889}%
\vSc{401.207968}{212.638849}{-16.250000}{0.130889}%
\vSc{401.354700}{212.602223}{-13.750000}{0.130889}%
\vSc{401.503136}{212.571112}{-11.250000}{0.130889}%
\vSc{401.652994}{212.545577}{-8.750000}{0.130889}%
\vSc{401.803988}{212.525665}{-6.250000}{0.130889}%
\vSc{401.955831}{212.511416}{-3.750000}{0.130889}%
\vSc{402.108234}{212.502855}{-1.250000}{0.130889}%
\vSc{402.239093}{212.500000}{1.250000}{0.130889}%
\vSc{402.348157}{212.502855}{3.750000}{0.130889}%
\vSc{402.457034}{212.511416}{6.250000}{0.130889}%
\vSc{402.565517}{212.525665}{8.750000}{0.130889}%
\vSc{402.673399}{212.545577}{11.250000}{0.130889}%
\vSc{402.780476}{212.571112}{13.750000}{0.130889}%
\vSc{402.886543}{212.602223}{16.250000}{0.130889}%
\vSc{402.991398}{212.638849}{18.750000}{0.130889}%
\vSc{403.094841}{212.680922}{21.250000}{0.130889}%
\vSc{403.196677}{212.728361}{23.750000}{0.130889}%
\vSc{403.296710}{212.781077}{26.250000}{0.130889}%
\vSc{403.394751}{212.838968}{28.750000}{0.130889}%
\vSc{403.490613}{212.901924}{31.250000}{0.130889}%
\vSc{403.584114}{212.969826}{33.750000}{0.130889}%
\vSc{403.675074}{213.042544}{36.250000}{0.130889}%
\vSc{403.763323}{213.119940}{38.750000}{0.130889}%
\vSc{403.848690}{213.201867}{41.250000}{0.130889}%
\vSc{403.931014}{213.288168}{43.750000}{0.130889}%
\vSc{404.010138}{213.378680}{46.250000}{0.130889}%
\vSc{404.085912}{213.473229}{48.750000}{0.130889}%
}}%
{\color{black}\vlB{%
\vSc{404.158191}{213.571637}{51.250000}{0.130889}%
\vSc{404.226838}{213.673716}{53.750000}{0.130889}%
\vSc{404.291721}{213.779271}{56.250000}{0.130889}%
\vSc{404.352718}{213.888101}{58.750000}{0.130889}%
\vSc{404.409713}{214.000000}{61.250000}{0.130889}%
\vSc{404.462596}{214.114754}{63.750000}{0.130889}%
\vSc{404.511268}{214.232145}{66.250000}{0.130889}%
\vSc{404.555635}{214.351950}{68.750000}{0.130889}%
\vSc{404.595613}{214.473940}{71.250000}{0.130889}%
\vSc{404.631126}{214.597883}{73.750000}{0.130889}%
\vSc{404.662106}{214.723543}{76.250000}{0.130889}%
\vSc{404.688495}{214.850681}{78.750000}{0.130889}%
\vSc{404.710243}{214.979055}{81.250000}{0.130889}%
\vSc{404.727306}{215.108421}{83.750000}{0.130889}%
\vSc{404.739655}{215.238533}{86.250000}{0.130889}%
\vSc{404.747264}{215.369142}{88.750000}{0.130889}%
}}%
{\color{black}\put(235.00000,75.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $A_1/k_\star=2-x-(3-x)^{-1},\qquad k_\star G_{11}=(3-x)/(x^2-5x+5)$}}}%
{\color{black}\put(235.00000,46.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\lambda_\pm=(5\pm\sqrt5)/2,\qquad x=3:\ A_1\hbox{ has a pole},\ G_{11}=0$}}}%
{\color{black}\put(235.00000,21.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Dotted guides are poles of the displayed map; open points are zeros.}}}%
\end{picture}%


==> vlt-figures/figure-072.tex <==
\begin{picture}(470,359)%
{\color{black}\put(119.00000,341.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Which motion loads the link?}}}%
{\color{black}\put(354.00000,341.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Squared-frequency sensitivity}}}%
{\color{black!38}\vlB{%
\vSk{56.939119}{268.526311}{-62.892095}{4.500000}%
\vSk{60.128793}{262.295261}{-62.892095}{3.310380}%
\vSk{61.965392}{259.348526}{3.998754}{1.189620}%
\vSk{65.646030}{259.605821}{3.998754}{4.500000}%
\vSk{72.017178}{260.599281}{57.677363}{4.500000}%
\vSk{75.759982}{266.514635}{57.677363}{1.134907}%
\vSk{74.815397}{267.473689}{117.107905}{3.365093}%
\vSk{71.650654}{272.694502}{117.107905}{4.445287}%
\vSk{71.924240}{276.651474}{-176.001246}{0.054713}%
\vSk{64.941281}{276.473321}{-176.001246}{4.500000}%
\vSk{61.965392}{275.985178}{-176.001246}{0.483151}%
\vSk{59.507512}{275.951485}{-122.322637}{4.016849}%
\vSk{56.957158}{270.444418}{-122.322637}{2.269813}%
\vSk{163.939119}{268.526311}{-62.892095}{4.500000}%
\vSk{167.128793}{262.295261}{-62.892095}{3.310380}%
\vSk{168.965392}{259.348526}{3.998754}{1.189620}%
\vSk{172.646030}{259.605821}{3.998754}{4.500000}%
\vSk{179.017178}{260.599281}{57.677363}{4.500000}%
\vSk{182.759982}{266.514635}{57.677363}{1.134907}%
\vSk{181.815397}{267.473689}{117.107905}{3.365093}%
\vSk{178.650654}{272.694502}{117.107905}{4.445287}%
\vSk{178.924240}{276.651474}{-176.001246}{0.054713}%
\vSk{171.941281}{276.473321}{-176.001246}{4.500000}%
\vSk{168.965392}{275.985178}{-176.001246}{0.483151}%
\vSk{166.507512}{275.951485}{-122.322637}{4.016849}%
\vSk{163.957158}{270.444418}{-122.322637}{2.269813}%
}}%
{\color{black}\vlB{%
\vSi{18.300000}{256.000000}{90.000000}{24.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{13.796974}{252.000000}{38.659808}{6.403124}%
\vSd{13.796974}{256.000000}{38.659808}{6.403124}%
\vSd{13.796974}{260.000000}{38.659808}{6.403124}%
\vSd{13.796974}{264.000000}{38.659808}{6.403124}%
\vSd{13.796974}{268.000000}{38.659808}{6.403124}%
\vSd{13.796974}{272.000000}{38.659808}{6.403124}%
}}%
{\color{black}\vlB{%
\vSi{221.300000}{256.000000}{90.000000}{24.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{216.796974}{252.000000}{38.659808}{6.403124}%
\vSd{216.796974}{256.000000}{38.659808}{6.403124}%
\vSd{216.796974}{260.000000}{38.659808}{6.403124}%
\vSd{216.796974}{264.000000}{38.659808}{6.403124}%
\vSd{216.796974}{268.000000}{38.659808}{6.403124}%
\vSd{216.796974}{272.000000}{38.659808}{6.403124}%
}}%
{\color{black!65}\vlB{%
\vSc{19.000000}{268.000000}{0.000000}{5.000000}%
\vSc{23.531597}{268.000000}{69.521902}{0.732391}%
\vSc{23.784028}{268.686109}{70.803639}{0.694752}%
\vSc{24.011123}{269.342231}{71.277808}{0.630841}%
\vSc{24.215242}{269.939691}{70.703563}{0.543203}%
\vSc{24.401748}{270.452378}{68.406766}{0.436112}%
\vSc{24.583790}{270.857884}{62.464798}{0.316448}%
\vSc{24.812519}{271.138487}{46.207666}{0.198705}%
\vSc{25.310958}{271.281922}{0.000000}{0.134544}%
\vSc{25.084575}{271.281922}{-46.207666}{0.198705}%
\vSc{25.139651}{271.138487}{-62.464798}{0.316448}%
\vSc{25.264397}{270.857884}{-68.406766}{0.436112}%
\vSc{25.417891}{270.452378}{-70.703563}{0.543203}%
\vSc{25.595764}{269.939691}{-71.277808}{0.630841}%
\vSc{25.799595}{269.342231}{-70.803639}{0.694752}%
\vSc{26.031830}{268.686109}{-69.521902}{0.732391}%
\vSc{26.294625}{268.000000}{-67.468699}{0.742807}%
\vSc{26.589660}{267.313891}{-64.537877}{0.726708}%
\vSc{26.918447}{266.657769}{-60.474776}{0.686627}%
\vSc{27.283204}{266.060309}{-54.822677}{0.627237}%
\vSc{27.688570}{265.547622}{-46.832292}{0.555979}%
\vSc{28.143837}{265.142116}{-35.418969}{0.484173}%
\vSc{28.660654}{264.861513}{-19.576034}{0.428093}%
\vSc{29.231531}{264.718078}{0.000000}{0.406318}%
\vSc{29.470320}{264.718078}{19.576034}{0.428093}%
\vSc{29.751421}{264.861513}{35.418969}{0.484173}%
\vSc{30.071089}{265.142116}{46.832292}{0.555979}%
\vSc{30.407445}{265.547622}{54.822677}{0.627237}%
\vSc{30.742419}{266.060309}{60.474776}{0.686627}%
\vSc{31.064428}{266.657769}{64.537877}{0.726708}%
\vSc{31.366450}{267.313891}{67.468699}{0.742807}%
\vSc{31.644516}{268.000000}{69.521902}{0.732391}%
}}%
{\color{black!65}\vlB{%
\vSc{31.896947}{268.686109}{70.803639}{0.694752}%
\vSc{32.124042}{269.342231}{71.277808}{0.630841}%
\vSc{32.328162}{269.939691}{70.703563}{0.543203}%
\vSc{32.514667}{270.452378}{68.406766}{0.436112}%
\vSc{32.696709}{270.857884}{62.464798}{0.316448}%
\vSc{32.925438}{271.138487}{46.207666}{0.198705}%
\vSc{33.423877}{271.281922}{0.000000}{0.134544}%
\vSc{33.197495}{271.281922}{-46.207666}{0.198705}%
\vSc{33.252571}{271.138487}{-62.464798}{0.316448}%
\vSc{33.377316}{270.857884}{-68.406766}{0.436112}%
\vSc{33.530811}{270.452378}{-70.703563}{0.543203}%
\vSc{33.708683}{269.939691}{-71.277808}{0.630841}%
\vSc{33.912515}{269.342231}{-70.803639}{0.694752}%
\vSc{34.144750}{268.686109}{-69.521902}{0.732391}%
\vSc{34.407544}{268.000000}{-67.468699}{0.742807}%
\vSc{34.702579}{267.313891}{-64.537877}{0.726708}%
\vSc{35.031366}{266.657769}{-60.474776}{0.686627}%
\vSc{35.396124}{266.060309}{-54.822677}{0.627237}%
\vSc{35.801490}{265.547622}{-46.832292}{0.555979}%
\vSc{36.256757}{265.142116}{-35.418969}{0.484173}%
\vSc{36.773573}{264.861513}{-19.576034}{0.428093}%
\vSc{37.344450}{264.718078}{0.000000}{0.406318}%
\vSc{37.583239}{264.718078}{19.576034}{0.428093}%
\vSc{37.864341}{264.861513}{35.418969}{0.484173}%
\vSc{38.184008}{265.142116}{46.832292}{0.555979}%
\vSc{38.520365}{265.547622}{54.822677}{0.627237}%
\vSc{38.855339}{266.060309}{60.474776}{0.686627}%
\vSc{39.177347}{266.657769}{64.537877}{0.726708}%
\vSc{39.479369}{267.313891}{67.468699}{0.742807}%
\vSc{39.757436}{268.000000}{69.521902}{0.732391}%
\vSc{40.009867}{268.686109}{70.803639}{0.694752}%
\vSc{40.236962}{269.342231}{71.277808}{0.630841}%
}}%
{\color{black!65}\vlB{%
\vSc{40.441081}{269.939691}{70.703563}{0.543203}%
\vSc{40.627586}{270.452378}{68.406766}{0.436112}%
\vSc{40.809629}{270.857884}{62.464798}{0.316448}%
\vSc{41.038357}{271.138487}{46.207666}{0.198705}%
\vSc{41.536797}{271.281922}{0.000000}{0.134544}%
\vSc{41.310414}{271.281922}{-46.207666}{0.198705}%
\vSc{41.365490}{271.138487}{-62.464798}{0.316448}%
\vSc{41.490235}{270.857884}{-68.406766}{0.436112}%
\vSc{41.643730}{270.452378}{-70.703563}{0.543203}%
\vSc{41.821603}{269.939691}{-71.277808}{0.630841}%
\vSc{42.025434}{269.342231}{-70.803639}{0.694752}%
\vSc{42.257669}{268.686109}{-69.521902}{0.732391}%
\vSc{42.520463}{268.000000}{-67.468699}{0.742807}%
\vSc{42.815498}{267.313891}{-64.537877}{0.726708}%
\vSc{43.144286}{266.657769}{-60.474776}{0.686627}%
\vSc{43.509043}{266.060309}{-54.822677}{0.627237}%
\vSc{43.914409}{265.547622}{-46.832292}{0.555979}%
\vSc{44.369676}{265.142116}{-35.418969}{0.484173}%
\vSc{44.886493}{264.861513}{-19.576034}{0.428093}%
\vSc{45.457370}{264.718078}{0.000000}{0.406318}%
\vSc{45.696159}{264.718078}{19.576034}{0.428093}%
\vSc{45.977260}{264.861513}{35.418969}{0.484173}%
\vSc{46.296928}{265.142116}{46.832292}{0.555979}%
\vSc{46.633284}{265.547622}{54.822677}{0.627237}%
\vSc{46.968258}{266.060309}{60.474776}{0.686627}%
\vSc{47.290267}{266.657769}{64.537877}{0.726708}%
\vSc{47.592288}{267.313891}{67.468699}{0.742807}%
\vSc{47.870355}{268.000000}{69.521902}{0.732391}%
\vSc{48.122786}{268.686109}{70.803639}{0.694752}%
\vSc{48.349881}{269.342231}{71.277808}{0.630841}%
\vSc{48.554001}{269.939691}{70.703563}{0.543203}%
\vSc{48.740506}{270.452378}{68.406766}{0.436112}%
}}%
{\color{black!65}\vlB{%
\vSc{48.922548}{270.857884}{62.464798}{0.316448}%
\vSc{49.151277}{271.138487}{46.207666}{0.198705}%
\vSc{49.649716}{271.281922}{0.000000}{0.134544}%
\vSc{49.423334}{271.281922}{-46.207666}{0.198705}%
\vSc{49.478410}{271.138487}{-62.464798}{0.316448}%
\vSc{49.603155}{270.857884}{-68.406766}{0.436112}%
\vSc{49.756650}{270.452378}{-70.703563}{0.543203}%
\vSc{49.934522}{269.939691}{-71.277808}{0.630841}%
\vSc{50.138354}{269.342231}{-70.803639}{0.694752}%
\vSc{50.370588}{268.686109}{-69.521902}{0.732391}%
\vSc{50.633383}{268.000000}{-67.468699}{0.742807}%
\vSc{50.928418}{267.313891}{-64.537877}{0.726708}%
\vSc{51.257205}{266.657769}{-60.474776}{0.686627}%
\vSc{51.621962}{266.060309}{-54.822677}{0.627237}%
\vSc{52.027329}{265.547622}{-46.832292}{0.555979}%
\vSc{52.482596}{265.142116}{-35.418969}{0.484173}%
\vSc{52.999412}{264.861513}{-19.576034}{0.428093}%
\vSc{53.570289}{264.718078}{0.000000}{0.406318}%
\vSc{53.809078}{264.718078}{19.576034}{0.428093}%
\vSc{54.090179}{264.861513}{35.418969}{0.484173}%
\vSc{54.409847}{265.142116}{46.832292}{0.555979}%
\vSc{54.746204}{265.547622}{54.822677}{0.627237}%
\vSc{55.081177}{266.060309}{60.474776}{0.686627}%
\vSc{55.403186}{266.657769}{64.537877}{0.726708}%
\vSc{55.705208}{267.313891}{67.468699}{0.742807}%
\vSc{55.983275}{268.000000}{69.521902}{0.732391}%
\vSc{56.235706}{268.686109}{70.803639}{0.694752}%
\vSc{56.462801}{269.342231}{71.277808}{0.630841}%
\vSc{56.666920}{269.939691}{70.703563}{0.543203}%
\vSc{56.853425}{270.452378}{68.406766}{0.436112}%
\vSc{57.035467}{270.857884}{62.464798}{0.316448}%
\vSc{57.264196}{271.138487}{46.207666}{0.198705}%
}}%
{\color{black!65}\vlB{%
\vSc{57.762636}{271.281922}{0.000000}{0.134544}%
\vSc{57.536253}{271.281922}{-46.207666}{0.198705}%
\vSc{57.591329}{271.138487}{-62.464798}{0.316448}%
\vSc{57.716074}{270.857884}{-68.406766}{0.436112}%
\vSc{57.869569}{270.452378}{-70.703563}{0.543203}%
\vSc{58.047441}{269.939691}{-71.277808}{0.630841}%
\vSc{58.251273}{269.342231}{-70.803639}{0.694752}%
\vSc{58.483508}{268.686109}{-69.521902}{0.732391}%
\vSc{58.746302}{268.000000}{-67.468699}{0.742807}%
\vSc{59.041337}{267.313891}{-64.537877}{0.726708}%
\vSc{59.370125}{266.657769}{-60.474776}{0.686627}%
\vSc{59.734882}{266.060309}{-54.822677}{0.627237}%
\vSc{60.140248}{265.547622}{-46.832292}{0.555979}%
\vSc{60.595515}{265.142116}{-35.418969}{0.484173}%
\vSc{61.112332}{264.861513}{-19.576034}{0.428093}%
\vSc{61.683208}{264.718078}{0.000000}{0.406318}%
\vSc{61.921997}{264.718078}{19.576034}{0.428093}%
\vSc{62.203099}{264.861513}{35.418969}{0.484173}%
\vSc{62.522767}{265.142116}{46.832292}{0.555979}%
\vSc{62.859123}{265.547622}{54.822677}{0.627237}%
\vSc{63.194097}{266.060309}{60.474776}{0.686627}%
\vSc{63.516106}{266.657769}{64.537877}{0.726708}%
\vSc{63.818127}{267.313891}{67.468699}{0.742807}%
\vSc{64.564597}{268.000000}{0.000000}{5.000000}%
\vSc{195.435403}{268.000000}{0.000000}{5.000000}%
\vSc{199.940249}{268.000000}{82.016353}{0.692824}%
\vSc{200.034327}{268.686109}{84.045088}{0.659682}%
\vSc{200.101328}{269.342231}{85.932378}{0.598969}%
\vSc{200.142917}{269.939691}{87.821307}{0.513057}%
\vSc{200.162061}{270.452378}{89.929953}{0.405506}%
\vSc{200.149443}{270.857884}{92.796852}{0.280937}%
\vSc{200.132394}{271.138487}{98.909926}{0.145188}%
}}%
{\color{black!65}\vlB{%
\vSc{200.600905}{271.281922}{180.000000}{0.025456}%
\vSc{200.084451}{271.281922}{-98.909926}{0.145188}%
\vSc{200.065305}{271.138487}{-92.796852}{0.280937}%
\vSc{200.064710}{270.857884}{-89.929953}{0.405506}%
\vSc{200.065566}{270.452378}{-87.821307}{0.513057}%
\vSc{200.085969}{269.939691}{-85.932378}{0.598969}%
\vSc{200.129895}{269.342231}{-84.045088}{0.659682}%
\vSc{200.200482}{268.686109}{-82.016353}{0.692824}%
\vSc{200.299913}{268.000000}{-79.704232}{0.697337}%
\vSc{200.429466}{267.313891}{-76.921740}{0.673594}%
\vSc{200.589816}{266.657769}{-73.376799}{0.623519}%
\vSc{200.781900}{266.060309}{-68.557665}{0.550810}%
\vSc{201.009330}{265.547622}{-61.478856}{0.461515}%
\vSc{201.285399}{265.142116}{-50.106087}{0.365733}%
\vSc{201.649694}{264.861513}{-30.516203}{0.282475}%
\vSc{202.146934}{264.718078}{0.000000}{0.246318}%
\vSc{202.139360}{264.718078}{30.516203}{0.282475}%
\vSc{202.252983}{264.861513}{50.106087}{0.365733}%
\vSc{202.431849}{265.142116}{61.478856}{0.461515}%
\vSc{202.626142}{265.547622}{68.557665}{0.550810}%
\vSc{202.813788}{266.060309}{73.376799}{0.623519}%
\vSc{202.984235}{266.657769}{76.921740}{0.673594}%
\vSc{203.131738}{267.313891}{79.704232}{0.697337}%
\vSc{203.253168}{268.000000}{82.016353}{0.692824}%
\vSc{203.347247}{268.686109}{84.045088}{0.659682}%
\vSc{203.414248}{269.342231}{85.932378}{0.598969}%
\vSc{203.455837}{269.939691}{87.821307}{0.513057}%
\vSc{203.474980}{270.452378}{89.929953}{0.405506}%
\vSc{203.462363}{270.857884}{92.796852}{0.280937}%
\vSc{203.445314}{271.138487}{98.909926}{0.145188}%
\vSc{203.913824}{271.281922}{180.000000}{0.025456}%
\vSc{203.397371}{271.281922}{-98.909926}{0.145188}%
}}%
{\color{black!65}\vlB{%
\vSc{203.378224}{271.138487}{-92.796852}{0.280937}%
\vSc{203.377629}{270.857884}{-89.929953}{0.405506}%
\vSc{203.378486}{270.452378}{-87.821307}{0.513057}%
\vSc{203.398888}{269.939691}{-85.932378}{0.598969}%
\vSc{203.442814}{269.342231}{-84.045088}{0.659682}%
\vSc{203.513402}{268.686109}{-82.016353}{0.692824}%
\vSc{203.612833}{268.000000}{-79.704232}{0.697337}%
\vSc{203.742386}{267.313891}{-76.921740}{0.673594}%
\vSc{203.902735}{266.657769}{-73.376799}{0.623519}%
\vSc{204.094820}{266.060309}{-68.557665}{0.550810}%
\vSc{204.322249}{265.547622}{-61.478856}{0.461515}%
\vSc{204.598319}{265.142116}{-50.106087}{0.365733}%
\vSc{204.962614}{264.861513}{-30.516203}{0.282475}%
\vSc{205.459853}{264.718078}{0.000000}{0.246318}%
\vSc{205.452280}{264.718078}{30.516203}{0.282475}%
\vSc{205.565902}{264.861513}{50.106087}{0.365733}%
\vSc{205.744768}{265.142116}{61.478856}{0.461515}%
\vSc{205.939061}{265.547622}{68.557665}{0.550810}%
\vSc{206.126707}{266.060309}{73.376799}{0.623519}%
\vSc{206.297154}{266.657769}{76.921740}{0.673594}%
\vSc{206.444658}{267.313891}{79.704232}{0.697337}%
\vSc{206.566088}{268.000000}{82.016353}{0.692824}%
\vSc{206.660166}{268.686109}{84.045088}{0.659682}%
\vSc{206.727167}{269.342231}{85.932378}{0.598969}%
\vSc{206.768756}{269.939691}{87.821307}{0.513057}%
\vSc{206.787900}{270.452378}{89.929953}{0.405506}%
\vSc{206.775282}{270.857884}{92.796852}{0.280937}%
\vSc{206.758233}{271.138487}{98.909926}{0.145188}%
\vSc{207.226743}{271.281922}{180.000000}{0.025456}%
\vSc{206.710290}{271.281922}{-98.909926}{0.145188}%
\vSc{206.691144}{271.138487}{-92.796852}{0.280937}%
\vSc{206.690549}{270.857884}{-89.929953}{0.405506}%
}}%
{\color{black!65}\vlB{%
\vSc{206.691405}{270.452378}{-87.821307}{0.513057}%
\vSc{206.711808}{269.939691}{-85.932378}{0.598969}%
\vSc{206.755734}{269.342231}{-84.045088}{0.659682}%
\vSc{206.826321}{268.686109}{-82.016353}{0.692824}%
\vSc{206.925752}{268.000000}{-79.704232}{0.697337}%
\vSc{207.055305}{267.313891}{-76.921740}{0.673594}%
\vSc{207.215655}{266.657769}{-73.376799}{0.623519}%
\vSc{207.407739}{266.060309}{-68.557665}{0.550810}%
\vSc{207.635169}{265.547622}{-61.478856}{0.461515}%
\vSc{207.911238}{265.142116}{-50.106087}{0.365733}%
\vSc{208.275533}{264.861513}{-30.516203}{0.282475}%
\vSc{208.772772}{264.718078}{0.000000}{0.246318}%
\vSc{208.765199}{264.718078}{30.516203}{0.282475}%
\vSc{208.878822}{264.861513}{50.106087}{0.365733}%
\vSc{209.057687}{265.142116}{61.478856}{0.461515}%
\vSc{209.251980}{265.547622}{68.557665}{0.550810}%
\vSc{209.439627}{266.060309}{73.376799}{0.623519}%
\vSc{209.610073}{266.657769}{76.921740}{0.673594}%
\vSc{209.757577}{267.313891}{79.704232}{0.697337}%
\vSc{209.879007}{268.000000}{82.016353}{0.692824}%
\vSc{209.973086}{268.686109}{84.045088}{0.659682}%
\vSc{210.040086}{269.342231}{85.932378}{0.598969}%
\vSc{210.081676}{269.939691}{87.821307}{0.513057}%
\vSc{210.100819}{270.452378}{89.929953}{0.405506}%
\vSc{210.088202}{270.857884}{92.796852}{0.280937}%
\vSc{210.071153}{271.138487}{98.909926}{0.145188}%
\vSc{210.539663}{271.281922}{180.000000}{0.025456}%
\vSc{210.023209}{271.281922}{-98.909926}{0.145188}%
\vSc{210.004063}{271.138487}{-92.796852}{0.280937}%
\vSc{210.003468}{270.857884}{-89.929953}{0.405506}%
\vSc{210.004325}{270.452378}{-87.821307}{0.513057}%
\vSc{210.024727}{269.939691}{-85.932378}{0.598969}%
}}%
{\color{black!65}\vlB{%
\vSc{210.068653}{269.342231}{-84.045088}{0.659682}%
\vSc{210.139240}{268.686109}{-82.016353}{0.692824}%
\vSc{210.238672}{268.000000}{-79.704232}{0.697337}%
\vSc{210.368225}{267.313891}{-76.921740}{0.673594}%
\vSc{210.528574}{266.657769}{-73.376799}{0.623519}%
\vSc{210.720659}{266.060309}{-68.557665}{0.550810}%
\vSc{210.948088}{265.547622}{-61.478856}{0.461515}%
\vSc{211.224157}{265.142116}{-50.106087}{0.365733}%
\vSc{211.588453}{264.861513}{-30.516203}{0.282475}%
\vSc{212.085692}{264.718078}{0.000000}{0.246318}%
\vSc{212.078119}{264.718078}{30.516203}{0.282475}%
\vSc{212.191741}{264.861513}{50.106087}{0.365733}%
\vSc{212.370607}{265.142116}{61.478856}{0.461515}%
\vSc{212.564900}{265.547622}{68.557665}{0.550810}%
\vSc{212.752546}{266.060309}{73.376799}{0.623519}%
\vSc{212.922993}{266.657769}{76.921740}{0.673594}%
\vSc{213.070497}{267.313891}{79.704232}{0.697337}%
\vSc{213.191927}{268.000000}{82.016353}{0.692824}%
\vSc{213.286005}{268.686109}{84.045088}{0.659682}%
\vSc{213.353006}{269.342231}{85.932378}{0.598969}%
\vSc{213.394595}{269.939691}{87.821307}{0.513057}%
\vSc{213.413738}{270.452378}{89.929953}{0.405506}%
\vSc{213.401121}{270.857884}{92.796852}{0.280937}%
\vSc{213.384072}{271.138487}{98.909926}{0.145188}%
\vSc{213.852582}{271.281922}{180.000000}{0.025456}%
\vSc{213.336129}{271.281922}{-98.909926}{0.145188}%
\vSc{213.316983}{271.138487}{-92.796852}{0.280937}%
\vSc{213.316387}{270.857884}{-89.929953}{0.405506}%
\vSc{213.317244}{270.452378}{-87.821307}{0.513057}%
\vSc{213.337647}{269.939691}{-85.932378}{0.598969}%
\vSc{213.381573}{269.342231}{-84.045088}{0.659682}%
\vSc{213.452160}{268.686109}{-82.016353}{0.692824}%
}}%
{\color{black!65}\vlB{%
\vSc{213.551591}{268.000000}{-79.704232}{0.697337}%
\vSc{213.681144}{267.313891}{-76.921740}{0.673594}%
\vSc{213.841494}{266.657769}{-73.376799}{0.623519}%
\vSc{214.033578}{266.060309}{-68.557665}{0.550810}%
\vSc{214.261007}{265.547622}{-61.478856}{0.461515}%
\vSc{214.537077}{265.142116}{-50.106087}{0.365733}%
\vSc{214.901372}{264.861513}{-30.516203}{0.282475}%
\vSc{215.398611}{264.718078}{0.000000}{0.246318}%
\vSc{215.391038}{264.718078}{30.516203}{0.282475}%
\vSc{215.504661}{264.861513}{50.106087}{0.365733}%
\vSc{215.683526}{265.142116}{61.478856}{0.461515}%
\vSc{215.877819}{265.547622}{68.557665}{0.550810}%
\vSc{216.065466}{266.060309}{73.376799}{0.623519}%
\vSc{216.235912}{266.657769}{76.921740}{0.673594}%
\vSc{216.383416}{267.313891}{79.704232}{0.697337}%
\vSc{217.000000}{268.000000}{0.000000}{5.000000}%
}}%
{\color{black!60}\vlB{%
\vSc{88.435403}{268.000000}{0.000000}{5.000000}%
\vSc{92.992076}{268.000000}{62.455720}{0.773818}%
\vSc{93.346572}{268.686109}{63.296011}{0.734460}%
\vSc{93.677695}{269.342231}{63.024444}{0.670400}%
\vSc{93.988977}{269.939691}{61.263047}{0.584700}%
\vSc{94.288597}{270.452378}{57.122382}{0.482842}%
\vSc{94.595911}{270.857884}{48.540278}{0.374426}%
\vSc{94.961331}{271.138487}{30.956710}{0.278846}%
\vSc{95.457653}{271.281922}{0.000000}{0.236157}%
\vSc{95.436614}{271.281922}{-30.956710}{0.278846}%
\vSc{95.558225}{271.138487}{-48.540278}{0.374426}%
\vSc{95.760925}{270.857884}{-57.122382}{0.482842}%
\vSc{96.004531}{270.452378}{-61.263047}{0.584700}%
\vSc{96.278467}{269.939691}{-63.024444}{0.670400}%
\vSc{96.581497}{269.342231}{-63.296011}{0.734460}%
\vSc{96.914893}{268.686109}{-62.455720}{0.773818}%
\vSc{97.280356}{268.000000}{-60.622473}{0.787358}%
\vSc{97.679459}{267.313891}{-57.746702}{0.775836}%
\vSc{98.113735}{266.657769}{-53.630985}{0.741989}%
\vSc{98.585242}{266.060309}{-47.917105}{0.690788}%
\vSc{99.097404}{265.547622}{-40.075102}{0.629872}%
\vSc{99.655149}{265.142116}{-29.489151}{0.570031}%
\vSc{100.260840}{264.861513}{-15.857353}{0.524938}%
\vSc{100.902423}{264.718078}{0.000000}{0.507931}%
\vSc{101.273732}{264.718078}{15.857353}{0.524938}%
\vSc{101.669185}{264.861513}{29.489151}{0.570031}%
\vSc{102.089602}{265.142116}{40.075102}{0.629872}%
\vSc{102.522388}{265.547622}{47.917105}{0.690788}%
\vSc{102.953839}{266.060309}{53.630985}{0.741989}%
\vSc{103.373585}{266.657769}{57.746702}{0.775836}%
\vSc{103.774765}{267.313891}{60.622473}{0.787358}%
\vSc{104.153389}{268.000000}{62.455720}{0.773818}%
}}%
{\color{black!60}\vlB{%
\vSc{104.507886}{268.686109}{63.296011}{0.734460}%
\vSc{104.839008}{269.342231}{63.024444}{0.670400}%
\vSc{105.150291}{269.939691}{61.263047}{0.584700}%
\vSc{105.449910}{270.452378}{57.122382}{0.482842}%
\vSc{105.757225}{270.857884}{48.540278}{0.374426}%
\vSc{106.122645}{271.138487}{30.956710}{0.278846}%
\vSc{106.618966}{271.281922}{0.000000}{0.236157}%
\vSc{106.597928}{271.281922}{-30.956710}{0.278846}%
\vSc{106.719539}{271.138487}{-48.540278}{0.374426}%
\vSc{106.922238}{270.857884}{-57.122382}{0.482842}%
\vSc{107.165845}{270.452378}{-61.263047}{0.584700}%
\vSc{107.439781}{269.939691}{-63.024444}{0.670400}%
\vSc{107.742811}{269.342231}{-63.296011}{0.734460}%
\vSc{108.076206}{268.686109}{-62.455720}{0.773818}%
\vSc{108.441670}{268.000000}{-60.622473}{0.787358}%
\vSc{108.840772}{267.313891}{-57.746702}{0.775836}%
\vSc{109.275049}{266.657769}{-53.630985}{0.741989}%
\vSc{109.746555}{266.060309}{-47.917105}{0.690788}%
\vSc{110.258718}{265.547622}{-40.075102}{0.629872}%
\vSc{110.816463}{265.142116}{-29.489151}{0.570031}%
\vSc{111.422153}{264.861513}{-15.857353}{0.524938}%
\vSc{112.063736}{264.718078}{0.000000}{0.507931}%
\vSc{112.435045}{264.718078}{15.857353}{0.524938}%
\vSc{112.830499}{264.861513}{29.489151}{0.570031}%
\vSc{113.250915}{265.142116}{40.075102}{0.629872}%
\vSc{113.683702}{265.547622}{47.917105}{0.690788}%
\vSc{114.115152}{266.060309}{53.630985}{0.741989}%
\vSc{114.534898}{266.657769}{57.746702}{0.775836}%
\vSc{114.936079}{267.313891}{60.622473}{0.787358}%
\vSc{115.314703}{268.000000}{62.455720}{0.773818}%
\vSc{115.669199}{268.686109}{63.296011}{0.734460}%
\vSc{116.000322}{269.342231}{63.024444}{0.670400}%
}}%
{\color{black!60}\vlB{%
\vSc{116.311604}{269.939691}{61.263047}{0.584700}%
\vSc{116.611224}{270.452378}{57.122382}{0.482842}%
\vSc{116.918538}{270.857884}{48.540278}{0.374426}%
\vSc{117.283958}{271.138487}{30.956710}{0.278846}%
\vSc{117.780280}{271.281922}{0.000000}{0.236157}%
\vSc{117.759241}{271.281922}{-30.956710}{0.278846}%
\vSc{117.880852}{271.138487}{-48.540278}{0.374426}%
\vSc{118.083552}{270.857884}{-57.122382}{0.482842}%
\vSc{118.327158}{270.452378}{-61.263047}{0.584700}%
\vSc{118.601094}{269.939691}{-63.024444}{0.670400}%
\vSc{118.904124}{269.342231}{-63.296011}{0.734460}%
\vSc{119.237520}{268.686109}{-62.455720}{0.773818}%
\vSc{119.602983}{268.000000}{-60.622473}{0.787358}%
\vSc{120.002086}{267.313891}{-57.746702}{0.775836}%
\vSc{120.436362}{266.657769}{-53.630985}{0.741989}%
\vSc{120.907869}{266.060309}{-47.917105}{0.690788}%
\vSc{121.420031}{265.547622}{-40.075102}{0.629872}%
\vSc{121.977776}{265.142116}{-29.489151}{0.570031}%
\vSc{122.583467}{264.861513}{-15.857353}{0.524938}%
\vSc{123.225049}{264.718078}{0.000000}{0.507931}%
\vSc{123.596359}{264.718078}{15.857353}{0.524938}%
\vSc{123.991812}{264.861513}{29.489151}{0.570031}%
\vSc{124.412229}{265.142116}{40.075102}{0.629872}%
\vSc{124.845015}{265.547622}{47.917105}{0.690788}%
\vSc{125.276466}{266.060309}{53.630985}{0.741989}%
\vSc{125.696212}{266.657769}{57.746702}{0.775836}%
\vSc{126.097392}{267.313891}{60.622473}{0.787358}%
\vSc{126.476016}{268.000000}{62.455720}{0.773818}%
\vSc{126.830513}{268.686109}{63.296011}{0.734460}%
\vSc{127.161635}{269.342231}{63.024444}{0.670400}%
\vSc{127.472918}{269.939691}{61.263047}{0.584700}%
\vSc{127.772537}{270.452378}{57.122382}{0.482842}%
}}%
{\color{black!60}\vlB{%
\vSc{128.079851}{270.857884}{48.540278}{0.374426}%
\vSc{128.445272}{271.138487}{30.956710}{0.278846}%
\vSc{128.941593}{271.281922}{0.000000}{0.236157}%
\vSc{128.920555}{271.281922}{-30.956710}{0.278846}%
\vSc{129.042166}{271.138487}{-48.540278}{0.374426}%
\vSc{129.244865}{270.857884}{-57.122382}{0.482842}%
\vSc{129.488472}{270.452378}{-61.263047}{0.584700}%
\vSc{129.762408}{269.939691}{-63.024444}{0.670400}%
\vSc{130.065438}{269.342231}{-63.296011}{0.734460}%
\vSc{130.398833}{268.686109}{-62.455720}{0.773818}%
\vSc{130.764297}{268.000000}{-60.622473}{0.787358}%
\vSc{131.163399}{267.313891}{-57.746702}{0.775836}%
\vSc{131.597676}{266.657769}{-53.630985}{0.741989}%
\vSc{132.069182}{266.060309}{-47.917105}{0.690788}%
\vSc{132.581345}{265.547622}{-40.075102}{0.629872}%
\vSc{133.139090}{265.142116}{-29.489151}{0.570031}%
\vSc{133.744780}{264.861513}{-15.857353}{0.524938}%
\vSc{134.386363}{264.718078}{0.000000}{0.507931}%
\vSc{134.757672}{264.718078}{15.857353}{0.524938}%
\vSc{135.153126}{264.861513}{29.489151}{0.570031}%
\vSc{135.573542}{265.142116}{40.075102}{0.629872}%
\vSc{136.006329}{265.547622}{47.917105}{0.690788}%
\vSc{136.437779}{266.060309}{53.630985}{0.741989}%
\vSc{136.857525}{266.657769}{57.746702}{0.775836}%
\vSc{137.258706}{267.313891}{60.622473}{0.787358}%
\vSc{137.637330}{268.000000}{62.455720}{0.773818}%
\vSc{137.991826}{268.686109}{63.296011}{0.734460}%
\vSc{138.322949}{269.342231}{63.024444}{0.670400}%
\vSc{138.634231}{269.939691}{61.263047}{0.584700}%
\vSc{138.933851}{270.452378}{57.122382}{0.482842}%
\vSc{139.241165}{270.857884}{48.540278}{0.374426}%
\vSc{139.606585}{271.138487}{30.956710}{0.278846}%
}}%
{\color{black!60}\vlB{%
\vSc{140.102907}{271.281922}{0.000000}{0.236157}%
\vSc{140.081868}{271.281922}{-30.956710}{0.278846}%
\vSc{140.203479}{271.138487}{-48.540278}{0.374426}%
\vSc{140.406179}{270.857884}{-57.122382}{0.482842}%
\vSc{140.649785}{270.452378}{-61.263047}{0.584700}%
\vSc{140.923721}{269.939691}{-63.024444}{0.670400}%
\vSc{141.226751}{269.342231}{-63.296011}{0.734460}%
\vSc{141.560147}{268.686109}{-62.455720}{0.773818}%
\vSc{141.925610}{268.000000}{-60.622473}{0.787358}%
\vSc{142.324713}{267.313891}{-57.746702}{0.775836}%
\vSc{142.758989}{266.657769}{-53.630985}{0.741989}%
\vSc{143.230496}{266.060309}{-47.917105}{0.690788}%
\vSc{143.742658}{265.547622}{-40.075102}{0.629872}%
\vSc{144.300403}{265.142116}{-29.489151}{0.570031}%
\vSc{144.906093}{264.861513}{-15.857353}{0.524938}%
\vSc{145.547676}{264.718078}{0.000000}{0.507931}%
\vSc{145.918986}{264.718078}{15.857353}{0.524938}%
\vSc{146.314439}{264.861513}{29.489151}{0.570031}%
\vSc{146.734856}{265.142116}{40.075102}{0.629872}%
\vSc{147.167642}{265.547622}{47.917105}{0.690788}%
\vSc{147.599093}{266.060309}{53.630985}{0.741989}%
\vSc{148.018839}{266.657769}{57.746702}{0.775836}%
\vSc{148.420019}{267.313891}{60.622473}{0.787358}%
\vSc{148.798643}{268.000000}{62.455720}{0.773818}%
\vSc{149.153140}{268.686109}{63.296011}{0.734460}%
\vSc{149.484262}{269.342231}{63.024444}{0.670400}%
\vSc{149.795544}{269.939691}{61.263047}{0.584700}%
\vSc{150.095164}{270.452378}{57.122382}{0.482842}%
\vSc{150.402478}{270.857884}{48.540278}{0.374426}%
\vSc{150.767899}{271.138487}{30.956710}{0.278846}%
\vSc{151.264220}{271.281922}{0.000000}{0.236157}%
\vSc{151.243182}{271.281922}{-30.956710}{0.278846}%
}}%
{\color{black!60}\vlB{%
\vSc{151.364793}{271.138487}{-48.540278}{0.374426}%
\vSc{151.567492}{270.857884}{-57.122382}{0.482842}%
\vSc{151.811099}{270.452378}{-61.263047}{0.584700}%
\vSc{152.085035}{269.939691}{-63.024444}{0.670400}%
\vSc{152.388065}{269.342231}{-63.296011}{0.734460}%
\vSc{152.721460}{268.686109}{-62.455720}{0.773818}%
\vSc{153.086924}{268.000000}{-60.622473}{0.787358}%
\vSc{153.486026}{267.313891}{-57.746702}{0.775836}%
\vSc{153.920303}{266.657769}{-53.630985}{0.741989}%
\vSc{154.391809}{266.060309}{-47.917105}{0.690788}%
\vSc{154.903972}{265.547622}{-40.075102}{0.629872}%
\vSc{155.461716}{265.142116}{-29.489151}{0.570031}%
\vSc{156.067407}{264.861513}{-15.857353}{0.524938}%
\vSc{156.708990}{264.718078}{0.000000}{0.507931}%
\vSc{157.080299}{264.718078}{15.857353}{0.524938}%
\vSc{157.475753}{264.861513}{29.489151}{0.570031}%
\vSc{157.896169}{265.142116}{40.075102}{0.629872}%
\vSc{158.328955}{265.547622}{47.917105}{0.690788}%
\vSc{158.760406}{266.060309}{53.630985}{0.741989}%
\vSc{159.180152}{266.657769}{57.746702}{0.775836}%
\vSc{159.581333}{267.313891}{60.622473}{0.787358}%
\vSc{159.959957}{268.000000}{62.455720}{0.773818}%
\vSc{160.314453}{268.686109}{63.296011}{0.734460}%
\vSc{160.645576}{269.342231}{63.024444}{0.670400}%
\vSc{160.956858}{269.939691}{61.263047}{0.584700}%
\vSc{161.256478}{270.452378}{57.122382}{0.482842}%
\vSc{161.563792}{270.857884}{48.540278}{0.374426}%
\vSc{161.929212}{271.138487}{30.956710}{0.278846}%
\vSc{162.425534}{271.281922}{0.000000}{0.236157}%
\vSc{162.404495}{271.281922}{-30.956710}{0.278846}%
\vSc{162.526106}{271.138487}{-48.540278}{0.374426}%
\vSc{162.728806}{270.857884}{-57.122382}{0.482842}%
}}%
{\color{black!60}\vlB{%
\vSc{162.972412}{270.452378}{-61.263047}{0.584700}%
\vSc{163.246348}{269.939691}{-63.024444}{0.670400}%
\vSc{163.549378}{269.342231}{-63.296011}{0.734460}%
\vSc{163.882774}{268.686109}{-62.455720}{0.773818}%
\vSc{164.248237}{268.000000}{-60.622473}{0.787358}%
\vSc{164.647340}{267.313891}{-57.746702}{0.775836}%
\vSc{165.081616}{266.657769}{-53.630985}{0.741989}%
\vSc{165.553123}{266.060309}{-47.917105}{0.690788}%
\vSc{166.065285}{265.547622}{-40.075102}{0.629872}%
\vSc{166.623030}{265.142116}{-29.489151}{0.570031}%
\vSc{167.228720}{264.861513}{-15.857353}{0.524938}%
\vSc{167.870303}{264.718078}{0.000000}{0.507931}%
\vSc{168.241613}{264.718078}{15.857353}{0.524938}%
\vSc{168.637066}{264.861513}{29.489151}{0.570031}%
\vSc{169.057483}{265.142116}{40.075102}{0.629872}%
\vSc{169.490269}{265.547622}{47.917105}{0.690788}%
\vSc{169.921720}{266.060309}{53.630985}{0.741989}%
\vSc{170.341466}{266.657769}{57.746702}{0.775836}%
\vSc{170.742646}{267.313891}{60.622473}{0.787358}%
\vSc{171.564597}{268.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{74.968979}{259.348526}{2.242963}%
\vRa{76.920366}{259.798526}{6.728889}%
\vRa{78.871752}{260.248526}{4.161543}%
\vRa{80.823138}{260.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{73.878109}{259.348526}{0.067217}%
\vRa{73.647754}{259.798526}{0.201650}%
\vRa{73.417399}{260.248526}{0.336083}%
\vRa{73.187044}{260.698526}{0.470516}%
\vRa{72.956689}{261.148526}{0.604949}%
\vRa{72.726334}{261.598526}{0.739382}%
\vRa{72.495979}{262.048526}{0.873815}%
\vRa{72.265624}{262.498526}{1.008249}%
\vRa{72.035269}{262.948526}{1.142682}%
\vRa{71.804914}{263.398526}{1.277115}%
\vRa{71.574559}{263.848526}{1.411548}%
\vRa{71.344204}{264.298526}{1.545981}%
\vRa{71.113849}{264.748526}{1.680414}%
\vRa{70.883494}{265.198526}{1.814847}%
\vRa{70.653139}{265.648526}{1.949281}%
\vRa{70.422784}{266.098526}{2.083714}%
\vRa{70.192429}{266.548526}{1.675568}%
\vRa{69.962074}{266.998526}{1.245392}%
\vRa{69.731719}{267.448526}{0.815216}%
\vRa{69.501364}{267.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{83.491389}{260.048515}{0.657689}%
\vRa{82.460738}{260.498515}{1.973066}%
\vRa{81.675315}{260.948515}{3.043217}%
\vRa{82.177409}{261.398515}{2.825850}%
\vRa{82.679502}{261.848515}{2.608484}%
\vRa{83.181596}{262.298515}{2.391117}%
\vRa{83.683690}{262.748515}{2.173750}%
\vRa{84.185783}{263.198515}{1.956384}%
\vRa{84.687877}{263.648515}{1.739017}%
\vRa{85.189971}{264.098515}{1.521651}%
\vRa{85.692064}{264.548515}{1.304284}%
\vRa{86.194158}{264.998515}{1.086917}%
\vRa{86.696252}{265.448515}{0.869551}%
\vRa{87.198346}{265.898515}{0.652184}%
\vRa{87.700439}{266.348515}{0.434818}%
\vRa{88.202533}{266.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{72.172490}{266.341084}{0.365162}%
\vRa{71.511959}{266.791084}{1.095486}%
\vRa{70.851428}{267.241084}{1.825809}%
\vRa{70.190897}{267.691084}{2.556133}%
\vRa{69.530367}{268.141084}{3.286457}%
\vRa{69.478526}{268.591084}{3.408091}%
\vRa{69.763253}{269.041084}{3.193156}%
\vRa{70.047980}{269.491084}{2.978222}%
\vRa{70.332707}{269.941084}{2.763288}%
\vRa{70.617434}{270.391084}{2.548354}%
\vRa{70.902162}{270.841084}{2.333420}%
\vRa{71.186889}{271.291084}{2.118486}%
\vRa{71.471616}{271.741084}{1.903552}%
\vRa{71.756343}{272.191084}{1.688618}%
\vRa{72.041070}{272.641084}{1.473684}%
\vRa{72.325797}{273.091084}{1.258750}%
\vRa{72.610524}{273.541084}{1.043816}%
\vRa{72.895251}{273.991084}{0.828882}%
\vRa{73.179978}{274.441084}{0.613948}%
\vRa{73.464705}{274.891084}{0.399014}%
\vRa{73.749433}{275.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{88.293481}{267.473689}{0.296163}%
\vRa{87.470799}{267.923689}{0.888490}%
\vRa{86.648117}{268.373689}{1.480817}%
\vRa{85.825436}{268.823689}{2.073143}%
\vRa{85.002754}{269.273689}{2.665470}%
\vRa{84.180073}{269.723689}{3.257796}%
\vRa{83.357391}{270.173689}{3.850123}%
\vRa{82.534709}{270.623689}{4.442450}%
\vRa{81.712028}{271.073689}{5.034776}%
\vRa{81.770994}{271.523689}{4.745455}%
\vRa{81.976198}{271.973689}{4.309896}%
\vRa{82.181403}{272.423689}{3.874336}%
\vRa{82.386608}{272.873689}{3.438777}%
\vRa{82.591812}{273.323689}{3.003217}%
\vRa{82.797017}{273.773689}{2.567657}%
\vRa{83.002221}{274.223689}{2.132098}%
\vRa{83.207426}{274.673689}{1.696538}%
\vRa{83.412631}{275.123689}{1.260979}%
\vRa{83.617835}{275.573689}{0.825419}%
\vRa{83.823040}{276.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{81.222252}{271.362711}{0.475334}%
\vRa{80.476788}{271.812711}{1.426002}%
\vRa{79.731325}{272.262711}{2.376670}%
\vRa{78.985861}{272.712711}{3.327339}%
\vRa{78.240398}{273.162711}{4.278007}%
\vRa{77.494934}{273.612711}{5.228675}%
\vRa{76.749471}{274.062711}{6.179343}%
\vRa{76.004007}{274.512711}{7.130011}%
\vRa{75.258544}{274.962711}{8.080679}%
\vRa{74.513080}{275.412711}{9.031347}%
\vRa{75.942013}{275.862711}{7.807620}%
\vRa{82.379325}{276.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{73.945325}{259.348526}{1.023654}%
\vRa{73.849403}{259.798526}{3.070962}%
\vRa{73.753482}{260.248526}{5.118270}%
\vRa{73.657560}{260.698526}{7.165578}%
\vRa{73.561638}{261.148526}{7.561329}%
\vRa{73.465716}{261.598526}{6.876365}%
\vRa{73.369794}{262.048526}{6.191401}%
\vRa{73.273872}{262.498526}{5.506438}%
\vRa{73.177950}{262.948526}{4.821474}%
\vRa{73.082029}{263.398526}{4.136510}%
\vRa{72.986107}{263.848526}{3.451546}%
\vRa{72.890185}{264.298526}{2.766582}%
\vRa{72.794263}{264.748526}{2.081618}%
\vRa{72.698341}{265.198526}{1.396654}%
\vRa{72.602419}{265.648526}{0.711690}%
\vRa{72.506498}{266.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{81.594984}{261.101518}{0.251047}%
\vRa{81.594984}{261.551518}{0.753141}%
\vRa{81.594984}{262.001518}{1.255234}%
\vRa{81.594984}{262.451518}{1.757328}%
\vRa{81.594984}{262.901518}{2.259422}%
\vRa{81.594984}{263.351518}{2.761515}%
\vRa{81.594984}{263.801518}{3.263609}%
\vRa{81.594984}{264.251518}{3.765703}%
\vRa{81.594984}{264.701518}{4.267796}%
\vRa{81.594984}{265.151518}{4.769890}%
\vRa{81.594984}{265.601518}{5.271984}%
\vRa{81.594984}{266.051518}{5.774078}%
\vRa{81.594984}{266.501518}{6.276171}%
\vRa{81.594984}{266.951518}{6.778265}%
\vRa{81.594984}{267.401518}{6.830438}%
\vRa{81.594984}{267.851518}{6.007757}%
\vRa{81.594984}{268.301518}{5.185075}%
\vRa{81.594984}{268.751518}{4.362394}%
\vRa{81.594984}{269.201518}{3.539712}%
\vRa{81.594984}{269.651518}{2.717030}%
\vRa{81.594984}{270.101518}{1.894349}%
\vRa{81.594984}{270.551518}{1.071667}%
\vRa{81.594984}{271.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{72.537651}{266.341084}{0.372492}%
\vRa{72.607444}{266.791084}{1.117475}%
\vRa{72.677238}{267.241084}{1.862458}%
\vRa{72.747031}{267.691084}{2.607442}%
\vRa{72.816824}{268.141084}{3.352425}%
\vRa{72.886617}{268.591084}{4.097409}%
\vRa{72.956410}{269.041084}{4.842392}%
\vRa{73.026203}{269.491084}{5.587375}%
\vRa{73.095996}{269.941084}{6.332359}%
\vRa{73.165789}{270.391084}{7.077342}%
\vRa{73.235582}{270.841084}{7.822325}%
\vRa{73.305375}{271.291084}{8.035533}%
\vRa{73.375168}{271.741084}{7.220276}%
\vRa{73.444961}{272.191084}{6.405020}%
\vRa{73.514754}{272.641084}{5.589763}%
\vRa{73.584547}{273.091084}{4.774507}%
\vRa{73.654340}{273.541084}{3.959250}%
\vRa{73.724133}{273.991084}{3.143994}%
\vRa{73.793926}{274.441084}{2.328737}%
\vRa{73.863719}{274.891084}{1.513480}%
\vRa{73.933512}{275.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{81.204541}{261.101518}{0.390443}%
\vRa{80.423655}{261.551518}{1.171329}%
\vRa{79.642769}{262.001518}{1.952215}%
\vRa{78.861883}{262.451518}{2.733100}%
\vRa{78.080998}{262.901518}{3.513986}%
\vRa{77.300112}{263.351518}{4.294872}%
\vRa{76.519226}{263.801518}{5.075758}%
\vRa{75.738340}{264.251518}{5.856644}%
\vRa{74.957454}{264.701518}{6.637529}%
\vRa{74.176569}{265.151518}{7.418415}%
\vRa{73.395683}{265.601518}{8.199301}%
\vRa{72.614797}{266.051518}{8.980187}%
\vRa{73.200627}{266.501518}{8.394357}%
\vRa{74.015403}{266.951518}{7.579581}%
\vRa{74.830179}{267.401518}{6.764804}%
\vRa{75.644956}{267.851518}{5.950028}%
\vRa{76.459732}{268.301518}{5.135251}%
\vRa{77.274509}{268.751518}{4.320475}%
\vRa{78.089285}{269.201518}{3.505699}%
\vRa{78.904061}{269.651518}{2.690922}%
\vRa{79.718838}{270.101518}{1.876146}%
\vRa{80.533614}{270.551518}{1.061369}%
\vRa{81.348391}{271.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{83.732072}{260.048515}{57.677363}{8.786662}%
\vSd{81.378073}{261.101518}{41.868190}{9.547479}%
\vSd{72.184896}{259.348526}{102.033056}{7.149654}%
\vSd{81.299278}{271.362711}{65.486526}{5.812697}%
\vSd{73.970622}{259.348526}{3.998754}{10.037864}%
\vSd{69.020537}{275.951485}{-122.322637}{8.786662}%
\vSd{73.920256}{261.101518}{-167.014302}{7.801204}%
\vSd{73.970622}{275.951485}{3.998754}{10.037864}%
\vSd{72.181595}{275.951485}{-98.816083}{9.725302}%
\vSd{72.345630}{271.362711}{-151.088184}{10.386788}%
\vSd{69.112195}{268.526311}{-34.265443}{3.881206}%
\vSd{69.005880}{259.348526}{117.107905}{10.310380}%
\vSd{81.464938}{261.101518}{-23.586923}{2.631589}%
\vSd{83.717415}{276.651474}{-62.892095}{10.310380}%
\vSd{81.269984}{261.101518}{90.000000}{10.261193}%
\vSd{72.340483}{261.101518}{150.046501}{10.493888}%
\vSd{73.825329}{271.362711}{148.882666}{8.879339}%
\vSd{81.439019}{271.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{68.939119}{268.526311}{-62.892095}{10.310380}%
\vSk{73.965392}{259.348526}{3.998754}{10.037864}%
\vSk{83.668694}{260.048515}{57.677363}{8.786662}%
\vSk{83.650654}{267.473689}{117.107905}{10.310380}%
\vSk{73.965392}{276.651474}{-176.001246}{10.037864}%
\vSk{68.957158}{275.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(79.00000,245.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 1}}}%
{\color{vltTeal}\vlB{%
\vSj{67.000000}{291.000000}{0.000000}{10.250000}%
\vRa{75.500000}{289.530000}{0.535714}%
\vRa{75.500000}{289.980000}{1.607143}%
\vRa{75.500000}{290.430000}{2.678571}%
\vRa{75.500000}{290.880000}{3.250000}%
\vRa{75.500000}{291.330000}{2.178571}%
\vRa{75.500000}{291.780000}{1.107143}%
\vRa{75.500000}{292.230000}{0.035714}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{181.968979}{259.348526}{2.242963}%
\vRa{183.920366}{259.798526}{6.728889}%
\vRa{185.871752}{260.248526}{4.161543}%
\vRa{187.823138}{260.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{180.878109}{259.348526}{0.067217}%
\vRa{180.647754}{259.798526}{0.201650}%
\vRa{180.417399}{260.248526}{0.336083}%
\vRa{180.187044}{260.698526}{0.470516}%
\vRa{179.956689}{261.148526}{0.604949}%
\vRa{179.726334}{261.598526}{0.739382}%
\vRa{179.495979}{262.048526}{0.873815}%
\vRa{179.265624}{262.498526}{1.008249}%
\vRa{179.035269}{262.948526}{1.142682}%
\vRa{178.804914}{263.398526}{1.277115}%
\vRa{178.574559}{263.848526}{1.411548}%
\vRa{178.344204}{264.298526}{1.545981}%
\vRa{178.113849}{264.748526}{1.680414}%
\vRa{177.883494}{265.198526}{1.814847}%
\vRa{177.653139}{265.648526}{1.949281}%
\vRa{177.422784}{266.098526}{2.083714}%
\vRa{177.192429}{266.548526}{1.675568}%
\vRa{176.962074}{266.998526}{1.245392}%
\vRa{176.731719}{267.448526}{0.815216}%
\vRa{176.501364}{267.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{190.491389}{260.048515}{0.657689}%
\vRa{189.460738}{260.498515}{1.973066}%
\vRa{188.675315}{260.948515}{3.043217}%
\vRa{189.177409}{261.398515}{2.825850}%
\vRa{189.679502}{261.848515}{2.608484}%
\vRa{190.181596}{262.298515}{2.391117}%
\vRa{190.683690}{262.748515}{2.173750}%
\vRa{191.185783}{263.198515}{1.956384}%
\vRa{191.687877}{263.648515}{1.739017}%
\vRa{192.189971}{264.098515}{1.521651}%
\vRa{192.692064}{264.548515}{1.304284}%
\vRa{193.194158}{264.998515}{1.086917}%
\vRa{193.696252}{265.448515}{0.869551}%
\vRa{194.198346}{265.898515}{0.652184}%
\vRa{194.700439}{266.348515}{0.434818}%
\vRa{195.202533}{266.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{179.172490}{266.341084}{0.365162}%
\vRa{178.511959}{266.791084}{1.095486}%
\vRa{177.851428}{267.241084}{1.825809}%
\vRa{177.190897}{267.691084}{2.556133}%
\vRa{176.530367}{268.141084}{3.286457}%
\vRa{176.478526}{268.591084}{3.408091}%
\vRa{176.763253}{269.041084}{3.193156}%
\vRa{177.047980}{269.491084}{2.978222}%
\vRa{177.332707}{269.941084}{2.763288}%
\vRa{177.617434}{270.391084}{2.548354}%
\vRa{177.902162}{270.841084}{2.333420}%
\vRa{178.186889}{271.291084}{2.118486}%
\vRa{178.471616}{271.741084}{1.903552}%
\vRa{178.756343}{272.191084}{1.688618}%
\vRa{179.041070}{272.641084}{1.473684}%
\vRa{179.325797}{273.091084}{1.258750}%
\vRa{179.610524}{273.541084}{1.043816}%
\vRa{179.895251}{273.991084}{0.828882}%
\vRa{180.179978}{274.441084}{0.613948}%
\vRa{180.464705}{274.891084}{0.399014}%
\vRa{180.749433}{275.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{195.293481}{267.473689}{0.296163}%
\vRa{194.470799}{267.923689}{0.888490}%
\vRa{193.648117}{268.373689}{1.480817}%
\vRa{192.825436}{268.823689}{2.073143}%
\vRa{192.002754}{269.273689}{2.665470}%
\vRa{191.180073}{269.723689}{3.257796}%
\vRa{190.357391}{270.173689}{3.850123}%
\vRa{189.534709}{270.623689}{4.442450}%
\vRa{188.712028}{271.073689}{5.034776}%
\vRa{188.770994}{271.523689}{4.745455}%
\vRa{188.976198}{271.973689}{4.309896}%
\vRa{189.181403}{272.423689}{3.874336}%
\vRa{189.386608}{272.873689}{3.438777}%
\vRa{189.591812}{273.323689}{3.003217}%
\vRa{189.797017}{273.773689}{2.567657}%
\vRa{190.002221}{274.223689}{2.132098}%
\vRa{190.207426}{274.673689}{1.696538}%
\vRa{190.412631}{275.123689}{1.260979}%
\vRa{190.617835}{275.573689}{0.825419}%
\vRa{190.823040}{276.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{188.222252}{271.362711}{0.475334}%
\vRa{187.476788}{271.812711}{1.426002}%
\vRa{186.731325}{272.262711}{2.376670}%
\vRa{185.985861}{272.712711}{3.327339}%
\vRa{185.240398}{273.162711}{4.278007}%
\vRa{184.494934}{273.612711}{5.228675}%
\vRa{183.749471}{274.062711}{6.179343}%
\vRa{183.004007}{274.512711}{7.130011}%
\vRa{182.258544}{274.962711}{8.080679}%
\vRa{181.513080}{275.412711}{9.031347}%
\vRa{182.942013}{275.862711}{7.807620}%
\vRa{189.379325}{276.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{180.945325}{259.348526}{1.023654}%
\vRa{180.849403}{259.798526}{3.070962}%
\vRa{180.753482}{260.248526}{5.118270}%
\vRa{180.657560}{260.698526}{7.165578}%
\vRa{180.561638}{261.148526}{7.561329}%
\vRa{180.465716}{261.598526}{6.876365}%
\vRa{180.369794}{262.048526}{6.191401}%
\vRa{180.273872}{262.498526}{5.506438}%
\vRa{180.177950}{262.948526}{4.821474}%
\vRa{180.082029}{263.398526}{4.136510}%
\vRa{179.986107}{263.848526}{3.451546}%
\vRa{179.890185}{264.298526}{2.766582}%
\vRa{179.794263}{264.748526}{2.081618}%
\vRa{179.698341}{265.198526}{1.396654}%
\vRa{179.602419}{265.648526}{0.711690}%
\vRa{179.506498}{266.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{188.594984}{261.101518}{0.251047}%
\vRa{188.594984}{261.551518}{0.753141}%
\vRa{188.594984}{262.001518}{1.255234}%
\vRa{188.594984}{262.451518}{1.757328}%
\vRa{188.594984}{262.901518}{2.259422}%
\vRa{188.594984}{263.351518}{2.761515}%
\vRa{188.594984}{263.801518}{3.263609}%
\vRa{188.594984}{264.251518}{3.765703}%
\vRa{188.594984}{264.701518}{4.267796}%
\vRa{188.594984}{265.151518}{4.769890}%
\vRa{188.594984}{265.601518}{5.271984}%
\vRa{188.594984}{266.051518}{5.774078}%
\vRa{188.594984}{266.501518}{6.276171}%
\vRa{188.594984}{266.951518}{6.778265}%
\vRa{188.594984}{267.401518}{6.830438}%
\vRa{188.594984}{267.851518}{6.007757}%
\vRa{188.594984}{268.301518}{5.185075}%
\vRa{188.594984}{268.751518}{4.362394}%
\vRa{188.594984}{269.201518}{3.539712}%
\vRa{188.594984}{269.651518}{2.717030}%
\vRa{188.594984}{270.101518}{1.894349}%
\vRa{188.594984}{270.551518}{1.071667}%
\vRa{188.594984}{271.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{179.537651}{266.341084}{0.372492}%
\vRa{179.607444}{266.791084}{1.117475}%
\vRa{179.677238}{267.241084}{1.862458}%
\vRa{179.747031}{267.691084}{2.607442}%
\vRa{179.816824}{268.141084}{3.352425}%
\vRa{179.886617}{268.591084}{4.097409}%
\vRa{179.956410}{269.041084}{4.842392}%
\vRa{180.026203}{269.491084}{5.587375}%
\vRa{180.095996}{269.941084}{6.332359}%
\vRa{180.165789}{270.391084}{7.077342}%
\vRa{180.235582}{270.841084}{7.822325}%
\vRa{180.305375}{271.291084}{8.035533}%
\vRa{180.375168}{271.741084}{7.220276}%
\vRa{180.444961}{272.191084}{6.405020}%
\vRa{180.514754}{272.641084}{5.589763}%
\vRa{180.584547}{273.091084}{4.774507}%
\vRa{180.654340}{273.541084}{3.959250}%
\vRa{180.724133}{273.991084}{3.143994}%
\vRa{180.793926}{274.441084}{2.328737}%
\vRa{180.863719}{274.891084}{1.513480}%
\vRa{180.933512}{275.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{188.204541}{261.101518}{0.390443}%
\vRa{187.423655}{261.551518}{1.171329}%
\vRa{186.642769}{262.001518}{1.952215}%
\vRa{185.861883}{262.451518}{2.733100}%
\vRa{185.080998}{262.901518}{3.513986}%
\vRa{184.300112}{263.351518}{4.294872}%
\vRa{183.519226}{263.801518}{5.075758}%
\vRa{182.738340}{264.251518}{5.856644}%
\vRa{181.957454}{264.701518}{6.637529}%
\vRa{181.176569}{265.151518}{7.418415}%
\vRa{180.395683}{265.601518}{8.199301}%
\vRa{179.614797}{266.051518}{8.980187}%
\vRa{180.200627}{266.501518}{8.394357}%
\vRa{181.015403}{266.951518}{7.579581}%
\vRa{181.830179}{267.401518}{6.764804}%
\vRa{182.644956}{267.851518}{5.950028}%
\vRa{183.459732}{268.301518}{5.135251}%
\vRa{184.274509}{268.751518}{4.320475}%
\vRa{185.089285}{269.201518}{3.505699}%
\vRa{185.904061}{269.651518}{2.690922}%
\vRa{186.718838}{270.101518}{1.876146}%
\vRa{187.533614}{270.551518}{1.061369}%
\vRa{188.348391}{271.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{190.732072}{260.048515}{57.677363}{8.786662}%
\vSd{188.378073}{261.101518}{41.868190}{9.547479}%
\vSd{179.184896}{259.348526}{102.033056}{7.149654}%
\vSd{188.299278}{271.362711}{65.486526}{5.812697}%
\vSd{180.970622}{259.348526}{3.998754}{10.037864}%
\vSd{176.020537}{275.951485}{-122.322637}{8.786662}%
\vSd{180.920256}{261.101518}{-167.014302}{7.801204}%
\vSd{180.970622}{275.951485}{3.998754}{10.037864}%
\vSd{179.181595}{275.951485}{-98.816083}{9.725302}%
\vSd{179.345630}{271.362711}{-151.088184}{10.386788}%
\vSd{176.112195}{268.526311}{-34.265443}{3.881206}%
\vSd{176.005880}{259.348526}{117.107905}{10.310380}%
\vSd{188.464938}{261.101518}{-23.586923}{2.631589}%
\vSd{190.717415}{276.651474}{-62.892095}{10.310380}%
\vSd{188.269984}{261.101518}{90.000000}{10.261193}%
\vSd{179.340483}{261.101518}{150.046501}{10.493888}%
\vSd{180.825329}{271.362711}{148.882666}{8.879339}%
\vSd{188.439019}{271.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{175.939119}{268.526311}{-62.892095}{10.310380}%
\vSk{180.965392}{259.348526}{3.998754}{10.037864}%
\vSk{190.668694}{260.048515}{57.677363}{8.786662}%
\vSk{190.650654}{267.473689}{117.107905}{10.310380}%
\vSk{180.965392}{276.651474}{-176.001246}{10.037864}%
\vSk{175.957158}{275.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(186.00000,245.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 2}}}%
{\color{vltTeal}\vlB{%
\vSj{174.000000}{291.000000}{0.000000}{10.250000}%
\vRa{182.500000}{289.530000}{0.535714}%
\vRa{182.500000}{289.980000}{1.607143}%
\vRa{182.500000}{290.430000}{2.678571}%
\vRa{182.500000}{290.880000}{3.250000}%
\vRa{182.500000}{291.330000}{2.178571}%
\vRa{182.500000}{291.780000}{1.107143}%
\vRa{182.500000}{292.230000}{0.035714}%
}}%
{\color{black}\put(119.00000,235.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont common}}}%
{\color{black!38}\vlB{%
\vSk{56.939119}{181.526311}{-62.892095}{4.500000}%
\vSk{60.128793}{175.295261}{-62.892095}{3.310380}%
\vSk{61.965392}{172.348526}{3.998754}{1.189620}%
\vSk{65.646030}{172.605821}{3.998754}{4.500000}%
\vSk{72.017178}{173.599281}{57.677363}{4.500000}%
\vSk{75.759982}{179.514635}{57.677363}{1.134907}%
\vSk{74.815397}{180.473689}{117.107905}{3.365093}%
\vSk{71.650654}{185.694502}{117.107905}{4.445287}%
\vSk{71.924240}{189.651474}{-176.001246}{0.054713}%
\vSk{64.941281}{189.473321}{-176.001246}{4.500000}%
\vSk{61.965392}{188.985178}{-176.001246}{0.483151}%
\vSk{59.507512}{188.951485}{-122.322637}{4.016849}%
\vSk{56.957158}{183.444418}{-122.322637}{2.269813}%
\vSk{163.939119}{181.526311}{-62.892095}{4.500000}%
\vSk{167.128793}{175.295261}{-62.892095}{3.310380}%
\vSk{168.965392}{172.348526}{3.998754}{1.189620}%
\vSk{172.646030}{172.605821}{3.998754}{4.500000}%
\vSk{179.017178}{173.599281}{57.677363}{4.500000}%
\vSk{182.759982}{179.514635}{57.677363}{1.134907}%
\vSk{181.815397}{180.473689}{117.107905}{3.365093}%
\vSk{178.650654}{185.694502}{117.107905}{4.445287}%
\vSk{178.924240}{189.651474}{-176.001246}{0.054713}%
\vSk{171.941281}{189.473321}{-176.001246}{4.500000}%
\vSk{168.965392}{188.985178}{-176.001246}{0.483151}%
\vSk{166.507512}{188.951485}{-122.322637}{4.016849}%
\vSk{163.957158}{183.444418}{-122.322637}{2.269813}%
}}%
{\color{black}\vlB{%
\vSi{18.300000}{169.000000}{90.000000}{24.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{13.796974}{165.000000}{38.659808}{6.403124}%
\vSd{13.796974}{169.000000}{38.659808}{6.403124}%
\vSd{13.796974}{173.000000}{38.659808}{6.403124}%
\vSd{13.796974}{177.000000}{38.659808}{6.403124}%
\vSd{13.796974}{181.000000}{38.659808}{6.403124}%
\vSd{13.796974}{185.000000}{38.659808}{6.403124}%
}}%
{\color{black}\vlB{%
\vSi{221.300000}{169.000000}{90.000000}{24.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{216.796974}{165.000000}{38.659808}{6.403124}%
\vSd{216.796974}{169.000000}{38.659808}{6.403124}%
\vSd{216.796974}{173.000000}{38.659808}{6.403124}%
\vSd{216.796974}{177.000000}{38.659808}{6.403124}%
\vSd{216.796974}{181.000000}{38.659808}{6.403124}%
\vSd{216.796974}{185.000000}{38.659808}{6.403124}%
}}%
{\color{black!65}\vlB{%
\vSc{19.000000}{181.000000}{0.000000}{5.000000}%
\vSc{23.531597}{181.000000}{69.521902}{0.732391}%
\vSc{23.784028}{181.686109}{70.803639}{0.694752}%
\vSc{24.011123}{182.342231}{71.277808}{0.630841}%
\vSc{24.215242}{182.939691}{70.703563}{0.543203}%
\vSc{24.401748}{183.452378}{68.406766}{0.436112}%
\vSc{24.583790}{183.857884}{62.464798}{0.316448}%
\vSc{24.812519}{184.138487}{46.207666}{0.198705}%
\vSc{25.310958}{184.281922}{0.000000}{0.134544}%
\vSc{25.084575}{184.281922}{-46.207666}{0.198705}%
\vSc{25.139651}{184.138487}{-62.464798}{0.316448}%
\vSc{25.264397}{183.857884}{-68.406766}{0.436112}%
\vSc{25.417891}{183.452378}{-70.703563}{0.543203}%
\vSc{25.595764}{182.939691}{-71.277808}{0.630841}%
\vSc{25.799595}{182.342231}{-70.803639}{0.694752}%
\vSc{26.031830}{181.686109}{-69.521902}{0.732391}%
\vSc{26.294625}{181.000000}{-67.468699}{0.742807}%
\vSc{26.589660}{180.313891}{-64.537877}{0.726708}%
\vSc{26.918447}{179.657769}{-60.474776}{0.686627}%
\vSc{27.283204}{179.060309}{-54.822677}{0.627237}%
\vSc{27.688570}{178.547622}{-46.832292}{0.555979}%
\vSc{28.143837}{178.142116}{-35.418969}{0.484173}%
\vSc{28.660654}{177.861513}{-19.576034}{0.428093}%
\vSc{29.231531}{177.718078}{0.000000}{0.406318}%
\vSc{29.470320}{177.718078}{19.576034}{0.428093}%
\vSc{29.751421}{177.861513}{35.418969}{0.484173}%
\vSc{30.071089}{178.142116}{46.832292}{0.555979}%
\vSc{30.407445}{178.547622}{54.822677}{0.627237}%
\vSc{30.742419}{179.060309}{60.474776}{0.686627}%
\vSc{31.064428}{179.657769}{64.537877}{0.726708}%
\vSc{31.366450}{180.313891}{67.468699}{0.742807}%
\vSc{31.644516}{181.000000}{69.521902}{0.732391}%
}}%
{\color{black!65}\vlB{%
\vSc{31.896947}{181.686109}{70.803639}{0.694752}%
\vSc{32.124042}{182.342231}{71.277808}{0.630841}%
\vSc{32.328162}{182.939691}{70.703563}{0.543203}%
\vSc{32.514667}{183.452378}{68.406766}{0.436112}%
\vSc{32.696709}{183.857884}{62.464798}{0.316448}%
\vSc{32.925438}{184.138487}{46.207666}{0.198705}%
\vSc{33.423877}{184.281922}{0.000000}{0.134544}%
\vSc{33.197495}{184.281922}{-46.207666}{0.198705}%
\vSc{33.252571}{184.138487}{-62.464798}{0.316448}%
\vSc{33.377316}{183.857884}{-68.406766}{0.436112}%
\vSc{33.530811}{183.452378}{-70.703563}{0.543203}%
\vSc{33.708683}{182.939691}{-71.277808}{0.630841}%
\vSc{33.912515}{182.342231}{-70.803639}{0.694752}%
\vSc{34.144750}{181.686109}{-69.521902}{0.732391}%
\vSc{34.407544}{181.000000}{-67.468699}{0.742807}%
\vSc{34.702579}{180.313891}{-64.537877}{0.726708}%
\vSc{35.031366}{179.657769}{-60.474776}{0.686627}%
\vSc{35.396124}{179.060309}{-54.822677}{0.627237}%
\vSc{35.801490}{178.547622}{-46.832292}{0.555979}%
\vSc{36.256757}{178.142116}{-35.418969}{0.484173}%
\vSc{36.773573}{177.861513}{-19.576034}{0.428093}%
\vSc{37.344450}{177.718078}{0.000000}{0.406318}%
\vSc{37.583239}{177.718078}{19.576034}{0.428093}%
\vSc{37.864341}{177.861513}{35.418969}{0.484173}%
\vSc{38.184008}{178.142116}{46.832292}{0.555979}%
\vSc{38.520365}{178.547622}{54.822677}{0.627237}%
\vSc{38.855339}{179.060309}{60.474776}{0.686627}%
\vSc{39.177347}{179.657769}{64.537877}{0.726708}%
\vSc{39.479369}{180.313891}{67.468699}{0.742807}%
\vSc{39.757436}{181.000000}{69.521902}{0.732391}%
\vSc{40.009867}{181.686109}{70.803639}{0.694752}%
\vSc{40.236962}{182.342231}{71.277808}{0.630841}%
}}%
{\color{black!65}\vlB{%
\vSc{40.441081}{182.939691}{70.703563}{0.543203}%
\vSc{40.627586}{183.452378}{68.406766}{0.436112}%
\vSc{40.809629}{183.857884}{62.464798}{0.316448}%
\vSc{41.038357}{184.138487}{46.207666}{0.198705}%
\vSc{41.536797}{184.281922}{0.000000}{0.134544}%
\vSc{41.310414}{184.281922}{-46.207666}{0.198705}%
\vSc{41.365490}{184.138487}{-62.464798}{0.316448}%
\vSc{41.490235}{183.857884}{-68.406766}{0.436112}%
\vSc{41.643730}{183.452378}{-70.703563}{0.543203}%
\vSc{41.821603}{182.939691}{-71.277808}{0.630841}%
\vSc{42.025434}{182.342231}{-70.803639}{0.694752}%
\vSc{42.257669}{181.686109}{-69.521902}{0.732391}%
\vSc{42.520463}{181.000000}{-67.468699}{0.742807}%
\vSc{42.815498}{180.313891}{-64.537877}{0.726708}%
\vSc{43.144286}{179.657769}{-60.474776}{0.686627}%
\vSc{43.509043}{179.060309}{-54.822677}{0.627237}%
\vSc{43.914409}{178.547622}{-46.832292}{0.555979}%
\vSc{44.369676}{178.142116}{-35.418969}{0.484173}%
\vSc{44.886493}{177.861513}{-19.576034}{0.428093}%
\vSc{45.457370}{177.718078}{0.000000}{0.406318}%
\vSc{45.696159}{177.718078}{19.576034}{0.428093}%
\vSc{45.977260}{177.861513}{35.418969}{0.484173}%
\vSc{46.296928}{178.142116}{46.832292}{0.555979}%
\vSc{46.633284}{178.547622}{54.822677}{0.627237}%
\vSc{46.968258}{179.060309}{60.474776}{0.686627}%
\vSc{47.290267}{179.657769}{64.537877}{0.726708}%
\vSc{47.592288}{180.313891}{67.468699}{0.742807}%
\vSc{47.870355}{181.000000}{69.521902}{0.732391}%
\vSc{48.122786}{181.686109}{70.803639}{0.694752}%
\vSc{48.349881}{182.342231}{71.277808}{0.630841}%
\vSc{48.554001}{182.939691}{70.703563}{0.543203}%
\vSc{48.740506}{183.452378}{68.406766}{0.436112}%
}}%
{\color{black!65}\vlB{%
\vSc{48.922548}{183.857884}{62.464798}{0.316448}%
\vSc{49.151277}{184.138487}{46.207666}{0.198705}%
\vSc{49.649716}{184.281922}{0.000000}{0.134544}%
\vSc{49.423334}{184.281922}{-46.207666}{0.198705}%
\vSc{49.478410}{184.138487}{-62.464798}{0.316448}%
\vSc{49.603155}{183.857884}{-68.406766}{0.436112}%
\vSc{49.756650}{183.452378}{-70.703563}{0.543203}%
\vSc{49.934522}{182.939691}{-71.277808}{0.630841}%
\vSc{50.138354}{182.342231}{-70.803639}{0.694752}%
\vSc{50.370588}{181.686109}{-69.521902}{0.732391}%
\vSc{50.633383}{181.000000}{-67.468699}{0.742807}%
\vSc{50.928418}{180.313891}{-64.537877}{0.726708}%
\vSc{51.257205}{179.657769}{-60.474776}{0.686627}%
\vSc{51.621962}{179.060309}{-54.822677}{0.627237}%
\vSc{52.027329}{178.547622}{-46.832292}{0.555979}%
\vSc{52.482596}{178.142116}{-35.418969}{0.484173}%
\vSc{52.999412}{177.861513}{-19.576034}{0.428093}%
\vSc{53.570289}{177.718078}{0.000000}{0.406318}%
\vSc{53.809078}{177.718078}{19.576034}{0.428093}%
\vSc{54.090179}{177.861513}{35.418969}{0.484173}%
\vSc{54.409847}{178.142116}{46.832292}{0.555979}%
\vSc{54.746204}{178.547622}{54.822677}{0.627237}%
\vSc{55.081177}{179.060309}{60.474776}{0.686627}%
\vSc{55.403186}{179.657769}{64.537877}{0.726708}%
\vSc{55.705208}{180.313891}{67.468699}{0.742807}%
\vSc{55.983275}{181.000000}{69.521902}{0.732391}%
\vSc{56.235706}{181.686109}{70.803639}{0.694752}%
\vSc{56.462801}{182.342231}{71.277808}{0.630841}%
\vSc{56.666920}{182.939691}{70.703563}{0.543203}%
\vSc{56.853425}{183.452378}{68.406766}{0.436112}%
\vSc{57.035467}{183.857884}{62.464798}{0.316448}%
\vSc{57.264196}{184.138487}{46.207666}{0.198705}%
}}%
{\color{black!65}\vlB{%
\vSc{57.762636}{184.281922}{0.000000}{0.134544}%
\vSc{57.536253}{184.281922}{-46.207666}{0.198705}%
\vSc{57.591329}{184.138487}{-62.464798}{0.316448}%
\vSc{57.716074}{183.857884}{-68.406766}{0.436112}%
\vSc{57.869569}{183.452378}{-70.703563}{0.543203}%
\vSc{58.047441}{182.939691}{-71.277808}{0.630841}%
\vSc{58.251273}{182.342231}{-70.803639}{0.694752}%
\vSc{58.483508}{181.686109}{-69.521902}{0.732391}%
\vSc{58.746302}{181.000000}{-67.468699}{0.742807}%
\vSc{59.041337}{180.313891}{-64.537877}{0.726708}%
\vSc{59.370125}{179.657769}{-60.474776}{0.686627}%
\vSc{59.734882}{179.060309}{-54.822677}{0.627237}%
\vSc{60.140248}{178.547622}{-46.832292}{0.555979}%
\vSc{60.595515}{178.142116}{-35.418969}{0.484173}%
\vSc{61.112332}{177.861513}{-19.576034}{0.428093}%
\vSc{61.683208}{177.718078}{0.000000}{0.406318}%
\vSc{61.921997}{177.718078}{19.576034}{0.428093}%
\vSc{62.203099}{177.861513}{35.418969}{0.484173}%
\vSc{62.522767}{178.142116}{46.832292}{0.555979}%
\vSc{62.859123}{178.547622}{54.822677}{0.627237}%
\vSc{63.194097}{179.060309}{60.474776}{0.686627}%
\vSc{63.516106}{179.657769}{64.537877}{0.726708}%
\vSc{63.818127}{180.313891}{67.468699}{0.742807}%
\vSc{64.564597}{181.000000}{0.000000}{5.000000}%
\vSc{171.435403}{181.000000}{0.000000}{5.000000}%
\vSc{175.967000}{181.000000}{69.521902}{0.732391}%
\vSc{176.219431}{181.686109}{70.803639}{0.694752}%
\vSc{176.446526}{182.342231}{71.277808}{0.630841}%
\vSc{176.650645}{182.939691}{70.703563}{0.543203}%
\vSc{176.837150}{183.452378}{68.406766}{0.436112}%
\vSc{177.019193}{183.857884}{62.464798}{0.316448}%
\vSc{177.247921}{184.138487}{46.207666}{0.198705}%
}}%
{\color{black!65}\vlB{%
\vSc{177.746361}{184.281922}{0.000000}{0.134544}%
\vSc{177.519978}{184.281922}{-46.207666}{0.198705}%
\vSc{177.575054}{184.138487}{-62.464798}{0.316448}%
\vSc{177.699799}{183.857884}{-68.406766}{0.436112}%
\vSc{177.853294}{183.452378}{-70.703563}{0.543203}%
\vSc{178.031167}{182.939691}{-71.277808}{0.630841}%
\vSc{178.234998}{182.342231}{-70.803639}{0.694752}%
\vSc{178.467233}{181.686109}{-69.521902}{0.732391}%
\vSc{178.730027}{181.000000}{-67.468699}{0.742807}%
\vSc{179.025062}{180.313891}{-64.537877}{0.726708}%
\vSc{179.353850}{179.657769}{-60.474776}{0.686627}%
\vSc{179.718607}{179.060309}{-54.822677}{0.627237}%
\vSc{180.123973}{178.547622}{-46.832292}{0.555979}%
\vSc{180.579240}{178.142116}{-35.418969}{0.484173}%
\vSc{181.096057}{177.861513}{-19.576034}{0.428093}%
\vSc{181.666934}{177.718078}{0.000000}{0.406318}%
\vSc{181.905722}{177.718078}{19.576034}{0.428093}%
\vSc{182.186824}{177.861513}{35.418969}{0.484173}%
\vSc{182.506492}{178.142116}{46.832292}{0.555979}%
\vSc{182.842848}{178.547622}{54.822677}{0.627237}%
\vSc{183.177822}{179.060309}{60.474776}{0.686627}%
\vSc{183.499831}{179.657769}{64.537877}{0.726708}%
\vSc{183.801852}{180.313891}{67.468699}{0.742807}%
\vSc{184.079919}{181.000000}{69.521902}{0.732391}%
\vSc{184.332350}{181.686109}{70.803639}{0.694752}%
\vSc{184.559445}{182.342231}{71.277808}{0.630841}%
\vSc{184.763564}{182.939691}{70.703563}{0.543203}%
\vSc{184.950070}{183.452378}{68.406766}{0.436112}%
\vSc{185.132112}{183.857884}{62.464798}{0.316448}%
\vSc{185.360841}{184.138487}{46.207666}{0.198705}%
\vSc{185.859280}{184.281922}{0.000000}{0.134544}%
\vSc{185.632898}{184.281922}{-46.207666}{0.198705}%
}}%
{\color{black!65}\vlB{%
\vSc{185.687974}{184.138487}{-62.464798}{0.316448}%
\vSc{185.812719}{183.857884}{-68.406766}{0.436112}%
\vSc{185.966214}{183.452378}{-70.703563}{0.543203}%
\vSc{186.144086}{182.939691}{-71.277808}{0.630841}%
\vSc{186.347918}{182.342231}{-70.803639}{0.694752}%
\vSc{186.580152}{181.686109}{-69.521902}{0.732391}%
\vSc{186.842947}{181.000000}{-67.468699}{0.742807}%
\vSc{187.137982}{180.313891}{-64.537877}{0.726708}%
\vSc{187.466769}{179.657769}{-60.474776}{0.686627}%
\vSc{187.831526}{179.060309}{-54.822677}{0.627237}%
\vSc{188.236893}{178.547622}{-46.832292}{0.555979}%
\vSc{188.692160}{178.142116}{-35.418969}{0.484173}%
\vSc{189.208976}{177.861513}{-19.576034}{0.428093}%
\vSc{189.779853}{177.718078}{0.000000}{0.406318}%
\vSc{190.018642}{177.718078}{19.576034}{0.428093}%
\vSc{190.299743}{177.861513}{35.418969}{0.484173}%
\vSc{190.619411}{178.142116}{46.832292}{0.555979}%
\vSc{190.955768}{178.547622}{54.822677}{0.627237}%
\vSc{191.290741}{179.060309}{60.474776}{0.686627}%
\vSc{191.612750}{179.657769}{64.537877}{0.726708}%
\vSc{191.914772}{180.313891}{67.468699}{0.742807}%
\vSc{192.192839}{181.000000}{69.521902}{0.732391}%
\vSc{192.445270}{181.686109}{70.803639}{0.694752}%
\vSc{192.672365}{182.342231}{71.277808}{0.630841}%
\vSc{192.876484}{182.939691}{70.703563}{0.543203}%
\vSc{193.062989}{183.452378}{68.406766}{0.436112}%
\vSc{193.245031}{183.857884}{62.464798}{0.316448}%
\vSc{193.473760}{184.138487}{46.207666}{0.198705}%
\vSc{193.972200}{184.281922}{0.000000}{0.134544}%
\vSc{193.745817}{184.281922}{-46.207666}{0.198705}%
\vSc{193.800893}{184.138487}{-62.464798}{0.316448}%
\vSc{193.925638}{183.857884}{-68.406766}{0.436112}%
}}%
{\color{black!65}\vlB{%
\vSc{194.079133}{183.452378}{-70.703563}{0.543203}%
\vSc{194.257005}{182.939691}{-71.277808}{0.630841}%
\vSc{194.460837}{182.342231}{-70.803639}{0.694752}%
\vSc{194.693072}{181.686109}{-69.521902}{0.732391}%
\vSc{194.955866}{181.000000}{-67.468699}{0.742807}%
\vSc{195.250901}{180.313891}{-64.537877}{0.726708}%
\vSc{195.579689}{179.657769}{-60.474776}{0.686627}%
\vSc{195.944446}{179.060309}{-54.822677}{0.627237}%
\vSc{196.349812}{178.547622}{-46.832292}{0.555979}%
\vSc{196.805079}{178.142116}{-35.418969}{0.484173}%
\vSc{197.321896}{177.861513}{-19.576034}{0.428093}%
\vSc{197.892772}{177.718078}{0.000000}{0.406318}%
\vSc{198.131561}{177.718078}{19.576034}{0.428093}%
\vSc{198.412663}{177.861513}{35.418969}{0.484173}%
\vSc{198.732331}{178.142116}{46.832292}{0.555979}%
\vSc{199.068687}{178.547622}{54.822677}{0.627237}%
\vSc{199.403661}{179.060309}{60.474776}{0.686627}%
\vSc{199.725670}{179.657769}{64.537877}{0.726708}%
\vSc{200.027691}{180.313891}{67.468699}{0.742807}%
\vSc{200.305758}{181.000000}{69.521902}{0.732391}%
\vSc{200.558189}{181.686109}{70.803639}{0.694752}%
\vSc{200.785284}{182.342231}{71.277808}{0.630841}%
\vSc{200.989403}{182.939691}{70.703563}{0.543203}%
\vSc{201.175909}{183.452378}{68.406766}{0.436112}%
\vSc{201.357951}{183.857884}{62.464798}{0.316448}%
\vSc{201.586680}{184.138487}{46.207666}{0.198705}%
\vSc{202.085119}{184.281922}{0.000000}{0.134544}%
\vSc{201.858736}{184.281922}{-46.207666}{0.198705}%
\vSc{201.913812}{184.138487}{-62.464798}{0.316448}%
\vSc{202.038558}{183.857884}{-68.406766}{0.436112}%
\vSc{202.192053}{183.452378}{-70.703563}{0.543203}%
\vSc{202.369925}{182.939691}{-71.277808}{0.630841}%
}}%
{\color{black!65}\vlB{%
\vSc{202.573756}{182.342231}{-70.803639}{0.694752}%
\vSc{202.805991}{181.686109}{-69.521902}{0.732391}%
\vSc{203.068786}{181.000000}{-67.468699}{0.742807}%
\vSc{203.363821}{180.313891}{-64.537877}{0.726708}%
\vSc{203.692608}{179.657769}{-60.474776}{0.686627}%
\vSc{204.057365}{179.060309}{-54.822677}{0.627237}%
\vSc{204.462731}{178.547622}{-46.832292}{0.555979}%
\vSc{204.917999}{178.142116}{-35.418969}{0.484173}%
\vSc{205.434815}{177.861513}{-19.576034}{0.428093}%
\vSc{206.005692}{177.718078}{0.000000}{0.406318}%
\vSc{206.244481}{177.718078}{19.576034}{0.428093}%
\vSc{206.525582}{177.861513}{35.418969}{0.484173}%
\vSc{206.845250}{178.142116}{46.832292}{0.555979}%
\vSc{207.181606}{178.547622}{54.822677}{0.627237}%
\vSc{207.516580}{179.060309}{60.474776}{0.686627}%
\vSc{207.838589}{179.657769}{64.537877}{0.726708}%
\vSc{208.140611}{180.313891}{67.468699}{0.742807}%
\vSc{208.418678}{181.000000}{69.521902}{0.732391}%
\vSc{208.671109}{181.686109}{70.803639}{0.694752}%
\vSc{208.898203}{182.342231}{71.277808}{0.630841}%
\vSc{209.102323}{182.939691}{70.703563}{0.543203}%
\vSc{209.288828}{183.452378}{68.406766}{0.436112}%
\vSc{209.470870}{183.857884}{62.464798}{0.316448}%
\vSc{209.699599}{184.138487}{46.207666}{0.198705}%
\vSc{210.198039}{184.281922}{0.000000}{0.134544}%
\vSc{209.971656}{184.281922}{-46.207666}{0.198705}%
\vSc{210.026732}{184.138487}{-62.464798}{0.316448}%
\vSc{210.151477}{183.857884}{-68.406766}{0.436112}%
\vSc{210.304972}{183.452378}{-70.703563}{0.543203}%
\vSc{210.482844}{182.939691}{-71.277808}{0.630841}%
\vSc{210.686676}{182.342231}{-70.803639}{0.694752}%
\vSc{210.918911}{181.686109}{-69.521902}{0.732391}%
}}%
{\color{black!65}\vlB{%
\vSc{211.181705}{181.000000}{-67.468699}{0.742807}%
\vSc{211.476740}{180.313891}{-64.537877}{0.726708}%
\vSc{211.805528}{179.657769}{-60.474776}{0.686627}%
\vSc{212.170285}{179.060309}{-54.822677}{0.627237}%
\vSc{212.575651}{178.547622}{-46.832292}{0.555979}%
\vSc{213.030918}{178.142116}{-35.418969}{0.484173}%
\vSc{213.547734}{177.861513}{-19.576034}{0.428093}%
\vSc{214.118611}{177.718078}{0.000000}{0.406318}%
\vSc{214.357400}{177.718078}{19.576034}{0.428093}%
\vSc{214.638502}{177.861513}{35.418969}{0.484173}%
\vSc{214.958170}{178.142116}{46.832292}{0.555979}%
\vSc{215.294526}{178.547622}{54.822677}{0.627237}%
\vSc{215.629500}{179.060309}{60.474776}{0.686627}%
\vSc{215.951508}{179.657769}{64.537877}{0.726708}%
\vSc{216.253530}{180.313891}{67.468699}{0.742807}%
\vSc{217.000000}{181.000000}{0.000000}{5.000000}%
}}%
{\color{black!60}\vlB{%
\vSc{88.435403}{181.000000}{0.000000}{5.000000}%
\vSc{92.964210}{181.000000}{70.456216}{0.728055}%
\vSc{93.203980}{181.686109}{71.796483}{0.690689}%
\vSc{93.418195}{182.342231}{72.374826}{0.626888}%
\vSc{93.609078}{182.939691}{71.974738}{0.539148}%
\vSc{93.781610}{183.452378}{69.971173}{0.431609}%
\vSc{93.947762}{183.857884}{64.536855}{0.310792}%
\vSc{94.155658}{184.138487}{48.965042}{0.190155}%
\vSc{94.657653}{184.281922}{0.000000}{0.121871}%
\vSc{94.402369}{184.281922}{-48.965042}{0.190155}%
\vSc{94.452933}{184.138487}{-64.536855}{0.310792}%
\vSc{94.568223}{183.857884}{-69.971173}{0.431609}%
\vSc{94.710347}{183.452378}{-71.974738}{0.539148}%
\vSc{94.876110}{182.939691}{-72.374826}{0.626888}%
\vSc{95.067477}{182.342231}{-71.796483}{0.690689}%
\vSc{95.287027}{181.686109}{-70.456216}{0.728055}%
\vSc{95.536958}{181.000000}{-68.377442}{0.738044}%
\vSc{95.818948}{180.313891}{-65.446711}{0.721350}%
\vSc{96.134480}{179.657769}{-61.403284}{0.680471}%
\vSc{96.485745}{179.060309}{-55.779916}{0.620023}%
\vSc{96.877470}{178.547622}{-47.799794}{0.547388}%
\vSc{97.319509}{178.142116}{-36.306959}{0.473902}%
\vSc{97.825135}{177.861513}{-20.160607}{0.416175}%
\vSc{98.388137}{177.718078}{0.000000}{0.393645}%
\vSc{98.609455}{177.718078}{20.160607}{0.416175}%
\vSc{98.876402}{177.861513}{36.306959}{0.473902}%
\vSc{99.183953}{178.142116}{47.799794}{0.547388}%
\vSc{99.508606}{178.547622}{55.779916}{0.620023}%
\vSc{99.831727}{179.060309}{61.403284}{0.680471}%
\vSc{100.141646}{179.657769}{65.446711}{0.721350}%
\vSc{100.431367}{180.313891}{68.377442}{0.738044}%
\vSc{100.696952}{181.000000}{70.456216}{0.728055}%
}}%
{\color{black!60}\vlB{%
\vSc{100.936722}{181.686109}{71.796483}{0.690689}%
\vSc{101.150937}{182.342231}{72.374826}{0.626888}%
\vSc{101.341820}{182.939691}{71.974738}{0.539148}%
\vSc{101.514352}{183.452378}{69.971173}{0.431609}%
\vSc{101.680504}{183.857884}{64.536855}{0.310792}%
\vSc{101.888400}{184.138487}{48.965042}{0.190155}%
\vSc{102.390395}{184.281922}{0.000000}{0.121871}%
\vSc{102.135111}{184.281922}{-48.965042}{0.190155}%
\vSc{102.185675}{184.138487}{-64.536855}{0.310792}%
\vSc{102.300965}{183.857884}{-69.971173}{0.431609}%
\vSc{102.443089}{183.452378}{-71.974738}{0.539148}%
\vSc{102.608852}{182.939691}{-72.374826}{0.626888}%
\vSc{102.800219}{182.342231}{-71.796483}{0.690689}%
\vSc{103.019769}{181.686109}{-70.456216}{0.728055}%
\vSc{103.269700}{181.000000}{-68.377442}{0.738044}%
\vSc{103.551690}{180.313891}{-65.446711}{0.721350}%
\vSc{103.867222}{179.657769}{-61.403284}{0.680471}%
\vSc{104.218487}{179.060309}{-55.779916}{0.620023}%
\vSc{104.610212}{178.547622}{-47.799794}{0.547388}%
\vSc{105.052251}{178.142116}{-36.306959}{0.473902}%
\vSc{105.557877}{177.861513}{-20.160607}{0.416175}%
\vSc{106.120879}{177.718078}{0.000000}{0.393645}%
\vSc{106.342198}{177.718078}{20.160607}{0.416175}%
\vSc{106.609144}{177.861513}{36.306959}{0.473902}%
\vSc{106.916695}{178.142116}{47.799794}{0.547388}%
\vSc{107.241348}{178.547622}{55.779916}{0.620023}%
\vSc{107.564469}{179.060309}{61.403284}{0.680471}%
\vSc{107.874388}{179.657769}{65.446711}{0.721350}%
\vSc{108.164109}{180.313891}{68.377442}{0.738044}%
\vSc{108.429694}{181.000000}{70.456216}{0.728055}%
\vSc{108.669464}{181.686109}{71.796483}{0.690689}%
\vSc{108.883679}{182.342231}{72.374826}{0.626888}%
}}%
{\color{black!60}\vlB{%
\vSc{109.074562}{182.939691}{71.974738}{0.539148}%
\vSc{109.247094}{183.452378}{69.971173}{0.431609}%
\vSc{109.413246}{183.857884}{64.536855}{0.310792}%
\vSc{109.621142}{184.138487}{48.965042}{0.190155}%
\vSc{110.123137}{184.281922}{0.000000}{0.121871}%
\vSc{109.867853}{184.281922}{-48.965042}{0.190155}%
\vSc{109.918417}{184.138487}{-64.536855}{0.310792}%
\vSc{110.033707}{183.857884}{-69.971173}{0.431609}%
\vSc{110.175831}{183.452378}{-71.974738}{0.539148}%
\vSc{110.341594}{182.939691}{-72.374826}{0.626888}%
\vSc{110.532961}{182.342231}{-71.796483}{0.690689}%
\vSc{110.752511}{181.686109}{-70.456216}{0.728055}%
\vSc{111.002442}{181.000000}{-68.377442}{0.738044}%
\vSc{111.284432}{180.313891}{-65.446711}{0.721350}%
\vSc{111.599964}{179.657769}{-61.403284}{0.680471}%
\vSc{111.951229}{179.060309}{-55.779916}{0.620023}%
\vSc{112.342954}{178.547622}{-47.799794}{0.547388}%
\vSc{112.784993}{178.142116}{-36.306959}{0.473902}%
\vSc{113.290619}{177.861513}{-20.160607}{0.416175}%
\vSc{113.853621}{177.718078}{0.000000}{0.393645}%
\vSc{114.074940}{177.718078}{20.160607}{0.416175}%
\vSc{114.341886}{177.861513}{36.306959}{0.473902}%
\vSc{114.649438}{178.142116}{47.799794}{0.547388}%
\vSc{114.974090}{178.547622}{55.779916}{0.620023}%
\vSc{115.297211}{179.060309}{61.403284}{0.680471}%
\vSc{115.607130}{179.657769}{65.446711}{0.721350}%
\vSc{115.896851}{180.313891}{68.377442}{0.738044}%
\vSc{116.162436}{181.000000}{70.456216}{0.728055}%
\vSc{116.402207}{181.686109}{71.796483}{0.690689}%
\vSc{116.616421}{182.342231}{72.374826}{0.626888}%
\vSc{116.807304}{182.939691}{71.974738}{0.539148}%
\vSc{116.979836}{183.452378}{69.971173}{0.431609}%
}}%
{\color{black!60}\vlB{%
\vSc{117.145988}{183.857884}{64.536855}{0.310792}%
\vSc{117.353884}{184.138487}{48.965042}{0.190155}%
\vSc{117.855879}{184.281922}{0.000000}{0.121871}%
\vSc{117.600595}{184.281922}{-48.965042}{0.190155}%
\vSc{117.651160}{184.138487}{-64.536855}{0.310792}%
\vSc{117.766449}{183.857884}{-69.971173}{0.431609}%
\vSc{117.908573}{183.452378}{-71.974738}{0.539148}%
\vSc{118.074336}{182.939691}{-72.374826}{0.626888}%
\vSc{118.265703}{182.342231}{-71.796483}{0.690689}%
\vSc{118.485253}{181.686109}{-70.456216}{0.728055}%
\vSc{118.735184}{181.000000}{-68.377442}{0.738044}%
\vSc{119.017175}{180.313891}{-65.446711}{0.721350}%
\vSc{119.332706}{179.657769}{-61.403284}{0.680471}%
\vSc{119.683971}{179.060309}{-55.779916}{0.620023}%
\vSc{120.075696}{178.547622}{-47.799794}{0.547388}%
\vSc{120.517735}{178.142116}{-36.306959}{0.473902}%
\vSc{121.023361}{177.861513}{-20.160607}{0.416175}%
\vSc{121.586363}{177.718078}{0.000000}{0.393645}%
\vSc{121.807682}{177.718078}{20.160607}{0.416175}%
\vSc{122.074628}{177.861513}{36.306959}{0.473902}%
\vSc{122.382180}{178.142116}{47.799794}{0.547388}%
\vSc{122.706832}{178.547622}{55.779916}{0.620023}%
\vSc{123.029953}{179.060309}{61.403284}{0.680471}%
\vSc{123.339872}{179.657769}{65.446711}{0.721350}%
\vSc{123.629593}{180.313891}{68.377442}{0.738044}%
\vSc{123.895178}{181.000000}{70.456216}{0.728055}%
\vSc{124.134949}{181.686109}{71.796483}{0.690689}%
\vSc{124.349163}{182.342231}{72.374826}{0.626888}%
\vSc{124.540046}{182.939691}{71.974738}{0.539148}%
\vSc{124.712578}{183.452378}{69.971173}{0.431609}%
\vSc{124.878730}{183.857884}{64.536855}{0.310792}%
\vSc{125.086626}{184.138487}{48.965042}{0.190155}%
}}%
{\color{black!60}\vlB{%
\vSc{125.588621}{184.281922}{0.000000}{0.121871}%
\vSc{125.333337}{184.281922}{-48.965042}{0.190155}%
\vSc{125.383902}{184.138487}{-64.536855}{0.310792}%
\vSc{125.499191}{183.857884}{-69.971173}{0.431609}%
\vSc{125.641315}{183.452378}{-71.974738}{0.539148}%
\vSc{125.807078}{182.939691}{-72.374826}{0.626888}%
\vSc{125.998445}{182.342231}{-71.796483}{0.690689}%
\vSc{126.217995}{181.686109}{-70.456216}{0.728055}%
\vSc{126.467926}{181.000000}{-68.377442}{0.738044}%
\vSc{126.749917}{180.313891}{-65.446711}{0.721350}%
\vSc{127.065448}{179.657769}{-61.403284}{0.680471}%
\vSc{127.416713}{179.060309}{-55.779916}{0.620023}%
\vSc{127.808438}{178.547622}{-47.799794}{0.547388}%
\vSc{128.250477}{178.142116}{-36.306959}{0.473902}%
\vSc{128.756103}{177.861513}{-20.160607}{0.416175}%
\vSc{129.319105}{177.718078}{0.000000}{0.393645}%
\vSc{129.540424}{177.718078}{20.160607}{0.416175}%
\vSc{129.807370}{177.861513}{36.306959}{0.473902}%
\vSc{130.114922}{178.142116}{47.799794}{0.547388}%
\vSc{130.439574}{178.547622}{55.779916}{0.620023}%
\vSc{130.762695}{179.060309}{61.403284}{0.680471}%
\vSc{131.072614}{179.657769}{65.446711}{0.721350}%
\vSc{131.362335}{180.313891}{68.377442}{0.738044}%
\vSc{131.627920}{181.000000}{70.456216}{0.728055}%
\vSc{131.867691}{181.686109}{71.796483}{0.690689}%
\vSc{132.081905}{182.342231}{72.374826}{0.626888}%
\vSc{132.272788}{182.939691}{71.974738}{0.539148}%
\vSc{132.445320}{183.452378}{69.971173}{0.431609}%
\vSc{132.611472}{183.857884}{64.536855}{0.310792}%
\vSc{132.819368}{184.138487}{48.965042}{0.190155}%
\vSc{133.321363}{184.281922}{0.000000}{0.121871}%
\vSc{133.066080}{184.281922}{-48.965042}{0.190155}%
}}%
{\color{black!60}\vlB{%
\vSc{133.116644}{184.138487}{-64.536855}{0.310792}%
\vSc{133.231934}{183.857884}{-69.971173}{0.431609}%
\vSc{133.374057}{183.452378}{-71.974738}{0.539148}%
\vSc{133.539820}{182.939691}{-72.374826}{0.626888}%
\vSc{133.731187}{182.342231}{-71.796483}{0.690689}%
\vSc{133.950737}{181.686109}{-70.456216}{0.728055}%
\vSc{134.200668}{181.000000}{-68.377442}{0.738044}%
\vSc{134.482659}{180.313891}{-65.446711}{0.721350}%
\vSc{134.798190}{179.657769}{-61.403284}{0.680471}%
\vSc{135.149456}{179.060309}{-55.779916}{0.620023}%
\vSc{135.541180}{178.547622}{-47.799794}{0.547388}%
\vSc{135.983219}{178.142116}{-36.306959}{0.473902}%
\vSc{136.488845}{177.861513}{-20.160607}{0.416175}%
\vSc{137.051847}{177.718078}{0.000000}{0.393645}%
\vSc{137.273166}{177.718078}{20.160607}{0.416175}%
\vSc{137.540112}{177.861513}{36.306959}{0.473902}%
\vSc{137.847664}{178.142116}{47.799794}{0.547388}%
\vSc{138.172316}{178.547622}{55.779916}{0.620023}%
\vSc{138.495437}{179.060309}{61.403284}{0.680471}%
\vSc{138.805356}{179.657769}{65.446711}{0.721350}%
\vSc{139.095077}{180.313891}{68.377442}{0.738044}%
\vSc{139.360662}{181.000000}{70.456216}{0.728055}%
\vSc{139.600433}{181.686109}{71.796483}{0.690689}%
\vSc{139.814647}{182.342231}{72.374826}{0.626888}%
\vSc{140.005530}{182.939691}{71.974738}{0.539148}%
\vSc{140.178062}{183.452378}{69.971173}{0.431609}%
\vSc{140.344214}{183.857884}{64.536855}{0.310792}%
\vSc{140.552110}{184.138487}{48.965042}{0.190155}%
\vSc{141.054105}{184.281922}{0.000000}{0.121871}%
\vSc{140.798822}{184.281922}{-48.965042}{0.190155}%
\vSc{140.849386}{184.138487}{-64.536855}{0.310792}%
\vSc{140.964676}{183.857884}{-69.971173}{0.431609}%
}}%
{\color{black!60}\vlB{%
\vSc{141.106799}{183.452378}{-71.974738}{0.539148}%
\vSc{141.272562}{182.939691}{-72.374826}{0.626888}%
\vSc{141.463929}{182.342231}{-71.796483}{0.690689}%
\vSc{141.683479}{181.686109}{-70.456216}{0.728055}%
\vSc{141.933410}{181.000000}{-68.377442}{0.738044}%
\vSc{142.215401}{180.313891}{-65.446711}{0.721350}%
\vSc{142.530933}{179.657769}{-61.403284}{0.680471}%
\vSc{142.882198}{179.060309}{-55.779916}{0.620023}%
\vSc{143.273922}{178.547622}{-47.799794}{0.547388}%
\vSc{143.715961}{178.142116}{-36.306959}{0.473902}%
\vSc{144.221587}{177.861513}{-20.160607}{0.416175}%
\vSc{144.784589}{177.718078}{0.000000}{0.393645}%
\vSc{145.005908}{177.718078}{20.160607}{0.416175}%
\vSc{145.272854}{177.861513}{36.306959}{0.473902}%
\vSc{145.580406}{178.142116}{47.799794}{0.547388}%
\vSc{145.905058}{178.547622}{55.779916}{0.620023}%
\vSc{146.228179}{179.060309}{61.403284}{0.680471}%
\vSc{146.538098}{179.657769}{65.446711}{0.721350}%
\vSc{146.827819}{180.313891}{68.377442}{0.738044}%
\vSc{147.564597}{181.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{74.968979}{172.348526}{2.242963}%
\vRa{76.920366}{172.798526}{6.728889}%
\vRa{78.871752}{173.248526}{4.161543}%
\vRa{80.823138}{173.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{73.878109}{172.348526}{0.067217}%
\vRa{73.647754}{172.798526}{0.201650}%
\vRa{73.417399}{173.248526}{0.336083}%
\vRa{73.187044}{173.698526}{0.470516}%
\vRa{72.956689}{174.148526}{0.604949}%
\vRa{72.726334}{174.598526}{0.739382}%
\vRa{72.495979}{175.048526}{0.873815}%
\vRa{72.265624}{175.498526}{1.008249}%
\vRa{72.035269}{175.948526}{1.142682}%
\vRa{71.804914}{176.398526}{1.277115}%
\vRa{71.574559}{176.848526}{1.411548}%
\vRa{71.344204}{177.298526}{1.545981}%
\vRa{71.113849}{177.748526}{1.680414}%
\vRa{70.883494}{178.198526}{1.814847}%
\vRa{70.653139}{178.648526}{1.949281}%
\vRa{70.422784}{179.098526}{2.083714}%
\vRa{70.192429}{179.548526}{1.675568}%
\vRa{69.962074}{179.998526}{1.245392}%
\vRa{69.731719}{180.448526}{0.815216}%
\vRa{69.501364}{180.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{83.491389}{173.048515}{0.657689}%
\vRa{82.460738}{173.498515}{1.973066}%
\vRa{81.675315}{173.948515}{3.043217}%
\vRa{82.177409}{174.398515}{2.825850}%
\vRa{82.679502}{174.848515}{2.608484}%
\vRa{83.181596}{175.298515}{2.391117}%
\vRa{83.683690}{175.748515}{2.173750}%
\vRa{84.185783}{176.198515}{1.956384}%
\vRa{84.687877}{176.648515}{1.739017}%
\vRa{85.189971}{177.098515}{1.521651}%
\vRa{85.692064}{177.548515}{1.304284}%
\vRa{86.194158}{177.998515}{1.086917}%
\vRa{86.696252}{178.448515}{0.869551}%
\vRa{87.198346}{178.898515}{0.652184}%
\vRa{87.700439}{179.348515}{0.434818}%
\vRa{88.202533}{179.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{72.172490}{179.341084}{0.365162}%
\vRa{71.511959}{179.791084}{1.095486}%
\vRa{70.851428}{180.241084}{1.825809}%
\vRa{70.190897}{180.691084}{2.556133}%
\vRa{69.530367}{181.141084}{3.286457}%
\vRa{69.478526}{181.591084}{3.408091}%
\vRa{69.763253}{182.041084}{3.193156}%
\vRa{70.047980}{182.491084}{2.978222}%
\vRa{70.332707}{182.941084}{2.763288}%
\vRa{70.617434}{183.391084}{2.548354}%
\vRa{70.902162}{183.841084}{2.333420}%
\vRa{71.186889}{184.291084}{2.118486}%
\vRa{71.471616}{184.741084}{1.903552}%
\vRa{71.756343}{185.191084}{1.688618}%
\vRa{72.041070}{185.641084}{1.473684}%
\vRa{72.325797}{186.091084}{1.258750}%
\vRa{72.610524}{186.541084}{1.043816}%
\vRa{72.895251}{186.991084}{0.828882}%
\vRa{73.179978}{187.441084}{0.613948}%
\vRa{73.464705}{187.891084}{0.399014}%
\vRa{73.749433}{188.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{88.293481}{180.473689}{0.296163}%
\vRa{87.470799}{180.923689}{0.888490}%
\vRa{86.648117}{181.373689}{1.480817}%
\vRa{85.825436}{181.823689}{2.073143}%
\vRa{85.002754}{182.273689}{2.665470}%
\vRa{84.180073}{182.723689}{3.257796}%
\vRa{83.357391}{183.173689}{3.850123}%
\vRa{82.534709}{183.623689}{4.442450}%
\vRa{81.712028}{184.073689}{5.034776}%
\vRa{81.770994}{184.523689}{4.745455}%
\vRa{81.976198}{184.973689}{4.309896}%
\vRa{82.181403}{185.423689}{3.874336}%
\vRa{82.386608}{185.873689}{3.438777}%
\vRa{82.591812}{186.323689}{3.003217}%
\vRa{82.797017}{186.773689}{2.567657}%
\vRa{83.002221}{187.223689}{2.132098}%
\vRa{83.207426}{187.673689}{1.696538}%
\vRa{83.412631}{188.123689}{1.260979}%
\vRa{83.617835}{188.573689}{0.825419}%
\vRa{83.823040}{189.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{81.222252}{184.362711}{0.475334}%
\vRa{80.476788}{184.812711}{1.426002}%
\vRa{79.731325}{185.262711}{2.376670}%
\vRa{78.985861}{185.712711}{3.327339}%
\vRa{78.240398}{186.162711}{4.278007}%
\vRa{77.494934}{186.612711}{5.228675}%
\vRa{76.749471}{187.062711}{6.179343}%
\vRa{76.004007}{187.512711}{7.130011}%
\vRa{75.258544}{187.962711}{8.080679}%
\vRa{74.513080}{188.412711}{9.031347}%
\vRa{75.942013}{188.862711}{7.807620}%
\vRa{82.379325}{189.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{73.945325}{172.348526}{1.023654}%
\vRa{73.849403}{172.798526}{3.070962}%
\vRa{73.753482}{173.248526}{5.118270}%
\vRa{73.657560}{173.698526}{7.165578}%
\vRa{73.561638}{174.148526}{7.561329}%
\vRa{73.465716}{174.598526}{6.876365}%
\vRa{73.369794}{175.048526}{6.191401}%
\vRa{73.273872}{175.498526}{5.506438}%
\vRa{73.177950}{175.948526}{4.821474}%
\vRa{73.082029}{176.398526}{4.136510}%
\vRa{72.986107}{176.848526}{3.451546}%
\vRa{72.890185}{177.298526}{2.766582}%
\vRa{72.794263}{177.748526}{2.081618}%
\vRa{72.698341}{178.198526}{1.396654}%
\vRa{72.602419}{178.648526}{0.711690}%
\vRa{72.506498}{179.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{81.594984}{174.101518}{0.251047}%
\vRa{81.594984}{174.551518}{0.753141}%
\vRa{81.594984}{175.001518}{1.255234}%
\vRa{81.594984}{175.451518}{1.757328}%
\vRa{81.594984}{175.901518}{2.259422}%
\vRa{81.594984}{176.351518}{2.761515}%
\vRa{81.594984}{176.801518}{3.263609}%
\vRa{81.594984}{177.251518}{3.765703}%
\vRa{81.594984}{177.701518}{4.267796}%
\vRa{81.594984}{178.151518}{4.769890}%
\vRa{81.594984}{178.601518}{5.271984}%
\vRa{81.594984}{179.051518}{5.774078}%
\vRa{81.594984}{179.501518}{6.276171}%
\vRa{81.594984}{179.951518}{6.778265}%
\vRa{81.594984}{180.401518}{6.830438}%
\vRa{81.594984}{180.851518}{6.007757}%
\vRa{81.594984}{181.301518}{5.185075}%
\vRa{81.594984}{181.751518}{4.362394}%
\vRa{81.594984}{182.201518}{3.539712}%
\vRa{81.594984}{182.651518}{2.717030}%
\vRa{81.594984}{183.101518}{1.894349}%
\vRa{81.594984}{183.551518}{1.071667}%
\vRa{81.594984}{184.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{72.537651}{179.341084}{0.372492}%
\vRa{72.607444}{179.791084}{1.117475}%
\vRa{72.677238}{180.241084}{1.862458}%
\vRa{72.747031}{180.691084}{2.607442}%
\vRa{72.816824}{181.141084}{3.352425}%
\vRa{72.886617}{181.591084}{4.097409}%
\vRa{72.956410}{182.041084}{4.842392}%
\vRa{73.026203}{182.491084}{5.587375}%
\vRa{73.095996}{182.941084}{6.332359}%
\vRa{73.165789}{183.391084}{7.077342}%
\vRa{73.235582}{183.841084}{7.822325}%
\vRa{73.305375}{184.291084}{8.035533}%
\vRa{73.375168}{184.741084}{7.220276}%
\vRa{73.444961}{185.191084}{6.405020}%
\vRa{73.514754}{185.641084}{5.589763}%
\vRa{73.584547}{186.091084}{4.774507}%
\vRa{73.654340}{186.541084}{3.959250}%
\vRa{73.724133}{186.991084}{3.143994}%
\vRa{73.793926}{187.441084}{2.328737}%
\vRa{73.863719}{187.891084}{1.513480}%
\vRa{73.933512}{188.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{81.204541}{174.101518}{0.390443}%
\vRa{80.423655}{174.551518}{1.171329}%
\vRa{79.642769}{175.001518}{1.952215}%
\vRa{78.861883}{175.451518}{2.733100}%
\vRa{78.080998}{175.901518}{3.513986}%
\vRa{77.300112}{176.351518}{4.294872}%
\vRa{76.519226}{176.801518}{5.075758}%
\vRa{75.738340}{177.251518}{5.856644}%
\vRa{74.957454}{177.701518}{6.637529}%
\vRa{74.176569}{178.151518}{7.418415}%
\vRa{73.395683}{178.601518}{8.199301}%
\vRa{72.614797}{179.051518}{8.980187}%
\vRa{73.200627}{179.501518}{8.394357}%
\vRa{74.015403}{179.951518}{7.579581}%
\vRa{74.830179}{180.401518}{6.764804}%
\vRa{75.644956}{180.851518}{5.950028}%
\vRa{76.459732}{181.301518}{5.135251}%
\vRa{77.274509}{181.751518}{4.320475}%
\vRa{78.089285}{182.201518}{3.505699}%
\vRa{78.904061}{182.651518}{2.690922}%
\vRa{79.718838}{183.101518}{1.876146}%
\vRa{80.533614}{183.551518}{1.061369}%
\vRa{81.348391}{184.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{83.732072}{173.048515}{57.677363}{8.786662}%
\vSd{81.378073}{174.101518}{41.868190}{9.547479}%
\vSd{72.184896}{172.348526}{102.033056}{7.149654}%
\vSd{81.299278}{184.362711}{65.486526}{5.812697}%
\vSd{73.970622}{172.348526}{3.998754}{10.037864}%
\vSd{69.020537}{188.951485}{-122.322637}{8.786662}%
\vSd{73.920256}{174.101518}{-167.014302}{7.801204}%
\vSd{73.970622}{188.951485}{3.998754}{10.037864}%
\vSd{72.181595}{188.951485}{-98.816083}{9.725302}%
\vSd{72.345630}{184.362711}{-151.088184}{10.386788}%
\vSd{69.112195}{181.526311}{-34.265443}{3.881206}%
\vSd{69.005880}{172.348526}{117.107905}{10.310380}%
\vSd{81.464938}{174.101518}{-23.586923}{2.631589}%
\vSd{83.717415}{189.651474}{-62.892095}{10.310380}%
\vSd{81.269984}{174.101518}{90.000000}{10.261193}%
\vSd{72.340483}{174.101518}{150.046501}{10.493888}%
\vSd{73.825329}{184.362711}{148.882666}{8.879339}%
\vSd{81.439019}{184.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{68.939119}{181.526311}{-62.892095}{10.310380}%
\vSk{73.965392}{172.348526}{3.998754}{10.037864}%
\vSk{83.668694}{173.048515}{57.677363}{8.786662}%
\vSk{83.650654}{180.473689}{117.107905}{10.310380}%
\vSk{73.965392}{189.651474}{-176.001246}{10.037864}%
\vSk{68.957158}{188.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(79.00000,158.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 1}}}%
{\color{vltTeal}\vlB{%
\vSj{67.000000}{204.000000}{0.000000}{10.250000}%
\vRa{75.500000}{202.530000}{0.535714}%
\vRa{75.500000}{202.980000}{1.607143}%
\vRa{75.500000}{203.430000}{2.678571}%
\vRa{75.500000}{203.880000}{3.250000}%
\vRa{75.500000}{204.330000}{2.178571}%
\vRa{75.500000}{204.780000}{1.107143}%
\vRa{75.500000}{205.230000}{0.035714}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{157.968979}{172.348526}{2.242963}%
\vRa{159.920366}{172.798526}{6.728889}%
\vRa{161.871752}{173.248526}{4.161543}%
\vRa{163.823138}{173.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{156.878109}{172.348526}{0.067217}%
\vRa{156.647754}{172.798526}{0.201650}%
\vRa{156.417399}{173.248526}{0.336083}%
\vRa{156.187044}{173.698526}{0.470516}%
\vRa{155.956689}{174.148526}{0.604949}%
\vRa{155.726334}{174.598526}{0.739382}%
\vRa{155.495979}{175.048526}{0.873815}%
\vRa{155.265624}{175.498526}{1.008249}%
\vRa{155.035269}{175.948526}{1.142682}%
\vRa{154.804914}{176.398526}{1.277115}%
\vRa{154.574559}{176.848526}{1.411548}%
\vRa{154.344204}{177.298526}{1.545981}%
\vRa{154.113849}{177.748526}{1.680414}%
\vRa{153.883494}{178.198526}{1.814847}%
\vRa{153.653139}{178.648526}{1.949281}%
\vRa{153.422784}{179.098526}{2.083714}%
\vRa{153.192429}{179.548526}{1.675568}%
\vRa{152.962074}{179.998526}{1.245392}%
\vRa{152.731719}{180.448526}{0.815216}%
\vRa{152.501364}{180.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{166.491389}{173.048515}{0.657689}%
\vRa{165.460738}{173.498515}{1.973066}%
\vRa{164.675315}{173.948515}{3.043217}%
\vRa{165.177409}{174.398515}{2.825850}%
\vRa{165.679502}{174.848515}{2.608484}%
\vRa{166.181596}{175.298515}{2.391117}%
\vRa{166.683690}{175.748515}{2.173750}%
\vRa{167.185783}{176.198515}{1.956384}%
\vRa{167.687877}{176.648515}{1.739017}%
\vRa{168.189971}{177.098515}{1.521651}%
\vRa{168.692064}{177.548515}{1.304284}%
\vRa{169.194158}{177.998515}{1.086917}%
\vRa{169.696252}{178.448515}{0.869551}%
\vRa{170.198346}{178.898515}{0.652184}%
\vRa{170.700439}{179.348515}{0.434818}%
\vRa{171.202533}{179.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{155.172490}{179.341084}{0.365162}%
\vRa{154.511959}{179.791084}{1.095486}%
\vRa{153.851428}{180.241084}{1.825809}%
\vRa{153.190897}{180.691084}{2.556133}%
\vRa{152.530367}{181.141084}{3.286457}%
\vRa{152.478526}{181.591084}{3.408091}%
\vRa{152.763253}{182.041084}{3.193156}%
\vRa{153.047980}{182.491084}{2.978222}%
\vRa{153.332707}{182.941084}{2.763288}%
\vRa{153.617434}{183.391084}{2.548354}%
\vRa{153.902162}{183.841084}{2.333420}%
\vRa{154.186889}{184.291084}{2.118486}%
\vRa{154.471616}{184.741084}{1.903552}%
\vRa{154.756343}{185.191084}{1.688618}%
\vRa{155.041070}{185.641084}{1.473684}%
\vRa{155.325797}{186.091084}{1.258750}%
\vRa{155.610524}{186.541084}{1.043816}%
\vRa{155.895251}{186.991084}{0.828882}%
\vRa{156.179978}{187.441084}{0.613948}%
\vRa{156.464705}{187.891084}{0.399014}%
\vRa{156.749433}{188.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{171.293481}{180.473689}{0.296163}%
\vRa{170.470799}{180.923689}{0.888490}%
\vRa{169.648117}{181.373689}{1.480817}%
\vRa{168.825436}{181.823689}{2.073143}%
\vRa{168.002754}{182.273689}{2.665470}%
\vRa{167.180073}{182.723689}{3.257796}%
\vRa{166.357391}{183.173689}{3.850123}%
\vRa{165.534709}{183.623689}{4.442450}%
\vRa{164.712028}{184.073689}{5.034776}%
\vRa{164.770994}{184.523689}{4.745455}%
\vRa{164.976198}{184.973689}{4.309896}%
\vRa{165.181403}{185.423689}{3.874336}%
\vRa{165.386608}{185.873689}{3.438777}%
\vRa{165.591812}{186.323689}{3.003217}%
\vRa{165.797017}{186.773689}{2.567657}%
\vRa{166.002221}{187.223689}{2.132098}%
\vRa{166.207426}{187.673689}{1.696538}%
\vRa{166.412631}{188.123689}{1.260979}%
\vRa{166.617835}{188.573689}{0.825419}%
\vRa{166.823040}{189.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{164.222252}{184.362711}{0.475334}%
\vRa{163.476788}{184.812711}{1.426002}%
\vRa{162.731325}{185.262711}{2.376670}%
\vRa{161.985861}{185.712711}{3.327339}%
\vRa{161.240398}{186.162711}{4.278007}%
\vRa{160.494934}{186.612711}{5.228675}%
\vRa{159.749471}{187.062711}{6.179343}%
\vRa{159.004007}{187.512711}{7.130011}%
\vRa{158.258544}{187.962711}{8.080679}%
\vRa{157.513080}{188.412711}{9.031347}%
\vRa{158.942013}{188.862711}{7.807620}%
\vRa{165.379325}{189.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{156.945325}{172.348526}{1.023654}%
\vRa{156.849403}{172.798526}{3.070962}%
\vRa{156.753482}{173.248526}{5.118270}%
\vRa{156.657560}{173.698526}{7.165578}%
\vRa{156.561638}{174.148526}{7.561329}%
\vRa{156.465716}{174.598526}{6.876365}%
\vRa{156.369794}{175.048526}{6.191401}%
\vRa{156.273872}{175.498526}{5.506438}%
\vRa{156.177950}{175.948526}{4.821474}%
\vRa{156.082029}{176.398526}{4.136510}%
\vRa{155.986107}{176.848526}{3.451546}%
\vRa{155.890185}{177.298526}{2.766582}%
\vRa{155.794263}{177.748526}{2.081618}%
\vRa{155.698341}{178.198526}{1.396654}%
\vRa{155.602419}{178.648526}{0.711690}%
\vRa{155.506498}{179.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{164.594984}{174.101518}{0.251047}%
\vRa{164.594984}{174.551518}{0.753141}%
\vRa{164.594984}{175.001518}{1.255234}%
\vRa{164.594984}{175.451518}{1.757328}%
\vRa{164.594984}{175.901518}{2.259422}%
\vRa{164.594984}{176.351518}{2.761515}%
\vRa{164.594984}{176.801518}{3.263609}%
\vRa{164.594984}{177.251518}{3.765703}%
\vRa{164.594984}{177.701518}{4.267796}%
\vRa{164.594984}{178.151518}{4.769890}%
\vRa{164.594984}{178.601518}{5.271984}%
\vRa{164.594984}{179.051518}{5.774078}%
\vRa{164.594984}{179.501518}{6.276171}%
\vRa{164.594984}{179.951518}{6.778265}%
\vRa{164.594984}{180.401518}{6.830438}%
\vRa{164.594984}{180.851518}{6.007757}%
\vRa{164.594984}{181.301518}{5.185075}%
\vRa{164.594984}{181.751518}{4.362394}%
\vRa{164.594984}{182.201518}{3.539712}%
\vRa{164.594984}{182.651518}{2.717030}%
\vRa{164.594984}{183.101518}{1.894349}%
\vRa{164.594984}{183.551518}{1.071667}%
\vRa{164.594984}{184.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{155.537651}{179.341084}{0.372492}%
\vRa{155.607444}{179.791084}{1.117475}%
\vRa{155.677238}{180.241084}{1.862458}%
\vRa{155.747031}{180.691084}{2.607442}%
\vRa{155.816824}{181.141084}{3.352425}%
\vRa{155.886617}{181.591084}{4.097409}%
\vRa{155.956410}{182.041084}{4.842392}%
\vRa{156.026203}{182.491084}{5.587375}%
\vRa{156.095996}{182.941084}{6.332359}%
\vRa{156.165789}{183.391084}{7.077342}%
\vRa{156.235582}{183.841084}{7.822325}%
\vRa{156.305375}{184.291084}{8.035533}%
\vRa{156.375168}{184.741084}{7.220276}%
\vRa{156.444961}{185.191084}{6.405020}%
\vRa{156.514754}{185.641084}{5.589763}%
\vRa{156.584547}{186.091084}{4.774507}%
\vRa{156.654340}{186.541084}{3.959250}%
\vRa{156.724133}{186.991084}{3.143994}%
\vRa{156.793926}{187.441084}{2.328737}%
\vRa{156.863719}{187.891084}{1.513480}%
\vRa{156.933512}{188.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{164.204541}{174.101518}{0.390443}%
\vRa{163.423655}{174.551518}{1.171329}%
\vRa{162.642769}{175.001518}{1.952215}%
\vRa{161.861883}{175.451518}{2.733100}%
\vRa{161.080998}{175.901518}{3.513986}%
\vRa{160.300112}{176.351518}{4.294872}%
\vRa{159.519226}{176.801518}{5.075758}%
\vRa{158.738340}{177.251518}{5.856644}%
\vRa{157.957454}{177.701518}{6.637529}%
\vRa{157.176569}{178.151518}{7.418415}%
\vRa{156.395683}{178.601518}{8.199301}%
\vRa{155.614797}{179.051518}{8.980187}%
\vRa{156.200627}{179.501518}{8.394357}%
\vRa{157.015403}{179.951518}{7.579581}%
\vRa{157.830179}{180.401518}{6.764804}%
\vRa{158.644956}{180.851518}{5.950028}%
\vRa{159.459732}{181.301518}{5.135251}%
\vRa{160.274509}{181.751518}{4.320475}%
\vRa{161.089285}{182.201518}{3.505699}%
\vRa{161.904061}{182.651518}{2.690922}%
\vRa{162.718838}{183.101518}{1.876146}%
\vRa{163.533614}{183.551518}{1.061369}%
\vRa{164.348391}{184.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{166.732072}{173.048515}{57.677363}{8.786662}%
\vSd{164.378073}{174.101518}{41.868190}{9.547479}%
\vSd{155.184896}{172.348526}{102.033056}{7.149654}%
\vSd{164.299278}{184.362711}{65.486526}{5.812697}%
\vSd{156.970622}{172.348526}{3.998754}{10.037864}%
\vSd{152.020537}{188.951485}{-122.322637}{8.786662}%
\vSd{156.920256}{174.101518}{-167.014302}{7.801204}%
\vSd{156.970622}{188.951485}{3.998754}{10.037864}%
\vSd{155.181595}{188.951485}{-98.816083}{9.725302}%
\vSd{155.345630}{184.362711}{-151.088184}{10.386788}%
\vSd{152.112195}{181.526311}{-34.265443}{3.881206}%
\vSd{152.005880}{172.348526}{117.107905}{10.310380}%
\vSd{164.464938}{174.101518}{-23.586923}{2.631589}%
\vSd{166.717415}{189.651474}{-62.892095}{10.310380}%
\vSd{164.269984}{174.101518}{90.000000}{10.261193}%
\vSd{155.340483}{174.101518}{150.046501}{10.493888}%
\vSd{156.825329}{184.362711}{148.882666}{8.879339}%
\vSd{164.439019}{184.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{151.939119}{181.526311}{-62.892095}{10.310380}%
\vSk{156.965392}{172.348526}{3.998754}{10.037864}%
\vSk{166.668694}{173.048515}{57.677363}{8.786662}%
\vSk{166.650654}{180.473689}{117.107905}{10.310380}%
\vSk{156.965392}{189.651474}{-176.001246}{10.037864}%
\vSk{151.957158}{188.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(162.00000,158.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 2}}}%
{\color{vltRed}\vlB{%
\vSj{163.750000}{204.000000}{180.000000}{10.250000}%
\vRa{164.964286}{202.530000}{0.535714}%
\vRa{163.892857}{202.980000}{1.607143}%
\vRa{162.821429}{203.430000}{2.678571}%
\vRa{162.250000}{203.880000}{3.250000}%
\vRa{163.321429}{204.330000}{2.178571}%
\vRa{164.392857}{204.780000}{1.107143}%
\vRa{165.464286}{205.230000}{0.035714}%
}}%
{\color{black}\put(119.00000,148.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont relative}}}%
{\color{black}\vlB{%
\vSn{285.575000}{149.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,135.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{363.075000}{149.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(363.50000,135.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{440.575000}{149.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(441.00000,135.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{149.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,149.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{176.962963}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,176.96296){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{232.888889}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,232.88889){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{288.814815}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,288.81481){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $5$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{149.000000}{0.000000}{155.000000}%
\vSe{285.450000}{149.000000}{90.000000}{151.000000}%
}}%
{\color{black}\put(363.50000,115.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $r=k_{\rm link}/k_{\rm pin}$}}}%
{\color{black}\put(286.00000,317.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $m\omega^2/k_{\rm pin}$}}}%
{\color{vltTeal}\vlB{%
\vSv{286.000000}{176.962963}{0.000000}{0.968750}%
\vSv{286.968750}{176.962963}{0.000000}{0.968750}%
\vSv{287.937500}{176.962963}{0.000000}{0.968750}%
\vSv{288.906250}{176.962963}{0.000000}{0.968750}%
\vSv{289.875000}{176.962963}{0.000000}{0.625000}%
\vSv{293.000000}{176.962963}{0.000000}{0.750000}%
\vSv{293.750000}{176.962963}{0.000000}{0.968750}%
\vSv{294.718750}{176.962963}{0.000000}{0.968750}%
\vSv{295.687500}{176.962963}{0.000000}{0.968750}%
\vSv{296.656250}{176.962963}{0.000000}{0.843750}%
\vSv{300.000000}{176.962963}{0.000000}{0.531250}%
\vSv{300.531250}{176.962963}{0.000000}{0.968750}%
\vSv{301.500000}{176.962963}{0.000000}{0.968750}%
\vSv{302.468750}{176.962963}{0.000000}{0.968750}%
\vSv{303.437500}{176.962963}{0.000000}{0.968750}%
\vSv{304.406250}{176.962963}{0.000000}{0.093750}%
\vSv{307.000000}{176.962963}{0.000000}{0.312500}%
\vSv{307.312500}{176.962963}{0.000000}{0.968750}%
\vSv{308.281250}{176.962963}{0.000000}{0.968750}%
\vSv{309.250000}{176.962963}{0.000000}{0.968750}%
\vSv{310.218750}{176.962963}{0.000000}{0.968750}%
\vSv{311.187500}{176.962963}{0.000000}{0.312500}%
\vSv{314.000000}{176.962963}{0.000000}{0.093750}%
\vSv{314.093750}{176.962963}{0.000000}{0.968750}%
\vSv{315.062500}{176.962963}{0.000000}{0.968750}%
\vSv{316.031250}{176.962963}{0.000000}{0.968750}%
\vSv{317.000000}{176.962963}{0.000000}{0.968750}%
\vSv{317.968750}{176.962963}{0.000000}{0.531250}%
\vSv{321.000000}{176.962963}{0.000000}{0.843750}%
\vSv{321.843750}{176.962963}{0.000000}{0.968750}%
\vSv{322.812500}{176.962963}{0.000000}{0.968750}%
\vSv{323.781250}{176.962963}{0.000000}{0.968750}%
}}%
{\color{vltTeal}\vlB{%
\vSv{324.750000}{176.962963}{0.000000}{0.750000}%
\vSv{328.000000}{176.962963}{0.000000}{0.625000}%
\vSv{328.625000}{176.962963}{0.000000}{0.968750}%
\vSv{329.593750}{176.962963}{0.000000}{0.968750}%
\vSv{330.562500}{176.962963}{0.000000}{0.968750}%
\vSv{331.531250}{176.962963}{0.000000}{0.968750}%
\vSv{335.000000}{176.962963}{0.000000}{0.406250}%
\vSv{335.406250}{176.962963}{0.000000}{0.968750}%
\vSv{336.375000}{176.962963}{0.000000}{0.968750}%
\vSv{337.343750}{176.962963}{0.000000}{0.968750}%
\vSv{338.312500}{176.962963}{0.000000}{0.968750}%
\vSv{339.281250}{176.962963}{0.000000}{0.218750}%
\vSv{342.000000}{176.962963}{0.000000}{0.187500}%
\vSv{342.187500}{176.962963}{0.000000}{0.968750}%
\vSv{343.156250}{176.962963}{0.000000}{0.968750}%
\vSv{344.125000}{176.962963}{0.000000}{0.968750}%
\vSv{345.093750}{176.962963}{0.000000}{0.968750}%
\vSv{346.062500}{176.962963}{0.000000}{0.437500}%
\vSv{349.000000}{176.962963}{0.000000}{0.937500}%
\vSv{349.937500}{176.962963}{0.000000}{0.968750}%
\vSv{350.906250}{176.962963}{0.000000}{0.968750}%
\vSv{351.875000}{176.962963}{0.000000}{0.968750}%
\vSv{352.843750}{176.962963}{0.000000}{0.656250}%
\vSv{356.000000}{176.962963}{0.000000}{0.718750}%
\vSv{356.718750}{176.962963}{0.000000}{0.968750}%
\vSv{357.687500}{176.962963}{0.000000}{0.968750}%
\vSv{358.656250}{176.962963}{0.000000}{0.968750}%
\vSv{359.625000}{176.962963}{0.000000}{0.875000}%
\vSv{363.000000}{176.962963}{0.000000}{0.500000}%
\vSv{363.500000}{176.962963}{0.000000}{0.968750}%
\vSv{364.468750}{176.962963}{0.000000}{0.968750}%
\vSv{365.437500}{176.962963}{0.000000}{0.968750}%
}}%
{\color{vltTeal}\vlB{%
\vSv{366.406250}{176.962963}{0.000000}{0.968750}%
\vSv{367.375000}{176.962963}{0.000000}{0.125000}%
\vSv{370.000000}{176.962963}{0.000000}{0.281250}%
\vSv{370.281250}{176.962963}{0.000000}{0.968750}%
\vSv{371.250000}{176.962963}{0.000000}{0.968750}%
\vSv{372.218750}{176.962963}{0.000000}{0.968750}%
\vSv{373.187500}{176.962963}{0.000000}{0.968750}%
\vSv{374.156250}{176.962963}{0.000000}{0.343750}%
\vSv{377.000000}{176.962963}{0.000000}{0.062500}%
\vSv{377.062500}{176.962963}{0.000000}{0.968750}%
\vSv{378.031250}{176.962963}{0.000000}{0.968750}%
\vSv{379.000000}{176.962963}{0.000000}{0.968750}%
\vSv{379.968750}{176.962963}{0.000000}{0.968750}%
\vSv{380.937500}{176.962963}{0.000000}{0.562500}%
\vSv{384.000000}{176.962963}{0.000000}{0.812500}%
\vSv{384.812500}{176.962963}{0.000000}{0.968750}%
\vSv{385.781250}{176.962963}{0.000000}{0.968750}%
\vSv{386.750000}{176.962963}{0.000000}{0.968750}%
\vSv{387.718750}{176.962963}{0.000000}{0.781250}%
\vSv{391.000000}{176.962963}{0.000000}{0.593750}%
\vSv{391.593750}{176.962963}{0.000000}{0.968750}%
\vSv{392.562500}{176.962963}{0.000000}{0.968750}%
\vSv{393.531250}{176.962963}{0.000000}{0.968750}%
\vSv{394.500000}{176.962963}{0.000000}{0.968750}%
\vSv{395.468750}{176.962963}{0.000000}{0.031250}%
\vSv{398.000000}{176.962963}{0.000000}{0.375000}%
\vSv{398.375000}{176.962963}{0.000000}{0.968750}%
\vSv{399.343750}{176.962963}{0.000000}{0.968750}%
\vSv{400.312500}{176.962963}{0.000000}{0.968750}%
\vSv{401.281250}{176.962963}{0.000000}{0.968750}%
\vSv{402.250000}{176.962963}{0.000000}{0.250000}%
\vSv{405.000000}{176.962963}{0.000000}{0.156250}%
}}%
{\color{vltTeal}\vlB{%
\vSv{405.156250}{176.962963}{0.000000}{0.968750}%
\vSv{406.125000}{176.962963}{0.000000}{0.968750}%
\vSv{407.093750}{176.962963}{0.000000}{0.968750}%
\vSv{408.062500}{176.962963}{0.000000}{0.968750}%
\vSv{409.031250}{176.962963}{0.000000}{0.468750}%
\vSv{412.000000}{176.962963}{0.000000}{0.906250}%
\vSv{412.906250}{176.962963}{0.000000}{0.968750}%
\vSv{413.875000}{176.962963}{0.000000}{0.968750}%
\vSv{414.843750}{176.962963}{0.000000}{0.968750}%
\vSv{415.812500}{176.962963}{0.000000}{0.687500}%
\vSv{419.000000}{176.962963}{0.000000}{0.687500}%
\vSv{419.687500}{176.962963}{0.000000}{0.968750}%
\vSv{420.656250}{176.962963}{0.000000}{0.968750}%
\vSv{421.625000}{176.962963}{0.000000}{0.968750}%
\vSv{422.593750}{176.962963}{0.000000}{0.906250}%
\vSv{426.000000}{176.962963}{0.000000}{0.468750}%
\vSv{426.468750}{176.962963}{0.000000}{0.968750}%
\vSv{427.437500}{176.962963}{0.000000}{0.968750}%
\vSv{428.406250}{176.962963}{0.000000}{0.968750}%
\vSv{429.375000}{176.962963}{0.000000}{0.968750}%
\vSv{430.343750}{176.962963}{0.000000}{0.156250}%
\vSv{433.000000}{176.962963}{0.000000}{0.250000}%
\vSv{433.250000}{176.962963}{0.000000}{0.968750}%
\vSv{434.218750}{176.962963}{0.000000}{0.968750}%
\vSv{435.187500}{176.962963}{0.000000}{0.968750}%
\vSv{436.156250}{176.962963}{0.000000}{0.968750}%
\vSv{437.125000}{176.962963}{0.000000}{0.375000}%
\vSv{440.000000}{176.962963}{0.000000}{0.031250}%
\vSv{440.031250}{176.962963}{0.000000}{0.968750}%
}}%
{\color{vltRed}\vlB{%
\vSv{285.473345}{176.962963}{35.815153}{1.194647}%
\vSv{286.442095}{177.662037}{35.815153}{1.194647}%
\vSv{287.410845}{178.361111}{35.815153}{1.194647}%
\vSv{288.379595}{179.060185}{35.815153}{1.194647}%
\vSv{289.348345}{179.759259}{35.815153}{1.194647}%
\vSv{290.317095}{180.458333}{35.815153}{1.194647}%
\vSv{291.285845}{181.157407}{35.815153}{1.194647}%
\vSv{292.254595}{181.856481}{35.815153}{1.194647}%
\vSv{293.223345}{182.555556}{35.815153}{1.194647}%
\vSv{294.192095}{183.254630}{35.815153}{1.194647}%
\vSv{295.160845}{183.953704}{35.815153}{1.194647}%
\vSv{296.129595}{184.652778}{35.815153}{1.194647}%
\vSv{297.098345}{185.351852}{35.815153}{1.194647}%
\vSv{298.067095}{186.050926}{35.815153}{1.194647}%
\vSv{299.035845}{186.750000}{35.815153}{1.194647}%
\vSv{300.004595}{187.449074}{35.815153}{1.194647}%
\vSv{300.973345}{188.148148}{35.815153}{1.194647}%
\vSv{301.942095}{188.847222}{35.815153}{1.194647}%
\vSv{302.910845}{189.546296}{35.815153}{1.194647}%
\vSv{303.879595}{190.245370}{35.815153}{1.194647}%
\vSv{304.848345}{190.944444}{35.815153}{1.194647}%
\vSv{305.817095}{191.643519}{35.815153}{1.194647}%
\vSv{306.785845}{192.342593}{35.815153}{1.194647}%
\vSv{307.754595}{193.041667}{35.815153}{1.194647}%
\vSv{308.723345}{193.740741}{35.815153}{1.194647}%
\vSv{309.692095}{194.439815}{35.815153}{1.194647}%
\vSv{310.660845}{195.138889}{35.815153}{1.194647}%
\vSv{311.629595}{195.837963}{35.815153}{1.194647}%
\vSv{312.598345}{196.537037}{35.815153}{1.194647}%
\vSv{313.567095}{197.236111}{35.815153}{1.194647}%
\vSv{314.535845}{197.935185}{35.815153}{1.194647}%
\vSv{315.504595}{198.634259}{35.815153}{1.194647}%
}}%
{\color{vltRed}\vlB{%
\vSv{316.473345}{199.333333}{35.815153}{1.194647}%
\vSv{317.442095}{200.032407}{35.815153}{1.194647}%
\vSv{318.410845}{200.731481}{35.815153}{1.194647}%
\vSv{319.379595}{201.430556}{35.815153}{1.194647}%
\vSv{320.348345}{202.129630}{35.815153}{1.194647}%
\vSv{321.317095}{202.828704}{35.815153}{1.194647}%
\vSv{322.285845}{203.527778}{35.815153}{1.194647}%
\vSv{323.254595}{204.226852}{35.815153}{1.194647}%
\vSv{324.223345}{204.925926}{35.815153}{1.194647}%
\vSv{325.192095}{205.625000}{35.815153}{1.194647}%
\vSv{326.160845}{206.324074}{35.815153}{1.194647}%
\vSv{327.129595}{207.023148}{35.815153}{1.194647}%
\vSv{328.098345}{207.722222}{35.815153}{1.194647}%
\vSv{329.067095}{208.421296}{35.815153}{1.194647}%
\vSv{330.035845}{209.120370}{35.815153}{1.194647}%
\vSv{331.004595}{209.819444}{35.815153}{1.194647}%
\vSv{331.973345}{210.518519}{35.815153}{1.194647}%
\vSv{332.942095}{211.217593}{35.815153}{1.194647}%
\vSv{333.910845}{211.916667}{35.815153}{1.194647}%
\vSv{334.879595}{212.615741}{35.815153}{1.194647}%
\vSv{335.848345}{213.314815}{35.815153}{1.194647}%
\vSv{336.817095}{214.013889}{35.815153}{1.194647}%
\vSv{337.785845}{214.712963}{35.815153}{1.194647}%
\vSv{338.754595}{215.412037}{35.815153}{1.194647}%
\vSv{339.723345}{216.111111}{35.815153}{1.194647}%
\vSv{340.692095}{216.810185}{35.815153}{1.194647}%
\vSv{341.660845}{217.509259}{35.815153}{1.194647}%
\vSv{342.629595}{218.208333}{35.815153}{1.194647}%
\vSv{343.598345}{218.907407}{35.815153}{1.194647}%
\vSv{344.567095}{219.606481}{35.815153}{1.194647}%
\vSv{345.535845}{220.305556}{35.815153}{1.194647}%
\vSv{346.504595}{221.004630}{35.815153}{1.194647}%
}}%
{\color{vltRed}\vlB{%
\vSv{347.473345}{221.703704}{35.815153}{1.194647}%
\vSv{348.442095}{222.402778}{35.815153}{1.194647}%
\vSv{349.410845}{223.101852}{35.815153}{1.194647}%
\vSv{350.379595}{223.800926}{35.815153}{1.194647}%
\vSv{351.348345}{224.500000}{35.815153}{1.194647}%
\vSv{352.317095}{225.199074}{35.815153}{1.194647}%
\vSv{353.285845}{225.898148}{35.815153}{1.194647}%
\vSv{354.254595}{226.597222}{35.815153}{1.194647}%
\vSv{355.223345}{227.296296}{35.815153}{1.194647}%
\vSv{356.192095}{227.995370}{35.815153}{1.194647}%
\vSv{357.160845}{228.694444}{35.815153}{1.194647}%
\vSv{358.129595}{229.393519}{35.815153}{1.194647}%
\vSv{359.098345}{230.092593}{35.815153}{1.194647}%
\vSv{360.067095}{230.791667}{35.815153}{1.194647}%
\vSv{361.035845}{231.490741}{35.815153}{1.194647}%
\vSv{362.004595}{232.189815}{35.815153}{1.194647}%
\vSv{362.973345}{232.888889}{35.815153}{1.194647}%
\vSv{363.942095}{233.587963}{35.815153}{1.194647}%
\vSv{364.910845}{234.287037}{35.815153}{1.194647}%
\vSv{365.879595}{234.986111}{35.815153}{1.194647}%
\vSv{366.848345}{235.685185}{35.815153}{1.194647}%
\vSv{367.817095}{236.384259}{35.815153}{1.194647}%
\vSv{368.785845}{237.083333}{35.815153}{1.194647}%
\vSv{369.754595}{237.782407}{35.815153}{1.194647}%
\vSv{370.723345}{238.481481}{35.815153}{1.194647}%
\vSv{371.692095}{239.180556}{35.815153}{1.194647}%
\vSv{372.660845}{239.879630}{35.815153}{1.194647}%
\vSv{373.629595}{240.578704}{35.815153}{1.194647}%
\vSv{374.598345}{241.277778}{35.815153}{1.194647}%
\vSv{375.567095}{241.976852}{35.815153}{1.194647}%
\vSv{376.535845}{242.675926}{35.815153}{1.194647}%
\vSv{377.504595}{243.375000}{35.815153}{1.194647}%
}}%
{\color{vltRed}\vlB{%
\vSv{378.473345}{244.074074}{35.815153}{1.194647}%
\vSv{379.442095}{244.773148}{35.815153}{1.194647}%
\vSv{380.410845}{245.472222}{35.815153}{1.194647}%
\vSv{381.379595}{246.171296}{35.815153}{1.194647}%
\vSv{382.348345}{246.870370}{35.815153}{1.194647}%
\vSv{383.317095}{247.569444}{35.815153}{1.194647}%
\vSv{384.285845}{248.268519}{35.815153}{1.194647}%
\vSv{385.254595}{248.967593}{35.815153}{1.194647}%
\vSv{386.223345}{249.666667}{35.815153}{1.194647}%
\vSv{387.192095}{250.365741}{35.815153}{1.194647}%
\vSv{388.160845}{251.064815}{35.815153}{1.194647}%
\vSv{389.129595}{251.763889}{35.815153}{1.194647}%
\vSv{390.098345}{252.462963}{35.815153}{1.194647}%
\vSv{391.067095}{253.162037}{35.815153}{1.194647}%
\vSv{392.035845}{253.861111}{35.815153}{1.194647}%
\vSv{393.004595}{254.560185}{35.815153}{1.194647}%
\vSv{393.973345}{255.259259}{35.815153}{1.194647}%
\vSv{394.942095}{255.958333}{35.815153}{1.194647}%
\vSv{395.910845}{256.657407}{35.815153}{1.194647}%
\vSv{396.879595}{257.356481}{35.815153}{1.194647}%
\vSv{397.848345}{258.055556}{35.815153}{1.194647}%
\vSv{398.817095}{258.754630}{35.815153}{1.194647}%
\vSv{399.785845}{259.453704}{35.815153}{1.194647}%
\vSv{400.754595}{260.152778}{35.815153}{1.194647}%
\vSv{401.723345}{260.851852}{35.815153}{1.194647}%
\vSv{402.692095}{261.550926}{35.815153}{1.194647}%
\vSv{403.660845}{262.250000}{35.815153}{1.194647}%
\vSv{404.629595}{262.949074}{35.815153}{1.194647}%
\vSv{405.598345}{263.648148}{35.815153}{1.194647}%
\vSv{406.567095}{264.347222}{35.815153}{1.194647}%
\vSv{407.535845}{265.046296}{35.815153}{1.194647}%
\vSv{408.504595}{265.745370}{35.815153}{1.194647}%
}}%
{\color{vltRed}\vlB{%
\vSv{409.473345}{266.444444}{35.815153}{1.194647}%
\vSv{410.442095}{267.143519}{35.815153}{1.194647}%
\vSv{411.410845}{267.842593}{35.815153}{1.194647}%
\vSv{412.379595}{268.541667}{35.815153}{1.194647}%
\vSv{413.348345}{269.240741}{35.815153}{1.194647}%
\vSv{414.317095}{269.939815}{35.815153}{1.194647}%
\vSv{415.285845}{270.638889}{35.815153}{1.194647}%
\vSv{416.254595}{271.337963}{35.815153}{1.194647}%
\vSv{417.223345}{272.037037}{35.815153}{1.194647}%
\vSv{418.192095}{272.736111}{35.815153}{1.194647}%
\vSv{419.160845}{273.435185}{35.815153}{1.194647}%
\vSv{420.129595}{274.134259}{35.815153}{1.194647}%
\vSv{421.098345}{274.833333}{35.815153}{1.194647}%
\vSv{422.067095}{275.532407}{35.815153}{1.194647}%
\vSv{423.035845}{276.231481}{35.815153}{1.194647}%
\vSv{424.004595}{276.930556}{35.815153}{1.194647}%
\vSv{424.973345}{277.629630}{35.815153}{1.194647}%
\vSv{425.942095}{278.328704}{35.815153}{1.194647}%
\vSv{426.910845}{279.027778}{35.815153}{1.194647}%
\vSv{427.879595}{279.726852}{35.815153}{1.194647}%
\vSv{428.848345}{280.425926}{35.815153}{1.194647}%
\vSv{429.817095}{281.125000}{35.815153}{1.194647}%
\vSv{430.785845}{281.824074}{35.815153}{1.194647}%
\vSv{431.754595}{282.523148}{35.815153}{1.194647}%
\vSv{432.723345}{283.222222}{35.815153}{1.194647}%
\vSv{433.692095}{283.921296}{35.815153}{1.194647}%
\vSv{434.660845}{284.620370}{35.815153}{1.194647}%
\vSv{435.629595}{285.319444}{35.815153}{1.194647}%
\vSv{436.598345}{286.018519}{35.815153}{1.194647}%
\vSv{437.567095}{286.717593}{35.815153}{1.194647}%
\vSv{438.535845}{287.416667}{35.815153}{1.194647}%
\vSv{439.504595}{288.115741}{35.815153}{1.194647}%
}}%
{\color{vltTeal}\vlB{%
\vSg{35.000000}{96.000000}{0.000000}{4.500000}%
\vSg{42.000000}{96.000000}{0.000000}{4.500000}%
\vSg{49.000000}{96.000000}{0.000000}{4.500000}%
\vSg{56.000000}{96.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(64.00000,96.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont common}}}%
{\color{vltRed}\vlB{%
\vSg{277.000000}{96.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(306.00000,96.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont relative}}}%
{\color{black}\put(235.00000,64.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.300}{12.300}\selectfont $\partial_{k_{\rm link}}\omega_+^2=0,\qquad\partial_{k_{\rm link}}\omega_-^2=2/m$}}}%
{\color{black}\put(235.00000,34.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\omega_+^2=k_{\rm pin}/m,\qquad\omega_-^2=(k_{\rm pin}+2k_{\rm link})/m$}}}%
{\color{black}\put(235.00000,13.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont The mass-normalized link extensions are zero and squared magnitude $2/m$.}}}%
{\color{black}\vlB{%
\vSf{59.000000}{120.000000}{0.000000}{123.000000}%
\vSk{66.600000}{117.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(67.00000,109.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSk{173.600000}{117.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(174.00000,109.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{black}\put(188.00000,120.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $z/a$}}}%
\end{picture}%


==> vlt-figures/figure-073.tex <==
\begin{picture}(470,425)%
{\color{black}\put(235.00000,407.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} One displaced particle, two coupled frequencies}}}%
{\color{black!38}\vlB{%
\vSk{117.998154}{338.631573}{-62.892095}{4.500000}%
\vSk{121.187828}{332.400524}{-62.892095}{4.500000}%
\vSk{125.587631}{327.731728}{3.998754}{4.500000}%
\vSk{132.570590}{328.219871}{3.998754}{3.417894}%
\vSk{135.670036}{328.458217}{57.677363}{1.082106}%
\vSk{137.585339}{331.485279}{57.677363}{4.500000}%
\vSk{139.221855}{337.402352}{117.107905}{4.500000}%
\vSk{136.032181}{343.633402}{117.107905}{4.500000}%
\vSk{129.829517}{348.265614}{-176.001246}{4.500000}%
\vSk{123.964049}{347.777471}{-176.001246}{3.379782}%
\vSk{123.054958}{347.541783}{-122.322637}{1.120218}%
\vSk{119.312154}{344.482515}{-122.322637}{4.500000}%
}}%
{\color{black}\vlB{%
\vSi{29.300000}{326.000000}{90.000000}{24.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{24.796974}{322.000000}{38.659808}{6.403124}%
\vSd{24.796974}{326.000000}{38.659808}{6.403124}%
\vSd{24.796974}{330.000000}{38.659808}{6.403124}%
\vSd{24.796974}{334.000000}{38.659808}{6.403124}%
\vSd{24.796974}{338.000000}{38.659808}{6.403124}%
\vSd{24.796974}{342.000000}{38.659808}{6.403124}%
}}%
{\color{black}\vlB{%
\vSi{439.300000}{326.000000}{90.000000}{24.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{434.796974}{322.000000}{38.659808}{6.403124}%
\vSd{434.796974}{326.000000}{38.659808}{6.403124}%
\vSd{434.796974}{330.000000}{38.659808}{6.403124}%
\vSd{434.796974}{334.000000}{38.659808}{6.403124}%
\vSd{434.796974}{338.000000}{38.659808}{6.403124}%
\vSd{434.796974}{342.000000}{38.659808}{6.403124}%
}}%
{\color{black!65}\vlB{%
\vSc{30.000000}{338.000000}{0.000000}{5.000000}%
\vSc{34.626414}{338.000000}{48.346015}{0.918274}%
\vSc{35.236412}{338.686109}{48.400356}{0.877401}%
\vSc{35.826988}{339.342231}{47.029127}{0.816537}%
\vSc{36.402991}{339.939691}{43.855415}{0.739977}%
\vSc{36.973529}{340.452378}{38.239167}{0.655156}%
\vSc{37.553023}{340.857884}{29.282906}{0.573686}%
\vSc{38.157914}{341.138487}{16.265859}{0.512097}%
\vSc{38.789561}{341.281922}{0.000000}{0.488630}%
\vSc{39.138143}{341.281922}{-16.265859}{0.512097}%
\vSc{39.525229}{341.138487}{-29.282906}{0.573686}%
\vSc{39.960695}{340.857884}{-38.239167}{0.655156}%
\vSc{40.438329}{340.452378}{-43.855415}{0.739977}%
\vSc{40.952490}{339.939691}{-47.029127}{0.816537}%
\vSc{41.501012}{339.342231}{-48.400356}{0.877401}%
\vSc{42.083853}{338.686109}{-48.346015}{0.918274}%
\vSc{42.701786}{338.000000}{-47.048536}{0.937395}%
\vSc{43.355706}{337.313891}{-44.550100}{0.935270}%
\vSc{44.046350}{336.657769}{-40.787894}{0.914582}%
\vSc{44.774199}{336.060309}{-35.625394}{0.880174}%
\vSc{45.539212}{335.547622}{-28.903994}{0.838960}%
\vSc{46.339852}{335.142116}{-20.546435}{0.799514}%
\vSc{47.170959}{334.861513}{-10.723155}{0.770896}%
\vSc{48.021426}{334.718078}{0.000000}{0.760404}%
\vSc{48.688798}{334.718078}{10.723155}{0.770896}%
\vSc{49.363781}{334.861513}{20.546435}{0.799514}%
\vSc{50.046248}{335.142116}{28.903994}{0.838960}%
\vSc{50.731129}{335.547622}{35.625394}{0.880174}%
\vSc{51.411184}{336.060309}{40.787894}{0.914582}%
\vSc{52.079508}{336.657769}{44.550100}{0.935270}%
\vSc{52.730817}{337.313891}{47.048536}{0.937395}%
\vSc{53.361917}{338.000000}{48.346015}{0.918274}%
}}%
{\color{black!65}\vlB{%
\vSc{53.971915}{338.686109}{48.400356}{0.877401}%
\vSc{54.562491}{339.342231}{47.029127}{0.816537}%
\vSc{55.138494}{339.939691}{43.855415}{0.739977}%
\vSc{55.709033}{340.452378}{38.239167}{0.655156}%
\vSc{56.288526}{340.857884}{29.282906}{0.573686}%
\vSc{56.893418}{341.138487}{16.265859}{0.512097}%
\vSc{57.525064}{341.281922}{0.000000}{0.488630}%
\vSc{57.873647}{341.281922}{-16.265859}{0.512097}%
\vSc{58.260732}{341.138487}{-29.282906}{0.573686}%
\vSc{58.696198}{340.857884}{-38.239167}{0.655156}%
\vSc{59.173833}{340.452378}{-43.855415}{0.739977}%
\vSc{59.687993}{339.939691}{-47.029127}{0.816537}%
\vSc{60.236516}{339.342231}{-48.400356}{0.877401}%
\vSc{60.819356}{338.686109}{-48.346015}{0.918274}%
\vSc{61.437289}{338.000000}{-47.048536}{0.937395}%
\vSc{62.091209}{337.313891}{-44.550100}{0.935270}%
\vSc{62.781854}{336.657769}{-40.787894}{0.914582}%
\vSc{63.509703}{336.060309}{-35.625394}{0.880174}%
\vSc{64.274715}{335.547622}{-28.903994}{0.838960}%
\vSc{65.075356}{335.142116}{-20.546435}{0.799514}%
\vSc{65.906463}{334.861513}{-10.723155}{0.770896}%
\vSc{66.756929}{334.718078}{0.000000}{0.760404}%
\vSc{67.424301}{334.718078}{10.723155}{0.770896}%
\vSc{68.099284}{334.861513}{20.546435}{0.799514}%
\vSc{68.781751}{335.142116}{28.903994}{0.838960}%
\vSc{69.466633}{335.547622}{35.625394}{0.880174}%
\vSc{70.146687}{336.060309}{40.787894}{0.914582}%
\vSc{70.815011}{336.657769}{44.550100}{0.935270}%
\vSc{71.466320}{337.313891}{47.048536}{0.937395}%
\vSc{72.097421}{338.000000}{48.346015}{0.918274}%
\vSc{72.707418}{338.686109}{48.400356}{0.877401}%
\vSc{73.297995}{339.342231}{47.029127}{0.816537}%
}}%
{\color{black!65}\vlB{%
\vSc{73.873998}{339.939691}{43.855415}{0.739977}%
\vSc{74.444536}{340.452378}{38.239167}{0.655156}%
\vSc{75.024029}{340.857884}{29.282906}{0.573686}%
\vSc{75.628921}{341.138487}{16.265859}{0.512097}%
\vSc{76.260568}{341.281922}{0.000000}{0.488630}%
\vSc{76.609150}{341.281922}{-16.265859}{0.512097}%
\vSc{76.996235}{341.138487}{-29.282906}{0.573686}%
\vSc{77.431702}{340.857884}{-38.239167}{0.655156}%
\vSc{77.909336}{340.452378}{-43.855415}{0.739977}%
\vSc{78.423497}{339.939691}{-47.029127}{0.816537}%
\vSc{78.972019}{339.342231}{-48.400356}{0.877401}%
\vSc{79.554859}{338.686109}{-48.346015}{0.918274}%
\vSc{80.172793}{338.000000}{-47.048536}{0.937395}%
\vSc{80.826713}{337.313891}{-44.550100}{0.935270}%
\vSc{81.517357}{336.657769}{-40.787894}{0.914582}%
\vSc{82.245206}{336.060309}{-35.625394}{0.880174}%
\vSc{83.010219}{335.547622}{-28.903994}{0.838960}%
\vSc{83.810859}{335.142116}{-20.546435}{0.799514}%
\vSc{84.641966}{334.861513}{-10.723155}{0.770896}%
\vSc{85.492432}{334.718078}{0.000000}{0.760404}%
\vSc{86.159804}{334.718078}{10.723155}{0.770896}%
\vSc{86.834787}{334.861513}{20.546435}{0.799514}%
\vSc{87.517254}{335.142116}{28.903994}{0.838960}%
\vSc{88.202136}{335.547622}{35.625394}{0.880174}%
\vSc{88.882190}{336.060309}{40.787894}{0.914582}%
\vSc{89.550515}{336.657769}{44.550100}{0.935270}%
\vSc{90.201824}{337.313891}{47.048536}{0.937395}%
\vSc{90.832924}{338.000000}{48.346015}{0.918274}%
\vSc{91.442922}{338.686109}{48.400356}{0.877401}%
\vSc{92.033498}{339.342231}{47.029127}{0.816537}%
\vSc{92.609501}{339.939691}{43.855415}{0.739977}%
\vSc{93.180039}{340.452378}{38.239167}{0.655156}%
}}%
{\color{black!65}\vlB{%
\vSc{93.759533}{340.857884}{29.282906}{0.573686}%
\vSc{94.364424}{341.138487}{16.265859}{0.512097}%
\vSc{94.996071}{341.281922}{0.000000}{0.488630}%
\vSc{95.344653}{341.281922}{-16.265859}{0.512097}%
\vSc{95.731739}{341.138487}{-29.282906}{0.573686}%
\vSc{96.167205}{340.857884}{-38.239167}{0.655156}%
\vSc{96.644839}{340.452378}{-43.855415}{0.739977}%
\vSc{97.159000}{339.939691}{-47.029127}{0.816537}%
\vSc{97.707522}{339.342231}{-48.400356}{0.877401}%
\vSc{98.290363}{338.686109}{-48.346015}{0.918274}%
\vSc{98.908296}{338.000000}{-47.048536}{0.937395}%
\vSc{99.562216}{337.313891}{-44.550100}{0.935270}%
\vSc{100.252860}{336.657769}{-40.787894}{0.914582}%
\vSc{100.980709}{336.060309}{-35.625394}{0.880174}%
\vSc{101.745722}{335.547622}{-28.903994}{0.838960}%
\vSc{102.546362}{335.142116}{-20.546435}{0.799514}%
\vSc{103.377469}{334.861513}{-10.723155}{0.770896}%
\vSc{104.227936}{334.718078}{0.000000}{0.760404}%
\vSc{104.895308}{334.718078}{10.723155}{0.770896}%
\vSc{105.570290}{334.861513}{20.546435}{0.799514}%
\vSc{106.252758}{335.142116}{28.903994}{0.838960}%
\vSc{106.937639}{335.547622}{35.625394}{0.880174}%
\vSc{107.617694}{336.060309}{40.787894}{0.914582}%
\vSc{108.286018}{336.657769}{44.550100}{0.935270}%
\vSc{108.937327}{337.313891}{47.048536}{0.937395}%
\vSc{109.568427}{338.000000}{48.346015}{0.918274}%
\vSc{110.178425}{338.686109}{48.400356}{0.877401}%
\vSc{110.769001}{339.342231}{47.029127}{0.816537}%
\vSc{111.345004}{339.939691}{43.855415}{0.739977}%
\vSc{111.915543}{340.452378}{38.239167}{0.655156}%
\vSc{112.495036}{340.857884}{29.282906}{0.573686}%
\vSc{113.099928}{341.138487}{16.265859}{0.512097}%
}}%
{\color{black!65}\vlB{%
\vSc{113.731574}{341.281922}{0.000000}{0.488630}%
\vSc{114.080157}{341.281922}{-16.265859}{0.512097}%
\vSc{114.467242}{341.138487}{-29.282906}{0.573686}%
\vSc{114.902708}{340.857884}{-38.239167}{0.655156}%
\vSc{115.380342}{340.452378}{-43.855415}{0.739977}%
\vSc{115.894503}{339.939691}{-47.029127}{0.816537}%
\vSc{116.443026}{339.342231}{-48.400356}{0.877401}%
\vSc{117.025866}{338.686109}{-48.346015}{0.918274}%
\vSc{117.643799}{338.000000}{-47.048536}{0.937395}%
\vSc{118.297719}{337.313891}{-44.550100}{0.935270}%
\vSc{118.988364}{336.657769}{-40.787894}{0.914582}%
\vSc{119.716213}{336.060309}{-35.625394}{0.880174}%
\vSc{120.481225}{335.547622}{-28.903994}{0.838960}%
\vSc{121.281866}{335.142116}{-20.546435}{0.799514}%
\vSc{122.112973}{334.861513}{-10.723155}{0.770896}%
\vSc{122.963439}{334.718078}{0.000000}{0.760404}%
\vSc{123.630811}{334.718078}{10.723155}{0.770896}%
\vSc{124.305794}{334.861513}{20.546435}{0.799514}%
\vSc{124.988261}{335.142116}{28.903994}{0.838960}%
\vSc{125.673143}{335.547622}{35.625394}{0.880174}%
\vSc{126.353197}{336.060309}{40.787894}{0.914582}%
\vSc{127.021521}{336.657769}{44.550100}{0.935270}%
\vSc{127.672830}{337.313891}{47.048536}{0.937395}%
\vSc{128.677517}{338.000000}{0.000000}{5.000000}%
\vSc{351.322483}{338.000000}{0.000000}{5.000000}%
\vSc{355.921288}{338.000000}{53.358927}{0.855081}%
\vSc{356.429995}{338.686109}{53.668499}{0.814449}%
\vSc{356.918044}{339.342231}{52.613299}{0.751943}%
\vSc{357.390120}{339.939691}{49.778045}{0.671452}%
\vSc{357.855866}{340.452378}{44.365929}{0.579925}%
\vSc{358.333104}{340.857884}{35.024489}{0.488917}%
\vSc{358.848477}{341.138487}{20.116873}{0.417042}%
}}%
{\color{black!65}\vlB{%
\vSc{359.412044}{341.281922}{0.000000}{0.388630}%
\vSc{359.628706}{341.281922}{-20.116873}{0.417042}%
\vSc{359.905310}{341.138487}{-35.024489}{0.488917}%
\vSc{360.243032}{340.857884}{-44.365929}{0.579925}%
\vSc{360.625459}{340.452378}{-49.778045}{0.671452}%
\vSc{361.043546}{339.939691}{-52.613299}{0.751943}%
\vSc{361.494596}{339.342231}{-53.668499}{0.814449}%
\vSc{361.978727}{338.686109}{-53.358927}{0.855081}%
\vSc{362.496974}{338.000000}{-51.861597}{0.872333}%
\vSc{363.050504}{337.313891}{-49.192067}{0.866849}%
\vSc{363.640428}{336.657769}{-45.240760}{0.841408}%
\vSc{364.267899}{336.060309}{-39.795542}{0.801010}%
\vSc{364.934096}{335.547622}{-32.584431}{0.752970}%
\vSc{365.639302}{335.142116}{-23.392878}{0.706748}%
\vSc{366.379894}{334.861513}{-12.307644}{0.672899}%
\vSc{367.143909}{334.718078}{0.000000}{0.660404}%
\vSc{367.697732}{334.718078}{12.307644}{0.672899}%
\vSc{368.263230}{334.861513}{23.392878}{0.706748}%
\vSc{368.841132}{335.142116}{32.584431}{0.752970}%
\vSc{369.424830}{335.547622}{39.795542}{0.801010}%
\vSc{370.005262}{336.060309}{45.240760}{0.841408}%
\vSc{370.574305}{336.657769}{49.192067}{0.866849}%
\vSc{371.126005}{337.313891}{51.861597}{0.872333}%
\vSc{371.656792}{338.000000}{53.358927}{0.855081}%
\vSc{372.165498}{338.686109}{53.668499}{0.814449}%
\vSc{372.653547}{339.342231}{52.613299}{0.751943}%
\vSc{373.125624}{339.939691}{49.778045}{0.671452}%
\vSc{373.591370}{340.452378}{44.365929}{0.579925}%
\vSc{374.068607}{340.857884}{35.024489}{0.488917}%
\vSc{374.583980}{341.138487}{20.116873}{0.417042}%
\vSc{375.147548}{341.281922}{0.000000}{0.388630}%
\vSc{375.364209}{341.281922}{-20.116873}{0.417042}%
}}%
{\color{black!65}\vlB{%
\vSc{375.640813}{341.138487}{-35.024489}{0.488917}%
\vSc{375.978535}{340.857884}{-44.365929}{0.579925}%
\vSc{376.360962}{340.452378}{-49.778045}{0.671452}%
\vSc{376.779049}{339.939691}{-52.613299}{0.751943}%
\vSc{377.230099}{339.342231}{-53.668499}{0.814449}%
\vSc{377.714231}{338.686109}{-53.358927}{0.855081}%
\vSc{378.232478}{338.000000}{-51.861597}{0.872333}%
\vSc{378.786007}{337.313891}{-49.192067}{0.866849}%
\vSc{379.375931}{336.657769}{-45.240760}{0.841408}%
\vSc{380.003403}{336.060309}{-39.795542}{0.801010}%
\vSc{380.669600}{335.547622}{-32.584431}{0.752970}%
\vSc{381.374805}{335.142116}{-23.392878}{0.706748}%
\vSc{382.115398}{334.861513}{-12.307644}{0.672899}%
\vSc{382.879412}{334.718078}{0.000000}{0.660404}%
\vSc{383.433236}{334.718078}{12.307644}{0.672899}%
\vSc{383.998734}{334.861513}{23.392878}{0.706748}%
\vSc{384.576635}{335.142116}{32.584431}{0.752970}%
\vSc{385.160333}{335.547622}{39.795542}{0.801010}%
\vSc{385.740765}{336.060309}{45.240760}{0.841408}%
\vSc{386.309809}{336.657769}{49.192067}{0.866849}%
\vSc{386.861509}{337.313891}{51.861597}{0.872333}%
\vSc{387.392295}{338.000000}{53.358927}{0.855081}%
\vSc{387.901001}{338.686109}{53.668499}{0.814449}%
\vSc{388.389050}{339.342231}{52.613299}{0.751943}%
\vSc{388.861127}{339.939691}{49.778045}{0.671452}%
\vSc{389.326873}{340.452378}{44.365929}{0.579925}%
\vSc{389.804111}{340.857884}{35.024489}{0.488917}%
\vSc{390.319484}{341.138487}{20.116873}{0.417042}%
\vSc{390.883051}{341.281922}{0.000000}{0.388630}%
\vSc{391.099713}{341.281922}{-20.116873}{0.417042}%
\vSc{391.376317}{341.138487}{-35.024489}{0.488917}%
\vSc{391.714039}{340.857884}{-44.365929}{0.579925}%
}}%
{\color{black!65}\vlB{%
\vSc{392.096465}{340.452378}{-49.778045}{0.671452}%
\vSc{392.514553}{339.939691}{-52.613299}{0.751943}%
\vSc{392.965602}{339.342231}{-53.668499}{0.814449}%
\vSc{393.449734}{338.686109}{-53.358927}{0.855081}%
\vSc{393.967981}{338.000000}{-51.861597}{0.872333}%
\vSc{394.521510}{337.313891}{-49.192067}{0.866849}%
\vSc{395.111435}{336.657769}{-45.240760}{0.841408}%
\vSc{395.738906}{336.060309}{-39.795542}{0.801010}%
\vSc{396.405103}{335.547622}{-32.584431}{0.752970}%
\vSc{397.110309}{335.142116}{-23.392878}{0.706748}%
\vSc{397.850901}{334.861513}{-12.307644}{0.672899}%
\vSc{398.614916}{334.718078}{0.000000}{0.660404}%
\vSc{399.168739}{334.718078}{12.307644}{0.672899}%
\vSc{399.734237}{334.861513}{23.392878}{0.706748}%
\vSc{400.312139}{335.142116}{32.584431}{0.752970}%
\vSc{400.895836}{335.547622}{39.795542}{0.801010}%
\vSc{401.476268}{336.060309}{45.240760}{0.841408}%
\vSc{402.045312}{336.657769}{49.192067}{0.866849}%
\vSc{402.597012}{337.313891}{51.861597}{0.872333}%
\vSc{403.127798}{338.000000}{53.358927}{0.855081}%
\vSc{403.636505}{338.686109}{53.668499}{0.814449}%
\vSc{404.124554}{339.342231}{52.613299}{0.751943}%
\vSc{404.596630}{339.939691}{49.778045}{0.671452}%
\vSc{405.062376}{340.452378}{44.365929}{0.579925}%
\vSc{405.539614}{340.857884}{35.024489}{0.488917}%
\vSc{406.054987}{341.138487}{20.116873}{0.417042}%
\vSc{406.618554}{341.281922}{0.000000}{0.388630}%
\vSc{406.835216}{341.281922}{-20.116873}{0.417042}%
\vSc{407.111820}{341.138487}{-35.024489}{0.488917}%
\vSc{407.449542}{340.857884}{-44.365929}{0.579925}%
\vSc{407.831969}{340.452378}{-49.778045}{0.671452}%
\vSc{408.250056}{339.939691}{-52.613299}{0.751943}%
}}%
{\color{black!65}\vlB{%
\vSc{408.701106}{339.342231}{-53.668499}{0.814449}%
\vSc{409.185237}{338.686109}{-53.358927}{0.855081}%
\vSc{409.703484}{338.000000}{-51.861597}{0.872333}%
\vSc{410.257014}{337.313891}{-49.192067}{0.866849}%
\vSc{410.846938}{336.657769}{-45.240760}{0.841408}%
\vSc{411.474409}{336.060309}{-39.795542}{0.801010}%
\vSc{412.140606}{335.547622}{-32.584431}{0.752970}%
\vSc{412.845812}{335.142116}{-23.392878}{0.706748}%
\vSc{413.586404}{334.861513}{-12.307644}{0.672899}%
\vSc{414.350419}{334.718078}{0.000000}{0.660404}%
\vSc{414.904242}{334.718078}{12.307644}{0.672899}%
\vSc{415.469740}{334.861513}{23.392878}{0.706748}%
\vSc{416.047642}{335.142116}{32.584431}{0.752970}%
\vSc{416.631340}{335.547622}{39.795542}{0.801010}%
\vSc{417.211771}{336.060309}{45.240760}{0.841408}%
\vSc{417.780815}{336.657769}{49.192067}{0.866849}%
\vSc{418.332515}{337.313891}{51.861597}{0.872333}%
\vSc{418.863302}{338.000000}{53.358927}{0.855081}%
\vSc{419.372008}{338.686109}{53.668499}{0.814449}%
\vSc{419.860057}{339.342231}{52.613299}{0.751943}%
\vSc{420.332134}{339.939691}{49.778045}{0.671452}%
\vSc{420.797880}{340.452378}{44.365929}{0.579925}%
\vSc{421.275117}{340.857884}{35.024489}{0.488917}%
\vSc{421.790490}{341.138487}{20.116873}{0.417042}%
\vSc{422.354058}{341.281922}{0.000000}{0.388630}%
\vSc{422.570719}{341.281922}{-20.116873}{0.417042}%
\vSc{422.847323}{341.138487}{-35.024489}{0.488917}%
\vSc{423.185045}{340.857884}{-44.365929}{0.579925}%
\vSc{423.567472}{340.452378}{-49.778045}{0.671452}%
\vSc{423.985559}{339.939691}{-52.613299}{0.751943}%
\vSc{424.436609}{339.342231}{-53.668499}{0.814449}%
\vSc{424.920741}{338.686109}{-53.358927}{0.855081}%
}}%
{\color{black!65}\vlB{%
\vSc{425.438988}{338.000000}{-51.861597}{0.872333}%
\vSc{425.992517}{337.313891}{-49.192067}{0.866849}%
\vSc{426.582441}{336.657769}{-45.240760}{0.841408}%
\vSc{427.209913}{336.060309}{-39.795542}{0.801010}%
\vSc{427.876110}{335.547622}{-32.584431}{0.752970}%
\vSc{428.581315}{335.142116}{-23.392878}{0.706748}%
\vSc{429.321908}{334.861513}{-12.307644}{0.672899}%
\vSc{430.085922}{334.718078}{0.000000}{0.660404}%
\vSc{430.639746}{334.718078}{12.307644}{0.672899}%
\vSc{431.205243}{334.861513}{23.392878}{0.706748}%
\vSc{431.783145}{335.142116}{32.584431}{0.752970}%
\vSc{432.366843}{335.547622}{39.795542}{0.801010}%
\vSc{432.947275}{336.060309}{45.240760}{0.841408}%
\vSc{433.516319}{336.657769}{49.192067}{0.866849}%
\vSc{434.068019}{337.313891}{51.861597}{0.872333}%
\vSc{435.000000}{338.000000}{0.000000}{5.000000}%
}}%
{\color{black!60}\vlB{%
\vSc{156.322483}{338.000000}{0.000000}{5.000000}%
\vSc{160.987169}{338.000000}{42.115629}{1.023082}%
\vSc{161.747449}{338.686109}{41.905161}{0.982367}%
\vSc{162.489312}{339.342231}{40.272953}{0.924247}%
\vSc{163.217312}{339.939691}{36.925856}{0.853367}%
\vSc{163.939064}{340.452378}{31.443818}{0.777334}%
\vSc{164.664646}{340.857884}{23.382436}{0.707045}%
\vSc{165.402746}{341.138487}{12.628443}{0.656073}%
\vSc{166.152261}{341.281922}{0.000000}{0.637232}%
\vSc{166.680180}{341.281922}{-12.628443}{0.656073}%
\vSc{167.231262}{341.138487}{-23.382436}{0.707045}%
\vSc{167.817844}{340.857884}{-31.443818}{0.777334}%
\vSc{168.441469}{340.452378}{-36.925856}{0.853367}%
\vSc{169.100838}{339.939691}{-40.272953}{0.924247}%
\vSc{169.795279}{339.342231}{-41.905161}{0.982367}%
\vSc{170.525042}{338.686109}{-42.115629}{1.023082}%
\vSc{171.290779}{338.000000}{-41.070345}{1.044329}%
\vSc{172.093073}{337.313891}{-38.832287}{1.046376}%
\vSc{172.932146}{336.657769}{-35.388604}{1.031671}%
\vSc{173.807624}{336.060309}{-30.683034}{1.004700}%
\vSc{174.718157}{335.547622}{-24.664987}{0.971710}%
\vSc{175.660628}{335.142116}{-17.366211}{0.940112}%
\vSc{176.628944}{334.861513}{-8.995905}{0.917320}%
\vSc{177.613162}{334.718078}{0.000000}{0.909006}%
\vSc{178.443987}{334.718078}{8.995905}{0.917320}%
\vSc{179.278966}{334.861513}{17.366211}{0.940112}%
\vSc{180.116808}{335.142116}{24.664987}{0.971710}%
\vSc{180.953373}{335.547622}{30.683034}{1.004700}%
\vSc{181.783003}{336.060309}{35.388604}{1.031671}%
\vSc{182.600104}{336.657769}{38.832287}{1.046376}%
\vSc{183.400244}{337.313891}{41.070345}{1.044329}%
\vSc{184.180745}{338.000000}{42.115629}{1.023082}%
}}%
{\color{black!60}\vlB{%
\vSc{184.941025}{338.686109}{41.905161}{0.982367}%
\vSc{185.682888}{339.342231}{40.272953}{0.924247}%
\vSc{186.410888}{339.939691}{36.925856}{0.853367}%
\vSc{187.132640}{340.452378}{31.443818}{0.777334}%
\vSc{187.858222}{340.857884}{23.382436}{0.707045}%
\vSc{188.596322}{341.138487}{12.628443}{0.656073}%
\vSc{189.345838}{341.281922}{0.000000}{0.637232}%
\vSc{189.873756}{341.281922}{-12.628443}{0.656073}%
\vSc{190.424838}{341.138487}{-23.382436}{0.707045}%
\vSc{191.011420}{340.857884}{-31.443818}{0.777334}%
\vSc{191.635045}{340.452378}{-36.925856}{0.853367}%
\vSc{192.294414}{339.939691}{-40.272953}{0.924247}%
\vSc{192.988855}{339.342231}{-41.905161}{0.982367}%
\vSc{193.718618}{338.686109}{-42.115629}{1.023082}%
\vSc{194.484355}{338.000000}{-41.070345}{1.044329}%
\vSc{195.286649}{337.313891}{-38.832287}{1.046376}%
\vSc{196.125722}{336.657769}{-35.388604}{1.031671}%
\vSc{197.001200}{336.060309}{-30.683034}{1.004700}%
\vSc{197.911734}{335.547622}{-24.664987}{0.971710}%
\vSc{198.854205}{335.142116}{-17.366211}{0.940112}%
\vSc{199.822520}{334.861513}{-8.995905}{0.917320}%
\vSc{200.806739}{334.718078}{0.000000}{0.909006}%
\vSc{201.637563}{334.718078}{8.995905}{0.917320}%
\vSc{202.472543}{334.861513}{17.366211}{0.940112}%
\vSc{203.310384}{335.142116}{24.664987}{0.971710}%
\vSc{204.146950}{335.547622}{30.683034}{1.004700}%
\vSc{204.976580}{336.060309}{35.388604}{1.031671}%
\vSc{205.793680}{336.657769}{38.832287}{1.046376}%
\vSc{206.593820}{337.313891}{41.070345}{1.044329}%
\vSc{207.374321}{338.000000}{42.115629}{1.023082}%
\vSc{208.134601}{338.686109}{41.905161}{0.982367}%
\vSc{208.876464}{339.342231}{40.272953}{0.924247}%
}}%
{\color{black!60}\vlB{%
\vSc{209.604464}{339.939691}{36.925856}{0.853367}%
\vSc{210.326216}{340.452378}{31.443818}{0.777334}%
\vSc{211.051798}{340.857884}{23.382436}{0.707045}%
\vSc{211.789898}{341.138487}{12.628443}{0.656073}%
\vSc{212.539414}{341.281922}{0.000000}{0.637232}%
\vSc{213.067332}{341.281922}{-12.628443}{0.656073}%
\vSc{213.618414}{341.138487}{-23.382436}{0.707045}%
\vSc{214.204997}{340.857884}{-31.443818}{0.777334}%
\vSc{214.828622}{340.452378}{-36.925856}{0.853367}%
\vSc{215.487990}{339.939691}{-40.272953}{0.924247}%
\vSc{216.182431}{339.342231}{-41.905161}{0.982367}%
\vSc{216.912194}{338.686109}{-42.115629}{1.023082}%
\vSc{217.677931}{338.000000}{-41.070345}{1.044329}%
\vSc{218.480226}{337.313891}{-38.832287}{1.046376}%
\vSc{219.319298}{336.657769}{-35.388604}{1.031671}%
\vSc{220.194776}{336.060309}{-30.683034}{1.004700}%
\vSc{221.105310}{335.547622}{-24.664987}{0.971710}%
\vSc{222.047781}{335.142116}{-17.366211}{0.940112}%
\vSc{223.016096}{334.861513}{-8.995905}{0.917320}%
\vSc{224.000315}{334.718078}{0.000000}{0.909006}%
\vSc{224.831139}{334.718078}{8.995905}{0.917320}%
\vSc{225.666119}{334.861513}{17.366211}{0.940112}%
\vSc{226.503960}{335.142116}{24.664987}{0.971710}%
\vSc{227.340526}{335.547622}{30.683034}{1.004700}%
\vSc{228.170156}{336.060309}{35.388604}{1.031671}%
\vSc{228.987257}{336.657769}{38.832287}{1.046376}%
\vSc{229.787396}{337.313891}{41.070345}{1.044329}%
\vSc{230.567897}{338.000000}{42.115629}{1.023082}%
\vSc{231.328177}{338.686109}{41.905161}{0.982367}%
\vSc{232.070040}{339.342231}{40.272953}{0.924247}%
\vSc{232.798040}{339.939691}{36.925856}{0.853367}%
\vSc{233.519793}{340.452378}{31.443818}{0.777334}%
}}%
{\color{black!60}\vlB{%
\vSc{234.245375}{340.857884}{23.382436}{0.707045}%
\vSc{234.983474}{341.138487}{12.628443}{0.656073}%
\vSc{235.732990}{341.281922}{0.000000}{0.637232}%
\vSc{236.260908}{341.281922}{-12.628443}{0.656073}%
\vSc{236.811990}{341.138487}{-23.382436}{0.707045}%
\vSc{237.398573}{340.857884}{-31.443818}{0.777334}%
\vSc{238.022198}{340.452378}{-36.925856}{0.853367}%
\vSc{238.681566}{339.939691}{-40.272953}{0.924247}%
\vSc{239.376007}{339.342231}{-41.905161}{0.982367}%
\vSc{240.105770}{338.686109}{-42.115629}{1.023082}%
\vSc{240.871507}{338.000000}{-41.070345}{1.044329}%
\vSc{241.673802}{337.313891}{-38.832287}{1.046376}%
\vSc{242.512874}{336.657769}{-35.388604}{1.031671}%
\vSc{243.388352}{336.060309}{-30.683034}{1.004700}%
\vSc{244.298886}{335.547622}{-24.664987}{0.971710}%
\vSc{245.241357}{335.142116}{-17.366211}{0.940112}%
\vSc{246.209672}{334.861513}{-8.995905}{0.917320}%
\vSc{247.193891}{334.718078}{0.000000}{0.909006}%
\vSc{248.024715}{334.718078}{8.995905}{0.917320}%
\vSc{248.859695}{334.861513}{17.366211}{0.940112}%
\vSc{249.697536}{335.142116}{24.664987}{0.971710}%
\vSc{250.534102}{335.547622}{30.683034}{1.004700}%
\vSc{251.363732}{336.060309}{35.388604}{1.031671}%
\vSc{252.180833}{336.657769}{38.832287}{1.046376}%
\vSc{252.980972}{337.313891}{41.070345}{1.044329}%
\vSc{253.761474}{338.000000}{42.115629}{1.023082}%
\vSc{254.521753}{338.686109}{41.905161}{0.982367}%
\vSc{255.263616}{339.342231}{40.272953}{0.924247}%
\vSc{255.991616}{339.939691}{36.925856}{0.853367}%
\vSc{256.713369}{340.452378}{31.443818}{0.777334}%
\vSc{257.438951}{340.857884}{23.382436}{0.707045}%
\vSc{258.177051}{341.138487}{12.628443}{0.656073}%
}}%
{\color{black!60}\vlB{%
\vSc{258.926566}{341.281922}{0.000000}{0.637232}%
\vSc{259.454484}{341.281922}{-12.628443}{0.656073}%
\vSc{260.005567}{341.138487}{-23.382436}{0.707045}%
\vSc{260.592149}{340.857884}{-31.443818}{0.777334}%
\vSc{261.215774}{340.452378}{-36.925856}{0.853367}%
\vSc{261.875143}{339.939691}{-40.272953}{0.924247}%
\vSc{262.569583}{339.342231}{-41.905161}{0.982367}%
\vSc{263.299347}{338.686109}{-42.115629}{1.023082}%
\vSc{264.065084}{338.000000}{-41.070345}{1.044329}%
\vSc{264.867378}{337.313891}{-38.832287}{1.046376}%
\vSc{265.706451}{336.657769}{-35.388604}{1.031671}%
\vSc{266.581929}{336.060309}{-30.683034}{1.004700}%
\vSc{267.492462}{335.547622}{-24.664987}{0.971710}%
\vSc{268.434933}{335.142116}{-17.366211}{0.940112}%
\vSc{269.403248}{334.861513}{-8.995905}{0.917320}%
\vSc{270.387467}{334.718078}{0.000000}{0.909006}%
\vSc{271.218291}{334.718078}{8.995905}{0.917320}%
\vSc{272.053271}{334.861513}{17.366211}{0.940112}%
\vSc{272.891112}{335.142116}{24.664987}{0.971710}%
\vSc{273.727678}{335.547622}{30.683034}{1.004700}%
\vSc{274.557308}{336.060309}{35.388604}{1.031671}%
\vSc{275.374409}{336.657769}{38.832287}{1.046376}%
\vSc{276.174548}{337.313891}{41.070345}{1.044329}%
\vSc{276.955050}{338.000000}{42.115629}{1.023082}%
\vSc{277.715330}{338.686109}{41.905161}{0.982367}%
\vSc{278.457192}{339.342231}{40.272953}{0.924247}%
\vSc{279.185192}{339.939691}{36.925856}{0.853367}%
\vSc{279.906945}{340.452378}{31.443818}{0.777334}%
\vSc{280.632527}{340.857884}{23.382436}{0.707045}%
\vSc{281.370627}{341.138487}{12.628443}{0.656073}%
\vSc{282.120142}{341.281922}{0.000000}{0.637232}%
\vSc{282.648061}{341.281922}{-12.628443}{0.656073}%
}}%
{\color{black!60}\vlB{%
\vSc{283.199143}{341.138487}{-23.382436}{0.707045}%
\vSc{283.785725}{340.857884}{-31.443818}{0.777334}%
\vSc{284.409350}{340.452378}{-36.925856}{0.853367}%
\vSc{285.068719}{339.939691}{-40.272953}{0.924247}%
\vSc{285.763160}{339.342231}{-41.905161}{0.982367}%
\vSc{286.492923}{338.686109}{-42.115629}{1.023082}%
\vSc{287.258660}{338.000000}{-41.070345}{1.044329}%
\vSc{288.060954}{337.313891}{-38.832287}{1.046376}%
\vSc{288.900027}{336.657769}{-35.388604}{1.031671}%
\vSc{289.775505}{336.060309}{-30.683034}{1.004700}%
\vSc{290.686038}{335.547622}{-24.664987}{0.971710}%
\vSc{291.628509}{335.142116}{-17.366211}{0.940112}%
\vSc{292.596825}{334.861513}{-8.995905}{0.917320}%
\vSc{293.581043}{334.718078}{0.000000}{0.909006}%
\vSc{294.411868}{334.718078}{8.995905}{0.917320}%
\vSc{295.246847}{334.861513}{17.366211}{0.940112}%
\vSc{296.084689}{335.142116}{24.664987}{0.971710}%
\vSc{296.921254}{335.547622}{30.683034}{1.004700}%
\vSc{297.750884}{336.060309}{35.388604}{1.031671}%
\vSc{298.567985}{336.657769}{38.832287}{1.046376}%
\vSc{299.368125}{337.313891}{41.070345}{1.044329}%
\vSc{300.148626}{338.000000}{42.115629}{1.023082}%
\vSc{300.908906}{338.686109}{41.905161}{0.982367}%
\vSc{301.650769}{339.342231}{40.272953}{0.924247}%
\vSc{302.378769}{339.939691}{36.925856}{0.853367}%
\vSc{303.100521}{340.452378}{31.443818}{0.777334}%
\vSc{303.826103}{340.857884}{23.382436}{0.707045}%
\vSc{304.564203}{341.138487}{12.628443}{0.656073}%
\vSc{305.313718}{341.281922}{0.000000}{0.637232}%
\vSc{305.841637}{341.281922}{-12.628443}{0.656073}%
\vSc{306.392719}{341.138487}{-23.382436}{0.707045}%
\vSc{306.979301}{340.857884}{-31.443818}{0.777334}%
}}%
{\color{black!60}\vlB{%
\vSc{307.602926}{340.452378}{-36.925856}{0.853367}%
\vSc{308.262295}{339.939691}{-40.272953}{0.924247}%
\vSc{308.956736}{339.342231}{-41.905161}{0.982367}%
\vSc{309.686499}{338.686109}{-42.115629}{1.023082}%
\vSc{310.452236}{338.000000}{-41.070345}{1.044329}%
\vSc{311.254530}{337.313891}{-38.832287}{1.046376}%
\vSc{312.093603}{336.657769}{-35.388604}{1.031671}%
\vSc{312.969081}{336.060309}{-30.683034}{1.004700}%
\vSc{313.879615}{335.547622}{-24.664987}{0.971710}%
\vSc{314.822086}{335.142116}{-17.366211}{0.940112}%
\vSc{315.790401}{334.861513}{-8.995905}{0.917320}%
\vSc{316.774619}{334.718078}{0.000000}{0.909006}%
\vSc{317.605444}{334.718078}{8.995905}{0.917320}%
\vSc{318.440423}{334.861513}{17.366211}{0.940112}%
\vSc{319.278265}{335.142116}{24.664987}{0.971710}%
\vSc{320.114831}{335.547622}{30.683034}{1.004700}%
\vSc{320.944461}{336.060309}{35.388604}{1.031671}%
\vSc{321.761561}{336.657769}{38.832287}{1.046376}%
\vSc{322.561701}{337.313891}{41.070345}{1.044329}%
\vSc{323.677517}{338.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{139.967636}{327.618232}{2.242963}%
\vRa{141.919023}{328.068232}{6.728889}%
\vRa{143.870409}{328.518232}{6.484870}%
\vRa{145.821795}{328.968232}{3.502833}%
\vRa{147.773182}{329.418232}{0.520796}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{138.876766}{327.618232}{0.067217}%
\vRa{138.646411}{328.068232}{0.201650}%
\vRa{138.416056}{328.518232}{0.336083}%
\vRa{138.185701}{328.968232}{0.470516}%
\vRa{137.955346}{329.418232}{0.604949}%
\vRa{137.724991}{329.868232}{0.739382}%
\vRa{137.494636}{330.318232}{0.873815}%
\vRa{137.264281}{330.768232}{1.008249}%
\vRa{137.033926}{331.218232}{1.142682}%
\vRa{136.803571}{331.668232}{1.277115}%
\vRa{136.573216}{332.118232}{1.411548}%
\vRa{136.342861}{332.568232}{1.545981}%
\vRa{136.112506}{333.018232}{1.680414}%
\vRa{135.882151}{333.468232}{1.814847}%
\vRa{135.651796}{333.918232}{1.949281}%
\vRa{135.421441}{334.368232}{2.083714}%
\vRa{135.191086}{334.818232}{2.218147}%
\vRa{134.960731}{335.268232}{2.352580}%
\vRa{134.730376}{335.718232}{2.487013}%
\vRa{134.500021}{336.168232}{2.139734}%
\vRa{134.269666}{336.618232}{1.709558}%
\vRa{134.039311}{337.068232}{1.279382}%
\vRa{133.808956}{337.518232}{0.849207}%
\vRa{133.578601}{337.968232}{0.419031}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{150.492731}{328.458217}{0.657689}%
\vRa{149.462081}{328.908217}{1.973066}%
\vRa{148.431431}{329.358217}{3.288444}%
\vRa{148.461425}{329.808217}{3.543177}%
\vRa{148.963518}{330.258217}{3.325810}%
\vRa{149.465612}{330.708217}{3.108444}%
\vRa{149.967706}{331.158217}{2.891077}%
\vRa{150.469799}{331.608217}{2.673710}%
\vRa{150.971893}{332.058217}{2.456344}%
\vRa{151.473987}{332.508217}{2.238977}%
\vRa{151.976081}{332.958217}{2.021611}%
\vRa{152.478174}{333.408217}{1.804244}%
\vRa{152.980268}{333.858217}{1.586877}%
\vRa{153.482362}{334.308217}{1.369511}%
\vRa{153.984455}{334.758217}{1.152144}%
\vRa{154.486549}{335.208217}{0.934778}%
\vRa{154.988643}{335.658217}{0.717411}%
\vRa{155.490736}{336.108217}{0.500044}%
\vRa{155.992830}{336.558217}{0.282678}%
\vRa{156.494924}{337.008217}{0.065311}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{136.873041}{336.009301}{0.365162}%
\vRa{136.212510}{336.459301}{1.095486}%
\vRa{135.551979}{336.909301}{1.825809}%
\vRa{134.891448}{337.359301}{2.556133}%
\vRa{134.230918}{337.809301}{3.286457}%
\vRa{133.570387}{338.259301}{4.016781}%
\vRa{133.545759}{338.709301}{4.111202}%
\vRa{133.830486}{339.159301}{3.896268}%
\vRa{134.115213}{339.609301}{3.681334}%
\vRa{134.399940}{340.059301}{3.466400}%
\vRa{134.684667}{340.509301}{3.251466}%
\vRa{134.969394}{340.959301}{3.036532}%
\vRa{135.254121}{341.409301}{2.821598}%
\vRa{135.538848}{341.859301}{2.606664}%
\vRa{135.823575}{342.309301}{2.391730}%
\vRa{136.108302}{342.759301}{2.176795}%
\vRa{136.393030}{343.209301}{1.961861}%
\vRa{136.677757}{343.659301}{1.746927}%
\vRa{136.962484}{344.109301}{1.531993}%
\vRa{137.247211}{344.559301}{1.317059}%
\vRa{137.531938}{345.009301}{1.102125}%
\vRa{137.816665}{345.459301}{0.887191}%
\vRa{138.101392}{345.909301}{0.672257}%
\vRa{138.386119}{346.359301}{0.457323}%
\vRa{138.670846}{346.809301}{0.242389}%
\vRa{138.955573}{347.259301}{0.027455}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{156.234445}{337.368427}{0.296163}%
\vRa{155.411763}{337.818427}{0.888490}%
\vRa{154.589082}{338.268427}{1.480817}%
\vRa{153.766400}{338.718427}{2.073143}%
\vRa{152.943718}{339.168427}{2.665470}%
\vRa{152.121037}{339.618427}{3.257796}%
\vRa{151.298355}{340.068427}{3.850123}%
\vRa{150.475674}{340.518427}{4.442450}%
\vRa{149.652992}{340.968427}{5.034776}%
\vRa{148.830310}{341.418427}{5.627103}%
\vRa{148.140508}{341.868427}{6.086550}%
\vRa{148.345713}{342.318427}{5.650991}%
\vRa{148.550918}{342.768427}{5.215431}%
\vRa{148.756122}{343.218427}{4.779871}%
\vRa{148.961327}{343.668427}{4.344312}%
\vRa{149.166531}{344.118427}{3.908752}%
\vRa{149.371736}{344.568427}{3.473192}%
\vRa{149.576941}{345.018427}{3.037633}%
\vRa{149.782145}{345.468427}{2.602073}%
\vRa{149.987350}{345.918427}{2.166514}%
\vRa{150.192555}{346.368427}{1.730954}%
\vRa{150.397759}{346.818427}{1.295394}%
\vRa{150.602964}{347.268427}{0.859835}%
\vRa{150.808168}{347.718427}{0.424275}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{147.741249}{342.035253}{0.475334}%
\vRa{146.995785}{342.485253}{1.426002}%
\vRa{146.250322}{342.935253}{2.376670}%
\vRa{145.504858}{343.385253}{3.327339}%
\vRa{144.759395}{343.835253}{4.278007}%
\vRa{144.013931}{344.285253}{5.228675}%
\vRa{143.268468}{344.735253}{6.179343}%
\vRa{142.523004}{345.185253}{7.130011}%
\vRa{141.777541}{345.635253}{8.080679}%
\vRa{141.032077}{346.085253}{9.031347}%
\vRa{140.286613}{346.535253}{9.982016}%
\vRa{139.541150}{346.985253}{10.932684}%
\vRa{140.686684}{347.435253}{9.992354}%
\vRa{147.123996}{347.885253}{3.760247}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{138.943982}{327.618232}{1.023654}%
\vRa{138.848061}{328.068232}{3.070962}%
\vRa{138.752139}{328.518232}{5.118270}%
\vRa{138.656217}{328.968232}{7.165578}%
\vRa{138.560295}{329.418232}{9.212887}%
\vRa{138.464373}{329.868232}{9.005099}%
\vRa{138.368451}{330.318232}{8.320135}%
\vRa{138.272530}{330.768232}{7.635171}%
\vRa{138.176608}{331.218232}{6.950207}%
\vRa{138.080686}{331.668232}{6.265243}%
\vRa{137.984764}{332.118232}{5.580279}%
\vRa{137.888842}{332.568232}{4.895315}%
\vRa{137.792920}{333.018232}{4.210351}%
\vRa{137.696999}{333.468232}{3.525387}%
\vRa{137.601077}{333.918232}{2.840423}%
\vRa{137.505155}{334.368232}{2.155459}%
\vRa{137.409233}{334.818232}{1.470495}%
\vRa{137.313311}{335.268232}{0.785531}%
\vRa{137.217389}{335.718232}{0.100567}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{148.113981}{329.721822}{0.251047}%
\vRa{148.113981}{330.171822}{0.753141}%
\vRa{148.113981}{330.621822}{1.255234}%
\vRa{148.113981}{331.071822}{1.757328}%
\vRa{148.113981}{331.521822}{2.259422}%
\vRa{148.113981}{331.971822}{2.761515}%
\vRa{148.113981}{332.421822}{3.263609}%
\vRa{148.113981}{332.871822}{3.765703}%
\vRa{148.113981}{333.321822}{4.267796}%
\vRa{148.113981}{333.771822}{4.769890}%
\vRa{148.113981}{334.221822}{5.271984}%
\vRa{148.113981}{334.671822}{5.774078}%
\vRa{148.113981}{335.121822}{6.276171}%
\vRa{148.113981}{335.571822}{6.778265}%
\vRa{148.113981}{336.021822}{7.280359}%
\vRa{148.113981}{336.471822}{7.782452}%
\vRa{148.113981}{336.921822}{8.284546}%
\vRa{148.113981}{337.371822}{8.114258}%
\vRa{148.113981}{337.821822}{7.291576}%
\vRa{148.113981}{338.271822}{6.468895}%
\vRa{148.113981}{338.721822}{5.646213}%
\vRa{148.113981}{339.171822}{4.823532}%
\vRa{148.113981}{339.621822}{4.000850}%
\vRa{148.113981}{340.071822}{3.178168}%
\vRa{148.113981}{340.521822}{2.355487}%
\vRa{148.113981}{340.971822}{1.532805}%
\vRa{148.113981}{341.421822}{0.710123}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{137.238202}{336.009301}{0.372492}%
\vRa{137.307995}{336.459301}{1.117475}%
\vRa{137.377789}{336.909301}{1.862458}%
\vRa{137.447582}{337.359301}{2.607442}%
\vRa{137.517375}{337.809301}{3.352425}%
\vRa{137.587168}{338.259301}{4.097409}%
\vRa{137.656961}{338.709301}{4.842392}%
\vRa{137.726754}{339.159301}{5.587375}%
\vRa{137.796547}{339.609301}{6.332359}%
\vRa{137.866340}{340.059301}{7.077342}%
\vRa{137.936133}{340.509301}{7.822325}%
\vRa{138.005926}{340.959301}{8.567309}%
\vRa{138.075719}{341.409301}{9.312292}%
\vRa{138.145512}{341.859301}{9.887216}%
\vRa{138.215305}{342.309301}{9.071960}%
\vRa{138.285098}{342.759301}{8.256703}%
\vRa{138.354891}{343.209301}{7.441447}%
\vRa{138.424684}{343.659301}{6.626190}%
\vRa{138.494477}{344.109301}{5.810934}%
\vRa{138.564270}{344.559301}{4.995677}%
\vRa{138.634063}{345.009301}{4.180421}%
\vRa{138.703856}{345.459301}{3.365164}%
\vRa{138.773649}{345.909301}{2.549907}%
\vRa{138.843442}{346.359301}{1.734651}%
\vRa{138.913235}{346.809301}{0.919394}%
\vRa{138.983028}{347.259301}{0.104138}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{147.723538}{329.721822}{0.390443}%
\vRa{146.942652}{330.171822}{1.171329}%
\vRa{146.161766}{330.621822}{1.952215}%
\vRa{145.380880}{331.071822}{2.733100}%
\vRa{144.599994}{331.521822}{3.513986}%
\vRa{143.819109}{331.971822}{4.294872}%
\vRa{143.038223}{332.421822}{5.075758}%
\vRa{142.257337}{332.871822}{5.856644}%
\vRa{141.476451}{333.321822}{6.637529}%
\vRa{140.695565}{333.771822}{7.418415}%
\vRa{139.914680}{334.221822}{8.199301}%
\vRa{139.133794}{334.671822}{8.980187}%
\vRa{138.352908}{335.121822}{9.761073}%
\vRa{137.572022}{335.571822}{10.541958}%
\vRa{137.633364}{336.021822}{10.480617}%
\vRa{138.448140}{336.471822}{9.665840}%
\vRa{139.262917}{336.921822}{8.851064}%
\vRa{140.077693}{337.371822}{8.036288}%
\vRa{140.892469}{337.821822}{7.221511}%
\vRa{141.707246}{338.271822}{6.406735}%
\vRa{142.522022}{338.721822}{5.591958}%
\vRa{143.336799}{339.171822}{4.777182}%
\vRa{144.151575}{339.621822}{3.962405}%
\vRa{144.966351}{340.071822}{3.147629}%
\vRa{145.781128}{340.521822}{2.332853}%
\vRa{146.595904}{340.971822}{1.518076}%
\vRa{147.410681}{341.421822}{0.703300}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{150.733415}{328.458217}{57.677363}{10.543994}%
\vSd{147.897069}{329.721822}{41.868190}{11.456975}%
\vSd{136.885447}{327.618232}{102.033056}{8.579585}%
\vSd{147.818275}{342.035253}{65.486526}{6.975237}%
\vSd{138.969280}{327.618232}{3.998754}{12.045437}%
\vSd{133.079573}{347.541783}{-122.322637}{10.543994}%
\vSd{138.918913}{329.721822}{-167.014302}{9.361445}%
\vSd{138.969280}{347.541783}{3.998754}{12.045437}%
\vSd{136.882146}{347.541783}{-98.816083}{11.670362}%
\vSd{137.046180}{342.035253}{-151.088184}{12.464145}%
\vSd{133.171230}{338.631573}{-34.265443}{4.657447}%
\vSd{133.064916}{327.618232}{117.107905}{12.372456}%
\vSd{147.983935}{329.721822}{-23.586923}{3.157906}%
\vSd{150.718758}{348.381768}{-62.892095}{12.372456}%
\vSd{147.788981}{329.721822}{90.000000}{12.313432}%
\vSd{137.041034}{329.721822}{150.046501}{12.592665}%
\vSd{138.823986}{342.035253}{148.882666}{10.655207}%
\vSd{147.958016}{342.035253}{-28.678293}{9.724761}%
}}%
{\color{black}\vlB{%
\vSk{132.998154}{338.631573}{-62.892095}{12.372456}%
\vSk{138.964049}{327.618232}{3.998754}{12.045437}%
\vSk{150.670036}{328.458217}{57.677363}{10.543994}%
\vSk{150.651997}{337.368427}{117.107905}{12.372456}%
\vSk{138.964049}{348.381768}{-176.001246}{12.045437}%
\vSk{133.016194}{347.541783}{-122.322637}{10.543994}%
}}%
{\color{black}\put(145.00000,322.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 1}}}%
{\color{vltTeal}\vlB{%
\vSj{130.000000}{363.000000}{0.000000}{13.250000}%
\vRa{141.500000}{361.530000}{0.535714}%
\vRa{141.500000}{361.980000}{1.607143}%
\vRa{141.500000}{362.430000}{2.678571}%
\vRa{141.500000}{362.880000}{3.250000}%
\vRa{141.500000}{363.330000}{2.178571}%
\vRa{141.500000}{363.780000}{1.107143}%
\vRa{141.500000}{364.230000}{0.035714}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{334.967636}{327.618232}{2.242963}%
\vRa{336.919023}{328.068232}{6.728889}%
\vRa{338.870409}{328.518232}{6.484870}%
\vRa{340.821795}{328.968232}{3.502833}%
\vRa{342.773182}{329.418232}{0.520796}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{333.876766}{327.618232}{0.067217}%
\vRa{333.646411}{328.068232}{0.201650}%
\vRa{333.416056}{328.518232}{0.336083}%
\vRa{333.185701}{328.968232}{0.470516}%
\vRa{332.955346}{329.418232}{0.604949}%
\vRa{332.724991}{329.868232}{0.739382}%
\vRa{332.494636}{330.318232}{0.873815}%
\vRa{332.264281}{330.768232}{1.008249}%
\vRa{332.033926}{331.218232}{1.142682}%
\vRa{331.803571}{331.668232}{1.277115}%
\vRa{331.573216}{332.118232}{1.411548}%
\vRa{331.342861}{332.568232}{1.545981}%
\vRa{331.112506}{333.018232}{1.680414}%
\vRa{330.882151}{333.468232}{1.814847}%
\vRa{330.651796}{333.918232}{1.949281}%
\vRa{330.421441}{334.368232}{2.083714}%
\vRa{330.191086}{334.818232}{2.218147}%
\vRa{329.960731}{335.268232}{2.352580}%
\vRa{329.730376}{335.718232}{2.487013}%
\vRa{329.500021}{336.168232}{2.139734}%
\vRa{329.269666}{336.618232}{1.709558}%
\vRa{329.039311}{337.068232}{1.279382}%
\vRa{328.808956}{337.518232}{0.849207}%
\vRa{328.578601}{337.968232}{0.419031}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{345.492731}{328.458217}{0.657689}%
\vRa{344.462081}{328.908217}{1.973066}%
\vRa{343.431431}{329.358217}{3.288444}%
\vRa{343.461425}{329.808217}{3.543177}%
\vRa{343.963518}{330.258217}{3.325810}%
\vRa{344.465612}{330.708217}{3.108444}%
\vRa{344.967706}{331.158217}{2.891077}%
\vRa{345.469799}{331.608217}{2.673710}%
\vRa{345.971893}{332.058217}{2.456344}%
\vRa{346.473987}{332.508217}{2.238977}%
\vRa{346.976081}{332.958217}{2.021611}%
\vRa{347.478174}{333.408217}{1.804244}%
\vRa{347.980268}{333.858217}{1.586877}%
\vRa{348.482362}{334.308217}{1.369511}%
\vRa{348.984455}{334.758217}{1.152144}%
\vRa{349.486549}{335.208217}{0.934778}%
\vRa{349.988643}{335.658217}{0.717411}%
\vRa{350.490736}{336.108217}{0.500044}%
\vRa{350.992830}{336.558217}{0.282678}%
\vRa{351.494924}{337.008217}{0.065311}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{331.873041}{336.009301}{0.365162}%
\vRa{331.212510}{336.459301}{1.095486}%
\vRa{330.551979}{336.909301}{1.825809}%
\vRa{329.891448}{337.359301}{2.556133}%
\vRa{329.230918}{337.809301}{3.286457}%
\vRa{328.570387}{338.259301}{4.016781}%
\vRa{328.545759}{338.709301}{4.111202}%
\vRa{328.830486}{339.159301}{3.896268}%
\vRa{329.115213}{339.609301}{3.681334}%
\vRa{329.399940}{340.059301}{3.466400}%
\vRa{329.684667}{340.509301}{3.251466}%
\vRa{329.969394}{340.959301}{3.036532}%
\vRa{330.254121}{341.409301}{2.821598}%
\vRa{330.538848}{341.859301}{2.606664}%
\vRa{330.823575}{342.309301}{2.391730}%
\vRa{331.108302}{342.759301}{2.176795}%
\vRa{331.393030}{343.209301}{1.961861}%
\vRa{331.677757}{343.659301}{1.746927}%
\vRa{331.962484}{344.109301}{1.531993}%
\vRa{332.247211}{344.559301}{1.317059}%
\vRa{332.531938}{345.009301}{1.102125}%
\vRa{332.816665}{345.459301}{0.887191}%
\vRa{333.101392}{345.909301}{0.672257}%
\vRa{333.386119}{346.359301}{0.457323}%
\vRa{333.670846}{346.809301}{0.242389}%
\vRa{333.955573}{347.259301}{0.027455}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{351.234445}{337.368427}{0.296163}%
\vRa{350.411763}{337.818427}{0.888490}%
\vRa{349.589082}{338.268427}{1.480817}%
\vRa{348.766400}{338.718427}{2.073143}%
\vRa{347.943718}{339.168427}{2.665470}%
\vRa{347.121037}{339.618427}{3.257796}%
\vRa{346.298355}{340.068427}{3.850123}%
\vRa{345.475674}{340.518427}{4.442450}%
\vRa{344.652992}{340.968427}{5.034776}%
\vRa{343.830310}{341.418427}{5.627103}%
\vRa{343.140508}{341.868427}{6.086550}%
\vRa{343.345713}{342.318427}{5.650991}%
\vRa{343.550918}{342.768427}{5.215431}%
\vRa{343.756122}{343.218427}{4.779871}%
\vRa{343.961327}{343.668427}{4.344312}%
\vRa{344.166531}{344.118427}{3.908752}%
\vRa{344.371736}{344.568427}{3.473192}%
\vRa{344.576941}{345.018427}{3.037633}%
\vRa{344.782145}{345.468427}{2.602073}%
\vRa{344.987350}{345.918427}{2.166514}%
\vRa{345.192555}{346.368427}{1.730954}%
\vRa{345.397759}{346.818427}{1.295394}%
\vRa{345.602964}{347.268427}{0.859835}%
\vRa{345.808168}{347.718427}{0.424275}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{342.741249}{342.035253}{0.475334}%
\vRa{341.995785}{342.485253}{1.426002}%
\vRa{341.250322}{342.935253}{2.376670}%
\vRa{340.504858}{343.385253}{3.327339}%
\vRa{339.759395}{343.835253}{4.278007}%
\vRa{339.013931}{344.285253}{5.228675}%
\vRa{338.268468}{344.735253}{6.179343}%
\vRa{337.523004}{345.185253}{7.130011}%
\vRa{336.777541}{345.635253}{8.080679}%
\vRa{336.032077}{346.085253}{9.031347}%
\vRa{335.286613}{346.535253}{9.982016}%
\vRa{334.541150}{346.985253}{10.932684}%
\vRa{335.686684}{347.435253}{9.992354}%
\vRa{342.123996}{347.885253}{3.760247}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{333.943982}{327.618232}{1.023654}%
\vRa{333.848061}{328.068232}{3.070962}%
\vRa{333.752139}{328.518232}{5.118270}%
\vRa{333.656217}{328.968232}{7.165578}%
\vRa{333.560295}{329.418232}{9.212887}%
\vRa{333.464373}{329.868232}{9.005099}%
\vRa{333.368451}{330.318232}{8.320135}%
\vRa{333.272530}{330.768232}{7.635171}%
\vRa{333.176608}{331.218232}{6.950207}%
\vRa{333.080686}{331.668232}{6.265243}%
\vRa{332.984764}{332.118232}{5.580279}%
\vRa{332.888842}{332.568232}{4.895315}%
\vRa{332.792920}{333.018232}{4.210351}%
\vRa{332.696999}{333.468232}{3.525387}%
\vRa{332.601077}{333.918232}{2.840423}%
\vRa{332.505155}{334.368232}{2.155459}%
\vRa{332.409233}{334.818232}{1.470495}%
\vRa{332.313311}{335.268232}{0.785531}%
\vRa{332.217389}{335.718232}{0.100567}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{343.113981}{329.721822}{0.251047}%
\vRa{343.113981}{330.171822}{0.753141}%
\vRa{343.113981}{330.621822}{1.255234}%
\vRa{343.113981}{331.071822}{1.757328}%
\vRa{343.113981}{331.521822}{2.259422}%
\vRa{343.113981}{331.971822}{2.761515}%
\vRa{343.113981}{332.421822}{3.263609}%
\vRa{343.113981}{332.871822}{3.765703}%
\vRa{343.113981}{333.321822}{4.267796}%
\vRa{343.113981}{333.771822}{4.769890}%
\vRa{343.113981}{334.221822}{5.271984}%
\vRa{343.113981}{334.671822}{5.774078}%
\vRa{343.113981}{335.121822}{6.276171}%
\vRa{343.113981}{335.571822}{6.778265}%
\vRa{343.113981}{336.021822}{7.280359}%
\vRa{343.113981}{336.471822}{7.782452}%
\vRa{343.113981}{336.921822}{8.284546}%
\vRa{343.113981}{337.371822}{8.114258}%
\vRa{343.113981}{337.821822}{7.291576}%
\vRa{343.113981}{338.271822}{6.468895}%
\vRa{343.113981}{338.721822}{5.646213}%
\vRa{343.113981}{339.171822}{4.823532}%
\vRa{343.113981}{339.621822}{4.000850}%
\vRa{343.113981}{340.071822}{3.178168}%
\vRa{343.113981}{340.521822}{2.355487}%
\vRa{343.113981}{340.971822}{1.532805}%
\vRa{343.113981}{341.421822}{0.710123}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{332.238202}{336.009301}{0.372492}%
\vRa{332.307995}{336.459301}{1.117475}%
\vRa{332.377789}{336.909301}{1.862458}%
\vRa{332.447582}{337.359301}{2.607442}%
\vRa{332.517375}{337.809301}{3.352425}%
\vRa{332.587168}{338.259301}{4.097409}%
\vRa{332.656961}{338.709301}{4.842392}%
\vRa{332.726754}{339.159301}{5.587375}%
\vRa{332.796547}{339.609301}{6.332359}%
\vRa{332.866340}{340.059301}{7.077342}%
\vRa{332.936133}{340.509301}{7.822325}%
\vRa{333.005926}{340.959301}{8.567309}%
\vRa{333.075719}{341.409301}{9.312292}%
\vRa{333.145512}{341.859301}{9.887216}%
\vRa{333.215305}{342.309301}{9.071960}%
\vRa{333.285098}{342.759301}{8.256703}%
\vRa{333.354891}{343.209301}{7.441447}%
\vRa{333.424684}{343.659301}{6.626190}%
\vRa{333.494477}{344.109301}{5.810934}%
\vRa{333.564270}{344.559301}{4.995677}%
\vRa{333.634063}{345.009301}{4.180421}%
\vRa{333.703856}{345.459301}{3.365164}%
\vRa{333.773649}{345.909301}{2.549907}%
\vRa{333.843442}{346.359301}{1.734651}%
\vRa{333.913235}{346.809301}{0.919394}%
\vRa{333.983028}{347.259301}{0.104138}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{342.723538}{329.721822}{0.390443}%
\vRa{341.942652}{330.171822}{1.171329}%
\vRa{341.161766}{330.621822}{1.952215}%
\vRa{340.380880}{331.071822}{2.733100}%
\vRa{339.599994}{331.521822}{3.513986}%
\vRa{338.819109}{331.971822}{4.294872}%
\vRa{338.038223}{332.421822}{5.075758}%
\vRa{337.257337}{332.871822}{5.856644}%
\vRa{336.476451}{333.321822}{6.637529}%
\vRa{335.695565}{333.771822}{7.418415}%
\vRa{334.914680}{334.221822}{8.199301}%
\vRa{334.133794}{334.671822}{8.980187}%
\vRa{333.352908}{335.121822}{9.761073}%
\vRa{332.572022}{335.571822}{10.541958}%
\vRa{332.633364}{336.021822}{10.480617}%
\vRa{333.448140}{336.471822}{9.665840}%
\vRa{334.262917}{336.921822}{8.851064}%
\vRa{335.077693}{337.371822}{8.036288}%
\vRa{335.892469}{337.821822}{7.221511}%
\vRa{336.707246}{338.271822}{6.406735}%
\vRa{337.522022}{338.721822}{5.591958}%
\vRa{338.336799}{339.171822}{4.777182}%
\vRa{339.151575}{339.621822}{3.962405}%
\vRa{339.966351}{340.071822}{3.147629}%
\vRa{340.781128}{340.521822}{2.332853}%
\vRa{341.595904}{340.971822}{1.518076}%
\vRa{342.410681}{341.421822}{0.703300}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{345.733415}{328.458217}{57.677363}{10.543994}%
\vSd{342.897069}{329.721822}{41.868190}{11.456975}%
\vSd{331.885447}{327.618232}{102.033056}{8.579585}%
\vSd{342.818275}{342.035253}{65.486526}{6.975237}%
\vSd{333.969280}{327.618232}{3.998754}{12.045437}%
\vSd{328.079573}{347.541783}{-122.322637}{10.543994}%
\vSd{333.918913}{329.721822}{-167.014302}{9.361445}%
\vSd{333.969280}{347.541783}{3.998754}{12.045437}%
\vSd{331.882146}{347.541783}{-98.816083}{11.670362}%
\vSd{332.046180}{342.035253}{-151.088184}{12.464145}%
\vSd{328.171230}{338.631573}{-34.265443}{4.657447}%
\vSd{328.064916}{327.618232}{117.107905}{12.372456}%
\vSd{342.983935}{329.721822}{-23.586923}{3.157906}%
\vSd{345.718758}{348.381768}{-62.892095}{12.372456}%
\vSd{342.788981}{329.721822}{90.000000}{12.313432}%
\vSd{332.041034}{329.721822}{150.046501}{12.592665}%
\vSd{333.823986}{342.035253}{148.882666}{10.655207}%
\vSd{342.958016}{342.035253}{-28.678293}{9.724761}%
}}%
{\color{black}\vlB{%
\vSk{327.998154}{338.631573}{-62.892095}{12.372456}%
\vSk{333.964049}{327.618232}{3.998754}{12.045437}%
\vSk{345.670036}{328.458217}{57.677363}{10.543994}%
\vSk{345.651997}{337.368427}{117.107905}{12.372456}%
\vSk{333.964049}{348.381768}{-176.001246}{12.045437}%
\vSk{328.016194}{347.541783}{-122.322637}{10.543994}%
}}%
{\color{black}\put(340.00000,322.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 2}}}%
{\color{black}\vlB{%
\vSf{338.000000}{363.000000}{0.000000}{4.000000}%
}}%
{\color{black}\put(78.00000,379.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $k_\star$}}}%
{\color{black}\put(235.00000,379.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $k_\star$}}}%
{\color{black}\put(391.00000,379.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $2k_\star$}}}%
{\color{black}\put(235.00000,280.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\vct u(0)/\ell_\star=(1,0),\quad\dot{\vct u}(0)=0$}}}%
{\color{black}\put(123.00000,262.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Held and released trajectories}}}%
{\color{black}\put(354.00000,262.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Site-1 spectral weights}}}%
{\color{black}\vlB{%
\vSn{48.575000}{105.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(49.00000,91.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{126.075000}{105.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(126.50000,91.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $5$}}}%
{\color{black}\vlB{%
\vSn{203.575000}{105.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(204.00000,91.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $10$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{110.636364}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,110.63636){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{167.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,167.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{223.363636}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,223.36364){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{49.000000}{105.000000}{0.000000}{155.000000}%
\vSe{48.450000}{105.000000}{90.000000}{124.000000}%
}}%
{\color{black}\put(126.50000,71.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\tau=\omega_\star t$}}}%
{\color{black}\put(49.00000,246.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $u_1/\ell_\star$}}}%
{\color{vltTeal}\vlB{%
\vSv{48.918528}{223.363636}{-5.193756}{0.389098}%
\vSv{49.150838}{223.328414}{-15.245652}{0.401635}%
\vSv{49.403100}{223.222801}{-24.407432}{0.425530}%
\vSv{49.680432}{223.046962}{-32.386737}{0.458878}%
\vSv{49.981911}{222.801173}{-39.139470}{0.499606}%
\vSv{50.303639}{222.485817}{-44.772214}{0.545842}%
\vSv{50.641143}{222.101386}{-49.450191}{0.596054}%
\vSv{50.990504}{221.648479}{-53.342442}{0.649045}%
\vSv{51.348653}{221.127804}{-56.598176}{0.703896}%
\vSv{51.713308}{220.540170}{-59.340543}{0.759902}%
\vSv{52.082808}{219.886492}{-61.668042}{0.816513}%
\vSv{52.455952}{219.167787}{-63.658413}{0.873295}%
\vSv{52.831865}{218.385171}{-65.372804}{0.929898}%
\vSv{53.209911}{217.539858}{-66.859406}{0.986033}%
\vSv{53.589617}{216.633158}{-68.156399}{1.041459}%
\vSv{53.970632}{215.666473}{-69.294222}{1.095967}%
\vSv{54.352691}{214.641296}{-70.297329}{1.149377}%
\vSv{54.735589}{213.559210}{-71.185513}{1.201532}%
\vSv{55.119171}{212.421879}{-71.974914}{1.252289}%
\vSv{55.503314}{211.231051}{-72.678790}{1.301522}%
\vSv{55.887923}{209.988552}{-73.308107}{1.349117}%
\vSv{56.272921}{208.696283}{-73.871993}{1.394967}%
\vSv{56.658246}{207.356216}{-74.378094}{1.438980}%
\vSv{57.043850}{205.970393}{-74.832847}{1.481066}%
\vSv{57.429692}{204.540918}{-75.241698}{1.521147}%
\vSv{57.815739}{203.069955}{-75.609279}{1.559149}%
\vSv{58.201964}{201.559727}{-75.939540}{1.595007}%
\vSv{58.588345}{200.012507}{-76.235861}{1.628661}%
\vSv{58.974863}{198.430616}{-76.501146}{1.660056}%
\vSv{59.361502}{196.816420}{-76.737888}{1.689144}%
\vSv{59.748250}{195.172324}{-76.948234}{1.715883}%
\vSv{60.135096}{193.500769}{-77.134031}{1.740235}%
}}%
{\color{vltTeal}\vlB{%
\vSv{60.522030}{191.804225}{-77.296866}{1.762168}%
\vSv{60.909045}{190.085190}{-77.438100}{1.781656}%
\vSv{61.296134}{188.346184}{-77.558893}{1.798678}%
\vSv{61.683292}{186.589742}{-77.660228}{1.813217}%
\vSv{62.070516}{184.818415}{-77.742930}{1.825262}%
\vSv{62.457800}{183.034760}{-77.807678}{1.834807}%
\vSv{62.845143}{181.241338}{-77.855020}{1.841852}%
\vSv{63.232543}{179.440710}{-77.885383}{1.846399}%
\vSv{63.619998}{177.635431}{-77.899078}{1.848457}%
\vSv{64.007507}{175.828047}{-77.896308}{1.848040}%
\vSv{64.395070}{174.021089}{-77.877173}{1.845167}%
\vSv{64.782688}{172.217070}{-77.841669}{1.839860}%
\vSv{65.170360}{170.418480}{-77.789693}{1.832146}%
\vSv{65.558089}{168.627781}{-77.721037}{1.822058}%
\vSv{65.945876}{166.847405}{-77.635394}{1.809632}%
\vSv{66.333724}{165.079748}{-77.532348}{1.794909}%
\vSv{66.721636}{163.327167}{-77.411372}{1.777934}%
\vSv{67.109616}{161.591974}{-77.271819}{1.758758}%
\vSv{67.497670}{159.876435}{-77.112919}{1.737432}%
\vSv{67.885802}{158.182767}{-76.933761}{1.714015}%
\vSv{68.274019}{156.513129}{-76.733287}{1.688569}%
\vSv{68.662329}{154.869624}{-76.510273}{1.661158}%
\vSv{69.050742}{153.254294}{-76.263314}{1.631853}%
\vSv{69.439269}{151.669117}{-75.990796}{1.600725}%
\vSv{69.827921}{150.116002}{-75.690878}{1.567853}%
\vSv{70.216715}{148.596790}{-75.361458}{1.533316}%
\vSv{70.605666}{147.113246}{-75.000135}{1.497198}%
\vSv{70.994797}{145.667063}{-74.604169}{1.459587}%
\vSv{71.384130}{144.259853}{-74.170426}{1.420575}%
\vSv{71.773696}{142.893150}{-73.695321}{1.380256}%
\vSv{72.163527}{141.568405}{-73.174743}{1.338728}%
\vSv{72.553665}{140.286985}{-72.603964}{1.296096}%
}}%
{\color{vltTeal}\vlB{%
\vSv{72.944158}{139.050171}{-71.977538}{1.252465}%
\vSv{73.335065}{137.859158}{-71.289171}{1.207948}%
\vSv{73.726457}{136.715050}{-70.531570}{1.162660}%
\vSv{74.118420}{135.618865}{-69.696252}{1.116724}%
\vSv{74.511060}{134.571527}{-68.773325}{1.070269}%
\vSv{74.904506}{133.573870}{-67.751212}{1.023429}%
\vSv{75.298919}{132.626637}{-66.616325}{0.976350}%
\vSv{75.694497}{131.730477}{-65.352670}{0.929186}%
\vSv{76.091489}{130.885947}{-63.941382}{0.882104}%
\vSv{76.490207}{130.093513}{-62.360175}{0.835288}%
\vSv{76.891041}{129.353547}{-60.582723}{0.788938}%
\vSv{77.294485}{128.666330}{-58.577985}{0.743280}%
\vSv{77.701158}{128.032051}{-56.309547}{0.698569}%
\vSv{78.111838}{127.450810}{-53.735089}{0.655093}%
\vSv{78.527488}{126.922615}{-50.806247}{0.613186}%
\vSv{78.949277}{126.447387}{-47.469267}{0.573237}%
\vSv{79.378579}{126.024960}{-43.667163}{0.535692}%
\vSv{79.816918}{125.655082}{-39.344353}{0.501067}%
\vSv{80.265818}{125.337415}{-34.454958}{0.469941}%
\vSv{80.726506}{125.071542}{-28.975616}{0.442945}%
\vSv{81.199468}{124.856963}{-22.922164}{0.420722}%
\vSv{81.683898}{124.693100}{-16.366439}{0.403865}%
\vSv{82.177302}{124.579299}{-9.445491}{0.392826}%
\vSv{82.675530}{124.514833}{-2.354215}{0.387827}%
\vSv{83.026535}{124.498902}{4.682165}{0.388797}%
\vSv{83.308871}{124.530639}{11.447906}{0.395366}%
\vSv{83.600284}{124.609110}{17.772596}{0.406920}%
\vSv{83.902912}{124.733318}{23.549574}{0.422705}%
\vSv{84.217321}{124.902207}{28.734681}{0.441920}%
\vSv{84.542954}{125.114662}{33.332379}{0.463796}%
\vSv{84.878633}{125.369515}{37.378280}{0.487639}%
\vSv{85.222948}{125.665548}{40.924011}{0.512852}%
}}%
{\color{vltTeal}\vlB{%
\vSv{85.574508}{126.001496}{44.026532}{0.538929}%
\vSv{85.932056}{126.376047}{46.741678}{0.565455}%
\vSv{86.294518}{126.787852}{49.120804}{0.592085}%
\vSv{86.661003}{127.235523}{51.209429}{0.618540}%
\vSv{87.030784}{127.717638}{53.047016}{0.644588}%
\vSv{87.403273}{128.232747}{54.667333}{0.670041}%
\vSv{87.777997}{128.779371}{56.099065}{0.694745}%
\vSv{88.154577}{129.356012}{57.366488}{0.718573}%
\vSv{88.532705}{129.961149}{58.490129}{0.741420}%
\vSv{88.912135}{130.593247}{59.487349}{0.763203}%
\vSv{89.292665}{131.250759}{60.372858}{0.783852}%
\vSv{89.674133}{131.932131}{61.159143}{0.803311}%
\vSv{90.056405}{132.635802}{61.856831}{0.821538}%
\vSv{90.439372}{133.360210}{62.474994}{0.838498}%
\vSv{90.822942}{134.103798}{63.021395}{0.854168}%
\vSv{91.207040}{134.865013}{63.502694}{0.868531}%
\vSv{91.591605}{135.642309}{63.924621}{0.881577}%
\vSv{91.976584}{136.434156}{64.292115}{0.893304}%
\vSv{92.361935}{137.239038}{64.609443}{0.903714}%
\vSv{92.747619}{138.055458}{64.880299}{0.912815}%
\vSv{93.133608}{138.881942}{65.107882}{0.920622}%
\vSv{93.519876}{139.717040}{65.294969}{0.927151}%
\vSv{93.906400}{140.559331}{65.443968}{0.932425}%
\vSv{94.293164}{141.407423}{65.556974}{0.936469}%
\vSv{94.680153}{142.259960}{65.635803}{0.939314}%
\vSv{95.067353}{143.115620}{65.682035}{0.940991}%
\vSv{95.454756}{143.973120}{65.697039}{0.941536}%
\vSv{95.842353}{144.831219}{65.682005}{0.940989}%
\vSv{96.230139}{145.688718}{65.637965}{0.939392}%
\vSv{96.618107}{146.544464}{65.565812}{0.936787}%
\vSv{97.006254}{147.397350}{65.466324}{0.933222}%
\vSv{97.394579}{148.246319}{65.340179}{0.928745}%
}}%
{\color{vltTeal}\vlB{%
\vSv{97.783080}{149.090363}{65.187968}{0.923405}%
\vSv{98.171755}{149.928527}{65.010214}{0.917254}%
\vSv{98.560606}{150.759910}{64.807385}{0.910345}%
\vSv{98.949634}{151.583665}{64.579907}{0.902733}%
\vSv{99.338839}{152.399001}{64.328177}{0.894473}%
\vSv{99.728224}{153.205180}{64.052578}{0.885621}%
\vSv{100.117790}{154.001527}{63.753490}{0.876233}%
\vSv{100.507541}{154.787420}{63.431306}{0.866366}%
\vSv{100.897479}{155.562297}{63.086447}{0.856078}%
\vSv{101.287605}{156.325653}{62.719369}{0.845425}%
\vSv{101.677923}{157.077044}{62.330587}{0.834465}%
\vSv{102.068433}{157.816081}{61.920681}{0.823253}%
\vSv{102.459137}{158.542435}{61.490319}{0.811846}%
\vSv{102.850036}{159.255834}{61.040262}{0.800298}%
\vSv{103.241128}{159.956062}{60.571391}{0.788662}%
\vSv{103.632413}{160.642962}{60.084709}{0.776991}%
\vSv{104.023886}{161.316429}{59.581364}{0.765335}%
\vSv{104.415543}{161.976415}{59.062659}{0.753744}%
\vSv{104.807377}{162.622924}{58.530059}{0.742264}%
\vSv{105.199380}{163.256011}{57.985208}{0.730942}%
\vSv{105.591540}{163.875785}{57.429931}{0.719818}%
\vSv{105.983843}{164.482400}{56.866237}{0.708934}%
\vSv{106.376273}{165.076059}{56.296325}{0.698327}%
\vSv{106.768812}{165.657010}{55.722575}{0.688032}%
\vSv{107.161436}{166.225544}{55.147545}{0.678082}%
\vSv{107.554122}{166.781996}{54.573953}{0.668505}%
\vSv{107.946842}{167.326737}{54.004665}{0.659328}%
\vSv{108.339565}{167.860176}{53.442670}{0.650575}%
\vSv{108.732259}{168.382758}{52.891051}{0.642266}%
\vSv{109.124890}{168.894959}{52.352954}{0.634419}%
\vSv{109.517422}{169.397284}{51.831554}{0.627047}%
\vSv{109.909818}{169.890267}{51.330009}{0.620165}%
}}%
{\color{vltTeal}\vlB{%
\vSv{110.302040}{170.374465}{50.851421}{0.613780}%
\vSv{110.694050}{170.850459}{50.398791}{0.607900}%
\vSv{111.085813}{171.318846}{49.974974}{0.602529}%
\vSv{111.477292}{171.780241}{49.582631}{0.597670}%
\vSv{111.868456}{172.235272}{49.224190}{0.593323}%
\vSv{112.259274}{172.684579}{48.901805}{0.589487}%
\vSv{112.649720}{173.128807}{48.617318}{0.586158}%
\vSv{113.039771}{173.568607}{48.372231}{0.583331}%
\vSv{113.429410}{174.004633}{48.167678}{0.581001}%
\vSv{113.818623}{174.437536}{48.004412}{0.579159}%
\vSv{114.207403}{174.867965}{47.882787}{0.577798}%
\vSv{114.595747}{175.296561}{47.802757}{0.576907}%
\vSv{114.983657}{175.723956}{47.763879}{0.576476}%
\vSv{115.371142}{176.150767}{47.765322}{0.576492}%
\vSv{115.758214}{176.577601}{47.805883}{0.576942}%
\vSv{116.144890}{177.005042}{47.884009}{0.577812}%
\vSv{116.531193}{177.433656}{47.997825}{0.579085}%
\vSv{116.917146}{177.863986}{48.145164}{0.580746}%
\vSv{117.302779}{178.296547}{48.323603}{0.582774}%
\vSv{117.688122}{178.731828}{48.530502}{0.585152}%
\vSv{118.073209}{179.170288}{48.763039}{0.587856}%
\vSv{118.458073}{179.612350}{49.018249}{0.590865}%
\vSv{118.842750}{180.058404}{49.293067}{0.594152}%
\vSv{119.227275}{180.508804}{49.584359}{0.597692}%
\vSv{119.611682}{180.963863}{49.888962}{0.601455}%
\vSv{119.996008}{181.423855}{50.203711}{0.605412}%
\vSv{120.380283}{181.889008}{50.525470}{0.609531}%
\vSv{120.764542}{182.359509}{50.851154}{0.613777}%
\vSv{121.148815}{182.835498}{51.177751}{0.618115}%
\vSv{121.533130}{183.317068}{51.502337}{0.622507}%
\vSv{121.917514}{183.804263}{51.822088}{0.626916}%
\vSv{122.301994}{184.297078}{52.134284}{0.631300}%
}}%
{\color{vltTeal}\vlB{%
\vSv{122.686591}{184.795459}{52.436317}{0.635618}%
\vSv{123.071329}{185.299298}{52.725685}{0.639828}%
\vSv{123.456228}{185.808438}{52.999991}{0.643885}%
\vSv{123.841306}{186.322668}{53.256935}{0.647747}%
\vSv{124.226582}{186.841724}{53.494300}{0.651367}%
\vSv{124.612072}{187.365291}{53.709942}{0.654701}%
\vSv{124.997793}{187.893001}{53.901772}{0.657703}%
\vSv{125.383760}{188.424430}{54.067739}{0.660329}%
\vSv{125.769989}{188.959106}{54.205806}{0.662534}%
\vSv{126.156497}{189.496503}{54.313930}{0.664274}%
\vSv{126.543300}{190.036043}{54.390035}{0.665505}%
\vSv{126.930417}{190.577099}{54.431988}{0.666187}%
\vSv{127.317866}{191.118992}{54.437562}{0.666277}%
\vSv{127.705669}{191.660996}{54.404413}{0.665739}%
\vSv{128.093850}{192.202339}{54.330034}{0.664534}%
\vSv{128.482435}{192.742199}{54.211722}{0.662629}%
\vSv{128.871455}{193.279713}{54.046533}{0.659992}%
\vSv{129.260946}{193.813973}{53.831232}{0.656595}%
\vSv{129.650948}{194.344030}{53.562237}{0.652413}%
\vSv{130.041507}{194.868898}{53.235560}{0.647423}%
\vSv{130.432680}{195.387551}{52.846732}{0.641610}%
\vSv{130.824528}{195.898929}{52.390728}{0.634961}%
\vSv{131.217128}{196.401939}{51.861873}{0.627470}%
\vSv{131.610567}{196.895460}{51.253739}{0.619136}%
\vSv{132.004949}{197.378339}{50.559024}{0.609964}%
\vSv{132.400394}{197.849402}{49.769420}{0.599970}%
\vSv{132.797046}{198.307450}{48.875463}{0.589176}%
\vSv{133.195076}{198.751266}{47.866362}{0.577615}%
\vSv{133.594683}{199.179615}{46.729821}{0.565331}%
\vSv{133.996105}{199.591249}{45.451845}{0.552381}%
\vSv{134.399620}{199.984910}{44.016553}{0.538839}%
\vSv{134.805558}{200.359330}{42.406012}{0.524794}%
}}%
{\color{vltTeal}\vlB{%
\vSv{135.214302}{200.713241}{40.600121}{0.510359}%
\vSv{135.626296}{201.045370}{38.576606}{0.495667}%
\vSv{136.042046}{201.354448}{36.311197}{0.480881}%
\vSv{136.462120}{201.639212}{33.778105}{0.466195}%
\vSv{136.887126}{201.898406}{30.950956}{0.451838}%
\vSv{137.317691}{202.130789}{27.804373}{0.438078}%
\vSv{137.754402}{202.335132}{24.316405}{0.425224}%
\vSv{138.197726}{202.510229}{20.471955}{0.413623}%
\vSv{138.647895}{202.654893}{16.267177}{0.403660}%
\vSv{139.104770}{202.767965}{11.714425}{0.395743}%
\vSv{139.567706}{202.848314}{6.846850}{0.390283}%
\vSv{140.035468}{202.894842}{1.721191}{0.387675}%
\vSv{140.393757}{202.906486}{-3.582900}{0.388259}%
\vSv{140.697205}{202.882223}{-8.968048}{0.392296}%
\vSv{141.002267}{202.821070}{-14.328535}{0.399941}%
\vSv{141.311158}{202.722092}{-19.561845}{0.411236}%
\vSv{141.625642}{202.584400}{-24.579370}{0.426112}%
\vSv{141.946869}{202.407158}{-29.313651}{0.444405}%
\vSv{142.275365}{202.189581}{-33.721033}{0.465885}%
\vSv{142.611129}{201.930945}{-37.780261}{0.490279}%
\vSv{142.953777}{201.630583}{-41.488499}{0.517295}%
\vSv{143.302701}{201.287891}{-44.856393}{0.546639}%
\vSv{143.657187}{200.902329}{-47.903338}{0.578027}%
\vSv{144.016506}{200.473424}{-50.653597}{0.611192}%
\vSv{144.379969}{200.000773}{-53.133422}{0.645883}%
\vSv{144.746953}{199.484044}{-55.369113}{0.681873}%
\vSv{145.116913}{198.922978}{-57.385813}{0.718951}%
\vSv{145.489381}{198.317391}{-59.206845}{0.756924}%
\vSv{145.863961}{197.667177}{-60.853415}{0.795613}%
\vSv{146.240321}{196.972307}{-62.344545}{0.834853}%
\vSv{146.618182}{196.232832}{-63.697142}{0.874489}%
\vSv{146.997314}{195.448884}{-64.926149}{0.914376}%
}}%
{\color{vltTeal}\vlB{%
\vSv{147.377524}{194.620676}{-66.044719}{0.954378}%
\vSv{147.758651}{193.748506}{-67.064411}{0.994365}%
\vSv{148.140562}{192.832752}{-67.995367}{1.034212}%
\vSv{148.523145}{191.873879}{-68.846489}{1.073800}%
\vSv{148.906306}{190.872435}{-69.625593}{1.113015}%
\vSv{149.289967}{189.829053}{-70.339548}{1.151747}%
\vSv{149.674062}{188.744449}{-70.994393}{1.189889}%
\vSv{150.058534}{187.619425}{-71.595451}{1.227336}%
\vSv{150.443336}{186.454866}{-72.147411}{1.263989}%
\vSv{150.828428}{185.251740}{-72.654417}{1.299750}%
\vSv{151.213776}{184.011098}{-73.120130}{1.334523}%
\vSv{151.599349}{182.734072}{-73.547790}{1.368216}%
\vSv{151.985124}{181.421876}{-73.940264}{1.400740}%
\vSv{152.371077}{180.075801}{-74.300092}{1.432009}%
\vSv{152.757191}{178.697217}{-74.629524}{1.461937}%
\vSv{153.143450}{177.287571}{-74.930552}{1.490444}%
\vSv{153.529839}{175.848381}{-75.204937}{1.517451}%
\vSv{153.916347}{174.381240}{-75.454232}{1.542883}%
\vSv{154.302964}{172.887811}{-75.679806}{1.566666}%
\vSv{154.689681}{171.369824}{-75.882855}{1.588732}%
\vSv{155.076490}{169.829073}{-76.064425}{1.609014}%
\vSv{155.463384}{168.267417}{-76.225415}{1.627449}%
\vSv{155.850359}{166.686773}{-76.366597}{1.643978}%
\vSv{156.237409}{165.089116}{-76.488617}{1.658545}%
\vSv{156.624531}{163.476474}{-76.592003}{1.671097}%
\vSv{157.011722}{161.850926}{-76.677176}{1.681585}%
\vSv{157.398979}{160.214597}{-76.744446}{1.689965}%
\vSv{157.786300}{158.569658}{-76.794020}{1.696195}%
\vSv{158.173686}{156.918319}{-76.826001}{1.700240}%
\vSv{158.561134}{155.262825}{-76.840387}{1.702066}%
\vSv{158.948646}{153.605457}{-76.837070}{1.701644}%
\vSv{159.336222}{151.948521}{-76.815833}{1.698952}%
}}%
{\color{vltTeal}\vlB{%
\vSv{159.723864}{150.294350}{-76.776345}{1.693968}%
\vSv{160.111573}{148.645298}{-76.718153}{1.686679}%
\vSv{160.499354}{147.003735}{-76.640676}{1.677074}%
\vSv{160.887209}{145.372043}{-76.543190}{1.665146}%
\vSv{161.275144}{143.752612}{-76.424818}{1.650896}%
\vSv{161.663163}{142.147838}{-76.284514}{1.634326}%
\vSv{162.051276}{140.560114}{-76.121037}{1.615448}%
\vSv{162.439489}{138.991830}{-75.932934}{1.594273}%
\vSv{162.827814}{137.445367}{-75.718504}{1.570822}%
\vSv{163.216263}{135.923090}{-75.475765}{1.545121}%
\vSv{163.604849}{134.427349}{-75.202410}{1.517198}%
\vSv{163.993592}{132.960470}{-74.895754}{1.487090}%
\vSv{164.382512}{131.524754}{-74.552665}{1.454839}%
\vSv{164.771634}{130.122471}{-74.169490}{1.420493}%
\vSv{165.160991}{128.755853}{-73.741950}{1.384107}%
\vSv{165.550618}{127.427095}{-73.265021}{1.345742}%
\vSv{165.940562}{126.138350}{-72.732781}{1.305467}%
\vSv{166.330881}{124.891719}{-72.138216}{1.263360}%
\vSv{166.721643}{123.689254}{-71.472978}{1.219505}%
\vSv{167.112939}{122.532951}{-70.727077}{1.173999}%
\vSv{167.504877}{121.424746}{-69.888485}{1.126950}%
\vSv{167.897601}{120.366512}{-68.942628}{1.078478}%
\vSv{168.291291}{119.360053}{-67.871726}{1.028721}%
\vSv{168.686185}{118.407105}{-66.653927}{0.977834}%
\vSv{169.082591}{117.509328}{-65.262188}{0.926000}%
\vSv{169.480921}{116.668305}{-63.662795}{0.873430}%
\vSv{169.881727}{115.885539}{-61.813439}{0.820377}%
\vSv{170.285755}{115.162447}{-59.660735}{0.767146}%
\vSv{170.694026}{114.500362}{-57.137111}{0.714114}%
\vSv{171.107937}{113.900527}{-54.157121}{0.661755}%
\vSv{171.529404}{113.364091}{-50.613641}{0.610672}%
\vSv{171.961013}{112.892112}{-46.375281}{0.561650}%
}}%
{\color{vltTeal}\vlB{%
\vSv{172.406136}{112.485548}{-41.288344}{0.515705}%
\vSv{172.868838}{112.145261}{-35.190112}{0.474154}%
\vSv{173.353244}{111.872010}{-27.944583}{0.438646}%
\vSv{173.861903}{111.666453}{-19.511553}{0.411108}%
\vSv{174.393083}{111.529144}{-10.040933}{0.393527}%
\vSv{174.936509}{111.460532}{0.063118}{0.387500}%
\vSv{175.165671}{111.460959}{10.196959}{0.393719}%
\vSv{175.408422}{111.530660}{19.746796}{0.411711}%
\vSv{175.673519}{111.669762}{28.285645}{0.440043}%
\vSv{175.963054}{111.878284}{35.641891}{0.476820}%
\vSv{176.274624}{112.156136}{41.842429}{0.520147}%
\vSv{176.604090}{112.503117}{47.017927}{0.568374}%
\vSv{176.947312}{112.918921}{51.330598}{0.620173}%
\vSv{177.300842}{113.403130}{54.935763}{0.674506}%
\vSv{177.662031}{113.955219}{57.967046}{0.730571}%
\vSv{178.028919}{114.574555}{60.533723}{0.787744}%
\vSv{178.400078}{115.260401}{62.723074}{0.845531}%
\vSv{178.774470}{116.011911}{64.604154}{0.903538}%
\vSv{179.151337}{116.828137}{66.231514}{0.961438}%
\vSv{179.530119}{117.708027}{67.648376}{1.018960}%
\vSv{179.910403}{118.650430}{68.889164}{1.075871}%
\vSv{180.291876}{119.654095}{69.981480}{1.131969}%
\vSv{180.674302}{120.717673}{70.947613}{1.187075}%
\vSv{181.057497}{121.839720}{71.805695}{1.241031}%
\vSv{181.441322}{123.018703}{72.570583}{1.293691}%
\vSv{181.825665}{124.252996}{73.254535}{1.344924}%
\vSv{182.210439}{125.540887}{73.867732}{1.394609}%
\vSv{182.595575}{126.880580}{74.418683}{1.442635}%
\vSv{182.981015}{128.270199}{74.914539}{1.488899}%
\vSv{183.366715}{129.707788}{75.361342}{1.533304}%
\vSv{183.752637}{131.191319}{75.764221}{1.575762}%
\vSv{184.138751}{132.718693}{76.127551}{1.616191}%
}}%
{\color{vltTeal}\vlB{%
\vSv{184.525032}{134.287743}{76.455072}{1.654514}%
\vSv{184.911459}{135.896239}{76.749996}{1.690660}%
\vSv{185.298014}{137.541892}{77.015087}{1.724564}%
\vSv{185.684682}{139.222358}{77.252727}{1.756167}%
\vSv{186.071453}{140.935240}{77.464970}{1.785414}%
\vSv{186.458315}{142.678096}{77.653587}{1.812257}%
\vSv{186.845259}{144.448440}{77.820107}{1.836652}%
\vSv{187.232279}{146.243749}{77.965841}{1.858559}%
\vSv{187.619368}{148.061464}{78.091911}{1.877947}%
\vSv{188.006522}{149.898997}{78.199270}{1.894787}%
\vSv{188.393735}{151.753737}{78.288721}{1.909054}%
\vSv{188.781006}{153.623050}{78.360926}{1.920733}%
\vSv{189.168330}{155.504289}{78.416424}{1.929809}%
\vSv{189.555707}{157.394793}{78.455635}{1.936274}%
\vSv{189.943134}{159.291896}{78.478868}{1.940126}%
\vSv{190.330611}{161.192930}{78.486330}{1.941366}%
\vSv{190.718136}{163.095230}{78.478124}{1.940002}%
\vSv{191.105711}{164.996138}{78.454255}{1.936046}%
\vSv{191.493336}{166.893009}{78.414629}{1.929514}%
\vSv{191.881012}{168.783211}{78.359052}{1.920428}%
\vSv{192.268740}{170.664139}{78.287229}{1.908815}%
\vSv{192.656523}{172.533207}{78.198759}{1.894706}%
\vSv{193.044364}{174.387865}{78.093129}{1.878137}%
\vSv{193.432266}{176.225592}{77.969708}{1.859148}%
\vSv{193.820234}{178.043908}{77.827737}{1.837785}%
\vSv{194.208272}{179.840377}{77.666319}{1.814099}%
\vSv{194.596387}{181.612606}{77.484401}{1.788142}%
\vSv{194.984585}{183.358257}{77.280764}{1.759974}%
\vSv{195.372877}{185.075042}{77.053994}{1.729658}%
\vSv{195.761270}{186.760735}{76.802468}{1.697262}%
\vSv{196.149778}{188.413170}{76.524314}{1.662857}%
\vSv{196.538414}{190.030246}{76.217384}{1.626519}%
}}%
{\color{vltTeal}\vlB{%
\vSv{196.927195}{191.609932}{75.879210}{1.588330}%
\vSv{197.316140}{193.150269}{75.506953}{1.548374}%
\vSv{197.705272}{194.649371}{75.097339}{1.506740}%
\vSv{198.094620}{196.105430}{74.646592}{1.463523}%
\vSv{198.484217}{197.516722}{74.150338}{1.418821}%
\vSv{198.874102}{198.881601}{73.603502}{1.372737}%
\vSv{199.264325}{200.198510}{73.000166}{1.325380}%
\vSv{199.654945}{201.465979}{72.333411}{1.276866}%
\vSv{200.046036}{202.682626}{71.595109}{1.227314}%
\vSv{200.437687}{203.847162}{70.775672}{1.176854}%
\vSv{200.830011}{204.958391}{69.863732}{1.125622}%
\vSv{201.223149}{206.015211}{68.845754}{1.073764}%
\vSv{201.617278}{207.016617}{67.705532}{1.021439}%
\vSv{202.012625}{207.961700}{66.423581}{0.968818}%
\vSv{202.409480}{208.849648}{64.976355}{0.916092}%
\vSv{202.808217}{209.679750}{63.335301}{0.863474}%
}}%
{\color{vltRed}\vlB{%
\vSv{48.918526}{223.363636}{-5.193891}{0.389098}%
\vSv{49.150809}{223.328413}{-15.247545}{0.401638}%
\vSv{49.402995}{223.222786}{-24.414732}{0.425554}%
\vSv{49.680208}{223.046888}{-32.403613}{0.458963}%
\vSv{49.981546}{222.800939}{-39.169430}{0.499818}%
\vSv{50.303132}{222.485246}{-44.817740}{0.546273}%
\vSv{50.640503}{222.100203}{-49.512867}{0.596817}%
\vSv{50.989747}{221.646293}{-53.423227}{0.650278}%
\vSv{51.347794}{221.124081}{-56.697638}{0.531561}%
\vSv{52.782747}{218.487777}{-63.815630}{0.135096}%
\vSv{52.830712}{218.366545}{-65.549665}{0.936207}%
\vSv{53.208702}{217.514297}{-67.056115}{0.994025}%
\vSv{53.588356}{216.598912}{-68.373184}{1.051390}%
\vSv{53.969323}{215.621536}{-69.531350}{1.108109}%
\vSv{54.351334}{214.583389}{-70.555108}{0.275174}%
\vSv{55.237130}{211.956459}{-72.275091}{0.880592}%
\vSv{55.501822}{211.117669}{-73.000808}{1.325429}%
\vSv{55.886385}{209.850150}{-73.652458}{1.376735}%
\vSv{56.271336}{208.529074}{-74.239218}{0.917245}%
\vSv{57.173472}{205.234273}{-75.247654}{1.006103}%
\vSv{57.427958}{204.261336}{-75.681322}{1.566828}%
\vSv{57.813952}{202.743180}{-76.074480}{1.610153}%
\vSv{58.200120}{201.180351}{-76.431139}{0.316916}%
\vSv{58.853427}{198.440533}{-76.754745}{0.525990}%
\vSv{58.972897}{197.928536}{-77.048266}{1.728906}%
\vSv{59.359470}{196.243614}{-77.314270}{1.764546}%
\vSv{59.746147}{194.522142}{-77.554978}{0.480558}%
\vSv{60.383354}{191.610659}{-77.772319}{0.647145}%
\vSv{60.519772}{190.978195}{-77.967965}{1.858883}%
\vSv{60.906702}{189.160150}{-78.143371}{1.885980}%
\vSv{61.293700}{187.314407}{-78.299795}{0.107992}%
\vSv{61.820487}{184.760264}{-78.438326}{1.236259}%
}}%
{\color{vltRed}\vlB{%
\vSv{62.067881}{183.549090}{-78.559904}{1.953683}%
\vSv{62.455054}{181.634221}{-78.665331}{1.310058}%
\vSv{63.200773}{177.897910}{-78.755289}{0.148738}%
\vSv{63.229548}{177.752027}{-78.830349}{2.000364}%
\vSv{63.616864}{175.789554}{-78.890977}{2.011143}%
\vSv{64.004223}{173.816095}{-78.937547}{0.339755}%
\vSv{64.548553}{171.029017}{-78.970342}{1.205182}%
\vSv{64.779067}{169.846097}{-78.989561}{2.028925}%
\vSv{65.166550}{167.854519}{-78.995318}{1.265893}%
\vSv{65.885669}{164.157920}{-78.987649}{0.292657}%
\vSv{65.941636}{163.870651}{-78.966506}{2.024738}%
\vSv{66.329241}{161.883340}{-78.931764}{2.018461}%
\vSv{66.716887}{159.902423}{-78.883213}{0.164143}%
\vSv{67.231452}{157.288407}{-78.820555}{1.344247}%
\vSv{67.492313}{155.969668}{-78.743406}{1.985111}%
\vSv{67.880097}{154.022745}{-78.651284}{1.170642}%
\vSv{68.605874}{150.424504}{-78.543602}{0.249504}%
\vSv{68.655820}{150.179972}{-78.419663}{1.930341}%
\vSv{69.043768}{148.288924}{-78.278645}{1.907436}%
\vSv{69.431779}{146.421264}{-78.119589}{0.412719}%
\vSv{70.035135}{143.571601}{-77.941384}{0.824386}%
\vSv{70.208016}{142.765406}{-77.742743}{1.825235}%
\vSv{70.596258}{140.981779}{-77.522184}{1.793470}%
\vSv{70.984595}{139.230671}{-77.277999}{0.056909}%
\vSv{71.552282}{136.737369}{-77.008222}{0.926357}%
\vSv{71.761601}{135.834725}{-76.710583}{1.685736}%
\vSv{72.150300}{134.194131}{-76.382464}{1.645858}%
\vSv{72.539155}{132.594540}{-76.020832}{0.242050}%
\vSv{73.210760}{129.935639}{-75.622167}{0.422563}%
\vSv{73.317430}{129.526311}{-75.182369}{1.515191}%
\vSv{73.706912}{128.061508}{-74.696642}{1.468195}%
\vSv{74.096678}{126.645373}{-74.159354}{1.094051}%
}}%
{\color{vltRed}\vlB{%
\vSv{75.113926}{123.196770}{-72.902264}{0.513089}%
\vSv{75.268251}{122.706357}{-72.165157}{1.265206}%
\vSv{75.659803}{121.501953}{-71.341226}{1.211197}%
\vSv{76.052060}{120.354416}{-70.416796}{1.156111}%
\vSv{76.445183}{119.265179}{-69.375213}{0.354397}%
\vSv{77.514442}{116.613159}{-66.854040}{0.274762}%
\vSv{77.632226}{116.360514}{-65.317733}{0.927953}%
\vSv{78.031725}{115.517341}{-63.547649}{0.869900}%
\vSv{78.434110}{114.738515}{-61.493933}{0.811940}%
\vSv{78.840295}{114.025009}{-59.093326}{0.754418}%
\vSv{79.251543}{113.377715}{-56.265446}{0.697763}%
\vSv{79.669593}{112.797441}{-52.908625}{0.163264}%
\vSv{81.809558}{110.952604}{-31.342202}{0.055392}%
\vSv{81.970770}{110.923792}{-23.178028}{0.421523}%
\vSv{82.496900}{110.757886}{-13.860281}{0.399121}%
\vSv{83.041602}{110.662274}{-3.720349}{0.388318}%
\vSv{83.383113}{110.637077}{6.660447}{0.390133}%
\vSv{83.617634}{110.682327}{16.616376}{0.404387}%
\vSv{83.873238}{110.797966}{25.627136}{0.429778}%
\vSv{84.154043}{110.983851}{33.439999}{0.464370}%
\vSv{84.458533}{111.239748}{40.038108}{0.506128}%
\vSv{84.782632}{111.565339}{45.540198}{0.553248}%
\vSv{85.121914}{111.960216}{50.113649}{0.487601}%
\vSv{86.679649}{114.434224}{62.110866}{0.587652}%
\vSv{86.940549}{114.953623}{64.078044}{0.886431}%
\vSv{87.316740}{115.750870}{65.777003}{0.944456}%
\vSv{87.694993}{116.612172}{67.254365}{1.002222}%
\vSv{88.074853}{117.536452}{68.547111}{1.059507}%
\vSv{88.455983}{118.522555}{69.684771}{0.019731}%
\vSv{89.294281}{120.895076}{71.585371}{0.994972}%
\vSv{89.604708}{121.839100}{72.383306}{1.280367}%
\vSv{89.988878}{123.059421}{73.097854}{1.332815}%
}}%
{\color{vltRed}\vlB{%
\vSv{90.373500}{124.334662}{73.739745}{0.891846}%
\vSv{91.294017}{127.597800}{74.839907}{0.907414}%
\vSv{91.529411}{128.473635}{75.312025}{1.528268}%
\vSv{91.915232}{129.951961}{75.739658}{1.573104}%
\vSv{92.301252}{131.476593}{76.127390}{0.491213}%
\vSv{93.008927}{134.382555}{76.479146}{0.282364}%
\vSv{93.073785}{134.657093}{76.798298}{1.696735}%
\vSv{93.460258}{136.308987}{77.087754}{1.734103}%
\vSv{93.846846}{137.999241}{77.350029}{0.786798}%
\vSv{94.559694}{141.207619}{77.587299}{0.285384}%
\vSv{94.620321}{141.486332}{77.801455}{1.833886}%
\vSv{95.007186}{143.278811}{77.994137}{1.862875}%
\vSv{95.394126}{145.100938}{78.166768}{0.517855}%
\vSv{96.009521}{148.055276}{78.320582}{0.785991}%
\vSv{96.168204}{148.824994}{78.456647}{1.936441}%
\vSv{96.555331}{150.722268}{78.575880}{1.777568}%
\vSv{97.397379}{154.916016}{78.766871}{1.641991}%
\vSv{97.717019}{156.526551}{78.839850}{2.002046}%
\vSv{98.104341}{158.490737}{78.898456}{0.855964}%
\vSv{98.749366}{161.784104}{78.943050}{0.677013}%
\vSv{98.879114}{162.448549}{78.973903}{2.026079}%
\vSv{99.266562}{164.437228}{78.991200}{1.796908}%
\vSv{100.087005}{168.655085}{78.985464}{1.790419}%
\vSv{100.429148}{170.412522}{78.962395}{2.023993}%
\vSv{100.816759}{172.399075}{78.925702}{0.685588}%
\vSv{101.429816}{175.525145}{78.875163}{0.840102}%
\vSv{101.592108}{176.349461}{78.810468}{1.996855}%
\vSv{101.979851}{178.308358}{78.731220}{1.663042}%
\vSv{102.797910}{182.390357}{78.526970}{1.734849}%
\vSv{103.143380}{184.090541}{78.400653}{1.927221}%
\vSv{103.531336}{185.978403}{78.257130}{0.837930}%
\vSv{104.215153}{189.245644}{78.095420}{0.444553}%
}}%
{\color{vltRed}\vlB{%
\vSv{104.307448}{189.680635}{77.914389}{1.850764}%
\vSv{104.695616}{191.490379}{77.712723}{1.820844}%
\vSv{105.083871}{193.269512}{77.488911}{0.383839}%
\vSv{105.714064}{196.083837}{77.241210}{0.659545}%
\vSv{105.860682}{196.727096}{76.967613}{1.718390}%
\vSv{106.249263}{198.401225}{76.665805}{1.680177}%
\vSv{106.637983}{200.036106}{76.333111}{0.441889}%
\vSv{107.342550}{202.892704}{75.966435}{0.296140}%
\vSv{107.415923}{203.180005}{75.562180}{1.554170}%
\vSv{107.805196}{204.685093}{75.116154}{1.508602}%
\vSv{108.194716}{206.143079}{74.623453}{1.141088}%
\vSv{109.192895}{209.645975}{73.473921}{0.595123}%
\vSv{109.365239}{210.216514}{72.802193}{1.310576}%
\vSv{109.756290}{211.468494}{72.053467}{1.257589}%
\vSv{110.147934}{212.664894}{71.216128}{1.203419}%
\vSv{110.540303}{213.804219}{70.276117}{0.133293}%
\vSv{111.475088}{216.270503}{68.015620}{0.642053}%
\vSv{111.723721}{216.865870}{66.648042}{0.977602}%
\vSv{112.121286}{217.763393}{65.081081}{0.919695}%
\vSv{112.521150}{218.597469}{63.273943}{0.861637}%
\vSv{112.924013}{219.367055}{61.175067}{0.803717}%
\vSv{113.330832}{220.071189}{58.718997}{0.295297}%
\vSv{115.136139}{222.314473}{43.314380}{0.390269}%
\vSv{115.491318}{222.582198}{37.363456}{0.487543}%
\vSv{115.971527}{222.878073}{30.255632}{0.448606}%
\vSv{116.476556}{223.104107}{21.917505}{0.417690}%
\vSv{117.005881}{223.260018}{12.455903}{0.396841}%
\vSv{117.552295}{223.345612}{2.241769}{0.387797}%
\vSv{117.847907}{223.360781}{-8.118123}{0.391422}%
\vSv{118.084899}{223.305507}{-17.965575}{0.407362}%
\vSv{118.344002}{223.179858}{-26.814865}{0.434189}%
\vSv{118.628362}{222.983991}{-34.451554}{0.469922}%
}}%
{\color{vltRed}\vlB{%
\vSv{118.935917}{222.718152}{-40.884507}{0.268359}%
\vSv{120.539991}{220.610500}{-57.531274}{0.303989}%
\vSv{120.681780}{220.354029}{-60.165596}{0.778902}%
\vSv{121.052349}{219.678357}{-62.409328}{0.836659}%
\vSv{121.426292}{218.936844}{-64.335044}{0.894696}%
\vSv{121.802810}{218.130417}{-65.999866}{0.952700}%
\vSv{122.181316}{217.260083}{-67.448887}{0.733054}%
\vSv{123.335089}{214.247709}{-70.824836}{1.148839}%
\vSv{123.707995}{213.162609}{-71.704502}{1.234399}%
\vSv{124.091703}{211.990609}{-72.489834}{1.287910}%
\vSv{124.475942}{210.762375}{-73.193432}{0.828851}%
\vSv{125.406422}{207.567855}{-74.395497}{0.842952}%
\vSv{125.631034}{206.755973}{-74.910018}{1.488463}%
\vSv{126.016659}{205.318835}{-75.375495}{1.534756}%
\vSv{126.402510}{203.833804}{-75.797186}{0.633830}%
\vSv{127.159891}{200.793253}{-76.179571}{0.067670}%
\vSv{127.174770}{200.727542}{-76.526492}{1.663121}%
\vSv{127.561131}{199.110194}{-76.841250}{1.702175}%
\vSv{127.947621}{197.452713}{-77.126692}{1.067034}%
\vSv{128.732392}{193.973469}{-77.619153}{1.753837}%
\vSv{129.107726}{192.260419}{-77.830157}{1.838145}%
\vSv{129.494602}{190.463583}{-78.019903}{0.908018}%
\vSv{130.196989}{187.128850}{-78.189784}{0.352091}%
\vSv{130.268569}{186.784212}{-78.341010}{1.917497}%
\vSv{130.655647}{184.906278}{-78.474626}{1.939421}%
\vSv{131.042782}{183.005962}{-78.591530}{0.290990}%
\vSv{131.593097}{180.269828}{-78.692489}{1.144325}%
\vSv{131.817207}{179.147716}{-78.778152}{1.991178}%
\vSv{132.204491}{177.194607}{-78.849060}{1.364497}%
\vSv{132.949888}{173.402712}{-78.905652}{0.152951}%
\vSv{132.979191}{173.252620}{-78.948275}{2.021439}%
\vSv{133.366604}{171.268669}{-78.977189}{2.026676}%
}}%
{\color{vltRed}\vlB{%
\vSv{133.754058}{169.279383}{-78.992568}{0.298934}%
\vSv{134.288445}{166.531938}{-78.994503}{1.260363}%
\vSv{134.529087}{165.294754}{-78.983006}{2.027733}%
\vSv{134.916662}{163.304392}{-78.958008}{1.211904}%
\vSv{135.628831}{159.661424}{-78.919360}{0.327525}%
\vSv{135.691937}{159.340005}{-78.866826}{2.006835}%
\vSv{136.079640}{157.370937}{-78.800087}{1.995028}%
\vSv{136.467389}{155.413903}{-78.718729}{0.170612}%
\vSv{136.991266}{152.795119}{-78.622241}{1.274458}%
\vSv{137.243036}{151.545707}{-78.510007}{1.945313}%
\vSv{137.630941}{149.639380}{-78.381296}{1.280230}%
\vSv{138.397369}{145.937567}{-78.235247}{0.044323}%
\vSv{138.406936}{145.894176}{-78.070860}{1.874681}%
\vSv{138.795038}{144.059980}{-77.886976}{1.846638}%
\vSv{139.183218}{142.254457}{-77.682255}{0.734358}%
\vSv{139.879470}{139.095765}{-77.455155}{0.366091}%
\vSv{139.959852}{138.738414}{-77.203897}{1.749576}%
\vSv{140.348328}{137.032289}{-76.926433}{1.713071}%
\vSv{140.736927}{135.363620}{-76.620401}{0.671262}%
\vSv{141.480570}{132.280496}{-76.283070}{0.137474}%
\vSv{141.514572}{132.146943}{-75.911277}{1.591872}%
\vSv{141.903662}{130.602954}{-75.501348}{1.547788}%
\vSv{142.292968}{129.104458}{-75.048996}{1.222866}%
\vSv{143.283671}{125.514708}{-73.996072}{0.639131}%
\vSv{143.462588}{124.900348}{-73.382623}{1.354995}%
\vSv{143.853213}{123.601943}{-72.700565}{1.303110}%
\vSv{144.244341}{122.357781}{-71.939986}{1.202764}%
\vSv{145.463777}{118.856726}{-69.054534}{0.967032}%
\vSv{145.816528}{117.953594}{-67.831823}{1.026962}%
\vSv{146.212535}{117.002544}{-66.438017}{0.969378}%
\vSv{146.610391}{116.113985}{-64.839580}{0.911434}%
\vSv{147.010634}{115.289027}{-62.994350}{0.625193}%
}}%
{\color{vltRed}\vlB{%
\vSv{148.689613}{112.600364}{-51.839295}{0.570888}%
\vSv{149.085248}{112.151486}{-47.613445}{0.574816}%
\vSv{149.529093}{111.726920}{-42.532470}{0.525856}%
\vSv{149.990603}{111.371437}{-36.425322}{0.481587}%
\vSv{150.474197}{111.085483}{-29.143835}{0.443668}%
\vSv{150.982846}{110.869415}{-20.633756}{0.414061}%
\vSv{151.515219}{110.723502}{-11.035846}{0.394801}%
\vSv{152.063060}{110.647928}{-0.760139}{0.387534}%
\vSv{152.312949}{110.642787}{9.565097}{0.392963}%
\vSv{152.552625}{110.708085}{19.294064}{0.313826}%
\vSv{154.337163}{112.399126}{51.269457}{0.216971}%
\vSv{154.438742}{112.568384}{54.891527}{0.673765}%
\vSv{154.799812}{113.119568}{57.933332}{0.729885}%
\vSv{155.166626}{113.738095}{60.506936}{0.787093}%
\vSv{155.537735}{114.423192}{62.701371}{0.844911}%
\vSv{155.912087}{115.174004}{64.586778}{0.902961}%
\vSv{156.288920}{115.989591}{66.218373}{0.344415}%
\vSv{157.359482}{118.617758}{68.885642}{0.210811}%
\vSv{157.429364}{118.814417}{69.983714}{1.132090}%
\vSv{157.811757}{119.878123}{70.956352}{1.187600}%
\vSv{158.194919}{121.000726}{71.821727}{1.242088}%
\vSv{158.578709}{122.180822}{72.594710}{0.727411}%
\vSv{159.509734}{125.269106}{73.910478}{0.813739}%
\vSv{159.732850}{126.050971}{74.471951}{1.447461}%
\vSv{160.118252}{127.445599}{74.979136}{1.495153}%
\vSv{160.503911}{128.889665}{75.438080}{0.743646}%
\vSv{161.303684}{132.032363}{76.231035}{1.511211}%
\vSv{161.662099}{133.500146}{76.573188}{1.668798}%
\vSv{162.048480}{135.123331}{76.883608}{1.319992}%
\vSv{162.901767}{138.846354}{77.420034}{1.411097}%
\vSv{163.208325}{140.223575}{77.650543}{1.811817}%
\vSv{163.595132}{141.993469}{77.858429}{1.277086}%
}}%
{\color{vltRed}\vlB{%
\vSv{164.382053}{145.687420}{78.212423}{1.832872}%
\vSv{164.756005}{147.481640}{78.361082}{1.920758}%
\vSv{165.143092}{149.362904}{78.492267}{0.746370}%
\vSv{165.787830}{152.544533}{78.606858}{0.657612}%
\vSv{165.917430}{153.189187}{78.705603}{1.978552}%
\vSv{166.304674}{155.129422}{78.789135}{1.863835}%
\vSv{167.149581}{159.410607}{78.912564}{1.649540}%
\vSv{167.466676}{161.029358}{78.953223}{2.022333}%
\vSv{167.854095}{163.014220}{78.980201}{0.828126}%
\vSv{168.489920}{166.281038}{78.993662}{0.728768}%
\vSv{168.629054}{166.996402}{78.993687}{2.029676}%
\vSv{169.016595}{168.988744}{78.980274}{1.741556}%
\vSv{169.828714}{173.151866}{78.912736}{1.823077}%
\vSv{170.179463}{174.940916}{78.858202}{2.005302}%
\vSv{170.567173}{176.908422}{78.789409}{0.671622}%
\vSv{171.185726}{180.019191}{78.705931}{0.800139}%
\vSv{171.342733}{180.803836}{78.607242}{1.961693}%
\vSv{171.730591}{182.726877}{78.492711}{1.738167}%
\vSv{172.583060}{186.878602}{78.212992}{1.522062}%
\vSv{172.894518}{188.368570}{78.045905}{1.870824}%
\vSv{173.282630}{190.198823}{77.859141}{1.107114}%
\vSv{174.048210}{193.723901}{77.651334}{0.047285}%
\vSv{174.059103}{193.770092}{77.420909}{1.779261}%
\vSv{174.447484}{195.506644}{77.166053}{1.744504}%
\vSv{174.835976}{197.207567}{76.884675}{0.928950}%
\vSv{175.625804}{200.544860}{76.232331}{1.575954}%
\vSv{176.002286}{202.075535}{75.855348}{1.585705}%
\vSv{176.391405}{203.613165}{75.439657}{1.338341}%
\vSv{177.384925}{207.321668}{74.473876}{0.645989}%
\vSv{177.560244}{207.944084}{73.912612}{1.398396}%
\vSv{177.950505}{209.287719}{73.289937}{1.347691}%
\vSv{178.341196}{210.578500}{72.597350}{1.107923}%
}}%
{\color{vltRed}\vlB{%
\vSv{179.473317}{214.006595}{70.959660}{0.117777}%
\vSv{179.516844}{214.117928}{69.987440}{1.132292}%
\vSv{179.910399}{215.181849}{68.889858}{1.075905}%
\vSv{180.305142}{216.185550}{67.644570}{1.018796}%
\vSv{180.701385}{217.127775}{66.223861}{0.961147}%
\vSv{181.099545}{218.007347}{64.593098}{0.194084}%
\vSv{182.396349}{220.393876}{57.943408}{0.571598}%
\vSv{182.726134}{220.878319}{54.903481}{0.673965}%
\vSv{183.147772}{221.429747}{51.283739}{0.619540}%
\vSv{183.579857}{221.913145}{46.946350}{0.567613}%
\vSv{184.025944}{222.327908}{41.729740}{0.519233}%
\vSv{184.490337}{222.673519}{35.463249}{0.475759}%
\vSv{184.977381}{222.949546}{28.006820}{0.438899}%
\vSv{185.489630}{223.155642}{19.327491}{0.410643}%
\vSv{186.024883}{223.291551}{9.601654}{0.222750}%
\vSv{188.045522}{222.488823}{-42.512364}{0.317180}%
\vSv{188.222925}{222.274489}{-47.596736}{0.574632}%
\vSv{188.567482}{221.850171}{-51.825376}{0.626961}%
\vSv{188.922061}{221.357297}{-55.357044}{0.681665}%
\vSv{189.284056}{220.796484}{-58.325941}{0.737974}%
\vSv{189.651559}{220.168432}{-60.840624}{0.795295}%
\vSv{190.023186}{219.473927}{-62.987178}{0.766292}%
\vSv{191.355110}{216.507442}{-67.827115}{0.494024}%
\vSv{191.534494}{216.049952}{-69.050393}{1.083774}%
\vSv{191.916084}{215.037820}{-70.129354}{1.140049}%
\vSv{192.298596}{213.965647}{-71.085700}{1.195421}%
\vSv{192.681855}{212.834773}{-71.937083}{0.586732}%
\vSv{193.602848}{209.890901}{-73.380289}{0.820752}%
\vSv{193.834891}{209.104437}{-73.993970}{1.405317}%
\vSv{194.220034}{207.753600}{-74.547307}{1.454347}%
\vSv{194.605475}{206.351827}{-75.047279}{0.819585}%
\vSv{195.442844}{203.140520}{-75.909868}{1.321568}%
}}%
{\color{vltRed}\vlB{%
\vSv{195.763174}{201.858713}{-76.281791}{1.634008}%
\vSv{196.149432}{200.271317}{-76.619241}{1.544424}%
\vSv{197.067891}{196.333074}{-77.202943}{1.092396}%
\vSv{197.308989}{195.267812}{-77.454292}{1.783919}%
\vSv{197.695721}{193.526488}{-77.681476}{1.623685}%
\vSv{198.564703}{189.495690}{-78.070232}{1.413727}%
\vSv{198.856408}{188.112497}{-78.234687}{1.900410}%
\vSv{199.243443}{186.252013}{-78.380800}{1.185863}%
\vSv{199.981514}{182.640888}{-78.509573}{0.183350}%
\vSv{200.017688}{182.461213}{-78.621864}{1.964181}%
\vSv{200.404890}{180.535635}{-78.718408}{1.980769}%
\vSv{200.792141}{178.593140}{-78.799820}{0.371700}%
\vSv{201.348727}{175.775934}{-78.866611}{1.130078}%
\vSv{201.566779}{174.667124}{-78.919195}{2.016200}%
\vSv{201.954162}{172.688512}{-78.957893}{1.353722}%
\vSv{202.691406}{168.905982}{-78.982940}{0.197177}%
\vSv{202.729052}{168.712439}{-78.994485}{2.029822}%
}}%
{\color{black}\vlB{%
\vSn{285.575000}{105.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,91.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{324.325000}{105.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(324.75000,91.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{363.075000}{105.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(363.50000,91.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{401.825000}{105.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(402.25000,91.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSn{440.575000}{105.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(441.00000,91.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{105.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,105.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{164.047619}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,164.04762){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{223.095238}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,223.09524){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{105.000000}{0.000000}{155.000000}%
\vSe{285.450000}{105.000000}{90.000000}{124.000000}%
}}%
{\color{black}\put(363.50000,71.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\lambda=\omega^2/\omega_\star^2$}}}%
{\color{black}\put(286.00000,246.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\rho_s^{(1)}$}}}%
{\color{vltTeal}\vlB{%
\vSab{338.551183}{105.000000}{90.000000}{85.454517}%
}}%
{\color{vltTeal}\put(339.551183,190.454517){\circle*{5.200000}}}%
{\color{black}\put(339.55118,199.90214){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $0.724$}}}%
{\color{vltTeal}\vlB{%
\vSab{425.198817}{105.000000}{90.000000}{32.640721}%
}}%
{\color{vltTeal}\put(426.198817,137.640721){\circle*{5.200000}}}%
{\color{black}\put(426.19882,147.08834){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $0.276$}}}%
{\color{black!35}\vlB{%
\vSk{363.100000}{105.000000}{90.000000}{1.100000}%
\vSk{363.100000}{108.500000}{90.000000}{1.100000}%
\vSk{363.100000}{112.000000}{90.000000}{1.100000}%
\vSk{363.100000}{115.500000}{90.000000}{1.100000}%
\vSk{363.100000}{119.000000}{90.000000}{1.100000}%
\vSk{363.100000}{122.500000}{90.000000}{1.100000}%
\vSk{363.100000}{126.000000}{90.000000}{1.100000}%
\vSk{363.100000}{129.500000}{90.000000}{1.100000}%
\vSk{363.100000}{133.000000}{90.000000}{1.100000}%
\vSk{363.100000}{136.500000}{90.000000}{1.100000}%
\vSk{363.100000}{140.000000}{90.000000}{1.100000}%
\vSk{363.100000}{143.500000}{90.000000}{1.100000}%
\vSk{363.100000}{147.000000}{90.000000}{1.100000}%
\vSk{363.100000}{150.500000}{90.000000}{1.100000}%
\vSk{363.100000}{154.000000}{90.000000}{1.100000}%
\vSk{363.100000}{157.500000}{90.000000}{1.100000}%
\vSk{363.100000}{161.000000}{90.000000}{1.100000}%
\vSk{363.100000}{164.500000}{90.000000}{1.100000}%
\vSk{363.100000}{168.000000}{90.000000}{1.100000}%
\vSk{363.100000}{171.500000}{90.000000}{1.100000}%
\vSk{363.100000}{175.000000}{90.000000}{1.100000}%
\vSk{363.100000}{178.500000}{90.000000}{1.100000}%
\vSk{363.100000}{182.000000}{90.000000}{1.100000}%
\vSk{363.100000}{185.500000}{90.000000}{1.100000}%
\vSk{363.100000}{189.000000}{90.000000}{1.100000}%
\vSk{363.100000}{192.500000}{90.000000}{1.100000}%
\vSk{363.100000}{196.000000}{90.000000}{1.100000}%
\vSk{363.100000}{199.500000}{90.000000}{1.100000}%
\vSk{363.100000}{203.000000}{90.000000}{1.100000}%
\vSk{363.100000}{206.500000}{90.000000}{1.100000}%
\vSk{363.100000}{210.000000}{90.000000}{1.100000}%
\vSk{363.100000}{213.500000}{90.000000}{1.100000}%
}}%
{\color{black!35}\vlB{%
\vSk{363.100000}{217.000000}{90.000000}{1.100000}%
\vSk{363.100000}{220.500000}{90.000000}{1.100000}%
\vSk{363.100000}{224.000000}{90.000000}{1.100000}%
\vSk{363.100000}{227.500000}{90.000000}{1.100000}%
}}%
{\color{vltTeal}\vlB{%
\vSg{35.000000}{55.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(64.00000,55.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont released}}}%
{\color{vltRed}\vlB{%
\vSg{277.000000}{55.000000}{0.000000}{4.500000}%
\vSg{284.000000}{55.000000}{0.000000}{4.500000}%
\vSg{291.000000}{55.000000}{0.000000}{4.500000}%
\vSg{298.000000}{55.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(306.00000,55.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont site 2 held}}}%
{\color{black}\put(235.00000,26.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $\sum_s\rho_s^{(1)}=1,\quad\sum_s\lambda_s\rho_s^{(1)}=2,\quad\lambda_\pm=(5\pm\sqrt5)/2$}}}%
{\color{black}\vlB{%
\vSf{122.000000}{308.000000}{0.000000}{226.000000}%
\vSk{129.600000}{305.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(130.00000,297.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSk{339.600000}{305.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(340.00000,297.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{black}\put(354.00000,308.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $z/a$}}}%
\end{picture}%


==> vlt-figures/figure-074.tex <==
\begin{picture}(470,365)%
{\color{black}\put(120.00000,347.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Operators and a chosen direction}}}%
{\color{black}\put(355.00000,347.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Spread and covariance}}}%
{\color{black}\put(119.00000,296.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\overline{\mathsf S}=\operatorname{diag}(2,3)$}}}%
{\color{black}\put(119.00000,256.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\overline{\mathsf W}=(\overline{\mathsf D}+\sqrt5\Id)/d$}}}%
{\color{black}\put(119.00000,216.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $[\overline{\mathsf S},\overline{\mathsf W}]=d^{-1}\left(\begin{smallmatrix}0&1\\-1&0\end{smallmatrix}\right)$}}}%
{\color{black}\put(119.00000,173.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\eta_\theta=(1,e^{i\theta})^{\mathsf T}/\sqrt2$}}}%
{\color{black}\put(119.00000,139.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $d=\sqrt{5+2\sqrt5}$}}}%
{\color{black}\vlB{%
\vSn{286.575000}{127.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(287.00000,113.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{363.575000}{127.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(364.00000,113.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\pi/2$}}}%
{\color{black}\vlB{%
\vSn{440.575000}{127.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(441.00000,113.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\pi$}}}%
{\color{black}\vlB{%
\vSn{284.000000}{127.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(280.00000,127.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{284.000000}{189.142857}{0.000000}{3.000000}%
}}%
{\color{black}\put(280.00000,189.14286){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSn{284.000000}{251.285714}{0.000000}{3.000000}%
}}%
{\color{black}\put(280.00000,251.28571){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{287.000000}{127.000000}{0.000000}{154.000000}%
\vSe{286.450000}{127.000000}{90.000000}{174.000000}%
}}%
{\color{black}\put(364.00000,93.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\theta$}}}%
{\color{black}\put(287.00000,318.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont scaled squared quantities}}}%
{\color{vltTeal!8}\vlB{%
\vRa{287.000000}{127.000000}{2.069120}%
\vRa{438.930880}{127.000000}{2.069120}%
\vRa{287.000000}{127.450000}{3.602390}%
\vRa{437.397610}{127.450000}{3.602390}%
\vRa{287.000000}{127.900000}{4.662326}%
\vRa{436.337674}{127.900000}{4.662326}%
\vRa{287.000000}{128.350000}{5.521201}%
\vRa{435.478799}{128.350000}{5.521201}%
\vRa{287.000000}{128.800000}{6.268503}%
\vRa{434.731497}{128.800000}{6.268503}%
\vRa{287.000000}{129.250000}{6.936189}%
\vRa{434.063811}{129.250000}{6.936189}%
\vRa{287.000000}{129.700000}{7.545062}%
\vRa{433.454938}{129.700000}{7.545062}%
\vRa{287.000000}{130.150000}{8.109237}%
\vRa{432.890763}{130.150000}{8.109237}%
\vRa{287.000000}{130.600000}{8.638613}%
\vRa{432.361387}{130.600000}{8.638613}%
\vRa{287.000000}{131.050000}{9.140331}%
\vRa{431.859669}{131.050000}{9.140331}%
\vRa{287.000000}{131.500000}{9.619313}%
\vRa{431.380687}{131.500000}{9.619313}%
\vRa{287.000000}{131.950000}{10.069295}%
\vRa{430.930705}{131.950000}{10.069295}%
\vRa{287.000000}{132.400000}{10.504519}%
\vRa{430.495481}{132.400000}{10.504519}%
\vRa{287.000000}{132.850000}{10.927392}%
\vRa{430.072608}{132.850000}{10.927392}%
\vRa{287.000000}{133.300000}{11.328691}%
\vRa{429.671309}{133.300000}{11.328691}%
\vRa{287.000000}{133.750000}{11.720974}%
\vRa{429.279026}{133.750000}{11.720974}%
}}%
{\color{vltTeal!8}\vlB{%
\vRa{287.000000}{134.200000}{12.102170}%
\vRa{428.897830}{134.200000}{12.102170}%
\vRa{287.000000}{134.650000}{12.469631}%
\vRa{428.530369}{134.650000}{12.469631}%
\vRa{287.000000}{135.100000}{12.832878}%
\vRa{428.167122}{135.100000}{12.832878}%
\vRa{287.000000}{135.550000}{13.180038}%
\vRa{427.819962}{135.550000}{13.180038}%
\vRa{287.000000}{136.000000}{13.524995}%
\vRa{427.475005}{136.000000}{13.524995}%
\vRa{287.000000}{136.450000}{13.857614}%
\vRa{427.142386}{136.450000}{13.857614}%
\vRa{287.000000}{136.900000}{14.187326}%
\vRa{426.812674}{136.900000}{14.187326}%
\vRa{287.000000}{137.350000}{14.506800}%
\vRa{426.493200}{137.350000}{14.506800}%
\vRa{287.000000}{137.800000}{14.823734}%
\vRa{426.176266}{137.800000}{14.823734}%
\vRa{287.000000}{138.250000}{15.131266}%
\vRa{425.868734}{138.250000}{15.131266}%
\vRa{287.000000}{138.700000}{15.437424}%
\vRa{425.562576}{138.700000}{15.437424}%
\vRa{287.000000}{139.150000}{15.734069}%
\vRa{425.265931}{139.150000}{15.734069}%
\vRa{287.000000}{139.600000}{16.030715}%
\vRa{424.969285}{139.600000}{16.030715}%
\vRa{287.000000}{140.050000}{16.317776}%
\vRa{424.682224}{140.050000}{16.317776}%
\vRa{287.000000}{140.500000}{16.604469}%
\vRa{424.395531}{140.500000}{16.604469}%
\vRa{287.000000}{140.950000}{16.884550}%
\vRa{424.115450}{140.950000}{16.884550}%
}}%
{\color{vltTeal!8}\vlB{%
\vRa{287.000000}{141.400000}{17.162122}%
\vRa{423.837878}{141.400000}{17.162122}%
\vRa{287.000000}{141.850000}{17.436231}%
\vRa{423.563769}{141.850000}{17.436231}%
\vRa{287.000000}{142.300000}{17.705423}%
\vRa{423.294577}{142.300000}{17.705423}%
\vRa{287.000000}{142.750000}{17.974386}%
\vRa{423.025614}{142.750000}{17.974386}%
\vRa{287.000000}{143.200000}{18.235863}%
\vRa{422.764137}{143.200000}{18.235863}%
\vRa{287.000000}{143.650000}{18.497339}%
\vRa{422.502661}{143.650000}{18.497339}%
\vRa{287.000000}{144.100000}{18.754720}%
\vRa{422.245280}{144.100000}{18.754720}%
\vRa{287.000000}{144.550000}{19.009080}%
\vRa{421.990920}{144.550000}{19.009080}%
\vRa{287.000000}{145.000000}{19.263093}%
\vRa{421.736907}{145.000000}{19.263093}%
\vRa{287.000000}{145.450000}{19.510880}%
\vRa{421.489120}{145.450000}{19.510880}%
\vRa{287.000000}{145.900000}{19.758667}%
\vRa{421.241333}{145.900000}{19.758667}%
\vRa{287.000000}{146.350000}{20.003637}%
\vRa{420.996363}{146.350000}{20.003637}%
\vRa{287.000000}{146.800000}{20.245343}%
\vRa{420.754657}{146.800000}{20.245343}%
\vRa{287.000000}{147.250000}{20.487050}%
\vRa{420.512950}{147.250000}{20.487050}%
\vRa{287.000000}{147.700000}{20.724203}%
\vRa{420.275797}{147.700000}{20.724203}%
\vRa{287.000000}{148.150000}{20.960277}%
\vRa{420.039723}{148.150000}{20.960277}%
}}%
{\color{vltTeal!8}\vlB{%
\vRa{287.000000}{148.600000}{21.195880}%
\vRa{419.804120}{148.600000}{21.195880}%
\vRa{287.000000}{149.050000}{21.426734}%
\vRa{419.573266}{149.050000}{21.426734}%
\vRa{287.000000}{149.500000}{21.657588}%
\vRa{419.342412}{149.500000}{21.657588}%
\vRa{287.000000}{149.950000}{21.886936}%
\vRa{419.113064}{149.950000}{21.886936}%
\vRa{287.000000}{150.400000}{22.112947}%
\vRa{418.887053}{150.400000}{22.112947}%
\vRa{287.000000}{150.850000}{22.338958}%
\vRa{418.661042}{150.850000}{22.338958}%
\vRa{287.000000}{151.300000}{22.562848}%
\vRa{418.437152}{151.300000}{22.562848}%
\vRa{287.000000}{151.750000}{22.784364}%
\vRa{418.215636}{151.750000}{22.784364}%
\vRa{287.000000}{152.200000}{23.005879}%
\vRa{417.994121}{152.200000}{23.005879}%
\vRa{287.000000}{152.650000}{23.224995}%
\vRa{417.775005}{152.650000}{23.224995}%
\vRa{287.000000}{153.100000}{23.442336}%
\vRa{417.557664}{153.100000}{23.442336}%
\vRa{287.000000}{153.550000}{23.659678}%
\vRa{417.340322}{153.550000}{23.659678}%
\vRa{287.000000}{154.000000}{23.874606}%
\vRa{417.125394}{154.000000}{23.874606}%
\vRa{287.000000}{154.450000}{24.088072}%
\vRa{416.911928}{154.450000}{24.088072}%
\vRa{287.000000}{154.900000}{24.301537}%
\vRa{416.698463}{154.900000}{24.301537}%
\vRa{287.000000}{155.350000}{24.512783}%
\vRa{416.487217}{155.350000}{24.512783}%
}}%
{\color{vltTeal!8}\vlB{%
\vRa{287.000000}{155.800000}{24.722650}%
\vRa{416.277350}{155.800000}{24.722650}%
\vRa{287.000000}{156.250000}{24.932517}%
\vRa{416.067483}{156.250000}{24.932517}%
\vRa{287.000000}{156.700000}{25.140516}%
\vRa{415.859484}{156.700000}{25.140516}%
\vRa{287.000000}{157.150000}{25.347042}%
\vRa{415.652958}{157.150000}{25.347042}%
\vRa{287.000000}{157.600000}{25.553569}%
\vRa{415.446431}{157.600000}{25.553569}%
\vRa{288.976751}{158.050000}{23.781942}%
\vRa{415.241306}{158.050000}{23.781942}%
\vRa{290.543488}{158.500000}{22.418634}%
\vRa{415.037878}{158.500000}{22.418634}%
\vRa{291.619003}{158.950000}{21.546547}%
\vRa{414.834450}{158.950000}{21.546547}%
\vRa{292.482905}{159.400000}{20.885218}%
\vRa{414.631878}{159.400000}{20.885218}%
\vRa{293.234167}{159.850000}{20.334512}%
\vRa{414.431321}{159.850000}{20.334512}%
\vRa{293.905052}{160.300000}{19.864184}%
\vRa{414.230764}{160.300000}{19.864184}%
\vRa{294.516561}{160.750000}{19.452970}%
\vRa{414.030470}{160.750000}{19.452970}%
\vRa{295.082943}{161.200000}{19.084487}%
\vRa{413.832571}{161.200000}{19.084487}%
\vRa{295.614193}{161.650000}{18.751135}%
\vRa{413.634672}{161.650000}{18.751135}%
\vRa{296.117522}{162.100000}{18.445705}%
\vRa{413.436773}{162.100000}{18.445705}%
\vRa{296.596504}{162.550000}{18.162520}%
\vRa{413.240977}{162.550000}{18.162520}%
}}%
{\color{vltTeal!8}\vlB{%
\vRa{297.047884}{163.000000}{17.906583}%
\vRa{413.045534}{163.000000}{17.906583}%
\vRa{297.484331}{163.450000}{17.665579}%
\vRa{412.850090}{163.450000}{17.665579}%
\vRa{297.908279}{163.900000}{17.435775}%
\vRa{412.655946}{163.900000}{17.435775}%
\vRa{298.309582}{164.350000}{17.227651}%
\vRa{412.462768}{164.350000}{17.227651}%
\vRa{298.702822}{164.800000}{17.027589}%
\vRa{412.269590}{164.800000}{17.027589}%
\vRa{299.084017}{165.250000}{16.839047}%
\vRa{412.076936}{165.250000}{16.839047}%
\vRa{299.452333}{165.700000}{16.661825}%
\vRa{411.885841}{165.700000}{16.661825}%
\vRa{299.815580}{166.150000}{16.489673}%
\vRa{411.694747}{166.150000}{16.489673}%
\vRa{300.163508}{166.600000}{16.332840}%
\vRa{411.503653}{166.600000}{16.332840}%
\vRa{300.509156}{167.050000}{16.176578}%
\vRa{411.314266}{167.050000}{16.176578}%
\vRa{300.841775}{167.500000}{16.033142}%
\vRa{411.125082}{167.500000}{16.033142}%
\vRa{301.172113}{167.950000}{15.891988}%
\vRa{410.935899}{167.950000}{15.891988}%
\vRa{301.491587}{168.400000}{15.760821}%
\vRa{410.747592}{168.400000}{15.760821}%
\vRa{301.809090}{168.850000}{15.630756}%
\vRa{410.560154}{168.850000}{15.630756}%
\vRa{302.116621}{169.300000}{15.510662}%
\vRa{410.372717}{169.300000}{15.510662}%
\vRa{302.423298}{169.750000}{15.391298}%
\vRa{410.185404}{169.750000}{15.391298}%
}}%
{\color{vltTeal!8}\vlB{%
\vRa{302.719943}{170.200000}{15.280503}%
\vRa{409.999554}{170.200000}{15.280503}%
\vRa{303.016589}{170.650000}{15.169707}%
\vRa{409.813704}{170.650000}{15.169707}%
\vRa{303.304124}{171.100000}{15.068022}%
\vRa{409.627854}{171.100000}{15.068022}%
\vRa{303.590817}{171.550000}{14.966280}%
\vRa{409.442903}{171.550000}{14.966280}%
\vRa{303.871333}{172.000000}{14.870178}%
\vRa{409.258489}{172.000000}{14.870178}%
\vRa{304.148904}{172.450000}{14.777020}%
\vRa{409.074075}{172.450000}{14.777020}%
\vRa{304.423413}{172.900000}{14.686737}%
\vRa{408.889850}{172.900000}{14.686737}%
\vRa{304.692604}{173.350000}{14.600671}%
\vRa{408.706725}{173.350000}{14.600671}%
\vRa{304.961796}{173.800000}{14.514604}%
\vRa{408.523600}{173.800000}{14.514604}%
\vRa{305.223411}{174.250000}{14.436113}%
\vRa{408.340475}{174.250000}{14.436113}%
\vRa{305.484888}{174.700000}{14.357025}%
\vRa{408.158088}{174.700000}{14.357025}%
\vRa{305.742607}{175.150000}{14.281282}%
\vRa{407.976110}{175.150000}{14.281282}%
\vRa{305.996968}{175.600000}{14.208899}%
\vRa{407.794133}{175.600000}{14.208899}%
\vRa{306.251294}{176.050000}{14.136433}%
\vRa{407.612273}{176.050000}{14.136433}%
\vRa{306.499081}{176.500000}{14.069614}%
\vRa{407.431305}{176.500000}{14.069614}%
\vRa{306.746868}{176.950000}{14.002794}%
\vRa{407.250338}{176.950000}{14.002794}%
}}%
{\color{vltTeal!8}\vlB{%
\vRa{306.992127}{177.400000}{13.938502}%
\vRa{407.069370}{177.400000}{13.938502}%
\vRa{307.233834}{177.850000}{13.877264}%
\vRa{406.888903}{177.850000}{13.877264}%
\vRa{307.475540}{178.300000}{13.815649}%
\vRa{406.708811}{178.300000}{13.815649}%
\vRa{307.712961}{178.750000}{13.758319}%
\vRa{406.528720}{178.750000}{13.758319}%
\vRa{307.949035}{179.200000}{13.702331}%
\vRa{406.348634}{179.200000}{13.702331}%
\vRa{308.184886}{179.650000}{13.645826}%
\vRa{406.169288}{179.650000}{13.645826}%
\vRa{308.415741}{180.100000}{13.594318}%
\vRa{405.989941}{180.100000}{13.594318}%
\vRa{308.646595}{180.550000}{13.542810}%
\vRa{405.810595}{180.550000}{13.542810}%
\vRa{308.876174}{181.000000}{13.492312}%
\vRa{405.631514}{181.000000}{13.492312}%
\vRa{309.102185}{181.450000}{13.445030}%
\vRa{405.452785}{181.450000}{13.445030}%
\vRa{309.328196}{181.900000}{13.397748}%
\vRa{405.274056}{181.900000}{13.397748}%
\vRa{309.552300}{182.350000}{13.352374}%
\vRa{405.095327}{182.350000}{13.352374}%
\vRa{309.773815}{182.800000}{13.309175}%
\vRa{404.917010}{182.800000}{13.309175}%
\vRa{309.995331}{183.250000}{13.265897}%
\vRa{404.738772}{183.250000}{13.265897}%
\vRa{310.214645}{183.700000}{13.224821}%
\vRa{404.560534}{183.700000}{13.224821}%
\vRa{310.431987}{184.150000}{13.185629}%
\vRa{404.382384}{184.150000}{13.185629}%
}}%
{\color{vltTeal!8}\vlB{%
\vRa{310.649328}{184.600000}{13.146159}%
\vRa{404.204513}{184.600000}{13.146159}%
\vRa{310.864441}{185.050000}{13.108917}%
\vRa{404.026642}{185.050000}{13.108917}%
\vRa{311.077907}{185.500000}{13.073323}%
\vRa{403.848771}{185.500000}{13.073323}%
\vRa{311.291372}{185.950000}{13.037574}%
\vRa{403.671054}{185.950000}{13.037574}%
\vRa{311.502790}{186.400000}{13.003784}%
\vRa{403.493426}{186.400000}{13.003784}%
\vRa{311.712656}{186.850000}{12.971544}%
\vRa{403.315799}{186.850000}{12.971544}%
\vRa{311.922523}{187.300000}{12.939302}%
\vRa{403.138174}{187.300000}{12.939302}%
\vRa{312.130681}{187.750000}{12.908650}%
\vRa{402.960669}{187.750000}{12.908650}%
\vRa{312.337208}{188.200000}{12.879629}%
\vRa{402.783164}{188.200000}{12.879629}%
\vRa{312.543734}{188.650000}{12.850608}%
\vRa{402.605658}{188.650000}{12.850608}%
\vRa{312.749007}{189.100000}{12.822841}%
\vRa{402.428153}{189.100000}{12.822841}%
\vRa{312.952435}{189.550000}{12.796918}%
\vRa{402.250647}{189.550000}{12.796918}%
\vRa{313.155863}{190.000000}{12.770995}%
\vRa{402.073142}{190.000000}{12.770995}%
\vRa{313.358572}{190.450000}{12.745792}%
\vRa{401.895636}{190.450000}{12.745792}%
\vRa{313.559129}{190.900000}{12.722837}%
\vRa{401.718034}{190.900000}{12.722837}%
\vRa{313.759685}{191.350000}{12.699907}%
\vRa{401.540407}{191.350000}{12.699907}%
}}%
{\color{vltTeal!8}\vlB{%
\vRa{313.960107}{191.800000}{12.677113}%
\vRa{401.362780}{191.800000}{12.677113}%
\vRa{314.158006}{192.250000}{12.656885}%
\vRa{401.185110}{192.250000}{12.656885}%
\vRa{314.355905}{192.700000}{12.636857}%
\vRa{401.007238}{192.700000}{12.636857}%
\vRa{314.553804}{193.150000}{12.616829}%
\vRa{400.829367}{193.150000}{12.616829}%
\vRa{314.749717}{193.600000}{12.598787}%
\vRa{400.651496}{193.600000}{12.598787}%
\vRa{314.945160}{194.050000}{12.581424}%
\vRa{400.473416}{194.050000}{12.581424}%
\vRa{315.140603}{194.500000}{12.564219}%
\vRa{400.295178}{194.500000}{12.564219}%
\vRa{315.334855}{194.950000}{12.548205}%
\vRa{400.116940}{194.950000}{12.548205}%
\vRa{315.528033}{195.400000}{12.533264}%
\vRa{399.938702}{195.400000}{12.533264}%
\vRa{315.721211}{195.850000}{12.518801}%
\vRa{399.759988}{195.850000}{12.518801}%
\vRa{315.913965}{196.300000}{12.504777}%
\vRa{399.581259}{196.300000}{12.504777}%
\vRa{316.105059}{196.750000}{12.492412}%
\vRa{399.402529}{196.750000}{12.492412}%
\vRa{316.296153}{197.200000}{12.480281}%
\vRa{399.223566}{197.200000}{12.480281}%
\vRa{316.487248}{197.650000}{12.468533}%
\vRa{399.044220}{197.650000}{12.468533}%
\vRa{316.676725}{198.100000}{12.458401}%
\vRa{398.864873}{198.100000}{12.458401}%
\vRa{316.865909}{198.550000}{12.448564}%
\vRa{398.685527}{198.550000}{12.448564}%
}}%
{\color{vltTeal!8}\vlB{%
\vRa{317.055092}{199.000000}{12.439324}%
\vRa{398.505583}{199.000000}{12.439324}%
\vRa{317.243483}{199.450000}{12.431026}%
\vRa{398.325492}{199.450000}{12.431026}%
\vRa{317.430920}{199.900000}{12.423680}%
\vRa{398.145400}{199.900000}{12.423680}%
\vRa{317.618358}{200.350000}{12.416543}%
\vRa{397.965100}{200.350000}{12.416543}%
\vRa{317.805746}{200.800000}{12.410122}%
\vRa{397.784132}{200.800000}{12.410122}%
\vRa{317.991596}{201.250000}{12.405240}%
\vRa{397.603165}{201.250000}{12.405240}%
\vRa{318.177446}{201.700000}{12.400357}%
\vRa{397.422197}{201.700000}{12.400357}%
\vRa{318.363296}{202.150000}{12.396175}%
\vRa{397.240529}{202.150000}{12.396175}%
\vRa{318.548315}{202.600000}{12.393133}%
\vRa{397.058552}{202.600000}{12.393133}%
\vRa{318.732729}{203.050000}{12.390696}%
\vRa{396.876575}{203.050000}{12.390696}%
\vRa{318.917143}{203.500000}{12.388451}%
\vRa{396.694406}{203.500000}{12.388451}%
\vRa{319.101430}{203.950000}{12.387289}%
\vRa{396.511281}{203.950000}{12.387289}%
\vRa{319.284555}{204.400000}{12.387289}%
\vRa{396.328156}{204.400000}{12.387289}%
\vRa{319.467680}{204.850000}{12.387289}%
\vRa{396.145031}{204.850000}{12.387289}%
\vRa{319.650804}{205.300000}{12.388144}%
\vRa{395.961051}{205.300000}{12.388144}%
\vRa{319.833247}{205.750000}{12.390116}%
\vRa{395.776637}{205.750000}{12.390116}%
}}%
{\color{vltTeal!8}\vlB{%
\vRa{320.015224}{206.200000}{12.392553}%
\vRa{395.592223}{206.200000}{12.392553}%
\vRa{320.197202}{206.650000}{12.395253}%
\vRa{395.407546}{206.650000}{12.395253}%
\vRa{320.379110}{207.100000}{12.399195}%
\vRa{395.221696}{207.100000}{12.399195}%
\vRa{320.560077}{207.550000}{12.404077}%
\vRa{395.035846}{207.550000}{12.404077}%
\vRa{320.741045}{208.000000}{12.408959}%
\vRa{394.849996}{208.000000}{12.408959}%
\vRa{320.922012}{208.450000}{12.415002}%
\vRa{394.662986}{208.450000}{12.415002}%
\vRa{321.102521}{208.900000}{12.421930}%
\vRa{394.475548}{208.900000}{12.421930}%
\vRa{321.282613}{209.350000}{12.429277}%
\vRa{394.288111}{209.350000}{12.429277}%
\vRa{321.462704}{209.800000}{12.437160}%
\vRa{394.100136}{209.800000}{12.437160}%
\vRa{321.642796}{210.250000}{12.446252}%
\vRa{393.910952}{210.250000}{12.446252}%
\vRa{321.822172}{210.700000}{12.456059}%
\vRa{393.721769}{210.700000}{12.456059}%
\vRa{322.001518}{211.150000}{12.465896}%
\vRa{393.532586}{211.150000}{12.465896}%
\vRa{322.180864}{211.600000}{12.477484}%
\vRa{393.341652}{211.600000}{12.477484}%
\vRa{322.359975}{212.050000}{12.489467}%
\vRa{393.150558}{212.050000}{12.489467}%
\vRa{322.538704}{212.500000}{12.501833}%
\vRa{392.959463}{212.500000}{12.501833}%
\vRa{322.717433}{212.950000}{12.515361}%
\vRa{392.767206}{212.950000}{12.515361}%
}}%
{\color{vltTeal!8}\vlB{%
\vRa{322.896162}{213.400000}{12.529809}%
\vRa{392.574028}{213.400000}{12.529809}%
\vRa{323.074502}{213.850000}{12.544647}%
\vRa{392.380850}{213.850000}{12.544647}%
\vRa{323.252740}{214.300000}{12.560123}%
\vRa{392.187137}{214.300000}{12.560123}%
\vRa{323.430978}{214.750000}{12.577328}%
\vRa{391.991694}{214.750000}{12.577328}%
\vRa{323.609146}{215.200000}{12.594603}%
\vRa{391.796251}{215.200000}{12.594603}%
\vRa{323.787017}{215.650000}{12.612175}%
\vRa{391.600808}{215.650000}{12.612175}%
\vRa{323.964888}{216.100000}{12.632088}%
\vRa{391.403023}{216.100000}{12.632088}%
\vRa{324.142759}{216.550000}{12.652116}%
\vRa{391.205124}{216.550000}{12.652116}%
\vRa{324.320488}{217.000000}{12.672287}%
\vRa{391.007225}{217.000000}{12.672287}%
\vRa{324.498115}{217.450000}{12.694448}%
\vRa{390.807437}{217.450000}{12.694448}%
\vRa{324.675742}{217.900000}{12.717377}%
\vRa{390.606880}{217.900000}{12.717377}%
\vRa{324.853369}{218.350000}{12.740307}%
\vRa{390.406324}{218.350000}{12.740307}%
\vRa{325.030878}{218.800000}{12.764823}%
\vRa{390.204298}{218.800000}{12.764823}%
\vRa{325.208384}{219.250000}{12.790746}%
\vRa{390.000870}{219.250000}{12.790746}%
\vRa{325.385889}{219.700000}{12.816669}%
\vRa{389.797442}{219.700000}{12.816669}%
\vRa{325.563395}{220.150000}{12.843698}%
\vRa{389.592907}{220.150000}{12.843698}%
}}%
{\color{vltTeal!8}\vlB{%
\vRa{325.740900}{220.600000}{12.872719}%
\vRa{389.386381}{220.600000}{12.872719}%
\vRa{325.918406}{221.050000}{12.901740}%
\vRa{389.179854}{221.050000}{12.901740}%
\vRa{326.095911}{221.500000}{12.931597}%
\vRa{388.972492}{221.500000}{12.931597}%
\vRa{326.273507}{221.950000}{12.963868}%
\vRa{388.762625}{221.950000}{12.963868}%
\vRa{326.451134}{222.400000}{12.996108}%
\vRa{388.552758}{222.400000}{12.996108}%
\vRa{326.628762}{222.850000}{13.029041}%
\vRa{388.342197}{222.850000}{13.029041}%
\vRa{326.806420}{223.300000}{13.064848}%
\vRa{388.128732}{223.300000}{13.064848}%
\vRa{326.984291}{223.750000}{13.100442}%
\vRa{387.915266}{223.750000}{13.100442}%
\vRa{327.162163}{224.200000}{13.136761}%
\vRa{387.701076}{224.200000}{13.136761}%
\vRa{327.340034}{224.650000}{13.176232}%
\vRa{387.483735}{224.650000}{13.176232}%
\vRa{327.518096}{225.100000}{13.215511}%
\vRa{387.266393}{225.100000}{13.215511}%
\vRa{327.696334}{225.550000}{13.255593}%
\vRa{387.048073}{225.550000}{13.255593}%
\vRa{327.874572}{226.000000}{13.298870}%
\vRa{386.826557}{226.000000}{13.298870}%
\vRa{328.052810}{226.450000}{13.342148}%
\vRa{386.605042}{226.450000}{13.342148}%
\vRa{328.231501}{226.900000}{13.386491}%
\vRa{386.382008}{226.900000}{13.386491}%
\vRa{328.410231}{227.350000}{13.433773}%
\vRa{386.155997}{227.350000}{13.433773}%
}}%
{\color{vltTeal!8}\vlB{%
\vRa{328.588960}{227.800000}{13.481055}%
\vRa{385.929986}{227.800000}{13.481055}%
\vRa{328.767894}{228.250000}{13.530546}%
\vRa{385.701560}{228.250000}{13.530546}%
\vRa{328.947240}{228.700000}{13.582054}%
\vRa{385.470706}{228.700000}{13.582054}%
\vRa{329.126586}{229.150000}{13.633562}%
\vRa{385.239852}{229.150000}{13.633562}%
\vRa{329.305933}{229.600000}{13.688824}%
\vRa{385.005244}{229.600000}{13.688824}%
\vRa{329.485841}{230.050000}{13.744990}%
\vRa{384.769169}{230.050000}{13.744990}%
\vRa{329.665932}{230.500000}{13.800979}%
\vRa{384.533089}{230.500000}{13.800979}%
\vRa{329.846024}{230.950000}{13.862593}%
\vRa{384.291383}{230.950000}{13.862593}%
\vRa{330.026283}{231.400000}{13.924041}%
\vRa{384.049677}{231.400000}{13.924041}%
\vRa{330.207250}{231.850000}{13.986885}%
\vRa{383.805865}{231.850000}{13.986885}%
\vRa{330.388218}{232.300000}{14.053704}%
\vRa{383.558078}{232.300000}{14.053704}%
\vRa{330.569185}{232.750000}{14.120524}%
\vRa{383.310291}{232.750000}{14.120524}%
\vRa{330.750805}{233.200000}{14.191665}%
\vRa{383.057530}{233.200000}{14.191665}%
\vRa{330.932782}{233.650000}{14.264048}%
\vRa{382.803169}{233.650000}{14.264048}%
\vRa{331.114760}{234.100000}{14.338096}%
\vRa{382.547144}{234.100000}{14.338096}%
\vRa{331.296874}{234.550000}{14.417458}%
\vRa{382.285668}{234.550000}{14.417458}%
}}%
{\color{vltTeal!8}\vlB{%
\vRa{331.479999}{235.000000}{14.495810}%
\vRa{382.024191}{235.000000}{14.495810}%
\vRa{331.663124}{235.450000}{14.580179}%
\vRa{381.756697}{235.450000}{14.580179}%
\vRa{331.846249}{235.900000}{14.666245}%
\vRa{381.487506}{235.900000}{14.666245}%
\vRa{332.030167}{236.350000}{14.754840}%
\vRa{381.214993}{236.350000}{14.754840}%
\vRa{332.214581}{236.800000}{14.847998}%
\vRa{380.937421}{236.800000}{14.847998}%
\vRa{332.398995}{237.250000}{14.941927}%
\vRa{380.659078}{237.250000}{14.941927}%
\vRa{332.583604}{237.700000}{15.044012}%
\vRa{380.372384}{237.700000}{15.044012}%
\vRa{332.769454}{238.150000}{15.144855}%
\vRa{380.085690}{238.150000}{15.144855}%
\vRa{332.955304}{238.600000}{15.254123}%
\vRa{379.790573}{238.600000}{15.254123}%
\vRa{333.141154}{239.050000}{15.364918}%
\vRa{379.493928}{239.050000}{15.364918}%
\vRa{333.328089}{239.500000}{15.482068}%
\vRa{379.189843}{239.500000}{15.482068}%
\vRa{333.515526}{239.950000}{15.602162}%
\vRa{378.882312}{239.950000}{15.602162}%
\vRa{333.702964}{240.400000}{15.729384}%
\vRa{378.567652}{240.400000}{15.729384}%
\vRa{333.890855}{240.850000}{15.860967}%
\vRa{378.248178}{240.850000}{15.860967}%
\vRa{334.080039}{241.300000}{15.998991}%
\vRa{377.920970}{241.300000}{15.998991}%
\vRa{334.269222}{241.750000}{16.142426}%
\vRa{377.588351}{241.750000}{16.142426}%
}}%
{\color{vltTeal!8}\vlB{%
\vRa{334.458406}{242.200000}{16.295434}%
\vRa{377.246160}{242.200000}{16.295434}%
\vRa{334.649248}{242.650000}{16.451732}%
\vRa{376.899020}{242.650000}{16.451732}%
\vRa{334.840343}{243.100000}{16.620837}%
\vRa{376.538821}{243.100000}{16.620837}%
\vRa{335.031437}{243.550000}{16.793785}%
\vRa{376.174778}{243.550000}{16.793785}%
\vRa{335.223595}{244.000000}{16.982823}%
\vRa{375.793583}{244.000000}{16.982823}%
\vRa{335.416773}{244.450000}{17.178098}%
\vRa{375.405129}{244.450000}{17.178098}%
\vRa{335.609951}{244.900000}{17.386219}%
\vRa{375.003830}{244.900000}{17.386219}%
\vRa{335.803556}{245.350000}{17.611173}%
\vRa{374.585271}{245.350000}{17.611173}%
\vRa{335.998999}{245.800000}{17.846061}%
\vRa{374.154940}{245.800000}{17.846061}%
\vRa{336.194443}{246.250000}{18.100252}%
\vRa{373.705306}{246.250000}{18.100252}%
\vRa{336.389886}{246.700000}{18.378549}%
\vRa{373.231565}{246.700000}{18.378549}%
\vRa{336.587553}{247.150000}{18.676158}%
\vRa{372.736290}{247.150000}{18.676158}%
\vRa{336.785452}{247.600000}{19.000136}%
\vRa{372.214412}{247.600000}{19.000136}%
\vRa{336.983351}{248.050000}{19.357580}%
\vRa{371.659069}{248.050000}{19.357580}%
\vRa{337.183013}{248.500000}{19.756453}%
\vRa{371.060535}{248.500000}{19.756453}%
\vRa{337.383569}{248.950000}{20.210583}%
\vRa{370.405847}{248.950000}{20.210583}%
}}%
{\color{vltTeal!8}\vlB{%
\vRa{337.584126}{249.400000}{20.741487}%
\vRa{369.674387}{249.400000}{20.741487}%
\vRa{337.786015}{249.850000}{21.378367}%
\vRa{368.835619}{249.850000}{21.378367}%
\vRa{337.989443}{250.300000}{22.172562}%
\vRa{367.837995}{250.300000}{22.172562}%
\vRa{338.192871}{250.750000}{23.368532}%
\vRa{366.438597}{250.750000}{23.368532}%
\vRa{338.397258}{251.200000}{51.205484}%
\vRa{338.603785}{251.650000}{50.792430}%
\vRa{338.810311}{252.100000}{50.379377}%
\vRa{339.017515}{252.550000}{49.964971}%
\vRa{339.227382}{253.000000}{49.545237}%
\vRa{339.437248}{253.450000}{49.125503}%
\vRa{339.647637}{253.900000}{48.704725}%
\vRa{339.861103}{254.350000}{48.277794}%
\vRa{340.074569}{254.800000}{47.850862}%
\vRa{340.288574}{255.250000}{47.422852}%
\vRa{340.505916}{255.700000}{46.988169}%
\vRa{340.723257}{256.150000}{46.553485}%
\vRa{340.941379}{256.600000}{46.117242}%
\vRa{341.162894}{257.050000}{45.674211}%
\vRa{341.384410}{257.500000}{45.231180}%
\vRa{341.607230}{257.950000}{44.785540}%
\vRa{341.833241}{258.400000}{44.333518}%
\vRa{342.059252}{258.850000}{43.881496}%
\vRa{342.287447}{259.300000}{43.425106}%
\vRa{342.518301}{259.750000}{42.963398}%
\vRa{342.749155}{260.200000}{42.501690}%
\vRa{342.983515}{260.650000}{42.032971}%
\vRa{343.219589}{261.100000}{41.560822}%
\vRa{343.455664}{261.550000}{41.088672}%
}}%
{\color{vltTeal!8}\vlB{%
\vRa{343.697107}{262.000000}{40.605785}%
\vRa{343.938814}{262.450000}{40.122373}%
\vRa{344.182336}{262.900000}{39.635328}%
\vRa{344.430123}{263.350000}{39.139754}%
\vRa{344.677910}{263.800000}{38.644181}%
\vRa{344.930358}{264.250000}{38.139285}%
\vRa{345.184718}{264.700000}{37.630564}%
\vRa{345.440405}{265.150000}{37.119190}%
\vRa{345.701881}{265.600000}{36.596238}%
\vRa{345.963357}{266.050000}{36.073285}%
\vRa{346.230484}{266.500000}{35.539032}%
\vRa{346.499676}{266.950000}{35.000649}%
\vRa{346.771789}{267.400000}{34.456421}%
\vRa{347.049361}{267.850000}{33.901278}%
\vRa{347.327270}{268.300000}{33.345459}%
\vRa{347.613964}{268.750000}{32.772072}%
\vRa{347.900658}{269.200000}{32.198685}%
\vRa{348.195301}{269.650000}{31.609398}%
\vRa{348.491946}{270.100000}{31.016107}%
\vRa{348.795513}{270.550000}{30.408975}%
\vRa{349.103044}{271.000000}{29.793912}%
\vRa{349.417135}{271.450000}{29.165730}%
\vRa{349.736609}{271.900000}{28.526782}%
\vRa{350.063191}{272.350000}{27.873619}%
\vRa{350.395810}{272.800000}{27.208381}%
\vRa{350.737310}{273.250000}{26.525381}%
\vRa{351.084450}{273.700000}{25.831101}%
\vRa{351.443882}{274.150000}{25.112236}%
\vRa{351.807129}{274.600000}{24.385742}%
\vRa{352.188265}{275.050000}{23.623470}%
\vRa{352.575761}{275.500000}{22.848478}%
\vRa{352.977061}{275.950000}{22.045878}%
}}%
{\color{vltTeal!8}\vlB{%
\vRa{353.394541}{276.400000}{21.210918}%
\vRa{353.823649}{276.850000}{20.352702}%
\vRa{354.273283}{277.300000}{19.453433}%
\vRa{354.745626}{277.750000}{18.508748}%
\vRa{355.239291}{278.200000}{17.521418}%
\vRa{355.759294}{278.650000}{16.481413}%
\vRa{356.312430}{279.100000}{15.375141}%
\vRa{356.910964}{279.550000}{14.178072}%
\vRa{357.562008}{280.000000}{12.875985}%
\vRa{358.287317}{280.450000}{11.425366}%
\vRa{359.121058}{280.900000}{9.757884}%
\vRa{360.110264}{281.350000}{7.779472}%
\vRa{361.469034}{281.800000}{5.061931}%
}}%
{\color{vltTeal}\vlB{%
\vSv{286.970148}{158.071429}{1.900761}{0.642020}%
\vSv{287.552524}{158.092723}{5.684348}{0.644838}%
\vSv{288.136106}{158.156593}{9.415107}{0.650429}%
\vSv{288.721612}{158.262994}{13.060934}{0.658707}%
\vSv{289.309638}{158.411854}{16.593976}{0.669552}%
\vSv{289.900639}{158.603069}{19.991592}{0.682811}%
\vSv{290.494922}{158.836510}{23.236765}{0.698312}%
\vSv{291.092649}{159.112016}{26.318025}{0.715869}%
\vSv{291.693862}{159.429399}{29.228989}{0.735287}%
\vSv{292.298504}{159.788441}{31.967661}{0.756373}%
\vSv{292.906440}{160.188895}{34.535617}{0.778935}%
\vSv{293.517488}{160.630488}{36.937191}{0.802791}%
\vSv{294.131433}{161.112916}{39.178713}{0.827766}%
\vSv{294.748045}{161.635850}{41.267857}{0.853695}%
\vSv{295.367091}{162.198931}{43.213101}{0.880428}%
\vSv{295.988345}{162.801772}{45.023308}{0.907823}%
\vSv{296.611591}{163.443961}{46.707406}{0.935750}%
\vSv{297.236629}{164.125057}{48.274159}{0.964090}%
\vSv{297.863273}{164.844595}{49.732010}{0.992733}%
\vSv{298.491357}{165.602079}{51.088980}{1.021579}%
\vSv{299.120727}{166.396993}{52.352609}{1.050534}%
\vSv{299.751249}{167.228790}{53.529926}{1.079515}%
\vSv{300.382802}{168.096900}{54.627445}{1.108442}%
\vSv{301.015277}{169.000730}{55.651177}{1.137244}%
\vSv{301.648579}{169.939658}{56.606645}{1.165853}%
\vSv{302.282624}{170.913042}{57.498915}{1.194208}%
\vSv{302.917334}{171.920215}{58.332621}{1.222252}%
\vSv{303.552645}{172.960486}{59.111998}{1.249931}%
\vSv{304.188496}{174.033143}{59.840914}{1.277196}%
\vSv{304.824836}{175.137450}{60.522896}{1.304000}%
\vSv{305.461618}{176.272650}{61.161164}{1.330299}%
\vSv{306.098801}{177.437966}{61.758652}{1.356054}%
}}%
{\color{vltTeal}\vlB{%
\vSv{306.736347}{178.632598}{62.318039}{1.381226}%
\vSv{307.374226}{179.855728}{62.841766}{1.405778}%
\vSv{308.012406}{181.106519}{63.332061}{1.429678}%
\vSv{308.650864}{182.384111}{63.790958}{1.452893}%
\vSv{309.289574}{183.687631}{64.220313}{1.475395}%
\vSv{309.928518}{185.016184}{64.621820}{1.497154}%
\vSv{310.567676}{186.368860}{64.997025}{1.518144}%
\vSv{311.207032}{187.744732}{65.347340}{1.538340}%
\vSv{311.846572}{189.142857}{65.674053}{1.557719}%
\vSv{312.486281}{190.562277}{65.978340}{1.576259}%
\vSv{313.126148}{192.002019}{66.261274}{1.593939}%
\vSv{313.766163}{193.461096}{66.523832}{1.610740}%
\vSv{314.406316}{194.938509}{66.766902}{1.626644}%
\vSv{315.046599}{196.433244}{66.991295}{1.641633}%
\vSv{315.687004}{197.944277}{67.197742}{1.655692}%
\vSv{316.327523}{199.470574}{67.386910}{1.668807}%
\vSv{316.968152}{201.011087}{67.559396}{1.680964}%
\vSv{317.608884}{202.564761}{67.715740}{1.692150}%
\vSv{318.249715}{204.130531}{67.856423}{1.702355}%
\vSv{318.890641}{205.707324}{67.981875}{1.711568}%
\vSv{319.531658}{207.294059}{68.092473}{1.719780}%
\vSv{320.172763}{208.889649}{68.188548}{1.726984}%
\vSv{320.813953}{210.493001}{68.270383}{1.733171}%
\vSv{321.455226}{212.103015}{68.338218}{1.738336}%
\vSv{322.096579}{213.718588}{68.392253}{1.742474}%
\vSv{322.738013}{215.338613}{68.432643}{1.745582}%
\vSv{323.379524}{216.961980}{68.459505}{1.747655}%
\vSv{324.021114}{218.587575}{68.472917}{1.748692}%
\vSv{324.662780}{220.214286}{68.472917}{1.748692}%
\vSv{325.304524}{221.840996}{68.459505}{1.747655}%
\vSv{325.946346}{223.466592}{68.432643}{1.745582}%
\vSv{326.588246}{225.089958}{68.392253}{1.742474}%
}}%
{\color{vltTeal}\vlB{%
\vSv{327.230226}{226.709983}{68.338218}{1.738336}%
\vSv{327.872286}{228.325556}{68.270383}{1.733171}%
\vSv{328.514430}{229.935570}{68.188548}{1.726984}%
\vSv{329.156658}{231.538922}{68.092473}{1.719780}%
\vSv{329.798975}{233.134512}{67.981875}{1.711568}%
\vSv{330.441382}{234.721248}{67.856423}{1.702355}%
\vSv{331.083884}{236.298041}{67.715740}{1.692150}%
\vSv{331.726485}{237.863811}{67.559396}{1.680964}%
\vSv{332.369190}{239.417485}{67.386910}{1.668807}%
\vSv{333.012004}{240.957998}{67.197742}{1.655692}%
\vSv{333.654932}{242.484294}{66.991295}{1.641633}%
\vSv{334.297983}{243.995328}{66.766902}{1.626644}%
\vSv{334.941163}{245.490063}{66.523832}{1.610740}%
\vSv{335.584482}{246.967475}{66.261274}{1.593939}%
\vSv{336.227948}{248.426552}{65.978340}{1.576259}%
\vSv{336.871572}{249.866294}{65.674053}{1.557719}%
\vSv{337.515366}{251.285714}{65.347340}{1.538340}%
\vSv{338.159343}{252.683839}{64.997025}{1.518144}%
\vSv{338.803518}{254.059711}{64.621820}{1.497154}%
\vSv{339.447908}{255.412388}{64.220313}{1.475395}%
\vSv{340.092530}{256.740941}{63.790958}{1.452893}%
\vSv{340.737406}{258.044460}{63.332061}{1.429678}%
\vSv{341.382559}{259.322053}{62.841766}{1.405778}%
\vSv{342.028014}{260.572843}{62.318039}{1.381226}%
\vSv{342.673801}{261.795973}{61.758652}{1.356054}%
\vSv{343.319951}{262.990606}{61.161164}{1.330299}%
\vSv{343.966503}{264.155921}{60.522896}{1.304000}%
\vSv{344.613496}{265.291122}{59.840914}{1.277196}%
\vSv{345.260978}{266.395428}{59.111998}{1.249931}%
\vSv{345.909001}{267.468085}{58.332621}{1.222252}%
\vSv{346.557624}{268.508356}{57.498915}{1.194208}%
\vSv{347.206913}{269.515529}{56.606645}{1.165853}%
}}%
{\color{vltTeal}\vlB{%
\vSv{347.856944}{270.488913}{55.651177}{1.137244}%
\vSv{348.507802}{271.427842}{54.627445}{1.108442}%
\vSv{349.159583}{272.331671}{53.529926}{1.079515}%
\vSv{349.812394}{273.199782}{52.352609}{1.050534}%
\vSv{350.466357}{274.031579}{51.088980}{1.021579}%
\vSv{351.121607}{274.826492}{49.732010}{0.992733}%
\vSv{351.778296}{275.583977}{48.274159}{0.964090}%
\vSv{352.436591}{276.303514}{46.707406}{0.935750}%
\vSv{353.096678}{276.984611}{45.023308}{0.907823}%
\vSv{353.758758}{277.626800}{43.213101}{0.880428}%
\vSv{354.423045}{278.229641}{41.267857}{0.853695}%
\vSv{355.089766}{278.792721}{39.178713}{0.827766}%
\vSv{355.759155}{279.315655}{36.937191}{0.802791}%
\vSv{356.431440}{279.798084}{34.535617}{0.778935}%
\vSv{357.106837}{280.239676}{31.967661}{0.756373}%
\vSv{357.785529}{280.640131}{29.228989}{0.735287}%
\vSv{358.467649}{280.999172}{26.318025}{0.715869}%
\vSv{359.153255}{281.316555}{23.236765}{0.698312}%
\vSv{359.842306}{281.592061}{19.991592}{0.682811}%
\vSv{360.534638}{281.825502}{16.593976}{0.669552}%
\vSv{361.229945}{282.016718}{13.060934}{0.658707}%
\vSv{361.927773}{282.165577}{9.415107}{0.650429}%
\vSv{362.627524}{282.271978}{5.684348}{0.644838}%
\vSv{363.328482}{282.335848}{1.900761}{0.642020}%
\vSv{363.970148}{282.357143}{-1.900761}{0.642020}%
\vSv{364.552524}{282.335848}{-5.684348}{0.644838}%
\vSv{365.136106}{282.271978}{-9.415107}{0.650429}%
\vSv{365.721612}{282.165577}{-13.060934}{0.658707}%
\vSv{366.309638}{282.016718}{-16.593976}{0.669552}%
\vSv{366.900639}{281.825502}{-19.991592}{0.682811}%
\vSv{367.494922}{281.592061}{-23.236765}{0.698312}%
\vSv{368.092649}{281.316555}{-26.318025}{0.715869}%
}}%
{\color{vltTeal}\vlB{%
\vSv{368.693862}{280.999172}{-29.228989}{0.735287}%
\vSv{369.298504}{280.640131}{-31.967661}{0.756373}%
\vSv{369.906440}{280.239676}{-34.535617}{0.778935}%
\vSv{370.517488}{279.798084}{-36.937191}{0.802791}%
\vSv{371.131433}{279.315655}{-39.178713}{0.827766}%
\vSv{371.748045}{278.792721}{-41.267857}{0.853695}%
\vSv{372.367091}{278.229641}{-43.213101}{0.880428}%
\vSv{372.988345}{277.626800}{-45.023308}{0.907823}%
\vSv{373.611591}{276.984611}{-46.707406}{0.935750}%
\vSv{374.236629}{276.303514}{-48.274159}{0.964090}%
\vSv{374.863273}{275.583977}{-49.732010}{0.992733}%
\vSv{375.491357}{274.826492}{-51.088980}{1.021579}%
\vSv{376.120727}{274.031579}{-52.352609}{1.050534}%
\vSv{376.751249}{273.199782}{-53.529926}{1.079515}%
\vSv{377.382802}{272.331671}{-54.627445}{1.108442}%
\vSv{378.015277}{271.427842}{-55.651177}{1.137244}%
\vSv{378.648579}{270.488913}{-56.606645}{1.165853}%
\vSv{379.282624}{269.515529}{-57.498915}{1.194208}%
\vSv{379.917334}{268.508356}{-58.332621}{1.222252}%
\vSv{380.552645}{267.468085}{-59.111998}{1.249931}%
\vSv{381.188496}{266.395428}{-59.840914}{1.277196}%
\vSv{381.824836}{265.291122}{-60.522896}{1.304000}%
\vSv{382.461618}{264.155921}{-61.161164}{1.330299}%
\vSv{383.098801}{262.990606}{-61.758652}{1.356054}%
\vSv{383.736347}{261.795973}{-62.318039}{1.381226}%
\vSv{384.374226}{260.572843}{-62.841766}{1.405778}%
\vSv{385.012406}{259.322053}{-63.332061}{1.429678}%
\vSv{385.650864}{258.044460}{-63.790958}{1.452893}%
\vSv{386.289574}{256.740941}{-64.220313}{1.475395}%
\vSv{386.928518}{255.412388}{-64.621820}{1.497154}%
\vSv{387.567676}{254.059711}{-64.997025}{1.518144}%
\vSv{388.207032}{252.683839}{-65.347340}{1.538340}%
}}%
{\color{vltTeal}\vlB{%
\vSv{388.846572}{251.285714}{-65.674053}{1.557719}%
\vSv{389.486281}{249.866294}{-65.978340}{1.576259}%
\vSv{390.126148}{248.426552}{-66.261274}{1.593939}%
\vSv{390.766163}{246.967475}{-66.523832}{1.610740}%
\vSv{391.406316}{245.490063}{-66.766902}{1.626644}%
\vSv{392.046599}{243.995328}{-66.991295}{1.641633}%
\vSv{392.687004}{242.484294}{-67.197742}{1.655692}%
\vSv{393.327523}{240.957998}{-67.386910}{1.668807}%
\vSv{393.968152}{239.417485}{-67.559396}{1.680964}%
\vSv{394.608884}{237.863811}{-67.715740}{1.692150}%
\vSv{395.249715}{236.298041}{-67.856423}{1.702355}%
\vSv{395.890641}{234.721248}{-67.981875}{1.711568}%
\vSv{396.531658}{233.134512}{-68.092473}{1.719780}%
\vSv{397.172763}{231.538922}{-68.188548}{1.726984}%
\vSv{397.813953}{229.935570}{-68.270383}{1.733171}%
\vSv{398.455226}{228.325556}{-68.338218}{1.738336}%
\vSv{399.096579}{226.709983}{-68.392253}{1.742474}%
\vSv{399.738013}{225.089958}{-68.432643}{1.745582}%
\vSv{400.379524}{223.466592}{-68.459505}{1.747655}%
\vSv{401.021114}{221.840996}{-68.472917}{1.748692}%
\vSv{401.662780}{220.214286}{-68.472917}{1.748692}%
\vSv{402.304524}{218.587575}{-68.459505}{1.747655}%
\vSv{402.946346}{216.961980}{-68.432643}{1.745582}%
\vSv{403.588246}{215.338613}{-68.392253}{1.742474}%
\vSv{404.230226}{213.718588}{-68.338218}{1.738336}%
\vSv{404.872286}{212.103015}{-68.270383}{1.733171}%
\vSv{405.514430}{210.493001}{-68.188548}{1.726984}%
\vSv{406.156658}{208.889649}{-68.092473}{1.719780}%
\vSv{406.798975}{207.294059}{-67.981875}{1.711568}%
\vSv{407.441382}{205.707324}{-67.856423}{1.702355}%
\vSv{408.083884}{204.130531}{-67.715740}{1.692150}%
\vSv{408.726485}{202.564761}{-67.559396}{1.680964}%
}}%
{\color{vltTeal}\vlB{%
\vSv{409.369190}{201.011087}{-67.386910}{1.668807}%
\vSv{410.012004}{199.470574}{-67.197742}{1.655692}%
\vSv{410.654932}{197.944277}{-66.991295}{1.641633}%
\vSv{411.297983}{196.433244}{-66.766902}{1.626644}%
\vSv{411.941163}{194.938509}{-66.523832}{1.610740}%
\vSv{412.584482}{193.461096}{-66.261274}{1.593939}%
\vSv{413.227948}{192.002019}{-65.978340}{1.576259}%
\vSv{413.871572}{190.562277}{-65.674053}{1.557719}%
\vSv{414.515366}{189.142857}{-65.347340}{1.538340}%
\vSv{415.159343}{187.744732}{-64.997025}{1.518144}%
\vSv{415.803518}{186.368860}{-64.621820}{1.497154}%
\vSv{416.447908}{185.016184}{-64.220313}{1.475395}%
\vSv{417.092530}{183.687631}{-63.790958}{1.452893}%
\vSv{417.737406}{182.384111}{-63.332061}{1.429678}%
\vSv{418.382559}{181.106519}{-62.841766}{1.405778}%
\vSv{419.028014}{179.855728}{-62.318039}{1.381226}%
\vSv{419.673801}{178.632598}{-61.758652}{1.356054}%
\vSv{420.319951}{177.437966}{-61.161164}{1.330299}%
\vSv{420.966503}{176.272650}{-60.522896}{1.304000}%
\vSv{421.613496}{175.137450}{-59.840914}{1.277196}%
\vSv{422.260978}{174.033143}{-59.111998}{1.249931}%
\vSv{422.909001}{172.960486}{-58.332621}{1.222252}%
\vSv{423.557624}{171.920215}{-57.498915}{1.194208}%
\vSv{424.206913}{170.913042}{-56.606645}{1.165853}%
\vSv{424.856944}{169.939658}{-55.651177}{1.137244}%
\vSv{425.507802}{169.000730}{-54.627445}{1.108442}%
\vSv{426.159583}{168.096900}{-53.529926}{1.079515}%
\vSv{426.812394}{167.228790}{-52.352609}{1.050534}%
\vSv{427.466357}{166.396993}{-51.088980}{1.021579}%
\vSv{428.121607}{165.602079}{-49.732010}{0.992733}%
\vSv{428.778296}{164.844595}{-48.274159}{0.964090}%
\vSv{429.436591}{164.125057}{-46.707406}{0.935750}%
}}%
{\color{vltTeal}\vlB{%
\vSv{430.096678}{163.443961}{-45.023308}{0.907823}%
\vSv{430.758758}{162.801772}{-43.213101}{0.880428}%
\vSv{431.423045}{162.198931}{-41.267857}{0.853695}%
\vSv{432.089766}{161.635850}{-39.178713}{0.827766}%
\vSv{432.759155}{161.112916}{-36.937191}{0.802791}%
\vSv{433.431440}{160.630488}{-34.535617}{0.778935}%
\vSv{434.106837}{160.188895}{-31.967661}{0.756373}%
\vSv{434.785529}{159.788441}{-29.228989}{0.735287}%
\vSv{435.467649}{159.429399}{-26.318025}{0.715869}%
\vSv{436.153255}{159.112016}{-23.236765}{0.698312}%
\vSv{436.842306}{158.836510}{-19.991592}{0.682811}%
\vSv{437.534638}{158.603069}{-16.593976}{0.669552}%
\vSv{438.229945}{158.411854}{-13.060934}{0.658707}%
\vSv{438.927773}{158.262994}{-9.415107}{0.650429}%
\vSv{439.627524}{158.156593}{-5.684348}{0.644838}%
\vSv{440.328482}{158.092723}{-1.900761}{0.642020}%
}}%
{\color{vltRed}\vlB{%
\vSv{286.970148}{127.000000}{1.900761}{0.642020}%
\vSv{287.552524}{127.021295}{5.684348}{0.644838}%
\vSv{288.136106}{127.085165}{9.415107}{0.650429}%
\vSv{288.721612}{127.191566}{13.060934}{0.658707}%
\vSv{289.309638}{127.340425}{16.593976}{0.669552}%
\vSv{289.900639}{127.531641}{19.991592}{0.682811}%
\vSv{290.494922}{127.765082}{23.236765}{0.551644}%
\vSv{293.026549}{129.200125}{34.535617}{0.633132}%
\vSv{293.517488}{129.559059}{36.937191}{0.802791}%
\vSv{294.131433}{130.041488}{39.178713}{0.827766}%
\vSv{294.748045}{130.564422}{41.267857}{0.853695}%
\vSv{295.367091}{131.127502}{43.213101}{0.880428}%
\vSv{295.988345}{131.730343}{45.023308}{0.502188}%
\vSv{297.989007}{133.921594}{49.732010}{0.798209}%
\vSv{298.491357}{134.530651}{51.088980}{1.021579}%
\vSv{299.120727}{135.325564}{52.352609}{1.050534}%
\vSv{299.751249}{136.157361}{53.529926}{1.079515}%
\vSv{300.382802}{137.025472}{54.627445}{0.550163}%
\vSv{302.091351}{139.539898}{56.606645}{0.361375}%
\vSv{302.282624}{139.841614}{57.498915}{1.194208}%
\vSv{302.917334}{140.848787}{58.332621}{1.222252}%
\vSv{303.552645}{141.889058}{59.111998}{1.249931}%
\vSv{304.188496}{142.961714}{59.840914}{0.472233}%
\vSv{305.650234}{145.543762}{61.161164}{0.939262}%
\vSv{306.098801}{146.366537}{61.758652}{1.356054}%
\vSv{306.736347}{147.561169}{62.318039}{1.381226}%
\vSv{307.374226}{148.784300}{62.841766}{0.823458}%
\vSv{308.866389}{151.750513}{63.790958}{0.964891}%
\vSv{309.289574}{152.616202}{64.220313}{1.475395}%
\vSv{309.928518}{153.944755}{64.621820}{1.497154}%
\vSv{310.567676}{155.297431}{64.997025}{0.562561}%
\vSv{311.849075}{158.076966}{65.674053}{1.551642}%
}}%
{\color{vltRed}\vlB{%
\vSv{312.486281}{159.490848}{65.978340}{1.576259}%
\vSv{313.126148}{160.930590}{66.261274}{1.372099}%
\vSv{314.669595}{164.480377}{66.766902}{0.959224}%
\vSv{315.046599}{165.361815}{66.991295}{1.641633}%
\vSv{315.687004}{166.872849}{67.197742}{1.655692}%
\vSv{316.327523}{168.399145}{67.386910}{0.243451}%
\vSv{317.378371}{170.932925}{67.559396}{0.606320}%
\vSv{317.608884}{171.493332}{67.715740}{1.692150}%
\vSv{318.249715}{173.059102}{67.856423}{1.702355}%
\vSv{318.890641}{174.635895}{67.981875}{0.499175}%
\vSv{320.012077}{177.417256}{68.092473}{0.432173}%
\vSv{320.172763}{177.818221}{68.188548}{1.726984}%
\vSv{320.813953}{179.421573}{68.270383}{1.733171}%
\vSv{321.455226}{181.031587}{68.338218}{0.607672}%
\vSv{322.600838}{183.920268}{68.392253}{0.373139}%
\vSv{322.738013}{184.267185}{68.432643}{1.745582}%
\vSv{323.379524}{185.890551}{68.459505}{1.747655}%
\vSv{324.021114}{187.516147}{68.472917}{0.633625}%
\vSv{325.170969}{190.431184}{68.472917}{0.363758}%
\vSv{325.304524}{190.769568}{68.459505}{1.747655}%
\vSv{325.946346}{192.395163}{68.432643}{1.745582}%
\vSv{326.588246}{194.018530}{68.392253}{0.643006}%
\vSv{327.747199}{196.940179}{68.338218}{0.337805}%
\vSv{327.872286}{197.254128}{68.270383}{1.733171}%
\vSv{328.514430}{198.864142}{68.188548}{1.726984}%
\vSv{329.156658}{200.467493}{68.092473}{0.702040}%
\vSv{330.354674}{203.437235}{67.981875}{0.229308}%
\vSv{330.441382}{203.649819}{67.856423}{1.702355}%
\vSv{331.083884}{205.226612}{67.715740}{1.692150}%
\vSv{331.726485}{206.792382}{67.559396}{0.876187}%
\vSv{333.022241}{209.910921}{67.197742}{1.629276}%
\vSv{333.654932}{211.412865}{66.991295}{1.641633}%
}}%
{\color{vltRed}\vlB{%
\vSv{334.297983}{212.923899}{66.766902}{1.229091}%
\vSv{335.782427}{216.346151}{66.261274}{1.102232}%
\vSv{336.227948}{217.355124}{65.978340}{1.576259}%
\vSv{336.871572}{218.794866}{65.674053}{1.557719}%
\vSv{337.515366}{220.214286}{65.347340}{0.263790}%
\vSv{338.677298}{222.723019}{64.997025}{0.292694}%
\vSv{338.803518}{222.988283}{64.621820}{1.497154}%
\vSv{339.447908}{224.340959}{64.220313}{1.475395}%
\vSv{340.092530}{225.669512}{63.790958}{1.234758}%
\vSv{341.771539}{229.008857}{62.841766}{0.553591}%
\vSv{342.028014}{229.501414}{62.318039}{1.381226}%
\vSv{342.673801}{230.724545}{61.758652}{1.356054}%
\vSv{343.319951}{231.919177}{61.161164}{1.209129}%
\vSv{345.153494}{235.149027}{59.840914}{0.202366}%
\vSv{345.260978}{235.324000}{59.111998}{1.249931}%
\vSv{345.909001}{236.396656}{58.332621}{1.222252}%
\vSv{346.557624}{237.436928}{57.498915}{1.194208}%
\vSv{347.206913}{238.444100}{56.606645}{0.631242}%
\vSv{348.987208}{241.031687}{54.627445}{0.280296}%
\vSv{349.159583}{241.260242}{53.529926}{1.079515}%
\vSv{349.812394}{242.128353}{52.352609}{1.050534}%
\vSv{350.466357}{242.960150}{51.088980}{1.021579}%
\vSv{351.121607}{243.755063}{49.732010}{0.992733}%
\vSv{351.778296}{244.512548}{48.274159}{0.075342}%
\vSv{353.574136}{246.391028}{45.023308}{0.232321}%
\vSv{353.758758}{246.555371}{43.213101}{0.880428}%
\vSv{354.423045}{247.158212}{41.267857}{0.853695}%
\vSv{355.089766}{247.721293}{39.178713}{0.827766}%
\vSv{355.759155}{248.244226}{36.937191}{0.802791}%
\vSv{356.431440}{248.726655}{34.535617}{0.778935}%
\vSv{357.106837}{249.168248}{31.967661}{0.124063}%
\vSv{359.536002}{250.409463}{23.236765}{0.281777}%
}}%
{\color{vltRed}\vlB{%
\vSv{359.842306}{250.520633}{19.991592}{0.682811}%
\vSv{360.534638}{250.754074}{16.593976}{0.669552}%
\vSv{361.229945}{250.945289}{13.060934}{0.658707}%
\vSv{361.927773}{251.094149}{9.415107}{0.650429}%
\vSv{362.627524}{251.200550}{5.684348}{0.644838}%
\vSv{363.328482}{251.264419}{1.900761}{0.642020}%
\vSv{363.970148}{251.285714}{-1.900761}{0.269867}%
\vSv{366.476270}{250.895633}{-16.593976}{0.495678}%
\vSv{366.900639}{250.754074}{-19.991592}{0.682811}%
\vSv{367.494922}{250.520633}{-23.236765}{0.698312}%
\vSv{368.092649}{250.245126}{-26.318025}{0.715869}%
\vSv{368.693862}{249.927744}{-29.228989}{0.735287}%
\vSv{369.298504}{249.568702}{-31.967661}{0.756373}%
\vSv{369.906440}{249.168248}{-34.535617}{0.415671}%
\vSv{372.128506}{247.387427}{-41.267857}{0.347517}%
\vSv{372.367091}{247.158212}{-43.213101}{0.880428}%
\vSv{372.988345}{246.555371}{-45.023308}{0.907823}%
\vSv{373.611591}{245.913182}{-46.707406}{0.935750}%
\vSv{374.236629}{245.232086}{-48.274159}{0.964090}%
\vSv{374.863273}{244.512548}{-49.732010}{0.464392}%
\vSv{376.701036}{242.207892}{-52.352609}{0.100455}%
\vSv{376.751249}{242.128353}{-53.529926}{1.079515}%
\vSv{377.382802}{241.260242}{-54.627445}{1.108442}%
\vSv{378.015277}{240.356413}{-55.651177}{1.137244}%
\vSv{378.648579}{239.417485}{-56.606645}{1.074345}%
\vSv{380.554818}{236.403438}{-58.332621}{0.007968}%
\vSv{380.552645}{236.396656}{-59.111998}{1.249931}%
\vSv{381.188496}{235.324000}{-59.840914}{1.277196}%
\vSv{381.824836}{234.219693}{-60.522896}{1.304000}%
\vSv{382.461618}{233.084493}{-61.161164}{0.660905}%
\vSv{383.956806}{230.304311}{-62.318039}{0.906675}%
\vSv{384.374226}{229.501414}{-62.841766}{1.405778}%
}}%
{\color{vltRed}\vlB{%
\vSv{385.012406}{228.250624}{-63.332061}{1.429678}%
\vSv{385.650864}{226.973032}{-63.790958}{0.757869}%
\vSv{387.069774}{224.043183}{-64.621820}{1.167572}%
\vSv{387.567676}{222.988283}{-64.997025}{1.518144}%
\vSv{388.207032}{221.612411}{-65.347340}{1.538340}%
\vSv{388.846572}{220.214286}{-65.674053}{0.275944}%
\vSv{389.982198}{217.682149}{-65.978340}{0.358034}%
\vSv{390.126148}{217.355124}{-66.261274}{1.593939}%
\vSv{390.766163}{215.896047}{-66.523832}{1.610740}%
\vSv{391.406316}{214.418634}{-66.766902}{0.937286}%
\vSv{392.752504}{211.257064}{-67.197742}{1.486682}%
\vSv{393.327523}{209.886569}{-67.386910}{1.668807}%
\vSv{393.968152}{208.346056}{-67.559396}{1.344511}%
\vSv{395.427398}{204.789984}{-67.856423}{1.230958}%
\vSv{395.890641}{203.649819}{-67.981875}{1.711568}%
\vSv{396.531658}{202.063084}{-68.092473}{1.557474}%
\vSv{398.040054}{198.296828}{-68.270383}{1.122461}%
\vSv{398.455226}{197.254128}{-68.338218}{1.738336}%
\vSv{399.096579}{195.638555}{-68.392253}{1.639203}%
\vSv{400.618598}{191.789493}{-68.459505}{1.096508}%
\vSv{401.021114}{190.769568}{-68.472917}{1.748692}%
\vSv{401.662780}{189.142857}{-68.472917}{1.654801}%
\vSv{403.188390}{185.278198}{-68.432643}{1.087127}%
\vSv{403.588246}{184.267185}{-68.392253}{1.742474}%
\vSv{404.230226}{182.647160}{-68.338218}{1.670398}%
\vSv{405.774105}{178.772714}{-68.188548}{1.028093}%
\vSv{406.156658}{177.818221}{-68.092473}{1.719780}%
\vSv{406.798975}{176.222631}{-67.981875}{1.711568}%
\vSv{407.441382}{174.635895}{-67.856423}{0.040559}%
\vSv{408.401733}{172.283500}{-67.715740}{0.853946}%
\vSv{408.726485}{171.493332}{-67.559396}{1.680964}%
\vSv{409.369190}{169.939658}{-67.386910}{1.668807}%
}}%
{\color{vltRed}\vlB{%
\vSv{410.012004}{168.399145}{-67.197742}{0.296283}%
\vSv{411.100756}{165.822997}{-66.991295}{0.501042}%
\vSv{411.297983}{165.361815}{-66.766902}{1.626644}%
\vSv{411.941163}{163.867080}{-66.523832}{1.610740}%
\vSv{412.584482}{162.389668}{-66.261274}{0.761574}%
\vSv{413.909212}{159.407585}{-65.674053}{1.466343}%
\vSv{414.515366}{158.071429}{-65.347340}{1.538340}%
\vSv{415.159343}{156.673303}{-64.997025}{1.495317}%
\vSv{416.874130}{153.062274}{-64.220313}{0.495375}%
\vSv{417.092530}{152.616202}{-63.790958}{1.452893}%
\vSv{417.737406}{151.312683}{-63.332061}{1.429678}%
\vSv{418.382559}{150.035090}{-62.841766}{1.122054}%
\vSv{420.068935}{146.825522}{-61.758652}{0.521004}%
\vSv{420.319951}{146.366537}{-61.161164}{1.330299}%
\vSv{420.966503}{145.201221}{-60.522896}{1.304000}%
\vSv{421.613496}{144.066021}{-59.840914}{1.277196}%
\vSv{422.260978}{142.961714}{-59.111998}{0.067501}%
\vSv{423.608839}{140.768398}{-57.498915}{1.098891}%
\vSv{424.206913}{139.841614}{-56.606645}{1.165853}%
\vSv{424.856944}{138.868230}{-55.651177}{1.137244}%
\vSv{425.507802}{137.929301}{-54.627445}{1.098013}%
\vSv{427.692177}{135.045812}{-51.088980}{0.662057}%
\vSv{428.121607}{134.530651}{-49.732010}{0.992733}%
\vSv{428.778296}{133.773166}{-48.274159}{0.964090}%
\vSv{429.436591}{133.053629}{-46.707406}{0.935750}%
\vSv{430.096678}{132.372532}{-45.023308}{0.907823}%
\vSv{430.758758}{131.730343}{-43.213101}{0.037546}%
\vSv{432.712563}{130.056866}{-39.178713}{0.024343}%
\vSv{432.759155}{130.041488}{-36.937191}{0.802791}%
\vSv{433.431440}{129.559059}{-34.535617}{0.778935}%
\vSv{434.106837}{129.117467}{-31.967661}{0.756373}%
\vSv{434.785529}{128.717012}{-29.228989}{0.735287}%
}}%
{\color{vltRed}\vlB{%
\vSv{435.467649}{128.357971}{-26.318025}{0.715869}%
\vSv{436.153255}{128.040588}{-23.236765}{0.686402}%
\vSv{439.398367}{127.113532}{-9.415107}{0.173409}%
\vSv{439.627524}{127.085165}{-5.684348}{0.644838}%
\vSv{440.328482}{127.021295}{-1.900761}{0.642020}%
}}%
{\color{vltTeal}\vlB{%
\vSg{34.000000}{79.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(63.00000,79.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4d^2(\Delta\overline S)^2(\Delta\overline W)^2$}}}%
{\color{vltRed}\vlB{%
\vSg{277.000000}{79.000000}{0.000000}{4.500000}%
\vSg{284.000000}{79.000000}{0.000000}{4.500000}%
\vSg{291.000000}{79.000000}{0.000000}{4.500000}%
\vSg{298.000000}{79.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(306.00000,79.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $d^2|\langle[\overline S,\overline W]\rangle|^2$}}}%
{\color{black}\put(235.00000,46.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4d^2\operatorname{Cov}_\eta(\overline S,\overline W)^2=1/4$}}}%
{\color{black}\put(235.00000,21.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont A nonzero commutator can have zero expectation in a specified state.}}}%
\end{picture}%


==> vlt-figures/figure-075.tex <==
\begin{picture}(470,352)%
{\color{black}\put(120.00000,334.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} One isotropic member}}}%
{\color{black}\put(354.00000,334.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Directional acoustic eigenvalues}}}%
{\color{black}\vlB{%
\vSn{48.575000}{115.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(49.00000,101.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{100.241667}{115.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(100.66667,101.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{151.908333}{115.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(152.33333,101.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{203.575000}{115.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(204.00000,101.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{115.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,115.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{190.238095}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,190.23810){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{265.476190}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,265.47619){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSe{49.000000}{115.000000}{0.000000}{155.000000}%
\vSe{48.450000}{115.000000}{90.000000}{158.000000}%
}}%
{\color{black}\put(126.50000,81.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $r=k_\beta/k_\star$}}}%
{\color{black}\put(49.00000,290.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $Z=2/(r+1)$}}}%
{\color{vltTeal}\vlB{%
\vSv{48.149905}{265.476190}{-70.830179}{1.966790}%
\vSv{48.798050}{263.618460}{-70.387109}{1.924050}%
\vSv{49.446260}{261.806039}{-69.941043}{1.882968}%
\vSv{50.094538}{260.037292}{-69.492106}{1.843466}%
\vSv{50.742884}{258.310658}{-69.040423}{1.805470}%
\vSv{51.391296}{256.624650}{-68.586123}{1.768911}%
\vSv{52.039776}{254.977852}{-68.129336}{1.733722}%
\vSv{52.688322}{253.368911}{-67.670194}{1.699841}%
\vSv{53.336936}{251.796537}{-67.208829}{1.667211}%
\vSv{53.985617}{250.259497}{-66.745375}{1.635775}%
\vSv{54.634364}{248.756614}{-66.279968}{1.605481}%
\vSv{55.283177}{247.286761}{-65.812743}{1.576279}%
\vSv{55.932055}{245.848861}{-65.343838}{1.548123}%
\vSv{56.580999}{244.441884}{-64.873390}{1.520968}%
\vSv{57.230007}{243.064843}{-64.401537}{1.494772}%
\vSv{57.879079}{241.716792}{-63.928418}{1.469494}%
\vSv{58.528214}{240.396825}{-63.454172}{1.445097}%
\vSv{59.177411}{239.104075}{-62.978936}{1.421545}%
\vSv{59.826670}{237.837707}{-62.502849}{1.398802}%
\vSv{60.475988}{236.596922}{-62.026050}{1.376838}%
\vSv{61.125367}{235.380952}{-61.548676}{1.355619}%
\vSv{61.774803}{234.189062}{-61.070864}{1.335118}%
\vSv{62.424297}{233.020542}{-60.592750}{1.315305}%
\vSv{63.073846}{231.874711}{-60.114471}{1.296155}%
\vSv{63.723450}{230.750916}{-59.636159}{1.277640}%
\vSv{64.373108}{229.648526}{-59.157949}{1.259737}%
\vSv{65.022817}{228.566936}{-58.679971}{1.242423}%
\vSv{65.672577}{227.505563}{-58.202356}{1.225674}%
\vSv{66.322386}{226.463845}{-57.725232}{1.209471}%
\vSv{66.972242}{225.441241}{-57.248725}{1.193792}%
\vSv{67.622145}{224.437229}{-56.772961}{1.178618}%
\vSv{68.272092}{223.451308}{-56.298061}{1.163931}%
}}%
{\color{vltTeal}\vlB{%
\vSv{68.922081}{222.482993}{-55.824147}{1.149712}%
\vSv{69.572112}{221.531816}{-55.351336}{1.135945}%
\vSv{70.222182}{220.597327}{-54.879743}{1.122613}%
\vSv{70.872289}{219.679089}{-54.409482}{1.109701}%
\vSv{71.522433}{218.776683}{-53.940664}{1.097194}%
\vSv{72.172611}{217.889703}{-53.473396}{1.085077}%
\vSv{72.822821}{217.017756}{-53.007784}{1.073336}%
\vSv{73.473062}{216.160464}{-52.543929}{1.061959}%
\vSv{74.123332}{215.317460}{-52.081931}{1.050932}%
\vSv{74.773629}{214.488390}{-51.621887}{1.040243}%
\vSv{75.423951}{213.672912}{-51.163889}{1.029881}%
\vSv{76.074297}{212.870693}{-50.708029}{1.019835}%
\vSv{76.724665}{212.081413}{-50.254393}{1.010093}%
\vSv{77.375052}{211.304762}{-49.803066}{1.000645}%
\vSv{78.025458}{210.540438}{-49.354128}{0.991482}%
\vSv{78.675881}{209.788151}{-48.907658}{0.982593}%
\vSv{79.326318}{209.047619}{-48.463730}{0.973969}%
\vSv{79.976767}{208.318568}{-48.022415}{0.965602}%
\vSv{80.627229}{207.600733}{-47.583782}{0.957483}%
\vSv{81.277699}{206.893857}{-47.147896}{0.949604}%
\vSv{81.928178}{206.197691}{-46.714819}{0.941956}%
\vSv{82.578663}{205.511994}{-46.284610}{0.934532}%
\vSv{83.229153}{204.836532}{-45.857324}{0.927325}%
\vSv{83.879646}{204.171076}{-45.433015}{0.920328}%
\vSv{84.530140}{203.515406}{-45.011731}{0.913533}%
\vSv{85.180635}{202.869308}{-44.593520}{0.906935}%
\vSv{85.831128}{202.232574}{-44.178425}{0.900526}%
\vSv{86.481618}{201.605002}{-43.766487}{0.894302}%
\vSv{87.132104}{200.986395}{-43.357743}{0.888255}%
\vSv{87.782584}{200.376562}{-42.952229}{0.882380}%
\vSv{88.433057}{199.775319}{-42.549977}{0.876672}%
\vSv{89.083522}{199.182484}{-42.151016}{0.871125}%
}}%
{\color{vltTeal}\vlB{%
\vSv{89.733977}{198.597884}{-41.755374}{0.865734}%
\vSv{90.384421}{198.021346}{-41.363074}{0.860495}%
\vSv{91.034854}{197.452707}{-40.974139}{0.855402}%
\vSv{91.685273}{196.891804}{-40.588587}{0.850451}%
\vSv{92.335678}{196.338481}{-40.206436}{0.845638}%
\vSv{92.986067}{195.792585}{-39.827700}{0.840957}%
\vSv{93.636440}{195.253968}{-39.452392}{0.836406}%
\vSv{94.286796}{194.722485}{-39.080521}{0.831980}%
\vSv{94.937133}{194.197995}{-38.712096}{0.827675}%
\vSv{95.587452}{193.680361}{-38.347122}{0.823487}%
\vSv{96.237750}{193.169450}{-37.985604}{0.819413}%
\vSv{96.888027}{192.665131}{-37.627544}{0.815450}%
\vSv{97.538282}{192.167277}{-37.272941}{0.811594}%
\vSv{98.188515}{191.675766}{-36.921795}{0.807841}%
\vSv{98.838724}{191.190476}{-36.574102}{0.804189}%
\vSv{99.488910}{190.711291}{-36.229857}{0.800634}%
\vSv{100.139071}{190.238095}{-35.889054}{0.797174}%
\vSv{100.789207}{189.770778}{-35.551685}{0.793806}%
\vSv{101.439317}{189.309230}{-35.217741}{0.790526}%
\vSv{102.089400}{188.853345}{-34.887210}{0.787333}%
\vSv{102.739457}{188.403020}{-34.560081}{0.784224}%
\vSv{103.389486}{187.958153}{-34.236340}{0.781196}%
\vSv{104.039488}{187.518646}{-33.915973}{0.778247}%
\vSv{104.689461}{187.084403}{-33.598965}{0.775374}%
\vSv{105.339406}{186.655329}{-33.285298}{0.772576}%
\vSv{105.989322}{186.231333}{-32.974956}{0.769850}%
\vSv{106.639208}{185.812325}{-32.667919}{0.767193}%
\vSv{107.289065}{185.398218}{-32.364168}{0.764605}%
\vSv{107.938891}{184.988926}{-32.063683}{0.762082}%
\vSv{108.588688}{184.584366}{-31.766442}{0.759624}%
\vSv{109.238454}{184.184455}{-31.472424}{0.757228}%
\vSv{109.888190}{183.789116}{-31.181606}{0.754892}%
}}%
{\color{vltTeal}\vlB{%
\vSv{110.537894}{183.398268}{-30.893965}{0.752615}%
\vSv{111.187568}{183.011838}{-30.609477}{0.750395}%
\vSv{111.837211}{182.629749}{-30.328118}{0.748230}%
\vSv{112.486822}{182.251929}{-30.049863}{0.746119}%
\vSv{113.136402}{181.878307}{-29.774686}{0.744061}%
\vSv{113.785950}{181.508813}{-29.502562}{0.742053}%
\vSv{114.435468}{181.143380}{-29.233464}{0.740094}%
\vSv{115.084953}{180.781941}{-28.967367}{0.738183}%
\vSv{115.734407}{180.424431}{-28.704242}{0.736319}%
\vSv{116.383829}{180.070785}{-28.444063}{0.734500}%
\vSv{117.033220}{179.720942}{-28.186803}{0.732726}%
\vSv{117.682580}{179.374841}{-27.932434}{0.730994}%
\vSv{118.331907}{179.032421}{-27.680927}{0.729303}%
\vSv{118.981204}{178.693626}{-27.432255}{0.727653}%
\vSv{119.630469}{178.358396}{-27.186391}{0.726043}%
\vSv{120.279702}{178.026677}{-26.943304}{0.724471}%
\vSv{120.928905}{177.698413}{-26.702968}{0.722936}%
\vSv{121.578076}{177.373550}{-26.465353}{0.721437}%
\vSv{122.227216}{177.052037}{-26.230431}{0.719974}%
\vSv{122.876325}{176.733822}{-25.998174}{0.718544}%
\vSv{123.525403}{176.418853}{-25.768552}{0.717148}%
\vSv{124.174451}{176.107082}{-25.541538}{0.715785}%
\vSv{124.823468}{175.798461}{-25.317102}{0.714453}%
\vSv{125.472455}{175.492941}{-25.095217}{0.713152}%
\vSv{126.121412}{175.190476}{-24.875854}{0.711881}%
\vSv{126.770338}{174.891021}{-24.658985}{0.710639}%
\vSv{127.419235}{174.594531}{-24.444581}{0.709425}%
\vSv{128.068102}{174.300962}{-24.232614}{0.708239}%
\vSv{128.716940}{174.010271}{-24.023056}{0.707079}%
\vSv{129.365748}{173.722416}{-23.815879}{0.705946}%
\vSv{130.014527}{173.437356}{-23.611056}{0.704839}%
\vSv{130.663277}{173.155049}{-23.408559}{0.703756}%
}}%
{\color{vltTeal}\vlB{%
\vSv{131.311998}{172.875458}{-23.208360}{0.702697}%
\vSv{131.960691}{172.598542}{-23.010432}{0.701662}%
\vSv{132.609356}{172.324263}{-22.814748}{0.700650}%
\vSv{133.257992}{172.052584}{-22.621282}{0.699660}%
\vSv{133.906601}{171.783468}{-22.430005}{0.698692}%
\vSv{134.555182}{171.516879}{-22.240893}{0.697745}%
\vSv{135.203736}{171.252781}{-22.053918}{0.696819}%
\vSv{135.852262}{170.991141}{-21.869055}{0.695913}%
\vSv{136.500762}{170.731922}{-21.686277}{0.695027}%
\vSv{137.149234}{170.475093}{-21.505559}{0.694159}%
\vSv{137.797681}{170.220620}{-21.326876}{0.693311}%
\vSv{138.446101}{169.968471}{-21.150202}{0.692480}%
\vSv{139.094495}{169.718615}{-20.975512}{0.691668}%
\vSv{139.742863}{169.471019}{-20.802782}{0.690872}%
\vSv{140.391206}{169.225654}{-20.631987}{0.690094}%
\vSv{141.039523}{168.982490}{-20.463103}{0.689332}%
\vSv{141.687815}{168.741497}{-20.296105}{0.688586}%
\vSv{142.336083}{168.502646}{-20.130971}{0.687856}%
\vSv{142.984326}{168.265908}{-19.967676}{0.687140}%
\vSv{143.632544}{168.031257}{-19.806198}{0.686440}%
\vSv{144.280739}{167.798663}{-19.646513}{0.685755}%
\vSv{144.928909}{167.568101}{-19.488599}{0.685083}%
\vSv{145.577056}{167.339545}{-19.332433}{0.684426}%
\vSv{146.225180}{167.112966}{-19.177993}{0.683781}%
\vSv{146.873280}{166.888342}{-19.025257}{0.683150}%
\vSv{147.521358}{166.665645}{-18.874203}{0.682532}%
\vSv{148.169413}{166.444851}{-18.724810}{0.681927}%
\vSv{148.817445}{166.225937}{-18.577056}{0.681333}%
\vSv{149.465455}{166.008878}{-18.430921}{0.680752}%
\vSv{150.113443}{165.793651}{-18.286384}{0.680183}%
\vSv{150.761410}{165.580232}{-18.143424}{0.679624}%
\vSv{151.409355}{165.368599}{-18.002022}{0.679077}%
}}%
{\color{vltTeal}\vlB{%
\vSv{152.057278}{165.158730}{-17.862156}{0.678541}%
\vSv{152.705181}{164.950603}{-17.723809}{0.678015}%
\vSv{153.353062}{164.744195}{-17.586959}{0.677500}%
\vSv{154.000923}{164.539487}{-17.451588}{0.676995}%
\vSv{154.648764}{164.336456}{-17.317677}{0.676500}%
\vSv{155.296585}{164.135083}{-17.185207}{0.676014}%
\vSv{155.944385}{163.935346}{-17.054160}{0.675538}%
\vSv{156.592166}{163.737228}{-16.924518}{0.675071}%
\vSv{157.239928}{163.540707}{-16.796261}{0.674613}%
\vSv{157.887670}{163.345764}{-16.669374}{0.674164}%
\vSv{158.535393}{163.152381}{-16.543837}{0.673724}%
\vSv{159.183097}{162.960539}{-16.419634}{0.673292}%
\vSv{159.830782}{162.770219}{-16.296748}{0.672868}%
\vSv{160.478449}{162.581404}{-16.175162}{0.672453}%
\vSv{161.126098}{162.394076}{-16.054859}{0.672045}%
\vSv{161.773729}{162.208217}{-15.935823}{0.671645}%
\vSv{162.421342}{162.023810}{-15.818037}{0.671252}%
\vSv{163.068937}{161.840838}{-15.701486}{0.670867}%
\vSv{163.716515}{161.659284}{-15.586154}{0.670489}%
\vSv{164.364076}{161.479132}{-15.472025}{0.670118}%
\vSv{165.011619}{161.300366}{-15.359084}{0.669754}%
\vSv{165.659146}{161.122970}{-15.247316}{0.669396}%
\vSv{166.306656}{160.946928}{-15.136706}{0.669046}%
\vSv{166.954150}{160.772225}{-15.027239}{0.668701}%
\vSv{167.601627}{160.598846}{-14.918901}{0.668363}%
\vSv{168.249088}{160.426774}{-14.811677}{0.668031}%
\vSv{168.896533}{160.255997}{-14.705554}{0.667705}%
\vSv{169.543963}{160.086499}{-14.600517}{0.667385}%
\vSv{170.191377}{159.918266}{-14.496553}{0.667071}%
\vSv{170.838776}{159.751283}{-14.393648}{0.666763}%
\vSv{171.486159}{159.585538}{-14.291788}{0.666460}%
\vSv{172.133528}{159.421016}{-14.190962}{0.666162}%
}}%
{\color{vltTeal}\vlB{%
\vSv{172.780881}{159.257703}{-14.091155}{0.665870}%
\vSv{173.428220}{159.095587}{-13.992354}{0.665582}%
\vSv{174.075545}{158.934654}{-13.894548}{0.665300}%
\vSv{174.722855}{158.774892}{-13.797724}{0.665023}%
\vSv{175.370150}{158.616287}{-13.701869}{0.664751}%
\vSv{176.017432}{158.458828}{-13.606972}{0.664484}%
\vSv{176.664700}{158.302501}{-13.513020}{0.664221}%
\vSv{177.311955}{158.147295}{-13.420002}{0.663963}%
\vSv{177.959195}{157.993197}{-13.327906}{0.663709}%
\vSv{178.606423}{157.840197}{-13.236721}{0.663460}%
\vSv{179.253637}{157.688281}{-13.146435}{0.663215}%
\vSv{179.900838}{157.537439}{-13.057037}{0.662974}%
\vSv{180.548026}{157.387659}{-12.968517}{0.662737}%
\vSv{181.195201}{157.238931}{-12.880863}{0.662505}%
\vSv{181.842364}{157.091242}{-12.794065}{0.662276}%
\vSv{182.489514}{156.944583}{-12.708112}{0.662051}%
\vSv{183.136652}{156.798942}{-12.622994}{0.661830}%
\vSv{183.783778}{156.654309}{-12.538701}{0.661613}%
\vSv{184.430891}{156.510673}{-12.455223}{0.661399}%
\vSv{185.077993}{156.368025}{-12.372549}{0.661189}%
\vSv{185.725083}{156.226354}{-12.290670}{0.660983}%
\vSv{186.372161}{156.085649}{-12.209577}{0.660780}%
\vSv{187.019227}{155.945902}{-12.129259}{0.660580}%
\vSv{187.666282}{155.807103}{-12.049707}{0.660384}%
\vSv{188.313326}{155.669241}{-11.970913}{0.660190}%
\vSv{188.960359}{155.532307}{-11.892867}{0.660000}%
\vSv{189.607381}{155.396293}{-11.815559}{0.659814}%
\vSv{190.254392}{155.261188}{-11.738982}{0.659630}%
\vSv{190.901392}{155.126984}{-11.663126}{0.659449}%
\vSv{191.548381}{154.993672}{-11.587982}{0.659271}%
\vSv{192.195360}{154.861243}{-11.513543}{0.659096}%
\vSv{192.842329}{154.729687}{-11.439799}{0.658924}%
}}%
{\color{vltTeal}\vlB{%
\vSv{193.489287}{154.598997}{-11.366743}{0.658754}%
\vSv{194.136235}{154.469165}{-11.294366}{0.658588}%
\vSv{194.783173}{154.340181}{-11.222661}{0.658424}%
\vSv{195.430101}{154.212037}{-11.151619}{0.658262}%
\vSv{196.077020}{154.084725}{-11.081232}{0.658103}%
\vSv{196.723928}{153.958237}{-11.011493}{0.657947}%
\vSv{197.370827}{153.832565}{-10.942394}{0.657793}%
\vSv{198.017716}{153.707702}{-10.873928}{0.657642}%
\vSv{198.664596}{153.583639}{-10.806087}{0.657492}%
\vSv{199.311467}{153.460368}{-10.738864}{0.657346}%
\vSv{199.958328}{153.337883}{-10.672252}{0.657201}%
\vSv{200.605181}{153.216175}{-10.606243}{0.657059}%
\vSv{201.252024}{153.095238}{-10.540831}{0.656919}%
\vSv{201.898859}{152.975064}{-10.476009}{0.656781}%
\vSv{202.545684}{152.855645}{-10.411769}{0.656645}%
\vSv{203.192501}{152.736976}{-10.348106}{0.656512}%
}}%
{\color{black!40}\vlB{%
\vSf{49.000000}{190.238095}{0.000000}{4.500000}%
\vSf{56.000000}{190.238095}{0.000000}{4.500000}%
\vSf{63.000000}{190.238095}{0.000000}{4.500000}%
\vSf{70.000000}{190.238095}{0.000000}{4.500000}%
\vSf{77.000000}{190.238095}{0.000000}{4.500000}%
\vSf{84.000000}{190.238095}{0.000000}{4.500000}%
\vSf{91.000000}{190.238095}{0.000000}{4.500000}%
\vSf{98.000000}{190.238095}{0.000000}{4.500000}%
\vSf{105.000000}{190.238095}{0.000000}{4.500000}%
\vSf{112.000000}{190.238095}{0.000000}{4.500000}%
\vSf{119.000000}{190.238095}{0.000000}{4.500000}%
\vSf{126.000000}{190.238095}{0.000000}{4.500000}%
\vSf{133.000000}{190.238095}{0.000000}{4.500000}%
\vSf{140.000000}{190.238095}{0.000000}{4.500000}%
\vSf{147.000000}{190.238095}{0.000000}{4.500000}%
\vSf{154.000000}{190.238095}{0.000000}{4.500000}%
\vSf{161.000000}{190.238095}{0.000000}{4.500000}%
\vSf{168.000000}{190.238095}{0.000000}{4.500000}%
\vSf{175.000000}{190.238095}{0.000000}{4.500000}%
\vSf{182.000000}{190.238095}{0.000000}{4.500000}%
\vSf{189.000000}{190.238095}{0.000000}{4.500000}%
\vSf{196.000000}{190.238095}{0.000000}{4.500000}%
\vSf{203.000000}{190.238095}{0.000000}{1.000000}%
}}%
{\color{vltRed}\put(100.666667,190.238095){\circle*{5.600000}}}%
{\color{black}\vlB{%
\vSn{285.575000}{115.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,101.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{363.075000}{115.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(363.50000,101.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\pi/4$}}}%
{\color{black}\vlB{%
\vSn{440.575000}{115.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(441.00000,101.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\pi/2$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{135.256410}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,135.25641){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{175.769231}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,175.76923){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{216.282051}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,216.28205){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{256.794872}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,256.79487){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{115.000000}{0.000000}{155.000000}%
\vSe{285.450000}{115.000000}{90.000000}{158.000000}%
}}%
{\color{black}\put(363.50000,81.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\theta$}}}%
{\color{black}\put(286.00000,290.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $c^2/c_\star^2$}}}%
{\color{vltTeal}\vlB{%
\vSv{285.995969}{135.256410}{0.256592}{0.645840}%
\vSv{286.633744}{135.259303}{0.769633}{0.645892}%
\vSv{287.271527}{135.267978}{1.282242}{0.645995}%
\vSv{287.909322}{135.282434}{1.794134}{0.646150}%
\vSv{288.547136}{135.302664}{2.305022}{0.646356}%
\vSv{289.184972}{135.328660}{2.814621}{0.646613}%
\vSv{289.822837}{135.360412}{3.322649}{0.646921}%
\vSv{290.460735}{135.397906}{3.828824}{0.647278}%
\vSv{291.098671}{135.441129}{4.332868}{0.647684}%
\vSv{291.736650}{135.490062}{4.834504}{0.648139}%
\vSv{292.374677}{135.544686}{5.333458}{0.648642}%
\vSv{293.012756}{135.604978}{5.829460}{0.649191}%
\vSv{293.650892}{135.670915}{6.322243}{0.649785}%
\vSv{294.289090}{135.742470}{6.811543}{0.650424}%
\vSv{294.927354}{135.819613}{7.297100}{0.651107}%
\vSv{295.565688}{135.902313}{7.778659}{0.651831}%
\vSv{296.204097}{135.990536}{8.255968}{0.652597}%
\vSv{296.842585}{136.084246}{8.728780}{0.653401}%
\vSv{297.481156}{136.183404}{9.196852}{0.654244}%
\vSv{298.119813}{136.287970}{9.659947}{0.655122}%
\vSv{298.758561}{136.397900}{10.117830}{0.656036}%
\vSv{299.397403}{136.513147}{10.570274}{0.656982}%
\vSv{300.036342}{136.633665}{11.017054}{0.657959}%
\vSv{300.675383}{136.759402}{11.457951}{0.658966}%
\vSv{301.314528}{136.890305}{11.892751}{0.660000}%
\vSv{301.953780}{137.026318}{12.321245}{0.661060}%
\vSv{302.593143}{137.167383}{12.743227}{0.662143}%
\vSv{303.232619}{137.313440}{13.158497}{0.663248}%
\vSv{303.872211}{137.464425}{13.566860}{0.664371}%
\vSv{304.511923}{137.620273}{13.968124}{0.665512}%
\vSv{305.151756}{137.780916}{14.362103}{0.666668}%
\vSv{305.791713}{137.946283}{14.748613}{0.667837}%
}}%
{\color{vltTeal}\vlB{%
\vSv{306.431796}{138.116300}{15.127475}{0.669016}%
\vSv{307.072008}{138.290891}{15.498514}{0.670204}%
\vSv{307.712351}{138.469979}{15.861558}{0.671397}%
\vSv{308.352827}{138.653481}{16.216439}{0.672593}%
\vSv{308.993438}{138.841314}{16.562991}{0.673791}%
\vSv{309.634186}{139.033391}{16.901052}{0.674987}%
\vSv{310.275072}{139.229623}{17.230461}{0.676180}%
\vSv{310.916100}{139.429918}{17.551062}{0.677366}%
\vSv{311.557270}{139.634181}{17.862697}{0.678543}%
\vSv{312.198584}{139.842316}{18.165213}{0.679709}%
\vSv{312.840045}{140.054220}{18.458457}{0.680861}%
\vSv{313.481653}{140.269793}{18.742278}{0.681997}%
\vSv{314.123410}{140.488927}{19.016524}{0.683115}%
\vSv{314.765318}{140.711513}{19.281045}{0.684211}%
\vSv{315.407379}{140.937441}{19.535691}{0.685283}%
\vSv{316.049594}{141.166595}{19.780311}{0.686329}%
\vSv{316.691964}{141.398859}{20.014754}{0.687346}%
\vSv{317.334492}{141.634111}{20.238869}{0.688332}%
\vSv{317.977179}{141.872229}{20.452502}{0.689284}%
\vSv{318.620027}{142.113087}{20.655498}{0.690201}%
\vSv{319.263037}{142.356554}{20.847701}{0.691078}%
\vSv{319.906211}{142.602498}{21.028954}{0.691915}%
\vSv{320.549551}{142.850785}{21.199094}{0.692709}%
\vSv{321.193059}{143.101275}{21.357958}{0.693458}%
\vSv{321.836737}{143.353828}{21.505380}{0.694158}%
\vSv{322.480586}{143.608299}{21.641190}{0.694809}%
\vSv{323.124610}{143.864539}{21.765215}{0.695408}%
\vSv{323.768809}{144.122400}{21.877276}{0.695953}%
\vSv{324.413186}{144.381725}{21.977194}{0.696442}%
\vSv{325.057744}{144.642360}{22.064783}{0.696872}%
\vSv{325.702485}{144.904143}{22.139852}{0.697243}%
\vSv{326.347411}{145.166913}{22.202209}{0.697553}%
}}%
{\color{vltTeal}\vlB{%
\vSv{326.992526}{145.430501}{22.251653}{0.697799}%
\vSv{327.637831}{145.694741}{22.287982}{0.697980}%
\vSv{328.283330}{145.959458}{22.310986}{0.698095}%
\vSv{328.929026}{146.224478}{22.320453}{0.698142}%
\vSv{329.574921}{146.489623}{22.316165}{0.698121}%
\vSv{330.221020}{146.754711}{22.297899}{0.698029}%
\vSv{330.867325}{147.019559}{22.265428}{0.697867}%
\vSv{331.513841}{147.283980}{22.218521}{0.697634}%
\vSv{332.160570}{147.547783}{22.156942}{0.697328}%
\vSv{332.807516}{147.810777}{22.080453}{0.696950}%
\vSv{333.454684}{148.072766}{21.988810}{0.696499}%
\vSv{334.102077}{148.333553}{21.881770}{0.695975}%
\vSv{334.749699}{148.592937}{21.759085}{0.695379}%
\vSv{335.397555}{148.850717}{21.620508}{0.694710}%
\vSv{336.045649}{149.106688}{21.465789}{0.693970}%
\vSv{336.693985}{149.360644}{21.294680}{0.693159}%
\vSv{337.342568}{149.612374}{21.106935}{0.692278}%
\vSv{337.991402}{149.861671}{20.902310}{0.691330}%
\vSv{338.640492}{150.108320}{20.680566}{0.690315}%
\vSv{339.289841}{150.352110}{20.441469}{0.689235}%
\vSv{339.939456}{150.592825}{20.184794}{0.688093}%
\vSv{340.589339}{150.830251}{19.910323}{0.686891}%
\vSv{341.239496}{151.064171}{19.617851}{0.685632}%
\vSv{341.889931}{151.294369}{19.307187}{0.684320}%
\vSv{342.540646}{151.520627}{18.978155}{0.682957}%
\vSv{343.191648}{151.742730}{18.630597}{0.681548}%
\vSv{343.842938}{151.960461}{18.264378}{0.680096}%
\vSv{344.494521}{152.173605}{17.879386}{0.678607}%
\vSv{345.146398}{152.381947}{17.475536}{0.677084}%
\vSv{345.798573}{152.585274}{17.052774}{0.675533}%
\vSv{346.451047}{152.783376}{16.611078}{0.673959}%
\vSv{347.103822}{152.976043}{16.150465}{0.672369}%
}}%
{\color{vltTeal}\vlB{%
\vSv{347.756898}{153.163070}{15.670991}{0.670767}%
\vSv{348.410276}{153.344252}{15.172754}{0.669160}%
\vSv{349.063955}{153.519392}{14.655903}{0.667554}%
\vSv{349.717932}{153.688292}{14.120633}{0.665956}%
\vSv{350.372206}{153.850761}{13.567196}{0.664372}%
\vSv{351.026773}{154.006613}{12.995898}{0.662810}%
\vSv{351.681629}{154.155667}{12.407106}{0.661277}%
\vSv{352.336768}{154.297747}{11.801246}{0.659779}%
\vSv{352.992182}{154.432683}{11.178810}{0.658324}%
\vSv{353.647865}{154.560313}{10.540356}{0.656918}%
\vSv{354.303806}{154.680482}{9.886506}{0.655569}%
\vSv{354.959995}{154.793041}{9.217950}{0.654283}%
\vSv{355.616421}{154.897851}{8.535446}{0.653067}%
\vSv{356.273070}{154.994780}{7.839817}{0.651927}%
\vSv{356.929927}{155.083705}{7.131950}{0.650869}%
\vSv{357.586978}{155.164514}{6.412796}{0.649900}%
\vSv{358.244206}{155.237102}{5.683366}{0.649024}%
\vSv{358.901592}{155.301375}{4.944723}{0.648246}%
\vSv{359.559117}{155.357250}{4.197987}{0.647571}%
\vSv{360.216763}{155.404655}{3.444318}{0.647002}%
\vSv{360.874507}{155.443526}{2.684921}{0.646543}%
\vSv{361.532330}{155.473812}{1.921032}{0.646197}%
\vSv{362.190209}{155.495474}{1.153916}{0.645964}%
\vSv{362.848121}{155.508482}{0.384855}{0.645848}%
\vSv{363.493955}{155.512821}{-0.384855}{0.645848}%
\vSv{364.127709}{155.508482}{-1.153916}{0.645964}%
\vSv{364.761497}{155.495474}{-1.921032}{0.646197}%
\vSv{365.395341}{155.473812}{-2.684921}{0.646543}%
\vSv{366.029263}{155.443526}{-3.444318}{0.647002}%
\vSv{366.663284}{155.404655}{-4.197987}{0.647571}%
\vSv{367.297425}{155.357250}{-4.944723}{0.648246}%
\vSv{367.931706}{155.301375}{-5.683366}{0.649024}%
}}%
{\color{vltTeal}\vlB{%
\vSv{368.566145}{155.237102}{-6.412796}{0.649900}%
\vSv{369.200761}{155.164514}{-7.131950}{0.650869}%
\vSv{369.835570}{155.083705}{-7.839817}{0.651927}%
\vSv{370.470588}{154.994780}{-8.535446}{0.653067}%
\vSv{371.105829}{154.897851}{-9.217950}{0.654283}%
\vSv{371.741306}{154.793041}{-9.886506}{0.655569}%
\vSv{372.377031}{154.680482}{-10.540356}{0.656918}%
\vSv{373.013016}{154.560313}{-11.178810}{0.658324}%
\vSv{373.649268}{154.432683}{-11.801246}{0.659779}%
\vSv{374.285796}{154.297747}{-12.407106}{0.661277}%
\vSv{374.922607}{154.155667}{-12.995898}{0.662810}%
\vSv{375.559706}{154.006613}{-13.567196}{0.664372}%
\vSv{376.197099}{153.850761}{-14.120633}{0.665956}%
\vSv{376.834788}{153.688292}{-14.655903}{0.667554}%
\vSv{377.472776}{153.519392}{-15.172754}{0.669160}%
\vSv{378.111065}{153.344252}{-15.670991}{0.670767}%
\vSv{378.749655}{153.163070}{-16.150465}{0.672369}%
\vSv{379.388547}{152.976043}{-16.611078}{0.673959}%
\vSv{380.027739}{152.783376}{-17.052774}{0.675533}%
\vSv{380.667231}{152.585274}{-17.475536}{0.677084}%
\vSv{381.307021}{152.381947}{-17.879386}{0.678607}%
\vSv{381.947105}{152.173605}{-18.264378}{0.680096}%
\vSv{382.587481}{151.960461}{-18.630597}{0.681548}%
\vSv{383.228146}{151.742730}{-18.978155}{0.682957}%
\vSv{383.869097}{151.520627}{-19.307187}{0.684320}%
\vSv{384.510329}{151.294369}{-19.617851}{0.685632}%
\vSv{385.151839}{151.064171}{-19.910323}{0.686891}%
\vSv{385.793622}{150.830251}{-20.184794}{0.688093}%
\vSv{386.435675}{150.592825}{-20.441469}{0.689235}%
\vSv{387.077992}{150.352110}{-20.680566}{0.690315}%
\vSv{387.720569}{150.108320}{-20.902310}{0.691330}%
\vSv{388.363401}{149.861671}{-21.106935}{0.692278}%
}}%
{\color{vltTeal}\vlB{%
\vSv{389.006485}{149.612374}{-21.294680}{0.693159}%
\vSv{389.649816}{149.360644}{-21.465789}{0.693970}%
\vSv{390.293388}{149.106688}{-21.620508}{0.694710}%
\vSv{390.937199}{148.850717}{-21.759085}{0.695379}%
\vSv{391.581243}{148.592937}{-21.881770}{0.695975}%
\vSv{392.225517}{148.333553}{-21.988810}{0.696499}%
\vSv{392.870016}{148.072766}{-22.080453}{0.696950}%
\vSv{393.514736}{147.810777}{-22.156942}{0.697328}%
\vSv{394.159674}{147.547783}{-22.218521}{0.697634}%
\vSv{394.804825}{147.283980}{-22.265428}{0.697867}%
\vSv{395.450187}{147.019559}{-22.297899}{0.698029}%
\vSv{396.095755}{146.754711}{-22.316165}{0.698121}%
\vSv{396.741526}{146.489623}{-22.320453}{0.698142}%
\vSv{397.387496}{146.224478}{-22.310986}{0.698095}%
\vSv{398.033664}{145.959458}{-22.287982}{0.697980}%
\vSv{398.680026}{145.694741}{-22.251653}{0.697799}%
\vSv{399.326578}{145.430501}{-22.202209}{0.697553}%
\vSv{399.973318}{145.166913}{-22.139852}{0.697243}%
\vSv{400.620244}{144.904143}{-22.064783}{0.696872}%
\vSv{401.267353}{144.642360}{-21.977194}{0.696442}%
\vSv{401.914642}{144.381725}{-21.877276}{0.695953}%
\vSv{402.562110}{144.122400}{-21.765215}{0.695408}%
\vSv{403.209753}{143.864539}{-21.641190}{0.694809}%
\vSv{403.857570}{143.608299}{-21.505380}{0.694158}%
\vSv{404.505559}{143.353828}{-21.357958}{0.693458}%
\vSv{405.153718}{143.101275}{-21.199094}{0.692709}%
\vSv{405.802044}{142.850785}{-21.028954}{0.691915}%
\vSv{406.450537}{142.602498}{-20.847701}{0.691078}%
\vSv{407.099193}{142.356554}{-20.655498}{0.690201}%
\vSv{407.748012}{142.113087}{-20.452502}{0.689284}%
\vSv{408.396992}{141.872229}{-20.238869}{0.688332}%
\vSv{409.046131}{141.634111}{-20.014754}{0.687346}%
}}%
{\color{vltTeal}\vlB{%
\vSv{409.695427}{141.398859}{-19.780311}{0.686329}%
\vSv{410.344879}{141.166595}{-19.535691}{0.685283}%
\vSv{410.994485}{140.937441}{-19.281045}{0.684211}%
\vSv{411.644243}{140.711513}{-19.016524}{0.683115}%
\vSv{412.294153}{140.488927}{-18.742278}{0.681997}%
\vSv{412.944211}{140.269793}{-18.458457}{0.680861}%
\vSv{413.594418}{140.054220}{-18.165213}{0.679709}%
\vSv{414.244770}{139.842316}{-17.862697}{0.678543}%
\vSv{414.895267}{139.634181}{-17.551062}{0.677366}%
\vSv{415.545906}{139.429918}{-17.230461}{0.676180}%
\vSv{416.196686}{139.229623}{-16.901052}{0.674987}%
\vSv{416.847604}{139.033391}{-16.562991}{0.673791}%
\vSv{417.498660}{138.841314}{-16.216439}{0.672593}%
\vSv{418.149851}{138.653481}{-15.861558}{0.671397}%
\vSv{418.801175}{138.469979}{-15.498514}{0.670204}%
\vSv{419.452629}{138.290891}{-15.127475}{0.669016}%
\vSv{420.104213}{138.116300}{-14.748613}{0.667837}%
\vSv{420.755922}{137.946283}{-14.362103}{0.666668}%
\vSv{421.407756}{137.780916}{-13.968124}{0.665512}%
\vSv{422.059711}{137.620273}{-13.566860}{0.664371}%
\vSv{422.711786}{137.464425}{-13.158497}{0.663248}%
\vSv{423.363976}{137.313440}{-12.743227}{0.662143}%
\vSv{424.016280}{137.167383}{-12.321245}{0.661060}%
\vSv{424.668694}{137.026318}{-11.892751}{0.660000}%
\vSv{425.321216}{136.890305}{-11.457951}{0.658966}%
\vSv{425.973842}{136.759402}{-11.017054}{0.657959}%
\vSv{426.626569}{136.633665}{-10.570274}{0.656982}%
\vSv{427.279394}{136.513147}{-10.117830}{0.656036}%
\vSv{427.932313}{136.397900}{-9.659947}{0.655122}%
\vSv{428.585322}{136.287970}{-9.196852}{0.654244}%
\vSv{429.238418}{136.183404}{-8.728780}{0.653401}%
\vSv{429.891597}{136.084246}{-8.255968}{0.652597}%
}}%
{\color{vltTeal}\vlB{%
\vSv{430.544855}{135.990536}{-7.778659}{0.651831}%
\vSv{431.198187}{135.902313}{-7.297100}{0.651107}%
\vSv{431.851590}{135.819613}{-6.811543}{0.650424}%
\vSv{432.505059}{135.742470}{-6.322243}{0.649785}%
\vSv{433.158589}{135.670915}{-5.829460}{0.649191}%
\vSv{433.812177}{135.604978}{-5.333458}{0.648642}%
\vSv{434.465817}{135.544686}{-4.834504}{0.648139}%
\vSv{435.119504}{135.490062}{-4.332868}{0.647684}%
\vSv{435.773235}{135.441129}{-3.828824}{0.647278}%
\vSv{436.427004}{135.397906}{-3.322649}{0.646921}%
\vSv{437.080806}{135.360412}{-2.814621}{0.646613}%
\vSv{437.734636}{135.328660}{-2.305022}{0.646356}%
\vSv{438.388489}{135.302664}{-1.794134}{0.646150}%
\vSv{439.042360}{135.282434}{-1.282242}{0.645995}%
\vSv{439.696244}{135.267978}{-0.769633}{0.645892}%
\vSv{440.350136}{135.259303}{-0.256592}{0.645840}%
}}%
{\color{vltRed}\vlB{%
\vSv{285.995969}{256.794872}{-0.256592}{0.645840}%
\vSv{286.633744}{256.791979}{-0.769633}{0.645892}%
\vSv{287.271527}{256.783304}{-1.282242}{0.645995}%
\vSv{287.909322}{256.768848}{-1.794134}{0.646150}%
\vSv{288.547136}{256.748618}{-2.305022}{0.646356}%
\vSv{289.184972}{256.722622}{-2.814621}{0.646613}%
\vSv{289.822837}{256.690870}{-3.322649}{0.646921}%
\vSv{290.460735}{256.653376}{-3.828824}{0.647278}%
\vSv{291.098671}{256.610153}{-4.332868}{0.647684}%
\vSv{291.736650}{256.561220}{-4.834504}{0.648139}%
\vSv{292.374677}{256.506596}{-5.333458}{0.648642}%
\vSv{293.012756}{256.446304}{-5.829460}{0.649191}%
\vSv{293.650892}{256.380367}{-6.322243}{0.649785}%
\vSv{294.289090}{256.308812}{-6.811543}{0.650424}%
\vSv{294.927354}{256.231669}{-7.297100}{0.651107}%
\vSv{295.565688}{256.148969}{-7.778659}{0.651831}%
\vSv{296.204097}{256.060746}{-8.255968}{0.652597}%
\vSv{296.842585}{255.967036}{-8.728780}{0.653401}%
\vSv{297.481156}{255.867878}{-9.196852}{0.654244}%
\vSv{298.119813}{255.763312}{-9.659947}{0.655122}%
\vSv{298.758561}{255.653382}{-10.117830}{0.656036}%
\vSv{299.397403}{255.538135}{-10.570274}{0.656982}%
\vSv{300.036342}{255.417617}{-11.017054}{0.657959}%
\vSv{300.675383}{255.291880}{-11.457951}{0.658966}%
\vSv{301.314528}{255.160977}{-11.892751}{0.660000}%
\vSv{301.953780}{255.024964}{-12.321245}{0.661060}%
\vSv{302.593143}{254.883899}{-12.743227}{0.662143}%
\vSv{303.232619}{254.737842}{-13.158497}{0.663248}%
\vSv{303.872211}{254.586857}{-13.566860}{0.664371}%
\vSv{304.511923}{254.431009}{-13.968124}{0.665512}%
\vSv{305.151756}{254.270366}{-14.362103}{0.666668}%
\vSv{305.791713}{254.104999}{-14.748613}{0.667837}%
}}%
{\color{vltRed}\vlB{%
\vSv{306.431796}{253.934982}{-15.127475}{0.669016}%
\vSv{307.072008}{253.760391}{-15.498514}{0.670204}%
\vSv{307.712351}{253.581303}{-15.861558}{0.671397}%
\vSv{308.352827}{253.397801}{-16.216439}{0.672593}%
\vSv{308.993438}{253.209968}{-16.562991}{0.673791}%
\vSv{309.634186}{253.017891}{-16.901052}{0.674987}%
\vSv{310.275072}{252.821659}{-17.230461}{0.676180}%
\vSv{310.916100}{252.621364}{-17.551062}{0.677366}%
\vSv{311.557270}{252.417101}{-17.862697}{0.678543}%
\vSv{312.198584}{252.208966}{-18.165213}{0.679709}%
\vSv{312.840045}{251.997062}{-18.458457}{0.680861}%
\vSv{313.481653}{251.781489}{-18.742278}{0.681997}%
\vSv{314.123410}{251.562356}{-19.016524}{0.683115}%
\vSv{314.765318}{251.339769}{-19.281045}{0.684211}%
\vSv{315.407379}{251.113841}{-19.535691}{0.685283}%
\vSv{316.049594}{250.884687}{-19.780311}{0.686329}%
\vSv{316.691964}{250.652423}{-20.014754}{0.687346}%
\vSv{317.334492}{250.417171}{-20.238869}{0.688332}%
\vSv{317.977179}{250.179053}{-20.452502}{0.689284}%
\vSv{318.620027}{249.938195}{-20.655498}{0.690201}%
\vSv{319.263037}{249.694729}{-20.847701}{0.691078}%
\vSv{319.906211}{249.448784}{-21.028954}{0.691915}%
\vSv{320.549551}{249.200497}{-21.199094}{0.692709}%
\vSv{321.193059}{248.950007}{-21.357958}{0.693458}%
\vSv{321.836737}{248.697454}{-21.505380}{0.694158}%
\vSv{322.480586}{248.442983}{-21.641190}{0.694809}%
\vSv{323.124610}{248.186743}{-21.765215}{0.695408}%
\vSv{323.768809}{247.928882}{-21.877276}{0.695953}%
\vSv{324.413186}{247.669557}{-21.977194}{0.696442}%
\vSv{325.057744}{247.408922}{-22.064783}{0.696872}%
\vSv{325.702485}{247.147139}{-22.139852}{0.697243}%
\vSv{326.347411}{246.884369}{-22.202209}{0.697553}%
}}%
{\color{vltRed}\vlB{%
\vSv{326.992526}{246.620781}{-22.251653}{0.697799}%
\vSv{327.637831}{246.356542}{-22.287982}{0.697980}%
\vSv{328.283330}{246.091824}{-22.310986}{0.698095}%
\vSv{328.929026}{245.826804}{-22.320453}{0.698142}%
\vSv{329.574921}{245.561659}{-22.316165}{0.698121}%
\vSv{330.221020}{245.296571}{-22.297899}{0.698029}%
\vSv{330.867325}{245.031723}{-22.265428}{0.697867}%
\vSv{331.513841}{244.767302}{-22.218521}{0.697634}%
\vSv{332.160570}{244.503499}{-22.156942}{0.697328}%
\vSv{332.807516}{244.240505}{-22.080453}{0.696950}%
\vSv{333.454684}{243.978516}{-21.988810}{0.696499}%
\vSv{334.102077}{243.717729}{-21.881770}{0.695975}%
\vSv{334.749699}{243.458345}{-21.759085}{0.695379}%
\vSv{335.397555}{243.200565}{-21.620508}{0.694710}%
\vSv{336.045649}{242.944594}{-21.465789}{0.693970}%
\vSv{336.693985}{242.690638}{-21.294680}{0.693159}%
\vSv{337.342568}{242.438908}{-21.106935}{0.692278}%
\vSv{337.991402}{242.189612}{-20.902310}{0.691330}%
\vSv{338.640492}{241.942962}{-20.680566}{0.690315}%
\vSv{339.289841}{241.699172}{-20.441469}{0.689235}%
\vSv{339.939456}{241.458457}{-20.184794}{0.688093}%
\vSv{340.589339}{241.221031}{-19.910323}{0.686891}%
\vSv{341.239496}{240.987111}{-19.617851}{0.685632}%
\vSv{341.889931}{240.756913}{-19.307187}{0.684320}%
\vSv{342.540646}{240.530655}{-18.978155}{0.682957}%
\vSv{343.191648}{240.308552}{-18.630597}{0.681548}%
\vSv{343.842938}{240.090821}{-18.264378}{0.680096}%
\vSv{344.494521}{239.877677}{-17.879386}{0.678607}%
\vSv{345.146398}{239.669335}{-17.475536}{0.677084}%
\vSv{345.798573}{239.466008}{-17.052774}{0.675533}%
\vSv{346.451047}{239.267906}{-16.611078}{0.673959}%
\vSv{347.103822}{239.075239}{-16.150465}{0.672369}%
}}%
{\color{vltRed}\vlB{%
\vSv{347.756898}{238.888212}{-15.670991}{0.670767}%
\vSv{348.410276}{238.707030}{-15.172754}{0.669160}%
\vSv{349.063955}{238.531890}{-14.655903}{0.667554}%
\vSv{349.717932}{238.362990}{-14.120633}{0.665956}%
\vSv{350.372206}{238.200521}{-13.567196}{0.664372}%
\vSv{351.026773}{238.044669}{-12.995898}{0.662810}%
\vSv{351.681629}{237.895615}{-12.407106}{0.661277}%
\vSv{352.336768}{237.753535}{-11.801246}{0.659779}%
\vSv{352.992182}{237.618599}{-11.178810}{0.658324}%
\vSv{353.647865}{237.490969}{-10.540356}{0.656918}%
\vSv{354.303806}{237.370800}{-9.886506}{0.655569}%
\vSv{354.959995}{237.258241}{-9.217950}{0.654283}%
\vSv{355.616421}{237.153431}{-8.535446}{0.653067}%
\vSv{356.273070}{237.056502}{-7.839817}{0.651927}%
\vSv{356.929927}{236.967577}{-7.131950}{0.650869}%
\vSv{357.586978}{236.886768}{-6.412796}{0.649900}%
\vSv{358.244206}{236.814180}{-5.683366}{0.649024}%
\vSv{358.901592}{236.749907}{-4.944723}{0.648246}%
\vSv{359.559117}{236.694032}{-4.197987}{0.647571}%
\vSv{360.216763}{236.646627}{-3.444318}{0.647002}%
\vSv{360.874507}{236.607756}{-2.684921}{0.646543}%
\vSv{361.532330}{236.577470}{-1.921032}{0.646197}%
\vSv{362.190209}{236.555808}{-1.153916}{0.645964}%
\vSv{362.848121}{236.542800}{-0.384855}{0.645848}%
\vSv{363.493955}{236.538462}{0.384855}{0.645848}%
\vSv{364.127709}{236.542800}{1.153916}{0.645964}%
\vSv{364.761497}{236.555808}{1.921032}{0.646197}%
\vSv{365.395341}{236.577470}{2.684921}{0.646543}%
\vSv{366.029263}{236.607756}{3.444318}{0.647002}%
\vSv{366.663284}{236.646627}{4.197987}{0.647571}%
\vSv{367.297425}{236.694032}{4.944723}{0.648246}%
\vSv{367.931706}{236.749907}{5.683366}{0.649024}%
}}%
{\color{vltRed}\vlB{%
\vSv{368.566145}{236.814180}{6.412796}{0.649900}%
\vSv{369.200761}{236.886768}{7.131950}{0.650869}%
\vSv{369.835570}{236.967577}{7.839817}{0.651927}%
\vSv{370.470588}{237.056502}{8.535446}{0.653067}%
\vSv{371.105829}{237.153431}{9.217950}{0.654283}%
\vSv{371.741306}{237.258241}{9.886506}{0.655569}%
\vSv{372.377031}{237.370800}{10.540356}{0.656918}%
\vSv{373.013016}{237.490969}{11.178810}{0.658324}%
\vSv{373.649268}{237.618599}{11.801246}{0.659779}%
\vSv{374.285796}{237.753535}{12.407106}{0.661277}%
\vSv{374.922607}{237.895615}{12.995898}{0.662810}%
\vSv{375.559706}{238.044669}{13.567196}{0.664372}%
\vSv{376.197099}{238.200521}{14.120633}{0.665956}%
\vSv{376.834788}{238.362990}{14.655903}{0.667554}%
\vSv{377.472776}{238.531890}{15.172754}{0.669160}%
\vSv{378.111065}{238.707030}{15.670991}{0.670767}%
\vSv{378.749655}{238.888212}{16.150465}{0.672369}%
\vSv{379.388547}{239.075239}{16.611078}{0.673959}%
\vSv{380.027739}{239.267906}{17.052774}{0.675533}%
\vSv{380.667231}{239.466008}{17.475536}{0.677084}%
\vSv{381.307021}{239.669335}{17.879386}{0.678607}%
\vSv{381.947105}{239.877677}{18.264378}{0.680096}%
\vSv{382.587481}{240.090821}{18.630597}{0.681548}%
\vSv{383.228146}{240.308552}{18.978155}{0.682957}%
\vSv{383.869097}{240.530655}{19.307187}{0.684320}%
\vSv{384.510329}{240.756913}{19.617851}{0.685632}%
\vSv{385.151839}{240.987111}{19.910323}{0.686891}%
\vSv{385.793622}{241.221031}{20.184794}{0.688093}%
\vSv{386.435675}{241.458457}{20.441469}{0.689235}%
\vSv{387.077992}{241.699172}{20.680566}{0.690315}%
\vSv{387.720569}{241.942962}{20.902310}{0.691330}%
\vSv{388.363401}{242.189612}{21.106935}{0.692278}%
}}%
{\color{vltRed}\vlB{%
\vSv{389.006485}{242.438908}{21.294680}{0.693159}%
\vSv{389.649816}{242.690638}{21.465789}{0.693970}%
\vSv{390.293388}{242.944594}{21.620508}{0.694710}%
\vSv{390.937199}{243.200565}{21.759085}{0.695379}%
\vSv{391.581243}{243.458345}{21.881770}{0.695975}%
\vSv{392.225517}{243.717729}{21.988810}{0.696499}%
\vSv{392.870016}{243.978516}{22.080453}{0.696950}%
\vSv{393.514736}{244.240505}{22.156942}{0.697328}%
\vSv{394.159674}{244.503499}{22.218521}{0.697634}%
\vSv{394.804825}{244.767302}{22.265428}{0.697867}%
\vSv{395.450187}{245.031723}{22.297899}{0.698029}%
\vSv{396.095755}{245.296571}{22.316165}{0.698121}%
\vSv{396.741526}{245.561659}{22.320453}{0.698142}%
\vSv{397.387496}{245.826804}{22.310986}{0.698095}%
\vSv{398.033664}{246.091824}{22.287982}{0.697980}%
\vSv{398.680026}{246.356542}{22.251653}{0.697799}%
\vSv{399.326578}{246.620781}{22.202209}{0.697553}%
\vSv{399.973318}{246.884369}{22.139852}{0.697243}%
\vSv{400.620244}{247.147139}{22.064783}{0.696872}%
\vSv{401.267353}{247.408922}{21.977194}{0.696442}%
\vSv{401.914642}{247.669557}{21.877276}{0.695953}%
\vSv{402.562110}{247.928882}{21.765215}{0.695408}%
\vSv{403.209753}{248.186743}{21.641190}{0.694809}%
\vSv{403.857570}{248.442983}{21.505380}{0.694158}%
\vSv{404.505559}{248.697454}{21.357958}{0.693458}%
\vSv{405.153718}{248.950007}{21.199094}{0.692709}%
\vSv{405.802044}{249.200497}{21.028954}{0.691915}%
\vSv{406.450537}{249.448784}{20.847701}{0.691078}%
\vSv{407.099193}{249.694729}{20.655498}{0.690201}%
\vSv{407.748012}{249.938195}{20.452502}{0.689284}%
\vSv{408.396992}{250.179053}{20.238869}{0.688332}%
\vSv{409.046131}{250.417171}{20.014754}{0.687346}%
}}%
{\color{vltRed}\vlB{%
\vSv{409.695427}{250.652423}{19.780311}{0.686329}%
\vSv{410.344879}{250.884687}{19.535691}{0.685283}%
\vSv{410.994485}{251.113841}{19.281045}{0.684211}%
\vSv{411.644243}{251.339769}{19.016524}{0.683115}%
\vSv{412.294153}{251.562356}{18.742278}{0.681997}%
\vSv{412.944211}{251.781489}{18.458457}{0.680861}%
\vSv{413.594418}{251.997062}{18.165213}{0.679709}%
\vSv{414.244770}{252.208966}{17.862697}{0.678543}%
\vSv{414.895267}{252.417101}{17.551062}{0.677366}%
\vSv{415.545906}{252.621364}{17.230461}{0.676180}%
\vSv{416.196686}{252.821659}{16.901052}{0.674987}%
\vSv{416.847604}{253.017891}{16.562991}{0.673791}%
\vSv{417.498660}{253.209968}{16.216439}{0.672593}%
\vSv{418.149851}{253.397801}{15.861558}{0.671397}%
\vSv{418.801175}{253.581303}{15.498514}{0.670204}%
\vSv{419.452629}{253.760391}{15.127475}{0.669016}%
\vSv{420.104213}{253.934982}{14.748613}{0.667837}%
\vSv{420.755922}{254.104999}{14.362103}{0.666668}%
\vSv{421.407756}{254.270366}{13.968124}{0.665512}%
\vSv{422.059711}{254.431009}{13.566860}{0.664371}%
\vSv{422.711786}{254.586857}{13.158497}{0.663248}%
\vSv{423.363976}{254.737842}{12.743227}{0.662143}%
\vSv{424.016280}{254.883899}{12.321245}{0.661060}%
\vSv{424.668694}{255.024964}{11.892751}{0.660000}%
\vSv{425.321216}{255.160977}{11.457951}{0.658966}%
\vSv{425.973842}{255.291880}{11.017054}{0.657959}%
\vSv{426.626569}{255.417617}{10.570274}{0.656982}%
\vSv{427.279394}{255.538135}{10.117830}{0.656036}%
\vSv{427.932313}{255.653382}{9.659947}{0.655122}%
\vSv{428.585322}{255.763312}{9.196852}{0.654244}%
\vSv{429.238418}{255.867878}{8.728780}{0.653401}%
\vSv{429.891597}{255.967036}{8.255968}{0.652597}%
}}%
{\color{vltRed}\vlB{%
\vSv{430.544855}{256.060746}{7.778659}{0.651831}%
\vSv{431.198187}{256.148969}{7.297100}{0.651107}%
\vSv{431.851590}{256.231669}{6.811543}{0.650424}%
\vSv{432.505059}{256.308812}{6.322243}{0.649785}%
\vSv{433.158589}{256.380367}{5.829460}{0.649191}%
\vSv{433.812177}{256.446304}{5.333458}{0.648642}%
\vSv{434.465817}{256.506596}{4.834504}{0.648139}%
\vSv{435.119504}{256.561220}{4.332868}{0.647684}%
\vSv{435.773235}{256.610153}{3.828824}{0.647278}%
\vSv{436.427004}{256.653376}{3.322649}{0.646921}%
\vSv{437.080806}{256.690870}{2.814621}{0.646613}%
\vSv{437.734636}{256.722622}{2.305022}{0.646356}%
\vSv{438.388489}{256.748618}{1.794134}{0.646150}%
\vSv{439.042360}{256.768848}{1.282242}{0.645995}%
\vSv{439.696244}{256.783304}{0.769633}{0.645892}%
\vSv{440.350136}{256.791979}{0.256592}{0.645840}%
}}%
{\color{black}\vlB{%
\vSf{286.000000}{135.256410}{0.000000}{4.500000}%
\vSf{293.000000}{135.256410}{0.000000}{4.500000}%
\vSf{300.000000}{135.256410}{0.000000}{4.500000}%
\vSf{307.000000}{135.256410}{0.000000}{4.500000}%
\vSf{314.000000}{135.256410}{0.000000}{4.500000}%
\vSf{321.000000}{135.256410}{0.000000}{4.500000}%
\vSf{328.000000}{135.256410}{0.000000}{4.500000}%
\vSf{335.000000}{135.256410}{0.000000}{4.500000}%
\vSf{342.000000}{135.256410}{0.000000}{4.500000}%
\vSf{349.000000}{135.256410}{0.000000}{4.500000}%
\vSf{356.000000}{135.256410}{0.000000}{4.500000}%
\vSf{363.000000}{135.256410}{0.000000}{4.500000}%
\vSf{370.000000}{135.256410}{0.000000}{4.500000}%
\vSf{377.000000}{135.256410}{0.000000}{4.500000}%
\vSf{384.000000}{135.256410}{0.000000}{4.500000}%
\vSf{391.000000}{135.256410}{0.000000}{4.500000}%
\vSf{398.000000}{135.256410}{0.000000}{4.500000}%
\vSf{405.000000}{135.256410}{0.000000}{4.500000}%
\vSf{412.000000}{135.256410}{0.000000}{4.500000}%
\vSf{419.000000}{135.256410}{0.000000}{4.500000}%
\vSf{426.000000}{135.256410}{0.000000}{4.500000}%
\vSf{433.000000}{135.256410}{0.000000}{4.500000}%
\vSf{440.000000}{135.256410}{0.000000}{1.000000}%
\vSf{286.000000}{216.282051}{0.000000}{4.500000}%
\vSf{293.000000}{216.282051}{0.000000}{4.500000}%
\vSf{300.000000}{216.282051}{0.000000}{4.500000}%
\vSf{307.000000}{216.282051}{0.000000}{4.500000}%
\vSf{314.000000}{216.282051}{0.000000}{4.500000}%
\vSf{321.000000}{216.282051}{0.000000}{4.500000}%
\vSf{328.000000}{216.282051}{0.000000}{4.500000}%
\vSf{335.000000}{216.282051}{0.000000}{4.500000}%
\vSf{342.000000}{216.282051}{0.000000}{4.500000}%
}}%
{\color{black}\vlB{%
\vSf{349.000000}{216.282051}{0.000000}{4.500000}%
\vSf{356.000000}{216.282051}{0.000000}{4.500000}%
\vSf{363.000000}{216.282051}{0.000000}{4.500000}%
\vSf{370.000000}{216.282051}{0.000000}{4.500000}%
\vSf{377.000000}{216.282051}{0.000000}{4.500000}%
\vSf{384.000000}{216.282051}{0.000000}{4.500000}%
\vSf{391.000000}{216.282051}{0.000000}{4.500000}%
\vSf{398.000000}{216.282051}{0.000000}{4.500000}%
\vSf{405.000000}{216.282051}{0.000000}{4.500000}%
\vSf{412.000000}{216.282051}{0.000000}{4.500000}%
\vSf{419.000000}{216.282051}{0.000000}{4.500000}%
\vSf{426.000000}{216.282051}{0.000000}{4.500000}%
\vSf{433.000000}{216.282051}{0.000000}{4.500000}%
\vSf{440.000000}{216.282051}{0.000000}{1.000000}%
}}%
{\color{black}\put(235.00000,63.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $k_\gamma=k_\star,\quad k_\Omega=0,\quad aC_{11}/k_\star=r+2,\quad aC_{12}/k_\star=aC_{44}/k_\star=1$}}}%
{\color{black}\put(235.00000,37.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Solid: $r=2$; dashed: $r=1$ with constant squared speeds $1,3$.}}}%
{\color{black}\put(235.00000,13.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\widehat{\vct k}=(\cos\theta,\sin\theta,0),\qquad c_\star=a\sqrt{k_\star/m}$}}}%
\end{picture}%


==> vlt-figures/figure-076.tex <==
\begin{picture}(470,372)%
{\color{black}\put(120.00000,354.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Common shift and relative correction}}}%
{\color{black}\put(354.00000,354.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Relax the complementary coordinate}}}%
{\color{vltTeal!4}\vlB{%
\vRa{36.000000}{262.000000}{181.000000}%
\vRa{36.000000}{262.450000}{181.000000}%
\vRa{36.000000}{262.900000}{181.000000}%
\vRa{36.000000}{263.350000}{181.000000}%
\vRa{36.000000}{263.800000}{181.000000}%
\vRa{36.000000}{264.250000}{181.000000}%
\vRa{36.000000}{264.700000}{181.000000}%
\vRa{36.000000}{265.150000}{181.000000}%
\vRa{36.000000}{265.600000}{181.000000}%
\vRa{36.000000}{266.050000}{181.000000}%
\vRa{36.000000}{266.500000}{181.000000}%
\vRa{36.000000}{266.950000}{181.000000}%
\vRa{36.000000}{267.400000}{181.000000}%
\vRa{36.000000}{267.850000}{181.000000}%
\vRa{36.000000}{268.300000}{181.000000}%
\vRa{36.000000}{268.750000}{181.000000}%
\vRa{36.000000}{269.200000}{181.000000}%
\vRa{36.000000}{269.650000}{181.000000}%
\vRa{36.000000}{270.100000}{181.000000}%
\vRa{36.000000}{270.550000}{181.000000}%
\vRa{36.000000}{271.000000}{181.000000}%
\vRa{36.000000}{271.450000}{181.000000}%
\vRa{36.000000}{271.900000}{181.000000}%
\vRa{36.000000}{272.350000}{181.000000}%
\vRa{36.000000}{272.800000}{181.000000}%
\vRa{36.000000}{273.250000}{181.000000}%
\vRa{36.000000}{273.700000}{181.000000}%
\vRa{36.000000}{274.150000}{181.000000}%
\vRa{36.000000}{274.600000}{181.000000}%
\vRa{36.000000}{275.050000}{181.000000}%
\vRa{36.000000}{275.500000}{181.000000}%
\vRa{36.000000}{275.950000}{181.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{36.000000}{276.400000}{181.000000}%
\vRa{36.000000}{276.850000}{181.000000}%
\vRa{36.000000}{277.300000}{181.000000}%
\vRa{36.000000}{277.750000}{181.000000}%
\vRa{36.000000}{278.200000}{181.000000}%
\vRa{36.000000}{278.650000}{181.000000}%
\vRa{36.000000}{279.100000}{181.000000}%
\vRa{36.000000}{279.550000}{181.000000}%
\vRa{36.000000}{280.000000}{181.000000}%
\vRa{36.000000}{280.450000}{181.000000}%
\vRa{36.000000}{280.900000}{181.000000}%
\vRa{36.000000}{281.350000}{181.000000}%
\vRa{36.000000}{281.800000}{181.000000}%
\vRa{36.000000}{282.250000}{181.000000}%
\vRa{36.000000}{282.700000}{181.000000}%
\vRa{36.000000}{283.150000}{181.000000}%
\vRa{36.000000}{283.600000}{181.000000}%
\vRa{36.000000}{284.050000}{181.000000}%
\vRa{36.000000}{284.500000}{181.000000}%
\vRa{36.000000}{284.950000}{181.000000}%
\vRa{36.000000}{285.400000}{181.000000}%
\vRa{36.000000}{285.850000}{181.000000}%
\vRa{36.000000}{286.300000}{181.000000}%
\vRa{36.000000}{286.750000}{181.000000}%
\vRa{36.000000}{287.200000}{181.000000}%
\vRa{36.000000}{287.650000}{181.000000}%
\vRa{36.000000}{288.100000}{181.000000}%
\vRa{36.000000}{288.550000}{181.000000}%
\vRa{36.000000}{289.000000}{181.000000}%
\vRa{36.000000}{289.450000}{181.000000}%
\vRa{36.000000}{289.900000}{181.000000}%
\vRa{36.000000}{290.350000}{181.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{36.000000}{290.800000}{181.000000}%
\vRa{36.000000}{291.250000}{181.000000}%
\vRa{36.000000}{291.700000}{181.000000}%
\vRa{36.000000}{292.150000}{181.000000}%
\vRa{36.000000}{292.600000}{181.000000}%
\vRa{36.000000}{293.050000}{181.000000}%
\vRa{36.000000}{293.500000}{181.000000}%
\vRa{36.000000}{293.950000}{181.000000}%
\vRa{36.000000}{294.400000}{181.000000}%
\vRa{36.000000}{294.850000}{181.000000}%
\vRa{36.000000}{295.300000}{181.000000}%
\vRa{36.000000}{295.750000}{181.000000}%
\vRa{36.000000}{296.200000}{181.000000}%
\vRa{36.000000}{296.650000}{181.000000}%
\vRa{36.000000}{297.100000}{181.000000}%
\vRa{36.000000}{297.550000}{181.000000}%
\vRa{36.000000}{298.000000}{181.000000}%
\vRa{36.000000}{298.450000}{181.000000}%
\vRa{36.000000}{298.900000}{181.000000}%
\vRa{36.000000}{299.350000}{181.000000}%
\vRa{36.000000}{299.800000}{181.000000}%
\vRa{36.000000}{300.250000}{181.000000}%
\vRa{36.000000}{300.700000}{181.000000}%
\vRa{36.000000}{301.150000}{181.000000}%
\vRa{36.000000}{301.600000}{181.000000}%
\vRa{36.000000}{302.050000}{181.000000}%
\vRa{36.000000}{302.500000}{181.000000}%
\vRa{36.000000}{302.950000}{181.000000}%
\vRa{36.000000}{303.400000}{181.000000}%
\vRa{36.000000}{303.850000}{181.000000}%
\vRa{36.000000}{304.300000}{181.000000}%
\vRa{36.000000}{304.750000}{181.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{36.000000}{305.200000}{181.000000}%
\vRa{36.000000}{305.650000}{181.000000}%
\vRa{36.000000}{306.100000}{181.000000}%
\vRa{36.000000}{306.550000}{181.000000}%
\vRa{36.000000}{307.000000}{181.000000}%
\vRa{36.000000}{307.450000}{181.000000}%
\vRa{36.000000}{307.900000}{181.000000}%
\vRa{36.000000}{308.350000}{181.000000}%
\vRa{36.000000}{308.800000}{181.000000}%
\vRa{36.000000}{309.250000}{181.000000}%
\vRa{36.000000}{309.700000}{181.000000}%
}}%
{\color{black!38}\vlB{%
\vSk{54.968637}{285.578942}{-62.892095}{4.500000}%
\vSk{58.158311}{279.347892}{-62.892095}{4.341418}%
\vSk{60.464721}{275.483379}{3.998754}{0.158582}%
\vSk{63.116830}{275.668775}{3.998754}{4.500000}%
\vSk{70.099789}{276.156918}{3.998754}{1.383069}%
\vSk{71.169365}{276.253366}{57.677363}{3.116931}%
\vSk{74.172661}{280.999957}{57.677363}{4.048397}%
\vSk{76.113463}{284.421058}{117.107905}{0.451603}%
\vSk{72.923789}{287.048427}{117.107905}{4.500000}%
\vSk{71.151325}{293.279477}{117.107905}{1.389816}%
\vSk{68.376879}{294.516621}{-176.001246}{3.110184}%
\vSk{61.393920}{294.125396}{-176.001246}{4.500000}%
\vSk{56.909833}{292.421144}{-122.322637}{4.500000}%
\vSk{54.986676}{286.505789}{-122.322637}{1.096795}%
\vSk{162.968637}{285.578942}{-62.892095}{4.500000}%
\vSk{166.158311}{279.347892}{-62.892095}{4.341418}%
\vSk{168.464721}{275.483379}{3.998754}{0.158582}%
\vSk{171.116830}{275.668775}{3.998754}{4.500000}%
\vSk{178.099789}{276.156918}{3.998754}{1.383069}%
\vSk{179.169365}{276.253366}{57.677363}{3.116931}%
\vSk{182.172661}{280.999957}{57.677363}{4.048397}%
\vSk{184.113463}{284.421058}{117.107905}{0.451603}%
\vSk{180.923789}{287.048427}{117.107905}{4.500000}%
\vSk{179.151325}{293.279477}{117.107905}{1.389816}%
\vSk{176.376879}{294.516621}{-176.001246}{3.110184}%
\vSk{169.393920}{294.125396}{-176.001246}{4.500000}%
\vSk{164.909833}{292.421144}{-122.322637}{4.500000}%
\vSk{162.986676}{286.505789}{-122.322637}{1.096795}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{77.468308}{275.483379}{2.242963}%
\vRa{79.419694}{275.933379}{6.728889}%
\vRa{81.371080}{276.383379}{5.323206}%
\vRa{83.322467}{276.833379}{2.341170}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{76.377437}{275.483379}{0.067217}%
\vRa{76.147082}{275.933379}{0.201650}%
\vRa{75.916727}{276.383379}{0.336083}%
\vRa{75.686372}{276.833379}{0.470516}%
\vRa{75.456017}{277.283379}{0.604949}%
\vRa{75.225662}{277.733379}{0.739382}%
\vRa{74.995307}{278.183379}{0.873815}%
\vRa{74.764952}{278.633379}{1.008249}%
\vRa{74.534597}{279.083379}{1.142682}%
\vRa{74.304242}{279.533379}{1.277115}%
\vRa{74.073887}{279.983379}{1.411548}%
\vRa{73.843532}{280.433379}{1.545981}%
\vRa{73.613178}{280.883379}{1.680414}%
\vRa{73.382823}{281.333379}{1.814847}%
\vRa{73.152468}{281.783379}{1.949281}%
\vRa{72.922113}{282.233379}{2.083714}%
\vRa{72.691758}{282.683379}{2.218147}%
\vRa{72.461403}{283.133379}{2.122739}%
\vRa{72.231048}{283.583379}{1.692563}%
\vRa{72.000693}{284.033379}{1.262387}%
\vRa{71.770338}{284.483379}{0.832211}%
\vRa{71.539983}{284.933379}{0.402036}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{86.992060}{276.253366}{0.657689}%
\vRa{85.961410}{276.703366}{1.973066}%
\vRa{84.930759}{277.153366}{3.288444}%
\vRa{85.319417}{277.603366}{3.184514}%
\vRa{85.821510}{278.053366}{2.967147}%
\vRa{86.323604}{278.503366}{2.749780}%
\vRa{86.825698}{278.953366}{2.532414}%
\vRa{87.327791}{279.403366}{2.315047}%
\vRa{87.829885}{279.853366}{2.097680}%
\vRa{88.331979}{280.303366}{1.880314}%
\vRa{88.834073}{280.753366}{1.662947}%
\vRa{89.336166}{281.203366}{1.445581}%
\vRa{89.838260}{281.653366}{1.228214}%
\vRa{90.340354}{282.103366}{1.010847}%
\vRa{90.842447}{282.553366}{0.793481}%
\vRa{91.344541}{283.003366}{0.576114}%
\vRa{91.846635}{283.453366}{0.358748}%
\vRa{92.348728}{283.903366}{0.141381}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{74.522765}{283.175193}{0.365162}%
\vRa{73.862234}{283.625193}{1.095486}%
\vRa{73.201704}{284.075193}{1.825809}%
\vRa{72.541173}{284.525193}{2.556133}%
\vRa{71.880642}{284.975193}{3.286457}%
\vRa{71.369779}{285.425193}{3.867113}%
\vRa{71.654506}{285.875193}{3.652179}%
\vRa{71.939233}{286.325193}{3.437245}%
\vRa{72.223960}{286.775193}{3.222311}%
\vRa{72.508687}{287.225193}{3.007377}%
\vRa{72.793414}{287.675193}{2.792443}%
\vRa{73.078141}{288.125193}{2.577509}%
\vRa{73.362868}{288.575193}{2.362575}%
\vRa{73.647596}{289.025193}{2.147641}%
\vRa{73.932323}{289.475193}{1.932707}%
\vRa{74.217050}{289.925193}{1.717773}%
\vRa{74.501777}{290.375193}{1.502839}%
\vRa{74.786504}{290.825193}{1.287905}%
\vRa{75.071231}{291.275193}{1.072971}%
\vRa{75.355958}{291.725193}{0.858036}%
\vRa{75.640685}{292.175193}{0.643102}%
\vRa{75.925412}{292.625193}{0.428168}%
\vRa{76.210139}{293.075193}{0.213234}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{92.263963}{284.421058}{0.296163}%
\vRa{91.441281}{284.871058}{0.888490}%
\vRa{90.618599}{285.321058}{1.480817}%
\vRa{89.795918}{285.771058}{2.073143}%
\vRa{88.973236}{286.221058}{2.665470}%
\vRa{88.150555}{286.671058}{3.257796}%
\vRa{87.327873}{287.121058}{3.850123}%
\vRa{86.505191}{287.571058}{4.442450}%
\vRa{85.682510}{288.021058}{5.034776}%
\vRa{84.859828}{288.471058}{5.627103}%
\vRa{85.058353}{288.921058}{5.198223}%
\vRa{85.263558}{289.371058}{4.762663}%
\vRa{85.468763}{289.821058}{4.327104}%
\vRa{85.673967}{290.271058}{3.891544}%
\vRa{85.879172}{290.721058}{3.455985}%
\vRa{86.084376}{291.171058}{3.020425}%
\vRa{86.289581}{291.621058}{2.584865}%
\vRa{86.494786}{292.071058}{2.149306}%
\vRa{86.699990}{292.521058}{1.713746}%
\vRa{86.905195}{292.971058}{1.278186}%
\vRa{87.110400}{293.421058}{0.842627}%
\vRa{87.315604}{293.871058}{0.407067}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{84.481750}{288.698982}{0.475334}%
\vRa{83.736287}{289.148982}{1.426002}%
\vRa{82.990823}{289.598982}{2.376670}%
\vRa{82.245360}{290.048982}{3.327339}%
\vRa{81.499896}{290.498982}{4.278007}%
\vRa{80.754433}{290.948982}{5.228675}%
\vRa{80.008969}{291.398982}{6.179343}%
\vRa{79.263506}{291.848982}{7.130011}%
\vRa{78.518042}{292.298982}{8.080679}%
\vRa{77.772579}{292.748982}{9.031347}%
\vRa{77.027115}{293.198982}{9.982016}%
\vRa{78.314348}{293.648982}{8.899987}%
\vRa{84.751661}{294.098982}{2.667879}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{76.444654}{275.483379}{1.023654}%
\vRa{76.348732}{275.933379}{3.070962}%
\vRa{76.252810}{276.383379}{5.118270}%
\vRa{76.156888}{276.833379}{7.165578}%
\vRa{76.060966}{277.283379}{8.625696}%
\vRa{75.965045}{277.733379}{7.940732}%
\vRa{75.869123}{278.183379}{7.255768}%
\vRa{75.773201}{278.633379}{6.570804}%
\vRa{75.677279}{279.083379}{5.885840}%
\vRa{75.581357}{279.533379}{5.200876}%
\vRa{75.485435}{279.983379}{4.515912}%
\vRa{75.389514}{280.433379}{3.830948}%
\vRa{75.293592}{280.883379}{3.145984}%
\vRa{75.197670}{281.333379}{2.461020}%
\vRa{75.101748}{281.783379}{1.776056}%
\vRa{75.005826}{282.233379}{1.091093}%
\vRa{74.909904}{282.683379}{0.406129}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{84.854482}{277.411670}{0.251047}%
\vRa{84.854482}{277.861670}{0.753141}%
\vRa{84.854482}{278.311670}{1.255234}%
\vRa{84.854482}{278.761670}{1.757328}%
\vRa{84.854482}{279.211670}{2.259422}%
\vRa{84.854482}{279.661670}{2.761515}%
\vRa{84.854482}{280.111670}{3.263609}%
\vRa{84.854482}{280.561670}{3.765703}%
\vRa{84.854482}{281.011670}{4.267796}%
\vRa{84.854482}{281.461670}{4.769890}%
\vRa{84.854482}{281.911670}{5.271984}%
\vRa{84.854482}{282.361670}{5.774078}%
\vRa{84.854482}{282.811670}{6.276171}%
\vRa{84.854482}{283.261670}{6.778265}%
\vRa{84.854482}{283.711670}{7.280359}%
\vRa{84.854482}{284.161670}{7.782452}%
\vRa{84.854482}{284.611670}{7.061007}%
\vRa{84.854482}{285.061670}{6.238326}%
\vRa{84.854482}{285.511670}{5.415644}%
\vRa{84.854482}{285.961670}{4.592963}%
\vRa{84.854482}{286.411670}{3.770281}%
\vRa{84.854482}{286.861670}{2.947599}%
\vRa{84.854482}{287.311670}{2.124918}%
\vRa{84.854482}{287.761670}{1.302236}%
\vRa{84.854482}{288.211670}{0.479555}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{74.887927}{283.175193}{0.372492}%
\vRa{74.957720}{283.625193}{1.117475}%
\vRa{75.027513}{284.075193}{1.862458}%
\vRa{75.097306}{284.525193}{2.607442}%
\vRa{75.167099}{284.975193}{3.352425}%
\vRa{75.236892}{285.425193}{4.097409}%
\vRa{75.306685}{285.875193}{4.842392}%
\vRa{75.376478}{286.325193}{5.587375}%
\vRa{75.446271}{286.775193}{6.332359}%
\vRa{75.516064}{287.225193}{7.077342}%
\vRa{75.585857}{287.675193}{7.822325}%
\vRa{75.655650}{288.125193}{8.567309}%
\vRa{75.725443}{288.575193}{8.961375}%
\vRa{75.795236}{289.025193}{8.146118}%
\vRa{75.865029}{289.475193}{7.330862}%
\vRa{75.934822}{289.925193}{6.515605}%
\vRa{76.004615}{290.375193}{5.700348}%
\vRa{76.074409}{290.825193}{4.885092}%
\vRa{76.144202}{291.275193}{4.069835}%
\vRa{76.213995}{291.725193}{3.254579}%
\vRa{76.283788}{292.175193}{2.439322}%
\vRa{76.353581}{292.625193}{1.624066}%
\vRa{76.423374}{293.075193}{0.808809}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{84.464039}{277.411670}{0.390443}%
\vRa{83.683153}{277.861670}{1.171329}%
\vRa{82.902268}{278.311670}{1.952215}%
\vRa{82.121382}{278.761670}{2.733100}%
\vRa{81.340496}{279.211670}{3.513986}%
\vRa{80.559610}{279.661670}{4.294872}%
\vRa{79.778724}{280.111670}{5.075758}%
\vRa{78.997839}{280.561670}{5.856644}%
\vRa{78.216953}{281.011670}{6.637529}%
\vRa{77.436067}{281.461670}{7.418415}%
\vRa{76.655181}{281.911670}{8.199301}%
\vRa{75.874295}{282.361670}{8.980187}%
\vRa{75.093410}{282.811670}{9.761073}%
\vRa{75.416995}{283.261670}{9.437487}%
\vRa{76.231772}{283.711670}{8.622711}%
\vRa{77.046548}{284.161670}{7.807934}%
\vRa{77.861324}{284.611670}{6.993158}%
\vRa{78.676101}{285.061670}{6.178381}%
\vRa{79.490877}{285.511670}{5.363605}%
\vRa{80.305654}{285.961670}{4.548828}%
\vRa{81.120430}{286.411670}{3.734052}%
\vRa{81.935206}{286.861670}{2.919276}%
\vRa{82.749983}{287.311670}{2.104499}%
\vRa{83.564759}{287.761670}{1.289723}%
\vRa{84.379536}{288.211670}{0.474946}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{87.232744}{276.253366}{57.677363}{9.665328}%
\vSd{84.637571}{277.411670}{41.868190}{10.502227}%
\vSd{74.535172}{275.483379}{102.033056}{7.864619}%
\vSd{84.558776}{288.698982}{65.486526}{6.393967}%
\vSd{76.469951}{275.483379}{3.998754}{11.041651}%
\vSd{71.050055}{293.746634}{-122.322637}{9.665328}%
\vSd{76.419585}{277.411670}{-167.014302}{8.581325}%
\vSd{76.469951}{293.746634}{3.998754}{11.041651}%
\vSd{74.531870}{293.746634}{-98.816083}{10.697832}%
\vSd{74.695905}{288.698982}{-151.088184}{11.425467}%
\vSd{71.141712}{285.578942}{-34.265443}{4.269327}%
\vSd{71.035398}{275.483379}{117.107905}{11.341418}%
\vSd{84.724437}{277.411670}{-23.586923}{2.894747}%
\vSd{87.218087}{294.516621}{-62.892095}{11.341418}%
\vSd{84.529482}{277.411670}{90.000000}{11.287312}%
\vSd{74.690759}{277.411670}{150.046501}{11.543277}%
\vSd{76.324657}{288.698982}{148.882666}{9.767273}%
\vSd{84.698518}{288.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSk{70.968637}{285.578942}{-62.892095}{11.341418}%
\vSk{76.464721}{275.483379}{3.998754}{11.041651}%
\vSk{87.169365}{276.253366}{57.677363}{9.665328}%
\vSk{87.151325}{284.421058}{117.107905}{11.341418}%
\vSk{76.464721}{294.516621}{-176.001246}{11.041651}%
\vSk{70.986676}{293.746634}{-122.322637}{9.665328}%
}}%
{\color{vltTeal}\vlB{%
\vSi{66.000000}{314.000000}{0.000000}{13.600000}%
\vRa{77.200000}{311.984000}{0.535714}%
\vRa{77.200000}{312.434000}{1.607143}%
\vRa{77.200000}{312.884000}{2.678571}%
\vRa{77.200000}{313.334000}{3.750000}%
\vRa{77.200000}{313.784000}{4.778571}%
\vRa{77.200000}{314.234000}{3.707143}%
\vRa{77.200000}{314.684000}{2.635714}%
\vRa{77.200000}{315.134000}{1.564286}%
\vRa{77.200000}{315.584000}{0.492857}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{185.468308}{275.483379}{2.242963}%
\vRa{187.419694}{275.933379}{6.728889}%
\vRa{189.371080}{276.383379}{5.323206}%
\vRa{191.322467}{276.833379}{2.341170}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{184.377437}{275.483379}{0.067217}%
\vRa{184.147082}{275.933379}{0.201650}%
\vRa{183.916727}{276.383379}{0.336083}%
\vRa{183.686372}{276.833379}{0.470516}%
\vRa{183.456017}{277.283379}{0.604949}%
\vRa{183.225662}{277.733379}{0.739382}%
\vRa{182.995307}{278.183379}{0.873815}%
\vRa{182.764952}{278.633379}{1.008249}%
\vRa{182.534597}{279.083379}{1.142682}%
\vRa{182.304242}{279.533379}{1.277115}%
\vRa{182.073887}{279.983379}{1.411548}%
\vRa{181.843532}{280.433379}{1.545981}%
\vRa{181.613178}{280.883379}{1.680414}%
\vRa{181.382823}{281.333379}{1.814847}%
\vRa{181.152468}{281.783379}{1.949281}%
\vRa{180.922113}{282.233379}{2.083714}%
\vRa{180.691758}{282.683379}{2.218147}%
\vRa{180.461403}{283.133379}{2.122739}%
\vRa{180.231048}{283.583379}{1.692563}%
\vRa{180.000693}{284.033379}{1.262387}%
\vRa{179.770338}{284.483379}{0.832211}%
\vRa{179.539983}{284.933379}{0.402036}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{194.992060}{276.253366}{0.657689}%
\vRa{193.961410}{276.703366}{1.973066}%
\vRa{192.930759}{277.153366}{3.288444}%
\vRa{193.319417}{277.603366}{3.184514}%
\vRa{193.821510}{278.053366}{2.967147}%
\vRa{194.323604}{278.503366}{2.749780}%
\vRa{194.825698}{278.953366}{2.532414}%
\vRa{195.327791}{279.403366}{2.315047}%
\vRa{195.829885}{279.853366}{2.097680}%
\vRa{196.331979}{280.303366}{1.880314}%
\vRa{196.834073}{280.753366}{1.662947}%
\vRa{197.336166}{281.203366}{1.445581}%
\vRa{197.838260}{281.653366}{1.228214}%
\vRa{198.340354}{282.103366}{1.010847}%
\vRa{198.842447}{282.553366}{0.793481}%
\vRa{199.344541}{283.003366}{0.576114}%
\vRa{199.846635}{283.453366}{0.358748}%
\vRa{200.348728}{283.903366}{0.141381}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{182.522765}{283.175193}{0.365162}%
\vRa{181.862234}{283.625193}{1.095486}%
\vRa{181.201704}{284.075193}{1.825809}%
\vRa{180.541173}{284.525193}{2.556133}%
\vRa{179.880642}{284.975193}{3.286457}%
\vRa{179.369779}{285.425193}{3.867113}%
\vRa{179.654506}{285.875193}{3.652179}%
\vRa{179.939233}{286.325193}{3.437245}%
\vRa{180.223960}{286.775193}{3.222311}%
\vRa{180.508687}{287.225193}{3.007377}%
\vRa{180.793414}{287.675193}{2.792443}%
\vRa{181.078141}{288.125193}{2.577509}%
\vRa{181.362868}{288.575193}{2.362575}%
\vRa{181.647596}{289.025193}{2.147641}%
\vRa{181.932323}{289.475193}{1.932707}%
\vRa{182.217050}{289.925193}{1.717773}%
\vRa{182.501777}{290.375193}{1.502839}%
\vRa{182.786504}{290.825193}{1.287905}%
\vRa{183.071231}{291.275193}{1.072971}%
\vRa{183.355958}{291.725193}{0.858036}%
\vRa{183.640685}{292.175193}{0.643102}%
\vRa{183.925412}{292.625193}{0.428168}%
\vRa{184.210139}{293.075193}{0.213234}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{200.263963}{284.421058}{0.296163}%
\vRa{199.441281}{284.871058}{0.888490}%
\vRa{198.618599}{285.321058}{1.480817}%
\vRa{197.795918}{285.771058}{2.073143}%
\vRa{196.973236}{286.221058}{2.665470}%
\vRa{196.150555}{286.671058}{3.257796}%
\vRa{195.327873}{287.121058}{3.850123}%
\vRa{194.505191}{287.571058}{4.442450}%
\vRa{193.682510}{288.021058}{5.034776}%
\vRa{192.859828}{288.471058}{5.627103}%
\vRa{193.058353}{288.921058}{5.198223}%
\vRa{193.263558}{289.371058}{4.762663}%
\vRa{193.468763}{289.821058}{4.327104}%
\vRa{193.673967}{290.271058}{3.891544}%
\vRa{193.879172}{290.721058}{3.455985}%
\vRa{194.084376}{291.171058}{3.020425}%
\vRa{194.289581}{291.621058}{2.584865}%
\vRa{194.494786}{292.071058}{2.149306}%
\vRa{194.699990}{292.521058}{1.713746}%
\vRa{194.905195}{292.971058}{1.278186}%
\vRa{195.110400}{293.421058}{0.842627}%
\vRa{195.315604}{293.871058}{0.407067}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{192.481750}{288.698982}{0.475334}%
\vRa{191.736287}{289.148982}{1.426002}%
\vRa{190.990823}{289.598982}{2.376670}%
\vRa{190.245360}{290.048982}{3.327339}%
\vRa{189.499896}{290.498982}{4.278007}%
\vRa{188.754433}{290.948982}{5.228675}%
\vRa{188.008969}{291.398982}{6.179343}%
\vRa{187.263506}{291.848982}{7.130011}%
\vRa{186.518042}{292.298982}{8.080679}%
\vRa{185.772579}{292.748982}{9.031347}%
\vRa{185.027115}{293.198982}{9.982016}%
\vRa{186.314348}{293.648982}{8.899987}%
\vRa{192.751661}{294.098982}{2.667879}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{184.444654}{275.483379}{1.023654}%
\vRa{184.348732}{275.933379}{3.070962}%
\vRa{184.252810}{276.383379}{5.118270}%
\vRa{184.156888}{276.833379}{7.165578}%
\vRa{184.060966}{277.283379}{8.625696}%
\vRa{183.965045}{277.733379}{7.940732}%
\vRa{183.869123}{278.183379}{7.255768}%
\vRa{183.773201}{278.633379}{6.570804}%
\vRa{183.677279}{279.083379}{5.885840}%
\vRa{183.581357}{279.533379}{5.200876}%
\vRa{183.485435}{279.983379}{4.515912}%
\vRa{183.389514}{280.433379}{3.830948}%
\vRa{183.293592}{280.883379}{3.145984}%
\vRa{183.197670}{281.333379}{2.461020}%
\vRa{183.101748}{281.783379}{1.776056}%
\vRa{183.005826}{282.233379}{1.091093}%
\vRa{182.909904}{282.683379}{0.406129}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{192.854482}{277.411670}{0.251047}%
\vRa{192.854482}{277.861670}{0.753141}%
\vRa{192.854482}{278.311670}{1.255234}%
\vRa{192.854482}{278.761670}{1.757328}%
\vRa{192.854482}{279.211670}{2.259422}%
\vRa{192.854482}{279.661670}{2.761515}%
\vRa{192.854482}{280.111670}{3.263609}%
\vRa{192.854482}{280.561670}{3.765703}%
\vRa{192.854482}{281.011670}{4.267796}%
\vRa{192.854482}{281.461670}{4.769890}%
\vRa{192.854482}{281.911670}{5.271984}%
\vRa{192.854482}{282.361670}{5.774078}%
\vRa{192.854482}{282.811670}{6.276171}%
\vRa{192.854482}{283.261670}{6.778265}%
\vRa{192.854482}{283.711670}{7.280359}%
\vRa{192.854482}{284.161670}{7.782452}%
\vRa{192.854482}{284.611670}{7.061007}%
\vRa{192.854482}{285.061670}{6.238326}%
\vRa{192.854482}{285.511670}{5.415644}%
\vRa{192.854482}{285.961670}{4.592963}%
\vRa{192.854482}{286.411670}{3.770281}%
\vRa{192.854482}{286.861670}{2.947599}%
\vRa{192.854482}{287.311670}{2.124918}%
\vRa{192.854482}{287.761670}{1.302236}%
\vRa{192.854482}{288.211670}{0.479555}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{182.887927}{283.175193}{0.372492}%
\vRa{182.957720}{283.625193}{1.117475}%
\vRa{183.027513}{284.075193}{1.862458}%
\vRa{183.097306}{284.525193}{2.607442}%
\vRa{183.167099}{284.975193}{3.352425}%
\vRa{183.236892}{285.425193}{4.097409}%
\vRa{183.306685}{285.875193}{4.842392}%
\vRa{183.376478}{286.325193}{5.587375}%
\vRa{183.446271}{286.775193}{6.332359}%
\vRa{183.516064}{287.225193}{7.077342}%
\vRa{183.585857}{287.675193}{7.822325}%
\vRa{183.655650}{288.125193}{8.567309}%
\vRa{183.725443}{288.575193}{8.961375}%
\vRa{183.795236}{289.025193}{8.146118}%
\vRa{183.865029}{289.475193}{7.330862}%
\vRa{183.934822}{289.925193}{6.515605}%
\vRa{184.004615}{290.375193}{5.700348}%
\vRa{184.074409}{290.825193}{4.885092}%
\vRa{184.144202}{291.275193}{4.069835}%
\vRa{184.213995}{291.725193}{3.254579}%
\vRa{184.283788}{292.175193}{2.439322}%
\vRa{184.353581}{292.625193}{1.624066}%
\vRa{184.423374}{293.075193}{0.808809}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{192.464039}{277.411670}{0.390443}%
\vRa{191.683153}{277.861670}{1.171329}%
\vRa{190.902268}{278.311670}{1.952215}%
\vRa{190.121382}{278.761670}{2.733100}%
\vRa{189.340496}{279.211670}{3.513986}%
\vRa{188.559610}{279.661670}{4.294872}%
\vRa{187.778724}{280.111670}{5.075758}%
\vRa{186.997839}{280.561670}{5.856644}%
\vRa{186.216953}{281.011670}{6.637529}%
\vRa{185.436067}{281.461670}{7.418415}%
\vRa{184.655181}{281.911670}{8.199301}%
\vRa{183.874295}{282.361670}{8.980187}%
\vRa{183.093410}{282.811670}{9.761073}%
\vRa{183.416995}{283.261670}{9.437487}%
\vRa{184.231772}{283.711670}{8.622711}%
\vRa{185.046548}{284.161670}{7.807934}%
\vRa{185.861324}{284.611670}{6.993158}%
\vRa{186.676101}{285.061670}{6.178381}%
\vRa{187.490877}{285.511670}{5.363605}%
\vRa{188.305654}{285.961670}{4.548828}%
\vRa{189.120430}{286.411670}{3.734052}%
\vRa{189.935206}{286.861670}{2.919276}%
\vRa{190.749983}{287.311670}{2.104499}%
\vRa{191.564759}{287.761670}{1.289723}%
\vRa{192.379536}{288.211670}{0.474946}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{195.232744}{276.253366}{57.677363}{9.665328}%
\vSd{192.637571}{277.411670}{41.868190}{10.502227}%
\vSd{182.535172}{275.483379}{102.033056}{7.864619}%
\vSd{192.558776}{288.698982}{65.486526}{6.393967}%
\vSd{184.469951}{275.483379}{3.998754}{11.041651}%
\vSd{179.050055}{293.746634}{-122.322637}{9.665328}%
\vSd{184.419585}{277.411670}{-167.014302}{8.581325}%
\vSd{184.469951}{293.746634}{3.998754}{11.041651}%
\vSd{182.531870}{293.746634}{-98.816083}{10.697832}%
\vSd{182.695905}{288.698982}{-151.088184}{11.425467}%
\vSd{179.141712}{285.578942}{-34.265443}{4.269327}%
\vSd{179.035398}{275.483379}{117.107905}{11.341418}%
\vSd{192.724437}{277.411670}{-23.586923}{2.894747}%
\vSd{195.218087}{294.516621}{-62.892095}{11.341418}%
\vSd{192.529482}{277.411670}{90.000000}{11.287312}%
\vSd{182.690759}{277.411670}{150.046501}{11.543277}%
\vSd{184.324657}{288.698982}{148.882666}{9.767273}%
\vSd{192.698518}{288.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSk{178.968637}{285.578942}{-62.892095}{11.341418}%
\vSk{184.464721}{275.483379}{3.998754}{11.041651}%
\vSk{195.169365}{276.253366}{57.677363}{9.665328}%
\vSk{195.151325}{284.421058}{117.107905}{11.341418}%
\vSk{184.464721}{294.516621}{-176.001246}{11.041651}%
\vSk{178.986676}{293.746634}{-122.322637}{9.665328}%
}}%
{\color{vltTeal}\vlB{%
\vSi{174.000000}{314.000000}{0.000000}{13.600000}%
\vRa{185.200000}{311.984000}{0.535714}%
\vRa{185.200000}{312.434000}{1.607143}%
\vRa{185.200000}{312.884000}{2.678571}%
\vRa{185.200000}{313.334000}{3.750000}%
\vRa{185.200000}{313.784000}{4.778571}%
\vRa{185.200000}{314.234000}{3.707143}%
\vRa{185.200000}{314.684000}{2.635714}%
\vRa{185.200000}{315.134000}{1.564286}%
\vRa{185.200000}{315.584000}{0.492857}%
}}%
{\color{black}\put(120.00000,245.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont held relative coordinate}}}%
{\color{vltTeal!4}\vlB{%
\vRa{36.000000}{171.000000}{181.000000}%
\vRa{36.000000}{171.450000}{181.000000}%
\vRa{36.000000}{171.900000}{181.000000}%
\vRa{36.000000}{172.350000}{181.000000}%
\vRa{36.000000}{172.800000}{181.000000}%
\vRa{36.000000}{173.250000}{181.000000}%
\vRa{36.000000}{173.700000}{181.000000}%
\vRa{36.000000}{174.150000}{181.000000}%
\vRa{36.000000}{174.600000}{181.000000}%
\vRa{36.000000}{175.050000}{181.000000}%
\vRa{36.000000}{175.500000}{181.000000}%
\vRa{36.000000}{175.950000}{181.000000}%
\vRa{36.000000}{176.400000}{181.000000}%
\vRa{36.000000}{176.850000}{181.000000}%
\vRa{36.000000}{177.300000}{181.000000}%
\vRa{36.000000}{177.750000}{181.000000}%
\vRa{36.000000}{178.200000}{181.000000}%
\vRa{36.000000}{178.650000}{181.000000}%
\vRa{36.000000}{179.100000}{181.000000}%
\vRa{36.000000}{179.550000}{181.000000}%
\vRa{36.000000}{180.000000}{181.000000}%
\vRa{36.000000}{180.450000}{181.000000}%
\vRa{36.000000}{180.900000}{181.000000}%
\vRa{36.000000}{181.350000}{181.000000}%
\vRa{36.000000}{181.800000}{181.000000}%
\vRa{36.000000}{182.250000}{181.000000}%
\vRa{36.000000}{182.700000}{181.000000}%
\vRa{36.000000}{183.150000}{181.000000}%
\vRa{36.000000}{183.600000}{181.000000}%
\vRa{36.000000}{184.050000}{181.000000}%
\vRa{36.000000}{184.500000}{181.000000}%
\vRa{36.000000}{184.950000}{181.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{36.000000}{185.400000}{181.000000}%
\vRa{36.000000}{185.850000}{181.000000}%
\vRa{36.000000}{186.300000}{181.000000}%
\vRa{36.000000}{186.750000}{181.000000}%
\vRa{36.000000}{187.200000}{181.000000}%
\vRa{36.000000}{187.650000}{181.000000}%
\vRa{36.000000}{188.100000}{181.000000}%
\vRa{36.000000}{188.550000}{181.000000}%
\vRa{36.000000}{189.000000}{181.000000}%
\vRa{36.000000}{189.450000}{181.000000}%
\vRa{36.000000}{189.900000}{181.000000}%
\vRa{36.000000}{190.350000}{181.000000}%
\vRa{36.000000}{190.800000}{181.000000}%
\vRa{36.000000}{191.250000}{181.000000}%
\vRa{36.000000}{191.700000}{181.000000}%
\vRa{36.000000}{192.150000}{181.000000}%
\vRa{36.000000}{192.600000}{181.000000}%
\vRa{36.000000}{193.050000}{181.000000}%
\vRa{36.000000}{193.500000}{181.000000}%
\vRa{36.000000}{193.950000}{181.000000}%
\vRa{36.000000}{194.400000}{181.000000}%
\vRa{36.000000}{194.850000}{181.000000}%
\vRa{36.000000}{195.300000}{181.000000}%
\vRa{36.000000}{195.750000}{181.000000}%
\vRa{36.000000}{196.200000}{181.000000}%
\vRa{36.000000}{196.650000}{181.000000}%
\vRa{36.000000}{197.100000}{181.000000}%
\vRa{36.000000}{197.550000}{181.000000}%
\vRa{36.000000}{198.000000}{181.000000}%
\vRa{36.000000}{198.450000}{181.000000}%
\vRa{36.000000}{198.900000}{181.000000}%
\vRa{36.000000}{199.350000}{181.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{36.000000}{199.800000}{181.000000}%
\vRa{36.000000}{200.250000}{181.000000}%
\vRa{36.000000}{200.700000}{181.000000}%
\vRa{36.000000}{201.150000}{181.000000}%
\vRa{36.000000}{201.600000}{181.000000}%
\vRa{36.000000}{202.050000}{181.000000}%
\vRa{36.000000}{202.500000}{181.000000}%
\vRa{36.000000}{202.950000}{181.000000}%
\vRa{36.000000}{203.400000}{181.000000}%
\vRa{36.000000}{203.850000}{181.000000}%
\vRa{36.000000}{204.300000}{181.000000}%
\vRa{36.000000}{204.750000}{181.000000}%
\vRa{36.000000}{205.200000}{181.000000}%
\vRa{36.000000}{205.650000}{181.000000}%
\vRa{36.000000}{206.100000}{181.000000}%
\vRa{36.000000}{206.550000}{181.000000}%
\vRa{36.000000}{207.000000}{181.000000}%
\vRa{36.000000}{207.450000}{181.000000}%
\vRa{36.000000}{207.900000}{181.000000}%
\vRa{36.000000}{208.350000}{181.000000}%
\vRa{36.000000}{208.800000}{181.000000}%
\vRa{36.000000}{209.250000}{181.000000}%
\vRa{36.000000}{209.700000}{181.000000}%
\vRa{36.000000}{210.150000}{181.000000}%
\vRa{36.000000}{210.600000}{181.000000}%
\vRa{36.000000}{211.050000}{181.000000}%
\vRa{36.000000}{211.500000}{181.000000}%
\vRa{36.000000}{211.950000}{181.000000}%
\vRa{36.000000}{212.400000}{181.000000}%
\vRa{36.000000}{212.850000}{181.000000}%
\vRa{36.000000}{213.300000}{181.000000}%
\vRa{36.000000}{213.750000}{181.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{36.000000}{214.200000}{181.000000}%
\vRa{36.000000}{214.650000}{181.000000}%
\vRa{36.000000}{215.100000}{181.000000}%
\vRa{36.000000}{215.550000}{181.000000}%
\vRa{36.000000}{216.000000}{181.000000}%
\vRa{36.000000}{216.450000}{181.000000}%
\vRa{36.000000}{216.900000}{181.000000}%
\vRa{36.000000}{217.350000}{181.000000}%
\vRa{36.000000}{217.800000}{181.000000}%
\vRa{36.000000}{218.250000}{181.000000}%
\vRa{36.000000}{218.700000}{181.000000}%
}}%
{\color{black!38}\vlB{%
\vSk{54.968637}{194.578942}{-62.892095}{4.500000}%
\vSk{58.158311}{188.347892}{-62.892095}{4.341418}%
\vSk{60.464721}{184.483379}{3.998754}{0.158582}%
\vSk{63.116830}{184.668775}{3.998754}{4.500000}%
\vSk{70.099789}{185.156918}{3.998754}{1.383069}%
\vSk{71.169365}{185.253366}{57.677363}{3.116931}%
\vSk{74.172661}{189.999957}{57.677363}{4.048397}%
\vSk{76.113463}{193.421058}{117.107905}{0.451603}%
\vSk{72.923789}{196.048427}{117.107905}{4.500000}%
\vSk{71.151325}{202.279477}{117.107905}{1.389816}%
\vSk{68.376879}{203.516621}{-176.001246}{3.110184}%
\vSk{61.393920}{203.125396}{-176.001246}{4.500000}%
\vSk{56.909833}{201.421144}{-122.322637}{4.500000}%
\vSk{54.986676}{195.505789}{-122.322637}{1.096795}%
\vSk{162.968637}{194.578942}{-62.892095}{4.500000}%
\vSk{166.158311}{188.347892}{-62.892095}{4.341418}%
\vSk{168.464721}{184.483379}{3.998754}{0.158582}%
\vSk{171.116830}{184.668775}{3.998754}{4.500000}%
\vSk{178.099789}{185.156918}{3.998754}{1.383069}%
\vSk{179.169365}{185.253366}{57.677363}{3.116931}%
\vSk{182.172661}{189.999957}{57.677363}{4.048397}%
\vSk{184.113463}{193.421058}{117.107905}{0.451603}%
\vSk{180.923789}{196.048427}{117.107905}{4.500000}%
\vSk{179.151325}{202.279477}{117.107905}{1.389816}%
\vSk{176.376879}{203.516621}{-176.001246}{3.110184}%
\vSk{169.393920}{203.125396}{-176.001246}{4.500000}%
\vSk{164.909833}{201.421144}{-122.322637}{4.500000}%
\vSk{162.986676}{195.505789}{-122.322637}{1.096795}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{74.268308}{184.483379}{2.242963}%
\vRa{76.219694}{184.933379}{6.728889}%
\vRa{78.171080}{185.383379}{5.323206}%
\vRa{80.122467}{185.833379}{2.341170}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{73.177437}{184.483379}{0.067217}%
\vRa{72.947082}{184.933379}{0.201650}%
\vRa{72.716727}{185.383379}{0.336083}%
\vRa{72.486372}{185.833379}{0.470516}%
\vRa{72.256017}{186.283379}{0.604949}%
\vRa{72.025662}{186.733379}{0.739382}%
\vRa{71.795307}{187.183379}{0.873815}%
\vRa{71.564952}{187.633379}{1.008249}%
\vRa{71.334597}{188.083379}{1.142682}%
\vRa{71.104242}{188.533379}{1.277115}%
\vRa{70.873887}{188.983379}{1.411548}%
\vRa{70.643532}{189.433379}{1.545981}%
\vRa{70.413178}{189.883379}{1.680414}%
\vRa{70.182823}{190.333379}{1.814847}%
\vRa{69.952468}{190.783379}{1.949281}%
\vRa{69.722113}{191.233379}{2.083714}%
\vRa{69.491758}{191.683379}{2.218147}%
\vRa{69.261403}{192.133379}{2.122739}%
\vRa{69.031048}{192.583379}{1.692563}%
\vRa{68.800693}{193.033379}{1.262387}%
\vRa{68.570338}{193.483379}{0.832211}%
\vRa{68.339983}{193.933379}{0.402036}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{83.792060}{185.253366}{0.657689}%
\vRa{82.761410}{185.703366}{1.973066}%
\vRa{81.730759}{186.153366}{3.288444}%
\vRa{82.119417}{186.603366}{3.184514}%
\vRa{82.621510}{187.053366}{2.967147}%
\vRa{83.123604}{187.503366}{2.749780}%
\vRa{83.625698}{187.953366}{2.532414}%
\vRa{84.127791}{188.403366}{2.315047}%
\vRa{84.629885}{188.853366}{2.097680}%
\vRa{85.131979}{189.303366}{1.880314}%
\vRa{85.634073}{189.753366}{1.662947}%
\vRa{86.136166}{190.203366}{1.445581}%
\vRa{86.638260}{190.653366}{1.228214}%
\vRa{87.140354}{191.103366}{1.010847}%
\vRa{87.642447}{191.553366}{0.793481}%
\vRa{88.144541}{192.003366}{0.576114}%
\vRa{88.646635}{192.453366}{0.358748}%
\vRa{89.148728}{192.903366}{0.141381}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{71.322765}{192.175193}{0.365162}%
\vRa{70.662234}{192.625193}{1.095486}%
\vRa{70.001704}{193.075193}{1.825809}%
\vRa{69.341173}{193.525193}{2.556133}%
\vRa{68.680642}{193.975193}{3.286457}%
\vRa{68.169779}{194.425193}{3.867113}%
\vRa{68.454506}{194.875193}{3.652179}%
\vRa{68.739233}{195.325193}{3.437245}%
\vRa{69.023960}{195.775193}{3.222311}%
\vRa{69.308687}{196.225193}{3.007377}%
\vRa{69.593414}{196.675193}{2.792443}%
\vRa{69.878141}{197.125193}{2.577509}%
\vRa{70.162868}{197.575193}{2.362575}%
\vRa{70.447596}{198.025193}{2.147641}%
\vRa{70.732323}{198.475193}{1.932707}%
\vRa{71.017050}{198.925193}{1.717773}%
\vRa{71.301777}{199.375193}{1.502839}%
\vRa{71.586504}{199.825193}{1.287905}%
\vRa{71.871231}{200.275193}{1.072971}%
\vRa{72.155958}{200.725193}{0.858036}%
\vRa{72.440685}{201.175193}{0.643102}%
\vRa{72.725412}{201.625193}{0.428168}%
\vRa{73.010139}{202.075193}{0.213234}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{89.063963}{193.421058}{0.296163}%
\vRa{88.241281}{193.871058}{0.888490}%
\vRa{87.418599}{194.321058}{1.480817}%
\vRa{86.595918}{194.771058}{2.073143}%
\vRa{85.773236}{195.221058}{2.665470}%
\vRa{84.950555}{195.671058}{3.257796}%
\vRa{84.127873}{196.121058}{3.850123}%
\vRa{83.305191}{196.571058}{4.442450}%
\vRa{82.482510}{197.021058}{5.034776}%
\vRa{81.659828}{197.471058}{5.627103}%
\vRa{81.858353}{197.921058}{5.198223}%
\vRa{82.063558}{198.371058}{4.762663}%
\vRa{82.268763}{198.821058}{4.327104}%
\vRa{82.473967}{199.271058}{3.891544}%
\vRa{82.679172}{199.721058}{3.455985}%
\vRa{82.884376}{200.171058}{3.020425}%
\vRa{83.089581}{200.621058}{2.584865}%
\vRa{83.294786}{201.071058}{2.149306}%
\vRa{83.499990}{201.521058}{1.713746}%
\vRa{83.705195}{201.971058}{1.278186}%
\vRa{83.910400}{202.421058}{0.842627}%
\vRa{84.115604}{202.871058}{0.407067}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{81.281750}{197.698982}{0.475334}%
\vRa{80.536287}{198.148982}{1.426002}%
\vRa{79.790823}{198.598982}{2.376670}%
\vRa{79.045360}{199.048982}{3.327339}%
\vRa{78.299896}{199.498982}{4.278007}%
\vRa{77.554433}{199.948982}{5.228675}%
\vRa{76.808969}{200.398982}{6.179343}%
\vRa{76.063506}{200.848982}{7.130011}%
\vRa{75.318042}{201.298982}{8.080679}%
\vRa{74.572579}{201.748982}{9.031347}%
\vRa{73.827115}{202.198982}{9.982016}%
\vRa{75.114348}{202.648982}{8.899987}%
\vRa{81.551661}{203.098982}{2.667879}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{73.244654}{184.483379}{1.023654}%
\vRa{73.148732}{184.933379}{3.070962}%
\vRa{73.052810}{185.383379}{5.118270}%
\vRa{72.956888}{185.833379}{7.165578}%
\vRa{72.860966}{186.283379}{8.625696}%
\vRa{72.765045}{186.733379}{7.940732}%
\vRa{72.669123}{187.183379}{7.255768}%
\vRa{72.573201}{187.633379}{6.570804}%
\vRa{72.477279}{188.083379}{5.885840}%
\vRa{72.381357}{188.533379}{5.200876}%
\vRa{72.285435}{188.983379}{4.515912}%
\vRa{72.189514}{189.433379}{3.830948}%
\vRa{72.093592}{189.883379}{3.145984}%
\vRa{71.997670}{190.333379}{2.461020}%
\vRa{71.901748}{190.783379}{1.776056}%
\vRa{71.805826}{191.233379}{1.091093}%
\vRa{71.709904}{191.683379}{0.406129}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{81.654482}{186.411670}{0.251047}%
\vRa{81.654482}{186.861670}{0.753141}%
\vRa{81.654482}{187.311670}{1.255234}%
\vRa{81.654482}{187.761670}{1.757328}%
\vRa{81.654482}{188.211670}{2.259422}%
\vRa{81.654482}{188.661670}{2.761515}%
\vRa{81.654482}{189.111670}{3.263609}%
\vRa{81.654482}{189.561670}{3.765703}%
\vRa{81.654482}{190.011670}{4.267796}%
\vRa{81.654482}{190.461670}{4.769890}%
\vRa{81.654482}{190.911670}{5.271984}%
\vRa{81.654482}{191.361670}{5.774078}%
\vRa{81.654482}{191.811670}{6.276171}%
\vRa{81.654482}{192.261670}{6.778265}%
\vRa{81.654482}{192.711670}{7.280359}%
\vRa{81.654482}{193.161670}{7.782452}%
\vRa{81.654482}{193.611670}{7.061007}%
\vRa{81.654482}{194.061670}{6.238326}%
\vRa{81.654482}{194.511670}{5.415644}%
\vRa{81.654482}{194.961670}{4.592963}%
\vRa{81.654482}{195.411670}{3.770281}%
\vRa{81.654482}{195.861670}{2.947599}%
\vRa{81.654482}{196.311670}{2.124918}%
\vRa{81.654482}{196.761670}{1.302236}%
\vRa{81.654482}{197.211670}{0.479555}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{71.687927}{192.175193}{0.372492}%
\vRa{71.757720}{192.625193}{1.117475}%
\vRa{71.827513}{193.075193}{1.862458}%
\vRa{71.897306}{193.525193}{2.607442}%
\vRa{71.967099}{193.975193}{3.352425}%
\vRa{72.036892}{194.425193}{4.097409}%
\vRa{72.106685}{194.875193}{4.842392}%
\vRa{72.176478}{195.325193}{5.587375}%
\vRa{72.246271}{195.775193}{6.332359}%
\vRa{72.316064}{196.225193}{7.077342}%
\vRa{72.385857}{196.675193}{7.822325}%
\vRa{72.455650}{197.125193}{8.567309}%
\vRa{72.525443}{197.575193}{8.961375}%
\vRa{72.595236}{198.025193}{8.146118}%
\vRa{72.665029}{198.475193}{7.330862}%
\vRa{72.734822}{198.925193}{6.515605}%
\vRa{72.804615}{199.375193}{5.700348}%
\vRa{72.874409}{199.825193}{4.885092}%
\vRa{72.944202}{200.275193}{4.069835}%
\vRa{73.013995}{200.725193}{3.254579}%
\vRa{73.083788}{201.175193}{2.439322}%
\vRa{73.153581}{201.625193}{1.624066}%
\vRa{73.223374}{202.075193}{0.808809}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{81.264039}{186.411670}{0.390443}%
\vRa{80.483153}{186.861670}{1.171329}%
\vRa{79.702268}{187.311670}{1.952215}%
\vRa{78.921382}{187.761670}{2.733100}%
\vRa{78.140496}{188.211670}{3.513986}%
\vRa{77.359610}{188.661670}{4.294872}%
\vRa{76.578724}{189.111670}{5.075758}%
\vRa{75.797839}{189.561670}{5.856644}%
\vRa{75.016953}{190.011670}{6.637529}%
\vRa{74.236067}{190.461670}{7.418415}%
\vRa{73.455181}{190.911670}{8.199301}%
\vRa{72.674295}{191.361670}{8.980187}%
\vRa{71.893410}{191.811670}{9.761073}%
\vRa{72.216995}{192.261670}{9.437487}%
\vRa{73.031772}{192.711670}{8.622711}%
\vRa{73.846548}{193.161670}{7.807934}%
\vRa{74.661324}{193.611670}{6.993158}%
\vRa{75.476101}{194.061670}{6.178381}%
\vRa{76.290877}{194.511670}{5.363605}%
\vRa{77.105654}{194.961670}{4.548828}%
\vRa{77.920430}{195.411670}{3.734052}%
\vRa{78.735206}{195.861670}{2.919276}%
\vRa{79.549983}{196.311670}{2.104499}%
\vRa{80.364759}{196.761670}{1.289723}%
\vRa{81.179536}{197.211670}{0.474946}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{84.032744}{185.253366}{57.677363}{9.665328}%
\vSd{81.437571}{186.411670}{41.868190}{10.502227}%
\vSd{71.335172}{184.483379}{102.033056}{7.864619}%
\vSd{81.358776}{197.698982}{65.486526}{6.393967}%
\vSd{73.269951}{184.483379}{3.998754}{11.041651}%
\vSd{67.850055}{202.746634}{-122.322637}{9.665328}%
\vSd{73.219585}{186.411670}{-167.014302}{8.581325}%
\vSd{73.269951}{202.746634}{3.998754}{11.041651}%
\vSd{71.331870}{202.746634}{-98.816083}{10.697832}%
\vSd{71.495905}{197.698982}{-151.088184}{11.425467}%
\vSd{67.941712}{194.578942}{-34.265443}{4.269327}%
\vSd{67.835398}{184.483379}{117.107905}{11.341418}%
\vSd{81.524437}{186.411670}{-23.586923}{2.894747}%
\vSd{84.018087}{203.516621}{-62.892095}{11.341418}%
\vSd{81.329482}{186.411670}{90.000000}{11.287312}%
\vSd{71.490759}{186.411670}{150.046501}{11.543277}%
\vSd{73.124657}{197.698982}{148.882666}{9.767273}%
\vSd{81.498518}{197.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSk{67.768637}{194.578942}{-62.892095}{11.341418}%
\vSk{73.264721}{184.483379}{3.998754}{11.041651}%
\vSk{83.969365}{185.253366}{57.677363}{9.665328}%
\vSk{83.951325}{193.421058}{117.107905}{11.341418}%
\vSk{73.264721}{203.516621}{-176.001246}{11.041651}%
\vSk{67.786676}{202.746634}{-122.322637}{9.665328}%
}}%
{\color{vltTeal}\vlB{%
\vSi{66.000000}{223.000000}{0.000000}{13.600000}%
\vRa{77.200000}{220.984000}{0.535714}%
\vRa{77.200000}{221.434000}{1.607143}%
\vRa{77.200000}{221.884000}{2.678571}%
\vRa{77.200000}{222.334000}{3.750000}%
\vRa{77.200000}{222.784000}{4.778571}%
\vRa{77.200000}{223.234000}{3.707143}%
\vRa{77.200000}{223.684000}{2.635714}%
\vRa{77.200000}{224.134000}{1.564286}%
\vRa{77.200000}{224.584000}{0.492857}%
}}%
{\color{vltRed}\vlB{%
\vSq{79.568000}{208.000000}{180.000000}{2.432000}%
\vRa{79.800286}{207.354880}{0.535714}%
\vRa{78.871143}{207.804880}{1.464857}%
\vRa{79.942571}{208.254880}{0.393429}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{188.668308}{184.483379}{2.242963}%
\vRa{190.619694}{184.933379}{6.728889}%
\vRa{192.571080}{185.383379}{5.323206}%
\vRa{194.522467}{185.833379}{2.341170}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{187.577437}{184.483379}{0.067217}%
\vRa{187.347082}{184.933379}{0.201650}%
\vRa{187.116727}{185.383379}{0.336083}%
\vRa{186.886372}{185.833379}{0.470516}%
\vRa{186.656017}{186.283379}{0.604949}%
\vRa{186.425662}{186.733379}{0.739382}%
\vRa{186.195307}{187.183379}{0.873815}%
\vRa{185.964952}{187.633379}{1.008249}%
\vRa{185.734597}{188.083379}{1.142682}%
\vRa{185.504242}{188.533379}{1.277115}%
\vRa{185.273887}{188.983379}{1.411548}%
\vRa{185.043532}{189.433379}{1.545981}%
\vRa{184.813178}{189.883379}{1.680414}%
\vRa{184.582823}{190.333379}{1.814847}%
\vRa{184.352468}{190.783379}{1.949281}%
\vRa{184.122113}{191.233379}{2.083714}%
\vRa{183.891758}{191.683379}{2.218147}%
\vRa{183.661403}{192.133379}{2.122739}%
\vRa{183.431048}{192.583379}{1.692563}%
\vRa{183.200693}{193.033379}{1.262387}%
\vRa{182.970338}{193.483379}{0.832211}%
\vRa{182.739983}{193.933379}{0.402036}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{198.192060}{185.253366}{0.657689}%
\vRa{197.161410}{185.703366}{1.973066}%
\vRa{196.130759}{186.153366}{3.288444}%
\vRa{196.519417}{186.603366}{3.184514}%
\vRa{197.021510}{187.053366}{2.967147}%
\vRa{197.523604}{187.503366}{2.749780}%
\vRa{198.025698}{187.953366}{2.532414}%
\vRa{198.527791}{188.403366}{2.315047}%
\vRa{199.029885}{188.853366}{2.097680}%
\vRa{199.531979}{189.303366}{1.880314}%
\vRa{200.034073}{189.753366}{1.662947}%
\vRa{200.536166}{190.203366}{1.445581}%
\vRa{201.038260}{190.653366}{1.228214}%
\vRa{201.540354}{191.103366}{1.010847}%
\vRa{202.042447}{191.553366}{0.793481}%
\vRa{202.544541}{192.003366}{0.576114}%
\vRa{203.046635}{192.453366}{0.358748}%
\vRa{203.548728}{192.903366}{0.141381}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{185.722765}{192.175193}{0.365162}%
\vRa{185.062234}{192.625193}{1.095486}%
\vRa{184.401704}{193.075193}{1.825809}%
\vRa{183.741173}{193.525193}{2.556133}%
\vRa{183.080642}{193.975193}{3.286457}%
\vRa{182.569779}{194.425193}{3.867113}%
\vRa{182.854506}{194.875193}{3.652179}%
\vRa{183.139233}{195.325193}{3.437245}%
\vRa{183.423960}{195.775193}{3.222311}%
\vRa{183.708687}{196.225193}{3.007377}%
\vRa{183.993414}{196.675193}{2.792443}%
\vRa{184.278141}{197.125193}{2.577509}%
\vRa{184.562868}{197.575193}{2.362575}%
\vRa{184.847596}{198.025193}{2.147641}%
\vRa{185.132323}{198.475193}{1.932707}%
\vRa{185.417050}{198.925193}{1.717773}%
\vRa{185.701777}{199.375193}{1.502839}%
\vRa{185.986504}{199.825193}{1.287905}%
\vRa{186.271231}{200.275193}{1.072971}%
\vRa{186.555958}{200.725193}{0.858036}%
\vRa{186.840685}{201.175193}{0.643102}%
\vRa{187.125412}{201.625193}{0.428168}%
\vRa{187.410139}{202.075193}{0.213234}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{203.463963}{193.421058}{0.296163}%
\vRa{202.641281}{193.871058}{0.888490}%
\vRa{201.818599}{194.321058}{1.480817}%
\vRa{200.995918}{194.771058}{2.073143}%
\vRa{200.173236}{195.221058}{2.665470}%
\vRa{199.350555}{195.671058}{3.257796}%
\vRa{198.527873}{196.121058}{3.850123}%
\vRa{197.705191}{196.571058}{4.442450}%
\vRa{196.882510}{197.021058}{5.034776}%
\vRa{196.059828}{197.471058}{5.627103}%
\vRa{196.258353}{197.921058}{5.198223}%
\vRa{196.463558}{198.371058}{4.762663}%
\vRa{196.668763}{198.821058}{4.327104}%
\vRa{196.873967}{199.271058}{3.891544}%
\vRa{197.079172}{199.721058}{3.455985}%
\vRa{197.284376}{200.171058}{3.020425}%
\vRa{197.489581}{200.621058}{2.584865}%
\vRa{197.694786}{201.071058}{2.149306}%
\vRa{197.899990}{201.521058}{1.713746}%
\vRa{198.105195}{201.971058}{1.278186}%
\vRa{198.310400}{202.421058}{0.842627}%
\vRa{198.515604}{202.871058}{0.407067}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{195.681750}{197.698982}{0.475334}%
\vRa{194.936287}{198.148982}{1.426002}%
\vRa{194.190823}{198.598982}{2.376670}%
\vRa{193.445360}{199.048982}{3.327339}%
\vRa{192.699896}{199.498982}{4.278007}%
\vRa{191.954433}{199.948982}{5.228675}%
\vRa{191.208969}{200.398982}{6.179343}%
\vRa{190.463506}{200.848982}{7.130011}%
\vRa{189.718042}{201.298982}{8.080679}%
\vRa{188.972579}{201.748982}{9.031347}%
\vRa{188.227115}{202.198982}{9.982016}%
\vRa{189.514348}{202.648982}{8.899987}%
\vRa{195.951661}{203.098982}{2.667879}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{187.644654}{184.483379}{1.023654}%
\vRa{187.548732}{184.933379}{3.070962}%
\vRa{187.452810}{185.383379}{5.118270}%
\vRa{187.356888}{185.833379}{7.165578}%
\vRa{187.260966}{186.283379}{8.625696}%
\vRa{187.165045}{186.733379}{7.940732}%
\vRa{187.069123}{187.183379}{7.255768}%
\vRa{186.973201}{187.633379}{6.570804}%
\vRa{186.877279}{188.083379}{5.885840}%
\vRa{186.781357}{188.533379}{5.200876}%
\vRa{186.685435}{188.983379}{4.515912}%
\vRa{186.589514}{189.433379}{3.830948}%
\vRa{186.493592}{189.883379}{3.145984}%
\vRa{186.397670}{190.333379}{2.461020}%
\vRa{186.301748}{190.783379}{1.776056}%
\vRa{186.205826}{191.233379}{1.091093}%
\vRa{186.109904}{191.683379}{0.406129}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{196.054482}{186.411670}{0.251047}%
\vRa{196.054482}{186.861670}{0.753141}%
\vRa{196.054482}{187.311670}{1.255234}%
\vRa{196.054482}{187.761670}{1.757328}%
\vRa{196.054482}{188.211670}{2.259422}%
\vRa{196.054482}{188.661670}{2.761515}%
\vRa{196.054482}{189.111670}{3.263609}%
\vRa{196.054482}{189.561670}{3.765703}%
\vRa{196.054482}{190.011670}{4.267796}%
\vRa{196.054482}{190.461670}{4.769890}%
\vRa{196.054482}{190.911670}{5.271984}%
\vRa{196.054482}{191.361670}{5.774078}%
\vRa{196.054482}{191.811670}{6.276171}%
\vRa{196.054482}{192.261670}{6.778265}%
\vRa{196.054482}{192.711670}{7.280359}%
\vRa{196.054482}{193.161670}{7.782452}%
\vRa{196.054482}{193.611670}{7.061007}%
\vRa{196.054482}{194.061670}{6.238326}%
\vRa{196.054482}{194.511670}{5.415644}%
\vRa{196.054482}{194.961670}{4.592963}%
\vRa{196.054482}{195.411670}{3.770281}%
\vRa{196.054482}{195.861670}{2.947599}%
\vRa{196.054482}{196.311670}{2.124918}%
\vRa{196.054482}{196.761670}{1.302236}%
\vRa{196.054482}{197.211670}{0.479555}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{186.087927}{192.175193}{0.372492}%
\vRa{186.157720}{192.625193}{1.117475}%
\vRa{186.227513}{193.075193}{1.862458}%
\vRa{186.297306}{193.525193}{2.607442}%
\vRa{186.367099}{193.975193}{3.352425}%
\vRa{186.436892}{194.425193}{4.097409}%
\vRa{186.506685}{194.875193}{4.842392}%
\vRa{186.576478}{195.325193}{5.587375}%
\vRa{186.646271}{195.775193}{6.332359}%
\vRa{186.716064}{196.225193}{7.077342}%
\vRa{186.785857}{196.675193}{7.822325}%
\vRa{186.855650}{197.125193}{8.567309}%
\vRa{186.925443}{197.575193}{8.961375}%
\vRa{186.995236}{198.025193}{8.146118}%
\vRa{187.065029}{198.475193}{7.330862}%
\vRa{187.134822}{198.925193}{6.515605}%
\vRa{187.204615}{199.375193}{5.700348}%
\vRa{187.274409}{199.825193}{4.885092}%
\vRa{187.344202}{200.275193}{4.069835}%
\vRa{187.413995}{200.725193}{3.254579}%
\vRa{187.483788}{201.175193}{2.439322}%
\vRa{187.553581}{201.625193}{1.624066}%
\vRa{187.623374}{202.075193}{0.808809}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{195.664039}{186.411670}{0.390443}%
\vRa{194.883153}{186.861670}{1.171329}%
\vRa{194.102268}{187.311670}{1.952215}%
\vRa{193.321382}{187.761670}{2.733100}%
\vRa{192.540496}{188.211670}{3.513986}%
\vRa{191.759610}{188.661670}{4.294872}%
\vRa{190.978724}{189.111670}{5.075758}%
\vRa{190.197839}{189.561670}{5.856644}%
\vRa{189.416953}{190.011670}{6.637529}%
\vRa{188.636067}{190.461670}{7.418415}%
\vRa{187.855181}{190.911670}{8.199301}%
\vRa{187.074295}{191.361670}{8.980187}%
\vRa{186.293410}{191.811670}{9.761073}%
\vRa{186.616995}{192.261670}{9.437487}%
\vRa{187.431772}{192.711670}{8.622711}%
\vRa{188.246548}{193.161670}{7.807934}%
\vRa{189.061324}{193.611670}{6.993158}%
\vRa{189.876101}{194.061670}{6.178381}%
\vRa{190.690877}{194.511670}{5.363605}%
\vRa{191.505654}{194.961670}{4.548828}%
\vRa{192.320430}{195.411670}{3.734052}%
\vRa{193.135206}{195.861670}{2.919276}%
\vRa{193.949983}{196.311670}{2.104499}%
\vRa{194.764759}{196.761670}{1.289723}%
\vRa{195.579536}{197.211670}{0.474946}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{198.432744}{185.253366}{57.677363}{9.665328}%
\vSd{195.837571}{186.411670}{41.868190}{10.502227}%
\vSd{185.735172}{184.483379}{102.033056}{7.864619}%
\vSd{195.758776}{197.698982}{65.486526}{6.393967}%
\vSd{187.669951}{184.483379}{3.998754}{11.041651}%
\vSd{182.250055}{202.746634}{-122.322637}{9.665328}%
\vSd{187.619585}{186.411670}{-167.014302}{8.581325}%
\vSd{187.669951}{202.746634}{3.998754}{11.041651}%
\vSd{185.731870}{202.746634}{-98.816083}{10.697832}%
\vSd{185.895905}{197.698982}{-151.088184}{11.425467}%
\vSd{182.341712}{194.578942}{-34.265443}{4.269327}%
\vSd{182.235398}{184.483379}{117.107905}{11.341418}%
\vSd{195.924437}{186.411670}{-23.586923}{2.894747}%
\vSd{198.418087}{203.516621}{-62.892095}{11.341418}%
\vSd{195.729482}{186.411670}{90.000000}{11.287312}%
\vSd{185.890759}{186.411670}{150.046501}{11.543277}%
\vSd{187.524657}{197.698982}{148.882666}{9.767273}%
\vSd{195.898518}{197.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSk{182.168637}{194.578942}{-62.892095}{11.341418}%
\vSk{187.664721}{184.483379}{3.998754}{11.041651}%
\vSk{198.369365}{185.253366}{57.677363}{9.665328}%
\vSk{198.351325}{193.421058}{117.107905}{11.341418}%
\vSk{187.664721}{203.516621}{-176.001246}{11.041651}%
\vSk{182.186676}{202.746634}{-122.322637}{9.665328}%
}}%
{\color{vltTeal}\vlB{%
\vSi{174.000000}{223.000000}{0.000000}{13.600000}%
\vRa{185.200000}{220.984000}{0.535714}%
\vRa{185.200000}{221.434000}{1.607143}%
\vRa{185.200000}{221.884000}{2.678571}%
\vRa{185.200000}{222.334000}{3.750000}%
\vRa{185.200000}{222.784000}{4.778571}%
\vRa{185.200000}{223.234000}{3.707143}%
\vRa{185.200000}{223.684000}{2.635714}%
\vRa{185.200000}{224.134000}{1.564286}%
\vRa{185.200000}{224.584000}{0.492857}%
}}%
{\color{vltRed}\vlB{%
\vSq{190.000000}{208.000000}{0.000000}{2.432000}%
\vRa{191.664000}{207.354880}{0.535714}%
\vRa{191.664000}{207.804880}{1.464857}%
\vRa{191.664000}{208.254880}{0.393429}%
}}%
{\color{black}\put(120.00000,154.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont relative correction included}}}%
{\color{black}\vlB{%
\vSn{303.810294}{141.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(304.23529,127.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{349.398529}{141.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(349.82353,127.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-0.5$}}}%
{\color{black}\vlB{%
\vSn{394.986765}{141.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(395.41176,127.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{440.575000}{141.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(441.00000,127.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{154.333333}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,154.33333){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1.5$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{187.666667}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,187.66667){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{254.333333}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,254.33333){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{141.000000}{0.000000}{155.000000}%
\vSe{285.450000}{141.000000}{90.000000}{160.000000}%
}}%
{\color{black}\put(363.50000,107.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\beta$}}}%
{\color{black}\put(286.00000,318.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $f(\beta)$}}}%
{\color{vltTeal}\vlB{%
\vSv{285.192106}{219.666667}{-63.852228}{1.465512}%
\vSv{285.839554}{218.351134}{-63.619805}{1.453514}%
\vSv{286.487044}{217.048981}{-63.383516}{1.441540}%
\vSv{287.134575}{215.760208}{-63.143274}{1.429591}%
\vSv{287.782149}{214.484815}{-62.898985}{1.417667}%
\vSv{288.429768}{213.222801}{-62.650558}{1.405770}%
\vSv{289.077432}{211.974167}{-62.397894}{1.393899}%
\vSv{289.725144}{210.738912}{-62.140895}{1.382056}%
\vSv{290.372905}{209.517037}{-61.879458}{1.370241}%
\vSv{291.020716}{208.308542}{-61.613480}{1.358456}%
\vSv{291.668579}{207.113426}{-61.342852}{1.346700}%
\vSv{292.316496}{205.931690}{-61.067464}{1.334975}%
\vSv{292.964468}{204.763333}{-60.787203}{1.323281}%
\vSv{293.612498}{203.608356}{-60.501950}{1.311619}%
\vSv{294.260587}{202.466759}{-60.211588}{1.299991}%
\vSv{294.908738}{201.338542}{-59.915991}{1.288396}%
\vSv{295.556952}{200.223704}{-59.615034}{1.276836}%
\vSv{296.205231}{199.122245}{-59.308586}{1.265313}%
\vSv{296.853578}{198.034167}{-58.996515}{1.253826}%
\vSv{297.501994}{196.959468}{-58.678682}{1.242377}%
\vSv{298.150483}{195.898148}{-58.354946}{1.230967}%
\vSv{298.799047}{194.850208}{-58.025164}{1.219596}%
\vSv{299.447688}{193.815648}{-57.689186}{1.208268}%
\vSv{300.096410}{192.794468}{-57.346861}{1.196981}%
\vSv{300.745213}{191.786667}{-56.998031}{1.185738}%
\vSv{301.394103}{190.792245}{-56.642536}{1.174540}%
\vSv{302.043080}{189.811204}{-56.280211}{1.163388}%
\vSv{302.692150}{188.843542}{-55.910888}{1.152283}%
\vSv{303.341314}{187.889259}{-55.534393}{1.141227}%
\vSv{303.990576}{186.948356}{-55.150548}{1.130221}%
\vSv{304.639939}{186.020833}{-54.759173}{1.119267}%
\vSv{305.289408}{185.106690}{-54.360081}{1.108366}%
}}%
{\color{vltTeal}\vlB{%
\vSv{305.938985}{184.205926}{-53.953080}{1.097521}%
\vSv{306.588674}{183.318542}{-53.537977}{1.086731}%
\vSv{307.238480}{182.444537}{-53.114571}{1.076000}%
\vSv{307.888406}{181.583912}{-52.682659}{1.065329}%
\vSv{308.538456}{180.736667}{-52.242033}{1.054719}%
\vSv{309.188635}{179.902801}{-51.792478}{1.044173}%
\vSv{309.838948}{179.082315}{-51.333780}{1.033693}%
\vSv{310.489398}{178.275208}{-50.865715}{1.023281}%
\vSv{311.139991}{177.481481}{-50.388060}{1.012938}%
\vSv{311.790732}{176.701134}{-49.900584}{1.002666}%
\vSv{312.441625}{175.934167}{-49.403054}{0.992469}%
\vSv{313.092676}{175.180579}{-48.895234}{0.982349}%
\vSv{313.743890}{174.440370}{-48.376882}{0.972307}%
\vSv{314.395272}{173.713542}{-47.847757}{0.962346}%
\vSv{315.046829}{173.000093}{-47.307611}{0.952469}%
\vSv{315.698566}{172.300023}{-46.756195}{0.942679}%
\vSv{316.350489}{171.613333}{-46.193259}{0.932978}%
\vSv{317.002604}{170.940023}{-45.618550}{0.923368}%
\vSv{317.654917}{170.280093}{-45.031813}{0.913854}%
\vSv{318.307435}{169.633542}{-44.432795}{0.904437}%
\vSv{318.960164}{169.000370}{-43.821241}{0.895121}%
\vSv{319.613110}{168.380579}{-43.196896}{0.885910}%
\vSv{320.266280}{167.774167}{-42.559509}{0.876806}%
\vSv{320.919681}{167.181134}{-41.908829}{0.867812}%
\vSv{321.573319}{166.601481}{-41.244609}{0.858933}%
\vSv{322.227202}{166.035208}{-40.566607}{0.850172}%
\vSv{322.881335}{165.482315}{-39.874584}{0.841532}%
\vSv{323.535726}{164.942801}{-39.168309}{0.833017}%
\vSv{324.190382}{164.416667}{-38.447560}{0.824632}%
\vSv{324.845308}{163.903912}{-37.712121}{0.816380}%
\vSv{325.500513}{163.404537}{-36.961789}{0.808265}%
\vSv{326.156001}{162.918542}{-36.196372}{0.800291}%
}}%
{\color{vltTeal}\vlB{%
\vSv{326.811779}{162.445926}{-35.415691}{0.792464}%
\vSv{327.467854}{161.986690}{-34.619586}{0.784786}%
\vSv{328.124231}{161.540833}{-33.807909}{0.777262}%
\vSv{328.780915}{161.108356}{-32.980536}{0.769898}%
\vSv{329.437911}{160.689259}{-32.137362}{0.762697}%
\vSv{330.095224}{160.283542}{-31.278306}{0.755665}%
\vSv{330.752858}{159.891204}{-30.403311}{0.748806}%
\vSv{331.410817}{159.512245}{-29.512350}{0.742124}%
\vSv{332.069103}{159.146667}{-28.605423}{0.735626}%
\vSv{332.727718}{158.794468}{-27.682566}{0.729314}%
\vSv{333.386664}{158.455648}{-26.743846}{0.723196}%
\vSv{334.045942}{158.130208}{-25.789367}{0.717274}%
\vSv{334.705552}{157.818148}{-24.819273}{0.711555}%
\vSv{335.365491}{157.519468}{-23.833745}{0.706043}%
\vSv{336.025758}{157.234167}{-22.833012}{0.700744}%
\vSv{336.686349}{156.962245}{-21.817341}{0.695661}%
\vSv{337.347261}{156.703704}{-20.787049}{0.690800}%
\vSv{338.008486}{156.458542}{-19.742498}{0.686166}%
\vSv{338.670018}{156.226759}{-18.684099}{0.681763}%
\vSv{339.331849}{156.008356}{-17.612311}{0.677595}%
\vSv{339.993970}{155.803333}{-16.527642}{0.673668}%
\vSv{340.656369}{155.611690}{-15.430650}{0.669984}%
\vSv{341.319034}{155.433426}{-14.321941}{0.666549}%
\vSv{341.981951}{155.268542}{-13.202169}{0.663366}%
\vSv{342.645106}{155.117037}{-12.072035}{0.660439}%
\vSv{343.308483}{154.978912}{-10.932287}{0.657771}%
\vSv{343.972064}{154.854167}{-9.783714}{0.655365}%
\vSv{344.635830}{154.742801}{-8.627145}{0.653224}%
\vSv{345.299762}{154.644815}{-7.463450}{0.651352}%
\vSv{345.963840}{154.560208}{-6.293530}{0.649749}%
\vSv{346.628042}{154.488981}{-5.118318}{0.648419}%
\vSv{347.292345}{154.431134}{-3.938773}{0.647362}%
}}%
{\color{vltTeal}\vlB{%
\vSv{347.956728}{154.386667}{-2.755874}{0.646581}%
\vSv{348.621165}{154.355579}{-1.570620}{0.646076}%
\vSv{349.285635}{154.337870}{-0.384020}{0.645848}%
\vSv{349.924888}{154.333542}{0.802910}{0.645897}%
\vSv{350.552094}{154.342593}{1.989151}{0.646223}%
\vSv{351.179340}{154.365023}{3.173688}{0.646825}%
\vSv{351.806650}{154.400833}{4.355517}{0.647704}%
\vSv{352.434046}{154.450023}{5.533644}{0.648857}%
\vSv{353.061552}{154.512593}{6.707096}{0.650284}%
\vSv{353.689190}{154.588542}{7.874924}{0.651982}%
\vSv{354.316981}{154.677870}{9.036205}{0.653949}%
\vSv{354.944944}{154.780579}{10.190049}{0.656184}%
\vSv{355.573100}{154.896667}{11.335600}{0.658682}%
\vSv{356.201466}{155.026134}{12.472043}{0.661442}%
\vSv{356.830060}{155.168981}{13.598602}{0.664460}%
\vSv{357.458897}{155.325208}{14.714548}{0.667733}%
\vSv{358.087991}{155.494815}{15.819194}{0.671256}%
\vSv{358.717356}{155.677801}{16.911904}{0.675026}%
\vSv{359.347003}{155.874167}{17.992088}{0.679039}%
\vSv{359.976943}{156.083912}{19.059206}{0.683290}%
\vSv{360.607185}{156.307037}{20.112767}{0.687775}%
\vSv{361.237736}{156.543542}{21.152329}{0.692490}%
\vSv{361.868604}{156.793426}{22.177500}{0.697430}%
\vSv{362.499793}{157.056690}{23.187932}{0.702590}%
\vSv{363.131308}{157.333333}{24.183327}{0.707965}%
\vSv{363.763152}{157.623356}{25.163431}{0.713550}%
\vSv{364.395326}{157.926759}{26.128033}{0.719341}%
\vSv{365.027832}{158.243542}{27.076965}{0.725333}%
\vSv{365.660669}{158.573704}{28.010096}{0.731520}%
\vSv{366.293837}{158.917245}{28.927337}{0.737898}%
\vSv{366.927333}{159.274167}{29.828630}{0.744462}%
\vSv{367.561156}{159.644468}{30.713955}{0.751207}%
}}%
{\color{vltTeal}\vlB{%
\vSv{368.195303}{160.028148}{31.583320}{0.758128}%
\vSv{368.829768}{160.425208}{32.436763}{0.765220}%
\vSv{369.464550}{160.835648}{33.274350}{0.772479}%
\vSv{370.099641}{161.259468}{34.096170}{0.779900}%
\vSv{370.735039}{161.696667}{34.902335}{0.787478}%
\vSv{371.370736}{162.147245}{35.692979}{0.795209}%
\vSv{372.006727}{162.611204}{36.468253}{0.803089}%
\vSv{372.643006}{163.088542}{37.228325}{0.811113}%
\vSv{373.279568}{163.579259}{37.973378}{0.819277}%
\vSv{373.916404}{164.083356}{38.703609}{0.827577}%
\vSv{374.553509}{164.600833}{39.419224}{0.836008}%
\vSv{375.190876}{165.131690}{40.120443}{0.844567}%
\vSv{375.828499}{165.675926}{40.807491}{0.853250}%
\vSv{376.466370}{166.233542}{41.480601}{0.862054}%
\vSv{377.104483}{166.804537}{42.140014}{0.870973}%
\vSv{377.742831}{167.388912}{42.785974}{0.880006}%
\vSv{378.381408}{167.986667}{43.418730}{0.889149}%
\vSv{379.020206}{168.597801}{44.038531}{0.898398}%
\vSv{379.659219}{169.222315}{44.645632}{0.907749}%
\vSv{380.298441}{169.860208}{45.240286}{0.917201}%
\vSv{380.937865}{170.511481}{45.822749}{0.926749}%
\vSv{381.577485}{171.176134}{46.393274}{0.936391}%
\vSv{382.217295}{171.854167}{46.952115}{0.946124}%
\vSv{382.857289}{172.545579}{47.499525}{0.955946}%
\vSv{383.497461}{173.250370}{48.035753}{0.965852}%
\vSv{384.137805}{173.968542}{48.561048}{0.975842}%
\vSv{384.778316}{174.700093}{49.075654}{0.985912}%
\vSv{385.418988}{175.445023}{49.579815}{0.996060}%
\vSv{386.059816}{176.203333}{50.073770}{1.006283}%
\vSv{386.700795}{176.975023}{50.557753}{1.016580}%
\vSv{387.341919}{177.760093}{51.031998}{1.026948}%
\vSv{387.983185}{178.558542}{51.496731}{1.037384}%
}}%
{\color{vltTeal}\vlB{%
\vSv{388.624586}{179.370370}{51.952177}{1.047888}%
\vSv{389.266120}{180.195579}{52.398556}{1.058457}%
\vSv{389.907781}{181.034167}{52.836083}{1.069088}%
\vSv{390.549564}{181.886134}{53.264969}{1.079781}%
\vSv{391.191467}{182.751481}{53.685422}{1.090533}%
\vSv{391.833484}{183.630208}{54.097643}{1.101342}%
\vSv{392.475613}{184.522315}{54.501830}{1.112208}%
\vSv{393.117848}{185.427801}{54.898177}{1.123127}%
\vSv{393.760188}{186.346667}{55.286873}{1.134100}%
\vSv{394.402627}{187.278912}{55.668103}{1.145123}%
\vSv{395.045164}{188.224537}{56.042047}{1.156197}%
\vSv{395.687794}{189.183542}{56.408881}{1.167318}%
\vSv{396.330514}{190.155926}{56.768776}{1.178487}%
\vSv{396.973322}{191.141690}{57.121900}{1.189701}%
\vSv{397.616214}{192.140833}{57.468416}{1.200960}%
\vSv{398.259188}{193.153356}{57.808484}{1.212261}%
\vSv{398.902242}{194.179259}{58.142258}{1.223605}%
\vSv{399.545371}{195.218542}{58.469889}{1.234989}%
\vSv{400.188574}{196.271204}{58.791525}{1.246413}%
\vSv{400.831849}{197.337245}{59.107308}{1.257876}%
\vSv{401.475193}{198.416667}{59.417379}{1.269376}%
\vSv{402.118604}{199.509468}{59.721874}{1.280912}%
\vSv{402.762080}{200.615648}{60.020925}{1.292484}%
\vSv{403.405618}{201.735208}{60.314660}{1.304091}%
\vSv{404.049216}{202.868148}{60.603205}{1.315731}%
\vSv{404.692873}{204.014468}{60.886682}{1.327404}%
\vSv{405.336587}{205.174167}{61.165211}{1.339110}%
\vSv{405.980356}{206.347245}{61.438906}{1.350846}%
\vSv{406.624178}{207.533704}{61.707880}{1.362612}%
\vSv{407.268052}{208.733542}{61.972243}{1.374408}%
\vSv{407.911975}{209.946759}{62.232102}{1.386233}%
\vSv{408.555947}{211.173356}{62.487559}{1.398086}%
}}%
{\color{vltTeal}\vlB{%
\vSv{409.199966}{212.413333}{62.738717}{1.409966}%
\vSv{409.844030}{213.666690}{62.985673}{1.421872}%
\vSv{410.488138}{214.933426}{63.228522}{1.433805}%
\vSv{411.132288}{216.213542}{63.467359}{1.445763}%
\vSv{411.776480}{217.507037}{63.702273}{1.457746}%
\vSv{412.420711}{218.813912}{63.933353}{1.469753}%
\vSv{413.064982}{220.134167}{64.160685}{1.481783}%
\vSv{413.709290}{221.467801}{64.384351}{1.493836}%
\vSv{414.353635}{222.814815}{64.604434}{1.505912}%
\vSv{414.998015}{224.175208}{64.821012}{1.518010}%
\vSv{415.642430}{225.548981}{65.034162}{1.530129}%
\vSv{416.286878}{226.936134}{65.243959}{1.542268}%
\vSv{416.931358}{228.336667}{65.450477}{1.554428}%
\vSv{417.575869}{229.750579}{65.653786}{1.566609}%
\vSv{418.220412}{231.177870}{65.853956}{1.578808}%
\vSv{418.864983}{232.618542}{66.051053}{1.591026}%
\vSv{419.509584}{234.072593}{66.245145}{1.603263}%
\vSv{420.154212}{235.540023}{66.436293}{1.615518}%
\vSv{420.798868}{237.020833}{66.624562}{1.627791}%
\vSv{421.443550}{238.515023}{66.810010}{1.640081}%
\vSv{422.088257}{240.022593}{66.992699}{1.652388}%
\vSv{422.732990}{241.543542}{67.172684}{1.664712}%
\vSv{423.377746}{243.077870}{67.350022}{1.677052}%
\vSv{424.022526}{244.625579}{67.524768}{1.689407}%
\vSv{424.667329}{246.186667}{67.696975}{1.701778}%
\vSv{425.312155}{247.761134}{67.866695}{1.714164}%
\vSv{425.957001}{249.348981}{68.033978}{1.726565}%
\vSv{426.601869}{250.950208}{68.198874}{1.738981}%
\vSv{427.246758}{252.564815}{68.361430}{1.751411}%
\vSv{427.891666}{254.192801}{68.521695}{1.763854}%
\vSv{428.536594}{255.834167}{68.679713}{1.776312}%
\vSv{429.181540}{257.488912}{68.835528}{1.788782}%
}}%
{\color{vltTeal}\vlB{%
\vSv{429.826505}{259.157037}{68.989185}{1.801266}%
\vSv{430.471488}{260.838542}{69.140726}{1.813762}%
\vSv{431.116488}{262.533426}{69.290192}{1.826271}%
\vSv{431.761505}{264.241690}{69.437623}{1.838792}%
\vSv{432.406539}{265.963333}{69.583059}{1.851325}%
\vSv{433.051589}{267.698356}{69.726539}{1.863870}%
\vSv{433.696654}{269.446759}{69.868099}{1.876427}%
\vSv{434.341735}{271.208542}{70.007776}{1.888995}%
\vSv{434.986830}{272.983704}{70.145606}{1.901574}%
\vSv{435.631941}{274.772245}{70.281623}{1.914163}%
\vSv{436.277065}{276.574167}{70.415863}{1.926764}%
\vSv{436.922203}{278.389468}{70.548357}{1.939374}%
\vSv{437.567354}{280.218148}{70.679139}{1.951995}%
\vSv{438.212519}{282.060208}{70.808240}{1.964627}%
\vSv{438.857696}{283.915648}{70.935690}{1.977268}%
\vSv{439.502886}{285.784468}{71.061521}{1.989918}%
}}%
{\color{vltRed}\put(395.411765,187.666667){\circle*{5.600000}}}%
{\color{vltTeal}\put(349.823529,154.333333){\circle*{5.600000}}}%
{\color{vltRed}\vlB{%
\vSi{394.711765}{154.333333}{90.000000}{33.333333}%
}}%
{\color{black!35}\vlB{%
\vSk{349.823529}{154.333333}{0.000000}{4.500000}%
\vSk{356.823529}{154.333333}{0.000000}{4.500000}%
\vSk{363.823529}{154.333333}{0.000000}{4.500000}%
\vSk{370.823529}{154.333333}{0.000000}{4.500000}%
\vSk{377.823529}{154.333333}{0.000000}{4.500000}%
\vSk{384.823529}{154.333333}{0.000000}{4.500000}%
\vSk{391.823529}{154.333333}{0.000000}{3.588235}%
}}%
{\color{black}\put(235.00000,82.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.100}{12.100}\selectfont $f(\beta)=A+2B\beta+H\beta^2=3/2+2(\beta+1/2)^2$}}}%
{\color{black}\put(235.00000,53.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $A=2,\ B=1,\ H=2,\qquad\Gamma=A-B^2/H=3/2$}}}%
{\color{black}\put(235.00000,24.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont Each repeat contains whole rigid virions, with a retained relative coordinate.}}}%
\end{picture}%


==> vlt-figures/figure-077.tex <==
\begin{picture}(470,448)%
{\color{black}\put(120.00000,430.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} A discrete acoustic branch}}}%
{\color{black}\put(354.00000,430.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Resolve the internal coordinate}}}%
{\color{black}\vlB{%
\vSn{48.575000}{244.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(49.00000,230.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{126.075000}{244.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(126.50000,230.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\pi/2$}}}%
{\color{black}\vlB{%
\vSn{203.575000}{244.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(204.00000,230.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\pi$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{244.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,244.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{287.939394}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,287.93939){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{331.878788}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,331.87879){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{375.818182}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,375.81818){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSe{49.000000}{244.000000}{0.000000}{155.000000}%
\vSe{48.450000}{244.000000}{90.000000}{145.000000}%
}}%
{\color{black}\put(126.50000,210.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $qa$}}}%
{\color{black}\put(49.00000,406.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\omega a/c_{\rm ax}$}}}%
{\color{vltTeal}\vlB{%
\vSv{48.401440}{244.000000}{41.687445}{0.691856}%
\vSv{48.918116}{244.460130}{41.686665}{0.691847}%
\vSv{49.434801}{244.920248}{41.685104}{0.691830}%
\vSv{49.951495}{245.380340}{41.682764}{0.691805}%
\vSv{50.468198}{245.840394}{41.679643}{0.691772}%
\vSv{50.984911}{246.300398}{41.675741}{0.691730}%
\vSv{51.501632}{246.760339}{41.671059}{0.691679}%
\vSv{52.018363}{247.220205}{41.665596}{0.691621}%
\vSv{52.535103}{247.679982}{41.659351}{0.691554}%
\vSv{53.051852}{248.139658}{41.652326}{0.691478}%
\vSv{53.568610}{248.599220}{41.644518}{0.691395}%
\vSv{54.085378}{249.058657}{41.635929}{0.691302}%
\vSv{54.602155}{249.517955}{41.626557}{0.691202}%
\vSv{55.118940}{249.977101}{41.616402}{0.691093}%
\vSv{55.635736}{250.436084}{41.605463}{0.690976}%
\vSv{56.152540}{250.894890}{41.593741}{0.690850}%
\vSv{56.669354}{251.353507}{41.581235}{0.690717}%
\vSv{57.186176}{251.811923}{41.567943}{0.690574}%
\vSv{57.703009}{252.270125}{41.553866}{0.690424}%
\vSv{58.219850}{252.728099}{41.539002}{0.690265}%
\vSv{58.736701}{253.185835}{41.523352}{0.690098}%
\vSv{59.253561}{253.643318}{41.506914}{0.689923}%
\vSv{59.770430}{254.100537}{41.489688}{0.689740}%
\vSv{60.287309}{254.557480}{41.471673}{0.689548}%
\vSv{60.804197}{255.014133}{41.452868}{0.689348}%
\vSv{61.321094}{255.470484}{41.433272}{0.689140}%
\vSv{61.838001}{255.926520}{41.412884}{0.688923}%
\vSv{62.354917}{256.382229}{41.391704}{0.688699}%
\vSv{62.871843}{256.837599}{41.369731}{0.688466}%
\vSv{63.388778}{257.292618}{41.346963}{0.688226}%
\vSv{63.905722}{257.747271}{41.323399}{0.687977}%
\vSv{64.422677}{258.201548}{41.299039}{0.687720}%
}}%
{\color{vltTeal}\vlB{%
\vSv{64.939640}{258.655435}{41.273881}{0.687454}%
\vSv{65.456613}{259.108921}{41.247925}{0.687181}%
\vSv{65.973596}{259.561992}{41.221168}{0.686900}%
\vSv{66.490588}{260.014637}{41.193610}{0.686611}%
\vSv{67.007590}{260.466843}{41.165250}{0.686314}%
\vSv{67.524602}{260.918597}{41.136087}{0.686008}%
\vSv{68.041623}{261.369887}{41.106118}{0.685695}%
\vSv{68.558654}{261.820702}{41.075343}{0.685374}%
\vSv{69.075695}{262.271027}{41.043761}{0.685045}%
\vSv{69.592745}{262.720852}{41.011369}{0.684708}%
\vSv{70.109806}{263.170164}{40.978168}{0.684363}%
\vSv{70.626876}{263.618950}{40.944154}{0.684011}%
\vSv{71.143956}{264.067198}{40.909327}{0.683650}%
\vSv{71.661046}{264.514896}{40.873684}{0.683282}%
\vSv{72.178146}{264.962031}{40.837226}{0.682906}%
\vSv{72.695255}{265.408592}{40.799949}{0.682523}%
\vSv{73.212375}{265.854566}{40.761852}{0.682131}%
\vSv{73.729505}{266.299941}{40.722934}{0.681732}%
\vSv{74.246645}{266.744704}{40.683193}{0.681326}%
\vSv{74.763795}{267.188844}{40.642627}{0.680911}%
\vSv{75.280955}{267.632348}{40.601234}{0.680490}%
\vSv{75.798126}{268.075204}{40.559013}{0.680060}%
\vSv{76.315306}{268.517400}{40.515961}{0.679623}%
\vSv{76.832497}{268.958924}{40.472078}{0.679179}%
\vSv{77.349698}{269.399764}{40.427360}{0.678727}%
\vSv{77.866910}{269.839907}{40.381806}{0.678268}%
\vSv{78.384132}{270.279342}{40.335415}{0.677802}%
\vSv{78.901364}{270.718057}{40.288183}{0.677328}%
\vSv{79.418607}{271.156039}{40.240109}{0.676846}%
\vSv{79.935860}{271.593276}{40.191192}{0.676358}%
\vSv{80.453124}{272.029757}{40.141428}{0.675862}%
\vSv{80.970399}{272.465470}{40.090816}{0.675360}%
}}%
{\color{vltTeal}\vlB{%
\vSv{81.487684}{272.900402}{40.039353}{0.674850}%
\vSv{82.004980}{273.334542}{39.987038}{0.674332}%
\vSv{82.522287}{273.767878}{39.933868}{0.673808}%
\vSv{83.039605}{274.200397}{39.879841}{0.673277}%
\vSv{83.556934}{274.632089}{39.824954}{0.672739}%
\vSv{84.074273}{275.062941}{39.769206}{0.672194}%
\vSv{84.591623}{275.492941}{39.712594}{0.671642}%
\vSv{85.108985}{275.922078}{39.655115}{0.671083}%
\vSv{85.626358}{276.350339}{39.596768}{0.670517}%
\vSv{86.143741}{276.777714}{39.537549}{0.669945}%
\vSv{86.661136}{277.204190}{39.477457}{0.669366}%
\vSv{87.178542}{277.629756}{39.416488}{0.668780}%
\vSv{87.695960}{278.054400}{39.354641}{0.668188}%
\vSv{88.213389}{278.478110}{39.291912}{0.667589}%
\vSv{88.730829}{278.900875}{39.228300}{0.666983}%
\vSv{89.248281}{279.322683}{39.163801}{0.666371}%
\vSv{89.765744}{279.743523}{39.098413}{0.665753}%
\vSv{90.283219}{280.163383}{39.032133}{0.665128}%
\vSv{90.800706}{280.582251}{38.964959}{0.664497}%
\vSv{91.318205}{281.000117}{38.896888}{0.663859}%
\vSv{91.835715}{281.416968}{38.827917}{0.663216}%
\vSv{92.353237}{281.832793}{38.758043}{0.662566}%
\vSv{92.870771}{282.247581}{38.687264}{0.661910}%
\vSv{93.388317}{282.661321}{38.615577}{0.661248}%
\vSv{93.905875}{283.074001}{38.542978}{0.660580}%
\vSv{94.423446}{283.485609}{38.469466}{0.659906}%
\vSv{94.941028}{283.896135}{38.395037}{0.659226}%
\vSv{95.458623}{284.305567}{38.319688}{0.658540}%
\vSv{95.976230}{284.713894}{38.243416}{0.657849}%
\vSv{96.493850}{285.121105}{38.166218}{0.657152}%
\vSv{97.011482}{285.527188}{38.088092}{0.656449}%
\vSv{97.529126}{285.932133}{38.009035}{0.655740}%
}}%
{\color{vltTeal}\vlB{%
\vSv{98.046783}{286.335929}{37.929042}{0.655026}%
\vSv{98.564453}{286.738564}{37.848113}{0.654307}%
\vSv{99.082136}{287.140027}{37.766242}{0.653582}%
\vSv{99.599832}{287.540307}{37.683427}{0.652851}%
\vSv{100.117540}{287.939394}{37.599666}{0.652115}%
\vSv{100.635262}{288.337276}{37.514954}{0.651375}%
\vSv{101.152996}{288.733943}{37.429289}{0.650628}%
\vSv{101.670744}{289.129383}{37.342668}{0.649877}%
\vSv{102.188505}{289.523586}{37.255087}{0.649121}%
\vSv{102.706279}{289.916541}{37.166543}{0.648360}%
\vSv{103.224067}{290.308237}{37.077034}{0.647593}%
\vSv{103.741868}{290.698663}{36.986555}{0.646822}%
\vSv{104.259683}{291.087809}{36.895104}{0.646047}%
\vSv{104.777512}{291.475665}{36.802677}{0.645266}%
\vSv{105.295354}{291.862218}{36.709271}{0.644481}%
\vSv{105.813210}{292.247460}{36.614883}{0.643691}%
\vSv{106.331080}{292.631379}{36.519510}{0.642897}%
\vSv{106.848964}{293.013964}{36.423148}{0.642098}%
\vSv{107.366862}{293.395206}{36.325793}{0.641295}%
\vSv{107.884774}{293.775094}{36.227444}{0.640487}%
\vSv{108.402700}{294.153617}{36.128095}{0.639676}%
\vSv{108.920641}{294.530765}{36.027745}{0.638860}%
\vSv{109.438596}{294.906527}{35.926389}{0.638040}%
\vSv{109.956565}{295.280894}{35.824024}{0.637216}%
\vSv{110.474550}{295.653856}{35.720647}{0.636388}%
\vSv{110.992548}{296.025401}{35.616255}{0.635557}%
\vSv{111.510562}{296.395519}{35.510844}{0.634721}%
\vSv{112.028590}{296.764202}{35.404410}{0.633882}%
\vSv{112.546634}{297.131437}{35.296952}{0.633039}%
\vSv{113.064692}{297.497216}{35.188464}{0.632193}%
\vSv{113.582766}{297.861529}{35.078944}{0.631343}%
\vSv{114.100855}{298.224365}{34.968388}{0.630490}%
}}%
{\color{vltTeal}\vlB{%
\vSv{114.618959}{298.585714}{34.856794}{0.629634}%
\vSv{115.137078}{298.945567}{34.744157}{0.628774}%
\vSv{115.655213}{299.303913}{34.630475}{0.627911}%
\vSv{116.173364}{299.660743}{34.515744}{0.627045}%
\vSv{116.691530}{300.016048}{34.399960}{0.626176}%
\vSv{117.209712}{300.369816}{34.283121}{0.625304}%
\vSv{117.727910}{300.722039}{34.165223}{0.624430}%
\vSv{118.246124}{301.072707}{34.046263}{0.623552}%
\vSv{118.764354}{301.421811}{33.926237}{0.622672}%
\vSv{119.282600}{301.769340}{33.805143}{0.621790}%
\vSv{119.800863}{302.115285}{33.682977}{0.620905}%
\vSv{120.319141}{302.459637}{33.559735}{0.620017}%
\vSv{120.837436}{302.802387}{33.435415}{0.619128}%
\vSv{121.355748}{303.143524}{33.310014}{0.618236}%
\vSv{121.874076}{303.483040}{33.183528}{0.617342}%
\vSv{122.392421}{303.820925}{33.055954}{0.616446}%
\vSv{122.910783}{304.157170}{32.927289}{0.615548}%
\vSv{123.429162}{304.491766}{32.797529}{0.614648}%
\vSv{123.947558}{304.824703}{32.666673}{0.613746}%
\vSv{124.465971}{305.155973}{32.534717}{0.612843}%
\vSv{124.984401}{305.485566}{32.401657}{0.611938}%
\vSv{125.502848}{305.813474}{32.267491}{0.611031}%
\vSv{126.021313}{306.139687}{32.132216}{0.610124}%
\vSv{126.539795}{306.464196}{31.995829}{0.609214}%
\vSv{127.058295}{306.786993}{31.858327}{0.608304}%
\vSv{127.576812}{307.108069}{31.719708}{0.607393}%
\vSv{128.095347}{307.427414}{31.579968}{0.606480}%
\vSv{128.613900}{307.745020}{31.439105}{0.605567}%
\vSv{129.132472}{308.060879}{31.297116}{0.604653}%
\vSv{129.651061}{308.374982}{31.153998}{0.603738}%
\vSv{130.169668}{308.687320}{31.009750}{0.602822}%
\vSv{130.688293}{308.997884}{30.864368}{0.601906}%
}}%
{\color{vltTeal}\vlB{%
\vSv{131.206937}{309.306666}{30.717850}{0.600990}%
\vSv{131.725599}{309.613658}{30.570193}{0.600073}%
\vSv{132.244280}{309.918852}{30.421395}{0.599156}%
\vSv{132.762979}{310.222238}{30.271454}{0.598238}%
\vSv{133.281697}{310.523808}{30.120368}{0.597321}%
\vSv{133.800434}{310.823555}{29.968134}{0.596404}%
\vSv{134.319189}{311.121469}{29.814751}{0.595487}%
\vSv{134.837963}{311.417544}{29.660216}{0.594570}%
\vSv{135.356757}{311.711770}{29.504527}{0.593654}%
\vSv{135.875569}{312.004140}{29.347682}{0.592738}%
\vSv{136.394401}{312.294645}{29.189680}{0.591822}%
\vSv{136.913252}{312.583278}{29.030519}{0.590907}%
\vSv{137.432122}{312.870031}{28.870197}{0.589994}%
\vSv{137.951012}{313.154896}{28.708712}{0.589080}%
\vSv{138.469921}{313.437865}{28.546064}{0.588168}%
\vSv{138.988850}{313.718930}{28.382250}{0.587257}%
\vSv{139.507799}{313.998084}{28.217269}{0.586348}%
\vSv{140.026767}{314.275318}{28.051121}{0.585439}%
\vSv{140.545755}{314.550627}{27.883804}{0.584532}%
\vSv{141.064762}{314.824001}{27.715317}{0.583627}%
\vSv{141.583790}{315.095433}{27.545658}{0.582723}%
\vSv{142.102838}{315.364916}{27.374829}{0.581820}%
\vSv{142.621906}{315.632443}{27.202826}{0.580920}%
\vSv{143.140994}{315.898005}{27.029651}{0.580022}%
\vSv{143.660102}{316.161597}{26.855302}{0.579125}%
\vSv{144.179230}{316.423211}{26.679779}{0.578231}%
\vSv{144.698379}{316.682838}{26.503081}{0.577339}%
\vSv{145.217548}{316.940474}{26.325210}{0.576449}%
\vSv{145.736737}{317.196109}{26.146164}{0.575562}%
\vSv{146.255947}{317.449738}{25.965944}{0.574678}%
\vSv{146.775177}{317.701353}{25.784550}{0.573796}%
\vSv{147.294428}{317.950948}{25.601982}{0.572917}%
}}%
{\color{vltTeal}\vlB{%
\vSv{147.813700}{318.198515}{25.418240}{0.572041}%
\vSv{148.332992}{318.444048}{25.233327}{0.571168}%
\vSv{148.852304}{318.687540}{25.047241}{0.570298}%
\vSv{149.371638}{318.928984}{24.859985}{0.569431}%
\vSv{149.890992}{319.168374}{24.671559}{0.568568}%
\vSv{150.410367}{319.405704}{24.481964}{0.567708}%
\vSv{150.929763}{319.640966}{24.291202}{0.566852}%
\vSv{151.449180}{319.874154}{24.099274}{0.566000}%
\vSv{151.968617}{320.105263}{23.906182}{0.565151}%
\vSv{152.488075}{320.334285}{23.711927}{0.564306}%
\vSv{153.007555}{320.561214}{23.516513}{0.563465}%
\vSv{153.527055}{320.786044}{23.319940}{0.562629}%
\vSv{154.046576}{321.008769}{23.122211}{0.561796}%
\vSv{154.566118}{321.229383}{22.923329}{0.560968}%
\vSv{155.085680}{321.447879}{22.723296}{0.560144}%
\vSv{155.605264}{321.664252}{22.522115}{0.559325}%
\vSv{156.124869}{321.878496}{22.319789}{0.558511}%
\vSv{156.644494}{322.090605}{22.116321}{0.557702}%
\vSv{157.164140}{322.300573}{21.911715}{0.556897}%
\vSv{157.683807}{322.508395}{21.705974}{0.556097}%
\vSv{158.203495}{322.714064}{21.499102}{0.555303}%
\vSv{158.723204}{322.917575}{21.291103}{0.554514}%
\vSv{159.242934}{323.118922}{21.081980}{0.553730}%
\vSv{159.762684}{323.318101}{20.871739}{0.552951}%
\vSv{160.282455}{323.515105}{20.660383}{0.552178}%
\vSv{160.802246}{323.709929}{20.447918}{0.551411}%
\vSv{161.322059}{323.902567}{20.234348}{0.550650}%
\vSv{161.841891}{324.093015}{20.019678}{0.549894}%
\vSv{162.361745}{324.281267}{19.803914}{0.549144}%
\vSv{162.881618}{324.467319}{19.587061}{0.548401}%
\vSv{163.401512}{324.651164}{19.369125}{0.547664}%
\vSv{163.921427}{324.832798}{19.150112}{0.546933}%
}}%
{\color{vltTeal}\vlB{%
\vSv{164.441361}{325.012216}{18.930028}{0.546208}%
\vSv{164.961316}{325.189413}{18.708879}{0.545490}%
\vSv{165.481291}{325.364385}{18.486672}{0.544779}%
\vSv{166.001286}{325.537125}{18.263414}{0.544074}%
\vSv{166.521300}{325.707631}{18.039111}{0.543376}%
\vSv{167.041335}{325.875896}{17.813771}{0.542685}%
\vSv{167.561389}{326.041916}{17.587401}{0.542001}%
\vSv{168.081463}{326.205688}{17.360010}{0.541325}%
\vSv{168.601556}{326.367205}{17.131604}{0.540655}%
\vSv{169.121668}{326.526465}{16.902193}{0.539993}%
\vSv{169.641800}{326.683462}{16.671784}{0.539338}%
\vSv{170.161951}{326.838192}{16.440386}{0.538691}%
\vSv{170.682121}{326.990651}{16.208007}{0.538052}%
\vSv{171.202309}{327.140835}{15.974658}{0.537420}%
\vSv{171.722516}{327.288739}{15.740346}{0.536796}%
\vSv{172.242742}{327.434360}{15.505082}{0.536180}%
\vSv{172.762986}{327.577694}{15.268875}{0.535572}%
\vSv{173.283248}{327.718736}{15.031735}{0.534972}%
\vSv{173.803528}{327.857483}{14.793673}{0.534381}%
\vSv{174.323826}{327.993932}{14.554699}{0.533797}%
\vSv{174.844142}{328.128077}{14.314823}{0.533222}%
\vSv{175.364475}{328.259916}{14.074056}{0.532656}%
\vSv{175.884826}{328.389445}{13.832409}{0.532098}%
\vSv{176.405193}{328.516661}{13.589894}{0.531549}%
\vSv{176.925577}{328.641559}{13.346523}{0.531008}%
\vSv{177.445979}{328.764137}{13.102306}{0.530477}%
\vSv{177.966396}{328.884391}{12.857256}{0.529954}%
\vSv{178.486830}{329.002318}{12.611386}{0.529440}%
\vSv{179.007280}{329.117914}{12.364707}{0.528936}%
\vSv{179.527745}{329.231177}{12.117233}{0.528440}%
\vSv{180.048226}{329.342103}{11.868975}{0.527954}%
\vSv{180.568723}{329.450690}{11.619948}{0.527477}%
}}%
{\color{vltTeal}\vlB{%
\vSv{181.089234}{329.556934}{11.370165}{0.527010}%
\vSv{181.609761}{329.660832}{11.119639}{0.526552}%
\vSv{182.130302}{329.762382}{10.868384}{0.526103}%
\vSv{182.650857}{329.861581}{10.616413}{0.525665}%
\vSv{183.171426}{329.958426}{10.363742}{0.525236}%
\vSv{183.692009}{330.052914}{10.110383}{0.524816}%
\vSv{184.212606}{330.145043}{9.856353}{0.524407}%
\vSv{184.733216}{330.234810}{9.601666}{0.524007}%
\vSv{185.253838}{330.322213}{9.346336}{0.523618}%
\vSv{185.774474}{330.407249}{9.090379}{0.523238}%
\vSv{186.295121}{330.489917}{8.833810}{0.522869}%
\vSv{186.815781}{330.570214}{8.576645}{0.522510}%
\vSv{187.336452}{330.648137}{8.318900}{0.522161}%
\vSv{187.857135}{330.723684}{8.060589}{0.521822}%
\vSv{188.377829}{330.796854}{7.801730}{0.521494}%
\vSv{188.898534}{330.867645}{7.542339}{0.521176}%
\vSv{189.419249}{330.936054}{7.282432}{0.520868}%
\vSv{189.939974}{331.002079}{7.022025}{0.520571}%
\vSv{190.460709}{331.065719}{6.761135}{0.520285}%
\vSv{190.981454}{331.126973}{6.499780}{0.520009}%
\vSv{191.502208}{331.185837}{6.237976}{0.519744}%
\vSv{192.022970}{331.242312}{5.975740}{0.519490}%
\vSv{192.543741}{331.296395}{5.713090}{0.519246}%
\vSv{193.064520}{331.348084}{5.450044}{0.519013}%
\vSv{193.585307}{331.397379}{5.186618}{0.518791}%
\vSv{194.106101}{331.444277}{4.922830}{0.518580}%
\vSv{194.626902}{331.488779}{4.658698}{0.518379}%
\vSv{195.147710}{331.530882}{4.394241}{0.518190}%
\vSv{195.668524}{331.570585}{4.129476}{0.518011}%
\vSv{196.189344}{331.607887}{3.864421}{0.517844}%
\vSv{196.710169}{331.642787}{3.599095}{0.517688}%
\vSv{197.231000}{331.675285}{3.333516}{0.517542}%
}}%
{\color{vltTeal}\vlB{%
\vSv{197.751836}{331.705379}{3.067701}{0.517408}%
\vSv{198.272676}{331.733069}{2.801671}{0.517285}%
\vSv{198.793520}{331.758353}{2.535443}{0.517173}%
\vSv{199.314367}{331.781231}{2.269036}{0.517072}%
\vSv{199.835218}{331.801703}{2.002469}{0.516982}%
\vSv{200.356072}{331.819768}{1.735760}{0.516904}%
\vSv{200.876929}{331.835425}{1.468928}{0.516837}%
\vSv{201.397787}{331.848674}{1.201992}{0.516780}%
\vSv{201.918647}{331.859515}{0.934971}{0.516735}%
\vSv{202.439509}{331.867946}{0.667884}{0.516702}%
\vSv{202.960372}{331.873969}{0.400749}{0.516679}%
\vSv{203.481235}{331.877583}{0.133586}{0.516668}%
}}%
{\color{black}\vlB{%
\vSv{48.401438}{244.000000}{41.687575}{0.691857}%
\vSv{48.918105}{244.460132}{41.687575}{0.691857}%
\vSv{49.434772}{244.920265}{41.687575}{0.691857}%
\vSv{49.951438}{245.380397}{41.687575}{0.691857}%
\vSv{50.468105}{245.840529}{41.687575}{0.691857}%
\vSv{50.984772}{246.300661}{41.687575}{0.691857}%
\vSv{51.501438}{246.760794}{41.687575}{0.348858}%
\vSv{53.628915}{248.655479}{41.687575}{0.610427}%
\vSv{54.084772}{249.061455}{41.687575}{0.691857}%
\vSv{54.601438}{249.521587}{41.687575}{0.691857}%
\vSv{55.118105}{249.981719}{41.687575}{0.691857}%
\vSv{55.634772}{250.441852}{41.687575}{0.691857}%
\vSv{56.151438}{250.901984}{41.687575}{0.691857}%
\vSv{56.668105}{251.362116}{41.687575}{0.430288}%
\vSv{58.856392}{253.310958}{41.687575}{0.528997}%
\vSv{59.251438}{253.662777}{41.687575}{0.691857}%
\vSv{59.768105}{254.122910}{41.687575}{0.691857}%
\vSv{60.284772}{254.583042}{41.687575}{0.691857}%
\vSv{60.801438}{255.043174}{41.687575}{0.691857}%
\vSv{61.318105}{255.503306}{41.687575}{0.691857}%
\vSv{61.834772}{255.963439}{41.687575}{0.511717}%
\vSv{64.083869}{257.966437}{41.687575}{0.447568}%
\vSv{64.418105}{258.264100}{41.687575}{0.691857}%
\vSv{64.934772}{258.724232}{41.687575}{0.691857}%
\vSv{65.451438}{259.184364}{41.687575}{0.691857}%
\vSv{65.968105}{259.644497}{41.687575}{0.691857}%
\vSv{66.484772}{260.104629}{41.687575}{0.691857}%
\vSv{67.001438}{260.564761}{41.687575}{0.593147}%
\vSv{69.311346}{262.621916}{41.687575}{0.366138}%
\vSv{69.584772}{262.865423}{41.687575}{0.691857}%
\vSv{70.101438}{263.325555}{41.687575}{0.691857}%
\vSv{70.618105}{263.785687}{41.687575}{0.691857}%
}}%
{\color{black}\vlB{%
\vSv{71.134772}{264.245819}{41.687575}{0.691857}%
\vSv{71.651438}{264.705952}{41.687575}{0.691857}%
\vSv{72.168105}{265.166084}{41.687575}{0.674577}%
\vSv{74.538823}{267.277395}{41.687575}{0.284708}%
\vSv{74.751438}{267.466745}{41.687575}{0.691857}%
\vSv{75.268105}{267.926877}{41.687575}{0.691857}%
\vSv{75.784772}{268.387010}{41.687575}{0.691857}%
\vSv{76.301438}{268.847142}{41.687575}{0.691857}%
\vSv{76.818105}{269.307274}{41.687575}{0.691857}%
\vSv{77.334772}{269.767406}{41.687575}{0.691857}%
\vSv{77.851438}{270.227539}{41.687575}{0.064150}%
\vSv{79.766300}{271.932874}{41.687575}{0.203278}%
\vSv{79.918105}{272.068068}{41.687575}{0.691857}%
\vSv{80.434772}{272.528200}{41.687575}{0.691857}%
\vSv{80.951438}{272.988332}{41.687575}{0.691857}%
\vSv{81.468105}{273.448464}{41.687575}{0.691857}%
\vSv{81.984772}{273.908597}{41.687575}{0.691857}%
\vSv{82.501438}{274.368729}{41.687575}{0.691857}%
\vSv{83.018105}{274.828861}{41.687575}{0.145580}%
\vSv{84.993777}{276.588353}{41.687575}{0.121849}%
\vSv{85.084772}{276.669390}{41.687575}{0.691857}%
\vSv{85.601438}{277.129523}{41.687575}{0.691857}%
\vSv{86.118105}{277.589655}{41.687575}{0.691857}%
\vSv{86.634772}{278.049787}{41.687575}{0.691857}%
\vSv{87.151438}{278.509919}{41.687575}{0.691857}%
\vSv{87.668105}{278.970052}{41.687575}{0.691857}%
\vSv{88.184772}{279.430184}{41.687575}{0.227009}%
\vSv{90.221254}{281.243832}{41.687575}{0.040419}%
\vSv{90.251438}{281.270713}{41.687575}{0.691857}%
\vSv{90.768105}{281.730845}{41.687575}{0.691857}%
\vSv{91.284772}{282.190977}{41.687575}{0.691857}%
\vSv{91.801438}{282.651110}{41.687575}{0.691857}%
}}%
{\color{black}\vlB{%
\vSv{92.318105}{283.111242}{41.687575}{0.691857}%
\vSv{92.834772}{283.571374}{41.687575}{0.691857}%
\vSv{93.351438}{284.031506}{41.687575}{0.308439}%
\vSv{95.448731}{285.899311}{41.687575}{0.650846}%
\vSv{95.934772}{286.332168}{41.687575}{0.691857}%
\vSv{96.451438}{286.792300}{41.687575}{0.691857}%
\vSv{96.968105}{287.252432}{41.687575}{0.691857}%
\vSv{97.484772}{287.712564}{41.687575}{0.691857}%
\vSv{98.001438}{288.172697}{41.687575}{0.691857}%
\vSv{98.518105}{288.632829}{41.687575}{0.389869}%
\vSv{100.676208}{290.554789}{41.687575}{0.569416}%
\vSv{101.101438}{290.933490}{41.687575}{0.691857}%
\vSv{101.618105}{291.393623}{41.687575}{0.691857}%
\vSv{102.134772}{291.853755}{41.687575}{0.691857}%
\vSv{102.651438}{292.313887}{41.687575}{0.691857}%
\vSv{103.168105}{292.774019}{41.687575}{0.691857}%
\vSv{103.684772}{293.234152}{41.687575}{0.471299}%
\vSv{105.903685}{295.210268}{41.687575}{0.487986}%
\vSv{106.268105}{295.534813}{41.687575}{0.691857}%
\vSv{106.784772}{295.994945}{41.687575}{0.691857}%
\vSv{107.301438}{296.455077}{41.687575}{0.691857}%
\vSv{107.818105}{296.915210}{41.687575}{0.691857}%
\vSv{108.334772}{297.375342}{41.687575}{0.691857}%
\vSv{108.851438}{297.835474}{41.687575}{0.552728}%
\vSv{111.131162}{299.865747}{41.687575}{0.406557}%
\vSv{111.434772}{300.136135}{41.687575}{0.691857}%
\vSv{111.951438}{300.596268}{41.687575}{0.691857}%
\vSv{112.468105}{301.056400}{41.687575}{0.691857}%
\vSv{112.984772}{301.516532}{41.687575}{0.691857}%
\vSv{113.501438}{301.976664}{41.687575}{0.691857}%
\vSv{114.018105}{302.436797}{41.687575}{0.634158}%
\vSv{116.358639}{304.521226}{41.687575}{0.325127}%
}}%
{\color{black}\vlB{%
\vSv{116.601438}{304.737458}{41.687575}{0.691857}%
\vSv{117.118105}{305.197590}{41.687575}{0.691857}%
\vSv{117.634772}{305.657722}{41.687575}{0.691857}%
\vSv{118.151438}{306.117855}{41.687575}{0.691857}%
\vSv{118.668105}{306.577987}{41.687575}{0.691857}%
\vSv{119.184772}{307.038119}{41.687575}{0.691857}%
\vSv{119.701438}{307.498252}{41.687575}{0.023731}%
\vSv{121.586116}{309.176705}{41.687575}{0.243697}%
\vSv{121.768105}{309.338781}{41.687575}{0.691857}%
\vSv{122.284772}{309.798913}{41.687575}{0.691857}%
\vSv{122.801438}{310.259045}{41.687575}{0.691857}%
\vSv{123.318105}{310.719177}{41.687575}{0.691857}%
\vSv{123.834772}{311.179310}{41.687575}{0.691857}%
\vSv{124.351438}{311.639442}{41.687575}{0.691857}%
\vSv{124.868105}{312.099574}{41.687575}{0.105161}%
\vSv{126.813593}{313.832184}{41.687575}{0.162267}%
\vSv{126.934772}{313.940103}{41.687575}{0.691857}%
\vSv{127.451438}{314.400235}{41.687575}{0.691857}%
\vSv{127.968105}{314.860368}{41.687575}{0.691857}%
\vSv{128.484772}{315.320500}{41.687575}{0.691857}%
\vSv{129.001438}{315.780632}{41.687575}{0.691857}%
\vSv{129.518105}{316.240764}{41.687575}{0.691857}%
\vSv{130.034772}{316.700897}{41.687575}{0.186591}%
\vSv{132.041070}{318.487663}{41.687575}{0.080838}%
\vSv{132.101438}{318.541426}{41.687575}{0.691857}%
\vSv{132.618105}{319.001558}{41.687575}{0.691857}%
\vSv{133.134772}{319.461690}{41.687575}{0.691857}%
\vSv{133.651438}{319.921822}{41.687575}{0.691857}%
\vSv{134.168105}{320.381955}{41.687575}{0.691857}%
\vSv{134.684772}{320.842087}{41.687575}{0.691857}%
\vSv{135.201438}{321.302219}{41.687575}{0.268020}%
\vSv{137.268547}{323.143142}{41.687575}{0.691265}%
}}%
{\color{black}\vlB{%
\vSv{137.784772}{323.602881}{41.687575}{0.691857}%
\vSv{138.301438}{324.063013}{41.687575}{0.691857}%
\vSv{138.818105}{324.523145}{41.687575}{0.691857}%
\vSv{139.334772}{324.983277}{41.687575}{0.691857}%
\vSv{139.851438}{325.443410}{41.687575}{0.691857}%
\vSv{140.368105}{325.903542}{41.687575}{0.349450}%
\vSv{142.496024}{327.798621}{41.687575}{0.609835}%
\vSv{142.951438}{328.204203}{41.687575}{0.691857}%
\vSv{143.468105}{328.664335}{41.687575}{0.691857}%
\vSv{143.984772}{329.124468}{41.687575}{0.691857}%
\vSv{144.501438}{329.584600}{41.687575}{0.691857}%
\vSv{145.018105}{330.044732}{41.687575}{0.691857}%
\vSv{145.534772}{330.504864}{41.687575}{0.430880}%
\vSv{147.723501}{332.454100}{41.687575}{0.528405}%
\vSv{148.118105}{332.805526}{41.687575}{0.691857}%
\vSv{148.634772}{333.265658}{41.687575}{0.691857}%
\vSv{149.151438}{333.725790}{41.687575}{0.691857}%
\vSv{149.668105}{334.185922}{41.687575}{0.691857}%
\vSv{150.184772}{334.646055}{41.687575}{0.691857}%
\vSv{150.701438}{335.106187}{41.687575}{0.512310}%
\vSv{152.950978}{337.109579}{41.687575}{0.446975}%
\vSv{153.284772}{337.406848}{41.687575}{0.691857}%
\vSv{153.801438}{337.866980}{41.687575}{0.691857}%
\vSv{154.318105}{338.327113}{41.687575}{0.691857}%
\vSv{154.834772}{338.787245}{41.687575}{0.691857}%
\vSv{155.351438}{339.247377}{41.687575}{0.691857}%
\vSv{155.868105}{339.707510}{41.687575}{0.593739}%
\vSv{158.178455}{341.765058}{41.687575}{0.365546}%
\vSv{158.451438}{342.008171}{41.687575}{0.691857}%
\vSv{158.968105}{342.468303}{41.687575}{0.691857}%
\vSv{159.484772}{342.928435}{41.687575}{0.691857}%
\vSv{160.001438}{343.388568}{41.687575}{0.691857}%
}}%
{\color{black}\vlB{%
\vSv{160.518105}{343.848700}{41.687575}{0.691857}%
\vSv{161.034772}{344.308832}{41.687575}{0.675169}%
\vSv{163.405932}{346.420537}{41.687575}{0.284116}%
\vSv{163.618105}{346.609493}{41.687575}{0.691857}%
\vSv{164.134772}{347.069626}{41.687575}{0.691857}%
\vSv{164.651438}{347.529758}{41.687575}{0.691857}%
\vSv{165.168105}{347.989890}{41.687575}{0.691857}%
\vSv{165.684772}{348.450022}{41.687575}{0.691857}%
\vSv{166.201438}{348.910155}{41.687575}{0.691857}%
\vSv{166.718105}{349.370287}{41.687575}{0.064742}%
\vSv{168.633409}{351.076016}{41.687575}{0.202686}%
\vSv{168.784772}{351.210816}{41.687575}{0.691857}%
\vSv{169.301438}{351.670948}{41.687575}{0.691857}%
\vSv{169.818105}{352.131080}{41.687575}{0.691857}%
\vSv{170.334772}{352.591213}{41.687575}{0.691857}%
\vSv{170.851438}{353.051345}{41.687575}{0.691857}%
\vSv{171.368105}{353.511477}{41.687575}{0.691857}%
\vSv{171.884772}{353.971610}{41.687575}{0.146172}%
\vSv{173.860886}{355.731495}{41.687575}{0.121256}%
\vSv{173.951438}{355.812139}{41.687575}{0.691857}%
\vSv{174.468105}{356.272271}{41.687575}{0.691857}%
\vSv{174.984772}{356.732403}{41.687575}{0.691857}%
\vSv{175.501438}{357.192535}{41.687575}{0.691857}%
\vSv{176.018105}{357.652668}{41.687575}{0.691857}%
\vSv{176.534772}{358.112800}{41.687575}{0.691857}%
\vSv{177.051438}{358.572932}{41.687575}{0.227602}%
\vSv{179.088363}{360.386974}{41.687575}{0.039827}%
\vSv{179.118105}{360.413461}{41.687575}{0.691857}%
\vSv{179.634772}{360.873593}{41.687575}{0.691857}%
\vSv{180.151438}{361.333726}{41.687575}{0.691857}%
\vSv{180.668105}{361.793858}{41.687575}{0.691857}%
\vSv{181.184772}{362.253990}{41.687575}{0.691857}%
}}%
{\color{black}\vlB{%
\vSv{181.701438}{362.714122}{41.687575}{0.691857}%
\vSv{182.218105}{363.174255}{41.687575}{0.309031}%
\vSv{184.315840}{365.042453}{41.687575}{0.650254}%
\vSv{184.801438}{365.474916}{41.687575}{0.691857}%
\vSv{185.318105}{365.935048}{41.687575}{0.691857}%
\vSv{185.834772}{366.395180}{41.687575}{0.691857}%
\vSv{186.351438}{366.855313}{41.687575}{0.691857}%
\vSv{186.868105}{367.315445}{41.687575}{0.691857}%
\vSv{187.384772}{367.775577}{41.687575}{0.390461}%
\vSv{189.543317}{369.697932}{41.687575}{0.568824}%
\vSv{189.968105}{370.076239}{41.687575}{0.691857}%
\vSv{190.484772}{370.536371}{41.687575}{0.691857}%
\vSv{191.001438}{370.996503}{41.687575}{0.691857}%
\vSv{191.518105}{371.456635}{41.687575}{0.691857}%
\vSv{192.034772}{371.916768}{41.687575}{0.691857}%
\vSv{192.551438}{372.376900}{41.687575}{0.471891}%
\vSv{194.770794}{374.353411}{41.687575}{0.487394}%
\vSv{195.134772}{374.677561}{41.687575}{0.691857}%
\vSv{195.651438}{375.137693}{41.687575}{0.691857}%
\vSv{196.168105}{375.597826}{41.687575}{0.691857}%
\vSv{196.684772}{376.057958}{41.687575}{0.691857}%
\vSv{197.201438}{376.518090}{41.687575}{0.691857}%
\vSv{197.718105}{376.978222}{41.687575}{0.553321}%
\vSv{199.998271}{379.008890}{41.687575}{0.405964}%
\vSv{200.301438}{379.278884}{41.687575}{0.691857}%
\vSv{200.818105}{379.739016}{41.687575}{0.691857}%
\vSv{201.334772}{380.199148}{41.687575}{0.691857}%
\vSv{201.851438}{380.659280}{41.687575}{0.691857}%
\vSv{202.368105}{381.119413}{41.687575}{0.691857}%
\vSv{202.884772}{381.579545}{41.687575}{0.634750}%
\vSn{285.575000}{244.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,230.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{363.075000}{244.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(363.50000,230.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\pi/2$}}}%
{\color{black}\vlB{%
\vSn{440.575000}{244.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(441.00000,230.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\pi$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{244.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,244.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{302.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,302.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{360.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,360.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{244.000000}{0.000000}{155.000000}%
\vSe{285.450000}{244.000000}{90.000000}{145.000000}%
}}%
{\color{black}\put(363.50000,210.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $qa$}}}%
{\color{black}\put(286.00000,406.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\omega/\omega_\star$}}}%
{\color{vltTeal}\vlB{%
\vSv{285.424692}{244.000000}{39.734507}{0.671855}%
\vSv{285.941396}{244.429471}{39.731418}{0.671825}%
\vSv{286.458137}{244.858895}{39.725240}{0.671765}%
\vSv{286.974916}{245.288224}{39.715972}{0.671675}%
\vSv{287.491732}{245.717412}{39.703612}{0.671554}%
\vSv{288.008585}{246.146412}{39.688158}{0.671404}%
\vSv{288.525476}{246.575177}{39.669608}{0.671224}%
\vSv{289.042405}{247.003659}{39.647959}{0.671014}%
\vSv{289.559371}{247.431812}{39.623208}{0.670774}%
\vSv{290.076375}{247.859588}{39.595351}{0.670504}%
\vSv{290.593416}{248.286942}{39.564383}{0.670204}%
\vSv{291.110496}{248.713825}{39.530300}{0.669875}%
\vSv{291.627613}{249.140191}{39.493098}{0.669516}%
\vSv{292.144769}{249.565994}{39.452770}{0.669128}%
\vSv{292.661963}{249.991186}{39.409310}{0.668711}%
\vSv{293.179195}{250.415721}{39.362713}{0.668265}%
\vSv{293.696466}{250.839553}{39.312972}{0.667790}%
\vSv{294.213776}{251.262635}{39.260081}{0.667285}%
\vSv{294.731125}{251.684921}{39.204032}{0.666753}%
\vSv{295.248512}{252.106365}{39.144817}{0.666191}%
\vSv{295.765939}{252.526920}{39.082431}{0.665602}%
\vSv{296.283406}{252.946541}{39.016864}{0.664984}%
\vSv{296.800912}{253.365181}{38.948110}{0.664339}%
\vSv{297.318458}{253.782795}{38.876160}{0.663666}%
\vSv{297.836044}{254.199338}{38.801006}{0.662965}%
\vSv{298.353671}{254.614763}{38.722640}{0.662238}%
\vSv{298.871338}{255.029027}{38.641055}{0.661483}%
\vSv{299.389046}{255.442083}{38.556242}{0.660702}%
\vSv{299.906795}{255.853887}{38.468193}{0.659894}%
\vSv{300.424585}{256.264394}{38.376902}{0.659061}%
\vSv{300.942416}{256.673560}{38.282360}{0.658202}%
\vSv{301.460290}{257.081340}{38.184560}{0.657317}%
}}%
{\color{vltTeal}\vlB{%
\vSv{301.978205}{257.487691}{38.083495}{0.656407}%
\vSv{302.496163}{257.892570}{37.979160}{0.655473}%
\vSv{303.014163}{258.295931}{37.871547}{0.654515}%
\vSv{303.532206}{258.697733}{37.760651}{0.653532}%
\vSv{304.050291}{259.097933}{37.646467}{0.652526}%
\vSv{304.568420}{259.496488}{37.528991}{0.651497}%
\vSv{305.086593}{259.893356}{37.408218}{0.650445}%
\vSv{305.604809}{260.288495}{37.284146}{0.649371}%
\vSv{306.123068}{260.681863}{37.156773}{0.648276}%
\vSv{306.641372}{261.073421}{37.026096}{0.647159}%
\vSv{307.159721}{261.463126}{36.892116}{0.646021}%
\vSv{307.678114}{261.850939}{36.754834}{0.644863}%
\vSv{308.196551}{262.236820}{36.614249}{0.643686}%
\vSv{308.715034}{262.620730}{36.470367}{0.642489}%
\vSv{309.233561}{263.002630}{36.323190}{0.641273}%
\vSv{309.752134}{263.382482}{36.172724}{0.640040}%
\vSv{310.270752}{263.760247}{36.018976}{0.638789}%
\vSv{310.789416}{264.135889}{35.861954}{0.637521}%
\vSv{311.308125}{264.509370}{35.701667}{0.636237}%
\vSv{311.826880}{264.880656}{35.538128}{0.634937}%
\vSv{312.345681}{265.249710}{35.371348}{0.633622}%
\vSv{312.864527}{265.616497}{35.201343}{0.632293}%
\vSv{313.383419}{265.980983}{35.028129}{0.630951}%
\vSv{313.902357}{266.343135}{34.851725}{0.629595}%
\vSv{314.421341}{266.702920}{34.672151}{0.628227}%
\vSv{314.940371}{267.060306}{34.489430}{0.626847}%
\vSv{315.459447}{267.415260}{34.303585}{0.625457}%
\vSv{315.978568}{267.767754}{34.114644}{0.624056}%
\vSv{316.497734}{268.117756}{33.922636}{0.622646}%
\vSv{317.016946}{268.465238}{33.727591}{0.621227}%
\vSv{317.536203}{268.810171}{33.529542}{0.619801}%
\vSv{318.055505}{269.152529}{33.328527}{0.618367}%
}}%
{\color{vltTeal}\vlB{%
\vSv{318.574851}{269.492284}{33.124582}{0.616927}%
\vSv{319.094242}{269.829411}{32.917748}{0.615481}%
\vSv{319.613677}{270.163884}{32.708068}{0.614031}%
\vSv{320.133155}{270.495681}{32.495588}{0.612576}%
\vSv{320.652677}{270.824778}{32.280355}{0.611118}%
\vSv{321.172241}{271.151153}{32.062420}{0.609658}%
\vSv{321.691848}{271.474786}{31.841835}{0.608195}%
\vSv{322.211496}{271.795655}{31.618657}{0.606732}%
\vSv{322.731186}{272.113743}{31.392942}{0.605269}%
\vSv{323.250916}{272.429030}{31.164752}{0.603806}%
\vSv{323.770686}{272.741500}{30.934149}{0.602345}%
\vSv{324.290495}{273.051137}{30.701198}{0.600886}%
\vSv{324.810343}{273.357926}{30.465967}{0.599430}%
\vSv{325.330228}{273.661853}{30.228526}{0.597977}%
\vSv{325.850150}{273.962904}{29.988947}{0.596529}%
\vSv{326.370109}{274.261069}{29.747305}{0.595086}%
\vSv{326.890102}{274.556336}{29.503677}{0.593649}%
\vSv{327.410129}{274.848696}{29.258140}{0.592218}%
\vSv{327.930190}{275.138140}{29.010777}{0.590795}%
\vSv{328.450283}{275.424660}{28.761669}{0.589379}%
\vSv{328.970407}{275.708250}{28.510901}{0.587972}%
\vSv{329.490561}{275.988904}{28.258560}{0.586575}%
\vSv{330.010743}{276.266618}{28.004732}{0.585187}%
\vSv{330.530954}{276.541390}{27.749509}{0.583810}%
\vSv{331.051191}{276.813216}{27.492980}{0.582444}%
\vSv{331.571453}{277.082095}{27.235237}{0.581089}%
\vSv{332.091739}{277.348027}{26.976373}{0.579747}%
\vSv{332.612048}{277.611014}{26.716483}{0.578417}%
\vSv{333.132379}{277.871056}{26.455661}{0.577101}%
\vSv{333.652729}{278.128158}{26.194004}{0.575799}%
\vSv{334.173099}{278.382322}{25.931607}{0.574510}%
\vSv{334.693485}{278.633554}{25.668566}{0.573237}%
}}%
{\color{vltTeal}\vlB{%
\vSv{335.213888}{278.881860}{25.404980}{0.571978}%
\vSv{335.734305}{279.127246}{25.140944}{0.570735}%
\vSv{336.254735}{279.369721}{24.876556}{0.569508}%
\vSv{336.775177}{279.609293}{24.611912}{0.568297}%
\vSv{337.295629}{279.845971}{24.347109}{0.567102}%
\vSv{337.816091}{280.079767}{24.082244}{0.565924}%
\vSv{338.336559}{280.310691}{23.817410}{0.564764}%
\vSv{338.857033}{280.538756}{23.552703}{0.563620}%
\vSv{339.377512}{280.763974}{23.288217}{0.562494}%
\vSv{339.897994}{280.986360}{23.024043}{0.561386}%
\vSv{340.418478}{281.205928}{22.760274}{0.560296}%
\vSv{340.938962}{281.422693}{22.496999}{0.559224}%
\vSv{341.459444}{281.636672}{22.234308}{0.558170}%
\vSv{341.979924}{281.847880}{21.972286}{0.557134}%
\vSv{342.500400}{282.056337}{21.711020}{0.556117}%
\vSv{343.020871}{282.262058}{21.450593}{0.555118}%
\vSv{343.541335}{282.465064}{21.191087}{0.554137}%
\vSv{344.061791}{282.665374}{20.932581}{0.553175}%
\vSv{344.582238}{282.863006}{20.675154}{0.552232}%
\vSv{345.102674}{283.057982}{20.418880}{0.551307}%
\vSv{345.623098}{283.250323}{20.163834}{0.550400}%
\vSv{346.143509}{283.440049}{19.910086}{0.549512}%
\vSv{346.663907}{283.627182}{19.657704}{0.548642}%
\vSv{347.184288}{283.811746}{19.406756}{0.547790}%
\vSv{347.704653}{283.993761}{19.157305}{0.546956}%
\vSv{348.225001}{284.173252}{18.909412}{0.546141}%
\vSv{348.745330}{284.350241}{18.663136}{0.545343}%
\vSv{349.265640}{284.524753}{18.418533}{0.544562}%
\vSv{349.785929}{284.696811}{18.175657}{0.543800}%
\vSv{350.306196}{284.866439}{17.934559}{0.543054}%
\vSv{350.826441}{285.033662}{17.695288}{0.542326}%
\vSv{351.346662}{285.198504}{17.457890}{0.541615}%
}}%
{\color{vltTeal}\vlB{%
\vSv{351.866860}{285.360991}{17.222408}{0.540920}%
\vSv{352.387032}{285.521148}{16.988882}{0.540242}%
\vSv{352.907179}{285.678999}{16.757352}{0.539580}%
\vSv{353.427300}{285.834571}{16.527853}{0.538935}%
\vSv{353.947394}{285.987887}{16.300417}{0.538305}%
\vSv{354.467460}{286.138975}{16.075077}{0.537691}%
\vSv{354.987497}{286.287860}{15.851859}{0.537092}%
\vSv{355.507506}{286.434567}{15.630791}{0.536508}%
\vSv{356.027486}{286.579123}{15.411896}{0.535939}%
\vSv{356.547436}{286.721552}{15.195195}{0.535385}%
\vSv{357.067356}{286.861880}{14.980708}{0.534844}%
\vSv{357.587245}{287.000134}{14.768450}{0.534318}%
\vSv{358.107103}{287.136339}{14.558437}{0.533806}%
\vSv{358.626930}{287.270521}{14.350682}{0.533308}%
\vSv{359.146725}{287.402704}{14.145195}{0.532822}%
\vSv{359.666488}{287.532915}{13.941985}{0.532350}%
\vSv{360.186219}{287.661179}{13.741058}{0.531890}%
\vSv{360.705918}{287.787521}{13.542420}{0.531442}%
\vSv{361.225584}{287.911967}{13.346073}{0.531007}%
\vSv{361.745218}{288.034540}{13.152019}{0.530584}%
\vSv{362.264819}{288.155267}{12.960258}{0.530172}%
\vSv{362.784387}{288.274171}{12.770788}{0.529772}%
\vSv{363.303922}{288.391278}{12.583606}{0.529383}%
\vSv{363.823425}{288.506612}{12.398706}{0.529005}%
\vSv{364.342894}{288.620196}{12.216083}{0.528637}%
\vSv{364.862331}{288.732055}{12.035730}{0.528279}%
\vSv{365.381734}{288.842213}{11.857636}{0.527932}%
\vSv{365.901105}{288.950693}{11.681793}{0.527595}%
\vSv{366.420443}{289.057518}{11.508189}{0.527267}%
\vSv{366.939748}{289.162712}{11.336812}{0.526948}%
\vSv{367.459021}{289.266297}{11.167648}{0.526639}%
\vSv{367.978261}{289.368297}{11.000684}{0.526338}%
}}%
{\color{vltTeal}\vlB{%
\vSv{368.497470}{289.468733}{10.835905}{0.526046}%
\vSv{369.016646}{289.567628}{10.673293}{0.525763}%
\vSv{369.535790}{289.665004}{10.512834}{0.525487}%
\vSv{370.054902}{289.760882}{10.354508}{0.525220}%
\vSv{370.573983}{289.855284}{10.198298}{0.524961}%
\vSv{371.093033}{289.948231}{10.044185}{0.524709}%
\vSv{371.612052}{290.039744}{9.892149}{0.524464}%
\vSv{372.131040}{290.129844}{9.742171}{0.524226}%
\vSv{372.649998}{290.218551}{9.594229}{0.523996}%
\vSv{373.168925}{290.305885}{9.448303}{0.523772}%
\vSv{373.687822}{290.391866}{9.304371}{0.523555}%
\vSv{374.206690}{290.476514}{9.162411}{0.523344}%
\vSv{374.725528}{290.559848}{9.022402}{0.523139}%
\vSv{375.244337}{290.641887}{8.884320}{0.522941}%
\vSv{375.763118}{290.722650}{8.748142}{0.522748}%
\vSv{376.281870}{290.802156}{8.613847}{0.522561}%
\vSv{376.800594}{290.880422}{8.481410}{0.522380}%
\vSv{377.319290}{290.957467}{8.350807}{0.522203}%
\vSv{377.837958}{291.033308}{8.222017}{0.522032}%
\vSv{378.356600}{291.107964}{8.095013}{0.521867}%
\vSv{378.875214}{291.181451}{7.969774}{0.521706}%
\vSv{379.393803}{291.253785}{7.846274}{0.521549}%
\vSv{379.912365}{291.324985}{7.724490}{0.521398}%
\vSv{380.430901}{291.395066}{7.604398}{0.521251}%
\vSv{380.949412}{291.464044}{7.485973}{0.521108}%
\vSv{381.467897}{291.531936}{7.369193}{0.520970}%
\vSv{381.986358}{291.598757}{7.254032}{0.520835}%
\vSv{382.504795}{291.664522}{7.140467}{0.520705}%
\vSv{383.023207}{291.729247}{7.028474}{0.520579}%
\vSv{383.541596}{291.792947}{6.918030}{0.520456}%
\vSv{384.059961}{291.855635}{6.809110}{0.520337}%
\vSv{384.578303}{291.917327}{6.701691}{0.520221}%
}}%
{\color{vltTeal}\vlB{%
\vSv{385.096623}{291.978037}{6.595750}{0.520109}%
\vSv{385.614920}{292.037778}{6.491263}{0.520000}%
\vSv{386.133195}{292.096565}{6.388207}{0.519895}%
\vSv{386.651449}{292.154411}{6.286559}{0.519792}%
\vSv{387.169681}{292.211329}{6.186296}{0.519693}%
\vSv{387.687893}{292.267332}{6.087396}{0.519597}%
\vSv{388.206083}{292.322433}{5.989836}{0.519503}%
\vSv{388.724253}{292.376644}{5.893593}{0.519412}%
\vSv{389.242404}{292.429978}{5.798646}{0.519324}%
\vSv{389.760534}{292.482447}{5.704973}{0.519238}%
\vSv{390.278646}{292.534062}{5.612552}{0.519155}%
\vSv{390.796738}{292.584836}{5.521361}{0.519075}%
\vSv{391.314812}{292.634780}{5.431380}{0.518997}%
\vSv{391.832867}{292.683905}{5.342586}{0.518921}%
\vSv{392.350904}{292.732222}{5.254960}{0.518847}%
\vSv{392.868924}{292.779742}{5.168481}{0.518776}%
\vSv{393.386926}{292.826476}{5.083128}{0.518707}%
\vSv{393.904911}{292.872434}{4.998881}{0.518639}%
\vSv{394.422879}{292.917626}{4.915720}{0.518574}%
\vSv{394.940830}{292.962063}{4.833626}{0.518511}%
\vSv{395.458766}{293.005754}{4.752578}{0.518449}%
\vSv{395.976685}{293.048709}{4.672559}{0.518390}%
\vSv{396.494589}{293.090937}{4.593549}{0.518332}%
\vSv{397.012477}{293.132449}{4.515528}{0.518275}%
\vSv{397.530350}{293.173252}{4.438479}{0.518221}%
\vSv{398.048209}{293.213357}{4.362384}{0.518168}%
\vSv{398.566053}{293.252771}{4.287224}{0.518116}%
\vSv{399.083882}{293.291503}{4.212981}{0.518067}%
\vSv{399.601698}{293.329563}{4.139638}{0.518018}%
\vSv{400.119500}{293.366957}{4.067178}{0.517971}%
\vSv{400.637288}{293.403695}{3.995583}{0.517926}%
\vSv{401.155064}{293.439784}{3.924837}{0.517881}%
}}%
{\color{vltTeal}\vlB{%
\vSv{401.672826}{293.475231}{3.854922}{0.517838}%
\vSv{402.190576}{293.510046}{3.785823}{0.517797}%
\vSv{402.708313}{293.544234}{3.717523}{0.517756}%
\vSv{403.226038}{293.577804}{3.650006}{0.517717}%
\vSv{403.743751}{293.610763}{3.583257}{0.517679}%
\vSv{404.261452}{293.643117}{3.517259}{0.517642}%
\vSv{404.779142}{293.674874}{3.451998}{0.517606}%
\vSv{405.296821}{293.706040}{3.387458}{0.517571}%
\vSv{405.814489}{293.736623}{3.323624}{0.517537}%
\vSv{406.332145}{293.766627}{3.260482}{0.517504}%
\vSv{406.849792}{293.796060}{3.198017}{0.517473}%
\vSv{407.367428}{293.824929}{3.136214}{0.517442}%
\vSv{407.885054}{293.853238}{3.075060}{0.517412}%
\vSv{408.402670}{293.880994}{3.014541}{0.517383}%
\vSv{408.920276}{293.908203}{2.954642}{0.517354}%
\vSv{409.437873}{293.934870}{2.895351}{0.517327}%
\vSv{409.955460}{293.961001}{2.836653}{0.517301}%
\vSv{410.473039}{293.986602}{2.778536}{0.517275}%
\vSv{410.990608}{294.011677}{2.720987}{0.517250}%
\vSv{411.508169}{294.036232}{2.663992}{0.517226}%
\vSv{412.025722}{294.060272}{2.607539}{0.517202}%
\vSv{412.543266}{294.083802}{2.551615}{0.517179}%
\vSv{413.060802}{294.106826}{2.496209}{0.517157}%
\vSv{413.578330}{294.129350}{2.441307}{0.517136}%
\vSv{414.095851}{294.151378}{2.386898}{0.517115}%
\vSv{414.613364}{294.172915}{2.332969}{0.517095}%
\vSv{415.130870}{294.193964}{2.279510}{0.517076}%
\vSv{415.648368}{294.214530}{2.226509}{0.517057}%
\vSv{416.165860}{294.234618}{2.173953}{0.517039}%
\vSv{416.683345}{294.254231}{2.121832}{0.517021}%
\vSv{417.200823}{294.273373}{2.070134}{0.517004}%
\vSv{417.718295}{294.292049}{2.018849}{0.516988}%
}}%
{\color{vltTeal}\vlB{%
\vSv{418.235760}{294.310262}{1.967965}{0.516972}%
\vSv{418.753219}{294.328015}{1.917472}{0.516956}%
\vSv{419.270673}{294.345312}{1.867359}{0.516941}%
\vSv{419.788120}{294.362157}{1.817615}{0.516927}%
\vSv{420.305562}{294.378553}{1.768231}{0.516913}%
\vSv{420.822999}{294.394503}{1.719195}{0.516899}%
\vSv{421.340430}{294.410011}{1.670497}{0.516886}%
\vSv{421.857856}{294.425079}{1.622128}{0.516874}%
\vSv{422.375278}{294.439710}{1.574078}{0.516862}%
\vSv{422.892694}{294.453908}{1.526335}{0.516850}%
\vSv{423.410106}{294.467675}{1.478892}{0.516839}%
\vSv{423.927513}{294.481014}{1.431737}{0.516828}%
\vSv{424.444915}{294.493928}{1.384862}{0.516818}%
\vSv{424.962314}{294.506418}{1.338257}{0.516808}%
\vSv{425.479708}{294.518488}{1.291913}{0.516798}%
\vSv{425.997099}{294.530140}{1.245819}{0.516789}%
\vSv{426.514486}{294.541376}{1.199967}{0.516780}%
\vSv{427.031869}{294.552198}{1.154348}{0.516772}%
\vSv{427.549248}{294.562609}{1.108953}{0.516763}%
\vSv{428.066625}{294.572610}{1.063772}{0.516756}%
\vSv{428.583998}{294.582204}{1.018797}{0.516748}%
\vSv{429.101368}{294.591392}{0.974018}{0.516741}%
\vSv{429.618735}{294.600176}{0.929427}{0.516735}%
\vSv{430.136099}{294.608558}{0.885016}{0.516728}%
\vSv{430.653460}{294.616539}{0.840774}{0.516722}%
\vSv{431.170819}{294.624121}{0.796695}{0.516717}%
\vSv{431.688176}{294.631306}{0.752768}{0.516711}%
\vSv{432.205530}{294.638095}{0.708986}{0.516706}%
\vSv{432.722882}{294.644488}{0.665340}{0.516702}%
\vSv{433.240233}{294.650488}{0.621822}{0.516697}%
\vSv{433.757581}{294.656096}{0.578422}{0.516693}%
\vSv{434.274928}{294.661312}{0.535134}{0.516689}%
}}%
{\color{vltTeal}\vlB{%
\vSv{434.792273}{294.666138}{0.491948}{0.516686}%
\vSv{435.309616}{294.670574}{0.448856}{0.516683}%
\vSv{435.826958}{294.674622}{0.405849}{0.516680}%
\vSv{436.344299}{294.678281}{0.362921}{0.516677}%
\vSv{436.861639}{294.681554}{0.320061}{0.516675}%
\vSv{437.378978}{294.684440}{0.277263}{0.516673}%
\vSv{437.896316}{294.686940}{0.234518}{0.516671}%
\vSv{438.413654}{294.689055}{0.191817}{0.516670}%
\vSv{438.930990}{294.690785}{0.149153}{0.516668}%
\vSv{439.448327}{294.692130}{0.106518}{0.516668}%
\vSv{439.965663}{294.693091}{0.063903}{0.516667}%
\vSv{440.482999}{294.693667}{0.021299}{0.516667}%
}}%
{\color{vltRed}\vlB{%
\vSv{285.998041}{326.024387}{0.124689}{0.516668}%
\vSv{286.510791}{326.025511}{0.374078}{0.516678}%
\vSv{287.023540}{326.028884}{0.623505}{0.516697}%
\vSv{287.536288}{326.034507}{0.872993}{0.516727}%
\vSv{288.049035}{326.042380}{1.122567}{0.516766}%
\vSv{288.561780}{326.052504}{1.372252}{0.516815}%
\vSv{289.074524}{326.064881}{1.622071}{0.516874}%
\vSv{289.587266}{326.079512}{1.872047}{0.516943}%
\vSv{290.100005}{326.096399}{2.122204}{0.517021}%
\vSv{290.612742}{326.115545}{2.372565}{0.517110}%
\vSv{291.125477}{326.136952}{2.623150}{0.517209}%
\vSv{291.638208}{326.160622}{2.873983}{0.517317}%
\vSv{292.150936}{326.186560}{3.125083}{0.517436}%
\vSv{292.663660}{326.214769}{3.376470}{0.517565}%
\vSv{293.176380}{326.245252}{3.628164}{0.517704}%
\vSv{293.689097}{326.278013}{3.880182}{0.517854}%
\vSv{294.201809}{326.313056}{4.132542}{0.518013}%
\vSv{294.714517}{326.350386}{4.385261}{0.518184}%
\vSv{295.227220}{326.390008}{4.638352}{0.518364}%
\vSv{295.739919}{326.431926}{4.891830}{0.518556}%
\vSv{296.252613}{326.476145}{5.145707}{0.518757}%
\vSv{296.765303}{326.522672}{5.399996}{0.518970}%
\vSv{297.277987}{326.571512}{5.654706}{0.519193}%
\vSv{297.790666}{326.622669}{5.909845}{0.519427}%
\vSv{298.303341}{326.676151}{6.165421}{0.519672}%
\vSv{298.816010}{326.731964}{6.421440}{0.519929}%
\vSv{299.328674}{326.790113}{6.677905}{0.520196}%
\vSv{299.841334}{326.850605}{6.934818}{0.520474}%
\vSv{300.353989}{326.913448}{7.192181}{0.520764}%
\vSv{300.866639}{326.978646}{7.449991}{0.521065}%
\vSv{301.379284}{327.046208}{7.708247}{0.521378}%
\vSv{301.891925}{327.116140}{7.966943}{0.521702}%
}}%
{\color{vltRed}\vlB{%
\vSv{302.404562}{327.188448}{8.226072}{0.522038}%
\vSv{302.917195}{327.263141}{8.485626}{0.522385}%
\vSv{303.429824}{327.340225}{8.745593}{0.522745}%
\vSv{303.942450}{327.419707}{9.005961}{0.523116}%
\vSv{304.455073}{327.501594}{9.266715}{0.523499}%
\vSv{304.967693}{327.585893}{9.527837}{0.523894}%
\vSv{305.480310}{327.672612}{9.789308}{0.524301}%
\vSv{305.992926}{327.761756}{10.051107}{0.524720}%
\vSv{306.505541}{327.853334}{10.313210}{0.525151}%
\vSv{307.018154}{327.947351}{10.575591}{0.525595}%
\vSv{307.530767}{328.043815}{10.838221}{0.526050}%
\vSv{308.043380}{328.142732}{11.101071}{0.526518}%
\vSv{308.555994}{328.244108}{11.364106}{0.526999}%
\vSv{309.068610}{328.347949}{11.627291}{0.527491}%
\vSv{309.581228}{328.454262}{11.890590}{0.527996}%
\vSv{310.093848}{328.563052}{12.153963}{0.528513}%
\vSv{310.606472}{328.674325}{12.417366}{0.529042}%
\vSv{311.119100}{328.788086}{12.680757}{0.529584}%
\vSv{311.631733}{328.904339}{12.944087}{0.530138}%
\vSv{312.144372}{329.023090}{13.207309}{0.530704}%
\vSv{312.657018}{329.144343}{13.470372}{0.531282}%
\vSv{313.169672}{329.268101}{13.733221}{0.531872}%
\vSv{313.682334}{329.394368}{13.995802}{0.532474}%
\vSv{314.195006}{329.523147}{14.258058}{0.533088}%
\vSv{314.707688}{329.654441}{14.519928}{0.533713}%
\vSv{315.220382}{329.788252}{14.781352}{0.534350}%
\vSv{315.733088}{329.924581}{15.042267}{0.534999}%
\vSv{316.245808}{330.063430}{15.302607}{0.535658}%
\vSv{316.758542}{330.204800}{15.562306}{0.536329}%
\vSv{317.271293}{330.348689}{15.821296}{0.537010}%
\vSv{317.784059}{330.495099}{16.079507}{0.537703}%
\vSv{318.296844}{330.644027}{16.336866}{0.538405}%
}}%
{\color{vltRed}\vlB{%
\vSv{318.809648}{330.795472}{16.593303}{0.539118}%
\vSv{319.322472}{330.949431}{16.848742}{0.539840}%
\vSv{319.835317}{331.105901}{17.103110}{0.540572}%
\vSv{320.348185}{331.264880}{17.356329}{0.541314}%
\vSv{320.861076}{331.426361}{17.608323}{0.542064}%
\vSv{321.373992}{331.590340}{17.859015}{0.542823}%
\vSv{321.886934}{331.756810}{18.108325}{0.543590}%
\vSv{322.399902}{331.925766}{18.356176}{0.544366}%
\vSv{322.912900}{332.097199}{18.602487}{0.545148}%
\vSv{323.425926}{332.271102}{18.847180}{0.545938}%
\vSv{323.938983}{332.447465}{19.090174}{0.546734}%
\vSv{324.452072}{332.626277}{19.331391}{0.547537}%
\vSv{324.965193}{332.807529}{19.570749}{0.548345}%
\vSv{325.478348}{332.991209}{19.808171}{0.549159}%
\vSv{325.991539}{333.177303}{20.043578}{0.549978}%
\vSv{326.504765}{333.365800}{20.276890}{0.550800}%
\vSv{327.018029}{333.556684}{20.508030}{0.551627}%
\vSv{327.531330}{333.749940}{20.736921}{0.552457}%
\vSv{328.044671}{333.945553}{20.963488}{0.553290}%
\vSv{328.558052}{334.143505}{21.187655}{0.554125}%
\vSv{329.071474}{334.343778}{21.409347}{0.554961}%
\vSv{329.584938}{334.546355}{21.628494}{0.555799}%
\vSv{330.098446}{334.751215}{21.845022}{0.556637}%
\vSv{330.611997}{334.958338}{22.058863}{0.557475}%
\vSv{331.125593}{335.167703}{22.269947}{0.558312}%
\vSv{331.639235}{335.379287}{22.478209}{0.559148}%
\vSv{332.152922}{335.593067}{22.683583}{0.559982}%
\vSv{332.666658}{335.809019}{22.886007}{0.560814}%
\vSv{333.180441}{336.027119}{23.085418}{0.561642}%
\vSv{333.694272}{336.247341}{23.281759}{0.562467}%
\vSv{334.208153}{336.469658}{23.474971}{0.563288}%
\vSv{334.722084}{336.694042}{23.664999}{0.564103}%
}}%
{\color{vltRed}\vlB{%
\vSv{335.236065}{336.920467}{23.851790}{0.564913}%
\vSv{335.750097}{337.148902}{24.035295}{0.565717}%
\vSv{336.264181}{337.379318}{24.215463}{0.566515}%
\vSv{336.778317}{337.611685}{24.392248}{0.567305}%
\vSv{337.292505}{337.845971}{24.565608}{0.568087}%
\vSv{337.806746}{338.082145}{24.735499}{0.568860}%
\vSv{338.321041}{338.320173}{24.901882}{0.569625}%
\vSv{338.835389}{338.560022}{25.064721}{0.570379}%
\vSv{339.349791}{338.801659}{25.223980}{0.571124}%
\vSv{339.864247}{339.045048}{25.379627}{0.571858}%
\vSv{340.378758}{339.290154}{25.531631}{0.572581}%
\vSv{340.893324}{339.536942}{25.679965}{0.573291}%
\vSv{341.407944}{339.785374}{25.824603}{0.573990}%
\vSv{341.922619}{340.035414}{25.965522}{0.574676}%
\vSv{342.437350}{340.287025}{26.102700}{0.575348}%
\vSv{342.952136}{340.540167}{26.236118}{0.576007}%
\vSv{343.466977}{340.794803}{26.365760}{0.576652}%
\vSv{343.981873}{341.050894}{26.491610}{0.577281}%
\vSv{344.496825}{341.308400}{26.613657}{0.577896}%
\vSv{345.011832}{341.567282}{26.731889}{0.578496}%
\vSv{345.526895}{341.827498}{26.846297}{0.579079}%
\vSv{346.042012}{342.089010}{26.956874}{0.579646}%
\vSv{346.557185}{342.351775}{27.063616}{0.580197}%
\vSv{347.072413}{342.615753}{27.166520}{0.580731}%
\vSv{347.587696}{342.880902}{27.265583}{0.581248}%
\vSv{348.103034}{343.147180}{27.360806}{0.581747}%
\vSv{348.618426}{343.414547}{27.452190}{0.582228}%
\vSv{349.133873}{343.682959}{27.539740}{0.582691}%
\vSv{349.649374}{343.952374}{27.623459}{0.583136}%
\vSv{350.164929}{344.222750}{27.703355}{0.583563}%
\vSv{350.680538}{344.494045}{27.779433}{0.583970}%
\vSv{351.196200}{344.766215}{27.851705}{0.584359}%
}}%
{\color{vltRed}\vlB{%
\vSv{351.711916}{345.039219}{27.920178}{0.584729}%
\vSv{352.227686}{345.313013}{27.984865}{0.585079}%
\vSv{352.743507}{345.587554}{28.045778}{0.585410}%
\vSv{353.259382}{345.862800}{28.102931}{0.585722}%
\vSv{353.775309}{346.138709}{28.156337}{0.586014}%
\vSv{354.291288}{346.415236}{28.206012}{0.586286}%
\vSv{354.807318}{346.692340}{28.251972}{0.586538}%
\vSv{355.323400}{346.969978}{28.294234}{0.586771}%
\vSv{355.839533}{347.248108}{28.332816}{0.586984}%
\vSv{356.355717}{347.526686}{28.367736}{0.587177}%
\vSv{356.871952}{347.805670}{28.399013}{0.587350}%
\vSv{357.388236}{348.085020}{28.426667}{0.587504}%
\vSv{357.904571}{348.364691}{28.450717}{0.587637}%
\vSv{358.420955}{348.644643}{28.471185}{0.587751}%
\vSv{358.937388}{348.924834}{28.488091}{0.587845}%
\vSv{359.453870}{349.205222}{28.501457}{0.587920}%
\vSv{359.970401}{349.485766}{28.511304}{0.587974}%
\vSv{360.486980}{349.766425}{28.517655}{0.588010}%
\vSv{361.003607}{350.047158}{28.520532}{0.588026}%
\vSv{361.520282}{350.327925}{28.519958}{0.588023}%
\vSv{362.037004}{350.608685}{28.515956}{0.588000}%
\vSv{362.553772}{350.889399}{28.508547}{0.587959}%
\vSv{363.070588}{351.170026}{28.497756}{0.587899}%
\vSv{363.587450}{351.450527}{28.483606}{0.587820}%
\vSv{364.104358}{351.730862}{28.466120}{0.587723}%
\vSv{364.621312}{352.010994}{28.445320}{0.587607}%
\vSv{365.138312}{352.290883}{28.421231}{0.587474}%
\vSv{365.655356}{352.570491}{28.393876}{0.587322}%
\vSv{366.172446}{352.849780}{28.363278}{0.587152}%
\vSv{366.689580}{353.128713}{28.329459}{0.586965}%
\vSv{367.206758}{353.407252}{28.292444}{0.586761}%
\vSv{367.723981}{353.685361}{28.252255}{0.586540}%
}}%
{\color{vltRed}\vlB{%
\vSv{368.241248}{353.963002}{28.208915}{0.586302}%
\vSv{368.758558}{354.240140}{28.162447}{0.586047}%
\vSv{369.275911}{354.516738}{28.112874}{0.585776}%
\vSv{369.793307}{354.792762}{28.060217}{0.585489}%
\vSv{370.310747}{355.068175}{28.004499}{0.585186}%
\vSv{370.828228}{355.342944}{27.945743}{0.584867}%
\vSv{371.345752}{355.617033}{27.883970}{0.584533}%
\vSv{371.863319}{355.890409}{27.819202}{0.584184}%
\vSv{372.380927}{356.163038}{27.751461}{0.583820}%
\vSv{372.898576}{356.434886}{27.680767}{0.583442}%
\vSv{373.416267}{356.705921}{27.607142}{0.583049}%
\vSv{373.934000}{356.976110}{27.530607}{0.582643}%
\vSv{374.451773}{357.245420}{27.451182}{0.582223}%
\vSv{374.969587}{357.513821}{27.368889}{0.581789}%
\vSv{375.487442}{357.781279}{27.283746}{0.581343}%
\vSv{376.005338}{358.047765}{27.195774}{0.580883}%
\vSv{376.523273}{358.313248}{27.104994}{0.580411}%
\vSv{377.041249}{358.577696}{27.011423}{0.579927}%
\vSv{377.559264}{358.841081}{26.915082}{0.579432}%
\vSv{378.077319}{359.103372}{26.815990}{0.578924}%
\vSv{378.595414}{359.364540}{26.714166}{0.578406}%
\vSv{379.113548}{359.624556}{26.609627}{0.577876}%
\vSv{379.631722}{359.883392}{26.502393}{0.577336}%
\vSv{380.149934}{360.141020}{26.392482}{0.576785}%
\vSv{380.668186}{360.397411}{26.279911}{0.576224}%
\vSv{381.186476}{360.652538}{26.164699}{0.575654}%
\vSv{381.704804}{360.906374}{26.046863}{0.575074}%
\vSv{382.223172}{361.158893}{25.926421}{0.574485}%
\vSv{382.741577}{361.410067}{25.803389}{0.573887}%
\vSv{383.260021}{361.659871}{25.677785}{0.573281}%
\vSv{383.778503}{361.908279}{25.549625}{0.572667}%
\vSv{384.297023}{362.155266}{25.418927}{0.572044}%
}}%
{\color{vltRed}\vlB{%
\vSv{384.815581}{362.400807}{25.285706}{0.571414}%
\vSv{385.334176}{362.644876}{25.149980}{0.570777}%
\vSv{385.852809}{362.887450}{25.011764}{0.570133}%
\vSv{386.371480}{363.128505}{24.871074}{0.569482}%
\vSv{386.890188}{363.368017}{24.727927}{0.568825}%
\vSv{387.408933}{363.605962}{24.582338}{0.568162}%
\vSv{387.927715}{363.842318}{24.434324}{0.567494}%
\vSv{388.446534}{364.077062}{24.283899}{0.566819}%
\vSv{388.965390}{364.310171}{24.131079}{0.566140}%
\vSv{389.484283}{364.541624}{23.975880}{0.565456}%
\vSv{390.003213}{364.771398}{23.818318}{0.564768}%
\vSv{390.522179}{364.999472}{23.658407}{0.564075}%
\vSv{391.041181}{365.225826}{23.496163}{0.563378}%
\vSv{391.560220}{365.450438}{23.331601}{0.562678}%
\vSv{392.079295}{365.673288}{23.164737}{0.561974}%
\vSv{392.598406}{365.894355}{22.995585}{0.561268}%
\vSv{393.117553}{366.113620}{22.824161}{0.560559}%
\vSv{393.636736}{366.331063}{22.650480}{0.559847}%
\vSv{394.155954}{366.546665}{22.474558}{0.559133}%
\vSv{394.675208}{366.760406}{22.296408}{0.558418}%
\vSv{395.194498}{366.972269}{22.116048}{0.557700}%
\vSv{395.713823}{367.182234}{21.933492}{0.556982}%
\vSv{396.233183}{367.390284}{21.748755}{0.556263}%
\vSv{396.752578}{367.596400}{21.561853}{0.555543}%
\vSv{397.272009}{367.800565}{21.372802}{0.554822}%
\vSv{397.791474}{368.002761}{21.181616}{0.554102}%
\vSv{398.310974}{368.202973}{20.988312}{0.553382}%
\vSv{398.830508}{368.401181}{20.792905}{0.552662}%
\vSv{399.350077}{368.597371}{20.595412}{0.551943}%
\vSv{399.869680}{368.791526}{20.395847}{0.551224}%
\vSv{400.389317}{368.983630}{20.194228}{0.550508}%
\vSv{400.908988}{369.173668}{19.990571}{0.549792}%
}}%
{\color{vltRed}\vlB{%
\vSv{401.428693}{369.361623}{19.784891}{0.549079}%
\vSv{401.948431}{369.547480}{19.577205}{0.548367}%
\vSv{402.468203}{369.731225}{19.367531}{0.547658}%
\vSv{402.988008}{369.912843}{19.155885}{0.546952}%
\vSv{403.507846}{370.092320}{18.942284}{0.546248}%
\vSv{404.027717}{370.269640}{18.726745}{0.545548}%
\vSv{404.547621}{370.444791}{18.509286}{0.544851}%
\vSv{405.067557}{370.617759}{18.289924}{0.544157}%
\vSv{405.587526}{370.788529}{18.068678}{0.543468}%
\vSv{406.107526}{370.957089}{17.845565}{0.542782}%
\vSv{406.627559}{371.123426}{17.620604}{0.542101}%
\vSv{407.147623}{371.287527}{17.393814}{0.541425}%
\vSv{407.667718}{371.449379}{17.165212}{0.540753}%
\vSv{408.187845}{371.608971}{16.934819}{0.540087}%
\vSv{408.708002}{371.766289}{16.702653}{0.539425}%
\vSv{409.228190}{371.921322}{16.468734}{0.538770}%
\vSv{409.748409}{372.074059}{16.233082}{0.538120}%
\vSv{410.268658}{372.224489}{15.995717}{0.537477}%
\vSv{410.788936}{372.372598}{15.756660}{0.536839}%
\vSv{411.309244}{372.518378}{15.515931}{0.536208}%
\vSv{411.829582}{372.661817}{15.273551}{0.535584}%
\vSv{412.349948}{372.802905}{15.029542}{0.534967}%
\vSv{412.870343}{372.941631}{14.783924}{0.534357}%
\vSv{413.390766}{373.077985}{14.536721}{0.533754}%
\vSv{413.911218}{373.211958}{14.287954}{0.533159}%
\vSv{414.431697}{373.343539}{14.037645}{0.532571}%
\vSv{414.952203}{373.472719}{13.785818}{0.531992}%
\vSv{415.472736}{373.599489}{13.532496}{0.531420}%
\vSv{415.993296}{373.723839}{13.277702}{0.530857}%
\vSv{416.513882}{373.845762}{13.021460}{0.530303}%
\vSv{417.034494}{373.965248}{12.763793}{0.529757}%
\vSv{417.555132}{374.082288}{12.504728}{0.529221}%
}}%
{\color{vltRed}\vlB{%
\vSv{418.075794}{374.196875}{12.244287}{0.528693}%
\vSv{418.596482}{374.309001}{11.982497}{0.528175}%
\vSv{419.117193}{374.418656}{11.719383}{0.527666}%
\vSv{419.637929}{374.525835}{11.454970}{0.527167}%
\vSv{420.158688}{374.630529}{11.189285}{0.526678}%
\vSv{420.679469}{374.732732}{10.922353}{0.526199}%
\vSv{421.200274}{374.832435}{10.654203}{0.525730}%
\vSv{421.721100}{374.929633}{10.384860}{0.525271}%
\vSv{422.241948}{375.024318}{10.114352}{0.524823}%
\vSv{422.762817}{375.116484}{9.842707}{0.524385}%
\vSv{423.283707}{375.206124}{9.569952}{0.523958}%
\vSv{423.804617}{375.293233}{9.296117}{0.523543}%
\vSv{424.325546}{375.377804}{9.021229}{0.523138}%
\vSv{424.846495}{375.459833}{8.745318}{0.522744}%
\vSv{425.367462}{375.539312}{8.468413}{0.522362}%
\vSv{425.888448}{375.616237}{8.190542}{0.521991}%
\vSv{426.409451}{375.690603}{7.911737}{0.521632}%
\vSv{426.930471}{375.762404}{7.632027}{0.521284}%
\vSv{427.451507}{375.831636}{7.351442}{0.520949}%
\vSv{427.972559}{375.898294}{7.070013}{0.520625}%
\vSv{428.493627}{375.962374}{6.787771}{0.520314}%
\vSv{429.014710}{376.023871}{6.504747}{0.520014}%
\vSv{429.535806}{376.082781}{6.220972}{0.519727}%
\vSv{430.056917}{376.139100}{5.936478}{0.519452}%
\vSv{430.578040}{376.192825}{5.651297}{0.519190}%
\vSv{431.099176}{376.243952}{5.365461}{0.518940}%
\vSv{431.620324}{376.292477}{5.079002}{0.518703}%
\vSv{432.141483}{376.338397}{4.791952}{0.518479}%
\vSv{432.662652}{376.381710}{4.504344}{0.518267}%
\vSv{433.183832}{376.422412}{4.216212}{0.518069}%
\vSv{433.705021}{376.460501}{3.927587}{0.517883}%
\vSv{434.226218}{376.495973}{3.638504}{0.517710}%
}}%
{\color{vltRed}\vlB{%
\vSv{434.747424}{376.528828}{3.348996}{0.517551}%
\vSv{435.268637}{376.559062}{3.059095}{0.517404}%
\vSv{435.789857}{376.586674}{2.768837}{0.517271}%
\vSv{436.311084}{376.611661}{2.478253}{0.517150}%
\vSv{436.832316}{376.634023}{2.187379}{0.517043}%
\vSv{437.353553}{376.653757}{1.896249}{0.516950}%
\vSv{437.874794}{376.670863}{1.604895}{0.516869}%
\vSv{438.396038}{376.685339}{1.313354}{0.516802}%
\vSv{438.917286}{376.697184}{1.021657}{0.516749}%
\vSv{439.438536}{376.706398}{0.729841}{0.516709}%
\vSv{439.959788}{376.712980}{0.437939}{0.516682}%
\vSv{440.481040}{376.716929}{0.145985}{0.516668}%
}}%
{\color{black}\put(235.00000,181.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} An explicit frequency-ratio bound}}}%
{\color{black}\vlB{%
\vSn{63.575000}{64.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(64.00000,50.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{239.575000}{64.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(240.00000,50.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\pi/2$}}}%
{\color{black}\vlB{%
\vSn{415.575000}{64.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(416.00000,50.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\pi$}}}%
{\color{black}\vlB{%
\vSn{61.000000}{72.645833}{0.000000}{3.000000}%
}}%
{\color{black}\put(57.00000,72.64583){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.6$}}}%
{\color{black}\vlB{%
\vSn{61.000000}{107.229167}{0.000000}{3.000000}%
}}%
{\color{black}\put(57.00000,107.22917){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.8$}}}%
{\color{black}\vlB{%
\vSn{61.000000}{141.812500}{0.000000}{3.000000}%
}}%
{\color{black}\put(57.00000,141.81250){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{64.000000}{64.000000}{0.000000}{352.000000}%
\vSe{63.450000}{64.000000}{90.000000}{83.000000}%
}}%
{\color{black}\put(240.00000,30.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $qa$}}}%
{\color{black}\put(64.00000,164.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $r=\omega/(c_{\rm ax}q)$}}}%
{\color{vltTeal!8}\vlB{%
\vRa{415.442180}{70.703371}{0.557820}%
\vRa{414.324864}{71.153371}{1.675136}%
\vRa{413.203981}{71.603371}{2.796019}%
\vRa{412.079494}{72.053371}{3.920506}%
\vRa{410.951367}{72.503371}{5.048633}%
\vRa{409.819563}{72.953371}{6.180437}%
\vRa{408.684044}{73.403371}{7.315956}%
\vRa{407.544773}{73.853371}{8.455227}%
\vRa{406.401710}{74.303371}{9.598290}%
\vRa{405.254816}{74.753371}{10.745184}%
\vRa{404.104052}{75.203371}{11.895948}%
\vRa{402.949377}{75.653371}{13.050623}%
\vRa{401.790752}{76.103371}{14.209248}%
\vRa{400.628133}{76.553371}{15.371867}%
\vRa{399.461480}{77.003371}{16.538520}%
\vRa{398.290749}{77.453371}{17.709251}%
\vRa{397.115898}{77.903371}{18.884102}%
\vRa{395.936883}{78.353371}{20.063117}%
\vRa{394.753660}{78.803371}{21.085155}%
\vRa{393.566183}{79.253371}{20.831906}%
\vRa{392.374406}{79.703371}{20.580247}%
\vRa{391.178285}{80.153371}{20.330181}%
\vRa{389.977770}{80.603371}{20.081587}%
\vRa{388.772816}{81.053371}{19.834246}%
\vRa{387.563373}{81.503371}{19.588491}%
\vRa{386.349393}{81.953371}{19.344322}%
\vRa{385.130825}{82.403371}{19.101685}%
\vRa{383.907620}{82.853371}{18.860188}%
\vRa{382.679725}{83.303371}{18.620272}%
\vRa{381.447090}{83.753371}{18.381938}%
\vRa{380.209660}{84.203371}{18.145109}%
\vRa{378.967383}{84.653371}{17.909387}%
}}%
{\color{vltTeal!8}\vlB{%
\vRa{377.720205}{85.103371}{17.675241}%
\vRa{376.468069}{85.553371}{17.442674}%
\vRa{375.210921}{86.003371}{17.211476}%
\vRa{373.948703}{86.453371}{16.981455}%
\vRa{372.681357}{86.903371}{16.753005}%
\vRa{371.408808}{87.353371}{16.526148}%
\vRa{370.130629}{87.803371}{16.300776}%
\vRa{368.847121}{88.253371}{16.076799}%
\vRa{367.558222}{88.703371}{15.854412}%
\vRa{366.263868}{89.153371}{15.633459}%
\vRa{364.963996}{89.603371}{15.413528}%
\vRa{363.658541}{90.053371}{15.195178}%
\vRa{362.347438}{90.503371}{14.978415}%
\vRa{361.030620}{90.953371}{14.762551}%
\vRa{359.708017}{91.403371}{14.548158}%
\vRa{358.379056}{91.853371}{14.335851}%
\vRa{357.044031}{92.303371}{14.124704}%
\vRa{355.702984}{92.753371}{13.914857}%
\vRa{354.355840}{93.203371}{13.706605}%
\vRa{353.002527}{93.653371}{13.499437}%
\vRa{351.642968}{94.103371}{13.293450}%
\vRa{350.277019}{94.553371}{13.089115}%
\vRa{348.903917}{95.003371}{12.886543}%
\vRa{347.524302}{95.453371}{12.685165}%
\vRa{346.138093}{95.903371}{12.485394}%
\vRa{344.745207}{96.353371}{12.286467}%
\vRa{343.345560}{96.803371}{12.088832}%
\vRa{341.938471}{97.253371}{11.893388}%
\vRa{340.524023}{97.703371}{11.698869}%
\vRa{339.102515}{98.153371}{11.505913}%
\vRa{337.673856}{98.603371}{11.314218}%
\vRa{336.237954}{99.053371}{11.123264}%
}}%
{\color{vltTeal!8}\vlB{%
\vRa{334.793652}{99.503371}{10.934970}%
\vRa{333.341768}{99.953371}{10.747483}%
\vRa{331.882311}{100.403371}{10.561252}%
\vRa{330.415182}{100.853371}{10.376313}%
\vRa{328.939244}{101.303371}{10.192956}%
\vRa{327.455079}{101.753371}{10.011545}%
\vRa{325.962882}{102.203371}{9.830537}%
\vRa{324.462468}{102.653371}{9.650988}%
\vRa{322.952361}{103.103371}{9.473690}%
\vRa{321.433840}{103.553371}{9.297281}%
\vRa{319.906790}{104.003371}{9.122066}%
\vRa{318.369974}{104.453371}{8.948380}%
\vRa{316.823782}{104.903371}{8.776747}%
\vRa{315.268643}{105.353371}{8.605174}%
\vRa{313.703418}{105.803371}{8.436251}%
\vRa{312.128111}{106.253371}{8.267988}%
\vRa{310.543410}{106.703371}{8.101365}%
\vRa{308.947850}{107.153371}{7.935854}%
\vRa{307.341875}{107.603371}{7.772609}%
\vRa{305.726028}{108.053371}{7.609026}%
\vRa{304.098046}{108.503371}{7.449039}%
\vRa{302.459735}{108.953371}{7.288737}%
\vRa{300.810034}{109.403371}{7.130701}%
\vRa{299.148367}{109.853371}{6.973820}%
\vRa{297.475835}{110.303371}{6.817836}%
\vRa{295.789868}{110.753371}{6.664448}%
\vRa{294.092712}{111.203371}{6.511232}%
\vRa{292.382058}{111.653371}{6.360804}%
\vRa{290.659170}{112.103371}{6.210318}%
\vRa{288.922620}{112.553371}{6.062445}%
\vRa{287.172917}{113.003371}{5.915186}%
\vRa{285.409088}{113.453371}{5.769685}%
}}%
{\color{vltTeal!8}\vlB{%
\vRa{283.631424}{113.903371}{5.625934}%
\vRa{281.838838}{114.353371}{5.483017}%
\vRa{280.031997}{114.803371}{5.341416}%
\vRa{278.209073}{115.253371}{5.202648}%
\vRa{276.371753}{115.703371}{5.062993}%
\vRa{274.516809}{116.153371}{4.926852}%
\vRa{272.646495}{116.603371}{4.791516}%
\vRa{270.758858}{117.053371}{4.657472}%
\vRa{268.853663}{117.503371}{4.524976}%
\vRa{266.931497}{117.953371}{4.393402}%
\vRa{264.989712}{118.403371}{4.264849}%
\vRa{263.029467}{118.853371}{4.136715}%
\vRa{261.050430}{119.303371}{4.009269}%
\vRa{259.050246}{119.753371}{3.884609}%
\vRa{257.029534}{120.203371}{3.761458}%
\vRa{254.987963}{120.653371}{3.639452}%
\vRa{252.924642}{121.103371}{3.518670}%
\vRa{250.837338}{121.553371}{3.400009}%
\vRa{248.726822}{122.003371}{3.282641}%
\vRa{246.592198}{122.453371}{3.166625}%
\vRa{244.432524}{122.903371}{3.052022}%
\vRa{242.246808}{123.353371}{2.938894}%
\vRa{240.033780}{123.803371}{2.827535}%
\vRa{237.792073}{124.253371}{2.718274}%
\vRa{235.521196}{124.703371}{2.610516}%
\vRa{233.219937}{125.153371}{2.504322}%
\vRa{230.887017}{125.603371}{2.399753}%
\vRa{228.521084}{126.053371}{2.296877}%
\vRa{226.120707}{126.503371}{2.195761}%
\vRa{223.684373}{126.953371}{2.095576}%
\vRa{221.210357}{127.403371}{1.996825}%
\vRa{218.695931}{127.853371}{1.900907}%
}}%
{\color{vltTeal!8}\vlB{%
\vRa{216.140082}{128.303371}{1.807089}%
\vRa{213.540860}{128.753371}{1.714732}%
\vRa{210.896192}{129.203371}{1.622597}%
\vRa{208.202920}{129.653371}{1.533366}%
\vRa{205.457290}{130.103371}{1.446697}%
\vRa{202.658586}{130.553371}{1.360356}%
\vRa{199.801456}{131.003371}{1.277260}%
\vRa{196.883176}{131.453371}{1.195181}%
\vRa{193.899241}{131.903371}{1.115274}%
\vRa{190.845824}{132.353371}{1.037863}%
\vRa{187.715616}{132.803371}{0.961874}%
\vRa{184.505202}{133.253371}{0.887523}%
\vRa{181.207326}{133.703371}{0.815134}%
\vRa{177.813825}{134.153371}{0.744979}%
\vRa{174.315276}{134.603371}{0.677571}%
\vRa{170.701944}{135.053371}{0.612556}%
\vRa{166.961276}{135.503371}{0.551008}%
\vRa{163.079969}{135.953371}{0.491309}%
\vRa{159.042491}{136.403371}{0.430782}%
\vRa{154.822048}{136.853371}{0.377321}%
\vRa{150.397656}{137.303371}{0.325397}%
\vRa{145.734102}{137.753371}{0.275301}%
\vRa{140.787569}{138.203371}{0.227326}%
\vRa{135.501677}{138.653371}{0.182927}%
\vRa{129.790392}{139.103371}{0.141659}%
\vRa{123.532333}{139.553371}{0.106144}%
\vRa{116.535922}{140.003371}{0.072972}%
\vRa{108.452468}{140.453371}{0.044328}%
\vRa{98.521352}{140.903371}{0.020499}%
}}%
{\color{vltTeal}\vlB{%
\vSv{63.999394}{141.812500}{-0.038582}{1.173334}%
\vSv{65.171515}{141.811710}{-0.115745}{1.173336}%
\vSv{66.343637}{141.809340}{-0.192906}{1.173340}%
\vSv{67.515758}{141.805389}{-0.270062}{1.173346}%
\vSv{68.687879}{141.799859}{-0.347214}{1.173355}%
\vSv{69.860001}{141.792748}{-0.424358}{1.173366}%
\vSv{71.032123}{141.784058}{-0.501494}{1.173378}%
\vSv{72.204245}{141.773788}{-0.578620}{1.173393}%
\vSv{73.376367}{141.761938}{-0.655734}{1.173410}%
\vSv{74.548489}{141.748509}{-0.732835}{1.173429}%
\vSv{75.720612}{141.733501}{-0.809921}{1.173451}%
\vSv{76.892734}{141.716914}{-0.886991}{1.173474}%
\vSv{78.064858}{141.698748}{-0.964044}{1.173499}%
\vSv{79.236981}{141.679004}{-1.041077}{1.173527}%
\vSv{80.409105}{141.657682}{-1.118089}{1.173557}%
\vSv{81.581229}{141.634782}{-1.195078}{1.173589}%
\vSv{82.753354}{141.610305}{-1.272044}{1.173623}%
\vSv{83.925479}{141.584251}{-1.348984}{1.173659}%
\vSv{85.097604}{141.556621}{-1.425897}{1.173697}%
\vSv{86.269730}{141.527414}{-1.502782}{1.173737}%
\vSv{87.441857}{141.496633}{-1.579636}{1.173779}%
\vSv{88.613984}{141.464276}{-1.656459}{1.173824}%
\vSv{89.786112}{141.430345}{-1.733249}{1.173870}%
\vSv{90.958240}{141.394839}{-1.810004}{1.173919}%
\vSv{92.130369}{141.357761}{-1.886722}{1.173970}%
\vSv{93.302498}{141.319110}{-1.963403}{1.174023}%
\vSv{94.474628}{141.278886}{-2.040045}{1.174077}%
\vSv{95.646759}{141.237091}{-2.116646}{1.174134}%
\vSv{96.818891}{141.193726}{-2.193204}{1.174193}%
\vSv{97.991023}{141.148790}{-2.269719}{1.174255}%
\vSv{99.163156}{141.102285}{-2.346188}{1.174318}%
\vSv{100.335290}{141.054212}{-2.422610}{1.174383}%
}}%
{\color{vltTeal}\vlB{%
\vSv{101.507425}{141.004571}{-2.498984}{1.174450}%
\vSv{102.679561}{140.953363}{-2.575308}{1.174520}%
\vSv{103.851697}{140.900589}{-2.651581}{1.174591}%
\vSv{105.023835}{140.846250}{-2.727800}{1.174664}%
\vSv{106.195973}{140.790346}{-2.803966}{1.174740}%
\vSv{107.368112}{140.732879}{-2.880075}{1.174817}%
\vSv{108.540253}{140.673850}{-2.956127}{1.174897}%
\vSv{109.712394}{140.613259}{-3.032120}{1.174978}%
\vSv{110.884536}{140.551107}{-3.108052}{1.175062}%
\vSv{112.056679}{140.487397}{-3.183923}{1.175147}%
\vSv{113.228824}{140.422127}{-3.259730}{1.175235}%
\vSv{114.400969}{140.355301}{-3.335473}{1.175324}%
\vSv{115.573116}{140.286918}{-3.411149}{1.175416}%
\vSv{116.745264}{140.216980}{-3.486757}{1.175509}%
\vSv{117.917413}{140.145488}{-3.562296}{1.175605}%
\vSv{119.089563}{140.072443}{-3.637764}{1.175702}%
\vSv{120.261715}{139.997847}{-3.713160}{1.175802}%
\vSv{121.433867}{139.921700}{-3.788482}{1.175903}%
\vSv{122.606021}{139.844004}{-3.863729}{1.176006}%
\vSv{123.778177}{139.764761}{-3.938899}{1.176111}%
\vSv{124.950333}{139.683971}{-4.013992}{1.176219}%
\vSv{126.122491}{139.601635}{-4.089005}{1.176328}%
\vSv{127.294651}{139.517756}{-4.163937}{1.176439}%
\vSv{128.466811}{139.432334}{-4.238786}{1.176552}%
\vSv{129.638974}{139.345371}{-4.313552}{1.176666}%
\vSv{130.811137}{139.256869}{-4.388232}{1.176783}%
\vSv{131.983302}{139.166828}{-4.462826}{1.176902}%
\vSv{133.155469}{139.075251}{-4.537332}{1.177022}%
\vSv{134.327637}{138.982138}{-4.611748}{1.177144}%
\vSv{135.499807}{138.887492}{-4.686073}{1.177269}%
\vSv{136.671978}{138.791314}{-4.760305}{1.177395}%
\vSv{137.844151}{138.693605}{-4.834444}{1.177523}%
}}%
{\color{vltTeal}\vlB{%
\vSv{139.016325}{138.594367}{-4.908488}{1.177652}%
\vSv{140.188501}{138.493601}{-4.982435}{1.177784}%
\vSv{141.360679}{138.391310}{-5.056284}{1.177917}%
\vSv{142.532859}{138.287496}{-5.130034}{1.178052}%
\vSv{143.705040}{138.182158}{-5.203683}{1.178189}%
\vSv{144.877223}{138.075301}{-5.277230}{1.178328}%
\vSv{146.049407}{137.966924}{-5.350673}{1.178468}%
\vSv{147.221594}{137.857031}{-5.424012}{1.178611}%
\vSv{148.393782}{137.745622}{-5.497244}{1.178755}%
\vSv{149.565972}{137.632700}{-5.570369}{1.178900}%
\vSv{150.738164}{137.518266}{-5.643384}{1.179048}%
\vSv{151.910358}{137.402322}{-5.716290}{1.179197}%
\vSv{153.082553}{137.284871}{-5.789084}{1.179348}%
\vSv{154.254751}{137.165914}{-5.861764}{1.179501}%
\vSv{155.426950}{137.045453}{-5.934330}{1.179655}%
\vSv{156.599152}{136.923491}{-6.006781}{1.179811}%
\vSv{157.771355}{136.800028}{-6.079115}{1.179969}%
\vSv{158.943561}{136.675067}{-6.151330}{1.180128}%
\vSv{160.115768}{136.548611}{-6.223426}{1.180289}%
\vSv{161.287978}{136.420661}{-6.295400}{1.180452}%
\vSv{162.460189}{136.291219}{-6.367253}{1.180616}%
\vSv{163.632403}{136.160287}{-6.438982}{1.180782}%
\vSv{164.804619}{136.027869}{-6.510586}{1.180949}%
\vSv{165.976836}{135.893964}{-6.582064}{1.181118}%
\vSv{167.149056}{135.758577}{-6.653414}{1.181289}%
\vSv{168.321279}{135.621709}{-6.724636}{1.181461}%
\vSv{169.493503}{135.483363}{-6.795728}{1.181635}%
\vSv{170.665730}{135.343540}{-6.866688}{1.181810}%
\vSv{171.837959}{135.202243}{-6.937516}{1.181987}%
\vSv{173.010190}{135.059475}{-7.008210}{1.182166}%
\vSv{174.182423}{134.915237}{-7.078770}{1.182346}%
\vSv{175.354659}{134.769532}{-7.149193}{1.182527}%
}}%
{\color{vltTeal}\vlB{%
\vSv{176.526897}{134.622363}{-7.219478}{1.182710}%
\vSv{177.699137}{134.473731}{-7.289625}{1.182894}%
\vSv{178.871379}{134.323639}{-7.359632}{1.183080}%
\vSv{180.043624}{134.172090}{-7.429497}{1.183267}%
\vSv{181.215872}{134.019087}{-7.499221}{1.183456}%
\vSv{182.388122}{133.864631}{-7.568800}{1.183646}%
\vSv{183.560374}{133.708725}{-7.638235}{1.183837}%
\vSv{184.732629}{133.551372}{-7.707524}{1.184030}%
\vSv{185.904886}{133.392574}{-7.776666}{1.184225}%
\vSv{187.077145}{133.232334}{-7.845659}{1.184420}%
\vSv{188.249408}{133.070655}{-7.914503}{1.184617}%
\vSv{189.421672}{132.907539}{-7.983196}{1.184816}%
\vSv{190.593939}{132.742988}{-8.051737}{1.185015}%
\vSv{191.766209}{132.577006}{-8.120125}{1.185216}%
\vSv{192.938482}{132.409596}{-8.188359}{1.185418}%
\vSv{194.110757}{132.240759}{-8.256438}{1.185622}%
\vSv{195.283034}{132.070499}{-8.324360}{1.185827}%
\vSv{196.455314}{131.898819}{-8.392124}{1.186033}%
\vSv{197.627597}{131.725721}{-8.459730}{1.186240}%
\vSv{198.799883}{131.551208}{-8.527176}{1.186449}%
\vSv{199.972171}{131.375283}{-8.594461}{1.186659}%
\vSv{201.144462}{131.197950}{-8.661584}{1.186869}%
\vSv{202.316755}{131.019209}{-8.728544}{1.187082}%
\vSv{203.489052}{130.839066}{-8.795339}{1.187295}%
\vSv{204.661351}{130.657522}{-8.861969}{1.187509}%
\vSv{205.833653}{130.474581}{-8.928433}{1.187725}%
\vSv{207.005957}{130.290245}{-8.994729}{1.187942}%
\vSv{208.178265}{130.104518}{-9.060856}{1.188160}%
\vSv{209.350575}{129.917403}{-9.126814}{1.188379}%
\vSv{210.522888}{129.728902}{-9.192601}{1.188599}%
\vSv{211.695204}{129.539019}{-9.258216}{1.188820}%
\vSv{212.867523}{129.347756}{-9.323659}{1.189042}%
}}%
{\color{vltTeal}\vlB{%
\vSv{214.039845}{129.155118}{-9.388927}{1.189265}%
\vSv{215.212170}{128.961107}{-9.454021}{1.189489}%
\vSv{216.384497}{128.765726}{-9.518939}{1.189715}%
\vSv{217.556828}{128.568979}{-9.583680}{1.189941}%
\vSv{218.729161}{128.370868}{-9.648243}{1.190168}%
\vSv{219.901497}{128.171397}{-9.712627}{1.190396}%
\vSv{221.073837}{127.970570}{-9.776831}{1.190625}%
\vSv{222.246179}{127.768388}{-9.840854}{1.190855}%
\vSv{223.418524}{127.564857}{-9.904695}{1.191086}%
\vSv{224.590873}{127.359978}{-9.968354}{1.191318}%
\vSv{225.763224}{127.153756}{-10.031829}{1.191551}%
\vSv{226.935579}{126.946194}{-10.095118}{1.191784}%
\vSv{228.107936}{126.737294}{-10.158222}{1.192019}%
\vSv{229.280297}{126.527061}{-10.221140}{1.192254}%
\vSv{230.452661}{126.315499}{-10.283869}{1.192490}%
\vSv{231.625027}{126.102609}{-10.346410}{1.192727}%
\vSv{232.797397}{125.888396}{-10.408762}{1.192965}%
\vSv{233.969770}{125.672864}{-10.470923}{1.193203}%
\vSv{235.142147}{125.456015}{-10.532892}{1.193443}%
\vSv{236.314526}{125.237854}{-10.594670}{1.193683}%
\vSv{237.486909}{125.018383}{-10.656254}{1.193923}%
\vSv{238.659294}{124.797608}{-10.717644}{1.194165}%
\vSv{239.831683}{124.575530}{-10.778839}{1.194407}%
\vSv{241.004075}{124.352153}{-10.839839}{1.194650}%
\vSv{242.176471}{124.127483}{-10.900641}{1.194893}%
\vSv{243.348870}{123.901520}{-10.961246}{1.195137}%
\vSv{244.521271}{123.674271}{-11.021653}{1.195382}%
\vSv{245.693677}{123.445738}{-11.081860}{1.195628}%
\vSv{246.866085}{123.215925}{-11.141867}{1.195873}%
\vSv{248.038497}{122.984836}{-11.201673}{1.196120}%
\vSv{249.210912}{122.752474}{-11.261277}{1.196367}%
\vSv{250.383330}{122.518843}{-11.320679}{1.196615}%
}}%
{\color{vltTeal}\vlB{%
\vSv{251.555752}{122.283948}{-11.379877}{1.196863}%
\vSv{252.728177}{122.047791}{-11.438871}{1.197112}%
\vSv{253.900605}{121.810377}{-11.497659}{1.197361}%
\vSv{255.073037}{121.571709}{-11.556242}{1.197611}%
\vSv{256.245472}{121.331792}{-11.614618}{1.197861}%
\vSv{257.417910}{121.090630}{-11.672786}{1.198111}%
\vSv{258.590352}{120.848225}{-11.730746}{1.198363}%
\vSv{259.762797}{120.604583}{-11.788498}{1.198614}%
\vSv{260.935246}{120.359707}{-11.846039}{1.198866}%
\vSv{262.107698}{120.113600}{-11.903369}{1.199118}%
\vSv{263.280153}{119.866268}{-11.960489}{1.199371}%
\vSv{264.452612}{119.617714}{-12.017396}{1.199624}%
\vSv{265.625075}{119.367942}{-12.074090}{1.199877}%
\vSv{266.797540}{119.116956}{-12.130571}{1.200131}%
\vSv{267.970010}{118.864760}{-12.186838}{1.200385}%
\vSv{269.142483}{118.611359}{-12.242889}{1.200639}%
\vSv{270.314959}{118.356756}{-12.298725}{1.200893}%
\vSv{271.487439}{118.100955}{-12.354344}{1.201148}%
\vSv{272.659922}{117.843961}{-12.409746}{1.201403}%
\vSv{273.832409}{117.585777}{-12.464930}{1.201658}%
\vSv{275.004899}{117.326409}{-12.519896}{1.201914}%
\vSv{276.177393}{117.065860}{-12.574642}{1.202170}%
\vSv{277.349891}{116.804134}{-12.629169}{1.202425}%
\vSv{278.522392}{116.541236}{-12.683474}{1.202681}%
\vSv{279.694896}{116.277169}{-12.737559}{1.202937}%
\vSv{280.867404}{116.011939}{-12.791422}{1.203194}%
\vSv{282.039916}{115.745549}{-12.845062}{1.203450}%
\vSv{283.212432}{115.478003}{-12.898479}{1.203706}%
\vSv{284.384950}{115.209307}{-12.951672}{1.203963}%
\vSv{285.557473}{114.939464}{-13.004640}{1.204219}%
\vSv{286.729999}{114.668478}{-13.057384}{1.204476}%
\vSv{287.902529}{114.396355}{-13.109902}{1.204733}%
}}%
{\color{vltTeal}\vlB{%
\vSv{289.075062}{114.123098}{-13.162193}{1.204989}%
\vSv{290.247600}{113.848712}{-13.214257}{1.205246}%
\vSv{291.420140}{113.573201}{-13.266094}{1.205502}%
\vSv{292.592685}{113.296570}{-13.317703}{1.205759}%
\vSv{293.765233}{113.018823}{-13.369083}{1.206015}%
\vSv{294.937784}{112.739964}{-13.420233}{1.206272}%
\vSv{296.110340}{112.459999}{-13.471154}{1.206528}%
\vSv{297.282899}{112.178931}{-13.521844}{1.206784}%
\vSv{298.455462}{111.896766}{-13.572303}{1.207040}%
\vSv{299.628028}{111.613507}{-13.622531}{1.207296}%
\vSv{300.800598}{111.329159}{-13.672526}{1.207552}%
\vSv{301.973172}{111.043727}{-13.722289}{1.207808}%
\vSv{303.145750}{110.757216}{-13.771819}{1.208063}%
\vSv{304.318331}{110.469629}{-13.821114}{1.208319}%
\vSv{305.490916}{110.180972}{-13.870176}{1.208574}%
\vSv{306.663505}{109.891250}{-13.919002}{1.208828}%
\vSv{307.836098}{109.600466}{-13.967593}{1.209083}%
\vSv{309.008694}{109.308626}{-14.015948}{1.209337}%
\vSv{310.181294}{109.015734}{-14.064067}{1.209591}%
\vSv{311.353898}{108.721796}{-14.111949}{1.209845}%
\vSv{312.526505}{108.426814}{-14.159594}{1.210098}%
\vSv{313.699117}{108.130796}{-14.207001}{1.210351}%
\vSv{314.871732}{107.833744}{-14.254169}{1.210604}%
\vSv{316.044351}{107.535665}{-14.301099}{1.210857}%
\vSv{317.216974}{107.236562}{-14.347789}{1.211109}%
\vSv{318.389600}{106.936440}{-14.394240}{1.211360}%
\vSv{319.562230}{106.635305}{-14.440450}{1.211611}%
\vSv{320.734865}{106.333161}{-14.486420}{1.211862}%
\vSv{321.907502}{106.030013}{-14.532148}{1.212112}%
\vSv{323.080144}{105.725866}{-14.577635}{1.212362}%
\vSv{324.252790}{105.420725}{-14.622880}{1.212612}%
\vSv{325.425439}{105.114594}{-14.667883}{1.212861}%
}}%
{\color{vltTeal}\vlB{%
\vSv{326.598092}{104.807479}{-14.712643}{1.213109}%
\vSv{327.770749}{104.499384}{-14.757159}{1.213357}%
\vSv{328.943410}{104.190314}{-14.801432}{1.213604}%
\vSv{330.116075}{103.880275}{-14.845460}{1.213851}%
\vSv{331.288744}{103.569270}{-14.889245}{1.214097}%
\vSv{332.461416}{103.257306}{-14.932784}{1.214343}%
\vSv{333.634093}{102.944388}{-14.976078}{1.214588}%
\vSv{334.806773}{102.630519}{-15.019126}{1.214833}%
\vSv{335.979457}{102.315705}{-15.061928}{1.215077}%
\vSv{337.152145}{101.999952}{-15.104484}{1.215320}%
\vSv{338.324836}{101.683264}{-15.146792}{1.215563}%
\vSv{339.497532}{101.365646}{-15.188854}{1.215804}%
\vSv{340.670232}{101.047103}{-15.230668}{1.216046}%
\vSv{341.842935}{100.727641}{-15.272234}{1.216286}%
\vSv{343.015642}{100.407265}{-15.313552}{1.216526}%
\vSv{344.188353}{100.085979}{-15.354621}{1.216765}%
\vSv{345.361069}{99.763788}{-15.395441}{1.217004}%
\vSv{346.533788}{99.440699}{-15.436012}{1.217241}%
\vSv{347.706510}{99.116716}{-15.476334}{1.217478}%
\vSv{348.879237}{98.791843}{-15.516405}{1.217714}%
\vSv{350.051968}{98.466087}{-15.556226}{1.217950}%
\vSv{351.224702}{98.139453}{-15.595796}{1.218184}%
\vSv{352.397441}{97.811945}{-15.635116}{1.218418}%
\vSv{353.570183}{97.483569}{-15.674184}{1.218651}%
\vSv{354.742930}{97.154331}{-15.713001}{1.218883}%
\vSv{355.915680}{96.824234}{-15.751566}{1.219114}%
\vSv{357.088434}{96.493285}{-15.789879}{1.219344}%
\vSv{358.261192}{96.161489}{-15.827939}{1.219573}%
\vSv{359.433954}{95.828851}{-15.865747}{1.219802}%
\vSv{360.606720}{95.495377}{-15.903301}{1.220029}%
\vSv{361.779490}{95.161071}{-15.940603}{1.220256}%
\vSv{362.952264}{94.825939}{-15.977651}{1.220482}%
}}%
{\color{vltTeal}\vlB{%
\vSv{364.125042}{94.489986}{-16.014445}{1.220706}%
\vSv{365.297823}{94.153218}{-16.050985}{1.220930}%
\vSv{366.470609}{93.815640}{-16.087271}{1.221153}%
\vSv{367.643398}{93.477257}{-16.123302}{1.221375}%
\vSv{368.816192}{93.138075}{-16.159078}{1.221595}%
\vSv{369.988989}{92.798099}{-16.194600}{1.221815}%
\vSv{371.161791}{92.457334}{-16.229866}{1.222034}%
\vSv{372.334596}{92.115786}{-16.264876}{1.222251}%
\vSv{373.507406}{91.773460}{-16.299631}{1.222468}%
\vSv{374.680219}{91.430361}{-16.334130}{1.222683}%
\vSv{375.853036}{91.086496}{-16.368373}{1.222898}%
\vSv{377.025857}{90.741868}{-16.402359}{1.223111}%
\vSv{378.198682}{90.396485}{-16.436089}{1.223323}%
\vSv{379.371511}{90.050351}{-16.469561}{1.223534}%
\vSv{380.544344}{89.703472}{-16.502777}{1.223744}%
\vSv{381.717181}{89.355853}{-16.535735}{1.223953}%
\vSv{382.890022}{89.007500}{-16.568437}{1.224161}%
\vSv{384.062867}{88.658417}{-16.600880}{1.224367}%
\vSv{385.235716}{88.308612}{-16.633066}{1.224572}%
\vSv{386.408569}{87.958089}{-16.664993}{1.224777}%
\vSv{387.581426}{87.606853}{-16.696663}{1.224979}%
\vSv{388.754287}{87.254911}{-16.728074}{1.225181}%
\vSv{389.927151}{86.902267}{-16.759226}{1.225381}%
\vSv{391.100020}{86.548928}{-16.790120}{1.225581}%
\vSv{392.272893}{86.194898}{-16.820755}{1.225779}%
\vSv{393.445769}{85.840184}{-16.851131}{1.225975}%
\vSv{394.618650}{85.484791}{-16.881248}{1.226171}%
\vSv{395.791534}{85.128725}{-16.911106}{1.226365}%
\vSv{396.964423}{84.771990}{-16.940704}{1.226558}%
\vSv{398.137316}{84.414594}{-16.970042}{1.226749}%
\vSv{399.310212}{84.056540}{-16.999121}{1.226939}%
\vSv{400.483112}{83.697836}{-17.027940}{1.227128}%
}}%
{\color{vltTeal}\vlB{%
\vSv{401.656017}{83.338486}{-17.056499}{1.227316}%
\vSv{402.828925}{82.978497}{-17.084797}{1.227502}%
\vSv{404.001838}{82.617873}{-17.112836}{1.227687}%
\vSv{405.174754}{82.256621}{-17.140614}{1.227870}%
\vSv{406.347674}{81.894746}{-17.168131}{1.228052}%
\vSv{407.520599}{81.532254}{-17.195388}{1.228233}%
\vSv{408.693527}{81.169150}{-17.222384}{1.228412}%
\vSv{409.866459}{80.805440}{-17.249120}{1.228590}%
\vSv{411.039395}{80.441130}{-17.275594}{1.228766}%
\vSv{412.212336}{80.076226}{-17.301807}{1.228941}%
\vSv{413.385280}{79.710732}{-17.327760}{1.229115}%
\vSv{414.558228}{79.344656}{-17.353451}{1.229287}%
}}%
{\color{vltRed}\vlB{%
\vSv{63.999394}{141.812500}{-0.038582}{1.173334}%
\vSv{65.171515}{141.811710}{-0.115746}{1.173336}%
\vSv{66.343636}{141.809340}{-0.192909}{1.173340}%
\vSv{67.515758}{141.805389}{-0.270072}{0.979991}%
\vSv{70.993259}{141.784353}{-0.424394}{0.040076}%
\vSv{71.032122}{141.784056}{-0.501552}{1.173378}%
\vSv{72.204243}{141.773785}{-0.578709}{1.173393}%
\vSv{73.376365}{141.761934}{-0.655864}{1.173410}%
\vSv{74.548486}{141.748502}{-0.733017}{0.939742}%
\vSv{77.985461}{141.699974}{-0.887314}{0.080612}%
\vSv{78.064851}{141.698725}{-0.964457}{1.173500}%
\vSv{79.236973}{141.678973}{-1.041598}{1.173527}%
\vSv{80.409095}{141.657640}{-1.118734}{1.173557}%
\vSv{81.581217}{141.634727}{-1.195866}{0.898804}%
\vSv{84.976761}{141.559383}{-1.350118}{0.122067}%
\vSv{85.097583}{141.556507}{-1.427237}{1.173697}%
\vSv{86.269706}{141.527273}{-1.504350}{1.173738}%
\vSv{87.441828}{141.496459}{-1.581458}{1.173780}%
\vSv{88.613951}{141.464065}{-1.658560}{0.856717}%
\vSv{91.966712}{141.362618}{-1.812746}{0.164900}%
\vSv{92.130320}{141.357402}{-1.889829}{1.173972}%
\vSv{93.302443}{141.318687}{-1.966906}{1.174025}%
\vSv{94.474567}{141.278391}{-2.043975}{1.174080}%
\vSv{95.646690}{141.236516}{-2.121037}{0.813022}%
\vSv{98.954865}{141.109728}{-2.275138}{0.209572}%
\vSv{99.163062}{141.101409}{-2.352176}{1.174323}%
\vSv{100.335187}{141.053213}{-2.429206}{1.174389}%
\vSv{101.507312}{141.003436}{-2.506227}{1.174457}%
\vSv{102.679436}{140.952080}{-2.583238}{0.767260}%
\vSv{105.940773}{140.800780}{-2.737233}{0.256540}%
\vSv{106.195812}{140.788529}{-2.814216}{1.174750}%
\vSv{107.367938}{140.730851}{-2.891189}{1.174829}%
}}%
{\color{vltRed}\vlB{%
\vSv{108.540064}{140.671594}{-2.968151}{1.174910}%
\vSv{109.712190}{140.610756}{-3.045103}{0.718972}%
\vSv{112.923992}{140.435852}{-3.198973}{0.306262}%
\vSv{113.228570}{140.418761}{-3.275891}{1.175254}%
\vSv{114.400698}{140.351602}{-3.352797}{1.175345}%
\vSv{115.572825}{140.282864}{-3.429691}{1.175439}%
\vSv{116.744953}{140.212545}{-3.506572}{0.667700}%
\vSv{119.904079}{140.015038}{-3.660297}{0.359197}%
\vSv{120.261339}{139.992106}{-3.737140}{1.175834}%
\vSv{121.433468}{139.915466}{-3.813969}{1.175938}%
\vSv{122.605597}{139.837246}{-3.890784}{1.176044}%
\vSv{123.777727}{139.757446}{-3.967586}{0.612987}%
\vSv{126.880594}{139.538446}{-4.121146}{0.415802}%
\vSv{127.294118}{139.508564}{-4.197904}{1.176490}%
\vSv{128.466250}{139.422443}{-4.274647}{1.176606}%
\vSv{129.638381}{139.334742}{-4.351374}{1.176725}%
\vSv{130.810513}{139.245460}{-4.428086}{0.554376}%
\vSv{133.853100}{139.006199}{-4.581462}{0.476534}%
\vSv{134.326911}{138.968135}{-4.658125}{1.177222}%
\vSv{135.499044}{138.872533}{-4.734771}{1.177351}%
\vSv{136.671178}{138.775350}{-4.811401}{1.177483}%
\vSv{137.843312}{138.676587}{-4.888013}{0.491411}%
\vSv{140.821165}{138.418431}{-5.041185}{0.541847}%
\vSv{141.359718}{138.370818}{-5.117744}{1.178030}%
\vSv{142.531853}{138.265735}{-5.194285}{1.178172}%
\vSv{143.703990}{138.159071}{-5.270807}{1.178316}%
\vSv{144.876127}{138.050827}{-5.347310}{0.423637}%
\vSv{147.784357}{137.775293}{-5.500259}{0.612196}%
\vSv{148.392540}{137.716614}{-5.576704}{1.178913}%
\vSv{149.564678}{137.602049}{-5.653129}{1.179068}%
\vSv{150.736817}{137.485905}{-5.729534}{1.179224}%
\vSv{151.908957}{137.368179}{-5.805919}{0.350599}%
}}%
{\color{vltRed}\vlB{%
\vSv{154.742252}{137.076948}{-5.958626}{0.688036}%
\vSv{155.425378}{137.005523}{-6.034947}{1.179872}%
\vSv{156.597520}{136.881477}{-6.111247}{1.180039}%
\vSv{157.769662}{136.755851}{-6.187526}{1.180209}%
\vSv{158.941805}{136.628645}{-6.263782}{0.271844}%
\vSv{161.694428}{136.323572}{-6.416228}{0.769819}%
\vSv{162.458235}{136.237544}{-6.492417}{1.180907}%
\vSv{163.630380}{136.104017}{-6.568583}{1.181086}%
\vSv{164.802525}{135.968910}{-6.644725}{1.181268}%
\vSv{165.974671}{135.832222}{-6.720844}{0.186920}%
\vSv{168.640467}{135.515354}{-6.873010}{0.857997}%
\vSv{169.491112}{135.412678}{-6.949057}{1.182016}%
\vSv{170.663260}{135.269670}{-7.025079}{1.182209}%
\vSv{171.835409}{135.125081}{-7.101076}{1.182403}%
\vSv{173.007558}{134.978913}{-7.177048}{0.095376}%
\vSv{175.579958}{134.652497}{-7.328916}{0.953019}%
\vSv{176.524009}{134.530925}{-7.404811}{1.183201}%
\vSv{177.696161}{134.378436}{-7.480680}{1.183406}%
\vSv{178.868313}{134.224366}{-7.556523}{1.180374}%
\vSv{182.512494}{133.735216}{-7.783890}{1.055336}%
\vSv{183.556928}{133.592285}{-7.859625}{1.184460}%
\vSv{184.729084}{133.430314}{-7.935332}{1.184677}%
\vSv{185.901240}{133.266763}{-8.011011}{1.075527}%
\vSv{189.437675}{132.763738}{-8.237879}{1.165395}%
\vSv{190.589870}{132.596757}{-8.313444}{1.185794}%
\vSv{191.762030}{132.425305}{-8.388980}{1.186023}%
\vSv{192.934190}{132.252273}{-8.464487}{0.962788}%
\vSv{196.356257}{131.738177}{-8.615412}{0.096679}%
\vSv{196.450674}{131.723695}{-8.690829}{1.186962}%
\vSv{197.622837}{131.544342}{-8.766216}{1.187202}%
\vSv{198.795001}{131.363409}{-8.841572}{1.187444}%
\vSv{199.967165}{131.180895}{-8.916897}{0.841713}%
}}%
{\color{vltRed}\vlB{%
\vSv{203.265516}{130.658874}{-9.067455}{0.222089}%
\vSv{203.483662}{130.623874}{-9.142687}{1.188432}%
\vSv{204.655830}{130.435039}{-9.217886}{1.188684}%
\vSv{205.827998}{130.244625}{-9.293054}{1.188938}%
\vSv{207.000166}{130.052630}{-9.368190}{0.711858}%
\vSv{210.166247}{129.526117}{-9.518363}{0.356501}%
\vSv{210.516677}{129.467165}{-9.593400}{1.189975}%
\vSv{211.688849}{129.268850}{-9.668404}{1.190239}%
\vSv{212.861021}{129.068954}{-9.743375}{1.190506}%
\vSv{214.033195}{128.867478}{-9.818312}{0.572780}%
\vSv{217.058074}{128.340181}{-9.968084}{0.500356}%
\vSv{217.549719}{128.253569}{-10.042918}{1.191592}%
\vSv{218.721896}{128.045773}{-10.117718}{1.191868}%
\vSv{219.894073}{127.836396}{-10.192484}{1.192147}%
\vSv{221.066251}{127.625439}{-10.267214}{0.424037}%
\vSv{223.940629}{127.101349}{-10.416568}{0.654095}%
\vSv{224.582791}{126.983086}{-10.491191}{1.193282}%
\vSv{225.754972}{126.765808}{-10.565779}{1.193570}%
\vSv{226.927154}{126.546950}{-10.640330}{1.193861}%
\vSv{228.099338}{126.326512}{-10.714845}{0.265192}%
\vSv{230.813547}{125.809917}{-10.863764}{0.818156}%
\vSv{231.615892}{125.655716}{-10.938169}{1.195044}%
\vSv{232.788079}{125.428957}{-11.012535}{1.195345}%
\vSv{233.960266}{125.200617}{-11.086865}{1.195648}%
\vSv{235.132454}{124.970698}{-11.161156}{0.095807}%
\vSv{237.676475}{124.466191}{-11.309625}{0.992974}%
\vSv{238.649024}{124.271458}{-11.383802}{1.196880}%
\vSv{239.821216}{124.035218}{-11.457941}{1.197192}%
\vSv{240.993409}{123.797397}{-11.532040}{1.112954}%
\vSv{244.529063}{123.070486}{-11.754103}{1.178985}%
\vSv{245.682189}{122.830313}{-11.828045}{1.198787}%
\vSv{246.854386}{122.584592}{-11.901947}{1.199112}%
}}%
{\color{vltRed}\vlB{%
\vSv{248.026585}{122.337290}{-11.975808}{0.923116}%
\vSv{251.372058}{121.622906}{-12.123410}{0.176189}%
\vSv{251.543185}{121.585903}{-12.197150}{1.200431}%
\vSv{252.715387}{121.332281}{-12.270849}{1.200766}%
\vSv{253.887590}{121.077078}{-12.344507}{1.201103}%
\vSv{255.059794}{120.820295}{-12.418123}{0.721511}%
\vSv{258.202891}{120.123970}{-12.565231}{0.383840}%
\vSv{258.576411}{120.040465}{-12.638721}{1.202470}%
\vSv{259.748619}{119.777361}{-12.712170}{1.202817}%
\vSv{260.920827}{119.512677}{-12.785576}{1.203166}%
\vSv{262.093037}{119.246413}{-12.858939}{0.507708}%
\vSv{265.022382}{118.574044}{-13.005538}{0.603902}%
\vSv{265.609672}{118.438139}{-13.078772}{1.204580}%
\vSv{266.781886}{118.165554}{-13.151962}{1.204939}%
\vSv{267.954100}{117.891389}{-13.225110}{1.205299}%
\vSv{269.126316}{117.615644}{-13.298213}{0.281280}%
\vSv{271.830214}{116.973482}{-13.444287}{0.836801}%
\vSv{272.642969}{116.778926}{-13.517257}{1.206761}%
\vSv{273.815189}{116.496860}{-13.590183}{1.207131}%
\vSv{274.987409}{116.213214}{-13.663064}{1.207504}%
\vSv{276.159631}{115.927987}{-13.735900}{0.041802}%
\vSv{278.626078}{115.322643}{-13.881436}{1.082962}%
\vSv{279.676303}{115.062826}{-13.954135}{1.209012}%
\vSv{280.848529}{114.771278}{-14.026789}{1.209394}%
\vSv{282.020756}{114.478151}{-14.099397}{0.998631}%
\vSv{285.410736}{113.621733}{-14.244474}{0.131864}%
\vSv{285.537443}{113.589287}{-14.316942}{1.210942}%
\vSv{286.709674}{113.289838}{-14.389364}{1.211334}%
\vSv{287.881907}{112.988810}{-14.461739}{1.211727}%
\vSv{289.054140}{112.686201}{-14.534067}{0.734133}%
\vSv{292.181680}{111.871121}{-14.678581}{0.403430}%
\vSv{292.570847}{111.768893}{-14.750766}{1.213321}%
}}%
{\color{vltRed}\vlB{%
\vSv{293.743084}{111.459963}{-14.822903}{1.213725}%
\vSv{294.915323}{111.149454}{-14.894993}{1.214130}%
\vSv{296.087563}{110.837363}{-14.967034}{0.455394}%
\vSv{298.939772}{110.071343}{-15.110971}{0.689446}%
\vSv{299.604289}{109.891612}{-15.182867}{1.215770}%
\vSv{300.776534}{109.573201}{-15.254713}{1.216185}%
\vSv{301.948779}{109.253210}{-15.326511}{1.216601}%
\vSv{303.121026}{108.931639}{-15.398259}{0.161997}%
\vSv{305.684739}{108.222790}{-15.541607}{0.990326}%
\vSv{306.637772}{107.957444}{-15.613206}{1.218287}%
\vSv{307.810023}{107.629552}{-15.684755}{1.218714}%
\vSv{308.982276}{107.300079}{-15.756255}{1.072672}%
\vSv{312.417363}{106.325753}{-15.899102}{0.086045}%
\vSv{312.499039}{106.302181}{-15.970450}{1.220438}%
\vSv{313.671296}{105.966388}{-16.041746}{1.220873}%
\vSv{314.843554}{105.629015}{-16.112992}{1.221311}%
\vSv{316.015813}{105.290061}{-16.184187}{0.751333}%
\vSv{319.135168}{104.380449}{-16.326423}{0.415245}%
\vSv{319.532598}{104.263720}{-16.397463}{1.223080}%
\vSv{320.704861}{103.918445}{-16.468452}{1.223527}%
\vSv{321.877126}{103.571591}{-16.539388}{1.223976}%
\vSv{323.049393}{103.223156}{-16.610273}{0.414171}%
\vSv{325.839065}{102.387559}{-16.751885}{0.760470}%
\vSv{326.566198}{102.168371}{-16.822612}{1.225791}%
\vSv{327.738469}{101.813615}{-16.893286}{1.226249}%
\vSv{328.910741}{101.457279}{-16.963908}{1.226709}%
\vSv{330.083014}{101.099363}{-17.034476}{0.060782}%
\vSv{332.528814}{100.347496}{-17.175453}{1.122125}%
\vSv{333.599841}{100.016134}{-17.245861}{1.228568}%
\vSv{334.772119}{99.651897}{-17.316216}{1.229037}%
\vSv{335.944399}{99.286080}{-17.386517}{0.920270}%
\vSv{339.205136}{98.260363}{-17.526956}{0.269678}%
}}%
{\color{vltRed}\vlB{%
\vSv{339.461244}{98.179148}{-17.597095}{1.230934}%
\vSv{340.633528}{97.807011}{-17.667179}{1.231412}%
\vSv{341.805814}{97.433293}{-17.737208}{1.231893}%
\vSv{342.978100}{97.057994}{-17.807183}{0.536084}%
\vSv{345.865750}{96.126758}{-17.946968}{0.662496}%
\vSv{346.494967}{95.922619}{-18.016777}{1.233833}%
\vSv{347.667259}{95.541000}{-18.086532}{1.234323}%
\vSv{348.839552}{95.157801}{-18.156231}{1.234814}%
\vSv{350.011846}{94.773021}{-18.225874}{0.134534}%
\vSv{352.511538}{93.947232}{-18.364994}{1.072876}%
\vSv{353.528735}{93.609202}{-18.434470}{1.236798}%
\vSv{354.701035}{93.218101}{-18.503889}{1.237299}%
\vSv{355.873335}{92.825421}{-18.573253}{0.953026}%
\vSv{359.143222}{91.721916}{-18.711811}{0.261893}%
\vSv{359.390243}{91.637899}{-18.781005}{1.239320}%
\vSv{360.562549}{91.238897}{-18.850142}{1.239829}%
\vSv{361.734855}{90.838316}{-18.919222}{1.240341}%
\vSv{362.907163}{90.436154}{-18.988246}{0.518618}%
\vSv{365.758568}{89.451341}{-19.126120}{0.705491}%
\vSv{366.424095}{89.220188}{-19.194972}{1.242405}%
\vSv{367.596408}{88.811706}{-19.263765}{1.242925}%
\vSv{368.768722}{88.401643}{-19.332502}{1.243447}%
\vSv{369.941038}{87.990000}{-19.401180}{0.065732}%
\vSv{372.358487}{87.136134}{-19.538362}{1.167761}%
\vSv{373.457992}{86.745591}{-19.606866}{1.245554}%
\vSv{374.630313}{86.327627}{-19.675312}{1.246085}%
\vSv{375.802635}{85.908083}{-19.743700}{0.840600}%
\vSv{378.943645}{84.776285}{-19.880299}{0.400860}%
\vSv{379.319609}{84.639970}{-19.948510}{1.248227}%
\vSv{380.491936}{84.214106}{-20.016662}{1.248767}%
\vSv{381.664264}{83.786661}{-20.084756}{1.249309}%
\vSv{382.836594}{83.357636}{-20.152790}{0.352836}%
}}%
{\color{vltRed}\vlB{%
\vSv{385.511968}{82.372586}{-20.288681}{0.898360}%
\vSv{386.353592}{82.061079}{-20.356537}{1.251494}%
\vSv{387.525927}{81.625733}{-20.424334}{1.252045}%
\vSv{388.698263}{81.188807}{-20.492071}{1.098101}%
\vSv{392.065264}{79.925391}{-20.627365}{0.161353}%
\vSv{392.215281}{79.868548}{-20.694923}{1.254264}%
\vSv{393.387622}{79.425301}{-20.762420}{1.254824}%
\vSv{394.559965}{78.980474}{-20.829857}{1.255385}%
\vSv{395.732310}{78.534066}{-20.897233}{0.574174}%
\vSv{398.601297}{77.434919}{-21.031805}{0.695363}%
\vSv{399.249351}{77.185363}{-21.099000}{1.257646}%
\vSv{400.421701}{76.732635}{-21.166134}{1.258216}%
\vSv{401.594052}{76.278327}{-21.233207}{1.258787}%
\vSv{402.766404}{75.822438}{-21.300220}{0.029987}%
\vSv{405.121065}{74.902014}{-21.434061}{1.249820}%
\vSv{406.283469}{74.445291}{-21.500890}{1.261090}%
\vSv{407.455827}{73.983082}{-21.567657}{1.261670}%
\vSv{408.628186}{73.519293}{-21.634363}{0.727419}%
\vSv{411.625161}{72.326518}{-21.767590}{0.561089}%
\vSv{412.145272}{72.118443}{-21.834112}{1.264007}%
\vSv{413.317636}{71.648332}{-21.900571}{1.264596}%
\vSv{414.490002}{71.176642}{-21.966968}{1.265186}%
}}%
{\color{black}\put(235.00000,12.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1-(qa)^2/24\leq r\leq1,\qquad r(0)=1,\quad r(\pi)=2/\pi$}}}%
\end{picture}%


==> vlt-figures/figure-078.tex <==
\begin{picture}(470,356)%
{\color{black}\put(78.00000,337.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Longitudinal}}}%
{\color{black!13}\vlB{%
\vSu{37.498984}{202.678759}{7.401523}{33.117421}%
\vSu{28.475217}{202.678759}{118.928969}{18.191841}%
\vSu{70.340462}{206.945010}{7.401523}{33.117421}%
\vSu{61.316695}{206.945010}{118.928969}{18.191841}%
\vSu{103.181940}{211.211261}{7.401523}{33.117421}%
\vSu{94.158173}{211.211261}{118.928969}{18.191841}%
\vSu{126.999651}{215.477512}{118.928969}{18.191841}%
\vSu{28.699136}{218.600624}{7.401523}{33.117421}%
\vSu{19.675369}{218.600624}{118.928969}{18.191841}%
\vSu{61.540614}{222.866875}{7.401523}{33.117421}%
\vSu{52.516847}{222.866875}{118.928969}{18.191841}%
\vSu{94.382092}{227.133125}{7.401523}{33.117421}%
\vSu{85.358325}{227.133125}{118.928969}{18.191841}%
\vSu{118.199804}{231.399376}{118.928969}{18.191841}%
\vSu{19.899289}{234.522488}{7.401523}{33.117421}%
\vSu{52.740767}{238.788739}{7.401523}{33.117421}%
\vSu{85.582245}{243.054990}{7.401523}{33.117421}%
}}%
{\color{black!40}\vlB{%
\vSr{39.385620}{202.678759}{91.250000}{0.095985}%
\vSr{39.380008}{202.774722}{93.750000}{0.095985}%
\vSr{39.370889}{202.870502}{96.250000}{0.095985}%
\vSr{39.358281}{202.965917}{98.750000}{0.095985}%
\vSr{39.342207}{203.060785}{101.250000}{0.095985}%
\vSr{39.322697}{203.154927}{103.750000}{0.095985}%
\vSr{39.299790}{203.248161}{106.250000}{0.095985}%
\vSr{39.273529}{203.340312}{108.750000}{0.095985}%
\vSr{39.243963}{203.431204}{111.250000}{0.095985}%
\vSr{39.211149}{203.520663}{113.750000}{0.095985}%
\vSr{39.175149}{203.608520}{116.250000}{0.095985}%
\vSr{39.136032}{203.694606}{118.750000}{0.095985}%
\vSr{39.093872}{203.778759}{121.250000}{0.095985}%
\vSr{39.048751}{203.860819}{123.750000}{0.095985}%
\vSr{39.000752}{203.940628}{126.250000}{0.095985}%
\vSr{38.949969}{204.018035}{128.750000}{0.095985}%
\vSr{38.896497}{204.092892}{131.250000}{0.095985}%
\vSr{38.840438}{204.165058}{133.750000}{0.095985}%
\vSr{38.781899}{204.234394}{136.250000}{0.095985}%
\vSr{38.720992}{204.300770}{138.750000}{0.095985}%
\vSr{38.657832}{204.364057}{141.250000}{0.095985}%
\vSr{38.592540}{204.424137}{143.750000}{0.095985}%
\vSr{38.525240}{204.480894}{146.250000}{0.095985}%
\vSr{38.456060}{204.534221}{148.750000}{0.095985}%
\vSr{38.385131}{204.584015}{151.250000}{0.095985}%
\vSr{38.312590}{204.630183}{153.750000}{0.095985}%
\vSr{38.238573}{204.672636}{156.250000}{0.095985}%
\vSr{38.163221}{204.711294}{158.750000}{0.095985}%
\vSr{38.086679}{204.746083}{161.250000}{0.095985}%
\vSr{38.009092}{204.776937}{163.750000}{0.095985}%
\vSr{37.930607}{204.803796}{166.250000}{0.095985}%
\vSr{37.851375}{204.826611}{168.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{37.771545}{204.845336}{171.250000}{0.095985}%
\vSr{37.691270}{204.859938}{173.750000}{0.095985}%
\vSr{37.610702}{204.870388}{176.250000}{0.095985}%
\vSr{37.529995}{204.876665}{178.750000}{0.095985}%
\vSr{37.434033}{204.878759}{-178.750000}{0.095985}%
\vSr{37.322997}{204.876665}{-176.250000}{0.095985}%
\vSr{37.212369}{204.870388}{-173.750000}{0.095985}%
\vSr{37.102361}{204.859938}{-171.250000}{0.095985}%
\vSr{36.993182}{204.845336}{-168.750000}{0.095985}%
\vSr{36.885038}{204.826611}{-166.250000}{0.095985}%
\vSr{36.778137}{204.803796}{-163.750000}{0.095985}%
\vSr{36.672682}{204.776937}{-161.250000}{0.095985}%
\vSr{36.568874}{204.746083}{-158.750000}{0.095985}%
\vSr{36.466909}{204.711294}{-156.250000}{0.095985}%
\vSr{36.366982}{204.672636}{-153.750000}{0.095985}%
\vSr{36.269284}{204.630183}{-151.250000}{0.095985}%
\vSr{36.174001}{204.584015}{-148.750000}{0.095985}%
\vSr{36.081313}{204.534221}{-146.250000}{0.095985}%
\vSr{35.991397}{204.480894}{-143.750000}{0.095985}%
\vSr{35.904424}{204.424137}{-141.250000}{0.095985}%
\vSr{35.820561}{204.364057}{-138.750000}{0.095985}%
\vSr{35.739966}{204.300770}{-136.250000}{0.095985}%
\vSr{35.662793}{204.234394}{-133.750000}{0.095985}%
\vSr{35.589189}{204.165058}{-131.250000}{0.095985}%
\vSr{35.519293}{204.092892}{-128.750000}{0.095985}%
\vSr{35.453240}{204.018035}{-126.250000}{0.095985}%
\vSr{35.391155}{203.940628}{-123.750000}{0.095985}%
\vSr{35.333155}{203.860819}{-121.250000}{0.095985}%
\vSr{35.279352}{203.778759}{-118.750000}{0.095985}%
\vSr{35.229848}{203.694606}{-116.250000}{0.095985}%
\vSr{35.184736}{203.608520}{-113.750000}{0.095985}%
\vSr{35.144104}{203.520663}{-111.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{35.108028}{203.431204}{-108.750000}{0.095985}%
\vSr{35.076576}{203.340312}{-106.250000}{0.095985}%
\vSr{35.049809}{203.248161}{-103.750000}{0.095985}%
\vSr{35.027778}{203.154927}{-101.250000}{0.095985}%
\vSr{35.010525}{203.060785}{-98.750000}{0.095985}%
\vSr{34.998082}{202.965917}{-96.250000}{0.095985}%
\vSr{34.990474}{202.870502}{-93.750000}{0.095985}%
\vSr{34.987714}{202.774722}{-91.250000}{0.095985}%
\vSr{34.987714}{202.678759}{-88.750000}{0.095985}%
\vSr{34.990474}{202.582797}{-86.250000}{0.095985}%
\vSr{34.998082}{202.487017}{-83.750000}{0.095985}%
\vSr{35.010525}{202.391602}{-81.250000}{0.095985}%
\vSr{35.027778}{202.296733}{-78.750000}{0.095985}%
\vSr{35.049809}{202.202592}{-76.250000}{0.095985}%
\vSr{35.076576}{202.109357}{-73.750000}{0.095985}%
\vSr{35.108028}{202.017207}{-71.250000}{0.095985}%
\vSr{35.144104}{201.926315}{-68.750000}{0.095985}%
\vSr{35.184736}{201.836856}{-66.250000}{0.095985}%
\vSr{35.229848}{201.748999}{-63.750000}{0.095985}%
\vSr{35.279352}{201.662912}{-61.250000}{0.095985}%
\vSr{35.333155}{201.578759}{-58.750000}{0.095985}%
\vSr{35.391155}{201.496700}{-56.250000}{0.095985}%
\vSr{35.453240}{201.416891}{-53.750000}{0.095985}%
\vSr{35.519293}{201.339484}{-51.250000}{0.095985}%
\vSr{35.589189}{201.264627}{-48.750000}{0.095985}%
\vSr{35.662793}{201.192461}{-46.250000}{0.095985}%
\vSr{35.739966}{201.123124}{-43.750000}{0.095985}%
\vSr{35.820561}{201.056749}{-41.250000}{0.095985}%
\vSr{35.904424}{200.993462}{-38.750000}{0.095985}%
\vSr{35.991397}{200.933382}{-36.250000}{0.095985}%
\vSr{36.081313}{200.876625}{-33.750000}{0.095985}%
\vSr{36.174001}{200.823298}{-31.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{36.269284}{200.773503}{-28.750000}{0.095985}%
\vSr{36.366982}{200.727336}{-26.250000}{0.095985}%
\vSr{36.466909}{200.684882}{-23.750000}{0.095985}%
\vSr{36.568874}{200.646224}{-21.250000}{0.095985}%
\vSr{36.672682}{200.611436}{-18.750000}{0.095985}%
\vSr{36.778137}{200.580582}{-16.250000}{0.095985}%
\vSr{36.885038}{200.553723}{-13.750000}{0.095985}%
\vSr{36.993182}{200.530908}{-11.250000}{0.095985}%
\vSr{37.102361}{200.512182}{-8.750000}{0.095985}%
\vSr{37.212369}{200.497581}{-6.250000}{0.095985}%
\vSr{37.322997}{200.487131}{-3.750000}{0.095985}%
\vSr{37.434033}{200.480853}{-1.250000}{0.095985}%
\vSr{37.529995}{200.478759}{1.250000}{0.095985}%
\vSr{37.610702}{200.480853}{3.750000}{0.095985}%
\vSr{37.691270}{200.487131}{6.250000}{0.095985}%
\vSr{37.771545}{200.497581}{8.750000}{0.095985}%
\vSr{37.851375}{200.512182}{11.250000}{0.095985}%
\vSr{37.930607}{200.530908}{13.750000}{0.095985}%
\vSr{38.009092}{200.553723}{16.250000}{0.095985}%
\vSr{38.086679}{200.580582}{18.750000}{0.095985}%
\vSr{38.163221}{200.611436}{21.250000}{0.095985}%
\vSr{38.238573}{200.646224}{23.750000}{0.095985}%
\vSr{38.312590}{200.684882}{26.250000}{0.095985}%
\vSr{38.385131}{200.727336}{28.750000}{0.095985}%
\vSr{38.456060}{200.773503}{31.250000}{0.095985}%
\vSr{38.525240}{200.823298}{33.750000}{0.095985}%
\vSr{38.592540}{200.876625}{36.250000}{0.095985}%
\vSr{38.657832}{200.933382}{38.750000}{0.095985}%
\vSr{38.720992}{200.993462}{41.250000}{0.095985}%
\vSr{38.781899}{201.056749}{43.750000}{0.095985}%
\vSr{38.840438}{201.123124}{46.250000}{0.095985}%
\vSr{38.896497}{201.192461}{48.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{38.949969}{201.264627}{51.250000}{0.095985}%
\vSr{39.000752}{201.339484}{53.750000}{0.095985}%
\vSr{39.048751}{201.416891}{56.250000}{0.095985}%
\vSr{39.093872}{201.496700}{58.750000}{0.095985}%
\vSr{39.136032}{201.578759}{61.250000}{0.095985}%
\vSr{39.175149}{201.662912}{63.750000}{0.095985}%
\vSr{39.211149}{201.748999}{66.250000}{0.095985}%
\vSr{39.243963}{201.836856}{68.750000}{0.095985}%
\vSr{39.273529}{201.926315}{71.250000}{0.095985}%
\vSr{39.299790}{202.017207}{73.750000}{0.095985}%
\vSr{39.322697}{202.109357}{76.250000}{0.095985}%
\vSr{39.342207}{202.202592}{78.750000}{0.095985}%
\vSr{39.358281}{202.296733}{81.250000}{0.095985}%
\vSr{39.370889}{202.391602}{83.750000}{0.095985}%
\vSr{39.380008}{202.487017}{86.250000}{0.095985}%
\vSr{39.385620}{202.582797}{88.750000}{0.095985}%
\vSr{72.227098}{206.945010}{91.250000}{0.095985}%
\vSr{72.221486}{207.040973}{93.750000}{0.095985}%
\vSr{72.212367}{207.136753}{96.250000}{0.095985}%
\vSr{72.199759}{207.232168}{98.750000}{0.095985}%
\vSr{72.183685}{207.327036}{101.250000}{0.095985}%
\vSr{72.164176}{207.421177}{103.750000}{0.095985}%
\vSr{72.141268}{207.514412}{106.250000}{0.095985}%
\vSr{72.115007}{207.606563}{108.750000}{0.095985}%
\vSr{72.085441}{207.697454}{111.250000}{0.095985}%
\vSr{72.052627}{207.786914}{113.750000}{0.095985}%
\vSr{72.016627}{207.874770}{116.250000}{0.095985}%
\vSr{71.977510}{207.960857}{118.750000}{0.095985}%
\vSr{71.935351}{208.045010}{121.250000}{0.095985}%
\vSr{71.890229}{208.127069}{123.750000}{0.095985}%
\vSr{71.842230}{208.206878}{126.250000}{0.095985}%
\vSr{71.791447}{208.284285}{128.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{71.737975}{208.359143}{131.250000}{0.095985}%
\vSr{71.681916}{208.431309}{133.750000}{0.095985}%
\vSr{71.623377}{208.500645}{136.250000}{0.095985}%
\vSr{71.562470}{208.567020}{138.750000}{0.095985}%
\vSr{71.499310}{208.630308}{141.250000}{0.095985}%
\vSr{71.434018}{208.690387}{143.750000}{0.095985}%
\vSr{71.366718}{208.747145}{146.250000}{0.095985}%
\vSr{71.297538}{208.800471}{148.750000}{0.095985}%
\vSr{71.226609}{208.850266}{151.250000}{0.095985}%
\vSr{71.154068}{208.896434}{153.750000}{0.095985}%
\vSr{71.080051}{208.938887}{156.250000}{0.095985}%
\vSr{71.004699}{208.977545}{158.750000}{0.095985}%
\vSr{70.928157}{209.012334}{161.250000}{0.095985}%
\vSr{70.850570}{209.043187}{163.750000}{0.095985}%
\vSr{70.772086}{209.070047}{166.250000}{0.095985}%
\vSr{70.692853}{209.092861}{168.750000}{0.095985}%
\vSr{70.613023}{209.111587}{171.250000}{0.095985}%
\vSr{70.532748}{209.126189}{173.750000}{0.095985}%
\vSr{70.452180}{209.136638}{176.250000}{0.095985}%
\vSr{70.371473}{209.142916}{178.750000}{0.095985}%
\vSr{70.275511}{209.145010}{-178.750000}{0.095985}%
\vSr{70.164475}{209.142916}{-176.250000}{0.095985}%
\vSr{70.053847}{209.136638}{-173.750000}{0.095985}%
\vSr{69.943839}{209.126189}{-171.250000}{0.095985}%
\vSr{69.834660}{209.111587}{-168.750000}{0.095985}%
\vSr{69.726517}{209.092861}{-166.250000}{0.095985}%
\vSr{69.619616}{209.070047}{-163.750000}{0.095985}%
\vSr{69.514160}{209.043187}{-161.250000}{0.095985}%
\vSr{69.410352}{209.012334}{-158.750000}{0.095985}%
\vSr{69.308387}{208.977545}{-156.250000}{0.095985}%
\vSr{69.208460}{208.938887}{-153.750000}{0.095985}%
\vSr{69.110762}{208.896434}{-151.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{69.015479}{208.850266}{-148.750000}{0.095985}%
\vSr{68.922791}{208.800471}{-146.250000}{0.095985}%
\vSr{68.832875}{208.747145}{-143.750000}{0.095985}%
\vSr{68.745903}{208.690387}{-141.250000}{0.095985}%
\vSr{68.662039}{208.630308}{-138.750000}{0.095985}%
\vSr{68.581444}{208.567020}{-136.250000}{0.095985}%
\vSr{68.504271}{208.500645}{-133.750000}{0.095985}%
\vSr{68.430667}{208.431309}{-131.250000}{0.095985}%
\vSr{68.360772}{208.359143}{-128.750000}{0.095985}%
\vSr{68.294718}{208.284285}{-126.250000}{0.095985}%
\vSr{68.232633}{208.206878}{-123.750000}{0.095985}%
\vSr{68.174633}{208.127069}{-121.250000}{0.095985}%
\vSr{68.120830}{208.045010}{-118.750000}{0.095985}%
\vSr{68.071326}{207.960857}{-116.250000}{0.095985}%
\vSr{68.026214}{207.874770}{-113.750000}{0.095985}%
\vSr{67.985582}{207.786914}{-111.250000}{0.095985}%
\vSr{67.949506}{207.697454}{-108.750000}{0.095985}%
\vSr{67.918054}{207.606563}{-106.250000}{0.095985}%
\vSr{67.891288}{207.514412}{-103.750000}{0.095985}%
\vSr{67.869257}{207.421177}{-101.250000}{0.095985}%
\vSr{67.852003}{207.327036}{-98.750000}{0.095985}%
\vSr{67.839560}{207.232168}{-96.250000}{0.095985}%
\vSr{67.831952}{207.136753}{-93.750000}{0.095985}%
\vSr{67.829192}{207.040973}{-91.250000}{0.095985}%
\vSr{67.829192}{206.945010}{-88.750000}{0.095985}%
\vSr{67.831952}{206.849047}{-86.250000}{0.095985}%
\vSr{67.839560}{206.753267}{-83.750000}{0.095985}%
\vSr{67.852003}{206.657852}{-81.250000}{0.095985}%
\vSr{67.869257}{206.562984}{-78.750000}{0.095985}%
\vSr{67.891288}{206.468843}{-76.250000}{0.095985}%
\vSr{67.918054}{206.375608}{-73.750000}{0.095985}%
\vSr{67.949506}{206.283457}{-71.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{67.985582}{206.192566}{-68.750000}{0.095985}%
\vSr{68.026214}{206.103107}{-66.250000}{0.095985}%
\vSr{68.071326}{206.015250}{-63.750000}{0.095985}%
\vSr{68.120830}{205.929163}{-61.250000}{0.095985}%
\vSr{68.174633}{205.845010}{-58.750000}{0.095985}%
\vSr{68.232633}{205.762951}{-56.250000}{0.095985}%
\vSr{68.294718}{205.683142}{-53.750000}{0.095985}%
\vSr{68.360772}{205.605735}{-51.250000}{0.095985}%
\vSr{68.430667}{205.530877}{-48.750000}{0.095985}%
\vSr{68.504271}{205.458712}{-46.250000}{0.095985}%
\vSr{68.581444}{205.389375}{-43.750000}{0.095985}%
\vSr{68.662039}{205.323000}{-41.250000}{0.095985}%
\vSr{68.745903}{205.259712}{-38.750000}{0.095985}%
\vSr{68.832875}{205.199633}{-36.250000}{0.095985}%
\vSr{68.922791}{205.142876}{-33.750000}{0.095985}%
\vSr{69.015479}{205.089549}{-31.250000}{0.095985}%
\vSr{69.110762}{205.039754}{-28.750000}{0.095985}%
\vSr{69.208460}{204.993586}{-26.250000}{0.095985}%
\vSr{69.308387}{204.951133}{-23.750000}{0.095985}%
\vSr{69.410352}{204.912475}{-21.250000}{0.095985}%
\vSr{69.514160}{204.877686}{-18.750000}{0.095985}%
\vSr{69.619616}{204.846833}{-16.250000}{0.095985}%
\vSr{69.726517}{204.819973}{-13.750000}{0.095985}%
\vSr{69.834660}{204.797159}{-11.250000}{0.095985}%
\vSr{69.943839}{204.778433}{-8.750000}{0.095985}%
\vSr{70.053847}{204.763831}{-6.250000}{0.095985}%
\vSr{70.164475}{204.753382}{-3.750000}{0.095985}%
\vSr{70.275511}{204.747104}{-1.250000}{0.095985}%
\vSr{70.371473}{204.745010}{1.250000}{0.095985}%
\vSr{70.452180}{204.747104}{3.750000}{0.095985}%
\vSr{70.532748}{204.753382}{6.250000}{0.095985}%
\vSr{70.613023}{204.763831}{8.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{70.692853}{204.778433}{11.250000}{0.095985}%
\vSr{70.772086}{204.797159}{13.750000}{0.095985}%
\vSr{70.850570}{204.819973}{16.250000}{0.095985}%
\vSr{70.928157}{204.846833}{18.750000}{0.095985}%
\vSr{71.004699}{204.877686}{21.250000}{0.095985}%
\vSr{71.080051}{204.912475}{23.750000}{0.095985}%
\vSr{71.154068}{204.951133}{26.250000}{0.095985}%
\vSr{71.226609}{204.993586}{28.750000}{0.095985}%
\vSr{71.297538}{205.039754}{31.250000}{0.095985}%
\vSr{71.366718}{205.089549}{33.750000}{0.095985}%
\vSr{71.434018}{205.142876}{36.250000}{0.095985}%
\vSr{71.499310}{205.199633}{38.750000}{0.095985}%
\vSr{71.562470}{205.259712}{41.250000}{0.095985}%
\vSr{71.623377}{205.323000}{43.750000}{0.095985}%
\vSr{71.681916}{205.389375}{46.250000}{0.095985}%
\vSr{71.737975}{205.458712}{48.750000}{0.095985}%
\vSr{71.791447}{205.530877}{51.250000}{0.095985}%
\vSr{71.842230}{205.605735}{53.750000}{0.095985}%
\vSr{71.890229}{205.683142}{56.250000}{0.095985}%
\vSr{71.935351}{205.762951}{58.750000}{0.095985}%
\vSr{71.977510}{205.845010}{61.250000}{0.095985}%
\vSr{72.016627}{205.929163}{63.750000}{0.095985}%
\vSr{72.052627}{206.015250}{66.250000}{0.095985}%
\vSr{72.085441}{206.103107}{68.750000}{0.095985}%
\vSr{72.115007}{206.192566}{71.250000}{0.095985}%
\vSr{72.141268}{206.283457}{73.750000}{0.095985}%
\vSr{72.164176}{206.375608}{76.250000}{0.095985}%
\vSr{72.183685}{206.468843}{78.750000}{0.095985}%
\vSr{72.199759}{206.562984}{81.250000}{0.095985}%
\vSr{72.212367}{206.657852}{83.750000}{0.095985}%
\vSr{72.221486}{206.753267}{86.250000}{0.095985}%
\vSr{72.227098}{206.849047}{88.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{105.068576}{211.211261}{91.250000}{0.095985}%
\vSr{105.062964}{211.307223}{93.750000}{0.095985}%
\vSr{105.053846}{211.403003}{96.250000}{0.095985}%
\vSr{105.041237}{211.498418}{98.750000}{0.095985}%
\vSr{105.025163}{211.593287}{101.250000}{0.095985}%
\vSr{105.005654}{211.687428}{103.750000}{0.095985}%
\vSr{104.982746}{211.780663}{106.250000}{0.095985}%
\vSr{104.956485}{211.872814}{108.750000}{0.095985}%
\vSr{104.926919}{211.963705}{111.250000}{0.095985}%
\vSr{104.894105}{212.053164}{113.750000}{0.095985}%
\vSr{104.858105}{212.141021}{116.250000}{0.095985}%
\vSr{104.818988}{212.227108}{118.750000}{0.095985}%
\vSr{104.776829}{212.311261}{121.250000}{0.095985}%
\vSr{104.731707}{212.393320}{123.750000}{0.095985}%
\vSr{104.683708}{212.473129}{126.250000}{0.095985}%
\vSr{104.632925}{212.550536}{128.750000}{0.095985}%
\vSr{104.579453}{212.625394}{131.250000}{0.095985}%
\vSr{104.523394}{212.697559}{133.750000}{0.095985}%
\vSr{104.464855}{212.766896}{136.250000}{0.095985}%
\vSr{104.403948}{212.833271}{138.750000}{0.095985}%
\vSr{104.340789}{212.896559}{141.250000}{0.095985}%
\vSr{104.275496}{212.956638}{143.750000}{0.095985}%
\vSr{104.208196}{213.013395}{146.250000}{0.095985}%
\vSr{104.139016}{213.066722}{148.750000}{0.095985}%
\vSr{104.068087}{213.116517}{151.250000}{0.095985}%
\vSr{103.995546}{213.162685}{153.750000}{0.095985}%
\vSr{103.921529}{213.205138}{156.250000}{0.095985}%
\vSr{103.846178}{213.243796}{158.750000}{0.095985}%
\vSr{103.769636}{213.278585}{161.250000}{0.095985}%
\vSr{103.692048}{213.309438}{163.750000}{0.095985}%
\vSr{103.613564}{213.336298}{166.250000}{0.095985}%
\vSr{103.534331}{213.359112}{168.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{103.454501}{213.377838}{171.250000}{0.095985}%
\vSr{103.374226}{213.392440}{173.750000}{0.095985}%
\vSr{103.293658}{213.402889}{176.250000}{0.095985}%
\vSr{103.212951}{213.409167}{178.750000}{0.095985}%
\vSr{103.116989}{213.411261}{-178.750000}{0.095985}%
\vSr{103.005953}{213.409167}{-176.250000}{0.095985}%
\vSr{102.895326}{213.402889}{-173.750000}{0.095985}%
\vSr{102.785317}{213.392440}{-171.250000}{0.095985}%
\vSr{102.676138}{213.377838}{-168.750000}{0.095985}%
\vSr{102.567995}{213.359112}{-166.250000}{0.095985}%
\vSr{102.461094}{213.336298}{-163.750000}{0.095985}%
\vSr{102.355638}{213.309438}{-161.250000}{0.095985}%
\vSr{102.251830}{213.278585}{-158.750000}{0.095985}%
\vSr{102.149865}{213.243796}{-156.250000}{0.095985}%
\vSr{102.049939}{213.205138}{-153.750000}{0.095985}%
\vSr{101.952241}{213.162685}{-151.250000}{0.095985}%
\vSr{101.856957}{213.116517}{-148.750000}{0.095985}%
\vSr{101.764269}{213.066722}{-146.250000}{0.095985}%
\vSr{101.674353}{213.013395}{-143.750000}{0.095985}%
\vSr{101.587381}{212.956638}{-141.250000}{0.095985}%
\vSr{101.503517}{212.896559}{-138.750000}{0.095985}%
\vSr{101.422922}{212.833271}{-136.250000}{0.095985}%
\vSr{101.345749}{212.766896}{-133.750000}{0.095985}%
\vSr{101.272145}{212.697559}{-131.250000}{0.095985}%
\vSr{101.202250}{212.625394}{-128.750000}{0.095985}%
\vSr{101.136196}{212.550536}{-126.250000}{0.095985}%
\vSr{101.074111}{212.473129}{-123.750000}{0.095985}%
\vSr{101.016112}{212.393320}{-121.250000}{0.095985}%
\vSr{100.962308}{212.311261}{-118.750000}{0.095985}%
\vSr{100.912804}{212.227108}{-116.250000}{0.095985}%
\vSr{100.867693}{212.141021}{-113.750000}{0.095985}%
\vSr{100.827060}{212.053164}{-111.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{100.790984}{211.963705}{-108.750000}{0.095985}%
\vSr{100.759532}{211.872814}{-106.250000}{0.095985}%
\vSr{100.732766}{211.780663}{-103.750000}{0.095985}%
\vSr{100.710735}{211.687428}{-101.250000}{0.095985}%
\vSr{100.693481}{211.593287}{-98.750000}{0.095985}%
\vSr{100.681039}{211.498418}{-96.250000}{0.095985}%
\vSr{100.673430}{211.403003}{-93.750000}{0.095985}%
\vSr{100.670670}{211.307223}{-91.250000}{0.095985}%
\vSr{100.670670}{211.211261}{-88.750000}{0.095985}%
\vSr{100.673430}{211.115298}{-86.250000}{0.095985}%
\vSr{100.681039}{211.019518}{-83.750000}{0.095985}%
\vSr{100.693481}{210.924103}{-81.250000}{0.095985}%
\vSr{100.710735}{210.829235}{-78.750000}{0.095985}%
\vSr{100.732766}{210.735094}{-76.250000}{0.095985}%
\vSr{100.759532}{210.641859}{-73.750000}{0.095985}%
\vSr{100.790984}{210.549708}{-71.250000}{0.095985}%
\vSr{100.827060}{210.458817}{-68.750000}{0.095985}%
\vSr{100.867693}{210.369357}{-66.250000}{0.095985}%
\vSr{100.912804}{210.281501}{-63.750000}{0.095985}%
\vSr{100.962308}{210.195414}{-61.250000}{0.095985}%
\vSr{101.016112}{210.111261}{-58.750000}{0.095985}%
\vSr{101.074111}{210.029202}{-56.250000}{0.095985}%
\vSr{101.136196}{209.949393}{-53.750000}{0.095985}%
\vSr{101.202250}{209.871986}{-51.250000}{0.095985}%
\vSr{101.272145}{209.797128}{-48.750000}{0.095985}%
\vSr{101.345749}{209.724962}{-46.250000}{0.095985}%
\vSr{101.422922}{209.655626}{-43.750000}{0.095985}%
\vSr{101.503517}{209.589251}{-41.250000}{0.095985}%
\vSr{101.587381}{209.525963}{-38.750000}{0.095985}%
\vSr{101.674353}{209.465883}{-36.250000}{0.095985}%
\vSr{101.764269}{209.409126}{-33.750000}{0.095985}%
\vSr{101.856957}{209.355800}{-31.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{101.952241}{209.306005}{-28.750000}{0.095985}%
\vSr{102.049939}{209.259837}{-26.250000}{0.095985}%
\vSr{102.149865}{209.217384}{-23.750000}{0.095985}%
\vSr{102.251830}{209.178726}{-21.250000}{0.095985}%
\vSr{102.355638}{209.143937}{-18.750000}{0.095985}%
\vSr{102.461094}{209.113084}{-16.250000}{0.095985}%
\vSr{102.567995}{209.086224}{-13.750000}{0.095985}%
\vSr{102.676138}{209.063410}{-11.250000}{0.095985}%
\vSr{102.785317}{209.044684}{-8.750000}{0.095985}%
\vSr{102.895326}{209.030082}{-6.250000}{0.095985}%
\vSr{103.005953}{209.019633}{-3.750000}{0.095985}%
\vSr{103.116989}{209.013355}{-1.250000}{0.095985}%
\vSr{103.212951}{209.011261}{1.250000}{0.095985}%
\vSr{103.293658}{209.013355}{3.750000}{0.095985}%
\vSr{103.374226}{209.019633}{6.250000}{0.095985}%
\vSr{103.454501}{209.030082}{8.750000}{0.095985}%
\vSr{103.534331}{209.044684}{11.250000}{0.095985}%
\vSr{103.613564}{209.063410}{13.750000}{0.095985}%
\vSr{103.692048}{209.086224}{16.250000}{0.095985}%
\vSr{103.769636}{209.113084}{18.750000}{0.095985}%
\vSr{103.846178}{209.143937}{21.250000}{0.095985}%
\vSr{103.921529}{209.178726}{23.750000}{0.095985}%
\vSr{103.995546}{209.217384}{26.250000}{0.095985}%
\vSr{104.068087}{209.259837}{28.750000}{0.095985}%
\vSr{104.139016}{209.306005}{31.250000}{0.095985}%
\vSr{104.208196}{209.355800}{33.750000}{0.095985}%
\vSr{104.275496}{209.409126}{36.250000}{0.095985}%
\vSr{104.340789}{209.465883}{38.750000}{0.095985}%
\vSr{104.403948}{209.525963}{41.250000}{0.095985}%
\vSr{104.464855}{209.589251}{43.750000}{0.095985}%
\vSr{104.523394}{209.655626}{46.250000}{0.095985}%
\vSr{104.579453}{209.724962}{48.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{104.632925}{209.797128}{51.250000}{0.095985}%
\vSr{104.683708}{209.871986}{53.750000}{0.095985}%
\vSr{104.731707}{209.949393}{56.250000}{0.095985}%
\vSr{104.776829}{210.029202}{58.750000}{0.095985}%
\vSr{104.818988}{210.111261}{61.250000}{0.095985}%
\vSr{104.858105}{210.195414}{63.750000}{0.095985}%
\vSr{104.894105}{210.281501}{66.250000}{0.095985}%
\vSr{104.926919}{210.369357}{68.750000}{0.095985}%
\vSr{104.956485}{210.458817}{71.250000}{0.095985}%
\vSr{104.982746}{210.549708}{73.750000}{0.095985}%
\vSr{105.005654}{210.641859}{76.250000}{0.095985}%
\vSr{105.025163}{210.735094}{78.750000}{0.095985}%
\vSr{105.041237}{210.829235}{81.250000}{0.095985}%
\vSr{105.053846}{210.924103}{83.750000}{0.095985}%
\vSr{105.062964}{211.019518}{86.250000}{0.095985}%
\vSr{105.068576}{211.115298}{88.750000}{0.095985}%
\vSr{137.910054}{215.477512}{91.250000}{0.095985}%
\vSr{137.904442}{215.573474}{93.750000}{0.095985}%
\vSr{137.895324}{215.669254}{96.250000}{0.095985}%
\vSr{137.882715}{215.764669}{98.750000}{0.095985}%
\vSr{137.866641}{215.859538}{101.250000}{0.095985}%
\vSr{137.847132}{215.953679}{103.750000}{0.095985}%
\vSr{137.824225}{216.046913}{106.250000}{0.095985}%
\vSr{137.797963}{216.139064}{108.750000}{0.095985}%
\vSr{137.768397}{216.229956}{111.250000}{0.095985}%
\vSr{137.735583}{216.319415}{113.750000}{0.095985}%
\vSr{137.699583}{216.407272}{116.250000}{0.095985}%
\vSr{137.660466}{216.493359}{118.750000}{0.095985}%
\vSr{137.618307}{216.577512}{121.250000}{0.095985}%
\vSr{137.573185}{216.659571}{123.750000}{0.095985}%
\vSr{137.525186}{216.739380}{126.250000}{0.095985}%
\vSr{137.474403}{216.816787}{128.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{137.420931}{216.891644}{131.250000}{0.095985}%
\vSr{137.364872}{216.963810}{133.750000}{0.095985}%
\vSr{137.306334}{217.033147}{136.250000}{0.095985}%
\vSr{137.245426}{217.099522}{138.750000}{0.095985}%
\vSr{137.182267}{217.162809}{141.250000}{0.095985}%
\vSr{137.116974}{217.222889}{143.750000}{0.095985}%
\vSr{137.049674}{217.279646}{146.250000}{0.095985}%
\vSr{136.980494}{217.332973}{148.750000}{0.095985}%
\vSr{136.909566}{217.382767}{151.250000}{0.095985}%
\vSr{136.837024}{217.428935}{153.750000}{0.095985}%
\vSr{136.763007}{217.471389}{156.250000}{0.095985}%
\vSr{136.687656}{217.510047}{158.750000}{0.095985}%
\vSr{136.611114}{217.544835}{161.250000}{0.095985}%
\vSr{136.533526}{217.575689}{163.750000}{0.095985}%
\vSr{136.455042}{217.602548}{166.250000}{0.095985}%
\vSr{136.375809}{217.625363}{168.750000}{0.095985}%
\vSr{136.295979}{217.644089}{171.250000}{0.095985}%
\vSr{136.215704}{217.658690}{173.750000}{0.095985}%
\vSr{136.135136}{217.669140}{176.250000}{0.095985}%
\vSr{136.054429}{217.675418}{178.750000}{0.095985}%
\vSr{135.958467}{217.677512}{-178.750000}{0.095985}%
\vSr{135.847431}{217.675418}{-176.250000}{0.095985}%
\vSr{135.736804}{217.669140}{-173.750000}{0.095985}%
\vSr{135.626795}{217.658690}{-171.250000}{0.095985}%
\vSr{135.517616}{217.644089}{-168.750000}{0.095985}%
\vSr{135.409473}{217.625363}{-166.250000}{0.095985}%
\vSr{135.302572}{217.602548}{-163.750000}{0.095985}%
\vSr{135.197117}{217.575689}{-161.250000}{0.095985}%
\vSr{135.093308}{217.544835}{-158.750000}{0.095985}%
\vSr{134.991343}{217.510047}{-156.250000}{0.095985}%
\vSr{134.891417}{217.471389}{-153.750000}{0.095985}%
\vSr{134.793719}{217.428935}{-151.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{134.698435}{217.382767}{-148.750000}{0.095985}%
\vSr{134.605747}{217.332973}{-146.250000}{0.095985}%
\vSr{134.515831}{217.279646}{-143.750000}{0.095985}%
\vSr{134.428859}{217.222889}{-141.250000}{0.095985}%
\vSr{134.344995}{217.162809}{-138.750000}{0.095985}%
\vSr{134.264400}{217.099522}{-136.250000}{0.095985}%
\vSr{134.187227}{217.033147}{-133.750000}{0.095985}%
\vSr{134.113623}{216.963810}{-131.250000}{0.095985}%
\vSr{134.043728}{216.891644}{-128.750000}{0.095985}%
\vSr{133.977675}{216.816787}{-126.250000}{0.095985}%
\vSr{133.915589}{216.739380}{-123.750000}{0.095985}%
\vSr{133.857590}{216.659571}{-121.250000}{0.095985}%
\vSr{133.803786}{216.577512}{-118.750000}{0.095985}%
\vSr{133.754282}{216.493359}{-116.250000}{0.095985}%
\vSr{133.709171}{216.407272}{-113.750000}{0.095985}%
\vSr{133.668538}{216.319415}{-111.250000}{0.095985}%
\vSr{133.632462}{216.229956}{-108.750000}{0.095985}%
\vSr{133.601010}{216.139064}{-106.250000}{0.095985}%
\vSr{133.574244}{216.046913}{-103.750000}{0.095985}%
\vSr{133.552213}{215.953679}{-101.250000}{0.095985}%
\vSr{133.534959}{215.859538}{-98.750000}{0.095985}%
\vSr{133.522517}{215.764669}{-96.250000}{0.095985}%
\vSr{133.514908}{215.669254}{-93.750000}{0.095985}%
\vSr{133.512148}{215.573474}{-91.250000}{0.095985}%
\vSr{133.512148}{215.477512}{-88.750000}{0.095985}%
\vSr{133.514908}{215.381549}{-86.250000}{0.095985}%
\vSr{133.522517}{215.285769}{-83.750000}{0.095985}%
\vSr{133.534959}{215.190354}{-81.250000}{0.095985}%
\vSr{133.552213}{215.095486}{-78.750000}{0.095985}%
\vSr{133.574244}{215.001344}{-76.250000}{0.095985}%
\vSr{133.601010}{214.908110}{-73.750000}{0.095985}%
\vSr{133.632462}{214.815959}{-71.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{133.668538}{214.725067}{-68.750000}{0.095985}%
\vSr{133.709171}{214.635608}{-66.250000}{0.095985}%
\vSr{133.754282}{214.547751}{-63.750000}{0.095985}%
\vSr{133.803786}{214.461665}{-61.250000}{0.095985}%
\vSr{133.857590}{214.377512}{-58.750000}{0.095985}%
\vSr{133.915589}{214.295452}{-56.250000}{0.095985}%
\vSr{133.977675}{214.215643}{-53.750000}{0.095985}%
\vSr{134.043728}{214.138236}{-51.250000}{0.095985}%
\vSr{134.113623}{214.063379}{-48.750000}{0.095985}%
\vSr{134.187227}{213.991213}{-46.250000}{0.095985}%
\vSr{134.264400}{213.921877}{-43.750000}{0.095985}%
\vSr{134.344995}{213.855501}{-41.250000}{0.095985}%
\vSr{134.428859}{213.792214}{-38.750000}{0.095985}%
\vSr{134.515831}{213.732134}{-36.250000}{0.095985}%
\vSr{134.605747}{213.675377}{-33.750000}{0.095985}%
\vSr{134.698435}{213.622050}{-31.250000}{0.095985}%
\vSr{134.793719}{213.572256}{-28.750000}{0.095985}%
\vSr{134.891417}{213.526088}{-26.250000}{0.095985}%
\vSr{134.991343}{213.483634}{-23.750000}{0.095985}%
\vSr{135.093308}{213.444977}{-21.250000}{0.095985}%
\vSr{135.197117}{213.410188}{-18.750000}{0.095985}%
\vSr{135.302572}{213.379334}{-16.250000}{0.095985}%
\vSr{135.409473}{213.352475}{-13.750000}{0.095985}%
\vSr{135.517616}{213.329660}{-11.250000}{0.095985}%
\vSr{135.626795}{213.310935}{-8.750000}{0.095985}%
\vSr{135.736804}{213.296333}{-6.250000}{0.095985}%
\vSr{135.847431}{213.285883}{-3.750000}{0.095985}%
\vSr{135.958467}{213.279606}{-1.250000}{0.095985}%
\vSr{136.054429}{213.277512}{1.250000}{0.095985}%
\vSr{136.135136}{213.279606}{3.750000}{0.095985}%
\vSr{136.215704}{213.285883}{6.250000}{0.095985}%
\vSr{136.295979}{213.296333}{8.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{136.375809}{213.310935}{11.250000}{0.095985}%
\vSr{136.455042}{213.329660}{13.750000}{0.095985}%
\vSr{136.533526}{213.352475}{16.250000}{0.095985}%
\vSr{136.611114}{213.379334}{18.750000}{0.095985}%
\vSr{136.687656}{213.410188}{21.250000}{0.095985}%
\vSr{136.763007}{213.444977}{23.750000}{0.095985}%
\vSr{136.837024}{213.483634}{26.250000}{0.095985}%
\vSr{136.909566}{213.526088}{28.750000}{0.095985}%
\vSr{136.980494}{213.572256}{31.250000}{0.095985}%
\vSr{137.049674}{213.622050}{33.750000}{0.095985}%
\vSr{137.116974}{213.675377}{36.250000}{0.095985}%
\vSr{137.182267}{213.732134}{38.750000}{0.095985}%
\vSr{137.245426}{213.792214}{41.250000}{0.095985}%
\vSr{137.306334}{213.855501}{43.750000}{0.095985}%
\vSr{137.364872}{213.921877}{46.250000}{0.095985}%
\vSr{137.420931}{213.991213}{48.750000}{0.095985}%
\vSr{137.474403}{214.063379}{51.250000}{0.095985}%
\vSr{137.525186}{214.138236}{53.750000}{0.095985}%
\vSr{137.573185}{214.215643}{56.250000}{0.095985}%
\vSr{137.618307}{214.295452}{58.750000}{0.095985}%
\vSr{137.660466}{214.377512}{61.250000}{0.095985}%
\vSr{137.699583}{214.461665}{63.750000}{0.095985}%
\vSr{137.735583}{214.547751}{66.250000}{0.095985}%
\vSr{137.768397}{214.635608}{68.750000}{0.095985}%
\vSr{137.797963}{214.725067}{71.250000}{0.095985}%
\vSr{137.824225}{214.815959}{73.750000}{0.095985}%
\vSr{137.847132}{214.908110}{76.250000}{0.095985}%
\vSr{137.866641}{215.001344}{78.750000}{0.095985}%
\vSr{137.882715}{215.095486}{81.250000}{0.095985}%
\vSr{137.895324}{215.190354}{83.750000}{0.095985}%
\vSr{137.904442}{215.285769}{86.250000}{0.095985}%
\vSr{137.910054}{215.381549}{88.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{30.585772}{218.600624}{91.250000}{0.095985}%
\vSr{30.580161}{218.696587}{93.750000}{0.095985}%
\vSr{30.571042}{218.792367}{96.250000}{0.095985}%
\vSr{30.558433}{218.887782}{98.750000}{0.095985}%
\vSr{30.542359}{218.982650}{101.250000}{0.095985}%
\vSr{30.522850}{219.076791}{103.750000}{0.095985}%
\vSr{30.499943}{219.170026}{106.250000}{0.095985}%
\vSr{30.473681}{219.262177}{108.750000}{0.095985}%
\vSr{30.444115}{219.353068}{111.250000}{0.095985}%
\vSr{30.411301}{219.442527}{113.750000}{0.095985}%
\vSr{30.375301}{219.530384}{116.250000}{0.095985}%
\vSr{30.336184}{219.616471}{118.750000}{0.095985}%
\vSr{30.294025}{219.700624}{121.250000}{0.095985}%
\vSr{30.248903}{219.782683}{123.750000}{0.095985}%
\vSr{30.200905}{219.862492}{126.250000}{0.095985}%
\vSr{30.150121}{219.939899}{128.750000}{0.095985}%
\vSr{30.096649}{220.014757}{131.250000}{0.095985}%
\vSr{30.040590}{220.086922}{133.750000}{0.095985}%
\vSr{29.982052}{220.156259}{136.250000}{0.095985}%
\vSr{29.921145}{220.222634}{138.750000}{0.095985}%
\vSr{29.857985}{220.285922}{141.250000}{0.095985}%
\vSr{29.792693}{220.346001}{143.750000}{0.095985}%
\vSr{29.725392}{220.402758}{146.250000}{0.095985}%
\vSr{29.656212}{220.456085}{148.750000}{0.095985}%
\vSr{29.585284}{220.505880}{151.250000}{0.095985}%
\vSr{29.512742}{220.552048}{153.750000}{0.095985}%
\vSr{29.438725}{220.594501}{156.250000}{0.095985}%
\vSr{29.363374}{220.633159}{158.750000}{0.095985}%
\vSr{29.286832}{220.667948}{161.250000}{0.095985}%
\vSr{29.209245}{220.698801}{163.750000}{0.095985}%
\vSr{29.130760}{220.725661}{166.250000}{0.095985}%
\vSr{29.051527}{220.748475}{168.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{28.971697}{220.767201}{171.250000}{0.095985}%
\vSr{28.891422}{220.781803}{173.750000}{0.095985}%
\vSr{28.810854}{220.792252}{176.250000}{0.095985}%
\vSr{28.730148}{220.798530}{178.750000}{0.095985}%
\vSr{28.634185}{220.800624}{-178.750000}{0.095985}%
\vSr{28.523149}{220.798530}{-176.250000}{0.095985}%
\vSr{28.412522}{220.792252}{-173.750000}{0.095985}%
\vSr{28.302514}{220.781803}{-171.250000}{0.095985}%
\vSr{28.193334}{220.767201}{-168.750000}{0.095985}%
\vSr{28.085191}{220.748475}{-166.250000}{0.095985}%
\vSr{27.978290}{220.725661}{-163.750000}{0.095985}%
\vSr{27.872835}{220.698801}{-161.250000}{0.095985}%
\vSr{27.769026}{220.667948}{-158.750000}{0.095985}%
\vSr{27.667061}{220.633159}{-156.250000}{0.095985}%
\vSr{27.567135}{220.594501}{-153.750000}{0.095985}%
\vSr{27.469437}{220.552048}{-151.250000}{0.095985}%
\vSr{27.374153}{220.505880}{-148.750000}{0.095985}%
\vSr{27.281465}{220.456085}{-146.250000}{0.095985}%
\vSr{27.191549}{220.402758}{-143.750000}{0.095985}%
\vSr{27.104577}{220.346001}{-141.250000}{0.095985}%
\vSr{27.020713}{220.285922}{-138.750000}{0.095985}%
\vSr{26.940118}{220.222634}{-136.250000}{0.095985}%
\vSr{26.862945}{220.156259}{-133.750000}{0.095985}%
\vSr{26.789341}{220.086922}{-131.250000}{0.095985}%
\vSr{26.719446}{220.014757}{-128.750000}{0.095985}%
\vSr{26.653393}{219.939899}{-126.250000}{0.095985}%
\vSr{26.591307}{219.862492}{-123.750000}{0.095985}%
\vSr{26.533308}{219.782683}{-121.250000}{0.095985}%
\vSr{26.479505}{219.700624}{-118.750000}{0.095985}%
\vSr{26.430000}{219.616471}{-116.250000}{0.095985}%
\vSr{26.384889}{219.530384}{-113.750000}{0.095985}%
\vSr{26.344256}{219.442527}{-111.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{26.308180}{219.353068}{-108.750000}{0.095985}%
\vSr{26.276729}{219.262177}{-106.250000}{0.095985}%
\vSr{26.249962}{219.170026}{-103.750000}{0.095985}%
\vSr{26.227931}{219.076791}{-101.250000}{0.095985}%
\vSr{26.210678}{218.982650}{-98.750000}{0.095985}%
\vSr{26.198235}{218.887782}{-96.250000}{0.095985}%
\vSr{26.190626}{218.792367}{-93.750000}{0.095985}%
\vSr{26.187866}{218.696587}{-91.250000}{0.095985}%
\vSr{26.187866}{218.600624}{-88.750000}{0.095985}%
\vSr{26.190626}{218.504661}{-86.250000}{0.095985}%
\vSr{26.198235}{218.408881}{-83.750000}{0.095985}%
\vSr{26.210678}{218.313466}{-81.250000}{0.095985}%
\vSr{26.227931}{218.218598}{-78.750000}{0.095985}%
\vSr{26.249962}{218.124457}{-76.250000}{0.095985}%
\vSr{26.276729}{218.031222}{-73.750000}{0.095985}%
\vSr{26.308180}{217.939071}{-71.250000}{0.095985}%
\vSr{26.344256}{217.848180}{-68.750000}{0.095985}%
\vSr{26.384889}{217.758720}{-66.250000}{0.095985}%
\vSr{26.430000}{217.670864}{-63.750000}{0.095985}%
\vSr{26.479505}{217.584777}{-61.250000}{0.095985}%
\vSr{26.533308}{217.500624}{-58.750000}{0.095985}%
\vSr{26.591307}{217.418565}{-56.250000}{0.095985}%
\vSr{26.653393}{217.338756}{-53.750000}{0.095985}%
\vSr{26.719446}{217.261349}{-51.250000}{0.095985}%
\vSr{26.789341}{217.186491}{-48.750000}{0.095985}%
\vSr{26.862945}{217.114325}{-46.250000}{0.095985}%
\vSr{26.940118}{217.044989}{-43.750000}{0.095985}%
\vSr{27.020713}{216.978614}{-41.250000}{0.095985}%
\vSr{27.104577}{216.915326}{-38.750000}{0.095985}%
\vSr{27.191549}{216.855247}{-36.250000}{0.095985}%
\vSr{27.281465}{216.798489}{-33.750000}{0.095985}%
\vSr{27.374153}{216.745163}{-31.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{27.469437}{216.695368}{-28.750000}{0.095985}%
\vSr{27.567135}{216.649200}{-26.250000}{0.095985}%
\vSr{27.667061}{216.606747}{-23.750000}{0.095985}%
\vSr{27.769026}{216.568089}{-21.250000}{0.095985}%
\vSr{27.872835}{216.533300}{-18.750000}{0.095985}%
\vSr{27.978290}{216.502447}{-16.250000}{0.095985}%
\vSr{28.085191}{216.475587}{-13.750000}{0.095985}%
\vSr{28.193334}{216.452773}{-11.250000}{0.095985}%
\vSr{28.302514}{216.434047}{-8.750000}{0.095985}%
\vSr{28.412522}{216.419445}{-6.250000}{0.095985}%
\vSr{28.523149}{216.408996}{-3.750000}{0.095985}%
\vSr{28.634185}{216.402718}{-1.250000}{0.095985}%
\vSr{28.730148}{216.400624}{1.250000}{0.095985}%
\vSr{28.810854}{216.402718}{3.750000}{0.095985}%
\vSr{28.891422}{216.408996}{6.250000}{0.095985}%
\vSr{28.971697}{216.419445}{8.750000}{0.095985}%
\vSr{29.051527}{216.434047}{11.250000}{0.095985}%
\vSr{29.130760}{216.452773}{13.750000}{0.095985}%
\vSr{29.209245}{216.475587}{16.250000}{0.095985}%
\vSr{29.286832}{216.502447}{18.750000}{0.095985}%
\vSr{29.363374}{216.533300}{21.250000}{0.095985}%
\vSr{29.438725}{216.568089}{23.750000}{0.095985}%
\vSr{29.512742}{216.606747}{26.250000}{0.095985}%
\vSr{29.585284}{216.649200}{28.750000}{0.095985}%
\vSr{29.656212}{216.695368}{31.250000}{0.095985}%
\vSr{29.725392}{216.745163}{33.750000}{0.095985}%
\vSr{29.792693}{216.798489}{36.250000}{0.095985}%
\vSr{29.857985}{216.855247}{38.750000}{0.095985}%
\vSr{29.921145}{216.915326}{41.250000}{0.095985}%
\vSr{29.982052}{216.978614}{43.750000}{0.095985}%
\vSr{30.040590}{217.044989}{46.250000}{0.095985}%
\vSr{30.096649}{217.114325}{48.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{30.150121}{217.186491}{51.250000}{0.095985}%
\vSr{30.200905}{217.261349}{53.750000}{0.095985}%
\vSr{30.248903}{217.338756}{56.250000}{0.095985}%
\vSr{30.294025}{217.418565}{58.750000}{0.095985}%
\vSr{30.336184}{217.500624}{61.250000}{0.095985}%
\vSr{30.375301}{217.584777}{63.750000}{0.095985}%
\vSr{30.411301}{217.670864}{66.250000}{0.095985}%
\vSr{30.444115}{217.758720}{68.750000}{0.095985}%
\vSr{30.473681}{217.848180}{71.250000}{0.095985}%
\vSr{30.499943}{217.939071}{73.750000}{0.095985}%
\vSr{30.522850}{218.031222}{76.250000}{0.095985}%
\vSr{30.542359}{218.124457}{78.750000}{0.095985}%
\vSr{30.558433}{218.218598}{81.250000}{0.095985}%
\vSr{30.571042}{218.313466}{83.750000}{0.095985}%
\vSr{30.580161}{218.408881}{86.250000}{0.095985}%
\vSr{30.585772}{218.504661}{88.750000}{0.095985}%
\vSr{63.427250}{222.866875}{91.250000}{0.095985}%
\vSr{63.421639}{222.962837}{93.750000}{0.095985}%
\vSr{63.412520}{223.058617}{96.250000}{0.095985}%
\vSr{63.399911}{223.154032}{98.750000}{0.095985}%
\vSr{63.383837}{223.248901}{101.250000}{0.095985}%
\vSr{63.364328}{223.343042}{103.750000}{0.095985}%
\vSr{63.341421}{223.436277}{106.250000}{0.095985}%
\vSr{63.315159}{223.528427}{108.750000}{0.095985}%
\vSr{63.285593}{223.619319}{111.250000}{0.095985}%
\vSr{63.252779}{223.708778}{113.750000}{0.095985}%
\vSr{63.216779}{223.796635}{116.250000}{0.095985}%
\vSr{63.177662}{223.882722}{118.750000}{0.095985}%
\vSr{63.135503}{223.966875}{121.250000}{0.095985}%
\vSr{63.090381}{224.048934}{123.750000}{0.095985}%
\vSr{63.042383}{224.128743}{126.250000}{0.095985}%
\vSr{62.991599}{224.206150}{128.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{62.938127}{224.281007}{131.250000}{0.095985}%
\vSr{62.882068}{224.353173}{133.750000}{0.095985}%
\vSr{62.823530}{224.422510}{136.250000}{0.095985}%
\vSr{62.762623}{224.488885}{138.750000}{0.095985}%
\vSr{62.699463}{224.552172}{141.250000}{0.095985}%
\vSr{62.634171}{224.612252}{143.750000}{0.095985}%
\vSr{62.566871}{224.669009}{146.250000}{0.095985}%
\vSr{62.497690}{224.722336}{148.750000}{0.095985}%
\vSr{62.426762}{224.772131}{151.250000}{0.095985}%
\vSr{62.354220}{224.818298}{153.750000}{0.095985}%
\vSr{62.280203}{224.860752}{156.250000}{0.095985}%
\vSr{62.204852}{224.899410}{158.750000}{0.095985}%
\vSr{62.128310}{224.934198}{161.250000}{0.095985}%
\vSr{62.050723}{224.965052}{163.750000}{0.095985}%
\vSr{61.972238}{224.991911}{166.250000}{0.095985}%
\vSr{61.893005}{225.014726}{168.750000}{0.095985}%
\vSr{61.813175}{225.033452}{171.250000}{0.095985}%
\vSr{61.732900}{225.048053}{173.750000}{0.095985}%
\vSr{61.652333}{225.058503}{176.250000}{0.095985}%
\vSr{61.571626}{225.064781}{178.750000}{0.095985}%
\vSr{61.475663}{225.066875}{-178.750000}{0.095985}%
\vSr{61.364627}{225.064781}{-176.250000}{0.095985}%
\vSr{61.254000}{225.058503}{-173.750000}{0.095985}%
\vSr{61.143992}{225.048053}{-171.250000}{0.095985}%
\vSr{61.034812}{225.033452}{-168.750000}{0.095985}%
\vSr{60.926669}{225.014726}{-166.250000}{0.095985}%
\vSr{60.819768}{224.991911}{-163.750000}{0.095985}%
\vSr{60.714313}{224.965052}{-161.250000}{0.095985}%
\vSr{60.610504}{224.934198}{-158.750000}{0.095985}%
\vSr{60.508539}{224.899410}{-156.250000}{0.095985}%
\vSr{60.408613}{224.860752}{-153.750000}{0.095985}%
\vSr{60.310915}{224.818298}{-151.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{60.215631}{224.772131}{-148.750000}{0.095985}%
\vSr{60.122943}{224.722336}{-146.250000}{0.095985}%
\vSr{60.033027}{224.669009}{-143.750000}{0.095985}%
\vSr{59.946055}{224.612252}{-141.250000}{0.095985}%
\vSr{59.862191}{224.552172}{-138.750000}{0.095985}%
\vSr{59.781596}{224.488885}{-136.250000}{0.095985}%
\vSr{59.704423}{224.422510}{-133.750000}{0.095985}%
\vSr{59.630819}{224.353173}{-131.250000}{0.095985}%
\vSr{59.560924}{224.281007}{-128.750000}{0.095985}%
\vSr{59.494871}{224.206150}{-126.250000}{0.095985}%
\vSr{59.432785}{224.128743}{-123.750000}{0.095985}%
\vSr{59.374786}{224.048934}{-121.250000}{0.095985}%
\vSr{59.320983}{223.966875}{-118.750000}{0.095985}%
\vSr{59.271478}{223.882722}{-116.250000}{0.095985}%
\vSr{59.226367}{223.796635}{-113.750000}{0.095985}%
\vSr{59.185734}{223.708778}{-111.250000}{0.095985}%
\vSr{59.149658}{223.619319}{-108.750000}{0.095985}%
\vSr{59.118207}{223.528427}{-106.250000}{0.095985}%
\vSr{59.091440}{223.436277}{-103.750000}{0.095985}%
\vSr{59.069409}{223.343042}{-101.250000}{0.095985}%
\vSr{59.052156}{223.248901}{-98.750000}{0.095985}%
\vSr{59.039713}{223.154032}{-96.250000}{0.095985}%
\vSr{59.032104}{223.058617}{-93.750000}{0.095985}%
\vSr{59.029344}{222.962837}{-91.250000}{0.095985}%
\vSr{59.029344}{222.866875}{-88.750000}{0.095985}%
\vSr{59.032104}{222.770912}{-86.250000}{0.095985}%
\vSr{59.039713}{222.675132}{-83.750000}{0.095985}%
\vSr{59.052156}{222.579717}{-81.250000}{0.095985}%
\vSr{59.069409}{222.484849}{-78.750000}{0.095985}%
\vSr{59.091440}{222.390707}{-76.250000}{0.095985}%
\vSr{59.118207}{222.297473}{-73.750000}{0.095985}%
\vSr{59.149658}{222.205322}{-71.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{59.185734}{222.114430}{-68.750000}{0.095985}%
\vSr{59.226367}{222.024971}{-66.250000}{0.095985}%
\vSr{59.271478}{221.937114}{-63.750000}{0.095985}%
\vSr{59.320983}{221.851028}{-61.250000}{0.095985}%
\vSr{59.374786}{221.766875}{-58.750000}{0.095985}%
\vSr{59.432785}{221.684815}{-56.250000}{0.095985}%
\vSr{59.494871}{221.605006}{-53.750000}{0.095985}%
\vSr{59.560924}{221.527599}{-51.250000}{0.095985}%
\vSr{59.630819}{221.452742}{-48.750000}{0.095985}%
\vSr{59.704423}{221.380576}{-46.250000}{0.095985}%
\vSr{59.781596}{221.311240}{-43.750000}{0.095985}%
\vSr{59.862191}{221.244864}{-41.250000}{0.095985}%
\vSr{59.946055}{221.181577}{-38.750000}{0.095985}%
\vSr{60.033027}{221.121497}{-36.250000}{0.095985}%
\vSr{60.122943}{221.064740}{-33.750000}{0.095985}%
\vSr{60.215631}{221.011413}{-31.250000}{0.095985}%
\vSr{60.310915}{220.961619}{-28.750000}{0.095985}%
\vSr{60.408613}{220.915451}{-26.250000}{0.095985}%
\vSr{60.508539}{220.872997}{-23.750000}{0.095985}%
\vSr{60.610504}{220.834340}{-21.250000}{0.095985}%
\vSr{60.714313}{220.799551}{-18.750000}{0.095985}%
\vSr{60.819768}{220.768697}{-16.250000}{0.095985}%
\vSr{60.926669}{220.741838}{-13.750000}{0.095985}%
\vSr{61.034812}{220.719023}{-11.250000}{0.095985}%
\vSr{61.143992}{220.700298}{-8.750000}{0.095985}%
\vSr{61.254000}{220.685696}{-6.250000}{0.095985}%
\vSr{61.364627}{220.675246}{-3.750000}{0.095985}%
\vSr{61.475663}{220.668969}{-1.250000}{0.095985}%
\vSr{61.571626}{220.666875}{1.250000}{0.095985}%
\vSr{61.652333}{220.668969}{3.750000}{0.095985}%
\vSr{61.732900}{220.675246}{6.250000}{0.095985}%
\vSr{61.813175}{220.685696}{8.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{61.893005}{220.700298}{11.250000}{0.095985}%
\vSr{61.972238}{220.719023}{13.750000}{0.095985}%
\vSr{62.050723}{220.741838}{16.250000}{0.095985}%
\vSr{62.128310}{220.768697}{18.750000}{0.095985}%
\vSr{62.204852}{220.799551}{21.250000}{0.095985}%
\vSr{62.280203}{220.834340}{23.750000}{0.095985}%
\vSr{62.354220}{220.872997}{26.250000}{0.095985}%
\vSr{62.426762}{220.915451}{28.750000}{0.095985}%
\vSr{62.497690}{220.961619}{31.250000}{0.095985}%
\vSr{62.566871}{221.011413}{33.750000}{0.095985}%
\vSr{62.634171}{221.064740}{36.250000}{0.095985}%
\vSr{62.699463}{221.121497}{38.750000}{0.095985}%
\vSr{62.762623}{221.181577}{41.250000}{0.095985}%
\vSr{62.823530}{221.244864}{43.750000}{0.095985}%
\vSr{62.882068}{221.311240}{46.250000}{0.095985}%
\vSr{62.938127}{221.380576}{48.750000}{0.095985}%
\vSr{62.991599}{221.452742}{51.250000}{0.095985}%
\vSr{63.042383}{221.527599}{53.750000}{0.095985}%
\vSr{63.090381}{221.605006}{56.250000}{0.095985}%
\vSr{63.135503}{221.684815}{58.750000}{0.095985}%
\vSr{63.177662}{221.766875}{61.250000}{0.095985}%
\vSr{63.216779}{221.851028}{63.750000}{0.095985}%
\vSr{63.252779}{221.937114}{66.250000}{0.095985}%
\vSr{63.285593}{222.024971}{68.750000}{0.095985}%
\vSr{63.315159}{222.114430}{71.250000}{0.095985}%
\vSr{63.341421}{222.205322}{73.750000}{0.095985}%
\vSr{63.364328}{222.297473}{76.250000}{0.095985}%
\vSr{63.383837}{222.390707}{78.750000}{0.095985}%
\vSr{63.399911}{222.484849}{81.250000}{0.095985}%
\vSr{63.412520}{222.579717}{83.750000}{0.095985}%
\vSr{63.421639}{222.675132}{86.250000}{0.095985}%
\vSr{63.427250}{222.770912}{88.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{96.268728}{227.133125}{91.250000}{0.095985}%
\vSr{96.263117}{227.229088}{93.750000}{0.095985}%
\vSr{96.253998}{227.324868}{96.250000}{0.095985}%
\vSr{96.241390}{227.420283}{98.750000}{0.095985}%
\vSr{96.225315}{227.515151}{101.250000}{0.095985}%
\vSr{96.205806}{227.609293}{103.750000}{0.095985}%
\vSr{96.182899}{227.702527}{106.250000}{0.095985}%
\vSr{96.156637}{227.794678}{108.750000}{0.095985}%
\vSr{96.127071}{227.885570}{111.250000}{0.095985}%
\vSr{96.094257}{227.975029}{113.750000}{0.095985}%
\vSr{96.058257}{228.062886}{116.250000}{0.095985}%
\vSr{96.019141}{228.148972}{118.750000}{0.095985}%
\vSr{95.976981}{228.233125}{121.250000}{0.095985}%
\vSr{95.931859}{228.315185}{123.750000}{0.095985}%
\vSr{95.883861}{228.394994}{126.250000}{0.095985}%
\vSr{95.833077}{228.472401}{128.750000}{0.095985}%
\vSr{95.779605}{228.547258}{131.250000}{0.095985}%
\vSr{95.723547}{228.619424}{133.750000}{0.095985}%
\vSr{95.665008}{228.688760}{136.250000}{0.095985}%
\vSr{95.604101}{228.755136}{138.750000}{0.095985}%
\vSr{95.540941}{228.818423}{141.250000}{0.095985}%
\vSr{95.475649}{228.878503}{143.750000}{0.095985}%
\vSr{95.408349}{228.935260}{146.250000}{0.095985}%
\vSr{95.339168}{228.988587}{148.750000}{0.095985}%
\vSr{95.268240}{229.038381}{151.250000}{0.095985}%
\vSr{95.195698}{229.084549}{153.750000}{0.095985}%
\vSr{95.121681}{229.127003}{156.250000}{0.095985}%
\vSr{95.046330}{229.165660}{158.750000}{0.095985}%
\vSr{94.969788}{229.200449}{161.250000}{0.095985}%
\vSr{94.892201}{229.231303}{163.750000}{0.095985}%
\vSr{94.813716}{229.258162}{166.250000}{0.095985}%
\vSr{94.734483}{229.280977}{168.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{94.654653}{229.299702}{171.250000}{0.095985}%
\vSr{94.574378}{229.314304}{173.750000}{0.095985}%
\vSr{94.493811}{229.324754}{176.250000}{0.095985}%
\vSr{94.413104}{229.331031}{178.750000}{0.095985}%
\vSr{94.317141}{229.333125}{-178.750000}{0.095985}%
\vSr{94.206105}{229.331031}{-176.250000}{0.095985}%
\vSr{94.095478}{229.324754}{-173.750000}{0.095985}%
\vSr{93.985470}{229.314304}{-171.250000}{0.095985}%
\vSr{93.876290}{229.299702}{-168.750000}{0.095985}%
\vSr{93.768147}{229.280977}{-166.250000}{0.095985}%
\vSr{93.661246}{229.258162}{-163.750000}{0.095985}%
\vSr{93.555791}{229.231303}{-161.250000}{0.095985}%
\vSr{93.451982}{229.200449}{-158.750000}{0.095985}%
\vSr{93.350018}{229.165660}{-156.250000}{0.095985}%
\vSr{93.250091}{229.127003}{-153.750000}{0.095985}%
\vSr{93.152393}{229.084549}{-151.250000}{0.095985}%
\vSr{93.057109}{229.038381}{-148.750000}{0.095985}%
\vSr{92.964421}{228.988587}{-146.250000}{0.095985}%
\vSr{92.874506}{228.935260}{-143.750000}{0.095985}%
\vSr{92.787533}{228.878503}{-141.250000}{0.095985}%
\vSr{92.703670}{228.818423}{-138.750000}{0.095985}%
\vSr{92.623075}{228.755136}{-136.250000}{0.095985}%
\vSr{92.545902}{228.688760}{-133.750000}{0.095985}%
\vSr{92.472297}{228.619424}{-131.250000}{0.095985}%
\vSr{92.402402}{228.547258}{-128.750000}{0.095985}%
\vSr{92.336349}{228.472401}{-126.250000}{0.095985}%
\vSr{92.274264}{228.394994}{-123.750000}{0.095985}%
\vSr{92.216264}{228.315185}{-121.250000}{0.095985}%
\vSr{92.162461}{228.233125}{-118.750000}{0.095985}%
\vSr{92.112956}{228.148972}{-116.250000}{0.095985}%
\vSr{92.067845}{228.062886}{-113.750000}{0.095985}%
\vSr{92.027213}{227.975029}{-111.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{91.991136}{227.885570}{-108.750000}{0.095985}%
\vSr{91.959685}{227.794678}{-106.250000}{0.095985}%
\vSr{91.932918}{227.702527}{-103.750000}{0.095985}%
\vSr{91.910887}{227.609293}{-101.250000}{0.095985}%
\vSr{91.893634}{227.515151}{-98.750000}{0.095985}%
\vSr{91.881191}{227.420283}{-96.250000}{0.095985}%
\vSr{91.873582}{227.324868}{-93.750000}{0.095985}%
\vSr{91.870822}{227.229088}{-91.250000}{0.095985}%
\vSr{91.870822}{227.133125}{-88.750000}{0.095985}%
\vSr{91.873582}{227.037163}{-86.250000}{0.095985}%
\vSr{91.881191}{226.941383}{-83.750000}{0.095985}%
\vSr{91.893634}{226.845968}{-81.250000}{0.095985}%
\vSr{91.910887}{226.751099}{-78.750000}{0.095985}%
\vSr{91.932918}{226.656958}{-76.250000}{0.095985}%
\vSr{91.959685}{226.563723}{-73.750000}{0.095985}%
\vSr{91.991136}{226.471573}{-71.250000}{0.095985}%
\vSr{92.027213}{226.380681}{-68.750000}{0.095985}%
\vSr{92.067845}{226.291222}{-66.250000}{0.095985}%
\vSr{92.112956}{226.203365}{-63.750000}{0.095985}%
\vSr{92.162461}{226.117278}{-61.250000}{0.095985}%
\vSr{92.216264}{226.033125}{-58.750000}{0.095985}%
\vSr{92.274264}{225.951066}{-56.250000}{0.095985}%
\vSr{92.336349}{225.871257}{-53.750000}{0.095985}%
\vSr{92.402402}{225.793850}{-51.250000}{0.095985}%
\vSr{92.472297}{225.718993}{-48.750000}{0.095985}%
\vSr{92.545902}{225.646827}{-46.250000}{0.095985}%
\vSr{92.623075}{225.577490}{-43.750000}{0.095985}%
\vSr{92.703670}{225.511115}{-41.250000}{0.095985}%
\vSr{92.787533}{225.447828}{-38.750000}{0.095985}%
\vSr{92.874506}{225.387748}{-36.250000}{0.095985}%
\vSr{92.964421}{225.330991}{-33.750000}{0.095985}%
\vSr{93.057109}{225.277664}{-31.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{93.152393}{225.227869}{-28.750000}{0.095985}%
\vSr{93.250091}{225.181702}{-26.250000}{0.095985}%
\vSr{93.350018}{225.139248}{-23.750000}{0.095985}%
\vSr{93.451982}{225.100590}{-21.250000}{0.095985}%
\vSr{93.555791}{225.065802}{-18.750000}{0.095985}%
\vSr{93.661246}{225.034948}{-16.250000}{0.095985}%
\vSr{93.768147}{225.008089}{-13.750000}{0.095985}%
\vSr{93.876290}{224.985274}{-11.250000}{0.095985}%
\vSr{93.985470}{224.966548}{-8.750000}{0.095985}%
\vSr{94.095478}{224.951947}{-6.250000}{0.095985}%
\vSr{94.206105}{224.941497}{-3.750000}{0.095985}%
\vSr{94.317141}{224.935219}{-1.250000}{0.095985}%
\vSr{94.413104}{224.933125}{1.250000}{0.095985}%
\vSr{94.493811}{224.935219}{3.750000}{0.095985}%
\vSr{94.574378}{224.941497}{6.250000}{0.095985}%
\vSr{94.654653}{224.951947}{8.750000}{0.095985}%
\vSr{94.734483}{224.966548}{11.250000}{0.095985}%
\vSr{94.813716}{224.985274}{13.750000}{0.095985}%
\vSr{94.892201}{225.008089}{16.250000}{0.095985}%
\vSr{94.969788}{225.034948}{18.750000}{0.095985}%
\vSr{95.046330}{225.065802}{21.250000}{0.095985}%
\vSr{95.121681}{225.100590}{23.750000}{0.095985}%
\vSr{95.195698}{225.139248}{26.250000}{0.095985}%
\vSr{95.268240}{225.181702}{28.750000}{0.095985}%
\vSr{95.339168}{225.227869}{31.250000}{0.095985}%
\vSr{95.408349}{225.277664}{33.750000}{0.095985}%
\vSr{95.475649}{225.330991}{36.250000}{0.095985}%
\vSr{95.540941}{225.387748}{38.750000}{0.095985}%
\vSr{95.604101}{225.447828}{41.250000}{0.095985}%
\vSr{95.665008}{225.511115}{43.750000}{0.095985}%
\vSr{95.723547}{225.577490}{46.250000}{0.095985}%
\vSr{95.779605}{225.646827}{48.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{95.833077}{225.718993}{51.250000}{0.095985}%
\vSr{95.883861}{225.793850}{53.750000}{0.095985}%
\vSr{95.931859}{225.871257}{56.250000}{0.095985}%
\vSr{95.976981}{225.951066}{58.750000}{0.095985}%
\vSr{96.019141}{226.033125}{61.250000}{0.095985}%
\vSr{96.058257}{226.117278}{63.750000}{0.095985}%
\vSr{96.094257}{226.203365}{66.250000}{0.095985}%
\vSr{96.127071}{226.291222}{68.750000}{0.095985}%
\vSr{96.156637}{226.380681}{71.250000}{0.095985}%
\vSr{96.182899}{226.471573}{73.750000}{0.095985}%
\vSr{96.205806}{226.563723}{76.250000}{0.095985}%
\vSr{96.225315}{226.656958}{78.750000}{0.095985}%
\vSr{96.241390}{226.751099}{81.250000}{0.095985}%
\vSr{96.253998}{226.845968}{83.750000}{0.095985}%
\vSr{96.263117}{226.941383}{86.250000}{0.095985}%
\vSr{96.268728}{227.037163}{88.750000}{0.095985}%
\vSr{129.110207}{231.399376}{91.250000}{0.095985}%
\vSr{129.104595}{231.495339}{93.750000}{0.095985}%
\vSr{129.095476}{231.591119}{96.250000}{0.095985}%
\vSr{129.082868}{231.686534}{98.750000}{0.095985}%
\vSr{129.066794}{231.781402}{101.250000}{0.095985}%
\vSr{129.047284}{231.875543}{103.750000}{0.095985}%
\vSr{129.024377}{231.968778}{106.250000}{0.095985}%
\vSr{128.998115}{232.060929}{108.750000}{0.095985}%
\vSr{128.968549}{232.151820}{111.250000}{0.095985}%
\vSr{128.935735}{232.241280}{113.750000}{0.095985}%
\vSr{128.899736}{232.329136}{116.250000}{0.095985}%
\vSr{128.860619}{232.415223}{118.750000}{0.095985}%
\vSr{128.818459}{232.499376}{121.250000}{0.095985}%
\vSr{128.773337}{232.581435}{123.750000}{0.095985}%
\vSr{128.725339}{232.661244}{126.250000}{0.095985}%
\vSr{128.674555}{232.738651}{128.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{128.621083}{232.813509}{131.250000}{0.095985}%
\vSr{128.565025}{232.885675}{133.750000}{0.095985}%
\vSr{128.506486}{232.955011}{136.250000}{0.095985}%
\vSr{128.445579}{233.021386}{138.750000}{0.095985}%
\vSr{128.382419}{233.084674}{141.250000}{0.095985}%
\vSr{128.317127}{233.144753}{143.750000}{0.095985}%
\vSr{128.249827}{233.201511}{146.250000}{0.095985}%
\vSr{128.180647}{233.254837}{148.750000}{0.095985}%
\vSr{128.109718}{233.304632}{151.250000}{0.095985}%
\vSr{128.037176}{233.350800}{153.750000}{0.095985}%
\vSr{127.963159}{233.393253}{156.250000}{0.095985}%
\vSr{127.887808}{233.431911}{158.750000}{0.095985}%
\vSr{127.811266}{233.466700}{161.250000}{0.095985}%
\vSr{127.733679}{233.497553}{163.750000}{0.095985}%
\vSr{127.655194}{233.524413}{166.250000}{0.095985}%
\vSr{127.575962}{233.547227}{168.750000}{0.095985}%
\vSr{127.496132}{233.565953}{171.250000}{0.095985}%
\vSr{127.415856}{233.580555}{173.750000}{0.095985}%
\vSr{127.335289}{233.591004}{176.250000}{0.095985}%
\vSr{127.254582}{233.597282}{178.750000}{0.095985}%
\vSr{127.158619}{233.599376}{-178.750000}{0.095985}%
\vSr{127.047583}{233.597282}{-176.250000}{0.095985}%
\vSr{126.936956}{233.591004}{-173.750000}{0.095985}%
\vSr{126.826948}{233.580555}{-171.250000}{0.095985}%
\vSr{126.717768}{233.565953}{-168.750000}{0.095985}%
\vSr{126.609625}{233.547227}{-166.250000}{0.095985}%
\vSr{126.502724}{233.524413}{-163.750000}{0.095985}%
\vSr{126.397269}{233.497553}{-161.250000}{0.095985}%
\vSr{126.293460}{233.466700}{-158.750000}{0.095985}%
\vSr{126.191496}{233.431911}{-156.250000}{0.095985}%
\vSr{126.091569}{233.393253}{-153.750000}{0.095985}%
\vSr{125.993871}{233.350800}{-151.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{125.898587}{233.304632}{-148.750000}{0.095985}%
\vSr{125.805899}{233.254837}{-146.250000}{0.095985}%
\vSr{125.715984}{233.201511}{-143.750000}{0.095985}%
\vSr{125.629011}{233.144753}{-141.250000}{0.095985}%
\vSr{125.545148}{233.084674}{-138.750000}{0.095985}%
\vSr{125.464553}{233.021386}{-136.250000}{0.095985}%
\vSr{125.387380}{232.955011}{-133.750000}{0.095985}%
\vSr{125.313775}{232.885675}{-131.250000}{0.095985}%
\vSr{125.243880}{232.813509}{-128.750000}{0.095985}%
\vSr{125.177827}{232.738651}{-126.250000}{0.095985}%
\vSr{125.115742}{232.661244}{-123.750000}{0.095985}%
\vSr{125.057742}{232.581435}{-121.250000}{0.095985}%
\vSr{125.003939}{232.499376}{-118.750000}{0.095985}%
\vSr{124.954435}{232.415223}{-116.250000}{0.095985}%
\vSr{124.909323}{232.329136}{-113.750000}{0.095985}%
\vSr{124.868691}{232.241280}{-111.250000}{0.095985}%
\vSr{124.832614}{232.151820}{-108.750000}{0.095985}%
\vSr{124.801163}{232.060929}{-106.250000}{0.095985}%
\vSr{124.774396}{231.968778}{-103.750000}{0.095985}%
\vSr{124.752365}{231.875543}{-101.250000}{0.095985}%
\vSr{124.735112}{231.781402}{-98.750000}{0.095985}%
\vSr{124.722669}{231.686534}{-96.250000}{0.095985}%
\vSr{124.715060}{231.591119}{-93.750000}{0.095985}%
\vSr{124.712300}{231.495339}{-91.250000}{0.095985}%
\vSr{124.712300}{231.399376}{-88.750000}{0.095985}%
\vSr{124.715060}{231.303413}{-86.250000}{0.095985}%
\vSr{124.722669}{231.207633}{-83.750000}{0.095985}%
\vSr{124.735112}{231.112218}{-81.250000}{0.095985}%
\vSr{124.752365}{231.017350}{-78.750000}{0.095985}%
\vSr{124.774396}{230.923209}{-76.250000}{0.095985}%
\vSr{124.801163}{230.829974}{-73.750000}{0.095985}%
\vSr{124.832614}{230.737823}{-71.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{124.868691}{230.646932}{-68.750000}{0.095985}%
\vSr{124.909323}{230.557473}{-66.250000}{0.095985}%
\vSr{124.954435}{230.469616}{-63.750000}{0.095985}%
\vSr{125.003939}{230.383529}{-61.250000}{0.095985}%
\vSr{125.057742}{230.299376}{-58.750000}{0.095985}%
\vSr{125.115742}{230.217317}{-56.250000}{0.095985}%
\vSr{125.177827}{230.137508}{-53.750000}{0.095985}%
\vSr{125.243880}{230.060101}{-51.250000}{0.095985}%
\vSr{125.313775}{229.985243}{-48.750000}{0.095985}%
\vSr{125.387380}{229.913078}{-46.250000}{0.095985}%
\vSr{125.464553}{229.843741}{-43.750000}{0.095985}%
\vSr{125.545148}{229.777366}{-41.250000}{0.095985}%
\vSr{125.629011}{229.714078}{-38.750000}{0.095985}%
\vSr{125.715984}{229.653999}{-36.250000}{0.095985}%
\vSr{125.805899}{229.597242}{-33.750000}{0.095985}%
\vSr{125.898587}{229.543915}{-31.250000}{0.095985}%
\vSr{125.993871}{229.494120}{-28.750000}{0.095985}%
\vSr{126.091569}{229.447952}{-26.250000}{0.095985}%
\vSr{126.191496}{229.405499}{-23.750000}{0.095985}%
\vSr{126.293460}{229.366841}{-21.250000}{0.095985}%
\vSr{126.397269}{229.332052}{-18.750000}{0.095985}%
\vSr{126.502724}{229.301199}{-16.250000}{0.095985}%
\vSr{126.609625}{229.274339}{-13.750000}{0.095985}%
\vSr{126.717768}{229.251525}{-11.250000}{0.095985}%
\vSr{126.826948}{229.232799}{-8.750000}{0.095985}%
\vSr{126.936956}{229.218197}{-6.250000}{0.095985}%
\vSr{127.047583}{229.207748}{-3.750000}{0.095985}%
\vSr{127.158619}{229.201470}{-1.250000}{0.095985}%
\vSr{127.254582}{229.199376}{1.250000}{0.095985}%
\vSr{127.335289}{229.201470}{3.750000}{0.095985}%
\vSr{127.415856}{229.207748}{6.250000}{0.095985}%
\vSr{127.496132}{229.218197}{8.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{127.575962}{229.232799}{11.250000}{0.095985}%
\vSr{127.655194}{229.251525}{13.750000}{0.095985}%
\vSr{127.733679}{229.274339}{16.250000}{0.095985}%
\vSr{127.811266}{229.301199}{18.750000}{0.095985}%
\vSr{127.887808}{229.332052}{21.250000}{0.095985}%
\vSr{127.963159}{229.366841}{23.750000}{0.095985}%
\vSr{128.037176}{229.405499}{26.250000}{0.095985}%
\vSr{128.109718}{229.447952}{28.750000}{0.095985}%
\vSr{128.180647}{229.494120}{31.250000}{0.095985}%
\vSr{128.249827}{229.543915}{33.750000}{0.095985}%
\vSr{128.317127}{229.597242}{36.250000}{0.095985}%
\vSr{128.382419}{229.653999}{38.750000}{0.095985}%
\vSr{128.445579}{229.714078}{41.250000}{0.095985}%
\vSr{128.506486}{229.777366}{43.750000}{0.095985}%
\vSr{128.565025}{229.843741}{46.250000}{0.095985}%
\vSr{128.621083}{229.913078}{48.750000}{0.095985}%
\vSr{128.674555}{229.985243}{51.250000}{0.095985}%
\vSr{128.725339}{230.060101}{53.750000}{0.095985}%
\vSr{128.773337}{230.137508}{56.250000}{0.095985}%
\vSr{128.818459}{230.217317}{58.750000}{0.095985}%
\vSr{128.860619}{230.299376}{61.250000}{0.095985}%
\vSr{128.899736}{230.383529}{63.750000}{0.095985}%
\vSr{128.935735}{230.469616}{66.250000}{0.095985}%
\vSr{128.968549}{230.557473}{68.750000}{0.095985}%
\vSr{128.998115}{230.646932}{71.250000}{0.095985}%
\vSr{129.024377}{230.737823}{73.750000}{0.095985}%
\vSr{129.047284}{230.829974}{76.250000}{0.095985}%
\vSr{129.066794}{230.923209}{78.750000}{0.095985}%
\vSr{129.082868}{231.017350}{81.250000}{0.095985}%
\vSr{129.095476}{231.112218}{83.750000}{0.095985}%
\vSr{129.104595}{231.207633}{86.250000}{0.095985}%
\vSr{129.110207}{231.303413}{88.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{21.785925}{234.522488}{91.250000}{0.095985}%
\vSr{21.780313}{234.618451}{93.750000}{0.095985}%
\vSr{21.771194}{234.714231}{96.250000}{0.095985}%
\vSr{21.758586}{234.809646}{98.750000}{0.095985}%
\vSr{21.742512}{234.904514}{101.250000}{0.095985}%
\vSr{21.723002}{234.998656}{103.750000}{0.095985}%
\vSr{21.700095}{235.091890}{106.250000}{0.095985}%
\vSr{21.673834}{235.184041}{108.750000}{0.095985}%
\vSr{21.644268}{235.274933}{111.250000}{0.095985}%
\vSr{21.611453}{235.364392}{113.750000}{0.095985}%
\vSr{21.575454}{235.452249}{116.250000}{0.095985}%
\vSr{21.536337}{235.538335}{118.750000}{0.095985}%
\vSr{21.494177}{235.622488}{121.250000}{0.095985}%
\vSr{21.449055}{235.704548}{123.750000}{0.095985}%
\vSr{21.401057}{235.784357}{126.250000}{0.095985}%
\vSr{21.350274}{235.861764}{128.750000}{0.095985}%
\vSr{21.296802}{235.936621}{131.250000}{0.095985}%
\vSr{21.240743}{236.008787}{133.750000}{0.095985}%
\vSr{21.182204}{236.078123}{136.250000}{0.095985}%
\vSr{21.121297}{236.144499}{138.750000}{0.095985}%
\vSr{21.058137}{236.207786}{141.250000}{0.095985}%
\vSr{20.992845}{236.267866}{143.750000}{0.095985}%
\vSr{20.925545}{236.324623}{146.250000}{0.095985}%
\vSr{20.856365}{236.377950}{148.750000}{0.095985}%
\vSr{20.785436}{236.427744}{151.250000}{0.095985}%
\vSr{20.712894}{236.473912}{153.750000}{0.095985}%
\vSr{20.638878}{236.516366}{156.250000}{0.095985}%
\vSr{20.563526}{236.555023}{158.750000}{0.095985}%
\vSr{20.486984}{236.589812}{161.250000}{0.095985}%
\vSr{20.409397}{236.620666}{163.750000}{0.095985}%
\vSr{20.330912}{236.647525}{166.250000}{0.095985}%
\vSr{20.251680}{236.670340}{168.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{20.171850}{236.689065}{171.250000}{0.095985}%
\vSr{20.091575}{236.703667}{173.750000}{0.095985}%
\vSr{20.011007}{236.714117}{176.250000}{0.095985}%
\vSr{19.930300}{236.720394}{178.750000}{0.095985}%
\vSr{19.834337}{236.722488}{-178.750000}{0.095985}%
\vSr{19.723302}{236.720394}{-176.250000}{0.095985}%
\vSr{19.612674}{236.714117}{-173.750000}{0.095985}%
\vSr{19.502666}{236.703667}{-171.250000}{0.095985}%
\vSr{19.393487}{236.689065}{-168.750000}{0.095985}%
\vSr{19.285343}{236.670340}{-166.250000}{0.095985}%
\vSr{19.178442}{236.647525}{-163.750000}{0.095985}%
\vSr{19.072987}{236.620666}{-161.250000}{0.095985}%
\vSr{18.969178}{236.589812}{-158.750000}{0.095985}%
\vSr{18.867214}{236.555023}{-156.250000}{0.095985}%
\vSr{18.767287}{236.516366}{-153.750000}{0.095985}%
\vSr{18.669589}{236.473912}{-151.250000}{0.095985}%
\vSr{18.574306}{236.427744}{-148.750000}{0.095985}%
\vSr{18.481618}{236.377950}{-146.250000}{0.095985}%
\vSr{18.391702}{236.324623}{-143.750000}{0.095985}%
\vSr{18.304729}{236.267866}{-141.250000}{0.095985}%
\vSr{18.220866}{236.207786}{-138.750000}{0.095985}%
\vSr{18.140271}{236.144499}{-136.250000}{0.095985}%
\vSr{18.063098}{236.078123}{-133.750000}{0.095985}%
\vSr{17.989494}{236.008787}{-131.250000}{0.095985}%
\vSr{17.919598}{235.936621}{-128.750000}{0.095985}%
\vSr{17.853545}{235.861764}{-126.250000}{0.095985}%
\vSr{17.791460}{235.784357}{-123.750000}{0.095985}%
\vSr{17.733460}{235.704548}{-121.250000}{0.095985}%
\vSr{17.679657}{235.622488}{-118.750000}{0.095985}%
\vSr{17.630153}{235.538335}{-116.250000}{0.095985}%
\vSr{17.585041}{235.452249}{-113.750000}{0.095985}%
\vSr{17.544409}{235.364392}{-111.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{17.508332}{235.274933}{-108.750000}{0.095985}%
\vSr{17.476881}{235.184041}{-106.250000}{0.095985}%
\vSr{17.450114}{235.091890}{-103.750000}{0.095985}%
\vSr{17.428083}{234.998656}{-101.250000}{0.095985}%
\vSr{17.410830}{234.904514}{-98.750000}{0.095985}%
\vSr{17.398387}{234.809646}{-96.250000}{0.095985}%
\vSr{17.390779}{234.714231}{-93.750000}{0.095985}%
\vSr{17.388019}{234.618451}{-91.250000}{0.095985}%
\vSr{17.388019}{234.522488}{-88.750000}{0.095985}%
\vSr{17.390779}{234.426526}{-86.250000}{0.095985}%
\vSr{17.398387}{234.330746}{-83.750000}{0.095985}%
\vSr{17.410830}{234.235331}{-81.250000}{0.095985}%
\vSr{17.428083}{234.140462}{-78.750000}{0.095985}%
\vSr{17.450114}{234.046321}{-76.250000}{0.095985}%
\vSr{17.476881}{233.953087}{-73.750000}{0.095985}%
\vSr{17.508332}{233.860936}{-71.250000}{0.095985}%
\vSr{17.544409}{233.770044}{-68.750000}{0.095985}%
\vSr{17.585041}{233.680585}{-66.250000}{0.095985}%
\vSr{17.630153}{233.592728}{-63.750000}{0.095985}%
\vSr{17.679657}{233.506641}{-61.250000}{0.095985}%
\vSr{17.733460}{233.422488}{-58.750000}{0.095985}%
\vSr{17.791460}{233.340429}{-56.250000}{0.095985}%
\vSr{17.853545}{233.260620}{-53.750000}{0.095985}%
\vSr{17.919598}{233.183213}{-51.250000}{0.095985}%
\vSr{17.989494}{233.108356}{-48.750000}{0.095985}%
\vSr{18.063098}{233.036190}{-46.250000}{0.095985}%
\vSr{18.140271}{232.966853}{-43.750000}{0.095985}%
\vSr{18.220866}{232.900478}{-41.250000}{0.095985}%
\vSr{18.304729}{232.837191}{-38.750000}{0.095985}%
\vSr{18.391702}{232.777111}{-36.250000}{0.095985}%
\vSr{18.481618}{232.720354}{-33.750000}{0.095985}%
\vSr{18.574306}{232.667027}{-31.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{18.669589}{232.617233}{-28.750000}{0.095985}%
\vSr{18.767287}{232.571065}{-26.250000}{0.095985}%
\vSr{18.867214}{232.528611}{-23.750000}{0.095985}%
\vSr{18.969178}{232.489953}{-21.250000}{0.095985}%
\vSr{19.072987}{232.455165}{-18.750000}{0.095985}%
\vSr{19.178442}{232.424311}{-16.250000}{0.095985}%
\vSr{19.285343}{232.397452}{-13.750000}{0.095985}%
\vSr{19.393487}{232.374637}{-11.250000}{0.095985}%
\vSr{19.502666}{232.355911}{-8.750000}{0.095985}%
\vSr{19.612674}{232.341310}{-6.250000}{0.095985}%
\vSr{19.723302}{232.330860}{-3.750000}{0.095985}%
\vSr{19.834337}{232.324582}{-1.250000}{0.095985}%
\vSr{19.930300}{232.322488}{1.250000}{0.095985}%
\vSr{20.011007}{232.324582}{3.750000}{0.095985}%
\vSr{20.091575}{232.330860}{6.250000}{0.095985}%
\vSr{20.171850}{232.341310}{8.750000}{0.095985}%
\vSr{20.251680}{232.355911}{11.250000}{0.095985}%
\vSr{20.330912}{232.374637}{13.750000}{0.095985}%
\vSr{20.409397}{232.397452}{16.250000}{0.095985}%
\vSr{20.486984}{232.424311}{18.750000}{0.095985}%
\vSr{20.563526}{232.455165}{21.250000}{0.095985}%
\vSr{20.638878}{232.489953}{23.750000}{0.095985}%
\vSr{20.712894}{232.528611}{26.250000}{0.095985}%
\vSr{20.785436}{232.571065}{28.750000}{0.095985}%
\vSr{20.856365}{232.617233}{31.250000}{0.095985}%
\vSr{20.925545}{232.667027}{33.750000}{0.095985}%
\vSr{20.992845}{232.720354}{36.250000}{0.095985}%
\vSr{21.058137}{232.777111}{38.750000}{0.095985}%
\vSr{21.121297}{232.837191}{41.250000}{0.095985}%
\vSr{21.182204}{232.900478}{43.750000}{0.095985}%
\vSr{21.240743}{232.966853}{46.250000}{0.095985}%
\vSr{21.296802}{233.036190}{48.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{21.350274}{233.108356}{51.250000}{0.095985}%
\vSr{21.401057}{233.183213}{53.750000}{0.095985}%
\vSr{21.449055}{233.260620}{56.250000}{0.095985}%
\vSr{21.494177}{233.340429}{58.750000}{0.095985}%
\vSr{21.536337}{233.422488}{61.250000}{0.095985}%
\vSr{21.575454}{233.506641}{63.750000}{0.095985}%
\vSr{21.611453}{233.592728}{66.250000}{0.095985}%
\vSr{21.644268}{233.680585}{68.750000}{0.095985}%
\vSr{21.673834}{233.770044}{71.250000}{0.095985}%
\vSr{21.700095}{233.860936}{73.750000}{0.095985}%
\vSr{21.723002}{233.953087}{76.250000}{0.095985}%
\vSr{21.742512}{234.046321}{78.750000}{0.095985}%
\vSr{21.758586}{234.140462}{81.250000}{0.095985}%
\vSr{21.771194}{234.235331}{83.750000}{0.095985}%
\vSr{21.780313}{234.330746}{86.250000}{0.095985}%
\vSr{21.785925}{234.426526}{88.750000}{0.095985}%
\vSr{54.627403}{238.788739}{91.250000}{0.095985}%
\vSr{54.621791}{238.884702}{93.750000}{0.095985}%
\vSr{54.612672}{238.980482}{96.250000}{0.095985}%
\vSr{54.600064}{239.075897}{98.750000}{0.095985}%
\vSr{54.583990}{239.170765}{101.250000}{0.095985}%
\vSr{54.564481}{239.264906}{103.750000}{0.095985}%
\vSr{54.541573}{239.358141}{106.250000}{0.095985}%
\vSr{54.515312}{239.450292}{108.750000}{0.095985}%
\vSr{54.485746}{239.541183}{111.250000}{0.095985}%
\vSr{54.452932}{239.630643}{113.750000}{0.095985}%
\vSr{54.416932}{239.718499}{116.250000}{0.095985}%
\vSr{54.377815}{239.804586}{118.750000}{0.095985}%
\vSr{54.335655}{239.888739}{121.250000}{0.095985}%
\vSr{54.290534}{239.970798}{123.750000}{0.095985}%
\vSr{54.242535}{240.050607}{126.250000}{0.095985}%
\vSr{54.191752}{240.128014}{128.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{54.138280}{240.202872}{131.250000}{0.095985}%
\vSr{54.082221}{240.275038}{133.750000}{0.095985}%
\vSr{54.023682}{240.344374}{136.250000}{0.095985}%
\vSr{53.962775}{240.410749}{138.750000}{0.095985}%
\vSr{53.899615}{240.474037}{141.250000}{0.095985}%
\vSr{53.834323}{240.534117}{143.750000}{0.095985}%
\vSr{53.767023}{240.590874}{146.250000}{0.095985}%
\vSr{53.697843}{240.644200}{148.750000}{0.095985}%
\vSr{53.626914}{240.693995}{151.250000}{0.095985}%
\vSr{53.554373}{240.740163}{153.750000}{0.095985}%
\vSr{53.480356}{240.782616}{156.250000}{0.095985}%
\vSr{53.405004}{240.821274}{158.750000}{0.095985}%
\vSr{53.328462}{240.856063}{161.250000}{0.095985}%
\vSr{53.250875}{240.886916}{163.750000}{0.095985}%
\vSr{53.172391}{240.913776}{166.250000}{0.095985}%
\vSr{53.093158}{240.936590}{168.750000}{0.095985}%
\vSr{53.013328}{240.955316}{171.250000}{0.095985}%
\vSr{52.933053}{240.969918}{173.750000}{0.095985}%
\vSr{52.852485}{240.980367}{176.250000}{0.095985}%
\vSr{52.771778}{240.986645}{178.750000}{0.095985}%
\vSr{52.675816}{240.988739}{-178.750000}{0.095985}%
\vSr{52.564780}{240.986645}{-176.250000}{0.095985}%
\vSr{52.454152}{240.980367}{-173.750000}{0.095985}%
\vSr{52.344144}{240.969918}{-171.250000}{0.095985}%
\vSr{52.234965}{240.955316}{-168.750000}{0.095985}%
\vSr{52.126821}{240.936590}{-166.250000}{0.095985}%
\vSr{52.019921}{240.913776}{-163.750000}{0.095985}%
\vSr{51.914465}{240.886916}{-161.250000}{0.095985}%
\vSr{51.810657}{240.856063}{-158.750000}{0.095985}%
\vSr{51.708692}{240.821274}{-156.250000}{0.095985}%
\vSr{51.608765}{240.782616}{-153.750000}{0.095985}%
\vSr{51.511067}{240.740163}{-151.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{51.415784}{240.693995}{-148.750000}{0.095985}%
\vSr{51.323096}{240.644200}{-146.250000}{0.095985}%
\vSr{51.233180}{240.590874}{-143.750000}{0.095985}%
\vSr{51.146207}{240.534117}{-141.250000}{0.095985}%
\vSr{51.062344}{240.474037}{-138.750000}{0.095985}%
\vSr{50.981749}{240.410749}{-136.250000}{0.095985}%
\vSr{50.904576}{240.344374}{-133.750000}{0.095985}%
\vSr{50.830972}{240.275038}{-131.250000}{0.095985}%
\vSr{50.761077}{240.202872}{-128.750000}{0.095985}%
\vSr{50.695023}{240.128014}{-126.250000}{0.095985}%
\vSr{50.632938}{240.050607}{-123.750000}{0.095985}%
\vSr{50.574938}{239.970798}{-121.250000}{0.095985}%
\vSr{50.521135}{239.888739}{-118.750000}{0.095985}%
\vSr{50.471631}{239.804586}{-116.250000}{0.095985}%
\vSr{50.426519}{239.718499}{-113.750000}{0.095985}%
\vSr{50.385887}{239.630643}{-111.250000}{0.095985}%
\vSr{50.349811}{239.541183}{-108.750000}{0.095985}%
\vSr{50.318359}{239.450292}{-106.250000}{0.095985}%
\vSr{50.291592}{239.358141}{-103.750000}{0.095985}%
\vSr{50.269562}{239.264906}{-101.250000}{0.095985}%
\vSr{50.252308}{239.170765}{-98.750000}{0.095985}%
\vSr{50.239865}{239.075897}{-96.250000}{0.095985}%
\vSr{50.232257}{238.980482}{-93.750000}{0.095985}%
\vSr{50.229497}{238.884702}{-91.250000}{0.095985}%
\vSr{50.229497}{238.788739}{-88.750000}{0.095985}%
\vSr{50.232257}{238.692777}{-86.250000}{0.095985}%
\vSr{50.239865}{238.596997}{-83.750000}{0.095985}%
\vSr{50.252308}{238.501582}{-81.250000}{0.095985}%
\vSr{50.269562}{238.406713}{-78.750000}{0.095985}%
\vSr{50.291592}{238.312572}{-76.250000}{0.095985}%
\vSr{50.318359}{238.219337}{-73.750000}{0.095985}%
\vSr{50.349811}{238.127186}{-71.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{50.385887}{238.036295}{-68.750000}{0.095985}%
\vSr{50.426519}{237.946836}{-66.250000}{0.095985}%
\vSr{50.471631}{237.858979}{-63.750000}{0.095985}%
\vSr{50.521135}{237.772892}{-61.250000}{0.095985}%
\vSr{50.574938}{237.688739}{-58.750000}{0.095985}%
\vSr{50.632938}{237.606680}{-56.250000}{0.095985}%
\vSr{50.695023}{237.526871}{-53.750000}{0.095985}%
\vSr{50.761077}{237.449464}{-51.250000}{0.095985}%
\vSr{50.830972}{237.374606}{-48.750000}{0.095985}%
\vSr{50.904576}{237.302441}{-46.250000}{0.095985}%
\vSr{50.981749}{237.233104}{-43.750000}{0.095985}%
\vSr{51.062344}{237.166729}{-41.250000}{0.095985}%
\vSr{51.146207}{237.103441}{-38.750000}{0.095985}%
\vSr{51.233180}{237.043362}{-36.250000}{0.095985}%
\vSr{51.323096}{236.986605}{-33.750000}{0.095985}%
\vSr{51.415784}{236.933278}{-31.250000}{0.095985}%
\vSr{51.511067}{236.883483}{-28.750000}{0.095985}%
\vSr{51.608765}{236.837315}{-26.250000}{0.095985}%
\vSr{51.708692}{236.794862}{-23.750000}{0.095985}%
\vSr{51.810657}{236.756204}{-21.250000}{0.095985}%
\vSr{51.914465}{236.721415}{-18.750000}{0.095985}%
\vSr{52.019921}{236.690562}{-16.250000}{0.095985}%
\vSr{52.126821}{236.663702}{-13.750000}{0.095985}%
\vSr{52.234965}{236.640888}{-11.250000}{0.095985}%
\vSr{52.344144}{236.622162}{-8.750000}{0.095985}%
\vSr{52.454152}{236.607560}{-6.250000}{0.095985}%
\vSr{52.564780}{236.597111}{-3.750000}{0.095985}%
\vSr{52.675816}{236.590833}{-1.250000}{0.095985}%
\vSr{52.771778}{236.588739}{1.250000}{0.095985}%
\vSr{52.852485}{236.590833}{3.750000}{0.095985}%
\vSr{52.933053}{236.597111}{6.250000}{0.095985}%
\vSr{53.013328}{236.607560}{8.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{53.093158}{236.622162}{11.250000}{0.095985}%
\vSr{53.172391}{236.640888}{13.750000}{0.095985}%
\vSr{53.250875}{236.663702}{16.250000}{0.095985}%
\vSr{53.328462}{236.690562}{18.750000}{0.095985}%
\vSr{53.405004}{236.721415}{21.250000}{0.095985}%
\vSr{53.480356}{236.756204}{23.750000}{0.095985}%
\vSr{53.554373}{236.794862}{26.250000}{0.095985}%
\vSr{53.626914}{236.837315}{28.750000}{0.095985}%
\vSr{53.697843}{236.883483}{31.250000}{0.095985}%
\vSr{53.767023}{236.933278}{33.750000}{0.095985}%
\vSr{53.834323}{236.986605}{36.250000}{0.095985}%
\vSr{53.899615}{237.043362}{38.750000}{0.095985}%
\vSr{53.962775}{237.103441}{41.250000}{0.095985}%
\vSr{54.023682}{237.166729}{43.750000}{0.095985}%
\vSr{54.082221}{237.233104}{46.250000}{0.095985}%
\vSr{54.138280}{237.302441}{48.750000}{0.095985}%
\vSr{54.191752}{237.374606}{51.250000}{0.095985}%
\vSr{54.242535}{237.449464}{53.750000}{0.095985}%
\vSr{54.290534}{237.526871}{56.250000}{0.095985}%
\vSr{54.335655}{237.606680}{58.750000}{0.095985}%
\vSr{54.377815}{237.688739}{61.250000}{0.095985}%
\vSr{54.416932}{237.772892}{63.750000}{0.095985}%
\vSr{54.452932}{237.858979}{66.250000}{0.095985}%
\vSr{54.485746}{237.946836}{68.750000}{0.095985}%
\vSr{54.515312}{238.036295}{71.250000}{0.095985}%
\vSr{54.541573}{238.127186}{73.750000}{0.095985}%
\vSr{54.564481}{238.219337}{76.250000}{0.095985}%
\vSr{54.583990}{238.312572}{78.750000}{0.095985}%
\vSr{54.600064}{238.406713}{81.250000}{0.095985}%
\vSr{54.612672}{238.501582}{83.750000}{0.095985}%
\vSr{54.621791}{238.596997}{86.250000}{0.095985}%
\vSr{54.627403}{238.692777}{88.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{87.468881}{243.054990}{91.250000}{0.095985}%
\vSr{87.463269}{243.150953}{93.750000}{0.095985}%
\vSr{87.454150}{243.246733}{96.250000}{0.095985}%
\vSr{87.441542}{243.342148}{98.750000}{0.095985}%
\vSr{87.425468}{243.437016}{101.250000}{0.095985}%
\vSr{87.405959}{243.531157}{103.750000}{0.095985}%
\vSr{87.383051}{243.624392}{106.250000}{0.095985}%
\vSr{87.356790}{243.716543}{108.750000}{0.095985}%
\vSr{87.327224}{243.807434}{111.250000}{0.095985}%
\vSr{87.294410}{243.896893}{113.750000}{0.095985}%
\vSr{87.258410}{243.984750}{116.250000}{0.095985}%
\vSr{87.219293}{244.070837}{118.750000}{0.095985}%
\vSr{87.177134}{244.154990}{121.250000}{0.095985}%
\vSr{87.132012}{244.237049}{123.750000}{0.095985}%
\vSr{87.084013}{244.316858}{126.250000}{0.095985}%
\vSr{87.033230}{244.394265}{128.750000}{0.095985}%
\vSr{86.979758}{244.469123}{131.250000}{0.095985}%
\vSr{86.923699}{244.541288}{133.750000}{0.095985}%
\vSr{86.865160}{244.610625}{136.250000}{0.095985}%
\vSr{86.804253}{244.677000}{138.750000}{0.095985}%
\vSr{86.741093}{244.740288}{141.250000}{0.095985}%
\vSr{86.675801}{244.800367}{143.750000}{0.095985}%
\vSr{86.608501}{244.857124}{146.250000}{0.095985}%
\vSr{86.539321}{244.910451}{148.750000}{0.095985}%
\vSr{86.468392}{244.960246}{151.250000}{0.095985}%
\vSr{86.395851}{245.006414}{153.750000}{0.095985}%
\vSr{86.321834}{245.048867}{156.250000}{0.095985}%
\vSr{86.246483}{245.087525}{158.750000}{0.095985}%
\vSr{86.169940}{245.122314}{161.250000}{0.095985}%
\vSr{86.092353}{245.153167}{163.750000}{0.095985}%
\vSr{86.013869}{245.180027}{166.250000}{0.095985}%
\vSr{85.934636}{245.202841}{168.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{85.854806}{245.221567}{171.250000}{0.095985}%
\vSr{85.774531}{245.236169}{173.750000}{0.095985}%
\vSr{85.693963}{245.246618}{176.250000}{0.095985}%
\vSr{85.613256}{245.252896}{178.750000}{0.095985}%
\vSr{85.517294}{245.254990}{-178.750000}{0.095985}%
\vSr{85.406258}{245.252896}{-176.250000}{0.095985}%
\vSr{85.295630}{245.246618}{-173.750000}{0.095985}%
\vSr{85.185622}{245.236169}{-171.250000}{0.095985}%
\vSr{85.076443}{245.221567}{-168.750000}{0.095985}%
\vSr{84.968300}{245.202841}{-166.250000}{0.095985}%
\vSr{84.861399}{245.180027}{-163.750000}{0.095985}%
\vSr{84.755943}{245.153167}{-161.250000}{0.095985}%
\vSr{84.652135}{245.122314}{-158.750000}{0.095985}%
\vSr{84.550170}{245.087525}{-156.250000}{0.095985}%
\vSr{84.450244}{245.048867}{-153.750000}{0.095985}%
\vSr{84.352545}{245.006414}{-151.250000}{0.095985}%
\vSr{84.257262}{244.960246}{-148.750000}{0.095985}%
\vSr{84.164574}{244.910451}{-146.250000}{0.095985}%
\vSr{84.074658}{244.857124}{-143.750000}{0.095985}%
\vSr{83.987686}{244.800367}{-141.250000}{0.095985}%
\vSr{83.903822}{244.740288}{-138.750000}{0.095985}%
\vSr{83.823227}{244.677000}{-136.250000}{0.095985}%
\vSr{83.746054}{244.610625}{-133.750000}{0.095985}%
\vSr{83.672450}{244.541288}{-131.250000}{0.095985}%
\vSr{83.602555}{244.469123}{-128.750000}{0.095985}%
\vSr{83.536501}{244.394265}{-126.250000}{0.095985}%
\vSr{83.474416}{244.316858}{-123.750000}{0.095985}%
\vSr{83.416416}{244.237049}{-121.250000}{0.095985}%
\vSr{83.362613}{244.154990}{-118.750000}{0.095985}%
\vSr{83.313109}{244.070837}{-116.250000}{0.095985}%
\vSr{83.267998}{243.984750}{-113.750000}{0.095985}%
\vSr{83.227365}{243.896893}{-111.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{83.191289}{243.807434}{-108.750000}{0.095985}%
\vSr{83.159837}{243.716543}{-106.250000}{0.095985}%
\vSr{83.133071}{243.624392}{-103.750000}{0.095985}%
\vSr{83.111040}{243.531157}{-101.250000}{0.095985}%
\vSr{83.093786}{243.437016}{-98.750000}{0.095985}%
\vSr{83.081343}{243.342148}{-96.250000}{0.095985}%
\vSr{83.073735}{243.246733}{-93.750000}{0.095985}%
\vSr{83.070975}{243.150953}{-91.250000}{0.095985}%
\vSr{83.070975}{243.054990}{-88.750000}{0.095985}%
\vSr{83.073735}{242.959027}{-86.250000}{0.095985}%
\vSr{83.081343}{242.863247}{-83.750000}{0.095985}%
\vSr{83.093786}{242.767832}{-81.250000}{0.095985}%
\vSr{83.111040}{242.672964}{-78.750000}{0.095985}%
\vSr{83.133071}{242.578823}{-76.250000}{0.095985}%
\vSr{83.159837}{242.485588}{-73.750000}{0.095985}%
\vSr{83.191289}{242.393437}{-71.250000}{0.095985}%
\vSr{83.227365}{242.302546}{-68.750000}{0.095985}%
\vSr{83.267998}{242.213086}{-66.250000}{0.095985}%
\vSr{83.313109}{242.125230}{-63.750000}{0.095985}%
\vSr{83.362613}{242.039143}{-61.250000}{0.095985}%
\vSr{83.416416}{241.954990}{-58.750000}{0.095985}%
\vSr{83.474416}{241.872931}{-56.250000}{0.095985}%
\vSr{83.536501}{241.793122}{-53.750000}{0.095985}%
\vSr{83.602555}{241.715715}{-51.250000}{0.095985}%
\vSr{83.672450}{241.640857}{-48.750000}{0.095985}%
\vSr{83.746054}{241.568691}{-46.250000}{0.095985}%
\vSr{83.823227}{241.499355}{-43.750000}{0.095985}%
\vSr{83.903822}{241.432980}{-41.250000}{0.095985}%
\vSr{83.987686}{241.369692}{-38.750000}{0.095985}%
\vSr{84.074658}{241.309613}{-36.250000}{0.095985}%
\vSr{84.164574}{241.252855}{-33.750000}{0.095985}%
\vSr{84.257262}{241.199529}{-31.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{84.352545}{241.149734}{-28.750000}{0.095985}%
\vSr{84.450244}{241.103566}{-26.250000}{0.095985}%
\vSr{84.550170}{241.061113}{-23.750000}{0.095985}%
\vSr{84.652135}{241.022455}{-21.250000}{0.095985}%
\vSr{84.755943}{240.987666}{-18.750000}{0.095985}%
\vSr{84.861399}{240.956813}{-16.250000}{0.095985}%
\vSr{84.968300}{240.929953}{-13.750000}{0.095985}%
\vSr{85.076443}{240.907139}{-11.250000}{0.095985}%
\vSr{85.185622}{240.888413}{-8.750000}{0.095985}%
\vSr{85.295630}{240.873811}{-6.250000}{0.095985}%
\vSr{85.406258}{240.863362}{-3.750000}{0.095985}%
\vSr{85.517294}{240.857084}{-1.250000}{0.095985}%
\vSr{85.613256}{240.854990}{1.250000}{0.095985}%
\vSr{85.693963}{240.857084}{3.750000}{0.095985}%
\vSr{85.774531}{240.863362}{6.250000}{0.095985}%
\vSr{85.854806}{240.873811}{8.750000}{0.095985}%
\vSr{85.934636}{240.888413}{11.250000}{0.095985}%
\vSr{86.013869}{240.907139}{13.750000}{0.095985}%
\vSr{86.092353}{240.929953}{16.250000}{0.095985}%
\vSr{86.169940}{240.956813}{18.750000}{0.095985}%
\vSr{86.246483}{240.987666}{21.250000}{0.095985}%
\vSr{86.321834}{241.022455}{23.750000}{0.095985}%
\vSr{86.395851}{241.061113}{26.250000}{0.095985}%
\vSr{86.468392}{241.103566}{28.750000}{0.095985}%
\vSr{86.539321}{241.149734}{31.250000}{0.095985}%
\vSr{86.608501}{241.199529}{33.750000}{0.095985}%
\vSr{86.675801}{241.252855}{36.250000}{0.095985}%
\vSr{86.741093}{241.309613}{38.750000}{0.095985}%
\vSr{86.804253}{241.369692}{41.250000}{0.095985}%
\vSr{86.865160}{241.432980}{43.750000}{0.095985}%
\vSr{86.923699}{241.499355}{46.250000}{0.095985}%
\vSr{86.979758}{241.568691}{48.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{87.033230}{241.640857}{51.250000}{0.095985}%
\vSr{87.084013}{241.715715}{53.750000}{0.095985}%
\vSr{87.132012}{241.793122}{56.250000}{0.095985}%
\vSr{87.177134}{241.872931}{58.750000}{0.095985}%
\vSr{87.219293}{241.954990}{61.250000}{0.095985}%
\vSr{87.258410}{242.039143}{63.750000}{0.095985}%
\vSr{87.294410}{242.125230}{66.250000}{0.095985}%
\vSr{87.327224}{242.213086}{68.750000}{0.095985}%
\vSr{87.356790}{242.302546}{71.250000}{0.095985}%
\vSr{87.383051}{242.393437}{73.750000}{0.095985}%
\vSr{87.405959}{242.485588}{76.250000}{0.095985}%
\vSr{87.425468}{242.578823}{78.750000}{0.095985}%
\vSr{87.441542}{242.672964}{81.250000}{0.095985}%
\vSr{87.454150}{242.767832}{83.750000}{0.095985}%
\vSr{87.463269}{242.863247}{86.250000}{0.095985}%
\vSr{87.468881}{242.959027}{88.750000}{0.095985}%
\vSr{120.310359}{247.321241}{91.250000}{0.095985}%
\vSr{120.304747}{247.417203}{93.750000}{0.095985}%
\vSr{120.295629}{247.512983}{96.250000}{0.095985}%
\vSr{120.283020}{247.608398}{98.750000}{0.095985}%
\vSr{120.266946}{247.703267}{101.250000}{0.095985}%
\vSr{120.247437}{247.797408}{103.750000}{0.095985}%
\vSr{120.224529}{247.890643}{106.250000}{0.095985}%
\vSr{120.198268}{247.982793}{108.750000}{0.095985}%
\vSr{120.168702}{248.073685}{111.250000}{0.095985}%
\vSr{120.135888}{248.163144}{113.750000}{0.095985}%
\vSr{120.099888}{248.251001}{116.250000}{0.095985}%
\vSr{120.060771}{248.337088}{118.750000}{0.095985}%
\vSr{120.018612}{248.421241}{121.250000}{0.095985}%
\vSr{119.973490}{248.503300}{123.750000}{0.095985}%
\vSr{119.925491}{248.583109}{126.250000}{0.095985}%
\vSr{119.874708}{248.660516}{128.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{119.821236}{248.735373}{131.250000}{0.095985}%
\vSr{119.765177}{248.807539}{133.750000}{0.095985}%
\vSr{119.706638}{248.876876}{136.250000}{0.095985}%
\vSr{119.645731}{248.943251}{138.750000}{0.095985}%
\vSr{119.582572}{249.006538}{141.250000}{0.095985}%
\vSr{119.517279}{249.066618}{143.750000}{0.095985}%
\vSr{119.449979}{249.123375}{146.250000}{0.095985}%
\vSr{119.380799}{249.176702}{148.750000}{0.095985}%
\vSr{119.309870}{249.226497}{151.250000}{0.095985}%
\vSr{119.237329}{249.272664}{153.750000}{0.095985}%
\vSr{119.163312}{249.315118}{156.250000}{0.095985}%
\vSr{119.087961}{249.353776}{158.750000}{0.095985}%
\vSr{119.011419}{249.388564}{161.250000}{0.095985}%
\vSr{118.933831}{249.419418}{163.750000}{0.095985}%
\vSr{118.855347}{249.446277}{166.250000}{0.095985}%
\vSr{118.776114}{249.469092}{168.750000}{0.095985}%
\vSr{118.696284}{249.487818}{171.250000}{0.095985}%
\vSr{118.616009}{249.502419}{173.750000}{0.095985}%
\vSr{118.535441}{249.512869}{176.250000}{0.095985}%
\vSr{118.454734}{249.519147}{178.750000}{0.095985}%
\vSr{118.358772}{249.521241}{-178.750000}{0.095985}%
\vSr{118.247736}{249.519147}{-176.250000}{0.095985}%
\vSr{118.137109}{249.512869}{-173.750000}{0.095985}%
\vSr{118.027100}{249.502419}{-171.250000}{0.095985}%
\vSr{117.917921}{249.487818}{-168.750000}{0.095985}%
\vSr{117.809778}{249.469092}{-166.250000}{0.095985}%
\vSr{117.702877}{249.446277}{-163.750000}{0.095985}%
\vSr{117.597421}{249.419418}{-161.250000}{0.095985}%
\vSr{117.493613}{249.388564}{-158.750000}{0.095985}%
\vSr{117.391648}{249.353776}{-156.250000}{0.095985}%
\vSr{117.291722}{249.315118}{-153.750000}{0.095985}%
\vSr{117.194024}{249.272664}{-151.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{117.098740}{249.226497}{-148.750000}{0.095985}%
\vSr{117.006052}{249.176702}{-146.250000}{0.095985}%
\vSr{116.916136}{249.123375}{-143.750000}{0.095985}%
\vSr{116.829164}{249.066618}{-141.250000}{0.095985}%
\vSr{116.745300}{249.006538}{-138.750000}{0.095985}%
\vSr{116.664705}{248.943251}{-136.250000}{0.095985}%
\vSr{116.587532}{248.876876}{-133.750000}{0.095985}%
\vSr{116.513928}{248.807539}{-131.250000}{0.095985}%
\vSr{116.444033}{248.735373}{-128.750000}{0.095985}%
\vSr{116.377979}{248.660516}{-126.250000}{0.095985}%
\vSr{116.315894}{248.583109}{-123.750000}{0.095985}%
\vSr{116.257895}{248.503300}{-121.250000}{0.095985}%
\vSr{116.204091}{248.421241}{-118.750000}{0.095985}%
\vSr{116.154587}{248.337088}{-116.250000}{0.095985}%
\vSr{116.109476}{248.251001}{-113.750000}{0.095985}%
\vSr{116.068843}{248.163144}{-111.250000}{0.095985}%
\vSr{116.032767}{248.073685}{-108.750000}{0.095985}%
\vSr{116.001315}{247.982793}{-106.250000}{0.095985}%
\vSr{115.974549}{247.890643}{-103.750000}{0.095985}%
\vSr{115.952518}{247.797408}{-101.250000}{0.095985}%
\vSr{115.935264}{247.703267}{-98.750000}{0.095985}%
\vSr{115.922822}{247.608398}{-96.250000}{0.095985}%
\vSr{115.915213}{247.512983}{-93.750000}{0.095985}%
\vSr{115.912453}{247.417203}{-91.250000}{0.095985}%
\vSr{115.912453}{247.321241}{-88.750000}{0.095985}%
\vSr{115.915213}{247.225278}{-86.250000}{0.095985}%
\vSr{115.922822}{247.129498}{-83.750000}{0.095985}%
\vSr{115.935264}{247.034083}{-81.250000}{0.095985}%
\vSr{115.952518}{246.939215}{-78.750000}{0.095985}%
\vSr{115.974549}{246.845073}{-76.250000}{0.095985}%
\vSr{116.001315}{246.751839}{-73.750000}{0.095985}%
\vSr{116.032767}{246.659688}{-71.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{116.068843}{246.568796}{-68.750000}{0.095985}%
\vSr{116.109476}{246.479337}{-66.250000}{0.095985}%
\vSr{116.154587}{246.391480}{-63.750000}{0.095985}%
\vSr{116.204091}{246.305394}{-61.250000}{0.095985}%
\vSr{116.257895}{246.221241}{-58.750000}{0.095985}%
\vSr{116.315894}{246.139181}{-56.250000}{0.095985}%
\vSr{116.377979}{246.059372}{-53.750000}{0.095985}%
\vSr{116.444033}{245.981965}{-51.250000}{0.095985}%
\vSr{116.513928}{245.907108}{-48.750000}{0.095985}%
\vSr{116.587532}{245.834942}{-46.250000}{0.095985}%
\vSr{116.664705}{245.765606}{-43.750000}{0.095985}%
\vSr{116.745300}{245.699230}{-41.250000}{0.095985}%
\vSr{116.829164}{245.635943}{-38.750000}{0.095985}%
\vSr{116.916136}{245.575863}{-36.250000}{0.095985}%
\vSr{117.006052}{245.519106}{-33.750000}{0.095985}%
\vSr{117.098740}{245.465779}{-31.250000}{0.095985}%
\vSr{117.194024}{245.415985}{-28.750000}{0.095985}%
\vSr{117.291722}{245.369817}{-26.250000}{0.095985}%
\vSr{117.391648}{245.327364}{-23.750000}{0.095985}%
\vSr{117.493613}{245.288706}{-21.250000}{0.095985}%
\vSr{117.597421}{245.253917}{-18.750000}{0.095985}%
\vSr{117.702877}{245.223063}{-16.250000}{0.095985}%
\vSr{117.809778}{245.196204}{-13.750000}{0.095985}%
\vSr{117.917921}{245.173389}{-11.250000}{0.095985}%
\vSr{118.027100}{245.154664}{-8.750000}{0.095985}%
\vSr{118.137109}{245.140062}{-6.250000}{0.095985}%
\vSr{118.247736}{245.129612}{-3.750000}{0.095985}%
\vSr{118.358772}{245.123335}{-1.250000}{0.095985}%
\vSr{118.454734}{245.121241}{1.250000}{0.095985}%
\vSr{118.535441}{245.123335}{3.750000}{0.095985}%
\vSr{118.616009}{245.129612}{6.250000}{0.095985}%
\vSr{118.696284}{245.140062}{8.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{118.776114}{245.154664}{11.250000}{0.095985}%
\vSr{118.855347}{245.173389}{13.750000}{0.095985}%
\vSr{118.933831}{245.196204}{16.250000}{0.095985}%
\vSr{119.011419}{245.223063}{18.750000}{0.095985}%
\vSr{119.087961}{245.253917}{21.250000}{0.095985}%
\vSr{119.163312}{245.288706}{23.750000}{0.095985}%
\vSr{119.237329}{245.327364}{26.250000}{0.095985}%
\vSr{119.309870}{245.369817}{28.750000}{0.095985}%
\vSr{119.380799}{245.415985}{31.250000}{0.095985}%
\vSr{119.449979}{245.465779}{33.750000}{0.095985}%
\vSr{119.517279}{245.519106}{36.250000}{0.095985}%
\vSr{119.582572}{245.575863}{38.750000}{0.095985}%
\vSr{119.645731}{245.635943}{41.250000}{0.095985}%
\vSr{119.706638}{245.699230}{43.750000}{0.095985}%
\vSr{119.765177}{245.765606}{46.250000}{0.095985}%
\vSr{119.821236}{245.834942}{48.750000}{0.095985}%
\vSr{119.874708}{245.907108}{51.250000}{0.095985}%
\vSr{119.925491}{245.981965}{53.750000}{0.095985}%
\vSr{119.973490}{246.059372}{56.250000}{0.095985}%
\vSr{120.018612}{246.139181}{58.750000}{0.095985}%
\vSr{120.060771}{246.221241}{61.250000}{0.095985}%
\vSr{120.099888}{246.305394}{63.750000}{0.095985}%
\vSr{120.135888}{246.391480}{66.250000}{0.095985}%
\vSr{120.168702}{246.479337}{68.750000}{0.095985}%
\vSr{120.198268}{246.568796}{71.250000}{0.095985}%
\vSr{120.224529}{246.659688}{73.750000}{0.095985}%
\vSr{120.247437}{246.751839}{76.250000}{0.095985}%
\vSr{120.266946}{246.845073}{78.750000}{0.095985}%
\vSr{120.283020}{246.939215}{81.250000}{0.095985}%
\vSr{120.295629}{247.034083}{83.750000}{0.095985}%
\vSr{120.304747}{247.129498}{86.250000}{0.095985}%
\vSr{120.310359}{247.225278}{88.750000}{0.095985}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{114.323354}{245.982077}{0.039446}%
\vRa{114.452478}{246.432077}{0.118338}%
\vRa{114.581602}{246.882077}{0.197229}%
\vRa{114.710726}{247.332077}{0.276121}%
\vRa{114.839851}{247.782077}{0.355013}%
\vRa{114.968975}{248.232077}{0.433905}%
\vRa{115.098099}{248.682077}{0.512796}%
\vRa{115.227223}{249.132077}{0.591688}%
\vRa{115.356347}{249.582077}{0.239054}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{115.680415}{249.485375}{0.539854}%
\vRa{115.754262}{249.935375}{1.150110}%
\vRa{116.783266}{250.385375}{0.805208}%
\vRa{117.812270}{250.835375}{0.460307}%
\vRa{118.841275}{251.285375}{0.115405}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{117.478177}{242.981535}{0.216721}%
\vRa{116.956216}{243.431535}{0.650162}%
\vRa{116.434256}{243.881535}{1.083604}%
\vRa{115.912296}{244.331535}{1.517046}%
\vRa{115.390335}{244.781535}{1.950487}%
\vRa{114.868375}{245.231535}{1.298082}%
\vRa{114.346414}{245.681535}{0.186589}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{120.271723}{248.649989}{2.145323}%
\vRa{120.096285}{249.099989}{1.798801}%
\vRa{119.920847}{249.549989}{1.452279}%
\vRa{119.745409}{249.999989}{1.105757}%
\vRa{119.569970}{250.449989}{0.759235}%
\vRa{119.394532}{250.899989}{0.412713}%
\vRa{119.219094}{251.349989}{0.066191}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{117.694897}{242.981535}{0.558761}%
\vRa{117.606379}{243.431535}{1.676284}%
\vRa{117.517860}{243.881535}{2.793807}%
\vRa{117.429341}{244.331535}{3.911330}%
\vRa{117.340822}{244.781535}{1.073927}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{121.445187}{244.630395}{0.128941}%
\vRa{121.316429}{245.080395}{0.386824}%
\vRa{121.187671}{245.530395}{0.644706}%
\vRa{121.058913}{245.980395}{0.902588}%
\vRa{120.930154}{246.430395}{1.160471}%
\vRa{120.801396}{246.880395}{1.418353}%
\vRa{120.672638}{247.330395}{1.676235}%
\vRa{120.543880}{247.780395}{1.934118}%
\vRa{120.415122}{248.230395}{2.192000}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{116.497792}{245.140255}{0.742352}%
\vRa{114.864338}{245.590255}{2.227056}%
\vRa{114.389693}{246.040255}{2.552951}%
\vRa{114.597709}{246.490255}{2.196185}%
\vRa{114.805725}{246.940255}{1.839420}%
\vRa{115.013741}{247.390255}{1.482654}%
\vRa{115.221757}{247.840255}{1.125889}%
\vRa{115.429772}{248.290255}{0.769123}%
\vRa{115.637788}{248.740255}{0.412357}%
\vRa{115.845804}{249.190255}{0.055592}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{119.152484}{248.649989}{1.119239}%
\vRa{116.738567}{249.099989}{3.357718}%
\vRa{116.318498}{249.549989}{3.602349}%
\vRa{117.002600}{249.999989}{2.742808}%
\vRa{117.686703}{250.449989}{1.883267}%
\vRa{118.370806}{250.899989}{1.023726}%
\vRa{119.054908}{251.349989}{0.164185}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{119.658302}{244.630395}{1.786885}%
\vRa{117.457788}{245.080395}{3.858641}%
\vRa{117.848193}{245.530395}{3.339478}%
\vRa{118.238597}{245.980395}{2.820316}%
\vRa{118.629002}{246.430395}{2.301153}%
\vRa{119.019406}{246.880395}{1.781990}%
\vRa{119.409810}{247.330395}{1.262828}%
\vRa{119.800215}{247.780395}{0.743665}%
\vRa{120.190619}{248.230395}{0.224502}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{117.240144}{245.140255}{0.269577}%
\vRa{117.091394}{245.590255}{0.808731}%
\vRa{116.942644}{246.040255}{1.347886}%
\vRa{116.793894}{246.490255}{1.887040}%
\vRa{116.645145}{246.940255}{2.426194}%
\vRa{116.496395}{247.390255}{2.965348}%
\vRa{116.347645}{247.840255}{3.504502}%
\vRa{116.198895}{248.290255}{4.043657}%
\vRa{116.050146}{248.740255}{2.618128}%
\vRa{115.901396}{249.190255}{0.352961}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{117.118279}{242.981535}{101.128471}{2.200089}%
\vSm{121.317324}{244.630395}{73.989560}{4.192635}%
\vSm{120.358540}{248.649989}{0.258701}{2.306528}%
\vSm{115.688323}{245.140255}{108.291562}{4.576355}%
\vSm{114.066550}{250.012086}{-106.010440}{4.192635}%
\vSm{117.290388}{245.140255}{-6.929661}{4.225918}%
\vSm{117.163448}{248.649989}{-130.943779}{4.646482}%
\vSm{117.659021}{242.981535}{23.620527}{4.115183}%
\vSm{115.264965}{250.012086}{-48.680502}{0.701309}%
\vSm{115.768306}{251.660946}{-146.663242}{3.958759}%
\vSm{114.077250}{245.982077}{65.190904}{3.859486}%
\vSm{114.205673}{245.140255}{164.597654}{3.169563}%
\vSm{120.167159}{248.649989}{-74.032623}{4.180900}%
\vSm{114.128198}{242.981535}{139.234242}{4.595236}%
\vSm{118.999243}{248.649989}{111.298961}{3.231688}%
\vSm{115.841565}{248.649989}{169.440189}{4.558426}%
\vSm{115.335037}{251.660946}{-156.379473}{4.115183}%
\vSm{119.054989}{251.660946}{-40.765758}{4.595236}%
}}%
{\color{black}\vlB{%
\vSh{114.079226}{245.982077}{-40.765758}{4.595236}%
\vSh{117.628971}{242.981535}{23.620527}{4.115183}%
\vSh{121.245233}{244.630395}{73.989560}{4.192635}%
\vSh{119.006016}{248.660404}{139.234242}{4.595236}%
\vSh{115.304987}{251.660946}{-156.379473}{4.115183}%
\vSh{113.994459}{250.012086}{-106.010440}{4.192635}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{73.928336}{240.734589}{0.039446}%
\vRa{74.057460}{241.184589}{0.118338}%
\vRa{74.186584}{241.634589}{0.197229}%
\vRa{74.315708}{242.084589}{0.276121}%
\vRa{74.444833}{242.534589}{0.355013}%
\vRa{74.573957}{242.984589}{0.433905}%
\vRa{74.703081}{243.434589}{0.512796}%
\vRa{74.832205}{243.884589}{0.591688}%
\vRa{74.961329}{244.334589}{0.239054}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{75.285396}{244.237887}{0.539854}%
\vRa{75.359244}{244.687887}{1.150110}%
\vRa{76.388248}{245.137887}{0.805208}%
\vRa{77.417252}{245.587887}{0.460307}%
\vRa{78.446256}{246.037887}{0.115405}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{77.083159}{237.734047}{0.216721}%
\vRa{76.561198}{238.184047}{0.650162}%
\vRa{76.039238}{238.634047}{1.083604}%
\vRa{75.517277}{239.084047}{1.517046}%
\vRa{74.995317}{239.534047}{1.950487}%
\vRa{74.473357}{239.984047}{1.298082}%
\vRa{73.951396}{240.434047}{0.186589}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{79.876705}{243.402501}{2.145323}%
\vRa{79.701267}{243.852501}{1.798801}%
\vRa{79.525829}{244.302501}{1.452279}%
\vRa{79.350391}{244.752501}{1.105757}%
\vRa{79.174952}{245.202501}{0.759235}%
\vRa{78.999514}{245.652501}{0.412713}%
\vRa{78.824076}{246.102501}{0.066191}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{77.299879}{237.734047}{0.558761}%
\vRa{77.211361}{238.184047}{1.676284}%
\vRa{77.122842}{238.634047}{2.793807}%
\vRa{77.034323}{239.084047}{3.911330}%
\vRa{76.945804}{239.534047}{1.073927}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{81.050169}{239.382907}{0.128941}%
\vRa{80.921411}{239.832907}{0.386824}%
\vRa{80.792653}{240.282907}{0.644706}%
\vRa{80.663895}{240.732907}{0.902588}%
\vRa{80.535136}{241.182907}{1.160471}%
\vRa{80.406378}{241.632907}{1.418353}%
\vRa{80.277620}{242.082907}{1.676235}%
\vRa{80.148862}{242.532907}{1.934118}%
\vRa{80.020104}{242.982907}{2.192000}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{76.102774}{239.892767}{0.742352}%
\vRa{74.469320}{240.342767}{2.227056}%
\vRa{73.994675}{240.792767}{2.552951}%
\vRa{74.202691}{241.242767}{2.196185}%
\vRa{74.410707}{241.692767}{1.839420}%
\vRa{74.618723}{242.142767}{1.482654}%
\vRa{74.826739}{242.592767}{1.125889}%
\vRa{75.034754}{243.042767}{0.769123}%
\vRa{75.242770}{243.492767}{0.412357}%
\vRa{75.450786}{243.942767}{0.055592}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{78.757466}{243.402501}{1.119239}%
\vRa{76.343549}{243.852501}{3.357718}%
\vRa{75.923480}{244.302501}{3.602349}%
\vRa{76.607582}{244.752501}{2.742808}%
\vRa{77.291685}{245.202501}{1.883267}%
\vRa{77.975788}{245.652501}{1.023726}%
\vRa{78.659890}{246.102501}{0.164185}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{79.263284}{239.382907}{1.786885}%
\vRa{77.062770}{239.832907}{3.858641}%
\vRa{77.453175}{240.282907}{3.339478}%
\vRa{77.843579}{240.732907}{2.820316}%
\vRa{78.233983}{241.182907}{2.301153}%
\vRa{78.624388}{241.632907}{1.781990}%
\vRa{79.014792}{242.082907}{1.262828}%
\vRa{79.405197}{242.532907}{0.743665}%
\vRa{79.795601}{242.982907}{0.224502}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{76.845126}{239.892767}{0.269577}%
\vRa{76.696376}{240.342767}{0.808731}%
\vRa{76.547626}{240.792767}{1.347886}%
\vRa{76.398876}{241.242767}{1.887040}%
\vRa{76.250127}{241.692767}{2.426194}%
\vRa{76.101377}{242.142767}{2.965348}%
\vRa{75.952627}{242.592767}{3.504502}%
\vRa{75.803877}{243.042767}{4.043657}%
\vRa{75.655128}{243.492767}{2.618128}%
\vRa{75.506378}{243.942767}{0.352961}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{76.723261}{237.734047}{101.128471}{2.200089}%
\vSm{80.922306}{239.382907}{73.989560}{4.192635}%
\vSm{79.963522}{243.402501}{0.258701}{2.306528}%
\vSm{75.293305}{239.892767}{108.291562}{4.576355}%
\vSm{73.671532}{244.764598}{-106.010440}{4.192635}%
\vSm{76.895370}{239.892767}{-6.929661}{4.225918}%
\vSm{76.768430}{243.402501}{-130.943779}{4.646482}%
\vSm{77.264003}{237.734047}{23.620527}{4.115183}%
\vSm{74.869947}{244.764598}{-48.680502}{0.701309}%
\vSm{75.373288}{246.413458}{-146.663242}{3.958759}%
\vSm{73.682232}{240.734589}{65.190904}{3.859486}%
\vSm{73.810655}{239.892767}{164.597654}{3.169563}%
\vSm{79.772141}{243.402501}{-74.032623}{4.180900}%
\vSm{73.733180}{237.734047}{139.234242}{4.595236}%
\vSm{78.604225}{243.402501}{111.298961}{3.231688}%
\vSm{75.446547}{243.402501}{169.440189}{4.558426}%
\vSm{74.940019}{246.413458}{-156.379473}{4.115183}%
\vSm{78.659971}{246.413458}{-40.765758}{4.595236}%
}}%
{\color{black}\vlB{%
\vSh{73.684208}{240.734589}{-40.765758}{4.595236}%
\vSh{77.233952}{237.734047}{23.620527}{4.115183}%
\vSh{80.850215}{239.382907}{73.989560}{4.192635}%
\vSh{78.610998}{243.412915}{139.234242}{4.595236}%
\vSh{74.909969}{246.413458}{-156.379473}{4.115183}%
\vSh{73.599441}{244.764598}{-106.010440}{4.192635}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{48.640398}{237.449576}{0.039446}%
\vRa{48.769522}{237.899576}{0.118338}%
\vRa{48.898646}{238.349576}{0.197229}%
\vRa{49.027770}{238.799576}{0.276121}%
\vRa{49.156894}{239.249576}{0.355013}%
\vRa{49.286019}{239.699576}{0.433905}%
\vRa{49.415143}{240.149576}{0.512796}%
\vRa{49.544267}{240.599576}{0.591688}%
\vRa{49.673391}{241.049576}{0.239054}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{49.997458}{240.952874}{0.539854}%
\vRa{50.071306}{241.402874}{1.150110}%
\vRa{51.100310}{241.852874}{0.805208}%
\vRa{52.129314}{242.302874}{0.460307}%
\vRa{53.158318}{242.752874}{0.115405}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{51.795220}{234.449033}{0.216721}%
\vRa{51.273260}{234.899033}{0.650162}%
\vRa{50.751300}{235.349033}{1.083604}%
\vRa{50.229339}{235.799033}{1.517046}%
\vRa{49.707379}{236.249033}{1.950487}%
\vRa{49.185419}{236.699033}{1.298082}%
\vRa{48.663458}{237.149033}{0.186589}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{54.588767}{240.117488}{2.145323}%
\vRa{54.413329}{240.567488}{1.798801}%
\vRa{54.237891}{241.017488}{1.452279}%
\vRa{54.062452}{241.467488}{1.105757}%
\vRa{53.887014}{241.917488}{0.759235}%
\vRa{53.711576}{242.367488}{0.412713}%
\vRa{53.536138}{242.817488}{0.066191}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{52.011941}{234.449033}{0.558761}%
\vRa{51.923422}{234.899033}{1.676284}%
\vRa{51.834904}{235.349033}{2.793807}%
\vRa{51.746385}{235.799033}{3.911330}%
\vRa{51.657866}{236.249033}{1.073927}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{55.762231}{236.097894}{0.128941}%
\vRa{55.633473}{236.547894}{0.386824}%
\vRa{55.504715}{236.997894}{0.644706}%
\vRa{55.375956}{237.447894}{0.902588}%
\vRa{55.247198}{237.897894}{1.160471}%
\vRa{55.118440}{238.347894}{1.418353}%
\vRa{54.989682}{238.797894}{1.676235}%
\vRa{54.860924}{239.247894}{1.934118}%
\vRa{54.732166}{239.697894}{2.192000}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{50.814836}{236.607754}{0.742352}%
\vRa{49.181382}{237.057754}{2.227056}%
\vRa{48.706737}{237.507754}{2.552951}%
\vRa{48.914753}{237.957754}{2.196185}%
\vRa{49.122769}{238.407754}{1.839420}%
\vRa{49.330785}{238.857754}{1.482654}%
\vRa{49.538800}{239.307754}{1.125889}%
\vRa{49.746816}{239.757754}{0.769123}%
\vRa{49.954832}{240.207754}{0.412357}%
\vRa{50.162848}{240.657754}{0.055592}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{53.469528}{240.117488}{1.119239}%
\vRa{51.055611}{240.567488}{3.357718}%
\vRa{50.635541}{241.017488}{3.602349}%
\vRa{51.319644}{241.467488}{2.742808}%
\vRa{52.003747}{241.917488}{1.883267}%
\vRa{52.687850}{242.367488}{1.023726}%
\vRa{53.371952}{242.817488}{0.164185}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{53.975346}{236.097894}{1.786885}%
\vRa{51.774832}{236.547894}{3.858641}%
\vRa{52.165236}{236.997894}{3.339478}%
\vRa{52.555641}{237.447894}{2.820316}%
\vRa{52.946045}{237.897894}{2.301153}%
\vRa{53.336450}{238.347894}{1.781990}%
\vRa{53.726854}{238.797894}{1.262828}%
\vRa{54.117259}{239.247894}{0.743665}%
\vRa{54.507663}{239.697894}{0.224502}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{51.557187}{236.607754}{0.269577}%
\vRa{51.408438}{237.057754}{0.808731}%
\vRa{51.259688}{237.507754}{1.347886}%
\vRa{51.110938}{237.957754}{1.887040}%
\vRa{50.962188}{238.407754}{2.426194}%
\vRa{50.813439}{238.857754}{2.965348}%
\vRa{50.664689}{239.307754}{3.504502}%
\vRa{50.515939}{239.757754}{4.043657}%
\vRa{50.367189}{240.207754}{2.618128}%
\vRa{50.218440}{240.657754}{0.352961}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{51.435323}{234.449033}{101.128471}{2.200089}%
\vSm{55.634368}{236.097894}{73.989560}{4.192635}%
\vSm{54.675583}{240.117488}{0.258701}{2.306528}%
\vSm{50.005367}{236.607754}{108.291562}{4.576355}%
\vSm{48.383593}{241.479585}{-106.010440}{4.192635}%
\vSm{51.607432}{236.607754}{-6.929661}{4.225918}%
\vSm{51.480492}{240.117488}{-130.943779}{4.646482}%
\vSm{51.976065}{234.449033}{23.620527}{4.115183}%
\vSm{49.582009}{241.479585}{-48.680502}{0.701309}%
\vSm{50.085350}{243.128445}{-146.663242}{3.958759}%
\vSm{48.394293}{237.449576}{65.190904}{3.859486}%
\vSm{48.522717}{236.607754}{164.597654}{3.169563}%
\vSm{54.484203}{240.117488}{-74.032623}{4.180900}%
\vSm{48.445242}{234.449033}{139.234242}{4.595236}%
\vSm{53.316287}{240.117488}{111.298961}{3.231688}%
\vSm{50.158609}{240.117488}{169.440189}{4.558426}%
\vSm{49.652081}{243.128445}{-156.379473}{4.115183}%
\vSm{53.372033}{243.128445}{-40.765758}{4.595236}%
}}%
{\color{black}\vlB{%
\vSh{48.396269}{237.449576}{-40.765758}{4.595236}%
\vSh{51.946014}{234.449033}{23.620527}{4.115183}%
\vSh{55.562277}{236.097894}{73.989560}{4.192635}%
\vSh{53.323060}{240.127902}{139.234242}{4.595236}%
\vSh{49.622030}{243.128445}{-156.379473}{4.115183}%
\vSh{48.311503}{241.479585}{-106.010440}{4.192635}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{23.352460}{234.164563}{0.039446}%
\vRa{23.481584}{234.614563}{0.118338}%
\vRa{23.610708}{235.064563}{0.197229}%
\vRa{23.739832}{235.514563}{0.276121}%
\vRa{23.868956}{235.964563}{0.355013}%
\vRa{23.998080}{236.414563}{0.433905}%
\vRa{24.127205}{236.864563}{0.512796}%
\vRa{24.256329}{237.314563}{0.591688}%
\vRa{24.385453}{237.764563}{0.239054}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{24.709520}{237.667860}{0.539854}%
\vRa{24.783367}{238.117860}{1.150110}%
\vRa{25.812372}{238.567860}{0.805208}%
\vRa{26.841376}{239.017860}{0.460307}%
\vRa{27.870380}{239.467860}{0.115405}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{26.507282}{231.164020}{0.216721}%
\vRa{25.985322}{231.614020}{0.650162}%
\vRa{25.463362}{232.064020}{1.083604}%
\vRa{24.941401}{232.514020}{1.517046}%
\vRa{24.419441}{232.964020}{1.950487}%
\vRa{23.897481}{233.414020}{1.298082}%
\vRa{23.375520}{233.864020}{0.186589}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{29.300829}{236.832475}{2.145323}%
\vRa{29.125391}{237.282475}{1.798801}%
\vRa{28.949953}{237.732475}{1.452279}%
\vRa{28.774514}{238.182475}{1.105757}%
\vRa{28.599076}{238.632475}{0.759235}%
\vRa{28.423638}{239.082475}{0.412713}%
\vRa{28.248200}{239.532475}{0.066191}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{26.724003}{231.164020}{0.558761}%
\vRa{26.635484}{231.614020}{1.676284}%
\vRa{26.546966}{232.064020}{2.793807}%
\vRa{26.458447}{232.514020}{3.911330}%
\vRa{26.369928}{232.964020}{1.073927}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{30.474293}{232.812881}{0.128941}%
\vRa{30.345535}{233.262881}{0.386824}%
\vRa{30.216776}{233.712881}{0.644706}%
\vRa{30.088018}{234.162881}{0.902588}%
\vRa{29.959260}{234.612881}{1.160471}%
\vRa{29.830502}{235.062881}{1.418353}%
\vRa{29.701744}{235.512881}{1.676235}%
\vRa{29.572986}{235.962881}{1.934118}%
\vRa{29.444227}{236.412881}{2.192000}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{25.526897}{233.322741}{0.742352}%
\vRa{23.893444}{233.772741}{2.227056}%
\vRa{23.418799}{234.222741}{2.552951}%
\vRa{23.626815}{234.672741}{2.196185}%
\vRa{23.834831}{235.122741}{1.839420}%
\vRa{24.042846}{235.572741}{1.482654}%
\vRa{24.250862}{236.022741}{1.125889}%
\vRa{24.458878}{236.472741}{0.769123}%
\vRa{24.666894}{236.922741}{0.412357}%
\vRa{24.874910}{237.372741}{0.055592}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{28.181590}{236.832475}{1.119239}%
\vRa{25.767673}{237.282475}{3.357718}%
\vRa{25.347603}{237.732475}{3.602349}%
\vRa{26.031706}{238.182475}{2.742808}%
\vRa{26.715809}{238.632475}{1.883267}%
\vRa{27.399911}{239.082475}{1.023726}%
\vRa{28.084014}{239.532475}{0.164185}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{28.687408}{232.812881}{1.786885}%
\vRa{26.486894}{233.262881}{3.858641}%
\vRa{26.877298}{233.712881}{3.339478}%
\vRa{27.267703}{234.162881}{2.820316}%
\vRa{27.658107}{234.612881}{2.301153}%
\vRa{28.048512}{235.062881}{1.781990}%
\vRa{28.438916}{235.512881}{1.262828}%
\vRa{28.829321}{235.962881}{0.743665}%
\vRa{29.219725}{236.412881}{0.224502}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{26.269249}{233.322741}{0.269577}%
\vRa{26.120500}{233.772741}{0.808731}%
\vRa{25.971750}{234.222741}{1.347886}%
\vRa{25.823000}{234.672741}{1.887040}%
\vRa{25.674250}{235.122741}{2.426194}%
\vRa{25.525501}{235.572741}{2.965348}%
\vRa{25.376751}{236.022741}{3.504502}%
\vRa{25.228001}{236.472741}{4.043657}%
\vRa{25.079251}{236.922741}{2.618128}%
\vRa{24.930502}{237.372741}{0.352961}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{26.147385}{231.164020}{101.128471}{2.200089}%
\vSm{30.346430}{232.812881}{73.989560}{4.192635}%
\vSm{29.387645}{236.832475}{0.258701}{2.306528}%
\vSm{24.717429}{233.322741}{108.291562}{4.576355}%
\vSm{23.095655}{238.194571}{-106.010440}{4.192635}%
\vSm{26.319494}{233.322741}{-6.929661}{4.225918}%
\vSm{26.192554}{236.832475}{-130.943779}{4.646482}%
\vSm{26.688127}{231.164020}{23.620527}{4.115183}%
\vSm{24.294071}{238.194571}{-48.680502}{0.701309}%
\vSm{24.797411}{239.843432}{-146.663242}{3.958759}%
\vSm{23.106355}{234.164563}{65.190904}{3.859486}%
\vSm{23.234778}{233.322741}{164.597654}{3.169563}%
\vSm{29.196265}{236.832475}{-74.032623}{4.180900}%
\vSm{23.157304}{231.164020}{139.234242}{4.595236}%
\vSm{28.028349}{236.832475}{111.298961}{3.231688}%
\vSm{24.870671}{236.832475}{169.440189}{4.558426}%
\vSm{24.364143}{239.843432}{-156.379473}{4.115183}%
\vSm{28.084095}{239.843432}{-40.765758}{4.595236}%
}}%
{\color{black}\vlB{%
\vSh{23.108331}{234.164563}{-40.765758}{4.595236}%
\vSh{26.658076}{231.164020}{23.620527}{4.115183}%
\vSh{30.274339}{232.812881}{73.989560}{4.192635}%
\vSh{28.035122}{236.842889}{139.234242}{4.595236}%
\vSh{24.334092}{239.843432}{-156.379473}{4.115183}%
\vSh{23.023564}{238.194571}{-106.010440}{4.192635}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{123.123201}{230.060213}{0.039446}%
\vRa{123.252326}{230.510213}{0.118338}%
\vRa{123.381450}{230.960213}{0.197229}%
\vRa{123.510574}{231.410213}{0.276121}%
\vRa{123.639698}{231.860213}{0.355013}%
\vRa{123.768822}{232.310213}{0.433905}%
\vRa{123.897946}{232.760213}{0.512796}%
\vRa{124.027071}{233.210213}{0.591688}%
\vRa{124.156195}{233.660213}{0.239054}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{124.480262}{233.563510}{0.539854}%
\vRa{124.554109}{234.013510}{1.150110}%
\vRa{125.583114}{234.463510}{0.805208}%
\vRa{126.612118}{234.913510}{0.460307}%
\vRa{127.641122}{235.363510}{0.115405}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{126.278024}{227.059670}{0.216721}%
\vRa{125.756064}{227.509670}{0.650162}%
\vRa{125.234103}{227.959670}{1.083604}%
\vRa{124.712143}{228.409670}{1.517046}%
\vRa{124.190183}{228.859670}{1.950487}%
\vRa{123.668222}{229.309670}{1.298082}%
\vRa{123.146262}{229.759670}{0.186589}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{129.071571}{232.728125}{2.145323}%
\vRa{128.896133}{233.178125}{1.798801}%
\vRa{128.720694}{233.628125}{1.452279}%
\vRa{128.545256}{234.078125}{1.105757}%
\vRa{128.369818}{234.528125}{0.759235}%
\vRa{128.194380}{234.978125}{0.412713}%
\vRa{128.018941}{235.428125}{0.066191}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{126.494745}{227.059670}{0.558761}%
\vRa{126.406226}{227.509670}{1.676284}%
\vRa{126.317707}{227.959670}{2.793807}%
\vRa{126.229189}{228.409670}{3.911330}%
\vRa{126.140670}{228.859670}{1.073927}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{130.245035}{228.708531}{0.128941}%
\vRa{130.116277}{229.158531}{0.386824}%
\vRa{129.987518}{229.608531}{0.644706}%
\vRa{129.858760}{230.058531}{0.902588}%
\vRa{129.730002}{230.508531}{1.160471}%
\vRa{129.601244}{230.958531}{1.418353}%
\vRa{129.472486}{231.408531}{1.676235}%
\vRa{129.343727}{231.858531}{1.934118}%
\vRa{129.214969}{232.308531}{2.192000}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{125.297639}{229.218391}{0.742352}%
\vRa{123.664186}{229.668391}{2.227056}%
\vRa{123.189541}{230.118391}{2.552951}%
\vRa{123.397556}{230.568391}{2.196185}%
\vRa{123.605572}{231.018391}{1.839420}%
\vRa{123.813588}{231.468391}{1.482654}%
\vRa{124.021604}{231.918391}{1.125889}%
\vRa{124.229620}{232.368391}{0.769123}%
\vRa{124.437636}{232.818391}{0.412357}%
\vRa{124.645652}{233.268391}{0.055592}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{127.952332}{232.728125}{1.119239}%
\vRa{125.538415}{233.178125}{3.357718}%
\vRa{125.118345}{233.628125}{3.602349}%
\vRa{125.802448}{234.078125}{2.742808}%
\vRa{126.486551}{234.528125}{1.883267}%
\vRa{127.170653}{234.978125}{1.023726}%
\vRa{127.854756}{235.428125}{0.164185}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{128.458150}{228.708531}{1.786885}%
\vRa{126.257636}{229.158531}{3.858641}%
\vRa{126.648040}{229.608531}{3.339478}%
\vRa{127.038445}{230.058531}{2.820316}%
\vRa{127.428849}{230.508531}{2.301153}%
\vRa{127.819254}{230.958531}{1.781990}%
\vRa{128.209658}{231.408531}{1.262828}%
\vRa{128.600062}{231.858531}{0.743665}%
\vRa{128.990467}{232.308531}{0.224502}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{126.039991}{229.218391}{0.269577}%
\vRa{125.891241}{229.668391}{0.808731}%
\vRa{125.742492}{230.118391}{1.347886}%
\vRa{125.593742}{230.568391}{1.887040}%
\vRa{125.444992}{231.018391}{2.426194}%
\vRa{125.296242}{231.468391}{2.965348}%
\vRa{125.147493}{231.918391}{3.504502}%
\vRa{124.998743}{232.368391}{4.043657}%
\vRa{124.849993}{232.818391}{2.618128}%
\vRa{124.701243}{233.268391}{0.352961}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{125.918127}{227.059670}{101.128471}{2.200089}%
\vSm{130.117172}{228.708531}{73.989560}{4.192635}%
\vSm{129.158387}{232.728125}{0.258701}{2.306528}%
\vSm{124.488171}{229.218391}{108.291562}{4.576355}%
\vSm{122.866397}{234.090221}{-106.010440}{4.192635}%
\vSm{126.090236}{229.218391}{-6.929661}{4.225918}%
\vSm{125.963295}{232.728125}{-130.943779}{4.646482}%
\vSm{126.458869}{227.059670}{23.620527}{4.115183}%
\vSm{124.064813}{234.090221}{-48.680502}{0.701309}%
\vSm{124.568153}{235.739082}{-146.663242}{3.958759}%
\vSm{122.877097}{230.060213}{65.190904}{3.859486}%
\vSm{123.005520}{229.218391}{164.597654}{3.169563}%
\vSm{128.967006}{232.728125}{-74.032623}{4.180900}%
\vSm{122.928046}{227.059670}{139.234242}{4.595236}%
\vSm{127.799090}{232.728125}{111.298961}{3.231688}%
\vSm{124.641413}{232.728125}{169.440189}{4.558426}%
\vSm{124.134885}{235.739082}{-156.379473}{4.115183}%
\vSm{127.854836}{235.739082}{-40.765758}{4.595236}%
}}%
{\color{black}\vlB{%
\vSh{122.879073}{230.060213}{-40.765758}{4.595236}%
\vSh{126.428818}{227.059670}{23.620527}{4.115183}%
\vSh{130.045081}{228.708531}{73.989560}{4.192635}%
\vSh{127.805864}{232.738539}{139.234242}{4.595236}%
\vSh{124.104834}{235.739082}{-156.379473}{4.115183}%
\vSh{122.794306}{234.090221}{-106.010440}{4.192635}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{82.728183}{224.812724}{0.039446}%
\vRa{82.857308}{225.262724}{0.118338}%
\vRa{82.986432}{225.712724}{0.197229}%
\vRa{83.115556}{226.162724}{0.276121}%
\vRa{83.244680}{226.612724}{0.355013}%
\vRa{83.373804}{227.062724}{0.433905}%
\vRa{83.502928}{227.512724}{0.512796}%
\vRa{83.632053}{227.962724}{0.591688}%
\vRa{83.761177}{228.412724}{0.239054}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{84.085244}{228.316022}{0.539854}%
\vRa{84.159091}{228.766022}{1.150110}%
\vRa{85.188096}{229.216022}{0.805208}%
\vRa{86.217100}{229.666022}{0.460307}%
\vRa{87.246104}{230.116022}{0.115405}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{85.883006}{221.812182}{0.216721}%
\vRa{85.361046}{222.262182}{0.650162}%
\vRa{84.839085}{222.712182}{1.083604}%
\vRa{84.317125}{223.162182}{1.517046}%
\vRa{83.795165}{223.612182}{1.950487}%
\vRa{83.273204}{224.062182}{1.298082}%
\vRa{82.751244}{224.512182}{0.186589}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{88.676553}{227.480637}{2.145323}%
\vRa{88.501115}{227.930637}{1.798801}%
\vRa{88.325676}{228.380637}{1.452279}%
\vRa{88.150238}{228.830637}{1.105757}%
\vRa{87.974800}{229.280637}{0.759235}%
\vRa{87.799362}{229.730637}{0.412713}%
\vRa{87.623923}{230.180637}{0.066191}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{86.099727}{221.812182}{0.558761}%
\vRa{86.011208}{222.262182}{1.676284}%
\vRa{85.922689}{222.712182}{2.793807}%
\vRa{85.834171}{223.162182}{3.911330}%
\vRa{85.745652}{223.612182}{1.073927}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{89.850017}{223.461042}{0.128941}%
\vRa{89.721258}{223.911042}{0.386824}%
\vRa{89.592500}{224.361042}{0.644706}%
\vRa{89.463742}{224.811042}{0.902588}%
\vRa{89.334984}{225.261042}{1.160471}%
\vRa{89.206226}{225.711042}{1.418353}%
\vRa{89.077468}{226.161042}{1.676235}%
\vRa{88.948709}{226.611042}{1.934118}%
\vRa{88.819951}{227.061042}{2.192000}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{84.902621}{223.970903}{0.742352}%
\vRa{83.269168}{224.420903}{2.227056}%
\vRa{82.794523}{224.870903}{2.552951}%
\vRa{83.002538}{225.320903}{2.196185}%
\vRa{83.210554}{225.770903}{1.839420}%
\vRa{83.418570}{226.220903}{1.482654}%
\vRa{83.626586}{226.670903}{1.125889}%
\vRa{83.834602}{227.120903}{0.769123}%
\vRa{84.042618}{227.570903}{0.412357}%
\vRa{84.250634}{228.020903}{0.055592}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{87.557314}{227.480637}{1.119239}%
\vRa{85.143397}{227.930637}{3.357718}%
\vRa{84.723327}{228.380637}{3.602349}%
\vRa{85.407430}{228.830637}{2.742808}%
\vRa{86.091533}{229.280637}{1.883267}%
\vRa{86.775635}{229.730637}{1.023726}%
\vRa{87.459738}{230.180637}{0.164185}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{88.063132}{223.461042}{1.786885}%
\vRa{85.862618}{223.911042}{3.858641}%
\vRa{86.253022}{224.361042}{3.339478}%
\vRa{86.643427}{224.811042}{2.820316}%
\vRa{87.033831}{225.261042}{2.301153}%
\vRa{87.424235}{225.711042}{1.781990}%
\vRa{87.814640}{226.161042}{1.262828}%
\vRa{88.205044}{226.611042}{0.743665}%
\vRa{88.595449}{227.061042}{0.224502}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{85.644973}{223.970903}{0.269577}%
\vRa{85.496223}{224.420903}{0.808731}%
\vRa{85.347474}{224.870903}{1.347886}%
\vRa{85.198724}{225.320903}{1.887040}%
\vRa{85.049974}{225.770903}{2.426194}%
\vRa{84.901224}{226.220903}{2.965348}%
\vRa{84.752475}{226.670903}{3.504502}%
\vRa{84.603725}{227.120903}{4.043657}%
\vRa{84.454975}{227.570903}{2.618128}%
\vRa{84.306225}{228.020903}{0.352961}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{85.523109}{221.812182}{101.128471}{2.200089}%
\vSm{89.722153}{223.461042}{73.989560}{4.192635}%
\vSm{88.763369}{227.480637}{0.258701}{2.306528}%
\vSm{84.093153}{223.970903}{108.291562}{4.576355}%
\vSm{82.471379}{228.842733}{-106.010440}{4.192635}%
\vSm{85.695218}{223.970903}{-6.929661}{4.225918}%
\vSm{85.568277}{227.480637}{-130.943779}{4.646482}%
\vSm{86.063851}{221.812182}{23.620527}{4.115183}%
\vSm{83.669795}{228.842733}{-48.680502}{0.701309}%
\vSm{84.173135}{230.491593}{-146.663242}{3.958759}%
\vSm{82.482079}{224.812724}{65.190904}{3.859486}%
\vSm{82.610502}{223.970903}{164.597654}{3.169563}%
\vSm{88.571988}{227.480637}{-74.032623}{4.180900}%
\vSm{82.533028}{221.812182}{139.234242}{4.595236}%
\vSm{87.404072}{227.480637}{111.298961}{3.231688}%
\vSm{84.246395}{227.480637}{169.440189}{4.558426}%
\vSm{83.739867}{230.491593}{-156.379473}{4.115183}%
\vSm{87.459818}{230.491593}{-40.765758}{4.595236}%
}}%
{\color{black}\vlB{%
\vSh{82.484055}{224.812724}{-40.765758}{4.595236}%
\vSh{86.033800}{221.812182}{23.620527}{4.115183}%
\vSh{89.650063}{223.461042}{73.989560}{4.192635}%
\vSh{87.410846}{227.491051}{139.234242}{4.595236}%
\vSh{83.709816}{230.491593}{-156.379473}{4.115183}%
\vSh{82.399288}{228.842733}{-106.010440}{4.192635}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{57.440245}{221.527711}{0.039446}%
\vRa{57.569369}{221.977711}{0.118338}%
\vRa{57.698494}{222.427711}{0.197229}%
\vRa{57.827618}{222.877711}{0.276121}%
\vRa{57.956742}{223.327711}{0.355013}%
\vRa{58.085866}{223.777711}{0.433905}%
\vRa{58.214990}{224.227711}{0.512796}%
\vRa{58.344114}{224.677711}{0.591688}%
\vRa{58.473239}{225.127711}{0.239054}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{58.797306}{225.031009}{0.539854}%
\vRa{58.871153}{225.481009}{1.150110}%
\vRa{59.900157}{225.931009}{0.805208}%
\vRa{60.929162}{226.381009}{0.460307}%
\vRa{61.958166}{226.831009}{0.115405}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{60.595068}{218.527169}{0.216721}%
\vRa{60.073108}{218.977169}{0.650162}%
\vRa{59.551147}{219.427169}{1.083604}%
\vRa{59.029187}{219.877169}{1.517046}%
\vRa{58.507227}{220.327169}{1.950487}%
\vRa{57.985266}{220.777169}{1.298082}%
\vRa{57.463306}{221.227169}{0.186589}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{63.388615}{224.195623}{2.145323}%
\vRa{63.213177}{224.645623}{1.798801}%
\vRa{63.037738}{225.095623}{1.452279}%
\vRa{62.862300}{225.545623}{1.105757}%
\vRa{62.686862}{225.995623}{0.759235}%
\vRa{62.511423}{226.445623}{0.412713}%
\vRa{62.335985}{226.895623}{0.066191}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{60.811789}{218.527169}{0.558761}%
\vRa{60.723270}{218.977169}{1.676284}%
\vRa{60.634751}{219.427169}{2.793807}%
\vRa{60.546233}{219.877169}{3.911330}%
\vRa{60.457714}{220.327169}{1.073927}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{64.562079}{220.176029}{0.128941}%
\vRa{64.433320}{220.626029}{0.386824}%
\vRa{64.304562}{221.076029}{0.644706}%
\vRa{64.175804}{221.526029}{0.902588}%
\vRa{64.047046}{221.976029}{1.160471}%
\vRa{63.918288}{222.426029}{1.418353}%
\vRa{63.789529}{222.876029}{1.676235}%
\vRa{63.660771}{223.326029}{1.934118}%
\vRa{63.532013}{223.776029}{2.192000}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{59.614683}{220.685889}{0.742352}%
\vRa{57.981230}{221.135889}{2.227056}%
\vRa{57.506584}{221.585889}{2.552951}%
\vRa{57.714600}{222.035889}{2.196185}%
\vRa{57.922616}{222.485889}{1.839420}%
\vRa{58.130632}{222.935889}{1.482654}%
\vRa{58.338648}{223.385889}{1.125889}%
\vRa{58.546664}{223.835889}{0.769123}%
\vRa{58.754680}{224.285889}{0.412357}%
\vRa{58.962696}{224.735889}{0.055592}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{62.269375}{224.195623}{1.119239}%
\vRa{59.855459}{224.645623}{3.357718}%
\vRa{59.435389}{225.095623}{3.602349}%
\vRa{60.119492}{225.545623}{2.742808}%
\vRa{60.803594}{225.995623}{1.883267}%
\vRa{61.487697}{226.445623}{1.023726}%
\vRa{62.171800}{226.895623}{0.164185}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{62.775194}{220.176029}{1.786885}%
\vRa{60.574679}{220.626029}{3.858641}%
\vRa{60.965084}{221.076029}{3.339478}%
\vRa{61.355488}{221.526029}{2.820316}%
\vRa{61.745893}{221.976029}{2.301153}%
\vRa{62.136297}{222.426029}{1.781990}%
\vRa{62.526702}{222.876029}{1.262828}%
\vRa{62.917106}{223.326029}{0.743665}%
\vRa{63.307511}{223.776029}{0.224502}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{60.357035}{220.685889}{0.269577}%
\vRa{60.208285}{221.135889}{0.808731}%
\vRa{60.059536}{221.585889}{1.347886}%
\vRa{59.910786}{222.035889}{1.887040}%
\vRa{59.762036}{222.485889}{2.426194}%
\vRa{59.613286}{222.935889}{2.965348}%
\vRa{59.464537}{223.385889}{3.504502}%
\vRa{59.315787}{223.835889}{4.043657}%
\vRa{59.167037}{224.285889}{2.618128}%
\vRa{59.018287}{224.735889}{0.352961}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{60.235171}{218.527169}{101.128471}{2.200089}%
\vSm{64.434215}{220.176029}{73.989560}{4.192635}%
\vSm{63.475431}{224.195623}{0.258701}{2.306528}%
\vSm{58.805215}{220.685889}{108.291562}{4.576355}%
\vSm{57.183441}{225.557720}{-106.010440}{4.192635}%
\vSm{60.407280}{220.685889}{-6.929661}{4.225918}%
\vSm{60.280339}{224.195623}{-130.943779}{4.646482}%
\vSm{60.775913}{218.527169}{23.620527}{4.115183}%
\vSm{58.381856}{225.557720}{-48.680502}{0.701309}%
\vSm{58.885197}{227.206580}{-146.663242}{3.958759}%
\vSm{57.194141}{221.527711}{65.190904}{3.859486}%
\vSm{57.322564}{220.685889}{164.597654}{3.169563}%
\vSm{63.284050}{224.195623}{-74.032623}{4.180900}%
\vSm{57.245090}{218.527169}{139.234242}{4.595236}%
\vSm{62.116134}{224.195623}{111.298961}{3.231688}%
\vSm{58.958457}{224.195623}{169.440189}{4.558426}%
\vSm{58.451929}{227.206580}{-156.379473}{4.115183}%
\vSm{62.171880}{227.206580}{-40.765758}{4.595236}%
}}%
{\color{black}\vlB{%
\vSh{57.196117}{221.527711}{-40.765758}{4.595236}%
\vSh{60.745862}{218.527169}{23.620527}{4.115183}%
\vSh{64.362124}{220.176029}{73.989560}{4.192635}%
\vSh{62.122908}{224.206038}{139.234242}{4.595236}%
\vSh{58.421878}{227.206580}{-156.379473}{4.115183}%
\vSh{57.111350}{225.557720}{-106.010440}{4.192635}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{32.152307}{218.242698}{0.039446}%
\vRa{32.281431}{218.692698}{0.118338}%
\vRa{32.410555}{219.142698}{0.197229}%
\vRa{32.539680}{219.592698}{0.276121}%
\vRa{32.668804}{220.042698}{0.355013}%
\vRa{32.797928}{220.492698}{0.433905}%
\vRa{32.927052}{220.942698}{0.512796}%
\vRa{33.056176}{221.392698}{0.591688}%
\vRa{33.185300}{221.842698}{0.239054}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{33.509368}{221.745996}{0.539854}%
\vRa{33.583215}{222.195996}{1.150110}%
\vRa{34.612219}{222.645996}{0.805208}%
\vRa{35.641224}{223.095996}{0.460307}%
\vRa{36.670228}{223.545996}{0.115405}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{35.307130}{215.242156}{0.216721}%
\vRa{34.785169}{215.692156}{0.650162}%
\vRa{34.263209}{216.142156}{1.083604}%
\vRa{33.741249}{216.592156}{1.517046}%
\vRa{33.219288}{217.042156}{1.950487}%
\vRa{32.697328}{217.492156}{1.298082}%
\vRa{32.175368}{217.942156}{0.186589}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{38.100677}{220.910610}{2.145323}%
\vRa{37.925238}{221.360610}{1.798801}%
\vRa{37.749800}{221.810610}{1.452279}%
\vRa{37.574362}{222.260610}{1.105757}%
\vRa{37.398924}{222.710610}{0.759235}%
\vRa{37.223485}{223.160610}{0.412713}%
\vRa{37.048047}{223.610610}{0.066191}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{35.523851}{215.242156}{0.558761}%
\vRa{35.435332}{215.692156}{1.676284}%
\vRa{35.346813}{216.142156}{2.793807}%
\vRa{35.258294}{216.592156}{3.911330}%
\vRa{35.169776}{217.042156}{1.073927}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{39.274140}{216.891016}{0.128941}%
\vRa{39.145382}{217.341016}{0.386824}%
\vRa{39.016624}{217.791016}{0.644706}%
\vRa{38.887866}{218.241016}{0.902588}%
\vRa{38.759108}{218.691016}{1.160471}%
\vRa{38.630349}{219.141016}{1.418353}%
\vRa{38.501591}{219.591016}{1.676235}%
\vRa{38.372833}{220.041016}{1.934118}%
\vRa{38.244075}{220.491016}{2.192000}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{34.326745}{217.400876}{0.742352}%
\vRa{32.693292}{217.850876}{2.227056}%
\vRa{32.218646}{218.300876}{2.552951}%
\vRa{32.426662}{218.750876}{2.196185}%
\vRa{32.634678}{219.200876}{1.839420}%
\vRa{32.842694}{219.650876}{1.482654}%
\vRa{33.050710}{220.100876}{1.125889}%
\vRa{33.258726}{220.550876}{0.769123}%
\vRa{33.466742}{221.000876}{0.412357}%
\vRa{33.674757}{221.450876}{0.055592}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{36.981437}{220.910610}{1.119239}%
\vRa{34.567520}{221.360610}{3.357718}%
\vRa{34.147451}{221.810610}{3.602349}%
\vRa{34.831554}{222.260610}{2.742808}%
\vRa{35.515656}{222.710610}{1.883267}%
\vRa{36.199759}{223.160610}{1.023726}%
\vRa{36.883862}{223.610610}{0.164185}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{37.487256}{216.891016}{1.786885}%
\vRa{35.286741}{217.341016}{3.858641}%
\vRa{35.677146}{217.791016}{3.339478}%
\vRa{36.067550}{218.241016}{2.820316}%
\vRa{36.457955}{218.691016}{2.301153}%
\vRa{36.848359}{219.141016}{1.781990}%
\vRa{37.238764}{219.591016}{1.262828}%
\vRa{37.629168}{220.041016}{0.743665}%
\vRa{38.019573}{220.491016}{0.224502}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{35.069097}{217.400876}{0.269577}%
\vRa{34.920347}{217.850876}{0.808731}%
\vRa{34.771597}{218.300876}{1.347886}%
\vRa{34.622848}{218.750876}{1.887040}%
\vRa{34.474098}{219.200876}{2.426194}%
\vRa{34.325348}{219.650876}{2.965348}%
\vRa{34.176598}{220.100876}{3.504502}%
\vRa{34.027849}{220.550876}{4.043657}%
\vRa{33.879099}{221.000876}{2.618128}%
\vRa{33.730349}{221.450876}{0.352961}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{34.947232}{215.242156}{101.128471}{2.200089}%
\vSm{39.146277}{216.891016}{73.989560}{4.192635}%
\vSm{38.187493}{220.910610}{0.258701}{2.306528}%
\vSm{33.517276}{217.400876}{108.291562}{4.576355}%
\vSm{31.895503}{222.272707}{-106.010440}{4.192635}%
\vSm{35.119342}{217.400876}{-6.929661}{4.225918}%
\vSm{34.992401}{220.910610}{-130.943779}{4.646482}%
\vSm{35.487975}{215.242156}{23.620527}{4.115183}%
\vSm{33.093918}{222.272707}{-48.680502}{0.701309}%
\vSm{33.597259}{223.921567}{-146.663242}{3.958759}%
\vSm{31.906203}{218.242698}{65.190904}{3.859486}%
\vSm{32.034626}{217.400876}{164.597654}{3.169563}%
\vSm{37.996112}{220.910610}{-74.032623}{4.180900}%
\vSm{31.957151}{215.242156}{139.234242}{4.595236}%
\vSm{36.828196}{220.910610}{111.298961}{3.231688}%
\vSm{33.670518}{220.910610}{169.440189}{4.558426}%
\vSm{33.163991}{223.921567}{-156.379473}{4.115183}%
\vSm{36.883942}{223.921567}{-40.765758}{4.595236}%
}}%
{\color{black}\vlB{%
\vSh{31.908179}{218.242698}{-40.765758}{4.595236}%
\vSh{35.457924}{215.242156}{23.620527}{4.115183}%
\vSh{39.074186}{216.891016}{73.989560}{4.192635}%
\vSh{36.834969}{220.921025}{139.234242}{4.595236}%
\vSh{33.133940}{223.921567}{-156.379473}{4.115183}%
\vSh{31.823412}{222.272707}{-106.010440}{4.192635}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{131.923049}{214.138348}{0.039446}%
\vRa{132.052173}{214.588348}{0.118338}%
\vRa{132.181297}{215.038348}{0.197229}%
\vRa{132.310421}{215.488348}{0.276121}%
\vRa{132.439546}{215.938348}{0.355013}%
\vRa{132.568670}{216.388348}{0.433905}%
\vRa{132.697794}{216.838348}{0.512796}%
\vRa{132.826918}{217.288348}{0.591688}%
\vRa{132.956042}{217.738348}{0.239054}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{133.280110}{217.641646}{0.539854}%
\vRa{133.353957}{218.091646}{1.150110}%
\vRa{134.382961}{218.541646}{0.805208}%
\vRa{135.411965}{218.991646}{0.460307}%
\vRa{136.440970}{219.441646}{0.115405}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{135.077872}{211.137806}{0.216721}%
\vRa{134.555911}{211.587806}{0.650162}%
\vRa{134.033951}{212.037806}{1.083604}%
\vRa{133.511991}{212.487806}{1.517046}%
\vRa{132.990030}{212.937806}{1.950487}%
\vRa{132.468070}{213.387806}{1.298082}%
\vRa{131.946110}{213.837806}{0.186589}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{137.871419}{216.806260}{2.145323}%
\vRa{137.695980}{217.256260}{1.798801}%
\vRa{137.520542}{217.706260}{1.452279}%
\vRa{137.345104}{218.156260}{1.105757}%
\vRa{137.169665}{218.606260}{0.759235}%
\vRa{136.994227}{219.056260}{0.412713}%
\vRa{136.818789}{219.506260}{0.066191}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{135.294592}{211.137806}{0.558761}%
\vRa{135.206074}{211.587806}{1.676284}%
\vRa{135.117555}{212.037806}{2.793807}%
\vRa{135.029036}{212.487806}{3.911330}%
\vRa{134.940518}{212.937806}{1.073927}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{139.044882}{212.786666}{0.128941}%
\vRa{138.916124}{213.236666}{0.386824}%
\vRa{138.787366}{213.686666}{0.644706}%
\vRa{138.658608}{214.136666}{0.902588}%
\vRa{138.529850}{214.586666}{1.160471}%
\vRa{138.401091}{215.036666}{1.418353}%
\vRa{138.272333}{215.486666}{1.676235}%
\vRa{138.143575}{215.936666}{1.934118}%
\vRa{138.014817}{216.386666}{2.192000}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{134.097487}{213.296526}{0.742352}%
\vRa{132.464033}{213.746526}{2.227056}%
\vRa{131.989388}{214.196526}{2.552951}%
\vRa{132.197404}{214.646526}{2.196185}%
\vRa{132.405420}{215.096526}{1.839420}%
\vRa{132.613436}{215.546526}{1.482654}%
\vRa{132.821452}{215.996526}{1.125889}%
\vRa{133.029468}{216.446526}{0.769123}%
\vRa{133.237483}{216.896526}{0.412357}%
\vRa{133.445499}{217.346526}{0.055592}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{136.752179}{216.806260}{1.119239}%
\vRa{134.338262}{217.256260}{3.357718}%
\vRa{133.918193}{217.706260}{3.602349}%
\vRa{134.602295}{218.156260}{2.742808}%
\vRa{135.286398}{218.606260}{1.883267}%
\vRa{135.970501}{219.056260}{1.023726}%
\vRa{136.654603}{219.506260}{0.164185}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{137.257998}{212.786666}{1.786885}%
\vRa{135.057483}{213.236666}{3.858641}%
\vRa{135.447888}{213.686666}{3.339478}%
\vRa{135.838292}{214.136666}{2.820316}%
\vRa{136.228697}{214.586666}{2.301153}%
\vRa{136.619101}{215.036666}{1.781990}%
\vRa{137.009506}{215.486666}{1.262828}%
\vRa{137.399910}{215.936666}{0.743665}%
\vRa{137.790314}{216.386666}{0.224502}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{134.839839}{213.296526}{0.269577}%
\vRa{134.691089}{213.746526}{0.808731}%
\vRa{134.542339}{214.196526}{1.347886}%
\vRa{134.393589}{214.646526}{1.887040}%
\vRa{134.244840}{215.096526}{2.426194}%
\vRa{134.096090}{215.546526}{2.965348}%
\vRa{133.947340}{215.996526}{3.504502}%
\vRa{133.798590}{216.446526}{4.043657}%
\vRa{133.649841}{216.896526}{2.618128}%
\vRa{133.501091}{217.346526}{0.352961}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{134.717974}{211.137806}{101.128471}{2.200089}%
\vSm{138.917019}{212.786666}{73.989560}{4.192635}%
\vSm{137.958235}{216.806260}{0.258701}{2.306528}%
\vSm{133.288018}{213.296526}{108.291562}{4.576355}%
\vSm{131.666245}{218.168357}{-106.010440}{4.192635}%
\vSm{134.890083}{213.296526}{-6.929661}{4.225918}%
\vSm{134.763143}{216.806260}{-130.943779}{4.646482}%
\vSm{135.258716}{211.137806}{23.620527}{4.115183}%
\vSm{132.864660}{218.168357}{-48.680502}{0.701309}%
\vSm{133.368001}{219.817217}{-146.663242}{3.958759}%
\vSm{131.676945}{214.138348}{65.190904}{3.859486}%
\vSm{131.805368}{213.296526}{164.597654}{3.169563}%
\vSm{137.766854}{216.806260}{-74.032623}{4.180900}%
\vSm{131.727893}{211.137806}{139.234242}{4.595236}%
\vSm{136.598938}{216.806260}{111.298961}{3.231688}%
\vSm{133.441260}{216.806260}{169.440189}{4.558426}%
\vSm{132.934733}{219.817217}{-156.379473}{4.115183}%
\vSm{136.654684}{219.817217}{-40.765758}{4.595236}%
}}%
{\color{black}\vlB{%
\vSh{131.678921}{214.138348}{-40.765758}{4.595236}%
\vSh{135.228666}{211.137806}{23.620527}{4.115183}%
\vSh{138.844928}{212.786666}{73.989560}{4.192635}%
\vSh{136.605711}{216.816675}{139.234242}{4.595236}%
\vSh{132.904682}{219.817217}{-156.379473}{4.115183}%
\vSh{131.594154}{218.168357}{-106.010440}{4.192635}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{91.528031}{208.890860}{0.039446}%
\vRa{91.657155}{209.340860}{0.118338}%
\vRa{91.786279}{209.790860}{0.197229}%
\vRa{91.915403}{210.240860}{0.276121}%
\vRa{92.044528}{210.690860}{0.355013}%
\vRa{92.173652}{211.140860}{0.433905}%
\vRa{92.302776}{211.590860}{0.512796}%
\vRa{92.431900}{212.040860}{0.591688}%
\vRa{92.561024}{212.490860}{0.239054}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{92.885092}{212.394158}{0.539854}%
\vRa{92.958939}{212.844158}{1.150110}%
\vRa{93.987943}{213.294158}{0.805208}%
\vRa{95.016947}{213.744158}{0.460307}%
\vRa{96.045952}{214.194158}{0.115405}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{94.682854}{205.890317}{0.216721}%
\vRa{94.160893}{206.340317}{0.650162}%
\vRa{93.638933}{206.790317}{1.083604}%
\vRa{93.116973}{207.240317}{1.517046}%
\vRa{92.595012}{207.690317}{1.950487}%
\vRa{92.073052}{208.140317}{1.298082}%
\vRa{91.551092}{208.590317}{0.186589}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{97.476400}{211.558772}{2.145323}%
\vRa{97.300962}{212.008772}{1.798801}%
\vRa{97.125524}{212.458772}{1.452279}%
\vRa{96.950086}{212.908772}{1.105757}%
\vRa{96.774647}{213.358772}{0.759235}%
\vRa{96.599209}{213.808772}{0.412713}%
\vRa{96.423771}{214.258772}{0.066191}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{94.899574}{205.890317}{0.558761}%
\vRa{94.811056}{206.340317}{1.676284}%
\vRa{94.722537}{206.790317}{2.793807}%
\vRa{94.634018}{207.240317}{3.911330}%
\vRa{94.545500}{207.690317}{1.073927}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{98.649864}{207.539178}{0.128941}%
\vRa{98.521106}{207.989178}{0.386824}%
\vRa{98.392348}{208.439178}{0.644706}%
\vRa{98.263590}{208.889178}{0.902588}%
\vRa{98.134831}{209.339178}{1.160471}%
\vRa{98.006073}{209.789178}{1.418353}%
\vRa{97.877315}{210.239178}{1.676235}%
\vRa{97.748557}{210.689178}{1.934118}%
\vRa{97.619799}{211.139178}{2.192000}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{93.702469}{208.049038}{0.742352}%
\vRa{92.069015}{208.499038}{2.227056}%
\vRa{91.594370}{208.949038}{2.552951}%
\vRa{91.802386}{209.399038}{2.196185}%
\vRa{92.010402}{209.849038}{1.839420}%
\vRa{92.218418}{210.299038}{1.482654}%
\vRa{92.426434}{210.749038}{1.125889}%
\vRa{92.634450}{211.199038}{0.769123}%
\vRa{92.842465}{211.649038}{0.412357}%
\vRa{93.050481}{212.099038}{0.055592}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{96.357161}{211.558772}{1.119239}%
\vRa{93.943244}{212.008772}{3.357718}%
\vRa{93.523175}{212.458772}{3.602349}%
\vRa{94.207277}{212.908772}{2.742808}%
\vRa{94.891380}{213.358772}{1.883267}%
\vRa{95.575483}{213.808772}{1.023726}%
\vRa{96.259585}{214.258772}{0.164185}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{96.862979}{207.539178}{1.786885}%
\vRa{94.662465}{207.989178}{3.858641}%
\vRa{95.052870}{208.439178}{3.339478}%
\vRa{95.443274}{208.889178}{2.820316}%
\vRa{95.833679}{209.339178}{2.301153}%
\vRa{96.224083}{209.789178}{1.781990}%
\vRa{96.614487}{210.239178}{1.262828}%
\vRa{97.004892}{210.689178}{0.743665}%
\vRa{97.395296}{211.139178}{0.224502}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{94.444821}{208.049038}{0.269577}%
\vRa{94.296071}{208.499038}{0.808731}%
\vRa{94.147321}{208.949038}{1.347886}%
\vRa{93.998571}{209.399038}{1.887040}%
\vRa{93.849822}{209.849038}{2.426194}%
\vRa{93.701072}{210.299038}{2.965348}%
\vRa{93.552322}{210.749038}{3.504502}%
\vRa{93.403572}{211.199038}{4.043657}%
\vRa{93.254823}{211.649038}{2.618128}%
\vRa{93.106073}{212.099038}{0.352961}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{94.322956}{205.890317}{101.128471}{2.200089}%
\vSm{98.522001}{207.539178}{73.989560}{4.192635}%
\vSm{97.563217}{211.558772}{0.258701}{2.306528}%
\vSm{92.893000}{208.049038}{108.291562}{4.576355}%
\vSm{91.271227}{212.920869}{-106.010440}{4.192635}%
\vSm{94.495065}{208.049038}{-6.929661}{4.225918}%
\vSm{94.368125}{211.558772}{-130.943779}{4.646482}%
\vSm{94.863698}{205.890317}{23.620527}{4.115183}%
\vSm{92.469642}{212.920869}{-48.680502}{0.701309}%
\vSm{92.972983}{214.569729}{-146.663242}{3.958759}%
\vSm{91.281927}{208.890860}{65.190904}{3.859486}%
\vSm{91.410350}{208.049038}{164.597654}{3.169563}%
\vSm{97.371836}{211.558772}{-74.032623}{4.180900}%
\vSm{91.332875}{205.890317}{139.234242}{4.595236}%
\vSm{96.203920}{211.558772}{111.298961}{3.231688}%
\vSm{93.046242}{211.558772}{169.440189}{4.558426}%
\vSm{92.539714}{214.569729}{-156.379473}{4.115183}%
\vSm{96.259666}{214.569729}{-40.765758}{4.595236}%
}}%
{\color{black}\vlB{%
\vSh{91.283903}{208.890860}{-40.765758}{4.595236}%
\vSh{94.833648}{205.890317}{23.620527}{4.115183}%
\vSh{98.449910}{207.539178}{73.989560}{4.192635}%
\vSh{96.210693}{211.569186}{139.234242}{4.595236}%
\vSh{92.509664}{214.569729}{-156.379473}{4.115183}%
\vSh{91.199136}{212.920869}{-106.010440}{4.192635}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{66.240093}{205.605847}{0.039446}%
\vRa{66.369217}{206.055847}{0.118338}%
\vRa{66.498341}{206.505847}{0.197229}%
\vRa{66.627465}{206.955847}{0.276121}%
\vRa{66.756589}{207.405847}{0.355013}%
\vRa{66.885714}{207.855847}{0.433905}%
\vRa{67.014838}{208.305847}{0.512796}%
\vRa{67.143962}{208.755847}{0.591688}%
\vRa{67.273086}{209.205847}{0.239054}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{67.597153}{209.109144}{0.539854}%
\vRa{67.671001}{209.559144}{1.150110}%
\vRa{68.700005}{210.009144}{0.805208}%
\vRa{69.729009}{210.459144}{0.460307}%
\vRa{70.758013}{210.909144}{0.115405}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{69.394915}{202.605304}{0.216721}%
\vRa{68.872955}{203.055304}{0.650162}%
\vRa{68.350995}{203.505304}{1.083604}%
\vRa{67.829034}{203.955304}{1.517046}%
\vRa{67.307074}{204.405304}{1.950487}%
\vRa{66.785114}{204.855304}{1.298082}%
\vRa{66.263153}{205.305304}{0.186589}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{72.188462}{208.273759}{2.145323}%
\vRa{72.013024}{208.723759}{1.798801}%
\vRa{71.837586}{209.173759}{1.452279}%
\vRa{71.662148}{209.623759}{1.105757}%
\vRa{71.486709}{210.073759}{0.759235}%
\vRa{71.311271}{210.523759}{0.412713}%
\vRa{71.135833}{210.973759}{0.066191}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{69.611636}{202.605304}{0.558761}%
\vRa{69.523118}{203.055304}{1.676284}%
\vRa{69.434599}{203.505304}{2.793807}%
\vRa{69.346080}{203.955304}{3.911330}%
\vRa{69.257561}{204.405304}{1.073927}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{73.361926}{204.254165}{0.128941}%
\vRa{73.233168}{204.704165}{0.386824}%
\vRa{73.104410}{205.154165}{0.644706}%
\vRa{72.975652}{205.604165}{0.902588}%
\vRa{72.846893}{206.054165}{1.160471}%
\vRa{72.718135}{206.504165}{1.418353}%
\vRa{72.589377}{206.954165}{1.676235}%
\vRa{72.460619}{207.404165}{1.934118}%
\vRa{72.331861}{207.854165}{2.192000}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{68.414531}{204.764025}{0.742352}%
\vRa{66.781077}{205.214025}{2.227056}%
\vRa{66.306432}{205.664025}{2.552951}%
\vRa{66.514448}{206.114025}{2.196185}%
\vRa{66.722464}{206.564025}{1.839420}%
\vRa{66.930480}{207.014025}{1.482654}%
\vRa{67.138495}{207.464025}{1.125889}%
\vRa{67.346511}{207.914025}{0.769123}%
\vRa{67.554527}{208.364025}{0.412357}%
\vRa{67.762543}{208.814025}{0.055592}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{71.069223}{208.273759}{1.119239}%
\vRa{68.655306}{208.723759}{3.357718}%
\vRa{68.235237}{209.173759}{3.602349}%
\vRa{68.919339}{209.623759}{2.742808}%
\vRa{69.603442}{210.073759}{1.883267}%
\vRa{70.287545}{210.523759}{1.023726}%
\vRa{70.971647}{210.973759}{0.164185}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{71.575041}{204.254165}{1.786885}%
\vRa{69.374527}{204.704165}{3.858641}%
\vRa{69.764931}{205.154165}{3.339478}%
\vRa{70.155336}{205.604165}{2.820316}%
\vRa{70.545740}{206.054165}{2.301153}%
\vRa{70.936145}{206.504165}{1.781990}%
\vRa{71.326549}{206.954165}{1.262828}%
\vRa{71.716954}{207.404165}{0.743665}%
\vRa{72.107358}{207.854165}{0.224502}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{69.156883}{204.764025}{0.269577}%
\vRa{69.008133}{205.214025}{0.808731}%
\vRa{68.859383}{205.664025}{1.347886}%
\vRa{68.710633}{206.114025}{1.887040}%
\vRa{68.561884}{206.564025}{2.426194}%
\vRa{68.413134}{207.014025}{2.965348}%
\vRa{68.264384}{207.464025}{3.504502}%
\vRa{68.115634}{207.914025}{4.043657}%
\vRa{67.966885}{208.364025}{2.618128}%
\vRa{67.818135}{208.814025}{0.352961}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{69.035018}{202.605304}{101.128471}{2.200089}%
\vSm{73.234063}{204.254165}{73.989560}{4.192635}%
\vSm{72.275278}{208.273759}{0.258701}{2.306528}%
\vSm{67.605062}{204.764025}{108.291562}{4.576355}%
\vSm{65.983288}{209.635855}{-106.010440}{4.192635}%
\vSm{69.207127}{204.764025}{-6.929661}{4.225918}%
\vSm{69.080187}{208.273759}{-130.943779}{4.646482}%
\vSm{69.575760}{202.605304}{23.620527}{4.115183}%
\vSm{67.181704}{209.635855}{-48.680502}{0.701309}%
\vSm{67.685045}{211.284716}{-146.663242}{3.958759}%
\vSm{65.993989}{205.605847}{65.190904}{3.859486}%
\vSm{66.122412}{204.764025}{164.597654}{3.169563}%
\vSm{72.083898}{208.273759}{-74.032623}{4.180900}%
\vSm{66.044937}{202.605304}{139.234242}{4.595236}%
\vSm{70.915982}{208.273759}{111.298961}{3.231688}%
\vSm{67.758304}{208.273759}{169.440189}{4.558426}%
\vSm{67.251776}{211.284716}{-156.379473}{4.115183}%
\vSm{70.971728}{211.284716}{-40.765758}{4.595236}%
}}%
{\color{black}\vlB{%
\vSh{65.995965}{205.605847}{-40.765758}{4.595236}%
\vSh{69.545709}{202.605304}{23.620527}{4.115183}%
\vSh{73.161972}{204.254165}{73.989560}{4.192635}%
\vSh{70.922755}{208.284173}{139.234242}{4.595236}%
\vSh{67.221726}{211.284716}{-156.379473}{4.115183}%
\vSh{65.911198}{209.635855}{-106.010440}{4.192635}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{40.952155}{202.320834}{0.039446}%
\vRa{41.081279}{202.770834}{0.118338}%
\vRa{41.210403}{203.220834}{0.197229}%
\vRa{41.339527}{203.670834}{0.276121}%
\vRa{41.468651}{204.120834}{0.355013}%
\vRa{41.597776}{204.570834}{0.433905}%
\vRa{41.726900}{205.020834}{0.512796}%
\vRa{41.856024}{205.470834}{0.591688}%
\vRa{41.985148}{205.920834}{0.239054}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{42.309215}{205.824131}{0.539854}%
\vRa{42.383063}{206.274131}{1.150110}%
\vRa{43.412067}{206.724131}{0.805208}%
\vRa{44.441071}{207.174131}{0.460307}%
\vRa{45.470075}{207.624131}{0.115405}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{44.106977}{199.320291}{0.216721}%
\vRa{43.585017}{199.770291}{0.650162}%
\vRa{43.063057}{200.220291}{1.083604}%
\vRa{42.541096}{200.670291}{1.517046}%
\vRa{42.019136}{201.120291}{1.950487}%
\vRa{41.497176}{201.570291}{1.298082}%
\vRa{40.975215}{202.020291}{0.186589}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{46.900524}{204.988746}{2.145323}%
\vRa{46.725086}{205.438746}{1.798801}%
\vRa{46.549648}{205.888746}{1.452279}%
\vRa{46.374209}{206.338746}{1.105757}%
\vRa{46.198771}{206.788746}{0.759235}%
\vRa{46.023333}{207.238746}{0.412713}%
\vRa{45.847895}{207.688746}{0.066191}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{44.323698}{199.320291}{0.558761}%
\vRa{44.235179}{199.770291}{1.676284}%
\vRa{44.146661}{200.220291}{2.793807}%
\vRa{44.058142}{200.670291}{3.911330}%
\vRa{43.969623}{201.120291}{1.073927}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{48.073988}{200.969152}{0.128941}%
\vRa{47.945230}{201.419152}{0.386824}%
\vRa{47.816472}{201.869152}{0.644706}%
\vRa{47.687713}{202.319152}{0.902588}%
\vRa{47.558955}{202.769152}{1.160471}%
\vRa{47.430197}{203.219152}{1.418353}%
\vRa{47.301439}{203.669152}{1.676235}%
\vRa{47.172681}{204.119152}{1.934118}%
\vRa{47.043922}{204.569152}{2.192000}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{43.126593}{201.479012}{0.742352}%
\vRa{41.493139}{201.929012}{2.227056}%
\vRa{41.018494}{202.379012}{2.552951}%
\vRa{41.226510}{202.829012}{2.196185}%
\vRa{41.434526}{203.279012}{1.839420}%
\vRa{41.642541}{203.729012}{1.482654}%
\vRa{41.850557}{204.179012}{1.125889}%
\vRa{42.058573}{204.629012}{0.769123}%
\vRa{42.266589}{205.079012}{0.412357}%
\vRa{42.474605}{205.529012}{0.055592}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{45.781285}{204.988746}{1.119239}%
\vRa{43.367368}{205.438746}{3.357718}%
\vRa{42.947298}{205.888746}{3.602349}%
\vRa{43.631401}{206.338746}{2.742808}%
\vRa{44.315504}{206.788746}{1.883267}%
\vRa{44.999606}{207.238746}{1.023726}%
\vRa{45.683709}{207.688746}{0.164185}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{46.287103}{200.969152}{1.786885}%
\vRa{44.086589}{201.419152}{3.858641}%
\vRa{44.476993}{201.869152}{3.339478}%
\vRa{44.867398}{202.319152}{2.820316}%
\vRa{45.257802}{202.769152}{2.301153}%
\vRa{45.648207}{203.219152}{1.781990}%
\vRa{46.038611}{203.669152}{1.262828}%
\vRa{46.429016}{204.119152}{0.743665}%
\vRa{46.819420}{204.569152}{0.224502}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{43.868944}{201.479012}{0.269577}%
\vRa{43.720195}{201.929012}{0.808731}%
\vRa{43.571445}{202.379012}{1.347886}%
\vRa{43.422695}{202.829012}{1.887040}%
\vRa{43.273945}{203.279012}{2.426194}%
\vRa{43.125196}{203.729012}{2.965348}%
\vRa{42.976446}{204.179012}{3.504502}%
\vRa{42.827696}{204.629012}{4.043657}%
\vRa{42.678946}{205.079012}{2.618128}%
\vRa{42.530197}{205.529012}{0.352961}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{43.747080}{199.320291}{101.128471}{2.200089}%
\vSm{47.946125}{200.969152}{73.989560}{4.192635}%
\vSm{46.987340}{204.988746}{0.258701}{2.306528}%
\vSm{42.317124}{201.479012}{108.291562}{4.576355}%
\vSm{40.695350}{206.350842}{-106.010440}{4.192635}%
\vSm{43.919189}{201.479012}{-6.929661}{4.225918}%
\vSm{43.792249}{204.988746}{-130.943779}{4.646482}%
\vSm{44.287822}{199.320291}{23.620527}{4.115183}%
\vSm{41.893766}{206.350842}{-48.680502}{0.701309}%
\vSm{42.397107}{207.999703}{-146.663242}{3.958759}%
\vSm{40.706050}{202.320834}{65.190904}{3.859486}%
\vSm{40.834473}{201.479012}{164.597654}{3.169563}%
\vSm{46.795960}{204.988746}{-74.032623}{4.180900}%
\vSm{40.756999}{199.320291}{139.234242}{4.595236}%
\vSm{45.628044}{204.988746}{111.298961}{3.231688}%
\vSm{42.470366}{204.988746}{169.440189}{4.558426}%
\vSm{41.963838}{207.999703}{-156.379473}{4.115183}%
\vSm{45.683790}{207.999703}{-40.765758}{4.595236}%
}}%
{\color{black}\vlB{%
\vSh{40.708026}{202.320834}{-40.765758}{4.595236}%
\vSh{44.257771}{199.320291}{23.620527}{4.115183}%
\vSh{47.874034}{200.969152}{73.989560}{4.192635}%
\vSh{45.634817}{204.999160}{139.234242}{4.595236}%
\vSh{41.933787}{207.999703}{-156.379473}{4.115183}%
\vSh{40.623259}{206.350842}{-106.010440}{4.192635}%
}}%
{\color{vltTeal}\vlB{%
\vSx{37.460337}{211.678759}{7.401523}{6.117007}%
\vRa{42.249254}{211.024030}{0.416067}%
\vRa{42.190797}{211.474030}{1.248200}%
\vRa{42.132340}{211.924030}{2.080334}%
\vRa{42.073883}{212.374030}{2.912467}%
\vRa{42.015426}{212.824030}{1.661526}%
\vRa{41.956970}{213.274030}{0.084137}%
\vSx{97.077255}{220.211261}{-172.598477}{6.117007}%
\vRa{97.986442}{218.366988}{0.788695}%
\vRa{96.350596}{218.816988}{2.366084}%
\vRa{96.117437}{219.266988}{2.540786}%
\vRa{96.891114}{219.716988}{1.708652}%
\vRa{97.664790}{220.166988}{0.876519}%
\vRa{98.438467}{220.616988}{0.044385}%
\vSx{28.660490}{227.600624}{7.401523}{6.117007}%
\vRa{33.449407}{226.945894}{0.416067}%
\vRa{33.390950}{227.395894}{1.248200}%
\vRa{33.332493}{227.845894}{2.080334}%
\vRa{33.274036}{228.295894}{2.912467}%
\vRa{33.215579}{228.745894}{1.661526}%
\vRa{33.157122}{229.195894}{0.084137}%
\vSx{88.277408}{236.133125}{-172.598477}{6.117007}%
\vRa{89.186595}{234.288852}{0.788695}%
\vRa{87.550748}{234.738852}{2.366084}%
\vRa{87.317590}{235.188852}{2.540786}%
\vRa{88.091266}{235.638852}{1.708652}%
\vRa{88.864943}{236.088852}{0.876519}%
\vRa{89.638619}{236.538852}{0.044385}%
\vSx{19.860642}{243.522488}{7.401523}{6.117007}%
\vRa{24.649559}{242.867759}{0.416067}%
\vRa{24.591102}{243.317759}{1.248200}%
\vRa{24.532645}{243.767759}{2.080334}%
}}%
{\color{vltTeal}\vlB{%
\vRa{24.474188}{244.217759}{2.912467}%
\vRa{24.415731}{244.667759}{1.661526}%
\vRa{24.357274}{245.117759}{0.084137}%
\vSx{79.477560}{252.054990}{-172.598477}{6.117007}%
\vRa{80.386747}{250.210717}{0.788695}%
\vRa{78.750901}{250.660717}{2.366084}%
\vRa{78.517742}{251.110717}{2.540786}%
\vRa{79.291419}{251.560717}{1.708652}%
\vRa{80.065095}{252.010717}{0.876519}%
\vRa{80.838772}{252.460717}{0.044385}%
}}%
{\color{black}\vlB{%
\vSk{34.948471}{130.000000}{7.401523}{20.454878}%
\vSk{52.041030}{132.635037}{164.619117}{3.253859}%
\vSk{52.270644}{132.635037}{-149.816072}{3.253859}%
}}%
{\color{black}\put(60.11407,133.26243){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $x$}}}%
{\color{black}\vlB{%
\vSk{29.214712}{130.000000}{118.928969}{11.236137}%
\vSk{29.167100}{139.834093}{-83.853437}{3.253859}%
\vSk{29.316951}{139.834093}{-38.288626}{3.253859}%
}}%
{\color{black}\put(28.27070,142.17554){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $y$}}}%
{\color{black}\vlB{%
\vSk{34.600000}{130.000000}{90.000000}{18.367014}%
\vSk{33.371207}{148.367014}{-112.782406}{3.253859}%
\vSk{34.631207}{148.367014}{-67.217594}{3.253859}%
}}%
{\color{black}\put(35.00000,152.74011){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $z$}}}%
{\color{vltBlue}\vlB{%
\vSe{86.929148}{131.000000}{7.401523}{36.039546}%
\vSe{117.573666}{135.642685}{164.619117}{5.206175}%
\vSe{117.962428}{135.642685}{-149.816072}{5.206175}%
}}%
{\color{black}\put(104.00000,111.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\vct q\parallel\vct e_x$}}}%
{\color{black}\put(78.00000,82.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\vct p=\vct e_x$}}}%
{\color{black}\put(235.00000,337.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Transverse y}}}%
{\color{black!13}\vlB{%
\vSu{194.498984}{202.678759}{7.401523}{33.117421}%
\vSu{185.475217}{202.678759}{118.928969}{18.191841}%
\vSu{227.340462}{206.945010}{7.401523}{33.117421}%
\vSu{218.316695}{206.945010}{118.928969}{18.191841}%
\vSu{260.181940}{211.211261}{7.401523}{33.117421}%
\vSu{251.158173}{211.211261}{118.928969}{18.191841}%
\vSu{283.999651}{215.477512}{118.928969}{18.191841}%
\vSu{185.699136}{218.600624}{7.401523}{33.117421}%
\vSu{176.675369}{218.600624}{118.928969}{18.191841}%
\vSu{218.540614}{222.866875}{7.401523}{33.117421}%
\vSu{209.516847}{222.866875}{118.928969}{18.191841}%
\vSu{251.382092}{227.133125}{7.401523}{33.117421}%
\vSu{242.358325}{227.133125}{118.928969}{18.191841}%
\vSu{275.199804}{231.399376}{118.928969}{18.191841}%
\vSu{176.899289}{234.522488}{7.401523}{33.117421}%
\vSu{209.740767}{238.788739}{7.401523}{33.117421}%
\vSu{242.582245}{243.054990}{7.401523}{33.117421}%
}}%
{\color{black!40}\vlB{%
\vSr{196.385620}{202.678759}{91.250000}{0.095985}%
\vSr{196.380008}{202.774722}{93.750000}{0.095985}%
\vSr{196.370889}{202.870502}{96.250000}{0.095985}%
\vSr{196.358281}{202.965917}{98.750000}{0.095985}%
\vSr{196.342207}{203.060785}{101.250000}{0.095985}%
\vSr{196.322697}{203.154927}{103.750000}{0.095985}%
\vSr{196.299790}{203.248161}{106.250000}{0.095985}%
\vSr{196.273529}{203.340312}{108.750000}{0.095985}%
\vSr{196.243963}{203.431204}{111.250000}{0.095985}%
\vSr{196.211149}{203.520663}{113.750000}{0.095985}%
\vSr{196.175149}{203.608520}{116.250000}{0.095985}%
\vSr{196.136032}{203.694606}{118.750000}{0.095985}%
\vSr{196.093872}{203.778759}{121.250000}{0.095985}%
\vSr{196.048751}{203.860819}{123.750000}{0.095985}%
\vSr{196.000752}{203.940628}{126.250000}{0.095985}%
\vSr{195.949969}{204.018035}{128.750000}{0.095985}%
\vSr{195.896497}{204.092892}{131.250000}{0.095985}%
\vSr{195.840438}{204.165058}{133.750000}{0.095985}%
\vSr{195.781899}{204.234394}{136.250000}{0.095985}%
\vSr{195.720992}{204.300770}{138.750000}{0.095985}%
\vSr{195.657832}{204.364057}{141.250000}{0.095985}%
\vSr{195.592540}{204.424137}{143.750000}{0.095985}%
\vSr{195.525240}{204.480894}{146.250000}{0.095985}%
\vSr{195.456060}{204.534221}{148.750000}{0.095985}%
\vSr{195.385131}{204.584015}{151.250000}{0.095985}%
\vSr{195.312590}{204.630183}{153.750000}{0.095985}%
\vSr{195.238573}{204.672636}{156.250000}{0.095985}%
\vSr{195.163221}{204.711294}{158.750000}{0.095985}%
\vSr{195.086679}{204.746083}{161.250000}{0.095985}%
\vSr{195.009092}{204.776937}{163.750000}{0.095985}%
\vSr{194.930607}{204.803796}{166.250000}{0.095985}%
\vSr{194.851375}{204.826611}{168.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{194.771545}{204.845336}{171.250000}{0.095985}%
\vSr{194.691270}{204.859938}{173.750000}{0.095985}%
\vSr{194.610702}{204.870388}{176.250000}{0.095985}%
\vSr{194.529995}{204.876665}{178.750000}{0.095985}%
\vSr{194.434033}{204.878759}{-178.750000}{0.095985}%
\vSr{194.322997}{204.876665}{-176.250000}{0.095985}%
\vSr{194.212369}{204.870388}{-173.750000}{0.095985}%
\vSr{194.102361}{204.859938}{-171.250000}{0.095985}%
\vSr{193.993182}{204.845336}{-168.750000}{0.095985}%
\vSr{193.885038}{204.826611}{-166.250000}{0.095985}%
\vSr{193.778137}{204.803796}{-163.750000}{0.095985}%
\vSr{193.672682}{204.776937}{-161.250000}{0.095985}%
\vSr{193.568874}{204.746083}{-158.750000}{0.095985}%
\vSr{193.466909}{204.711294}{-156.250000}{0.095985}%
\vSr{193.366982}{204.672636}{-153.750000}{0.095985}%
\vSr{193.269284}{204.630183}{-151.250000}{0.095985}%
\vSr{193.174001}{204.584015}{-148.750000}{0.095985}%
\vSr{193.081313}{204.534221}{-146.250000}{0.095985}%
\vSr{192.991397}{204.480894}{-143.750000}{0.095985}%
\vSr{192.904424}{204.424137}{-141.250000}{0.095985}%
\vSr{192.820561}{204.364057}{-138.750000}{0.095985}%
\vSr{192.739966}{204.300770}{-136.250000}{0.095985}%
\vSr{192.662793}{204.234394}{-133.750000}{0.095985}%
\vSr{192.589189}{204.165058}{-131.250000}{0.095985}%
\vSr{192.519293}{204.092892}{-128.750000}{0.095985}%
\vSr{192.453240}{204.018035}{-126.250000}{0.095985}%
\vSr{192.391155}{203.940628}{-123.750000}{0.095985}%
\vSr{192.333155}{203.860819}{-121.250000}{0.095985}%
\vSr{192.279352}{203.778759}{-118.750000}{0.095985}%
\vSr{192.229848}{203.694606}{-116.250000}{0.095985}%
\vSr{192.184736}{203.608520}{-113.750000}{0.095985}%
\vSr{192.144104}{203.520663}{-111.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{192.108028}{203.431204}{-108.750000}{0.095985}%
\vSr{192.076576}{203.340312}{-106.250000}{0.095985}%
\vSr{192.049809}{203.248161}{-103.750000}{0.095985}%
\vSr{192.027778}{203.154927}{-101.250000}{0.095985}%
\vSr{192.010525}{203.060785}{-98.750000}{0.095985}%
\vSr{191.998082}{202.965917}{-96.250000}{0.095985}%
\vSr{191.990474}{202.870502}{-93.750000}{0.095985}%
\vSr{191.987714}{202.774722}{-91.250000}{0.095985}%
\vSr{191.987714}{202.678759}{-88.750000}{0.095985}%
\vSr{191.990474}{202.582797}{-86.250000}{0.095985}%
\vSr{191.998082}{202.487017}{-83.750000}{0.095985}%
\vSr{192.010525}{202.391602}{-81.250000}{0.095985}%
\vSr{192.027778}{202.296733}{-78.750000}{0.095985}%
\vSr{192.049809}{202.202592}{-76.250000}{0.095985}%
\vSr{192.076576}{202.109357}{-73.750000}{0.095985}%
\vSr{192.108028}{202.017207}{-71.250000}{0.095985}%
\vSr{192.144104}{201.926315}{-68.750000}{0.095985}%
\vSr{192.184736}{201.836856}{-66.250000}{0.095985}%
\vSr{192.229848}{201.748999}{-63.750000}{0.095985}%
\vSr{192.279352}{201.662912}{-61.250000}{0.095985}%
\vSr{192.333155}{201.578759}{-58.750000}{0.095985}%
\vSr{192.391155}{201.496700}{-56.250000}{0.095985}%
\vSr{192.453240}{201.416891}{-53.750000}{0.095985}%
\vSr{192.519293}{201.339484}{-51.250000}{0.095985}%
\vSr{192.589189}{201.264627}{-48.750000}{0.095985}%
\vSr{192.662793}{201.192461}{-46.250000}{0.095985}%
\vSr{192.739966}{201.123124}{-43.750000}{0.095985}%
\vSr{192.820561}{201.056749}{-41.250000}{0.095985}%
\vSr{192.904424}{200.993462}{-38.750000}{0.095985}%
\vSr{192.991397}{200.933382}{-36.250000}{0.095985}%
\vSr{193.081313}{200.876625}{-33.750000}{0.095985}%
\vSr{193.174001}{200.823298}{-31.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{193.269284}{200.773503}{-28.750000}{0.095985}%
\vSr{193.366982}{200.727336}{-26.250000}{0.095985}%
\vSr{193.466909}{200.684882}{-23.750000}{0.095985}%
\vSr{193.568874}{200.646224}{-21.250000}{0.095985}%
\vSr{193.672682}{200.611436}{-18.750000}{0.095985}%
\vSr{193.778137}{200.580582}{-16.250000}{0.095985}%
\vSr{193.885038}{200.553723}{-13.750000}{0.095985}%
\vSr{193.993182}{200.530908}{-11.250000}{0.095985}%
\vSr{194.102361}{200.512182}{-8.750000}{0.095985}%
\vSr{194.212369}{200.497581}{-6.250000}{0.095985}%
\vSr{194.322997}{200.487131}{-3.750000}{0.095985}%
\vSr{194.434033}{200.480853}{-1.250000}{0.095985}%
\vSr{194.529995}{200.478759}{1.250000}{0.095985}%
\vSr{194.610702}{200.480853}{3.750000}{0.095985}%
\vSr{194.691270}{200.487131}{6.250000}{0.095985}%
\vSr{194.771545}{200.497581}{8.750000}{0.095985}%
\vSr{194.851375}{200.512182}{11.250000}{0.095985}%
\vSr{194.930607}{200.530908}{13.750000}{0.095985}%
\vSr{195.009092}{200.553723}{16.250000}{0.095985}%
\vSr{195.086679}{200.580582}{18.750000}{0.095985}%
\vSr{195.163221}{200.611436}{21.250000}{0.095985}%
\vSr{195.238573}{200.646224}{23.750000}{0.095985}%
\vSr{195.312590}{200.684882}{26.250000}{0.095985}%
\vSr{195.385131}{200.727336}{28.750000}{0.095985}%
\vSr{195.456060}{200.773503}{31.250000}{0.095985}%
\vSr{195.525240}{200.823298}{33.750000}{0.095985}%
\vSr{195.592540}{200.876625}{36.250000}{0.095985}%
\vSr{195.657832}{200.933382}{38.750000}{0.095985}%
\vSr{195.720992}{200.993462}{41.250000}{0.095985}%
\vSr{195.781899}{201.056749}{43.750000}{0.095985}%
\vSr{195.840438}{201.123124}{46.250000}{0.095985}%
\vSr{195.896497}{201.192461}{48.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{195.949969}{201.264627}{51.250000}{0.095985}%
\vSr{196.000752}{201.339484}{53.750000}{0.095985}%
\vSr{196.048751}{201.416891}{56.250000}{0.095985}%
\vSr{196.093872}{201.496700}{58.750000}{0.095985}%
\vSr{196.136032}{201.578759}{61.250000}{0.095985}%
\vSr{196.175149}{201.662912}{63.750000}{0.095985}%
\vSr{196.211149}{201.748999}{66.250000}{0.095985}%
\vSr{196.243963}{201.836856}{68.750000}{0.095985}%
\vSr{196.273529}{201.926315}{71.250000}{0.095985}%
\vSr{196.299790}{202.017207}{73.750000}{0.095985}%
\vSr{196.322697}{202.109357}{76.250000}{0.095985}%
\vSr{196.342207}{202.202592}{78.750000}{0.095985}%
\vSr{196.358281}{202.296733}{81.250000}{0.095985}%
\vSr{196.370889}{202.391602}{83.750000}{0.095985}%
\vSr{196.380008}{202.487017}{86.250000}{0.095985}%
\vSr{196.385620}{202.582797}{88.750000}{0.095985}%
\vSr{229.227098}{206.945010}{91.250000}{0.095985}%
\vSr{229.221486}{207.040973}{93.750000}{0.095985}%
\vSr{229.212367}{207.136753}{96.250000}{0.095985}%
\vSr{229.199759}{207.232168}{98.750000}{0.095985}%
\vSr{229.183685}{207.327036}{101.250000}{0.095985}%
\vSr{229.164176}{207.421177}{103.750000}{0.095985}%
\vSr{229.141268}{207.514412}{106.250000}{0.095985}%
\vSr{229.115007}{207.606563}{108.750000}{0.095985}%
\vSr{229.085441}{207.697454}{111.250000}{0.095985}%
\vSr{229.052627}{207.786914}{113.750000}{0.095985}%
\vSr{229.016627}{207.874770}{116.250000}{0.095985}%
\vSr{228.977510}{207.960857}{118.750000}{0.095985}%
\vSr{228.935351}{208.045010}{121.250000}{0.095985}%
\vSr{228.890229}{208.127069}{123.750000}{0.095985}%
\vSr{228.842230}{208.206878}{126.250000}{0.095985}%
\vSr{228.791447}{208.284285}{128.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{228.737975}{208.359143}{131.250000}{0.095985}%
\vSr{228.681916}{208.431309}{133.750000}{0.095985}%
\vSr{228.623377}{208.500645}{136.250000}{0.095985}%
\vSr{228.562470}{208.567020}{138.750000}{0.095985}%
\vSr{228.499310}{208.630308}{141.250000}{0.095985}%
\vSr{228.434018}{208.690387}{143.750000}{0.095985}%
\vSr{228.366718}{208.747145}{146.250000}{0.095985}%
\vSr{228.297538}{208.800471}{148.750000}{0.095985}%
\vSr{228.226609}{208.850266}{151.250000}{0.095985}%
\vSr{228.154068}{208.896434}{153.750000}{0.095985}%
\vSr{228.080051}{208.938887}{156.250000}{0.095985}%
\vSr{228.004699}{208.977545}{158.750000}{0.095985}%
\vSr{227.928157}{209.012334}{161.250000}{0.095985}%
\vSr{227.850570}{209.043187}{163.750000}{0.095985}%
\vSr{227.772086}{209.070047}{166.250000}{0.095985}%
\vSr{227.692853}{209.092861}{168.750000}{0.095985}%
\vSr{227.613023}{209.111587}{171.250000}{0.095985}%
\vSr{227.532748}{209.126189}{173.750000}{0.095985}%
\vSr{227.452180}{209.136638}{176.250000}{0.095985}%
\vSr{227.371473}{209.142916}{178.750000}{0.095985}%
\vSr{227.275511}{209.145010}{-178.750000}{0.095985}%
\vSr{227.164475}{209.142916}{-176.250000}{0.095985}%
\vSr{227.053847}{209.136638}{-173.750000}{0.095985}%
\vSr{226.943839}{209.126189}{-171.250000}{0.095985}%
\vSr{226.834660}{209.111587}{-168.750000}{0.095985}%
\vSr{226.726517}{209.092861}{-166.250000}{0.095985}%
\vSr{226.619616}{209.070047}{-163.750000}{0.095985}%
\vSr{226.514160}{209.043187}{-161.250000}{0.095985}%
\vSr{226.410352}{209.012334}{-158.750000}{0.095985}%
\vSr{226.308387}{208.977545}{-156.250000}{0.095985}%
\vSr{226.208460}{208.938887}{-153.750000}{0.095985}%
\vSr{226.110762}{208.896434}{-151.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{226.015479}{208.850266}{-148.750000}{0.095985}%
\vSr{225.922791}{208.800471}{-146.250000}{0.095985}%
\vSr{225.832875}{208.747145}{-143.750000}{0.095985}%
\vSr{225.745903}{208.690387}{-141.250000}{0.095985}%
\vSr{225.662039}{208.630308}{-138.750000}{0.095985}%
\vSr{225.581444}{208.567020}{-136.250000}{0.095985}%
\vSr{225.504271}{208.500645}{-133.750000}{0.095985}%
\vSr{225.430667}{208.431309}{-131.250000}{0.095985}%
\vSr{225.360772}{208.359143}{-128.750000}{0.095985}%
\vSr{225.294718}{208.284285}{-126.250000}{0.095985}%
\vSr{225.232633}{208.206878}{-123.750000}{0.095985}%
\vSr{225.174633}{208.127069}{-121.250000}{0.095985}%
\vSr{225.120830}{208.045010}{-118.750000}{0.095985}%
\vSr{225.071326}{207.960857}{-116.250000}{0.095985}%
\vSr{225.026214}{207.874770}{-113.750000}{0.095985}%
\vSr{224.985582}{207.786914}{-111.250000}{0.095985}%
\vSr{224.949506}{207.697454}{-108.750000}{0.095985}%
\vSr{224.918054}{207.606563}{-106.250000}{0.095985}%
\vSr{224.891288}{207.514412}{-103.750000}{0.095985}%
\vSr{224.869257}{207.421177}{-101.250000}{0.095985}%
\vSr{224.852003}{207.327036}{-98.750000}{0.095985}%
\vSr{224.839560}{207.232168}{-96.250000}{0.095985}%
\vSr{224.831952}{207.136753}{-93.750000}{0.095985}%
\vSr{224.829192}{207.040973}{-91.250000}{0.095985}%
\vSr{224.829192}{206.945010}{-88.750000}{0.095985}%
\vSr{224.831952}{206.849047}{-86.250000}{0.095985}%
\vSr{224.839560}{206.753267}{-83.750000}{0.095985}%
\vSr{224.852003}{206.657852}{-81.250000}{0.095985}%
\vSr{224.869257}{206.562984}{-78.750000}{0.095985}%
\vSr{224.891288}{206.468843}{-76.250000}{0.095985}%
\vSr{224.918054}{206.375608}{-73.750000}{0.095985}%
\vSr{224.949506}{206.283457}{-71.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{224.985582}{206.192566}{-68.750000}{0.095985}%
\vSr{225.026214}{206.103107}{-66.250000}{0.095985}%
\vSr{225.071326}{206.015250}{-63.750000}{0.095985}%
\vSr{225.120830}{205.929163}{-61.250000}{0.095985}%
\vSr{225.174633}{205.845010}{-58.750000}{0.095985}%
\vSr{225.232633}{205.762951}{-56.250000}{0.095985}%
\vSr{225.294718}{205.683142}{-53.750000}{0.095985}%
\vSr{225.360772}{205.605735}{-51.250000}{0.095985}%
\vSr{225.430667}{205.530877}{-48.750000}{0.095985}%
\vSr{225.504271}{205.458712}{-46.250000}{0.095985}%
\vSr{225.581444}{205.389375}{-43.750000}{0.095985}%
\vSr{225.662039}{205.323000}{-41.250000}{0.095985}%
\vSr{225.745903}{205.259712}{-38.750000}{0.095985}%
\vSr{225.832875}{205.199633}{-36.250000}{0.095985}%
\vSr{225.922791}{205.142876}{-33.750000}{0.095985}%
\vSr{226.015479}{205.089549}{-31.250000}{0.095985}%
\vSr{226.110762}{205.039754}{-28.750000}{0.095985}%
\vSr{226.208460}{204.993586}{-26.250000}{0.095985}%
\vSr{226.308387}{204.951133}{-23.750000}{0.095985}%
\vSr{226.410352}{204.912475}{-21.250000}{0.095985}%
\vSr{226.514160}{204.877686}{-18.750000}{0.095985}%
\vSr{226.619616}{204.846833}{-16.250000}{0.095985}%
\vSr{226.726517}{204.819973}{-13.750000}{0.095985}%
\vSr{226.834660}{204.797159}{-11.250000}{0.095985}%
\vSr{226.943839}{204.778433}{-8.750000}{0.095985}%
\vSr{227.053847}{204.763831}{-6.250000}{0.095985}%
\vSr{227.164475}{204.753382}{-3.750000}{0.095985}%
\vSr{227.275511}{204.747104}{-1.250000}{0.095985}%
\vSr{227.371473}{204.745010}{1.250000}{0.095985}%
\vSr{227.452180}{204.747104}{3.750000}{0.095985}%
\vSr{227.532748}{204.753382}{6.250000}{0.095985}%
\vSr{227.613023}{204.763831}{8.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{227.692853}{204.778433}{11.250000}{0.095985}%
\vSr{227.772086}{204.797159}{13.750000}{0.095985}%
\vSr{227.850570}{204.819973}{16.250000}{0.095985}%
\vSr{227.928157}{204.846833}{18.750000}{0.095985}%
\vSr{228.004699}{204.877686}{21.250000}{0.095985}%
\vSr{228.080051}{204.912475}{23.750000}{0.095985}%
\vSr{228.154068}{204.951133}{26.250000}{0.095985}%
\vSr{228.226609}{204.993586}{28.750000}{0.095985}%
\vSr{228.297538}{205.039754}{31.250000}{0.095985}%
\vSr{228.366718}{205.089549}{33.750000}{0.095985}%
\vSr{228.434018}{205.142876}{36.250000}{0.095985}%
\vSr{228.499310}{205.199633}{38.750000}{0.095985}%
\vSr{228.562470}{205.259712}{41.250000}{0.095985}%
\vSr{228.623377}{205.323000}{43.750000}{0.095985}%
\vSr{228.681916}{205.389375}{46.250000}{0.095985}%
\vSr{228.737975}{205.458712}{48.750000}{0.095985}%
\vSr{228.791447}{205.530877}{51.250000}{0.095985}%
\vSr{228.842230}{205.605735}{53.750000}{0.095985}%
\vSr{228.890229}{205.683142}{56.250000}{0.095985}%
\vSr{228.935351}{205.762951}{58.750000}{0.095985}%
\vSr{228.977510}{205.845010}{61.250000}{0.095985}%
\vSr{229.016627}{205.929163}{63.750000}{0.095985}%
\vSr{229.052627}{206.015250}{66.250000}{0.095985}%
\vSr{229.085441}{206.103107}{68.750000}{0.095985}%
\vSr{229.115007}{206.192566}{71.250000}{0.095985}%
\vSr{229.141268}{206.283457}{73.750000}{0.095985}%
\vSr{229.164176}{206.375608}{76.250000}{0.095985}%
\vSr{229.183685}{206.468843}{78.750000}{0.095985}%
\vSr{229.199759}{206.562984}{81.250000}{0.095985}%
\vSr{229.212367}{206.657852}{83.750000}{0.095985}%
\vSr{229.221486}{206.753267}{86.250000}{0.095985}%
\vSr{229.227098}{206.849047}{88.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{262.068576}{211.211261}{91.250000}{0.095985}%
\vSr{262.062964}{211.307223}{93.750000}{0.095985}%
\vSr{262.053846}{211.403003}{96.250000}{0.095985}%
\vSr{262.041237}{211.498418}{98.750000}{0.095985}%
\vSr{262.025163}{211.593287}{101.250000}{0.095985}%
\vSr{262.005654}{211.687428}{103.750000}{0.095985}%
\vSr{261.982746}{211.780663}{106.250000}{0.095985}%
\vSr{261.956485}{211.872814}{108.750000}{0.095985}%
\vSr{261.926919}{211.963705}{111.250000}{0.095985}%
\vSr{261.894105}{212.053164}{113.750000}{0.095985}%
\vSr{261.858105}{212.141021}{116.250000}{0.095985}%
\vSr{261.818988}{212.227108}{118.750000}{0.095985}%
\vSr{261.776829}{212.311261}{121.250000}{0.095985}%
\vSr{261.731707}{212.393320}{123.750000}{0.095985}%
\vSr{261.683708}{212.473129}{126.250000}{0.095985}%
\vSr{261.632925}{212.550536}{128.750000}{0.095985}%
\vSr{261.579453}{212.625394}{131.250000}{0.095985}%
\vSr{261.523394}{212.697559}{133.750000}{0.095985}%
\vSr{261.464855}{212.766896}{136.250000}{0.095985}%
\vSr{261.403948}{212.833271}{138.750000}{0.095985}%
\vSr{261.340789}{212.896559}{141.250000}{0.095985}%
\vSr{261.275496}{212.956638}{143.750000}{0.095985}%
\vSr{261.208196}{213.013395}{146.250000}{0.095985}%
\vSr{261.139016}{213.066722}{148.750000}{0.095985}%
\vSr{261.068087}{213.116517}{151.250000}{0.095985}%
\vSr{260.995546}{213.162685}{153.750000}{0.095985}%
\vSr{260.921529}{213.205138}{156.250000}{0.095985}%
\vSr{260.846178}{213.243796}{158.750000}{0.095985}%
\vSr{260.769636}{213.278585}{161.250000}{0.095985}%
\vSr{260.692048}{213.309438}{163.750000}{0.095985}%
\vSr{260.613564}{213.336298}{166.250000}{0.095985}%
\vSr{260.534331}{213.359112}{168.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{260.454501}{213.377838}{171.250000}{0.095985}%
\vSr{260.374226}{213.392440}{173.750000}{0.095985}%
\vSr{260.293658}{213.402889}{176.250000}{0.095985}%
\vSr{260.212951}{213.409167}{178.750000}{0.095985}%
\vSr{260.116989}{213.411261}{-178.750000}{0.095985}%
\vSr{260.005953}{213.409167}{-176.250000}{0.095985}%
\vSr{259.895326}{213.402889}{-173.750000}{0.095985}%
\vSr{259.785317}{213.392440}{-171.250000}{0.095985}%
\vSr{259.676138}{213.377838}{-168.750000}{0.095985}%
\vSr{259.567995}{213.359112}{-166.250000}{0.095985}%
\vSr{259.461094}{213.336298}{-163.750000}{0.095985}%
\vSr{259.355638}{213.309438}{-161.250000}{0.095985}%
\vSr{259.251830}{213.278585}{-158.750000}{0.095985}%
\vSr{259.149865}{213.243796}{-156.250000}{0.095985}%
\vSr{259.049939}{213.205138}{-153.750000}{0.095985}%
\vSr{258.952241}{213.162685}{-151.250000}{0.095985}%
\vSr{258.856957}{213.116517}{-148.750000}{0.095985}%
\vSr{258.764269}{213.066722}{-146.250000}{0.095985}%
\vSr{258.674353}{213.013395}{-143.750000}{0.095985}%
\vSr{258.587381}{212.956638}{-141.250000}{0.095985}%
\vSr{258.503517}{212.896559}{-138.750000}{0.095985}%
\vSr{258.422922}{212.833271}{-136.250000}{0.095985}%
\vSr{258.345749}{212.766896}{-133.750000}{0.095985}%
\vSr{258.272145}{212.697559}{-131.250000}{0.095985}%
\vSr{258.202250}{212.625394}{-128.750000}{0.095985}%
\vSr{258.136196}{212.550536}{-126.250000}{0.095985}%
\vSr{258.074111}{212.473129}{-123.750000}{0.095985}%
\vSr{258.016112}{212.393320}{-121.250000}{0.095985}%
\vSr{257.962308}{212.311261}{-118.750000}{0.095985}%
\vSr{257.912804}{212.227108}{-116.250000}{0.095985}%
\vSr{257.867693}{212.141021}{-113.750000}{0.095985}%
\vSr{257.827060}{212.053164}{-111.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{257.790984}{211.963705}{-108.750000}{0.095985}%
\vSr{257.759532}{211.872814}{-106.250000}{0.095985}%
\vSr{257.732766}{211.780663}{-103.750000}{0.095985}%
\vSr{257.710735}{211.687428}{-101.250000}{0.095985}%
\vSr{257.693481}{211.593287}{-98.750000}{0.095985}%
\vSr{257.681039}{211.498418}{-96.250000}{0.095985}%
\vSr{257.673430}{211.403003}{-93.750000}{0.095985}%
\vSr{257.670670}{211.307223}{-91.250000}{0.095985}%
\vSr{257.670670}{211.211261}{-88.750000}{0.095985}%
\vSr{257.673430}{211.115298}{-86.250000}{0.095985}%
\vSr{257.681039}{211.019518}{-83.750000}{0.095985}%
\vSr{257.693481}{210.924103}{-81.250000}{0.095985}%
\vSr{257.710735}{210.829235}{-78.750000}{0.095985}%
\vSr{257.732766}{210.735094}{-76.250000}{0.095985}%
\vSr{257.759532}{210.641859}{-73.750000}{0.095985}%
\vSr{257.790984}{210.549708}{-71.250000}{0.095985}%
\vSr{257.827060}{210.458817}{-68.750000}{0.095985}%
\vSr{257.867693}{210.369357}{-66.250000}{0.095985}%
\vSr{257.912804}{210.281501}{-63.750000}{0.095985}%
\vSr{257.962308}{210.195414}{-61.250000}{0.095985}%
\vSr{258.016112}{210.111261}{-58.750000}{0.095985}%
\vSr{258.074111}{210.029202}{-56.250000}{0.095985}%
\vSr{258.136196}{209.949393}{-53.750000}{0.095985}%
\vSr{258.202250}{209.871986}{-51.250000}{0.095985}%
\vSr{258.272145}{209.797128}{-48.750000}{0.095985}%
\vSr{258.345749}{209.724962}{-46.250000}{0.095985}%
\vSr{258.422922}{209.655626}{-43.750000}{0.095985}%
\vSr{258.503517}{209.589251}{-41.250000}{0.095985}%
\vSr{258.587381}{209.525963}{-38.750000}{0.095985}%
\vSr{258.674353}{209.465883}{-36.250000}{0.095985}%
\vSr{258.764269}{209.409126}{-33.750000}{0.095985}%
\vSr{258.856957}{209.355800}{-31.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{258.952241}{209.306005}{-28.750000}{0.095985}%
\vSr{259.049939}{209.259837}{-26.250000}{0.095985}%
\vSr{259.149865}{209.217384}{-23.750000}{0.095985}%
\vSr{259.251830}{209.178726}{-21.250000}{0.095985}%
\vSr{259.355638}{209.143937}{-18.750000}{0.095985}%
\vSr{259.461094}{209.113084}{-16.250000}{0.095985}%
\vSr{259.567995}{209.086224}{-13.750000}{0.095985}%
\vSr{259.676138}{209.063410}{-11.250000}{0.095985}%
\vSr{259.785317}{209.044684}{-8.750000}{0.095985}%
\vSr{259.895326}{209.030082}{-6.250000}{0.095985}%
\vSr{260.005953}{209.019633}{-3.750000}{0.095985}%
\vSr{260.116989}{209.013355}{-1.250000}{0.095985}%
\vSr{260.212951}{209.011261}{1.250000}{0.095985}%
\vSr{260.293658}{209.013355}{3.750000}{0.095985}%
\vSr{260.374226}{209.019633}{6.250000}{0.095985}%
\vSr{260.454501}{209.030082}{8.750000}{0.095985}%
\vSr{260.534331}{209.044684}{11.250000}{0.095985}%
\vSr{260.613564}{209.063410}{13.750000}{0.095985}%
\vSr{260.692048}{209.086224}{16.250000}{0.095985}%
\vSr{260.769636}{209.113084}{18.750000}{0.095985}%
\vSr{260.846178}{209.143937}{21.250000}{0.095985}%
\vSr{260.921529}{209.178726}{23.750000}{0.095985}%
\vSr{260.995546}{209.217384}{26.250000}{0.095985}%
\vSr{261.068087}{209.259837}{28.750000}{0.095985}%
\vSr{261.139016}{209.306005}{31.250000}{0.095985}%
\vSr{261.208196}{209.355800}{33.750000}{0.095985}%
\vSr{261.275496}{209.409126}{36.250000}{0.095985}%
\vSr{261.340789}{209.465883}{38.750000}{0.095985}%
\vSr{261.403948}{209.525963}{41.250000}{0.095985}%
\vSr{261.464855}{209.589251}{43.750000}{0.095985}%
\vSr{261.523394}{209.655626}{46.250000}{0.095985}%
\vSr{261.579453}{209.724962}{48.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{261.632925}{209.797128}{51.250000}{0.095985}%
\vSr{261.683708}{209.871986}{53.750000}{0.095985}%
\vSr{261.731707}{209.949393}{56.250000}{0.095985}%
\vSr{261.776829}{210.029202}{58.750000}{0.095985}%
\vSr{261.818988}{210.111261}{61.250000}{0.095985}%
\vSr{261.858105}{210.195414}{63.750000}{0.095985}%
\vSr{261.894105}{210.281501}{66.250000}{0.095985}%
\vSr{261.926919}{210.369357}{68.750000}{0.095985}%
\vSr{261.956485}{210.458817}{71.250000}{0.095985}%
\vSr{261.982746}{210.549708}{73.750000}{0.095985}%
\vSr{262.005654}{210.641859}{76.250000}{0.095985}%
\vSr{262.025163}{210.735094}{78.750000}{0.095985}%
\vSr{262.041237}{210.829235}{81.250000}{0.095985}%
\vSr{262.053846}{210.924103}{83.750000}{0.095985}%
\vSr{262.062964}{211.019518}{86.250000}{0.095985}%
\vSr{262.068576}{211.115298}{88.750000}{0.095985}%
\vSr{294.910054}{215.477512}{91.250000}{0.095985}%
\vSr{294.904442}{215.573474}{93.750000}{0.095985}%
\vSr{294.895324}{215.669254}{96.250000}{0.095985}%
\vSr{294.882715}{215.764669}{98.750000}{0.095985}%
\vSr{294.866641}{215.859538}{101.250000}{0.095985}%
\vSr{294.847132}{215.953679}{103.750000}{0.095985}%
\vSr{294.824225}{216.046913}{106.250000}{0.095985}%
\vSr{294.797963}{216.139064}{108.750000}{0.095985}%
\vSr{294.768397}{216.229956}{111.250000}{0.095985}%
\vSr{294.735583}{216.319415}{113.750000}{0.095985}%
\vSr{294.699583}{216.407272}{116.250000}{0.095985}%
\vSr{294.660466}{216.493359}{118.750000}{0.095985}%
\vSr{294.618307}{216.577512}{121.250000}{0.095985}%
\vSr{294.573185}{216.659571}{123.750000}{0.095985}%
\vSr{294.525186}{216.739380}{126.250000}{0.095985}%
\vSr{294.474403}{216.816787}{128.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{294.420931}{216.891644}{131.250000}{0.095985}%
\vSr{294.364872}{216.963810}{133.750000}{0.095985}%
\vSr{294.306334}{217.033147}{136.250000}{0.095985}%
\vSr{294.245426}{217.099522}{138.750000}{0.095985}%
\vSr{294.182267}{217.162809}{141.250000}{0.095985}%
\vSr{294.116974}{217.222889}{143.750000}{0.095985}%
\vSr{294.049674}{217.279646}{146.250000}{0.095985}%
\vSr{293.980494}{217.332973}{148.750000}{0.095985}%
\vSr{293.909566}{217.382767}{151.250000}{0.095985}%
\vSr{293.837024}{217.428935}{153.750000}{0.095985}%
\vSr{293.763007}{217.471389}{156.250000}{0.095985}%
\vSr{293.687656}{217.510047}{158.750000}{0.095985}%
\vSr{293.611114}{217.544835}{161.250000}{0.095985}%
\vSr{293.533526}{217.575689}{163.750000}{0.095985}%
\vSr{293.455042}{217.602548}{166.250000}{0.095985}%
\vSr{293.375809}{217.625363}{168.750000}{0.095985}%
\vSr{293.295979}{217.644089}{171.250000}{0.095985}%
\vSr{293.215704}{217.658690}{173.750000}{0.095985}%
\vSr{293.135136}{217.669140}{176.250000}{0.095985}%
\vSr{293.054429}{217.675418}{178.750000}{0.095985}%
\vSr{292.958467}{217.677512}{-178.750000}{0.095985}%
\vSr{292.847431}{217.675418}{-176.250000}{0.095985}%
\vSr{292.736804}{217.669140}{-173.750000}{0.095985}%
\vSr{292.626795}{217.658690}{-171.250000}{0.095985}%
\vSr{292.517616}{217.644089}{-168.750000}{0.095985}%
\vSr{292.409473}{217.625363}{-166.250000}{0.095985}%
\vSr{292.302572}{217.602548}{-163.750000}{0.095985}%
\vSr{292.197117}{217.575689}{-161.250000}{0.095985}%
\vSr{292.093308}{217.544835}{-158.750000}{0.095985}%
\vSr{291.991343}{217.510047}{-156.250000}{0.095985}%
\vSr{291.891417}{217.471389}{-153.750000}{0.095985}%
\vSr{291.793719}{217.428935}{-151.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{291.698435}{217.382767}{-148.750000}{0.095985}%
\vSr{291.605747}{217.332973}{-146.250000}{0.095985}%
\vSr{291.515831}{217.279646}{-143.750000}{0.095985}%
\vSr{291.428859}{217.222889}{-141.250000}{0.095985}%
\vSr{291.344995}{217.162809}{-138.750000}{0.095985}%
\vSr{291.264400}{217.099522}{-136.250000}{0.095985}%
\vSr{291.187227}{217.033147}{-133.750000}{0.095985}%
\vSr{291.113623}{216.963810}{-131.250000}{0.095985}%
\vSr{291.043728}{216.891644}{-128.750000}{0.095985}%
\vSr{290.977675}{216.816787}{-126.250000}{0.095985}%
\vSr{290.915589}{216.739380}{-123.750000}{0.095985}%
\vSr{290.857590}{216.659571}{-121.250000}{0.095985}%
\vSr{290.803786}{216.577512}{-118.750000}{0.095985}%
\vSr{290.754282}{216.493359}{-116.250000}{0.095985}%
\vSr{290.709171}{216.407272}{-113.750000}{0.095985}%
\vSr{290.668538}{216.319415}{-111.250000}{0.095985}%
\vSr{290.632462}{216.229956}{-108.750000}{0.095985}%
\vSr{290.601010}{216.139064}{-106.250000}{0.095985}%
\vSr{290.574244}{216.046913}{-103.750000}{0.095985}%
\vSr{290.552213}{215.953679}{-101.250000}{0.095985}%
\vSr{290.534959}{215.859538}{-98.750000}{0.095985}%
\vSr{290.522517}{215.764669}{-96.250000}{0.095985}%
\vSr{290.514908}{215.669254}{-93.750000}{0.095985}%
\vSr{290.512148}{215.573474}{-91.250000}{0.095985}%
\vSr{290.512148}{215.477512}{-88.750000}{0.095985}%
\vSr{290.514908}{215.381549}{-86.250000}{0.095985}%
\vSr{290.522517}{215.285769}{-83.750000}{0.095985}%
\vSr{290.534959}{215.190354}{-81.250000}{0.095985}%
\vSr{290.552213}{215.095486}{-78.750000}{0.095985}%
\vSr{290.574244}{215.001344}{-76.250000}{0.095985}%
\vSr{290.601010}{214.908110}{-73.750000}{0.095985}%
\vSr{290.632462}{214.815959}{-71.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{290.668538}{214.725067}{-68.750000}{0.095985}%
\vSr{290.709171}{214.635608}{-66.250000}{0.095985}%
\vSr{290.754282}{214.547751}{-63.750000}{0.095985}%
\vSr{290.803786}{214.461665}{-61.250000}{0.095985}%
\vSr{290.857590}{214.377512}{-58.750000}{0.095985}%
\vSr{290.915589}{214.295452}{-56.250000}{0.095985}%
\vSr{290.977675}{214.215643}{-53.750000}{0.095985}%
\vSr{291.043728}{214.138236}{-51.250000}{0.095985}%
\vSr{291.113623}{214.063379}{-48.750000}{0.095985}%
\vSr{291.187227}{213.991213}{-46.250000}{0.095985}%
\vSr{291.264400}{213.921877}{-43.750000}{0.095985}%
\vSr{291.344995}{213.855501}{-41.250000}{0.095985}%
\vSr{291.428859}{213.792214}{-38.750000}{0.095985}%
\vSr{291.515831}{213.732134}{-36.250000}{0.095985}%
\vSr{291.605747}{213.675377}{-33.750000}{0.095985}%
\vSr{291.698435}{213.622050}{-31.250000}{0.095985}%
\vSr{291.793719}{213.572256}{-28.750000}{0.095985}%
\vSr{291.891417}{213.526088}{-26.250000}{0.095985}%
\vSr{291.991343}{213.483634}{-23.750000}{0.095985}%
\vSr{292.093308}{213.444977}{-21.250000}{0.095985}%
\vSr{292.197117}{213.410188}{-18.750000}{0.095985}%
\vSr{292.302572}{213.379334}{-16.250000}{0.095985}%
\vSr{292.409473}{213.352475}{-13.750000}{0.095985}%
\vSr{292.517616}{213.329660}{-11.250000}{0.095985}%
\vSr{292.626795}{213.310935}{-8.750000}{0.095985}%
\vSr{292.736804}{213.296333}{-6.250000}{0.095985}%
\vSr{292.847431}{213.285883}{-3.750000}{0.095985}%
\vSr{292.958467}{213.279606}{-1.250000}{0.095985}%
\vSr{293.054429}{213.277512}{1.250000}{0.095985}%
\vSr{293.135136}{213.279606}{3.750000}{0.095985}%
\vSr{293.215704}{213.285883}{6.250000}{0.095985}%
\vSr{293.295979}{213.296333}{8.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{293.375809}{213.310935}{11.250000}{0.095985}%
\vSr{293.455042}{213.329660}{13.750000}{0.095985}%
\vSr{293.533526}{213.352475}{16.250000}{0.095985}%
\vSr{293.611114}{213.379334}{18.750000}{0.095985}%
\vSr{293.687656}{213.410188}{21.250000}{0.095985}%
\vSr{293.763007}{213.444977}{23.750000}{0.095985}%
\vSr{293.837024}{213.483634}{26.250000}{0.095985}%
\vSr{293.909566}{213.526088}{28.750000}{0.095985}%
\vSr{293.980494}{213.572256}{31.250000}{0.095985}%
\vSr{294.049674}{213.622050}{33.750000}{0.095985}%
\vSr{294.116974}{213.675377}{36.250000}{0.095985}%
\vSr{294.182267}{213.732134}{38.750000}{0.095985}%
\vSr{294.245426}{213.792214}{41.250000}{0.095985}%
\vSr{294.306334}{213.855501}{43.750000}{0.095985}%
\vSr{294.364872}{213.921877}{46.250000}{0.095985}%
\vSr{294.420931}{213.991213}{48.750000}{0.095985}%
\vSr{294.474403}{214.063379}{51.250000}{0.095985}%
\vSr{294.525186}{214.138236}{53.750000}{0.095985}%
\vSr{294.573185}{214.215643}{56.250000}{0.095985}%
\vSr{294.618307}{214.295452}{58.750000}{0.095985}%
\vSr{294.660466}{214.377512}{61.250000}{0.095985}%
\vSr{294.699583}{214.461665}{63.750000}{0.095985}%
\vSr{294.735583}{214.547751}{66.250000}{0.095985}%
\vSr{294.768397}{214.635608}{68.750000}{0.095985}%
\vSr{294.797963}{214.725067}{71.250000}{0.095985}%
\vSr{294.824225}{214.815959}{73.750000}{0.095985}%
\vSr{294.847132}{214.908110}{76.250000}{0.095985}%
\vSr{294.866641}{215.001344}{78.750000}{0.095985}%
\vSr{294.882715}{215.095486}{81.250000}{0.095985}%
\vSr{294.895324}{215.190354}{83.750000}{0.095985}%
\vSr{294.904442}{215.285769}{86.250000}{0.095985}%
\vSr{294.910054}{215.381549}{88.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{187.585772}{218.600624}{91.250000}{0.095985}%
\vSr{187.580161}{218.696587}{93.750000}{0.095985}%
\vSr{187.571042}{218.792367}{96.250000}{0.095985}%
\vSr{187.558433}{218.887782}{98.750000}{0.095985}%
\vSr{187.542359}{218.982650}{101.250000}{0.095985}%
\vSr{187.522850}{219.076791}{103.750000}{0.095985}%
\vSr{187.499943}{219.170026}{106.250000}{0.095985}%
\vSr{187.473681}{219.262177}{108.750000}{0.095985}%
\vSr{187.444115}{219.353068}{111.250000}{0.095985}%
\vSr{187.411301}{219.442527}{113.750000}{0.095985}%
\vSr{187.375301}{219.530384}{116.250000}{0.095985}%
\vSr{187.336184}{219.616471}{118.750000}{0.095985}%
\vSr{187.294025}{219.700624}{121.250000}{0.095985}%
\vSr{187.248903}{219.782683}{123.750000}{0.095985}%
\vSr{187.200905}{219.862492}{126.250000}{0.095985}%
\vSr{187.150121}{219.939899}{128.750000}{0.095985}%
\vSr{187.096649}{220.014757}{131.250000}{0.095985}%
\vSr{187.040590}{220.086922}{133.750000}{0.095985}%
\vSr{186.982052}{220.156259}{136.250000}{0.095985}%
\vSr{186.921145}{220.222634}{138.750000}{0.095985}%
\vSr{186.857985}{220.285922}{141.250000}{0.095985}%
\vSr{186.792693}{220.346001}{143.750000}{0.095985}%
\vSr{186.725392}{220.402758}{146.250000}{0.095985}%
\vSr{186.656212}{220.456085}{148.750000}{0.095985}%
\vSr{186.585284}{220.505880}{151.250000}{0.095985}%
\vSr{186.512742}{220.552048}{153.750000}{0.095985}%
\vSr{186.438725}{220.594501}{156.250000}{0.095985}%
\vSr{186.363374}{220.633159}{158.750000}{0.095985}%
\vSr{186.286832}{220.667948}{161.250000}{0.095985}%
\vSr{186.209245}{220.698801}{163.750000}{0.095985}%
\vSr{186.130760}{220.725661}{166.250000}{0.095985}%
\vSr{186.051527}{220.748475}{168.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{185.971697}{220.767201}{171.250000}{0.095985}%
\vSr{185.891422}{220.781803}{173.750000}{0.095985}%
\vSr{185.810854}{220.792252}{176.250000}{0.095985}%
\vSr{185.730148}{220.798530}{178.750000}{0.095985}%
\vSr{185.634185}{220.800624}{-178.750000}{0.095985}%
\vSr{185.523149}{220.798530}{-176.250000}{0.095985}%
\vSr{185.412522}{220.792252}{-173.750000}{0.095985}%
\vSr{185.302514}{220.781803}{-171.250000}{0.095985}%
\vSr{185.193334}{220.767201}{-168.750000}{0.095985}%
\vSr{185.085191}{220.748475}{-166.250000}{0.095985}%
\vSr{184.978290}{220.725661}{-163.750000}{0.095985}%
\vSr{184.872835}{220.698801}{-161.250000}{0.095985}%
\vSr{184.769026}{220.667948}{-158.750000}{0.095985}%
\vSr{184.667061}{220.633159}{-156.250000}{0.095985}%
\vSr{184.567135}{220.594501}{-153.750000}{0.095985}%
\vSr{184.469437}{220.552048}{-151.250000}{0.095985}%
\vSr{184.374153}{220.505880}{-148.750000}{0.095985}%
\vSr{184.281465}{220.456085}{-146.250000}{0.095985}%
\vSr{184.191549}{220.402758}{-143.750000}{0.095985}%
\vSr{184.104577}{220.346001}{-141.250000}{0.095985}%
\vSr{184.020713}{220.285922}{-138.750000}{0.095985}%
\vSr{183.940118}{220.222634}{-136.250000}{0.095985}%
\vSr{183.862945}{220.156259}{-133.750000}{0.095985}%
\vSr{183.789341}{220.086922}{-131.250000}{0.095985}%
\vSr{183.719446}{220.014757}{-128.750000}{0.095985}%
\vSr{183.653393}{219.939899}{-126.250000}{0.095985}%
\vSr{183.591307}{219.862492}{-123.750000}{0.095985}%
\vSr{183.533308}{219.782683}{-121.250000}{0.095985}%
\vSr{183.479505}{219.700624}{-118.750000}{0.095985}%
\vSr{183.430000}{219.616471}{-116.250000}{0.095985}%
\vSr{183.384889}{219.530384}{-113.750000}{0.095985}%
\vSr{183.344256}{219.442527}{-111.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{183.308180}{219.353068}{-108.750000}{0.095985}%
\vSr{183.276729}{219.262177}{-106.250000}{0.095985}%
\vSr{183.249962}{219.170026}{-103.750000}{0.095985}%
\vSr{183.227931}{219.076791}{-101.250000}{0.095985}%
\vSr{183.210678}{218.982650}{-98.750000}{0.095985}%
\vSr{183.198235}{218.887782}{-96.250000}{0.095985}%
\vSr{183.190626}{218.792367}{-93.750000}{0.095985}%
\vSr{183.187866}{218.696587}{-91.250000}{0.095985}%
\vSr{183.187866}{218.600624}{-88.750000}{0.095985}%
\vSr{183.190626}{218.504661}{-86.250000}{0.095985}%
\vSr{183.198235}{218.408881}{-83.750000}{0.095985}%
\vSr{183.210678}{218.313466}{-81.250000}{0.095985}%
\vSr{183.227931}{218.218598}{-78.750000}{0.095985}%
\vSr{183.249962}{218.124457}{-76.250000}{0.095985}%
\vSr{183.276729}{218.031222}{-73.750000}{0.095985}%
\vSr{183.308180}{217.939071}{-71.250000}{0.095985}%
\vSr{183.344256}{217.848180}{-68.750000}{0.095985}%
\vSr{183.384889}{217.758720}{-66.250000}{0.095985}%
\vSr{183.430000}{217.670864}{-63.750000}{0.095985}%
\vSr{183.479505}{217.584777}{-61.250000}{0.095985}%
\vSr{183.533308}{217.500624}{-58.750000}{0.095985}%
\vSr{183.591307}{217.418565}{-56.250000}{0.095985}%
\vSr{183.653393}{217.338756}{-53.750000}{0.095985}%
\vSr{183.719446}{217.261349}{-51.250000}{0.095985}%
\vSr{183.789341}{217.186491}{-48.750000}{0.095985}%
\vSr{183.862945}{217.114325}{-46.250000}{0.095985}%
\vSr{183.940118}{217.044989}{-43.750000}{0.095985}%
\vSr{184.020713}{216.978614}{-41.250000}{0.095985}%
\vSr{184.104577}{216.915326}{-38.750000}{0.095985}%
\vSr{184.191549}{216.855247}{-36.250000}{0.095985}%
\vSr{184.281465}{216.798489}{-33.750000}{0.095985}%
\vSr{184.374153}{216.745163}{-31.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{184.469437}{216.695368}{-28.750000}{0.095985}%
\vSr{184.567135}{216.649200}{-26.250000}{0.095985}%
\vSr{184.667061}{216.606747}{-23.750000}{0.095985}%
\vSr{184.769026}{216.568089}{-21.250000}{0.095985}%
\vSr{184.872835}{216.533300}{-18.750000}{0.095985}%
\vSr{184.978290}{216.502447}{-16.250000}{0.095985}%
\vSr{185.085191}{216.475587}{-13.750000}{0.095985}%
\vSr{185.193334}{216.452773}{-11.250000}{0.095985}%
\vSr{185.302514}{216.434047}{-8.750000}{0.095985}%
\vSr{185.412522}{216.419445}{-6.250000}{0.095985}%
\vSr{185.523149}{216.408996}{-3.750000}{0.095985}%
\vSr{185.634185}{216.402718}{-1.250000}{0.095985}%
\vSr{185.730148}{216.400624}{1.250000}{0.095985}%
\vSr{185.810854}{216.402718}{3.750000}{0.095985}%
\vSr{185.891422}{216.408996}{6.250000}{0.095985}%
\vSr{185.971697}{216.419445}{8.750000}{0.095985}%
\vSr{186.051527}{216.434047}{11.250000}{0.095985}%
\vSr{186.130760}{216.452773}{13.750000}{0.095985}%
\vSr{186.209245}{216.475587}{16.250000}{0.095985}%
\vSr{186.286832}{216.502447}{18.750000}{0.095985}%
\vSr{186.363374}{216.533300}{21.250000}{0.095985}%
\vSr{186.438725}{216.568089}{23.750000}{0.095985}%
\vSr{186.512742}{216.606747}{26.250000}{0.095985}%
\vSr{186.585284}{216.649200}{28.750000}{0.095985}%
\vSr{186.656212}{216.695368}{31.250000}{0.095985}%
\vSr{186.725392}{216.745163}{33.750000}{0.095985}%
\vSr{186.792693}{216.798489}{36.250000}{0.095985}%
\vSr{186.857985}{216.855247}{38.750000}{0.095985}%
\vSr{186.921145}{216.915326}{41.250000}{0.095985}%
\vSr{186.982052}{216.978614}{43.750000}{0.095985}%
\vSr{187.040590}{217.044989}{46.250000}{0.095985}%
\vSr{187.096649}{217.114325}{48.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{187.150121}{217.186491}{51.250000}{0.095985}%
\vSr{187.200905}{217.261349}{53.750000}{0.095985}%
\vSr{187.248903}{217.338756}{56.250000}{0.095985}%
\vSr{187.294025}{217.418565}{58.750000}{0.095985}%
\vSr{187.336184}{217.500624}{61.250000}{0.095985}%
\vSr{187.375301}{217.584777}{63.750000}{0.095985}%
\vSr{187.411301}{217.670864}{66.250000}{0.095985}%
\vSr{187.444115}{217.758720}{68.750000}{0.095985}%
\vSr{187.473681}{217.848180}{71.250000}{0.095985}%
\vSr{187.499943}{217.939071}{73.750000}{0.095985}%
\vSr{187.522850}{218.031222}{76.250000}{0.095985}%
\vSr{187.542359}{218.124457}{78.750000}{0.095985}%
\vSr{187.558433}{218.218598}{81.250000}{0.095985}%
\vSr{187.571042}{218.313466}{83.750000}{0.095985}%
\vSr{187.580161}{218.408881}{86.250000}{0.095985}%
\vSr{187.585772}{218.504661}{88.750000}{0.095985}%
\vSr{220.427250}{222.866875}{91.250000}{0.095985}%
\vSr{220.421639}{222.962837}{93.750000}{0.095985}%
\vSr{220.412520}{223.058617}{96.250000}{0.095985}%
\vSr{220.399911}{223.154032}{98.750000}{0.095985}%
\vSr{220.383837}{223.248901}{101.250000}{0.095985}%
\vSr{220.364328}{223.343042}{103.750000}{0.095985}%
\vSr{220.341421}{223.436277}{106.250000}{0.095985}%
\vSr{220.315159}{223.528427}{108.750000}{0.095985}%
\vSr{220.285593}{223.619319}{111.250000}{0.095985}%
\vSr{220.252779}{223.708778}{113.750000}{0.095985}%
\vSr{220.216779}{223.796635}{116.250000}{0.095985}%
\vSr{220.177662}{223.882722}{118.750000}{0.095985}%
\vSr{220.135503}{223.966875}{121.250000}{0.095985}%
\vSr{220.090381}{224.048934}{123.750000}{0.095985}%
\vSr{220.042383}{224.128743}{126.250000}{0.095985}%
\vSr{219.991599}{224.206150}{128.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{219.938127}{224.281007}{131.250000}{0.095985}%
\vSr{219.882068}{224.353173}{133.750000}{0.095985}%
\vSr{219.823530}{224.422510}{136.250000}{0.095985}%
\vSr{219.762623}{224.488885}{138.750000}{0.095985}%
\vSr{219.699463}{224.552172}{141.250000}{0.095985}%
\vSr{219.634171}{224.612252}{143.750000}{0.095985}%
\vSr{219.566871}{224.669009}{146.250000}{0.095985}%
\vSr{219.497690}{224.722336}{148.750000}{0.095985}%
\vSr{219.426762}{224.772131}{151.250000}{0.095985}%
\vSr{219.354220}{224.818298}{153.750000}{0.095985}%
\vSr{219.280203}{224.860752}{156.250000}{0.095985}%
\vSr{219.204852}{224.899410}{158.750000}{0.095985}%
\vSr{219.128310}{224.934198}{161.250000}{0.095985}%
\vSr{219.050723}{224.965052}{163.750000}{0.095985}%
\vSr{218.972238}{224.991911}{166.250000}{0.095985}%
\vSr{218.893005}{225.014726}{168.750000}{0.095985}%
\vSr{218.813175}{225.033452}{171.250000}{0.095985}%
\vSr{218.732900}{225.048053}{173.750000}{0.095985}%
\vSr{218.652333}{225.058503}{176.250000}{0.095985}%
\vSr{218.571626}{225.064781}{178.750000}{0.095985}%
\vSr{218.475663}{225.066875}{-178.750000}{0.095985}%
\vSr{218.364627}{225.064781}{-176.250000}{0.095985}%
\vSr{218.254000}{225.058503}{-173.750000}{0.095985}%
\vSr{218.143992}{225.048053}{-171.250000}{0.095985}%
\vSr{218.034812}{225.033452}{-168.750000}{0.095985}%
\vSr{217.926669}{225.014726}{-166.250000}{0.095985}%
\vSr{217.819768}{224.991911}{-163.750000}{0.095985}%
\vSr{217.714313}{224.965052}{-161.250000}{0.095985}%
\vSr{217.610504}{224.934198}{-158.750000}{0.095985}%
\vSr{217.508539}{224.899410}{-156.250000}{0.095985}%
\vSr{217.408613}{224.860752}{-153.750000}{0.095985}%
\vSr{217.310915}{224.818298}{-151.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{217.215631}{224.772131}{-148.750000}{0.095985}%
\vSr{217.122943}{224.722336}{-146.250000}{0.095985}%
\vSr{217.033027}{224.669009}{-143.750000}{0.095985}%
\vSr{216.946055}{224.612252}{-141.250000}{0.095985}%
\vSr{216.862191}{224.552172}{-138.750000}{0.095985}%
\vSr{216.781596}{224.488885}{-136.250000}{0.095985}%
\vSr{216.704423}{224.422510}{-133.750000}{0.095985}%
\vSr{216.630819}{224.353173}{-131.250000}{0.095985}%
\vSr{216.560924}{224.281007}{-128.750000}{0.095985}%
\vSr{216.494871}{224.206150}{-126.250000}{0.095985}%
\vSr{216.432785}{224.128743}{-123.750000}{0.095985}%
\vSr{216.374786}{224.048934}{-121.250000}{0.095985}%
\vSr{216.320983}{223.966875}{-118.750000}{0.095985}%
\vSr{216.271478}{223.882722}{-116.250000}{0.095985}%
\vSr{216.226367}{223.796635}{-113.750000}{0.095985}%
\vSr{216.185734}{223.708778}{-111.250000}{0.095985}%
\vSr{216.149658}{223.619319}{-108.750000}{0.095985}%
\vSr{216.118207}{223.528427}{-106.250000}{0.095985}%
\vSr{216.091440}{223.436277}{-103.750000}{0.095985}%
\vSr{216.069409}{223.343042}{-101.250000}{0.095985}%
\vSr{216.052156}{223.248901}{-98.750000}{0.095985}%
\vSr{216.039713}{223.154032}{-96.250000}{0.095985}%
\vSr{216.032104}{223.058617}{-93.750000}{0.095985}%
\vSr{216.029344}{222.962837}{-91.250000}{0.095985}%
\vSr{216.029344}{222.866875}{-88.750000}{0.095985}%
\vSr{216.032104}{222.770912}{-86.250000}{0.095985}%
\vSr{216.039713}{222.675132}{-83.750000}{0.095985}%
\vSr{216.052156}{222.579717}{-81.250000}{0.095985}%
\vSr{216.069409}{222.484849}{-78.750000}{0.095985}%
\vSr{216.091440}{222.390707}{-76.250000}{0.095985}%
\vSr{216.118207}{222.297473}{-73.750000}{0.095985}%
\vSr{216.149658}{222.205322}{-71.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{216.185734}{222.114430}{-68.750000}{0.095985}%
\vSr{216.226367}{222.024971}{-66.250000}{0.095985}%
\vSr{216.271478}{221.937114}{-63.750000}{0.095985}%
\vSr{216.320983}{221.851028}{-61.250000}{0.095985}%
\vSr{216.374786}{221.766875}{-58.750000}{0.095985}%
\vSr{216.432785}{221.684815}{-56.250000}{0.095985}%
\vSr{216.494871}{221.605006}{-53.750000}{0.095985}%
\vSr{216.560924}{221.527599}{-51.250000}{0.095985}%
\vSr{216.630819}{221.452742}{-48.750000}{0.095985}%
\vSr{216.704423}{221.380576}{-46.250000}{0.095985}%
\vSr{216.781596}{221.311240}{-43.750000}{0.095985}%
\vSr{216.862191}{221.244864}{-41.250000}{0.095985}%
\vSr{216.946055}{221.181577}{-38.750000}{0.095985}%
\vSr{217.033027}{221.121497}{-36.250000}{0.095985}%
\vSr{217.122943}{221.064740}{-33.750000}{0.095985}%
\vSr{217.215631}{221.011413}{-31.250000}{0.095985}%
\vSr{217.310915}{220.961619}{-28.750000}{0.095985}%
\vSr{217.408613}{220.915451}{-26.250000}{0.095985}%
\vSr{217.508539}{220.872997}{-23.750000}{0.095985}%
\vSr{217.610504}{220.834340}{-21.250000}{0.095985}%
\vSr{217.714313}{220.799551}{-18.750000}{0.095985}%
\vSr{217.819768}{220.768697}{-16.250000}{0.095985}%
\vSr{217.926669}{220.741838}{-13.750000}{0.095985}%
\vSr{218.034812}{220.719023}{-11.250000}{0.095985}%
\vSr{218.143992}{220.700298}{-8.750000}{0.095985}%
\vSr{218.254000}{220.685696}{-6.250000}{0.095985}%
\vSr{218.364627}{220.675246}{-3.750000}{0.095985}%
\vSr{218.475663}{220.668969}{-1.250000}{0.095985}%
\vSr{218.571626}{220.666875}{1.250000}{0.095985}%
\vSr{218.652333}{220.668969}{3.750000}{0.095985}%
\vSr{218.732900}{220.675246}{6.250000}{0.095985}%
\vSr{218.813175}{220.685696}{8.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{218.893005}{220.700298}{11.250000}{0.095985}%
\vSr{218.972238}{220.719023}{13.750000}{0.095985}%
\vSr{219.050723}{220.741838}{16.250000}{0.095985}%
\vSr{219.128310}{220.768697}{18.750000}{0.095985}%
\vSr{219.204852}{220.799551}{21.250000}{0.095985}%
\vSr{219.280203}{220.834340}{23.750000}{0.095985}%
\vSr{219.354220}{220.872997}{26.250000}{0.095985}%
\vSr{219.426762}{220.915451}{28.750000}{0.095985}%
\vSr{219.497690}{220.961619}{31.250000}{0.095985}%
\vSr{219.566871}{221.011413}{33.750000}{0.095985}%
\vSr{219.634171}{221.064740}{36.250000}{0.095985}%
\vSr{219.699463}{221.121497}{38.750000}{0.095985}%
\vSr{219.762623}{221.181577}{41.250000}{0.095985}%
\vSr{219.823530}{221.244864}{43.750000}{0.095985}%
\vSr{219.882068}{221.311240}{46.250000}{0.095985}%
\vSr{219.938127}{221.380576}{48.750000}{0.095985}%
\vSr{219.991599}{221.452742}{51.250000}{0.095985}%
\vSr{220.042383}{221.527599}{53.750000}{0.095985}%
\vSr{220.090381}{221.605006}{56.250000}{0.095985}%
\vSr{220.135503}{221.684815}{58.750000}{0.095985}%
\vSr{220.177662}{221.766875}{61.250000}{0.095985}%
\vSr{220.216779}{221.851028}{63.750000}{0.095985}%
\vSr{220.252779}{221.937114}{66.250000}{0.095985}%
\vSr{220.285593}{222.024971}{68.750000}{0.095985}%
\vSr{220.315159}{222.114430}{71.250000}{0.095985}%
\vSr{220.341421}{222.205322}{73.750000}{0.095985}%
\vSr{220.364328}{222.297473}{76.250000}{0.095985}%
\vSr{220.383837}{222.390707}{78.750000}{0.095985}%
\vSr{220.399911}{222.484849}{81.250000}{0.095985}%
\vSr{220.412520}{222.579717}{83.750000}{0.095985}%
\vSr{220.421639}{222.675132}{86.250000}{0.095985}%
\vSr{220.427250}{222.770912}{88.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{253.268728}{227.133125}{91.250000}{0.095985}%
\vSr{253.263117}{227.229088}{93.750000}{0.095985}%
\vSr{253.253998}{227.324868}{96.250000}{0.095985}%
\vSr{253.241390}{227.420283}{98.750000}{0.095985}%
\vSr{253.225315}{227.515151}{101.250000}{0.095985}%
\vSr{253.205806}{227.609293}{103.750000}{0.095985}%
\vSr{253.182899}{227.702527}{106.250000}{0.095985}%
\vSr{253.156637}{227.794678}{108.750000}{0.095985}%
\vSr{253.127071}{227.885570}{111.250000}{0.095985}%
\vSr{253.094257}{227.975029}{113.750000}{0.095985}%
\vSr{253.058257}{228.062886}{116.250000}{0.095985}%
\vSr{253.019141}{228.148972}{118.750000}{0.095985}%
\vSr{252.976981}{228.233125}{121.250000}{0.095985}%
\vSr{252.931859}{228.315185}{123.750000}{0.095985}%
\vSr{252.883861}{228.394994}{126.250000}{0.095985}%
\vSr{252.833077}{228.472401}{128.750000}{0.095985}%
\vSr{252.779605}{228.547258}{131.250000}{0.095985}%
\vSr{252.723547}{228.619424}{133.750000}{0.095985}%
\vSr{252.665008}{228.688760}{136.250000}{0.095985}%
\vSr{252.604101}{228.755136}{138.750000}{0.095985}%
\vSr{252.540941}{228.818423}{141.250000}{0.095985}%
\vSr{252.475649}{228.878503}{143.750000}{0.095985}%
\vSr{252.408349}{228.935260}{146.250000}{0.095985}%
\vSr{252.339168}{228.988587}{148.750000}{0.095985}%
\vSr{252.268240}{229.038381}{151.250000}{0.095985}%
\vSr{252.195698}{229.084549}{153.750000}{0.095985}%
\vSr{252.121681}{229.127003}{156.250000}{0.095985}%
\vSr{252.046330}{229.165660}{158.750000}{0.095985}%
\vSr{251.969788}{229.200449}{161.250000}{0.095985}%
\vSr{251.892201}{229.231303}{163.750000}{0.095985}%
\vSr{251.813716}{229.258162}{166.250000}{0.095985}%
\vSr{251.734483}{229.280977}{168.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{251.654653}{229.299702}{171.250000}{0.095985}%
\vSr{251.574378}{229.314304}{173.750000}{0.095985}%
\vSr{251.493811}{229.324754}{176.250000}{0.095985}%
\vSr{251.413104}{229.331031}{178.750000}{0.095985}%
\vSr{251.317141}{229.333125}{-178.750000}{0.095985}%
\vSr{251.206105}{229.331031}{-176.250000}{0.095985}%
\vSr{251.095478}{229.324754}{-173.750000}{0.095985}%
\vSr{250.985470}{229.314304}{-171.250000}{0.095985}%
\vSr{250.876290}{229.299702}{-168.750000}{0.095985}%
\vSr{250.768147}{229.280977}{-166.250000}{0.095985}%
\vSr{250.661246}{229.258162}{-163.750000}{0.095985}%
\vSr{250.555791}{229.231303}{-161.250000}{0.095985}%
\vSr{250.451982}{229.200449}{-158.750000}{0.095985}%
\vSr{250.350018}{229.165660}{-156.250000}{0.095985}%
\vSr{250.250091}{229.127003}{-153.750000}{0.095985}%
\vSr{250.152393}{229.084549}{-151.250000}{0.095985}%
\vSr{250.057109}{229.038381}{-148.750000}{0.095985}%
\vSr{249.964421}{228.988587}{-146.250000}{0.095985}%
\vSr{249.874506}{228.935260}{-143.750000}{0.095985}%
\vSr{249.787533}{228.878503}{-141.250000}{0.095985}%
\vSr{249.703670}{228.818423}{-138.750000}{0.095985}%
\vSr{249.623075}{228.755136}{-136.250000}{0.095985}%
\vSr{249.545902}{228.688760}{-133.750000}{0.095985}%
\vSr{249.472297}{228.619424}{-131.250000}{0.095985}%
\vSr{249.402402}{228.547258}{-128.750000}{0.095985}%
\vSr{249.336349}{228.472401}{-126.250000}{0.095985}%
\vSr{249.274264}{228.394994}{-123.750000}{0.095985}%
\vSr{249.216264}{228.315185}{-121.250000}{0.095985}%
\vSr{249.162461}{228.233125}{-118.750000}{0.095985}%
\vSr{249.112956}{228.148972}{-116.250000}{0.095985}%
\vSr{249.067845}{228.062886}{-113.750000}{0.095985}%
\vSr{249.027213}{227.975029}{-111.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{248.991136}{227.885570}{-108.750000}{0.095985}%
\vSr{248.959685}{227.794678}{-106.250000}{0.095985}%
\vSr{248.932918}{227.702527}{-103.750000}{0.095985}%
\vSr{248.910887}{227.609293}{-101.250000}{0.095985}%
\vSr{248.893634}{227.515151}{-98.750000}{0.095985}%
\vSr{248.881191}{227.420283}{-96.250000}{0.095985}%
\vSr{248.873582}{227.324868}{-93.750000}{0.095985}%
\vSr{248.870822}{227.229088}{-91.250000}{0.095985}%
\vSr{248.870822}{227.133125}{-88.750000}{0.095985}%
\vSr{248.873582}{227.037163}{-86.250000}{0.095985}%
\vSr{248.881191}{226.941383}{-83.750000}{0.095985}%
\vSr{248.893634}{226.845968}{-81.250000}{0.095985}%
\vSr{248.910887}{226.751099}{-78.750000}{0.095985}%
\vSr{248.932918}{226.656958}{-76.250000}{0.095985}%
\vSr{248.959685}{226.563723}{-73.750000}{0.095985}%
\vSr{248.991136}{226.471573}{-71.250000}{0.095985}%
\vSr{249.027213}{226.380681}{-68.750000}{0.095985}%
\vSr{249.067845}{226.291222}{-66.250000}{0.095985}%
\vSr{249.112956}{226.203365}{-63.750000}{0.095985}%
\vSr{249.162461}{226.117278}{-61.250000}{0.095985}%
\vSr{249.216264}{226.033125}{-58.750000}{0.095985}%
\vSr{249.274264}{225.951066}{-56.250000}{0.095985}%
\vSr{249.336349}{225.871257}{-53.750000}{0.095985}%
\vSr{249.402402}{225.793850}{-51.250000}{0.095985}%
\vSr{249.472297}{225.718993}{-48.750000}{0.095985}%
\vSr{249.545902}{225.646827}{-46.250000}{0.095985}%
\vSr{249.623075}{225.577490}{-43.750000}{0.095985}%
\vSr{249.703670}{225.511115}{-41.250000}{0.095985}%
\vSr{249.787533}{225.447828}{-38.750000}{0.095985}%
\vSr{249.874506}{225.387748}{-36.250000}{0.095985}%
\vSr{249.964421}{225.330991}{-33.750000}{0.095985}%
\vSr{250.057109}{225.277664}{-31.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{250.152393}{225.227869}{-28.750000}{0.095985}%
\vSr{250.250091}{225.181702}{-26.250000}{0.095985}%
\vSr{250.350018}{225.139248}{-23.750000}{0.095985}%
\vSr{250.451982}{225.100590}{-21.250000}{0.095985}%
\vSr{250.555791}{225.065802}{-18.750000}{0.095985}%
\vSr{250.661246}{225.034948}{-16.250000}{0.095985}%
\vSr{250.768147}{225.008089}{-13.750000}{0.095985}%
\vSr{250.876290}{224.985274}{-11.250000}{0.095985}%
\vSr{250.985470}{224.966548}{-8.750000}{0.095985}%
\vSr{251.095478}{224.951947}{-6.250000}{0.095985}%
\vSr{251.206105}{224.941497}{-3.750000}{0.095985}%
\vSr{251.317141}{224.935219}{-1.250000}{0.095985}%
\vSr{251.413104}{224.933125}{1.250000}{0.095985}%
\vSr{251.493811}{224.935219}{3.750000}{0.095985}%
\vSr{251.574378}{224.941497}{6.250000}{0.095985}%
\vSr{251.654653}{224.951947}{8.750000}{0.095985}%
\vSr{251.734483}{224.966548}{11.250000}{0.095985}%
\vSr{251.813716}{224.985274}{13.750000}{0.095985}%
\vSr{251.892201}{225.008089}{16.250000}{0.095985}%
\vSr{251.969788}{225.034948}{18.750000}{0.095985}%
\vSr{252.046330}{225.065802}{21.250000}{0.095985}%
\vSr{252.121681}{225.100590}{23.750000}{0.095985}%
\vSr{252.195698}{225.139248}{26.250000}{0.095985}%
\vSr{252.268240}{225.181702}{28.750000}{0.095985}%
\vSr{252.339168}{225.227869}{31.250000}{0.095985}%
\vSr{252.408349}{225.277664}{33.750000}{0.095985}%
\vSr{252.475649}{225.330991}{36.250000}{0.095985}%
\vSr{252.540941}{225.387748}{38.750000}{0.095985}%
\vSr{252.604101}{225.447828}{41.250000}{0.095985}%
\vSr{252.665008}{225.511115}{43.750000}{0.095985}%
\vSr{252.723547}{225.577490}{46.250000}{0.095985}%
\vSr{252.779605}{225.646827}{48.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{252.833077}{225.718993}{51.250000}{0.095985}%
\vSr{252.883861}{225.793850}{53.750000}{0.095985}%
\vSr{252.931859}{225.871257}{56.250000}{0.095985}%
\vSr{252.976981}{225.951066}{58.750000}{0.095985}%
\vSr{253.019141}{226.033125}{61.250000}{0.095985}%
\vSr{253.058257}{226.117278}{63.750000}{0.095985}%
\vSr{253.094257}{226.203365}{66.250000}{0.095985}%
\vSr{253.127071}{226.291222}{68.750000}{0.095985}%
\vSr{253.156637}{226.380681}{71.250000}{0.095985}%
\vSr{253.182899}{226.471573}{73.750000}{0.095985}%
\vSr{253.205806}{226.563723}{76.250000}{0.095985}%
\vSr{253.225315}{226.656958}{78.750000}{0.095985}%
\vSr{253.241390}{226.751099}{81.250000}{0.095985}%
\vSr{253.253998}{226.845968}{83.750000}{0.095985}%
\vSr{253.263117}{226.941383}{86.250000}{0.095985}%
\vSr{253.268728}{227.037163}{88.750000}{0.095985}%
\vSr{286.110207}{231.399376}{91.250000}{0.095985}%
\vSr{286.104595}{231.495339}{93.750000}{0.095985}%
\vSr{286.095476}{231.591119}{96.250000}{0.095985}%
\vSr{286.082868}{231.686534}{98.750000}{0.095985}%
\vSr{286.066794}{231.781402}{101.250000}{0.095985}%
\vSr{286.047284}{231.875543}{103.750000}{0.095985}%
\vSr{286.024377}{231.968778}{106.250000}{0.095985}%
\vSr{285.998115}{232.060929}{108.750000}{0.095985}%
\vSr{285.968549}{232.151820}{111.250000}{0.095985}%
\vSr{285.935735}{232.241280}{113.750000}{0.095985}%
\vSr{285.899736}{232.329136}{116.250000}{0.095985}%
\vSr{285.860619}{232.415223}{118.750000}{0.095985}%
\vSr{285.818459}{232.499376}{121.250000}{0.095985}%
\vSr{285.773337}{232.581435}{123.750000}{0.095985}%
\vSr{285.725339}{232.661244}{126.250000}{0.095985}%
\vSr{285.674555}{232.738651}{128.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{285.621083}{232.813509}{131.250000}{0.095985}%
\vSr{285.565025}{232.885675}{133.750000}{0.095985}%
\vSr{285.506486}{232.955011}{136.250000}{0.095985}%
\vSr{285.445579}{233.021386}{138.750000}{0.095985}%
\vSr{285.382419}{233.084674}{141.250000}{0.095985}%
\vSr{285.317127}{233.144753}{143.750000}{0.095985}%
\vSr{285.249827}{233.201511}{146.250000}{0.095985}%
\vSr{285.180647}{233.254837}{148.750000}{0.095985}%
\vSr{285.109718}{233.304632}{151.250000}{0.095985}%
\vSr{285.037176}{233.350800}{153.750000}{0.095985}%
\vSr{284.963159}{233.393253}{156.250000}{0.095985}%
\vSr{284.887808}{233.431911}{158.750000}{0.095985}%
\vSr{284.811266}{233.466700}{161.250000}{0.095985}%
\vSr{284.733679}{233.497553}{163.750000}{0.095985}%
\vSr{284.655194}{233.524413}{166.250000}{0.095985}%
\vSr{284.575962}{233.547227}{168.750000}{0.095985}%
\vSr{284.496132}{233.565953}{171.250000}{0.095985}%
\vSr{284.415856}{233.580555}{173.750000}{0.095985}%
\vSr{284.335289}{233.591004}{176.250000}{0.095985}%
\vSr{284.254582}{233.597282}{178.750000}{0.095985}%
\vSr{284.158619}{233.599376}{-178.750000}{0.095985}%
\vSr{284.047583}{233.597282}{-176.250000}{0.095985}%
\vSr{283.936956}{233.591004}{-173.750000}{0.095985}%
\vSr{283.826948}{233.580555}{-171.250000}{0.095985}%
\vSr{283.717768}{233.565953}{-168.750000}{0.095985}%
\vSr{283.609625}{233.547227}{-166.250000}{0.095985}%
\vSr{283.502724}{233.524413}{-163.750000}{0.095985}%
\vSr{283.397269}{233.497553}{-161.250000}{0.095985}%
\vSr{283.293460}{233.466700}{-158.750000}{0.095985}%
\vSr{283.191496}{233.431911}{-156.250000}{0.095985}%
\vSr{283.091569}{233.393253}{-153.750000}{0.095985}%
\vSr{282.993871}{233.350800}{-151.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{282.898587}{233.304632}{-148.750000}{0.095985}%
\vSr{282.805899}{233.254837}{-146.250000}{0.095985}%
\vSr{282.715984}{233.201511}{-143.750000}{0.095985}%
\vSr{282.629011}{233.144753}{-141.250000}{0.095985}%
\vSr{282.545148}{233.084674}{-138.750000}{0.095985}%
\vSr{282.464553}{233.021386}{-136.250000}{0.095985}%
\vSr{282.387380}{232.955011}{-133.750000}{0.095985}%
\vSr{282.313775}{232.885675}{-131.250000}{0.095985}%
\vSr{282.243880}{232.813509}{-128.750000}{0.095985}%
\vSr{282.177827}{232.738651}{-126.250000}{0.095985}%
\vSr{282.115742}{232.661244}{-123.750000}{0.095985}%
\vSr{282.057742}{232.581435}{-121.250000}{0.095985}%
\vSr{282.003939}{232.499376}{-118.750000}{0.095985}%
\vSr{281.954435}{232.415223}{-116.250000}{0.095985}%
\vSr{281.909323}{232.329136}{-113.750000}{0.095985}%
\vSr{281.868691}{232.241280}{-111.250000}{0.095985}%
\vSr{281.832614}{232.151820}{-108.750000}{0.095985}%
\vSr{281.801163}{232.060929}{-106.250000}{0.095985}%
\vSr{281.774396}{231.968778}{-103.750000}{0.095985}%
\vSr{281.752365}{231.875543}{-101.250000}{0.095985}%
\vSr{281.735112}{231.781402}{-98.750000}{0.095985}%
\vSr{281.722669}{231.686534}{-96.250000}{0.095985}%
\vSr{281.715060}{231.591119}{-93.750000}{0.095985}%
\vSr{281.712300}{231.495339}{-91.250000}{0.095985}%
\vSr{281.712300}{231.399376}{-88.750000}{0.095985}%
\vSr{281.715060}{231.303413}{-86.250000}{0.095985}%
\vSr{281.722669}{231.207633}{-83.750000}{0.095985}%
\vSr{281.735112}{231.112218}{-81.250000}{0.095985}%
\vSr{281.752365}{231.017350}{-78.750000}{0.095985}%
\vSr{281.774396}{230.923209}{-76.250000}{0.095985}%
\vSr{281.801163}{230.829974}{-73.750000}{0.095985}%
\vSr{281.832614}{230.737823}{-71.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{281.868691}{230.646932}{-68.750000}{0.095985}%
\vSr{281.909323}{230.557473}{-66.250000}{0.095985}%
\vSr{281.954435}{230.469616}{-63.750000}{0.095985}%
\vSr{282.003939}{230.383529}{-61.250000}{0.095985}%
\vSr{282.057742}{230.299376}{-58.750000}{0.095985}%
\vSr{282.115742}{230.217317}{-56.250000}{0.095985}%
\vSr{282.177827}{230.137508}{-53.750000}{0.095985}%
\vSr{282.243880}{230.060101}{-51.250000}{0.095985}%
\vSr{282.313775}{229.985243}{-48.750000}{0.095985}%
\vSr{282.387380}{229.913078}{-46.250000}{0.095985}%
\vSr{282.464553}{229.843741}{-43.750000}{0.095985}%
\vSr{282.545148}{229.777366}{-41.250000}{0.095985}%
\vSr{282.629011}{229.714078}{-38.750000}{0.095985}%
\vSr{282.715984}{229.653999}{-36.250000}{0.095985}%
\vSr{282.805899}{229.597242}{-33.750000}{0.095985}%
\vSr{282.898587}{229.543915}{-31.250000}{0.095985}%
\vSr{282.993871}{229.494120}{-28.750000}{0.095985}%
\vSr{283.091569}{229.447952}{-26.250000}{0.095985}%
\vSr{283.191496}{229.405499}{-23.750000}{0.095985}%
\vSr{283.293460}{229.366841}{-21.250000}{0.095985}%
\vSr{283.397269}{229.332052}{-18.750000}{0.095985}%
\vSr{283.502724}{229.301199}{-16.250000}{0.095985}%
\vSr{283.609625}{229.274339}{-13.750000}{0.095985}%
\vSr{283.717768}{229.251525}{-11.250000}{0.095985}%
\vSr{283.826948}{229.232799}{-8.750000}{0.095985}%
\vSr{283.936956}{229.218197}{-6.250000}{0.095985}%
\vSr{284.047583}{229.207748}{-3.750000}{0.095985}%
\vSr{284.158619}{229.201470}{-1.250000}{0.095985}%
\vSr{284.254582}{229.199376}{1.250000}{0.095985}%
\vSr{284.335289}{229.201470}{3.750000}{0.095985}%
\vSr{284.415856}{229.207748}{6.250000}{0.095985}%
\vSr{284.496132}{229.218197}{8.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{284.575962}{229.232799}{11.250000}{0.095985}%
\vSr{284.655194}{229.251525}{13.750000}{0.095985}%
\vSr{284.733679}{229.274339}{16.250000}{0.095985}%
\vSr{284.811266}{229.301199}{18.750000}{0.095985}%
\vSr{284.887808}{229.332052}{21.250000}{0.095985}%
\vSr{284.963159}{229.366841}{23.750000}{0.095985}%
\vSr{285.037176}{229.405499}{26.250000}{0.095985}%
\vSr{285.109718}{229.447952}{28.750000}{0.095985}%
\vSr{285.180647}{229.494120}{31.250000}{0.095985}%
\vSr{285.249827}{229.543915}{33.750000}{0.095985}%
\vSr{285.317127}{229.597242}{36.250000}{0.095985}%
\vSr{285.382419}{229.653999}{38.750000}{0.095985}%
\vSr{285.445579}{229.714078}{41.250000}{0.095985}%
\vSr{285.506486}{229.777366}{43.750000}{0.095985}%
\vSr{285.565025}{229.843741}{46.250000}{0.095985}%
\vSr{285.621083}{229.913078}{48.750000}{0.095985}%
\vSr{285.674555}{229.985243}{51.250000}{0.095985}%
\vSr{285.725339}{230.060101}{53.750000}{0.095985}%
\vSr{285.773337}{230.137508}{56.250000}{0.095985}%
\vSr{285.818459}{230.217317}{58.750000}{0.095985}%
\vSr{285.860619}{230.299376}{61.250000}{0.095985}%
\vSr{285.899736}{230.383529}{63.750000}{0.095985}%
\vSr{285.935735}{230.469616}{66.250000}{0.095985}%
\vSr{285.968549}{230.557473}{68.750000}{0.095985}%
\vSr{285.998115}{230.646932}{71.250000}{0.095985}%
\vSr{286.024377}{230.737823}{73.750000}{0.095985}%
\vSr{286.047284}{230.829974}{76.250000}{0.095985}%
\vSr{286.066794}{230.923209}{78.750000}{0.095985}%
\vSr{286.082868}{231.017350}{81.250000}{0.095985}%
\vSr{286.095476}{231.112218}{83.750000}{0.095985}%
\vSr{286.104595}{231.207633}{86.250000}{0.095985}%
\vSr{286.110207}{231.303413}{88.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{178.785925}{234.522488}{91.250000}{0.095985}%
\vSr{178.780313}{234.618451}{93.750000}{0.095985}%
\vSr{178.771194}{234.714231}{96.250000}{0.095985}%
\vSr{178.758586}{234.809646}{98.750000}{0.095985}%
\vSr{178.742512}{234.904514}{101.250000}{0.095985}%
\vSr{178.723002}{234.998656}{103.750000}{0.095985}%
\vSr{178.700095}{235.091890}{106.250000}{0.095985}%
\vSr{178.673834}{235.184041}{108.750000}{0.095985}%
\vSr{178.644268}{235.274933}{111.250000}{0.095985}%
\vSr{178.611453}{235.364392}{113.750000}{0.095985}%
\vSr{178.575454}{235.452249}{116.250000}{0.095985}%
\vSr{178.536337}{235.538335}{118.750000}{0.095985}%
\vSr{178.494177}{235.622488}{121.250000}{0.095985}%
\vSr{178.449055}{235.704548}{123.750000}{0.095985}%
\vSr{178.401057}{235.784357}{126.250000}{0.095985}%
\vSr{178.350274}{235.861764}{128.750000}{0.095985}%
\vSr{178.296802}{235.936621}{131.250000}{0.095985}%
\vSr{178.240743}{236.008787}{133.750000}{0.095985}%
\vSr{178.182204}{236.078123}{136.250000}{0.095985}%
\vSr{178.121297}{236.144499}{138.750000}{0.095985}%
\vSr{178.058137}{236.207786}{141.250000}{0.095985}%
\vSr{177.992845}{236.267866}{143.750000}{0.095985}%
\vSr{177.925545}{236.324623}{146.250000}{0.095985}%
\vSr{177.856365}{236.377950}{148.750000}{0.095985}%
\vSr{177.785436}{236.427744}{151.250000}{0.095985}%
\vSr{177.712894}{236.473912}{153.750000}{0.095985}%
\vSr{177.638878}{236.516366}{156.250000}{0.095985}%
\vSr{177.563526}{236.555023}{158.750000}{0.095985}%
\vSr{177.486984}{236.589812}{161.250000}{0.095985}%
\vSr{177.409397}{236.620666}{163.750000}{0.095985}%
\vSr{177.330912}{236.647525}{166.250000}{0.095985}%
\vSr{177.251680}{236.670340}{168.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{177.171850}{236.689065}{171.250000}{0.095985}%
\vSr{177.091575}{236.703667}{173.750000}{0.095985}%
\vSr{177.011007}{236.714117}{176.250000}{0.095985}%
\vSr{176.930300}{236.720394}{178.750000}{0.095985}%
\vSr{176.834337}{236.722488}{-178.750000}{0.095985}%
\vSr{176.723302}{236.720394}{-176.250000}{0.095985}%
\vSr{176.612674}{236.714117}{-173.750000}{0.095985}%
\vSr{176.502666}{236.703667}{-171.250000}{0.095985}%
\vSr{176.393487}{236.689065}{-168.750000}{0.095985}%
\vSr{176.285343}{236.670340}{-166.250000}{0.095985}%
\vSr{176.178442}{236.647525}{-163.750000}{0.095985}%
\vSr{176.072987}{236.620666}{-161.250000}{0.095985}%
\vSr{175.969178}{236.589812}{-158.750000}{0.095985}%
\vSr{175.867214}{236.555023}{-156.250000}{0.095985}%
\vSr{175.767287}{236.516366}{-153.750000}{0.095985}%
\vSr{175.669589}{236.473912}{-151.250000}{0.095985}%
\vSr{175.574306}{236.427744}{-148.750000}{0.095985}%
\vSr{175.481618}{236.377950}{-146.250000}{0.095985}%
\vSr{175.391702}{236.324623}{-143.750000}{0.095985}%
\vSr{175.304729}{236.267866}{-141.250000}{0.095985}%
\vSr{175.220866}{236.207786}{-138.750000}{0.095985}%
\vSr{175.140271}{236.144499}{-136.250000}{0.095985}%
\vSr{175.063098}{236.078123}{-133.750000}{0.095985}%
\vSr{174.989494}{236.008787}{-131.250000}{0.095985}%
\vSr{174.919598}{235.936621}{-128.750000}{0.095985}%
\vSr{174.853545}{235.861764}{-126.250000}{0.095985}%
\vSr{174.791460}{235.784357}{-123.750000}{0.095985}%
\vSr{174.733460}{235.704548}{-121.250000}{0.095985}%
\vSr{174.679657}{235.622488}{-118.750000}{0.095985}%
\vSr{174.630153}{235.538335}{-116.250000}{0.095985}%
\vSr{174.585041}{235.452249}{-113.750000}{0.095985}%
\vSr{174.544409}{235.364392}{-111.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{174.508332}{235.274933}{-108.750000}{0.095985}%
\vSr{174.476881}{235.184041}{-106.250000}{0.095985}%
\vSr{174.450114}{235.091890}{-103.750000}{0.095985}%
\vSr{174.428083}{234.998656}{-101.250000}{0.095985}%
\vSr{174.410830}{234.904514}{-98.750000}{0.095985}%
\vSr{174.398387}{234.809646}{-96.250000}{0.095985}%
\vSr{174.390779}{234.714231}{-93.750000}{0.095985}%
\vSr{174.388019}{234.618451}{-91.250000}{0.095985}%
\vSr{174.388019}{234.522488}{-88.750000}{0.095985}%
\vSr{174.390779}{234.426526}{-86.250000}{0.095985}%
\vSr{174.398387}{234.330746}{-83.750000}{0.095985}%
\vSr{174.410830}{234.235331}{-81.250000}{0.095985}%
\vSr{174.428083}{234.140462}{-78.750000}{0.095985}%
\vSr{174.450114}{234.046321}{-76.250000}{0.095985}%
\vSr{174.476881}{233.953087}{-73.750000}{0.095985}%
\vSr{174.508332}{233.860936}{-71.250000}{0.095985}%
\vSr{174.544409}{233.770044}{-68.750000}{0.095985}%
\vSr{174.585041}{233.680585}{-66.250000}{0.095985}%
\vSr{174.630153}{233.592728}{-63.750000}{0.095985}%
\vSr{174.679657}{233.506641}{-61.250000}{0.095985}%
\vSr{174.733460}{233.422488}{-58.750000}{0.095985}%
\vSr{174.791460}{233.340429}{-56.250000}{0.095985}%
\vSr{174.853545}{233.260620}{-53.750000}{0.095985}%
\vSr{174.919598}{233.183213}{-51.250000}{0.095985}%
\vSr{174.989494}{233.108356}{-48.750000}{0.095985}%
\vSr{175.063098}{233.036190}{-46.250000}{0.095985}%
\vSr{175.140271}{232.966853}{-43.750000}{0.095985}%
\vSr{175.220866}{232.900478}{-41.250000}{0.095985}%
\vSr{175.304729}{232.837191}{-38.750000}{0.095985}%
\vSr{175.391702}{232.777111}{-36.250000}{0.095985}%
\vSr{175.481618}{232.720354}{-33.750000}{0.095985}%
\vSr{175.574306}{232.667027}{-31.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{175.669589}{232.617233}{-28.750000}{0.095985}%
\vSr{175.767287}{232.571065}{-26.250000}{0.095985}%
\vSr{175.867214}{232.528611}{-23.750000}{0.095985}%
\vSr{175.969178}{232.489953}{-21.250000}{0.095985}%
\vSr{176.072987}{232.455165}{-18.750000}{0.095985}%
\vSr{176.178442}{232.424311}{-16.250000}{0.095985}%
\vSr{176.285343}{232.397452}{-13.750000}{0.095985}%
\vSr{176.393487}{232.374637}{-11.250000}{0.095985}%
\vSr{176.502666}{232.355911}{-8.750000}{0.095985}%
\vSr{176.612674}{232.341310}{-6.250000}{0.095985}%
\vSr{176.723302}{232.330860}{-3.750000}{0.095985}%
\vSr{176.834337}{232.324582}{-1.250000}{0.095985}%
\vSr{176.930300}{232.322488}{1.250000}{0.095985}%
\vSr{177.011007}{232.324582}{3.750000}{0.095985}%
\vSr{177.091575}{232.330860}{6.250000}{0.095985}%
\vSr{177.171850}{232.341310}{8.750000}{0.095985}%
\vSr{177.251680}{232.355911}{11.250000}{0.095985}%
\vSr{177.330912}{232.374637}{13.750000}{0.095985}%
\vSr{177.409397}{232.397452}{16.250000}{0.095985}%
\vSr{177.486984}{232.424311}{18.750000}{0.095985}%
\vSr{177.563526}{232.455165}{21.250000}{0.095985}%
\vSr{177.638878}{232.489953}{23.750000}{0.095985}%
\vSr{177.712894}{232.528611}{26.250000}{0.095985}%
\vSr{177.785436}{232.571065}{28.750000}{0.095985}%
\vSr{177.856365}{232.617233}{31.250000}{0.095985}%
\vSr{177.925545}{232.667027}{33.750000}{0.095985}%
\vSr{177.992845}{232.720354}{36.250000}{0.095985}%
\vSr{178.058137}{232.777111}{38.750000}{0.095985}%
\vSr{178.121297}{232.837191}{41.250000}{0.095985}%
\vSr{178.182204}{232.900478}{43.750000}{0.095985}%
\vSr{178.240743}{232.966853}{46.250000}{0.095985}%
\vSr{178.296802}{233.036190}{48.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{178.350274}{233.108356}{51.250000}{0.095985}%
\vSr{178.401057}{233.183213}{53.750000}{0.095985}%
\vSr{178.449055}{233.260620}{56.250000}{0.095985}%
\vSr{178.494177}{233.340429}{58.750000}{0.095985}%
\vSr{178.536337}{233.422488}{61.250000}{0.095985}%
\vSr{178.575454}{233.506641}{63.750000}{0.095985}%
\vSr{178.611453}{233.592728}{66.250000}{0.095985}%
\vSr{178.644268}{233.680585}{68.750000}{0.095985}%
\vSr{178.673834}{233.770044}{71.250000}{0.095985}%
\vSr{178.700095}{233.860936}{73.750000}{0.095985}%
\vSr{178.723002}{233.953087}{76.250000}{0.095985}%
\vSr{178.742512}{234.046321}{78.750000}{0.095985}%
\vSr{178.758586}{234.140462}{81.250000}{0.095985}%
\vSr{178.771194}{234.235331}{83.750000}{0.095985}%
\vSr{178.780313}{234.330746}{86.250000}{0.095985}%
\vSr{178.785925}{234.426526}{88.750000}{0.095985}%
\vSr{211.627403}{238.788739}{91.250000}{0.095985}%
\vSr{211.621791}{238.884702}{93.750000}{0.095985}%
\vSr{211.612672}{238.980482}{96.250000}{0.095985}%
\vSr{211.600064}{239.075897}{98.750000}{0.095985}%
\vSr{211.583990}{239.170765}{101.250000}{0.095985}%
\vSr{211.564481}{239.264906}{103.750000}{0.095985}%
\vSr{211.541573}{239.358141}{106.250000}{0.095985}%
\vSr{211.515312}{239.450292}{108.750000}{0.095985}%
\vSr{211.485746}{239.541183}{111.250000}{0.095985}%
\vSr{211.452932}{239.630643}{113.750000}{0.095985}%
\vSr{211.416932}{239.718499}{116.250000}{0.095985}%
\vSr{211.377815}{239.804586}{118.750000}{0.095985}%
\vSr{211.335655}{239.888739}{121.250000}{0.095985}%
\vSr{211.290534}{239.970798}{123.750000}{0.095985}%
\vSr{211.242535}{240.050607}{126.250000}{0.095985}%
\vSr{211.191752}{240.128014}{128.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{211.138280}{240.202872}{131.250000}{0.095985}%
\vSr{211.082221}{240.275038}{133.750000}{0.095985}%
\vSr{211.023682}{240.344374}{136.250000}{0.095985}%
\vSr{210.962775}{240.410749}{138.750000}{0.095985}%
\vSr{210.899615}{240.474037}{141.250000}{0.095985}%
\vSr{210.834323}{240.534117}{143.750000}{0.095985}%
\vSr{210.767023}{240.590874}{146.250000}{0.095985}%
\vSr{210.697843}{240.644200}{148.750000}{0.095985}%
\vSr{210.626914}{240.693995}{151.250000}{0.095985}%
\vSr{210.554373}{240.740163}{153.750000}{0.095985}%
\vSr{210.480356}{240.782616}{156.250000}{0.095985}%
\vSr{210.405004}{240.821274}{158.750000}{0.095985}%
\vSr{210.328462}{240.856063}{161.250000}{0.095985}%
\vSr{210.250875}{240.886916}{163.750000}{0.095985}%
\vSr{210.172391}{240.913776}{166.250000}{0.095985}%
\vSr{210.093158}{240.936590}{168.750000}{0.095985}%
\vSr{210.013328}{240.955316}{171.250000}{0.095985}%
\vSr{209.933053}{240.969918}{173.750000}{0.095985}%
\vSr{209.852485}{240.980367}{176.250000}{0.095985}%
\vSr{209.771778}{240.986645}{178.750000}{0.095985}%
\vSr{209.675816}{240.988739}{-178.750000}{0.095985}%
\vSr{209.564780}{240.986645}{-176.250000}{0.095985}%
\vSr{209.454152}{240.980367}{-173.750000}{0.095985}%
\vSr{209.344144}{240.969918}{-171.250000}{0.095985}%
\vSr{209.234965}{240.955316}{-168.750000}{0.095985}%
\vSr{209.126821}{240.936590}{-166.250000}{0.095985}%
\vSr{209.019921}{240.913776}{-163.750000}{0.095985}%
\vSr{208.914465}{240.886916}{-161.250000}{0.095985}%
\vSr{208.810657}{240.856063}{-158.750000}{0.095985}%
\vSr{208.708692}{240.821274}{-156.250000}{0.095985}%
\vSr{208.608765}{240.782616}{-153.750000}{0.095985}%
\vSr{208.511067}{240.740163}{-151.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{208.415784}{240.693995}{-148.750000}{0.095985}%
\vSr{208.323096}{240.644200}{-146.250000}{0.095985}%
\vSr{208.233180}{240.590874}{-143.750000}{0.095985}%
\vSr{208.146207}{240.534117}{-141.250000}{0.095985}%
\vSr{208.062344}{240.474037}{-138.750000}{0.095985}%
\vSr{207.981749}{240.410749}{-136.250000}{0.095985}%
\vSr{207.904576}{240.344374}{-133.750000}{0.095985}%
\vSr{207.830972}{240.275038}{-131.250000}{0.095985}%
\vSr{207.761077}{240.202872}{-128.750000}{0.095985}%
\vSr{207.695023}{240.128014}{-126.250000}{0.095985}%
\vSr{207.632938}{240.050607}{-123.750000}{0.095985}%
\vSr{207.574938}{239.970798}{-121.250000}{0.095985}%
\vSr{207.521135}{239.888739}{-118.750000}{0.095985}%
\vSr{207.471631}{239.804586}{-116.250000}{0.095985}%
\vSr{207.426519}{239.718499}{-113.750000}{0.095985}%
\vSr{207.385887}{239.630643}{-111.250000}{0.095985}%
\vSr{207.349811}{239.541183}{-108.750000}{0.095985}%
\vSr{207.318359}{239.450292}{-106.250000}{0.095985}%
\vSr{207.291592}{239.358141}{-103.750000}{0.095985}%
\vSr{207.269562}{239.264906}{-101.250000}{0.095985}%
\vSr{207.252308}{239.170765}{-98.750000}{0.095985}%
\vSr{207.239865}{239.075897}{-96.250000}{0.095985}%
\vSr{207.232257}{238.980482}{-93.750000}{0.095985}%
\vSr{207.229497}{238.884702}{-91.250000}{0.095985}%
\vSr{207.229497}{238.788739}{-88.750000}{0.095985}%
\vSr{207.232257}{238.692777}{-86.250000}{0.095985}%
\vSr{207.239865}{238.596997}{-83.750000}{0.095985}%
\vSr{207.252308}{238.501582}{-81.250000}{0.095985}%
\vSr{207.269562}{238.406713}{-78.750000}{0.095985}%
\vSr{207.291592}{238.312572}{-76.250000}{0.095985}%
\vSr{207.318359}{238.219337}{-73.750000}{0.095985}%
\vSr{207.349811}{238.127186}{-71.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{207.385887}{238.036295}{-68.750000}{0.095985}%
\vSr{207.426519}{237.946836}{-66.250000}{0.095985}%
\vSr{207.471631}{237.858979}{-63.750000}{0.095985}%
\vSr{207.521135}{237.772892}{-61.250000}{0.095985}%
\vSr{207.574938}{237.688739}{-58.750000}{0.095985}%
\vSr{207.632938}{237.606680}{-56.250000}{0.095985}%
\vSr{207.695023}{237.526871}{-53.750000}{0.095985}%
\vSr{207.761077}{237.449464}{-51.250000}{0.095985}%
\vSr{207.830972}{237.374606}{-48.750000}{0.095985}%
\vSr{207.904576}{237.302441}{-46.250000}{0.095985}%
\vSr{207.981749}{237.233104}{-43.750000}{0.095985}%
\vSr{208.062344}{237.166729}{-41.250000}{0.095985}%
\vSr{208.146207}{237.103441}{-38.750000}{0.095985}%
\vSr{208.233180}{237.043362}{-36.250000}{0.095985}%
\vSr{208.323096}{236.986605}{-33.750000}{0.095985}%
\vSr{208.415784}{236.933278}{-31.250000}{0.095985}%
\vSr{208.511067}{236.883483}{-28.750000}{0.095985}%
\vSr{208.608765}{236.837315}{-26.250000}{0.095985}%
\vSr{208.708692}{236.794862}{-23.750000}{0.095985}%
\vSr{208.810657}{236.756204}{-21.250000}{0.095985}%
\vSr{208.914465}{236.721415}{-18.750000}{0.095985}%
\vSr{209.019921}{236.690562}{-16.250000}{0.095985}%
\vSr{209.126821}{236.663702}{-13.750000}{0.095985}%
\vSr{209.234965}{236.640888}{-11.250000}{0.095985}%
\vSr{209.344144}{236.622162}{-8.750000}{0.095985}%
\vSr{209.454152}{236.607560}{-6.250000}{0.095985}%
\vSr{209.564780}{236.597111}{-3.750000}{0.095985}%
\vSr{209.675816}{236.590833}{-1.250000}{0.095985}%
\vSr{209.771778}{236.588739}{1.250000}{0.095985}%
\vSr{209.852485}{236.590833}{3.750000}{0.095985}%
\vSr{209.933053}{236.597111}{6.250000}{0.095985}%
\vSr{210.013328}{236.607560}{8.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{210.093158}{236.622162}{11.250000}{0.095985}%
\vSr{210.172391}{236.640888}{13.750000}{0.095985}%
\vSr{210.250875}{236.663702}{16.250000}{0.095985}%
\vSr{210.328462}{236.690562}{18.750000}{0.095985}%
\vSr{210.405004}{236.721415}{21.250000}{0.095985}%
\vSr{210.480356}{236.756204}{23.750000}{0.095985}%
\vSr{210.554373}{236.794862}{26.250000}{0.095985}%
\vSr{210.626914}{236.837315}{28.750000}{0.095985}%
\vSr{210.697843}{236.883483}{31.250000}{0.095985}%
\vSr{210.767023}{236.933278}{33.750000}{0.095985}%
\vSr{210.834323}{236.986605}{36.250000}{0.095985}%
\vSr{210.899615}{237.043362}{38.750000}{0.095985}%
\vSr{210.962775}{237.103441}{41.250000}{0.095985}%
\vSr{211.023682}{237.166729}{43.750000}{0.095985}%
\vSr{211.082221}{237.233104}{46.250000}{0.095985}%
\vSr{211.138280}{237.302441}{48.750000}{0.095985}%
\vSr{211.191752}{237.374606}{51.250000}{0.095985}%
\vSr{211.242535}{237.449464}{53.750000}{0.095985}%
\vSr{211.290534}{237.526871}{56.250000}{0.095985}%
\vSr{211.335655}{237.606680}{58.750000}{0.095985}%
\vSr{211.377815}{237.688739}{61.250000}{0.095985}%
\vSr{211.416932}{237.772892}{63.750000}{0.095985}%
\vSr{211.452932}{237.858979}{66.250000}{0.095985}%
\vSr{211.485746}{237.946836}{68.750000}{0.095985}%
\vSr{211.515312}{238.036295}{71.250000}{0.095985}%
\vSr{211.541573}{238.127186}{73.750000}{0.095985}%
\vSr{211.564481}{238.219337}{76.250000}{0.095985}%
\vSr{211.583990}{238.312572}{78.750000}{0.095985}%
\vSr{211.600064}{238.406713}{81.250000}{0.095985}%
\vSr{211.612672}{238.501582}{83.750000}{0.095985}%
\vSr{211.621791}{238.596997}{86.250000}{0.095985}%
\vSr{211.627403}{238.692777}{88.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{244.468881}{243.054990}{91.250000}{0.095985}%
\vSr{244.463269}{243.150953}{93.750000}{0.095985}%
\vSr{244.454150}{243.246733}{96.250000}{0.095985}%
\vSr{244.441542}{243.342148}{98.750000}{0.095985}%
\vSr{244.425468}{243.437016}{101.250000}{0.095985}%
\vSr{244.405959}{243.531157}{103.750000}{0.095985}%
\vSr{244.383051}{243.624392}{106.250000}{0.095985}%
\vSr{244.356790}{243.716543}{108.750000}{0.095985}%
\vSr{244.327224}{243.807434}{111.250000}{0.095985}%
\vSr{244.294410}{243.896893}{113.750000}{0.095985}%
\vSr{244.258410}{243.984750}{116.250000}{0.095985}%
\vSr{244.219293}{244.070837}{118.750000}{0.095985}%
\vSr{244.177134}{244.154990}{121.250000}{0.095985}%
\vSr{244.132012}{244.237049}{123.750000}{0.095985}%
\vSr{244.084013}{244.316858}{126.250000}{0.095985}%
\vSr{244.033230}{244.394265}{128.750000}{0.095985}%
\vSr{243.979758}{244.469123}{131.250000}{0.095985}%
\vSr{243.923699}{244.541288}{133.750000}{0.095985}%
\vSr{243.865160}{244.610625}{136.250000}{0.095985}%
\vSr{243.804253}{244.677000}{138.750000}{0.095985}%
\vSr{243.741093}{244.740288}{141.250000}{0.095985}%
\vSr{243.675801}{244.800367}{143.750000}{0.095985}%
\vSr{243.608501}{244.857124}{146.250000}{0.095985}%
\vSr{243.539321}{244.910451}{148.750000}{0.095985}%
\vSr{243.468392}{244.960246}{151.250000}{0.095985}%
\vSr{243.395851}{245.006414}{153.750000}{0.095985}%
\vSr{243.321834}{245.048867}{156.250000}{0.095985}%
\vSr{243.246483}{245.087525}{158.750000}{0.095985}%
\vSr{243.169940}{245.122314}{161.250000}{0.095985}%
\vSr{243.092353}{245.153167}{163.750000}{0.095985}%
\vSr{243.013869}{245.180027}{166.250000}{0.095985}%
\vSr{242.934636}{245.202841}{168.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{242.854806}{245.221567}{171.250000}{0.095985}%
\vSr{242.774531}{245.236169}{173.750000}{0.095985}%
\vSr{242.693963}{245.246618}{176.250000}{0.095985}%
\vSr{242.613256}{245.252896}{178.750000}{0.095985}%
\vSr{242.517294}{245.254990}{-178.750000}{0.095985}%
\vSr{242.406258}{245.252896}{-176.250000}{0.095985}%
\vSr{242.295630}{245.246618}{-173.750000}{0.095985}%
\vSr{242.185622}{245.236169}{-171.250000}{0.095985}%
\vSr{242.076443}{245.221567}{-168.750000}{0.095985}%
\vSr{241.968300}{245.202841}{-166.250000}{0.095985}%
\vSr{241.861399}{245.180027}{-163.750000}{0.095985}%
\vSr{241.755943}{245.153167}{-161.250000}{0.095985}%
\vSr{241.652135}{245.122314}{-158.750000}{0.095985}%
\vSr{241.550170}{245.087525}{-156.250000}{0.095985}%
\vSr{241.450244}{245.048867}{-153.750000}{0.095985}%
\vSr{241.352545}{245.006414}{-151.250000}{0.095985}%
\vSr{241.257262}{244.960246}{-148.750000}{0.095985}%
\vSr{241.164574}{244.910451}{-146.250000}{0.095985}%
\vSr{241.074658}{244.857124}{-143.750000}{0.095985}%
\vSr{240.987686}{244.800367}{-141.250000}{0.095985}%
\vSr{240.903822}{244.740288}{-138.750000}{0.095985}%
\vSr{240.823227}{244.677000}{-136.250000}{0.095985}%
\vSr{240.746054}{244.610625}{-133.750000}{0.095985}%
\vSr{240.672450}{244.541288}{-131.250000}{0.095985}%
\vSr{240.602555}{244.469123}{-128.750000}{0.095985}%
\vSr{240.536501}{244.394265}{-126.250000}{0.095985}%
\vSr{240.474416}{244.316858}{-123.750000}{0.095985}%
\vSr{240.416416}{244.237049}{-121.250000}{0.095985}%
\vSr{240.362613}{244.154990}{-118.750000}{0.095985}%
\vSr{240.313109}{244.070837}{-116.250000}{0.095985}%
\vSr{240.267998}{243.984750}{-113.750000}{0.095985}%
\vSr{240.227365}{243.896893}{-111.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{240.191289}{243.807434}{-108.750000}{0.095985}%
\vSr{240.159837}{243.716543}{-106.250000}{0.095985}%
\vSr{240.133071}{243.624392}{-103.750000}{0.095985}%
\vSr{240.111040}{243.531157}{-101.250000}{0.095985}%
\vSr{240.093786}{243.437016}{-98.750000}{0.095985}%
\vSr{240.081343}{243.342148}{-96.250000}{0.095985}%
\vSr{240.073735}{243.246733}{-93.750000}{0.095985}%
\vSr{240.070975}{243.150953}{-91.250000}{0.095985}%
\vSr{240.070975}{243.054990}{-88.750000}{0.095985}%
\vSr{240.073735}{242.959027}{-86.250000}{0.095985}%
\vSr{240.081343}{242.863247}{-83.750000}{0.095985}%
\vSr{240.093786}{242.767832}{-81.250000}{0.095985}%
\vSr{240.111040}{242.672964}{-78.750000}{0.095985}%
\vSr{240.133071}{242.578823}{-76.250000}{0.095985}%
\vSr{240.159837}{242.485588}{-73.750000}{0.095985}%
\vSr{240.191289}{242.393437}{-71.250000}{0.095985}%
\vSr{240.227365}{242.302546}{-68.750000}{0.095985}%
\vSr{240.267998}{242.213086}{-66.250000}{0.095985}%
\vSr{240.313109}{242.125230}{-63.750000}{0.095985}%
\vSr{240.362613}{242.039143}{-61.250000}{0.095985}%
\vSr{240.416416}{241.954990}{-58.750000}{0.095985}%
\vSr{240.474416}{241.872931}{-56.250000}{0.095985}%
\vSr{240.536501}{241.793122}{-53.750000}{0.095985}%
\vSr{240.602555}{241.715715}{-51.250000}{0.095985}%
\vSr{240.672450}{241.640857}{-48.750000}{0.095985}%
\vSr{240.746054}{241.568691}{-46.250000}{0.095985}%
\vSr{240.823227}{241.499355}{-43.750000}{0.095985}%
\vSr{240.903822}{241.432980}{-41.250000}{0.095985}%
\vSr{240.987686}{241.369692}{-38.750000}{0.095985}%
\vSr{241.074658}{241.309613}{-36.250000}{0.095985}%
\vSr{241.164574}{241.252855}{-33.750000}{0.095985}%
\vSr{241.257262}{241.199529}{-31.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{241.352545}{241.149734}{-28.750000}{0.095985}%
\vSr{241.450244}{241.103566}{-26.250000}{0.095985}%
\vSr{241.550170}{241.061113}{-23.750000}{0.095985}%
\vSr{241.652135}{241.022455}{-21.250000}{0.095985}%
\vSr{241.755943}{240.987666}{-18.750000}{0.095985}%
\vSr{241.861399}{240.956813}{-16.250000}{0.095985}%
\vSr{241.968300}{240.929953}{-13.750000}{0.095985}%
\vSr{242.076443}{240.907139}{-11.250000}{0.095985}%
\vSr{242.185622}{240.888413}{-8.750000}{0.095985}%
\vSr{242.295630}{240.873811}{-6.250000}{0.095985}%
\vSr{242.406258}{240.863362}{-3.750000}{0.095985}%
\vSr{242.517294}{240.857084}{-1.250000}{0.095985}%
\vSr{242.613256}{240.854990}{1.250000}{0.095985}%
\vSr{242.693963}{240.857084}{3.750000}{0.095985}%
\vSr{242.774531}{240.863362}{6.250000}{0.095985}%
\vSr{242.854806}{240.873811}{8.750000}{0.095985}%
\vSr{242.934636}{240.888413}{11.250000}{0.095985}%
\vSr{243.013869}{240.907139}{13.750000}{0.095985}%
\vSr{243.092353}{240.929953}{16.250000}{0.095985}%
\vSr{243.169940}{240.956813}{18.750000}{0.095985}%
\vSr{243.246483}{240.987666}{21.250000}{0.095985}%
\vSr{243.321834}{241.022455}{23.750000}{0.095985}%
\vSr{243.395851}{241.061113}{26.250000}{0.095985}%
\vSr{243.468392}{241.103566}{28.750000}{0.095985}%
\vSr{243.539321}{241.149734}{31.250000}{0.095985}%
\vSr{243.608501}{241.199529}{33.750000}{0.095985}%
\vSr{243.675801}{241.252855}{36.250000}{0.095985}%
\vSr{243.741093}{241.309613}{38.750000}{0.095985}%
\vSr{243.804253}{241.369692}{41.250000}{0.095985}%
\vSr{243.865160}{241.432980}{43.750000}{0.095985}%
\vSr{243.923699}{241.499355}{46.250000}{0.095985}%
\vSr{243.979758}{241.568691}{48.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{244.033230}{241.640857}{51.250000}{0.095985}%
\vSr{244.084013}{241.715715}{53.750000}{0.095985}%
\vSr{244.132012}{241.793122}{56.250000}{0.095985}%
\vSr{244.177134}{241.872931}{58.750000}{0.095985}%
\vSr{244.219293}{241.954990}{61.250000}{0.095985}%
\vSr{244.258410}{242.039143}{63.750000}{0.095985}%
\vSr{244.294410}{242.125230}{66.250000}{0.095985}%
\vSr{244.327224}{242.213086}{68.750000}{0.095985}%
\vSr{244.356790}{242.302546}{71.250000}{0.095985}%
\vSr{244.383051}{242.393437}{73.750000}{0.095985}%
\vSr{244.405959}{242.485588}{76.250000}{0.095985}%
\vSr{244.425468}{242.578823}{78.750000}{0.095985}%
\vSr{244.441542}{242.672964}{81.250000}{0.095985}%
\vSr{244.454150}{242.767832}{83.750000}{0.095985}%
\vSr{244.463269}{242.863247}{86.250000}{0.095985}%
\vSr{244.468881}{242.959027}{88.750000}{0.095985}%
\vSr{277.310359}{247.321241}{91.250000}{0.095985}%
\vSr{277.304747}{247.417203}{93.750000}{0.095985}%
\vSr{277.295629}{247.512983}{96.250000}{0.095985}%
\vSr{277.283020}{247.608398}{98.750000}{0.095985}%
\vSr{277.266946}{247.703267}{101.250000}{0.095985}%
\vSr{277.247437}{247.797408}{103.750000}{0.095985}%
\vSr{277.224529}{247.890643}{106.250000}{0.095985}%
\vSr{277.198268}{247.982793}{108.750000}{0.095985}%
\vSr{277.168702}{248.073685}{111.250000}{0.095985}%
\vSr{277.135888}{248.163144}{113.750000}{0.095985}%
\vSr{277.099888}{248.251001}{116.250000}{0.095985}%
\vSr{277.060771}{248.337088}{118.750000}{0.095985}%
\vSr{277.018612}{248.421241}{121.250000}{0.095985}%
\vSr{276.973490}{248.503300}{123.750000}{0.095985}%
\vSr{276.925491}{248.583109}{126.250000}{0.095985}%
\vSr{276.874708}{248.660516}{128.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{276.821236}{248.735373}{131.250000}{0.095985}%
\vSr{276.765177}{248.807539}{133.750000}{0.095985}%
\vSr{276.706638}{248.876876}{136.250000}{0.095985}%
\vSr{276.645731}{248.943251}{138.750000}{0.095985}%
\vSr{276.582572}{249.006538}{141.250000}{0.095985}%
\vSr{276.517279}{249.066618}{143.750000}{0.095985}%
\vSr{276.449979}{249.123375}{146.250000}{0.095985}%
\vSr{276.380799}{249.176702}{148.750000}{0.095985}%
\vSr{276.309870}{249.226497}{151.250000}{0.095985}%
\vSr{276.237329}{249.272664}{153.750000}{0.095985}%
\vSr{276.163312}{249.315118}{156.250000}{0.095985}%
\vSr{276.087961}{249.353776}{158.750000}{0.095985}%
\vSr{276.011419}{249.388564}{161.250000}{0.095985}%
\vSr{275.933831}{249.419418}{163.750000}{0.095985}%
\vSr{275.855347}{249.446277}{166.250000}{0.095985}%
\vSr{275.776114}{249.469092}{168.750000}{0.095985}%
\vSr{275.696284}{249.487818}{171.250000}{0.095985}%
\vSr{275.616009}{249.502419}{173.750000}{0.095985}%
\vSr{275.535441}{249.512869}{176.250000}{0.095985}%
\vSr{275.454734}{249.519147}{178.750000}{0.095985}%
\vSr{275.358772}{249.521241}{-178.750000}{0.095985}%
\vSr{275.247736}{249.519147}{-176.250000}{0.095985}%
\vSr{275.137109}{249.512869}{-173.750000}{0.095985}%
\vSr{275.027100}{249.502419}{-171.250000}{0.095985}%
\vSr{274.917921}{249.487818}{-168.750000}{0.095985}%
\vSr{274.809778}{249.469092}{-166.250000}{0.095985}%
\vSr{274.702877}{249.446277}{-163.750000}{0.095985}%
\vSr{274.597421}{249.419418}{-161.250000}{0.095985}%
\vSr{274.493613}{249.388564}{-158.750000}{0.095985}%
\vSr{274.391648}{249.353776}{-156.250000}{0.095985}%
\vSr{274.291722}{249.315118}{-153.750000}{0.095985}%
\vSr{274.194024}{249.272664}{-151.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{274.098740}{249.226497}{-148.750000}{0.095985}%
\vSr{274.006052}{249.176702}{-146.250000}{0.095985}%
\vSr{273.916136}{249.123375}{-143.750000}{0.095985}%
\vSr{273.829164}{249.066618}{-141.250000}{0.095985}%
\vSr{273.745300}{249.006538}{-138.750000}{0.095985}%
\vSr{273.664705}{248.943251}{-136.250000}{0.095985}%
\vSr{273.587532}{248.876876}{-133.750000}{0.095985}%
\vSr{273.513928}{248.807539}{-131.250000}{0.095985}%
\vSr{273.444033}{248.735373}{-128.750000}{0.095985}%
\vSr{273.377979}{248.660516}{-126.250000}{0.095985}%
\vSr{273.315894}{248.583109}{-123.750000}{0.095985}%
\vSr{273.257895}{248.503300}{-121.250000}{0.095985}%
\vSr{273.204091}{248.421241}{-118.750000}{0.095985}%
\vSr{273.154587}{248.337088}{-116.250000}{0.095985}%
\vSr{273.109476}{248.251001}{-113.750000}{0.095985}%
\vSr{273.068843}{248.163144}{-111.250000}{0.095985}%
\vSr{273.032767}{248.073685}{-108.750000}{0.095985}%
\vSr{273.001315}{247.982793}{-106.250000}{0.095985}%
\vSr{272.974549}{247.890643}{-103.750000}{0.095985}%
\vSr{272.952518}{247.797408}{-101.250000}{0.095985}%
\vSr{272.935264}{247.703267}{-98.750000}{0.095985}%
\vSr{272.922822}{247.608398}{-96.250000}{0.095985}%
\vSr{272.915213}{247.512983}{-93.750000}{0.095985}%
\vSr{272.912453}{247.417203}{-91.250000}{0.095985}%
\vSr{272.912453}{247.321241}{-88.750000}{0.095985}%
\vSr{272.915213}{247.225278}{-86.250000}{0.095985}%
\vSr{272.922822}{247.129498}{-83.750000}{0.095985}%
\vSr{272.935264}{247.034083}{-81.250000}{0.095985}%
\vSr{272.952518}{246.939215}{-78.750000}{0.095985}%
\vSr{272.974549}{246.845073}{-76.250000}{0.095985}%
\vSr{273.001315}{246.751839}{-73.750000}{0.095985}%
\vSr{273.032767}{246.659688}{-71.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{273.068843}{246.568796}{-68.750000}{0.095985}%
\vSr{273.109476}{246.479337}{-66.250000}{0.095985}%
\vSr{273.154587}{246.391480}{-63.750000}{0.095985}%
\vSr{273.204091}{246.305394}{-61.250000}{0.095985}%
\vSr{273.257895}{246.221241}{-58.750000}{0.095985}%
\vSr{273.315894}{246.139181}{-56.250000}{0.095985}%
\vSr{273.377979}{246.059372}{-53.750000}{0.095985}%
\vSr{273.444033}{245.981965}{-51.250000}{0.095985}%
\vSr{273.513928}{245.907108}{-48.750000}{0.095985}%
\vSr{273.587532}{245.834942}{-46.250000}{0.095985}%
\vSr{273.664705}{245.765606}{-43.750000}{0.095985}%
\vSr{273.745300}{245.699230}{-41.250000}{0.095985}%
\vSr{273.829164}{245.635943}{-38.750000}{0.095985}%
\vSr{273.916136}{245.575863}{-36.250000}{0.095985}%
\vSr{274.006052}{245.519106}{-33.750000}{0.095985}%
\vSr{274.098740}{245.465779}{-31.250000}{0.095985}%
\vSr{274.194024}{245.415985}{-28.750000}{0.095985}%
\vSr{274.291722}{245.369817}{-26.250000}{0.095985}%
\vSr{274.391648}{245.327364}{-23.750000}{0.095985}%
\vSr{274.493613}{245.288706}{-21.250000}{0.095985}%
\vSr{274.597421}{245.253917}{-18.750000}{0.095985}%
\vSr{274.702877}{245.223063}{-16.250000}{0.095985}%
\vSr{274.809778}{245.196204}{-13.750000}{0.095985}%
\vSr{274.917921}{245.173389}{-11.250000}{0.095985}%
\vSr{275.027100}{245.154664}{-8.750000}{0.095985}%
\vSr{275.137109}{245.140062}{-6.250000}{0.095985}%
\vSr{275.247736}{245.129612}{-3.750000}{0.095985}%
\vSr{275.358772}{245.123335}{-1.250000}{0.095985}%
\vSr{275.454734}{245.121241}{1.250000}{0.095985}%
\vSr{275.535441}{245.123335}{3.750000}{0.095985}%
\vSr{275.616009}{245.129612}{6.250000}{0.095985}%
\vSr{275.696284}{245.140062}{8.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{275.776114}{245.154664}{11.250000}{0.095985}%
\vSr{275.855347}{245.173389}{13.750000}{0.095985}%
\vSr{275.933831}{245.196204}{16.250000}{0.095985}%
\vSr{276.011419}{245.223063}{18.750000}{0.095985}%
\vSr{276.087961}{245.253917}{21.250000}{0.095985}%
\vSr{276.163312}{245.288706}{23.750000}{0.095985}%
\vSr{276.237329}{245.327364}{26.250000}{0.095985}%
\vSr{276.309870}{245.369817}{28.750000}{0.095985}%
\vSr{276.380799}{245.415985}{31.250000}{0.095985}%
\vSr{276.449979}{245.465779}{33.750000}{0.095985}%
\vSr{276.517279}{245.519106}{36.250000}{0.095985}%
\vSr{276.582572}{245.575863}{38.750000}{0.095985}%
\vSr{276.645731}{245.635943}{41.250000}{0.095985}%
\vSr{276.706638}{245.699230}{43.750000}{0.095985}%
\vSr{276.765177}{245.765606}{46.250000}{0.095985}%
\vSr{276.821236}{245.834942}{48.750000}{0.095985}%
\vSr{276.874708}{245.907108}{51.250000}{0.095985}%
\vSr{276.925491}{245.981965}{53.750000}{0.095985}%
\vSr{276.973490}{246.059372}{56.250000}{0.095985}%
\vSr{277.018612}{246.139181}{58.750000}{0.095985}%
\vSr{277.060771}{246.221241}{61.250000}{0.095985}%
\vSr{277.099888}{246.305394}{63.750000}{0.095985}%
\vSr{277.135888}{246.391480}{66.250000}{0.095985}%
\vSr{277.168702}{246.479337}{68.750000}{0.095985}%
\vSr{277.198268}{246.568796}{71.250000}{0.095985}%
\vSr{277.224529}{246.659688}{73.750000}{0.095985}%
\vSr{277.247437}{246.751839}{76.250000}{0.095985}%
\vSr{277.266946}{246.845073}{78.750000}{0.095985}%
\vSr{277.283020}{246.939215}{81.250000}{0.095985}%
\vSr{277.295629}{247.034083}{83.750000}{0.095985}%
\vSr{277.304747}{247.129498}{86.250000}{0.095985}%
\vSr{277.310359}{247.225278}{88.750000}{0.095985}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{271.323354}{245.982077}{0.039446}%
\vRa{271.452478}{246.432077}{0.118338}%
\vRa{271.581602}{246.882077}{0.197229}%
\vRa{271.710726}{247.332077}{0.276121}%
\vRa{271.839851}{247.782077}{0.355013}%
\vRa{271.968975}{248.232077}{0.433905}%
\vRa{272.098099}{248.682077}{0.512796}%
\vRa{272.227223}{249.132077}{0.591688}%
\vRa{272.356347}{249.582077}{0.239054}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{272.680415}{249.485375}{0.539854}%
\vRa{272.754262}{249.935375}{1.150110}%
\vRa{273.783266}{250.385375}{0.805208}%
\vRa{274.812270}{250.835375}{0.460307}%
\vRa{275.841275}{251.285375}{0.115405}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{274.478177}{242.981535}{0.216721}%
\vRa{273.956216}{243.431535}{0.650162}%
\vRa{273.434256}{243.881535}{1.083604}%
\vRa{272.912296}{244.331535}{1.517046}%
\vRa{272.390335}{244.781535}{1.950487}%
\vRa{271.868375}{245.231535}{1.298082}%
\vRa{271.346414}{245.681535}{0.186589}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{277.271723}{248.649989}{2.145323}%
\vRa{277.096285}{249.099989}{1.798801}%
\vRa{276.920847}{249.549989}{1.452279}%
\vRa{276.745409}{249.999989}{1.105757}%
\vRa{276.569970}{250.449989}{0.759235}%
\vRa{276.394532}{250.899989}{0.412713}%
\vRa{276.219094}{251.349989}{0.066191}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{274.694897}{242.981535}{0.558761}%
\vRa{274.606379}{243.431535}{1.676284}%
\vRa{274.517860}{243.881535}{2.793807}%
\vRa{274.429341}{244.331535}{3.911330}%
\vRa{274.340822}{244.781535}{1.073927}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{278.445187}{244.630395}{0.128941}%
\vRa{278.316429}{245.080395}{0.386824}%
\vRa{278.187671}{245.530395}{0.644706}%
\vRa{278.058913}{245.980395}{0.902588}%
\vRa{277.930154}{246.430395}{1.160471}%
\vRa{277.801396}{246.880395}{1.418353}%
\vRa{277.672638}{247.330395}{1.676235}%
\vRa{277.543880}{247.780395}{1.934118}%
\vRa{277.415122}{248.230395}{2.192000}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{273.497792}{245.140255}{0.742352}%
\vRa{271.864338}{245.590255}{2.227056}%
\vRa{271.389693}{246.040255}{2.552951}%
\vRa{271.597709}{246.490255}{2.196185}%
\vRa{271.805725}{246.940255}{1.839420}%
\vRa{272.013741}{247.390255}{1.482654}%
\vRa{272.221757}{247.840255}{1.125889}%
\vRa{272.429772}{248.290255}{0.769123}%
\vRa{272.637788}{248.740255}{0.412357}%
\vRa{272.845804}{249.190255}{0.055592}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{276.152484}{248.649989}{1.119239}%
\vRa{273.738567}{249.099989}{3.357718}%
\vRa{273.318498}{249.549989}{3.602349}%
\vRa{274.002600}{249.999989}{2.742808}%
\vRa{274.686703}{250.449989}{1.883267}%
\vRa{275.370806}{250.899989}{1.023726}%
\vRa{276.054908}{251.349989}{0.164185}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{276.658302}{244.630395}{1.786885}%
\vRa{274.457788}{245.080395}{3.858641}%
\vRa{274.848193}{245.530395}{3.339478}%
\vRa{275.238597}{245.980395}{2.820316}%
\vRa{275.629002}{246.430395}{2.301153}%
\vRa{276.019406}{246.880395}{1.781990}%
\vRa{276.409810}{247.330395}{1.262828}%
\vRa{276.800215}{247.780395}{0.743665}%
\vRa{277.190619}{248.230395}{0.224502}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{274.240144}{245.140255}{0.269577}%
\vRa{274.091394}{245.590255}{0.808731}%
\vRa{273.942644}{246.040255}{1.347886}%
\vRa{273.793894}{246.490255}{1.887040}%
\vRa{273.645145}{246.940255}{2.426194}%
\vRa{273.496395}{247.390255}{2.965348}%
\vRa{273.347645}{247.840255}{3.504502}%
\vRa{273.198895}{248.290255}{4.043657}%
\vRa{273.050146}{248.740255}{2.618128}%
\vRa{272.901396}{249.190255}{0.352961}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{274.118279}{242.981535}{101.128471}{2.200089}%
\vSm{278.317324}{244.630395}{73.989560}{4.192635}%
\vSm{277.358540}{248.649989}{0.258701}{2.306528}%
\vSm{272.688323}{245.140255}{108.291562}{4.576355}%
\vSm{271.066550}{250.012086}{-106.010440}{4.192635}%
\vSm{274.290388}{245.140255}{-6.929661}{4.225918}%
\vSm{274.163448}{248.649989}{-130.943779}{4.646482}%
\vSm{274.659021}{242.981535}{23.620527}{4.115183}%
\vSm{272.264965}{250.012086}{-48.680502}{0.701309}%
\vSm{272.768306}{251.660946}{-146.663242}{3.958759}%
\vSm{271.077250}{245.982077}{65.190904}{3.859486}%
\vSm{271.205673}{245.140255}{164.597654}{3.169563}%
\vSm{277.167159}{248.649989}{-74.032623}{4.180900}%
\vSm{271.128198}{242.981535}{139.234242}{4.595236}%
\vSm{275.999243}{248.649989}{111.298961}{3.231688}%
\vSm{272.841565}{248.649989}{169.440189}{4.558426}%
\vSm{272.335037}{251.660946}{-156.379473}{4.115183}%
\vSm{276.054989}{251.660946}{-40.765758}{4.595236}%
}}%
{\color{black}\vlB{%
\vSh{271.079226}{245.982077}{-40.765758}{4.595236}%
\vSh{274.628971}{242.981535}{23.620527}{4.115183}%
\vSh{278.245233}{244.630395}{73.989560}{4.192635}%
\vSh{276.006016}{248.660404}{139.234242}{4.595236}%
\vSh{272.304987}{251.660946}{-156.379473}{4.115183}%
\vSh{270.994459}{250.012086}{-106.010440}{4.192635}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{240.505841}{238.053798}{0.039446}%
\vRa{240.634965}{238.503798}{0.118338}%
\vRa{240.764089}{238.953798}{0.197229}%
\vRa{240.893213}{239.403798}{0.276121}%
\vRa{241.022337}{239.853798}{0.355013}%
\vRa{241.151462}{240.303798}{0.433905}%
\vRa{241.280586}{240.753798}{0.512796}%
\vRa{241.409710}{241.203798}{0.591688}%
\vRa{241.538834}{241.653798}{0.239054}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{241.862901}{241.557095}{0.539854}%
\vRa{241.936749}{242.007095}{1.150110}%
\vRa{242.965753}{242.457095}{0.805208}%
\vRa{243.994757}{242.907095}{0.460307}%
\vRa{245.023761}{243.357095}{0.115405}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{243.660663}{235.053255}{0.216721}%
\vRa{243.138703}{235.503255}{0.650162}%
\vRa{242.616743}{235.953255}{1.083604}%
\vRa{242.094782}{236.403255}{1.517046}%
\vRa{241.572822}{236.853255}{1.950487}%
\vRa{241.050862}{237.303255}{1.298082}%
\vRa{240.528901}{237.753255}{0.186589}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{246.454210}{240.721710}{2.145323}%
\vRa{246.278772}{241.171710}{1.798801}%
\vRa{246.103334}{241.621710}{1.452279}%
\vRa{245.927895}{242.071710}{1.105757}%
\vRa{245.752457}{242.521710}{0.759235}%
\vRa{245.577019}{242.971710}{0.412713}%
\vRa{245.401581}{243.421710}{0.066191}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{243.877384}{235.053255}{0.558761}%
\vRa{243.788866}{235.503255}{1.676284}%
\vRa{243.700347}{235.953255}{2.793807}%
\vRa{243.611828}{236.403255}{3.911330}%
\vRa{243.523309}{236.853255}{1.073927}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{247.627674}{236.702116}{0.128941}%
\vRa{247.498916}{237.152116}{0.386824}%
\vRa{247.370158}{237.602116}{0.644706}%
\vRa{247.241399}{238.052116}{0.902588}%
\vRa{247.112641}{238.502116}{1.160471}%
\vRa{246.983883}{238.952116}{1.418353}%
\vRa{246.855125}{239.402116}{1.676235}%
\vRa{246.726367}{239.852116}{1.934118}%
\vRa{246.597609}{240.302116}{2.192000}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{242.680279}{237.211976}{0.742352}%
\vRa{241.046825}{237.661976}{2.227056}%
\vRa{240.572180}{238.111976}{2.552951}%
\vRa{240.780196}{238.561976}{2.196185}%
\vRa{240.988212}{239.011976}{1.839420}%
\vRa{241.196228}{239.461976}{1.482654}%
\vRa{241.404243}{239.911976}{1.125889}%
\vRa{241.612259}{240.361976}{0.769123}%
\vRa{241.820275}{240.811976}{0.412357}%
\vRa{242.028291}{241.261976}{0.055592}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{245.334971}{240.721710}{1.119239}%
\vRa{242.921054}{241.171710}{3.357718}%
\vRa{242.500985}{241.621710}{3.602349}%
\vRa{243.185087}{242.071710}{2.742808}%
\vRa{243.869190}{242.521710}{1.883267}%
\vRa{244.553293}{242.971710}{1.023726}%
\vRa{245.237395}{243.421710}{0.164185}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{245.840789}{236.702116}{1.786885}%
\vRa{243.640275}{237.152116}{3.858641}%
\vRa{244.030679}{237.602116}{3.339478}%
\vRa{244.421084}{238.052116}{2.820316}%
\vRa{244.811488}{238.502116}{2.301153}%
\vRa{245.201893}{238.952116}{1.781990}%
\vRa{245.592297}{239.402116}{1.262828}%
\vRa{245.982702}{239.852116}{0.743665}%
\vRa{246.373106}{240.302116}{0.224502}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{243.422631}{237.211976}{0.269577}%
\vRa{243.273881}{237.661976}{0.808731}%
\vRa{243.125131}{238.111976}{1.347886}%
\vRa{242.976381}{238.561976}{1.887040}%
\vRa{242.827632}{239.011976}{2.426194}%
\vRa{242.678882}{239.461976}{2.965348}%
\vRa{242.530132}{239.911976}{3.504502}%
\vRa{242.381382}{240.361976}{4.043657}%
\vRa{242.232633}{240.811976}{2.618128}%
\vRa{242.083883}{241.261976}{0.352961}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{243.300766}{235.053255}{101.128471}{2.200089}%
\vSm{247.499811}{236.702116}{73.989560}{4.192635}%
\vSm{246.541026}{240.721710}{0.258701}{2.306528}%
\vSm{241.870810}{237.211976}{108.291562}{4.576355}%
\vSm{240.249036}{242.083806}{-106.010440}{4.192635}%
\vSm{243.472875}{237.211976}{-6.929661}{4.225918}%
\vSm{243.345935}{240.721710}{-130.943779}{4.646482}%
\vSm{243.841508}{235.053255}{23.620527}{4.115183}%
\vSm{241.447452}{242.083806}{-48.680502}{0.701309}%
\vSm{241.950793}{243.732667}{-146.663242}{3.958759}%
\vSm{240.259737}{238.053798}{65.190904}{3.859486}%
\vSm{240.388160}{237.211976}{164.597654}{3.169563}%
\vSm{246.349646}{240.721710}{-74.032623}{4.180900}%
\vSm{240.310685}{235.053255}{139.234242}{4.595236}%
\vSm{245.181730}{240.721710}{111.298961}{3.231688}%
\vSm{242.024052}{240.721710}{169.440189}{4.558426}%
\vSm{241.517524}{243.732667}{-156.379473}{4.115183}%
\vSm{245.237476}{243.732667}{-40.765758}{4.595236}%
}}%
{\color{black}\vlB{%
\vSh{240.261712}{238.053798}{-40.765758}{4.595236}%
\vSh{243.811457}{235.053255}{23.620527}{4.115183}%
\vSh{247.427720}{236.702116}{73.989560}{4.192635}%
\vSh{245.188503}{240.732124}{139.234242}{4.595236}%
\vSh{241.487474}{243.732667}{-156.379473}{4.115183}%
\vSh{240.176946}{242.083806}{-106.010440}{4.192635}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{205.640398}{237.449576}{0.039446}%
\vRa{205.769522}{237.899576}{0.118338}%
\vRa{205.898646}{238.349576}{0.197229}%
\vRa{206.027770}{238.799576}{0.276121}%
\vRa{206.156894}{239.249576}{0.355013}%
\vRa{206.286019}{239.699576}{0.433905}%
\vRa{206.415143}{240.149576}{0.512796}%
\vRa{206.544267}{240.599576}{0.591688}%
\vRa{206.673391}{241.049576}{0.239054}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{206.997458}{240.952874}{0.539854}%
\vRa{207.071306}{241.402874}{1.150110}%
\vRa{208.100310}{241.852874}{0.805208}%
\vRa{209.129314}{242.302874}{0.460307}%
\vRa{210.158318}{242.752874}{0.115405}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{208.795220}{234.449033}{0.216721}%
\vRa{208.273260}{234.899033}{0.650162}%
\vRa{207.751300}{235.349033}{1.083604}%
\vRa{207.229339}{235.799033}{1.517046}%
\vRa{206.707379}{236.249033}{1.950487}%
\vRa{206.185419}{236.699033}{1.298082}%
\vRa{205.663458}{237.149033}{0.186589}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{211.588767}{240.117488}{2.145323}%
\vRa{211.413329}{240.567488}{1.798801}%
\vRa{211.237891}{241.017488}{1.452279}%
\vRa{211.062452}{241.467488}{1.105757}%
\vRa{210.887014}{241.917488}{0.759235}%
\vRa{210.711576}{242.367488}{0.412713}%
\vRa{210.536138}{242.817488}{0.066191}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{209.011941}{234.449033}{0.558761}%
\vRa{208.923422}{234.899033}{1.676284}%
\vRa{208.834904}{235.349033}{2.793807}%
\vRa{208.746385}{235.799033}{3.911330}%
\vRa{208.657866}{236.249033}{1.073927}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{212.762231}{236.097894}{0.128941}%
\vRa{212.633473}{236.547894}{0.386824}%
\vRa{212.504715}{236.997894}{0.644706}%
\vRa{212.375956}{237.447894}{0.902588}%
\vRa{212.247198}{237.897894}{1.160471}%
\vRa{212.118440}{238.347894}{1.418353}%
\vRa{211.989682}{238.797894}{1.676235}%
\vRa{211.860924}{239.247894}{1.934118}%
\vRa{211.732166}{239.697894}{2.192000}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{207.814836}{236.607754}{0.742352}%
\vRa{206.181382}{237.057754}{2.227056}%
\vRa{205.706737}{237.507754}{2.552951}%
\vRa{205.914753}{237.957754}{2.196185}%
\vRa{206.122769}{238.407754}{1.839420}%
\vRa{206.330785}{238.857754}{1.482654}%
\vRa{206.538800}{239.307754}{1.125889}%
\vRa{206.746816}{239.757754}{0.769123}%
\vRa{206.954832}{240.207754}{0.412357}%
\vRa{207.162848}{240.657754}{0.055592}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{210.469528}{240.117488}{1.119239}%
\vRa{208.055611}{240.567488}{3.357718}%
\vRa{207.635541}{241.017488}{3.602349}%
\vRa{208.319644}{241.467488}{2.742808}%
\vRa{209.003747}{241.917488}{1.883267}%
\vRa{209.687850}{242.367488}{1.023726}%
\vRa{210.371952}{242.817488}{0.164185}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{210.975346}{236.097894}{1.786885}%
\vRa{208.774832}{236.547894}{3.858641}%
\vRa{209.165236}{236.997894}{3.339478}%
\vRa{209.555641}{237.447894}{2.820316}%
\vRa{209.946045}{237.897894}{2.301153}%
\vRa{210.336450}{238.347894}{1.781990}%
\vRa{210.726854}{238.797894}{1.262828}%
\vRa{211.117259}{239.247894}{0.743665}%
\vRa{211.507663}{239.697894}{0.224502}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{208.557187}{236.607754}{0.269577}%
\vRa{208.408438}{237.057754}{0.808731}%
\vRa{208.259688}{237.507754}{1.347886}%
\vRa{208.110938}{237.957754}{1.887040}%
\vRa{207.962188}{238.407754}{2.426194}%
\vRa{207.813439}{238.857754}{2.965348}%
\vRa{207.664689}{239.307754}{3.504502}%
\vRa{207.515939}{239.757754}{4.043657}%
\vRa{207.367189}{240.207754}{2.618128}%
\vRa{207.218440}{240.657754}{0.352961}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{208.435323}{234.449033}{101.128471}{2.200089}%
\vSm{212.634368}{236.097894}{73.989560}{4.192635}%
\vSm{211.675583}{240.117488}{0.258701}{2.306528}%
\vSm{207.005367}{236.607754}{108.291562}{4.576355}%
\vSm{205.383593}{241.479585}{-106.010440}{4.192635}%
\vSm{208.607432}{236.607754}{-6.929661}{4.225918}%
\vSm{208.480492}{240.117488}{-130.943779}{4.646482}%
\vSm{208.976065}{234.449033}{23.620527}{4.115183}%
\vSm{206.582009}{241.479585}{-48.680502}{0.701309}%
\vSm{207.085350}{243.128445}{-146.663242}{3.958759}%
\vSm{205.394293}{237.449576}{65.190904}{3.859486}%
\vSm{205.522717}{236.607754}{164.597654}{3.169563}%
\vSm{211.484203}{240.117488}{-74.032623}{4.180900}%
\vSm{205.445242}{234.449033}{139.234242}{4.595236}%
\vSm{210.316287}{240.117488}{111.298961}{3.231688}%
\vSm{207.158609}{240.117488}{169.440189}{4.558426}%
\vSm{206.652081}{243.128445}{-156.379473}{4.115183}%
\vSm{210.372033}{243.128445}{-40.765758}{4.595236}%
}}%
{\color{black}\vlB{%
\vSh{205.396269}{237.449576}{-40.765758}{4.595236}%
\vSh{208.946014}{234.449033}{23.620527}{4.115183}%
\vSh{212.562277}{236.097894}{73.989560}{4.192635}%
\vSh{210.323060}{240.127902}{139.234242}{4.595236}%
\vSh{206.622030}{243.128445}{-156.379473}{4.115183}%
\vSh{205.311503}{241.479585}{-106.010440}{4.192635}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{170.774955}{236.845354}{0.039446}%
\vRa{170.904079}{237.295354}{0.118338}%
\vRa{171.033203}{237.745354}{0.197229}%
\vRa{171.162327}{238.195354}{0.276121}%
\vRa{171.291451}{238.645354}{0.355013}%
\vRa{171.420576}{239.095354}{0.433905}%
\vRa{171.549700}{239.545354}{0.512796}%
\vRa{171.678824}{239.995354}{0.591688}%
\vRa{171.807948}{240.445354}{0.239054}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{172.132015}{240.348652}{0.539854}%
\vRa{172.205863}{240.798652}{1.150110}%
\vRa{173.234867}{241.248652}{0.805208}%
\vRa{174.263871}{241.698652}{0.460307}%
\vRa{175.292875}{242.148652}{0.115405}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{173.929777}{233.844812}{0.216721}%
\vRa{173.407817}{234.294812}{0.650162}%
\vRa{172.885857}{234.744812}{1.083604}%
\vRa{172.363896}{235.194812}{1.517046}%
\vRa{171.841936}{235.644812}{1.950487}%
\vRa{171.319976}{236.094812}{1.298082}%
\vRa{170.798015}{236.544812}{0.186589}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{176.723324}{239.513266}{2.145323}%
\vRa{176.547886}{239.963266}{1.798801}%
\vRa{176.372448}{240.413266}{1.452279}%
\vRa{176.197009}{240.863266}{1.105757}%
\vRa{176.021571}{241.313266}{0.759235}%
\vRa{175.846133}{241.763266}{0.412713}%
\vRa{175.670695}{242.213266}{0.066191}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{174.146498}{233.844812}{0.558761}%
\vRa{174.057979}{234.294812}{1.676284}%
\vRa{173.969461}{234.744812}{2.793807}%
\vRa{173.880942}{235.194812}{3.911330}%
\vRa{173.792423}{235.644812}{1.073927}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{177.896788}{235.493672}{0.128941}%
\vRa{177.768030}{235.943672}{0.386824}%
\vRa{177.639272}{236.393672}{0.644706}%
\vRa{177.510513}{236.843672}{0.902588}%
\vRa{177.381755}{237.293672}{1.160471}%
\vRa{177.252997}{237.743672}{1.418353}%
\vRa{177.124239}{238.193672}{1.676235}%
\vRa{176.995481}{238.643672}{1.934118}%
\vRa{176.866722}{239.093672}{2.192000}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{172.949393}{236.003532}{0.742352}%
\vRa{171.315939}{236.453532}{2.227056}%
\vRa{170.841294}{236.903532}{2.552951}%
\vRa{171.049310}{237.353532}{2.196185}%
\vRa{171.257326}{237.803532}{1.839420}%
\vRa{171.465342}{238.253532}{1.482654}%
\vRa{171.673357}{238.703532}{1.125889}%
\vRa{171.881373}{239.153532}{0.769123}%
\vRa{172.089389}{239.603532}{0.412357}%
\vRa{172.297405}{240.053532}{0.055592}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{175.604085}{239.513266}{1.119239}%
\vRa{173.190168}{239.963266}{3.357718}%
\vRa{172.770098}{240.413266}{3.602349}%
\vRa{173.454201}{240.863266}{2.742808}%
\vRa{174.138304}{241.313266}{1.883267}%
\vRa{174.822406}{241.763266}{1.023726}%
\vRa{175.506509}{242.213266}{0.164185}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{176.109903}{235.493672}{1.786885}%
\vRa{173.909389}{235.943672}{3.858641}%
\vRa{174.299793}{236.393672}{3.339478}%
\vRa{174.690198}{236.843672}{2.820316}%
\vRa{175.080602}{237.293672}{2.301153}%
\vRa{175.471007}{237.743672}{1.781990}%
\vRa{175.861411}{238.193672}{1.262828}%
\vRa{176.251816}{238.643672}{0.743665}%
\vRa{176.642220}{239.093672}{0.224502}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{173.691744}{236.003532}{0.269577}%
\vRa{173.542995}{236.453532}{0.808731}%
\vRa{173.394245}{236.903532}{1.347886}%
\vRa{173.245495}{237.353532}{1.887040}%
\vRa{173.096745}{237.803532}{2.426194}%
\vRa{172.947996}{238.253532}{2.965348}%
\vRa{172.799246}{238.703532}{3.504502}%
\vRa{172.650496}{239.153532}{4.043657}%
\vRa{172.501746}{239.603532}{2.618128}%
\vRa{172.352997}{240.053532}{0.352961}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{173.569880}{233.844812}{101.128471}{2.200089}%
\vSm{177.768925}{235.493672}{73.989560}{4.192635}%
\vSm{176.810140}{239.513266}{0.258701}{2.306528}%
\vSm{172.139924}{236.003532}{108.291562}{4.576355}%
\vSm{170.518150}{240.875363}{-106.010440}{4.192635}%
\vSm{173.741989}{236.003532}{-6.929661}{4.225918}%
\vSm{173.615049}{239.513266}{-130.943779}{4.646482}%
\vSm{174.110622}{233.844812}{23.620527}{4.115183}%
\vSm{171.716566}{240.875363}{-48.680502}{0.701309}%
\vSm{172.219907}{242.524223}{-146.663242}{3.958759}%
\vSm{170.528850}{236.845354}{65.190904}{3.859486}%
\vSm{170.657274}{236.003532}{164.597654}{3.169563}%
\vSm{176.618760}{239.513266}{-74.032623}{4.180900}%
\vSm{170.579799}{233.844812}{139.234242}{4.595236}%
\vSm{175.450844}{239.513266}{111.298961}{3.231688}%
\vSm{172.293166}{239.513266}{169.440189}{4.558426}%
\vSm{171.786638}{242.524223}{-156.379473}{4.115183}%
\vSm{175.506590}{242.524223}{-40.765758}{4.595236}%
}}%
{\color{black}\vlB{%
\vSh{170.530826}{236.845354}{-40.765758}{4.595236}%
\vSh{174.080571}{233.844812}{23.620527}{4.115183}%
\vSh{177.696834}{235.493672}{73.989560}{4.192635}%
\vSh{175.457617}{239.523680}{139.234242}{4.595236}%
\vSh{171.756587}{242.524223}{-156.379473}{4.115183}%
\vSh{170.446059}{240.875363}{-106.010440}{4.192635}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{280.123201}{230.060213}{0.039446}%
\vRa{280.252326}{230.510213}{0.118338}%
\vRa{280.381450}{230.960213}{0.197229}%
\vRa{280.510574}{231.410213}{0.276121}%
\vRa{280.639698}{231.860213}{0.355013}%
\vRa{280.768822}{232.310213}{0.433905}%
\vRa{280.897946}{232.760213}{0.512796}%
\vRa{281.027071}{233.210213}{0.591688}%
\vRa{281.156195}{233.660213}{0.239054}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{281.480262}{233.563510}{0.539854}%
\vRa{281.554109}{234.013510}{1.150110}%
\vRa{282.583114}{234.463510}{0.805208}%
\vRa{283.612118}{234.913510}{0.460307}%
\vRa{284.641122}{235.363510}{0.115405}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{283.278024}{227.059670}{0.216721}%
\vRa{282.756064}{227.509670}{0.650162}%
\vRa{282.234103}{227.959670}{1.083604}%
\vRa{281.712143}{228.409670}{1.517046}%
\vRa{281.190183}{228.859670}{1.950487}%
\vRa{280.668222}{229.309670}{1.298082}%
\vRa{280.146262}{229.759670}{0.186589}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{286.071571}{232.728125}{2.145323}%
\vRa{285.896133}{233.178125}{1.798801}%
\vRa{285.720694}{233.628125}{1.452279}%
\vRa{285.545256}{234.078125}{1.105757}%
\vRa{285.369818}{234.528125}{0.759235}%
\vRa{285.194380}{234.978125}{0.412713}%
\vRa{285.018941}{235.428125}{0.066191}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{283.494745}{227.059670}{0.558761}%
\vRa{283.406226}{227.509670}{1.676284}%
\vRa{283.317707}{227.959670}{2.793807}%
\vRa{283.229189}{228.409670}{3.911330}%
\vRa{283.140670}{228.859670}{1.073927}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{287.245035}{228.708531}{0.128941}%
\vRa{287.116277}{229.158531}{0.386824}%
\vRa{286.987518}{229.608531}{0.644706}%
\vRa{286.858760}{230.058531}{0.902588}%
\vRa{286.730002}{230.508531}{1.160471}%
\vRa{286.601244}{230.958531}{1.418353}%
\vRa{286.472486}{231.408531}{1.676235}%
\vRa{286.343727}{231.858531}{1.934118}%
\vRa{286.214969}{232.308531}{2.192000}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{282.297639}{229.218391}{0.742352}%
\vRa{280.664186}{229.668391}{2.227056}%
\vRa{280.189541}{230.118391}{2.552951}%
\vRa{280.397556}{230.568391}{2.196185}%
\vRa{280.605572}{231.018391}{1.839420}%
\vRa{280.813588}{231.468391}{1.482654}%
\vRa{281.021604}{231.918391}{1.125889}%
\vRa{281.229620}{232.368391}{0.769123}%
\vRa{281.437636}{232.818391}{0.412357}%
\vRa{281.645652}{233.268391}{0.055592}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{284.952332}{232.728125}{1.119239}%
\vRa{282.538415}{233.178125}{3.357718}%
\vRa{282.118345}{233.628125}{3.602349}%
\vRa{282.802448}{234.078125}{2.742808}%
\vRa{283.486551}{234.528125}{1.883267}%
\vRa{284.170653}{234.978125}{1.023726}%
\vRa{284.854756}{235.428125}{0.164185}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{285.458150}{228.708531}{1.786885}%
\vRa{283.257636}{229.158531}{3.858641}%
\vRa{283.648040}{229.608531}{3.339478}%
\vRa{284.038445}{230.058531}{2.820316}%
\vRa{284.428849}{230.508531}{2.301153}%
\vRa{284.819254}{230.958531}{1.781990}%
\vRa{285.209658}{231.408531}{1.262828}%
\vRa{285.600062}{231.858531}{0.743665}%
\vRa{285.990467}{232.308531}{0.224502}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{283.039991}{229.218391}{0.269577}%
\vRa{282.891241}{229.668391}{0.808731}%
\vRa{282.742492}{230.118391}{1.347886}%
\vRa{282.593742}{230.568391}{1.887040}%
\vRa{282.444992}{231.018391}{2.426194}%
\vRa{282.296242}{231.468391}{2.965348}%
\vRa{282.147493}{231.918391}{3.504502}%
\vRa{281.998743}{232.368391}{4.043657}%
\vRa{281.849993}{232.818391}{2.618128}%
\vRa{281.701243}{233.268391}{0.352961}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{282.918127}{227.059670}{101.128471}{2.200089}%
\vSm{287.117172}{228.708531}{73.989560}{4.192635}%
\vSm{286.158387}{232.728125}{0.258701}{2.306528}%
\vSm{281.488171}{229.218391}{108.291562}{4.576355}%
\vSm{279.866397}{234.090221}{-106.010440}{4.192635}%
\vSm{283.090236}{229.218391}{-6.929661}{4.225918}%
\vSm{282.963295}{232.728125}{-130.943779}{4.646482}%
\vSm{283.458869}{227.059670}{23.620527}{4.115183}%
\vSm{281.064813}{234.090221}{-48.680502}{0.701309}%
\vSm{281.568153}{235.739082}{-146.663242}{3.958759}%
\vSm{279.877097}{230.060213}{65.190904}{3.859486}%
\vSm{280.005520}{229.218391}{164.597654}{3.169563}%
\vSm{285.967006}{232.728125}{-74.032623}{4.180900}%
\vSm{279.928046}{227.059670}{139.234242}{4.595236}%
\vSm{284.799090}{232.728125}{111.298961}{3.231688}%
\vSm{281.641413}{232.728125}{169.440189}{4.558426}%
\vSm{281.134885}{235.739082}{-156.379473}{4.115183}%
\vSm{284.854836}{235.739082}{-40.765758}{4.595236}%
}}%
{\color{black}\vlB{%
\vSh{279.879073}{230.060213}{-40.765758}{4.595236}%
\vSh{283.428818}{227.059670}{23.620527}{4.115183}%
\vSh{287.045081}{228.708531}{73.989560}{4.192635}%
\vSh{284.805864}{232.738539}{139.234242}{4.595236}%
\vSh{281.104834}{235.739082}{-156.379473}{4.115183}%
\vSh{279.794306}{234.090221}{-106.010440}{4.192635}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{249.305688}{222.131933}{0.039446}%
\vRa{249.434812}{222.581933}{0.118338}%
\vRa{249.563937}{223.031933}{0.197229}%
\vRa{249.693061}{223.481933}{0.276121}%
\vRa{249.822185}{223.931933}{0.355013}%
\vRa{249.951309}{224.381933}{0.433905}%
\vRa{250.080433}{224.831933}{0.512796}%
\vRa{250.209557}{225.281933}{0.591688}%
\vRa{250.338682}{225.731933}{0.239054}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{250.662749}{225.635231}{0.539854}%
\vRa{250.736596}{226.085231}{1.150110}%
\vRa{251.765600}{226.535231}{0.805208}%
\vRa{252.794605}{226.985231}{0.460307}%
\vRa{253.823609}{227.435231}{0.115405}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{252.460511}{219.131391}{0.216721}%
\vRa{251.938551}{219.581391}{0.650162}%
\vRa{251.416590}{220.031391}{1.083604}%
\vRa{250.894630}{220.481391}{1.517046}%
\vRa{250.372670}{220.931391}{1.950487}%
\vRa{249.850709}{221.381391}{1.298082}%
\vRa{249.328749}{221.831391}{0.186589}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{255.254058}{224.799845}{2.145323}%
\vRa{255.078620}{225.249845}{1.798801}%
\vRa{254.903181}{225.699845}{1.452279}%
\vRa{254.727743}{226.149845}{1.105757}%
\vRa{254.552305}{226.599845}{0.759235}%
\vRa{254.376866}{227.049845}{0.412713}%
\vRa{254.201428}{227.499845}{0.066191}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{252.677232}{219.131391}{0.558761}%
\vRa{252.588713}{219.581391}{1.676284}%
\vRa{252.500194}{220.031391}{2.793807}%
\vRa{252.411676}{220.481391}{3.911330}%
\vRa{252.323157}{220.931391}{1.073927}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{256.427522}{220.780251}{0.128941}%
\vRa{256.298763}{221.230251}{0.386824}%
\vRa{256.170005}{221.680251}{0.644706}%
\vRa{256.041247}{222.130251}{0.902588}%
\vRa{255.912489}{222.580251}{1.160471}%
\vRa{255.783731}{223.030251}{1.418353}%
\vRa{255.654972}{223.480251}{1.676235}%
\vRa{255.526214}{223.930251}{1.934118}%
\vRa{255.397456}{224.380251}{2.192000}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{251.480126}{221.290111}{0.742352}%
\vRa{249.846673}{221.740111}{2.227056}%
\vRa{249.372027}{222.190111}{2.552951}%
\vRa{249.580043}{222.640111}{2.196185}%
\vRa{249.788059}{223.090111}{1.839420}%
\vRa{249.996075}{223.540111}{1.482654}%
\vRa{250.204091}{223.990111}{1.125889}%
\vRa{250.412107}{224.440111}{0.769123}%
\vRa{250.620123}{224.890111}{0.412357}%
\vRa{250.828139}{225.340111}{0.055592}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{254.134818}{224.799845}{1.119239}%
\vRa{251.720902}{225.249845}{3.357718}%
\vRa{251.300832}{225.699845}{3.602349}%
\vRa{251.984935}{226.149845}{2.742808}%
\vRa{252.669037}{226.599845}{1.883267}%
\vRa{253.353140}{227.049845}{1.023726}%
\vRa{254.037243}{227.499845}{0.164185}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{254.640637}{220.780251}{1.786885}%
\vRa{252.440123}{221.230251}{3.858641}%
\vRa{252.830527}{221.680251}{3.339478}%
\vRa{253.220931}{222.130251}{2.820316}%
\vRa{253.611336}{222.580251}{2.301153}%
\vRa{254.001740}{223.030251}{1.781990}%
\vRa{254.392145}{223.480251}{1.262828}%
\vRa{254.782549}{223.930251}{0.743665}%
\vRa{255.172954}{224.380251}{0.224502}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{252.222478}{221.290111}{0.269577}%
\vRa{252.073728}{221.740111}{0.808731}%
\vRa{251.924979}{222.190111}{1.347886}%
\vRa{251.776229}{222.640111}{1.887040}%
\vRa{251.627479}{223.090111}{2.426194}%
\vRa{251.478729}{223.540111}{2.965348}%
\vRa{251.329980}{223.990111}{3.504502}%
\vRa{251.181230}{224.440111}{4.043657}%
\vRa{251.032480}{224.890111}{2.618128}%
\vRa{250.883730}{225.340111}{0.352961}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{252.100614}{219.131391}{101.128471}{2.200089}%
\vSm{256.299658}{220.780251}{73.989560}{4.192635}%
\vSm{255.340874}{224.799845}{0.258701}{2.306528}%
\vSm{250.670658}{221.290111}{108.291562}{4.576355}%
\vSm{249.048884}{226.161942}{-106.010440}{4.192635}%
\vSm{252.272723}{221.290111}{-6.929661}{4.225918}%
\vSm{252.145782}{224.799845}{-130.943779}{4.646482}%
\vSm{252.641356}{219.131391}{23.620527}{4.115183}%
\vSm{250.247299}{226.161942}{-48.680502}{0.701309}%
\vSm{250.750640}{227.810802}{-146.663242}{3.958759}%
\vSm{249.059584}{222.131933}{65.190904}{3.859486}%
\vSm{249.188007}{221.290111}{164.597654}{3.169563}%
\vSm{255.149493}{224.799845}{-74.032623}{4.180900}%
\vSm{249.110533}{219.131391}{139.234242}{4.595236}%
\vSm{253.981577}{224.799845}{111.298961}{3.231688}%
\vSm{250.823900}{224.799845}{169.440189}{4.558426}%
\vSm{250.317372}{227.810802}{-156.379473}{4.115183}%
\vSm{254.037323}{227.810802}{-40.765758}{4.595236}%
}}%
{\color{black}\vlB{%
\vSh{249.061560}{222.131933}{-40.765758}{4.595236}%
\vSh{252.611305}{219.131391}{23.620527}{4.115183}%
\vSh{256.227567}{220.780251}{73.989560}{4.192635}%
\vSh{253.988351}{224.810260}{139.234242}{4.595236}%
\vSh{250.287321}{227.810802}{-156.379473}{4.115183}%
\vSh{248.976793}{226.161942}{-106.010440}{4.192635}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{214.440245}{221.527711}{0.039446}%
\vRa{214.569369}{221.977711}{0.118338}%
\vRa{214.698494}{222.427711}{0.197229}%
\vRa{214.827618}{222.877711}{0.276121}%
\vRa{214.956742}{223.327711}{0.355013}%
\vRa{215.085866}{223.777711}{0.433905}%
\vRa{215.214990}{224.227711}{0.512796}%
\vRa{215.344114}{224.677711}{0.591688}%
\vRa{215.473239}{225.127711}{0.239054}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{215.797306}{225.031009}{0.539854}%
\vRa{215.871153}{225.481009}{1.150110}%
\vRa{216.900157}{225.931009}{0.805208}%
\vRa{217.929162}{226.381009}{0.460307}%
\vRa{218.958166}{226.831009}{0.115405}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{217.595068}{218.527169}{0.216721}%
\vRa{217.073108}{218.977169}{0.650162}%
\vRa{216.551147}{219.427169}{1.083604}%
\vRa{216.029187}{219.877169}{1.517046}%
\vRa{215.507227}{220.327169}{1.950487}%
\vRa{214.985266}{220.777169}{1.298082}%
\vRa{214.463306}{221.227169}{0.186589}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{220.388615}{224.195623}{2.145323}%
\vRa{220.213177}{224.645623}{1.798801}%
\vRa{220.037738}{225.095623}{1.452279}%
\vRa{219.862300}{225.545623}{1.105757}%
\vRa{219.686862}{225.995623}{0.759235}%
\vRa{219.511423}{226.445623}{0.412713}%
\vRa{219.335985}{226.895623}{0.066191}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{217.811789}{218.527169}{0.558761}%
\vRa{217.723270}{218.977169}{1.676284}%
\vRa{217.634751}{219.427169}{2.793807}%
\vRa{217.546233}{219.877169}{3.911330}%
\vRa{217.457714}{220.327169}{1.073927}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{221.562079}{220.176029}{0.128941}%
\vRa{221.433320}{220.626029}{0.386824}%
\vRa{221.304562}{221.076029}{0.644706}%
\vRa{221.175804}{221.526029}{0.902588}%
\vRa{221.047046}{221.976029}{1.160471}%
\vRa{220.918288}{222.426029}{1.418353}%
\vRa{220.789529}{222.876029}{1.676235}%
\vRa{220.660771}{223.326029}{1.934118}%
\vRa{220.532013}{223.776029}{2.192000}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{216.614683}{220.685889}{0.742352}%
\vRa{214.981230}{221.135889}{2.227056}%
\vRa{214.506584}{221.585889}{2.552951}%
\vRa{214.714600}{222.035889}{2.196185}%
\vRa{214.922616}{222.485889}{1.839420}%
\vRa{215.130632}{222.935889}{1.482654}%
\vRa{215.338648}{223.385889}{1.125889}%
\vRa{215.546664}{223.835889}{0.769123}%
\vRa{215.754680}{224.285889}{0.412357}%
\vRa{215.962696}{224.735889}{0.055592}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{219.269375}{224.195623}{1.119239}%
\vRa{216.855459}{224.645623}{3.357718}%
\vRa{216.435389}{225.095623}{3.602349}%
\vRa{217.119492}{225.545623}{2.742808}%
\vRa{217.803594}{225.995623}{1.883267}%
\vRa{218.487697}{226.445623}{1.023726}%
\vRa{219.171800}{226.895623}{0.164185}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{219.775194}{220.176029}{1.786885}%
\vRa{217.574679}{220.626029}{3.858641}%
\vRa{217.965084}{221.076029}{3.339478}%
\vRa{218.355488}{221.526029}{2.820316}%
\vRa{218.745893}{221.976029}{2.301153}%
\vRa{219.136297}{222.426029}{1.781990}%
\vRa{219.526702}{222.876029}{1.262828}%
\vRa{219.917106}{223.326029}{0.743665}%
\vRa{220.307511}{223.776029}{0.224502}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{217.357035}{220.685889}{0.269577}%
\vRa{217.208285}{221.135889}{0.808731}%
\vRa{217.059536}{221.585889}{1.347886}%
\vRa{216.910786}{222.035889}{1.887040}%
\vRa{216.762036}{222.485889}{2.426194}%
\vRa{216.613286}{222.935889}{2.965348}%
\vRa{216.464537}{223.385889}{3.504502}%
\vRa{216.315787}{223.835889}{4.043657}%
\vRa{216.167037}{224.285889}{2.618128}%
\vRa{216.018287}{224.735889}{0.352961}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{217.235171}{218.527169}{101.128471}{2.200089}%
\vSm{221.434215}{220.176029}{73.989560}{4.192635}%
\vSm{220.475431}{224.195623}{0.258701}{2.306528}%
\vSm{215.805215}{220.685889}{108.291562}{4.576355}%
\vSm{214.183441}{225.557720}{-106.010440}{4.192635}%
\vSm{217.407280}{220.685889}{-6.929661}{4.225918}%
\vSm{217.280339}{224.195623}{-130.943779}{4.646482}%
\vSm{217.775913}{218.527169}{23.620527}{4.115183}%
\vSm{215.381856}{225.557720}{-48.680502}{0.701309}%
\vSm{215.885197}{227.206580}{-146.663242}{3.958759}%
\vSm{214.194141}{221.527711}{65.190904}{3.859486}%
\vSm{214.322564}{220.685889}{164.597654}{3.169563}%
\vSm{220.284050}{224.195623}{-74.032623}{4.180900}%
\vSm{214.245090}{218.527169}{139.234242}{4.595236}%
\vSm{219.116134}{224.195623}{111.298961}{3.231688}%
\vSm{215.958457}{224.195623}{169.440189}{4.558426}%
\vSm{215.451929}{227.206580}{-156.379473}{4.115183}%
\vSm{219.171880}{227.206580}{-40.765758}{4.595236}%
}}%
{\color{black}\vlB{%
\vSh{214.196117}{221.527711}{-40.765758}{4.595236}%
\vSh{217.745862}{218.527169}{23.620527}{4.115183}%
\vSh{221.362124}{220.176029}{73.989560}{4.192635}%
\vSh{219.122908}{224.206038}{139.234242}{4.595236}%
\vSh{215.421878}{227.206580}{-156.379473}{4.115183}%
\vSh{214.111350}{225.557720}{-106.010440}{4.192635}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{179.574802}{220.923490}{0.039446}%
\vRa{179.703926}{221.373490}{0.118338}%
\vRa{179.833051}{221.823490}{0.197229}%
\vRa{179.962175}{222.273490}{0.276121}%
\vRa{180.091299}{222.723490}{0.355013}%
\vRa{180.220423}{223.173490}{0.433905}%
\vRa{180.349547}{223.623490}{0.512796}%
\vRa{180.478671}{224.073490}{0.591688}%
\vRa{180.607796}{224.523490}{0.239054}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{180.931863}{224.426787}{0.539854}%
\vRa{181.005710}{224.876787}{1.150110}%
\vRa{182.034714}{225.326787}{0.805208}%
\vRa{183.063719}{225.776787}{0.460307}%
\vRa{184.092723}{226.226787}{0.115405}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{182.729625}{217.922947}{0.216721}%
\vRa{182.207665}{218.372947}{0.650162}%
\vRa{181.685704}{218.822947}{1.083604}%
\vRa{181.163744}{219.272947}{1.517046}%
\vRa{180.641784}{219.722947}{1.950487}%
\vRa{180.119823}{220.172947}{1.298082}%
\vRa{179.597863}{220.622947}{0.186589}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{185.523172}{223.591402}{2.145323}%
\vRa{185.347734}{224.041402}{1.798801}%
\vRa{185.172295}{224.491402}{1.452279}%
\vRa{184.996857}{224.941402}{1.105757}%
\vRa{184.821419}{225.391402}{0.759235}%
\vRa{184.645980}{225.841402}{0.412713}%
\vRa{184.470542}{226.291402}{0.066191}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{182.946346}{217.922947}{0.558761}%
\vRa{182.857827}{218.372947}{1.676284}%
\vRa{182.769308}{218.822947}{2.793807}%
\vRa{182.680790}{219.272947}{3.911330}%
\vRa{182.592271}{219.722947}{1.073927}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{186.696635}{219.571807}{0.128941}%
\vRa{186.567877}{220.021807}{0.386824}%
\vRa{186.439119}{220.471807}{0.644706}%
\vRa{186.310361}{220.921807}{0.902588}%
\vRa{186.181603}{221.371807}{1.160471}%
\vRa{186.052845}{221.821807}{1.418353}%
\vRa{185.924086}{222.271807}{1.676235}%
\vRa{185.795328}{222.721807}{1.934118}%
\vRa{185.666570}{223.171807}{2.192000}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{181.749240}{220.081668}{0.742352}%
\vRa{180.115787}{220.531668}{2.227056}%
\vRa{179.641141}{220.981668}{2.552951}%
\vRa{179.849157}{221.431668}{2.196185}%
\vRa{180.057173}{221.881668}{1.839420}%
\vRa{180.265189}{222.331668}{1.482654}%
\vRa{180.473205}{222.781668}{1.125889}%
\vRa{180.681221}{223.231668}{0.769123}%
\vRa{180.889237}{223.681668}{0.412357}%
\vRa{181.097253}{224.131668}{0.055592}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{184.403932}{223.591402}{1.119239}%
\vRa{181.990015}{224.041402}{3.357718}%
\vRa{181.569946}{224.491402}{3.602349}%
\vRa{182.254049}{224.941402}{2.742808}%
\vRa{182.938151}{225.391402}{1.883267}%
\vRa{183.622254}{225.841402}{1.023726}%
\vRa{184.306357}{226.291402}{0.164185}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{184.909751}{219.571807}{1.786885}%
\vRa{182.709236}{220.021807}{3.858641}%
\vRa{183.099641}{220.471807}{3.339478}%
\vRa{183.490045}{220.921807}{2.820316}%
\vRa{183.880450}{221.371807}{2.301153}%
\vRa{184.270854}{221.821807}{1.781990}%
\vRa{184.661259}{222.271807}{1.262828}%
\vRa{185.051663}{222.721807}{0.743665}%
\vRa{185.442068}{223.171807}{0.224502}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{182.491592}{220.081668}{0.269577}%
\vRa{182.342842}{220.531668}{0.808731}%
\vRa{182.194092}{220.981668}{1.347886}%
\vRa{182.045343}{221.431668}{1.887040}%
\vRa{181.896593}{221.881668}{2.426194}%
\vRa{181.747843}{222.331668}{2.965348}%
\vRa{181.599093}{222.781668}{3.504502}%
\vRa{181.450344}{223.231668}{4.043657}%
\vRa{181.301594}{223.681668}{2.618128}%
\vRa{181.152844}{224.131668}{0.352961}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{182.369727}{217.922947}{101.128471}{2.200089}%
\vSm{186.568772}{219.571807}{73.989560}{4.192635}%
\vSm{185.609988}{223.591402}{0.258701}{2.306528}%
\vSm{180.939772}{220.081668}{108.291562}{4.576355}%
\vSm{179.317998}{224.953498}{-106.010440}{4.192635}%
\vSm{182.541837}{220.081668}{-6.929661}{4.225918}%
\vSm{182.414896}{223.591402}{-130.943779}{4.646482}%
\vSm{182.910470}{217.922947}{23.620527}{4.115183}%
\vSm{180.516413}{224.953498}{-48.680502}{0.701309}%
\vSm{181.019754}{226.602358}{-146.663242}{3.958759}%
\vSm{179.328698}{220.923490}{65.190904}{3.859486}%
\vSm{179.457121}{220.081668}{164.597654}{3.169563}%
\vSm{185.418607}{223.591402}{-74.032623}{4.180900}%
\vSm{179.379647}{217.922947}{139.234242}{4.595236}%
\vSm{184.250691}{223.591402}{111.298961}{3.231688}%
\vSm{181.093014}{223.591402}{169.440189}{4.558426}%
\vSm{180.586486}{226.602358}{-156.379473}{4.115183}%
\vSm{184.306437}{226.602358}{-40.765758}{4.595236}%
}}%
{\color{black}\vlB{%
\vSh{179.330674}{220.923490}{-40.765758}{4.595236}%
\vSh{182.880419}{217.922947}{23.620527}{4.115183}%
\vSh{186.496681}{219.571807}{73.989560}{4.192635}%
\vSh{184.257465}{223.601816}{139.234242}{4.595236}%
\vSh{180.556435}{226.602358}{-156.379473}{4.115183}%
\vSh{179.245907}{224.953498}{-106.010440}{4.192635}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{288.923049}{214.138348}{0.039446}%
\vRa{289.052173}{214.588348}{0.118338}%
\vRa{289.181297}{215.038348}{0.197229}%
\vRa{289.310421}{215.488348}{0.276121}%
\vRa{289.439546}{215.938348}{0.355013}%
\vRa{289.568670}{216.388348}{0.433905}%
\vRa{289.697794}{216.838348}{0.512796}%
\vRa{289.826918}{217.288348}{0.591688}%
\vRa{289.956042}{217.738348}{0.239054}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{290.280110}{217.641646}{0.539854}%
\vRa{290.353957}{218.091646}{1.150110}%
\vRa{291.382961}{218.541646}{0.805208}%
\vRa{292.411965}{218.991646}{0.460307}%
\vRa{293.440970}{219.441646}{0.115405}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{292.077872}{211.137806}{0.216721}%
\vRa{291.555911}{211.587806}{0.650162}%
\vRa{291.033951}{212.037806}{1.083604}%
\vRa{290.511991}{212.487806}{1.517046}%
\vRa{289.990030}{212.937806}{1.950487}%
\vRa{289.468070}{213.387806}{1.298082}%
\vRa{288.946110}{213.837806}{0.186589}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{294.871419}{216.806260}{2.145323}%
\vRa{294.695980}{217.256260}{1.798801}%
\vRa{294.520542}{217.706260}{1.452279}%
\vRa{294.345104}{218.156260}{1.105757}%
\vRa{294.169665}{218.606260}{0.759235}%
\vRa{293.994227}{219.056260}{0.412713}%
\vRa{293.818789}{219.506260}{0.066191}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{292.294592}{211.137806}{0.558761}%
\vRa{292.206074}{211.587806}{1.676284}%
\vRa{292.117555}{212.037806}{2.793807}%
\vRa{292.029036}{212.487806}{3.911330}%
\vRa{291.940518}{212.937806}{1.073927}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{296.044882}{212.786666}{0.128941}%
\vRa{295.916124}{213.236666}{0.386824}%
\vRa{295.787366}{213.686666}{0.644706}%
\vRa{295.658608}{214.136666}{0.902588}%
\vRa{295.529850}{214.586666}{1.160471}%
\vRa{295.401091}{215.036666}{1.418353}%
\vRa{295.272333}{215.486666}{1.676235}%
\vRa{295.143575}{215.936666}{1.934118}%
\vRa{295.014817}{216.386666}{2.192000}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{291.097487}{213.296526}{0.742352}%
\vRa{289.464033}{213.746526}{2.227056}%
\vRa{288.989388}{214.196526}{2.552951}%
\vRa{289.197404}{214.646526}{2.196185}%
\vRa{289.405420}{215.096526}{1.839420}%
\vRa{289.613436}{215.546526}{1.482654}%
\vRa{289.821452}{215.996526}{1.125889}%
\vRa{290.029468}{216.446526}{0.769123}%
\vRa{290.237483}{216.896526}{0.412357}%
\vRa{290.445499}{217.346526}{0.055592}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{293.752179}{216.806260}{1.119239}%
\vRa{291.338262}{217.256260}{3.357718}%
\vRa{290.918193}{217.706260}{3.602349}%
\vRa{291.602295}{218.156260}{2.742808}%
\vRa{292.286398}{218.606260}{1.883267}%
\vRa{292.970501}{219.056260}{1.023726}%
\vRa{293.654603}{219.506260}{0.164185}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{294.257998}{212.786666}{1.786885}%
\vRa{292.057483}{213.236666}{3.858641}%
\vRa{292.447888}{213.686666}{3.339478}%
\vRa{292.838292}{214.136666}{2.820316}%
\vRa{293.228697}{214.586666}{2.301153}%
\vRa{293.619101}{215.036666}{1.781990}%
\vRa{294.009506}{215.486666}{1.262828}%
\vRa{294.399910}{215.936666}{0.743665}%
\vRa{294.790314}{216.386666}{0.224502}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{291.839839}{213.296526}{0.269577}%
\vRa{291.691089}{213.746526}{0.808731}%
\vRa{291.542339}{214.196526}{1.347886}%
\vRa{291.393589}{214.646526}{1.887040}%
\vRa{291.244840}{215.096526}{2.426194}%
\vRa{291.096090}{215.546526}{2.965348}%
\vRa{290.947340}{215.996526}{3.504502}%
\vRa{290.798590}{216.446526}{4.043657}%
\vRa{290.649841}{216.896526}{2.618128}%
\vRa{290.501091}{217.346526}{0.352961}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{291.717974}{211.137806}{101.128471}{2.200089}%
\vSm{295.917019}{212.786666}{73.989560}{4.192635}%
\vSm{294.958235}{216.806260}{0.258701}{2.306528}%
\vSm{290.288018}{213.296526}{108.291562}{4.576355}%
\vSm{288.666245}{218.168357}{-106.010440}{4.192635}%
\vSm{291.890083}{213.296526}{-6.929661}{4.225918}%
\vSm{291.763143}{216.806260}{-130.943779}{4.646482}%
\vSm{292.258716}{211.137806}{23.620527}{4.115183}%
\vSm{289.864660}{218.168357}{-48.680502}{0.701309}%
\vSm{290.368001}{219.817217}{-146.663242}{3.958759}%
\vSm{288.676945}{214.138348}{65.190904}{3.859486}%
\vSm{288.805368}{213.296526}{164.597654}{3.169563}%
\vSm{294.766854}{216.806260}{-74.032623}{4.180900}%
\vSm{288.727893}{211.137806}{139.234242}{4.595236}%
\vSm{293.598938}{216.806260}{111.298961}{3.231688}%
\vSm{290.441260}{216.806260}{169.440189}{4.558426}%
\vSm{289.934733}{219.817217}{-156.379473}{4.115183}%
\vSm{293.654684}{219.817217}{-40.765758}{4.595236}%
}}%
{\color{black}\vlB{%
\vSh{288.678921}{214.138348}{-40.765758}{4.595236}%
\vSh{292.228666}{211.137806}{23.620527}{4.115183}%
\vSh{295.844928}{212.786666}{73.989560}{4.192635}%
\vSh{293.605711}{216.816675}{139.234242}{4.595236}%
\vSh{289.904682}{219.817217}{-156.379473}{4.115183}%
\vSh{288.594154}{218.168357}{-106.010440}{4.192635}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{258.105536}{206.210069}{0.039446}%
\vRa{258.234660}{206.660069}{0.118338}%
\vRa{258.363784}{207.110069}{0.197229}%
\vRa{258.492908}{207.560069}{0.276121}%
\vRa{258.622032}{208.010069}{0.355013}%
\vRa{258.751157}{208.460069}{0.433905}%
\vRa{258.880281}{208.910069}{0.512796}%
\vRa{259.009405}{209.360069}{0.591688}%
\vRa{259.138529}{209.810069}{0.239054}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{259.462596}{209.713366}{0.539854}%
\vRa{259.536444}{210.163366}{1.150110}%
\vRa{260.565448}{210.613366}{0.805208}%
\vRa{261.594452}{211.063366}{0.460307}%
\vRa{262.623456}{211.513366}{0.115405}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{261.260358}{203.209526}{0.216721}%
\vRa{260.738398}{203.659526}{0.650162}%
\vRa{260.216438}{204.109526}{1.083604}%
\vRa{259.694477}{204.559526}{1.517046}%
\vRa{259.172517}{205.009526}{1.950487}%
\vRa{258.650557}{205.459526}{1.298082}%
\vRa{258.128596}{205.909526}{0.186589}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{264.053905}{208.877981}{2.145323}%
\vRa{263.878467}{209.327981}{1.798801}%
\vRa{263.703029}{209.777981}{1.452279}%
\vRa{263.527591}{210.227981}{1.105757}%
\vRa{263.352152}{210.677981}{0.759235}%
\vRa{263.176714}{211.127981}{0.412713}%
\vRa{263.001276}{211.577981}{0.066191}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{261.477079}{203.209526}{0.558761}%
\vRa{261.388561}{203.659526}{1.676284}%
\vRa{261.300042}{204.109526}{2.793807}%
\vRa{261.211523}{204.559526}{3.911330}%
\vRa{261.123004}{205.009526}{1.073927}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{265.227369}{204.858387}{0.128941}%
\vRa{265.098611}{205.308387}{0.386824}%
\vRa{264.969853}{205.758387}{0.644706}%
\vRa{264.841095}{206.208387}{0.902588}%
\vRa{264.712336}{206.658387}{1.160471}%
\vRa{264.583578}{207.108387}{1.418353}%
\vRa{264.454820}{207.558387}{1.676235}%
\vRa{264.326062}{208.008387}{1.934118}%
\vRa{264.197304}{208.458387}{2.192000}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{260.279974}{205.368247}{0.742352}%
\vRa{258.646520}{205.818247}{2.227056}%
\vRa{258.171875}{206.268247}{2.552951}%
\vRa{258.379891}{206.718247}{2.196185}%
\vRa{258.587907}{207.168247}{1.839420}%
\vRa{258.795923}{207.618247}{1.482654}%
\vRa{259.003939}{208.068247}{1.125889}%
\vRa{259.211954}{208.518247}{0.769123}%
\vRa{259.419970}{208.968247}{0.412357}%
\vRa{259.627986}{209.418247}{0.055592}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{262.934666}{208.877981}{1.119239}%
\vRa{260.520749}{209.327981}{3.357718}%
\vRa{260.100680}{209.777981}{3.602349}%
\vRa{260.784782}{210.227981}{2.742808}%
\vRa{261.468885}{210.677981}{1.883267}%
\vRa{262.152988}{211.127981}{1.023726}%
\vRa{262.837090}{211.577981}{0.164185}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{263.440484}{204.858387}{1.786885}%
\vRa{261.239970}{205.308387}{3.858641}%
\vRa{261.630375}{205.758387}{3.339478}%
\vRa{262.020779}{206.208387}{2.820316}%
\vRa{262.411183}{206.658387}{2.301153}%
\vRa{262.801588}{207.108387}{1.781990}%
\vRa{263.191992}{207.558387}{1.262828}%
\vRa{263.582397}{208.008387}{0.743665}%
\vRa{263.972801}{208.458387}{0.224502}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{261.022326}{205.368247}{0.269577}%
\vRa{260.873576}{205.818247}{0.808731}%
\vRa{260.724826}{206.268247}{1.347886}%
\vRa{260.576076}{206.718247}{1.887040}%
\vRa{260.427327}{207.168247}{2.426194}%
\vRa{260.278577}{207.618247}{2.965348}%
\vRa{260.129827}{208.068247}{3.504502}%
\vRa{259.981077}{208.518247}{4.043657}%
\vRa{259.832328}{208.968247}{2.618128}%
\vRa{259.683578}{209.418247}{0.352961}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{260.900461}{203.209526}{101.128471}{2.200089}%
\vSm{265.099506}{204.858387}{73.989560}{4.192635}%
\vSm{264.140721}{208.877981}{0.258701}{2.306528}%
\vSm{259.470505}{205.368247}{108.291562}{4.576355}%
\vSm{257.848731}{210.240077}{-106.010440}{4.192635}%
\vSm{261.072570}{205.368247}{-6.929661}{4.225918}%
\vSm{260.945630}{208.877981}{-130.943779}{4.646482}%
\vSm{261.441203}{203.209526}{23.620527}{4.115183}%
\vSm{259.047147}{210.240077}{-48.680502}{0.701309}%
\vSm{259.550488}{211.888938}{-146.663242}{3.958759}%
\vSm{257.859432}{206.210069}{65.190904}{3.859486}%
\vSm{257.987855}{205.368247}{164.597654}{3.169563}%
\vSm{263.949341}{208.877981}{-74.032623}{4.180900}%
\vSm{257.910380}{203.209526}{139.234242}{4.595236}%
\vSm{262.781425}{208.877981}{111.298961}{3.231688}%
\vSm{259.623747}{208.877981}{169.440189}{4.558426}%
\vSm{259.117219}{211.888938}{-156.379473}{4.115183}%
\vSm{262.837171}{211.888938}{-40.765758}{4.595236}%
}}%
{\color{black}\vlB{%
\vSh{257.861408}{206.210069}{-40.765758}{4.595236}%
\vSh{261.411152}{203.209526}{23.620527}{4.115183}%
\vSh{265.027415}{204.858387}{73.989560}{4.192635}%
\vSh{262.788198}{208.888395}{139.234242}{4.595236}%
\vSh{259.087169}{211.888938}{-156.379473}{4.115183}%
\vSh{257.776641}{210.240077}{-106.010440}{4.192635}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{223.240093}{205.605847}{0.039446}%
\vRa{223.369217}{206.055847}{0.118338}%
\vRa{223.498341}{206.505847}{0.197229}%
\vRa{223.627465}{206.955847}{0.276121}%
\vRa{223.756589}{207.405847}{0.355013}%
\vRa{223.885714}{207.855847}{0.433905}%
\vRa{224.014838}{208.305847}{0.512796}%
\vRa{224.143962}{208.755847}{0.591688}%
\vRa{224.273086}{209.205847}{0.239054}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{224.597153}{209.109144}{0.539854}%
\vRa{224.671001}{209.559144}{1.150110}%
\vRa{225.700005}{210.009144}{0.805208}%
\vRa{226.729009}{210.459144}{0.460307}%
\vRa{227.758013}{210.909144}{0.115405}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{226.394915}{202.605304}{0.216721}%
\vRa{225.872955}{203.055304}{0.650162}%
\vRa{225.350995}{203.505304}{1.083604}%
\vRa{224.829034}{203.955304}{1.517046}%
\vRa{224.307074}{204.405304}{1.950487}%
\vRa{223.785114}{204.855304}{1.298082}%
\vRa{223.263153}{205.305304}{0.186589}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{229.188462}{208.273759}{2.145323}%
\vRa{229.013024}{208.723759}{1.798801}%
\vRa{228.837586}{209.173759}{1.452279}%
\vRa{228.662148}{209.623759}{1.105757}%
\vRa{228.486709}{210.073759}{0.759235}%
\vRa{228.311271}{210.523759}{0.412713}%
\vRa{228.135833}{210.973759}{0.066191}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{226.611636}{202.605304}{0.558761}%
\vRa{226.523118}{203.055304}{1.676284}%
\vRa{226.434599}{203.505304}{2.793807}%
\vRa{226.346080}{203.955304}{3.911330}%
\vRa{226.257561}{204.405304}{1.073927}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{230.361926}{204.254165}{0.128941}%
\vRa{230.233168}{204.704165}{0.386824}%
\vRa{230.104410}{205.154165}{0.644706}%
\vRa{229.975652}{205.604165}{0.902588}%
\vRa{229.846893}{206.054165}{1.160471}%
\vRa{229.718135}{206.504165}{1.418353}%
\vRa{229.589377}{206.954165}{1.676235}%
\vRa{229.460619}{207.404165}{1.934118}%
\vRa{229.331861}{207.854165}{2.192000}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{225.414531}{204.764025}{0.742352}%
\vRa{223.781077}{205.214025}{2.227056}%
\vRa{223.306432}{205.664025}{2.552951}%
\vRa{223.514448}{206.114025}{2.196185}%
\vRa{223.722464}{206.564025}{1.839420}%
\vRa{223.930480}{207.014025}{1.482654}%
\vRa{224.138495}{207.464025}{1.125889}%
\vRa{224.346511}{207.914025}{0.769123}%
\vRa{224.554527}{208.364025}{0.412357}%
\vRa{224.762543}{208.814025}{0.055592}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{228.069223}{208.273759}{1.119239}%
\vRa{225.655306}{208.723759}{3.357718}%
\vRa{225.235237}{209.173759}{3.602349}%
\vRa{225.919339}{209.623759}{2.742808}%
\vRa{226.603442}{210.073759}{1.883267}%
\vRa{227.287545}{210.523759}{1.023726}%
\vRa{227.971647}{210.973759}{0.164185}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{228.575041}{204.254165}{1.786885}%
\vRa{226.374527}{204.704165}{3.858641}%
\vRa{226.764931}{205.154165}{3.339478}%
\vRa{227.155336}{205.604165}{2.820316}%
\vRa{227.545740}{206.054165}{2.301153}%
\vRa{227.936145}{206.504165}{1.781990}%
\vRa{228.326549}{206.954165}{1.262828}%
\vRa{228.716954}{207.404165}{0.743665}%
\vRa{229.107358}{207.854165}{0.224502}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{226.156883}{204.764025}{0.269577}%
\vRa{226.008133}{205.214025}{0.808731}%
\vRa{225.859383}{205.664025}{1.347886}%
\vRa{225.710633}{206.114025}{1.887040}%
\vRa{225.561884}{206.564025}{2.426194}%
\vRa{225.413134}{207.014025}{2.965348}%
\vRa{225.264384}{207.464025}{3.504502}%
\vRa{225.115634}{207.914025}{4.043657}%
\vRa{224.966885}{208.364025}{2.618128}%
\vRa{224.818135}{208.814025}{0.352961}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{226.035018}{202.605304}{101.128471}{2.200089}%
\vSm{230.234063}{204.254165}{73.989560}{4.192635}%
\vSm{229.275278}{208.273759}{0.258701}{2.306528}%
\vSm{224.605062}{204.764025}{108.291562}{4.576355}%
\vSm{222.983288}{209.635855}{-106.010440}{4.192635}%
\vSm{226.207127}{204.764025}{-6.929661}{4.225918}%
\vSm{226.080187}{208.273759}{-130.943779}{4.646482}%
\vSm{226.575760}{202.605304}{23.620527}{4.115183}%
\vSm{224.181704}{209.635855}{-48.680502}{0.701309}%
\vSm{224.685045}{211.284716}{-146.663242}{3.958759}%
\vSm{222.993989}{205.605847}{65.190904}{3.859486}%
\vSm{223.122412}{204.764025}{164.597654}{3.169563}%
\vSm{229.083898}{208.273759}{-74.032623}{4.180900}%
\vSm{223.044937}{202.605304}{139.234242}{4.595236}%
\vSm{227.915982}{208.273759}{111.298961}{3.231688}%
\vSm{224.758304}{208.273759}{169.440189}{4.558426}%
\vSm{224.251776}{211.284716}{-156.379473}{4.115183}%
\vSm{227.971728}{211.284716}{-40.765758}{4.595236}%
}}%
{\color{black}\vlB{%
\vSh{222.995965}{205.605847}{-40.765758}{4.595236}%
\vSh{226.545709}{202.605304}{23.620527}{4.115183}%
\vSh{230.161972}{204.254165}{73.989560}{4.192635}%
\vSh{227.922755}{208.284173}{139.234242}{4.595236}%
\vSh{224.221726}{211.284716}{-156.379473}{4.115183}%
\vSh{222.911198}{209.635855}{-106.010440}{4.192635}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{188.374650}{205.001625}{0.039446}%
\vRa{188.503774}{205.451625}{0.118338}%
\vRa{188.632898}{205.901625}{0.197229}%
\vRa{188.762022}{206.351625}{0.276121}%
\vRa{188.891146}{206.801625}{0.355013}%
\vRa{189.020271}{207.251625}{0.433905}%
\vRa{189.149395}{207.701625}{0.512796}%
\vRa{189.278519}{208.151625}{0.591688}%
\vRa{189.407643}{208.601625}{0.239054}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{189.731710}{208.504923}{0.539854}%
\vRa{189.805558}{208.954923}{1.150110}%
\vRa{190.834562}{209.404923}{0.805208}%
\vRa{191.863566}{209.854923}{0.460307}%
\vRa{192.892570}{210.304923}{0.115405}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{191.529472}{202.001082}{0.216721}%
\vRa{191.007512}{202.451082}{0.650162}%
\vRa{190.485552}{202.901082}{1.083604}%
\vRa{189.963591}{203.351082}{1.517046}%
\vRa{189.441631}{203.801082}{1.950487}%
\vRa{188.919671}{204.251082}{1.298082}%
\vRa{188.397710}{204.701082}{0.186589}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{194.323019}{207.669537}{2.145323}%
\vRa{194.147581}{208.119537}{1.798801}%
\vRa{193.972143}{208.569537}{1.452279}%
\vRa{193.796705}{209.019537}{1.105757}%
\vRa{193.621266}{209.469537}{0.759235}%
\vRa{193.445828}{209.919537}{0.412713}%
\vRa{193.270390}{210.369537}{0.066191}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{191.746193}{202.001082}{0.558761}%
\vRa{191.657675}{202.451082}{1.676284}%
\vRa{191.569156}{202.901082}{2.793807}%
\vRa{191.480637}{203.351082}{3.911330}%
\vRa{191.392118}{203.801082}{1.073927}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{195.496483}{203.649943}{0.128941}%
\vRa{195.367725}{204.099943}{0.386824}%
\vRa{195.238967}{204.549943}{0.644706}%
\vRa{195.110208}{204.999943}{0.902588}%
\vRa{194.981450}{205.449943}{1.160471}%
\vRa{194.852692}{205.899943}{1.418353}%
\vRa{194.723934}{206.349943}{1.676235}%
\vRa{194.595176}{206.799943}{1.934118}%
\vRa{194.466418}{207.249943}{2.192000}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{190.549088}{204.159803}{0.742352}%
\vRa{188.915634}{204.609803}{2.227056}%
\vRa{188.440989}{205.059803}{2.552951}%
\vRa{188.649005}{205.509803}{2.196185}%
\vRa{188.857021}{205.959803}{1.839420}%
\vRa{189.065037}{206.409803}{1.482654}%
\vRa{189.273052}{206.859803}{1.125889}%
\vRa{189.481068}{207.309803}{0.769123}%
\vRa{189.689084}{207.759803}{0.412357}%
\vRa{189.897100}{208.209803}{0.055592}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{193.203780}{207.669537}{1.119239}%
\vRa{190.789863}{208.119537}{3.357718}%
\vRa{190.369794}{208.569537}{3.602349}%
\vRa{191.053896}{209.019537}{2.742808}%
\vRa{191.737999}{209.469537}{1.883267}%
\vRa{192.422102}{209.919537}{1.023726}%
\vRa{193.106204}{210.369537}{0.164185}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{193.709598}{203.649943}{1.786885}%
\vRa{191.509084}{204.099943}{3.858641}%
\vRa{191.899488}{204.549943}{3.339478}%
\vRa{192.289893}{204.999943}{2.820316}%
\vRa{192.680297}{205.449943}{2.301153}%
\vRa{193.070702}{205.899943}{1.781990}%
\vRa{193.461106}{206.349943}{1.262828}%
\vRa{193.851511}{206.799943}{0.743665}%
\vRa{194.241915}{207.249943}{0.224502}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{191.291440}{204.159803}{0.269577}%
\vRa{191.142690}{204.609803}{0.808731}%
\vRa{190.993940}{205.059803}{1.347886}%
\vRa{190.845190}{205.509803}{1.887040}%
\vRa{190.696441}{205.959803}{2.426194}%
\vRa{190.547691}{206.409803}{2.965348}%
\vRa{190.398941}{206.859803}{3.504502}%
\vRa{190.250191}{207.309803}{4.043657}%
\vRa{190.101442}{207.759803}{2.618128}%
\vRa{189.952692}{208.209803}{0.352961}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{191.169575}{202.001082}{101.128471}{2.200089}%
\vSm{195.368620}{203.649943}{73.989560}{4.192635}%
\vSm{194.409835}{207.669537}{0.258701}{2.306528}%
\vSm{189.739619}{204.159803}{108.291562}{4.576355}%
\vSm{188.117845}{209.031634}{-106.010440}{4.192635}%
\vSm{191.341684}{204.159803}{-6.929661}{4.225918}%
\vSm{191.214744}{207.669537}{-130.943779}{4.646482}%
\vSm{191.710317}{202.001082}{23.620527}{4.115183}%
\vSm{189.316261}{209.031634}{-48.680502}{0.701309}%
\vSm{189.819602}{210.680494}{-146.663242}{3.958759}%
\vSm{188.128546}{205.001625}{65.190904}{3.859486}%
\vSm{188.256969}{204.159803}{164.597654}{3.169563}%
\vSm{194.218455}{207.669537}{-74.032623}{4.180900}%
\vSm{188.179494}{202.001082}{139.234242}{4.595236}%
\vSm{193.050539}{207.669537}{111.298961}{3.231688}%
\vSm{189.892861}{207.669537}{169.440189}{4.558426}%
\vSm{189.386333}{210.680494}{-156.379473}{4.115183}%
\vSm{193.106285}{210.680494}{-40.765758}{4.595236}%
}}%
{\color{black}\vlB{%
\vSh{188.130521}{205.001625}{-40.765758}{4.595236}%
\vSh{191.680266}{202.001082}{23.620527}{4.115183}%
\vSh{195.296529}{203.649943}{73.989560}{4.192635}%
\vSh{193.057312}{207.679951}{139.234242}{4.595236}%
\vSh{189.356283}{210.680494}{-156.379473}{4.115183}%
\vSh{188.045755}{209.031634}{-106.010440}{4.192635}%
}}%
{\color{vltBlue}\vlB{%
\vSx{192.474285}{211.678759}{118.928969}{3.179934}%
\vRa{192.722673}{213.174983}{0.431331}%
\vRa{192.674212}{213.624983}{1.293992}%
\vRa{192.625751}{214.074983}{1.206340}%
\vRa{192.577290}{214.524983}{0.684770}%
\vRa{192.528829}{214.974983}{0.163200}%
\vSx{259.695455}{220.211261}{-61.071031}{3.179934}%
\vRa{261.959536}{216.549232}{0.260785}%
\vRa{261.389504}{216.999232}{0.782356}%
\vRa{260.819473}{217.449232}{1.303926}%
\vRa{260.942349}{217.899232}{1.132588}%
\vRa{261.756550}{218.349232}{0.269927}%
\vSx{183.674437}{227.600624}{118.928969}{3.179934}%
\vRa{183.922826}{229.096848}{0.431331}%
\vRa{183.874365}{229.546848}{1.293992}%
\vRa{183.825903}{229.996848}{1.206340}%
\vRa{183.777442}{230.446848}{0.684770}%
\vRa{183.728981}{230.896848}{0.163200}%
\vSx{250.895607}{236.133125}{-61.071031}{3.179934}%
\vRa{253.159688}{232.471097}{0.260785}%
\vRa{252.589657}{232.921097}{0.782356}%
\vRa{252.019625}{233.371097}{1.303926}%
\vRa{252.142502}{233.821097}{1.132588}%
\vRa{252.956702}{234.271097}{0.269927}%
\vSx{174.874590}{243.522488}{118.928969}{3.179934}%
\vRa{175.122978}{245.018712}{0.431331}%
\vRa{175.074517}{245.468712}{1.293992}%
\vRa{175.026056}{245.918712}{1.206340}%
\vRa{174.977595}{246.368712}{0.684770}%
\vRa{174.929134}{246.818712}{0.163200}%
\vSx{242.095759}{252.054990}{-61.071031}{3.179934}%
\vRa{244.359841}{248.392961}{0.260785}%
}}%
{\color{vltBlue}\vlB{%
\vRa{243.789809}{248.842961}{0.782356}%
\vRa{243.219778}{249.292961}{1.303926}%
\vRa{243.342654}{249.742961}{1.132588}%
\vRa{244.156855}{250.192961}{0.269927}%
}}%
{\color{black}\vlB{%
\vSk{191.948471}{130.000000}{7.401523}{20.454878}%
\vSk{209.041030}{132.635037}{164.619117}{3.253859}%
\vSk{209.270644}{132.635037}{-149.816072}{3.253859}%
}}%
{\color{black}\put(217.11407,133.26243){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $x$}}}%
{\color{black}\vlB{%
\vSk{186.214712}{130.000000}{118.928969}{11.236137}%
\vSk{186.167100}{139.834093}{-83.853437}{3.253859}%
\vSk{186.316951}{139.834093}{-38.288626}{3.253859}%
}}%
{\color{black}\put(185.27070,142.17554){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $y$}}}%
{\color{black}\vlB{%
\vSk{191.600000}{130.000000}{90.000000}{18.367014}%
\vSk{190.371207}{148.367014}{-112.782406}{3.253859}%
\vSk{191.631207}{148.367014}{-67.217594}{3.253859}%
}}%
{\color{black}\put(192.00000,152.74011){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $z$}}}%
{\color{vltBlue}\vlB{%
\vSe{243.929148}{131.000000}{7.401523}{36.039546}%
\vSe{274.573666}{135.642685}{164.619117}{5.206175}%
\vSe{274.962428}{135.642685}{-149.816072}{5.206175}%
}}%
{\color{black}\put(261.00000,111.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\vct q\parallel\vct e_x$}}}%
{\color{black}\put(235.00000,82.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\vct p=\vct e_y$}}}%
{\color{black}\put(392.00000,337.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Transverse z}}}%
{\color{black!13}\vlB{%
\vSu{351.498984}{202.678759}{7.401523}{33.117421}%
\vSu{342.475217}{202.678759}{118.928969}{18.191841}%
\vSu{384.340462}{206.945010}{7.401523}{33.117421}%
\vSu{375.316695}{206.945010}{118.928969}{18.191841}%
\vSu{417.181940}{211.211261}{7.401523}{33.117421}%
\vSu{408.158173}{211.211261}{118.928969}{18.191841}%
\vSu{440.999651}{215.477512}{118.928969}{18.191841}%
\vSu{342.699136}{218.600624}{7.401523}{33.117421}%
\vSu{333.675369}{218.600624}{118.928969}{18.191841}%
\vSu{375.540614}{222.866875}{7.401523}{33.117421}%
\vSu{366.516847}{222.866875}{118.928969}{18.191841}%
\vSu{408.382092}{227.133125}{7.401523}{33.117421}%
\vSu{399.358325}{227.133125}{118.928969}{18.191841}%
\vSu{432.199804}{231.399376}{118.928969}{18.191841}%
\vSu{333.899289}{234.522488}{7.401523}{33.117421}%
\vSu{366.740767}{238.788739}{7.401523}{33.117421}%
\vSu{399.582245}{243.054990}{7.401523}{33.117421}%
}}%
{\color{black!40}\vlB{%
\vSr{353.385620}{202.678759}{91.250000}{0.095985}%
\vSr{353.380008}{202.774722}{93.750000}{0.095985}%
\vSr{353.370889}{202.870502}{96.250000}{0.095985}%
\vSr{353.358281}{202.965917}{98.750000}{0.095985}%
\vSr{353.342207}{203.060785}{101.250000}{0.095985}%
\vSr{353.322697}{203.154927}{103.750000}{0.095985}%
\vSr{353.299790}{203.248161}{106.250000}{0.095985}%
\vSr{353.273529}{203.340312}{108.750000}{0.095985}%
\vSr{353.243963}{203.431204}{111.250000}{0.095985}%
\vSr{353.211149}{203.520663}{113.750000}{0.095985}%
\vSr{353.175149}{203.608520}{116.250000}{0.095985}%
\vSr{353.136032}{203.694606}{118.750000}{0.095985}%
\vSr{353.093872}{203.778759}{121.250000}{0.095985}%
\vSr{353.048751}{203.860819}{123.750000}{0.095985}%
\vSr{353.000752}{203.940628}{126.250000}{0.095985}%
\vSr{352.949969}{204.018035}{128.750000}{0.095985}%
\vSr{352.896497}{204.092892}{131.250000}{0.095985}%
\vSr{352.840438}{204.165058}{133.750000}{0.095985}%
\vSr{352.781899}{204.234394}{136.250000}{0.095985}%
\vSr{352.720992}{204.300770}{138.750000}{0.095985}%
\vSr{352.657832}{204.364057}{141.250000}{0.095985}%
\vSr{352.592540}{204.424137}{143.750000}{0.095985}%
\vSr{352.525240}{204.480894}{146.250000}{0.095985}%
\vSr{352.456060}{204.534221}{148.750000}{0.095985}%
\vSr{352.385131}{204.584015}{151.250000}{0.095985}%
\vSr{352.312590}{204.630183}{153.750000}{0.095985}%
\vSr{352.238573}{204.672636}{156.250000}{0.095985}%
\vSr{352.163221}{204.711294}{158.750000}{0.095985}%
\vSr{352.086679}{204.746083}{161.250000}{0.095985}%
\vSr{352.009092}{204.776937}{163.750000}{0.095985}%
\vSr{351.930607}{204.803796}{166.250000}{0.095985}%
\vSr{351.851375}{204.826611}{168.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{351.771545}{204.845336}{171.250000}{0.095985}%
\vSr{351.691270}{204.859938}{173.750000}{0.095985}%
\vSr{351.610702}{204.870388}{176.250000}{0.095985}%
\vSr{351.529995}{204.876665}{178.750000}{0.095985}%
\vSr{351.434033}{204.878759}{-178.750000}{0.095985}%
\vSr{351.322997}{204.876665}{-176.250000}{0.095985}%
\vSr{351.212369}{204.870388}{-173.750000}{0.095985}%
\vSr{351.102361}{204.859938}{-171.250000}{0.095985}%
\vSr{350.993182}{204.845336}{-168.750000}{0.095985}%
\vSr{350.885038}{204.826611}{-166.250000}{0.095985}%
\vSr{350.778137}{204.803796}{-163.750000}{0.095985}%
\vSr{350.672682}{204.776937}{-161.250000}{0.095985}%
\vSr{350.568874}{204.746083}{-158.750000}{0.095985}%
\vSr{350.466909}{204.711294}{-156.250000}{0.095985}%
\vSr{350.366982}{204.672636}{-153.750000}{0.095985}%
\vSr{350.269284}{204.630183}{-151.250000}{0.095985}%
\vSr{350.174001}{204.584015}{-148.750000}{0.095985}%
\vSr{350.081313}{204.534221}{-146.250000}{0.095985}%
\vSr{349.991397}{204.480894}{-143.750000}{0.095985}%
\vSr{349.904424}{204.424137}{-141.250000}{0.095985}%
\vSr{349.820561}{204.364057}{-138.750000}{0.095985}%
\vSr{349.739966}{204.300770}{-136.250000}{0.095985}%
\vSr{349.662793}{204.234394}{-133.750000}{0.095985}%
\vSr{349.589189}{204.165058}{-131.250000}{0.095985}%
\vSr{349.519293}{204.092892}{-128.750000}{0.095985}%
\vSr{349.453240}{204.018035}{-126.250000}{0.095985}%
\vSr{349.391155}{203.940628}{-123.750000}{0.095985}%
\vSr{349.333155}{203.860819}{-121.250000}{0.095985}%
\vSr{349.279352}{203.778759}{-118.750000}{0.095985}%
\vSr{349.229848}{203.694606}{-116.250000}{0.095985}%
\vSr{349.184736}{203.608520}{-113.750000}{0.095985}%
\vSr{349.144104}{203.520663}{-111.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{349.108028}{203.431204}{-108.750000}{0.095985}%
\vSr{349.076576}{203.340312}{-106.250000}{0.095985}%
\vSr{349.049809}{203.248161}{-103.750000}{0.095985}%
\vSr{349.027778}{203.154927}{-101.250000}{0.095985}%
\vSr{349.010525}{203.060785}{-98.750000}{0.095985}%
\vSr{348.998082}{202.965917}{-96.250000}{0.095985}%
\vSr{348.990474}{202.870502}{-93.750000}{0.095985}%
\vSr{348.987714}{202.774722}{-91.250000}{0.095985}%
\vSr{348.987714}{202.678759}{-88.750000}{0.095985}%
\vSr{348.990474}{202.582797}{-86.250000}{0.095985}%
\vSr{348.998082}{202.487017}{-83.750000}{0.095985}%
\vSr{349.010525}{202.391602}{-81.250000}{0.095985}%
\vSr{349.027778}{202.296733}{-78.750000}{0.095985}%
\vSr{349.049809}{202.202592}{-76.250000}{0.095985}%
\vSr{349.076576}{202.109357}{-73.750000}{0.095985}%
\vSr{349.108028}{202.017207}{-71.250000}{0.095985}%
\vSr{349.144104}{201.926315}{-68.750000}{0.095985}%
\vSr{349.184736}{201.836856}{-66.250000}{0.095985}%
\vSr{349.229848}{201.748999}{-63.750000}{0.095985}%
\vSr{349.279352}{201.662912}{-61.250000}{0.095985}%
\vSr{349.333155}{201.578759}{-58.750000}{0.095985}%
\vSr{349.391155}{201.496700}{-56.250000}{0.095985}%
\vSr{349.453240}{201.416891}{-53.750000}{0.095985}%
\vSr{349.519293}{201.339484}{-51.250000}{0.095985}%
\vSr{349.589189}{201.264627}{-48.750000}{0.095985}%
\vSr{349.662793}{201.192461}{-46.250000}{0.095985}%
\vSr{349.739966}{201.123124}{-43.750000}{0.095985}%
\vSr{349.820561}{201.056749}{-41.250000}{0.095985}%
\vSr{349.904424}{200.993462}{-38.750000}{0.095985}%
\vSr{349.991397}{200.933382}{-36.250000}{0.095985}%
\vSr{350.081313}{200.876625}{-33.750000}{0.095985}%
\vSr{350.174001}{200.823298}{-31.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{350.269284}{200.773503}{-28.750000}{0.095985}%
\vSr{350.366982}{200.727336}{-26.250000}{0.095985}%
\vSr{350.466909}{200.684882}{-23.750000}{0.095985}%
\vSr{350.568874}{200.646224}{-21.250000}{0.095985}%
\vSr{350.672682}{200.611436}{-18.750000}{0.095985}%
\vSr{350.778137}{200.580582}{-16.250000}{0.095985}%
\vSr{350.885038}{200.553723}{-13.750000}{0.095985}%
\vSr{350.993182}{200.530908}{-11.250000}{0.095985}%
\vSr{351.102361}{200.512182}{-8.750000}{0.095985}%
\vSr{351.212369}{200.497581}{-6.250000}{0.095985}%
\vSr{351.322997}{200.487131}{-3.750000}{0.095985}%
\vSr{351.434033}{200.480853}{-1.250000}{0.095985}%
\vSr{351.529995}{200.478759}{1.250000}{0.095985}%
\vSr{351.610702}{200.480853}{3.750000}{0.095985}%
\vSr{351.691270}{200.487131}{6.250000}{0.095985}%
\vSr{351.771545}{200.497581}{8.750000}{0.095985}%
\vSr{351.851375}{200.512182}{11.250000}{0.095985}%
\vSr{351.930607}{200.530908}{13.750000}{0.095985}%
\vSr{352.009092}{200.553723}{16.250000}{0.095985}%
\vSr{352.086679}{200.580582}{18.750000}{0.095985}%
\vSr{352.163221}{200.611436}{21.250000}{0.095985}%
\vSr{352.238573}{200.646224}{23.750000}{0.095985}%
\vSr{352.312590}{200.684882}{26.250000}{0.095985}%
\vSr{352.385131}{200.727336}{28.750000}{0.095985}%
\vSr{352.456060}{200.773503}{31.250000}{0.095985}%
\vSr{352.525240}{200.823298}{33.750000}{0.095985}%
\vSr{352.592540}{200.876625}{36.250000}{0.095985}%
\vSr{352.657832}{200.933382}{38.750000}{0.095985}%
\vSr{352.720992}{200.993462}{41.250000}{0.095985}%
\vSr{352.781899}{201.056749}{43.750000}{0.095985}%
\vSr{352.840438}{201.123124}{46.250000}{0.095985}%
\vSr{352.896497}{201.192461}{48.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{352.949969}{201.264627}{51.250000}{0.095985}%
\vSr{353.000752}{201.339484}{53.750000}{0.095985}%
\vSr{353.048751}{201.416891}{56.250000}{0.095985}%
\vSr{353.093872}{201.496700}{58.750000}{0.095985}%
\vSr{353.136032}{201.578759}{61.250000}{0.095985}%
\vSr{353.175149}{201.662912}{63.750000}{0.095985}%
\vSr{353.211149}{201.748999}{66.250000}{0.095985}%
\vSr{353.243963}{201.836856}{68.750000}{0.095985}%
\vSr{353.273529}{201.926315}{71.250000}{0.095985}%
\vSr{353.299790}{202.017207}{73.750000}{0.095985}%
\vSr{353.322697}{202.109357}{76.250000}{0.095985}%
\vSr{353.342207}{202.202592}{78.750000}{0.095985}%
\vSr{353.358281}{202.296733}{81.250000}{0.095985}%
\vSr{353.370889}{202.391602}{83.750000}{0.095985}%
\vSr{353.380008}{202.487017}{86.250000}{0.095985}%
\vSr{353.385620}{202.582797}{88.750000}{0.095985}%
\vSr{386.227098}{206.945010}{91.250000}{0.095985}%
\vSr{386.221486}{207.040973}{93.750000}{0.095985}%
\vSr{386.212367}{207.136753}{96.250000}{0.095985}%
\vSr{386.199759}{207.232168}{98.750000}{0.095985}%
\vSr{386.183685}{207.327036}{101.250000}{0.095985}%
\vSr{386.164176}{207.421177}{103.750000}{0.095985}%
\vSr{386.141268}{207.514412}{106.250000}{0.095985}%
\vSr{386.115007}{207.606563}{108.750000}{0.095985}%
\vSr{386.085441}{207.697454}{111.250000}{0.095985}%
\vSr{386.052627}{207.786914}{113.750000}{0.095985}%
\vSr{386.016627}{207.874770}{116.250000}{0.095985}%
\vSr{385.977510}{207.960857}{118.750000}{0.095985}%
\vSr{385.935351}{208.045010}{121.250000}{0.095985}%
\vSr{385.890229}{208.127069}{123.750000}{0.095985}%
\vSr{385.842230}{208.206878}{126.250000}{0.095985}%
\vSr{385.791447}{208.284285}{128.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{385.737975}{208.359143}{131.250000}{0.095985}%
\vSr{385.681916}{208.431309}{133.750000}{0.095985}%
\vSr{385.623377}{208.500645}{136.250000}{0.095985}%
\vSr{385.562470}{208.567020}{138.750000}{0.095985}%
\vSr{385.499310}{208.630308}{141.250000}{0.095985}%
\vSr{385.434018}{208.690387}{143.750000}{0.095985}%
\vSr{385.366718}{208.747145}{146.250000}{0.095985}%
\vSr{385.297538}{208.800471}{148.750000}{0.095985}%
\vSr{385.226609}{208.850266}{151.250000}{0.095985}%
\vSr{385.154068}{208.896434}{153.750000}{0.095985}%
\vSr{385.080051}{208.938887}{156.250000}{0.095985}%
\vSr{385.004699}{208.977545}{158.750000}{0.095985}%
\vSr{384.928157}{209.012334}{161.250000}{0.095985}%
\vSr{384.850570}{209.043187}{163.750000}{0.095985}%
\vSr{384.772086}{209.070047}{166.250000}{0.095985}%
\vSr{384.692853}{209.092861}{168.750000}{0.095985}%
\vSr{384.613023}{209.111587}{171.250000}{0.095985}%
\vSr{384.532748}{209.126189}{173.750000}{0.095985}%
\vSr{384.452180}{209.136638}{176.250000}{0.095985}%
\vSr{384.371473}{209.142916}{178.750000}{0.095985}%
\vSr{384.275511}{209.145010}{-178.750000}{0.095985}%
\vSr{384.164475}{209.142916}{-176.250000}{0.095985}%
\vSr{384.053847}{209.136638}{-173.750000}{0.095985}%
\vSr{383.943839}{209.126189}{-171.250000}{0.095985}%
\vSr{383.834660}{209.111587}{-168.750000}{0.095985}%
\vSr{383.726517}{209.092861}{-166.250000}{0.095985}%
\vSr{383.619616}{209.070047}{-163.750000}{0.095985}%
\vSr{383.514160}{209.043187}{-161.250000}{0.095985}%
\vSr{383.410352}{209.012334}{-158.750000}{0.095985}%
\vSr{383.308387}{208.977545}{-156.250000}{0.095985}%
\vSr{383.208460}{208.938887}{-153.750000}{0.095985}%
\vSr{383.110762}{208.896434}{-151.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{383.015479}{208.850266}{-148.750000}{0.095985}%
\vSr{382.922791}{208.800471}{-146.250000}{0.095985}%
\vSr{382.832875}{208.747145}{-143.750000}{0.095985}%
\vSr{382.745903}{208.690387}{-141.250000}{0.095985}%
\vSr{382.662039}{208.630308}{-138.750000}{0.095985}%
\vSr{382.581444}{208.567020}{-136.250000}{0.095985}%
\vSr{382.504271}{208.500645}{-133.750000}{0.095985}%
\vSr{382.430667}{208.431309}{-131.250000}{0.095985}%
\vSr{382.360772}{208.359143}{-128.750000}{0.095985}%
\vSr{382.294718}{208.284285}{-126.250000}{0.095985}%
\vSr{382.232633}{208.206878}{-123.750000}{0.095985}%
\vSr{382.174633}{208.127069}{-121.250000}{0.095985}%
\vSr{382.120830}{208.045010}{-118.750000}{0.095985}%
\vSr{382.071326}{207.960857}{-116.250000}{0.095985}%
\vSr{382.026214}{207.874770}{-113.750000}{0.095985}%
\vSr{381.985582}{207.786914}{-111.250000}{0.095985}%
\vSr{381.949506}{207.697454}{-108.750000}{0.095985}%
\vSr{381.918054}{207.606563}{-106.250000}{0.095985}%
\vSr{381.891288}{207.514412}{-103.750000}{0.095985}%
\vSr{381.869257}{207.421177}{-101.250000}{0.095985}%
\vSr{381.852003}{207.327036}{-98.750000}{0.095985}%
\vSr{381.839560}{207.232168}{-96.250000}{0.095985}%
\vSr{381.831952}{207.136753}{-93.750000}{0.095985}%
\vSr{381.829192}{207.040973}{-91.250000}{0.095985}%
\vSr{381.829192}{206.945010}{-88.750000}{0.095985}%
\vSr{381.831952}{206.849047}{-86.250000}{0.095985}%
\vSr{381.839560}{206.753267}{-83.750000}{0.095985}%
\vSr{381.852003}{206.657852}{-81.250000}{0.095985}%
\vSr{381.869257}{206.562984}{-78.750000}{0.095985}%
\vSr{381.891288}{206.468843}{-76.250000}{0.095985}%
\vSr{381.918054}{206.375608}{-73.750000}{0.095985}%
\vSr{381.949506}{206.283457}{-71.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{381.985582}{206.192566}{-68.750000}{0.095985}%
\vSr{382.026214}{206.103107}{-66.250000}{0.095985}%
\vSr{382.071326}{206.015250}{-63.750000}{0.095985}%
\vSr{382.120830}{205.929163}{-61.250000}{0.095985}%
\vSr{382.174633}{205.845010}{-58.750000}{0.095985}%
\vSr{382.232633}{205.762951}{-56.250000}{0.095985}%
\vSr{382.294718}{205.683142}{-53.750000}{0.095985}%
\vSr{382.360772}{205.605735}{-51.250000}{0.095985}%
\vSr{382.430667}{205.530877}{-48.750000}{0.095985}%
\vSr{382.504271}{205.458712}{-46.250000}{0.095985}%
\vSr{382.581444}{205.389375}{-43.750000}{0.095985}%
\vSr{382.662039}{205.323000}{-41.250000}{0.095985}%
\vSr{382.745903}{205.259712}{-38.750000}{0.095985}%
\vSr{382.832875}{205.199633}{-36.250000}{0.095985}%
\vSr{382.922791}{205.142876}{-33.750000}{0.095985}%
\vSr{383.015479}{205.089549}{-31.250000}{0.095985}%
\vSr{383.110762}{205.039754}{-28.750000}{0.095985}%
\vSr{383.208460}{204.993586}{-26.250000}{0.095985}%
\vSr{383.308387}{204.951133}{-23.750000}{0.095985}%
\vSr{383.410352}{204.912475}{-21.250000}{0.095985}%
\vSr{383.514160}{204.877686}{-18.750000}{0.095985}%
\vSr{383.619616}{204.846833}{-16.250000}{0.095985}%
\vSr{383.726517}{204.819973}{-13.750000}{0.095985}%
\vSr{383.834660}{204.797159}{-11.250000}{0.095985}%
\vSr{383.943839}{204.778433}{-8.750000}{0.095985}%
\vSr{384.053847}{204.763831}{-6.250000}{0.095985}%
\vSr{384.164475}{204.753382}{-3.750000}{0.095985}%
\vSr{384.275511}{204.747104}{-1.250000}{0.095985}%
\vSr{384.371473}{204.745010}{1.250000}{0.095985}%
\vSr{384.452180}{204.747104}{3.750000}{0.095985}%
\vSr{384.532748}{204.753382}{6.250000}{0.095985}%
\vSr{384.613023}{204.763831}{8.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{384.692853}{204.778433}{11.250000}{0.095985}%
\vSr{384.772086}{204.797159}{13.750000}{0.095985}%
\vSr{384.850570}{204.819973}{16.250000}{0.095985}%
\vSr{384.928157}{204.846833}{18.750000}{0.095985}%
\vSr{385.004699}{204.877686}{21.250000}{0.095985}%
\vSr{385.080051}{204.912475}{23.750000}{0.095985}%
\vSr{385.154068}{204.951133}{26.250000}{0.095985}%
\vSr{385.226609}{204.993586}{28.750000}{0.095985}%
\vSr{385.297538}{205.039754}{31.250000}{0.095985}%
\vSr{385.366718}{205.089549}{33.750000}{0.095985}%
\vSr{385.434018}{205.142876}{36.250000}{0.095985}%
\vSr{385.499310}{205.199633}{38.750000}{0.095985}%
\vSr{385.562470}{205.259712}{41.250000}{0.095985}%
\vSr{385.623377}{205.323000}{43.750000}{0.095985}%
\vSr{385.681916}{205.389375}{46.250000}{0.095985}%
\vSr{385.737975}{205.458712}{48.750000}{0.095985}%
\vSr{385.791447}{205.530877}{51.250000}{0.095985}%
\vSr{385.842230}{205.605735}{53.750000}{0.095985}%
\vSr{385.890229}{205.683142}{56.250000}{0.095985}%
\vSr{385.935351}{205.762951}{58.750000}{0.095985}%
\vSr{385.977510}{205.845010}{61.250000}{0.095985}%
\vSr{386.016627}{205.929163}{63.750000}{0.095985}%
\vSr{386.052627}{206.015250}{66.250000}{0.095985}%
\vSr{386.085441}{206.103107}{68.750000}{0.095985}%
\vSr{386.115007}{206.192566}{71.250000}{0.095985}%
\vSr{386.141268}{206.283457}{73.750000}{0.095985}%
\vSr{386.164176}{206.375608}{76.250000}{0.095985}%
\vSr{386.183685}{206.468843}{78.750000}{0.095985}%
\vSr{386.199759}{206.562984}{81.250000}{0.095985}%
\vSr{386.212367}{206.657852}{83.750000}{0.095985}%
\vSr{386.221486}{206.753267}{86.250000}{0.095985}%
\vSr{386.227098}{206.849047}{88.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{419.068576}{211.211261}{91.250000}{0.095985}%
\vSr{419.062964}{211.307223}{93.750000}{0.095985}%
\vSr{419.053846}{211.403003}{96.250000}{0.095985}%
\vSr{419.041237}{211.498418}{98.750000}{0.095985}%
\vSr{419.025163}{211.593287}{101.250000}{0.095985}%
\vSr{419.005654}{211.687428}{103.750000}{0.095985}%
\vSr{418.982746}{211.780663}{106.250000}{0.095985}%
\vSr{418.956485}{211.872814}{108.750000}{0.095985}%
\vSr{418.926919}{211.963705}{111.250000}{0.095985}%
\vSr{418.894105}{212.053164}{113.750000}{0.095985}%
\vSr{418.858105}{212.141021}{116.250000}{0.095985}%
\vSr{418.818988}{212.227108}{118.750000}{0.095985}%
\vSr{418.776829}{212.311261}{121.250000}{0.095985}%
\vSr{418.731707}{212.393320}{123.750000}{0.095985}%
\vSr{418.683708}{212.473129}{126.250000}{0.095985}%
\vSr{418.632925}{212.550536}{128.750000}{0.095985}%
\vSr{418.579453}{212.625394}{131.250000}{0.095985}%
\vSr{418.523394}{212.697559}{133.750000}{0.095985}%
\vSr{418.464855}{212.766896}{136.250000}{0.095985}%
\vSr{418.403948}{212.833271}{138.750000}{0.095985}%
\vSr{418.340789}{212.896559}{141.250000}{0.095985}%
\vSr{418.275496}{212.956638}{143.750000}{0.095985}%
\vSr{418.208196}{213.013395}{146.250000}{0.095985}%
\vSr{418.139016}{213.066722}{148.750000}{0.095985}%
\vSr{418.068087}{213.116517}{151.250000}{0.095985}%
\vSr{417.995546}{213.162685}{153.750000}{0.095985}%
\vSr{417.921529}{213.205138}{156.250000}{0.095985}%
\vSr{417.846178}{213.243796}{158.750000}{0.095985}%
\vSr{417.769636}{213.278585}{161.250000}{0.095985}%
\vSr{417.692048}{213.309438}{163.750000}{0.095985}%
\vSr{417.613564}{213.336298}{166.250000}{0.095985}%
\vSr{417.534331}{213.359112}{168.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{417.454501}{213.377838}{171.250000}{0.095985}%
\vSr{417.374226}{213.392440}{173.750000}{0.095985}%
\vSr{417.293658}{213.402889}{176.250000}{0.095985}%
\vSr{417.212951}{213.409167}{178.750000}{0.095985}%
\vSr{417.116989}{213.411261}{-178.750000}{0.095985}%
\vSr{417.005953}{213.409167}{-176.250000}{0.095985}%
\vSr{416.895326}{213.402889}{-173.750000}{0.095985}%
\vSr{416.785317}{213.392440}{-171.250000}{0.095985}%
\vSr{416.676138}{213.377838}{-168.750000}{0.095985}%
\vSr{416.567995}{213.359112}{-166.250000}{0.095985}%
\vSr{416.461094}{213.336298}{-163.750000}{0.095985}%
\vSr{416.355638}{213.309438}{-161.250000}{0.095985}%
\vSr{416.251830}{213.278585}{-158.750000}{0.095985}%
\vSr{416.149865}{213.243796}{-156.250000}{0.095985}%
\vSr{416.049939}{213.205138}{-153.750000}{0.095985}%
\vSr{415.952241}{213.162685}{-151.250000}{0.095985}%
\vSr{415.856957}{213.116517}{-148.750000}{0.095985}%
\vSr{415.764269}{213.066722}{-146.250000}{0.095985}%
\vSr{415.674353}{213.013395}{-143.750000}{0.095985}%
\vSr{415.587381}{212.956638}{-141.250000}{0.095985}%
\vSr{415.503517}{212.896559}{-138.750000}{0.095985}%
\vSr{415.422922}{212.833271}{-136.250000}{0.095985}%
\vSr{415.345749}{212.766896}{-133.750000}{0.095985}%
\vSr{415.272145}{212.697559}{-131.250000}{0.095985}%
\vSr{415.202250}{212.625394}{-128.750000}{0.095985}%
\vSr{415.136196}{212.550536}{-126.250000}{0.095985}%
\vSr{415.074111}{212.473129}{-123.750000}{0.095985}%
\vSr{415.016112}{212.393320}{-121.250000}{0.095985}%
\vSr{414.962308}{212.311261}{-118.750000}{0.095985}%
\vSr{414.912804}{212.227108}{-116.250000}{0.095985}%
\vSr{414.867693}{212.141021}{-113.750000}{0.095985}%
\vSr{414.827060}{212.053164}{-111.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{414.790984}{211.963705}{-108.750000}{0.095985}%
\vSr{414.759532}{211.872814}{-106.250000}{0.095985}%
\vSr{414.732766}{211.780663}{-103.750000}{0.095985}%
\vSr{414.710735}{211.687428}{-101.250000}{0.095985}%
\vSr{414.693481}{211.593287}{-98.750000}{0.095985}%
\vSr{414.681039}{211.498418}{-96.250000}{0.095985}%
\vSr{414.673430}{211.403003}{-93.750000}{0.095985}%
\vSr{414.670670}{211.307223}{-91.250000}{0.095985}%
\vSr{414.670670}{211.211261}{-88.750000}{0.095985}%
\vSr{414.673430}{211.115298}{-86.250000}{0.095985}%
\vSr{414.681039}{211.019518}{-83.750000}{0.095985}%
\vSr{414.693481}{210.924103}{-81.250000}{0.095985}%
\vSr{414.710735}{210.829235}{-78.750000}{0.095985}%
\vSr{414.732766}{210.735094}{-76.250000}{0.095985}%
\vSr{414.759532}{210.641859}{-73.750000}{0.095985}%
\vSr{414.790984}{210.549708}{-71.250000}{0.095985}%
\vSr{414.827060}{210.458817}{-68.750000}{0.095985}%
\vSr{414.867693}{210.369357}{-66.250000}{0.095985}%
\vSr{414.912804}{210.281501}{-63.750000}{0.095985}%
\vSr{414.962308}{210.195414}{-61.250000}{0.095985}%
\vSr{415.016112}{210.111261}{-58.750000}{0.095985}%
\vSr{415.074111}{210.029202}{-56.250000}{0.095985}%
\vSr{415.136196}{209.949393}{-53.750000}{0.095985}%
\vSr{415.202250}{209.871986}{-51.250000}{0.095985}%
\vSr{415.272145}{209.797128}{-48.750000}{0.095985}%
\vSr{415.345749}{209.724962}{-46.250000}{0.095985}%
\vSr{415.422922}{209.655626}{-43.750000}{0.095985}%
\vSr{415.503517}{209.589251}{-41.250000}{0.095985}%
\vSr{415.587381}{209.525963}{-38.750000}{0.095985}%
\vSr{415.674353}{209.465883}{-36.250000}{0.095985}%
\vSr{415.764269}{209.409126}{-33.750000}{0.095985}%
\vSr{415.856957}{209.355800}{-31.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{415.952241}{209.306005}{-28.750000}{0.095985}%
\vSr{416.049939}{209.259837}{-26.250000}{0.095985}%
\vSr{416.149865}{209.217384}{-23.750000}{0.095985}%
\vSr{416.251830}{209.178726}{-21.250000}{0.095985}%
\vSr{416.355638}{209.143937}{-18.750000}{0.095985}%
\vSr{416.461094}{209.113084}{-16.250000}{0.095985}%
\vSr{416.567995}{209.086224}{-13.750000}{0.095985}%
\vSr{416.676138}{209.063410}{-11.250000}{0.095985}%
\vSr{416.785317}{209.044684}{-8.750000}{0.095985}%
\vSr{416.895326}{209.030082}{-6.250000}{0.095985}%
\vSr{417.005953}{209.019633}{-3.750000}{0.095985}%
\vSr{417.116989}{209.013355}{-1.250000}{0.095985}%
\vSr{417.212951}{209.011261}{1.250000}{0.095985}%
\vSr{417.293658}{209.013355}{3.750000}{0.095985}%
\vSr{417.374226}{209.019633}{6.250000}{0.095985}%
\vSr{417.454501}{209.030082}{8.750000}{0.095985}%
\vSr{417.534331}{209.044684}{11.250000}{0.095985}%
\vSr{417.613564}{209.063410}{13.750000}{0.095985}%
\vSr{417.692048}{209.086224}{16.250000}{0.095985}%
\vSr{417.769636}{209.113084}{18.750000}{0.095985}%
\vSr{417.846178}{209.143937}{21.250000}{0.095985}%
\vSr{417.921529}{209.178726}{23.750000}{0.095985}%
\vSr{417.995546}{209.217384}{26.250000}{0.095985}%
\vSr{418.068087}{209.259837}{28.750000}{0.095985}%
\vSr{418.139016}{209.306005}{31.250000}{0.095985}%
\vSr{418.208196}{209.355800}{33.750000}{0.095985}%
\vSr{418.275496}{209.409126}{36.250000}{0.095985}%
\vSr{418.340789}{209.465883}{38.750000}{0.095985}%
\vSr{418.403948}{209.525963}{41.250000}{0.095985}%
\vSr{418.464855}{209.589251}{43.750000}{0.095985}%
\vSr{418.523394}{209.655626}{46.250000}{0.095985}%
\vSr{418.579453}{209.724962}{48.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{418.632925}{209.797128}{51.250000}{0.095985}%
\vSr{418.683708}{209.871986}{53.750000}{0.095985}%
\vSr{418.731707}{209.949393}{56.250000}{0.095985}%
\vSr{418.776829}{210.029202}{58.750000}{0.095985}%
\vSr{418.818988}{210.111261}{61.250000}{0.095985}%
\vSr{418.858105}{210.195414}{63.750000}{0.095985}%
\vSr{418.894105}{210.281501}{66.250000}{0.095985}%
\vSr{418.926919}{210.369357}{68.750000}{0.095985}%
\vSr{418.956485}{210.458817}{71.250000}{0.095985}%
\vSr{418.982746}{210.549708}{73.750000}{0.095985}%
\vSr{419.005654}{210.641859}{76.250000}{0.095985}%
\vSr{419.025163}{210.735094}{78.750000}{0.095985}%
\vSr{419.041237}{210.829235}{81.250000}{0.095985}%
\vSr{419.053846}{210.924103}{83.750000}{0.095985}%
\vSr{419.062964}{211.019518}{86.250000}{0.095985}%
\vSr{419.068576}{211.115298}{88.750000}{0.095985}%
\vSr{451.910054}{215.477512}{91.250000}{0.095985}%
\vSr{451.904442}{215.573474}{93.750000}{0.095985}%
\vSr{451.895324}{215.669254}{96.250000}{0.095985}%
\vSr{451.882715}{215.764669}{98.750000}{0.095985}%
\vSr{451.866641}{215.859538}{101.250000}{0.095985}%
\vSr{451.847132}{215.953679}{103.750000}{0.095985}%
\vSr{451.824225}{216.046913}{106.250000}{0.095985}%
\vSr{451.797963}{216.139064}{108.750000}{0.095985}%
\vSr{451.768397}{216.229956}{111.250000}{0.095985}%
\vSr{451.735583}{216.319415}{113.750000}{0.095985}%
\vSr{451.699583}{216.407272}{116.250000}{0.095985}%
\vSr{451.660466}{216.493359}{118.750000}{0.095985}%
\vSr{451.618307}{216.577512}{121.250000}{0.095985}%
\vSr{451.573185}{216.659571}{123.750000}{0.095985}%
\vSr{451.525186}{216.739380}{126.250000}{0.095985}%
\vSr{451.474403}{216.816787}{128.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{451.420931}{216.891644}{131.250000}{0.095985}%
\vSr{451.364872}{216.963810}{133.750000}{0.095985}%
\vSr{451.306334}{217.033147}{136.250000}{0.095985}%
\vSr{451.245426}{217.099522}{138.750000}{0.095985}%
\vSr{451.182267}{217.162809}{141.250000}{0.095985}%
\vSr{451.116974}{217.222889}{143.750000}{0.095985}%
\vSr{451.049674}{217.279646}{146.250000}{0.095985}%
\vSr{450.980494}{217.332973}{148.750000}{0.095985}%
\vSr{450.909566}{217.382767}{151.250000}{0.095985}%
\vSr{450.837024}{217.428935}{153.750000}{0.095985}%
\vSr{450.763007}{217.471389}{156.250000}{0.095985}%
\vSr{450.687656}{217.510047}{158.750000}{0.095985}%
\vSr{450.611114}{217.544835}{161.250000}{0.095985}%
\vSr{450.533526}{217.575689}{163.750000}{0.095985}%
\vSr{450.455042}{217.602548}{166.250000}{0.095985}%
\vSr{450.375809}{217.625363}{168.750000}{0.095985}%
\vSr{450.295979}{217.644089}{171.250000}{0.095985}%
\vSr{450.215704}{217.658690}{173.750000}{0.095985}%
\vSr{450.135136}{217.669140}{176.250000}{0.095985}%
\vSr{450.054429}{217.675418}{178.750000}{0.095985}%
\vSr{449.958467}{217.677512}{-178.750000}{0.095985}%
\vSr{449.847431}{217.675418}{-176.250000}{0.095985}%
\vSr{449.736804}{217.669140}{-173.750000}{0.095985}%
\vSr{449.626795}{217.658690}{-171.250000}{0.095985}%
\vSr{449.517616}{217.644089}{-168.750000}{0.095985}%
\vSr{449.409473}{217.625363}{-166.250000}{0.095985}%
\vSr{449.302572}{217.602548}{-163.750000}{0.095985}%
\vSr{449.197117}{217.575689}{-161.250000}{0.095985}%
\vSr{449.093308}{217.544835}{-158.750000}{0.095985}%
\vSr{448.991343}{217.510047}{-156.250000}{0.095985}%
\vSr{448.891417}{217.471389}{-153.750000}{0.095985}%
\vSr{448.793719}{217.428935}{-151.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{448.698435}{217.382767}{-148.750000}{0.095985}%
\vSr{448.605747}{217.332973}{-146.250000}{0.095985}%
\vSr{448.515831}{217.279646}{-143.750000}{0.095985}%
\vSr{448.428859}{217.222889}{-141.250000}{0.095985}%
\vSr{448.344995}{217.162809}{-138.750000}{0.095985}%
\vSr{448.264400}{217.099522}{-136.250000}{0.095985}%
\vSr{448.187227}{217.033147}{-133.750000}{0.095985}%
\vSr{448.113623}{216.963810}{-131.250000}{0.095985}%
\vSr{448.043728}{216.891644}{-128.750000}{0.095985}%
\vSr{447.977675}{216.816787}{-126.250000}{0.095985}%
\vSr{447.915589}{216.739380}{-123.750000}{0.095985}%
\vSr{447.857590}{216.659571}{-121.250000}{0.095985}%
\vSr{447.803786}{216.577512}{-118.750000}{0.095985}%
\vSr{447.754282}{216.493359}{-116.250000}{0.095985}%
\vSr{447.709171}{216.407272}{-113.750000}{0.095985}%
\vSr{447.668538}{216.319415}{-111.250000}{0.095985}%
\vSr{447.632462}{216.229956}{-108.750000}{0.095985}%
\vSr{447.601010}{216.139064}{-106.250000}{0.095985}%
\vSr{447.574244}{216.046913}{-103.750000}{0.095985}%
\vSr{447.552213}{215.953679}{-101.250000}{0.095985}%
\vSr{447.534959}{215.859538}{-98.750000}{0.095985}%
\vSr{447.522517}{215.764669}{-96.250000}{0.095985}%
\vSr{447.514908}{215.669254}{-93.750000}{0.095985}%
\vSr{447.512148}{215.573474}{-91.250000}{0.095985}%
\vSr{447.512148}{215.477512}{-88.750000}{0.095985}%
\vSr{447.514908}{215.381549}{-86.250000}{0.095985}%
\vSr{447.522517}{215.285769}{-83.750000}{0.095985}%
\vSr{447.534959}{215.190354}{-81.250000}{0.095985}%
\vSr{447.552213}{215.095486}{-78.750000}{0.095985}%
\vSr{447.574244}{215.001344}{-76.250000}{0.095985}%
\vSr{447.601010}{214.908110}{-73.750000}{0.095985}%
\vSr{447.632462}{214.815959}{-71.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{447.668538}{214.725067}{-68.750000}{0.095985}%
\vSr{447.709171}{214.635608}{-66.250000}{0.095985}%
\vSr{447.754282}{214.547751}{-63.750000}{0.095985}%
\vSr{447.803786}{214.461665}{-61.250000}{0.095985}%
\vSr{447.857590}{214.377512}{-58.750000}{0.095985}%
\vSr{447.915589}{214.295452}{-56.250000}{0.095985}%
\vSr{447.977675}{214.215643}{-53.750000}{0.095985}%
\vSr{448.043728}{214.138236}{-51.250000}{0.095985}%
\vSr{448.113623}{214.063379}{-48.750000}{0.095985}%
\vSr{448.187227}{213.991213}{-46.250000}{0.095985}%
\vSr{448.264400}{213.921877}{-43.750000}{0.095985}%
\vSr{448.344995}{213.855501}{-41.250000}{0.095985}%
\vSr{448.428859}{213.792214}{-38.750000}{0.095985}%
\vSr{448.515831}{213.732134}{-36.250000}{0.095985}%
\vSr{448.605747}{213.675377}{-33.750000}{0.095985}%
\vSr{448.698435}{213.622050}{-31.250000}{0.095985}%
\vSr{448.793719}{213.572256}{-28.750000}{0.095985}%
\vSr{448.891417}{213.526088}{-26.250000}{0.095985}%
\vSr{448.991343}{213.483634}{-23.750000}{0.095985}%
\vSr{449.093308}{213.444977}{-21.250000}{0.095985}%
\vSr{449.197117}{213.410188}{-18.750000}{0.095985}%
\vSr{449.302572}{213.379334}{-16.250000}{0.095985}%
\vSr{449.409473}{213.352475}{-13.750000}{0.095985}%
\vSr{449.517616}{213.329660}{-11.250000}{0.095985}%
\vSr{449.626795}{213.310935}{-8.750000}{0.095985}%
\vSr{449.736804}{213.296333}{-6.250000}{0.095985}%
\vSr{449.847431}{213.285883}{-3.750000}{0.095985}%
\vSr{449.958467}{213.279606}{-1.250000}{0.095985}%
\vSr{450.054429}{213.277512}{1.250000}{0.095985}%
\vSr{450.135136}{213.279606}{3.750000}{0.095985}%
\vSr{450.215704}{213.285883}{6.250000}{0.095985}%
\vSr{450.295979}{213.296333}{8.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{450.375809}{213.310935}{11.250000}{0.095985}%
\vSr{450.455042}{213.329660}{13.750000}{0.095985}%
\vSr{450.533526}{213.352475}{16.250000}{0.095985}%
\vSr{450.611114}{213.379334}{18.750000}{0.095985}%
\vSr{450.687656}{213.410188}{21.250000}{0.095985}%
\vSr{450.763007}{213.444977}{23.750000}{0.095985}%
\vSr{450.837024}{213.483634}{26.250000}{0.095985}%
\vSr{450.909566}{213.526088}{28.750000}{0.095985}%
\vSr{450.980494}{213.572256}{31.250000}{0.095985}%
\vSr{451.049674}{213.622050}{33.750000}{0.095985}%
\vSr{451.116974}{213.675377}{36.250000}{0.095985}%
\vSr{451.182267}{213.732134}{38.750000}{0.095985}%
\vSr{451.245426}{213.792214}{41.250000}{0.095985}%
\vSr{451.306334}{213.855501}{43.750000}{0.095985}%
\vSr{451.364872}{213.921877}{46.250000}{0.095985}%
\vSr{451.420931}{213.991213}{48.750000}{0.095985}%
\vSr{451.474403}{214.063379}{51.250000}{0.095985}%
\vSr{451.525186}{214.138236}{53.750000}{0.095985}%
\vSr{451.573185}{214.215643}{56.250000}{0.095985}%
\vSr{451.618307}{214.295452}{58.750000}{0.095985}%
\vSr{451.660466}{214.377512}{61.250000}{0.095985}%
\vSr{451.699583}{214.461665}{63.750000}{0.095985}%
\vSr{451.735583}{214.547751}{66.250000}{0.095985}%
\vSr{451.768397}{214.635608}{68.750000}{0.095985}%
\vSr{451.797963}{214.725067}{71.250000}{0.095985}%
\vSr{451.824225}{214.815959}{73.750000}{0.095985}%
\vSr{451.847132}{214.908110}{76.250000}{0.095985}%
\vSr{451.866641}{215.001344}{78.750000}{0.095985}%
\vSr{451.882715}{215.095486}{81.250000}{0.095985}%
\vSr{451.895324}{215.190354}{83.750000}{0.095985}%
\vSr{451.904442}{215.285769}{86.250000}{0.095985}%
\vSr{451.910054}{215.381549}{88.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{344.585772}{218.600624}{91.250000}{0.095985}%
\vSr{344.580161}{218.696587}{93.750000}{0.095985}%
\vSr{344.571042}{218.792367}{96.250000}{0.095985}%
\vSr{344.558433}{218.887782}{98.750000}{0.095985}%
\vSr{344.542359}{218.982650}{101.250000}{0.095985}%
\vSr{344.522850}{219.076791}{103.750000}{0.095985}%
\vSr{344.499943}{219.170026}{106.250000}{0.095985}%
\vSr{344.473681}{219.262177}{108.750000}{0.095985}%
\vSr{344.444115}{219.353068}{111.250000}{0.095985}%
\vSr{344.411301}{219.442527}{113.750000}{0.095985}%
\vSr{344.375301}{219.530384}{116.250000}{0.095985}%
\vSr{344.336184}{219.616471}{118.750000}{0.095985}%
\vSr{344.294025}{219.700624}{121.250000}{0.095985}%
\vSr{344.248903}{219.782683}{123.750000}{0.095985}%
\vSr{344.200905}{219.862492}{126.250000}{0.095985}%
\vSr{344.150121}{219.939899}{128.750000}{0.095985}%
\vSr{344.096649}{220.014757}{131.250000}{0.095985}%
\vSr{344.040590}{220.086922}{133.750000}{0.095985}%
\vSr{343.982052}{220.156259}{136.250000}{0.095985}%
\vSr{343.921145}{220.222634}{138.750000}{0.095985}%
\vSr{343.857985}{220.285922}{141.250000}{0.095985}%
\vSr{343.792693}{220.346001}{143.750000}{0.095985}%
\vSr{343.725392}{220.402758}{146.250000}{0.095985}%
\vSr{343.656212}{220.456085}{148.750000}{0.095985}%
\vSr{343.585284}{220.505880}{151.250000}{0.095985}%
\vSr{343.512742}{220.552048}{153.750000}{0.095985}%
\vSr{343.438725}{220.594501}{156.250000}{0.095985}%
\vSr{343.363374}{220.633159}{158.750000}{0.095985}%
\vSr{343.286832}{220.667948}{161.250000}{0.095985}%
\vSr{343.209245}{220.698801}{163.750000}{0.095985}%
\vSr{343.130760}{220.725661}{166.250000}{0.095985}%
\vSr{343.051527}{220.748475}{168.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{342.971697}{220.767201}{171.250000}{0.095985}%
\vSr{342.891422}{220.781803}{173.750000}{0.095985}%
\vSr{342.810854}{220.792252}{176.250000}{0.095985}%
\vSr{342.730148}{220.798530}{178.750000}{0.095985}%
\vSr{342.634185}{220.800624}{-178.750000}{0.095985}%
\vSr{342.523149}{220.798530}{-176.250000}{0.095985}%
\vSr{342.412522}{220.792252}{-173.750000}{0.095985}%
\vSr{342.302514}{220.781803}{-171.250000}{0.095985}%
\vSr{342.193334}{220.767201}{-168.750000}{0.095985}%
\vSr{342.085191}{220.748475}{-166.250000}{0.095985}%
\vSr{341.978290}{220.725661}{-163.750000}{0.095985}%
\vSr{341.872835}{220.698801}{-161.250000}{0.095985}%
\vSr{341.769026}{220.667948}{-158.750000}{0.095985}%
\vSr{341.667061}{220.633159}{-156.250000}{0.095985}%
\vSr{341.567135}{220.594501}{-153.750000}{0.095985}%
\vSr{341.469437}{220.552048}{-151.250000}{0.095985}%
\vSr{341.374153}{220.505880}{-148.750000}{0.095985}%
\vSr{341.281465}{220.456085}{-146.250000}{0.095985}%
\vSr{341.191549}{220.402758}{-143.750000}{0.095985}%
\vSr{341.104577}{220.346001}{-141.250000}{0.095985}%
\vSr{341.020713}{220.285922}{-138.750000}{0.095985}%
\vSr{340.940118}{220.222634}{-136.250000}{0.095985}%
\vSr{340.862945}{220.156259}{-133.750000}{0.095985}%
\vSr{340.789341}{220.086922}{-131.250000}{0.095985}%
\vSr{340.719446}{220.014757}{-128.750000}{0.095985}%
\vSr{340.653393}{219.939899}{-126.250000}{0.095985}%
\vSr{340.591307}{219.862492}{-123.750000}{0.095985}%
\vSr{340.533308}{219.782683}{-121.250000}{0.095985}%
\vSr{340.479505}{219.700624}{-118.750000}{0.095985}%
\vSr{340.430000}{219.616471}{-116.250000}{0.095985}%
\vSr{340.384889}{219.530384}{-113.750000}{0.095985}%
\vSr{340.344256}{219.442527}{-111.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{340.308180}{219.353068}{-108.750000}{0.095985}%
\vSr{340.276729}{219.262177}{-106.250000}{0.095985}%
\vSr{340.249962}{219.170026}{-103.750000}{0.095985}%
\vSr{340.227931}{219.076791}{-101.250000}{0.095985}%
\vSr{340.210678}{218.982650}{-98.750000}{0.095985}%
\vSr{340.198235}{218.887782}{-96.250000}{0.095985}%
\vSr{340.190626}{218.792367}{-93.750000}{0.095985}%
\vSr{340.187866}{218.696587}{-91.250000}{0.095985}%
\vSr{340.187866}{218.600624}{-88.750000}{0.095985}%
\vSr{340.190626}{218.504661}{-86.250000}{0.095985}%
\vSr{340.198235}{218.408881}{-83.750000}{0.095985}%
\vSr{340.210678}{218.313466}{-81.250000}{0.095985}%
\vSr{340.227931}{218.218598}{-78.750000}{0.095985}%
\vSr{340.249962}{218.124457}{-76.250000}{0.095985}%
\vSr{340.276729}{218.031222}{-73.750000}{0.095985}%
\vSr{340.308180}{217.939071}{-71.250000}{0.095985}%
\vSr{340.344256}{217.848180}{-68.750000}{0.095985}%
\vSr{340.384889}{217.758720}{-66.250000}{0.095985}%
\vSr{340.430000}{217.670864}{-63.750000}{0.095985}%
\vSr{340.479505}{217.584777}{-61.250000}{0.095985}%
\vSr{340.533308}{217.500624}{-58.750000}{0.095985}%
\vSr{340.591307}{217.418565}{-56.250000}{0.095985}%
\vSr{340.653393}{217.338756}{-53.750000}{0.095985}%
\vSr{340.719446}{217.261349}{-51.250000}{0.095985}%
\vSr{340.789341}{217.186491}{-48.750000}{0.095985}%
\vSr{340.862945}{217.114325}{-46.250000}{0.095985}%
\vSr{340.940118}{217.044989}{-43.750000}{0.095985}%
\vSr{341.020713}{216.978614}{-41.250000}{0.095985}%
\vSr{341.104577}{216.915326}{-38.750000}{0.095985}%
\vSr{341.191549}{216.855247}{-36.250000}{0.095985}%
\vSr{341.281465}{216.798489}{-33.750000}{0.095985}%
\vSr{341.374153}{216.745163}{-31.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{341.469437}{216.695368}{-28.750000}{0.095985}%
\vSr{341.567135}{216.649200}{-26.250000}{0.095985}%
\vSr{341.667061}{216.606747}{-23.750000}{0.095985}%
\vSr{341.769026}{216.568089}{-21.250000}{0.095985}%
\vSr{341.872835}{216.533300}{-18.750000}{0.095985}%
\vSr{341.978290}{216.502447}{-16.250000}{0.095985}%
\vSr{342.085191}{216.475587}{-13.750000}{0.095985}%
\vSr{342.193334}{216.452773}{-11.250000}{0.095985}%
\vSr{342.302514}{216.434047}{-8.750000}{0.095985}%
\vSr{342.412522}{216.419445}{-6.250000}{0.095985}%
\vSr{342.523149}{216.408996}{-3.750000}{0.095985}%
\vSr{342.634185}{216.402718}{-1.250000}{0.095985}%
\vSr{342.730148}{216.400624}{1.250000}{0.095985}%
\vSr{342.810854}{216.402718}{3.750000}{0.095985}%
\vSr{342.891422}{216.408996}{6.250000}{0.095985}%
\vSr{342.971697}{216.419445}{8.750000}{0.095985}%
\vSr{343.051527}{216.434047}{11.250000}{0.095985}%
\vSr{343.130760}{216.452773}{13.750000}{0.095985}%
\vSr{343.209245}{216.475587}{16.250000}{0.095985}%
\vSr{343.286832}{216.502447}{18.750000}{0.095985}%
\vSr{343.363374}{216.533300}{21.250000}{0.095985}%
\vSr{343.438725}{216.568089}{23.750000}{0.095985}%
\vSr{343.512742}{216.606747}{26.250000}{0.095985}%
\vSr{343.585284}{216.649200}{28.750000}{0.095985}%
\vSr{343.656212}{216.695368}{31.250000}{0.095985}%
\vSr{343.725392}{216.745163}{33.750000}{0.095985}%
\vSr{343.792693}{216.798489}{36.250000}{0.095985}%
\vSr{343.857985}{216.855247}{38.750000}{0.095985}%
\vSr{343.921145}{216.915326}{41.250000}{0.095985}%
\vSr{343.982052}{216.978614}{43.750000}{0.095985}%
\vSr{344.040590}{217.044989}{46.250000}{0.095985}%
\vSr{344.096649}{217.114325}{48.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{344.150121}{217.186491}{51.250000}{0.095985}%
\vSr{344.200905}{217.261349}{53.750000}{0.095985}%
\vSr{344.248903}{217.338756}{56.250000}{0.095985}%
\vSr{344.294025}{217.418565}{58.750000}{0.095985}%
\vSr{344.336184}{217.500624}{61.250000}{0.095985}%
\vSr{344.375301}{217.584777}{63.750000}{0.095985}%
\vSr{344.411301}{217.670864}{66.250000}{0.095985}%
\vSr{344.444115}{217.758720}{68.750000}{0.095985}%
\vSr{344.473681}{217.848180}{71.250000}{0.095985}%
\vSr{344.499943}{217.939071}{73.750000}{0.095985}%
\vSr{344.522850}{218.031222}{76.250000}{0.095985}%
\vSr{344.542359}{218.124457}{78.750000}{0.095985}%
\vSr{344.558433}{218.218598}{81.250000}{0.095985}%
\vSr{344.571042}{218.313466}{83.750000}{0.095985}%
\vSr{344.580161}{218.408881}{86.250000}{0.095985}%
\vSr{344.585772}{218.504661}{88.750000}{0.095985}%
\vSr{377.427250}{222.866875}{91.250000}{0.095985}%
\vSr{377.421639}{222.962837}{93.750000}{0.095985}%
\vSr{377.412520}{223.058617}{96.250000}{0.095985}%
\vSr{377.399911}{223.154032}{98.750000}{0.095985}%
\vSr{377.383837}{223.248901}{101.250000}{0.095985}%
\vSr{377.364328}{223.343042}{103.750000}{0.095985}%
\vSr{377.341421}{223.436277}{106.250000}{0.095985}%
\vSr{377.315159}{223.528427}{108.750000}{0.095985}%
\vSr{377.285593}{223.619319}{111.250000}{0.095985}%
\vSr{377.252779}{223.708778}{113.750000}{0.095985}%
\vSr{377.216779}{223.796635}{116.250000}{0.095985}%
\vSr{377.177662}{223.882722}{118.750000}{0.095985}%
\vSr{377.135503}{223.966875}{121.250000}{0.095985}%
\vSr{377.090381}{224.048934}{123.750000}{0.095985}%
\vSr{377.042383}{224.128743}{126.250000}{0.095985}%
\vSr{376.991599}{224.206150}{128.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{376.938127}{224.281007}{131.250000}{0.095985}%
\vSr{376.882068}{224.353173}{133.750000}{0.095985}%
\vSr{376.823530}{224.422510}{136.250000}{0.095985}%
\vSr{376.762623}{224.488885}{138.750000}{0.095985}%
\vSr{376.699463}{224.552172}{141.250000}{0.095985}%
\vSr{376.634171}{224.612252}{143.750000}{0.095985}%
\vSr{376.566871}{224.669009}{146.250000}{0.095985}%
\vSr{376.497690}{224.722336}{148.750000}{0.095985}%
\vSr{376.426762}{224.772131}{151.250000}{0.095985}%
\vSr{376.354220}{224.818298}{153.750000}{0.095985}%
\vSr{376.280203}{224.860752}{156.250000}{0.095985}%
\vSr{376.204852}{224.899410}{158.750000}{0.095985}%
\vSr{376.128310}{224.934198}{161.250000}{0.095985}%
\vSr{376.050723}{224.965052}{163.750000}{0.095985}%
\vSr{375.972238}{224.991911}{166.250000}{0.095985}%
\vSr{375.893005}{225.014726}{168.750000}{0.095985}%
\vSr{375.813175}{225.033452}{171.250000}{0.095985}%
\vSr{375.732900}{225.048053}{173.750000}{0.095985}%
\vSr{375.652333}{225.058503}{176.250000}{0.095985}%
\vSr{375.571626}{225.064781}{178.750000}{0.095985}%
\vSr{375.475663}{225.066875}{-178.750000}{0.095985}%
\vSr{375.364627}{225.064781}{-176.250000}{0.095985}%
\vSr{375.254000}{225.058503}{-173.750000}{0.095985}%
\vSr{375.143992}{225.048053}{-171.250000}{0.095985}%
\vSr{375.034812}{225.033452}{-168.750000}{0.095985}%
\vSr{374.926669}{225.014726}{-166.250000}{0.095985}%
\vSr{374.819768}{224.991911}{-163.750000}{0.095985}%
\vSr{374.714313}{224.965052}{-161.250000}{0.095985}%
\vSr{374.610504}{224.934198}{-158.750000}{0.095985}%
\vSr{374.508539}{224.899410}{-156.250000}{0.095985}%
\vSr{374.408613}{224.860752}{-153.750000}{0.095985}%
\vSr{374.310915}{224.818298}{-151.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{374.215631}{224.772131}{-148.750000}{0.095985}%
\vSr{374.122943}{224.722336}{-146.250000}{0.095985}%
\vSr{374.033027}{224.669009}{-143.750000}{0.095985}%
\vSr{373.946055}{224.612252}{-141.250000}{0.095985}%
\vSr{373.862191}{224.552172}{-138.750000}{0.095985}%
\vSr{373.781596}{224.488885}{-136.250000}{0.095985}%
\vSr{373.704423}{224.422510}{-133.750000}{0.095985}%
\vSr{373.630819}{224.353173}{-131.250000}{0.095985}%
\vSr{373.560924}{224.281007}{-128.750000}{0.095985}%
\vSr{373.494871}{224.206150}{-126.250000}{0.095985}%
\vSr{373.432785}{224.128743}{-123.750000}{0.095985}%
\vSr{373.374786}{224.048934}{-121.250000}{0.095985}%
\vSr{373.320983}{223.966875}{-118.750000}{0.095985}%
\vSr{373.271478}{223.882722}{-116.250000}{0.095985}%
\vSr{373.226367}{223.796635}{-113.750000}{0.095985}%
\vSr{373.185734}{223.708778}{-111.250000}{0.095985}%
\vSr{373.149658}{223.619319}{-108.750000}{0.095985}%
\vSr{373.118207}{223.528427}{-106.250000}{0.095985}%
\vSr{373.091440}{223.436277}{-103.750000}{0.095985}%
\vSr{373.069409}{223.343042}{-101.250000}{0.095985}%
\vSr{373.052156}{223.248901}{-98.750000}{0.095985}%
\vSr{373.039713}{223.154032}{-96.250000}{0.095985}%
\vSr{373.032104}{223.058617}{-93.750000}{0.095985}%
\vSr{373.029344}{222.962837}{-91.250000}{0.095985}%
\vSr{373.029344}{222.866875}{-88.750000}{0.095985}%
\vSr{373.032104}{222.770912}{-86.250000}{0.095985}%
\vSr{373.039713}{222.675132}{-83.750000}{0.095985}%
\vSr{373.052156}{222.579717}{-81.250000}{0.095985}%
\vSr{373.069409}{222.484849}{-78.750000}{0.095985}%
\vSr{373.091440}{222.390707}{-76.250000}{0.095985}%
\vSr{373.118207}{222.297473}{-73.750000}{0.095985}%
\vSr{373.149658}{222.205322}{-71.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{373.185734}{222.114430}{-68.750000}{0.095985}%
\vSr{373.226367}{222.024971}{-66.250000}{0.095985}%
\vSr{373.271478}{221.937114}{-63.750000}{0.095985}%
\vSr{373.320983}{221.851028}{-61.250000}{0.095985}%
\vSr{373.374786}{221.766875}{-58.750000}{0.095985}%
\vSr{373.432785}{221.684815}{-56.250000}{0.095985}%
\vSr{373.494871}{221.605006}{-53.750000}{0.095985}%
\vSr{373.560924}{221.527599}{-51.250000}{0.095985}%
\vSr{373.630819}{221.452742}{-48.750000}{0.095985}%
\vSr{373.704423}{221.380576}{-46.250000}{0.095985}%
\vSr{373.781596}{221.311240}{-43.750000}{0.095985}%
\vSr{373.862191}{221.244864}{-41.250000}{0.095985}%
\vSr{373.946055}{221.181577}{-38.750000}{0.095985}%
\vSr{374.033027}{221.121497}{-36.250000}{0.095985}%
\vSr{374.122943}{221.064740}{-33.750000}{0.095985}%
\vSr{374.215631}{221.011413}{-31.250000}{0.095985}%
\vSr{374.310915}{220.961619}{-28.750000}{0.095985}%
\vSr{374.408613}{220.915451}{-26.250000}{0.095985}%
\vSr{374.508539}{220.872997}{-23.750000}{0.095985}%
\vSr{374.610504}{220.834340}{-21.250000}{0.095985}%
\vSr{374.714313}{220.799551}{-18.750000}{0.095985}%
\vSr{374.819768}{220.768697}{-16.250000}{0.095985}%
\vSr{374.926669}{220.741838}{-13.750000}{0.095985}%
\vSr{375.034812}{220.719023}{-11.250000}{0.095985}%
\vSr{375.143992}{220.700298}{-8.750000}{0.095985}%
\vSr{375.254000}{220.685696}{-6.250000}{0.095985}%
\vSr{375.364627}{220.675246}{-3.750000}{0.095985}%
\vSr{375.475663}{220.668969}{-1.250000}{0.095985}%
\vSr{375.571626}{220.666875}{1.250000}{0.095985}%
\vSr{375.652333}{220.668969}{3.750000}{0.095985}%
\vSr{375.732900}{220.675246}{6.250000}{0.095985}%
\vSr{375.813175}{220.685696}{8.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{375.893005}{220.700298}{11.250000}{0.095985}%
\vSr{375.972238}{220.719023}{13.750000}{0.095985}%
\vSr{376.050723}{220.741838}{16.250000}{0.095985}%
\vSr{376.128310}{220.768697}{18.750000}{0.095985}%
\vSr{376.204852}{220.799551}{21.250000}{0.095985}%
\vSr{376.280203}{220.834340}{23.750000}{0.095985}%
\vSr{376.354220}{220.872997}{26.250000}{0.095985}%
\vSr{376.426762}{220.915451}{28.750000}{0.095985}%
\vSr{376.497690}{220.961619}{31.250000}{0.095985}%
\vSr{376.566871}{221.011413}{33.750000}{0.095985}%
\vSr{376.634171}{221.064740}{36.250000}{0.095985}%
\vSr{376.699463}{221.121497}{38.750000}{0.095985}%
\vSr{376.762623}{221.181577}{41.250000}{0.095985}%
\vSr{376.823530}{221.244864}{43.750000}{0.095985}%
\vSr{376.882068}{221.311240}{46.250000}{0.095985}%
\vSr{376.938127}{221.380576}{48.750000}{0.095985}%
\vSr{376.991599}{221.452742}{51.250000}{0.095985}%
\vSr{377.042383}{221.527599}{53.750000}{0.095985}%
\vSr{377.090381}{221.605006}{56.250000}{0.095985}%
\vSr{377.135503}{221.684815}{58.750000}{0.095985}%
\vSr{377.177662}{221.766875}{61.250000}{0.095985}%
\vSr{377.216779}{221.851028}{63.750000}{0.095985}%
\vSr{377.252779}{221.937114}{66.250000}{0.095985}%
\vSr{377.285593}{222.024971}{68.750000}{0.095985}%
\vSr{377.315159}{222.114430}{71.250000}{0.095985}%
\vSr{377.341421}{222.205322}{73.750000}{0.095985}%
\vSr{377.364328}{222.297473}{76.250000}{0.095985}%
\vSr{377.383837}{222.390707}{78.750000}{0.095985}%
\vSr{377.399911}{222.484849}{81.250000}{0.095985}%
\vSr{377.412520}{222.579717}{83.750000}{0.095985}%
\vSr{377.421639}{222.675132}{86.250000}{0.095985}%
\vSr{377.427250}{222.770912}{88.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{410.268728}{227.133125}{91.250000}{0.095985}%
\vSr{410.263117}{227.229088}{93.750000}{0.095985}%
\vSr{410.253998}{227.324868}{96.250000}{0.095985}%
\vSr{410.241390}{227.420283}{98.750000}{0.095985}%
\vSr{410.225315}{227.515151}{101.250000}{0.095985}%
\vSr{410.205806}{227.609293}{103.750000}{0.095985}%
\vSr{410.182899}{227.702527}{106.250000}{0.095985}%
\vSr{410.156637}{227.794678}{108.750000}{0.095985}%
\vSr{410.127071}{227.885570}{111.250000}{0.095985}%
\vSr{410.094257}{227.975029}{113.750000}{0.095985}%
\vSr{410.058257}{228.062886}{116.250000}{0.095985}%
\vSr{410.019141}{228.148972}{118.750000}{0.095985}%
\vSr{409.976981}{228.233125}{121.250000}{0.095985}%
\vSr{409.931859}{228.315185}{123.750000}{0.095985}%
\vSr{409.883861}{228.394994}{126.250000}{0.095985}%
\vSr{409.833077}{228.472401}{128.750000}{0.095985}%
\vSr{409.779605}{228.547258}{131.250000}{0.095985}%
\vSr{409.723547}{228.619424}{133.750000}{0.095985}%
\vSr{409.665008}{228.688760}{136.250000}{0.095985}%
\vSr{409.604101}{228.755136}{138.750000}{0.095985}%
\vSr{409.540941}{228.818423}{141.250000}{0.095985}%
\vSr{409.475649}{228.878503}{143.750000}{0.095985}%
\vSr{409.408349}{228.935260}{146.250000}{0.095985}%
\vSr{409.339168}{228.988587}{148.750000}{0.095985}%
\vSr{409.268240}{229.038381}{151.250000}{0.095985}%
\vSr{409.195698}{229.084549}{153.750000}{0.095985}%
\vSr{409.121681}{229.127003}{156.250000}{0.095985}%
\vSr{409.046330}{229.165660}{158.750000}{0.095985}%
\vSr{408.969788}{229.200449}{161.250000}{0.095985}%
\vSr{408.892201}{229.231303}{163.750000}{0.095985}%
\vSr{408.813716}{229.258162}{166.250000}{0.095985}%
\vSr{408.734483}{229.280977}{168.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{408.654653}{229.299702}{171.250000}{0.095985}%
\vSr{408.574378}{229.314304}{173.750000}{0.095985}%
\vSr{408.493811}{229.324754}{176.250000}{0.095985}%
\vSr{408.413104}{229.331031}{178.750000}{0.095985}%
\vSr{408.317141}{229.333125}{-178.750000}{0.095985}%
\vSr{408.206105}{229.331031}{-176.250000}{0.095985}%
\vSr{408.095478}{229.324754}{-173.750000}{0.095985}%
\vSr{407.985470}{229.314304}{-171.250000}{0.095985}%
\vSr{407.876290}{229.299702}{-168.750000}{0.095985}%
\vSr{407.768147}{229.280977}{-166.250000}{0.095985}%
\vSr{407.661246}{229.258162}{-163.750000}{0.095985}%
\vSr{407.555791}{229.231303}{-161.250000}{0.095985}%
\vSr{407.451982}{229.200449}{-158.750000}{0.095985}%
\vSr{407.350018}{229.165660}{-156.250000}{0.095985}%
\vSr{407.250091}{229.127003}{-153.750000}{0.095985}%
\vSr{407.152393}{229.084549}{-151.250000}{0.095985}%
\vSr{407.057109}{229.038381}{-148.750000}{0.095985}%
\vSr{406.964421}{228.988587}{-146.250000}{0.095985}%
\vSr{406.874506}{228.935260}{-143.750000}{0.095985}%
\vSr{406.787533}{228.878503}{-141.250000}{0.095985}%
\vSr{406.703670}{228.818423}{-138.750000}{0.095985}%
\vSr{406.623075}{228.755136}{-136.250000}{0.095985}%
\vSr{406.545902}{228.688760}{-133.750000}{0.095985}%
\vSr{406.472297}{228.619424}{-131.250000}{0.095985}%
\vSr{406.402402}{228.547258}{-128.750000}{0.095985}%
\vSr{406.336349}{228.472401}{-126.250000}{0.095985}%
\vSr{406.274264}{228.394994}{-123.750000}{0.095985}%
\vSr{406.216264}{228.315185}{-121.250000}{0.095985}%
\vSr{406.162461}{228.233125}{-118.750000}{0.095985}%
\vSr{406.112956}{228.148972}{-116.250000}{0.095985}%
\vSr{406.067845}{228.062886}{-113.750000}{0.095985}%
\vSr{406.027213}{227.975029}{-111.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{405.991136}{227.885570}{-108.750000}{0.095985}%
\vSr{405.959685}{227.794678}{-106.250000}{0.095985}%
\vSr{405.932918}{227.702527}{-103.750000}{0.095985}%
\vSr{405.910887}{227.609293}{-101.250000}{0.095985}%
\vSr{405.893634}{227.515151}{-98.750000}{0.095985}%
\vSr{405.881191}{227.420283}{-96.250000}{0.095985}%
\vSr{405.873582}{227.324868}{-93.750000}{0.095985}%
\vSr{405.870822}{227.229088}{-91.250000}{0.095985}%
\vSr{405.870822}{227.133125}{-88.750000}{0.095985}%
\vSr{405.873582}{227.037163}{-86.250000}{0.095985}%
\vSr{405.881191}{226.941383}{-83.750000}{0.095985}%
\vSr{405.893634}{226.845968}{-81.250000}{0.095985}%
\vSr{405.910887}{226.751099}{-78.750000}{0.095985}%
\vSr{405.932918}{226.656958}{-76.250000}{0.095985}%
\vSr{405.959685}{226.563723}{-73.750000}{0.095985}%
\vSr{405.991136}{226.471573}{-71.250000}{0.095985}%
\vSr{406.027213}{226.380681}{-68.750000}{0.095985}%
\vSr{406.067845}{226.291222}{-66.250000}{0.095985}%
\vSr{406.112956}{226.203365}{-63.750000}{0.095985}%
\vSr{406.162461}{226.117278}{-61.250000}{0.095985}%
\vSr{406.216264}{226.033125}{-58.750000}{0.095985}%
\vSr{406.274264}{225.951066}{-56.250000}{0.095985}%
\vSr{406.336349}{225.871257}{-53.750000}{0.095985}%
\vSr{406.402402}{225.793850}{-51.250000}{0.095985}%
\vSr{406.472297}{225.718993}{-48.750000}{0.095985}%
\vSr{406.545902}{225.646827}{-46.250000}{0.095985}%
\vSr{406.623075}{225.577490}{-43.750000}{0.095985}%
\vSr{406.703670}{225.511115}{-41.250000}{0.095985}%
\vSr{406.787533}{225.447828}{-38.750000}{0.095985}%
\vSr{406.874506}{225.387748}{-36.250000}{0.095985}%
\vSr{406.964421}{225.330991}{-33.750000}{0.095985}%
\vSr{407.057109}{225.277664}{-31.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{407.152393}{225.227869}{-28.750000}{0.095985}%
\vSr{407.250091}{225.181702}{-26.250000}{0.095985}%
\vSr{407.350018}{225.139248}{-23.750000}{0.095985}%
\vSr{407.451982}{225.100590}{-21.250000}{0.095985}%
\vSr{407.555791}{225.065802}{-18.750000}{0.095985}%
\vSr{407.661246}{225.034948}{-16.250000}{0.095985}%
\vSr{407.768147}{225.008089}{-13.750000}{0.095985}%
\vSr{407.876290}{224.985274}{-11.250000}{0.095985}%
\vSr{407.985470}{224.966548}{-8.750000}{0.095985}%
\vSr{408.095478}{224.951947}{-6.250000}{0.095985}%
\vSr{408.206105}{224.941497}{-3.750000}{0.095985}%
\vSr{408.317141}{224.935219}{-1.250000}{0.095985}%
\vSr{408.413104}{224.933125}{1.250000}{0.095985}%
\vSr{408.493811}{224.935219}{3.750000}{0.095985}%
\vSr{408.574378}{224.941497}{6.250000}{0.095985}%
\vSr{408.654653}{224.951947}{8.750000}{0.095985}%
\vSr{408.734483}{224.966548}{11.250000}{0.095985}%
\vSr{408.813716}{224.985274}{13.750000}{0.095985}%
\vSr{408.892201}{225.008089}{16.250000}{0.095985}%
\vSr{408.969788}{225.034948}{18.750000}{0.095985}%
\vSr{409.046330}{225.065802}{21.250000}{0.095985}%
\vSr{409.121681}{225.100590}{23.750000}{0.095985}%
\vSr{409.195698}{225.139248}{26.250000}{0.095985}%
\vSr{409.268240}{225.181702}{28.750000}{0.095985}%
\vSr{409.339168}{225.227869}{31.250000}{0.095985}%
\vSr{409.408349}{225.277664}{33.750000}{0.095985}%
\vSr{409.475649}{225.330991}{36.250000}{0.095985}%
\vSr{409.540941}{225.387748}{38.750000}{0.095985}%
\vSr{409.604101}{225.447828}{41.250000}{0.095985}%
\vSr{409.665008}{225.511115}{43.750000}{0.095985}%
\vSr{409.723547}{225.577490}{46.250000}{0.095985}%
\vSr{409.779605}{225.646827}{48.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{409.833077}{225.718993}{51.250000}{0.095985}%
\vSr{409.883861}{225.793850}{53.750000}{0.095985}%
\vSr{409.931859}{225.871257}{56.250000}{0.095985}%
\vSr{409.976981}{225.951066}{58.750000}{0.095985}%
\vSr{410.019141}{226.033125}{61.250000}{0.095985}%
\vSr{410.058257}{226.117278}{63.750000}{0.095985}%
\vSr{410.094257}{226.203365}{66.250000}{0.095985}%
\vSr{410.127071}{226.291222}{68.750000}{0.095985}%
\vSr{410.156637}{226.380681}{71.250000}{0.095985}%
\vSr{410.182899}{226.471573}{73.750000}{0.095985}%
\vSr{410.205806}{226.563723}{76.250000}{0.095985}%
\vSr{410.225315}{226.656958}{78.750000}{0.095985}%
\vSr{410.241390}{226.751099}{81.250000}{0.095985}%
\vSr{410.253998}{226.845968}{83.750000}{0.095985}%
\vSr{410.263117}{226.941383}{86.250000}{0.095985}%
\vSr{410.268728}{227.037163}{88.750000}{0.095985}%
\vSr{443.110207}{231.399376}{91.250000}{0.095985}%
\vSr{443.104595}{231.495339}{93.750000}{0.095985}%
\vSr{443.095476}{231.591119}{96.250000}{0.095985}%
\vSr{443.082868}{231.686534}{98.750000}{0.095985}%
\vSr{443.066794}{231.781402}{101.250000}{0.095985}%
\vSr{443.047284}{231.875543}{103.750000}{0.095985}%
\vSr{443.024377}{231.968778}{106.250000}{0.095985}%
\vSr{442.998115}{232.060929}{108.750000}{0.095985}%
\vSr{442.968549}{232.151820}{111.250000}{0.095985}%
\vSr{442.935735}{232.241280}{113.750000}{0.095985}%
\vSr{442.899736}{232.329136}{116.250000}{0.095985}%
\vSr{442.860619}{232.415223}{118.750000}{0.095985}%
\vSr{442.818459}{232.499376}{121.250000}{0.095985}%
\vSr{442.773337}{232.581435}{123.750000}{0.095985}%
\vSr{442.725339}{232.661244}{126.250000}{0.095985}%
\vSr{442.674555}{232.738651}{128.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{442.621083}{232.813509}{131.250000}{0.095985}%
\vSr{442.565025}{232.885675}{133.750000}{0.095985}%
\vSr{442.506486}{232.955011}{136.250000}{0.095985}%
\vSr{442.445579}{233.021386}{138.750000}{0.095985}%
\vSr{442.382419}{233.084674}{141.250000}{0.095985}%
\vSr{442.317127}{233.144753}{143.750000}{0.095985}%
\vSr{442.249827}{233.201511}{146.250000}{0.095985}%
\vSr{442.180647}{233.254837}{148.750000}{0.095985}%
\vSr{442.109718}{233.304632}{151.250000}{0.095985}%
\vSr{442.037176}{233.350800}{153.750000}{0.095985}%
\vSr{441.963159}{233.393253}{156.250000}{0.095985}%
\vSr{441.887808}{233.431911}{158.750000}{0.095985}%
\vSr{441.811266}{233.466700}{161.250000}{0.095985}%
\vSr{441.733679}{233.497553}{163.750000}{0.095985}%
\vSr{441.655194}{233.524413}{166.250000}{0.095985}%
\vSr{441.575962}{233.547227}{168.750000}{0.095985}%
\vSr{441.496132}{233.565953}{171.250000}{0.095985}%
\vSr{441.415856}{233.580555}{173.750000}{0.095985}%
\vSr{441.335289}{233.591004}{176.250000}{0.095985}%
\vSr{441.254582}{233.597282}{178.750000}{0.095985}%
\vSr{441.158619}{233.599376}{-178.750000}{0.095985}%
\vSr{441.047583}{233.597282}{-176.250000}{0.095985}%
\vSr{440.936956}{233.591004}{-173.750000}{0.095985}%
\vSr{440.826948}{233.580555}{-171.250000}{0.095985}%
\vSr{440.717768}{233.565953}{-168.750000}{0.095985}%
\vSr{440.609625}{233.547227}{-166.250000}{0.095985}%
\vSr{440.502724}{233.524413}{-163.750000}{0.095985}%
\vSr{440.397269}{233.497553}{-161.250000}{0.095985}%
\vSr{440.293460}{233.466700}{-158.750000}{0.095985}%
\vSr{440.191496}{233.431911}{-156.250000}{0.095985}%
\vSr{440.091569}{233.393253}{-153.750000}{0.095985}%
\vSr{439.993871}{233.350800}{-151.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{439.898587}{233.304632}{-148.750000}{0.095985}%
\vSr{439.805899}{233.254837}{-146.250000}{0.095985}%
\vSr{439.715984}{233.201511}{-143.750000}{0.095985}%
\vSr{439.629011}{233.144753}{-141.250000}{0.095985}%
\vSr{439.545148}{233.084674}{-138.750000}{0.095985}%
\vSr{439.464553}{233.021386}{-136.250000}{0.095985}%
\vSr{439.387380}{232.955011}{-133.750000}{0.095985}%
\vSr{439.313775}{232.885675}{-131.250000}{0.095985}%
\vSr{439.243880}{232.813509}{-128.750000}{0.095985}%
\vSr{439.177827}{232.738651}{-126.250000}{0.095985}%
\vSr{439.115742}{232.661244}{-123.750000}{0.095985}%
\vSr{439.057742}{232.581435}{-121.250000}{0.095985}%
\vSr{439.003939}{232.499376}{-118.750000}{0.095985}%
\vSr{438.954435}{232.415223}{-116.250000}{0.095985}%
\vSr{438.909323}{232.329136}{-113.750000}{0.095985}%
\vSr{438.868691}{232.241280}{-111.250000}{0.095985}%
\vSr{438.832614}{232.151820}{-108.750000}{0.095985}%
\vSr{438.801163}{232.060929}{-106.250000}{0.095985}%
\vSr{438.774396}{231.968778}{-103.750000}{0.095985}%
\vSr{438.752365}{231.875543}{-101.250000}{0.095985}%
\vSr{438.735112}{231.781402}{-98.750000}{0.095985}%
\vSr{438.722669}{231.686534}{-96.250000}{0.095985}%
\vSr{438.715060}{231.591119}{-93.750000}{0.095985}%
\vSr{438.712300}{231.495339}{-91.250000}{0.095985}%
\vSr{438.712300}{231.399376}{-88.750000}{0.095985}%
\vSr{438.715060}{231.303413}{-86.250000}{0.095985}%
\vSr{438.722669}{231.207633}{-83.750000}{0.095985}%
\vSr{438.735112}{231.112218}{-81.250000}{0.095985}%
\vSr{438.752365}{231.017350}{-78.750000}{0.095985}%
\vSr{438.774396}{230.923209}{-76.250000}{0.095985}%
\vSr{438.801163}{230.829974}{-73.750000}{0.095985}%
\vSr{438.832614}{230.737823}{-71.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{438.868691}{230.646932}{-68.750000}{0.095985}%
\vSr{438.909323}{230.557473}{-66.250000}{0.095985}%
\vSr{438.954435}{230.469616}{-63.750000}{0.095985}%
\vSr{439.003939}{230.383529}{-61.250000}{0.095985}%
\vSr{439.057742}{230.299376}{-58.750000}{0.095985}%
\vSr{439.115742}{230.217317}{-56.250000}{0.095985}%
\vSr{439.177827}{230.137508}{-53.750000}{0.095985}%
\vSr{439.243880}{230.060101}{-51.250000}{0.095985}%
\vSr{439.313775}{229.985243}{-48.750000}{0.095985}%
\vSr{439.387380}{229.913078}{-46.250000}{0.095985}%
\vSr{439.464553}{229.843741}{-43.750000}{0.095985}%
\vSr{439.545148}{229.777366}{-41.250000}{0.095985}%
\vSr{439.629011}{229.714078}{-38.750000}{0.095985}%
\vSr{439.715984}{229.653999}{-36.250000}{0.095985}%
\vSr{439.805899}{229.597242}{-33.750000}{0.095985}%
\vSr{439.898587}{229.543915}{-31.250000}{0.095985}%
\vSr{439.993871}{229.494120}{-28.750000}{0.095985}%
\vSr{440.091569}{229.447952}{-26.250000}{0.095985}%
\vSr{440.191496}{229.405499}{-23.750000}{0.095985}%
\vSr{440.293460}{229.366841}{-21.250000}{0.095985}%
\vSr{440.397269}{229.332052}{-18.750000}{0.095985}%
\vSr{440.502724}{229.301199}{-16.250000}{0.095985}%
\vSr{440.609625}{229.274339}{-13.750000}{0.095985}%
\vSr{440.717768}{229.251525}{-11.250000}{0.095985}%
\vSr{440.826948}{229.232799}{-8.750000}{0.095985}%
\vSr{440.936956}{229.218197}{-6.250000}{0.095985}%
\vSr{441.047583}{229.207748}{-3.750000}{0.095985}%
\vSr{441.158619}{229.201470}{-1.250000}{0.095985}%
\vSr{441.254582}{229.199376}{1.250000}{0.095985}%
\vSr{441.335289}{229.201470}{3.750000}{0.095985}%
\vSr{441.415856}{229.207748}{6.250000}{0.095985}%
\vSr{441.496132}{229.218197}{8.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{441.575962}{229.232799}{11.250000}{0.095985}%
\vSr{441.655194}{229.251525}{13.750000}{0.095985}%
\vSr{441.733679}{229.274339}{16.250000}{0.095985}%
\vSr{441.811266}{229.301199}{18.750000}{0.095985}%
\vSr{441.887808}{229.332052}{21.250000}{0.095985}%
\vSr{441.963159}{229.366841}{23.750000}{0.095985}%
\vSr{442.037176}{229.405499}{26.250000}{0.095985}%
\vSr{442.109718}{229.447952}{28.750000}{0.095985}%
\vSr{442.180647}{229.494120}{31.250000}{0.095985}%
\vSr{442.249827}{229.543915}{33.750000}{0.095985}%
\vSr{442.317127}{229.597242}{36.250000}{0.095985}%
\vSr{442.382419}{229.653999}{38.750000}{0.095985}%
\vSr{442.445579}{229.714078}{41.250000}{0.095985}%
\vSr{442.506486}{229.777366}{43.750000}{0.095985}%
\vSr{442.565025}{229.843741}{46.250000}{0.095985}%
\vSr{442.621083}{229.913078}{48.750000}{0.095985}%
\vSr{442.674555}{229.985243}{51.250000}{0.095985}%
\vSr{442.725339}{230.060101}{53.750000}{0.095985}%
\vSr{442.773337}{230.137508}{56.250000}{0.095985}%
\vSr{442.818459}{230.217317}{58.750000}{0.095985}%
\vSr{442.860619}{230.299376}{61.250000}{0.095985}%
\vSr{442.899736}{230.383529}{63.750000}{0.095985}%
\vSr{442.935735}{230.469616}{66.250000}{0.095985}%
\vSr{442.968549}{230.557473}{68.750000}{0.095985}%
\vSr{442.998115}{230.646932}{71.250000}{0.095985}%
\vSr{443.024377}{230.737823}{73.750000}{0.095985}%
\vSr{443.047284}{230.829974}{76.250000}{0.095985}%
\vSr{443.066794}{230.923209}{78.750000}{0.095985}%
\vSr{443.082868}{231.017350}{81.250000}{0.095985}%
\vSr{443.095476}{231.112218}{83.750000}{0.095985}%
\vSr{443.104595}{231.207633}{86.250000}{0.095985}%
\vSr{443.110207}{231.303413}{88.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{335.785925}{234.522488}{91.250000}{0.095985}%
\vSr{335.780313}{234.618451}{93.750000}{0.095985}%
\vSr{335.771194}{234.714231}{96.250000}{0.095985}%
\vSr{335.758586}{234.809646}{98.750000}{0.095985}%
\vSr{335.742512}{234.904514}{101.250000}{0.095985}%
\vSr{335.723002}{234.998656}{103.750000}{0.095985}%
\vSr{335.700095}{235.091890}{106.250000}{0.095985}%
\vSr{335.673834}{235.184041}{108.750000}{0.095985}%
\vSr{335.644268}{235.274933}{111.250000}{0.095985}%
\vSr{335.611453}{235.364392}{113.750000}{0.095985}%
\vSr{335.575454}{235.452249}{116.250000}{0.095985}%
\vSr{335.536337}{235.538335}{118.750000}{0.095985}%
\vSr{335.494177}{235.622488}{121.250000}{0.095985}%
\vSr{335.449055}{235.704548}{123.750000}{0.095985}%
\vSr{335.401057}{235.784357}{126.250000}{0.095985}%
\vSr{335.350274}{235.861764}{128.750000}{0.095985}%
\vSr{335.296802}{235.936621}{131.250000}{0.095985}%
\vSr{335.240743}{236.008787}{133.750000}{0.095985}%
\vSr{335.182204}{236.078123}{136.250000}{0.095985}%
\vSr{335.121297}{236.144499}{138.750000}{0.095985}%
\vSr{335.058137}{236.207786}{141.250000}{0.095985}%
\vSr{334.992845}{236.267866}{143.750000}{0.095985}%
\vSr{334.925545}{236.324623}{146.250000}{0.095985}%
\vSr{334.856365}{236.377950}{148.750000}{0.095985}%
\vSr{334.785436}{236.427744}{151.250000}{0.095985}%
\vSr{334.712894}{236.473912}{153.750000}{0.095985}%
\vSr{334.638878}{236.516366}{156.250000}{0.095985}%
\vSr{334.563526}{236.555023}{158.750000}{0.095985}%
\vSr{334.486984}{236.589812}{161.250000}{0.095985}%
\vSr{334.409397}{236.620666}{163.750000}{0.095985}%
\vSr{334.330912}{236.647525}{166.250000}{0.095985}%
\vSr{334.251680}{236.670340}{168.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{334.171850}{236.689065}{171.250000}{0.095985}%
\vSr{334.091575}{236.703667}{173.750000}{0.095985}%
\vSr{334.011007}{236.714117}{176.250000}{0.095985}%
\vSr{333.930300}{236.720394}{178.750000}{0.095985}%
\vSr{333.834337}{236.722488}{-178.750000}{0.095985}%
\vSr{333.723302}{236.720394}{-176.250000}{0.095985}%
\vSr{333.612674}{236.714117}{-173.750000}{0.095985}%
\vSr{333.502666}{236.703667}{-171.250000}{0.095985}%
\vSr{333.393487}{236.689065}{-168.750000}{0.095985}%
\vSr{333.285343}{236.670340}{-166.250000}{0.095985}%
\vSr{333.178442}{236.647525}{-163.750000}{0.095985}%
\vSr{333.072987}{236.620666}{-161.250000}{0.095985}%
\vSr{332.969178}{236.589812}{-158.750000}{0.095985}%
\vSr{332.867214}{236.555023}{-156.250000}{0.095985}%
\vSr{332.767287}{236.516366}{-153.750000}{0.095985}%
\vSr{332.669589}{236.473912}{-151.250000}{0.095985}%
\vSr{332.574306}{236.427744}{-148.750000}{0.095985}%
\vSr{332.481618}{236.377950}{-146.250000}{0.095985}%
\vSr{332.391702}{236.324623}{-143.750000}{0.095985}%
\vSr{332.304729}{236.267866}{-141.250000}{0.095985}%
\vSr{332.220866}{236.207786}{-138.750000}{0.095985}%
\vSr{332.140271}{236.144499}{-136.250000}{0.095985}%
\vSr{332.063098}{236.078123}{-133.750000}{0.095985}%
\vSr{331.989494}{236.008787}{-131.250000}{0.095985}%
\vSr{331.919598}{235.936621}{-128.750000}{0.095985}%
\vSr{331.853545}{235.861764}{-126.250000}{0.095985}%
\vSr{331.791460}{235.784357}{-123.750000}{0.095985}%
\vSr{331.733460}{235.704548}{-121.250000}{0.095985}%
\vSr{331.679657}{235.622488}{-118.750000}{0.095985}%
\vSr{331.630153}{235.538335}{-116.250000}{0.095985}%
\vSr{331.585041}{235.452249}{-113.750000}{0.095985}%
\vSr{331.544409}{235.364392}{-111.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{331.508332}{235.274933}{-108.750000}{0.095985}%
\vSr{331.476881}{235.184041}{-106.250000}{0.095985}%
\vSr{331.450114}{235.091890}{-103.750000}{0.095985}%
\vSr{331.428083}{234.998656}{-101.250000}{0.095985}%
\vSr{331.410830}{234.904514}{-98.750000}{0.095985}%
\vSr{331.398387}{234.809646}{-96.250000}{0.095985}%
\vSr{331.390779}{234.714231}{-93.750000}{0.095985}%
\vSr{331.388019}{234.618451}{-91.250000}{0.095985}%
\vSr{331.388019}{234.522488}{-88.750000}{0.095985}%
\vSr{331.390779}{234.426526}{-86.250000}{0.095985}%
\vSr{331.398387}{234.330746}{-83.750000}{0.095985}%
\vSr{331.410830}{234.235331}{-81.250000}{0.095985}%
\vSr{331.428083}{234.140462}{-78.750000}{0.095985}%
\vSr{331.450114}{234.046321}{-76.250000}{0.095985}%
\vSr{331.476881}{233.953087}{-73.750000}{0.095985}%
\vSr{331.508332}{233.860936}{-71.250000}{0.095985}%
\vSr{331.544409}{233.770044}{-68.750000}{0.095985}%
\vSr{331.585041}{233.680585}{-66.250000}{0.095985}%
\vSr{331.630153}{233.592728}{-63.750000}{0.095985}%
\vSr{331.679657}{233.506641}{-61.250000}{0.095985}%
\vSr{331.733460}{233.422488}{-58.750000}{0.095985}%
\vSr{331.791460}{233.340429}{-56.250000}{0.095985}%
\vSr{331.853545}{233.260620}{-53.750000}{0.095985}%
\vSr{331.919598}{233.183213}{-51.250000}{0.095985}%
\vSr{331.989494}{233.108356}{-48.750000}{0.095985}%
\vSr{332.063098}{233.036190}{-46.250000}{0.095985}%
\vSr{332.140271}{232.966853}{-43.750000}{0.095985}%
\vSr{332.220866}{232.900478}{-41.250000}{0.095985}%
\vSr{332.304729}{232.837191}{-38.750000}{0.095985}%
\vSr{332.391702}{232.777111}{-36.250000}{0.095985}%
\vSr{332.481618}{232.720354}{-33.750000}{0.095985}%
\vSr{332.574306}{232.667027}{-31.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{332.669589}{232.617233}{-28.750000}{0.095985}%
\vSr{332.767287}{232.571065}{-26.250000}{0.095985}%
\vSr{332.867214}{232.528611}{-23.750000}{0.095985}%
\vSr{332.969178}{232.489953}{-21.250000}{0.095985}%
\vSr{333.072987}{232.455165}{-18.750000}{0.095985}%
\vSr{333.178442}{232.424311}{-16.250000}{0.095985}%
\vSr{333.285343}{232.397452}{-13.750000}{0.095985}%
\vSr{333.393487}{232.374637}{-11.250000}{0.095985}%
\vSr{333.502666}{232.355911}{-8.750000}{0.095985}%
\vSr{333.612674}{232.341310}{-6.250000}{0.095985}%
\vSr{333.723302}{232.330860}{-3.750000}{0.095985}%
\vSr{333.834337}{232.324582}{-1.250000}{0.095985}%
\vSr{333.930300}{232.322488}{1.250000}{0.095985}%
\vSr{334.011007}{232.324582}{3.750000}{0.095985}%
\vSr{334.091575}{232.330860}{6.250000}{0.095985}%
\vSr{334.171850}{232.341310}{8.750000}{0.095985}%
\vSr{334.251680}{232.355911}{11.250000}{0.095985}%
\vSr{334.330912}{232.374637}{13.750000}{0.095985}%
\vSr{334.409397}{232.397452}{16.250000}{0.095985}%
\vSr{334.486984}{232.424311}{18.750000}{0.095985}%
\vSr{334.563526}{232.455165}{21.250000}{0.095985}%
\vSr{334.638878}{232.489953}{23.750000}{0.095985}%
\vSr{334.712894}{232.528611}{26.250000}{0.095985}%
\vSr{334.785436}{232.571065}{28.750000}{0.095985}%
\vSr{334.856365}{232.617233}{31.250000}{0.095985}%
\vSr{334.925545}{232.667027}{33.750000}{0.095985}%
\vSr{334.992845}{232.720354}{36.250000}{0.095985}%
\vSr{335.058137}{232.777111}{38.750000}{0.095985}%
\vSr{335.121297}{232.837191}{41.250000}{0.095985}%
\vSr{335.182204}{232.900478}{43.750000}{0.095985}%
\vSr{335.240743}{232.966853}{46.250000}{0.095985}%
\vSr{335.296802}{233.036190}{48.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{335.350274}{233.108356}{51.250000}{0.095985}%
\vSr{335.401057}{233.183213}{53.750000}{0.095985}%
\vSr{335.449055}{233.260620}{56.250000}{0.095985}%
\vSr{335.494177}{233.340429}{58.750000}{0.095985}%
\vSr{335.536337}{233.422488}{61.250000}{0.095985}%
\vSr{335.575454}{233.506641}{63.750000}{0.095985}%
\vSr{335.611453}{233.592728}{66.250000}{0.095985}%
\vSr{335.644268}{233.680585}{68.750000}{0.095985}%
\vSr{335.673834}{233.770044}{71.250000}{0.095985}%
\vSr{335.700095}{233.860936}{73.750000}{0.095985}%
\vSr{335.723002}{233.953087}{76.250000}{0.095985}%
\vSr{335.742512}{234.046321}{78.750000}{0.095985}%
\vSr{335.758586}{234.140462}{81.250000}{0.095985}%
\vSr{335.771194}{234.235331}{83.750000}{0.095985}%
\vSr{335.780313}{234.330746}{86.250000}{0.095985}%
\vSr{335.785925}{234.426526}{88.750000}{0.095985}%
\vSr{368.627403}{238.788739}{91.250000}{0.095985}%
\vSr{368.621791}{238.884702}{93.750000}{0.095985}%
\vSr{368.612672}{238.980482}{96.250000}{0.095985}%
\vSr{368.600064}{239.075897}{98.750000}{0.095985}%
\vSr{368.583990}{239.170765}{101.250000}{0.095985}%
\vSr{368.564481}{239.264906}{103.750000}{0.095985}%
\vSr{368.541573}{239.358141}{106.250000}{0.095985}%
\vSr{368.515312}{239.450292}{108.750000}{0.095985}%
\vSr{368.485746}{239.541183}{111.250000}{0.095985}%
\vSr{368.452932}{239.630643}{113.750000}{0.095985}%
\vSr{368.416932}{239.718499}{116.250000}{0.095985}%
\vSr{368.377815}{239.804586}{118.750000}{0.095985}%
\vSr{368.335655}{239.888739}{121.250000}{0.095985}%
\vSr{368.290534}{239.970798}{123.750000}{0.095985}%
\vSr{368.242535}{240.050607}{126.250000}{0.095985}%
\vSr{368.191752}{240.128014}{128.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{368.138280}{240.202872}{131.250000}{0.095985}%
\vSr{368.082221}{240.275038}{133.750000}{0.095985}%
\vSr{368.023682}{240.344374}{136.250000}{0.095985}%
\vSr{367.962775}{240.410749}{138.750000}{0.095985}%
\vSr{367.899615}{240.474037}{141.250000}{0.095985}%
\vSr{367.834323}{240.534117}{143.750000}{0.095985}%
\vSr{367.767023}{240.590874}{146.250000}{0.095985}%
\vSr{367.697843}{240.644200}{148.750000}{0.095985}%
\vSr{367.626914}{240.693995}{151.250000}{0.095985}%
\vSr{367.554373}{240.740163}{153.750000}{0.095985}%
\vSr{367.480356}{240.782616}{156.250000}{0.095985}%
\vSr{367.405004}{240.821274}{158.750000}{0.095985}%
\vSr{367.328462}{240.856063}{161.250000}{0.095985}%
\vSr{367.250875}{240.886916}{163.750000}{0.095985}%
\vSr{367.172391}{240.913776}{166.250000}{0.095985}%
\vSr{367.093158}{240.936590}{168.750000}{0.095985}%
\vSr{367.013328}{240.955316}{171.250000}{0.095985}%
\vSr{366.933053}{240.969918}{173.750000}{0.095985}%
\vSr{366.852485}{240.980367}{176.250000}{0.095985}%
\vSr{366.771778}{240.986645}{178.750000}{0.095985}%
\vSr{366.675816}{240.988739}{-178.750000}{0.095985}%
\vSr{366.564780}{240.986645}{-176.250000}{0.095985}%
\vSr{366.454152}{240.980367}{-173.750000}{0.095985}%
\vSr{366.344144}{240.969918}{-171.250000}{0.095985}%
\vSr{366.234965}{240.955316}{-168.750000}{0.095985}%
\vSr{366.126821}{240.936590}{-166.250000}{0.095985}%
\vSr{366.019921}{240.913776}{-163.750000}{0.095985}%
\vSr{365.914465}{240.886916}{-161.250000}{0.095985}%
\vSr{365.810657}{240.856063}{-158.750000}{0.095985}%
\vSr{365.708692}{240.821274}{-156.250000}{0.095985}%
\vSr{365.608765}{240.782616}{-153.750000}{0.095985}%
\vSr{365.511067}{240.740163}{-151.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{365.415784}{240.693995}{-148.750000}{0.095985}%
\vSr{365.323096}{240.644200}{-146.250000}{0.095985}%
\vSr{365.233180}{240.590874}{-143.750000}{0.095985}%
\vSr{365.146207}{240.534117}{-141.250000}{0.095985}%
\vSr{365.062344}{240.474037}{-138.750000}{0.095985}%
\vSr{364.981749}{240.410749}{-136.250000}{0.095985}%
\vSr{364.904576}{240.344374}{-133.750000}{0.095985}%
\vSr{364.830972}{240.275038}{-131.250000}{0.095985}%
\vSr{364.761077}{240.202872}{-128.750000}{0.095985}%
\vSr{364.695023}{240.128014}{-126.250000}{0.095985}%
\vSr{364.632938}{240.050607}{-123.750000}{0.095985}%
\vSr{364.574938}{239.970798}{-121.250000}{0.095985}%
\vSr{364.521135}{239.888739}{-118.750000}{0.095985}%
\vSr{364.471631}{239.804586}{-116.250000}{0.095985}%
\vSr{364.426519}{239.718499}{-113.750000}{0.095985}%
\vSr{364.385887}{239.630643}{-111.250000}{0.095985}%
\vSr{364.349811}{239.541183}{-108.750000}{0.095985}%
\vSr{364.318359}{239.450292}{-106.250000}{0.095985}%
\vSr{364.291592}{239.358141}{-103.750000}{0.095985}%
\vSr{364.269562}{239.264906}{-101.250000}{0.095985}%
\vSr{364.252308}{239.170765}{-98.750000}{0.095985}%
\vSr{364.239865}{239.075897}{-96.250000}{0.095985}%
\vSr{364.232257}{238.980482}{-93.750000}{0.095985}%
\vSr{364.229497}{238.884702}{-91.250000}{0.095985}%
\vSr{364.229497}{238.788739}{-88.750000}{0.095985}%
\vSr{364.232257}{238.692777}{-86.250000}{0.095985}%
\vSr{364.239865}{238.596997}{-83.750000}{0.095985}%
\vSr{364.252308}{238.501582}{-81.250000}{0.095985}%
\vSr{364.269562}{238.406713}{-78.750000}{0.095985}%
\vSr{364.291592}{238.312572}{-76.250000}{0.095985}%
\vSr{364.318359}{238.219337}{-73.750000}{0.095985}%
\vSr{364.349811}{238.127186}{-71.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{364.385887}{238.036295}{-68.750000}{0.095985}%
\vSr{364.426519}{237.946836}{-66.250000}{0.095985}%
\vSr{364.471631}{237.858979}{-63.750000}{0.095985}%
\vSr{364.521135}{237.772892}{-61.250000}{0.095985}%
\vSr{364.574938}{237.688739}{-58.750000}{0.095985}%
\vSr{364.632938}{237.606680}{-56.250000}{0.095985}%
\vSr{364.695023}{237.526871}{-53.750000}{0.095985}%
\vSr{364.761077}{237.449464}{-51.250000}{0.095985}%
\vSr{364.830972}{237.374606}{-48.750000}{0.095985}%
\vSr{364.904576}{237.302441}{-46.250000}{0.095985}%
\vSr{364.981749}{237.233104}{-43.750000}{0.095985}%
\vSr{365.062344}{237.166729}{-41.250000}{0.095985}%
\vSr{365.146207}{237.103441}{-38.750000}{0.095985}%
\vSr{365.233180}{237.043362}{-36.250000}{0.095985}%
\vSr{365.323096}{236.986605}{-33.750000}{0.095985}%
\vSr{365.415784}{236.933278}{-31.250000}{0.095985}%
\vSr{365.511067}{236.883483}{-28.750000}{0.095985}%
\vSr{365.608765}{236.837315}{-26.250000}{0.095985}%
\vSr{365.708692}{236.794862}{-23.750000}{0.095985}%
\vSr{365.810657}{236.756204}{-21.250000}{0.095985}%
\vSr{365.914465}{236.721415}{-18.750000}{0.095985}%
\vSr{366.019921}{236.690562}{-16.250000}{0.095985}%
\vSr{366.126821}{236.663702}{-13.750000}{0.095985}%
\vSr{366.234965}{236.640888}{-11.250000}{0.095985}%
\vSr{366.344144}{236.622162}{-8.750000}{0.095985}%
\vSr{366.454152}{236.607560}{-6.250000}{0.095985}%
\vSr{366.564780}{236.597111}{-3.750000}{0.095985}%
\vSr{366.675816}{236.590833}{-1.250000}{0.095985}%
\vSr{366.771778}{236.588739}{1.250000}{0.095985}%
\vSr{366.852485}{236.590833}{3.750000}{0.095985}%
\vSr{366.933053}{236.597111}{6.250000}{0.095985}%
\vSr{367.013328}{236.607560}{8.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{367.093158}{236.622162}{11.250000}{0.095985}%
\vSr{367.172391}{236.640888}{13.750000}{0.095985}%
\vSr{367.250875}{236.663702}{16.250000}{0.095985}%
\vSr{367.328462}{236.690562}{18.750000}{0.095985}%
\vSr{367.405004}{236.721415}{21.250000}{0.095985}%
\vSr{367.480356}{236.756204}{23.750000}{0.095985}%
\vSr{367.554373}{236.794862}{26.250000}{0.095985}%
\vSr{367.626914}{236.837315}{28.750000}{0.095985}%
\vSr{367.697843}{236.883483}{31.250000}{0.095985}%
\vSr{367.767023}{236.933278}{33.750000}{0.095985}%
\vSr{367.834323}{236.986605}{36.250000}{0.095985}%
\vSr{367.899615}{237.043362}{38.750000}{0.095985}%
\vSr{367.962775}{237.103441}{41.250000}{0.095985}%
\vSr{368.023682}{237.166729}{43.750000}{0.095985}%
\vSr{368.082221}{237.233104}{46.250000}{0.095985}%
\vSr{368.138280}{237.302441}{48.750000}{0.095985}%
\vSr{368.191752}{237.374606}{51.250000}{0.095985}%
\vSr{368.242535}{237.449464}{53.750000}{0.095985}%
\vSr{368.290534}{237.526871}{56.250000}{0.095985}%
\vSr{368.335655}{237.606680}{58.750000}{0.095985}%
\vSr{368.377815}{237.688739}{61.250000}{0.095985}%
\vSr{368.416932}{237.772892}{63.750000}{0.095985}%
\vSr{368.452932}{237.858979}{66.250000}{0.095985}%
\vSr{368.485746}{237.946836}{68.750000}{0.095985}%
\vSr{368.515312}{238.036295}{71.250000}{0.095985}%
\vSr{368.541573}{238.127186}{73.750000}{0.095985}%
\vSr{368.564481}{238.219337}{76.250000}{0.095985}%
\vSr{368.583990}{238.312572}{78.750000}{0.095985}%
\vSr{368.600064}{238.406713}{81.250000}{0.095985}%
\vSr{368.612672}{238.501582}{83.750000}{0.095985}%
\vSr{368.621791}{238.596997}{86.250000}{0.095985}%
\vSr{368.627403}{238.692777}{88.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{401.468881}{243.054990}{91.250000}{0.095985}%
\vSr{401.463269}{243.150953}{93.750000}{0.095985}%
\vSr{401.454150}{243.246733}{96.250000}{0.095985}%
\vSr{401.441542}{243.342148}{98.750000}{0.095985}%
\vSr{401.425468}{243.437016}{101.250000}{0.095985}%
\vSr{401.405959}{243.531157}{103.750000}{0.095985}%
\vSr{401.383051}{243.624392}{106.250000}{0.095985}%
\vSr{401.356790}{243.716543}{108.750000}{0.095985}%
\vSr{401.327224}{243.807434}{111.250000}{0.095985}%
\vSr{401.294410}{243.896893}{113.750000}{0.095985}%
\vSr{401.258410}{243.984750}{116.250000}{0.095985}%
\vSr{401.219293}{244.070837}{118.750000}{0.095985}%
\vSr{401.177134}{244.154990}{121.250000}{0.095985}%
\vSr{401.132012}{244.237049}{123.750000}{0.095985}%
\vSr{401.084013}{244.316858}{126.250000}{0.095985}%
\vSr{401.033230}{244.394265}{128.750000}{0.095985}%
\vSr{400.979758}{244.469123}{131.250000}{0.095985}%
\vSr{400.923699}{244.541288}{133.750000}{0.095985}%
\vSr{400.865160}{244.610625}{136.250000}{0.095985}%
\vSr{400.804253}{244.677000}{138.750000}{0.095985}%
\vSr{400.741093}{244.740288}{141.250000}{0.095985}%
\vSr{400.675801}{244.800367}{143.750000}{0.095985}%
\vSr{400.608501}{244.857124}{146.250000}{0.095985}%
\vSr{400.539321}{244.910451}{148.750000}{0.095985}%
\vSr{400.468392}{244.960246}{151.250000}{0.095985}%
\vSr{400.395851}{245.006414}{153.750000}{0.095985}%
\vSr{400.321834}{245.048867}{156.250000}{0.095985}%
\vSr{400.246483}{245.087525}{158.750000}{0.095985}%
\vSr{400.169940}{245.122314}{161.250000}{0.095985}%
\vSr{400.092353}{245.153167}{163.750000}{0.095985}%
\vSr{400.013869}{245.180027}{166.250000}{0.095985}%
\vSr{399.934636}{245.202841}{168.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{399.854806}{245.221567}{171.250000}{0.095985}%
\vSr{399.774531}{245.236169}{173.750000}{0.095985}%
\vSr{399.693963}{245.246618}{176.250000}{0.095985}%
\vSr{399.613256}{245.252896}{178.750000}{0.095985}%
\vSr{399.517294}{245.254990}{-178.750000}{0.095985}%
\vSr{399.406258}{245.252896}{-176.250000}{0.095985}%
\vSr{399.295630}{245.246618}{-173.750000}{0.095985}%
\vSr{399.185622}{245.236169}{-171.250000}{0.095985}%
\vSr{399.076443}{245.221567}{-168.750000}{0.095985}%
\vSr{398.968300}{245.202841}{-166.250000}{0.095985}%
\vSr{398.861399}{245.180027}{-163.750000}{0.095985}%
\vSr{398.755943}{245.153167}{-161.250000}{0.095985}%
\vSr{398.652135}{245.122314}{-158.750000}{0.095985}%
\vSr{398.550170}{245.087525}{-156.250000}{0.095985}%
\vSr{398.450244}{245.048867}{-153.750000}{0.095985}%
\vSr{398.352545}{245.006414}{-151.250000}{0.095985}%
\vSr{398.257262}{244.960246}{-148.750000}{0.095985}%
\vSr{398.164574}{244.910451}{-146.250000}{0.095985}%
\vSr{398.074658}{244.857124}{-143.750000}{0.095985}%
\vSr{397.987686}{244.800367}{-141.250000}{0.095985}%
\vSr{397.903822}{244.740288}{-138.750000}{0.095985}%
\vSr{397.823227}{244.677000}{-136.250000}{0.095985}%
\vSr{397.746054}{244.610625}{-133.750000}{0.095985}%
\vSr{397.672450}{244.541288}{-131.250000}{0.095985}%
\vSr{397.602555}{244.469123}{-128.750000}{0.095985}%
\vSr{397.536501}{244.394265}{-126.250000}{0.095985}%
\vSr{397.474416}{244.316858}{-123.750000}{0.095985}%
\vSr{397.416416}{244.237049}{-121.250000}{0.095985}%
\vSr{397.362613}{244.154990}{-118.750000}{0.095985}%
\vSr{397.313109}{244.070837}{-116.250000}{0.095985}%
\vSr{397.267998}{243.984750}{-113.750000}{0.095985}%
\vSr{397.227365}{243.896893}{-111.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{397.191289}{243.807434}{-108.750000}{0.095985}%
\vSr{397.159837}{243.716543}{-106.250000}{0.095985}%
\vSr{397.133071}{243.624392}{-103.750000}{0.095985}%
\vSr{397.111040}{243.531157}{-101.250000}{0.095985}%
\vSr{397.093786}{243.437016}{-98.750000}{0.095985}%
\vSr{397.081343}{243.342148}{-96.250000}{0.095985}%
\vSr{397.073735}{243.246733}{-93.750000}{0.095985}%
\vSr{397.070975}{243.150953}{-91.250000}{0.095985}%
\vSr{397.070975}{243.054990}{-88.750000}{0.095985}%
\vSr{397.073735}{242.959027}{-86.250000}{0.095985}%
\vSr{397.081343}{242.863247}{-83.750000}{0.095985}%
\vSr{397.093786}{242.767832}{-81.250000}{0.095985}%
\vSr{397.111040}{242.672964}{-78.750000}{0.095985}%
\vSr{397.133071}{242.578823}{-76.250000}{0.095985}%
\vSr{397.159837}{242.485588}{-73.750000}{0.095985}%
\vSr{397.191289}{242.393437}{-71.250000}{0.095985}%
\vSr{397.227365}{242.302546}{-68.750000}{0.095985}%
\vSr{397.267998}{242.213086}{-66.250000}{0.095985}%
\vSr{397.313109}{242.125230}{-63.750000}{0.095985}%
\vSr{397.362613}{242.039143}{-61.250000}{0.095985}%
\vSr{397.416416}{241.954990}{-58.750000}{0.095985}%
\vSr{397.474416}{241.872931}{-56.250000}{0.095985}%
\vSr{397.536501}{241.793122}{-53.750000}{0.095985}%
\vSr{397.602555}{241.715715}{-51.250000}{0.095985}%
\vSr{397.672450}{241.640857}{-48.750000}{0.095985}%
\vSr{397.746054}{241.568691}{-46.250000}{0.095985}%
\vSr{397.823227}{241.499355}{-43.750000}{0.095985}%
\vSr{397.903822}{241.432980}{-41.250000}{0.095985}%
\vSr{397.987686}{241.369692}{-38.750000}{0.095985}%
\vSr{398.074658}{241.309613}{-36.250000}{0.095985}%
\vSr{398.164574}{241.252855}{-33.750000}{0.095985}%
\vSr{398.257262}{241.199529}{-31.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{398.352545}{241.149734}{-28.750000}{0.095985}%
\vSr{398.450244}{241.103566}{-26.250000}{0.095985}%
\vSr{398.550170}{241.061113}{-23.750000}{0.095985}%
\vSr{398.652135}{241.022455}{-21.250000}{0.095985}%
\vSr{398.755943}{240.987666}{-18.750000}{0.095985}%
\vSr{398.861399}{240.956813}{-16.250000}{0.095985}%
\vSr{398.968300}{240.929953}{-13.750000}{0.095985}%
\vSr{399.076443}{240.907139}{-11.250000}{0.095985}%
\vSr{399.185622}{240.888413}{-8.750000}{0.095985}%
\vSr{399.295630}{240.873811}{-6.250000}{0.095985}%
\vSr{399.406258}{240.863362}{-3.750000}{0.095985}%
\vSr{399.517294}{240.857084}{-1.250000}{0.095985}%
\vSr{399.613256}{240.854990}{1.250000}{0.095985}%
\vSr{399.693963}{240.857084}{3.750000}{0.095985}%
\vSr{399.774531}{240.863362}{6.250000}{0.095985}%
\vSr{399.854806}{240.873811}{8.750000}{0.095985}%
\vSr{399.934636}{240.888413}{11.250000}{0.095985}%
\vSr{400.013869}{240.907139}{13.750000}{0.095985}%
\vSr{400.092353}{240.929953}{16.250000}{0.095985}%
\vSr{400.169940}{240.956813}{18.750000}{0.095985}%
\vSr{400.246483}{240.987666}{21.250000}{0.095985}%
\vSr{400.321834}{241.022455}{23.750000}{0.095985}%
\vSr{400.395851}{241.061113}{26.250000}{0.095985}%
\vSr{400.468392}{241.103566}{28.750000}{0.095985}%
\vSr{400.539321}{241.149734}{31.250000}{0.095985}%
\vSr{400.608501}{241.199529}{33.750000}{0.095985}%
\vSr{400.675801}{241.252855}{36.250000}{0.095985}%
\vSr{400.741093}{241.309613}{38.750000}{0.095985}%
\vSr{400.804253}{241.369692}{41.250000}{0.095985}%
\vSr{400.865160}{241.432980}{43.750000}{0.095985}%
\vSr{400.923699}{241.499355}{46.250000}{0.095985}%
\vSr{400.979758}{241.568691}{48.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{401.033230}{241.640857}{51.250000}{0.095985}%
\vSr{401.084013}{241.715715}{53.750000}{0.095985}%
\vSr{401.132012}{241.793122}{56.250000}{0.095985}%
\vSr{401.177134}{241.872931}{58.750000}{0.095985}%
\vSr{401.219293}{241.954990}{61.250000}{0.095985}%
\vSr{401.258410}{242.039143}{63.750000}{0.095985}%
\vSr{401.294410}{242.125230}{66.250000}{0.095985}%
\vSr{401.327224}{242.213086}{68.750000}{0.095985}%
\vSr{401.356790}{242.302546}{71.250000}{0.095985}%
\vSr{401.383051}{242.393437}{73.750000}{0.095985}%
\vSr{401.405959}{242.485588}{76.250000}{0.095985}%
\vSr{401.425468}{242.578823}{78.750000}{0.095985}%
\vSr{401.441542}{242.672964}{81.250000}{0.095985}%
\vSr{401.454150}{242.767832}{83.750000}{0.095985}%
\vSr{401.463269}{242.863247}{86.250000}{0.095985}%
\vSr{401.468881}{242.959027}{88.750000}{0.095985}%
\vSr{434.310359}{247.321241}{91.250000}{0.095985}%
\vSr{434.304747}{247.417203}{93.750000}{0.095985}%
\vSr{434.295629}{247.512983}{96.250000}{0.095985}%
\vSr{434.283020}{247.608398}{98.750000}{0.095985}%
\vSr{434.266946}{247.703267}{101.250000}{0.095985}%
\vSr{434.247437}{247.797408}{103.750000}{0.095985}%
\vSr{434.224529}{247.890643}{106.250000}{0.095985}%
\vSr{434.198268}{247.982793}{108.750000}{0.095985}%
\vSr{434.168702}{248.073685}{111.250000}{0.095985}%
\vSr{434.135888}{248.163144}{113.750000}{0.095985}%
\vSr{434.099888}{248.251001}{116.250000}{0.095985}%
\vSr{434.060771}{248.337088}{118.750000}{0.095985}%
\vSr{434.018612}{248.421241}{121.250000}{0.095985}%
\vSr{433.973490}{248.503300}{123.750000}{0.095985}%
\vSr{433.925491}{248.583109}{126.250000}{0.095985}%
\vSr{433.874708}{248.660516}{128.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{433.821236}{248.735373}{131.250000}{0.095985}%
\vSr{433.765177}{248.807539}{133.750000}{0.095985}%
\vSr{433.706638}{248.876876}{136.250000}{0.095985}%
\vSr{433.645731}{248.943251}{138.750000}{0.095985}%
\vSr{433.582572}{249.006538}{141.250000}{0.095985}%
\vSr{433.517279}{249.066618}{143.750000}{0.095985}%
\vSr{433.449979}{249.123375}{146.250000}{0.095985}%
\vSr{433.380799}{249.176702}{148.750000}{0.095985}%
\vSr{433.309870}{249.226497}{151.250000}{0.095985}%
\vSr{433.237329}{249.272664}{153.750000}{0.095985}%
\vSr{433.163312}{249.315118}{156.250000}{0.095985}%
\vSr{433.087961}{249.353776}{158.750000}{0.095985}%
\vSr{433.011419}{249.388564}{161.250000}{0.095985}%
\vSr{432.933831}{249.419418}{163.750000}{0.095985}%
\vSr{432.855347}{249.446277}{166.250000}{0.095985}%
\vSr{432.776114}{249.469092}{168.750000}{0.095985}%
\vSr{432.696284}{249.487818}{171.250000}{0.095985}%
\vSr{432.616009}{249.502419}{173.750000}{0.095985}%
\vSr{432.535441}{249.512869}{176.250000}{0.095985}%
\vSr{432.454734}{249.519147}{178.750000}{0.095985}%
\vSr{432.358772}{249.521241}{-178.750000}{0.095985}%
\vSr{432.247736}{249.519147}{-176.250000}{0.095985}%
\vSr{432.137109}{249.512869}{-173.750000}{0.095985}%
\vSr{432.027100}{249.502419}{-171.250000}{0.095985}%
\vSr{431.917921}{249.487818}{-168.750000}{0.095985}%
\vSr{431.809778}{249.469092}{-166.250000}{0.095985}%
\vSr{431.702877}{249.446277}{-163.750000}{0.095985}%
\vSr{431.597421}{249.419418}{-161.250000}{0.095985}%
\vSr{431.493613}{249.388564}{-158.750000}{0.095985}%
\vSr{431.391648}{249.353776}{-156.250000}{0.095985}%
\vSr{431.291722}{249.315118}{-153.750000}{0.095985}%
\vSr{431.194024}{249.272664}{-151.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{431.098740}{249.226497}{-148.750000}{0.095985}%
\vSr{431.006052}{249.176702}{-146.250000}{0.095985}%
\vSr{430.916136}{249.123375}{-143.750000}{0.095985}%
\vSr{430.829164}{249.066618}{-141.250000}{0.095985}%
\vSr{430.745300}{249.006538}{-138.750000}{0.095985}%
\vSr{430.664705}{248.943251}{-136.250000}{0.095985}%
\vSr{430.587532}{248.876876}{-133.750000}{0.095985}%
\vSr{430.513928}{248.807539}{-131.250000}{0.095985}%
\vSr{430.444033}{248.735373}{-128.750000}{0.095985}%
\vSr{430.377979}{248.660516}{-126.250000}{0.095985}%
\vSr{430.315894}{248.583109}{-123.750000}{0.095985}%
\vSr{430.257895}{248.503300}{-121.250000}{0.095985}%
\vSr{430.204091}{248.421241}{-118.750000}{0.095985}%
\vSr{430.154587}{248.337088}{-116.250000}{0.095985}%
\vSr{430.109476}{248.251001}{-113.750000}{0.095985}%
\vSr{430.068843}{248.163144}{-111.250000}{0.095985}%
\vSr{430.032767}{248.073685}{-108.750000}{0.095985}%
\vSr{430.001315}{247.982793}{-106.250000}{0.095985}%
\vSr{429.974549}{247.890643}{-103.750000}{0.095985}%
\vSr{429.952518}{247.797408}{-101.250000}{0.095985}%
\vSr{429.935264}{247.703267}{-98.750000}{0.095985}%
\vSr{429.922822}{247.608398}{-96.250000}{0.095985}%
\vSr{429.915213}{247.512983}{-93.750000}{0.095985}%
\vSr{429.912453}{247.417203}{-91.250000}{0.095985}%
\vSr{429.912453}{247.321241}{-88.750000}{0.095985}%
\vSr{429.915213}{247.225278}{-86.250000}{0.095985}%
\vSr{429.922822}{247.129498}{-83.750000}{0.095985}%
\vSr{429.935264}{247.034083}{-81.250000}{0.095985}%
\vSr{429.952518}{246.939215}{-78.750000}{0.095985}%
\vSr{429.974549}{246.845073}{-76.250000}{0.095985}%
\vSr{430.001315}{246.751839}{-73.750000}{0.095985}%
\vSr{430.032767}{246.659688}{-71.250000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{430.068843}{246.568796}{-68.750000}{0.095985}%
\vSr{430.109476}{246.479337}{-66.250000}{0.095985}%
\vSr{430.154587}{246.391480}{-63.750000}{0.095985}%
\vSr{430.204091}{246.305394}{-61.250000}{0.095985}%
\vSr{430.257895}{246.221241}{-58.750000}{0.095985}%
\vSr{430.315894}{246.139181}{-56.250000}{0.095985}%
\vSr{430.377979}{246.059372}{-53.750000}{0.095985}%
\vSr{430.444033}{245.981965}{-51.250000}{0.095985}%
\vSr{430.513928}{245.907108}{-48.750000}{0.095985}%
\vSr{430.587532}{245.834942}{-46.250000}{0.095985}%
\vSr{430.664705}{245.765606}{-43.750000}{0.095985}%
\vSr{430.745300}{245.699230}{-41.250000}{0.095985}%
\vSr{430.829164}{245.635943}{-38.750000}{0.095985}%
\vSr{430.916136}{245.575863}{-36.250000}{0.095985}%
\vSr{431.006052}{245.519106}{-33.750000}{0.095985}%
\vSr{431.098740}{245.465779}{-31.250000}{0.095985}%
\vSr{431.194024}{245.415985}{-28.750000}{0.095985}%
\vSr{431.291722}{245.369817}{-26.250000}{0.095985}%
\vSr{431.391648}{245.327364}{-23.750000}{0.095985}%
\vSr{431.493613}{245.288706}{-21.250000}{0.095985}%
\vSr{431.597421}{245.253917}{-18.750000}{0.095985}%
\vSr{431.702877}{245.223063}{-16.250000}{0.095985}%
\vSr{431.809778}{245.196204}{-13.750000}{0.095985}%
\vSr{431.917921}{245.173389}{-11.250000}{0.095985}%
\vSr{432.027100}{245.154664}{-8.750000}{0.095985}%
\vSr{432.137109}{245.140062}{-6.250000}{0.095985}%
\vSr{432.247736}{245.129612}{-3.750000}{0.095985}%
\vSr{432.358772}{245.123335}{-1.250000}{0.095985}%
\vSr{432.454734}{245.121241}{1.250000}{0.095985}%
\vSr{432.535441}{245.123335}{3.750000}{0.095985}%
\vSr{432.616009}{245.129612}{6.250000}{0.095985}%
\vSr{432.696284}{245.140062}{8.750000}{0.095985}%
}}%
{\color{black!40}\vlB{%
\vSr{432.776114}{245.154664}{11.250000}{0.095985}%
\vSr{432.855347}{245.173389}{13.750000}{0.095985}%
\vSr{432.933831}{245.196204}{16.250000}{0.095985}%
\vSr{433.011419}{245.223063}{18.750000}{0.095985}%
\vSr{433.087961}{245.253917}{21.250000}{0.095985}%
\vSr{433.163312}{245.288706}{23.750000}{0.095985}%
\vSr{433.237329}{245.327364}{26.250000}{0.095985}%
\vSr{433.309870}{245.369817}{28.750000}{0.095985}%
\vSr{433.380799}{245.415985}{31.250000}{0.095985}%
\vSr{433.449979}{245.465779}{33.750000}{0.095985}%
\vSr{433.517279}{245.519106}{36.250000}{0.095985}%
\vSr{433.582572}{245.575863}{38.750000}{0.095985}%
\vSr{433.645731}{245.635943}{41.250000}{0.095985}%
\vSr{433.706638}{245.699230}{43.750000}{0.095985}%
\vSr{433.765177}{245.765606}{46.250000}{0.095985}%
\vSr{433.821236}{245.834942}{48.750000}{0.095985}%
\vSr{433.874708}{245.907108}{51.250000}{0.095985}%
\vSr{433.925491}{245.981965}{53.750000}{0.095985}%
\vSr{433.973490}{246.059372}{56.250000}{0.095985}%
\vSr{434.018612}{246.139181}{58.750000}{0.095985}%
\vSr{434.060771}{246.221241}{61.250000}{0.095985}%
\vSr{434.099888}{246.305394}{63.750000}{0.095985}%
\vSr{434.135888}{246.391480}{66.250000}{0.095985}%
\vSr{434.168702}{246.479337}{68.750000}{0.095985}%
\vSr{434.198268}{246.568796}{71.250000}{0.095985}%
\vSr{434.224529}{246.659688}{73.750000}{0.095985}%
\vSr{434.247437}{246.751839}{76.250000}{0.095985}%
\vSr{434.266946}{246.845073}{78.750000}{0.095985}%
\vSr{434.283020}{246.939215}{81.250000}{0.095985}%
\vSr{434.295629}{247.034083}{83.750000}{0.095985}%
\vSr{434.304747}{247.129498}{86.250000}{0.095985}%
\vSr{434.310359}{247.225278}{88.750000}{0.095985}%
}}%
{\color{vltRed!43}\vlB{%
\vRa{428.323354}{245.982077}{0.039446}%
\vRa{428.452478}{246.432077}{0.118338}%
\vRa{428.581602}{246.882077}{0.197229}%
\vRa{428.710726}{247.332077}{0.276121}%
\vRa{428.839851}{247.782077}{0.355013}%
\vRa{428.968975}{248.232077}{0.433905}%
\vRa{429.098099}{248.682077}{0.512796}%
\vRa{429.227223}{249.132077}{0.591688}%
\vRa{429.356347}{249.582077}{0.239054}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{429.680415}{249.485375}{0.539854}%
\vRa{429.754262}{249.935375}{1.150110}%
\vRa{430.783266}{250.385375}{0.805208}%
\vRa{431.812270}{250.835375}{0.460307}%
\vRa{432.841275}{251.285375}{0.115405}%
}}%
{\color{vltRed!53}\vlB{%
\vRa{431.478177}{242.981535}{0.216721}%
\vRa{430.956216}{243.431535}{0.650162}%
\vRa{430.434256}{243.881535}{1.083604}%
\vRa{429.912296}{244.331535}{1.517046}%
\vRa{429.390335}{244.781535}{1.950487}%
\vRa{428.868375}{245.231535}{1.298082}%
\vRa{428.346414}{245.681535}{0.186589}%
}}%
{\color{vltRed!44}\vlB{%
\vRa{434.271723}{248.649989}{2.145323}%
\vRa{434.096285}{249.099989}{1.798801}%
\vRa{433.920847}{249.549989}{1.452279}%
\vRa{433.745409}{249.999989}{1.105757}%
\vRa{433.569970}{250.449989}{0.759235}%
\vRa{433.394532}{250.899989}{0.412713}%
\vRa{433.219094}{251.349989}{0.066191}%
}}%
{\color{vltRed!56}\vlB{%
\vRa{431.694897}{242.981535}{0.558761}%
\vRa{431.606379}{243.431535}{1.676284}%
\vRa{431.517860}{243.881535}{2.793807}%
\vRa{431.429341}{244.331535}{3.911330}%
\vRa{431.340822}{244.781535}{1.073927}%
}}%
{\color{vltRed!50}\vlB{%
\vRa{435.445187}{244.630395}{0.128941}%
\vRa{435.316429}{245.080395}{0.386824}%
\vRa{435.187671}{245.530395}{0.644706}%
\vRa{435.058913}{245.980395}{0.902588}%
\vRa{434.930154}{246.430395}{1.160471}%
\vRa{434.801396}{246.880395}{1.418353}%
\vRa{434.672638}{247.330395}{1.676235}%
\vRa{434.543880}{247.780395}{1.934118}%
\vRa{434.415122}{248.230395}{2.192000}%
}}%
{\color{vltRed!43}\vlB{%
\vRa{430.497792}{245.140255}{0.742352}%
\vRa{428.864338}{245.590255}{2.227056}%
\vRa{428.389693}{246.040255}{2.552951}%
\vRa{428.597709}{246.490255}{2.196185}%
\vRa{428.805725}{246.940255}{1.839420}%
\vRa{429.013741}{247.390255}{1.482654}%
\vRa{429.221757}{247.840255}{1.125889}%
\vRa{429.429772}{248.290255}{0.769123}%
\vRa{429.637788}{248.740255}{0.412357}%
\vRa{429.845804}{249.190255}{0.055592}%
}}%
{\color{vltRed!39}\vlB{%
\vRa{433.152484}{248.649989}{1.119239}%
\vRa{430.738567}{249.099989}{3.357718}%
\vRa{430.318498}{249.549989}{3.602349}%
\vRa{431.002600}{249.999989}{2.742808}%
\vRa{431.686703}{250.449989}{1.883267}%
\vRa{432.370806}{250.899989}{1.023726}%
\vRa{433.054908}{251.349989}{0.164185}%
}}%
{\color{vltRed!48}\vlB{%
\vRa{433.658302}{244.630395}{1.786885}%
\vRa{431.457788}{245.080395}{3.858641}%
\vRa{431.848193}{245.530395}{3.339478}%
\vRa{432.238597}{245.980395}{2.820316}%
\vRa{432.629002}{246.430395}{2.301153}%
\vRa{433.019406}{246.880395}{1.781990}%
\vRa{433.409810}{247.330395}{1.262828}%
\vRa{433.800215}{247.780395}{0.743665}%
\vRa{434.190619}{248.230395}{0.224502}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{431.240144}{245.140255}{0.269577}%
\vRa{431.091394}{245.590255}{0.808731}%
\vRa{430.942644}{246.040255}{1.347886}%
\vRa{430.793894}{246.490255}{1.887040}%
\vRa{430.645145}{246.940255}{2.426194}%
\vRa{430.496395}{247.390255}{2.965348}%
\vRa{430.347645}{247.840255}{3.504502}%
\vRa{430.198895}{248.290255}{4.043657}%
\vRa{430.050146}{248.740255}{2.618128}%
\vRa{429.901396}{249.190255}{0.352961}%
}}%
{\color{vltRed!85}\vlB{%
\vSm{431.118279}{242.981535}{101.128471}{2.200089}%
\vSm{435.317324}{244.630395}{73.989560}{4.192635}%
\vSm{434.358540}{248.649989}{0.258701}{2.306528}%
\vSm{429.688323}{245.140255}{108.291562}{4.576355}%
\vSm{428.066550}{250.012086}{-106.010440}{4.192635}%
\vSm{431.290388}{245.140255}{-6.929661}{4.225918}%
\vSm{431.163448}{248.649989}{-130.943779}{4.646482}%
\vSm{431.659021}{242.981535}{23.620527}{4.115183}%
\vSm{429.264965}{250.012086}{-48.680502}{0.701309}%
\vSm{429.768306}{251.660946}{-146.663242}{3.958759}%
\vSm{428.077250}{245.982077}{65.190904}{3.859486}%
\vSm{428.205673}{245.140255}{164.597654}{3.169563}%
\vSm{434.167159}{248.649989}{-74.032623}{4.180900}%
\vSm{428.128198}{242.981535}{139.234242}{4.595236}%
\vSm{432.999243}{248.649989}{111.298961}{3.231688}%
\vSm{429.841565}{248.649989}{169.440189}{4.558426}%
\vSm{429.335037}{251.660946}{-156.379473}{4.115183}%
\vSm{433.054989}{251.660946}{-40.765758}{4.595236}%
}}%
{\color{black}\vlB{%
\vSh{428.079226}{245.982077}{-40.765758}{4.595236}%
\vSh{431.628971}{242.981535}{23.620527}{4.115183}%
\vSh{435.245233}{244.630395}{73.989560}{4.192635}%
\vSh{433.006016}{248.660404}{139.234242}{4.595236}%
\vSh{429.304987}{251.660946}{-156.379473}{4.115183}%
\vSh{427.994459}{250.012086}{-106.010440}{4.192635}%
}}%
{\color{vltRed!43}\vlB{%
\vRa{395.481876}{234.876301}{0.039446}%
\vRa{395.611000}{235.326301}{0.118338}%
\vRa{395.740124}{235.776301}{0.197229}%
\vRa{395.869248}{236.226301}{0.276121}%
\vRa{395.998372}{236.676301}{0.355013}%
\vRa{396.127497}{237.126301}{0.433905}%
\vRa{396.256621}{237.576301}{0.512796}%
\vRa{396.385745}{238.026301}{0.591688}%
\vRa{396.514869}{238.476301}{0.239054}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{396.838936}{238.379598}{0.539854}%
\vRa{396.912784}{238.829598}{1.150110}%
\vRa{397.941788}{239.279598}{0.805208}%
\vRa{398.970792}{239.729598}{0.460307}%
\vRa{399.999796}{240.179598}{0.115405}%
}}%
{\color{vltRed!53}\vlB{%
\vRa{398.636698}{231.875758}{0.216721}%
\vRa{398.114738}{232.325758}{0.650162}%
\vRa{397.592778}{232.775758}{1.083604}%
\vRa{397.070817}{233.225758}{1.517046}%
\vRa{396.548857}{233.675758}{1.950487}%
\vRa{396.026897}{234.125758}{1.298082}%
\vRa{395.504936}{234.575758}{0.186589}%
}}%
{\color{vltRed!44}\vlB{%
\vRa{401.430245}{237.544213}{2.145323}%
\vRa{401.254807}{237.994213}{1.798801}%
\vRa{401.079369}{238.444213}{1.452279}%
\vRa{400.903931}{238.894213}{1.105757}%
\vRa{400.728492}{239.344213}{0.759235}%
\vRa{400.553054}{239.794213}{0.412713}%
\vRa{400.377616}{240.244213}{0.066191}%
}}%
{\color{vltRed!56}\vlB{%
\vRa{398.853419}{231.875758}{0.558761}%
\vRa{398.764901}{232.325758}{1.676284}%
\vRa{398.676382}{232.775758}{2.793807}%
\vRa{398.587863}{233.225758}{3.911330}%
\vRa{398.499344}{233.675758}{1.073927}%
}}%
{\color{vltRed!50}\vlB{%
\vRa{402.603709}{233.524618}{0.128941}%
\vRa{402.474951}{233.974618}{0.386824}%
\vRa{402.346193}{234.424618}{0.644706}%
\vRa{402.217435}{234.874618}{0.902588}%
\vRa{402.088676}{235.324618}{1.160471}%
\vRa{401.959918}{235.774618}{1.418353}%
\vRa{401.831160}{236.224618}{1.676235}%
\vRa{401.702402}{236.674618}{1.934118}%
\vRa{401.573644}{237.124618}{2.192000}%
}}%
{\color{vltRed!43}\vlB{%
\vRa{397.656314}{234.034479}{0.742352}%
\vRa{396.022860}{234.484479}{2.227056}%
\vRa{395.548215}{234.934479}{2.552951}%
\vRa{395.756231}{235.384479}{2.196185}%
\vRa{395.964247}{235.834479}{1.839420}%
\vRa{396.172263}{236.284479}{1.482654}%
\vRa{396.380279}{236.734479}{1.125889}%
\vRa{396.588294}{237.184479}{0.769123}%
\vRa{396.796310}{237.634479}{0.412357}%
\vRa{397.004326}{238.084479}{0.055592}%
}}%
{\color{vltRed!39}\vlB{%
\vRa{400.311006}{237.544213}{1.119239}%
\vRa{397.897089}{237.994213}{3.357718}%
\vRa{397.477020}{238.444213}{3.602349}%
\vRa{398.161122}{238.894213}{2.742808}%
\vRa{398.845225}{239.344213}{1.883267}%
\vRa{399.529328}{239.794213}{1.023726}%
\vRa{400.213430}{240.244213}{0.164185}%
}}%
{\color{vltRed!48}\vlB{%
\vRa{400.816824}{233.524618}{1.786885}%
\vRa{398.616310}{233.974618}{3.858641}%
\vRa{399.006715}{234.424618}{3.339478}%
\vRa{399.397119}{234.874618}{2.820316}%
\vRa{399.787523}{235.324618}{2.301153}%
\vRa{400.177928}{235.774618}{1.781990}%
\vRa{400.568332}{236.224618}{1.262828}%
\vRa{400.958737}{236.674618}{0.743665}%
\vRa{401.349141}{237.124618}{0.224502}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{398.398666}{234.034479}{0.269577}%
\vRa{398.249916}{234.484479}{0.808731}%
\vRa{398.101166}{234.934479}{1.347886}%
\vRa{397.952416}{235.384479}{1.887040}%
\vRa{397.803667}{235.834479}{2.426194}%
\vRa{397.654917}{236.284479}{2.965348}%
\vRa{397.506167}{236.734479}{3.504502}%
\vRa{397.357417}{237.184479}{4.043657}%
\vRa{397.208668}{237.634479}{2.618128}%
\vRa{397.059918}{238.084479}{0.352961}%
}}%
{\color{vltRed!85}\vlB{%
\vSm{398.276801}{231.875758}{101.128471}{2.200089}%
\vSm{402.475846}{233.524618}{73.989560}{4.192635}%
\vSm{401.517061}{237.544213}{0.258701}{2.306528}%
\vSm{396.846845}{234.034479}{108.291562}{4.576355}%
\vSm{395.225071}{238.906309}{-106.010440}{4.192635}%
\vSm{398.448910}{234.034479}{-6.929661}{4.225918}%
\vSm{398.321970}{237.544213}{-130.943779}{4.646482}%
\vSm{398.817543}{231.875758}{23.620527}{4.115183}%
\vSm{396.423487}{238.906309}{-48.680502}{0.701309}%
\vSm{396.926828}{240.555169}{-146.663242}{3.958759}%
\vSm{395.235772}{234.876301}{65.190904}{3.859486}%
\vSm{395.364195}{234.034479}{164.597654}{3.169563}%
\vSm{401.325681}{237.544213}{-74.032623}{4.180900}%
\vSm{395.286720}{231.875758}{139.234242}{4.595236}%
\vSm{400.157765}{237.544213}{111.298961}{3.231688}%
\vSm{397.000087}{237.544213}{169.440189}{4.558426}%
\vSm{396.493559}{240.555169}{-156.379473}{4.115183}%
\vSm{400.213511}{240.555169}{-40.765758}{4.595236}%
}}%
{\color{black}\vlB{%
\vSh{395.237748}{234.876301}{-40.765758}{4.595236}%
\vSh{398.787492}{231.875758}{23.620527}{4.115183}%
\vSh{402.403755}{233.524618}{73.989560}{4.192635}%
\vSh{400.164538}{237.554627}{139.234242}{4.595236}%
\vSh{396.463509}{240.555169}{-156.379473}{4.115183}%
\vSh{395.152981}{238.906309}{-106.010440}{4.192635}%
}}%
{\color{vltRed!43}\vlB{%
\vRa{362.640398}{237.449576}{0.039446}%
\vRa{362.769522}{237.899576}{0.118338}%
\vRa{362.898646}{238.349576}{0.197229}%
\vRa{363.027770}{238.799576}{0.276121}%
\vRa{363.156894}{239.249576}{0.355013}%
\vRa{363.286019}{239.699576}{0.433905}%
\vRa{363.415143}{240.149576}{0.512796}%
\vRa{363.544267}{240.599576}{0.591688}%
\vRa{363.673391}{241.049576}{0.239054}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{363.997458}{240.952874}{0.539854}%
\vRa{364.071306}{241.402874}{1.150110}%
\vRa{365.100310}{241.852874}{0.805208}%
\vRa{366.129314}{242.302874}{0.460307}%
\vRa{367.158318}{242.752874}{0.115405}%
}}%
{\color{vltRed!53}\vlB{%
\vRa{365.795220}{234.449033}{0.216721}%
\vRa{365.273260}{234.899033}{0.650162}%
\vRa{364.751300}{235.349033}{1.083604}%
\vRa{364.229339}{235.799033}{1.517046}%
\vRa{363.707379}{236.249033}{1.950487}%
\vRa{363.185419}{236.699033}{1.298082}%
\vRa{362.663458}{237.149033}{0.186589}%
}}%
{\color{vltRed!44}\vlB{%
\vRa{368.588767}{240.117488}{2.145323}%
\vRa{368.413329}{240.567488}{1.798801}%
\vRa{368.237891}{241.017488}{1.452279}%
\vRa{368.062452}{241.467488}{1.105757}%
\vRa{367.887014}{241.917488}{0.759235}%
\vRa{367.711576}{242.367488}{0.412713}%
\vRa{367.536138}{242.817488}{0.066191}%
}}%
{\color{vltRed!56}\vlB{%
\vRa{366.011941}{234.449033}{0.558761}%
\vRa{365.923422}{234.899033}{1.676284}%
\vRa{365.834904}{235.349033}{2.793807}%
\vRa{365.746385}{235.799033}{3.911330}%
\vRa{365.657866}{236.249033}{1.073927}%
}}%
{\color{vltRed!50}\vlB{%
\vRa{369.762231}{236.097894}{0.128941}%
\vRa{369.633473}{236.547894}{0.386824}%
\vRa{369.504715}{236.997894}{0.644706}%
\vRa{369.375956}{237.447894}{0.902588}%
\vRa{369.247198}{237.897894}{1.160471}%
\vRa{369.118440}{238.347894}{1.418353}%
\vRa{368.989682}{238.797894}{1.676235}%
\vRa{368.860924}{239.247894}{1.934118}%
\vRa{368.732166}{239.697894}{2.192000}%
}}%
{\color{vltRed!43}\vlB{%
\vRa{364.814836}{236.607754}{0.742352}%
\vRa{363.181382}{237.057754}{2.227056}%
\vRa{362.706737}{237.507754}{2.552951}%
\vRa{362.914753}{237.957754}{2.196185}%
\vRa{363.122769}{238.407754}{1.839420}%
\vRa{363.330785}{238.857754}{1.482654}%
\vRa{363.538800}{239.307754}{1.125889}%
\vRa{363.746816}{239.757754}{0.769123}%
\vRa{363.954832}{240.207754}{0.412357}%
\vRa{364.162848}{240.657754}{0.055592}%
}}%
{\color{vltRed!39}\vlB{%
\vRa{367.469528}{240.117488}{1.119239}%
\vRa{365.055611}{240.567488}{3.357718}%
\vRa{364.635541}{241.017488}{3.602349}%
\vRa{365.319644}{241.467488}{2.742808}%
\vRa{366.003747}{241.917488}{1.883267}%
\vRa{366.687850}{242.367488}{1.023726}%
\vRa{367.371952}{242.817488}{0.164185}%
}}%
{\color{vltRed!48}\vlB{%
\vRa{367.975346}{236.097894}{1.786885}%
\vRa{365.774832}{236.547894}{3.858641}%
\vRa{366.165236}{236.997894}{3.339478}%
\vRa{366.555641}{237.447894}{2.820316}%
\vRa{366.946045}{237.897894}{2.301153}%
\vRa{367.336450}{238.347894}{1.781990}%
\vRa{367.726854}{238.797894}{1.262828}%
\vRa{368.117259}{239.247894}{0.743665}%
\vRa{368.507663}{239.697894}{0.224502}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{365.557187}{236.607754}{0.269577}%
\vRa{365.408438}{237.057754}{0.808731}%
\vRa{365.259688}{237.507754}{1.347886}%
\vRa{365.110938}{237.957754}{1.887040}%
\vRa{364.962188}{238.407754}{2.426194}%
\vRa{364.813439}{238.857754}{2.965348}%
\vRa{364.664689}{239.307754}{3.504502}%
\vRa{364.515939}{239.757754}{4.043657}%
\vRa{364.367189}{240.207754}{2.618128}%
\vRa{364.218440}{240.657754}{0.352961}%
}}%
{\color{vltRed!85}\vlB{%
\vSm{365.435323}{234.449033}{101.128471}{2.200089}%
\vSm{369.634368}{236.097894}{73.989560}{4.192635}%
\vSm{368.675583}{240.117488}{0.258701}{2.306528}%
\vSm{364.005367}{236.607754}{108.291562}{4.576355}%
\vSm{362.383593}{241.479585}{-106.010440}{4.192635}%
\vSm{365.607432}{236.607754}{-6.929661}{4.225918}%
\vSm{365.480492}{240.117488}{-130.943779}{4.646482}%
\vSm{365.976065}{234.449033}{23.620527}{4.115183}%
\vSm{363.582009}{241.479585}{-48.680502}{0.701309}%
\vSm{364.085350}{243.128445}{-146.663242}{3.958759}%
\vSm{362.394293}{237.449576}{65.190904}{3.859486}%
\vSm{362.522717}{236.607754}{164.597654}{3.169563}%
\vSm{368.484203}{240.117488}{-74.032623}{4.180900}%
\vSm{362.445242}{234.449033}{139.234242}{4.595236}%
\vSm{367.316287}{240.117488}{111.298961}{3.231688}%
\vSm{364.158609}{240.117488}{169.440189}{4.558426}%
\vSm{363.652081}{243.128445}{-156.379473}{4.115183}%
\vSm{367.372033}{243.128445}{-40.765758}{4.595236}%
}}%
{\color{black}\vlB{%
\vSh{362.396269}{237.449576}{-40.765758}{4.595236}%
\vSh{365.946014}{234.449033}{23.620527}{4.115183}%
\vSh{369.562277}{236.097894}{73.989560}{4.192635}%
\vSh{367.323060}{240.127902}{139.234242}{4.595236}%
\vSh{363.622030}{243.128445}{-156.379473}{4.115183}%
\vSh{362.311503}{241.479585}{-106.010440}{4.192635}%
}}%
{\color{vltRed!43}\vlB{%
\vRa{329.798920}{240.022851}{0.039446}%
\vRa{329.928044}{240.472851}{0.118338}%
\vRa{330.057168}{240.922851}{0.197229}%
\vRa{330.186292}{241.372851}{0.276121}%
\vRa{330.315416}{241.822851}{0.355013}%
\vRa{330.444540}{242.272851}{0.433905}%
\vRa{330.573665}{242.722851}{0.512796}%
\vRa{330.702789}{243.172851}{0.591688}%
\vRa{330.831913}{243.622851}{0.239054}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{331.155980}{243.526149}{0.539854}%
\vRa{331.229828}{243.976149}{1.150110}%
\vRa{332.258832}{244.426149}{0.805208}%
\vRa{333.287836}{244.876149}{0.460307}%
\vRa{334.316840}{245.326149}{0.115405}%
}}%
{\color{vltRed!53}\vlB{%
\vRa{332.953742}{237.022309}{0.216721}%
\vRa{332.431782}{237.472309}{0.650162}%
\vRa{331.909822}{237.922309}{1.083604}%
\vRa{331.387861}{238.372309}{1.517046}%
\vRa{330.865901}{238.822309}{1.950487}%
\vRa{330.343941}{239.272309}{1.298082}%
\vRa{329.821980}{239.722309}{0.186589}%
}}%
{\color{vltRed!44}\vlB{%
\vRa{335.747289}{242.690763}{2.145323}%
\vRa{335.571851}{243.140763}{1.798801}%
\vRa{335.396413}{243.590763}{1.452279}%
\vRa{335.220974}{244.040763}{1.105757}%
\vRa{335.045536}{244.490763}{0.759235}%
\vRa{334.870098}{244.940763}{0.412713}%
\vRa{334.694660}{245.390763}{0.066191}%
}}%
{\color{vltRed!56}\vlB{%
\vRa{333.170463}{237.022309}{0.558761}%
\vRa{333.081944}{237.472309}{1.676284}%
\vRa{332.993426}{237.922309}{2.793807}%
\vRa{332.904907}{238.372309}{3.911330}%
\vRa{332.816388}{238.822309}{1.073927}%
}}%
{\color{vltRed!50}\vlB{%
\vRa{336.920753}{238.671169}{0.128941}%
\vRa{336.791995}{239.121169}{0.386824}%
\vRa{336.663237}{239.571169}{0.644706}%
\vRa{336.534478}{240.021169}{0.902588}%
\vRa{336.405720}{240.471169}{1.160471}%
\vRa{336.276962}{240.921169}{1.418353}%
\vRa{336.148204}{241.371169}{1.676235}%
\vRa{336.019446}{241.821169}{1.934118}%
\vRa{335.890687}{242.271169}{2.192000}%
}}%
{\color{vltRed!43}\vlB{%
\vRa{331.973358}{239.181029}{0.742352}%
\vRa{330.339904}{239.631029}{2.227056}%
\vRa{329.865259}{240.081029}{2.552951}%
\vRa{330.073275}{240.531029}{2.196185}%
\vRa{330.281291}{240.981029}{1.839420}%
\vRa{330.489306}{241.431029}{1.482654}%
\vRa{330.697322}{241.881029}{1.125889}%
\vRa{330.905338}{242.331029}{0.769123}%
\vRa{331.113354}{242.781029}{0.412357}%
\vRa{331.321370}{243.231029}{0.055592}%
}}%
{\color{vltRed!39}\vlB{%
\vRa{334.628050}{242.690763}{1.119239}%
\vRa{332.214133}{243.140763}{3.357718}%
\vRa{331.794063}{243.590763}{3.602349}%
\vRa{332.478166}{244.040763}{2.742808}%
\vRa{333.162269}{244.490763}{1.883267}%
\vRa{333.846371}{244.940763}{1.023726}%
\vRa{334.530474}{245.390763}{0.164185}%
}}%
{\color{vltRed!48}\vlB{%
\vRa{335.133868}{238.671169}{1.786885}%
\vRa{332.933354}{239.121169}{3.858641}%
\vRa{333.323758}{239.571169}{3.339478}%
\vRa{333.714163}{240.021169}{2.820316}%
\vRa{334.104567}{240.471169}{2.301153}%
\vRa{334.494972}{240.921169}{1.781990}%
\vRa{334.885376}{241.371169}{1.262828}%
\vRa{335.275781}{241.821169}{0.743665}%
\vRa{335.666185}{242.271169}{0.224502}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{332.715709}{239.181029}{0.269577}%
\vRa{332.566960}{239.631029}{0.808731}%
\vRa{332.418210}{240.081029}{1.347886}%
\vRa{332.269460}{240.531029}{1.887040}%
\vRa{332.120710}{240.981029}{2.426194}%
\vRa{331.971961}{241.431029}{2.965348}%
\vRa{331.823211}{241.881029}{3.504502}%
\vRa{331.674461}{242.331029}{4.043657}%
\vRa{331.525711}{242.781029}{2.618128}%
\vRa{331.376962}{243.231029}{0.352961}%
}}%
{\color{vltRed!85}\vlB{%
\vSm{332.593845}{237.022309}{101.128471}{2.200089}%
\vSm{336.792890}{238.671169}{73.989560}{4.192635}%
\vSm{335.834105}{242.690763}{0.258701}{2.306528}%
\vSm{331.163889}{239.181029}{108.291562}{4.576355}%
\vSm{329.542115}{244.052860}{-106.010440}{4.192635}%
\vSm{332.765954}{239.181029}{-6.929661}{4.225918}%
\vSm{332.639014}{242.690763}{-130.943779}{4.646482}%
\vSm{333.134587}{237.022309}{23.620527}{4.115183}%
\vSm{330.740531}{244.052860}{-48.680502}{0.701309}%
\vSm{331.243871}{245.701720}{-146.663242}{3.958759}%
\vSm{329.552815}{240.022851}{65.190904}{3.859486}%
\vSm{329.681238}{239.181029}{164.597654}{3.169563}%
\vSm{335.642725}{242.690763}{-74.032623}{4.180900}%
\vSm{329.603764}{237.022309}{139.234242}{4.595236}%
\vSm{334.474809}{242.690763}{111.298961}{3.231688}%
\vSm{331.317131}{242.690763}{169.440189}{4.558426}%
\vSm{330.810603}{245.701720}{-156.379473}{4.115183}%
\vSm{334.530555}{245.701720}{-40.765758}{4.595236}%
}}%
{\color{black}\vlB{%
\vSh{329.554791}{240.022851}{-40.765758}{4.595236}%
\vSh{333.104536}{237.022309}{23.620527}{4.115183}%
\vSh{336.720799}{238.671169}{73.989560}{4.192635}%
\vSh{334.481582}{242.701178}{139.234242}{4.595236}%
\vSh{330.780552}{245.701720}{-156.379473}{4.115183}%
\vSh{329.470024}{244.052860}{-106.010440}{4.192635}%
}}%
{\color{vltRed!43}\vlB{%
\vRa{437.123201}{230.060213}{0.039446}%
\vRa{437.252326}{230.510213}{0.118338}%
\vRa{437.381450}{230.960213}{0.197229}%
\vRa{437.510574}{231.410213}{0.276121}%
\vRa{437.639698}{231.860213}{0.355013}%
\vRa{437.768822}{232.310213}{0.433905}%
\vRa{437.897946}{232.760213}{0.512796}%
\vRa{438.027071}{233.210213}{0.591688}%
\vRa{438.156195}{233.660213}{0.239054}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{438.480262}{233.563510}{0.539854}%
\vRa{438.554109}{234.013510}{1.150110}%
\vRa{439.583114}{234.463510}{0.805208}%
\vRa{440.612118}{234.913510}{0.460307}%
\vRa{441.641122}{235.363510}{0.115405}%
}}%
{\color{vltRed!53}\vlB{%
\vRa{440.278024}{227.059670}{0.216721}%
\vRa{439.756064}{227.509670}{0.650162}%
\vRa{439.234103}{227.959670}{1.083604}%
\vRa{438.712143}{228.409670}{1.517046}%
\vRa{438.190183}{228.859670}{1.950487}%
\vRa{437.668222}{229.309670}{1.298082}%
\vRa{437.146262}{229.759670}{0.186589}%
}}%
{\color{vltRed!44}\vlB{%
\vRa{443.071571}{232.728125}{2.145323}%
\vRa{442.896133}{233.178125}{1.798801}%
\vRa{442.720694}{233.628125}{1.452279}%
\vRa{442.545256}{234.078125}{1.105757}%
\vRa{442.369818}{234.528125}{0.759235}%
\vRa{442.194380}{234.978125}{0.412713}%
\vRa{442.018941}{235.428125}{0.066191}%
}}%
{\color{vltRed!56}\vlB{%
\vRa{440.494745}{227.059670}{0.558761}%
\vRa{440.406226}{227.509670}{1.676284}%
\vRa{440.317707}{227.959670}{2.793807}%
\vRa{440.229189}{228.409670}{3.911330}%
\vRa{440.140670}{228.859670}{1.073927}%
}}%
{\color{vltRed!50}\vlB{%
\vRa{444.245035}{228.708531}{0.128941}%
\vRa{444.116277}{229.158531}{0.386824}%
\vRa{443.987518}{229.608531}{0.644706}%
\vRa{443.858760}{230.058531}{0.902588}%
\vRa{443.730002}{230.508531}{1.160471}%
\vRa{443.601244}{230.958531}{1.418353}%
\vRa{443.472486}{231.408531}{1.676235}%
\vRa{443.343727}{231.858531}{1.934118}%
\vRa{443.214969}{232.308531}{2.192000}%
}}%
{\color{vltRed!43}\vlB{%
\vRa{439.297639}{229.218391}{0.742352}%
\vRa{437.664186}{229.668391}{2.227056}%
\vRa{437.189541}{230.118391}{2.552951}%
\vRa{437.397556}{230.568391}{2.196185}%
\vRa{437.605572}{231.018391}{1.839420}%
\vRa{437.813588}{231.468391}{1.482654}%
\vRa{438.021604}{231.918391}{1.125889}%
\vRa{438.229620}{232.368391}{0.769123}%
\vRa{438.437636}{232.818391}{0.412357}%
\vRa{438.645652}{233.268391}{0.055592}%
}}%
{\color{vltRed!39}\vlB{%
\vRa{441.952332}{232.728125}{1.119239}%
\vRa{439.538415}{233.178125}{3.357718}%
\vRa{439.118345}{233.628125}{3.602349}%
\vRa{439.802448}{234.078125}{2.742808}%
\vRa{440.486551}{234.528125}{1.883267}%
\vRa{441.170653}{234.978125}{1.023726}%
\vRa{441.854756}{235.428125}{0.164185}%
}}%
{\color{vltRed!48}\vlB{%
\vRa{442.458150}{228.708531}{1.786885}%
\vRa{440.257636}{229.158531}{3.858641}%
\vRa{440.648040}{229.608531}{3.339478}%
\vRa{441.038445}{230.058531}{2.820316}%
\vRa{441.428849}{230.508531}{2.301153}%
\vRa{441.819254}{230.958531}{1.781990}%
\vRa{442.209658}{231.408531}{1.262828}%
\vRa{442.600062}{231.858531}{0.743665}%
\vRa{442.990467}{232.308531}{0.224502}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{440.039991}{229.218391}{0.269577}%
\vRa{439.891241}{229.668391}{0.808731}%
\vRa{439.742492}{230.118391}{1.347886}%
\vRa{439.593742}{230.568391}{1.887040}%
\vRa{439.444992}{231.018391}{2.426194}%
\vRa{439.296242}{231.468391}{2.965348}%
\vRa{439.147493}{231.918391}{3.504502}%
\vRa{438.998743}{232.368391}{4.043657}%
\vRa{438.849993}{232.818391}{2.618128}%
\vRa{438.701243}{233.268391}{0.352961}%
}}%
{\color{vltRed!85}\vlB{%
\vSm{439.918127}{227.059670}{101.128471}{2.200089}%
\vSm{444.117172}{228.708531}{73.989560}{4.192635}%
\vSm{443.158387}{232.728125}{0.258701}{2.306528}%
\vSm{438.488171}{229.218391}{108.291562}{4.576355}%
\vSm{436.866397}{234.090221}{-106.010440}{4.192635}%
\vSm{440.090236}{229.218391}{-6.929661}{4.225918}%
\vSm{439.963295}{232.728125}{-130.943779}{4.646482}%
\vSm{440.458869}{227.059670}{23.620527}{4.115183}%
\vSm{438.064813}{234.090221}{-48.680502}{0.701309}%
\vSm{438.568153}{235.739082}{-146.663242}{3.958759}%
\vSm{436.877097}{230.060213}{65.190904}{3.859486}%
\vSm{437.005520}{229.218391}{164.597654}{3.169563}%
\vSm{442.967006}{232.728125}{-74.032623}{4.180900}%
\vSm{436.928046}{227.059670}{139.234242}{4.595236}%
\vSm{441.799090}{232.728125}{111.298961}{3.231688}%
\vSm{438.641413}{232.728125}{169.440189}{4.558426}%
\vSm{438.134885}{235.739082}{-156.379473}{4.115183}%
\vSm{441.854836}{235.739082}{-40.765758}{4.595236}%
}}%
{\color{black}\vlB{%
\vSh{436.879073}{230.060213}{-40.765758}{4.595236}%
\vSh{440.428818}{227.059670}{23.620527}{4.115183}%
\vSh{444.045081}{228.708531}{73.989560}{4.192635}%
\vSh{441.805864}{232.738539}{139.234242}{4.595236}%
\vSh{438.104834}{235.739082}{-156.379473}{4.115183}%
\vSh{436.794306}{234.090221}{-106.010440}{4.192635}%
}}%
{\color{vltRed!43}\vlB{%
\vRa{404.281723}{218.954436}{0.039446}%
\vRa{404.410848}{219.404436}{0.118338}%
\vRa{404.539972}{219.854436}{0.197229}%
\vRa{404.669096}{220.304436}{0.276121}%
\vRa{404.798220}{220.754436}{0.355013}%
\vRa{404.927344}{221.204436}{0.433905}%
\vRa{405.056468}{221.654436}{0.512796}%
\vRa{405.185593}{222.104436}{0.591688}%
\vRa{405.314717}{222.554436}{0.239054}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{405.638784}{222.457734}{0.539854}%
\vRa{405.712631}{222.907734}{1.150110}%
\vRa{406.741635}{223.357734}{0.805208}%
\vRa{407.770640}{223.807734}{0.460307}%
\vRa{408.799644}{224.257734}{0.115405}%
}}%
{\color{vltRed!53}\vlB{%
\vRa{407.436546}{215.953894}{0.216721}%
\vRa{406.914586}{216.403894}{0.650162}%
\vRa{406.392625}{216.853894}{1.083604}%
\vRa{405.870665}{217.303894}{1.517046}%
\vRa{405.348705}{217.753894}{1.950487}%
\vRa{404.826744}{218.203894}{1.298082}%
\vRa{404.304784}{218.653894}{0.186589}%
}}%
{\color{vltRed!44}\vlB{%
\vRa{410.230093}{221.622348}{2.145323}%
\vRa{410.054655}{222.072348}{1.798801}%
\vRa{409.879216}{222.522348}{1.452279}%
\vRa{409.703778}{222.972348}{1.105757}%
\vRa{409.528340}{223.422348}{0.759235}%
\vRa{409.352902}{223.872348}{0.412713}%
\vRa{409.177463}{224.322348}{0.066191}%
}}%
{\color{vltRed!56}\vlB{%
\vRa{407.653267}{215.953894}{0.558761}%
\vRa{407.564748}{216.403894}{1.676284}%
\vRa{407.476229}{216.853894}{2.793807}%
\vRa{407.387711}{217.303894}{3.911330}%
\vRa{407.299192}{217.753894}{1.073927}%
}}%
{\color{vltRed!50}\vlB{%
\vRa{411.403557}{217.602754}{0.128941}%
\vRa{411.274798}{218.052754}{0.386824}%
\vRa{411.146040}{218.502754}{0.644706}%
\vRa{411.017282}{218.952754}{0.902588}%
\vRa{410.888524}{219.402754}{1.160471}%
\vRa{410.759766}{219.852754}{1.418353}%
\vRa{410.631008}{220.302754}{1.676235}%
\vRa{410.502249}{220.752754}{1.934118}%
\vRa{410.373491}{221.202754}{2.192000}%
}}%
{\color{vltRed!43}\vlB{%
\vRa{406.456161}{218.112614}{0.742352}%
\vRa{404.822708}{218.562614}{2.227056}%
\vRa{404.348062}{219.012614}{2.552951}%
\vRa{404.556078}{219.462614}{2.196185}%
\vRa{404.764094}{219.912614}{1.839420}%
\vRa{404.972110}{220.362614}{1.482654}%
\vRa{405.180126}{220.812614}{1.125889}%
\vRa{405.388142}{221.262614}{0.769123}%
\vRa{405.596158}{221.712614}{0.412357}%
\vRa{405.804174}{222.162614}{0.055592}%
}}%
{\color{vltRed!39}\vlB{%
\vRa{409.110854}{221.622348}{1.119239}%
\vRa{406.696937}{222.072348}{3.357718}%
\vRa{406.276867}{222.522348}{3.602349}%
\vRa{406.960970}{222.972348}{2.742808}%
\vRa{407.645072}{223.422348}{1.883267}%
\vRa{408.329175}{223.872348}{1.023726}%
\vRa{409.013278}{224.322348}{0.164185}%
}}%
{\color{vltRed!48}\vlB{%
\vRa{409.616672}{217.602754}{1.786885}%
\vRa{407.416158}{218.052754}{3.858641}%
\vRa{407.806562}{218.502754}{3.339478}%
\vRa{408.196967}{218.952754}{2.820316}%
\vRa{408.587371}{219.402754}{2.301153}%
\vRa{408.977775}{219.852754}{1.781990}%
\vRa{409.368180}{220.302754}{1.262828}%
\vRa{409.758584}{220.752754}{0.743665}%
\vRa{410.148989}{221.202754}{0.224502}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{407.198513}{218.112614}{0.269577}%
\vRa{407.049763}{218.562614}{0.808731}%
\vRa{406.901014}{219.012614}{1.347886}%
\vRa{406.752264}{219.462614}{1.887040}%
\vRa{406.603514}{219.912614}{2.426194}%
\vRa{406.454764}{220.362614}{2.965348}%
\vRa{406.306015}{220.812614}{3.504502}%
\vRa{406.157265}{221.262614}{4.043657}%
\vRa{406.008515}{221.712614}{2.618128}%
\vRa{405.859765}{222.162614}{0.352961}%
}}%
{\color{vltRed!85}\vlB{%
\vSm{407.076649}{215.953894}{101.128471}{2.200089}%
\vSm{411.275693}{217.602754}{73.989560}{4.192635}%
\vSm{410.316909}{221.622348}{0.258701}{2.306528}%
\vSm{405.646693}{218.112614}{108.291562}{4.576355}%
\vSm{404.024919}{222.984445}{-106.010440}{4.192635}%
\vSm{407.248758}{218.112614}{-6.929661}{4.225918}%
\vSm{407.121817}{221.622348}{-130.943779}{4.646482}%
\vSm{407.617391}{215.953894}{23.620527}{4.115183}%
\vSm{405.223334}{222.984445}{-48.680502}{0.701309}%
\vSm{405.726675}{224.633305}{-146.663242}{3.958759}%
\vSm{404.035619}{218.954436}{65.190904}{3.859486}%
\vSm{404.164042}{218.112614}{164.597654}{3.169563}%
\vSm{410.125528}{221.622348}{-74.032623}{4.180900}%
\vSm{404.086568}{215.953894}{139.234242}{4.595236}%
\vSm{408.957612}{221.622348}{111.298961}{3.231688}%
\vSm{405.799935}{221.622348}{169.440189}{4.558426}%
\vSm{405.293407}{224.633305}{-156.379473}{4.115183}%
\vSm{409.013358}{224.633305}{-40.765758}{4.595236}%
}}%
{\color{black}\vlB{%
\vSh{404.037595}{218.954436}{-40.765758}{4.595236}%
\vSh{407.587340}{215.953894}{23.620527}{4.115183}%
\vSh{411.203603}{217.602754}{73.989560}{4.192635}%
\vSh{408.964386}{221.632762}{139.234242}{4.595236}%
\vSh{405.263356}{224.633305}{-156.379473}{4.115183}%
\vSh{403.952828}{222.984445}{-106.010440}{4.192635}%
}}%
{\color{vltRed!43}\vlB{%
\vRa{371.440245}{221.527711}{0.039446}%
\vRa{371.569369}{221.977711}{0.118338}%
\vRa{371.698494}{222.427711}{0.197229}%
\vRa{371.827618}{222.877711}{0.276121}%
\vRa{371.956742}{223.327711}{0.355013}%
\vRa{372.085866}{223.777711}{0.433905}%
\vRa{372.214990}{224.227711}{0.512796}%
\vRa{372.344114}{224.677711}{0.591688}%
\vRa{372.473239}{225.127711}{0.239054}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{372.797306}{225.031009}{0.539854}%
\vRa{372.871153}{225.481009}{1.150110}%
\vRa{373.900157}{225.931009}{0.805208}%
\vRa{374.929162}{226.381009}{0.460307}%
\vRa{375.958166}{226.831009}{0.115405}%
}}%
{\color{vltRed!53}\vlB{%
\vRa{374.595068}{218.527169}{0.216721}%
\vRa{374.073108}{218.977169}{0.650162}%
\vRa{373.551147}{219.427169}{1.083604}%
\vRa{373.029187}{219.877169}{1.517046}%
\vRa{372.507227}{220.327169}{1.950487}%
\vRa{371.985266}{220.777169}{1.298082}%
\vRa{371.463306}{221.227169}{0.186589}%
}}%
{\color{vltRed!44}\vlB{%
\vRa{377.388615}{224.195623}{2.145323}%
\vRa{377.213177}{224.645623}{1.798801}%
\vRa{377.037738}{225.095623}{1.452279}%
\vRa{376.862300}{225.545623}{1.105757}%
\vRa{376.686862}{225.995623}{0.759235}%
\vRa{376.511423}{226.445623}{0.412713}%
\vRa{376.335985}{226.895623}{0.066191}%
}}%
{\color{vltRed!56}\vlB{%
\vRa{374.811789}{218.527169}{0.558761}%
\vRa{374.723270}{218.977169}{1.676284}%
\vRa{374.634751}{219.427169}{2.793807}%
\vRa{374.546233}{219.877169}{3.911330}%
\vRa{374.457714}{220.327169}{1.073927}%
}}%
{\color{vltRed!50}\vlB{%
\vRa{378.562079}{220.176029}{0.128941}%
\vRa{378.433320}{220.626029}{0.386824}%
\vRa{378.304562}{221.076029}{0.644706}%
\vRa{378.175804}{221.526029}{0.902588}%
\vRa{378.047046}{221.976029}{1.160471}%
\vRa{377.918288}{222.426029}{1.418353}%
\vRa{377.789529}{222.876029}{1.676235}%
\vRa{377.660771}{223.326029}{1.934118}%
\vRa{377.532013}{223.776029}{2.192000}%
}}%
{\color{vltRed!43}\vlB{%
\vRa{373.614683}{220.685889}{0.742352}%
\vRa{371.981230}{221.135889}{2.227056}%
\vRa{371.506584}{221.585889}{2.552951}%
\vRa{371.714600}{222.035889}{2.196185}%
\vRa{371.922616}{222.485889}{1.839420}%
\vRa{372.130632}{222.935889}{1.482654}%
\vRa{372.338648}{223.385889}{1.125889}%
\vRa{372.546664}{223.835889}{0.769123}%
\vRa{372.754680}{224.285889}{0.412357}%
\vRa{372.962696}{224.735889}{0.055592}%
}}%
{\color{vltRed!39}\vlB{%
\vRa{376.269375}{224.195623}{1.119239}%
\vRa{373.855459}{224.645623}{3.357718}%
\vRa{373.435389}{225.095623}{3.602349}%
\vRa{374.119492}{225.545623}{2.742808}%
\vRa{374.803594}{225.995623}{1.883267}%
\vRa{375.487697}{226.445623}{1.023726}%
\vRa{376.171800}{226.895623}{0.164185}%
}}%
{\color{vltRed!48}\vlB{%
\vRa{376.775194}{220.176029}{1.786885}%
\vRa{374.574679}{220.626029}{3.858641}%
\vRa{374.965084}{221.076029}{3.339478}%
\vRa{375.355488}{221.526029}{2.820316}%
\vRa{375.745893}{221.976029}{2.301153}%
\vRa{376.136297}{222.426029}{1.781990}%
\vRa{376.526702}{222.876029}{1.262828}%
\vRa{376.917106}{223.326029}{0.743665}%
\vRa{377.307511}{223.776029}{0.224502}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{374.357035}{220.685889}{0.269577}%
\vRa{374.208285}{221.135889}{0.808731}%
\vRa{374.059536}{221.585889}{1.347886}%
\vRa{373.910786}{222.035889}{1.887040}%
\vRa{373.762036}{222.485889}{2.426194}%
\vRa{373.613286}{222.935889}{2.965348}%
\vRa{373.464537}{223.385889}{3.504502}%
\vRa{373.315787}{223.835889}{4.043657}%
\vRa{373.167037}{224.285889}{2.618128}%
\vRa{373.018287}{224.735889}{0.352961}%
}}%
{\color{vltRed!85}\vlB{%
\vSm{374.235171}{218.527169}{101.128471}{2.200089}%
\vSm{378.434215}{220.176029}{73.989560}{4.192635}%
\vSm{377.475431}{224.195623}{0.258701}{2.306528}%
\vSm{372.805215}{220.685889}{108.291562}{4.576355}%
\vSm{371.183441}{225.557720}{-106.010440}{4.192635}%
\vSm{374.407280}{220.685889}{-6.929661}{4.225918}%
\vSm{374.280339}{224.195623}{-130.943779}{4.646482}%
\vSm{374.775913}{218.527169}{23.620527}{4.115183}%
\vSm{372.381856}{225.557720}{-48.680502}{0.701309}%
\vSm{372.885197}{227.206580}{-146.663242}{3.958759}%
\vSm{371.194141}{221.527711}{65.190904}{3.859486}%
\vSm{371.322564}{220.685889}{164.597654}{3.169563}%
\vSm{377.284050}{224.195623}{-74.032623}{4.180900}%
\vSm{371.245090}{218.527169}{139.234242}{4.595236}%
\vSm{376.116134}{224.195623}{111.298961}{3.231688}%
\vSm{372.958457}{224.195623}{169.440189}{4.558426}%
\vSm{372.451929}{227.206580}{-156.379473}{4.115183}%
\vSm{376.171880}{227.206580}{-40.765758}{4.595236}%
}}%
{\color{black}\vlB{%
\vSh{371.196117}{221.527711}{-40.765758}{4.595236}%
\vSh{374.745862}{218.527169}{23.620527}{4.115183}%
\vSh{378.362124}{220.176029}{73.989560}{4.192635}%
\vSh{376.122908}{224.206038}{139.234242}{4.595236}%
\vSh{372.421878}{227.206580}{-156.379473}{4.115183}%
\vSh{371.111350}{225.557720}{-106.010440}{4.192635}%
}}%
{\color{vltRed!43}\vlB{%
\vRa{338.598767}{224.100987}{0.039446}%
\vRa{338.727891}{224.550987}{0.118338}%
\vRa{338.857016}{225.000987}{0.197229}%
\vRa{338.986140}{225.450987}{0.276121}%
\vRa{339.115264}{225.900987}{0.355013}%
\vRa{339.244388}{226.350987}{0.433905}%
\vRa{339.373512}{226.800987}{0.512796}%
\vRa{339.502636}{227.250987}{0.591688}%
\vRa{339.631760}{227.700987}{0.239054}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{339.955828}{227.604284}{0.539854}%
\vRa{340.029675}{228.054284}{1.150110}%
\vRa{341.058679}{228.504284}{0.805208}%
\vRa{342.087684}{228.954284}{0.460307}%
\vRa{343.116688}{229.404284}{0.115405}%
}}%
{\color{vltRed!53}\vlB{%
\vRa{341.753590}{221.100444}{0.216721}%
\vRa{341.231629}{221.550444}{0.650162}%
\vRa{340.709669}{222.000444}{1.083604}%
\vRa{340.187709}{222.450444}{1.517046}%
\vRa{339.665748}{222.900444}{1.950487}%
\vRa{339.143788}{223.350444}{1.298082}%
\vRa{338.621828}{223.800444}{0.186589}%
}}%
{\color{vltRed!44}\vlB{%
\vRa{344.547137}{226.768899}{2.145323}%
\vRa{344.371698}{227.218899}{1.798801}%
\vRa{344.196260}{227.668899}{1.452279}%
\vRa{344.020822}{228.118899}{1.105757}%
\vRa{343.845384}{228.568899}{0.759235}%
\vRa{343.669945}{229.018899}{0.412713}%
\vRa{343.494507}{229.468899}{0.066191}%
}}%
{\color{vltRed!56}\vlB{%
\vRa{341.970311}{221.100444}{0.558761}%
\vRa{341.881792}{221.550444}{1.676284}%
\vRa{341.793273}{222.000444}{2.793807}%
\vRa{341.704754}{222.450444}{3.911330}%
\vRa{341.616236}{222.900444}{1.073927}%
}}%
{\color{vltRed!50}\vlB{%
\vRa{345.720600}{222.749305}{0.128941}%
\vRa{345.591842}{223.199305}{0.386824}%
\vRa{345.463084}{223.649305}{0.644706}%
\vRa{345.334326}{224.099305}{0.902588}%
\vRa{345.205568}{224.549305}{1.160471}%
\vRa{345.076810}{224.999305}{1.418353}%
\vRa{344.948051}{225.449305}{1.676235}%
\vRa{344.819293}{225.899305}{1.934118}%
\vRa{344.690535}{226.349305}{2.192000}%
}}%
{\color{vltRed!43}\vlB{%
\vRa{340.773205}{223.259165}{0.742352}%
\vRa{339.139752}{223.709165}{2.227056}%
\vRa{338.665106}{224.159165}{2.552951}%
\vRa{338.873122}{224.609165}{2.196185}%
\vRa{339.081138}{225.059165}{1.839420}%
\vRa{339.289154}{225.509165}{1.482654}%
\vRa{339.497170}{225.959165}{1.125889}%
\vRa{339.705186}{226.409165}{0.769123}%
\vRa{339.913202}{226.859165}{0.412357}%
\vRa{340.121218}{227.309165}{0.055592}%
}}%
{\color{vltRed!39}\vlB{%
\vRa{343.427897}{226.768899}{1.119239}%
\vRa{341.013980}{227.218899}{3.357718}%
\vRa{340.593911}{227.668899}{3.602349}%
\vRa{341.278014}{228.118899}{2.742808}%
\vRa{341.962116}{228.568899}{1.883267}%
\vRa{342.646219}{229.018899}{1.023726}%
\vRa{343.330322}{229.468899}{0.164185}%
}}%
{\color{vltRed!48}\vlB{%
\vRa{343.933716}{222.749305}{1.786885}%
\vRa{341.733201}{223.199305}{3.858641}%
\vRa{342.123606}{223.649305}{3.339478}%
\vRa{342.514010}{224.099305}{2.820316}%
\vRa{342.904415}{224.549305}{2.301153}%
\vRa{343.294819}{224.999305}{1.781990}%
\vRa{343.685224}{225.449305}{1.262828}%
\vRa{344.075628}{225.899305}{0.743665}%
\vRa{344.466033}{226.349305}{0.224502}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{341.515557}{223.259165}{0.269577}%
\vRa{341.366807}{223.709165}{0.808731}%
\vRa{341.218057}{224.159165}{1.347886}%
\vRa{341.069308}{224.609165}{1.887040}%
\vRa{340.920558}{225.059165}{2.426194}%
\vRa{340.771808}{225.509165}{2.965348}%
\vRa{340.623058}{225.959165}{3.504502}%
\vRa{340.474309}{226.409165}{4.043657}%
\vRa{340.325559}{226.859165}{2.618128}%
\vRa{340.176809}{227.309165}{0.352961}%
}}%
{\color{vltRed!85}\vlB{%
\vSm{341.393692}{221.100444}{101.128471}{2.200089}%
\vSm{345.592737}{222.749305}{73.989560}{4.192635}%
\vSm{344.633953}{226.768899}{0.258701}{2.306528}%
\vSm{339.963736}{223.259165}{108.291562}{4.576355}%
\vSm{338.341963}{228.130995}{-106.010440}{4.192635}%
\vSm{341.565802}{223.259165}{-6.929661}{4.225918}%
\vSm{341.438861}{226.768899}{-130.943779}{4.646482}%
\vSm{341.934435}{221.100444}{23.620527}{4.115183}%
\vSm{339.540378}{228.130995}{-48.680502}{0.701309}%
\vSm{340.043719}{229.779856}{-146.663242}{3.958759}%
\vSm{338.352663}{224.100987}{65.190904}{3.859486}%
\vSm{338.481086}{223.259165}{164.597654}{3.169563}%
\vSm{344.442572}{226.768899}{-74.032623}{4.180900}%
\vSm{338.403611}{221.100444}{139.234242}{4.595236}%
\vSm{343.274656}{226.768899}{111.298961}{3.231688}%
\vSm{340.116978}{226.768899}{169.440189}{4.558426}%
\vSm{339.610451}{229.779856}{-156.379473}{4.115183}%
\vSm{343.330402}{229.779856}{-40.765758}{4.595236}%
}}%
{\color{black}\vlB{%
\vSh{338.354639}{224.100987}{-40.765758}{4.595236}%
\vSh{341.904384}{221.100444}{23.620527}{4.115183}%
\vSh{345.520646}{222.749305}{73.989560}{4.192635}%
\vSh{343.281429}{226.779313}{139.234242}{4.595236}%
\vSh{339.580400}{229.779856}{-156.379473}{4.115183}%
\vSh{338.269872}{228.130995}{-106.010440}{4.192635}%
}}%
{\color{vltRed!43}\vlB{%
\vRa{445.923049}{214.138348}{0.039446}%
\vRa{446.052173}{214.588348}{0.118338}%
\vRa{446.181297}{215.038348}{0.197229}%
\vRa{446.310421}{215.488348}{0.276121}%
\vRa{446.439546}{215.938348}{0.355013}%
\vRa{446.568670}{216.388348}{0.433905}%
\vRa{446.697794}{216.838348}{0.512796}%
\vRa{446.826918}{217.288348}{0.591688}%
\vRa{446.956042}{217.738348}{0.239054}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{447.280110}{217.641646}{0.539854}%
\vRa{447.353957}{218.091646}{1.150110}%
\vRa{448.382961}{218.541646}{0.805208}%
\vRa{449.411965}{218.991646}{0.460307}%
\vRa{450.440970}{219.441646}{0.115405}%
}}%
{\color{vltRed!53}\vlB{%
\vRa{449.077872}{211.137806}{0.216721}%
\vRa{448.555911}{211.587806}{0.650162}%
\vRa{448.033951}{212.037806}{1.083604}%
\vRa{447.511991}{212.487806}{1.517046}%
\vRa{446.990030}{212.937806}{1.950487}%
\vRa{446.468070}{213.387806}{1.298082}%
\vRa{445.946110}{213.837806}{0.186589}%
}}%
{\color{vltRed!44}\vlB{%
\vRa{451.871419}{216.806260}{2.145323}%
\vRa{451.695980}{217.256260}{1.798801}%
\vRa{451.520542}{217.706260}{1.452279}%
\vRa{451.345104}{218.156260}{1.105757}%
\vRa{451.169665}{218.606260}{0.759235}%
\vRa{450.994227}{219.056260}{0.412713}%
\vRa{450.818789}{219.506260}{0.066191}%
}}%
{\color{vltRed!56}\vlB{%
\vRa{449.294592}{211.137806}{0.558761}%
\vRa{449.206074}{211.587806}{1.676284}%
\vRa{449.117555}{212.037806}{2.793807}%
\vRa{449.029036}{212.487806}{3.911330}%
\vRa{448.940518}{212.937806}{1.073927}%
}}%
{\color{vltRed!50}\vlB{%
\vRa{453.044882}{212.786666}{0.128941}%
\vRa{452.916124}{213.236666}{0.386824}%
\vRa{452.787366}{213.686666}{0.644706}%
\vRa{452.658608}{214.136666}{0.902588}%
\vRa{452.529850}{214.586666}{1.160471}%
\vRa{452.401091}{215.036666}{1.418353}%
\vRa{452.272333}{215.486666}{1.676235}%
\vRa{452.143575}{215.936666}{1.934118}%
\vRa{452.014817}{216.386666}{2.192000}%
}}%
{\color{vltRed!43}\vlB{%
\vRa{448.097487}{213.296526}{0.742352}%
\vRa{446.464033}{213.746526}{2.227056}%
\vRa{445.989388}{214.196526}{2.552951}%
\vRa{446.197404}{214.646526}{2.196185}%
\vRa{446.405420}{215.096526}{1.839420}%
\vRa{446.613436}{215.546526}{1.482654}%
\vRa{446.821452}{215.996526}{1.125889}%
\vRa{447.029468}{216.446526}{0.769123}%
\vRa{447.237483}{216.896526}{0.412357}%
\vRa{447.445499}{217.346526}{0.055592}%
}}%
{\color{vltRed!39}\vlB{%
\vRa{450.752179}{216.806260}{1.119239}%
\vRa{448.338262}{217.256260}{3.357718}%
\vRa{447.918193}{217.706260}{3.602349}%
\vRa{448.602295}{218.156260}{2.742808}%
\vRa{449.286398}{218.606260}{1.883267}%
\vRa{449.970501}{219.056260}{1.023726}%
\vRa{450.654603}{219.506260}{0.164185}%
}}%
{\color{vltRed!48}\vlB{%
\vRa{451.257998}{212.786666}{1.786885}%
\vRa{449.057483}{213.236666}{3.858641}%
\vRa{449.447888}{213.686666}{3.339478}%
\vRa{449.838292}{214.136666}{2.820316}%
\vRa{450.228697}{214.586666}{2.301153}%
\vRa{450.619101}{215.036666}{1.781990}%
\vRa{451.009506}{215.486666}{1.262828}%
\vRa{451.399910}{215.936666}{0.743665}%
\vRa{451.790314}{216.386666}{0.224502}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{448.839839}{213.296526}{0.269577}%
\vRa{448.691089}{213.746526}{0.808731}%
\vRa{448.542339}{214.196526}{1.347886}%
\vRa{448.393589}{214.646526}{1.887040}%
\vRa{448.244840}{215.096526}{2.426194}%
\vRa{448.096090}{215.546526}{2.965348}%
\vRa{447.947340}{215.996526}{3.504502}%
\vRa{447.798590}{216.446526}{4.043657}%
\vRa{447.649841}{216.896526}{2.618128}%
\vRa{447.501091}{217.346526}{0.352961}%
}}%
{\color{vltRed!85}\vlB{%
\vSm{448.717974}{211.137806}{101.128471}{2.200089}%
\vSm{452.917019}{212.786666}{73.989560}{4.192635}%
\vSm{451.958235}{216.806260}{0.258701}{2.306528}%
\vSm{447.288018}{213.296526}{108.291562}{4.576355}%
\vSm{445.666245}{218.168357}{-106.010440}{4.192635}%
\vSm{448.890083}{213.296526}{-6.929661}{4.225918}%
\vSm{448.763143}{216.806260}{-130.943779}{4.646482}%
\vSm{449.258716}{211.137806}{23.620527}{4.115183}%
\vSm{446.864660}{218.168357}{-48.680502}{0.701309}%
\vSm{447.368001}{219.817217}{-146.663242}{3.958759}%
\vSm{445.676945}{214.138348}{65.190904}{3.859486}%
\vSm{445.805368}{213.296526}{164.597654}{3.169563}%
\vSm{451.766854}{216.806260}{-74.032623}{4.180900}%
\vSm{445.727893}{211.137806}{139.234242}{4.595236}%
\vSm{450.598938}{216.806260}{111.298961}{3.231688}%
\vSm{447.441260}{216.806260}{169.440189}{4.558426}%
\vSm{446.934733}{219.817217}{-156.379473}{4.115183}%
\vSm{450.654684}{219.817217}{-40.765758}{4.595236}%
}}%
{\color{black}\vlB{%
\vSh{445.678921}{214.138348}{-40.765758}{4.595236}%
\vSh{449.228666}{211.137806}{23.620527}{4.115183}%
\vSh{452.844928}{212.786666}{73.989560}{4.192635}%
\vSh{450.605711}{216.816675}{139.234242}{4.595236}%
\vSh{446.904682}{219.817217}{-156.379473}{4.115183}%
\vSh{445.594154}{218.168357}{-106.010440}{4.192635}%
}}%
{\color{vltRed!43}\vlB{%
\vRa{413.081571}{203.032572}{0.039446}%
\vRa{413.210695}{203.482572}{0.118338}%
\vRa{413.339819}{203.932572}{0.197229}%
\vRa{413.468943}{204.382572}{0.276121}%
\vRa{413.598068}{204.832572}{0.355013}%
\vRa{413.727192}{205.282572}{0.433905}%
\vRa{413.856316}{205.732572}{0.512796}%
\vRa{413.985440}{206.182572}{0.591688}%
\vRa{414.114564}{206.632572}{0.239054}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{414.438631}{206.535869}{0.539854}%
\vRa{414.512479}{206.985869}{1.150110}%
\vRa{415.541483}{207.435869}{0.805208}%
\vRa{416.570487}{207.885869}{0.460307}%
\vRa{417.599492}{208.335869}{0.115405}%
}}%
{\color{vltRed!53}\vlB{%
\vRa{416.236394}{200.032029}{0.216721}%
\vRa{415.714433}{200.482029}{0.650162}%
\vRa{415.192473}{200.932029}{1.083604}%
\vRa{414.670513}{201.382029}{1.517046}%
\vRa{414.148552}{201.832029}{1.950487}%
\vRa{413.626592}{202.282029}{1.298082}%
\vRa{413.104631}{202.732029}{0.186589}%
}}%
{\color{vltRed!44}\vlB{%
\vRa{419.029940}{205.700484}{2.145323}%
\vRa{418.854502}{206.150484}{1.798801}%
\vRa{418.679064}{206.600484}{1.452279}%
\vRa{418.503626}{207.050484}{1.105757}%
\vRa{418.328187}{207.500484}{0.759235}%
\vRa{418.152749}{207.950484}{0.412713}%
\vRa{417.977311}{208.400484}{0.066191}%
}}%
{\color{vltRed!56}\vlB{%
\vRa{416.453114}{200.032029}{0.558761}%
\vRa{416.364596}{200.482029}{1.676284}%
\vRa{416.276077}{200.932029}{2.793807}%
\vRa{416.187558}{201.382029}{3.911330}%
\vRa{416.099039}{201.832029}{1.073927}%
}}%
{\color{vltRed!50}\vlB{%
\vRa{420.203404}{201.680889}{0.128941}%
\vRa{420.074646}{202.130889}{0.386824}%
\vRa{419.945888}{202.580889}{0.644706}%
\vRa{419.817130}{203.030889}{0.902588}%
\vRa{419.688371}{203.480889}{1.160471}%
\vRa{419.559613}{203.930889}{1.418353}%
\vRa{419.430855}{204.380889}{1.676235}%
\vRa{419.302097}{204.830889}{1.934118}%
\vRa{419.173339}{205.280889}{2.192000}%
}}%
{\color{vltRed!43}\vlB{%
\vRa{415.256009}{202.190750}{0.742352}%
\vRa{413.622555}{202.640750}{2.227056}%
\vRa{413.147910}{203.090750}{2.552951}%
\vRa{413.355926}{203.540750}{2.196185}%
\vRa{413.563942}{203.990750}{1.839420}%
\vRa{413.771958}{204.440750}{1.482654}%
\vRa{413.979974}{204.890750}{1.125889}%
\vRa{414.187989}{205.340750}{0.769123}%
\vRa{414.396005}{205.790750}{0.412357}%
\vRa{414.604021}{206.240750}{0.055592}%
}}%
{\color{vltRed!39}\vlB{%
\vRa{417.910701}{205.700484}{1.119239}%
\vRa{415.496784}{206.150484}{3.357718}%
\vRa{415.076715}{206.600484}{3.602349}%
\vRa{415.760817}{207.050484}{2.742808}%
\vRa{416.444920}{207.500484}{1.883267}%
\vRa{417.129023}{207.950484}{1.023726}%
\vRa{417.813125}{208.400484}{0.164185}%
}}%
{\color{vltRed!48}\vlB{%
\vRa{418.416519}{201.680889}{1.786885}%
\vRa{416.216005}{202.130889}{3.858641}%
\vRa{416.606410}{202.580889}{3.339478}%
\vRa{416.996814}{203.030889}{2.820316}%
\vRa{417.387218}{203.480889}{2.301153}%
\vRa{417.777623}{203.930889}{1.781990}%
\vRa{418.168027}{204.380889}{1.262828}%
\vRa{418.558432}{204.830889}{0.743665}%
\vRa{418.948836}{205.280889}{0.224502}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{415.998361}{202.190750}{0.269577}%
\vRa{415.849611}{202.640750}{0.808731}%
\vRa{415.700861}{203.090750}{1.347886}%
\vRa{415.552111}{203.540750}{1.887040}%
\vRa{415.403362}{203.990750}{2.426194}%
\vRa{415.254612}{204.440750}{2.965348}%
\vRa{415.105862}{204.890750}{3.504502}%
\vRa{414.957112}{205.340750}{4.043657}%
\vRa{414.808363}{205.790750}{2.618128}%
\vRa{414.659613}{206.240750}{0.352961}%
}}%
{\color{vltRed!85}\vlB{%
\vSm{415.876496}{200.032029}{101.128471}{2.200089}%
\vSm{420.075541}{201.680889}{73.989560}{4.192635}%
\vSm{419.116757}{205.700484}{0.258701}{2.306528}%
\vSm{414.446540}{202.190750}{108.291562}{4.576355}%
\vSm{412.824767}{207.062580}{-106.010440}{4.192635}%
\vSm{416.048605}{202.190750}{-6.929661}{4.225918}%
\vSm{415.921665}{205.700484}{-130.943779}{4.646482}%
\vSm{416.417238}{200.032029}{23.620527}{4.115183}%
\vSm{414.023182}{207.062580}{-48.680502}{0.701309}%
\vSm{414.526523}{208.711440}{-146.663242}{3.958759}%
\vSm{412.835467}{203.032572}{65.190904}{3.859486}%
\vSm{412.963890}{202.190750}{164.597654}{3.169563}%
\vSm{418.925376}{205.700484}{-74.032623}{4.180900}%
\vSm{412.886415}{200.032029}{139.234242}{4.595236}%
\vSm{417.757460}{205.700484}{111.298961}{3.231688}%
\vSm{414.599782}{205.700484}{169.440189}{4.558426}%
\vSm{414.093254}{208.711440}{-156.379473}{4.115183}%
\vSm{417.813206}{208.711440}{-40.765758}{4.595236}%
}}%
{\color{black}\vlB{%
\vSh{412.837443}{203.032572}{-40.765758}{4.595236}%
\vSh{416.387187}{200.032029}{23.620527}{4.115183}%
\vSh{420.003450}{201.680889}{73.989560}{4.192635}%
\vSh{417.764233}{205.710898}{139.234242}{4.595236}%
\vSh{414.063204}{208.711440}{-156.379473}{4.115183}%
\vSh{412.752676}{207.062580}{-106.010440}{4.192635}%
}}%
{\color{vltRed!43}\vlB{%
\vRa{380.240093}{205.605847}{0.039446}%
\vRa{380.369217}{206.055847}{0.118338}%
\vRa{380.498341}{206.505847}{0.197229}%
\vRa{380.627465}{206.955847}{0.276121}%
\vRa{380.756589}{207.405847}{0.355013}%
\vRa{380.885714}{207.855847}{0.433905}%
\vRa{381.014838}{208.305847}{0.512796}%
\vRa{381.143962}{208.755847}{0.591688}%
\vRa{381.273086}{209.205847}{0.239054}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{381.597153}{209.109144}{0.539854}%
\vRa{381.671001}{209.559144}{1.150110}%
\vRa{382.700005}{210.009144}{0.805208}%
\vRa{383.729009}{210.459144}{0.460307}%
\vRa{384.758013}{210.909144}{0.115405}%
}}%
{\color{vltRed!53}\vlB{%
\vRa{383.394915}{202.605304}{0.216721}%
\vRa{382.872955}{203.055304}{0.650162}%
\vRa{382.350995}{203.505304}{1.083604}%
\vRa{381.829034}{203.955304}{1.517046}%
\vRa{381.307074}{204.405304}{1.950487}%
\vRa{380.785114}{204.855304}{1.298082}%
\vRa{380.263153}{205.305304}{0.186589}%
}}%
{\color{vltRed!44}\vlB{%
\vRa{386.188462}{208.273759}{2.145323}%
\vRa{386.013024}{208.723759}{1.798801}%
\vRa{385.837586}{209.173759}{1.452279}%
\vRa{385.662148}{209.623759}{1.105757}%
\vRa{385.486709}{210.073759}{0.759235}%
\vRa{385.311271}{210.523759}{0.412713}%
\vRa{385.135833}{210.973759}{0.066191}%
}}%
{\color{vltRed!56}\vlB{%
\vRa{383.611636}{202.605304}{0.558761}%
\vRa{383.523118}{203.055304}{1.676284}%
\vRa{383.434599}{203.505304}{2.793807}%
\vRa{383.346080}{203.955304}{3.911330}%
\vRa{383.257561}{204.405304}{1.073927}%
}}%
{\color{vltRed!50}\vlB{%
\vRa{387.361926}{204.254165}{0.128941}%
\vRa{387.233168}{204.704165}{0.386824}%
\vRa{387.104410}{205.154165}{0.644706}%
\vRa{386.975652}{205.604165}{0.902588}%
\vRa{386.846893}{206.054165}{1.160471}%
\vRa{386.718135}{206.504165}{1.418353}%
\vRa{386.589377}{206.954165}{1.676235}%
\vRa{386.460619}{207.404165}{1.934118}%
\vRa{386.331861}{207.854165}{2.192000}%
}}%
{\color{vltRed!43}\vlB{%
\vRa{382.414531}{204.764025}{0.742352}%
\vRa{380.781077}{205.214025}{2.227056}%
\vRa{380.306432}{205.664025}{2.552951}%
\vRa{380.514448}{206.114025}{2.196185}%
\vRa{380.722464}{206.564025}{1.839420}%
\vRa{380.930480}{207.014025}{1.482654}%
\vRa{381.138495}{207.464025}{1.125889}%
\vRa{381.346511}{207.914025}{0.769123}%
\vRa{381.554527}{208.364025}{0.412357}%
\vRa{381.762543}{208.814025}{0.055592}%
}}%
{\color{vltRed!39}\vlB{%
\vRa{385.069223}{208.273759}{1.119239}%
\vRa{382.655306}{208.723759}{3.357718}%
\vRa{382.235237}{209.173759}{3.602349}%
\vRa{382.919339}{209.623759}{2.742808}%
\vRa{383.603442}{210.073759}{1.883267}%
\vRa{384.287545}{210.523759}{1.023726}%
\vRa{384.971647}{210.973759}{0.164185}%
}}%
{\color{vltRed!48}\vlB{%
\vRa{385.575041}{204.254165}{1.786885}%
\vRa{383.374527}{204.704165}{3.858641}%
\vRa{383.764931}{205.154165}{3.339478}%
\vRa{384.155336}{205.604165}{2.820316}%
\vRa{384.545740}{206.054165}{2.301153}%
\vRa{384.936145}{206.504165}{1.781990}%
\vRa{385.326549}{206.954165}{1.262828}%
\vRa{385.716954}{207.404165}{0.743665}%
\vRa{386.107358}{207.854165}{0.224502}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{383.156883}{204.764025}{0.269577}%
\vRa{383.008133}{205.214025}{0.808731}%
\vRa{382.859383}{205.664025}{1.347886}%
\vRa{382.710633}{206.114025}{1.887040}%
\vRa{382.561884}{206.564025}{2.426194}%
\vRa{382.413134}{207.014025}{2.965348}%
\vRa{382.264384}{207.464025}{3.504502}%
\vRa{382.115634}{207.914025}{4.043657}%
\vRa{381.966885}{208.364025}{2.618128}%
\vRa{381.818135}{208.814025}{0.352961}%
}}%
{\color{vltRed!85}\vlB{%
\vSm{383.035018}{202.605304}{101.128471}{2.200089}%
\vSm{387.234063}{204.254165}{73.989560}{4.192635}%
\vSm{386.275278}{208.273759}{0.258701}{2.306528}%
\vSm{381.605062}{204.764025}{108.291562}{4.576355}%
\vSm{379.983288}{209.635855}{-106.010440}{4.192635}%
\vSm{383.207127}{204.764025}{-6.929661}{4.225918}%
\vSm{383.080187}{208.273759}{-130.943779}{4.646482}%
\vSm{383.575760}{202.605304}{23.620527}{4.115183}%
\vSm{381.181704}{209.635855}{-48.680502}{0.701309}%
\vSm{381.685045}{211.284716}{-146.663242}{3.958759}%
\vSm{379.993989}{205.605847}{65.190904}{3.859486}%
\vSm{380.122412}{204.764025}{164.597654}{3.169563}%
\vSm{386.083898}{208.273759}{-74.032623}{4.180900}%
\vSm{380.044937}{202.605304}{139.234242}{4.595236}%
\vSm{384.915982}{208.273759}{111.298961}{3.231688}%
\vSm{381.758304}{208.273759}{169.440189}{4.558426}%
\vSm{381.251776}{211.284716}{-156.379473}{4.115183}%
\vSm{384.971728}{211.284716}{-40.765758}{4.595236}%
}}%
{\color{black}\vlB{%
\vSh{379.995965}{205.605847}{-40.765758}{4.595236}%
\vSh{383.545709}{202.605304}{23.620527}{4.115183}%
\vSh{387.161972}{204.254165}{73.989560}{4.192635}%
\vSh{384.922755}{208.284173}{139.234242}{4.595236}%
\vSh{381.221726}{211.284716}{-156.379473}{4.115183}%
\vSh{379.911198}{209.635855}{-106.010440}{4.192635}%
}}%
{\color{vltRed!43}\vlB{%
\vRa{347.398615}{208.179122}{0.039446}%
\vRa{347.527739}{208.629122}{0.118338}%
\vRa{347.656863}{209.079122}{0.197229}%
\vRa{347.785987}{209.529122}{0.276121}%
\vRa{347.915111}{209.979122}{0.355013}%
\vRa{348.044236}{210.429122}{0.433905}%
\vRa{348.173360}{210.879122}{0.512796}%
\vRa{348.302484}{211.329122}{0.591688}%
\vRa{348.431608}{211.779122}{0.239054}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{348.755675}{211.682420}{0.539854}%
\vRa{348.829523}{212.132420}{1.150110}%
\vRa{349.858527}{212.582420}{0.805208}%
\vRa{350.887531}{213.032420}{0.460307}%
\vRa{351.916535}{213.482420}{0.115405}%
}}%
{\color{vltRed!53}\vlB{%
\vRa{350.553437}{205.178580}{0.216721}%
\vRa{350.031477}{205.628580}{0.650162}%
\vRa{349.509517}{206.078580}{1.083604}%
\vRa{348.987556}{206.528580}{1.517046}%
\vRa{348.465596}{206.978580}{1.950487}%
\vRa{347.943636}{207.428580}{1.298082}%
\vRa{347.421675}{207.878580}{0.186589}%
}}%
{\color{vltRed!44}\vlB{%
\vRa{353.346984}{210.847034}{2.145323}%
\vRa{353.171546}{211.297034}{1.798801}%
\vRa{352.996108}{211.747034}{1.452279}%
\vRa{352.820669}{212.197034}{1.105757}%
\vRa{352.645231}{212.647034}{0.759235}%
\vRa{352.469793}{213.097034}{0.412713}%
\vRa{352.294355}{213.547034}{0.066191}%
}}%
{\color{vltRed!56}\vlB{%
\vRa{350.770158}{205.178580}{0.558761}%
\vRa{350.681639}{205.628580}{1.676284}%
\vRa{350.593121}{206.078580}{2.793807}%
\vRa{350.504602}{206.528580}{3.911330}%
\vRa{350.416083}{206.978580}{1.073927}%
}}%
{\color{vltRed!50}\vlB{%
\vRa{354.520448}{206.827440}{0.128941}%
\vRa{354.391690}{207.277440}{0.386824}%
\vRa{354.262932}{207.727440}{0.644706}%
\vRa{354.134173}{208.177440}{0.902588}%
\vRa{354.005415}{208.627440}{1.160471}%
\vRa{353.876657}{209.077440}{1.418353}%
\vRa{353.747899}{209.527440}{1.676235}%
\vRa{353.619141}{209.977440}{1.934118}%
\vRa{353.490382}{210.427440}{2.192000}%
}}%
{\color{vltRed!43}\vlB{%
\vRa{349.573053}{207.337300}{0.742352}%
\vRa{347.939599}{207.787300}{2.227056}%
\vRa{347.464954}{208.237300}{2.552951}%
\vRa{347.672970}{208.687300}{2.196185}%
\vRa{347.880986}{209.137300}{1.839420}%
\vRa{348.089001}{209.587300}{1.482654}%
\vRa{348.297017}{210.037300}{1.125889}%
\vRa{348.505033}{210.487300}{0.769123}%
\vRa{348.713049}{210.937300}{0.412357}%
\vRa{348.921065}{211.387300}{0.055592}%
}}%
{\color{vltRed!39}\vlB{%
\vRa{352.227745}{210.847034}{1.119239}%
\vRa{349.813828}{211.297034}{3.357718}%
\vRa{349.393758}{211.747034}{3.602349}%
\vRa{350.077861}{212.197034}{2.742808}%
\vRa{350.761964}{212.647034}{1.883267}%
\vRa{351.446066}{213.097034}{1.023726}%
\vRa{352.130169}{213.547034}{0.164185}%
}}%
{\color{vltRed!48}\vlB{%
\vRa{352.733563}{206.827440}{1.786885}%
\vRa{350.533049}{207.277440}{3.858641}%
\vRa{350.923453}{207.727440}{3.339478}%
\vRa{351.313858}{208.177440}{2.820316}%
\vRa{351.704262}{208.627440}{2.301153}%
\vRa{352.094667}{209.077440}{1.781990}%
\vRa{352.485071}{209.527440}{1.262828}%
\vRa{352.875476}{209.977440}{0.743665}%
\vRa{353.265880}{210.427440}{0.224502}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{350.315404}{207.337300}{0.269577}%
\vRa{350.166655}{207.787300}{0.808731}%
\vRa{350.017905}{208.237300}{1.347886}%
\vRa{349.869155}{208.687300}{1.887040}%
\vRa{349.720405}{209.137300}{2.426194}%
\vRa{349.571656}{209.587300}{2.965348}%
\vRa{349.422906}{210.037300}{3.504502}%
\vRa{349.274156}{210.487300}{4.043657}%
\vRa{349.125406}{210.937300}{2.618128}%
\vRa{348.976657}{211.387300}{0.352961}%
}}%
{\color{vltRed!85}\vlB{%
\vSm{350.193540}{205.178580}{101.128471}{2.200089}%
\vSm{354.392585}{206.827440}{73.989560}{4.192635}%
\vSm{353.433800}{210.847034}{0.258701}{2.306528}%
\vSm{348.763584}{207.337300}{108.291562}{4.576355}%
\vSm{347.141810}{212.209131}{-106.010440}{4.192635}%
\vSm{350.365649}{207.337300}{-6.929661}{4.225918}%
\vSm{350.238709}{210.847034}{-130.943779}{4.646482}%
\vSm{350.734282}{205.178580}{23.620527}{4.115183}%
\vSm{348.340226}{212.209131}{-48.680502}{0.701309}%
\vSm{348.843567}{213.857991}{-146.663242}{3.958759}%
\vSm{347.152510}{208.179122}{65.190904}{3.859486}%
\vSm{347.280934}{207.337300}{164.597654}{3.169563}%
\vSm{353.242420}{210.847034}{-74.032623}{4.180900}%
\vSm{347.203459}{205.178580}{139.234242}{4.595236}%
\vSm{352.074504}{210.847034}{111.298961}{3.231688}%
\vSm{348.916826}{210.847034}{169.440189}{4.558426}%
\vSm{348.410298}{213.857991}{-156.379473}{4.115183}%
\vSm{352.130250}{213.857991}{-40.765758}{4.595236}%
}}%
{\color{black}\vlB{%
\vSh{347.154486}{208.179122}{-40.765758}{4.595236}%
\vSh{350.704231}{205.178580}{23.620527}{4.115183}%
\vSh{354.320494}{206.827440}{73.989560}{4.192635}%
\vSh{352.081277}{210.857449}{139.234242}{4.595236}%
\vSh{348.380247}{213.857991}{-156.379473}{4.115183}%
\vSh{347.069719}{212.209131}{-106.010440}{4.192635}%
}}%
{\color{vltRed}\vlB{%
\vSx{350.937630}{211.678759}{90.000000}{5.339526}%
\vRa{350.372130}{215.518285}{2.331000}%
\vRa{350.561130}{215.968285}{1.953000}%
\vRa{350.750130}{216.418285}{1.575000}%
\vRa{350.939130}{216.868285}{1.197000}%
\vRa{351.128130}{217.318285}{0.819000}%
\vRa{351.317130}{217.768285}{0.441000}%
\vRa{351.506130}{218.218285}{0.063000}%
\vSx{416.620587}{220.211261}{-90.000000}{5.339526}%
\vRa{417.126087}{213.371735}{0.189000}%
\vRa{416.937087}{213.821735}{0.567000}%
\vRa{416.748087}{214.271735}{0.945000}%
\vRa{416.559087}{214.721735}{1.323000}%
\vRa{416.370087}{215.171735}{1.701000}%
\vRa{416.181087}{215.621735}{2.079000}%
\vRa{415.992087}{216.071735}{2.457000}%
\vSx{342.137783}{227.600624}{90.000000}{5.339526}%
\vRa{341.572283}{231.440150}{2.331000}%
\vRa{341.761283}{231.890150}{1.953000}%
\vRa{341.950283}{232.340150}{1.575000}%
\vRa{342.139283}{232.790150}{1.197000}%
\vRa{342.328283}{233.240150}{0.819000}%
\vRa{342.517283}{233.690150}{0.441000}%
\vRa{342.706283}{234.140150}{0.063000}%
\vSx{407.820739}{236.133125}{-90.000000}{5.339526}%
\vRa{408.326239}{229.293599}{0.189000}%
\vRa{408.137239}{229.743599}{0.567000}%
\vRa{407.948239}{230.193599}{0.945000}%
\vRa{407.759239}{230.643599}{1.323000}%
\vRa{407.570239}{231.093599}{1.701000}%
\vRa{407.381239}{231.543599}{2.079000}%
\vRa{407.192239}{231.993599}{2.457000}%
}}%
{\color{vltRed}\vlB{%
\vSx{333.337935}{243.522488}{90.000000}{5.339526}%
\vRa{332.772435}{247.362015}{2.331000}%
\vRa{332.961435}{247.812015}{1.953000}%
\vRa{333.150435}{248.262015}{1.575000}%
\vRa{333.339435}{248.712015}{1.197000}%
\vRa{333.528435}{249.162015}{0.819000}%
\vRa{333.717435}{249.612015}{0.441000}%
\vRa{333.906435}{250.062015}{0.063000}%
\vSx{399.020892}{252.054990}{-90.000000}{5.339526}%
\vRa{399.526392}{245.215464}{0.189000}%
\vRa{399.337392}{245.665464}{0.567000}%
\vRa{399.148392}{246.115464}{0.945000}%
\vRa{398.959392}{246.565464}{1.323000}%
\vRa{398.770392}{247.015464}{1.701000}%
\vRa{398.581392}{247.465464}{2.079000}%
\vRa{398.392392}{247.915464}{2.457000}%
}}%
{\color{black}\vlB{%
\vSk{348.948471}{130.000000}{7.401523}{20.454878}%
\vSk{366.041030}{132.635037}{164.619117}{3.253859}%
\vSk{366.270644}{132.635037}{-149.816072}{3.253859}%
}}%
{\color{black}\put(374.11407,133.26243){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $x$}}}%
{\color{black}\vlB{%
\vSk{343.214712}{130.000000}{118.928969}{11.236137}%
\vSk{343.167100}{139.834093}{-83.853437}{3.253859}%
\vSk{343.316951}{139.834093}{-38.288626}{3.253859}%
}}%
{\color{black}\put(342.27070,142.17554){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $y$}}}%
{\color{black}\vlB{%
\vSk{348.600000}{130.000000}{90.000000}{18.367014}%
\vSk{347.371207}{148.367014}{-112.782406}{3.253859}%
\vSk{348.631207}{148.367014}{-67.217594}{3.253859}%
}}%
{\color{black}\put(349.00000,152.74011){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $z$}}}%
{\color{vltBlue}\vlB{%
\vSe{400.929148}{131.000000}{7.401523}{36.039546}%
\vSe{431.573666}{135.642685}{164.619117}{5.206175}%
\vSe{431.962428}{135.642685}{-149.816072}{5.206175}%
}}%
{\color{black}\put(418.00000,111.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\vct q\parallel\vct e_x$}}}%
{\color{black}\put(392.00000,82.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\vct p=\vct e_z$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{62.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,41.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.400}{12.400}\selectfont $\vct u/A=\vct p\cos(qx),\qquad qa=\pi/2$}}}%
{\color{black}\put(235.00000,17.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont One reference grid, camera, body radius and displacement gain in all three panels.}}}%
\end{picture}%


==> vlt-figures/figure-079.tex <==
\begin{picture}(470,437)%
{\color{black}\put(235.00000,418.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont \bfseries An envelope-response zero can lie between two collective poles.}}}%
{\color{vltTeal!31}\vlB{%
\vRa{82.458908}{327.371316}{2.242963}%
\vRa{84.410295}{327.821316}{6.728889}%
\vRa{86.361681}{328.271316}{11.214815}%
\vRa{88.313067}{328.721316}{15.700741}%
\vRa{90.264454}{329.171316}{15.622421}%
\vRa{92.215840}{329.621316}{12.640385}%
\vRa{94.167226}{330.071316}{9.658348}%
\vRa{96.118612}{330.521316}{6.676311}%
\vRa{98.069999}{330.971316}{3.694274}%
\vRa{100.021385}{331.421316}{0.712238}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{81.368038}{327.371316}{0.067217}%
\vRa{81.137683}{327.821316}{0.201650}%
\vRa{80.907328}{328.271316}{0.336083}%
\vRa{80.676973}{328.721316}{0.470516}%
\vRa{80.446618}{329.171316}{0.604949}%
\vRa{80.216263}{329.621316}{0.739382}%
\vRa{79.985908}{330.071316}{0.873815}%
\vRa{79.755553}{330.521316}{1.008249}%
\vRa{79.525198}{330.971316}{1.142682}%
\vRa{79.294843}{331.421316}{1.277115}%
\vRa{79.064488}{331.871316}{1.411548}%
\vRa{78.834133}{332.321316}{1.545981}%
\vRa{78.603778}{332.771316}{1.680414}%
\vRa{78.373423}{333.221316}{1.814847}%
\vRa{78.143068}{333.671316}{1.949281}%
\vRa{77.912713}{334.121316}{2.083714}%
\vRa{77.682358}{334.571316}{2.218147}%
\vRa{77.452003}{335.021316}{2.352580}%
\vRa{77.221648}{335.471316}{2.487013}%
\vRa{76.991293}{335.921316}{2.621446}%
\vRa{76.760938}{336.371316}{2.755879}%
\vRa{76.530583}{336.821316}{2.890312}%
\vRa{76.300228}{337.271316}{3.024746}%
\vRa{76.069873}{337.721316}{3.159179}%
\vRa{75.839518}{338.171316}{3.293612}%
\vRa{75.609163}{338.621316}{3.428045}%
\vRa{75.378808}{339.071316}{3.562478}%
\vRa{75.148453}{339.521316}{3.696911}%
\vRa{74.918098}{339.971316}{3.831344}%
\vRa{74.687743}{340.421316}{3.965778}%
\vRa{74.457388}{340.871316}{4.100211}%
\vRa{74.227033}{341.321316}{4.234644}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{73.996679}{341.771316}{4.369077}%
\vRa{73.766324}{342.221316}{4.503510}%
\vRa{73.535969}{342.671316}{4.637943}%
\vRa{73.305614}{343.121316}{4.772376}%
\vRa{73.075259}{343.571316}{4.906810}%
\vRa{72.844904}{344.021316}{5.041243}%
\vRa{72.614549}{344.471316}{5.175676}%
\vRa{72.384194}{344.921316}{4.941727}%
\vRa{72.153839}{345.371316}{4.511551}%
\vRa{71.923484}{345.821316}{4.081375}%
\vRa{71.693129}{346.271316}{3.651200}%
\vRa{71.462774}{346.721316}{3.221024}%
\vRa{71.232419}{347.171316}{2.790848}%
\vRa{71.002064}{347.621316}{2.360672}%
\vRa{70.771709}{348.071316}{1.930496}%
\vRa{70.541354}{348.521316}{1.500321}%
\vRa{70.310999}{348.971316}{1.070145}%
\vRa{70.080644}{349.421316}{0.639969}%
\vRa{69.850289}{349.871316}{0.209793}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{106.001459}{329.121286}{0.657689}%
\vRa{104.970809}{329.571286}{1.973066}%
\vRa{103.940159}{330.021286}{3.288444}%
\vRa{102.909508}{330.471286}{4.603821}%
\vRa{101.878858}{330.921286}{5.919199}%
\vRa{100.848207}{331.371286}{7.234577}%
\vRa{100.813810}{331.821286}{7.553700}%
\vRa{101.315904}{332.271286}{7.336334}%
\vRa{101.817998}{332.721286}{7.118967}%
\vRa{102.320092}{333.171286}{6.901600}%
\vRa{102.822185}{333.621286}{6.684234}%
\vRa{103.324279}{334.071286}{6.466867}%
\vRa{103.826373}{334.521286}{6.249501}%
\vRa{104.328466}{334.971286}{6.032134}%
\vRa{104.830560}{335.421286}{5.814767}%
\vRa{105.332654}{335.871286}{5.597401}%
\vRa{105.834748}{336.321286}{5.380034}%
\vRa{106.336841}{336.771286}{5.162668}%
\vRa{106.838935}{337.221286}{4.945301}%
\vRa{107.341029}{337.671286}{4.727934}%
\vRa{107.843122}{338.121286}{4.510568}%
\vRa{108.345216}{338.571286}{4.293201}%
\vRa{108.847310}{339.021286}{4.075835}%
\vRa{109.349403}{339.471286}{3.858468}%
\vRa{109.851497}{339.921286}{3.641101}%
\vRa{110.353591}{340.371286}{3.423735}%
\vRa{110.855685}{340.821286}{3.206368}%
\vRa{111.357778}{341.271286}{2.989002}%
\vRa{111.859872}{341.721286}{2.771635}%
\vRa{112.361966}{342.171286}{2.554268}%
\vRa{112.864059}{342.621286}{2.336902}%
\vRa{113.366153}{343.071286}{2.119535}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{113.868247}{343.521286}{1.902169}%
\vRa{114.370340}{343.971286}{1.684802}%
\vRa{114.872434}{344.421286}{1.467435}%
\vRa{115.374528}{344.871286}{1.250069}%
\vRa{115.876622}{345.321286}{1.032702}%
\vRa{116.378715}{345.771286}{0.815336}%
\vRa{116.880809}{346.221286}{0.597969}%
\vRa{117.382903}{346.671286}{0.380602}%
\vRa{117.884996}{347.121286}{0.163236}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{77.426622}{344.852711}{0.365162}%
\vRa{76.766091}{345.302711}{1.095486}%
\vRa{76.105560}{345.752711}{1.825809}%
\vRa{75.445030}{346.202711}{2.556133}%
\vRa{74.784499}{346.652711}{3.286457}%
\vRa{74.123968}{347.102711}{4.016781}%
\vRa{73.463437}{347.552711}{4.747105}%
\vRa{72.802907}{348.002711}{5.477428}%
\vRa{72.142376}{348.452711}{6.207752}%
\vRa{71.481845}{348.902711}{6.938076}%
\vRa{70.821314}{349.352711}{7.668400}%
\vRa{70.160784}{349.802711}{8.398724}%
\vRa{69.840406}{350.252711}{8.788894}%
\vRa{70.125133}{350.702711}{8.573960}%
\vRa{70.409861}{351.152711}{8.359026}%
\vRa{70.694588}{351.602711}{8.144092}%
\vRa{70.979315}{352.052711}{7.929158}%
\vRa{71.264042}{352.502711}{7.714224}%
\vRa{71.548769}{352.952711}{7.499290}%
\vRa{71.833496}{353.402711}{7.284356}%
\vRa{72.118223}{353.852711}{7.069421}%
\vRa{72.402950}{354.302711}{6.854487}%
\vRa{72.687677}{354.752711}{6.639553}%
\vRa{72.972404}{355.202711}{6.424619}%
\vRa{73.257131}{355.652711}{6.209685}%
\vRa{73.541859}{356.102711}{5.994751}%
\vRa{73.826586}{356.552711}{5.779817}%
\vRa{74.111313}{357.002711}{5.564883}%
\vRa{74.396040}{357.452711}{5.349949}%
\vRa{74.680767}{357.902711}{5.135015}%
\vRa{74.965494}{358.352711}{4.920081}%
\vRa{75.250221}{358.802711}{4.705147}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{75.534948}{359.252711}{4.490213}%
\vRa{75.819675}{359.702711}{4.275279}%
\vRa{76.104402}{360.152711}{4.060345}%
\vRa{76.389130}{360.602711}{3.845410}%
\vRa{76.673857}{361.052711}{3.630476}%
\vRa{76.958584}{361.502711}{3.415542}%
\vRa{77.243311}{361.952711}{3.200608}%
\vRa{77.528038}{362.402711}{2.985674}%
\vRa{77.812765}{362.852711}{2.770740}%
\vRa{78.097492}{363.302711}{2.555806}%
\vRa{78.382219}{363.752711}{2.340872}%
\vRa{78.666946}{364.202711}{2.125938}%
\vRa{78.951673}{364.652711}{1.911004}%
\vRa{79.236400}{365.102711}{1.696070}%
\vRa{79.521128}{365.552711}{1.481136}%
\vRa{79.805855}{366.002711}{1.266202}%
\vRa{80.090582}{366.452711}{1.051268}%
\vRa{80.375309}{366.902711}{0.836334}%
\vRa{80.660036}{367.352711}{0.621400}%
\vRa{80.944763}{367.802711}{0.406465}%
\vRa{81.229490}{368.252711}{0.191531}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{117.850713}{347.684223}{0.296163}%
\vRa{117.028031}{348.134223}{0.888490}%
\vRa{116.205349}{348.584223}{1.480817}%
\vRa{115.382668}{349.034223}{2.073143}%
\vRa{114.559986}{349.484223}{2.665470}%
\vRa{113.737305}{349.934223}{3.257796}%
\vRa{112.914623}{350.384223}{3.850123}%
\vRa{112.091941}{350.834223}{4.442450}%
\vRa{111.269260}{351.284223}{5.034776}%
\vRa{110.446578}{351.734223}{5.627103}%
\vRa{109.623896}{352.184223}{6.219430}%
\vRa{108.801215}{352.634223}{6.811756}%
\vRa{107.978533}{353.084223}{7.404083}%
\vRa{107.155852}{353.534223}{7.996410}%
\vRa{106.333170}{353.984223}{8.588736}%
\vRa{105.510488}{354.434223}{9.181063}%
\vRa{104.687807}{354.884223}{9.773389}%
\vRa{103.865125}{355.334223}{10.365716}%
\vRa{103.042444}{355.784223}{10.958043}%
\vRa{102.219762}{356.234223}{11.550369}%
\vRa{101.397080}{356.684223}{12.142696}%
\vRa{100.574399}{357.134223}{12.735023}%
\vRa{100.670978}{357.584223}{12.408088}%
\vRa{100.876183}{358.034223}{11.972528}%
\vRa{101.081388}{358.484223}{11.536969}%
\vRa{101.286592}{358.934223}{11.101409}%
\vRa{101.491797}{359.384223}{10.665850}%
\vRa{101.697002}{359.834223}{10.230290}%
\vRa{101.902206}{360.284223}{9.794730}%
\vRa{102.107411}{360.734223}{9.359171}%
\vRa{102.312615}{361.184223}{8.923611}%
\vRa{102.517820}{361.634223}{8.488052}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{102.723025}{362.084223}{8.052492}%
\vRa{102.928229}{362.534223}{7.616932}%
\vRa{103.133434}{362.984223}{7.181373}%
\vRa{103.338639}{363.434223}{6.745813}%
\vRa{103.543843}{363.884223}{6.310253}%
\vRa{103.749048}{364.334223}{5.874694}%
\vRa{103.954252}{364.784223}{5.439134}%
\vRa{104.159457}{365.234223}{5.003575}%
\vRa{104.364662}{365.684223}{4.568015}%
\vRa{104.569866}{366.134223}{4.132455}%
\vRa{104.775071}{366.584223}{3.696896}%
\vRa{104.980276}{367.034223}{3.261336}%
\vRa{105.185480}{367.484223}{2.825777}%
\vRa{105.390685}{367.934223}{2.390217}%
\vRa{105.595889}{368.384223}{1.954657}%
\vRa{105.801094}{368.834223}{1.519098}%
\vRa{106.006299}{369.284223}{1.083538}%
\vRa{106.211503}{369.734223}{0.647979}%
\vRa{106.416708}{370.184223}{0.212419}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{100.114728}{357.406778}{0.475334}%
\vRa{99.369264}{357.856778}{1.426002}%
\vRa{98.623801}{358.306778}{2.376670}%
\vRa{97.878337}{358.756778}{3.327339}%
\vRa{97.132874}{359.206778}{4.278007}%
\vRa{96.387410}{359.656778}{5.228675}%
\vRa{95.641946}{360.106778}{6.179343}%
\vRa{94.896483}{360.556778}{7.130011}%
\vRa{94.151019}{361.006778}{8.080679}%
\vRa{93.405556}{361.456778}{9.031347}%
\vRa{92.660092}{361.906778}{9.982016}%
\vRa{91.914629}{362.356778}{10.932684}%
\vRa{91.169165}{362.806778}{11.883352}%
\vRa{90.423702}{363.256778}{12.834020}%
\vRa{89.678238}{363.706778}{13.784688}%
\vRa{88.932775}{364.156778}{14.735356}%
\vRa{88.187311}{364.606778}{15.686025}%
\vRa{87.441848}{365.056778}{16.636693}%
\vRa{86.696384}{365.506778}{17.587361}%
\vRa{85.950921}{365.956778}{18.538029}%
\vRa{85.205457}{366.406778}{19.488697}%
\vRa{84.459994}{366.856778}{20.439365}%
\vRa{83.714530}{367.306778}{21.390034}%
\vRa{82.969066}{367.756778}{22.340702}%
\vRa{82.223603}{368.206778}{23.291370}%
\vRa{81.527047}{368.656778}{24.193130}%
\vRa{87.964360}{369.106778}{17.961022}%
\vRa{94.401672}{369.556778}{11.728915}%
\vRa{100.838984}{370.006778}{5.496807}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{81.435254}{327.371316}{1.023654}%
\vRa{81.339333}{327.821316}{3.070962}%
\vRa{81.243411}{328.271316}{5.118270}%
\vRa{81.147489}{328.721316}{7.165578}%
\vRa{81.051567}{329.171316}{9.212887}%
\vRa{80.955645}{329.621316}{11.260195}%
\vRa{80.859723}{330.071316}{13.307503}%
\vRa{80.763802}{330.521316}{15.354811}%
\vRa{80.667880}{330.971316}{17.402119}%
\vRa{80.571958}{331.421316}{19.449427}%
\vRa{80.476036}{331.871316}{19.417046}%
\vRa{80.380114}{332.321316}{18.732083}%
\vRa{80.284192}{332.771316}{18.047119}%
\vRa{80.188270}{333.221316}{17.362155}%
\vRa{80.092349}{333.671316}{16.677191}%
\vRa{79.996427}{334.121316}{15.992227}%
\vRa{79.900505}{334.571316}{15.307263}%
\vRa{79.804583}{335.021316}{14.622299}%
\vRa{79.708661}{335.471316}{13.937335}%
\vRa{79.612739}{335.921316}{13.252371}%
\vRa{79.516818}{336.371316}{12.567407}%
\vRa{79.420896}{336.821316}{11.882443}%
\vRa{79.324974}{337.271316}{11.197479}%
\vRa{79.229052}{337.721316}{10.512515}%
\vRa{79.133130}{338.171316}{9.827551}%
\vRa{79.037208}{338.621316}{9.142587}%
\vRa{78.941287}{339.071316}{8.457623}%
\vRa{78.845365}{339.521316}{7.772659}%
\vRa{78.749443}{339.971316}{7.087695}%
\vRa{78.653521}{340.421316}{6.402731}%
\vRa{78.557599}{340.871316}{5.717767}%
\vRa{78.461677}{341.321316}{5.032803}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{78.365756}{341.771316}{4.347839}%
\vRa{78.269834}{342.221316}{3.662875}%
\vRa{78.173912}{342.671316}{2.977911}%
\vRa{78.077990}{343.121316}{2.292947}%
\vRa{77.982068}{343.571316}{1.607983}%
\vRa{77.886146}{344.021316}{0.923019}%
\vRa{77.790224}{344.471316}{0.238055}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{100.487459}{331.753795}{0.251047}%
\vRa{100.487459}{332.203795}{0.753141}%
\vRa{100.487459}{332.653795}{1.255234}%
\vRa{100.487459}{333.103795}{1.757328}%
\vRa{100.487459}{333.553795}{2.259422}%
\vRa{100.487459}{334.003795}{2.761515}%
\vRa{100.487459}{334.453795}{3.263609}%
\vRa{100.487459}{334.903795}{3.765703}%
\vRa{100.487459}{335.353795}{4.267796}%
\vRa{100.487459}{335.803795}{4.769890}%
\vRa{100.487459}{336.253795}{5.271984}%
\vRa{100.487459}{336.703795}{5.774078}%
\vRa{100.487459}{337.153795}{6.276171}%
\vRa{100.487459}{337.603795}{6.778265}%
\vRa{100.487459}{338.053795}{7.280359}%
\vRa{100.487459}{338.503795}{7.782452}%
\vRa{100.487459}{338.953795}{8.284546}%
\vRa{100.487459}{339.403795}{8.786640}%
\vRa{100.487459}{339.853795}{9.288734}%
\vRa{100.487459}{340.303795}{9.790827}%
\vRa{100.487459}{340.753795}{10.292921}%
\vRa{100.487459}{341.203795}{10.795015}%
\vRa{100.487459}{341.653795}{11.297108}%
\vRa{100.487459}{342.103795}{11.799202}%
\vRa{100.487459}{342.553795}{12.301296}%
\vRa{100.487459}{343.003795}{12.803389}%
\vRa{100.487459}{343.453795}{13.305483}%
\vRa{100.487459}{343.903795}{13.807577}%
\vRa{100.487459}{344.353795}{14.309671}%
\vRa{100.487459}{344.803795}{14.811764}%
\vRa{100.487459}{345.253795}{15.313858}%
\vRa{100.487459}{345.703795}{15.815952}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{100.487459}{346.153795}{16.318045}%
\vRa{100.487459}{346.603795}{16.820139}%
\vRa{100.487459}{347.053795}{17.322233}%
\vRa{100.487459}{347.503795}{17.693107}%
\vRa{100.487459}{347.953795}{16.870426}%
\vRa{100.487459}{348.403795}{16.047744}%
\vRa{100.487459}{348.853795}{15.225063}%
\vRa{100.487459}{349.303795}{14.402381}%
\vRa{100.487459}{349.753795}{13.579699}%
\vRa{100.487459}{350.203795}{12.757018}%
\vRa{100.487459}{350.653795}{11.934336}%
\vRa{100.487459}{351.103795}{11.111654}%
\vRa{100.487459}{351.553795}{10.288973}%
\vRa{100.487459}{352.003795}{9.466291}%
\vRa{100.487459}{352.453795}{8.643610}%
\vRa{100.487459}{352.903795}{7.820928}%
\vRa{100.487459}{353.353795}{6.998246}%
\vRa{100.487459}{353.803795}{6.175565}%
\vRa{100.487459}{354.253795}{5.352883}%
\vRa{100.487459}{354.703795}{4.530202}%
\vRa{100.487459}{355.153795}{3.707520}%
\vRa{100.487459}{355.603795}{2.884838}%
\vRa{100.487459}{356.053795}{2.062157}%
\vRa{100.487459}{356.503795}{1.239475}%
\vRa{100.487459}{356.953795}{0.416793}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{77.791784}{344.852711}{0.372492}%
\vRa{77.861577}{345.302711}{1.117475}%
\vRa{77.931370}{345.752711}{1.862458}%
\vRa{78.001163}{346.202711}{2.607442}%
\vRa{78.070956}{346.652711}{3.352425}%
\vRa{78.140749}{347.102711}{4.097409}%
\vRa{78.210542}{347.552711}{4.842392}%
\vRa{78.280335}{348.002711}{5.587375}%
\vRa{78.350128}{348.452711}{6.332359}%
\vRa{78.419921}{348.902711}{7.077342}%
\vRa{78.489714}{349.352711}{7.822325}%
\vRa{78.559507}{349.802711}{8.567309}%
\vRa{78.629300}{350.252711}{9.312292}%
\vRa{78.699093}{350.702711}{10.057276}%
\vRa{78.768886}{351.152711}{10.802259}%
\vRa{78.838679}{351.602711}{11.547242}%
\vRa{78.908472}{352.052711}{12.292226}%
\vRa{78.978265}{352.502711}{13.037209}%
\vRa{79.048058}{352.952711}{13.782192}%
\vRa{79.117852}{353.402711}{14.527176}%
\vRa{79.187645}{353.852711}{15.272159}%
\vRa{79.257438}{354.302711}{16.017143}%
\vRa{79.327231}{354.752711}{16.762126}%
\vRa{79.397024}{355.202711}{17.507109}%
\vRa{79.466817}{355.652711}{18.252093}%
\vRa{79.536610}{356.102711}{18.997076}%
\vRa{79.606403}{356.552711}{19.742059}%
\vRa{79.676196}{357.002711}{20.487043}%
\vRa{79.745989}{357.452711}{20.292646}%
\vRa{79.815782}{357.902711}{19.477390}%
\vRa{79.885575}{358.352711}{18.662133}%
\vRa{79.955368}{358.802711}{17.846877}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{80.025161}{359.252711}{17.031620}%
\vRa{80.094954}{359.702711}{16.216364}%
\vRa{80.164747}{360.152711}{15.401107}%
\vRa{80.234540}{360.602711}{14.585851}%
\vRa{80.304333}{361.052711}{13.770594}%
\vRa{80.374126}{361.502711}{12.955337}%
\vRa{80.443919}{361.952711}{12.140081}%
\vRa{80.513712}{362.402711}{11.324824}%
\vRa{80.583505}{362.852711}{10.509568}%
\vRa{80.653298}{363.302711}{9.694311}%
\vRa{80.723091}{363.752711}{8.879055}%
\vRa{80.792884}{364.202711}{8.063798}%
\vRa{80.862677}{364.652711}{7.248541}%
\vRa{80.932470}{365.102711}{6.433285}%
\vRa{81.002263}{365.552711}{5.618028}%
\vRa{81.072056}{366.002711}{4.802772}%
\vRa{81.141849}{366.452711}{3.987515}%
\vRa{81.211642}{366.902711}{3.172259}%
\vRa{81.281436}{367.352711}{2.357002}%
\vRa{81.351229}{367.802711}{1.541746}%
\vRa{81.421022}{368.252711}{0.726489}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{100.097016}{331.753795}{0.390443}%
\vRa{99.316131}{332.203795}{1.171329}%
\vRa{98.535245}{332.653795}{1.952215}%
\vRa{97.754359}{333.103795}{2.733100}%
\vRa{96.973473}{333.553795}{3.513986}%
\vRa{96.192587}{334.003795}{4.294872}%
\vRa{95.411702}{334.453795}{5.075758}%
\vRa{94.630816}{334.903795}{5.856644}%
\vRa{93.849930}{335.353795}{6.637529}%
\vRa{93.069044}{335.803795}{7.418415}%
\vRa{92.288158}{336.253795}{8.199301}%
\vRa{91.507273}{336.703795}{8.980187}%
\vRa{90.726387}{337.153795}{9.761073}%
\vRa{89.945501}{337.603795}{10.541958}%
\vRa{89.164615}{338.053795}{11.322844}%
\vRa{88.383729}{338.503795}{12.103730}%
\vRa{87.602844}{338.953795}{12.884616}%
\vRa{86.821958}{339.403795}{13.665502}%
\vRa{86.041072}{339.853795}{14.446387}%
\vRa{85.260186}{340.303795}{15.227273}%
\vRa{84.479300}{340.753795}{16.008159}%
\vRa{83.698415}{341.203795}{16.789045}%
\vRa{82.917529}{341.653795}{17.569931}%
\vRa{82.136643}{342.103795}{18.350816}%
\vRa{81.355757}{342.553795}{19.131702}%
\vRa{80.574871}{343.003795}{19.912588}%
\vRa{79.793986}{343.453795}{20.693474}%
\vRa{79.013100}{343.903795}{21.474360}%
\vRa{78.232214}{344.353795}{22.255245}%
\vRa{78.075708}{344.803795}{22.411751}%
\vRa{78.890484}{345.253795}{21.596975}%
\vRa{79.705261}{345.703795}{20.782199}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{80.520037}{346.153795}{19.967422}%
\vRa{81.334814}{346.603795}{19.152646}%
\vRa{82.149590}{347.053795}{18.337869}%
\vRa{82.964366}{347.503795}{17.523093}%
\vRa{83.779143}{347.953795}{16.708317}%
\vRa{84.593919}{348.403795}{15.893540}%
\vRa{85.408696}{348.853795}{15.078764}%
\vRa{86.223472}{349.303795}{14.263987}%
\vRa{87.038248}{349.753795}{13.449211}%
\vRa{87.853025}{350.203795}{12.634435}%
\vRa{88.667801}{350.653795}{11.819658}%
\vRa{89.482578}{351.103795}{11.004882}%
\vRa{90.297354}{351.553795}{10.190105}%
\vRa{91.112130}{352.003795}{9.375329}%
\vRa{91.926907}{352.453795}{8.560553}%
\vRa{92.741683}{352.903795}{7.745776}%
\vRa{93.556460}{353.353795}{6.931000}%
\vRa{94.371236}{353.803795}{6.116223}%
\vRa{95.186012}{354.253795}{5.301447}%
\vRa{96.000789}{354.703795}{4.486671}%
\vRa{96.815565}{355.153795}{3.671894}%
\vRa{97.630342}{355.603795}{2.857118}%
\vRa{98.445118}{356.053795}{2.042341}%
\vRa{99.259895}{356.503795}{1.227565}%
\vRa{100.074671}{356.953795}{0.412788}%
}}%
{\color{vltTeal!85}\vlB{%
\vSk{106.178764}{329.121286}{57.677363}{21.966655}%
\vSk{100.220492}{331.753795}{41.868190}{23.868697}%
\vSk{77.365676}{327.371316}{102.033056}{17.874135}%
\vSk{100.123514}{357.406778}{65.486526}{14.531744}%
\vSk{81.455321}{327.371316}{3.998754}{25.094661}%
\vSk{69.399926}{368.878714}{-122.322637}{21.966655}%
\vSk{81.393332}{331.753795}{-167.014302}{19.503010}%
\vSk{81.455321}{368.878714}{3.998754}{25.094661}%
\vSk{77.361613}{368.878714}{-98.816083}{24.313254}%
\vSk{77.563502}{357.406778}{-151.088184}{25.966969}%
\vSk{69.512735}{350.315777}{-34.265443}{9.703015}%
\vSk{69.381887}{327.371316}{117.107905}{25.775951}%
\vSk{100.327403}{331.753795}{-23.586923}{6.578971}%
\vSk{106.160725}{370.628684}{-62.892095}{25.775951}%
\vSk{100.087459}{331.753795}{90.000000}{25.652983}%
\vSk{77.557169}{331.753795}{150.046501}{26.234719}%
\vSk{81.276498}{357.406778}{148.882666}{22.198347}%
\vSk{100.295503}{357.406778}{-28.678293}{20.259918}%
}}%
{\color{black}\vlB{%
\vSx{69.203857}{350.315777}{-62.892095}{25.775951}%
\vSx{81.441374}{327.371316}{3.998754}{25.094661}%
\vSx{106.009754}{329.121286}{57.677363}{21.966655}%
\vSx{105.982695}{347.684223}{117.107905}{25.775951}%
\vSx{81.441374}{370.628684}{-176.001246}{25.094661}%
\vSx{69.230916}{368.878714}{-122.322637}{21.966655}%
}}%
{\color{black!35}\put(94.000000,349.000000){\circle*{3.600000}}}%
{\color{black}\put(82.000000,349.000000){\circle*{6.000000}}}%
{\color{vltBlue}\vlB{%
\vSx{83.500000}{316.000000}{180.000000}{10.500000}%
\vRa{84.464286}{314.740000}{0.535714}%
\vRa{83.392857}{315.190000}{1.607143}%
\vRa{82.321429}{315.640000}{2.678571}%
\vRa{82.750000}{316.090000}{2.250000}%
\vRa{83.821429}{316.540000}{1.178571}%
\vRa{84.892857}{316.990000}{0.107143}%
}}%
{\color{black}\put(94.00000,388.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont stationary envelope}}}%
{\color{vltRed}\vlB{%
\vSo{177.000000}{363.000000}{0.000000}{29.600000}%
\vRa{204.200000}{360.984000}{0.535714}%
\vRa{204.200000}{361.434000}{1.607143}%
\vRa{204.200000}{361.884000}{2.678571}%
\vRa{204.200000}{362.334000}{3.750000}%
\vRa{204.200000}{362.784000}{4.778571}%
\vRa{204.200000}{363.234000}{3.707143}%
\vRa{204.200000}{363.684000}{2.635714}%
\vRa{204.200000}{364.134000}{1.564286}%
\vRa{204.200000}{364.584000}{0.492857}%
}}%
{\color{black}\put(262.00000,363.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $+f_{\rm e}$}}}%
{\color{vltTeal}\vlB{%
\vSo{179.400000}{337.000000}{180.000000}{29.600000}%
\vRa{181.264286}{334.984000}{0.535714}%
\vRa{180.192857}{335.434000}{1.607143}%
\vRa{179.121429}{335.884000}{2.678571}%
\vRa{178.050000}{336.334000}{3.750000}%
\vRa{177.021429}{336.784000}{4.778571}%
\vRa{178.092857}{337.234000}{3.707143}%
\vRa{179.164286}{337.684000}{2.635714}%
\vRa{180.235714}{338.134000}{1.564286}%
\vRa{181.307143}{338.584000}{0.492857}%
}}%
{\color{black}\put(307.00000,337.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $k_{\rm int}u_{\rm r}=-f_{\rm e}$}}}%
{\color{black}\put(235.00000,296.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.100}{12.100}\selectfont $y=1:\ u_{\rm e}=0,\quad u_{\rm r}=-f_{\rm e}/k_{\rm int}$}}}%
{\color{black}\vlB{%
\vSn{62.575000}{111.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(63.00000,97.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{151.075000}{111.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(151.50000,97.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSn{239.575000}{111.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(240.00000,97.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{328.075000}{111.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(328.50000,97.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1.5$}}}%
{\color{black}\vlB{%
\vSn{416.575000}{111.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(417.00000,97.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{60.000000}{111.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(56.00000,111.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-6$}}}%
{\color{black}\vlB{%
\vSn{60.000000}{183.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(56.00000,183.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{60.000000}{256.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(56.00000,256.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $6$}}}%
{\color{black}\vlB{%
\vSe{63.000000}{111.000000}{0.000000}{354.000000}%
\vSe{62.450000}{111.000000}{90.000000}{145.000000}%
}}%
{\color{black}\put(240.00000,77.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $y=\omega/\sqrt{k_{\rm int}/m_0}$}}}%
{\color{black}\put(63.00000,273.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $k_{\rm int}\mathcal R$}}}%
{\color{vltTeal}\vlB{%
\vSv{62.999848}{195.583333}{0.009687}{0.219187}%
\vSv{63.218730}{195.583370}{0.029063}{0.219187}%
\vSv{63.437613}{195.583482}{0.048439}{0.219187}%
\vSv{63.656496}{195.583667}{0.067818}{0.219187}%
\vSv{63.875378}{195.583926}{0.087200}{0.219187}%
\vSv{64.094261}{195.584260}{0.106586}{0.219187}%
\vSv{64.313143}{195.584668}{0.125977}{0.219188}%
\vSv{64.532026}{195.585150}{0.145374}{0.219188}%
\vSv{64.750908}{195.585706}{0.164777}{0.219188}%
\vSv{64.969790}{195.586336}{0.184188}{0.219188}%
\vSv{65.188672}{195.587041}{0.203607}{0.219188}%
\vSv{65.407554}{195.587820}{0.223036}{0.219189}%
\vSv{65.626435}{195.588673}{0.242475}{0.219189}%
\vSv{65.845317}{195.589600}{0.261925}{0.219189}%
\vSv{66.064198}{195.590602}{0.281387}{0.219190}%
\vSv{66.283079}{195.591679}{0.300862}{0.219190}%
\vSv{66.501960}{195.592830}{0.320350}{0.219190}%
\vSv{66.720841}{195.594055}{0.339854}{0.219191}%
\vSv{66.939721}{195.595356}{0.359373}{0.219191}%
\vSv{67.158601}{195.596730}{0.378908}{0.219192}%
\vSv{67.377481}{195.598180}{0.398461}{0.219192}%
\vSv{67.596361}{195.599704}{0.418032}{0.219193}%
\vSv{67.815240}{195.601303}{0.437623}{0.219193}%
\vSv{68.034119}{195.602978}{0.457234}{0.219194}%
\vSv{68.252998}{195.604727}{0.476866}{0.219195}%
\vSv{68.471876}{195.606551}{0.496519}{0.219195}%
\vSv{68.690754}{195.608451}{0.516196}{0.219196}%
\vSv{68.909631}{195.610425}{0.535896}{0.219197}%
\vSv{69.128509}{195.612476}{0.555622}{0.219197}%
\vSv{69.347385}{195.614601}{0.575373}{0.219198}%
\vSv{69.566262}{195.616802}{0.595150}{0.219199}%
\vSv{69.785138}{195.619079}{0.614955}{0.219200}%
}}%
{\color{vltTeal}\vlB{%
\vSv{70.004013}{195.621432}{0.634789}{0.219200}%
\vSv{70.222888}{195.623860}{0.654652}{0.219201}%
\vSv{70.441763}{195.626365}{0.674545}{0.219202}%
\vSv{70.660637}{195.628945}{0.694470}{0.219203}%
\vSv{70.879510}{195.631602}{0.714427}{0.219204}%
\vSv{71.098383}{195.634336}{0.734417}{0.219205}%
\vSv{71.317256}{195.637145}{0.754442}{0.219206}%
\vSv{71.536128}{195.640032}{0.774501}{0.219207}%
\vSv{71.754999}{195.642995}{0.794597}{0.219208}%
\vSv{71.973870}{195.646035}{0.814730}{0.219209}%
\vSv{72.192740}{195.649152}{0.834901}{0.219210}%
\vSv{72.411610}{195.652346}{0.855111}{0.219211}%
\vSv{72.630479}{195.655617}{0.875361}{0.219213}%
\vSv{72.849347}{195.658966}{0.895652}{0.219214}%
\vSv{73.068215}{195.662393}{0.915985}{0.219215}%
\vSv{73.287082}{195.665897}{0.936361}{0.219216}%
\vSv{73.505948}{195.669480}{0.956781}{0.219218}%
\vSv{73.724813}{195.673140}{0.977246}{0.219219}%
\vSv{73.943678}{195.676879}{0.997757}{0.219220}%
\vSv{74.162542}{195.680696}{1.018316}{0.219222}%
\vSv{74.381406}{195.684592}{1.038922}{0.219223}%
\vSv{74.600268}{195.688567}{1.059578}{0.219224}%
\vSv{74.819130}{195.692621}{1.080284}{0.219226}%
\vSv{75.037991}{195.696754}{1.101041}{0.219227}%
\vSv{75.256851}{195.700967}{1.121850}{0.219229}%
\vSv{75.475711}{195.705259}{1.142713}{0.219231}%
\vSv{75.694569}{195.709631}{1.163630}{0.219232}%
\vSv{75.913427}{195.714083}{1.184603}{0.219234}%
\vSv{76.132284}{195.718616}{1.205633}{0.219236}%
\vSv{76.351140}{195.723229}{1.226720}{0.219237}%
\vSv{76.569995}{195.727922}{1.247865}{0.219239}%
\vSv{76.788848}{195.732697}{1.269071}{0.219241}%
}}%
{\color{vltTeal}\vlB{%
\vSv{77.007702}{195.737552}{1.290338}{0.219243}%
\vSv{77.226554}{195.742489}{1.311666}{0.219244}%
\vSv{77.445405}{195.747508}{1.333058}{0.219246}%
\vSv{77.664255}{195.752609}{1.354515}{0.219248}%
\vSv{77.883104}{195.757791}{1.376036}{0.219250}%
\vSv{78.101952}{195.763057}{1.397625}{0.219252}%
\vSv{78.320799}{195.768404}{1.419281}{0.219254}%
\vSv{78.539645}{195.773835}{1.441007}{0.219256}%
\vSv{78.758489}{195.779349}{1.462802}{0.219258}%
\vSv{78.977333}{195.784946}{1.484669}{0.219261}%
\vSv{79.196175}{195.790627}{1.506608}{0.219263}%
\vSv{79.415017}{195.796392}{1.528621}{0.219265}%
\vSv{79.633857}{195.802241}{1.550709}{0.219267}%
\vSv{79.852696}{195.808175}{1.572873}{0.219270}%
\vSv{80.071534}{195.814193}{1.595115}{0.219272}%
\vSv{80.290370}{195.820297}{1.617435}{0.219274}%
\vSv{80.509206}{195.826486}{1.639835}{0.219277}%
\vSv{80.728040}{195.832761}{1.662317}{0.219279}%
\vSv{80.946872}{195.839122}{1.684880}{0.219282}%
\vSv{81.165704}{195.845570}{1.707528}{0.219284}%
\vSv{81.384534}{195.852104}{1.730260}{0.219287}%
\vSv{81.603363}{195.858725}{1.753079}{0.219290}%
\vSv{81.822190}{195.865433}{1.775986}{0.219292}%
\vSv{82.041016}{195.872230}{1.798981}{0.219295}%
\vSv{82.259840}{195.879114}{1.822067}{0.219298}%
\vSv{82.478664}{195.886087}{1.845244}{0.219301}%
\vSv{82.697485}{195.893148}{1.868515}{0.219304}%
\vSv{82.916305}{195.900299}{1.891880}{0.219307}%
\vSv{83.135124}{195.907539}{1.915340}{0.219310}%
\vSv{83.353941}{195.914869}{1.938898}{0.219313}%
\vSv{83.572757}{195.922289}{1.962555}{0.219316}%
\vSv{83.791571}{195.929800}{1.986312}{0.219319}%
}}%
{\color{vltTeal}\vlB{%
\vSv{84.010383}{195.937402}{2.010170}{0.219322}%
\vSv{84.229194}{195.945095}{2.034131}{0.219325}%
\vSv{84.448003}{195.952880}{2.058196}{0.219329}%
\vSv{84.666811}{195.960757}{2.082368}{0.219332}%
\vSv{84.885617}{195.968726}{2.106647}{0.219335}%
\vSv{85.104421}{195.976789}{2.131035}{0.219339}%
\vSv{85.323224}{195.984945}{2.155533}{0.219342}%
\vSv{85.542024}{195.993195}{2.180144}{0.219346}%
\vSv{85.760823}{196.001539}{2.204867}{0.219349}%
\vSv{85.979620}{196.009978}{2.229707}{0.219353}%
\vSv{86.198416}{196.018512}{2.254663}{0.219357}%
\vSv{86.417209}{196.027142}{2.279737}{0.219361}%
\vSv{86.636001}{196.035868}{2.304931}{0.219364}%
\vSv{86.854790}{196.044690}{2.330247}{0.219368}%
\vSv{87.073578}{196.053610}{2.355686}{0.219372}%
\vSv{87.292364}{196.062627}{2.381250}{0.219376}%
\vSv{87.511148}{196.071741}{2.406941}{0.219381}%
\vSv{87.729929}{196.080955}{2.432761}{0.219385}%
\vSv{87.948709}{196.090267}{2.458710}{0.219389}%
\vSv{88.167487}{196.099679}{2.484791}{0.219393}%
\vSv{88.386263}{196.109190}{2.511006}{0.219398}%
\vSv{88.605036}{196.118802}{2.537357}{0.219402}%
\vSv{88.823807}{196.128515}{2.563845}{0.219407}%
\vSv{89.042577}{196.138330}{2.590471}{0.219411}%
\vSv{89.261344}{196.148247}{2.617239}{0.219416}%
\vSv{89.480108}{196.158266}{2.644150}{0.219421}%
\vSv{89.698871}{196.168388}{2.671205}{0.219425}%
\vSv{89.917631}{196.178615}{2.698407}{0.219430}%
\vSv{90.136389}{196.188945}{2.725758}{0.219435}%
\vSv{90.355144}{196.199380}{2.753259}{0.219440}%
\vSv{90.573897}{196.209921}{2.780912}{0.219445}%
\vSv{90.792648}{196.220568}{2.808720}{0.219451}%
}}%
{\color{vltTeal}\vlB{%
\vSv{91.011396}{196.231322}{2.836685}{0.219456}%
\vSv{91.230142}{196.242182}{2.864808}{0.219461}%
\vSv{91.448886}{196.253151}{2.893092}{0.219467}%
\vSv{91.667626}{196.264228}{2.921539}{0.219472}%
\vSv{91.886364}{196.275414}{2.950151}{0.219478}%
\vSv{92.105100}{196.286710}{2.978930}{0.219484}%
\vSv{92.323833}{196.298116}{3.007878}{0.219489}%
\vSv{92.542563}{196.309634}{3.036997}{0.219495}%
\vSv{92.761291}{196.321263}{3.066290}{0.219501}%
\vSv{92.980015}{196.333004}{3.095759}{0.219507}%
\vSv{93.198737}{196.344858}{3.125407}{0.219514}%
\vSv{93.417457}{196.356827}{3.155235}{0.219520}%
\vSv{93.636173}{196.368909}{3.185245}{0.219526}%
\vSv{93.854886}{196.381107}{3.215442}{0.219533}%
\vSv{94.073597}{196.393421}{3.245825}{0.219539}%
\vSv{94.292304}{196.405851}{3.276399}{0.219546}%
\vSv{94.511009}{196.418399}{3.307166}{0.219553}%
\vSv{94.729710}{196.431065}{3.338127}{0.219560}%
\vSv{94.948409}{196.443849}{3.369286}{0.219567}%
\vSv{95.167104}{196.456753}{3.400645}{0.219574}%
\vSv{95.385796}{196.469778}{3.432207}{0.219581}%
\vSv{95.604485}{196.482924}{3.463975}{0.219588}%
\vSv{95.823171}{196.496192}{3.495950}{0.219596}%
\vSv{96.041853}{196.509582}{3.528136}{0.219603}%
\vSv{96.260532}{196.523096}{3.560536}{0.219611}%
\vSv{96.479208}{196.536735}{3.593152}{0.219619}%
\vSv{96.697880}{196.550498}{3.625986}{0.219627}%
\vSv{96.916549}{196.564388}{3.659043}{0.219635}%
\vSv{97.135214}{196.578405}{3.692325}{0.219643}%
\vSv{97.353876}{196.592550}{3.725834}{0.219651}%
\vSv{97.572534}{196.606823}{3.759573}{0.219660}%
\vSv{97.791189}{196.621226}{3.793547}{0.219668}%
}}%
{\color{vltTeal}\vlB{%
\vSv{98.009839}{196.635760}{3.827757}{0.219677}%
\vSv{98.228487}{196.650425}{3.862207}{0.219686}%
\vSv{98.447130}{196.665222}{3.896899}{0.219695}%
\vSv{98.665769}{196.680153}{3.931838}{0.219704}%
\vSv{98.884405}{196.695218}{3.967026}{0.219713}%
\vSv{99.103037}{196.710418}{4.002466}{0.219723}%
\vSv{99.321664}{196.725755}{4.038162}{0.219733}%
\vSv{99.540288}{196.741229}{4.074117}{0.219742}%
\vSv{99.758907}{196.756841}{4.110335}{0.219752}%
\vSv{99.977523}{196.772592}{4.146818}{0.219762}%
\vSv{100.196134}{196.788484}{4.183571}{0.219773}%
\vSv{100.414741}{196.804516}{4.220597}{0.219783}%
\vSv{100.633344}{196.820692}{4.257900}{0.219794}%
\vSv{100.851942}{196.837011}{4.295482}{0.219804}%
\vSv{101.070536}{196.853474}{4.333349}{0.219815}%
\vSv{101.289125}{196.870083}{4.371503}{0.219827}%
\vSv{101.507710}{196.886839}{4.409948}{0.219838}%
\vSv{101.726290}{196.903743}{4.448689}{0.219849}%
\vSv{101.944866}{196.920796}{4.487729}{0.219861}%
\vSv{102.163437}{196.937999}{4.527071}{0.219873}%
\vSv{102.382003}{196.955353}{4.566721}{0.219885}%
\vSv{102.600564}{196.972861}{4.606682}{0.219897}%
\vSv{102.819121}{196.990522}{4.646959}{0.219910}%
\vSv{103.037672}{197.008338}{4.687555}{0.219923}%
\vSv{103.256219}{197.026310}{4.728474}{0.219936}%
\vSv{103.474760}{197.044441}{4.769722}{0.219949}%
\vSv{103.693296}{197.062730}{4.811302}{0.219962}%
\vSv{103.911827}{197.081179}{4.853219}{0.219976}%
\vSv{104.130353}{197.099789}{4.895478}{0.219990}%
\vSv{104.348873}{197.118563}{4.938082}{0.220004}%
\vSv{104.567388}{197.137501}{4.981038}{0.220018}%
\vSv{104.785897}{197.156604}{5.024348}{0.220032}%
}}%
{\color{vltTeal}\vlB{%
\vSv{105.004401}{197.175874}{5.068019}{0.220047}%
\vSv{105.222899}{197.195313}{5.112055}{0.220062}%
\vSv{105.441391}{197.214921}{5.156461}{0.220078}%
\vSv{105.659877}{197.234701}{5.201242}{0.220093}%
\vSv{105.878358}{197.254653}{5.246403}{0.220109}%
\vSv{106.096833}{197.274780}{5.291950}{0.220125}%
\vSv{106.315301}{197.295082}{5.337887}{0.220142}%
\vSv{106.533763}{197.315562}{5.384220}{0.220158}%
\vSv{106.752220}{197.336220}{5.430954}{0.220175}%
\vSv{106.970670}{197.357059}{5.478095}{0.220193}%
\vSv{107.189113}{197.378080}{5.525649}{0.220210}%
\vSv{107.407550}{197.399284}{5.573621}{0.220228}%
\vSv{107.625980}{197.420673}{5.622017}{0.220246}%
\vSv{107.844404}{197.442250}{5.670842}{0.220265}%
\vSv{108.062821}{197.464015}{5.720103}{0.220284}%
\vSv{108.281231}{197.485971}{5.769806}{0.220303}%
\vSv{108.499635}{197.508118}{5.819957}{0.220323}%
\vSv{108.718031}{197.530459}{5.870563}{0.220343}%
\vSv{108.936420}{197.552996}{5.921628}{0.220363}%
\vSv{109.154802}{197.575731}{5.973161}{0.220384}%
\vSv{109.373177}{197.598664}{6.025167}{0.220405}%
\vSv{109.591544}{197.621799}{6.077654}{0.220426}%
\vSv{109.809903}{197.645137}{6.130628}{0.220448}%
\vSv{110.028255}{197.668680}{6.184095}{0.220470}%
\vSv{110.246600}{197.692430}{6.238064}{0.220493}%
\vSv{110.464936}{197.716388}{6.292540}{0.220516}%
\vSv{110.683264}{197.740558}{6.347532}{0.220539}%
\vSv{110.901585}{197.764941}{6.403046}{0.220563}%
\vSv{111.119897}{197.789538}{6.459090}{0.220587}%
\vSv{111.338201}{197.814353}{6.515672}{0.220612}%
\vSv{111.556496}{197.839387}{6.572800}{0.220637}%
\vSv{111.774783}{197.864642}{6.630480}{0.220663}%
}}%
{\color{vltTeal}\vlB{%
\vSv{111.993062}{197.890121}{6.688722}{0.220689}%
\vSv{112.211331}{197.915826}{6.747533}{0.220716}%
\vSv{112.429592}{197.941759}{6.806922}{0.220743}%
\vSv{112.647843}{197.967922}{6.866897}{0.220771}%
\vSv{112.866086}{197.994318}{6.927467}{0.220799}%
\vSv{113.084319}{198.020949}{6.988640}{0.220828}%
\vSv{113.302543}{198.047818}{7.050425}{0.220857}%
\vSv{113.520757}{198.074927}{7.112831}{0.220887}%
\vSv{113.738962}{198.102278}{7.175867}{0.220917}%
\vSv{113.957156}{198.129874}{7.239543}{0.220948}%
\vSv{114.175341}{198.157717}{7.303868}{0.220980}%
\vSv{114.393516}{198.185811}{7.368852}{0.221012}%
\vSv{114.611680}{198.214157}{7.434504}{0.221045}%
\vSv{114.829834}{198.242759}{7.500835}{0.221079}%
\vSv{115.047977}{198.271618}{7.567854}{0.221113}%
\vSv{115.266110}{198.300739}{7.635572}{0.221148}%
\vSv{115.484232}{198.330123}{7.704000}{0.221183}%
\vSv{115.702342}{198.359774}{7.773148}{0.221220}%
\vSv{115.920442}{198.389694}{7.843027}{0.221257}%
\vSv{116.138530}{198.419887}{7.913647}{0.221294}%
\vSv{116.356607}{198.450355}{7.985022}{0.221333}%
\vSv{116.574672}{198.481101}{8.057161}{0.221372}%
\vSv{116.792725}{198.512129}{8.130077}{0.221412}%
\vSv{117.010766}{198.543441}{8.203781}{0.221453}%
\vSv{117.228794}{198.575041}{8.278285}{0.221495}%
\vSv{117.446811}{198.606932}{8.353603}{0.221537}%
\vSv{117.664815}{198.639118}{8.429746}{0.221581}%
\vSv{117.882806}{198.671601}{8.506727}{0.221625}%
\vSv{118.100784}{198.704385}{8.584559}{0.221670}%
\vSv{118.318748}{198.737473}{8.663256}{0.221717}%
\vSv{118.536700}{198.770870}{8.742831}{0.221764}%
\vSv{118.754638}{198.804578}{8.823297}{0.221812}%
}}%
{\color{vltTeal}\vlB{%
\vSv{118.972562}{198.838601}{8.904669}{0.221861}%
\vSv{119.190472}{198.872943}{8.986961}{0.221911}%
\vSv{119.408368}{198.907608}{9.070188}{0.221962}%
\vSv{119.626249}{198.942599}{9.154363}{0.222015}%
\vSv{119.844116}{198.977920}{9.239503}{0.222068}%
\vSv{120.061968}{199.013576}{9.325623}{0.222123}%
\vSv{120.279805}{199.049570}{9.412737}{0.222178}%
\vSv{120.497626}{199.085906}{9.500863}{0.222235}%
\vSv{120.715432}{199.122589}{9.590016}{0.222294}%
\vSv{120.933223}{199.159622}{9.680213}{0.222353}%
\vSv{121.150997}{199.197011}{9.771471}{0.222414}%
\vSv{121.368755}{199.234758}{9.863806}{0.222476}%
\vSv{121.586496}{199.272870}{9.957237}{0.222539}%
\vSv{121.804220}{199.311350}{10.051781}{0.222604}%
\vSv{122.021928}{199.350203}{10.147456}{0.222670}%
\vSv{122.239618}{199.389433}{10.244281}{0.222738}%
\vSv{122.457290}{199.429046}{10.342274}{0.222807}%
\vSv{122.674945}{199.469046}{10.441455}{0.222878}%
\vSv{122.892581}{199.509439}{10.541843}{0.222950}%
\vSv{123.110199}{199.550228}{10.643458}{0.223024}%
\vSv{123.327799}{199.591420}{10.746321}{0.223100}%
\vSv{123.545379}{199.633019}{10.850452}{0.223177}%
\vSv{123.762940}{199.675032}{10.955872}{0.223256}%
\vSv{123.980481}{199.717462}{11.062603}{0.223337}%
\vSv{124.198003}{199.760316}{11.170666}{0.223420}%
\vSv{124.415504}{199.803600}{11.280085}{0.223505}%
\vSv{124.632985}{199.847318}{11.390881}{0.223591}%
\vSv{124.850444}{199.891478}{11.503078}{0.223680}%
\vSv{125.067883}{199.936084}{11.616699}{0.223771}%
\vSv{125.285300}{199.981144}{11.731770}{0.223863}%
\vSv{125.502694}{200.026662}{11.848313}{0.223959}%
\vSv{125.720067}{200.072645}{11.966355}{0.224056}%
}}%
{\color{vltTeal}\vlB{%
\vSv{125.937417}{200.119100}{12.085921}{0.224155}%
\vSv{126.154744}{200.166034}{12.207036}{0.224257}%
\vSv{126.372048}{200.213452}{12.329728}{0.224362}%
\vSv{126.589328}{200.261361}{12.454023}{0.224469}%
\vSv{126.806584}{200.309770}{12.579950}{0.224578}%
\vSv{127.023816}{200.358683}{12.707535}{0.224691}%
\vSv{127.241022}{200.408109}{12.836808}{0.224806}%
\vSv{127.458204}{200.458055}{12.967798}{0.224923}%
\vSv{127.675359}{200.508529}{13.100535}{0.225044}%
\vSv{127.892489}{200.559538}{13.235049}{0.225168}%
\vSv{128.109592}{200.611089}{13.371371}{0.225294}%
\vSv{128.326668}{200.663191}{13.509532}{0.225424}%
\vSv{128.543717}{200.715852}{13.649565}{0.225557}%
\vSv{128.760738}{200.769079}{13.791502}{0.225694}%
\vSv{128.977731}{200.822882}{13.935378}{0.225834}%
\vSv{129.194695}{200.877269}{14.081225}{0.225977}%
\vSv{129.411630}{200.932249}{14.229079}{0.226124}%
\vSv{129.628536}{200.987830}{14.378974}{0.226275}%
\vSv{129.845411}{201.044022}{14.530948}{0.226430}%
\vSv{130.062256}{201.100834}{14.685036}{0.226589}%
\vSv{130.279070}{201.158275}{14.841276}{0.226752}%
\vSv{130.495852}{201.216356}{14.999707}{0.226919}%
\vSv{130.712602}{201.275086}{15.160367}{0.227090}%
\vSv{130.929320}{201.334475}{15.323295}{0.227266}%
\vSv{131.146005}{201.394533}{15.488532}{0.227447}%
\vSv{131.362656}{201.455272}{15.656120}{0.227632}%
\vSv{131.579273}{201.516702}{15.826099}{0.227823}%
\vSv{131.795856}{201.578833}{15.998513}{0.228018}%
\vSv{132.012403}{201.641678}{16.173405}{0.228219}%
\vSv{132.228915}{201.705247}{16.350819}{0.228425}%
\vSv{132.445390}{201.769553}{16.530801}{0.228637}%
\vSv{132.661829}{201.834608}{16.713395}{0.228855}%
}}%
{\color{vltTeal}\vlB{%
\vSv{132.878230}{201.900423}{16.898649}{0.229079}%
\vSv{133.094594}{201.967011}{17.086611}{0.229308}%
\vSv{133.310919}{202.034386}{17.277328}{0.229544}%
\vSv{133.527204}{202.102560}{17.470850}{0.229787}%
\vSv{133.743451}{202.171547}{17.667227}{0.230037}%
\vSv{133.959657}{202.241360}{17.866509}{0.230293}%
\vSv{134.175822}{202.312014}{18.068749}{0.230557}%
\vSv{134.391946}{202.383523}{18.274000}{0.230828}%
\vSv{134.608027}{202.455902}{18.482314}{0.231107}%
\vSv{134.824066}{202.529166}{18.693747}{0.231394}%
\vSv{135.040062}{202.603330}{18.908353}{0.231689}%
\vSv{135.256014}{202.678410}{19.126188}{0.231993}%
\vSv{135.471922}{202.754422}{19.347311}{0.232306}%
\vSv{135.687784}{202.831384}{19.571779}{0.232628}%
\vSv{135.903601}{202.909311}{19.799650}{0.232959}%
\vSv{136.119372}{202.988222}{20.030984}{0.233300}%
\vSv{136.335095}{203.068134}{20.265843}{0.233651}%
\vSv{136.550771}{203.149065}{20.504288}{0.234013}%
\vSv{136.766399}{203.231034}{20.746380}{0.234385}%
\vSv{136.981979}{203.314061}{20.992183}{0.234769}%
\vSv{137.197508}{203.398165}{21.241761}{0.235164}%
\vSv{137.412988}{203.483366}{21.495180}{0.235571}%
\vSv{137.628418}{203.569684}{21.752504}{0.235991}%
\vSv{137.843796}{203.657142}{22.013799}{0.236424}%
\vSv{138.059123}{203.745761}{22.279134}{0.236870}%
\vSv{138.274397}{203.835563}{22.548576}{0.237330}%
\vSv{138.489619}{203.926571}{22.822193}{0.237804}%
\vSv{138.704787}{204.018808}{23.100055}{0.238293}%
\vSv{138.919901}{204.112300}{23.382232}{0.238798}%
\vSv{139.134961}{204.207070}{23.668794}{0.239318}%
\vSv{139.349966}{204.303144}{23.959811}{0.239855}%
\vSv{139.564915}{204.400548}{24.255356}{0.240409}%
}}%
{\color{vltTeal}\vlB{%
\vSv{139.779809}{204.499309}{24.555500}{0.240982}%
\vSv{139.994646}{204.599455}{24.860316}{0.241572}%
\vSv{140.209427}{204.701014}{25.169875}{0.242182}%
\vSv{140.424150}{204.804015}{25.484251}{0.242812}%
\vSv{140.638816}{204.908488}{25.803517}{0.243462}%
\vSv{140.853425}{205.014463}{26.127745}{0.244134}%
\vSv{141.067975}{205.121974}{26.457009}{0.244828}%
\vSv{141.282466}{205.231051}{26.791381}{0.245545}%
\vSv{141.496899}{205.341729}{27.130934}{0.246287}%
\vSv{141.711273}{205.454042}{27.475740}{0.247053}%
\vSv{141.925589}{205.568025}{27.825871}{0.247845}%
\vSv{142.139845}{205.683716}{28.181398}{0.248664}%
\vSv{142.354042}{205.801152}{28.542392}{0.249512}%
\vSv{142.568180}{205.920370}{28.908923}{0.250388}%
\vSv{142.782259}{206.041413}{29.281059}{0.251295}%
\vSv{142.996280}{206.164320}{29.658868}{0.252233}%
\vSv{143.210241}{206.289133}{30.042416}{0.253204}%
\vSv{143.424145}{206.415897}{30.431768}{0.254209}%
\vSv{143.637990}{206.544657}{30.826987}{0.255249}%
\vSv{143.851777}{206.675459}{31.228134}{0.256326}%
\vSv{144.065507}{206.808350}{31.635268}{0.257442}%
\vSv{144.279181}{206.943381}{32.048446}{0.258597}%
\vSv{144.492798}{207.080602}{32.467722}{0.259794}%
\vSv{144.706361}{207.220066}{32.893149}{0.261035}%
\vSv{144.919869}{207.361827}{33.324773}{0.262320}%
\vSv{145.133323}{207.505942}{33.762641}{0.263653}%
\vSv{145.346725}{207.652468}{34.206793}{0.265034}%
\vSv{145.560076}{207.801465}{34.657269}{0.266467}%
\vSv{145.773376}{207.952996}{35.114101}{0.267952}%
\vSv{145.986628}{208.107124}{35.577320}{0.269493}%
\vSv{146.199833}{208.263915}{36.046949}{0.271092}%
\vSv{146.412992}{208.423438}{36.523008}{0.272750}%
}}%
{\color{vltTeal}\vlB{%
\vSv{146.626108}{208.585764}{37.005513}{0.274472}%
\vSv{146.839181}{208.750967}{37.494470}{0.276259}%
\vSv{147.052214}{208.919121}{37.989884}{0.278114}%
\vSv{147.265210}{209.090306}{38.491751}{0.280040}%
\vSv{147.478169}{209.264604}{39.000060}{0.282041}%
\vSv{147.691096}{209.442099}{39.514795}{0.284120}%
\vSv{147.903991}{209.622878}{40.035932}{0.286279}%
\vSv{148.116859}{209.807032}{40.563437}{0.288523}%
\vSv{148.329701}{209.994655}{41.097271}{0.290855}%
\vSv{148.542521}{210.185846}{41.637387}{0.293280}%
\vSv{148.755321}{210.380705}{42.183727}{0.295801}%
\vSv{148.968106}{210.579338}{42.736225}{0.298422}%
\vSv{149.180877}{210.781855}{43.294806}{0.301149}%
\vSv{149.393640}{210.988369}{43.859387}{0.303986}%
\vSv{149.606396}{211.198998}{44.429872}{0.306938}%
\vSv{149.819151}{211.413866}{45.006159}{0.310011}%
\vSv{150.031907}{211.633100}{45.588131}{0.313209}%
\vSv{150.244670}{211.856834}{46.175665}{0.316539}%
\vSv{150.457442}{212.085205}{46.768624}{0.320006}%
\vSv{150.670228}{212.318360}{47.366863}{0.323618}%
\vSv{150.883033}{212.556448}{47.970224}{0.327381}%
\vSv{151.095860}{212.799625}{48.578539}{0.331302}%
\vSv{151.308715}{213.048056}{49.191629}{0.335389}%
\vSv{151.521601}{213.301912}{49.809303}{0.339649}%
\vSv{151.734523}{213.561370}{50.431360}{0.344091}%
\vSv{151.947485}{213.826617}{51.057588}{0.348725}%
\vSv{152.160493}{214.097848}{51.687762}{0.353558}%
\vSv{152.373550}{214.375265}{52.321649}{0.358601}%
\vSv{152.586662}{214.659081}{52.959004}{0.363865}%
\vSv{152.799833}{214.949519}{53.599572}{0.369359}%
\vSv{153.013067}{215.246813}{54.243088}{0.375097}%
\vSv{153.226370}{215.551205}{54.889277}{0.381090}%
}}%
{\color{vltTeal}\vlB{%
\vSv{153.439744}{215.862953}{55.537855}{0.387351}%
\vSv{153.653196}{216.182324}{56.188529}{0.393894}%
\vSv{153.866728}{216.509600}{56.840997}{0.400734}%
\vSv{154.080346}{216.845076}{57.494950}{0.407885}%
\vSv{154.294053}{217.189064}{58.150070}{0.415366}%
\vSv{154.507853}{217.541889}{58.806035}{0.423192}%
\vSv{154.721749}{217.903896}{59.462513}{0.431384}%
\vSv{154.935746}{218.275446}{60.119170}{0.439960}%
\vSv{155.149847}{218.656919}{60.775665}{0.448942}%
\vSv{155.364055}{219.048717}{61.431653}{0.458352}%
\vSv{155.578373}{219.451263}{62.086786}{0.468215}%
\vSv{155.792803}{219.865005}{62.740715}{0.478555}%
\vSv{156.007348}{220.290413}{63.393085}{0.489402}%
\vSv{156.222011}{220.727988}{64.043544}{0.500784}%
\vSv{156.436794}{221.178256}{64.691736}{0.512732}%
\vSv{156.651698}{221.641777}{65.337309}{0.525281}%
\vSv{156.866724}{222.119142}{65.979909}{0.538468}%
\vSv{157.081875}{222.610980}{66.619186}{0.552330}%
\vSv{157.297151}{223.117957}{67.254792}{0.566911}%
\vSv{157.512552}{223.640781}{67.886381}{0.582256}%
\vSv{157.728080}{224.180206}{68.513613}{0.598414}%
\vSv{157.943735}{224.737032}{69.136153}{0.615437}%
\vSv{158.159516}{225.312115}{69.753669}{0.633384}%
\vSv{158.375424}{225.906364}{70.365837}{0.652317}%
\vSv{158.591457}{226.520754}{70.972338}{0.672302}%
\vSv{158.807616}{227.156322}{71.572862}{0.693414}%
\vSv{159.023898}{227.814182}{72.167104}{0.715732}%
\vSv{159.240304}{228.495525}{72.754771}{0.739343}%
\vSv{159.456830}{229.201630}{73.335573}{0.764342}%
\vSv{159.673476}{229.933870}{73.909234}{0.790833}%
\vSv{159.890240}{230.693721}{74.475483}{0.818929}%
\vSv{160.107120}{231.482772}{75.034060}{0.848757}%
}}%
{\color{vltTeal}\vlB{%
\vSv{160.324114}{232.302739}{75.584716}{0.880452}%
\vSv{160.541218}{233.155471}{76.127209}{0.914167}%
\vSv{160.758432}{234.042972}{76.661309}{0.950067}%
\vSv{160.975751}{234.967410}{77.186793}{0.988338}%
\vSv{161.193174}{235.931137}{77.703452}{1.029185}%
\vSv{161.410697}{236.936710}{78.211084}{1.072833}%
\vSv{161.628318}{237.986914}{78.709498}{1.119537}%
\vSv{161.846034}{239.084785}{79.198512}{1.169579}%
\vSv{162.063840}{240.233641}{79.677955}{1.223273}%
\vSv{162.281735}{241.437117}{80.147664}{1.280975}%
\vSv{162.499715}{242.699200}{80.607487}{1.343082}%
\vSv{162.717776}{244.024276}{81.057280}{1.410044}%
\vSv{162.935916}{245.417179}{81.496908}{1.482368}%
\vSv{163.154130}{246.883253}{81.926246}{1.560631}%
\vSv{163.372417}{248.428415}{82.345177}{1.645489}%
\vSv{163.590772}{250.059240}{82.753591}{1.737693}%
\vSv{163.809193}{251.783054}{83.151387}{1.838102}%
\vSv{164.027675}{253.608040}{83.538472}{1.947705}%
\vSv{177.896863}{114.905228}{84.834911}{3.939300}%
\vSv{178.252349}{118.828533}{84.266517}{3.549891}%
\vSv{178.607973}{122.360665}{83.669582}{3.216326}%
\vSv{178.963748}{125.557380}{83.044442}{2.928490}%
\vSv{179.319686}{128.464318}{82.391480}{2.678462}%
\vSv{179.675803}{131.119198}{81.711133}{2.459967}%
\vSv{180.032110}{133.553467}{81.003891}{2.267982}%
\vSv{180.388624}{135.793551}{80.270305}{2.098450}%
\vSv{180.745356}{137.861817}{79.510985}{1.948060}%
\vSv{181.102320}{139.777325}{78.726606}{1.814093}%
\vSv{181.459530}{141.556416}{77.917907}{1.694298}%
\vSv{181.816997}{143.213183}{77.085695}{1.586796}%
\vSv{182.174734}{144.759841}{76.230846}{1.490011}%
\vSv{182.532752}{146.207033}{75.354303}{1.402614}%
}}%
{\color{vltTeal}\vlB{%
\vSv{182.891060}{147.564073}{74.457076}{1.323474}%
\vSv{183.249669}{148.839148}{73.540242}{1.251628}%
\vSv{183.608585}{150.039483}{72.604945}{1.186247}%
\vSv{183.967815}{151.171478}{71.652386}{1.126618}%
\vSv{184.327364}{152.240824}{70.683826}{1.072125}%
\vSv{184.687236}{153.252597}{69.700579}{1.022230}%
\vSv{185.047433}{154.211339}{68.704007}{0.976465}%
\vSv{185.407955}{155.121128}{67.695514}{0.934418}%
\vSv{185.768799}{155.985633}{66.676539}{0.895729}%
\vSv{186.129964}{156.808167}{65.648546}{0.860079}%
\vSv{186.491443}{157.591727}{64.613023}{0.827184}%
\vSv{186.853229}{158.339032}{63.571468}{0.796795}%
\vSv{187.215315}{159.052554}{62.525382}{0.768688}%
\vSv{187.577690}{159.734546}{61.476260}{0.742663}%
\vSv{187.940342}{160.387064}{60.425585}{0.718541}%
\vSv{188.303258}{161.011990}{59.374817}{0.696162}%
\vSv{188.666423}{161.611050}{58.325385}{0.675380}%
\vSv{189.029823}{162.185828}{57.278681}{0.656066}%
\vSv{189.393439}{162.737782}{56.236053}{0.638100}%
\vSv{189.757255}{163.268257}{55.198795}{0.621376}%
\vSv{190.121252}{163.778492}{54.168145}{0.605797}%
\vSv{190.485412}{164.269634}{53.145280}{0.591273}%
\vSv{190.849716}{164.742747}{52.131306}{0.577725}%
\vSv{191.214145}{165.198814}{51.127264}{0.565077}%
\vSv{191.578678}{165.638750}{50.134117}{0.553264}%
\vSv{191.943299}{166.063407}{49.152759}{0.542224}%
\vSv{192.307987}{166.473575}{48.184002}{0.531899}%
\vSv{192.672724}{166.869994}{47.228588}{0.522237}%
\vSv{193.037493}{167.253352}{46.287179}{0.513192}%
\vSv{193.402277}{167.624294}{45.360365}{0.504719}%
\vSv{193.767059}{167.983422}{44.448662}{0.496777}%
\vSv{194.131823}{168.331300}{43.552515}{0.489330}%
}}%
{\color{vltTeal}\vlB{%
\vSv{194.496555}{168.668458}{42.672301}{0.482342}%
\vSv{194.861240}{168.995391}{41.808334}{0.475783}%
\vSv{195.225866}{169.312567}{40.960861}{0.469622}%
\vSv{195.590421}{169.620425}{40.130074}{0.463832}%
\vSv{195.954894}{169.919377}{39.316110}{0.458389}%
\vSv{196.319274}{170.209811}{38.519052}{0.453269}%
\vSv{196.683551}{170.492096}{37.738936}{0.448451}%
\vSv{197.047719}{170.766577}{36.975755}{0.443914}%
\vSv{197.411768}{171.033581}{36.229460}{0.439640}%
\vSv{197.775693}{171.293417}{35.499967}{0.435612}%
\vSv{198.139487}{171.546378}{34.787157}{0.431813}%
\vSv{198.503145}{171.792740}{34.090882}{0.428230}%
\vSv{198.866664}{172.032766}{33.410966}{0.424848}%
\vSv{199.230039}{172.266705}{32.747210}{0.421654}%
\vSv{199.593267}{172.494792}{32.099394}{0.418636}%
\vSv{199.956345}{172.717251}{31.467281}{0.415784}%
\vSv{200.319273}{172.934295}{30.850616}{0.413087}%
\vSv{200.682048}{173.146127}{30.249132}{0.410536}%
\vSv{201.044669}{173.352939}{29.662552}{0.408121}%
\vSv{201.407137}{173.554914}{29.090588}{0.405834}%
\vSv{201.769450}{173.752227}{28.532945}{0.403667}%
\vSv{202.131610}{173.945044}{27.989324}{0.401613}%
\vSv{202.493617}{174.133524}{27.459421}{0.399666}%
\vSv{202.855471}{174.317818}{26.942928}{0.397818}%
\vSv{203.217174}{174.498070}{26.439537}{0.396065}%
\vSv{203.578727}{174.674419}{25.948941}{0.394400}%
\vSv{203.940133}{174.846997}{25.470831}{0.392819}%
\vSv{204.301391}{175.015929}{25.004900}{0.391316}%
\vSv{204.662505}{175.181337}{24.550845}{0.389887}%
\vSv{205.023477}{175.343335}{24.108364}{0.388528}%
\vSv{205.384308}{175.502035}{23.677161}{0.387235}%
\vSv{205.745002}{175.657542}{23.256941}{0.386004}%
}}%
{\color{vltTeal}\vlB{%
\vSv{206.105559}{175.809957}{22.847415}{0.384832}%
\vSv{206.465984}{175.959379}{22.448300}{0.383715}%
\vSv{206.826277}{176.105900}{22.059317}{0.382650}%
\vSv{207.186442}{176.249611}{21.680193}{0.381635}%
\vSv{207.546482}{176.390597}{21.310658}{0.380667}%
\vSv{207.906398}{176.528940}{20.950453}{0.379743}%
\vSv{208.266193}{176.664722}{20.599320}{0.378861}%
\vSv{208.625870}{176.798017}{20.257010}{0.378019}%
\vSv{208.985432}{176.928899}{19.923278}{0.377215}%
\vSv{209.344881}{177.057439}{19.597887}{0.376446}%
\vSv{209.704219}{177.183706}{19.280605}{0.375711}%
\vSv{210.063449}{177.307764}{18.971206}{0.375008}%
\vSv{210.422574}{177.429676}{18.669471}{0.374336}%
\vSv{210.781596}{177.549504}{18.375186}{0.373692}%
\vSv{211.140517}{177.667306}{18.088143}{0.373076}%
\vSv{211.499339}{177.783138}{17.808141}{0.372486}%
\vSv{211.858066}{177.897056}{17.534982}{0.371920}%
\vSv{212.216699}{178.009111}{17.268477}{0.371379}%
\vSv{212.575241}{178.119355}{17.008441}{0.370859}%
\vSv{212.933694}{178.227836}{16.754694}{0.370361}%
\vSv{213.292059}{178.334601}{16.507061}{0.369883}%
\vSv{213.650340}{178.439698}{16.265374}{0.369425}%
\vSv{214.008538}{178.543169}{16.029468}{0.368985}%
\vSv{214.366655}{178.645057}{15.799185}{0.368562}%
\vSv{214.724693}{178.745404}{15.574370}{0.368156}%
\vSv{215.082655}{178.844250}{15.354874}{0.367766}%
\vSv{215.440541}{178.941633}{15.140552}{0.367391}%
\vSv{215.798355}{179.037591}{14.931263}{0.367031}%
\vSv{216.156097}{179.132161}{14.726871}{0.366685}%
\vSv{216.513769}{179.225376}{14.527244}{0.366351}%
\vSv{216.871374}{179.317272}{14.332254}{0.366031}%
\vSv{217.228913}{179.407881}{14.141777}{0.365722}%
}}%
{\color{vltTeal}\vlB{%
\vSv{217.586387}{179.497235}{13.955692}{0.365425}%
\vSv{217.943798}{179.585365}{13.773885}{0.365139}%
\vSv{218.301148}{179.672301}{13.596240}{0.364863}%
\vSv{218.658437}{179.758072}{13.422650}{0.364598}%
\vSv{219.015669}{179.842707}{13.253009}{0.364342}%
\vSv{219.372843}{179.926233}{13.087213}{0.364095}%
\vSv{219.729962}{180.008677}{12.925163}{0.363858}%
\vSv{220.087026}{180.090064}{12.766763}{0.363628}%
\vSv{220.444037}{180.170419}{12.611919}{0.363407}%
\vSv{220.800997}{180.249768}{12.460540}{0.363194}%
\vSv{221.157906}{180.328133}{12.312540}{0.362988}%
\vSv{221.514766}{180.405538}{12.167833}{0.362789}%
\vSv{221.871578}{180.482005}{12.026336}{0.362597}%
\vSv{222.228342}{180.557556}{11.887969}{0.362411}%
\vSv{222.585061}{180.632213}{11.752656}{0.362232}%
\vSv{222.941735}{180.705995}{11.620320}{0.362059}%
\vSv{223.298366}{180.778923}{11.490890}{0.361892}%
\vSv{223.654953}{180.851016}{11.364295}{0.361731}%
\vSv{224.011499}{180.922294}{11.240465}{0.361574}%
\vSv{224.368004}{180.992774}{11.119335}{0.361423}%
\vSv{224.724470}{181.062476}{11.000841}{0.361277}%
\vSv{225.080896}{181.131416}{10.884920}{0.361136}%
\vSv{225.437284}{181.199612}{10.771511}{0.360999}%
\vSv{225.793635}{181.267080}{10.660556}{0.360867}%
\vSv{226.149949}{181.333837}{10.551998}{0.360739}%
\vSv{226.506228}{181.399898}{10.445781}{0.360615}%
\vSv{226.862473}{181.465279}{10.341853}{0.360495}%
\vSv{227.218683}{181.529996}{10.240160}{0.360379}%
\vSv{227.574860}{181.594062}{10.140653}{0.360266}%
\vSv{227.931004}{181.657492}{10.043283}{0.360157}%
\vSv{228.287116}{181.720301}{9.948001}{0.360052}%
\vSv{228.643198}{181.782501}{9.854763}{0.359950}%
}}%
{\color{vltTeal}\vlB{%
\vSv{228.999248}{181.844107}{9.763523}{0.359851}%
\vSv{229.355269}{181.905132}{9.674237}{0.359754}%
\vSv{229.711261}{181.965587}{9.586865}{0.359661}%
\vSv{230.067224}{182.025486}{9.501364}{0.359571}%
\vSv{230.423159}{182.084841}{9.417695}{0.359484}%
\vSv{230.779066}{182.143663}{9.335820}{0.359399}%
\vSv{231.134947}{182.201965}{9.255700}{0.359317}%
\vSv{231.490801}{182.259758}{9.177300}{0.359237}%
\vSv{231.846629}{182.317053}{9.100585}{0.359160}%
\vSv{232.202432}{182.373860}{9.025519}{0.359084}%
\vSv{232.558210}{182.430191}{8.952071}{0.359012}%
\vSv{232.913963}{182.486057}{8.880207}{0.358941}%
\vSv{233.269693}{182.541466}{8.809895}{0.358872}%
\vSv{233.625400}{182.596430}{8.741107}{0.358806}%
\vSv{233.981083}{182.650957}{8.673811}{0.358741}%
\vSv{234.336744}{182.705059}{8.607979}{0.358679}%
\vSv{234.692382}{182.758743}{8.543584}{0.358618}%
\vSv{235.047999}{182.812020}{8.480597}{0.358559}%
\vSv{235.403595}{182.864899}{8.418993}{0.358502}%
\vSv{235.759170}{182.917387}{8.358747}{0.358446}%
\vSv{236.114724}{182.969495}{8.299832}{0.358392}%
\vSv{236.470258}{183.021230}{8.242225}{0.358340}%
\vSv{236.825772}{183.072601}{8.185903}{0.358289}%
\vSv{237.181267}{183.123616}{8.130843}{0.358240}%
\vSv{237.536742}{183.174283}{8.077022}{0.358192}%
\vSv{237.892199}{183.224611}{8.024420}{0.358145}%
\vSv{238.247637}{183.274606}{7.973014}{0.358100}%
\vSv{238.603057}{183.324277}{7.922786}{0.358056}%
\vSv{238.958459}{183.373631}{7.873714}{0.358014}%
\vSv{239.313843}{183.422675}{7.825781}{0.357972}%
\vSv{239.669210}{183.471417}{7.778967}{0.357932}%
\vSv{240.024560}{183.519864}{7.733254}{0.357893}%
}}%
{\color{vltTeal}\vlB{%
\vSv{240.379893}{183.568023}{7.688625}{0.357856}%
\vSv{240.735210}{183.615900}{7.645064}{0.357819}%
\vSv{241.090510}{183.663503}{7.602552}{0.357784}%
\vSv{241.445794}{183.710838}{7.561074}{0.357749}%
\vSv{241.801063}{183.757911}{7.520616}{0.357716}%
\vSv{242.156316}{183.804730}{7.481160}{0.357683}%
\vSv{242.511553}{183.851301}{7.442694}{0.357652}%
\vSv{242.866776}{183.897629}{7.405203}{0.357621}%
\vSv{243.221983}{183.943721}{7.368672}{0.357592}%
\vSv{243.577176}{183.989583}{7.333089}{0.357563}%
\vSv{243.932355}{184.035222}{7.298440}{0.357535}%
\vSv{244.287518}{184.080642}{7.264713}{0.357508}%
\vSv{244.642668}{184.125850}{7.231896}{0.357482}%
\vSv{244.997804}{184.170852}{7.199977}{0.357457}%
\vSv{245.352926}{184.215653}{7.168945}{0.357433}%
\vSv{245.708035}{184.260259}{7.138788}{0.357409}%
\vSv{246.063130}{184.304676}{7.109495}{0.357386}%
\vSv{246.418212}{184.348908}{7.081057}{0.357364}%
\vSv{246.773280}{184.392962}{7.053464}{0.357343}%
\vSv{247.128336}{184.436842}{7.026704}{0.357322}%
\vSv{247.483379}{184.480554}{7.000770}{0.357302}%
\vSv{247.838409}{184.524102}{6.975652}{0.357283}%
\vSv{248.193426}{184.567494}{6.951341}{0.357265}%
\vSv{248.548431}{184.610732}{6.927829}{0.357247}%
\vSv{248.903424}{184.653823}{6.905108}{0.357230}%
\vSv{249.258405}{184.696771}{6.883170}{0.357213}%
\vSv{249.613373}{184.739581}{6.862007}{0.357197}%
\vSv{249.968330}{184.782259}{6.841612}{0.357182}%
\vSv{250.323275}{184.824808}{6.821978}{0.357167}%
\vSv{250.678208}{184.867234}{6.803098}{0.357153}%
\vSv{251.033129}{184.909541}{6.784966}{0.357140}%
\vSv{251.388039}{184.951735}{6.767575}{0.357127}%
}}%
{\color{vltTeal}\vlB{%
\vSv{251.742937}{184.993820}{6.750920}{0.357115}%
\vSv{252.097824}{185.035800}{6.734995}{0.357103}%
\vSv{252.452699}{185.077680}{6.719795}{0.357092}%
\vSv{252.807564}{185.119464}{6.705313}{0.357081}%
\vSv{253.162417}{185.161158}{6.691546}{0.357071}%
\vSv{253.517259}{185.202766}{6.678489}{0.357061}%
\vSv{253.872090}{185.244291}{6.666137}{0.357052}%
\vSv{254.226911}{185.285739}{6.654485}{0.357044}%
\vSv{254.581720}{185.327114}{6.643531}{0.357036}%
\vSv{254.936519}{185.368420}{6.633270}{0.357028}%
\vSv{255.291306}{185.409662}{6.623699}{0.357022}%
\vSv{255.646084}{185.450844}{6.614814}{0.357015}%
\vSv{256.000850}{185.491970}{6.606612}{0.357009}%
\vSv{256.355606}{185.533044}{6.599090}{0.357004}%
\vSv{256.710351}{185.574071}{6.592247}{0.356999}%
\vSv{257.065086}{185.615056}{6.586078}{0.356994}%
\vSv{257.419810}{185.656002}{6.580583}{0.356990}%
\vSv{257.774524}{185.696913}{6.575759}{0.356987}%
\vSv{258.129227}{185.737794}{6.571604}{0.356984}%
\vSv{258.483920}{185.778649}{6.568117}{0.356982}%
\vSv{258.838602}{185.819482}{6.565297}{0.356979}%
\vSv{259.193275}{185.860297}{6.563142}{0.356978}%
\vSv{259.547936}{185.901099}{6.561651}{0.356977}%
\vSv{259.902588}{185.941892}{6.560823}{0.356976}%
\vSv{260.257229}{185.982679}{6.560659}{0.356976}%
\vSv{260.611859}{186.023466}{6.561158}{0.356977}%
\vSv{260.966480}{186.064255}{6.562319}{0.356977}%
\vSv{261.321090}{186.105052}{6.564143}{0.356979}%
\vSv{261.675689}{186.145860}{6.566630}{0.356980}%
\vSv{262.030279}{186.186684}{6.569781}{0.356983}%
\vSv{262.384858}{186.227527}{6.573597}{0.356985}%
\vSv{262.739426}{186.268395}{6.578077}{0.356989}%
}}%
{\color{vltTeal}\vlB{%
\vSv{263.093984}{186.309290}{6.583224}{0.356992}%
\vSv{263.448532}{186.350218}{6.589039}{0.356997}%
\vSv{263.803069}{186.391182}{6.595524}{0.357001}%
\vSv{264.157596}{186.432187}{6.602679}{0.357006}%
\vSv{264.512113}{186.473237}{6.610508}{0.357012}%
\vSv{264.866618}{186.514336}{6.619012}{0.357018}%
\vSv{265.221114}{186.555489}{6.628194}{0.357025}%
\vSv{265.575598}{186.596699}{6.638057}{0.357032}%
\vSv{265.930072}{186.637970}{6.648603}{0.357040}%
\vSv{266.284535}{186.679308}{6.659836}{0.357048}%
\vSv{266.638988}{186.720717}{6.671758}{0.357056}%
\vSv{266.993429}{186.762200}{6.684374}{0.357066}%
\vSv{267.347860}{186.803762}{6.697686}{0.357075}%
\vSv{267.702280}{186.845408}{6.711700}{0.357086}%
\vSv{268.056689}{186.887142}{6.726420}{0.357096}%
\vSv{268.411087}{186.928968}{6.741849}{0.357108}%
\vSv{268.765473}{186.970892}{6.757992}{0.357120}%
\vSv{269.119849}{187.012916}{6.774856}{0.357132}%
\vSv{269.474213}{187.055046}{6.792443}{0.357145}%
\vSv{269.828566}{187.097287}{6.810761}{0.357159}%
\vSv{270.182907}{187.139642}{6.829815}{0.357173}%
\vSv{270.537237}{187.182118}{6.849611}{0.357188}%
\vSv{270.891555}{187.224717}{6.870154}{0.357203}%
\vSv{271.245861}{187.267446}{6.891452}{0.357219}%
\vSv{271.600156}{187.310308}{6.913511}{0.357236}%
\vSv{271.954438}{187.353309}{6.936339}{0.357253}%
\vSv{272.308709}{187.396453}{6.959942}{0.357271}%
\vSv{272.662967}{187.439746}{6.984328}{0.357290}%
\vSv{273.017213}{187.483191}{7.009504}{0.357309}%
\vSv{273.371446}{187.526795}{7.035481}{0.357329}%
\vSv{273.725667}{187.570562}{7.062264}{0.357350}%
\vSv{274.079876}{187.614498}{7.089864}{0.357371}%
}}%
{\color{vltTeal}\vlB{%
\vSv{274.434071}{187.658606}{7.118289}{0.357393}%
\vSv{274.788253}{187.702894}{7.147550}{0.357416}%
\vSv{275.142423}{187.747365}{7.177654}{0.357440}%
\vSv{275.496579}{187.792026}{7.208613}{0.357464}%
\vSv{275.850721}{187.836882}{7.240438}{0.357489}%
\vSv{276.204850}{187.881937}{7.273137}{0.357515}%
\vSv{276.558965}{187.927198}{7.306724}{0.357542}%
\vSv{276.913067}{187.972671}{7.341208}{0.357570}%
\vSv{277.267154}{188.018360}{7.376603}{0.357598}%
\vSv{277.621226}{188.064273}{7.412920}{0.357627}%
\vSv{277.975285}{188.110413}{7.450171}{0.357658}%
\vSv{278.329328}{188.156789}{7.488370}{0.357689}%
\vSv{278.683357}{188.203405}{7.527530}{0.357721}%
\vSv{279.037370}{188.250267}{7.567665}{0.357755}%
\vSv{279.391368}{188.297382}{7.608790}{0.357789}%
\vSv{279.745351}{188.344756}{7.650917}{0.357824}%
\vSv{280.099318}{188.392396}{7.694064}{0.357860}%
\vSv{280.453269}{188.440308}{7.738245}{0.357898}%
\vSv{280.807203}{188.488498}{7.783476}{0.357936}%
\vSv{281.161121}{188.536973}{7.829774}{0.357976}%
\vSv{281.515022}{188.585740}{7.877156}{0.358017}%
\vSv{281.868906}{188.634806}{7.925639}{0.358059}%
\vSv{282.222773}{188.684178}{7.975242}{0.358102}%
\vSv{282.576622}{188.733863}{8.025982}{0.358147}%
\vSv{282.930454}{188.783868}{8.077880}{0.358192}%
\vSv{283.284267}{188.834201}{8.130954}{0.358240}%
\vSv{283.638061}{188.884869}{8.185226}{0.358288}%
\vSv{283.991837}{188.935880}{8.240715}{0.358338}%
\vSv{284.345594}{188.987241}{8.297443}{0.358390}%
\vSv{284.699331}{189.038961}{8.355433}{0.358443}%
\vSv{285.053048}{189.091048}{8.414707}{0.358498}%
\vSv{285.406746}{189.143510}{8.475289}{0.358554}%
}}%
{\color{vltTeal}\vlB{%
\vSv{285.760422}{189.196354}{8.537203}{0.358612}%
\vSv{286.114078}{189.249591}{8.600473}{0.358672}%
\vSv{286.467712}{189.303228}{8.665125}{0.358733}%
\vSv{286.821325}{189.357274}{8.731185}{0.358796}%
\vSv{287.174916}{189.411739}{8.798681}{0.358862}%
\vSv{287.528484}{189.466632}{8.867641}{0.358929}%
\vSv{287.882029}{189.521961}{8.938092}{0.358998}%
\vSv{288.235551}{189.577738}{9.010065}{0.359069}%
\vSv{288.589049}{189.633971}{9.083591}{0.359142}%
\vSv{288.942522}{189.690671}{9.158699}{0.359218}%
\vSv{289.295971}{189.747847}{9.235423}{0.359296}%
\vSv{289.649395}{189.805511}{9.313796}{0.359376}%
\vSv{290.002792}{189.863673}{9.393852}{0.359459}%
\vSv{290.356164}{189.922344}{9.475626}{0.359544}%
\vSv{290.709508}{189.981535}{9.559154}{0.359632}%
\vSv{291.062825}{190.041258}{9.644474}{0.359723}%
\vSv{291.416114}{190.101523}{9.731624}{0.359816}%
\vSv{291.769375}{190.162344}{9.820644}{0.359912}%
\vSv{292.122606}{190.223733}{9.911575}{0.360012}%
\vSv{292.475807}{190.285701}{10.004458}{0.360114}%
\vSv{292.828978}{190.348262}{10.099337}{0.360220}%
\vSv{293.182118}{190.411428}{10.196257}{0.360329}%
\vSv{293.535226}{190.475214}{10.295263}{0.360442}%
\vSv{293.888302}{190.539632}{10.396402}{0.360558}%
\vSv{294.241344}{190.604698}{10.499725}{0.360678}%
\vSv{294.594353}{190.670424}{10.605279}{0.360802}%
\vSv{294.947327}{190.736827}{10.713119}{0.360929}%
\vSv{295.300265}{190.803920}{10.823296}{0.361061}%
\vSv{295.653167}{190.871721}{10.935866}{0.361198}%
\vSv{296.006032}{190.940244}{11.050886}{0.361339}%
\vSv{296.358859}{191.009505}{11.168414}{0.361484}%
\vSv{296.711647}{191.079523}{11.288510}{0.361635}%
}}%
{\color{vltTeal}\vlB{%
\vSv{297.064395}{191.150312}{11.411237}{0.361790}%
\vSv{297.417103}{191.221892}{11.536658}{0.361951}%
\vSv{297.769769}{191.294281}{11.664840}{0.362117}%
\vSv{298.122393}{191.367496}{11.795850}{0.362289}%
\vSv{298.474973}{191.441557}{11.929760}{0.362467}%
\vSv{298.827508}{191.516483}{12.066641}{0.362651}%
\vSv{299.179998}{191.592295}{12.206568}{0.362842}%
\vSv{299.532440}{191.669013}{12.349618}{0.363039}%
\vSv{299.884835}{191.746659}{12.495871}{0.363243}%
\vSv{300.237181}{191.825254}{12.645409}{0.363455}%
\vSv{300.589477}{191.904820}{12.798316}{0.363674}%
\vSv{300.941721}{191.985381}{12.954679}{0.363901}%
\vSv{301.293912}{192.066960}{13.114589}{0.364136}%
\vSv{301.646050}{192.149582}{13.278139}{0.364380}%
\vSv{301.998131}{192.233272}{13.445424}{0.364632}%
\vSv{302.350157}{192.318056}{13.616544}{0.364895}%
\vSv{302.702124}{192.403961}{13.791600}{0.365167}%
\vSv{303.054031}{192.491013}{13.970697}{0.365449}%
\vSv{303.405877}{192.579242}{14.153945}{0.365742}%
\vSv{303.757661}{192.668676}{14.341455}{0.366046}%
\vSv{304.109380}{192.759346}{14.533344}{0.366361}%
\vSv{304.461034}{192.851281}{14.729730}{0.366689}%
\vSv{304.812620}{192.944516}{14.930737}{0.367030}%
\vSv{305.164137}{193.039082}{15.136491}{0.367384}%
\vSv{305.515584}{193.135013}{15.347124}{0.367753}%
\vSv{305.866957}{193.232344}{15.562771}{0.368135}%
\vSv{306.218256}{193.331113}{15.783572}{0.368534}%
\vSv{306.569479}{193.431356}{16.009671}{0.368948}%
\vSv{306.920624}{193.533111}{16.241215}{0.369379}%
\vSv{307.271688}{193.636420}{16.478359}{0.369828}%
\vSv{307.622670}{193.741323}{16.721259}{0.370296}%
\vSv{307.973568}{193.847863}{16.970078}{0.370783}%
}}%
{\color{vltTeal}\vlB{%
\vSv{308.324379}{193.956085}{17.224985}{0.371291}%
\vSv{308.675102}{194.066033}{17.486152}{0.371820}%
\vSv{309.025734}{194.177756}{17.753757}{0.372372}%
\vSv{309.376273}{194.291302}{18.027984}{0.372948}%
\vSv{309.726717}{194.406723}{18.309021}{0.373549}%
\vSv{310.077064}{194.524070}{18.597063}{0.374176}%
\vSv{310.427311}{194.643399}{18.892309}{0.374831}%
\vSv{310.777455}{194.764766}{19.194967}{0.375515}%
\vSv{311.127495}{194.888229}{19.505247}{0.376230}%
\vSv{311.477428}{195.013850}{19.823366}{0.376977}%
\vSv{311.827251}{195.141691}{20.149549}{0.377759}%
\vSv{312.176963}{195.271818}{20.484025}{0.378576}%
\vSv{312.526560}{195.404299}{20.827029}{0.379431}%
\vSv{312.876040}{195.539205}{21.178803}{0.380327}%
\vSv{313.225400}{195.676609}{21.539594}{0.381264}%
\vSv{313.574639}{195.816588}{21.909655}{0.382247}%
\vSv{313.923753}{195.959221}{22.289245}{0.383277}%
\vSv{314.272740}{196.104592}{22.678629}{0.384356}%
\vSv{314.621597}{196.252785}{23.078078}{0.385489}%
\vSv{314.970323}{196.403890}{23.487866}{0.386677}%
\vSv{315.318914}{196.558002}{23.908275}{0.387924}%
\vSv{315.667370}{196.715218}{24.339589}{0.389234}%
\vSv{316.015686}{196.875638}{24.782099}{0.390610}%
\vSv{316.363862}{197.039370}{25.236099}{0.392057}%
\vSv{316.711895}{197.206523}{25.701884}{0.393578}%
\vSv{317.059783}{197.377213}{26.179757}{0.395178}%
\vSv{317.407525}{197.551561}{26.670018}{0.396862}%
\vSv{317.755120}{197.729694}{27.172971}{0.398635}%
\vSv{318.102565}{197.911742}{27.688921}{0.400503}%
\vSv{318.449860}{198.097843}{28.218171}{0.402471}%
\vSv{318.797004}{198.288144}{28.761024}{0.404546}%
\vSv{319.143996}{198.482794}{29.317779}{0.406734}%
}}%
{\color{vltTeal}\vlB{%
\vSv{319.490837}{198.681952}{29.888731}{0.409043}%
\vSv{319.837526}{198.885786}{30.474171}{0.411481}%
\vSv{320.184064}{199.094469}{31.074380}{0.414056}%
\vSv{320.530452}{199.308184}{31.689633}{0.416777}%
\vSv{320.876691}{199.527124}{32.320192}{0.419654}%
\vSv{321.222784}{199.751493}{32.966306}{0.422697}%
\vSv{321.568732}{199.981501}{33.628209}{0.425916}%
\vSv{321.914539}{200.217374}{34.306116}{0.429325}%
\vSv{322.260209}{200.459348}{35.000224}{0.432935}%
\vSv{322.605745}{200.707670}{35.710703}{0.436761}%
\vSv{322.951154}{200.962604}{36.437699}{0.440817}%
\vSv{323.296440}{201.224427}{37.181328}{0.445119}%
\vSv{323.641611}{201.493430}{37.941672}{0.449685}%
\vSv{323.986674}{201.769923}{38.718778}{0.454533}%
\vSv{324.331637}{202.054233}{39.512652}{0.459683}%
\vSv{324.676510}{202.346706}{40.323257}{0.465157}%
\vSv{325.021303}{202.647708}{41.150509}{0.470978}%
\vSv{325.366026}{202.957630}{41.994274}{0.477170}%
\vSv{325.710692}{203.276884}{42.854363}{0.483762}%
\vSv{326.055313}{203.605908}{43.730528}{0.490782}%
\vSv{326.399903}{203.945170}{44.622462}{0.498262}%
\vSv{326.744477}{204.295165}{45.529792}{0.506237}%
\vSv{327.089050}{204.656424}{46.452080}{0.514744}%
\vSv{327.433639}{205.029509}{47.388817}{0.523823}%
\vSv{327.778260}{205.415025}{48.339421}{0.533518}%
\vSv{328.122930}{205.813614}{49.303239}{0.543878}%
\vSv{328.467669}{206.225966}{50.279543}{0.554953}%
\vSv{328.812493}{206.652820}{51.267529}{0.566800}%
\vSv{329.157422}{207.094968}{52.266320}{0.579482}%
\vSv{329.502475}{207.553259}{53.274965}{0.593065}%
\vSv{329.847671}{208.028610}{54.292440}{0.607624}%
\vSv{330.193028}{208.522004}{55.317654}{0.623238}%
}}%
{\color{vltTeal}\vlB{%
\vSv{330.538564}{209.034504}{56.349447}{0.639996}%
\vSv{330.884298}{209.567258}{57.386599}{0.657996}%
\vSv{331.230247}{210.121505}{58.427832}{0.677344}%
\vSv{331.576428}{210.698589}{59.471820}{0.698159}%
\vSv{331.922855}{211.299969}{60.517187}{0.720572}%
\vSv{332.269543}{211.927230}{61.562522}{0.744727}%
\vSv{332.616505}{212.582096}{62.606382}{0.770784}%
\vSv{332.963752}{213.266449}{63.647305}{0.798923}%
\vSv{333.311296}{213.982347}{64.683809}{0.829344}%
\vSv{333.659144}{214.732042}{65.714409}{0.862269}%
\vSv{334.007303}{215.518006}{66.737623}{0.897950}%
\vSv{334.355779}{216.342958}{67.751976}{0.936669}%
\vSv{334.704574}{217.209896}{68.756016}{0.978745}%
\vSv{335.053691}{218.122131}{69.748314}{1.024538}%
\vSv{335.403129}{219.083333}{70.727476}{1.074461}%
\vSv{335.752887}{220.097581}{71.692147}{1.128981}%
\vSv{336.102961}{221.169415}{72.641018}{1.188636}%
\vSv{336.453346}{222.303914}{73.572834}{1.254042}%
\vSv{336.804036}{223.506766}{74.486394}{1.325914}%
\vSv{337.155024}{224.784373}{75.380557}{1.405078}%
\vSv{337.506300}{226.143959}{76.254246}{1.492499}%
\vSv{337.857854}{227.593713}{77.106446}{1.589306}%
\vSv{338.209676}{229.142946}{77.936213}{1.696831}%
\vSv{338.561754}{230.802303}{78.742666}{1.816648}%
\vSv{338.914076}{232.583999}{79.524992}{1.950636}%
\vSv{339.266629}{234.502126}{80.282445}{2.101046}%
\vSv{339.619399}{236.573026}{81.014343}{2.270599}%
\vSv{339.972374}{238.815759}{81.720067}{2.462603}%
\vSv{340.325539}{241.252692}{82.399059}{2.681117}%
\vSv{340.678881}{243.910251}{83.050817}{2.931164}%
\vSv{341.032386}{246.819882}{83.674898}{3.219018}%
\vSv{341.386042}{250.019305}{84.270905}{3.552601}%
}}%
{\color{vltTeal}\vlB{%
\vSv{355.150822}{111.046155}{84.607197}{1.441230}%
\vSv{355.286601}{112.481006}{84.389242}{1.385413}%
\vSv{355.422401}{113.859781}{84.167122}{1.332827}%
\vSv{355.558220}{115.185708}{83.940855}{1.283231}%
\vSv{355.694061}{116.461770}{83.710459}{1.236403}%
\vSv{355.829924}{117.690731}{83.475954}{1.192143}%
\vSv{355.965809}{118.875153}{83.237359}{1.150268}%
\vSv{356.101717}{120.017418}{82.994698}{1.110611}%
\vSv{356.237649}{121.119738}{82.747991}{1.073021}%
\vSv{356.373607}{122.184176}{82.497262}{1.037357}%
\vSv{356.509589}{123.212652}{82.242536}{1.003493}%
\vSv{356.645598}{124.206961}{81.983839}{0.971310}%
\vSv{356.781635}{125.168780}{81.721198}{0.940700}%
\vSv{356.917699}{126.099677}{81.454641}{0.911564}%
\vSv{357.053791}{127.001121}{81.184197}{0.883811}%
\vSv{357.189913}{127.874491}{80.909897}{0.857356}%
\vSv{357.326065}{128.721079}{80.631773}{0.832120}%
\vSv{357.462248}{129.542101}{80.349858}{0.808031}%
\vSv{357.598463}{130.338698}{80.064186}{0.785022}%
\vSv{357.734710}{131.111946}{79.774793}{0.763031}%
\vSv{357.870990}{131.862858}{79.481717}{0.742000}%
\vSv{358.007305}{132.592389}{79.184996}{0.721874}%
\vSv{358.143653}{133.301442}{78.884670}{0.702606}%
\vSv{358.280038}{133.990867}{78.580780}{0.684146}%
\vSv{358.416458}{134.661470}{78.273368}{0.666453}%
\vSv{358.552915}{135.314013}{77.962479}{0.649485}%
\vSv{358.689409}{135.949217}{77.648159}{0.633204}%
\vSv{358.825942}{136.567764}{77.330453}{0.617576}%
\vSv{358.962513}{137.170302}{77.009412}{0.602566}%
\vSv{359.099124}{137.757447}{76.685083}{0.588144}%
\vSv{359.235774}{138.329782}{76.357519}{0.574281}%
\vSv{359.372466}{138.887860}{76.026771}{0.560949}%
}}%
{\color{vltTeal}\vlB{%
\vSv{359.509199}{139.432210}{75.692895}{0.548122}%
\vSv{359.645973}{139.963332}{75.355945}{0.535777}%
\vSv{359.782790}{140.481704}{75.015978}{0.523890}%
\vSv{359.919650}{140.987780}{74.673053}{0.512440}%
\vSv{360.056553}{141.481994}{74.327229}{0.501407}%
\vSv{360.193500}{141.964758}{73.978567}{0.490772}%
\vSv{360.330491}{142.436468}{73.627129}{0.480517}%
\vSv{360.467527}{142.897498}{73.272980}{0.470625}%
\vSv{360.604608}{143.348209}{72.916183}{0.461079}%
\vSv{360.741735}{143.788944}{72.556804}{0.451866}%
\vSv{360.878908}{144.220031}{72.194913}{0.442971}%
\vSv{361.016127}{144.641784}{71.830576}{0.434379}%
\vSv{361.153392}{145.054504}{71.463864}{0.426078}%
\vSv{361.290704}{145.458479}{71.094848}{0.418057}%
\vSv{361.428062}{145.853985}{70.723600}{0.410303}%
\vSv{361.565468}{146.241285}{70.350192}{0.402805}%
\vSv{361.702921}{146.620633}{69.974700}{0.395554}%
\vSv{361.840422}{146.992272}{69.597197}{0.388538}%
\vSv{361.977969}{147.356435}{69.217760}{0.381750}%
\vSv{362.115565}{147.713347}{68.836467}{0.375179}%
\vSv{362.253207}{148.063222}{68.453393}{0.368818}%
\vSv{362.390897}{148.406267}{68.068618}{0.362659}%
\vSv{362.528635}{148.742681}{67.682221}{0.356692}%
\vSv{362.666419}{149.072654}{67.294282}{0.350912}%
\vSv{362.804251}{149.396370}{66.904881}{0.345312}%
\vSv{362.942130}{149.714007}{66.514099}{0.339883}%
\vSv{363.080055}{150.025734}{66.122017}{0.334621}%
\vSv{363.218026}{150.331715}{65.728717}{0.329520}%
\vSv{363.356044}{150.632108}{65.334281}{0.324572}%
\vSv{363.494108}{150.927065}{64.938791}{0.319773}%
\vSv{363.632216}{151.216733}{64.542331}{0.315118}%
\vSv{363.770370}{151.501254}{64.144981}{0.310601}%
}}%
{\color{vltTeal}\vlB{%
\vSv{363.908569}{151.780764}{63.746826}{0.306217}%
\vSv{364.046811}{152.055394}{63.347948}{0.301962}%
\vSv{364.185097}{152.325271}{62.948430}{0.297832}%
\vSv{364.323426}{152.590519}{62.548354}{0.293821}%
\vSv{364.461798}{152.851256}{62.147803}{0.289927}%
\vSv{364.600211}{153.107596}{61.746858}{0.286144}%
\vSv{364.738666}{153.359651}{61.345602}{0.282470}%
\vSv{364.877161}{153.607526}{60.944115}{0.278900}%
\vSv{365.015696}{153.851326}{60.542478}{0.275432}%
\vSv{365.154269}{154.091150}{60.140773}{0.272062}%
\vSv{365.292881}{154.327096}{59.739078}{0.268786}%
\vSv{365.431531}{154.559257}{59.337472}{0.265601}%
\vSv{365.570217}{154.787723}{58.936034}{0.262506}%
\vSv{365.708939}{155.012583}{58.534842}{0.259496}%
\vSv{365.847696}{155.233922}{58.133971}{0.256569}%
\vSv{365.986488}{155.451822}{57.733498}{0.253722}%
\vSv{366.125312}{155.666362}{57.333498}{0.250953}%
\vSv{366.264168}{155.877621}{56.934045}{0.248260}%
\vSv{366.403056}{156.085674}{56.535210}{0.245639}%
\vSv{366.541975}{156.290592}{56.137066}{0.243090}%
\vSv{366.680922}{156.492447}{55.739684}{0.240609}%
\vSv{366.819898}{156.691307}{55.343132}{0.238194}%
\vSv{366.958901}{156.887239}{54.947478}{0.235844}%
\vSv{367.097931}{157.080307}{54.552790}{0.233556}%
\vSv{367.236986}{157.270573}{54.159133}{0.231329}%
\vSv{367.376065}{157.458099}{53.766570}{0.229161}%
\vSv{367.515167}{157.642944}{53.375165}{0.227049}%
\vSv{367.654292}{157.825164}{52.984979}{0.224993}%
\vSv{367.793438}{158.004817}{52.596071}{0.222991}%
\vSv{367.932604}{158.181954}{52.208500}{0.221041}%
\vSv{368.071788}{158.356631}{51.822323}{0.219141}%
\vSv{368.210991}{158.528897}{51.437595}{0.217290}%
}}%
{\color{vltTeal}\vlB{%
\vSv{368.350211}{158.698803}{51.054370}{0.215487}%
\vSv{368.489446}{158.866396}{50.672700}{0.213730}%
\vSv{368.628697}{159.031725}{50.292635}{0.212018}%
\vSv{368.767961}{159.194834}{49.914226}{0.210350}%
\vSv{368.907237}{159.355769}{49.537519}{0.208724}%
\vSv{369.046526}{159.514573}{49.162560}{0.207139}%
\vSv{369.185824}{159.671288}{48.789393}{0.205594}%
\vSv{369.325133}{159.825955}{48.418062}{0.204088}%
\vSv{369.464450}{159.978615}{48.048608}{0.202620}%
\vSv{369.603775}{160.129306}{47.681070}{0.201188}%
\vSv{369.743106}{160.278066}{47.315485}{0.199792}%
\vSv{369.882443}{160.424933}{46.951891}{0.198431}%
\vSv{370.021784}{160.569943}{46.590323}{0.197103}%
\vSv{370.161129}{160.713130}{46.230813}{0.195808}%
\vSv{370.300477}{160.854530}{45.873394}{0.194545}%
\vSv{370.439827}{160.994175}{45.518095}{0.193313}%
\vSv{370.579177}{161.132099}{45.164945}{0.192111}%
\vSv{370.718528}{161.268332}{44.813971}{0.190938}%
\vSv{370.857877}{161.402907}{44.465200}{0.189794}%
\vSv{370.997225}{161.535853}{44.118655}{0.188677}%
\vSv{371.136571}{161.667200}{43.774359}{0.187588}%
\vSv{371.275912}{161.796977}{43.432333}{0.186524}%
\vSv{371.415250}{161.925212}{43.092598}{0.185486}%
\vSv{371.554583}{162.051933}{42.755172}{0.184473}%
\vSv{371.693910}{162.177165}{42.420073}{0.183484}%
\vSv{371.833230}{162.300937}{42.087315}{0.182519}%
\vSv{371.972543}{162.423272}{41.756915}{0.181576}%
\vSv{372.111848}{162.544196}{41.428885}{0.180656}%
\vSv{372.251144}{162.663734}{41.103237}{0.179757}%
\vSv{372.390431}{162.781910}{40.779982}{0.178879}%
\vSv{372.529708}{162.898746}{40.459130}{0.178022}%
\vSv{372.668975}{163.014265}{40.140690}{0.177185}%
}}%
{\color{vltTeal}\vlB{%
\vSv{372.808230}{163.128490}{39.824669}{0.176367}%
\vSv{372.947473}{163.241443}{39.511072}{0.175569}%
\vSv{373.086704}{163.353145}{39.199907}{0.174788}%
\vSv{373.225922}{163.463616}{38.891176}{0.174026}%
\vSv{373.365126}{163.572877}{38.584883}{0.173281}%
\vSv{373.504316}{163.680948}{38.281030}{0.172554}%
\vSv{373.643492}{163.787848}{37.979618}{0.171843}%
\vSv{373.782653}{163.893597}{37.680649}{0.171148}%
\vSv{373.921798}{163.998213}{37.384120}{0.170469}%
\vSv{374.060927}{164.101714}{37.090031}{0.169805}%
\vSv{374.200040}{164.204118}{36.798379}{0.169156}%
\vSv{374.339136}{164.305442}{36.509162}{0.168522}%
\vSv{374.478215}{164.405705}{36.222375}{0.167902}%
\vSv{374.617277}{164.504922}{35.938014}{0.167296}%
\vSv{374.756320}{164.603109}{35.656074}{0.166703}%
\vSv{374.895346}{164.700283}{35.376548}{0.166124}%
\vSv{375.034352}{164.796460}{35.099431}{0.165557}%
\vSv{375.173340}{164.891655}{34.824714}{0.165003}%
\vSv{375.312309}{164.985883}{34.552389}{0.164461}%
\vSv{375.451259}{165.079159}{34.282448}{0.163931}%
\vSv{375.590188}{165.171497}{34.014883}{0.163413}%
\vSv{375.729098}{165.262911}{33.749683}{0.162905}%
\vSv{375.867988}{165.353416}{33.486837}{0.162409}%
\vSv{376.006857}{165.443024}{33.226337}{0.161924}%
\vSv{376.145706}{165.531750}{32.968170}{0.161449}%
\vSv{376.284534}{165.619607}{32.712324}{0.160984}%
\vSv{376.423341}{165.706606}{32.458789}{0.160530}%
\vSv{376.562127}{165.792761}{32.207551}{0.160085}%
\vSv{376.700892}{165.878085}{31.958597}{0.159649}%
\vSv{376.839635}{165.962588}{31.711915}{0.159223}%
\vSv{376.978357}{166.046283}{31.467491}{0.158806}%
\vSv{377.117058}{166.129183}{31.225312}{0.158398}%
}}%
{\color{vltTeal}\vlB{%
\vSv{377.255736}{166.211297}{30.985362}{0.157998}%
\vSv{377.394393}{166.292637}{30.747629}{0.157607}%
\vSv{377.533028}{166.373215}{30.512096}{0.157223}%
\vSv{377.671641}{166.453040}{30.278750}{0.156848}%
\vSv{377.810232}{166.532124}{30.047575}{0.156481}%
\vSv{377.948801}{166.610477}{29.818556}{0.156121}%
\vSv{378.087348}{166.688109}{29.591676}{0.155769}%
\vSv{378.225873}{166.765030}{29.366922}{0.155424}%
\vSv{378.364376}{166.841250}{29.144276}{0.155086}%
\vSv{378.502856}{166.916779}{28.923722}{0.154755}%
\vSv{378.641315}{166.991625}{28.705245}{0.154431}%
\vSv{378.779751}{167.065799}{28.488829}{0.154113}%
\vSv{378.918165}{167.139309}{28.274455}{0.153802}%
\vSv{379.056557}{167.212164}{28.062109}{0.153497}%
\vSv{379.194927}{167.284373}{27.851773}{0.153198}%
\vSv{379.333275}{167.355945}{27.643432}{0.152905}%
\vSv{379.471600}{167.426888}{27.437067}{0.152618}%
\vSv{379.609904}{167.497211}{27.232662}{0.152337}%
\vSv{379.748186}{167.566921}{27.030201}{0.152062}%
\vSv{379.886446}{167.636027}{26.829666}{0.151791}%
\vSv{380.024684}{167.704537}{26.631040}{0.151527}%
\vSv{380.162900}{167.772458}{26.434307}{0.151267}%
\vSv{380.301095}{167.839797}{26.239450}{0.151013}%
\vSv{380.439268}{167.906564}{26.046451}{0.150763}%
\vSv{380.577419}{167.972764}{25.855294}{0.150519}%
\vSv{380.715549}{168.038405}{25.665962}{0.150279}%
\vSv{380.853657}{168.103494}{25.478437}{0.150044}%
\vSv{380.991745}{168.168039}{25.292703}{0.149813}%
\vSv{381.129811}{168.232045}{25.108743}{0.149587}%
\vSv{381.267856}{168.295520}{24.926541}{0.149365}%
\vSv{381.405880}{168.358471}{24.746078}{0.149147}%
\vSv{381.543883}{168.420904}{24.567340}{0.148934}%
}}%
{\color{vltTeal}\vlB{%
\vSv{381.681865}{168.482825}{24.390308}{0.148725}%
\vSv{381.819827}{168.544241}{24.214967}{0.148519}%
\vSv{381.957768}{168.605158}{24.041300}{0.148318}%
\vSv{382.095689}{168.665582}{23.869290}{0.148120}%
\vSv{382.233589}{168.725519}{23.698921}{0.147926}%
\vSv{382.371469}{168.784975}{23.530176}{0.147736}%
\vSv{382.509329}{168.843956}{23.363041}{0.147549}%
\vSv{382.647169}{168.902467}{23.197497}{0.147366}%
\vSv{382.784989}{168.960515}{23.033530}{0.147186}%
\vSv{382.922790}{169.018104}{22.871123}{0.147009}%
\vSv{383.060571}{169.075240}{22.710261}{0.146836}%
\vSv{383.198333}{169.131929}{22.550927}{0.146666}%
\vSv{383.336075}{169.188176}{22.393107}{0.146499}%
\vSv{383.473798}{169.243986}{22.236784}{0.146335}%
\vSv{383.611502}{169.299365}{22.081943}{0.146174}%
\vSv{383.749187}{169.354316}{21.928569}{0.146016}%
\vSv{383.886854}{169.408846}{21.776647}{0.145860}%
\vSv{384.024501}{169.462958}{21.626161}{0.145708}%
\vSv{384.162131}{169.516659}{21.477097}{0.145558}%
\vSv{384.299742}{169.569952}{21.329439}{0.145412}%
\vSv{384.437334}{169.622843}{21.183173}{0.145267}%
\vSv{384.574909}{169.675335}{21.038285}{0.145125}%
\vSv{384.712466}{169.727434}{20.894760}{0.144986}%
\vSv{384.850004}{169.779144}{20.752582}{0.144849}%
\vSv{384.987526}{169.830468}{20.611739}{0.144715}%
\vSv{385.125029}{169.881413}{20.472216}{0.144583}%
\vSv{385.262516}{169.931981}{20.333999}{0.144453}%
\vSv{385.399985}{169.982178}{20.197075}{0.144326}%
\vSv{385.537437}{170.032006}{20.061428}{0.144201}%
\vSv{385.674872}{170.081471}{19.927047}{0.144078}%
\vSv{385.812290}{170.130576}{19.793916}{0.143957}%
\vSv{385.949692}{170.179326}{19.662024}{0.143838}%
}}%
{\color{vltTeal}\vlB{%
\vSv{386.087077}{170.227723}{19.531356}{0.143721}%
\vSv{386.224446}{170.275772}{19.401900}{0.143607}%
\vSv{386.361798}{170.323477}{19.273642}{0.143494}%
\vSv{386.499135}{170.370842}{19.146570}{0.143383}%
\vSv{386.636455}{170.417869}{19.020671}{0.143274}%
\vSv{386.773760}{170.464564}{18.895932}{0.143167}%
\vSv{386.911049}{170.510928}{18.772341}{0.143062}%
\vSv{387.048322}{170.556967}{18.649885}{0.142958}%
\vSv{387.185580}{170.602683}{18.528552}{0.142856}%
\vSv{387.322823}{170.648079}{18.408331}{0.142756}%
\vSv{387.460050}{170.693160}{18.289209}{0.142658}%
\vSv{387.597263}{170.737928}{18.171174}{0.142561}%
\vSv{387.734460}{170.782386}{18.054214}{0.142466}%
\vSv{387.871643}{170.826539}{17.938319}{0.142372}%
\vSv{388.008811}{170.870389}{17.823476}{0.142280}%
\vSv{388.145965}{170.913939}{17.709674}{0.142190}%
\vSv{388.283105}{170.957192}{17.596902}{0.142101}%
\vSv{388.420230}{171.000152}{17.485148}{0.142013}%
\vSv{388.557341}{171.042821}{17.374402}{0.141927}%
\vSv{388.694438}{171.085202}{17.264653}{0.141842}%
\vSv{388.831522}{171.127299}{17.155890}{0.141759}%
\vSv{388.968591}{171.169114}{17.048103}{0.141677}%
\vSv{389.105648}{171.210650}{16.941280}{0.141596}%
\vSv{389.242690}{171.251910}{16.835412}{0.141517}%
\vSv{389.379720}{171.292897}{16.730488}{0.141439}%
\vSv{389.516736}{171.333612}{16.626498}{0.141362}%
\vSv{389.653739}{171.374061}{16.523432}{0.141286}%
\vSv{389.790729}{171.414243}{16.421279}{0.141212}%
\vSv{389.927707}{171.454164}{16.320031}{0.141138}%
\vSv{390.064671}{171.493824}{16.219677}{0.141066}%
\vSv{390.201624}{171.533226}{16.120208}{0.140995}%
\vSv{390.338563}{171.572374}{16.021615}{0.140925}%
}}%
{\color{vltTeal}\vlB{%
\vSv{390.475491}{171.611270}{15.923887}{0.140857}%
\vSv{390.612406}{171.649915}{15.827016}{0.140789}%
\vSv{390.749309}{171.688313}{15.730992}{0.140722}%
\vSv{390.886200}{171.726466}{15.635806}{0.140657}%
\vSv{391.023079}{171.764376}{15.541449}{0.140592}%
\vSv{391.159946}{171.802045}{15.447913}{0.140528}%
\vSv{391.296802}{171.839477}{15.355189}{0.140466}%
\vSv{391.433646}{171.876672}{15.263268}{0.140404}%
\vSv{391.570478}{171.913634}{15.172141}{0.140343}%
\vSv{391.707300}{171.950365}{15.081799}{0.140283}%
\vSv{391.844110}{171.986866}{14.992236}{0.140225}%
\vSv{391.980909}{172.023141}{14.903441}{0.140167}%
\vSv{392.117697}{172.059190}{14.815408}{0.140109}%
\vSv{392.254474}{172.095017}{14.728128}{0.140053}%
\vSv{392.391241}{172.130623}{14.641593}{0.139998}%
\vSv{392.527996}{172.166011}{14.555794}{0.139943}%
\vSv{392.664741}{172.201182}{14.470725}{0.139889}%
\vSv{392.801476}{172.236138}{14.386378}{0.139836}%
\vSv{392.938200}{172.270882}{14.302745}{0.139784}%
\vSv{393.074914}{172.305415}{14.219818}{0.139733}%
\vSv{393.211618}{172.339739}{14.137589}{0.139682}%
\vSv{393.348312}{172.373857}{14.056053}{0.139632}%
\vSv{393.484995}{172.407769}{13.975201}{0.139583}%
\vSv{393.621669}{172.441479}{13.895026}{0.139535}%
\vSv{393.758333}{172.474987}{13.815521}{0.139487}%
\vSv{393.894987}{172.508296}{13.736679}{0.139440}%
\vSv{394.031632}{172.541408}{13.658493}{0.139393}%
\vSv{394.168267}{172.574323}{13.580956}{0.139348}%
\vSv{394.304893}{172.607045}{13.504062}{0.139303}%
\vSv{394.441509}{172.639574}{13.427803}{0.139258}%
\vSv{394.578117}{172.671912}{13.352174}{0.139215}%
\vSv{394.714715}{172.704062}{13.277167}{0.139171}%
}}%
{\color{vltTeal}\vlB{%
\vSv{394.851303}{172.736024}{13.202776}{0.139129}%
\vSv{394.987883}{172.767801}{13.128995}{0.139087}%
\vSv{395.124454}{172.799394}{13.055818}{0.139046}%
\vSv{395.261017}{172.830805}{12.983238}{0.139005}%
\vSv{395.397570}{172.862034}{12.911248}{0.138965}%
\vSv{395.534115}{172.893085}{12.839844}{0.138925}%
\vSv{395.670651}{172.923958}{12.769018}{0.138886}%
\vSv{395.807179}{172.954654}{12.698766}{0.138848}%
\vSv{395.943699}{172.985177}{12.629081}{0.138810}%
\vSv{396.080210}{173.015526}{12.559956}{0.138772}%
\vSv{396.216713}{173.045703}{12.491388}{0.138736}%
\vSv{396.353208}{173.075711}{12.423369}{0.138699}%
\vSv{396.489694}{173.105550}{12.355895}{0.138663}%
\vSv{396.626173}{173.135222}{12.288959}{0.138628}%
\vSv{396.762644}{173.164727}{12.222557}{0.138593}%
\vSv{396.899107}{173.194069}{12.156682}{0.138559}%
\vSv{397.035562}{173.223247}{12.091330}{0.138525}%
\vSv{397.172009}{173.252264}{12.026495}{0.138491}%
\vSv{397.308449}{173.281121}{11.962172}{0.138458}%
\vSv{397.444881}{173.309818}{11.898356}{0.138426}%
\vSv{397.581306}{173.338358}{11.835042}{0.138393}%
\vSv{397.717723}{173.366742}{11.772224}{0.138362}%
\vSv{397.854133}{173.394971}{11.709898}{0.138330}%
\vSv{397.990536}{173.423046}{11.648059}{0.138300}%
\vSv{398.126932}{173.450969}{11.586702}{0.138269}%
\vSv{398.263320}{173.478740}{11.525822}{0.138239}%
\vSv{398.399701}{173.506362}{11.465414}{0.138209}%
\vSv{398.536076}{173.533834}{11.405474}{0.138180}%
\vSv{398.672443}{173.561160}{11.345997}{0.138151}%
\vSv{398.808803}{173.588339}{11.286978}{0.138123}%
\vSv{398.945157}{173.615372}{11.228413}{0.138095}%
\vSv{399.081504}{173.642262}{11.170298}{0.138067}%
}}%
{\color{vltTeal}\vlB{%
\vSv{399.217844}{173.669009}{11.112627}{0.138040}%
\vSv{399.354178}{173.695615}{11.055398}{0.138013}%
\vSv{399.490505}{173.722080}{10.998604}{0.137986}%
\vSv{399.626826}{173.748406}{10.942242}{0.137960}%
\vSv{399.763140}{173.774593}{10.886309}{0.137934}%
\vSv{399.899448}{173.800643}{10.830798}{0.137908}%
\vSv{400.035749}{173.826558}{10.775707}{0.137883}%
\vSv{400.172045}{173.852337}{10.721032}{0.137858}%
\vSv{400.308334}{173.877982}{10.666768}{0.137833}%
\vSv{400.444616}{173.903495}{10.612911}{0.137809}%
\vSv{400.580893}{173.928875}{10.559457}{0.137785}%
\vSv{400.717164}{173.954125}{10.506403}{0.137761}%
\vSv{400.853429}{173.979245}{10.453745}{0.137738}%
\vSv{400.989688}{174.004237}{10.401478}{0.137715}%
\vSv{401.125941}{174.029100}{10.349599}{0.137692}%
\vSv{401.262188}{174.053837}{10.298105}{0.137669}%
\vSv{401.398430}{174.078448}{10.246991}{0.137647}%
\vSv{401.534665}{174.102934}{10.196255}{0.137625}%
\vSv{401.670896}{174.127297}{10.145891}{0.137603}%
\vSv{401.807120}{174.151536}{10.095898}{0.137582}%
\vSv{401.943339}{174.175654}{10.046271}{0.137561}%
\vSv{402.079553}{174.199651}{9.997006}{0.137540}%
\vSv{402.215761}{174.223527}{9.948101}{0.137519}%
\vSv{402.351963}{174.247284}{9.899552}{0.137499}%
\vSv{402.488161}{174.270923}{9.851356}{0.137479}%
\vSv{402.624353}{174.294445}{9.803509}{0.137459}%
\vSv{402.760539}{174.317850}{9.756008}{0.137439}%
\vSv{402.896721}{174.341139}{9.708849}{0.137420}%
\vSv{403.032897}{174.364314}{9.662031}{0.137401}%
\vSv{403.169069}{174.387375}{9.615548}{0.137382}%
\vSv{403.305235}{174.410322}{9.569399}{0.137363}%
\vSv{403.441396}{174.433158}{9.523580}{0.137344}%
}}%
{\color{vltTeal}\vlB{%
\vSv{403.577552}{174.455882}{9.478088}{0.137326}%
\vSv{403.713704}{174.478496}{9.432920}{0.137308}%
\vSv{403.849850}{174.500999}{9.388073}{0.137290}%
\vSv{403.985992}{174.523394}{9.343544}{0.137273}%
\vSv{404.122129}{174.545681}{9.299330}{0.137255}%
\vSv{404.258261}{174.567860}{9.255428}{0.137238}%
\vSv{404.394388}{174.589933}{9.211836}{0.137221}%
\vSv{404.530511}{174.611900}{9.168550}{0.137204}%
\vSv{404.666629}{174.633762}{9.125568}{0.137188}%
\vSv{404.802742}{174.655520}{9.082887}{0.137171}%
\vSv{404.938851}{174.677175}{9.040503}{0.137155}%
\vSv{405.074956}{174.698726}{8.998416}{0.137139}%
\vSv{405.211056}{174.720176}{8.956621}{0.137123}%
\vSv{405.347151}{174.741524}{8.915116}{0.137108}%
\vSv{405.483242}{174.762772}{8.873898}{0.137092}%
\vSv{405.619329}{174.783920}{8.832966}{0.137077}%
\vSv{405.755411}{174.804968}{8.792315}{0.137062}%
\vSv{405.891490}{174.825919}{8.751944}{0.137047}%
\vSv{406.027564}{174.846772}{8.711851}{0.137032}%
\vSv{406.163633}{174.867527}{8.672032}{0.137018}%
\vSv{406.299699}{174.888187}{8.632486}{0.137004}%
\vSv{406.435760}{174.908750}{8.593209}{0.136989}%
\vSv{406.571818}{174.929219}{8.554200}{0.136975}%
\vSv{406.707871}{174.949593}{8.515456}{0.136961}%
\vSv{406.843920}{174.969874}{8.476974}{0.136948}%
\vSv{406.979966}{174.990062}{8.438753}{0.136934}%
\vSv{407.116007}{175.010157}{8.400790}{0.136921}%
\vSv{407.252045}{175.030161}{8.363082}{0.136907}%
\vSv{407.388078}{175.050073}{8.325628}{0.136894}%
\vSv{407.524108}{175.069895}{8.288426}{0.136881}%
\vSv{407.660134}{175.089628}{8.251472}{0.136868}%
\vSv{407.796156}{175.109271}{8.214765}{0.136856}%
}}%
{\color{vltTeal}\vlB{%
\vSv{407.932174}{175.128825}{8.178303}{0.136843}%
\vSv{408.068189}{175.148292}{8.142084}{0.136831}%
\vSv{408.204200}{175.167671}{8.106105}{0.136818}%
\vSv{408.340207}{175.186963}{8.070364}{0.136806}%
\vSv{408.476211}{175.206169}{8.034860}{0.136794}%
\vSv{408.612211}{175.225290}{7.999589}{0.136782}%
\vSv{408.748207}{175.244325}{7.964551}{0.136771}%
\vSv{408.884200}{175.263276}{7.929743}{0.136759}%
\vSv{409.020190}{175.282143}{7.895164}{0.136748}%
\vSv{409.156176}{175.300927}{7.860810}{0.136736}%
\vSv{409.292158}{175.319628}{7.826681}{0.136725}%
\vSv{409.428138}{175.338247}{7.792774}{0.136714}%
\vSv{409.564113}{175.356784}{7.759088}{0.136703}%
\vSv{409.700086}{175.375240}{7.725620}{0.136692}%
\vSv{409.836055}{175.393616}{7.692369}{0.136681}%
\vSv{409.972020}{175.411911}{7.659333}{0.136671}%
\vSv{410.107983}{175.430127}{7.626510}{0.136660}%
\vSv{410.243942}{175.448264}{7.593898}{0.136650}%
\vSv{410.379898}{175.466322}{7.561495}{0.136640}%
\vSv{410.515851}{175.484303}{7.529300}{0.136629}%
\vSv{410.651801}{175.502206}{7.497311}{0.136619}%
\vSv{410.787747}{175.520032}{7.465527}{0.136609}%
\vSv{410.923691}{175.537781}{7.433944}{0.136600}%
\vSv{411.059631}{175.555455}{7.402563}{0.136590}%
\vSv{411.195568}{175.573053}{7.371380}{0.136580}%
\vSv{411.331502}{175.590576}{7.340395}{0.136571}%
\vSv{411.467433}{175.608025}{7.309606}{0.136561}%
\vSv{411.603362}{175.625400}{7.279010}{0.136552}%
\vSv{411.739287}{175.642701}{7.248608}{0.136543}%
\vSv{411.875209}{175.659930}{7.218396}{0.136534}%
\vSv{412.011128}{175.677085}{7.188373}{0.136525}%
\vSv{412.147045}{175.694169}{7.158539}{0.136516}%
}}%
{\color{vltTeal}\vlB{%
\vSv{412.282958}{175.711181}{7.128890}{0.136507}%
\vSv{412.418869}{175.728122}{7.099427}{0.136498}%
\vSv{412.554777}{175.744992}{7.070146}{0.136489}%
\vSv{412.690682}{175.761791}{7.041047}{0.136481}%
\vSv{412.826584}{175.778521}{7.012128}{0.136472}%
\vSv{412.962484}{175.795182}{6.983388}{0.136464}%
\vSv{413.098381}{175.811773}{6.954826}{0.136456}%
\vSv{413.234275}{175.828296}{6.926439}{0.136447}%
\vSv{413.370166}{175.844751}{6.898226}{0.136439}%
\vSv{413.506055}{175.861138}{6.870186}{0.136431}%
\vSv{413.641941}{175.877458}{6.842318}{0.136423}%
\vSv{413.777825}{175.893711}{6.814620}{0.136415}%
\vSv{413.913705}{175.909898}{6.787091}{0.136407}%
\vSv{414.049584}{175.926018}{6.759729}{0.136400}%
\vSv{414.185459}{175.942073}{6.732534}{0.136392}%
\vSv{414.321333}{175.958063}{6.705503}{0.136384}%
\vSv{414.457203}{175.973988}{6.678636}{0.136377}%
\vSv{414.593071}{175.989849}{6.651930}{0.136369}%
\vSv{414.728937}{176.005646}{6.625386}{0.136362}%
\vSv{414.864800}{176.021379}{6.599001}{0.136355}%
\vSv{415.000661}{176.037049}{6.572774}{0.136348}%
\vSv{415.136519}{176.052656}{6.546705}{0.136341}%
\vSv{415.272375}{176.068200}{6.520791}{0.136333}%
\vSv{415.408228}{176.083683}{6.495032}{0.136326}%
\vSv{415.544080}{176.099104}{6.469426}{0.136320}%
\vSv{415.679928}{176.114463}{6.443972}{0.136313}%
\vSv{415.815775}{176.129762}{6.418669}{0.136306}%
\vSv{415.951619}{176.145000}{6.393516}{0.136299}%
\vSv{416.087461}{176.160178}{6.368511}{0.136293}%
\vSv{416.223300}{176.175296}{6.343654}{0.136286}%
\vSv{416.359137}{176.190354}{6.318943}{0.136279}%
\vSv{416.494972}{176.205353}{6.294377}{0.136273}%
}}%
{\color{vltTeal}\vlB{%
\vSv{416.630805}{176.220294}{6.269955}{0.136267}%
\vSv{416.766636}{176.235176}{6.245676}{0.136260}%
}}%
{\color{vltRed}\vlB{%
\vSv{62.999826}{195.583333}{0.011084}{0.250782}%
\vSv{63.250260}{195.583382}{0.033252}{0.250782}%
\vSv{63.500693}{195.583527}{0.055422}{0.250782}%
\vSv{63.751127}{195.583770}{0.077594}{0.250782}%
\vSv{64.001561}{195.584110}{0.099771}{0.250782}%
\vSv{64.251994}{195.584546}{0.121952}{0.250783}%
\vSv{64.502428}{195.585080}{0.144138}{0.250783}%
\vSv{64.752861}{195.585711}{0.166332}{0.250783}%
\vSv{65.003294}{195.586439}{0.188534}{0.250783}%
\vSv{65.253727}{195.587264}{0.210745}{0.250784}%
\vSv{65.504160}{195.588187}{0.232965}{0.250784}%
\vSv{65.754593}{195.589206}{0.255197}{0.250784}%
\vSv{66.005026}{195.590323}{0.277442}{0.250785}%
\vSv{66.255458}{195.591538}{0.299699}{0.250785}%
\vSv{66.505890}{195.592849}{0.321971}{0.250786}%
\vSv{66.756322}{195.594259}{0.344259}{0.250786}%
\vSv{67.006754}{195.595766}{0.366562}{0.250787}%
\vSv{67.257185}{195.597370}{0.388884}{0.236676}%
\vSv{69.990229}{195.621252}{0.613306}{0.022033}%
\vSv{70.011907}{195.621488}{0.635893}{0.250797}%
\vSv{70.262333}{195.624271}{0.658511}{0.250799}%
\vSv{70.512760}{195.627154}{0.681161}{0.250800}%
\vSv{70.763185}{195.630135}{0.703843}{0.250801}%
\vSv{71.013610}{195.633216}{0.726560}{0.250802}%
\vSv{71.264035}{195.636397}{0.749312}{0.250803}%
\vSv{71.514459}{195.639676}{0.772100}{0.250805}%
\vSv{71.764882}{195.643056}{0.794926}{0.250806}%
\vSv{72.015305}{195.646536}{0.817790}{0.250808}%
\vSv{72.265728}{195.650115}{0.840694}{0.250809}%
\vSv{72.516149}{195.653795}{0.863639}{0.250810}%
\vSv{72.766570}{195.657576}{0.886626}{0.250812}%
\vSv{73.016990}{195.661457}{0.909657}{0.250814}%
}}%
{\color{vltRed}\vlB{%
\vSv{73.267410}{195.665439}{0.932732}{0.250815}%
\vSv{73.517829}{195.669522}{0.955852}{0.250817}%
\vSv{73.768247}{195.673706}{0.979019}{0.250819}%
\vSv{74.018664}{195.677991}{1.002234}{0.250820}%
\vSv{74.269081}{195.682378}{1.025498}{0.214230}%
\vSv{76.979071}{195.736423}{1.261106}{0.044923}%
\vSv{77.023607}{195.737412}{1.284991}{0.250845}%
\vSv{77.274013}{195.743037}{1.308939}{0.250847}%
\vSv{77.524418}{195.748767}{1.332953}{0.250850}%
\vSv{77.774822}{195.754603}{1.357033}{0.250852}%
\vSv{78.025224}{195.760543}{1.381181}{0.250855}%
\vSv{78.275626}{195.766590}{1.405397}{0.250857}%
\vSv{78.526027}{195.772743}{1.429684}{0.250860}%
\vSv{78.776426}{195.779002}{1.454043}{0.250863}%
\vSv{79.026824}{195.785367}{1.478475}{0.250865}%
\vSv{79.277222}{195.791840}{1.502981}{0.250868}%
\vSv{79.527618}{195.798420}{1.527563}{0.250871}%
\vSv{79.778012}{195.805108}{1.552222}{0.250874}%
\vSv{80.028406}{195.811903}{1.576959}{0.250877}%
\vSv{80.278798}{195.818807}{1.601776}{0.250880}%
\vSv{80.529189}{195.825820}{1.626674}{0.250883}%
\vSv{80.779579}{195.832942}{1.651655}{0.250886}%
\vSv{81.029967}{195.840173}{1.676720}{0.250889}%
\vSv{81.280354}{195.847514}{1.701870}{0.190353}%
\vSv{83.965311}{195.933244}{1.958387}{0.069658}%
\vSv{84.034518}{195.935625}{1.984574}{0.250932}%
\vSv{84.284887}{195.944315}{2.010863}{0.250936}%
\vSv{84.535255}{195.953120}{2.037258}{0.250941}%
\vSv{84.785620}{195.962041}{2.063759}{0.250945}%
\vSv{85.035985}{195.971078}{2.090368}{0.250949}%
\vSv{85.286347}{195.980231}{2.117087}{0.250953}%
\vSv{85.536708}{195.989502}{2.143917}{0.250958}%
}}%
{\color{vltRed}\vlB{%
\vSv{85.787067}{195.998890}{2.170861}{0.250962}%
\vSv{86.037424}{196.008396}{2.197919}{0.250967}%
\vSv{86.287780}{196.018021}{2.225093}{0.250971}%
\vSv{86.538133}{196.027765}{2.252385}{0.250976}%
\vSv{86.788485}{196.037629}{2.279797}{0.250981}%
\vSv{87.038835}{196.047613}{2.307331}{0.250985}%
\vSv{87.289183}{196.057718}{2.334988}{0.250990}%
\vSv{87.539529}{196.067943}{2.362770}{0.250995}%
\vSv{87.789873}{196.078291}{2.390679}{0.251000}%
\vSv{88.040215}{196.088761}{2.418716}{0.251006}%
\vSv{88.290555}{196.099354}{2.446884}{0.163894}%
\vSv{90.947196}{196.219505}{2.736146}{0.097533}%
\vSv{91.044151}{196.224161}{2.765873}{0.251074}%
\vSv{91.294464}{196.236277}{2.795754}{0.251081}%
\vSv{91.544775}{196.248523}{2.825791}{0.251087}%
\vSv{91.795083}{196.260902}{2.855986}{0.251094}%
\vSv{92.045389}{196.273413}{2.886340}{0.251101}%
\vSv{92.295692}{196.286057}{2.916857}{0.251107}%
\vSv{92.545992}{196.298835}{2.947538}{0.251114}%
\vSv{92.796290}{196.311747}{2.978386}{0.251121}%
\vSv{93.046586}{196.324796}{3.009402}{0.251128}%
\vSv{93.296879}{196.337980}{3.040589}{0.251136}%
\vSv{93.547169}{196.351301}{3.071949}{0.251143}%
\vSv{93.797456}{196.364760}{3.103485}{0.251150}%
\vSv{94.047741}{196.378357}{3.135199}{0.251158}%
\vSv{94.298022}{196.392093}{3.167093}{0.251166}%
\vSv{94.548301}{196.405969}{3.199169}{0.251173}%
\vSv{94.798577}{196.419987}{3.231430}{0.251181}%
\vSv{95.048850}{196.434146}{3.263879}{0.251189}%
\vSv{95.299120}{196.448447}{3.296518}{0.133263}%
\vSv{97.922303}{196.607151}{3.633903}{0.130392}%
\vSv{98.051885}{196.615415}{3.668800}{0.251297}%
}}%
{\color{vltRed}\vlB{%
\vSv{98.302116}{196.631495}{3.703919}{0.251307}%
\vSv{98.552344}{196.647730}{3.739262}{0.251317}%
\vSv{98.802569}{196.664120}{3.774833}{0.251327}%
\vSv{99.052790}{196.680666}{3.810634}{0.251338}%
\vSv{99.303007}{196.697370}{3.846668}{0.251348}%
\vSv{99.553220}{196.714232}{3.882939}{0.251359}%
\vSv{99.803430}{196.731254}{3.919450}{0.251370}%
\vSv{100.053636}{196.748436}{3.956202}{0.251381}%
\vSv{100.303838}{196.765779}{3.993201}{0.251392}%
\vSv{100.554037}{196.783286}{4.030448}{0.251404}%
\vSv{100.804231}{196.800956}{4.067948}{0.251415}%
\vSv{101.054422}{196.818792}{4.105702}{0.251427}%
\vSv{101.304608}{196.836793}{4.143716}{0.251439}%
\vSv{101.554790}{196.854962}{4.181991}{0.251451}%
\vSv{101.804968}{196.873299}{4.220532}{0.251464}%
\vSv{102.055142}{196.891805}{4.259341}{0.251477}%
\vSv{102.305312}{196.910483}{4.298423}{0.096095}%
\vSv{104.887081}{197.113537}{4.705016}{0.171042}%
\vSv{105.056884}{197.127567}{4.747336}{0.251645}%
\vSv{105.306999}{197.148393}{4.789974}{0.251661}%
\vSv{105.557108}{197.169408}{4.832934}{0.251677}%
\vSv{105.807213}{197.190612}{4.876220}{0.251693}%
\vSv{106.057312}{197.212007}{4.919837}{0.251709}%
\vSv{106.307406}{197.233594}{4.963789}{0.251726}%
\vSv{106.557495}{197.255375}{5.008079}{0.251743}%
\vSv{106.807579}{197.277351}{5.052714}{0.251760}%
\vSv{107.057657}{197.299524}{5.097697}{0.251778}%
\vSv{107.307730}{197.321895}{5.143032}{0.251796}%
\vSv{107.557797}{197.344467}{5.188724}{0.251814}%
\vSv{107.807858}{197.367240}{5.234779}{0.251832}%
\vSv{108.057914}{197.390217}{5.281201}{0.251851}%
\vSv{108.307964}{197.413398}{5.327994}{0.251870}%
}}%
{\color{vltRed}\vlB{%
\vSv{108.558008}{197.436786}{5.375164}{0.251890}%
\vSv{108.808047}{197.460382}{5.422715}{0.251909}%
\vSv{109.058079}{197.484188}{5.470654}{0.251929}%
\vSv{109.308105}{197.508206}{5.518983}{0.048674}%
\vSv{111.836056}{197.763391}{6.025015}{0.223980}%
\vSv{112.057971}{197.786900}{6.078016}{0.252200}%
\vSv{112.307918}{197.813604}{6.131476}{0.252225}%
\vSv{112.557858}{197.840544}{6.185402}{0.252250}%
\vSv{112.807790}{197.867723}{6.239801}{0.252277}%
\vSv{113.057715}{197.895143}{6.294678}{0.252303}%
\vSv{113.307633}{197.922806}{6.350040}{0.252330}%
\vSv{113.557543}{197.950714}{6.405894}{0.252358}%
\vSv{113.807445}{197.978870}{6.462247}{0.252386}%
\vSv{114.057340}{198.007276}{6.519104}{0.252414}%
\vSv{114.307226}{198.035933}{6.576474}{0.252443}%
\vSv{114.557105}{198.064845}{6.634364}{0.252473}%
\vSv{114.806976}{198.094014}{6.692779}{0.252503}%
\vSv{115.056838}{198.123442}{6.751729}{0.252533}%
\vSv{115.306692}{198.153132}{6.811219}{0.252564}%
\vSv{115.556538}{198.183086}{6.871258}{0.252596}%
\vSv{115.806375}{198.213306}{6.931854}{0.252629}%
\vSv{116.056203}{198.243795}{6.993013}{0.237537}%
\vSv{118.761461}{198.591898}{7.637410}{0.043692}%
\vSv{118.803708}{198.597704}{7.705320}{0.253067}%
\vSv{119.053422}{198.631635}{7.773896}{0.253108}%
\vSv{119.303127}{198.665872}{7.843149}{0.253150}%
\vSv{119.552820}{198.700417}{7.913088}{0.253193}%
\vSv{119.802503}{198.735274}{7.983723}{0.253236}%
\vSv{120.052176}{198.770447}{8.055064}{0.253281}%
\vSv{120.301837}{198.805937}{8.127121}{0.253326}%
\vSv{120.551487}{198.841750}{8.199905}{0.253372}%
\vSv{120.801126}{198.877888}{8.273426}{0.253419}%
}}%
{\color{vltRed}\vlB{%
\vSv{121.050754}{198.914354}{8.347695}{0.253467}%
\vSv{121.300370}{198.951153}{8.422723}{0.253516}%
\vSv{121.549974}{198.988287}{8.498520}{0.253566}%
\vSv{121.799567}{199.025760}{8.575098}{0.253617}%
\vSv{122.049147}{199.063575}{8.652469}{0.253669}%
\vSv{122.298715}{199.101737}{8.730643}{0.253722}%
\vSv{122.548271}{199.140250}{8.809634}{0.253776}%
\vSv{122.797814}{199.179116}{8.889452}{0.253831}%
\vSv{123.047344}{199.218340}{8.970110}{0.147990}%
\vSv{125.646741}{199.649314}{9.825741}{0.148118}%
\vSv{125.791281}{199.674591}{9.916509}{0.254586}%
\vSv{126.040644}{199.718434}{10.008282}{0.254657}%
\vSv{126.289990}{199.762691}{10.101074}{0.254730}%
\vSv{126.539322}{199.807367}{10.194901}{0.254805}%
\vSv{126.788637}{199.852466}{10.289779}{0.254881}%
\vSv{127.037936}{199.897995}{10.385723}{0.254959}%
\vSv{127.287219}{199.943957}{10.482751}{0.255039}%
\vSv{127.536486}{199.990359}{10.580879}{0.255120}%
\vSv{127.785736}{200.037205}{10.680124}{0.255203}%
\vSv{128.034968}{200.084501}{10.780503}{0.255288}%
\vSv{128.284184}{200.132251}{10.882033}{0.255374}%
\vSv{128.533382}{200.180463}{10.984733}{0.255463}%
\vSv{128.782562}{200.229141}{11.088621}{0.255553}%
\vSv{129.031725}{200.278290}{11.193715}{0.255645}%
\vSv{129.280869}{200.327918}{11.300033}{0.255740}%
\vSv{129.529994}{200.378029}{11.407596}{0.255836}%
\vSv{129.779101}{200.428630}{11.516422}{0.255935}%
\vSv{130.028188}{200.479727}{11.626532}{0.013070}%
\vSv{132.468919}{201.007944}{12.678722}{0.052205}%
\vSv{132.517949}{201.019402}{12.802837}{0.257176}%
\vSv{132.766807}{201.076391}{12.928478}{0.257305}%
\vSv{133.015642}{201.133959}{13.055669}{0.257436}%
}}%
{\color{vltRed}\vlB{%
\vSv{133.264454}{201.192114}{13.184436}{0.257571}%
\vSv{133.513243}{201.250862}{13.314803}{0.257709}%
\vSv{133.762008}{201.310213}{13.446798}{0.257851}%
\vSv{134.010749}{201.370174}{13.580445}{0.257995}%
\vSv{134.259465}{201.430754}{13.715772}{0.258143}%
\vSv{134.508156}{201.491961}{13.852806}{0.258295}%
\vSv{134.756823}{201.553804}{13.991574}{0.258450}%
\vSv{135.005463}{201.616292}{14.132105}{0.258609}%
\vSv{135.254078}{201.679433}{14.274426}{0.258771}%
\vSv{135.502666}{201.743238}{14.418569}{0.258938}%
\vSv{135.751228}{201.807714}{14.564561}{0.259108}%
\vSv{135.999763}{201.872873}{14.712434}{0.259283}%
\vSv{136.248270}{201.938722}{14.862217}{0.259462}%
\vSv{136.496749}{202.005273}{15.013942}{0.259646}%
\vSv{136.745200}{202.072535}{15.167641}{0.056047}%
\vSv{139.181305}{202.771884}{16.645258}{0.051553}%
\vSv{139.228061}{202.786651}{16.820561}{0.261991}%
\vSv{139.476173}{202.862465}{16.998225}{0.262238}%
\vSv{139.724252}{202.939128}{17.178287}{0.262492}%
\vSv{139.972296}{203.016654}{17.360787}{0.262752}%
\vSv{140.220306}{203.095056}{17.545764}{0.263019}%
\vSv{140.468282}{203.174347}{17.733260}{0.263292}%
\vSv{140.716222}{203.254542}{17.923315}{0.263573}%
\vSv{140.964126}{203.335655}{18.115971}{0.263862}%
\vSv{141.211994}{203.417701}{18.311270}{0.264158}%
\vSv{141.459825}{203.500694}{18.509256}{0.264462}%
\vSv{141.707619}{203.584649}{18.709972}{0.264774}%
\vSv{141.955375}{203.669583}{18.913461}{0.265095}%
\vSv{142.203093}{203.755511}{19.119770}{0.265424}%
\vSv{142.450773}{203.842449}{19.328944}{0.265762}%
\vSv{142.698413}{203.930414}{19.541028}{0.266109}%
\vSv{142.946014}{204.019422}{19.756069}{0.266466}%
}}%
{\color{vltRed}\vlB{%
\vSv{143.193575}{204.109492}{19.974115}{0.222978}%
\vSv{145.700515}{205.086492}{22.330674}{0.234745}%
\vSv{145.913963}{205.175684}{22.585063}{0.271612}%
\vSv{146.161007}{205.279998}{22.843069}{0.272124}%
\vSv{146.408004}{205.385638}{23.104746}{0.272652}%
\vSv{146.654955}{205.492631}{23.370150}{0.273194}%
\vSv{146.901860}{205.600999}{23.639334}{0.273753}%
\vSv{147.148717}{205.710768}{23.912354}{0.274329}%
\vSv{147.395527}{205.821964}{24.189266}{0.274921}%
\vSv{147.642289}{205.934613}{24.470126}{0.275531}%
\vSv{147.889003}{206.048743}{24.754989}{0.276159}%
\vSv{148.135668}{206.164382}{25.043912}{0.276806}%
\vSv{148.382285}{206.281557}{25.336951}{0.277473}%
\vSv{148.628853}{206.400299}{25.634162}{0.278160}%
\vSv{148.875371}{206.520638}{25.935602}{0.278868}%
\vSv{149.121840}{206.642604}{26.241327}{0.279597}%
\vSv{149.368259}{206.766228}{26.551392}{0.280349}%
\vSv{149.614629}{206.891545}{26.865855}{0.129726}%
\vSv{151.889185}{208.135528}{29.902896}{0.220676}%
\vSv{152.075571}{208.245542}{30.264297}{0.290354}%
\vSv{152.321391}{208.391878}{30.630673}{0.291448}%
\vSv{152.567163}{208.540371}{31.002067}{0.292577}%
\vSv{152.812886}{208.691068}{31.378527}{0.293743}%
\vSv{153.058562}{208.844017}{31.760094}{0.294948}%
\vSv{153.304190}{208.999267}{32.146809}{0.296192}%
\vSv{153.549771}{209.156868}{32.538713}{0.297478}%
\vSv{153.795305}{209.316872}{32.935841}{0.298806}%
\vSv{154.040795}{209.479333}{33.338228}{0.300179}%
\vSv{154.286239}{209.644305}{33.745906}{0.301599}%
\vSv{154.531640}{209.811846}{34.158905}{0.303066}%
\vSv{154.776998}{209.982015}{34.577252}{0.304583}%
\vSv{155.022314}{210.154871}{35.000969}{0.306152}%
}}%
{\color{vltRed}\vlB{%
\vSv{155.267589}{210.330477}{35.430077}{0.307775}%
\vSv{155.512824}{210.508896}{35.864593}{0.100426}%
\vSv{157.529470}{212.092193}{39.536101}{0.252545}%
\vSv{157.718405}{212.252955}{40.019367}{0.327466}%
\vSv{157.963330}{212.463530}{40.507973}{0.329839}%
\vSv{158.208235}{212.677779}{41.001883}{0.332299}%
\vSv{158.453122}{212.895795}{41.501056}{0.334848}%
\vSv{158.697993}{213.117676}{42.005445}{0.337489}%
\vSv{158.942851}{213.343524}{42.514996}{0.340228}%
\vSv{159.187699}{213.573444}{43.029650}{0.343067}%
\vSv{159.432539}{213.807545}{43.549339}{0.346011}%
\vSv{159.677374}{214.045939}{44.073989}{0.349064}%
\vSv{159.922207}{214.288743}{44.603519}{0.352230}%
\vSv{160.167041}{214.536078}{45.137841}{0.355516}%
\vSv{160.411879}{214.788070}{45.676860}{0.358924}%
\vSv{160.656723}{215.044848}{46.220472}{0.140475}%
\vSv{162.384586}{217.004495}{50.144108}{0.370296}%
\vSv{162.616132}{217.288756}{50.719835}{0.396109}%
\vSv{162.861191}{217.595368}{51.298881}{0.401086}%
\vSv{163.106292}{217.908383}{51.881066}{0.406259}%
\vSv{163.351437}{218.227999}{52.466202}{0.411638}%
\vSv{163.596631}{218.554426}{53.054094}{0.417232}%
\vSv{163.841876}{218.887879}{53.644541}{0.423051}%
\vSv{164.087177}{219.228586}{54.237333}{0.429106}%
\vSv{164.332537}{219.576782}{54.832255}{0.435406}%
\vSv{164.577959}{219.932713}{55.429086}{0.441964}%
\vSv{164.823447}{220.296637}{56.027596}{0.367852}%
\vSv{166.329431}{222.717767}{59.640483}{0.433857}%
\vSv{166.543966}{223.092130}{60.243926}{0.505294}%
\vSv{166.790089}{223.530799}{60.847048}{0.514802}%
\vSv{167.036304}{223.980387}{61.449582}{0.524723}%
\vSv{167.282613}{224.441302}{62.051259}{0.535080}%
}}%
{\color{vltRed}\vlB{%
\vSv{167.529017}{224.913974}{62.651810}{0.545894}%
\vSv{167.775519}{225.398854}{63.250964}{0.557190}%
\vSv{168.022121}{225.896417}{63.848449}{0.568993}%
\vSv{168.268823}{226.407163}{64.443993}{0.314166}%
\vSv{169.417795}{228.968904}{66.801360}{0.227600}%
\vSv{169.503893}{229.178101}{67.383161}{0.652116}%
\vSv{169.751225}{229.780067}{67.961418}{0.668340}%
\vSv{169.998663}{230.399573}{68.535872}{0.685349}%
\vSv{170.246208}{231.037391}{69.106269}{0.703188}%
\vSv{170.493859}{231.694339}{69.672358}{0.721907}%
\vSv{170.741618}{232.371287}{70.233892}{0.741561}%
\vSv{170.989482}{233.069156}{70.790631}{0.099939}%
\vSv{171.808298}{235.533964}{72.429731}{0.583650}%
\vSv{171.981987}{236.090385}{72.964975}{0.856039}%
\vSv{172.230370}{236.908866}{73.494298}{0.882691}%
\vSv{172.478853}{237.755183}{74.017492}{0.910796}%
\vSv{172.727435}{238.630772}{74.534358}{0.940454}%
\vSv{172.976114}{239.537173}{75.044701}{0.326370}%
\vSv{173.678670}{242.273752}{76.045081}{0.190196}%
\vSv{173.722714}{242.458335}{76.534765}{1.076986}%
\vSv{173.971762}{243.505716}{77.017222}{1.116282}%
\vSv{174.220898}{244.593464}{77.492292}{1.157967}%
\vSv{174.470119}{245.723948}{77.959824}{0.958569}%
\vSv{175.163176}{249.111704}{78.871702}{0.292282}%
\vSv{175.218268}{249.398491}{79.315779}{1.352683}%
\vSv{175.467806}{250.727723}{79.751780}{1.409577}%
\vSv{175.717417}{252.114812}{80.179587}{1.445459}%
\vSv{197.372918}{111.581612}{81.950595}{3.274841}%
\vSv{197.833140}{114.824188}{81.229823}{1.225159}%
\vSv{198.412256}{118.504301}{80.480538}{2.055152}%
\vSv{198.754243}{120.531152}{79.703348}{2.444848}%
\vSv{199.673279}{125.390164}{78.898933}{0.002294}%
}}%
{\color{vltRed}\vlB{%
\vSv{199.676326}{125.392416}{78.068045}{2.217974}%
\vSv{200.137772}{127.562468}{77.211514}{2.071654}%
\vSv{200.599506}{129.582733}{76.330245}{0.208077}%
\vSv{201.254721}{132.211142}{75.425224}{1.054610}%
\vSv{201.523887}{133.231815}{74.497514}{1.715675}%
\vSv{201.986557}{134.885072}{73.548255}{1.619186}%
\vSv{202.449560}{136.437966}{72.578664}{0.110529}%
\vSv{203.253633}{138.923021}{71.590030}{0.373119}%
\vSv{203.376592}{139.277044}{70.583711}{1.379439}%
\vSv{203.840633}{140.578032}{69.561129}{1.313160}%
\vSv{204.305027}{141.808522}{68.523764}{1.252518}%
\vSv{204.769776}{142.974077}{67.473149}{0.181764}%
\vSv{205.841742}{145.437848}{65.338503}{0.760088}%
\vSv{206.166122}{146.128607}{64.257720}{1.055816}%
\vSv{206.632254}{147.079640}{63.170162}{1.016005}%
\vSv{207.098712}{147.986273}{62.077490}{0.979262}%
\vSv{207.565486}{148.851531}{60.981359}{0.688830}%
\vSv{209.205295}{151.601348}{57.688516}{0.413137}%
\vSv{209.435448}{151.950513}{56.594695}{0.832911}%
\vSv{209.903570}{152.645824}{55.505298}{0.809715}%
\vSv{210.371907}{153.313174}{54.421758}{0.788166}%
\vSv{210.840438}{153.954206}{53.345444}{0.768131}%
\vSv{211.309142}{154.570439}{52.277649}{0.749492}%
\vSv{211.777998}{155.163276}{51.219594}{0.138448}%
\vSv{213.512022}{157.178319}{48.114817}{0.197412}%
\vSv{213.654503}{157.325290}{47.106246}{0.673727}%
\vSv{214.123795}{157.818873}{46.112249}{0.661475}%
\vSv{214.593113}{158.295598}{45.133533}{0.650027}%
\vSv{215.062437}{158.756306}{44.170720}{0.639324}%
\vSv{215.531751}{159.201786}{43.224350}{0.629312}%
\vSv{216.001036}{159.632775}{42.294883}{0.619942}%
\vSv{216.470277}{160.049963}{41.382700}{0.428780}%
}}%
{\color{vltRed}\vlB{%
\vSv{218.765771}{161.919595}{37.911996}{0.049821}%
\vSv{218.815327}{161.950208}{37.089556}{0.574865}%
\vSv{219.284024}{162.296887}{36.285303}{0.568884}%
\vSv{219.752593}{162.633556}{35.499192}{0.563263}%
\vSv{220.221028}{162.960638}{34.731139}{0.557978}%
\vSv{220.689321}{163.278533}{33.981018}{0.553007}%
\vSv{221.157467}{163.587619}{33.248668}{0.548328}%
\vSv{221.625461}{163.888253}{32.533898}{0.543922}%
\vSv{222.093298}{164.180773}{31.836487}{0.539771}%
\vSv{222.560975}{164.465500}{31.156192}{0.000162}%
\vSv{224.761960}{165.713303}{28.600615}{0.144251}%
\vSv{224.896894}{165.782356}{28.001603}{0.519366}%
\vSv{225.363577}{166.026197}{27.417899}{0.516594}%
\vSv{225.830094}{166.264076}{26.849168}{0.513973}%
\vSv{226.296444}{166.496209}{26.295069}{0.511493}%
\vSv{226.762629}{166.722797}{25.755260}{0.509145}%
\vSv{227.228651}{166.944035}{25.229398}{0.506922}%
\vSv{227.694511}{167.160107}{24.717138}{0.504816}%
\vSv{228.160212}{167.371190}{24.218138}{0.502819}%
\vSv{228.625754}{167.577452}{23.732056}{0.270622}%
\vSv{231.214588}{168.645518}{21.483763}{0.209734}%
\vSv{231.415832}{168.722331}{21.068258}{0.491416}%
\vSv{231.880340}{168.898985}{20.663406}{0.490094}%
\vSv{232.344712}{169.071928}{20.268908}{0.488836}%
\vSv{232.808949}{169.241274}{19.884468}{0.487639}%
\vSv{233.273056}{169.407132}{19.509801}{0.486499}%
\vSv{233.737035}{169.569607}{19.144624}{0.485412}%
\vSv{234.200889}{169.728799}{18.788666}{0.484377}%
\vSv{234.664620}{169.884807}{18.441659}{0.483390}%
\vSv{235.128232}{170.037722}{18.103344}{0.392604}%
\vSv{237.917738}{170.898018}{16.242336}{0.467025}%
\vSv{238.370411}{171.028645}{15.958182}{0.476946}%
}}%
{\color{vltRed}\vlB{%
\vSv{238.833167}{171.159775}{15.680890}{0.476293}%
\vSv{239.295829}{171.288507}{15.410261}{0.475667}%
\vSv{239.758397}{171.414905}{15.146103}{0.475069}%
\vSv{240.220876}{171.539032}{14.888226}{0.474495}%
\vSv{240.683266}{171.660946}{14.636450}{0.473946}%
\vSv{241.145570}{171.780705}{14.390599}{0.473420}%
\vSv{241.607791}{171.898364}{14.150502}{0.472916}%
\vSv{242.069931}{172.013978}{13.915994}{0.234224}%
\vSv{244.746610}{172.646668}{12.821866}{0.093776}%
\vSv{244.841175}{172.667479}{12.617705}{0.469915}%
\vSv{245.302802}{172.770129}{12.418114}{0.469551}%
\vSv{245.764363}{172.871103}{12.222965}{0.469202}%
\vSv{246.225859}{172.970441}{12.032135}{0.468867}%
\vSv{246.687293}{173.068181}{11.845504}{0.468544}%
\vSv{247.148667}{173.164361}{11.662955}{0.468233}%
\vSv{247.609981}{173.259016}{11.484378}{0.467934}%
\vSv{248.071237}{173.352182}{11.309663}{0.467647}%
\vSv{248.532437}{173.443893}{11.138704}{0.467370}%
\vSv{248.993582}{173.534182}{10.971401}{0.188961}%
\vSv{251.648842}{174.028326}{10.186354}{0.109991}%
\vSv{251.759378}{174.047778}{10.039010}{0.465696}%
\vSv{252.220177}{174.128958}{9.894692}{0.465490}%
\vSv{252.680931}{174.208946}{9.753319}{0.465291}%
\vSv{253.141641}{174.287770}{9.614816}{0.465099}%
\vSv{253.602309}{174.365452}{9.479107}{0.464914}%
\vSv{254.062936}{174.442018}{9.346122}{0.464735}%
\vSv{254.523522}{174.517490}{9.215790}{0.464562}%
\vSv{254.984069}{174.591891}{9.088043}{0.464396}%
\vSv{255.444578}{174.665244}{8.962816}{0.464234}%
\vSv{255.905049}{174.737568}{8.840044}{0.205591}%
\vSv{258.589517}{175.140044}{8.260930}{0.076719}%
\vSv{258.667139}{175.151067}{8.151660}{0.463246}%
}}%
{\color{vltRed}\vlB{%
\vSv{259.127372}{175.216752}{8.044451}{0.463123}%
\vSv{259.587575}{175.281563}{7.939252}{0.463004}%
\vSv{260.047747}{175.345514}{7.836015}{0.462888}%
\vSv{260.507890}{175.408623}{7.734693}{0.462776}%
\vSv{260.968004}{175.470907}{7.635239}{0.462668}%
\vSv{261.428090}{175.532380}{7.537610}{0.462563}%
\vSv{261.888149}{175.593057}{7.441762}{0.462461}%
\vSv{262.348181}{175.652954}{7.347653}{0.462363}%
\vSv{262.808186}{175.712086}{7.255242}{0.258188}%
\vSv{265.552428}{176.049887}{6.817316}{0.014080}%
\vSv{265.567704}{176.051558}{6.734302}{0.461752}%
\vSv{266.027542}{176.105706}{6.652731}{0.461675}%
\vSv{266.487359}{176.159191}{6.572570}{0.461600}%
\vSv{266.947155}{176.212027}{6.493788}{0.461527}%
\vSv{267.406929}{176.264224}{6.416355}{0.461456}%
\vSv{267.866683}{176.315793}{6.340241}{0.461388}%
\vSv{268.326417}{176.366745}{6.265415}{0.461321}%
\vSv{268.786132}{176.417091}{6.191851}{0.461257}%
\vSv{269.245828}{176.466841}{6.119519}{0.461194}%
\vSv{269.705504}{176.516005}{6.048395}{0.332750}%
\vSv{272.529680}{176.805807}{5.645567}{0.393991}%
\vSv{272.922751}{176.844566}{5.582193}{0.460751}%
\vSv{273.382292}{176.889385}{5.519835}{0.460702}%
\vSv{273.841818}{176.933700}{5.458471}{0.460655}%
\vSv{274.301328}{176.977520}{5.398081}{0.460609}%
\vSv{274.760823}{177.020851}{5.338645}{0.460564}%
\vSv{275.220304}{177.063703}{5.280143}{0.460520}%
\vSv{275.679771}{177.106083}{5.222556}{0.460478}%
\vSv{276.139224}{177.147998}{5.165865}{0.460436}%
\vSv{276.598663}{177.189455}{5.110052}{0.421294}%
\vSv{279.513957}{177.442308}{4.792656}{0.300686}%
\vSv{279.814376}{177.467431}{4.742518}{0.460141}%
}}%
{\color{vltRed}\vlB{%
\vSv{280.273715}{177.505474}{4.693129}{0.460109}%
\vSv{280.733043}{177.543120}{4.644473}{0.460077}%
\vSv{281.192360}{177.580374}{4.596536}{0.460046}%
\vSv{281.651665}{177.617241}{4.549304}{0.460015}%
\vSv{282.110960}{177.653728}{4.502765}{0.459986}%
\vSv{282.570244}{177.689840}{4.456904}{0.459957}%
\vSv{283.029518}{177.725583}{4.411709}{0.459929}%
\vSv{283.488781}{177.760962}{4.367167}{0.459901}%
\vSv{283.948035}{177.795982}{4.323266}{0.059154}%
\vSv{286.503526}{177.984535}{4.112963}{0.199713}%
\vSv{286.703356}{177.998859}{4.072664}{0.459727}%
\vSv{287.162545}{178.031509}{4.032928}{0.459704}%
\vSv{287.621725}{178.063840}{3.993744}{0.459682}%
\vSv{288.080896}{178.095856}{3.955101}{0.459661}%
\vSv{288.540059}{178.127561}{3.916991}{0.459640}%
\vSv{288.999214}{178.158960}{3.879404}{0.459619}%
\vSv{289.458361}{178.190056}{3.842330}{0.459599}%
\vSv{289.917500}{178.220854}{3.805760}{0.459579}%
\vSv{290.376632}{178.251358}{3.769685}{0.459560}%
\vSv{290.835755}{178.281573}{3.734097}{0.163515}%
\vSv{293.496544}{178.451175}{3.563160}{0.093467}%
\vSv{293.590345}{178.456984}{3.530318}{0.459438}%
\vSv{294.049420}{178.485274}{3.497906}{0.459422}%
\vSv{294.508487}{178.513305}{3.465916}{0.459406}%
\vSv{294.967548}{178.541078}{3.434343}{0.459391}%
\vSv{295.426603}{178.568598}{3.403178}{0.459376}%
\vSv{295.885651}{178.595867}{3.372415}{0.459361}%
\vSv{296.344693}{178.622889}{3.342047}{0.459347}%
\vSv{296.803729}{178.649668}{3.312067}{0.459333}%
\vSv{297.262759}{178.676205}{3.282470}{0.459319}%
\vSv{297.721783}{178.702505}{3.253248}{0.272139}%
\vSv{300.492279}{178.856368}{3.085463}{0.442739}%
}}%
{\color{vltRed}\vlB{%
\vSv{300.934796}{178.880199}{3.058703}{0.459220}%
\vSv{301.393777}{178.904702}{3.032272}{0.459209}%
\vSv{301.852752}{178.928994}{3.006165}{0.459198}%
\vSv{302.311723}{178.953075}{2.980377}{0.459187}%
\vSv{302.770688}{178.976950}{2.954902}{0.459176}%
\vSv{303.229649}{179.000621}{2.929737}{0.459166}%
\vSv{303.688605}{179.024089}{2.904875}{0.459156}%
\vSv{304.147556}{179.047358}{2.880312}{0.459146}%
\vSv{304.606503}{179.070430}{2.856043}{0.383803}%
\vSv{307.489070}{179.210973}{2.716362}{0.329957}%
\vSv{307.819006}{179.226610}{2.694029}{0.459073}%
\vSv{308.277918}{179.248188}{2.671957}{0.459065}%
\vSv{308.736827}{179.269588}{2.650141}{0.459057}%
\vSv{309.195731}{179.290814}{2.628577}{0.459049}%
\vSv{309.654631}{179.311866}{2.607261}{0.459041}%
\vSv{310.113528}{179.332748}{2.586190}{0.459033}%
\vSv{310.572421}{179.353460}{2.565360}{0.459026}%
\vSv{311.031310}{179.374006}{2.544767}{0.459019}%
\vSv{311.490195}{179.394386}{2.524408}{0.459011}%
\vSv{311.949077}{179.414604}{2.504279}{0.038668}%
\vSv{314.486934}{179.523540}{2.406973}{0.215256}%
\vSv{314.702295}{179.532580}{2.388157}{0.458965}%
\vSv{315.161153}{179.551704}{2.369549}{0.458958}%
\vSv{315.620008}{179.570680}{2.351145}{0.458952}%
\vSv{316.078859}{179.589508}{2.332944}{0.458946}%
\vSv{316.537708}{179.608190}{2.314941}{0.458940}%
\vSv{316.996553}{179.626727}{2.297135}{0.458935}%
\vSv{317.455396}{179.645122}{2.279522}{0.458929}%
\vSv{317.914235}{179.663376}{2.262100}{0.458924}%
\vSv{318.373072}{179.681490}{2.244865}{0.458918}%
\vSv{318.831905}{179.699466}{2.227816}{0.154277}%
\vSv{321.485542}{179.800792}{2.145261}{0.099124}%
}}%
{\color{vltRed}\vlB{%
\vSv{321.584847}{179.804503}{2.129271}{0.458883}%
\vSv{322.043662}{179.821552}{2.113449}{0.458878}%
\vSv{322.502473}{179.838475}{2.097792}{0.458873}%
\vSv{322.961283}{179.855272}{2.082300}{0.458869}%
\vSv{323.420089}{179.871945}{2.066968}{0.458864}%
\vSv{323.878893}{179.888495}{2.051795}{0.458860}%
\vSv{324.337695}{179.904924}{2.036780}{0.458856}%
\vSv{324.796494}{179.921232}{2.021919}{0.458852}%
\vSv{325.255291}{179.937421}{2.007211}{0.458847}%
\vSv{325.714085}{179.953492}{1.992654}{0.271094}%
\vSv{328.484886}{180.048114}{1.908364}{0.440729}%
\vSv{328.925583}{180.062790}{1.894807}{0.458817}%
\vSv{329.384360}{180.077961}{1.881385}{0.458813}%
\vSv{329.843134}{180.093024}{1.868097}{0.458810}%
\vSv{330.301907}{180.107981}{1.854942}{0.458806}%
\vSv{330.760677}{180.122832}{1.841916}{0.458803}%
\vSv{331.219446}{180.137579}{1.829020}{0.458800}%
\vSv{331.678212}{180.152222}{1.816250}{0.458796}%
\vSv{332.136976}{180.166763}{1.803605}{0.458793}%
\vSv{332.595739}{180.181203}{1.791085}{0.388833}%
\vSv{335.484351}{180.269853}{1.718473}{0.322634}%
\vSv{335.807024}{180.279528}{1.706775}{0.458769}%
\vSv{336.265772}{180.293192}{1.695190}{0.458767}%
\vSv{336.724518}{180.306764}{1.683715}{0.458764}%
\vSv{337.183262}{180.320243}{1.672349}{0.458761}%
\vSv{337.642005}{180.333631}{1.661091}{0.458759}%
\vSv{338.100746}{180.346930}{1.649939}{0.458756}%
\vSv{338.559486}{180.360139}{1.638892}{0.458754}%
\vSv{339.018223}{180.373259}{1.627949}{0.458751}%
\vSv{339.476959}{180.386292}{1.617109}{0.458749}%
\vSv{339.935694}{180.399238}{1.606369}{0.048536}%
\vSv{342.484078}{180.469604}{1.554150}{0.203906}%
}}%
{\color{vltRed}\vlB{%
\vSv{342.688069}{180.475135}{1.543993}{0.458732}%
\vSv{343.146793}{180.487495}{1.533930}{0.458730}%
\vSv{343.605516}{180.499775}{1.523958}{0.458728}%
\vSv{344.064237}{180.511975}{1.514077}{0.458726}%
\vSv{344.522956}{180.524095}{1.504286}{0.458724}%
\vSv{344.981675}{180.536138}{1.494583}{0.458722}%
\vSv{345.440391}{180.548102}{1.484969}{0.458720}%
\vSv{345.899107}{180.559990}{1.475440}{0.458718}%
\vSv{346.357821}{180.571801}{1.465998}{0.458716}%
\vSv{346.816534}{180.583537}{1.456640}{0.167576}%
\vSv{349.483990}{180.650315}{1.411086}{0.084681}%
\vSv{349.568784}{180.652400}{1.402216}{0.458703}%
\vSv{350.027488}{180.663625}{1.393423}{0.458702}%
\vSv{350.486191}{180.674779}{1.384708}{0.458700}%
\vSv{350.944893}{180.685864}{1.376069}{0.458698}%
\vSv{351.403593}{180.696879}{1.367506}{0.458697}%
\vSv{351.862292}{180.707826}{1.359017}{0.458695}%
\vSv{352.320990}{180.718705}{1.350601}{0.458693}%
\vSv{352.779687}{180.729517}{1.342259}{0.458692}%
\vSv{353.238383}{180.740261}{1.333989}{0.458690}%
\vSv{353.697078}{180.750940}{1.325789}{0.287049}%
\vSv{356.484153}{180.814431}{1.278047}{0.423741}%
\vSv{356.907910}{180.823882}{1.270324}{0.458679}%
\vSv{357.366597}{180.834051}{1.262667}{0.458677}%
\vSv{357.825282}{180.844158}{1.255075}{0.458676}%
\vSv{358.283966}{180.854205}{1.247546}{0.458675}%
\vSv{358.742649}{180.864191}{1.240080}{0.458673}%
\vSv{359.201331}{180.874118}{1.232677}{0.458672}%
\vSv{359.660013}{180.883985}{1.225335}{0.458671}%
\vSv{360.118693}{180.893793}{1.218055}{0.458670}%
\vSv{360.577372}{180.903543}{1.210834}{0.406866}%
\vSv{363.484271}{180.964006}{1.168745}{0.303787}%
}}%
{\color{vltRed}\vlB{%
\vSv{363.788102}{180.970202}{1.161929}{0.458660}%
\vSv{364.246774}{180.979503}{1.155169}{0.458659}%
\vSv{364.705445}{180.988750}{1.148464}{0.458658}%
\vSv{365.164115}{180.997943}{1.141813}{0.458657}%
\vSv{365.622785}{181.007082}{1.135216}{0.458656}%
\vSv{366.081454}{181.016169}{1.128672}{0.458655}%
\vSv{366.540122}{181.025204}{1.122181}{0.458654}%
\vSv{366.998789}{181.034186}{1.115741}{0.458653}%
\vSv{367.457455}{181.043117}{1.109353}{0.458652}%
\vSv{367.916120}{181.051997}{1.103016}{0.068309}%
\vSv{370.484451}{181.100789}{1.072077}{0.183583}%
\vSv{370.668097}{181.104224}{1.066035}{0.458645}%
\vSv{371.126757}{181.112757}{1.060041}{0.458644}%
\vSv{371.585416}{181.121242}{1.054093}{0.458644}%
\vSv{372.044075}{181.129680}{1.048192}{0.458643}%
\vSv{372.502733}{181.138070}{1.042336}{0.458642}%
\vSv{372.961390}{181.146413}{1.036526}{0.458641}%
\vSv{373.420046}{181.154710}{1.030762}{0.458640}%
\vSv{373.878702}{181.162960}{1.025042}{0.458639}%
\vSv{374.337357}{181.171165}{1.019366}{0.458639}%
\vSv{374.796011}{181.179324}{1.013733}{0.188641}%
\vSv{377.484675}{181.226258}{0.986213}{0.063174}%
\vSv{377.547924}{181.227345}{0.980834}{0.458633}%
\vSv{378.006574}{181.235196}{0.975496}{0.458632}%
\vSv{378.465223}{181.243004}{0.970198}{0.458632}%
\vSv{378.923871}{181.250770}{0.964940}{0.458631}%
\vSv{379.382519}{181.258494}{0.959722}{0.458630}%
\vSv{379.841166}{181.266176}{0.954543}{0.458630}%
\vSv{380.299813}{181.273816}{0.949403}{0.458629}%
\vSv{380.758459}{181.281415}{0.944301}{0.458628}%
\vSv{381.217105}{181.288974}{0.939238}{0.458628}%
\vSv{381.675749}{181.296491}{0.934212}{0.309153}%
}}%
{\color{vltRed}\vlB{%
\vSv{384.485001}{181.341670}{0.904829}{0.401222}%
\vSv{384.886247}{181.348006}{0.900057}{0.458623}%
\vSv{385.344888}{181.355210}{0.895320}{0.458622}%
\vSv{385.803527}{181.362377}{0.890618}{0.458621}%
\vSv{386.262167}{181.369505}{0.885950}{0.458621}%
\vSv{386.720805}{181.376597}{0.881316}{0.458620}%
\vSv{387.179444}{181.383651}{0.876715}{0.458620}%
\vSv{387.638081}{181.390668}{0.872148}{0.458619}%
\vSv{388.096718}{181.397649}{0.867614}{0.458619}%
\vSv{388.555355}{181.404593}{0.863113}{0.429815}%
\vSv{391.485260}{181.448114}{0.836774}{0.280500}%
\vSv{391.765797}{181.452210}{0.832493}{0.458614}%
\vSv{392.224430}{181.458873}{0.828243}{0.458614}%
\vSv{392.683062}{181.465503}{0.824022}{0.458613}%
\vSv{393.141694}{181.472098}{0.819832}{0.458613}%
\vSv{393.600325}{181.478660}{0.815671}{0.458612}%
\vSv{394.058956}{181.485189}{0.811539}{0.458612}%
\vSv{394.517587}{181.491684}{0.807436}{0.458611}%
\vSv{394.976217}{181.498147}{0.803362}{0.458611}%
\vSv{395.434846}{181.504577}{0.799316}{0.458611}%
\vSv{395.893475}{181.510975}{0.795299}{0.091988}%
\vSv{398.485528}{181.546532}{0.775626}{0.159666}%
\vSv{398.645240}{181.548694}{0.771773}{0.458608}%
\vSv{399.103866}{181.554871}{0.767946}{0.458607}%
\vSv{399.562492}{181.561018}{0.764146}{0.458607}%
\vSv{400.021117}{181.567134}{0.760371}{0.458606}%
\vSv{400.479742}{181.573220}{0.756623}{0.458606}%
\vSv{400.938366}{181.579276}{0.752899}{0.458606}%
\vSv{401.396990}{181.585302}{0.749202}{0.458605}%
\vSv{401.855614}{181.591298}{0.745529}{0.458605}%
\vSv{402.314237}{181.597266}{0.741881}{0.458604}%
\vSv{402.772860}{181.603204}{0.738258}{0.212881}%
}}%
{\color{vltRed}\vlB{%
\vSv{405.485799}{181.637742}{0.720505}{0.038738}%
\vSv{405.524589}{181.638229}{0.717026}{0.458602}%
\vSv{405.983209}{181.643968}{0.713570}{0.458601}%
\vSv{406.441829}{181.649679}{0.710137}{0.458601}%
\vSv{406.900449}{181.655363}{0.706727}{0.458601}%
\vSv{407.359068}{181.661020}{0.703339}{0.458600}%
\vSv{407.817686}{181.666649}{0.699974}{0.458600}%
\vSv{408.276305}{181.672252}{0.696631}{0.458600}%
\vSv{408.734923}{181.677828}{0.693310}{0.458600}%
\vSv{409.193541}{181.683377}{0.690011}{0.458599}%
\vSv{409.652158}{181.688900}{0.686733}{0.333857}%
\vSv{412.486119}{181.722450}{0.667515}{0.376328}%
\vSv{412.862471}{181.726834}{0.664384}{0.458597}%
\vSv{413.321086}{181.732151}{0.661274}{0.458596}%
\vSv{413.779700}{181.737444}{0.658184}{0.458596}%
\vSv{414.238314}{181.742712}{0.655113}{0.458596}%
\vSv{414.696928}{181.747956}{0.652063}{0.458596}%
\vSv{415.155542}{181.753175}{0.649032}{0.458595}%
\vSv{415.614155}{181.758369}{0.646021}{0.458595}%
\vSv{416.072768}{181.763540}{0.643028}{0.458595}%
\vSv{416.531380}{181.768687}{0.640055}{0.454906}%
}}%
{\color{black!30}\vlB{%
\vSr{172.042016}{111.000000}{90.000000}{1.100000}%
\vSr{172.042016}{114.500000}{90.000000}{1.100000}%
\vSr{172.042016}{118.000000}{90.000000}{1.100000}%
\vSr{172.042016}{121.500000}{90.000000}{1.100000}%
\vSr{172.042016}{125.000000}{90.000000}{1.100000}%
\vSr{172.042016}{128.500000}{90.000000}{1.100000}%
\vSr{172.042016}{132.000000}{90.000000}{1.100000}%
\vSr{172.042016}{135.500000}{90.000000}{1.100000}%
\vSr{172.042016}{139.000000}{90.000000}{1.100000}%
\vSr{172.042016}{142.500000}{90.000000}{1.100000}%
\vSr{172.042016}{146.000000}{90.000000}{1.100000}%
\vSr{172.042016}{149.500000}{90.000000}{1.100000}%
\vSr{172.042016}{153.000000}{90.000000}{1.100000}%
\vSr{172.042016}{156.500000}{90.000000}{1.100000}%
\vSr{172.042016}{160.000000}{90.000000}{1.100000}%
\vSr{172.042016}{163.500000}{90.000000}{1.100000}%
\vSr{172.042016}{167.000000}{90.000000}{1.100000}%
\vSr{172.042016}{170.500000}{90.000000}{1.100000}%
\vSr{172.042016}{174.000000}{90.000000}{1.100000}%
\vSr{172.042016}{177.500000}{90.000000}{1.100000}%
\vSr{172.042016}{181.000000}{90.000000}{1.100000}%
\vSr{172.042016}{184.500000}{90.000000}{1.100000}%
\vSr{172.042016}{188.000000}{90.000000}{1.100000}%
\vSr{172.042016}{191.500000}{90.000000}{1.100000}%
\vSr{172.042016}{195.000000}{90.000000}{1.100000}%
\vSr{172.042016}{198.500000}{90.000000}{1.100000}%
\vSr{172.042016}{202.000000}{90.000000}{1.100000}%
\vSr{172.042016}{205.500000}{90.000000}{1.100000}%
\vSr{172.042016}{209.000000}{90.000000}{1.100000}%
\vSr{172.042016}{212.500000}{90.000000}{1.100000}%
\vSr{172.042016}{216.000000}{90.000000}{1.100000}%
\vSr{172.042016}{219.500000}{90.000000}{1.100000}%
}}%
{\color{black!30}\vlB{%
\vSr{172.042016}{223.000000}{90.000000}{1.100000}%
\vSr{172.042016}{226.500000}{90.000000}{1.100000}%
\vSr{172.042016}{230.000000}{90.000000}{1.100000}%
\vSr{172.042016}{233.500000}{90.000000}{1.100000}%
\vSr{172.042016}{237.000000}{90.000000}{1.100000}%
\vSr{172.042016}{240.500000}{90.000000}{1.100000}%
\vSr{172.042016}{244.000000}{90.000000}{1.100000}%
\vSr{172.042016}{247.500000}{90.000000}{1.100000}%
\vSr{172.042016}{251.000000}{90.000000}{1.100000}%
\vSr{172.042016}{254.500000}{90.000000}{1.100000}%
\vSr{349.042016}{111.000000}{90.000000}{1.100000}%
\vSr{349.042016}{114.500000}{90.000000}{1.100000}%
\vSr{349.042016}{118.000000}{90.000000}{1.100000}%
\vSr{349.042016}{121.500000}{90.000000}{1.100000}%
\vSr{349.042016}{125.000000}{90.000000}{1.100000}%
\vSr{349.042016}{128.500000}{90.000000}{1.100000}%
\vSr{349.042016}{132.000000}{90.000000}{1.100000}%
\vSr{349.042016}{135.500000}{90.000000}{1.100000}%
\vSr{349.042016}{139.000000}{90.000000}{1.100000}%
\vSr{349.042016}{142.500000}{90.000000}{1.100000}%
\vSr{349.042016}{146.000000}{90.000000}{1.100000}%
\vSr{349.042016}{149.500000}{90.000000}{1.100000}%
\vSr{349.042016}{153.000000}{90.000000}{1.100000}%
\vSr{349.042016}{156.500000}{90.000000}{1.100000}%
\vSr{349.042016}{160.000000}{90.000000}{1.100000}%
\vSr{349.042016}{163.500000}{90.000000}{1.100000}%
\vSr{349.042016}{167.000000}{90.000000}{1.100000}%
\vSr{349.042016}{170.500000}{90.000000}{1.100000}%
\vSr{349.042016}{174.000000}{90.000000}{1.100000}%
\vSr{349.042016}{177.500000}{90.000000}{1.100000}%
\vSr{349.042016}{181.000000}{90.000000}{1.100000}%
\vSr{349.042016}{184.500000}{90.000000}{1.100000}%
}}%
{\color{black!30}\vlB{%
\vSr{349.042016}{188.000000}{90.000000}{1.100000}%
\vSr{349.042016}{191.500000}{90.000000}{1.100000}%
\vSr{349.042016}{195.000000}{90.000000}{1.100000}%
\vSr{349.042016}{198.500000}{90.000000}{1.100000}%
\vSr{349.042016}{202.000000}{90.000000}{1.100000}%
\vSr{349.042016}{205.500000}{90.000000}{1.100000}%
\vSr{349.042016}{209.000000}{90.000000}{1.100000}%
\vSr{349.042016}{212.500000}{90.000000}{1.100000}%
\vSr{349.042016}{216.000000}{90.000000}{1.100000}%
\vSr{349.042016}{219.500000}{90.000000}{1.100000}%
\vSr{349.042016}{223.000000}{90.000000}{1.100000}%
\vSr{349.042016}{226.500000}{90.000000}{1.100000}%
\vSr{349.042016}{230.000000}{90.000000}{1.100000}%
\vSr{349.042016}{233.500000}{90.000000}{1.100000}%
\vSr{349.042016}{237.000000}{90.000000}{1.100000}%
\vSr{349.042016}{240.500000}{90.000000}{1.100000}%
\vSr{349.042016}{244.000000}{90.000000}{1.100000}%
\vSr{349.042016}{247.500000}{90.000000}{1.100000}%
\vSr{349.042016}{251.000000}{90.000000}{1.100000}%
\vSr{349.042016}{254.500000}{90.000000}{1.100000}%
\vSr{187.807900}{111.000000}{90.000000}{1.100000}%
\vSr{187.807900}{114.500000}{90.000000}{1.100000}%
\vSr{187.807900}{118.000000}{90.000000}{1.100000}%
\vSr{187.807900}{121.500000}{90.000000}{1.100000}%
\vSr{187.807900}{125.000000}{90.000000}{1.100000}%
\vSr{187.807900}{128.500000}{90.000000}{1.100000}%
\vSr{187.807900}{132.000000}{90.000000}{1.100000}%
\vSr{187.807900}{135.500000}{90.000000}{1.100000}%
\vSr{187.807900}{139.000000}{90.000000}{1.100000}%
\vSr{187.807900}{142.500000}{90.000000}{1.100000}%
\vSr{187.807900}{146.000000}{90.000000}{1.100000}%
\vSr{187.807900}{149.500000}{90.000000}{1.100000}%
}}%
{\color{black!30}\vlB{%
\vSr{187.807900}{153.000000}{90.000000}{1.100000}%
\vSr{187.807900}{156.500000}{90.000000}{1.100000}%
\vSr{187.807900}{160.000000}{90.000000}{1.100000}%
\vSr{187.807900}{163.500000}{90.000000}{1.100000}%
\vSr{187.807900}{167.000000}{90.000000}{1.100000}%
\vSr{187.807900}{170.500000}{90.000000}{1.100000}%
\vSr{187.807900}{174.000000}{90.000000}{1.100000}%
\vSr{187.807900}{177.500000}{90.000000}{1.100000}%
\vSr{187.807900}{181.000000}{90.000000}{1.100000}%
\vSr{187.807900}{184.500000}{90.000000}{1.100000}%
\vSr{187.807900}{188.000000}{90.000000}{1.100000}%
\vSr{187.807900}{191.500000}{90.000000}{1.100000}%
\vSr{187.807900}{195.000000}{90.000000}{1.100000}%
\vSr{187.807900}{198.500000}{90.000000}{1.100000}%
\vSr{187.807900}{202.000000}{90.000000}{1.100000}%
\vSr{187.807900}{205.500000}{90.000000}{1.100000}%
\vSr{187.807900}{209.000000}{90.000000}{1.100000}%
\vSr{187.807900}{212.500000}{90.000000}{1.100000}%
\vSr{187.807900}{216.000000}{90.000000}{1.100000}%
\vSr{187.807900}{219.500000}{90.000000}{1.100000}%
\vSr{187.807900}{223.000000}{90.000000}{1.100000}%
\vSr{187.807900}{226.500000}{90.000000}{1.100000}%
\vSr{187.807900}{230.000000}{90.000000}{1.100000}%
\vSr{187.807900}{233.500000}{90.000000}{1.100000}%
\vSr{187.807900}{237.000000}{90.000000}{1.100000}%
\vSr{187.807900}{240.500000}{90.000000}{1.100000}%
\vSr{187.807900}{244.000000}{90.000000}{1.100000}%
\vSr{187.807900}{247.500000}{90.000000}{1.100000}%
\vSr{187.807900}{251.000000}{90.000000}{1.100000}%
\vSr{187.807900}{254.500000}{90.000000}{1.100000}%
}}%
{\color{white}\vlB{%
\vRa{238.860594}{180.500000}{2.278813}%
\vRa{238.105112}{180.950000}{3.789775}%
\vRa{237.659038}{181.400000}{4.681923}%
\vRa{237.360777}{181.850000}{5.278445}%
\vRa{237.163589}{182.300000}{5.672821}%
\vRa{237.046383}{182.750000}{5.907233}%
\vRa{237.001637}{183.200000}{5.996727}%
\vRa{237.023850}{183.650000}{5.952300}%
\vRa{237.116371}{184.100000}{5.767257}%
\vRa{237.284600}{184.550000}{5.430799}%
\vRa{237.545675}{185.000000}{4.908649}%
\vRa{237.934754}{185.450000}{4.130492}%
\vRa{238.549076}{185.900000}{2.901849}%
}}%
{\color{black}\vlB{%
\vSe{242.447276}{183.500000}{91.250000}{0.130889}%
\vSe{242.439762}{183.630858}{93.750000}{0.130889}%
\vSe{242.427604}{183.761467}{96.250000}{0.130889}%
\vSe{242.410824}{183.891579}{98.750000}{0.130889}%
\vSe{242.389456}{184.020945}{101.250000}{0.130889}%
\vSe{242.363539}{184.149319}{103.750000}{0.130889}%
\vSe{242.333123}{184.276457}{106.250000}{0.130889}%
\vSe{242.298266}{184.402117}{108.750000}{0.130889}%
\vSe{242.259034}{184.526060}{111.250000}{0.130889}%
\vSe{242.215502}{184.648050}{113.750000}{0.130889}%
\vSe{242.167752}{184.767855}{116.250000}{0.130889}%
\vSe{242.115876}{184.885246}{118.750000}{0.130889}%
\vSe{242.059973}{185.000000}{121.250000}{0.130889}%
\vSe{242.000148}{185.111899}{123.750000}{0.130889}%
\vSe{241.936515}{185.220729}{126.250000}{0.130889}%
\vSe{241.869197}{185.326284}{128.750000}{0.130889}%
\vSe{241.798320}{185.428363}{131.250000}{0.130889}%
\vSe{241.724020}{185.526771}{133.750000}{0.130889}%
\vSe{241.646438}{185.621320}{136.250000}{0.130889}%
\vSe{241.565723}{185.711832}{138.750000}{0.130889}%
\vSe{241.482026}{185.798133}{141.250000}{0.130889}%
\vSe{241.395509}{185.880060}{143.750000}{0.130889}%
\vSe{241.306335}{185.957456}{146.250000}{0.130889}%
\vSe{241.214675}{186.030174}{148.750000}{0.130889}%
\vSe{241.120702}{186.098076}{151.250000}{0.130889}%
\vSe{241.024596}{186.161032}{153.750000}{0.130889}%
\vSe{240.926540}{186.218923}{156.250000}{0.130889}%
\vSe{240.826720}{186.271639}{158.750000}{0.130889}%
\vSe{240.725326}{186.319078}{161.250000}{0.130889}%
\vSe{240.622551}{186.361151}{163.750000}{0.130889}%
\vSe{240.518592}{186.397777}{166.250000}{0.130889}%
\vSe{240.413645}{186.428888}{168.750000}{0.130889}%
}}%
{\color{black}\vlB{%
\vSe{240.307911}{186.454423}{171.250000}{0.130889}%
\vSe{240.201590}{186.474335}{173.750000}{0.130889}%
\vSe{240.094886}{186.488584}{176.250000}{0.130889}%
\vSe{239.988002}{186.497145}{178.750000}{0.130889}%
\vSe{239.857144}{186.500000}{-178.750000}{0.130889}%
\vSe{239.702561}{186.497145}{-176.250000}{0.130889}%
\vSe{239.548545}{186.488584}{-173.750000}{0.130889}%
\vSe{239.395388}{186.474335}{-171.250000}{0.130889}%
\vSe{239.243381}{186.454423}{-168.750000}{0.130889}%
\vSe{239.092816}{186.428888}{-166.250000}{0.130889}%
\vSe{238.943977}{186.397777}{-163.750000}{0.130889}%
\vSe{238.797148}{186.361151}{-161.250000}{0.130889}%
\vSe{238.652609}{186.319078}{-158.750000}{0.130889}%
\vSe{238.510635}{186.271639}{-156.250000}{0.130889}%
\vSe{238.371495}{186.218923}{-153.750000}{0.130889}%
\vSe{238.235456}{186.161032}{-151.250000}{0.130889}%
\vSe{238.102776}{186.098076}{-148.750000}{0.130889}%
\vSe{237.973707}{186.030174}{-146.250000}{0.130889}%
\vSe{237.848495}{185.957456}{-143.750000}{0.130889}%
\vSe{237.727379}{185.880060}{-141.250000}{0.130889}%
\vSe{237.610589}{185.798133}{-138.750000}{0.130889}%
\vSe{237.498347}{185.711832}{-136.250000}{0.130889}%
\vSe{237.390868}{185.621320}{-133.750000}{0.130889}%
\vSe{237.288355}{185.526771}{-131.250000}{0.130889}%
\vSe{237.191004}{185.428363}{-128.750000}{0.130889}%
\vSe{237.098999}{185.326284}{-126.250000}{0.130889}%
\vSe{237.012517}{185.220729}{-123.750000}{0.130889}%
\vSe{236.931722}{185.111899}{-121.250000}{0.130889}%
\vSe{236.856768}{185.000000}{-118.750000}{0.130889}%
\vSe{236.787797}{184.885246}{-116.250000}{0.130889}%
\vSe{236.724940}{184.767855}{-113.750000}{0.130889}%
\vSe{236.668318}{184.648050}{-111.250000}{0.130889}%
}}%
{\color{black}\vlB{%
\vSe{236.618038}{184.526060}{-108.750000}{0.130889}%
\vSe{236.574195}{184.402117}{-106.250000}{0.130889}%
\vSe{236.536874}{184.276457}{-103.750000}{0.130889}%
\vSe{236.506145}{184.149319}{-101.250000}{0.130889}%
\vSe{236.482067}{184.020945}{-98.750000}{0.130889}%
\vSe{236.464685}{183.891579}{-96.250000}{0.130889}%
\vSe{236.454033}{183.761467}{-93.750000}{0.130889}%
\vSe{236.450131}{183.630858}{-91.250000}{0.130889}%
\vSe{236.450131}{183.500000}{-88.750000}{0.130889}%
\vSe{236.454033}{183.369142}{-86.250000}{0.130889}%
\vSe{236.464685}{183.238533}{-83.750000}{0.130889}%
\vSe{236.482067}{183.108421}{-81.250000}{0.130889}%
\vSe{236.506145}{182.979055}{-78.750000}{0.130889}%
\vSe{236.536874}{182.850681}{-76.250000}{0.130889}%
\vSe{236.574195}{182.723543}{-73.750000}{0.130889}%
\vSe{236.618038}{182.597883}{-71.250000}{0.130889}%
\vSe{236.668318}{182.473940}{-68.750000}{0.130889}%
\vSe{236.724940}{182.351950}{-66.250000}{0.130889}%
\vSe{236.787797}{182.232145}{-63.750000}{0.130889}%
\vSe{236.856768}{182.114754}{-61.250000}{0.130889}%
\vSe{236.931722}{182.000000}{-58.750000}{0.130889}%
\vSe{237.012517}{181.888101}{-56.250000}{0.130889}%
\vSe{237.098999}{181.779271}{-53.750000}{0.130889}%
\vSe{237.191004}{181.673716}{-51.250000}{0.130889}%
\vSe{237.288355}{181.571637}{-48.750000}{0.130889}%
\vSe{237.390868}{181.473229}{-46.250000}{0.130889}%
\vSe{237.498347}{181.378680}{-43.750000}{0.130889}%
\vSe{237.610589}{181.288168}{-41.250000}{0.130889}%
\vSe{237.727379}{181.201867}{-38.750000}{0.130889}%
\vSe{237.848495}{181.119940}{-36.250000}{0.130889}%
\vSe{237.973707}{181.042544}{-33.750000}{0.130889}%
\vSe{238.102776}{180.969826}{-31.250000}{0.130889}%
}}%
{\color{black}\vlB{%
\vSe{238.235456}{180.901924}{-28.750000}{0.130889}%
\vSe{238.371495}{180.838968}{-26.250000}{0.130889}%
\vSe{238.510635}{180.781077}{-23.750000}{0.130889}%
\vSe{238.652609}{180.728361}{-21.250000}{0.130889}%
\vSe{238.797148}{180.680922}{-18.750000}{0.130889}%
\vSe{238.943977}{180.638849}{-16.250000}{0.130889}%
\vSe{239.092816}{180.602223}{-13.750000}{0.130889}%
\vSe{239.243381}{180.571112}{-11.250000}{0.130889}%
\vSe{239.395388}{180.545577}{-8.750000}{0.130889}%
\vSe{239.548545}{180.525665}{-6.250000}{0.130889}%
\vSe{239.702561}{180.511416}{-3.750000}{0.130889}%
\vSe{239.857144}{180.502855}{-1.250000}{0.130889}%
\vSe{239.988002}{180.500000}{1.250000}{0.130889}%
\vSe{240.094886}{180.502855}{3.750000}{0.130889}%
\vSe{240.201590}{180.511416}{6.250000}{0.130889}%
\vSe{240.307911}{180.525665}{8.750000}{0.130889}%
\vSe{240.413645}{180.545577}{11.250000}{0.130889}%
\vSe{240.518592}{180.571112}{13.750000}{0.130889}%
\vSe{240.622551}{180.602223}{16.250000}{0.130889}%
\vSe{240.725326}{180.638849}{18.750000}{0.130889}%
\vSe{240.826720}{180.680922}{21.250000}{0.130889}%
\vSe{240.926540}{180.728361}{23.750000}{0.130889}%
\vSe{241.024596}{180.781077}{26.250000}{0.130889}%
\vSe{241.120702}{180.838968}{28.750000}{0.130889}%
\vSe{241.214675}{180.901924}{31.250000}{0.130889}%
\vSe{241.306335}{180.969826}{33.750000}{0.130889}%
\vSe{241.395509}{181.042544}{36.250000}{0.130889}%
\vSe{241.482026}{181.119940}{38.750000}{0.130889}%
\vSe{241.565723}{181.201867}{41.250000}{0.130889}%
\vSe{241.646438}{181.288168}{43.750000}{0.130889}%
\vSe{241.724020}{181.378680}{46.250000}{0.130889}%
\vSe{241.798320}{181.473229}{48.750000}{0.130889}%
}}%
{\color{black}\vlB{%
\vSe{241.869197}{181.571637}{51.250000}{0.130889}%
\vSe{241.936515}{181.673716}{53.750000}{0.130889}%
\vSe{242.000148}{181.779271}{56.250000}{0.130889}%
\vSe{242.059973}{181.888101}{58.750000}{0.130889}%
\vSe{242.115876}{182.000000}{61.250000}{0.130889}%
\vSe{242.167752}{182.114754}{63.750000}{0.130889}%
\vSe{242.215502}{182.232145}{66.250000}{0.130889}%
\vSe{242.259034}{182.351950}{68.750000}{0.130889}%
\vSe{242.298266}{182.473940}{71.250000}{0.130889}%
\vSe{242.333123}{182.597883}{73.750000}{0.130889}%
\vSe{242.363539}{182.723543}{76.250000}{0.130889}%
\vSe{242.389456}{182.850681}{78.750000}{0.130889}%
\vSe{242.410824}{182.979055}{81.250000}{0.130889}%
\vSe{242.427604}{183.108421}{83.750000}{0.130889}%
\vSe{242.439762}{183.238533}{86.250000}{0.130889}%
\vSe{242.447276}{183.369142}{88.750000}{0.130889}%
}}%
{\color{black!20}\vlB{%
\vSd{63.000000}{183.500000}{0.000000}{354.000000}%
}}%
{\color{vltTeal}\vlB{%
\vSg{36.000000}{58.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(65.00000,58.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont resolved internal coordinate}}}%
{\color{vltRed}\vlB{%
\vSg{279.000000}{58.000000}{0.000000}{4.500000}%
\vSg{286.000000}{58.000000}{0.000000}{4.500000}%
\vSg{293.000000}{58.000000}{0.000000}{4.500000}%
\vSg{300.000000}{58.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(308.00000,58.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont centre-only approximation}}}%
{\color{black}\put(235.00000,25.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont The dot is an internal coordinate of one retained virion; the inset shows force cancellation.}}}%
\end{picture}%


==> vlt-figures/figure-080.tex <==
\begin{picture}(470,428)%
{\color{black}\put(235.00000,386.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} $\omega_\star t=0$: envelope and carrier}}}%
{\color{black}\vlB{%
\vSn{50.575000}{258.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(51.00000,244.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-15$}}}%
{\color{black}\vlB{%
\vSn{147.825000}{258.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(148.25000,244.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{245.075000}{258.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(245.50000,244.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $15$}}}%
{\color{black}\vlB{%
\vSn{342.325000}{258.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(342.75000,244.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $30$}}}%
{\color{black}\vlB{%
\vSn{439.575000}{258.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(440.00000,244.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $45$}}}%
{\color{black}\vlB{%
\vSn{48.000000}{262.181818}{0.000000}{3.000000}%
}}%
{\color{black}\put(44.00000,262.18182){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{48.000000}{304.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(44.00000,304.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{48.000000}{345.818182}{0.000000}{3.000000}%
}}%
{\color{black}\put(44.00000,345.81818){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{51.000000}{258.000000}{0.000000}{389.000000}%
\vSe{50.450000}{258.000000}{90.000000}{92.000000}%
}}%
{\color{black}\put(245.50000,224.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont }}}%
{\color{black}\put(51.00000,367.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $u/A_0$}}}%
{\color{vltTeal!8}\vlB{%
\vRa{143.492726}{262.181818}{9.514547}%
\vRa{139.983085}{262.631818}{16.533829}%
\vRa{137.545496}{263.081818}{21.409007}%
\vRa{135.549516}{263.531818}{25.400968}%
\vRa{133.807537}{263.981818}{28.884927}%
\vRa{132.238083}{264.431818}{32.023835}%
\vRa{130.793144}{264.881818}{34.913712}%
\vRa{129.443763}{265.331818}{37.612473}%
\vRa{128.170831}{265.781818}{40.158337}%
\vRa{126.960730}{266.231818}{42.578539}%
\vRa{125.801842}{266.681818}{44.896316}%
\vRa{124.686700}{267.131818}{47.126601}%
\vRa{123.609182}{267.581818}{49.281636}%
\vRa{122.564227}{268.031818}{51.371545}%
\vRa{121.547619}{268.481818}{53.404761}%
\vRa{120.555820}{268.931818}{55.388360}%
\vRa{119.585841}{269.381818}{57.328318}%
\vRa{118.636209}{269.831818}{59.227583}%
\vRa{117.703954}{270.281818}{61.092092}%
\vRa{116.786830}{270.731818}{62.926341}%
\vRa{115.883610}{271.181818}{64.732780}%
\vRa{114.993424}{271.631818}{66.513151}%
\vRa{114.113845}{272.081818}{68.272310}%
\vRa{113.244489}{272.531818}{70.011022}%
\vRa{112.384122}{272.981818}{71.731756}%
\vRa{111.531290}{273.431818}{73.437420}%
\vRa{110.686085}{273.881818}{75.127830}%
\vRa{109.846587}{274.331818}{76.806826}%
\vRa{109.012915}{274.781818}{78.474170}%
\vRa{108.183683}{275.231818}{80.132634}%
\vRa{107.358655}{275.681818}{81.782691}%
\vRa{106.536906}{276.131818}{83.426187}%
}}%
{\color{vltTeal!8}\vlB{%
\vRa{105.718001}{276.581818}{85.063997}%
\vRa{104.901249}{277.031818}{86.697503}%
\vRa{104.086147}{277.481818}{88.327707}%
\vRa{103.272113}{277.931818}{89.955774}%
\vRa{102.458642}{278.381818}{91.582717}%
\vRa{101.645195}{278.831818}{93.209610}%
\vRa{100.831286}{279.281818}{94.837428}%
\vRa{100.016384}{279.731818}{96.467233}%
\vRa{99.200034}{280.181818}{98.099932}%
\vRa{98.381671}{280.631818}{99.736657}%
\vRa{97.560908}{281.081818}{101.378183}%
\vRa{96.737077}{281.531818}{103.025846}%
\vRa{95.909929}{281.981818}{104.680142}%
\vRa{95.078574}{282.431818}{106.342852}%
\vRa{94.243043}{282.881818}{108.013915}%
\vRa{93.402024}{283.331818}{109.695952}%
\vRa{92.555846}{283.781818}{111.388308}%
\vRa{91.703111}{284.231818}{113.093777}%
\vRa{90.843848}{284.681818}{114.812304}%
\vRa{89.977278}{285.131818}{116.545445}%
\vRa{89.102388}{285.581818}{118.295223}%
\vRa{88.219276}{286.031818}{120.061449}%
\vRa{87.326380}{286.481818}{121.847241}%
\vRa{86.423359}{286.931818}{123.653282}%
\vRa{85.509808}{287.381818}{125.480384}%
\vRa{84.584174}{287.831818}{127.331651}%
\vRa{83.645677}{288.281818}{129.208645}%
\vRa{82.693829}{288.731818}{131.112341}%
\vRa{81.727547}{289.181818}{133.044907}%
\vRa{80.745366}{289.631818}{135.009268}%
\vRa{79.745763}{290.081818}{137.008474}%
\vRa{78.727984}{290.531818}{139.044031}%
}}%
{\color{vltTeal!8}\vlB{%
\vRa{77.690549}{290.981818}{141.118902}%
\vRa{76.631846}{291.431818}{143.236308}%
\vRa{75.550124}{291.881818}{145.399752}%
\vRa{74.443480}{292.331818}{147.613041}%
\vRa{73.309845}{292.781818}{149.880310}%
\vRa{72.146972}{293.231818}{152.206056}%
\vRa{70.951929}{293.681818}{154.596142}%
\vRa{69.721052}{294.131818}{157.057897}%
\vRa{68.452337}{294.581818}{159.595325}%
\vRa{67.141633}{295.031818}{162.216734}%
\vRa{65.783290}{295.481818}{164.933420}%
\vRa{64.373683}{295.931818}{167.752633}%
\vRa{62.906594}{296.381818}{170.686813}%
\vRa{61.373336}{296.831818}{173.753328}%
\vRa{59.767064}{297.281818}{176.965872}%
\vRa{58.077612}{297.731818}{180.344776}%
\vRa{56.291345}{298.181818}{183.917310}%
\vRa{54.393719}{298.631818}{187.712561}%
\vRa{52.365054}{299.081818}{191.769892}%
\vRa{51.000000}{299.531818}{195.319494}%
\vRa{51.000000}{299.981818}{197.692464}%
\vRa{51.000000}{300.431818}{200.301614}%
\vRa{51.000000}{300.881818}{203.208490}%
\vRa{51.000000}{301.331818}{206.510759}%
\vRa{51.000000}{301.781818}{210.359170}%
\vRa{51.000000}{302.231818}{215.016581}%
\vRa{51.000000}{302.681818}{221.016655}%
\vRa{51.000000}{303.131818}{229.718572}%
\vRa{51.000000}{303.581818}{247.596100}%
\vRa{51.000000}{304.031818}{243.561151}%
\vRa{51.000000}{304.481818}{228.213851}%
\vRa{51.000000}{304.931818}{220.053080}%
}}%
{\color{vltTeal!8}\vlB{%
\vRa{51.000000}{305.381818}{214.294620}%
\vRa{51.000000}{305.831818}{209.773466}%
\vRa{51.000000}{306.281818}{206.015254}%
\vRa{51.000000}{306.731818}{202.776726}%
\vRa{51.000000}{307.181818}{199.915354}%
\vRa{51.000000}{307.631818}{197.344341}%
\vRa{51.000000}{308.081818}{194.999001}%
\vRa{52.661643}{308.531818}{191.176714}%
\vRa{54.669683}{308.981818}{187.160635}%
\vRa{56.550108}{309.431818}{183.399784}%
\vRa{58.321370}{309.881818}{179.857260}%
\vRa{59.998802}{310.331818}{176.502396}%
\vRa{61.593997}{310.781818}{173.312006}%
\vRa{63.117043}{311.231818}{170.265913}%
\vRa{64.576712}{311.681818}{167.346576}%
\vRa{65.978460}{312.131818}{164.543081}%
\vRa{67.329518}{312.581818}{161.840964}%
\vRa{68.634162}{313.031818}{159.231677}%
\vRa{69.898025}{313.481818}{156.703950}%
\vRa{71.122595}{313.931818}{154.254809}%
\vRa{72.312918}{314.381818}{151.874163}%
\vRa{73.471789}{314.831818}{149.556422}%
\vRa{74.601639}{315.281818}{147.296722}%
\vRa{75.704706}{315.731818}{145.090588}%
\vRa{76.783049}{316.181818}{142.933903}%
\vRa{77.838563}{316.631818}{140.822875}%
\vRa{78.872991}{317.081818}{138.754018}%
\vRa{79.887937}{317.531818}{136.724127}%
\vRa{80.884874}{317.981818}{134.730251}%
\vRa{81.865160}{318.431818}{132.769681}%
\vRa{82.829641}{318.881818}{130.840719}%
\vRa{83.779216}{319.331818}{128.941568}%
}}%
{\color{vltTeal!8}\vlB{%
\vRa{84.715588}{319.781818}{127.068823}%
\vRa{85.639748}{320.231818}{125.220505}%
\vRa{86.551853}{320.681818}{123.396293}%
\vRa{87.453099}{321.131818}{121.593801}%
\vRa{88.344737}{321.581818}{119.810526}%
\vRa{89.226696}{322.031818}{118.046608}%
\vRa{90.100139}{322.481818}{116.299723}%
\vRa{90.966033}{322.931818}{114.567934}%
\vRa{91.824039}{323.381818}{112.851923}%
\vRa{92.675848}{323.831818}{111.148304}%
\vRa{93.521296}{324.281818}{109.457409}%
\vRa{94.361362}{324.731818}{107.777276}%
\vRa{95.196463}{325.181818}{106.107075}%
\vRa{96.027046}{325.631818}{104.445909}%
\vRa{96.853852}{326.081818}{102.792295}%
\vRa{97.677091}{326.531818}{101.145817}%
\vRa{98.497603}{326.981818}{99.504793}%
\vRa{99.315554}{327.431818}{97.868892}%
\vRa{100.131744}{327.881818}{96.236512}%
\vRa{100.946418}{328.331818}{94.607165}%
\vRa{101.760259}{328.781818}{92.979483}%
\vRa{102.573664}{329.231818}{91.352671}%
\vRa{103.387163}{329.681818}{89.725674}%
\vRa{104.201349}{330.131818}{88.097301}%
\vRa{105.016578}{330.581818}{86.466844}%
\vRa{105.833686}{331.031818}{84.832628}%
\vRa{106.652831}{331.481818}{83.194339}%
\vRa{107.475138}{331.931818}{81.549724}%
\vRa{108.300607}{332.381818}{79.898786}%
\vRa{109.130536}{332.831818}{78.238929}%
\vRa{109.964980}{333.281818}{76.570039}%
\vRa{110.805206}{333.731818}{74.889589}%
}}%
{\color{vltTeal!8}\vlB{%
\vRa{111.651629}{334.181818}{73.196742}%
\vRa{112.505139}{334.631818}{71.489723}%
\vRa{113.367009}{335.081818}{69.765982}%
\vRa{114.237369}{335.531818}{68.025261}%
\vRa{115.118592}{335.981818}{66.262816}%
\vRa{116.010829}{336.431818}{64.478343}%
\vRa{116.915179}{336.881818}{62.669642}%
\vRa{117.834729}{337.331818}{60.830542}%
\vRa{118.769708}{337.781818}{58.960583}%
\vRa{119.722042}{338.231818}{57.055917}%
\vRa{120.694011}{338.681818}{55.111978}%
\vRa{121.689391}{339.131818}{53.121218}%
\vRa{122.709991}{339.581818}{51.080018}%
\vRa{123.759400}{340.031818}{48.981200}%
\vRa{124.841894}{340.481818}{46.816212}%
\vRa{125.962607}{340.931818}{44.574786}%
\vRa{127.127746}{341.381818}{42.244509}%
\vRa{128.346767}{341.831818}{39.806465}%
\vRa{129.630133}{342.281818}{37.239734}%
\vRa{130.989912}{342.731818}{34.520177}%
\vRa{132.451250}{343.181818}{31.597499}%
\vRa{134.042084}{343.631818}{28.415832}%
\vRa{135.811265}{344.081818}{24.877470}%
\vRa{137.857192}{344.531818}{20.785616}%
\vRa{140.386481}{344.981818}{15.727038}%
\vRa{144.227645}{345.431818}{8.044709}%
}}%
{\color{vltTeal}\vlB{%
\vSv{50.336337}{304.000000}{-47.510697}{0.799875}%
\vSv{50.866983}{303.410169}{-48.426496}{0.814186}%
\vSv{51.402969}{302.801073}{-48.839900}{0.820885}%
\vSv{51.944247}{302.183050}{-48.743307}{0.819306}%
\vSv{52.491159}{301.567127}{-48.106805}{0.809109}%
\vSv{53.044527}{300.964834}{-46.873530}{0.790329}%
\vSv{53.605789}{300.388014}{-44.953356}{0.763447}%
\vSv{54.177220}{299.848616}{-42.215098}{0.729486}%
\vSv{54.762216}{299.358462}{-38.479105}{0.690155}%
\vSv{55.365537}{298.929027}{-33.516787}{0.648029}%
\vSv{55.993156}{298.571198}{-27.073653}{0.606766}%
\vSv{56.650823}{298.295037}{-18.947603}{0.571229}%
\vSv{57.340153}{298.109557}{-9.154057}{0.547247}%
\vSv{57.994283}{298.022496}{1.867422}{0.540565}%
\vSv{58.358125}{298.040111}{13.216205}{0.554977}%
\vSv{58.740190}{298.166993}{23.854696}{0.590743}%
\vSv{59.153424}{298.405900}{33.064195}{0.644677}%
\vSv{59.598896}{298.757622}{40.610887}{0.711690}%
\vSv{60.071068}{299.220874}{46.601375}{0.786350}%
\vSv{60.563103}{299.792229}{51.278384}{0.863702}%
\vSv{61.069268}{300.466085}{54.894735}{0.939482}%
\vSv{61.585403}{301.234673}{57.663604}{1.010074}%
\vSv{62.108671}{302.088107}{59.748494}{1.072412}%
\vSv{62.637201}{303.014480}{61.267735}{1.123899}%
\vSv{63.169798}{304.000000}{62.301987}{1.162359}%
\vSv{63.705749}{305.029164}{62.900512}{1.186024}%
\vSv{64.244712}{306.084983}{63.084900}{1.193536}%
\vSv{64.786668}{307.149233}{62.849814}{1.183977}%
\vSv{65.331947}{308.202752}{62.160192}{1.156909}%
\vSv{65.881326}{309.225757}{60.943776}{1.112443}%
\vSv{66.436263}{310.198192}{59.076693}{1.051349}%
\vSv{66.999348}{311.100098}{56.357960}{0.975226}%
}}%
{\color{vltTeal}\vlB{%
\vSv{67.575192}{311.911988}{52.466469}{0.886827}%
\vSv{68.172083}{312.615239}{46.894177}{0.790633}%
\vSv{68.804654}{313.192475}{38.869225}{0.693927}%
\vSv{69.495671}{313.627945}{27.390762}{0.608497}%
\vSv{70.265780}{313.907888}{11.811289}{0.551964}%
\vSv{70.886397}{314.020869}{-6.628004}{0.543913}%
\vSv{71.159576}{313.958089}{-24.343102}{0.592999}%
\vSv{71.511294}{313.713655}{-38.441155}{0.689792}%
\vSv{71.936059}{313.284804}{-48.595375}{0.816904}%
\vSv{72.407717}{312.672079}{-55.720697}{0.959253}%
\vSv{72.906351}{311.879446}{-60.759021}{1.106030}%
\vSv{73.420432}{310.914354}{-64.379811}{1.249476}%
\vSv{73.943666}{309.787727}{-67.016556}{1.383677}%
\vSv{74.472586}{308.513889}{-68.945223}{1.503862}%
\vSv{75.005232}{307.110429}{-70.342101}{1.606042}%
\vSv{75.540467}{305.597991}{-71.319698}{1.686853}%
\vSv{76.077636}{304.000000}{-71.947876}{1.743495}%
\vSv{76.616379}{302.342329}{-72.265761}{1.773715}%
\vSv{77.156553}{300.652901}{-72.287661}{1.775838}%
\vSv{77.698194}{298.961245}{-72.004482}{1.748797}%
\vSv{78.241549}{297.297998}{-71.380775}{1.692190}%
\vSv{78.787155}{295.694375}{-70.346083}{1.606354}%
\vSv{79.336040}{294.181605}{-68.776928}{1.492480}%
\vSv{79.890168}{292.790348}{-66.461020}{1.352815}%
\vSv{80.453473}{291.550102}{-63.024721}{1.191073}%
\vSv{81.034420}{290.488616}{-57.780833}{1.013351}%
\vSv{81.652654}{289.631305}{-49.411075}{0.830395}%
\vSv{82.354315}{289.000706}{-35.456295}{0.663277}%
\vSv{83.215884}{288.615951}{-12.890702}{0.554246}%
\vSv{83.718511}{288.492303}{15.362543}{0.560298}%
\vSv{83.939272}{288.640740}{38.312080}{0.688563}%
\vSv{84.322490}{289.067611}{52.603854}{0.889606}%
}}%
{\color{vltTeal}\vlB{%
\vSv{84.789058}{289.774363}{61.205807}{1.121688}%
\vSv{85.291877}{290.757361}{66.632016}{1.362154}%
\vSv{85.811336}{292.007786}{70.238536}{1.597958}%
\vSv{86.339171}{293.511638}{72.733339}{1.820225}%
\vSv{86.871609}{295.249832}{74.502890}{2.022075}%
\vSv{87.406784}{297.198392}{75.769291}{2.197797}%
\vSv{87.943709}{299.328747}{76.665312}{2.342527}%
\vSv{88.481839}{301.608118}{77.271646}{2.452142}%
\vSv{89.020873}{304.000000}{77.636088}{2.523246}%
\vSv{89.560659}{306.464725}{77.783392}{2.553200}%
\vSv{90.101149}{308.960107}{77.719700}{2.540159}%
\vSv{90.642395}{311.442144}{77.433114}{2.483132}%
\vSv{91.184567}{313.865787}{76.890436}{2.382031}%
\vSv{91.728014}{316.185738}{76.028574}{2.237750}%
\vSv{92.273414}{318.357287}{74.736416}{2.052260}%
\vSv{92.822116}{320.337153}{72.816859}{1.828803}%
\vSv{93.377024}{322.084329}{69.902405}{1.572311}%
\vSv{93.945174}{323.560899}{65.249630}{1.290476}%
\vSv{94.546391}{324.732832}{57.185473}{0.996967}%
\vSv{95.245510}{325.570713}{41.600998}{0.722503}%
\vSv{96.214381}{326.050410}{10.820037}{0.550057}%
\vSv{96.503618}{326.153670}{-27.817624}{0.610872}%
\vSv{96.759819}{325.868601}{-51.471627}{0.867356}%
\vSv{97.200757}{325.190069}{-63.211633}{1.198762}%
\vSv{97.700900}{324.119961}{-69.598235}{1.549846}%
\vSv{98.221978}{322.667335}{-73.456733}{1.897447}%
\vSv{98.751854}{320.848433}{-75.968491}{2.228359}%
\vSv{99.285989}{318.686562}{-77.684489}{2.533009}%
\vSv{99.822425}{316.211843}{-78.889002}{2.803575}%
\vSv{100.360224}{313.460820}{-79.740264}{3.033381}%
\vSv{100.898897}{310.475941}{-80.330795}{3.216713}%
\vSv{101.438179}{307.304925}{-80.715608}{3.348795}%
}}%
{\color{vltTeal}\vlB{%
\vSv{101.977929}{304.000000}{-80.926133}{3.425818}%
\vSv{102.518081}{300.617054}{-80.977074}{3.444998}%
\vSv{103.058626}{297.214686}{-80.869193}{3.404634}%
\vSv{103.599613}{293.853193}{-80.589065}{3.304163}%
\vSv{104.141164}{290.593501}{-80.105629}{3.144215}%
\vSv{104.683524}{287.496052}{-79.361877}{2.926664}%
\vSv{105.227169}{284.619690}{-78.257327}{2.654712}%
\vSv{105.773076}{282.020537}{-76.610117}{2.333046}%
\vSv{106.323460}{279.750911}{-74.067891}{1.968238}%
\vSv{106.884143}{277.858277}{-69.870141}{1.569895}%
\vSv{107.474052}{276.384279}{-62.100459}{1.154630}%
\vSv{108.173839}{275.363852}{-44.953826}{0.763453}%
\vSv{109.285068}{274.824445}{-4.137273}{0.541689}%
\vSv{109.298225}{274.785364}{41.135041}{0.717347}%
\vSv{109.641556}{275.257260}{61.242797}{1.123008}%
\vSv{110.124771}{276.241763}{70.063211}{1.584470}%
\vSv{110.642926}{277.731275}{74.720196}{2.050133}%
\vSv{111.172675}{279.708937}{77.513840}{2.498928}%
\vSv{111.707232}{282.148761}{79.328589}{2.917640}%
\vSv{112.244118}{285.015941}{80.565455}{3.295969}%
\vSv{112.782273}{288.267328}{81.429114}{3.625225}%
\vSv{113.321187}{291.852067}{82.032844}{3.897956}%
\vSv{113.860596}{295.712398}{82.442423}{4.107875}%
\vSv{114.400358}{299.784589}{82.696374}{4.249893}%
\vSv{114.940399}{304.000000}{82.815820}{4.320173}%
\vSv{115.480690}{308.286256}{82.809176}{4.316203}%
\vSv{116.021236}{312.568511}{82.673765}{4.236849}%
\vSv{116.562083}{316.770771}{82.394996}{4.082407}%
\vSv{117.103329}{320.817269}{81.942708}{3.854633}%
\vSv{117.645166}{324.633850}{81.262896}{3.556778}%
\vSv{118.187972}{328.149354}{80.260240}{3.193634}%
\vSv{118.732542}{331.296956}{78.759433}{2.771667}%
}}%
{\color{vltTeal}\vlB{%
\vSv{119.280752}{334.015455}{76.410400}{2.299390}%
\vSv{119.837875}{336.250470}{72.418339}{1.788616}%
\vSv{120.423150}{337.955535}{64.594041}{1.259303}%
\vSv{121.138950}{339.093052}{45.093918}{0.765324}%
\vSv{122.199384}{339.635104}{-7.487735}{0.544924}%
\vSv{122.147979}{339.564093}{-51.974726}{0.877061}%
\vSv{122.565524}{338.873197}{-67.534337}{1.413860}%
\vSv{123.071585}{337.566637}{-74.181102}{1.981961}%
\vSv{123.598388}{335.659737}{-77.714495}{2.539100}%
\vSv{124.132138}{333.178784}{-79.850840}{3.066078}%
\vSv{124.668820}{330.160683}{-81.245165}{3.549630}%
\vSv{125.206946}{326.652411}{-82.196111}{3.978985}%
\vSv{125.745874}{322.710277}{-82.857074}{4.344994}%
\vSv{126.285289}{318.399004}{-83.313245}{4.639922}%
\vSv{126.825029}{313.790645}{-83.613953}{4.857437}%
\vSv{127.365007}{308.963347}{-83.787613}{4.992666}%
\vSv{127.905181}{304.000000}{-83.848952}{5.042259}%
\vSv{128.445538}{298.986770}{-83.802297}{5.004448}%
\vSv{128.986090}{294.011571}{-83.642418}{4.879096}%
\vSv{129.526883}{289.162481}{-83.353236}{4.667712}%
\vSv{130.068005}{284.526143}{-82.903818}{4.373467}%
\vSv{130.609631}{280.186175}{-82.239685}{4.001189}%
\vSv{131.152107}{276.221631}{-81.264392}{3.557382}%
\vSv{131.696174}{272.705516}{-79.797876}{3.050328}%
\vSv{132.243655}{269.703417}{-77.470781}{2.490477}%
\vSv{132.799980}{267.272249}{-73.406632}{1.891878}%
\vSv{133.387108}{265.459157}{-64.998941}{1.278355}%
\vSv{134.145961}{264.300583}{-41.562599}{0.722073}%
\vSv{134.952567}{263.821533}{21.562650}{0.580934}%
\vSv{135.050441}{264.035036}{59.213259}{1.055552}%
\vSv{135.511826}{264.941838}{71.215473}{1.677829}%
\vSv{136.029123}{266.530299}{76.475797}{2.310300}%
}}%
{\color{vltTeal}\vlB{%
\vSv{136.559998}{268.776538}{79.332470}{2.918689}%
\vSv{137.095601}{271.644786}{81.082316}{3.485319}%
\vSv{137.633259}{275.087974}{82.231955}{3.997232}%
\vSv{138.171954}{279.048525}{83.016667}{4.443783}%
\vSv{138.711237}{283.459342}{83.558828}{4.816039}%
\vSv{139.250885}{288.244980}{83.926815}{5.106658}%
\vSv{139.790782}{293.322978}{84.160095}{5.309898}%
\vSv{140.330869}{298.605318}{84.280894}{5.421669}%
\vSv{140.871117}{304.000000}{84.299801}{5.439592}%
\vSv{141.411523}{309.412695}{84.218148}{5.363029}%
\vSv{141.952106}{314.748440}{84.028279}{5.193101}%
\vSv{142.492915}{319.913360}{83.711768}{4.932685}%
\vSv{143.034044}{324.816368}{83.234826}{4.586384}%
\vSv{143.575676}{329.370818}{82.538561}{4.160499}%
\vSv{144.118177}{333.496087}{81.518208}{3.663022}%
\vSv{144.662352}{337.119046}{79.975243}{3.103730}%
\vSv{145.210250}{340.175391}{77.492030}{2.494640}%
\vSv{145.768324}{342.610823}{73.036647}{1.851788}%
\vSv{146.365218}{344.382043}{63.327305}{1.203578}%
\vSv{147.210056}{345.457542}{33.723405}{0.649585}%
\vSv{147.750334}{345.818182}{-33.723405}{0.649585}%
\vSv{147.986051}{345.457542}{-63.327305}{1.203578}%
\vSv{148.469713}{344.382043}{-73.036647}{1.851788}%
\vSv{148.992194}{342.610823}{-77.492030}{2.494640}%
\vSv{149.524852}{340.175391}{-79.975243}{3.103730}%
\vSv{150.061232}{337.119046}{-81.518208}{3.663022}%
\vSv{150.599287}{333.496087}{-82.538561}{4.160499}%
\vSv{151.138211}{329.370818}{-83.234826}{4.586384}%
\vSv{151.677637}{324.816368}{-83.711768}{4.932685}%
\vSv{152.217384}{319.913360}{-84.028279}{5.193101}%
\vSv{152.757356}{314.748440}{-84.218148}{5.363029}%
\vSv{153.297506}{309.412695}{-84.299801}{5.439592}%
}}%
{\color{vltTeal}\vlB{%
\vSv{153.837813}{304.000000}{-84.280894}{5.421669}%
\vSv{154.378282}{298.605318}{-84.160095}{5.309898}%
\vSv{154.918940}{293.322978}{-83.926815}{5.106658}%
\vSv{155.459848}{288.244980}{-83.558828}{4.816039}%
\vSv{156.001121}{283.459342}{-83.016667}{4.443783}%
\vSv{156.542981}{279.048525}{-82.231955}{3.997232}%
\vSv{157.085879}{275.087974}{-81.082316}{3.485319}%
\vSv{157.630832}{271.644786}{-79.332470}{2.918689}%
\vSv{158.180511}{268.776538}{-76.475797}{2.310300}%
\vSv{158.743771}{266.530299}{-71.215473}{1.677829}%
\vSv{159.362941}{264.941838}{-59.213259}{1.055552}%
\vSv{160.345622}{264.035036}{-21.562650}{0.580934}%
\vSv{160.619573}{263.821533}{41.562599}{0.722073}%
\vSv{160.941274}{264.300583}{64.998941}{1.278355}%
\vSv{161.434702}{265.459157}{73.406632}{1.891878}%
\vSv{161.958933}{267.272249}{77.470781}{2.490477}%
\vSv{162.492008}{269.703417}{79.797876}{3.050328}%
\vSv{163.028496}{272.705516}{81.264392}{3.557382}%
\vSv{163.566576}{276.221631}{82.239685}{4.001189}%
\vSv{164.105505}{280.186175}{82.903818}{4.373467}%
\vSv{164.644938}{284.526143}{83.353236}{4.667712}%
\vSv{165.184702}{289.162481}{83.642418}{4.879096}%
\vSv{165.724705}{294.011571}{83.802297}{5.004448}%
\vSv{166.264904}{298.986770}{83.848952}{5.042259}%
\vSv{166.805285}{304.000000}{83.787613}{4.992666}%
\vSv{167.345862}{308.963347}{83.613953}{4.857437}%
\vSv{167.886678}{313.790645}{83.313245}{4.639922}%
\vSv{168.427818}{318.399004}{82.857074}{4.344994}%
\vSv{168.969446}{322.710277}{82.196111}{3.978985}%
\vSv{169.511875}{326.652411}{81.245165}{3.549630}%
\vSv{170.055750}{330.160683}{79.850840}{3.066078}%
\vSv{170.602555}{333.178784}{77.714495}{2.539100}%
}}%
{\color{vltTeal}\vlB{%
\vSv{171.156307}{335.659737}{74.181102}{1.981961}%
\vSv{171.730802}{337.566637}{67.534337}{1.413860}%
\vSv{172.393813}{338.873197}{51.974726}{0.877061}%
\vSv{173.525773}{339.564093}{7.487735}{0.544924}%
\vSv{173.545895}{339.635104}{-45.093918}{0.765324}%
\vSv{173.910650}{339.093052}{-64.594041}{1.259303}%
\vSv{174.405930}{337.955535}{-72.418339}{1.788616}%
\vSv{174.929363}{336.250470}{-76.410400}{2.299390}%
\vSv{175.461709}{334.015455}{-78.759433}{2.771667}%
\vSv{175.997695}{331.296956}{-80.260240}{3.193634}%
\vSv{176.535444}{328.149354}{-81.262896}{3.556778}%
\vSv{177.074162}{324.633850}{-81.942708}{3.854633}%
\vSv{177.613472}{320.817269}{-82.394996}{4.082407}%
\vSv{178.153181}{316.770771}{-82.673765}{4.236849}%
\vSv{178.693190}{312.568511}{-82.809176}{4.316203}%
\vSv{179.233455}{308.286256}{-82.815820}{4.320173}%
\vSv{179.773969}{304.000000}{-82.696374}{4.249893}%
\vSv{180.314763}{299.784589}{-82.442423}{4.107875}%
\vSv{180.855909}{295.712398}{-82.032844}{3.897956}%
\vSv{181.397551}{291.852067}{-81.429114}{3.625225}%
\vSv{181.939952}{288.267328}{-80.565455}{3.295969}%
\vSv{182.483621}{285.015941}{-79.328589}{2.917640}%
\vSv{183.029620}{282.148761}{-77.513840}{2.498928}%
\vSv{183.580426}{279.708937}{-74.720196}{2.050133}%
\vSv{184.142826}{277.731275}{-70.063211}{1.584470}%
\vSv{184.740167}{276.241763}{-61.242797}{1.123008}%
\vSv{185.477392}{275.257260}{-41.135041}{0.717347}%
\vSv{186.544791}{274.785364}{4.137273}{0.541689}%
\vSv{186.514117}{274.824445}{44.953826}{0.763453}%
\vSv{186.894885}{275.363852}{62.100459}{1.154630}%
\vSv{187.385532}{276.384279}{69.870141}{1.569895}%
\vSv{187.905404}{277.858277}{74.067891}{1.968238}%
}}%
{\color{vltTeal}\vlB{%
\vSv{188.435576}{279.750911}{76.610117}{2.333046}%
\vSv{188.970225}{282.020537}{78.257327}{2.654712}%
\vSv{189.507135}{284.619690}{79.361877}{2.926664}%
\vSv{190.045331}{287.496052}{80.105629}{3.144215}%
\vSv{190.584335}{290.593501}{80.589065}{3.304163}%
\vSv{191.123904}{293.853193}{80.869193}{3.404634}%
\vSv{191.663915}{297.214686}{80.977074}{3.444998}%
\vSv{192.204318}{300.617054}{80.926133}{3.425818}%
\vSv{192.745124}{304.000000}{80.715608}{3.348795}%
\vSv{193.286397}{307.304925}{80.330795}{3.216713}%
\vSv{193.828279}{310.475941}{79.740264}{3.033381}%
\vSv{194.371037}{313.460820}{78.889002}{2.803575}%
\vSv{194.915155}{316.211843}{77.684489}{2.533009}%
\vSv{195.461576}{318.686562}{75.968491}{2.228359}%
\vSv{196.012256}{320.848433}{73.456733}{1.897447}%
\vSv{196.571734}{322.667335}{69.598235}{1.549846}%
\vSv{197.152146}{324.119961}{63.211633}{1.198762}%
\vSv{197.791764}{325.190069}{51.471627}{0.867356}%
\vSv{198.616118}{325.868601}{27.817624}{0.610872}%
\vSv{199.407437}{326.153670}{-10.820037}{0.550057}%
\vSv{199.519121}{326.050410}{-41.600998}{0.722503}%
\vSv{199.900558}{325.570713}{-57.185473}{0.996967}%
\vSv{200.379896}{324.732832}{-65.249630}{1.290476}%
\vSv{200.892302}{323.560899}{-69.902405}{1.572311}%
\vSv{201.417949}{322.084329}{-72.816859}{1.828803}%
\vSv{201.949803}{320.337153}{-74.736416}{2.052260}%
\vSv{202.484959}{318.357287}{-76.028574}{2.237750}%
\vSv{203.022067}{316.185738}{-76.890436}{2.382031}%
\vSv{203.560450}{313.865787}{-77.433114}{2.483132}%
\vSv{204.099760}{311.442144}{-77.719700}{2.540159}%
\vSv{204.639825}{308.960107}{-77.783392}{2.553200}%
\vSv{205.180596}{306.464725}{-77.636088}{2.523246}%
}}%
{\color{vltTeal}\vlB{%
\vSv{205.722117}{304.000000}{-77.271646}{2.452142}%
\vSv{206.264542}{301.608118}{-76.665312}{2.342527}%
\vSv{206.808173}{299.328747}{-75.769291}{2.197797}%
\vSv{207.353554}{297.198392}{-74.502890}{2.022075}%
\vSv{207.901671}{295.249832}{-72.733339}{1.820225}%
\vSv{208.454391}{293.511638}{-70.238536}{1.597958}%
\vSv{209.015488}{292.007786}{-66.632016}{1.362154}%
\vSv{209.593224}{290.757361}{-61.205807}{1.121688}%
\vSv{210.207212}{289.774363}{-52.603854}{0.889606}%
\vSv{210.904550}{289.067611}{-38.312080}{0.688563}%
\vSv{211.764345}{288.640740}{-15.362543}{0.560298}%
\vSv{212.342273}{288.492303}{12.890702}{0.554246}%
\vSv{212.561260}{288.615951}{35.456295}{0.663277}%
\vSv{212.940154}{289.000706}{49.411075}{0.830395}%
\vSv{213.402476}{289.631305}{57.780833}{1.013351}%
\vSv{213.902085}{290.488616}{63.024721}{1.191073}%
\vSv{214.419335}{291.550102}{66.461020}{1.352815}%
\vSv{214.945762}{292.790348}{68.776928}{1.492480}%
\vSv{215.477433}{294.181605}{70.346083}{1.606354}%
\vSv{216.012383}{295.694375}{71.380775}{1.692190}%
\vSv{216.549583}{297.297998}{72.004482}{1.748797}%
\vSv{217.088497}{298.961245}{72.287661}{1.775838}%
\vSv{217.628879}{300.652901}{72.265761}{1.773715}%
\vSv{218.170691}{302.342329}{71.947876}{1.743495}%
\vSv{218.714078}{304.000000}{71.319698}{1.686853}%
\vSv{219.259398}{305.597991}{70.342101}{1.606042}%
\vSv{219.807309}{307.110429}{68.945223}{1.503862}%
\vSv{220.358944}{308.513889}{67.016556}{1.383677}%
\vSv{220.916266}{309.787727}{64.379811}{1.249476}%
\vSv{221.482740}{310.914354}{60.759021}{1.106030}%
\vSv{222.064662}{311.879446}{55.720697}{0.959253}%
\vSv{222.673559}{312.672079}{48.595375}{0.816904}%
}}%
{\color{vltTeal}\vlB{%
\vSv{223.329349}{313.284804}{38.441155}{0.689792}%
\vSv{224.058187}{313.713655}{24.343102}{0.592999}%
\vSv{224.865564}{313.958089}{6.628004}{0.543913}%
\vSv{225.325502}{314.020869}{-11.811289}{0.551964}%
\vSv{225.635949}{313.907888}{-27.390762}{0.608497}%
\vSv{226.025487}{313.627945}{-38.869225}{0.693927}%
\vSv{226.473472}{313.192475}{-46.894177}{0.790633}%
\vSv{226.957136}{312.615239}{-52.466469}{0.886827}%
\vSv{227.461848}{311.911988}{-56.357960}{0.975226}%
\vSv{227.979319}{311.100098}{-59.076693}{1.051349}%
\vSv{228.504937}{310.198192}{-60.943776}{1.112443}%
\vSv{229.036113}{309.225757}{-62.160192}{1.156909}%
\vSv{229.571390}{308.202752}{-62.849814}{1.183977}%
\vSv{230.109990}{307.149233}{-63.084900}{1.193536}%
\vSv{230.651583}{306.084983}{-62.900512}{1.186024}%
\vSv{231.196187}{305.029164}{-62.301987}{1.162359}%
\vSv{231.744145}{304.000000}{-61.267735}{1.123899}%
\vSv{232.296171}{303.014480}{-59.748494}{1.072412}%
\vSv{232.853459}{302.088107}{-57.663604}{1.010074}%
\vSv{233.417879}{301.234673}{-54.894735}{0.939482}%
\vSv{233.992269}{300.466085}{-51.278384}{0.863702}%
\vSv{234.580790}{299.792229}{-46.601375}{0.786350}%
\vSv{235.189173}{299.220874}{-40.610887}{0.711690}%
\vSv{235.824257}{298.757622}{-33.064195}{0.644677}%
\vSv{236.491579}{298.405900}{-23.854696}{0.590743}%
\vSv{237.190070}{298.166993}{-13.216205}{0.554977}%
\vSv{237.906783}{298.040111}{-1.867422}{0.540565}%
\vSv{238.333208}{298.022496}{9.154057}{0.547247}%
\vSv{238.724434}{298.109557}{18.947603}{0.571229}%
\vSv{239.147322}{298.295037}{27.073653}{0.606766}%
\vSv{239.600259}{298.571198}{33.516787}{0.648029}%
\vSv{240.077494}{298.929027}{38.479105}{0.690155}%
}}%
{\color{vltTeal}\vlB{%
\vSv{240.573054}{299.358462}{42.215098}{0.729486}%
\vSv{241.082178}{299.848616}{44.953356}{0.763447}%
\vSv{241.601471}{300.388014}{46.873530}{0.790329}%
\vSv{242.128659}{300.964834}{48.106805}{0.809109}%
\vSv{242.662302}{301.567127}{48.743307}{0.819306}%
\vSv{243.201581}{302.183050}{48.839900}{0.820885}%
\vSv{243.746150}{302.801073}{48.426496}{0.814186}%
\vSv{244.296059}{303.410169}{47.510697}{0.799875}%
\vSv{244.851708}{304.000000}{46.081266}{0.778905}%
\vSv{245.413830}{304.561064}{44.111175}{0.752486}%
\vSv{245.983477}{305.084834}{41.561286}{0.722059}%
\vSv{246.561972}{305.563863}{38.386071}{0.689267}%
\vSv{247.150787}{305.991868}{34.543146}{0.655916}%
\vSv{247.751275}{306.363790}{30.008361}{0.623912}%
\vSv{248.364206}{306.675825}{24.796770}{0.595150}%
\vSv{248.989141}{306.925431}{18.985984}{0.571361}%
\vSv{249.623863}{307.111316}{12.732510}{0.553898}%
\vSv{250.264241}{307.233395}{6.267829}{0.543527}%
\vSv{250.900683}{307.292735}{-0.133381}{0.540279}%
\vSv{251.345790}{307.291477}{-6.204263}{0.543461}%
\vSv{251.800314}{307.232744}{-11.733207}{0.551808}%
\vSv{252.266677}{307.120531}{-16.587709}{0.563738}%
\vSv{252.745595}{306.959593}{-20.711324}{0.577606}%
\vSv{253.236608}{306.755317}{-24.104279}{0.591888}%
\vSv{253.738647}{306.513591}{-26.800546}{0.605298}%
\vSv{254.250469}{306.240671}{-28.849070}{0.616830}%
\vSv{254.770907}{305.943048}{-30.301359}{0.625768}%
\vSv{255.298992}{305.627317}{-31.204580}{0.631665}%
\vSv{255.833988}{305.300055}{-31.598541}{0.634322}%
\vSv{256.375382}{304.967692}{-31.515095}{0.633755}%
\vSv{256.922860}{304.636414}{-30.979004}{0.630167}%
\vSv{257.476257}{304.312052}{-30.009720}{0.623920}%
}}%
{\color{vltTeal}\vlB{%
\vSv{258.035515}{304.000000}{-28.623823}{0.615502}%
\vSv{258.600622}{303.705140}{-26.837981}{0.605498}%
\vSv{259.171537}{303.431776}{-24.672328}{0.594555}%
\vSv{259.748112}{303.183592}{-22.154038}{0.583344}%
\vSv{260.330009}{302.963614}{-19.320660}{0.572521}%
\vSv{260.916623}{302.774193}{-16.222598}{0.562682}%
\vSv{261.507042}{302.616996}{-12.923942}{0.554320}%
\vSv{262.100052}{302.493019}{-9.501032}{0.547792}%
\vSv{262.694211}{302.402597}{-6.038553}{0.543292}%
\vSv{263.287968}{302.345444}{-2.623701}{0.540845}%
\vSv{263.859071}{302.320686}{0.660412}{0.540314}%
\vSv{264.351006}{302.326914}{3.740649}{0.541431}%
\vSv{264.847214}{302.362237}{6.557881}{0.543836}%
\vSv{265.348422}{302.424347}{9.068661}{0.547117}%
\vSv{265.855055}{302.510582}{11.244744}{0.550852}%
\vSv{266.367289}{302.617999}{13.071135}{0.554649}%
\vSv{266.885109}{302.743438}{14.543430}{0.558163}%
\vSv{267.408376}{302.883601}{15.665117}{0.561120}%
\vSv{267.936878}{303.035111}{16.445243}{0.563323}%
\vSv{268.470363}{303.194587}{16.896642}{0.564654}%
\vSv{269.008566}{303.358702}{17.034765}{0.565069}%
\vSv{269.551213}{303.524240}{16.877029}{0.564595}%
\vSv{270.098029}{303.688152}{16.442598}{0.563315}%
\vSv{270.648722}{303.847601}{15.752451}{0.561360}%
\vSv{271.202982}{304.000000}{14.829620}{0.558894}%
\vSv{271.760465}{304.143046}{13.699468}{0.556098}%
\vSv{272.320782}{304.274747}{12.389884}{0.553161}%
\vSv{272.883498}{304.393434}{10.931304}{0.550262}%
\vSv{273.448126}{304.497782}{9.356476}{0.547563}%
\vSv{274.014136}{304.586802}{7.699935}{0.545194}%
\vSv{274.580968}{304.659850}{5.997205}{0.543251}%
\vSv{275.148051}{304.716609}{4.283791}{0.541791}%
}}%
{\color{vltTeal}\vlB{%
\vSv{275.714822}{304.757079}{2.594066}{0.540832}%
\vSv{276.280752}{304.781557}{0.960182}{0.540354}%
\vSv{276.826861}{304.790612}{-0.588889}{0.540306}%
\vSv{277.344539}{304.785059}{-2.028071}{0.540616}%
\vSv{277.864285}{304.765927}{-3.336637}{0.541195}%
\vSv{278.386357}{304.734428}{-4.498384}{0.541947}%
\vSv{278.910937}{304.691922}{-5.501569}{0.542778}%
\vSv{279.438135}{304.639885}{-6.338669}{0.543601}%
\vSv{279.968001}{304.579868}{-7.006027}{0.544342}%
\vSv{280.500528}{304.513473}{-7.503448}{0.544944}%
\vSv{281.035664}{304.442311}{-7.833785}{0.545367}%
\vSv{281.573316}{304.367977}{-8.002558}{0.545591}%
\vSv{282.113359}{304.292022}{-8.017602}{0.545611}%
\vSv{282.655641}{304.215921}{-7.888765}{0.545440}%
\vSv{283.199983}{304.141060}{-7.627633}{0.545101}%
\vSv{283.746186}{304.068706}{-7.247279}{0.544629}%
\vSv{284.294029}{304.000000}{-6.762017}{0.544062}%
\vSv{284.843279}{303.935939}{-6.187149}{0.543443}%
\vSv{285.393689}{303.877369}{-5.538696}{0.542812}%
\vSv{285.945005}{303.824978}{-4.833109}{0.542206}%
\vSv{286.496968}{303.779295}{-4.086963}{0.541655}%
\vSv{287.049320}{303.740691}{-3.316638}{0.541184}%
\vSv{287.601813}{303.709381}{-2.538002}{0.540808}%
\vSv{288.154207}{303.685433}{-1.766108}{0.540535}%
\vSv{288.706281}{303.668774}{-1.014916}{0.540363}%
\vSv{289.257834}{303.659203}{-0.297060}{0.540285}%
\vSv{289.796866}{303.656402}{0.376341}{0.540289}%
\vSv{290.327414}{303.659950}{0.995811}{0.540359}%
\vSv{290.858932}{303.669341}{1.553604}{0.540476}%
\vSv{291.391515}{303.683995}{2.043723}{0.540622}%
\vSv{291.925229}{303.703275}{2.461907}{0.540777}%
\vSv{292.460114}{303.726504}{2.805571}{0.540926}%
}}%
{\color{vltTeal}\vlB{%
\vSv{292.996186}{303.752980}{3.073721}{0.541056}%
\vSv{293.533435}{303.781992}{3.266844}{0.541157}%
\vSv{294.071832}{303.812831}{3.386775}{0.541223}%
\vSv{294.611329}{303.844804}{3.436567}{0.541251}%
\vSv{295.151861}{303.877249}{3.420336}{0.541242}%
\vSv{295.693350}{303.909539}{3.343111}{0.541199}%
\vSv{296.235704}{303.941100}{3.210684}{0.541127}%
\vSv{296.778825}{303.971407}{3.029447}{0.541034}%
\vSv{297.322604}{304.000000}{2.806241}{0.540926}%
\vSv{297.866931}{304.026483}{2.548200}{0.540813}%
\vSv{298.411691}{304.050527}{2.262600}{0.540699}%
\vSv{298.956770}{304.071874}{1.956718}{0.540593}%
\vSv{299.502056}{304.090332}{1.637691}{0.540499}%
\vSv{300.047442}{304.105779}{1.312393}{0.540420}%
\vSv{300.592825}{304.118157}{0.987318}{0.540358}%
\vSv{301.138111}{304.127468}{0.668486}{0.540315}%
\vSv{301.683213}{304.133772}{0.361357}{0.540289}%
\vSv{302.228055}{304.137179}{0.070765}{0.540278}%
\vSv{302.766317}{304.137846}{-0.199128}{0.540281}%
\vSv{303.302734}{304.135969}{-0.444865}{0.540294}%
\vSv{303.839575}{304.131774}{-0.663706}{0.540314}%
\vSv{304.376870}{304.125515}{-0.853626}{0.540338}%
\vSv{304.914639}{304.117465}{-1.013301}{0.540362}%
\vSv{305.452895}{304.107909}{-1.142078}{0.540385}%
\vSv{305.991636}{304.097138}{-1.239934}{0.540404}%
\vSv{306.530854}{304.085444}{-1.307432}{0.540418}%
\vSv{307.070531}{304.073113}{-1.345659}{0.540427}%
\vSv{307.610644}{304.060422}{-1.356171}{0.540429}%
\vSv{308.151161}{304.047632}{-1.340922}{0.540426}%
\vSv{308.692047}{304.034985}{-1.302202}{0.540417}%
\vSv{309.233261}{304.022703}{-1.242563}{0.540405}%
\vSv{309.774761}{304.010985}{-1.164752}{0.540389}%
}}%
{\color{vltTeal}\vlB{%
\vSv{310.316501}{304.000000}{-1.071646}{0.540372}%
\vSv{310.858435}{303.989894}{-0.966186}{0.540355}%
\vSv{311.400517}{303.980782}{-0.851315}{0.540337}%
\vSv{311.942701}{303.972754}{-0.729923}{0.540322}%
\vSv{312.484944}{303.965871}{-0.604797}{0.540308}%
\vSv{313.027205}{303.960167}{-0.478573}{0.540297}%
\vSv{313.569444}{303.955654}{-0.353700}{0.540288}%
\vSv{314.111627}{303.952319}{-0.232406}{0.540282}%
\vSv{314.653723}{303.950128}{-0.116673}{0.540279}%
\vSv{315.195704}{303.949027}{-0.008219}{0.540278}%
\vSv{315.734674}{303.948950}{0.091516}{0.540278}%
\vSv{316.273540}{303.949813}{0.181371}{0.540280}%
\vSv{316.812575}{303.951523}{0.260468}{0.540283}%
\vSv{317.351789}{303.953979}{0.328205}{0.540287}%
\vSv{317.891187}{303.957074}{0.384245}{0.540290}%
\vSv{318.430769}{303.960698}{0.428499}{0.540293}%
\vSv{318.970535}{303.964738}{0.461111}{0.540295}%
\vSv{319.510478}{303.969086}{0.482433}{0.540297}%
\vSv{320.050589}{303.973636}{0.493004}{0.540298}%
\vSv{320.590859}{303.978285}{0.493521}{0.540298}%
\vSv{321.131274}{303.982938}{0.484816}{0.540297}%
\vSv{321.671818}{303.987510}{0.467825}{0.540296}%
\vSv{322.212477}{303.991922}{0.443567}{0.540294}%
\vSv{322.753233}{303.996104}{0.413111}{0.540292}%
\vSv{323.294069}{304.000000}{0.377556}{0.540290}%
\vSv{323.834968}{304.003560}{0.338006}{0.540287}%
\vSv{324.375913}{304.006748}{0.295545}{0.540285}%
\vSv{324.916887}{304.009534}{0.251225}{0.540283}%
\vSv{325.457875}{304.011903}{0.206041}{0.540281}%
\vSv{325.998861}{304.013846}{0.160921}{0.540280}%
\vSv{326.539833}{304.015364}{0.116713}{0.540279}%
\vSv{327.080779}{304.016464}{0.074174}{0.540278}%
}}%
{\color{vltTeal}\vlB{%
\vSv{327.621689}{304.017164}{0.033963}{0.540278}%
\vSv{328.162447}{304.017484}{-0.003361}{0.540278}%
\vSv{328.702191}{304.017452}{-0.037341}{0.540278}%
\vSv{329.241993}{304.017100}{-0.067628}{0.540278}%
\vSv{329.781857}{304.016463}{-0.093970}{0.540279}%
\vSv{330.321786}{304.015576}{-0.116215}{0.540279}%
\vSv{330.861779}{304.014481}{-0.134302}{0.540279}%
\vSv{331.401838}{304.013214}{-0.148255}{0.540280}%
\vSv{331.941960}{304.011816}{-0.158176}{0.540280}%
\vSv{332.482142}{304.010325}{-0.164235}{0.540280}%
\vSv{333.022382}{304.008776}{-0.166661}{0.540280}%
\vSv{333.562674}{304.007204}{-0.165733}{0.540280}%
\vSv{334.103014}{304.005642}{-0.161770}{0.540280}%
\vSv{334.643397}{304.004116}{-0.155119}{0.540280}%
\vSv{335.183815}{304.002653}{-0.146149}{0.540280}%
\vSv{335.724265}{304.001275}{-0.135242}{0.540279}%
\vSv{336.264738}{304.000000}{-0.122781}{0.540279}%
\vSv{336.805230}{303.998842}{-0.109144}{0.540279}%
\vSv{337.345735}{303.997813}{-0.094700}{0.540279}%
\vSv{337.886247}{303.996920}{-0.079797}{0.540278}%
\vSv{338.426760}{303.996168}{-0.064764}{0.540278}%
\vSv{338.967272}{303.995557}{-0.049898}{0.540278}%
\vSv{339.507776}{303.995086}{-0.035469}{0.540278}%
\vSv{340.048270}{303.994752}{-0.021712}{0.540278}%
\vSv{340.588750}{303.994547}{-0.008830}{0.540278}%
\vSv{341.129119}{303.994464}{0.003014}{0.540278}%
\vSv{341.669229}{303.994492}{0.013689}{0.540278}%
\vSv{342.209359}{303.994621}{0.023098}{0.540278}%
\vSv{342.749510}{303.994839}{0.031181}{0.540278}%
\vSv{343.289682}{303.995133}{0.037907}{0.540278}%
\vSv{343.829876}{303.995491}{0.043274}{0.540278}%
\vSv{344.370090}{303.995899}{0.047308}{0.540278}%
}}%
{\color{vltTeal}\vlB{%
\vSv{344.910325}{303.996345}{0.050056}{0.540278}%
\vSv{345.450579}{303.996817}{0.051589}{0.540278}%
\vSv{345.990850}{303.997303}{0.051993}{0.540278}%
\vSv{346.531138}{303.997794}{0.051367}{0.540278}%
\vSv{347.071440}{303.998278}{0.049822}{0.540278}%
\vSv{347.611754}{303.998748}{0.047475}{0.540278}%
\vSv{348.152080}{303.999195}{0.044450}{0.540278}%
\vSv{348.692414}{303.999615}{0.040870}{0.540278}%
\vSv{349.232754}{304.000000}{0.036858}{0.540278}%
\vSv{349.773100}{304.000348}{0.032533}{0.540278}%
\vSv{350.313449}{304.000654}{0.028008}{0.540278}%
\vSv{350.853799}{304.000918}{0.023392}{0.540278}%
\vSv{351.394149}{304.001139}{0.018782}{0.540278}%
\vSv{351.934498}{304.001316}{0.014267}{0.540278}%
\vSv{352.474844}{304.001451}{0.009925}{0.540278}%
\vSv{353.015186}{304.001544}{0.005823}{0.540278}%
\vSv{353.555524}{304.001599}{0.002016}{0.540278}%
\vSv{354.095811}{304.001618}{-0.001449}{0.540278}%
\vSv{354.636040}{304.001604}{-0.004541}{0.540278}%
\vSv{355.176275}{304.001562}{-0.007235}{0.540278}%
\vSv{355.716517}{304.001493}{-0.009520}{0.540278}%
\vSv{356.256765}{304.001404}{-0.011392}{0.540278}%
\vSv{356.797020}{304.001296}{-0.012856}{0.540278}%
\vSv{357.337281}{304.001175}{-0.013923}{0.540278}%
\vSv{357.877548}{304.001044}{-0.014614}{0.540278}%
\vSv{358.417821}{304.000906}{-0.014953}{0.540278}%
\vSv{358.958098}{304.000765}{-0.014969}{0.540278}%
\vSv{359.498380}{304.000624}{-0.014694}{0.540278}%
\vSv{360.038666}{304.000485}{-0.014163}{0.540278}%
\vSv{360.578956}{304.000352}{-0.013412}{0.540278}%
\vSv{361.119248}{304.000225}{-0.012480}{0.540278}%
\vSv{361.659543}{304.000108}{-0.011401}{0.540278}%
}}%
{\color{vltTeal}\vlB{%
\vSv{362.199840}{304.000000}{-0.010214}{0.540278}%
\vSv{362.740137}{303.999904}{-0.008951}{0.540278}%
\vSv{363.280435}{303.999819}{-0.007646}{0.540278}%
\vSv{363.820734}{303.999747}{-0.006329}{0.540278}%
\vSv{364.361032}{303.999688}{-0.005026}{0.540278}%
\vSv{364.901330}{303.999640}{-0.003761}{0.540278}%
\vSv{365.441627}{303.999605}{-0.002556}{0.540278}%
\vSv{365.981922}{303.999581}{-0.001428}{0.540278}%
\vSv{366.522216}{303.999567}{-0.000391}{0.540278}%
\vSv{367.062491}{303.999563}{0.000544}{0.540278}%
\vSv{367.602756}{303.999569}{0.001369}{0.540278}%
\vSv{368.143023}{303.999581}{0.002081}{0.540278}%
\vSv{368.683291}{303.999601}{0.002676}{0.540278}%
\vSv{369.223562}{303.999626}{0.003155}{0.540278}%
\vSv{369.763834}{303.999656}{0.003521}{0.540278}%
\vSv{370.304107}{303.999689}{0.003780}{0.540278}%
\vSv{370.844383}{303.999725}{0.003937}{0.540278}%
\vSv{371.384659}{303.999762}{0.003999}{0.540278}%
\vSv{371.924938}{303.999800}{0.003977}{0.540278}%
\vSv{372.465217}{303.999837}{0.003879}{0.540278}%
\vSv{373.005497}{303.999874}{0.003716}{0.540278}%
\vSv{373.545778}{303.999909}{0.003498}{0.540278}%
\vSv{374.086060}{303.999942}{0.003234}{0.540278}%
\vSv{374.626343}{303.999972}{0.002936}{0.540278}%
\vSv{375.166626}{304.000000}{0.002613}{0.540278}%
\vSv{375.706909}{304.000025}{0.002273}{0.540278}%
\vSv{376.247192}{304.000046}{0.001927}{0.540278}%
\vSv{376.787475}{304.000064}{0.001580}{0.540278}%
\vSv{377.327758}{304.000079}{0.001241}{0.540278}%
\vSv{377.868041}{304.000091}{0.000914}{0.540278}%
\vSv{378.408324}{304.000099}{0.000606}{0.540278}%
\vSv{378.948606}{304.000105}{0.000320}{0.540278}%
}}%
{\color{vltTeal}\vlB{%
\vSv{379.488888}{304.000108}{0.000059}{0.540278}%
\vSv{380.029164}{304.000109}{-0.000173}{0.540278}%
\vSv{380.569439}{304.000107}{-0.000377}{0.540278}%
\vSv{381.109714}{304.000104}{-0.000550}{0.540278}%
\vSv{381.649989}{304.000098}{-0.000692}{0.540278}%
\vSv{382.190265}{304.000092}{-0.000805}{0.540278}%
\vSv{382.730542}{304.000084}{-0.000889}{0.540278}%
\vSv{383.270818}{304.000076}{-0.000947}{0.540278}%
\vSv{383.811096}{304.000067}{-0.000978}{0.540278}%
\vSv{384.351373}{304.000058}{-0.000987}{0.540278}%
\vSv{384.891651}{304.000048}{-0.000975}{0.540278}%
\vSv{385.431930}{304.000039}{-0.000945}{0.540278}%
\vSv{385.972208}{304.000030}{-0.000900}{0.540278}%
\vSv{386.512487}{304.000022}{-0.000842}{0.540278}%
\vSv{387.052766}{304.000014}{-0.000774}{0.540278}%
\vSv{387.593045}{304.000007}{-0.000698}{0.540278}%
\vSv{388.133324}{304.000000}{-0.000617}{0.540278}%
\vSv{388.673603}{303.999994}{-0.000533}{0.540278}%
\vSv{389.213882}{303.999989}{-0.000448}{0.540278}%
\vSv{389.754161}{303.999985}{-0.000364}{0.540278}%
\vSv{390.294440}{303.999981}{-0.000283}{0.540278}%
\vSv{390.834719}{303.999979}{-0.000205}{0.540278}%
\vSv{391.374998}{303.999977}{-0.000132}{0.540278}%
\vSv{391.915277}{303.999976}{-0.000065}{0.540278}%
\vSv{392.455555}{303.999975}{-0.000005}{0.540278}%
\vSv{392.995833}{303.999975}{0.000049}{0.540278}%
\vSv{393.536110}{303.999975}{0.000095}{0.540278}%
\vSv{394.076387}{303.999976}{0.000133}{0.540278}%
\vSv{394.616664}{303.999978}{0.000165}{0.540278}%
\vSv{395.156941}{303.999979}{0.000189}{0.540278}%
\vSv{395.697219}{303.999981}{0.000207}{0.540278}%
\vSv{396.237497}{303.999983}{0.000219}{0.540278}%
}}%
{\color{vltTeal}\vlB{%
\vSv{396.777774}{303.999985}{0.000224}{0.540278}%
\vSv{397.318052}{303.999987}{0.000225}{0.540278}%
\vSv{397.858330}{303.999989}{0.000221}{0.540278}%
\vSv{398.398608}{303.999991}{0.000213}{0.540278}%
\vSv{398.938886}{303.999993}{0.000201}{0.540278}%
\vSv{399.479164}{303.999995}{0.000187}{0.540278}%
\vSv{400.019442}{303.999997}{0.000171}{0.540278}%
\vSv{400.559720}{303.999999}{0.000153}{0.540278}%
\vSv{401.099998}{304.000000}{0.000134}{0.540278}%
\vSv{401.640276}{304.000001}{0.000115}{0.540278}%
\vSv{402.180554}{304.000002}{0.000096}{0.540278}%
\vSv{402.720832}{304.000003}{0.000077}{0.540278}%
\vSv{403.261110}{304.000004}{0.000059}{0.540278}%
\vSv{403.801388}{304.000005}{0.000042}{0.540278}%
\vSv{404.341666}{304.000005}{0.000026}{0.540278}%
\vSv{404.881944}{304.000005}{0.000012}{0.540278}%
\vSv{405.422222}{304.000005}{-0.000001}{0.540278}%
\vSv{405.962500}{304.000005}{-0.000012}{0.540278}%
\vSv{406.502777}{304.000005}{-0.000022}{0.540278}%
\vSv{407.043055}{304.000005}{-0.000030}{0.540278}%
\vSv{407.583333}{304.000005}{-0.000036}{0.540278}%
\vSv{408.123610}{304.000004}{-0.000041}{0.540278}%
\vSv{408.663888}{304.000004}{-0.000045}{0.540278}%
\vSv{409.204166}{304.000004}{-0.000047}{0.540278}%
\vSv{409.744444}{304.000003}{-0.000047}{0.540278}%
\vSv{410.284721}{304.000003}{-0.000047}{0.540278}%
\vSv{410.824999}{304.000002}{-0.000046}{0.540278}%
\vSv{411.365277}{304.000002}{-0.000044}{0.540278}%
\vSv{411.905555}{304.000001}{-0.000042}{0.540278}%
\vSv{412.445833}{304.000001}{-0.000038}{0.540278}%
\vSv{412.986111}{304.000001}{-0.000035}{0.540278}%
\vSv{413.526388}{304.000000}{-0.000031}{0.540278}%
}}%
{\color{vltTeal}\vlB{%
\vSv{414.066666}{304.000000}{-0.000027}{0.540278}%
\vSv{414.606944}{304.000000}{-0.000023}{0.540278}%
\vSv{415.147222}{304.000000}{-0.000019}{0.540278}%
\vSv{415.687500}{303.999999}{-0.000015}{0.540278}%
\vSv{416.227778}{303.999999}{-0.000012}{0.540278}%
\vSv{416.768055}{303.999999}{-0.000008}{0.540278}%
\vSv{417.308333}{303.999999}{-0.000005}{0.540278}%
\vSv{417.848611}{303.999999}{-0.000002}{0.540278}%
\vSv{418.388889}{303.999999}{0.000001}{0.540278}%
\vSv{418.929167}{303.999999}{0.000003}{0.540278}%
\vSv{419.469444}{303.999999}{0.000005}{0.540278}%
\vSv{420.009722}{303.999999}{0.000006}{0.540278}%
\vSv{420.550000}{303.999999}{0.000007}{0.540278}%
\vSv{421.090278}{303.999999}{0.000008}{0.540278}%
\vSv{421.630555}{303.999999}{0.000009}{0.540278}%
\vSv{422.170833}{303.999999}{0.000009}{0.540278}%
\vSv{422.711111}{303.999999}{0.000009}{0.540278}%
\vSv{423.251389}{303.999999}{0.000009}{0.540278}%
\vSv{423.791667}{304.000000}{0.000009}{0.540278}%
\vSv{424.331944}{304.000000}{0.000008}{0.540278}%
\vSv{424.872222}{304.000000}{0.000008}{0.540278}%
\vSv{425.412500}{304.000000}{0.000007}{0.540278}%
\vSv{425.952778}{304.000000}{0.000007}{0.540278}%
\vSv{426.493055}{304.000000}{0.000006}{0.540278}%
\vSv{427.033333}{304.000000}{0.000005}{0.540278}%
\vSv{427.573611}{304.000000}{0.000004}{0.540278}%
\vSv{428.113889}{304.000000}{0.000003}{0.540278}%
\vSv{428.654167}{304.000000}{0.000003}{0.540278}%
\vSv{429.194444}{304.000000}{0.000002}{0.540278}%
\vSv{429.734722}{304.000000}{0.000001}{0.540278}%
\vSv{430.275000}{304.000000}{0.000001}{0.540278}%
\vSv{430.815278}{304.000000}{0.000000}{0.540278}%
}}%
{\color{vltTeal}\vlB{%
\vSv{431.355556}{304.000000}{-0.000000}{0.540278}%
\vSv{431.895833}{304.000000}{-0.000001}{0.540278}%
\vSv{432.436111}{304.000000}{-0.000001}{0.540278}%
\vSv{432.976389}{304.000000}{-0.000001}{0.540278}%
\vSv{433.516667}{304.000000}{-0.000001}{0.540278}%
\vSv{434.056944}{304.000000}{-0.000002}{0.540278}%
\vSv{434.597222}{304.000000}{-0.000002}{0.540278}%
\vSv{435.137500}{304.000000}{-0.000002}{0.540278}%
\vSv{435.677778}{304.000000}{-0.000002}{0.540278}%
\vSv{436.218056}{304.000000}{-0.000002}{0.540278}%
\vSv{436.758333}{304.000000}{-0.000002}{0.540278}%
\vSv{437.298611}{304.000000}{-0.000001}{0.540278}%
\vSv{437.838889}{304.000000}{-0.000001}{0.540278}%
\vSv{438.379167}{304.000000}{-0.000001}{0.540278}%
\vSv{438.919444}{304.000000}{-0.000001}{0.540278}%
\vSv{439.459722}{304.000000}{-0.000001}{0.540278}%
}}%
{\color{black!45}\vlB{%
\vSv{50.818463}{308.407604}{11.636843}{0.551616}%
\vSv{51.355356}{308.518869}{11.856958}{0.552057}%
\vSv{51.892221}{308.632300}{12.078994}{0.552510}%
\vSv{52.429061}{308.747918}{12.302900}{0.552977}%
\vSv{52.965877}{308.865746}{12.528618}{0.553457}%
\vSv{53.502668}{308.985806}{12.756091}{0.553950}%
\vSv{54.039436}{309.108119}{12.985258}{0.554456}%
\vSv{54.576183}{309.232705}{13.216057}{0.554976}%
\vSv{55.112909}{309.359586}{13.448422}{0.074001}%
\vSv{57.597312}{309.977095}{14.392167}{0.209162}%
\vSv{57.796273}{310.029084}{14.631310}{0.558386}%
\vSv{58.332901}{310.170131}{14.871584}{0.559002}%
\vSv{58.869517}{310.313601}{15.112907}{0.559633}%
\vSv{59.406123}{310.459510}{15.355197}{0.560278}%
\vSv{59.942719}{310.607873}{15.598371}{0.560937}%
\vSv{60.479308}{310.758704}{15.842342}{0.561610}%
\vSv{61.015890}{310.912019}{16.087023}{0.562296}%
\vSv{61.552468}{311.067830}{16.332323}{0.368696}%
\vSv{64.279613}{311.898749}{17.564862}{0.520259}%
\vSv{64.771918}{312.055755}{17.811904}{0.567479}%
\vSv{65.308505}{312.229343}{18.058894}{0.568272}%
\vSv{65.845099}{312.405504}{18.305728}{0.569076}%
\vSv{66.381702}{312.584244}{18.552305}{0.569893}%
\vSv{66.918316}{312.765567}{18.798521}{0.570721}%
\vSv{67.454942}{312.949477}{19.044271}{0.571561}%
\vSv{67.991582}{313.135977}{19.289448}{0.562737}%
\vSv{70.854850}{314.174575}{20.502995}{0.384854}%
\vSv{71.211804}{314.309373}{20.742477}{0.577725}%
\vSv{71.748586}{314.513984}{20.980626}{0.578641}%
\vSv{72.285395}{314.721168}{21.217334}{0.579564}%
\vSv{72.822232}{314.930916}{21.452489}{0.580494}%
\vSv{73.359099}{315.143220}{21.685981}{0.581430}%
}}%
{\color{black!45}\vlB{%
\vSv{73.895997}{315.358069}{21.917700}{0.582371}%
\vSv{74.432929}{315.575453}{22.147534}{0.583317}%
\vSv{74.969894}{315.795360}{22.375375}{0.051605}%
\vSv{77.309957}{316.782385}{23.264589}{0.379292}%
\vSv{77.655291}{316.932197}{23.480809}{0.589055}%
\vSv{78.192495}{317.166901}{23.694377}{0.590015}%
\vSv{78.729743}{317.404004}{23.905187}{0.590973}%
\vSv{79.267037}{317.643480}{24.113130}{0.591929}%
\vSv{79.804378}{317.885307}{24.318100}{0.592882}%
\vSv{80.341768}{318.129457}{24.519990}{0.593832}%
\vSv{80.879208}{318.375904}{24.718697}{0.572022}%
\vSv{83.647270}{319.679977}{25.660828}{0.510569}%
\vSv{84.104973}{319.901076}{25.838260}{0.600290}%
\vSv{84.642800}{320.162702}{26.011791}{0.601174}%
\vSv{85.180686}{320.426350}{26.181325}{0.602046}%
\vSv{85.718633}{320.691981}{26.346762}{0.602905}%
\vSv{86.256643}{320.959552}{26.508007}{0.603749}%
\vSv{86.794716}{321.229019}{26.664962}{0.604577}%
\vSv{87.332853}{321.500336}{26.817533}{0.374689}%
\vSv{89.884271}{322.809406}{27.382103}{0.160003}%
\vSv{90.024546}{322.882995}{27.511356}{0.609162}%
\vSv{90.563093}{323.164382}{27.635672}{0.609853}%
\vSv{91.101711}{323.447261}{27.754962}{0.610520}%
\vSv{91.640403}{323.731574}{27.869137}{0.611162}%
\vSv{92.179168}{324.017264}{27.978110}{0.611778}%
\vSv{92.718008}{324.304270}{28.081793}{0.612368}%
\vSv{93.256924}{324.592531}{28.180100}{0.612930}%
\vSv{93.795917}{324.881984}{28.272946}{0.062224}%
\vSv{96.045288}{326.100879}{28.588020}{0.509821}%
\vSv{96.492067}{326.344833}{28.652292}{0.615669}%
\vSv{97.031542}{326.640042}{28.710601}{0.616012}%
\vSv{97.571100}{326.935965}{28.762865}{0.616320}%
}}%
{\color{black!45}\vlB{%
\vSv{98.110742}{327.232530}{28.809000}{0.616593}%
\vSv{98.650471}{327.529660}{28.848927}{0.616829}%
\vSv{99.190286}{327.827282}{28.882565}{0.617029}%
\vSv{99.730188}{328.125317}{28.909832}{0.291726}%
\vSv{102.172779}{329.476074}{28.953594}{0.295078}%
\vSv{102.431055}{329.618922}{28.947809}{0.617417}%
\vSv{102.971507}{329.917760}{28.935175}{0.617342}%
\vSv{103.512053}{330.216442}{28.915612}{0.617226}%
\vSv{104.052697}{330.514883}{28.889043}{0.617068}%
\vSv{104.593437}{330.812998}{28.855388}{0.616868}%
\vSv{105.134277}{331.110699}{28.814567}{0.616626}%
\vSv{105.675216}{331.407898}{28.766504}{0.502376}%
\vSv{108.313802}{332.847155}{28.500251}{0.075640}%
\vSv{108.381456}{332.883248}{28.414799}{0.614283}%
\vSv{108.923021}{333.175555}{28.321636}{0.613744}%
\vSv{109.464696}{333.466728}{28.220686}{0.613163}%
\vSv{110.006480}{333.756674}{28.111871}{0.612540}%
\vSv{110.548377}{334.045299}{27.995116}{0.611875}%
\vSv{111.090386}{334.332511}{27.870346}{0.611169}%
\vSv{111.632510}{334.618215}{27.737485}{0.610422}%
\vSv{112.174750}{334.902319}{27.596458}{0.137165}%
\vSv{114.526516}{336.113172}{26.949250}{0.402350}%
\vSv{114.887738}{336.295517}{26.766317}{0.605115}%
\vSv{115.430704}{336.568033}{26.574794}{0.604100}%
\vSv{115.973797}{336.838286}{26.374616}{0.603050}%
\vSv{116.517017}{337.106184}{26.165718}{0.601966}%
\vSv{117.060366}{337.371633}{25.948038}{0.600849}%
\vSv{117.603847}{337.634537}{25.721515}{0.599700}%
\vSv{118.147459}{337.894805}{25.486093}{0.482870}%
\vSv{120.869960}{339.154435}{24.173662}{0.589576}%
\vSv{121.411994}{339.395869}{23.883794}{0.590875}%
\vSv{121.956573}{339.635104}{23.584711}{0.589521}%
}}%
{\color{black!45}\vlB{%
\vSv{122.501294}{339.870974}{23.276383}{0.588147}%
\vSv{123.046160}{340.103390}{22.958786}{0.586757}%
\vSv{123.591172}{340.332266}{22.631901}{0.585352}%
\vSv{124.136330}{340.557515}{22.295716}{0.583934}%
\vSv{124.681635}{340.779052}{21.950222}{0.385837}%
\vSv{127.393164}{341.823868}{20.475254}{0.012231}%
\vSv{127.410396}{341.828146}{20.083349}{0.575257}%
\vSv{127.956599}{342.025682}{19.682239}{0.573802}%
\vSv{128.502953}{342.218940}{19.271972}{0.572351}%
\vSv{129.049457}{342.407846}{18.852601}{0.570905}%
\vSv{129.596111}{342.592326}{18.424192}{0.569467}%
\vSv{130.142915}{342.772306}{17.986817}{0.568039}%
\vSv{130.689868}{342.947715}{17.540563}{0.566624}%
\vSv{131.236970}{343.118485}{17.085523}{0.491324}%
\vSv{134.147668}{343.945749}{14.682664}{0.379667}%
\vSv{134.522621}{344.041981}{14.177548}{0.557251}%
\vSv{135.070719}{344.178467}{13.664636}{0.556016}%
\vSv{135.618950}{344.309820}{13.144120}{0.554813}%
\vSv{136.167312}{344.435985}{12.616201}{0.553646}%
\vSv{136.715800}{344.556912}{12.081097}{0.552515}%
\vSv{137.264412}{344.672551}{11.539035}{0.551423}%
\vSv{137.813144}{344.782855}{10.990257}{0.550372}%
\vSv{138.361992}{344.887779}{10.435017}{0.244298}%
\vSv{141.114380}{345.331142}{7.571638}{0.538392}%
\vSv{141.657239}{345.402084}{6.983639}{0.544316}%
\vSv{142.206758}{345.468265}{6.391287}{0.543657}%
\vSv{142.756351}{345.528784}{5.794927}{0.543053}%
\vSv{143.306010}{345.583615}{5.194912}{0.542506}%
\vSv{143.855730}{345.632736}{4.591603}{0.542017}%
\vSv{144.405504}{345.676126}{3.985369}{0.541587}%
\vSv{144.955325}{345.713767}{3.376586}{0.541217}%
\vSv{145.505185}{345.745644}{2.765636}{0.163254}%
}}%
{\color{black!45}\vlB{%
\vSv{148.205744}{345.817970}{0.307956}{0.039419}%
\vSv{148.245163}{345.818182}{-0.307956}{0.540286}%
\vSv{148.775769}{345.815278}{-0.923669}{0.540348}%
\vSv{149.306387}{345.806567}{-1.538784}{0.540473}%
\vSv{149.837024}{345.792054}{-2.152905}{0.540659}%
\vSv{150.367685}{345.771743}{-2.765636}{0.540908}%
\vSv{150.898380}{345.745644}{-3.376586}{0.541217}%
\vSv{151.429115}{345.713767}{-3.985369}{0.541587}%
\vSv{151.959897}{345.676126}{-4.591603}{0.542017}%
\vSv{152.490732}{345.632736}{-5.194912}{0.133085}%
\vSv{155.070291}{345.341531}{-7.571638}{0.085476}%
\vSv{155.145946}{345.330268}{-8.154951}{0.545797}%
\vSv{155.677238}{345.252846}{-8.733253}{0.546615}%
\vSv{156.208627}{345.169851}{-9.306231}{0.547484}%
\vSv{156.740117}{345.081317}{-9.873582}{0.548400}%
\vSv{157.271714}{344.987280}{-10.435017}{0.549364}%
\vSv{157.803422}{344.887779}{-10.990257}{0.550372}%
\vSv{158.335246}{344.782855}{-11.539035}{0.551423}%
\vSv{158.867189}{344.672551}{-12.081097}{0.552515}%
\vSv{159.399256}{344.556912}{-12.616201}{0.022554}%
\vSv{161.819831}{343.965732}{-14.682664}{0.257687}%
\vSv{162.061558}{343.900417}{-15.179807}{0.559810}%
\vSv{162.594431}{343.753831}{-15.668812}{0.561130}%
\vSv{163.127447}{343.602283}{-16.149524}{0.562473}%
\vSv{163.660608}{343.445834}{-16.621804}{0.563838}%
\vSv{164.193914}{343.284546}{-17.085523}{0.565223}%
\vSv{164.727368}{343.118485}{-17.540563}{0.566624}%
\vSv{165.260971}{342.947715}{-17.986817}{0.568039}%
\vSv{165.794722}{342.772306}{-18.424192}{0.295175}%
\vSv{168.408950}{341.851018}{-20.083349}{0.066607}%
\vSv{168.465733}{341.828146}{-20.475254}{0.576713}%
\vSv{169.000387}{341.626411}{-20.857919}{0.578167}%
}}%
{\color{black!45}\vlB{%
\vSv{169.535190}{341.420553}{-21.231314}{0.579619}%
\vSv{170.070144}{341.210654}{-21.595420}{0.581065}%
\vSv{170.605246}{340.996792}{-21.950222}{0.582504}%
\vSv{171.140496}{340.779052}{-22.295716}{0.583934}%
\vSv{171.675894}{340.557515}{-22.631901}{0.585352}%
\vSv{172.211438}{340.332266}{-22.958786}{0.366039}%
\vSv{174.821009}{339.186719}{-24.173662}{0.081471}%
\vSv{174.891318}{339.153357}{-24.454349}{0.593522}%
\vSv{175.427717}{338.907657}{-24.725891}{0.594810}%
\vSv{175.964254}{338.658862}{-24.988331}{0.596074}%
\vSv{176.500928}{338.407060}{-25.241716}{0.597311}%
\vSv{177.037737}{338.152344}{-25.486093}{0.598520}%
\vSv{177.574680}{337.894805}{-25.721515}{0.599700}%
\vSv{178.111755}{337.634537}{-25.948038}{0.600849}%
\vSv{178.648961}{337.371633}{-26.165718}{0.237743}%
\vSv{181.087445}{336.148901}{-26.949250}{0.282583}%
\vSv{181.336901}{336.020835}{-27.123660}{0.607037}%
\vSv{181.874860}{335.744079}{-27.289618}{0.607941}%
\vSv{182.412940}{335.465345}{-27.447194}{0.608808}%
\vSv{182.951138}{335.184726}{-27.596458}{0.609635}%
\vSv{183.489454}{334.902319}{-27.737485}{0.610422}%
\vSv{184.027886}{334.618215}{-27.870346}{0.611169}%
\vSv{184.566432}{334.332511}{-27.995116}{0.562406}%
\vSv{187.259199}{332.884770}{-28.414799}{0.003198}%
\vSv{187.260831}{332.883248}{-28.500251}{0.614780}%
\vSv{187.800035}{332.589898}{-28.578070}{0.615234}%
\vSv{188.339344}{332.295597}{-28.648334}{0.615646}%
\vSv{188.878757}{332.000437}{-28.711119}{0.616015}%
\vSv{189.418272}{331.704507}{-28.766504}{0.616342}%
\vSv{189.957888}{331.407898}{-28.814567}{0.616626}%
\vSv{190.497604}{331.110699}{-28.855388}{0.616868}%
\vSv{191.037419}{330.812998}{-28.889043}{0.185292}%
}}%
{\color{black!45}\vlB{%
\vSv{193.386855}{329.514240}{-28.953594}{0.401212}%
\vSv{193.737934}{329.320013}{-28.952609}{0.617446}%
\vSv{194.278317}{329.021116}{-28.944934}{0.617400}%
\vSv{194.818791}{328.722314}{-28.930648}{0.617315}%
\vSv{195.359355}{328.423687}{-28.909832}{0.617191}%
\vSv{195.900008}{328.125317}{-28.882565}{0.617029}%
\vSv{196.440748}{327.827282}{-28.848927}{0.616829}%
\vSv{196.981576}{327.529660}{-28.809000}{0.395577}%
\vSv{199.524171}{326.138604}{-28.588020}{0.184309}%
\vSv{199.686977}{326.050410}{-28.517865}{0.614883}%
\vSv{200.228304}{325.756845}{-28.441913}{0.614440}%
\vSv{200.769710}{325.464207}{-28.360245}{0.613967}%
\vSv{201.311195}{325.172565}{-28.272946}{0.613463}%
\vSv{201.852758}{324.881984}{-28.180100}{0.612930}%
\vSv{202.394397}{324.592531}{-28.081793}{0.612368}%
\vSv{202.936113}{324.304270}{-27.978110}{0.611778}%
\vSv{203.477903}{324.017264}{-27.869137}{0.021862}%
\vSv{205.717863}{322.845665}{-27.382103}{0.527284}%
\vSv{206.187941}{322.603155}{-27.248003}{0.607714}%
\vSv{206.730159}{322.324918}{-27.109146}{0.606958}%
\vSv{207.272445}{322.048335}{-26.965626}{0.606183}%
\vSv{207.814798}{321.773458}{-26.817533}{0.605389}%
\vSv{208.357216}{321.500336}{-26.664962}{0.604577}%
\vSv{208.899698}{321.229019}{-26.508007}{0.603749}%
\vSv{209.442244}{320.959552}{-26.346762}{0.338147}%
\vSv{212.002190}{319.714118}{-25.660828}{0.167663}%
\vSv{212.155885}{319.641513}{-25.479597}{0.598488}%
\vSv{212.698787}{319.384049}{-25.294667}{0.597572}%
\vSv{213.241744}{319.128723}{-25.106138}{0.596647}%
\vSv{213.784756}{318.875568}{-24.914114}{0.595715}%
\vSv{214.327820}{318.624617}{-24.718697}{0.594776}%
\vSv{214.870935}{318.375904}{-24.519990}{0.593832}%
}}%
{\color{black!45}\vlB{%
\vSv{215.414100}{318.129457}{-24.318100}{0.592882}%
\vSv{215.957314}{317.885307}{-24.113130}{0.162426}%
\vSv{218.406655}{316.813525}{-23.264589}{0.287642}%
\vSv{218.674068}{316.699913}{-23.045827}{0.587136}%
\vSv{219.217546}{316.470068}{-22.824631}{0.586178}%
\vSv{219.761063}{316.242683}{-22.601110}{0.585221}%
\vSv{220.304617}{316.017775}{-22.375375}{0.584267}%
\vSv{220.848206}{315.795360}{-22.147534}{0.583317}%
\vSv{221.391831}{315.575453}{-21.917700}{0.582371}%
\vSv{221.935488}{315.358069}{-21.685981}{0.581430}%
\vSv{222.479177}{315.143220}{-21.452489}{0.122439}%
\vSv{224.940844}{314.202189}{-20.502995}{0.270801}%
\vSv{225.198036}{314.107339}{-20.262292}{0.575917}%
\vSv{225.741880}{313.907888}{-20.020477}{0.575026}%
\vSv{226.285744}{313.711024}{-19.777659}{0.574145}%
\vSv{226.829627}{313.516750}{-19.533947}{0.573273}%
\vSv{227.373527}{313.325068}{-19.289448}{0.572412}%
\vSv{227.917442}{313.135977}{-19.044271}{0.571561}%
\vSv{228.461372}{312.949477}{-18.798521}{0.570721}%
\vSv{229.005313}{312.765567}{-18.552305}{0.216142}%
\vSv{231.602011}{311.922541}{-17.564862}{0.125278}%
\vSv{231.725150}{311.884734}{-17.317867}{0.565933}%
\vSv{232.269132}{311.716271}{-17.071019}{0.565179}%
\vSv{232.813115}{311.550359}{-16.824415}{0.564438}%
\vSv{233.357098}{311.386988}{-16.578151}{0.563710}%
\vSv{233.901079}{311.226149}{-16.332323}{0.562996}%
\vSv{234.445057}{311.067830}{-16.087023}{0.562296}%
\vSv{234.989030}{310.912019}{-15.842342}{0.561610}%
\vSv{235.532997}{310.758704}{-15.598371}{0.428560}%
\vSv{238.378921}{309.996691}{-14.392167}{0.427459}%
\vSv{238.796587}{309.890443}{-14.154231}{0.557194}%
\vSv{239.340471}{309.754191}{-13.917580}{0.556619}%
}}%
{\color{black!45}\vlB{%
\vSv{239.884338}{309.620310}{-13.682286}{0.556057}%
\vSv{240.428187}{309.488781}{-13.448422}{0.555510}%
\vSv{240.972016}{309.359586}{-13.216057}{0.554976}%
\vSv{241.515825}{309.232705}{-12.985258}{0.554456}%
\vSv{242.059612}{309.108119}{-12.756091}{0.553950}%
\vSv{242.603377}{308.985806}{-12.528618}{0.183779}%
\vSv{245.241245}{308.423506}{-11.636843}{0.078838}%
\vSv{245.321820}{308.407604}{-11.418702}{0.551188}%
\vSv{245.865427}{308.298481}{-11.202583}{0.550772}%
\vSv{246.409004}{308.191478}{-10.988534}{0.550369}%
\vSv{246.952551}{308.086571}{-10.776597}{0.549977}%
\vSv{247.496067}{307.983736}{-10.566816}{0.549598}%
\vSv{248.039552}{307.882950}{-10.359229}{0.549230}%
\vSv{248.583004}{307.784188}{-10.153874}{0.548874}%
\vSv{249.126422}{307.687425}{-9.950787}{0.548530}%
\vSv{249.669808}{307.592638}{-9.750000}{0.022624}%
\vSv{252.170678}{307.181018}{-8.970432}{0.215233}%
\vSv{252.386210}{307.147458}{-8.781562}{0.546686}%
\vSv{252.929383}{307.063996}{-8.595143}{0.546415}%
\vSv{253.472518}{306.982334}{-8.411194}{0.546152}%
\vSv{254.015616}{306.902445}{-8.229730}{0.545899}%
\vSv{254.558677}{306.824303}{-8.050766}{0.545656}%
\vSv{255.101700}{306.747884}{-7.874313}{0.545421}%
\vSv{255.644684}{306.673161}{-7.700382}{0.545194}%
\vSv{256.187631}{306.600109}{-7.528982}{0.463344}%
\vSv{259.140619}{306.230915}{-6.710098}{0.303521}%
\vSv{259.444497}{306.195449}{-6.553956}{0.543832}%
\vSv{259.987172}{306.133377}{-6.400354}{0.543666}%
\vSv{260.529809}{306.072772}{-6.249288}{0.543507}%
\vSv{261.072406}{306.013609}{-6.100753}{0.543355}%
\vSv{261.614965}{305.955862}{-5.954739}{0.543209}%
\vSv{262.157485}{305.899508}{-5.811239}{0.543069}%
}}%
{\color{black!45}\vlB{%
\vSv{262.699966}{305.844522}{-5.670242}{0.542934}%
\vSv{263.242409}{305.790878}{-5.531737}{0.392907}%
\vSv{266.133462}{305.526653}{-4.876113}{0.362181}%
\vSv{266.496271}{305.495867}{-4.752258}{0.542142}%
\vSv{267.038450}{305.450952}{-4.630784}{0.542047}%
\vSv{267.580593}{305.407190}{-4.511672}{0.541957}%
\vSv{268.122699}{305.364559}{-4.394902}{0.541871}%
\vSv{268.664770}{305.323035}{-4.280453}{0.541789}%
\vSv{269.206804}{305.282597}{-4.168302}{0.541711}%
\vSv{269.748804}{305.243222}{-4.058428}{0.541636}%
\vSv{270.290768}{305.204888}{-3.950806}{0.344666}%
\vSv{273.137317}{305.019830}{-3.445637}{0.403766}%
\vSv{273.541837}{304.995563}{-3.351013}{0.541203}%
\vSv{274.083566}{304.963928}{-3.258464}{0.541153}%
\vSv{274.625263}{304.933169}{-3.167964}{0.541105}%
\vSv{275.166929}{304.903266}{-3.079484}{0.541059}%
\vSv{275.708563}{304.874200}{-2.992997}{0.541016}%
\vSv{276.250167}{304.845951}{-2.908476}{0.540975}%
\vSv{276.791740}{304.818502}{-2.825891}{0.540936}%
\vSv{277.333284}{304.791833}{-2.745216}{0.308788}%
\vSv{280.145109}{304.665249}{-2.369463}{0.436111}%
\vSv{280.581943}{304.647218}{-2.299635}{0.540713}%
\vSv{281.123290}{304.625522}{-2.231515}{0.540688}%
\vSv{281.664610}{304.604469}{-2.165072}{0.540664}%
\vSv{282.205905}{304.584043}{-2.100279}{0.540641}%
\vSv{282.747175}{304.564230}{-2.037105}{0.540619}%
\vSv{283.288419}{304.545012}{-1.975523}{0.540599}%
\vSv{283.829639}{304.526377}{-1.915503}{0.540580}%
\vSv{284.370835}{304.508307}{-1.857017}{0.279385}%
\vSv{287.153179}{304.423837}{-1.586600}{0.463746}%
\vSv{287.617531}{304.410997}{-1.536723}{0.540472}%
\vSv{288.158571}{304.396503}{-1.488183}{0.540460}%
}}%
{\color{black!45}\vlB{%
\vSv{288.699590}{304.382467}{-1.440954}{0.540449}%
\vSv{289.240589}{304.368876}{-1.395009}{0.540438}%
\vSv{289.781569}{304.355719}{-1.350320}{0.540428}%
\vSv{290.322529}{304.342984}{-1.306861}{0.540418}%
\vSv{290.863471}{304.330659}{-1.264606}{0.540409}%
\vSv{291.404393}{304.318732}{-1.223529}{0.253179}%
\vSv{294.159985}{304.263772}{-1.034927}{0.489117}%
\vSv{294.649564}{304.254937}{-1.000390}{0.540360}%
\vSv{295.190369}{304.245503}{-0.966857}{0.540355}%
\vSv{295.731158}{304.236385}{-0.934306}{0.540350}%
\vSv{296.271932}{304.227574}{-0.902713}{0.540345}%
\vSv{296.812691}{304.219061}{-0.872055}{0.540340}%
\vSv{297.353436}{304.210837}{-0.842310}{0.540336}%
\vSv{297.894167}{304.202894}{-0.813455}{0.540332}%
\vSv{298.434884}{304.195223}{-0.785470}{0.228465}%
\vSv{301.165131}{304.160361}{-0.657838}{0.513459}%
\vSv{301.678920}{304.154466}{-0.634628}{0.540311}%
\vSv{302.219551}{304.148482}{-0.612144}{0.540309}%
\vSv{302.760171}{304.142709}{-0.590367}{0.540306}%
\vSv{303.300780}{304.137142}{-0.569279}{0.540304}%
\vSv{303.841379}{304.131774}{-0.548861}{0.540303}%
\vSv{304.381967}{304.126598}{-0.529096}{0.540301}%
\vSv{304.922545}{304.121609}{-0.509965}{0.540299}%
\vSv{305.463114}{304.116800}{-0.491452}{0.204408}%
\vSv{308.168753}{304.095242}{-0.407571}{0.537358}%
\vSv{308.706336}{304.091420}{-0.392421}{0.540290}%
\vSv{309.246844}{304.087719}{-0.377776}{0.540290}%
\vSv{309.787344}{304.084157}{-0.363624}{0.540289}%
\vSv{310.327836}{304.080728}{-0.349950}{0.540288}%
\vSv{310.868322}{304.077428}{-0.336739}{0.540287}%
\vSv{311.408800}{304.074253}{-0.323978}{0.540286}%
\vSv{311.949271}{304.071198}{-0.311654}{0.540286}%
}}%
{\color{black!45}\vlB{%
\vSv{312.489736}{304.068259}{-0.299754}{0.180626}%
\vSv{315.171015}{304.055265}{-0.256144}{0.020795}%
\vSv{315.191966}{304.055172}{-0.246179}{0.540283}%
\vSv{315.732395}{304.052851}{-0.236567}{0.540282}%
\vSv{316.272819}{304.050620}{-0.227296}{0.540282}%
\vSv{316.813237}{304.048477}{-0.218356}{0.540282}%
\vSv{317.353650}{304.046418}{-0.209736}{0.540281}%
\vSv{317.894058}{304.044440}{-0.201426}{0.540281}%
\vSv{318.434462}{304.042541}{-0.193417}{0.540281}%
\vSv{318.974861}{304.040717}{-0.185699}{0.540281}%
\vSv{319.515255}{304.038966}{-0.178262}{0.156952}%
\vSv{322.172623}{304.031329}{-0.151150}{0.044448}%
\vSv{322.217167}{304.031212}{-0.144989}{0.540280}%
\vSv{322.757538}{304.029845}{-0.139059}{0.540279}%
\vSv{323.297905}{304.028534}{-0.133351}{0.540279}%
\vSv{323.838269}{304.027276}{-0.127858}{0.540279}%
\vSv{324.378630}{304.026071}{-0.122574}{0.540279}%
\vSv{324.918988}{304.024915}{-0.117490}{0.540279}%
\vSv{325.459342}{304.023807}{-0.112601}{0.540279}%
\vSv{325.999694}{304.022745}{-0.107899}{0.540279}%
\vSv{326.540043}{304.021728}{-0.103378}{0.133320}%
\vSv{329.173616}{304.017351}{-0.086982}{0.068073}%
\vSv{329.241747}{304.017248}{-0.083276}{0.540278}%
\vSv{329.782081}{304.016463}{-0.079716}{0.540278}%
\vSv{330.322413}{304.015711}{-0.076297}{0.540278}%
\vSv{330.862742}{304.014991}{-0.073014}{0.540278}%
\vSv{331.403069}{304.014303}{-0.069861}{0.540278}%
\vSv{331.943395}{304.013644}{-0.066835}{0.540278}%
\vSv{332.483718}{304.013014}{-0.063931}{0.540278}%
\vSv{333.024040}{304.012411}{-0.061144}{0.540278}%
\vSv{333.564359}{304.011834}{-0.058470}{0.109701}%
\vSv{336.174211}{304.009388}{-0.048820}{0.091689}%
}}%
{\color{black!45}\vlB{%
\vSv{336.265934}{304.009310}{-0.046650}{0.540278}%
\vSv{336.806244}{304.008870}{-0.044571}{0.540278}%
\vSv{337.346553}{304.008450}{-0.042577}{0.540278}%
\vSv{337.886861}{304.008048}{-0.040667}{0.540278}%
\vSv{338.427168}{304.007665}{-0.038837}{0.540278}%
\vSv{338.967473}{304.007299}{-0.037084}{0.540278}%
\vSv{339.507777}{304.006949}{-0.035405}{0.540278}%
\vSv{340.048080}{304.006615}{-0.033796}{0.540278}%
\vSv{340.588382}{304.006296}{-0.032256}{0.086088}%
\vSv{343.174557}{304.004963}{-0.026728}{0.115301}%
\vSv{343.289877}{304.004909}{-0.025491}{0.540278}%
\vSv{343.830174}{304.004668}{-0.024309}{0.540278}%
\vSv{344.370469}{304.004439}{-0.023177}{0.540278}%
\vSv{344.910764}{304.004221}{-0.022095}{0.540278}%
\vSv{345.451058}{304.004012}{-0.021061}{0.540278}%
\vSv{345.991351}{304.003814}{-0.020072}{0.540278}%
\vSv{346.531644}{304.003624}{-0.019126}{0.540278}%
\vSv{347.071936}{304.003444}{-0.018223}{0.540278}%
\vSv{347.612227}{304.003272}{-0.017359}{0.062476}%
\vSv{350.174752}{304.002563}{-0.014275}{0.138913}%
\vSv{350.313675}{304.002528}{-0.013589}{0.540278}%
\vSv{350.853964}{304.002400}{-0.012933}{0.540278}%
\vSv{351.394251}{304.002278}{-0.012308}{0.540278}%
\vSv{351.934538}{304.002162}{-0.011711}{0.540278}%
\vSv{352.474825}{304.002052}{-0.011142}{0.540278}%
\vSv{353.015111}{304.001946}{-0.010598}{0.540278}%
\vSv{353.555397}{304.001847}{-0.010080}{0.540278}%
\vSv{354.095683}{304.001751}{-0.009586}{0.540278}%
\vSv{354.635968}{304.001661}{-0.009114}{0.038865}%
\vSv{357.174859}{304.001293}{-0.007438}{0.162524}%
\vSv{357.337389}{304.001272}{-0.007067}{0.540278}%
\vSv{357.877672}{304.001205}{-0.006714}{0.540278}%
}}%
{\color{black!45}\vlB{%
\vSv{358.417955}{304.001142}{-0.006377}{0.540278}%
\vSv{358.958238}{304.001082}{-0.006056}{0.540278}%
\vSv{359.498521}{304.001025}{-0.005751}{0.540278}%
\vSv{360.038803}{304.000970}{-0.005460}{0.540278}%
\vSv{360.579085}{304.000919}{-0.005183}{0.540278}%
\vSv{361.119367}{304.000870}{-0.004920}{0.540278}%
\vSv{361.659649}{304.000824}{-0.004669}{0.015254}%
\vSv{364.174917}{304.000637}{-0.003782}{0.186135}%
\vSv{364.361055}{304.000625}{-0.003586}{0.540278}%
\vSv{364.901335}{304.000591}{-0.003400}{0.540278}%
\vSv{365.441616}{304.000559}{-0.003224}{0.540278}%
\vSv{365.981896}{304.000529}{-0.003056}{0.540278}%
\vSv{366.522177}{304.000500}{-0.002896}{0.540278}%
\vSv{367.062457}{304.000473}{-0.002745}{0.540278}%
\vSv{367.602737}{304.000447}{-0.002600}{0.540278}%
\vSv{368.143017}{304.000422}{-0.002464}{0.531920}%
\vSv{371.174946}{304.000307}{-0.001876}{0.209746}%
\vSv{371.384694}{304.000300}{-0.001776}{0.540278}%
\vSv{371.924974}{304.000283}{-0.001680}{0.540278}%
\vSv{372.465253}{304.000267}{-0.001590}{0.540278}%
\vSv{373.005532}{304.000252}{-0.001505}{0.540278}%
\vSv{373.545811}{304.000238}{-0.001423}{0.540278}%
\vSv{374.086090}{304.000225}{-0.001346}{0.540278}%
\vSv{374.626369}{304.000212}{-0.001273}{0.540278}%
\vSv{375.166648}{304.000200}{-0.001204}{0.508309}%
\vSv{378.174962}{304.000144}{-0.000908}{0.233357}%
\vSv{378.408320}{304.000141}{-0.000858}{0.540278}%
\vSv{378.948598}{304.000133}{-0.000810}{0.540278}%
\vSv{379.488877}{304.000125}{-0.000765}{0.540278}%
\vSv{380.029155}{304.000118}{-0.000723}{0.540278}%
\vSv{380.569434}{304.000111}{-0.000683}{0.540278}%
\vSv{381.109712}{304.000104}{-0.000644}{0.540278}%
}}%
{\color{black!45}\vlB{%
\vSv{381.649990}{304.000098}{-0.000608}{0.540278}%
\vSv{382.190269}{304.000093}{-0.000574}{0.484698}%
\vSv{385.174969}{304.000066}{-0.000429}{0.256969}%
\vSv{385.431938}{304.000064}{-0.000405}{0.540278}%
\vSv{385.972216}{304.000061}{-0.000381}{0.540278}%
\vSv{386.512494}{304.000057}{-0.000360}{0.540278}%
\vSv{387.052772}{304.000054}{-0.000339}{0.540278}%
\vSv{387.593051}{304.000050}{-0.000319}{0.540278}%
\vSv{388.133329}{304.000047}{-0.000301}{0.540278}%
\vSv{388.673607}{304.000045}{-0.000284}{0.540278}%
\vSv{389.213885}{304.000042}{-0.000267}{0.461087}%
\vSv{392.174973}{304.000030}{-0.000198}{0.280580}%
\vSv{392.455553}{304.000029}{-0.000186}{0.540278}%
\vSv{392.995831}{304.000027}{-0.000175}{0.540278}%
\vSv{393.536109}{304.000025}{-0.000165}{0.540278}%
\vSv{394.076386}{304.000024}{-0.000155}{0.540278}%
\vSv{394.616664}{304.000022}{-0.000146}{0.540278}%
\vSv{395.156942}{304.000021}{-0.000137}{0.540278}%
\vSv{395.697220}{304.000020}{-0.000129}{0.540278}%
\vSv{396.237498}{304.000019}{-0.000121}{0.437476}%
\vSv{399.174975}{304.000013}{-0.000089}{0.304191}%
\vSv{399.479165}{304.000013}{-0.000084}{0.540278}%
\vSv{400.019443}{304.000012}{-0.000079}{0.540278}%
\vSv{400.559721}{304.000011}{-0.000074}{0.540278}%
\vSv{401.099999}{304.000010}{-0.000069}{0.540278}%
\vSv{401.640277}{304.000010}{-0.000065}{0.540278}%
\vSv{402.180555}{304.000009}{-0.000061}{0.540278}%
\vSv{402.720832}{304.000009}{-0.000057}{0.540278}%
\vSv{403.261110}{304.000008}{-0.000054}{0.413865}%
\vSv{406.174975}{304.000006}{-0.000039}{0.327802}%
\vSv{406.502777}{304.000005}{-0.000037}{0.540278}%
\vSv{407.043055}{304.000005}{-0.000034}{0.540278}%
}}%
{\color{black!45}\vlB{%
\vSv{407.583333}{304.000005}{-0.000032}{0.540278}%
\vSv{408.123611}{304.000004}{-0.000030}{0.540278}%
\vSv{408.663888}{304.000004}{-0.000028}{0.540278}%
\vSv{409.204166}{304.000004}{-0.000027}{0.540278}%
\vSv{409.744444}{304.000004}{-0.000025}{0.540278}%
\vSv{410.284722}{304.000003}{-0.000023}{0.390254}%
\vSv{413.174976}{304.000002}{-0.000017}{0.351413}%
\vSv{413.526389}{304.000002}{-0.000016}{0.540278}%
\vSv{414.066666}{304.000002}{-0.000015}{0.540278}%
\vSv{414.606944}{304.000002}{-0.000014}{0.540278}%
\vSv{415.147222}{304.000002}{-0.000013}{0.540278}%
\vSv{415.687500}{304.000002}{-0.000012}{0.540278}%
\vSv{416.227778}{304.000002}{-0.000011}{0.540278}%
\vSv{416.768055}{304.000001}{-0.000011}{0.540278}%
\vSv{417.308333}{304.000001}{-0.000010}{0.366643}%
\vSv{420.174976}{304.000001}{-0.000007}{0.375024}%
\vSv{420.550000}{304.000001}{-0.000007}{0.540278}%
\vSv{421.090278}{304.000001}{-0.000006}{0.540278}%
\vSv{421.630555}{304.000001}{-0.000006}{0.540278}%
\vSv{422.170833}{304.000001}{-0.000005}{0.540278}%
\vSv{422.711111}{304.000001}{-0.000005}{0.540278}%
\vSv{423.251389}{304.000001}{-0.000005}{0.540278}%
\vSv{423.791667}{304.000001}{-0.000004}{0.540278}%
\vSv{424.331944}{304.000001}{-0.000004}{0.343031}%
\vSv{427.174976}{304.000000}{-0.000003}{0.398635}%
\vSv{427.573611}{304.000000}{-0.000003}{0.540278}%
\vSv{428.113889}{304.000000}{-0.000002}{0.540278}%
\vSv{428.654167}{304.000000}{-0.000002}{0.540278}%
\vSv{429.194444}{304.000000}{-0.000002}{0.540278}%
\vSv{429.734722}{304.000000}{-0.000002}{0.540278}%
\vSv{430.275000}{304.000000}{-0.000002}{0.540278}%
\vSv{430.815278}{304.000000}{-0.000002}{0.540278}%
}}%
{\color{black!45}\vlB{%
\vSv{431.355556}{304.000000}{-0.000002}{0.319420}%
\vSv{434.174976}{304.000000}{-0.000001}{0.422246}%
\vSv{434.597222}{304.000000}{-0.000001}{0.540278}%
\vSv{435.137500}{304.000000}{-0.000001}{0.540278}%
\vSv{435.677778}{304.000000}{-0.000001}{0.540278}%
\vSv{436.218056}{304.000000}{-0.000001}{0.540278}%
\vSv{436.758333}{304.000000}{-0.000001}{0.540278}%
\vSv{437.298611}{304.000000}{-0.000001}{0.540278}%
\vSv{437.838889}{304.000000}{-0.000001}{0.540278}%
\vSv{438.379167}{304.000000}{-0.000001}{0.295809}%
\vSv{50.818463}{299.592396}{-11.636843}{0.551616}%
\vSv{51.355356}{299.481131}{-11.856958}{0.552057}%
\vSv{51.892221}{299.367700}{-12.078994}{0.552510}%
\vSv{52.429061}{299.252082}{-12.302900}{0.552977}%
\vSv{52.965877}{299.134254}{-12.528618}{0.553457}%
\vSv{53.502668}{299.014194}{-12.756091}{0.553950}%
\vSv{54.039436}{298.891881}{-12.985258}{0.554456}%
\vSv{54.576183}{298.767295}{-13.216057}{0.554976}%
\vSv{55.112909}{298.640414}{-13.448422}{0.074001}%
\vSv{57.597312}{298.022905}{-14.392167}{0.209162}%
\vSv{57.796273}{297.970916}{-14.631310}{0.558386}%
\vSv{58.332901}{297.829869}{-14.871584}{0.559002}%
\vSv{58.869517}{297.686399}{-15.112907}{0.559633}%
\vSv{59.406123}{297.540490}{-15.355197}{0.560278}%
\vSv{59.942719}{297.392127}{-15.598371}{0.560937}%
\vSv{60.479308}{297.241296}{-15.842342}{0.561610}%
\vSv{61.015890}{297.087981}{-16.087023}{0.562296}%
\vSv{61.552468}{296.932170}{-16.332323}{0.368696}%
\vSv{64.279613}{296.101251}{-17.564862}{0.520259}%
\vSv{64.771918}{295.944245}{-17.811904}{0.567479}%
\vSv{65.308505}{295.770657}{-18.058894}{0.568272}%
\vSv{65.845099}{295.594496}{-18.305728}{0.569076}%
}}%
{\color{black!45}\vlB{%
\vSv{66.381702}{295.415756}{-18.552305}{0.569893}%
\vSv{66.918316}{295.234433}{-18.798521}{0.570721}%
\vSv{67.454942}{295.050523}{-19.044271}{0.571561}%
\vSv{67.991582}{294.864023}{-19.289448}{0.562737}%
\vSv{70.854850}{293.825425}{-20.502995}{0.384854}%
\vSv{71.211804}{293.690627}{-20.742477}{0.577725}%
\vSv{71.748586}{293.486016}{-20.980626}{0.578641}%
\vSv{72.285395}{293.278832}{-21.217334}{0.579564}%
\vSv{72.822232}{293.069084}{-21.452489}{0.580494}%
\vSv{73.359099}{292.856780}{-21.685981}{0.581430}%
\vSv{73.895997}{292.641931}{-21.917700}{0.582371}%
\vSv{74.432929}{292.424547}{-22.147534}{0.583317}%
\vSv{74.969894}{292.204640}{-22.375375}{0.051605}%
\vSv{77.309957}{291.217615}{-23.264589}{0.379292}%
\vSv{77.655291}{291.067803}{-23.480809}{0.589055}%
\vSv{78.192495}{290.833099}{-23.694377}{0.590015}%
\vSv{78.729743}{290.595996}{-23.905187}{0.590973}%
\vSv{79.267037}{290.356520}{-24.113130}{0.591929}%
\vSv{79.804378}{290.114693}{-24.318100}{0.592882}%
\vSv{80.341768}{289.870543}{-24.519990}{0.593832}%
\vSv{80.879208}{289.624096}{-24.718697}{0.572022}%
\vSv{83.647270}{288.320023}{-25.660828}{0.510569}%
\vSv{84.104973}{288.098924}{-25.838260}{0.600290}%
\vSv{84.642800}{287.837298}{-26.011791}{0.601174}%
\vSv{85.180686}{287.573650}{-26.181325}{0.602046}%
\vSv{85.718633}{287.308019}{-26.346762}{0.602905}%
\vSv{86.256643}{287.040448}{-26.508007}{0.603749}%
\vSv{86.794716}{286.770981}{-26.664962}{0.604577}%
\vSv{87.332853}{286.499664}{-26.817533}{0.374689}%
\vSv{89.884271}{285.190594}{-27.382103}{0.160003}%
\vSv{90.024546}{285.117005}{-27.511356}{0.609162}%
\vSv{90.563093}{284.835618}{-27.635672}{0.609853}%
}}%
{\color{black!45}\vlB{%
\vSv{91.101711}{284.552739}{-27.754962}{0.610520}%
\vSv{91.640403}{284.268426}{-27.869137}{0.611162}%
\vSv{92.179168}{283.982736}{-27.978110}{0.611778}%
\vSv{92.718008}{283.695730}{-28.081793}{0.612368}%
\vSv{93.256924}{283.407469}{-28.180100}{0.612930}%
\vSv{93.795917}{283.118016}{-28.272946}{0.062224}%
\vSv{96.045288}{281.899121}{-28.588020}{0.509821}%
\vSv{96.492067}{281.655167}{-28.652292}{0.615669}%
\vSv{97.031542}{281.359958}{-28.710601}{0.616012}%
\vSv{97.571100}{281.064035}{-28.762865}{0.616320}%
\vSv{98.110742}{280.767470}{-28.809000}{0.616593}%
\vSv{98.650471}{280.470340}{-28.848927}{0.616829}%
\vSv{99.190286}{280.172718}{-28.882565}{0.617029}%
\vSv{99.730188}{279.874683}{-28.909832}{0.291726}%
\vSv{102.172779}{278.523926}{-28.953594}{0.295078}%
\vSv{102.431055}{278.381078}{-28.947809}{0.617417}%
\vSv{102.971507}{278.082240}{-28.935175}{0.617342}%
\vSv{103.512053}{277.783558}{-28.915612}{0.617226}%
\vSv{104.052697}{277.485117}{-28.889043}{0.617068}%
\vSv{104.593437}{277.187002}{-28.855388}{0.616868}%
\vSv{105.134277}{276.889301}{-28.814567}{0.616626}%
\vSv{105.675216}{276.592102}{-28.766504}{0.502376}%
\vSv{108.313802}{275.152845}{-28.500251}{0.075640}%
\vSv{108.381456}{275.116752}{-28.414799}{0.614283}%
\vSv{108.923021}{274.824445}{-28.321636}{0.613744}%
\vSv{109.464696}{274.533272}{-28.220686}{0.613163}%
\vSv{110.006480}{274.243326}{-28.111871}{0.612540}%
\vSv{110.548377}{273.954701}{-27.995116}{0.611875}%
\vSv{111.090386}{273.667489}{-27.870346}{0.611169}%
\vSv{111.632510}{273.381785}{-27.737485}{0.610422}%
\vSv{112.174750}{273.097681}{-27.596458}{0.137165}%
\vSv{114.526516}{271.886828}{-26.949250}{0.402350}%
}}%
{\color{black!45}\vlB{%
\vSv{114.887738}{271.704483}{-26.766317}{0.605115}%
\vSv{115.430704}{271.431967}{-26.574794}{0.604100}%
\vSv{115.973797}{271.161714}{-26.374616}{0.603050}%
\vSv{116.517017}{270.893816}{-26.165718}{0.601966}%
\vSv{117.060366}{270.628367}{-25.948038}{0.600849}%
\vSv{117.603847}{270.365463}{-25.721515}{0.599700}%
\vSv{118.147459}{270.105195}{-25.486093}{0.482870}%
\vSv{120.869960}{268.845565}{-24.173662}{0.589576}%
\vSv{121.411994}{268.604131}{-23.883794}{0.590875}%
\vSv{121.956573}{268.364896}{-23.584711}{0.589521}%
\vSv{122.501294}{268.129026}{-23.276383}{0.588147}%
\vSv{123.046160}{267.896610}{-22.958786}{0.586757}%
\vSv{123.591172}{267.667734}{-22.631901}{0.585352}%
\vSv{124.136330}{267.442485}{-22.295716}{0.583934}%
\vSv{124.681635}{267.220948}{-21.950222}{0.385837}%
\vSv{127.393164}{266.176132}{-20.475254}{0.012231}%
\vSv{127.410396}{266.171854}{-20.083349}{0.575257}%
\vSv{127.956599}{265.974318}{-19.682239}{0.573802}%
\vSv{128.502953}{265.781060}{-19.271972}{0.572351}%
\vSv{129.049457}{265.592154}{-18.852601}{0.570905}%
\vSv{129.596111}{265.407674}{-18.424192}{0.569467}%
\vSv{130.142915}{265.227694}{-17.986817}{0.568039}%
\vSv{130.689868}{265.052285}{-17.540563}{0.566624}%
\vSv{131.236970}{264.881515}{-17.085523}{0.491324}%
\vSv{134.147668}{264.054251}{-14.682664}{0.379667}%
\vSv{134.522621}{263.958019}{-14.177548}{0.557251}%
\vSv{135.070719}{263.821533}{-13.664636}{0.556016}%
\vSv{135.618950}{263.690180}{-13.144120}{0.554813}%
\vSv{136.167312}{263.564015}{-12.616201}{0.553646}%
\vSv{136.715800}{263.443088}{-12.081097}{0.552515}%
\vSv{137.264412}{263.327449}{-11.539035}{0.551423}%
\vSv{137.813144}{263.217145}{-10.990257}{0.550372}%
}}%
{\color{black!45}\vlB{%
\vSv{138.361992}{263.112221}{-10.435017}{0.244298}%
\vSv{141.114380}{262.668858}{-7.571638}{0.538392}%
\vSv{141.657239}{262.597916}{-6.983639}{0.544316}%
\vSv{142.206758}{262.531735}{-6.391287}{0.543657}%
\vSv{142.756351}{262.471216}{-5.794927}{0.543053}%
\vSv{143.306010}{262.416385}{-5.194912}{0.542506}%
\vSv{143.855730}{262.367264}{-4.591603}{0.542017}%
\vSv{144.405504}{262.323874}{-3.985369}{0.541587}%
\vSv{144.955325}{262.286233}{-3.376586}{0.541217}%
\vSv{145.505185}{262.254356}{-2.765636}{0.163254}%
\vSv{148.205744}{262.182030}{-0.307956}{0.039419}%
\vSv{148.245163}{262.181818}{0.307956}{0.540286}%
\vSv{148.775769}{262.184722}{0.923669}{0.540348}%
\vSv{149.306387}{262.193433}{1.538784}{0.540473}%
\vSv{149.837024}{262.207946}{2.152905}{0.540659}%
\vSv{150.367685}{262.228257}{2.765636}{0.540908}%
\vSv{150.898380}{262.254356}{3.376586}{0.541217}%
\vSv{151.429115}{262.286233}{3.985369}{0.541587}%
\vSv{151.959897}{262.323874}{4.591603}{0.542017}%
\vSv{152.490732}{262.367264}{5.194912}{0.133085}%
\vSv{155.070291}{262.658469}{7.571638}{0.085476}%
\vSv{155.145946}{262.669732}{8.154951}{0.545797}%
\vSv{155.677238}{262.747154}{8.733253}{0.546615}%
\vSv{156.208627}{262.830149}{9.306231}{0.547484}%
\vSv{156.740117}{262.918683}{9.873582}{0.548400}%
\vSv{157.271714}{263.012720}{10.435017}{0.549364}%
\vSv{157.803422}{263.112221}{10.990257}{0.550372}%
\vSv{158.335246}{263.217145}{11.539035}{0.551423}%
\vSv{158.867189}{263.327449}{12.081097}{0.552515}%
\vSv{159.399256}{263.443088}{12.616201}{0.022554}%
\vSv{161.819831}{264.034268}{14.682664}{0.257687}%
\vSv{162.061558}{264.099583}{15.179807}{0.559810}%
}}%
{\color{black!45}\vlB{%
\vSv{162.594431}{264.246169}{15.668812}{0.561130}%
\vSv{163.127447}{264.397717}{16.149524}{0.562473}%
\vSv{163.660608}{264.554166}{16.621804}{0.563838}%
\vSv{164.193914}{264.715454}{17.085523}{0.565223}%
\vSv{164.727368}{264.881515}{17.540563}{0.566624}%
\vSv{165.260971}{265.052285}{17.986817}{0.568039}%
\vSv{165.794722}{265.227694}{18.424192}{0.295175}%
\vSv{168.408950}{266.148982}{20.083349}{0.066607}%
\vSv{168.465733}{266.171854}{20.475254}{0.576713}%
\vSv{169.000387}{266.373589}{20.857919}{0.578167}%
\vSv{169.535190}{266.579447}{21.231314}{0.579619}%
\vSv{170.070144}{266.789346}{21.595420}{0.581065}%
\vSv{170.605246}{267.003208}{21.950222}{0.582504}%
\vSv{171.140496}{267.220948}{22.295716}{0.583934}%
\vSv{171.675894}{267.442485}{22.631901}{0.585352}%
\vSv{172.211438}{267.667734}{22.958786}{0.366039}%
\vSv{174.821009}{268.813281}{24.173662}{0.081471}%
\vSv{174.891318}{268.846643}{24.454349}{0.593522}%
\vSv{175.427717}{269.092343}{24.725891}{0.594810}%
\vSv{175.964254}{269.341138}{24.988331}{0.596074}%
\vSv{176.500928}{269.592940}{25.241716}{0.597311}%
\vSv{177.037737}{269.847656}{25.486093}{0.598520}%
\vSv{177.574680}{270.105195}{25.721515}{0.599700}%
\vSv{178.111755}{270.365463}{25.948038}{0.600849}%
\vSv{178.648961}{270.628367}{26.165718}{0.237743}%
\vSv{181.087445}{271.851099}{26.949250}{0.282583}%
\vSv{181.336901}{271.979165}{27.123660}{0.607037}%
\vSv{181.874860}{272.255921}{27.289618}{0.607941}%
\vSv{182.412940}{272.534655}{27.447194}{0.608808}%
\vSv{182.951138}{272.815274}{27.596458}{0.609635}%
\vSv{183.489454}{273.097681}{27.737485}{0.610422}%
\vSv{184.027886}{273.381785}{27.870346}{0.611169}%
}}%
{\color{black!45}\vlB{%
\vSv{184.566432}{273.667489}{27.995116}{0.562406}%
\vSv{187.259199}{275.115230}{28.414799}{0.003198}%
\vSv{187.260831}{275.116752}{28.500251}{0.614780}%
\vSv{187.800035}{275.410102}{28.578070}{0.615234}%
\vSv{188.339344}{275.704403}{28.648334}{0.615646}%
\vSv{188.878757}{275.999563}{28.711119}{0.616015}%
\vSv{189.418272}{276.295493}{28.766504}{0.616342}%
\vSv{189.957888}{276.592102}{28.814567}{0.616626}%
\vSv{190.497604}{276.889301}{28.855388}{0.616868}%
\vSv{191.037419}{277.187002}{28.889043}{0.185292}%
\vSv{193.386855}{278.485760}{28.953594}{0.401212}%
\vSv{193.737934}{278.679987}{28.952609}{0.617446}%
\vSv{194.278317}{278.978884}{28.944934}{0.617400}%
\vSv{194.818791}{279.277686}{28.930648}{0.617315}%
\vSv{195.359355}{279.576313}{28.909832}{0.617191}%
\vSv{195.900008}{279.874683}{28.882565}{0.617029}%
\vSv{196.440748}{280.172718}{28.848927}{0.616829}%
\vSv{196.981576}{280.470340}{28.809000}{0.395577}%
\vSv{199.524171}{281.861396}{28.588020}{0.184309}%
\vSv{199.686977}{281.949590}{28.517865}{0.614883}%
\vSv{200.228304}{282.243155}{28.441913}{0.614440}%
\vSv{200.769710}{282.535793}{28.360245}{0.613967}%
\vSv{201.311195}{282.827435}{28.272946}{0.613463}%
\vSv{201.852758}{283.118016}{28.180100}{0.612930}%
\vSv{202.394397}{283.407469}{28.081793}{0.612368}%
\vSv{202.936113}{283.695730}{27.978110}{0.611778}%
\vSv{203.477903}{283.982736}{27.869137}{0.021862}%
\vSv{205.717863}{285.154335}{27.382103}{0.527284}%
\vSv{206.187941}{285.396845}{27.248003}{0.607714}%
\vSv{206.730159}{285.675082}{27.109146}{0.606958}%
\vSv{207.272445}{285.951665}{26.965626}{0.606183}%
\vSv{207.814798}{286.226542}{26.817533}{0.605389}%
}}%
{\color{black!45}\vlB{%
\vSv{208.357216}{286.499664}{26.664962}{0.604577}%
\vSv{208.899698}{286.770981}{26.508007}{0.603749}%
\vSv{209.442244}{287.040448}{26.346762}{0.338147}%
\vSv{212.002190}{288.285882}{25.660828}{0.167663}%
\vSv{212.155885}{288.358487}{25.479597}{0.598488}%
\vSv{212.698787}{288.615951}{25.294667}{0.597572}%
\vSv{213.241744}{288.871277}{25.106138}{0.596647}%
\vSv{213.784756}{289.124432}{24.914114}{0.595715}%
\vSv{214.327820}{289.375383}{24.718697}{0.594776}%
\vSv{214.870935}{289.624096}{24.519990}{0.593832}%
\vSv{215.414100}{289.870543}{24.318100}{0.592882}%
\vSv{215.957314}{290.114693}{24.113130}{0.162426}%
\vSv{218.406655}{291.186475}{23.264589}{0.287642}%
\vSv{218.674068}{291.300087}{23.045827}{0.587136}%
\vSv{219.217546}{291.529932}{22.824631}{0.586178}%
\vSv{219.761063}{291.757317}{22.601110}{0.585221}%
\vSv{220.304617}{291.982225}{22.375375}{0.584267}%
\vSv{220.848206}{292.204640}{22.147534}{0.583317}%
\vSv{221.391831}{292.424547}{21.917700}{0.582371}%
\vSv{221.935488}{292.641931}{21.685981}{0.581430}%
\vSv{222.479177}{292.856780}{21.452489}{0.122439}%
\vSv{224.940844}{293.797811}{20.502995}{0.270801}%
\vSv{225.198036}{293.892661}{20.262292}{0.575917}%
\vSv{225.741880}{294.092112}{20.020477}{0.575026}%
\vSv{226.285744}{294.288976}{19.777659}{0.574145}%
\vSv{226.829627}{294.483250}{19.533947}{0.573273}%
\vSv{227.373527}{294.674932}{19.289448}{0.572412}%
\vSv{227.917442}{294.864023}{19.044271}{0.571561}%
\vSv{228.461372}{295.050523}{18.798521}{0.570721}%
\vSv{229.005313}{295.234433}{18.552305}{0.216142}%
\vSv{231.602011}{296.077459}{17.564862}{0.125278}%
\vSv{231.725150}{296.115266}{17.317867}{0.565933}%
}}%
{\color{black!45}\vlB{%
\vSv{232.269132}{296.283729}{17.071019}{0.565179}%
\vSv{232.813115}{296.449641}{16.824415}{0.564438}%
\vSv{233.357098}{296.613012}{16.578151}{0.563710}%
\vSv{233.901079}{296.773851}{16.332323}{0.562996}%
\vSv{234.445057}{296.932170}{16.087023}{0.562296}%
\vSv{234.989030}{297.087981}{15.842342}{0.561610}%
\vSv{235.532997}{297.241296}{15.598371}{0.428560}%
\vSv{238.378921}{298.003309}{14.392167}{0.427459}%
\vSv{238.796587}{298.109557}{14.154231}{0.557194}%
\vSv{239.340471}{298.245809}{13.917580}{0.556619}%
\vSv{239.884338}{298.379690}{13.682286}{0.556057}%
\vSv{240.428187}{298.511219}{13.448422}{0.555510}%
\vSv{240.972016}{298.640414}{13.216057}{0.554976}%
\vSv{241.515825}{298.767295}{12.985258}{0.554456}%
\vSv{242.059612}{298.891881}{12.756091}{0.553950}%
\vSv{242.603377}{299.014194}{12.528618}{0.183779}%
\vSv{245.241245}{299.576494}{11.636843}{0.078838}%
\vSv{245.321820}{299.592396}{11.418702}{0.551188}%
\vSv{245.865427}{299.701519}{11.202583}{0.550772}%
\vSv{246.409004}{299.808522}{10.988534}{0.550369}%
\vSv{246.952551}{299.913429}{10.776597}{0.549977}%
\vSv{247.496067}{300.016264}{10.566816}{0.549598}%
\vSv{248.039552}{300.117050}{10.359229}{0.549230}%
\vSv{248.583004}{300.215812}{10.153874}{0.548874}%
\vSv{249.126422}{300.312575}{9.950787}{0.548530}%
\vSv{249.669808}{300.407362}{9.750000}{0.022624}%
\vSv{252.170678}{300.818982}{8.970432}{0.215233}%
\vSv{252.386210}{300.852542}{8.781562}{0.546686}%
\vSv{252.929383}{300.936004}{8.595143}{0.546415}%
\vSv{253.472518}{301.017666}{8.411194}{0.546152}%
\vSv{254.015616}{301.097555}{8.229730}{0.545899}%
\vSv{254.558677}{301.175697}{8.050766}{0.545656}%
}}%
{\color{black!45}\vlB{%
\vSv{255.101700}{301.252116}{7.874313}{0.545421}%
\vSv{255.644684}{301.326839}{7.700382}{0.545194}%
\vSv{256.187631}{301.399891}{7.528982}{0.463344}%
\vSv{259.140619}{301.769085}{6.710098}{0.303521}%
\vSv{259.444497}{301.804551}{6.553956}{0.543832}%
\vSv{259.987172}{301.866623}{6.400354}{0.543666}%
\vSv{260.529809}{301.927228}{6.249288}{0.543507}%
\vSv{261.072406}{301.986391}{6.100753}{0.543355}%
\vSv{261.614965}{302.044138}{5.954739}{0.543209}%
\vSv{262.157485}{302.100492}{5.811239}{0.543069}%
\vSv{262.699966}{302.155478}{5.670242}{0.542934}%
\vSv{263.242409}{302.209122}{5.531737}{0.392907}%
\vSv{266.133462}{302.473347}{4.876113}{0.362181}%
\vSv{266.496271}{302.504133}{4.752258}{0.542142}%
\vSv{267.038450}{302.549048}{4.630784}{0.542047}%
\vSv{267.580593}{302.592810}{4.511672}{0.541957}%
\vSv{268.122699}{302.635441}{4.394902}{0.541871}%
\vSv{268.664770}{302.676965}{4.280453}{0.541789}%
\vSv{269.206804}{302.717403}{4.168302}{0.541711}%
\vSv{269.748804}{302.756778}{4.058428}{0.541636}%
\vSv{270.290768}{302.795112}{3.950806}{0.344666}%
\vSv{273.137317}{302.980170}{3.445637}{0.403766}%
\vSv{273.541837}{303.004437}{3.351013}{0.541203}%
\vSv{274.083566}{303.036072}{3.258464}{0.541153}%
\vSv{274.625263}{303.066831}{3.167964}{0.541105}%
\vSv{275.166929}{303.096734}{3.079484}{0.541059}%
\vSv{275.708563}{303.125800}{2.992997}{0.541016}%
\vSv{276.250167}{303.154049}{2.908476}{0.540975}%
\vSv{276.791740}{303.181498}{2.825891}{0.540936}%
\vSv{277.333284}{303.208167}{2.745216}{0.308788}%
\vSv{280.145109}{303.334751}{2.369463}{0.436111}%
\vSv{280.581943}{303.352782}{2.299635}{0.540713}%
}}%
{\color{black!45}\vlB{%
\vSv{281.123290}{303.374478}{2.231515}{0.540688}%
\vSv{281.664610}{303.395531}{2.165072}{0.540664}%
\vSv{282.205905}{303.415957}{2.100279}{0.540641}%
\vSv{282.747175}{303.435770}{2.037105}{0.540619}%
\vSv{283.288419}{303.454988}{1.975523}{0.540599}%
\vSv{283.829639}{303.473623}{1.915503}{0.540580}%
\vSv{284.370835}{303.491693}{1.857017}{0.279385}%
\vSv{287.153179}{303.576163}{1.586600}{0.463746}%
\vSv{287.617531}{303.589003}{1.536723}{0.540472}%
\vSv{288.158571}{303.603497}{1.488183}{0.540460}%
\vSv{288.699590}{303.617533}{1.440954}{0.540449}%
\vSv{289.240589}{303.631124}{1.395009}{0.540438}%
\vSv{289.781569}{303.644281}{1.350320}{0.540428}%
\vSv{290.322529}{303.657016}{1.306861}{0.540418}%
\vSv{290.863471}{303.669341}{1.264606}{0.540409}%
\vSv{291.404393}{303.681268}{1.223529}{0.253179}%
\vSv{294.159985}{303.736228}{1.034927}{0.489117}%
\vSv{294.649564}{303.745063}{1.000390}{0.540360}%
\vSv{295.190369}{303.754497}{0.966857}{0.540355}%
\vSv{295.731158}{303.763615}{0.934306}{0.540350}%
\vSv{296.271932}{303.772426}{0.902713}{0.540345}%
\vSv{296.812691}{303.780939}{0.872055}{0.540340}%
\vSv{297.353436}{303.789163}{0.842310}{0.540336}%
\vSv{297.894167}{303.797106}{0.813455}{0.540332}%
\vSv{298.434884}{303.804777}{0.785470}{0.228465}%
\vSv{301.165131}{303.839639}{0.657838}{0.513459}%
\vSv{301.678920}{303.845534}{0.634628}{0.540311}%
\vSv{302.219551}{303.851518}{0.612144}{0.540309}%
\vSv{302.760171}{303.857291}{0.590367}{0.540306}%
\vSv{303.300780}{303.862858}{0.569279}{0.540304}%
\vSv{303.841379}{303.868226}{0.548861}{0.540303}%
\vSv{304.381967}{303.873402}{0.529096}{0.540301}%
}}%
{\color{black!45}\vlB{%
\vSv{304.922545}{303.878391}{0.509965}{0.540299}%
\vSv{305.463114}{303.883200}{0.491452}{0.204408}%
\vSv{308.168753}{303.904758}{0.407571}{0.537358}%
\vSv{308.706336}{303.908580}{0.392421}{0.540290}%
\vSv{309.246844}{303.912281}{0.377776}{0.540290}%
\vSv{309.787344}{303.915843}{0.363624}{0.540289}%
\vSv{310.327836}{303.919272}{0.349950}{0.540288}%
\vSv{310.868322}{303.922572}{0.336739}{0.540287}%
\vSv{311.408800}{303.925747}{0.323978}{0.540286}%
\vSv{311.949271}{303.928802}{0.311654}{0.540286}%
\vSv{312.489736}{303.931741}{0.299754}{0.180626}%
\vSv{315.171015}{303.944735}{0.256144}{0.020795}%
\vSv{315.191966}{303.944828}{0.246179}{0.540283}%
\vSv{315.732395}{303.947149}{0.236567}{0.540282}%
\vSv{316.272819}{303.949380}{0.227296}{0.540282}%
\vSv{316.813237}{303.951523}{0.218356}{0.540282}%
\vSv{317.353650}{303.953582}{0.209736}{0.540281}%
\vSv{317.894058}{303.955560}{0.201426}{0.540281}%
\vSv{318.434462}{303.957459}{0.193417}{0.540281}%
\vSv{318.974861}{303.959283}{0.185699}{0.540281}%
\vSv{319.515255}{303.961034}{0.178262}{0.156952}%
\vSv{322.172623}{303.968671}{0.151150}{0.044448}%
\vSv{322.217167}{303.968788}{0.144989}{0.540280}%
\vSv{322.757538}{303.970155}{0.139059}{0.540279}%
\vSv{323.297905}{303.971466}{0.133351}{0.540279}%
\vSv{323.838269}{303.972724}{0.127858}{0.540279}%
\vSv{324.378630}{303.973929}{0.122574}{0.540279}%
\vSv{324.918988}{303.975085}{0.117490}{0.540279}%
\vSv{325.459342}{303.976193}{0.112601}{0.540279}%
\vSv{325.999694}{303.977255}{0.107899}{0.540279}%
\vSv{326.540043}{303.978272}{0.103378}{0.133320}%
\vSv{329.173616}{303.982649}{0.086982}{0.068073}%
}}%
{\color{black!45}\vlB{%
\vSv{329.241747}{303.982752}{0.083276}{0.540278}%
\vSv{329.782081}{303.983537}{0.079716}{0.540278}%
\vSv{330.322413}{303.984289}{0.076297}{0.540278}%
\vSv{330.862742}{303.985009}{0.073014}{0.540278}%
\vSv{331.403069}{303.985697}{0.069861}{0.540278}%
\vSv{331.943395}{303.986356}{0.066835}{0.540278}%
\vSv{332.483718}{303.986986}{0.063931}{0.540278}%
\vSv{333.024040}{303.987589}{0.061144}{0.540278}%
\vSv{333.564359}{303.988166}{0.058470}{0.109701}%
\vSv{336.174211}{303.990612}{0.048820}{0.091689}%
\vSv{336.265934}{303.990690}{0.046650}{0.540278}%
\vSv{336.806244}{303.991130}{0.044571}{0.540278}%
\vSv{337.346553}{303.991550}{0.042577}{0.540278}%
\vSv{337.886861}{303.991952}{0.040667}{0.540278}%
\vSv{338.427168}{303.992335}{0.038837}{0.540278}%
\vSv{338.967473}{303.992701}{0.037084}{0.540278}%
\vSv{339.507777}{303.993051}{0.035405}{0.540278}%
\vSv{340.048080}{303.993385}{0.033796}{0.540278}%
\vSv{340.588382}{303.993704}{0.032256}{0.086088}%
\vSv{343.174557}{303.995037}{0.026728}{0.115301}%
\vSv{343.289877}{303.995091}{0.025491}{0.540278}%
\vSv{343.830174}{303.995332}{0.024309}{0.540278}%
\vSv{344.370469}{303.995561}{0.023177}{0.540278}%
\vSv{344.910764}{303.995779}{0.022095}{0.540278}%
\vSv{345.451058}{303.995988}{0.021061}{0.540278}%
\vSv{345.991351}{303.996186}{0.020072}{0.540278}%
\vSv{346.531644}{303.996376}{0.019126}{0.540278}%
\vSv{347.071936}{303.996556}{0.018223}{0.540278}%
\vSv{347.612227}{303.996728}{0.017359}{0.062476}%
\vSv{350.174752}{303.997437}{0.014275}{0.138913}%
\vSv{350.313675}{303.997472}{0.013589}{0.540278}%
\vSv{350.853964}{303.997600}{0.012933}{0.540278}%
}}%
{\color{black!45}\vlB{%
\vSv{351.394251}{303.997722}{0.012308}{0.540278}%
\vSv{351.934538}{303.997838}{0.011711}{0.540278}%
\vSv{352.474825}{303.997948}{0.011142}{0.540278}%
\vSv{353.015111}{303.998054}{0.010598}{0.540278}%
\vSv{353.555397}{303.998153}{0.010080}{0.540278}%
\vSv{354.095683}{303.998249}{0.009586}{0.540278}%
\vSv{354.635968}{303.998339}{0.009114}{0.038865}%
\vSv{357.174859}{303.998707}{0.007438}{0.162524}%
\vSv{357.337389}{303.998728}{0.007067}{0.540278}%
\vSv{357.877672}{303.998795}{0.006714}{0.540278}%
\vSv{358.417955}{303.998858}{0.006377}{0.540278}%
\vSv{358.958238}{303.998918}{0.006056}{0.540278}%
\vSv{359.498521}{303.998975}{0.005751}{0.540278}%
\vSv{360.038803}{303.999030}{0.005460}{0.540278}%
\vSv{360.579085}{303.999081}{0.005183}{0.540278}%
\vSv{361.119367}{303.999130}{0.004920}{0.540278}%
\vSv{361.659649}{303.999176}{0.004669}{0.015254}%
\vSv{364.174917}{303.999363}{0.003782}{0.186135}%
\vSv{364.361055}{303.999375}{0.003586}{0.540278}%
\vSv{364.901335}{303.999409}{0.003400}{0.540278}%
\vSv{365.441616}{303.999441}{0.003224}{0.540278}%
\vSv{365.981896}{303.999471}{0.003056}{0.540278}%
\vSv{366.522177}{303.999500}{0.002896}{0.540278}%
\vSv{367.062457}{303.999527}{0.002745}{0.540278}%
\vSv{367.602737}{303.999553}{0.002600}{0.540278}%
\vSv{368.143017}{303.999578}{0.002464}{0.531920}%
\vSv{371.174946}{303.999693}{0.001876}{0.209746}%
\vSv{371.384694}{303.999700}{0.001776}{0.540278}%
\vSv{371.924974}{303.999717}{0.001680}{0.540278}%
\vSv{372.465253}{303.999733}{0.001590}{0.540278}%
\vSv{373.005532}{303.999748}{0.001505}{0.540278}%
\vSv{373.545811}{303.999762}{0.001423}{0.540278}%
}}%
{\color{black!45}\vlB{%
\vSv{374.086090}{303.999775}{0.001346}{0.540278}%
\vSv{374.626369}{303.999788}{0.001273}{0.540278}%
\vSv{375.166648}{303.999800}{0.001204}{0.508309}%
\vSv{378.174962}{303.999856}{0.000908}{0.233357}%
\vSv{378.408320}{303.999859}{0.000858}{0.540278}%
\vSv{378.948598}{303.999867}{0.000810}{0.540278}%
\vSv{379.488877}{303.999875}{0.000765}{0.540278}%
\vSv{380.029155}{303.999882}{0.000723}{0.540278}%
\vSv{380.569434}{303.999889}{0.000683}{0.540278}%
\vSv{381.109712}{303.999896}{0.000644}{0.540278}%
\vSv{381.649990}{303.999902}{0.000608}{0.540278}%
\vSv{382.190269}{303.999907}{0.000574}{0.484698}%
\vSv{385.174969}{303.999934}{0.000429}{0.256969}%
\vSv{385.431938}{303.999936}{0.000405}{0.540278}%
\vSv{385.972216}{303.999939}{0.000381}{0.540278}%
\vSv{386.512494}{303.999943}{0.000360}{0.540278}%
\vSv{387.052772}{303.999946}{0.000339}{0.540278}%
\vSv{387.593051}{303.999950}{0.000319}{0.540278}%
\vSv{388.133329}{303.999953}{0.000301}{0.540278}%
\vSv{388.673607}{303.999955}{0.000284}{0.540278}%
\vSv{389.213885}{303.999958}{0.000267}{0.461087}%
\vSv{392.174973}{303.999970}{0.000198}{0.280580}%
\vSv{392.455553}{303.999971}{0.000186}{0.540278}%
\vSv{392.995831}{303.999973}{0.000175}{0.540278}%
\vSv{393.536109}{303.999975}{0.000165}{0.540278}%
\vSv{394.076386}{303.999976}{0.000155}{0.540278}%
\vSv{394.616664}{303.999978}{0.000146}{0.540278}%
\vSv{395.156942}{303.999979}{0.000137}{0.540278}%
\vSv{395.697220}{303.999980}{0.000129}{0.540278}%
\vSv{396.237498}{303.999981}{0.000121}{0.437476}%
\vSv{399.174975}{303.999987}{0.000089}{0.304191}%
\vSv{399.479165}{303.999987}{0.000084}{0.540278}%
}}%
{\color{black!45}\vlB{%
\vSv{400.019443}{303.999988}{0.000079}{0.540278}%
\vSv{400.559721}{303.999989}{0.000074}{0.540278}%
\vSv{401.099999}{303.999990}{0.000069}{0.540278}%
\vSv{401.640277}{303.999990}{0.000065}{0.540278}%
\vSv{402.180555}{303.999991}{0.000061}{0.540278}%
\vSv{402.720832}{303.999991}{0.000057}{0.540278}%
\vSv{403.261110}{303.999992}{0.000054}{0.413865}%
\vSv{406.174975}{303.999994}{0.000039}{0.327802}%
\vSv{406.502777}{303.999995}{0.000037}{0.540278}%
\vSv{407.043055}{303.999995}{0.000034}{0.540278}%
\vSv{407.583333}{303.999995}{0.000032}{0.540278}%
\vSv{408.123611}{303.999996}{0.000030}{0.540278}%
\vSv{408.663888}{303.999996}{0.000028}{0.540278}%
\vSv{409.204166}{303.999996}{0.000027}{0.540278}%
\vSv{409.744444}{303.999996}{0.000025}{0.540278}%
\vSv{410.284722}{303.999997}{0.000023}{0.390254}%
\vSv{413.174976}{303.999998}{0.000017}{0.351413}%
\vSv{413.526389}{303.999998}{0.000016}{0.540278}%
\vSv{414.066666}{303.999998}{0.000015}{0.540278}%
\vSv{414.606944}{303.999998}{0.000014}{0.540278}%
\vSv{415.147222}{303.999998}{0.000013}{0.540278}%
\vSv{415.687500}{303.999998}{0.000012}{0.540278}%
\vSv{416.227778}{303.999998}{0.000011}{0.540278}%
\vSv{416.768055}{303.999999}{0.000011}{0.540278}%
\vSv{417.308333}{303.999999}{0.000010}{0.366643}%
\vSv{420.174976}{303.999999}{0.000007}{0.375024}%
\vSv{420.550000}{303.999999}{0.000007}{0.540278}%
\vSv{421.090278}{303.999999}{0.000006}{0.540278}%
\vSv{421.630555}{303.999999}{0.000006}{0.540278}%
\vSv{422.170833}{303.999999}{0.000005}{0.540278}%
\vSv{422.711111}{303.999999}{0.000005}{0.540278}%
\vSv{423.251389}{303.999999}{0.000005}{0.540278}%
}}%
{\color{black!45}\vlB{%
\vSv{423.791667}{303.999999}{0.000004}{0.540278}%
\vSv{424.331944}{303.999999}{0.000004}{0.343031}%
\vSv{427.174976}{304.000000}{0.000003}{0.398635}%
\vSv{427.573611}{304.000000}{0.000003}{0.540278}%
\vSv{428.113889}{304.000000}{0.000002}{0.540278}%
\vSv{428.654167}{304.000000}{0.000002}{0.540278}%
\vSv{429.194444}{304.000000}{0.000002}{0.540278}%
\vSv{429.734722}{304.000000}{0.000002}{0.540278}%
\vSv{430.275000}{304.000000}{0.000002}{0.540278}%
\vSv{430.815278}{304.000000}{0.000002}{0.540278}%
\vSv{431.355556}{304.000000}{0.000002}{0.319420}%
\vSv{434.174976}{304.000000}{0.000001}{0.422246}%
\vSv{434.597222}{304.000000}{0.000001}{0.540278}%
\vSv{435.137500}{304.000000}{0.000001}{0.540278}%
\vSv{435.677778}{304.000000}{0.000001}{0.540278}%
\vSv{436.218056}{304.000000}{0.000001}{0.540278}%
\vSv{436.758333}{304.000000}{0.000001}{0.540278}%
\vSv{437.298611}{304.000000}{0.000001}{0.540278}%
\vSv{437.838889}{304.000000}{0.000001}{0.540278}%
\vSv{438.379167}{304.000000}{0.000001}{0.295809}%
}}%
{\color{vltRed}\vlB{%
\vSq{147.600000}{260.090909}{90.000000}{4.500000}%
\vSq{147.600000}{267.090909}{90.000000}{4.500000}%
\vSq{147.600000}{274.090909}{90.000000}{4.500000}%
\vSq{147.600000}{281.090909}{90.000000}{4.500000}%
\vSq{147.600000}{288.090909}{90.000000}{4.500000}%
\vSq{147.600000}{295.090909}{90.000000}{4.500000}%
\vSq{147.600000}{302.090909}{90.000000}{4.500000}%
\vSq{147.600000}{309.090909}{90.000000}{4.500000}%
\vSq{147.600000}{316.090909}{90.000000}{4.500000}%
\vSq{147.600000}{323.090909}{90.000000}{4.500000}%
\vSq{147.600000}{330.090909}{90.000000}{4.500000}%
\vSq{147.600000}{337.090909}{90.000000}{4.500000}%
\vSq{147.600000}{344.090909}{90.000000}{3.818182}%
}}%
{\color{vltBlue}\vlB{%
\vSc{147.750000}{260.090909}{90.000000}{1.100000}%
\vSc{147.750000}{263.590909}{90.000000}{1.100000}%
\vSc{147.750000}{267.090909}{90.000000}{1.100000}%
\vSc{147.750000}{270.590909}{90.000000}{1.100000}%
\vSc{147.750000}{274.090909}{90.000000}{1.100000}%
\vSc{147.750000}{277.590909}{90.000000}{1.100000}%
\vSc{147.750000}{281.090909}{90.000000}{1.100000}%
\vSc{147.750000}{284.590909}{90.000000}{1.100000}%
\vSc{147.750000}{288.090909}{90.000000}{1.100000}%
\vSc{147.750000}{291.590909}{90.000000}{1.100000}%
\vSc{147.750000}{295.090909}{90.000000}{1.100000}%
\vSc{147.750000}{298.590909}{90.000000}{1.100000}%
\vSc{147.750000}{302.090909}{90.000000}{1.100000}%
\vSc{147.750000}{305.590909}{90.000000}{1.100000}%
\vSc{147.750000}{309.090909}{90.000000}{1.100000}%
\vSc{147.750000}{312.590909}{90.000000}{1.100000}%
\vSc{147.750000}{316.090909}{90.000000}{1.100000}%
\vSc{147.750000}{319.590909}{90.000000}{1.100000}%
\vSc{147.750000}{323.090909}{90.000000}{1.100000}%
\vSc{147.750000}{326.590909}{90.000000}{1.100000}%
\vSc{147.750000}{330.090909}{90.000000}{1.100000}%
\vSc{147.750000}{333.590909}{90.000000}{1.100000}%
\vSc{147.750000}{337.090909}{90.000000}{1.100000}%
\vSc{147.750000}{340.590909}{90.000000}{1.100000}%
\vSc{147.750000}{344.090909}{90.000000}{1.100000}%
\vSc{147.750000}{347.590909}{90.000000}{0.318182}%
}}%
{\color{vltBlue}\put(148.250000,345.818182){\circle*{4.800000}}}%
{\color{black}\put(235.00000,228.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} $\omega_\star t=30$: envelope and carrier}}}%
{\color{black}\vlB{%
\vSn{50.575000}{100.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(51.00000,86.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-15$}}}%
{\color{black}\vlB{%
\vSn{147.825000}{100.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(148.25000,86.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{245.075000}{100.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(245.50000,86.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $15$}}}%
{\color{black}\vlB{%
\vSn{342.325000}{100.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(342.75000,86.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $30$}}}%
{\color{black}\vlB{%
\vSn{439.575000}{100.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(440.00000,86.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $45$}}}%
{\color{black}\vlB{%
\vSn{48.000000}{104.181818}{0.000000}{3.000000}%
}}%
{\color{black}\put(44.00000,104.18182){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{48.000000}{146.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(44.00000,146.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{48.000000}{187.818182}{0.000000}{3.000000}%
}}%
{\color{black}\put(44.00000,187.81818){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{51.000000}{100.000000}{0.000000}{389.000000}%
\vSe{50.450000}{100.000000}{90.000000}{92.000000}%
}}%
{\color{black}\put(245.50000,66.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $z/a$}}}%
{\color{black}\put(51.00000,209.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $u/A_0$}}}%
{\color{vltTeal!8}\vlB{%
\vRa{281.019998}{104.182384}{9.523244}%
\vRa{277.511470}{104.632384}{16.542857}%
\vRa{275.075538}{105.082384}{21.412912}%
\vRa{273.077241}{105.532384}{25.409770}%
\vRa{271.337272}{105.982384}{28.889437}%
\vRa{269.767221}{106.432384}{32.029434}%
\vRa{268.323453}{106.882384}{34.918163}%
\vRa{266.974599}{107.332384}{37.615055}%
\vRa{265.702138}{107.782384}{40.160490}%
\vRa{264.490907}{108.232384}{42.583244}%
\vRa{263.331479}{108.682384}{44.901114}%
\vRa{262.216759}{109.132384}{47.130616}%
\vRa{261.139321}{109.582384}{49.285517}%
\vRa{260.094280}{110.032384}{51.375666}%
\vRa{259.078161}{110.482384}{53.408580}%
\vRa{258.086918}{110.932384}{55.390907}%
\vRa{257.117520}{111.382384}{57.329537}%
\vRa{256.167396}{111.832384}{59.229620}%
\vRa{255.234445}{112.282384}{61.095459}%
\vRa{254.318053}{112.732384}{62.928567}%
\vRa{253.415070}{113.182384}{64.734347}%
\vRa{252.524068}{113.632384}{66.516194}%
\vRa{251.645180}{114.082384}{68.274259}%
\vRa{250.775690}{114.532384}{70.013073}%
\vRa{249.915169}{114.982384}{71.734344}%
\vRa{249.062781}{115.432384}{73.438962}%
\vRa{248.217012}{115.882384}{75.130450}%
\vRa{247.378004}{116.332384}{76.808550}%
\vRa{246.543964}{116.782384}{78.476524}%
\vRa{245.715006}{117.232384}{80.134556}%
\vRa{244.889808}{117.682384}{81.784869}%
\vRa{244.068186}{118.132384}{83.428194}%
}}%
{\color{vltTeal!8}\vlB{%
\vRa{243.249207}{118.582384}{85.066093}%
\vRa{242.432510}{119.032384}{86.699538}%
\vRa{241.617377}{119.482384}{88.329770}%
\vRa{240.803365}{119.932384}{89.957814}%
\vRa{239.989882}{120.382384}{91.584773}%
\vRa{239.176443}{120.832384}{93.211645}%
\vRa{238.362529}{121.282384}{94.839492}%
\vRa{237.547630}{121.732384}{96.469257}%
\vRa{236.731266}{122.182384}{98.102027}%
\vRa{235.912924}{122.632384}{99.738652}%
\vRa{235.092108}{123.082384}{101.380347}%
\vRa{234.268355}{123.532384}{103.027768}%
\vRa{233.441059}{123.982384}{104.682443}%
\vRa{232.609912}{124.432384}{106.344623}%
\vRa{231.774041}{124.882384}{108.016463}%
\vRa{230.933476}{125.332384}{109.697627}%
\vRa{230.086833}{125.782384}{111.390845}%
\vRa{229.234474}{126.232384}{113.095696}%
\vRa{228.375002}{126.682384}{114.814448}%
\vRa{227.508313}{127.132384}{116.547962}%
\vRa{226.633840}{127.582384}{118.296794}%
\vRa{225.750171}{128.032384}{120.064149}%
\vRa{224.857546}{128.482384}{121.849546}%
\vRa{223.954755}{128.932384}{123.654832}%
\vRa{223.040647}{129.382384}{125.483182}%
\vRa{222.115124}{129.832384}{127.334368}%
\vRa{221.177259}{130.282384}{129.210241}%
\vRa{220.225017}{130.732384}{131.114320}%
\vRa{219.258265}{131.182384}{133.047935}%
\vRa{218.275920}{131.632384}{135.012728}%
\vRa{217.276713}{132.082384}{137.011236}%
\vRa{216.259263}{132.532384}{139.046216}%
}}%
{\color{vltTeal!8}\vlB{%
\vRa{215.222067}{132.982384}{141.120670}%
\vRa{214.163490}{133.432384}{143.237862}%
\vRa{213.081757}{133.882384}{145.401338}%
\vRa{211.974935}{134.332384}{147.614956}%
\vRa{210.840927}{134.782384}{149.882905}%
\vRa{209.677453}{135.232384}{152.209741}%
\vRa{208.482033}{135.682384}{154.600411}%
\vRa{207.251977}{136.132384}{157.060291}%
\vRa{205.983317}{136.582384}{159.598166}%
\vRa{204.671699}{137.032384}{162.221027}%
\vRa{203.314438}{137.482384}{164.935997}%
\vRa{201.904031}{137.932384}{167.756239}%
\vRa{200.436112}{138.382384}{170.692347}%
\vRa{198.903524}{138.832384}{173.757691}%
\vRa{197.297285}{139.282384}{176.970203}%
\vRa{195.607065}{139.732384}{180.350512}%
\vRa{193.820996}{140.182384}{183.922311}%
\vRa{191.923848}{140.632384}{187.717164}%
\vRa{189.895572}{141.082384}{191.773179}%
\vRa{187.711046}{141.532384}{196.142633}%
\vRa{185.335873}{141.982384}{200.892901}%
\vRa{182.727446}{142.432384}{206.109990}%
\vRa{179.819051}{142.882384}{211.926259}%
\vRa{176.516797}{143.332384}{218.530596}%
\vRa{172.668281}{143.782384}{226.227425}%
\vRa{168.007615}{144.232384}{235.549328}%
\vRa{162.005514}{144.682384}{247.553343}%
\vRa{153.299108}{145.132384}{264.965923}%
\vRa{135.395457}{145.582384}{300.772856}%
\vRa{139.502788}{146.032384}{292.559505}%
\vRa{154.831985}{146.482384}{261.899873}%
\vRa{162.987612}{146.932384}{245.588837}%
}}%
{\color{vltTeal!8}\vlB{%
\vRa{168.745149}{147.382384}{234.074848}%
\vRa{173.263857}{147.832384}{225.036431}%
\vRa{177.021535}{148.282384}{217.521027}%
\vRa{180.259540}{148.732384}{211.045028}%
\vRa{183.119028}{149.182384}{205.326457}%
\vRa{185.690923}{149.632384}{200.182362}%
\vRa{188.035248}{150.082384}{195.494141}%
\vRa{190.195707}{150.532384}{191.173220}%
\vRa{192.204074}{150.982384}{187.156156}%
\vRa{194.084965}{151.432384}{183.394919}%
\vRa{195.856478}{151.882384}{179.851117}%
\vRa{197.533372}{152.332384}{176.497441}%
\vRa{199.128642}{152.782384}{173.306864}%
\vRa{200.652178}{153.232384}{170.260609}%
\vRa{202.110368}{153.682384}{167.343927}%
\vRa{203.512444}{154.132384}{164.539401}%
\vRa{204.863479}{154.582384}{161.837784}%
\vRa{206.168304}{155.032384}{159.227622}%
\vRa{207.431045}{155.482384}{156.702431}%
\vRa{208.656483}{155.932384}{154.251774}%
\vRa{209.847458}{156.382384}{151.869906}%
\vRa{211.005856}{156.832384}{149.552522}%
\vRa{212.135410}{157.282384}{147.293491}%
\vRa{213.238331}{157.732384}{145.087685}%
\vRa{214.316655}{158.182384}{142.931040}%
\vRa{215.372256}{158.632384}{140.819814}%
\vRa{216.406858}{159.082384}{138.750566}%
\vRa{217.422044}{159.532384}{136.720580}%
\vRa{218.418652}{159.982384}{134.727421}%
\vRa{219.398402}{160.432384}{132.767806}%
\vRa{220.362721}{160.882384}{130.839049}%
\vRa{221.312768}{161.332384}{128.938833}%
}}%
{\color{vltTeal!8}\vlB{%
\vRa{222.249465}{161.782384}{127.065810}%
\vRa{223.172932}{162.232384}{125.218729}%
\vRa{224.085125}{162.682384}{123.394199}%
\vRa{224.986893}{163.132384}{121.590837}%
\vRa{225.877929}{163.582384}{119.808729}%
\vRa{226.760024}{164.032384}{118.044398}%
\vRa{227.633758}{164.482384}{116.297156}%
\vRa{228.499068}{164.932384}{114.566392}%
\vRa{229.357571}{165.382384}{112.849262}%
\vRa{230.209068}{165.832384}{111.146442}%
\vRa{231.054646}{166.282384}{109.455169}%
\vRa{231.894725}{166.732384}{107.775151}%
\vRa{232.729714}{167.182384}{106.105066}%
\vRa{233.560467}{167.632384}{104.443671}%
\vRa{234.387065}{168.082384}{102.790385}%
\vRa{235.210515}{168.532384}{101.143567}%
\vRa{236.030816}{168.982384}{99.502894}%
\vRa{236.848947}{169.432384}{97.866688}%
\vRa{237.664981}{169.882384}{96.234571}%
\vRa{238.479759}{170.332384}{94.605041}%
\vRa{239.293534}{170.782384}{92.977468}%
\vRa{240.106951}{171.232384}{91.350636}%
\vRa{240.920486}{171.682384}{89.723566}%
\vRa{241.734588}{172.132384}{88.095352}%
\vRa{242.549959}{172.582384}{86.464620}%
\vRa{243.366886}{173.032384}{84.830763}%
\vRa{244.186278}{173.482384}{83.191978}%
\vRa{245.008321}{173.932384}{81.547941}%
\vRa{245.834074}{174.382384}{79.896376}%
\vRa{246.663743}{174.832384}{78.237150}%
\vRa{247.498403}{175.282384}{76.567692}%
\vRa{248.338511}{175.732384}{74.887610}%
}}%
{\color{vltTeal!8}\vlB{%
\vRa{249.184896}{176.182384}{73.194656}%
\vRa{250.038660}{176.632384}{71.487276}%
\vRa{250.899943}{177.082384}{69.764475}%
\vRa{251.771113}{177.532384}{68.022289}%
\vRa{252.651902}{177.982384}{66.260892}%
\vRa{253.543945}{178.432384}{64.476472}%
\vRa{254.449198}{178.882384}{62.666136}%
\vRa{255.368133}{179.332384}{60.828457}%
\vRa{256.302466}{179.782384}{58.959313}%
\vRa{257.255592}{180.232384}{57.053206}%
\vRa{258.228339}{180.682384}{55.107858}%
\vRa{259.223315}{181.132384}{53.118042}%
\vRa{260.243597}{181.582384}{51.077594}%
\vRa{261.292830}{182.032384}{48.979206}%
\vRa{262.375369}{182.482384}{46.814152}%
\vRa{263.496446}{182.932384}{44.571938}%
\vRa{264.662402}{183.382384}{42.239848}%
\vRa{265.880988}{183.832384}{39.802332}%
\vRa{267.163005}{184.282384}{37.238960}%
\vRa{268.525295}{184.732384}{34.513846}%
\vRa{269.985717}{185.182384}{31.593559}%
\vRa{271.576328}{185.632384}{28.412528}%
\vRa{273.348362}{186.082384}{24.867848}%
\vRa{275.392814}{186.532384}{20.779635}%
\vRa{277.918016}{186.982384}{15.726773}%
\vRa{281.761849}{187.432384}{8.044338}%
}}%
{\color{vltTeal}\vlB{%
\vSv{50.999992}{145.999916}{-0.000493}{0.540278}%
\vSv{51.540272}{145.999911}{-0.000347}{0.540278}%
\vSv{52.080553}{145.999908}{-0.000174}{0.540278}%
\vSv{52.620833}{145.999906}{0.000024}{0.540278}%
\vSv{53.161107}{145.999906}{0.000246}{0.540278}%
\vSv{53.701381}{145.999909}{0.000492}{0.540278}%
\vSv{54.241655}{145.999913}{0.000757}{0.540278}%
\vSv{54.781928}{145.999920}{0.001038}{0.540278}%
\vSv{55.322201}{145.999930}{0.001332}{0.540278}%
\vSv{55.862474}{145.999943}{0.001632}{0.540278}%
\vSv{56.402747}{145.999958}{0.001934}{0.540278}%
\vSv{56.943021}{145.999976}{0.002231}{0.540278}%
\vSv{57.483294}{145.999997}{0.002515}{0.540278}%
\vSv{58.023567}{146.000021}{0.002778}{0.540278}%
\vSv{58.563842}{146.000047}{0.003012}{0.540278}%
\vSv{59.104116}{146.000076}{0.003209}{0.540278}%
\vSv{59.644392}{146.000106}{0.003358}{0.540278}%
\vSv{60.184668}{146.000138}{0.003453}{0.540278}%
\vSv{60.724945}{146.000170}{0.003482}{0.540278}%
\vSv{61.265224}{146.000203}{0.003439}{0.540278}%
\vSv{61.805503}{146.000235}{0.003314}{0.540278}%
\vSv{62.345785}{146.000267}{0.003102}{0.540278}%
\vSv{62.886067}{146.000296}{0.002796}{0.540278}%
\vSv{63.426351}{146.000322}{0.002393}{0.540278}%
\vSv{63.966637}{146.000345}{0.001888}{0.540278}%
\vSv{64.506924}{146.000363}{0.001281}{0.540278}%
\vSv{65.047213}{146.000375}{0.000574}{0.540278}%
\vSv{65.587496}{146.000380}{-0.000230}{0.540278}%
\vSv{66.127760}{146.000378}{-0.001124}{0.540278}%
\vSv{66.668023}{146.000367}{-0.002100}{0.540278}%
\vSv{67.208284}{146.000348}{-0.003146}{0.540278}%
\vSv{67.748544}{146.000318}{-0.004246}{0.540278}%
}}%
{\color{vltTeal}\vlB{%
\vSv{68.288804}{146.000278}{-0.005384}{0.540278}%
\vSv{68.829064}{146.000227}{-0.006538}{0.540278}%
\vSv{69.369324}{146.000166}{-0.007684}{0.540278}%
\vSv{69.909584}{146.000093}{-0.008799}{0.540278}%
\vSv{70.449845}{146.000010}{-0.009852}{0.540278}%
\vSv{70.990108}{145.999917}{-0.010813}{0.540278}%
\vSv{71.530373}{145.999815}{-0.011653}{0.540278}%
\vSv{72.070640}{145.999705}{-0.012337}{0.540278}%
\vSv{72.610910}{145.999589}{-0.012834}{0.540278}%
\vSv{73.151183}{145.999468}{-0.013110}{0.540278}%
\vSv{73.691460}{145.999344}{-0.013136}{0.540278}%
\vSv{74.231742}{145.999220}{-0.012882}{0.540278}%
\vSv{74.772029}{145.999099}{-0.012321}{0.540278}%
\vSv{75.312320}{145.998983}{-0.011432}{0.540278}%
\vSv{75.852618}{145.998875}{-0.010196}{0.540278}%
\vSv{76.392920}{145.998779}{-0.008602}{0.540278}%
\vSv{76.933229}{145.998698}{-0.006644}{0.540278}%
\vSv{77.473543}{145.998635}{-0.004323}{0.540278}%
\vSv{78.013863}{145.998594}{-0.001650}{0.540278}%
\vSv{78.554145}{145.998579}{0.001358}{0.540278}%
\vSv{79.094371}{145.998592}{0.004672}{0.540278}%
\vSv{79.634593}{145.998636}{0.008254}{0.540278}%
\vSv{80.174811}{145.998713}{0.012057}{0.540278}%
\vSv{80.715026}{145.998827}{0.016023}{0.540278}%
\vSv{81.255240}{145.998978}{0.020086}{0.540278}%
\vSv{81.795454}{145.999168}{0.024167}{0.540278}%
\vSv{82.335668}{145.999396}{0.028181}{0.540278}%
\vSv{82.875886}{145.999661}{0.032036}{0.540278}%
\vSv{83.416107}{145.999963}{0.035630}{0.540278}%
\vSv{83.956334}{146.000299}{0.038859}{0.540278}%
\vSv{84.496569}{146.000666}{0.041614}{0.540278}%
\vSv{85.036812}{146.001058}{0.043786}{0.540278}%
}}%
{\color{vltTeal}\vlB{%
\vSv{85.577067}{146.001471}{0.045265}{0.540278}%
\vSv{86.117334}{146.001898}{0.045946}{0.540278}%
\vSv{86.657615}{146.002331}{0.045729}{0.540278}%
\vSv{87.197912}{146.002762}{0.044524}{0.540278}%
\vSv{87.738225}{146.003182}{0.042251}{0.540278}%
\vSv{88.278556}{146.003581}{0.038846}{0.540278}%
\vSv{88.818906}{146.003947}{0.034262}{0.540278}%
\vSv{89.359275}{146.004270}{0.028473}{0.540278}%
\vSv{89.899663}{146.004539}{0.021476}{0.540278}%
\vSv{90.440069}{146.004741}{0.013293}{0.540278}%
\vSv{90.980493}{146.004866}{0.003975}{0.540278}%
\vSv{91.520733}{146.004904}{-0.006401}{0.540278}%
\vSv{92.060833}{146.004844}{-0.017722}{0.540278}%
\vSv{92.600920}{146.004676}{-0.029847}{0.540278}%
\vSv{93.140997}{146.004395}{-0.042603}{0.540278}%
\vSv{93.681068}{146.003993}{-0.055785}{0.540278}%
\vSv{94.221136}{146.003467}{-0.069157}{0.540278}%
\vSv{94.761205}{146.002815}{-0.082459}{0.540278}%
\vSv{95.301279}{146.002037}{-0.095401}{0.540279}%
\vSv{95.841364}{146.001138}{-0.107675}{0.540279}%
\vSv{96.381465}{146.000123}{-0.118955}{0.540279}%
\vSv{96.921586}{145.999001}{-0.128904}{0.540279}%
\vSv{97.461734}{145.997785}{-0.137179}{0.540279}%
\vSv{98.001914}{145.996492}{-0.143439}{0.540279}%
\vSv{98.542130}{145.995139}{-0.147351}{0.540280}%
\vSv{99.082388}{145.993750}{-0.148600}{0.540280}%
\vSv{99.622693}{145.992348}{-0.146894}{0.540280}%
\vSv{100.163048}{145.990963}{-0.141977}{0.540279}%
\vSv{100.703456}{145.989625}{-0.133635}{0.540279}%
\vSv{101.243922}{145.988364}{-0.121706}{0.540279}%
\vSv{101.784445}{145.987217}{-0.106087}{0.540279}%
\vSv{102.325026}{145.986216}{-0.086742}{0.540278}%
}}%
{\color{vltTeal}\vlB{%
\vSv{102.865666}{145.985398}{-0.063712}{0.540278}%
\vSv{103.406361}{145.984798}{-0.037119}{0.540278}%
\vSv{103.947110}{145.984448}{-0.007172}{0.540278}%
\vSv{104.487094}{145.984380}{0.025832}{0.540278}%
\vSv{105.026812}{145.984624}{0.061500}{0.540278}%
\vSv{105.566495}{145.985204}{0.099346}{0.540279}%
\vSv{106.106153}{145.986140}{0.138795}{0.540279}%
\vSv{106.645797}{145.987449}{0.179180}{0.540280}%
\vSv{107.185437}{145.989139}{0.219753}{0.540282}%
\vSv{107.725087}{145.991211}{0.259693}{0.540283}%
\vSv{108.264762}{145.993660}{0.298113}{0.540285}%
\vSv{108.804475}{145.996471}{0.334076}{0.540287}%
\vSv{109.344241}{145.999621}{0.366608}{0.540289}%
\vSv{109.884078}{146.003078}{0.394717}{0.540291}%
\vSv{110.423999}{146.006800}{0.417410}{0.540292}%
\vSv{110.964021}{146.010736}{0.433717}{0.540293}%
\vSv{111.504157}{146.014826}{0.442710}{0.540294}%
\vSv{112.044422}{146.019001}{0.443529}{0.540294}%
\vSv{112.584827}{146.023183}{0.435403}{0.540293}%
\vSv{113.125384}{146.027289}{0.417681}{0.540292}%
\vSv{113.666099}{146.031228}{0.389847}{0.540290}%
\vSv{114.206978}{146.034904}{0.351551}{0.540288}%
\vSv{114.748024}{146.038219}{0.302629}{0.540285}%
\vSv{115.289237}{146.041073}{0.243119}{0.540283}%
\vSv{115.830611}{146.043365}{0.173285}{0.540280}%
\vSv{116.372140}{146.044999}{0.093628}{0.540278}%
\vSv{116.913812}{146.045882}{0.004895}{0.540278}%
\vSv{117.452723}{146.045928}{-0.091911}{0.540278}%
\vSv{117.991373}{146.045061}{-0.195531}{0.540281}%
\vSv{118.529940}{146.043218}{-0.304456}{0.540285}%
\vSv{119.068451}{146.040347}{-0.416932}{0.540292}%
\vSv{119.606937}{146.036415}{-0.530980}{0.540301}%
}}%
{\color{vltTeal}\vlB{%
\vSv{120.145433}{146.031408}{-0.644416}{0.540312}%
\vSv{120.683976}{146.025331}{-0.754878}{0.540325}%
\vSv{121.222605}{146.018213}{-0.859861}{0.540339}%
\vSv{121.761361}{146.010104}{-0.956756}{0.540353}%
\vSv{122.300286}{146.001081}{-1.042896}{0.540367}%
\vSv{122.839422}{145.991246}{-1.115607}{0.540380}%
\vSv{123.378810}{145.980725}{-1.172262}{0.540391}%
\vSv{123.918489}{145.969669}{-1.210337}{0.540398}%
\vSv{124.458498}{145.958255}{-1.227475}{0.540402}%
\vSv{124.998869}{145.946678}{-1.221547}{0.540401}%
\vSv{125.539631}{145.935158}{-1.190716}{0.540394}%
\vSv{126.080807}{145.923928}{-1.133494}{0.540384}%
\vSv{126.622415}{145.913238}{-1.048812}{0.540368}%
\vSv{127.164464}{145.903347}{-0.936066}{0.540350}%
\vSv{127.706954}{145.894520}{-0.795177}{0.540330}%
\vSv{128.249879}{145.887021}{-0.626634}{0.540310}%
\vSv{128.793222}{145.881112}{-0.431528}{0.540293}%
\vSv{129.336954}{145.877043}{-0.211587}{0.540281}%
\vSv{129.880072}{145.875047}{0.030811}{0.540278}%
\vSv{130.416237}{145.875338}{0.292634}{0.540285}%
\vSv{130.952155}{145.878097}{0.570204}{0.540305}%
\vSv{131.487893}{145.883474}{0.859222}{0.540339}%
\vSv{132.023528}{145.891577}{1.154809}{0.540388}%
\vSv{132.559146}{145.902468}{1.451559}{0.540451}%
\vSv{133.094838}{145.916159}{1.743615}{0.540528}%
\vSv{133.630702}{145.932605}{2.024754}{0.540615}%
\vSv{134.166840}{145.951706}{2.288487}{0.540709}%
\vSv{134.703356}{145.973297}{2.528172}{0.540804}%
\vSv{135.240355}{145.997152}{2.737137}{0.540895}%
\vSv{135.777939}{146.022982}{2.908813}{0.540975}%
\vSv{136.316208}{146.050435}{3.036870}{0.541038}%
\vSv{136.855255}{146.079098}{3.115359}{0.541077}%
}}%
{\color{vltTeal}\vlB{%
\vSv{137.395164}{146.108504}{3.138858}{0.541090}%
\vSv{137.936010}{146.138132}{3.102615}{0.541071}%
\vSv{138.477855}{146.167417}{3.002692}{0.541021}%
\vSv{139.020746}{146.195757}{2.836108}{0.540940}%
\vSv{139.564714}{146.222522}{2.600972}{0.540835}%
\vSv{140.109768}{146.247065}{2.296615}{0.540712}%
\vSv{140.655899}{146.268733}{1.923708}{0.540582}%
\vSv{141.203075}{146.286880}{1.484362}{0.540459}%
\vSv{141.751239}{146.300880}{0.982210}{0.540357}%
\vSv{142.300308}{146.310143}{0.422466}{0.540292}%
\vSv{142.844268}{146.314126}{-0.188057}{0.540281}%
\vSv{143.374291}{146.312353}{-0.840962}{0.540336}%
\vSv{143.903805}{146.304423}{-1.526329}{0.540470}%
\vSv{144.432991}{146.290027}{-2.232827}{0.540688}%
\vSv{144.962049}{146.268961}{-2.947866}{0.540994}%
\vSv{145.491194}{146.241139}{-3.657798}{0.541381}%
\vSv{146.020654}{146.206601}{-4.348160}{0.541837}%
\vSv{146.550665}{146.165520}{-5.003935}{0.542345}%
\vSv{147.081466}{146.118215}{-5.609841}{0.542878}%
\vSv{147.613294}{146.065146}{-6.150619}{0.543406}%
\vSv{148.146380}{146.006924}{-6.611327}{0.543895}%
\vSv{148.680944}{145.944304}{-6.977609}{0.544309}%
\vSv{149.217195}{145.878181}{-7.235966}{0.544615}%
\vSv{149.755322}{145.809583}{-7.374004}{0.544783}%
\vSv{150.295496}{145.739662}{-7.380681}{0.544792}%
\vSv{150.837864}{145.669678}{-7.246550}{0.544628}%
\vSv{151.382545}{145.600979}{-6.964024}{0.544293}%
\vSv{151.929630}{145.534985}{-6.527658}{0.543803}%
\vSv{152.479171}{145.473164}{-5.934456}{0.543189}%
\vSv{153.031178}{145.417004}{-5.184211}{0.542497}%
\vSv{153.585612}{145.367985}{-4.279858}{0.541789}%
\vSv{154.142380}{145.327552}{-3.227819}{0.541136}%
}}%
{\color{vltTeal}\vlB{%
\vSv{154.701322}{145.297083}{-2.038307}{0.540620}%
\vSv{155.262215}{145.277854}{-0.725537}{0.540321}%
\vSv{155.803016}{145.271012}{0.692202}{0.540317}%
\vSv{156.319733}{145.277540}{2.192668}{0.540674}%
\vSv{156.835581}{145.298226}{3.750009}{0.541437}%
\vSv{157.351036}{145.333637}{5.335332}{0.542629}%
\vSv{157.866604}{145.384094}{6.917481}{0.544239}%
\vSv{158.382810}{145.449642}{8.463943}{0.546227}%
\vSv{158.900173}{145.530039}{9.941805}{0.548514}%
\vSv{159.419194}{145.624739}{11.318666}{0.550994}%
\vSv{159.940343}{145.732880}{12.563396}{0.553532}%
\vSv{160.464048}{145.853284}{13.646695}{0.555973}%
\vSv{160.990695}{145.984457}{14.541418}{0.558158}%
\vSv{161.520630}{146.124599}{15.222691}{0.559924}%
\vSv{162.054168}{146.271619}{15.667853}{0.561127}%
\vSv{162.591597}{146.423158}{15.856323}{0.561649}%
\vSv{163.133187}{146.576615}{15.769466}{0.561407}%
\vSv{163.679198}{146.729187}{15.390588}{0.560373}%
\vSv{164.229873}{146.877909}{14.705156}{0.558574}%
\vSv{164.785436}{147.019700}{13.701341}{0.556102}%
\vSv{165.346072}{147.151419}{12.370997}{0.553121}%
\vSv{165.911895}{147.269920}{10.711105}{0.549858}%
\vSv{166.482911}{147.372115}{8.725660}{0.546604}%
\vSv{167.058965}{147.455037}{6.427859}{0.543696}%
\vSv{167.639691}{147.515905}{3.842269}{0.541495}%
\vSv{168.224469}{147.552190}{1.006490}{0.540361}%
\vSv{168.748702}{147.561682}{-2.028295}{0.540616}%
\vSv{169.239289}{147.542548}{-5.198399}{0.542509}%
\vSv{169.729161}{147.493394}{-8.430592}{0.546180}%
\vSv{170.219701}{147.413318}{-11.646660}{0.551635}%
\vSv{170.712240}{147.301956}{-14.768783}{0.558737}%
\vSv{171.207946}{147.159524}{-17.724628}{0.567202}%
}}%
{\color{vltTeal}\vlB{%
\vSv{171.707754}{146.986843}{-20.451159}{0.576622}%
\vSv{172.212338}{146.785366}{-22.896557}{0.586488}%
\vSv{172.722134}{146.557182}{-25.020216}{0.596229}%
\vSv{173.237390}{146.305014}{-26.791174}{0.605248}%
\vSv{173.758237}{146.032205}{-28.185573}{0.612961}%
\vSv{174.284761}{145.742686}{-29.183692}{0.618832}%
\vSv{174.817062}{145.440936}{-29.766991}{0.622403}%
\vSv{175.355318}{145.131930}{-29.915427}{0.623329}%
\vSv{175.899825}{144.821062}{-29.605220}{0.621402}%
\vSv{176.451044}{144.514077}{-28.807240}{0.616582}%
\vSv{177.009618}{144.216968}{-27.486245}{0.609023}%
\vSv{177.576380}{143.935882}{-25.601454}{0.599096}%
\vSv{178.152319}{143.677007}{-23.109198}{0.587413}%
\vSv{178.738477}{143.446457}{-19.968744}{0.574838}%
\vSv{179.335736}{143.250145}{-16.152491}{0.562482}%
\vSv{179.944480}{143.093666}{-11.661043}{0.551664}%
\vSv{180.564136}{142.982163}{-6.541530}{0.543818}%
\vSv{181.192751}{142.920209}{-0.903639}{0.540345}%
\vSv{181.667594}{142.911687}{5.075955}{0.542405}%
\vSv{182.113163}{142.959677}{11.169215}{0.550709}%
\vSv{182.562661}{143.066354}{17.132022}{0.565364}%
\vSv{183.020070}{143.232895}{22.746226}{0.585841}%
\vSv{183.487881}{143.459411}{27.850704}{0.611058}%
\vSv{183.967012}{143.744878}{32.351390}{0.639547}%
\vSv{184.457182}{144.087106}{36.212746}{0.669631}%
\vSv{184.957424}{144.482714}{39.440020}{0.699579}%
\vSv{185.466517}{144.927136}{42.060831}{0.727712}%
\vSv{185.983283}{145.414644}{44.110470}{0.752477}%
\vSv{186.506736}{145.938401}{45.621742}{0.772496}%
\vSv{187.036162}{146.490533}{46.618409}{0.786598}%
\vSv{187.571151}{147.062229}{47.110836}{0.793846}%
\vSv{188.111624}{147.643858}{47.092571}{0.793574}%
}}%
{\color{vltTeal}\vlB{%
\vSv{188.657875}{148.225115}{46.536893}{0.785416}%
\vSv{189.210647}{148.795183}{45.392594}{0.769358}%
\vSv{189.771252}{149.342916}{43.578635}{0.745798}%
\vSv{190.341753}{149.857032}{40.977897}{0.715635}%
\vSv{190.925187}{150.326322}{37.431834}{0.680385}%
\vSv{191.525734}{150.739872}{32.741572}{0.642332}%
\vSv{192.148550}{151.087278}{26.688625}{0.604702}%
\vSv{192.798572}{151.358875}{19.099133}{0.571750}%
\vSv{193.477442}{151.545954}{9.974645}{0.548570}%
\vSv{194.168255}{151.640973}{-0.340995}{0.540287}%
\vSv{194.540497}{151.637757}{-11.107942}{0.550593}%
\vSv{194.925615}{151.531681}{-21.411095}{0.580329}%
\vSv{195.337176}{151.319828}{-30.535767}{0.627273}%
\vSv{195.778546}{151.001126}{-38.168300}{0.687202}%
\vSv{196.246118}{150.576453}{-44.327463}{0.755255}%
\vSv{196.734016}{150.048712}{-49.196683}{0.826790}%
\vSv{197.236802}{149.422867}{-52.998076}{0.897707}%
\vSv{197.750296}{148.705945}{-55.932199}{0.964483}%
\vSv{198.271545}{147.906991}{-58.159245}{1.024106}%
\vSv{198.798554}{147.036994}{-59.798415}{1.074017}%
\vSv{199.330021}{146.108763}{-60.932871}{1.112062}%
\vSv{199.865150}{145.136764}{-61.614890}{1.136480}%
\vSv{200.403536}{144.136920}{-61.869229}{1.145905}%
\vSv{200.945116}{143.126376}{-61.693923}{1.139390}%
\vSv{201.490180}{142.123226}{-61.057878}{1.116447}%
\vSv{202.039465}{141.146213}{-59.894215}{1.077113}%
\vSv{202.594363}{140.214402}{-58.087409}{1.022044}%
\vSv{203.157335}{139.346834}{-55.450840}{0.952681}%
\vSv{203.732690}{138.562169}{-51.689735}{0.871529}%
\vSv{204.328004}{137.878310}{-46.345403}{0.782660}%
\vSv{204.956308}{137.312044}{-38.734149}{0.692613}%
\vSv{205.637494}{136.878671}{-27.978678}{0.611781}%
}}%
{\color{vltTeal}\vlB{%
\vSv{206.390452}{136.591658}{-13.463791}{0.555546}%
\vSv{207.078526}{136.462310}{3.934363}{0.541554}%
\vSv{207.354802}{136.499468}{21.219929}{0.579574}%
\vSv{207.698042}{136.709244}{35.512373}{0.663740}%
\vSv{208.112657}{137.094797}{46.096127}{0.779115}%
\vSv{208.576597}{137.656152}{53.641615}{0.911347}%
\vSv{209.070039}{138.390083}{59.021934}{1.049674}%
\vSv{209.580706}{139.290036}{62.906595}{1.186270}%
\vSv{210.101670}{140.346131}{65.744810}{1.315180}%
\vSv{210.629050}{141.545213}{67.828003}{1.431623}%
\vSv{211.160631}{142.870975}{69.344487}{1.531624}%
\vSv{211.695122}{144.304143}{70.415566}{1.611828}%
\vSv{212.231768}{145.822725}{71.117481}{1.669437}%
\vSv{212.770149}{147.402320}{71.494082}{1.702184}%
\vSv{213.310082}{149.016486}{71.563359}{1.708357}%
\vSv{213.851580}{150.637160}{71.319385}{1.686826}%
\vSv{214.394868}{152.235122}{70.729933}{1.637100}%
\vSv{214.940466}{153.780500}{69.728647}{1.559393}%
\vSv{215.489371}{155.243308}{68.198513}{1.454738}%
\vSv{216.043475}{156.593997}{65.939266}{1.325169}%
\vSv{216.606504}{157.804028}{62.602387}{1.174101}%
\vSv{217.186294}{158.846435}{57.557803}{1.007138}%
\vSv{217.800487}{159.696393}{49.623498}{0.834010}%
\vSv{218.489334}{160.331745}{36.635882}{0.673290}%
\vSv{219.321655}{160.733516}{15.797318}{0.561485}%
\vSv{219.931562}{160.886372}{-11.237113}{0.550838}%
\vSv{220.134577}{160.779030}{-34.722734}{0.657338}%
\vSv{220.498132}{160.404607}{-49.992891}{0.840399}%
\vSv{220.953818}{159.760891}{-59.311549}{1.058601}%
\vSv{221.451046}{158.850541}{-65.201422}{1.288125}%
\vSv{221.967485}{157.681197}{-69.111508}{1.515292}%
\vSv{222.493574}{156.265496}{-71.812697}{1.730969}%
}}%
{\color{vltTeal}\vlB{%
\vSv{223.024941}{154.621004}{-73.727987}{1.928201}%
\vSv{223.559425}{152.770042}{-75.100719}{2.101262}%
\vSv{224.095889}{150.739426}{-76.076443}{2.245290}%
\vSv{224.633703}{148.560108}{-76.743881}{2.356160}%
\vSv{225.172519}{146.266728}{-77.156117}{2.430451}%
\vSv{225.712153}{143.897089}{-77.341587}{2.465467}%
\vSv{226.252543}{141.491547}{-77.309222}{2.459283}%
\vSv{226.793726}{139.092345}{-77.049529}{2.410785}%
\vSv{227.335862}{136.742881}{-76.531846}{2.319736}%
\vSv{227.879288}{134.486939}{-75.696469}{2.186840}%
\vSv{228.424660}{132.367890}{-74.437923}{2.013841}%
\vSv{228.973269}{130.427876}{-72.570136}{1.803703}%
\vSv{229.527849}{128.706992}{-69.750261}{1.560988}%
\vSv{230.094861}{127.242484}{-65.297266}{1.292808}%
\vSv{230.691897}{126.067984}{-57.717267}{1.011571}%
\vSv{231.374223}{125.212778}{-43.439806}{0.744085}%
\vSv{232.293529}{124.701151}{-15.453085}{0.560542}%
\vSv{232.726931}{124.551796}{22.656163}{0.585456}%
\vSv{232.941859}{124.777313}{48.305287}{0.812251}%
\vSv{233.364735}{125.383820}{61.300060}{1.125057}%
\vSv{233.858064}{126.370660}{68.327780}{1.462993}%
\vSv{234.376188}{127.730237}{72.540127}{1.800699}%
\vSv{234.904595}{129.447973}{75.265846}{2.124280}%
\vSv{235.437919}{131.502399}{77.121100}{2.423954}%
\vSv{235.973870}{133.865374}{78.421539}{2.691838}%
\vSv{236.511360}{136.502435}{79.341876}{2.921235}%
\vSv{237.049828}{139.373274}{79.983971}{3.106407}%
\vSv{237.588970}{142.432336}{80.408501}{3.242527}%
\vSv{238.128622}{145.629535}{80.650569}{3.325704}%
\vSv{238.668705}{148.911061}{80.727457}{3.353037}%
\vSv{239.209200}{152.220283}{80.641950}{3.322668}%
\vSv{239.750149}{155.498732}{80.382505}{3.233844}%
}}%
{\color{vltTeal}\vlB{%
\vSv{240.291669}{158.687125}{79.920235}{3.086966}%
\vSv{240.833993}{161.726444}{79.201285}{2.883646}%
\vSv{241.377576}{164.559024}{78.130684}{2.626787}%
\vSv{241.923340}{167.129648}{76.537725}{2.320730}%
\vSv{242.473339}{169.386613}{74.095903}{1.971615}%
\vSv{243.032830}{171.282758}{70.114408}{1.588384}%
\vSv{243.618230}{172.776432}{62.903257}{1.186135}%
\vSv{244.295907}{173.832375}{47.524992}{0.800093}%
\vSv{245.329780}{174.422502}{10.902205}{0.550208}%
\vSv{245.510091}{174.526564}{-36.092927}{0.668609}%
\vSv{245.810076}{174.132689}{-58.880132}{1.045368}%
\vSv{246.281965}{173.237762}{-68.760828}{1.491401}%
\vSv{246.796463}{171.847663}{-73.887712}{1.946802}%
\vSv{247.324715}{169.977332}{-76.926910}{2.388561}%
\vSv{247.858544}{167.650677}{-78.886440}{2.802937}%
\vSv{248.395034}{164.900304}{-80.216395}{3.179460}%
\vSv{248.932952}{161.767084}{-81.143902}{3.509361}%
\vSv{249.471715}{158.299561}{-81.793720}{3.785116}%
\vSv{250.011024}{154.553202}{-82.238045}{4.000348}%
\vSv{250.550716}{150.589506}{-82.519287}{4.149840}%
\vSv{251.090706}{146.474986}{-82.661127}{4.229593}%
\vSv{251.630958}{142.280042}{-82.673844}{4.236894}%
\vSv{252.171473}{138.077737}{-82.556334}{4.170376}%
\vSv{252.712291}{133.942505}{-82.295631}{4.030067}%
\vSv{253.253504}{129.948818}{-81.863646}{3.817425}%
\vSv{253.795294}{126.169819}{-81.209594}{3.535378}%
\vSv{254.338016}{122.675967}{-80.244002}{3.188370}%
\vSv{254.882407}{119.533707}{-78.803658}{2.782474}%
\vSv{255.430177}{116.804190}{-76.567236}{2.325735}%
\vSv{255.985985}{114.542080}{-72.821026}{1.829233}%
\vSv{256.566076}{112.794454}{-65.664714}{1.311113}%
\vSv{257.251456}{111.599834}{-48.583946}{0.816719}%
}}%
{\color{vltTeal}\vlB{%
\vSv{258.447931}{110.987355}{-1.192865}{0.540395}%
\vSv{258.338870}{110.976105}{47.928169}{0.806310}%
\vSv{258.725875}{111.574634}{65.868357}{1.321507}%
\vSv{259.225482}{112.780652}{73.295092}{1.879603}%
\vSv{259.750281}{114.580932}{77.160450}{2.431257}%
\vSv{260.283218}{116.951398}{79.468060}{2.955832}%
\vSv{260.819505}{119.857434}{80.962898}{3.439638}%
\vSv{261.357417}{123.254376}{81.978479}{3.871709}%
\vSv{261.896216}{127.088202}{82.684006}{4.242747}%
\vSv{262.435549}{131.296409}{83.172729}{4.544863}%
\vSv{262.975232}{135.809045}{83.498502}{4.771542}%
\vSv{263.515170}{140.549901}{83.692519}{4.917692}%
\vSv{264.055313}{145.437824}{83.771396}{4.979718}%
\vSv{264.595643}{150.388147}{83.740932}{4.955577}%
\vSv{265.136169}{155.314184}{83.597260}{4.844825}%
\vSv{265.676932}{160.128790}{83.325864}{4.648655}%
\vSv{266.218016}{164.745942}{82.897990}{4.369896}%
\vSv{266.759583}{169.082310}{82.262722}{4.013029}%
\vSv{267.301950}{173.058804}{81.330245}{3.584194}%
\vSv{267.845797}{176.602043}{79.934462}{3.091284}%
\vSv{268.392748}{179.645748}{77.739892}{2.544279}%
\vSv{268.947497}{182.132001}{73.969321}{1.956451}%
\vSv{269.528066}{184.012373}{66.397596}{1.349387}%
\vSv{270.242109}{185.248878}{46.325408}{0.782374}%
\vSv{271.238587}{185.814749}{-12.496755}{0.553389}%
\vSv{271.225400}{185.695004}{-56.237229}{0.972150}%
\vSv{271.667980}{184.886812}{-70.034532}{1.582287}%
\vSv{272.181437}{183.399622}{-75.859612}{2.211547}%
\vSv{272.711110}{181.255085}{-78.956834}{2.820580}%
\vSv{273.246222}{178.486734}{-80.831087}{3.390604}%
\vSv{273.783641}{175.139452}{-82.053961}{3.908248}%
\vSv{274.322206}{171.268728}{-82.886053}{4.362601}%
}}%
{\color{vltTeal}\vlB{%
\vSv{274.861410}{166.939711}{-83.461275}{4.744493}%
\vSv{275.401006}{162.226081}{-83.853932}{5.046329}%
\vSv{275.940868}{157.208757}{-84.106858}{5.262097}%
\vSv{276.480926}{151.974470}{-84.244409}{5.387416}%
\vSv{277.021150}{146.614213}{-84.278695}{5.419592}%
\vSv{277.561532}{141.221619}{-84.212339}{5.357664}%
\vSv{278.102089}{135.891265}{-84.039015}{5.202420}%
\vSv{278.642863}{130.716975}{-83.741976}{4.956400}%
\vSv{279.183943}{125.790110}{-83.289933}{4.623875}%
\vSv{279.725495}{121.197908}{-82.628224}{4.210818}%
\vSv{280.267851}{117.021895}{-81.660108}{3.724894}%
\vSv{280.811733}{113.336391}{-80.204196}{3.175539}%
\vSv{281.358933}{110.207150}{-77.885211}{2.574333}%
\vSv{281.914904}{107.690149}{-73.799514}{1.936485}%
\vSv{282.502521}{105.830560}{-65.188447}{1.287494}%
\vSv{283.278904}{104.661910}{-40.192209}{0.707277}%
\vSv{284.004436}{104.205466}{26.073004}{0.601488}%
\vSv{284.151941}{104.469830}{61.155262}{1.119891}%
\vSv{284.623745}{105.450776}{72.177942}{1.765257}%
\vSv{285.143702}{107.131322}{77.056128}{2.411993}%
\vSv{285.675552}{109.482026}{79.722135}{3.028088}%
\vSv{286.211602}{112.461525}{81.360306}{3.596570}%
\vSv{286.749496}{116.017282}{82.437044}{4.104971}%
\vSv{287.288331}{120.086543}{83.170175}{4.543172}%
\vSv{287.827703}{124.597475}{83.673362}{4.902862}%
\vSv{288.367414}{129.470478}{84.010122}{5.177417}%
\vSv{288.907358}{134.619628}{84.216931}{5.361904}%
\vSv{289.447484}{139.954242}{84.313982}{5.453114}%
\vSv{289.987767}{145.380526}{84.310293}{5.449591}%
\vSv{290.528209}{150.803269}{84.205804}{5.351642}%
\vSv{291.068833}{156.127569}{83.991387}{5.161333}%
\vSv{291.609694}{161.260547}{83.646802}{4.882449}%
}}%
{\color{vltTeal}\vlB{%
\vSv{292.150896}{166.113011}{83.135682}{4.520451}%
\vSv{292.692639}{170.601059}{82.395025}{4.082422}%
\vSv{293.235325}{174.647572}{81.312786}{3.577045}%
\vSv{293.779849}{178.183580}{79.675996}{3.014701}%
\vSv{294.328502}{181.149473}{77.034053}{2.407956}%
\vSv{294.888610}{183.496035}{72.264019}{1.773547}%
\vSv{295.493253}{185.185286}{61.757543}{1.141745}%
\vSv{296.380054}{186.191109}{29.730910}{0.622179}%
\vSv{296.839819}{186.499665}{-35.830288}{0.666389}%
\vSv{297.102385}{186.109570}{-63.374576}{1.205558}%
\vSv{297.587609}{185.031855}{-72.770362}{1.824017}%
\vSv{298.109979}{183.289690}{-77.167414}{2.432554}%
\vSv{298.642447}{180.917893}{-79.641050}{3.004641}%
\vSv{299.178687}{177.962226}{-81.184455}{3.525376}%
\vSv{299.716648}{174.478496}{-82.205644}{3.983821}%
\vSv{300.255512}{170.531480}{-82.900288}{4.371303}%
\vSv{300.794904}{166.193694}{-83.372126}{4.680955}%
\vSv{301.334637}{161.544022}{-83.679493}{4.907598}%
\vSv{301.874615}{156.666254}{-83.855634}{5.047722}%
\vSv{302.414788}{151.647530}{-83.918243}{5.099487}%
\vSv{302.955139}{146.576744}{-83.873912}{5.062725}%
\vSv{303.495679}{141.542931}{-83.719731}{4.938914}%
\vSv{304.036443}{136.633656}{-83.442750}{4.731147}%
\vSv{304.577509}{131.933459}{-83.017120}{4.444069}%
\vSv{305.119022}{127.522354}{-82.397637}{4.083816}%
\vSv{305.661260}{123.474434}{-81.506372}{3.657955}%
\vSv{306.204789}{119.856598}{-80.204000}{3.175476}%
\vSv{306.750892}{116.727421}{-78.222462}{2.646963}%
\vSv{307.302954}{114.136183}{-74.984031}{2.085304}%
\vSv{307.872204}{112.122085}{-69.013067}{1.508503}%
\vSv{308.511308}{110.713653}{-55.472607}{0.953207}%
\vSv{309.543434}{109.928348}{-16.102556}{0.562340}%
}}%
{\color{vltTeal}\vlB{%
\vSv{309.743822}{109.772379}{40.920568}{0.715014}%
\vSv{310.069214}{110.240722}{63.351395}{1.204586}%
\vSv{310.558160}{111.317350}{71.954331}{1.744098}%
\vSv{311.080060}{112.975655}{76.222844}{2.268681}%
\vSv{311.611905}{115.179064}{78.695653}{2.756230}%
\vSv{312.147690}{117.881823}{80.261811}{3.194144}%
\vSv{312.685346}{121.029942}{81.303895}{3.573417}%
\vSv{313.224013}{124.562280}{82.010628}{3.887187}%
\vSv{313.763289}{128.411737}{82.483700}{4.130304}%
\vSv{314.302968}{132.506551}{82.780565}{4.299187}%
\vSv{314.842947}{136.771655}{82.933549}{4.391774}%
\vSv{315.383176}{141.130069}{82.958878}{4.407492}%
\vSv{315.923644}{145.504322}{82.860764}{4.347228}%
\vSv{316.464375}{149.817846}{82.632557}{4.213281}%
\vSv{317.005431}{153.996343}{82.255505}{4.009312}%
\vSv{317.546939}{157.969086}{81.694643}{3.740274}%
\vSv{318.089130}{161.670132}{80.890007}{3.412347}%
\vSv{318.632451}{165.039436}{79.738627}{3.032902}%
\vSv{319.177819}{168.023828}{78.055779}{2.610550}%
\vSv{319.727343}{170.577859}{75.483546}{2.155438}%
\vSv{320.286679}{172.664486}{71.244536}{1.680335}%
\vSv{320.874751}{174.255595}{63.354074}{1.204698}%
\vSv{321.575679}{175.332348}{45.667379}{0.773126}%
\vSv{322.710922}{175.885361}{3.108257}{0.541074}%
\vSv{322.698793}{175.914699}{-41.913507}{0.726029}%
\vSv{323.051922}{175.429706}{-61.157722}{1.119978}%
\vSv{323.537170}{174.448660}{-69.569244}{1.547741}%
\vSv{324.055662}{172.998280}{-74.008238}{1.961087}%
\vSv{324.585394}{171.113084}{-76.660209}{2.341647}%
\vSv{325.119880}{168.834618}{-78.365698}{2.679094}%
\vSv{325.656720}{166.210566}{-79.506018}{2.966404}%
\vSv{326.194877}{163.293779}{-80.275288}{3.198528}%
}}%
{\color{vltTeal}\vlB{%
\vSv{326.733850}{160.141211}{-80.779939}{3.371956}%
\vSv{327.273384}{156.812819}{-81.080307}{3.484540}%
\vSv{327.813349}{153.370419}{-81.209679}{3.535412}%
\vSv{328.353690}{149.876533}{-81.183332}{3.524930}%
\vSv{328.894408}{146.393254}{-81.002438}{3.454628}%
\vSv{329.435556}{142.981135}{-80.654696}{3.327160}%
\vSv{329.977258}{139.698134}{-80.112056}{3.146239}%
\vSv{330.519743}{136.598632}{-79.324676}{2.916583}%
\vSv{331.063436}{133.732527}{-78.208501}{2.643874}%
\vSv{331.609151}{131.144445}{-76.620153}{2.334764}%
\vSv{332.158563}{128.873052}{-74.303509}{1.997024}%
\vSv{332.715515}{126.950501}{-70.765943}{1.640048}%
\vSv{333.290150}{125.401999}{-64.959162}{1.276455}%
\vSv{333.914304}{124.245522}{-54.371453}{0.927471}%
\vSv{334.698715}{123.491664}{-32.789297}{0.642677}%
\vSv{335.637377}{123.143622}{5.675926}{0.542940}%
\vSv{335.694985}{123.197319}{39.434970}{0.699528}%
\vSv{336.056175}{123.641661}{56.531417}{0.979688}%
\vSv{336.530595}{124.458905}{65.143476}{1.285312}%
\vSv{337.041685}{125.625150}{70.017008}{1.580956}%
\vSv{337.566947}{127.110923}{73.034019}{1.851510}%
\vSv{338.098687}{128.881852}{75.008631}{2.088647}%
\vSv{338.633807}{130.899412}{76.335640}{2.287047}%
\vSv{339.170893}{133.121727}{77.224136}{2.443174}%
\vSv{339.709244}{135.504414}{77.791232}{2.554814}%
\vSv{340.248497}{138.001448}{78.103534}{2.620878}%
\vSv{340.788474}{140.566033}{78.196779}{2.641285}%
\vSv{341.329112}{143.151471}{78.085194}{2.616902}%
\vSv{341.870441}{145.711993}{77.765267}{2.549475}%
\vSv{342.412589}{148.203564}{77.215674}{2.441583}%
\vSv{342.955815}{150.584620}{76.393508}{2.296589}%
\vSv{343.500590}{152.816754}{75.225482}{2.118606}%
}}%
{\color{vltTeal}\vlB{%
\vSv{344.047770}{154.865312}{73.590629}{1.912499}%
\vSv{344.598967}{156.699910}{71.286551}{1.683972}%
\vSv{345.157430}{158.294859}{67.961140}{1.439837}%
\vSv{345.730270}{159.629487}{62.967629}{1.188746}%
\vSv{346.334528}{160.688362}{55.050831}{0.943141}%
\vSv{347.012976}{161.461418}{41.769657}{0.724399}%
\vSv{347.850487}{161.943967}{19.625971}{0.573601}%
\vSv{348.542800}{162.136628}{-9.610566}{0.547968}%
\vSv{348.729496}{162.045144}{-34.043281}{0.652025}%
\vSv{349.093483}{161.680128}{-49.086379}{0.824952}%
\vSv{349.551156}{161.056714}{-57.938706}{1.017805}%
\vSv{350.049436}{160.194143}{-63.398829}{1.206577}%
\vSv{350.566354}{159.115289}{-66.940773}{1.379377}%
\vSv{351.092737}{157.846123}{-69.315436}{1.529567}%
\vSv{351.624424}{156.415154}{-70.923830}{1.653111}%
\vSv{352.159370}{154.852823}{-71.991084}{1.747539}%
\vSv{352.696517}{153.190899}{-72.647430}{1.811488}%
\vSv{353.235308}{151.461856}{-72.967494}{1.844492}%
\vSv{353.775483}{149.698266}{-72.989913}{1.846851}%
\vSv{354.316979}{147.932209}{-72.726848}{1.819562}%
\vSv{354.859906}{146.194710}{-72.167515}{1.764258}%
\vSv{355.404570}{144.515214}{-71.277306}{1.683171}%
\vSv{355.951539}{142.921111}{-69.992512}{1.579100}%
\vSv{356.501809}{141.437314}{-68.209245}{1.455419}%
\vSv{357.057106}{140.085891}{-65.763360}{1.316126}%
\vSv{357.620505}{138.885771}{-62.395467}{1.165985}%
\vSv{358.197666}{137.852514}{-57.691884}{1.010863}%
\vSv{358.799228}{136.998147}{-50.995100}{0.858419}%
\vSv{359.444630}{136.331076}{-41.321829}{0.719399}%
\vSv{360.162977}{135.856066}{-27.544212}{0.609344}%
\vSv{360.970175}{135.574285}{-9.546905}{0.547866}%
\vSv{361.504784}{135.483419}{9.913044}{0.548466}%
}}%
{\color{vltTeal}\vlB{%
\vSv{361.796493}{135.577839}{26.637275}{0.604430}%
\vSv{362.175047}{135.848830}{38.905216}{0.694278}%
\vSv{362.618331}{136.284860}{47.375304}{0.797819}%
\vSv{363.100296}{136.871900}{53.187177}{0.901661}%
\vSv{363.604498}{137.593767}{57.212149}{0.997688}%
\vSv{364.121866}{138.432505}{60.012691}{1.080970}%
\vSv{364.647470}{139.368772}{61.938239}{1.148493}%
\vSv{365.178583}{140.382250}{63.204885}{1.198483}%
\vSv{365.713686}{141.452045}{63.945118}{1.230051}%
\vSv{366.251963}{142.557091}{64.236662}{1.243004}%
\vSv{366.793048}{143.676536}{64.118602}{1.237722}%
\vSv{367.336917}{144.790115}{63.599741}{1.215092}%
\vSv{367.883853}{145.878485}{62.661856}{1.176458}%
\vSv{368.434488}{146.923546}{61.259132}{1.123591}%
\vSv{368.989908}{147.908715}{59.314248}{1.058685}%
\vSv{369.551843}{148.819162}{56.711303}{0.984367}%
\vSv{370.122976}{149.642010}{53.286233}{0.903750}%
\vSv{370.707366}{150.366485}{48.817681}{0.820521}%
\vSv{371.310879}{150.984024}{43.028109}{0.739075}%
\vSv{371.941109}{151.488337}{35.620178}{0.664634}%
\vSv{372.605460}{151.875425}{26.394579}{0.603154}%
\vSv{373.305598}{152.143558}{15.481560}{0.560619}%
\vSv{374.030042}{152.293203}{3.571756}{0.541329}%
\vSv{374.498322}{152.326927}{-8.180781}{0.545832}%
\vSv{374.878298}{152.249257}{-18.687716}{0.570347}%
\vSv{375.292943}{152.066512}{-27.387183}{0.608477}%
\vSv{375.740803}{151.786612}{-34.241910}{0.653560}%
\vSv{376.215206}{151.418861}{-39.485465}{0.700036}%
\vSv{376.709245}{150.973721}{-43.413494}{0.743761}%
\vSv{377.217515}{150.462564}{-46.288010}{0.781840}%
\vSv{377.736235}{149.897433}{-48.311905}{0.812356}%
\vSv{378.262905}{149.290785}{-49.631582}{0.834148}%
}}%
{\color{vltTeal}\vlB{%
\vSv{378.795959}{148.655251}{-50.346893}{0.846647}%
\vSv{379.334497}{148.003398}{-50.520818}{0.849763}%
\vSv{379.878121}{147.347504}{-50.186893}{0.843808}%
\vSv{380.426844}{146.699344}{-49.354406}{0.829438}%
\vSv{380.981044}{146.070005}{-48.011931}{0.807619}%
\vSv{381.541455}{145.469714}{-46.130038}{0.779595}%
\vSv{382.109168}{144.907693}{-43.664235}{0.746861}%
\vSv{382.685618}{144.392038}{-40.559633}{0.711145}%
\vSv{383.272501}{143.929623}{-36.759396}{0.674373}%
\vSv{383.871542}{143.526041}{-32.219462}{0.638617}%
\vSv{384.484038}{143.185553}{-26.931215}{0.605998}%
\vSv{385.110143}{142.911085}{-20.950231}{0.578523}%
\vSv{385.748070}{142.704230}{-14.421765}{0.557857}%
\vSv{386.393687}{142.565291}{-7.586033}{0.545048}%
\vSv{387.041019}{142.493337}{-0.748615}{0.540324}%
\vSv{387.502425}{142.486277}{5.779521}{0.543038}%
\vSv{387.950137}{142.540962}{11.744698}{0.551831}%
\vSv{388.410686}{142.653287}{16.986060}{0.564922}%
\vSv{388.884983}{142.818323}{21.435315}{0.580425}%
\vSv{389.372480}{143.030440}{25.093446}{0.596585}%
\vSv{389.871892}{143.283449}{28.001988}{0.611914}%
\vSv{390.381738}{143.570744}{30.219639}{0.625247}%
\vSv{390.900645}{143.885441}{31.807132}{0.635750}%
\vSv{391.427488}{144.220521}{32.819122}{0.642893}%
\vSv{391.961425}{144.568961}{33.300794}{0.646420}%
\vSv{392.501880}{144.923868}{33.287295}{0.646320}%
\vSv{393.048511}{145.278593}{32.804742}{0.642789}%
\vSv{393.601165}{145.626841}{31.872179}{0.636199}%
\vSv{394.159825}{145.962771}{30.504190}{0.627069}%
\vSv{394.724549}{146.281072}{28.714100}{0.616033}%
\vSv{395.295395}{146.577038}{26.517721}{0.603800}%
\vSv{395.872334}{146.846619}{23.937497}{0.591121}%
}}%
{\color{vltTeal}\vlB{%
\vSv{396.455148}{147.086461}{21.006694}{0.578742}%
\vSv{397.043335}{147.293926}{17.772930}{0.567356}%
\vSv{397.636033}{147.467109}{14.300110}{0.557553}%
\vSv{398.232008}{147.604825}{10.667783}{0.549780}%
\vSv{398.829715}{147.706597}{6.967402}{0.544297}%
\vSv{399.427425}{147.772623}{3.295807}{0.541173}%
\vSv{400.015474}{147.803735}{-0.252742}{0.540283}%
\vSv{400.503303}{147.801352}{-3.594126}{0.541343}%
\vSv{400.995623}{147.767416}{-6.659835}{0.543948}%
\vSv{401.493292}{147.704332}{-9.399479}{0.547630}%
\vSv{401.996809}{147.614895}{-11.780492}{0.551903}%
\vSv{402.506369}{147.502217}{-13.785841}{0.556303}%
\vSv{403.021947}{147.369654}{-15.410775}{0.560428}%
\vSv{403.543374}{147.220727}{-16.659481}{0.563949}%
\vSv{404.070399}{147.059052}{-17.542199}{0.566629}%
\vSv{404.602738}{146.888266}{-18.073052}{0.568318}%
\vSv{405.140097}{146.711957}{-18.268618}{0.568955}%
\vSv{405.682187}{146.533605}{-18.147164}{0.568558}%
\vSv{406.228723}{146.356523}{-17.728406}{0.567214}%
\vSv{406.779416}{146.183803}{-17.033648}{0.565066}%
\vSv{407.333959}{146.018277}{-16.086138}{0.562294}%
\vSv{407.892017}{145.862475}{-14.911509}{0.559106}%
\vSv{408.453205}{145.718602}{-13.538160}{0.555719}%
\vSv{409.017086}{145.588512}{-11.997436}{0.552343}%
\vSv{409.583159}{145.473698}{-10.323538}{0.549168}%
\vSv{410.150870}{145.375283}{-8.553058}{0.546354}%
\vSv{410.719619}{145.294027}{-6.724178}{0.544020}%
\vSv{411.288785}{145.230328}{-4.875558}{0.542240}%
\vSv{411.857746}{145.184242}{-3.045057}{0.541042}%
\vSv{412.425911}{145.155501}{-1.268429}{0.540410}%
\vSv{412.979485}{145.143538}{0.421854}{0.540292}%
\vSv{413.495018}{145.147516}{1.997513}{0.540606}%
}}%
{\color{vltTeal}\vlB{%
\vSv{414.012741}{145.166360}{3.435056}{0.541250}%
\vSv{414.532949}{145.198790}{4.716023}{0.542113}%
\vSv{415.055851}{145.243361}{5.826944}{0.543084}%
\vSv{415.581575}{145.298497}{6.759059}{0.544059}%
\vSv{416.110181}{145.362530}{7.507911}{0.544950}%
\vSv{416.641667}{145.433734}{8.072859}{0.545685}%
\vSv{417.175979}{145.510366}{8.456600}{0.546216}%
\vSv{417.713024}{145.590693}{8.664720}{0.546515}%
\vSv{418.252672}{145.673027}{8.705302}{0.546574}%
\vSv{418.794762}{145.755752}{8.588592}{0.546405}%
\vSv{419.339109}{145.837351}{8.326716}{0.546034}%
\vSv{419.885502}{145.916426}{7.933420}{0.545499}%
\vSv{420.433713}{145.991717}{7.423829}{0.544845}%
\vSv{420.983493}{146.062116}{6.814202}{0.544121}%
\vSv{421.534580}{146.126676}{6.121659}{0.543376}%
\vSv{422.086701}{146.184621}{5.363885}{0.542654}%
\vSv{422.639577}{146.235349}{4.558811}{0.541992}%
\vSv{423.192929}{146.278428}{3.724263}{0.541421}%
\vSv{423.746484}{146.313596}{2.877616}{0.540960}%
\vSv{424.299978}{146.340754}{2.035447}{0.540619}%
\vSv{424.853166}{146.359955}{1.213217}{0.540399}%
\vSv{425.405824}{146.371397}{0.424992}{0.540293}%
\vSv{425.947802}{146.375405}{-0.316775}{0.540286}%
\vSv{426.477326}{146.372418}{-1.001413}{0.540360}%
\vSv{427.007888}{146.362974}{-1.620126}{0.540494}%
\vSv{427.539595}{146.347692}{-2.166040}{0.540664}%
\vSv{428.072526}{146.327258}{-2.634183}{0.540849}%
\vSv{428.606728}{146.302401}{-3.021431}{0.541030}%
\vSv{429.142223}{146.273883}{-3.326414}{0.541190}%
\vSv{429.679004}{146.242481}{-3.549394}{0.541316}%
\vSv{430.217044}{146.208969}{-3.692128}{0.541401}%
\vSv{430.756294}{146.174105}{-3.757721}{0.541442}%
}}%
{\color{vltTeal}\vlB{%
\vSv{431.296686}{146.138621}{-3.750458}{0.541437}%
\vSv{431.838136}{146.103205}{-3.675652}{0.541391}%
\vSv{432.380549}{146.068497}{-3.539469}{0.541310}%
\vSv{432.923817}{146.035078}{-3.348765}{0.541202}%
\vSv{433.467825}{146.003465}{-3.110916}{0.541075}%
\vSv{434.012452}{145.974101}{-2.833655}{0.540939}%
\vSv{434.557574}{145.947359}{-2.524904}{0.540803}%
\vSv{435.103067}{145.923535}{-2.192618}{0.540674}%
\vSv{435.648807}{145.902849}{-1.844635}{0.540558}%
\vSv{436.194676}{145.885449}{-1.488534}{0.540460}%
\vSv{436.740561}{145.871409}{-1.131507}{0.540383}%
\vSv{437.286355}{145.860738}{-0.780247}{0.540328}%
\vSv{437.831964}{145.853380}{-0.440854}{0.540294}%
\vSv{438.377301}{145.849223}{-0.118753}{0.540279}%
\vSv{438.916596}{145.848103}{0.181353}{0.540280}%
\vSv{439.452567}{145.849814}{0.455533}{0.540295}%
}}%
{\color{black!45}\vlB{%
\vSv{50.999991}{146.000084}{0.000556}{0.540278}%
\vSv{51.540269}{146.000090}{0.000589}{0.540278}%
\vSv{52.080546}{146.000095}{0.000624}{0.540278}%
\vSv{52.620823}{146.000101}{0.000661}{0.540278}%
\vSv{53.161100}{146.000107}{0.000700}{0.540278}%
\vSv{53.701377}{146.000114}{0.000741}{0.540278}%
\vSv{54.241654}{146.000121}{0.000785}{0.540278}%
\vSv{54.781931}{146.000128}{0.000831}{0.540278}%
\vSv{55.322208}{146.000136}{0.000880}{0.177778}%
\vSv{57.999983}{146.000182}{0.001103}{0.023611}%
\vSv{58.023593}{146.000183}{0.001167}{0.540278}%
\vSv{58.563870}{146.000194}{0.001234}{0.540278}%
\vSv{59.104146}{146.000205}{0.001305}{0.540278}%
\vSv{59.644423}{146.000218}{0.001380}{0.540278}%
\vSv{60.184699}{146.000231}{0.001459}{0.540278}%
\vSv{60.724976}{146.000244}{0.001542}{0.540278}%
\vSv{61.265252}{146.000259}{0.001629}{0.540278}%
\vSv{61.805529}{146.000274}{0.001722}{0.540278}%
\vSv{62.345805}{146.000291}{0.001819}{0.154167}%
\vSv{64.999964}{146.000385}{0.002264}{0.047222}%
\vSv{65.047185}{146.000387}{0.002390}{0.540278}%
\vSv{65.587460}{146.000409}{0.002523}{0.540278}%
\vSv{66.127736}{146.000433}{0.002663}{0.540278}%
\vSv{66.668011}{146.000458}{0.002811}{0.540278}%
\vSv{67.208287}{146.000484}{0.002966}{0.540278}%
\vSv{67.748562}{146.000512}{0.003129}{0.540278}%
\vSv{68.288837}{146.000542}{0.003301}{0.540278}%
\vSv{68.829112}{146.000573}{0.003481}{0.540278}%
\vSv{69.369387}{146.000606}{0.003671}{0.130556}%
\vSv{71.999929}{146.000793}{0.004534}{0.070833}%
\vSv{72.070758}{146.000799}{0.004778}{0.540278}%
\vSv{72.611032}{146.000844}{0.005034}{0.540278}%
}}%
{\color{black!45}\vlB{%
\vSv{73.151306}{146.000891}{0.005304}{0.540278}%
\vSv{73.691579}{146.000941}{0.005587}{0.540278}%
\vSv{74.231852}{146.000994}{0.005884}{0.540278}%
\vSv{74.772125}{146.001050}{0.006196}{0.540278}%
\vSv{75.312398}{146.001108}{0.006524}{0.540278}%
\vSv{75.852670}{146.001169}{0.006868}{0.540278}%
\vSv{76.392942}{146.001234}{0.007229}{0.106944}%
\vSv{78.999861}{146.001598}{0.008860}{0.094445}%
\vSv{79.094298}{146.001613}{0.009320}{0.540278}%
\vSv{79.634568}{146.001700}{0.009801}{0.540278}%
\vSv{80.174838}{146.001793}{0.010306}{0.540278}%
\vSv{80.715108}{146.001890}{0.010835}{0.540278}%
\vSv{81.255377}{146.001992}{0.011390}{0.540278}%
\vSv{81.795645}{146.002100}{0.011971}{0.540278}%
\vSv{82.335913}{146.002213}{0.012581}{0.540278}%
\vSv{82.876181}{146.002331}{0.013219}{0.540278}%
\vSv{83.416449}{146.002456}{0.013888}{0.083333}%
\vSv{85.999734}{146.003145}{0.016894}{0.118056}%
\vSv{86.117777}{146.003180}{0.017736}{0.540278}%
\vSv{86.658041}{146.003347}{0.018617}{0.540278}%
\vSv{87.198304}{146.003523}{0.019538}{0.540278}%
\vSv{87.738567}{146.003707}{0.020503}{0.540278}%
\vSv{88.278829}{146.003900}{0.021512}{0.540278}%
\vSv{88.819090}{146.004103}{0.022567}{0.540278}%
\vSv{89.359350}{146.004316}{0.023671}{0.540278}%
\vSv{89.899610}{146.004539}{0.024824}{0.540278}%
\vSv{90.439869}{146.004773}{0.026031}{0.059722}%
\vSv{92.999506}{146.006047}{0.031425}{0.141668}%
\vSv{93.141149}{146.006125}{0.032928}{0.540278}%
\vSv{93.681403}{146.006435}{0.034498}{0.540278}%
\vSv{94.221655}{146.006761}{0.036137}{0.540278}%
\vSv{94.761905}{146.007101}{0.037849}{0.540278}%
}}%
{\color{black!45}\vlB{%
\vSv{95.302155}{146.007458}{0.039636}{0.540278}%
\vSv{95.842404}{146.007832}{0.041501}{0.540278}%
\vSv{96.382651}{146.008223}{0.043447}{0.540278}%
\vSv{96.922897}{146.008633}{0.045478}{0.540278}%
\vSv{97.463141}{146.009062}{0.047597}{0.036109}%
\vSv{99.999101}{146.011359}{0.057024}{0.165281}%
\vSv{100.164341}{146.011524}{0.059637}{0.540278}%
\vSv{100.704576}{146.012086}{0.062360}{0.540278}%
\vSv{101.244809}{146.012674}{0.065199}{0.540278}%
\vSv{101.785041}{146.013289}{0.068156}{0.540278}%
\vSv{102.325270}{146.013931}{0.071237}{0.540278}%
\vSv{102.865497}{146.014603}{0.074447}{0.540278}%
\vSv{103.405723}{146.015305}{0.077790}{0.540278}%
\vSv{103.945946}{146.016039}{0.081270}{0.540278}%
\vSv{104.486166}{146.016805}{0.084894}{0.012494}%
\vSv{106.998405}{146.020845}{0.100930}{0.188899}%
\vSv{107.187234}{146.021178}{0.105352}{0.540279}%
\vSv{107.727440}{146.022172}{0.109952}{0.540279}%
\vSv{108.267642}{146.023208}{0.114736}{0.540279}%
\vSv{108.807842}{146.024290}{0.119710}{0.540279}%
\vSv{109.348038}{146.025419}{0.124882}{0.540279}%
\vSv{109.888232}{146.026597}{0.130257}{0.540279}%
\vSv{110.428422}{146.027825}{0.135844}{0.540279}%
\vSv{110.968608}{146.029106}{0.141649}{0.529148}%
\vSv{113.997234}{146.037372}{0.174228}{0.212531}%
\vSv{114.209649}{146.038019}{0.181512}{0.540280}%
\vSv{114.749808}{146.039730}{0.189072}{0.540281}%
\vSv{115.289962}{146.041513}{0.196917}{0.540281}%
\vSv{115.830112}{146.043370}{0.205058}{0.540281}%
\vSv{116.370257}{146.045304}{0.213503}{0.540282}%
\vSv{116.910398}{146.047317}{0.222263}{0.540282}%
\vSv{117.450533}{146.049413}{0.231348}{0.540282}%
}}%
{\color{black!45}\vlB{%
\vSv{117.990662}{146.051594}{0.240769}{0.505501}%
\vSv{120.995306}{146.065458}{0.293288}{0.236201}%
\vSv{121.231321}{146.066667}{0.304957}{0.540285}%
\vSv{121.771409}{146.069543}{0.317043}{0.540286}%
\vSv{122.311490}{146.072532}{0.329558}{0.540287}%
\vSv{122.851564}{146.075640}{0.342516}{0.540287}%
\vSv{123.391631}{146.078870}{0.355930}{0.540288}%
\vSv{123.931691}{146.082226}{0.369813}{0.540289}%
\vSv{124.471743}{146.085713}{0.384181}{0.540290}%
\vSv{125.011787}{146.089336}{0.399047}{0.481786}%
\vSv{127.992194}{146.112006}{0.481376}{0.259976}%
\vSv{128.251875}{146.114191}{0.499552}{0.540298}%
\vSv{128.791858}{146.118901}{0.518335}{0.540300}%
\vSv{129.331831}{146.123789}{0.537744}{0.540302}%
\vSv{129.871794}{146.128860}{0.557795}{0.540303}%
\vSv{130.411746}{146.134120}{0.578507}{0.540305}%
\vSv{130.951688}{146.139575}{0.599897}{0.540307}%
\vSv{131.491619}{146.145232}{0.621983}{0.540310}%
\vSv{132.031539}{146.151098}{0.644786}{0.457898}%
\vSv{134.987245}{146.187237}{0.770212}{0.284016}%
\vSv{135.270803}{146.191054}{0.797721}{0.540330}%
\vSv{135.810635}{146.198577}{0.826088}{0.540334}%
\vSv{136.350454}{146.206367}{0.855333}{0.540338}%
\vSv{136.890258}{146.214433}{0.885478}{0.540342}%
\vSv{137.430048}{146.222784}{0.916546}{0.540347}%
\vSv{137.969823}{146.231427}{0.948560}{0.540352}%
\vSv{138.509583}{146.240373}{0.981542}{0.540357}%
\vSv{139.049327}{146.249629}{1.015515}{0.433584}%
\vSv{141.979458}{146.305770}{1.201093}{0.308689}%
\vSv{142.287444}{146.312241}{1.241524}{0.540405}%
\vSv{142.827069}{146.323950}{1.283117}{0.540413}%
\vSv{143.366675}{146.336051}{1.325901}{0.540422}%
}}%
{\color{black!45}\vlB{%
\vSv{143.906261}{146.348556}{1.369899}{0.540432}%
\vSv{144.445829}{146.361476}{1.415140}{0.540443}%
\vSv{144.985376}{146.374823}{1.461649}{0.540454}%
\vSv{145.524903}{146.388609}{1.509453}{0.540465}%
\vSv{146.064410}{146.402846}{1.558580}{0.408277}%
\vSv{148.967259}{146.487796}{1.825012}{0.334804}%
\vSv{149.300988}{146.498458}{1.882655}{0.540570}%
\vSv{149.840337}{146.516217}{1.941814}{0.540588}%
\vSv{150.379662}{146.534535}{2.002521}{0.540608}%
\vSv{150.918962}{146.553425}{2.064802}{0.540629}%
\vSv{151.458237}{146.572904}{2.128688}{0.540651}%
\vSv{151.997486}{146.592986}{2.194206}{0.540674}%
\vSv{152.536710}{146.613687}{2.261386}{0.540699}%
\vSv{153.075907}{146.635022}{2.330256}{0.380778}%
\vSv{155.948143}{146.760119}{2.700983}{0.364017}%
\vSv{156.310506}{146.777273}{2.780605}{0.540915}%
\vSv{156.849505}{146.803514}{2.862120}{0.540953}%
\vSv{157.388474}{146.830525}{2.945557}{0.540993}%
\vSv{157.927412}{146.858325}{3.030942}{0.541035}%
\vSv{158.466320}{146.886932}{3.118306}{0.541079}%
\vSv{159.005196}{146.916366}{3.207674}{0.541126}%
\vSv{159.544040}{146.946644}{3.299076}{0.541175}%
\vSv{160.082852}{146.977788}{3.392538}{0.348710}%
\vSv{162.918097}{147.156811}{3.891677}{0.399519}%
\vSv{163.315027}{147.183926}{3.998051}{0.541596}%
\vSv{163.853603}{147.221688}{4.106665}{0.541669}%
\vSv{164.392144}{147.260478}{4.217541}{0.541745}%
\vSv{164.930649}{147.300320}{4.330704}{0.541825}%
\vSv{165.469119}{147.341235}{4.446176}{0.541909}%
\vSv{166.007552}{147.383245}{4.563977}{0.541996}%
\vSv{166.545948}{147.426373}{4.684129}{0.542088}%
\vSv{167.084308}{147.470641}{4.806652}{0.307654}%
}}%
{\color{black!45}\vlB{%
\vSv{169.870790}{147.718994}{5.455470}{0.447059}%
\vSv{170.313680}{147.761497}{5.592589}{0.542862}%
\vSv{170.851776}{147.814401}{5.732193}{0.542993}%
\vSv{171.389833}{147.868635}{5.874293}{0.543130}%
\vSv{171.927851}{147.924222}{6.018902}{0.543273}%
\vSv{172.465831}{147.981188}{6.166028}{0.543422}%
\vSv{173.003772}{148.039556}{6.315680}{0.543577}%
\vSv{173.541674}{148.099353}{6.467865}{0.543739}%
\vSv{174.079537}{148.160603}{6.622588}{0.249947}%
\vSv{176.796615}{148.493231}{7.434368}{0.516274}%
\vSv{177.305901}{148.560031}{7.604353}{0.545071}%
\vSv{177.843494}{148.632162}{7.776872}{0.545293}%
\vSv{178.381048}{148.705948}{7.951917}{0.545523}%
\vSv{178.918564}{148.781417}{8.129480}{0.545762}%
\vSv{179.456042}{148.858594}{8.309550}{0.546010}%
\vSv{179.993483}{148.937504}{8.492113}{0.546267}%
\vSv{180.530887}{149.018173}{8.677154}{0.546533}%
\vSv{181.068254}{149.100626}{8.864658}{0.163266}%
\vSv{183.684939}{149.528208}{9.638884}{0.073741}%
\vSv{183.754551}{149.540555}{9.838374}{0.548342}%
\vSv{184.291706}{149.634250}{10.040180}{0.548680}%
\vSv{184.828828}{149.729906}{10.244273}{0.549030}%
\vSv{185.365917}{149.827549}{10.450618}{0.549391}%
\vSv{185.902975}{149.927202}{10.659178}{0.549764}%
\vSv{186.440000}{150.028890}{10.869916}{0.550149}%
\vSv{186.976995}{150.132637}{11.082791}{0.550545}%
\vSv{187.513961}{150.238466}{11.297760}{0.550954}%
\vSv{188.050897}{150.346403}{11.514778}{0.029403}%
\vSv{190.512121}{150.868669}{12.402347}{0.231939}%
\vSv{190.735173}{150.918483}{12.628848}{0.553673}%
\vSv{191.271954}{151.039535}{12.857077}{0.554172}%
\vSv{191.808713}{151.162850}{13.086972}{0.554684}%
}}%
{\color{black!45}\vlB{%
\vSv{192.345451}{151.288447}{13.318470}{0.555210}%
\vSv{192.882168}{151.416347}{13.551506}{0.555750}%
\vSv{193.418867}{151.546570}{13.786010}{0.556303}%
\vSv{193.955547}{151.679135}{14.021912}{0.556871}%
\vSv{194.492212}{151.814061}{14.259140}{0.381398}%
\vSv{197.260191}{152.548191}{15.462469}{0.472520}%
\vSv{197.711924}{152.674169}{15.706005}{0.561232}%
\vSv{198.248510}{152.826095}{15.950301}{0.561911}%
\vSv{198.785091}{152.980510}{16.195266}{0.562604}%
\vSv{199.321667}{153.137427}{16.440811}{0.563310}%
\vSv{199.858240}{153.296857}{16.686843}{0.564030}%
\vSv{200.394812}{153.458813}{16.933269}{0.564763}%
\vSv{200.931385}{153.623305}{17.179993}{0.565510}%
\vSv{201.467960}{153.790342}{17.426918}{0.084119}%
\vSv{203.912566}{154.583412}{18.414644}{0.255082}%
\vSv{204.150916}{154.663990}{18.661075}{0.570257}%
\vSv{204.687536}{154.846455}{18.907098}{0.571091}%
\vSv{205.224168}{155.031508}{19.152608}{0.571936}%
\vSv{205.760814}{155.219152}{19.397498}{0.572791}%
\vSv{206.297477}{155.409387}{19.641663}{0.573657}%
\vSv{206.834158}{155.602214}{19.884994}{0.574533}%
\vSv{207.370858}{155.797632}{20.127383}{0.575419}%
\vSv{207.907579}{155.995639}{20.368720}{0.235235}%
\vSv{210.450178}{156.967826}{21.321367}{0.155445}%
\vSv{210.591556}{157.024346}{21.555801}{0.580906}%
\vSv{211.128436}{157.237775}{21.788524}{0.581845}%
\vSv{211.665349}{157.453745}{22.019424}{0.582788}%
\vSv{212.202295}{157.672245}{22.248392}{0.583736}%
\vSv{212.739276}{157.893261}{22.475316}{0.584688}%
\vSv{213.276294}{158.116778}{22.700087}{0.585643}%
\vSv{213.813350}{158.342782}{22.922595}{0.586601}%
\vSv{214.350446}{158.571256}{23.142730}{0.258348}%
}}%
{\color{black!45}\vlB{%
\vSv{216.866827}{159.673090}{23.997366}{0.189044}%
\vSv{217.036567}{159.749973}{24.204009}{0.592350}%
\vSv{217.573930}{159.992829}{24.407632}{0.593302}%
\vSv{218.111342}{160.237996}{24.608130}{0.594249}%
\vSv{218.648805}{160.485447}{24.805397}{0.595191}%
\vSv{219.186320}{160.735153}{24.999328}{0.596127}%
\vSv{219.723888}{160.987081}{25.189822}{0.597056}%
\vSv{220.261510}{161.241199}{25.376774}{0.597977}%
\vSv{220.799188}{161.497473}{25.560084}{0.144702}%
\vSv{223.169112}{162.651239}{26.254886}{0.358648}%
\vSv{223.488457}{162.809893}{26.418484}{0.603279}%
\vSv{224.026495}{163.078306}{26.577846}{0.604116}%
\vSv{224.564596}{163.348596}{26.732877}{0.604937}%
\vSv{225.102762}{163.620716}{26.883482}{0.605742}%
\vSv{225.640995}{163.894619}{27.029568}{0.606527}%
\vSv{226.179294}{164.170255}{27.171040}{0.607294}%
\vSv{226.717662}{164.447575}{27.307808}{0.509456}%
\vSv{229.378696}{165.839934}{27.806013}{0.037779}%
\vSv{229.410559}{165.857557}{27.917902}{0.611437}%
\vSv{229.949357}{166.143835}{28.024550}{0.612042}%
\vSv{230.488231}{166.431403}{28.125869}{0.612619}%
\vSv{231.027181}{166.720198}{28.221776}{0.613169}%
\vSv{231.566208}{167.010157}{28.312182}{0.613689}%
\vSv{232.105313}{167.301215}{28.397005}{0.614180}%
\vSv{232.644497}{167.593306}{28.476160}{0.614640}%
\vSv{233.183762}{167.886361}{28.549562}{0.170444}%
\vSv{235.523887}{169.166965}{28.783997}{0.408508}%
\vSv{235.881322}{169.363665}{28.827401}{0.616702}%
\vSv{236.421089}{169.661022}{28.864560}{0.616922}%
\vSv{236.960943}{169.958835}{28.895395}{0.617105}%
\vSv{237.500884}{170.257028}{28.919823}{0.617251}%
\vSv{238.040915}{170.555521}{28.937766}{0.617357}%
}}%
{\color{black!45}\vlB{%
\vSv{238.581037}{170.854235}{28.949142}{0.617425}%
\vSv{239.121250}{171.153090}{28.953873}{0.388729}%
\vSv{241.649970}{172.550854}{28.904749}{0.198011}%
\vSv{241.823722}{172.646564}{28.875061}{0.616984}%
\vSv{242.364506}{172.944507}{28.838251}{0.616766}%
\vSv{242.905390}{173.241997}{28.794242}{0.616506}%
\vSv{243.446374}{173.538946}{28.742955}{0.616203}%
\vSv{243.987459}{173.835266}{28.684312}{0.615857}%
\vSv{244.528648}{174.130868}{28.618235}{0.615469}%
\vSv{245.069941}{174.425660}{28.544645}{0.604203}%
\vSv{247.808162}{175.900358}{28.061300}{0.578088}%
\vSv{248.319961}{176.172300}{27.941016}{0.611568}%
\vSv{248.862020}{176.458858}{27.812682}{0.610844}%
\vSv{249.404195}{176.743867}{27.676224}{0.610079}%
\vSv{249.946486}{177.027233}{27.531569}{0.609274}%
\vSv{250.488896}{177.308862}{27.378644}{0.608430}%
\vSv{251.031425}{177.588660}{27.217376}{0.607547}%
\vSv{251.574075}{177.866532}{27.047694}{0.264170}%
\vSv{254.053959}{179.109010}{26.283454}{0.259010}%
\vSv{254.289191}{179.223703}{26.070686}{0.601476}%
\vSv{254.832598}{179.488040}{25.849109}{0.600345}%
\vSv{255.376136}{179.749792}{25.618663}{0.599182}%
\vSv{255.919808}{180.008866}{25.379293}{0.597990}%
\vSv{256.463614}{180.265169}{25.130945}{0.596768}%
\vSv{257.007556}{180.518610}{24.873568}{0.595519}%
\vSv{257.551635}{180.769096}{24.607114}{0.594244}%
\vSv{258.095852}{181.016535}{24.331539}{0.055465}%
\vSv{260.450417}{182.049356}{23.137289}{0.395835}%
\vSv{260.819066}{182.204894}{22.815593}{0.586139}%
\vSv{261.364142}{182.432179}{22.484603}{0.584727}%
\vSv{261.909365}{182.655799}{22.144308}{0.583304}%
\vSv{262.454735}{182.875670}{21.794703}{0.581870}%
}}%
{\color{black!45}\vlB{%
\vSv{263.000254}{183.091708}{21.435792}{0.580427}%
\vSv{263.545922}{183.303830}{21.067582}{0.578978}%
\vSv{264.091740}{183.511955}{20.690091}{0.577525}%
\vSv{264.637709}{183.716002}{20.303342}{0.031195}%
\vSv{267.046333}{184.565265}{18.664544}{0.334631}%
\vSv{267.369808}{184.672356}{18.232166}{0.568835}%
\vSv{267.916678}{184.850327}{17.790859}{0.567412}%
\vSv{268.463697}{185.023696}{17.340713}{0.566003}%
\vSv{269.010863}{185.192395}{16.881827}{0.564609}%
\vSv{269.558177}{185.356357}{16.414313}{0.563233}%
\vSv{270.105636}{185.515516}{15.938293}{0.561877}%
\vSv{270.653239}{185.669808}{15.453901}{0.560544}%
\vSv{271.200984}{185.819173}{14.961283}{0.212854}%
\vSv{273.864594}{186.474207}{12.911913}{0.070811}%
\vSv{273.941755}{186.490030}{12.380794}{0.553142}%
\vSv{274.490299}{186.608628}{11.842588}{0.552028}%
\vSv{275.038964}{186.721917}{11.297530}{0.550954}%
\vSv{275.587748}{186.829851}{10.745867}{0.549921}%
\vSv{276.136645}{186.932386}{10.187859}{0.548933}%
\vSv{276.685651}{187.029479}{9.623776}{0.547990}%
\vSv{277.234762}{187.121091}{9.053903}{0.547094}%
\vSv{277.783972}{187.207183}{8.478536}{0.546248}%
\vSv{278.333276}{187.287721}{7.897983}{0.032881}%
\vSv{280.884985}{187.587941}{5.530415}{0.187485}%
\vSv{281.081006}{187.606010}{4.928900}{0.542283}%
\vSv{281.630750}{187.652603}{4.324254}{0.541820}%
\vSv{282.180546}{187.693456}{3.716848}{0.541417}%
\vSv{282.730385}{187.728554}{3.107060}{0.541073}%
\vSv{283.280261}{187.757881}{2.495275}{0.540791}%
\vSv{283.830167}{187.781426}{1.881882}{0.540569}%
\vSv{284.380095}{187.799177}{1.267274}{0.540410}%
\vSv{284.930039}{187.811129}{0.651846}{0.524153}%
}}%
{\color{black!45}\vlB{%
\vSv{287.925633}{187.770170}{-2.423656}{0.218448}%
\vSv{288.134283}{187.760932}{-3.035649}{0.541037}%
\vSv{288.664994}{187.732280}{-3.645690}{0.541373}%
\vSv{289.195749}{187.697856}{-4.253394}{0.541770}%
\vSv{289.726554}{187.657674}{-4.858382}{0.542226}%
\vSv{290.257415}{187.611751}{-5.460282}{0.542741}%
\vSv{290.788340}{187.560106}{-6.058727}{0.543313}%
\vSv{291.319335}{187.502761}{-6.653360}{0.543941}%
\vSv{291.850406}{187.439739}{-7.243831}{0.485152}%
\vSv{294.757286}{186.995806}{-10.122235}{0.294683}%
\vSv{295.038749}{186.944016}{-10.680968}{0.549803}%
\vSv{295.570508}{186.842115}{-11.233387}{0.550831}%
\vSv{296.102384}{186.734810}{-11.779229}{0.551900}%
\vSv{296.634381}{186.622144}{-12.318248}{0.553009}%
\vSv{297.166504}{186.504165}{-12.850207}{0.554157}%
\vSv{297.698755}{186.380918}{-13.374883}{0.555340}%
\vSv{298.231138}{186.252456}{-13.892066}{0.556557}%
\vSv{298.763655}{186.118831}{-14.401559}{0.333720}%
\vSv{301.458635}{185.366048}{-16.827626}{0.532802}%
\vSv{301.961716}{185.211805}{-17.287526}{0.565839}%
\vSv{302.495236}{185.043656}{-17.738699}{0.567247}%
\vSv{303.028904}{184.870829}{-18.181044}{0.568668}%
\vSv{303.562721}{184.693393}{-18.614470}{0.570101}%
\vSv{304.096689}{184.511418}{-19.038897}{0.571543}%
\vSv{304.630807}{184.324975}{-19.454255}{0.572991}%
\vSv{305.165075}{184.134138}{-19.860485}{0.550809}%
\vSv{307.991035}{183.055909}{-21.753233}{0.417659}%
\vSv{308.373841}{182.901121}{-22.103926}{0.583137}%
\vSv{308.909157}{182.681693}{-22.445309}{0.584562}%
\vSv{309.444619}{182.458507}{-22.777386}{0.585974}%
\vSv{309.980228}{182.231646}{-23.100167}{0.587373}%
\vSv{310.515981}{182.001196}{-23.413669}{0.588756}%
}}%
{\color{black!45}\vlB{%
\vSv{311.051878}{181.767244}{-23.717912}{0.590121}%
\vSv{311.587918}{181.529877}{-24.012922}{0.562418}%
\vSv{314.353418}{180.255521}{-25.350730}{0.505778}%
\vSv{314.807082}{180.038968}{-25.591147}{0.599044}%
\vSv{315.344083}{179.780213}{-25.822632}{0.600211}%
\vSv{315.881216}{179.518769}{-26.045243}{0.601346}%
\vSv{316.418480}{179.254730}{-26.259038}{0.602449}%
\vSv{316.955871}{178.988188}{-26.464078}{0.603518}%
\vSv{317.493391}{178.719238}{-26.660426}{0.604553}%
\vSv{318.031035}{178.447974}{-26.848147}{0.383101}%
\vSv{320.586613}{177.131345}{-27.514123}{0.153913}%
\vSv{320.721091}{177.060242}{-27.659741}{0.609987}%
\vSv{321.259458}{176.777074}{-27.797153}{0.610757}%
\vSv{321.797941}{176.492252}{-27.926432}{0.611485}%
\vSv{322.336537}{176.205870}{-28.047654}{0.612173}%
\vSv{322.875246}{175.918023}{-28.160894}{0.612820}%
\vSv{323.414066}{175.628803}{-28.266226}{0.613425}%
\vSv{323.952995}{175.338304}{-28.363729}{0.613987}%
\vSv{324.492033}{175.046619}{-28.453477}{0.061452}%
\vSv{326.737559}{173.821430}{-28.736482}{0.515441}%
\vSv{327.188801}{173.573615}{-28.788625}{0.616472}%
\vSv{327.728461}{173.276735}{-28.833480}{0.616738}%
\vSv{328.268221}{172.979303}{-28.871127}{0.616961}%
\vSv{328.808079}{172.681409}{-28.901644}{0.617142}%
\vSv{329.348034}{172.383139}{-28.925110}{0.617282}%
\vSv{329.888085}{172.084581}{-28.941603}{0.617380}%
\vSv{330.428231}{171.785819}{-28.951203}{0.282583}%
\vSv{332.863608}{170.439104}{-28.922257}{0.304372}%
\vSv{333.130343}{170.291903}{-28.898582}{0.617124}%
\vSv{333.671035}{169.993671}{-28.868492}{0.616945}%
\vSv{334.211814}{169.695809}{-28.832068}{0.616729}%
\vSv{334.752679}{169.398395}{-28.789389}{0.616477}%
}}%
{\color{black!45}\vlB{%
\vSv{335.293629}{169.101505}{-28.740538}{0.616188}%
\vSv{335.834664}{168.805214}{-28.685595}{0.615865}%
\vSv{336.375782}{168.509597}{-28.624643}{0.496299}%
\vSv{339.013564}{167.080652}{-28.322387}{0.076998}%
\vSv{339.082586}{167.044121}{-28.232628}{0.613231}%
\vSv{339.624183}{166.754031}{-28.137360}{0.612685}%
\vSv{340.165856}{166.465096}{-28.036669}{0.612111}%
\vSv{340.707605}{166.177382}{-27.930639}{0.611509}%
\vSv{341.249428}{165.890949}{-27.819359}{0.610881}%
\vSv{341.791324}{165.605860}{-27.702914}{0.610228}%
\vSv{342.333293}{165.322173}{-27.581394}{0.609551}%
\vSv{342.875333}{165.039946}{-27.454887}{0.142805}%
\vSv{345.233092}{163.830907}{-26.900792}{0.394007}%
\vSv{345.586568}{163.652639}{-26.750710}{0.605032}%
\vSv{346.129015}{163.380309}{-26.596192}{0.604213}%
\vSv{346.671525}{163.109803}{-26.437331}{0.603378}%
\vSv{347.214099}{162.841167}{-26.274223}{0.602528}%
\vSv{347.756734}{162.574448}{-26.106965}{0.601663}%
\vSv{348.299430}{162.309687}{-25.935654}{0.600785}%
\vSv{348.842186}{162.046927}{-25.760388}{0.488393}%
\vSv{351.552260}{160.765323}{-25.021773}{0.001982}%
\vSv{351.556813}{160.764484}{-24.828238}{0.595301}%
\vSv{352.099900}{160.514518}{-24.631356}{0.594360}%
\vSv{352.643037}{160.266802}{-24.431230}{0.593413}%
\vSv{353.186224}{160.021366}{-24.227967}{0.592462}%
\vSv{353.729459}{159.778238}{-24.021671}{0.591507}%
\vSv{354.272741}{159.537446}{-23.812449}{0.590550}%
\vSv{354.816069}{159.299015}{-23.600408}{0.589591}%
\vSv{355.359440}{159.062969}{-23.385656}{0.350833}%
\vSv{357.997178}{157.950921}{-22.501701}{0.082737}%
\vSv{358.076908}{157.919257}{-22.275023}{0.583847}%
\vSv{358.620513}{157.697948}{-22.046288}{0.582899}%
}}%
{\color{black!45}\vlB{%
\vSv{359.164152}{157.479154}{-21.815608}{0.581955}%
\vSv{359.707824}{157.262887}{-21.583093}{0.581016}%
\vSv{360.251526}{157.049161}{-21.348853}{0.580082}%
\vSv{360.795257}{156.837984}{-21.112998}{0.579155}%
\vSv{361.339016}{156.629368}{-20.875640}{0.578235}%
\vSv{361.882800}{156.423319}{-20.636889}{0.350073}%
\vSv{364.572469}{155.441077}{-19.670149}{0.027586}%
\vSv{364.602058}{155.431792}{-19.426077}{0.572892}%
\vSv{365.145965}{155.241253}{-19.181265}{0.572035}%
\vSv{365.689886}{155.053307}{-18.935822}{0.571189}%
\vSv{366.233821}{154.867951}{-18.689854}{0.570354}%
\vSv{366.777768}{154.685184}{-18.443465}{0.569531}%
\vSv{367.321725}{154.505002}{-18.196762}{0.568720}%
\vSv{367.865690}{154.327401}{-17.949846}{0.567920}%
\vSv{368.409661}{154.152377}{-17.702821}{0.479773}%
\vSv{371.275060}{153.272644}{-16.469544}{0.411676}%
\vSv{371.673547}{153.155931}{-16.223938}{0.562686}%
\vSv{372.217523}{152.998721}{-15.978900}{0.561991}%
\vSv{372.761493}{152.844015}{-15.734522}{0.561311}%
\vSv{373.305457}{152.691798}{-15.490892}{0.560644}%
\vSv{373.849412}{152.542058}{-15.248098}{0.559992}%
\vSv{374.393357}{152.394781}{-15.006224}{0.559353}%
\vSv{374.937292}{152.249951}{-14.765355}{0.558728}%
\vSv{375.481214}{152.107553}{-14.525570}{0.163619}%
\vSv{378.079274}{151.459889}{-13.578841}{0.121141}%
\vSv{378.200591}{151.431447}{-13.345630}{0.555273}%
\vSv{378.744412}{151.303277}{-13.113949}{0.554745}%
\vSv{379.288211}{151.177412}{-12.883862}{0.554231}%
\vSv{379.831988}{151.053832}{-12.655436}{0.553731}%
\vSv{380.375742}{150.932516}{-12.428730}{0.553243}%
\vSv{380.919471}{150.813444}{-12.203805}{0.552769}%
\vSv{381.463176}{150.696595}{-11.980718}{0.552308}%
}}%
{\color{black!45}\vlB{%
\vSv{382.006854}{150.581945}{-11.759524}{0.502559}%
\vSv{384.968012}{149.995029}{-10.683698}{0.302324}%
\vSv{385.268320}{149.938982}{-10.474881}{0.549434}%
\vSv{385.811791}{149.839092}{-10.268276}{0.549072}%
\vSv{386.355228}{149.741216}{-10.063918}{0.548721}%
\vSv{386.898632}{149.645329}{-9.861842}{0.548381}%
\vSv{387.442002}{149.551406}{-9.662081}{0.548052}%
\vSv{387.985338}{149.459423}{-9.464662}{0.547734}%
\vSv{388.528639}{149.369354}{-9.269615}{0.547426}%
\vSv{389.071904}{149.281174}{-9.076965}{0.358855}%
\vSv{391.912392}{148.849866}{-8.150398}{0.419809}%
\vSv{392.330727}{148.790349}{-7.972541}{0.545551}%
\vSv{392.873733}{148.714682}{-7.797201}{0.545320}%
\vSv{393.416701}{148.640700}{-7.624387}{0.545097}%
\vSv{393.959630}{148.568378}{-7.454105}{0.544883}%
\vSv{394.502521}{148.497689}{-7.286363}{0.544676}%
\vSv{395.045373}{148.428608}{-7.121163}{0.544478}%
\vSv{395.588187}{148.361111}{-6.958509}{0.544287}%
\vSv{396.130961}{148.295170}{-6.798401}{0.265900}%
\vSv{398.891068}{147.982987}{-6.035969}{0.496213}%
\vSv{399.386793}{147.930809}{-5.891066}{0.543146}%
\vSv{399.929296}{147.875061}{-5.748673}{0.543009}%
\vSv{400.471760}{147.820671}{-5.608778}{0.542877}%
\vSv{401.014186}{147.767613}{-5.471369}{0.542751}%
\vSv{401.556574}{147.715862}{-5.336434}{0.542630}%
\vSv{402.098924}{147.665396}{-5.203958}{0.542514}%
\vSv{402.641236}{147.616189}{-5.073927}{0.542403}%
\vSv{403.183511}{147.568218}{-4.946322}{0.204458}%
\vSv{405.886474}{147.346560}{-4.459824}{0.006060}%
\vSv{405.894329}{147.346088}{-4.344081}{0.541834}%
\vSv{406.436383}{147.305047}{-4.230650}{0.541754}%
\vSv{406.978402}{147.265081}{-4.119507}{0.541677}%
}}%
{\color{black!45}\vlB{%
\vSv{407.520386}{147.226168}{-4.010630}{0.541604}%
\vSv{408.062335}{147.188287}{-3.903996}{0.541534}%
\vSv{408.604249}{147.151417}{-3.799580}{0.541468}%
\vSv{409.146129}{147.115536}{-3.697357}{0.541405}%
\vSv{409.687975}{147.080623}{-3.597303}{0.541344}%
\vSv{410.229788}{147.046657}{-3.499392}{0.161319}%
\vSv{412.892461}{146.892763}{-3.128647}{0.044597}%
\vSv{412.938365}{146.890329}{-3.041051}{0.541040}%
\vSv{413.479986}{146.861626}{-2.955436}{0.540997}%
\vSv{414.021576}{146.833733}{-2.871773}{0.540957}%
\vSv{414.563136}{146.806631}{-2.790035}{0.540919}%
\vSv{415.104666}{146.780301}{-2.710192}{0.540883}%
\vSv{415.646168}{146.754726}{-2.632218}{0.540848}%
\vSv{416.187640}{146.729887}{-2.556082}{0.540816}%
\vSv{416.729084}{146.705768}{-2.481756}{0.540785}%
\vSv{417.270501}{146.682352}{-2.409211}{0.128158}%
\vSv{419.900868}{146.578029}{-2.136261}{0.075358}%
\vSv{419.977179}{146.575220}{-2.072186}{0.540631}%
\vSv{420.518438}{146.555672}{-2.009719}{0.540610}%
\vSv{421.059672}{146.536713}{-1.948830}{0.540590}%
\vSv{421.600881}{146.518329}{-1.889490}{0.540572}%
\vSv{422.142066}{146.500505}{-1.831672}{0.540554}%
\vSv{422.683228}{146.483228}{-1.775347}{0.540537}%
\vSv{423.224368}{146.466481}{-1.720486}{0.540521}%
\vSv{423.765484}{146.450253}{-1.667061}{0.540507}%
\vSv{424.306579}{146.434529}{-1.615045}{0.100119}%
\vSv{426.908835}{146.365548}{-1.420510}{0.102218}%
\vSv{427.011735}{146.363014}{-1.375123}{0.540433}%
\vSv{427.552706}{146.350045}{-1.330980}{0.540424}%
\vSv{428.093658}{146.337492}{-1.288056}{0.540414}%
\vSv{428.634591}{146.325344}{-1.246325}{0.540406}%
\vSv{429.175506}{146.313590}{-1.205760}{0.540397}%
}}%
{\color{black!45}\vlB{%
\vSv{429.716403}{146.302218}{-1.166336}{0.540390}%
\vSv{430.257282}{146.291218}{-1.128028}{0.540383}%
\vSv{430.798144}{146.280580}{-1.090811}{0.540376}%
\vSv{431.338990}{146.270293}{-1.054660}{0.074559}%
\vSv{433.915275}{146.225822}{-0.920239}{0.127231}%
\vSv{434.042980}{146.223779}{-0.889062}{0.540343}%
\vSv{434.583733}{146.215395}{-0.858809}{0.540338}%
\vSv{435.124471}{146.207296}{-0.829460}{0.540334}%
\vSv{435.665196}{146.199474}{-0.800992}{0.540331}%
\vSv{436.205908}{146.191920}{-0.773384}{0.540327}%
\vSv{436.746606}{146.184627}{-0.746613}{0.540324}%
\vSv{437.287291}{146.177586}{-0.720660}{0.540321}%
\vSv{437.827964}{146.170790}{-0.695503}{0.540318}%
\vSv{438.368625}{146.164232}{-0.671122}{0.050134}%
\vSv{50.999991}{145.999916}{-0.000556}{0.540278}%
\vSv{51.540269}{145.999910}{-0.000589}{0.540278}%
\vSv{52.080546}{145.999905}{-0.000624}{0.540278}%
\vSv{52.620823}{145.999899}{-0.000661}{0.540278}%
\vSv{53.161100}{145.999893}{-0.000700}{0.540278}%
\vSv{53.701377}{145.999886}{-0.000741}{0.540278}%
\vSv{54.241654}{145.999879}{-0.000785}{0.540278}%
\vSv{54.781931}{145.999872}{-0.000831}{0.540278}%
\vSv{55.322208}{145.999864}{-0.000880}{0.177778}%
\vSv{57.999983}{145.999818}{-0.001103}{0.023611}%
\vSv{58.023593}{145.999817}{-0.001167}{0.540278}%
\vSv{58.563870}{145.999806}{-0.001234}{0.540278}%
\vSv{59.104146}{145.999795}{-0.001305}{0.540278}%
\vSv{59.644423}{145.999782}{-0.001380}{0.540278}%
\vSv{60.184699}{145.999769}{-0.001459}{0.540278}%
\vSv{60.724976}{145.999756}{-0.001542}{0.540278}%
\vSv{61.265252}{145.999741}{-0.001629}{0.540278}%
\vSv{61.805529}{145.999726}{-0.001722}{0.540278}%
}}%
{\color{black!45}\vlB{%
\vSv{62.345805}{145.999709}{-0.001819}{0.154167}%
\vSv{64.999964}{145.999615}{-0.002264}{0.047222}%
\vSv{65.047185}{145.999613}{-0.002390}{0.540278}%
\vSv{65.587460}{145.999591}{-0.002523}{0.540278}%
\vSv{66.127736}{145.999567}{-0.002663}{0.540278}%
\vSv{66.668011}{145.999542}{-0.002811}{0.540278}%
\vSv{67.208287}{145.999516}{-0.002966}{0.540278}%
\vSv{67.748562}{145.999488}{-0.003129}{0.540278}%
\vSv{68.288837}{145.999458}{-0.003301}{0.540278}%
\vSv{68.829112}{145.999427}{-0.003481}{0.540278}%
\vSv{69.369387}{145.999394}{-0.003671}{0.130556}%
\vSv{71.999929}{145.999207}{-0.004534}{0.070833}%
\vSv{72.070758}{145.999201}{-0.004778}{0.540278}%
\vSv{72.611032}{145.999156}{-0.005034}{0.540278}%
\vSv{73.151306}{145.999109}{-0.005304}{0.540278}%
\vSv{73.691579}{145.999059}{-0.005587}{0.540278}%
\vSv{74.231852}{145.999006}{-0.005884}{0.540278}%
\vSv{74.772125}{145.998950}{-0.006196}{0.540278}%
\vSv{75.312398}{145.998892}{-0.006524}{0.540278}%
\vSv{75.852670}{145.998831}{-0.006868}{0.540278}%
\vSv{76.392942}{145.998766}{-0.007229}{0.106944}%
\vSv{78.999861}{145.998402}{-0.008860}{0.094445}%
\vSv{79.094298}{145.998387}{-0.009320}{0.540278}%
\vSv{79.634568}{145.998300}{-0.009801}{0.540278}%
\vSv{80.174838}{145.998207}{-0.010306}{0.540278}%
\vSv{80.715108}{145.998110}{-0.010835}{0.540278}%
\vSv{81.255377}{145.998008}{-0.011390}{0.540278}%
\vSv{81.795645}{145.997900}{-0.011971}{0.540278}%
\vSv{82.335913}{145.997787}{-0.012581}{0.540278}%
\vSv{82.876181}{145.997669}{-0.013219}{0.540278}%
\vSv{83.416449}{145.997544}{-0.013888}{0.083333}%
\vSv{85.999734}{145.996855}{-0.016894}{0.118056}%
}}%
{\color{black!45}\vlB{%
\vSv{86.117777}{145.996820}{-0.017736}{0.540278}%
\vSv{86.658041}{145.996653}{-0.018617}{0.540278}%
\vSv{87.198304}{145.996477}{-0.019538}{0.540278}%
\vSv{87.738567}{145.996293}{-0.020503}{0.540278}%
\vSv{88.278829}{145.996100}{-0.021512}{0.540278}%
\vSv{88.819090}{145.995897}{-0.022567}{0.540278}%
\vSv{89.359350}{145.995684}{-0.023671}{0.540278}%
\vSv{89.899610}{145.995461}{-0.024824}{0.540278}%
\vSv{90.439869}{145.995227}{-0.026031}{0.059722}%
\vSv{92.999506}{145.993953}{-0.031425}{0.141668}%
\vSv{93.141149}{145.993875}{-0.032928}{0.540278}%
\vSv{93.681403}{145.993565}{-0.034498}{0.540278}%
\vSv{94.221655}{145.993239}{-0.036137}{0.540278}%
\vSv{94.761905}{145.992899}{-0.037849}{0.540278}%
\vSv{95.302155}{145.992542}{-0.039636}{0.540278}%
\vSv{95.842404}{145.992168}{-0.041501}{0.540278}%
\vSv{96.382651}{145.991777}{-0.043447}{0.540278}%
\vSv{96.922897}{145.991367}{-0.045478}{0.540278}%
\vSv{97.463141}{145.990938}{-0.047597}{0.036109}%
\vSv{99.999101}{145.988641}{-0.057024}{0.165281}%
\vSv{100.164341}{145.988476}{-0.059637}{0.540278}%
\vSv{100.704576}{145.987914}{-0.062360}{0.540278}%
\vSv{101.244809}{145.987326}{-0.065199}{0.540278}%
\vSv{101.785041}{145.986711}{-0.068156}{0.540278}%
\vSv{102.325270}{145.986069}{-0.071237}{0.540278}%
\vSv{102.865497}{145.985397}{-0.074447}{0.540278}%
\vSv{103.405723}{145.984695}{-0.077790}{0.540278}%
\vSv{103.945946}{145.983961}{-0.081270}{0.540278}%
\vSv{104.486166}{145.983195}{-0.084894}{0.012494}%
\vSv{106.998405}{145.979155}{-0.100930}{0.188899}%
\vSv{107.187234}{145.978822}{-0.105352}{0.540279}%
\vSv{107.727440}{145.977828}{-0.109952}{0.540279}%
}}%
{\color{black!45}\vlB{%
\vSv{108.267642}{145.976792}{-0.114736}{0.540279}%
\vSv{108.807842}{145.975710}{-0.119710}{0.540279}%
\vSv{109.348038}{145.974581}{-0.124882}{0.540279}%
\vSv{109.888232}{145.973403}{-0.130257}{0.540279}%
\vSv{110.428422}{145.972175}{-0.135844}{0.540279}%
\vSv{110.968608}{145.970894}{-0.141649}{0.529148}%
\vSv{113.997234}{145.962628}{-0.174228}{0.212531}%
\vSv{114.209649}{145.961981}{-0.181512}{0.540280}%
\vSv{114.749808}{145.960270}{-0.189072}{0.540281}%
\vSv{115.289962}{145.958487}{-0.196917}{0.540281}%
\vSv{115.830112}{145.956630}{-0.205058}{0.540281}%
\vSv{116.370257}{145.954696}{-0.213503}{0.540282}%
\vSv{116.910398}{145.952683}{-0.222263}{0.540282}%
\vSv{117.450533}{145.950587}{-0.231348}{0.540282}%
\vSv{117.990662}{145.948406}{-0.240769}{0.505501}%
\vSv{120.995306}{145.934542}{-0.293288}{0.236201}%
\vSv{121.231321}{145.933333}{-0.304957}{0.540285}%
\vSv{121.771409}{145.930457}{-0.317043}{0.540286}%
\vSv{122.311490}{145.927468}{-0.329558}{0.540287}%
\vSv{122.851564}{145.924360}{-0.342516}{0.540287}%
\vSv{123.391631}{145.921130}{-0.355930}{0.540288}%
\vSv{123.931691}{145.917774}{-0.369813}{0.540289}%
\vSv{124.471743}{145.914287}{-0.384181}{0.540290}%
\vSv{125.011787}{145.910664}{-0.399047}{0.481786}%
\vSv{127.992194}{145.887994}{-0.481376}{0.259976}%
\vSv{128.251875}{145.885809}{-0.499552}{0.540298}%
\vSv{128.791858}{145.881099}{-0.518335}{0.540300}%
\vSv{129.331831}{145.876211}{-0.537744}{0.540302}%
\vSv{129.871794}{145.871140}{-0.557795}{0.540303}%
\vSv{130.411746}{145.865880}{-0.578507}{0.540305}%
\vSv{130.951688}{145.860425}{-0.599897}{0.540307}%
\vSv{131.491619}{145.854768}{-0.621983}{0.540310}%
}}%
{\color{black!45}\vlB{%
\vSv{132.031539}{145.848902}{-0.644786}{0.457898}%
\vSv{134.987245}{145.812763}{-0.770212}{0.284016}%
\vSv{135.270803}{145.808946}{-0.797721}{0.540330}%
\vSv{135.810635}{145.801423}{-0.826088}{0.540334}%
\vSv{136.350454}{145.793633}{-0.855333}{0.540338}%
\vSv{136.890258}{145.785567}{-0.885478}{0.540342}%
\vSv{137.430048}{145.777216}{-0.916546}{0.540347}%
\vSv{137.969823}{145.768573}{-0.948560}{0.540352}%
\vSv{138.509583}{145.759627}{-0.981542}{0.540357}%
\vSv{139.049327}{145.750371}{-1.015515}{0.433584}%
\vSv{141.979458}{145.694230}{-1.201093}{0.308689}%
\vSv{142.287444}{145.687759}{-1.241524}{0.540405}%
\vSv{142.827069}{145.676050}{-1.283117}{0.540413}%
\vSv{143.366675}{145.663949}{-1.325901}{0.540422}%
\vSv{143.906261}{145.651444}{-1.369899}{0.540432}%
\vSv{144.445829}{145.638524}{-1.415140}{0.540443}%
\vSv{144.985376}{145.625177}{-1.461649}{0.540454}%
\vSv{145.524903}{145.611391}{-1.509453}{0.540465}%
\vSv{146.064410}{145.597154}{-1.558580}{0.408277}%
\vSv{148.967259}{145.512204}{-1.825012}{0.334804}%
\vSv{149.300988}{145.501542}{-1.882655}{0.540570}%
\vSv{149.840337}{145.483783}{-1.941814}{0.540588}%
\vSv{150.379662}{145.465465}{-2.002521}{0.540608}%
\vSv{150.918962}{145.446575}{-2.064802}{0.540629}%
\vSv{151.458237}{145.427096}{-2.128688}{0.540651}%
\vSv{151.997486}{145.407014}{-2.194206}{0.540674}%
\vSv{152.536710}{145.386313}{-2.261386}{0.540699}%
\vSv{153.075907}{145.364978}{-2.330256}{0.380778}%
\vSv{155.948143}{145.239881}{-2.700983}{0.364017}%
\vSv{156.310506}{145.222727}{-2.780605}{0.540915}%
\vSv{156.849505}{145.196486}{-2.862120}{0.540953}%
\vSv{157.388474}{145.169475}{-2.945557}{0.540993}%
}}%
{\color{black!45}\vlB{%
\vSv{157.927412}{145.141675}{-3.030942}{0.541035}%
\vSv{158.466320}{145.113068}{-3.118306}{0.541079}%
\vSv{159.005196}{145.083634}{-3.207674}{0.541126}%
\vSv{159.544040}{145.053356}{-3.299076}{0.541175}%
\vSv{160.082852}{145.022212}{-3.392538}{0.348710}%
\vSv{162.918097}{144.843189}{-3.891677}{0.399519}%
\vSv{163.315027}{144.816074}{-3.998051}{0.541596}%
\vSv{163.853603}{144.778312}{-4.106665}{0.541669}%
\vSv{164.392144}{144.739522}{-4.217541}{0.541745}%
\vSv{164.930649}{144.699680}{-4.330704}{0.541825}%
\vSv{165.469119}{144.658765}{-4.446176}{0.541909}%
\vSv{166.007552}{144.616755}{-4.563977}{0.541996}%
\vSv{166.545948}{144.573627}{-4.684129}{0.542088}%
\vSv{167.084308}{144.529359}{-4.806652}{0.307654}%
\vSv{169.870790}{144.281006}{-5.455470}{0.447059}%
\vSv{170.313680}{144.238503}{-5.592589}{0.542862}%
\vSv{170.851776}{144.185599}{-5.732193}{0.542993}%
\vSv{171.389833}{144.131365}{-5.874293}{0.543130}%
\vSv{171.927851}{144.075778}{-6.018902}{0.543273}%
\vSv{172.465831}{144.018812}{-6.166028}{0.543422}%
\vSv{173.003772}{143.960444}{-6.315680}{0.543577}%
\vSv{173.541674}{143.900647}{-6.467865}{0.543739}%
\vSv{174.079537}{143.839397}{-6.622588}{0.249947}%
\vSv{176.796615}{143.506769}{-7.434368}{0.516274}%
\vSv{177.305901}{143.439969}{-7.604353}{0.545071}%
\vSv{177.843494}{143.367838}{-7.776872}{0.545293}%
\vSv{178.381048}{143.294052}{-7.951917}{0.545523}%
\vSv{178.918564}{143.218583}{-8.129480}{0.545762}%
\vSv{179.456042}{143.141406}{-8.309550}{0.546010}%
\vSv{179.993483}{143.062496}{-8.492113}{0.546267}%
\vSv{180.530887}{142.981827}{-8.677154}{0.546533}%
\vSv{181.068254}{142.899374}{-8.864658}{0.163266}%
}}%
{\color{black!45}\vlB{%
\vSv{183.684939}{142.471792}{-9.638884}{0.073741}%
\vSv{183.754551}{142.459445}{-9.838374}{0.548342}%
\vSv{184.291706}{142.365750}{-10.040180}{0.548680}%
\vSv{184.828828}{142.270094}{-10.244273}{0.549030}%
\vSv{185.365917}{142.172451}{-10.450618}{0.549391}%
\vSv{185.902975}{142.072798}{-10.659178}{0.549764}%
\vSv{186.440000}{141.971110}{-10.869916}{0.550149}%
\vSv{186.976995}{141.867363}{-11.082791}{0.550545}%
\vSv{187.513961}{141.761534}{-11.297760}{0.550954}%
\vSv{188.050897}{141.653597}{-11.514778}{0.029403}%
\vSv{190.512121}{141.131331}{-12.402347}{0.231939}%
\vSv{190.735173}{141.081517}{-12.628848}{0.553673}%
\vSv{191.271954}{140.960465}{-12.857077}{0.554172}%
\vSv{191.808713}{140.837150}{-13.086972}{0.554684}%
\vSv{192.345451}{140.711553}{-13.318470}{0.555210}%
\vSv{192.882168}{140.583653}{-13.551506}{0.555750}%
\vSv{193.418867}{140.453430}{-13.786010}{0.556303}%
\vSv{193.955547}{140.320865}{-14.021912}{0.556871}%
\vSv{194.492212}{140.185939}{-14.259140}{0.381398}%
\vSv{197.260191}{139.451809}{-15.462469}{0.472520}%
\vSv{197.711924}{139.325831}{-15.706005}{0.561232}%
\vSv{198.248510}{139.173905}{-15.950301}{0.561911}%
\vSv{198.785091}{139.019490}{-16.195266}{0.562604}%
\vSv{199.321667}{138.862573}{-16.440811}{0.563310}%
\vSv{199.858240}{138.703143}{-16.686843}{0.564030}%
\vSv{200.394812}{138.541187}{-16.933269}{0.564763}%
\vSv{200.931385}{138.376695}{-17.179993}{0.565510}%
\vSv{201.467960}{138.209658}{-17.426918}{0.084119}%
\vSv{203.912566}{137.416588}{-18.414644}{0.255082}%
\vSv{204.150916}{137.336010}{-18.661075}{0.570257}%
\vSv{204.687536}{137.153545}{-18.907098}{0.571091}%
\vSv{205.224168}{136.968492}{-19.152608}{0.571936}%
}}%
{\color{black!45}\vlB{%
\vSv{205.760814}{136.780848}{-19.397498}{0.572791}%
\vSv{206.297477}{136.590613}{-19.641663}{0.573657}%
\vSv{206.834158}{136.397786}{-19.884994}{0.574533}%
\vSv{207.370858}{136.202368}{-20.127383}{0.575419}%
\vSv{207.907579}{136.004361}{-20.368720}{0.235235}%
\vSv{210.450178}{135.032174}{-21.321367}{0.155445}%
\vSv{210.591556}{134.975654}{-21.555801}{0.580906}%
\vSv{211.128436}{134.762225}{-21.788524}{0.581845}%
\vSv{211.665349}{134.546255}{-22.019424}{0.582788}%
\vSv{212.202295}{134.327755}{-22.248392}{0.583736}%
\vSv{212.739276}{134.106739}{-22.475316}{0.584688}%
\vSv{213.276294}{133.883222}{-22.700087}{0.585643}%
\vSv{213.813350}{133.657218}{-22.922595}{0.586601}%
\vSv{214.350446}{133.428744}{-23.142730}{0.258348}%
\vSv{216.866827}{132.326910}{-23.997366}{0.189044}%
\vSv{217.036567}{132.250027}{-24.204009}{0.592350}%
\vSv{217.573930}{132.007171}{-24.407632}{0.593302}%
\vSv{218.111342}{131.762004}{-24.608130}{0.594249}%
\vSv{218.648805}{131.514553}{-24.805397}{0.595191}%
\vSv{219.186320}{131.264847}{-24.999328}{0.596127}%
\vSv{219.723888}{131.012919}{-25.189822}{0.597056}%
\vSv{220.261510}{130.758801}{-25.376774}{0.597977}%
\vSv{220.799188}{130.502527}{-25.560084}{0.144702}%
\vSv{223.169112}{129.348761}{-26.254886}{0.358648}%
\vSv{223.488457}{129.190107}{-26.418484}{0.603279}%
\vSv{224.026495}{128.921694}{-26.577846}{0.604116}%
\vSv{224.564596}{128.651404}{-26.732877}{0.604937}%
\vSv{225.102762}{128.379284}{-26.883482}{0.605742}%
\vSv{225.640995}{128.105381}{-27.029568}{0.606527}%
\vSv{226.179294}{127.829745}{-27.171040}{0.607294}%
\vSv{226.717662}{127.552425}{-27.307808}{0.509456}%
\vSv{229.378696}{126.160066}{-27.806013}{0.037779}%
}}%
{\color{black!45}\vlB{%
\vSv{229.410559}{126.142443}{-27.917902}{0.611437}%
\vSv{229.949357}{125.856165}{-28.024550}{0.612042}%
\vSv{230.488231}{125.568597}{-28.125869}{0.612619}%
\vSv{231.027181}{125.279802}{-28.221776}{0.613169}%
\vSv{231.566208}{124.989843}{-28.312182}{0.613689}%
\vSv{232.105313}{124.698785}{-28.397005}{0.614180}%
\vSv{232.644497}{124.406694}{-28.476160}{0.614640}%
\vSv{233.183762}{124.113639}{-28.549562}{0.170444}%
\vSv{235.523887}{122.833035}{-28.783997}{0.408508}%
\vSv{235.881322}{122.636335}{-28.827401}{0.616702}%
\vSv{236.421089}{122.338978}{-28.864560}{0.616922}%
\vSv{236.960943}{122.041165}{-28.895395}{0.617105}%
\vSv{237.500884}{121.742972}{-28.919823}{0.617251}%
\vSv{238.040915}{121.444479}{-28.937766}{0.617357}%
\vSv{238.581037}{121.145765}{-28.949142}{0.617425}%
\vSv{239.121250}{120.846910}{-28.953873}{0.388729}%
\vSv{241.649970}{119.449146}{-28.904749}{0.198011}%
\vSv{241.823722}{119.353436}{-28.875061}{0.616984}%
\vSv{242.364506}{119.055493}{-28.838251}{0.616766}%
\vSv{242.905390}{118.758003}{-28.794242}{0.616506}%
\vSv{243.446374}{118.461054}{-28.742955}{0.616203}%
\vSv{243.987459}{118.164734}{-28.684312}{0.615857}%
\vSv{244.528648}{117.869132}{-28.618235}{0.615469}%
\vSv{245.069941}{117.574340}{-28.544645}{0.604203}%
\vSv{247.808162}{116.099642}{-28.061300}{0.578088}%
\vSv{248.319961}{115.827700}{-27.941016}{0.611568}%
\vSv{248.862020}{115.541142}{-27.812682}{0.610844}%
\vSv{249.404195}{115.256133}{-27.676224}{0.610079}%
\vSv{249.946486}{114.972767}{-27.531569}{0.609274}%
\vSv{250.488896}{114.691138}{-27.378644}{0.608430}%
\vSv{251.031425}{114.411340}{-27.217376}{0.607547}%
\vSv{251.574075}{114.133468}{-27.047694}{0.264170}%
}}%
{\color{black!45}\vlB{%
\vSv{254.053959}{112.890990}{-26.283454}{0.259010}%
\vSv{254.289191}{112.776297}{-26.070686}{0.601476}%
\vSv{254.832598}{112.511960}{-25.849109}{0.600345}%
\vSv{255.376136}{112.250208}{-25.618663}{0.599182}%
\vSv{255.919808}{111.991134}{-25.379293}{0.597990}%
\vSv{256.463614}{111.734831}{-25.130945}{0.596768}%
\vSv{257.007556}{111.481390}{-24.873568}{0.595519}%
\vSv{257.551635}{111.230904}{-24.607114}{0.594244}%
\vSv{258.095852}{110.983465}{-24.331539}{0.055465}%
\vSv{260.450417}{109.950644}{-23.137289}{0.395835}%
\vSv{260.819066}{109.795106}{-22.815593}{0.586139}%
\vSv{261.364142}{109.567821}{-22.484603}{0.584727}%
\vSv{261.909365}{109.344201}{-22.144308}{0.583304}%
\vSv{262.454735}{109.124330}{-21.794703}{0.581870}%
\vSv{263.000254}{108.908292}{-21.435792}{0.580427}%
\vSv{263.545922}{108.696170}{-21.067582}{0.578978}%
\vSv{264.091740}{108.488045}{-20.690091}{0.577525}%
\vSv{264.637709}{108.283998}{-20.303342}{0.031195}%
\vSv{267.046333}{107.434735}{-18.664544}{0.334631}%
\vSv{267.369808}{107.327644}{-18.232166}{0.568835}%
\vSv{267.916678}{107.149673}{-17.790859}{0.567412}%
\vSv{268.463697}{106.976304}{-17.340713}{0.566003}%
\vSv{269.010863}{106.807605}{-16.881827}{0.564609}%
\vSv{269.558177}{106.643643}{-16.414313}{0.563233}%
\vSv{270.105636}{106.484484}{-15.938293}{0.561877}%
\vSv{270.653239}{106.330192}{-15.453901}{0.560544}%
\vSv{271.200984}{106.180827}{-14.961283}{0.212854}%
\vSv{273.864594}{105.525793}{-12.911913}{0.070811}%
\vSv{273.941755}{105.509970}{-12.380794}{0.553142}%
\vSv{274.490299}{105.391372}{-11.842588}{0.552028}%
\vSv{275.038964}{105.278083}{-11.297530}{0.550954}%
\vSv{275.587748}{105.170149}{-10.745867}{0.549921}%
}}%
{\color{black!45}\vlB{%
\vSv{276.136645}{105.067614}{-10.187859}{0.548933}%
\vSv{276.685651}{104.970521}{-9.623776}{0.547990}%
\vSv{277.234762}{104.878909}{-9.053903}{0.547094}%
\vSv{277.783972}{104.792817}{-8.478536}{0.546248}%
\vSv{278.333276}{104.712279}{-7.897983}{0.032881}%
\vSv{280.884985}{104.412059}{-5.530415}{0.187485}%
\vSv{281.081006}{104.393990}{-4.928900}{0.542283}%
\vSv{281.630750}{104.347397}{-4.324254}{0.541820}%
\vSv{282.180546}{104.306544}{-3.716848}{0.541417}%
\vSv{282.730385}{104.271446}{-3.107060}{0.541073}%
\vSv{283.280261}{104.242119}{-2.495275}{0.540791}%
\vSv{283.830167}{104.218574}{-1.881882}{0.540569}%
\vSv{284.380095}{104.200823}{-1.267274}{0.540410}%
\vSv{284.930039}{104.188871}{-0.651846}{0.524153}%
\vSv{287.925633}{104.229830}{2.423656}{0.218448}%
\vSv{288.134283}{104.239068}{3.035649}{0.541037}%
\vSv{288.664994}{104.267720}{3.645690}{0.541373}%
\vSv{289.195749}{104.302144}{4.253394}{0.541770}%
\vSv{289.726554}{104.342326}{4.858382}{0.542226}%
\vSv{290.257415}{104.388249}{5.460282}{0.542741}%
\vSv{290.788340}{104.439894}{6.058727}{0.543313}%
\vSv{291.319335}{104.497239}{6.653360}{0.543941}%
\vSv{291.850406}{104.560261}{7.243831}{0.485152}%
\vSv{294.757286}{105.004194}{10.122235}{0.294683}%
\vSv{295.038749}{105.055984}{10.680968}{0.549803}%
\vSv{295.570508}{105.157885}{11.233387}{0.550831}%
\vSv{296.102384}{105.265190}{11.779229}{0.551900}%
\vSv{296.634381}{105.377856}{12.318248}{0.553009}%
\vSv{297.166504}{105.495835}{12.850207}{0.554157}%
\vSv{297.698755}{105.619082}{13.374883}{0.555340}%
\vSv{298.231138}{105.747544}{13.892066}{0.556557}%
\vSv{298.763655}{105.881169}{14.401559}{0.333720}%
}}%
{\color{black!45}\vlB{%
\vSv{301.458635}{106.633952}{16.827626}{0.532802}%
\vSv{301.961716}{106.788195}{17.287526}{0.565839}%
\vSv{302.495236}{106.956344}{17.738699}{0.567247}%
\vSv{303.028904}{107.129171}{18.181044}{0.568668}%
\vSv{303.562721}{107.306607}{18.614470}{0.570101}%
\vSv{304.096689}{107.488582}{19.038897}{0.571543}%
\vSv{304.630807}{107.675025}{19.454255}{0.572991}%
\vSv{305.165075}{107.865862}{19.860485}{0.550809}%
\vSv{307.991035}{108.944091}{21.753233}{0.417659}%
\vSv{308.373841}{109.098879}{22.103926}{0.583137}%
\vSv{308.909157}{109.318307}{22.445309}{0.584562}%
\vSv{309.444619}{109.541493}{22.777386}{0.585974}%
\vSv{309.980228}{109.768354}{23.100167}{0.587373}%
\vSv{310.515981}{109.998804}{23.413669}{0.588756}%
\vSv{311.051878}{110.232756}{23.717912}{0.590121}%
\vSv{311.587918}{110.470123}{24.012922}{0.562418}%
\vSv{314.353418}{111.744479}{25.350730}{0.505778}%
\vSv{314.807082}{111.961032}{25.591147}{0.599044}%
\vSv{315.344083}{112.219787}{25.822632}{0.600211}%
\vSv{315.881216}{112.481231}{26.045243}{0.601346}%
\vSv{316.418480}{112.745270}{26.259038}{0.602449}%
\vSv{316.955871}{113.011812}{26.464078}{0.603518}%
\vSv{317.493391}{113.280762}{26.660426}{0.604553}%
\vSv{318.031035}{113.552026}{26.848147}{0.383101}%
\vSv{320.586613}{114.868655}{27.514123}{0.153913}%
\vSv{320.721091}{114.939758}{27.659741}{0.609987}%
\vSv{321.259458}{115.222926}{27.797153}{0.610757}%
\vSv{321.797941}{115.507748}{27.926432}{0.611485}%
\vSv{322.336537}{115.794130}{28.047654}{0.612173}%
\vSv{322.875246}{116.081977}{28.160894}{0.612820}%
\vSv{323.414066}{116.371197}{28.266226}{0.613425}%
\vSv{323.952995}{116.661696}{28.363729}{0.613987}%
}}%
{\color{black!45}\vlB{%
\vSv{324.492033}{116.953381}{28.453477}{0.061452}%
\vSv{326.737559}{118.178570}{28.736482}{0.515441}%
\vSv{327.188801}{118.426385}{28.788625}{0.616472}%
\vSv{327.728461}{118.723265}{28.833480}{0.616738}%
\vSv{328.268221}{119.020697}{28.871127}{0.616961}%
\vSv{328.808079}{119.318591}{28.901644}{0.617142}%
\vSv{329.348034}{119.616861}{28.925110}{0.617282}%
\vSv{329.888085}{119.915419}{28.941603}{0.617380}%
\vSv{330.428231}{120.214181}{28.951203}{0.282583}%
\vSv{332.863608}{121.560896}{28.922257}{0.304372}%
\vSv{333.130343}{121.708097}{28.898582}{0.617124}%
\vSv{333.671035}{122.006329}{28.868492}{0.616945}%
\vSv{334.211814}{122.304191}{28.832068}{0.616729}%
\vSv{334.752679}{122.601605}{28.789389}{0.616477}%
\vSv{335.293629}{122.898495}{28.740538}{0.616188}%
\vSv{335.834664}{123.194786}{28.685595}{0.615865}%
\vSv{336.375782}{123.490403}{28.624643}{0.496299}%
\vSv{339.013564}{124.919348}{28.322387}{0.076998}%
\vSv{339.082586}{124.955879}{28.232628}{0.613231}%
\vSv{339.624183}{125.245969}{28.137360}{0.612685}%
\vSv{340.165856}{125.534904}{28.036669}{0.612111}%
\vSv{340.707605}{125.822618}{27.930639}{0.611509}%
\vSv{341.249428}{126.109051}{27.819359}{0.610881}%
\vSv{341.791324}{126.394140}{27.702914}{0.610228}%
\vSv{342.333293}{126.677827}{27.581394}{0.609551}%
\vSv{342.875333}{126.960054}{27.454887}{0.142805}%
\vSv{345.233092}{128.169093}{26.900792}{0.394007}%
\vSv{345.586568}{128.347361}{26.750710}{0.605032}%
\vSv{346.129015}{128.619691}{26.596192}{0.604213}%
\vSv{346.671525}{128.890197}{26.437331}{0.603378}%
\vSv{347.214099}{129.158833}{26.274223}{0.602528}%
\vSv{347.756734}{129.425552}{26.106965}{0.601663}%
}}%
{\color{black!45}\vlB{%
\vSv{348.299430}{129.690313}{25.935654}{0.600785}%
\vSv{348.842186}{129.953073}{25.760388}{0.488393}%
\vSv{351.552260}{131.234677}{25.021773}{0.001982}%
\vSv{351.556813}{131.235516}{24.828238}{0.595301}%
\vSv{352.099900}{131.485482}{24.631356}{0.594360}%
\vSv{352.643037}{131.733198}{24.431230}{0.593413}%
\vSv{353.186224}{131.978634}{24.227967}{0.592462}%
\vSv{353.729459}{132.221762}{24.021671}{0.591507}%
\vSv{354.272741}{132.462554}{23.812449}{0.590550}%
\vSv{354.816069}{132.700985}{23.600408}{0.589591}%
\vSv{355.359440}{132.937031}{23.385656}{0.350833}%
\vSv{357.997178}{134.049079}{22.501701}{0.082737}%
\vSv{358.076908}{134.080743}{22.275023}{0.583847}%
\vSv{358.620513}{134.302052}{22.046288}{0.582899}%
\vSv{359.164152}{134.520846}{21.815608}{0.581955}%
\vSv{359.707824}{134.737113}{21.583093}{0.581016}%
\vSv{360.251526}{134.950839}{21.348853}{0.580082}%
\vSv{360.795257}{135.162016}{21.112998}{0.579155}%
\vSv{361.339016}{135.370632}{20.875640}{0.578235}%
\vSv{361.882800}{135.576681}{20.636889}{0.350073}%
\vSv{364.572469}{136.558923}{19.670149}{0.027586}%
\vSv{364.602058}{136.568208}{19.426077}{0.572892}%
\vSv{365.145965}{136.758747}{19.181265}{0.572035}%
\vSv{365.689886}{136.946693}{18.935822}{0.571189}%
\vSv{366.233821}{137.132049}{18.689854}{0.570354}%
\vSv{366.777768}{137.314816}{18.443465}{0.569531}%
\vSv{367.321725}{137.494998}{18.196762}{0.568720}%
\vSv{367.865690}{137.672599}{17.949846}{0.567920}%
\vSv{368.409661}{137.847623}{17.702821}{0.479773}%
\vSv{371.275060}{138.727356}{16.469544}{0.411676}%
\vSv{371.673547}{138.844069}{16.223938}{0.562686}%
\vSv{372.217523}{139.001279}{15.978900}{0.561991}%
}}%
{\color{black!45}\vlB{%
\vSv{372.761493}{139.155985}{15.734522}{0.561311}%
\vSv{373.305457}{139.308202}{15.490892}{0.560644}%
\vSv{373.849412}{139.457942}{15.248098}{0.559992}%
\vSv{374.393357}{139.605219}{15.006224}{0.559353}%
\vSv{374.937292}{139.750049}{14.765355}{0.558728}%
\vSv{375.481214}{139.892447}{14.525570}{0.163619}%
\vSv{378.079274}{140.540111}{13.578841}{0.121141}%
\vSv{378.200591}{140.568553}{13.345630}{0.555273}%
\vSv{378.744412}{140.696723}{13.113949}{0.554745}%
\vSv{379.288211}{140.822588}{12.883862}{0.554231}%
\vSv{379.831988}{140.946168}{12.655436}{0.553731}%
\vSv{380.375742}{141.067484}{12.428730}{0.553243}%
\vSv{380.919471}{141.186556}{12.203805}{0.552769}%
\vSv{381.463176}{141.303405}{11.980718}{0.552308}%
\vSv{382.006854}{141.418055}{11.759524}{0.502559}%
\vSv{384.968012}{142.004971}{10.683698}{0.302324}%
\vSv{385.268320}{142.061018}{10.474881}{0.549434}%
\vSv{385.811791}{142.160908}{10.268276}{0.549072}%
\vSv{386.355228}{142.258784}{10.063918}{0.548721}%
\vSv{386.898632}{142.354671}{9.861842}{0.548381}%
\vSv{387.442002}{142.448594}{9.662081}{0.548052}%
\vSv{387.985338}{142.540577}{9.464662}{0.547734}%
\vSv{388.528639}{142.630646}{9.269615}{0.547426}%
\vSv{389.071904}{142.718826}{9.076965}{0.358855}%
\vSv{391.912392}{143.150134}{8.150398}{0.419809}%
\vSv{392.330727}{143.209651}{7.972541}{0.545551}%
\vSv{392.873733}{143.285318}{7.797201}{0.545320}%
\vSv{393.416701}{143.359300}{7.624387}{0.545097}%
\vSv{393.959630}{143.431622}{7.454105}{0.544883}%
\vSv{394.502521}{143.502311}{7.286363}{0.544676}%
\vSv{395.045373}{143.571392}{7.121163}{0.544478}%
\vSv{395.588187}{143.638889}{6.958509}{0.544287}%
}}%
{\color{black!45}\vlB{%
\vSv{396.130961}{143.704830}{6.798401}{0.265900}%
\vSv{398.891068}{144.017013}{6.035969}{0.496213}%
\vSv{399.386793}{144.069191}{5.891066}{0.543146}%
\vSv{399.929296}{144.124939}{5.748673}{0.543009}%
\vSv{400.471760}{144.179329}{5.608778}{0.542877}%
\vSv{401.014186}{144.232387}{5.471369}{0.542751}%
\vSv{401.556574}{144.284138}{5.336434}{0.542630}%
\vSv{402.098924}{144.334604}{5.203958}{0.542514}%
\vSv{402.641236}{144.383811}{5.073927}{0.542403}%
\vSv{403.183511}{144.431782}{4.946322}{0.204458}%
\vSv{405.886474}{144.653440}{4.459824}{0.006060}%
\vSv{405.894329}{144.653912}{4.344081}{0.541834}%
\vSv{406.436383}{144.694953}{4.230650}{0.541754}%
\vSv{406.978402}{144.734919}{4.119507}{0.541677}%
\vSv{407.520386}{144.773832}{4.010630}{0.541604}%
\vSv{408.062335}{144.811713}{3.903996}{0.541534}%
\vSv{408.604249}{144.848583}{3.799580}{0.541468}%
\vSv{409.146129}{144.884464}{3.697357}{0.541405}%
\vSv{409.687975}{144.919377}{3.597303}{0.541344}%
\vSv{410.229788}{144.953343}{3.499392}{0.161319}%
\vSv{412.892461}{145.107237}{3.128647}{0.044597}%
\vSv{412.938365}{145.109671}{3.041051}{0.541040}%
\vSv{413.479986}{145.138374}{2.955436}{0.540997}%
\vSv{414.021576}{145.166267}{2.871773}{0.540957}%
\vSv{414.563136}{145.193369}{2.790035}{0.540919}%
\vSv{415.104666}{145.219699}{2.710192}{0.540883}%
\vSv{415.646168}{145.245274}{2.632218}{0.540848}%
\vSv{416.187640}{145.270113}{2.556082}{0.540816}%
\vSv{416.729084}{145.294232}{2.481756}{0.540785}%
\vSv{417.270501}{145.317648}{2.409211}{0.128158}%
\vSv{419.900868}{145.421971}{2.136261}{0.075358}%
\vSv{419.977179}{145.424780}{2.072186}{0.540631}%
}}%
{\color{black!45}\vlB{%
\vSv{420.518438}{145.444328}{2.009719}{0.540610}%
\vSv{421.059672}{145.463287}{1.948830}{0.540590}%
\vSv{421.600881}{145.481671}{1.889490}{0.540572}%
\vSv{422.142066}{145.499495}{1.831672}{0.540554}%
\vSv{422.683228}{145.516772}{1.775347}{0.540537}%
\vSv{423.224368}{145.533519}{1.720486}{0.540521}%
\vSv{423.765484}{145.549747}{1.667061}{0.540507}%
\vSv{424.306579}{145.565471}{1.615045}{0.100119}%
\vSv{426.908835}{145.634452}{1.420510}{0.102218}%
\vSv{427.011735}{145.636986}{1.375123}{0.540433}%
\vSv{427.552706}{145.649955}{1.330980}{0.540424}%
\vSv{428.093658}{145.662508}{1.288056}{0.540414}%
\vSv{428.634591}{145.674656}{1.246325}{0.540406}%
\vSv{429.175506}{145.686410}{1.205760}{0.540397}%
\vSv{429.716403}{145.697782}{1.166336}{0.540390}%
\vSv{430.257282}{145.708782}{1.128028}{0.540383}%
\vSv{430.798144}{145.719420}{1.090811}{0.540376}%
\vSv{431.338990}{145.729707}{1.054660}{0.074559}%
\vSv{433.915275}{145.774178}{0.920239}{0.127231}%
\vSv{434.042980}{145.776221}{0.889062}{0.540343}%
\vSv{434.583733}{145.784605}{0.858809}{0.540338}%
\vSv{435.124471}{145.792704}{0.829460}{0.540334}%
\vSv{435.665196}{145.800526}{0.800992}{0.540331}%
\vSv{436.205908}{145.808080}{0.773384}{0.540327}%
\vSv{436.746606}{145.815373}{0.746613}{0.540324}%
\vSv{437.287291}{145.822414}{0.720660}{0.540321}%
\vSv{437.827964}{145.829210}{0.695503}{0.540318}%
\vSv{438.368625}{145.835768}{0.671122}{0.050134}%
}}%
{\color{vltRed}\vlB{%
\vSq{285.132269}{102.090909}{90.000000}{4.500000}%
\vSq{285.132269}{109.090909}{90.000000}{4.500000}%
\vSq{285.132269}{116.090909}{90.000000}{4.500000}%
\vSq{285.132269}{123.090909}{90.000000}{4.500000}%
\vSq{285.132269}{130.090909}{90.000000}{4.500000}%
\vSq{285.132269}{137.090909}{90.000000}{4.500000}%
\vSq{285.132269}{144.090909}{90.000000}{4.500000}%
\vSq{285.132269}{151.090909}{90.000000}{4.500000}%
\vSq{285.132269}{158.090909}{90.000000}{4.500000}%
\vSq{285.132269}{165.090909}{90.000000}{4.500000}%
\vSq{285.132269}{172.090909}{90.000000}{4.500000}%
\vSq{285.132269}{179.090909}{90.000000}{4.500000}%
\vSq{285.132269}{186.090909}{90.000000}{3.818182}%
}}%
{\color{vltBlue}\vlB{%
\vSc{322.861523}{102.090909}{90.000000}{1.100000}%
\vSc{322.861523}{105.590909}{90.000000}{1.100000}%
\vSc{322.861523}{109.090909}{90.000000}{1.100000}%
\vSc{322.861523}{112.590909}{90.000000}{1.100000}%
\vSc{322.861523}{116.090909}{90.000000}{1.100000}%
\vSc{322.861523}{119.590909}{90.000000}{1.100000}%
\vSc{322.861523}{123.090909}{90.000000}{1.100000}%
\vSc{322.861523}{126.590909}{90.000000}{1.100000}%
\vSc{322.861523}{130.090909}{90.000000}{1.100000}%
\vSc{322.861523}{133.590909}{90.000000}{1.100000}%
\vSc{322.861523}{137.090909}{90.000000}{1.100000}%
\vSc{322.861523}{140.590909}{90.000000}{1.100000}%
\vSc{322.861523}{144.090909}{90.000000}{1.100000}%
\vSc{322.861523}{147.590909}{90.000000}{1.100000}%
\vSc{322.861523}{151.090909}{90.000000}{1.100000}%
\vSc{322.861523}{154.590909}{90.000000}{1.100000}%
\vSc{322.861523}{158.090909}{90.000000}{1.100000}%
\vSc{322.861523}{161.590909}{90.000000}{1.100000}%
\vSc{322.861523}{165.090909}{90.000000}{1.100000}%
\vSc{322.861523}{168.590909}{90.000000}{1.100000}%
\vSc{322.861523}{172.090909}{90.000000}{1.100000}%
\vSc{322.861523}{175.590909}{90.000000}{1.100000}%
\vSc{322.861523}{179.090909}{90.000000}{1.100000}%
\vSc{322.861523}{182.590909}{90.000000}{1.100000}%
\vSc{322.861523}{186.090909}{90.000000}{1.100000}%
\vSc{322.861523}{189.590909}{90.000000}{0.318182}%
}}%
{\color{vltBlue}\put(323.361523,175.885156){\circle*{4.800000}}}%
{\color{vltRed}\vlB{%
\vSg{38.000000}{46.000000}{0.000000}{4.500000}%
\vSg{45.000000}{46.000000}{0.000000}{4.500000}%
\vSg{52.000000}{46.000000}{0.000000}{4.500000}%
\vSg{59.000000}{46.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(67.00000,46.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont envelope centre}}}%
{\color{vltBlue}\vlB{%
\vSg{262.000000}{46.000000}{0.000000}{1.100000}%
\vSg{265.500000}{46.000000}{0.000000}{1.100000}%
\vSg{269.000000}{46.000000}{0.000000}{1.100000}%
\vSg{272.500000}{46.000000}{0.000000}{1.100000}%
\vSg{276.000000}{46.000000}{0.000000}{1.100000}%
\vSg{279.500000}{46.000000}{0.000000}{1.100000}%
\vSg{283.000000}{46.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(291.00000,46.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont one fixed phase crest}}}%
{\color{black}\put(235.00000,20.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $q_0a=\pi/2,\quad\sigma_z=5a,\quad v_g/(a\omega_\star)=1/\sqrt2,\quad v_{\rm ph}/(a\omega_\star)=2\sqrt2/\pi$}}}%
\end{picture}%


==> vlt-figures/figure-081.tex <==
\begin{picture}(470,460)%
{\color{black}\put(235.00000,442.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} One doubled mass scatters a longitudinal collective wave}}}%
{\color{vltTeal}\vlB{%
\vSt{42.000000}{402.000000}{0.000000}{77.600000}%
\vRa{117.200000}{399.984000}{0.535714}%
\vRa{117.200000}{400.434000}{1.607143}%
\vRa{117.200000}{400.884000}{2.678571}%
\vRa{117.200000}{401.334000}{3.750000}%
\vRa{117.200000}{401.784000}{4.778571}%
\vRa{117.200000}{402.234000}{3.707143}%
\vRa{117.200000}{402.684000}{2.635714}%
\vRa{117.200000}{403.134000}{1.564286}%
\vRa{117.200000}{403.584000}{0.492857}%
}}%
{\color{black}\put(82.00000,420.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont Incident: $P/P_{\rm inc}=1$}}}%
{\color{vltRed}\vlB{%
\vSt{104.400000}{373.000000}{180.000000}{17.600000}%
\vRa{106.264286}{370.984000}{0.535714}%
\vRa{105.192857}{371.434000}{1.607143}%
\vRa{104.121429}{371.884000}{2.678571}%
\vRa{103.050000}{372.334000}{3.750000}%
\vRa{102.021429}{372.784000}{4.778571}%
\vRa{103.092857}{373.234000}{3.707143}%
\vRa{104.164286}{373.684000}{2.635714}%
\vRa{105.235714}{374.134000}{1.564286}%
\vRa{106.307143}{374.584000}{0.492857}%
}}%
{\color{black}\put(92.00000,356.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont Reflected: $1/4$}}}%
{\color{vltBlue}\vlB{%
\vSt{339.000000}{402.000000}{0.000000}{57.600000}%
\vRa{394.200000}{399.984000}{0.535714}%
\vRa{394.200000}{400.434000}{1.607143}%
\vRa{394.200000}{400.884000}{2.678571}%
\vRa{394.200000}{401.334000}{3.750000}%
\vRa{394.200000}{401.784000}{4.778571}%
\vRa{394.200000}{402.234000}{3.707143}%
\vRa{394.200000}{402.684000}{2.635714}%
\vRa{394.200000}{403.134000}{1.564286}%
\vRa{394.200000}{403.584000}{0.492857}%
}}%
{\color{black}\put(369.00000,420.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont Transmitted: $3/4$}}}%
{\color{black}\put(235.00000,394.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont Arrow length is proportional to flux.}}}%
{\color{black}\put(235.00000,360.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.400}{12.400}\selectfont $m_0=2m$}}}%
{\color{black!60}\vlB{%
\vSc{67.491863}{317.000000}{0.000000}{4.000000}%
\vSc{70.998499}{317.000000}{80.654702}{0.463558}%
\vSc{71.067539}{317.457406}{87.700801}{0.437767}%
\vSc{71.050429}{317.894821}{95.212767}{0.399961}%
\vSc{70.978762}{318.293128}{103.818894}{0.351979}%
\vSc{70.885981}{318.634919}{114.561631}{0.297232}%
\vSc{70.800704}{318.905256}{129.288653}{0.241701}%
\vSc{70.772674}{319.092324}{150.826453}{0.196169}%
\vSc{70.838950}{319.187948}{180.000000}{0.177452}%
\vSc{70.423938}{319.187948}{-150.826453}{0.196169}%
\vSc{70.127631}{319.092324}{-129.288653}{0.241701}%
\vSc{69.936306}{318.905256}{-114.561631}{0.297232}%
\vSc{69.821464}{318.634919}{-103.818894}{0.351979}%
\vSc{69.772721}{318.293128}{-95.212767}{0.399961}%
\vSc{69.771056}{317.894821}{-87.700801}{0.437767}%
\vSc{69.794852}{317.457406}{-80.654702}{0.463558}%
\vSc{69.883735}{317.000000}{-73.639885}{0.476707}%
\vSc{70.039926}{316.542594}{-66.302598}{0.477694}%
\vSc{70.264296}{316.105179}{-58.311538}{0.468091}%
\vSc{70.556375}{315.706872}{-49.335177}{0.450594}%
\vSc{70.914184}{315.365081}{-39.061966}{0.428997}%
\vSc{71.333123}{315.094744}{-27.289454}{0.408013}%
\vSc{71.803203}{314.907676}{-14.095015}{0.392656}%
\vSc{72.305803}{314.812052}{0.000000}{0.387002}%
\vSc{72.571039}{314.812052}{14.095015}{0.392656}%
\vSc{72.844396}{314.907676}{27.289454}{0.408013}%
\vSc{73.121161}{315.094744}{39.061966}{0.428997}%
\vSc{73.390076}{315.365081}{49.335177}{0.450594}%
\vSc{73.637507}{315.706872}{58.311538}{0.468091}%
\vSc{73.851013}{316.105179}{66.302598}{0.477694}%
\vSc{74.021086}{316.542594}{73.639885}{0.476707}%
\vSc{74.141754}{317.000000}{80.654702}{0.463558}%
}}%
{\color{black!60}\vlB{%
\vSc{74.210794}{317.457406}{87.700801}{0.437767}%
\vSc{74.193684}{317.894821}{95.212767}{0.399961}%
\vSc{74.122017}{318.293128}{103.818894}{0.351979}%
\vSc{74.029236}{318.634919}{114.561631}{0.297232}%
\vSc{73.943959}{318.905256}{129.288653}{0.241701}%
\vSc{73.915929}{319.092324}{150.826453}{0.196169}%
\vSc{73.982205}{319.187948}{180.000000}{0.177452}%
\vSc{73.567193}{319.187948}{-150.826453}{0.196169}%
\vSc{73.270886}{319.092324}{-129.288653}{0.241701}%
\vSc{73.079561}{318.905256}{-114.561631}{0.297232}%
\vSc{72.964719}{318.634919}{-103.818894}{0.351979}%
\vSc{72.915976}{318.293128}{-95.212767}{0.399961}%
\vSc{72.914311}{317.894821}{-87.700801}{0.437767}%
\vSc{72.938107}{317.457406}{-80.654702}{0.463558}%
\vSc{73.026990}{317.000000}{-73.639885}{0.476707}%
\vSc{73.183181}{316.542594}{-66.302598}{0.477694}%
\vSc{73.407551}{316.105179}{-58.311538}{0.468091}%
\vSc{73.699630}{315.706872}{-49.335177}{0.450594}%
\vSc{74.057439}{315.365081}{-39.061966}{0.428997}%
\vSc{74.476378}{315.094744}{-27.289454}{0.408013}%
\vSc{74.946458}{314.907676}{-14.095015}{0.392656}%
\vSc{75.449058}{314.812052}{0.000000}{0.387002}%
\vSc{75.714294}{314.812052}{14.095015}{0.392656}%
\vSc{75.987651}{314.907676}{27.289454}{0.408013}%
\vSc{76.264416}{315.094744}{39.061966}{0.428997}%
\vSc{76.533331}{315.365081}{49.335177}{0.450594}%
\vSc{76.780761}{315.706872}{58.311538}{0.468091}%
\vSc{76.994268}{316.105179}{66.302598}{0.477694}%
\vSc{77.164341}{316.542594}{73.639885}{0.476707}%
\vSc{77.285009}{317.000000}{80.654702}{0.463558}%
\vSc{77.354049}{317.457406}{87.700801}{0.437767}%
\vSc{77.336939}{317.894821}{95.212767}{0.399961}%
}}%
{\color{black!60}\vlB{%
\vSc{77.265272}{318.293128}{103.818894}{0.351979}%
\vSc{77.172491}{318.634919}{114.561631}{0.297232}%
\vSc{77.087214}{318.905256}{129.288653}{0.241701}%
\vSc{77.059184}{319.092324}{150.826453}{0.196169}%
\vSc{77.125460}{319.187948}{180.000000}{0.177452}%
\vSc{76.710448}{319.187948}{-150.826453}{0.196169}%
\vSc{76.414141}{319.092324}{-129.288653}{0.241701}%
\vSc{76.222816}{318.905256}{-114.561631}{0.297232}%
\vSc{76.107974}{318.634919}{-103.818894}{0.351979}%
\vSc{76.059231}{318.293128}{-95.212767}{0.399961}%
\vSc{76.057566}{317.894821}{-87.700801}{0.437767}%
\vSc{76.081362}{317.457406}{-80.654702}{0.463558}%
\vSc{76.170245}{317.000000}{-73.639885}{0.476707}%
\vSc{76.326435}{316.542594}{-66.302598}{0.477694}%
\vSc{76.550806}{316.105179}{-58.311538}{0.468091}%
\vSc{76.842885}{315.706872}{-49.335177}{0.450594}%
\vSc{77.200694}{315.365081}{-39.061966}{0.428997}%
\vSc{77.619633}{315.094744}{-27.289454}{0.408013}%
\vSc{78.089713}{314.907676}{-14.095015}{0.392656}%
\vSc{78.592313}{314.812052}{0.000000}{0.387002}%
\vSc{78.857549}{314.812052}{14.095015}{0.392656}%
\vSc{79.130906}{314.907676}{27.289454}{0.408013}%
\vSc{79.407671}{315.094744}{39.061966}{0.428997}%
\vSc{79.676586}{315.365081}{49.335177}{0.450594}%
\vSc{79.924016}{315.706872}{58.311538}{0.468091}%
\vSc{80.137523}{316.105179}{66.302598}{0.477694}%
\vSc{80.307596}{316.542594}{73.639885}{0.476707}%
\vSc{80.428264}{317.000000}{80.654702}{0.463558}%
\vSc{80.497304}{317.457406}{87.700801}{0.437767}%
\vSc{80.480194}{317.894821}{95.212767}{0.399961}%
\vSc{80.408527}{318.293128}{103.818894}{0.351979}%
\vSc{80.315746}{318.634919}{114.561631}{0.297232}%
}}%
{\color{black!60}\vlB{%
\vSc{80.230469}{318.905256}{129.288653}{0.241701}%
\vSc{80.202439}{319.092324}{150.826453}{0.196169}%
\vSc{80.268715}{319.187948}{180.000000}{0.177452}%
\vSc{79.853703}{319.187948}{-150.826453}{0.196169}%
\vSc{79.557396}{319.092324}{-129.288653}{0.241701}%
\vSc{79.366071}{318.905256}{-114.561631}{0.297232}%
\vSc{79.251229}{318.634919}{-103.818894}{0.351979}%
\vSc{79.202486}{318.293128}{-95.212767}{0.399961}%
\vSc{79.200821}{317.894821}{-87.700801}{0.437767}%
\vSc{79.224617}{317.457406}{-80.654702}{0.463558}%
\vSc{79.313500}{317.000000}{-73.639885}{0.476707}%
\vSc{79.469690}{316.542594}{-66.302598}{0.477694}%
\vSc{79.694060}{316.105179}{-58.311538}{0.468091}%
\vSc{79.986140}{315.706872}{-49.335177}{0.450594}%
\vSc{80.343949}{315.365081}{-39.061966}{0.428997}%
\vSc{80.762888}{315.094744}{-27.289454}{0.408013}%
\vSc{81.232968}{314.907676}{-14.095015}{0.392656}%
\vSc{81.735568}{314.812052}{0.000000}{0.387002}%
\vSc{82.000804}{314.812052}{14.095015}{0.392656}%
\vSc{82.274161}{314.907676}{27.289454}{0.408013}%
\vSc{82.550926}{315.094744}{39.061966}{0.428997}%
\vSc{82.819841}{315.365081}{49.335177}{0.450594}%
\vSc{83.067271}{315.706872}{58.311538}{0.468091}%
\vSc{83.280778}{316.105179}{66.302598}{0.477694}%
\vSc{83.450851}{316.542594}{73.639885}{0.476707}%
\vSc{83.571519}{317.000000}{80.654702}{0.463558}%
\vSc{83.640559}{317.457406}{87.700801}{0.437767}%
\vSc{83.623449}{317.894821}{95.212767}{0.399961}%
\vSc{83.551782}{318.293128}{103.818894}{0.351979}%
\vSc{83.459001}{318.634919}{114.561631}{0.297232}%
\vSc{83.373724}{318.905256}{129.288653}{0.241701}%
\vSc{83.345694}{319.092324}{150.826453}{0.196169}%
}}%
{\color{black!60}\vlB{%
\vSc{83.411970}{319.187948}{180.000000}{0.177452}%
\vSc{82.996958}{319.187948}{-150.826453}{0.196169}%
\vSc{82.700651}{319.092324}{-129.288653}{0.241701}%
\vSc{82.509326}{318.905256}{-114.561631}{0.297232}%
\vSc{82.394484}{318.634919}{-103.818894}{0.351979}%
\vSc{82.345741}{318.293128}{-95.212767}{0.399961}%
\vSc{82.344076}{317.894821}{-87.700801}{0.437767}%
\vSc{82.367872}{317.457406}{-80.654702}{0.463558}%
\vSc{82.456755}{317.000000}{-73.639885}{0.476707}%
\vSc{82.612945}{316.542594}{-66.302598}{0.477694}%
\vSc{82.837315}{316.105179}{-58.311538}{0.468091}%
\vSc{83.129395}{315.706872}{-49.335177}{0.450594}%
\vSc{83.487204}{315.365081}{-39.061966}{0.428997}%
\vSc{83.906143}{315.094744}{-27.289454}{0.408013}%
\vSc{84.376223}{314.907676}{-14.095015}{0.392656}%
\vSc{84.878823}{314.812052}{0.000000}{0.387002}%
\vSc{85.144059}{314.812052}{14.095015}{0.392656}%
\vSc{85.417416}{314.907676}{27.289454}{0.408013}%
\vSc{85.694181}{315.094744}{39.061966}{0.428997}%
\vSc{85.963096}{315.365081}{49.335177}{0.450594}%
\vSc{86.210526}{315.706872}{58.311538}{0.468091}%
\vSc{86.424033}{316.105179}{66.302598}{0.477694}%
\vSc{86.594106}{316.542594}{73.639885}{0.476707}%
\vSc{87.208137}{317.000000}{0.000000}{4.000000}%
\vSc{108.191863}{317.000000}{0.000000}{4.000000}%
\vSc{111.702800}{317.000000}{77.994027}{0.467635}%
\vSc{111.791170}{317.457406}{84.831908}{0.439200}%
\vSc{111.814685}{317.894821}{92.061644}{0.398565}%
\vSc{111.760336}{318.293128}{100.293102}{0.347382}%
\vSc{111.682673}{318.634919}{110.588495}{0.288782}%
\vSc{111.610177}{318.905256}{125.013388}{0.228406}%
\vSc{111.600712}{319.092324}{147.358477}{0.177284}%
}}%
{\color{black!60}\vlB{%
\vSc{111.714950}{319.187948}{180.000000}{0.155452}%
\vSc{111.295975}{319.187948}{-147.358477}{0.177284}%
\vSc{111.025105}{319.092324}{-125.013388}{0.228406}%
\vSc{110.864998}{318.905256}{-110.588495}{0.288782}%
\vSc{110.779038}{318.634919}{-100.293102}{0.347382}%
\vSc{110.756977}{318.293128}{-92.061644}{0.398565}%
\vSc{110.758686}{317.894821}{-84.831908}{0.439200}%
\vSc{110.807153}{317.457406}{-77.994027}{0.467635}%
\vSc{110.920343}{317.000000}{-71.136904}{0.483365}%
\vSc{111.100631}{316.542594}{-63.931624}{0.486952}%
\vSc{111.348862}{316.105179}{-56.076477}{0.480013}%
\vSc{111.664306}{315.706872}{-47.279538}{0.465229}%
\vSc{112.044396}{315.365081}{-37.281866}{0.446295}%
\vSc{112.483666}{315.094744}{-25.938038}{0.427684}%
\vSc{112.971488}{314.907676}{-13.353567}{0.414029}%
\vSc{113.489803}{314.812052}{0.000000}{0.409002}%
\vSc{113.783325}{314.812052}{13.353567}{0.414029}%
\vSc{114.082940}{314.907676}{25.938038}{0.427684}%
\vSc{114.383373}{315.094744}{37.281866}{0.446295}%
\vSc{114.674007}{315.365081}{47.279538}{0.465229}%
\vSc{114.942073}{315.706872}{56.076477}{0.480013}%
\vSc{115.175718}{316.105179}{63.931624}{0.486952}%
\vSc{115.365695}{316.542594}{71.136904}{0.483365}%
\vSc{115.506055}{317.000000}{77.994027}{0.467635}%
\vSc{115.594425}{317.457406}{84.831908}{0.439200}%
\vSc{115.617940}{317.894821}{92.061644}{0.398565}%
\vSc{115.563591}{318.293128}{100.293102}{0.347382}%
\vSc{115.485928}{318.634919}{110.588495}{0.288782}%
\vSc{115.413432}{318.905256}{125.013388}{0.228406}%
\vSc{115.403967}{319.092324}{147.358477}{0.177284}%
\vSc{115.518205}{319.187948}{180.000000}{0.155452}%
\vSc{115.099230}{319.187948}{-147.358477}{0.177284}%
}}%
{\color{black!60}\vlB{%
\vSc{114.828360}{319.092324}{-125.013388}{0.228406}%
\vSc{114.668253}{318.905256}{-110.588495}{0.288782}%
\vSc{114.582293}{318.634919}{-100.293102}{0.347382}%
\vSc{114.560232}{318.293128}{-92.061644}{0.398565}%
\vSc{114.561941}{317.894821}{-84.831908}{0.439200}%
\vSc{114.610408}{317.457406}{-77.994027}{0.467635}%
\vSc{114.723598}{317.000000}{-71.136904}{0.483365}%
\vSc{114.903886}{316.542594}{-63.931624}{0.486952}%
\vSc{115.152117}{316.105179}{-56.076477}{0.480013}%
\vSc{115.467561}{315.706872}{-47.279538}{0.465229}%
\vSc{115.847651}{315.365081}{-37.281866}{0.446295}%
\vSc{116.286921}{315.094744}{-25.938038}{0.427684}%
\vSc{116.774743}{314.907676}{-13.353567}{0.414029}%
\vSc{117.293058}{314.812052}{0.000000}{0.409002}%
\vSc{117.586580}{314.812052}{13.353567}{0.414029}%
\vSc{117.886195}{314.907676}{25.938038}{0.427684}%
\vSc{118.186628}{315.094744}{37.281866}{0.446295}%
\vSc{118.477262}{315.365081}{47.279538}{0.465229}%
\vSc{118.745328}{315.706872}{56.076477}{0.480013}%
\vSc{118.978973}{316.105179}{63.931624}{0.486952}%
\vSc{119.168950}{316.542594}{71.136904}{0.483365}%
\vSc{119.309310}{317.000000}{77.994027}{0.467635}%
\vSc{119.397680}{317.457406}{84.831908}{0.439200}%
\vSc{119.421195}{317.894821}{92.061644}{0.398565}%
\vSc{119.366846}{318.293128}{100.293102}{0.347382}%
\vSc{119.289183}{318.634919}{110.588495}{0.288782}%
\vSc{119.216687}{318.905256}{125.013388}{0.228406}%
\vSc{119.207222}{319.092324}{147.358477}{0.177284}%
\vSc{119.321460}{319.187948}{180.000000}{0.155452}%
\vSc{118.902485}{319.187948}{-147.358477}{0.177284}%
\vSc{118.631615}{319.092324}{-125.013388}{0.228406}%
\vSc{118.471508}{318.905256}{-110.588495}{0.288782}%
}}%
{\color{black!60}\vlB{%
\vSc{118.385548}{318.634919}{-100.293102}{0.347382}%
\vSc{118.363487}{318.293128}{-92.061644}{0.398565}%
\vSc{118.365196}{317.894821}{-84.831908}{0.439200}%
\vSc{118.413663}{317.457406}{-77.994027}{0.467635}%
\vSc{118.526853}{317.000000}{-71.136904}{0.483365}%
\vSc{118.707141}{316.542594}{-63.931624}{0.486952}%
\vSc{118.955372}{316.105179}{-56.076477}{0.480013}%
\vSc{119.270816}{315.706872}{-47.279538}{0.465229}%
\vSc{119.650906}{315.365081}{-37.281866}{0.446295}%
\vSc{120.090176}{315.094744}{-25.938038}{0.427684}%
\vSc{120.577998}{314.907676}{-13.353567}{0.414029}%
\vSc{121.096313}{314.812052}{0.000000}{0.409002}%
\vSc{121.389835}{314.812052}{13.353567}{0.414029}%
\vSc{121.689450}{314.907676}{25.938038}{0.427684}%
\vSc{121.989883}{315.094744}{37.281866}{0.446295}%
\vSc{122.280517}{315.365081}{47.279538}{0.465229}%
\vSc{122.548583}{315.706872}{56.076477}{0.480013}%
\vSc{122.782228}{316.105179}{63.931624}{0.486952}%
\vSc{122.972205}{316.542594}{71.136904}{0.483365}%
\vSc{123.112565}{317.000000}{77.994027}{0.467635}%
\vSc{123.200935}{317.457406}{84.831908}{0.439200}%
\vSc{123.224450}{317.894821}{92.061644}{0.398565}%
\vSc{123.170101}{318.293128}{100.293102}{0.347382}%
\vSc{123.092438}{318.634919}{110.588495}{0.288782}%
\vSc{123.019942}{318.905256}{125.013388}{0.228406}%
\vSc{123.010476}{319.092324}{147.358477}{0.177284}%
\vSc{123.124715}{319.187948}{180.000000}{0.155452}%
\vSc{122.705740}{319.187948}{-147.358477}{0.177284}%
\vSc{122.434870}{319.092324}{-125.013388}{0.228406}%
\vSc{122.274763}{318.905256}{-110.588495}{0.288782}%
\vSc{122.188803}{318.634919}{-100.293102}{0.347382}%
\vSc{122.166742}{318.293128}{-92.061644}{0.398565}%
}}%
{\color{black!60}\vlB{%
\vSc{122.168451}{317.894821}{-84.831908}{0.439200}%
\vSc{122.216918}{317.457406}{-77.994027}{0.467635}%
\vSc{122.330108}{317.000000}{-71.136904}{0.483365}%
\vSc{122.510396}{316.542594}{-63.931624}{0.486952}%
\vSc{122.758627}{316.105179}{-56.076477}{0.480013}%
\vSc{123.074071}{315.706872}{-47.279538}{0.465229}%
\vSc{123.454161}{315.365081}{-37.281866}{0.446295}%
\vSc{123.893431}{315.094744}{-25.938038}{0.427684}%
\vSc{124.381253}{314.907676}{-13.353567}{0.414029}%
\vSc{124.899568}{314.812052}{0.000000}{0.409002}%
\vSc{125.193090}{314.812052}{13.353567}{0.414029}%
\vSc{125.492705}{314.907676}{25.938038}{0.427684}%
\vSc{125.793138}{315.094744}{37.281866}{0.446295}%
\vSc{126.083772}{315.365081}{47.279538}{0.465229}%
\vSc{126.351838}{315.706872}{56.076477}{0.480013}%
\vSc{126.585483}{316.105179}{63.931624}{0.486952}%
\vSc{126.775460}{316.542594}{71.136904}{0.483365}%
\vSc{126.915820}{317.000000}{77.994027}{0.467635}%
\vSc{127.004190}{317.457406}{84.831908}{0.439200}%
\vSc{127.027705}{317.894821}{92.061644}{0.398565}%
\vSc{126.973356}{318.293128}{100.293102}{0.347382}%
\vSc{126.895693}{318.634919}{110.588495}{0.288782}%
\vSc{126.823197}{318.905256}{125.013388}{0.228406}%
\vSc{126.813731}{319.092324}{147.358477}{0.177284}%
\vSc{126.927970}{319.187948}{180.000000}{0.155452}%
\vSc{126.508995}{319.187948}{-147.358477}{0.177284}%
\vSc{126.238125}{319.092324}{-125.013388}{0.228406}%
\vSc{126.078018}{318.905256}{-110.588495}{0.288782}%
\vSc{125.992058}{318.634919}{-100.293102}{0.347382}%
\vSc{125.969997}{318.293128}{-92.061644}{0.398565}%
\vSc{125.971706}{317.894821}{-84.831908}{0.439200}%
\vSc{126.020173}{317.457406}{-77.994027}{0.467635}%
}}%
{\color{black!60}\vlB{%
\vSc{126.133363}{317.000000}{-71.136904}{0.483365}%
\vSc{126.313651}{316.542594}{-63.931624}{0.486952}%
\vSc{126.561882}{316.105179}{-56.076477}{0.480013}%
\vSc{126.877326}{315.706872}{-47.279538}{0.465229}%
\vSc{127.257416}{315.365081}{-37.281866}{0.446295}%
\vSc{127.696686}{315.094744}{-25.938038}{0.427684}%
\vSc{128.184508}{314.907676}{-13.353567}{0.414029}%
\vSc{128.702823}{314.812052}{0.000000}{0.409002}%
\vSc{128.996345}{314.812052}{13.353567}{0.414029}%
\vSc{129.295960}{314.907676}{25.938038}{0.427684}%
\vSc{129.596393}{315.094744}{37.281866}{0.446295}%
\vSc{129.887027}{315.365081}{47.279538}{0.465229}%
\vSc{130.155093}{315.706872}{56.076477}{0.480013}%
\vSc{130.388738}{316.105179}{63.931624}{0.486952}%
\vSc{130.578715}{316.542594}{71.136904}{0.483365}%
\vSc{131.208137}{317.000000}{0.000000}{4.000000}%
\vSc{152.191863}{317.000000}{0.000000}{4.000000}%
\vSc{155.708041}{317.000000}{75.384850}{0.472701}%
\vSc{155.816017}{317.457406}{81.988746}{0.441726}%
\vSc{155.872792}{317.894821}{88.898007}{0.398381}%
\vSc{155.843691}{318.293128}{96.686810}{0.344132}%
\vSc{155.781075}{318.634919}{106.397380}{0.281799}%
\vSc{155.719725}{318.905256}{120.240125}{0.216534}%
\vSc{155.724079}{319.092324}{143.083872}{0.159202}%
\vSc{155.890950}{319.187948}{180.000000}{0.133452}%
\vSc{155.463343}{319.187948}{-143.083872}{0.159202}%
\vSc{155.222653}{319.092324}{-120.240125}{0.216534}%
\vSc{155.095400}{318.905256}{-106.397380}{0.281799}%
\vSc{155.038393}{318.634919}{-96.686810}{0.344132}%
\vSc{155.035084}{318.293128}{-88.898007}{0.398381}%
\vSc{155.047533}{317.894821}{-81.988746}{0.441726}%
\vSc{155.120394}{317.457406}{-75.384850}{0.472701}%
}}%
{\color{black!60}\vlB{%
\vSc{155.257624}{317.000000}{-68.706430}{0.490920}%
\vSc{155.461722}{316.542594}{-61.652862}{0.497013}%
\vSc{155.733488}{316.105179}{-53.952797}{0.492629}%
\vSc{156.071926}{315.706872}{-45.351596}{0.480426}%
\vSc{156.473947}{315.365081}{-35.636058}{0.463991}%
\vSc{156.933384}{315.094744}{-24.706085}{0.447571}%
\vSc{157.439173}{314.907676}{-12.685009}{0.435463}%
\vSc{157.973803}{314.812052}{0.000000}{0.431002}%
\vSc{158.295009}{314.812052}{12.685009}{0.435463}%
\vSc{158.620658}{314.907676}{24.706085}{0.447571}%
\vSc{158.944924}{315.094744}{35.636058}{0.463991}%
\vSc{159.257627}{315.365081}{45.351596}{0.480426}%
\vSc{159.546699}{315.706872}{53.952797}{0.492629}%
\vSc{159.800810}{316.105179}{61.652862}{0.497013}%
\vSc{160.010976}{316.542594}{68.706430}{0.490920}%
\vSc{160.171296}{317.000000}{75.384850}{0.472701}%
\vSc{160.279272}{317.457406}{81.988746}{0.441726}%
\vSc{160.336047}{317.894821}{88.898007}{0.398381}%
\vSc{160.306946}{318.293128}{96.686810}{0.344132}%
\vSc{160.244330}{318.634919}{106.397380}{0.281799}%
\vSc{160.182980}{318.905256}{120.240125}{0.216534}%
\vSc{160.187334}{319.092324}{143.083872}{0.159202}%
\vSc{160.354205}{319.187948}{180.000000}{0.133452}%
\vSc{159.926598}{319.187948}{-143.083872}{0.159202}%
\vSc{159.685908}{319.092324}{-120.240125}{0.216534}%
\vSc{159.558655}{318.905256}{-106.397380}{0.281799}%
\vSc{159.501648}{318.634919}{-96.686810}{0.344132}%
\vSc{159.498339}{318.293128}{-88.898007}{0.398381}%
\vSc{159.510788}{317.894821}{-81.988746}{0.441726}%
\vSc{159.583649}{317.457406}{-75.384850}{0.472701}%
\vSc{159.720879}{317.000000}{-68.706430}{0.490920}%
\vSc{159.924977}{316.542594}{-61.652862}{0.497013}%
}}%
{\color{black!60}\vlB{%
\vSc{160.196743}{316.105179}{-53.952797}{0.492629}%
\vSc{160.535181}{315.706872}{-45.351596}{0.480426}%
\vSc{160.937202}{315.365081}{-35.636058}{0.463991}%
\vSc{161.396639}{315.094744}{-24.706085}{0.447571}%
\vSc{161.902428}{314.907676}{-12.685009}{0.435463}%
\vSc{162.437058}{314.812052}{0.000000}{0.431002}%
\vSc{162.758264}{314.812052}{12.685009}{0.435463}%
\vSc{163.083913}{314.907676}{24.706085}{0.447571}%
\vSc{163.408179}{315.094744}{35.636058}{0.463991}%
\vSc{163.720882}{315.365081}{45.351596}{0.480426}%
\vSc{164.009954}{315.706872}{53.952797}{0.492629}%
\vSc{164.264065}{316.105179}{61.652862}{0.497013}%
\vSc{164.474231}{316.542594}{68.706430}{0.490920}%
\vSc{164.634551}{317.000000}{75.384850}{0.472701}%
\vSc{164.742527}{317.457406}{81.988746}{0.441726}%
\vSc{164.799302}{317.894821}{88.898007}{0.398381}%
\vSc{164.770201}{318.293128}{96.686810}{0.344132}%
\vSc{164.707585}{318.634919}{106.397380}{0.281799}%
\vSc{164.646235}{318.905256}{120.240125}{0.216534}%
\vSc{164.650589}{319.092324}{143.083872}{0.159202}%
\vSc{164.817460}{319.187948}{180.000000}{0.133452}%
\vSc{164.389853}{319.187948}{-143.083872}{0.159202}%
\vSc{164.149163}{319.092324}{-120.240125}{0.216534}%
\vSc{164.021910}{318.905256}{-106.397380}{0.281799}%
\vSc{163.964903}{318.634919}{-96.686810}{0.344132}%
\vSc{163.961594}{318.293128}{-88.898007}{0.398381}%
\vSc{163.974043}{317.894821}{-81.988746}{0.441726}%
\vSc{164.046904}{317.457406}{-75.384850}{0.472701}%
\vSc{164.184134}{317.000000}{-68.706430}{0.490920}%
\vSc{164.388232}{316.542594}{-61.652862}{0.497013}%
\vSc{164.659998}{316.105179}{-53.952797}{0.492629}%
\vSc{164.998436}{315.706872}{-45.351596}{0.480426}%
}}%
{\color{black!60}\vlB{%
\vSc{165.400457}{315.365081}{-35.636058}{0.463991}%
\vSc{165.859894}{315.094744}{-24.706085}{0.447571}%
\vSc{166.365683}{314.907676}{-12.685009}{0.435463}%
\vSc{166.900313}{314.812052}{0.000000}{0.431002}%
\vSc{167.221519}{314.812052}{12.685009}{0.435463}%
\vSc{167.547168}{314.907676}{24.706085}{0.447571}%
\vSc{167.871434}{315.094744}{35.636058}{0.463991}%
\vSc{168.184137}{315.365081}{45.351596}{0.480426}%
\vSc{168.473209}{315.706872}{53.952797}{0.492629}%
\vSc{168.727320}{316.105179}{61.652862}{0.497013}%
\vSc{168.937486}{316.542594}{68.706430}{0.490920}%
\vSc{169.097806}{317.000000}{75.384850}{0.472701}%
\vSc{169.205782}{317.457406}{81.988746}{0.441726}%
\vSc{169.262557}{317.894821}{88.898007}{0.398381}%
\vSc{169.233456}{318.293128}{96.686810}{0.344132}%
\vSc{169.170840}{318.634919}{106.397380}{0.281799}%
\vSc{169.109490}{318.905256}{120.240125}{0.216534}%
\vSc{169.113844}{319.092324}{143.083872}{0.159202}%
\vSc{169.280715}{319.187948}{180.000000}{0.133452}%
\vSc{168.853108}{319.187948}{-143.083872}{0.159202}%
\vSc{168.612418}{319.092324}{-120.240125}{0.216534}%
\vSc{168.485165}{318.905256}{-106.397380}{0.281799}%
\vSc{168.428158}{318.634919}{-96.686810}{0.344132}%
\vSc{168.424849}{318.293128}{-88.898007}{0.398381}%
\vSc{168.437298}{317.894821}{-81.988746}{0.441726}%
\vSc{168.510159}{317.457406}{-75.384850}{0.472701}%
\vSc{168.647389}{317.000000}{-68.706430}{0.490920}%
\vSc{168.851487}{316.542594}{-61.652862}{0.497013}%
\vSc{169.123253}{316.105179}{-53.952797}{0.492629}%
\vSc{169.461691}{315.706872}{-45.351596}{0.480426}%
\vSc{169.863712}{315.365081}{-35.636058}{0.463991}%
\vSc{170.323149}{315.094744}{-24.706085}{0.447571}%
}}%
{\color{black!60}\vlB{%
\vSc{170.828938}{314.907676}{-12.685009}{0.435463}%
\vSc{171.363568}{314.812052}{0.000000}{0.431002}%
\vSc{171.684774}{314.812052}{12.685009}{0.435463}%
\vSc{172.010423}{314.907676}{24.706085}{0.447571}%
\vSc{172.334689}{315.094744}{35.636058}{0.463991}%
\vSc{172.647392}{315.365081}{45.351596}{0.480426}%
\vSc{172.936464}{315.706872}{53.952797}{0.492629}%
\vSc{173.190575}{316.105179}{61.652862}{0.497013}%
\vSc{173.400741}{316.542594}{68.706430}{0.490920}%
\vSc{173.561061}{317.000000}{75.384850}{0.472701}%
\vSc{173.669037}{317.457406}{81.988746}{0.441726}%
\vSc{173.725812}{317.894821}{88.898007}{0.398381}%
\vSc{173.696711}{318.293128}{96.686810}{0.344132}%
\vSc{173.634095}{318.634919}{106.397380}{0.281799}%
\vSc{173.572745}{318.905256}{120.240125}{0.216534}%
\vSc{173.577099}{319.092324}{143.083872}{0.159202}%
\vSc{173.743970}{319.187948}{180.000000}{0.133452}%
\vSc{173.316363}{319.187948}{-143.083872}{0.159202}%
\vSc{173.075673}{319.092324}{-120.240125}{0.216534}%
\vSc{172.948420}{318.905256}{-106.397380}{0.281799}%
\vSc{172.891413}{318.634919}{-96.686810}{0.344132}%
\vSc{172.888104}{318.293128}{-88.898007}{0.398381}%
\vSc{172.900553}{317.894821}{-81.988746}{0.441726}%
\vSc{172.973414}{317.457406}{-75.384850}{0.472701}%
\vSc{173.110644}{317.000000}{-68.706430}{0.490920}%
\vSc{173.314742}{316.542594}{-61.652862}{0.497013}%
\vSc{173.586508}{316.105179}{-53.952797}{0.492629}%
\vSc{173.924946}{315.706872}{-45.351596}{0.480426}%
\vSc{174.326967}{315.365081}{-35.636058}{0.463991}%
\vSc{174.786404}{315.094744}{-24.706085}{0.447571}%
\vSc{175.292193}{314.907676}{-12.685009}{0.435463}%
\vSc{175.826823}{314.812052}{0.000000}{0.431002}%
}}%
{\color{black!60}\vlB{%
\vSc{176.148029}{314.812052}{12.685009}{0.435463}%
\vSc{176.473678}{314.907676}{24.706085}{0.447571}%
\vSc{176.797944}{315.094744}{35.636058}{0.463991}%
\vSc{177.110647}{315.365081}{45.351596}{0.480426}%
\vSc{177.399719}{315.706872}{53.952797}{0.492629}%
\vSc{177.653830}{316.105179}{61.652862}{0.497013}%
\vSc{177.863996}{316.542594}{68.706430}{0.490920}%
\vSc{178.508137}{317.000000}{0.000000}{4.000000}%
\vSc{199.491863}{317.000000}{0.000000}{4.000000}%
\vSc{203.008041}{317.000000}{75.384850}{0.472701}%
\vSc{203.116017}{317.457406}{81.988746}{0.441726}%
\vSc{203.172792}{317.894821}{88.898007}{0.398381}%
\vSc{203.143691}{318.293128}{96.686810}{0.344132}%
\vSc{203.081075}{318.634919}{106.397380}{0.281799}%
\vSc{203.019725}{318.905256}{120.240125}{0.216534}%
\vSc{203.024079}{319.092324}{143.083872}{0.159202}%
\vSc{203.190950}{319.187948}{180.000000}{0.133452}%
\vSc{202.763343}{319.187948}{-143.083872}{0.159202}%
\vSc{202.522653}{319.092324}{-120.240125}{0.216534}%
\vSc{202.395400}{318.905256}{-106.397380}{0.281799}%
\vSc{202.338393}{318.634919}{-96.686810}{0.344132}%
\vSc{202.335084}{318.293128}{-88.898007}{0.398381}%
\vSc{202.347533}{317.894821}{-81.988746}{0.441726}%
\vSc{202.420394}{317.457406}{-75.384850}{0.472701}%
\vSc{202.557624}{317.000000}{-68.706430}{0.490920}%
\vSc{202.761722}{316.542594}{-61.652862}{0.497013}%
\vSc{203.033488}{316.105179}{-53.952797}{0.492629}%
\vSc{203.371926}{315.706872}{-45.351596}{0.480426}%
\vSc{203.773947}{315.365081}{-35.636058}{0.463991}%
\vSc{204.233384}{315.094744}{-24.706085}{0.447571}%
\vSc{204.739173}{314.907676}{-12.685009}{0.435463}%
\vSc{205.273803}{314.812052}{0.000000}{0.431002}%
}}%
{\color{black!60}\vlB{%
\vSc{205.595009}{314.812052}{12.685009}{0.435463}%
\vSc{205.920658}{314.907676}{24.706085}{0.447571}%
\vSc{206.244924}{315.094744}{35.636058}{0.463991}%
\vSc{206.557627}{315.365081}{45.351596}{0.480426}%
\vSc{206.846699}{315.706872}{53.952797}{0.492629}%
\vSc{207.100810}{316.105179}{61.652862}{0.497013}%
\vSc{207.310976}{316.542594}{68.706430}{0.490920}%
\vSc{207.471296}{317.000000}{75.384850}{0.472701}%
\vSc{207.579272}{317.457406}{81.988746}{0.441726}%
\vSc{207.636047}{317.894821}{88.898007}{0.398381}%
\vSc{207.606946}{318.293128}{96.686810}{0.344132}%
\vSc{207.544330}{318.634919}{106.397380}{0.281799}%
\vSc{207.482980}{318.905256}{120.240125}{0.216534}%
\vSc{207.487334}{319.092324}{143.083872}{0.159202}%
\vSc{207.654205}{319.187948}{180.000000}{0.133452}%
\vSc{207.226598}{319.187948}{-143.083872}{0.159202}%
\vSc{206.985908}{319.092324}{-120.240125}{0.216534}%
\vSc{206.858655}{318.905256}{-106.397380}{0.281799}%
\vSc{206.801648}{318.634919}{-96.686810}{0.344132}%
\vSc{206.798339}{318.293128}{-88.898007}{0.398381}%
\vSc{206.810788}{317.894821}{-81.988746}{0.441726}%
\vSc{206.883649}{317.457406}{-75.384850}{0.472701}%
\vSc{207.020879}{317.000000}{-68.706430}{0.490920}%
\vSc{207.224977}{316.542594}{-61.652862}{0.497013}%
\vSc{207.496743}{316.105179}{-53.952797}{0.492629}%
\vSc{207.835181}{315.706872}{-45.351596}{0.480426}%
\vSc{208.237202}{315.365081}{-35.636058}{0.463991}%
\vSc{208.696639}{315.094744}{-24.706085}{0.447571}%
\vSc{209.202428}{314.907676}{-12.685009}{0.435463}%
\vSc{209.737058}{314.812052}{0.000000}{0.431002}%
\vSc{210.058264}{314.812052}{12.685009}{0.435463}%
\vSc{210.383913}{314.907676}{24.706085}{0.447571}%
}}%
{\color{black!60}\vlB{%
\vSc{210.708179}{315.094744}{35.636058}{0.463991}%
\vSc{211.020882}{315.365081}{45.351596}{0.480426}%
\vSc{211.309954}{315.706872}{53.952797}{0.492629}%
\vSc{211.564065}{316.105179}{61.652862}{0.497013}%
\vSc{211.774231}{316.542594}{68.706430}{0.490920}%
\vSc{211.934551}{317.000000}{75.384850}{0.472701}%
\vSc{212.042527}{317.457406}{81.988746}{0.441726}%
\vSc{212.099302}{317.894821}{88.898007}{0.398381}%
\vSc{212.070201}{318.293128}{96.686810}{0.344132}%
\vSc{212.007585}{318.634919}{106.397380}{0.281799}%
\vSc{211.946235}{318.905256}{120.240125}{0.216534}%
\vSc{211.950589}{319.092324}{143.083872}{0.159202}%
\vSc{212.117460}{319.187948}{180.000000}{0.133452}%
\vSc{211.689853}{319.187948}{-143.083872}{0.159202}%
\vSc{211.449163}{319.092324}{-120.240125}{0.216534}%
\vSc{211.321910}{318.905256}{-106.397380}{0.281799}%
\vSc{211.264903}{318.634919}{-96.686810}{0.344132}%
\vSc{211.261594}{318.293128}{-88.898007}{0.398381}%
\vSc{211.274043}{317.894821}{-81.988746}{0.441726}%
\vSc{211.346904}{317.457406}{-75.384850}{0.472701}%
\vSc{211.484134}{317.000000}{-68.706430}{0.490920}%
\vSc{211.688232}{316.542594}{-61.652862}{0.497013}%
\vSc{211.959998}{316.105179}{-53.952797}{0.492629}%
\vSc{212.298436}{315.706872}{-45.351596}{0.480426}%
\vSc{212.700457}{315.365081}{-35.636058}{0.463991}%
\vSc{213.159894}{315.094744}{-24.706085}{0.447571}%
\vSc{213.665683}{314.907676}{-12.685009}{0.435463}%
\vSc{214.200313}{314.812052}{0.000000}{0.431002}%
\vSc{214.521519}{314.812052}{12.685009}{0.435463}%
\vSc{214.847168}{314.907676}{24.706085}{0.447571}%
\vSc{215.171434}{315.094744}{35.636058}{0.463991}%
\vSc{215.484137}{315.365081}{45.351596}{0.480426}%
}}%
{\color{black!60}\vlB{%
\vSc{215.773209}{315.706872}{53.952797}{0.492629}%
\vSc{216.027320}{316.105179}{61.652862}{0.497013}%
\vSc{216.237486}{316.542594}{68.706430}{0.490920}%
\vSc{216.397806}{317.000000}{75.384850}{0.472701}%
\vSc{216.505782}{317.457406}{81.988746}{0.441726}%
\vSc{216.562557}{317.894821}{88.898007}{0.398381}%
\vSc{216.533456}{318.293128}{96.686810}{0.344132}%
\vSc{216.470840}{318.634919}{106.397380}{0.281799}%
\vSc{216.409490}{318.905256}{120.240125}{0.216534}%
\vSc{216.413844}{319.092324}{143.083872}{0.159202}%
\vSc{216.580715}{319.187948}{180.000000}{0.133452}%
\vSc{216.153108}{319.187948}{-143.083872}{0.159202}%
\vSc{215.912418}{319.092324}{-120.240125}{0.216534}%
\vSc{215.785165}{318.905256}{-106.397380}{0.281799}%
\vSc{215.728158}{318.634919}{-96.686810}{0.344132}%
\vSc{215.724849}{318.293128}{-88.898007}{0.398381}%
\vSc{215.737298}{317.894821}{-81.988746}{0.441726}%
\vSc{215.810159}{317.457406}{-75.384850}{0.472701}%
\vSc{215.947389}{317.000000}{-68.706430}{0.490920}%
\vSc{216.151487}{316.542594}{-61.652862}{0.497013}%
\vSc{216.423253}{316.105179}{-53.952797}{0.492629}%
\vSc{216.761691}{315.706872}{-45.351596}{0.480426}%
\vSc{217.163712}{315.365081}{-35.636058}{0.463991}%
\vSc{217.623149}{315.094744}{-24.706085}{0.447571}%
\vSc{218.128938}{314.907676}{-12.685009}{0.435463}%
\vSc{218.663568}{314.812052}{0.000000}{0.431002}%
\vSc{218.984774}{314.812052}{12.685009}{0.435463}%
\vSc{219.310423}{314.907676}{24.706085}{0.447571}%
\vSc{219.634689}{315.094744}{35.636058}{0.463991}%
\vSc{219.947392}{315.365081}{45.351596}{0.480426}%
\vSc{220.236464}{315.706872}{53.952797}{0.492629}%
\vSc{220.490575}{316.105179}{61.652862}{0.497013}%
}}%
{\color{black!60}\vlB{%
\vSc{220.700741}{316.542594}{68.706430}{0.490920}%
\vSc{220.861061}{317.000000}{75.384850}{0.472701}%
\vSc{220.969037}{317.457406}{81.988746}{0.441726}%
\vSc{221.025812}{317.894821}{88.898007}{0.398381}%
\vSc{220.996711}{318.293128}{96.686810}{0.344132}%
\vSc{220.934095}{318.634919}{106.397380}{0.281799}%
\vSc{220.872745}{318.905256}{120.240125}{0.216534}%
\vSc{220.877099}{319.092324}{143.083872}{0.159202}%
\vSc{221.043970}{319.187948}{180.000000}{0.133452}%
\vSc{220.616363}{319.187948}{-143.083872}{0.159202}%
\vSc{220.375673}{319.092324}{-120.240125}{0.216534}%
\vSc{220.248420}{318.905256}{-106.397380}{0.281799}%
\vSc{220.191413}{318.634919}{-96.686810}{0.344132}%
\vSc{220.188104}{318.293128}{-88.898007}{0.398381}%
\vSc{220.200553}{317.894821}{-81.988746}{0.441726}%
\vSc{220.273414}{317.457406}{-75.384850}{0.472701}%
\vSc{220.410644}{317.000000}{-68.706430}{0.490920}%
\vSc{220.614742}{316.542594}{-61.652862}{0.497013}%
\vSc{220.886508}{316.105179}{-53.952797}{0.492629}%
\vSc{221.224946}{315.706872}{-45.351596}{0.480426}%
\vSc{221.626967}{315.365081}{-35.636058}{0.463991}%
\vSc{222.086404}{315.094744}{-24.706085}{0.447571}%
\vSc{222.592193}{314.907676}{-12.685009}{0.435463}%
\vSc{223.126823}{314.812052}{0.000000}{0.431002}%
\vSc{223.448029}{314.812052}{12.685009}{0.435463}%
\vSc{223.773678}{314.907676}{24.706085}{0.447571}%
\vSc{224.097944}{315.094744}{35.636058}{0.463991}%
\vSc{224.410647}{315.365081}{45.351596}{0.480426}%
\vSc{224.699719}{315.706872}{53.952797}{0.492629}%
\vSc{224.953830}{316.105179}{61.652862}{0.497013}%
\vSc{225.163996}{316.542594}{68.706430}{0.490920}%
\vSc{225.808137}{317.000000}{0.000000}{4.000000}%
}}%
{\color{black!60}\vlB{%
\vSc{246.791863}{317.000000}{0.000000}{4.000000}%
\vSc{250.298499}{317.000000}{80.654702}{0.463558}%
\vSc{250.367539}{317.457406}{87.700801}{0.437767}%
\vSc{250.350429}{317.894821}{95.212767}{0.399961}%
\vSc{250.278762}{318.293128}{103.818894}{0.351979}%
\vSc{250.185981}{318.634919}{114.561631}{0.297232}%
\vSc{250.100704}{318.905256}{129.288653}{0.241701}%
\vSc{250.072674}{319.092324}{150.826453}{0.196169}%
\vSc{250.138950}{319.187948}{180.000000}{0.177452}%
\vSc{249.723938}{319.187948}{-150.826453}{0.196169}%
\vSc{249.427631}{319.092324}{-129.288653}{0.241701}%
\vSc{249.236306}{318.905256}{-114.561631}{0.297232}%
\vSc{249.121464}{318.634919}{-103.818894}{0.351979}%
\vSc{249.072721}{318.293128}{-95.212767}{0.399961}%
\vSc{249.071056}{317.894821}{-87.700801}{0.437767}%
\vSc{249.094852}{317.457406}{-80.654702}{0.463558}%
\vSc{249.183735}{317.000000}{-73.639885}{0.476707}%
\vSc{249.339926}{316.542594}{-66.302598}{0.477694}%
\vSc{249.564296}{316.105179}{-58.311538}{0.468091}%
\vSc{249.856375}{315.706872}{-49.335177}{0.450594}%
\vSc{250.214184}{315.365081}{-39.061966}{0.428997}%
\vSc{250.633123}{315.094744}{-27.289454}{0.408013}%
\vSc{251.103203}{314.907676}{-14.095015}{0.392656}%
\vSc{251.605803}{314.812052}{0.000000}{0.387002}%
\vSc{251.871039}{314.812052}{14.095015}{0.392656}%
\vSc{252.144396}{314.907676}{27.289454}{0.408013}%
\vSc{252.421161}{315.094744}{39.061966}{0.428997}%
\vSc{252.690076}{315.365081}{49.335177}{0.450594}%
\vSc{252.937507}{315.706872}{58.311538}{0.468091}%
\vSc{253.151013}{316.105179}{66.302598}{0.477694}%
\vSc{253.321086}{316.542594}{73.639885}{0.476707}%
\vSc{253.441754}{317.000000}{80.654702}{0.463558}%
}}%
{\color{black!60}\vlB{%
\vSc{253.510794}{317.457406}{87.700801}{0.437767}%
\vSc{253.493684}{317.894821}{95.212767}{0.399961}%
\vSc{253.422017}{318.293128}{103.818894}{0.351979}%
\vSc{253.329236}{318.634919}{114.561631}{0.297232}%
\vSc{253.243959}{318.905256}{129.288653}{0.241701}%
\vSc{253.215929}{319.092324}{150.826453}{0.196169}%
\vSc{253.282205}{319.187948}{180.000000}{0.177452}%
\vSc{252.867193}{319.187948}{-150.826453}{0.196169}%
\vSc{252.570886}{319.092324}{-129.288653}{0.241701}%
\vSc{252.379561}{318.905256}{-114.561631}{0.297232}%
\vSc{252.264719}{318.634919}{-103.818894}{0.351979}%
\vSc{252.215976}{318.293128}{-95.212767}{0.399961}%
\vSc{252.214311}{317.894821}{-87.700801}{0.437767}%
\vSc{252.238107}{317.457406}{-80.654702}{0.463558}%
\vSc{252.326990}{317.000000}{-73.639885}{0.476707}%
\vSc{252.483181}{316.542594}{-66.302598}{0.477694}%
\vSc{252.707551}{316.105179}{-58.311538}{0.468091}%
\vSc{252.999630}{315.706872}{-49.335177}{0.450594}%
\vSc{253.357439}{315.365081}{-39.061966}{0.428997}%
\vSc{253.776378}{315.094744}{-27.289454}{0.408013}%
\vSc{254.246458}{314.907676}{-14.095015}{0.392656}%
\vSc{254.749058}{314.812052}{0.000000}{0.387002}%
\vSc{255.014294}{314.812052}{14.095015}{0.392656}%
\vSc{255.287651}{314.907676}{27.289454}{0.408013}%
\vSc{255.564416}{315.094744}{39.061966}{0.428997}%
\vSc{255.833331}{315.365081}{49.335177}{0.450594}%
\vSc{256.080761}{315.706872}{58.311538}{0.468091}%
\vSc{256.294268}{316.105179}{66.302598}{0.477694}%
\vSc{256.464341}{316.542594}{73.639885}{0.476707}%
\vSc{256.585009}{317.000000}{80.654702}{0.463558}%
\vSc{256.654049}{317.457406}{87.700801}{0.437767}%
\vSc{256.636939}{317.894821}{95.212767}{0.399961}%
}}%
{\color{black!60}\vlB{%
\vSc{256.565272}{318.293128}{103.818894}{0.351979}%
\vSc{256.472491}{318.634919}{114.561631}{0.297232}%
\vSc{256.387214}{318.905256}{129.288653}{0.241701}%
\vSc{256.359184}{319.092324}{150.826453}{0.196169}%
\vSc{256.425460}{319.187948}{180.000000}{0.177452}%
\vSc{256.010448}{319.187948}{-150.826453}{0.196169}%
\vSc{255.714141}{319.092324}{-129.288653}{0.241701}%
\vSc{255.522816}{318.905256}{-114.561631}{0.297232}%
\vSc{255.407974}{318.634919}{-103.818894}{0.351979}%
\vSc{255.359231}{318.293128}{-95.212767}{0.399961}%
\vSc{255.357566}{317.894821}{-87.700801}{0.437767}%
\vSc{255.381362}{317.457406}{-80.654702}{0.463558}%
\vSc{255.470245}{317.000000}{-73.639885}{0.476707}%
\vSc{255.626435}{316.542594}{-66.302598}{0.477694}%
\vSc{255.850806}{316.105179}{-58.311538}{0.468091}%
\vSc{256.142885}{315.706872}{-49.335177}{0.450594}%
\vSc{256.500694}{315.365081}{-39.061966}{0.428997}%
\vSc{256.919633}{315.094744}{-27.289454}{0.408013}%
\vSc{257.389713}{314.907676}{-14.095015}{0.392656}%
\vSc{257.892313}{314.812052}{0.000000}{0.387002}%
\vSc{258.157549}{314.812052}{14.095015}{0.392656}%
\vSc{258.430906}{314.907676}{27.289454}{0.408013}%
\vSc{258.707671}{315.094744}{39.061966}{0.428997}%
\vSc{258.976586}{315.365081}{49.335177}{0.450594}%
\vSc{259.224016}{315.706872}{58.311538}{0.468091}%
\vSc{259.437523}{316.105179}{66.302598}{0.477694}%
\vSc{259.607596}{316.542594}{73.639885}{0.476707}%
\vSc{259.728264}{317.000000}{80.654702}{0.463558}%
\vSc{259.797304}{317.457406}{87.700801}{0.437767}%
\vSc{259.780194}{317.894821}{95.212767}{0.399961}%
\vSc{259.708527}{318.293128}{103.818894}{0.351979}%
\vSc{259.615746}{318.634919}{114.561631}{0.297232}%
}}%
{\color{black!60}\vlB{%
\vSc{259.530469}{318.905256}{129.288653}{0.241701}%
\vSc{259.502439}{319.092324}{150.826453}{0.196169}%
\vSc{259.568715}{319.187948}{180.000000}{0.177452}%
\vSc{259.153703}{319.187948}{-150.826453}{0.196169}%
\vSc{258.857396}{319.092324}{-129.288653}{0.241701}%
\vSc{258.666071}{318.905256}{-114.561631}{0.297232}%
\vSc{258.551229}{318.634919}{-103.818894}{0.351979}%
\vSc{258.502486}{318.293128}{-95.212767}{0.399961}%
\vSc{258.500821}{317.894821}{-87.700801}{0.437767}%
\vSc{258.524617}{317.457406}{-80.654702}{0.463558}%
\vSc{258.613500}{317.000000}{-73.639885}{0.476707}%
\vSc{258.769690}{316.542594}{-66.302598}{0.477694}%
\vSc{258.994060}{316.105179}{-58.311538}{0.468091}%
\vSc{259.286140}{315.706872}{-49.335177}{0.450594}%
\vSc{259.643949}{315.365081}{-39.061966}{0.428997}%
\vSc{260.062888}{315.094744}{-27.289454}{0.408013}%
\vSc{260.532968}{314.907676}{-14.095015}{0.392656}%
\vSc{261.035568}{314.812052}{0.000000}{0.387002}%
\vSc{261.300804}{314.812052}{14.095015}{0.392656}%
\vSc{261.574161}{314.907676}{27.289454}{0.408013}%
\vSc{261.850926}{315.094744}{39.061966}{0.428997}%
\vSc{262.119841}{315.365081}{49.335177}{0.450594}%
\vSc{262.367271}{315.706872}{58.311538}{0.468091}%
\vSc{262.580778}{316.105179}{66.302598}{0.477694}%
\vSc{262.750851}{316.542594}{73.639885}{0.476707}%
\vSc{262.871519}{317.000000}{80.654702}{0.463558}%
\vSc{262.940559}{317.457406}{87.700801}{0.437767}%
\vSc{262.923449}{317.894821}{95.212767}{0.399961}%
\vSc{262.851782}{318.293128}{103.818894}{0.351979}%
\vSc{262.759001}{318.634919}{114.561631}{0.297232}%
\vSc{262.673724}{318.905256}{129.288653}{0.241701}%
\vSc{262.645694}{319.092324}{150.826453}{0.196169}%
}}%
{\color{black!60}\vlB{%
\vSc{262.711970}{319.187948}{180.000000}{0.177452}%
\vSc{262.296958}{319.187948}{-150.826453}{0.196169}%
\vSc{262.000651}{319.092324}{-129.288653}{0.241701}%
\vSc{261.809326}{318.905256}{-114.561631}{0.297232}%
\vSc{261.694484}{318.634919}{-103.818894}{0.351979}%
\vSc{261.645741}{318.293128}{-95.212767}{0.399961}%
\vSc{261.644076}{317.894821}{-87.700801}{0.437767}%
\vSc{261.667872}{317.457406}{-80.654702}{0.463558}%
\vSc{261.756755}{317.000000}{-73.639885}{0.476707}%
\vSc{261.912945}{316.542594}{-66.302598}{0.477694}%
\vSc{262.137315}{316.105179}{-58.311538}{0.468091}%
\vSc{262.429395}{315.706872}{-49.335177}{0.450594}%
\vSc{262.787204}{315.365081}{-39.061966}{0.428997}%
\vSc{263.206143}{315.094744}{-27.289454}{0.408013}%
\vSc{263.676223}{314.907676}{-14.095015}{0.392656}%
\vSc{264.178823}{314.812052}{0.000000}{0.387002}%
\vSc{264.444059}{314.812052}{14.095015}{0.392656}%
\vSc{264.717416}{314.907676}{27.289454}{0.408013}%
\vSc{264.994181}{315.094744}{39.061966}{0.428997}%
\vSc{265.263096}{315.365081}{49.335177}{0.450594}%
\vSc{265.510526}{315.706872}{58.311538}{0.468091}%
\vSc{265.724033}{316.105179}{66.302598}{0.477694}%
\vSc{265.894106}{316.542594}{73.639885}{0.476707}%
\vSc{266.508137}{317.000000}{0.000000}{4.000000}%
\vSc{287.491863}{317.000000}{0.000000}{4.000000}%
\vSc{290.998499}{317.000000}{80.654702}{0.463558}%
\vSc{291.067539}{317.457406}{87.700801}{0.437767}%
\vSc{291.050429}{317.894821}{95.212767}{0.399961}%
\vSc{290.978762}{318.293128}{103.818894}{0.351979}%
\vSc{290.885981}{318.634919}{114.561631}{0.297232}%
\vSc{290.800704}{318.905256}{129.288653}{0.241701}%
\vSc{290.772674}{319.092324}{150.826453}{0.196169}%
}}%
{\color{black!60}\vlB{%
\vSc{290.838950}{319.187948}{180.000000}{0.177452}%
\vSc{290.423938}{319.187948}{-150.826453}{0.196169}%
\vSc{290.127631}{319.092324}{-129.288653}{0.241701}%
\vSc{289.936306}{318.905256}{-114.561631}{0.297232}%
\vSc{289.821464}{318.634919}{-103.818894}{0.351979}%
\vSc{289.772721}{318.293128}{-95.212767}{0.399961}%
\vSc{289.771056}{317.894821}{-87.700801}{0.437767}%
\vSc{289.794852}{317.457406}{-80.654702}{0.463558}%
\vSc{289.883735}{317.000000}{-73.639885}{0.476707}%
\vSc{290.039926}{316.542594}{-66.302598}{0.477694}%
\vSc{290.264296}{316.105179}{-58.311538}{0.468091}%
\vSc{290.556375}{315.706872}{-49.335177}{0.450594}%
\vSc{290.914184}{315.365081}{-39.061966}{0.428997}%
\vSc{291.333123}{315.094744}{-27.289454}{0.408013}%
\vSc{291.803203}{314.907676}{-14.095015}{0.392656}%
\vSc{292.305803}{314.812052}{0.000000}{0.387002}%
\vSc{292.571039}{314.812052}{14.095015}{0.392656}%
\vSc{292.844396}{314.907676}{27.289454}{0.408013}%
\vSc{293.121161}{315.094744}{39.061966}{0.428997}%
\vSc{293.390076}{315.365081}{49.335177}{0.450594}%
\vSc{293.637507}{315.706872}{58.311538}{0.468091}%
\vSc{293.851013}{316.105179}{66.302598}{0.477694}%
\vSc{294.021086}{316.542594}{73.639885}{0.476707}%
\vSc{294.141754}{317.000000}{80.654702}{0.463558}%
\vSc{294.210794}{317.457406}{87.700801}{0.437767}%
\vSc{294.193684}{317.894821}{95.212767}{0.399961}%
\vSc{294.122017}{318.293128}{103.818894}{0.351979}%
\vSc{294.029236}{318.634919}{114.561631}{0.297232}%
\vSc{293.943959}{318.905256}{129.288653}{0.241701}%
\vSc{293.915929}{319.092324}{150.826453}{0.196169}%
\vSc{293.982205}{319.187948}{180.000000}{0.177452}%
\vSc{293.567193}{319.187948}{-150.826453}{0.196169}%
}}%
{\color{black!60}\vlB{%
\vSc{293.270886}{319.092324}{-129.288653}{0.241701}%
\vSc{293.079561}{318.905256}{-114.561631}{0.297232}%
\vSc{292.964719}{318.634919}{-103.818894}{0.351979}%
\vSc{292.915976}{318.293128}{-95.212767}{0.399961}%
\vSc{292.914311}{317.894821}{-87.700801}{0.437767}%
\vSc{292.938107}{317.457406}{-80.654702}{0.463558}%
\vSc{293.026990}{317.000000}{-73.639885}{0.476707}%
\vSc{293.183181}{316.542594}{-66.302598}{0.477694}%
\vSc{293.407551}{316.105179}{-58.311538}{0.468091}%
\vSc{293.699630}{315.706872}{-49.335177}{0.450594}%
\vSc{294.057439}{315.365081}{-39.061966}{0.428997}%
\vSc{294.476378}{315.094744}{-27.289454}{0.408013}%
\vSc{294.946458}{314.907676}{-14.095015}{0.392656}%
\vSc{295.449058}{314.812052}{0.000000}{0.387002}%
\vSc{295.714294}{314.812052}{14.095015}{0.392656}%
\vSc{295.987651}{314.907676}{27.289454}{0.408013}%
\vSc{296.264416}{315.094744}{39.061966}{0.428997}%
\vSc{296.533331}{315.365081}{49.335177}{0.450594}%
\vSc{296.780761}{315.706872}{58.311538}{0.468091}%
\vSc{296.994268}{316.105179}{66.302598}{0.477694}%
\vSc{297.164341}{316.542594}{73.639885}{0.476707}%
\vSc{297.285009}{317.000000}{80.654702}{0.463558}%
\vSc{297.354049}{317.457406}{87.700801}{0.437767}%
\vSc{297.336939}{317.894821}{95.212767}{0.399961}%
\vSc{297.265272}{318.293128}{103.818894}{0.351979}%
\vSc{297.172491}{318.634919}{114.561631}{0.297232}%
\vSc{297.087214}{318.905256}{129.288653}{0.241701}%
\vSc{297.059184}{319.092324}{150.826453}{0.196169}%
\vSc{297.125460}{319.187948}{180.000000}{0.177452}%
\vSc{296.710448}{319.187948}{-150.826453}{0.196169}%
\vSc{296.414141}{319.092324}{-129.288653}{0.241701}%
\vSc{296.222816}{318.905256}{-114.561631}{0.297232}%
}}%
{\color{black!60}\vlB{%
\vSc{296.107974}{318.634919}{-103.818894}{0.351979}%
\vSc{296.059231}{318.293128}{-95.212767}{0.399961}%
\vSc{296.057566}{317.894821}{-87.700801}{0.437767}%
\vSc{296.081362}{317.457406}{-80.654702}{0.463558}%
\vSc{296.170245}{317.000000}{-73.639885}{0.476707}%
\vSc{296.326435}{316.542594}{-66.302598}{0.477694}%
\vSc{296.550806}{316.105179}{-58.311538}{0.468091}%
\vSc{296.842885}{315.706872}{-49.335177}{0.450594}%
\vSc{297.200694}{315.365081}{-39.061966}{0.428997}%
\vSc{297.619633}{315.094744}{-27.289454}{0.408013}%
\vSc{298.089713}{314.907676}{-14.095015}{0.392656}%
\vSc{298.592313}{314.812052}{0.000000}{0.387002}%
\vSc{298.857549}{314.812052}{14.095015}{0.392656}%
\vSc{299.130906}{314.907676}{27.289454}{0.408013}%
\vSc{299.407671}{315.094744}{39.061966}{0.428997}%
\vSc{299.676586}{315.365081}{49.335177}{0.450594}%
\vSc{299.924016}{315.706872}{58.311538}{0.468091}%
\vSc{300.137523}{316.105179}{66.302598}{0.477694}%
\vSc{300.307596}{316.542594}{73.639885}{0.476707}%
\vSc{300.428264}{317.000000}{80.654702}{0.463558}%
\vSc{300.497304}{317.457406}{87.700801}{0.437767}%
\vSc{300.480194}{317.894821}{95.212767}{0.399961}%
\vSc{300.408527}{318.293128}{103.818894}{0.351979}%
\vSc{300.315746}{318.634919}{114.561631}{0.297232}%
\vSc{300.230469}{318.905256}{129.288653}{0.241701}%
\vSc{300.202439}{319.092324}{150.826453}{0.196169}%
\vSc{300.268715}{319.187948}{180.000000}{0.177452}%
\vSc{299.853703}{319.187948}{-150.826453}{0.196169}%
\vSc{299.557396}{319.092324}{-129.288653}{0.241701}%
\vSc{299.366071}{318.905256}{-114.561631}{0.297232}%
\vSc{299.251229}{318.634919}{-103.818894}{0.351979}%
\vSc{299.202486}{318.293128}{-95.212767}{0.399961}%
}}%
{\color{black!60}\vlB{%
\vSc{299.200821}{317.894821}{-87.700801}{0.437767}%
\vSc{299.224617}{317.457406}{-80.654702}{0.463558}%
\vSc{299.313500}{317.000000}{-73.639885}{0.476707}%
\vSc{299.469690}{316.542594}{-66.302598}{0.477694}%
\vSc{299.694060}{316.105179}{-58.311538}{0.468091}%
\vSc{299.986140}{315.706872}{-49.335177}{0.450594}%
\vSc{300.343949}{315.365081}{-39.061966}{0.428997}%
\vSc{300.762888}{315.094744}{-27.289454}{0.408013}%
\vSc{301.232968}{314.907676}{-14.095015}{0.392656}%
\vSc{301.735568}{314.812052}{0.000000}{0.387002}%
\vSc{302.000804}{314.812052}{14.095015}{0.392656}%
\vSc{302.274161}{314.907676}{27.289454}{0.408013}%
\vSc{302.550926}{315.094744}{39.061966}{0.428997}%
\vSc{302.819841}{315.365081}{49.335177}{0.450594}%
\vSc{303.067271}{315.706872}{58.311538}{0.468091}%
\vSc{303.280778}{316.105179}{66.302598}{0.477694}%
\vSc{303.450851}{316.542594}{73.639885}{0.476707}%
\vSc{303.571519}{317.000000}{80.654702}{0.463558}%
\vSc{303.640559}{317.457406}{87.700801}{0.437767}%
\vSc{303.623449}{317.894821}{95.212767}{0.399961}%
\vSc{303.551782}{318.293128}{103.818894}{0.351979}%
\vSc{303.459001}{318.634919}{114.561631}{0.297232}%
\vSc{303.373724}{318.905256}{129.288653}{0.241701}%
\vSc{303.345694}{319.092324}{150.826453}{0.196169}%
\vSc{303.411970}{319.187948}{180.000000}{0.177452}%
\vSc{302.996958}{319.187948}{-150.826453}{0.196169}%
\vSc{302.700651}{319.092324}{-129.288653}{0.241701}%
\vSc{302.509326}{318.905256}{-114.561631}{0.297232}%
\vSc{302.394484}{318.634919}{-103.818894}{0.351979}%
\vSc{302.345741}{318.293128}{-95.212767}{0.399961}%
\vSc{302.344076}{317.894821}{-87.700801}{0.437767}%
\vSc{302.367872}{317.457406}{-80.654702}{0.463558}%
}}%
{\color{black!60}\vlB{%
\vSc{302.456755}{317.000000}{-73.639885}{0.476707}%
\vSc{302.612945}{316.542594}{-66.302598}{0.477694}%
\vSc{302.837315}{316.105179}{-58.311538}{0.468091}%
\vSc{303.129395}{315.706872}{-49.335177}{0.450594}%
\vSc{303.487204}{315.365081}{-39.061966}{0.428997}%
\vSc{303.906143}{315.094744}{-27.289454}{0.408013}%
\vSc{304.376223}{314.907676}{-14.095015}{0.392656}%
\vSc{304.878823}{314.812052}{0.000000}{0.387002}%
\vSc{305.144059}{314.812052}{14.095015}{0.392656}%
\vSc{305.417416}{314.907676}{27.289454}{0.408013}%
\vSc{305.694181}{315.094744}{39.061966}{0.428997}%
\vSc{305.963096}{315.365081}{49.335177}{0.450594}%
\vSc{306.210526}{315.706872}{58.311538}{0.468091}%
\vSc{306.424033}{316.105179}{66.302598}{0.477694}%
\vSc{306.594106}{316.542594}{73.639885}{0.476707}%
\vSc{307.208137}{317.000000}{0.000000}{4.000000}%
\vSc{328.191863}{317.000000}{0.000000}{4.000000}%
\vSc{331.702800}{317.000000}{77.994027}{0.467635}%
\vSc{331.791170}{317.457406}{84.831908}{0.439200}%
\vSc{331.814685}{317.894821}{92.061644}{0.398565}%
\vSc{331.760336}{318.293128}{100.293102}{0.347382}%
\vSc{331.682673}{318.634919}{110.588495}{0.288782}%
\vSc{331.610177}{318.905256}{125.013388}{0.228406}%
\vSc{331.600712}{319.092324}{147.358477}{0.177284}%
\vSc{331.714950}{319.187948}{180.000000}{0.155452}%
\vSc{331.295975}{319.187948}{-147.358477}{0.177284}%
\vSc{331.025105}{319.092324}{-125.013388}{0.228406}%
\vSc{330.864998}{318.905256}{-110.588495}{0.288782}%
\vSc{330.779038}{318.634919}{-100.293102}{0.347382}%
\vSc{330.756977}{318.293128}{-92.061644}{0.398565}%
\vSc{330.758686}{317.894821}{-84.831908}{0.439200}%
\vSc{330.807153}{317.457406}{-77.994027}{0.467635}%
}}%
{\color{black!60}\vlB{%
\vSc{330.920343}{317.000000}{-71.136904}{0.483365}%
\vSc{331.100631}{316.542594}{-63.931624}{0.486952}%
\vSc{331.348862}{316.105179}{-56.076477}{0.480013}%
\vSc{331.664306}{315.706872}{-47.279538}{0.465229}%
\vSc{332.044396}{315.365081}{-37.281866}{0.446295}%
\vSc{332.483666}{315.094744}{-25.938038}{0.427684}%
\vSc{332.971488}{314.907676}{-13.353567}{0.414029}%
\vSc{333.489803}{314.812052}{0.000000}{0.409002}%
\vSc{333.783325}{314.812052}{13.353567}{0.414029}%
\vSc{334.082940}{314.907676}{25.938038}{0.427684}%
\vSc{334.383373}{315.094744}{37.281866}{0.446295}%
\vSc{334.674007}{315.365081}{47.279538}{0.465229}%
\vSc{334.942073}{315.706872}{56.076477}{0.480013}%
\vSc{335.175718}{316.105179}{63.931624}{0.486952}%
\vSc{335.365695}{316.542594}{71.136904}{0.483365}%
\vSc{335.506055}{317.000000}{77.994027}{0.467635}%
\vSc{335.594425}{317.457406}{84.831908}{0.439200}%
\vSc{335.617940}{317.894821}{92.061644}{0.398565}%
\vSc{335.563591}{318.293128}{100.293102}{0.347382}%
\vSc{335.485928}{318.634919}{110.588495}{0.288782}%
\vSc{335.413432}{318.905256}{125.013388}{0.228406}%
\vSc{335.403967}{319.092324}{147.358477}{0.177284}%
\vSc{335.518205}{319.187948}{180.000000}{0.155452}%
\vSc{335.099230}{319.187948}{-147.358477}{0.177284}%
\vSc{334.828360}{319.092324}{-125.013388}{0.228406}%
\vSc{334.668253}{318.905256}{-110.588495}{0.288782}%
\vSc{334.582293}{318.634919}{-100.293102}{0.347382}%
\vSc{334.560232}{318.293128}{-92.061644}{0.398565}%
\vSc{334.561941}{317.894821}{-84.831908}{0.439200}%
\vSc{334.610408}{317.457406}{-77.994027}{0.467635}%
\vSc{334.723598}{317.000000}{-71.136904}{0.483365}%
\vSc{334.903886}{316.542594}{-63.931624}{0.486952}%
}}%
{\color{black!60}\vlB{%
\vSc{335.152117}{316.105179}{-56.076477}{0.480013}%
\vSc{335.467561}{315.706872}{-47.279538}{0.465229}%
\vSc{335.847651}{315.365081}{-37.281866}{0.446295}%
\vSc{336.286921}{315.094744}{-25.938038}{0.427684}%
\vSc{336.774743}{314.907676}{-13.353567}{0.414029}%
\vSc{337.293058}{314.812052}{0.000000}{0.409002}%
\vSc{337.586580}{314.812052}{13.353567}{0.414029}%
\vSc{337.886195}{314.907676}{25.938038}{0.427684}%
\vSc{338.186628}{315.094744}{37.281866}{0.446295}%
\vSc{338.477262}{315.365081}{47.279538}{0.465229}%
\vSc{338.745328}{315.706872}{56.076477}{0.480013}%
\vSc{338.978973}{316.105179}{63.931624}{0.486952}%
\vSc{339.168950}{316.542594}{71.136904}{0.483365}%
\vSc{339.309310}{317.000000}{77.994027}{0.467635}%
\vSc{339.397680}{317.457406}{84.831908}{0.439200}%
\vSc{339.421195}{317.894821}{92.061644}{0.398565}%
\vSc{339.366846}{318.293128}{100.293102}{0.347382}%
\vSc{339.289183}{318.634919}{110.588495}{0.288782}%
\vSc{339.216687}{318.905256}{125.013388}{0.228406}%
\vSc{339.207222}{319.092324}{147.358477}{0.177284}%
\vSc{339.321460}{319.187948}{180.000000}{0.155452}%
\vSc{338.902485}{319.187948}{-147.358477}{0.177284}%
\vSc{338.631615}{319.092324}{-125.013388}{0.228406}%
\vSc{338.471508}{318.905256}{-110.588495}{0.288782}%
\vSc{338.385548}{318.634919}{-100.293102}{0.347382}%
\vSc{338.363487}{318.293128}{-92.061644}{0.398565}%
\vSc{338.365196}{317.894821}{-84.831908}{0.439200}%
\vSc{338.413663}{317.457406}{-77.994027}{0.467635}%
\vSc{338.526853}{317.000000}{-71.136904}{0.483365}%
\vSc{338.707141}{316.542594}{-63.931624}{0.486952}%
\vSc{338.955372}{316.105179}{-56.076477}{0.480013}%
\vSc{339.270816}{315.706872}{-47.279538}{0.465229}%
}}%
{\color{black!60}\vlB{%
\vSc{339.650906}{315.365081}{-37.281866}{0.446295}%
\vSc{340.090176}{315.094744}{-25.938038}{0.427684}%
\vSc{340.577998}{314.907676}{-13.353567}{0.414029}%
\vSc{341.096313}{314.812052}{0.000000}{0.409002}%
\vSc{341.389835}{314.812052}{13.353567}{0.414029}%
\vSc{341.689450}{314.907676}{25.938038}{0.427684}%
\vSc{341.989883}{315.094744}{37.281866}{0.446295}%
\vSc{342.280517}{315.365081}{47.279538}{0.465229}%
\vSc{342.548583}{315.706872}{56.076477}{0.480013}%
\vSc{342.782228}{316.105179}{63.931624}{0.486952}%
\vSc{342.972205}{316.542594}{71.136904}{0.483365}%
\vSc{343.112565}{317.000000}{77.994027}{0.467635}%
\vSc{343.200935}{317.457406}{84.831908}{0.439200}%
\vSc{343.224450}{317.894821}{92.061644}{0.398565}%
\vSc{343.170101}{318.293128}{100.293102}{0.347382}%
\vSc{343.092438}{318.634919}{110.588495}{0.288782}%
\vSc{343.019942}{318.905256}{125.013388}{0.228406}%
\vSc{343.010476}{319.092324}{147.358477}{0.177284}%
\vSc{343.124715}{319.187948}{180.000000}{0.155452}%
\vSc{342.705740}{319.187948}{-147.358477}{0.177284}%
\vSc{342.434870}{319.092324}{-125.013388}{0.228406}%
\vSc{342.274763}{318.905256}{-110.588495}{0.288782}%
\vSc{342.188803}{318.634919}{-100.293102}{0.347382}%
\vSc{342.166742}{318.293128}{-92.061644}{0.398565}%
\vSc{342.168451}{317.894821}{-84.831908}{0.439200}%
\vSc{342.216918}{317.457406}{-77.994027}{0.467635}%
\vSc{342.330108}{317.000000}{-71.136904}{0.483365}%
\vSc{342.510396}{316.542594}{-63.931624}{0.486952}%
\vSc{342.758627}{316.105179}{-56.076477}{0.480013}%
\vSc{343.074071}{315.706872}{-47.279538}{0.465229}%
\vSc{343.454161}{315.365081}{-37.281866}{0.446295}%
\vSc{343.893431}{315.094744}{-25.938038}{0.427684}%
}}%
{\color{black!60}\vlB{%
\vSc{344.381253}{314.907676}{-13.353567}{0.414029}%
\vSc{344.899568}{314.812052}{0.000000}{0.409002}%
\vSc{345.193090}{314.812052}{13.353567}{0.414029}%
\vSc{345.492705}{314.907676}{25.938038}{0.427684}%
\vSc{345.793138}{315.094744}{37.281866}{0.446295}%
\vSc{346.083772}{315.365081}{47.279538}{0.465229}%
\vSc{346.351838}{315.706872}{56.076477}{0.480013}%
\vSc{346.585483}{316.105179}{63.931624}{0.486952}%
\vSc{346.775460}{316.542594}{71.136904}{0.483365}%
\vSc{346.915820}{317.000000}{77.994027}{0.467635}%
\vSc{347.004190}{317.457406}{84.831908}{0.439200}%
\vSc{347.027705}{317.894821}{92.061644}{0.398565}%
\vSc{346.973356}{318.293128}{100.293102}{0.347382}%
\vSc{346.895693}{318.634919}{110.588495}{0.288782}%
\vSc{346.823197}{318.905256}{125.013388}{0.228406}%
\vSc{346.813731}{319.092324}{147.358477}{0.177284}%
\vSc{346.927970}{319.187948}{180.000000}{0.155452}%
\vSc{346.508995}{319.187948}{-147.358477}{0.177284}%
\vSc{346.238125}{319.092324}{-125.013388}{0.228406}%
\vSc{346.078018}{318.905256}{-110.588495}{0.288782}%
\vSc{345.992058}{318.634919}{-100.293102}{0.347382}%
\vSc{345.969997}{318.293128}{-92.061644}{0.398565}%
\vSc{345.971706}{317.894821}{-84.831908}{0.439200}%
\vSc{346.020173}{317.457406}{-77.994027}{0.467635}%
\vSc{346.133363}{317.000000}{-71.136904}{0.483365}%
\vSc{346.313651}{316.542594}{-63.931624}{0.486952}%
\vSc{346.561882}{316.105179}{-56.076477}{0.480013}%
\vSc{346.877326}{315.706872}{-47.279538}{0.465229}%
\vSc{347.257416}{315.365081}{-37.281866}{0.446295}%
\vSc{347.696686}{315.094744}{-25.938038}{0.427684}%
\vSc{348.184508}{314.907676}{-13.353567}{0.414029}%
\vSc{348.702823}{314.812052}{0.000000}{0.409002}%
}}%
{\color{black!60}\vlB{%
\vSc{348.996345}{314.812052}{13.353567}{0.414029}%
\vSc{349.295960}{314.907676}{25.938038}{0.427684}%
\vSc{349.596393}{315.094744}{37.281866}{0.446295}%
\vSc{349.887027}{315.365081}{47.279538}{0.465229}%
\vSc{350.155093}{315.706872}{56.076477}{0.480013}%
\vSc{350.388738}{316.105179}{63.931624}{0.486952}%
\vSc{350.578715}{316.542594}{71.136904}{0.483365}%
\vSc{351.208137}{317.000000}{0.000000}{4.000000}%
\vSc{372.191863}{317.000000}{0.000000}{4.000000}%
\vSc{375.708041}{317.000000}{75.384850}{0.472701}%
\vSc{375.816017}{317.457406}{81.988746}{0.441726}%
\vSc{375.872792}{317.894821}{88.898007}{0.398381}%
\vSc{375.843691}{318.293128}{96.686810}{0.344132}%
\vSc{375.781075}{318.634919}{106.397380}{0.281799}%
\vSc{375.719725}{318.905256}{120.240125}{0.216534}%
\vSc{375.724079}{319.092324}{143.083872}{0.159202}%
\vSc{375.890950}{319.187948}{180.000000}{0.133452}%
\vSc{375.463343}{319.187948}{-143.083872}{0.159202}%
\vSc{375.222653}{319.092324}{-120.240125}{0.216534}%
\vSc{375.095400}{318.905256}{-106.397380}{0.281799}%
\vSc{375.038393}{318.634919}{-96.686810}{0.344132}%
\vSc{375.035084}{318.293128}{-88.898007}{0.398381}%
\vSc{375.047533}{317.894821}{-81.988746}{0.441726}%
\vSc{375.120394}{317.457406}{-75.384850}{0.472701}%
\vSc{375.257624}{317.000000}{-68.706430}{0.490920}%
\vSc{375.461722}{316.542594}{-61.652862}{0.497013}%
\vSc{375.733488}{316.105179}{-53.952797}{0.492629}%
\vSc{376.071926}{315.706872}{-45.351596}{0.480426}%
\vSc{376.473947}{315.365081}{-35.636058}{0.463991}%
\vSc{376.933384}{315.094744}{-24.706085}{0.447571}%
\vSc{377.439173}{314.907676}{-12.685009}{0.435463}%
\vSc{377.973803}{314.812052}{0.000000}{0.431002}%
}}%
{\color{black!60}\vlB{%
\vSc{378.295009}{314.812052}{12.685009}{0.435463}%
\vSc{378.620658}{314.907676}{24.706085}{0.447571}%
\vSc{378.944924}{315.094744}{35.636058}{0.463991}%
\vSc{379.257627}{315.365081}{45.351596}{0.480426}%
\vSc{379.546699}{315.706872}{53.952797}{0.492629}%
\vSc{379.800810}{316.105179}{61.652862}{0.497013}%
\vSc{380.010976}{316.542594}{68.706430}{0.490920}%
\vSc{380.171296}{317.000000}{75.384850}{0.472701}%
\vSc{380.279272}{317.457406}{81.988746}{0.441726}%
\vSc{380.336047}{317.894821}{88.898007}{0.398381}%
\vSc{380.306946}{318.293128}{96.686810}{0.344132}%
\vSc{380.244330}{318.634919}{106.397380}{0.281799}%
\vSc{380.182980}{318.905256}{120.240125}{0.216534}%
\vSc{380.187334}{319.092324}{143.083872}{0.159202}%
\vSc{380.354205}{319.187948}{180.000000}{0.133452}%
\vSc{379.926598}{319.187948}{-143.083872}{0.159202}%
\vSc{379.685908}{319.092324}{-120.240125}{0.216534}%
\vSc{379.558655}{318.905256}{-106.397380}{0.281799}%
\vSc{379.501648}{318.634919}{-96.686810}{0.344132}%
\vSc{379.498339}{318.293128}{-88.898007}{0.398381}%
\vSc{379.510788}{317.894821}{-81.988746}{0.441726}%
\vSc{379.583649}{317.457406}{-75.384850}{0.472701}%
\vSc{379.720879}{317.000000}{-68.706430}{0.490920}%
\vSc{379.924977}{316.542594}{-61.652862}{0.497013}%
\vSc{380.196743}{316.105179}{-53.952797}{0.492629}%
\vSc{380.535181}{315.706872}{-45.351596}{0.480426}%
\vSc{380.937202}{315.365081}{-35.636058}{0.463991}%
\vSc{381.396639}{315.094744}{-24.706085}{0.447571}%
\vSc{381.902428}{314.907676}{-12.685009}{0.435463}%
\vSc{382.437058}{314.812052}{0.000000}{0.431002}%
\vSc{382.758264}{314.812052}{12.685009}{0.435463}%
\vSc{383.083913}{314.907676}{24.706085}{0.447571}%
}}%
{\color{black!60}\vlB{%
\vSc{383.408179}{315.094744}{35.636058}{0.463991}%
\vSc{383.720882}{315.365081}{45.351596}{0.480426}%
\vSc{384.009954}{315.706872}{53.952797}{0.492629}%
\vSc{384.264065}{316.105179}{61.652862}{0.497013}%
\vSc{384.474231}{316.542594}{68.706430}{0.490920}%
\vSc{384.634551}{317.000000}{75.384850}{0.472701}%
\vSc{384.742527}{317.457406}{81.988746}{0.441726}%
\vSc{384.799302}{317.894821}{88.898007}{0.398381}%
\vSc{384.770201}{318.293128}{96.686810}{0.344132}%
\vSc{384.707585}{318.634919}{106.397380}{0.281799}%
\vSc{384.646235}{318.905256}{120.240125}{0.216534}%
\vSc{384.650589}{319.092324}{143.083872}{0.159202}%
\vSc{384.817460}{319.187948}{180.000000}{0.133452}%
\vSc{384.389853}{319.187948}{-143.083872}{0.159202}%
\vSc{384.149163}{319.092324}{-120.240125}{0.216534}%
\vSc{384.021910}{318.905256}{-106.397380}{0.281799}%
\vSc{383.964903}{318.634919}{-96.686810}{0.344132}%
\vSc{383.961594}{318.293128}{-88.898007}{0.398381}%
\vSc{383.974043}{317.894821}{-81.988746}{0.441726}%
\vSc{384.046904}{317.457406}{-75.384850}{0.472701}%
\vSc{384.184134}{317.000000}{-68.706430}{0.490920}%
\vSc{384.388232}{316.542594}{-61.652862}{0.497013}%
\vSc{384.659998}{316.105179}{-53.952797}{0.492629}%
\vSc{384.998436}{315.706872}{-45.351596}{0.480426}%
\vSc{385.400457}{315.365081}{-35.636058}{0.463991}%
\vSc{385.859894}{315.094744}{-24.706085}{0.447571}%
\vSc{386.365683}{314.907676}{-12.685009}{0.435463}%
\vSc{386.900313}{314.812052}{0.000000}{0.431002}%
\vSc{387.221519}{314.812052}{12.685009}{0.435463}%
\vSc{387.547168}{314.907676}{24.706085}{0.447571}%
\vSc{387.871434}{315.094744}{35.636058}{0.463991}%
\vSc{388.184137}{315.365081}{45.351596}{0.480426}%
}}%
{\color{black!60}\vlB{%
\vSc{388.473209}{315.706872}{53.952797}{0.492629}%
\vSc{388.727320}{316.105179}{61.652862}{0.497013}%
\vSc{388.937486}{316.542594}{68.706430}{0.490920}%
\vSc{389.097806}{317.000000}{75.384850}{0.472701}%
\vSc{389.205782}{317.457406}{81.988746}{0.441726}%
\vSc{389.262557}{317.894821}{88.898007}{0.398381}%
\vSc{389.233456}{318.293128}{96.686810}{0.344132}%
\vSc{389.170840}{318.634919}{106.397380}{0.281799}%
\vSc{389.109490}{318.905256}{120.240125}{0.216534}%
\vSc{389.113844}{319.092324}{143.083872}{0.159202}%
\vSc{389.280715}{319.187948}{180.000000}{0.133452}%
\vSc{388.853108}{319.187948}{-143.083872}{0.159202}%
\vSc{388.612418}{319.092324}{-120.240125}{0.216534}%
\vSc{388.485165}{318.905256}{-106.397380}{0.281799}%
\vSc{388.428158}{318.634919}{-96.686810}{0.344132}%
\vSc{388.424849}{318.293128}{-88.898007}{0.398381}%
\vSc{388.437298}{317.894821}{-81.988746}{0.441726}%
\vSc{388.510159}{317.457406}{-75.384850}{0.472701}%
\vSc{388.647389}{317.000000}{-68.706430}{0.490920}%
\vSc{388.851487}{316.542594}{-61.652862}{0.497013}%
\vSc{389.123253}{316.105179}{-53.952797}{0.492629}%
\vSc{389.461691}{315.706872}{-45.351596}{0.480426}%
\vSc{389.863712}{315.365081}{-35.636058}{0.463991}%
\vSc{390.323149}{315.094744}{-24.706085}{0.447571}%
\vSc{390.828938}{314.907676}{-12.685009}{0.435463}%
\vSc{391.363568}{314.812052}{0.000000}{0.431002}%
\vSc{391.684774}{314.812052}{12.685009}{0.435463}%
\vSc{392.010423}{314.907676}{24.706085}{0.447571}%
\vSc{392.334689}{315.094744}{35.636058}{0.463991}%
\vSc{392.647392}{315.365081}{45.351596}{0.480426}%
\vSc{392.936464}{315.706872}{53.952797}{0.492629}%
\vSc{393.190575}{316.105179}{61.652862}{0.497013}%
}}%
{\color{black!60}\vlB{%
\vSc{393.400741}{316.542594}{68.706430}{0.490920}%
\vSc{393.561061}{317.000000}{75.384850}{0.472701}%
\vSc{393.669037}{317.457406}{81.988746}{0.441726}%
\vSc{393.725812}{317.894821}{88.898007}{0.398381}%
\vSc{393.696711}{318.293128}{96.686810}{0.344132}%
\vSc{393.634095}{318.634919}{106.397380}{0.281799}%
\vSc{393.572745}{318.905256}{120.240125}{0.216534}%
\vSc{393.577099}{319.092324}{143.083872}{0.159202}%
\vSc{393.743970}{319.187948}{180.000000}{0.133452}%
\vSc{393.316363}{319.187948}{-143.083872}{0.159202}%
\vSc{393.075673}{319.092324}{-120.240125}{0.216534}%
\vSc{392.948420}{318.905256}{-106.397380}{0.281799}%
\vSc{392.891413}{318.634919}{-96.686810}{0.344132}%
\vSc{392.888104}{318.293128}{-88.898007}{0.398381}%
\vSc{392.900553}{317.894821}{-81.988746}{0.441726}%
\vSc{392.973414}{317.457406}{-75.384850}{0.472701}%
\vSc{393.110644}{317.000000}{-68.706430}{0.490920}%
\vSc{393.314742}{316.542594}{-61.652862}{0.497013}%
\vSc{393.586508}{316.105179}{-53.952797}{0.492629}%
\vSc{393.924946}{315.706872}{-45.351596}{0.480426}%
\vSc{394.326967}{315.365081}{-35.636058}{0.463991}%
\vSc{394.786404}{315.094744}{-24.706085}{0.447571}%
\vSc{395.292193}{314.907676}{-12.685009}{0.435463}%
\vSc{395.826823}{314.812052}{0.000000}{0.431002}%
\vSc{396.148029}{314.812052}{12.685009}{0.435463}%
\vSc{396.473678}{314.907676}{24.706085}{0.447571}%
\vSc{396.797944}{315.094744}{35.636058}{0.463991}%
\vSc{397.110647}{315.365081}{45.351596}{0.480426}%
\vSc{397.399719}{315.706872}{53.952797}{0.492629}%
\vSc{397.653830}{316.105179}{61.652862}{0.497013}%
\vSc{397.863996}{316.542594}{68.706430}{0.490920}%
\vSc{398.508137}{317.000000}{0.000000}{4.000000}%
}}%
{\color{black!38}\vlB{%
\vSk{49.909601}{317.473680}{-62.892095}{4.500000}%
\vSk{53.099275}{311.242630}{-62.892095}{2.279342}%
\vSk{54.466064}{309.213674}{3.998754}{2.220658}%
\vSk{59.175229}{309.542868}{3.998754}{4.313420}%
\vSk{63.168022}{309.843663}{57.677363}{0.186580}%
\vSk{64.604500}{312.113959}{57.677363}{4.500000}%
\vSk{64.517331}{318.109527}{117.107905}{4.500000}%
\vSk{63.149983}{324.340576}{117.107905}{0.500758}%
\vSk{59.488643}{324.786326}{-176.001246}{3.999242}%
\vSk{54.466064}{324.333103}{-176.001246}{2.534836}%
\vSk{53.105191}{324.156337}{-122.322637}{1.965164}%
\vSk{49.927641}{320.383047}{-122.322637}{3.442832}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{55.469651}{309.213674}{2.242963}%
\vRa{57.421037}{309.663674}{5.981916}%
\vRa{59.372423}{310.113674}{2.999879}%
\vRa{61.323809}{310.563674}{0.017843}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{54.378780}{309.213674}{0.067217}%
\vRa{54.148425}{309.663674}{0.201650}%
\vRa{53.918070}{310.113674}{0.336083}%
\vRa{53.687715}{310.563674}{0.470516}%
\vRa{53.457360}{311.013674}{0.604949}%
\vRa{53.227005}{311.463674}{0.739382}%
\vRa{52.996650}{311.913674}{0.873815}%
\vRa{52.766295}{312.363674}{1.008249}%
\vRa{52.535940}{312.813674}{1.142682}%
\vRa{52.305585}{313.263674}{1.277115}%
\vRa{52.075230}{313.713674}{1.411548}%
\vRa{51.844875}{314.163674}{1.545981}%
\vRa{51.614520}{314.613674}{1.680414}%
\vRa{51.384165}{315.063674}{1.814847}%
\vRa{51.153810}{315.513674}{1.658572}%
\vRa{50.923455}{315.963674}{1.228397}%
\vRa{50.693100}{316.413674}{0.798221}%
\vRa{50.462745}{316.863674}{0.368045}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{62.990717}{309.843663}{0.657689}%
\vRa{61.960067}{310.293663}{1.973066}%
\vRa{61.533307}{310.743663}{2.684553}%
\vRa{62.035400}{311.193663}{2.467187}%
\vRa{62.537494}{311.643663}{2.249820}%
\vRa{63.039588}{312.093663}{2.032454}%
\vRa{63.541682}{312.543663}{1.815087}%
\vRa{64.043775}{312.993663}{1.597720}%
\vRa{64.545869}{313.443663}{1.380354}%
\vRa{65.047963}{313.893663}{1.162987}%
\vRa{65.550056}{314.343663}{0.945621}%
\vRa{66.052150}{314.793663}{0.728254}%
\vRa{66.554244}{315.243663}{0.510887}%
\vRa{67.056338}{315.693663}{0.293521}%
\vRa{67.558431}{316.143663}{0.076154}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{52.822214}{315.506976}{0.365162}%
\vRa{52.161683}{315.956976}{1.095486}%
\vRa{51.501153}{316.406976}{1.825809}%
\vRa{50.840622}{316.856976}{2.556133}%
\vRa{50.302546}{317.306976}{3.164002}%
\vRa{50.587273}{317.756976}{2.949068}%
\vRa{50.872000}{318.206976}{2.734134}%
\vRa{51.156728}{318.656976}{2.519200}%
\vRa{51.441455}{319.106976}{2.304266}%
\vRa{51.726182}{319.556976}{2.089332}%
\vRa{52.010909}{320.006976}{1.874397}%
\vRa{52.295636}{320.456976}{1.659463}%
\vRa{52.580363}{320.906976}{1.444529}%
\vRa{52.865090}{321.356976}{1.229595}%
\vRa{53.149817}{321.806976}{1.014661}%
\vRa{53.434544}{322.256976}{0.799727}%
\vRa{53.719271}{322.706976}{0.584793}%
\vRa{54.003999}{323.156976}{0.369859}%
\vRa{54.288726}{323.606976}{0.154925}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{67.322998}{316.526320}{0.296163}%
\vRa{66.500317}{316.976320}{0.888490}%
\vRa{65.677635}{317.426320}{1.480817}%
\vRa{64.854954}{317.876320}{2.073143}%
\vRa{64.032272}{318.326320}{2.665470}%
\vRa{63.209590}{318.776320}{3.257796}%
\vRa{62.386909}{319.226320}{3.850123}%
\vRa{61.564227}{319.676320}{4.442450}%
\vRa{61.483634}{320.126320}{4.292688}%
\vRa{61.688839}{320.576320}{3.857128}%
\vRa{61.894043}{321.026320}{3.421569}%
\vRa{62.099248}{321.476320}{2.986009}%
\vRa{62.304453}{321.926320}{2.550449}%
\vRa{62.509657}{322.376320}{2.114890}%
\vRa{62.714862}{322.826320}{1.679330}%
\vRa{62.920066}{323.276320}{1.243771}%
\vRa{63.125271}{323.726320}{0.808211}%
\vRa{63.330476}{324.176320}{0.372651}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{60.962754}{320.026440}{0.475334}%
\vRa{60.217290}{320.476440}{1.426002}%
\vRa{59.471827}{320.926440}{2.376670}%
\vRa{58.726363}{321.376440}{3.327339}%
\vRa{57.980900}{321.826440}{4.278007}%
\vRa{57.235436}{322.276440}{5.228675}%
\vRa{56.489972}{322.726440}{6.179343}%
\vRa{55.744509}{323.176440}{7.130011}%
\vRa{54.999045}{323.626440}{8.080679}%
\vRa{56.569677}{324.076440}{6.715252}%
\vRa{63.006989}{324.526440}{0.483145}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{54.445997}{309.213674}{1.023654}%
\vRa{54.350075}{309.663674}{3.070962}%
\vRa{54.254153}{310.113674}{5.118270}%
\vRa{54.158231}{310.563674}{7.165578}%
\vRa{54.062309}{311.013674}{6.496963}%
\vRa{53.966387}{311.463674}{5.811999}%
\vRa{53.870466}{311.913674}{5.127035}%
\vRa{53.774544}{312.363674}{4.442071}%
\vRa{53.678622}{312.813674}{3.757107}%
\vRa{53.582700}{313.263674}{3.072143}%
\vRa{53.486778}{313.713674}{2.387179}%
\vRa{53.390856}{314.163674}{1.702215}%
\vRa{53.294935}{314.613674}{1.017251}%
\vRa{53.199013}{315.063674}{0.332287}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{61.335485}{310.791366}{0.251047}%
\vRa{61.335485}{311.241366}{0.753141}%
\vRa{61.335485}{311.691366}{1.255234}%
\vRa{61.335485}{312.141366}{1.757328}%
\vRa{61.335485}{312.591366}{2.259422}%
\vRa{61.335485}{313.041366}{2.761515}%
\vRa{61.335485}{313.491366}{3.263609}%
\vRa{61.335485}{313.941366}{3.765703}%
\vRa{61.335485}{314.391366}{4.267796}%
\vRa{61.335485}{314.841366}{4.769890}%
\vRa{61.335485}{315.291366}{5.271984}%
\vRa{61.335485}{315.741366}{5.774078}%
\vRa{61.335485}{316.191366}{6.276171}%
\vRa{61.335485}{316.641366}{5.777188}%
\vRa{61.335485}{317.091366}{4.954506}%
\vRa{61.335485}{317.541366}{4.131825}%
\vRa{61.335485}{317.991366}{3.309143}%
\vRa{61.335485}{318.441366}{2.486461}%
\vRa{61.335485}{318.891366}{1.663780}%
\vRa{61.335485}{319.341366}{0.841098}%
\vRa{61.335485}{319.791366}{0.018417}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{53.187376}{315.506976}{0.372492}%
\vRa{53.257169}{315.956976}{1.117475}%
\vRa{53.326962}{316.406976}{1.862458}%
\vRa{53.396755}{316.856976}{2.607442}%
\vRa{53.466548}{317.306976}{3.352425}%
\vRa{53.536341}{317.756976}{4.097409}%
\vRa{53.606134}{318.206976}{4.842392}%
\vRa{53.675927}{318.656976}{5.587375}%
\vRa{53.745720}{319.106976}{6.332359}%
\vRa{53.815513}{319.556976}{7.077342}%
\vRa{53.885306}{320.006976}{7.109691}%
\vRa{53.955099}{320.456976}{6.294435}%
\vRa{54.024892}{320.906976}{5.479178}%
\vRa{54.094685}{321.356976}{4.663921}%
\vRa{54.164478}{321.806976}{3.848665}%
\vRa{54.234271}{322.256976}{3.033408}%
\vRa{54.304064}{322.706976}{2.218152}%
\vRa{54.373858}{323.156976}{1.402895}%
\vRa{54.443651}{323.606976}{0.587639}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{60.945042}{310.791366}{0.390443}%
\vRa{60.164157}{311.241366}{1.171329}%
\vRa{59.383271}{311.691366}{1.952215}%
\vRa{58.602385}{312.141366}{2.733100}%
\vRa{57.821499}{312.591366}{3.513986}%
\vRa{57.040613}{313.041366}{4.294872}%
\vRa{56.259728}{313.491366}{5.075758}%
\vRa{55.478842}{313.941366}{5.856644}%
\vRa{54.697956}{314.391366}{6.637529}%
\vRa{53.917070}{314.841366}{7.418415}%
\vRa{53.169482}{315.291366}{8.166004}%
\vRa{53.984258}{315.741366}{7.351227}%
\vRa{54.799034}{316.191366}{6.536451}%
\vRa{55.613811}{316.641366}{5.721674}%
\vRa{56.428587}{317.091366}{4.906898}%
\vRa{57.243364}{317.541366}{4.092122}%
\vRa{58.058140}{317.991366}{3.277345}%
\vRa{58.872917}{318.441366}{2.462569}%
\vRa{59.687693}{318.891366}{1.647792}%
\vRa{60.502469}{319.341366}{0.833016}%
\vRa{61.317246}{319.791366}{0.018240}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{63.231401}{309.843663}{57.677363}{7.907996}%
\vSd{61.118574}{310.791366}{41.868190}{8.592731}%
\vSd{52.834621}{309.213674}{102.033056}{6.434689}%
\vSd{61.039780}{320.026440}{65.486526}{5.231428}%
\vSd{54.471294}{309.213674}{3.998754}{9.034078}%
\vSd{49.991019}{324.156337}{-122.322637}{7.907996}%
\vSd{54.420927}{310.791366}{-167.014302}{7.021084}%
\vSd{54.471294}{324.156337}{3.998754}{9.034078}%
\vSd{52.831319}{324.156337}{-98.816083}{8.752771}%
\vSd{52.995354}{320.026440}{-151.088184}{9.348109}%
\vSd{50.082677}{317.473680}{-34.265443}{3.493086}%
\vSd{49.976362}{309.213674}{117.107905}{9.279342}%
\vSd{61.205440}{310.791366}{-23.586923}{2.368430}%
\vSd{63.216744}{324.786326}{-62.892095}{9.279342}%
\vSd{61.010485}{310.791366}{90.000000}{9.235074}%
\vSd{52.990208}{310.791366}{150.046501}{9.444499}%
\vSd{54.326000}{320.026440}{148.882666}{7.991405}%
\vSd{61.179521}{320.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{49.909601}{317.473680}{-62.892095}{9.279342}%
\vSk{54.466064}{309.213674}{3.998754}{9.034078}%
\vSk{63.168022}{309.843663}{57.677363}{7.907996}%
\vSk{63.149983}{316.526320}{117.107905}{9.279342}%
\vSk{54.466064}{324.786326}{-176.001246}{9.034078}%
\vSk{49.927641}{324.156337}{-122.322637}{7.907996}%
\vSr{58.650000}{298.000000}{90.000000}{4.000000}%
}}%
{\color{black}\put(59.00000,284.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $-4$}}}%
{\color{black!38}\vlB{%
\vSk{93.909601}{317.473680}{-62.892095}{4.500000}%
\vSk{97.099275}{311.242630}{-62.892095}{2.279342}%
\vSk{98.466064}{309.213674}{3.998754}{2.220658}%
\vSk{103.175229}{309.542868}{3.998754}{4.313420}%
\vSk{107.168022}{309.843663}{57.677363}{0.186580}%
\vSk{108.604500}{312.113959}{57.677363}{4.500000}%
\vSk{108.517331}{318.109527}{117.107905}{4.500000}%
\vSk{107.149983}{324.340576}{117.107905}{0.500758}%
\vSk{103.488643}{324.786326}{-176.001246}{3.999242}%
\vSk{98.466064}{324.333103}{-176.001246}{2.534836}%
\vSk{97.105191}{324.156337}{-122.322637}{1.965164}%
\vSk{93.927641}{320.383047}{-122.322637}{3.442832}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{96.169651}{309.213674}{2.242963}%
\vRa{98.121037}{309.663674}{5.981916}%
\vRa{100.072423}{310.113674}{2.999879}%
\vRa{102.023809}{310.563674}{0.017843}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{95.078780}{309.213674}{0.067217}%
\vRa{94.848425}{309.663674}{0.201650}%
\vRa{94.618070}{310.113674}{0.336083}%
\vRa{94.387715}{310.563674}{0.470516}%
\vRa{94.157360}{311.013674}{0.604949}%
\vRa{93.927005}{311.463674}{0.739382}%
\vRa{93.696650}{311.913674}{0.873815}%
\vRa{93.466295}{312.363674}{1.008249}%
\vRa{93.235940}{312.813674}{1.142682}%
\vRa{93.005585}{313.263674}{1.277115}%
\vRa{92.775230}{313.713674}{1.411548}%
\vRa{92.544875}{314.163674}{1.545981}%
\vRa{92.314520}{314.613674}{1.680414}%
\vRa{92.084165}{315.063674}{1.814847}%
\vRa{91.853810}{315.513674}{1.658572}%
\vRa{91.623455}{315.963674}{1.228397}%
\vRa{91.393100}{316.413674}{0.798221}%
\vRa{91.162745}{316.863674}{0.368045}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{103.690717}{309.843663}{0.657689}%
\vRa{102.660067}{310.293663}{1.973066}%
\vRa{102.233307}{310.743663}{2.684553}%
\vRa{102.735400}{311.193663}{2.467187}%
\vRa{103.237494}{311.643663}{2.249820}%
\vRa{103.739588}{312.093663}{2.032454}%
\vRa{104.241682}{312.543663}{1.815087}%
\vRa{104.743775}{312.993663}{1.597720}%
\vRa{105.245869}{313.443663}{1.380354}%
\vRa{105.747963}{313.893663}{1.162987}%
\vRa{106.250056}{314.343663}{0.945621}%
\vRa{106.752150}{314.793663}{0.728254}%
\vRa{107.254244}{315.243663}{0.510887}%
\vRa{107.756338}{315.693663}{0.293521}%
\vRa{108.258431}{316.143663}{0.076154}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{93.522214}{315.506976}{0.365162}%
\vRa{92.861683}{315.956976}{1.095486}%
\vRa{92.201153}{316.406976}{1.825809}%
\vRa{91.540622}{316.856976}{2.556133}%
\vRa{91.002546}{317.306976}{3.164002}%
\vRa{91.287273}{317.756976}{2.949068}%
\vRa{91.572000}{318.206976}{2.734134}%
\vRa{91.856728}{318.656976}{2.519200}%
\vRa{92.141455}{319.106976}{2.304266}%
\vRa{92.426182}{319.556976}{2.089332}%
\vRa{92.710909}{320.006976}{1.874397}%
\vRa{92.995636}{320.456976}{1.659463}%
\vRa{93.280363}{320.906976}{1.444529}%
\vRa{93.565090}{321.356976}{1.229595}%
\vRa{93.849817}{321.806976}{1.014661}%
\vRa{94.134544}{322.256976}{0.799727}%
\vRa{94.419271}{322.706976}{0.584793}%
\vRa{94.703999}{323.156976}{0.369859}%
\vRa{94.988726}{323.606976}{0.154925}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{108.022998}{316.526320}{0.296163}%
\vRa{107.200317}{316.976320}{0.888490}%
\vRa{106.377635}{317.426320}{1.480817}%
\vRa{105.554954}{317.876320}{2.073143}%
\vRa{104.732272}{318.326320}{2.665470}%
\vRa{103.909590}{318.776320}{3.257796}%
\vRa{103.086909}{319.226320}{3.850123}%
\vRa{102.264227}{319.676320}{4.442450}%
\vRa{102.183634}{320.126320}{4.292688}%
\vRa{102.388839}{320.576320}{3.857128}%
\vRa{102.594043}{321.026320}{3.421569}%
\vRa{102.799248}{321.476320}{2.986009}%
\vRa{103.004453}{321.926320}{2.550449}%
\vRa{103.209657}{322.376320}{2.114890}%
\vRa{103.414862}{322.826320}{1.679330}%
\vRa{103.620066}{323.276320}{1.243771}%
\vRa{103.825271}{323.726320}{0.808211}%
\vRa{104.030476}{324.176320}{0.372651}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{101.662754}{320.026440}{0.475334}%
\vRa{100.917290}{320.476440}{1.426002}%
\vRa{100.171827}{320.926440}{2.376670}%
\vRa{99.426363}{321.376440}{3.327339}%
\vRa{98.680900}{321.826440}{4.278007}%
\vRa{97.935436}{322.276440}{5.228675}%
\vRa{97.189972}{322.726440}{6.179343}%
\vRa{96.444509}{323.176440}{7.130011}%
\vRa{95.699045}{323.626440}{8.080679}%
\vRa{97.269677}{324.076440}{6.715252}%
\vRa{103.706989}{324.526440}{0.483145}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{95.145997}{309.213674}{1.023654}%
\vRa{95.050075}{309.663674}{3.070962}%
\vRa{94.954153}{310.113674}{5.118270}%
\vRa{94.858231}{310.563674}{7.165578}%
\vRa{94.762309}{311.013674}{6.496963}%
\vRa{94.666387}{311.463674}{5.811999}%
\vRa{94.570466}{311.913674}{5.127035}%
\vRa{94.474544}{312.363674}{4.442071}%
\vRa{94.378622}{312.813674}{3.757107}%
\vRa{94.282700}{313.263674}{3.072143}%
\vRa{94.186778}{313.713674}{2.387179}%
\vRa{94.090856}{314.163674}{1.702215}%
\vRa{93.994935}{314.613674}{1.017251}%
\vRa{93.899013}{315.063674}{0.332287}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{102.035485}{310.791366}{0.251047}%
\vRa{102.035485}{311.241366}{0.753141}%
\vRa{102.035485}{311.691366}{1.255234}%
\vRa{102.035485}{312.141366}{1.757328}%
\vRa{102.035485}{312.591366}{2.259422}%
\vRa{102.035485}{313.041366}{2.761515}%
\vRa{102.035485}{313.491366}{3.263609}%
\vRa{102.035485}{313.941366}{3.765703}%
\vRa{102.035485}{314.391366}{4.267796}%
\vRa{102.035485}{314.841366}{4.769890}%
\vRa{102.035485}{315.291366}{5.271984}%
\vRa{102.035485}{315.741366}{5.774078}%
\vRa{102.035485}{316.191366}{6.276171}%
\vRa{102.035485}{316.641366}{5.777188}%
\vRa{102.035485}{317.091366}{4.954506}%
\vRa{102.035485}{317.541366}{4.131825}%
\vRa{102.035485}{317.991366}{3.309143}%
\vRa{102.035485}{318.441366}{2.486461}%
\vRa{102.035485}{318.891366}{1.663780}%
\vRa{102.035485}{319.341366}{0.841098}%
\vRa{102.035485}{319.791366}{0.018417}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{93.887376}{315.506976}{0.372492}%
\vRa{93.957169}{315.956976}{1.117475}%
\vRa{94.026962}{316.406976}{1.862458}%
\vRa{94.096755}{316.856976}{2.607442}%
\vRa{94.166548}{317.306976}{3.352425}%
\vRa{94.236341}{317.756976}{4.097409}%
\vRa{94.306134}{318.206976}{4.842392}%
\vRa{94.375927}{318.656976}{5.587375}%
\vRa{94.445720}{319.106976}{6.332359}%
\vRa{94.515513}{319.556976}{7.077342}%
\vRa{94.585306}{320.006976}{7.109691}%
\vRa{94.655099}{320.456976}{6.294435}%
\vRa{94.724892}{320.906976}{5.479178}%
\vRa{94.794685}{321.356976}{4.663921}%
\vRa{94.864478}{321.806976}{3.848665}%
\vRa{94.934271}{322.256976}{3.033408}%
\vRa{95.004064}{322.706976}{2.218152}%
\vRa{95.073858}{323.156976}{1.402895}%
\vRa{95.143651}{323.606976}{0.587639}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{101.645042}{310.791366}{0.390443}%
\vRa{100.864157}{311.241366}{1.171329}%
\vRa{100.083271}{311.691366}{1.952215}%
\vRa{99.302385}{312.141366}{2.733100}%
\vRa{98.521499}{312.591366}{3.513986}%
\vRa{97.740613}{313.041366}{4.294872}%
\vRa{96.959728}{313.491366}{5.075758}%
\vRa{96.178842}{313.941366}{5.856644}%
\vRa{95.397956}{314.391366}{6.637529}%
\vRa{94.617070}{314.841366}{7.418415}%
\vRa{93.869482}{315.291366}{8.166004}%
\vRa{94.684258}{315.741366}{7.351227}%
\vRa{95.499034}{316.191366}{6.536451}%
\vRa{96.313811}{316.641366}{5.721674}%
\vRa{97.128587}{317.091366}{4.906898}%
\vRa{97.943364}{317.541366}{4.092122}%
\vRa{98.758140}{317.991366}{3.277345}%
\vRa{99.572917}{318.441366}{2.462569}%
\vRa{100.387693}{318.891366}{1.647792}%
\vRa{101.202469}{319.341366}{0.833016}%
\vRa{102.017246}{319.791366}{0.018240}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{103.931401}{309.843663}{57.677363}{7.907996}%
\vSd{101.818574}{310.791366}{41.868190}{8.592731}%
\vSd{93.534621}{309.213674}{102.033056}{6.434689}%
\vSd{101.739780}{320.026440}{65.486526}{5.231428}%
\vSd{95.171294}{309.213674}{3.998754}{9.034078}%
\vSd{90.691019}{324.156337}{-122.322637}{7.907996}%
\vSd{95.120927}{310.791366}{-167.014302}{7.021084}%
\vSd{95.171294}{324.156337}{3.998754}{9.034078}%
\vSd{93.531319}{324.156337}{-98.816083}{8.752771}%
\vSd{93.695354}{320.026440}{-151.088184}{9.348109}%
\vSd{90.782677}{317.473680}{-34.265443}{3.493086}%
\vSd{90.676362}{309.213674}{117.107905}{9.279342}%
\vSd{101.905440}{310.791366}{-23.586923}{2.368430}%
\vSd{103.916744}{324.786326}{-62.892095}{9.279342}%
\vSd{101.710485}{310.791366}{90.000000}{9.235074}%
\vSd{93.690208}{310.791366}{150.046501}{9.444499}%
\vSd{95.026000}{320.026440}{148.882666}{7.991405}%
\vSd{101.879521}{320.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{90.609601}{317.473680}{-62.892095}{9.279342}%
\vSk{95.166064}{309.213674}{3.998754}{9.034078}%
\vSk{103.868022}{309.843663}{57.677363}{7.907996}%
\vSk{103.849983}{316.526320}{117.107905}{9.279342}%
\vSk{95.166064}{324.786326}{-176.001246}{9.034078}%
\vSk{90.627641}{324.156337}{-122.322637}{7.907996}%
\vSr{102.650000}{298.000000}{90.000000}{4.000000}%
}}%
{\color{black}\put(103.00000,284.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $-3$}}}%
{\color{black!38}\vlB{%
\vSk{137.909601}{317.473680}{-62.892095}{4.500000}%
\vSk{141.099275}{311.242630}{-62.892095}{2.279342}%
\vSk{142.466064}{309.213674}{3.998754}{2.220658}%
\vSk{147.175229}{309.542868}{3.998754}{4.313420}%
\vSk{151.168022}{309.843663}{57.677363}{0.186580}%
\vSk{152.604500}{312.113959}{57.677363}{4.500000}%
\vSk{152.517331}{318.109527}{117.107905}{4.500000}%
\vSk{151.149983}{324.340576}{117.107905}{0.500758}%
\vSk{147.488643}{324.786326}{-176.001246}{3.999242}%
\vSk{142.466064}{324.333103}{-176.001246}{2.534836}%
\vSk{141.105191}{324.156337}{-122.322637}{1.965164}%
\vSk{137.927641}{320.383047}{-122.322637}{3.442832}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{140.169651}{309.213674}{2.242963}%
\vRa{142.121037}{309.663674}{5.981916}%
\vRa{144.072423}{310.113674}{2.999879}%
\vRa{146.023809}{310.563674}{0.017843}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{139.078780}{309.213674}{0.067217}%
\vRa{138.848425}{309.663674}{0.201650}%
\vRa{138.618070}{310.113674}{0.336083}%
\vRa{138.387715}{310.563674}{0.470516}%
\vRa{138.157360}{311.013674}{0.604949}%
\vRa{137.927005}{311.463674}{0.739382}%
\vRa{137.696650}{311.913674}{0.873815}%
\vRa{137.466295}{312.363674}{1.008249}%
\vRa{137.235940}{312.813674}{1.142682}%
\vRa{137.005585}{313.263674}{1.277115}%
\vRa{136.775230}{313.713674}{1.411548}%
\vRa{136.544875}{314.163674}{1.545981}%
\vRa{136.314520}{314.613674}{1.680414}%
\vRa{136.084165}{315.063674}{1.814847}%
\vRa{135.853810}{315.513674}{1.658572}%
\vRa{135.623455}{315.963674}{1.228397}%
\vRa{135.393100}{316.413674}{0.798221}%
\vRa{135.162745}{316.863674}{0.368045}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{147.690717}{309.843663}{0.657689}%
\vRa{146.660067}{310.293663}{1.973066}%
\vRa{146.233307}{310.743663}{2.684553}%
\vRa{146.735400}{311.193663}{2.467187}%
\vRa{147.237494}{311.643663}{2.249820}%
\vRa{147.739588}{312.093663}{2.032454}%
\vRa{148.241682}{312.543663}{1.815087}%
\vRa{148.743775}{312.993663}{1.597720}%
\vRa{149.245869}{313.443663}{1.380354}%
\vRa{149.747963}{313.893663}{1.162987}%
\vRa{150.250056}{314.343663}{0.945621}%
\vRa{150.752150}{314.793663}{0.728254}%
\vRa{151.254244}{315.243663}{0.510887}%
\vRa{151.756338}{315.693663}{0.293521}%
\vRa{152.258431}{316.143663}{0.076154}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{137.522214}{315.506976}{0.365162}%
\vRa{136.861683}{315.956976}{1.095486}%
\vRa{136.201153}{316.406976}{1.825809}%
\vRa{135.540622}{316.856976}{2.556133}%
\vRa{135.002546}{317.306976}{3.164002}%
\vRa{135.287273}{317.756976}{2.949068}%
\vRa{135.572000}{318.206976}{2.734134}%
\vRa{135.856728}{318.656976}{2.519200}%
\vRa{136.141455}{319.106976}{2.304266}%
\vRa{136.426182}{319.556976}{2.089332}%
\vRa{136.710909}{320.006976}{1.874397}%
\vRa{136.995636}{320.456976}{1.659463}%
\vRa{137.280363}{320.906976}{1.444529}%
\vRa{137.565090}{321.356976}{1.229595}%
\vRa{137.849817}{321.806976}{1.014661}%
\vRa{138.134544}{322.256976}{0.799727}%
\vRa{138.419271}{322.706976}{0.584793}%
\vRa{138.703999}{323.156976}{0.369859}%
\vRa{138.988726}{323.606976}{0.154925}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{152.022998}{316.526320}{0.296163}%
\vRa{151.200317}{316.976320}{0.888490}%
\vRa{150.377635}{317.426320}{1.480817}%
\vRa{149.554954}{317.876320}{2.073143}%
\vRa{148.732272}{318.326320}{2.665470}%
\vRa{147.909590}{318.776320}{3.257796}%
\vRa{147.086909}{319.226320}{3.850123}%
\vRa{146.264227}{319.676320}{4.442450}%
\vRa{146.183634}{320.126320}{4.292688}%
\vRa{146.388839}{320.576320}{3.857128}%
\vRa{146.594043}{321.026320}{3.421569}%
\vRa{146.799248}{321.476320}{2.986009}%
\vRa{147.004453}{321.926320}{2.550449}%
\vRa{147.209657}{322.376320}{2.114890}%
\vRa{147.414862}{322.826320}{1.679330}%
\vRa{147.620066}{323.276320}{1.243771}%
\vRa{147.825271}{323.726320}{0.808211}%
\vRa{148.030476}{324.176320}{0.372651}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{145.662754}{320.026440}{0.475334}%
\vRa{144.917290}{320.476440}{1.426002}%
\vRa{144.171827}{320.926440}{2.376670}%
\vRa{143.426363}{321.376440}{3.327339}%
\vRa{142.680900}{321.826440}{4.278007}%
\vRa{141.935436}{322.276440}{5.228675}%
\vRa{141.189972}{322.726440}{6.179343}%
\vRa{140.444509}{323.176440}{7.130011}%
\vRa{139.699045}{323.626440}{8.080679}%
\vRa{141.269677}{324.076440}{6.715252}%
\vRa{147.706989}{324.526440}{0.483145}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{139.145997}{309.213674}{1.023654}%
\vRa{139.050075}{309.663674}{3.070962}%
\vRa{138.954153}{310.113674}{5.118270}%
\vRa{138.858231}{310.563674}{7.165578}%
\vRa{138.762309}{311.013674}{6.496963}%
\vRa{138.666387}{311.463674}{5.811999}%
\vRa{138.570466}{311.913674}{5.127035}%
\vRa{138.474544}{312.363674}{4.442071}%
\vRa{138.378622}{312.813674}{3.757107}%
\vRa{138.282700}{313.263674}{3.072143}%
\vRa{138.186778}{313.713674}{2.387179}%
\vRa{138.090856}{314.163674}{1.702215}%
\vRa{137.994935}{314.613674}{1.017251}%
\vRa{137.899013}{315.063674}{0.332287}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{146.035485}{310.791366}{0.251047}%
\vRa{146.035485}{311.241366}{0.753141}%
\vRa{146.035485}{311.691366}{1.255234}%
\vRa{146.035485}{312.141366}{1.757328}%
\vRa{146.035485}{312.591366}{2.259422}%
\vRa{146.035485}{313.041366}{2.761515}%
\vRa{146.035485}{313.491366}{3.263609}%
\vRa{146.035485}{313.941366}{3.765703}%
\vRa{146.035485}{314.391366}{4.267796}%
\vRa{146.035485}{314.841366}{4.769890}%
\vRa{146.035485}{315.291366}{5.271984}%
\vRa{146.035485}{315.741366}{5.774078}%
\vRa{146.035485}{316.191366}{6.276171}%
\vRa{146.035485}{316.641366}{5.777188}%
\vRa{146.035485}{317.091366}{4.954506}%
\vRa{146.035485}{317.541366}{4.131825}%
\vRa{146.035485}{317.991366}{3.309143}%
\vRa{146.035485}{318.441366}{2.486461}%
\vRa{146.035485}{318.891366}{1.663780}%
\vRa{146.035485}{319.341366}{0.841098}%
\vRa{146.035485}{319.791366}{0.018417}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{137.887376}{315.506976}{0.372492}%
\vRa{137.957169}{315.956976}{1.117475}%
\vRa{138.026962}{316.406976}{1.862458}%
\vRa{138.096755}{316.856976}{2.607442}%
\vRa{138.166548}{317.306976}{3.352425}%
\vRa{138.236341}{317.756976}{4.097409}%
\vRa{138.306134}{318.206976}{4.842392}%
\vRa{138.375927}{318.656976}{5.587375}%
\vRa{138.445720}{319.106976}{6.332359}%
\vRa{138.515513}{319.556976}{7.077342}%
\vRa{138.585306}{320.006976}{7.109691}%
\vRa{138.655099}{320.456976}{6.294435}%
\vRa{138.724892}{320.906976}{5.479178}%
\vRa{138.794685}{321.356976}{4.663921}%
\vRa{138.864478}{321.806976}{3.848665}%
\vRa{138.934271}{322.256976}{3.033408}%
\vRa{139.004064}{322.706976}{2.218152}%
\vRa{139.073858}{323.156976}{1.402895}%
\vRa{139.143651}{323.606976}{0.587639}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{145.645042}{310.791366}{0.390443}%
\vRa{144.864157}{311.241366}{1.171329}%
\vRa{144.083271}{311.691366}{1.952215}%
\vRa{143.302385}{312.141366}{2.733100}%
\vRa{142.521499}{312.591366}{3.513986}%
\vRa{141.740613}{313.041366}{4.294872}%
\vRa{140.959728}{313.491366}{5.075758}%
\vRa{140.178842}{313.941366}{5.856644}%
\vRa{139.397956}{314.391366}{6.637529}%
\vRa{138.617070}{314.841366}{7.418415}%
\vRa{137.869482}{315.291366}{8.166004}%
\vRa{138.684258}{315.741366}{7.351227}%
\vRa{139.499034}{316.191366}{6.536451}%
\vRa{140.313811}{316.641366}{5.721674}%
\vRa{141.128587}{317.091366}{4.906898}%
\vRa{141.943364}{317.541366}{4.092122}%
\vRa{142.758140}{317.991366}{3.277345}%
\vRa{143.572917}{318.441366}{2.462569}%
\vRa{144.387693}{318.891366}{1.647792}%
\vRa{145.202469}{319.341366}{0.833016}%
\vRa{146.017246}{319.791366}{0.018240}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{147.931401}{309.843663}{57.677363}{7.907996}%
\vSd{145.818574}{310.791366}{41.868190}{8.592731}%
\vSd{137.534621}{309.213674}{102.033056}{6.434689}%
\vSd{145.739780}{320.026440}{65.486526}{5.231428}%
\vSd{139.171294}{309.213674}{3.998754}{9.034078}%
\vSd{134.691019}{324.156337}{-122.322637}{7.907996}%
\vSd{139.120927}{310.791366}{-167.014302}{7.021084}%
\vSd{139.171294}{324.156337}{3.998754}{9.034078}%
\vSd{137.531319}{324.156337}{-98.816083}{8.752771}%
\vSd{137.695354}{320.026440}{-151.088184}{9.348109}%
\vSd{134.782677}{317.473680}{-34.265443}{3.493086}%
\vSd{134.676362}{309.213674}{117.107905}{9.279342}%
\vSd{145.905440}{310.791366}{-23.586923}{2.368430}%
\vSd{147.916744}{324.786326}{-62.892095}{9.279342}%
\vSd{145.710485}{310.791366}{90.000000}{9.235074}%
\vSd{137.690208}{310.791366}{150.046501}{9.444499}%
\vSd{139.026000}{320.026440}{148.882666}{7.991405}%
\vSd{145.879521}{320.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{134.609601}{317.473680}{-62.892095}{9.279342}%
\vSk{139.166064}{309.213674}{3.998754}{9.034078}%
\vSk{147.868022}{309.843663}{57.677363}{7.907996}%
\vSk{147.849983}{316.526320}{117.107905}{9.279342}%
\vSk{139.166064}{324.786326}{-176.001246}{9.034078}%
\vSk{134.627641}{324.156337}{-122.322637}{7.907996}%
\vSr{146.650000}{298.000000}{90.000000}{4.000000}%
}}%
{\color{black}\put(147.00000,284.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $-2$}}}%
{\color{black!38}\vlB{%
\vSk{181.909601}{317.473680}{-62.892095}{4.500000}%
\vSk{185.099275}{311.242630}{-62.892095}{2.279342}%
\vSk{186.466064}{309.213674}{3.998754}{2.220658}%
\vSk{191.175229}{309.542868}{3.998754}{4.313420}%
\vSk{195.168022}{309.843663}{57.677363}{0.186580}%
\vSk{196.604500}{312.113959}{57.677363}{4.500000}%
\vSk{196.517331}{318.109527}{117.107905}{4.500000}%
\vSk{195.149983}{324.340576}{117.107905}{0.500758}%
\vSk{191.488643}{324.786326}{-176.001246}{3.999242}%
\vSk{186.466064}{324.333103}{-176.001246}{2.534836}%
\vSk{185.105191}{324.156337}{-122.322637}{1.965164}%
\vSk{181.927641}{320.383047}{-122.322637}{3.442832}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{187.469651}{309.213674}{2.242963}%
\vRa{189.421037}{309.663674}{5.981916}%
\vRa{191.372423}{310.113674}{2.999879}%
\vRa{193.323809}{310.563674}{0.017843}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{186.378780}{309.213674}{0.067217}%
\vRa{186.148425}{309.663674}{0.201650}%
\vRa{185.918070}{310.113674}{0.336083}%
\vRa{185.687715}{310.563674}{0.470516}%
\vRa{185.457360}{311.013674}{0.604949}%
\vRa{185.227005}{311.463674}{0.739382}%
\vRa{184.996650}{311.913674}{0.873815}%
\vRa{184.766295}{312.363674}{1.008249}%
\vRa{184.535940}{312.813674}{1.142682}%
\vRa{184.305585}{313.263674}{1.277115}%
\vRa{184.075230}{313.713674}{1.411548}%
\vRa{183.844875}{314.163674}{1.545981}%
\vRa{183.614520}{314.613674}{1.680414}%
\vRa{183.384165}{315.063674}{1.814847}%
\vRa{183.153810}{315.513674}{1.658572}%
\vRa{182.923455}{315.963674}{1.228397}%
\vRa{182.693100}{316.413674}{0.798221}%
\vRa{182.462745}{316.863674}{0.368045}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{194.990717}{309.843663}{0.657689}%
\vRa{193.960067}{310.293663}{1.973066}%
\vRa{193.533307}{310.743663}{2.684553}%
\vRa{194.035400}{311.193663}{2.467187}%
\vRa{194.537494}{311.643663}{2.249820}%
\vRa{195.039588}{312.093663}{2.032454}%
\vRa{195.541682}{312.543663}{1.815087}%
\vRa{196.043775}{312.993663}{1.597720}%
\vRa{196.545869}{313.443663}{1.380354}%
\vRa{197.047963}{313.893663}{1.162987}%
\vRa{197.550056}{314.343663}{0.945621}%
\vRa{198.052150}{314.793663}{0.728254}%
\vRa{198.554244}{315.243663}{0.510887}%
\vRa{199.056338}{315.693663}{0.293521}%
\vRa{199.558431}{316.143663}{0.076154}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{184.822214}{315.506976}{0.365162}%
\vRa{184.161683}{315.956976}{1.095486}%
\vRa{183.501153}{316.406976}{1.825809}%
\vRa{182.840622}{316.856976}{2.556133}%
\vRa{182.302546}{317.306976}{3.164002}%
\vRa{182.587273}{317.756976}{2.949068}%
\vRa{182.872000}{318.206976}{2.734134}%
\vRa{183.156728}{318.656976}{2.519200}%
\vRa{183.441455}{319.106976}{2.304266}%
\vRa{183.726182}{319.556976}{2.089332}%
\vRa{184.010909}{320.006976}{1.874397}%
\vRa{184.295636}{320.456976}{1.659463}%
\vRa{184.580363}{320.906976}{1.444529}%
\vRa{184.865090}{321.356976}{1.229595}%
\vRa{185.149817}{321.806976}{1.014661}%
\vRa{185.434544}{322.256976}{0.799727}%
\vRa{185.719271}{322.706976}{0.584793}%
\vRa{186.003999}{323.156976}{0.369859}%
\vRa{186.288726}{323.606976}{0.154925}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{199.322998}{316.526320}{0.296163}%
\vRa{198.500317}{316.976320}{0.888490}%
\vRa{197.677635}{317.426320}{1.480817}%
\vRa{196.854954}{317.876320}{2.073143}%
\vRa{196.032272}{318.326320}{2.665470}%
\vRa{195.209590}{318.776320}{3.257796}%
\vRa{194.386909}{319.226320}{3.850123}%
\vRa{193.564227}{319.676320}{4.442450}%
\vRa{193.483634}{320.126320}{4.292688}%
\vRa{193.688839}{320.576320}{3.857128}%
\vRa{193.894043}{321.026320}{3.421569}%
\vRa{194.099248}{321.476320}{2.986009}%
\vRa{194.304453}{321.926320}{2.550449}%
\vRa{194.509657}{322.376320}{2.114890}%
\vRa{194.714862}{322.826320}{1.679330}%
\vRa{194.920066}{323.276320}{1.243771}%
\vRa{195.125271}{323.726320}{0.808211}%
\vRa{195.330476}{324.176320}{0.372651}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{192.962754}{320.026440}{0.475334}%
\vRa{192.217290}{320.476440}{1.426002}%
\vRa{191.471827}{320.926440}{2.376670}%
\vRa{190.726363}{321.376440}{3.327339}%
\vRa{189.980900}{321.826440}{4.278007}%
\vRa{189.235436}{322.276440}{5.228675}%
\vRa{188.489972}{322.726440}{6.179343}%
\vRa{187.744509}{323.176440}{7.130011}%
\vRa{186.999045}{323.626440}{8.080679}%
\vRa{188.569677}{324.076440}{6.715252}%
\vRa{195.006989}{324.526440}{0.483145}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{186.445997}{309.213674}{1.023654}%
\vRa{186.350075}{309.663674}{3.070962}%
\vRa{186.254153}{310.113674}{5.118270}%
\vRa{186.158231}{310.563674}{7.165578}%
\vRa{186.062309}{311.013674}{6.496963}%
\vRa{185.966387}{311.463674}{5.811999}%
\vRa{185.870466}{311.913674}{5.127035}%
\vRa{185.774544}{312.363674}{4.442071}%
\vRa{185.678622}{312.813674}{3.757107}%
\vRa{185.582700}{313.263674}{3.072143}%
\vRa{185.486778}{313.713674}{2.387179}%
\vRa{185.390856}{314.163674}{1.702215}%
\vRa{185.294935}{314.613674}{1.017251}%
\vRa{185.199013}{315.063674}{0.332287}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{193.335485}{310.791366}{0.251047}%
\vRa{193.335485}{311.241366}{0.753141}%
\vRa{193.335485}{311.691366}{1.255234}%
\vRa{193.335485}{312.141366}{1.757328}%
\vRa{193.335485}{312.591366}{2.259422}%
\vRa{193.335485}{313.041366}{2.761515}%
\vRa{193.335485}{313.491366}{3.263609}%
\vRa{193.335485}{313.941366}{3.765703}%
\vRa{193.335485}{314.391366}{4.267796}%
\vRa{193.335485}{314.841366}{4.769890}%
\vRa{193.335485}{315.291366}{5.271984}%
\vRa{193.335485}{315.741366}{5.774078}%
\vRa{193.335485}{316.191366}{6.276171}%
\vRa{193.335485}{316.641366}{5.777188}%
\vRa{193.335485}{317.091366}{4.954506}%
\vRa{193.335485}{317.541366}{4.131825}%
\vRa{193.335485}{317.991366}{3.309143}%
\vRa{193.335485}{318.441366}{2.486461}%
\vRa{193.335485}{318.891366}{1.663780}%
\vRa{193.335485}{319.341366}{0.841098}%
\vRa{193.335485}{319.791366}{0.018417}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{185.187376}{315.506976}{0.372492}%
\vRa{185.257169}{315.956976}{1.117475}%
\vRa{185.326962}{316.406976}{1.862458}%
\vRa{185.396755}{316.856976}{2.607442}%
\vRa{185.466548}{317.306976}{3.352425}%
\vRa{185.536341}{317.756976}{4.097409}%
\vRa{185.606134}{318.206976}{4.842392}%
\vRa{185.675927}{318.656976}{5.587375}%
\vRa{185.745720}{319.106976}{6.332359}%
\vRa{185.815513}{319.556976}{7.077342}%
\vRa{185.885306}{320.006976}{7.109691}%
\vRa{185.955099}{320.456976}{6.294435}%
\vRa{186.024892}{320.906976}{5.479178}%
\vRa{186.094685}{321.356976}{4.663921}%
\vRa{186.164478}{321.806976}{3.848665}%
\vRa{186.234271}{322.256976}{3.033408}%
\vRa{186.304064}{322.706976}{2.218152}%
\vRa{186.373858}{323.156976}{1.402895}%
\vRa{186.443651}{323.606976}{0.587639}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{192.945042}{310.791366}{0.390443}%
\vRa{192.164157}{311.241366}{1.171329}%
\vRa{191.383271}{311.691366}{1.952215}%
\vRa{190.602385}{312.141366}{2.733100}%
\vRa{189.821499}{312.591366}{3.513986}%
\vRa{189.040613}{313.041366}{4.294872}%
\vRa{188.259728}{313.491366}{5.075758}%
\vRa{187.478842}{313.941366}{5.856644}%
\vRa{186.697956}{314.391366}{6.637529}%
\vRa{185.917070}{314.841366}{7.418415}%
\vRa{185.169482}{315.291366}{8.166004}%
\vRa{185.984258}{315.741366}{7.351227}%
\vRa{186.799034}{316.191366}{6.536451}%
\vRa{187.613811}{316.641366}{5.721674}%
\vRa{188.428587}{317.091366}{4.906898}%
\vRa{189.243364}{317.541366}{4.092122}%
\vRa{190.058140}{317.991366}{3.277345}%
\vRa{190.872917}{318.441366}{2.462569}%
\vRa{191.687693}{318.891366}{1.647792}%
\vRa{192.502469}{319.341366}{0.833016}%
\vRa{193.317246}{319.791366}{0.018240}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{195.231401}{309.843663}{57.677363}{7.907996}%
\vSd{193.118574}{310.791366}{41.868190}{8.592731}%
\vSd{184.834621}{309.213674}{102.033056}{6.434689}%
\vSd{193.039780}{320.026440}{65.486526}{5.231428}%
\vSd{186.471294}{309.213674}{3.998754}{9.034078}%
\vSd{181.991019}{324.156337}{-122.322637}{7.907996}%
\vSd{186.420927}{310.791366}{-167.014302}{7.021084}%
\vSd{186.471294}{324.156337}{3.998754}{9.034078}%
\vSd{184.831319}{324.156337}{-98.816083}{8.752771}%
\vSd{184.995354}{320.026440}{-151.088184}{9.348109}%
\vSd{182.082677}{317.473680}{-34.265443}{3.493086}%
\vSd{181.976362}{309.213674}{117.107905}{9.279342}%
\vSd{193.205440}{310.791366}{-23.586923}{2.368430}%
\vSd{195.216744}{324.786326}{-62.892095}{9.279342}%
\vSd{193.010485}{310.791366}{90.000000}{9.235074}%
\vSd{184.990208}{310.791366}{150.046501}{9.444499}%
\vSd{186.326000}{320.026440}{148.882666}{7.991405}%
\vSd{193.179521}{320.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{181.909601}{317.473680}{-62.892095}{9.279342}%
\vSk{186.466064}{309.213674}{3.998754}{9.034078}%
\vSk{195.168022}{309.843663}{57.677363}{7.907996}%
\vSk{195.149983}{316.526320}{117.107905}{9.279342}%
\vSk{186.466064}{324.786326}{-176.001246}{9.034078}%
\vSk{181.927641}{324.156337}{-122.322637}{7.907996}%
\vSr{190.650000}{298.000000}{90.000000}{4.000000}%
}}%
{\color{black}\put(191.00000,284.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $-1$}}}%
{\color{black!38}\vlB{%
\vSk{225.909601}{317.473680}{-62.892095}{4.500000}%
\vSk{229.099275}{311.242630}{-62.892095}{2.279342}%
\vSk{230.466064}{309.213674}{3.998754}{2.220658}%
\vSk{235.175229}{309.542868}{3.998754}{4.313420}%
\vSk{239.168022}{309.843663}{57.677363}{0.186580}%
\vSk{240.604500}{312.113959}{57.677363}{4.500000}%
\vSk{240.517331}{318.109527}{117.107905}{4.500000}%
\vSk{239.149983}{324.340576}{117.107905}{0.500758}%
\vSk{235.488643}{324.786326}{-176.001246}{3.999242}%
\vSk{230.466064}{324.333103}{-176.001246}{2.534836}%
\vSk{229.105191}{324.156337}{-122.322637}{1.965164}%
\vSk{225.927641}{320.383047}{-122.322637}{3.442832}%
}}%
{\color{vltRed!31}\vlB{%
\vRa{234.769651}{309.213674}{2.242963}%
\vRa{236.721037}{309.663674}{5.981916}%
\vRa{238.672423}{310.113674}{2.999879}%
\vRa{240.623809}{310.563674}{0.017843}%
}}%
{\color{vltRed!20}\vlB{%
\vRa{233.678780}{309.213674}{0.067217}%
\vRa{233.448425}{309.663674}{0.201650}%
\vRa{233.218070}{310.113674}{0.336083}%
\vRa{232.987715}{310.563674}{0.470516}%
\vRa{232.757360}{311.013674}{0.604949}%
\vRa{232.527005}{311.463674}{0.739382}%
\vRa{232.296650}{311.913674}{0.873815}%
\vRa{232.066295}{312.363674}{1.008249}%
\vRa{231.835940}{312.813674}{1.142682}%
\vRa{231.605585}{313.263674}{1.277115}%
\vRa{231.375230}{313.713674}{1.411548}%
\vRa{231.144875}{314.163674}{1.545981}%
\vRa{230.914520}{314.613674}{1.680414}%
\vRa{230.684165}{315.063674}{1.814847}%
\vRa{230.453810}{315.513674}{1.658572}%
\vRa{230.223455}{315.963674}{1.228397}%
\vRa{229.993100}{316.413674}{0.798221}%
\vRa{229.762745}{316.863674}{0.368045}%
}}%
{\color{vltRed!29}\vlB{%
\vRa{242.290717}{309.843663}{0.657689}%
\vRa{241.260067}{310.293663}{1.973066}%
\vRa{240.833307}{310.743663}{2.684553}%
\vRa{241.335400}{311.193663}{2.467187}%
\vRa{241.837494}{311.643663}{2.249820}%
\vRa{242.339588}{312.093663}{2.032454}%
\vRa{242.841682}{312.543663}{1.815087}%
\vRa{243.343775}{312.993663}{1.597720}%
\vRa{243.845869}{313.443663}{1.380354}%
\vRa{244.347963}{313.893663}{1.162987}%
\vRa{244.850056}{314.343663}{0.945621}%
\vRa{245.352150}{314.793663}{0.728254}%
\vRa{245.854244}{315.243663}{0.510887}%
\vRa{246.356338}{315.693663}{0.293521}%
\vRa{246.858431}{316.143663}{0.076154}%
}}%
{\color{vltRed!12}\vlB{%
\vRa{232.122214}{315.506976}{0.365162}%
\vRa{231.461683}{315.956976}{1.095486}%
\vRa{230.801153}{316.406976}{1.825809}%
\vRa{230.140622}{316.856976}{2.556133}%
\vRa{229.602546}{317.306976}{3.164002}%
\vRa{229.887273}{317.756976}{2.949068}%
\vRa{230.172000}{318.206976}{2.734134}%
\vRa{230.456728}{318.656976}{2.519200}%
\vRa{230.741455}{319.106976}{2.304266}%
\vRa{231.026182}{319.556976}{2.089332}%
\vRa{231.310909}{320.006976}{1.874397}%
\vRa{231.595636}{320.456976}{1.659463}%
\vRa{231.880363}{320.906976}{1.444529}%
\vRa{232.165090}{321.356976}{1.229595}%
\vRa{232.449817}{321.806976}{1.014661}%
\vRa{232.734544}{322.256976}{0.799727}%
\vRa{233.019271}{322.706976}{0.584793}%
\vRa{233.303999}{323.156976}{0.369859}%
\vRa{233.588726}{323.606976}{0.154925}%
}}%
{\color{vltRed!15}\vlB{%
\vRa{246.622998}{316.526320}{0.296163}%
\vRa{245.800317}{316.976320}{0.888490}%
\vRa{244.977635}{317.426320}{1.480817}%
\vRa{244.154954}{317.876320}{2.073143}%
\vRa{243.332272}{318.326320}{2.665470}%
\vRa{242.509590}{318.776320}{3.257796}%
\vRa{241.686909}{319.226320}{3.850123}%
\vRa{240.864227}{319.676320}{4.442450}%
\vRa{240.783634}{320.126320}{4.292688}%
\vRa{240.988839}{320.576320}{3.857128}%
\vRa{241.194043}{321.026320}{3.421569}%
\vRa{241.399248}{321.476320}{2.986009}%
\vRa{241.604453}{321.926320}{2.550449}%
\vRa{241.809657}{322.376320}{2.114890}%
\vRa{242.014862}{322.826320}{1.679330}%
\vRa{242.220066}{323.276320}{1.243771}%
\vRa{242.425271}{323.726320}{0.808211}%
\vRa{242.630476}{324.176320}{0.372651}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{240.262754}{320.026440}{0.475334}%
\vRa{239.517290}{320.476440}{1.426002}%
\vRa{238.771827}{320.926440}{2.376670}%
\vRa{238.026363}{321.376440}{3.327339}%
\vRa{237.280900}{321.826440}{4.278007}%
\vRa{236.535436}{322.276440}{5.228675}%
\vRa{235.789972}{322.726440}{6.179343}%
\vRa{235.044509}{323.176440}{7.130011}%
\vRa{234.299045}{323.626440}{8.080679}%
\vRa{235.869677}{324.076440}{6.715252}%
\vRa{242.306989}{324.526440}{0.483145}%
}}%
{\color{vltRed!21}\vlB{%
\vRa{233.745997}{309.213674}{1.023654}%
\vRa{233.650075}{309.663674}{3.070962}%
\vRa{233.554153}{310.113674}{5.118270}%
\vRa{233.458231}{310.563674}{7.165578}%
\vRa{233.362309}{311.013674}{6.496963}%
\vRa{233.266387}{311.463674}{5.811999}%
\vRa{233.170466}{311.913674}{5.127035}%
\vRa{233.074544}{312.363674}{4.442071}%
\vRa{232.978622}{312.813674}{3.757107}%
\vRa{232.882700}{313.263674}{3.072143}%
\vRa{232.786778}{313.713674}{2.387179}%
\vRa{232.690856}{314.163674}{1.702215}%
\vRa{232.594935}{314.613674}{1.017251}%
\vRa{232.499013}{315.063674}{0.332287}%
}}%
{\color{vltRed!18}\vlB{%
\vRa{240.635485}{310.791366}{0.251047}%
\vRa{240.635485}{311.241366}{0.753141}%
\vRa{240.635485}{311.691366}{1.255234}%
\vRa{240.635485}{312.141366}{1.757328}%
\vRa{240.635485}{312.591366}{2.259422}%
\vRa{240.635485}{313.041366}{2.761515}%
\vRa{240.635485}{313.491366}{3.263609}%
\vRa{240.635485}{313.941366}{3.765703}%
\vRa{240.635485}{314.391366}{4.267796}%
\vRa{240.635485}{314.841366}{4.769890}%
\vRa{240.635485}{315.291366}{5.271984}%
\vRa{240.635485}{315.741366}{5.774078}%
\vRa{240.635485}{316.191366}{6.276171}%
\vRa{240.635485}{316.641366}{5.777188}%
\vRa{240.635485}{317.091366}{4.954506}%
\vRa{240.635485}{317.541366}{4.131825}%
\vRa{240.635485}{317.991366}{3.309143}%
\vRa{240.635485}{318.441366}{2.486461}%
\vRa{240.635485}{318.891366}{1.663780}%
\vRa{240.635485}{319.341366}{0.841098}%
\vRa{240.635485}{319.791366}{0.018417}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{232.487376}{315.506976}{0.372492}%
\vRa{232.557169}{315.956976}{1.117475}%
\vRa{232.626962}{316.406976}{1.862458}%
\vRa{232.696755}{316.856976}{2.607442}%
\vRa{232.766548}{317.306976}{3.352425}%
\vRa{232.836341}{317.756976}{4.097409}%
\vRa{232.906134}{318.206976}{4.842392}%
\vRa{232.975927}{318.656976}{5.587375}%
\vRa{233.045720}{319.106976}{6.332359}%
\vRa{233.115513}{319.556976}{7.077342}%
\vRa{233.185306}{320.006976}{7.109691}%
\vRa{233.255099}{320.456976}{6.294435}%
\vRa{233.324892}{320.906976}{5.479178}%
\vRa{233.394685}{321.356976}{4.663921}%
\vRa{233.464478}{321.806976}{3.848665}%
\vRa{233.534271}{322.256976}{3.033408}%
\vRa{233.604064}{322.706976}{2.218152}%
\vRa{233.673858}{323.156976}{1.402895}%
\vRa{233.743651}{323.606976}{0.587639}%
}}%
{\color{vltRed!14}\vlB{%
\vRa{240.245042}{310.791366}{0.390443}%
\vRa{239.464157}{311.241366}{1.171329}%
\vRa{238.683271}{311.691366}{1.952215}%
\vRa{237.902385}{312.141366}{2.733100}%
\vRa{237.121499}{312.591366}{3.513986}%
\vRa{236.340613}{313.041366}{4.294872}%
\vRa{235.559728}{313.491366}{5.075758}%
\vRa{234.778842}{313.941366}{5.856644}%
\vRa{233.997956}{314.391366}{6.637529}%
\vRa{233.217070}{314.841366}{7.418415}%
\vRa{232.469482}{315.291366}{8.166004}%
\vRa{233.284258}{315.741366}{7.351227}%
\vRa{234.099034}{316.191366}{6.536451}%
\vRa{234.913811}{316.641366}{5.721674}%
\vRa{235.728587}{317.091366}{4.906898}%
\vRa{236.543364}{317.541366}{4.092122}%
\vRa{237.358140}{317.991366}{3.277345}%
\vRa{238.172917}{318.441366}{2.462569}%
\vRa{238.987693}{318.891366}{1.647792}%
\vRa{239.802469}{319.341366}{0.833016}%
\vRa{240.617246}{319.791366}{0.018240}%
}}%
{\color{vltRed!85}\vlB{%
\vSd{242.531401}{309.843663}{57.677363}{7.907996}%
\vSd{240.418574}{310.791366}{41.868190}{8.592731}%
\vSd{232.134621}{309.213674}{102.033056}{6.434689}%
\vSd{240.339780}{320.026440}{65.486526}{5.231428}%
\vSd{233.771294}{309.213674}{3.998754}{9.034078}%
\vSd{229.291019}{324.156337}{-122.322637}{7.907996}%
\vSd{233.720927}{310.791366}{-167.014302}{7.021084}%
\vSd{233.771294}{324.156337}{3.998754}{9.034078}%
\vSd{232.131319}{324.156337}{-98.816083}{8.752771}%
\vSd{232.295354}{320.026440}{-151.088184}{9.348109}%
\vSd{229.382677}{317.473680}{-34.265443}{3.493086}%
\vSd{229.276362}{309.213674}{117.107905}{9.279342}%
\vSd{240.505440}{310.791366}{-23.586923}{2.368430}%
\vSd{242.516744}{324.786326}{-62.892095}{9.279342}%
\vSd{240.310485}{310.791366}{90.000000}{9.235074}%
\vSd{232.290208}{310.791366}{150.046501}{9.444499}%
\vSd{233.626000}{320.026440}{148.882666}{7.991405}%
\vSd{240.479521}{320.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{229.209601}{317.473680}{-62.892095}{9.279342}%
\vSk{233.766064}{309.213674}{3.998754}{9.034078}%
\vSk{242.468022}{309.843663}{57.677363}{7.907996}%
\vSk{242.449983}{316.526320}{117.107905}{9.279342}%
\vSk{233.766064}{324.786326}{-176.001246}{9.034078}%
\vSk{229.227641}{324.156337}{-122.322637}{7.907996}%
\vSr{234.650000}{298.000000}{90.000000}{4.000000}%
}}%
{\color{black}\put(235.00000,284.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $0$}}}%
{\color{black!38}\vlB{%
\vSk{269.909601}{317.473680}{-62.892095}{4.500000}%
\vSk{273.099275}{311.242630}{-62.892095}{2.279342}%
\vSk{274.466064}{309.213674}{3.998754}{2.220658}%
\vSk{279.175229}{309.542868}{3.998754}{4.313420}%
\vSk{283.168022}{309.843663}{57.677363}{0.186580}%
\vSk{284.604500}{312.113959}{57.677363}{4.500000}%
\vSk{284.517331}{318.109527}{117.107905}{4.500000}%
\vSk{283.149983}{324.340576}{117.107905}{0.500758}%
\vSk{279.488643}{324.786326}{-176.001246}{3.999242}%
\vSk{274.466064}{324.333103}{-176.001246}{2.534836}%
\vSk{273.105191}{324.156337}{-122.322637}{1.965164}%
\vSk{269.927641}{320.383047}{-122.322637}{3.442832}%
}}%
{\color{vltBlue!31}\vlB{%
\vRa{275.469651}{309.213674}{2.242963}%
\vRa{277.421037}{309.663674}{5.981916}%
\vRa{279.372423}{310.113674}{2.999879}%
\vRa{281.323809}{310.563674}{0.017843}%
}}%
{\color{vltBlue!20}\vlB{%
\vRa{274.378780}{309.213674}{0.067217}%
\vRa{274.148425}{309.663674}{0.201650}%
\vRa{273.918070}{310.113674}{0.336083}%
\vRa{273.687715}{310.563674}{0.470516}%
\vRa{273.457360}{311.013674}{0.604949}%
\vRa{273.227005}{311.463674}{0.739382}%
\vRa{272.996650}{311.913674}{0.873815}%
\vRa{272.766295}{312.363674}{1.008249}%
\vRa{272.535940}{312.813674}{1.142682}%
\vRa{272.305585}{313.263674}{1.277115}%
\vRa{272.075230}{313.713674}{1.411548}%
\vRa{271.844875}{314.163674}{1.545981}%
\vRa{271.614520}{314.613674}{1.680414}%
\vRa{271.384165}{315.063674}{1.814847}%
\vRa{271.153810}{315.513674}{1.658572}%
\vRa{270.923455}{315.963674}{1.228397}%
\vRa{270.693100}{316.413674}{0.798221}%
\vRa{270.462745}{316.863674}{0.368045}%
}}%
{\color{vltBlue!29}\vlB{%
\vRa{282.990717}{309.843663}{0.657689}%
\vRa{281.960067}{310.293663}{1.973066}%
\vRa{281.533307}{310.743663}{2.684553}%
\vRa{282.035400}{311.193663}{2.467187}%
\vRa{282.537494}{311.643663}{2.249820}%
\vRa{283.039588}{312.093663}{2.032454}%
\vRa{283.541682}{312.543663}{1.815087}%
\vRa{284.043775}{312.993663}{1.597720}%
\vRa{284.545869}{313.443663}{1.380354}%
\vRa{285.047963}{313.893663}{1.162987}%
\vRa{285.550056}{314.343663}{0.945621}%
\vRa{286.052150}{314.793663}{0.728254}%
\vRa{286.554244}{315.243663}{0.510887}%
\vRa{287.056338}{315.693663}{0.293521}%
\vRa{287.558431}{316.143663}{0.076154}%
}}%
{\color{vltBlue!12}\vlB{%
\vRa{272.822214}{315.506976}{0.365162}%
\vRa{272.161683}{315.956976}{1.095486}%
\vRa{271.501153}{316.406976}{1.825809}%
\vRa{270.840622}{316.856976}{2.556133}%
\vRa{270.302546}{317.306976}{3.164002}%
\vRa{270.587273}{317.756976}{2.949068}%
\vRa{270.872000}{318.206976}{2.734134}%
\vRa{271.156728}{318.656976}{2.519200}%
\vRa{271.441455}{319.106976}{2.304266}%
\vRa{271.726182}{319.556976}{2.089332}%
\vRa{272.010909}{320.006976}{1.874397}%
\vRa{272.295636}{320.456976}{1.659463}%
\vRa{272.580363}{320.906976}{1.444529}%
\vRa{272.865090}{321.356976}{1.229595}%
\vRa{273.149817}{321.806976}{1.014661}%
\vRa{273.434544}{322.256976}{0.799727}%
\vRa{273.719271}{322.706976}{0.584793}%
\vRa{274.003999}{323.156976}{0.369859}%
\vRa{274.288726}{323.606976}{0.154925}%
}}%
{\color{vltBlue!15}\vlB{%
\vRa{287.322998}{316.526320}{0.296163}%
\vRa{286.500317}{316.976320}{0.888490}%
\vRa{285.677635}{317.426320}{1.480817}%
\vRa{284.854954}{317.876320}{2.073143}%
\vRa{284.032272}{318.326320}{2.665470}%
\vRa{283.209590}{318.776320}{3.257796}%
\vRa{282.386909}{319.226320}{3.850123}%
\vRa{281.564227}{319.676320}{4.442450}%
\vRa{281.483634}{320.126320}{4.292688}%
\vRa{281.688839}{320.576320}{3.857128}%
\vRa{281.894043}{321.026320}{3.421569}%
\vRa{282.099248}{321.476320}{2.986009}%
\vRa{282.304453}{321.926320}{2.550449}%
\vRa{282.509657}{322.376320}{2.114890}%
\vRa{282.714862}{322.826320}{1.679330}%
\vRa{282.920066}{323.276320}{1.243771}%
\vRa{283.125271}{323.726320}{0.808211}%
\vRa{283.330476}{324.176320}{0.372651}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{280.962754}{320.026440}{0.475334}%
\vRa{280.217290}{320.476440}{1.426002}%
\vRa{279.471827}{320.926440}{2.376670}%
\vRa{278.726363}{321.376440}{3.327339}%
\vRa{277.980900}{321.826440}{4.278007}%
\vRa{277.235436}{322.276440}{5.228675}%
\vRa{276.489972}{322.726440}{6.179343}%
\vRa{275.744509}{323.176440}{7.130011}%
\vRa{274.999045}{323.626440}{8.080679}%
\vRa{276.569677}{324.076440}{6.715252}%
\vRa{283.006989}{324.526440}{0.483145}%
}}%
{\color{vltBlue!21}\vlB{%
\vRa{274.445997}{309.213674}{1.023654}%
\vRa{274.350075}{309.663674}{3.070962}%
\vRa{274.254153}{310.113674}{5.118270}%
\vRa{274.158231}{310.563674}{7.165578}%
\vRa{274.062309}{311.013674}{6.496963}%
\vRa{273.966387}{311.463674}{5.811999}%
\vRa{273.870466}{311.913674}{5.127035}%
\vRa{273.774544}{312.363674}{4.442071}%
\vRa{273.678622}{312.813674}{3.757107}%
\vRa{273.582700}{313.263674}{3.072143}%
\vRa{273.486778}{313.713674}{2.387179}%
\vRa{273.390856}{314.163674}{1.702215}%
\vRa{273.294935}{314.613674}{1.017251}%
\vRa{273.199013}{315.063674}{0.332287}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{281.335485}{310.791366}{0.251047}%
\vRa{281.335485}{311.241366}{0.753141}%
\vRa{281.335485}{311.691366}{1.255234}%
\vRa{281.335485}{312.141366}{1.757328}%
\vRa{281.335485}{312.591366}{2.259422}%
\vRa{281.335485}{313.041366}{2.761515}%
\vRa{281.335485}{313.491366}{3.263609}%
\vRa{281.335485}{313.941366}{3.765703}%
\vRa{281.335485}{314.391366}{4.267796}%
\vRa{281.335485}{314.841366}{4.769890}%
\vRa{281.335485}{315.291366}{5.271984}%
\vRa{281.335485}{315.741366}{5.774078}%
\vRa{281.335485}{316.191366}{6.276171}%
\vRa{281.335485}{316.641366}{5.777188}%
\vRa{281.335485}{317.091366}{4.954506}%
\vRa{281.335485}{317.541366}{4.131825}%
\vRa{281.335485}{317.991366}{3.309143}%
\vRa{281.335485}{318.441366}{2.486461}%
\vRa{281.335485}{318.891366}{1.663780}%
\vRa{281.335485}{319.341366}{0.841098}%
\vRa{281.335485}{319.791366}{0.018417}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{273.187376}{315.506976}{0.372492}%
\vRa{273.257169}{315.956976}{1.117475}%
\vRa{273.326962}{316.406976}{1.862458}%
\vRa{273.396755}{316.856976}{2.607442}%
\vRa{273.466548}{317.306976}{3.352425}%
\vRa{273.536341}{317.756976}{4.097409}%
\vRa{273.606134}{318.206976}{4.842392}%
\vRa{273.675927}{318.656976}{5.587375}%
\vRa{273.745720}{319.106976}{6.332359}%
\vRa{273.815513}{319.556976}{7.077342}%
\vRa{273.885306}{320.006976}{7.109691}%
\vRa{273.955099}{320.456976}{6.294435}%
\vRa{274.024892}{320.906976}{5.479178}%
\vRa{274.094685}{321.356976}{4.663921}%
\vRa{274.164478}{321.806976}{3.848665}%
\vRa{274.234271}{322.256976}{3.033408}%
\vRa{274.304064}{322.706976}{2.218152}%
\vRa{274.373858}{323.156976}{1.402895}%
\vRa{274.443651}{323.606976}{0.587639}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{280.945042}{310.791366}{0.390443}%
\vRa{280.164157}{311.241366}{1.171329}%
\vRa{279.383271}{311.691366}{1.952215}%
\vRa{278.602385}{312.141366}{2.733100}%
\vRa{277.821499}{312.591366}{3.513986}%
\vRa{277.040613}{313.041366}{4.294872}%
\vRa{276.259728}{313.491366}{5.075758}%
\vRa{275.478842}{313.941366}{5.856644}%
\vRa{274.697956}{314.391366}{6.637529}%
\vRa{273.917070}{314.841366}{7.418415}%
\vRa{273.169482}{315.291366}{8.166004}%
\vRa{273.984258}{315.741366}{7.351227}%
\vRa{274.799034}{316.191366}{6.536451}%
\vRa{275.613811}{316.641366}{5.721674}%
\vRa{276.428587}{317.091366}{4.906898}%
\vRa{277.243364}{317.541366}{4.092122}%
\vRa{278.058140}{317.991366}{3.277345}%
\vRa{278.872917}{318.441366}{2.462569}%
\vRa{279.687693}{318.891366}{1.647792}%
\vRa{280.502469}{319.341366}{0.833016}%
\vRa{281.317246}{319.791366}{0.018240}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{283.231401}{309.843663}{57.677363}{7.907996}%
\vSd{281.118574}{310.791366}{41.868190}{8.592731}%
\vSd{272.834621}{309.213674}{102.033056}{6.434689}%
\vSd{281.039780}{320.026440}{65.486526}{5.231428}%
\vSd{274.471294}{309.213674}{3.998754}{9.034078}%
\vSd{269.991019}{324.156337}{-122.322637}{7.907996}%
\vSd{274.420927}{310.791366}{-167.014302}{7.021084}%
\vSd{274.471294}{324.156337}{3.998754}{9.034078}%
\vSd{272.831319}{324.156337}{-98.816083}{8.752771}%
\vSd{272.995354}{320.026440}{-151.088184}{9.348109}%
\vSd{270.082677}{317.473680}{-34.265443}{3.493086}%
\vSd{269.976362}{309.213674}{117.107905}{9.279342}%
\vSd{281.205440}{310.791366}{-23.586923}{2.368430}%
\vSd{283.216744}{324.786326}{-62.892095}{9.279342}%
\vSd{281.010485}{310.791366}{90.000000}{9.235074}%
\vSd{272.990208}{310.791366}{150.046501}{9.444499}%
\vSd{274.326000}{320.026440}{148.882666}{7.991405}%
\vSd{281.179521}{320.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{269.909601}{317.473680}{-62.892095}{9.279342}%
\vSk{274.466064}{309.213674}{3.998754}{9.034078}%
\vSk{283.168022}{309.843663}{57.677363}{7.907996}%
\vSk{283.149983}{316.526320}{117.107905}{9.279342}%
\vSk{274.466064}{324.786326}{-176.001246}{9.034078}%
\vSk{269.927641}{324.156337}{-122.322637}{7.907996}%
\vSr{278.650000}{298.000000}{90.000000}{4.000000}%
}}%
{\color{black}\put(279.00000,284.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $1$}}}%
{\color{black!38}\vlB{%
\vSk{313.909601}{317.473680}{-62.892095}{4.500000}%
\vSk{317.099275}{311.242630}{-62.892095}{2.279342}%
\vSk{318.466064}{309.213674}{3.998754}{2.220658}%
\vSk{323.175229}{309.542868}{3.998754}{4.313420}%
\vSk{327.168022}{309.843663}{57.677363}{0.186580}%
\vSk{328.604500}{312.113959}{57.677363}{4.500000}%
\vSk{328.517331}{318.109527}{117.107905}{4.500000}%
\vSk{327.149983}{324.340576}{117.107905}{0.500758}%
\vSk{323.488643}{324.786326}{-176.001246}{3.999242}%
\vSk{318.466064}{324.333103}{-176.001246}{2.534836}%
\vSk{317.105191}{324.156337}{-122.322637}{1.965164}%
\vSk{313.927641}{320.383047}{-122.322637}{3.442832}%
}}%
{\color{vltBlue!31}\vlB{%
\vRa{316.169651}{309.213674}{2.242963}%
\vRa{318.121037}{309.663674}{5.981916}%
\vRa{320.072423}{310.113674}{2.999879}%
\vRa{322.023809}{310.563674}{0.017843}%
}}%
{\color{vltBlue!20}\vlB{%
\vRa{315.078780}{309.213674}{0.067217}%
\vRa{314.848425}{309.663674}{0.201650}%
\vRa{314.618070}{310.113674}{0.336083}%
\vRa{314.387715}{310.563674}{0.470516}%
\vRa{314.157360}{311.013674}{0.604949}%
\vRa{313.927005}{311.463674}{0.739382}%
\vRa{313.696650}{311.913674}{0.873815}%
\vRa{313.466295}{312.363674}{1.008249}%
\vRa{313.235940}{312.813674}{1.142682}%
\vRa{313.005585}{313.263674}{1.277115}%
\vRa{312.775230}{313.713674}{1.411548}%
\vRa{312.544875}{314.163674}{1.545981}%
\vRa{312.314520}{314.613674}{1.680414}%
\vRa{312.084165}{315.063674}{1.814847}%
\vRa{311.853810}{315.513674}{1.658572}%
\vRa{311.623455}{315.963674}{1.228397}%
\vRa{311.393100}{316.413674}{0.798221}%
\vRa{311.162745}{316.863674}{0.368045}%
}}%
{\color{vltBlue!29}\vlB{%
\vRa{323.690717}{309.843663}{0.657689}%
\vRa{322.660067}{310.293663}{1.973066}%
\vRa{322.233307}{310.743663}{2.684553}%
\vRa{322.735400}{311.193663}{2.467187}%
\vRa{323.237494}{311.643663}{2.249820}%
\vRa{323.739588}{312.093663}{2.032454}%
\vRa{324.241682}{312.543663}{1.815087}%
\vRa{324.743775}{312.993663}{1.597720}%
\vRa{325.245869}{313.443663}{1.380354}%
\vRa{325.747963}{313.893663}{1.162987}%
\vRa{326.250056}{314.343663}{0.945621}%
\vRa{326.752150}{314.793663}{0.728254}%
\vRa{327.254244}{315.243663}{0.510887}%
\vRa{327.756338}{315.693663}{0.293521}%
\vRa{328.258431}{316.143663}{0.076154}%
}}%
{\color{vltBlue!12}\vlB{%
\vRa{313.522214}{315.506976}{0.365162}%
\vRa{312.861683}{315.956976}{1.095486}%
\vRa{312.201153}{316.406976}{1.825809}%
\vRa{311.540622}{316.856976}{2.556133}%
\vRa{311.002546}{317.306976}{3.164002}%
\vRa{311.287273}{317.756976}{2.949068}%
\vRa{311.572000}{318.206976}{2.734134}%
\vRa{311.856728}{318.656976}{2.519200}%
\vRa{312.141455}{319.106976}{2.304266}%
\vRa{312.426182}{319.556976}{2.089332}%
\vRa{312.710909}{320.006976}{1.874397}%
\vRa{312.995636}{320.456976}{1.659463}%
\vRa{313.280363}{320.906976}{1.444529}%
\vRa{313.565090}{321.356976}{1.229595}%
\vRa{313.849817}{321.806976}{1.014661}%
\vRa{314.134544}{322.256976}{0.799727}%
\vRa{314.419271}{322.706976}{0.584793}%
\vRa{314.703999}{323.156976}{0.369859}%
\vRa{314.988726}{323.606976}{0.154925}%
}}%
{\color{vltBlue!15}\vlB{%
\vRa{328.022998}{316.526320}{0.296163}%
\vRa{327.200317}{316.976320}{0.888490}%
\vRa{326.377635}{317.426320}{1.480817}%
\vRa{325.554954}{317.876320}{2.073143}%
\vRa{324.732272}{318.326320}{2.665470}%
\vRa{323.909590}{318.776320}{3.257796}%
\vRa{323.086909}{319.226320}{3.850123}%
\vRa{322.264227}{319.676320}{4.442450}%
\vRa{322.183634}{320.126320}{4.292688}%
\vRa{322.388839}{320.576320}{3.857128}%
\vRa{322.594043}{321.026320}{3.421569}%
\vRa{322.799248}{321.476320}{2.986009}%
\vRa{323.004453}{321.926320}{2.550449}%
\vRa{323.209657}{322.376320}{2.114890}%
\vRa{323.414862}{322.826320}{1.679330}%
\vRa{323.620066}{323.276320}{1.243771}%
\vRa{323.825271}{323.726320}{0.808211}%
\vRa{324.030476}{324.176320}{0.372651}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{321.662754}{320.026440}{0.475334}%
\vRa{320.917290}{320.476440}{1.426002}%
\vRa{320.171827}{320.926440}{2.376670}%
\vRa{319.426363}{321.376440}{3.327339}%
\vRa{318.680900}{321.826440}{4.278007}%
\vRa{317.935436}{322.276440}{5.228675}%
\vRa{317.189972}{322.726440}{6.179343}%
\vRa{316.444509}{323.176440}{7.130011}%
\vRa{315.699045}{323.626440}{8.080679}%
\vRa{317.269677}{324.076440}{6.715252}%
\vRa{323.706989}{324.526440}{0.483145}%
}}%
{\color{vltBlue!21}\vlB{%
\vRa{315.145997}{309.213674}{1.023654}%
\vRa{315.050075}{309.663674}{3.070962}%
\vRa{314.954153}{310.113674}{5.118270}%
\vRa{314.858231}{310.563674}{7.165578}%
\vRa{314.762309}{311.013674}{6.496963}%
\vRa{314.666387}{311.463674}{5.811999}%
\vRa{314.570466}{311.913674}{5.127035}%
\vRa{314.474544}{312.363674}{4.442071}%
\vRa{314.378622}{312.813674}{3.757107}%
\vRa{314.282700}{313.263674}{3.072143}%
\vRa{314.186778}{313.713674}{2.387179}%
\vRa{314.090856}{314.163674}{1.702215}%
\vRa{313.994935}{314.613674}{1.017251}%
\vRa{313.899013}{315.063674}{0.332287}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{322.035485}{310.791366}{0.251047}%
\vRa{322.035485}{311.241366}{0.753141}%
\vRa{322.035485}{311.691366}{1.255234}%
\vRa{322.035485}{312.141366}{1.757328}%
\vRa{322.035485}{312.591366}{2.259422}%
\vRa{322.035485}{313.041366}{2.761515}%
\vRa{322.035485}{313.491366}{3.263609}%
\vRa{322.035485}{313.941366}{3.765703}%
\vRa{322.035485}{314.391366}{4.267796}%
\vRa{322.035485}{314.841366}{4.769890}%
\vRa{322.035485}{315.291366}{5.271984}%
\vRa{322.035485}{315.741366}{5.774078}%
\vRa{322.035485}{316.191366}{6.276171}%
\vRa{322.035485}{316.641366}{5.777188}%
\vRa{322.035485}{317.091366}{4.954506}%
\vRa{322.035485}{317.541366}{4.131825}%
\vRa{322.035485}{317.991366}{3.309143}%
\vRa{322.035485}{318.441366}{2.486461}%
\vRa{322.035485}{318.891366}{1.663780}%
\vRa{322.035485}{319.341366}{0.841098}%
\vRa{322.035485}{319.791366}{0.018417}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{313.887376}{315.506976}{0.372492}%
\vRa{313.957169}{315.956976}{1.117475}%
\vRa{314.026962}{316.406976}{1.862458}%
\vRa{314.096755}{316.856976}{2.607442}%
\vRa{314.166548}{317.306976}{3.352425}%
\vRa{314.236341}{317.756976}{4.097409}%
\vRa{314.306134}{318.206976}{4.842392}%
\vRa{314.375927}{318.656976}{5.587375}%
\vRa{314.445720}{319.106976}{6.332359}%
\vRa{314.515513}{319.556976}{7.077342}%
\vRa{314.585306}{320.006976}{7.109691}%
\vRa{314.655099}{320.456976}{6.294435}%
\vRa{314.724892}{320.906976}{5.479178}%
\vRa{314.794685}{321.356976}{4.663921}%
\vRa{314.864478}{321.806976}{3.848665}%
\vRa{314.934271}{322.256976}{3.033408}%
\vRa{315.004064}{322.706976}{2.218152}%
\vRa{315.073858}{323.156976}{1.402895}%
\vRa{315.143651}{323.606976}{0.587639}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{321.645042}{310.791366}{0.390443}%
\vRa{320.864157}{311.241366}{1.171329}%
\vRa{320.083271}{311.691366}{1.952215}%
\vRa{319.302385}{312.141366}{2.733100}%
\vRa{318.521499}{312.591366}{3.513986}%
\vRa{317.740613}{313.041366}{4.294872}%
\vRa{316.959728}{313.491366}{5.075758}%
\vRa{316.178842}{313.941366}{5.856644}%
\vRa{315.397956}{314.391366}{6.637529}%
\vRa{314.617070}{314.841366}{7.418415}%
\vRa{313.869482}{315.291366}{8.166004}%
\vRa{314.684258}{315.741366}{7.351227}%
\vRa{315.499034}{316.191366}{6.536451}%
\vRa{316.313811}{316.641366}{5.721674}%
\vRa{317.128587}{317.091366}{4.906898}%
\vRa{317.943364}{317.541366}{4.092122}%
\vRa{318.758140}{317.991366}{3.277345}%
\vRa{319.572917}{318.441366}{2.462569}%
\vRa{320.387693}{318.891366}{1.647792}%
\vRa{321.202469}{319.341366}{0.833016}%
\vRa{322.017246}{319.791366}{0.018240}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{323.931401}{309.843663}{57.677363}{7.907996}%
\vSd{321.818574}{310.791366}{41.868190}{8.592731}%
\vSd{313.534621}{309.213674}{102.033056}{6.434689}%
\vSd{321.739780}{320.026440}{65.486526}{5.231428}%
\vSd{315.171294}{309.213674}{3.998754}{9.034078}%
\vSd{310.691019}{324.156337}{-122.322637}{7.907996}%
\vSd{315.120927}{310.791366}{-167.014302}{7.021084}%
\vSd{315.171294}{324.156337}{3.998754}{9.034078}%
\vSd{313.531319}{324.156337}{-98.816083}{8.752771}%
\vSd{313.695354}{320.026440}{-151.088184}{9.348109}%
\vSd{310.782677}{317.473680}{-34.265443}{3.493086}%
\vSd{310.676362}{309.213674}{117.107905}{9.279342}%
\vSd{321.905440}{310.791366}{-23.586923}{2.368430}%
\vSd{323.916744}{324.786326}{-62.892095}{9.279342}%
\vSd{321.710485}{310.791366}{90.000000}{9.235074}%
\vSd{313.690208}{310.791366}{150.046501}{9.444499}%
\vSd{315.026000}{320.026440}{148.882666}{7.991405}%
\vSd{321.879521}{320.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{310.609601}{317.473680}{-62.892095}{9.279342}%
\vSk{315.166064}{309.213674}{3.998754}{9.034078}%
\vSk{323.868022}{309.843663}{57.677363}{7.907996}%
\vSk{323.849983}{316.526320}{117.107905}{9.279342}%
\vSk{315.166064}{324.786326}{-176.001246}{9.034078}%
\vSk{310.627641}{324.156337}{-122.322637}{7.907996}%
\vSr{322.650000}{298.000000}{90.000000}{4.000000}%
}}%
{\color{black}\put(323.00000,284.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $2$}}}%
{\color{black!38}\vlB{%
\vSk{357.909601}{317.473680}{-62.892095}{4.500000}%
\vSk{361.099275}{311.242630}{-62.892095}{2.279342}%
\vSk{362.466064}{309.213674}{3.998754}{2.220658}%
\vSk{367.175229}{309.542868}{3.998754}{4.313420}%
\vSk{371.168022}{309.843663}{57.677363}{0.186580}%
\vSk{372.604500}{312.113959}{57.677363}{4.500000}%
\vSk{372.517331}{318.109527}{117.107905}{4.500000}%
\vSk{371.149983}{324.340576}{117.107905}{0.500758}%
\vSk{367.488643}{324.786326}{-176.001246}{3.999242}%
\vSk{362.466064}{324.333103}{-176.001246}{2.534836}%
\vSk{361.105191}{324.156337}{-122.322637}{1.965164}%
\vSk{357.927641}{320.383047}{-122.322637}{3.442832}%
}}%
{\color{vltBlue!31}\vlB{%
\vRa{360.169651}{309.213674}{2.242963}%
\vRa{362.121037}{309.663674}{5.981916}%
\vRa{364.072423}{310.113674}{2.999879}%
\vRa{366.023809}{310.563674}{0.017843}%
}}%
{\color{vltBlue!20}\vlB{%
\vRa{359.078780}{309.213674}{0.067217}%
\vRa{358.848425}{309.663674}{0.201650}%
\vRa{358.618070}{310.113674}{0.336083}%
\vRa{358.387715}{310.563674}{0.470516}%
\vRa{358.157360}{311.013674}{0.604949}%
\vRa{357.927005}{311.463674}{0.739382}%
\vRa{357.696650}{311.913674}{0.873815}%
\vRa{357.466295}{312.363674}{1.008249}%
\vRa{357.235940}{312.813674}{1.142682}%
\vRa{357.005585}{313.263674}{1.277115}%
\vRa{356.775230}{313.713674}{1.411548}%
\vRa{356.544875}{314.163674}{1.545981}%
\vRa{356.314520}{314.613674}{1.680414}%
\vRa{356.084165}{315.063674}{1.814847}%
\vRa{355.853810}{315.513674}{1.658572}%
\vRa{355.623455}{315.963674}{1.228397}%
\vRa{355.393100}{316.413674}{0.798221}%
\vRa{355.162745}{316.863674}{0.368045}%
}}%
{\color{vltBlue!29}\vlB{%
\vRa{367.690717}{309.843663}{0.657689}%
\vRa{366.660067}{310.293663}{1.973066}%
\vRa{366.233307}{310.743663}{2.684553}%
\vRa{366.735400}{311.193663}{2.467187}%
\vRa{367.237494}{311.643663}{2.249820}%
\vRa{367.739588}{312.093663}{2.032454}%
\vRa{368.241682}{312.543663}{1.815087}%
\vRa{368.743775}{312.993663}{1.597720}%
\vRa{369.245869}{313.443663}{1.380354}%
\vRa{369.747963}{313.893663}{1.162987}%
\vRa{370.250056}{314.343663}{0.945621}%
\vRa{370.752150}{314.793663}{0.728254}%
\vRa{371.254244}{315.243663}{0.510887}%
\vRa{371.756338}{315.693663}{0.293521}%
\vRa{372.258431}{316.143663}{0.076154}%
}}%
{\color{vltBlue!12}\vlB{%
\vRa{357.522214}{315.506976}{0.365162}%
\vRa{356.861683}{315.956976}{1.095486}%
\vRa{356.201153}{316.406976}{1.825809}%
\vRa{355.540622}{316.856976}{2.556133}%
\vRa{355.002546}{317.306976}{3.164002}%
\vRa{355.287273}{317.756976}{2.949068}%
\vRa{355.572000}{318.206976}{2.734134}%
\vRa{355.856728}{318.656976}{2.519200}%
\vRa{356.141455}{319.106976}{2.304266}%
\vRa{356.426182}{319.556976}{2.089332}%
\vRa{356.710909}{320.006976}{1.874397}%
\vRa{356.995636}{320.456976}{1.659463}%
\vRa{357.280363}{320.906976}{1.444529}%
\vRa{357.565090}{321.356976}{1.229595}%
\vRa{357.849817}{321.806976}{1.014661}%
\vRa{358.134544}{322.256976}{0.799727}%
\vRa{358.419271}{322.706976}{0.584793}%
\vRa{358.703999}{323.156976}{0.369859}%
\vRa{358.988726}{323.606976}{0.154925}%
}}%
{\color{vltBlue!15}\vlB{%
\vRa{372.022998}{316.526320}{0.296163}%
\vRa{371.200317}{316.976320}{0.888490}%
\vRa{370.377635}{317.426320}{1.480817}%
\vRa{369.554954}{317.876320}{2.073143}%
\vRa{368.732272}{318.326320}{2.665470}%
\vRa{367.909590}{318.776320}{3.257796}%
\vRa{367.086909}{319.226320}{3.850123}%
\vRa{366.264227}{319.676320}{4.442450}%
\vRa{366.183634}{320.126320}{4.292688}%
\vRa{366.388839}{320.576320}{3.857128}%
\vRa{366.594043}{321.026320}{3.421569}%
\vRa{366.799248}{321.476320}{2.986009}%
\vRa{367.004453}{321.926320}{2.550449}%
\vRa{367.209657}{322.376320}{2.114890}%
\vRa{367.414862}{322.826320}{1.679330}%
\vRa{367.620066}{323.276320}{1.243771}%
\vRa{367.825271}{323.726320}{0.808211}%
\vRa{368.030476}{324.176320}{0.372651}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{365.662754}{320.026440}{0.475334}%
\vRa{364.917290}{320.476440}{1.426002}%
\vRa{364.171827}{320.926440}{2.376670}%
\vRa{363.426363}{321.376440}{3.327339}%
\vRa{362.680900}{321.826440}{4.278007}%
\vRa{361.935436}{322.276440}{5.228675}%
\vRa{361.189972}{322.726440}{6.179343}%
\vRa{360.444509}{323.176440}{7.130011}%
\vRa{359.699045}{323.626440}{8.080679}%
\vRa{361.269677}{324.076440}{6.715252}%
\vRa{367.706989}{324.526440}{0.483145}%
}}%
{\color{vltBlue!21}\vlB{%
\vRa{359.145997}{309.213674}{1.023654}%
\vRa{359.050075}{309.663674}{3.070962}%
\vRa{358.954153}{310.113674}{5.118270}%
\vRa{358.858231}{310.563674}{7.165578}%
\vRa{358.762309}{311.013674}{6.496963}%
\vRa{358.666387}{311.463674}{5.811999}%
\vRa{358.570466}{311.913674}{5.127035}%
\vRa{358.474544}{312.363674}{4.442071}%
\vRa{358.378622}{312.813674}{3.757107}%
\vRa{358.282700}{313.263674}{3.072143}%
\vRa{358.186778}{313.713674}{2.387179}%
\vRa{358.090856}{314.163674}{1.702215}%
\vRa{357.994935}{314.613674}{1.017251}%
\vRa{357.899013}{315.063674}{0.332287}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{366.035485}{310.791366}{0.251047}%
\vRa{366.035485}{311.241366}{0.753141}%
\vRa{366.035485}{311.691366}{1.255234}%
\vRa{366.035485}{312.141366}{1.757328}%
\vRa{366.035485}{312.591366}{2.259422}%
\vRa{366.035485}{313.041366}{2.761515}%
\vRa{366.035485}{313.491366}{3.263609}%
\vRa{366.035485}{313.941366}{3.765703}%
\vRa{366.035485}{314.391366}{4.267796}%
\vRa{366.035485}{314.841366}{4.769890}%
\vRa{366.035485}{315.291366}{5.271984}%
\vRa{366.035485}{315.741366}{5.774078}%
\vRa{366.035485}{316.191366}{6.276171}%
\vRa{366.035485}{316.641366}{5.777188}%
\vRa{366.035485}{317.091366}{4.954506}%
\vRa{366.035485}{317.541366}{4.131825}%
\vRa{366.035485}{317.991366}{3.309143}%
\vRa{366.035485}{318.441366}{2.486461}%
\vRa{366.035485}{318.891366}{1.663780}%
\vRa{366.035485}{319.341366}{0.841098}%
\vRa{366.035485}{319.791366}{0.018417}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{357.887376}{315.506976}{0.372492}%
\vRa{357.957169}{315.956976}{1.117475}%
\vRa{358.026962}{316.406976}{1.862458}%
\vRa{358.096755}{316.856976}{2.607442}%
\vRa{358.166548}{317.306976}{3.352425}%
\vRa{358.236341}{317.756976}{4.097409}%
\vRa{358.306134}{318.206976}{4.842392}%
\vRa{358.375927}{318.656976}{5.587375}%
\vRa{358.445720}{319.106976}{6.332359}%
\vRa{358.515513}{319.556976}{7.077342}%
\vRa{358.585306}{320.006976}{7.109691}%
\vRa{358.655099}{320.456976}{6.294435}%
\vRa{358.724892}{320.906976}{5.479178}%
\vRa{358.794685}{321.356976}{4.663921}%
\vRa{358.864478}{321.806976}{3.848665}%
\vRa{358.934271}{322.256976}{3.033408}%
\vRa{359.004064}{322.706976}{2.218152}%
\vRa{359.073858}{323.156976}{1.402895}%
\vRa{359.143651}{323.606976}{0.587639}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{365.645042}{310.791366}{0.390443}%
\vRa{364.864157}{311.241366}{1.171329}%
\vRa{364.083271}{311.691366}{1.952215}%
\vRa{363.302385}{312.141366}{2.733100}%
\vRa{362.521499}{312.591366}{3.513986}%
\vRa{361.740613}{313.041366}{4.294872}%
\vRa{360.959728}{313.491366}{5.075758}%
\vRa{360.178842}{313.941366}{5.856644}%
\vRa{359.397956}{314.391366}{6.637529}%
\vRa{358.617070}{314.841366}{7.418415}%
\vRa{357.869482}{315.291366}{8.166004}%
\vRa{358.684258}{315.741366}{7.351227}%
\vRa{359.499034}{316.191366}{6.536451}%
\vRa{360.313811}{316.641366}{5.721674}%
\vRa{361.128587}{317.091366}{4.906898}%
\vRa{361.943364}{317.541366}{4.092122}%
\vRa{362.758140}{317.991366}{3.277345}%
\vRa{363.572917}{318.441366}{2.462569}%
\vRa{364.387693}{318.891366}{1.647792}%
\vRa{365.202469}{319.341366}{0.833016}%
\vRa{366.017246}{319.791366}{0.018240}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{367.931401}{309.843663}{57.677363}{7.907996}%
\vSd{365.818574}{310.791366}{41.868190}{8.592731}%
\vSd{357.534621}{309.213674}{102.033056}{6.434689}%
\vSd{365.739780}{320.026440}{65.486526}{5.231428}%
\vSd{359.171294}{309.213674}{3.998754}{9.034078}%
\vSd{354.691019}{324.156337}{-122.322637}{7.907996}%
\vSd{359.120927}{310.791366}{-167.014302}{7.021084}%
\vSd{359.171294}{324.156337}{3.998754}{9.034078}%
\vSd{357.531319}{324.156337}{-98.816083}{8.752771}%
\vSd{357.695354}{320.026440}{-151.088184}{9.348109}%
\vSd{354.782677}{317.473680}{-34.265443}{3.493086}%
\vSd{354.676362}{309.213674}{117.107905}{9.279342}%
\vSd{365.905440}{310.791366}{-23.586923}{2.368430}%
\vSd{367.916744}{324.786326}{-62.892095}{9.279342}%
\vSd{365.710485}{310.791366}{90.000000}{9.235074}%
\vSd{357.690208}{310.791366}{150.046501}{9.444499}%
\vSd{359.026000}{320.026440}{148.882666}{7.991405}%
\vSd{365.879521}{320.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{354.609601}{317.473680}{-62.892095}{9.279342}%
\vSk{359.166064}{309.213674}{3.998754}{9.034078}%
\vSk{367.868022}{309.843663}{57.677363}{7.907996}%
\vSk{367.849983}{316.526320}{117.107905}{9.279342}%
\vSk{359.166064}{324.786326}{-176.001246}{9.034078}%
\vSk{354.627641}{324.156337}{-122.322637}{7.907996}%
\vSr{366.650000}{298.000000}{90.000000}{4.000000}%
}}%
{\color{black}\put(367.00000,284.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $3$}}}%
{\color{black!38}\vlB{%
\vSk{401.909601}{317.473680}{-62.892095}{4.500000}%
\vSk{405.099275}{311.242630}{-62.892095}{2.279342}%
\vSk{406.466064}{309.213674}{3.998754}{2.220658}%
\vSk{411.175229}{309.542868}{3.998754}{4.313420}%
\vSk{415.168022}{309.843663}{57.677363}{0.186580}%
\vSk{416.604500}{312.113959}{57.677363}{4.500000}%
\vSk{416.517331}{318.109527}{117.107905}{4.500000}%
\vSk{415.149983}{324.340576}{117.107905}{0.500758}%
\vSk{411.488643}{324.786326}{-176.001246}{3.999242}%
\vSk{406.466064}{324.333103}{-176.001246}{2.534836}%
\vSk{405.105191}{324.156337}{-122.322637}{1.965164}%
\vSk{401.927641}{320.383047}{-122.322637}{3.442832}%
}}%
{\color{vltBlue!31}\vlB{%
\vRa{407.469651}{309.213674}{2.242963}%
\vRa{409.421037}{309.663674}{5.981916}%
\vRa{411.372423}{310.113674}{2.999879}%
\vRa{413.323809}{310.563674}{0.017843}%
}}%
{\color{vltBlue!20}\vlB{%
\vRa{406.378780}{309.213674}{0.067217}%
\vRa{406.148425}{309.663674}{0.201650}%
\vRa{405.918070}{310.113674}{0.336083}%
\vRa{405.687715}{310.563674}{0.470516}%
\vRa{405.457360}{311.013674}{0.604949}%
\vRa{405.227005}{311.463674}{0.739382}%
\vRa{404.996650}{311.913674}{0.873815}%
\vRa{404.766295}{312.363674}{1.008249}%
\vRa{404.535940}{312.813674}{1.142682}%
\vRa{404.305585}{313.263674}{1.277115}%
\vRa{404.075230}{313.713674}{1.411548}%
\vRa{403.844875}{314.163674}{1.545981}%
\vRa{403.614520}{314.613674}{1.680414}%
\vRa{403.384165}{315.063674}{1.814847}%
\vRa{403.153810}{315.513674}{1.658572}%
\vRa{402.923455}{315.963674}{1.228397}%
\vRa{402.693100}{316.413674}{0.798221}%
\vRa{402.462745}{316.863674}{0.368045}%
}}%
{\color{vltBlue!29}\vlB{%
\vRa{414.990717}{309.843663}{0.657689}%
\vRa{413.960067}{310.293663}{1.973066}%
\vRa{413.533307}{310.743663}{2.684553}%
\vRa{414.035400}{311.193663}{2.467187}%
\vRa{414.537494}{311.643663}{2.249820}%
\vRa{415.039588}{312.093663}{2.032454}%
\vRa{415.541682}{312.543663}{1.815087}%
\vRa{416.043775}{312.993663}{1.597720}%
\vRa{416.545869}{313.443663}{1.380354}%
\vRa{417.047963}{313.893663}{1.162987}%
\vRa{417.550056}{314.343663}{0.945621}%
\vRa{418.052150}{314.793663}{0.728254}%
\vRa{418.554244}{315.243663}{0.510887}%
\vRa{419.056338}{315.693663}{0.293521}%
\vRa{419.558431}{316.143663}{0.076154}%
}}%
{\color{vltBlue!12}\vlB{%
\vRa{404.822214}{315.506976}{0.365162}%
\vRa{404.161683}{315.956976}{1.095486}%
\vRa{403.501153}{316.406976}{1.825809}%
\vRa{402.840622}{316.856976}{2.556133}%
\vRa{402.302546}{317.306976}{3.164002}%
\vRa{402.587273}{317.756976}{2.949068}%
\vRa{402.872000}{318.206976}{2.734134}%
\vRa{403.156728}{318.656976}{2.519200}%
\vRa{403.441455}{319.106976}{2.304266}%
\vRa{403.726182}{319.556976}{2.089332}%
\vRa{404.010909}{320.006976}{1.874397}%
\vRa{404.295636}{320.456976}{1.659463}%
\vRa{404.580363}{320.906976}{1.444529}%
\vRa{404.865090}{321.356976}{1.229595}%
\vRa{405.149817}{321.806976}{1.014661}%
\vRa{405.434544}{322.256976}{0.799727}%
\vRa{405.719271}{322.706976}{0.584793}%
\vRa{406.003999}{323.156976}{0.369859}%
\vRa{406.288726}{323.606976}{0.154925}%
}}%
{\color{vltBlue!15}\vlB{%
\vRa{419.322998}{316.526320}{0.296163}%
\vRa{418.500317}{316.976320}{0.888490}%
\vRa{417.677635}{317.426320}{1.480817}%
\vRa{416.854954}{317.876320}{2.073143}%
\vRa{416.032272}{318.326320}{2.665470}%
\vRa{415.209590}{318.776320}{3.257796}%
\vRa{414.386909}{319.226320}{3.850123}%
\vRa{413.564227}{319.676320}{4.442450}%
\vRa{413.483634}{320.126320}{4.292688}%
\vRa{413.688839}{320.576320}{3.857128}%
\vRa{413.894043}{321.026320}{3.421569}%
\vRa{414.099248}{321.476320}{2.986009}%
\vRa{414.304453}{321.926320}{2.550449}%
\vRa{414.509657}{322.376320}{2.114890}%
\vRa{414.714862}{322.826320}{1.679330}%
\vRa{414.920066}{323.276320}{1.243771}%
\vRa{415.125271}{323.726320}{0.808211}%
\vRa{415.330476}{324.176320}{0.372651}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{412.962754}{320.026440}{0.475334}%
\vRa{412.217290}{320.476440}{1.426002}%
\vRa{411.471827}{320.926440}{2.376670}%
\vRa{410.726363}{321.376440}{3.327339}%
\vRa{409.980900}{321.826440}{4.278007}%
\vRa{409.235436}{322.276440}{5.228675}%
\vRa{408.489972}{322.726440}{6.179343}%
\vRa{407.744509}{323.176440}{7.130011}%
\vRa{406.999045}{323.626440}{8.080679}%
\vRa{408.569677}{324.076440}{6.715252}%
\vRa{415.006989}{324.526440}{0.483145}%
}}%
{\color{vltBlue!21}\vlB{%
\vRa{406.445997}{309.213674}{1.023654}%
\vRa{406.350075}{309.663674}{3.070962}%
\vRa{406.254153}{310.113674}{5.118270}%
\vRa{406.158231}{310.563674}{7.165578}%
\vRa{406.062309}{311.013674}{6.496963}%
\vRa{405.966387}{311.463674}{5.811999}%
\vRa{405.870466}{311.913674}{5.127035}%
\vRa{405.774544}{312.363674}{4.442071}%
\vRa{405.678622}{312.813674}{3.757107}%
\vRa{405.582700}{313.263674}{3.072143}%
\vRa{405.486778}{313.713674}{2.387179}%
\vRa{405.390856}{314.163674}{1.702215}%
\vRa{405.294935}{314.613674}{1.017251}%
\vRa{405.199013}{315.063674}{0.332287}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{413.335485}{310.791366}{0.251047}%
\vRa{413.335485}{311.241366}{0.753141}%
\vRa{413.335485}{311.691366}{1.255234}%
\vRa{413.335485}{312.141366}{1.757328}%
\vRa{413.335485}{312.591366}{2.259422}%
\vRa{413.335485}{313.041366}{2.761515}%
\vRa{413.335485}{313.491366}{3.263609}%
\vRa{413.335485}{313.941366}{3.765703}%
\vRa{413.335485}{314.391366}{4.267796}%
\vRa{413.335485}{314.841366}{4.769890}%
\vRa{413.335485}{315.291366}{5.271984}%
\vRa{413.335485}{315.741366}{5.774078}%
\vRa{413.335485}{316.191366}{6.276171}%
\vRa{413.335485}{316.641366}{5.777188}%
\vRa{413.335485}{317.091366}{4.954506}%
\vRa{413.335485}{317.541366}{4.131825}%
\vRa{413.335485}{317.991366}{3.309143}%
\vRa{413.335485}{318.441366}{2.486461}%
\vRa{413.335485}{318.891366}{1.663780}%
\vRa{413.335485}{319.341366}{0.841098}%
\vRa{413.335485}{319.791366}{0.018417}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{405.187376}{315.506976}{0.372492}%
\vRa{405.257169}{315.956976}{1.117475}%
\vRa{405.326962}{316.406976}{1.862458}%
\vRa{405.396755}{316.856976}{2.607442}%
\vRa{405.466548}{317.306976}{3.352425}%
\vRa{405.536341}{317.756976}{4.097409}%
\vRa{405.606134}{318.206976}{4.842392}%
\vRa{405.675927}{318.656976}{5.587375}%
\vRa{405.745720}{319.106976}{6.332359}%
\vRa{405.815513}{319.556976}{7.077342}%
\vRa{405.885306}{320.006976}{7.109691}%
\vRa{405.955099}{320.456976}{6.294435}%
\vRa{406.024892}{320.906976}{5.479178}%
\vRa{406.094685}{321.356976}{4.663921}%
\vRa{406.164478}{321.806976}{3.848665}%
\vRa{406.234271}{322.256976}{3.033408}%
\vRa{406.304064}{322.706976}{2.218152}%
\vRa{406.373858}{323.156976}{1.402895}%
\vRa{406.443651}{323.606976}{0.587639}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{412.945042}{310.791366}{0.390443}%
\vRa{412.164157}{311.241366}{1.171329}%
\vRa{411.383271}{311.691366}{1.952215}%
\vRa{410.602385}{312.141366}{2.733100}%
\vRa{409.821499}{312.591366}{3.513986}%
\vRa{409.040613}{313.041366}{4.294872}%
\vRa{408.259728}{313.491366}{5.075758}%
\vRa{407.478842}{313.941366}{5.856644}%
\vRa{406.697956}{314.391366}{6.637529}%
\vRa{405.917070}{314.841366}{7.418415}%
\vRa{405.169482}{315.291366}{8.166004}%
\vRa{405.984258}{315.741366}{7.351227}%
\vRa{406.799034}{316.191366}{6.536451}%
\vRa{407.613811}{316.641366}{5.721674}%
\vRa{408.428587}{317.091366}{4.906898}%
\vRa{409.243364}{317.541366}{4.092122}%
\vRa{410.058140}{317.991366}{3.277345}%
\vRa{410.872917}{318.441366}{2.462569}%
\vRa{411.687693}{318.891366}{1.647792}%
\vRa{412.502469}{319.341366}{0.833016}%
\vRa{413.317246}{319.791366}{0.018240}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{415.231401}{309.843663}{57.677363}{7.907996}%
\vSd{413.118574}{310.791366}{41.868190}{8.592731}%
\vSd{404.834621}{309.213674}{102.033056}{6.434689}%
\vSd{413.039780}{320.026440}{65.486526}{5.231428}%
\vSd{406.471294}{309.213674}{3.998754}{9.034078}%
\vSd{401.991019}{324.156337}{-122.322637}{7.907996}%
\vSd{406.420927}{310.791366}{-167.014302}{7.021084}%
\vSd{406.471294}{324.156337}{3.998754}{9.034078}%
\vSd{404.831319}{324.156337}{-98.816083}{8.752771}%
\vSd{404.995354}{320.026440}{-151.088184}{9.348109}%
\vSd{402.082677}{317.473680}{-34.265443}{3.493086}%
\vSd{401.976362}{309.213674}{117.107905}{9.279342}%
\vSd{413.205440}{310.791366}{-23.586923}{2.368430}%
\vSd{415.216744}{324.786326}{-62.892095}{9.279342}%
\vSd{413.010485}{310.791366}{90.000000}{9.235074}%
\vSd{404.990208}{310.791366}{150.046501}{9.444499}%
\vSd{406.326000}{320.026440}{148.882666}{7.991405}%
\vSd{413.179521}{320.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{401.909601}{317.473680}{-62.892095}{9.279342}%
\vSk{406.466064}{309.213674}{3.998754}{9.034078}%
\vSk{415.168022}{309.843663}{57.677363}{7.907996}%
\vSk{415.149983}{316.526320}{117.107905}{9.279342}%
\vSk{406.466064}{324.786326}{-176.001246}{9.034078}%
\vSk{401.927641}{324.156337}{-122.322637}{7.907996}%
\vSr{410.650000}{298.000000}{90.000000}{4.000000}%
}}%
{\color{black}\put(411.00000,284.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $4$}}}%
{\color{black}\put(235.00000,262.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $s=\omega/\omega_{\max}=1/2,\quad q=\pi/3,\quad a_{\rm inc}=0.10a$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{243.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(132.00000,225.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Flux fractions across the band}}}%
{\color{black}\vlB{%
\vSn{46.575000}{79.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(47.00000,65.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{139.075000}{79.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(139.50000,65.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.5$}}}%
{\color{black!10}\vlB{%
\vSl{139.250000}{79.000000}{90.000000}{115.000000}%
}}%
{\color{black}\vlB{%
\vSn{231.575000}{79.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(232.00000,65.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{44.000000}{79.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(40.00000,79.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{44.000000}{136.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(40.00000,136.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.5$}}}%
{\color{black!10}\vlB{%
\vSl{47.000000}{136.500000}{0.000000}{185.000000}%
}}%
{\color{black}\vlB{%
\vSn{44.000000}{194.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(40.00000,194.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{47.000000}{79.000000}{0.000000}{185.000000}%
\vSe{46.450000}{79.000000}{90.000000}{115.000000}%
}}%
{\color{black}\put(139.50000,45.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $s$}}}%
{\color{black}\put(47.00000,211.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont energy-flux fraction}}}%
{\color{vltRed}\vlB{%
\vSv{46.997659}{79.000000}{0.149022}{0.774061}%
\vSv{47.767036}{79.002013}{0.447057}{0.774082}%
\vSv{48.536414}{79.008053}{0.745069}{0.774124}%
\vSv{49.305793}{79.018119}{1.043040}{0.774187}%
\vSv{50.075173}{79.032212}{1.340955}{0.774271}%
\vSv{50.844554}{79.050332}{1.638797}{0.774375}%
\vSv{51.613938}{79.072478}{1.936550}{0.774501}%
\vSv{52.383324}{79.098650}{2.234199}{0.774647}%
\vSv{53.152713}{79.128849}{2.531728}{0.774815}%
\vSv{53.922106}{79.163075}{2.829119}{0.775003}%
\vSv{54.691501}{79.201327}{3.126359}{0.775212}%
\vSv{55.460901}{79.243606}{3.423430}{0.775442}%
\vSv{56.230305}{79.289911}{3.720317}{0.775693}%
\vSv{56.999714}{79.340243}{4.017004}{0.775965}%
\vSv{57.769128}{79.394601}{4.313475}{0.776257}%
\vSv{58.538548}{79.452986}{4.609715}{0.776571}%
\vSv{59.307973}{79.515397}{4.905708}{0.776905}%
\vSv{60.077404}{79.581835}{5.201439}{0.777259}%
\vSv{60.846842}{79.652300}{5.496893}{0.777635}%
\vSv{61.616286}{79.726790}{5.792053}{0.778031}%
\vSv{62.385738}{79.805308}{6.086905}{0.778447}%
\vSv{63.155198}{79.887852}{6.381434}{0.778885}%
\vSv{63.924665}{79.974423}{6.675625}{0.779342}%
\vSv{64.694141}{80.065020}{6.969463}{0.779821}%
\vSv{65.463625}{80.159644}{7.262932}{0.780320}%
\vSv{66.233118}{80.258294}{7.556019}{0.780839}%
\vSv{67.002621}{80.360971}{7.848709}{0.781378}%
\vSv{67.772133}{80.467674}{8.140987}{0.781938}%
\vSv{68.541655}{80.578404}{8.432839}{0.782519}%
\vSv{69.311187}{80.693160}{8.724251}{0.783119}%
\vSv{70.080730}{80.811943}{9.015209}{0.783740}%
\vSv{70.850284}{80.934753}{9.305699}{0.784381}%
}}%
{\color{vltRed}\vlB{%
\vSv{71.619849}{81.061589}{9.595707}{0.785042}%
\vSv{72.389426}{81.192451}{9.885220}{0.785724}%
\vSv{73.159014}{81.327340}{10.174223}{0.786425}%
\vSv{73.928614}{81.466256}{10.462705}{0.787146}%
\vSv{74.698227}{81.609198}{10.750650}{0.787887}%
\vSv{75.467853}{81.756167}{11.038048}{0.788648}%
\vSv{76.237491}{81.907162}{11.324884}{0.789429}%
\vSv{77.007143}{82.062184}{11.611146}{0.790230}%
\vSv{77.776808}{82.221232}{11.896821}{0.791050}%
\vSv{78.546487}{82.384307}{12.181898}{0.791890}%
\vSv{79.316180}{82.551408}{12.466363}{0.792749}%
\vSv{80.085888}{82.722536}{12.750206}{0.793628}%
\vSv{80.855610}{82.897691}{13.033413}{0.794527}%
\vSv{81.625347}{83.076872}{13.315974}{0.795444}%
\vSv{82.395099}{83.260079}{13.597877}{0.796381}%
\vSv{83.164866}{83.447314}{13.879110}{0.797338}%
\vSv{83.934649}{83.638574}{14.159663}{0.798313}%
\vSv{84.704448}{83.833861}{14.439525}{0.799308}%
\vSv{85.474263}{84.033175}{14.718684}{0.800321}%
\vSv{86.244094}{84.236515}{14.997130}{0.801354}%
\vSv{87.013941}{84.443882}{15.274854}{0.802405}%
\vSv{87.783805}{84.655276}{15.551844}{0.803475}%
\vSv{88.553686}{84.870696}{15.828090}{0.804564}%
\vSv{89.323584}{85.090142}{16.103584}{0.805672}%
\vSv{90.093500}{85.313615}{16.378315}{0.806798}%
\vSv{90.863433}{85.541114}{16.652273}{0.807942}%
\vSv{91.633383}{85.772641}{16.925450}{0.809105}%
\vSv{92.403351}{86.008193}{17.197837}{0.810287}%
\vSv{93.173338}{86.247772}{17.469425}{0.811487}%
\vSv{93.943342}{86.491378}{17.740205}{0.812704}%
\vSv{94.713365}{86.739010}{18.010168}{0.813940}%
\vSv{95.483406}{86.990669}{18.279307}{0.815194}%
}}%
{\color{vltRed}\vlB{%
\vSv{96.253466}{87.246354}{18.547613}{0.816466}%
\vSv{97.023544}{87.506066}{18.815079}{0.817756}%
\vSv{97.793642}{87.769804}{19.081697}{0.819063}%
\vSv{98.563758}{88.037569}{19.347459}{0.820388}%
\vSv{99.333894}{88.309361}{19.612358}{0.821731}%
\vSv{100.104049}{88.585179}{19.876387}{0.823092}%
\vSv{100.874224}{88.865023}{20.139540}{0.824469}%
\vSv{101.644418}{89.148894}{20.401809}{0.825864}%
\vSv{102.414631}{89.436792}{20.663188}{0.827276}%
\vSv{103.184865}{89.728716}{20.923670}{0.828706}%
\vSv{103.955118}{90.024667}{21.183251}{0.830152}%
\vSv{104.725391}{90.324644}{21.441923}{0.831616}%
\vSv{105.495684}{90.628648}{21.699681}{0.833096}%
\vSv{106.265998}{90.936678}{21.956519}{0.834593}%
\vSv{107.036332}{91.248735}{22.212432}{0.836107}%
\vSv{107.806685}{91.564819}{22.467416}{0.837638}%
\vSv{108.577060}{91.884928}{22.721464}{0.839185}%
\vSv{109.347454}{92.209065}{22.974572}{0.840748}%
\vSv{110.117870}{92.537228}{23.226736}{0.842328}%
\vSv{110.888305}{92.869418}{23.477950}{0.843924}%
\vSv{111.658762}{93.205634}{23.728212}{0.845536}%
\vSv{112.429239}{93.545876}{23.977516}{0.847165}%
\vSv{113.199736}{93.890145}{24.225859}{0.848809}%
\vSv{113.970255}{94.238441}{24.473238}{0.850469}%
\vSv{114.740794}{94.590763}{24.719647}{0.852145}%
\vSv{115.511354}{94.947112}{24.965085}{0.853837}%
\vSv{116.281935}{95.307488}{25.209548}{0.855544}%
\vSv{117.052537}{95.671889}{25.453033}{0.857267}%
\vSv{117.823159}{96.040318}{25.695536}{0.859005}%
\vSv{118.593803}{96.412773}{25.937056}{0.860758}%
\vSv{119.364467}{96.789254}{26.177590}{0.862527}%
\vSv{120.135152}{97.169762}{26.417135}{0.864311}%
}}%
{\color{vltRed}\vlB{%
\vSv{120.905858}{97.554297}{26.655688}{0.866110}%
\vSv{121.676585}{97.942858}{26.893249}{0.867924}%
\vSv{122.447333}{98.335446}{27.129816}{0.869753}%
\vSv{123.218102}{98.732060}{27.365385}{0.871596}%
\vSv{123.988892}{99.132701}{27.599956}{0.873454}%
\vSv{124.759703}{99.537368}{27.833527}{0.875327}%
\vSv{125.530534}{99.946062}{28.066097}{0.877214}%
\vSv{126.301386}{100.358782}{28.297665}{0.879116}%
\vSv{127.072260}{100.775529}{28.528229}{0.881032}%
\vSv{127.843153}{101.196303}{28.757789}{0.882962}%
\vSv{128.614068}{101.621103}{28.986344}{0.884906}%
\vSv{129.385004}{102.049929}{29.213893}{0.886864}%
\vSv{130.155960}{102.482782}{29.440436}{0.888837}%
\vSv{130.926937}{102.919662}{29.665972}{0.890823}%
\vSv{131.697934}{103.360568}{29.890502}{0.892822}%
\vSv{132.468952}{103.805501}{30.114024}{0.894836}%
\vSv{133.239990}{104.254460}{30.336540}{0.896863}%
\vSv{134.011049}{104.707446}{30.558048}{0.898903}%
\vSv{134.782129}{105.164458}{30.778550}{0.900957}%
\vSv{135.553228}{105.625497}{30.998046}{0.903024}%
\vSv{136.324349}{106.090562}{31.216536}{0.905104}%
\vSv{137.095489}{106.559654}{31.434021}{0.907198}%
\vSv{137.866649}{107.032773}{31.650501}{0.909304}%
\vSv{138.637830}{107.509918}{31.865978}{0.911423}%
\vSv{139.409031}{107.991089}{32.080452}{0.913556}%
\vSv{140.180251}{108.476287}{32.293924}{0.915701}%
\vSv{140.951492}{108.965512}{32.506395}{0.917858}%
\vSv{141.722753}{109.458763}{32.717867}{0.920028}%
\vSv{142.494033}{109.956041}{32.928341}{0.922211}%
\vSv{143.265333}{110.457345}{33.137818}{0.924406}%
\vSv{144.036653}{110.962676}{33.346300}{0.926613}%
\vSv{144.807992}{111.472033}{33.553788}{0.928832}%
}}%
{\color{vltRed}\vlB{%
\vSv{145.579350}{111.985417}{33.760285}{0.931064}%
\vSv{146.350728}{112.502827}{33.965791}{0.933308}%
\vSv{147.122126}{113.024264}{34.170309}{0.935563}%
\vSv{147.893542}{113.549728}{34.373841}{0.937831}%
\vSv{148.664978}{114.079218}{34.576388}{0.940110}%
\vSv{149.436433}{114.612734}{34.777953}{0.942401}%
\vSv{150.207907}{115.150277}{34.978538}{0.944703}%
\vSv{150.979399}{115.691847}{35.178145}{0.947017}%
\vSv{151.750911}{116.237443}{35.376776}{0.949343}%
\vSv{152.522441}{116.787066}{35.574435}{0.951680}%
\vSv{153.293990}{117.340715}{35.771123}{0.954028}%
\vSv{154.065557}{117.898391}{35.966843}{0.956387}%
\vSv{154.837143}{118.460093}{36.161597}{0.958757}%
\vSv{155.608747}{119.025822}{36.355388}{0.961139}%
\vSv{156.380369}{119.595578}{36.548219}{0.963531}%
\vSv{157.152009}{120.169360}{36.740093}{0.965934}%
\vSv{157.923667}{120.747168}{36.931013}{0.968348}%
\vSv{158.695344}{121.329003}{37.120980}{0.970773}%
\vSv{159.467038}{121.914865}{37.309999}{0.973208}%
\vSv{160.238750}{122.504753}{37.498073}{0.975654}%
\vSv{161.010479}{123.098668}{37.685204}{0.978111}%
\vSv{161.782226}{123.696609}{37.871395}{0.980577}%
\vSv{162.553990}{124.298577}{38.056650}{0.983054}%
\vSv{163.325772}{124.904571}{38.240972}{0.985542}%
\vSv{164.097571}{125.514592}{38.424364}{0.988039}%
\vSv{164.869387}{126.128639}{38.606829}{0.990546}%
\vSv{165.641220}{126.746713}{38.788371}{0.993064}%
\vSv{166.413070}{127.368814}{38.968993}{0.995591}%
\vSv{167.184936}{127.994941}{39.148699}{0.998128}%
\vSv{167.956820}{128.625094}{39.327492}{1.000675}%
\vSv{168.728720}{129.259274}{39.505375}{1.003232}%
\vSv{169.500636}{129.897481}{39.682352}{1.005798}%
}}%
{\color{vltRed}\vlB{%
\vSv{170.272569}{130.539714}{39.858426}{1.008374}%
\vSv{171.044518}{131.185974}{40.033602}{1.010959}%
\vSv{171.816483}{131.836260}{40.207882}{1.013554}%
\vSv{172.588464}{132.490573}{40.381271}{1.016158}%
\vSv{173.360461}{133.148912}{40.553772}{1.018771}%
\vSv{174.132474}{133.811278}{40.725389}{1.021394}%
\vSv{174.904503}{134.477670}{40.896125}{1.024026}%
\vSv{175.676547}{135.148089}{41.065984}{1.026666}%
\vSv{176.448607}{135.822535}{41.234970}{1.029316}%
\vSv{177.220683}{136.501007}{41.403087}{1.031974}%
\vSv{177.992773}{137.183505}{41.570339}{1.034642}%
\vSv{178.764879}{137.870030}{41.736729}{1.037318}%
\vSv{179.537000}{138.560582}{41.902261}{1.040003}%
\vSv{180.309135}{139.255160}{42.066939}{1.042696}%
\vSv{181.081286}{139.953765}{42.230768}{1.045398}%
\vSv{181.853451}{140.656396}{42.393750}{1.048109}%
\vSv{182.625631}{141.363054}{42.555891}{1.050828}%
\vSv{183.397826}{142.073738}{42.717193}{1.053555}%
\vSv{184.170035}{142.788449}{42.877661}{1.056291}%
\vSv{184.942258}{143.507186}{43.037299}{1.059035}%
\vSv{185.714496}{144.229950}{43.196110}{1.061787}%
\vSv{186.486748}{144.956741}{43.354099}{1.064547}%
\vSv{187.259014}{145.687558}{43.511270}{1.067315}%
\vSv{188.031293}{146.422402}{43.667626}{1.070091}%
\vSv{188.803587}{147.161272}{43.823172}{1.072876}%
\vSv{189.575894}{147.904168}{43.977912}{1.075668}%
\vSv{190.348215}{148.651092}{44.131849}{1.078468}%
\vSv{191.120549}{149.402041}{44.284988}{1.081275}%
\vSv{191.892897}{150.157018}{44.437333}{1.084090}%
\vSv{192.665258}{150.916020}{44.588887}{1.086913}%
\vSv{193.437632}{151.679050}{44.739655}{1.089744}%
\vSv{194.210019}{152.446106}{44.889641}{1.092582}%
}}%
{\color{vltRed}\vlB{%
\vSv{194.982419}{153.217188}{45.038849}{1.095427}%
\vSv{195.754833}{153.992297}{45.187283}{1.098280}%
\vSv{196.527258}{154.771433}{45.334946}{1.101140}%
\vSv{197.299697}{155.554595}{45.481844}{1.104008}%
\vSv{198.072148}{156.341783}{45.627979}{1.106882}%
\vSv{198.844612}{157.132998}{45.773357}{1.109764}%
\vSv{199.617088}{157.928240}{45.917980}{1.112653}%
\vSv{200.389577}{158.727508}{46.061853}{1.115549}%
\vSv{201.162077}{159.530803}{46.204981}{1.118452}%
\vSv{201.934590}{160.338124}{46.347367}{1.121362}%
\vSv{202.707114}{161.149472}{46.489014}{1.124278}%
\vSv{203.479651}{161.964847}{46.629928}{1.127202}%
\vSv{204.252199}{162.784247}{46.770112}{1.130132}%
\vSv{205.024760}{163.607675}{46.909570}{1.133070}%
\vSv{205.797331}{164.435129}{47.048305}{1.136013}%
\vSv{206.569915}{165.266609}{47.186323}{1.138964}%
\vSv{207.342509}{166.102117}{47.323627}{1.141921}%
\vSv{208.115115}{166.941650}{47.460221}{1.144884}%
\vSv{208.887733}{167.785210}{47.596109}{1.147854}%
\vSv{209.660361}{168.632797}{47.731295}{1.150831}%
\vSv{210.433001}{169.484410}{47.865782}{1.153814}%
\vSv{211.205651}{170.340050}{47.999575}{1.156803}%
\vSv{211.978312}{171.199716}{48.132678}{1.159798}%
\vSv{212.750985}{172.063409}{48.265094}{1.162800}%
\vSv{213.523668}{172.931129}{48.396828}{1.165808}%
\vSv{214.296361}{173.802875}{48.527883}{1.168822}%
\vSv{215.069065}{174.678647}{48.658263}{1.171842}%
\vSv{215.841779}{175.558446}{48.787972}{1.174868}%
\vSv{216.614504}{176.442272}{48.917014}{1.177900}%
\vSv{217.387239}{177.330124}{49.045393}{1.180938}%
\vSv{218.159985}{178.222002}{49.173113}{1.183982}%
\vSv{218.932740}{179.117908}{49.300176}{1.187032}%
}}%
{\color{vltRed}\vlB{%
\vSv{219.705505}{180.017839}{49.426588}{1.190087}%
\vSv{220.478281}{180.921798}{49.552352}{1.193148}%
\vSv{221.251066}{181.829782}{49.677472}{1.196215}%
\vSv{222.023861}{182.741794}{49.801951}{1.199288}%
\vSv{222.796665}{183.657832}{49.925793}{1.202367}%
\vSv{223.569480}{184.577896}{50.049002}{1.205450}%
\vSv{224.342303}{185.501987}{50.171581}{1.208540}%
\vSv{225.115137}{186.430105}{50.293535}{1.211635}%
\vSv{225.887979}{187.362249}{50.414867}{1.214735}%
\vSv{226.660831}{188.298419}{50.535581}{1.217841}%
\vSv{227.433692}{189.238616}{50.655680}{1.220953}%
\vSv{228.206562}{190.182840}{50.775168}{1.224069}%
\vSv{228.979441}{191.131090}{50.894049}{1.227191}%
\vSv{229.752330}{192.083367}{51.012325}{1.230318}%
\vSv{230.525227}{193.039670}{51.130002}{1.233450}%
}}%
{\color{vltBlue}\vlB{%
\vSv{46.997659}{194.000000}{-0.149022}{0.774061}%
\vSv{47.767036}{193.997987}{-0.447057}{0.774082}%
\vSv{48.536414}{193.991947}{-0.745069}{0.774124}%
\vSv{49.305793}{193.981881}{-1.043040}{0.774187}%
\vSv{50.075173}{193.967788}{-1.340955}{0.774271}%
\vSv{50.844554}{193.949668}{-1.638797}{0.629275}%
\vSv{53.953004}{193.835398}{-2.829119}{0.744067}%
\vSv{54.691501}{193.798673}{-3.126359}{0.775212}%
\vSv{55.460901}{193.756394}{-3.423430}{0.775442}%
\vSv{56.230305}{193.710089}{-3.720317}{0.775693}%
\vSv{56.999714}{193.659757}{-4.017004}{0.775965}%
\vSv{57.769128}{193.605399}{-4.313475}{0.653621}%
\vSv{60.893256}{193.343234}{-5.496893}{0.731006}%
\vSv{61.616286}{193.273210}{-5.792053}{0.778031}%
\vSv{62.385738}{193.194692}{-6.086905}{0.778447}%
\vSv{63.155198}{193.112148}{-6.381434}{0.778885}%
\vSv{63.924665}{193.025577}{-6.675625}{0.779342}%
\vSv{64.694141}{192.934980}{-6.969463}{0.654289}%
\vSv{67.803743}{192.527804}{-8.140987}{0.750006}%
\vSv{68.541655}{192.421596}{-8.432839}{0.782519}%
\vSv{69.311187}{192.306840}{-8.724251}{0.783119}%
\vSv{70.080730}{192.188057}{-9.015209}{0.783740}%
\vSv{70.850284}{192.065247}{-9.305699}{0.784381}%
\vSv{71.619849}{191.938411}{-9.595707}{0.616234}%
\vSv{74.675036}{191.395905}{-10.462705}{0.028104}%
\vSv{74.698227}{191.390802}{-10.750650}{0.787887}%
\vSv{75.467853}{191.243833}{-11.038048}{0.788648}%
\vSv{76.237491}{191.092838}{-11.324884}{0.789429}%
\vSv{77.007143}{190.937816}{-11.611146}{0.790230}%
\vSv{77.776808}{190.778768}{-11.896821}{0.791050}%
\vSv{78.546487}{190.615693}{-12.181898}{0.524652}%
\vSv{81.485343}{189.956537}{-13.033413}{0.148142}%
}}%
{\color{vltBlue}\vlB{%
\vSv{81.625347}{189.923128}{-13.315974}{0.795444}%
\vSv{82.395099}{189.739921}{-13.597877}{0.796381}%
\vSv{83.164866}{189.552686}{-13.879110}{0.797338}%
\vSv{83.934649}{189.361426}{-14.159663}{0.798313}%
\vSv{84.704448}{189.166139}{-14.439525}{0.799308}%
\vSv{85.474263}{188.966825}{-14.718684}{0.365074}%
\vSv{88.227921}{188.221127}{-15.551844}{0.342481}%
\vSv{88.553686}{188.129304}{-15.828090}{0.804564}%
\vSv{89.323584}{187.909858}{-16.103584}{0.805672}%
\vSv{90.093500}{187.686385}{-16.378315}{0.806798}%
\vSv{90.863433}{187.458886}{-16.652273}{0.807942}%
\vSv{91.633383}{187.227359}{-16.925450}{0.809105}%
\vSv{92.403351}{186.991807}{-17.197837}{0.123437}%
\vSv{94.893065}{186.202566}{-18.010168}{0.624981}%
\vSv{95.483406}{186.009331}{-18.279307}{0.815194}%
\vSv{96.253466}{185.753646}{-18.547613}{0.816466}%
\vSv{97.023544}{185.493934}{-18.815079}{0.817756}%
\vSv{97.793642}{185.230196}{-19.081697}{0.819063}%
\vSv{98.563758}{184.962431}{-19.347459}{0.606539}%
\vSv{101.476339}{183.914162}{-20.139540}{0.183141}%
\vSv{101.644418}{183.851106}{-20.401809}{0.825864}%
\vSv{102.414631}{183.563208}{-20.663188}{0.827276}%
\vSv{103.184865}{183.271284}{-20.923670}{0.828706}%
\vSv{103.955118}{182.975333}{-21.183251}{0.830152}%
\vSv{104.725391}{182.675356}{-21.441923}{0.831616}%
\vSv{105.495684}{182.371352}{-21.699681}{0.173244}%
\vSv{107.963271}{181.370426}{-22.467416}{0.668191}%
\vSv{108.577060}{181.115072}{-22.721464}{0.839185}%
\vSv{109.347454}{180.790935}{-22.974572}{0.840748}%
\vSv{110.117870}{180.462772}{-23.226736}{0.842328}%
\vSv{110.888305}{180.130582}{-23.477950}{0.843924}%
\vSv{111.658762}{179.794366}{-23.728212}{0.465624}%
}}%
{\color{vltBlue}\vlB{%
\vSv{114.356264}{178.585862}{-24.473238}{0.426355}%
\vSv{114.740794}{178.409237}{-24.719647}{0.852145}%
\vSv{115.511354}{178.052888}{-24.965085}{0.853837}%
\vSv{116.281935}{177.692512}{-25.209548}{0.855544}%
\vSv{117.052537}{177.328111}{-25.453033}{0.857267}%
\vSv{117.823159}{176.959682}{-25.695536}{0.654853}%
\vSv{120.647927}{175.575503}{-26.417135}{0.291749}%
\vSv{120.905858}{175.445703}{-26.655688}{0.866110}%
\vSv{121.676585}{175.057142}{-26.893249}{0.867924}%
\vSv{122.447333}{174.664554}{-27.129816}{0.869753}%
\vSv{123.218102}{174.267940}{-27.365385}{0.871596}%
\vSv{123.988892}{173.867299}{-27.599956}{0.732869}%
\vSv{126.835736}{172.353528}{-28.297665}{0.272243}%
\vSv{127.072260}{172.224471}{-28.528229}{0.881032}%
\vSv{127.843153}{171.803697}{-28.757789}{0.882962}%
\vSv{128.614068}{171.378897}{-28.986344}{0.884906}%
\vSv{129.385004}{170.950071}{-29.213893}{0.886864}%
\vSv{130.155960}{170.517218}{-29.440436}{0.691993}%
\vSv{132.918344}{168.933849}{-30.114024}{0.375324}%
\vSv{133.239990}{168.745540}{-30.336540}{0.896863}%
\vSv{134.011049}{168.292554}{-30.558048}{0.898903}%
\vSv{134.782129}{167.835542}{-30.778550}{0.900957}%
\vSv{135.553228}{167.374503}{-30.998046}{0.903024}%
\vSv{136.324349}{166.909438}{-31.216536}{0.524929}%
\vSv{138.895438}{165.329948}{-31.865978}{0.608101}%
\vSv{139.409031}{165.008911}{-32.080452}{0.913556}%
\vSv{140.180251}{164.523713}{-32.293924}{0.915701}%
\vSv{140.951492}{164.034488}{-32.506395}{0.917858}%
\vSv{141.722753}{163.541237}{-32.717867}{0.920028}%
\vSv{142.494033}{163.043959}{-32.928341}{0.224757}%
\vSv{144.770219}{161.554612}{-33.346300}{0.048472}%
\vSv{144.807992}{161.527967}{-33.553788}{0.928832}%
}}%
{\color{vltBlue}\vlB{%
\vSv{145.579350}{161.014583}{-33.760285}{0.931064}%
\vSv{146.350728}{160.497173}{-33.965791}{0.933308}%
\vSv{147.122126}{159.975736}{-34.170309}{0.935563}%
\vSv{147.893542}{159.450272}{-34.373841}{0.722760}%
\vSv{150.537635}{157.619028}{-34.978538}{0.542285}%
\vSv{150.979399}{157.308153}{-35.178145}{0.947017}%
\vSv{151.750911}{156.762557}{-35.376776}{0.949343}%
\vSv{152.522441}{156.212934}{-35.574435}{0.951680}%
\vSv{153.293990}{155.659285}{-35.771123}{0.954028}%
\vSv{154.065557}{155.101609}{-35.966843}{0.155648}%
\vSv{156.205115}{153.535213}{-36.355388}{0.220636}%
\vSv{156.380369}{153.404422}{-36.548219}{0.963531}%
\vSv{157.152009}{152.830640}{-36.740093}{0.965934}%
\vSv{157.923667}{152.252832}{-36.931013}{0.968348}%
\vSv{158.695344}{151.670997}{-37.120980}{0.970773}%
\vSv{159.467038}{151.085135}{-37.309999}{0.410777}%
\vSv{161.771720}{149.313292}{-37.685204}{0.016196}%
\vSv{161.782226}{149.303391}{-37.871395}{0.980577}%
\vSv{162.553990}{148.701423}{-38.056650}{0.983054}%
\vSv{163.325772}{148.095429}{-38.240972}{0.985542}%
\vSv{164.097571}{147.485408}{-38.424364}{0.988039}%
\vSv{164.869387}{146.871361}{-38.606829}{0.546592}%
\vSv{167.237198}{144.962513}{-39.148699}{0.930738}%
\vSv{167.956820}{144.374906}{-39.327492}{1.000675}%
\vSv{168.728720}{143.740726}{-39.505375}{1.003232}%
\vSv{169.500636}{143.102519}{-39.682352}{1.005798}%
\vSv{170.272569}{142.460286}{-39.858426}{0.559557}%
\vSv{172.608780}{140.492149}{-40.381271}{0.989489}%
\vSv{173.360461}{139.851088}{-40.553772}{1.018771}%
\vSv{174.132474}{139.188722}{-40.725389}{1.021394}%
\vSv{174.904503}{138.522330}{-40.896125}{1.024026}%
\vSv{175.676547}{137.851911}{-41.065984}{0.446320}%
}}%
{\color{vltBlue}\vlB{%
\vSv{177.888503}{135.910166}{-41.403087}{0.141636}%
\vSv{177.992773}{135.816495}{-41.570339}{1.034642}%
\vSv{178.764879}{135.129970}{-41.736729}{1.037318}%
\vSv{179.537000}{134.439418}{-41.902261}{1.040003}%
\vSv{180.309135}{133.744840}{-42.066939}{1.042696}%
\vSv{181.081286}{133.046235}{-42.230768}{0.203706}%
\vSv{183.075115}{131.224263}{-42.555891}{0.440629}%
\vSv{183.397826}{130.926262}{-42.717193}{1.053555}%
\vSv{184.170035}{130.211551}{-42.877661}{1.056291}%
\vSv{184.942258}{129.492814}{-43.037299}{1.059035}%
\vSv{185.714496}{128.770050}{-43.196110}{0.890491}%
\vSv{188.173680}{126.441684}{-43.667626}{0.873250}%
\vSv{188.803587}{125.838728}{-43.823172}{1.072876}%
\vSv{189.575894}{125.095832}{-43.977912}{1.075668}%
\vSv{190.348215}{124.348908}{-44.131849}{1.078468}%
\vSv{191.120549}{123.597959}{-44.284988}{0.399739}%
\vSv{193.188251}{121.568438}{-44.588887}{0.352539}%
\vSv{193.437632}{121.320950}{-44.739655}{1.089744}%
\vSv{194.210019}{120.553894}{-44.889641}{1.092582}%
\vSv{194.982419}{119.782812}{-45.038849}{1.095427}%
\vSv{195.754833}{119.007703}{-45.187283}{0.869708}%
\vSv{198.118499}{116.610839}{-45.627979}{1.040602}%
\vSv{198.844612}{115.867002}{-45.773357}{1.109764}%
\vSv{199.617088}{115.071760}{-45.917980}{1.112653}%
\vSv{200.389577}{114.272492}{-46.061853}{1.115549}%
\vSv{201.162077}{113.469197}{-46.204981}{0.121433}%
\vSv{202.969857}{111.573761}{-46.489014}{0.742659}%
\vSv{203.479651}{111.035153}{-46.629928}{1.127202}%
\vSv{204.252199}{110.215753}{-46.770112}{1.130132}%
\vSv{205.024760}{109.392325}{-46.909570}{1.133070}%
\vSv{205.797331}{108.564871}{-47.048305}{0.366937}%
\vSv{207.743773}{106.462678}{-47.323627}{0.549962}%
}}%
{\color{vltBlue}\vlB{%
\vSv{208.115115}{106.058350}{-47.460221}{1.144884}%
\vSv{208.887733}{105.214790}{-47.596109}{1.147854}%
\vSv{209.660361}{104.367203}{-47.731295}{1.150831}%
\vSv{210.433001}{103.515590}{-47.865782}{0.506468}%
\vSv{212.442730}{101.282088}{-48.132678}{0.463946}%
\vSv{212.750985}{100.936591}{-48.265094}{1.162800}%
\vSv{213.523668}{100.068871}{-48.396828}{1.165808}%
\vSv{214.296361}{99.197125}{-48.527883}{1.168822}%
\vSv{215.069065}{98.321353}{-48.658263}{0.538624}%
\vSv{217.069197}{96.036192}{-48.917014}{0.485985}%
\vSv{217.387239}{95.669876}{-49.045393}{1.180938}%
\vSv{218.159985}{94.777998}{-49.173113}{1.183982}%
\vSv{218.932740}{93.882092}{-49.300176}{1.187032}%
\vSv{219.705505}{92.982161}{-49.426588}{0.462064}%
\vSv{221.625620}{90.728911}{-49.677472}{0.617387}%
\vSv{222.023861}{90.258206}{-49.801951}{1.199288}%
\vSv{222.796665}{89.342168}{-49.925793}{1.202367}%
\vSv{223.569480}{88.422104}{-50.049002}{1.205450}%
\vSv{224.342303}{87.498013}{-50.171581}{0.275508}%
\vSv{226.114406}{85.363904}{-50.414867}{0.859402}%
\vSv{226.660831}{84.701581}{-50.535581}{1.217841}%
\vSv{227.433692}{83.761384}{-50.655680}{1.220953}%
\vSv{228.206562}{82.817160}{-50.775168}{1.201804}%
\vSv{230.537919}{79.944583}{-51.130002}{1.213225}%
}}%
{\color{black!35}\vlB{%
\vSr{139.150000}{79.000000}{90.000000}{1.100000}%
\vSr{139.150000}{82.500000}{90.000000}{1.100000}%
\vSr{139.150000}{86.000000}{90.000000}{1.100000}%
\vSr{139.150000}{89.500000}{90.000000}{1.100000}%
\vSr{139.150000}{93.000000}{90.000000}{1.100000}%
\vSr{139.150000}{96.500000}{90.000000}{1.100000}%
\vSr{139.150000}{100.000000}{90.000000}{1.100000}%
\vSr{139.150000}{103.500000}{90.000000}{1.100000}%
\vSr{139.150000}{107.000000}{90.000000}{1.100000}%
\vSr{139.150000}{110.500000}{90.000000}{1.100000}%
\vSr{139.150000}{114.000000}{90.000000}{1.100000}%
\vSr{139.150000}{117.500000}{90.000000}{1.100000}%
\vSr{139.150000}{121.000000}{90.000000}{1.100000}%
\vSr{139.150000}{124.500000}{90.000000}{1.100000}%
\vSr{139.150000}{128.000000}{90.000000}{1.100000}%
\vSr{139.150000}{131.500000}{90.000000}{1.100000}%
\vSr{139.150000}{135.000000}{90.000000}{1.100000}%
\vSr{139.150000}{138.500000}{90.000000}{1.100000}%
\vSr{139.150000}{142.000000}{90.000000}{1.100000}%
\vSr{139.150000}{145.500000}{90.000000}{1.100000}%
\vSr{139.150000}{149.000000}{90.000000}{1.100000}%
\vSr{139.150000}{152.500000}{90.000000}{1.100000}%
\vSr{139.150000}{156.000000}{90.000000}{1.100000}%
\vSr{139.150000}{159.500000}{90.000000}{1.100000}%
\vSr{139.150000}{163.000000}{90.000000}{1.100000}%
\vSr{139.150000}{166.500000}{90.000000}{1.100000}%
\vSr{139.150000}{170.000000}{90.000000}{1.100000}%
\vSr{139.150000}{173.500000}{90.000000}{1.100000}%
\vSr{139.150000}{177.000000}{90.000000}{1.100000}%
\vSr{139.150000}{180.500000}{90.000000}{1.100000}%
\vSr{139.150000}{184.000000}{90.000000}{1.100000}%
\vSr{139.150000}{187.500000}{90.000000}{1.100000}%
}}%
{\color{black!35}\vlB{%
\vSr{139.150000}{191.000000}{90.000000}{1.100000}%
}}%
{\color{vltRed}\put(139.500000,107.750000){\circle*{5.600000}}}%
{\color{vltBlue}\put(139.500000,165.250000){\circle*{5.600000}}}%
{\color{black}\put(360.00000,225.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Amplitude and matrix accounts}}}%
{\color{black}\put(359.00000,197.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont $|r|=1/2,\qquad |t|=\sqrt3/2$}}}%
{\color{black}\put(359.00000,175.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $R=|r|^2,\qquad T=|t|^2$}}}%
{\color{black}\put(359.00000,141.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $\mathsf W(z)=-z^2\Delta m\,\vct e_0\vct e_0^{\mathsf T}$}}}%
{\color{black}\put(359.00000,119.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\Delta m=m,\qquad\operatorname{rank}\mathsf W\le1$}}}%
{\color{vltRed}\vlB{%
\vSg{282.000000}{87.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(311.00000,87.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $R=s^2$}}}%
{\color{vltBlue}\vlB{%
\vSg{282.000000}{65.000000}{0.000000}{4.500000}%
\vSg{289.000000}{65.000000}{0.000000}{4.500000}%
\vSg{296.000000}{65.000000}{0.000000}{4.500000}%
\vSg{303.000000}{65.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(311.00000,65.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $T=1-s^2$}}}%
{\color{black}\put(359.00000,38.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont $R+T=1$}}}%
{\color{black}\put(235.00000,15.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\omega_{\max}=2\sqrt{k/m}$; identical leads, equal pair stiffness $k$}}}%
{\color{black}\vlB{%
\vSf{49.000000}{297.000000}{0.000000}{374.000000}%
\vSk{58.600000}{294.500000}{90.000000}{5.000000}%
\vSk{102.600000}{294.500000}{90.000000}{5.000000}%
\vSk{146.600000}{294.500000}{90.000000}{5.000000}%
\vSk{190.600000}{294.500000}{90.000000}{5.000000}%
\vSk{234.600000}{294.500000}{90.000000}{5.000000}%
\vSk{278.600000}{294.500000}{90.000000}{5.000000}%
\vSk{322.600000}{294.500000}{90.000000}{5.000000}%
\vSk{366.600000}{294.500000}{90.000000}{5.000000}%
\vSk{410.600000}{294.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(429.00000,297.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $x/a$}}}%
\end{picture}%


==> vlt-figures/figure-082.tex <==
\begin{picture}(470,431)%
{\color{black}\put(235.00000,413.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} One preparation, two physical displacements}}}%
{\color{black!38}\vlB{%
\vSk{117.998154}{350.631573}{-62.892095}{4.500000}%
\vSk{121.187828}{344.400524}{-62.892095}{4.500000}%
\vSk{125.587631}{339.731728}{3.998754}{4.500000}%
\vSk{132.570590}{340.219871}{3.998754}{3.417894}%
\vSk{135.670036}{340.458217}{57.677363}{1.082106}%
\vSk{137.585339}{343.485279}{57.677363}{4.500000}%
\vSk{139.221855}{349.402352}{117.107905}{4.500000}%
\vSk{136.032181}{355.633402}{117.107905}{4.500000}%
\vSk{129.829517}{360.265614}{-176.001246}{4.500000}%
\vSk{123.964049}{359.777471}{-176.001246}{3.379782}%
\vSk{123.054958}{359.541783}{-122.322637}{1.120218}%
\vSk{119.312154}{356.482515}{-122.322637}{4.500000}%
\vSk{327.998154}{350.631573}{-62.892095}{4.500000}%
\vSk{331.187828}{344.400524}{-62.892095}{4.500000}%
\vSk{335.587631}{339.731728}{3.998754}{4.500000}%
\vSk{342.570590}{340.219871}{3.998754}{3.417894}%
\vSk{345.670036}{340.458217}{57.677363}{1.082106}%
\vSk{347.585339}{343.485279}{57.677363}{4.500000}%
\vSk{349.221855}{349.402352}{117.107905}{4.500000}%
\vSk{346.032181}{355.633402}{117.107905}{4.500000}%
\vSk{339.829517}{360.265614}{-176.001246}{4.500000}%
\vSk{333.964049}{359.777471}{-176.001246}{3.379782}%
\vSk{333.054958}{359.541783}{-122.322637}{1.120218}%
\vSk{329.312154}{356.482515}{-122.322637}{4.500000}%
}}%
{\color{black}\vlB{%
\vSi{29.300000}{338.000000}{90.000000}{24.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{24.796974}{334.000000}{38.659808}{6.403124}%
\vSd{24.796974}{338.000000}{38.659808}{6.403124}%
\vSd{24.796974}{342.000000}{38.659808}{6.403124}%
\vSd{24.796974}{346.000000}{38.659808}{6.403124}%
\vSd{24.796974}{350.000000}{38.659808}{6.403124}%
\vSd{24.796974}{354.000000}{38.659808}{6.403124}%
}}%
{\color{black}\vlB{%
\vSi{439.300000}{338.000000}{90.000000}{24.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{434.796974}{334.000000}{38.659808}{6.403124}%
\vSd{434.796974}{338.000000}{38.659808}{6.403124}%
\vSd{434.796974}{342.000000}{38.659808}{6.403124}%
\vSd{434.796974}{346.000000}{38.659808}{6.403124}%
\vSd{434.796974}{350.000000}{38.659808}{6.403124}%
\vSd{434.796974}{354.000000}{38.659808}{6.403124}%
}}%
{\color{black!65}\vlB{%
\vSc{30.000000}{350.000000}{0.000000}{5.000000}%
\vSc{34.624963}{350.000000}{48.596821}{0.914721}%
\vSc{35.229534}{350.686109}{48.663114}{0.873852}%
\vSc{35.814630}{351.342231}{47.305507}{0.812894}%
\vSc{36.385100}{351.939691}{44.144410}{0.736122}%
\vSc{36.950096}{352.452378}{38.531116}{0.650955}%
\vSc{37.524221}{352.857884}{29.546841}{0.569018}%
\vSc{38.124340}{353.138487}{16.435504}{0.506955}%
\vSc{38.752048}{353.281922}{0.000000}{0.483271}%
\vSc{39.093851}{353.281922}{-16.435504}{0.506955}%
\vSc{39.474992}{353.138487}{-29.546841}{0.569018}%
\vSc{39.905108}{352.857884}{-38.531116}{0.650955}%
\vSc{40.377566}{352.452378}{-44.144410}{0.736122}%
\vSc{40.886543}{351.939691}{-47.305507}{0.812894}%
\vSc{41.429827}{351.342231}{-48.663114}{0.873852}%
\vSc{42.007376}{350.686109}{-48.596821}{0.914721}%
\vSc{42.619973}{350.000000}{-47.289219}{0.933752}%
\vSc{43.268527}{349.313891}{-44.781354}{0.931458}%
\vSc{43.953795}{348.657769}{-41.008186}{0.910531}%
\vSc{44.676291}{348.060309}{-35.829602}{0.875823}%
\vSc{45.436034}{347.547622}{-29.081885}{0.834273}%
\vSc{46.231565}{347.142116}{-20.682071}{0.794499}%
\vSc{47.057781}{346.861513}{-10.797773}{0.765631}%
\vSc{47.903528}{346.718078}{0.000000}{0.755045}%
\vSc{48.564901}{346.718078}{10.797773}{0.765631}%
\vSc{49.234057}{346.861513}{20.682071}{0.794499}%
\vSc{49.910915}{347.142116}{29.081885}{0.834273}%
\vSc{50.590349}{347.547622}{35.829602}{0.875823}%
\vSc{51.265038}{348.060309}{41.008186}{0.910531}%
\vSc{51.928021}{348.657769}{44.781354}{0.931458}%
\vSc{52.573978}{349.313891}{47.289219}{0.933752}%
\vSc{53.199697}{350.000000}{48.596821}{0.914721}%
}}%
{\color{black!65}\vlB{%
\vSc{53.804268}{350.686109}{48.663114}{0.873852}%
\vSc{54.389364}{351.342231}{47.305507}{0.812894}%
\vSc{54.959834}{351.939691}{44.144410}{0.736122}%
\vSc{55.524830}{352.452378}{38.531116}{0.650955}%
\vSc{56.098955}{352.857884}{29.546841}{0.569018}%
\vSc{56.699074}{353.138487}{16.435504}{0.506955}%
\vSc{57.326782}{353.281922}{0.000000}{0.483271}%
\vSc{57.668585}{353.281922}{-16.435504}{0.506955}%
\vSc{58.049725}{353.138487}{-29.546841}{0.569018}%
\vSc{58.479842}{352.857884}{-38.531116}{0.650955}%
\vSc{58.952300}{352.452378}{-44.144410}{0.736122}%
\vSc{59.461276}{351.939691}{-47.305507}{0.812894}%
\vSc{60.004561}{351.342231}{-48.663114}{0.873852}%
\vSc{60.582110}{350.686109}{-48.596821}{0.914721}%
\vSc{61.194707}{350.000000}{-47.289219}{0.933752}%
\vSc{61.843261}{349.313891}{-44.781354}{0.931458}%
\vSc{62.528528}{348.657769}{-41.008186}{0.910531}%
\vSc{63.251025}{348.060309}{-35.829602}{0.875823}%
\vSc{64.010767}{347.547622}{-29.081885}{0.834273}%
\vSc{64.806299}{347.142116}{-20.682071}{0.794499}%
\vSc{65.632515}{346.861513}{-10.797773}{0.765631}%
\vSc{66.478262}{346.718078}{0.000000}{0.755045}%
\vSc{67.139635}{346.718078}{10.797773}{0.765631}%
\vSc{67.808791}{346.861513}{20.682071}{0.794499}%
\vSc{68.485649}{347.142116}{29.081885}{0.834273}%
\vSc{69.165083}{347.547622}{35.829602}{0.875823}%
\vSc{69.839772}{348.060309}{41.008186}{0.910531}%
\vSc{70.502755}{348.657769}{44.781354}{0.931458}%
\vSc{71.148712}{349.313891}{47.289219}{0.933752}%
\vSc{71.774430}{350.000000}{48.596821}{0.914721}%
\vSc{72.379002}{350.686109}{48.663114}{0.873852}%
\vSc{72.964098}{351.342231}{47.305507}{0.812894}%
}}%
{\color{black!65}\vlB{%
\vSc{73.534567}{351.939691}{44.144410}{0.736122}%
\vSc{74.099564}{352.452378}{38.531116}{0.650955}%
\vSc{74.673689}{352.857884}{29.546841}{0.569018}%
\vSc{75.273807}{353.138487}{16.435504}{0.506955}%
\vSc{75.901516}{353.281922}{0.000000}{0.483271}%
\vSc{76.243319}{353.281922}{-16.435504}{0.506955}%
\vSc{76.624459}{353.138487}{-29.546841}{0.569018}%
\vSc{77.054576}{352.857884}{-38.531116}{0.650955}%
\vSc{77.527034}{352.452378}{-44.144410}{0.736122}%
\vSc{78.036010}{351.939691}{-47.305507}{0.812894}%
\vSc{78.579295}{351.342231}{-48.663114}{0.873852}%
\vSc{79.156844}{350.686109}{-48.596821}{0.914721}%
\vSc{79.769441}{350.000000}{-47.289219}{0.933752}%
\vSc{80.417995}{349.313891}{-44.781354}{0.931458}%
\vSc{81.103262}{348.657769}{-41.008186}{0.910531}%
\vSc{81.825759}{348.060309}{-35.829602}{0.875823}%
\vSc{82.585501}{347.547622}{-29.081885}{0.834273}%
\vSc{83.381032}{347.142116}{-20.682071}{0.794499}%
\vSc{84.207249}{346.861513}{-10.797773}{0.765631}%
\vSc{85.052996}{346.718078}{0.000000}{0.755045}%
\vSc{85.714369}{346.718078}{10.797773}{0.765631}%
\vSc{86.383525}{346.861513}{20.682071}{0.794499}%
\vSc{87.060383}{347.142116}{29.081885}{0.834273}%
\vSc{87.739817}{347.547622}{35.829602}{0.875823}%
\vSc{88.414506}{348.060309}{41.008186}{0.910531}%
\vSc{89.077489}{348.657769}{44.781354}{0.931458}%
\vSc{89.723446}{349.313891}{47.289219}{0.933752}%
\vSc{90.349164}{350.000000}{48.596821}{0.914721}%
\vSc{90.953736}{350.686109}{48.663114}{0.873852}%
\vSc{91.538832}{351.342231}{47.305507}{0.812894}%
\vSc{92.109301}{351.939691}{44.144410}{0.736122}%
\vSc{92.674298}{352.452378}{38.531116}{0.650955}%
}}%
{\color{black!65}\vlB{%
\vSc{93.248423}{352.857884}{29.546841}{0.569018}%
\vSc{93.848541}{353.138487}{16.435504}{0.506955}%
\vSc{94.476249}{353.281922}{0.000000}{0.483271}%
\vSc{94.818052}{353.281922}{-16.435504}{0.506955}%
\vSc{95.199193}{353.138487}{-29.546841}{0.569018}%
\vSc{95.629310}{352.857884}{-38.531116}{0.650955}%
\vSc{96.101768}{352.452378}{-44.144410}{0.736122}%
\vSc{96.610744}{351.939691}{-47.305507}{0.812894}%
\vSc{97.154029}{351.342231}{-48.663114}{0.873852}%
\vSc{97.731577}{350.686109}{-48.596821}{0.914721}%
\vSc{98.344175}{350.000000}{-47.289219}{0.933752}%
\vSc{98.992729}{349.313891}{-44.781354}{0.931458}%
\vSc{99.677996}{348.657769}{-41.008186}{0.910531}%
\vSc{100.400492}{348.060309}{-35.829602}{0.875823}%
\vSc{101.160235}{347.547622}{-29.081885}{0.834273}%
\vSc{101.955766}{347.142116}{-20.682071}{0.794499}%
\vSc{102.781982}{346.861513}{-10.797773}{0.765631}%
\vSc{103.627729}{346.718078}{0.000000}{0.755045}%
\vSc{104.289103}{346.718078}{10.797773}{0.765631}%
\vSc{104.958258}{346.861513}{20.682071}{0.794499}%
\vSc{105.635117}{347.142116}{29.081885}{0.834273}%
\vSc{106.314551}{347.547622}{35.829602}{0.875823}%
\vSc{106.989239}{348.060309}{41.008186}{0.910531}%
\vSc{107.652223}{348.657769}{44.781354}{0.931458}%
\vSc{108.298180}{349.313891}{47.289219}{0.933752}%
\vSc{108.923898}{350.000000}{48.596821}{0.914721}%
\vSc{109.528469}{350.686109}{48.663114}{0.873852}%
\vSc{110.113565}{351.342231}{47.305507}{0.812894}%
\vSc{110.684035}{351.939691}{44.144410}{0.736122}%
\vSc{111.249032}{352.452378}{38.531116}{0.650955}%
\vSc{111.823157}{352.857884}{29.546841}{0.569018}%
\vSc{112.423275}{353.138487}{16.435504}{0.506955}%
}}%
{\color{black!65}\vlB{%
\vSc{113.050983}{353.281922}{0.000000}{0.483271}%
\vSc{113.392786}{353.281922}{-16.435504}{0.506955}%
\vSc{113.773927}{353.138487}{-29.546841}{0.569018}%
\vSc{114.204043}{352.857884}{-38.531116}{0.650955}%
\vSc{114.676501}{352.452378}{-44.144410}{0.736122}%
\vSc{115.185478}{351.939691}{-47.305507}{0.812894}%
\vSc{115.728762}{351.342231}{-48.663114}{0.873852}%
\vSc{116.306311}{350.686109}{-48.596821}{0.914721}%
\vSc{116.918909}{350.000000}{-47.289219}{0.933752}%
\vSc{117.567462}{349.313891}{-44.781354}{0.931458}%
\vSc{118.252730}{348.657769}{-41.008186}{0.910531}%
\vSc{118.975226}{348.060309}{-35.829602}{0.875823}%
\vSc{119.734969}{347.547622}{-29.081885}{0.834273}%
\vSc{120.530500}{347.142116}{-20.682071}{0.794499}%
\vSc{121.356716}{346.861513}{-10.797773}{0.765631}%
\vSc{122.202463}{346.718078}{0.000000}{0.755045}%
\vSc{122.863836}{346.718078}{10.797773}{0.765631}%
\vSc{123.532992}{346.861513}{20.682071}{0.794499}%
\vSc{124.209851}{347.142116}{29.081885}{0.834273}%
\vSc{124.889284}{347.547622}{35.829602}{0.875823}%
\vSc{125.563973}{348.060309}{41.008186}{0.910531}%
\vSc{126.226956}{348.657769}{44.781354}{0.931458}%
\vSc{126.872914}{349.313891}{47.289219}{0.933752}%
\vSc{127.873669}{350.000000}{0.000000}{5.000000}%
\vSc{355.126331}{350.000000}{0.000000}{5.000000}%
\vSc{359.718027}{350.000000}{54.746651}{0.840193}%
\vSc{360.201047}{350.686109}{55.132371}{0.799686}%
\vSc{360.663020}{351.342231}{54.180306}{0.736821}%
\vSc{361.108518}{351.939691}{51.471105}{0.655363}%
\vSc{361.547175}{352.452378}{46.173755}{0.562076}%
\vSc{361.997572}{352.857884}{36.805166}{0.468377}%
\vSc{362.489802}{353.138487}{21.387491}{0.393326}%
}}%
{\color{black!65}\vlB{%
\vSc{363.038379}{353.281922}{0.000000}{0.363271}%
\vSc{363.219313}{353.281922}{-21.387491}{0.393326}%
\vSc{363.468342}{353.138487}{-36.805166}{0.468377}%
\vSc{363.782187}{352.857884}{-46.173755}{0.562076}%
\vSc{364.140985}{352.452378}{-51.471105}{0.655363}%
\vSc{364.534932}{351.939691}{-54.180306}{0.736821}%
\vSc{364.961340}{351.342231}{-55.132371}{0.799686}%
\vSc{365.420440}{350.686109}{-54.746651}{0.840193}%
\vSc{365.913357}{350.000000}{-53.195339}{0.856905}%
\vSc{366.441329}{349.313891}{-50.485254}{0.850493}%
\vSc{367.005562}{348.657769}{-46.493313}{0.823749}%
\vSc{367.607377}{348.060309}{-40.985310}{0.781695}%
\vSc{368.248307}{347.547622}{-33.653851}{0.731730}%
\vSc{368.929232}{347.142116}{-24.236852}{0.683547}%
\vSc{369.647133}{346.861513}{-12.785497}{0.648146}%
\vSc{370.389859}{346.718078}{0.000000}{0.635045}%
\vSc{370.914253}{346.718078}{12.785497}{0.648146}%
\vSc{371.451724}{346.861513}{24.236852}{0.683547}%
\vSc{372.003189}{347.142116}{33.653851}{0.731730}%
\vSc{372.561436}{347.547622}{40.985310}{0.781695}%
\vSc{373.116805}{348.060309}{46.493313}{0.823749}%
\vSc{373.660823}{348.657769}{50.485254}{0.850493}%
\vSc{374.187362}{349.313891}{53.195339}{0.856905}%
\vSc{374.692761}{350.000000}{54.746651}{0.840193}%
\vSc{375.175781}{350.686109}{55.132371}{0.799686}%
\vSc{375.637754}{351.342231}{54.180306}{0.736821}%
\vSc{376.083252}{351.939691}{51.471105}{0.655363}%
\vSc{376.521909}{352.452378}{46.173755}{0.562076}%
\vSc{376.972306}{352.857884}{36.805166}{0.468377}%
\vSc{377.464536}{353.138487}{21.387491}{0.393326}%
\vSc{378.013113}{353.281922}{0.000000}{0.363271}%
\vSc{378.194047}{353.281922}{-21.387491}{0.393326}%
}}%
{\color{black!65}\vlB{%
\vSc{378.443076}{353.138487}{-36.805166}{0.468377}%
\vSc{378.756921}{352.857884}{-46.173755}{0.562076}%
\vSc{379.115719}{352.452378}{-51.471105}{0.655363}%
\vSc{379.509666}{351.939691}{-54.180306}{0.736821}%
\vSc{379.936074}{351.342231}{-55.132371}{0.799686}%
\vSc{380.395174}{350.686109}{-54.746651}{0.840193}%
\vSc{380.888090}{350.000000}{-53.195339}{0.856905}%
\vSc{381.416063}{349.313891}{-50.485254}{0.850493}%
\vSc{381.980296}{348.657769}{-46.493313}{0.823749}%
\vSc{382.582111}{348.060309}{-40.985310}{0.781695}%
\vSc{383.223041}{347.547622}{-33.653851}{0.731730}%
\vSc{383.903966}{347.142116}{-24.236852}{0.683547}%
\vSc{384.621867}{346.861513}{-12.785497}{0.648146}%
\vSc{385.364593}{346.718078}{0.000000}{0.635045}%
\vSc{385.888987}{346.718078}{12.785497}{0.648146}%
\vSc{386.426458}{346.861513}{24.236852}{0.683547}%
\vSc{386.977923}{347.142116}{33.653851}{0.731730}%
\vSc{387.536170}{347.547622}{40.985310}{0.781695}%
\vSc{388.091539}{348.060309}{46.493313}{0.823749}%
\vSc{388.635557}{348.657769}{50.485254}{0.850493}%
\vSc{389.162095}{349.313891}{53.195339}{0.856905}%
\vSc{389.667495}{350.000000}{54.746651}{0.840193}%
\vSc{390.150515}{350.686109}{55.132371}{0.799686}%
\vSc{390.612487}{351.342231}{54.180306}{0.736821}%
\vSc{391.057986}{351.939691}{51.471105}{0.655363}%
\vSc{391.496643}{352.452378}{46.173755}{0.562076}%
\vSc{391.947040}{352.857884}{36.805166}{0.468377}%
\vSc{392.439270}{353.138487}{21.387491}{0.393326}%
\vSc{392.987847}{353.281922}{0.000000}{0.363271}%
\vSc{393.168781}{353.281922}{-21.387491}{0.393326}%
\vSc{393.417810}{353.138487}{-36.805166}{0.468377}%
\vSc{393.731655}{352.857884}{-46.173755}{0.562076}%
}}%
{\color{black!65}\vlB{%
\vSc{394.090452}{352.452378}{-51.471105}{0.655363}%
\vSc{394.484400}{351.939691}{-54.180306}{0.736821}%
\vSc{394.910808}{351.342231}{-55.132371}{0.799686}%
\vSc{395.369908}{350.686109}{-54.746651}{0.840193}%
\vSc{395.862824}{350.000000}{-53.195339}{0.856905}%
\vSc{396.390797}{349.313891}{-50.485254}{0.850493}%
\vSc{396.955030}{348.657769}{-46.493313}{0.823749}%
\vSc{397.556845}{348.060309}{-40.985310}{0.781695}%
\vSc{398.197775}{347.547622}{-33.653851}{0.731730}%
\vSc{398.878700}{347.142116}{-24.236852}{0.683547}%
\vSc{399.596600}{346.861513}{-12.785497}{0.648146}%
\vSc{400.339327}{346.718078}{0.000000}{0.635045}%
\vSc{400.863721}{346.718078}{12.785497}{0.648146}%
\vSc{401.401192}{346.861513}{24.236852}{0.683547}%
\vSc{401.952656}{347.142116}{33.653851}{0.731730}%
\vSc{402.510903}{347.547622}{40.985310}{0.781695}%
\vSc{403.066273}{348.060309}{46.493313}{0.823749}%
\vSc{403.610291}{348.657769}{50.485254}{0.850493}%
\vSc{404.136829}{349.313891}{53.195339}{0.856905}%
\vSc{404.642228}{350.000000}{54.746651}{0.840193}%
\vSc{405.125249}{350.686109}{55.132371}{0.799686}%
\vSc{405.587221}{351.342231}{54.180306}{0.736821}%
\vSc{406.032720}{351.939691}{51.471105}{0.655363}%
\vSc{406.471377}{352.452378}{46.173755}{0.562076}%
\vSc{406.921773}{352.857884}{36.805166}{0.468377}%
\vSc{407.414003}{353.138487}{21.387491}{0.393326}%
\vSc{407.962580}{353.281922}{0.000000}{0.363271}%
\vSc{408.143514}{353.281922}{-21.387491}{0.393326}%
\vSc{408.392544}{353.138487}{-36.805166}{0.468377}%
\vSc{408.706389}{352.857884}{-46.173755}{0.562076}%
\vSc{409.065186}{352.452378}{-51.471105}{0.655363}%
\vSc{409.459134}{351.939691}{-54.180306}{0.736821}%
}}%
{\color{black!65}\vlB{%
\vSc{409.885542}{351.342231}{-55.132371}{0.799686}%
\vSc{410.344642}{350.686109}{-54.746651}{0.840193}%
\vSc{410.837558}{350.000000}{-53.195339}{0.856905}%
\vSc{411.365531}{349.313891}{-50.485254}{0.850493}%
\vSc{411.929763}{348.657769}{-46.493313}{0.823749}%
\vSc{412.531579}{348.060309}{-40.985310}{0.781695}%
\vSc{413.172508}{347.547622}{-33.653851}{0.731730}%
\vSc{413.853433}{347.142116}{-24.236852}{0.683547}%
\vSc{414.571334}{346.861513}{-12.785497}{0.648146}%
\vSc{415.314060}{346.718078}{0.000000}{0.635045}%
\vSc{415.838454}{346.718078}{12.785497}{0.648146}%
\vSc{416.375926}{346.861513}{24.236852}{0.683547}%
\vSc{416.927390}{347.142116}{33.653851}{0.731730}%
\vSc{417.485637}{347.547622}{40.985310}{0.781695}%
\vSc{418.041007}{348.060309}{46.493313}{0.823749}%
\vSc{418.585025}{348.657769}{50.485254}{0.850493}%
\vSc{419.111563}{349.313891}{53.195339}{0.856905}%
\vSc{419.616962}{350.000000}{54.746651}{0.840193}%
\vSc{420.099982}{350.686109}{55.132371}{0.799686}%
\vSc{420.561955}{351.342231}{54.180306}{0.736821}%
\vSc{421.007454}{351.939691}{51.471105}{0.655363}%
\vSc{421.446111}{352.452378}{46.173755}{0.562076}%
\vSc{421.896507}{352.857884}{36.805166}{0.468377}%
\vSc{422.388737}{353.138487}{21.387491}{0.393326}%
\vSc{422.937314}{353.281922}{0.000000}{0.363271}%
\vSc{423.118248}{353.281922}{-21.387491}{0.393326}%
\vSc{423.367277}{353.138487}{-36.805166}{0.468377}%
\vSc{423.681123}{352.857884}{-46.173755}{0.562076}%
\vSc{424.039920}{352.452378}{-51.471105}{0.655363}%
\vSc{424.433867}{351.939691}{-54.180306}{0.736821}%
\vSc{424.860275}{351.342231}{-55.132371}{0.799686}%
\vSc{425.319375}{350.686109}{-54.746651}{0.840193}%
}}%
{\color{black!65}\vlB{%
\vSc{425.812292}{350.000000}{-53.195339}{0.856905}%
\vSc{426.340265}{349.313891}{-50.485254}{0.850493}%
\vSc{426.904497}{348.657769}{-46.493313}{0.823749}%
\vSc{427.506313}{348.060309}{-40.985310}{0.781695}%
\vSc{428.147242}{347.547622}{-33.653851}{0.731730}%
\vSc{428.828167}{347.142116}{-24.236852}{0.683547}%
\vSc{429.546068}{346.861513}{-12.785497}{0.648146}%
\vSc{430.288794}{346.718078}{0.000000}{0.635045}%
\vSc{430.813188}{346.718078}{12.785497}{0.648146}%
\vSc{431.350659}{346.861513}{24.236852}{0.683547}%
\vSc{431.902124}{347.142116}{33.653851}{0.731730}%
\vSc{432.460371}{347.547622}{40.985310}{0.781695}%
\vSc{433.015741}{348.060309}{46.493313}{0.823749}%
\vSc{433.559759}{348.657769}{50.485254}{0.850493}%
\vSc{434.086297}{349.313891}{53.195339}{0.856905}%
\vSc{435.000000}{350.000000}{0.000000}{5.000000}%
}}%
{\color{black!60}\vlB{%
\vSc{155.518636}{350.000000}{0.000000}{5.000000}%
\vSc{160.188605}{350.000000}{41.304528}{1.039462}%
\vSc{160.971038}{350.686109}{41.064475}{0.998804}%
\vSc{161.735133}{351.342231}{39.409394}{0.941094}%
\vSc{162.485372}{351.939691}{36.058697}{0.871007}%
\vSc{163.229142}{352.452378}{30.620051}{0.796136}%
\vSc{163.976015}{352.857884}{22.696370}{0.727237}%
\vSc{164.734004}{353.138487}{12.222760}{0.677501}%
\vSc{165.502004}{353.281922}{0.000000}{0.659174}%
\vSc{166.055321}{353.281922}{-12.222760}{0.677501}%
\vSc{166.630396}{353.138487}{-22.696370}{0.727237}%
\vSc{167.239571}{352.857884}{-30.620051}{0.796136}%
\vSc{167.885061}{352.452378}{-36.058697}{0.871007}%
\vSc{168.566073}{351.939691}{-39.409394}{0.941094}%
\vSc{169.282165}{351.342231}{-41.064475}{0.998804}%
\vSc{170.033658}{350.686109}{-41.304528}{1.039462}%
\vSc{170.821204}{350.000000}{-40.291854}{1.060969}%
\vSc{171.645353}{349.313891}{-38.091086}{1.063557}%
\vSc{172.506258}{348.657769}{-34.694975}{1.049636}%
\vSc{173.403440}{348.060309}{-30.056322}{1.023631}%
\vSc{174.335401}{347.547622}{-24.135961}{0.991691}%
\vSc{175.298864}{347.142116}{-16.975779}{0.961075}%
\vSc{176.287671}{346.861513}{-8.786562}{0.938998}%
\vSc{177.292026}{346.718078}{0.000000}{0.930948}%
\vSc{178.146596}{346.718078}{8.786562}{0.938998}%
\vSc{179.004968}{346.861513}{16.975779}{0.961075}%
\vSc{179.865699}{347.142116}{24.135961}{0.991691}%
\vSc{180.724721}{347.547622}{30.056322}{1.023631}%
\vSc{181.576530}{348.060309}{34.694975}{1.049636}%
\vSc{182.415681}{348.657769}{38.091086}{1.063557}%
\vSc{183.237849}{349.313891}{40.291854}{1.060969}%
\vSc{184.040424}{350.000000}{41.304528}{1.039462}%
}}%
{\color{black!60}\vlB{%
\vSc{184.822857}{350.686109}{41.064475}{0.998804}%
\vSc{185.586951}{351.342231}{39.409394}{0.941094}%
\vSc{186.337190}{351.939691}{36.058697}{0.871007}%
\vSc{187.080960}{352.452378}{30.620051}{0.796136}%
\vSc{187.827833}{352.857884}{22.696370}{0.727237}%
\vSc{188.585822}{353.138487}{12.222760}{0.677501}%
\vSc{189.353822}{353.281922}{0.000000}{0.659174}%
\vSc{189.907139}{353.281922}{-12.222760}{0.677501}%
\vSc{190.482215}{353.138487}{-22.696370}{0.727237}%
\vSc{191.091389}{352.857884}{-30.620051}{0.796136}%
\vSc{191.736879}{352.452378}{-36.058697}{0.871007}%
\vSc{192.417892}{351.939691}{-39.409394}{0.941094}%
\vSc{193.133984}{351.342231}{-41.064475}{0.998804}%
\vSc{193.885476}{350.686109}{-41.304528}{1.039462}%
\vSc{194.673023}{350.000000}{-40.291854}{1.060969}%
\vSc{195.497171}{349.313891}{-38.091086}{1.063557}%
\vSc{196.358076}{348.657769}{-34.694975}{1.049636}%
\vSc{197.255259}{348.060309}{-30.056322}{1.023631}%
\vSc{198.187219}{347.547622}{-24.135961}{0.991691}%
\vSc{199.150683}{347.142116}{-16.975779}{0.961075}%
\vSc{200.139489}{346.861513}{-8.786562}{0.938998}%
\vSc{201.143844}{346.718078}{0.000000}{0.930948}%
\vSc{201.998415}{346.718078}{8.786562}{0.938998}%
\vSc{202.856786}{346.861513}{16.975779}{0.961075}%
\vSc{203.717518}{347.142116}{24.135961}{0.991691}%
\vSc{204.576539}{347.547622}{30.056322}{1.023631}%
\vSc{205.428348}{348.060309}{34.694975}{1.049636}%
\vSc{206.267499}{348.657769}{38.091086}{1.063557}%
\vSc{207.089667}{349.313891}{40.291854}{1.060969}%
\vSc{207.892242}{350.000000}{41.304528}{1.039462}%
\vSc{208.674675}{350.686109}{41.064475}{0.998804}%
\vSc{209.438770}{351.342231}{39.409394}{0.941094}%
}}%
{\color{black!60}\vlB{%
\vSc{210.189008}{351.939691}{36.058697}{0.871007}%
\vSc{210.932779}{352.452378}{30.620051}{0.796136}%
\vSc{211.679652}{352.857884}{22.696370}{0.727237}%
\vSc{212.437641}{353.138487}{12.222760}{0.677501}%
\vSc{213.205640}{353.281922}{0.000000}{0.659174}%
\vSc{213.758957}{353.281922}{-12.222760}{0.677501}%
\vSc{214.334033}{353.138487}{-22.696370}{0.727237}%
\vSc{214.943207}{352.857884}{-30.620051}{0.796136}%
\vSc{215.588697}{352.452378}{-36.058697}{0.871007}%
\vSc{216.269710}{351.939691}{-39.409394}{0.941094}%
\vSc{216.985802}{351.342231}{-41.064475}{0.998804}%
\vSc{217.737295}{350.686109}{-41.304528}{1.039462}%
\vSc{218.524841}{350.000000}{-40.291854}{1.060969}%
\vSc{219.348990}{349.313891}{-38.091086}{1.063557}%
\vSc{220.209895}{348.657769}{-34.694975}{1.049636}%
\vSc{221.107077}{348.060309}{-30.056322}{1.023631}%
\vSc{222.039038}{347.547622}{-24.135961}{0.991691}%
\vSc{223.002501}{347.142116}{-16.975779}{0.961075}%
\vSc{223.991307}{346.861513}{-8.786562}{0.938998}%
\vSc{224.995662}{346.718078}{0.000000}{0.930948}%
\vSc{225.850233}{346.718078}{8.786562}{0.938998}%
\vSc{226.708604}{346.861513}{16.975779}{0.961075}%
\vSc{227.569336}{347.142116}{24.135961}{0.991691}%
\vSc{228.428358}{347.547622}{30.056322}{1.023631}%
\vSc{229.280166}{348.060309}{34.694975}{1.049636}%
\vSc{230.119317}{348.657769}{38.091086}{1.063557}%
\vSc{230.941485}{349.313891}{40.291854}{1.060969}%
\vSc{231.744060}{350.000000}{41.304528}{1.039462}%
\vSc{232.526493}{350.686109}{41.064475}{0.998804}%
\vSc{233.290588}{351.342231}{39.409394}{0.941094}%
\vSc{234.040827}{351.939691}{36.058697}{0.871007}%
\vSc{234.784597}{352.452378}{30.620051}{0.796136}%
}}%
{\color{black!60}\vlB{%
\vSc{235.531470}{352.857884}{22.696370}{0.727237}%
\vSc{236.289459}{353.138487}{12.222760}{0.677501}%
\vSc{237.057459}{353.281922}{0.000000}{0.659174}%
\vSc{237.610776}{353.281922}{-12.222760}{0.677501}%
\vSc{238.185851}{353.138487}{-22.696370}{0.727237}%
\vSc{238.795026}{352.857884}{-30.620051}{0.796136}%
\vSc{239.440516}{352.452378}{-36.058697}{0.871007}%
\vSc{240.121529}{351.939691}{-39.409394}{0.941094}%
\vSc{240.837620}{351.342231}{-41.064475}{0.998804}%
\vSc{241.589113}{350.686109}{-41.304528}{1.039462}%
\vSc{242.376659}{350.000000}{-40.291854}{1.060969}%
\vSc{243.200808}{349.313891}{-38.091086}{1.063557}%
\vSc{244.061713}{348.657769}{-34.694975}{1.049636}%
\vSc{244.958895}{348.060309}{-30.056322}{1.023631}%
\vSc{245.890856}{347.547622}{-24.135961}{0.991691}%
\vSc{246.854319}{347.142116}{-16.975779}{0.961075}%
\vSc{247.843126}{346.861513}{-8.786562}{0.938998}%
\vSc{248.847481}{346.718078}{0.000000}{0.930948}%
\vSc{249.702051}{346.718078}{8.786562}{0.938998}%
\vSc{250.560423}{346.861513}{16.975779}{0.961075}%
\vSc{251.421154}{347.142116}{24.135961}{0.991691}%
\vSc{252.280176}{347.547622}{30.056322}{1.023631}%
\vSc{253.131985}{348.060309}{34.694975}{1.049636}%
\vSc{253.971136}{348.657769}{38.091086}{1.063557}%
\vSc{254.793304}{349.313891}{40.291854}{1.060969}%
\vSc{255.595879}{350.000000}{41.304528}{1.039462}%
\vSc{256.378312}{350.686109}{41.064475}{0.998804}%
\vSc{257.142406}{351.342231}{39.409394}{0.941094}%
\vSc{257.892645}{351.939691}{36.058697}{0.871007}%
\vSc{258.636415}{352.452378}{30.620051}{0.796136}%
\vSc{259.383288}{352.857884}{22.696370}{0.727237}%
\vSc{260.141277}{353.138487}{12.222760}{0.677501}%
}}%
{\color{black!60}\vlB{%
\vSc{260.909277}{353.281922}{0.000000}{0.659174}%
\vSc{261.462594}{353.281922}{-12.222760}{0.677501}%
\vSc{262.037670}{353.138487}{-22.696370}{0.727237}%
\vSc{262.646844}{352.857884}{-30.620051}{0.796136}%
\vSc{263.292334}{352.452378}{-36.058697}{0.871007}%
\vSc{263.973347}{351.939691}{-39.409394}{0.941094}%
\vSc{264.689439}{351.342231}{-41.064475}{0.998804}%
\vSc{265.440931}{350.686109}{-41.304528}{1.039462}%
\vSc{266.228478}{350.000000}{-40.291854}{1.060969}%
\vSc{267.052626}{349.313891}{-38.091086}{1.063557}%
\vSc{267.913531}{348.657769}{-34.694975}{1.049636}%
\vSc{268.810714}{348.060309}{-30.056322}{1.023631}%
\vSc{269.742674}{347.547622}{-24.135961}{0.991691}%
\vSc{270.706138}{347.142116}{-16.975779}{0.961075}%
\vSc{271.694944}{346.861513}{-8.786562}{0.938998}%
\vSc{272.699299}{346.718078}{0.000000}{0.930948}%
\vSc{273.553870}{346.718078}{8.786562}{0.938998}%
\vSc{274.412241}{346.861513}{16.975779}{0.961075}%
\vSc{275.272973}{347.142116}{24.135961}{0.991691}%
\vSc{276.131994}{347.547622}{30.056322}{1.023631}%
\vSc{276.983803}{348.060309}{34.694975}{1.049636}%
\vSc{277.822954}{348.657769}{38.091086}{1.063557}%
\vSc{278.645122}{349.313891}{40.291854}{1.060969}%
\vSc{279.447697}{350.000000}{41.304528}{1.039462}%
\vSc{280.230130}{350.686109}{41.064475}{0.998804}%
\vSc{280.994225}{351.342231}{39.409394}{0.941094}%
\vSc{281.744464}{351.939691}{36.058697}{0.871007}%
\vSc{282.488234}{352.452378}{30.620051}{0.796136}%
\vSc{283.235107}{352.857884}{22.696370}{0.727237}%
\vSc{283.993096}{353.138487}{12.222760}{0.677501}%
\vSc{284.761095}{353.281922}{0.000000}{0.659174}%
\vSc{285.314412}{353.281922}{-12.222760}{0.677501}%
}}%
{\color{black!60}\vlB{%
\vSc{285.889488}{353.138487}{-22.696370}{0.727237}%
\vSc{286.498662}{352.857884}{-30.620051}{0.796136}%
\vSc{287.144152}{352.452378}{-36.058697}{0.871007}%
\vSc{287.825165}{351.939691}{-39.409394}{0.941094}%
\vSc{288.541257}{351.342231}{-41.064475}{0.998804}%
\vSc{289.292750}{350.686109}{-41.304528}{1.039462}%
\vSc{290.080296}{350.000000}{-40.291854}{1.060969}%
\vSc{290.904445}{349.313891}{-38.091086}{1.063557}%
\vSc{291.765350}{348.657769}{-34.694975}{1.049636}%
\vSc{292.662532}{348.060309}{-30.056322}{1.023631}%
\vSc{293.594493}{347.547622}{-24.135961}{0.991691}%
\vSc{294.557956}{347.142116}{-16.975779}{0.961075}%
\vSc{295.546762}{346.861513}{-8.786562}{0.938998}%
\vSc{296.551117}{346.718078}{0.000000}{0.930948}%
\vSc{297.405688}{346.718078}{8.786562}{0.938998}%
\vSc{298.264060}{346.861513}{16.975779}{0.961075}%
\vSc{299.124791}{347.142116}{24.135961}{0.991691}%
\vSc{299.983813}{347.547622}{30.056322}{1.023631}%
\vSc{300.835621}{348.060309}{34.694975}{1.049636}%
\vSc{301.674772}{348.657769}{38.091086}{1.063557}%
\vSc{302.496941}{349.313891}{40.291854}{1.060969}%
\vSc{303.299515}{350.000000}{41.304528}{1.039462}%
\vSc{304.081948}{350.686109}{41.064475}{0.998804}%
\vSc{304.846043}{351.342231}{39.409394}{0.941094}%
\vSc{305.596282}{351.939691}{36.058697}{0.871007}%
\vSc{306.340052}{352.452378}{30.620051}{0.796136}%
\vSc{307.086925}{352.857884}{22.696370}{0.727237}%
\vSc{307.844914}{353.138487}{12.222760}{0.677501}%
\vSc{308.612914}{353.281922}{0.000000}{0.659174}%
\vSc{309.166231}{353.281922}{-12.222760}{0.677501}%
\vSc{309.741307}{353.138487}{-22.696370}{0.727237}%
\vSc{310.350481}{352.857884}{-30.620051}{0.796136}%
}}%
{\color{black!60}\vlB{%
\vSc{310.995971}{352.452378}{-36.058697}{0.871007}%
\vSc{311.676984}{351.939691}{-39.409394}{0.941094}%
\vSc{312.393075}{351.342231}{-41.064475}{0.998804}%
\vSc{313.144568}{350.686109}{-41.304528}{1.039462}%
\vSc{313.932114}{350.000000}{-40.291854}{1.060969}%
\vSc{314.756263}{349.313891}{-38.091086}{1.063557}%
\vSc{315.617168}{348.657769}{-34.694975}{1.049636}%
\vSc{316.514350}{348.060309}{-30.056322}{1.023631}%
\vSc{317.446311}{347.547622}{-24.135961}{0.991691}%
\vSc{318.409774}{347.142116}{-16.975779}{0.961075}%
\vSc{319.398581}{346.861513}{-8.786562}{0.938998}%
\vSc{320.402936}{346.718078}{0.000000}{0.930948}%
\vSc{321.257506}{346.718078}{8.786562}{0.938998}%
\vSc{322.115878}{346.861513}{16.975779}{0.961075}%
\vSc{322.976609}{347.142116}{24.135961}{0.991691}%
\vSc{323.835631}{347.547622}{30.056322}{1.023631}%
\vSc{324.687440}{348.060309}{34.694975}{1.049636}%
\vSc{325.526591}{348.657769}{38.091086}{1.063557}%
\vSc{326.348759}{349.313891}{40.291854}{1.060969}%
\vSc{327.481364}{350.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{139.163789}{339.618232}{2.242963}%
\vRa{141.115175}{340.068232}{6.728889}%
\vRa{143.066561}{340.518232}{6.484870}%
\vRa{145.017948}{340.968232}{3.502833}%
\vRa{146.969334}{341.418232}{0.520796}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{138.072918}{339.618232}{0.067217}%
\vRa{137.842563}{340.068232}{0.201650}%
\vRa{137.612208}{340.518232}{0.336083}%
\vRa{137.381853}{340.968232}{0.470516}%
\vRa{137.151498}{341.418232}{0.604949}%
\vRa{136.921143}{341.868232}{0.739382}%
\vRa{136.690788}{342.318232}{0.873815}%
\vRa{136.460433}{342.768232}{1.008249}%
\vRa{136.230078}{343.218232}{1.142682}%
\vRa{135.999723}{343.668232}{1.277115}%
\vRa{135.769368}{344.118232}{1.411548}%
\vRa{135.539014}{344.568232}{1.545981}%
\vRa{135.308659}{345.018232}{1.680414}%
\vRa{135.078304}{345.468232}{1.814847}%
\vRa{134.847949}{345.918232}{1.949281}%
\vRa{134.617594}{346.368232}{2.083714}%
\vRa{134.387239}{346.818232}{2.218147}%
\vRa{134.156884}{347.268232}{2.352580}%
\vRa{133.926529}{347.718232}{2.487013}%
\vRa{133.696174}{348.168232}{2.139734}%
\vRa{133.465819}{348.618232}{1.709558}%
\vRa{133.235464}{349.068232}{1.279382}%
\vRa{133.005109}{349.518232}{0.849207}%
\vRa{132.774754}{349.968232}{0.419031}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{149.688884}{340.458217}{0.657689}%
\vRa{148.658233}{340.908217}{1.973066}%
\vRa{147.627583}{341.358217}{3.288444}%
\vRa{147.657577}{341.808217}{3.543177}%
\vRa{148.159671}{342.258217}{3.325810}%
\vRa{148.661764}{342.708217}{3.108444}%
\vRa{149.163858}{343.158217}{2.891077}%
\vRa{149.665952}{343.608217}{2.673710}%
\vRa{150.168046}{344.058217}{2.456344}%
\vRa{150.670139}{344.508217}{2.238977}%
\vRa{151.172233}{344.958217}{2.021611}%
\vRa{151.674327}{345.408217}{1.804244}%
\vRa{152.176420}{345.858217}{1.586877}%
\vRa{152.678514}{346.308217}{1.369511}%
\vRa{153.180608}{346.758217}{1.152144}%
\vRa{153.682702}{347.208217}{0.934778}%
\vRa{154.184795}{347.658217}{0.717411}%
\vRa{154.686889}{348.108217}{0.500044}%
\vRa{155.188983}{348.558217}{0.282678}%
\vRa{155.691076}{349.008217}{0.065311}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{136.069193}{348.009301}{0.365162}%
\vRa{135.408662}{348.459301}{1.095486}%
\vRa{134.748131}{348.909301}{1.825809}%
\vRa{134.087601}{349.359301}{2.556133}%
\vRa{133.427070}{349.809301}{3.286457}%
\vRa{132.766539}{350.259301}{4.016781}%
\vRa{132.741911}{350.709301}{4.111202}%
\vRa{133.026638}{351.159301}{3.896268}%
\vRa{133.311365}{351.609301}{3.681334}%
\vRa{133.596092}{352.059301}{3.466400}%
\vRa{133.880819}{352.509301}{3.251466}%
\vRa{134.165546}{352.959301}{3.036532}%
\vRa{134.450274}{353.409301}{2.821598}%
\vRa{134.735001}{353.859301}{2.606664}%
\vRa{135.019728}{354.309301}{2.391730}%
\vRa{135.304455}{354.759301}{2.176795}%
\vRa{135.589182}{355.209301}{1.961861}%
\vRa{135.873909}{355.659301}{1.746927}%
\vRa{136.158636}{356.109301}{1.531993}%
\vRa{136.443363}{356.559301}{1.317059}%
\vRa{136.728090}{357.009301}{1.102125}%
\vRa{137.012817}{357.459301}{0.887191}%
\vRa{137.297545}{357.909301}{0.672257}%
\vRa{137.582272}{358.359301}{0.457323}%
\vRa{137.866999}{358.809301}{0.242389}%
\vRa{138.151726}{359.259301}{0.027455}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{155.430597}{349.368427}{0.296163}%
\vRa{154.607916}{349.818427}{0.888490}%
\vRa{153.785234}{350.268427}{1.480817}%
\vRa{152.962552}{350.718427}{2.073143}%
\vRa{152.139871}{351.168427}{2.665470}%
\vRa{151.317189}{351.618427}{3.257796}%
\vRa{150.494508}{352.068427}{3.850123}%
\vRa{149.671826}{352.518427}{4.442450}%
\vRa{148.849144}{352.968427}{5.034776}%
\vRa{148.026463}{353.418427}{5.627103}%
\vRa{147.336661}{353.868427}{6.086550}%
\vRa{147.541865}{354.318427}{5.650991}%
\vRa{147.747070}{354.768427}{5.215431}%
\vRa{147.952275}{355.218427}{4.779871}%
\vRa{148.157479}{355.668427}{4.344312}%
\vRa{148.362684}{356.118427}{3.908752}%
\vRa{148.567888}{356.568427}{3.473192}%
\vRa{148.773093}{357.018427}{3.037633}%
\vRa{148.978298}{357.468427}{2.602073}%
\vRa{149.183502}{357.918427}{2.166514}%
\vRa{149.388707}{358.368427}{1.730954}%
\vRa{149.593912}{358.818427}{1.295394}%
\vRa{149.799116}{359.268427}{0.859835}%
\vRa{150.004321}{359.718427}{0.424275}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{146.937401}{354.035253}{0.475334}%
\vRa{146.191938}{354.485253}{1.426002}%
\vRa{145.446474}{354.935253}{2.376670}%
\vRa{144.701011}{355.385253}{3.327339}%
\vRa{143.955547}{355.835253}{4.278007}%
\vRa{143.210084}{356.285253}{5.228675}%
\vRa{142.464620}{356.735253}{6.179343}%
\vRa{141.719156}{357.185253}{7.130011}%
\vRa{140.973693}{357.635253}{8.080679}%
\vRa{140.228229}{358.085253}{9.031347}%
\vRa{139.482766}{358.535253}{9.982016}%
\vRa{138.737302}{358.985253}{10.932684}%
\vRa{139.882836}{359.435253}{9.992354}%
\vRa{146.320149}{359.885253}{3.760247}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{138.140135}{339.618232}{1.023654}%
\vRa{138.044213}{340.068232}{3.070962}%
\vRa{137.948291}{340.518232}{5.118270}%
\vRa{137.852369}{340.968232}{7.165578}%
\vRa{137.756448}{341.418232}{9.212887}%
\vRa{137.660526}{341.868232}{9.005099}%
\vRa{137.564604}{342.318232}{8.320135}%
\vRa{137.468682}{342.768232}{7.635171}%
\vRa{137.372760}{343.218232}{6.950207}%
\vRa{137.276838}{343.668232}{6.265243}%
\vRa{137.180916}{344.118232}{5.580279}%
\vRa{137.084995}{344.568232}{4.895315}%
\vRa{136.989073}{345.018232}{4.210351}%
\vRa{136.893151}{345.468232}{3.525387}%
\vRa{136.797229}{345.918232}{2.840423}%
\vRa{136.701307}{346.368232}{2.155459}%
\vRa{136.605385}{346.818232}{1.470495}%
\vRa{136.509464}{347.268232}{0.785531}%
\vRa{136.413542}{347.718232}{0.100567}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{147.310133}{341.721822}{0.251047}%
\vRa{147.310133}{342.171822}{0.753141}%
\vRa{147.310133}{342.621822}{1.255234}%
\vRa{147.310133}{343.071822}{1.757328}%
\vRa{147.310133}{343.521822}{2.259422}%
\vRa{147.310133}{343.971822}{2.761515}%
\vRa{147.310133}{344.421822}{3.263609}%
\vRa{147.310133}{344.871822}{3.765703}%
\vRa{147.310133}{345.321822}{4.267796}%
\vRa{147.310133}{345.771822}{4.769890}%
\vRa{147.310133}{346.221822}{5.271984}%
\vRa{147.310133}{346.671822}{5.774078}%
\vRa{147.310133}{347.121822}{6.276171}%
\vRa{147.310133}{347.571822}{6.778265}%
\vRa{147.310133}{348.021822}{7.280359}%
\vRa{147.310133}{348.471822}{7.782452}%
\vRa{147.310133}{348.921822}{8.284546}%
\vRa{147.310133}{349.371822}{8.114258}%
\vRa{147.310133}{349.821822}{7.291576}%
\vRa{147.310133}{350.271822}{6.468895}%
\vRa{147.310133}{350.721822}{5.646213}%
\vRa{147.310133}{351.171822}{4.823532}%
\vRa{147.310133}{351.621822}{4.000850}%
\vRa{147.310133}{352.071822}{3.178168}%
\vRa{147.310133}{352.521822}{2.355487}%
\vRa{147.310133}{352.971822}{1.532805}%
\vRa{147.310133}{353.421822}{0.710123}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{136.434355}{348.009301}{0.372492}%
\vRa{136.504148}{348.459301}{1.117475}%
\vRa{136.573941}{348.909301}{1.862458}%
\vRa{136.643734}{349.359301}{2.607442}%
\vRa{136.713527}{349.809301}{3.352425}%
\vRa{136.783320}{350.259301}{4.097409}%
\vRa{136.853113}{350.709301}{4.842392}%
\vRa{136.922906}{351.159301}{5.587375}%
\vRa{136.992699}{351.609301}{6.332359}%
\vRa{137.062492}{352.059301}{7.077342}%
\vRa{137.132285}{352.509301}{7.822325}%
\vRa{137.202078}{352.959301}{8.567309}%
\vRa{137.271871}{353.409301}{9.312292}%
\vRa{137.341664}{353.859301}{9.887216}%
\vRa{137.411457}{354.309301}{9.071960}%
\vRa{137.481250}{354.759301}{8.256703}%
\vRa{137.551043}{355.209301}{7.441447}%
\vRa{137.620836}{355.659301}{6.626190}%
\vRa{137.690629}{356.109301}{5.810934}%
\vRa{137.760422}{356.559301}{4.995677}%
\vRa{137.830216}{357.009301}{4.180421}%
\vRa{137.900009}{357.459301}{3.365164}%
\vRa{137.969802}{357.909301}{2.549907}%
\vRa{138.039595}{358.359301}{1.734651}%
\vRa{138.109388}{358.809301}{0.919394}%
\vRa{138.179181}{359.259301}{0.104138}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{146.919690}{341.721822}{0.390443}%
\vRa{146.138804}{342.171822}{1.171329}%
\vRa{145.357918}{342.621822}{1.952215}%
\vRa{144.577033}{343.071822}{2.733100}%
\vRa{143.796147}{343.521822}{3.513986}%
\vRa{143.015261}{343.971822}{4.294872}%
\vRa{142.234375}{344.421822}{5.075758}%
\vRa{141.453489}{344.871822}{5.856644}%
\vRa{140.672604}{345.321822}{6.637529}%
\vRa{139.891718}{345.771822}{7.418415}%
\vRa{139.110832}{346.221822}{8.199301}%
\vRa{138.329946}{346.671822}{8.980187}%
\vRa{137.549060}{347.121822}{9.761073}%
\vRa{136.768175}{347.571822}{10.541958}%
\vRa{136.829516}{348.021822}{10.480617}%
\vRa{137.644293}{348.471822}{9.665840}%
\vRa{138.459069}{348.921822}{8.851064}%
\vRa{139.273845}{349.371822}{8.036288}%
\vRa{140.088622}{349.821822}{7.221511}%
\vRa{140.903398}{350.271822}{6.406735}%
\vRa{141.718175}{350.721822}{5.591958}%
\vRa{142.532951}{351.171822}{4.777182}%
\vRa{143.347727}{351.621822}{3.962405}%
\vRa{144.162504}{352.071822}{3.147629}%
\vRa{144.977280}{352.521822}{2.332853}%
\vRa{145.792057}{352.971822}{1.518076}%
\vRa{146.606833}{353.421822}{0.703300}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{149.929568}{340.458217}{57.677363}{10.543994}%
\vSd{147.093222}{341.721822}{41.868190}{11.456975}%
\vSd{136.081599}{339.618232}{102.033056}{8.579585}%
\vSd{147.014427}{354.035253}{65.486526}{6.975237}%
\vSd{138.165432}{339.618232}{3.998754}{12.045437}%
\vSd{132.275725}{359.541783}{-122.322637}{10.543994}%
\vSd{138.115066}{341.721822}{-167.014302}{9.361445}%
\vSd{138.165432}{359.541783}{3.998754}{12.045437}%
\vSd{136.078298}{359.541783}{-98.816083}{11.670362}%
\vSd{136.242333}{354.035253}{-151.088184}{12.464145}%
\vSd{132.367383}{350.631573}{-34.265443}{4.657447}%
\vSd{132.261068}{339.618232}{117.107905}{12.372456}%
\vSd{147.180087}{341.721822}{-23.586923}{3.157906}%
\vSd{149.914910}{360.381768}{-62.892095}{12.372456}%
\vSd{146.985133}{341.721822}{90.000000}{12.313432}%
\vSd{136.237187}{341.721822}{150.046501}{12.592665}%
\vSd{138.020138}{354.035253}{148.882666}{10.655207}%
\vSd{147.154168}{354.035253}{-28.678293}{9.724761}%
}}%
{\color{black}\vlB{%
\vSk{132.194307}{350.631573}{-62.892095}{12.372456}%
\vSk{138.160202}{339.618232}{3.998754}{12.045437}%
\vSk{149.866189}{340.458217}{57.677363}{10.543994}%
\vSk{149.848149}{349.368427}{117.107905}{12.372456}%
\vSk{138.160202}{360.381768}{-176.001246}{12.045437}%
\vSk{132.212347}{359.541783}{-122.322637}{10.543994}%
}}%
{\color{black}\put(144.19615,325.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 1}}}%
{\color{vltTeal}\vlB{%
\vSj{130.000000}{375.000000}{0.000000}{12.446152}%
\vRa{140.696152}{373.530000}{0.535714}%
\vRa{140.696152}{373.980000}{1.607143}%
\vRa{140.696152}{374.430000}{2.678571}%
\vRa{140.696152}{374.880000}{3.250000}%
\vRa{140.696152}{375.330000}{2.178571}%
\vRa{140.696152}{375.780000}{1.107143}%
\vRa{140.696152}{376.230000}{0.035714}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{338.771484}{339.618232}{2.242963}%
\vRa{340.722870}{340.068232}{6.728889}%
\vRa{342.674257}{340.518232}{6.484870}%
\vRa{344.625643}{340.968232}{3.502833}%
\vRa{346.577029}{341.418232}{0.520796}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{337.680613}{339.618232}{0.067217}%
\vRa{337.450258}{340.068232}{0.201650}%
\vRa{337.219903}{340.518232}{0.336083}%
\vRa{336.989549}{340.968232}{0.470516}%
\vRa{336.759194}{341.418232}{0.604949}%
\vRa{336.528839}{341.868232}{0.739382}%
\vRa{336.298484}{342.318232}{0.873815}%
\vRa{336.068129}{342.768232}{1.008249}%
\vRa{335.837774}{343.218232}{1.142682}%
\vRa{335.607419}{343.668232}{1.277115}%
\vRa{335.377064}{344.118232}{1.411548}%
\vRa{335.146709}{344.568232}{1.545981}%
\vRa{334.916354}{345.018232}{1.680414}%
\vRa{334.685999}{345.468232}{1.814847}%
\vRa{334.455644}{345.918232}{1.949281}%
\vRa{334.225289}{346.368232}{2.083714}%
\vRa{333.994934}{346.818232}{2.218147}%
\vRa{333.764579}{347.268232}{2.352580}%
\vRa{333.534224}{347.718232}{2.487013}%
\vRa{333.303869}{348.168232}{2.139734}%
\vRa{333.073514}{348.618232}{1.709558}%
\vRa{332.843159}{349.068232}{1.279382}%
\vRa{332.612804}{349.518232}{0.849207}%
\vRa{332.382449}{349.968232}{0.419031}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{349.296579}{340.458217}{0.657689}%
\vRa{348.265929}{340.908217}{1.973066}%
\vRa{347.235278}{341.358217}{3.288444}%
\vRa{347.265272}{341.808217}{3.543177}%
\vRa{347.767366}{342.258217}{3.325810}%
\vRa{348.269460}{342.708217}{3.108444}%
\vRa{348.771553}{343.158217}{2.891077}%
\vRa{349.273647}{343.608217}{2.673710}%
\vRa{349.775741}{344.058217}{2.456344}%
\vRa{350.277834}{344.508217}{2.238977}%
\vRa{350.779928}{344.958217}{2.021611}%
\vRa{351.282022}{345.408217}{1.804244}%
\vRa{351.784116}{345.858217}{1.586877}%
\vRa{352.286209}{346.308217}{1.369511}%
\vRa{352.788303}{346.758217}{1.152144}%
\vRa{353.290397}{347.208217}{0.934778}%
\vRa{353.792490}{347.658217}{0.717411}%
\vRa{354.294584}{348.108217}{0.500044}%
\vRa{354.796678}{348.558217}{0.282678}%
\vRa{355.298771}{349.008217}{0.065311}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{335.676888}{348.009301}{0.365162}%
\vRa{335.016357}{348.459301}{1.095486}%
\vRa{334.355827}{348.909301}{1.825809}%
\vRa{333.695296}{349.359301}{2.556133}%
\vRa{333.034765}{349.809301}{3.286457}%
\vRa{332.374234}{350.259301}{4.016781}%
\vRa{332.349606}{350.709301}{4.111202}%
\vRa{332.634333}{351.159301}{3.896268}%
\vRa{332.919060}{351.609301}{3.681334}%
\vRa{333.203787}{352.059301}{3.466400}%
\vRa{333.488515}{352.509301}{3.251466}%
\vRa{333.773242}{352.959301}{3.036532}%
\vRa{334.057969}{353.409301}{2.821598}%
\vRa{334.342696}{353.859301}{2.606664}%
\vRa{334.627423}{354.309301}{2.391730}%
\vRa{334.912150}{354.759301}{2.176795}%
\vRa{335.196877}{355.209301}{1.961861}%
\vRa{335.481604}{355.659301}{1.746927}%
\vRa{335.766331}{356.109301}{1.531993}%
\vRa{336.051058}{356.559301}{1.317059}%
\vRa{336.335786}{357.009301}{1.102125}%
\vRa{336.620513}{357.459301}{0.887191}%
\vRa{336.905240}{357.909301}{0.672257}%
\vRa{337.189967}{358.359301}{0.457323}%
\vRa{337.474694}{358.809301}{0.242389}%
\vRa{337.759421}{359.259301}{0.027455}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{355.038292}{349.368427}{0.296163}%
\vRa{354.215611}{349.818427}{0.888490}%
\vRa{353.392929}{350.268427}{1.480817}%
\vRa{352.570248}{350.718427}{2.073143}%
\vRa{351.747566}{351.168427}{2.665470}%
\vRa{350.924884}{351.618427}{3.257796}%
\vRa{350.102203}{352.068427}{3.850123}%
\vRa{349.279521}{352.518427}{4.442450}%
\vRa{348.456840}{352.968427}{5.034776}%
\vRa{347.634158}{353.418427}{5.627103}%
\vRa{346.944356}{353.868427}{6.086550}%
\vRa{347.149560}{354.318427}{5.650991}%
\vRa{347.354765}{354.768427}{5.215431}%
\vRa{347.559970}{355.218427}{4.779871}%
\vRa{347.765174}{355.668427}{4.344312}%
\vRa{347.970379}{356.118427}{3.908752}%
\vRa{348.175584}{356.568427}{3.473192}%
\vRa{348.380788}{357.018427}{3.037633}%
\vRa{348.585993}{357.468427}{2.602073}%
\vRa{348.791197}{357.918427}{2.166514}%
\vRa{348.996402}{358.368427}{1.730954}%
\vRa{349.201607}{358.818427}{1.295394}%
\vRa{349.406811}{359.268427}{0.859835}%
\vRa{349.612016}{359.718427}{0.424275}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{346.545096}{354.035253}{0.475334}%
\vRa{345.799633}{354.485253}{1.426002}%
\vRa{345.054169}{354.935253}{2.376670}%
\vRa{344.308706}{355.385253}{3.327339}%
\vRa{343.563242}{355.835253}{4.278007}%
\vRa{342.817779}{356.285253}{5.228675}%
\vRa{342.072315}{356.735253}{6.179343}%
\vRa{341.326852}{357.185253}{7.130011}%
\vRa{340.581388}{357.635253}{8.080679}%
\vRa{339.835925}{358.085253}{9.031347}%
\vRa{339.090461}{358.535253}{9.982016}%
\vRa{338.344998}{358.985253}{10.932684}%
\vRa{339.490532}{359.435253}{9.992354}%
\vRa{345.927844}{359.885253}{3.760247}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{337.747830}{339.618232}{1.023654}%
\vRa{337.651908}{340.068232}{3.070962}%
\vRa{337.555986}{340.518232}{5.118270}%
\vRa{337.460064}{340.968232}{7.165578}%
\vRa{337.364143}{341.418232}{9.212887}%
\vRa{337.268221}{341.868232}{9.005099}%
\vRa{337.172299}{342.318232}{8.320135}%
\vRa{337.076377}{342.768232}{7.635171}%
\vRa{336.980455}{343.218232}{6.950207}%
\vRa{336.884533}{343.668232}{6.265243}%
\vRa{336.788612}{344.118232}{5.580279}%
\vRa{336.692690}{344.568232}{4.895315}%
\vRa{336.596768}{345.018232}{4.210351}%
\vRa{336.500846}{345.468232}{3.525387}%
\vRa{336.404924}{345.918232}{2.840423}%
\vRa{336.309002}{346.368232}{2.155459}%
\vRa{336.213081}{346.818232}{1.470495}%
\vRa{336.117159}{347.268232}{0.785531}%
\vRa{336.021237}{347.718232}{0.100567}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{346.917828}{341.721822}{0.251047}%
\vRa{346.917828}{342.171822}{0.753141}%
\vRa{346.917828}{342.621822}{1.255234}%
\vRa{346.917828}{343.071822}{1.757328}%
\vRa{346.917828}{343.521822}{2.259422}%
\vRa{346.917828}{343.971822}{2.761515}%
\vRa{346.917828}{344.421822}{3.263609}%
\vRa{346.917828}{344.871822}{3.765703}%
\vRa{346.917828}{345.321822}{4.267796}%
\vRa{346.917828}{345.771822}{4.769890}%
\vRa{346.917828}{346.221822}{5.271984}%
\vRa{346.917828}{346.671822}{5.774078}%
\vRa{346.917828}{347.121822}{6.276171}%
\vRa{346.917828}{347.571822}{6.778265}%
\vRa{346.917828}{348.021822}{7.280359}%
\vRa{346.917828}{348.471822}{7.782452}%
\vRa{346.917828}{348.921822}{8.284546}%
\vRa{346.917828}{349.371822}{8.114258}%
\vRa{346.917828}{349.821822}{7.291576}%
\vRa{346.917828}{350.271822}{6.468895}%
\vRa{346.917828}{350.721822}{5.646213}%
\vRa{346.917828}{351.171822}{4.823532}%
\vRa{346.917828}{351.621822}{4.000850}%
\vRa{346.917828}{352.071822}{3.178168}%
\vRa{346.917828}{352.521822}{2.355487}%
\vRa{346.917828}{352.971822}{1.532805}%
\vRa{346.917828}{353.421822}{0.710123}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{336.042050}{348.009301}{0.372492}%
\vRa{336.111843}{348.459301}{1.117475}%
\vRa{336.181636}{348.909301}{1.862458}%
\vRa{336.251429}{349.359301}{2.607442}%
\vRa{336.321222}{349.809301}{3.352425}%
\vRa{336.391015}{350.259301}{4.097409}%
\vRa{336.460808}{350.709301}{4.842392}%
\vRa{336.530601}{351.159301}{5.587375}%
\vRa{336.600394}{351.609301}{6.332359}%
\vRa{336.670187}{352.059301}{7.077342}%
\vRa{336.739980}{352.509301}{7.822325}%
\vRa{336.809773}{352.959301}{8.567309}%
\vRa{336.879566}{353.409301}{9.312292}%
\vRa{336.949359}{353.859301}{9.887216}%
\vRa{337.019152}{354.309301}{9.071960}%
\vRa{337.088946}{354.759301}{8.256703}%
\vRa{337.158739}{355.209301}{7.441447}%
\vRa{337.228532}{355.659301}{6.626190}%
\vRa{337.298325}{356.109301}{5.810934}%
\vRa{337.368118}{356.559301}{4.995677}%
\vRa{337.437911}{357.009301}{4.180421}%
\vRa{337.507704}{357.459301}{3.365164}%
\vRa{337.577497}{357.909301}{2.549907}%
\vRa{337.647290}{358.359301}{1.734651}%
\vRa{337.717083}{358.809301}{0.919394}%
\vRa{337.786876}{359.259301}{0.104138}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{346.527385}{341.721822}{0.390443}%
\vRa{345.746499}{342.171822}{1.171329}%
\vRa{344.965614}{342.621822}{1.952215}%
\vRa{344.184728}{343.071822}{2.733100}%
\vRa{343.403842}{343.521822}{3.513986}%
\vRa{342.622956}{343.971822}{4.294872}%
\vRa{341.842070}{344.421822}{5.075758}%
\vRa{341.061185}{344.871822}{5.856644}%
\vRa{340.280299}{345.321822}{6.637529}%
\vRa{339.499413}{345.771822}{7.418415}%
\vRa{338.718527}{346.221822}{8.199301}%
\vRa{337.937641}{346.671822}{8.980187}%
\vRa{337.156756}{347.121822}{9.761073}%
\vRa{336.375870}{347.571822}{10.541958}%
\vRa{336.437211}{348.021822}{10.480617}%
\vRa{337.251988}{348.471822}{9.665840}%
\vRa{338.066764}{348.921822}{8.851064}%
\vRa{338.881541}{349.371822}{8.036288}%
\vRa{339.696317}{349.821822}{7.221511}%
\vRa{340.511093}{350.271822}{6.406735}%
\vRa{341.325870}{350.721822}{5.591958}%
\vRa{342.140646}{351.171822}{4.777182}%
\vRa{342.955423}{351.621822}{3.962405}%
\vRa{343.770199}{352.071822}{3.147629}%
\vRa{344.584975}{352.521822}{2.332853}%
\vRa{345.399752}{352.971822}{1.518076}%
\vRa{346.214528}{353.421822}{0.703300}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{349.537263}{340.458217}{57.677363}{10.543994}%
\vSd{346.700917}{341.721822}{41.868190}{11.456975}%
\vSd{335.689295}{339.618232}{102.033056}{8.579585}%
\vSd{346.622122}{354.035253}{65.486526}{6.975237}%
\vSd{337.773127}{339.618232}{3.998754}{12.045437}%
\vSd{331.883420}{359.541783}{-122.322637}{10.543994}%
\vSd{337.722761}{341.721822}{-167.014302}{9.361445}%
\vSd{337.773127}{359.541783}{3.998754}{12.045437}%
\vSd{335.685993}{359.541783}{-98.816083}{11.670362}%
\vSd{335.850028}{354.035253}{-151.088184}{12.464145}%
\vSd{331.975078}{350.631573}{-34.265443}{4.657447}%
\vSd{331.868763}{339.618232}{117.107905}{12.372456}%
\vSd{346.787783}{341.721822}{-23.586923}{3.157906}%
\vSd{349.522605}{360.381768}{-62.892095}{12.372456}%
\vSd{346.592828}{341.721822}{90.000000}{12.313432}%
\vSd{335.844882}{341.721822}{150.046501}{12.592665}%
\vSd{337.627833}{354.035253}{148.882666}{10.655207}%
\vSd{346.761863}{354.035253}{-28.678293}{9.724761}%
}}%
{\color{black}\vlB{%
\vSk{331.802002}{350.631573}{-62.892095}{12.372456}%
\vSk{337.767897}{339.618232}{3.998754}{12.045437}%
\vSk{349.473884}{340.458217}{57.677363}{10.543994}%
\vSk{349.455844}{349.368427}{117.107905}{12.372456}%
\vSk{337.767897}{360.381768}{-176.001246}{12.045437}%
\vSk{331.820042}{359.541783}{-122.322637}{10.543994}%
}}%
{\color{black}\put(343.80385,325.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 2}}}%
{\color{vltTeal}\vlB{%
\vSj{340.000000}{375.000000}{0.000000}{2.890924}%
\vRa{341.978001}{374.233144}{0.535714}%
\vRa{341.978001}{374.683144}{1.607143}%
\vRa{341.978001}{375.133144}{0.973122}%
}}%
{\color{black}\put(235.00000,303.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\tau=0:\quad (u_1,u_2)/\ell_E=(0.789,\,0.211)$}}}%
{\color{black}\put(123.00000,272.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Site norm of the energy ket}}}%
{\color{black}\put(353.00000,272.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Actual displacement}}}%
{\color{black}\vlB{%
\vSn{47.575000}{111.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(48.00000,97.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{125.575000}{111.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(126.00000,97.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $6$}}}%
{\color{black}\vlB{%
\vSn{203.575000}{111.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(204.00000,97.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $12$}}}%
{\color{black}\vlB{%
\vSn{45.000000}{111.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,111.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{45.000000}{169.095238}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,169.09524){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSn{45.000000}{227.190476}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,227.19048){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{48.000000}{111.000000}{0.000000}{156.000000}%
\vSe{47.450000}{111.000000}{90.000000}{122.000000}%
}}%
{\color{black}\put(126.00000,77.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\tau=\omega_\star t$}}}%
{\color{black}\put(48.00000,250.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\|\Pi_i\psi\|^2/E_+$}}}%
{\color{vltTeal}\vlB{%
\vSv{47.973071}{227.190476}{-1.714630}{0.325146}%
\vSv{48.244509}{227.180747}{-5.131091}{0.326308}%
\vSv{48.516821}{227.151564}{-8.509711}{0.328618}%
\vSv{48.790538}{227.102936}{-11.827059}{0.332049}%
\vSv{49.066119}{227.034880}{-15.062209}{0.336563}%
\vSv{49.343938}{226.947418}{-18.197375}{0.342110}%
\vSv{49.624270}{226.840580}{-21.218288}{0.348635}%
\vSv{49.907298}{226.714402}{-24.114284}{0.356074}%
\vSv{50.193115}{226.568925}{-26.878173}{0.364362}%
\vSv{50.481738}{226.404199}{-29.505935}{0.373432}%
\vSv{50.773122}{226.220278}{-31.996295}{0.383217}%
\vSv{51.067174}{226.017225}{-34.350268}{0.393651}%
\vSv{51.363767}{225.795107}{-36.570681}{0.404671}%
\vSv{51.662751}{225.553998}{-38.661736}{0.416214}%
\vSv{51.963962}{225.293980}{-40.628621}{0.428225}%
\vSv{52.267233}{225.015140}{-42.477173}{0.440650}%
\vSv{52.572398}{224.717570}{-44.213611}{0.453439}%
\vSv{52.879295}{224.401371}{-45.844319}{0.466545}%
\vSv{53.187771}{224.066649}{-47.375680}{0.479926}%
\vSv{53.497682}{223.713515}{-48.813957}{0.493541}%
\vSv{53.808895}{223.342088}{-50.165205}{0.507356}%
\vSv{54.121287}{222.952492}{-51.435212}{0.521335}%
\vSv{54.434746}{222.544858}{-52.629467}{0.535449}%
\vSv{54.749171}{222.119322}{-53.753136}{0.549668}%
\vSv{55.064469}{221.676028}{-54.811058}{0.563967}%
\vSv{55.380559}{221.215122}{-55.807745}{0.578321}%
\vSv{55.697365}{220.736760}{-56.747393}{0.592707}%
\vSv{56.014820}{220.241102}{-57.633896}{0.607105}%
\vSv{56.332863}{219.728313}{-58.470854}{0.621495}%
\vSv{56.651441}{219.198567}{-59.261601}{0.635860}%
\vSv{56.970505}{218.652039}{-60.009213}{0.650181}%
\vSv{57.290011}{218.088913}{-60.716531}{0.664444}%
}}%
{\color{vltTeal}\vlB{%
\vSv{57.609919}{217.509378}{-61.386177}{0.678633}%
\vSv{57.930196}{216.913628}{-62.020569}{0.692735}%
\vSv{58.250808}{216.301862}{-62.621939}{0.706737}%
\vSv{58.571727}{215.674286}{-63.192348}{0.720626}%
\vSv{58.892928}{215.031109}{-63.733697}{0.734390}%
\vSv{59.214387}{214.372546}{-64.247744}{0.748019}%
\vSv{59.536083}{213.698819}{-64.736112}{0.761502}%
\vSv{59.857998}{213.010153}{-65.200302}{0.774829}%
\vSv{60.180114}{212.306779}{-65.641704}{0.787991}%
\vSv{60.502416}{211.588932}{-66.061601}{0.800978}%
\vSv{60.824889}{210.856853}{-66.461186}{0.813781}%
\vSv{61.147521}{210.110787}{-66.841562}{0.826394}%
\vSv{61.470300}{209.350983}{-67.203754}{0.838807}%
\vSv{61.793216}{208.577697}{-67.548711}{0.851013}%
\vSv{62.116258}{207.791187}{-67.877316}{0.863005}%
\vSv{62.439419}{206.991717}{-68.190390}{0.874776}%
\vSv{62.762689}{206.179554}{-68.488696}{0.886320}%
\vSv{63.086062}{205.354970}{-68.772942}{0.897629}%
\vSv{63.409531}{204.518242}{-69.043791}{0.908699}%
\vSv{63.733090}{203.669651}{-69.301857}{0.919522}%
\vSv{64.056733}{202.809479}{-69.547714}{0.930093}%
\vSv{64.380455}{201.938015}{-69.781896}{0.940408}%
\vSv{64.704250}{201.055551}{-70.004903}{0.950460}%
\vSv{65.028116}{200.162383}{-70.217200}{0.960245}%
\vSv{65.352047}{199.258810}{-70.419220}{0.969757}%
\vSv{65.676040}{198.345134}{-70.611370}{0.978992}%
\vSv{66.000092}{197.421662}{-70.794026}{0.987947}%
\vSv{66.324199}{196.488702}{-70.967544}{0.996615}%
\vSv{66.648359}{195.546568}{-71.132251}{1.004995}%
\vSv{66.972569}{194.595574}{-71.288456}{1.013080}%
\vSv{67.296826}{193.636040}{-71.436446}{1.020869}%
\vSv{67.621128}{192.668286}{-71.576488}{1.028356}%
}}%
{\color{vltTeal}\vlB{%
\vSv{67.945474}{191.692637}{-71.708833}{1.035539}%
\vSv{68.269860}{190.709419}{-71.833711}{1.042415}%
\vSv{68.594286}{189.718962}{-71.951341}{1.048981}%
\vSv{68.918749}{188.721598}{-72.061922}{1.055233}%
\vSv{69.243249}{187.717660}{-72.165641}{1.061168}%
\vSv{69.567783}{186.707485}{-72.262672}{1.066785}%
\vSv{69.892351}{185.691412}{-72.353174}{1.072081}%
\vSv{70.216951}{184.669780}{-72.437296}{1.077053}%
\vSv{70.541583}{183.642931}{-72.515172}{1.081699}%
\vSv{70.866245}{182.611210}{-72.586929}{1.086018}%
\vSv{71.190937}{181.574963}{-72.652679}{1.090007}%
\vSv{71.515657}{180.534535}{-72.712526}{1.093664}%
\vSv{71.840405}{179.490276}{-72.766563}{1.096989}%
\vSv{72.165180}{178.442536}{-72.814875}{1.099980}%
\vSv{72.489983}{177.391665}{-72.857536}{1.102635}%
\vSv{72.814811}{176.338015}{-72.894612}{1.104953}%
\vSv{73.139666}{175.281939}{-72.926158}{1.106933}%
\vSv{73.464545}{174.223791}{-72.952224}{1.108576}%
\vSv{73.789451}{173.163926}{-72.972848}{1.109878}%
\vSv{74.114381}{172.102698}{-72.988061}{1.110842}%
\vSv{74.439335}{171.040463}{-72.997887}{1.111465}%
\vSv{74.764315}{169.977576}{-73.002341}{1.111747}%
\vSv{75.089319}{168.914393}{-73.001428}{1.111689}%
\vSv{75.414348}{167.851271}{-72.995148}{1.111291}%
\vSv{75.739402}{166.788566}{-72.983491}{1.110552}%
\vSv{76.064480}{165.726633}{-72.966440}{1.109473}%
\vSv{76.389583}{164.665829}{-72.943969}{1.108055}%
\vSv{76.714712}{163.606508}{-72.916044}{1.106298}%
\vSv{77.039867}{162.549026}{-72.882623}{1.104202}%
\vSv{77.365047}{161.493735}{-72.843654}{1.101769}%
\vSv{77.690254}{160.440991}{-72.799078}{1.099000}%
\vSv{78.015488}{159.391146}{-72.748827}{1.095895}%
}}%
{\color{vltTeal}\vlB{%
\vSv{78.340749}{158.344550}{-72.692823}{1.092457}%
\vSv{78.666038}{157.301556}{-72.630979}{1.088687}%
\vSv{78.991357}{156.262511}{-72.563198}{1.084585}%
\vSv{79.316705}{155.227764}{-72.489373}{1.080155}%
\vSv{79.642084}{154.197662}{-72.409386}{1.075398}%
\vSv{79.967494}{153.172550}{-72.323110}{1.070315}%
\vSv{80.292938}{152.152770}{-72.230404}{1.064910}%
\vSv{80.618415}{151.138665}{-72.131116}{1.059185}%
\vSv{80.943927}{150.130574}{-72.025083}{1.053141}%
\vSv{81.269477}{149.128835}{-71.912126}{1.046782}%
\vSv{81.595064}{148.133783}{-71.792053}{1.040111}%
\vSv{81.920692}{147.145752}{-71.664660}{1.033130}%
\vSv{82.246361}{146.165072}{-71.529724}{1.025843}%
\vSv{82.572074}{145.192073}{-71.387007}{1.018253}%
\vSv{82.897832}{144.227079}{-71.236254}{1.010363}%
\vSv{83.223639}{143.270414}{-71.077189}{1.002177}%
\vSv{83.549497}{142.322398}{-70.909521}{0.993699}%
\vSv{83.875408}{141.383349}{-70.732932}{0.984932}%
\vSv{84.201376}{140.453582}{-70.547087}{0.975882}%
\vSv{84.527404}{139.533408}{-70.351623}{0.966552}%
\vSv{84.853494}{138.623135}{-70.146154}{0.956946}%
\vSv{85.179652}{137.723067}{-69.930264}{0.947070}%
\vSv{85.505881}{136.833508}{-69.703509}{0.936928}%
\vSv{85.832185}{135.954753}{-69.465413}{0.926526}%
\vSv{86.158571}{135.087098}{-69.215465}{0.915868}%
\vSv{86.485042}{134.230833}{-68.953117}{0.904960}%
\vSv{86.811605}{133.386246}{-68.677782}{0.893809}%
\vSv{87.138266}{132.553618}{-68.388829}{0.882419}%
\vSv{87.465032}{131.733229}{-68.085582}{0.870797}%
\vSv{87.791911}{130.925354}{-67.767313}{0.858950}%
\vSv{88.118910}{130.130262}{-67.433240}{0.846884}%
\vSv{88.446040}{129.348222}{-67.082522}{0.834607}%
}}%
{\color{vltTeal}\vlB{%
\vSv{88.773310}{128.579493}{-66.714255}{0.822125}%
\vSv{89.100730}{127.824334}{-66.327463}{0.809447}%
\vSv{89.428314}{127.082999}{-65.921096}{0.796580}%
\vSv{89.756074}{126.355734}{-65.494021}{0.783532}%
\vSv{90.084024}{125.642783}{-65.045017}{0.770314}%
\vSv{90.412182}{124.944387}{-64.572763}{0.756933}%
\vSv{90.740564}{124.260777}{-64.075834}{0.743399}%
\vSv{91.069190}{123.592184}{-63.552687}{0.729723}%
\vSv{91.398082}{122.938831}{-63.001657}{0.715915}%
\vSv{91.727264}{122.300937}{-62.420936}{0.701986}%
\vSv{92.056763}{121.678715}{-61.808572}{0.687949}%
\vSv{92.386608}{121.072375}{-61.162447}{0.673815}%
\vSv{92.716833}{120.482119}{-60.480267}{0.659599}%
\vSv{93.047473}{119.908145}{-59.759547}{0.645315}%
\vSv{93.378569}{119.350645}{-58.997591}{0.630977}%
\vSv{93.710167}{118.809805}{-58.191481}{0.616602}%
\vSv{94.042318}{118.285808}{-57.338056}{0.602207}%
\vSv{94.375076}{117.778828}{-56.433893}{0.587811}%
\vSv{94.708506}{117.289035}{-55.475292}{0.573433}%
\vSv{95.042677}{116.816594}{-54.458261}{0.559096}%
\vSv{95.377666}{116.361662}{-53.378496}{0.544821}%
\vSv{95.713559}{115.924392}{-52.231374}{0.530635}%
\vSv{96.050451}{115.504931}{-51.011945}{0.516563}%
\vSv{96.388447}{115.103418}{-49.714932}{0.502636}%
\vSv{96.727663}{114.719989}{-48.334742}{0.488885}%
\vSv{97.068224}{114.354771}{-46.865491}{0.475345}%
\vSv{97.410269}{114.007888}{-45.301044}{0.462054}%
\vSv{97.753943}{113.679454}{-43.635088}{0.449050}%
\vSv{98.099404}{113.369581}{-41.861222}{0.436380}%
\vSv{98.446815}{113.078372}{-39.973099}{0.424090}%
\vSv{98.796343}{112.805925}{-37.964602}{0.412232}%
\vSv{99.148155}{112.552330}{-35.830082}{0.400860}%
}}%
{\color{vltTeal}\vlB{%
\vSv{99.502410}{112.317673}{-33.564645}{0.390033}%
\vSv{99.859253}{112.102033}{-31.164511}{0.379813}%
\vSv{100.218799}{111.905481}{-28.627418}{0.370263}%
\vSv{100.581129}{111.728083}{-25.953077}{0.361451}%
\vSv{100.946266}{111.569899}{-23.143644}{0.353444}%
\vSv{101.314170}{111.430982}{-20.204178}{0.346309}%
\vSv{101.684718}{111.311379}{-17.143021}{0.340110}%
\vSv{102.057696}{111.211129}{-13.972059}{0.334909}%
\vSv{102.432795}{111.130265}{-10.706783}{0.330758}%
\vSv{102.809612}{111.068816}{-7.366101}{0.327704}%
\vSv{103.187660}{111.026801}{-3.971877}{0.325782}%
\vSv{103.566389}{111.004236}{-0.548201}{0.325015}%
\vSv{103.854787}{111.001126}{2.879574}{0.325411}%
\vSv{104.126459}{111.017474}{6.285912}{0.326966}%
\vSv{104.399193}{111.053273}{9.646208}{0.329661}%
\vSv{104.673496}{111.108512}{12.937796}{0.333465}%
\vSv{104.949802}{111.183173}{16.140757}{0.338337}%
\vSv{105.228449}{111.277230}{19.238477}{0.344223}%
\vSv{105.509683}{111.390652}{22.217912}{0.351066}%
\vSv{105.793653}{111.523400}{25.069608}{0.358801}%
\vSv{106.080426}{111.675431}{27.787493}{0.367363}%
\vSv{106.369996}{111.846693}{30.368531}{0.376684}%
\vSv{106.662300}{112.037130}{32.812280}{0.386697}%
\vSv{106.957233}{112.246677}{35.120422}{0.397337}%
\vSv{107.254657}{112.475264}{37.296301}{0.408542}%
\vSv{107.554417}{112.722814}{39.344494}{0.420251}%
\vSv{107.856347}{112.989245}{41.270445}{0.432408}%
\vSv{108.160281}{113.274468}{43.080147}{0.444962}%
\vSv{108.466053}{113.578386}{44.779898}{0.457864}%
\vSv{108.773504}{113.900899}{46.376097}{0.471068}%
\vSv{109.082484}{114.241898}{47.875098}{0.484533}%
\vSv{109.392852}{114.601268}{49.283102}{0.498220}%
}}%
{\color{vltTeal}\vlB{%
\vSv{109.704479}{114.978890}{50.606078}{0.512094}%
\vSv{110.017246}{115.374637}{51.849716}{0.526123}%
\vSv{110.331045}{115.788377}{53.019395}{0.540276}%
\vSv{110.645777}{116.219970}{54.120171}{0.554525}%
\vSv{110.961353}{116.669273}{55.156771}{0.568845}%
\vSv{111.277695}{117.136135}{56.133599}{0.583213}%
\vSv{111.594728}{117.620399}{57.054746}{0.597605}%
\vSv{111.912390}{118.121904}{57.924004}{0.612002}%
\vSv{112.230621}{118.640480}{58.744882}{0.626386}%
\vSv{112.549369}{119.175956}{59.520622}{0.640737}%
\vSv{112.868588}{119.728151}{60.254219}{0.655040}%
\vSv{113.188235}{120.296880}{60.948437}{0.669280}%
\vSv{113.508273}{120.881953}{61.605828}{0.683441}%
\vSv{113.828667}{121.483174}{62.228745}{0.697511}%
\vSv{114.149386}{122.100342}{62.819360}{0.711475}%
\vSv{114.470404}{122.733250}{63.379677}{0.725323}%
\vSv{114.791695}{123.381685}{63.911548}{0.739043}%
\vSv{115.113238}{124.045431}{64.416684}{0.752623}%
\vSv{115.435010}{124.724266}{64.896664}{0.766054}%
\vSv{115.756995}{125.417961}{65.352952}{0.779326}%
\vSv{116.079176}{126.126286}{65.786898}{0.792429}%
\vSv{116.401538}{126.849001}{66.199757}{0.805354}%
\vSv{116.724066}{127.585866}{66.592687}{0.818094}%
\vSv{117.046750}{128.336634}{66.966766}{0.830639}%
\vSv{117.369576}{129.101053}{67.322992}{0.842983}%
\vSv{117.692536}{129.878867}{67.662290}{0.855117}%
\vSv{118.015620}{130.669816}{67.985523}{0.867035}%
\vSv{118.338818}{131.473634}{68.293490}{0.878729}%
\vSv{118.662125}{132.290053}{68.586936}{0.890194}%
\vSv{118.985531}{133.118799}{68.866553}{0.901422}%
\vSv{119.309031}{133.959595}{69.132986}{0.912408}%
\vSv{119.632619}{134.812158}{69.386836}{0.923147}%
}}%
{\color{vltTeal}\vlB{%
\vSv{119.956289}{135.676204}{69.628663}{0.933631}%
\vSv{120.280037}{136.551442}{69.858990}{0.943857}%
\vSv{120.603857}{137.437581}{70.078303}{0.953819}%
\vSv{120.927745}{138.334322}{70.287056}{0.963511}%
\vSv{121.251698}{139.241366}{70.485675}{0.972930}%
\vSv{121.575711}{140.158409}{70.674554}{0.982070}%
\vSv{121.899782}{141.085144}{70.854063}{0.990928}%
\vSv{122.223908}{142.021260}{71.024548}{0.999499}%
\vSv{122.548085}{142.966444}{71.186329}{1.007778}%
\vSv{122.872311}{143.920379}{71.339708}{1.015763}%
\vSv{123.196584}{144.882746}{71.484965}{1.023450}%
\vSv{123.520901}{145.853222}{71.622362}{1.030834}%
\vSv{123.845260}{146.831483}{71.752141}{1.037913}%
\vSv{124.169660}{147.817200}{71.874530}{1.044684}%
\vSv{124.494099}{148.810044}{71.989740}{1.051143}%
\vSv{124.818575}{149.809682}{72.097966}{1.057287}%
\vSv{125.143086}{150.815779}{72.199392}{1.063115}%
\vSv{125.467632}{151.827999}{72.294185}{1.068623}%
\vSv{125.792212}{152.846002}{72.382500}{1.073809}%
\vSv{126.116823}{153.869447}{72.464483}{1.078670}%
\vSv{126.441465}{154.897991}{72.540264}{1.083205}%
\vSv{126.766137}{155.931291}{72.609965}{1.087412}%
\vSv{127.090838}{156.969000}{72.673695}{1.091288}%
\vSv{127.415568}{158.010770}{72.731556}{1.094833}%
\vSv{127.740326}{159.056252}{72.783637}{1.098044}%
\vSv{128.065110}{160.105097}{72.830019}{1.100920}%
\vSv{128.389921}{161.156953}{72.870773}{1.103461}%
\vSv{128.714759}{162.211468}{72.905961}{1.105665}%
\vSv{129.039622}{163.268288}{72.935638}{1.107530}%
\vSv{129.364510}{164.327060}{72.959849}{1.109057}%
\vSv{129.689424}{165.387429}{72.978629}{1.110244}%
\vSv{130.014362}{166.449040}{72.992007}{1.111092}%
}}%
{\color{vltTeal}\vlB{%
\vSv{130.339326}{167.511537}{73.000005}{1.111599}%
\vSv{130.664314}{168.574564}{73.002632}{1.111766}%
\vSv{130.989326}{169.637766}{72.999894}{1.111592}%
\vSv{131.314363}{170.700786}{72.991787}{1.111078}%
\vSv{131.639425}{171.763268}{72.978297}{1.110223}%
\vSv{131.964512}{172.824857}{72.959406}{1.109029}%
\vSv{132.289624}{173.885197}{72.935084}{1.107495}%
\vSv{132.614762}{174.943932}{72.905294}{1.105623}%
\vSv{132.939925}{176.000708}{72.869991}{1.103412}%
\vSv{133.265114}{177.055172}{72.829122}{1.100865}%
\vSv{133.590330}{178.106970}{72.782624}{1.097981}%
\vSv{133.915573}{179.155749}{72.730425}{1.094763}%
\vSv{134.240844}{180.201159}{72.672445}{1.091212}%
\vSv{134.566143}{181.242849}{72.608592}{1.087329}%
\vSv{134.891472}{182.280470}{72.538768}{1.083115}%
\vSv{135.216830}{183.313676}{72.462860}{1.078573}%
\vSv{135.542220}{184.342119}{72.380749}{1.073705}%
\vSv{135.867641}{185.365456}{72.292302}{1.068513}%
\vSv{136.193096}{186.383343}{72.197374}{1.062998}%
\vSv{136.518585}{187.395440}{72.095811}{1.057164}%
\vSv{136.844110}{188.401408}{71.987443}{1.051013}%
\vSv{137.169672}{189.400910}{71.872087}{1.044548}%
\vSv{137.495273}{190.393611}{71.749549}{1.037771}%
\vSv{137.820914}{191.379178}{71.619615}{1.030685}%
\vSv{138.146598}{192.357282}{71.482060}{1.023295}%
\vSv{138.472326}{193.327595}{71.336638}{1.015602}%
\vSv{138.798101}{194.289792}{71.183089}{1.007611}%
\vSv{139.123925}{195.243550}{71.021132}{0.999325}%
\vSv{139.449801}{196.188551}{70.850465}{0.990749}%
\vSv{139.775731}{197.124477}{70.670767}{0.981885}%
\vSv{140.101719}{198.051016}{70.481692}{0.972739}%
\vSv{140.427767}{198.967856}{70.282869}{0.963315}%
}}%
{\color{vltTeal}\vlB{%
\vSv{140.753880}{199.874691}{70.073903}{0.953617}%
\vSv{141.080062}{200.771218}{69.854368}{0.943650}%
\vSv{141.406316}{201.657135}{69.623810}{0.933418}%
\vSv{141.732647}{202.532147}{69.381741}{0.922929}%
\vSv{142.059061}{203.395959}{69.127638}{0.912185}%
\vSv{142.385563}{204.248284}{68.860940}{0.901194}%
\vSv{142.712158}{205.088834}{68.581046}{0.889960}%
\vSv{143.038854}{205.917330}{68.287309}{0.878491}%
\vSv{143.365658}{206.733492}{67.979035}{0.866792}%
\vSv{143.692577}{207.537049}{67.655481}{0.854870}%
\vSv{144.019620}{208.327730}{67.315843}{0.842731}%
\vSv{144.346796}{209.105272}{66.959260}{0.830383}%
\vSv{144.674116}{209.869412}{66.584804}{0.817834}%
\vSv{145.001590}{210.619897}{66.191475}{0.805090}%
\vSv{145.329232}{211.356474}{65.778195}{0.792161}%
\vSv{145.657055}{212.078896}{65.343802}{0.779054}%
\vSv{145.985074}{212.786922}{64.887042}{0.765779}%
\vSv{146.313306}{213.480314}{64.406559}{0.752345}%
\vSv{146.641769}{214.158841}{63.900890}{0.738762}%
\vSv{146.970483}{214.822275}{63.368452}{0.725040}%
\vSv{147.299471}{215.470393}{62.807531}{0.711189}%
\vSv{147.628758}{216.102979}{62.216273}{0.697222}%
\vSv{147.958371}{216.719821}{61.592670}{0.683151}%
\vSv{148.288341}{217.320712}{60.934547}{0.668988}%
\vSv{148.618703}{217.905452}{60.239545}{0.654747}%
\vSv{148.949493}{218.473843}{59.505110}{0.640443}%
\vSv{149.280755}{219.025696}{58.728473}{0.626090}%
\vSv{149.612535}{219.560826}{57.906635}{0.611707}%
\vSv{149.944886}{220.079054}{57.036347}{0.597309}%
\vSv{150.277865}{220.580205}{56.114094}{0.582917}%
\vSv{150.611539}{221.064114}{55.136080}{0.568550}%
\vSv{150.945979}{221.530616}{54.098206}{0.554231}%
}}%
{\color{vltTeal}\vlB{%
\vSv{151.281265}{221.979556}{52.996063}{0.539984}%
\vSv{151.617487}{222.410784}{51.824915}{0.525833}%
\vSv{151.954742}{222.824155}{50.579702}{0.511808}%
\vSv{152.293140}{223.219531}{49.255036}{0.497937}%
\vSv{152.632799}{223.596779}{47.845223}{0.484254}%
\vSv{152.973849}{223.955773}{46.344287}{0.470794}%
\vSv{153.316431}{224.296393}{44.746023}{0.457596}%
\vSv{153.660695}{224.618524}{43.044077}{0.444701}%
\vSv{154.006801}{224.922060}{41.232048}{0.432154}%
\vSv{154.354913}{225.206897}{39.303644}{0.420005}%
\vSv{154.705199}{225.472941}{37.252878}{0.408306}%
\vSv{155.057825}{225.720102}{35.074323}{0.397113}%
\vSv{155.412946}{225.948299}{32.763422}{0.386485}%
\vSv{155.770696}{226.157453}{30.316861}{0.376486}%
\vSv{156.131183}{226.347496}{27.732998}{0.367179}%
\vSv{156.494468}{226.518364}{25.012322}{0.358634}%
\vSv{156.860555}{226.669999}{22.157929}{0.350916}%
\vSv{157.229377}{226.802351}{19.175954}{0.344092}%
\vSv{157.600780}{226.915375}{16.075928}{0.338226}%
\vSv{157.974519}{227.009033}{12.870966}{0.333376}%
\vSv{158.350253}{227.083295}{9.577755}{0.329594}%
\vSv{158.727546}{227.138135}{6.216276}{0.326922}%
\vSv{159.105890}{227.173535}{2.809244}{0.325391}%
\vSv{159.465282}{227.189482}{-0.618704}{0.325019}%
\vSv{159.736561}{227.185973}{-4.042028}{0.325810}%
\vSv{160.008533}{227.163007}{-7.435387}{0.327756}%
\vSv{160.281747}{227.120593}{-10.774731}{0.330833}%
\vSv{160.556687}{227.058744}{-14.038248}{0.335005}%
\vSv{160.833756}{226.977482}{-17.207096}{0.340228}%
\vSv{161.113261}{226.876834}{-20.265859}{0.346447}%
\vSv{161.395413}{226.756833}{-23.202724}{0.353600}%
\vSv{161.680333}{226.617519}{-26.009420}{0.361625}%
}}%
{\color{vltTeal}\vlB{%
\vSv{161.968061}{226.458940}{-28.680953}{0.370452}%
\vSv{162.258571}{226.281148}{-31.215221}{0.380016}%
\vSv{162.551783}{226.084203}{-33.612557}{0.390250}%
\vSv{162.847580}{225.868171}{-35.875260}{0.401089}%
\vSv{163.145816}{225.633124}{-38.007138}{0.412471}%
\vSv{163.446334}{225.379141}{-40.013101}{0.424339}%
\vSv{163.748965}{225.106307}{-41.898813}{0.436637}%
\vSv{164.053542}{224.814713}{-43.670396}{0.449315}%
\vSv{164.359903}{224.504457}{-45.334202}{0.462324}%
\vSv{164.667890}{224.175644}{-46.896628}{0.475621}%
\vSv{164.977357}{223.828382}{-48.363988}{0.489166}%
\vSv{165.288168}{223.462789}{-49.742410}{0.502921}%
\vSv{165.600195}{223.078986}{-51.037773}{0.516851}%
\vSv{165.913325}{222.677103}{-52.255663}{0.530925}%
\vSv{166.227452}{222.257274}{-53.401352}{0.545114}%
\vSv{166.542480}{221.819640}{-54.479782}{0.559390}%
\vSv{166.858326}{221.364347}{-55.495570}{0.573729}%
\vSv{167.174910}{220.891547}{-56.453013}{0.588107}%
\vSv{167.492165}{220.401399}{-57.356097}{0.602503}%
\vSv{167.810026}{219.894068}{-58.208516}{0.616898}%
\vSv{168.128439}{219.369723}{-59.013687}{0.631272}%
\vSv{168.447352}{218.828539}{-59.774767}{0.645609}%
\vSv{168.766721}{218.270698}{-60.494669}{0.659892}%
\vSv{169.086505}{217.696387}{-61.176083}{0.674107}%
\vSv{169.406667}{217.105799}{-61.821492}{0.688238}%
\vSv{169.727175}{216.499130}{-62.433185}{0.702273}%
\vSv{170.047999}{215.876584}{-63.013276}{0.716200}%
\vSv{170.369113}{215.238370}{-63.563716}{0.730005}%
\vSv{170.690492}{214.584702}{-64.086307}{0.743679}%
\vSv{171.012115}{213.915798}{-64.582714}{0.757209}%
\vSv{171.333962}{213.231882}{-65.054476}{0.770587}%
\vSv{171.656015}{212.533184}{-65.503016}{0.783802}%
}}%
{\color{vltTeal}\vlB{%
\vSv{171.978259}{211.819937}{-65.929653}{0.796846}%
\vSv{172.300679}{211.092380}{-66.335607}{0.809709}%
\vSv{172.623262}{210.350758}{-66.722007}{0.822384}%
\vSv{172.945995}{209.595317}{-67.089905}{0.834861}%
\vSv{173.268868}{208.826313}{-67.440271}{0.847134}%
\vSv{173.591871}{208.044001}{-67.774011}{0.859196}%
\vSv{173.914994}{207.248644}{-68.091964}{0.871038}%
\vSv{174.238231}{206.440509}{-68.394910}{0.882655}%
\vSv{174.561572}{205.619866}{-68.683576}{0.894040}%
\vSv{174.885011}{204.786989}{-68.958638}{0.905187}%
\vSv{175.208541}{203.942159}{-69.220725}{0.916090}%
\vSv{175.532158}{203.085657}{-69.470425}{0.926742}%
\vSv{175.855855}{202.217771}{-69.708283}{0.937139}%
\vSv{176.179627}{201.338791}{-69.934810}{0.947276}%
\vSv{176.503471}{200.449012}{-70.150481}{0.957146}%
\vSv{176.827382}{199.548732}{-70.355740}{0.966746}%
\vSv{177.151356}{198.638252}{-70.551003}{0.976071}%
\vSv{177.475389}{197.717878}{-70.736654}{0.985116}%
\vSv{177.799479}{196.787917}{-70.913056}{0.993876}%
\vSv{178.123622}{195.848681}{-71.080545}{1.002348}%
\vSv{178.447816}{194.900484}{-71.239435}{1.010528}%
\vSv{178.772058}{193.943645}{-71.390021}{1.018412}%
\vSv{179.096346}{192.978483}{-71.532575}{1.025996}%
\vSv{179.420678}{192.005322}{-71.667354}{1.033277}%
\vSv{179.745052}{191.024488}{-71.794595}{1.040251}%
\vSv{180.069465}{190.036309}{-71.914518}{1.046916}%
\vSv{180.393917}{189.041116}{-72.027331}{1.053269}%
\vSv{180.718405}{188.039243}{-72.133224}{1.059306}%
\vSv{181.042928}{187.031025}{-72.232375}{1.065025}%
\vSv{181.367486}{186.016800}{-72.324948}{1.070423}%
\vSv{181.692076}{184.996907}{-72.411093}{1.075499}%
\vSv{182.016697}{183.971689}{-72.490952}{1.080250}%
}}%
{\color{vltTeal}\vlB{%
\vSv{182.341350}{182.941488}{-72.564652}{1.084673}%
\vSv{182.666032}{181.906649}{-72.632310}{1.088768}%
\vSv{182.990743}{180.867520}{-72.694033}{1.092531}%
\vSv{183.315482}{179.824448}{-72.749918}{1.095963}%
\vSv{183.640249}{178.777782}{-72.800051}{1.099060}%
\vSv{183.965043}{177.727873}{-72.844511}{1.101823}%
\vSv{184.289863}{176.675073}{-72.883365}{1.104249}%
\vSv{184.614709}{175.619735}{-72.916673}{1.106337}%
\vSv{184.939581}{174.562211}{-72.944486}{1.108088}%
\vSv{185.264478}{173.502856}{-72.966845}{1.109499}%
\vSv{185.589400}{172.442025}{-72.983785}{1.110571}%
\vSv{185.914347}{171.380073}{-72.995331}{1.111302}%
\vSv{186.239319}{170.317355}{-73.001501}{1.111694}%
\vSv{186.564315}{169.254228}{-73.002303}{1.111745}%
\vSv{186.889336}{168.191049}{-72.997739}{1.111455}%
\vSv{187.214382}{167.128171}{-72.987803}{1.110825}%
\vSv{187.539452}{166.065953}{-72.972478}{1.109855}%
\vSv{187.864548}{165.004749}{-72.951743}{1.108545}%
\vSv{188.189668}{163.944916}{-72.925565}{1.106896}%
\vSv{188.514814}{162.886807}{-72.893906}{1.104909}%
\vSv{188.839986}{161.830778}{-72.856716}{1.102583}%
\vSv{189.165185}{160.777181}{-72.813940}{1.099922}%
\vSv{189.490410}{159.726371}{-72.765511}{1.096924}%
\vSv{189.815662}{158.678699}{-72.711354}{1.093592}%
\vSv{190.140943}{157.634515}{-72.651387}{1.089928}%
\vSv{190.466252}{156.594170}{-72.585515}{1.085932}%
\vSv{190.791590}{155.558012}{-72.513634}{1.081607}%
\vSv{191.116959}{154.526388}{-72.435630}{1.076954}%
\vSv{191.442360}{153.499643}{-72.351379}{1.071975}%
\vSv{191.767792}{152.478122}{-72.260744}{1.066673}%
\vSv{192.093259}{151.462166}{-72.163577}{1.061049}%
\vSv{192.418760}{150.452116}{-72.059718}{1.055107}%
}}%
{\color{vltTeal}\vlB{%
\vSv{192.744297}{149.448310}{-71.948994}{1.048849}%
\vSv{193.069872}{148.451084}{-71.831218}{1.042277}%
\vSv{193.395487}{147.460773}{-71.706188}{1.035395}%
\vSv{193.721142}{146.477708}{-71.573688}{1.028205}%
\vSv{194.046841}{145.502217}{-71.433485}{1.020711}%
\vSv{194.372585}{144.534629}{-71.285329}{1.012917}%
\vSv{194.698376}{143.575267}{-71.128952}{1.004825}%
\vSv{195.024217}{142.624452}{-70.964067}{0.996440}%
\vSv{195.350111}{141.682503}{-70.790365}{0.987766}%
\vSv{195.676060}{140.749735}{-70.607517}{0.978805}%
\vSv{196.002068}{139.826461}{-70.415168}{0.969564}%
\vSv{196.328138}{138.912990}{-70.212941}{0.960046}%
\vSv{196.654274}{138.009628}{-70.000428}{0.950256}%
\vSv{196.980480}{137.116677}{-69.777197}{0.940198}%
\vSv{197.306760}{136.234436}{-69.542779}{0.929879}%
\vSv{197.633119}{135.363202}{-69.296677}{0.919302}%
\vSv{197.959562}{134.503265}{-69.038354}{0.908474}%
\vSv{198.286095}{133.654914}{-68.767237}{0.897399}%
\vSv{198.612724}{132.818433}{-68.482708}{0.886085}%
\vSv{198.939456}{131.994102}{-68.184106}{0.874537}%
\vSv{199.266297}{131.182198}{-67.870721}{0.862761}%
\vSv{199.593257}{130.382991}{-67.541788}{0.850764}%
\vSv{199.920345}{129.596750}{-67.196486}{0.838554}%
\vSv{200.247568}{128.823738}{-66.833930}{0.826136}%
\vSv{200.574940}{128.064215}{-66.453170}{0.813520}%
\vSv{200.902470}{127.318433}{-66.053178}{0.800712}%
\vSv{201.230172}{126.586644}{-65.632851}{0.787722}%
\vSv{201.558060}{125.869093}{-65.190995}{0.774557}%
\vSv{201.886149}{125.166018}{-64.726322}{0.761227}%
\vSv{202.214457}{124.477657}{-64.237442}{0.747741}%
\vSv{202.543003}{123.804240}{-63.722850}{0.734109}%
\vSv{202.871808}{123.145991}{-63.180922}{0.720342}%
}}%
{\color{vltRed}\vlB{%
\vSv{47.973071}{111.000000}{1.714630}{0.325146}%
\vSv{48.244509}{111.009729}{5.131091}{0.326308}%
\vSv{48.516821}{111.038912}{8.509711}{0.328618}%
\vSv{48.790538}{111.087540}{11.827059}{0.332049}%
\vSv{49.066119}{111.155596}{15.062209}{0.336563}%
\vSv{49.343938}{111.243058}{18.197375}{0.342110}%
\vSv{49.624270}{111.349896}{21.218288}{0.348635}%
\vSv{49.907298}{111.476075}{24.114284}{0.356074}%
\vSv{50.193115}{111.621551}{26.878173}{0.364362}%
\vSv{50.481738}{111.786278}{29.505935}{0.373432}%
\vSv{50.773122}{111.970198}{31.996295}{0.383217}%
\vSv{51.067174}{112.173252}{34.350268}{0.393651}%
\vSv{51.363767}{112.395370}{36.570681}{0.289835}%
\vSv{53.309727}{114.256340}{47.375680}{0.299835}%
\vSv{53.497682}{114.476961}{48.813957}{0.493541}%
\vSv{53.808895}{114.848388}{50.165205}{0.507356}%
\vSv{54.121287}{115.237984}{51.435212}{0.521335}%
\vSv{54.434746}{115.645618}{52.629467}{0.535449}%
\vSv{54.749171}{116.071154}{53.753136}{0.549668}%
\vSv{55.064469}{116.514449}{54.811058}{0.563967}%
\vSv{55.380559}{116.975354}{55.807745}{0.578321}%
\vSv{55.697365}{117.453716}{56.747393}{0.450527}%
\vSv{57.217116}{119.965739}{60.009213}{0.156822}%
\vSv{57.290011}{120.101563}{60.716531}{0.664444}%
\vSv{57.609919}{120.681098}{61.386177}{0.678633}%
\vSv{57.930196}{121.276848}{62.020569}{0.692735}%
\vSv{58.250808}{121.888614}{62.621939}{0.706737}%
\vSv{58.571727}{122.516190}{63.192348}{0.720626}%
\vSv{58.892928}{123.159368}{63.733697}{0.734390}%
\vSv{59.214387}{123.817930}{64.247744}{0.145612}%
\vSv{60.329113}{126.212800}{65.641704}{0.426730}%
\vSv{60.502416}{126.601544}{66.061601}{0.800978}%
}}%
{\color{vltRed}\vlB{%
\vSv{60.824889}{127.333623}{66.461186}{0.813781}%
\vSv{61.147521}{128.079689}{66.841562}{0.826394}%
\vSv{61.470300}{128.839493}{67.203754}{0.838807}%
\vSv{61.793216}{129.612779}{67.548711}{0.793311}%
\vSv{63.021025}{132.666367}{68.488696}{0.181803}%
\vSv{63.086062}{132.835506}{68.772942}{0.897629}%
\vSv{63.409531}{133.672234}{69.043791}{0.908699}%
\vSv{63.733090}{134.520826}{69.301857}{0.919522}%
\vSv{64.056733}{135.380998}{69.547714}{0.930093}%
\vSv{64.380455}{136.252461}{69.781896}{0.662254}%
\vSv{65.456322}{139.224814}{70.419220}{0.658615}%
\vSv{65.676040}{139.845342}{70.611370}{0.978992}%
\vSv{66.000092}{140.768814}{70.794026}{0.987947}%
\vSv{66.324199}{141.701774}{70.967544}{0.996615}%
\vSv{66.648359}{142.643908}{71.132251}{0.877830}%
\vSv{67.728229}{145.843708}{71.576488}{0.689470}%
\vSv{67.945474}{146.497840}{71.708833}{1.035539}%
\vSv{68.269860}{147.481057}{71.833711}{1.042415}%
\vSv{68.594286}{148.471514}{71.951341}{1.048981}%
\vSv{68.918749}{149.468878}{72.061922}{0.683595}%
\vSv{69.892475}{152.499454}{72.353174}{1.071672}%
\vSv{70.216951}{153.520696}{72.437296}{1.077053}%
\vSv{70.541583}{154.547545}{72.515172}{1.081699}%
\vSv{70.866245}{155.579266}{72.586929}{1.086018}%
\vSv{71.190937}{156.615514}{72.652679}{0.183559}%
\vSv{71.988504}{159.177646}{72.766563}{0.597101}%
\vSv{72.165180}{159.747940}{72.814875}{1.099980}%
\vSv{72.489983}{160.798812}{72.857536}{1.102635}%
\vSv{72.814811}{161.852461}{72.894612}{1.104953}%
\vSv{73.139666}{162.908537}{72.926158}{0.595332}%
\vSv{74.047084}{165.867807}{72.972848}{0.230056}%
\vSv{74.114381}{166.087778}{72.988061}{1.110842}%
}}%
{\color{vltRed}\vlB{%
\vSv{74.439335}{167.150014}{72.997887}{1.111465}%
\vSv{74.764315}{168.212901}{73.002341}{1.111747}%
\vSv{75.089319}{169.276083}{73.001428}{0.935891}%
\vSv{76.094464}{172.561711}{72.966440}{1.007115}%
\vSv{76.389583}{173.524647}{72.943969}{1.108055}%
\vSv{76.714712}{174.583968}{72.916044}{1.106298}%
\vSv{77.039867}{175.641451}{72.882623}{1.104202}%
\vSv{77.365047}{176.696741}{72.843654}{0.174331}%
\vSv{78.155928}{179.251588}{72.748827}{0.622334}%
\vSv{78.340749}{179.845926}{72.692823}{1.092457}%
\vSv{78.666038}{180.888920}{72.630979}{1.088687}%
\vSv{78.991357}{181.927965}{72.563198}{1.084585}%
\vSv{79.316705}{182.962712}{72.489373}{0.611937}%
\vSv{80.257899}{185.929153}{72.323110}{0.113932}%
\vSv{80.292938}{186.037706}{72.230404}{1.064910}%
\vSv{80.618415}{187.051811}{72.131116}{1.059185}%
\vSv{80.943927}{188.059902}{72.025083}{1.053141}%
\vSv{81.269477}{189.061641}{71.912126}{1.046782}%
\vSv{81.595064}{190.056693}{71.792053}{0.162050}%
\vSv{82.432903}{192.583882}{71.529724}{0.437034}%
\vSv{82.572074}{192.998404}{71.387007}{1.018253}%
\vSv{82.897832}{193.963398}{71.236254}{1.010363}%
\vSv{83.223639}{194.920063}{71.077189}{1.002177}%
\vSv{83.549497}{195.868078}{70.909521}{0.993699}%
\vSv{83.875408}{196.807127}{70.732932}{0.038475}%
\vSv{84.721640}{199.201093}{70.351623}{0.388892}%
\vSv{84.853494}{199.567341}{70.146154}{0.956946}%
\vSv{85.179652}{200.467409}{69.930264}{0.947070}%
\vSv{85.505881}{201.356969}{69.703509}{0.936928}%
\vSv{85.832185}{202.235723}{69.465413}{0.926526}%
\vSv{86.158571}{203.103378}{69.215465}{0.343638}%
\vSv{87.185778}{205.756791}{68.388829}{0.753418}%
}}%
{\color{vltRed}\vlB{%
\vSv{87.465032}{206.457247}{68.085582}{0.870797}%
\vSv{87.791911}{207.265122}{67.767313}{0.858950}%
\vSv{88.118910}{208.060214}{67.433240}{0.846884}%
\vSv{88.446040}{208.842255}{67.082522}{0.834607}%
\vSv{88.773310}{209.610983}{66.714255}{0.335344}%
\vSv{89.924972}{212.205254}{65.494021}{0.376340}%
\vSv{90.084024}{212.547693}{65.045017}{0.770314}%
\vSv{90.412182}{213.246090}{64.572763}{0.756933}%
\vSv{90.740564}{213.929699}{64.075834}{0.743399}%
\vSv{91.069190}{214.598292}{63.552687}{0.729723}%
\vSv{91.398082}{215.251645}{63.001657}{0.715915}%
\vSv{91.727264}{215.889539}{62.420936}{0.407378}%
\vSv{93.140154}{218.441317}{59.759547}{0.461287}%
\vSv{93.378569}{218.839831}{58.997591}{0.630977}%
\vSv{93.710167}{219.380671}{58.191481}{0.616602}%
\vSv{94.042318}{219.904668}{57.338056}{0.602207}%
\vSv{94.375076}{220.411648}{56.433893}{0.587811}%
\vSv{94.708506}{220.901441}{55.475292}{0.573433}%
\vSv{95.042677}{221.373882}{54.458261}{0.559096}%
\vSv{95.377666}{221.828814}{53.378496}{0.468586}%
\vSv{97.331486}{224.116693}{46.865491}{0.090299}%
\vSv{97.410269}{224.182589}{45.301044}{0.462054}%
\vSv{97.753943}{224.511022}{43.635088}{0.449050}%
\vSv{98.099404}{224.820895}{41.861222}{0.436380}%
\vSv{98.446815}{225.112104}{39.973099}{0.424090}%
\vSv{98.796343}{225.384551}{37.964602}{0.412232}%
\vSv{99.148155}{225.638146}{35.830082}{0.400860}%
\vSv{99.502410}{225.872803}{33.564645}{0.390033}%
\vSv{99.859253}{226.088443}{31.164511}{0.379813}%
\vSv{100.218799}{226.284995}{28.627418}{0.370263}%
\vSv{100.581129}{226.462393}{25.953077}{0.361451}%
\vSv{100.946266}{226.620577}{23.143644}{0.323474}%
}}%
{\color{vltRed}\vlB{%
\vSv{103.994052}{227.182345}{-2.879574}{0.185970}%
\vSv{104.126459}{227.173003}{-6.285912}{0.326966}%
\vSv{104.399193}{227.137203}{-9.646208}{0.329661}%
\vSv{104.673496}{227.081964}{-12.937796}{0.333465}%
\vSv{104.949802}{227.007303}{-16.140757}{0.338337}%
\vSv{105.228449}{226.913246}{-19.238477}{0.344223}%
\vSv{105.509683}{226.799825}{-22.217912}{0.351066}%
\vSv{105.793653}{226.667076}{-25.069608}{0.358801}%
\vSv{106.080426}{226.515045}{-27.787493}{0.367363}%
\vSv{106.369996}{226.343783}{-30.368531}{0.376684}%
\vSv{106.662300}{226.153346}{-32.812280}{0.386697}%
\vSv{106.957233}{225.943799}{-35.120422}{0.397337}%
\vSv{107.254657}{225.715212}{-37.296301}{0.403428}%
\vSv{109.262469}{223.749560}{-47.875098}{0.216199}%
\vSv{109.392852}{223.589208}{-49.283102}{0.498220}%
\vSv{109.704479}{223.211586}{-50.606078}{0.512094}%
\vSv{110.017246}{222.815839}{-51.849716}{0.526123}%
\vSv{110.331045}{222.402099}{-53.019395}{0.540276}%
\vSv{110.645777}{221.970506}{-54.120171}{0.554525}%
\vSv{110.961353}{221.521203}{-55.156771}{0.568845}%
\vSv{111.277695}{221.054341}{-56.133599}{0.583213}%
\vSv{111.594728}{220.570077}{-57.054746}{0.500505}%
\vSv{113.128460}{218.007566}{-60.254219}{0.131266}%
\vSv{113.188235}{217.893596}{-60.948437}{0.669280}%
\vSv{113.508273}{217.308523}{-61.605828}{0.683441}%
\vSv{113.828667}{216.707302}{-62.228745}{0.697511}%
\vSv{114.149386}{216.090134}{-62.819360}{0.711475}%
\vSv{114.470404}{215.457227}{-63.379677}{0.725323}%
\vSv{114.791695}{214.808791}{-63.911548}{0.739043}%
\vSv{115.113238}{214.145045}{-64.416684}{0.142661}%
\vSv{116.220532}{211.749853}{-65.786898}{0.447770}%
\vSv{116.401538}{211.341475}{-66.199757}{0.805354}%
}}%
{\color{vltRed}\vlB{%
\vSv{116.724066}{210.604610}{-66.592687}{0.818094}%
\vSv{117.046750}{209.853842}{-66.966766}{0.830639}%
\vSv{117.369576}{209.089423}{-67.322992}{0.842983}%
\vSv{117.692536}{208.311609}{-67.662290}{0.755161}%
\vSv{118.900995}{205.291306}{-68.586936}{0.235913}%
\vSv{118.985531}{205.071677}{-68.866553}{0.901422}%
\vSv{119.309031}{204.230881}{-69.132986}{0.912408}%
\vSv{119.632619}{203.378318}{-69.386836}{0.923147}%
\vSv{119.956289}{202.514272}{-69.628663}{0.933631}%
\vSv{120.280037}{201.639034}{-69.858990}{0.593478}%
\vSv{121.329293}{198.730163}{-70.485675}{0.740640}%
\vSv{121.575711}{198.032067}{-70.674554}{0.982070}%
\vSv{121.899782}{197.105332}{-70.854063}{0.990928}%
\vSv{122.223908}{196.169216}{-71.024548}{0.999499}%
\vSv{122.548085}{195.224032}{-71.186329}{0.786864}%
\vSv{123.596527}{192.109616}{-71.622362}{0.790962}%
\vSv{123.845260}{191.358994}{-71.752141}{1.037913}%
\vSv{124.169660}{190.373276}{-71.874530}{1.044684}%
\vSv{124.494099}{189.380432}{-71.989740}{1.051143}%
\vSv{124.818575}{188.380794}{-72.097966}{0.575299}%
\vSv{125.758045}{185.452814}{-72.294185}{0.113727}%
\vSv{125.792212}{185.344475}{-72.382500}{1.073809}%
\vSv{126.116823}{184.321029}{-72.464483}{1.078670}%
\vSv{126.441465}{183.292485}{-72.540264}{1.083205}%
\vSv{126.766137}{182.259185}{-72.609965}{1.087412}%
\vSv{127.090838}{181.221476}{-72.673695}{0.063178}%
\vSv{127.851927}{178.774061}{-72.783637}{0.720987}%
\vSv{128.065110}{178.085379}{-72.830019}{1.100920}%
\vSv{128.389921}{177.033523}{-72.870773}{1.103461}%
\vSv{128.714759}{175.979008}{-72.905961}{1.105665}%
\vSv{129.039622}{174.922188}{-72.935638}{0.468967}%
\vSv{129.909667}{172.083625}{-72.978629}{0.357864}%
}}%
{\color{vltRed}\vlB{%
\vSv{130.014362}{171.741437}{-72.992007}{1.111092}%
\vSv{130.339326}{170.678940}{-73.000005}{1.111599}%
\vSv{130.664314}{169.615912}{-73.002632}{1.111766}%
\vSv{130.989326}{168.552710}{-72.999894}{0.807679}%
\vSv{131.957045}{165.389728}{-72.978297}{0.025214}%
\vSv{131.964512}{165.365619}{-72.959406}{1.109029}%
\vSv{132.289624}{164.305280}{-72.935084}{1.107495}%
\vSv{132.614762}{163.246544}{-72.905294}{1.105623}%
\vSv{132.939925}{162.189768}{-72.869991}{1.103412}%
\vSv{133.265114}{161.135304}{-72.829122}{0.049227}%
\vSv{134.019590}{158.700142}{-72.730425}{0.744382}%
\vSv{134.240844}{157.989318}{-72.672445}{1.091212}%
\vSv{134.566143}{156.947627}{-72.608592}{1.087329}%
\vSv{134.891472}{155.910006}{-72.538768}{1.083115}%
\vSv{135.216830}{154.876800}{-72.462860}{0.493962}%
\vSv{136.123649}{152.023215}{-72.292302}{0.226829}%
\vSv{136.193096}{151.807133}{-72.197374}{1.062998}%
\vSv{136.518585}{150.795036}{-72.095811}{1.057164}%
\vSv{136.844110}{149.789068}{-71.987443}{1.051013}%
\vSv{137.169672}{148.789566}{-71.872087}{1.044548}%
\vSv{137.495273}{147.796865}{-71.749549}{0.057447}%
\vSv{138.301903}{145.369521}{-71.482060}{0.534304}%
\vSv{138.472326}{144.862881}{-71.336638}{1.015602}%
\vSv{138.798101}{143.900685}{-71.183089}{1.007611}%
\vSv{139.123925}{142.946926}{-71.021132}{0.999325}%
\vSv{139.449801}{142.001926}{-70.850465}{0.943158}%
\vSv{140.595708}{138.754021}{-70.282869}{0.465530}%
\vSv{140.753880}{138.315785}{-70.073903}{0.953617}%
\vSv{141.080062}{137.419258}{-69.854368}{0.943650}%
\vSv{141.406316}{136.533341}{-69.623810}{0.933418}%
\vSv{141.732647}{135.658329}{-69.381741}{0.922929}%
\vSv{142.059061}{134.794517}{-69.127638}{0.280857}%
}}%
{\color{vltRed}\vlB{%
\vSv{143.067532}{132.201129}{-68.287309}{0.800974}%
\vSv{143.365658}{131.456984}{-67.979035}{0.866792}%
\vSv{143.692577}{130.653427}{-67.655481}{0.854870}%
\vSv{144.019620}{129.862746}{-67.315843}{0.842731}%
\vSv{144.346796}{129.085205}{-66.959260}{0.830383}%
\vSv{144.674116}{128.321064}{-66.584804}{0.304250}%
\vSv{145.819404}{125.757896}{-65.343802}{0.389889}%
\vSv{145.985074}{125.403554}{-64.887042}{0.765779}%
\vSv{146.313306}{124.710162}{-64.406559}{0.752345}%
\vSv{146.641769}{124.031635}{-63.900890}{0.738762}%
\vSv{146.970483}{123.368201}{-63.368452}{0.725040}%
\vSv{147.299471}{122.720083}{-62.807531}{0.711189}%
\vSv{147.628758}{122.087497}{-62.216273}{0.416996}%
\vSv{149.057525}{119.533194}{-59.505110}{0.427555}%
\vSv{149.280755}{119.164780}{-58.728473}{0.626090}%
\vSv{149.612535}{118.629650}{-57.906635}{0.611707}%
\vSv{149.944886}{118.111423}{-57.036347}{0.597309}%
\vSv{150.277865}{117.610271}{-56.114094}{0.582917}%
\vSv{150.611539}{117.126363}{-55.136080}{0.568550}%
\vSv{150.945979}{116.659860}{-54.098206}{0.554231}%
\vSv{151.281265}{116.210920}{-52.996063}{0.531640}%
\vSv{153.317163}{113.893357}{-44.746023}{0.456565}%
\vSv{153.660695}{113.571952}{-43.044077}{0.444701}%
\vSv{154.006801}{113.268417}{-41.232048}{0.432154}%
\vSv{154.354913}{112.983579}{-39.303644}{0.420005}%
\vSv{154.705199}{112.717535}{-37.252878}{0.408306}%
\vSv{155.057825}{112.470374}{-35.074323}{0.397113}%
\vSv{155.412946}{112.242178}{-32.763422}{0.386485}%
\vSv{155.770696}{112.033023}{-30.316861}{0.376486}%
\vSv{156.131183}{111.842980}{-27.732998}{0.367179}%
\vSv{156.494468}{111.672112}{-25.012322}{0.358634}%
\vSv{156.860555}{111.520477}{-22.157929}{0.350916}%
}}%
{\color{vltRed}\vlB{%
\vSv{157.229377}{111.388125}{-19.175954}{0.101457}%
\vSv{160.014703}{111.024158}{4.042028}{0.046975}%
\vSv{160.008533}{111.027469}{7.435387}{0.327756}%
\vSv{160.281747}{111.069884}{10.774731}{0.330833}%
\vSv{160.556687}{111.131732}{14.038248}{0.335005}%
\vSv{160.833756}{111.212994}{17.207096}{0.340228}%
\vSv{161.113261}{111.313643}{20.265859}{0.346447}%
\vSv{161.395413}{111.433644}{23.202724}{0.353600}%
\vSv{161.680333}{111.572957}{26.009420}{0.361625}%
\vSv{161.968061}{111.731536}{28.680953}{0.370452}%
\vSv{162.258571}{111.909328}{31.215221}{0.380016}%
\vSv{162.551783}{112.106273}{33.612557}{0.390250}%
\vSv{162.847580}{112.322305}{35.875260}{0.401089}%
\vSv{163.145816}{112.557352}{38.007138}{0.412471}%
\vSv{163.446334}{112.811335}{40.013101}{0.103254}%
\vSv{165.213230}{114.627428}{48.363988}{0.134148}%
\vSv{165.288168}{114.727687}{49.742410}{0.502921}%
\vSv{165.600195}{115.111490}{51.037773}{0.516851}%
\vSv{165.913325}{115.513373}{52.255663}{0.530925}%
\vSv{166.227452}{115.933202}{53.401352}{0.545114}%
\vSv{166.542480}{116.370836}{54.479782}{0.559390}%
\vSv{166.858326}{116.826130}{55.495570}{0.573729}%
\vSv{167.174910}{117.298929}{56.453013}{0.588107}%
\vSv{167.492165}{117.789077}{57.356097}{0.548816}%
\vSv{169.038846}{120.400653}{60.494669}{0.107359}%
\vSv{169.086505}{120.494089}{61.176083}{0.674107}%
\vSv{169.406667}{121.084677}{61.821492}{0.688238}%
\vSv{169.727175}{121.691346}{62.433185}{0.702273}%
\vSv{170.047999}{122.313892}{63.013276}{0.716200}%
\vSv{170.369113}{122.952106}{63.563716}{0.730005}%
\vSv{170.690492}{123.605774}{64.086307}{0.743679}%
\vSv{171.012115}{124.274678}{64.582714}{0.138139}%
}}%
{\color{vltRed}\vlB{%
\vSv{172.111441}{126.668686}{65.929653}{0.470306}%
\vSv{172.300679}{127.098096}{66.335607}{0.809709}%
\vSv{172.623262}{127.839719}{66.722007}{0.822384}%
\vSv{172.945995}{128.595159}{67.089905}{0.834861}%
\vSv{173.268868}{129.364164}{67.440271}{0.847134}%
\vSv{173.591871}{130.146475}{67.774011}{0.715606}%
\vSv{174.780670}{133.132094}{68.683576}{0.291324}%
\vSv{174.885011}{133.403487}{68.958638}{0.905187}%
\vSv{175.208541}{134.248318}{69.220725}{0.916090}%
\vSv{175.532158}{135.104819}{69.470425}{0.926742}%
\vSv{175.855855}{135.972705}{69.708283}{0.937139}%
\vSv{176.179627}{136.851685}{69.934810}{0.523518}%
\vSv{177.202083}{139.695880}{70.551003}{0.823721}%
\vSv{177.475389}{140.472598}{70.736654}{0.985116}%
\vSv{177.799479}{141.402559}{70.913056}{0.993876}%
\vSv{178.123622}{142.341796}{71.080545}{1.002348}%
\vSv{178.447816}{143.289992}{71.239435}{0.694939}%
\vSv{179.464714}{146.318052}{71.667354}{0.893273}%
\vSv{179.745052}{147.165989}{71.794595}{1.040251}%
\vSv{180.069465}{148.154167}{71.914518}{1.046916}%
\vSv{180.393917}{149.149360}{72.027331}{1.053269}%
\vSv{180.718405}{150.151233}{72.133224}{0.466291}%
\vSv{181.623120}{152.975891}{72.324948}{0.228462}%
\vSv{181.692076}{153.193569}{72.411093}{1.075499}%
\vSv{182.016697}{154.218787}{72.490952}{1.080250}%
\vSv{182.341350}{155.248988}{72.564652}{1.084673}%
\vSv{182.666032}{156.283827}{72.632310}{1.031116}%
\vSv{183.715316}{159.655196}{72.800051}{0.845206}%
\vSv{183.965043}{160.462603}{72.844511}{1.101823}%
\vSv{184.289863}{161.515403}{72.883365}{1.104249}%
\vSv{184.614709}{162.570741}{72.916673}{1.106337}%
\vSv{184.939581}{163.628265}{72.944486}{0.342386}%
}}%
{\color{vltRed}\vlB{%
\vSv{185.772243}{166.345899}{72.983785}{0.485771}%
\vSv{185.914347}{166.810404}{72.995331}{1.111302}%
\vSv{186.239319}{167.873121}{73.001501}{1.111694}%
\vSv{186.564315}{168.936248}{73.002303}{1.111745}%
\vSv{186.889336}{169.999428}{72.997739}{0.679488}%
\vSv{187.819752}{173.039770}{72.972478}{0.152648}%
\vSv{187.864548}{173.185727}{72.951743}{1.108545}%
\vSv{188.189668}{174.245560}{72.925565}{1.106896}%
\vSv{188.514814}{175.303669}{72.893906}{1.104909}%
\vSv{188.839986}{176.359698}{72.856716}{1.027002}%
\vSv{189.883294}{179.729069}{72.711354}{0.866019}%
\vSv{190.140943}{180.555961}{72.651387}{1.089928}%
\vSv{190.466252}{181.596306}{72.585515}{1.085932}%
\vSv{190.791590}{182.632464}{72.513634}{1.081607}%
\vSv{191.116959}{183.664089}{72.435630}{0.376514}%
\vSv{191.989477}{186.405345}{72.260744}{0.339088}%
\vSv{192.093259}{186.728310}{72.163577}{1.061049}%
\vSv{192.418760}{187.738360}{72.059718}{1.055107}%
\vSv{192.744297}{188.742166}{71.948994}{1.048849}%
\vSv{193.069872}{189.739392}{71.831218}{0.995906}%
\vSv{194.171028}{193.057989}{71.433485}{0.630682}%
\vSv{194.372585}{193.655847}{71.285329}{1.012917}%
\vSv{194.698376}{194.615209}{71.128952}{1.004825}%
\vSv{195.024217}{195.566024}{70.964067}{0.996440}%
\vSv{195.350111}{196.507973}{70.790365}{0.855135}%
\vSv{196.469981}{199.671747}{70.212941}{0.541046}%
\vSv{196.654274}{200.180848}{70.000428}{0.950256}%
\vSv{196.980480}{201.073799}{69.777197}{0.940198}%
\vSv{197.306760}{201.956040}{69.542779}{0.929879}%
\vSv{197.633119}{202.827274}{69.296677}{0.919302}%
\vSv{197.959562}{203.687211}{69.038354}{0.219319}%
\vSv{198.949623}{206.221775}{68.184106}{0.847176}%
}}%
{\color{vltRed}\vlB{%
\vSv{199.266297}{207.008279}{67.870721}{0.862761}%
\vSv{199.593257}{207.807485}{67.541788}{0.850764}%
\vSv{199.920345}{208.593726}{67.196486}{0.838554}%
\vSv{200.247568}{209.366738}{66.833930}{0.826136}%
\vSv{200.574940}{210.126261}{66.453170}{0.274609}%
\vSv{201.714424}{212.659647}{65.190995}{0.401902}%
\vSv{201.886149}{213.024458}{64.726322}{0.761227}%
\vSv{202.214457}{213.712819}{64.237442}{0.747741}%
\vSv{202.543003}{214.386237}{63.722850}{0.734109}%
\vSv{202.871808}{215.044485}{63.180922}{0.720342}%
}}%
{\color{black}\vlB{%
\vSn{285.575000}{111.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,97.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{363.575000}{111.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(364.00000,97.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $6$}}}%
{\color{black}\vlB{%
\vSn{441.575000}{111.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(442.00000,97.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $12$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{111.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,111.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{172.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,172.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{233.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,233.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{111.000000}{0.000000}{156.000000}%
\vSe{285.450000}{111.000000}{90.000000}{122.000000}%
}}%
{\color{black}\put(364.00000,77.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\tau=\omega_\star t$}}}%
{\color{black}\put(286.00000,250.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $u_i/\ell_E$}}}%
{\color{vltTeal}\vlB{%
\vSv{285.928128}{220.109183}{-4.580365}{0.326041}%
\vSv{286.114777}{220.083146}{-13.507976}{0.334246}%
\vSv{286.315750}{220.005073}{-21.801330}{0.350036}%
\vSv{286.535733}{219.875073}{-29.214097}{0.372364}%
\vSv{286.775274}{219.693332}{-35.663886}{0.400024}%
\vSv{287.032340}{219.460106}{-41.186409}{0.431853}%
\vSv{287.303913}{219.175727}{-45.879287}{0.466838}%
\vSv{287.586972}{218.840595}{-49.860402}{0.504148}%
\vSv{287.878923}{218.455186}{-53.244560}{0.543114}%
\vSv{288.177697}{218.020045}{-56.133336}{0.583209}%
\vSv{288.481703}{217.535785}{-58.612348}{0.624009}%
\vSv{288.789738}{217.003092}{-60.751983}{0.665178}%
\vSv{289.100898}{216.422715}{-62.609435}{0.706439}%
\vSv{289.414501}{215.795474}{-64.230975}{0.747566}%
\vSv{289.730034}{215.122251}{-65.654051}{0.788366}%
\vSv{290.047105}{214.403992}{-66.909056}{0.828676}%
\vSv{290.365412}{213.641706}{-68.020770}{0.868356}%
\vSv{290.684724}{212.836462}{-69.009503}{0.907281}%
\vSv{291.004858}{211.989389}{-69.891993}{0.945342}%
\vSv{291.325672}{211.101669}{-70.682121}{0.982440}%
\vSv{291.647051}{210.174542}{-71.391460}{1.018488}%
\vSv{291.968905}{209.209300}{-72.029712}{1.053403}%
\vSv{292.291160}{208.207285}{-72.605059}{1.087115}%
\vSv{292.613756}{207.169888}{-73.124429}{1.119554}%
\vSv{292.936645}{206.098545}{-73.593717}{1.150660}%
\vSv{293.259787}{204.994737}{-74.017963}{1.180376}%
\vSv{293.583147}{203.859984}{-74.401490}{1.208651}%
\vSv{293.906700}{202.695848}{-74.748016}{1.235438}%
\vSv{294.230420}{201.503925}{-75.060751}{1.260693}%
\vSv{294.554290}{200.285843}{-75.342473}{1.284378}%
\vSv{294.878292}{199.043265}{-75.595585}{1.306456}%
\vSv{295.202414}{197.777878}{-75.822175}{1.326898}%
}}%
{\color{vltTeal}\vlB{%
\vSv{295.526643}{196.491397}{-76.024052}{1.345675}%
\vSv{295.850969}{195.185559}{-76.202782}{1.362762}%
\vSv{296.175384}{193.862118}{-76.359721}{1.378139}%
\vSv{296.499882}{192.522850}{-76.496038}{1.391788}%
\vSv{296.824455}{191.169539}{-76.612735}{1.403696}%
\vSv{297.149100}{189.803986}{-76.710664}{1.413851}%
\vSv{297.473813}{188.427995}{-76.790540}{1.422247}%
\vSv{297.798589}{187.043379}{-76.852957}{1.428880}%
\vSv{298.123427}{185.651951}{-76.898392}{1.433748}%
\vSv{298.448325}{184.255524}{-76.927217}{1.436854}%
\vSv{298.773280}{182.855908}{-76.939704}{1.438204}%
\vSv{299.098294}{181.454907}{-76.936027}{1.437806}%
\vSv{299.423364}{180.054314}{-76.916269}{1.435673}%
\vSv{299.748491}{178.655911}{-76.880421}{1.431818}%
\vSv{300.073677}{177.261465}{-76.828386}{1.426261}%
\vSv{300.398923}{175.872726}{-76.759974}{1.419022}%
\vSv{300.724230}{174.491423}{-76.674906}{1.410125}%
\vSv{301.049601}{173.119261}{-76.572805}{1.399598}%
\vSv{301.375039}{171.757920}{-76.453200}{1.387469}%
\vSv{301.700548}{170.409052}{-76.315512}{1.373771}%
\vSv{302.026133}{169.074278}{-76.159054}{1.358540}%
\vSv{302.351798}{167.755185}{-75.983020}{1.341814}%
\vSv{302.677551}{166.453325}{-75.786475}{1.323634}%
\vSv{303.003399}{165.170211}{-75.568345}{1.304043}%
\vSv{303.329350}{163.907317}{-75.327400}{1.283087}%
\vSv{303.655414}{162.666073}{-75.062240}{1.260816}%
\vSv{303.981604}{161.447865}{-74.771276}{1.237280}%
\vSv{304.307931}{160.254032}{-74.452704}{1.212534}%
\vSv{304.634414}{159.085865}{-74.104483}{1.186634}%
\vSv{304.961068}{157.944605}{-73.724298}{1.159639}%
\vSv{305.287917}{156.831439}{-73.309528}{1.131611}%
\vSv{305.614984}{155.747503}{-72.857199}{1.102614}%
}}%
{\color{vltTeal}\vlB{%
\vSv{305.942300}{154.693875}{-72.363938}{1.072714}%
\vSv{306.269898}{153.671578}{-71.825906}{1.041983}%
\vSv{306.597820}{152.681577}{-71.238734}{1.010492}%
\vSv{306.926113}{151.724776}{-70.597435}{0.978316}%
\vSv{307.254835}{150.802020}{-69.896306}{0.945536}%
\vSv{307.584055}{149.914093}{-69.128812}{0.912234}%
\vSv{307.913854}{149.061716}{-68.287447}{0.878496}%
\vSv{308.244331}{148.245548}{-67.363575}{0.844414}%
\vSv{308.575606}{147.466182}{-66.347230}{0.810084}%
\vSv{308.907823}{146.724150}{-65.226902}{0.775609}%
\vSv{309.241159}{146.019918}{-63.989275}{0.741096}%
\vSv{309.575829}{145.353886}{-62.618933}{0.706666}%
\vSv{309.912097}{144.726390}{-61.098036}{0.672443}%
\vSv{310.250284}{144.137701}{-59.405975}{0.638568}%
\vSv{310.590787}{143.588025}{-57.519028}{0.605192}%
\vSv{310.934087}{143.077503}{-55.410075}{0.572486}%
\vSv{311.280770}{142.606211}{-53.048445}{0.540640}%
\vSv{311.631538}{142.174162}{-50.400048}{0.509865}%
\vSv{311.987215}{141.781304}{-47.428002}{0.480402}%
\vSv{312.348745}{141.427522}{-44.094099}{0.452521}%
\vSv{312.717153}{141.112640}{-40.361519}{0.426524}%
\vSv{313.093464}{140.836420}{-36.199267}{0.402742}%
\vSv{313.478564}{140.598562}{-31.588679}{0.381531}%
\vSv{313.872975}{140.398709}{-26.531789}{0.363256}%
\vSv{314.276584}{140.236445}{-21.060359}{0.348263}%
\vSv{314.688379}{140.111296}{-15.242932}{0.336850}%
\vSv{315.106321}{140.022734}{-9.186206}{0.329222}%
\vSv{315.527464}{139.970176}{-3.027632}{0.325454}%
\vSv{315.851629}{139.952986}{3.080876}{0.325470}%
\vSv{316.084304}{139.970479}{8.993900}{0.329046}%
\vSv{316.323269}{140.021918}{14.591331}{0.335831}%
\vSv{316.570292}{140.106522}{19.789463}{0.345398}%
}}%
{\color{vltTeal}\vlB{%
\vSv{316.826165}{140.223462}{24.542767}{0.357280}%
\vSv{317.090890}{140.371866}{28.838601}{0.371012}%
\vSv{317.363935}{140.550821}{32.688545}{0.386161}%
\vSv{317.644475}{140.759376}{36.119565}{0.402333}%
\vSv{317.931579}{140.996540}{39.166713}{0.419186}%
\vSv{318.224326}{141.261289}{41.867909}{0.436426}%
\vSv{318.521869}{141.552567}{44.260604}{0.453801}%
\vSv{318.823463}{141.869285}{46.379887}{0.471101}%
\vSv{319.128469}{142.210329}{48.257574}{0.488147}%
\vSv{319.436349}{142.574557}{49.921916}{0.504791}%
\vSv{319.746655}{142.960807}{51.397657}{0.520907}%
\vSv{320.059014}{143.367893}{52.706284}{0.536391}%
\vSv{320.373121}{143.794614}{53.866348}{0.551155}%
\vSv{320.688721}{144.239751}{54.893815}{0.565125}%
\vSv{321.005606}{144.702073}{55.802400}{0.578242}%
\vSv{321.323603}{145.180339}{56.603866}{0.590453}%
\vSv{321.642570}{145.673300}{57.308299}{0.601720}%
\vSv{321.962387}{146.179701}{57.924340}{0.612008}%
\vSv{322.282957}{146.698284}{58.459386}{0.621293}%
\vSv{322.604199}{147.227793}{58.919760}{0.629555}%
\vSv{322.926046}{147.766972}{59.310859}{0.636780}%
\vSv{323.248442}{148.314571}{59.637268}{0.642963}%
\vSv{323.571341}{148.869346}{59.902869}{0.648098}%
\vSv{323.894707}{149.430066}{60.110926}{0.652188}%
\vSv{324.218511}{149.995507}{60.264150}{0.655239}%
\vSv{324.542728}{150.564466}{60.364769}{0.657261}%
\vSv{324.867342}{151.135751}{60.414569}{0.658267}%
\vSv{325.192339}{151.708193}{60.414939}{0.658274}%
\vSv{325.517711}{152.280644}{60.366908}{0.657304}%
\vSv{325.843456}{152.851979}{60.271167}{0.655380}%
\vSv{326.169573}{153.421099}{60.128098}{0.652528}%
\vSv{326.496066}{153.986933}{59.937792}{0.648780}%
}}%
{\color{vltTeal}\vlB{%
\vSv{326.822944}{154.548441}{59.700061}{0.644168}%
\vSv{327.150217}{155.104613}{59.414456}{0.638727}%
\vSv{327.477901}{155.654475}{59.080271}{0.632497}%
\vSv{327.806015}{156.197086}{58.696560}{0.625517}%
\vSv{328.134583}{156.731545}{58.262137}{0.617831}%
\vSv{328.463631}{157.256988}{57.775589}{0.609485}%
\vSv{328.793190}{157.772592}{57.235280}{0.600528}%
\vSv{329.123297}{158.277576}{56.639362}{0.591009}%
\vSv{329.453991}{158.771201}{55.985786}{0.580981}%
\vSv{329.785318}{159.252776}{55.272314}{0.570499}%
\vSv{330.117328}{159.721651}{54.496543}{0.559619}%
\vSv{330.450075}{160.177226}{53.655920}{0.548400}%
\vSv{330.783619}{160.618948}{52.747784}{0.536902}%
\vSv{331.118026}{161.046310}{51.769400}{0.525186}%
\vSv{331.453365}{161.458858}{50.718015}{0.513317}%
\vSv{331.789708}{161.856185}{49.590922}{0.501357}%
\vSv{332.127132}{162.237936}{48.385546}{0.489373}%
\vSv{332.465716}{162.603807}{47.099539}{0.477431}%
\vSv{332.805538}{162.953543}{45.730902}{0.465597}%
\vSv{333.146672}{163.286942}{44.278122}{0.453936}%
\vSv{333.489191}{163.603854}{42.740336}{0.442516}%
\vSv{333.833155}{163.904179}{41.117500}{0.431399}%
\vSv{334.178614}{164.187870}{39.410585}{0.420649}%
\vSv{334.525599}{164.454928}{37.621766}{0.410324}%
\vSv{334.874116}{164.705409}{35.754618}{0.400480}%
\vSv{335.224148}{164.939415}{33.814283}{0.391168}%
\vSv{335.575638}{165.157101}{31.807604}{0.382433}%
\vSv{335.928498}{165.358669}{29.743212}{0.374313}%
\vSv{336.282595}{165.544371}{27.631536}{0.366839}%
\vSv{336.637756}{165.714505}{25.484733}{0.360031}%
\vSv{336.993771}{165.869415}{23.316521}{0.353902}%
\vSv{337.350389}{166.009494}{21.141928}{0.348455}%
}}%
{\color{vltTeal}\vlB{%
\vSv{337.707331}{166.135174}{18.976949}{0.343679}%
\vSv{338.064298}{166.246934}{16.838151}{0.339558}%
\vSv{338.420976}{166.345294}{14.742242}{0.336063}%
\vSv{338.777052}{166.430812}{12.705630}{0.333158}%
\vSv{339.132220}{166.504087}{10.744031}{0.330799}%
\vSv{339.486193}{166.565756}{8.872122}{0.328936}%
\vSv{339.838707}{166.616487}{7.103283}{0.327514}%
\vSv{340.189530}{166.656987}{5.449431}{0.326476}%
\vSv{340.538458}{166.687992}{3.920942}{0.325762}%
\vSv{340.885324}{166.710267}{2.526660}{0.325316}%
\vSv{341.229990}{166.724608}{1.273977}{0.325080}%
\vSv{341.572346}{166.731836}{0.168960}{0.325001}%
\vSv{341.887694}{166.732794}{-0.783478}{0.325030}%
\vSv{342.200194}{166.728350}{-1.579409}{0.325124}%
\vSv{342.515205}{166.719389}{-2.215699}{0.325243}%
\vSv{342.832763}{166.706814}{-2.689854}{0.325358}%
\vSv{343.152900}{166.691545}{-2.999864}{0.325446}%
\vSv{343.475637}{166.674514}{-3.144103}{0.325490}%
\vSv{343.800996}{166.656661}{-3.121241}{0.325483}%
\vSv{344.128992}{166.638939}{-2.930214}{0.325425}%
\vSv{344.459641}{166.622304}{-2.570225}{0.325327}%
\vSv{344.792950}{166.607715}{-2.040799}{0.325206}%
\vSv{345.128924}{166.596134}{-1.341871}{0.325089}%
\vSv{345.467556}{166.588521}{-0.473937}{0.325011}%
\vSv{345.791176}{166.585832}{0.561775}{0.325016}%
\vSv{346.097310}{166.589019}{1.763078}{0.325154}%
\vSv{346.400912}{166.599023}{3.126584}{0.325484}%
\vSv{346.702078}{166.616776}{4.647443}{0.326072}%
\vSv{347.000941}{166.643195}{6.319095}{0.326987}%
\vSv{347.297675}{166.679185}{8.133048}{0.328302}%
\vSv{347.592499}{166.725631}{10.078723}{0.330094}%
\vSv{347.885677}{166.783398}{12.143383}{0.332439}%
}}%
{\color{vltTeal}\vlB{%
\vSv{348.177515}{166.853329}{14.312189}{0.335410}%
\vSv{348.468356}{166.936244}{16.568388}{0.339079}%
\vSv{348.758569}{167.032936}{18.893640}{0.343508}%
\vSv{349.048535}{167.144168}{21.268484}{0.348753}%
\vSv{349.338637}{167.270674}{23.672898}{0.354861}%
\vSv{349.629239}{167.413156}{26.086923}{0.361864}%
\vSv{349.920677}{167.572280}{28.491287}{0.369785}%
\vSv{350.213244}{167.748676}{30.867982}{0.378633}%
\vSv{350.507183}{167.942938}{33.200744}{0.388404}%
\vSv{350.802682}{168.155618}{35.475407}{0.399084}%
\vSv{351.099873}{168.387228}{37.680111}{0.410646}%
\vSv{351.398836}{168.638237}{39.805377}{0.423054}%
\vSv{351.699605}{168.909068}{41.844050}{0.436263}%
\vSv{352.002171}{169.200101}{43.791154}{0.450221}%
\vSv{352.306495}{169.511669}{45.643672}{0.464871}%
\vSv{352.612510}{169.844054}{47.400286}{0.480150}%
\vSv{352.920132}{170.197493}{49.061107}{0.495991}%
\vSv{353.229267}{170.572169}{50.627400}{0.512327}%
\vSv{353.539811}{170.968216}{52.101336}{0.529086}%
\vSv{353.851662}{171.385717}{53.485760}{0.546198}%
\vSv{354.164715}{171.824701}{54.783999}{0.563590}%
\vSv{354.478869}{172.285145}{55.999695}{0.581190}%
\vSv{354.794029}{172.766972}{57.136667}{0.598927}%
\vSv{355.110106}{173.270051}{58.198806}{0.616729}%
\vSv{355.427017}{173.794198}{59.189985}{0.634526}%
\vSv{355.744683}{174.339174}{60.114002}{0.652249}%
\vSv{356.063036}{174.904686}{60.974524}{0.669829}%
\vSv{356.382012}{175.490387}{61.775061}{0.687199}%
\vSv{356.701553}{176.095877}{62.518936}{0.704293}%
\vSv{357.021607}{176.720700}{63.209277}{0.721048}%
\vSv{357.342128}{177.364350}{63.849006}{0.737399}%
\vSv{357.663074}{178.026265}{64.440835}{0.753286}%
}}%
{\color{vltTeal}\vlB{%
\vSv{357.984408}{178.705835}{64.987270}{0.768649}%
\vSv{358.306096}{179.402396}{65.490612}{0.783430}%
\vSv{358.628110}{180.115234}{65.952962}{0.797572}%
\vSv{358.950423}{180.843586}{66.376228}{0.811022}%
\vSv{359.273013}{181.586641}{66.762130}{0.823725}%
\vSv{359.595859}{182.343541}{67.112206}{0.835631}%
\vSv{359.918943}{183.113381}{67.427817}{0.846691}%
\vSv{360.242251}{183.895213}{67.710156}{0.856859}%
\vSv{360.565769}{184.688045}{67.960248}{0.866090}%
\vSv{360.889486}{185.490844}{68.178958}{0.874340}%
\vSv{361.213392}{186.302538}{68.366989}{0.881571}%
\vSv{361.537481}{187.122014}{68.524887}{0.887743}%
\vSv{361.861746}{187.948127}{68.653039}{0.892821}%
\vSv{362.186183}{188.779694}{68.751672}{0.896772}%
\vSv{362.510790}{189.615503}{68.820849}{0.899566}%
\vSv{362.835566}{190.454308}{68.860468}{0.901175}%
\vSv{363.160510}{191.294838}{68.870247}{0.901573}%
\vSv{363.485626}{192.135795}{68.849723}{0.900738}%
\vSv{363.810919}{192.975856}{68.798235}{0.898651}%
\vSv{364.136393}{193.813680}{68.714909}{0.895295}%
\vSv{364.462058}{194.647903}{68.598641}{0.890658}%
\vSv{364.787923}{195.477147}{68.448072}{0.884729}%
\vSv{365.114004}{196.300020}{68.261563}{0.877501}%
\vSv{365.440316}{197.115117}{68.037156}{0.868972}%
\vSv{365.766880}{197.921024}{67.772541}{0.859142}%
\vSv{366.093719}{198.716323}{67.465000}{0.848015}%
\vSv{366.420864}{199.499589}{67.111350}{0.835601}%
\vSv{366.748349}{200.269397}{66.707873}{0.821912}%
\vSv{367.076218}{201.024324}{66.250228}{0.806966}%
\vSv{367.404522}{201.762950}{65.733345}{0.790785}%
\vSv{367.733321}{202.483864}{65.151301}{0.773398}%
\vSv{368.062692}{203.185661}{64.497161}{0.754838}%
}}%
{\color{vltTeal}\vlB{%
\vSv{368.392726}{203.866951}{63.762792}{0.735147}%
\vSv{368.723532}{204.526357}{62.938627}{0.714373}%
\vSv{369.055248}{205.162520}{62.013389}{0.692572}%
\vSv{369.388042}{205.774101}{60.973739}{0.669812}%
\vSv{369.722122}{206.359783}{59.803858}{0.646172}%
\vSv{370.057748}{206.918275}{58.484934}{0.621745}%
\vSv{370.395243}{207.448314}{56.994555}{0.596638}%
\vSv{370.735017}{207.948666}{55.305986}{0.570983}%
\vSv{371.077583}{208.418131}{53.387353}{0.544934}%
\vSv{371.423588}{208.855542}{51.200777}{0.518678}%
\vSv{371.773846}{209.259772}{48.701544}{0.492438}%
\vSv{372.129369}{209.629731}{45.837569}{0.466488}%
\vSv{372.491395}{209.964375}{42.549549}{0.441161}%
\vSv{372.861392}{210.262700}{38.772576}{0.416860}%
\vSv{373.241007}{210.523751}{34.440377}{0.394075}%
\vSv{373.631904}{210.746619}{29.493766}{0.373388}%
\vSv{374.035447}{210.930449}{23.894841}{0.355467}%
\vSv{374.452163}{211.074434}{17.647030}{0.341049}%
\vSv{374.881089}{211.177824}{10.817332}{0.330880}%
\vSv{375.319252}{211.239923}{3.551324}{0.325625}%
\vSv{375.638286}{211.260093}{-3.931896}{0.325767}%
\vSv{375.847542}{211.237755}{-11.371821}{0.331508}%
\vSv{376.064175}{211.172390}{-18.516840}{0.342744}%
\vSv{376.292218}{211.063540}{-25.170471}{0.359098}%
\vSv{376.533582}{210.910811}{-31.214404}{0.380013}%
\vSv{376.788329}{210.713872}{-36.605453}{0.404853}%
\vSv{377.055330}{210.472458}{-41.356704}{0.432981}%
\vSv{377.332906}{210.186368}{-45.515272}{0.463809}%
\vSv{377.619279}{209.855469}{-49.144061}{0.496821}%
\vSv{377.912806}{209.479696}{-52.309637}{0.531572}%
\vSv{378.212085}{209.059049}{-55.075388}{0.567687}%
\vSv{378.515962}{208.593598}{-57.498335}{0.604849}%
}}%
{\color{vltTeal}\vlB{%
\vSv{378.823514}{208.083483}{-59.628119}{0.642787}%
\vSv{379.134011}{207.528911}{-61.507150}{0.681272}%
\vSv{379.446876}{206.930157}{-63.171274}{0.720102}%
\vSv{379.761657}{206.287567}{-64.650637}{0.759104}%
\vSv{380.077997}{205.601555}{-65.970540}{0.798121}%
\vSv{380.395614}{204.872602}{-67.152230}{0.837016}%
\vSv{380.714284}{204.101258}{-68.213577}{0.875662}%
\vSv{381.033826}{203.288141}{-69.169658}{0.913943}%
\vSv{381.354098}{202.433936}{-70.033232}{0.951753}%
\vSv{381.674983}{201.539392}{-70.815135}{0.988993}%
\vSv{381.996386}{200.605324}{-71.524607}{1.025569}%
\vSv{382.318230}{199.632614}{-72.169553}{1.061394}%
\vSv{382.640451}{198.622202}{-72.756764}{1.096385}%
\vSv{382.962995}{197.575095}{-73.292093}{1.130463}%
\vSv{383.285821}{196.492356}{-73.780601}{1.163556}%
\vSv{383.608890}{195.375111}{-74.226678}{1.195591}%
\vSv{383.932172}{194.224541}{-74.634144}{1.226501}%
\vSv{384.255641}{193.041883}{-75.006330}{1.256222}%
\vSv{384.579275}{191.828431}{-75.346147}{1.284693}%
\vSv{384.903056}{190.585527}{-75.656143}{1.311856}%
\vSv{385.226968}{189.314566}{-75.938554}{1.337656}%
\vSv{385.550997}{188.016992}{-76.195338}{1.362041}%
\vSv{385.875131}{186.694294}{-76.428216}{1.384962}%
\vSv{386.199361}{185.348004}{-76.638696}{1.406373}%
\vSv{386.523678}{183.979699}{-76.828098}{1.426231}%
\vSv{386.848076}{182.590991}{-76.997576}{1.444494}%
\vSv{387.172546}{181.183533}{-77.148133}{1.461126}%
\vSv{387.497086}{179.759011}{-77.280636}{1.476093}%
\vSv{387.821689}{178.319141}{-77.395831}{1.489362}%
\vSv{388.146353}{176.865671}{-77.494347}{1.500906}%
\vSv{388.471074}{175.400375}{-77.576710}{1.510698}%
\vSv{388.795849}{173.925050}{-77.643348}{1.518718}%
}}%
{\color{vltTeal}\vlB{%
\vSv{389.120677}{172.441515}{-77.694595}{1.524944}%
\vSv{389.445556}{170.951605}{-77.730697}{1.529362}%
\vSv{389.770486}{169.457174}{-77.751813}{1.531958}%
\vSv{390.095465}{167.960087}{-77.758019}{1.532723}%
\vSv{390.420494}{166.462217}{-77.749305}{1.531650}%
\vSv{390.745573}{164.965445}{-77.725580}{1.528734}%
\vSv{391.070704}{163.471656}{-77.686664}{1.523977}%
\vSv{391.395886}{161.982737}{-77.632291}{1.517381}%
\vSv{391.721123}{160.500570}{-77.562102}{1.508952}%
\vSv{392.046416}{159.027033}{-77.475639}{1.498699}%
\vSv{392.371770}{157.563997}{-77.372340}{1.486636}%
\vSv{392.697187}{156.113320}{-77.251531}{1.472778}%
\vSv{393.022671}{154.676849}{-77.112414}{1.457145}%
\vSv{393.348230}{153.256410}{-76.954054}{1.439758}%
\vSv{393.673867}{151.853813}{-76.775368}{1.420645}%
\vSv{393.999592}{150.470843}{-76.575102}{1.399833}%
\vSv{394.325413}{149.109260}{-76.351813}{1.377355}%
\vSv{394.651341}{147.770798}{-76.103843}{1.353248}%
\vSv{394.977386}{146.457156}{-75.829286}{1.327550}%
\vSv{395.303565}{145.170002}{-75.525953}{1.300305}%
\vSv{395.629894}{143.910968}{-75.191330}{1.271558}%
\vSv{395.956392}{142.681645}{-74.822520}{1.241359}%
\vSv{396.283085}{141.483586}{-74.416182}{1.209762}%
\vSv{396.610001}{140.318296}{-73.968451}{1.176826}%
\vSv{396.937175}{139.187237}{-73.474844}{1.142611}%
\vSv{397.264647}{138.091822}{-72.930141}{1.107184}%
\vSv{397.592470}{137.033412}{-72.328242}{1.070616}%
\vSv{397.920705}{136.013317}{-71.661984}{1.032985}%
\vSv{398.249428}{135.032790}{-70.922925}{0.994371}%
\vSv{398.578735}{134.093031}{-70.101059}{0.954865}%
\vSv{398.908744}{133.195176}{-69.184467}{0.914565}%
\vSv{399.239603}{132.340306}{-68.158874}{0.873576}%
}}%
{\color{vltTeal}\vlB{%
\vSv{399.571502}{131.529436}{-67.007090}{0.832017}%
\vSv{399.904683}{130.763521}{-65.708301}{0.790019}%
\vSv{400.239459}{130.043447}{-64.237167}{0.747733}%
\vSv{400.576236}{129.370038}{-62.562697}{0.705329}%
\vSv{400.915547}{128.744047}{-60.646845}{0.663006}%
\vSv{401.258094}{128.166161}{-58.442817}{0.621000}%
\vSv{401.604806}{127.636996}{-55.893133}{0.579593}%
\vSv{401.956913}{127.157096}{-52.927618}{0.539130}%
\vSv{402.316024}{126.726939}{-49.461871}{0.500035}%
\vSv{402.684206}{126.346925}{-45.397321}{0.462840}%
\vSv{403.064003}{126.017386}{-40.625166}{0.428203}%
\vSv{403.458292}{125.738579}{-35.037998}{0.396936}%
\vSv{403.869808}{125.510691}{-28.554262}{0.370006}%
\vSv{404.300140}{125.333831}{-21.158899}{0.348494}%
\vSv{404.748249}{125.208040}{-12.953928}{0.333487}%
\vSv{405.209187}{125.133283}{-4.193558}{0.325872}%
\vSv{405.525712}{125.109454}{4.734711}{0.326113}%
\vSv{405.716455}{125.136372}{13.398134}{0.334093}%
\vSv{405.921113}{125.213786}{21.434029}{0.349147}%
\vSv{406.143851}{125.341375}{28.623644}{0.370250}%
\vSv{406.385123}{125.518745}{34.895809}{0.396248}%
\vSv{406.643069}{125.745433}{40.285030}{0.426041}%
\vSv{406.914919}{126.020907}{44.881717}{0.458673}%
\vSv{407.197876}{126.344568}{48.795187}{0.493357}%
\vSv{407.489510}{126.715749}{52.132577}{0.529457}%
\vSv{407.787859}{127.133720}{54.989378}{0.566470}%
\vSv{408.091398}{127.597685}{57.446666}{0.603994}%
\vSv{408.398964}{128.106787}{59.571546}{0.641707}%
\vSv{408.709673}{128.660106}{61.418874}{0.679344}%
\vSv{409.022857}{129.256666}{63.033271}{0.716691}%
\vSv{409.338005}{129.895431}{64.451018}{0.753566}%
\vSv{409.654726}{130.575311}{65.701684}{0.789817}%
}}%
{\color{vltTeal}\vlB{%
\vSv{409.972720}{131.295163}{66.809464}{0.825313}%
\vSv{410.291751}{132.053791}{67.794249}{0.859939}%
\vSv{410.611635}{132.849950}{68.672478}{0.893597}%
\vSv{410.932227}{133.682351}{69.457811}{0.926198}%
\vSv{411.253411}{134.549655}{70.161662}{0.957664}%
\vSv{411.575094}{135.450486}{70.793613}{0.987926}%
\vSv{411.897200}{136.383424}{71.361753}{1.016922}%
\vSv{412.219668}{137.347013}{71.872938}{1.044595}%
\vSv{412.542447}{138.339764}{72.333006}{1.070896}%
\vSv{412.865496}{139.360153}{72.746944}{1.095780}%
\vSv{413.188781}{140.406627}{73.119030}{1.119206}%
\vSv{413.512272}{141.477606}{73.452940}{1.141141}%
\vSv{413.835947}{142.571488}{73.751843}{1.161552}%
\vSv{414.159785}{143.686646}{74.018473}{1.180413}%
\vSv{414.483768}{144.821436}{74.255192}{1.197701}%
\vSv{414.807884}{145.974199}{74.464039}{1.213397}%
\vSv{415.132119}{147.143261}{74.646774}{1.227485}%
\vSv{415.456465}{148.326940}{74.804910}{1.239954}%
\vSv{415.780912}{149.523544}{74.939745}{1.250795}%
\vSv{416.105454}{150.731378}{75.052383}{1.260003}%
\vSv{416.430085}{151.948746}{75.143758}{1.267577}%
\vSv{416.754800}{153.173950}{75.214644}{1.273518}%
\vSv{417.079596}{154.405300}{75.265678}{1.277831}%
\vSv{417.404470}{155.641110}{75.297361}{1.280523}%
\vSv{417.729419}{156.879704}{75.310074}{1.281607}%
\vSv{418.054443}{158.119418}{75.304082}{1.281096}%
\vSv{418.379541}{159.358604}{75.279541}{1.279007}%
\vSv{418.704713}{160.595631}{75.236499}{1.275361}%
\vSv{419.029960}{161.828887}{75.174903}{1.270180}%
\vSv{419.355283}{163.056784}{75.094594}{1.263490}%
\vSv{419.680686}{164.277760}{74.995312}{1.255320}%
\vSv{420.006170}{165.490280}{74.876693}{1.245701}%
}}%
{\color{vltTeal}\vlB{%
\vSv{420.331740}{166.692838}{74.738263}{1.234667}%
\vSv{420.657400}{167.883963}{74.579439}{1.222255}%
\vSv{420.983156}{169.062216}{74.399521}{1.208502}%
\vSv{421.309014}{170.226198}{74.197682}{1.193453}%
\vSv{421.634982}{171.374546}{73.972968}{1.177149}%
\vSv{421.961068}{172.505941}{73.724279}{1.159638}%
\vSv{422.287284}{173.619105}{73.450362}{1.140968}%
\vSv{422.613641}{174.712807}{73.149795}{1.121190}%
\vSv{422.940152}{175.785859}{72.820975}{1.100358}%
\vSv{423.266834}{176.837127}{72.462091}{1.078528}%
\vSv{423.593705}{177.865522}{72.071111}{1.055756}%
\vSv{423.920785}{178.870010}{71.645753}{1.032102}%
\vSv{424.248099}{179.849607}{71.183453}{1.007630}%
\vSv{424.575676}{180.803385}{70.681342}{0.982402}%
\vSv{424.903547}{181.730471}{70.136196}{0.956486}%
\vSv{425.231751}{182.630049}{69.544405}{0.929949}%
\vSv{425.560331}{183.501359}{68.901915}{0.902864}%
\vSv{425.889338}{184.343700}{68.204179}{0.875303}%
\vSv{426.218833}{185.156430}{67.446092}{0.847342}%
\vSv{426.548884}{185.938966}{66.621924}{0.819059}%
\vSv{426.879574}{186.690786}{65.725240}{0.790537}%
\vSv{427.210998}{187.411428}{64.748816}{0.761860}%
\vSv{427.543270}{188.100489}{63.684553}{0.733117}%
\vSv{427.876521}{188.757631}{62.523378}{0.704398}%
\vSv{428.210907}{189.382572}{61.255151}{0.675802}%
\vSv{428.546611}{189.975095}{59.868581}{0.647430}%
\vSv{428.883848}{190.535042}{58.351156}{0.619388}%
\vSv{429.222867}{191.062314}{56.689107}{0.591790}%
\vSv{429.563959}{191.556874}{54.867439}{0.564756}%
\vSv{429.907458}{192.018745}{52.870043}{0.538414}%
\vSv{430.253743}{192.448005}{50.679962}{0.512900}%
\vSv{430.603236}{192.844794}{48.279853}{0.488360}%
}}%
{\color{vltTeal}\vlB{%
\vSv{430.956395}{193.209308}{45.652724}{0.464946}%
\vSv{431.313698}{193.541799}{42.783028}{0.442821}%
\vSv{431.675614}{193.842573}{39.658185}{0.422152}%
\vSv{432.042561}{194.111993}{36.270544}{0.403110}%
\vSv{432.414845}{194.350472}{32.619732}{0.385863}%
\vSv{432.792590}{194.558476}{28.715180}{0.370574}%
\vSv{433.175656}{194.736520}{24.578411}{0.357381}%
\vSv{433.563575}{194.885169}{20.244532}{0.346399}%
\vSv{433.955518}{195.005032}{15.762269}{0.337698}%
\vSv{434.350311}{195.096767}{11.192060}{0.331301}%
\vSv{434.746523}{195.161072}{6.602134}{0.327170}%
\vSv{435.142600}{195.198688}{2.063087}{0.325211}%
\vSv{435.462971}{195.210395}{-2.358017}{0.325275}%
\vSv{435.721512}{195.197012}{-6.602827}{0.327170}%
\vSv{435.984054}{195.159392}{-10.625223}{0.330670}%
\vSv{436.251289}{195.098422}{-14.392789}{0.335531}%
\vSv{436.523582}{195.015020}{-17.886425}{0.341506}%
\vSv{436.801023}{194.910133}{-21.098628}{0.348353}%
\vSv{437.083491}{194.784735}{-24.031112}{0.355843}%
\vSv{437.370721}{194.639824}{-26.692287}{0.363766}%
\vSv{437.662367}{194.476421}{-29.094981}{0.371932}%
\vSv{437.958043}{194.295565}{-31.254563}{0.380175}%
\vSv{438.257357}{194.098315}{-33.187511}{0.388346}%
\vSv{438.559935}{193.885742}{-34.910401}{0.396318}%
\vSv{438.865427}{193.658931}{-36.439221}{0.403984}%
\vSv{439.173521}{193.418977}{-37.788960}{0.411250}%
\vSv{439.483937}{193.166981}{-38.973369}{0.418040}%
\vSv{439.796433}{192.904052}{-40.004866}{0.424288}%
\vSv{440.110798}{192.631297}{-40.894514}{0.429942}%
\vSv{440.426855}{192.349828}{-41.652063}{0.434960}%
\vSv{440.744451}{192.060751}{-42.286012}{0.439311}%
\vSv{441.063460}{191.765169}{-42.803693}{0.442969}%
}}%
{\color{vltRed}\vlB{%
\vSv{285.980688}{184.890817}{1.229516}{0.325075}%
\vSv{286.267240}{184.897792}{3.679641}{0.325671}%
\vSv{286.554311}{184.918693}{6.103315}{0.326853}%
\vSv{286.842224}{184.953444}{8.483775}{0.328596}%
\vSv{287.131272}{185.001922}{10.805487}{0.330866}%
\vSv{287.421710}{185.063951}{13.054508}{0.333622}%
\vSv{287.713746}{185.139309}{15.218721}{0.336812}%
\vSv{288.007543}{185.227724}{17.287968}{0.340377}%
\vSv{288.303218}{185.328875}{19.254054}{0.344256}%
\vSv{288.600847}{185.442396}{21.110671}{0.348381}%
\vSv{288.900465}{185.567873}{22.853239}{0.352685}%
\vSv{289.202081}{185.704845}{24.478702}{0.357098}%
\vSv{289.505674}{185.852811}{25.985290}{0.361550}%
\vSv{289.811207}{186.011220}{27.372276}{0.088158}%
\vSv{291.959182}{187.326698}{33.216413}{0.057130}%
\vSv{291.999497}{187.357994}{33.787535}{0.391045}%
\vSv{292.318529}{187.575460}{34.245870}{0.393162}%
\vSv{292.639050}{187.796711}{34.591563}{0.394791}%
\vSv{292.961045}{188.020843}{34.824258}{0.395903}%
\vSv{293.284515}{188.246928}{34.943024}{0.396476}%
\vSv{293.609473}{188.474014}{34.946291}{0.396492}%
\vSv{293.935948}{188.701127}{34.831785}{0.395940}%
\vSv{294.263986}{188.927276}{34.596472}{0.394815}%
\vSv{294.593651}{189.151449}{34.236497}{0.393119}%
\vSv{294.925024}{189.372621}{33.747136}{0.390861}%
\vSv{295.258209}{189.589756}{33.122747}{0.388059}%
\vSv{295.593330}{189.801805}{32.356737}{0.112208}%
\vSv{298.019962}{191.059291}{22.285941}{0.339059}%
\vSv{298.366430}{191.187872}{20.050915}{0.345970}%
\vSv{298.728054}{191.306490}{17.587529}{0.340937}%
\vSv{299.093726}{191.409508}{14.890415}{0.336293}%
\vSv{299.463518}{191.495926}{11.958417}{0.332210}%
}}%
{\color{vltRed}\vlB{%
\vSv{299.837374}{191.564760}{8.796050}{0.328868}%
\vSv{300.215069}{191.615050}{5.414930}{0.326457}%
\vSv{300.596182}{191.645857}{1.834943}{0.325167}%
\vSv{300.919922}{191.656269}{-1.915162}{0.325182}%
\vSv{301.184080}{191.645401}{-5.798040}{0.326671}%
\vSv{301.447290}{191.612400}{-9.769066}{0.329782}%
\vSv{301.710645}{191.556444}{-13.778697}{0.334630}%
\vSv{301.975239}{191.476744}{-17.775621}{0.341294}%
\vSv{302.242079}{191.372550}{-21.710201}{0.167483}%
\vSv{304.202523}{189.943031}{-42.057688}{0.060051}%
\vSv{304.216369}{189.902804}{-44.751558}{0.457639}%
\vSv{304.514176}{189.580611}{-47.243765}{0.478729}%
\vSv{304.815193}{189.229104}{-49.543342}{0.500869}%
\vSv{305.119079}{188.847995}{-51.661243}{0.523932}%
\vSv{305.425507}{188.437045}{-53.609452}{0.547796}%
\vSv{305.734175}{187.996074}{-55.400308}{0.572345}%
\vSv{306.044803}{187.524954}{-57.046034}{0.597465}%
\vSv{306.357145}{187.023617}{-58.558410}{0.623048}%
\vSv{306.670981}{186.492049}{-59.948580}{0.138126}%
\vSv{307.893034}{184.168753}{-63.485742}{0.115642}%
\vSv{307.937788}{184.065274}{-64.482984}{0.754447}%
\vSv{308.256674}{183.384418}{-65.402039}{0.780784}%
\vSv{308.576223}{182.674490}{-66.249470}{0.806942}%
\vSv{308.896354}{181.935890}{-67.031194}{0.832842}%
\vSv{309.216998}{181.169077}{-67.752545}{0.858409}%
\vSv{309.538095}{180.374571}{-68.418320}{0.350934}%
\vSv{310.546712}{177.711746}{-70.123164}{0.829135}%
\vSv{310.826070}{176.932006}{-70.605589}{0.978712}%
\vSv{311.148778}{176.008831}{-71.050028}{1.000793}%
\vSv{311.471713}{175.062279}{-71.458992}{1.022066}%
\vSv{311.794855}{174.093262}{-71.834729}{0.669294}%
\vSv{312.761994}{171.076194}{-72.494342}{0.015582}%
}}%
{\color{vltRed}\vlB{%
\vSv{312.765335}{171.061334}{-72.781608}{1.097919}%
\vSv{313.089131}{170.012620}{-73.042459}{1.114300}%
\vSv{313.413058}{168.946769}{-73.278145}{1.129547}%
\vSv{313.737108}{167.864987}{-73.489761}{1.142652}%
\vSv{314.758056}{164.368991}{-73.989047}{1.003751}%
\vSv{315.034379}{163.404176}{-74.112600}{1.187225}%
\vSv{315.358937}{162.262302}{-74.215570}{1.194771}%
\vSv{315.683585}{161.112584}{-74.298301}{1.114254}%
\vSv{316.657846}{157.632244}{-74.403864}{0.001084}%
\vSv{316.658040}{157.631199}{-74.426829}{1.210569}%
\vSv{316.983028}{156.465072}{-74.429821}{1.210796}%
\vSv{317.308100}{155.298709}{-74.412623}{1.209493}%
\vSv{317.633260}{154.133699}{-74.374896}{0.868058}%
\vSv{318.544437}{150.891072}{-74.235857}{0.237097}%
\vSv{318.609290}{150.662892}{-74.133193}{1.188726}%
\vSv{318.934833}{149.519457}{-74.007271}{1.179607}%
\vSv{319.260486}{148.385504}{-73.857001}{1.168915}%
\vSv{319.586259}{147.262679}{-73.681096}{0.725655}%
\vSv{320.505185}{144.170123}{-73.246097}{0.201272}%
\vSv{320.564403}{143.977395}{-72.983196}{1.110533}%
\vSv{320.890776}{142.915482}{-72.686973}{1.092099}%
\vSv{321.217344}{141.872862}{-72.354673}{1.072169}%
\vSv{321.544131}{140.851137}{-71.983104}{1.023926}%
\vSv{322.672856}{137.510629}{-70.592540}{0.536536}%
\vSv{322.854168}{137.004580}{-70.020147}{0.951155}%
\vSv{323.182643}{136.110672}{-69.382615}{0.922966}%
\vSv{323.511639}{135.246819}{-68.671789}{0.893569}%
\vSv{323.841254}{134.414448}{-67.878012}{0.863031}%
\vSv{324.171608}{133.614950}{-66.989795}{0.332743}%
\vSv{325.363126}{131.035455}{-63.606677}{0.293987}%
\vSv{325.504081}{130.772112}{-62.172227}{0.696207}%
\vSv{325.841374}{130.156418}{-60.539517}{0.660807}%
}}%
{\color{vltRed}\vlB{%
\vSv{326.181212}{129.581057}{-58.672506}{0.625085}%
\vSv{326.524268}{129.047103}{-56.527047}{0.589256}%
\vSv{326.871431}{128.555578}{-54.049143}{0.553577}%
\vSv{327.223860}{128.107446}{-51.173148}{0.518367}%
\vSv{327.583061}{127.703615}{-47.820377}{0.484022}%
\vSv{327.950949}{127.344934}{-43.899089}{0.078693}%
\vSv{330.725676}{126.160719}{-4.255831}{0.057694}%
\vSv{330.779766}{126.156437}{4.475757}{0.325994}%
\vSv{330.971814}{126.181877}{13.047698}{0.333613}%
\vSv{331.176071}{126.257194}{21.095323}{0.348345}%
\vSv{331.397279}{126.382571}{28.375367}{0.369380}%
\vSv{331.636552}{126.558117}{34.784965}{0.395715}%
\vSv{331.892510}{126.783872}{40.331633}{0.426335}%
\vSv{332.162630}{127.059800}{45.087712}{0.460325}%
\vSv{332.444192}{127.385797}{49.152501}{0.496905}%
\vSv{332.734753}{127.761683}{52.628673}{0.535439}%
\vSv{333.032304}{128.187206}{55.610538}{0.575409}%
\vSv{333.335265}{128.662044}{58.179692}{0.174845}%
\vSv{334.572405}{131.007715}{64.036536}{0.042095}%
\vSv{334.580856}{131.045561}{65.527542}{0.784539}%
\vSv{334.897498}{131.759618}{66.845251}{0.826518}%
\vSv{335.215447}{132.519556}{68.014928}{0.868137}%
\vSv{335.534455}{133.324563}{69.057383}{0.909262}%
\vSv{335.854331}{134.173759}{69.989841}{0.949774}%
\vSv{336.174924}{135.066196}{70.826630}{0.119676}%
\vSv{337.001108}{137.549674}{72.259238}{0.465004}%
\vSv{337.139908}{137.992565}{72.873649}{1.103641}%
\vSv{337.462374}{139.047268}{73.430200}{1.139618}%
\vSv{337.785146}{140.139561}{73.935059}{1.174444}%
\vSv{338.108181}{141.268142}{74.393507}{0.617293}%
\vSv{338.925894}{144.275336}{75.188715}{0.602460}%
\vSv{339.078538}{144.857779}{75.532784}{1.300905}%
}}%
{\color{vltRed}\vlB{%
\vSv{339.402325}{146.117433}{75.845237}{1.329016}%
\vSv{339.726247}{147.406098}{76.128633}{1.267619}%
\vSv{340.613154}{151.067379}{76.616879}{0.372791}%
\vSv{340.698688}{151.430047}{76.825367}{1.425940}%
\vSv{341.023024}{152.818456}{77.012140}{1.446086}%
\vSv{341.347441}{154.227548}{77.178483}{1.255183}%
\vSv{342.172313}{157.890793}{77.454185}{0.686754}%
\vSv{342.321112}{158.561149}{77.565333}{1.509338}%
\vSv{342.645794}{160.035081}{77.659658}{1.520694}%
\vSv{342.970533}{161.520640}{77.737748}{0.783214}%
\vSv{343.665444}{164.729391}{77.847063}{1.328724}%
\vSv{343.945064}{166.028338}{77.878969}{1.547785}%
\vSv{344.270008}{167.541617}{77.896011}{1.549932}%
\vSv{344.595001}{169.057092}{77.898311}{0.073559}%
\vSv{345.134798}{171.573412}{77.885905}{0.525322}%
\vSv{345.245131}{172.087035}{77.858749}{1.545246}%
\vSv{345.570270}{173.597718}{77.816714}{1.539995}%
\vSv{345.895460}{175.103028}{77.759588}{0.889437}%
\vSv{346.617404}{178.414803}{77.598773}{1.180850}%
\vSv{346.871353}{179.568100}{77.494208}{1.500889}%
\vSv{347.196768}{181.033380}{77.372785}{1.486688}%
\vSv{347.522248}{182.484109}{77.233806}{0.331573}%
\vSv{348.152143}{185.244855}{77.076453}{0.092353}%
\vSv{348.173422}{185.334868}{76.899773}{1.433896}%
\vSv{348.499129}{186.731447}{76.702671}{1.413017}%
\vSv{348.824926}{188.106580}{76.483887}{1.390560}%
\vSv{349.150822}{189.458628}{76.241980}{0.170174}%
\vSv{349.792744}{192.050735}{75.975304}{0.037485}%
\vSv{349.802956}{192.087103}{75.681979}{1.314173}%
\vSv{350.129221}{193.360455}{75.359857}{1.285869}%
\vSv{350.455640}{194.604575}{75.006484}{1.256234}%
\vSv{350.782235}{195.818041}{74.619055}{0.606238}%
}}%
{\color{vltRed}\vlB{%
\vSv{351.628734}{198.807733}{73.728680}{0.472238}%
\vSv{351.763332}{199.261056}{73.217782}{1.125601}%
\vSv{352.090918}{200.338717}{72.656743}{1.090254}%
\vSv{352.418856}{201.379404}{72.039865}{1.053979}%
\vSv{352.747206}{202.382024}{71.360522}{0.757927}%
\vSv{353.851543}{205.451510}{68.863420}{0.579618}%
\vSv{354.066467}{205.992133}{67.842117}{0.861703}%
\vSv{354.398378}{206.790198}{66.703286}{0.821760}%
\vSv{354.731497}{207.544958}{65.429081}{0.781590}%
\vSv{355.066098}{208.255773}{63.998157}{0.741332}%
\vSv{355.402527}{208.922067}{62.384904}{0.701142}%
\vSv{355.741227}{209.543336}{60.558544}{0.012856}%
\vSv{357.198130}{211.648989}{50.266462}{0.406351}%
\vSv{357.495431}{211.961483}{46.660462}{0.473540}%
\vSv{357.866983}{212.305888}{42.498787}{0.440803}%
\vSv{358.249559}{212.603683}{37.705375}{0.410786}%
\vSv{358.645181}{212.854921}{32.217337}{0.384146}%
\vSv{359.055384}{213.059721}{26.005794}{0.361613}%
\vSv{359.480452}{213.218275}{19.103525}{0.343941}%
\vSv{359.918550}{213.330839}{11.631190}{0.331814}%
\vSv{360.365261}{213.397736}{3.805928}{0.325718}%
\vSv{360.685909}{213.419356}{-4.083600}{0.325827}%
\vSv{360.891961}{213.396154}{-11.734484}{0.331937}%
\vSv{361.108564}{213.328645}{-18.893943}{0.343508}%
\vSv{361.338963}{213.217411}{-25.399666}{0.020015}%
\vSv{362.985428}{211.664103}{-50.635626}{0.502573}%
\vSv{363.280083}{211.275550}{-53.121304}{0.541556}%
\vSv{363.585173}{210.842355}{-55.288541}{0.570732}%
\vSv{363.893617}{210.373196}{-57.185037}{0.599711}%
\vSv{364.204760}{209.869184}{-58.850688}{0.628298}%
\vSv{364.518086}{209.331472}{-60.318702}{0.656333}%
\vSv{364.833192}{208.761254}{-61.616683}{0.683681}%
}}%
{\color{vltRed}\vlB{%
\vSv{365.149758}{208.159760}{-62.767599}{0.317115}%
\vSv{366.358965}{205.624869}{-65.514371}{0.173661}%
\vSv{366.426283}{205.466826}{-66.239914}{0.806636}%
\vSv{366.747235}{204.728560}{-66.887917}{0.827960}%
\vSv{367.068710}{203.967053}{-67.466508}{0.848069}%
\vSv{367.390637}{203.183729}{-67.982605}{0.866925}%
\vSv{367.712958}{202.380028}{-68.442112}{0.884496}%
\vSv{368.035624}{201.557406}{-68.850081}{0.092253}%
\vSv{368.953184}{199.134444}{-69.528111}{0.153414}%
\vSv{369.005329}{198.990719}{-69.805074}{0.941442}%
\vSv{369.329038}{198.107153}{-70.044464}{0.952267}%
\vSv{369.652949}{197.212062}{-70.248620}{0.961711}%
\vSv{369.977045}{196.306931}{-70.419536}{0.969772}%
\vSv{370.301314}{195.393239}{-70.558903}{0.521394}%
\vSv{371.300540}{192.542303}{-70.800730}{0.910789}%
\vSv{371.599928}{191.682171}{-70.825808}{0.989523}%
\vSv{371.924936}{190.747543}{-70.824243}{0.989445}%
\vSv{372.250080}{189.812997}{-70.796444}{0.988066}%
\vSv{372.575358}{188.879911}{-70.742664}{0.622177}%
\vSv{373.611943}{185.934255}{-70.425668}{0.791183}%
\vSv{373.877849}{185.188796}{-70.267479}{0.962593}%
\vSv{374.203835}{184.282727}{-70.082353}{0.954005}%
\vSv{374.529979}{183.385788}{-69.869676}{0.944337}%
\vSv{374.856289}{182.499138}{-69.628686}{0.847881}%
\vSv{376.047869}{179.368629}{-68.725999}{0.312712}%
\vSv{376.163426}{179.077226}{-68.361129}{0.881343}%
\vSv{376.490759}{178.257994}{-67.961817}{0.866148}%
\vSv{376.818350}{177.455132}{-67.526323}{0.850209}%
\vSv{377.146222}{176.669492}{-67.052712}{0.833581}%
\vSv{377.474403}{175.901877}{-66.538843}{0.756006}%
\vSv{378.834530}{172.936326}{-64.030196}{0.642496}%
\vSv{379.121142}{172.358706}{-63.274987}{0.722690}%
}}%
{\color{vltRed}\vlB{%
\vSv{379.451968}{171.713218}{-62.461761}{0.702945}%
\vSv{379.783416}{171.089914}{-61.586655}{0.683018}%
\vSv{380.115557}{170.489174}{-60.645542}{0.662980}%
\vSv{380.448467}{169.911318}{-59.634043}{0.642901}%
\vSv{380.782234}{169.356614}{-58.547547}{0.442970}%
\vSv{382.483534}{166.915502}{-51.818924}{0.499898}%
\vSv{382.808746}{166.522552}{-50.180033}{0.507513}%
\vSv{383.151633}{166.132751}{-48.433416}{0.489834}%
\vSv{383.496341}{165.766265}{-46.576108}{0.472803}%
\vSv{383.842992}{165.422874}{-44.606313}{0.456494}%
\vSv{384.191694}{165.102310}{-42.523767}{0.440979}%
\vSv{384.542529}{164.804254}{-40.330109}{0.426325}%
\vSv{384.895543}{164.528340}{-38.029263}{0.412596}%
\vSv{385.250734}{164.274155}{-35.627791}{0.399843}%
\vSv{385.608046}{164.041239}{-33.135162}{0.388114}%
\vSv{385.967351}{163.829090}{-30.563918}{0.005602}%
\vSv{388.540471}{162.868992}{-11.966178}{0.304545}%
\vSv{388.876557}{162.805849}{-9.493558}{0.329513}%
\vSv{389.238261}{162.751500}{-7.131938}{0.327534}%
\vSv{389.598153}{162.710835}{-4.898197}{0.326191}%
\vSv{389.955935}{162.682983}{-2.806372}{0.325390}%
\vSv{390.311372}{162.667052}{-0.867625}{0.325037}%
\vSv{390.635712}{162.662130}{0.909614}{0.325041}%
\vSv{390.935438}{162.667290}{2.519390}{0.325314}%
\vSv{391.237879}{162.681590}{3.957875}{0.325777}%
\vSv{391.543071}{162.704076}{5.222992}{0.326355}%
\vSv{391.851020}{162.733785}{6.314045}{0.326983}%
\vSv{392.161711}{162.769746}{7.231364}{0.327606}%
\vSv{392.475118}{162.810984}{7.975996}{0.328175}%
\vSv{392.791203}{162.856521}{8.549451}{0.276537}%
\vSv{395.556603}{163.277577}{7.193195}{0.182137}%
\vSv{395.751104}{163.300383}{6.308647}{0.326980}%
}}%
{\color{vltRed}\vlB{%
\vSv{396.092294}{163.336313}{5.272659}{0.326381}%
\vSv{396.435830}{163.366306}{4.088663}{0.325829}%
\vSv{396.781648}{163.389538}{2.760958}{0.325378}%
\vSv{397.129661}{163.405211}{1.294924}{0.325083}%
\vSv{397.470244}{163.412557}{-0.302794}{0.325005}%
\vSv{397.768212}{163.410840}{-2.024116}{0.325203}%
\vSv{398.064422}{163.399354}{-3.859414}{0.325739}%
\vSv{398.359089}{163.377429}{-5.797462}{0.326671}%
\vSv{398.652460}{163.344431}{-7.825476}{0.328055}%
\vSv{398.944811}{163.299764}{-9.929240}{0.329942}%
\vSv{399.236446}{163.242872}{-12.093339}{0.332376}%
\vSv{399.527678}{163.173237}{-14.301478}{0.335394}%
\vSv{399.818831}{163.090387}{-16.536878}{0.059827}%
\vSv{401.942071}{162.070451}{-31.634999}{0.306403}%
\vSv{402.177435}{161.909740}{-33.562731}{0.390024}%
\vSv{402.478544}{161.694115}{-35.408024}{0.398750}%
\vSv{402.781276}{161.463081}{-37.166805}{0.407841}%
\vSv{403.085610}{161.216690}{-38.836476}{0.417234}%
\vSv{403.391504}{160.955042}{-40.415724}{0.426867}%
\vSv{403.698900}{160.678292}{-41.904312}{0.436675}%
\vSv{404.007730}{160.386642}{-43.302889}{0.446589}%
\vSv{404.317919}{160.080346}{-44.612794}{0.456545}%
\vSv{404.629388}{159.759709}{-45.835888}{0.466474}%
\vSv{404.942056}{159.425086}{-46.974403}{0.346597}%
\vSv{406.751602}{157.267899}{-51.487672}{0.151235}%
\vSv{406.839126}{157.149562}{-52.172396}{0.529931}%
\vSv{407.158218}{156.730991}{-52.789955}{0.537422}%
\vSv{407.478005}{156.302975}{-53.342329}{0.544359}%
\vSv{407.798446}{155.866281}{-53.831262}{0.550693}%
\vSv{408.119508}{155.421716}{-54.258241}{0.556380}%
\vSv{408.441162}{154.970126}{-54.624476}{0.561378}%
\vSv{408.763386}{154.512392}{-54.930888}{0.565646}%
}}%
{\color{vltRed}\vlB{%
\vSv{409.086162}{154.049434}{-55.178085}{0.502956}%
\vSv{410.786529}{151.576390}{-55.523197}{0.435547}%
\vSv{411.034105}{151.217344}{-55.408105}{0.572458}%
\vSv{411.360718}{150.746087}{-55.227593}{0.569857}%
\vSv{411.687953}{150.277993}{-54.978889}{0.566322}%
\vSv{412.015852}{149.814208}{-54.658599}{0.561849}%
\vSv{412.344467}{149.355897}{-54.262638}{0.556440}%
\vSv{412.673864}{148.904233}{-53.786140}{0.550101}%
\vSv{413.004122}{148.460402}{-53.223355}{0.542845}%
\vSv{413.335337}{148.025597}{-52.567532}{0.144581}%
\vSv{415.057639}{145.977583}{-47.567125}{0.412167}%
\vSv{415.351122}{145.673375}{-46.135054}{0.469002}%
\vSv{415.693953}{145.335236}{-44.520453}{0.455820}%
\vSv{416.039632}{145.015632}{-42.702110}{0.442243}%
\vSv{416.388632}{144.715708}{-40.656261}{0.428403}%
\vSv{416.741500}{144.436595}{-38.356724}{0.414455}%
\vSv{417.098852}{144.179403}{-35.775360}{0.400584}%
\vSv{417.461367}{143.945218}{-32.883039}{0.387006}%
\vSv{417.829751}{143.735103}{-29.651346}{0.373971}%
\vSv{418.204685}{143.550091}{-26.055303}{0.361766}%
\vSv{418.586729}{143.391190}{-22.077292}{0.350715}%
\vSv{418.976188}{143.259371}{-17.712188}{0.003868}%
\vSv{421.399739}{143.231359}{19.538522}{0.158385}%
\vSv{421.474116}{143.284329}{24.686231}{0.357690}%
\vSv{421.731623}{143.433718}{29.514333}{0.373463}%
\vSv{421.996962}{143.617701}{33.981900}{0.391937}%
\vSv{422.270007}{143.836767}{38.072585}{0.412840}%
\vSv{422.550246}{144.091348}{41.789318}{0.435890}%
\vSv{422.836958}{144.381823}{45.148399}{0.460814}%
\vSv{423.129342}{144.708511}{48.174202}{0.487353}%
\vSv{423.426607}{145.071674}{50.895069}{0.515266}%
\vSv{423.728023}{145.471516}{53.340424}{0.544335}%
}}%
{\color{vltRed}\vlB{%
\vSv{424.032940}{145.908180}{55.538932}{0.362027}%
\vSv{425.452736}{148.358144}{62.365528}{0.323247}%
\vSv{425.593271}{148.644516}{63.684335}{0.733111}%
\vSv{425.910111}{149.301652}{64.881489}{0.765621}%
\vSv{426.228000}{149.994869}{65.970203}{0.798111}%
\vSv{426.546779}{150.723811}{66.962025}{0.830477}%
\vSv{426.866319}{151.488054}{67.867045}{0.862625}%
\vSv{427.186512}{152.287114}{68.694086}{0.186808}%
\vSv{428.122798}{154.802365}{70.144154}{0.090405}%
\vSv{428.150165}{154.887395}{70.779881}{0.987247}%
\vSv{428.472193}{155.819614}{71.363266}{1.017001}%
\vSv{428.794541}{156.783288}{71.898900}{1.046043}%
\vSv{429.117172}{157.777562}{72.390832}{1.074301}%
\vSv{429.440052}{158.801523}{72.842636}{0.285003}%
\vSv{430.242823}{161.467192}{73.638128}{0.598592}%
\vSv{430.409920}{162.041543}{73.987085}{1.178159}%
\vSv{430.733550}{163.173989}{74.306530}{1.201520}%
\vSv{431.057321}{164.330719}{74.598402}{1.223723}%
\vSv{431.381220}{165.510496}{74.864416}{0.298006}%
\vSv{432.102537}{168.213419}{75.324752}{0.994013}%
\vSv{432.353582}{169.175004}{75.521580}{1.299920}%
\vSv{432.677895}{170.433642}{75.697595}{1.315578}%
\vSv{433.002293}{171.708444}{75.853686}{0.890489}%
\vSv{433.823736}{174.997671}{76.109028}{0.635574}%
\vSv{433.975944}{175.614658}{76.209463}{1.363409}%
\vSv{434.300634}{176.938765}{76.292351}{1.371494}%
\vSv{434.625390}{178.271195}{76.358026}{1.129523}%
\vSv{435.478801}{181.798887}{76.438596}{0.517265}%
\vSv{435.600037}{182.301730}{76.453682}{1.387517}%
\vSv{435.925044}{183.650648}{76.451941}{1.387342}%
\vSv{436.250113}{184.999385}{76.433231}{1.207876}%
\vSv{437.122499}{188.603253}{76.343844}{0.436030}%
}}%
{\color{vltRed}\vlB{%
\vSv{437.225709}{189.026956}{76.272371}{1.369536}%
\vSv{437.551045}{190.357371}{76.182326}{1.360783}%
\vSv{437.876457}{191.678774}{76.073013}{1.333650}%
\vSv{438.808589}{195.397637}{75.793099}{0.179025}%
\vSv{438.853196}{195.571187}{75.620359}{1.308660}%
\vSv{439.178967}{196.838848}{75.424035}{1.291407}%
\vSv{439.504849}{198.088692}{75.202569}{1.272502}%
\vSv{439.830853}{199.318991}{74.954162}{0.448406}%
\vSv{440.609023}{202.163498}{74.367878}{0.739504}%
\vSv{440.809757}{202.875649}{74.024824}{1.180870}%
}}%
{\color{vltTeal}\vlB{%
\vSg{38.000000}{62.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(67.00000,62.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont site 1}}}%
{\color{vltRed}\vlB{%
\vSg{278.000000}{62.000000}{0.000000}{4.500000}%
\vSg{285.000000}{62.000000}{0.000000}{4.500000}%
\vSg{292.000000}{62.000000}{0.000000}{4.500000}%
\vSg{299.000000}{62.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(307.00000,62.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont site 2}}}%
{\color{black}\put(235.00000,35.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\omega_\star^2=k/m,\quad\ell_E=\sqrt{2E_+/(m\omega_\star^2)},\quad a_+=a_-=\sqrt{E_+/2}$}}}%
{\color{black}\put(235.00000,14.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont A site-norm maximum and a displacement maximum encode different observables.}}}%
\end{picture}%


==> vlt-figures/figure-083.tex <==
\begin{picture}(470,412)%
{\color{black}\put(235.00000,380.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Equal coefficients on unequal cells}}}%
{\color{black}\vlB{%
\vSn{52.575000}{252.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(53.00000,238.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{129.375000}{252.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(129.80000,238.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{282.975000}{252.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(283.40000,238.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSn{436.575000}{252.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(437.00000,238.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $5$}}}%
{\color{black}\vlB{%
\vSn{50.000000}{252.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(46.00000,252.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{50.000000}{290.695652}{0.000000}{3.000000}%
}}%
{\color{black}\put(46.00000,290.69565){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSn{50.000000}{329.391304}{0.000000}{3.000000}%
}}%
{\color{black}\put(46.00000,329.39130){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{53.000000}{252.000000}{0.000000}{384.000000}%
\vSe{52.450000}{252.000000}{90.000000}{89.000000}%
}}%
{\color{black}\put(245.00000,218.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont }}}%
{\color{black}\put(53.00000,358.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\Psi\sqrt{v_\star/E_\star}$}}}%
{\color{vltTeal!14}\vlB{%
\vRa{53.000000}{252.000000}{76.800000}%
\vRa{53.000000}{252.450000}{76.800000}%
\vRa{53.000000}{252.900000}{76.800000}%
\vRa{53.000000}{253.350000}{76.800000}%
\vRa{53.000000}{253.800000}{76.800000}%
\vRa{53.000000}{254.250000}{76.800000}%
\vRa{53.000000}{254.700000}{76.800000}%
\vRa{53.000000}{255.150000}{76.800000}%
\vRa{53.000000}{255.600000}{76.800000}%
\vRa{53.000000}{256.050000}{76.800000}%
\vRa{53.000000}{256.500000}{76.800000}%
\vRa{53.000000}{256.950000}{76.800000}%
\vRa{53.000000}{257.400000}{76.800000}%
\vRa{53.000000}{257.850000}{76.800000}%
\vRa{53.000000}{258.300000}{76.800000}%
\vRa{53.000000}{258.750000}{76.800000}%
\vRa{53.000000}{259.200000}{76.800000}%
\vRa{53.000000}{259.650000}{76.800000}%
\vRa{53.000000}{260.100000}{76.800000}%
\vRa{53.000000}{260.550000}{76.800000}%
\vRa{53.000000}{261.000000}{76.800000}%
\vRa{53.000000}{261.450000}{76.800000}%
\vRa{53.000000}{261.900000}{76.800000}%
\vRa{53.000000}{262.350000}{76.800000}%
\vRa{53.000000}{262.800000}{76.800000}%
\vRa{53.000000}{263.250000}{76.800000}%
\vRa{53.000000}{263.700000}{76.800000}%
\vRa{53.000000}{264.150000}{76.800000}%
\vRa{53.000000}{264.600000}{76.800000}%
\vRa{53.000000}{265.050000}{76.800000}%
\vRa{53.000000}{265.500000}{76.800000}%
\vRa{53.000000}{265.950000}{76.800000}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{53.000000}{266.400000}{76.800000}%
\vRa{53.000000}{266.850000}{76.800000}%
\vRa{53.000000}{267.300000}{76.800000}%
\vRa{53.000000}{267.750000}{76.800000}%
\vRa{53.000000}{268.200000}{76.800000}%
\vRa{53.000000}{268.650000}{76.800000}%
\vRa{53.000000}{269.100000}{76.800000}%
\vRa{53.000000}{269.550000}{76.800000}%
\vRa{53.000000}{270.000000}{76.800000}%
\vRa{53.000000}{270.450000}{76.800000}%
\vRa{53.000000}{270.900000}{76.800000}%
\vRa{53.000000}{271.350000}{76.800000}%
\vRa{53.000000}{271.800000}{76.800000}%
\vRa{53.000000}{272.250000}{76.800000}%
\vRa{53.000000}{272.700000}{76.800000}%
\vRa{53.000000}{273.150000}{76.800000}%
\vRa{53.000000}{273.600000}{76.800000}%
\vRa{53.000000}{274.050000}{76.800000}%
\vRa{53.000000}{274.500000}{76.800000}%
\vRa{53.000000}{274.950000}{76.800000}%
\vRa{53.000000}{275.400000}{76.800000}%
\vRa{53.000000}{275.850000}{76.800000}%
\vRa{53.000000}{276.300000}{76.800000}%
\vRa{53.000000}{276.750000}{76.800000}%
\vRa{53.000000}{277.200000}{76.800000}%
\vRa{53.000000}{277.650000}{76.800000}%
\vRa{53.000000}{278.100000}{76.800000}%
\vRa{53.000000}{278.550000}{76.800000}%
\vRa{53.000000}{279.000000}{76.800000}%
\vRa{53.000000}{279.450000}{76.800000}%
\vRa{53.000000}{279.900000}{76.800000}%
\vRa{53.000000}{280.350000}{76.800000}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{53.000000}{280.800000}{76.800000}%
\vRa{53.000000}{281.250000}{76.800000}%
\vRa{53.000000}{281.700000}{76.800000}%
\vRa{53.000000}{282.150000}{76.800000}%
\vRa{53.000000}{282.600000}{76.800000}%
\vRa{53.000000}{283.050000}{76.800000}%
\vRa{53.000000}{283.500000}{76.800000}%
\vRa{53.000000}{283.950000}{76.800000}%
\vRa{53.000000}{284.400000}{76.800000}%
\vRa{53.000000}{284.850000}{76.800000}%
\vRa{53.000000}{285.300000}{76.800000}%
\vRa{53.000000}{285.750000}{76.800000}%
\vRa{53.000000}{286.200000}{76.800000}%
\vRa{53.000000}{286.650000}{76.800000}%
\vRa{53.000000}{287.100000}{76.800000}%
\vRa{53.000000}{287.550000}{76.800000}%
\vRa{53.000000}{288.000000}{76.800000}%
\vRa{53.000000}{288.450000}{76.800000}%
\vRa{53.000000}{288.900000}{76.800000}%
\vRa{53.000000}{289.350000}{76.800000}%
\vRa{53.000000}{289.800000}{76.800000}%
\vRa{53.000000}{290.250000}{76.800000}%
\vRa{53.000000}{290.700000}{76.800000}%
\vRa{53.000000}{291.150000}{76.800000}%
\vRa{53.000000}{291.600000}{76.800000}%
\vRa{53.000000}{292.050000}{76.800000}%
\vRa{53.000000}{292.500000}{76.800000}%
\vRa{53.000000}{292.950000}{76.800000}%
\vRa{53.000000}{293.400000}{76.800000}%
\vRa{53.000000}{293.850000}{76.800000}%
\vRa{53.000000}{294.300000}{76.800000}%
\vRa{53.000000}{294.750000}{76.800000}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{53.000000}{295.200000}{76.800000}%
\vRa{53.000000}{295.650000}{76.800000}%
\vRa{53.000000}{296.100000}{76.800000}%
\vRa{53.000000}{296.550000}{76.800000}%
\vRa{53.000000}{297.000000}{76.800000}%
\vRa{53.000000}{297.450000}{76.800000}%
\vRa{53.000000}{297.900000}{76.800000}%
\vRa{53.000000}{298.350000}{76.800000}%
\vRa{53.000000}{298.800000}{76.800000}%
\vRa{53.000000}{299.250000}{76.800000}%
\vRa{53.000000}{299.700000}{76.800000}%
\vRa{53.000000}{300.150000}{76.800000}%
\vRa{53.000000}{300.600000}{76.800000}%
\vRa{53.000000}{301.050000}{76.800000}%
\vRa{53.000000}{301.500000}{76.800000}%
\vRa{53.000000}{301.950000}{76.800000}%
\vRa{53.000000}{302.400000}{76.800000}%
\vRa{53.000000}{302.850000}{76.800000}%
\vRa{53.000000}{303.300000}{76.800000}%
\vRa{53.000000}{303.750000}{76.800000}%
\vRa{53.000000}{304.200000}{76.800000}%
\vRa{53.000000}{304.650000}{76.800000}%
\vRa{53.000000}{305.100000}{76.800000}%
\vRa{53.000000}{305.550000}{76.800000}%
\vRa{53.000000}{306.000000}{76.800000}%
\vRa{53.000000}{306.450000}{76.800000}%
\vRa{53.000000}{306.900000}{76.800000}%
\vRa{53.000000}{307.350000}{76.800000}%
\vRa{53.000000}{307.800000}{76.800000}%
\vRa{53.000000}{308.250000}{76.800000}%
\vRa{53.000000}{308.700000}{76.800000}%
\vRa{53.000000}{309.150000}{76.800000}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{53.000000}{309.600000}{76.800000}%
\vRa{53.000000}{310.050000}{76.800000}%
\vRa{53.000000}{310.500000}{76.800000}%
\vRa{53.000000}{310.950000}{76.800000}%
\vRa{53.000000}{311.400000}{76.800000}%
\vRa{53.000000}{311.850000}{76.800000}%
\vRa{53.000000}{312.300000}{76.800000}%
\vRa{53.000000}{312.750000}{76.800000}%
\vRa{53.000000}{313.200000}{76.800000}%
\vRa{53.000000}{313.650000}{76.800000}%
\vRa{53.000000}{314.100000}{76.800000}%
\vRa{53.000000}{314.550000}{76.800000}%
\vRa{53.000000}{315.000000}{76.800000}%
\vRa{53.000000}{315.450000}{76.800000}%
\vRa{53.000000}{315.900000}{76.800000}%
\vRa{53.000000}{316.350000}{76.800000}%
\vRa{53.000000}{316.800000}{76.800000}%
\vRa{53.000000}{317.250000}{76.800000}%
\vRa{53.000000}{317.700000}{76.800000}%
\vRa{53.000000}{318.150000}{76.800000}%
\vRa{53.000000}{318.600000}{76.800000}%
\vRa{53.000000}{319.050000}{76.800000}%
\vRa{53.000000}{319.500000}{76.800000}%
\vRa{53.000000}{319.950000}{76.800000}%
\vRa{53.000000}{320.400000}{76.800000}%
\vRa{53.000000}{320.850000}{76.800000}%
\vRa{53.000000}{321.300000}{76.800000}%
\vRa{53.000000}{321.750000}{76.800000}%
\vRa{53.000000}{322.200000}{76.800000}%
\vRa{53.000000}{322.650000}{76.800000}%
\vRa{53.000000}{323.100000}{76.800000}%
\vRa{53.000000}{323.550000}{76.800000}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{53.000000}{324.000000}{76.800000}%
\vRa{53.000000}{324.450000}{76.800000}%
\vRa{53.000000}{324.900000}{76.800000}%
\vRa{53.000000}{325.350000}{76.800000}%
\vRa{53.000000}{325.800000}{76.800000}%
\vRa{53.000000}{326.250000}{76.800000}%
\vRa{53.000000}{326.700000}{76.800000}%
\vRa{53.000000}{327.150000}{76.800000}%
\vRa{53.000000}{327.600000}{76.800000}%
\vRa{53.000000}{328.050000}{76.800000}%
\vRa{53.000000}{328.500000}{76.800000}%
\vRa{53.000000}{328.950000}{76.800000}%
}}%
{\color{vltTeal}\vlB{%
\vSae{53.000000}{329.391304}{0.000000}{76.800000}%
}}%
{\color{black}\put(91.40000,336.35652){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\Omega_1$}}}%
{\color{vltBlue!14}\vlB{%
\vRa{129.800000}{252.000000}{307.200000}%
\vRa{129.800000}{252.450000}{307.200000}%
\vRa{129.800000}{252.900000}{307.200000}%
\vRa{129.800000}{253.350000}{307.200000}%
\vRa{129.800000}{253.800000}{307.200000}%
\vRa{129.800000}{254.250000}{307.200000}%
\vRa{129.800000}{254.700000}{307.200000}%
\vRa{129.800000}{255.150000}{307.200000}%
\vRa{129.800000}{255.600000}{307.200000}%
\vRa{129.800000}{256.050000}{307.200000}%
\vRa{129.800000}{256.500000}{307.200000}%
\vRa{129.800000}{256.950000}{307.200000}%
\vRa{129.800000}{257.400000}{307.200000}%
\vRa{129.800000}{257.850000}{307.200000}%
\vRa{129.800000}{258.300000}{307.200000}%
\vRa{129.800000}{258.750000}{307.200000}%
\vRa{129.800000}{259.200000}{307.200000}%
\vRa{129.800000}{259.650000}{307.200000}%
\vRa{129.800000}{260.100000}{307.200000}%
\vRa{129.800000}{260.550000}{307.200000}%
\vRa{129.800000}{261.000000}{307.200000}%
\vRa{129.800000}{261.450000}{307.200000}%
\vRa{129.800000}{261.900000}{307.200000}%
\vRa{129.800000}{262.350000}{307.200000}%
\vRa{129.800000}{262.800000}{307.200000}%
\vRa{129.800000}{263.250000}{307.200000}%
\vRa{129.800000}{263.700000}{307.200000}%
\vRa{129.800000}{264.150000}{307.200000}%
\vRa{129.800000}{264.600000}{307.200000}%
\vRa{129.800000}{265.050000}{307.200000}%
\vRa{129.800000}{265.500000}{307.200000}%
\vRa{129.800000}{265.950000}{307.200000}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{129.800000}{266.400000}{307.200000}%
\vRa{129.800000}{266.850000}{307.200000}%
\vRa{129.800000}{267.300000}{307.200000}%
\vRa{129.800000}{267.750000}{307.200000}%
\vRa{129.800000}{268.200000}{307.200000}%
\vRa{129.800000}{268.650000}{307.200000}%
\vRa{129.800000}{269.100000}{307.200000}%
\vRa{129.800000}{269.550000}{307.200000}%
\vRa{129.800000}{270.000000}{307.200000}%
\vRa{129.800000}{270.450000}{307.200000}%
\vRa{129.800000}{270.900000}{307.200000}%
\vRa{129.800000}{271.350000}{307.200000}%
\vRa{129.800000}{271.800000}{307.200000}%
\vRa{129.800000}{272.250000}{307.200000}%
\vRa{129.800000}{272.700000}{307.200000}%
\vRa{129.800000}{273.150000}{307.200000}%
\vRa{129.800000}{273.600000}{307.200000}%
\vRa{129.800000}{274.050000}{307.200000}%
\vRa{129.800000}{274.500000}{307.200000}%
\vRa{129.800000}{274.950000}{307.200000}%
\vRa{129.800000}{275.400000}{307.200000}%
\vRa{129.800000}{275.850000}{307.200000}%
\vRa{129.800000}{276.300000}{307.200000}%
\vRa{129.800000}{276.750000}{307.200000}%
\vRa{129.800000}{277.200000}{307.200000}%
\vRa{129.800000}{277.650000}{307.200000}%
\vRa{129.800000}{278.100000}{307.200000}%
\vRa{129.800000}{278.550000}{307.200000}%
\vRa{129.800000}{279.000000}{307.200000}%
\vRa{129.800000}{279.450000}{307.200000}%
\vRa{129.800000}{279.900000}{307.200000}%
\vRa{129.800000}{280.350000}{307.200000}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{129.800000}{280.800000}{307.200000}%
\vRa{129.800000}{281.250000}{307.200000}%
\vRa{129.800000}{281.700000}{307.200000}%
\vRa{129.800000}{282.150000}{307.200000}%
\vRa{129.800000}{282.600000}{307.200000}%
\vRa{129.800000}{283.050000}{307.200000}%
\vRa{129.800000}{283.500000}{307.200000}%
\vRa{129.800000}{283.950000}{307.200000}%
\vRa{129.800000}{284.400000}{307.200000}%
\vRa{129.800000}{284.850000}{307.200000}%
\vRa{129.800000}{285.300000}{307.200000}%
\vRa{129.800000}{285.750000}{307.200000}%
\vRa{129.800000}{286.200000}{307.200000}%
\vRa{129.800000}{286.650000}{307.200000}%
\vRa{129.800000}{287.100000}{307.200000}%
\vRa{129.800000}{287.550000}{307.200000}%
\vRa{129.800000}{288.000000}{307.200000}%
\vRa{129.800000}{288.450000}{307.200000}%
\vRa{129.800000}{288.900000}{307.200000}%
\vRa{129.800000}{289.350000}{307.200000}%
\vRa{129.800000}{289.800000}{307.200000}%
\vRa{129.800000}{290.250000}{307.200000}%
}}%
{\color{vltBlue}\vlB{%
\vSae{129.800000}{290.695652}{0.000000}{4.500000}%
\vSae{136.800000}{290.695652}{0.000000}{4.500000}%
\vSae{143.800000}{290.695652}{0.000000}{4.500000}%
\vSae{150.800000}{290.695652}{0.000000}{4.500000}%
\vSae{157.800000}{290.695652}{0.000000}{4.500000}%
\vSae{164.800000}{290.695652}{0.000000}{4.500000}%
\vSae{171.800000}{290.695652}{0.000000}{4.500000}%
\vSae{178.800000}{290.695652}{0.000000}{4.500000}%
\vSae{185.800000}{290.695652}{0.000000}{4.500000}%
\vSae{192.800000}{290.695652}{0.000000}{4.500000}%
\vSae{199.800000}{290.695652}{0.000000}{4.500000}%
\vSae{206.800000}{290.695652}{0.000000}{4.500000}%
\vSae{213.800000}{290.695652}{0.000000}{4.500000}%
\vSae{220.800000}{290.695652}{0.000000}{4.500000}%
\vSae{227.800000}{290.695652}{0.000000}{4.500000}%
\vSae{234.800000}{290.695652}{0.000000}{4.500000}%
\vSae{241.800000}{290.695652}{0.000000}{4.500000}%
\vSae{248.800000}{290.695652}{0.000000}{4.500000}%
\vSae{255.800000}{290.695652}{0.000000}{4.500000}%
\vSae{262.800000}{290.695652}{0.000000}{4.500000}%
\vSae{269.800000}{290.695652}{0.000000}{4.500000}%
\vSae{276.800000}{290.695652}{0.000000}{4.500000}%
\vSae{283.800000}{290.695652}{0.000000}{4.500000}%
\vSae{290.800000}{290.695652}{0.000000}{4.500000}%
\vSae{297.800000}{290.695652}{0.000000}{4.500000}%
\vSae{304.800000}{290.695652}{0.000000}{4.500000}%
\vSae{311.800000}{290.695652}{0.000000}{4.500000}%
\vSae{318.800000}{290.695652}{0.000000}{4.500000}%
\vSae{325.800000}{290.695652}{0.000000}{4.500000}%
\vSae{332.800000}{290.695652}{0.000000}{4.500000}%
\vSae{339.800000}{290.695652}{0.000000}{4.500000}%
\vSae{346.800000}{290.695652}{0.000000}{4.500000}%
}}%
{\color{vltBlue}\vlB{%
\vSae{353.800000}{290.695652}{0.000000}{4.500000}%
\vSae{360.800000}{290.695652}{0.000000}{4.500000}%
\vSae{367.800000}{290.695652}{0.000000}{4.500000}%
\vSae{374.800000}{290.695652}{0.000000}{4.500000}%
\vSae{381.800000}{290.695652}{0.000000}{4.500000}%
\vSae{388.800000}{290.695652}{0.000000}{4.500000}%
\vSae{395.800000}{290.695652}{0.000000}{4.500000}%
\vSae{402.800000}{290.695652}{0.000000}{4.500000}%
\vSae{409.800000}{290.695652}{0.000000}{4.500000}%
\vSae{416.800000}{290.695652}{0.000000}{4.500000}%
\vSae{423.800000}{290.695652}{0.000000}{4.500000}%
\vSae{430.800000}{290.695652}{0.000000}{4.500000}%
}}%
{\color{black}\put(283.40000,297.66087){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\Omega_2$}}}%
{\color{black!35}\vlB{%
\vSk{129.400000}{252.000000}{90.000000}{1.100000}%
\vSk{129.400000}{255.500000}{90.000000}{1.100000}%
\vSk{129.400000}{259.000000}{90.000000}{1.100000}%
\vSk{129.400000}{262.500000}{90.000000}{1.100000}%
\vSk{129.400000}{266.000000}{90.000000}{1.100000}%
\vSk{129.400000}{269.500000}{90.000000}{1.100000}%
\vSk{129.400000}{273.000000}{90.000000}{1.100000}%
\vSk{129.400000}{276.500000}{90.000000}{1.100000}%
\vSk{129.400000}{280.000000}{90.000000}{1.100000}%
\vSk{129.400000}{283.500000}{90.000000}{1.100000}%
\vSk{129.400000}{287.000000}{90.000000}{1.100000}%
\vSk{129.400000}{290.500000}{90.000000}{1.100000}%
\vSk{129.400000}{294.000000}{90.000000}{1.100000}%
\vSk{129.400000}{297.500000}{90.000000}{1.100000}%
\vSk{129.400000}{301.000000}{90.000000}{1.100000}%
\vSk{129.400000}{304.500000}{90.000000}{1.100000}%
\vSk{129.400000}{308.000000}{90.000000}{1.100000}%
\vSk{129.400000}{311.500000}{90.000000}{1.100000}%
\vSk{129.400000}{315.000000}{90.000000}{1.100000}%
\vSk{129.400000}{318.500000}{90.000000}{1.100000}%
\vSk{129.400000}{322.000000}{90.000000}{1.100000}%
\vSk{129.400000}{325.500000}{90.000000}{1.100000}%
\vSk{129.400000}{329.000000}{90.000000}{1.100000}%
\vSk{129.400000}{332.500000}{90.000000}{1.100000}%
\vSk{129.400000}{336.000000}{90.000000}{1.100000}%
}}%
{\color{black}\put(235.00000,219.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Equal integrated norm in each cell}}}%
{\color{black}\vlB{%
\vSn{52.575000}{91.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(53.00000,77.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{129.375000}{91.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(129.80000,77.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{282.975000}{91.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(283.40000,77.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSn{436.575000}{91.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(437.00000,77.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $5$}}}%
{\color{black}\vlB{%
\vSn{50.000000}{91.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(46.00000,91.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{50.000000}{129.695652}{0.000000}{3.000000}%
}}%
{\color{black}\put(46.00000,129.69565){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSn{50.000000}{168.391304}{0.000000}{3.000000}%
}}%
{\color{black}\put(46.00000,168.39130){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{53.000000}{91.000000}{0.000000}{384.000000}%
\vSe{52.450000}{91.000000}{90.000000}{89.000000}%
}}%
{\color{black}\put(245.00000,57.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $z/\ell_\star$}}}%
{\color{black}\put(53.00000,197.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $|\Psi|^2v_\star/E_\star$}}}%
{\color{vltTeal!14}\vlB{%
\vRa{53.000000}{91.000000}{76.800000}%
\vRa{53.000000}{91.450000}{76.800000}%
\vRa{53.000000}{91.900000}{76.800000}%
\vRa{53.000000}{92.350000}{76.800000}%
\vRa{53.000000}{92.800000}{76.800000}%
\vRa{53.000000}{93.250000}{76.800000}%
\vRa{53.000000}{93.700000}{76.800000}%
\vRa{53.000000}{94.150000}{76.800000}%
\vRa{53.000000}{94.600000}{76.800000}%
\vRa{53.000000}{95.050000}{76.800000}%
\vRa{53.000000}{95.500000}{76.800000}%
\vRa{53.000000}{95.950000}{76.800000}%
\vRa{53.000000}{96.400000}{76.800000}%
\vRa{53.000000}{96.850000}{76.800000}%
\vRa{53.000000}{97.300000}{76.800000}%
\vRa{53.000000}{97.750000}{76.800000}%
\vRa{53.000000}{98.200000}{76.800000}%
\vRa{53.000000}{98.650000}{76.800000}%
\vRa{53.000000}{99.100000}{76.800000}%
\vRa{53.000000}{99.550000}{76.800000}%
\vRa{53.000000}{100.000000}{76.800000}%
\vRa{53.000000}{100.450000}{76.800000}%
\vRa{53.000000}{100.900000}{76.800000}%
\vRa{53.000000}{101.350000}{76.800000}%
\vRa{53.000000}{101.800000}{76.800000}%
\vRa{53.000000}{102.250000}{76.800000}%
\vRa{53.000000}{102.700000}{76.800000}%
\vRa{53.000000}{103.150000}{76.800000}%
\vRa{53.000000}{103.600000}{76.800000}%
\vRa{53.000000}{104.050000}{76.800000}%
\vRa{53.000000}{104.500000}{76.800000}%
\vRa{53.000000}{104.950000}{76.800000}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{53.000000}{105.400000}{76.800000}%
\vRa{53.000000}{105.850000}{76.800000}%
\vRa{53.000000}{106.300000}{76.800000}%
\vRa{53.000000}{106.750000}{76.800000}%
\vRa{53.000000}{107.200000}{76.800000}%
\vRa{53.000000}{107.650000}{76.800000}%
\vRa{53.000000}{108.100000}{76.800000}%
\vRa{53.000000}{108.550000}{76.800000}%
\vRa{53.000000}{109.000000}{76.800000}%
\vRa{53.000000}{109.450000}{76.800000}%
\vRa{53.000000}{109.900000}{76.800000}%
\vRa{53.000000}{110.350000}{76.800000}%
\vRa{53.000000}{110.800000}{76.800000}%
\vRa{53.000000}{111.250000}{76.800000}%
\vRa{53.000000}{111.700000}{76.800000}%
\vRa{53.000000}{112.150000}{76.800000}%
\vRa{53.000000}{112.600000}{76.800000}%
\vRa{53.000000}{113.050000}{76.800000}%
\vRa{53.000000}{113.500000}{76.800000}%
\vRa{53.000000}{113.950000}{76.800000}%
\vRa{53.000000}{114.400000}{76.800000}%
\vRa{53.000000}{114.850000}{76.800000}%
\vRa{53.000000}{115.300000}{76.800000}%
\vRa{53.000000}{115.750000}{76.800000}%
\vRa{53.000000}{116.200000}{76.800000}%
\vRa{53.000000}{116.650000}{76.800000}%
\vRa{53.000000}{117.100000}{76.800000}%
\vRa{53.000000}{117.550000}{76.800000}%
\vRa{53.000000}{118.000000}{76.800000}%
\vRa{53.000000}{118.450000}{76.800000}%
\vRa{53.000000}{118.900000}{76.800000}%
\vRa{53.000000}{119.350000}{76.800000}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{53.000000}{119.800000}{76.800000}%
\vRa{53.000000}{120.250000}{76.800000}%
\vRa{53.000000}{120.700000}{76.800000}%
\vRa{53.000000}{121.150000}{76.800000}%
\vRa{53.000000}{121.600000}{76.800000}%
\vRa{53.000000}{122.050000}{76.800000}%
\vRa{53.000000}{122.500000}{76.800000}%
\vRa{53.000000}{122.950000}{76.800000}%
\vRa{53.000000}{123.400000}{76.800000}%
\vRa{53.000000}{123.850000}{76.800000}%
\vRa{53.000000}{124.300000}{76.800000}%
\vRa{53.000000}{124.750000}{76.800000}%
\vRa{53.000000}{125.200000}{76.800000}%
\vRa{53.000000}{125.650000}{76.800000}%
\vRa{53.000000}{126.100000}{76.800000}%
\vRa{53.000000}{126.550000}{76.800000}%
\vRa{53.000000}{127.000000}{76.800000}%
\vRa{53.000000}{127.450000}{76.800000}%
\vRa{53.000000}{127.900000}{76.800000}%
\vRa{53.000000}{128.350000}{76.800000}%
\vRa{53.000000}{128.800000}{76.800000}%
\vRa{53.000000}{129.250000}{76.800000}%
\vRa{53.000000}{129.700000}{76.800000}%
\vRa{53.000000}{130.150000}{76.800000}%
\vRa{53.000000}{130.600000}{76.800000}%
\vRa{53.000000}{131.050000}{76.800000}%
\vRa{53.000000}{131.500000}{76.800000}%
\vRa{53.000000}{131.950000}{76.800000}%
\vRa{53.000000}{132.400000}{76.800000}%
\vRa{53.000000}{132.850000}{76.800000}%
\vRa{53.000000}{133.300000}{76.800000}%
\vRa{53.000000}{133.750000}{76.800000}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{53.000000}{134.200000}{76.800000}%
\vRa{53.000000}{134.650000}{76.800000}%
\vRa{53.000000}{135.100000}{76.800000}%
\vRa{53.000000}{135.550000}{76.800000}%
\vRa{53.000000}{136.000000}{76.800000}%
\vRa{53.000000}{136.450000}{76.800000}%
\vRa{53.000000}{136.900000}{76.800000}%
\vRa{53.000000}{137.350000}{76.800000}%
\vRa{53.000000}{137.800000}{76.800000}%
\vRa{53.000000}{138.250000}{76.800000}%
\vRa{53.000000}{138.700000}{76.800000}%
\vRa{53.000000}{139.150000}{76.800000}%
\vRa{53.000000}{139.600000}{76.800000}%
\vRa{53.000000}{140.050000}{76.800000}%
\vRa{53.000000}{140.500000}{76.800000}%
\vRa{53.000000}{140.950000}{76.800000}%
\vRa{53.000000}{141.400000}{76.800000}%
\vRa{53.000000}{141.850000}{76.800000}%
\vRa{53.000000}{142.300000}{76.800000}%
\vRa{53.000000}{142.750000}{76.800000}%
\vRa{53.000000}{143.200000}{76.800000}%
\vRa{53.000000}{143.650000}{76.800000}%
\vRa{53.000000}{144.100000}{76.800000}%
\vRa{53.000000}{144.550000}{76.800000}%
\vRa{53.000000}{145.000000}{76.800000}%
\vRa{53.000000}{145.450000}{76.800000}%
\vRa{53.000000}{145.900000}{76.800000}%
\vRa{53.000000}{146.350000}{76.800000}%
\vRa{53.000000}{146.800000}{76.800000}%
\vRa{53.000000}{147.250000}{76.800000}%
\vRa{53.000000}{147.700000}{76.800000}%
\vRa{53.000000}{148.150000}{76.800000}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{53.000000}{148.600000}{76.800000}%
\vRa{53.000000}{149.050000}{76.800000}%
\vRa{53.000000}{149.500000}{76.800000}%
\vRa{53.000000}{149.950000}{76.800000}%
\vRa{53.000000}{150.400000}{76.800000}%
\vRa{53.000000}{150.850000}{76.800000}%
\vRa{53.000000}{151.300000}{76.800000}%
\vRa{53.000000}{151.750000}{76.800000}%
\vRa{53.000000}{152.200000}{76.800000}%
\vRa{53.000000}{152.650000}{76.800000}%
\vRa{53.000000}{153.100000}{76.800000}%
\vRa{53.000000}{153.550000}{76.800000}%
\vRa{53.000000}{154.000000}{76.800000}%
\vRa{53.000000}{154.450000}{76.800000}%
\vRa{53.000000}{154.900000}{76.800000}%
\vRa{53.000000}{155.350000}{76.800000}%
\vRa{53.000000}{155.800000}{76.800000}%
\vRa{53.000000}{156.250000}{76.800000}%
\vRa{53.000000}{156.700000}{76.800000}%
\vRa{53.000000}{157.150000}{76.800000}%
\vRa{53.000000}{157.600000}{76.800000}%
\vRa{53.000000}{158.050000}{76.800000}%
\vRa{53.000000}{158.500000}{76.800000}%
\vRa{53.000000}{158.950000}{76.800000}%
\vRa{53.000000}{159.400000}{76.800000}%
\vRa{53.000000}{159.850000}{76.800000}%
\vRa{53.000000}{160.300000}{76.800000}%
\vRa{53.000000}{160.750000}{76.800000}%
\vRa{53.000000}{161.200000}{76.800000}%
\vRa{53.000000}{161.650000}{76.800000}%
\vRa{53.000000}{162.100000}{76.800000}%
\vRa{53.000000}{162.550000}{76.800000}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{53.000000}{163.000000}{76.800000}%
\vRa{53.000000}{163.450000}{76.800000}%
\vRa{53.000000}{163.900000}{76.800000}%
\vRa{53.000000}{164.350000}{76.800000}%
\vRa{53.000000}{164.800000}{76.800000}%
\vRa{53.000000}{165.250000}{76.800000}%
\vRa{53.000000}{165.700000}{76.800000}%
\vRa{53.000000}{166.150000}{76.800000}%
\vRa{53.000000}{166.600000}{76.800000}%
\vRa{53.000000}{167.050000}{76.800000}%
\vRa{53.000000}{167.500000}{76.800000}%
\vRa{53.000000}{167.950000}{76.800000}%
}}%
{\color{vltTeal}\vlB{%
\vSae{53.000000}{168.391304}{0.000000}{76.800000}%
}}%
{\color{black}\put(91.40000,175.35652){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\Omega_1$}}}%
{\color{vltBlue!14}\vlB{%
\vRa{129.800000}{91.000000}{307.200000}%
\vRa{129.800000}{91.450000}{307.200000}%
\vRa{129.800000}{91.900000}{307.200000}%
\vRa{129.800000}{92.350000}{307.200000}%
\vRa{129.800000}{92.800000}{307.200000}%
\vRa{129.800000}{93.250000}{307.200000}%
\vRa{129.800000}{93.700000}{307.200000}%
\vRa{129.800000}{94.150000}{307.200000}%
\vRa{129.800000}{94.600000}{307.200000}%
\vRa{129.800000}{95.050000}{307.200000}%
\vRa{129.800000}{95.500000}{307.200000}%
\vRa{129.800000}{95.950000}{307.200000}%
\vRa{129.800000}{96.400000}{307.200000}%
\vRa{129.800000}{96.850000}{307.200000}%
\vRa{129.800000}{97.300000}{307.200000}%
\vRa{129.800000}{97.750000}{307.200000}%
\vRa{129.800000}{98.200000}{307.200000}%
\vRa{129.800000}{98.650000}{307.200000}%
\vRa{129.800000}{99.100000}{307.200000}%
\vRa{129.800000}{99.550000}{307.200000}%
\vRa{129.800000}{100.000000}{307.200000}%
\vRa{129.800000}{100.450000}{307.200000}%
\vRa{129.800000}{100.900000}{307.200000}%
\vRa{129.800000}{101.350000}{307.200000}%
\vRa{129.800000}{101.800000}{307.200000}%
\vRa{129.800000}{102.250000}{307.200000}%
\vRa{129.800000}{102.700000}{307.200000}%
\vRa{129.800000}{103.150000}{307.200000}%
\vRa{129.800000}{103.600000}{307.200000}%
\vRa{129.800000}{104.050000}{307.200000}%
\vRa{129.800000}{104.500000}{307.200000}%
\vRa{129.800000}{104.950000}{307.200000}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{129.800000}{105.400000}{307.200000}%
\vRa{129.800000}{105.850000}{307.200000}%
\vRa{129.800000}{106.300000}{307.200000}%
\vRa{129.800000}{106.750000}{307.200000}%
\vRa{129.800000}{107.200000}{307.200000}%
\vRa{129.800000}{107.650000}{307.200000}%
\vRa{129.800000}{108.100000}{307.200000}%
\vRa{129.800000}{108.550000}{307.200000}%
\vRa{129.800000}{109.000000}{307.200000}%
\vRa{129.800000}{109.450000}{307.200000}%
\vRa{129.800000}{109.900000}{307.200000}%
}}%
{\color{vltBlue}\vlB{%
\vSae{129.800000}{110.347826}{0.000000}{4.500000}%
\vSae{136.800000}{110.347826}{0.000000}{4.500000}%
\vSae{143.800000}{110.347826}{0.000000}{4.500000}%
\vSae{150.800000}{110.347826}{0.000000}{4.500000}%
\vSae{157.800000}{110.347826}{0.000000}{4.500000}%
\vSae{164.800000}{110.347826}{0.000000}{4.500000}%
\vSae{171.800000}{110.347826}{0.000000}{4.500000}%
\vSae{178.800000}{110.347826}{0.000000}{4.500000}%
\vSae{185.800000}{110.347826}{0.000000}{4.500000}%
\vSae{192.800000}{110.347826}{0.000000}{4.500000}%
\vSae{199.800000}{110.347826}{0.000000}{4.500000}%
\vSae{206.800000}{110.347826}{0.000000}{4.500000}%
\vSae{213.800000}{110.347826}{0.000000}{4.500000}%
\vSae{220.800000}{110.347826}{0.000000}{4.500000}%
\vSae{227.800000}{110.347826}{0.000000}{4.500000}%
\vSae{234.800000}{110.347826}{0.000000}{4.500000}%
\vSae{241.800000}{110.347826}{0.000000}{4.500000}%
\vSae{248.800000}{110.347826}{0.000000}{4.500000}%
\vSae{255.800000}{110.347826}{0.000000}{4.500000}%
\vSae{262.800000}{110.347826}{0.000000}{4.500000}%
\vSae{269.800000}{110.347826}{0.000000}{4.500000}%
\vSae{276.800000}{110.347826}{0.000000}{4.500000}%
\vSae{283.800000}{110.347826}{0.000000}{4.500000}%
\vSae{290.800000}{110.347826}{0.000000}{4.500000}%
\vSae{297.800000}{110.347826}{0.000000}{4.500000}%
\vSae{304.800000}{110.347826}{0.000000}{4.500000}%
\vSae{311.800000}{110.347826}{0.000000}{4.500000}%
\vSae{318.800000}{110.347826}{0.000000}{4.500000}%
\vSae{325.800000}{110.347826}{0.000000}{4.500000}%
\vSae{332.800000}{110.347826}{0.000000}{4.500000}%
\vSae{339.800000}{110.347826}{0.000000}{4.500000}%
\vSae{346.800000}{110.347826}{0.000000}{4.500000}%
}}%
{\color{vltBlue}\vlB{%
\vSae{353.800000}{110.347826}{0.000000}{4.500000}%
\vSae{360.800000}{110.347826}{0.000000}{4.500000}%
\vSae{367.800000}{110.347826}{0.000000}{4.500000}%
\vSae{374.800000}{110.347826}{0.000000}{4.500000}%
\vSae{381.800000}{110.347826}{0.000000}{4.500000}%
\vSae{388.800000}{110.347826}{0.000000}{4.500000}%
\vSae{395.800000}{110.347826}{0.000000}{4.500000}%
\vSae{402.800000}{110.347826}{0.000000}{4.500000}%
\vSae{409.800000}{110.347826}{0.000000}{4.500000}%
\vSae{416.800000}{110.347826}{0.000000}{4.500000}%
\vSae{423.800000}{110.347826}{0.000000}{4.500000}%
\vSae{430.800000}{110.347826}{0.000000}{4.500000}%
}}%
{\color{black}\put(283.40000,117.31304){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\Omega_2$}}}%
{\color{black!35}\vlB{%
\vSk{129.400000}{91.000000}{90.000000}{1.100000}%
\vSk{129.400000}{94.500000}{90.000000}{1.100000}%
\vSk{129.400000}{98.000000}{90.000000}{1.100000}%
\vSk{129.400000}{101.500000}{90.000000}{1.100000}%
\vSk{129.400000}{105.000000}{90.000000}{1.100000}%
\vSk{129.400000}{108.500000}{90.000000}{1.100000}%
\vSk{129.400000}{112.000000}{90.000000}{1.100000}%
\vSk{129.400000}{115.500000}{90.000000}{1.100000}%
\vSk{129.400000}{119.000000}{90.000000}{1.100000}%
\vSk{129.400000}{122.500000}{90.000000}{1.100000}%
\vSk{129.400000}{126.000000}{90.000000}{1.100000}%
\vSk{129.400000}{129.500000}{90.000000}{1.100000}%
\vSk{129.400000}{133.000000}{90.000000}{1.100000}%
\vSk{129.400000}{136.500000}{90.000000}{1.100000}%
\vSk{129.400000}{140.000000}{90.000000}{1.100000}%
\vSk{129.400000}{143.500000}{90.000000}{1.100000}%
\vSk{129.400000}{147.000000}{90.000000}{1.100000}%
\vSk{129.400000}{150.500000}{90.000000}{1.100000}%
\vSk{129.400000}{154.000000}{90.000000}{1.100000}%
\vSk{129.400000}{157.500000}{90.000000}{1.100000}%
\vSk{129.400000}{161.000000}{90.000000}{1.100000}%
\vSk{129.400000}{164.500000}{90.000000}{1.100000}%
\vSk{129.400000}{168.000000}{90.000000}{1.100000}%
\vSk{129.400000}{171.500000}{90.000000}{1.100000}%
\vSk{129.400000}{175.000000}{90.000000}{1.100000}%
}}%
{\color{black}\put(91.40000,128.14783){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $E_\star$}}}%
{\color{black}\put(283.40000,100.28696){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $E_\star$}}}%
{\color{black}\put(235.00000,41.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $v_1=v_\star,\quad v_2=4v_\star,\quad\psi_1=\psi_2=\sqrt{E_\star},\quad\Psi|_{\Omega_i}=\psi_i/\sqrt{v_i}$}}}%
{\color{black}\put(235.00000,16.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Cell widths use one length scale; the lower shaded areas each integrate to one.}}}%
\end{picture}%


==> vlt-figures/figure-084.tex <==
\begin{picture}(470,372)%
{\color{black}\put(122.00000,354.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Coordinate probability density}}}%
{\color{black}\put(355.00000,354.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Coordinate-operator matrix elements}}}%
{\color{black}\vlB{%
\vSn{48.575000}{128.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(49.00000,114.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-4$}}}%
{\color{black}\vlB{%
\vSn{87.575000}{128.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(88.00000,114.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-2$}}}%
{\color{black}\vlB{%
\vSn{126.575000}{128.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(127.00000,114.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{165.575000}{128.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(166.00000,114.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{204.575000}{128.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(205.00000,114.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{128.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,128.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{201.777778}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,201.77778){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.2$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{275.555556}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,275.55556){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.4$}}}%
{\color{black}\vlB{%
\vSe{49.000000}{128.000000}{0.000000}{156.000000}%
\vSe{48.450000}{128.000000}{90.000000}{166.000000}%
}}%
{\color{black}\put(127.00000,94.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $X=u/\ell_Q$}}}%
{\color{black}\put(49.00000,311.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $p_n(X)$}}}%
{\color{vltTeal}\vlB{%
\vSv{48.990537}{128.049368}{0.602474}{0.390022}%
\vSv{49.379804}{128.053470}{0.649116}{0.390025}%
\vSv{49.769019}{128.057888}{0.699070}{0.390029}%
\vSv{50.158179}{128.062647}{0.752547}{0.390034}%
\vSv{50.547281}{128.067769}{0.809770}{0.390039}%
\vSv{50.936319}{128.073282}{0.870971}{0.390045}%
\vSv{51.325292}{128.079211}{0.936397}{0.390052}%
\vSv{51.714194}{128.085585}{1.006307}{0.390060}%
\vSv{52.103021}{128.092436}{1.080971}{0.390069}%
\vSv{52.491769}{128.099794}{1.160677}{0.390080}%
\vSv{52.880434}{128.107696}{1.245724}{0.390092}%
\vSv{53.269009}{128.116177}{1.336427}{0.390106}%
\vSv{53.657491}{128.125275}{1.433116}{0.390122}%
\vSv{54.045873}{128.135032}{1.536136}{0.390140}%
\vSv{54.434151}{128.145491}{1.645848}{0.390161}%
\vSv{54.822317}{128.156697}{1.762630}{0.390185}%
\vSv{55.210366}{128.168698}{1.886879}{0.390212}%
\vSv{55.598292}{128.181547}{2.019005}{0.390242}%
\vSv{55.986088}{128.195295}{2.159438}{0.390277}%
\vSv{56.373746}{128.210001}{2.308627}{0.390317}%
\vSv{56.761260}{128.225724}{2.467038}{0.390362}%
\vSv{57.148622}{128.242527}{2.635155}{0.390413}%
\vSv{57.535824}{128.260476}{2.813482}{0.390471}%
\vSv{57.922858}{128.279643}{3.002541}{0.390536}%
\vSv{58.309716}{128.300099}{3.202874}{0.390610}%
\vSv{58.696388}{128.321923}{3.415039}{0.390694}%
\vSv{59.082867}{128.345196}{3.639617}{0.390788}%
\vSv{59.469144}{128.370003}{3.877203}{0.390895}%
\vSv{59.855207}{128.396435}{4.128413}{0.391015}%
\vSv{60.241049}{128.424585}{4.393879}{0.391150}%
\vSv{60.626658}{128.454552}{4.674251}{0.391301}%
\vSv{61.012026}{128.486439}{4.970193}{0.391472}%
}}%
{\color{vltTeal}\vlB{%
\vSv{61.397142}{128.520355}{5.282386}{0.391663}%
\vSv{61.781995}{128.556414}{5.611522}{0.391878}%
\vSv{62.166576}{128.594733}{5.958307}{0.392118}%
\vSv{62.550873}{128.635437}{6.323455}{0.392387}%
\vSv{62.934876}{128.678655}{6.707689}{0.392688}%
\vSv{63.318576}{128.724522}{7.111736}{0.393024}%
\vSv{63.701961}{128.773180}{7.536328}{0.393398}%
\vSv{64.085021}{128.824776}{7.982192}{0.393816}%
\vSv{64.467748}{128.879464}{8.450053}{0.394280}%
\vSv{64.850130}{128.937402}{8.940626}{0.394797}%
\vSv{65.232160}{128.998758}{9.454611}{0.395371}%
\vSv{65.613830}{129.063704}{9.992692}{0.396007}%
\vSv{65.995131}{129.132420}{10.555526}{0.396713}%
\vSv{66.376056}{129.205093}{11.143738}{0.397495}%
\vSv{66.756601}{129.281917}{11.757918}{0.398359}%
\vSv{67.136760}{129.363094}{12.398607}{0.399313}%
\vSv{67.516530}{129.448831}{13.066295}{0.400366}%
\vSv{67.895909}{129.539345}{13.761410}{0.401526}%
\vSv{68.274897}{129.634860}{14.484309}{0.402803}%
\vSv{68.653495}{129.735607}{15.235269}{0.404206}%
\vSv{69.031708}{129.841825}{16.014478}{0.405746}%
\vSv{69.409540}{129.953762}{16.822025}{0.407435}%
\vSv{69.787000}{130.071674}{17.657890}{0.409284}%
\vSv{70.164099}{130.195823}{18.521936}{0.411305}%
\vSv{70.540849}{130.326481}{19.413898}{0.413511}%
\vSv{70.917266}{130.463928}{20.333377}{0.415917}%
\vSv{71.293369}{130.608452}{21.279830}{0.418536}%
\vSv{71.669179}{130.760349}{22.252567}{0.421383}%
\vSv{72.044720}{130.919922}{23.250740}{0.424473}%
\vSv{72.420019}{131.087485}{24.273348}{0.427822}%
\vSv{72.795105}{131.263359}{25.319228}{0.431445}%
\vSv{73.170010}{131.447871}{26.387060}{0.435359}%
}}%
{\color{vltTeal}\vlB{%
\vSv{73.544769}{131.641359}{27.475369}{0.439581}%
\vSv{73.919418}{131.844167}{28.582531}{0.444126}%
\vSv{74.293995}{132.056648}{29.706777}{0.449012}%
\vSv{74.668538}{132.279161}{30.846213}{0.454256}%
\vSv{75.043088}{132.512074}{31.998823}{0.459874}%
\vSv{75.417686}{132.755762}{33.162490}{0.465882}%
\vSv{75.792372}{133.010606}{34.335013}{0.472296}%
\vSv{76.167187}{133.276996}{35.514124}{0.479132}%
\vSv{76.542169}{133.555325}{36.697511}{0.486405}%
\vSv{76.917356}{133.845996}{37.882839}{0.494129}%
\vSv{77.292785}{134.149415}{39.067772}{0.502318}%
\vSv{77.668488}{134.465995}{40.249994}{0.510985}%
\vSv{78.044499}{134.796155}{41.427232}{0.520141}%
\vSv{78.420843}{135.140315}{42.597274}{0.529798}%
\vSv{78.797548}{135.498905}{43.757992}{0.539966}%
\vSv{79.174634}{135.872353}{44.907354}{0.550654}%
\vSv{79.552120}{136.261093}{46.043442}{0.561868}%
\vSv{79.930023}{136.665563}{47.164465}{0.573617}%
\vSv{80.308352}{137.086202}{48.268766}{0.585905}%
\vSv{80.687118}{137.523448}{49.354834}{0.598736}%
\vSv{81.066325}{137.977743}{50.421305}{0.612113}%
\vSv{81.445976}{138.449529}{51.466966}{0.626038}%
\vSv{81.826070}{138.939247}{52.490756}{0.640510}%
\vSv{82.206606}{139.447335}{53.491764}{0.655530}%
\vSv{82.587577}{139.974231}{54.469225}{0.671095}%
\vSv{82.968977}{140.520370}{55.422514}{0.687200}%
\vSv{83.350796}{141.086183}{56.351143}{0.703842}%
\vSv{83.733025}{141.672096}{57.254749}{0.721014}%
\vSv{84.115651}{142.278529}{58.133089}{0.738709}%
\vSv{84.498662}{142.905898}{58.986030}{0.756918}%
\vSv{84.882046}{143.554608}{59.813541}{0.775632}%
\vSv{85.265787}{144.225060}{60.615681}{0.794839}%
}}%
{\color{vltTeal}\vlB{%
\vSv{85.649871}{144.917641}{61.392592}{0.814527}%
\vSv{86.034284}{145.632732}{62.144491}{0.834683}%
\vSv{86.419011}{146.370699}{62.871660}{0.855291}%
\vSv{86.804038}{147.131897}{63.574434}{0.876336}%
\vSv{87.189350}{147.916668}{64.253201}{0.897801}%
\vSv{87.574932}{148.725337}{64.908388}{0.919666}%
\vSv{87.960772}{149.558215}{65.540455}{0.941914}%
\vSv{88.346854}{150.415596}{66.149893}{0.964522}%
\vSv{88.733167}{151.297754}{66.737211}{0.987469}%
\vSv{89.119698}{152.204945}{67.302939}{1.010733}%
\vSv{89.506434}{153.137404}{67.847617}{1.034287}%
\vSv{89.893364}{154.095345}{68.371790}{1.058108}%
\vSv{90.280478}{155.078958}{68.876012}{1.082169}%
\vSv{90.667763}{156.088408}{69.360834}{1.106441}%
\vSv{91.055211}{157.123836}{69.826805}{1.130897}%
\vSv{91.442812}{158.185357}{70.274470}{1.155505}%
\vSv{91.830556}{159.273058}{70.704365}{1.180236}%
\vSv{92.218437}{160.386995}{71.117018}{1.205056}%
\vSv{92.606444}{161.527197}{71.512946}{1.229933}%
\vSv{92.994572}{162.693660}{71.892653}{1.254833}%
\vSv{93.382812}{163.886348}{72.256631}{1.279720}%
\vSv{93.771159}{165.105194}{72.605355}{1.304559}%
\vSv{94.159605}{166.350093}{72.939288}{1.329312}%
\vSv{94.548146}{167.620908}{73.258874}{1.353941}%
\vSv{94.936775}{168.917463}{73.564543}{1.378408}%
\vSv{95.325488}{170.239549}{73.856706}{1.402673}%
\vSv{95.714279}{171.586913}{74.135760}{1.426696}%
\vSv{96.103145}{172.959269}{74.402082}{1.450435}%
\vSv{96.492081}{174.356288}{74.656032}{1.473850}%
\vSv{96.881083}{175.777602}{74.897954}{1.496897}%
\vSv{97.270148}{177.222801}{75.128172}{1.519534}%
\vSv{97.659272}{178.691434}{75.346996}{1.541718}%
}}%
{\color{vltTeal}\vlB{%
\vSv{98.048452}{180.183009}{75.554713}{1.563406}%
\vSv{98.437686}{181.696990}{75.751598}{1.584553}%
\vSv{98.826970}{183.232798}{75.937905}{1.605115}%
\vSv{99.216303}{184.789812}{76.113872}{1.625047}%
\vSv{99.605681}{186.367367}{76.279718}{1.644307}%
\vSv{99.995104}{187.964754}{76.435644}{1.662848}%
\vSv{100.384568}{189.581220}{76.581836}{1.680627}%
\vSv{100.774072}{191.215970}{76.718460}{1.697599}%
\vSv{101.163615}{192.868163}{76.845665}{1.713722}%
\vSv{101.553196}{194.536918}{76.963580}{1.728951}%
\vSv{101.942812}{196.221308}{77.072319}{1.743242}%
\vSv{102.332463}{197.920365}{77.171973}{1.756555}%
\vSv{102.722148}{199.633078}{77.262618}{1.768847}%
\vSv{103.111866}{201.358395}{77.344309}{1.780076}%
\vSv{103.501616}{203.095223}{77.417079}{1.790204}%
\vSv{103.891398}{204.842429}{77.480944}{1.799189}%
\vSv{104.281212}{206.598841}{77.535895}{1.806995}%
\vSv{104.671056}{208.363248}{77.581904}{1.813584}%
\vSv{105.060931}{210.134402}{77.618916}{1.818921}%
\vSv{105.450837}{211.911020}{77.646854}{1.822970}%
\vSv{105.840774}{213.691784}{77.665615}{1.825700}%
\vSv{106.230742}{215.475342}{77.675068}{1.827078}%
\vSv{106.620743}{217.260312}{77.675052}{1.827076}%
\vSv{107.010775}{219.045279}{77.665376}{1.825665}%
\vSv{107.400841}{220.828801}{77.645815}{1.822819}%
\vSv{107.790941}{222.609411}{77.616108}{1.818515}%
\vSv{108.181076}{224.385613}{77.575954}{1.812729}%
\vSv{108.571249}{226.155892}{77.525010}{1.805443}%
\vSv{108.961460}{227.918710}{77.462886}{1.796639}%
\vSv{109.351712}{229.672509}{77.389142}{1.786302}%
\vSv{109.742008}{231.415717}{77.303281}{1.774418}%
\vSv{110.132349}{233.146746}{77.204743}{1.760979}%
}}%
{\color{vltTeal}\vlB{%
\vSv{110.522740}{234.863995}{77.092901}{1.745975}%
\vSv{110.913184}{236.565855}{76.967049}{1.729403}%
\vSv{111.303684}{238.250710}{76.826397}{1.711260}%
\vSv{111.694247}{239.916936}{76.670059}{1.691546}%
\vSv{112.084878}{241.562909}{76.497039}{1.670267}%
\vSv{112.475583}{243.187007}{76.306220}{1.647428}%
\vSv{112.866369}{244.787606}{76.096347}{1.623039}%
\vSv{113.257245}{246.363092}{75.866005}{1.597114}%
\vSv{113.648222}{247.911857}{75.613602}{1.569670}%
\vSv{114.039310}{249.432306}{75.337335}{1.540725}%
\vSv{114.430524}{250.922854}{75.035166}{1.510304}%
\vSv{114.821879}{252.381935}{74.704779}{1.478434}%
\vSv{115.213393}{253.808002}{74.343538}{1.445147}%
\vSv{115.605088}{255.199529}{73.948436}{1.410476}%
\vSv{115.996991}{256.555016}{73.516024}{1.374463}%
\vSv{116.389132}{257.872987}{73.042340}{1.337151}%
\vSv{116.781547}{259.151999}{72.522811}{1.298589}%
\vSv{117.174282}{260.390641}{71.952139}{1.258831}%
\vSv{117.567389}{261.587534}{71.324158}{1.217937}%
\vSv{117.960935}{262.741341}{70.631661}{1.175974}%
\vSv{118.354998}{263.850763}{69.866185}{1.133017}%
\vSv{118.749678}{264.914542}{69.017737}{1.089145}%
\vSv{119.145097}{265.931468}{68.074465}{1.044453}%
\vSv{119.541409}{266.900375}{67.022229}{0.999042}%
\vSv{119.938808}{267.820150}{65.844076}{0.953030}%
\vSv{120.337541}{268.689727}{64.519574}{0.906549}%
\vSv{120.737923}{269.508099}{63.023978}{0.859755}%
\vSv{121.140363}{270.274310}{61.327195}{0.812827}%
\vSv{121.545392}{270.987462}{59.392517}{0.765977}%
\vSv{121.953702}{271.646720}{57.175126}{0.719460}%
\vSv{122.366199}{272.251305}{54.620422}{0.673586}%
\vSv{122.784068}{272.800503}{51.662382}{0.628734}%
}}%
{\color{vltTeal}\vlB{%
\vSv{123.208837}{273.293662}{48.222455}{0.585374}%
\vSv{123.642438}{273.730198}{44.210047}{0.544094}%
\vSv{124.087208}{274.109589}{39.526560}{0.505620}%
\vSv{124.545734}{274.431384}{34.076220}{0.470848}%
\vSv{125.020422}{274.695198}{27.787748}{0.440837}%
\vSv{125.512618}{274.900715}{20.649264}{0.416775}%
\vSv{126.021357}{275.047689}{12.750992}{0.399861}%
\vSv{126.542277}{275.135944}{4.315468}{0.391109}%
\vSv{126.932277}{275.165375}{-4.315468}{0.391109}%
\vSv{127.191357}{275.135944}{-12.750992}{0.399861}%
\vSv{127.462618}{275.047689}{-20.649264}{0.416775}%
\vSv{127.750422}{274.900715}{-27.787748}{0.440837}%
\vSv{128.055734}{274.695198}{-34.076220}{0.470848}%
\vSv{128.377208}{274.431384}{-39.526560}{0.505620}%
\vSv{128.712438}{274.109589}{-44.210047}{0.544094}%
\vSv{129.058837}{273.730198}{-48.222455}{0.585374}%
\vSv{129.414068}{273.293662}{-51.662382}{0.628734}%
\vSv{129.776199}{272.800503}{-54.620422}{0.673586}%
\vSv{130.143702}{272.251305}{-57.175126}{0.719460}%
\vSv{130.515392}{271.646720}{-59.392517}{0.765977}%
\vSv{130.890363}{270.987462}{-61.327195}{0.812827}%
\vSv{131.267923}{270.274310}{-63.023978}{0.859755}%
\vSv{131.647541}{269.508099}{-64.519574}{0.906549}%
\vSv{132.028808}{268.689727}{-65.844076}{0.953030}%
\vSv{132.411409}{267.820150}{-67.022229}{0.999042}%
\vSv{132.795097}{266.900375}{-68.074465}{1.044453}%
\vSv{133.179678}{265.931468}{-69.017737}{1.089145}%
\vSv{133.564998}{264.914542}{-69.866185}{1.133017}%
\vSv{133.950935}{263.850763}{-70.631661}{1.175974}%
\vSv{134.337389}{262.741341}{-71.324158}{1.217937}%
\vSv{134.724282}{261.587534}{-71.952139}{1.258831}%
\vSv{135.111547}{260.390641}{-72.522811}{1.298589}%
}}%
{\color{vltTeal}\vlB{%
\vSv{135.499132}{259.151999}{-73.042340}{1.337151}%
\vSv{135.886991}{257.872987}{-73.516024}{1.374463}%
\vSv{136.275088}{256.555016}{-73.948436}{1.410476}%
\vSv{136.663393}{255.199529}{-74.343538}{1.445147}%
\vSv{137.051879}{253.808002}{-74.704779}{1.478434}%
\vSv{137.440524}{252.381935}{-75.035166}{1.510304}%
\vSv{137.829310}{250.922854}{-75.337335}{1.540725}%
\vSv{138.218222}{249.432306}{-75.613602}{1.569670}%
\vSv{138.607245}{247.911857}{-75.866005}{1.597114}%
\vSv{138.996369}{246.363092}{-76.096347}{1.623039}%
\vSv{139.385583}{244.787606}{-76.306220}{1.647428}%
\vSv{139.774878}{243.187007}{-76.497039}{1.670267}%
\vSv{140.164247}{241.562909}{-76.670059}{1.691546}%
\vSv{140.553684}{239.916936}{-76.826397}{1.711260}%
\vSv{140.943184}{238.250710}{-76.967049}{1.729403}%
\vSv{141.332740}{236.565855}{-77.092901}{1.745975}%
\vSv{141.722349}{234.863995}{-77.204743}{1.760979}%
\vSv{142.112008}{233.146746}{-77.303281}{1.774418}%
\vSv{142.501712}{231.415717}{-77.389142}{1.786302}%
\vSv{142.891460}{229.672509}{-77.462886}{1.796639}%
\vSv{143.281249}{227.918710}{-77.525010}{1.805443}%
\vSv{143.671076}{226.155892}{-77.575954}{1.812729}%
\vSv{144.060941}{224.385613}{-77.616108}{1.818515}%
\vSv{144.450841}{222.609411}{-77.645815}{1.822819}%
\vSv{144.840775}{220.828801}{-77.665376}{1.825665}%
\vSv{145.230743}{219.045279}{-77.675052}{1.827076}%
\vSv{145.620742}{217.260312}{-77.675068}{1.827078}%
\vSv{146.010774}{215.475342}{-77.665615}{1.825700}%
\vSv{146.400837}{213.691784}{-77.646854}{1.822970}%
\vSv{146.790931}{211.911020}{-77.618916}{1.818921}%
\vSv{147.181056}{210.134402}{-77.581904}{1.813584}%
\vSv{147.571212}{208.363248}{-77.535895}{1.806995}%
}}%
{\color{vltTeal}\vlB{%
\vSv{147.961398}{206.598841}{-77.480944}{1.799189}%
\vSv{148.351616}{204.842429}{-77.417079}{1.790204}%
\vSv{148.741866}{203.095223}{-77.344309}{1.780076}%
\vSv{149.132148}{201.358395}{-77.262618}{1.768847}%
\vSv{149.522463}{199.633078}{-77.171973}{1.756555}%
\vSv{149.912812}{197.920365}{-77.072319}{1.743242}%
\vSv{150.303196}{196.221308}{-76.963580}{1.728951}%
\vSv{150.693615}{194.536918}{-76.845665}{1.713722}%
\vSv{151.084072}{192.868163}{-76.718460}{1.697599}%
\vSv{151.474568}{191.215970}{-76.581836}{1.680627}%
\vSv{151.865104}{189.581220}{-76.435644}{1.662848}%
\vSv{152.255681}{187.964754}{-76.279718}{1.644307}%
\vSv{152.646303}{186.367367}{-76.113872}{1.625047}%
\vSv{153.036970}{184.789812}{-75.937905}{1.605115}%
\vSv{153.427686}{183.232798}{-75.751598}{1.584553}%
\vSv{153.818452}{181.696990}{-75.554713}{1.563406}%
\vSv{154.209272}{180.183009}{-75.346996}{1.541718}%
\vSv{154.600148}{178.691434}{-75.128172}{1.519534}%
\vSv{154.991083}{177.222801}{-74.897954}{1.496897}%
\vSv{155.382081}{175.777602}{-74.656032}{1.473850}%
\vSv{155.773145}{174.356288}{-74.402082}{1.450435}%
\vSv{156.164279}{172.959269}{-74.135760}{1.426696}%
\vSv{156.555488}{171.586913}{-73.856706}{1.402673}%
\vSv{156.946775}{170.239549}{-73.564543}{1.378408}%
\vSv{157.338146}{168.917463}{-73.258874}{1.353941}%
\vSv{157.729605}{167.620908}{-72.939288}{1.329312}%
\vSv{158.121159}{166.350093}{-72.605355}{1.304559}%
\vSv{158.512812}{165.105194}{-72.256631}{1.279720}%
\vSv{158.904572}{163.886348}{-71.892653}{1.254833}%
\vSv{159.296444}{162.693660}{-71.512946}{1.229933}%
\vSv{159.688437}{161.527197}{-71.117018}{1.205056}%
\vSv{160.080556}{160.386995}{-70.704365}{1.180236}%
}}%
{\color{vltTeal}\vlB{%
\vSv{160.472812}{159.273058}{-70.274470}{1.155505}%
\vSv{160.865211}{158.185357}{-69.826805}{1.130897}%
\vSv{161.257763}{157.123836}{-69.360834}{1.106441}%
\vSv{161.650478}{156.088408}{-68.876012}{1.082169}%
\vSv{162.043364}{155.078958}{-68.371790}{1.058108}%
\vSv{162.436434}{154.095345}{-67.847617}{1.034287}%
\vSv{162.829698}{153.137404}{-67.302939}{1.010733}%
\vSv{163.223167}{152.204945}{-66.737211}{0.987469}%
\vSv{163.616854}{151.297754}{-66.149893}{0.964522}%
\vSv{164.010772}{150.415596}{-65.540455}{0.941914}%
\vSv{164.404932}{149.558215}{-64.908388}{0.919666}%
\vSv{164.799350}{148.725337}{-64.253201}{0.897801}%
\vSv{165.194038}{147.916668}{-63.574434}{0.876336}%
\vSv{165.589011}{147.131897}{-62.871660}{0.855291}%
\vSv{165.984284}{146.370699}{-62.144491}{0.834683}%
\vSv{166.379871}{145.632732}{-61.392592}{0.814527}%
\vSv{166.775787}{144.917641}{-60.615681}{0.794839}%
\vSv{167.172046}{144.225060}{-59.813541}{0.775632}%
\vSv{167.568662}{143.554608}{-58.986030}{0.756918}%
\vSv{167.965651}{142.905898}{-58.133089}{0.738709}%
\vSv{168.363025}{142.278529}{-57.254749}{0.721014}%
\vSv{168.760796}{141.672096}{-56.351143}{0.703842}%
\vSv{169.158977}{141.086183}{-55.422514}{0.687200}%
\vSv{169.557577}{140.520370}{-54.469225}{0.671095}%
\vSv{169.956606}{139.974231}{-53.491764}{0.655530}%
\vSv{170.356070}{139.447335}{-52.490756}{0.640510}%
\vSv{170.755976}{138.939247}{-51.466966}{0.626038}%
\vSv{171.156325}{138.449529}{-50.421305}{0.612113}%
\vSv{171.557118}{137.977743}{-49.354834}{0.598736}%
\vSv{171.958352}{137.523448}{-48.268766}{0.585905}%
\vSv{172.360023}{137.086202}{-47.164465}{0.573617}%
\vSv{172.762120}{136.665563}{-46.043442}{0.561868}%
}}%
{\color{vltTeal}\vlB{%
\vSv{173.164634}{136.261093}{-44.907354}{0.550654}%
\vSv{173.567548}{135.872353}{-43.757992}{0.539966}%
\vSv{173.970843}{135.498905}{-42.597274}{0.529798}%
\vSv{174.374499}{135.140315}{-41.427232}{0.520141}%
\vSv{174.778488}{134.796155}{-40.249994}{0.510985}%
\vSv{175.182785}{134.465995}{-39.067772}{0.502318}%
\vSv{175.587356}{134.149415}{-37.882839}{0.494129}%
\vSv{175.992169}{133.845996}{-36.697511}{0.486405}%
\vSv{176.397187}{133.555325}{-35.514124}{0.479132}%
\vSv{176.802372}{133.276996}{-34.335013}{0.472296}%
\vSv{177.207686}{133.010606}{-33.162490}{0.465882}%
\vSv{177.613088}{132.755762}{-31.998823}{0.459874}%
\vSv{178.018538}{132.512074}{-30.846213}{0.454256}%
\vSv{178.423995}{132.279161}{-29.706777}{0.449012}%
\vSv{178.829418}{132.056648}{-28.582531}{0.444126}%
\vSv{179.234769}{131.844167}{-27.475369}{0.439581}%
\vSv{179.640010}{131.641359}{-26.387060}{0.435359}%
\vSv{180.045105}{131.447871}{-25.319228}{0.431445}%
\vSv{180.450019}{131.263359}{-24.273348}{0.427822}%
\vSv{180.854720}{131.087485}{-23.250740}{0.424473}%
\vSv{181.259179}{130.919922}{-22.252567}{0.421383}%
\vSv{181.663369}{130.760349}{-21.279830}{0.418536}%
\vSv{182.067266}{130.608452}{-20.333377}{0.415917}%
\vSv{182.470849}{130.463928}{-19.413898}{0.413511}%
\vSv{182.874099}{130.326481}{-18.521936}{0.411305}%
\vSv{183.277000}{130.195823}{-17.657890}{0.409284}%
\vSv{183.679540}{130.071674}{-16.822025}{0.407435}%
\vSv{184.081708}{129.953762}{-16.014478}{0.405746}%
\vSv{184.483495}{129.841825}{-15.235269}{0.404206}%
\vSv{184.884897}{129.735607}{-14.484309}{0.402803}%
\vSv{185.285909}{129.634860}{-13.761410}{0.401526}%
\vSv{185.686530}{129.539345}{-13.066295}{0.400366}%
}}%
{\color{vltTeal}\vlB{%
\vSv{186.086760}{129.448831}{-12.398607}{0.399313}%
\vSv{186.486601}{129.363094}{-11.757918}{0.398359}%
\vSv{186.886056}{129.281917}{-11.143738}{0.397495}%
\vSv{187.285131}{129.205093}{-10.555526}{0.396713}%
\vSv{187.683830}{129.132420}{-9.992692}{0.396007}%
\vSv{188.082160}{129.063704}{-9.454611}{0.395371}%
\vSv{188.480130}{128.998758}{-8.940626}{0.394797}%
\vSv{188.877748}{128.937402}{-8.450053}{0.394280}%
\vSv{189.275021}{128.879464}{-7.982192}{0.393816}%
\vSv{189.671961}{128.824776}{-7.536328}{0.393398}%
\vSv{190.068576}{128.773180}{-7.111736}{0.393024}%
\vSv{190.464876}{128.724522}{-6.707689}{0.392688}%
\vSv{190.860873}{128.678655}{-6.323455}{0.392387}%
\vSv{191.256576}{128.635437}{-5.958307}{0.392118}%
\vSv{191.651995}{128.594733}{-5.611522}{0.391878}%
\vSv{192.047142}{128.556414}{-5.282386}{0.391663}%
\vSv{192.442026}{128.520355}{-4.970193}{0.391472}%
\vSv{192.836658}{128.486439}{-4.674251}{0.391301}%
\vSv{193.231049}{128.454552}{-4.393879}{0.391150}%
\vSv{193.625207}{128.424585}{-4.128413}{0.391015}%
\vSv{194.019144}{128.396435}{-3.877203}{0.390895}%
\vSv{194.412867}{128.370003}{-3.639617}{0.390788}%
\vSv{194.806388}{128.345196}{-3.415039}{0.390694}%
\vSv{195.199716}{128.321923}{-3.202874}{0.390610}%
\vSv{195.592858}{128.300099}{-3.002541}{0.390536}%
\vSv{195.985824}{128.279643}{-2.813482}{0.390471}%
\vSv{196.378622}{128.260476}{-2.635155}{0.390413}%
\vSv{196.771260}{128.242527}{-2.467038}{0.390362}%
\vSv{197.163746}{128.225724}{-2.308627}{0.390317}%
\vSv{197.556088}{128.210001}{-2.159438}{0.390277}%
\vSv{197.948292}{128.195295}{-2.019005}{0.390242}%
\vSv{198.340366}{128.181547}{-1.886879}{0.390212}%
}}%
{\color{vltTeal}\vlB{%
\vSv{198.732317}{128.168698}{-1.762630}{0.390185}%
\vSv{199.124151}{128.156697}{-1.645848}{0.390161}%
\vSv{199.515873}{128.145491}{-1.536136}{0.390140}%
\vSv{199.907491}{128.135032}{-1.433116}{0.390122}%
\vSv{200.299009}{128.125275}{-1.336427}{0.390106}%
\vSv{200.690434}{128.116177}{-1.245724}{0.390092}%
\vSv{201.081769}{128.107696}{-1.160677}{0.390080}%
\vSv{201.473021}{128.099794}{-1.080971}{0.390069}%
\vSv{201.864194}{128.092436}{-1.006307}{0.390060}%
\vSv{202.255292}{128.085585}{-0.936397}{0.390052}%
\vSv{202.646319}{128.079211}{-0.870971}{0.390045}%
\vSv{203.037281}{128.073282}{-0.809770}{0.390039}%
\vSv{203.428179}{128.067769}{-0.752547}{0.390034}%
\vSv{203.819019}{128.062647}{-0.699070}{0.390029}%
\vSv{204.209804}{128.057888}{-0.649116}{0.390025}%
\vSv{204.600537}{128.053470}{-0.602474}{0.390022}%
}}%
{\color{vltRed}\vlB{%
\vSv{48.869658}{128.789896}{8.327099}{0.394155}%
\vSv{49.251368}{128.846979}{8.860855}{0.394711}%
\vSv{49.632650}{128.907778}{9.423025}{0.395334}%
\vSv{50.013491}{128.972504}{10.014562}{0.396034}%
\vSv{50.393882}{129.041373}{10.636385}{0.396818}%
\vSv{50.773812}{129.114616}{11.289370}{0.397695}%
\vSv{51.153274}{129.192471}{11.974337}{0.398675}%
\vSv{51.532260}{129.275185}{12.692042}{0.399768}%
\vSv{51.910767}{129.363018}{13.443157}{0.400987}%
\vSv{52.288793}{129.456240}{14.228260}{0.402342}%
\vSv{52.666337}{129.555130}{15.047819}{0.403848}%
\vSv{53.043404}{129.659979}{15.902174}{0.119632}%
\vSv{55.439950}{130.489227}{21.758071}{0.265334}%
\vSv{55.670490}{130.587583}{22.851522}{0.423216}%
\vSv{56.044281}{130.751937}{23.976041}{0.426829}%
\vSv{56.417792}{130.925381}{25.130162}{0.430775}%
\vSv{56.791065}{131.108321}{26.312170}{0.435077}%
\vSv{57.164146}{131.301174}{27.520110}{0.439759}%
\vSv{57.537085}{131.504369}{28.751791}{0.444844}%
\vSv{57.909935}{131.718346}{30.004802}{0.450355}%
\vSv{58.282748}{131.943556}{31.276525}{0.456316}%
\vSv{58.655581}{132.180461}{32.564160}{0.462749}%
\vSv{59.028489}{132.429533}{33.864751}{0.264745}%
\vSv{61.152040}{134.092850}{40.451773}{0.176138}%
\vSv{61.270549}{134.207130}{41.763483}{0.522858}%
\vSv{61.645444}{134.555383}{43.065955}{0.533831}%
\vSv{62.020794}{134.919904}{44.356239}{0.545449}%
\vSv{62.396628}{135.301237}{45.631543}{0.557725}%
\vSv{62.772969}{135.699931}{46.889251}{0.570667}%
\vSv{63.149837}{136.116537}{48.126952}{0.584285}%
\vSv{63.527244}{136.551611}{49.342448}{0.598585}%
\vSv{63.905201}{137.005708}{50.533768}{0.410462}%
}}%
{\color{vltRed}\vlB{%
\vSv{65.628528}{139.317912}{55.026035}{0.321003}%
\vSv{65.803208}{139.580946}{56.075038}{0.698791}%
\vSv{66.184403}{140.160782}{57.092852}{0.717863}%
\vSv{66.566099}{140.763465}{58.079045}{0.737590}%
\vSv{66.948280}{141.389516}{59.033359}{0.757960}%
\vSv{67.330925}{142.039441}{59.955701}{0.778957}%
\vSv{67.714017}{142.713737}{60.846120}{0.487835}%
\vSv{69.098730}{145.351305}{63.328189}{0.349842}%
\vSv{69.250441}{145.663921}{64.093775}{0.892654}%
\vSv{69.635460}{146.466872}{64.829324}{0.916965}%
\vSv{70.020804}{147.296766}{65.535441}{0.941733}%
\vSv{70.406455}{148.153948}{66.212775}{0.966923}%
\vSv{70.792395}{149.038731}{66.862013}{0.431884}%
\vSv{71.908888}{151.746561}{68.079064}{0.123705}%
\vSv{71.951773}{151.861322}{68.648346}{1.071161}%
\vSv{72.338699}{152.858961}{69.192456}{1.097880}%
\vSv{72.725834}{153.885237}{69.712132}{1.124772}%
\vSv{73.113164}{154.940230}{70.208107}{1.082483}%
\vSv{74.290711}{158.321139}{71.560949}{1.187161}%
\vSv{74.664199}{159.447352}{71.969149}{1.259979}%
\vSv{75.052333}{160.645453}{72.357058}{1.286771}%
\vSv{75.440597}{161.871699}{72.725289}{0.766089}%
\vSv{76.392603}{164.994980}{73.405021}{0.752385}%
\vSv{76.606098}{165.716027}{73.717598}{1.391010}%
\vSv{76.994810}{167.051245}{74.012649}{1.415993}%
\vSv{77.383617}{168.412471}{74.290629}{0.940613}%
\vSv{78.302071}{171.727624}{74.797040}{0.951141}%
\vSv{78.550560}{172.645478}{75.026210}{1.509421}%
\vSv{78.939700}{174.103646}{75.239788}{1.530767}%
\vSv{79.328911}{175.583898}{75.438051}{0.508671}%
\vSv{80.080140}{178.497084}{75.621237}{0.112963}%
\vSv{80.107540}{178.606508}{75.789541}{1.588696}%
}}%
{\color{vltRed}\vlB{%
\vSv{80.496950}{180.146591}{75.943116}{1.605698}%
\vSv{80.886423}{181.704206}{76.082072}{1.192643}%
\vSv{81.768566}{185.289713}{76.316323}{1.213128}%
\vSv{82.055192}{186.468408}{76.411591}{1.659960}%
\vSv{82.444896}{188.081903}{76.492178}{1.626913}%
\vSv{83.405014}{192.095475}{76.608618}{0.904383}%
\vSv{83.614342}{192.975268}{76.643956}{1.688300}%
\vSv{84.004271}{194.617906}{76.663571}{1.690738}%
\vSv{84.394258}{196.263049}{76.667006}{0.216578}%
\vSv{85.021009}{198.906350}{76.653706}{0.664099}%
\vSv{85.174418}{199.552514}{76.623012}{1.685705}%
\vSv{85.564596}{201.192484}{76.574143}{1.679681}%
\vSv{85.954844}{202.826262}{76.506181}{0.470514}%
\vSv{86.650252}{205.714307}{76.418053}{0.361598}%
\vSv{86.735574}{206.065793}{76.308508}{1.647698}%
\vSv{87.126069}{207.666671}{76.176088}{1.632218}%
\vSv{87.516661}{209.251610}{76.019096}{0.858487}%
\vSv{88.335550}{212.509110}{75.623169}{1.420205}%
\vSv{88.689144}{213.884840}{75.379238}{1.545044}%
\vSv{89.080259}{215.379851}{75.100610}{1.516787}%
\vSv{89.471553}{216.845642}{74.783577}{0.017964}%
\vSv{90.140182}{219.273609}{74.423758}{0.420347}%
\vSv{90.254795}{219.678519}{74.015959}{1.416278}%
\vSv{90.646822}{221.040041}{73.553983}{1.377548}%
\vSv{91.039186}{222.361229}{73.030395}{1.285827}%
\vSv{92.187412}{225.970485}{71.760512}{0.088845}%
\vSv{92.219085}{226.054866}{70.989883}{1.197292}%
\vSv{92.613699}{227.186859}{70.107734}{1.146207}%
\vSv{93.009253}{228.264676}{69.093339}{1.092907}%
\vSv{93.406003}{229.285629}{67.920532}{0.974750}%
\vSv{94.850253}{232.458649}{63.065806}{0.325348}%
\vSv{95.014295}{232.748706}{60.809777}{0.799654}%
}}%
{\color{vltRed}\vlB{%
\vSv{95.426013}{233.446809}{58.089413}{0.737805}%
\vSv{95.844822}{234.073112}{54.772178}{0.676110}%
\vSv{96.273732}{234.625403}{50.681049}{0.615495}%
\vSv{96.717148}{235.101568}{45.584258}{0.557255}%
\vSv{97.181235}{235.499604}{39.194944}{0.503226}%
\vSv{97.673709}{235.817623}{31.204947}{0.285107}%
\vSv{100.180573}{235.789160}{-36.021040}{0.198013}%
\vSv{100.247420}{235.672712}{-43.769199}{0.540067}%
\vSv{100.570962}{235.299117}{-49.960213}{0.606231}%
\vSv{100.913632}{234.834988}{-54.903694}{0.678317}%
\vSv{101.269526}{234.279999}{-58.879494}{0.754586}%
\vSv{101.634529}{233.634011}{-62.111121}{0.833764}%
\vSv{102.005866}{232.897083}{-64.768533}{0.889022}%
\vSv{103.275024}{229.770574}{-70.414039}{0.766810}%
\vSv{103.525200}{229.048132}{-71.764385}{1.246304}%
\vSv{103.909651}{227.864421}{-72.929423}{1.328567}%
\vSv{104.295119}{226.594386}{-73.941357}{1.158320}%
\vSv{105.256886}{223.066854}{-75.601767}{0.809870}%
\vSv{105.455657}{222.282422}{-76.286342}{1.645086}%
\vSv{105.843450}{220.684234}{-76.892164}{1.719694}%
\vSv{106.231573}{219.009346}{-77.429815}{0.325351}%
\vSv{106.836440}{216.249877}{-77.907990}{0.828371}%
\vSv{107.008592}{215.439886}{-78.333877}{1.928704}%
\vSv{107.397405}{213.551023}{-78.713458}{1.742925}%
\vSv{108.211850}{209.387399}{-79.352885}{1.914079}%
\vSv{108.564728}{207.506273}{-79.620456}{2.164647}%
\vSv{108.954065}{205.377049}{-79.857415}{0.421274}%
\vSv{109.465388}{202.500978}{-80.066268}{1.554148}%
\vSv{109.733002}{200.970130}{-80.249123}{2.302724}%
\vSv{110.122583}{198.700672}{-80.407743}{0.643128}%
\vSv{110.644110}{195.601174}{-80.543592}{1.571057}%
\vSv{110.901937}{194.051466}{-80.657870}{2.402522}%
}}%
{\color{vltRed}\vlB{%
\vSv{111.291699}{191.680810}{-80.751541}{0.526421}%
\vSv{111.777145}{188.693607}{-80.825351}{1.846213}%
\vSv{112.071378}{186.871012}{-80.879846}{2.460484}%
\vSv{112.461289}{184.441633}{-80.915382}{0.193302}%
\vSv{112.886437}{181.782105}{-80.932133}{2.251277}%
\vSv{113.241253}{179.558963}{-80.930089}{2.248723}%
\vSv{113.990716}{174.869747}{-80.909058}{0.193600}%
\vSv{114.021406}{174.678578}{-80.868656}{2.457494}%
\vSv{114.411557}{172.252227}{-80.808298}{1.848905}%
\vSv{115.109113}{167.959598}{-80.727182}{0.512911}%
\vSv{115.192023}{167.453389}{-80.624265}{2.393987}%
\vSv{115.582348}{165.091383}{-80.498232}{1.593102}%
\vSv{116.262913}{161.055194}{-80.347462}{0.595376}%
\vSv{116.363213}{160.468247}{-80.169975}{2.284364}%
\vSv{116.753773}{158.217421}{-79.963370}{1.620260}%
\vSv{117.480221}{154.161597}{-79.724747}{0.303925}%
\vSv{117.535212}{153.862547}{-79.450603}{2.130180}%
\vSv{117.926128}{151.768373}{-79.136698}{2.065896}%
\vSv{118.807802}{147.287993}{-78.367895}{1.441683}%
\vSv{119.099998}{145.875918}{-77.899015}{1.860373}%
\vSv{119.491806}{144.056883}{-77.361717}{1.197944}%
\vSv{120.328426}{140.453792}{-76.031194}{1.400988}%
\vSv{120.669844}{139.094235}{-75.203842}{1.527130}%
\vSv{121.063844}{137.617743}{-74.237323}{1.435653}%
\vSv{121.458871}{136.236078}{-73.099198}{0.136228}%
\vSv{122.270505}{133.723402}{-70.119603}{1.097258}%
\vSv{122.654725}{132.691536}{-68.138015}{1.047339}%
\vSv{123.059825}{131.719518}{-65.686350}{0.947219}%
\vSv{123.470978}{130.856312}{-62.598367}{0.847411}%
\vSv{123.891563}{130.103978}{-58.629553}{0.560772}%
\vSv{126.648899}{128.032718}{-8.581676}{0.219258}%
\vSv{126.865703}{128.000000}{8.581676}{0.394416}%
}}%
{\color{vltRed}\vlB{%
\vSv{127.019061}{128.058854}{24.340279}{0.428048}%
\vSv{127.238743}{128.235276}{36.970021}{0.488141}%
\vSv{127.517893}{128.528843}{46.432563}{0.565867}%
\vSv{127.837303}{128.938849}{53.417182}{0.654380}%
\vSv{128.181563}{129.464314}{58.629553}{0.749180}%
\vSv{128.540978}{130.103978}{62.598367}{0.847411}%
\vSv{128.909825}{130.856312}{65.686350}{0.153300}%
\vSv{129.887646}{133.311019}{70.119603}{0.488123}%
\vSv{130.045289}{133.770052}{71.746208}{1.245105}%
\vSv{130.428871}{134.952501}{73.099198}{1.341517}%
\vSv{130.813844}{136.236078}{74.237323}{1.425255}%
\vSv{131.818950}{140.028244}{76.031194}{0.653147}%
\vSv{131.973980}{140.662075}{76.744109}{1.700825}%
\vSv{132.361806}{142.317583}{77.361717}{1.782488}%
\vSv{132.749998}{144.056883}{77.899015}{0.363539}%
\vSv{133.340749}{146.858482}{78.367895}{0.931101}%
\vSv{133.527208}{147.770460}{78.777888}{2.003978}%
\vSv{133.916128}{149.736122}{79.136698}{1.564921}%
\vSv{134.670571}{153.730230}{79.450603}{0.134592}%
\vSv{134.694434}{153.862547}{79.724747}{2.186378}%
\vSv{135.083773}{156.013860}{79.963370}{2.179030}%
\vSv{135.889043}{160.622885}{80.347462}{2.169100}%
\vSv{136.252348}{162.761276}{80.498232}{2.330900}%
\vSv{137.043748}{167.526811}{80.727182}{2.345928}%
\vSv{137.421557}{169.842083}{80.808298}{2.154072}%
\vSv{138.162538}{174.436765}{80.868656}{0.244917}%
\vSv{138.201305}{174.678578}{80.909058}{2.468324}%
\vSv{138.591253}{177.115897}{80.930089}{1.786760}%
\vSv{139.266947}{181.349068}{80.932133}{0.661792}%
\vSv{139.371289}{182.002589}{80.915382}{2.470028}%
\vSv{139.761378}{184.441633}{80.879846}{1.368181}%
\vSv{140.375963}{188.260700}{80.825351}{1.038297}%
}}%
{\color{vltRed}\vlB{%
\vSv{140.541699}{189.285714}{80.751541}{2.426641}%
\vSv{140.931937}{191.680810}{80.657870}{1.035062}%
\vSv{141.508303}{195.168617}{80.543592}{1.241207}%
\vSv{141.712583}{196.392957}{80.407743}{2.340438}%
\vSv{142.103002}{198.700672}{80.249123}{0.918355}%
\vSv{142.685949}{202.069035}{80.066268}{1.145120}%
\vSv{142.884065}{203.196988}{79.857415}{2.214671}%
\vSv{143.274728}{205.377049}{79.620456}{1.140209}%
\vSv{143.938119}{208.956431}{79.352885}{0.635289}%
\vSv{144.056381}{209.580783}{79.051729}{2.053467}%
\vSv{144.447405}{211.596875}{78.713458}{1.811244}%
\vSv{145.311636}{215.821090}{77.907990}{1.471879}%
\vSv{145.621573}{217.260312}{77.429815}{1.791988}%
\vSv{146.013450}{219.009346}{76.892164}{1.236133}%
\vSv{146.890609}{222.642111}{75.601767}{1.197054}%
\vSv{147.191380}{223.801566}{74.825457}{1.489912}%
\vSv{147.585119}{225.239530}{73.941357}{1.409871}%
\vSv{147.979651}{226.594386}{72.929423}{0.403163}%
\vSv{148.882125}{229.357430}{70.414039}{0.835119}%
\vSv{149.170699}{230.144229}{68.836883}{1.080260}%
\vSv{149.571676}{231.151632}{66.978818}{0.997260}%
\vSv{149.975866}{232.069471}{64.768533}{0.914900}%
\vSv{150.384529}{232.897083}{62.111121}{0.672461}%
\vSv{152.333745}{235.506342}{43.769199}{0.240504}%
\vSv{152.600726}{235.672712}{36.021040}{0.482195}%
\vSv{153.118770}{235.956282}{26.475261}{0.435692}%
\vSv{153.674433}{236.150519}{15.173379}{0.404087}%
\vSv{154.257756}{236.256285}{2.690348}{0.390430}%
\vSv{154.535580}{236.274611}{-9.879589}{0.395871}%
\vSv{154.751635}{236.206688}{-21.398369}{0.418875}%
\vSv{155.003709}{236.053862}{-31.204947}{0.455970}%
\vSv{155.291235}{235.817623}{-39.194944}{0.503226}%
}}%
{\color{vltRed}\vlB{%
\vSv{155.607148}{235.499604}{-45.584258}{0.557255}%
\vSv{155.943732}{235.101568}{-50.681049}{0.215895}%
\vSv{157.359102}{232.847503}{-60.809777}{0.113168}%
\vSv{157.397625}{232.748706}{-63.065806}{0.860990}%
\vSv{157.774612}{231.981110}{-64.956437}{0.921317}%
\vSv{158.154296}{231.146410}{-66.555928}{0.980260}%
\vSv{158.536003}{230.247072}{-67.920532}{1.037531}%
\vSv{158.919253}{229.285629}{-69.093339}{0.586734}%
\vSv{159.965185}{226.385467}{-70.989883}{0.349672}%
\vSv{160.075219}{226.054866}{-71.760512}{1.246048}%
\vSv{160.461957}{224.871424}{-72.436215}{1.292386}%
\vSv{160.849186}{223.639286}{-73.030395}{1.336237}%
\vSv{161.236822}{222.361229}{-73.553983}{0.275656}%
\vSv{162.009792}{219.695986}{-74.015959}{0.018170}%
\vSv{162.013053}{219.678519}{-74.423758}{1.452404}%
\vSv{162.401553}{218.279456}{-74.783577}{1.485908}%
\vSv{162.790259}{216.845642}{-75.100610}{1.516787}%
\vSv{163.179144}{215.379851}{-75.379238}{0.026732}%
\vSv{163.811936}{212.933894}{-75.623169}{0.589004}%
\vSv{163.957362}{212.363336}{-75.835558}{1.593751}%
\vSv{164.346661}{210.818039}{-76.019096}{1.614248}%
\vSv{164.736069}{209.251610}{-76.176088}{0.702997}%
\vSv{165.497368}{206.140526}{-76.308508}{0.076919}%
\vSv{165.515168}{206.065793}{-76.418053}{1.660735}%
\vSv{165.904844}{204.451501}{-76.506181}{1.671377}%
\vSv{166.294596}{202.826262}{-76.574143}{1.090969}%
\vSv{167.126379}{199.333024}{-76.653706}{1.463929}%
\vSv{167.464258}{197.908632}{-76.667006}{1.691166}%
\vSv{167.854271}{196.263049}{-76.663571}{1.344905}%
\vSv{168.742366}{192.522068}{-76.608618}{1.218060}%
\vSv{169.024655}{191.337126}{-76.557928}{1.677692}%
\vSv{169.414896}{189.705394}{-76.492178}{1.604247}%
}}%
{\color{vltRed}\vlB{%
\vSv{170.378788}{185.715784}{-76.316323}{0.874010}%
\vSv{170.585955}{184.866581}{-76.206470}{1.635743}%
\vSv{170.976423}{183.278011}{-76.082072}{1.621407}%
\vSv{171.366950}{181.704206}{-75.943116}{0.368840}%
\vSv{172.067621}{178.922100}{-75.789541}{0.325554}%
\vSv{172.148192}{178.606508}{-75.621237}{1.570485}%
\vSv{172.538911}{177.085218}{-75.438051}{1.551148}%
\vSv{172.929700}{175.583898}{-75.239788}{1.052812}%
\vSv{173.845927}{172.150794}{-74.797040}{0.974568}%
\vSv{174.102515}{171.210333}{-74.551964}{1.464160}%
\vSv{174.493617}{169.799069}{-74.290629}{1.440401}%
\vSv{174.884810}{168.412471}{-74.012649}{0.620870}%
\vSv{175.757129}{165.415232}{-73.405021}{1.051657}%
\vSv{176.058985}{164.407379}{-73.074425}{1.339611}%
\vSv{176.450597}{163.125795}{-72.725289}{1.313337}%
\vSv{176.842333}{161.871699}{-72.357058}{0.795394}%
\vSv{177.862998}{158.737142}{-71.560949}{0.484379}%
\vSv{178.018361}{158.277631}{-71.131822}{1.205967}%
\vSv{178.410677}{157.136467}{-70.681103}{1.178869}%
\vSv{178.803164}{156.023978}{-70.208107}{1.151785}%
\vSv{179.195834}{154.940230}{-69.712132}{0.479000}%
\vSv{180.257153}{152.154526}{-68.648346}{0.314812}%
\vSv{180.375070}{151.861322}{-68.079064}{1.044661}%
\vSv{180.768605}{150.892190}{-67.483866}{1.018427}%
\vSv{181.162395}{149.951396}{-66.862013}{0.992501}%
\vSv{181.556455}{149.038731}{-66.212775}{0.966923}%
\vSv{181.950804}{148.153948}{-65.535441}{0.162676}%
\vSv{183.091699}{145.743685}{-64.093775}{0.088675}%
\vSv{183.135767}{145.663921}{-63.328189}{0.868830}%
\vSv{183.531458}{144.887541}{-62.532021}{0.845523}%
\vSv{183.927535}{144.137334}{-61.704795}{0.822760}%
\vSv{184.324017}{143.412880}{-60.846120}{0.800564}%
}}%
{\color{vltRed}\vlB{%
\vSv{184.720925}{142.713737}{-59.955701}{0.778957}%
\vSv{185.118280}{142.039441}{-59.033359}{0.294691}%
\vSv{186.637623}{139.678455}{-56.075038}{0.117514}%
\vSv{186.712529}{139.580946}{-55.026035}{0.680386}%
\vSv{187.112379}{139.023429}{-53.946467}{0.662656}%
\vSv{187.512770}{138.487694}{-52.837165}{0.645607}%
\vSv{187.913709}{137.973195}{-51.699175}{0.629245}%
\vSv{188.315201}{137.479384}{-50.533768}{0.613571}%
\vSv{188.717244}{137.005708}{-49.342448}{0.598585}%
\vSv{189.119837}{136.551611}{-48.126952}{0.552436}%
\vSv{191.334840}{134.381889}{-41.763483}{0.262379}%
\vSv{191.546073}{134.207130}{-40.451773}{0.512516}%
\vSv{191.951979}{133.874605}{-39.133899}{0.502789}%
\vSv{192.358222}{133.557278}{-37.813028}{0.493661}%
\vSv{192.764756}{133.254621}{-36.492386}{0.485113}%
\vSv{193.171529}{132.966116}{-35.175217}{0.477126}%
\vSv{193.578489}{132.691254}{-33.864751}{0.469678}%
\vSv{193.985581}{132.429533}{-32.564160}{0.462749}%
\vSv{194.392748}{132.180461}{-31.276525}{0.456316}%
\vSv{194.799935}{131.943556}{-30.004802}{0.377673}%
\vSv{197.470900}{130.654838}{-22.851522}{0.173183}%
\vSv{197.646381}{130.587583}{-21.758071}{0.419916}%
\vSv{198.051918}{130.431925}{-20.696913}{0.416906}%
\vSv{198.457072}{130.284581}{-19.669034}{0.414165}%
\vSv{198.861818}{130.145178}{-18.675187}{0.411675}%
\vSv{199.266132}{130.013359}{-17.715907}{0.409416}%
\vSv{199.669999}{129.888774}{-16.791524}{0.407369}%
\vSv{200.073404}{129.771089}{-15.902174}{0.405519}%
\vSv{200.476337}{129.659979}{-15.047819}{0.403848}%
\vSv{200.878793}{129.555130}{-14.228260}{0.402342}%
\vSv{201.280767}{129.456240}{-13.443157}{0.400987}%
\vSv{201.682260}{129.363018}{-12.692042}{0.234674}%
}}%
{\color{vltRed}\vlB{%
\vSv{204.427536}{128.853812}{-8.860855}{0.044361}%
\vSv{204.479658}{128.846979}{-8.327099}{0.394155}%
}}%
{\color{black}\vlB{%
\vSe{282.000000}{150.000000}{0.000000}{138.000000}%
}}%
{\color{black}\put(430.00000,150.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $|0\rangle$}}}%
{\color{black}\vlB{%
\vSe{282.000000}{211.000000}{0.000000}{138.000000}%
}}%
{\color{black}\put(430.00000,211.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $|1\rangle$}}}%
{\color{black}\vlB{%
\vSe{282.000000}{272.000000}{0.000000}{138.000000}%
}}%
{\color{black}\put(430.00000,272.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $|2\rangle$}}}%
{\color{vltBlue}\vlB{%
\vSq{304.350000}{156.000000}{90.000000}{49.000000}%
\vSq{302.384712}{205.000000}{-112.782406}{5.206175}%
\vSq{304.400712}{205.000000}{-67.217594}{5.206175}%
\vSq{320.350000}{205.000000}{-90.000000}{49.000000}%
\vSq{320.400712}{156.000000}{67.217594}{5.206175}%
\vSq{318.384712}{156.000000}{112.782406}{5.206175}%
}}%
{\color{black}\put(369.00000,180.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\ell_Q$}}}%
{\color{vltBlue}\vlB{%
\vSq{304.350000}{217.000000}{90.000000}{49.000000}%
\vSq{302.384712}{266.000000}{-112.782406}{5.206175}%
\vSq{304.400712}{266.000000}{-67.217594}{5.206175}%
\vSq{320.350000}{266.000000}{-90.000000}{49.000000}%
\vSq{320.400712}{217.000000}{67.217594}{5.206175}%
\vSq{318.384712}{217.000000}{112.782406}{5.206175}%
}}%
{\color{black}\put(369.00000,241.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\sqrt2\,\ell_Q$}}}%
{\color{black}\put(354.00000,110.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\langle1|\widehat u^2|1\rangle=\ell_Q^2+2\ell_Q^2$}}}%
{\color{vltTeal}\vlB{%
\vSg{35.000000}{77.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(64.00000,77.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $n=0:\ \langle X^2\rangle=1$}}}%
{\color{vltRed}\vlB{%
\vSg{273.000000}{77.000000}{0.000000}{4.500000}%
\vSg{280.000000}{77.000000}{0.000000}{4.500000}%
\vSg{287.000000}{77.000000}{0.000000}{4.500000}%
\vSg{294.000000}{77.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(302.00000,77.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $n=1:\ \langle X^2\rangle=3$}}}%
{\color{black}\put(235.00000,45.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\ell_Q=\sqrt{\hbar/(2m\omega)},\quad p_1(X)=X^2p_0(X),\quad\langle X\rangle_0=\langle X\rangle_1=0$}}}%
{\color{black}\put(235.00000,20.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Open arrows identify allowed operator matrix elements, with no transition rate assigned.}}}%
\end{picture}%


==> vlt-figures/figure-085.tex <==
\begin{picture}(470,352)%
{\color{black}\put(124.00000,334.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} One three-dimensional acoustic branch}}}%
{\color{black}\put(355.00000,334.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} One quadratic optical minimum}}}%
{\color{black}\vlB{%
\vSn{50.575000}{137.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(51.00000,123.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{127.075000}{137.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(127.50000,123.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{203.575000}{137.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(204.00000,123.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{48.000000}{137.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(44.00000,137.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{48.000000}{169.235294}{0.000000}{3.000000}%
}}%
{\color{black}\put(44.00000,169.23529){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{48.000000}{201.470588}{0.000000}{3.000000}%
}}%
{\color{black}\put(44.00000,201.47059){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{48.000000}{233.705882}{0.000000}{3.000000}%
}}%
{\color{black}\put(44.00000,233.70588){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSn{48.000000}{265.941176}{0.000000}{3.000000}%
}}%
{\color{black}\put(44.00000,265.94118){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSe{51.000000}{137.000000}{0.000000}{153.000000}%
\vSe{50.450000}{137.000000}{90.000000}{137.000000}%
}}%
{\color{black}\put(127.50000,103.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $x=\omega/\omega_\star$}}}%
{\color{black}\put(51.00000,291.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $d/d_{\rm a\star}$}}}%
{\color{vltTeal}\vlB{%
\vSv{50.997472}{137.000000}{0.160954}{0.510002}%
\vSv{51.502415}{137.001433}{0.482850}{0.510018}%
\vSv{52.007360}{137.005731}{0.804717}{0.510050}%
\vSv{52.512306}{137.012894}{1.126532}{0.510099}%
\vSv{53.017253}{137.022923}{1.448277}{0.510163}%
\vSv{53.522202}{137.035817}{1.769930}{0.510243}%
\vSv{54.027155}{137.051576}{2.091472}{0.510340}%
\vSv{54.532110}{137.070201}{2.412881}{0.510453}%
\vSv{55.037069}{137.091692}{2.734139}{0.510581}%
\vSv{55.542031}{137.116047}{3.055226}{0.510726}%
\vSv{56.046999}{137.143268}{3.376120}{0.510887}%
\vSv{56.551971}{137.173354}{3.696802}{0.511063}%
\vSv{57.056949}{137.206306}{4.017252}{0.511256}%
\vSv{57.561933}{137.242123}{4.337451}{0.511465}%
\vSv{58.066923}{137.280805}{4.657379}{0.511690}%
\vSv{58.571920}{137.322353}{4.977016}{0.511930}%
\vSv{59.076924}{137.366766}{5.296342}{0.512187}%
\vSv{59.581936}{137.414044}{5.615339}{0.512459}%
\vSv{60.086956}{137.464188}{5.933987}{0.512747}%
\vSv{60.591984}{137.517197}{6.252268}{0.513052}%
\vSv{61.097022}{137.573072}{6.570161}{0.513372}%
\vSv{61.602069}{137.631812}{6.887648}{0.513707}%
\vSv{62.107127}{137.693417}{7.204711}{0.514059}%
\vSv{62.612194}{137.757888}{7.521331}{0.514426}%
\vSv{63.117273}{137.825224}{7.837490}{0.514809}%
\vSv{63.622362}{137.895425}{8.153169}{0.515207}%
\vSv{64.127463}{137.968492}{8.468351}{0.515622}%
\vSv{64.632576}{138.044424}{8.783017}{0.516051}%
\vSv{65.137702}{138.123221}{9.097150}{0.516497}%
\vSv{65.642840}{138.204884}{9.410732}{0.516957}%
\vSv{66.147992}{138.289412}{9.723747}{0.517434}%
\vSv{66.653157}{138.376805}{10.036177}{0.517925}%
}}%
{\color{vltTeal}\vlB{%
\vSv{67.158336}{138.467064}{10.348004}{0.518432}%
\vSv{67.663530}{138.560188}{10.659214}{0.518955}%
\vSv{68.168738}{138.656178}{10.969788}{0.519492}%
\vSv{68.673961}{138.755033}{11.279711}{0.520045}%
\vSv{69.179200}{138.856753}{11.588967}{0.520613}%
\vSv{69.684454}{138.961339}{11.897539}{0.521196}%
\vSv{70.189725}{139.068790}{12.205413}{0.521795}%
\vSv{70.695012}{139.179106}{12.512573}{0.522408}%
\vSv{71.200315}{139.292288}{12.819004}{0.523036}%
\vSv{71.705636}{139.408335}{13.124691}{0.523679}%
\vSv{72.210974}{139.527247}{13.429619}{0.524338}%
\vSv{72.716330}{139.649025}{13.733774}{0.525010}%
\vSv{73.221704}{139.773668}{14.037142}{0.525698}%
\vSv{73.727097}{139.901176}{14.339709}{0.526400}%
\vSv{74.232507}{140.031550}{14.641461}{0.527117}%
\vSv{74.737937}{140.164790}{14.942385}{0.527849}%
\vSv{75.243386}{140.300894}{15.242468}{0.528595}%
\vSv{75.748854}{140.439864}{15.541697}{0.529356}%
\vSv{76.254342}{140.581699}{15.840059}{0.530130}%
\vSv{76.759850}{140.726400}{16.137542}{0.530920}%
\vSv{77.265378}{140.873966}{16.434134}{0.531723}%
\vSv{77.770927}{141.024397}{16.729823}{0.532541}%
\vSv{78.276496}{141.177694}{17.024598}{0.533373}%
\vSv{78.782086}{141.333856}{17.318446}{0.534219}%
\vSv{79.287697}{141.492884}{17.611358}{0.535079}%
\vSv{79.793329}{141.654776}{17.903322}{0.535953}%
\vSv{80.298983}{141.819535}{18.194328}{0.536840}%
\vSv{80.804659}{141.987158}{18.484366}{0.537742}%
\vSv{81.310356}{142.157647}{18.773426}{0.538657}%
\vSv{81.816075}{142.331001}{19.061497}{0.539586}%
\vSv{82.321817}{142.507221}{19.348571}{0.540529}%
\vSv{82.827581}{142.686306}{19.634639}{0.541485}%
}}%
{\color{vltTeal}\vlB{%
\vSv{83.333368}{142.868256}{19.919691}{0.542454}%
\vSv{83.839177}{143.053072}{20.203719}{0.543437}%
\vSv{84.345009}{143.240753}{20.486714}{0.544434}%
\vSv{84.850864}{143.431299}{20.768669}{0.545443}%
\vSv{85.356742}{143.624711}{21.049575}{0.546466}%
\vSv{85.862643}{143.820988}{21.329425}{0.547501}%
\vSv{86.368568}{144.020131}{21.608212}{0.548550}%
\vSv{86.874516}{144.222139}{21.885928}{0.549612}%
\vSv{87.380488}{144.427012}{22.162567}{0.550686}%
\vSv{87.886483}{144.634750}{22.438122}{0.551774}%
\vSv{88.392502}{144.845354}{22.712587}{0.552874}%
\vSv{88.898545}{145.058824}{22.985956}{0.553986}%
\vSv{89.404612}{145.275158}{23.258223}{0.555111}%
\vSv{89.910703}{145.494358}{23.529382}{0.556249}%
\vSv{90.416817}{145.716424}{23.799428}{0.557399}%
\vSv{90.922956}{145.941354}{24.068356}{0.558562}%
\vSv{91.429119}{146.169150}{24.336161}{0.559736}%
\vSv{91.935307}{146.399812}{24.602839}{0.560923}%
\vSv{92.441518}{146.633339}{24.868385}{0.562122}%
\vSv{92.947754}{146.869731}{25.132795}{0.563333}%
\vSv{93.454014}{147.108988}{25.396064}{0.564556}%
\vSv{93.960299}{147.351111}{25.658191}{0.565791}%
\vSv{94.466608}{147.596099}{25.919170}{0.567037}%
\vSv{94.972941}{147.843953}{26.178999}{0.568296}%
\vSv{95.479298}{148.094672}{26.437674}{0.569566}%
\vSv{95.985680}{148.348256}{26.695193}{0.570847}%
\vSv{96.492087}{148.604706}{26.951554}{0.572140}%
\vSv{96.998518}{148.864021}{27.206753}{0.573444}%
\vSv{97.504973}{149.126201}{27.460789}{0.574760}%
\vSv{98.011452}{149.391247}{27.713660}{0.576087}%
\vSv{98.517956}{149.659158}{27.965364}{0.577425}%
\vSv{99.024484}{149.929935}{28.215899}{0.578774}%
}}%
{\color{vltTeal}\vlB{%
\vSv{99.531037}{150.203576}{28.465263}{0.580135}%
\vSv{100.037613}{150.480084}{28.713457}{0.581506}%
\vSv{100.544214}{150.759456}{28.960478}{0.582888}%
\vSv{101.050840}{151.041694}{29.206326}{0.584281}%
\vSv{101.557489}{151.326797}{29.451000}{0.585684}%
\vSv{102.064162}{151.614766}{29.694500}{0.587098}%
\vSv{102.570860}{151.905600}{29.936826}{0.588523}%
\vSv{103.077581}{152.199299}{30.177976}{0.589958}%
\vSv{103.584326}{152.495864}{30.417952}{0.591404}%
\vSv{104.091096}{152.795294}{30.656754}{0.592860}%
\vSv{104.597889}{153.097590}{30.894382}{0.594326}%
\vSv{105.104705}{153.402750}{31.130836}{0.595802}%
\vSv{105.611546}{153.710776}{31.366117}{0.597288}%
\vSv{106.118410}{154.021668}{31.600226}{0.598785}%
\vSv{106.625297}{154.335425}{31.833164}{0.600291}%
\vSv{107.132208}{154.652047}{32.064932}{0.601808}%
\vSv{107.639142}{154.971535}{32.295531}{0.603334}%
\vSv{108.146100}{155.293888}{32.524963}{0.604869}%
\vSv{108.653080}{155.619106}{32.753229}{0.606415}%
\vSv{109.160084}{155.947190}{32.980331}{0.607970}%
\vSv{109.667111}{156.278139}{33.206271}{0.609534}%
\vSv{110.174160}{156.611953}{33.431051}{0.611108}%
\vSv{110.681233}{156.948633}{33.654672}{0.612691}%
\vSv{111.188328}{157.288178}{33.877137}{0.614284}%
\vSv{111.695445}{157.630588}{34.098448}{0.615886}%
\vSv{112.202585}{157.975864}{34.318608}{0.617497}%
\vSv{112.709748}{158.324005}{34.537619}{0.619117}%
\vSv{113.216932}{158.675012}{34.755484}{0.620746}%
\vSv{113.724139}{159.028884}{34.972205}{0.622384}%
\vSv{114.231368}{159.385621}{35.187785}{0.624030}%
\vSv{114.738618}{159.745224}{35.402227}{0.625686}%
\vSv{115.245891}{160.107692}{35.615535}{0.627350}%
}}%
{\color{vltTeal}\vlB{%
\vSv{115.753185}{160.473025}{35.827711}{0.629023}%
\vSv{116.260501}{160.841224}{36.038758}{0.630705}%
\vSv{116.767838}{161.212288}{36.248680}{0.632395}%
\vSv{117.275197}{161.586217}{36.457481}{0.634093}%
\vSv{117.782576}{161.963012}{36.665163}{0.635800}%
\vSv{118.289977}{162.342672}{36.871730}{0.637515}%
\vSv{118.797399}{162.725197}{37.077187}{0.639239}%
\vSv{119.304841}{163.110588}{37.281535}{0.640970}%
\vSv{119.812304}{163.498844}{37.484780}{0.642710}%
\vSv{120.319788}{163.889966}{37.686925}{0.644458}%
\vSv{120.827292}{164.283953}{37.887975}{0.646213}%
\vSv{121.334817}{164.680805}{38.087932}{0.647977}%
\vSv{121.842362}{165.080523}{38.286801}{0.649748}%
\vSv{122.349926}{165.483106}{38.484587}{0.651528}%
\vSv{122.857511}{165.888554}{38.681293}{0.653315}%
\vSv{123.365115}{166.296868}{38.876923}{0.655109}%
\vSv{123.872739}{166.708047}{39.071483}{0.656912}%
\vSv{124.380383}{167.122092}{39.264975}{0.658721}%
\vSv{124.888046}{167.539001}{39.457405}{0.660539}%
\vSv{125.395728}{167.958776}{39.648777}{0.662363}%
\vSv{125.903430}{168.381417}{39.839096}{0.664195}%
\vSv{126.411150}{168.806923}{40.028365}{0.666034}%
\vSv{126.918889}{169.235294}{40.216590}{0.667881}%
\vSv{127.426647}{169.666531}{40.403775}{0.669735}%
\vSv{127.934423}{170.100633}{40.589924}{0.671595}%
\vSv{128.442218}{170.537600}{40.775043}{0.673463}%
\vSv{128.950031}{170.977433}{40.959136}{0.675338}%
\vSv{129.457863}{171.420131}{41.142208}{0.677220}%
\vSv{129.965712}{171.865694}{41.324264}{0.679108}%
\vSv{130.473580}{172.314123}{41.505308}{0.681004}%
\vSv{130.981465}{172.765417}{41.685345}{0.682906}%
\vSv{131.489367}{173.219576}{41.864380}{0.684815}%
}}%
{\color{vltTeal}\vlB{%
\vSv{131.997287}{173.676601}{42.042418}{0.686731}%
\vSv{132.505225}{174.136492}{42.219464}{0.688653}%
\vSv{133.013180}{174.599247}{42.395523}{0.690582}%
\vSv{133.521152}{175.064868}{42.570599}{0.692517}%
\vSv{134.029140}{175.533354}{42.744698}{0.694458}%
\vSv{134.537146}{176.004706}{42.917824}{0.696406}%
\vSv{135.045168}{176.478923}{43.089984}{0.698361}%
\vSv{135.553207}{176.956005}{43.261180}{0.700321}%
\vSv{136.061263}{177.435953}{43.431420}{0.702288}%
\vSv{136.569334}{177.918766}{43.600707}{0.704261}%
\vSv{137.077422}{178.404444}{43.769046}{0.706240}%
\vSv{137.585526}{178.892988}{43.936444}{0.708225}%
\vSv{138.093646}{179.384397}{44.102904}{0.710216}%
\vSv{138.601781}{179.878672}{44.268432}{0.712213}%
\vSv{139.109932}{180.375812}{44.433033}{0.714217}%
\vSv{139.618099}{180.875817}{44.596712}{0.716225}%
\vSv{140.126281}{181.378688}{44.759474}{0.718240}%
\vSv{140.634478}{181.884424}{44.921324}{0.720261}%
\vSv{141.142691}{182.393025}{45.082268}{0.722287}%
\vSv{141.650918}{182.904492}{45.242309}{0.724319}%
\vSv{142.159161}{183.418824}{45.401455}{0.726356}%
\vSv{142.667418}{183.936021}{45.559708}{0.728399}%
\vSv{143.175689}{184.456084}{45.717075}{0.730448}%
\vSv{143.683975}{184.979012}{45.873561}{0.732502}%
\vSv{144.192276}{185.504805}{46.029170}{0.734561}%
\vSv{144.700591}{186.033464}{46.183908}{0.736626}%
\vSv{145.208920}{186.564988}{46.337780}{0.738696}%
\vSv{145.717263}{187.099378}{46.490791}{0.740772}%
\vSv{146.225619}{187.636633}{46.642946}{0.742853}%
\vSv{146.733990}{188.176753}{46.794250}{0.744939}%
\vSv{147.242374}{188.719739}{46.944707}{0.747030}%
\vSv{147.750772}{189.265590}{47.094324}{0.749126}%
}}%
{\color{vltTeal}\vlB{%
\vSv{148.259183}{189.814306}{47.243104}{0.751227}%
\vSv{148.767608}{190.365888}{47.391054}{0.753334}%
\vSv{149.276045}{190.920335}{47.538178}{0.755445}%
\vSv{149.784496}{191.477647}{47.684480}{0.757561}%
\vSv{150.292960}{192.037825}{47.829966}{0.759683}%
\vSv{150.801436}{192.600868}{47.974642}{0.761809}%
\vSv{151.309925}{193.166776}{48.118511}{0.763940}%
\vSv{151.818427}{193.735550}{48.261579}{0.766075}%
\vSv{152.326942}{194.307190}{48.403850}{0.768216}%
\vSv{152.835468}{194.881694}{48.545330}{0.770361}%
\vSv{153.344007}{195.459064}{48.686023}{0.772511}%
\vSv{153.852558}{196.039299}{48.825935}{0.774665}%
\vSv{154.361121}{196.622400}{48.965070}{0.776824}%
\vSv{154.869697}{197.208366}{49.103432}{0.778988}%
\vSv{155.378284}{197.797197}{49.241027}{0.781156}%
\vSv{155.886882}{198.388894}{49.377860}{0.783329}%
\vSv{156.395492}{198.983456}{49.513935}{0.785506}%
\vSv{156.904114}{199.580884}{49.649258}{0.787687}%
\vSv{157.412748}{200.181176}{49.783832}{0.789873}%
\vSv{157.921392}{200.784335}{49.917662}{0.792063}%
\vSv{158.430048}{201.390358}{50.050754}{0.794258}%
\vSv{158.938715}{201.999247}{50.183111}{0.796457}%
\vSv{159.447393}{202.611001}{50.314739}{0.798660}%
\vSv{159.956081}{203.225621}{50.445642}{0.800867}%
\vSv{160.464781}{203.843106}{50.575825}{0.803078}%
\vSv{160.973491}{204.463456}{50.705293}{0.805294}%
\vSv{161.482212}{205.086672}{50.834049}{0.807513}%
\vSv{161.990943}{205.712753}{50.962099}{0.809737}%
\vSv{162.499685}{206.341699}{51.089447}{0.811964}%
\vSv{163.008437}{206.973511}{51.216097}{0.814196}%
\vSv{163.517200}{207.608188}{51.342054}{0.816432}%
\vSv{164.025972}{208.245731}{51.467323}{0.818671}%
}}%
{\color{vltTeal}\vlB{%
\vSv{164.534755}{208.886139}{51.591908}{0.820914}%
\vSv{165.043547}{209.529412}{51.715813}{0.823162}%
\vSv{165.552350}{210.175550}{51.839043}{0.825413}%
\vSv{166.061162}{210.824554}{51.961602}{0.827668}%
\vSv{166.569984}{211.476424}{52.083494}{0.829926}%
\vSv{167.078815}{212.131158}{52.204725}{0.832189}%
\vSv{167.587656}{212.788758}{52.325297}{0.834455}%
\vSv{168.096506}{213.449224}{52.445216}{0.836724}%
\vSv{168.605366}{214.112554}{52.564485}{0.838998}%
\vSv{169.114235}{214.778750}{52.683109}{0.841275}%
\vSv{169.623113}{215.447812}{52.801093}{0.843555}%
\vSv{170.132000}{216.119739}{52.918439}{0.845839}%
\vSv{170.640896}{216.794531}{53.035154}{0.848127}%
\vSv{171.149801}{217.472188}{53.151239}{0.850418}%
\vSv{171.658715}{218.152711}{53.266701}{0.852713}%
\vSv{172.167637}{218.836099}{53.381542}{0.855011}%
\vSv{172.676568}{219.522353}{53.495767}{0.857313}%
\vSv{173.185508}{220.211472}{53.609380}{0.859618}%
\vSv{173.694456}{220.903456}{53.722384}{0.861926}%
\vSv{174.203413}{221.598306}{53.834785}{0.864237}%
\vSv{174.712378}{222.296021}{53.946586}{0.866552}%
\vSv{175.221352}{222.996601}{54.057790}{0.868870}%
\vSv{175.730333}{223.700047}{54.168403}{0.871192}%
\vSv{176.239323}{224.406358}{54.278427}{0.873517}%
\vSv{176.748320}{225.115535}{54.387866}{0.875844}%
\vSv{177.257326}{225.827576}{54.496725}{0.878176}%
\vSv{177.766339}{226.542484}{54.605007}{0.880510}%
\vSv{178.275361}{227.260256}{54.712716}{0.882847}%
\vSv{178.784390}{227.980894}{54.819856}{0.885188}%
\vSv{179.293427}{228.704397}{54.926431}{0.887531}%
\vSv{179.802471}{229.430766}{55.032443}{0.889878}%
\vSv{180.311523}{230.160000}{55.137898}{0.892227}%
}}%
{\color{vltTeal}\vlB{%
\vSv{180.820582}{230.892099}{55.242799}{0.894580}%
\vSv{181.329649}{231.627064}{55.347149}{0.896935}%
\vSv{181.838723}{232.364894}{55.450951}{0.899294}%
\vSv{182.347804}{233.105590}{55.554211}{0.901655}%
\vSv{182.856893}{233.849150}{55.656931}{0.904020}%
\vSv{183.365989}{234.595576}{55.759114}{0.906387}%
\vSv{183.875091}{235.344868}{55.860765}{0.908757}%
\vSv{184.384201}{236.097025}{55.961886}{0.911130}%
\vSv{184.893318}{236.852047}{56.062482}{0.913506}%
\vSv{185.402441}{237.609935}{56.162556}{0.915885}%
\vSv{185.911572}{238.370688}{56.262111}{0.918266}%
\vSv{186.420709}{239.134306}{56.361150}{0.920650}%
\vSv{186.929853}{239.900790}{56.459678}{0.923037}%
\vSv{187.439003}{240.670139}{56.557697}{0.925427}%
\vSv{187.948160}{241.442353}{56.655211}{0.927819}%
\vSv{188.457323}{242.217433}{56.752223}{0.930214}%
\vSv{188.966493}{242.995378}{56.848737}{0.932612}%
\vSv{189.475669}{243.776188}{56.944755}{0.935012}%
\vSv{189.984852}{244.559864}{57.040281}{0.937415}%
\vSv{190.494041}{245.346405}{57.135319}{0.939821}%
\vSv{191.003236}{246.135812}{57.229871}{0.942229}%
\vSv{191.512437}{246.928084}{57.323940}{0.944639}%
\vSv{192.021645}{247.723221}{57.417531}{0.947052}%
\vSv{192.530858}{248.521224}{57.510646}{0.949468}%
\vSv{193.040077}{249.322092}{57.603287}{0.951886}%
\vSv{193.549302}{250.125825}{57.695459}{0.954307}%
\vSv{194.058534}{250.932424}{57.787165}{0.956730}%
\vSv{194.567771}{251.741888}{57.878406}{0.959155}%
\vSv{195.077013}{252.554217}{57.969188}{0.961583}%
\vSv{195.586262}{253.369412}{58.059512}{0.964014}%
\vSv{196.095516}{254.187472}{58.149381}{0.966446}%
\vSv{196.604776}{255.008397}{58.238798}{0.968882}%
}}%
{\color{vltTeal}\vlB{%
\vSv{197.114041}{255.832188}{58.327768}{0.971319}%
\vSv{197.623312}{256.658844}{58.416291}{0.973759}%
\vSv{198.132588}{257.488366}{58.504372}{0.976201}%
\vSv{198.641870}{258.320753}{58.592013}{0.978645}%
\vSv{199.151157}{259.156005}{58.679217}{0.981092}%
\vSv{199.660449}{259.994123}{58.765987}{0.983541}%
\vSv{200.169747}{260.835106}{58.852326}{0.985992}%
\vSv{200.679050}{261.678954}{58.938237}{0.988445}%
\vSv{201.188358}{262.525668}{59.023722}{0.990901}%
\vSv{201.697671}{263.375247}{59.108784}{0.993359}%
\vSv{202.206989}{264.227692}{59.193426}{0.995819}%
\vSv{202.716312}{265.083001}{59.277650}{0.998281}%
}}%
{\color{black}\vlB{%
\vSn{286.575000}{137.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(287.00000,123.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-0.5$}}}%
{\color{black}\vlB{%
\vSn{317.175000}{137.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(317.60000,123.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{378.375000}{137.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(378.80000,123.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{439.575000}{137.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(440.00000,123.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{284.000000}{137.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(280.00000,137.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{284.000000}{181.193548}{0.000000}{3.000000}%
}}%
{\color{black}\put(280.00000,181.19355){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSn{284.000000}{225.387097}{0.000000}{3.000000}%
}}%
{\color{black}\put(280.00000,225.38710){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{284.000000}{269.580645}{0.000000}{3.000000}%
}}%
{\color{black}\put(280.00000,269.58065){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1.5$}}}%
{\color{black}\vlB{%
\vSe{287.000000}{137.000000}{0.000000}{153.000000}%
\vSe{286.450000}{137.000000}{90.000000}{137.000000}%
}}%
{\color{black}\put(363.50000,103.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $x=(\omega-\omega_0)/\omega_\star$}}}%
{\color{black}\put(287.00000,291.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $d/d_{\rm o\star}$}}}%
{\color{black!5}\vlB{%
\vRa{287.000000}{137.000000}{30.600000}%
\vRa{287.000000}{137.450000}{30.600000}%
\vRa{287.000000}{137.900000}{30.600000}%
\vRa{287.000000}{138.350000}{30.600000}%
\vRa{287.000000}{138.800000}{30.600000}%
\vRa{287.000000}{139.250000}{30.600000}%
\vRa{287.000000}{139.700000}{30.600000}%
\vRa{287.000000}{140.150000}{30.600000}%
\vRa{287.000000}{140.600000}{30.600000}%
\vRa{287.000000}{141.050000}{30.600000}%
\vRa{287.000000}{141.500000}{30.600000}%
\vRa{287.000000}{141.950000}{30.600000}%
\vRa{287.000000}{142.400000}{30.600000}%
\vRa{287.000000}{142.850000}{30.600000}%
\vRa{287.000000}{143.300000}{30.600000}%
\vRa{287.000000}{143.750000}{30.600000}%
\vRa{287.000000}{144.200000}{30.600000}%
\vRa{287.000000}{144.650000}{30.600000}%
\vRa{287.000000}{145.100000}{30.600000}%
\vRa{287.000000}{145.550000}{30.600000}%
\vRa{287.000000}{146.000000}{30.600000}%
\vRa{287.000000}{146.450000}{30.600000}%
\vRa{287.000000}{146.900000}{30.600000}%
\vRa{287.000000}{147.350000}{30.600000}%
\vRa{287.000000}{147.800000}{30.600000}%
\vRa{287.000000}{148.250000}{30.600000}%
\vRa{287.000000}{148.700000}{30.600000}%
\vRa{287.000000}{149.150000}{30.600000}%
\vRa{287.000000}{149.600000}{30.600000}%
\vRa{287.000000}{150.050000}{30.600000}%
\vRa{287.000000}{150.500000}{30.600000}%
\vRa{287.000000}{150.950000}{30.600000}%
}}%
{\color{black!5}\vlB{%
\vRa{287.000000}{151.400000}{30.600000}%
\vRa{287.000000}{151.850000}{30.600000}%
\vRa{287.000000}{152.300000}{30.600000}%
\vRa{287.000000}{152.750000}{30.600000}%
\vRa{287.000000}{153.200000}{30.600000}%
\vRa{287.000000}{153.650000}{30.600000}%
\vRa{287.000000}{154.100000}{30.600000}%
\vRa{287.000000}{154.550000}{30.600000}%
\vRa{287.000000}{155.000000}{30.600000}%
\vRa{287.000000}{155.450000}{30.600000}%
\vRa{287.000000}{155.900000}{30.600000}%
\vRa{287.000000}{156.350000}{30.600000}%
\vRa{287.000000}{156.800000}{30.600000}%
\vRa{287.000000}{157.250000}{30.600000}%
\vRa{287.000000}{157.700000}{30.600000}%
\vRa{287.000000}{158.150000}{30.600000}%
\vRa{287.000000}{158.600000}{30.600000}%
\vRa{287.000000}{159.050000}{30.600000}%
\vRa{287.000000}{159.500000}{30.600000}%
\vRa{287.000000}{159.950000}{30.600000}%
\vRa{287.000000}{160.400000}{30.600000}%
\vRa{287.000000}{160.850000}{30.600000}%
\vRa{287.000000}{161.300000}{30.600000}%
\vRa{287.000000}{161.750000}{30.600000}%
\vRa{287.000000}{162.200000}{30.600000}%
\vRa{287.000000}{162.650000}{30.600000}%
\vRa{287.000000}{163.100000}{30.600000}%
\vRa{287.000000}{163.550000}{30.600000}%
\vRa{287.000000}{164.000000}{30.600000}%
\vRa{287.000000}{164.450000}{30.600000}%
\vRa{287.000000}{164.900000}{30.600000}%
\vRa{287.000000}{165.350000}{30.600000}%
}}%
{\color{black!5}\vlB{%
\vRa{287.000000}{165.800000}{30.600000}%
\vRa{287.000000}{166.250000}{30.600000}%
\vRa{287.000000}{166.700000}{30.600000}%
\vRa{287.000000}{167.150000}{30.600000}%
\vRa{287.000000}{167.600000}{30.600000}%
\vRa{287.000000}{168.050000}{30.600000}%
\vRa{287.000000}{168.500000}{30.600000}%
\vRa{287.000000}{168.950000}{30.600000}%
\vRa{287.000000}{169.400000}{30.600000}%
\vRa{287.000000}{169.850000}{30.600000}%
\vRa{287.000000}{170.300000}{30.600000}%
\vRa{287.000000}{170.750000}{30.600000}%
\vRa{287.000000}{171.200000}{30.600000}%
\vRa{287.000000}{171.650000}{30.600000}%
\vRa{287.000000}{172.100000}{30.600000}%
\vRa{287.000000}{172.550000}{30.600000}%
\vRa{287.000000}{173.000000}{30.600000}%
\vRa{287.000000}{173.450000}{30.600000}%
\vRa{287.000000}{173.900000}{30.600000}%
\vRa{287.000000}{174.350000}{30.600000}%
\vRa{287.000000}{174.800000}{30.600000}%
\vRa{287.000000}{175.250000}{30.600000}%
\vRa{287.000000}{175.700000}{30.600000}%
\vRa{287.000000}{176.150000}{30.600000}%
\vRa{287.000000}{176.600000}{30.600000}%
\vRa{287.000000}{177.050000}{30.600000}%
\vRa{287.000000}{177.500000}{30.600000}%
\vRa{287.000000}{177.950000}{30.600000}%
\vRa{287.000000}{178.400000}{30.600000}%
\vRa{287.000000}{178.850000}{30.600000}%
\vRa{287.000000}{179.300000}{30.600000}%
\vRa{287.000000}{179.750000}{30.600000}%
}}%
{\color{black!5}\vlB{%
\vRa{287.000000}{180.200000}{30.600000}%
\vRa{287.000000}{180.650000}{30.600000}%
\vRa{287.000000}{181.100000}{30.600000}%
\vRa{287.000000}{181.550000}{30.600000}%
\vRa{287.000000}{182.000000}{30.600000}%
\vRa{287.000000}{182.450000}{30.600000}%
\vRa{287.000000}{182.900000}{30.600000}%
\vRa{287.000000}{183.350000}{30.600000}%
\vRa{287.000000}{183.800000}{30.600000}%
\vRa{287.000000}{184.250000}{30.600000}%
\vRa{287.000000}{184.700000}{30.600000}%
\vRa{287.000000}{185.150000}{30.600000}%
\vRa{287.000000}{185.600000}{30.600000}%
\vRa{287.000000}{186.050000}{30.600000}%
\vRa{287.000000}{186.500000}{30.600000}%
\vRa{287.000000}{186.950000}{30.600000}%
\vRa{287.000000}{187.400000}{30.600000}%
\vRa{287.000000}{187.850000}{30.600000}%
\vRa{287.000000}{188.300000}{30.600000}%
\vRa{287.000000}{188.750000}{30.600000}%
\vRa{287.000000}{189.200000}{30.600000}%
\vRa{287.000000}{189.650000}{30.600000}%
\vRa{287.000000}{190.100000}{30.600000}%
\vRa{287.000000}{190.550000}{30.600000}%
\vRa{287.000000}{191.000000}{30.600000}%
\vRa{287.000000}{191.450000}{30.600000}%
\vRa{287.000000}{191.900000}{30.600000}%
\vRa{287.000000}{192.350000}{30.600000}%
\vRa{287.000000}{192.800000}{30.600000}%
\vRa{287.000000}{193.250000}{30.600000}%
\vRa{287.000000}{193.700000}{30.600000}%
\vRa{287.000000}{194.150000}{30.600000}%
}}%
{\color{black!5}\vlB{%
\vRa{287.000000}{194.600000}{30.600000}%
\vRa{287.000000}{195.050000}{30.600000}%
\vRa{287.000000}{195.500000}{30.600000}%
\vRa{287.000000}{195.950000}{30.600000}%
\vRa{287.000000}{196.400000}{30.600000}%
\vRa{287.000000}{196.850000}{30.600000}%
\vRa{287.000000}{197.300000}{30.600000}%
\vRa{287.000000}{197.750000}{30.600000}%
\vRa{287.000000}{198.200000}{30.600000}%
\vRa{287.000000}{198.650000}{30.600000}%
\vRa{287.000000}{199.100000}{30.600000}%
\vRa{287.000000}{199.550000}{30.600000}%
\vRa{287.000000}{200.000000}{30.600000}%
\vRa{287.000000}{200.450000}{30.600000}%
\vRa{287.000000}{200.900000}{30.600000}%
\vRa{287.000000}{201.350000}{30.600000}%
\vRa{287.000000}{201.800000}{30.600000}%
\vRa{287.000000}{202.250000}{30.600000}%
\vRa{287.000000}{202.700000}{30.600000}%
\vRa{287.000000}{203.150000}{30.600000}%
\vRa{287.000000}{203.600000}{30.600000}%
\vRa{287.000000}{204.050000}{30.600000}%
\vRa{287.000000}{204.500000}{30.600000}%
\vRa{287.000000}{204.950000}{30.600000}%
\vRa{287.000000}{205.400000}{30.600000}%
\vRa{287.000000}{205.850000}{30.600000}%
\vRa{287.000000}{206.300000}{30.600000}%
\vRa{287.000000}{206.750000}{30.600000}%
\vRa{287.000000}{207.200000}{30.600000}%
\vRa{287.000000}{207.650000}{30.600000}%
\vRa{287.000000}{208.100000}{30.600000}%
\vRa{287.000000}{208.550000}{30.600000}%
}}%
{\color{black!5}\vlB{%
\vRa{287.000000}{209.000000}{30.600000}%
\vRa{287.000000}{209.450000}{30.600000}%
\vRa{287.000000}{209.900000}{30.600000}%
\vRa{287.000000}{210.350000}{30.600000}%
\vRa{287.000000}{210.800000}{30.600000}%
\vRa{287.000000}{211.250000}{30.600000}%
\vRa{287.000000}{211.700000}{30.600000}%
\vRa{287.000000}{212.150000}{30.600000}%
\vRa{287.000000}{212.600000}{30.600000}%
\vRa{287.000000}{213.050000}{30.600000}%
\vRa{287.000000}{213.500000}{30.600000}%
\vRa{287.000000}{213.950000}{30.600000}%
\vRa{287.000000}{214.400000}{30.600000}%
\vRa{287.000000}{214.850000}{30.600000}%
\vRa{287.000000}{215.300000}{30.600000}%
\vRa{287.000000}{215.750000}{30.600000}%
\vRa{287.000000}{216.200000}{30.600000}%
\vRa{287.000000}{216.650000}{30.600000}%
\vRa{287.000000}{217.100000}{30.600000}%
\vRa{287.000000}{217.550000}{30.600000}%
\vRa{287.000000}{218.000000}{30.600000}%
\vRa{287.000000}{218.450000}{30.600000}%
\vRa{287.000000}{218.900000}{30.600000}%
\vRa{287.000000}{219.350000}{30.600000}%
\vRa{287.000000}{219.800000}{30.600000}%
\vRa{287.000000}{220.250000}{30.600000}%
\vRa{287.000000}{220.700000}{30.600000}%
\vRa{287.000000}{221.150000}{30.600000}%
\vRa{287.000000}{221.600000}{30.600000}%
\vRa{287.000000}{222.050000}{30.600000}%
\vRa{287.000000}{222.500000}{30.600000}%
\vRa{287.000000}{222.950000}{30.600000}%
}}%
{\color{black!5}\vlB{%
\vRa{287.000000}{223.400000}{30.600000}%
\vRa{287.000000}{223.850000}{30.600000}%
\vRa{287.000000}{224.300000}{30.600000}%
\vRa{287.000000}{224.750000}{30.600000}%
\vRa{287.000000}{225.200000}{30.600000}%
\vRa{287.000000}{225.650000}{30.600000}%
\vRa{287.000000}{226.100000}{30.600000}%
\vRa{287.000000}{226.550000}{30.600000}%
\vRa{287.000000}{227.000000}{30.600000}%
\vRa{287.000000}{227.450000}{30.600000}%
\vRa{287.000000}{227.900000}{30.600000}%
\vRa{287.000000}{228.350000}{30.600000}%
\vRa{287.000000}{228.800000}{30.600000}%
\vRa{287.000000}{229.250000}{30.600000}%
\vRa{287.000000}{229.700000}{30.600000}%
\vRa{287.000000}{230.150000}{30.600000}%
\vRa{287.000000}{230.600000}{30.600000}%
\vRa{287.000000}{231.050000}{30.600000}%
\vRa{287.000000}{231.500000}{30.600000}%
\vRa{287.000000}{231.950000}{30.600000}%
\vRa{287.000000}{232.400000}{30.600000}%
\vRa{287.000000}{232.850000}{30.600000}%
\vRa{287.000000}{233.300000}{30.600000}%
\vRa{287.000000}{233.750000}{30.600000}%
\vRa{287.000000}{234.200000}{30.600000}%
\vRa{287.000000}{234.650000}{30.600000}%
\vRa{287.000000}{235.100000}{30.600000}%
\vRa{287.000000}{235.550000}{30.600000}%
\vRa{287.000000}{236.000000}{30.600000}%
\vRa{287.000000}{236.450000}{30.600000}%
\vRa{287.000000}{236.900000}{30.600000}%
\vRa{287.000000}{237.350000}{30.600000}%
}}%
{\color{black!5}\vlB{%
\vRa{287.000000}{237.800000}{30.600000}%
\vRa{287.000000}{238.250000}{30.600000}%
\vRa{287.000000}{238.700000}{30.600000}%
\vRa{287.000000}{239.150000}{30.600000}%
\vRa{287.000000}{239.600000}{30.600000}%
\vRa{287.000000}{240.050000}{30.600000}%
\vRa{287.000000}{240.500000}{30.600000}%
\vRa{287.000000}{240.950000}{30.600000}%
\vRa{287.000000}{241.400000}{30.600000}%
\vRa{287.000000}{241.850000}{30.600000}%
\vRa{287.000000}{242.300000}{30.600000}%
\vRa{287.000000}{242.750000}{30.600000}%
\vRa{287.000000}{243.200000}{30.600000}%
\vRa{287.000000}{243.650000}{30.600000}%
\vRa{287.000000}{244.100000}{30.600000}%
\vRa{287.000000}{244.550000}{30.600000}%
\vRa{287.000000}{245.000000}{30.600000}%
\vRa{287.000000}{245.450000}{30.600000}%
\vRa{287.000000}{245.900000}{30.600000}%
\vRa{287.000000}{246.350000}{30.600000}%
\vRa{287.000000}{246.800000}{30.600000}%
\vRa{287.000000}{247.250000}{30.600000}%
\vRa{287.000000}{247.700000}{30.600000}%
\vRa{287.000000}{248.150000}{30.600000}%
\vRa{287.000000}{248.600000}{30.600000}%
\vRa{287.000000}{249.050000}{30.600000}%
\vRa{287.000000}{249.500000}{30.600000}%
\vRa{287.000000}{249.950000}{30.600000}%
\vRa{287.000000}{250.400000}{30.600000}%
\vRa{287.000000}{250.850000}{30.600000}%
\vRa{287.000000}{251.300000}{30.600000}%
\vRa{287.000000}{251.750000}{30.600000}%
}}%
{\color{black!5}\vlB{%
\vRa{287.000000}{252.200000}{30.600000}%
\vRa{287.000000}{252.650000}{30.600000}%
\vRa{287.000000}{253.100000}{30.600000}%
\vRa{287.000000}{253.550000}{30.600000}%
\vRa{287.000000}{254.000000}{30.600000}%
\vRa{287.000000}{254.450000}{30.600000}%
\vRa{287.000000}{254.900000}{30.600000}%
\vRa{287.000000}{255.350000}{30.600000}%
\vRa{287.000000}{255.800000}{30.600000}%
\vRa{287.000000}{256.250000}{30.600000}%
\vRa{287.000000}{256.700000}{30.600000}%
\vRa{287.000000}{257.150000}{30.600000}%
\vRa{287.000000}{257.600000}{30.600000}%
\vRa{287.000000}{258.050000}{30.600000}%
\vRa{287.000000}{258.500000}{30.600000}%
\vRa{287.000000}{258.950000}{30.600000}%
\vRa{287.000000}{259.400000}{30.600000}%
\vRa{287.000000}{259.850000}{30.600000}%
\vRa{287.000000}{260.300000}{30.600000}%
\vRa{287.000000}{260.750000}{30.600000}%
\vRa{287.000000}{261.200000}{30.600000}%
\vRa{287.000000}{261.650000}{30.600000}%
\vRa{287.000000}{262.100000}{30.600000}%
\vRa{287.000000}{262.550000}{30.600000}%
\vRa{287.000000}{263.000000}{30.600000}%
\vRa{287.000000}{263.450000}{30.600000}%
\vRa{287.000000}{263.900000}{30.600000}%
\vRa{287.000000}{264.350000}{30.600000}%
\vRa{287.000000}{264.800000}{30.600000}%
\vRa{287.000000}{265.250000}{30.600000}%
\vRa{287.000000}{265.700000}{30.600000}%
\vRa{287.000000}{266.150000}{30.600000}%
}}%
{\color{black!5}\vlB{%
\vRa{287.000000}{266.600000}{30.600000}%
\vRa{287.000000}{267.050000}{30.600000}%
\vRa{287.000000}{267.500000}{30.600000}%
\vRa{287.000000}{267.950000}{30.600000}%
\vRa{287.000000}{268.400000}{30.600000}%
\vRa{287.000000}{268.850000}{30.600000}%
\vRa{287.000000}{269.300000}{30.600000}%
\vRa{287.000000}{269.750000}{30.600000}%
\vRa{287.000000}{270.200000}{30.600000}%
\vRa{287.000000}{270.650000}{30.600000}%
\vRa{287.000000}{271.100000}{30.600000}%
\vRa{287.000000}{271.550000}{30.600000}%
\vRa{287.000000}{272.000000}{30.600000}%
\vRa{287.000000}{272.450000}{30.600000}%
\vRa{287.000000}{272.900000}{30.600000}%
\vRa{287.000000}{273.350000}{30.600000}%
}}%
{\color{vltRed}\vlB{%
\vSv{287.000000}{137.000000}{0.000000}{0.624490}%
\vSv{287.624490}{137.000000}{0.000000}{0.624490}%
\vSv{288.248980}{137.000000}{0.000000}{0.624490}%
\vSv{288.873469}{137.000000}{0.000000}{0.624490}%
\vSv{289.497959}{137.000000}{0.000000}{0.624490}%
\vSv{290.122449}{137.000000}{0.000000}{0.624490}%
\vSv{290.746939}{137.000000}{0.000000}{0.624490}%
\vSv{291.371429}{137.000000}{0.000000}{0.128571}%
\vSv{294.000000}{137.000000}{0.000000}{0.493878}%
\vSv{294.493878}{137.000000}{0.000000}{0.624490}%
\vSv{295.118367}{137.000000}{0.000000}{0.624490}%
\vSv{295.742857}{137.000000}{0.000000}{0.624490}%
\vSv{296.367347}{137.000000}{0.000000}{0.624490}%
\vSv{296.991837}{137.000000}{0.000000}{0.624490}%
\vSv{297.616327}{137.000000}{0.000000}{0.624490}%
\vSv{298.240816}{137.000000}{0.000000}{0.259184}%
\vSv{301.000000}{137.000000}{0.000000}{0.363265}%
\vSv{301.363265}{137.000000}{0.000000}{0.624490}%
\vSv{301.987755}{137.000000}{0.000000}{0.624490}%
\vSv{302.612245}{137.000000}{0.000000}{0.624490}%
\vSv{303.236735}{137.000000}{0.000000}{0.624490}%
\vSv{303.861224}{137.000000}{0.000000}{0.624490}%
\vSv{304.485714}{137.000000}{0.000000}{0.624490}%
\vSv{305.110204}{137.000000}{0.000000}{0.389796}%
\vSv{308.000000}{137.000000}{0.000000}{0.232653}%
\vSv{308.232653}{137.000000}{0.000000}{0.624490}%
\vSv{308.857143}{137.000000}{0.000000}{0.624490}%
\vSv{309.481633}{137.000000}{0.000000}{0.624490}%
\vSv{310.106122}{137.000000}{0.000000}{0.624490}%
\vSv{310.730612}{137.000000}{0.000000}{0.624490}%
\vSv{311.355102}{137.000000}{0.000000}{0.624490}%
\vSv{311.979592}{137.000000}{0.000000}{0.520408}%
}}%
{\color{vltRed}\vlB{%
\vSv{315.000000}{137.000000}{0.000000}{0.102041}%
\vSv{315.102041}{137.000000}{0.000000}{0.624490}%
\vSv{315.726531}{137.000000}{0.000000}{0.624490}%
\vSv{316.351020}{137.000000}{0.000000}{0.624490}%
\vSv{316.975510}{137.000000}{0.000000}{0.624490}%
\vSv{316.701435}{137.000000}{86.764231}{4.500000}%
\vSv{317.096548}{143.988840}{86.764231}{0.228300}%
\vSv{317.116268}{144.216776}{82.227872}{3.017002}%
\vSv{317.529908}{147.206063}{79.914066}{1.254698}%
\vSv{318.237560}{150.894061}{78.085835}{0.551369}%
\vSv{318.356749}{151.433552}{76.532125}{1.751824}%
\vSv{318.770007}{153.137202}{75.163249}{1.593340}%
\vSv{319.183166}{154.677419}{73.930471}{0.603467}%
\vSv{320.087285}{157.649071}{71.762444}{1.054214}%
\vSv{320.422100}{158.650329}{70.792481}{1.240157}%
\vSv{320.834907}{159.821450}{69.883008}{1.186260}%
\vSv{321.247633}{160.935339}{69.025776}{1.019369}%
\vSv{322.570991}{164.201651}{66.708449}{0.815242}%
\vSv{322.897769}{164.950454}{66.006219}{1.003351}%
\vSv{323.310123}{165.867105}{65.333554}{0.977632}%
\vSv{323.722407}{166.755531}{64.687866}{0.954276}%
\vSv{324.134625}{167.618188}{64.066924}{0.749500}%
\vSv{325.606660}{170.521144}{62.334314}{0.370947}%
\vSv{325.782863}{170.849681}{61.795145}{0.863263}%
\vSv{326.194772}{171.610443}{61.273049}{0.848875}%
\vSv{326.606623}{172.354839}{60.766957}{0.835444}%
\vSv{327.018419}{173.083881}{60.275904}{0.822873}%
\vSv{327.430160}{173.798483}{59.799015}{0.758598}%
\vSv{329.118103}{176.594368}{58.018197}{0.691972}%
\vSv{329.488092}{177.181310}{57.601478}{0.761471}%
\vSv{329.899532}{177.824251}{57.195046}{0.753072}%
\vSv{330.310926}{178.457223}{56.798422}{0.745088}%
}}%
{\color{vltRed}\vlB{%
\vSv{330.722274}{179.080675}{56.411159}{0.737488}%
\vSv{331.133578}{179.695024}{56.032843}{0.730244}%
\vSv{331.544838}{180.300657}{55.663086}{0.080666}%
\vSv{333.027572}{182.419437}{54.601678}{0.274140}%
\vSv{333.189466}{182.642901}{54.262773}{0.698548}%
\vSv{333.600524}{183.209915}{53.930835}{0.692980}%
\vSv{334.011543}{183.770055}{53.605603}{0.687633}%
\vSv{334.422526}{184.323566}{53.286827}{0.682492}%
\vSv{334.833471}{184.870678}{52.974274}{0.677546}%
\vSv{335.244381}{185.411607}{52.667723}{0.672783}%
\vSv{335.655256}{185.946558}{52.366964}{0.113879}%
\vSv{337.275166}{188.004531}{51.497507}{0.032947}%
\vSv{337.298418}{188.030314}{51.218032}{0.651384}%
\vSv{337.709128}{188.538091}{50.943453}{0.647530}%
\vSv{338.119806}{189.040913}{50.673615}{0.643800}%
\vSv{338.530454}{189.538924}{50.408373}{0.640189}%
\vSv{338.941072}{190.032258}{50.147586}{0.636692}%
\vSv{339.351661}{190.521045}{49.891122}{0.633302}%
\vSv{339.762220}{191.005408}{49.638851}{0.614156}%
\vSv{341.808914}{193.361111}{48.669350}{0.004945}%
\vSv{341.814603}{193.364824}{48.436322}{0.614965}%
\vSv{342.225000}{193.824953}{48.206830}{0.612205}%
\vSv{342.635372}{194.281386}{47.980779}{0.609519}%
\vSv{343.045718}{194.734210}{47.758078}{0.606906}%
\vSv{343.456040}{195.183510}{47.538641}{0.604361}%
\vSv{343.866338}{195.629367}{47.322382}{0.601883}%
\vSv{344.276613}{196.071859}{47.109222}{0.599468}%
\vSv{344.686864}{196.511061}{46.899082}{0.245746}%
\vSv{346.584836}{198.503522}{46.087268}{0.217437}%
\vSv{346.737783}{198.660163}{45.891160}{0.586187}%
\vSv{347.147902}{199.081057}{45.697660}{0.584155}%
\vSv{347.558001}{199.499115}{45.506710}{0.582170}%
}}%
{\color{vltRed}\vlB{%
\vSv{347.968079}{199.914397}{45.318250}{0.580231}%
\vSv{348.378137}{200.326954}{45.132224}{0.578335}%
\vSv{348.788175}{200.736842}{44.948578}{0.576482}%
\vSv{349.198194}{201.144110}{44.767259}{0.574670}%
\vSv{349.608194}{201.548809}{44.588215}{0.220332}%
\vSv{351.564368}{203.447221}{43.893833}{0.127167}%
\vSv{351.657917}{203.535389}{43.725457}{0.564581}%
\vSv{352.067808}{203.925630}{43.559082}{0.563019}%
\vSv{352.477682}{204.313607}{43.394667}{0.561490}%
\vSv{352.887539}{204.699362}{43.232173}{0.559990}%
\vSv{353.297380}{205.082931}{43.071560}{0.558521}%
\vSv{353.707204}{205.464351}{42.912792}{0.557080}%
\vSv{354.117012}{205.843658}{42.755832}{0.555666}%
\vSv{354.526804}{206.220886}{42.600644}{0.452487}%
\vSv{356.720364}{208.206724}{41.850124}{0.353300}%
\vSv{356.985235}{208.442440}{41.704882}{0.546491}%
\vSv{357.394922}{208.806017}{41.561191}{0.545274}%
\vSv{357.804595}{209.167762}{41.419022}{0.544079}%
\vSv{358.214254}{209.527704}{41.278349}{0.542904}%
\vSv{358.623899}{209.885867}{41.139143}{0.541751}%
\vSv{359.033531}{210.242279}{41.001380}{0.540617}%
\vSv{359.443149}{210.596966}{40.865032}{0.539502}%
\vSv{359.852753}{210.949951}{40.730076}{0.346083}%
\vSv{362.026572}{212.796186}{40.075342}{0.368549}%
\vSv{362.310114}{213.033456}{39.948247}{0.532203}%
\vSv{362.719631}{213.375181}{39.822386}{0.531227}%
\vSv{363.129136}{213.715384}{39.697738}{0.530266}%
\vSv{363.538630}{214.054085}{39.574283}{0.529321}%
\vSv{363.948112}{214.391303}{39.452003}{0.528390}%
\vSv{364.357582}{214.727059}{39.330878}{0.527473}%
\vSv{364.767041}{215.061370}{39.210889}{0.526571}%
\vSv{365.176489}{215.394256}{39.092019}{0.426000}%
}}%
{\color{vltRed}\vlB{%
\vSv{367.463165}{217.228600}{38.513839}{0.215221}%
\vSv{367.632951}{217.362619}{38.401321}{0.520621}%
\vSv{368.042325}{217.686011}{38.289805}{0.519820}%
\vSv{368.451688}{218.008112}{38.179277}{0.519031}%
\vSv{368.861042}{218.328938}{38.069722}{0.518253}%
\vSv{369.270386}{218.648503}{37.961124}{0.517485}%
\vSv{369.679720}{218.966822}{37.853470}{0.516729}%
\vSv{370.089045}{219.283909}{37.746746}{0.515983}%
\vSv{370.498360}{219.599779}{37.640939}{0.515247}%
\vSv{370.907666}{219.914446}{37.536034}{0.141611}%
\vSv{373.014788}{221.516005}{37.024608}{0.434970}%
\vSv{373.363310}{221.777925}{36.924857}{0.510367}%
\vSv{373.772553}{222.084537}{36.825922}{0.509707}%
\vSv{374.181787}{222.390048}{36.727793}{0.509055}%
\vSv{374.591014}{222.694470}{36.630459}{0.508411}%
\vSv{375.000231}{222.997814}{36.533909}{0.507776}%
\vSv{375.409441}{223.300092}{36.438132}{0.507148}%
\vSv{375.818642}{223.601315}{36.343117}{0.506529}%
\vSv{376.227836}{223.901494}{36.248855}{0.505917}%
\vSv{376.637021}{224.200639}{36.155335}{0.000121}%
\vSv{378.665015}{225.669213}{35.788485}{0.020550}%
\vSv{378.682832}{225.681231}{35.698532}{0.502402}%
\vSv{379.091971}{225.974393}{35.609266}{0.501841}%
\vSv{379.501103}{226.266592}{35.520676}{0.501286}%
\vSv{379.910228}{226.557838}{35.432755}{0.500739}%
\vSv{380.319345}{226.848140}{35.345493}{0.500197}%
\vSv{380.728455}{227.137506}{35.258884}{0.499662}%
\vSv{381.137559}{227.425947}{35.172917}{0.499133}%
\vSv{381.546655}{227.713471}{35.087586}{0.498610}%
\vSv{381.955744}{228.000086}{35.002882}{0.475579}%
\vSv{384.404615}{229.698084}{34.588505}{0.005434}%
\vSv{384.410139}{229.701169}{34.507407}{0.495114}%
}}%
{\color{vltRed}\vlB{%
\vSv{384.819181}{229.981657}{34.426884}{0.494636}%
\vSv{385.228218}{230.261302}{34.346930}{0.494164}%
\vSv{385.637248}{230.540111}{34.267539}{0.493697}%
\vSv{386.046272}{230.818091}{34.188702}{0.493235}%
\vSv{386.455289}{231.095250}{34.110415}{0.492778}%
\vSv{386.864301}{231.371595}{34.032670}{0.492326}%
\vSv{387.273307}{231.647133}{33.955461}{0.491879}%
\vSv{387.682306}{231.921871}{33.878782}{0.491437}%
\vSv{388.091300}{232.195817}{33.802627}{0.055298}%
\vSv{390.223467}{233.611505}{33.429502}{0.384288}%
\vSv{390.545140}{233.823213}{33.356367}{0.488467}%
\vSv{390.954093}{234.091794}{33.283716}{0.488060}%
\vSv{391.363041}{234.359634}{33.211542}{0.487657}%
\vSv{391.771984}{234.626739}{33.139842}{0.487258}%
\vSv{392.180921}{234.893116}{33.068610}{0.486863}%
\vSv{392.589853}{235.158769}{32.997840}{0.486472}%
\vSv{392.998780}{235.423706}{32.927528}{0.486085}%
\vSv{393.407701}{235.687931}{32.857668}{0.485702}%
\vSv{393.816618}{235.951450}{32.788257}{0.219148}%
\vSv{396.111126}{237.417609}{32.447749}{0.187226}%
\vSv{396.270009}{237.518061}{32.380925}{0.483123}%
\vSv{396.678890}{237.776796}{32.314517}{0.482768}%
\vSv{397.087767}{238.034867}{32.248520}{0.482417}%
\vSv{397.496638}{238.292281}{32.182930}{0.482069}%
\vSv{397.905505}{238.549043}{32.117742}{0.481724}%
\vSv{398.314367}{238.805157}{32.052953}{0.481383}%
\vSv{398.723225}{239.060628}{31.988559}{0.481045}%
\vSv{399.132078}{239.315462}{31.924555}{0.480710}%
\vSv{399.540927}{239.569662}{31.860937}{0.457536}%
\vSv{402.062268}{241.123687}{31.487133}{0.398303}%
\vSv{402.402741}{241.331724}{31.426114}{0.478136}%
\vSv{402.811555}{241.581023}{31.365452}{0.477827}%
}}%
{\color{vltRed}\vlB{%
\vSv{403.220364}{241.829730}{31.305143}{0.477521}%
\vSv{403.629169}{242.077848}{31.245184}{0.477218}%
\vSv{404.037970}{242.325382}{31.185571}{0.476917}%
\vSv{404.446766}{242.572335}{31.126301}{0.476619}%
\vSv{404.855559}{242.818712}{31.067371}{0.476323}%
\vSv{405.264348}{243.064516}{31.008777}{0.476030}%
\vSv{405.673132}{243.309752}{30.950516}{0.285105}%
\vSv{408.069032}{244.736270}{30.664101}{0.065061}%
\vSv{408.125758}{244.769451}{30.607774}{0.474048}%
\vSv{408.534515}{245.010816}{30.551759}{0.473774}%
\vSv{408.943269}{245.251643}{30.496053}{0.473502}%
\vSv{409.352019}{245.491936}{30.440653}{0.473233}%
\vSv{409.760765}{245.731697}{30.385557}{0.472966}%
\vSv{410.169508}{245.970931}{30.330761}{0.472701}%
\vSv{410.578247}{246.209641}{30.276262}{0.472438}%
\vSv{410.986983}{246.447831}{30.222059}{0.472178}%
\vSv{411.395715}{246.685503}{30.168148}{0.471919}%
\vSv{411.804443}{246.922661}{30.114527}{0.178179}%
\vSv{414.127647}{248.261323}{29.850676}{0.148025}%
\vSv{414.256741}{248.335001}{29.798740}{0.470167}%
\vSv{414.665445}{248.568653}{29.747075}{0.469925}%
\vSv{415.074146}{248.801817}{29.695681}{0.469684}%
\vSv{415.482844}{249.034495}{29.644554}{0.469445}%
\vSv{415.891538}{249.266691}{29.593692}{0.469209}%
\vSv{416.300230}{249.498408}{29.543092}{0.468974}%
\vSv{416.708918}{249.729648}{29.492753}{0.468740}%
\vSv{417.117603}{249.960416}{29.442673}{0.468509}%
\vSv{417.526284}{250.190712}{29.392848}{0.468279}%
\vSv{417.934963}{250.420541}{29.343278}{0.129043}%
\vSv{420.232607}{251.704306}{29.099157}{0.175906}%
\vSv{420.386970}{251.789853}{29.051065}{0.466719}%
\vSv{420.795627}{252.016487}{29.003213}{0.466503}%
}}%
{\color{vltRed}\vlB{%
\vSv{421.204282}{252.242675}{28.955597}{0.466288}%
\vSv{421.612933}{252.468420}{28.908217}{0.466075}%
\vSv{422.021581}{252.693724}{28.861070}{0.465864}%
\vSv{422.430227}{252.918591}{28.814154}{0.465654}%
\vSv{422.838870}{253.143022}{28.767468}{0.465445}%
\vSv{423.247509}{253.367020}{28.721010}{0.465238}%
\vSv{423.656146}{253.590588}{28.674777}{0.465033}%
\vSv{424.064781}{253.813728}{28.628769}{0.131275}%
\vSv{426.379841}{255.070140}{28.402022}{0.154689}%
\vSv{426.516528}{255.143719}{28.357319}{0.463635}%
\vSv{426.925143}{255.363931}{28.312829}{0.463441}%
\vSv{427.333756}{255.583734}{28.268548}{0.463248}%
\vSv{427.742366}{255.803131}{28.224476}{0.463057}%
\vSv{428.150973}{256.022123}{28.180610}{0.462867}%
\vSv{428.559577}{256.240713}{28.136950}{0.462678}%
\vSv{428.968179}{256.458903}{28.093492}{0.462490}%
\vSv{429.376779}{256.676695}{28.050237}{0.462304}%
\vSv{429.785376}{256.894091}{28.007182}{0.462119}%
\vSv{430.193970}{257.111094}{27.964326}{0.179472}%
\vSv{432.565762}{258.363323}{27.752974}{0.089431}%
\vSv{432.645485}{258.404968}{27.711279}{0.460860}%
\vSv{433.054063}{258.619275}{27.669773}{0.460684}%
\vSv{433.462638}{258.833205}{27.628453}{0.460510}%
\vSv{433.871210}{259.046760}{27.587319}{0.460338}%
\vSv{434.279780}{259.259943}{27.546369}{0.460166}%
\vSv{434.688348}{259.472754}{27.505602}{0.459995}%
\vSv{435.096914}{259.685196}{27.465016}{0.459826}%
\vSv{435.505477}{259.897271}{27.424610}{0.459657}%
\vSv{435.914038}{260.108980}{27.384383}{0.459490}%
\vSv{436.322597}{260.320326}{27.344333}{0.269042}%
\vSv{438.787748}{261.587961}{27.107689}{0.442794}%
\vSv{439.182445}{261.789727}{27.068846}{0.458190}%
}}%
{\color{vltRed}\put(317.600000,137.000000){\circle*{5.000000}}}%
{\color{black}\put(124.00000,83.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\omega=c|\vct k|$}}}%
{\color{black}\put(355.00000,83.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\omega=\omega_0+\alpha_{\rm o}|\vct k|^2$}}}%
{\color{black}\put(235.00000,53.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $d_{\rm a\star}=\omega_\star^2/(2\pi^2c^3),\qquad d_{\rm o\star}=\sqrt{\omega_\star}/(4\pi^2\alpha_{\rm o}^{3/2})$}}}%
{\color{black}\put(235.00000,25.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Each panel has its own vertical normalization; these are local bulk threshold laws.}}}%
\end{picture}%


==> vlt-figures/figure-086.tex <==
\begin{picture}(470,436)%
{\color{black}\put(235.00000,418.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Exact finite count: seven jumps}}}%
{\color{black}\vlB{%
\vSn{50.575000}{263.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(51.00000,249.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{135.140217}{263.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(135.56522,249.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSn{219.705435}{263.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(220.13043,249.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{304.270652}{263.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(304.69565,249.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1.5$}}}%
{\color{black}\vlB{%
\vSn{388.835870}{263.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(389.26087,249.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{48.000000}{263.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(44.00000,263.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{48.000000}{291.157895}{0.000000}{3.000000}%
}}%
{\color{black}\put(44.00000,291.15789){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{48.000000}{319.315789}{0.000000}{3.000000}%
}}%
{\color{black}\put(44.00000,319.31579){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSn{48.000000}{347.473684}{0.000000}{3.000000}%
}}%
{\color{black}\put(44.00000,347.47368){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $6$}}}%
{\color{black}\vlB{%
\vSn{48.000000}{361.552632}{0.000000}{3.000000}%
}}%
{\color{black}\put(44.00000,361.55263){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $7$}}}%
{\color{black}\vlB{%
\vSe{51.000000}{263.000000}{0.000000}{389.000000}%
\vSe{50.450000}{263.000000}{90.000000}{107.000000}%
}}%
{\color{black}\put(245.50000,229.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $x=\omega/\omega_\star$}}}%
{\color{black}\put(51.00000,387.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\mathcal N(x)$}}}%
{\color{vltTeal}\vlB{%
\vSt{51.000000}{263.000000}{0.000000}{65.991422}%
}}%
{\color{white}\vlB{%
\vRa{115.955854}{260.500000}{2.071135}%
\vRa{115.283441}{260.950000}{3.415961}%
\vRa{114.904159}{261.400000}{4.174527}%
\vRa{114.669392}{261.850000}{4.644059}%
\vRa{114.537534}{262.300000}{4.907776}%
\vRa{114.491967}{262.750000}{4.998909}%
\vRa{114.527999}{263.200000}{4.926846}%
\vRa{114.649948}{263.650000}{4.682947}%
\vRa{114.871870}{264.100000}{4.239105}%
\vRa{115.231211}{264.550000}{3.520422}%
\vRa{115.852204}{265.000000}{2.278436}%
}}%
{\color{vltTeal}\vlB{%
\vSc{118.989162}{263.000000}{91.250000}{0.109074}%
\vSc{118.982979}{263.109048}{93.750000}{0.109074}%
\vSc{118.973006}{263.217889}{96.250000}{0.109074}%
\vSc{118.959261}{263.326315}{98.750000}{0.109074}%
\vSc{118.941769}{263.434120}{101.250000}{0.109074}%
\vSc{118.920565}{263.541099}{103.750000}{0.109074}%
\vSc{118.895689}{263.647048}{106.250000}{0.109074}%
\vSc{118.867188}{263.751764}{108.750000}{0.109074}%
\vSc{118.835117}{263.855050}{111.250000}{0.109074}%
\vSc{118.799536}{263.956709}{113.750000}{0.109074}%
\vSc{118.760513}{264.056546}{116.250000}{0.109074}%
\vSc{118.718122}{264.154372}{118.750000}{0.109074}%
\vSc{118.672445}{264.250000}{121.250000}{0.109074}%
\vSc{118.623567}{264.343249}{123.750000}{0.109074}%
\vSc{118.571583}{264.433941}{126.250000}{0.109074}%
\vSc{118.516591}{264.521904}{128.750000}{0.109074}%
\vSc{118.458695}{264.606969}{131.250000}{0.109074}%
\vSc{118.398007}{264.688976}{133.750000}{0.109074}%
\vSc{118.334641}{264.767767}{136.250000}{0.109074}%
\vSc{118.268718}{264.843193}{138.750000}{0.109074}%
\vSc{118.200364}{264.915111}{141.250000}{0.109074}%
\vSc{118.129708}{264.983383}{143.750000}{0.109074}%
\vSc{118.056886}{265.047880}{146.250000}{0.109074}%
\vSc{117.982035}{265.108479}{148.750000}{0.109074}%
\vSc{117.905299}{265.165064}{151.250000}{0.109074}%
\vSc{117.826823}{265.217527}{153.750000}{0.109074}%
\vSc{117.746757}{265.265769}{156.250000}{0.109074}%
\vSc{117.665253}{265.309699}{158.750000}{0.109074}%
\vSc{117.582467}{265.349232}{161.250000}{0.109074}%
\vSc{117.498555}{265.384292}{163.750000}{0.109074}%
\vSc{117.413678}{265.414815}{166.250000}{0.109074}%
\vSc{117.327997}{265.440740}{168.750000}{0.109074}%
}}%
{\color{vltTeal}\vlB{%
\vSc{117.241676}{265.462019}{171.250000}{0.109074}%
\vSc{117.154878}{265.478612}{173.750000}{0.109074}%
\vSc{117.067769}{265.490487}{176.250000}{0.109074}%
\vSc{116.980515}{265.497621}{178.750000}{0.109074}%
\vSc{116.871466}{265.500000}{-178.750000}{0.109074}%
\vSc{116.740831}{265.497621}{-176.250000}{0.109074}%
\vSc{116.610673}{265.490487}{-173.750000}{0.109074}%
\vSc{116.481240}{265.478612}{-171.250000}{0.109074}%
\vSc{116.352778}{265.462019}{-168.750000}{0.109074}%
\vSc{116.225531}{265.440740}{-166.250000}{0.109074}%
\vSc{116.099743}{265.414815}{-163.750000}{0.109074}%
\vSc{115.975652}{265.384292}{-161.250000}{0.109074}%
\vSc{115.853494}{265.349232}{-158.750000}{0.109074}%
\vSc{115.733503}{265.309699}{-156.250000}{0.109074}%
\vSc{115.615906}{265.265769}{-153.750000}{0.109074}%
\vSc{115.500928}{265.217527}{-151.250000}{0.109074}%
\vSc{115.388786}{265.165064}{-148.750000}{0.109074}%
\vSc{115.279696}{265.108479}{-146.250000}{0.109074}%
\vSc{115.173864}{265.047880}{-143.750000}{0.109074}%
\vSc{115.071491}{264.983383}{-141.250000}{0.109074}%
\vSc{114.972774}{264.915111}{-138.750000}{0.109074}%
\vSc{114.877898}{264.843193}{-136.250000}{0.109074}%
\vSc{114.787047}{264.767767}{-133.750000}{0.109074}%
\vSc{114.700391}{264.688976}{-131.250000}{0.109074}%
\vSc{114.618096}{264.606969}{-128.750000}{0.109074}%
\vSc{114.540320}{264.521904}{-126.250000}{0.109074}%
\vSc{114.467209}{264.433941}{-123.750000}{0.109074}%
\vSc{114.398903}{264.343249}{-121.250000}{0.109074}%
\vSc{114.335532}{264.250000}{-118.750000}{0.109074}%
\vSc{114.277216}{264.154372}{-116.250000}{0.109074}%
\vSc{114.224067}{264.056546}{-113.750000}{0.109074}%
\vSc{114.176186}{263.956709}{-111.250000}{0.109074}%
}}%
{\color{vltTeal}\vlB{%
\vSc{114.133665}{263.855050}{-108.750000}{0.109074}%
\vSc{114.096582}{263.751764}{-106.250000}{0.109074}%
\vSc{114.065011}{263.647048}{-103.750000}{0.109074}%
\vSc{114.039010}{263.541099}{-101.250000}{0.109074}%
\vSc{114.018629}{263.434120}{-98.750000}{0.109074}%
\vSc{114.003907}{263.326315}{-96.250000}{0.109074}%
\vSc{113.994872}{263.217889}{-93.750000}{0.109074}%
\vSc{113.991541}{263.109048}{-91.250000}{0.109074}%
\vSc{113.991541}{263.000000}{-88.750000}{0.109074}%
\vSc{113.994872}{262.890952}{-86.250000}{0.109074}%
\vSc{114.003907}{262.782111}{-83.750000}{0.109074}%
\vSc{114.018629}{262.673685}{-81.250000}{0.109074}%
\vSc{114.039010}{262.565880}{-78.750000}{0.109074}%
\vSc{114.065011}{262.458901}{-76.250000}{0.109074}%
\vSc{114.096582}{262.352952}{-73.750000}{0.109074}%
\vSc{114.133665}{262.248236}{-71.250000}{0.109074}%
\vSc{114.176186}{262.144950}{-68.750000}{0.109074}%
\vSc{114.224067}{262.043291}{-66.250000}{0.109074}%
\vSc{114.277216}{261.943454}{-63.750000}{0.109074}%
\vSc{114.335532}{261.845628}{-61.250000}{0.109074}%
\vSc{114.398903}{261.750000}{-58.750000}{0.109074}%
\vSc{114.467209}{261.656751}{-56.250000}{0.109074}%
\vSc{114.540320}{261.566059}{-53.750000}{0.109074}%
\vSc{114.618096}{261.478096}{-51.250000}{0.109074}%
\vSc{114.700391}{261.393031}{-48.750000}{0.109074}%
\vSc{114.787047}{261.311024}{-46.250000}{0.109074}%
\vSc{114.877898}{261.232233}{-43.750000}{0.109074}%
\vSc{114.972774}{261.156807}{-41.250000}{0.109074}%
\vSc{115.071491}{261.084889}{-38.750000}{0.109074}%
\vSc{115.173864}{261.016617}{-36.250000}{0.109074}%
\vSc{115.279696}{260.952120}{-33.750000}{0.109074}%
\vSc{115.388786}{260.891521}{-31.250000}{0.109074}%
}}%
{\color{vltTeal}\vlB{%
\vSc{115.500928}{260.834936}{-28.750000}{0.109074}%
\vSc{115.615906}{260.782473}{-26.250000}{0.109074}%
\vSc{115.733503}{260.734231}{-23.750000}{0.109074}%
\vSc{115.853494}{260.690301}{-21.250000}{0.109074}%
\vSc{115.975652}{260.650768}{-18.750000}{0.109074}%
\vSc{116.099743}{260.615708}{-16.250000}{0.109074}%
\vSc{116.225531}{260.585185}{-13.750000}{0.109074}%
\vSc{116.352778}{260.559260}{-11.250000}{0.109074}%
\vSc{116.481240}{260.537981}{-8.750000}{0.109074}%
\vSc{116.610673}{260.521388}{-6.250000}{0.109074}%
\vSc{116.740831}{260.509513}{-3.750000}{0.109074}%
\vSc{116.871466}{260.502379}{-1.250000}{0.109074}%
\vSc{116.980515}{260.500000}{1.250000}{0.109074}%
\vSc{117.067769}{260.502379}{3.750000}{0.109074}%
\vSc{117.154878}{260.509513}{6.250000}{0.109074}%
\vSc{117.241676}{260.521388}{8.750000}{0.109074}%
\vSc{117.327997}{260.537981}{11.250000}{0.109074}%
\vSc{117.413678}{260.559260}{13.750000}{0.109074}%
\vSc{117.498555}{260.585185}{16.250000}{0.109074}%
\vSc{117.582467}{260.615708}{18.750000}{0.109074}%
\vSc{117.665253}{260.650768}{21.250000}{0.109074}%
\vSc{117.746757}{260.690301}{23.750000}{0.109074}%
\vSc{117.826823}{260.734231}{26.250000}{0.109074}%
\vSc{117.905299}{260.782473}{28.750000}{0.109074}%
\vSc{117.982035}{260.834936}{31.250000}{0.109074}%
\vSc{118.056886}{260.891521}{33.750000}{0.109074}%
\vSc{118.129708}{260.952120}{36.250000}{0.109074}%
\vSc{118.200364}{261.016617}{38.750000}{0.109074}%
\vSc{118.268718}{261.084889}{41.250000}{0.109074}%
\vSc{118.334641}{261.156807}{43.750000}{0.109074}%
\vSc{118.398007}{261.232233}{46.250000}{0.109074}%
\vSc{118.458695}{261.311024}{48.750000}{0.109074}%
}}%
{\color{vltTeal}\vlB{%
\vSc{118.516591}{261.393031}{51.250000}{0.109074}%
\vSc{118.571583}{261.478096}{53.750000}{0.109074}%
\vSc{118.623567}{261.566059}{56.250000}{0.109074}%
\vSc{118.672445}{261.656751}{58.750000}{0.109074}%
\vSc{118.718122}{261.750000}{61.250000}{0.109074}%
\vSc{118.760513}{261.845628}{63.750000}{0.109074}%
\vSc{118.799536}{261.943454}{66.250000}{0.109074}%
\vSc{118.835117}{262.043291}{68.750000}{0.109074}%
\vSc{118.867188}{262.144950}{71.250000}{0.109074}%
\vSc{118.895689}{262.248236}{73.750000}{0.109074}%
\vSc{118.920565}{262.352952}{76.250000}{0.109074}%
\vSc{118.941769}{262.458901}{78.750000}{0.109074}%
\vSc{118.959261}{262.565880}{81.250000}{0.109074}%
\vSc{118.973006}{262.673685}{83.750000}{0.109074}%
\vSc{118.982979}{262.782111}{86.250000}{0.109074}%
\vSc{118.989162}{262.890952}{88.750000}{0.109074}%
}}%
{\color{vltTeal}\put(116.991422,277.078947){\circle*{5.200000}}}%
{\color{black!35}\vlB{%
\vSk{116.591422}{263.000000}{90.000000}{1.100000}%
\vSk{116.591422}{266.500000}{90.000000}{1.100000}%
\vSk{116.591422}{270.000000}{90.000000}{1.100000}%
\vSk{116.591422}{273.500000}{90.000000}{1.100000}%
\vSk{116.591422}{277.000000}{90.000000}{0.078947}%
}}%
{\color{vltTeal}\vlB{%
\vSt{116.991422}{277.078947}{0.000000}{63.455409}%
}}%
{\color{white}\vlB{%
\vRa{179.411263}{274.578947}{2.071135}%
\vRa{178.738850}{275.028947}{3.415961}%
\vRa{178.359567}{275.478947}{4.174527}%
\vRa{178.124801}{275.928947}{4.644059}%
\vRa{177.992943}{276.378947}{4.907776}%
\vRa{177.947376}{276.828947}{4.998909}%
\vRa{177.983407}{277.278947}{4.926846}%
\vRa{178.105357}{277.728947}{4.682947}%
\vRa{178.327278}{278.178947}{4.239105}%
\vRa{178.686619}{278.628947}{3.520422}%
\vRa{179.307613}{279.078947}{2.278436}%
}}%
{\color{vltTeal}\vlB{%
\vSc{182.444570}{277.078947}{91.250000}{0.109074}%
\vSc{182.438388}{277.187996}{93.750000}{0.109074}%
\vSc{182.428415}{277.296837}{96.250000}{0.109074}%
\vSc{182.414669}{277.405263}{98.750000}{0.109074}%
\vSc{182.397178}{277.513068}{101.250000}{0.109074}%
\vSc{182.375974}{277.620046}{103.750000}{0.109074}%
\vSc{182.351098}{277.725995}{106.250000}{0.109074}%
\vSc{182.322597}{277.830712}{108.750000}{0.109074}%
\vSc{182.290525}{277.933998}{111.250000}{0.109074}%
\vSc{182.254944}{278.035656}{113.750000}{0.109074}%
\vSc{182.215921}{278.135493}{116.250000}{0.109074}%
\vSc{182.173531}{278.233319}{118.750000}{0.109074}%
\vSc{182.127853}{278.328947}{121.250000}{0.109074}%
\vSc{182.078976}{278.422196}{123.750000}{0.109074}%
\vSc{182.026992}{278.512888}{126.250000}{0.109074}%
\vSc{181.971999}{278.600851}{128.750000}{0.109074}%
\vSc{181.914104}{278.685916}{131.250000}{0.109074}%
\vSc{181.853416}{278.767923}{133.750000}{0.109074}%
\vSc{181.790050}{278.846714}{136.250000}{0.109074}%
\vSc{181.724127}{278.922141}{138.750000}{0.109074}%
\vSc{181.655772}{278.994058}{141.250000}{0.109074}%
\vSc{181.585117}{279.062331}{143.750000}{0.109074}%
\vSc{181.512295}{279.126827}{146.250000}{0.109074}%
\vSc{181.437444}{279.187426}{148.750000}{0.109074}%
\vSc{181.360708}{279.244011}{151.250000}{0.109074}%
\vSc{181.282232}{279.296474}{153.750000}{0.109074}%
\vSc{181.202166}{279.344717}{156.250000}{0.109074}%
\vSc{181.120662}{279.388646}{158.750000}{0.109074}%
\vSc{181.037875}{279.428179}{161.250000}{0.109074}%
\vSc{180.953964}{279.463240}{163.750000}{0.109074}%
\vSc{180.869087}{279.493762}{166.250000}{0.109074}%
\vSc{180.783406}{279.519687}{168.750000}{0.109074}%
}}%
{\color{vltTeal}\vlB{%
\vSc{180.697084}{279.540967}{171.250000}{0.109074}%
\vSc{180.610287}{279.557560}{173.750000}{0.109074}%
\vSc{180.523178}{279.569434}{176.250000}{0.109074}%
\vSc{180.435923}{279.576568}{178.750000}{0.109074}%
\vSc{180.326875}{279.578947}{-178.750000}{0.109074}%
\vSc{180.196240}{279.576568}{-176.250000}{0.109074}%
\vSc{180.066082}{279.569434}{-173.750000}{0.109074}%
\vSc{179.936648}{279.557560}{-171.250000}{0.109074}%
\vSc{179.808186}{279.540967}{-168.750000}{0.109074}%
\vSc{179.680940}{279.519687}{-166.250000}{0.109074}%
\vSc{179.555152}{279.493762}{-163.750000}{0.109074}%
\vSc{179.431061}{279.463240}{-161.250000}{0.109074}%
\vSc{179.308903}{279.428179}{-158.750000}{0.109074}%
\vSc{179.188912}{279.388646}{-156.250000}{0.109074}%
\vSc{179.071315}{279.344717}{-153.750000}{0.109074}%
\vSc{178.956336}{279.296474}{-151.250000}{0.109074}%
\vSc{178.844195}{279.244011}{-148.750000}{0.109074}%
\vSc{178.735104}{279.187426}{-146.250000}{0.109074}%
\vSc{178.629272}{279.126827}{-143.750000}{0.109074}%
\vSc{178.526900}{279.062331}{-141.250000}{0.109074}%
\vSc{178.428182}{278.994058}{-138.750000}{0.109074}%
\vSc{178.333307}{278.922141}{-136.250000}{0.109074}%
\vSc{178.242455}{278.846714}{-133.750000}{0.109074}%
\vSc{178.155800}{278.767923}{-131.250000}{0.109074}%
\vSc{178.073505}{278.685916}{-128.750000}{0.109074}%
\vSc{177.995728}{278.600851}{-126.250000}{0.109074}%
\vSc{177.922617}{278.512888}{-123.750000}{0.109074}%
\vSc{177.854311}{278.422196}{-121.250000}{0.109074}%
\vSc{177.790940}{278.328947}{-118.750000}{0.109074}%
\vSc{177.732625}{278.233319}{-116.250000}{0.109074}%
\vSc{177.679476}{278.135493}{-113.750000}{0.109074}%
\vSc{177.631595}{278.035656}{-111.250000}{0.109074}%
}}%
{\color{vltTeal}\vlB{%
\vSc{177.589073}{277.933998}{-108.750000}{0.109074}%
\vSc{177.551991}{277.830712}{-106.250000}{0.109074}%
\vSc{177.520420}{277.725995}{-103.750000}{0.109074}%
\vSc{177.494419}{277.620046}{-101.250000}{0.109074}%
\vSc{177.474038}{277.513068}{-98.750000}{0.109074}%
\vSc{177.459316}{277.405263}{-96.250000}{0.109074}%
\vSc{177.450281}{277.296837}{-93.750000}{0.109074}%
\vSc{177.446950}{277.187996}{-91.250000}{0.109074}%
\vSc{177.446950}{277.078947}{-88.750000}{0.109074}%
\vSc{177.450281}{276.969899}{-86.250000}{0.109074}%
\vSc{177.459316}{276.861058}{-83.750000}{0.109074}%
\vSc{177.474038}{276.752632}{-81.250000}{0.109074}%
\vSc{177.494419}{276.644827}{-78.750000}{0.109074}%
\vSc{177.520420}{276.537848}{-76.250000}{0.109074}%
\vSc{177.551991}{276.431900}{-73.750000}{0.109074}%
\vSc{177.589073}{276.327183}{-71.250000}{0.109074}%
\vSc{177.631595}{276.223897}{-68.750000}{0.109074}%
\vSc{177.679476}{276.122239}{-66.250000}{0.109074}%
\vSc{177.732625}{276.022402}{-63.750000}{0.109074}%
\vSc{177.790940}{275.924576}{-61.250000}{0.109074}%
\vSc{177.854311}{275.828947}{-58.750000}{0.109074}%
\vSc{177.922617}{275.735698}{-56.250000}{0.109074}%
\vSc{177.995728}{275.645006}{-53.750000}{0.109074}%
\vSc{178.073505}{275.557044}{-51.250000}{0.109074}%
\vSc{178.155800}{275.471978}{-48.750000}{0.109074}%
\vSc{178.242455}{275.389972}{-46.250000}{0.109074}%
\vSc{178.333307}{275.311180}{-43.750000}{0.109074}%
\vSc{178.428182}{275.235754}{-41.250000}{0.109074}%
\vSc{178.526900}{275.163836}{-38.750000}{0.109074}%
\vSc{178.629272}{275.095564}{-36.250000}{0.109074}%
\vSc{178.735104}{275.031067}{-33.750000}{0.109074}%
\vSc{178.844195}{274.970469}{-31.250000}{0.109074}%
}}%
{\color{vltTeal}\vlB{%
\vSc{178.956336}{274.913884}{-28.750000}{0.109074}%
\vSc{179.071315}{274.861420}{-26.250000}{0.109074}%
\vSc{179.188912}{274.813178}{-23.750000}{0.109074}%
\vSc{179.308903}{274.769249}{-21.250000}{0.109074}%
\vSc{179.431061}{274.729716}{-18.750000}{0.109074}%
\vSc{179.555152}{274.694655}{-16.250000}{0.109074}%
\vSc{179.680940}{274.664133}{-13.750000}{0.109074}%
\vSc{179.808186}{274.638207}{-11.250000}{0.109074}%
\vSc{179.936648}{274.616928}{-8.750000}{0.109074}%
\vSc{180.066082}{274.600335}{-6.250000}{0.109074}%
\vSc{180.196240}{274.588461}{-3.750000}{0.109074}%
\vSc{180.326875}{274.581327}{-1.250000}{0.109074}%
\vSc{180.435923}{274.578947}{1.250000}{0.109074}%
\vSc{180.523178}{274.581327}{3.750000}{0.109074}%
\vSc{180.610287}{274.588461}{6.250000}{0.109074}%
\vSc{180.697084}{274.600335}{8.750000}{0.109074}%
\vSc{180.783406}{274.616928}{11.250000}{0.109074}%
\vSc{180.869087}{274.638207}{13.750000}{0.109074}%
\vSc{180.953964}{274.664133}{16.250000}{0.109074}%
\vSc{181.037875}{274.694655}{18.750000}{0.109074}%
\vSc{181.120662}{274.729716}{21.250000}{0.109074}%
\vSc{181.202166}{274.769249}{23.750000}{0.109074}%
\vSc{181.282232}{274.813178}{26.250000}{0.109074}%
\vSc{181.360708}{274.861420}{28.750000}{0.109074}%
\vSc{181.437444}{274.913884}{31.250000}{0.109074}%
\vSc{181.512295}{274.970469}{33.750000}{0.109074}%
\vSc{181.585117}{275.031067}{36.250000}{0.109074}%
\vSc{181.655772}{275.095564}{38.750000}{0.109074}%
\vSc{181.724127}{275.163836}{41.250000}{0.109074}%
\vSc{181.790050}{275.235754}{43.750000}{0.109074}%
\vSc{181.853416}{275.311180}{46.250000}{0.109074}%
\vSc{181.914104}{275.389972}{48.750000}{0.109074}%
}}%
{\color{vltTeal}\vlB{%
\vSc{181.971999}{275.471978}{51.250000}{0.109074}%
\vSc{182.026992}{275.557044}{53.750000}{0.109074}%
\vSc{182.078976}{275.645006}{56.250000}{0.109074}%
\vSc{182.127853}{275.735698}{58.750000}{0.109074}%
\vSc{182.173531}{275.828947}{61.250000}{0.109074}%
\vSc{182.215921}{275.924576}{63.750000}{0.109074}%
\vSc{182.254944}{276.022402}{66.250000}{0.109074}%
\vSc{182.290525}{276.122239}{68.750000}{0.109074}%
\vSc{182.322597}{276.223897}{71.250000}{0.109074}%
\vSc{182.351098}{276.327183}{73.750000}{0.109074}%
\vSc{182.375974}{276.431900}{76.250000}{0.109074}%
\vSc{182.397178}{276.537848}{78.750000}{0.109074}%
\vSc{182.414669}{276.644827}{81.250000}{0.109074}%
\vSc{182.428415}{276.752632}{83.750000}{0.109074}%
\vSc{182.438388}{276.861058}{86.250000}{0.109074}%
\vSc{182.444570}{276.969899}{88.750000}{0.109074}%
}}%
{\color{vltTeal}\put(180.446831,291.157895){\circle*{5.200000}}}%
{\color{black!35}\vlB{%
\vSk{180.046831}{277.078947}{90.000000}{1.100000}%
\vSk{180.046831}{280.578947}{90.000000}{1.100000}%
\vSk{180.046831}{284.078947}{90.000000}{1.100000}%
\vSk{180.046831}{287.578947}{90.000000}{1.100000}%
\vSk{180.046831}{291.078947}{90.000000}{0.078947}%
}}%
{\color{vltTeal}\vlB{%
\vSt{180.446831}{291.157895}{0.000000}{58.480840}%
}}%
{\color{white}\vlB{%
\vRa{237.892102}{288.657895}{2.071135}%
\vRa{237.219690}{289.107895}{3.415961}%
\vRa{236.840407}{289.557895}{4.174527}%
\vRa{236.605641}{290.007895}{4.644059}%
\vRa{236.473782}{290.457895}{4.907776}%
\vRa{236.428216}{290.907895}{4.998909}%
\vRa{236.464247}{291.357895}{4.926846}%
\vRa{236.586197}{291.807895}{4.682947}%
\vRa{236.808118}{292.257895}{4.239105}%
\vRa{237.167459}{292.707895}{3.520422}%
\vRa{237.788452}{293.157895}{2.278436}%
}}%
{\color{vltTeal}\vlB{%
\vSc{240.925410}{291.157895}{91.250000}{0.109074}%
\vSc{240.919227}{291.266943}{93.750000}{0.109074}%
\vSc{240.909254}{291.375784}{96.250000}{0.109074}%
\vSc{240.895509}{291.484210}{98.750000}{0.109074}%
\vSc{240.878018}{291.592015}{101.250000}{0.109074}%
\vSc{240.856814}{291.698994}{103.750000}{0.109074}%
\vSc{240.831938}{291.804942}{106.250000}{0.109074}%
\vSc{240.803437}{291.909659}{108.750000}{0.109074}%
\vSc{240.771365}{292.012945}{111.250000}{0.109074}%
\vSc{240.735784}{292.114603}{113.750000}{0.109074}%
\vSc{240.696761}{292.214440}{116.250000}{0.109074}%
\vSc{240.654370}{292.312266}{118.750000}{0.109074}%
\vSc{240.608693}{292.407895}{121.250000}{0.109074}%
\vSc{240.559815}{292.501144}{123.750000}{0.109074}%
\vSc{240.507831}{292.591836}{126.250000}{0.109074}%
\vSc{240.452839}{292.679798}{128.750000}{0.109074}%
\vSc{240.394944}{292.764864}{131.250000}{0.109074}%
\vSc{240.334255}{292.846870}{133.750000}{0.109074}%
\vSc{240.270889}{292.925662}{136.250000}{0.109074}%
\vSc{240.204966}{293.001088}{138.750000}{0.109074}%
\vSc{240.136612}{293.073006}{141.250000}{0.109074}%
\vSc{240.065956}{293.141278}{143.750000}{0.109074}%
\vSc{239.993134}{293.205775}{146.250000}{0.109074}%
\vSc{239.918283}{293.266373}{148.750000}{0.109074}%
\vSc{239.841547}{293.322958}{151.250000}{0.109074}%
\vSc{239.763071}{293.375422}{153.750000}{0.109074}%
\vSc{239.683005}{293.423664}{156.250000}{0.109074}%
\vSc{239.601501}{293.467594}{158.750000}{0.109074}%
\vSc{239.518715}{293.507126}{161.250000}{0.109074}%
\vSc{239.434803}{293.542187}{163.750000}{0.109074}%
\vSc{239.349926}{293.572709}{166.250000}{0.109074}%
\vSc{239.264245}{293.598635}{168.750000}{0.109074}%
}}%
{\color{vltTeal}\vlB{%
\vSc{239.177924}{293.619914}{171.250000}{0.109074}%
\vSc{239.091126}{293.636507}{173.750000}{0.109074}%
\vSc{239.004017}{293.648381}{176.250000}{0.109074}%
\vSc{238.916763}{293.655515}{178.750000}{0.109074}%
\vSc{238.807714}{293.657895}{-178.750000}{0.109074}%
\vSc{238.677079}{293.655515}{-176.250000}{0.109074}%
\vSc{238.546921}{293.648381}{-173.750000}{0.109074}%
\vSc{238.417488}{293.636507}{-171.250000}{0.109074}%
\vSc{238.289026}{293.619914}{-168.750000}{0.109074}%
\vSc{238.161780}{293.598635}{-166.250000}{0.109074}%
\vSc{238.035991}{293.572709}{-163.750000}{0.109074}%
\vSc{237.911900}{293.542187}{-161.250000}{0.109074}%
\vSc{237.789743}{293.507126}{-158.750000}{0.109074}%
\vSc{237.669751}{293.467594}{-156.250000}{0.109074}%
\vSc{237.552154}{293.423664}{-153.750000}{0.109074}%
\vSc{237.437176}{293.375422}{-151.250000}{0.109074}%
\vSc{237.325034}{293.322958}{-148.750000}{0.109074}%
\vSc{237.215944}{293.266373}{-146.250000}{0.109074}%
\vSc{237.110112}{293.205775}{-143.750000}{0.109074}%
\vSc{237.007739}{293.141278}{-141.250000}{0.109074}%
\vSc{236.909022}{293.073006}{-138.750000}{0.109074}%
\vSc{236.814147}{293.001088}{-136.250000}{0.109074}%
\vSc{236.723295}{292.925662}{-133.750000}{0.109074}%
\vSc{236.636639}{292.846870}{-131.250000}{0.109074}%
\vSc{236.554345}{292.764864}{-128.750000}{0.109074}%
\vSc{236.476568}{292.679798}{-126.250000}{0.109074}%
\vSc{236.403457}{292.591836}{-123.750000}{0.109074}%
\vSc{236.335151}{292.501144}{-121.250000}{0.109074}%
\vSc{236.271780}{292.407895}{-118.750000}{0.109074}%
\vSc{236.213464}{292.312266}{-116.250000}{0.109074}%
\vSc{236.160316}{292.214440}{-113.750000}{0.109074}%
\vSc{236.112435}{292.114603}{-111.250000}{0.109074}%
}}%
{\color{vltTeal}\vlB{%
\vSc{236.069913}{292.012945}{-108.750000}{0.109074}%
\vSc{236.032831}{291.909659}{-106.250000}{0.109074}%
\vSc{236.001259}{291.804942}{-103.750000}{0.109074}%
\vSc{235.975258}{291.698994}{-101.250000}{0.109074}%
\vSc{235.954877}{291.592015}{-98.750000}{0.109074}%
\vSc{235.940155}{291.484210}{-96.250000}{0.109074}%
\vSc{235.931120}{291.375784}{-93.750000}{0.109074}%
\vSc{235.927789}{291.266943}{-91.250000}{0.109074}%
\vSc{235.927789}{291.157895}{-88.750000}{0.109074}%
\vSc{235.931120}{291.048846}{-86.250000}{0.109074}%
\vSc{235.940155}{290.940005}{-83.750000}{0.109074}%
\vSc{235.954877}{290.831579}{-81.250000}{0.109074}%
\vSc{235.975258}{290.723774}{-78.750000}{0.109074}%
\vSc{236.001259}{290.616796}{-76.250000}{0.109074}%
\vSc{236.032831}{290.510847}{-73.750000}{0.109074}%
\vSc{236.069913}{290.406130}{-71.250000}{0.109074}%
\vSc{236.112435}{290.302844}{-68.750000}{0.109074}%
\vSc{236.160316}{290.201186}{-66.250000}{0.109074}%
\vSc{236.213464}{290.101349}{-63.750000}{0.109074}%
\vSc{236.271780}{290.003523}{-61.250000}{0.109074}%
\vSc{236.335151}{289.907895}{-58.750000}{0.109074}%
\vSc{236.403457}{289.814646}{-56.250000}{0.109074}%
\vSc{236.476568}{289.723954}{-53.750000}{0.109074}%
\vSc{236.554345}{289.635991}{-51.250000}{0.109074}%
\vSc{236.636639}{289.550926}{-48.750000}{0.109074}%
\vSc{236.723295}{289.468919}{-46.250000}{0.109074}%
\vSc{236.814147}{289.390128}{-43.750000}{0.109074}%
\vSc{236.909022}{289.314701}{-41.250000}{0.109074}%
\vSc{237.007739}{289.242784}{-38.750000}{0.109074}%
\vSc{237.110112}{289.174511}{-36.250000}{0.109074}%
\vSc{237.215944}{289.110015}{-33.750000}{0.109074}%
\vSc{237.325034}{289.049416}{-31.250000}{0.109074}%
}}%
{\color{vltTeal}\vlB{%
\vSc{237.437176}{288.992831}{-28.750000}{0.109074}%
\vSc{237.552154}{288.940368}{-26.250000}{0.109074}%
\vSc{237.669751}{288.892125}{-23.750000}{0.109074}%
\vSc{237.789743}{288.848196}{-21.250000}{0.109074}%
\vSc{237.911900}{288.808663}{-18.750000}{0.109074}%
\vSc{238.035991}{288.773602}{-16.250000}{0.109074}%
\vSc{238.161780}{288.743080}{-13.750000}{0.109074}%
\vSc{238.289026}{288.717155}{-11.250000}{0.109074}%
\vSc{238.417488}{288.695875}{-8.750000}{0.109074}%
\vSc{238.546921}{288.679283}{-6.250000}{0.109074}%
\vSc{238.677079}{288.667408}{-3.750000}{0.109074}%
\vSc{238.807714}{288.660274}{-1.250000}{0.109074}%
\vSc{238.916763}{288.657895}{1.250000}{0.109074}%
\vSc{239.004017}{288.660274}{3.750000}{0.109074}%
\vSc{239.091126}{288.667408}{6.250000}{0.109074}%
\vSc{239.177924}{288.679283}{8.750000}{0.109074}%
\vSc{239.264245}{288.695875}{11.250000}{0.109074}%
\vSc{239.349926}{288.717155}{13.750000}{0.109074}%
\vSc{239.434803}{288.743080}{16.250000}{0.109074}%
\vSc{239.518715}{288.773602}{18.750000}{0.109074}%
\vSc{239.601501}{288.808663}{21.250000}{0.109074}%
\vSc{239.683005}{288.848196}{23.750000}{0.109074}%
\vSc{239.763071}{288.892125}{26.250000}{0.109074}%
\vSc{239.841547}{288.940368}{28.750000}{0.109074}%
\vSc{239.918283}{288.992831}{31.250000}{0.109074}%
\vSc{239.993134}{289.049416}{33.750000}{0.109074}%
\vSc{240.065956}{289.110015}{36.250000}{0.109074}%
\vSc{240.136612}{289.174511}{38.750000}{0.109074}%
\vSc{240.204966}{289.242784}{41.250000}{0.109074}%
\vSc{240.270889}{289.314701}{43.750000}{0.109074}%
\vSc{240.334255}{289.390128}{46.250000}{0.109074}%
\vSc{240.394944}{289.468919}{48.750000}{0.109074}%
}}%
{\color{vltTeal}\vlB{%
\vSc{240.452839}{289.550926}{51.250000}{0.109074}%
\vSc{240.507831}{289.635991}{53.750000}{0.109074}%
\vSc{240.559815}{289.723954}{56.250000}{0.109074}%
\vSc{240.608693}{289.814646}{58.750000}{0.109074}%
\vSc{240.654370}{289.907895}{61.250000}{0.109074}%
\vSc{240.696761}{290.003523}{63.750000}{0.109074}%
\vSc{240.735784}{290.101349}{66.250000}{0.109074}%
\vSc{240.771365}{290.201186}{68.750000}{0.109074}%
\vSc{240.803437}{290.302844}{71.250000}{0.109074}%
\vSc{240.831938}{290.406130}{73.750000}{0.109074}%
\vSc{240.856814}{290.510847}{76.250000}{0.109074}%
\vSc{240.878018}{290.616796}{78.750000}{0.109074}%
\vSc{240.895509}{290.723774}{81.250000}{0.109074}%
\vSc{240.909254}{290.831579}{83.750000}{0.109074}%
\vSc{240.919227}{290.940005}{86.250000}{0.109074}%
\vSc{240.925410}{291.048846}{88.750000}{0.109074}%
}}%
{\color{vltTeal}\put(238.927670,305.236842){\circle*{5.200000}}}%
{\color{black!35}\vlB{%
\vSk{238.527670}{291.157895}{90.000000}{1.100000}%
\vSk{238.527670}{294.657895}{90.000000}{1.100000}%
\vSk{238.527670}{298.157895}{90.000000}{1.100000}%
\vSk{238.527670}{301.657895}{90.000000}{1.100000}%
\vSk{238.527670}{305.157895}{90.000000}{0.078947}%
}}%
{\color{vltTeal}\vlB{%
\vSt{238.927670}{305.236842}{0.000000}{51.258885}%
}}%
{\color{white}\vlB{%
\vRa{289.150987}{302.736842}{2.071135}%
\vRa{288.478574}{303.186842}{3.415961}%
\vRa{288.099291}{303.636842}{4.174527}%
\vRa{287.864525}{304.086842}{4.644059}%
\vRa{287.732667}{304.536842}{4.907776}%
\vRa{287.687100}{304.986842}{4.998909}%
\vRa{287.723132}{305.436842}{4.926846}%
\vRa{287.845081}{305.886842}{4.682947}%
\vRa{288.067002}{306.336842}{4.239105}%
\vRa{288.426343}{306.786842}{3.520422}%
\vRa{289.047337}{307.236842}{2.278436}%
}}%
{\color{vltTeal}\vlB{%
\vSc{292.184294}{305.236842}{91.250000}{0.109074}%
\vSc{292.178112}{305.345891}{93.750000}{0.109074}%
\vSc{292.168139}{305.454731}{96.250000}{0.109074}%
\vSc{292.154393}{305.563158}{98.750000}{0.109074}%
\vSc{292.136902}{305.670963}{101.250000}{0.109074}%
\vSc{292.115698}{305.777941}{103.750000}{0.109074}%
\vSc{292.090822}{305.883890}{106.250000}{0.109074}%
\vSc{292.062321}{305.988607}{108.750000}{0.109074}%
\vSc{292.030250}{306.091892}{111.250000}{0.109074}%
\vSc{291.994668}{306.193551}{113.750000}{0.109074}%
\vSc{291.955645}{306.293388}{116.250000}{0.109074}%
\vSc{291.913255}{306.391214}{118.750000}{0.109074}%
\vSc{291.867577}{306.486842}{121.250000}{0.109074}%
\vSc{291.818700}{306.580091}{123.750000}{0.109074}%
\vSc{291.766716}{306.670783}{126.250000}{0.109074}%
\vSc{291.711724}{306.758746}{128.750000}{0.109074}%
\vSc{291.653828}{306.843811}{131.250000}{0.109074}%
\vSc{291.593140}{306.925818}{133.750000}{0.109074}%
\vSc{291.529774}{307.004609}{136.250000}{0.109074}%
\vSc{291.463851}{307.080035}{138.750000}{0.109074}%
\vSc{291.395497}{307.151953}{141.250000}{0.109074}%
\vSc{291.324841}{307.220225}{143.750000}{0.109074}%
\vSc{291.252019}{307.284722}{146.250000}{0.109074}%
\vSc{291.177168}{307.345321}{148.750000}{0.109074}%
\vSc{291.100432}{307.401906}{151.250000}{0.109074}%
\vSc{291.021956}{307.454369}{153.750000}{0.109074}%
\vSc{290.941890}{307.502612}{156.250000}{0.109074}%
\vSc{290.860386}{307.546541}{158.750000}{0.109074}%
\vSc{290.777599}{307.586074}{161.250000}{0.109074}%
\vSc{290.693688}{307.621134}{163.750000}{0.109074}%
\vSc{290.608811}{307.651657}{166.250000}{0.109074}%
\vSc{290.523130}{307.677582}{168.750000}{0.109074}%
}}%
{\color{vltTeal}\vlB{%
\vSc{290.436808}{307.698861}{171.250000}{0.109074}%
\vSc{290.350011}{307.715454}{173.750000}{0.109074}%
\vSc{290.262902}{307.727329}{176.250000}{0.109074}%
\vSc{290.175647}{307.734463}{178.750000}{0.109074}%
\vSc{290.066599}{307.736842}{-178.750000}{0.109074}%
\vSc{289.935964}{307.734463}{-176.250000}{0.109074}%
\vSc{289.805806}{307.727329}{-173.750000}{0.109074}%
\vSc{289.676373}{307.715454}{-171.250000}{0.109074}%
\vSc{289.547910}{307.698861}{-168.750000}{0.109074}%
\vSc{289.420664}{307.677582}{-166.250000}{0.109074}%
\vSc{289.294876}{307.651657}{-163.750000}{0.109074}%
\vSc{289.170785}{307.621134}{-161.250000}{0.109074}%
\vSc{289.048627}{307.586074}{-158.750000}{0.109074}%
\vSc{288.928636}{307.546541}{-156.250000}{0.109074}%
\vSc{288.811039}{307.502612}{-153.750000}{0.109074}%
\vSc{288.696060}{307.454369}{-151.250000}{0.109074}%
\vSc{288.583919}{307.401906}{-148.750000}{0.109074}%
\vSc{288.474828}{307.345321}{-146.250000}{0.109074}%
\vSc{288.368996}{307.284722}{-143.750000}{0.109074}%
\vSc{288.266624}{307.220225}{-141.250000}{0.109074}%
\vSc{288.167906}{307.151953}{-138.750000}{0.109074}%
\vSc{288.073031}{307.080035}{-136.250000}{0.109074}%
\vSc{287.982179}{307.004609}{-133.750000}{0.109074}%
\vSc{287.895524}{306.925818}{-131.250000}{0.109074}%
\vSc{287.813229}{306.843811}{-128.750000}{0.109074}%
\vSc{287.735452}{306.758746}{-126.250000}{0.109074}%
\vSc{287.662341}{306.670783}{-123.750000}{0.109074}%
\vSc{287.594035}{306.580091}{-121.250000}{0.109074}%
\vSc{287.530664}{306.486842}{-118.750000}{0.109074}%
\vSc{287.472349}{306.391214}{-116.250000}{0.109074}%
\vSc{287.419200}{306.293388}{-113.750000}{0.109074}%
\vSc{287.371319}{306.193551}{-111.250000}{0.109074}%
}}%
{\color{vltTeal}\vlB{%
\vSc{287.328797}{306.091892}{-108.750000}{0.109074}%
\vSc{287.291715}{305.988607}{-106.250000}{0.109074}%
\vSc{287.260144}{305.883890}{-103.750000}{0.109074}%
\vSc{287.234143}{305.777941}{-101.250000}{0.109074}%
\vSc{287.213762}{305.670963}{-98.750000}{0.109074}%
\vSc{287.199040}{305.563158}{-96.250000}{0.109074}%
\vSc{287.190005}{305.454731}{-93.750000}{0.109074}%
\vSc{287.186674}{305.345891}{-91.250000}{0.109074}%
\vSc{287.186674}{305.236842}{-88.750000}{0.109074}%
\vSc{287.190005}{305.127794}{-86.250000}{0.109074}%
\vSc{287.199040}{305.018953}{-83.750000}{0.109074}%
\vSc{287.213762}{304.910527}{-81.250000}{0.109074}%
\vSc{287.234143}{304.802722}{-78.750000}{0.109074}%
\vSc{287.260144}{304.695743}{-76.250000}{0.109074}%
\vSc{287.291715}{304.589794}{-73.750000}{0.109074}%
\vSc{287.328797}{304.485078}{-71.250000}{0.109074}%
\vSc{287.371319}{304.381792}{-68.750000}{0.109074}%
\vSc{287.419200}{304.280134}{-66.250000}{0.109074}%
\vSc{287.472349}{304.180296}{-63.750000}{0.109074}%
\vSc{287.530664}{304.082471}{-61.250000}{0.109074}%
\vSc{287.594035}{303.986842}{-58.750000}{0.109074}%
\vSc{287.662341}{303.893593}{-56.250000}{0.109074}%
\vSc{287.735452}{303.802901}{-53.750000}{0.109074}%
\vSc{287.813229}{303.714939}{-51.250000}{0.109074}%
\vSc{287.895524}{303.629873}{-48.750000}{0.109074}%
\vSc{287.982179}{303.547867}{-46.250000}{0.109074}%
\vSc{288.073031}{303.469075}{-43.750000}{0.109074}%
\vSc{288.167906}{303.393649}{-41.250000}{0.109074}%
\vSc{288.266624}{303.321731}{-38.750000}{0.109074}%
\vSc{288.368996}{303.253459}{-36.250000}{0.109074}%
\vSc{288.474828}{303.188962}{-33.750000}{0.109074}%
\vSc{288.583919}{303.128363}{-31.250000}{0.109074}%
}}%
{\color{vltTeal}\vlB{%
\vSc{288.696060}{303.071779}{-28.750000}{0.109074}%
\vSc{288.811039}{303.019315}{-26.250000}{0.109074}%
\vSc{288.928636}{302.971073}{-23.750000}{0.109074}%
\vSc{289.048627}{302.927143}{-21.250000}{0.109074}%
\vSc{289.170785}{302.887611}{-18.750000}{0.109074}%
\vSc{289.294876}{302.852550}{-16.250000}{0.109074}%
\vSc{289.420664}{302.822028}{-13.750000}{0.109074}%
\vSc{289.547910}{302.796102}{-11.250000}{0.109074}%
\vSc{289.676373}{302.774823}{-8.750000}{0.109074}%
\vSc{289.805806}{302.758230}{-6.250000}{0.109074}%
\vSc{289.935964}{302.746355}{-3.750000}{0.109074}%
\vSc{290.066599}{302.739222}{-1.250000}{0.109074}%
\vSc{290.175647}{302.736842}{1.250000}{0.109074}%
\vSc{290.262902}{302.739222}{3.750000}{0.109074}%
\vSc{290.350011}{302.746355}{6.250000}{0.109074}%
\vSc{290.436808}{302.758230}{8.750000}{0.109074}%
\vSc{290.523130}{302.774823}{11.250000}{0.109074}%
\vSc{290.608811}{302.796102}{13.750000}{0.109074}%
\vSc{290.693688}{302.822028}{16.250000}{0.109074}%
\vSc{290.777599}{302.852550}{18.750000}{0.109074}%
\vSc{290.860386}{302.887611}{21.250000}{0.109074}%
\vSc{290.941890}{302.927143}{23.750000}{0.109074}%
\vSc{291.021956}{302.971073}{26.250000}{0.109074}%
\vSc{291.100432}{303.019315}{28.750000}{0.109074}%
\vSc{291.177168}{303.071779}{31.250000}{0.109074}%
\vSc{291.252019}{303.128363}{33.750000}{0.109074}%
\vSc{291.324841}{303.188962}{36.250000}{0.109074}%
\vSc{291.395497}{303.253459}{38.750000}{0.109074}%
\vSc{291.463851}{303.321731}{41.250000}{0.109074}%
\vSc{291.529774}{303.393649}{43.750000}{0.109074}%
\vSc{291.593140}{303.469075}{46.250000}{0.109074}%
\vSc{291.653828}{303.547867}{48.750000}{0.109074}%
}}%
{\color{vltTeal}\vlB{%
\vSc{291.711724}{303.629873}{51.250000}{0.109074}%
\vSc{291.766716}{303.714939}{53.750000}{0.109074}%
\vSc{291.818700}{303.802901}{56.250000}{0.109074}%
\vSc{291.867577}{303.893593}{58.750000}{0.109074}%
\vSc{291.913255}{303.986842}{61.250000}{0.109074}%
\vSc{291.955645}{304.082471}{63.750000}{0.109074}%
\vSc{291.994668}{304.180296}{66.250000}{0.109074}%
\vSc{292.030250}{304.280134}{68.750000}{0.109074}%
\vSc{292.062321}{304.381792}{71.250000}{0.109074}%
\vSc{292.090822}{304.485078}{73.750000}{0.109074}%
\vSc{292.115698}{304.589794}{76.250000}{0.109074}%
\vSc{292.136902}{304.695743}{78.750000}{0.109074}%
\vSc{292.154393}{304.802722}{81.250000}{0.109074}%
\vSc{292.168139}{304.910527}{83.750000}{0.109074}%
\vSc{292.178112}{305.018953}{86.250000}{0.109074}%
\vSc{292.184294}{305.127794}{88.750000}{0.109074}%
}}%
{\color{vltTeal}\put(290.186555,319.315789){\circle*{5.200000}}}%
{\color{black!35}\vlB{%
\vSk{289.786555}{305.236842}{90.000000}{1.100000}%
\vSk{289.786555}{308.736842}{90.000000}{1.100000}%
\vSk{289.786555}{312.236842}{90.000000}{1.100000}%
\vSk{289.786555}{315.736842}{90.000000}{1.100000}%
\vSk{289.786555}{319.236842}{90.000000}{0.078947}%
}}%
{\color{vltTeal}\vlB{%
\vSt{290.186555}{319.315789}{0.000000}{42.067079}%
}}%
{\color{white}\vlB{%
\vRa{331.218066}{316.815789}{2.071135}%
\vRa{330.545654}{317.265789}{3.415961}%
\vRa{330.166371}{317.715789}{4.174527}%
\vRa{329.931604}{318.165789}{4.644059}%
\vRa{329.799746}{318.615789}{4.907776}%
\vRa{329.754180}{319.065789}{4.998909}%
\vRa{329.790211}{319.515789}{4.926846}%
\vRa{329.912161}{319.965789}{4.682947}%
\vRa{330.134082}{320.415789}{4.239105}%
\vRa{330.493423}{320.865789}{3.520422}%
\vRa{331.114416}{321.315789}{2.278436}%
}}%
{\color{vltTeal}\vlB{%
\vSc{334.251374}{319.315789}{91.250000}{0.109074}%
\vSc{334.245191}{319.424838}{93.750000}{0.109074}%
\vSc{334.235218}{319.533679}{96.250000}{0.109074}%
\vSc{334.221473}{319.642105}{98.750000}{0.109074}%
\vSc{334.203981}{319.749910}{101.250000}{0.109074}%
\vSc{334.182778}{319.856889}{103.750000}{0.109074}%
\vSc{334.157902}{319.962837}{106.250000}{0.109074}%
\vSc{334.129401}{320.067554}{108.750000}{0.109074}%
\vSc{334.097329}{320.170840}{111.250000}{0.109074}%
\vSc{334.061748}{320.272498}{113.750000}{0.109074}%
\vSc{334.022725}{320.372335}{116.250000}{0.109074}%
\vSc{333.980334}{320.470161}{118.750000}{0.109074}%
\vSc{333.934657}{320.565789}{121.250000}{0.109074}%
\vSc{333.885779}{320.659038}{123.750000}{0.109074}%
\vSc{333.833795}{320.749731}{126.250000}{0.109074}%
\vSc{333.778803}{320.837693}{128.750000}{0.109074}%
\vSc{333.720908}{320.922758}{131.250000}{0.109074}%
\vSc{333.660219}{321.004765}{133.750000}{0.109074}%
\vSc{333.596853}{321.083556}{136.250000}{0.109074}%
\vSc{333.530930}{321.158983}{138.750000}{0.109074}%
\vSc{333.462576}{321.230901}{141.250000}{0.109074}%
\vSc{333.391920}{321.299173}{143.750000}{0.109074}%
\vSc{333.319098}{321.363670}{146.250000}{0.109074}%
\vSc{333.244247}{321.424268}{148.750000}{0.109074}%
\vSc{333.167511}{321.480853}{151.250000}{0.109074}%
\vSc{333.089035}{321.533317}{153.750000}{0.109074}%
\vSc{333.008969}{321.581559}{156.250000}{0.109074}%
\vSc{332.927465}{321.625488}{158.750000}{0.109074}%
\vSc{332.844679}{321.665021}{161.250000}{0.109074}%
\vSc{332.760767}{321.700082}{163.750000}{0.109074}%
\vSc{332.675890}{321.730604}{166.250000}{0.109074}%
\vSc{332.590209}{321.756529}{168.750000}{0.109074}%
}}%
{\color{vltTeal}\vlB{%
\vSc{332.503888}{321.777809}{171.250000}{0.109074}%
\vSc{332.417090}{321.794402}{173.750000}{0.109074}%
\vSc{332.329981}{321.806276}{176.250000}{0.109074}%
\vSc{332.242727}{321.813410}{178.750000}{0.109074}%
\vSc{332.133678}{321.815789}{-178.750000}{0.109074}%
\vSc{332.003043}{321.813410}{-176.250000}{0.109074}%
\vSc{331.872885}{321.806276}{-173.750000}{0.109074}%
\vSc{331.743452}{321.794402}{-171.250000}{0.109074}%
\vSc{331.614990}{321.777809}{-168.750000}{0.109074}%
\vSc{331.487744}{321.756529}{-166.250000}{0.109074}%
\vSc{331.361955}{321.730604}{-163.750000}{0.109074}%
\vSc{331.237864}{321.700082}{-161.250000}{0.109074}%
\vSc{331.115706}{321.665021}{-158.750000}{0.109074}%
\vSc{330.995715}{321.625488}{-156.250000}{0.109074}%
\vSc{330.878118}{321.581559}{-153.750000}{0.109074}%
\vSc{330.763140}{321.533317}{-151.250000}{0.109074}%
\vSc{330.650998}{321.480853}{-148.750000}{0.109074}%
\vSc{330.541908}{321.424268}{-146.250000}{0.109074}%
\vSc{330.436076}{321.363670}{-143.750000}{0.109074}%
\vSc{330.333703}{321.299173}{-141.250000}{0.109074}%
\vSc{330.234986}{321.230901}{-138.750000}{0.109074}%
\vSc{330.140111}{321.158983}{-136.250000}{0.109074}%
\vSc{330.049259}{321.083556}{-133.750000}{0.109074}%
\vSc{329.962603}{321.004765}{-131.250000}{0.109074}%
\vSc{329.880308}{320.922758}{-128.750000}{0.109074}%
\vSc{329.802532}{320.837693}{-126.250000}{0.109074}%
\vSc{329.729421}{320.749731}{-123.750000}{0.109074}%
\vSc{329.661115}{320.659038}{-121.250000}{0.109074}%
\vSc{329.597744}{320.565789}{-118.750000}{0.109074}%
\vSc{329.539428}{320.470161}{-116.250000}{0.109074}%
\vSc{329.486280}{320.372335}{-113.750000}{0.109074}%
\vSc{329.438399}{320.272498}{-111.250000}{0.109074}%
}}%
{\color{vltTeal}\vlB{%
\vSc{329.395877}{320.170840}{-108.750000}{0.109074}%
\vSc{329.358795}{320.067554}{-106.250000}{0.109074}%
\vSc{329.327223}{319.962837}{-103.750000}{0.109074}%
\vSc{329.301222}{319.856889}{-101.250000}{0.109074}%
\vSc{329.280841}{319.749910}{-98.750000}{0.109074}%
\vSc{329.266119}{319.642105}{-96.250000}{0.109074}%
\vSc{329.257084}{319.533679}{-93.750000}{0.109074}%
\vSc{329.253753}{319.424838}{-91.250000}{0.109074}%
\vSc{329.253753}{319.315789}{-88.750000}{0.109074}%
\vSc{329.257084}{319.206741}{-86.250000}{0.109074}%
\vSc{329.266119}{319.097900}{-83.750000}{0.109074}%
\vSc{329.280841}{318.989474}{-81.250000}{0.109074}%
\vSc{329.301222}{318.881669}{-78.750000}{0.109074}%
\vSc{329.327223}{318.774690}{-76.250000}{0.109074}%
\vSc{329.358795}{318.668742}{-73.750000}{0.109074}%
\vSc{329.395877}{318.564025}{-71.250000}{0.109074}%
\vSc{329.438399}{318.460739}{-68.750000}{0.109074}%
\vSc{329.486280}{318.359081}{-66.250000}{0.109074}%
\vSc{329.539428}{318.259244}{-63.750000}{0.109074}%
\vSc{329.597744}{318.161418}{-61.250000}{0.109074}%
\vSc{329.661115}{318.065789}{-58.750000}{0.109074}%
\vSc{329.729421}{317.972540}{-56.250000}{0.109074}%
\vSc{329.802532}{317.881848}{-53.750000}{0.109074}%
\vSc{329.880308}{317.793886}{-51.250000}{0.109074}%
\vSc{329.962603}{317.708820}{-48.750000}{0.109074}%
\vSc{330.049259}{317.626814}{-46.250000}{0.109074}%
\vSc{330.140111}{317.548023}{-43.750000}{0.109074}%
\vSc{330.234986}{317.472596}{-41.250000}{0.109074}%
\vSc{330.333703}{317.400678}{-38.750000}{0.109074}%
\vSc{330.436076}{317.332406}{-36.250000}{0.109074}%
\vSc{330.541908}{317.267909}{-33.750000}{0.109074}%
\vSc{330.650998}{317.207311}{-31.250000}{0.109074}%
}}%
{\color{vltTeal}\vlB{%
\vSc{330.763140}{317.150726}{-28.750000}{0.109074}%
\vSc{330.878118}{317.098262}{-26.250000}{0.109074}%
\vSc{330.995715}{317.050020}{-23.750000}{0.109074}%
\vSc{331.115706}{317.006091}{-21.250000}{0.109074}%
\vSc{331.237864}{316.966558}{-18.750000}{0.109074}%
\vSc{331.361955}{316.931497}{-16.250000}{0.109074}%
\vSc{331.487744}{316.900975}{-13.750000}{0.109074}%
\vSc{331.614990}{316.875049}{-11.250000}{0.109074}%
\vSc{331.743452}{316.853770}{-8.750000}{0.109074}%
\vSc{331.872885}{316.837177}{-6.250000}{0.109074}%
\vSc{332.003043}{316.825303}{-3.750000}{0.109074}%
\vSc{332.133678}{316.818169}{-1.250000}{0.109074}%
\vSc{332.242727}{316.815789}{1.250000}{0.109074}%
\vSc{332.329981}{316.818169}{3.750000}{0.109074}%
\vSc{332.417090}{316.825303}{6.250000}{0.109074}%
\vSc{332.503888}{316.837177}{8.750000}{0.109074}%
\vSc{332.590209}{316.853770}{11.250000}{0.109074}%
\vSc{332.675890}{316.875049}{13.750000}{0.109074}%
\vSc{332.760767}{316.900975}{16.250000}{0.109074}%
\vSc{332.844679}{316.931497}{18.750000}{0.109074}%
\vSc{332.927465}{316.966558}{21.250000}{0.109074}%
\vSc{333.008969}{317.006091}{23.750000}{0.109074}%
\vSc{333.089035}{317.050020}{26.250000}{0.109074}%
\vSc{333.167511}{317.098262}{28.750000}{0.109074}%
\vSc{333.244247}{317.150726}{31.250000}{0.109074}%
\vSc{333.319098}{317.207311}{33.750000}{0.109074}%
\vSc{333.391920}{317.267909}{36.250000}{0.109074}%
\vSc{333.462576}{317.332406}{38.750000}{0.109074}%
\vSc{333.530930}{317.400678}{41.250000}{0.109074}%
\vSc{333.596853}{317.472596}{43.750000}{0.109074}%
\vSc{333.660219}{317.548023}{46.250000}{0.109074}%
\vSc{333.720908}{317.626814}{48.750000}{0.109074}%
}}%
{\color{vltTeal}\vlB{%
\vSc{333.778803}{317.708820}{51.250000}{0.109074}%
\vSc{333.833795}{317.793886}{53.750000}{0.109074}%
\vSc{333.885779}{317.881848}{56.250000}{0.109074}%
\vSc{333.934657}{317.972540}{58.750000}{0.109074}%
\vSc{333.980334}{318.065789}{61.250000}{0.109074}%
\vSc{334.022725}{318.161418}{63.750000}{0.109074}%
\vSc{334.061748}{318.259244}{66.250000}{0.109074}%
\vSc{334.097329}{318.359081}{68.750000}{0.109074}%
\vSc{334.129401}{318.460739}{71.250000}{0.109074}%
\vSc{334.157902}{318.564025}{73.750000}{0.109074}%
\vSc{334.182778}{318.668742}{76.250000}{0.109074}%
\vSc{334.203981}{318.774690}{78.750000}{0.109074}%
\vSc{334.221473}{318.881669}{81.250000}{0.109074}%
\vSc{334.235218}{318.989474}{83.750000}{0.109074}%
\vSc{334.245191}{319.097900}{86.250000}{0.109074}%
\vSc{334.251374}{319.206741}{88.750000}{0.109074}%
}}%
{\color{vltTeal}\put(332.253634,333.394737){\circle*{5.200000}}}%
{\color{black!35}\vlB{%
\vSk{331.853634}{319.315789}{90.000000}{1.100000}%
\vSk{331.853634}{322.815789}{90.000000}{1.100000}%
\vSk{331.853634}{326.315789}{90.000000}{1.100000}%
\vSk{331.853634}{329.815789}{90.000000}{1.100000}%
\vSk{331.853634}{333.315789}{90.000000}{0.078947}%
}}%
{\color{vltTeal}\vlB{%
\vSt{332.253634}{333.394737}{0.000000}{31.258660}%
}}%
{\color{white}\vlB{%
\vRa{362.476726}{330.894737}{2.071135}%
\vRa{361.804314}{331.344737}{3.415961}%
\vRa{361.425031}{331.794737}{4.174527}%
\vRa{361.190264}{332.244737}{4.644059}%
\vRa{361.058406}{332.694737}{4.907776}%
\vRa{361.012840}{333.144737}{4.998909}%
\vRa{361.048871}{333.594737}{4.926846}%
\vRa{361.170820}{334.044737}{4.682947}%
\vRa{361.392742}{334.494737}{4.239105}%
\vRa{361.752083}{334.944737}{3.520422}%
\vRa{362.373076}{335.394737}{2.278436}%
}}%
{\color{vltTeal}\vlB{%
\vSc{365.510034}{333.394737}{91.250000}{0.109074}%
\vSc{365.503851}{333.503785}{93.750000}{0.109074}%
\vSc{365.493878}{333.612626}{96.250000}{0.109074}%
\vSc{365.480133}{333.721052}{98.750000}{0.109074}%
\vSc{365.462641}{333.828857}{101.250000}{0.109074}%
\vSc{365.441438}{333.935836}{103.750000}{0.109074}%
\vSc{365.416561}{334.041784}{106.250000}{0.109074}%
\vSc{365.388061}{334.146501}{108.750000}{0.109074}%
\vSc{365.355989}{334.249787}{111.250000}{0.109074}%
\vSc{365.320408}{334.351445}{113.750000}{0.109074}%
\vSc{365.281385}{334.451282}{116.250000}{0.109074}%
\vSc{365.238994}{334.549108}{118.750000}{0.109074}%
\vSc{365.193317}{334.644737}{121.250000}{0.109074}%
\vSc{365.144439}{334.737986}{123.750000}{0.109074}%
\vSc{365.092455}{334.828678}{126.250000}{0.109074}%
\vSc{365.037463}{334.916640}{128.750000}{0.109074}%
\vSc{364.979567}{335.001706}{131.250000}{0.109074}%
\vSc{364.918879}{335.083712}{133.750000}{0.109074}%
\vSc{364.855513}{335.162504}{136.250000}{0.109074}%
\vSc{364.789590}{335.237930}{138.750000}{0.109074}%
\vSc{364.721236}{335.309848}{141.250000}{0.109074}%
\vSc{364.650580}{335.378120}{143.750000}{0.109074}%
\vSc{364.577758}{335.442617}{146.250000}{0.109074}%
\vSc{364.502907}{335.503215}{148.750000}{0.109074}%
\vSc{364.426171}{335.559800}{151.250000}{0.109074}%
\vSc{364.347695}{335.612264}{153.750000}{0.109074}%
\vSc{364.267629}{335.660506}{156.250000}{0.109074}%
\vSc{364.186125}{335.704436}{158.750000}{0.109074}%
\vSc{364.103339}{335.743968}{161.250000}{0.109074}%
\vSc{364.019427}{335.779029}{163.750000}{0.109074}%
\vSc{363.934550}{335.809551}{166.250000}{0.109074}%
\vSc{363.848869}{335.835477}{168.750000}{0.109074}%
}}%
{\color{vltTeal}\vlB{%
\vSc{363.762548}{335.856756}{171.250000}{0.109074}%
\vSc{363.675750}{335.873349}{173.750000}{0.109074}%
\vSc{363.588641}{335.885224}{176.250000}{0.109074}%
\vSc{363.501387}{335.892357}{178.750000}{0.109074}%
\vSc{363.392338}{335.894737}{-178.750000}{0.109074}%
\vSc{363.261703}{335.892357}{-176.250000}{0.109074}%
\vSc{363.131545}{335.885224}{-173.750000}{0.109074}%
\vSc{363.002112}{335.873349}{-171.250000}{0.109074}%
\vSc{362.873650}{335.856756}{-168.750000}{0.109074}%
\vSc{362.746403}{335.835477}{-166.250000}{0.109074}%
\vSc{362.620615}{335.809551}{-163.750000}{0.109074}%
\vSc{362.496524}{335.779029}{-161.250000}{0.109074}%
\vSc{362.374366}{335.743968}{-158.750000}{0.109074}%
\vSc{362.254375}{335.704436}{-156.250000}{0.109074}%
\vSc{362.136778}{335.660506}{-153.750000}{0.109074}%
\vSc{362.021800}{335.612264}{-151.250000}{0.109074}%
\vSc{361.909658}{335.559800}{-148.750000}{0.109074}%
\vSc{361.800568}{335.503215}{-146.250000}{0.109074}%
\vSc{361.694736}{335.442617}{-143.750000}{0.109074}%
\vSc{361.592363}{335.378120}{-141.250000}{0.109074}%
\vSc{361.493646}{335.309848}{-138.750000}{0.109074}%
\vSc{361.398771}{335.237930}{-136.250000}{0.109074}%
\vSc{361.307919}{335.162504}{-133.750000}{0.109074}%
\vSc{361.221263}{335.083712}{-131.250000}{0.109074}%
\vSc{361.138968}{335.001706}{-128.750000}{0.109074}%
\vSc{361.061192}{334.916640}{-126.250000}{0.109074}%
\vSc{360.988081}{334.828678}{-123.750000}{0.109074}%
\vSc{360.919775}{334.737986}{-121.250000}{0.109074}%
\vSc{360.856404}{334.644737}{-118.750000}{0.109074}%
\vSc{360.798088}{334.549108}{-116.250000}{0.109074}%
\vSc{360.744939}{334.451282}{-113.750000}{0.109074}%
\vSc{360.697059}{334.351445}{-111.250000}{0.109074}%
}}%
{\color{vltTeal}\vlB{%
\vSc{360.654537}{334.249787}{-108.750000}{0.109074}%
\vSc{360.617455}{334.146501}{-106.250000}{0.109074}%
\vSc{360.585883}{334.041784}{-103.750000}{0.109074}%
\vSc{360.559882}{333.935836}{-101.250000}{0.109074}%
\vSc{360.539501}{333.828857}{-98.750000}{0.109074}%
\vSc{360.524779}{333.721052}{-96.250000}{0.109074}%
\vSc{360.515744}{333.612626}{-93.750000}{0.109074}%
\vSc{360.512413}{333.503785}{-91.250000}{0.109074}%
\vSc{360.512413}{333.394737}{-88.750000}{0.109074}%
\vSc{360.515744}{333.285688}{-86.250000}{0.109074}%
\vSc{360.524779}{333.176847}{-83.750000}{0.109074}%
\vSc{360.539501}{333.068421}{-81.250000}{0.109074}%
\vSc{360.559882}{332.960616}{-78.750000}{0.109074}%
\vSc{360.585883}{332.853638}{-76.250000}{0.109074}%
\vSc{360.617455}{332.747689}{-73.750000}{0.109074}%
\vSc{360.654537}{332.642972}{-71.250000}{0.109074}%
\vSc{360.697059}{332.539686}{-68.750000}{0.109074}%
\vSc{360.744939}{332.438028}{-66.250000}{0.109074}%
\vSc{360.798088}{332.338191}{-63.750000}{0.109074}%
\vSc{360.856404}{332.240365}{-61.250000}{0.109074}%
\vSc{360.919775}{332.144737}{-58.750000}{0.109074}%
\vSc{360.988081}{332.051488}{-56.250000}{0.109074}%
\vSc{361.061192}{331.960796}{-53.750000}{0.109074}%
\vSc{361.138968}{331.872833}{-51.250000}{0.109074}%
\vSc{361.221263}{331.787768}{-48.750000}{0.109074}%
\vSc{361.307919}{331.705761}{-46.250000}{0.109074}%
\vSc{361.398771}{331.626970}{-43.750000}{0.109074}%
\vSc{361.493646}{331.551544}{-41.250000}{0.109074}%
\vSc{361.592363}{331.479626}{-38.750000}{0.109074}%
\vSc{361.694736}{331.411353}{-36.250000}{0.109074}%
\vSc{361.800568}{331.346857}{-33.750000}{0.109074}%
\vSc{361.909658}{331.286258}{-31.250000}{0.109074}%
}}%
{\color{vltTeal}\vlB{%
\vSc{362.021800}{331.229673}{-28.750000}{0.109074}%
\vSc{362.136778}{331.177210}{-26.250000}{0.109074}%
\vSc{362.254375}{331.128967}{-23.750000}{0.109074}%
\vSc{362.374366}{331.085038}{-21.250000}{0.109074}%
\vSc{362.496524}{331.045505}{-18.750000}{0.109074}%
\vSc{362.620615}{331.010444}{-16.250000}{0.109074}%
\vSc{362.746403}{330.979922}{-13.750000}{0.109074}%
\vSc{362.873650}{330.953997}{-11.250000}{0.109074}%
\vSc{363.002112}{330.932717}{-8.750000}{0.109074}%
\vSc{363.131545}{330.916125}{-6.250000}{0.109074}%
\vSc{363.261703}{330.904250}{-3.750000}{0.109074}%
\vSc{363.392338}{330.897116}{-1.250000}{0.109074}%
\vSc{363.501387}{330.894737}{1.250000}{0.109074}%
\vSc{363.588641}{330.897116}{3.750000}{0.109074}%
\vSc{363.675750}{330.904250}{6.250000}{0.109074}%
\vSc{363.762548}{330.916125}{8.750000}{0.109074}%
\vSc{363.848869}{330.932717}{11.250000}{0.109074}%
\vSc{363.934550}{330.953997}{13.750000}{0.109074}%
\vSc{364.019427}{330.979922}{16.250000}{0.109074}%
\vSc{364.103339}{331.010444}{18.750000}{0.109074}%
\vSc{364.186125}{331.045505}{21.250000}{0.109074}%
\vSc{364.267629}{331.085038}{23.750000}{0.109074}%
\vSc{364.347695}{331.128967}{26.250000}{0.109074}%
\vSc{364.426171}{331.177210}{28.750000}{0.109074}%
\vSc{364.502907}{331.229673}{31.250000}{0.109074}%
\vSc{364.577758}{331.286258}{33.750000}{0.109074}%
\vSc{364.650580}{331.346857}{36.250000}{0.109074}%
\vSc{364.721236}{331.411353}{38.750000}{0.109074}%
\vSc{364.789590}{331.479626}{41.250000}{0.109074}%
\vSc{364.855513}{331.551544}{43.750000}{0.109074}%
\vSc{364.918879}{331.626970}{46.250000}{0.109074}%
\vSc{364.979567}{331.705761}{48.750000}{0.109074}%
}}%
{\color{vltTeal}\vlB{%
\vSc{365.037463}{331.787768}{51.250000}{0.109074}%
\vSc{365.092455}{331.872833}{53.750000}{0.109074}%
\vSc{365.144439}{331.960796}{56.250000}{0.109074}%
\vSc{365.193317}{332.051488}{58.750000}{0.109074}%
\vSc{365.238994}{332.144737}{61.250000}{0.109074}%
\vSc{365.281385}{332.240365}{63.750000}{0.109074}%
\vSc{365.320408}{332.338191}{66.250000}{0.109074}%
\vSc{365.355989}{332.438028}{68.750000}{0.109074}%
\vSc{365.388061}{332.539686}{71.250000}{0.109074}%
\vSc{365.416561}{332.642972}{73.750000}{0.109074}%
\vSc{365.441438}{332.747689}{76.250000}{0.109074}%
\vSc{365.462641}{332.853638}{78.750000}{0.109074}%
\vSc{365.480133}{332.960616}{81.250000}{0.109074}%
\vSc{365.493878}{333.068421}{83.750000}{0.109074}%
\vSc{365.503851}{333.176847}{86.250000}{0.109074}%
\vSc{365.510034}{333.285688}{88.750000}{0.109074}%
}}%
{\color{vltTeal}\put(363.512294,347.473684){\circle*{5.200000}}}%
{\color{black!35}\vlB{%
\vSk{363.112294}{333.394737}{90.000000}{1.100000}%
\vSk{363.112294}{336.894737}{90.000000}{1.100000}%
\vSk{363.112294}{340.394737}{90.000000}{1.100000}%
\vSk{363.112294}{343.894737}{90.000000}{1.100000}%
\vSk{363.112294}{347.394737}{90.000000}{0.078947}%
}}%
{\color{vltTeal}\vlB{%
\vSt{363.512294}{347.473684}{0.000000}{19.248988}%
}}%
{\color{white}\vlB{%
\vRa{381.725714}{344.973684}{2.071135}%
\vRa{381.053301}{345.423684}{3.415961}%
\vRa{380.674019}{345.873684}{4.174527}%
\vRa{380.439252}{346.323684}{4.644059}%
\vRa{380.307394}{346.773684}{4.907776}%
\vRa{380.261827}{347.223684}{4.998909}%
\vRa{380.297859}{347.673684}{4.926846}%
\vRa{380.419808}{348.123684}{4.682947}%
\vRa{380.641729}{348.573684}{4.239105}%
\vRa{381.001071}{349.023684}{3.520422}%
\vRa{381.622064}{349.473684}{2.278436}%
}}%
{\color{vltTeal}\vlB{%
\vSc{384.759021}{347.473684}{91.250000}{0.109074}%
\vSc{384.752839}{347.582733}{93.750000}{0.109074}%
\vSc{384.742866}{347.691574}{96.250000}{0.109074}%
\vSc{384.729120}{347.800000}{98.750000}{0.109074}%
\vSc{384.711629}{347.907805}{101.250000}{0.109074}%
\vSc{384.690425}{348.014783}{103.750000}{0.109074}%
\vSc{384.665549}{348.120732}{106.250000}{0.109074}%
\vSc{384.637048}{348.225449}{108.750000}{0.109074}%
\vSc{384.604977}{348.328735}{111.250000}{0.109074}%
\vSc{384.569396}{348.430393}{113.750000}{0.109074}%
\vSc{384.530373}{348.530230}{116.250000}{0.109074}%
\vSc{384.487982}{348.628056}{118.750000}{0.109074}%
\vSc{384.442304}{348.723684}{121.250000}{0.109074}%
\vSc{384.393427}{348.816933}{123.750000}{0.109074}%
\vSc{384.341443}{348.907625}{126.250000}{0.109074}%
\vSc{384.286451}{348.995588}{128.750000}{0.109074}%
\vSc{384.228555}{349.080653}{131.250000}{0.109074}%
\vSc{384.167867}{349.162660}{133.750000}{0.109074}%
\vSc{384.104501}{349.241451}{136.250000}{0.109074}%
\vSc{384.038578}{349.316878}{138.750000}{0.109074}%
\vSc{383.970224}{349.388795}{141.250000}{0.109074}%
\vSc{383.899568}{349.457068}{143.750000}{0.109074}%
\vSc{383.826746}{349.521564}{146.250000}{0.109074}%
\vSc{383.751895}{349.582163}{148.750000}{0.109074}%
\vSc{383.675159}{349.638748}{151.250000}{0.109074}%
\vSc{383.596683}{349.691211}{153.750000}{0.109074}%
\vSc{383.516617}{349.739454}{156.250000}{0.109074}%
\vSc{383.435113}{349.783383}{158.750000}{0.109074}%
\vSc{383.352327}{349.822916}{161.250000}{0.109074}%
\vSc{383.268415}{349.857977}{163.750000}{0.109074}%
\vSc{383.183538}{349.888499}{166.250000}{0.109074}%
\vSc{383.097857}{349.914424}{168.750000}{0.109074}%
}}%
{\color{vltTeal}\vlB{%
\vSc{383.011536}{349.935704}{171.250000}{0.109074}%
\vSc{382.924738}{349.952296}{173.750000}{0.109074}%
\vSc{382.837629}{349.964171}{176.250000}{0.109074}%
\vSc{382.750374}{349.971305}{178.750000}{0.109074}%
\vSc{382.641326}{349.973684}{-178.750000}{0.109074}%
\vSc{382.510691}{349.971305}{-176.250000}{0.109074}%
\vSc{382.380533}{349.964171}{-173.750000}{0.109074}%
\vSc{382.251100}{349.952296}{-171.250000}{0.109074}%
\vSc{382.122638}{349.935704}{-168.750000}{0.109074}%
\vSc{381.995391}{349.914424}{-166.250000}{0.109074}%
\vSc{381.869603}{349.888499}{-163.750000}{0.109074}%
\vSc{381.745512}{349.857977}{-161.250000}{0.109074}%
\vSc{381.623354}{349.822916}{-158.750000}{0.109074}%
\vSc{381.503363}{349.783383}{-156.250000}{0.109074}%
\vSc{381.385766}{349.739454}{-153.750000}{0.109074}%
\vSc{381.270787}{349.691211}{-151.250000}{0.109074}%
\vSc{381.158646}{349.638748}{-148.750000}{0.109074}%
\vSc{381.049556}{349.582163}{-146.250000}{0.109074}%
\vSc{380.943723}{349.521564}{-143.750000}{0.109074}%
\vSc{380.841351}{349.457068}{-141.250000}{0.109074}%
\vSc{380.742633}{349.388795}{-138.750000}{0.109074}%
\vSc{380.647758}{349.316878}{-136.250000}{0.109074}%
\vSc{380.556906}{349.241451}{-133.750000}{0.109074}%
\vSc{380.470251}{349.162660}{-131.250000}{0.109074}%
\vSc{380.387956}{349.080653}{-128.750000}{0.109074}%
\vSc{380.310179}{348.995588}{-126.250000}{0.109074}%
\vSc{380.237068}{348.907625}{-123.750000}{0.109074}%
\vSc{380.168762}{348.816933}{-121.250000}{0.109074}%
\vSc{380.105391}{348.723684}{-118.750000}{0.109074}%
\vSc{380.047076}{348.628056}{-116.250000}{0.109074}%
\vSc{379.993927}{348.530230}{-113.750000}{0.109074}%
\vSc{379.946046}{348.430393}{-111.250000}{0.109074}%
}}%
{\color{vltTeal}\vlB{%
\vSc{379.903524}{348.328735}{-108.750000}{0.109074}%
\vSc{379.866442}{348.225449}{-106.250000}{0.109074}%
\vSc{379.834871}{348.120732}{-103.750000}{0.109074}%
\vSc{379.808870}{348.014783}{-101.250000}{0.109074}%
\vSc{379.788489}{347.907805}{-98.750000}{0.109074}%
\vSc{379.773767}{347.800000}{-96.250000}{0.109074}%
\vSc{379.764732}{347.691574}{-93.750000}{0.109074}%
\vSc{379.761401}{347.582733}{-91.250000}{0.109074}%
\vSc{379.761401}{347.473684}{-88.750000}{0.109074}%
\vSc{379.764732}{347.364636}{-86.250000}{0.109074}%
\vSc{379.773767}{347.255795}{-83.750000}{0.109074}%
\vSc{379.788489}{347.147369}{-81.250000}{0.109074}%
\vSc{379.808870}{347.039564}{-78.750000}{0.109074}%
\vSc{379.834871}{346.932585}{-76.250000}{0.109074}%
\vSc{379.866442}{346.826637}{-73.750000}{0.109074}%
\vSc{379.903524}{346.721920}{-71.250000}{0.109074}%
\vSc{379.946046}{346.618634}{-68.750000}{0.109074}%
\vSc{379.993927}{346.516976}{-66.250000}{0.109074}%
\vSc{380.047076}{346.417139}{-63.750000}{0.109074}%
\vSc{380.105391}{346.319313}{-61.250000}{0.109074}%
\vSc{380.168762}{346.223684}{-58.750000}{0.109074}%
\vSc{380.237068}{346.130435}{-56.250000}{0.109074}%
\vSc{380.310179}{346.039743}{-53.750000}{0.109074}%
\vSc{380.387956}{345.951781}{-51.250000}{0.109074}%
\vSc{380.470251}{345.866715}{-48.750000}{0.109074}%
\vSc{380.556906}{345.784709}{-46.250000}{0.109074}%
\vSc{380.647758}{345.705917}{-43.750000}{0.109074}%
\vSc{380.742633}{345.630491}{-41.250000}{0.109074}%
\vSc{380.841351}{345.558573}{-38.750000}{0.109074}%
\vSc{380.943723}{345.490301}{-36.250000}{0.109074}%
\vSc{381.049556}{345.425804}{-33.750000}{0.109074}%
\vSc{381.158646}{345.365206}{-31.250000}{0.109074}%
}}%
{\color{vltTeal}\vlB{%
\vSc{381.270787}{345.308621}{-28.750000}{0.109074}%
\vSc{381.385766}{345.256157}{-26.250000}{0.109074}%
\vSc{381.503363}{345.207915}{-23.750000}{0.109074}%
\vSc{381.623354}{345.163985}{-21.250000}{0.109074}%
\vSc{381.745512}{345.124453}{-18.750000}{0.109074}%
\vSc{381.869603}{345.089392}{-16.250000}{0.109074}%
\vSc{381.995391}{345.058870}{-13.750000}{0.109074}%
\vSc{382.122638}{345.032944}{-11.250000}{0.109074}%
\vSc{382.251100}{345.011665}{-8.750000}{0.109074}%
\vSc{382.380533}{344.995072}{-6.250000}{0.109074}%
\vSc{382.510691}{344.983197}{-3.750000}{0.109074}%
\vSc{382.641326}{344.976064}{-1.250000}{0.109074}%
\vSc{382.750374}{344.973684}{1.250000}{0.109074}%
\vSc{382.837629}{344.976064}{3.750000}{0.109074}%
\vSc{382.924738}{344.983197}{6.250000}{0.109074}%
\vSc{383.011536}{344.995072}{8.750000}{0.109074}%
\vSc{383.097857}{345.011665}{11.250000}{0.109074}%
\vSc{383.183538}{345.032944}{13.750000}{0.109074}%
\vSc{383.268415}{345.058870}{16.250000}{0.109074}%
\vSc{383.352327}{345.089392}{18.750000}{0.109074}%
\vSc{383.435113}{345.124453}{21.250000}{0.109074}%
\vSc{383.516617}{345.163985}{23.750000}{0.109074}%
\vSc{383.596683}{345.207915}{26.250000}{0.109074}%
\vSc{383.675159}{345.256157}{28.750000}{0.109074}%
\vSc{383.751895}{345.308621}{31.250000}{0.109074}%
\vSc{383.826746}{345.365206}{33.750000}{0.109074}%
\vSc{383.899568}{345.425804}{36.250000}{0.109074}%
\vSc{383.970224}{345.490301}{38.750000}{0.109074}%
\vSc{384.038578}{345.558573}{41.250000}{0.109074}%
\vSc{384.104501}{345.630491}{43.750000}{0.109074}%
\vSc{384.167867}{345.705917}{46.250000}{0.109074}%
\vSc{384.228555}{345.784709}{48.750000}{0.109074}%
}}%
{\color{vltTeal}\vlB{%
\vSc{384.286451}{345.866715}{51.250000}{0.109074}%
\vSc{384.341443}{345.951781}{53.750000}{0.109074}%
\vSc{384.393427}{346.039743}{56.250000}{0.109074}%
\vSc{384.442304}{346.130435}{58.750000}{0.109074}%
\vSc{384.487982}{346.223684}{61.250000}{0.109074}%
\vSc{384.530373}{346.319313}{63.750000}{0.109074}%
\vSc{384.569396}{346.417139}{66.250000}{0.109074}%
\vSc{384.604977}{346.516976}{68.750000}{0.109074}%
\vSc{384.637048}{346.618634}{71.250000}{0.109074}%
\vSc{384.665549}{346.721920}{73.750000}{0.109074}%
\vSc{384.690425}{346.826637}{76.250000}{0.109074}%
\vSc{384.711629}{346.932585}{78.750000}{0.109074}%
\vSc{384.729120}{347.039564}{81.250000}{0.109074}%
\vSc{384.742866}{347.147369}{83.750000}{0.109074}%
\vSc{384.752839}{347.255795}{86.250000}{0.109074}%
\vSc{384.759021}{347.364636}{88.750000}{0.109074}%
}}%
{\color{vltTeal}\put(382.761282,361.552632){\circle*{5.200000}}}%
{\color{black!35}\vlB{%
\vSk{382.361282}{347.473684}{90.000000}{1.100000}%
\vSk{382.361282}{350.973684}{90.000000}{1.100000}%
\vSk{382.361282}{354.473684}{90.000000}{1.100000}%
\vSk{382.361282}{357.973684}{90.000000}{1.100000}%
\vSk{382.361282}{361.473684}{90.000000}{0.078947}%
}}%
{\color{vltTeal}\vlB{%
\vSt{382.761282}{361.552632}{0.000000}{57.238718}%
}}%
{\color{black}\put(235.00000,208.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Same levels, two resolution kernels}}}%
{\color{black}\vlB{%
\vSn{50.575000}{85.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(51.00000,71.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{135.140217}{85.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(135.56522,71.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSn{219.705435}{85.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(220.13043,71.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{304.270652}{85.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(304.69565,71.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1.5$}}}%
{\color{black}\vlB{%
\vSn{388.835870}{85.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(389.26087,71.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{48.000000}{85.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(44.00000,85.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{48.000000}{112.520000}{0.000000}{3.000000}%
}}%
{\color{black}\put(44.00000,112.52000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSn{48.000000}{140.040000}{0.000000}{3.000000}%
}}%
{\color{black}\put(44.00000,140.04000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $8$}}}%
{\color{black}\vlB{%
\vSn{48.000000}{167.560000}{0.000000}{3.000000}%
}}%
{\color{black}\put(44.00000,167.56000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $12$}}}%
{\color{black}\vlB{%
\vSe{51.000000}{85.000000}{0.000000}{389.000000}%
\vSe{50.450000}{85.000000}{90.000000}{86.000000}%
}}%
{\color{black}\put(245.50000,51.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $x=\omega/\omega_\star$}}}%
{\color{black}\put(51.00000,188.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\omega_\star g_\delta(\omega_\star x)$}}}%
{\color{vltTeal}\vlB{%
\vSv{51.000000}{85.000000}{0.000000}{0.389000}%
\vSv{51.389000}{85.000000}{0.000000}{0.389000}%
\vSv{51.778000}{85.000000}{0.000000}{0.389000}%
\vSv{52.167000}{85.000000}{0.000000}{0.389000}%
\vSv{52.556000}{85.000000}{0.000000}{0.389000}%
\vSv{52.945000}{85.000000}{0.000000}{0.389000}%
\vSv{53.334000}{85.000000}{0.000000}{0.389000}%
\vSv{53.723000}{85.000000}{0.000000}{0.389000}%
\vSv{54.112000}{85.000000}{0.000000}{0.389000}%
\vSv{54.501000}{85.000000}{0.000000}{0.389000}%
\vSv{54.890000}{85.000000}{0.000000}{0.389000}%
\vSv{55.279000}{85.000000}{0.000000}{0.389000}%
\vSv{55.668000}{85.000000}{0.000000}{0.389000}%
\vSv{56.057000}{85.000000}{0.000000}{0.389000}%
\vSv{56.446000}{85.000000}{0.000000}{0.389000}%
\vSv{56.835000}{85.000000}{0.000000}{0.389000}%
\vSv{57.224000}{85.000000}{0.000000}{0.389000}%
\vSv{57.613000}{85.000000}{0.000000}{0.389000}%
\vSv{58.002000}{85.000000}{0.000000}{0.389000}%
\vSv{58.391000}{85.000000}{0.000000}{0.389000}%
\vSv{58.780000}{85.000000}{0.000000}{0.389000}%
\vSv{59.169000}{85.000000}{0.000000}{0.389000}%
\vSv{59.558000}{85.000000}{0.000000}{0.389000}%
\vSv{59.947000}{85.000000}{0.000000}{0.389000}%
\vSv{60.336000}{85.000000}{0.000000}{0.389000}%
\vSv{60.725000}{85.000000}{0.000000}{0.389000}%
\vSv{61.114000}{85.000000}{0.000000}{0.389000}%
\vSv{61.503000}{85.000000}{0.000000}{0.389000}%
\vSv{61.892000}{85.000000}{0.000000}{0.389000}%
\vSv{62.281000}{85.000000}{0.000000}{0.389000}%
\vSv{62.670000}{85.000000}{0.000000}{0.389000}%
\vSv{63.059000}{85.000000}{0.000000}{0.389000}%
}}%
{\color{vltTeal}\vlB{%
\vSv{63.448000}{85.000000}{0.000000}{0.389000}%
\vSv{63.837000}{85.000000}{0.000000}{0.389000}%
\vSv{64.226000}{85.000000}{0.000000}{0.389000}%
\vSv{64.615000}{85.000000}{0.000000}{0.389000}%
\vSv{65.004000}{85.000000}{0.000000}{0.389000}%
\vSv{65.393000}{85.000000}{0.000000}{0.389000}%
\vSv{65.782000}{85.000000}{0.000000}{0.389000}%
\vSv{66.171000}{85.000000}{0.000000}{0.389000}%
\vSv{66.560000}{85.000000}{0.000000}{0.389000}%
\vSv{66.949000}{85.000000}{0.000000}{0.389000}%
\vSv{67.338000}{85.000000}{0.000000}{0.389000}%
\vSv{67.727000}{85.000000}{0.000000}{0.389000}%
\vSv{68.116000}{85.000000}{0.000000}{0.389000}%
\vSv{68.505000}{85.000000}{0.000000}{0.389000}%
\vSv{68.894000}{85.000000}{0.000000}{0.389000}%
\vSv{69.283000}{85.000000}{0.000000}{0.389000}%
\vSv{69.672000}{85.000000}{0.000000}{0.389000}%
\vSv{70.061000}{85.000000}{0.000000}{0.389000}%
\vSv{70.450000}{85.000000}{0.000000}{0.389000}%
\vSv{70.839000}{85.000000}{0.000000}{0.389000}%
\vSv{71.228000}{85.000000}{0.000000}{0.389000}%
\vSv{71.617000}{85.000000}{0.000000}{0.389000}%
\vSv{72.006000}{85.000000}{0.000000}{0.389000}%
\vSv{72.395000}{85.000000}{0.000000}{0.389000}%
\vSv{72.784000}{85.000000}{0.000000}{0.389000}%
\vSv{73.173000}{85.000000}{0.000000}{0.389000}%
\vSv{73.562000}{85.000000}{0.000000}{0.389000}%
\vSv{73.951000}{85.000000}{0.000000}{0.389000}%
\vSv{74.340000}{85.000000}{0.000000}{0.389000}%
\vSv{74.729000}{85.000000}{0.000000}{0.389000}%
\vSv{75.118000}{85.000000}{0.000000}{0.389000}%
\vSv{75.507000}{85.000000}{0.000000}{0.389000}%
}}%
{\color{vltTeal}\vlB{%
\vSv{75.896000}{85.000000}{0.000000}{0.389000}%
\vSv{76.285000}{85.000000}{0.000000}{0.389000}%
\vSv{76.674000}{85.000000}{0.000000}{0.389000}%
\vSv{77.063000}{85.000000}{0.000000}{0.389000}%
\vSv{77.452000}{85.000000}{0.000000}{0.389000}%
\vSv{77.841000}{85.000000}{0.000000}{0.389000}%
\vSv{78.230000}{85.000000}{0.000000}{0.389000}%
\vSv{78.619000}{85.000000}{0.000000}{0.389000}%
\vSv{79.008000}{85.000000}{0.000000}{0.389000}%
\vSv{79.397000}{85.000000}{0.000000}{0.389000}%
\vSv{79.786000}{85.000000}{0.000000}{0.389000}%
\vSv{80.175000}{85.000000}{0.000000}{0.389000}%
\vSv{80.564000}{85.000000}{0.000000}{0.389000}%
\vSv{80.953000}{85.000000}{0.000000}{0.389000}%
\vSv{81.342000}{85.000000}{0.000000}{0.389000}%
\vSv{81.731000}{85.000000}{0.000000}{0.389000}%
\vSv{82.120000}{85.000000}{0.000000}{0.389000}%
\vSv{82.509000}{85.000000}{0.000000}{0.389000}%
\vSv{82.898000}{85.000000}{0.000000}{0.389000}%
\vSv{83.287000}{85.000000}{0.000000}{0.389000}%
\vSv{83.676000}{85.000000}{0.000000}{0.389000}%
\vSv{84.065000}{85.000000}{0.000000}{0.389000}%
\vSv{84.454000}{85.000000}{0.000000}{0.389000}%
\vSv{84.843000}{85.000000}{0.000000}{0.389000}%
\vSv{85.232000}{85.000000}{0.000000}{0.389000}%
\vSv{85.621000}{85.000000}{0.000000}{0.389000}%
\vSv{86.010000}{85.000000}{0.000000}{0.389000}%
\vSv{86.399000}{85.000000}{0.000000}{0.389000}%
\vSv{86.788000}{85.000000}{0.000000}{0.389000}%
\vSv{87.177000}{85.000000}{0.000000}{0.389000}%
\vSv{87.566000}{85.000000}{0.000000}{0.389000}%
\vSv{87.955000}{85.000000}{0.000000}{0.389000}%
}}%
{\color{vltTeal}\vlB{%
\vSv{88.344000}{85.000000}{0.000000}{0.389000}%
\vSv{88.733000}{85.000000}{0.000000}{0.389000}%
\vSv{89.122000}{85.000000}{0.000000}{0.389000}%
\vSv{89.511000}{85.000000}{0.000000}{0.389000}%
\vSv{89.900000}{85.000000}{0.000000}{0.389000}%
\vSv{90.289000}{85.000000}{0.000000}{0.389000}%
\vSv{90.678000}{85.000000}{0.000000}{0.389000}%
\vSv{91.067000}{85.000000}{0.000000}{0.389000}%
\vSv{91.456000}{85.000000}{0.000000}{0.389000}%
\vSv{91.845000}{85.000000}{0.000000}{0.389000}%
\vSv{92.234000}{85.000000}{0.000000}{0.389000}%
\vSv{92.623000}{85.000000}{0.000000}{0.389000}%
\vSv{93.012000}{85.000000}{0.000000}{0.389000}%
\vSv{93.401000}{85.000000}{0.000000}{0.389000}%
\vSv{93.790000}{85.000000}{0.000000}{0.389000}%
\vSv{94.179000}{85.000000}{0.000000}{0.389000}%
\vSv{94.568000}{85.000000}{0.000000}{0.389000}%
\vSv{94.957000}{85.000000}{0.000000}{0.389000}%
\vSv{95.346000}{85.000000}{0.000000}{0.389000}%
\vSv{95.735000}{85.000000}{0.000000}{0.389000}%
\vSv{96.124000}{85.000000}{0.000000}{0.389000}%
\vSv{96.513000}{85.000000}{0.000000}{0.389000}%
\vSv{96.902000}{85.000000}{0.000000}{0.389000}%
\vSv{97.291000}{85.000000}{0.000000}{0.389000}%
\vSv{97.680000}{85.000000}{0.000000}{0.389000}%
\vSv{98.069000}{85.000000}{0.000000}{0.389000}%
\vSv{98.458000}{85.000000}{0.000000}{0.389000}%
\vSv{98.847000}{85.000000}{0.000000}{0.389000}%
\vSv{99.236000}{85.000000}{0.000000}{0.389000}%
\vSv{99.625000}{85.000000}{0.000000}{0.389000}%
\vSv{99.131188}{85.000000}{78.784268}{1.999962}%
\vSv{99.515595}{86.961766}{80.403438}{2.333399}%
}}%
{\color{vltTeal}\vlB{%
\vSv{99.905201}{89.262512}{80.174687}{2.279589}%
\vSv{100.294851}{91.508665}{79.934880}{2.225816}%
\vSv{100.684551}{93.700225}{79.683203}{2.172084}%
\vSv{101.074304}{95.837193}{79.418764}{2.118397}%
\vSv{101.464117}{97.919567}{79.140579}{2.064757}%
\vSv{101.853996}{99.947349}{78.847563}{2.011168}%
\vSv{102.243947}{101.920538}{78.538512}{1.957634}%
\vSv{102.633981}{103.839134}{78.212094}{1.904161}%
\vSv{103.024104}{105.703137}{77.866824}{1.850753}%
\vSv{103.414330}{107.512548}{77.501050}{1.797417}%
\vSv{103.804670}{109.267366}{77.112920}{1.744158}%
\vSv{104.195138}{110.967591}{76.700361}{1.690984}%
\vSv{104.585751}{112.613223}{76.261038}{1.637903}%
\vSv{104.976529}{114.204262}{75.792316}{1.584926}%
\vSv{105.367494}{115.740709}{75.291212}{1.532061}%
\vSv{105.758674}{117.222563}{74.754335}{1.479322}%
\vSv{106.150099}{118.649824}{74.177817}{1.426723}%
\vSv{106.541807}{120.022492}{73.557232}{1.374279}%
\vSv{106.933844}{121.340567}{72.887490}{1.322010}%
\vSv{107.326263}{122.604050}{72.162715}{1.269935}%
\vSv{107.719128}{123.812939}{71.376098}{1.218081}%
\vSv{108.112519}{124.967236}{70.519709}{1.166478}%
\vSv{108.506532}{126.066941}{69.584274}{1.115159}%
\vSv{108.901286}{127.112052}{68.558893}{1.064165}%
\vSv{109.296926}{128.102570}{67.430703}{1.013547}%
\vSv{109.693635}{129.038496}{66.184445}{0.963363}%
\vSv{110.091643}{129.919829}{64.801951}{0.913685}%
\vSv{110.491238}{130.746569}{63.261499}{0.864600}%
\vSv{110.892787}{131.518717}{61.537035}{0.816214}%
\vSv{111.296759}{132.236271}{59.597259}{0.768661}%
\vSv{111.703754}{132.899233}{57.404558}{0.722104}%
\vSv{112.114540}{133.507602}{54.913882}{0.676749}%
}}%
{\color{vltTeal}\vlB{%
\vSv{112.530098}{134.061378}{52.071685}{0.632855}%
\vSv{112.951668}{134.560562}{48.815297}{0.590747}%
\vSv{113.380789}{135.005152}{45.073386}{0.550835}%
\vSv{113.819294}{135.395150}{40.768686}{0.513632}%
\vSv{114.269222}{135.730555}{35.824847}{0.479767}%
\vSv{114.732557}{136.011367}{30.179748}{0.449996}%
\vSv{115.210708}{136.237586}{23.807043}{0.425178}%
\vSv{115.703709}{136.409213}{16.744335}{0.406224}%
\vSv{116.209361}{136.526247}{9.119136}{0.393980}%
\vSv{116.722846}{136.588688}{1.155799}{0.389079}%
\vSv{117.022623}{136.596536}{-6.852158}{0.391798}%
\vSv{117.292116}{136.549791}{-14.601451}{0.401983}%
\vSv{117.573137}{136.448454}{-21.843328}{0.419089}%
\vSv{117.868637}{136.292524}{-28.421823}{0.442313}%
\vSv{118.179142}{136.082001}{-34.275670}{0.470752}%
\vSv{118.503550}{135.816885}{-39.415865}{0.503522}%
\vSv{118.839974}{135.497176}{-43.896816}{0.539836}%
\vSv{119.186355}{135.122875}{-47.792489}{0.579026}%
\vSv{119.540785}{134.693980}{-51.180827}{0.620549}%
\vSv{119.901638}{134.210493}{-54.135289}{0.663966}%
\vSv{120.267591}{133.672414}{-56.721153}{0.708930}%
\vSv{120.637593}{133.079741}{-58.994557}{0.755165}%
\vSv{121.010820}{132.432475}{-61.002896}{0.802450}%
\vSv{121.386627}{131.730617}{-62.785803}{0.850611}%
\vSv{121.764512}{130.974166}{-64.376281}{0.899507}%
\vSv{122.144080}{130.163122}{-65.801791}{0.949025}%
\vSv{122.525024}{129.297486}{-67.085215}{0.999071}%
\vSv{122.907097}{128.377256}{-68.245672}{1.049571}%
\vSv{123.290105}{127.402434}{-69.299198}{1.100462}%
\vSv{123.673892}{126.373019}{-70.259298}{1.151692}%
\vSv{124.058333}{125.289011}{-71.137399}{1.203218}%
\vSv{124.443325}{124.150411}{-71.943209}{1.255003}%
}}%
{\color{vltTeal}\vlB{%
\vSv{124.828785}{122.957217}{-72.685022}{1.307016}%
\vSv{125.214645}{121.709431}{-73.369947}{1.359232}%
\vSv{125.600847}{120.407052}{-74.004113}{1.411628}%
\vSv{125.987344}{119.050080}{-74.592820}{1.464184}%
\vSv{126.374097}{117.638515}{-75.140675}{1.516885}%
\vSv{126.761074}{116.172358}{-75.651698}{1.569714}%
\vSv{127.148244}{114.651608}{-76.129408}{1.622660}%
\vSv{127.535586}{113.076265}{-76.576900}{1.675712}%
\vSv{127.923078}{111.446329}{-76.996903}{1.728860}%
\vSv{128.310703}{109.761800}{-77.391833}{1.782095}%
\vSv{128.698446}{108.022679}{-77.763836}{1.835411}%
\vSv{129.086294}{106.228965}{-78.114823}{1.888799}%
\vSv{129.474236}{104.380658}{-78.446502}{1.942254}%
\vSv{129.862261}{102.477758}{-78.760404}{1.995770}%
\vSv{130.250362}{100.520265}{-79.057902}{2.049344}%
\vSv{130.638531}{98.508180}{-79.340235}{2.102969}%
\vSv{131.026762}{96.441501}{-79.608521}{2.156644}%
\vSv{131.415047}{94.320230}{-79.863772}{2.210363}%
\vSv{131.803383}{92.144367}{-80.106905}{2.264124}%
\vSv{132.191765}{89.913910}{-80.338757}{2.317924}%
\vSv{132.580188}{87.628860}{-80.560086}{2.371760}%
\vSv{133.320013}{85.289218}{-36.630493}{0.484735}%
\vSv{134.246000}{85.000000}{0.000000}{0.389000}%
\vSv{134.635000}{85.000000}{0.000000}{0.389000}%
\vSv{135.024000}{85.000000}{0.000000}{0.389000}%
\vSv{135.413000}{85.000000}{0.000000}{0.389000}%
\vSv{135.802000}{85.000000}{0.000000}{0.389000}%
\vSv{136.191000}{85.000000}{0.000000}{0.389000}%
\vSv{136.580000}{85.000000}{0.000000}{0.389000}%
\vSv{136.969000}{85.000000}{0.000000}{0.389000}%
\vSv{137.358000}{85.000000}{0.000000}{0.389000}%
\vSv{137.747000}{85.000000}{0.000000}{0.389000}%
}}%
{\color{vltTeal}\vlB{%
\vSv{138.136000}{85.000000}{0.000000}{0.389000}%
\vSv{138.525000}{85.000000}{0.000000}{0.389000}%
\vSv{138.914000}{85.000000}{0.000000}{0.389000}%
\vSv{139.303000}{85.000000}{0.000000}{0.389000}%
\vSv{139.692000}{85.000000}{0.000000}{0.389000}%
\vSv{140.081000}{85.000000}{0.000000}{0.389000}%
\vSv{140.470000}{85.000000}{0.000000}{0.389000}%
\vSv{140.859000}{85.000000}{0.000000}{0.389000}%
\vSv{141.248000}{85.000000}{0.000000}{0.389000}%
\vSv{141.637000}{85.000000}{0.000000}{0.389000}%
\vSv{142.026000}{85.000000}{0.000000}{0.389000}%
\vSv{142.415000}{85.000000}{0.000000}{0.389000}%
\vSv{142.804000}{85.000000}{0.000000}{0.389000}%
\vSv{143.193000}{85.000000}{0.000000}{0.389000}%
\vSv{143.582000}{85.000000}{0.000000}{0.389000}%
\vSv{143.971000}{85.000000}{0.000000}{0.389000}%
\vSv{144.360000}{85.000000}{0.000000}{0.389000}%
\vSv{144.749000}{85.000000}{0.000000}{0.389000}%
\vSv{145.138000}{85.000000}{0.000000}{0.389000}%
\vSv{145.527000}{85.000000}{0.000000}{0.389000}%
\vSv{145.916000}{85.000000}{0.000000}{0.389000}%
\vSv{146.305000}{85.000000}{0.000000}{0.389000}%
\vSv{146.694000}{85.000000}{0.000000}{0.389000}%
\vSv{147.083000}{85.000000}{0.000000}{0.389000}%
\vSv{147.472000}{85.000000}{0.000000}{0.389000}%
\vSv{147.861000}{85.000000}{0.000000}{0.389000}%
\vSv{148.250000}{85.000000}{0.000000}{0.389000}%
\vSv{148.639000}{85.000000}{0.000000}{0.389000}%
\vSv{149.028000}{85.000000}{0.000000}{0.389000}%
\vSv{149.417000}{85.000000}{0.000000}{0.389000}%
\vSv{149.806000}{85.000000}{0.000000}{0.389000}%
\vSv{150.195000}{85.000000}{0.000000}{0.389000}%
}}%
{\color{vltTeal}\vlB{%
\vSv{150.584000}{85.000000}{0.000000}{0.389000}%
\vSv{150.973000}{85.000000}{0.000000}{0.389000}%
\vSv{151.362000}{85.000000}{0.000000}{0.389000}%
\vSv{151.751000}{85.000000}{0.000000}{0.389000}%
\vSv{152.140000}{85.000000}{0.000000}{0.389000}%
\vSv{152.529000}{85.000000}{0.000000}{0.389000}%
\vSv{152.918000}{85.000000}{0.000000}{0.389000}%
\vSv{153.307000}{85.000000}{0.000000}{0.389000}%
\vSv{153.696000}{85.000000}{0.000000}{0.389000}%
\vSv{154.085000}{85.000000}{0.000000}{0.389000}%
\vSv{154.474000}{85.000000}{0.000000}{0.389000}%
\vSv{154.863000}{85.000000}{0.000000}{0.389000}%
\vSv{155.252000}{85.000000}{0.000000}{0.389000}%
\vSv{155.641000}{85.000000}{0.000000}{0.389000}%
\vSv{156.030000}{85.000000}{0.000000}{0.389000}%
\vSv{156.419000}{85.000000}{0.000000}{0.389000}%
\vSv{156.808000}{85.000000}{0.000000}{0.389000}%
\vSv{157.197000}{85.000000}{0.000000}{0.389000}%
\vSv{157.586000}{85.000000}{0.000000}{0.389000}%
\vSv{157.975000}{85.000000}{0.000000}{0.389000}%
\vSv{158.364000}{85.000000}{0.000000}{0.389000}%
\vSv{158.753000}{85.000000}{0.000000}{0.389000}%
\vSv{159.142000}{85.000000}{0.000000}{0.389000}%
\vSv{159.531000}{85.000000}{0.000000}{0.389000}%
\vSv{159.920000}{85.000000}{0.000000}{0.389000}%
\vSv{160.309000}{85.000000}{0.000000}{0.389000}%
\vSv{160.698000}{85.000000}{0.000000}{0.389000}%
\vSv{161.087000}{85.000000}{0.000000}{0.389000}%
\vSv{161.476000}{85.000000}{0.000000}{0.389000}%
\vSv{161.865000}{85.000000}{0.000000}{0.389000}%
\vSv{162.254000}{85.000000}{0.000000}{0.389000}%
\vSv{162.643000}{85.000000}{0.000000}{0.389000}%
}}%
{\color{vltTeal}\vlB{%
\vSv{163.032000}{85.000000}{0.000000}{0.389000}%
\vSv{162.544421}{85.000000}{76.900040}{1.716298}%
\vSv{162.922522}{86.671633}{80.431169}{2.340098}%
\vSv{163.312123}{88.979173}{80.203740}{2.286283}%
\vSv{163.701768}{91.232119}{79.965351}{2.232506}%
\vSv{164.091461}{93.430473}{79.715199}{2.178769}%
\vSv{164.481207}{95.574234}{79.452400}{2.125075}%
\vSv{164.871012}{97.663403}{79.175983}{2.071429}%
\vSv{165.260882}{99.697978}{78.884875}{2.017834}%
\vSv{165.650825}{101.677961}{78.577889}{1.964293}%
\vSv{166.040847}{103.603351}{78.253709}{1.910812}%
\vSv{166.430959}{105.474148}{77.910872}{1.857396}%
\vSv{166.821172}{107.290352}{77.547746}{1.804050}%
\vSv{167.211496}{109.051964}{77.162507}{1.750781}%
\vSv{167.601947}{110.758982}{76.753110}{1.697596}%
\vSv{167.992542}{112.411408}{76.317254}{1.644503}%
\vSv{168.383298}{114.009241}{75.852345}{1.591512}%
\vSv{168.774238}{115.552482}{75.355447}{1.538633}%
\vSv{169.165390}{117.041129}{74.823221}{1.485878}%
\vSv{169.556782}{118.475184}{74.251866}{1.433261}%
\vSv{169.948453}{119.854646}{73.637027}{1.380797}%
\vSv{170.340447}{121.179515}{72.973705}{1.328504}%
\vSv{170.732814}{122.449791}{72.256129}{1.276404}%
\vSv{171.125620}{123.665475}{71.477615}{1.224521}%
\vSv{171.518941}{124.826565}{70.630384}{1.172885}%
\vSv{171.912871}{125.933063}{69.705343}{1.121528}%
\vSv{172.307525}{126.984968}{68.691813}{1.070492}%
\vSv{172.703045}{127.982281}{67.577194}{1.019824}%
\vSv{173.099610}{128.925000}{66.346554}{0.969582}%
\vSv{173.497442}{129.813127}{64.982118}{0.919837}%
\vSv{173.896821}{130.646661}{63.462645}{0.870672}%
\vSv{174.298104}{131.425602}{61.762669}{0.822193}%
}}%
{\color{vltTeal}\vlB{%
\vSv{174.701745}{132.149950}{59.851596}{0.774528}%
\vSv{175.108326}{132.819706}{57.692662}{0.727837}%
\vSv{175.518591}{133.434868}{55.241802}{0.682319}%
\vSv{175.933493}{133.995438}{52.446575}{0.638227}%
\vSv{176.354238}{134.501415}{49.245454}{0.595876}%
\vSv{176.782325}{134.952800}{45.568097}{0.555666}%
\vSv{177.219554}{135.349591}{41.337707}{0.518094}%
\vSv{177.667947}{135.691790}{36.477250}{0.483775}%
\vSv{178.129519}{135.979396}{30.921836}{0.453449}%
\vSv{178.605787}{136.212409}{24.639220}{0.427966}%
\vSv{179.097007}{136.390829}{17.657450}{0.408233}%
\vSv{179.601295}{136.514657}{10.091898}{0.395113}%
\vSv{180.114148}{136.583891}{2.155587}{0.389275}%
\vSv{180.445052}{136.598533}{-5.863806}{0.391046}%
\vSv{180.713449}{136.558582}{-13.660471}{0.400324}%
\vSv{180.992820}{136.464039}{-20.976040}{0.416609}%
\vSv{181.286446}{136.314902}{-27.642207}{0.439120}%
\vSv{181.595120}{136.111173}{-33.586828}{0.466960}%
\vSv{181.917891}{135.852851}{-38.813494}{0.499236}%
\vSv{182.252933}{135.539936}{-43.372671}{0.535148}%
\vSv{182.598184}{135.172428}{-47.336908}{0.574012}%
\vSv{182.951706}{134.750328}{-50.784237}{0.615270}%
\vSv{183.311838}{134.273634}{-53.788951}{0.658472}%
\vSv{183.677219}{133.742348}{-56.417441}{0.703260}%
\vSv{184.046767}{133.156469}{-58.726976}{0.749350}%
\vSv{184.419631}{132.515998}{-60.765993}{0.796515}%
\vSv{184.795147}{131.820933}{-62.575031}{0.844575}%
\vSv{185.172796}{131.071276}{-64.187857}{0.893386}%
\vSv{185.552174}{130.267026}{-65.632564}{0.942832}%
\vSv{185.932960}{129.408183}{-66.932558}{0.992817}%
\vSv{186.314904}{128.494747}{-68.107387}{1.043264}%
\vSv{186.697805}{127.526719}{-69.173437}{1.094109}%
}}%
{\color{vltTeal}\vlB{%
\vSv{187.081503}{126.504097}{-70.144502}{1.145300}%
\vSv{187.465869}{125.426883}{-71.032246}{1.196791}%
\vSv{187.850797}{124.295076}{-71.846575}{1.248545}%
\vSv{188.236203}{123.108677}{-72.595942}{1.300532}%
\vSv{188.622016}{121.867684}{-73.287595}{1.352724}%
\vSv{189.008178}{120.572099}{-73.927772}{1.405099}%
\vSv{189.394641}{119.221921}{-74.521872}{1.457636}%
\vSv{189.781364}{117.817150}{-75.074582}{1.510319}%
\vSv{190.168314}{116.357786}{-75.589987}{1.563133}%
\vSv{190.555462}{114.843830}{-76.071666}{1.616066}%
\vSv{190.942784}{113.275280}{-76.522762}{1.669105}%
\vSv{191.330258}{111.652138}{-76.946048}{1.722241}%
\vSv{191.717867}{109.974403}{-77.343976}{1.775466}%
\vSv{192.105596}{108.242076}{-77.718724}{1.828772}%
\vSv{192.493432}{106.455155}{-78.072230}{1.882151}%
\vSv{192.881363}{104.613642}{-78.406225}{1.935598}%
\vSv{193.269378}{102.717536}{-78.722261}{1.989107}%
\vSv{193.657470}{100.766837}{-79.021730}{2.042674}%
\vSv{194.045631}{98.761545}{-79.305887}{2.096293}%
\vSv{194.433854}{96.701661}{-79.575864}{2.149962}%
\vSv{194.822133}{94.587184}{-79.832685}{2.203676}%
\vSv{195.210463}{92.418113}{-80.077280}{2.257432}%
\vSv{195.598839}{90.194451}{-80.310492}{2.311227}%
\vSv{195.987257}{87.916195}{-80.533092}{2.365059}%
\vSv{196.515215}{85.583346}{-56.302966}{0.701152}%
\vSv{197.653000}{85.000000}{0.000000}{0.389000}%
\vSv{198.042000}{85.000000}{0.000000}{0.389000}%
\vSv{198.431000}{85.000000}{0.000000}{0.389000}%
\vSv{198.820000}{85.000000}{0.000000}{0.389000}%
\vSv{199.209000}{85.000000}{0.000000}{0.389000}%
\vSv{199.598000}{85.000000}{0.000000}{0.389000}%
\vSv{199.987000}{85.000000}{0.000000}{0.389000}%
}}%
{\color{vltTeal}\vlB{%
\vSv{200.376000}{85.000000}{0.000000}{0.389000}%
\vSv{200.765000}{85.000000}{0.000000}{0.389000}%
\vSv{201.154000}{85.000000}{0.000000}{0.389000}%
\vSv{201.543000}{85.000000}{0.000000}{0.389000}%
\vSv{201.932000}{85.000000}{0.000000}{0.389000}%
\vSv{202.321000}{85.000000}{0.000000}{0.389000}%
\vSv{202.710000}{85.000000}{0.000000}{0.389000}%
\vSv{203.099000}{85.000000}{0.000000}{0.389000}%
\vSv{203.488000}{85.000000}{0.000000}{0.389000}%
\vSv{203.877000}{85.000000}{0.000000}{0.389000}%
\vSv{204.266000}{85.000000}{0.000000}{0.389000}%
\vSv{204.655000}{85.000000}{0.000000}{0.389000}%
\vSv{205.044000}{85.000000}{0.000000}{0.389000}%
\vSv{205.433000}{85.000000}{0.000000}{0.389000}%
\vSv{205.822000}{85.000000}{0.000000}{0.389000}%
\vSv{206.211000}{85.000000}{0.000000}{0.389000}%
\vSv{206.600000}{85.000000}{0.000000}{0.389000}%
\vSv{206.989000}{85.000000}{0.000000}{0.389000}%
\vSv{207.378000}{85.000000}{0.000000}{0.389000}%
\vSv{207.767000}{85.000000}{0.000000}{0.389000}%
\vSv{208.156000}{85.000000}{0.000000}{0.389000}%
\vSv{208.545000}{85.000000}{0.000000}{0.389000}%
\vSv{208.934000}{85.000000}{0.000000}{0.389000}%
\vSv{209.323000}{85.000000}{0.000000}{0.389000}%
\vSv{209.712000}{85.000000}{0.000000}{0.389000}%
\vSv{210.101000}{85.000000}{0.000000}{0.389000}%
\vSv{210.490000}{85.000000}{0.000000}{0.389000}%
\vSv{210.879000}{85.000000}{0.000000}{0.389000}%
\vSv{211.268000}{85.000000}{0.000000}{0.389000}%
\vSv{211.657000}{85.000000}{0.000000}{0.389000}%
\vSv{212.046000}{85.000000}{0.000000}{0.389000}%
\vSv{212.435000}{85.000000}{0.000000}{0.389000}%
}}%
{\color{vltTeal}\vlB{%
\vSv{212.824000}{85.000000}{0.000000}{0.389000}%
\vSv{213.213000}{85.000000}{0.000000}{0.389000}%
\vSv{213.602000}{85.000000}{0.000000}{0.389000}%
\vSv{213.991000}{85.000000}{0.000000}{0.389000}%
\vSv{214.380000}{85.000000}{0.000000}{0.389000}%
\vSv{214.769000}{85.000000}{0.000000}{0.389000}%
\vSv{215.158000}{85.000000}{0.000000}{0.389000}%
\vSv{215.547000}{85.000000}{0.000000}{0.389000}%
\vSv{215.936000}{85.000000}{0.000000}{0.389000}%
\vSv{216.325000}{85.000000}{0.000000}{0.389000}%
\vSv{216.714000}{85.000000}{0.000000}{0.389000}%
\vSv{217.103000}{85.000000}{0.000000}{0.389000}%
\vSv{217.492000}{85.000000}{0.000000}{0.389000}%
\vSv{217.881000}{85.000000}{0.000000}{0.389000}%
\vSv{218.270000}{85.000000}{0.000000}{0.389000}%
\vSv{218.659000}{85.000000}{0.000000}{0.389000}%
\vSv{219.048000}{85.000000}{0.000000}{0.389000}%
\vSv{219.437000}{85.000000}{0.000000}{0.389000}%
\vSv{219.826000}{85.000000}{0.000000}{0.389000}%
\vSv{220.215000}{85.000000}{0.000000}{0.389000}%
\vSv{220.604000}{85.000000}{0.000000}{0.389000}%
\vSv{220.993000}{85.000000}{0.000000}{0.389000}%
\vSv{221.382000}{85.000000}{0.000000}{0.389000}%
\vSv{220.947347}{85.000000}{66.229846}{0.965096}%
\vSv{221.272329}{85.883227}{80.505331}{2.358207}%
\vSv{221.661916}{88.209129}{80.281421}{2.304380}%
\vSv{222.051546}{90.480437}{80.046805}{2.250589}%
\vSv{222.441222}{92.697154}{79.800703}{2.196838}%
\vSv{222.830950}{94.859277}{79.542261}{2.143130}%
\vSv{223.220735}{96.966807}{79.270539}{2.089467}%
\vSv{223.610582}{99.019745}{78.984499}{2.035854}%
\vSv{224.000499}{101.018090}{78.682994}{1.982295}%
}}%
{\color{vltTeal}\vlB{%
\vSv{224.390494}{102.961842}{78.364753}{1.928793}%
\vSv{224.780575}{104.851001}{78.028365}{1.875355}%
\vSv{225.170752}{106.685568}{77.672256}{1.821984}%
\vSv{225.561037}{108.465542}{77.294671}{1.768689}%
\vSv{225.951444}{110.190922}{76.893643}{1.715475}%
\vSv{226.341988}{111.861711}{76.466960}{1.662350}%
\vSv{226.732688}{113.477906}{76.012133}{1.609324}%
\vSv{227.123564}{115.039508}{75.526346}{1.556406}%
\vSv{227.514641}{116.546518}{75.006402}{1.503608}%
\vSv{227.905948}{117.998935}{74.448665}{1.450942}%
\vSv{228.297521}{119.396759}{73.848975}{1.398425}%
\vSv{228.689401}{120.739990}{73.202563}{1.346072}%
\vSv{229.081636}{122.028629}{72.503932}{1.293905}%
\vSv{229.474287}{123.262675}{71.746725}{1.241946}%
\vSv{229.867425}{124.442127}{70.923551}{1.190223}%
\vSv{230.261138}{125.566988}{70.025788}{1.138768}%
\vSv{230.655534}{126.637255}{69.043324}{1.087619}%
\vSv{231.050745}{127.652929}{67.964247}{1.036822}%
\vSv{231.446936}{128.614011}{66.774462}{0.986429}%
\vSv{231.844314}{129.520500}{65.457212}{0.936508}%
\vSv{232.243137}{130.372396}{63.992500}{0.887138}%
\vSv{232.643734}{131.169699}{62.356376}{0.838415}%
\vSv{233.046525}{131.912410}{60.520078}{0.790460}%
\vSv{233.452042}{132.600528}{58.449043}{0.743421}%
\vSv{233.860973}{133.234053}{56.101788}{0.697484}%
\vSv{234.274195}{133.812985}{53.428797}{0.652880}%
\vSv{234.692822}{134.337324}{50.371633}{0.609904}%
\vSv{235.118253}{134.807070}{46.862789}{0.568923}%
\vSv{235.552190}{135.222224}{42.827182}{0.530401}%
\vSv{235.996595}{135.582785}{38.186834}{0.494912}%
\vSv{236.453527}{135.888753}{32.870908}{0.463153}%
\vSv{236.924742}{136.140128}{26.833371}{0.435941}%
}}%
{\color{vltTeal}\vlB{%
\vSv{237.411021}{136.336911}{20.078684}{0.414173}%
\vSv{237.911285}{136.479101}{12.690463}{0.398741}%
\vSv{238.421914}{136.566698}{4.849557}{0.390398}%
\vSv{238.837129}{136.599702}{-3.176539}{0.389599}%
\vSv{239.103030}{136.578113}{-11.080530}{0.396389}%
\vSv{239.378210}{136.501931}{-18.581652}{0.410394}%
\vSv{239.666840}{136.371157}{-25.478832}{0.430908}%
\vSv{239.970491}{136.185790}{-31.668921}{0.457058}%
\vSv{240.288697}{135.945830}{-37.133183}{0.487937}%
\vSv{240.619840}{135.651277}{-41.909444}{0.522708}%
\vSv{240.961884}{135.302132}{-46.065099}{0.560647}%
\vSv{241.312825}{134.898394}{-49.677687}{0.601156}%
\vSv{241.670901}{134.440063}{-52.823425}{0.643748}%
\vSv{242.034650}{133.927139}{-55.571608}{0.688038}%
\vSv{242.402902}{133.359622}{-57.982594}{0.733717}%
\vSv{242.774733}{132.737512}{-60.107705}{0.780543}%
\vSv{243.149421}{132.060810}{-61.990014}{0.828320}%
\vSv{243.526403}{131.329515}{-63.665440}{0.876893}%
\vSv{243.905239}{130.543627}{-65.163867}{0.926136}%
\vSv{244.285582}{129.703146}{-66.510177}{0.975950}%
\vSv{244.667162}{128.808073}{-67.725132}{1.026249}%
\vSv{245.049760}{127.858407}{-68.826111}{1.076967}%
\vSv{245.433206}{126.854148}{-69.827726}{1.128046}%
\vSv{245.817360}{125.795296}{-70.742309}{1.179441}%
\vSv{246.202109}{124.681851}{-71.580320}{1.231110}%
\vSv{246.587363}{123.513813}{-72.350673}{1.283022}%
\vSv{246.973046}{122.291183}{-73.060995}{1.335148}%
\vSv{247.359097}{121.013960}{-73.717845}{1.387463}%
\vSv{247.745463}{119.682144}{-74.326887}{1.439948}%
\vSv{248.132103}{118.295735}{-74.893034}{1.492584}%
\vSv{248.518980}{116.854734}{-75.420563}{1.545355}%
\vSv{248.906065}{115.359140}{-75.913215}{1.598249}%
}}%
{\color{vltTeal}\vlB{%
\vSv{249.293330}{113.808953}{-76.374271}{1.651254}%
\vSv{249.680755}{112.204173}{-76.806623}{1.704359}%
\vSv{250.068321}{110.544800}{-77.212824}{1.757555}%
\vSv{250.456011}{108.830834}{-77.595141}{1.810834}%
\vSv{250.843812}{107.062276}{-77.955588}{1.864189}%
\vSv{251.231712}{105.239125}{-78.295964}{1.917614}%
\vSv{251.619700}{103.361381}{-78.617878}{1.971103}%
\vSv{252.007768}{101.429044}{-78.922773}{2.024651}%
\vSv{252.395906}{99.442115}{-79.211948}{2.078253}%
\vSv{252.784109}{97.400593}{-79.486575}{2.131905}%
\vSv{253.172370}{95.304478}{-79.747713}{2.185604}%
\vSv{253.560683}{93.153770}{-79.996322}{2.239346}%
\vSv{253.949044}{90.948469}{-80.233273}{2.293129}%
\vSv{254.337449}{88.688576}{-80.459360}{2.346949}%
\vSv{254.748032}{86.374089}{-74.193362}{1.428090}%
\vSv{256.003000}{85.000000}{0.000000}{0.389000}%
\vSv{256.392000}{85.000000}{0.000000}{0.389000}%
\vSv{256.781000}{85.000000}{0.000000}{0.389000}%
\vSv{257.170000}{85.000000}{0.000000}{0.389000}%
\vSv{257.559000}{85.000000}{0.000000}{0.389000}%
\vSv{257.948000}{85.000000}{0.000000}{0.389000}%
\vSv{258.337000}{85.000000}{0.000000}{0.389000}%
\vSv{258.726000}{85.000000}{0.000000}{0.389000}%
\vSv{259.115000}{85.000000}{0.000000}{0.389000}%
\vSv{259.504000}{85.000000}{0.000000}{0.389000}%
\vSv{259.893000}{85.000000}{0.000000}{0.389000}%
\vSv{260.282000}{85.000000}{0.000000}{0.389000}%
\vSv{260.671000}{85.000000}{0.000000}{0.389000}%
\vSv{261.060000}{85.000000}{0.000000}{0.389000}%
\vSv{261.449000}{85.000000}{0.000000}{0.389000}%
\vSv{261.838000}{85.000000}{0.000000}{0.389000}%
\vSv{262.227000}{85.000000}{0.000000}{0.389000}%
}}%
{\color{vltTeal}\vlB{%
\vSv{262.616000}{85.000000}{0.000000}{0.389000}%
\vSv{263.005000}{85.000000}{0.000000}{0.389000}%
\vSv{263.394000}{85.000000}{0.000000}{0.389000}%
\vSv{263.783000}{85.000000}{0.000000}{0.389000}%
\vSv{264.172000}{85.000000}{0.000000}{0.389000}%
\vSv{264.561000}{85.000000}{0.000000}{0.389000}%
\vSv{264.950000}{85.000000}{0.000000}{0.389000}%
\vSv{265.339000}{85.000000}{0.000000}{0.389000}%
\vSv{265.728000}{85.000000}{0.000000}{0.389000}%
\vSv{266.117000}{85.000000}{0.000000}{0.389000}%
\vSv{266.506000}{85.000000}{0.000000}{0.389000}%
\vSv{266.895000}{85.000000}{0.000000}{0.389000}%
\vSv{267.284000}{85.000000}{0.000000}{0.389000}%
\vSv{267.673000}{85.000000}{0.000000}{0.389000}%
\vSv{268.062000}{85.000000}{0.000000}{0.389000}%
\vSv{268.451000}{85.000000}{0.000000}{0.389000}%
\vSv{268.840000}{85.000000}{0.000000}{0.389000}%
\vSv{269.229000}{85.000000}{0.000000}{0.389000}%
\vSv{269.618000}{85.000000}{0.000000}{0.389000}%
\vSv{270.007000}{85.000000}{0.000000}{0.389000}%
\vSv{270.396000}{85.000000}{0.000000}{0.389000}%
\vSv{270.785000}{85.000000}{0.000000}{0.389000}%
\vSv{271.174000}{85.000000}{0.000000}{0.389000}%
\vSv{271.563000}{85.000000}{0.000000}{0.389000}%
\vSv{271.952000}{85.000000}{0.000000}{0.389000}%
\vSv{272.341000}{85.000000}{0.000000}{0.389000}%
\vSv{272.730000}{85.000000}{0.000000}{0.389000}%
\vSv{272.250943}{85.000000}{74.689127}{1.473172}%
\vSv{272.620460}{86.420885}{80.454943}{2.345873}%
\vSv{273.010056}{88.734280}{80.228646}{2.292053}%
\vSv{273.399696}{90.993082}{79.991469}{2.238272}%
\vSv{273.789384}{93.197292}{79.742619}{2.184530}%
}}%
{\color{vltTeal}\vlB{%
\vSv{274.179124}{95.346909}{79.481221}{2.130832}%
\vSv{274.568923}{97.441933}{79.206315}{2.077181}%
\vSv{274.958786}{99.482364}{78.916837}{2.023580}%
\vSv{275.348720}{101.468202}{78.611615}{1.970033}%
\vSv{275.738733}{103.399448}{78.289347}{1.916545}%
\vSv{276.128835}{105.276100}{77.948586}{1.863122}%
\vSv{276.519036}{107.098160}{77.587720}{1.809768}%
\vSv{276.909348}{108.865627}{77.204946}{1.756491}%
\vSv{277.299785}{110.578502}{76.798245}{1.703296}%
\vSv{277.690363}{112.236783}{76.365346}{1.650193}%
\vSv{278.081101}{113.840472}{75.903688}{1.597191}%
\vSv{278.472021}{115.389568}{75.410373}{1.544299}%
\vSv{278.863148}{116.884071}{74.882110}{1.491530}%
\vSv{279.254513}{118.323981}{74.315149}{1.438897}%
\vSv{279.646152}{119.709299}{73.705202}{1.386416}%
\vSv{280.038109}{121.040023}{73.047341}{1.334104}%
\vSv{280.430433}{122.316155}{72.335887}{1.281982}%
\vSv{280.823189}{123.537694}{71.564260}{1.230075}%
\vSv{281.216450}{124.704641}{70.724810}{1.178411}%
\vSv{281.610310}{125.816994}{69.808596}{1.127022}%
\vSv{282.004879}{126.874755}{68.805123}{1.075949}%
\vSv{282.400299}{127.877923}{67.702017}{1.025239}%
\vSv{282.796742}{128.826498}{66.484617}{0.974949}%
\vSv{283.194426}{129.720480}{65.135482}{0.925146}%
\vSv{283.593624}{130.559870}{63.633776}{0.875915}%
\vSv{283.994683}{131.344667}{61.954527}{0.827356}%
\vSv{284.398046}{132.074871}{60.067738}{0.779597}%
\vSv{284.804279}{132.750482}{57.937360}{0.732792}%
\vSv{285.214107}{133.371500}{55.520167}{0.687138}%
\vSv{285.628459}{133.937925}{52.764660}{0.642879}%
\vSv{286.048511}{134.449758}{49.610297}{0.600324}%
\vSv{286.475729}{134.906998}{45.987618}{0.559862}%
}}%
{\color{vltTeal}\vlB{%
\vSv{286.911883}{135.309645}{41.820308}{0.521980}%
\vSv{287.358979}{135.657700}{37.030894}{0.487279}%
\vSv{287.819050}{135.951161}{31.552355}{0.456486}%
\vSv{288.293701}{136.190030}{25.347711}{0.430440}%
\vSv{288.783363}{136.374306}{18.437129}{0.410047}%
\vSv{289.286418}{136.503989}{10.925665}{0.396181}%
\vSv{289.798642}{136.579079}{3.016288}{0.389540}%
\vSv{290.156418}{136.599577}{-5.009091}{0.390491}%
\vSv{290.423943}{136.565481}{-12.843334}{0.398982}%
\vSv{290.701932}{136.476793}{-20.220332}{0.414548}%
\vSv{290.993952}{136.333512}{-26.961198}{0.436434}%
\vSv{291.301034}{136.135639}{-32.984139}{0.463746}%
\vSv{291.622372}{135.883172}{-38.285991}{0.495587}%
\vSv{291.956196}{135.576113}{-42.913511}{0.531143}%
\vSv{292.300448}{135.214461}{-46.937822}{0.569720}%
\vSv{292.653169}{134.798216}{-50.436923}{0.610745}%
\vSv{293.012662}{134.327378}{-53.485776}{0.653757}%
\vSv{293.377536}{133.801948}{-56.151716}{0.698390}%
\vSv{293.746681}{133.221925}{-58.492993}{0.744351}%
\vSv{294.119224}{132.587308}{-60.558955}{0.791410}%
\vSv{294.494483}{131.898100}{-62.390934}{0.839382}%
\vSv{294.871925}{131.154298}{-64.023368}{0.888119}%
\vSv{295.251133}{130.355903}{-65.484912}{0.937501}%
\vSv{295.631782}{129.502916}{-66.799430}{0.987432}%
\vSv{296.013612}{128.595336}{-67.986849}{1.037833}%
\vSv{296.396419}{127.633163}{-69.063865}{1.088638}%
\vSv{296.780038}{126.616397}{-70.044526}{1.139794}%
\vSv{297.164337}{125.545039}{-70.940704}{1.191255}%
\vSv{297.549209}{124.419088}{-71.762479}{1.242982}%
\vSv{297.934568}{123.238544}{-72.518447}{1.294946}%
\vSv{298.320340}{122.003407}{-73.215975}{1.347117}%
\vSv{298.706467}{120.713677}{-73.861402}{1.399473}%
}}%
{\color{vltTeal}\vlB{%
\vSv{299.092900}{119.369355}{-74.460209}{1.451993}%
\vSv{299.479597}{117.970439}{-75.017152}{1.504662}%
\vSv{299.866524}{116.516931}{-75.536379}{1.557462}%
\vSv{300.253652}{115.008830}{-76.021517}{1.610383}%
\vSv{300.640956}{113.446137}{-76.475755}{1.663411}%
\vSv{301.028415}{111.828850}{-76.901902}{1.716538}%
\vSv{301.416010}{110.156971}{-77.302441}{1.769753}%
\vSv{301.803727}{108.430499}{-77.679578}{1.823050}%
\vSv{302.191552}{106.649434}{-78.035276}{1.876422}%
\vSv{302.579473}{104.813776}{-78.371287}{1.929862}%
\vSv{302.967480}{102.923526}{-78.689180}{1.983365}%
\vSv{303.355564}{100.978682}{-78.990364}{2.036926}%
\vSv{303.743718}{98.979246}{-79.276107}{2.090540}%
\vSv{304.131935}{96.925217}{-79.547554}{2.144203}%
\vSv{304.520208}{94.816596}{-79.805740}{2.197912}%
\vSv{304.908533}{92.653381}{-80.051604}{2.251664}%
\vSv{305.296904}{90.435574}{-80.285999}{2.305455}%
\vSv{305.685318}{88.163174}{-80.509702}{2.359283}%
\vSv{306.145980}{85.836181}{-65.051668}{0.922236}%
\vSv{307.351000}{85.000000}{0.000000}{0.389000}%
\vSv{307.740000}{85.000000}{0.000000}{0.389000}%
\vSv{308.129000}{85.000000}{0.000000}{0.389000}%
\vSv{308.518000}{85.000000}{0.000000}{0.389000}%
\vSv{308.907000}{85.000000}{0.000000}{0.389000}%
\vSv{309.296000}{85.000000}{0.000000}{0.389000}%
\vSv{309.685000}{85.000000}{0.000000}{0.389000}%
\vSv{310.074000}{85.000000}{0.000000}{0.389000}%
\vSv{310.463000}{85.000000}{0.000000}{0.389000}%
\vSv{310.852000}{85.000000}{0.000000}{0.389000}%
\vSv{311.241000}{85.000000}{0.000000}{0.389000}%
\vSv{311.630000}{85.000000}{0.000000}{0.389000}%
\vSv{312.019000}{85.000000}{0.000000}{0.389000}%
}}%
{\color{vltTeal}\vlB{%
\vSv{312.408000}{85.000000}{0.000000}{0.389000}%
\vSv{312.797000}{85.000000}{0.000000}{0.389000}%
\vSv{313.186000}{85.000000}{0.000000}{0.389000}%
\vSv{313.575000}{85.000000}{0.000000}{0.389000}%
\vSv{313.964000}{85.000000}{0.000000}{0.389000}%
\vSv{314.353000}{85.000000}{0.000000}{0.389000}%
\vSv{314.742000}{85.000000}{0.000000}{0.389000}%
\vSv{314.283457}{85.000000}{70.341409}{1.156311}%
\vSv{314.632379}{86.088914}{80.486148}{2.353496}%
\vSv{315.021969}{88.410039}{80.261331}{2.299672}%
\vSv{315.411603}{90.676571}{80.025742}{2.245884}%
\vSv{315.801284}{92.888511}{79.778596}{2.192137}%
\vSv{316.191016}{95.045857}{79.519031}{2.138433}%
\vSv{316.580806}{97.148611}{79.246099}{2.084774}%
\vSv{316.970659}{99.196772}{78.958753}{2.031166}%
\vSv{317.360583}{101.190340}{78.655836}{1.977611}%
\vSv{317.750585}{103.129316}{78.336066}{1.924115}%
\vSv{318.140674}{105.013698}{77.998018}{1.870682}%
\vSv{318.530860}{106.843488}{77.640103}{1.817318}%
\vSv{318.921155}{108.618685}{77.260549}{1.764029}%
\vSv{319.311574}{110.339290}{76.857368}{1.710823}%
\vSv{319.702131}{112.005301}{76.428326}{1.657707}%
\vSv{320.092845}{113.616720}{75.970908}{1.604689}%
\vSv{320.483737}{115.173545}{75.482265}{1.551781}%
\vSv{320.874833}{116.675779}{74.959167}{1.498994}%
\vSv{321.266162}{118.123419}{74.397933}{1.446341}%
\vSv{321.657760}{119.516466}{73.794356}{1.393837}%
\vSv{322.049669}{120.854921}{73.143606}{1.341500}%
\vSv{322.441938}{122.138783}{72.440117}{1.289350}%
\vSv{322.834628}{123.368052}{71.677449}{1.237411}%
\vSv{323.227813}{124.542728}{70.848113}{1.185710}%
\vSv{323.621581}{125.662811}{69.943366}{1.134280}%
}}%
{\color{vltTeal}\vlB{%
\vSv{324.016043}{126.728302}{68.952953}{1.083160}%
\vSv{324.411332}{127.739200}{67.864788}{1.032395}%
\vSv{324.807619}{128.695505}{66.664561}{0.982042}%
\vSv{325.205111}{129.597217}{65.335259}{0.932165}%
\vSv{325.604076}{130.444337}{63.856569}{0.882847}%
\vSv{326.004847}{131.236863}{62.204154}{0.834187}%
\vSv{326.407852}{131.974797}{60.348790}{0.786305}%
\vSv{326.813639}{132.658138}{58.255352}{0.739355}%
\vSv{327.222907}{133.286886}{55.881697}{0.693524}%
\vSv{327.636553}{133.861042}{53.177558}{0.649050}%
\vSv{328.055716}{134.380604}{50.083695}{0.606233}%
\vSv{328.481819}{134.845574}{46.531845}{0.565447}%
\vSv{328.916590}{135.255951}{42.446424}{0.527165}%
\vSv{329.362010}{135.611735}{37.749581}{0.491973}%
\vSv{329.820130}{135.912927}{32.371822}{0.460578}%
\vSv{330.292653}{136.159526}{26.270406}{0.433806}%
\vSv{330.780231}{136.351531}{19.455609}{0.412557}%
\vSv{331.281586}{136.488944}{12.019127}{0.397719}%
\vSv{331.792864}{136.571765}{4.150342}{0.390023}%
\vSv{332.186140}{136.599992}{-3.877422}{0.389892}%
\vSv{332.452622}{136.573627}{-11.756501}{0.397335}%
\vSv{332.728851}{136.492669}{-19.211406}{0.411941}%
\vSv{333.018768}{136.357118}{-26.049452}{0.432985}%
\vSv{333.323734}{136.166974}{-32.175757}{0.459583}%
\vSv{333.643147}{135.922237}{-37.577714}{0.490835}%
\vSv{333.975327}{135.622908}{-42.296728}{0.525911}%
\vSv{334.318227}{135.268986}{-46.401732}{0.564097}%
\vSv{334.669858}{134.860471}{-49.970504}{0.604806}%
\vSv{335.028484}{134.397363}{-53.078814}{0.647561}%
\vSv{335.392670}{133.879662}{-55.795218}{0.691983}%
\vSv{335.761268}{133.307369}{-58.179268}{0.737772}%
\vSv{336.133375}{132.680483}{-60.281527}{0.784688}%
}}%
{\color{vltTeal}\vlB{%
\vSv{336.508285}{131.999004}{-62.144396}{0.832540}%
\vSv{336.885445}{131.262932}{-63.803220}{0.881176}%
\vSv{337.264425}{130.472268}{-65.287410}{0.930474}%
\vSv{337.644887}{129.627010}{-66.621452}{0.980332}%
\vSv{338.026564}{128.727160}{-67.825784}{1.030671}%
\vSv{338.409243}{127.772717}{-68.917523}{1.081422}%
\vSv{338.792755}{126.763681}{-69.911059}{1.132531}%
\vSv{339.176965}{125.700053}{-70.818549}{1.183951}%
\vSv{339.561762}{124.581831}{-71.650306}{1.235643}%
\vSv{339.947057}{123.409017}{-72.415118}{1.287575}%
\vSv{340.332774}{122.181610}{-73.120514}{1.339718}%
\vSv{340.718854}{120.899611}{-73.772966}{1.392049}%
\vSv{341.105246}{119.563018}{-74.378069}{1.444548}%
\vSv{341.491908}{118.171833}{-74.940675}{1.497196}%
\vSv{341.878805}{116.726054}{-75.465011}{1.549979}%
\vSv{342.265906}{115.225683}{-75.954773}{1.602883}%
\vSv{342.653186}{113.670720}{-76.413207}{1.655897}%
\vSv{343.040624}{112.061163}{-76.843173}{1.709010}%
\vSv{343.428202}{110.397014}{-77.247198}{1.762213}%
\vSv{343.815902}{108.678272}{-77.627524}{1.815499}%
\vSv{344.203712}{106.904937}{-77.986147}{1.868861}%
\vSv{344.591620}{105.077009}{-78.324846}{1.922292}%
\vSv{344.979616}{103.194488}{-78.645215}{1.975786}%
\vSv{345.372601}{101.257375}{-77.421515}{1.786233}%
\vSv{346.097010}{99.514014}{37.108189}{0.487776}%
\vSv{346.642295}{99.808300}{25.446787}{0.430794}%
\vSv{347.245614}{99.993400}{11.042666}{0.396338}%
\vSv{347.730303}{100.069315}{-4.888585}{0.390420}%
\vSv{347.886509}{100.036044}{-20.113354}{0.414264}%
\vSv{348.096161}{99.893587}{-32.898631}{0.463298}%
\vSv{348.156631}{99.641945}{65.256163}{0.929372}%
\vSv{348.480245}{100.485990}{78.765675}{1.996695}%
}}%
{\color{vltTeal}\vlB{%
\vSv{348.870218}{102.444425}{78.452068}{1.943177}%
\vSv{349.260275}{104.348267}{78.120709}{1.889721}%
\vSv{349.650425}{106.197517}{77.770068}{1.836332}%
\vSv{350.040680}{107.992174}{77.398444}{1.783015}%
\vSv{350.431053}{109.732238}{77.003927}{1.729779}%
\vSv{350.821559}{111.417709}{76.584377}{1.676629}%
\vSv{351.212214}{113.048587}{76.137382}{1.623575}%
\vSv{351.603040}{114.624873}{75.660219}{1.570627}%
\vSv{351.994061}{116.146566}{75.149800}{1.517796}%
\vSv{352.385303}{117.613666}{74.602613}{1.465093}%
\vSv{352.776801}{119.026173}{74.014648}{1.412534}%
\vSv{353.168594}{120.384087}{73.381310}{1.360135}%
\vSv{353.560728}{121.687409}{72.697311}{1.307916}%
\vSv{353.953260}{122.936137}{71.956538}{1.255899}%
\vSv{354.346259}{124.130273}{71.151898}{1.204109}%
\vSv{354.739808}{125.269817}{70.275124}{1.152579}%
\vSv{355.134009}{126.354767}{69.316531}{1.101344}%
\vSv{355.528986}{127.385125}{68.264726}{1.050447}%
\vSv{355.924895}{128.360889}{67.106243}{0.999939}%
\vSv{356.321930}{129.282061}{65.825095}{0.949884}%
\vSv{356.720336}{130.148640}{64.402220}{0.900357}%
\vSv{357.120419}{130.960627}{62.814808}{0.851449}%
\vSv{357.522572}{131.718020}{61.035486}{0.803274}%
\vSv{357.927296}{132.420821}{59.031355}{0.755973}%
\vSv{358.335231}{133.069029}{56.762906}{0.709718}%
\vSv{358.747200}{133.662644}{54.182886}{0.664730}%
\vSv{359.164248}{134.201667}{51.235316}{0.621283}%
\vSv{359.587695}{134.686096}{47.855071}{0.579725}%
\vSv{360.019160}{135.115933}{43.968814}{0.540490}%
\vSv{360.460546}{135.491177}{39.498624}{0.504121}%
\vSv{360.913914}{135.811828}{34.370359}{0.471283}%
\vSv{361.381156}{136.077886}{28.529090}{0.442763}%
}}%
{\color{vltTeal}\vlB{%
\vSv{361.863395}{136.289352}{21.962835}{0.419440}%
\vSv{362.360141}{136.446225}{14.731378}{0.402222}%
\vSv{362.868490}{136.548505}{6.988968}{0.391912}%
\vSv{363.351025}{136.596192}{-1.017023}{0.389061}%
\vSv{363.615461}{136.589286}{-8.983746}{0.393831}%
\vSv{363.887625}{136.527788}{-16.616947}{0.405953}%
\vSv{364.172380}{136.411697}{-23.690734}{0.424799}%
\vSv{364.471968}{136.241013}{-30.075897}{0.449523}%
\vSv{364.786386}{136.015736}{-35.733476}{0.479216}%
\vSv{364.849998}{135.735866}{71.006826}{1.195248}%
\vSv{365.207862}{136.866042}{78.565915}{1.962263}%
\vSv{365.599003}{138.789361}{77.897480}{1.855371}%
\vSv{365.990549}{140.603494}{77.147433}{1.748762}%
\vSv{366.382605}{142.308442}{76.300167}{1.642492}%
\vSv{366.775316}{143.904205}{75.335926}{1.536630}%
\vSv{367.168878}{145.390782}{74.229368}{1.431268}%
\vSv{367.563567}{146.768173}{72.947516}{1.326524}%
\vSv{367.959774}{148.036378}{71.446786}{1.222558}%
\vSv{368.358071}{149.195398}{69.668588}{1.119586}%
\vSv{368.759312}{150.245233}{67.532735}{1.017910}%
\vSv{369.164805}{151.185882}{64.927460}{0.917961}%
\vSv{369.576613}{152.017345}{61.694245}{0.820369}%
\vSv{369.998060}{152.739622}{57.605331}{0.726087}%
\vSv{370.434582}{153.352714}{52.332981}{0.636587}%
\vSv{370.894976}{153.856621}{45.418225}{0.554189}%
\vSv{371.392447}{154.251342}{36.279550}{0.482547}%
\vSv{371.942396}{154.536877}{24.386729}{0.427107}%
\vSv{372.549873}{154.713226}{9.796000}{0.394756}%
\vSv{372.995340}{154.780390}{-6.165450}{0.391263}%
\vSv{373.154931}{154.738369}{-21.241475}{0.417354}%
\vSv{373.369361}{154.587162}{-33.797966}{0.468108}%
\vSv{373.639100}{154.326769}{-43.533398}{0.536572}%
}}%
{\color{vltTeal}\vlB{%
\vSv{373.949500}{153.957190}{-50.905835}{0.616876}%
\vSv{374.286411}{153.478426}{-56.510528}{0.704986}%
\vSv{374.640075}{152.890477}{-60.838573}{0.798322}%
\vSv{375.004402}{152.193342}{-64.245561}{0.895251}%
\vSv{375.375673}{151.387021}{-66.979291}{0.994723}%
\vSv{375.751590}{150.471514}{-69.211923}{1.096045}%
\vSv{376.130704}{149.446822}{-71.064416}{1.198749}%
\vSv{376.512075}{148.312945}{-72.623187}{1.302508}%
\vSv{376.895076}{147.069882}{-73.951116}{1.407088}%
\vSv{377.279283}{145.717633}{-75.094787}{1.512320}%
\vSv{377.664396}{144.256198}{-76.089315}{1.618075}%
\vSv{378.050203}{142.685578}{-76.961590}{1.724259}%
\vSv{378.436550}{141.005773}{-77.732509}{1.830795}%
\vSv{378.823324}{139.216782}{-78.418531}{1.937626}%
\vSv{379.217878}{137.318605}{-76.772354}{1.700022}%
\vSv{379.942183}{135.663687}{36.934964}{0.486665}%
\vSv{380.402514}{135.956128}{31.443055}{0.455953}%
\vSv{380.877446}{136.193976}{25.224803}{0.430004}%
\vSv{381.367381}{136.377231}{18.301724}{0.409726}%
\vSv{381.870655}{136.505894}{10.780658}{0.395989}%
\vSv{382.382994}{136.579963}{2.866347}{0.389487}%
\vSv{382.736084}{136.599440}{-5.158247}{0.390582}%
\vSv{383.003756}{136.564324}{-12.986161}{0.399210}%
\vSv{383.281983}{136.474615}{-20.352597}{0.414902}%
\vSv{383.574282}{136.330314}{-27.080505}{0.436898}%
\vSv{383.881643}{136.131419}{-33.089793}{0.464302}%
\vSv{384.203232}{135.877932}{-38.378497}{0.496220}%
\vSv{384.537270}{135.569852}{-42.994044}{0.531839}%
\vSv{384.881698}{135.207179}{-47.007818}{0.570466}%
\vSv{385.234560}{134.789914}{-50.497833}{0.611532}%
\vSv{385.594165}{134.318055}{-53.538937}{0.654578}%
\vSv{385.959129}{133.791604}{-56.198300}{0.699238}%
}}%
{\color{vltTeal}\vlB{%
\vSv{386.328345}{133.210560}{-58.534004}{0.745222}%
\vSv{386.700944}{132.574924}{-60.595235}{0.792299}%
\vSv{387.076248}{131.884694}{-62.423187}{0.840286}%
\vSv{387.453726}{131.139872}{-64.052180}{0.889036}%
\vSv{387.832965}{130.340456}{-65.510770}{0.938430}%
\vSv{388.213638}{129.486448}{-66.822740}{0.988371}%
\vSv{388.595488}{128.577848}{-68.007950}{1.038780}%
\vSv{388.978311}{127.614654}{-69.083043}{1.089592}%
\vSv{389.361944}{126.596868}{-70.062022}{1.140753}%
\vSv{389.746255}{125.524489}{-70.956722}{1.192219}%
\vSv{390.131137}{124.397517}{-71.777192}{1.243952}%
\vSv{390.516504}{123.215952}{-72.532003}{1.295919}%
\vSv{390.902283}{121.979794}{-73.228502}{1.348094}%
\vSv{391.288416}{120.689044}{-73.873009}{1.400453}%
\vSv{391.674854}{119.343701}{-74.470992}{1.452977}%
\vSv{392.061556}{117.943765}{-75.027193}{1.505648}%
\vSv{392.448487}{116.489236}{-75.545751}{1.558451}%
\vSv{392.835619}{114.980114}{-76.030284}{1.611373}%
\vSv{393.222926}{113.416400}{-76.483972}{1.664404}%
\vSv{393.610387}{111.798093}{-76.909618}{1.717532}%
\vSv{393.997985}{110.125193}{-77.309700}{1.770749}%
\vSv{394.385704}{108.397700}{-77.686419}{1.824048}%
\vSv{394.773531}{106.615615}{-78.041733}{1.877421}%
\vSv{395.161454}{104.778936}{-78.377392}{1.930862}%
\vSv{395.549462}{102.887665}{-78.694960}{1.984366}%
\vSv{395.937548}{100.941801}{-78.995844}{2.037927}%
\vSv{396.325703}{98.941344}{-79.281310}{2.091542}%
\vSv{396.713921}{96.886295}{-79.552499}{2.145207}%
\vSv{397.102195}{94.776652}{-79.810447}{2.198917}%
\vSv{397.490520}{92.612417}{-80.056089}{2.252669}%
\vSv{397.878893}{90.393589}{-80.290277}{2.306461}%
\vSv{398.267307}{88.120168}{-80.513787}{2.360290}%
}}%
{\color{vltTeal}\vlB{%
\vSv{398.736149}{85.792155}{-63.845935}{0.882514}%
\vSv{399.933000}{85.000000}{0.000000}{0.389000}%
\vSv{400.322000}{85.000000}{0.000000}{0.389000}%
\vSv{400.711000}{85.000000}{0.000000}{0.389000}%
\vSv{401.100000}{85.000000}{0.000000}{0.389000}%
\vSv{401.489000}{85.000000}{0.000000}{0.389000}%
\vSv{401.878000}{85.000000}{0.000000}{0.389000}%
\vSv{402.267000}{85.000000}{0.000000}{0.389000}%
\vSv{402.656000}{85.000000}{0.000000}{0.389000}%
\vSv{403.045000}{85.000000}{0.000000}{0.389000}%
\vSv{403.434000}{85.000000}{0.000000}{0.389000}%
\vSv{403.823000}{85.000000}{0.000000}{0.389000}%
\vSv{404.212000}{85.000000}{0.000000}{0.389000}%
\vSv{404.601000}{85.000000}{0.000000}{0.389000}%
\vSv{404.990000}{85.000000}{0.000000}{0.389000}%
\vSv{405.379000}{85.000000}{0.000000}{0.389000}%
\vSv{405.768000}{85.000000}{0.000000}{0.389000}%
\vSv{406.157000}{85.000000}{0.000000}{0.389000}%
\vSv{406.546000}{85.000000}{0.000000}{0.389000}%
\vSv{406.935000}{85.000000}{0.000000}{0.389000}%
\vSv{407.324000}{85.000000}{0.000000}{0.389000}%
\vSv{407.713000}{85.000000}{0.000000}{0.389000}%
\vSv{408.102000}{85.000000}{0.000000}{0.389000}%
\vSv{408.491000}{85.000000}{0.000000}{0.389000}%
\vSv{408.880000}{85.000000}{0.000000}{0.389000}%
\vSv{409.269000}{85.000000}{0.000000}{0.389000}%
\vSv{409.658000}{85.000000}{0.000000}{0.389000}%
\vSv{410.047000}{85.000000}{0.000000}{0.389000}%
\vSv{410.436000}{85.000000}{0.000000}{0.389000}%
\vSv{410.825000}{85.000000}{0.000000}{0.389000}%
\vSv{411.214000}{85.000000}{0.000000}{0.389000}%
\vSv{411.603000}{85.000000}{0.000000}{0.389000}%
}}%
{\color{vltTeal}\vlB{%
\vSv{411.992000}{85.000000}{0.000000}{0.389000}%
\vSv{412.381000}{85.000000}{0.000000}{0.389000}%
\vSv{412.770000}{85.000000}{0.000000}{0.389000}%
\vSv{413.159000}{85.000000}{0.000000}{0.389000}%
\vSv{413.548000}{85.000000}{0.000000}{0.389000}%
\vSv{413.937000}{85.000000}{0.000000}{0.389000}%
\vSv{414.326000}{85.000000}{0.000000}{0.389000}%
\vSv{414.715000}{85.000000}{0.000000}{0.389000}%
\vSv{415.104000}{85.000000}{0.000000}{0.389000}%
\vSv{415.493000}{85.000000}{0.000000}{0.389000}%
\vSv{415.882000}{85.000000}{0.000000}{0.389000}%
\vSv{416.271000}{85.000000}{0.000000}{0.389000}%
\vSv{416.660000}{85.000000}{0.000000}{0.389000}%
\vSv{417.049000}{85.000000}{0.000000}{0.389000}%
\vSv{417.438000}{85.000000}{0.000000}{0.389000}%
\vSv{417.827000}{85.000000}{0.000000}{0.389000}%
\vSv{418.216000}{85.000000}{0.000000}{0.389000}%
\vSv{418.605000}{85.000000}{0.000000}{0.389000}%
\vSv{418.994000}{85.000000}{0.000000}{0.389000}%
\vSv{419.383000}{85.000000}{0.000000}{0.389000}%
\vSv{419.772000}{85.000000}{0.000000}{0.389000}%
\vSv{420.161000}{85.000000}{0.000000}{0.389000}%
\vSv{420.550000}{85.000000}{0.000000}{0.389000}%
\vSv{420.939000}{85.000000}{0.000000}{0.389000}%
\vSv{421.328000}{85.000000}{0.000000}{0.389000}%
\vSv{421.717000}{85.000000}{0.000000}{0.389000}%
\vSv{422.106000}{85.000000}{0.000000}{0.389000}%
\vSv{422.495000}{85.000000}{0.000000}{0.389000}%
\vSv{422.884000}{85.000000}{0.000000}{0.389000}%
\vSv{423.273000}{85.000000}{0.000000}{0.389000}%
\vSv{423.662000}{85.000000}{0.000000}{0.389000}%
\vSv{424.051000}{85.000000}{0.000000}{0.389000}%
}}%
{\color{vltTeal}\vlB{%
\vSv{424.440000}{85.000000}{0.000000}{0.389000}%
\vSv{424.829000}{85.000000}{0.000000}{0.389000}%
\vSv{425.218000}{85.000000}{0.000000}{0.389000}%
\vSv{425.607000}{85.000000}{0.000000}{0.389000}%
\vSv{425.996000}{85.000000}{0.000000}{0.389000}%
\vSv{426.385000}{85.000000}{0.000000}{0.389000}%
\vSv{426.774000}{85.000000}{0.000000}{0.389000}%
\vSv{427.163000}{85.000000}{0.000000}{0.389000}%
\vSv{427.552000}{85.000000}{0.000000}{0.389000}%
\vSv{427.941000}{85.000000}{0.000000}{0.389000}%
\vSv{428.330000}{85.000000}{0.000000}{0.389000}%
\vSv{428.719000}{85.000000}{0.000000}{0.389000}%
\vSv{429.108000}{85.000000}{0.000000}{0.389000}%
\vSv{429.497000}{85.000000}{0.000000}{0.389000}%
\vSv{429.886000}{85.000000}{0.000000}{0.389000}%
\vSv{430.275000}{85.000000}{0.000000}{0.389000}%
\vSv{430.664000}{85.000000}{0.000000}{0.389000}%
\vSv{431.053000}{85.000000}{0.000000}{0.389000}%
\vSv{431.442000}{85.000000}{0.000000}{0.389000}%
\vSv{431.831000}{85.000000}{0.000000}{0.389000}%
\vSv{432.220000}{85.000000}{0.000000}{0.389000}%
\vSv{432.609000}{85.000000}{0.000000}{0.389000}%
\vSv{432.998000}{85.000000}{0.000000}{0.389000}%
\vSv{433.387000}{85.000000}{0.000000}{0.389000}%
\vSv{433.776000}{85.000000}{0.000000}{0.389000}%
\vSv{434.165000}{85.000000}{0.000000}{0.389000}%
\vSv{434.554000}{85.000000}{0.000000}{0.389000}%
\vSv{434.943000}{85.000000}{0.000000}{0.389000}%
\vSv{435.332000}{85.000000}{0.000000}{0.389000}%
\vSv{435.721000}{85.000000}{0.000000}{0.389000}%
\vSv{436.110000}{85.000000}{0.000000}{0.389000}%
\vSv{436.499000}{85.000000}{0.000000}{0.389000}%
}}%
{\color{vltTeal}\vlB{%
\vSv{436.888000}{85.000000}{0.000000}{0.389000}%
\vSv{437.277000}{85.000000}{0.000000}{0.389000}%
\vSv{437.666000}{85.000000}{0.000000}{0.389000}%
\vSv{438.055000}{85.000000}{0.000000}{0.389000}%
\vSv{438.444000}{85.000000}{0.000000}{0.389000}%
\vSv{438.833000}{85.000000}{0.000000}{0.389000}%
\vSv{439.222000}{85.000000}{0.000000}{0.389000}%
\vSv{439.611000}{85.000000}{0.000000}{0.389000}%
}}%
{\color{vltRed}\vlB{%
\vSv{51.000000}{85.000000}{0.000000}{0.389000}%
\vSv{51.389000}{85.000000}{0.000000}{0.389000}%
\vSv{51.778000}{85.000000}{0.000000}{0.389000}%
\vSv{52.167000}{85.000000}{0.000000}{0.389000}%
\vSv{52.556000}{85.000000}{0.000000}{0.389000}%
\vSv{52.945000}{85.000000}{0.000000}{0.389000}%
\vSv{53.334000}{85.000000}{0.000000}{0.389000}%
\vSv{53.723000}{85.000000}{0.000000}{0.389000}%
\vSv{54.112000}{85.000000}{0.000000}{0.389000}%
\vSv{54.501000}{85.000000}{0.000000}{0.389000}%
\vSv{54.890000}{85.000000}{0.000000}{0.389000}%
\vSv{55.279000}{85.000000}{0.000000}{0.221000}%
\vSv{58.000000}{85.000000}{0.000000}{0.002000}%
\vSv{58.002000}{85.000000}{0.000000}{0.389000}%
\vSv{58.391000}{85.000000}{0.000000}{0.389000}%
\vSv{58.780000}{85.000000}{0.000000}{0.389000}%
\vSv{59.169000}{85.000000}{0.000000}{0.389000}%
\vSv{59.558000}{85.000000}{0.000000}{0.389000}%
\vSv{59.947000}{85.000000}{0.000000}{0.389000}%
\vSv{60.336000}{85.000000}{0.000000}{0.389000}%
\vSv{60.725000}{85.000000}{0.000000}{0.389000}%
\vSv{61.114000}{85.000000}{0.000000}{0.389000}%
\vSv{61.503000}{85.000000}{0.000000}{0.389000}%
\vSv{61.892000}{85.000000}{0.000000}{0.389000}%
\vSv{62.281000}{85.000000}{0.000000}{0.219000}%
\vSv{65.000000}{85.000000}{0.000000}{0.004000}%
\vSv{65.004000}{85.000000}{0.000000}{0.389000}%
\vSv{65.393000}{85.000000}{0.000000}{0.389000}%
\vSv{65.782000}{85.000000}{0.000000}{0.389000}%
\vSv{66.171000}{85.000000}{0.000000}{0.389000}%
\vSv{66.560000}{85.000000}{0.000000}{0.389000}%
\vSv{66.949000}{85.000000}{0.000000}{0.389000}%
}}%
{\color{vltRed}\vlB{%
\vSv{67.338000}{85.000000}{0.000000}{0.389000}%
\vSv{67.727000}{85.000000}{0.000000}{0.389000}%
\vSv{68.116000}{85.000000}{0.000000}{0.389000}%
\vSv{68.505000}{85.000000}{0.000000}{0.389000}%
\vSv{68.894000}{85.000000}{0.000000}{0.389000}%
\vSv{69.283000}{85.000000}{0.000000}{0.217000}%
\vSv{72.000000}{85.000000}{0.000000}{0.006000}%
\vSv{72.006000}{85.000000}{0.000000}{0.389000}%
\vSv{72.395000}{85.000000}{0.000000}{0.389000}%
\vSv{72.784000}{85.000000}{0.000000}{0.389000}%
\vSv{73.173000}{85.000000}{0.000000}{0.389000}%
\vSv{73.562000}{85.000000}{0.000000}{0.389000}%
\vSv{73.951000}{85.000000}{0.000000}{0.389000}%
\vSv{74.294472}{85.000000}{2.899627}{0.389499}%
\vSv{74.101925}{85.019703}{44.166805}{0.542301}%
\vSv{74.493929}{85.397551}{43.900819}{0.539872}%
\vSv{74.885974}{85.771905}{43.632435}{0.537455}%
\vSv{75.278059}{86.142765}{43.361633}{0.150874}%
\vSv{77.235402}{87.944270}{42.253827}{0.000572}%
\vSv{77.239125}{87.944655}{41.970624}{0.523210}%
\vSv{77.631470}{88.294551}{41.684881}{0.520880}%
\vSv{78.023860}{88.640953}{41.396576}{0.518563}%
\vSv{78.416295}{88.983862}{41.105692}{0.516259}%
\vSv{78.808776}{89.323276}{40.812207}{0.513968}%
\vSv{79.201304}{89.659196}{40.516103}{0.511692}%
\vSv{79.593880}{89.991623}{40.217360}{0.509429}%
\vSv{79.986503}{90.320555}{39.915959}{0.507180}%
\vSv{80.379175}{90.645994}{39.611882}{0.378249}%
\vSv{82.639036}{92.452272}{38.050715}{0.118407}%
\vSv{82.736250}{92.525253}{37.730203}{0.491844}%
\vSv{83.129276}{92.826234}{37.406893}{0.489714}%
\vSv{83.522354}{93.123721}{37.080767}{0.487599}%
}}%
{\color{vltRed}\vlB{%
\vSv{83.915485}{93.417714}{36.751812}{0.485501}%
\vSv{84.308670}{93.708214}{36.420011}{0.483418}%
\vSv{84.701909}{93.995219}{36.085350}{0.481352}%
\vSv{85.095203}{94.278730}{35.747816}{0.479302}%
\vSv{85.488552}{94.558748}{35.407395}{0.477270}%
\vSv{85.881957}{94.835271}{35.064073}{0.475254}%
\vSv{86.275418}{95.108301}{34.717840}{0.030340}%
\vSv{88.397744}{96.520934}{32.942605}{0.279830}%
\vSv{88.637388}{96.673105}{32.578679}{0.461637}%
\vSv{89.031255}{96.921677}{32.211774}{0.459765}%
\vSv{89.425181}{97.166755}{31.841885}{0.457913}%
\vSv{89.819166}{97.408339}{31.469006}{0.456079}%
\vSv{90.213212}{97.646430}{31.093132}{0.454265}%
\vSv{90.607319}{97.881026}{30.714261}{0.452470}%
\vSv{91.001486}{98.112128}{30.332389}{0.450696}%
\vSv{91.395714}{98.339736}{29.947515}{0.448941}%
\vSv{91.790004}{98.563851}{29.559640}{0.447207}%
\vSv{92.184355}{98.784471}{29.168763}{0.131197}%
\vSv{94.531086}{100.027147}{27.169461}{0.016807}%
\vSv{94.551762}{100.034821}{26.760656}{0.435661}%
\vSv{94.946548}{100.230984}{26.348888}{0.434099}%
\vSv{95.341396}{100.423653}{25.934167}{0.432560}%
\vSv{95.736306}{100.612828}{25.516506}{0.431043}%
\vSv{96.131279}{100.798509}{25.095918}{0.429550}%
\vSv{96.526313}{100.980696}{24.672418}{0.428080}%
\vSv{96.921410}{101.159389}{24.246023}{0.426633}%
\vSv{97.316569}{101.334589}{23.816750}{0.425210}%
\vSv{97.711789}{101.506294}{23.384619}{0.423811}%
\vSv{98.107070}{101.674505}{22.949651}{0.422437}%
\vSv{98.502413}{101.839223}{22.511868}{0.194107}%
\vSv{101.051609}{102.817571}{19.827538}{0.226550}%
\vSv{101.271487}{102.894414}{19.370824}{0.412342}%
}}%
{\color{vltRed}\vlB{%
\vSv{101.667303}{103.031180}{18.911535}{0.411196}%
\vSv{102.063175}{103.164452}{18.449710}{0.410077}%
\vSv{102.459103}{103.294230}{17.985388}{0.408985}%
\vSv{102.855086}{103.420514}{17.518610}{0.407920}%
\vSv{103.251123}{103.543305}{17.049419}{0.406882}%
\vSv{103.647214}{103.662601}{16.577859}{0.405871}%
\vSv{104.043357}{103.778403}{16.103978}{0.404888}%
\vSv{104.439551}{103.890711}{15.627822}{0.403933}%
\vSv{104.835796}{103.999526}{15.149442}{0.403005}%
\vSv{105.232091}{104.104846}{14.668890}{0.198352}%
\vSv{107.902784}{104.724086}{11.743049}{0.099120}%
\vSv{108.007436}{104.744259}{11.248871}{0.396619}%
\vSv{108.404082}{104.821628}{10.752992}{0.395953}%
\vSv{108.800766}{104.895503}{10.255478}{0.395316}%
\vSv{109.197486}{104.965884}{9.756395}{0.394709}%
\vSv{109.594242}{105.032771}{9.255813}{0.394132}%
\vSv{109.991030}{105.096165}{8.753802}{0.393585}%
\vSv{110.387850}{105.156064}{8.250432}{0.393068}%
\vSv{110.784700}{105.212469}{7.745776}{0.392582}%
\vSv{111.181578}{105.265380}{7.239909}{0.392126}%
\vSv{111.578483}{105.314798}{6.732904}{0.391701}%
\vSv{111.975413}{105.360721}{6.224838}{0.391307}%
\vSv{112.372365}{105.403151}{5.715787}{0.069783}%
\vSv{114.982707}{105.594900}{2.645210}{0.160928}%
\vSv{115.151526}{105.602327}{2.131485}{0.389269}%
\vSv{115.548597}{105.616806}{1.617417}{0.389155}%
\vSv{115.945674}{105.627790}{1.103089}{0.389072}%
\vSv{116.342755}{105.635280}{0.588583}{0.389021}%
\vSv{116.739838}{105.639276}{0.073981}{0.389000}%
\vSv{117.123079}{105.639778}{-0.440632}{0.389012}%
\vSv{117.503997}{105.636787}{-0.955174}{0.389054}%
\vSv{117.884919}{105.630301}{-1.469563}{0.389128}%
}}%
{\color{vltRed}\vlB{%
\vSv{118.265846}{105.620322}{-1.983714}{0.389233}%
\vSv{118.646781}{105.606848}{-2.497546}{0.389370}%
\vSv{119.027725}{105.589881}{-3.010976}{0.389538}%
\vSv{119.408681}{105.569419}{-3.523923}{0.058220}%
\vSv{121.909058}{105.348533}{-6.586932}{0.175863}%
\vSv{122.075848}{105.328360}{-7.094250}{0.392001}%
\vSv{122.456962}{105.279947}{-7.600452}{0.392448}%
\vSv{122.838104}{105.228040}{-8.105464}{0.392925}%
\vSv{123.219275}{105.172639}{-8.609210}{0.393433}%
\vSv{123.600478}{105.113744}{-9.111620}{0.393971}%
\vSv{123.981713}{105.051356}{-9.612620}{0.394540}%
\vSv{124.362982}{104.985473}{-10.112141}{0.395138}%
\vSv{124.744288}{104.916097}{-10.610113}{0.395766}%
\vSv{125.125631}{104.843226}{-11.106469}{0.396425}%
\vSv{125.507012}{104.766862}{-11.601143}{0.397113}%
\vSv{125.888434}{104.687004}{-12.094069}{0.380377}%
\vSv{128.635637}{104.009100}{-15.490506}{0.324791}%
\vSv{128.941420}{103.922355}{-15.967306}{0.404610}%
\vSv{129.323262}{103.811051}{-16.441846}{0.405585}%
\vSv{129.705156}{103.696254}{-16.914078}{0.406588}%
\vSv{130.087104}{103.577962}{-17.383955}{0.407618}%
\vSv{130.469105}{103.456176}{-17.851432}{0.408676}%
\vSv{130.851161}{103.330897}{-18.316464}{0.409760}%
\vSv{131.233273}{103.202123}{-18.779011}{0.410872}%
\vSv{131.615441}{103.069856}{-19.239033}{0.412010}%
\vSv{131.997666}{102.934095}{-19.696491}{0.413174}%
\vSv{132.379949}{102.794839}{-20.151349}{0.414365}%
\vSv{132.762290}{102.652090}{-20.603572}{0.081950}%
\vSv{135.121273}{101.694848}{-23.259848}{0.354095}%
\vSv{135.440351}{101.555015}{-23.692797}{0.424806}%
\vSv{135.823174}{101.384315}{-24.122894}{0.426222}%
\vSv{136.206060}{101.210120}{-24.550118}{0.427661}%
}}%
{\color{vltRed}\vlB{%
\vSv{136.589007}{101.032431}{-24.974452}{0.429125}%
\vSv{136.972017}{100.851249}{-25.395879}{0.430612}%
\vSv{137.355089}{100.666572}{-25.814383}{0.432122}%
\vSv{137.795377}{100.478402}{22.238914}{0.420262}%
\vSv{138.147689}{100.637458}{24.786287}{0.428472}%
\vSv{138.548911}{100.817088}{23.932163}{0.425589}%
\vSv{138.950379}{100.989731}{23.066587}{0.301035}%
\vSv{141.652502}{101.970536}{17.644040}{0.105677}%
\vSv{141.767307}{102.002567}{16.704562}{0.406139}%
\vSv{142.170617}{102.119306}{15.755748}{0.404186}%
\vSv{142.574129}{102.229058}{14.797985}{0.402345}%
\vSv{142.977837}{102.331821}{13.831689}{0.400617}%
\vSv{143.381729}{102.427597}{12.857301}{0.399004}%
\vSv{143.785796}{102.516385}{11.875291}{0.397508}%
\vSv{144.190028}{102.598185}{10.886151}{0.396129}%
\vSv{144.594412}{102.672997}{9.890400}{0.394868}%
\vSv{144.998938}{102.740821}{8.888578}{0.393728}%
\vSv{145.403592}{102.801657}{7.881248}{0.392709}%
\vSv{145.808360}{102.855506}{6.868991}{0.391812}%
\vSv{146.213230}{102.902366}{5.852407}{0.015277}%
\vSv{148.810562}{103.035853}{-0.302615}{0.212688}%
\vSv{149.007085}{103.034730}{-1.331622}{0.389105}%
\vSv{149.379943}{103.025687}{-2.359771}{0.389330}%
\vSv{149.752837}{103.009657}{-3.386402}{0.389680}%
\vSv{150.125783}{102.986639}{-4.410860}{0.390156}%
\vSv{150.498794}{102.956633}{-5.432501}{0.390755}%
\vSv{150.871887}{102.919639}{-6.450688}{0.391478}%
\vSv{151.245075}{102.875657}{-7.464801}{0.392325}%
\vSv{151.618372}{102.824687}{-8.474233}{0.393294}%
\vSv{151.991792}{102.766730}{-9.478393}{0.394384}%
\vSv{152.365348}{102.701784}{-10.476712}{0.395595}%
\vSv{152.739052}{102.629851}{-11.468639}{0.371209}%
}}%
{\color{vltRed}\vlB{%
\vSv{155.415384}{101.912462}{-18.191984}{0.351189}%
\vSv{155.735268}{101.802820}{-19.115904}{0.411702}%
\vSv{156.110745}{101.667996}{-20.029612}{0.414043}%
\vSv{156.486454}{101.526184}{-20.932819}{0.416488}%
\vSv{156.862401}{101.377384}{-21.825264}{0.419036}%
\vSv{157.238587}{101.221596}{-22.706713}{0.421683}%
\vSv{157.615018}{101.058820}{-23.576958}{0.424430}%
\vSv{157.991694}{100.889057}{-24.435819}{0.427273}%
\vSv{158.368617}{100.712305}{-25.283138}{0.430211}%
\vSv{159.002771}{100.528566}{8.899329}{0.393740}%
\vSv{159.142567}{100.589477}{25.568641}{0.390206}%
\vSv{161.812253}{101.780692}{23.003934}{0.097810}%
\vSv{161.908620}{101.818915}{22.566500}{0.421253}%
\vSv{162.304016}{101.980573}{22.126273}{0.419925}%
\vSv{162.699472}{102.138738}{21.683278}{0.418621}%
\vSv{163.094988}{102.293408}{21.237543}{0.417343}%
\vSv{163.490564}{102.444585}{20.789096}{0.416090}%
\vSv{163.886199}{102.592267}{20.337968}{0.414863}%
\vSv{164.281892}{102.736456}{19.884191}{0.413662}%
\vSv{164.677643}{102.877150}{19.427800}{0.412486}%
\vSv{165.073452}{103.014351}{18.968830}{0.411337}%
\vSv{165.469317}{103.148058}{18.507318}{0.410215}%
\vSv{165.865238}{103.278271}{18.043305}{0.246393}%
\vSv{168.538294}{104.066756}{15.209093}{0.095959}%
\vSv{168.638180}{104.091930}{14.728808}{0.402217}%
\vSv{169.034517}{104.194191}{14.246398}{0.401343}%
\vSv{169.430901}{104.292959}{13.761915}{0.400497}%
\vSv{169.827331}{104.388232}{13.275418}{0.399680}%
\vSv{170.223806}{104.480012}{12.786964}{0.398893}%
\vSv{170.620325}{104.568297}{12.296612}{0.398134}%
\vSv{171.016886}{104.653089}{11.804424}{0.397404}%
\vSv{171.413487}{104.734387}{11.310463}{0.396704}%
}}%
{\color{vltRed}\vlB{%
\vSv{171.810129}{104.812190}{10.814792}{0.396034}%
\vSv{172.206808}{104.886500}{10.317477}{0.395393}%
\vSv{172.603524}{104.957316}{9.818586}{0.394783}%
\vSv{173.000275}{105.024638}{9.318187}{0.022958}%
\vSv{175.545830}{105.373313}{6.288119}{0.225955}%
\vSv{175.778375}{105.398061}{5.779186}{0.390987}%
\vSv{176.175346}{105.437432}{5.269337}{0.390651}%
\vSv{176.572337}{105.473308}{4.758649}{0.390346}%
\vSv{176.969346}{105.505691}{4.247202}{0.390071}%
\vSv{177.366371}{105.534579}{3.735077}{0.389828}%
\vSv{177.763410}{105.559974}{3.222353}{0.389616}%
\vSv{178.160461}{105.581875}{2.709112}{0.389435}%
\vSv{178.557523}{105.600281}{2.195436}{0.389286}%
\vSv{178.954592}{105.615194}{1.681406}{0.389168}%
\vSv{179.351668}{105.626613}{1.167105}{0.389081}%
\vSv{179.748749}{105.634538}{0.652616}{0.375577}%
\vSv{182.587335}{105.584377}{-2.947108}{0.237706}%
\vSv{182.816682}{105.572156}{-3.460119}{0.389710}%
\vSv{183.197649}{105.548635}{-3.972576}{0.389937}%
\vSv{183.578631}{105.521621}{-4.484396}{0.390195}%
\vSv{183.959630}{105.491113}{-4.995501}{0.390483}%
\vSv{184.340648}{105.457110}{-5.505810}{0.390803}%
\vSv{184.721686}{105.419614}{-6.015244}{0.391154}%
\vSv{185.102747}{105.378624}{-6.523725}{0.391535}%
\vSv{185.483832}{105.334140}{-7.031176}{0.391948}%
\vSv{185.864942}{105.286162}{-7.537522}{0.392391}%
\vSv{186.246080}{105.234690}{-8.042685}{0.392864}%
\vSv{186.627248}{105.179724}{-8.546594}{0.351274}%
\vSv{189.379920}{104.679324}{-12.032825}{0.312318}%
\vSv{189.677834}{104.614214}{-12.524169}{0.398482}%
\vSv{190.059335}{104.527803}{-13.013649}{0.399254}%
\vSv{190.440881}{104.437898}{-13.501203}{0.400056}%
}}%
{\color{vltRed}\vlB{%
\vSv{190.822472}{104.344498}{-13.986773}{0.400886}%
\vSv{191.204110}{104.247605}{-14.470302}{0.401744}%
\vSv{191.585795}{104.147218}{-14.951734}{0.402632}%
\vSv{191.967530}{104.043337}{-15.431015}{0.403547}%
\vSv{192.349314}{103.935962}{-15.908093}{0.404491}%
\vSv{192.731150}{103.825093}{-16.382917}{0.405463}%
\vSv{193.113038}{103.710730}{-16.855439}{0.406462}%
\vSv{193.494979}{103.592873}{-17.325612}{0.164666}%
\vSv{195.978784}{102.742482}{-20.094887}{0.210832}%
\vSv{196.308912}{102.670045}{11.347811}{0.396756}%
\vSv{196.421897}{102.748112}{30.228382}{0.450218}%
\vSv{196.821448}{102.974774}{29.454006}{0.446741}%
\vSv{197.221245}{103.194447}{28.667627}{0.443347}%
\vSv{197.621290}{103.407133}{27.869267}{0.440037}%
\vSv{198.021583}{103.612831}{27.058966}{0.436814}%
\vSv{198.422126}{103.811541}{26.236787}{0.433680}%
\vSv{198.822918}{104.003263}{25.402813}{0.430636}%
\vSv{199.223959}{104.187997}{24.557148}{0.427685}%
\vSv{199.625248}{104.365743}{23.699921}{0.383253}%
\vSv{202.392790}{105.402961}{18.324121}{0.036087}%
\vSv{202.440988}{105.414307}{17.391693}{0.407636}%
\vSv{202.844144}{105.536150}{16.449662}{0.405602}%
\vSv{203.247510}{105.651006}{15.498396}{0.403679}%
\vSv{203.651076}{105.758873}{14.538290}{0.401868}%
\vSv{204.054834}{105.859753}{13.569768}{0.400171}%
\vSv{204.458774}{105.953644}{12.593278}{0.398589}%
\vSv{204.862887}{106.040548}{11.609296}{0.397124}%
\vSv{205.267161}{106.120464}{10.618322}{0.395777}%
\vSv{205.671585}{106.193393}{9.620880}{0.394549}%
\vSv{206.076146}{106.259333}{8.617517}{0.393442}%
\vSv{206.480832}{106.318285}{7.608800}{0.392455}%
\vSv{206.885630}{106.370250}{6.595317}{0.073021}%
}}%
{\color{vltRed}\vlB{%
\vSv{209.548042}{106.537111}{0.449128}{0.156908}%
\vSv{209.702888}{106.538340}{-0.580087}{0.389020}%
\vSv{210.075730}{106.534402}{-1.608927}{0.389153}%
\vSv{210.448597}{106.523476}{-2.636732}{0.389412}%
\vSv{210.821503}{106.505561}{-3.662841}{0.389796}%
\vSv{211.194465}{106.480659}{-4.686602}{0.390305}%
\vSv{211.567497}{106.448769}{-5.707374}{0.390938}%
\vSv{211.940614}{106.409891}{-6.724524}{0.391695}%
\vSv{212.313830}{106.364025}{-7.737434}{0.392574}%
\vSv{212.687159}{106.311172}{-8.745501}{0.393576}%
\vSv{213.060614}{106.251330}{-9.748142}{0.394699}%
\vSv{213.434209}{106.184501}{-10.744791}{0.395942}%
\vSv{213.807955}{106.110683}{-11.734904}{0.035981}%
\vSv{216.175936}{105.482626}{-17.510883}{0.280253}%
\vSv{216.429289}{105.398301}{-18.442064}{0.410059}%
\vSv{216.804599}{105.268581}{-19.363261}{0.412323}%
\vSv{217.180139}{105.131873}{-20.274165}{0.414692}%
\vSv{217.555911}{104.988177}{-21.174495}{0.417165}%
\vSv{217.931922}{104.837493}{-22.063998}{0.419740}%
\vSv{218.308174}{104.679821}{-22.942446}{0.422414}%
\vSv{218.684671}{104.515161}{-23.809638}{0.425187}%
\vSv{219.061413}{104.343514}{-24.665402}{0.428056}%
\vSv{219.438404}{104.164878}{-25.509585}{0.431019}%
\vSv{219.815644}{103.979255}{-26.342064}{0.434074}%
\vSv{220.193133}{103.786643}{-27.162736}{0.005019}%
\vSv{222.763689}{102.696492}{-4.471614}{0.104460}%
\vSv{222.629634}{102.688348}{20.037112}{0.414063}%
\vSv{223.025366}{102.830218}{19.581596}{0.412879}%
\vSv{223.421155}{102.968594}{19.123489}{0.411721}%
\vSv{223.817001}{103.103476}{18.662828}{0.410590}%
\vSv{224.212904}{103.234864}{18.199652}{0.409485}%
\vSv{224.608862}{103.362758}{17.734000}{0.408407}%
}}%
{\color{vltRed}\vlB{%
\vSv{225.004874}{103.487158}{17.265916}{0.407356}%
\vSv{225.400940}{103.608064}{16.795442}{0.406333}%
\vSv{225.797059}{103.725476}{16.322624}{0.405337}%
\vSv{226.193230}{103.839395}{15.847510}{0.404369}%
\vSv{226.589452}{103.949819}{15.370149}{0.304999}%
\vSv{229.355960}{104.624776}{12.461749}{0.000851}%
\vSv{229.364338}{104.624959}{11.970172}{0.397647}%
\vSv{229.760926}{104.707432}{11.476800}{0.396937}%
\vSv{230.157554}{104.786411}{10.981697}{0.396256}%
\vSv{230.554221}{104.861896}{10.484928}{0.395605}%
\vSv{230.950925}{104.933887}{9.986559}{0.394985}%
\vSv{231.347664}{105.002384}{9.486659}{0.394394}%
\vSv{231.744437}{105.067387}{8.985298}{0.393833}%
\vSv{232.141243}{105.128897}{8.482545}{0.393302}%
\vSv{232.538079}{105.186912}{7.978473}{0.392802}%
\vSv{232.934945}{105.241433}{7.473155}{0.392333}%
\vSv{233.331837}{105.292461}{6.966664}{0.391893}%
\vSv{233.728756}{105.339994}{6.459078}{0.159162}%
\vSv{236.425449}{105.570493}{3.394869}{0.074386}%
\vSv{236.507752}{105.574898}{2.881793}{0.389493}%
\vSv{236.904810}{105.594480}{2.368253}{0.389333}%
\vSv{237.301877}{105.610568}{1.854333}{0.389204}%
\vSv{237.698951}{105.623162}{1.340115}{0.389106}%
\vSv{238.096031}{105.632262}{0.825680}{0.389040}%
\vSv{238.493113}{105.637869}{0.311112}{0.389006}%
\vSv{238.883803}{105.639981}{-0.203506}{0.389002}%
\vSv{239.264721}{105.638599}{-0.718091}{0.389031}%
\vSv{239.645640}{105.633724}{-1.232561}{0.389090}%
\vSv{240.026565}{105.625354}{-1.746832}{0.389181}%
\vSv{240.407496}{105.613491}{-2.260821}{0.389303}%
\vSv{240.788436}{105.598133}{-2.774447}{0.144826}%
\vSv{243.377470}{105.401592}{-5.843999}{0.086341}%
}}%
{\color{vltRed}\vlB{%
\vSv{243.455415}{105.392801}{-6.352809}{0.391403}%
\vSv{243.836491}{105.349492}{-6.860616}{0.391805}%
\vSv{244.217593}{105.302689}{-7.367341}{0.392238}%
\vSv{244.598721}{105.252392}{-7.872911}{0.392701}%
\vSv{244.979879}{105.198601}{-8.377250}{0.393195}%
\vSv{245.361067}{105.141317}{-8.880284}{0.393719}%
\vSv{245.742286}{105.080538}{-9.381943}{0.394274}%
\vSv{246.123540}{105.016265}{-9.882154}{0.394859}%
\vSv{246.504829}{104.948499}{-10.380848}{0.395473}%
\vSv{246.886154}{104.877238}{-10.877957}{0.396118}%
\vSv{247.267518}{104.802484}{-11.373414}{0.396792}%
\vSv{247.378056}{104.724236}{30.437914}{0.081081}%
\vSv{249.453646}{106.190047}{33.958656}{0.255134}%
\vSv{249.674606}{106.332564}{33.244659}{0.465123}%
\vSv{250.073181}{106.587551}{32.518804}{0.461330}%
\vSv{250.471993}{106.835551}{31.781032}{0.457611}%
\vSv{250.871044}{107.076563}{31.031299}{0.453969}%
\vSv{251.270338}{107.310587}{30.269573}{0.450407}%
\vSv{251.669876}{107.537623}{29.495841}{0.446925}%
\vSv{252.069660}{107.757672}{28.710105}{0.443527}%
\vSv{252.469691}{107.970732}{27.912386}{0.440212}%
\vSv{252.869971}{108.176805}{27.102724}{0.436985}%
\vSv{253.270501}{108.375890}{26.281181}{0.188777}%
\vSv{255.799736}{109.470309}{21.108582}{0.287427}%
\vSv{256.081122}{109.573822}{20.207464}{0.414514}%
\vSv{256.483599}{109.717004}{19.295792}{0.412153}%
\vSv{256.886306}{109.853197}{18.373849}{0.409897}%
\vSv{257.289235}{109.982403}{17.441946}{0.407748}%
\vSv{257.692380}{110.104621}{16.500421}{0.405708}%
\vSv{258.095734}{110.219851}{15.549640}{0.403779}%
\vSv{258.499290}{110.328094}{14.589998}{0.401962}%
\vSv{258.903038}{110.429348}{13.621916}{0.400259}%
}}%
{\color{vltRed}\vlB{%
\vSv{259.306968}{110.523615}{12.645842}{0.398671}%
\vSv{259.711072}{110.610893}{11.662249}{0.397200}%
\vSv{260.115338}{110.691184}{10.671637}{0.160683}%
\vSv{262.844366}{111.050439}{4.611330}{0.088564}%
\vSv{262.948686}{111.057559}{3.587373}{0.389764}%
\vSv{263.353783}{111.081947}{2.561117}{0.389389}%
\vSv{263.758919}{111.099346}{1.533214}{0.389139}%
\vSv{264.164078}{111.109758}{0.504323}{0.389015}%
\vSv{264.552755}{111.113182}{-0.524893}{0.389016}%
\vSv{264.925596}{111.109619}{-1.553771}{0.389143}%
\vSv{265.298461}{111.099067}{-2.581648}{0.389395}%
\vSv{265.671365}{111.081528}{-3.607864}{0.389772}%
\vSv{266.044324}{111.057000}{-4.631768}{0.390275}%
\vSv{266.417351}{111.025485}{-5.652716}{0.390901}%
\vSv{266.790463}{110.986982}{-6.670076}{0.391651}%
\vSv{267.163673}{110.941491}{-7.683229}{0.123976}%
\vSv{269.650142}{110.462485}{-13.641346}{0.148796}%
\vSv{269.779997}{110.427393}{-14.609263}{0.401997}%
\vSv{270.154445}{110.325999}{-15.568732}{0.403816}%
\vSv{270.529095}{110.217617}{-16.519332}{0.405748}%
\vSv{270.903954}{110.102247}{-17.460668}{0.407790}%
\vSv{271.279030}{109.979889}{-18.392376}{0.409941}%
\vSv{271.654328}{109.850544}{-19.314116}{0.412199}%
\vSv{272.029855}{109.714210}{-20.225580}{0.414562}%
\vSv{272.405615}{109.570889}{-21.126483}{0.417030}%
\vSv{272.781613}{109.420580}{-22.016572}{0.419599}%
\vSv{273.157852}{109.263282}{-22.895618}{0.422268}%
\vSv{273.534335}{109.098997}{-23.763419}{0.236254}%
\vSv{275.922288}{107.898665}{-28.725927}{0.302366}%
\vSv{276.176663}{107.753342}{-29.511423}{0.446994}%
\vSv{276.555130}{107.533154}{-30.284916}{0.450477}%
\vSv{276.933841}{107.305978}{-31.046401}{0.454041}%
}}%
{\color{vltRed}\vlB{%
\vSv{277.312795}{107.071814}{-31.795895}{0.457685}%
\vSv{277.691988}{106.830663}{-32.533428}{0.461405}%
\vSv{278.071417}{106.582523}{-33.259046}{0.465200}%
\vSv{278.451081}{106.327396}{-33.972806}{0.469069}%
\vSv{278.830974}{106.065281}{-34.674783}{0.473009}%
\vSv{279.211094}{105.796177}{-35.365059}{0.477019}%
\vSv{279.591438}{105.520086}{-36.043730}{0.042735}%
\vSv{282.234558}{104.939195}{10.370896}{0.059395}%
\vSv{282.300694}{104.949888}{9.872171}{0.394847}%
\vSv{282.697442}{105.017584}{9.371930}{0.394263}%
\vSv{283.094222}{105.081787}{8.870243}{0.393709}%
\vSv{283.491035}{105.142496}{8.367182}{0.393185}%
\vSv{283.887878}{105.199711}{7.862818}{0.392692}%
\vSv{284.284750}{105.253432}{7.357224}{0.392229}%
\vSv{284.681649}{105.303659}{6.850476}{0.391797}%
\vSv{285.078573}{105.350392}{6.342649}{0.391396}%
\vSv{285.475521}{105.393631}{5.833819}{0.391025}%
\vSv{285.872490}{105.433376}{5.324064}{0.390685}%
\vSv{286.269479}{105.469627}{4.813463}{0.390377}%
\vSv{286.666486}{105.502385}{4.302094}{0.124400}%
\vSv{289.335616}{105.631675}{1.222280}{0.102209}%
\vSv{289.445882}{105.633855}{0.707807}{0.389030}%
\vSv{289.348253}{105.638661}{33.576657}{0.466905}%
\vSv{289.611690}{105.896884}{43.833616}{0.539264}%
\vSv{290.006841}{106.270360}{43.293214}{0.534448}%
\vSv{290.402160}{106.636848}{42.743033}{0.529680}%
\vSv{290.797650}{106.996348}{42.182912}{0.524963}%
\vSv{291.193317}{107.348860}{41.612688}{0.520296}%
\vSv{291.589165}{107.694385}{41.032201}{0.515682}%
\vSv{291.985198}{108.032921}{40.441295}{0.377523}%
\vSv{294.259649}{109.842940}{37.325221}{0.122794}%
\vSv{294.365531}{109.917395}{36.668717}{0.484976}%
}}%
{\color{vltRed}\vlB{%
\vSv{294.762983}{110.207017}{36.000818}{0.480835}%
\vSv{295.160654}{110.489650}{35.321411}{0.476761}%
\vSv{295.558548}{110.765296}{34.630392}{0.472756}%
\vSv{295.956669}{111.033953}{33.927667}{0.468820}%
\vSv{296.355020}{111.295623}{33.213152}{0.464956}%
\vSv{296.753606}{111.550305}{32.486777}{0.461165}%
\vSv{297.152428}{111.798000}{31.748483}{0.457450}%
\vSv{297.551490}{112.038706}{30.998226}{0.453812}%
\vSv{297.950794}{112.272424}{30.235975}{0.155675}%
\vSv{300.355993}{113.529981}{25.411111}{0.426024}%
\vSv{300.752839}{113.712792}{24.565561}{0.427714}%
\vSv{301.154125}{113.890608}{23.708449}{0.424856}%
\vSv{301.555658}{114.061435}{22.839925}{0.422095}%
\vSv{301.957434}{114.225275}{21.960169}{0.419432}%
\vSv{302.359452}{114.382126}{21.069384}{0.416869}%
\vSv{302.761706}{114.531990}{20.167799}{0.414409}%
\vSv{303.164194}{114.674866}{19.255672}{0.412052}%
\vSv{303.566910}{114.810754}{18.333286}{0.409800}%
\vSv{303.969849}{114.939655}{17.400955}{0.407656}%
\vSv{304.373004}{115.061567}{16.459017}{0.319091}%
\vSv{307.216372}{115.721998}{9.630766}{0.378392}%
\vSv{307.604992}{115.785302}{8.627459}{0.393452}%
\vSv{308.009677}{115.844323}{7.618792}{0.392465}%
\vSv{308.414473}{115.896357}{6.605353}{0.391599}%
\vSv{308.819367}{115.941403}{5.587746}{0.390857}%
\vSv{309.224344}{115.979460}{4.566590}{0.390239}%
\vSv{309.629390}{116.010530}{3.542520}{0.389745}%
\vSv{310.034489}{116.034612}{2.516178}{0.389375}%
\vSv{310.439626}{116.051706}{1.488218}{0.389131}%
\vSv{310.844785}{116.061813}{0.459299}{0.389012}%
\vSv{311.232048}{116.064931}{-0.569917}{0.389019}%
\vSv{311.604890}{116.061062}{-1.598765}{0.216713}%
}}%
{\color{vltRed}\vlB{%
\vSv{314.215019}{115.840617}{-7.727447}{0.017122}%
\vSv{314.216313}{115.838315}{-8.735566}{0.393565}%
\vSv{314.589767}{115.778542}{-9.738263}{0.394687}%
\vSv{314.963360}{115.711782}{-10.734973}{0.395929}%
\vSv{315.337105}{115.638033}{-11.725154}{0.397290}%
\vSv{315.711012}{115.557297}{-12.708282}{0.398769}%
\vSv{316.085092}{115.469573}{-13.683861}{0.400364}%
\vSv{316.459356}{115.374861}{-14.651418}{0.402074}%
\vSv{316.833813}{115.273162}{-15.610508}{0.403899}%
\vSv{317.208472}{115.164474}{-16.560710}{0.405835}%
\vSv{317.583340}{115.048798}{-17.501632}{0.407881}%
\vSv{317.958425}{114.926135}{-18.432911}{0.410037}%
\vSv{318.333734}{114.796484}{-19.354208}{0.072548}%
\vSv{320.897398}{113.863051}{-8.250323}{0.331889}%
\vSv{320.957749}{113.815426}{26.192579}{0.433515}%
\vSv{321.364551}{114.006775}{24.936288}{0.428992}%
\vSv{321.771911}{114.187642}{23.653854}{0.424679}%
\vSv{322.179824}{114.358028}{22.345775}{0.420583}%
\vSv{322.588283}{114.517932}{21.012679}{0.416711}%
\vSv{322.997275}{114.667354}{19.655325}{0.413068}%
\vSv{323.406785}{114.806294}{18.274611}{0.409661}%
\vSv{323.816795}{114.934752}{16.871570}{0.406497}%
\vSv{324.227282}{115.052728}{15.447380}{0.403579}%
\vSv{324.638219}{115.160223}{14.003356}{0.400915}%
\vSv{325.049576}{115.257236}{12.540953}{0.009911}%
\vSv{327.669767}{115.628028}{3.477667}{0.244089}%
\vSv{327.937574}{115.642834}{1.937340}{0.389222}%
\vSv{328.350808}{115.655993}{0.394206}{0.389009}%
\vSv{328.727945}{115.658669}{-1.149500}{0.389078}%
\vSv{329.092737}{115.650864}{-2.691538}{0.389430}%
\vSv{329.457621}{115.632577}{-4.229686}{0.390062}%
\vSv{329.822647}{115.603807}{-5.761751}{0.390975}%
}}%
{\color{vltRed}\vlB{%
\vSv{330.187866}{115.564557}{-7.285596}{0.392166}%
\vSv{330.553326}{115.514824}{-8.799150}{0.393633}%
\vSv{330.919071}{115.454610}{-10.300429}{0.395372}%
\vSv{331.285145}{115.383913}{-11.787548}{0.397380}%
\vSv{331.651586}{115.302735}{-13.258733}{0.339583}%
\vSv{333.864147}{116.404158}{31.933452}{0.283755}%
\vSv{334.114961}{116.554246}{31.186177}{0.454711}%
\vSv{334.514205}{116.789705}{30.426915}{0.451132}%
\vSv{334.913692}{117.018175}{29.655647}{0.447633}%
\vSv{335.313426}{117.239658}{28.872374}{0.444217}%
\vSv{335.713406}{117.454153}{28.077113}{0.440886}%
\vSv{336.113636}{117.661660}{27.269899}{0.437640}%
\vSv{336.514114}{117.862179}{26.450788}{0.434483}%
\vSv{336.914842}{118.055710}{25.619858}{0.431416}%
\vSv{337.315818}{118.242254}{24.777209}{0.428440}%
\vSv{337.717043}{118.421809}{23.922962}{0.245687}%
\vSv{339.888623}{119.527672}{49.032098}{0.361188}%
\vSv{340.095330}{119.800397}{52.047581}{0.632513}%
\vSv{340.490084}{120.299147}{51.455929}{0.624281}%
\vSv{340.885068}{120.787416}{50.848532}{0.616118}%
\vSv{341.280295}{121.265203}{50.224895}{0.608025}%
\vSv{341.675773}{121.732508}{49.584512}{0.600007}%
\vSv{342.071516}{122.189331}{48.926866}{0.592066}%
\vSv{342.467533}{122.635672}{48.251430}{0.465802}%
\vSv{344.538845}{124.795568}{44.588377}{0.424545}%
\vSv{344.850131}{125.093603}{43.794711}{0.538912}%
\vSv{345.248438}{125.466571}{42.979390}{0.531712}%
\vSv{345.647128}{125.829058}{42.141859}{0.524622}%
\vSv{346.046216}{126.181063}{41.281570}{0.517648}%
\vSv{346.445716}{126.522586}{40.397988}{0.510793}%
\vSv{346.845644}{126.853628}{39.490591}{0.504063}%
\vSv{347.246013}{127.174187}{38.558877}{0.497463}%
}}%
{\color{vltRed}\vlB{%
\vSv{347.646840}{127.484265}{37.602368}{0.450242}%
\vSv{350.144270}{129.174577}{31.320356}{0.359240}%
\vSv{350.466551}{129.361318}{30.180172}{0.449998}%
\vSv{350.871493}{129.587542}{29.012976}{0.444821}%
\vSv{351.276991}{129.803283}{27.818800}{0.439832}%
\vSv{351.683048}{130.008543}{26.597772}{0.435040}%
\vSv{352.089666}{130.203320}{25.350121}{0.430449}%
\vSv{352.496844}{130.387616}{24.076189}{0.426066}%
\vSv{352.904577}{130.561431}{22.776435}{0.421899}%
\vSv{353.312859}{130.724763}{21.451445}{0.417952}%
\vSv{353.721678}{130.877613}{20.101935}{0.414234}%
\vSv{354.131021}{131.019982}{18.728754}{0.260470}%
\vSv{356.931252}{131.713393}{10.057809}{0.055422}%
\vSv{357.009126}{131.723072}{8.554408}{0.393376}%
\vSv{357.421709}{131.781586}{7.039048}{0.391954}%
\vSv{357.834524}{131.829618}{5.513727}{0.390808}%
\vSv{358.247524}{131.867169}{3.980528}{0.389941}%
\vSv{358.660659}{131.894238}{2.441600}{0.389353}%
\vSv{359.073877}{131.910824}{0.899139}{0.389048}%
\vSv{359.466874}{131.916929}{-0.644626}{0.389025}%
\vSv{359.831648}{131.912553}{-2.187456}{0.389284}%
\vSv{360.196496}{131.897694}{-3.727120}{0.389824}%
\vSv{360.561470}{131.872354}{-5.261413}{0.390646}%
\vSv{360.926621}{131.836531}{-6.788178}{0.391746}%
\vSv{361.291997}{131.790227}{-8.305320}{0.149572}%
\vSv{363.740564}{131.215615}{-17.100637}{0.146256}%
\vSv{363.859424}{131.172608}{-18.500132}{0.410198}%
\vSv{364.227996}{131.042450}{-19.877124}{0.413643}%
\vSv{364.597090}{130.901809}{-21.230600}{0.417324}%
\vSv{364.966719}{130.750687}{-22.559685}{0.421233}%
\vSv{365.336895}{130.589083}{-23.863644}{0.425364}%
\vSv{365.707625}{130.416997}{-25.141868}{0.429711}%
}}%
{\color{vltRed}\vlB{%
\vSv{366.078914}{130.234430}{-26.393879}{0.434268}%
\vSv{366.450765}{130.041380}{-27.619316}{0.439028}%
\vSv{366.823175}{129.837849}{-28.817931}{0.443985}%
\vSv{367.196142}{129.623836}{-29.989580}{0.449131}%
\vSv{367.569660}{129.399341}{-31.134216}{0.069858}%
\vSv{369.638892}{127.976552}{-36.456288}{0.242841}%
\vSv{369.821835}{127.832253}{-37.442242}{0.489945}%
\vSv{370.198932}{127.534385}{-38.402883}{0.496387}%
\vSv{370.576487}{127.226036}{-39.338653}{0.502966}%
\vSv{370.954488}{126.907205}{-40.250026}{0.509675}%
\vSv{371.332919}{126.577891}{-41.137499}{0.516509}%
\vSv{371.711764}{126.238097}{-42.001592}{0.523464}%
\vSv{372.091009}{125.887820}{-42.842838}{0.530535}%
\vSv{372.470640}{125.527061}{-43.661784}{0.537718}%
\vSv{372.850641}{125.155821}{-44.458982}{0.149960}%
\vSv{375.605865}{123.987798}{-6.542992}{0.107280}%
\vSv{375.696643}{123.975574}{-7.556705}{0.392408}%
\vSv{376.069951}{123.923969}{-8.565681}{0.393388}%
\vSv{376.443383}{123.865377}{-9.569334}{0.394489}%
\vSv{376.816952}{123.799797}{-10.567095}{0.395711}%
\vSv{377.190670}{123.727228}{-11.558415}{0.397052}%
\vSv{377.564549}{123.647672}{-12.542770}{0.398511}%
\vSv{377.938599}{123.561128}{-13.519657}{0.400086}%
\vSv{378.312831}{123.467597}{-14.488601}{0.401778}%
\vSv{378.687255}{123.367077}{-15.449151}{0.403583}%
\vSv{379.061879}{123.259569}{-16.400883}{0.405500}%
\vSv{379.436712}{123.145074}{-17.343399}{0.407528}%
\vSv{379.811760}{123.023591}{-18.276330}{0.002686}%
\vSv{382.075070}{122.144361}{-23.655453}{0.415751}%
\vSv{382.443586}{121.977547}{-24.513271}{0.427536}%
\vSv{382.820533}{121.800161}{-25.359535}{0.430482}%
\vSv{383.197728}{121.615786}{-26.194115}{0.433521}%
}}%
{\color{vltRed}\vlB{%
\vSv{383.575172}{121.424424}{-27.016903}{0.436651}%
\vSv{383.952866}{121.226074}{-27.827817}{0.439869}%
\vSv{384.330808}{121.020736}{-28.626794}{0.443174}%
\vSv{384.708998}{120.808411}{-29.413791}{0.446564}%
\vSv{385.087434}{120.589097}{-30.188786}{0.450037}%
\vSv{385.466115}{120.362796}{-30.951774}{0.453591}%
\vSv{385.845039}{120.129506}{-31.702767}{0.122824}%
\vSv{387.987159}{118.685636}{-35.279322}{0.177662}%
\vSv{388.123509}{118.583025}{-35.959440}{0.480583}%
\vSv{388.504044}{118.300820}{-36.628042}{0.484720}%
\vSv{388.884795}{118.011628}{-37.285242}{0.488921}%
\vSv{389.265757}{117.715447}{-37.931161}{0.493185}%
\vSv{389.646927}{117.412279}{-38.565926}{0.497512}%
\vSv{390.028299}{117.102123}{-39.189672}{0.501898}%
\vSv{390.409871}{116.784979}{-39.802539}{0.506342}%
\vSv{390.791636}{116.460847}{-40.404674}{0.510844}%
\vSv{391.173592}{116.129728}{-40.996225}{0.358333}%
\vSv{393.255460}{114.206861}{-43.800717}{0.304264}%
\vSv{393.469066}{113.996264}{-44.332093}{0.543827}%
\vSv{393.852227}{113.616230}{-44.854011}{0.548733}%
\vSv{394.235545}{113.229207}{-45.366637}{0.553683}%
\vSv{394.619013}{112.835196}{-45.870138}{0.558678}%
\vSv{395.002628}{112.434198}{-46.364679}{0.563714}%
\vSv{395.386386}{112.026211}{-46.850426}{0.568792}%
\vSv{395.770284}{111.611237}{-47.327543}{0.573910}%
\vSv{396.154316}{111.189275}{-47.796194}{0.284399}%
\vSv{397.974892}{109.098952}{-49.589357}{0.163256}%
\vSv{398.076377}{108.974647}{-50.018080}{0.605404}%
\vSv{398.461145}{108.510757}{-50.439286}{0.610775}%
\vSv{398.846023}{108.039880}{-50.853127}{0.616179}%
\vSv{399.231008}{107.562015}{-51.259752}{0.621614}%
\vSv{399.616098}{107.077162}{-51.659309}{0.627079}%
}}%
{\color{vltRed}\vlB{%
\vSv{400.001288}{106.585321}{-52.051941}{0.632575}%
\vSv{400.386577}{106.086492}{-52.437793}{0.623118}%
\vSv{402.245106}{103.587085}{-53.916151}{0.123188}%
\vSv{402.314399}{103.487530}{-54.270148}{0.666137}%
\vSv{402.700220}{102.946774}{-54.618167}{0.671822}%
\vSv{403.086121}{102.399030}{-54.960333}{0.677531}%
\vSv{403.472099}{101.844299}{-55.296769}{0.683264}%
\vSv{403.858153}{101.282579}{-55.627594}{0.689021}%
\vSv{404.244280}{100.713871}{-55.952927}{0.694799}%
\vSv{404.630478}{100.138176}{-56.272883}{0.294239}%
\vSv{407.142487}{98.523155}{-29.753750}{0.142677}%
\vSv{407.261095}{98.452348}{-30.140126}{0.449815}%
\vSv{407.644897}{98.226488}{-30.523500}{0.451579}%
\vSv{408.028761}{97.997135}{-30.903873}{0.453364}%
\vSv{408.412685}{97.764287}{-31.281246}{0.455168}%
\vSv{408.796669}{97.527946}{-31.655624}{0.456992}%
\vSv{409.180713}{97.288111}{-32.027009}{0.458836}%
\vSv{409.564817}{97.044781}{-32.395407}{0.460698}%
\vSv{409.948980}{96.797958}{-32.760823}{0.462579}%
\vSv{410.333202}{96.547641}{-33.123265}{0.464479}%
\vSv{410.717483}{96.293830}{-33.482739}{0.243812}%
\vSv{412.960156}{94.746043}{-35.235918}{0.083981}%
\vSv{413.024373}{94.697591}{-35.577789}{0.478283}%
\vSv{413.409052}{94.419323}{-35.916767}{0.480324}%
\vSv{413.793785}{94.137560}{-36.252864}{0.482382}%
\vSv{414.178573}{93.852303}{-36.586094}{0.484456}%
\vSv{414.563415}{93.563553}{-36.916472}{0.486547}%
\vSv{414.948310}{93.271309}{-37.244012}{0.488653}%
\vSv{415.333259}{92.975570}{-37.568729}{0.490776}%
\vSv{415.718259}{92.676338}{-37.890640}{0.492914}%
\vSv{416.103312}{92.373612}{-38.209760}{0.495067}%
\vSv{416.488416}{92.067392}{-38.526107}{0.036617}%
}}%
{\color{vltRed}\vlB{%
\vSv{418.436461}{90.465568}{-40.066835}{0.479850}%
\vSv{418.800088}{90.156698}{-40.366906}{0.510557}%
\vSv{419.185536}{89.826021}{-40.664328}{0.512827}%
\vSv{419.571032}{89.491849}{-40.959122}{0.515111}%
\vSv{419.956573}{89.154183}{-41.251305}{0.517408}%
\vSv{420.342161}{88.813024}{-41.540899}{0.519718}%
\vSv{420.727794}{88.468370}{-41.827921}{0.522042}%
\vSv{421.113472}{88.120223}{-42.112393}{0.524378}%
\vSv{421.499194}{87.768582}{-42.394334}{0.398109}%
\vSv{423.602291}{85.791449}{-43.766788}{0.297934}%
\vSv{423.814424}{85.585361}{-44.033971}{0.541084}%
\vSv{424.402626}{85.209262}{-28.277954}{0.441714}%
\vSv{425.218000}{85.000000}{0.000000}{0.389000}%
\vSv{425.607000}{85.000000}{0.000000}{0.389000}%
\vSv{425.996000}{85.000000}{0.000000}{0.389000}%
\vSv{426.385000}{85.000000}{0.000000}{0.389000}%
\vSv{426.774000}{85.000000}{0.000000}{0.389000}%
\vSv{427.163000}{85.000000}{0.000000}{0.389000}%
\vSv{427.552000}{85.000000}{0.000000}{0.389000}%
\vSv{427.941000}{85.000000}{0.000000}{0.389000}%
\vSv{428.330000}{85.000000}{0.000000}{0.107268}%
\vSv{430.937268}{85.000000}{0.000000}{0.115732}%
\vSv{431.053000}{85.000000}{0.000000}{0.389000}%
\vSv{431.442000}{85.000000}{0.000000}{0.389000}%
\vSv{431.831000}{85.000000}{0.000000}{0.389000}%
\vSv{432.220000}{85.000000}{0.000000}{0.389000}%
\vSv{432.609000}{85.000000}{0.000000}{0.389000}%
\vSv{432.998000}{85.000000}{0.000000}{0.389000}%
\vSv{433.387000}{85.000000}{0.000000}{0.389000}%
\vSv{433.776000}{85.000000}{0.000000}{0.389000}%
\vSv{434.165000}{85.000000}{0.000000}{0.389000}%
\vSv{434.554000}{85.000000}{0.000000}{0.389000}%
}}%
{\color{vltRed}\vlB{%
\vSv{434.943000}{85.000000}{0.000000}{0.389000}%
\vSv{435.332000}{85.000000}{0.000000}{0.105268}%
\vSv{437.937268}{85.000000}{0.000000}{0.117732}%
\vSv{438.055000}{85.000000}{0.000000}{0.389000}%
\vSv{438.444000}{85.000000}{0.000000}{0.389000}%
\vSv{438.833000}{85.000000}{0.000000}{0.389000}%
\vSv{439.222000}{85.000000}{0.000000}{0.389000}%
\vSv{439.611000}{85.000000}{0.000000}{0.389000}%
}}%
{\color{black}\vlB{%
\vSk{116.591422}{85.000000}{90.000000}{5.504000}%
\vSk{180.046831}{85.000000}{90.000000}{5.504000}%
\vSk{238.527670}{85.000000}{90.000000}{5.504000}%
\vSk{289.786555}{85.000000}{90.000000}{5.504000}%
\vSk{331.853634}{85.000000}{90.000000}{5.504000}%
\vSk{363.112294}{85.000000}{90.000000}{5.504000}%
\vSk{382.361282}{85.000000}{90.000000}{5.504000}%
}}%
{\color{vltTeal}\vlB{%
\vSg{37.000000}{36.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(66.00000,36.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\delta/\omega_\star=0.10$}}}%
{\color{vltRed}\vlB{%
\vSg{278.000000}{36.000000}{0.000000}{4.500000}%
\vSg{285.000000}{36.000000}{0.000000}{4.500000}%
\vSg{292.000000}{36.000000}{0.000000}{4.500000}%
\vSg{299.000000}{36.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(307.00000,36.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\delta/\omega_\star=0.25$}}}%
\end{picture}%


==> vlt-figures/figure-087.tex <==
\begin{picture}(470,356)%
{\color{black}\put(124.00000,338.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Lossless motion after a force step}}}%
{\color{black}\put(354.00000,338.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Separate thermal preparations}}}%
{\color{black}\vlB{%
\vSn{49.575000}{145.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(50.00000,131.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{126.575000}{145.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(127.00000,131.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\pi$}}}%
{\color{black}\vlB{%
\vSn{203.575000}{145.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(204.00000,131.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2\pi$}}}%
{\color{black}\vlB{%
\vSn{47.000000}{145.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(43.00000,145.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{47.000000}{205.465116}{0.000000}{3.000000}%
}}%
{\color{black}\put(43.00000,205.46512){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{47.000000}{265.930233}{0.000000}{3.000000}%
}}%
{\color{black}\put(43.00000,265.93023){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSe{50.000000}{145.000000}{0.000000}{154.000000}%
\vSe{49.450000}{145.000000}{90.000000}{130.000000}%
}}%
{\color{black}\put(127.00000,111.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\omega t$}}}%
{\color{black}\put(50.00000,292.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\langle u\rangle/\ell_T$}}}%
{\color{vltTeal}\vlB{%
\vSv{49.980629}{145.000000}{1.233264}{0.427877}%
\vSv{50.369779}{145.009209}{3.694856}{0.428669}%
\vSv{50.759266}{145.036834}{6.141760}{0.430247}%
\vSv{51.149302}{145.082865}{8.564555}{0.432602}%
\vSv{51.540087}{145.147290}{10.954365}{0.435717}%
\vSv{51.931798}{145.230088}{13.303023}{0.439573}%
\vSv{52.324590}{145.331234}{15.603215}{0.444146}%
\vSv{52.718592}{145.450698}{17.848571}{0.449408}%
\vSv{53.113906}{145.588442}{20.033722}{0.455329}%
\vSv{53.510608}{145.744426}{22.154309}{0.461877}%
\vSv{53.908747}{145.918601}{24.206970}{0.469018}%
\vSv{54.308351}{146.110914}{26.189282}{0.476717}%
\vSv{54.709427}{146.321308}{28.099697}{0.484938}%
\vSv{55.111962}{146.549717}{29.937452}{0.493644}%
\vSv{55.515931}{146.796072}{31.702479}{0.502802}%
\vSv{55.921296}{147.060299}{33.395305}{0.512374}%
\vSv{56.328007}{147.342316}{35.016958}{0.522329}%
\vSv{56.736012}{147.642038}{36.568876}{0.532631}%
\vSv{57.145251}{147.959373}{38.052825}{0.543249}%
\vSv{57.555661}{148.294226}{39.470820}{0.554153}%
\vSv{57.967179}{148.646493}{40.825063}{0.565313}%
\vSv{58.379741}{149.016067}{42.117882}{0.576701}%
\vSv{58.793284}{149.402837}{43.351686}{0.588291}%
\vSv{59.207747}{149.806683}{44.528919}{0.600056}%
\vSv{59.623070}{150.227484}{45.652032}{0.611973}%
\vSv{60.039196}{150.665111}{46.723454}{0.624019}%
\vSv{60.456073}{151.119430}{47.745569}{0.636173}%
\vSv{60.873648}{151.590303}{48.720703}{0.648413}%
\vSv{61.291873}{152.077587}{49.651110}{0.660722}%
\vSv{61.710704}{152.581134}{50.538964}{0.673079}%
\vSv{62.130099}{153.100790}{51.386351}{0.685469}%
\vSv{62.550017}{153.636396}{52.195269}{0.697875}%
}}%
{\color{vltTeal}\vlB{%
\vSv{62.970423}{154.187790}{52.967622}{0.710280}%
\vSv{63.391283}{154.754803}{53.705225}{0.722671}%
\vSv{63.812564}{155.337263}{54.409799}{0.735034}%
\vSv{64.234239}{155.934993}{55.082977}{0.747354}%
\vSv{64.656279}{156.547810}{55.726306}{0.759620}%
\vSv{65.078660}{157.175527}{56.341247}{0.771820}%
\vSv{65.501358}{157.817954}{56.929182}{0.783942}%
\vSv{65.924354}{158.474895}{57.491414}{0.795975}%
\vSv{66.347625}{159.146150}{58.029173}{0.807909}%
\vSv{66.771155}{159.831514}{58.543618}{0.819734}%
\vSv{67.194926}{160.530778}{59.035843}{0.831441}%
\vSv{67.618923}{161.243730}{59.506878}{0.843020}%
\vSv{68.043132}{161.970152}{59.957691}{0.854463}%
\vSv{68.467538}{162.709823}{60.389197}{0.865762}%
\vSv{68.892131}{163.462517}{60.802257}{0.876908}%
\vSv{69.316897}{164.228006}{61.197679}{0.887894}%
\vSv{69.741827}{165.006056}{61.576227}{0.898713}%
\vSv{70.166911}{165.796431}{61.938619}{0.909358}%
\vSv{70.592140}{166.598889}{62.285532}{0.919822}%
\vSv{71.017506}{167.413186}{62.617603}{0.930099}%
\vSv{71.443000}{168.239074}{62.935431}{0.940183}%
\vSv{71.868615}{169.076301}{63.239581}{0.950067}%
\vSv{72.294345}{169.924613}{63.530586}{0.959746}%
\vSv{72.720183}{170.783750}{63.808946}{0.969214}%
\vSv{73.146124}{171.653452}{64.075133}{0.978466}%
\vSv{73.572163}{172.533454}{64.329592}{0.987498}%
\vSv{73.998293}{173.423486}{64.572741}{0.996304}%
\vSv{74.424511}{174.323279}{64.804974}{1.004879}%
\vSv{74.850813}{175.232558}{65.026663}{1.013220}%
\vSv{75.277193}{176.151046}{65.238156}{1.021321}%
\vSv{75.703650}{177.078464}{65.439781}{1.029179}%
\vSv{76.130178}{178.014528}{65.631849}{1.036790}%
}}%
{\color{vltTeal}\vlB{%
\vSv{76.556775}{178.958954}{65.814650}{1.044150}%
\vSv{76.983438}{179.911454}{65.988457}{1.051256}%
\vSv{77.410164}{180.871738}{66.153527}{1.058103}%
\vSv{77.836951}{181.839513}{66.310100}{1.064690}%
\vSv{78.263796}{182.814485}{66.458402}{1.071011}%
\vSv{78.690696}{183.796357}{66.598645}{1.077066}%
\vSv{79.117650}{184.784829}{66.731028}{1.082850}%
\vSv{79.544656}{185.779600}{66.855735}{1.088361}%
\vSv{79.971712}{186.780368}{66.972939}{1.093597}%
\vSv{80.398816}{187.786827}{67.082800}{1.098555}%
\vSv{80.825967}{188.798672}{67.185469}{1.103233}%
\vSv{81.253164}{189.815593}{67.281084}{1.107628}%
\vSv{81.680404}{190.837281}{67.369773}{1.111740}%
\vSv{82.107688}{191.863425}{67.451653}{1.115565}%
\vSv{82.535014}{192.893712}{67.526833}{1.119103}%
\vSv{82.962380}{193.927828}{67.595412}{1.122351}%
\vSv{83.389787}{194.965459}{67.657479}{1.125308}%
\vSv{83.817233}{196.006288}{67.713114}{1.127974}%
\vSv{84.244718}{197.049999}{67.762390}{1.130346}%
\vSv{84.672240}{198.096272}{67.805370}{1.132424}%
\vSv{85.099800}{199.144791}{67.842108}{1.134207}%
\vSv{85.527397}{200.195234}{67.872653}{1.135694}%
\vSv{85.955031}{201.247283}{67.897042}{1.136884}%
\vSv{86.382700}{202.300617}{67.915307}{1.137777}%
\vSv{86.810406}{203.354914}{67.927471}{1.138373}%
\vSv{87.238148}{204.409854}{67.933549}{1.138671}%
\vSv{87.665926}{205.465116}{67.933549}{1.138671}%
\vSv{88.093740}{206.520378}{67.927471}{1.138373}%
\vSv{88.521589}{207.575318}{67.915307}{1.137777}%
\vSv{88.949475}{208.629616}{67.897042}{1.136884}%
\vSv{89.377397}{209.682950}{67.872653}{1.135694}%
\vSv{89.805356}{210.734998}{67.842108}{1.134207}%
}}%
{\color{vltTeal}\vlB{%
\vSv{90.233351}{211.785442}{67.805370}{1.132424}%
\vSv{90.661384}{212.833960}{67.762390}{1.130346}%
\vSv{91.089455}{213.880234}{67.713114}{1.127974}%
\vSv{91.517565}{214.923944}{67.657479}{1.125308}%
\vSv{91.945714}{215.964774}{67.595412}{1.122351}%
\vSv{92.373903}{217.002404}{67.526833}{1.119103}%
\vSv{92.802133}{218.036521}{67.451653}{1.115565}%
\vSv{93.230404}{219.066808}{67.369773}{1.111740}%
\vSv{93.658719}{220.092952}{67.281084}{1.107628}%
\vSv{94.087078}{221.114640}{67.185469}{1.103233}%
\vSv{94.515483}{222.131561}{67.082800}{1.098555}%
\vSv{94.943934}{223.143405}{66.972939}{1.093597}%
\vSv{95.372434}{224.149865}{66.855735}{1.088361}%
\vSv{95.800983}{225.150633}{66.731028}{1.082850}%
\vSv{96.229585}{226.145404}{66.598645}{1.077066}%
\vSv{96.658240}{227.133876}{66.458402}{1.071011}%
\vSv{97.086951}{228.115748}{66.310100}{1.064690}%
\vSv{97.515720}{229.090719}{66.153527}{1.058103}%
\vSv{97.944550}{230.058495}{65.988457}{1.051256}%
\vSv{98.373442}{231.018779}{65.814650}{1.044150}%
\vSv{98.802400}{231.971279}{65.631849}{1.036790}%
\vSv{99.231428}{232.915705}{65.439781}{1.029179}%
\vSv{99.660527}{233.851769}{65.238156}{1.021321}%
\vSv{100.089702}{234.779186}{65.026663}{1.013220}%
\vSv{100.518956}{235.697674}{64.804974}{1.004879}%
\vSv{100.948293}{236.606953}{64.572741}{0.996304}%
\vSv{101.377718}{237.506746}{64.329592}{0.987498}%
\vSv{101.807235}{238.396779}{64.075133}{0.978466}%
\vSv{102.236850}{239.276780}{63.808946}{0.969214}%
\vSv{102.666567}{240.146482}{63.530586}{0.959746}%
\vSv{103.096393}{241.005620}{63.239581}{0.950067}%
\vSv{103.526333}{241.853932}{62.935431}{0.940183}%
}}%
{\color{vltTeal}\vlB{%
\vSv{103.956394}{242.691159}{62.617603}{0.930099}%
\vSv{104.386585}{243.517047}{62.285532}{0.919822}%
\vSv{104.816911}{244.331344}{61.938619}{0.909358}%
\vSv{105.247383}{245.133802}{61.576227}{0.898713}%
\vSv{105.678008}{245.924176}{61.197679}{0.887894}%
\vSv{106.108797}{246.702226}{60.802257}{0.876908}%
\vSv{106.539761}{247.467715}{60.389197}{0.865762}%
\vSv{106.970910}{248.220410}{59.957691}{0.854463}%
\vSv{107.402257}{248.960081}{59.506878}{0.843020}%
\vSv{107.833815}{249.686503}{59.035843}{0.831441}%
\vSv{108.265599}{250.399455}{58.543618}{0.819734}%
\vSv{108.697625}{251.098719}{58.029173}{0.807909}%
\vSv{109.129909}{251.784083}{57.491414}{0.795975}%
\vSv{109.562470}{252.455337}{56.929182}{0.783942}%
\vSv{109.995326}{253.112278}{56.341247}{0.771820}%
\vSv{110.428501}{253.754705}{55.726306}{0.759620}%
\vSv{110.862016}{254.382423}{55.082977}{0.747354}%
\vSv{111.295898}{254.995240}{54.409799}{0.735034}%
\vSv{111.730172}{255.592970}{53.705225}{0.722671}%
\vSv{112.164868}{256.175430}{52.967622}{0.710280}%
\vSv{112.600017}{256.742443}{52.195269}{0.697875}%
\vSv{113.035654}{257.293837}{51.386351}{0.685469}%
\vSv{113.471815}{257.829443}{50.538964}{0.673079}%
\vSv{113.908540}{258.349099}{49.651110}{0.660722}%
\vSv{114.345870}{258.852645}{48.720703}{0.648413}%
\vSv{114.783850}{259.339929}{47.745569}{0.636173}%
\vSv{115.222530}{259.810803}{46.723454}{0.624019}%
\vSv{115.661959}{260.265122}{45.652032}{0.611973}%
\vSv{116.102191}{260.702749}{44.528919}{0.600056}%
\vSv{116.543284}{261.123549}{43.351686}{0.588291}%
\vSv{116.985297}{261.527396}{42.117882}{0.576701}%
\vSv{117.428290}{261.914165}{40.825063}{0.565313}%
}}%
{\color{vltTeal}\vlB{%
\vSv{117.872328}{262.283740}{39.470820}{0.554153}%
\vSv{118.317473}{262.636007}{38.052825}{0.543249}%
\vSv{118.763790}{262.970859}{36.568876}{0.532631}%
\vSv{119.211341}{263.288195}{35.016958}{0.522329}%
\vSv{119.660184}{263.587916}{33.395305}{0.512374}%
\vSv{120.110376}{263.869934}{31.702479}{0.502802}%
\vSv{120.561962}{264.134160}{29.937452}{0.493644}%
\vSv{121.014982}{264.380516}{28.099697}{0.484938}%
\vSv{121.469462}{264.608925}{26.189282}{0.476717}%
\vSv{121.925414}{264.819318}{24.206970}{0.469018}%
\vSv{122.382830}{265.011632}{22.154309}{0.461877}%
\vSv{122.841684}{265.185807}{20.033722}{0.455329}%
\vSv{123.301926}{265.341790}{17.848571}{0.449408}%
\vSv{123.763479}{265.479535}{15.603215}{0.444146}%
\vSv{124.226242}{265.598998}{13.303023}{0.439573}%
\vSv{124.690087}{265.700145}{10.954365}{0.435717}%
\vSv{125.154858}{265.782943}{8.564555}{0.432602}%
\vSv{125.620377}{265.847367}{6.141760}{0.430247}%
\vSv{126.086446}{265.893399}{3.694856}{0.428669}%
\vSv{126.552852}{265.921023}{1.233264}{0.427877}%
\vSv{126.980629}{265.930233}{-1.233264}{0.427877}%
\vSv{127.369779}{265.921023}{-3.694856}{0.428669}%
\vSv{127.759266}{265.893399}{-6.141760}{0.430247}%
\vSv{128.149302}{265.847367}{-8.564555}{0.432602}%
\vSv{128.540087}{265.782943}{-10.954365}{0.435717}%
\vSv{128.931798}{265.700145}{-13.303023}{0.439573}%
\vSv{129.324590}{265.598998}{-15.603215}{0.444146}%
\vSv{129.718592}{265.479535}{-17.848571}{0.449408}%
\vSv{130.113906}{265.341790}{-20.033722}{0.455329}%
\vSv{130.510608}{265.185807}{-22.154309}{0.461877}%
\vSv{130.908747}{265.011632}{-24.206970}{0.469018}%
\vSv{131.308351}{264.819318}{-26.189282}{0.476717}%
}}%
{\color{vltTeal}\vlB{%
\vSv{131.709427}{264.608925}{-28.099697}{0.484938}%
\vSv{132.111962}{264.380516}{-29.937452}{0.493644}%
\vSv{132.515931}{264.134160}{-31.702479}{0.502802}%
\vSv{132.921296}{263.869934}{-33.395305}{0.512374}%
\vSv{133.328007}{263.587916}{-35.016958}{0.522329}%
\vSv{133.736012}{263.288195}{-36.568876}{0.532631}%
\vSv{134.145251}{262.970859}{-38.052825}{0.543249}%
\vSv{134.555661}{262.636007}{-39.470820}{0.554153}%
\vSv{134.967179}{262.283740}{-40.825063}{0.565313}%
\vSv{135.379741}{261.914165}{-42.117882}{0.576701}%
\vSv{135.793284}{261.527396}{-43.351686}{0.588291}%
\vSv{136.207747}{261.123549}{-44.528919}{0.600056}%
\vSv{136.623070}{260.702749}{-45.652032}{0.611973}%
\vSv{137.039196}{260.265122}{-46.723454}{0.624019}%
\vSv{137.456073}{259.810803}{-47.745569}{0.636173}%
\vSv{137.873648}{259.339929}{-48.720703}{0.648413}%
\vSv{138.291873}{258.852645}{-49.651110}{0.660722}%
\vSv{138.710704}{258.349099}{-50.538964}{0.673079}%
\vSv{139.130099}{257.829443}{-51.386351}{0.685469}%
\vSv{139.550017}{257.293837}{-52.195269}{0.697875}%
\vSv{139.970423}{256.742443}{-52.967622}{0.710280}%
\vSv{140.391283}{256.175430}{-53.705225}{0.722671}%
\vSv{140.812564}{255.592970}{-54.409799}{0.735034}%
\vSv{141.234239}{254.995240}{-55.082977}{0.747354}%
\vSv{141.656279}{254.382423}{-55.726306}{0.759620}%
\vSv{142.078660}{253.754705}{-56.341247}{0.771820}%
\vSv{142.501358}{253.112278}{-56.929182}{0.783942}%
\vSv{142.924354}{252.455337}{-57.491414}{0.795975}%
\vSv{143.347625}{251.784083}{-58.029173}{0.807909}%
\vSv{143.771155}{251.098719}{-58.543618}{0.819734}%
\vSv{144.194926}{250.399455}{-59.035843}{0.831441}%
\vSv{144.618923}{249.686503}{-59.506878}{0.843020}%
}}%
{\color{vltTeal}\vlB{%
\vSv{145.043132}{248.960081}{-59.957691}{0.854463}%
\vSv{145.467538}{248.220410}{-60.389197}{0.865762}%
\vSv{145.892131}{247.467715}{-60.802257}{0.876908}%
\vSv{146.316897}{246.702226}{-61.197679}{0.887894}%
\vSv{146.741827}{245.924176}{-61.576227}{0.898713}%
\vSv{147.166911}{245.133802}{-61.938619}{0.909358}%
\vSv{147.592140}{244.331344}{-62.285532}{0.919822}%
\vSv{148.017506}{243.517047}{-62.617603}{0.930099}%
\vSv{148.443000}{242.691159}{-62.935431}{0.940183}%
\vSv{148.868615}{241.853932}{-63.239581}{0.950067}%
\vSv{149.294345}{241.005620}{-63.530586}{0.959746}%
\vSv{149.720183}{240.146482}{-63.808946}{0.969214}%
\vSv{150.146124}{239.276780}{-64.075133}{0.978466}%
\vSv{150.572163}{238.396779}{-64.329592}{0.987498}%
\vSv{150.998293}{237.506746}{-64.572741}{0.996304}%
\vSv{151.424511}{236.606953}{-64.804974}{1.004879}%
\vSv{151.850813}{235.697674}{-65.026663}{1.013220}%
\vSv{152.277193}{234.779186}{-65.238156}{1.021321}%
\vSv{152.703650}{233.851769}{-65.439781}{1.029179}%
\vSv{153.130178}{232.915705}{-65.631849}{1.036790}%
\vSv{153.556775}{231.971279}{-65.814650}{1.044150}%
\vSv{153.983438}{231.018779}{-65.988457}{1.051256}%
\vSv{154.410164}{230.058495}{-66.153527}{1.058103}%
\vSv{154.836951}{229.090719}{-66.310100}{1.064690}%
\vSv{155.263796}{228.115748}{-66.458402}{1.071011}%
\vSv{155.690696}{227.133876}{-66.598645}{1.077066}%
\vSv{156.117650}{226.145404}{-66.731028}{1.082850}%
\vSv{156.544656}{225.150633}{-66.855735}{1.088361}%
\vSv{156.971712}{224.149865}{-66.972939}{1.093597}%
\vSv{157.398816}{223.143405}{-67.082800}{1.098555}%
\vSv{157.825967}{222.131561}{-67.185469}{1.103233}%
\vSv{158.253164}{221.114640}{-67.281084}{1.107628}%
}}%
{\color{vltTeal}\vlB{%
\vSv{158.680404}{220.092952}{-67.369773}{1.111740}%
\vSv{159.107688}{219.066808}{-67.451653}{1.115565}%
\vSv{159.535014}{218.036521}{-67.526833}{1.119103}%
\vSv{159.962380}{217.002404}{-67.595412}{1.122351}%
\vSv{160.389787}{215.964774}{-67.657479}{1.125308}%
\vSv{160.817233}{214.923944}{-67.713114}{1.127974}%
\vSv{161.244718}{213.880234}{-67.762390}{1.130346}%
\vSv{161.672240}{212.833960}{-67.805370}{1.132424}%
\vSv{162.099800}{211.785442}{-67.842108}{1.134207}%
\vSv{162.527397}{210.734998}{-67.872653}{1.135694}%
\vSv{162.955031}{209.682950}{-67.897042}{1.136884}%
\vSv{163.382700}{208.629616}{-67.915307}{1.137777}%
\vSv{163.810406}{207.575318}{-67.927471}{1.138373}%
\vSv{164.238148}{206.520378}{-67.933549}{1.138671}%
\vSv{164.665926}{205.465116}{-67.933549}{1.138671}%
\vSv{165.093740}{204.409854}{-67.927471}{1.138373}%
\vSv{165.521589}{203.354914}{-67.915307}{1.137777}%
\vSv{165.949475}{202.300617}{-67.897042}{1.136884}%
\vSv{166.377397}{201.247283}{-67.872653}{1.135694}%
\vSv{166.805356}{200.195234}{-67.842108}{1.134207}%
\vSv{167.233351}{199.144791}{-67.805370}{1.132424}%
\vSv{167.661384}{198.096272}{-67.762390}{1.130346}%
\vSv{168.089455}{197.049999}{-67.713114}{1.127974}%
\vSv{168.517565}{196.006288}{-67.657479}{1.125308}%
\vSv{168.945714}{194.965459}{-67.595412}{1.122351}%
\vSv{169.373903}{193.927828}{-67.526833}{1.119103}%
\vSv{169.802133}{192.893712}{-67.451653}{1.115565}%
\vSv{170.230404}{191.863425}{-67.369773}{1.111740}%
\vSv{170.658719}{190.837281}{-67.281084}{1.107628}%
\vSv{171.087078}{189.815593}{-67.185469}{1.103233}%
\vSv{171.515483}{188.798672}{-67.082800}{1.098555}%
\vSv{171.943934}{187.786827}{-66.972939}{1.093597}%
}}%
{\color{vltTeal}\vlB{%
\vSv{172.372434}{186.780368}{-66.855735}{1.088361}%
\vSv{172.800983}{185.779600}{-66.731028}{1.082850}%
\vSv{173.229585}{184.784829}{-66.598645}{1.077066}%
\vSv{173.658240}{183.796357}{-66.458402}{1.071011}%
\vSv{174.086951}{182.814485}{-66.310100}{1.064690}%
\vSv{174.515720}{181.839513}{-66.153527}{1.058103}%
\vSv{174.944550}{180.871738}{-65.988457}{1.051256}%
\vSv{175.373442}{179.911454}{-65.814650}{1.044150}%
\vSv{175.802400}{178.958954}{-65.631849}{1.036790}%
\vSv{176.231428}{178.014528}{-65.439781}{1.029179}%
\vSv{176.660527}{177.078464}{-65.238156}{1.021321}%
\vSv{177.089702}{176.151046}{-65.026663}{1.013220}%
\vSv{177.518956}{175.232558}{-64.804974}{1.004879}%
\vSv{177.948293}{174.323279}{-64.572741}{0.996304}%
\vSv{178.377718}{173.423486}{-64.329592}{0.987498}%
\vSv{178.807235}{172.533454}{-64.075133}{0.978466}%
\vSv{179.236850}{171.653452}{-63.808946}{0.969214}%
\vSv{179.666567}{170.783750}{-63.530586}{0.959746}%
\vSv{180.096393}{169.924613}{-63.239581}{0.950067}%
\vSv{180.526333}{169.076301}{-62.935431}{0.940183}%
\vSv{180.956394}{168.239074}{-62.617603}{0.930099}%
\vSv{181.386585}{167.413186}{-62.285532}{0.919822}%
\vSv{181.816911}{166.598889}{-61.938619}{0.909358}%
\vSv{182.247383}{165.796431}{-61.576227}{0.898713}%
\vSv{182.678008}{165.006056}{-61.197679}{0.887894}%
\vSv{183.108797}{164.228006}{-60.802257}{0.876908}%
\vSv{183.539761}{163.462517}{-60.389197}{0.865762}%
\vSv{183.970910}{162.709823}{-59.957691}{0.854463}%
\vSv{184.402257}{161.970152}{-59.506878}{0.843020}%
\vSv{184.833815}{161.243730}{-59.035843}{0.831441}%
\vSv{185.265599}{160.530778}{-58.543618}{0.819734}%
\vSv{185.697625}{159.831514}{-58.029173}{0.807909}%
}}%
{\color{vltTeal}\vlB{%
\vSv{186.129909}{159.146150}{-57.491414}{0.795975}%
\vSv{186.562470}{158.474895}{-56.929182}{0.783942}%
\vSv{186.995326}{157.817954}{-56.341247}{0.771820}%
\vSv{187.428501}{157.175527}{-55.726306}{0.759620}%
\vSv{187.862016}{156.547810}{-55.082977}{0.747354}%
\vSv{188.295898}{155.934993}{-54.409799}{0.735034}%
\vSv{188.730172}{155.337263}{-53.705225}{0.722671}%
\vSv{189.164868}{154.754803}{-52.967622}{0.710280}%
\vSv{189.600017}{154.187790}{-52.195269}{0.697875}%
\vSv{190.035654}{153.636396}{-51.386351}{0.685469}%
\vSv{190.471815}{153.100790}{-50.538964}{0.673079}%
\vSv{190.908540}{152.581134}{-49.651110}{0.660722}%
\vSv{191.345870}{152.077587}{-48.720703}{0.648413}%
\vSv{191.783850}{151.590303}{-47.745569}{0.636173}%
\vSv{192.222530}{151.119430}{-46.723454}{0.624019}%
\vSv{192.661959}{150.665111}{-45.652032}{0.611973}%
\vSv{193.102191}{150.227484}{-44.528919}{0.600056}%
\vSv{193.543284}{149.806683}{-43.351686}{0.588291}%
\vSv{193.985297}{149.402837}{-42.117882}{0.576701}%
\vSv{194.428290}{149.016067}{-40.825063}{0.565313}%
\vSv{194.872328}{148.646493}{-39.470820}{0.554153}%
\vSv{195.317473}{148.294226}{-38.052825}{0.543249}%
\vSv{195.763790}{147.959373}{-36.568876}{0.532631}%
\vSv{196.211341}{147.642038}{-35.016958}{0.522329}%
\vSv{196.660184}{147.342316}{-33.395305}{0.512374}%
\vSv{197.110376}{147.060299}{-31.702479}{0.502802}%
\vSv{197.561962}{146.796072}{-29.937452}{0.493644}%
\vSv{198.014982}{146.549717}{-28.099697}{0.484938}%
\vSv{198.469462}{146.321308}{-26.189282}{0.476717}%
\vSv{198.925414}{146.110914}{-24.206970}{0.469018}%
\vSv{199.382830}{145.918601}{-22.154309}{0.461877}%
\vSv{199.841684}{145.744426}{-20.033722}{0.455329}%
}}%
{\color{vltTeal}\vlB{%
\vSv{200.301926}{145.588442}{-17.848571}{0.449408}%
\vSv{200.763479}{145.450698}{-15.603215}{0.444146}%
\vSv{201.226242}{145.331234}{-13.303023}{0.439573}%
\vSv{201.690087}{145.230088}{-10.954365}{0.435717}%
\vSv{202.154858}{145.147290}{-8.564555}{0.432602}%
\vSv{202.620377}{145.082865}{-6.141760}{0.430247}%
\vSv{203.086446}{145.036834}{-3.694856}{0.428669}%
\vSv{203.552852}{145.009209}{-1.233264}{0.427877}%
}}%
{\color{vltRed}\vlB{%
\vSv{50.000000}{205.465116}{0.000000}{0.427778}%
\vSv{50.427778}{205.465116}{0.000000}{0.427778}%
\vSv{50.855556}{205.465116}{0.000000}{0.427778}%
\vSv{51.283333}{205.465116}{0.000000}{0.427778}%
\vSv{51.711111}{205.465116}{0.000000}{0.427778}%
\vSv{52.138889}{205.465116}{0.000000}{0.427778}%
\vSv{52.566667}{205.465116}{0.000000}{0.427778}%
\vSv{52.994444}{205.465116}{0.000000}{0.427778}%
\vSv{53.422222}{205.465116}{0.000000}{0.427778}%
\vSv{53.850000}{205.465116}{0.000000}{0.427778}%
\vSv{54.277778}{205.465116}{0.000000}{0.222222}%
\vSv{57.000000}{205.465116}{0.000000}{0.272222}%
\vSv{57.272222}{205.465116}{0.000000}{0.427778}%
\vSv{57.700000}{205.465116}{0.000000}{0.427778}%
\vSv{58.127778}{205.465116}{0.000000}{0.427778}%
\vSv{58.555556}{205.465116}{0.000000}{0.427778}%
\vSv{58.983333}{205.465116}{0.000000}{0.427778}%
\vSv{59.411111}{205.465116}{0.000000}{0.427778}%
\vSv{59.838889}{205.465116}{0.000000}{0.427778}%
\vSv{60.266667}{205.465116}{0.000000}{0.427778}%
\vSv{60.694444}{205.465116}{0.000000}{0.427778}%
\vSv{61.122222}{205.465116}{0.000000}{0.377778}%
\vSv{64.000000}{205.465116}{0.000000}{0.116667}%
\vSv{64.116667}{205.465116}{0.000000}{0.427778}%
\vSv{64.544444}{205.465116}{0.000000}{0.427778}%
\vSv{64.972222}{205.465116}{0.000000}{0.427778}%
\vSv{65.400000}{205.465116}{0.000000}{0.427778}%
\vSv{65.827778}{205.465116}{0.000000}{0.427778}%
\vSv{66.255556}{205.465116}{0.000000}{0.427778}%
\vSv{66.683333}{205.465116}{0.000000}{0.427778}%
\vSv{67.111111}{205.465116}{0.000000}{0.427778}%
\vSv{67.538889}{205.465116}{0.000000}{0.427778}%
}}%
{\color{vltRed}\vlB{%
\vSv{67.966667}{205.465116}{0.000000}{0.427778}%
\vSv{68.394444}{205.465116}{0.000000}{0.105556}%
\vSv{71.000000}{205.465116}{0.000000}{0.388889}%
\vSv{71.388889}{205.465116}{0.000000}{0.427778}%
\vSv{71.816667}{205.465116}{0.000000}{0.427778}%
\vSv{72.244444}{205.465116}{0.000000}{0.427778}%
\vSv{72.672222}{205.465116}{0.000000}{0.427778}%
\vSv{73.100000}{205.465116}{0.000000}{0.427778}%
\vSv{73.527778}{205.465116}{0.000000}{0.427778}%
\vSv{73.955556}{205.465116}{0.000000}{0.427778}%
\vSv{74.383333}{205.465116}{0.000000}{0.427778}%
\vSv{74.811111}{205.465116}{0.000000}{0.427778}%
\vSv{75.238889}{205.465116}{0.000000}{0.261111}%
\vSv{78.000000}{205.465116}{0.000000}{0.233333}%
\vSv{78.233333}{205.465116}{0.000000}{0.427778}%
\vSv{78.661111}{205.465116}{0.000000}{0.427778}%
\vSv{79.088889}{205.465116}{0.000000}{0.427778}%
\vSv{79.516667}{205.465116}{0.000000}{0.427778}%
\vSv{79.944444}{205.465116}{0.000000}{0.427778}%
\vSv{80.372222}{205.465116}{0.000000}{0.427778}%
\vSv{80.800000}{205.465116}{0.000000}{0.427778}%
\vSv{81.227778}{205.465116}{0.000000}{0.427778}%
\vSv{81.655556}{205.465116}{0.000000}{0.427778}%
\vSv{82.083333}{205.465116}{0.000000}{0.416667}%
\vSv{85.000000}{205.465116}{0.000000}{0.077778}%
\vSv{85.077778}{205.465116}{0.000000}{0.427778}%
\vSv{85.505556}{205.465116}{0.000000}{0.427778}%
\vSv{85.933333}{205.465116}{0.000000}{0.427778}%
\vSv{86.361111}{205.465116}{0.000000}{0.427778}%
\vSv{86.788889}{205.465116}{0.000000}{0.427778}%
\vSv{87.216667}{205.465116}{0.000000}{0.427778}%
\vSv{87.644444}{205.465116}{0.000000}{0.427778}%
}}%
{\color{vltRed}\vlB{%
\vSv{88.072222}{205.465116}{0.000000}{0.427778}%
\vSv{88.500000}{205.465116}{0.000000}{0.427778}%
\vSv{88.927778}{205.465116}{0.000000}{0.427778}%
\vSv{89.355556}{205.465116}{0.000000}{0.144444}%
\vSv{92.000000}{205.465116}{0.000000}{0.350000}%
\vSv{92.350000}{205.465116}{0.000000}{0.427778}%
\vSv{92.777778}{205.465116}{0.000000}{0.427778}%
\vSv{93.205556}{205.465116}{0.000000}{0.427778}%
\vSv{93.633333}{205.465116}{0.000000}{0.427778}%
\vSv{94.061111}{205.465116}{0.000000}{0.427778}%
\vSv{94.488889}{205.465116}{0.000000}{0.427778}%
\vSv{94.916667}{205.465116}{0.000000}{0.427778}%
\vSv{95.344444}{205.465116}{0.000000}{0.427778}%
\vSv{95.772222}{205.465116}{0.000000}{0.427778}%
\vSv{96.200000}{205.465116}{0.000000}{0.300000}%
\vSv{99.000000}{205.465116}{0.000000}{0.194444}%
\vSv{99.194444}{205.465116}{0.000000}{0.427778}%
\vSv{99.622222}{205.465116}{0.000000}{0.427778}%
\vSv{100.050000}{205.465116}{0.000000}{0.427778}%
\vSv{100.477778}{205.465116}{0.000000}{0.427778}%
\vSv{100.905556}{205.465116}{0.000000}{0.427778}%
\vSv{101.333333}{205.465116}{0.000000}{0.427778}%
\vSv{101.761111}{205.465116}{0.000000}{0.427778}%
\vSv{102.188889}{205.465116}{0.000000}{0.427778}%
\vSv{102.616667}{205.465116}{0.000000}{0.427778}%
\vSv{103.044444}{205.465116}{0.000000}{0.427778}%
\vSv{103.472222}{205.465116}{0.000000}{0.027778}%
\vSv{106.000000}{205.465116}{0.000000}{0.038889}%
\vSv{106.038889}{205.465116}{0.000000}{0.427778}%
\vSv{106.466667}{205.465116}{0.000000}{0.427778}%
\vSv{106.894444}{205.465116}{0.000000}{0.427778}%
\vSv{107.322222}{205.465116}{0.000000}{0.427778}%
}}%
{\color{vltRed}\vlB{%
\vSv{107.750000}{205.465116}{0.000000}{0.427778}%
\vSv{108.177778}{205.465116}{0.000000}{0.427778}%
\vSv{108.605556}{205.465116}{0.000000}{0.427778}%
\vSv{109.033333}{205.465116}{0.000000}{0.427778}%
\vSv{109.461111}{205.465116}{0.000000}{0.427778}%
\vSv{109.888889}{205.465116}{0.000000}{0.427778}%
\vSv{110.316667}{205.465116}{0.000000}{0.183333}%
\vSv{113.000000}{205.465116}{0.000000}{0.311111}%
\vSv{113.311111}{205.465116}{0.000000}{0.427778}%
\vSv{113.738889}{205.465116}{0.000000}{0.427778}%
\vSv{114.166667}{205.465116}{0.000000}{0.427778}%
\vSv{114.594444}{205.465116}{0.000000}{0.427778}%
\vSv{115.022222}{205.465116}{0.000000}{0.427778}%
\vSv{115.450000}{205.465116}{0.000000}{0.427778}%
\vSv{115.877778}{205.465116}{0.000000}{0.427778}%
\vSv{116.305556}{205.465116}{0.000000}{0.427778}%
\vSv{116.733333}{205.465116}{0.000000}{0.427778}%
\vSv{117.161111}{205.465116}{0.000000}{0.338889}%
\vSv{120.000000}{205.465116}{0.000000}{0.155556}%
\vSv{120.155556}{205.465116}{0.000000}{0.427778}%
\vSv{120.583333}{205.465116}{0.000000}{0.427778}%
\vSv{121.011111}{205.465116}{0.000000}{0.427778}%
\vSv{121.438889}{205.465116}{0.000000}{0.427778}%
\vSv{121.866667}{205.465116}{0.000000}{0.427778}%
\vSv{122.294444}{205.465116}{0.000000}{0.427778}%
\vSv{122.722222}{205.465116}{0.000000}{0.427778}%
\vSv{123.150000}{205.465116}{0.000000}{0.427778}%
\vSv{123.577778}{205.465116}{0.000000}{0.427778}%
\vSv{124.005556}{205.465116}{0.000000}{0.427778}%
\vSv{124.433333}{205.465116}{0.000000}{0.066667}%
\vSv{127.000000}{205.465116}{0.000000}{0.427778}%
\vSv{127.427778}{205.465116}{0.000000}{0.427778}%
}}%
{\color{vltRed}\vlB{%
\vSv{127.855556}{205.465116}{0.000000}{0.427778}%
\vSv{128.283333}{205.465116}{0.000000}{0.427778}%
\vSv{128.711111}{205.465116}{0.000000}{0.427778}%
\vSv{129.138889}{205.465116}{0.000000}{0.427778}%
\vSv{129.566667}{205.465116}{0.000000}{0.427778}%
\vSv{129.994444}{205.465116}{0.000000}{0.427778}%
\vSv{130.422222}{205.465116}{0.000000}{0.427778}%
\vSv{130.850000}{205.465116}{0.000000}{0.427778}%
\vSv{131.277778}{205.465116}{0.000000}{0.222222}%
\vSv{134.000000}{205.465116}{0.000000}{0.272222}%
\vSv{134.272222}{205.465116}{0.000000}{0.427778}%
\vSv{134.700000}{205.465116}{0.000000}{0.427778}%
\vSv{135.127778}{205.465116}{0.000000}{0.427778}%
\vSv{135.555556}{205.465116}{0.000000}{0.427778}%
\vSv{135.983333}{205.465116}{0.000000}{0.427778}%
\vSv{136.411111}{205.465116}{0.000000}{0.427778}%
\vSv{136.838889}{205.465116}{0.000000}{0.427778}%
\vSv{137.266667}{205.465116}{0.000000}{0.427778}%
\vSv{137.694444}{205.465116}{0.000000}{0.427778}%
\vSv{138.122222}{205.465116}{0.000000}{0.377778}%
\vSv{141.000000}{205.465116}{0.000000}{0.116667}%
\vSv{141.116667}{205.465116}{0.000000}{0.427778}%
\vSv{141.544444}{205.465116}{0.000000}{0.427778}%
\vSv{141.972222}{205.465116}{0.000000}{0.427778}%
\vSv{142.400000}{205.465116}{0.000000}{0.427778}%
\vSv{142.827778}{205.465116}{0.000000}{0.427778}%
\vSv{143.255556}{205.465116}{0.000000}{0.427778}%
\vSv{143.683333}{205.465116}{0.000000}{0.427778}%
\vSv{144.111111}{205.465116}{0.000000}{0.427778}%
\vSv{144.538889}{205.465116}{0.000000}{0.427778}%
\vSv{144.966667}{205.465116}{0.000000}{0.427778}%
\vSv{145.394444}{205.465116}{0.000000}{0.105556}%
}}%
{\color{vltRed}\vlB{%
\vSv{148.000000}{205.465116}{0.000000}{0.388889}%
\vSv{148.388889}{205.465116}{0.000000}{0.427778}%
\vSv{148.816667}{205.465116}{0.000000}{0.427778}%
\vSv{149.244444}{205.465116}{0.000000}{0.427778}%
\vSv{149.672222}{205.465116}{0.000000}{0.427778}%
\vSv{150.100000}{205.465116}{0.000000}{0.427778}%
\vSv{150.527778}{205.465116}{0.000000}{0.427778}%
\vSv{150.955556}{205.465116}{0.000000}{0.427778}%
\vSv{151.383333}{205.465116}{0.000000}{0.427778}%
\vSv{151.811111}{205.465116}{0.000000}{0.427778}%
\vSv{152.238889}{205.465116}{0.000000}{0.261111}%
\vSv{155.000000}{205.465116}{0.000000}{0.233333}%
\vSv{155.233333}{205.465116}{0.000000}{0.427778}%
\vSv{155.661111}{205.465116}{0.000000}{0.427778}%
\vSv{156.088889}{205.465116}{0.000000}{0.427778}%
\vSv{156.516667}{205.465116}{0.000000}{0.427778}%
\vSv{156.944444}{205.465116}{0.000000}{0.427778}%
\vSv{157.372222}{205.465116}{0.000000}{0.427778}%
\vSv{157.800000}{205.465116}{0.000000}{0.427778}%
\vSv{158.227778}{205.465116}{0.000000}{0.427778}%
\vSv{158.655556}{205.465116}{0.000000}{0.427778}%
\vSv{159.083333}{205.465116}{0.000000}{0.416667}%
\vSv{162.000000}{205.465116}{0.000000}{0.077778}%
\vSv{162.077778}{205.465116}{0.000000}{0.427778}%
\vSv{162.505556}{205.465116}{0.000000}{0.427778}%
\vSv{162.933333}{205.465116}{0.000000}{0.427778}%
\vSv{163.361111}{205.465116}{0.000000}{0.427778}%
\vSv{163.788889}{205.465116}{0.000000}{0.427778}%
\vSv{164.216667}{205.465116}{0.000000}{0.427778}%
\vSv{164.644444}{205.465116}{0.000000}{0.427778}%
\vSv{165.072222}{205.465116}{0.000000}{0.427778}%
\vSv{165.500000}{205.465116}{0.000000}{0.427778}%
}}%
{\color{vltRed}\vlB{%
\vSv{165.927778}{205.465116}{0.000000}{0.427778}%
\vSv{166.355556}{205.465116}{0.000000}{0.144444}%
\vSv{169.000000}{205.465116}{0.000000}{0.350000}%
\vSv{169.350000}{205.465116}{0.000000}{0.427778}%
\vSv{169.777778}{205.465116}{0.000000}{0.427778}%
\vSv{170.205556}{205.465116}{0.000000}{0.427778}%
\vSv{170.633333}{205.465116}{0.000000}{0.427778}%
\vSv{171.061111}{205.465116}{0.000000}{0.427778}%
\vSv{171.488889}{205.465116}{0.000000}{0.427778}%
\vSv{171.916667}{205.465116}{0.000000}{0.427778}%
\vSv{172.344444}{205.465116}{0.000000}{0.427778}%
\vSv{172.772222}{205.465116}{0.000000}{0.427778}%
\vSv{173.200000}{205.465116}{0.000000}{0.300000}%
\vSv{176.000000}{205.465116}{0.000000}{0.194444}%
\vSv{176.194444}{205.465116}{0.000000}{0.427778}%
\vSv{176.622222}{205.465116}{0.000000}{0.427778}%
\vSv{177.050000}{205.465116}{0.000000}{0.427778}%
\vSv{177.477778}{205.465116}{0.000000}{0.427778}%
\vSv{177.905556}{205.465116}{0.000000}{0.427778}%
\vSv{178.333333}{205.465116}{0.000000}{0.427778}%
\vSv{178.761111}{205.465116}{0.000000}{0.427778}%
\vSv{179.188889}{205.465116}{0.000000}{0.427778}%
\vSv{179.616667}{205.465116}{0.000000}{0.427778}%
\vSv{180.044444}{205.465116}{0.000000}{0.427778}%
\vSv{180.472222}{205.465116}{0.000000}{0.027778}%
\vSv{183.000000}{205.465116}{0.000000}{0.038889}%
\vSv{183.038889}{205.465116}{0.000000}{0.427778}%
\vSv{183.466667}{205.465116}{0.000000}{0.427778}%
\vSv{183.894444}{205.465116}{0.000000}{0.427778}%
\vSv{184.322222}{205.465116}{0.000000}{0.427778}%
\vSv{184.750000}{205.465116}{0.000000}{0.427778}%
\vSv{185.177778}{205.465116}{0.000000}{0.427778}%
}}%
{\color{vltRed}\vlB{%
\vSv{185.605556}{205.465116}{0.000000}{0.427778}%
\vSv{186.033333}{205.465116}{0.000000}{0.427778}%
\vSv{186.461111}{205.465116}{0.000000}{0.427778}%
\vSv{186.888889}{205.465116}{0.000000}{0.427778}%
\vSv{187.316667}{205.465116}{0.000000}{0.183333}%
\vSv{190.000000}{205.465116}{0.000000}{0.311111}%
\vSv{190.311111}{205.465116}{0.000000}{0.427778}%
\vSv{190.738889}{205.465116}{0.000000}{0.427778}%
\vSv{191.166667}{205.465116}{0.000000}{0.427778}%
\vSv{191.594444}{205.465116}{0.000000}{0.427778}%
\vSv{192.022222}{205.465116}{0.000000}{0.427778}%
\vSv{192.450000}{205.465116}{0.000000}{0.427778}%
\vSv{192.877778}{205.465116}{0.000000}{0.427778}%
\vSv{193.305556}{205.465116}{0.000000}{0.427778}%
\vSv{193.733333}{205.465116}{0.000000}{0.427778}%
\vSv{194.161111}{205.465116}{0.000000}{0.338889}%
\vSv{197.000000}{205.465116}{0.000000}{0.155556}%
\vSv{197.155556}{205.465116}{0.000000}{0.427778}%
\vSv{197.583333}{205.465116}{0.000000}{0.427778}%
\vSv{198.011111}{205.465116}{0.000000}{0.427778}%
\vSv{198.438889}{205.465116}{0.000000}{0.427778}%
\vSv{198.866667}{205.465116}{0.000000}{0.427778}%
\vSv{199.294444}{205.465116}{0.000000}{0.427778}%
\vSv{199.722222}{205.465116}{0.000000}{0.427778}%
\vSv{200.150000}{205.465116}{0.000000}{0.427778}%
\vSv{200.577778}{205.465116}{0.000000}{0.427778}%
\vSv{201.005556}{205.465116}{0.000000}{0.427778}%
\vSv{201.433333}{205.465116}{0.000000}{0.066667}%
}}%
{\color{black}\vlB{%
\vSn{285.575000}{145.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,131.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-3$}}}%
{\color{black}\vlB{%
\vSn{352.003571}{145.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(352.42857,131.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{374.146429}{145.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(374.57143,131.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{440.575000}{145.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(441.00000,131.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{145.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,145.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{202.777778}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,202.77778){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.2$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{260.555556}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,260.55556){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.4$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{145.000000}{0.000000}{155.000000}%
\vSe{285.450000}{145.000000}{90.000000}{130.000000}%
}}%
{\color{black}\put(363.50000,111.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $X=u/\ell_T$}}}%
{\color{black}\put(286.00000,292.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $p(X)$}}}%
{\color{black}\vlB{%
\vSv{285.842655}{146.280312}{10.068643}{0.393561}%
\vSv{286.222938}{146.349117}{10.535589}{0.394145}%
\vSv{286.602971}{146.421185}{11.019496}{0.394779}%
\vSv{286.982751}{146.496644}{11.520645}{0.395468}%
\vSv{287.362276}{146.575628}{12.039296}{0.396215}%
\vSv{287.741544}{146.658271}{12.575679}{0.397025}%
\vSv{288.120555}{146.744715}{13.129997}{0.397902}%
\vSv{288.499309}{146.835103}{13.702417}{0.398852}%
\vSv{288.877806}{146.929582}{14.293074}{0.399878}%
\vSv{289.256049}{147.028305}{14.902059}{0.400986}%
\vSv{289.634040}{147.131426}{15.529425}{0.402182}%
\vSv{290.011782}{147.239103}{16.175175}{0.403472}%
\vSv{290.389281}{147.351500}{16.839266}{0.404860}%
\vSv{290.766541}{147.468783}{17.521600}{0.406353}%
\vSv{291.143570}{147.591122}{18.222025}{0.407958}%
\vSv{291.520375}{147.718691}{18.940332}{0.409681}%
\vSv{291.896966}{147.851667}{19.676249}{0.411529}%
\vSv{292.273352}{147.990231}{20.429443}{0.413509}%
\vSv{292.649545}{148.134567}{21.199515}{0.415627}%
\vSv{293.025558}{148.284865}{21.986001}{0.417891}%
\vSv{293.401404}{148.441315}{22.788368}{0.420309}%
\vSv{293.777099}{148.604112}{23.606019}{0.422887}%
\vSv{294.152658}{148.773455}{24.438285}{0.425634}%
\vSv{294.528099}{148.949545}{25.284433}{0.428556}%
\vSv{294.903439}{149.132587}{26.143667}{0.431663}%
\vSv{295.278697}{149.322788}{27.015123}{0.434960}%
\vSv{295.653893}{149.520358}{27.897882}{0.438456}%
\vSv{296.029046}{149.725510}{28.790966}{0.442158}%
\vSv{296.404178}{149.938460}{29.693345}{0.446074}%
\vSv{296.779309}{150.159427}{30.603942}{0.450211}%
\vSv{297.154462}{150.388630}{31.521639}{0.454576}%
\vSv{297.529655}{150.626291}{32.445283}{0.459175}%
}}%
{\color{black}\vlB{%
\vSv{297.904912}{150.872636}{33.373689}{0.464016}%
\vSv{298.280253}{151.127890}{34.305653}{0.469104}%
\vSv{298.655698}{151.392281}{35.239955}{0.474446}%
\vSv{299.031267}{151.666037}{36.175368}{0.480046}%
\vSv{299.406979}{151.949388}{37.110665}{0.485911}%
\vSv{299.782852}{152.242565}{38.044626}{0.492044}%
\vSv{300.158904}{152.545800}{38.976046}{0.498451}%
\vSv{300.535150}{152.859323}{39.903744}{0.505134}%
\vSv{300.911606}{153.183366}{40.826565}{0.512097}%
\vSv{301.288284}{153.518161}{41.743390}{0.519344}%
\vSv{301.665197}{153.863938}{42.653142}{0.526875}%
\vSv{302.042357}{154.220926}{43.554789}{0.534692}%
\vSv{302.419772}{154.589355}{44.447349}{0.542797}%
\vSv{302.797450}{154.969451}{45.329895}{0.551190}%
\vSv{303.175399}{155.361439}{46.201557}{0.559871}%
\vSv{303.553623}{155.765542}{47.061527}{0.568839}%
\vSv{303.932126}{156.181981}{47.909057}{0.578091}%
\vSv{304.310912}{156.610972}{48.743462}{0.587627}%
\vSv{304.689981}{157.052729}{49.564120}{0.597444}%
\vSv{305.069334}{157.507463}{50.370475}{0.607537}%
\vSv{305.448970}{157.975379}{51.162032}{0.617904}%
\vSv{305.828887}{158.456678}{51.938355}{0.628539}%
\vSv{306.209083}{158.951557}{52.699073}{0.639438}%
\vSv{306.589554}{159.460206}{53.443869}{0.650593}%
\vSv{306.970295}{159.982811}{54.172483}{0.662000}%
\vSv{307.351303}{160.519550}{54.884707}{0.673651}%
\vSv{307.732572}{161.070594}{55.580384}{0.685538}%
\vSv{308.114095}{161.636108}{56.259404}{0.697653}%
\vSv{308.495867}{162.216248}{56.921702}{0.709987}%
\vSv{308.877881}{162.811165}{57.567252}{0.722531}%
\vSv{309.260129}{163.420996}{58.196067}{0.735274}%
\vSv{309.642605}{164.045874}{58.808195}{0.748207}%
}}%
{\color{black}\vlB{%
\vSv{310.025302}{164.685919}{59.403714}{0.761318}%
\vSv{310.408213}{165.341243}{59.982733}{0.774596}%
\vSv{310.791329}{166.011946}{60.545384}{0.788028}%
\vSv{311.174644}{166.698117}{61.091823}{0.801601}%
\vSv{311.558150}{167.399835}{61.622226}{0.815304}%
\vSv{311.941841}{168.117167}{62.136786}{0.829121}%
\vSv{312.325708}{168.850164}{62.635711}{0.843039}%
\vSv{312.709746}{169.598870}{63.119222}{0.857044}%
\vSv{313.093946}{170.363309}{63.587550}{0.871120}%
\vSv{313.478304}{171.143497}{64.040934}{0.885251}%
\vSv{313.862811}{171.939433}{64.479621}{0.899422}%
\vSv{314.247462}{172.751100}{64.903861}{0.913617}%
\vSv{314.632251}{173.578469}{65.313910}{0.927818}%
\vSv{315.017172}{174.421494}{65.710022}{0.942009}%
\vSv{315.402219}{175.280112}{66.092456}{0.956172}%
\vSv{315.787387}{176.154244}{66.461465}{0.970288}%
\vSv{316.172671}{177.043797}{66.817304}{0.984341}%
\vSv{316.558065}{177.948657}{67.160224}{0.998311}%
\vSv{316.943566}{178.868694}{67.490472}{1.012180}%
\vSv{317.329167}{179.803762}{67.808290}{1.025928}%
\vSv{317.714866}{180.753695}{68.113914}{1.039536}%
\vSv{318.100657}{181.718308}{68.407575}{1.052984}%
\vSv{318.486538}{182.697400}{68.689496}{1.066253}%
\vSv{318.872504}{183.690747}{68.959895}{1.079323}%
\vSv{319.258551}{184.698111}{69.218979}{1.092173}%
\vSv{319.644677}{185.719231}{69.466948}{1.104783}%
\vSv{320.030878}{186.753827}{69.703994}{1.117132}%
\vSv{320.417152}{187.801600}{69.930299}{1.129201}%
\vSv{320.803495}{188.862231}{70.146034}{1.140968}%
\vSv{321.189905}{189.935381}{70.351364}{1.152413}%
\vSv{321.576379}{191.020692}{70.546439}{1.163514}%
\vSv{321.962916}{192.117783}{70.731402}{1.174253}%
}}%
{\color{black}\vlB{%
\vSv{322.349513}{193.226257}{70.906383}{1.184607}%
\vSv{322.736168}{194.345693}{71.071501}{1.194557}%
\vSv{323.122880}{195.475654}{71.226865}{1.204083}%
\vSv{323.509646}{196.615679}{71.372570}{1.213163}%
\vSv{323.896465}{197.765291}{71.508700}{1.221778}%
\vSv{324.283337}{198.923991}{71.635325}{1.229909}%
\vSv{324.670258}{200.091262}{71.752504}{1.237536}%
\vSv{325.057230}{201.266565}{71.860281}{1.244639}%
\vSv{325.444250}{202.449346}{71.958686}{1.251200}%
\vSv{325.831318}{203.639028}{72.047736}{1.257200}%
\vSv{326.218433}{204.835020}{72.127431}{1.262622}%
\vSv{326.605594}{206.036710}{72.197756}{1.267447}%
\vSv{326.992802}{207.243469}{72.258682}{1.271659}%
\vSv{327.380056}{208.454651}{72.310160}{1.275241}%
\vSv{327.767356}{209.669592}{72.352125}{1.278177}%
\vSv{328.154702}{210.887615}{72.384491}{1.280450}%
\vSv{328.542094}{212.108024}{72.407156}{1.282048}%
\vSv{328.929533}{213.330108}{72.419994}{1.282954}%
\vSv{329.317020}{214.553143}{72.422859}{1.283157}%
\vSv{329.704554}{215.776391}{72.415581}{1.282643}%
\vSv{330.092138}{216.999100}{72.397964}{1.281399}%
\vSv{330.479772}{218.220504}{72.369788}{1.279416}%
\vSv{330.867458}{219.439827}{72.330802}{1.276683}%
\vSv{331.255197}{220.656283}{72.280727}{1.273191}%
\vSv{331.642991}{221.869072}{72.219250}{1.268930}%
\vSv{332.030843}{223.077388}{72.146022}{1.263894}%
\vSv{332.418755}{224.280414}{72.060659}{1.258076}%
\vSv{332.806730}{225.477327}{71.962732}{1.251471}%
\vSv{333.194772}{226.667295}{71.851770}{1.244075}%
\vSv{333.582883}{227.849482}{71.727252}{1.235884}%
\vSv{333.971068}{229.023046}{71.588603}{1.226896}%
\vSv{334.359332}{230.187140}{71.435193}{1.217110}%
}}%
{\color{black}\vlB{%
\vSv{334.747680}{231.340917}{71.266325}{1.206527}%
\vSv{335.136119}{232.483525}{71.081233}{1.195149}%
\vSv{335.524654}{233.614111}{70.879073}{1.182978}%
\vSv{335.913293}{234.731824}{70.658918}{1.170020}%
\vSv{336.302044}{235.835812}{70.419744}{1.156278}%
\vSv{336.690918}{236.925226}{70.160424}{1.141762}%
\vSv{337.079925}{237.999221}{69.879714}{1.126479}%
\vSv{337.469076}{239.056954}{69.576240}{1.110440}%
\vSv{337.858387}{240.097589}{69.248485}{1.093657}%
\vSv{338.247871}{241.120296}{68.894769}{1.076144}%
\vSv{338.637548}{242.124253}{68.513229}{1.057915}%
\vSv{339.027437}{243.108645}{68.101801}{1.038989}%
\vSv{339.417561}{244.072669}{67.658189}{1.019385}%
\vSv{339.807946}{245.015531}{67.179838}{0.999123}%
\vSv{340.198623}{245.936450}{66.663901}{0.978229}%
\vSv{340.589626}{246.834657}{66.107197}{0.956727}%
\vSv{340.980995}{247.709397}{65.506170}{0.934647}%
\vSv{341.372776}{248.559931}{64.856834}{0.912019}%
\vSv{341.765023}{249.385535}{64.154715}{0.888879}%
\vSv{342.157798}{250.185503}{63.394785}{0.865263}%
\vSv{342.551173}{250.959147}{62.571382}{0.841215}%
\vSv{342.945233}{251.705797}{61.678121}{0.816779}%
\vSv{343.340078}{252.424805}{60.707796}{0.792006}%
\vSv{343.735823}{253.115542}{59.652266}{0.766952}%
\vSv{344.132605}{253.777402}{58.502328}{0.741678}%
\vSv{344.530585}{254.409803}{57.247585}{0.716253}%
\vSv{344.929954}{255.012183}{55.876297}{0.690754}%
\vSv{345.330936}{255.584008}{54.375244}{0.665265}%
\vSv{345.733792}{256.124769}{52.729585}{0.639885}%
\vSv{346.138833}{256.633981}{50.922756}{0.614721}%
\vSv{346.546417}{257.111186}{48.936430}{0.589896}%
\vSv{346.956960}{257.555956}{46.750577}{0.565548}%
}}%
{\color{black}\vlB{%
\vSv{347.370935}{257.967889}{44.343698}{0.541837}%
\vSv{347.788871}{258.346612}{41.693334}{0.518939}%
\vSv{348.211339}{258.691781}{38.776947}{0.497056}%
\vSv{348.638930}{259.003083}{35.573336}{0.476412}%
\vSv{349.072211}{259.280233}{32.064708}{0.457255}%
\vSv{349.511658}{259.522979}{28.239489}{0.439852}%
\vSv{349.957563}{259.731098}{24.095796}{0.424488}%
\vSv{350.409924}{259.904401}{19.645260}{0.411450}%
\vSv{350.868330}{260.042729}{14.916493}{0.401013}%
\vSv{351.331879}{260.145954}{9.957184}{0.393426}%
\vSv{351.799163}{260.213982}{4.833673}{0.388883}%
\vSv{352.256645}{260.246751}{-0.372749}{0.387508}%
\vSv{352.562602}{260.244230}{-5.572700}{0.389340}%
\vSv{352.870748}{260.206421}{-10.677443}{0.394327}%
\vSv{353.182859}{260.133361}{-15.607469}{0.402335}%
\vSv{353.500273}{260.025114}{-20.298954}{0.413159}%
\vSv{353.823820}{259.881782}{-24.706980}{0.426547}%
\vSv{354.153846}{259.703494}{-28.805532}{0.442220}%
\vSv{354.490303}{259.490416}{-32.585142}{0.459890}%
\vSv{354.832867}{259.242741}{-36.049306}{0.479276}%
\vSv{355.181044}{258.960696}{-39.210690}{0.500112}%
\vSv{355.534259}{258.644538}{-42.087725}{0.522153}%
\vSv{355.891923}{258.294556}{-44.701916}{0.545179}%
\vSv{356.253470}{257.911067}{-47.075859}{0.568992}%
\vSv{356.618377}{257.494419}{-49.231923}{0.593416}%
\vSv{356.986180}{257.044990}{-51.191418}{0.618298}%
\vSv{357.356473}{256.563185}{-52.974141}{0.643500}%
\vSv{357.728902}{256.049438}{-54.598169}{0.668902}%
\vSv{358.103166}{255.504209}{-56.079815}{0.694398}%
\vSv{358.479008}{254.927987}{-57.433680}{0.719892}%
\vSv{358.856209}{254.321285}{-58.672765}{0.745300}%
\vSv{359.234585}{253.684641}{-59.808609}{0.770546}%
}}%
{\color{black}\vlB{%
\vSv{359.613976}{253.018619}{-60.851430}{0.795564}%
\vSv{359.994251}{252.323806}{-61.810270}{0.820292}%
\vSv{360.375294}{251.600810}{-62.693130}{0.844675}%
\vSv{360.757009}{250.850264}{-63.507093}{0.868665}%
\vSv{361.139314}{250.072818}{-64.258433}{0.892214}%
\vSv{361.522137}{249.269145}{-64.952718}{0.915284}%
\vSv{361.905418}{248.439936}{-65.594891}{0.937835}%
\vSv{362.289104}{247.585899}{-66.189353}{0.959835}%
\vSv{362.673150}{246.707761}{-66.740024}{0.981252}%
\vSv{363.057517}{245.806263}{-67.250405}{1.002057}%
\vSv{363.442170}{244.882162}{-67.723626}{1.022226}%
\vSv{363.827082}{243.936229}{-68.162491}{1.041735}%
\vSv{364.212225}{242.969246}{-68.569514}{1.060563}%
\vSv{364.597577}{241.982009}{-68.946958}{1.078690}%
\vSv{364.983118}{240.975324}{-69.296856}{1.096100}%
\vSv{365.368831}{239.950005}{-69.621043}{1.112777}%
\vSv{365.754701}{238.906876}{-69.921175}{1.128709}%
\vSv{366.140714}{237.846769}{-70.198749}{1.143883}%
\vSv{366.526858}{236.770520}{-70.455118}{1.158289}%
\vSv{366.913123}{235.678972}{-70.691508}{1.171919}%
\vSv{367.299500}{234.572971}{-70.909032}{1.184766}%
\vSv{367.685979}{233.453367}{-71.108699}{1.196823}%
\vSv{368.072554}{232.321011}{-71.291424}{1.208088}%
\vSv{368.459218}{231.176756}{-71.458038}{1.218557}%
\vSv{368.845965}{230.021453}{-71.609299}{1.228229}%
\vSv{369.232791}{228.855954}{-71.745891}{1.237103}%
\vSv{369.619690}{227.681106}{-71.868439}{1.245180}%
\vSv{370.006658}{226.497756}{-71.977508}{1.252463}%
\vSv{370.393693}{225.306745}{-72.073612}{1.258955}%
\vSv{370.780789}{224.108908}{-72.157217}{1.264661}%
\vSv{371.167946}{222.905076}{-72.228743}{1.269586}%
\vSv{371.555159}{221.696072}{-72.288571}{1.273736}%
}}%
{\color{black}\vlB{%
\vSv{371.942428}{220.482709}{-72.337044}{1.277120}%
\vSv{372.329750}{219.265795}{-72.374469}{1.279745}%
\vSv{372.717123}{218.046127}{-72.401122}{1.281622}%
\vSv{373.104547}{216.824489}{-72.417249}{1.282760}%
\vSv{373.492019}{215.601657}{-72.423067}{1.283172}%
\vSv{373.879539}{214.378394}{-72.418767}{1.282868}%
\vSv{374.267107}{213.155449}{-72.404517}{1.281862}%
\vSv{374.654721}{211.933560}{-72.380459}{1.280167}%
\vSv{375.042382}{210.713449}{-72.346715}{1.277797}%
\vSv{375.430088}{209.495825}{-72.303387}{1.274769}%
\vSv{375.817841}{208.281379}{-72.250556}{1.271096}%
\vSv{376.205640}{207.070789}{-72.188284}{1.266795}%
\vSv{376.593485}{205.864715}{-72.116619}{1.261884}%
\vSv{376.981377}{204.663801}{-72.035587}{1.256378}%
\vSv{377.369316}{203.468673}{-71.945201}{1.250297}%
\vSv{377.757302}{202.279941}{-71.845458}{1.243657}%
\vSv{378.145338}{201.098194}{-71.736341}{1.236478}%
\vSv{378.533423}{199.924004}{-71.617815}{1.228778}%
\vSv{378.921559}{198.757926}{-71.489836}{1.220577}%
\vSv{379.309747}{197.600493}{-71.352343}{1.211894}%
\vSv{379.697989}{196.452220}{-71.205264}{1.202749}%
\vSv{380.086285}{195.313604}{-71.048513}{1.193161}%
\vSv{380.474639}{194.185119}{-70.881992}{1.183152}%
\vSv{380.863050}{193.067222}{-70.705593}{1.172742}%
\vSv{381.251522}{191.960349}{-70.519194}{1.161950}%
\vSv{381.640057}{190.864917}{-70.322662}{1.150798}%
\vSv{382.028656}{189.781321}{-70.115856}{1.139306}%
\vSv{382.417323}{188.709938}{-69.898620}{1.127495}%
\vSv{382.806059}{187.651123}{-69.670792}{1.115385}%
\vSv{383.194869}{186.605214}{-69.432197}{1.102997}%
\vSv{383.583754}{185.572525}{-69.182652}{1.090351}%
\vSv{383.972718}{184.553354}{-68.921964}{1.077469}%
}}%
{\color{black}\vlB{%
\vSv{384.361764}{183.547977}{-68.649932}{1.064370}%
\vSv{384.750896}{182.556651}{-68.366347}{1.051074}%
\vSv{385.140117}{181.579615}{-68.070991}{1.037601}%
\vSv{385.529432}{180.617087}{-67.763639}{1.023972}%
\vSv{385.918845}{179.669267}{-67.444061}{1.010206}%
\vSv{386.308360}{178.736336}{-67.112017}{0.996321}%
\vSv{386.697981}{177.818458}{-66.767267}{0.982338}%
\vSv{387.087713}{176.915778}{-66.409562}{0.968275}%
\vSv{387.477562}{176.028422}{-66.038650}{0.954151}%
\vSv{387.867533}{175.156500}{-65.654278}{0.939983}%
\vSv{388.257630}{174.300105}{-65.256191}{0.925790}%
\vSv{388.647861}{173.459314}{-64.844130}{0.911588}%
\vSv{389.038230}{172.634186}{-64.417841}{0.897396}%
\vSv{389.428743}{171.824764}{-63.977070}{0.883230}%
\vSv{389.819408}{171.031078}{-63.521566}{0.869105}%
\vSv{390.210230}{170.253140}{-63.051084}{0.855039}%
\vSv{390.601217}{169.490949}{-62.565385}{0.841046}%
\vSv{390.992374}{168.744490}{-62.064240}{0.827141}%
\vSv{391.383709}{168.013733}{-61.547429}{0.813339}%
\vSv{391.775230}{167.298636}{-61.014747}{0.799654}%
\vSv{392.166943}{166.599142}{-60.466002}{0.786100}%
\vSv{392.558856}{165.915186}{-59.901022}{0.772689}%
\vSv{392.950975}{165.246686}{-59.319653}{0.759435}%
\vSv{393.343309}{164.593551}{-58.721767}{0.746348}%
\vSv{393.735865}{163.955680}{-58.107259}{0.733442}%
\vSv{394.128650}{163.332959}{-57.476056}{0.720726}%
\vSv{394.521670}{162.725267}{-56.828113}{0.708212}%
\vSv{394.914934}{162.132470}{-56.163424}{0.695909}%
\vSv{395.308446}{161.554428}{-55.482019}{0.683826}%
\vSv{395.702215}{160.990991}{-54.783970}{0.671972}%
\vSv{396.096245}{160.442001}{-54.069394}{0.660356}%
\vSv{396.490541}{159.907292}{-53.338455}{0.648984}%
}}%
{\color{black}\vlB{%
\vSv{396.885109}{159.386692}{-52.591367}{0.637865}%
\vSv{397.279953}{158.880021}{-51.828399}{0.627004}%
\vSv{397.675076}{158.387094}{-51.049875}{0.616406}%
\vSv{398.070480}{157.907719}{-50.256177}{0.606079}%
\vSv{398.466168}{157.441699}{-49.447747}{0.596024}%
\vSv{398.862139}{156.988831}{-48.625089}{0.586248}%
\vSv{399.258394}{156.548911}{-47.788769}{0.576752}%
\vSv{399.654931}{156.121726}{-46.939419}{0.567540}%
\vSv{400.051747}{155.707063}{-46.077732}{0.558613}%
\vSv{400.448837}{155.304704}{-45.204464}{0.549974}%
\vSv{400.846197}{154.914428}{-44.320432}{0.541622}%
\vSv{401.243819}{154.536013}{-43.426516}{0.533558}%
\vSv{401.641695}{154.169233}{-42.523651}{0.525781}%
\vSv{402.039816}{153.813860}{-41.612824}{0.518291}%
\vSv{402.438170}{153.469666}{-40.695075}{0.511085}%
\vSv{402.836745}{153.136422}{-39.771488}{0.504162}%
\vSv{403.235528}{152.813895}{-38.843187}{0.497519}%
\vSv{403.634503}{152.501856}{-37.911331}{0.491151}%
\vSv{404.033654}{152.200073}{-36.977105}{0.485057}%
\vSv{404.432963}{151.908313}{-36.041717}{0.479230}%
\vSv{404.832413}{151.626347}{-35.106387}{0.473667}%
\vSv{405.231984}{151.353943}{-34.172344}{0.468362}%
\vSv{405.631657}{151.090871}{-33.240813}{0.463309}%
\vSv{406.031410}{150.836904}{-32.313014}{0.458504}%
\vSv{406.431223}{150.591813}{-31.390149}{0.453938}%
\vSv{406.831076}{150.355374}{-30.473396}{0.449607}%
\vSv{407.230945}{150.127361}{-29.563905}{0.445502}%
\vSv{407.630812}{149.907553}{-28.662789}{0.441617}%
\vSv{408.030653}{149.695730}{-27.771118}{0.437944}%
\vSv{408.430450}{149.491674}{-26.889915}{0.434477}%
\vSv{408.830182}{149.295170}{-26.020150}{0.431207}%
\vSv{409.229828}{149.106005}{-25.162735}{0.428128}%
}}%
{\color{black}\vlB{%
\vSv{409.629372}{148.923969}{-24.318522}{0.425231}%
\vSv{410.028794}{148.748855}{-23.488300}{0.422508}%
\vSv{410.428079}{148.580459}{-22.672794}{0.419953}%
\vSv{410.827209}{148.418581}{-21.872660}{0.417558}%
\vSv{411.226172}{148.263022}{-21.088488}{0.415315}%
\vSv{411.624951}{148.113587}{-20.320800}{0.413217}%
\vSv{412.023537}{147.970087}{-19.570052}{0.411257}%
\vSv{412.421916}{147.832332}{-18.836631}{0.409428}%
\vSv{412.820080}{147.700140}{-18.120864}{0.407722}%
\vSv{413.218018}{147.573329}{-17.423012}{0.406133}%
\vSv{413.615725}{147.451723}{-16.743276}{0.404655}%
\vSv{414.013191}{147.335149}{-16.081801}{0.403282}%
\vSv{414.410414}{147.223436}{-15.438675}{0.402006}%
\vSv{414.807387}{147.116419}{-14.813937}{0.400823}%
\vSv{415.204108}{147.013936}{-14.207574}{0.399726}%
\vSv{415.600574}{146.915829}{-13.619529}{0.398711}%
\vSv{415.996783}{146.821943}{-13.049704}{0.397773}%
\vSv{416.392736}{146.732128}{-12.497959}{0.396905}%
\vSv{416.788431}{146.646235}{-11.964122}{0.396104}%
\vSv{417.183870}{146.564123}{-11.447987}{0.395366}%
\vSv{417.579053}{146.485652}{-10.949317}{0.394685}%
\vSv{417.973985}{146.410685}{-10.467851}{0.394058}%
\vSv{418.368666}{146.339091}{-10.003304}{0.393482}%
\vSv{418.763099}{146.270741}{-9.555370}{0.392952}%
\vSv{419.157290}{146.205511}{-9.123727}{0.392465}%
\vSv{419.551241}{146.143279}{-8.708034}{0.392019}%
\vSv{419.944956}{146.083928}{-8.307940}{0.391610}%
\vSv{420.338441}{146.027343}{-7.923082}{0.391235}%
\vSv{420.731700}{145.973413}{-7.553089}{0.390892}%
\vSv{421.124738}{145.922033}{-7.197580}{0.390578}%
\vSv{421.517560}{145.873097}{-6.856173}{0.390291}%
\vSv{421.910173}{145.826505}{-6.528480}{0.390029}%
}}%
{\color{black}\vlB{%
\vSv{422.302580}{145.782160}{-6.214111}{0.389790}%
\vSv{422.694789}{145.739967}{-5.912675}{0.389573}%
\vSv{423.086804}{145.699836}{-5.623783}{0.389374}%
\vSv{423.478631}{145.661679}{-5.347047}{0.389194}%
\vSv{423.870276}{145.625411}{-5.082079}{0.389029}%
\vSv{424.261744}{145.590950}{-4.828499}{0.388880}%
\vSv{424.653041}{145.558216}{-4.585926}{0.388745}%
\vSv{425.044174}{145.527135}{-4.353988}{0.388622}%
\vSv{425.435146}{145.497631}{-4.132317}{0.388510}%
\vSv{425.825964}{145.469635}{-3.920551}{0.388409}%
\vSv{426.216634}{145.443078}{-3.718334}{0.388317}%
\vSv{426.607159}{145.417895}{-3.525318}{0.388235}%
\vSv{426.997547}{145.394023}{-3.341162}{0.388160}%
\vSv{427.387801}{145.371400}{-3.165532}{0.388092}%
\vSv{427.777927}{145.349970}{-2.998103}{0.388031}%
\vSv{428.167930}{145.329674}{-2.838555}{0.387976}%
\vSv{428.557815}{145.310461}{-2.686581}{0.387926}%
\vSv{428.947585}{145.292278}{-2.541878}{0.387882}%
\vSv{429.337247}{145.275076}{-2.404152}{0.387841}%
\vSv{429.726803}{145.258807}{-2.273120}{0.387805}%
\vSv{430.116259}{145.243425}{-2.148503}{0.387773}%
\vSv{430.505619}{145.228888}{-2.030035}{0.387743}%
\vSv{430.894886}{145.215152}{-1.917455}{0.387717}%
\vSv{431.284065}{145.202179}{-1.810512}{0.387694}%
\vSv{431.673160}{145.189931}{-1.708961}{0.387672}%
\vSv{432.062173}{145.178369}{-1.612568}{0.387654}%
\vSv{432.451109}{145.167460}{-1.521105}{0.387637}%
\vSv{432.839972}{145.157170}{-1.434353}{0.387621}%
\vSv{433.228763}{145.147468}{-1.352099}{0.387608}%
\vSv{433.617488}{145.138322}{-1.274140}{0.387596}%
\vSv{434.006147}{145.129703}{-1.200278}{0.387585}%
\vSv{434.394746}{145.121584}{-1.130323}{0.387575}%
}}%
{\color{black}\vlB{%
\vSv{434.783286}{145.113939}{-1.064095}{0.387567}%
\vSv{435.171771}{145.106741}{-1.001416}{0.387559}%
\vSv{435.560202}{145.099968}{-0.942119}{0.387552}%
\vSv{435.948583}{145.093595}{-0.886042}{0.387546}%
\vSv{436.336915}{145.087602}{-0.833028}{0.387541}%
\vSv{436.725202}{145.081968}{-0.782929}{0.387536}%
\vSv{437.113446}{145.076673}{-0.735602}{0.387532}%
\vSv{437.501647}{145.071697}{-0.690909}{0.387528}%
\vSv{437.889810}{145.067025}{-0.648719}{0.387525}%
\vSv{438.277936}{145.062637}{-0.608905}{0.387522}%
\vSv{438.666025}{145.058519}{-0.571349}{0.387519}%
\vSv{439.054082}{145.054654}{-0.535933}{0.387517}%
\vSv{439.442106}{145.051030}{-0.502549}{0.387515}%
\vSv{439.830100}{145.047631}{-0.471090}{0.387513}%
\vSv{440.218066}{145.044445}{-0.441457}{0.387512}%
\vSv{440.606004}{145.041459}{-0.413553}{0.387510}%
}}%
{\color{vltRed}\vlB{%
\vSv{285.993504}{145.038662}{0.413553}{0.387510}%
\vSv{286.380566}{145.041459}{0.441457}{0.387512}%
\vSv{286.767600}{145.044445}{0.471090}{0.387513}%
\vSv{287.154606}{145.047631}{0.502549}{0.387515}%
\vSv{287.541582}{145.051030}{0.535933}{0.387517}%
\vSv{287.928525}{145.054654}{0.571349}{0.387519}%
\vSv{288.315436}{145.058519}{0.608905}{0.387522}%
\vSv{288.702310}{145.062637}{0.648719}{0.387525}%
\vSv{289.089147}{145.067025}{0.690909}{0.387528}%
\vSv{289.475946}{145.071697}{0.735602}{0.387532}%
\vSv{289.862702}{145.076673}{0.782929}{0.387536}%
\vSv{290.249415}{145.081968}{0.833028}{0.237271}%
\vSv{292.979326}{145.130244}{1.274140}{0.363251}%
\vSv{293.341263}{145.138322}{1.352099}{0.387608}%
\vSv{293.727472}{145.147468}{1.434353}{0.387621}%
\vSv{294.113609}{145.157170}{1.521105}{0.387637}%
\vSv{294.499673}{145.167460}{1.612568}{0.387654}%
\vSv{294.885660}{145.178369}{1.708961}{0.387672}%
\vSv{295.271565}{145.189931}{1.810512}{0.387694}%
\vSv{295.657386}{145.202179}{1.917455}{0.387717}%
\vSv{296.043119}{145.215152}{2.030035}{0.387743}%
\vSv{296.428759}{145.228888}{2.148503}{0.387773}%
\vSv{296.814303}{145.243425}{2.273120}{0.387805}%
\vSv{297.199747}{145.258807}{2.404152}{0.259825}%
\vSv{299.938493}{145.396723}{3.525318}{0.344318}%
\vSv{300.279134}{145.417895}{3.718334}{0.388317}%
\vSv{300.663464}{145.443078}{3.920551}{0.388409}%
\vSv{301.047646}{145.469635}{4.132317}{0.388510}%
\vSv{301.431674}{145.497631}{4.353988}{0.388622}%
\vSv{301.815541}{145.527135}{4.585926}{0.388745}%
\vSv{302.199244}{145.558216}{4.828499}{0.388880}%
\vSv{302.582776}{145.590950}{5.082079}{0.389029}%
}}%
{\color{vltRed}\vlB{%
\vSv{302.966131}{145.625411}{5.347047}{0.389194}%
\vSv{303.349304}{145.661679}{5.623783}{0.389374}%
\vSv{303.732289}{145.699836}{5.912675}{0.389573}%
\vSv{304.115080}{145.739967}{6.214111}{0.267030}%
\vSv{306.820971}{146.088864}{8.708034}{0.359413}%
\vSv{307.169790}{146.143279}{9.123727}{0.392465}%
\vSv{307.550599}{146.205511}{9.555370}{0.392952}%
\vSv{307.931166}{146.270741}{10.003304}{0.393482}%
\vSv{308.311485}{146.339091}{10.467851}{0.394058}%
\vSv{308.691553}{146.410685}{10.949317}{0.394685}%
\vSv{309.071370}{146.485652}{11.447987}{0.395366}%
\vSv{309.450931}{146.564123}{11.964122}{0.396104}%
\vSv{309.830236}{146.646235}{12.497959}{0.396905}%
\vSv{310.209283}{146.732128}{13.049704}{0.397773}%
\vSv{310.588074}{146.821943}{13.619529}{0.398711}%
\vSv{310.966608}{146.915829}{14.207574}{0.188085}%
\vSv{313.490576}{147.657759}{18.120864}{0.136262}%
\vSv{313.609416}{147.700140}{18.836631}{0.409428}%
\vSv{313.986037}{147.832332}{19.570052}{0.411257}%
\vSv{314.362451}{147.970087}{20.320800}{0.413217}%
\vSv{314.738672}{148.113587}{21.088488}{0.415315}%
\vSv{315.114709}{148.263022}{21.872660}{0.417558}%
\vSv{315.490579}{148.418581}{22.672794}{0.419953}%
\vSv{315.866294}{148.580459}{23.488300}{0.422508}%
\vSv{316.241872}{148.748855}{24.318522}{0.425231}%
\vSv{316.617328}{148.923969}{25.162735}{0.428128}%
\vSv{316.992682}{149.106005}{26.020150}{0.431207}%
\vSv{317.367950}{149.295170}{26.889915}{0.169934}%
\vSv{319.624699}{150.595475}{32.313014}{0.451654}%
\vSv{319.994157}{150.836904}{33.240813}{0.463309}%
\vSv{320.369484}{151.090871}{34.172344}{0.468362}%
\vSv{320.744913}{151.353943}{35.106387}{0.473667}%
}}%
{\color{vltRed}\vlB{%
\vSv{321.120463}{151.626347}{36.041717}{0.479230}%
\vSv{321.496154}{151.908313}{36.977105}{0.485057}%
\vSv{321.872003}{152.200073}{37.911331}{0.491151}%
\vSv{322.248028}{152.501856}{38.843187}{0.497519}%
\vSv{322.624245}{152.813895}{39.771488}{0.504162}%
\vSv{323.000670}{153.136422}{40.695075}{0.185890}%
\vSv{324.925478}{154.953850}{45.204464}{0.494422}%
\vSv{325.264247}{155.304704}{46.077732}{0.558613}%
\vSv{325.642431}{155.707063}{46.939419}{0.567540}%
\vSv{326.020894}{156.121726}{47.788769}{0.576752}%
\vSv{326.399639}{156.548911}{48.625089}{0.586248}%
\vSv{326.778668}{156.988831}{49.447747}{0.596024}%
\vSv{327.157980}{157.441699}{50.256177}{0.606079}%
\vSv{327.537576}{157.907719}{51.049875}{0.514322}%
\vSv{329.342795}{160.299252}{54.069394}{0.176292}%
\vSv{329.439715}{160.442001}{54.783970}{0.671972}%
\vSv{329.820946}{160.990991}{55.482019}{0.683826}%
\vSv{330.202434}{161.554428}{56.163424}{0.695909}%
\vSv{330.584170}{162.132470}{56.828113}{0.708212}%
\vSv{330.966150}{162.725267}{57.476056}{0.720726}%
\vSv{331.348365}{163.332959}{58.107259}{0.733442}%
\vSv{331.730809}{163.955680}{58.721767}{0.109621}%
\vSv{333.042679}{166.203306}{60.466002}{0.454951}%
\vSv{333.262730}{166.599142}{61.014747}{0.799654}%
\vSv{333.646209}{167.298636}{61.547429}{0.813339}%
\vSv{334.029874}{168.013733}{62.064240}{0.827141}%
\vSv{334.413717}{168.744490}{62.565385}{0.841046}%
\vSv{334.797730}{169.490949}{63.051084}{0.763869}%
\vSv{336.234208}{172.416902}{64.417841}{0.240900}%
\vSv{336.335361}{172.634186}{64.844130}{0.911588}%
\vSv{336.720130}{173.459314}{65.256191}{0.925790}%
\vSv{337.105033}{174.300105}{65.654278}{0.939983}%
}}%
{\color{vltRed}\vlB{%
\vSv{337.490062}{175.156500}{66.038650}{0.954151}%
\vSv{337.875213}{176.028422}{66.409562}{0.527588}%
\vSv{339.062282}{178.810820}{67.444061}{0.929552}%
\vSv{339.416932}{179.669267}{67.763639}{1.023972}%
\vSv{339.802617}{180.617087}{68.070991}{1.037601}%
\vSv{340.188396}{181.579615}{68.366347}{1.051074}%
\vSv{340.574264}{182.556651}{68.649932}{0.457800}%
\vSv{341.636238}{185.316048}{69.182652}{0.274390}%
\vSv{341.732369}{185.572525}{69.432197}{1.102997}%
\vSv{342.118559}{186.605214}{69.670792}{1.115385}%
\vSv{342.504823}{187.651123}{69.898620}{1.127495}%
\vSv{342.891156}{188.709938}{70.115856}{0.879734}%
\vSv{344.027404}{191.892169}{70.519194}{0.072320}%
\vSv{344.050550}{191.960349}{70.705593}{1.172742}%
\vSv{344.437139}{193.067222}{70.881992}{1.183152}%
\vSv{344.823785}{194.185119}{71.048513}{1.193161}%
\vSv{345.210489}{195.313604}{71.205264}{0.878624}%
\vSv{346.290097}{198.514605}{71.489836}{0.256595}%
\vSv{346.370923}{198.757926}{71.617815}{1.228778}%
\vSv{346.757838}{199.924004}{71.736341}{1.236478}%
\vSv{347.144802}{201.098194}{71.845458}{1.243657}%
\vSv{347.531816}{202.279941}{71.945201}{0.534493}%
\vSv{348.468067}{205.166116}{72.116619}{0.734066}%
\vSv{348.693140}{205.864715}{72.188284}{1.266795}%
\vSv{349.080341}{207.070789}{72.250556}{1.271096}%
\vSv{349.467588}{208.281379}{72.303387}{1.228043}%
\vSv{350.598032}{211.833782}{72.380459}{0.104690}%
\vSv{350.629607}{211.933560}{72.404517}{1.281862}%
\vSv{351.017039}{213.155449}{72.418767}{1.282868}%
\vSv{351.404519}{214.378394}{72.423067}{1.283172}%
\vSv{351.792047}{215.601657}{72.417249}{0.547410}%
\vSv{352.713508}{218.506478}{72.374469}{0.796718}%
}}%
{\color{vltRed}\vlB{%
\vSv{352.954928}{219.265795}{72.337044}{1.277120}%
\vSv{353.342659}{220.482709}{72.288571}{1.273736}%
\vSv{353.730446}{221.696072}{72.228743}{1.152425}%
\vSv{354.850362}{225.172802}{72.073612}{0.140777}%
\vSv{354.894158}{225.306745}{71.977508}{1.252463}%
\vSv{355.282190}{226.497756}{71.868439}{1.245180}%
\vSv{355.670291}{227.681106}{71.745891}{1.237103}%
\vSv{356.058465}{228.855954}{71.609299}{0.624477}%
\vSv{357.052427}{231.818640}{71.291424}{0.530396}%
\vSv{357.223479}{232.321011}{71.108699}{1.196823}%
\vSv{357.612000}{233.453367}{70.909032}{1.184766}%
\vSv{358.000623}{234.572971}{70.691508}{1.171919}%
\vSv{358.389358}{235.678972}{70.455118}{0.416096}%
\vSv{359.377969}{238.423379}{69.921175}{0.514785}%
\vSv{359.556331}{238.906876}{69.621043}{1.112777}%
\vSv{359.945618}{239.950005}{69.296856}{1.096100}%
\vSv{360.335077}{240.975324}{68.946958}{1.078690}%
\vSv{360.724725}{241.982009}{68.569514}{0.697648}%
\vSv{361.923294}{244.949598}{67.250405}{0.928933}%
\vSv{362.285650}{245.806263}{66.740024}{0.981252}%
\vSv{362.676604}{246.707761}{66.189353}{0.959835}%
\vSv{363.067918}{247.585899}{65.594891}{0.937835}%
\vSv{363.459637}{248.439936}{64.952718}{0.692145}%
\vSv{364.874504}{251.308746}{62.693130}{0.328693}%
\vSv{365.031751}{251.600810}{61.810270}{0.820292}%
\vSv{365.426476}{252.323806}{60.851430}{0.795564}%
\vSv{365.822085}{253.018619}{59.808609}{0.770546}%
\vSv{366.218709}{253.684641}{58.672765}{0.745300}%
\vSv{366.616508}{254.321285}{57.433680}{0.719892}%
\vSv{367.015666}{254.927987}{56.079815}{0.319714}%
\vSv{368.757961}{257.192384}{49.231923}{0.398800}%
\vSv{369.040970}{257.494419}{47.075859}{0.568992}%
}}%
{\color{vltRed}\vlB{%
\vSv{369.454423}{257.911067}{44.701916}{0.545179}%
\vSv{369.871759}{258.294556}{42.087725}{0.522153}%
\vSv{370.293544}{258.644538}{39.210690}{0.500112}%
\vSv{370.720367}{258.960696}{36.049306}{0.479276}%
\vSv{371.152803}{259.242741}{32.585142}{0.459890}%
\vSv{371.591346}{259.490416}{28.805532}{0.442220}%
\vSv{372.036320}{259.703494}{24.706980}{0.426547}%
\vSv{372.487773}{259.881782}{20.298954}{0.156830}%
\vSv{375.246419}{260.165346}{-9.957184}{0.112149}%
\vSv{375.280830}{260.145954}{-14.916493}{0.401013}%
\vSv{375.597424}{260.042729}{-19.645260}{0.411450}%
\vSv{375.920063}{259.904401}{-24.095796}{0.424488}%
\vSv{376.249158}{259.731098}{-28.239489}{0.439852}%
\vSv{376.584711}{259.522979}{-32.064708}{0.457255}%
\vSv{376.926430}{259.280233}{-35.573336}{0.476412}%
\vSv{377.273839}{259.003083}{-38.776947}{0.497056}%
\vSv{377.626371}{258.691781}{-41.693334}{0.518939}%
\vSv{377.983435}{258.346612}{-44.343698}{0.541837}%
\vSv{378.344460}{257.967889}{-46.750577}{0.219549}%
\vSv{379.998711}{255.873193}{-54.375244}{0.355766}%
\vSv{380.192454}{255.584008}{-55.876297}{0.690754}%
\vSv{380.568085}{255.012183}{-57.247585}{0.716253}%
\vSv{380.945105}{254.409803}{-58.502328}{0.741678}%
\vSv{381.323323}{253.777402}{-59.652266}{0.766952}%
\vSv{381.702578}{253.115542}{-60.707796}{0.792006}%
\vSv{382.082733}{252.424805}{-61.678121}{0.436591}%
\vSv{383.407712}{249.813514}{-64.154715}{0.475546}%
\vSv{383.610276}{249.385535}{-64.856834}{0.912019}%
\vSv{383.993495}{248.559931}{-65.506170}{0.934647}%
\vSv{384.377126}{247.709397}{-66.107197}{0.956727}%
\vSv{384.761123}{246.834657}{-66.663901}{0.978229}%
\vSv{385.145446}{245.936450}{-67.179838}{0.242833}%
}}%
{\color{vltRed}\vlB{%
\vSv{386.185080}{243.400606}{-68.101801}{0.314664}%
\vSv{386.300048}{243.108645}{-68.513229}{1.057915}%
\vSv{386.685371}{242.124253}{-68.894769}{1.076144}%
\vSv{387.070887}{241.120296}{-69.248485}{1.093657}%
\vSv{387.456576}{240.097589}{-69.576240}{0.957619}%
\vSv{388.640998}{236.850853}{-70.419744}{1.077341}%
\vSv{389.000793}{235.835812}{-70.658918}{1.170020}%
\vSv{389.387154}{234.731824}{-70.879073}{1.182978}%
\vSv{389.773619}{233.614111}{-71.081233}{1.069661}%
\vSv{390.918692}{230.233710}{-71.435193}{0.049125}%
\vSv{390.933568}{230.187140}{-71.588603}{1.226896}%
\vSv{391.320383}{229.023046}{-71.727252}{1.235884}%
\vSv{391.707272}{227.849482}{-71.851770}{1.244075}%
\vSv{392.094230}{226.667295}{-71.962732}{0.744020}%
\vSv{393.093527}{223.581313}{-72.146022}{0.529421}%
\vSv{393.255491}{223.077388}{-72.219250}{1.268930}%
\vSv{393.642697}{221.869072}{-72.280727}{1.273191}%
\vSv{394.029958}{220.656283}{-72.330802}{1.276683}%
\vSv{394.417272}{219.439827}{-72.369788}{0.151775}%
\vSv{395.219534}{216.912391}{-72.415581}{1.191683}%
\vSv{395.579520}{215.776391}{-72.422859}{1.283157}%
\vSv{395.967033}{214.553143}{-72.419994}{1.282954}%
\vSv{396.354594}{213.330108}{-72.407156}{0.742205}%
\vSv{397.335920}{210.239896}{-72.352125}{0.598469}%
\vSv{397.517556}{209.669592}{-72.310160}{1.275241}%
\vSv{397.905302}{208.454651}{-72.258682}{1.271659}%
\vSv{398.293094}{207.243469}{-72.197756}{1.267447}%
\vSv{398.680933}{206.036710}{-72.127431}{0.087183}%
\vSv{399.477612}{203.574980}{-71.958686}{1.183840}%
\vSv{399.844730}{202.449346}{-71.860281}{1.244639}%
\vSv{400.232758}{201.266565}{-71.752504}{1.237536}%
\vSv{400.620837}{200.091262}{-71.635325}{0.833986}%
}}%
{\color{vltRed}\vlB{%
\vSv{401.678964}{196.929212}{-71.372570}{0.330864}%
\vSv{401.785380}{196.615679}{-71.226865}{1.204083}%
\vSv{402.173668}{195.475654}{-71.071501}{1.194557}%
\vSv{402.562013}{194.345693}{-70.906383}{1.184607}%
\vSv{402.950416}{193.226257}{-70.731402}{0.585888}%
\vSv{403.978961}{190.316132}{-70.351364}{0.404291}%
\vSv{404.115995}{189.935381}{-70.146034}{1.140968}%
\vSv{404.504652}{188.862231}{-69.930299}{1.129201}%
\vSv{404.893378}{187.801600}{-69.703994}{1.117132}%
\vSv{405.282177}{186.753827}{-69.466948}{0.708408}%
\vSv{406.423136}{183.754094}{-68.959895}{0.067871}%
\vSv{406.449038}{183.690747}{-68.689496}{1.066253}%
\vSv{406.838157}{182.697400}{-68.407575}{1.052984}%
\vSv{407.227366}{181.718308}{-68.113914}{1.039536}%
\vSv{407.616667}{180.753695}{-67.808290}{1.025928}%
\vSv{408.006066}{179.803762}{-67.490472}{0.247427}%
\vSv{409.075276}{177.271225}{-66.817304}{0.247405}%
\vSv{409.174887}{177.043797}{-66.461465}{0.970288}%
\vSv{409.564719}{176.154244}{-66.092456}{0.956172}%
\vSv{409.954672}{175.280112}{-65.710022}{0.942009}%
\vSv{410.344751}{174.421494}{-65.313910}{0.927818}%
\vSv{410.734962}{173.578469}{-64.903861}{0.456307}%
\vSv{412.021220}{170.912413}{-63.587550}{0.613103}%
\vSv{412.297246}{170.363309}{-63.119222}{0.857044}%
\vSv{412.688208}{169.598870}{-62.635711}{0.843039}%
\vSv{413.079341}{168.850164}{-62.136786}{0.829121}%
\vSv{413.470650}{168.117167}{-61.622226}{0.815304}%
\vSv{413.862144}{167.399835}{-61.091823}{0.542389}%
\vSv{415.382978}{164.757496}{-59.403714}{0.083154}%
\vSv{415.430105}{164.685919}{-58.808195}{0.748207}%
\vSv{415.822629}{164.045874}{-58.196067}{0.735274}%
\vSv{416.215381}{163.420996}{-57.567252}{0.722531}%
}}%
{\color{vltRed}\vlB{%
\vSv{416.608367}{162.811165}{-56.921702}{0.709987}%
\vSv{417.001595}{162.216248}{-56.259404}{0.697653}%
\vSv{417.395072}{161.636108}{-55.580384}{0.685538}%
\vSv{417.788803}{161.070594}{-54.884707}{0.117655}%
\vSv{419.354218}{158.957942}{-52.699073}{0.008027}%
\vSv{419.366387}{158.951557}{-51.938355}{0.628539}%
\vSv{419.761470}{158.456678}{-51.162032}{0.617904}%
\vSv{420.156834}{157.975379}{-50.370475}{0.607537}%
\vSv{420.552481}{157.507463}{-49.564120}{0.597444}%
\vSv{420.948412}{157.052729}{-48.743462}{0.587627}%
\vSv{421.344626}{156.610972}{-47.909057}{0.578091}%
\vSv{421.741123}{156.181981}{-47.061527}{0.568839}%
\vSv{422.137899}{155.765542}{-46.201557}{0.305992}%
\vSv{424.193358}{153.803640}{-41.743390}{0.428778}%
\vSv{424.524106}{153.518161}{-40.826565}{0.512097}%
\vSv{424.922650}{153.183366}{-39.903744}{0.505134}%
\vSv{425.321404}{152.859323}{-38.976046}{0.498451}%
\vSv{425.720352}{152.545800}{-38.044626}{0.492044}%
\vSv{426.119479}{152.242565}{-37.110665}{0.485911}%
\vSv{426.518767}{151.949388}{-36.175368}{0.480046}%
\vSv{426.918198}{151.666037}{-35.239955}{0.474446}%
\vSv{427.317753}{151.392281}{-34.305653}{0.469104}%
\vSv{427.717412}{151.127890}{-33.373689}{0.153989}%
\vSv{430.049516}{149.755477}{-28.790966}{0.062222}%
\vSv{430.116393}{149.725510}{-27.897882}{0.438456}%
\vSv{430.516197}{149.520358}{-27.015123}{0.434960}%
\vSv{430.915939}{149.322788}{-26.143667}{0.431663}%
\vSv{431.315599}{149.132587}{-25.284433}{0.428556}%
\vSv{431.715158}{148.949545}{-24.438285}{0.425634}%
\vSv{432.114599}{148.773455}{-23.606019}{0.422887}%
\vSv{432.513904}{148.604112}{-22.788368}{0.420309}%
\vSv{432.913058}{148.441315}{-21.986001}{0.417891}%
}}%
{\color{vltRed}\vlB{%
\vSv{433.312045}{148.284865}{-21.199515}{0.415627}%
\vSv{433.710852}{148.134567}{-20.429443}{0.413509}%
\vSv{434.109466}{147.990231}{-19.676249}{0.188288}%
\vSv{436.732051}{147.173660}{-15.529425}{0.157748}%
\vSv{436.893549}{147.131426}{-14.902059}{0.400986}%
\vSv{437.290306}{147.028305}{-14.293074}{0.399878}%
\vSv{437.686809}{146.929582}{-13.702417}{0.398852}%
\vSv{438.083055}{146.835103}{-13.129997}{0.397902}%
\vSv{438.479044}{146.744715}{-12.575679}{0.397025}%
\vSv{438.874776}{146.658271}{-12.039296}{0.396215}%
\vSv{439.270251}{146.575628}{-11.520645}{0.395468}%
\vSv{439.665471}{146.496644}{-11.019496}{0.394779}%
\vSv{440.060438}{146.421185}{-10.535589}{0.394145}%
\vSv{440.455155}{146.349117}{-10.068643}{0.393561}%
}}%
{\color{vltTeal}\vlB{%
\vSg{34.000000}{94.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(63.00000,94.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont force-step mean}}}%
{\color{vltRed}\vlB{%
\vSg{271.000000}{94.000000}{0.000000}{4.500000}%
\vSg{278.000000}{94.000000}{0.000000}{4.500000}%
\vSg{285.000000}{94.000000}{0.000000}{4.500000}%
\vSg{292.000000}{94.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(300.00000,94.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont biased Gibbs preparation}}}%
{\color{black}\put(235.00000,63.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\ell_T=\sqrt{k_{\rm B}T/k},\quad F_0/k=\ell_T,\quad\omega=\sqrt{k/m}$}}}%
{\color{black}\put(235.00000,38.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Both thermal densities have unit variance in X; their means are 0 and 1.}}}%
{\color{black}\put(235.00000,16.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont The dashed mean is a separate equilibrium preparation, not an added relaxation law.}}}%
\end{picture}%


==> vlt-figures/figure-088.tex <==
\begin{picture}(470,426)%
{\color{black}\put(235.00000,406.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont \bfseries The same mechanical modes, three calibrated readouts}}}%
{\color{black}\put(79.00000,374.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} $Y=u_1$}}}%
{\color{black!65}\vlB{%
\vSc{57.435403}{307.000000}{0.000000}{5.000000}%
\vSc{61.966188}{307.000000}{69.789537}{0.598192}%
\vSc{62.167699}{307.561362}{71.572021}{0.565843}%
\vSc{62.343734}{308.098189}{72.629102}{0.512191}%
\vSc{62.496237}{308.587020}{72.789128}{0.439134}%
\vSc{62.629585}{309.006491}{71.513174}{0.349830}%
\vSc{62.753931}{309.338269}{67.154604}{0.249127}%
\vSc{62.911311}{309.567853}{53.153120}{0.146651}%
\vSc{63.399375}{309.685209}{0.000000}{0.084974}%
\vSc{63.084229}{309.685209}{-53.153120}{0.146651}%
\vSc{63.111516}{309.567853}{-67.154604}{0.249127}%
\vSc{63.194817}{309.338269}{-71.513174}{0.349830}%
\vSc{63.302331}{309.006491}{-72.789128}{0.439134}%
\vSc{63.432681}{308.587020}{-72.629102}{0.512191}%
\vSc{63.588434}{308.098189}{-71.572021}{0.565843}%
\vSc{63.772450}{307.561362}{-69.789537}{0.598192}%
\vSc{63.987124}{307.000000}{-67.278919}{0.608591}%
\vSc{64.234329}{306.438638}{-63.911735}{0.597725}%
\vSc{64.515758}{305.901811}{-59.425120}{0.567771}%
\vSc{64.833756}{305.412980}{-53.377038}{0.522654}%
\vSc{65.192756}{304.993509}{-45.084864}{0.468511}%
\vSc{65.600626}{304.661731}{-33.642193}{0.414408}%
\vSc{66.065203}{304.432147}{-18.351862}{0.372736}%
\vSc{66.576408}{304.314791}{0.000000}{0.356748}%
\vSc{66.775730}{304.314791}{18.351862}{0.372736}%
\vSc{67.009933}{304.432147}{33.642193}{0.414408}%
\vSc{67.277859}{304.661731}{45.084864}{0.468511}%
\vSc{67.561442}{304.993509}{53.377038}{0.522654}%
\vSc{67.844036}{305.412980}{59.425120}{0.567771}%
\vSc{68.114265}{305.901811}{63.911735}{0.597725}%
\vSc{68.364978}{306.438638}{67.278919}{0.608591}%
\vSc{68.592027}{307.000000}{69.789537}{0.598192}%
}}%
{\color{black!65}\vlB{%
\vSc{68.793538}{307.561362}{71.572021}{0.565843}%
\vSc{68.969573}{308.098189}{72.629102}{0.512191}%
\vSc{69.122076}{308.587020}{72.789128}{0.439134}%
\vSc{69.255423}{309.006491}{71.513174}{0.349830}%
\vSc{69.379770}{309.338269}{67.154604}{0.249127}%
\vSc{69.537150}{309.567853}{53.153120}{0.146651}%
\vSc{70.025214}{309.685209}{0.000000}{0.084974}%
\vSc{69.710068}{309.685209}{-53.153120}{0.146651}%
\vSc{69.737354}{309.567853}{-67.154604}{0.249127}%
\vSc{69.820656}{309.338269}{-71.513174}{0.349830}%
\vSc{69.928170}{309.006491}{-72.789128}{0.439134}%
\vSc{70.058520}{308.587020}{-72.629102}{0.512191}%
\vSc{70.214273}{308.098189}{-71.572021}{0.565843}%
\vSc{70.398289}{307.561362}{-69.789537}{0.598192}%
\vSc{70.612963}{307.000000}{-67.278919}{0.608591}%
\vSc{70.860168}{306.438638}{-63.911735}{0.597725}%
\vSc{71.141597}{305.901811}{-59.425120}{0.567771}%
\vSc{71.459595}{305.412980}{-53.377038}{0.522654}%
\vSc{71.818595}{304.993509}{-45.084864}{0.468511}%
\vSc{72.226465}{304.661731}{-33.642193}{0.414408}%
\vSc{72.691042}{304.432147}{-18.351862}{0.372736}%
\vSc{73.202247}{304.314791}{0.000000}{0.356748}%
\vSc{73.401569}{304.314791}{18.351862}{0.372736}%
\vSc{73.635771}{304.432147}{33.642193}{0.414408}%
\vSc{73.903697}{304.661731}{45.084864}{0.468511}%
\vSc{74.187281}{304.993509}{53.377038}{0.522654}%
\vSc{74.469875}{305.412980}{59.425120}{0.567771}%
\vSc{74.740104}{305.901811}{63.911735}{0.597725}%
\vSc{74.990817}{306.438638}{67.278919}{0.608591}%
\vSc{75.217866}{307.000000}{69.789537}{0.598192}%
\vSc{75.419377}{307.561362}{71.572021}{0.565843}%
\vSc{75.595412}{308.098189}{72.629102}{0.512191}%
}}%
{\color{black!65}\vlB{%
\vSc{75.747914}{308.587020}{72.789128}{0.439134}%
\vSc{75.881262}{309.006491}{71.513174}{0.349830}%
\vSc{76.005609}{309.338269}{67.154604}{0.249127}%
\vSc{76.162989}{309.567853}{53.153120}{0.146651}%
\vSc{76.651053}{309.685209}{0.000000}{0.084974}%
\vSc{76.335907}{309.685209}{-53.153120}{0.146651}%
\vSc{76.363193}{309.567853}{-67.154604}{0.249127}%
\vSc{76.446495}{309.338269}{-71.513174}{0.349830}%
\vSc{76.554009}{309.006491}{-72.789128}{0.439134}%
\vSc{76.684359}{308.587020}{-72.629102}{0.512191}%
\vSc{76.840112}{308.098189}{-71.572021}{0.565843}%
\vSc{77.024128}{307.561362}{-69.789537}{0.598192}%
\vSc{77.238802}{307.000000}{-67.278919}{0.608591}%
\vSc{77.486007}{306.438638}{-63.911735}{0.597725}%
\vSc{77.767435}{305.901811}{-59.425120}{0.567771}%
\vSc{78.085434}{305.412980}{-53.377038}{0.522654}%
\vSc{78.444434}{304.993509}{-45.084864}{0.468511}%
\vSc{78.852304}{304.661731}{-33.642193}{0.414408}%
\vSc{79.316881}{304.432147}{-18.351862}{0.372736}%
\vSc{79.828086}{304.314791}{-0.000000}{0.356748}%
\vSc{80.027408}{304.314791}{18.351862}{0.372736}%
\vSc{80.261610}{304.432147}{33.642193}{0.414408}%
\vSc{80.529536}{304.661731}{45.084864}{0.468511}%
\vSc{80.813120}{304.993509}{53.377038}{0.522654}%
\vSc{81.095714}{305.412980}{59.425120}{0.567771}%
\vSc{81.365943}{305.901811}{63.911735}{0.597725}%
\vSc{81.616656}{306.438638}{67.278919}{0.608591}%
\vSc{81.843704}{307.000000}{69.789537}{0.598192}%
\vSc{82.045216}{307.561362}{71.572021}{0.565843}%
\vSc{82.221251}{308.098189}{72.629102}{0.512191}%
\vSc{82.373753}{308.587020}{72.789128}{0.439134}%
\vSc{82.507101}{309.006491}{71.513174}{0.349830}%
}}%
{\color{black!65}\vlB{%
\vSc{82.631448}{309.338269}{67.154604}{0.249127}%
\vSc{82.788828}{309.567853}{53.153120}{0.146651}%
\vSc{83.276892}{309.685209}{0.000000}{0.084974}%
\vSc{82.961746}{309.685209}{-53.153120}{0.146651}%
\vSc{82.989032}{309.567853}{-67.154604}{0.249127}%
\vSc{83.072334}{309.338269}{-71.513174}{0.349830}%
\vSc{83.179848}{309.006491}{-72.789128}{0.439134}%
\vSc{83.310198}{308.587020}{-72.629102}{0.512191}%
\vSc{83.465951}{308.098189}{-71.572021}{0.565843}%
\vSc{83.649967}{307.561362}{-69.789537}{0.598192}%
\vSc{83.864641}{307.000000}{-67.278919}{0.608591}%
\vSc{84.111845}{306.438638}{-63.911735}{0.597725}%
\vSc{84.393274}{305.901811}{-59.425120}{0.567771}%
\vSc{84.711272}{305.412980}{-53.377038}{0.522654}%
\vSc{85.070272}{304.993509}{-45.084864}{0.468511}%
\vSc{85.478143}{304.661731}{-33.642193}{0.414408}%
\vSc{85.942720}{304.432147}{-18.351862}{0.372736}%
\vSc{86.453924}{304.314791}{0.000000}{0.356748}%
\vSc{86.653247}{304.314791}{18.351862}{0.372736}%
\vSc{86.887449}{304.432147}{33.642193}{0.414408}%
\vSc{87.155375}{304.661731}{45.084864}{0.468511}%
\vSc{87.438959}{304.993509}{53.377038}{0.522654}%
\vSc{87.721553}{305.412980}{59.425120}{0.567771}%
\vSc{87.991781}{305.901811}{63.911735}{0.597725}%
\vSc{88.242495}{306.438638}{67.278919}{0.608591}%
\vSc{88.469543}{307.000000}{69.789537}{0.598192}%
\vSc{88.671055}{307.561362}{71.572021}{0.565843}%
\vSc{88.847089}{308.098189}{72.629102}{0.512191}%
\vSc{88.999592}{308.587020}{72.789128}{0.439134}%
\vSc{89.132940}{309.006491}{71.513174}{0.349830}%
\vSc{89.257287}{309.338269}{67.154604}{0.249127}%
\vSc{89.414667}{309.567853}{53.153120}{0.146651}%
}}%
{\color{black!65}\vlB{%
\vSc{89.902731}{309.685209}{0.000000}{0.084974}%
\vSc{89.587585}{309.685209}{-53.153120}{0.146651}%
\vSc{89.614871}{309.567853}{-67.154604}{0.249127}%
\vSc{89.698173}{309.338269}{-71.513174}{0.349830}%
\vSc{89.805687}{309.006491}{-72.789128}{0.439134}%
\vSc{89.936037}{308.587020}{-72.629102}{0.512191}%
\vSc{90.091790}{308.098189}{-71.572021}{0.565843}%
\vSc{90.275806}{307.561362}{-69.789537}{0.598192}%
\vSc{90.490480}{307.000000}{-67.278919}{0.608591}%
\vSc{90.737684}{306.438638}{-63.911735}{0.597725}%
\vSc{91.019113}{305.901811}{-59.425120}{0.567771}%
\vSc{91.337111}{305.412980}{-53.377038}{0.522654}%
\vSc{91.696111}{304.993509}{-45.084864}{0.468511}%
\vSc{92.103982}{304.661731}{-33.642193}{0.414408}%
\vSc{92.568559}{304.432147}{-18.351862}{0.372736}%
\vSc{93.079763}{304.314791}{0.000000}{0.356748}%
\vSc{93.279086}{304.314791}{18.351862}{0.372736}%
\vSc{93.513288}{304.432147}{33.642193}{0.414408}%
\vSc{93.781214}{304.661731}{45.084864}{0.468511}%
\vSc{94.064798}{304.993509}{53.377038}{0.522654}%
\vSc{94.347392}{305.412980}{59.425120}{0.567771}%
\vSc{94.617620}{305.901811}{63.911735}{0.597725}%
\vSc{94.868334}{306.438638}{67.278919}{0.608591}%
\vSc{95.564597}{307.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{43.968979}{298.348526}{2.242963}%
\vRa{45.920366}{298.798526}{6.728889}%
\vRa{47.871752}{299.248526}{4.161543}%
\vRa{49.823138}{299.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{42.878109}{298.348526}{0.067217}%
\vRa{42.647754}{298.798526}{0.201650}%
\vRa{42.417399}{299.248526}{0.336083}%
\vRa{42.187044}{299.698526}{0.470516}%
\vRa{41.956689}{300.148526}{0.604949}%
\vRa{41.726334}{300.598526}{0.739382}%
\vRa{41.495979}{301.048526}{0.873815}%
\vRa{41.265624}{301.498526}{1.008249}%
\vRa{41.035269}{301.948526}{1.142682}%
\vRa{40.804914}{302.398526}{1.277115}%
\vRa{40.574559}{302.848526}{1.411548}%
\vRa{40.344204}{303.298526}{1.545981}%
\vRa{40.113849}{303.748526}{1.680414}%
\vRa{39.883494}{304.198526}{1.814847}%
\vRa{39.653139}{304.648526}{1.949281}%
\vRa{39.422784}{305.098526}{2.083714}%
\vRa{39.192429}{305.548526}{1.675568}%
\vRa{38.962074}{305.998526}{1.245392}%
\vRa{38.731719}{306.448526}{0.815216}%
\vRa{38.501364}{306.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{52.491389}{299.048515}{0.657689}%
\vRa{51.460738}{299.498515}{1.973066}%
\vRa{50.675315}{299.948515}{3.043217}%
\vRa{51.177409}{300.398515}{2.825850}%
\vRa{51.679502}{300.848515}{2.608484}%
\vRa{52.181596}{301.298515}{2.391117}%
\vRa{52.683690}{301.748515}{2.173750}%
\vRa{53.185783}{302.198515}{1.956384}%
\vRa{53.687877}{302.648515}{1.739017}%
\vRa{54.189971}{303.098515}{1.521651}%
\vRa{54.692064}{303.548515}{1.304284}%
\vRa{55.194158}{303.998515}{1.086917}%
\vRa{55.696252}{304.448515}{0.869551}%
\vRa{56.198346}{304.898515}{0.652184}%
\vRa{56.700439}{305.348515}{0.434818}%
\vRa{57.202533}{305.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{41.172490}{305.341084}{0.365162}%
\vRa{40.511959}{305.791084}{1.095486}%
\vRa{39.851428}{306.241084}{1.825809}%
\vRa{39.190897}{306.691084}{2.556133}%
\vRa{38.530367}{307.141084}{3.286457}%
\vRa{38.478526}{307.591084}{3.408091}%
\vRa{38.763253}{308.041084}{3.193156}%
\vRa{39.047980}{308.491084}{2.978222}%
\vRa{39.332707}{308.941084}{2.763288}%
\vRa{39.617434}{309.391084}{2.548354}%
\vRa{39.902162}{309.841084}{2.333420}%
\vRa{40.186889}{310.291084}{2.118486}%
\vRa{40.471616}{310.741084}{1.903552}%
\vRa{40.756343}{311.191084}{1.688618}%
\vRa{41.041070}{311.641084}{1.473684}%
\vRa{41.325797}{312.091084}{1.258750}%
\vRa{41.610524}{312.541084}{1.043816}%
\vRa{41.895251}{312.991084}{0.828882}%
\vRa{42.179978}{313.441084}{0.613948}%
\vRa{42.464705}{313.891084}{0.399014}%
\vRa{42.749433}{314.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{57.293481}{306.473689}{0.296163}%
\vRa{56.470799}{306.923689}{0.888490}%
\vRa{55.648117}{307.373689}{1.480817}%
\vRa{54.825436}{307.823689}{2.073143}%
\vRa{54.002754}{308.273689}{2.665470}%
\vRa{53.180073}{308.723689}{3.257796}%
\vRa{52.357391}{309.173689}{3.850123}%
\vRa{51.534709}{309.623689}{4.442450}%
\vRa{50.712028}{310.073689}{5.034776}%
\vRa{50.770994}{310.523689}{4.745455}%
\vRa{50.976198}{310.973689}{4.309896}%
\vRa{51.181403}{311.423689}{3.874336}%
\vRa{51.386608}{311.873689}{3.438777}%
\vRa{51.591812}{312.323689}{3.003217}%
\vRa{51.797017}{312.773689}{2.567657}%
\vRa{52.002221}{313.223689}{2.132098}%
\vRa{52.207426}{313.673689}{1.696538}%
\vRa{52.412631}{314.123689}{1.260979}%
\vRa{52.617835}{314.573689}{0.825419}%
\vRa{52.823040}{315.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{50.222252}{310.362711}{0.475334}%
\vRa{49.476788}{310.812711}{1.426002}%
\vRa{48.731325}{311.262711}{2.376670}%
\vRa{47.985861}{311.712711}{3.327339}%
\vRa{47.240398}{312.162711}{4.278007}%
\vRa{46.494934}{312.612711}{5.228675}%
\vRa{45.749471}{313.062711}{6.179343}%
\vRa{45.004007}{313.512711}{7.130011}%
\vRa{44.258544}{313.962711}{8.080679}%
\vRa{43.513080}{314.412711}{9.031347}%
\vRa{44.942013}{314.862711}{7.807620}%
\vRa{51.379325}{315.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{42.945325}{298.348526}{1.023654}%
\vRa{42.849403}{298.798526}{3.070962}%
\vRa{42.753482}{299.248526}{5.118270}%
\vRa{42.657560}{299.698526}{7.165578}%
\vRa{42.561638}{300.148526}{7.561329}%
\vRa{42.465716}{300.598526}{6.876365}%
\vRa{42.369794}{301.048526}{6.191401}%
\vRa{42.273872}{301.498526}{5.506438}%
\vRa{42.177950}{301.948526}{4.821474}%
\vRa{42.082029}{302.398526}{4.136510}%
\vRa{41.986107}{302.848526}{3.451546}%
\vRa{41.890185}{303.298526}{2.766582}%
\vRa{41.794263}{303.748526}{2.081618}%
\vRa{41.698341}{304.198526}{1.396654}%
\vRa{41.602419}{304.648526}{0.711690}%
\vRa{41.506498}{305.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{50.594984}{300.101518}{0.251047}%
\vRa{50.594984}{300.551518}{0.753141}%
\vRa{50.594984}{301.001518}{1.255234}%
\vRa{50.594984}{301.451518}{1.757328}%
\vRa{50.594984}{301.901518}{2.259422}%
\vRa{50.594984}{302.351518}{2.761515}%
\vRa{50.594984}{302.801518}{3.263609}%
\vRa{50.594984}{303.251518}{3.765703}%
\vRa{50.594984}{303.701518}{4.267796}%
\vRa{50.594984}{304.151518}{4.769890}%
\vRa{50.594984}{304.601518}{5.271984}%
\vRa{50.594984}{305.051518}{5.774078}%
\vRa{50.594984}{305.501518}{6.276171}%
\vRa{50.594984}{305.951518}{6.778265}%
\vRa{50.594984}{306.401518}{6.830438}%
\vRa{50.594984}{306.851518}{6.007757}%
\vRa{50.594984}{307.301518}{5.185075}%
\vRa{50.594984}{307.751518}{4.362394}%
\vRa{50.594984}{308.201518}{3.539712}%
\vRa{50.594984}{308.651518}{2.717030}%
\vRa{50.594984}{309.101518}{1.894349}%
\vRa{50.594984}{309.551518}{1.071667}%
\vRa{50.594984}{310.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{41.537651}{305.341084}{0.372492}%
\vRa{41.607444}{305.791084}{1.117475}%
\vRa{41.677238}{306.241084}{1.862458}%
\vRa{41.747031}{306.691084}{2.607442}%
\vRa{41.816824}{307.141084}{3.352425}%
\vRa{41.886617}{307.591084}{4.097409}%
\vRa{41.956410}{308.041084}{4.842392}%
\vRa{42.026203}{308.491084}{5.587375}%
\vRa{42.095996}{308.941084}{6.332359}%
\vRa{42.165789}{309.391084}{7.077342}%
\vRa{42.235582}{309.841084}{7.822325}%
\vRa{42.305375}{310.291084}{8.035533}%
\vRa{42.375168}{310.741084}{7.220276}%
\vRa{42.444961}{311.191084}{6.405020}%
\vRa{42.514754}{311.641084}{5.589763}%
\vRa{42.584547}{312.091084}{4.774507}%
\vRa{42.654340}{312.541084}{3.959250}%
\vRa{42.724133}{312.991084}{3.143994}%
\vRa{42.793926}{313.441084}{2.328737}%
\vRa{42.863719}{313.891084}{1.513480}%
\vRa{42.933512}{314.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{50.204541}{300.101518}{0.390443}%
\vRa{49.423655}{300.551518}{1.171329}%
\vRa{48.642769}{301.001518}{1.952215}%
\vRa{47.861883}{301.451518}{2.733100}%
\vRa{47.080998}{301.901518}{3.513986}%
\vRa{46.300112}{302.351518}{4.294872}%
\vRa{45.519226}{302.801518}{5.075758}%
\vRa{44.738340}{303.251518}{5.856644}%
\vRa{43.957454}{303.701518}{6.637529}%
\vRa{43.176569}{304.151518}{7.418415}%
\vRa{42.395683}{304.601518}{8.199301}%
\vRa{41.614797}{305.051518}{8.980187}%
\vRa{42.200627}{305.501518}{8.394357}%
\vRa{43.015403}{305.951518}{7.579581}%
\vRa{43.830179}{306.401518}{6.764804}%
\vRa{44.644956}{306.851518}{5.950028}%
\vRa{45.459732}{307.301518}{5.135251}%
\vRa{46.274509}{307.751518}{4.320475}%
\vRa{47.089285}{308.201518}{3.505699}%
\vRa{47.904061}{308.651518}{2.690922}%
\vRa{48.718838}{309.101518}{1.876146}%
\vRa{49.533614}{309.551518}{1.061369}%
\vRa{50.348391}{310.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{52.732072}{299.048515}{57.677363}{8.786662}%
\vSd{50.378073}{300.101518}{41.868190}{9.547479}%
\vSd{41.184896}{298.348526}{102.033056}{7.149654}%
\vSd{50.299278}{310.362711}{65.486526}{5.812697}%
\vSd{42.970622}{298.348526}{3.998754}{10.037864}%
\vSd{38.020537}{314.951485}{-122.322637}{8.786662}%
\vSd{42.920256}{300.101518}{-167.014302}{7.801204}%
\vSd{42.970622}{314.951485}{3.998754}{10.037864}%
\vSd{41.181595}{314.951485}{-98.816083}{9.725302}%
\vSd{41.345630}{310.362711}{-151.088184}{10.386788}%
\vSd{38.112195}{307.526311}{-34.265443}{3.881206}%
\vSd{38.005880}{298.348526}{117.107905}{10.310380}%
\vSd{50.464938}{300.101518}{-23.586923}{2.631589}%
\vSd{52.717415}{315.651474}{-62.892095}{10.310380}%
\vSd{50.269984}{300.101518}{90.000000}{10.261193}%
\vSd{41.340483}{300.101518}{150.046501}{10.493888}%
\vSd{42.825329}{310.362711}{148.882666}{8.879339}%
\vSd{50.439019}{310.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{37.939119}{307.526311}{-62.892095}{10.310380}%
\vSk{42.965392}{298.348526}{3.998754}{10.037864}%
\vSk{52.668694}{299.048515}{57.677363}{8.786662}%
\vSk{52.650654}{306.473689}{117.107905}{10.310380}%
\vSk{42.965392}{315.651474}{-176.001246}{10.037864}%
\vSk{37.957158}{314.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(48.00000,281.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 1}}}%
{\color{vltTeal}\vlB{%
\vSo{48.000000}{332.000000}{0.000000}{20.100000}%
\vRa{66.200000}{330.404000}{0.535714}%
\vRa{66.200000}{330.854000}{1.607143}%
\vRa{66.200000}{331.304000}{2.678571}%
\vRa{66.200000}{331.754000}{3.750000}%
\vRa{66.200000}{332.204000}{2.778571}%
\vRa{66.200000}{332.654000}{1.707143}%
\vRa{66.200000}{333.104000}{0.635714}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{105.968979}{298.348526}{2.242963}%
\vRa{107.920366}{298.798526}{6.728889}%
\vRa{109.871752}{299.248526}{4.161543}%
\vRa{111.823138}{299.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{104.878109}{298.348526}{0.067217}%
\vRa{104.647754}{298.798526}{0.201650}%
\vRa{104.417399}{299.248526}{0.336083}%
\vRa{104.187044}{299.698526}{0.470516}%
\vRa{103.956689}{300.148526}{0.604949}%
\vRa{103.726334}{300.598526}{0.739382}%
\vRa{103.495979}{301.048526}{0.873815}%
\vRa{103.265624}{301.498526}{1.008249}%
\vRa{103.035269}{301.948526}{1.142682}%
\vRa{102.804914}{302.398526}{1.277115}%
\vRa{102.574559}{302.848526}{1.411548}%
\vRa{102.344204}{303.298526}{1.545981}%
\vRa{102.113849}{303.748526}{1.680414}%
\vRa{101.883494}{304.198526}{1.814847}%
\vRa{101.653139}{304.648526}{1.949281}%
\vRa{101.422784}{305.098526}{2.083714}%
\vRa{101.192429}{305.548526}{1.675568}%
\vRa{100.962074}{305.998526}{1.245392}%
\vRa{100.731719}{306.448526}{0.815216}%
\vRa{100.501364}{306.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{114.491389}{299.048515}{0.657689}%
\vRa{113.460738}{299.498515}{1.973066}%
\vRa{112.675315}{299.948515}{3.043217}%
\vRa{113.177409}{300.398515}{2.825850}%
\vRa{113.679502}{300.848515}{2.608484}%
\vRa{114.181596}{301.298515}{2.391117}%
\vRa{114.683690}{301.748515}{2.173750}%
\vRa{115.185783}{302.198515}{1.956384}%
\vRa{115.687877}{302.648515}{1.739017}%
\vRa{116.189971}{303.098515}{1.521651}%
\vRa{116.692064}{303.548515}{1.304284}%
\vRa{117.194158}{303.998515}{1.086917}%
\vRa{117.696252}{304.448515}{0.869551}%
\vRa{118.198346}{304.898515}{0.652184}%
\vRa{118.700439}{305.348515}{0.434818}%
\vRa{119.202533}{305.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{103.172490}{305.341084}{0.365162}%
\vRa{102.511959}{305.791084}{1.095486}%
\vRa{101.851428}{306.241084}{1.825809}%
\vRa{101.190897}{306.691084}{2.556133}%
\vRa{100.530367}{307.141084}{3.286457}%
\vRa{100.478526}{307.591084}{3.408091}%
\vRa{100.763253}{308.041084}{3.193156}%
\vRa{101.047980}{308.491084}{2.978222}%
\vRa{101.332707}{308.941084}{2.763288}%
\vRa{101.617434}{309.391084}{2.548354}%
\vRa{101.902162}{309.841084}{2.333420}%
\vRa{102.186889}{310.291084}{2.118486}%
\vRa{102.471616}{310.741084}{1.903552}%
\vRa{102.756343}{311.191084}{1.688618}%
\vRa{103.041070}{311.641084}{1.473684}%
\vRa{103.325797}{312.091084}{1.258750}%
\vRa{103.610524}{312.541084}{1.043816}%
\vRa{103.895251}{312.991084}{0.828882}%
\vRa{104.179978}{313.441084}{0.613948}%
\vRa{104.464705}{313.891084}{0.399014}%
\vRa{104.749433}{314.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{119.293481}{306.473689}{0.296163}%
\vRa{118.470799}{306.923689}{0.888490}%
\vRa{117.648117}{307.373689}{1.480817}%
\vRa{116.825436}{307.823689}{2.073143}%
\vRa{116.002754}{308.273689}{2.665470}%
\vRa{115.180073}{308.723689}{3.257796}%
\vRa{114.357391}{309.173689}{3.850123}%
\vRa{113.534709}{309.623689}{4.442450}%
\vRa{112.712028}{310.073689}{5.034776}%
\vRa{112.770994}{310.523689}{4.745455}%
\vRa{112.976198}{310.973689}{4.309896}%
\vRa{113.181403}{311.423689}{3.874336}%
\vRa{113.386608}{311.873689}{3.438777}%
\vRa{113.591812}{312.323689}{3.003217}%
\vRa{113.797017}{312.773689}{2.567657}%
\vRa{114.002221}{313.223689}{2.132098}%
\vRa{114.207426}{313.673689}{1.696538}%
\vRa{114.412631}{314.123689}{1.260979}%
\vRa{114.617835}{314.573689}{0.825419}%
\vRa{114.823040}{315.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{112.222252}{310.362711}{0.475334}%
\vRa{111.476788}{310.812711}{1.426002}%
\vRa{110.731325}{311.262711}{2.376670}%
\vRa{109.985861}{311.712711}{3.327339}%
\vRa{109.240398}{312.162711}{4.278007}%
\vRa{108.494934}{312.612711}{5.228675}%
\vRa{107.749471}{313.062711}{6.179343}%
\vRa{107.004007}{313.512711}{7.130011}%
\vRa{106.258544}{313.962711}{8.080679}%
\vRa{105.513080}{314.412711}{9.031347}%
\vRa{106.942013}{314.862711}{7.807620}%
\vRa{113.379325}{315.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{104.945325}{298.348526}{1.023654}%
\vRa{104.849403}{298.798526}{3.070962}%
\vRa{104.753482}{299.248526}{5.118270}%
\vRa{104.657560}{299.698526}{7.165578}%
\vRa{104.561638}{300.148526}{7.561329}%
\vRa{104.465716}{300.598526}{6.876365}%
\vRa{104.369794}{301.048526}{6.191401}%
\vRa{104.273872}{301.498526}{5.506438}%
\vRa{104.177950}{301.948526}{4.821474}%
\vRa{104.082029}{302.398526}{4.136510}%
\vRa{103.986107}{302.848526}{3.451546}%
\vRa{103.890185}{303.298526}{2.766582}%
\vRa{103.794263}{303.748526}{2.081618}%
\vRa{103.698341}{304.198526}{1.396654}%
\vRa{103.602419}{304.648526}{0.711690}%
\vRa{103.506498}{305.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{112.594984}{300.101518}{0.251047}%
\vRa{112.594984}{300.551518}{0.753141}%
\vRa{112.594984}{301.001518}{1.255234}%
\vRa{112.594984}{301.451518}{1.757328}%
\vRa{112.594984}{301.901518}{2.259422}%
\vRa{112.594984}{302.351518}{2.761515}%
\vRa{112.594984}{302.801518}{3.263609}%
\vRa{112.594984}{303.251518}{3.765703}%
\vRa{112.594984}{303.701518}{4.267796}%
\vRa{112.594984}{304.151518}{4.769890}%
\vRa{112.594984}{304.601518}{5.271984}%
\vRa{112.594984}{305.051518}{5.774078}%
\vRa{112.594984}{305.501518}{6.276171}%
\vRa{112.594984}{305.951518}{6.778265}%
\vRa{112.594984}{306.401518}{6.830438}%
\vRa{112.594984}{306.851518}{6.007757}%
\vRa{112.594984}{307.301518}{5.185075}%
\vRa{112.594984}{307.751518}{4.362394}%
\vRa{112.594984}{308.201518}{3.539712}%
\vRa{112.594984}{308.651518}{2.717030}%
\vRa{112.594984}{309.101518}{1.894349}%
\vRa{112.594984}{309.551518}{1.071667}%
\vRa{112.594984}{310.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{103.537651}{305.341084}{0.372492}%
\vRa{103.607444}{305.791084}{1.117475}%
\vRa{103.677238}{306.241084}{1.862458}%
\vRa{103.747031}{306.691084}{2.607442}%
\vRa{103.816824}{307.141084}{3.352425}%
\vRa{103.886617}{307.591084}{4.097409}%
\vRa{103.956410}{308.041084}{4.842392}%
\vRa{104.026203}{308.491084}{5.587375}%
\vRa{104.095996}{308.941084}{6.332359}%
\vRa{104.165789}{309.391084}{7.077342}%
\vRa{104.235582}{309.841084}{7.822325}%
\vRa{104.305375}{310.291084}{8.035533}%
\vRa{104.375168}{310.741084}{7.220276}%
\vRa{104.444961}{311.191084}{6.405020}%
\vRa{104.514754}{311.641084}{5.589763}%
\vRa{104.584547}{312.091084}{4.774507}%
\vRa{104.654340}{312.541084}{3.959250}%
\vRa{104.724133}{312.991084}{3.143994}%
\vRa{104.793926}{313.441084}{2.328737}%
\vRa{104.863719}{313.891084}{1.513480}%
\vRa{104.933512}{314.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{112.204541}{300.101518}{0.390443}%
\vRa{111.423655}{300.551518}{1.171329}%
\vRa{110.642769}{301.001518}{1.952215}%
\vRa{109.861883}{301.451518}{2.733100}%
\vRa{109.080998}{301.901518}{3.513986}%
\vRa{108.300112}{302.351518}{4.294872}%
\vRa{107.519226}{302.801518}{5.075758}%
\vRa{106.738340}{303.251518}{5.856644}%
\vRa{105.957454}{303.701518}{6.637529}%
\vRa{105.176569}{304.151518}{7.418415}%
\vRa{104.395683}{304.601518}{8.199301}%
\vRa{103.614797}{305.051518}{8.980187}%
\vRa{104.200627}{305.501518}{8.394357}%
\vRa{105.015403}{305.951518}{7.579581}%
\vRa{105.830179}{306.401518}{6.764804}%
\vRa{106.644956}{306.851518}{5.950028}%
\vRa{107.459732}{307.301518}{5.135251}%
\vRa{108.274509}{307.751518}{4.320475}%
\vRa{109.089285}{308.201518}{3.505699}%
\vRa{109.904061}{308.651518}{2.690922}%
\vRa{110.718838}{309.101518}{1.876146}%
\vRa{111.533614}{309.551518}{1.061369}%
\vRa{112.348391}{310.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{114.732072}{299.048515}{57.677363}{8.786662}%
\vSd{112.378073}{300.101518}{41.868190}{9.547479}%
\vSd{103.184896}{298.348526}{102.033056}{7.149654}%
\vSd{112.299278}{310.362711}{65.486526}{5.812697}%
\vSd{104.970622}{298.348526}{3.998754}{10.037864}%
\vSd{100.020537}{314.951485}{-122.322637}{8.786662}%
\vSd{104.920256}{300.101518}{-167.014302}{7.801204}%
\vSd{104.970622}{314.951485}{3.998754}{10.037864}%
\vSd{103.181595}{314.951485}{-98.816083}{9.725302}%
\vSd{103.345630}{310.362711}{-151.088184}{10.386788}%
\vSd{100.112195}{307.526311}{-34.265443}{3.881206}%
\vSd{100.005880}{298.348526}{117.107905}{10.310380}%
\vSd{112.464938}{300.101518}{-23.586923}{2.631589}%
\vSd{114.717415}{315.651474}{-62.892095}{10.310380}%
\vSd{112.269984}{300.101518}{90.000000}{10.261193}%
\vSd{103.340483}{300.101518}{150.046501}{10.493888}%
\vSd{104.825329}{310.362711}{148.882666}{8.879339}%
\vSd{112.439019}{310.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{99.939119}{307.526311}{-62.892095}{10.310380}%
\vSk{104.965392}{298.348526}{3.998754}{10.037864}%
\vSk{114.668694}{299.048515}{57.677363}{8.786662}%
\vSk{114.650654}{306.473689}{117.107905}{10.310380}%
\vSk{104.965392}{315.651474}{-176.001246}{10.037864}%
\vSk{99.957158}{314.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(110.00000,281.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 2}}}%
{\color{white}\vlB{%
\vRa{108.964432}{329.500000}{2.071135}%
\vRa{108.292019}{329.950000}{3.415961}%
\vRa{107.912737}{330.400000}{4.174527}%
\vRa{107.677970}{330.850000}{4.644059}%
\vRa{107.546112}{331.300000}{4.907776}%
\vRa{107.500546}{331.750000}{4.998909}%
\vRa{107.536577}{332.200000}{4.926846}%
\vRa{107.658526}{332.650000}{4.682947}%
\vRa{107.880448}{333.100000}{4.239105}%
\vRa{108.239789}{333.550000}{3.520422}%
\vRa{108.860782}{334.000000}{2.278436}%
}}%
{\color{black}\vlB{%
\vSf{112.047728}{332.000000}{91.250000}{0.109074}%
\vSf{112.041450}{332.109048}{93.750000}{0.109074}%
\vSf{112.031287}{332.217889}{96.250000}{0.109074}%
\vSf{112.017257}{332.326315}{98.750000}{0.109074}%
\vSf{111.999387}{332.434120}{101.250000}{0.109074}%
\vSf{111.977711}{332.541099}{103.750000}{0.109074}%
\vSf{111.952270}{332.647048}{106.250000}{0.109074}%
\vSf{111.923113}{332.751764}{108.750000}{0.109074}%
\vSf{111.890295}{332.855050}{111.250000}{0.109074}%
\vSf{111.853879}{332.956709}{113.750000}{0.109074}%
\vSf{111.813934}{333.056546}{116.250000}{0.109074}%
\vSf{111.770536}{333.154372}{118.750000}{0.109074}%
\vSf{111.723768}{333.250000}{121.250000}{0.109074}%
\vSf{111.673719}{333.343249}{123.750000}{0.109074}%
\vSf{111.620483}{333.433941}{126.250000}{0.109074}%
\vSf{111.564163}{333.521904}{128.750000}{0.109074}%
\vSf{111.504865}{333.606969}{131.250000}{0.109074}%
\vSf{111.442703}{333.688976}{133.750000}{0.109074}%
\vSf{111.377795}{333.767767}{136.250000}{0.109074}%
\vSf{111.310263}{333.843193}{138.750000}{0.109074}%
\vSf{111.240238}{333.915111}{141.250000}{0.109074}%
\vSf{111.167852}{333.983383}{143.750000}{0.109074}%
\vSf{111.093242}{334.047880}{146.250000}{0.109074}%
\vSf{111.016552}{334.108479}{148.750000}{0.109074}%
\vSf{110.937927}{334.165064}{151.250000}{0.109074}%
\vSf{110.857516}{334.217527}{153.750000}{0.109074}%
\vSf{110.775473}{334.265769}{156.250000}{0.109074}%
\vSf{110.691953}{334.309699}{158.750000}{0.109074}%
\vSf{110.607117}{334.349232}{161.250000}{0.109074}%
\vSf{110.521125}{334.384292}{163.750000}{0.109074}%
\vSf{110.434140}{334.414815}{166.250000}{0.109074}%
\vSf{110.346330}{334.440740}{168.750000}{0.109074}%
}}%
{\color{black}\vlB{%
\vSf{110.257860}{334.462019}{171.250000}{0.109074}%
\vSf{110.168899}{334.478612}{173.750000}{0.109074}%
\vSf{110.079617}{334.490487}{176.250000}{0.109074}%
\vSf{109.990183}{334.497621}{178.750000}{0.109074}%
\vSf{109.881135}{334.500000}{-178.750000}{0.109074}%
\vSf{109.752679}{334.497621}{-176.250000}{0.109074}%
\vSf{109.624694}{334.490487}{-173.750000}{0.109074}%
\vSf{109.497424}{334.478612}{-171.250000}{0.109074}%
\vSf{109.371110}{334.462019}{-168.750000}{0.109074}%
\vSf{109.245994}{334.440740}{-166.250000}{0.109074}%
\vSf{109.122312}{334.414815}{-163.750000}{0.109074}%
\vSf{109.000302}{334.384292}{-161.250000}{0.109074}%
\vSf{108.880194}{334.349232}{-158.750000}{0.109074}%
\vSf{108.762218}{334.309699}{-156.250000}{0.109074}%
\vSf{108.646599}{334.265769}{-153.750000}{0.109074}%
\vSf{108.533555}{334.217527}{-151.250000}{0.109074}%
\vSf{108.423303}{334.165064}{-148.750000}{0.109074}%
\vSf{108.316052}{334.108479}{-146.250000}{0.109074}%
\vSf{108.212007}{334.047880}{-143.750000}{0.109074}%
\vSf{108.111365}{333.983383}{-141.250000}{0.109074}%
\vSf{108.014319}{333.915111}{-138.750000}{0.109074}%
\vSf{107.921052}{333.843193}{-136.250000}{0.109074}%
\vSf{107.831743}{333.767767}{-133.750000}{0.109074}%
\vSf{107.746561}{333.688976}{-131.250000}{0.109074}%
\vSf{107.665669}{333.606969}{-128.750000}{0.109074}%
\vSf{107.589220}{333.521904}{-126.250000}{0.109074}%
\vSf{107.517360}{333.433941}{-123.750000}{0.109074}%
\vSf{107.450226}{333.343249}{-121.250000}{0.109074}%
\vSf{107.387946}{333.250000}{-118.750000}{0.109074}%
\vSf{107.330638}{333.154372}{-116.250000}{0.109074}%
\vSf{107.278411}{333.056546}{-113.750000}{0.109074}%
\vSf{107.231365}{332.956709}{-111.250000}{0.109074}%
}}%
{\color{black}\vlB{%
\vSf{107.189589}{332.855050}{-108.750000}{0.109074}%
\vSf{107.153163}{332.751764}{-106.250000}{0.109074}%
\vSf{107.122156}{332.647048}{-103.750000}{0.109074}%
\vSf{107.096627}{332.541099}{-101.250000}{0.109074}%
\vSf{107.076625}{332.434120}{-98.750000}{0.109074}%
\vSf{107.062188}{332.326315}{-96.250000}{0.109074}%
\vSf{107.053343}{332.217889}{-93.750000}{0.109074}%
\vSf{107.050107}{332.109048}{-91.250000}{0.109074}%
\vSf{107.050107}{332.000000}{-88.750000}{0.109074}%
\vSf{107.053343}{331.890952}{-86.250000}{0.109074}%
\vSf{107.062188}{331.782111}{-83.750000}{0.109074}%
\vSf{107.076625}{331.673685}{-81.250000}{0.109074}%
\vSf{107.096627}{331.565880}{-78.750000}{0.109074}%
\vSf{107.122156}{331.458901}{-76.250000}{0.109074}%
\vSf{107.153163}{331.352952}{-73.750000}{0.109074}%
\vSf{107.189589}{331.248236}{-71.250000}{0.109074}%
\vSf{107.231365}{331.144950}{-68.750000}{0.109074}%
\vSf{107.278411}{331.043291}{-66.250000}{0.109074}%
\vSf{107.330638}{330.943454}{-63.750000}{0.109074}%
\vSf{107.387946}{330.845628}{-61.250000}{0.109074}%
\vSf{107.450226}{330.750000}{-58.750000}{0.109074}%
\vSf{107.517360}{330.656751}{-56.250000}{0.109074}%
\vSf{107.589220}{330.566059}{-53.750000}{0.109074}%
\vSf{107.665669}{330.478096}{-51.250000}{0.109074}%
\vSf{107.746561}{330.393031}{-48.750000}{0.109074}%
\vSf{107.831743}{330.311024}{-46.250000}{0.109074}%
\vSf{107.921052}{330.232233}{-43.750000}{0.109074}%
\vSf{108.014319}{330.156807}{-41.250000}{0.109074}%
\vSf{108.111365}{330.084889}{-38.750000}{0.109074}%
\vSf{108.212007}{330.016617}{-36.250000}{0.109074}%
\vSf{108.316052}{329.952120}{-33.750000}{0.109074}%
\vSf{108.423303}{329.891521}{-31.250000}{0.109074}%
}}%
{\color{black}\vlB{%
\vSf{108.533555}{329.834936}{-28.750000}{0.109074}%
\vSf{108.646599}{329.782473}{-26.250000}{0.109074}%
\vSf{108.762218}{329.734231}{-23.750000}{0.109074}%
\vSf{108.880194}{329.690301}{-21.250000}{0.109074}%
\vSf{109.000302}{329.650768}{-18.750000}{0.109074}%
\vSf{109.122312}{329.615708}{-16.250000}{0.109074}%
\vSf{109.245994}{329.585185}{-13.750000}{0.109074}%
\vSf{109.371110}{329.559260}{-11.250000}{0.109074}%
\vSf{109.497424}{329.537981}{-8.750000}{0.109074}%
\vSf{109.624694}{329.521388}{-6.250000}{0.109074}%
\vSf{109.752679}{329.509513}{-3.750000}{0.109074}%
\vSf{109.881135}{329.502379}{-1.250000}{0.109074}%
\vSf{109.990183}{329.500000}{1.250000}{0.109074}%
\vSf{110.079617}{329.502379}{3.750000}{0.109074}%
\vSf{110.168899}{329.509513}{6.250000}{0.109074}%
\vSf{110.257860}{329.521388}{8.750000}{0.109074}%
\vSf{110.346330}{329.537981}{11.250000}{0.109074}%
\vSf{110.434140}{329.559260}{13.750000}{0.109074}%
\vSf{110.521125}{329.585185}{16.250000}{0.109074}%
\vSf{110.607117}{329.615708}{18.750000}{0.109074}%
\vSf{110.691953}{329.650768}{21.250000}{0.109074}%
\vSf{110.775473}{329.690301}{23.750000}{0.109074}%
\vSf{110.857516}{329.734231}{26.250000}{0.109074}%
\vSf{110.937927}{329.782473}{28.750000}{0.109074}%
\vSf{111.016552}{329.834936}{31.250000}{0.109074}%
\vSf{111.093242}{329.891521}{33.750000}{0.109074}%
\vSf{111.167852}{329.952120}{36.250000}{0.109074}%
\vSf{111.240238}{330.016617}{38.750000}{0.109074}%
\vSf{111.310263}{330.084889}{41.250000}{0.109074}%
\vSf{111.377795}{330.156807}{43.750000}{0.109074}%
\vSf{111.442703}{330.232233}{46.250000}{0.109074}%
\vSf{111.504865}{330.311024}{48.750000}{0.109074}%
}}%
{\color{black}\vlB{%
\vSf{111.564163}{330.393031}{51.250000}{0.109074}%
\vSf{111.620483}{330.478096}{53.750000}{0.109074}%
\vSf{111.673719}{330.566059}{56.250000}{0.109074}%
\vSf{111.723768}{330.656751}{58.750000}{0.109074}%
\vSf{111.770536}{330.750000}{61.250000}{0.109074}%
\vSf{111.813934}{330.845628}{63.750000}{0.109074}%
\vSf{111.853879}{330.943454}{66.250000}{0.109074}%
\vSf{111.890295}{331.043291}{68.750000}{0.109074}%
\vSf{111.923113}{331.144950}{71.250000}{0.109074}%
\vSf{111.952270}{331.248236}{73.750000}{0.109074}%
\vSf{111.977711}{331.352952}{76.250000}{0.109074}%
\vSf{111.999387}{331.458901}{78.750000}{0.109074}%
\vSf{112.017257}{331.565880}{81.250000}{0.109074}%
\vSf{112.031287}{331.673685}{83.750000}{0.109074}%
\vSf{112.041450}{331.782111}{86.250000}{0.109074}%
\vSf{112.047728}{331.890952}{88.750000}{0.109074}%
\vSn{70.003571}{128.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(70.42857,114.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{123.861595}{128.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(124.28660,114.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\sqrt3$}}}%
{\color{black}\vlB{%
\vSn{38.000000}{128.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(34.00000,128.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{38.000000}{176.888889}{0.000000}{3.000000}%
}}%
{\color{black}\put(34.00000,176.88889){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{38.000000}{225.777778}{0.000000}{3.000000}%
}}%
{\color{black}\put(34.00000,225.77778){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSe{41.000000}{128.000000}{0.000000}{103.000000}%
\vSe{40.450000}{128.000000}{90.000000}{110.000000}%
}}%
{\color{black}\put(92.50000,94.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\omega_s/\omega_\star$}}}%
{\color{black}\put(41.00000,255.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $m|h_s|^2$}}}%
{\color{vltTeal}\vlB{%
\vSae{69.378571}{128.000000}{90.000000}{24.444444}%
}}%
{\color{vltTeal}\put(70.428571,152.444444){\circle*{5.600000}}}%
{\color{black}\put(70.42857,158.80000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1/2$}}}%
{\color{vltRed}\vlB{%
\vSae{123.236595}{128.000000}{90.000000}{24.444444}%
}}%
{\color{vltRed}\put(124.286595,152.444444){\circle*{5.600000}}}%
{\color{black}\put(124.28660,158.80000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1/2$}}}%
{\color{black}\put(79.00000,66.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $k_\star\mathcal R(0)=\tfrac12+\tfrac16=\tfrac23$}}}%
{\color{black}\put(235.00000,374.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} $Y=(u_1+u_2)/2$}}}%
{\color{black!65}\vlB{%
\vSc{213.435403}{307.000000}{0.000000}{5.000000}%
\vSc{217.966188}{307.000000}{69.789537}{0.598192}%
\vSc{218.167699}{307.561362}{71.572021}{0.565843}%
\vSc{218.343734}{308.098189}{72.629102}{0.512191}%
\vSc{218.496237}{308.587020}{72.789128}{0.439134}%
\vSc{218.629585}{309.006491}{71.513174}{0.349830}%
\vSc{218.753931}{309.338269}{67.154604}{0.249127}%
\vSc{218.911311}{309.567853}{53.153120}{0.146651}%
\vSc{219.399375}{309.685209}{0.000000}{0.084974}%
\vSc{219.084229}{309.685209}{-53.153120}{0.146651}%
\vSc{219.111516}{309.567853}{-67.154604}{0.249127}%
\vSc{219.194817}{309.338269}{-71.513174}{0.349830}%
\vSc{219.302331}{309.006491}{-72.789128}{0.439134}%
\vSc{219.432681}{308.587020}{-72.629102}{0.512191}%
\vSc{219.588434}{308.098189}{-71.572021}{0.565843}%
\vSc{219.772450}{307.561362}{-69.789537}{0.598192}%
\vSc{219.987124}{307.000000}{-67.278919}{0.608591}%
\vSc{220.234329}{306.438638}{-63.911735}{0.597725}%
\vSc{220.515758}{305.901811}{-59.425120}{0.567771}%
\vSc{220.833756}{305.412980}{-53.377038}{0.522654}%
\vSc{221.192756}{304.993509}{-45.084864}{0.468511}%
\vSc{221.600626}{304.661731}{-33.642193}{0.414408}%
\vSc{222.065203}{304.432147}{-18.351862}{0.372736}%
\vSc{222.576408}{304.314791}{0.000000}{0.356748}%
\vSc{222.775730}{304.314791}{18.351862}{0.372736}%
\vSc{223.009933}{304.432147}{33.642193}{0.414408}%
\vSc{223.277859}{304.661731}{45.084864}{0.468511}%
\vSc{223.561442}{304.993509}{53.377038}{0.522654}%
\vSc{223.844036}{305.412980}{59.425120}{0.567771}%
\vSc{224.114265}{305.901811}{63.911735}{0.597725}%
\vSc{224.364978}{306.438638}{67.278919}{0.608591}%
\vSc{224.592027}{307.000000}{69.789537}{0.598192}%
}}%
{\color{black!65}\vlB{%
\vSc{224.793538}{307.561362}{71.572021}{0.565843}%
\vSc{224.969573}{308.098189}{72.629102}{0.512191}%
\vSc{225.122076}{308.587020}{72.789128}{0.439134}%
\vSc{225.255423}{309.006491}{71.513174}{0.349830}%
\vSc{225.379770}{309.338269}{67.154604}{0.249127}%
\vSc{225.537150}{309.567853}{53.153120}{0.146651}%
\vSc{226.025214}{309.685209}{0.000000}{0.084974}%
\vSc{225.710068}{309.685209}{-53.153120}{0.146651}%
\vSc{225.737354}{309.567853}{-67.154604}{0.249127}%
\vSc{225.820656}{309.338269}{-71.513174}{0.349830}%
\vSc{225.928170}{309.006491}{-72.789128}{0.439134}%
\vSc{226.058520}{308.587020}{-72.629102}{0.512191}%
\vSc{226.214273}{308.098189}{-71.572021}{0.565843}%
\vSc{226.398289}{307.561362}{-69.789537}{0.598192}%
\vSc{226.612963}{307.000000}{-67.278919}{0.608591}%
\vSc{226.860168}{306.438638}{-63.911735}{0.597725}%
\vSc{227.141597}{305.901811}{-59.425120}{0.567771}%
\vSc{227.459595}{305.412980}{-53.377038}{0.522654}%
\vSc{227.818595}{304.993509}{-45.084864}{0.468511}%
\vSc{228.226465}{304.661731}{-33.642193}{0.414408}%
\vSc{228.691042}{304.432147}{-18.351862}{0.372736}%
\vSc{229.202247}{304.314791}{0.000000}{0.356748}%
\vSc{229.401569}{304.314791}{18.351862}{0.372736}%
\vSc{229.635771}{304.432147}{33.642193}{0.414408}%
\vSc{229.903697}{304.661731}{45.084864}{0.468511}%
\vSc{230.187281}{304.993509}{53.377038}{0.522654}%
\vSc{230.469875}{305.412980}{59.425120}{0.567771}%
\vSc{230.740104}{305.901811}{63.911735}{0.597725}%
\vSc{230.990817}{306.438638}{67.278919}{0.608591}%
\vSc{231.217866}{307.000000}{69.789537}{0.598192}%
\vSc{231.419377}{307.561362}{71.572021}{0.565843}%
\vSc{231.595412}{308.098189}{72.629102}{0.512191}%
}}%
{\color{black!65}\vlB{%
\vSc{231.747914}{308.587020}{72.789128}{0.439134}%
\vSc{231.881262}{309.006491}{71.513174}{0.349830}%
\vSc{232.005609}{309.338269}{67.154604}{0.249127}%
\vSc{232.162989}{309.567853}{53.153120}{0.146651}%
\vSc{232.651053}{309.685209}{0.000000}{0.084974}%
\vSc{232.335907}{309.685209}{-53.153120}{0.146651}%
\vSc{232.363193}{309.567853}{-67.154604}{0.249127}%
\vSc{232.446495}{309.338269}{-71.513174}{0.349830}%
\vSc{232.554009}{309.006491}{-72.789128}{0.439134}%
\vSc{232.684359}{308.587020}{-72.629102}{0.512191}%
\vSc{232.840112}{308.098189}{-71.572021}{0.565843}%
\vSc{233.024128}{307.561362}{-69.789537}{0.598192}%
\vSc{233.238802}{307.000000}{-67.278919}{0.608591}%
\vSc{233.486007}{306.438638}{-63.911735}{0.597725}%
\vSc{233.767435}{305.901811}{-59.425120}{0.567771}%
\vSc{234.085434}{305.412980}{-53.377038}{0.522654}%
\vSc{234.444434}{304.993509}{-45.084864}{0.468511}%
\vSc{234.852304}{304.661731}{-33.642193}{0.414408}%
\vSc{235.316881}{304.432147}{-18.351862}{0.372736}%
\vSc{235.828086}{304.314791}{-0.000000}{0.356748}%
\vSc{236.027408}{304.314791}{18.351862}{0.372736}%
\vSc{236.261610}{304.432147}{33.642193}{0.414408}%
\vSc{236.529536}{304.661731}{45.084864}{0.468511}%
\vSc{236.813120}{304.993509}{53.377038}{0.522654}%
\vSc{237.095714}{305.412980}{59.425120}{0.567771}%
\vSc{237.365943}{305.901811}{63.911735}{0.597725}%
\vSc{237.616656}{306.438638}{67.278919}{0.608591}%
\vSc{237.843704}{307.000000}{69.789537}{0.598192}%
\vSc{238.045216}{307.561362}{71.572021}{0.565843}%
\vSc{238.221251}{308.098189}{72.629102}{0.512191}%
\vSc{238.373753}{308.587020}{72.789128}{0.439134}%
\vSc{238.507101}{309.006491}{71.513174}{0.349830}%
}}%
{\color{black!65}\vlB{%
\vSc{238.631448}{309.338269}{67.154604}{0.249127}%
\vSc{238.788828}{309.567853}{53.153120}{0.146651}%
\vSc{239.276892}{309.685209}{0.000000}{0.084974}%
\vSc{238.961746}{309.685209}{-53.153120}{0.146651}%
\vSc{238.989032}{309.567853}{-67.154604}{0.249127}%
\vSc{239.072334}{309.338269}{-71.513174}{0.349830}%
\vSc{239.179848}{309.006491}{-72.789128}{0.439134}%
\vSc{239.310198}{308.587020}{-72.629102}{0.512191}%
\vSc{239.465951}{308.098189}{-71.572021}{0.565843}%
\vSc{239.649967}{307.561362}{-69.789537}{0.598192}%
\vSc{239.864641}{307.000000}{-67.278919}{0.608591}%
\vSc{240.111845}{306.438638}{-63.911735}{0.597725}%
\vSc{240.393274}{305.901811}{-59.425120}{0.567771}%
\vSc{240.711272}{305.412980}{-53.377038}{0.522654}%
\vSc{241.070272}{304.993509}{-45.084864}{0.468511}%
\vSc{241.478143}{304.661731}{-33.642193}{0.414408}%
\vSc{241.942720}{304.432147}{-18.351862}{0.372736}%
\vSc{242.453924}{304.314791}{0.000000}{0.356748}%
\vSc{242.653247}{304.314791}{18.351862}{0.372736}%
\vSc{242.887449}{304.432147}{33.642193}{0.414408}%
\vSc{243.155375}{304.661731}{45.084864}{0.468511}%
\vSc{243.438959}{304.993509}{53.377038}{0.522654}%
\vSc{243.721553}{305.412980}{59.425120}{0.567771}%
\vSc{243.991781}{305.901811}{63.911735}{0.597725}%
\vSc{244.242495}{306.438638}{67.278919}{0.608591}%
\vSc{244.469543}{307.000000}{69.789537}{0.598192}%
\vSc{244.671055}{307.561362}{71.572021}{0.565843}%
\vSc{244.847089}{308.098189}{72.629102}{0.512191}%
\vSc{244.999592}{308.587020}{72.789128}{0.439134}%
\vSc{245.132940}{309.006491}{71.513174}{0.349830}%
\vSc{245.257287}{309.338269}{67.154604}{0.249127}%
\vSc{245.414667}{309.567853}{53.153120}{0.146651}%
}}%
{\color{black!65}\vlB{%
\vSc{245.902731}{309.685209}{0.000000}{0.084974}%
\vSc{245.587585}{309.685209}{-53.153120}{0.146651}%
\vSc{245.614871}{309.567853}{-67.154604}{0.249127}%
\vSc{245.698173}{309.338269}{-71.513174}{0.349830}%
\vSc{245.805687}{309.006491}{-72.789128}{0.439134}%
\vSc{245.936037}{308.587020}{-72.629102}{0.512191}%
\vSc{246.091790}{308.098189}{-71.572021}{0.565843}%
\vSc{246.275806}{307.561362}{-69.789537}{0.598192}%
\vSc{246.490480}{307.000000}{-67.278919}{0.608591}%
\vSc{246.737684}{306.438638}{-63.911735}{0.597725}%
\vSc{247.019113}{305.901811}{-59.425120}{0.567771}%
\vSc{247.337111}{305.412980}{-53.377038}{0.522654}%
\vSc{247.696111}{304.993509}{-45.084864}{0.468511}%
\vSc{248.103982}{304.661731}{-33.642193}{0.414408}%
\vSc{248.568559}{304.432147}{-18.351862}{0.372736}%
\vSc{249.079763}{304.314791}{0.000000}{0.356748}%
\vSc{249.279086}{304.314791}{18.351862}{0.372736}%
\vSc{249.513288}{304.432147}{33.642193}{0.414408}%
\vSc{249.781214}{304.661731}{45.084864}{0.468511}%
\vSc{250.064798}{304.993509}{53.377038}{0.522654}%
\vSc{250.347392}{305.412980}{59.425120}{0.567771}%
\vSc{250.617620}{305.901811}{63.911735}{0.597725}%
\vSc{250.868334}{306.438638}{67.278919}{0.608591}%
\vSc{251.564597}{307.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{199.968979}{298.348526}{2.242963}%
\vRa{201.920366}{298.798526}{6.728889}%
\vRa{203.871752}{299.248526}{4.161543}%
\vRa{205.823138}{299.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{198.878109}{298.348526}{0.067217}%
\vRa{198.647754}{298.798526}{0.201650}%
\vRa{198.417399}{299.248526}{0.336083}%
\vRa{198.187044}{299.698526}{0.470516}%
\vRa{197.956689}{300.148526}{0.604949}%
\vRa{197.726334}{300.598526}{0.739382}%
\vRa{197.495979}{301.048526}{0.873815}%
\vRa{197.265624}{301.498526}{1.008249}%
\vRa{197.035269}{301.948526}{1.142682}%
\vRa{196.804914}{302.398526}{1.277115}%
\vRa{196.574559}{302.848526}{1.411548}%
\vRa{196.344204}{303.298526}{1.545981}%
\vRa{196.113849}{303.748526}{1.680414}%
\vRa{195.883494}{304.198526}{1.814847}%
\vRa{195.653139}{304.648526}{1.949281}%
\vRa{195.422784}{305.098526}{2.083714}%
\vRa{195.192429}{305.548526}{1.675568}%
\vRa{194.962074}{305.998526}{1.245392}%
\vRa{194.731719}{306.448526}{0.815216}%
\vRa{194.501364}{306.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{208.491389}{299.048515}{0.657689}%
\vRa{207.460738}{299.498515}{1.973066}%
\vRa{206.675315}{299.948515}{3.043217}%
\vRa{207.177409}{300.398515}{2.825850}%
\vRa{207.679502}{300.848515}{2.608484}%
\vRa{208.181596}{301.298515}{2.391117}%
\vRa{208.683690}{301.748515}{2.173750}%
\vRa{209.185783}{302.198515}{1.956384}%
\vRa{209.687877}{302.648515}{1.739017}%
\vRa{210.189971}{303.098515}{1.521651}%
\vRa{210.692064}{303.548515}{1.304284}%
\vRa{211.194158}{303.998515}{1.086917}%
\vRa{211.696252}{304.448515}{0.869551}%
\vRa{212.198346}{304.898515}{0.652184}%
\vRa{212.700439}{305.348515}{0.434818}%
\vRa{213.202533}{305.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{197.172490}{305.341084}{0.365162}%
\vRa{196.511959}{305.791084}{1.095486}%
\vRa{195.851428}{306.241084}{1.825809}%
\vRa{195.190897}{306.691084}{2.556133}%
\vRa{194.530367}{307.141084}{3.286457}%
\vRa{194.478526}{307.591084}{3.408091}%
\vRa{194.763253}{308.041084}{3.193156}%
\vRa{195.047980}{308.491084}{2.978222}%
\vRa{195.332707}{308.941084}{2.763288}%
\vRa{195.617434}{309.391084}{2.548354}%
\vRa{195.902162}{309.841084}{2.333420}%
\vRa{196.186889}{310.291084}{2.118486}%
\vRa{196.471616}{310.741084}{1.903552}%
\vRa{196.756343}{311.191084}{1.688618}%
\vRa{197.041070}{311.641084}{1.473684}%
\vRa{197.325797}{312.091084}{1.258750}%
\vRa{197.610524}{312.541084}{1.043816}%
\vRa{197.895251}{312.991084}{0.828882}%
\vRa{198.179978}{313.441084}{0.613948}%
\vRa{198.464705}{313.891084}{0.399014}%
\vRa{198.749433}{314.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{213.293481}{306.473689}{0.296163}%
\vRa{212.470799}{306.923689}{0.888490}%
\vRa{211.648117}{307.373689}{1.480817}%
\vRa{210.825436}{307.823689}{2.073143}%
\vRa{210.002754}{308.273689}{2.665470}%
\vRa{209.180073}{308.723689}{3.257796}%
\vRa{208.357391}{309.173689}{3.850123}%
\vRa{207.534709}{309.623689}{4.442450}%
\vRa{206.712028}{310.073689}{5.034776}%
\vRa{206.770994}{310.523689}{4.745455}%
\vRa{206.976198}{310.973689}{4.309896}%
\vRa{207.181403}{311.423689}{3.874336}%
\vRa{207.386608}{311.873689}{3.438777}%
\vRa{207.591812}{312.323689}{3.003217}%
\vRa{207.797017}{312.773689}{2.567657}%
\vRa{208.002221}{313.223689}{2.132098}%
\vRa{208.207426}{313.673689}{1.696538}%
\vRa{208.412631}{314.123689}{1.260979}%
\vRa{208.617835}{314.573689}{0.825419}%
\vRa{208.823040}{315.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{206.222252}{310.362711}{0.475334}%
\vRa{205.476788}{310.812711}{1.426002}%
\vRa{204.731325}{311.262711}{2.376670}%
\vRa{203.985861}{311.712711}{3.327339}%
\vRa{203.240398}{312.162711}{4.278007}%
\vRa{202.494934}{312.612711}{5.228675}%
\vRa{201.749471}{313.062711}{6.179343}%
\vRa{201.004007}{313.512711}{7.130011}%
\vRa{200.258544}{313.962711}{8.080679}%
\vRa{199.513080}{314.412711}{9.031347}%
\vRa{200.942013}{314.862711}{7.807620}%
\vRa{207.379325}{315.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{198.945325}{298.348526}{1.023654}%
\vRa{198.849403}{298.798526}{3.070962}%
\vRa{198.753482}{299.248526}{5.118270}%
\vRa{198.657560}{299.698526}{7.165578}%
\vRa{198.561638}{300.148526}{7.561329}%
\vRa{198.465716}{300.598526}{6.876365}%
\vRa{198.369794}{301.048526}{6.191401}%
\vRa{198.273872}{301.498526}{5.506438}%
\vRa{198.177950}{301.948526}{4.821474}%
\vRa{198.082029}{302.398526}{4.136510}%
\vRa{197.986107}{302.848526}{3.451546}%
\vRa{197.890185}{303.298526}{2.766582}%
\vRa{197.794263}{303.748526}{2.081618}%
\vRa{197.698341}{304.198526}{1.396654}%
\vRa{197.602419}{304.648526}{0.711690}%
\vRa{197.506498}{305.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{206.594984}{300.101518}{0.251047}%
\vRa{206.594984}{300.551518}{0.753141}%
\vRa{206.594984}{301.001518}{1.255234}%
\vRa{206.594984}{301.451518}{1.757328}%
\vRa{206.594984}{301.901518}{2.259422}%
\vRa{206.594984}{302.351518}{2.761515}%
\vRa{206.594984}{302.801518}{3.263609}%
\vRa{206.594984}{303.251518}{3.765703}%
\vRa{206.594984}{303.701518}{4.267796}%
\vRa{206.594984}{304.151518}{4.769890}%
\vRa{206.594984}{304.601518}{5.271984}%
\vRa{206.594984}{305.051518}{5.774078}%
\vRa{206.594984}{305.501518}{6.276171}%
\vRa{206.594984}{305.951518}{6.778265}%
\vRa{206.594984}{306.401518}{6.830438}%
\vRa{206.594984}{306.851518}{6.007757}%
\vRa{206.594984}{307.301518}{5.185075}%
\vRa{206.594984}{307.751518}{4.362394}%
\vRa{206.594984}{308.201518}{3.539712}%
\vRa{206.594984}{308.651518}{2.717030}%
\vRa{206.594984}{309.101518}{1.894349}%
\vRa{206.594984}{309.551518}{1.071667}%
\vRa{206.594984}{310.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{197.537651}{305.341084}{0.372492}%
\vRa{197.607444}{305.791084}{1.117475}%
\vRa{197.677238}{306.241084}{1.862458}%
\vRa{197.747031}{306.691084}{2.607442}%
\vRa{197.816824}{307.141084}{3.352425}%
\vRa{197.886617}{307.591084}{4.097409}%
\vRa{197.956410}{308.041084}{4.842392}%
\vRa{198.026203}{308.491084}{5.587375}%
\vRa{198.095996}{308.941084}{6.332359}%
\vRa{198.165789}{309.391084}{7.077342}%
\vRa{198.235582}{309.841084}{7.822325}%
\vRa{198.305375}{310.291084}{8.035533}%
\vRa{198.375168}{310.741084}{7.220276}%
\vRa{198.444961}{311.191084}{6.405020}%
\vRa{198.514754}{311.641084}{5.589763}%
\vRa{198.584547}{312.091084}{4.774507}%
\vRa{198.654340}{312.541084}{3.959250}%
\vRa{198.724133}{312.991084}{3.143994}%
\vRa{198.793926}{313.441084}{2.328737}%
\vRa{198.863719}{313.891084}{1.513480}%
\vRa{198.933512}{314.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{206.204541}{300.101518}{0.390443}%
\vRa{205.423655}{300.551518}{1.171329}%
\vRa{204.642769}{301.001518}{1.952215}%
\vRa{203.861883}{301.451518}{2.733100}%
\vRa{203.080998}{301.901518}{3.513986}%
\vRa{202.300112}{302.351518}{4.294872}%
\vRa{201.519226}{302.801518}{5.075758}%
\vRa{200.738340}{303.251518}{5.856644}%
\vRa{199.957454}{303.701518}{6.637529}%
\vRa{199.176569}{304.151518}{7.418415}%
\vRa{198.395683}{304.601518}{8.199301}%
\vRa{197.614797}{305.051518}{8.980187}%
\vRa{198.200627}{305.501518}{8.394357}%
\vRa{199.015403}{305.951518}{7.579581}%
\vRa{199.830179}{306.401518}{6.764804}%
\vRa{200.644956}{306.851518}{5.950028}%
\vRa{201.459732}{307.301518}{5.135251}%
\vRa{202.274509}{307.751518}{4.320475}%
\vRa{203.089285}{308.201518}{3.505699}%
\vRa{203.904061}{308.651518}{2.690922}%
\vRa{204.718838}{309.101518}{1.876146}%
\vRa{205.533614}{309.551518}{1.061369}%
\vRa{206.348391}{310.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{208.732072}{299.048515}{57.677363}{8.786662}%
\vSd{206.378073}{300.101518}{41.868190}{9.547479}%
\vSd{197.184896}{298.348526}{102.033056}{7.149654}%
\vSd{206.299278}{310.362711}{65.486526}{5.812697}%
\vSd{198.970622}{298.348526}{3.998754}{10.037864}%
\vSd{194.020537}{314.951485}{-122.322637}{8.786662}%
\vSd{198.920256}{300.101518}{-167.014302}{7.801204}%
\vSd{198.970622}{314.951485}{3.998754}{10.037864}%
\vSd{197.181595}{314.951485}{-98.816083}{9.725302}%
\vSd{197.345630}{310.362711}{-151.088184}{10.386788}%
\vSd{194.112195}{307.526311}{-34.265443}{3.881206}%
\vSd{194.005880}{298.348526}{117.107905}{10.310380}%
\vSd{206.464938}{300.101518}{-23.586923}{2.631589}%
\vSd{208.717415}{315.651474}{-62.892095}{10.310380}%
\vSd{206.269984}{300.101518}{90.000000}{10.261193}%
\vSd{197.340483}{300.101518}{150.046501}{10.493888}%
\vSd{198.825329}{310.362711}{148.882666}{8.879339}%
\vSd{206.439019}{310.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{193.939119}{307.526311}{-62.892095}{10.310380}%
\vSk{198.965392}{298.348526}{3.998754}{10.037864}%
\vSk{208.668694}{299.048515}{57.677363}{8.786662}%
\vSk{208.650654}{306.473689}{117.107905}{10.310380}%
\vSk{198.965392}{315.651474}{-176.001246}{10.037864}%
\vSk{193.957158}{314.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(204.00000,281.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 1}}}%
{\color{vltTeal}\vlB{%
\vSo{204.000000}{332.000000}{0.000000}{9.100000}%
\vRa{211.200000}{330.404000}{0.535714}%
\vRa{211.200000}{330.854000}{1.607143}%
\vRa{211.200000}{331.304000}{2.678571}%
\vRa{211.200000}{331.754000}{3.750000}%
\vRa{211.200000}{332.204000}{2.778571}%
\vRa{211.200000}{332.654000}{1.707143}%
\vRa{211.200000}{333.104000}{0.635714}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{261.968979}{298.348526}{2.242963}%
\vRa{263.920366}{298.798526}{6.728889}%
\vRa{265.871752}{299.248526}{4.161543}%
\vRa{267.823138}{299.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{260.878109}{298.348526}{0.067217}%
\vRa{260.647754}{298.798526}{0.201650}%
\vRa{260.417399}{299.248526}{0.336083}%
\vRa{260.187044}{299.698526}{0.470516}%
\vRa{259.956689}{300.148526}{0.604949}%
\vRa{259.726334}{300.598526}{0.739382}%
\vRa{259.495979}{301.048526}{0.873815}%
\vRa{259.265624}{301.498526}{1.008249}%
\vRa{259.035269}{301.948526}{1.142682}%
\vRa{258.804914}{302.398526}{1.277115}%
\vRa{258.574559}{302.848526}{1.411548}%
\vRa{258.344204}{303.298526}{1.545981}%
\vRa{258.113849}{303.748526}{1.680414}%
\vRa{257.883494}{304.198526}{1.814847}%
\vRa{257.653139}{304.648526}{1.949281}%
\vRa{257.422784}{305.098526}{2.083714}%
\vRa{257.192429}{305.548526}{1.675568}%
\vRa{256.962074}{305.998526}{1.245392}%
\vRa{256.731719}{306.448526}{0.815216}%
\vRa{256.501364}{306.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{270.491389}{299.048515}{0.657689}%
\vRa{269.460738}{299.498515}{1.973066}%
\vRa{268.675315}{299.948515}{3.043217}%
\vRa{269.177409}{300.398515}{2.825850}%
\vRa{269.679502}{300.848515}{2.608484}%
\vRa{270.181596}{301.298515}{2.391117}%
\vRa{270.683690}{301.748515}{2.173750}%
\vRa{271.185783}{302.198515}{1.956384}%
\vRa{271.687877}{302.648515}{1.739017}%
\vRa{272.189971}{303.098515}{1.521651}%
\vRa{272.692064}{303.548515}{1.304284}%
\vRa{273.194158}{303.998515}{1.086917}%
\vRa{273.696252}{304.448515}{0.869551}%
\vRa{274.198346}{304.898515}{0.652184}%
\vRa{274.700439}{305.348515}{0.434818}%
\vRa{275.202533}{305.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{259.172490}{305.341084}{0.365162}%
\vRa{258.511959}{305.791084}{1.095486}%
\vRa{257.851428}{306.241084}{1.825809}%
\vRa{257.190897}{306.691084}{2.556133}%
\vRa{256.530367}{307.141084}{3.286457}%
\vRa{256.478526}{307.591084}{3.408091}%
\vRa{256.763253}{308.041084}{3.193156}%
\vRa{257.047980}{308.491084}{2.978222}%
\vRa{257.332707}{308.941084}{2.763288}%
\vRa{257.617434}{309.391084}{2.548354}%
\vRa{257.902162}{309.841084}{2.333420}%
\vRa{258.186889}{310.291084}{2.118486}%
\vRa{258.471616}{310.741084}{1.903552}%
\vRa{258.756343}{311.191084}{1.688618}%
\vRa{259.041070}{311.641084}{1.473684}%
\vRa{259.325797}{312.091084}{1.258750}%
\vRa{259.610524}{312.541084}{1.043816}%
\vRa{259.895251}{312.991084}{0.828882}%
\vRa{260.179978}{313.441084}{0.613948}%
\vRa{260.464705}{313.891084}{0.399014}%
\vRa{260.749433}{314.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{275.293481}{306.473689}{0.296163}%
\vRa{274.470799}{306.923689}{0.888490}%
\vRa{273.648117}{307.373689}{1.480817}%
\vRa{272.825436}{307.823689}{2.073143}%
\vRa{272.002754}{308.273689}{2.665470}%
\vRa{271.180073}{308.723689}{3.257796}%
\vRa{270.357391}{309.173689}{3.850123}%
\vRa{269.534709}{309.623689}{4.442450}%
\vRa{268.712028}{310.073689}{5.034776}%
\vRa{268.770994}{310.523689}{4.745455}%
\vRa{268.976198}{310.973689}{4.309896}%
\vRa{269.181403}{311.423689}{3.874336}%
\vRa{269.386608}{311.873689}{3.438777}%
\vRa{269.591812}{312.323689}{3.003217}%
\vRa{269.797017}{312.773689}{2.567657}%
\vRa{270.002221}{313.223689}{2.132098}%
\vRa{270.207426}{313.673689}{1.696538}%
\vRa{270.412631}{314.123689}{1.260979}%
\vRa{270.617835}{314.573689}{0.825419}%
\vRa{270.823040}{315.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{268.222252}{310.362711}{0.475334}%
\vRa{267.476788}{310.812711}{1.426002}%
\vRa{266.731325}{311.262711}{2.376670}%
\vRa{265.985861}{311.712711}{3.327339}%
\vRa{265.240398}{312.162711}{4.278007}%
\vRa{264.494934}{312.612711}{5.228675}%
\vRa{263.749471}{313.062711}{6.179343}%
\vRa{263.004007}{313.512711}{7.130011}%
\vRa{262.258544}{313.962711}{8.080679}%
\vRa{261.513080}{314.412711}{9.031347}%
\vRa{262.942013}{314.862711}{7.807620}%
\vRa{269.379325}{315.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{260.945325}{298.348526}{1.023654}%
\vRa{260.849403}{298.798526}{3.070962}%
\vRa{260.753482}{299.248526}{5.118270}%
\vRa{260.657560}{299.698526}{7.165578}%
\vRa{260.561638}{300.148526}{7.561329}%
\vRa{260.465716}{300.598526}{6.876365}%
\vRa{260.369794}{301.048526}{6.191401}%
\vRa{260.273872}{301.498526}{5.506438}%
\vRa{260.177950}{301.948526}{4.821474}%
\vRa{260.082029}{302.398526}{4.136510}%
\vRa{259.986107}{302.848526}{3.451546}%
\vRa{259.890185}{303.298526}{2.766582}%
\vRa{259.794263}{303.748526}{2.081618}%
\vRa{259.698341}{304.198526}{1.396654}%
\vRa{259.602419}{304.648526}{0.711690}%
\vRa{259.506498}{305.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{268.594984}{300.101518}{0.251047}%
\vRa{268.594984}{300.551518}{0.753141}%
\vRa{268.594984}{301.001518}{1.255234}%
\vRa{268.594984}{301.451518}{1.757328}%
\vRa{268.594984}{301.901518}{2.259422}%
\vRa{268.594984}{302.351518}{2.761515}%
\vRa{268.594984}{302.801518}{3.263609}%
\vRa{268.594984}{303.251518}{3.765703}%
\vRa{268.594984}{303.701518}{4.267796}%
\vRa{268.594984}{304.151518}{4.769890}%
\vRa{268.594984}{304.601518}{5.271984}%
\vRa{268.594984}{305.051518}{5.774078}%
\vRa{268.594984}{305.501518}{6.276171}%
\vRa{268.594984}{305.951518}{6.778265}%
\vRa{268.594984}{306.401518}{6.830438}%
\vRa{268.594984}{306.851518}{6.007757}%
\vRa{268.594984}{307.301518}{5.185075}%
\vRa{268.594984}{307.751518}{4.362394}%
\vRa{268.594984}{308.201518}{3.539712}%
\vRa{268.594984}{308.651518}{2.717030}%
\vRa{268.594984}{309.101518}{1.894349}%
\vRa{268.594984}{309.551518}{1.071667}%
\vRa{268.594984}{310.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{259.537651}{305.341084}{0.372492}%
\vRa{259.607444}{305.791084}{1.117475}%
\vRa{259.677238}{306.241084}{1.862458}%
\vRa{259.747031}{306.691084}{2.607442}%
\vRa{259.816824}{307.141084}{3.352425}%
\vRa{259.886617}{307.591084}{4.097409}%
\vRa{259.956410}{308.041084}{4.842392}%
\vRa{260.026203}{308.491084}{5.587375}%
\vRa{260.095996}{308.941084}{6.332359}%
\vRa{260.165789}{309.391084}{7.077342}%
\vRa{260.235582}{309.841084}{7.822325}%
\vRa{260.305375}{310.291084}{8.035533}%
\vRa{260.375168}{310.741084}{7.220276}%
\vRa{260.444961}{311.191084}{6.405020}%
\vRa{260.514754}{311.641084}{5.589763}%
\vRa{260.584547}{312.091084}{4.774507}%
\vRa{260.654340}{312.541084}{3.959250}%
\vRa{260.724133}{312.991084}{3.143994}%
\vRa{260.793926}{313.441084}{2.328737}%
\vRa{260.863719}{313.891084}{1.513480}%
\vRa{260.933512}{314.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{268.204541}{300.101518}{0.390443}%
\vRa{267.423655}{300.551518}{1.171329}%
\vRa{266.642769}{301.001518}{1.952215}%
\vRa{265.861883}{301.451518}{2.733100}%
\vRa{265.080998}{301.901518}{3.513986}%
\vRa{264.300112}{302.351518}{4.294872}%
\vRa{263.519226}{302.801518}{5.075758}%
\vRa{262.738340}{303.251518}{5.856644}%
\vRa{261.957454}{303.701518}{6.637529}%
\vRa{261.176569}{304.151518}{7.418415}%
\vRa{260.395683}{304.601518}{8.199301}%
\vRa{259.614797}{305.051518}{8.980187}%
\vRa{260.200627}{305.501518}{8.394357}%
\vRa{261.015403}{305.951518}{7.579581}%
\vRa{261.830179}{306.401518}{6.764804}%
\vRa{262.644956}{306.851518}{5.950028}%
\vRa{263.459732}{307.301518}{5.135251}%
\vRa{264.274509}{307.751518}{4.320475}%
\vRa{265.089285}{308.201518}{3.505699}%
\vRa{265.904061}{308.651518}{2.690922}%
\vRa{266.718838}{309.101518}{1.876146}%
\vRa{267.533614}{309.551518}{1.061369}%
\vRa{268.348391}{310.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{270.732072}{299.048515}{57.677363}{8.786662}%
\vSd{268.378073}{300.101518}{41.868190}{9.547479}%
\vSd{259.184896}{298.348526}{102.033056}{7.149654}%
\vSd{268.299278}{310.362711}{65.486526}{5.812697}%
\vSd{260.970622}{298.348526}{3.998754}{10.037864}%
\vSd{256.020537}{314.951485}{-122.322637}{8.786662}%
\vSd{260.920256}{300.101518}{-167.014302}{7.801204}%
\vSd{260.970622}{314.951485}{3.998754}{10.037864}%
\vSd{259.181595}{314.951485}{-98.816083}{9.725302}%
\vSd{259.345630}{310.362711}{-151.088184}{10.386788}%
\vSd{256.112195}{307.526311}{-34.265443}{3.881206}%
\vSd{256.005880}{298.348526}{117.107905}{10.310380}%
\vSd{268.464938}{300.101518}{-23.586923}{2.631589}%
\vSd{270.717415}{315.651474}{-62.892095}{10.310380}%
\vSd{268.269984}{300.101518}{90.000000}{10.261193}%
\vSd{259.340483}{300.101518}{150.046501}{10.493888}%
\vSd{260.825329}{310.362711}{148.882666}{8.879339}%
\vSd{268.439019}{310.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{255.939119}{307.526311}{-62.892095}{10.310380}%
\vSk{260.965392}{298.348526}{3.998754}{10.037864}%
\vSk{270.668694}{299.048515}{57.677363}{8.786662}%
\vSk{270.650654}{306.473689}{117.107905}{10.310380}%
\vSk{260.965392}{315.651474}{-176.001246}{10.037864}%
\vSk{255.957158}{314.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(266.00000,281.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 2}}}%
{\color{vltTeal}\vlB{%
\vSo{266.000000}{332.000000}{0.000000}{9.100000}%
\vRa{273.200000}{330.404000}{0.535714}%
\vRa{273.200000}{330.854000}{1.607143}%
\vRa{273.200000}{331.304000}{2.678571}%
\vRa{273.200000}{331.754000}{3.750000}%
\vRa{273.200000}{332.204000}{2.778571}%
\vRa{273.200000}{332.654000}{1.707143}%
\vRa{273.200000}{333.104000}{0.635714}%
}}%
{\color{black}\vlB{%
\vSn{226.003571}{128.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(226.42857,114.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{279.861595}{128.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(280.28660,114.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\sqrt3$}}}%
{\color{black}\vlB{%
\vSn{194.000000}{128.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(190.00000,128.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{194.000000}{176.888889}{0.000000}{3.000000}%
}}%
{\color{black}\put(190.00000,176.88889){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{194.000000}{225.777778}{0.000000}{3.000000}%
}}%
{\color{black}\put(190.00000,225.77778){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSe{197.000000}{128.000000}{0.000000}{103.000000}%
\vSe{196.450000}{128.000000}{90.000000}{110.000000}%
}}%
{\color{black}\put(248.50000,94.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\omega_s/\omega_\star$}}}%
{\color{black}\put(197.00000,255.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $m|h_s|^2$}}}%
{\color{vltTeal}\vlB{%
\vSae{225.378571}{128.000000}{90.000000}{24.444444}%
}}%
{\color{vltTeal}\put(226.428571,152.444444){\circle*{5.600000}}}%
{\color{black}\put(226.42857,158.80000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1/2$}}}%
{\color{white}\vlB{%
\vRa{279.188122}{125.200000}{2.196947}%
\vRa{278.464070}{125.650000}{3.645050}%
\vRa{278.043552}{126.100000}{4.486086}%
\vRa{277.769482}{126.550000}{5.034226}%
\vRa{277.596666}{127.000000}{5.379859}%
\vRa{277.506117}{127.450000}{5.560956}%
\vRa{277.489448}{127.900000}{5.594294}%
\vRa{277.546794}{128.350000}{5.479603}%
\vRa{277.681644}{128.800000}{5.209902}%
\vRa{277.907235}{129.250000}{4.758720}%
\vRa{278.254142}{129.700000}{4.064907}%
\vRa{278.804410}{130.150000}{2.964370}%
}}%
{\color{black}\vlB{%
\vSf{282.634037}{128.000000}{91.250000}{0.122163}%
\vSf{282.626904}{128.122134}{93.750000}{0.122163}%
\vSf{282.615315}{128.244036}{96.250000}{0.122163}%
\vSf{282.599294}{128.365473}{98.750000}{0.122163}%
\vSf{282.578871}{128.486215}{101.250000}{0.122163}%
\vSf{282.554084}{128.606031}{103.750000}{0.122163}%
\vSf{282.524980}{128.724693}{106.250000}{0.122163}%
\vSf{282.491616}{128.841976}{108.750000}{0.122163}%
\vSf{282.454054}{128.957656}{111.250000}{0.122163}%
\vSf{282.412367}{129.071514}{113.750000}{0.122163}%
\vSf{282.366633}{129.183331}{116.250000}{0.122163}%
\vSf{282.316939}{129.292896}{118.750000}{0.122163}%
\vSf{282.263381}{129.400000}{121.250000}{0.122163}%
\vSf{282.206060}{129.504439}{123.750000}{0.122163}%
\vSf{282.145084}{129.606014}{126.250000}{0.122163}%
\vSf{282.080572}{129.704532}{128.750000}{0.122163}%
\vSf{282.012644}{129.799805}{131.250000}{0.122163}%
\vSf{281.941430}{129.891653}{133.750000}{0.122163}%
\vSf{281.867067}{129.979899}{136.250000}{0.122163}%
\vSf{281.789695}{130.064377}{138.750000}{0.122163}%
\vSf{281.709462}{130.144924}{141.250000}{0.122163}%
\vSf{281.626520}{130.221389}{143.750000}{0.122163}%
\vSf{281.541027}{130.293626}{146.250000}{0.122163}%
\vSf{281.453147}{130.361496}{148.750000}{0.122163}%
\vSf{281.363046}{130.424871}{151.250000}{0.122163}%
\vSf{281.270896}{130.483630}{153.750000}{0.122163}%
\vSf{281.176873}{130.537662}{156.250000}{0.122163}%
\vSf{281.081154}{130.586863}{158.750000}{0.122163}%
\vSf{280.983924}{130.631139}{161.250000}{0.122163}%
\vSf{280.885365}{130.670407}{163.750000}{0.122163}%
\vSf{280.785667}{130.704592}{166.250000}{0.122163}%
\vSf{280.685019}{130.733629}{168.750000}{0.122163}%
}}%
{\color{black}\vlB{%
\vSf{280.583613}{130.757462}{171.250000}{0.122163}%
\vSf{280.481641}{130.776046}{173.750000}{0.122163}%
\vSf{280.379298}{130.789345}{176.250000}{0.122163}%
\vSf{280.276778}{130.797335}{178.750000}{0.122163}%
\vSf{280.154644}{130.800000}{-178.750000}{0.122163}%
\vSf{280.013128}{130.797335}{-176.250000}{0.122163}%
\vSf{279.872132}{130.789345}{-173.750000}{0.122163}%
\vSf{279.731925}{130.776046}{-171.250000}{0.122163}%
\vSf{279.592774}{130.757462}{-168.750000}{0.122163}%
\vSf{279.454943}{130.733629}{-166.250000}{0.122163}%
\vSf{279.318696}{130.704592}{-163.750000}{0.122163}%
\vSf{279.184291}{130.670407}{-161.250000}{0.122163}%
\vSf{279.051984}{130.631139}{-158.750000}{0.122163}%
\vSf{278.922028}{130.586863}{-156.250000}{0.122163}%
\vSf{278.794669}{130.537662}{-153.750000}{0.122163}%
\vSf{278.670150}{130.483630}{-151.250000}{0.122163}%
\vSf{278.548708}{130.424871}{-148.750000}{0.122163}%
\vSf{278.430575}{130.361496}{-146.250000}{0.122163}%
\vSf{278.315974}{130.293626}{-143.750000}{0.122163}%
\vSf{278.205124}{130.221389}{-141.250000}{0.122163}%
\vSf{278.098237}{130.144924}{-138.750000}{0.122163}%
\vSf{277.995515}{130.064377}{-136.250000}{0.122163}%
\vSf{277.897155}{129.979899}{-133.750000}{0.122163}%
\vSf{277.803343}{129.891653}{-131.250000}{0.122163}%
\vSf{277.714258}{129.799805}{-128.750000}{0.122163}%
\vSf{277.630069}{129.704532}{-126.250000}{0.122163}%
\vSf{277.550938}{129.606014}{-123.750000}{0.122163}%
\vSf{277.477014}{129.504439}{-121.250000}{0.122163}%
\vSf{277.408438}{129.400000}{-118.750000}{0.122163}%
\vSf{277.345341}{129.292896}{-116.250000}{0.122163}%
\vSf{277.287842}{129.183331}{-113.750000}{0.122163}%
\vSf{277.236052}{129.071514}{-111.250000}{0.122163}%
}}%
{\color{black}\vlB{%
\vSf{277.190069}{128.957656}{-108.750000}{0.122163}%
\vSf{277.149980}{128.841976}{-106.250000}{0.122163}%
\vSf{277.115862}{128.724693}{-103.750000}{0.122163}%
\vSf{277.087780}{128.606031}{-101.250000}{0.122163}%
\vSf{277.065787}{128.486215}{-98.750000}{0.122163}%
\vSf{277.049925}{128.365473}{-96.250000}{0.122163}%
\vSf{277.040224}{128.244036}{-93.750000}{0.122163}%
\vSf{277.036702}{128.122134}{-91.250000}{0.122163}%
\vSf{277.036702}{128.000000}{-88.750000}{0.122163}%
\vSf{277.040224}{127.877866}{-86.250000}{0.122163}%
\vSf{277.049925}{127.755964}{-83.750000}{0.122163}%
\vSf{277.065787}{127.634527}{-81.250000}{0.122163}%
\vSf{277.087780}{127.513785}{-78.750000}{0.122163}%
\vSf{277.115862}{127.393969}{-76.250000}{0.122163}%
\vSf{277.149980}{127.275307}{-73.750000}{0.122163}%
\vSf{277.190069}{127.158024}{-71.250000}{0.122163}%
\vSf{277.236052}{127.042344}{-68.750000}{0.122163}%
\vSf{277.287842}{126.928486}{-66.250000}{0.122163}%
\vSf{277.345341}{126.816669}{-63.750000}{0.122163}%
\vSf{277.408438}{126.707104}{-61.250000}{0.122163}%
\vSf{277.477014}{126.600000}{-58.750000}{0.122163}%
\vSf{277.550938}{126.495561}{-56.250000}{0.122163}%
\vSf{277.630069}{126.393986}{-53.750000}{0.122163}%
\vSf{277.714258}{126.295468}{-51.250000}{0.122163}%
\vSf{277.803343}{126.200195}{-48.750000}{0.122163}%
\vSf{277.897155}{126.108347}{-46.250000}{0.122163}%
\vSf{277.995515}{126.020101}{-43.750000}{0.122163}%
\vSf{278.098237}{125.935623}{-41.250000}{0.122163}%
\vSf{278.205124}{125.855076}{-38.750000}{0.122163}%
\vSf{278.315974}{125.778611}{-36.250000}{0.122163}%
\vSf{278.430575}{125.706374}{-33.750000}{0.122163}%
\vSf{278.548708}{125.638504}{-31.250000}{0.122163}%
}}%
{\color{black}\vlB{%
\vSf{278.670150}{125.575129}{-28.750000}{0.122163}%
\vSf{278.794669}{125.516370}{-26.250000}{0.122163}%
\vSf{278.922028}{125.462338}{-23.750000}{0.122163}%
\vSf{279.051984}{125.413137}{-21.250000}{0.122163}%
\vSf{279.184291}{125.368861}{-18.750000}{0.122163}%
\vSf{279.318696}{125.329593}{-16.250000}{0.122163}%
\vSf{279.454943}{125.295408}{-13.750000}{0.122163}%
\vSf{279.592774}{125.266371}{-11.250000}{0.122163}%
\vSf{279.731925}{125.242538}{-8.750000}{0.122163}%
\vSf{279.872132}{125.223954}{-6.250000}{0.122163}%
\vSf{280.013128}{125.210655}{-3.750000}{0.122163}%
\vSf{280.154644}{125.202665}{-1.250000}{0.122163}%
\vSf{280.276778}{125.200000}{1.250000}{0.122163}%
\vSf{280.379298}{125.202665}{3.750000}{0.122163}%
\vSf{280.481641}{125.210655}{6.250000}{0.122163}%
\vSf{280.583613}{125.223954}{8.750000}{0.122163}%
\vSf{280.685019}{125.242538}{11.250000}{0.122163}%
\vSf{280.785667}{125.266371}{13.750000}{0.122163}%
\vSf{280.885365}{125.295408}{16.250000}{0.122163}%
\vSf{280.983924}{125.329593}{18.750000}{0.122163}%
\vSf{281.081154}{125.368861}{21.250000}{0.122163}%
\vSf{281.176873}{125.413137}{23.750000}{0.122163}%
\vSf{281.270896}{125.462338}{26.250000}{0.122163}%
\vSf{281.363046}{125.516370}{28.750000}{0.122163}%
\vSf{281.453147}{125.575129}{31.250000}{0.122163}%
\vSf{281.541027}{125.638504}{33.750000}{0.122163}%
\vSf{281.626520}{125.706374}{36.250000}{0.122163}%
\vSf{281.709462}{125.778611}{38.750000}{0.122163}%
\vSf{281.789695}{125.855076}{41.250000}{0.122163}%
\vSf{281.867067}{125.935623}{43.750000}{0.122163}%
\vSf{281.941430}{126.020101}{46.250000}{0.122163}%
\vSf{282.012644}{126.108347}{48.750000}{0.122163}%
}}%
{\color{black}\vlB{%
\vSf{282.080572}{126.200195}{51.250000}{0.122163}%
\vSf{282.145084}{126.295468}{53.750000}{0.122163}%
\vSf{282.206060}{126.393986}{56.250000}{0.122163}%
\vSf{282.263381}{126.495561}{58.750000}{0.122163}%
\vSf{282.316939}{126.600000}{61.250000}{0.122163}%
\vSf{282.366633}{126.707104}{63.750000}{0.122163}%
\vSf{282.412367}{126.816669}{66.250000}{0.122163}%
\vSf{282.454054}{126.928486}{68.750000}{0.122163}%
\vSf{282.491616}{127.042344}{71.250000}{0.122163}%
\vSf{282.524980}{127.158024}{73.750000}{0.122163}%
\vSf{282.554084}{127.275307}{76.250000}{0.122163}%
\vSf{282.578871}{127.393969}{78.750000}{0.122163}%
\vSf{282.599294}{127.513785}{81.250000}{0.122163}%
\vSf{282.615315}{127.634527}{83.750000}{0.122163}%
\vSf{282.626904}{127.755964}{86.250000}{0.122163}%
\vSf{282.634037}{127.877866}{88.750000}{0.122163}%
}}%
{\color{black}\put(235.00000,66.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $k_\star\mathcal R(0)=\tfrac12+0=\tfrac12$}}}%
{\color{black}\put(391.00000,374.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} $Y=u_1-u_2$}}}%
{\color{black!65}\vlB{%
\vSc{369.435403}{307.000000}{0.000000}{5.000000}%
\vSc{373.966188}{307.000000}{69.789537}{0.598192}%
\vSc{374.167699}{307.561362}{71.572021}{0.565843}%
\vSc{374.343734}{308.098189}{72.629102}{0.512191}%
\vSc{374.496237}{308.587020}{72.789128}{0.439134}%
\vSc{374.629585}{309.006491}{71.513174}{0.349830}%
\vSc{374.753931}{309.338269}{67.154604}{0.249127}%
\vSc{374.911311}{309.567853}{53.153120}{0.146651}%
\vSc{375.399375}{309.685209}{0.000000}{0.084974}%
\vSc{375.084229}{309.685209}{-53.153120}{0.146651}%
\vSc{375.111516}{309.567853}{-67.154604}{0.249127}%
\vSc{375.194817}{309.338269}{-71.513174}{0.349830}%
\vSc{375.302331}{309.006491}{-72.789128}{0.439134}%
\vSc{375.432681}{308.587020}{-72.629102}{0.512191}%
\vSc{375.588434}{308.098189}{-71.572021}{0.565843}%
\vSc{375.772450}{307.561362}{-69.789537}{0.598192}%
\vSc{375.987124}{307.000000}{-67.278919}{0.608591}%
\vSc{376.234329}{306.438638}{-63.911735}{0.597725}%
\vSc{376.515758}{305.901811}{-59.425120}{0.567771}%
\vSc{376.833756}{305.412980}{-53.377038}{0.522654}%
\vSc{377.192756}{304.993509}{-45.084864}{0.468511}%
\vSc{377.600626}{304.661731}{-33.642193}{0.414408}%
\vSc{378.065203}{304.432147}{-18.351862}{0.372736}%
\vSc{378.576408}{304.314791}{0.000000}{0.356748}%
\vSc{378.775730}{304.314791}{18.351862}{0.372736}%
\vSc{379.009933}{304.432147}{33.642193}{0.414408}%
\vSc{379.277859}{304.661731}{45.084864}{0.468511}%
\vSc{379.561442}{304.993509}{53.377038}{0.522654}%
\vSc{379.844036}{305.412980}{59.425120}{0.567771}%
\vSc{380.114265}{305.901811}{63.911735}{0.597725}%
\vSc{380.364978}{306.438638}{67.278919}{0.608591}%
\vSc{380.592027}{307.000000}{69.789537}{0.598192}%
}}%
{\color{black!65}\vlB{%
\vSc{380.793538}{307.561362}{71.572021}{0.565843}%
\vSc{380.969573}{308.098189}{72.629102}{0.512191}%
\vSc{381.122076}{308.587020}{72.789128}{0.439134}%
\vSc{381.255423}{309.006491}{71.513174}{0.349830}%
\vSc{381.379770}{309.338269}{67.154604}{0.249127}%
\vSc{381.537150}{309.567853}{53.153120}{0.146651}%
\vSc{382.025214}{309.685209}{0.000000}{0.084974}%
\vSc{381.710068}{309.685209}{-53.153120}{0.146651}%
\vSc{381.737354}{309.567853}{-67.154604}{0.249127}%
\vSc{381.820656}{309.338269}{-71.513174}{0.349830}%
\vSc{381.928170}{309.006491}{-72.789128}{0.439134}%
\vSc{382.058520}{308.587020}{-72.629102}{0.512191}%
\vSc{382.214273}{308.098189}{-71.572021}{0.565843}%
\vSc{382.398289}{307.561362}{-69.789537}{0.598192}%
\vSc{382.612963}{307.000000}{-67.278919}{0.608591}%
\vSc{382.860168}{306.438638}{-63.911735}{0.597725}%
\vSc{383.141597}{305.901811}{-59.425120}{0.567771}%
\vSc{383.459595}{305.412980}{-53.377038}{0.522654}%
\vSc{383.818595}{304.993509}{-45.084864}{0.468511}%
\vSc{384.226465}{304.661731}{-33.642193}{0.414408}%
\vSc{384.691042}{304.432147}{-18.351862}{0.372736}%
\vSc{385.202247}{304.314791}{0.000000}{0.356748}%
\vSc{385.401569}{304.314791}{18.351862}{0.372736}%
\vSc{385.635771}{304.432147}{33.642193}{0.414408}%
\vSc{385.903697}{304.661731}{45.084864}{0.468511}%
\vSc{386.187281}{304.993509}{53.377038}{0.522654}%
\vSc{386.469875}{305.412980}{59.425120}{0.567771}%
\vSc{386.740104}{305.901811}{63.911735}{0.597725}%
\vSc{386.990817}{306.438638}{67.278919}{0.608591}%
\vSc{387.217866}{307.000000}{69.789537}{0.598192}%
\vSc{387.419377}{307.561362}{71.572021}{0.565843}%
\vSc{387.595412}{308.098189}{72.629102}{0.512191}%
}}%
{\color{black!65}\vlB{%
\vSc{387.747914}{308.587020}{72.789128}{0.439134}%
\vSc{387.881262}{309.006491}{71.513174}{0.349830}%
\vSc{388.005609}{309.338269}{67.154604}{0.249127}%
\vSc{388.162989}{309.567853}{53.153120}{0.146651}%
\vSc{388.651053}{309.685209}{0.000000}{0.084974}%
\vSc{388.335907}{309.685209}{-53.153120}{0.146651}%
\vSc{388.363193}{309.567853}{-67.154604}{0.249127}%
\vSc{388.446495}{309.338269}{-71.513174}{0.349830}%
\vSc{388.554009}{309.006491}{-72.789128}{0.439134}%
\vSc{388.684359}{308.587020}{-72.629102}{0.512191}%
\vSc{388.840112}{308.098189}{-71.572021}{0.565843}%
\vSc{389.024128}{307.561362}{-69.789537}{0.598192}%
\vSc{389.238802}{307.000000}{-67.278919}{0.608591}%
\vSc{389.486007}{306.438638}{-63.911735}{0.597725}%
\vSc{389.767435}{305.901811}{-59.425120}{0.567771}%
\vSc{390.085434}{305.412980}{-53.377038}{0.522654}%
\vSc{390.444434}{304.993509}{-45.084864}{0.468511}%
\vSc{390.852304}{304.661731}{-33.642193}{0.414408}%
\vSc{391.316881}{304.432147}{-18.351862}{0.372736}%
\vSc{391.828086}{304.314791}{-0.000000}{0.356748}%
\vSc{392.027408}{304.314791}{18.351862}{0.372736}%
\vSc{392.261610}{304.432147}{33.642193}{0.414408}%
\vSc{392.529536}{304.661731}{45.084864}{0.468511}%
\vSc{392.813120}{304.993509}{53.377038}{0.522654}%
\vSc{393.095714}{305.412980}{59.425120}{0.567771}%
\vSc{393.365943}{305.901811}{63.911735}{0.597725}%
\vSc{393.616656}{306.438638}{67.278919}{0.608591}%
\vSc{393.843704}{307.000000}{69.789537}{0.598192}%
\vSc{394.045216}{307.561362}{71.572021}{0.565843}%
\vSc{394.221251}{308.098189}{72.629102}{0.512191}%
\vSc{394.373753}{308.587020}{72.789128}{0.439134}%
\vSc{394.507101}{309.006491}{71.513174}{0.349830}%
}}%
{\color{black!65}\vlB{%
\vSc{394.631448}{309.338269}{67.154604}{0.249127}%
\vSc{394.788828}{309.567853}{53.153120}{0.146651}%
\vSc{395.276892}{309.685209}{0.000000}{0.084974}%
\vSc{394.961746}{309.685209}{-53.153120}{0.146651}%
\vSc{394.989032}{309.567853}{-67.154604}{0.249127}%
\vSc{395.072334}{309.338269}{-71.513174}{0.349830}%
\vSc{395.179848}{309.006491}{-72.789128}{0.439134}%
\vSc{395.310198}{308.587020}{-72.629102}{0.512191}%
\vSc{395.465951}{308.098189}{-71.572021}{0.565843}%
\vSc{395.649967}{307.561362}{-69.789537}{0.598192}%
\vSc{395.864641}{307.000000}{-67.278919}{0.608591}%
\vSc{396.111845}{306.438638}{-63.911735}{0.597725}%
\vSc{396.393274}{305.901811}{-59.425120}{0.567771}%
\vSc{396.711272}{305.412980}{-53.377038}{0.522654}%
\vSc{397.070272}{304.993509}{-45.084864}{0.468511}%
\vSc{397.478143}{304.661731}{-33.642193}{0.414408}%
\vSc{397.942720}{304.432147}{-18.351862}{0.372736}%
\vSc{398.453924}{304.314791}{0.000000}{0.356748}%
\vSc{398.653247}{304.314791}{18.351862}{0.372736}%
\vSc{398.887449}{304.432147}{33.642193}{0.414408}%
\vSc{399.155375}{304.661731}{45.084864}{0.468511}%
\vSc{399.438959}{304.993509}{53.377038}{0.522654}%
\vSc{399.721553}{305.412980}{59.425120}{0.567771}%
\vSc{399.991781}{305.901811}{63.911735}{0.597725}%
\vSc{400.242495}{306.438638}{67.278919}{0.608591}%
\vSc{400.469543}{307.000000}{69.789537}{0.598192}%
\vSc{400.671055}{307.561362}{71.572021}{0.565843}%
\vSc{400.847089}{308.098189}{72.629102}{0.512191}%
\vSc{400.999592}{308.587020}{72.789128}{0.439134}%
\vSc{401.132940}{309.006491}{71.513174}{0.349830}%
\vSc{401.257287}{309.338269}{67.154604}{0.249127}%
\vSc{401.414667}{309.567853}{53.153120}{0.146651}%
}}%
{\color{black!65}\vlB{%
\vSc{401.902731}{309.685209}{0.000000}{0.084974}%
\vSc{401.587585}{309.685209}{-53.153120}{0.146651}%
\vSc{401.614871}{309.567853}{-67.154604}{0.249127}%
\vSc{401.698173}{309.338269}{-71.513174}{0.349830}%
\vSc{401.805687}{309.006491}{-72.789128}{0.439134}%
\vSc{401.936037}{308.587020}{-72.629102}{0.512191}%
\vSc{402.091790}{308.098189}{-71.572021}{0.565843}%
\vSc{402.275806}{307.561362}{-69.789537}{0.598192}%
\vSc{402.490480}{307.000000}{-67.278919}{0.608591}%
\vSc{402.737684}{306.438638}{-63.911735}{0.597725}%
\vSc{403.019113}{305.901811}{-59.425120}{0.567771}%
\vSc{403.337111}{305.412980}{-53.377038}{0.522654}%
\vSc{403.696111}{304.993509}{-45.084864}{0.468511}%
\vSc{404.103982}{304.661731}{-33.642193}{0.414408}%
\vSc{404.568559}{304.432147}{-18.351862}{0.372736}%
\vSc{405.079763}{304.314791}{0.000000}{0.356748}%
\vSc{405.279086}{304.314791}{18.351862}{0.372736}%
\vSc{405.513288}{304.432147}{33.642193}{0.414408}%
\vSc{405.781214}{304.661731}{45.084864}{0.468511}%
\vSc{406.064798}{304.993509}{53.377038}{0.522654}%
\vSc{406.347392}{305.412980}{59.425120}{0.567771}%
\vSc{406.617620}{305.901811}{63.911735}{0.597725}%
\vSc{406.868334}{306.438638}{67.278919}{0.608591}%
\vSc{407.564597}{307.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{355.968979}{298.348526}{2.242963}%
\vRa{357.920366}{298.798526}{6.728889}%
\vRa{359.871752}{299.248526}{4.161543}%
\vRa{361.823138}{299.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{354.878109}{298.348526}{0.067217}%
\vRa{354.647754}{298.798526}{0.201650}%
\vRa{354.417399}{299.248526}{0.336083}%
\vRa{354.187044}{299.698526}{0.470516}%
\vRa{353.956689}{300.148526}{0.604949}%
\vRa{353.726334}{300.598526}{0.739382}%
\vRa{353.495979}{301.048526}{0.873815}%
\vRa{353.265624}{301.498526}{1.008249}%
\vRa{353.035269}{301.948526}{1.142682}%
\vRa{352.804914}{302.398526}{1.277115}%
\vRa{352.574559}{302.848526}{1.411548}%
\vRa{352.344204}{303.298526}{1.545981}%
\vRa{352.113849}{303.748526}{1.680414}%
\vRa{351.883494}{304.198526}{1.814847}%
\vRa{351.653139}{304.648526}{1.949281}%
\vRa{351.422784}{305.098526}{2.083714}%
\vRa{351.192429}{305.548526}{1.675568}%
\vRa{350.962074}{305.998526}{1.245392}%
\vRa{350.731719}{306.448526}{0.815216}%
\vRa{350.501364}{306.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{364.491389}{299.048515}{0.657689}%
\vRa{363.460738}{299.498515}{1.973066}%
\vRa{362.675315}{299.948515}{3.043217}%
\vRa{363.177409}{300.398515}{2.825850}%
\vRa{363.679502}{300.848515}{2.608484}%
\vRa{364.181596}{301.298515}{2.391117}%
\vRa{364.683690}{301.748515}{2.173750}%
\vRa{365.185783}{302.198515}{1.956384}%
\vRa{365.687877}{302.648515}{1.739017}%
\vRa{366.189971}{303.098515}{1.521651}%
\vRa{366.692064}{303.548515}{1.304284}%
\vRa{367.194158}{303.998515}{1.086917}%
\vRa{367.696252}{304.448515}{0.869551}%
\vRa{368.198346}{304.898515}{0.652184}%
\vRa{368.700439}{305.348515}{0.434818}%
\vRa{369.202533}{305.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{353.172490}{305.341084}{0.365162}%
\vRa{352.511959}{305.791084}{1.095486}%
\vRa{351.851428}{306.241084}{1.825809}%
\vRa{351.190897}{306.691084}{2.556133}%
\vRa{350.530367}{307.141084}{3.286457}%
\vRa{350.478526}{307.591084}{3.408091}%
\vRa{350.763253}{308.041084}{3.193156}%
\vRa{351.047980}{308.491084}{2.978222}%
\vRa{351.332707}{308.941084}{2.763288}%
\vRa{351.617434}{309.391084}{2.548354}%
\vRa{351.902162}{309.841084}{2.333420}%
\vRa{352.186889}{310.291084}{2.118486}%
\vRa{352.471616}{310.741084}{1.903552}%
\vRa{352.756343}{311.191084}{1.688618}%
\vRa{353.041070}{311.641084}{1.473684}%
\vRa{353.325797}{312.091084}{1.258750}%
\vRa{353.610524}{312.541084}{1.043816}%
\vRa{353.895251}{312.991084}{0.828882}%
\vRa{354.179978}{313.441084}{0.613948}%
\vRa{354.464705}{313.891084}{0.399014}%
\vRa{354.749433}{314.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{369.293481}{306.473689}{0.296163}%
\vRa{368.470799}{306.923689}{0.888490}%
\vRa{367.648117}{307.373689}{1.480817}%
\vRa{366.825436}{307.823689}{2.073143}%
\vRa{366.002754}{308.273689}{2.665470}%
\vRa{365.180073}{308.723689}{3.257796}%
\vRa{364.357391}{309.173689}{3.850123}%
\vRa{363.534709}{309.623689}{4.442450}%
\vRa{362.712028}{310.073689}{5.034776}%
\vRa{362.770994}{310.523689}{4.745455}%
\vRa{362.976198}{310.973689}{4.309896}%
\vRa{363.181403}{311.423689}{3.874336}%
\vRa{363.386608}{311.873689}{3.438777}%
\vRa{363.591812}{312.323689}{3.003217}%
\vRa{363.797017}{312.773689}{2.567657}%
\vRa{364.002221}{313.223689}{2.132098}%
\vRa{364.207426}{313.673689}{1.696538}%
\vRa{364.412631}{314.123689}{1.260979}%
\vRa{364.617835}{314.573689}{0.825419}%
\vRa{364.823040}{315.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{362.222252}{310.362711}{0.475334}%
\vRa{361.476788}{310.812711}{1.426002}%
\vRa{360.731325}{311.262711}{2.376670}%
\vRa{359.985861}{311.712711}{3.327339}%
\vRa{359.240398}{312.162711}{4.278007}%
\vRa{358.494934}{312.612711}{5.228675}%
\vRa{357.749471}{313.062711}{6.179343}%
\vRa{357.004007}{313.512711}{7.130011}%
\vRa{356.258544}{313.962711}{8.080679}%
\vRa{355.513080}{314.412711}{9.031347}%
\vRa{356.942013}{314.862711}{7.807620}%
\vRa{363.379325}{315.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{354.945325}{298.348526}{1.023654}%
\vRa{354.849403}{298.798526}{3.070962}%
\vRa{354.753482}{299.248526}{5.118270}%
\vRa{354.657560}{299.698526}{7.165578}%
\vRa{354.561638}{300.148526}{7.561329}%
\vRa{354.465716}{300.598526}{6.876365}%
\vRa{354.369794}{301.048526}{6.191401}%
\vRa{354.273872}{301.498526}{5.506438}%
\vRa{354.177950}{301.948526}{4.821474}%
\vRa{354.082029}{302.398526}{4.136510}%
\vRa{353.986107}{302.848526}{3.451546}%
\vRa{353.890185}{303.298526}{2.766582}%
\vRa{353.794263}{303.748526}{2.081618}%
\vRa{353.698341}{304.198526}{1.396654}%
\vRa{353.602419}{304.648526}{0.711690}%
\vRa{353.506498}{305.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{362.594984}{300.101518}{0.251047}%
\vRa{362.594984}{300.551518}{0.753141}%
\vRa{362.594984}{301.001518}{1.255234}%
\vRa{362.594984}{301.451518}{1.757328}%
\vRa{362.594984}{301.901518}{2.259422}%
\vRa{362.594984}{302.351518}{2.761515}%
\vRa{362.594984}{302.801518}{3.263609}%
\vRa{362.594984}{303.251518}{3.765703}%
\vRa{362.594984}{303.701518}{4.267796}%
\vRa{362.594984}{304.151518}{4.769890}%
\vRa{362.594984}{304.601518}{5.271984}%
\vRa{362.594984}{305.051518}{5.774078}%
\vRa{362.594984}{305.501518}{6.276171}%
\vRa{362.594984}{305.951518}{6.778265}%
\vRa{362.594984}{306.401518}{6.830438}%
\vRa{362.594984}{306.851518}{6.007757}%
\vRa{362.594984}{307.301518}{5.185075}%
\vRa{362.594984}{307.751518}{4.362394}%
\vRa{362.594984}{308.201518}{3.539712}%
\vRa{362.594984}{308.651518}{2.717030}%
\vRa{362.594984}{309.101518}{1.894349}%
\vRa{362.594984}{309.551518}{1.071667}%
\vRa{362.594984}{310.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{353.537651}{305.341084}{0.372492}%
\vRa{353.607444}{305.791084}{1.117475}%
\vRa{353.677238}{306.241084}{1.862458}%
\vRa{353.747031}{306.691084}{2.607442}%
\vRa{353.816824}{307.141084}{3.352425}%
\vRa{353.886617}{307.591084}{4.097409}%
\vRa{353.956410}{308.041084}{4.842392}%
\vRa{354.026203}{308.491084}{5.587375}%
\vRa{354.095996}{308.941084}{6.332359}%
\vRa{354.165789}{309.391084}{7.077342}%
\vRa{354.235582}{309.841084}{7.822325}%
\vRa{354.305375}{310.291084}{8.035533}%
\vRa{354.375168}{310.741084}{7.220276}%
\vRa{354.444961}{311.191084}{6.405020}%
\vRa{354.514754}{311.641084}{5.589763}%
\vRa{354.584547}{312.091084}{4.774507}%
\vRa{354.654340}{312.541084}{3.959250}%
\vRa{354.724133}{312.991084}{3.143994}%
\vRa{354.793926}{313.441084}{2.328737}%
\vRa{354.863719}{313.891084}{1.513480}%
\vRa{354.933512}{314.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{362.204541}{300.101518}{0.390443}%
\vRa{361.423655}{300.551518}{1.171329}%
\vRa{360.642769}{301.001518}{1.952215}%
\vRa{359.861883}{301.451518}{2.733100}%
\vRa{359.080998}{301.901518}{3.513986}%
\vRa{358.300112}{302.351518}{4.294872}%
\vRa{357.519226}{302.801518}{5.075758}%
\vRa{356.738340}{303.251518}{5.856644}%
\vRa{355.957454}{303.701518}{6.637529}%
\vRa{355.176569}{304.151518}{7.418415}%
\vRa{354.395683}{304.601518}{8.199301}%
\vRa{353.614797}{305.051518}{8.980187}%
\vRa{354.200627}{305.501518}{8.394357}%
\vRa{355.015403}{305.951518}{7.579581}%
\vRa{355.830179}{306.401518}{6.764804}%
\vRa{356.644956}{306.851518}{5.950028}%
\vRa{357.459732}{307.301518}{5.135251}%
\vRa{358.274509}{307.751518}{4.320475}%
\vRa{359.089285}{308.201518}{3.505699}%
\vRa{359.904061}{308.651518}{2.690922}%
\vRa{360.718838}{309.101518}{1.876146}%
\vRa{361.533614}{309.551518}{1.061369}%
\vRa{362.348391}{310.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{364.732072}{299.048515}{57.677363}{8.786662}%
\vSd{362.378073}{300.101518}{41.868190}{9.547479}%
\vSd{353.184896}{298.348526}{102.033056}{7.149654}%
\vSd{362.299278}{310.362711}{65.486526}{5.812697}%
\vSd{354.970622}{298.348526}{3.998754}{10.037864}%
\vSd{350.020537}{314.951485}{-122.322637}{8.786662}%
\vSd{354.920256}{300.101518}{-167.014302}{7.801204}%
\vSd{354.970622}{314.951485}{3.998754}{10.037864}%
\vSd{353.181595}{314.951485}{-98.816083}{9.725302}%
\vSd{353.345630}{310.362711}{-151.088184}{10.386788}%
\vSd{350.112195}{307.526311}{-34.265443}{3.881206}%
\vSd{350.005880}{298.348526}{117.107905}{10.310380}%
\vSd{362.464938}{300.101518}{-23.586923}{2.631589}%
\vSd{364.717415}{315.651474}{-62.892095}{10.310380}%
\vSd{362.269984}{300.101518}{90.000000}{10.261193}%
\vSd{353.340483}{300.101518}{150.046501}{10.493888}%
\vSd{354.825329}{310.362711}{148.882666}{8.879339}%
\vSd{362.439019}{310.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{349.939119}{307.526311}{-62.892095}{10.310380}%
\vSk{354.965392}{298.348526}{3.998754}{10.037864}%
\vSk{364.668694}{299.048515}{57.677363}{8.786662}%
\vSk{364.650654}{306.473689}{117.107905}{10.310380}%
\vSk{354.965392}{315.651474}{-176.001246}{10.037864}%
\vSk{349.957158}{314.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(360.00000,281.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 1}}}%
{\color{vltTeal}\vlB{%
\vSo{360.000000}{332.000000}{0.000000}{20.100000}%
\vRa{378.200000}{330.404000}{0.535714}%
\vRa{378.200000}{330.854000}{1.607143}%
\vRa{378.200000}{331.304000}{2.678571}%
\vRa{378.200000}{331.754000}{3.750000}%
\vRa{378.200000}{332.204000}{2.778571}%
\vRa{378.200000}{332.654000}{1.707143}%
\vRa{378.200000}{333.104000}{0.635714}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{417.968979}{298.348526}{2.242963}%
\vRa{419.920366}{298.798526}{6.728889}%
\vRa{421.871752}{299.248526}{4.161543}%
\vRa{423.823138}{299.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{416.878109}{298.348526}{0.067217}%
\vRa{416.647754}{298.798526}{0.201650}%
\vRa{416.417399}{299.248526}{0.336083}%
\vRa{416.187044}{299.698526}{0.470516}%
\vRa{415.956689}{300.148526}{0.604949}%
\vRa{415.726334}{300.598526}{0.739382}%
\vRa{415.495979}{301.048526}{0.873815}%
\vRa{415.265624}{301.498526}{1.008249}%
\vRa{415.035269}{301.948526}{1.142682}%
\vRa{414.804914}{302.398526}{1.277115}%
\vRa{414.574559}{302.848526}{1.411548}%
\vRa{414.344204}{303.298526}{1.545981}%
\vRa{414.113849}{303.748526}{1.680414}%
\vRa{413.883494}{304.198526}{1.814847}%
\vRa{413.653139}{304.648526}{1.949281}%
\vRa{413.422784}{305.098526}{2.083714}%
\vRa{413.192429}{305.548526}{1.675568}%
\vRa{412.962074}{305.998526}{1.245392}%
\vRa{412.731719}{306.448526}{0.815216}%
\vRa{412.501364}{306.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{426.491389}{299.048515}{0.657689}%
\vRa{425.460738}{299.498515}{1.973066}%
\vRa{424.675315}{299.948515}{3.043217}%
\vRa{425.177409}{300.398515}{2.825850}%
\vRa{425.679502}{300.848515}{2.608484}%
\vRa{426.181596}{301.298515}{2.391117}%
\vRa{426.683690}{301.748515}{2.173750}%
\vRa{427.185783}{302.198515}{1.956384}%
\vRa{427.687877}{302.648515}{1.739017}%
\vRa{428.189971}{303.098515}{1.521651}%
\vRa{428.692064}{303.548515}{1.304284}%
\vRa{429.194158}{303.998515}{1.086917}%
\vRa{429.696252}{304.448515}{0.869551}%
\vRa{430.198346}{304.898515}{0.652184}%
\vRa{430.700439}{305.348515}{0.434818}%
\vRa{431.202533}{305.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{415.172490}{305.341084}{0.365162}%
\vRa{414.511959}{305.791084}{1.095486}%
\vRa{413.851428}{306.241084}{1.825809}%
\vRa{413.190897}{306.691084}{2.556133}%
\vRa{412.530367}{307.141084}{3.286457}%
\vRa{412.478526}{307.591084}{3.408091}%
\vRa{412.763253}{308.041084}{3.193156}%
\vRa{413.047980}{308.491084}{2.978222}%
\vRa{413.332707}{308.941084}{2.763288}%
\vRa{413.617434}{309.391084}{2.548354}%
\vRa{413.902162}{309.841084}{2.333420}%
\vRa{414.186889}{310.291084}{2.118486}%
\vRa{414.471616}{310.741084}{1.903552}%
\vRa{414.756343}{311.191084}{1.688618}%
\vRa{415.041070}{311.641084}{1.473684}%
\vRa{415.325797}{312.091084}{1.258750}%
\vRa{415.610524}{312.541084}{1.043816}%
\vRa{415.895251}{312.991084}{0.828882}%
\vRa{416.179978}{313.441084}{0.613948}%
\vRa{416.464705}{313.891084}{0.399014}%
\vRa{416.749433}{314.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{431.293481}{306.473689}{0.296163}%
\vRa{430.470799}{306.923689}{0.888490}%
\vRa{429.648117}{307.373689}{1.480817}%
\vRa{428.825436}{307.823689}{2.073143}%
\vRa{428.002754}{308.273689}{2.665470}%
\vRa{427.180073}{308.723689}{3.257796}%
\vRa{426.357391}{309.173689}{3.850123}%
\vRa{425.534709}{309.623689}{4.442450}%
\vRa{424.712028}{310.073689}{5.034776}%
\vRa{424.770994}{310.523689}{4.745455}%
\vRa{424.976198}{310.973689}{4.309896}%
\vRa{425.181403}{311.423689}{3.874336}%
\vRa{425.386608}{311.873689}{3.438777}%
\vRa{425.591812}{312.323689}{3.003217}%
\vRa{425.797017}{312.773689}{2.567657}%
\vRa{426.002221}{313.223689}{2.132098}%
\vRa{426.207426}{313.673689}{1.696538}%
\vRa{426.412631}{314.123689}{1.260979}%
\vRa{426.617835}{314.573689}{0.825419}%
\vRa{426.823040}{315.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{424.222252}{310.362711}{0.475334}%
\vRa{423.476788}{310.812711}{1.426002}%
\vRa{422.731325}{311.262711}{2.376670}%
\vRa{421.985861}{311.712711}{3.327339}%
\vRa{421.240398}{312.162711}{4.278007}%
\vRa{420.494934}{312.612711}{5.228675}%
\vRa{419.749471}{313.062711}{6.179343}%
\vRa{419.004007}{313.512711}{7.130011}%
\vRa{418.258544}{313.962711}{8.080679}%
\vRa{417.513080}{314.412711}{9.031347}%
\vRa{418.942013}{314.862711}{7.807620}%
\vRa{425.379325}{315.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{416.945325}{298.348526}{1.023654}%
\vRa{416.849403}{298.798526}{3.070962}%
\vRa{416.753482}{299.248526}{5.118270}%
\vRa{416.657560}{299.698526}{7.165578}%
\vRa{416.561638}{300.148526}{7.561329}%
\vRa{416.465716}{300.598526}{6.876365}%
\vRa{416.369794}{301.048526}{6.191401}%
\vRa{416.273872}{301.498526}{5.506438}%
\vRa{416.177950}{301.948526}{4.821474}%
\vRa{416.082029}{302.398526}{4.136510}%
\vRa{415.986107}{302.848526}{3.451546}%
\vRa{415.890185}{303.298526}{2.766582}%
\vRa{415.794263}{303.748526}{2.081618}%
\vRa{415.698341}{304.198526}{1.396654}%
\vRa{415.602419}{304.648526}{0.711690}%
\vRa{415.506498}{305.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{424.594984}{300.101518}{0.251047}%
\vRa{424.594984}{300.551518}{0.753141}%
\vRa{424.594984}{301.001518}{1.255234}%
\vRa{424.594984}{301.451518}{1.757328}%
\vRa{424.594984}{301.901518}{2.259422}%
\vRa{424.594984}{302.351518}{2.761515}%
\vRa{424.594984}{302.801518}{3.263609}%
\vRa{424.594984}{303.251518}{3.765703}%
\vRa{424.594984}{303.701518}{4.267796}%
\vRa{424.594984}{304.151518}{4.769890}%
\vRa{424.594984}{304.601518}{5.271984}%
\vRa{424.594984}{305.051518}{5.774078}%
\vRa{424.594984}{305.501518}{6.276171}%
\vRa{424.594984}{305.951518}{6.778265}%
\vRa{424.594984}{306.401518}{6.830438}%
\vRa{424.594984}{306.851518}{6.007757}%
\vRa{424.594984}{307.301518}{5.185075}%
\vRa{424.594984}{307.751518}{4.362394}%
\vRa{424.594984}{308.201518}{3.539712}%
\vRa{424.594984}{308.651518}{2.717030}%
\vRa{424.594984}{309.101518}{1.894349}%
\vRa{424.594984}{309.551518}{1.071667}%
\vRa{424.594984}{310.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{415.537651}{305.341084}{0.372492}%
\vRa{415.607444}{305.791084}{1.117475}%
\vRa{415.677238}{306.241084}{1.862458}%
\vRa{415.747031}{306.691084}{2.607442}%
\vRa{415.816824}{307.141084}{3.352425}%
\vRa{415.886617}{307.591084}{4.097409}%
\vRa{415.956410}{308.041084}{4.842392}%
\vRa{416.026203}{308.491084}{5.587375}%
\vRa{416.095996}{308.941084}{6.332359}%
\vRa{416.165789}{309.391084}{7.077342}%
\vRa{416.235582}{309.841084}{7.822325}%
\vRa{416.305375}{310.291084}{8.035533}%
\vRa{416.375168}{310.741084}{7.220276}%
\vRa{416.444961}{311.191084}{6.405020}%
\vRa{416.514754}{311.641084}{5.589763}%
\vRa{416.584547}{312.091084}{4.774507}%
\vRa{416.654340}{312.541084}{3.959250}%
\vRa{416.724133}{312.991084}{3.143994}%
\vRa{416.793926}{313.441084}{2.328737}%
\vRa{416.863719}{313.891084}{1.513480}%
\vRa{416.933512}{314.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{424.204541}{300.101518}{0.390443}%
\vRa{423.423655}{300.551518}{1.171329}%
\vRa{422.642769}{301.001518}{1.952215}%
\vRa{421.861883}{301.451518}{2.733100}%
\vRa{421.080998}{301.901518}{3.513986}%
\vRa{420.300112}{302.351518}{4.294872}%
\vRa{419.519226}{302.801518}{5.075758}%
\vRa{418.738340}{303.251518}{5.856644}%
\vRa{417.957454}{303.701518}{6.637529}%
\vRa{417.176569}{304.151518}{7.418415}%
\vRa{416.395683}{304.601518}{8.199301}%
\vRa{415.614797}{305.051518}{8.980187}%
\vRa{416.200627}{305.501518}{8.394357}%
\vRa{417.015403}{305.951518}{7.579581}%
\vRa{417.830179}{306.401518}{6.764804}%
\vRa{418.644956}{306.851518}{5.950028}%
\vRa{419.459732}{307.301518}{5.135251}%
\vRa{420.274509}{307.751518}{4.320475}%
\vRa{421.089285}{308.201518}{3.505699}%
\vRa{421.904061}{308.651518}{2.690922}%
\vRa{422.718838}{309.101518}{1.876146}%
\vRa{423.533614}{309.551518}{1.061369}%
\vRa{424.348391}{310.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{426.732072}{299.048515}{57.677363}{8.786662}%
\vSd{424.378073}{300.101518}{41.868190}{9.547479}%
\vSd{415.184896}{298.348526}{102.033056}{7.149654}%
\vSd{424.299278}{310.362711}{65.486526}{5.812697}%
\vSd{416.970622}{298.348526}{3.998754}{10.037864}%
\vSd{412.020537}{314.951485}{-122.322637}{8.786662}%
\vSd{416.920256}{300.101518}{-167.014302}{7.801204}%
\vSd{416.970622}{314.951485}{3.998754}{10.037864}%
\vSd{415.181595}{314.951485}{-98.816083}{9.725302}%
\vSd{415.345630}{310.362711}{-151.088184}{10.386788}%
\vSd{412.112195}{307.526311}{-34.265443}{3.881206}%
\vSd{412.005880}{298.348526}{117.107905}{10.310380}%
\vSd{424.464938}{300.101518}{-23.586923}{2.631589}%
\vSd{426.717415}{315.651474}{-62.892095}{10.310380}%
\vSd{424.269984}{300.101518}{90.000000}{10.261193}%
\vSd{415.340483}{300.101518}{150.046501}{10.493888}%
\vSd{416.825329}{310.362711}{148.882666}{8.879339}%
\vSd{424.439019}{310.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{411.939119}{307.526311}{-62.892095}{10.310380}%
\vSk{416.965392}{298.348526}{3.998754}{10.037864}%
\vSk{426.668694}{299.048515}{57.677363}{8.786662}%
\vSk{426.650654}{306.473689}{117.107905}{10.310380}%
\vSk{416.965392}{315.651474}{-176.001246}{10.037864}%
\vSk{411.957158}{314.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(422.00000,281.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 2}}}%
{\color{vltRed}\vlB{%
\vSo{401.900000}{332.000000}{180.000000}{20.100000}%
\vRa{403.264286}{330.404000}{0.535714}%
\vRa{402.192857}{330.854000}{1.607143}%
\vRa{401.121429}{331.304000}{2.678571}%
\vRa{400.050000}{331.754000}{3.750000}%
\vRa{401.021429}{332.204000}{2.778571}%
\vRa{402.092857}{332.654000}{1.707143}%
\vRa{403.164286}{333.104000}{0.635714}%
}}%
{\color{black}\vlB{%
\vSn{382.003571}{128.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(382.42857,114.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{435.861595}{128.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(436.28660,114.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\sqrt3$}}}%
{\color{black}\vlB{%
\vSn{350.000000}{128.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(346.00000,128.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{350.000000}{176.888889}{0.000000}{3.000000}%
}}%
{\color{black}\put(346.00000,176.88889){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{350.000000}{225.777778}{0.000000}{3.000000}%
}}%
{\color{black}\put(346.00000,225.77778){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSe{353.000000}{128.000000}{0.000000}{103.000000}%
\vSe{352.450000}{128.000000}{90.000000}{110.000000}%
}}%
{\color{black}\put(404.50000,94.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\omega_s/\omega_\star$}}}%
{\color{black}\put(353.00000,255.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $m|h_s|^2$}}}%
{\color{white}\vlB{%
\vRa{381.330098}{125.200000}{2.196947}%
\vRa{380.606047}{125.650000}{3.645050}%
\vRa{380.185528}{126.100000}{4.486086}%
\vRa{379.911458}{126.550000}{5.034226}%
\vRa{379.738642}{127.000000}{5.379859}%
\vRa{379.648093}{127.450000}{5.560956}%
\vRa{379.631424}{127.900000}{5.594294}%
\vRa{379.688770}{128.350000}{5.479603}%
\vRa{379.823621}{128.800000}{5.209902}%
\vRa{380.049211}{129.250000}{4.758720}%
\vRa{380.396118}{129.700000}{4.064907}%
\vRa{380.946386}{130.150000}{2.964370}%
}}%
{\color{black}\vlB{%
\vSf{384.776014}{128.000000}{91.250000}{0.122163}%
\vSf{384.768880}{128.122134}{93.750000}{0.122163}%
\vSf{384.757292}{128.244036}{96.250000}{0.122163}%
\vSf{384.741270}{128.365473}{98.750000}{0.122163}%
\vSf{384.720847}{128.486215}{101.250000}{0.122163}%
\vSf{384.696060}{128.606031}{103.750000}{0.122163}%
\vSf{384.666956}{128.724693}{106.250000}{0.122163}%
\vSf{384.633592}{128.841976}{108.750000}{0.122163}%
\vSf{384.596031}{128.957656}{111.250000}{0.122163}%
\vSf{384.554343}{129.071514}{113.750000}{0.122163}%
\vSf{384.508609}{129.183331}{116.250000}{0.122163}%
\vSf{384.458916}{129.292896}{118.750000}{0.122163}%
\vSf{384.405357}{129.400000}{121.250000}{0.122163}%
\vSf{384.348036}{129.504439}{123.750000}{0.122163}%
\vSf{384.287061}{129.606014}{126.250000}{0.122163}%
\vSf{384.222548}{129.704532}{128.750000}{0.122163}%
\vSf{384.154620}{129.799805}{131.250000}{0.122163}%
\vSf{384.083407}{129.891653}{133.750000}{0.122163}%
\vSf{384.009043}{129.979899}{136.250000}{0.122163}%
\vSf{383.931671}{130.064377}{138.750000}{0.122163}%
\vSf{383.851438}{130.144924}{141.250000}{0.122163}%
\vSf{383.768496}{130.221389}{143.750000}{0.122163}%
\vSf{383.683004}{130.293626}{146.250000}{0.122163}%
\vSf{383.595123}{130.361496}{148.750000}{0.122163}%
\vSf{383.505023}{130.424871}{151.250000}{0.122163}%
\vSf{383.412873}{130.483630}{153.750000}{0.122163}%
\vSf{383.318849}{130.537662}{156.250000}{0.122163}%
\vSf{383.223131}{130.586863}{158.750000}{0.122163}%
\vSf{383.125900}{130.631139}{161.250000}{0.122163}%
\vSf{383.027342}{130.670407}{163.750000}{0.122163}%
\vSf{382.927644}{130.704592}{166.250000}{0.122163}%
\vSf{382.826996}{130.733629}{168.750000}{0.122163}%
}}%
{\color{black}\vlB{%
\vSf{382.725589}{130.757462}{171.250000}{0.122163}%
\vSf{382.623617}{130.776046}{173.750000}{0.122163}%
\vSf{382.521274}{130.789345}{176.250000}{0.122163}%
\vSf{382.418755}{130.797335}{178.750000}{0.122163}%
\vSf{382.296620}{130.800000}{-178.750000}{0.122163}%
\vSf{382.155104}{130.797335}{-176.250000}{0.122163}%
\vSf{382.014108}{130.789345}{-173.750000}{0.122163}%
\vSf{381.873901}{130.776046}{-171.250000}{0.122163}%
\vSf{381.734750}{130.757462}{-168.750000}{0.122163}%
\vSf{381.596919}{130.733629}{-166.250000}{0.122163}%
\vSf{381.460672}{130.704592}{-163.750000}{0.122163}%
\vSf{381.326267}{130.670407}{-161.250000}{0.122163}%
\vSf{381.193961}{130.631139}{-158.750000}{0.122163}%
\vSf{381.064004}{130.586863}{-156.250000}{0.122163}%
\vSf{380.936645}{130.537662}{-153.750000}{0.122163}%
\vSf{380.812126}{130.483630}{-151.250000}{0.122163}%
\vSf{380.690685}{130.424871}{-148.750000}{0.122163}%
\vSf{380.572551}{130.361496}{-146.250000}{0.122163}%
\vSf{380.457950}{130.293626}{-143.750000}{0.122163}%
\vSf{380.347101}{130.221389}{-141.250000}{0.122163}%
\vSf{380.240213}{130.144924}{-138.750000}{0.122163}%
\vSf{380.137492}{130.064377}{-136.250000}{0.122163}%
\vSf{380.039131}{129.979899}{-133.750000}{0.122163}%
\vSf{379.945319}{129.891653}{-131.250000}{0.122163}%
\vSf{379.856234}{129.799805}{-128.750000}{0.122163}%
\vSf{379.772046}{129.704532}{-126.250000}{0.122163}%
\vSf{379.692914}{129.606014}{-123.750000}{0.122163}%
\vSf{379.618990}{129.504439}{-121.250000}{0.122163}%
\vSf{379.550414}{129.400000}{-118.750000}{0.122163}%
\vSf{379.487317}{129.292896}{-116.250000}{0.122163}%
\vSf{379.429819}{129.183331}{-113.750000}{0.122163}%
\vSf{379.378029}{129.071514}{-111.250000}{0.122163}%
}}%
{\color{black}\vlB{%
\vSf{379.332045}{128.957656}{-108.750000}{0.122163}%
\vSf{379.291957}{128.841976}{-106.250000}{0.122163}%
\vSf{379.257839}{128.724693}{-103.750000}{0.122163}%
\vSf{379.229756}{128.606031}{-101.250000}{0.122163}%
\vSf{379.207763}{128.486215}{-98.750000}{0.122163}%
\vSf{379.191901}{128.365473}{-96.250000}{0.122163}%
\vSf{379.182200}{128.244036}{-93.750000}{0.122163}%
\vSf{379.178679}{128.122134}{-91.250000}{0.122163}%
\vSf{379.178679}{128.000000}{-88.750000}{0.122163}%
\vSf{379.182200}{127.877866}{-86.250000}{0.122163}%
\vSf{379.191901}{127.755964}{-83.750000}{0.122163}%
\vSf{379.207763}{127.634527}{-81.250000}{0.122163}%
\vSf{379.229756}{127.513785}{-78.750000}{0.122163}%
\vSf{379.257839}{127.393969}{-76.250000}{0.122163}%
\vSf{379.291957}{127.275307}{-73.750000}{0.122163}%
\vSf{379.332045}{127.158024}{-71.250000}{0.122163}%
\vSf{379.378029}{127.042344}{-68.750000}{0.122163}%
\vSf{379.429819}{126.928486}{-66.250000}{0.122163}%
\vSf{379.487317}{126.816669}{-63.750000}{0.122163}%
\vSf{379.550414}{126.707104}{-61.250000}{0.122163}%
\vSf{379.618990}{126.600000}{-58.750000}{0.122163}%
\vSf{379.692914}{126.495561}{-56.250000}{0.122163}%
\vSf{379.772046}{126.393986}{-53.750000}{0.122163}%
\vSf{379.856234}{126.295468}{-51.250000}{0.122163}%
\vSf{379.945319}{126.200195}{-48.750000}{0.122163}%
\vSf{380.039131}{126.108347}{-46.250000}{0.122163}%
\vSf{380.137492}{126.020101}{-43.750000}{0.122163}%
\vSf{380.240213}{125.935623}{-41.250000}{0.122163}%
\vSf{380.347101}{125.855076}{-38.750000}{0.122163}%
\vSf{380.457950}{125.778611}{-36.250000}{0.122163}%
\vSf{380.572551}{125.706374}{-33.750000}{0.122163}%
\vSf{380.690685}{125.638504}{-31.250000}{0.122163}%
}}%
{\color{black}\vlB{%
\vSf{380.812126}{125.575129}{-28.750000}{0.122163}%
\vSf{380.936645}{125.516370}{-26.250000}{0.122163}%
\vSf{381.064004}{125.462338}{-23.750000}{0.122163}%
\vSf{381.193961}{125.413137}{-21.250000}{0.122163}%
\vSf{381.326267}{125.368861}{-18.750000}{0.122163}%
\vSf{381.460672}{125.329593}{-16.250000}{0.122163}%
\vSf{381.596919}{125.295408}{-13.750000}{0.122163}%
\vSf{381.734750}{125.266371}{-11.250000}{0.122163}%
\vSf{381.873901}{125.242538}{-8.750000}{0.122163}%
\vSf{382.014108}{125.223954}{-6.250000}{0.122163}%
\vSf{382.155104}{125.210655}{-3.750000}{0.122163}%
\vSf{382.296620}{125.202665}{-1.250000}{0.122163}%
\vSf{382.418755}{125.200000}{1.250000}{0.122163}%
\vSf{382.521274}{125.202665}{3.750000}{0.122163}%
\vSf{382.623617}{125.210655}{6.250000}{0.122163}%
\vSf{382.725589}{125.223954}{8.750000}{0.122163}%
\vSf{382.826996}{125.242538}{11.250000}{0.122163}%
\vSf{382.927644}{125.266371}{13.750000}{0.122163}%
\vSf{383.027342}{125.295408}{16.250000}{0.122163}%
\vSf{383.125900}{125.329593}{18.750000}{0.122163}%
\vSf{383.223131}{125.368861}{21.250000}{0.122163}%
\vSf{383.318849}{125.413137}{23.750000}{0.122163}%
\vSf{383.412873}{125.462338}{26.250000}{0.122163}%
\vSf{383.505023}{125.516370}{28.750000}{0.122163}%
\vSf{383.595123}{125.575129}{31.250000}{0.122163}%
\vSf{383.683004}{125.638504}{33.750000}{0.122163}%
\vSf{383.768496}{125.706374}{36.250000}{0.122163}%
\vSf{383.851438}{125.778611}{38.750000}{0.122163}%
\vSf{383.931671}{125.855076}{41.250000}{0.122163}%
\vSf{384.009043}{125.935623}{43.750000}{0.122163}%
\vSf{384.083407}{126.020101}{46.250000}{0.122163}%
\vSf{384.154620}{126.108347}{48.750000}{0.122163}%
}}%
{\color{black}\vlB{%
\vSf{384.222548}{126.200195}{51.250000}{0.122163}%
\vSf{384.287061}{126.295468}{53.750000}{0.122163}%
\vSf{384.348036}{126.393986}{56.250000}{0.122163}%
\vSf{384.405357}{126.495561}{58.750000}{0.122163}%
\vSf{384.458916}{126.600000}{61.250000}{0.122163}%
\vSf{384.508609}{126.707104}{63.750000}{0.122163}%
\vSf{384.554343}{126.816669}{66.250000}{0.122163}%
\vSf{384.596031}{126.928486}{68.750000}{0.122163}%
\vSf{384.633592}{127.042344}{71.250000}{0.122163}%
\vSf{384.666956}{127.158024}{73.750000}{0.122163}%
\vSf{384.696060}{127.275307}{76.250000}{0.122163}%
\vSf{384.720847}{127.393969}{78.750000}{0.122163}%
\vSf{384.741270}{127.513785}{81.250000}{0.122163}%
\vSf{384.757292}{127.634527}{83.750000}{0.122163}%
\vSf{384.768880}{127.755964}{86.250000}{0.122163}%
\vSf{384.776014}{127.877866}{88.750000}{0.122163}%
}}%
{\color{vltRed}\vlB{%
\vSae{435.236595}{128.000000}{90.000000}{97.777778}%
}}%
{\color{vltRed}\put(436.286595,225.777778){\circle*{5.600000}}}%
{\color{black}\put(436.28660,232.13333){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\put(391.00000,66.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $k_\star\mathcal R(0)=0+\tfrac23=\tfrac23$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{46.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,26.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\mathsf K/k_\star=\left(\begin{smallmatrix}2&-1\\-1&2\end{smallmatrix}\right),\quad\mathsf M=m\Id,\quad\omega_\star^2=k_\star/m$}}}%
\end{picture}%


==> vlt-figures/figure-089.tex <==
\begin{picture}(470,370)%
{\color{black}\put(120.00000,352.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Joint classical equilibrium}}}%
{\color{black}\put(354.00000,352.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Marginal and conditional densities}}}%
{\color{black}\vlB{%
\vSn{53.981977}{142.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(54.40698,128.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-2$}}}%
{\color{black}\vlB{%
\vSn{126.075000}{142.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(126.50000,128.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{198.168023}{142.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(198.59302,128.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{147.406977}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,147.40698){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-2$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{219.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,219.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{291.593023}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,291.59302){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSe{49.000000}{142.000000}{0.000000}{155.000000}%
\vSe{48.450000}{142.000000}{90.000000}{155.000000}%
}}%
{\color{black}\put(126.50000,108.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $q_1$}}}%
{\color{black}\put(49.00000,314.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $q_2$}}}%
{\color{vltTeal!6}\vlB{%
\vRa{92.770614}{160.636293}{8.820064}%
\vRa{89.727925}{161.086293}{15.355443}%
\vRa{87.734162}{161.536293}{19.792970}%
\vRa{86.151950}{161.986293}{23.407393}%
\vRa{84.827542}{162.436293}{26.506209}%
\vRa{83.685086}{162.886293}{29.241120}%
\vRa{82.665476}{163.336293}{31.730341}%
\vRa{81.742423}{163.786293}{34.026446}%
\vRa{80.910792}{164.236293}{36.139708}%
\vRa{80.144001}{164.686293}{38.123290}%
\vRa{79.430039}{165.136293}{40.001215}%
\vRa{78.759753}{165.586293}{41.791787}%
\vRa{78.139404}{166.036293}{43.482486}%
\vRa{77.560779}{166.486293}{45.089735}%
\vRa{77.007548}{166.936293}{46.646198}%
\vRa{76.491828}{167.386293}{48.127637}%
\vRa{76.005177}{167.836293}{49.550939}%
\vRa{75.534297}{168.286293}{50.942698}%
\vRa{75.103231}{168.736293}{52.254830}%
\vRa{74.681565}{169.186293}{53.548163}%
\vRa{74.288910}{169.636293}{54.783473}%
\vRa{73.909908}{170.086293}{55.991476}%
\vRa{73.551664}{170.536293}{57.157965}%
\vRa{73.209145}{170.986293}{58.293004}%
\vRa{72.882716}{171.436293}{59.395862}%
\vRa{72.571585}{171.886293}{60.468123}%
\vRa{72.274698}{172.336293}{61.511897}%
\vRa{71.990725}{172.786293}{62.529842}%
\vRa{71.721379}{173.236293}{63.518535}%
\vRa{71.461022}{173.686293}{64.489249}%
\vRa{71.217445}{174.136293}{65.426403}%
\vRa{70.977718}{174.586293}{66.355857}%
}}%
{\color{vltTeal!6}\vlB{%
\vRa{70.758337}{175.036293}{67.244618}%
\vRa{70.538957}{175.486293}{68.133380}%
\vRa{70.340118}{175.936293}{68.981057}%
\vRa{70.143530}{176.386293}{69.824232}%
\vRa{69.959364}{176.836293}{70.642565}%
\vRa{69.784314}{177.286293}{71.442665}%
\vRa{69.613084}{177.736293}{72.235126}%
\vRa{69.458444}{178.186293}{72.994406}%
\vRa{69.303804}{178.636293}{73.753686}%
\vRa{69.163403}{179.086293}{74.484487}%
\vRa{69.028158}{179.536293}{75.204978}%
\vRa{68.896969}{179.986293}{75.917355}%
\vRa{68.780201}{180.436293}{76.600891}%
\vRa{68.663433}{180.886293}{77.284426}%
\vRa{68.558047}{181.336293}{77.945198}%
\vRa{68.458928}{181.786293}{78.593438}%
\vRa{68.360012}{182.236293}{79.241269}%
\vRa{68.277788}{182.686293}{79.855717}%
\vRa{68.195564}{183.136293}{80.470164}%
\vRa{68.118574}{183.586293}{81.074146}%
\vRa{68.052562}{184.036293}{81.656169}%
\vRa{67.986551}{184.486293}{82.238191}%
\vRa{67.929565}{184.936293}{82.802163}%
\vRa{67.879144}{185.386293}{83.353004}%
\vRa{67.828724}{185.836293}{83.903846}%
\vRa{67.790057}{186.286293}{84.431179}%
\vRa{67.754660}{186.736293}{84.951973}%
\vRa{67.719263}{187.186293}{85.472767}%
\vRa{67.697431}{187.636293}{85.966431}%
\vRa{67.676542}{188.086293}{86.458210}%
\vRa{67.656198}{188.536293}{86.948898}%
\vRa{67.649344}{188.986293}{87.412606}%
}}%
{\color{vltTeal!6}\vlB{%
\vRa{67.642490}{189.436293}{87.876313}%
\vRa{67.636940}{189.886293}{88.337412}%
\vRa{67.643691}{190.336293}{88.773910}%
\vRa{67.650443}{190.786293}{89.210408}%
\vRa{67.658621}{191.236293}{89.644050}%
\vRa{67.678584}{191.686293}{90.054125}%
\vRa{67.698547}{192.136293}{90.464199}%
\vRa{67.719506}{192.586293}{90.872282}%
\vRa{67.752321}{193.036293}{91.256651}%
\vRa{67.785137}{193.486293}{91.641020}%
\vRa{67.818029}{193.936293}{92.025234}%
\vRa{67.863370}{194.386293}{92.384553}%
\vRa{67.908711}{194.836293}{92.743872}%
\vRa{67.954051}{195.286293}{93.103191}%
\vRa{68.010350}{195.736293}{93.440594}%
\vRa{68.067916}{196.186293}{93.775460}%
\vRa{68.125483}{196.636293}{94.110327}%
\vRa{68.192014}{197.086293}{94.427264}%
\vRa{68.261535}{197.536293}{94.738222}%
\vRa{68.331056}{197.986293}{95.049181}%
\vRa{68.407241}{198.436293}{95.346811}%
\vRa{68.488469}{198.886293}{95.634355}%
\vRa{68.569697}{199.336293}{95.921899}%
\vRa{68.655018}{199.786293}{96.201257}%
\vRa{68.747729}{200.236293}{96.465836}%
\vRa{68.840439}{200.686293}{96.730414}%
\vRa{68.934433}{201.136293}{96.992427}%
\vRa{69.038425}{201.586293}{97.234444}%
\vRa{69.142416}{202.036293}{97.476461}%
\vRa{69.246407}{202.486293}{97.718478}%
\vRa{69.359758}{202.936293}{97.941776}%
\vRa{69.474848}{203.386293}{98.161596}%
}}%
{\color{vltTeal!6}\vlB{%
\vRa{69.589938}{203.836293}{98.381416}%
\vRa{69.711015}{204.286293}{98.589263}%
\vRa{69.837041}{204.736293}{98.787211}%
\vRa{69.963067}{205.186293}{98.985159}%
\vRa{70.091557}{205.636293}{99.178179}%
\vRa{70.228374}{206.086293}{99.354545}%
\vRa{70.365191}{206.536293}{99.530910}%
\vRa{70.502009}{206.986293}{99.707276}%
\vRa{70.648299}{207.436293}{99.864694}%
\vRa{70.795781}{207.886293}{100.019731}%
\vRa{70.943262}{208.336293}{100.174768}%
\vRa{71.096334}{208.786293}{100.318625}%
\vRa{71.254369}{209.236293}{100.452554}%
\vRa{71.412405}{209.686293}{100.586484}%
\vRa{71.572058}{210.136293}{100.717177}%
\vRa{71.740552}{210.586293}{100.830188}%
\vRa{71.909047}{211.036293}{100.943199}%
\vRa{72.077541}{211.486293}{101.056210}%
\vRa{72.253984}{211.936293}{101.153326}%
\vRa{72.432858}{212.386293}{101.245576}%
\vRa{72.611733}{212.836293}{101.337827}%
\vRa{72.794372}{213.286293}{101.422549}%
\vRa{72.983563}{213.736293}{101.494167}%
\vRa{73.172753}{214.186293}{101.565786}%
\vRa{73.361944}{214.636293}{101.637405}%
\vRa{73.560937}{215.086293}{101.689418}%
\vRa{73.760394}{215.536293}{101.740504}%
\vRa{73.959851}{215.986293}{101.791590}%
\vRa{74.164810}{216.436293}{101.831673}%
\vRa{74.374498}{216.886293}{101.862297}%
\vRa{74.584186}{217.336293}{101.892920}%
\vRa{74.795058}{217.786293}{101.921177}%
}}%
{\color{vltTeal!6}\vlB{%
\vRa{75.014957}{218.236293}{101.931380}%
\vRa{75.234855}{218.686293}{101.941583}%
\vRa{75.454753}{219.136293}{101.951786}%
\vRa{75.681710}{219.586293}{101.947873}%
\vRa{75.911812}{220.036293}{101.937670}%
\vRa{76.141913}{220.486293}{101.927467}%
\vRa{76.374747}{220.936293}{101.911799}%
\vRa{76.615059}{221.386293}{101.881175}%
\vRa{76.855371}{221.836293}{101.850552}%
\vRa{77.095682}{222.286293}{101.819928}%
\vRa{77.344648}{222.736293}{101.771998}%
\vRa{77.595191}{223.186293}{101.720911}%
\vRa{77.845734}{223.636293}{101.669825}%
\vRa{78.100678}{224.086293}{101.609938}%
\vRa{78.361487}{224.536293}{101.538319}%
\vRa{78.622297}{224.986293}{101.466700}%
\vRa{78.883298}{225.436293}{101.394698}%
\vRa{79.154423}{225.886293}{101.302447}%
\vRa{79.425548}{226.336293}{101.210196}%
\vRa{79.696674}{226.786293}{101.117945}%
\vRa{79.974213}{227.236293}{101.012868}%
\vRa{80.255718}{227.686293}{100.899857}%
\vRa{80.537224}{228.136293}{100.786846}%
\vRa{80.821123}{228.586293}{100.669048}%
\vRa{81.113087}{229.036293}{100.535118}%
\vRa{81.405052}{229.486293}{100.401189}%
\vRa{81.697017}{229.936293}{100.267260}%
\vRa{81.997993}{230.386293}{100.115308}%
\vRa{82.300511}{230.836293}{99.960271}%
\vRa{82.603030}{231.286293}{99.805234}%
\vRa{82.910829}{231.736293}{99.639635}%
\vRa{83.224012}{232.186293}{99.463270}%
}}%
{\color{vltTeal!6}\vlB{%
\vRa{83.537194}{232.636293}{99.286904}%
\vRa{83.852052}{233.086293}{99.107190}%
\vRa{84.176026}{233.536293}{98.909241}%
\vRa{84.500000}{233.986293}{98.711293}%
\vRa{84.823974}{234.436293}{98.513345}%
\vRa{85.157092}{234.886293}{98.297110}%
\vRa{85.492002}{235.336293}{98.077290}%
\vRa{85.826912}{235.786293}{97.857470}%
\vRa{86.167817}{236.236293}{97.625659}%
\vRa{86.513826}{236.686293}{97.383641}%
\vRa{86.859834}{237.136293}{97.141624}%
\vRa{87.208886}{237.586293}{96.893520}%
\vRa{87.566176}{238.036293}{96.628942}%
\vRa{87.923465}{238.486293}{96.364363}%
\vRa{88.281065}{238.936293}{96.099163}%
\vRa{88.649837}{239.386293}{95.811619}%
\vRa{89.018609}{239.836293}{95.524075}%
\vRa{89.387381}{240.286293}{95.236530}%
\vRa{89.765686}{240.736293}{94.929920}%
\vRa{90.146165}{241.186293}{94.618962}%
\vRa{90.526644}{241.636293}{94.308004}%
\vRa{90.914698}{242.086293}{93.981897}%
\vRa{91.307131}{242.536293}{93.647031}%
\vRa{91.699564}{242.986293}{93.312164}%
\vRa{92.097955}{243.436293}{92.965383}%
\vRa{92.502614}{243.886293}{92.606064}%
\vRa{92.907274}{244.336293}{92.246745}%
\vRa{93.316660}{244.786293}{91.877974}%
\vRa{93.733844}{245.236293}{91.493605}%
\vRa{94.151029}{245.686293}{91.109236}%
\vRa{94.572147}{246.136293}{90.717000}%
\vRa{95.002184}{246.586293}{90.306925}%
}}%
{\color{vltTeal!6}\vlB{%
\vRa{95.432221}{247.036293}{89.896851}%
\vRa{95.865897}{247.486293}{89.479498}%
\vRa{96.309146}{247.936293}{89.043000}%
\vRa{96.752395}{248.386293}{88.606503}%
\vRa{97.199557}{248.836293}{88.162178}%
\vRa{97.656411}{249.286293}{87.698470}%
\vRa{98.113265}{249.736293}{87.234762}%
\vRa{98.574957}{250.186293}{86.761380}%
\vRa{99.045846}{250.636293}{86.269601}%
\vRa{99.516736}{251.086293}{85.777821}%
\vRa{99.994132}{251.536293}{85.273029}%
\vRa{100.479529}{251.986293}{84.752236}%
\vRa{100.964926}{252.436293}{84.231442}%
\vRa{101.459354}{252.886293}{83.692585}%
\vRa{101.959775}{253.336293}{83.141743}%
\vRa{102.460196}{253.786293}{82.590901}%
\vRa{102.973161}{254.236293}{82.014971}%
\vRa{103.489172}{254.686293}{81.432949}%
\vRa{104.006168}{255.136293}{80.848956}%
\vRa{104.538392}{255.586293}{80.234509}%
\vRa{105.070616}{256.036293}{79.620061}%
\vRa{105.609116}{256.486293}{78.993061}%
\vRa{106.158236}{256.936293}{78.344822}%
\vRa{106.707355}{257.386293}{77.696583}%
\vRa{107.269510}{257.836293}{77.022273}%
\vRa{107.836278}{258.286293}{76.338738}%
\vRa{108.406075}{258.736293}{75.649143}%
\vRa{108.991321}{259.186293}{74.928652}%
\vRa{109.576566}{259.636293}{74.208161}%
\vRa{110.174405}{260.086293}{73.462483}%
\vRa{110.779045}{260.536293}{72.703203}%
\vRa{111.387693}{260.986293}{71.935907}%
}}%
{\color{vltTeal!6}\vlB{%
\vRa{112.012743}{261.436293}{71.135807}%
\vRa{112.637793}{261.886293}{70.335708}%
\vRa{113.280220}{262.336293}{69.500854}%
\vRa{113.926807}{262.786293}{68.657679}%
\vRa{114.584388}{263.236293}{67.792518}%
\vRa{115.253768}{263.686293}{66.903756}%
\vRa{115.928579}{264.136293}{66.004136}%
\vRa{116.622156}{264.586293}{65.066982}%
\vRa{117.316626}{265.036293}{64.128041}%
\vRa{118.035973}{265.486293}{63.139347}%
\vRa{118.755319}{265.936293}{62.150654}%
\vRa{119.499855}{266.386293}{61.111584}%
\vRa{120.246741}{266.836293}{60.067810}%
\vRa{121.019202}{267.286293}{58.972889}%
\vRa{121.795631}{267.736293}{57.870031}%
\vRa{122.600352}{268.186293}{56.710588}%
\vRa{123.408597}{268.636293}{55.544099}%
\vRa{124.250796}{269.086293}{54.309701}%
\vRa{125.099411}{269.536293}{53.062470}%
\vRa{125.979457}{269.986293}{51.752378}%
\vRa{126.876184}{270.436293}{50.408924}%
\vRa{127.797064}{270.886293}{49.017165}%
\vRa{128.750912}{271.336293}{47.559469}%
\vRa{129.723605}{271.786293}{46.064083}%
\vRa{130.738862}{272.236293}{44.483570}%
\vRa{131.788616}{272.686293}{42.834061}%
\vRa{132.870847}{273.136293}{41.119598}%
\vRa{134.002925}{273.586293}{39.305442}%
\vRa{135.193636}{274.036293}{37.374022}%
\vRa{136.440932}{274.486293}{35.329429}%
\vRa{137.757730}{274.936293}{33.145834}%
\vRa{139.161363}{275.386293}{30.788567}%
}}%
{\color{vltTeal!6}\vlB{%
\vRa{140.675688}{275.836293}{28.209916}%
\vRa{142.334520}{276.286293}{25.342253}%
\vRa{144.187485}{276.736293}{22.086323}%
\vRa{146.333392}{277.186293}{18.244509}%
\vRa{149.035336}{277.636293}{13.290621}%
\vRa{153.860520}{278.086293}{4.090252}%
}}%
{\color{vltTeal}\vlB{%
\vSad{96.489209}{248.931853}{44.566971}{1.887229}%
\vSad{97.842683}{250.256202}{43.700517}{1.886367}%
\vSad{99.215550}{251.559473}{42.832874}{1.884644}%
\vSad{100.606882}{252.840771}{41.963246}{1.882062}%
\vSad{102.015738}{254.099219}{41.090833}{1.878626}%
\vSad{103.441169}{255.333954}{40.214824}{1.874339}%
\vSad{104.882212}{256.544131}{39.334401}{1.869207}%
\vSad{106.337894}{257.728920}{38.448732}{1.863239}%
\vSad{107.807235}{258.887508}{37.556973}{1.856442}%
\vSad{109.289245}{260.019102}{36.658261}{1.848825}%
\vSad{110.782926}{261.122926}{35.751715}{1.840400}%
\vSad{112.287271}{262.198224}{34.836432}{1.831179}%
\vSad{113.801270}{263.244259}{33.911487}{1.821175}%
\vSad{115.323905}{264.260314}{32.975926}{1.810403}%
\vSad{116.854153}{265.245692}{32.028768}{1.798879}%
\vSad{118.390987}{266.199719}{31.069000}{1.786620}%
\vSad{119.933376}{267.121739}{30.095575}{1.773644}%
\vSad{121.480287}{268.011122}{29.107412}{1.759973}%
\vSad{123.030684}{268.867259}{28.103386}{1.745627}%
\vSad{124.583530}{269.689561}{27.082336}{1.730630}%
\vSad{126.137787}{270.477466}{26.043053}{1.715006}%
\vSad{127.692417}{271.230433}{24.984284}{1.698782}%
\vSad{129.246384}{271.947947}{23.904726}{1.681985}%
\vSad{130.798653}{272.629516}{22.803026}{1.664644}%
\vSad{132.348189}{273.274672}{21.677778}{1.646790}%
\vSad{133.893963}{273.882974}{20.527523}{1.628458}%
\vSad{135.434949}{274.454005}{19.350745}{1.609680}%
\vSad{136.970123}{274.987373}{18.145876}{1.590495}%
\vSad{138.498468}{275.482712}{16.911289}{1.570940}%
\vSad{140.018972}{275.939684}{15.645305}{1.551056}%
\vSad{141.530630}{276.357975}{14.346193}{1.530886}%
\vSad{143.032441}{276.737298}{13.012172}{1.510475}%
}}%
{\color{vltTeal}\vlB{%
\vSad{144.523412}{277.077394}{11.641419}{1.489871}%
\vSad{146.002560}{277.378029}{10.232073}{1.469121}%
\vSad{147.468905}{277.638997}{8.782246}{1.448279}%
\vSad{148.921480}{277.860120}{7.290032}{1.427399}%
\vSad{150.359321}{278.041245}{5.753523}{1.406538}%
\vSad{151.781476}{278.182250}{4.170828}{1.385755}%
\vSad{153.187001}{278.283036}{2.540090}{1.365111}%
\vSad{154.574958}{278.343536}{0.859514}{1.344671}%
\vSad{155.919289}{278.363707}{-0.872603}{1.324503}%
\vSad{157.217946}{278.343536}{-2.657839}{1.304674}%
\vSad{158.494778}{278.283036}{-4.497607}{1.285256}%
\vSad{159.748907}{278.182250}{-6.393112}{1.266323}%
\vSad{160.979480}{278.041245}{-8.345304}{1.247950}%
\vSad{162.185666}{277.860120}{-10.354821}{1.230213}%
\vSad{163.366666}{277.638997}{-12.421940}{1.213189}%
\vSad{164.521708}{277.378029}{-14.546515}{1.196958}%
\vSad{165.650050}{277.077394}{-16.727922}{1.181596}%
\vSad{166.750985}{276.737298}{-18.965007}{1.167182}%
\vSad{167.823834}{276.357975}{-21.256032}{1.153791}%
\vSad{168.867954}{275.939684}{-23.598641}{1.141496}%
\vSad{169.882735}{275.482712}{-25.989822}{1.130367}%
\vSad{170.867596}{274.987373}{-28.425902}{1.120469}%
\vSad{171.821989}{274.454005}{-30.902545}{1.111864}%
\vSad{172.745394}{273.882974}{-33.414779}{1.104606}%
\vSad{173.637317}{273.274672}{-35.957041}{1.098740}%
\vSad{174.497286}{272.629516}{-38.523248}{1.094306}%
\vSad{175.324849}{271.947947}{-41.106884}{1.091333}%
\vSad{176.119571}{271.230433}{-43.701110}{1.089841}%
\vSad{176.881029}{270.477466}{-46.298890}{1.089841}%
\vSad{177.608808}{269.689561}{-48.893116}{1.091333}%
\vSad{178.302504}{268.867259}{-51.476752}{1.094306}%
\vSad{178.961713}{268.011122}{-54.042959}{1.098740}%
}}%
{\color{vltTeal}\vlB{%
\vSad{179.586040}{267.121739}{-56.585221}{1.104606}%
\vSad{180.175089}{266.199719}{-59.097455}{1.111864}%
\vSad{180.728472}{265.245692}{-61.574098}{1.120469}%
\vSad{181.245803}{264.260314}{-64.010178}{1.130367}%
\vSad{181.726705}{263.244259}{-66.401359}{1.141496}%
\vSad{182.170809}{262.198224}{-68.743968}{1.153791}%
\vSad{182.577758}{261.122926}{-71.034993}{1.167182}%
\vSad{182.947210}{260.019102}{-73.272078}{1.181596}%
\vSad{183.278840}{258.887508}{-75.453485}{1.196958}%
\vSad{183.572342}{257.728920}{-77.578060}{1.213189}%
\vSad{183.827433}{256.544131}{-79.645179}{1.230213}%
\vSad{184.043855}{255.333954}{-81.654696}{1.247950}%
\vSad{184.221376}{254.099219}{-83.606888}{1.266323}%
\vSad{184.359790}{252.840771}{-85.502393}{1.285256}%
\vSad{184.458924}{251.559473}{-87.342161}{1.304674}%
\vSad{184.518632}{250.256202}{-89.127397}{1.324503}%
\vSad{184.518629}{248.931853}{-90.859514}{1.344671}%
\vSad{184.458847}{247.587333}{-92.540090}{1.365111}%
\vSad{184.359435}{246.223564}{-94.170828}{1.385755}%
\vSad{184.220402}{244.841479}{-95.753523}{1.406538}%
\vSad{184.041789}{243.442027}{-97.290032}{1.427399}%
\vSad{183.823670}{242.026165}{-98.782246}{1.448279}%
\vSad{183.566149}{240.594866}{-100.232073}{1.469121}%
\vSad{183.269364}{239.149109}{-101.641419}{1.489871}%
\vSad{182.933482}{237.689886}{-103.012172}{1.510475}%
\vSad{182.558701}{236.218196}{-104.346193}{1.530886}%
\vSad{182.145250}{234.735048}{-105.645305}{1.551056}%
\vSad{181.693388}{233.241459}{-106.911289}{1.570940}%
\vSad{181.203403}{231.738453}{-108.145876}{1.590495}%
\vSad{180.675611}{230.227059}{-109.350745}{1.609680}%
\vSad{180.110358}{228.708313}{-110.527523}{1.628458}%
\vSad{179.508020}{227.183256}{-111.677778}{1.646790}%
}}%
{\color{vltTeal}\vlB{%
\vSad{178.868996}{225.652933}{-112.803026}{1.664644}%
\vSad{178.193715}{224.118393}{-113.904726}{1.681985}%
\vSad{177.482633}{222.580688}{-114.984284}{1.698782}%
\vSad{176.736232}{221.040872}{-116.043053}{1.715006}%
\vSad{175.955019}{219.500000}{-117.082336}{1.730630}%
\vSad{175.139527}{217.959128}{-118.103386}{1.745627}%
\vSad{174.290312}{216.419312}{-119.107412}{1.759973}%
\vSad{173.407957}{214.881607}{-120.095575}{1.773644}%
\vSad{172.493068}{213.347067}{-121.069000}{1.786620}%
\vSad{171.546272}{211.816744}{-122.028768}{1.798879}%
\vSad{170.568222}{210.291687}{-122.975926}{1.810403}%
\vSad{169.559591}{208.772941}{-123.911487}{1.821175}%
\vSad{168.521076}{207.261547}{-124.836432}{1.831179}%
\vSad{167.453392}{205.758541}{-125.751715}{1.840400}%
\vSad{166.357278}{204.264952}{-126.658261}{1.848825}%
\vSad{165.233491}{202.781804}{-127.556973}{1.856442}%
\vSad{164.082809}{201.310114}{-128.448732}{1.863239}%
\vSad{162.906027}{199.850891}{-129.334401}{1.869207}%
\vSad{161.703960}{198.405134}{-130.214824}{1.874339}%
\vSad{160.477442}{196.973835}{-131.090833}{1.878626}%
\vSad{159.227322}{195.557973}{-131.963246}{1.882062}%
\vSad{157.954467}{194.158521}{-132.832874}{1.884644}%
\vSad{156.659760}{192.776436}{-133.700517}{1.886367}%
\vSad{155.344098}{191.412667}{-134.566971}{1.887229}%
\vSad{154.008396}{190.068147}{-135.433029}{1.887229}%
\vSad{152.653580}{188.743798}{-136.299483}{1.886367}%
\vSad{151.280593}{187.440527}{-137.167126}{1.884644}%
\vSad{149.890387}{186.159229}{-138.036754}{1.882062}%
\vSad{148.483930}{184.900781}{-138.909167}{1.878626}%
\vSad{147.062200}{183.666046}{-139.785176}{1.874339}%
\vSad{145.626187}{182.455869}{-140.665599}{1.869207}%
\vSad{144.176889}{181.271080}{-141.551268}{1.863239}%
}}%
{\color{vltTeal}\vlB{%
\vSad{142.715317}{180.112492}{-142.443027}{1.856442}%
\vSad{141.242490}{178.980898}{-143.341739}{1.848825}%
\vSad{139.759433}{177.877074}{-144.248285}{1.840400}%
\vSad{138.267183}{176.801776}{-145.163568}{1.831179}%
\vSad{136.766782}{175.755741}{-146.088513}{1.821175}%
\vSad{135.259276}{174.739686}{-147.024074}{1.810403}%
\vSad{133.745721}{173.754308}{-147.971232}{1.798879}%
\vSad{132.227175}{172.800281}{-148.931000}{1.786620}%
\vSad{130.704702}{171.878261}{-149.904425}{1.773644}%
\vSad{129.179368}{170.988878}{-150.892588}{1.759973}%
\vSad{127.652244}{170.132741}{-151.896614}{1.745627}%
\vSad{126.124402}{169.310439}{-152.917664}{1.730630}%
\vSad{124.596915}{168.522534}{-153.956947}{1.715006}%
\vSad{123.070857}{167.769567}{-155.015716}{1.698782}%
\vSad{121.547303}{167.052053}{-156.095274}{1.681985}%
\vSad{120.027327}{166.370484}{-157.196974}{1.664644}%
\vSad{118.512001}{165.725328}{-158.322222}{1.646790}%
\vSad{117.002395}{165.117026}{-159.472477}{1.628458}%
\vSad{115.499578}{164.545995}{-160.649255}{1.609680}%
\vSad{114.004611}{164.012627}{-161.854124}{1.590495}%
\vSad{112.518556}{163.517288}{-163.088711}{1.570940}%
\vSad{111.042464}{163.060316}{-164.354695}{1.551056}%
\vSad{109.577385}{162.642025}{-165.653807}{1.530886}%
\vSad{108.124359}{162.262702}{-166.987828}{1.510475}%
\vSad{106.684417}{161.922606}{-168.358581}{1.489871}%
\vSad{105.258585}{161.621971}{-169.767927}{1.469121}%
\vSad{103.847874}{161.361003}{-171.217754}{1.448279}%
\vSad{102.453287}{161.139880}{-172.709968}{1.427399}%
\vSad{101.075815}{160.958755}{-174.246477}{1.406538}%
\vSad{99.716434}{160.817750}{-175.829172}{1.385755}%
\vSad{98.376104}{160.716964}{-177.459910}{1.365111}%
\vSad{97.055771}{160.656464}{-179.140486}{1.344671}%
}}%
{\color{vltTeal}\vlB{%
\vSad{95.731233}{160.636293}{179.127397}{1.324503}%
\vSad{94.402271}{160.656464}{177.342161}{1.304674}%
\vSad{93.094535}{160.716964}{175.502393}{1.285256}%
\vSad{91.808918}{160.817750}{173.606888}{1.266323}%
\vSad{90.546306}{160.958755}{171.654696}{1.247950}%
\vSad{89.307580}{161.139880}{169.645179}{1.230213}%
\vSad{88.093615}{161.361003}{167.578060}{1.213189}%
\vSad{86.905280}{161.621971}{165.453485}{1.196958}%
\vSad{85.743440}{161.922606}{163.272078}{1.181596}%
\vSad{84.608956}{162.262702}{161.034993}{1.167182}%
\vSad{83.502683}{162.642025}{158.743968}{1.153791}%
\vSad{82.425471}{163.060316}{156.401359}{1.141496}%
\vSad{81.378162}{163.517288}{154.010178}{1.130367}%
\vSad{80.361590}{164.012627}{151.574098}{1.120469}%
\vSad{79.376578}{164.545995}{149.097455}{1.111864}%
\vSad{78.423936}{165.117026}{146.585221}{1.104606}%
\vSad{77.504455}{165.725328}{144.042959}{1.098740}%
\vSad{76.618905}{166.370484}{141.476752}{1.094306}%
\vSad{75.768030}{167.052053}{138.893116}{1.091333}%
\vSad{74.952545}{167.769567}{136.298890}{1.089841}%
\vSad{74.173130}{168.522534}{133.701110}{1.089841}%
\vSad{73.430428}{169.310439}{131.106884}{1.091333}%
\vSad{72.725041}{170.132741}{128.523248}{1.094306}%
\vSad{72.057525}{170.988878}{125.957041}{1.098740}%
\vSad{71.428394}{171.878261}{123.414779}{1.104606}%
\vSad{70.838111}{172.800281}{120.902545}{1.111864}%
\vSad{70.287095}{173.754308}{118.425902}{1.120469}%
\vSad{69.775719}{174.739686}{115.989822}{1.130367}%
\vSad{69.304309}{175.755741}{113.598641}{1.141496}%
\vSad{68.873150}{176.801776}{111.256032}{1.153791}%
\vSad{68.482485}{177.877074}{108.965007}{1.167182}%
\vSad{68.132518}{178.980898}{106.727922}{1.181596}%
}}%
{\color{vltTeal}\vlB{%
\vSad{67.823417}{180.112492}{104.546515}{1.196958}%
\vSad{67.555316}{181.271080}{102.421940}{1.213189}%
\vSad{67.328317}{182.455869}{100.354821}{1.230213}%
\vSad{67.142490}{183.666046}{98.345304}{1.247950}%
\vSad{66.997881}{184.900781}{96.393112}{1.266323}%
\vSad{66.894504}{186.159229}{94.497607}{1.285256}%
\vSad{66.832352}{187.440527}{92.657839}{1.304674}%
\vSad{66.811389}{188.743798}{90.872603}{1.324503}%
\vSad{66.811386}{190.068147}{89.140486}{1.344671}%
\vSad{66.832275}{191.412667}{87.459910}{1.365111}%
\vSad{66.894149}{192.776436}{85.829172}{1.385755}%
\vSad{66.996906}{194.158521}{84.246477}{1.406538}%
\vSad{67.140423}{195.557973}{82.709968}{1.427399}%
\vSad{67.324553}{196.973835}{81.217754}{1.448279}%
\vSad{67.549123}{198.405134}{79.767927}{1.469121}%
\vSad{67.813942}{199.850891}{78.358581}{1.489871}%
\vSad{68.118790}{201.310114}{76.987828}{1.510475}%
\vSad{68.463428}{202.781804}{75.653807}{1.530886}%
\vSad{68.847592}{204.264952}{74.354695}{1.551056}%
\vSad{69.270992}{205.758541}{73.088711}{1.570940}%
\vSad{69.733318}{207.261547}{71.854124}{1.590495}%
\vSad{70.234233}{208.772941}{70.649255}{1.609680}%
\vSad{70.773380}{210.291687}{69.472477}{1.628458}%
\vSad{71.350373}{211.816744}{68.322222}{1.646790}%
\vSad{71.964808}{213.347067}{67.196974}{1.664644}%
\vSad{72.616252}{214.881607}{66.095274}{1.681985}%
\vSad{73.304253}{216.419312}{65.015716}{1.698782}%
\vSad{74.028334}{217.959128}{63.956947}{1.715006}%
\vSad{74.787993}{219.500000}{62.917664}{1.730630}%
\vSad{75.582707}{221.040872}{61.896614}{1.745627}%
\vSad{76.411931}{222.580688}{60.892588}{1.759973}%
\vSad{77.275096}{224.118393}{59.904425}{1.773644}%
}}%
{\color{vltTeal}\vlB{%
\vSad{78.171610}{225.652933}{58.931000}{1.786620}%
\vSad{79.100861}{227.183256}{57.971232}{1.798879}%
\vSad{80.062216}{228.708313}{57.024074}{1.810403}%
\vSad{81.055018}{230.227059}{56.088513}{1.821175}%
\vSad{82.078592}{231.738453}{55.163568}{1.831179}%
\vSad{83.132241}{233.241459}{54.248285}{1.840400}%
\vSad{84.215250}{234.735048}{53.341739}{1.848825}%
\vSad{85.326881}{236.218196}{52.443027}{1.856442}%
\vSad{86.466381}{237.689886}{51.551268}{1.863239}%
\vSad{87.632976}{239.149109}{50.665599}{1.869207}%
\vSad{88.825875}{240.594866}{49.785176}{1.874339}%
\vSad{90.044269}{242.026165}{48.909167}{1.878626}%
\vSad{91.287333}{243.442027}{48.036754}{1.882062}%
\vSad{92.554224}{244.841479}{47.167126}{1.884644}%
\vSad{93.844085}{246.223564}{46.299483}{1.886367}%
\vSad{95.156042}{247.587333}{45.433029}{1.887229}%
}}%
{\color{vltBlue!7}\vlB{%
\vRa{108.765675}{190.068147}{6.261797}%
\vRa{106.700294}{190.518147}{10.842558}%
\vRa{105.374568}{190.968147}{13.944011}%
\vRa{104.351975}{191.418147}{16.439197}%
\vRa{103.509956}{191.868147}{18.573235}%
\vRa{102.794500}{192.318147}{20.454147}%
\vRa{102.171704}{192.768147}{22.149739}%
\vRa{101.624844}{193.218147}{23.693459}%
\vRa{101.134869}{193.668147}{25.123409}%
\vRa{100.694104}{194.118147}{26.454938}%
\vRa{100.296291}{194.568147}{27.700564}%
\vRa{99.936271}{195.018147}{28.870605}%
\vRa{99.610014}{195.468147}{29.973118}%
\vRa{99.313127}{195.918147}{31.016892}%
\vRa{99.043353}{196.368147}{32.006441}%
\vRa{98.797828}{196.818147}{32.947490}%
\vRa{98.574324}{197.268147}{33.844499}%
\vRa{98.370912}{197.718147}{34.701322}%
\vRa{98.185919}{198.168147}{35.521308}%
\vRa{98.017882}{198.618147}{36.307383}%
\vRa{97.865513}{199.068147}{37.062121}%
\vRa{97.730267}{199.518147}{37.782612}%
\vRa{97.610909}{199.968147}{38.471329}%
\vRa{97.504244}{200.418147}{39.134659}%
\vRa{97.409450}{200.868147}{39.774247}%
\vRa{97.327226}{201.318147}{40.388694}%
\vRa{97.259778}{201.768147}{40.973590}%
\vRa{97.202177}{202.218147}{41.538792}%
\vRa{97.153878}{202.668147}{42.085391}%
\vRa{97.118481}{203.118147}{42.606185}%
\vRa{97.093493}{203.568147}{43.106160}%
\vRa{97.076385}{204.018147}{43.590376}%
}}%
{\color{vltBlue!7}\vlB{%
\vRa{97.069531}{204.468147}{44.054084}%
\vRa{97.073533}{204.918147}{44.496080}%
\vRa{97.084301}{205.368147}{44.924544}%
\vRa{97.104264}{205.818147}{45.334618}%
\vRa{97.134364}{206.268147}{45.724418}%
\vRa{97.170350}{206.718147}{46.102447}%
\vRa{97.215690}{207.168147}{46.461766}%
\vRa{97.269567}{207.618147}{46.804013}%
\vRa{97.328627}{208.068147}{47.135893}%
\vRa{97.398148}{208.518147}{47.446851}%
\vRa{97.473928}{208.968147}{47.745291}%
\vRa{97.555155}{209.418147}{48.032836}%
\vRa{97.647042}{209.868147}{48.299062}%
\vRa{97.743214}{210.318147}{48.556718}%
\vRa{97.847206}{210.768147}{48.798735}%
\vRa{97.958652}{211.218147}{49.025843}%
\vRa{98.074001}{211.668147}{49.245144}%
\vRa{98.200027}{212.118147}{49.443093}%
\vRa{98.329983}{212.568147}{49.633181}%
\vRa{98.466800}{213.018147}{49.809546}%
\vRa{98.611020}{213.468147}{49.971106}%
\vRa{98.758658}{213.918147}{50.125830}%
\vRa{98.916694}{214.368147}{50.259759}%
\vRa{99.078153}{214.818147}{50.386841}%
\vRa{99.246647}{215.268147}{50.499852}%
\vRa{99.421710}{215.718147}{50.599726}%
\vRa{99.600585}{216.168147}{50.691976}%
\vRa{99.789079}{216.618147}{50.764988}%
\vRa{99.980604}{217.068147}{50.831938}%
\vRa{100.180061}{217.518147}{50.883024}%
\vRa{100.384827}{217.968147}{50.923492}%
\vRa{100.594515}{218.418147}{50.954116}%
}}%
{\color{vltBlue!7}\vlB{%
\vRa{100.812453}{218.868147}{50.968241}%
\vRa{101.033330}{219.318147}{50.976487}%
\vRa{101.263431}{219.768147}{50.966284}%
\vRa{101.497451}{220.218147}{50.948244}%
\vRa{101.737763}{220.668147}{50.917620}%
\vRa{101.984960}{221.118147}{50.873227}%
\vRa{102.235503}{221.568147}{50.822141}%
\vRa{102.495946}{222.018147}{50.751255}%
\vRa{102.759430}{222.468147}{50.674286}%
\vRa{103.030556}{222.918147}{50.582035}%
\vRa{103.307483}{223.368147}{50.478181}%
\vRa{103.588988}{223.818147}{50.365170}%
\vRa{103.879535}{224.268147}{50.234077}%
\vRa{104.173367}{224.718147}{50.096413}%
\vRa{104.475885}{225.168147}{49.941376}%
\vRa{104.783710}{225.618147}{49.775726}%
\vRa{105.096893}{226.068147}{49.599361}%
\vRa{105.419006}{226.518147}{49.405134}%
\vRa{105.744818}{226.968147}{49.203510}%
\vRa{106.079728}{227.418147}{48.983690}%
\vRa{106.420411}{227.868147}{48.752325}%
\vRa{106.766419}{228.318147}{48.510308}%
\vRa{107.122410}{228.768147}{48.248326}%
\vRa{107.482726}{229.218147}{47.977695}%
\vRa{107.851498}{229.668147}{47.690151}%
\vRa{108.227963}{230.118147}{47.387221}%
\vRa{108.609241}{230.568147}{47.074665}%
\vRa{109.001674}{231.018147}{46.739799}%
\vRa{109.400142}{231.468147}{46.392862}%
\vRa{109.804802}{231.918147}{46.033543}%
\vRa{110.221218}{232.368147}{45.650710}%
\vRa{110.643583}{232.818147}{45.255981}%
}}%
{\color{vltBlue!7}\vlB{%
\vRa{111.073620}{233.268147}{44.845907}%
\vRa{111.515385}{233.718147}{44.412376}%
\vRa{111.963992}{234.168147}{43.965162}%
\vRa{112.420846}{234.618147}{43.501454}%
\vRa{112.890646}{235.068147}{43.011855}%
\vRa{113.368415}{235.518147}{42.506316}%
\vRa{113.854572}{235.968147}{41.984003}%
\vRa{114.354993}{236.418147}{41.433161}%
\vRa{114.865583}{236.868147}{40.861980}%
\vRa{115.386140}{237.318147}{40.270866}%
\vRa{115.918364}{237.768147}{39.656419}%
\vRa{116.466398}{238.218147}{39.010351}%
\vRa{117.026447}{238.668147}{38.340253}%
\vRa{117.599349}{239.118147}{37.644449}%
\vRa{118.186042}{239.568147}{36.921062}%
\vRa{118.790682}{240.018147}{36.161782}%
\vRa{119.412634}{240.468147}{35.367879}%
\vRa{120.051757}{240.918147}{34.539633}%
\vRa{120.709539}{241.368147}{33.674069}%
\vRa{121.387684}{241.818147}{32.767779}%
\vRa{122.088150}{242.268147}{31.816847}%
\vRa{122.813206}{242.718147}{30.816735}%
\vRa{123.565494}{243.168147}{29.762159}%
\vRa{124.348115}{243.618147}{28.646916}%
\vRa{125.164734}{244.068147}{27.463678}%
\vRa{126.019717}{244.518147}{26.203712}%
\vRa{126.918312}{244.968147}{24.856522}%
\vRa{127.866886}{245.418147}{23.409375}%
\vRa{128.876721}{245.868147}{21.839705}%
\vRa{129.968443}{246.318147}{20.106260}%
\vRa{131.150126}{246.768147}{18.192894}%
\vRa{132.472128}{247.218147}{15.998890}%
}}%
{\color{vltBlue!7}\vlB{%
\vRa{133.989547}{247.668147}{13.414052}%
\vRa{135.859231}{248.118147}{10.124685}%
\vRa{138.694559}{248.568147}{4.904028}%
}}%
{\color{vltBlue}\vlB{%
\vSad{111.205136}{234.215927}{44.566971}{0.943615}%
\vSad{111.886350}{234.878101}{43.700517}{0.943184}%
\vSad{112.577332}{235.529736}{42.832874}{0.942322}%
\vSad{113.277621}{236.170385}{41.963246}{0.941031}%
\vSad{113.986752}{236.799609}{41.090833}{0.939313}%
\vSad{114.704252}{237.416977}{40.214824}{0.937169}%
\vSad{115.429645}{238.022066}{39.334401}{0.934604}%
\vSad{116.162449}{238.614460}{38.448732}{0.931620}%
\vSad{116.902178}{239.193754}{37.556973}{0.928221}%
\vSad{117.648343}{239.759551}{36.658261}{0.924413}%
\vSad{118.400450}{240.311463}{35.751715}{0.920200}%
\vSad{119.158001}{240.849112}{34.836432}{0.915590}%
\vSad{119.920497}{241.372130}{33.911487}{0.910588}%
\vSad{120.687434}{241.880157}{32.975926}{0.905202}%
\vSad{121.458309}{242.372846}{32.028768}{0.899439}%
\vSad{122.232615}{242.849859}{31.069000}{0.893310}%
\vSad{123.009842}{243.310870}{30.095575}{0.886822}%
\vSad{123.789483}{243.755561}{29.107412}{0.879987}%
\vSad{124.571028}{244.183629}{28.103386}{0.872814}%
\vSad{125.353966}{244.594780}{27.082336}{0.865315}%
\vSad{126.137787}{244.988733}{26.043053}{0.857503}%
\vSad{126.921981}{245.365217}{24.984284}{0.849391}%
\vSad{127.706040}{245.723973}{23.904726}{0.840992}%
\vSad{128.489456}{246.064758}{22.803026}{0.832322}%
\vSad{129.271723}{246.387336}{21.677778}{0.823395}%
\vSad{130.052336}{246.691487}{20.527523}{0.814229}%
\vSad{130.830792}{246.977002}{19.350745}{0.804840}%
\vSad{131.606593}{247.243686}{18.145876}{0.795247}%
\vSad{132.379242}{247.491356}{16.911289}{0.785470}%
\vSad{133.148243}{247.719842}{15.645305}{0.775528}%
\vSad{133.913106}{247.928987}{14.346193}{0.765443}%
\vSad{134.673343}{248.118649}{13.012172}{0.755238}%
}}%
{\color{vltBlue}\vlB{%
\vSad{135.428469}{248.288697}{11.641419}{0.744935}%
\vSad{136.178005}{248.439014}{10.232073}{0.734561}%
\vSad{136.921472}{248.569499}{8.782246}{0.724140}%
\vSad{137.658397}{248.680060}{7.290032}{0.713700}%
\vSad{138.388308}{248.770623}{5.753523}{0.703269}%
\vSad{139.110737}{248.841125}{4.170828}{0.692877}%
\vSad{139.825219}{248.891518}{2.540090}{0.682555}%
\vSad{140.531291}{248.921768}{0.859514}{0.672336}%
\vSad{141.203363}{248.931853}{-0.872603}{0.662251}%
\vSad{141.839845}{248.921768}{-2.657839}{0.652337}%
\vSad{142.465042}{248.891518}{-4.497607}{0.642628}%
\vSad{143.078522}{248.841125}{-6.393112}{0.633161}%
\vSad{143.679870}{248.770623}{-8.345304}{0.623975}%
\vSad{144.268689}{248.680060}{-10.354821}{0.615106}%
\vSad{144.844600}{248.569499}{-12.421940}{0.606595}%
\vSad{145.407248}{248.439014}{-14.546515}{0.598479}%
\vSad{145.956296}{248.288697}{-16.727922}{0.590798}%
\vSad{146.491434}{248.118649}{-18.965007}{0.583591}%
\vSad{147.012371}{247.928987}{-21.256032}{0.576895}%
\vSad{147.518842}{247.719842}{-23.598641}{0.570748}%
\vSad{148.010605}{247.491356}{-25.989822}{0.565183}%
\vSad{148.487439}{247.243686}{-28.425902}{0.560235}%
\vSad{148.949143}{246.977002}{-30.902545}{0.555932}%
\vSad{149.395535}{246.691487}{-33.414779}{0.552303}%
\vSad{149.826447}{246.387336}{-35.957041}{0.549370}%
\vSad{150.241725}{246.064758}{-38.523248}{0.547153}%
\vSad{150.641220}{245.723973}{-41.106884}{0.545666}%
\vSad{151.024791}{245.365217}{-43.701110}{0.544921}%
\vSad{151.392296}{244.988733}{-46.298890}{0.544921}%
\vSad{151.743592}{244.594780}{-48.893116}{0.545666}%
\vSad{152.078530}{244.183629}{-51.476752}{0.547153}%
\vSad{152.396955}{243.755561}{-54.042959}{0.549370}%
}}%
{\color{vltBlue}\vlB{%
\vSad{152.698704}{243.310870}{-56.585221}{0.552303}%
\vSad{152.983602}{242.849859}{-59.097455}{0.555932}%
\vSad{153.251470}{242.372846}{-61.574098}{0.560235}%
\vSad{153.502117}{241.880157}{-64.010178}{0.565183}%
\vSad{153.735349}{241.372130}{-66.401359}{0.570748}%
\vSad{153.950967}{240.849112}{-68.743968}{0.576895}%
\vSad{154.148771}{240.311463}{-71.034993}{0.583591}%
\vSad{154.328561}{239.759551}{-73.272078}{0.590798}%
\vSad{154.490143}{239.193754}{-75.453485}{0.598479}%
\vSad{154.633328}{238.614460}{-77.578060}{0.606595}%
\vSad{154.757935}{238.022066}{-79.645179}{0.615106}%
\vSad{154.863796}{237.416977}{-81.654696}{0.623975}%
\vSad{154.950753}{236.799609}{-83.606888}{0.633161}%
\vSad{155.018665}{236.170385}{-85.502393}{0.642628}%
\vSad{155.067406}{235.529736}{-87.342161}{0.652337}%
\vSad{155.096864}{234.878101}{-89.127397}{0.662251}%
\vSad{155.096861}{234.215927}{-90.859514}{0.672336}%
\vSad{155.067329}{233.543667}{-92.540090}{0.682555}%
\vSad{155.018310}{232.861782}{-94.170828}{0.692877}%
\vSad{154.949779}{232.170740}{-95.753523}{0.703269}%
\vSad{154.861729}{231.471013}{-97.290032}{0.713700}%
\vSad{154.754171}{230.763083}{-98.782246}{0.724140}%
\vSad{154.627135}{230.047433}{-100.232073}{0.734561}%
\vSad{154.480667}{229.324555}{-101.641419}{0.744935}%
\vSad{154.314833}{228.594943}{-103.012172}{0.755238}%
\vSad{154.129714}{227.859098}{-104.346193}{0.765443}%
\vSad{153.925409}{227.117524}{-105.645305}{0.775528}%
\vSad{153.702032}{226.370730}{-106.911289}{0.785470}%
\vSad{153.459716}{225.619226}{-108.145876}{0.795247}%
\vSad{153.198608}{224.863529}{-109.350745}{0.804840}%
\vSad{152.918871}{224.104156}{-110.527523}{0.814229}%
\vSad{152.620683}{223.341628}{-111.677778}{0.823395}%
}}%
{\color{vltBlue}\vlB{%
\vSad{152.304238}{222.576466}{-112.803026}{0.832322}%
\vSad{151.969742}{221.809197}{-113.904726}{0.840992}%
\vSad{151.617417}{221.040344}{-114.984284}{0.849391}%
\vSad{151.247500}{220.270436}{-116.043053}{0.857503}%
\vSad{150.860239}{219.500000}{-117.082336}{0.865315}%
\vSad{150.455898}{218.729564}{-118.103386}{0.872814}%
\vSad{150.034751}{217.959656}{-119.107412}{0.879987}%
\vSad{149.597088}{217.190803}{-120.095575}{0.886822}%
\vSad{149.143208}{216.423534}{-121.069000}{0.893310}%
\vSad{148.673426}{215.658372}{-122.028768}{0.899439}%
\vSad{148.188065}{214.895844}{-122.975926}{0.905202}%
\vSad{147.687462}{214.136471}{-123.911487}{0.910588}%
\vSad{147.171964}{213.380774}{-124.836432}{0.915590}%
\vSad{146.641929}{212.629270}{-125.751715}{0.920200}%
\vSad{146.097727}{211.882476}{-126.658261}{0.924413}%
\vSad{145.539737}{211.140902}{-127.556973}{0.928221}%
\vSad{144.968349}{210.405057}{-128.448732}{0.931620}%
\vSad{144.383961}{209.675445}{-129.334401}{0.934604}%
\vSad{143.786983}{208.952567}{-130.214824}{0.937169}%
\vSad{143.177833}{208.236917}{-131.090833}{0.939313}%
\vSad{142.556937}{207.528987}{-131.963246}{0.941031}%
\vSad{141.924731}{206.829260}{-132.832874}{0.942322}%
\vSad{141.281658}{206.138218}{-133.700517}{0.943184}%
\vSad{140.628171}{205.456333}{-134.566971}{0.943615}%
\vSad{139.964729}{204.784073}{-135.433029}{0.943615}%
\vSad{139.291799}{204.121899}{-136.299483}{0.943184}%
\vSad{138.609853}{203.470264}{-137.167126}{0.942322}%
\vSad{137.919374}{202.829615}{-138.036754}{0.941031}%
\vSad{137.220848}{202.200391}{-138.909167}{0.939313}%
\vSad{136.514767}{201.583023}{-139.785176}{0.937169}%
\vSad{135.801632}{200.977934}{-140.665599}{0.934604}%
\vSad{135.081946}{200.385540}{-141.551268}{0.931620}%
}}%
{\color{vltBlue}\vlB{%
\vSad{134.356219}{199.806246}{-142.443027}{0.928221}%
\vSad{133.624965}{199.240449}{-143.341739}{0.924413}%
\vSad{132.888704}{198.688537}{-144.248285}{0.920200}%
\vSad{132.147957}{198.150888}{-145.163568}{0.915590}%
\vSad{131.403252}{197.627870}{-146.088513}{0.910588}%
\vSad{130.655120}{197.119843}{-147.024074}{0.905202}%
\vSad{129.904093}{196.627154}{-147.971232}{0.899439}%
\vSad{129.150709}{196.150141}{-148.931000}{0.893310}%
\vSad{128.395505}{195.689130}{-149.904425}{0.886822}%
\vSad{127.639024}{195.244439}{-150.892588}{0.879987}%
\vSad{126.881808}{194.816371}{-151.896614}{0.872814}%
\vSad{126.124402}{194.405220}{-152.917664}{0.865315}%
\vSad{125.367351}{194.011267}{-153.956947}{0.857503}%
\vSad{124.611201}{193.634783}{-155.015716}{0.849391}%
\vSad{123.856499}{193.276027}{-156.095274}{0.840992}%
\vSad{123.103793}{192.935242}{-157.196974}{0.832322}%
\vSad{122.353628}{192.612664}{-158.322222}{0.823395}%
\vSad{121.606551}{192.308513}{-159.472477}{0.814229}%
\vSad{120.863107}{192.022998}{-160.649255}{0.804840}%
\vSad{120.123838}{191.756314}{-161.854124}{0.795247}%
\vSad{119.389285}{191.508644}{-163.088711}{0.785470}%
\vSad{118.659989}{191.280158}{-164.354695}{0.775528}%
\vSad{117.936483}{191.071013}{-165.653807}{0.765443}%
\vSad{117.219302}{190.881351}{-166.987828}{0.755238}%
\vSad{116.508972}{190.711303}{-168.358581}{0.744935}%
\vSad{115.806018}{190.560986}{-169.767927}{0.734561}%
\vSad{115.110957}{190.430501}{-171.217754}{0.724140}%
\vSad{114.424301}{190.319940}{-172.709968}{0.713700}%
\vSad{113.746555}{190.229377}{-174.246477}{0.703269}%
\vSad{113.078216}{190.158875}{-175.829172}{0.692877}%
\vSad{112.419771}{190.108482}{-177.459910}{0.682555}%
\vSad{111.771698}{190.078232}{-179.140486}{0.672336}%
}}%
{\color{vltBlue}\vlB{%
\vSad{111.109335}{190.068147}{179.127397}{0.662251}%
\vSad{110.432007}{190.078232}{177.342161}{0.652337}%
\vSad{109.764920}{190.108482}{175.502393}{0.642628}%
\vSad{109.108527}{190.158875}{173.606888}{0.633161}%
\vSad{108.463283}{190.229377}{171.654696}{0.623975}%
\vSad{107.829646}{190.319940}{169.645179}{0.615106}%
\vSad{107.208075}{190.430501}{167.578060}{0.606595}%
\vSad{106.599034}{190.560986}{165.453485}{0.598479}%
\vSad{106.002991}{190.711303}{163.272078}{0.590798}%
\vSad{105.420420}{190.881351}{161.034993}{0.583591}%
\vSad{104.851795}{191.071013}{158.743968}{0.576895}%
\vSad{104.297600}{191.280158}{156.401359}{0.570748}%
\vSad{103.758319}{191.508644}{154.010178}{0.565183}%
\vSad{103.234436}{191.756314}{151.574098}{0.560235}%
\vSad{102.726438}{192.022998}{149.097455}{0.555932}%
\vSad{102.234806}{192.308513}{146.585221}{0.552303}%
\vSad{101.760016}{192.612664}{144.042959}{0.549370}%
\vSad{101.302534}{192.935242}{141.476752}{0.547153}%
\vSad{100.862810}{193.276027}{138.893116}{0.545666}%
\vSad{100.441278}{193.634783}{136.298890}{0.544921}%
\vSad{100.038347}{194.011267}{133.701110}{0.544921}%
\vSad{99.654402}{194.405220}{131.106884}{0.545666}%
\vSad{99.289799}{194.816371}{128.523248}{0.547153}%
\vSad{98.944862}{195.244439}{125.957041}{0.549370}%
\vSad{98.619881}{195.689130}{123.414779}{0.552303}%
\vSad{98.315113}{196.150141}{120.902545}{0.555932}%
\vSad{98.030781}{196.627154}{118.425902}{0.560235}%
\vSad{97.767075}{197.119843}{115.989822}{0.565183}%
\vSad{97.524151}{197.627870}{113.598641}{0.570748}%
\vSad{97.302138}{198.150888}{111.256032}{0.576895}%
\vSad{97.101134}{198.688537}{108.965007}{0.583591}%
\vSad{96.921215}{199.240449}{106.727922}{0.590798}%
}}%
{\color{vltBlue}\vlB{%
\vSad{96.762432}{199.806246}{104.546515}{0.598479}%
\vSad{96.624815}{200.385540}{102.421940}{0.606595}%
\vSad{96.508376}{200.977934}{100.354821}{0.615106}%
\vSad{96.413113}{201.583023}{98.345304}{0.623975}%
\vSad{96.339006}{202.200391}{96.393112}{0.633161}%
\vSad{96.286022}{202.829615}{94.497607}{0.642628}%
\vSad{96.254120}{203.470264}{92.657839}{0.652337}%
\vSad{96.243242}{204.121899}{90.872603}{0.662251}%
\vSad{96.243239}{204.784073}{89.140486}{0.672336}%
\vSad{96.254043}{205.456333}{87.459910}{0.682555}%
\vSad{96.285667}{206.138218}{85.829172}{0.692877}%
\vSad{96.338031}{206.829260}{84.246477}{0.703269}%
\vSad{96.411046}{207.528987}{82.709968}{0.713700}%
\vSad{96.504613}{208.236917}{81.217754}{0.724140}%
\vSad{96.618622}{208.952567}{79.767927}{0.734561}%
\vSad{96.752956}{209.675445}{78.358581}{0.744935}%
\vSad{96.907487}{210.405057}{76.987828}{0.755238}%
\vSad{97.082078}{211.140902}{75.653807}{0.765443}%
\vSad{97.276579}{211.882476}{74.354695}{0.775528}%
\vSad{97.490834}{212.629270}{73.088711}{0.785470}%
\vSad{97.724674}{213.380774}{71.854124}{0.795247}%
\vSad{97.977920}{214.136471}{70.649255}{0.804840}%
\vSad{98.250382}{214.895844}{69.472477}{0.814229}%
\vSad{98.541860}{215.658372}{68.322222}{0.823395}%
\vSad{98.852144}{216.423534}{67.196974}{0.832322}%
\vSad{99.181010}{217.190803}{66.095274}{0.840992}%
\vSad{99.528227}{217.959656}{65.015716}{0.849391}%
\vSad{99.893550}{218.729564}{63.956947}{0.857503}%
\vSad{100.276726}{219.500000}{62.917664}{0.865315}%
\vSad{100.677488}{220.270436}{61.896614}{0.872814}%
\vSad{101.095561}{221.040344}{60.892588}{0.879987}%
\vSad{101.530657}{221.809197}{59.904425}{0.886822}%
}}%
{\color{vltBlue}\vlB{%
\vSad{101.982480}{222.576466}{58.931000}{0.893310}%
\vSad{102.450721}{223.341628}{57.971232}{0.899439}%
\vSad{102.935062}{224.104156}{57.024074}{0.905202}%
\vSad{103.435175}{224.863529}{56.088513}{0.910588}%
\vSad{103.950722}{225.619226}{55.163568}{0.915590}%
\vSad{104.481354}{226.370730}{54.248285}{0.920200}%
\vSad{105.026713}{227.117524}{53.341739}{0.924413}%
\vSad{105.586432}{227.859098}{52.443027}{0.928221}%
\vSad{106.160135}{228.594943}{51.551268}{0.931620}%
\vSad{106.747436}{229.324555}{50.665599}{0.934604}%
\vSad{107.347941}{230.047433}{49.785176}{0.937169}%
\vSad{107.961246}{230.763083}{48.909167}{0.939313}%
\vSad{108.586942}{231.471013}{48.036754}{0.941031}%
\vSad{109.224609}{232.170740}{47.167126}{0.942322}%
\vSad{109.873821}{232.861782}{46.299483}{0.943184}%
\vSad{110.534143}{233.543667}{45.433029}{0.943615}%
}}%
{\color{black!40}\vlB{%
\vSk{70.345064}{163.627907}{45.000000}{1.100000}%
\vSk{72.819938}{166.102781}{45.000000}{1.100000}%
\vSk{75.294812}{168.577654}{45.000000}{1.100000}%
\vSk{77.769685}{171.052528}{45.000000}{1.100000}%
\vSk{80.244559}{173.527402}{45.000000}{1.100000}%
\vSk{82.719433}{176.002276}{45.000000}{1.100000}%
\vSk{85.194307}{178.477149}{45.000000}{1.100000}%
\vSk{87.669180}{180.952023}{45.000000}{1.100000}%
\vSk{90.144054}{183.426897}{45.000000}{1.100000}%
\vSk{92.618928}{185.901771}{45.000000}{1.100000}%
\vSk{95.093802}{188.376644}{45.000000}{1.100000}%
\vSk{97.568675}{190.851518}{45.000000}{1.100000}%
\vSk{100.043549}{193.326392}{45.000000}{1.100000}%
\vSk{102.518423}{195.801265}{45.000000}{1.100000}%
\vSk{104.993297}{198.276139}{45.000000}{1.100000}%
\vSk{107.468170}{200.751013}{45.000000}{1.100000}%
\vSk{109.943044}{203.225887}{45.000000}{1.100000}%
\vSk{112.417918}{205.700760}{45.000000}{1.100000}%
\vSk{114.892791}{208.175634}{45.000000}{1.100000}%
\vSk{117.367665}{210.650508}{45.000000}{1.100000}%
\vSk{119.842539}{213.125382}{45.000000}{1.100000}%
\vSk{122.317413}{215.600255}{45.000000}{1.100000}%
\vSk{124.792286}{218.075129}{45.000000}{1.100000}%
\vSk{127.267160}{220.550003}{45.000000}{1.100000}%
\vSk{129.742034}{223.024877}{45.000000}{1.100000}%
\vSk{132.216908}{225.499750}{45.000000}{1.100000}%
\vSk{134.691781}{227.974624}{45.000000}{1.100000}%
\vSk{137.166655}{230.449498}{45.000000}{1.100000}%
\vSk{139.641529}{232.924371}{45.000000}{1.100000}%
\vSk{142.116402}{235.399245}{45.000000}{1.100000}%
\vSk{144.591276}{237.874119}{45.000000}{1.100000}%
\vSk{147.066150}{240.348993}{45.000000}{1.100000}%
}}%
{\color{black!40}\vlB{%
\vSk{149.541024}{242.823866}{45.000000}{1.100000}%
\vSk{152.015897}{245.298740}{45.000000}{1.100000}%
\vSk{154.490771}{247.773614}{45.000000}{1.100000}%
\vSk{156.965645}{250.248488}{45.000000}{1.100000}%
\vSk{159.440519}{252.723361}{45.000000}{1.100000}%
\vSk{161.915392}{255.198235}{45.000000}{1.100000}%
\vSk{164.390266}{257.673109}{45.000000}{1.100000}%
\vSk{166.865140}{260.147982}{45.000000}{1.100000}%
\vSk{169.340013}{262.622856}{45.000000}{1.100000}%
\vSk{171.814887}{265.097730}{45.000000}{1.100000}%
\vSk{174.289761}{267.572604}{45.000000}{1.100000}%
\vSk{176.764635}{270.047477}{45.000000}{1.100000}%
\vSk{179.239508}{272.522351}{45.000000}{1.100000}%
\vSk{181.714382}{274.997225}{45.000000}{0.530144}%
\vSk{70.345064}{275.372093}{-45.000000}{1.100000}%
\vSk{72.819938}{272.897219}{-45.000000}{1.100000}%
\vSk{75.294812}{270.422346}{-45.000000}{1.100000}%
\vSk{77.769685}{267.947472}{-45.000000}{1.100000}%
\vSk{80.244559}{265.472598}{-45.000000}{1.100000}%
\vSk{82.719433}{262.997724}{-45.000000}{1.100000}%
\vSk{85.194307}{260.522851}{-45.000000}{1.100000}%
\vSk{87.669180}{258.047977}{-45.000000}{1.100000}%
\vSk{90.144054}{255.573103}{-45.000000}{1.100000}%
\vSk{92.618928}{253.098229}{-45.000000}{1.100000}%
\vSk{95.093802}{250.623356}{-45.000000}{1.100000}%
\vSk{97.568675}{248.148482}{-45.000000}{1.100000}%
\vSk{100.043549}{245.673608}{-45.000000}{1.100000}%
\vSk{102.518423}{243.198735}{-45.000000}{1.100000}%
\vSk{104.993297}{240.723861}{-45.000000}{1.100000}%
\vSk{107.468170}{238.248987}{-45.000000}{1.100000}%
\vSk{109.943044}{235.774113}{-45.000000}{1.100000}%
\vSk{112.417918}{233.299240}{-45.000000}{1.100000}%
}}%
{\color{black!40}\vlB{%
\vSk{114.892791}{230.824366}{-45.000000}{1.100000}%
\vSk{117.367665}{228.349492}{-45.000000}{1.100000}%
\vSk{119.842539}{225.874618}{-45.000000}{1.100000}%
\vSk{122.317413}{223.399745}{-45.000000}{1.100000}%
\vSk{124.792286}{220.924871}{-45.000000}{1.100000}%
\vSk{127.267160}{218.449997}{-45.000000}{1.100000}%
\vSk{129.742034}{215.975123}{-45.000000}{1.100000}%
\vSk{132.216908}{213.500250}{-45.000000}{1.100000}%
\vSk{134.691781}{211.025376}{-45.000000}{1.100000}%
\vSk{137.166655}{208.550502}{-45.000000}{1.100000}%
\vSk{139.641529}{206.075629}{-45.000000}{1.100000}%
\vSk{142.116402}{203.600755}{-45.000000}{1.100000}%
\vSk{144.591276}{201.125881}{-45.000000}{1.100000}%
\vSk{147.066150}{198.651007}{-45.000000}{1.100000}%
\vSk{149.541024}{196.176134}{-45.000000}{1.100000}%
\vSk{152.015897}{193.701260}{-45.000000}{1.100000}%
\vSk{154.490771}{191.226386}{-45.000000}{1.100000}%
\vSk{156.965645}{188.751512}{-45.000000}{1.100000}%
\vSk{159.440519}{186.276639}{-45.000000}{1.100000}%
\vSk{161.915392}{183.801765}{-45.000000}{1.100000}%
\vSk{164.390266}{181.326891}{-45.000000}{1.100000}%
\vSk{166.865140}{178.852018}{-45.000000}{1.100000}%
\vSk{169.340013}{176.377144}{-45.000000}{1.100000}%
\vSk{171.814887}{173.902270}{-45.000000}{1.100000}%
\vSk{174.289761}{171.427396}{-45.000000}{1.100000}%
\vSk{176.764635}{168.952523}{-45.000000}{1.100000}%
\vSk{179.239508}{166.477649}{-45.000000}{1.100000}%
\vSk{181.714382}{164.002775}{-45.000000}{0.530144}%
}}%
{\color{black}\put(166.15116,287.98837){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $c=4$}}}%
{\color{black}\put(135.51163,259.87209){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $c=1$}}}%
{\color{black}\vlB{%
\vSn{301.075000}{142.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(301.50000,128.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-2$}}}%
{\color{black}\vlB{%
\vSn{363.075000}{142.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(363.50000,128.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{425.075000}{142.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(425.50000,128.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{142.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,142.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{189.692308}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,189.69231){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.2$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{237.384615}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,237.38462){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.4$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{285.076923}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,285.07692){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.6$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{142.000000}{0.000000}{155.000000}%
\vSe{285.450000}{142.000000}{90.000000}{155.000000}%
}}%
{\color{black}\put(363.50000,108.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $q_1$}}}%
{\color{black}\put(286.00000,314.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $p(q_1)$}}}%
{\color{vltTeal}\vlB{%
\vSv{285.881736}{143.073047}{7.550787}{0.390889}%
\vSv{286.264302}{143.124412}{7.867701}{0.391182}%
\vSv{286.646704}{143.177959}{8.195467}{0.391498}%
\vSv{287.028939}{143.233767}{8.534311}{0.391839}%
\vSv{287.411002}{143.291917}{8.884456}{0.392206}%
\vSv{287.792892}{143.352490}{9.246116}{0.392601}%
\vSv{288.174606}{143.415571}{9.619500}{0.393026}%
\vSv{288.556142}{143.481248}{10.004811}{0.393484}%
\vSv{288.937498}{143.549608}{10.402238}{0.393975}%
\vSv{289.318672}{143.620743}{10.811963}{0.394503}%
\vSv{289.699663}{143.694747}{11.234155}{0.395070}%
\vSv{290.080469}{143.771714}{11.668972}{0.395678}%
\vSv{290.461089}{143.851742}{12.116555}{0.396329}%
\vSv{290.841523}{143.934932}{12.577031}{0.397027}%
\vSv{291.221771}{144.021386}{13.050511}{0.397774}%
\vSv{291.601833}{144.111207}{13.537086}{0.398573}%
\vSv{291.981709}{144.204503}{14.036828}{0.399427}%
\vSv{292.361401}{144.301382}{14.549787}{0.400339}%
\vSv{292.740910}{144.401956}{15.075991}{0.401312}%
\vSv{293.120239}{144.506337}{15.615445}{0.402351}%
\vSv{293.499389}{144.614642}{16.168125}{0.403457}%
\vSv{293.878364}{144.726987}{16.733984}{0.404636}%
\vSv{294.257169}{144.843493}{17.312943}{0.405889}%
\vSv{294.635806}{144.964282}{17.904896}{0.407223}%
\vSv{295.014281}{145.089478}{18.509704}{0.408639}%
\vSv{295.392600}{145.219206}{19.127199}{0.410143}%
\vSv{295.770769}{145.353596}{19.757177}{0.411737}%
\vSv{296.148794}{145.492778}{20.399402}{0.413428}%
\vSv{296.526683}{145.636883}{21.053603}{0.415218}%
\vSv{296.904444}{145.786047}{21.719475}{0.417112}%
\vSv{297.282085}{145.940404}{22.396676}{0.419115}%
\vSv{297.659616}{146.100094}{23.084830}{0.421230}%
}}%
{\color{vltTeal}\vlB{%
\vSv{298.037046}{146.265255}{23.783525}{0.423462}%
\vSv{298.414386}{146.436030}{24.492316}{0.425816}%
\vSv{298.791646}{146.612561}{25.210723}{0.428296}%
\vSv{299.168838}{146.794994}{25.938231}{0.430907}%
\vSv{299.545974}{146.983473}{26.674294}{0.433652}%
\vSv{299.923064}{147.178147}{27.418337}{0.436537}%
\vSv{300.300123}{147.379166}{28.169755}{0.439565}%
\vSv{300.677162}{147.586678}{28.927914}{0.442741}%
\vSv{301.054194}{147.800836}{29.692158}{0.446069}%
\vSv{301.431233}{148.021792}{30.461807}{0.449553}%
\vSv{301.808290}{148.249699}{31.236161}{0.453197}%
\vSv{302.185379}{148.484712}{32.014504}{0.457004}%
\vSv{302.562514}{148.726985}{32.796106}{0.460978}%
\vSv{302.939706}{148.976674}{33.580226}{0.465123}%
\vSv{303.316969}{149.233936}{34.366113}{0.469442}%
\vSv{303.694314}{149.498926}{35.153016}{0.473938}%
\vSv{304.071754}{149.771802}{35.940179}{0.478614}%
\vSv{304.449299}{150.052720}{36.726851}{0.483471}%
\vSv{304.826962}{150.341836}{37.512284}{0.488513}%
\vSv{305.204751}{150.639307}{38.295742}{0.493742}%
\vSv{305.582678}{150.945289}{39.076497}{0.499159}%
\vSv{305.960752}{151.259938}{39.853840}{0.504767}%
\vSv{306.338980}{151.583408}{40.627076}{0.510565}%
\vSv{306.717372}{151.915854}{41.395532}{0.516555}%
\vSv{307.095934}{152.257427}{42.158557}{0.522737}%
\vSv{307.474673}{152.608280}{42.915526}{0.529113}%
\vSv{307.853594}{152.968563}{43.665839}{0.535681}%
\vSv{308.232703}{153.338425}{44.408926}{0.542441}%
\vSv{308.612004}{153.718011}{45.144245}{0.549393}%
\vSv{308.991500}{154.107467}{45.871287}{0.556535}%
\vSv{309.371195}{154.506935}{46.589573}{0.563866}%
\vSv{309.751091}{154.916556}{47.298657}{0.571385}%
}}%
{\color{vltTeal}\vlB{%
\vSv{310.131189}{155.336466}{47.998126}{0.579089}%
\vSv{310.511491}{155.766800}{48.687600}{0.586975}%
\vSv{310.891996}{156.207689}{49.366731}{0.595042}%
\vSv{311.272705}{156.659262}{50.035205}{0.603285}%
\vSv{311.653616}{157.121643}{50.692739}{0.611701}%
\vSv{312.034729}{157.594953}{51.339081}{0.620288}%
\vSv{312.416042}{158.079309}{51.974011}{0.629039}%
\vSv{312.797552}{158.574823}{52.597337}{0.637952}%
\vSv{313.179258}{159.081603}{53.208898}{0.647020}%
\vSv{313.561156}{159.599753}{53.808557}{0.656240}%
\vSv{313.943244}{160.129371}{54.396206}{0.665605}%
\vSv{314.325518}{160.670549}{54.971760}{0.675111}%
\vSv{314.707974}{161.223376}{55.535160}{0.684749}%
\vSv{315.090608}{161.787934}{56.086366}{0.694516}%
\vSv{315.473418}{162.364299}{56.625362}{0.704403}%
\vSv{315.856397}{162.952540}{57.152148}{0.714404}%
\vSv{316.239544}{163.552721}{57.666744}{0.724512}%
\vSv{316.622852}{164.164898}{58.169187}{0.734719}%
\vSv{317.006318}{164.789122}{58.659528}{0.745017}%
\vSv{317.389937}{165.425434}{59.137831}{0.755398}%
\vSv{317.773705}{166.073871}{59.604175}{0.765854}%
\vSv{318.157617}{166.734459}{60.058648}{0.776377}%
\vSv{318.541669}{167.407218}{60.501349}{0.786957}%
\vSv{318.925858}{168.092159}{60.932387}{0.797585}%
\vSv{319.310177}{168.789287}{61.351877}{0.808253}%
\vSv{319.694624}{169.498594}{61.759942}{0.818950}%
\vSv{320.079194}{170.220067}{62.156709}{0.829667}%
\vSv{320.463884}{170.953682}{62.542313}{0.840394}%
\vSv{320.848688}{171.699406}{62.916889}{0.851120}%
\vSv{321.233603}{172.457198}{63.280579}{0.861835}%
\vSv{321.618625}{173.227006}{63.633523}{0.872530}%
\vSv{322.003752}{174.008768}{63.975866}{0.883192}%
}}%
{\color{vltTeal}\vlB{%
\vSv{322.388978}{174.802412}{64.307753}{0.893810}%
\vSv{322.774301}{175.607857}{64.629328}{0.904375}%
\vSv{323.159717}{176.425009}{64.940736}{0.914874}%
\vSv{323.545223}{177.253766}{65.242119}{0.925297}%
\vSv{323.930816}{178.094015}{65.533621}{0.935631}%
\vSv{324.316493}{178.945630}{65.815380}{0.945864}%
\vSv{324.702251}{179.808476}{66.087534}{0.955986}%
\vSv{325.088087}{180.682406}{66.350217}{0.965985}%
\vSv{325.473999}{181.567262}{66.603561}{0.975847}%
\vSv{325.859983}{182.462874}{66.847693}{0.985562}%
\vSv{326.246039}{183.369062}{67.082736}{0.995117}%
\vSv{326.632162}{184.285632}{67.308810}{1.004500}%
\vSv{327.018352}{185.212381}{67.526029}{1.013698}%
\vSv{327.404606}{186.149092}{67.734503}{1.022700}%
\vSv{327.790921}{187.095538}{67.934337}{1.031493}%
\vSv{328.177297}{188.051478}{68.125628}{1.040065}%
\vSv{328.563731}{189.016662}{68.308471}{1.048404}%
\vSv{328.950222}{189.990826}{68.482953}{1.056497}%
\vSv{329.336768}{190.973694}{68.649155}{1.064333}%
\vSv{329.723368}{191.964980}{68.807151}{1.071898}%
\vSv{330.110020}{192.964385}{68.957010}{1.079182}%
\vSv{330.496723}{193.971597}{69.098792}{1.086171}%
\vSv{330.883475}{194.986295}{69.232552}{1.092855}%
\vSv{331.270277}{196.008145}{69.358336}{1.099221}%
\vSv{331.657126}{197.036800}{69.476182}{1.105258}%
\vSv{332.044022}{198.071904}{69.586122}{1.110955}%
\vSv{332.430964}{199.113088}{69.688179}{1.116299}%
\vSv{332.817952}{200.159973}{69.782366}{1.121281}%
\vSv{333.204984}{201.212168}{69.868688}{1.125888}%
\vSv{333.592061}{202.269271}{69.947143}{1.130110}%
\vSv{333.979182}{203.330870}{70.017716}{1.133938}%
\vSv{334.366346}{204.396543}{70.080385}{1.137359}%
}}%
{\color{vltTeal}\vlB{%
\vSv{334.753553}{205.465856}{70.135116}{1.140366}%
\vSv{335.140804}{206.538366}{70.181864}{1.142947}%
\vSv{335.528098}{207.613620}{70.220575}{1.145094}%
\vSv{335.915435}{208.691157}{70.251180}{1.146798}%
\vSv{336.302816}{209.770504}{70.273601}{1.148049}%
\vSv{336.690241}{210.851180}{70.287744}{1.148840}%
\vSv{337.077711}{211.932697}{70.293504}{1.149163}%
\vSv{337.465225}{213.014556}{70.290760}{1.149009}%
\vSv{337.852786}{214.096252}{70.279377}{1.148372}%
\vSv{338.240393}{215.177271}{70.259203}{1.147246}%
\vSv{338.628047}{216.257093}{70.230070}{1.145622}%
\vSv{339.015751}{217.335191}{70.191790}{1.143497}%
\vSv{339.403505}{218.411030}{70.144160}{1.140864}%
\vSv{339.791310}{219.484070}{70.086952}{1.137719}%
\vSv{340.179170}{220.553766}{70.019920}{1.134058}%
\vSv{340.567084}{221.619566}{69.942792}{1.129875}%
\vSv{340.955057}{222.680915}{69.855273}{1.125169}%
\vSv{341.343090}{223.737253}{69.757041}{1.119936}%
\vSv{341.731185}{224.788015}{69.647745}{1.114175}%
\vSv{342.119347}{225.832635}{69.527004}{1.107884}%
\vSv{342.507577}{226.870541}{69.394404}{1.101062}%
\vSv{342.895881}{227.901163}{69.249494}{1.093708}%
\vSv{343.284262}{228.923924}{69.091786}{1.085824}%
\vSv{343.672725}{229.938250}{68.920749}{1.077410}%
\vSv{344.061274}{230.943564}{68.735807}{1.068468}%
\vSv{344.449915}{231.939288}{68.536335}{1.059000}%
\vSv{344.838655}{232.924847}{68.321654}{1.049011}%
\vSv{345.227500}{233.899663}{68.091028}{1.038504}%
\vSv{345.616458}{234.863164}{67.843655}{1.027483}%
\vSv{346.005536}{235.814776}{67.578666}{1.015955}%
\vSv{346.394745}{236.753928}{67.295114}{1.003926}%
\vSv{346.784095}{237.680055}{66.991969}{0.991403}%
}}%
{\color{vltTeal}\vlB{%
\vSv{347.173597}{238.592592}{66.668111}{0.978395}%
\vSv{347.563263}{239.490981}{66.322318}{0.964912}%
\vSv{347.953108}{240.374665}{65.953257}{0.950963}%
\vSv{348.343148}{241.243097}{65.559475}{0.936559}%
\vSv{348.733400}{242.095733}{65.139385}{0.921714}%
\vSv{349.123884}{242.932035}{64.691249}{0.906441}%
\vSv{349.514623}{243.751473}{64.213168}{0.890755}%
\vSv{349.905641}{244.553526}{63.703062}{0.874672}%
\vSv{350.296966}{245.337678}{63.158649}{0.858209}%
\vSv{350.688629}{246.103424}{62.577428}{0.841386}%
\vSv{351.080667}{246.850267}{61.956651}{0.824224}%
\vSv{351.473119}{247.577720}{61.293300}{0.806744}%
\vSv{351.866031}{248.285307}{60.584054}{0.788971}%
\vSv{352.259453}{248.972561}{59.825264}{0.770931}%
\vSv{352.653445}{249.639029}{59.012912}{0.752654}%
\vSv{353.048072}{250.284266}{58.142577}{0.734169}%
\vSv{353.443410}{250.907844}{57.209397}{0.715512}%
\vSv{353.839544}{251.509343}{56.208026}{0.696718}%
\vSv{354.236571}{252.088359}{55.132593}{0.677828}%
\vSv{354.634600}{252.644501}{53.976663}{0.658885}%
\vSv{355.033758}{253.177392}{52.733197}{0.639938}%
\vSv{355.434185}{253.686671}{51.394529}{0.621039}%
\vSv{355.836041}{254.171988}{49.952345}{0.602246}%
\vSv{356.239506}{254.633014}{48.397688}{0.583623}%
\vSv{356.644778}{255.069430}{46.720997}{0.565238}%
\vSv{357.052080}{255.480937}{44.912180}{0.547170}%
\vSv{357.461652}{255.867251}{42.960754}{0.529501}%
\vSv{357.873755}{256.228105}{40.856071}{0.512325}%
\vSv{358.288660}{256.563248}{38.587632}{0.495743}%
\vSv{358.706645}{256.872448}{36.145554}{0.479864}%
\vSv{359.127980}{257.155490}{33.521165}{0.464806}%
\vSv{359.552906}{257.412177}{30.707784}{0.450695}%
}}%
{\color{vltTeal}\vlB{%
\vSv{359.981619}{257.642329}{27.701652}{0.437665}%
\vSv{360.414233}{257.845785}{24.502986}{0.425852}%
\vSv{360.850753}{258.022403}{21.117084}{0.415395}%
\vSv{361.291036}{258.172060}{17.555336}{0.406429}%
\vSv{361.734771}{258.294650}{13.835967}{0.399080}%
\vSv{362.181459}{258.390087}{9.984310}{0.393459}%
\vSv{362.630418}{258.458304}{6.032417}{0.389658}%
\vSv{363.080809}{258.499254}{2.017907}{0.387740}%
\vSv{363.468309}{258.512907}{-2.017907}{0.387740}%
\vSv{363.792918}{258.499254}{-6.032417}{0.389658}%
\vSv{364.118959}{258.458304}{-9.984310}{0.393459}%
\vSv{364.447271}{258.390087}{-13.835967}{0.399080}%
\vSv{364.778536}{258.294650}{-17.555336}{0.406429}%
\vSv{365.113253}{258.172060}{-21.117084}{0.415395}%
\vSv{365.451733}{258.022403}{-24.502986}{0.425852}%
\vSv{365.794119}{257.845785}{-27.701652}{0.437665}%
\vSv{366.140406}{257.642329}{-30.707784}{0.450695}%
\vSv{366.490480}{257.412177}{-33.521165}{0.464806}%
\vSv{366.844145}{257.155490}{-36.145554}{0.479864}%
\vSv{367.201160}{256.872448}{-38.587632}{0.495743}%
\vSv{367.561255}{256.563248}{-40.856071}{0.512325}%
\vSv{367.924152}{256.228105}{-42.960754}{0.529501}%
\vSv{368.289580}{255.867251}{-44.912180}{0.547170}%
\vSv{368.657278}{255.480937}{-46.720997}{0.565238}%
\vSv{369.027006}{255.069430}{-48.397688}{0.583623}%
\vSv{369.398541}{254.633014}{-49.952345}{0.602246}%
\vSv{369.771685}{254.171988}{-51.394529}{0.621039}%
\vSv{370.146258}{253.686671}{-52.733197}{0.639938}%
\vSv{370.522100}{253.177392}{-53.976663}{0.658885}%
\vSv{370.899071}{252.644501}{-55.132593}{0.677828}%
\vSv{371.277044}{252.088359}{-56.208026}{0.696718}%
\vSv{371.655910}{251.509343}{-57.209397}{0.715512}%
}}%
{\color{vltTeal}\vlB{%
\vSv{372.035572}{250.907844}{-58.142577}{0.734169}%
\vSv{372.415945}{250.284266}{-59.012912}{0.752654}%
\vSv{372.796953}{249.639029}{-59.825264}{0.770931}%
\vSv{373.178531}{248.972561}{-60.584054}{0.788971}%
\vSv{373.560619}{248.285307}{-61.293300}{0.806744}%
\vSv{373.943167}{247.577720}{-61.956651}{0.824224}%
\vSv{374.326129}{246.850267}{-62.577428}{0.841386}%
\vSv{374.709466}{246.103424}{-63.158649}{0.858209}%
\vSv{375.093141}{245.337678}{-63.703062}{0.874672}%
\vSv{375.477123}{244.553526}{-64.213168}{0.890755}%
\vSv{375.861384}{243.751473}{-64.691249}{0.906441}%
\vSv{376.245900}{242.932035}{-65.139385}{0.921714}%
\vSv{376.630648}{242.095733}{-65.559475}{0.936559}%
\vSv{377.015608}{241.243097}{-65.953257}{0.950963}%
\vSv{377.400763}{240.374665}{-66.322318}{0.964912}%
\vSv{377.786097}{239.490981}{-66.668111}{0.978395}%
\vSv{378.171595}{238.592592}{-66.991969}{0.991403}%
\vSv{378.557245}{237.680055}{-67.295114}{1.003926}%
\vSv{378.943036}{236.753928}{-67.578666}{1.015955}%
\vSv{379.328958}{235.814776}{-67.843655}{1.027483}%
\vSv{379.715000}{234.863164}{-68.091028}{1.038504}%
\vSv{380.101155}{233.899663}{-68.321654}{1.049011}%
\vSv{380.487415}{232.924847}{-68.536335}{1.059000}%
\vSv{380.873774}{231.939288}{-68.735807}{1.068468}%
\vSv{381.260225}{230.943564}{-68.920749}{1.077410}%
\vSv{381.646762}{229.938250}{-69.091786}{1.085824}%
\vSv{382.033381}{228.923924}{-69.249494}{1.093708}%
\vSv{382.420077}{227.901163}{-69.394404}{1.101062}%
\vSv{382.806847}{226.870541}{-69.527004}{1.107884}%
\vSv{383.193685}{225.832635}{-69.647745}{1.114175}%
\vSv{383.580590}{224.788015}{-69.757041}{1.119936}%
\vSv{383.967557}{223.737253}{-69.855273}{1.125169}%
}}%
{\color{vltTeal}\vlB{%
\vSv{384.354584}{222.680915}{-69.942792}{1.129875}%
\vSv{384.741670}{221.619566}{-70.019920}{1.134058}%
\vSv{385.128810}{220.553766}{-70.086952}{1.137719}%
\vSv{385.516005}{219.484070}{-70.144160}{1.140864}%
\vSv{385.903251}{218.411030}{-70.191790}{1.143497}%
\vSv{386.290547}{217.335191}{-70.230070}{1.145622}%
\vSv{386.677893}{216.257093}{-70.259203}{1.147246}%
\vSv{387.065286}{215.177271}{-70.279377}{1.148372}%
\vSv{387.452725}{214.096252}{-70.290760}{1.149009}%
\vSv{387.840211}{213.014556}{-70.293504}{1.149163}%
\vSv{388.227741}{211.932697}{-70.287744}{1.148840}%
\vSv{388.615316}{210.851180}{-70.273601}{1.148049}%
\vSv{389.002935}{209.770504}{-70.251180}{1.146798}%
\vSv{389.390598}{208.691157}{-70.220575}{1.145094}%
\vSv{389.778304}{207.613620}{-70.181864}{1.142947}%
\vSv{390.166053}{206.538366}{-70.135116}{1.140366}%
\vSv{390.553846}{205.465856}{-70.080385}{1.137359}%
\vSv{390.941682}{204.396543}{-70.017716}{1.133938}%
\vSv{391.329561}{203.330870}{-69.947143}{1.130110}%
\vSv{391.717484}{202.269271}{-69.868688}{1.125888}%
\vSv{392.105452}{201.212168}{-69.782366}{1.121281}%
\vSv{392.493464}{200.159973}{-69.688179}{1.116299}%
\vSv{392.881522}{199.113088}{-69.586122}{1.110955}%
\vSv{393.269626}{198.071904}{-69.476182}{1.105258}%
\vSv{393.657777}{197.036800}{-69.358336}{1.099221}%
\vSv{394.045975}{196.008145}{-69.232552}{1.092855}%
\vSv{394.434223}{194.986295}{-69.098792}{1.086171}%
\vSv{394.822520}{193.971597}{-68.957010}{1.079182}%
\vSv{395.210868}{192.964385}{-68.807151}{1.071898}%
\vSv{395.599268}{191.964980}{-68.649155}{1.064333}%
\vSv{395.987722}{190.973694}{-68.482953}{1.056497}%
\vSv{396.376231}{189.990826}{-68.308471}{1.048404}%
}}%
{\color{vltTeal}\vlB{%
\vSv{396.764797}{189.016662}{-68.125628}{1.040065}%
\vSv{397.153421}{188.051478}{-67.934337}{1.031493}%
\vSv{397.542106}{187.095538}{-67.734503}{1.022700}%
\vSv{397.930852}{186.149092}{-67.526029}{1.013698}%
\vSv{398.319662}{185.212381}{-67.308810}{1.004500}%
\vSv{398.708539}{184.285632}{-67.082736}{0.995117}%
\vSv{399.097483}{183.369062}{-66.847693}{0.985562}%
\vSv{399.486499}{182.462874}{-66.603561}{0.975847}%
\vSv{399.875587}{181.567262}{-66.350217}{0.965985}%
\vSv{400.264751}{180.682406}{-66.087534}{0.955986}%
\vSv{400.653993}{179.808476}{-65.815380}{0.945864}%
\vSv{401.043316}{178.945630}{-65.533621}{0.935631}%
\vSv{401.432723}{178.094015}{-65.242119}{0.925297}%
\vSv{401.822217}{177.253766}{-64.940736}{0.914874}%
\vSv{402.211801}{176.425009}{-64.629328}{0.904375}%
\vSv{402.601478}{175.607857}{-64.307753}{0.893810}%
\vSv{402.991252}{174.802412}{-63.975866}{0.883192}%
\vSv{403.381125}{174.008768}{-63.633523}{0.872530}%
\vSv{403.771103}{173.227006}{-63.280579}{0.861835}%
\vSv{404.161188}{172.457198}{-62.916889}{0.851120}%
\vSv{404.551384}{171.699406}{-62.542313}{0.840394}%
\vSv{404.941694}{170.953682}{-62.156709}{0.829667}%
\vSv{405.332124}{170.220067}{-61.759942}{0.818950}%
\vSv{405.722677}{169.498594}{-61.351877}{0.808253}%
\vSv{406.113358}{168.789287}{-60.932387}{0.797585}%
\vSv{406.504169}{168.092159}{-60.501349}{0.786957}%
\vSv{406.895117}{167.407218}{-60.058648}{0.776377}%
\vSv{407.286205}{166.734459}{-59.604175}{0.765854}%
\vSv{407.677437}{166.073871}{-59.137831}{0.755398}%
\vSv{408.068818}{165.425434}{-58.659528}{0.745017}%
\vSv{408.460352}{164.789122}{-58.169187}{0.734719}%
\vSv{408.852044}{164.164898}{-57.666744}{0.724512}%
}}%
{\color{vltTeal}\vlB{%
\vSv{409.243897}{163.552721}{-57.152148}{0.714404}%
\vSv{409.635918}{162.952540}{-56.625362}{0.704403}%
\vSv{410.028108}{162.364299}{-56.086366}{0.694516}%
\vSv{410.420474}{161.787934}{-55.535160}{0.684749}%
\vSv{410.813018}{161.223376}{-54.971760}{0.675111}%
\vSv{411.205744}{160.670549}{-54.396206}{0.665605}%
\vSv{411.598656}{160.129371}{-53.808557}{0.656240}%
\vSv{411.991758}{159.599753}{-53.208898}{0.647020}%
\vSv{412.385052}{159.081603}{-52.597337}{0.637952}%
\vSv{412.778542}{158.574823}{-51.974011}{0.629039}%
\vSv{413.172229}{158.079309}{-51.339081}{0.620288}%
\vSv{413.566116}{157.594953}{-50.692739}{0.611701}%
\vSv{413.960205}{157.121643}{-50.035205}{0.603285}%
\vSv{414.354496}{156.659262}{-49.366731}{0.595042}%
\vSv{414.748991}{156.207689}{-48.687600}{0.586975}%
\vSv{415.143689}{155.766800}{-47.998126}{0.579089}%
\vSv{415.538591}{155.336466}{-47.298657}{0.571385}%
\vSv{415.933695}{154.916556}{-46.589573}{0.563866}%
\vSv{416.329000}{154.506935}{-45.871287}{0.556535}%
\vSv{416.724504}{154.107467}{-45.144245}{0.549393}%
\vSv{417.120203}{153.718011}{-44.408926}{0.542441}%
\vSv{417.516094}{153.338425}{-43.665839}{0.535681}%
\vSv{417.912173}{152.968563}{-42.915526}{0.529113}%
\vSv{418.308434}{152.608280}{-42.158557}{0.522737}%
\vSv{418.704872}{152.257427}{-41.395532}{0.516555}%
\vSv{419.101480}{151.915854}{-40.627076}{0.510565}%
\vSv{419.498252}{151.583408}{-39.853840}{0.504767}%
\vSv{419.895178}{151.259938}{-39.076497}{0.499159}%
\vSv{420.292251}{150.945289}{-38.295742}{0.493742}%
\vSv{420.689462}{150.639307}{-37.512284}{0.488513}%
\vSv{421.086799}{150.341836}{-36.726851}{0.483471}%
\vSv{421.484254}{150.052720}{-35.940179}{0.478614}%
}}%
{\color{vltTeal}\vlB{%
\vSv{421.881814}{149.771802}{-35.153016}{0.473938}%
\vSv{422.279469}{149.498926}{-34.366113}{0.469442}%
\vSv{422.677206}{149.233936}{-33.580226}{0.465123}%
\vSv{423.075014}{148.976674}{-32.796106}{0.460978}%
\vSv{423.472879}{148.726985}{-32.014504}{0.457004}%
\vSv{423.870790}{148.484712}{-31.236161}{0.453197}%
\vSv{424.268733}{148.249699}{-30.461807}{0.449553}%
\vSv{424.666694}{148.021792}{-29.692158}{0.446069}%
\vSv{425.064662}{147.800836}{-28.927914}{0.442741}%
\vSv{425.462623}{147.586678}{-28.169755}{0.439565}%
\vSv{425.860564}{147.379166}{-27.418337}{0.436537}%
\vSv{426.258474}{147.178147}{-26.674294}{0.433652}%
\vSv{426.656338}{146.983473}{-25.938231}{0.430907}%
\vSv{427.054146}{146.794994}{-25.210723}{0.428296}%
\vSv{427.451886}{146.612561}{-24.492316}{0.425816}%
\vSv{427.849546}{146.436030}{-23.783525}{0.423462}%
\vSv{428.247116}{146.265255}{-23.084830}{0.421230}%
\vSv{428.644585}{146.100094}{-22.396676}{0.419115}%
\vSv{429.041944}{145.940404}{-21.719475}{0.417112}%
\vSv{429.439183}{145.786047}{-21.053603}{0.415218}%
\vSv{429.836294}{145.636883}{-20.399402}{0.413428}%
\vSv{430.233269}{145.492778}{-19.757177}{0.411737}%
\vSv{430.630100}{145.353596}{-19.127199}{0.410143}%
\vSv{431.026781}{145.219206}{-18.509704}{0.408639}%
\vSv{431.423306}{145.089478}{-17.904896}{0.407223}%
\vSv{431.819669}{144.964282}{-17.312943}{0.405889}%
\vSv{432.215864}{144.843493}{-16.733984}{0.404636}%
\vSv{432.611889}{144.726987}{-16.168125}{0.403457}%
\vSv{433.007739}{144.614642}{-15.615445}{0.402351}%
\vSv{433.403410}{144.506337}{-15.075991}{0.401312}%
\vSv{433.798901}{144.401956}{-14.549787}{0.400339}%
\vSv{434.194209}{144.301382}{-14.036828}{0.399427}%
}}%
{\color{vltTeal}\vlB{%
\vSv{434.589333}{144.204503}{-13.537086}{0.398573}%
\vSv{434.984271}{144.111207}{-13.050511}{0.397774}%
\vSv{435.379023}{144.021386}{-12.577031}{0.397027}%
\vSv{435.773589}{143.934932}{-12.116555}{0.396329}%
\vSv{436.167969}{143.851742}{-11.668972}{0.395678}%
\vSv{436.562163}{143.771714}{-11.234155}{0.395070}%
\vSv{436.956172}{143.694747}{-10.811963}{0.394503}%
\vSv{437.349998}{143.620743}{-10.402238}{0.393975}%
\vSv{437.743642}{143.549608}{-10.004811}{0.393484}%
\vSv{438.137106}{143.481248}{-9.619500}{0.393026}%
\vSv{438.530392}{143.415571}{-9.246116}{0.392601}%
\vSv{438.923502}{143.352490}{-8.884456}{0.392206}%
\vSv{439.316439}{143.291917}{-8.534311}{0.391839}%
\vSv{439.709204}{143.233767}{-8.195467}{0.391498}%
\vSv{440.101802}{143.177959}{-7.867701}{0.391182}%
\vSv{440.494236}{143.124412}{-7.550787}{0.390889}%
}}%
{\color{vltRed}\vlB{%
\vSv{285.961232}{142.259719}{2.468800}{0.387860}%
\vSv{286.346456}{142.276426}{2.613834}{0.387904}%
\vSv{286.731562}{142.294116}{2.766430}{0.387952}%
\vSv{287.116544}{142.312840}{2.926916}{0.388006}%
\vSv{287.501398}{142.332652}{3.095633}{0.388066}%
\vSv{287.886117}{142.353609}{3.272929}{0.388133}%
\vSv{288.270697}{142.375769}{3.459163}{0.388207}%
\vSv{288.655131}{142.399192}{3.654702}{0.388290}%
\vSv{289.039414}{142.423943}{3.859925}{0.388381}%
\vSv{289.423541}{142.450088}{4.075218}{0.388482}%
\vSv{289.807504}{142.477695}{4.300977}{0.388594}%
\vSv{290.191298}{142.506838}{4.537604}{0.230124}%
\vSv{292.878214}{142.761142}{6.533740}{0.384373}%
\vSv{293.254803}{142.804879}{6.872661}{0.390305}%
\vSv{293.636789}{142.851584}{7.226353}{0.390603}%
\vSv{294.018543}{142.900718}{7.595259}{0.390930}%
\vSv{294.400058}{142.952389}{7.979824}{0.391289}%
\vSv{294.781329}{143.006709}{8.380485}{0.391682}%
\vSv{295.162349}{143.063795}{8.797671}{0.392113}%
\vSv{295.543114}{143.123767}{9.231807}{0.392585}%
\vSv{295.923618}{143.186750}{9.683302}{0.393101}%
\vSv{296.303857}{143.252870}{10.152552}{0.393664}%
\vSv{296.683827}{143.322261}{10.639939}{0.394279}%
\vSv{297.063524}{143.395059}{11.145821}{0.195077}%
\vSv{299.638810}{143.990432}{14.586327}{0.087351}%
\vSv{299.713585}{144.012430}{15.229367}{0.401604}%
\vSv{300.091048}{144.117925}{15.892642}{0.402900}%
\vSv{300.468239}{144.228253}{16.576170}{0.404302}%
\vSv{300.845164}{144.343597}{17.279909}{0.405817}%
\vSv{301.221829}{144.464141}{18.003755}{0.407450}%
\vSv{301.598241}{144.590075}{18.747536}{0.409211}%
\vSv{301.974411}{144.721595}{19.511012}{0.411107}%
}}%
{\color{vltRed}\vlB{%
\vSv{302.350348}{144.858900}{20.293871}{0.413146}%
\vSv{302.726066}{145.002193}{21.095722}{0.415336}%
\vSv{303.101576}{145.151684}{21.916098}{0.417686}%
\vSv{303.476896}{145.307584}{22.754452}{0.324091}%
\vSv{305.953826}{146.511927}{28.121254}{0.180814}%
\vSv{306.100301}{146.597151}{29.063367}{0.443322}%
\vSv{306.474779}{146.812507}{30.016233}{0.447520}%
\vSv{306.849253}{147.036376}{30.978632}{0.451969}%
\vSv{307.223748}{147.269013}{31.949293}{0.456679}%
\vSv{307.598288}{147.510673}{32.926897}{0.461659}%
\vSv{307.972898}{147.761617}{33.910091}{0.466916}%
\vSv{308.347601}{148.022105}{34.897491}{0.472459}%
\vSv{308.722421}{148.292403}{35.887693}{0.478296}%
\vSv{309.097382}{148.572780}{36.879283}{0.484435}%
\vSv{309.472505}{148.863504}{37.870849}{0.155932}%
\vSv{311.447143}{150.570670}{42.779934}{0.397281}%
\vSv{311.727720}{150.840497}{43.742776}{0.536368}%
\vSv{312.104485}{151.211354}{44.696433}{0.545127}%
\vSv{312.481537}{151.594769}{45.639795}{0.554231}%
\vSv{312.858887}{151.991022}{46.571819}{0.563682}%
\vSv{313.236540}{152.400388}{47.491535}{0.573480}%
\vSv{313.614502}{152.823144}{48.398044}{0.583627}%
\vSv{313.992776}{153.259566}{49.290526}{0.594121}%
\vSv{314.371364}{153.709926}{50.168236}{0.152083}%
\vSv{315.986207}{155.787770}{53.519160}{0.488001}%
\vSv{316.268992}{156.180150}{54.314516}{0.664283}%
\vSv{316.649433}{156.719702}{55.092212}{0.677143}%
\vSv{317.030169}{157.275009}{55.852012}{0.690322}%
\vSv{317.411191}{157.846313}{56.593740}{0.703814}%
\vSv{317.792494}{158.433848}{57.317277}{0.717610}%
\vSv{318.174069}{159.037841}{58.022559}{0.558827}%
\vSv{319.724790}{161.661582}{60.661507}{0.746260}%
}}%
{\color{vltRed}\vlB{%
\vSv{320.085748}{162.312127}{61.276152}{0.806303}%
\vSv{320.468785}{163.019211}{61.873063}{0.821973}%
\vSv{320.852035}{163.744114}{62.452442}{0.837866}%
\vSv{321.235491}{164.486988}{63.014517}{0.853967}%
\vSv{321.619142}{165.247976}{63.559532}{0.433631}%
\vSv{322.886263}{167.888688}{65.094929}{0.646927}%
\vSv{323.155550}{168.475455}{65.574476}{0.937099}%
\vSv{323.540064}{169.328684}{66.038402}{0.954141}%
\vSv{323.924727}{170.200595}{66.487019}{0.971283}%
\vSv{324.309533}{171.091232}{66.920642}{0.988506}%
\vSv{324.694476}{172.000621}{67.339589}{0.002043}%
\vSv{325.640949}{174.314765}{68.134719}{0.567348}%
\vSv{325.850058}{174.841299}{68.511532}{1.057836}%
\vSv{326.235484}{175.825606}{68.874925}{1.075179}%
\vSv{326.621016}{176.828529}{69.225203}{1.092486}%
\vSv{327.006651}{177.849983}{69.562667}{0.707152}%
\vSv{328.106951}{180.861189}{70.200316}{0.173455}%
\vSv{328.164117}{181.024390}{70.501068}{1.160912}%
\vSv{328.550112}{182.118721}{70.790136}{1.177707}%
\vSv{328.936187}{183.230853}{71.067783}{1.194331}%
\vSv{329.322338}{184.360575}{71.334261}{0.793595}%
\vSv{330.361678}{187.485034}{71.834683}{0.387085}%
\vSv{330.481214}{187.852826}{72.069085}{1.258648}%
\vSv{330.867637}{189.050340}{72.293239}{1.274061}%
\vSv{331.254120}{190.264043}{72.507349}{1.289159}%
\vSv{331.640661}{191.493586}{72.711608}{0.291047}%
\vSv{332.463008}{194.160189}{73.091296}{1.163494}%
\vSv{332.800609}{195.273384}{73.267059}{1.345901}%
\vSv{333.187359}{196.562296}{73.433638}{1.359050}%
\vSv{333.574157}{197.864932}{73.591172}{0.631555}%
\vSv{334.452257}{200.870479}{73.879601}{1.019715}%
\vSv{334.734818}{201.850099}{74.010714}{1.406750}%
}}%
{\color{vltRed}\vlB{%
\vSv{335.121790}{203.202427}{74.133218}{1.417329}%
\vSv{335.508802}{204.565755}{74.247192}{0.656206}%
\vSv{336.361273}{207.604415}{74.449800}{1.153268}%
\vSv{336.670071}{208.715469}{74.538525}{1.453541}%
\vSv{337.057235}{210.116406}{74.618903}{1.460952}%
\vSv{337.444436}{211.525031}{74.690945}{0.432240}%
\vSv{338.216787}{214.353651}{74.754647}{0.009069}%
\vSv{338.218944}{214.362401}{74.809991}{1.478890}%
\vSv{338.606251}{215.789621}{74.856941}{1.483367}%
\vSv{338.993593}{217.221481}{74.895445}{1.487060}%
\vSv{339.380971}{218.657166}{74.925436}{0.041614}%
\vSv{340.041517}{221.111420}{74.946824}{0.440354}%
\vSv{340.155832}{221.536663}{74.959504}{1.493247}%
\vSv{340.543316}{222.978755}{74.963348}{1.493619}%
\vSv{340.930837}{224.421233}{74.958207}{1.072780}%
\vSv{341.858948}{227.871401}{74.920256}{0.901526}%
\vSv{342.093628}{228.741882}{74.887027}{1.486251}%
\vSv{342.481304}{230.176729}{74.843969}{1.482127}%
\vSv{342.869023}{231.607304}{74.790801}{0.630096}%
\vSv{343.692754}{234.627222}{74.652838}{1.282139}%
\vSv{344.032451}{235.863640}{74.567303}{1.456185}%
\vSv{344.420358}{237.267321}{74.470171}{1.447300}%
\vSv{344.808319}{238.661781}{74.360965}{0.314376}%
\vSv{345.570343}{241.371174}{74.239156}{0.049678}%
\vSv{345.584415}{241.418985}{74.104161}{1.414805}%
\vSv{345.972558}{242.779689}{73.955337}{1.402022}%
\vSv{346.360771}{244.127097}{73.791970}{1.388263}%
\vSv{346.749059}{245.460184}{73.613275}{0.245232}%
\vSv{347.529889}{248.092564}{73.206334}{1.327310}%
\vSv{347.914436}{249.363266}{72.976064}{1.323559}%
\vSv{348.303092}{250.628830}{72.726396}{1.304999}%
\vSv{348.691863}{251.874971}{72.456023}{0.544132}%
}}%
{\color{vltRed}\vlB{%
\vSv{349.623556}{254.773937}{71.847196}{0.750238}%
\vSv{349.858982}{255.486835}{71.505330}{1.221563}%
\vSv{350.248341}{256.645309}{71.135890}{1.198486}%
\vSv{350.637889}{257.779421}{70.736631}{1.174559}%
\vSv{351.027650}{258.888220}{70.305038}{0.155153}%
\vSv{351.942413}{261.382696}{69.333197}{0.716859}%
\vSv{352.198487}{262.053424}{68.786180}{1.070887}%
\vSv{352.589403}{263.051744}{68.193180}{1.043129}%
\vSv{352.980711}{264.020229}{67.549593}{1.014707}%
\vSv{353.372468}{264.958032}{66.850185}{0.654417}%
\vSv{354.675313}{267.837786}{64.352975}{0.608461}%
\vSv{354.945533}{268.386300}{63.361359}{0.864257}%
\vSv{355.340836}{269.158818}{62.274012}{0.832897}%
\vSv{355.737241}{269.896084}{61.079012}{0.801277}%
\vSv{356.134948}{270.597432}{59.762594}{0.769484}%
\vSv{356.534197}{271.262225}{58.308847}{0.623624}%
\vSv{358.383524}{273.825408}{50.709194}{0.248601}%
\vSv{358.566228}{274.017810}{48.232807}{0.581740}%
\vSv{358.983493}{274.451705}{45.462012}{0.552481}%
\vSv{359.406092}{274.845505}{42.359967}{0.524410}%
\vSv{359.834967}{275.198845}{38.889058}{0.497840}%
\vSv{360.271102}{275.511396}{35.013910}{0.473131}%
\vSv{360.715428}{275.782867}{30.706161}{0.450688}%
\vSv{361.168654}{276.013004}{25.951243}{0.430955}%
\vSv{361.631038}{276.201592}{20.756811}{0.414397}%
\vSv{362.102116}{276.348456}{15.161345}{0.325759}%
\vSv{364.698493}{276.180987}{-25.951243}{0.383868}%
\vSv{364.977928}{276.013004}{-30.706161}{0.450688}%
\vSv{365.308602}{275.782867}{-35.013910}{0.473131}%
\vSv{365.647467}{275.511396}{-38.889058}{0.497840}%
\vSv{365.993592}{275.198845}{-42.359967}{0.524410}%
\vSv{366.345993}{274.845505}{-45.462012}{0.552481}%
}}%
{\color{vltRed}\vlB{%
\vSv{366.703728}{274.451705}{-48.232807}{0.581740}%
\vSv{367.065952}{274.017810}{-50.709194}{0.611916}%
\vSv{367.431932}{273.544223}{-52.925566}{0.423928}%
\vSv{369.004844}{271.120867}{-59.762594}{0.605866}%
\vSv{369.299741}{270.597432}{-61.079012}{0.801277}%
\vSv{369.678336}{269.896084}{-62.274012}{0.832897}%
\vSv{370.058033}{269.158818}{-63.361359}{0.864257}%
\vSv{370.438670}{268.386300}{-64.352975}{0.895279}%
\vSv{370.820111}{267.579226}{-65.259193}{0.500424}%
\vSv{372.018935}{264.835273}{-67.549593}{0.881881}%
\vSv{372.351903}{264.020229}{-68.193180}{1.043129}%
\vSv{372.735987}{263.051744}{-68.786180}{1.070887}%
\vSv{373.120416}{262.053424}{-69.333197}{1.097943}%
\vSv{373.505149}{261.026135}{-69.838287}{0.406159}%
\vSv{374.483922}{258.291520}{-70.736631}{0.542470}%
\vSv{374.660841}{257.779421}{-71.135890}{1.198486}%
\vSv{375.046482}{256.645309}{-71.505330}{1.221563}%
\vSv{375.432294}{255.486835}{-71.847196}{1.243772}%
\vSv{375.818259}{254.304967}{-72.163494}{0.293709}%
\vSv{376.662780}{251.642824}{-72.726396}{1.061888}%
\vSv{376.976936}{250.628830}{-72.976064}{1.323559}%
\vSv{377.363384}{249.363266}{-73.206334}{1.341174}%
\vSv{377.749927}{248.079291}{-73.418383}{0.773379}%
\vSv{378.674560}{244.939715}{-73.791970}{0.846252}%
\vSv{378.910058}{244.127097}{-73.955337}{1.402022}%
\vSv{379.296915}{242.779689}{-74.104161}{1.414805}%
\vSv{379.683837}{241.418985}{-74.239156}{0.836921}%
\vSv{380.584463}{238.206178}{-74.470171}{0.974433}%
\vSv{380.844951}{237.267321}{-74.567303}{1.456185}%
\vSv{381.232094}{235.863640}{-74.652838}{1.464104}%
\vSv{381.619286}{234.451746}{-74.727207}{0.605277}%
\vSv{382.434890}{231.455623}{-74.843969}{1.324980}%
}}%
{\color{vltRed}\vlB{%
\vSv{382.781128}{230.176729}{-74.887027}{1.486251}%
\vSv{383.168492}{228.741882}{-74.920256}{1.489450}%
\vSv{383.555895}{227.303722}{-74.943909}{0.199319}%
\vSv{384.256733}{224.696987}{-74.958207}{0.285538}%
\vSv{384.330816}{224.421233}{-74.963348}{1.493619}%
\vSv{384.718332}{222.978755}{-74.959504}{1.493247}%
\vSv{385.105883}{221.536663}{-74.946824}{1.227596}%
\vSv{386.075390}{217.937297}{-74.895445}{0.741431}%
\vSv{386.268751}{217.221481}{-74.856941}{1.483367}%
\vSv{386.656444}{215.789621}{-74.809991}{1.478890}%
\vSv{387.044172}{214.362401}{-74.754647}{0.796312}%
\vSv{387.913896}{211.182743}{-74.618903}{1.105949}%
\vSv{388.207571}{210.116406}{-74.538525}{1.453541}%
\vSv{388.595444}{208.715469}{-74.449800}{1.445450}%
\vSv{388.983354}{207.322928}{-74.352702}{0.495060}%
\vSv{389.795116}{204.439711}{-74.133218}{1.286292}%
\vSv{390.147318}{203.202427}{-74.010714}{1.406750}%
\vSv{390.535388}{201.850099}{-73.879601}{1.395608}%
\vSv{390.923500}{200.509366}{-73.739788}{0.411349}%
\vSv{391.744249}{197.715706}{-73.433638}{1.203362}%
\vSv{392.088109}{196.562296}{-73.267059}{1.345901}%
\vSv{392.476408}{195.273384}{-73.091296}{1.332313}%
\vSv{392.864758}{193.998667}{-72.906199}{0.618424}%
\vSv{393.790768}{191.020336}{-72.507349}{0.792963}%
\vSv{394.030137}{190.264043}{-72.293239}{1.274061}%
\vSv{394.418714}{189.050340}{-72.069085}{1.258648}%
\vSv{394.807355}{187.852826}{-71.834683}{1.174327}%
\vSv{395.970305}{184.366593}{-71.334261}{0.006352}%
\vSv{395.973687}{184.360575}{-71.067783}{1.194331}%
\vSv{396.362612}{183.230853}{-70.790136}{1.177707}%
\vSv{396.751617}{182.118721}{-70.501068}{1.160912}%
\vSv{397.140706}{181.024390}{-70.200316}{0.960698}%
}}%
{\color{vltRed}\vlB{%
\vSv{398.336924}{177.775099}{-69.225203}{1.012395}%
\vSv{398.697984}{176.828529}{-68.874925}{1.075179}%
\vSv{399.087558}{175.825606}{-68.511532}{1.057836}%
\vSv{399.477244}{174.841299}{-68.134719}{1.040477}%
\vSv{399.867048}{173.875672}{-67.744175}{0.314114}%
\vSv{400.954836}{171.278267}{-66.920642}{0.203306}%
\vSv{401.037227}{171.091232}{-66.487019}{0.971283}%
\vSv{401.427564}{170.200595}{-66.038402}{0.954141}%
\vSv{401.818050}{169.328684}{-65.574476}{0.937099}%
\vSv{402.208694}{168.475455}{-65.094929}{0.920174}%
\vSv{402.599502}{167.640851}{-64.599454}{0.513996}%
\vSv{403.933447}{164.932866}{-63.014517}{0.500355}%
\vSv{404.164535}{164.486988}{-62.452442}{0.837866}%
\vSv{404.556285}{163.744114}{-61.873063}{0.821973}%
\vSv{404.948248}{163.019211}{-61.276152}{0.806303}%
\vSv{405.340434}{162.312127}{-60.661507}{0.790868}%
\vSv{405.732850}{161.622696}{-60.028953}{0.742635}%
\vSv{407.428335}{158.845590}{-57.317277}{0.489194}%
\vSv{407.698691}{158.433848}{-56.593740}{0.703814}%
\vSv{408.092669}{157.846313}{-55.852012}{0.690322}%
\vSv{408.486933}{157.275009}{-55.092212}{0.677143}%
\vSv{408.881492}{156.719702}{-54.314516}{0.664283}%
\vSv{409.276350}{156.180150}{-53.519160}{0.651749}%
\vSv{409.671512}{155.656107}{-52.706448}{0.623495}%
\vSv{411.679250}{153.228878}{-48.398044}{0.542588}%
\vSv{412.049040}{152.823144}{-47.491535}{0.573480}%
\vSv{412.446387}{152.400388}{-46.571819}{0.563682}%
\vSv{412.844037}{151.991022}{-45.639795}{0.554231}%
\vSv{413.241985}{151.594769}{-44.696433}{0.545127}%
\vSv{413.640220}{151.211354}{-43.742776}{0.536368}%
\vSv{414.038734}{150.840497}{-42.779934}{0.527952}%
\vSv{414.437514}{150.481920}{-41.809079}{0.519876}%
}}%
{\color{vltRed}\vlB{%
\vSv{414.836548}{150.135345}{-40.831441}{0.136696}%
\vSv{416.953916}{148.486681}{-35.887693}{0.331420}%
\vSv{417.235101}{148.292403}{-34.897491}{0.472459}%
\vSv{417.635398}{148.022105}{-33.910091}{0.466916}%
\vSv{418.035788}{147.761617}{-32.926897}{0.461659}%
\vSv{418.436248}{147.510673}{-31.949293}{0.456679}%
\vSv{418.836753}{147.269013}{-30.978632}{0.451969}%
\vSv{419.237279}{147.036376}{-30.016233}{0.447520}%
\vSv{419.637801}{146.812507}{-29.063367}{0.443322}%
\vSv{420.038295}{146.597151}{-28.121254}{0.439366}%
\vSv{420.438737}{146.390061}{-27.191052}{0.435644}%
\vSv{420.839104}{146.190989}{-26.273856}{0.093046}%
\vSv{423.280985}{145.135319}{-21.095722}{0.369870}%
\vSv{423.637848}{145.002193}{-20.293871}{0.413146}%
\vSv{424.036911}{144.858900}{-19.511012}{0.411107}%
\vSv{424.435741}{144.721595}{-18.747536}{0.409211}%
\vSv{424.834329}{144.590075}{-18.003755}{0.407450}%
\vSv{425.232664}{144.464141}{-17.279909}{0.405817}%
\vSv{425.630739}{144.343597}{-16.576170}{0.404302}%
\vSv{426.028548}{144.228253}{-15.892642}{0.402900}%
\vSv{426.426085}{144.117925}{-15.229367}{0.401604}%
\vSv{426.823345}{144.012430}{-14.586327}{0.400405}%
\vSv{427.220327}{143.911593}{-13.963454}{0.399299}%
\vSv{427.617029}{143.815241}{-13.360625}{0.074889}%
\vSv{430.186145}{143.287380}{-10.152552}{0.195777}%
\vSv{430.386118}{143.252870}{-9.683302}{0.393101}%
\vSv{430.780614}{143.186750}{-9.231807}{0.392585}%
\vSv{431.174849}{143.123767}{-8.797671}{0.392113}%
\vSv{431.568829}{143.063795}{-8.380485}{0.391682}%
\vSv{431.962558}{143.006709}{-7.979824}{0.391289}%
\vSv{432.356043}{142.952389}{-7.595259}{0.390930}%
\vSv{432.749289}{142.900718}{-7.226353}{0.390603}%
}}%
{\color{vltRed}\vlB{%
\vSv{433.142303}{142.851584}{-6.872661}{0.390305}%
\vSv{433.535091}{142.804879}{-6.533740}{0.390033}%
\vSv{433.927658}{142.760498}{-6.209144}{0.389787}%
\vSv{434.320011}{142.718339}{-5.898426}{0.389562}%
\vSv{434.712158}{142.678306}{-5.601142}{0.002233}%
\vSv{437.229139}{142.465719}{-4.075218}{0.219958}%
\vSv{437.451914}{142.450088}{-3.859925}{0.388381}%
\vSv{437.842631}{142.423943}{-3.654702}{0.388290}%
\vSv{438.233197}{142.399192}{-3.459163}{0.388207}%
\vSv{438.623617}{142.375769}{-3.272929}{0.388133}%
\vSv{439.013898}{142.353609}{-3.095633}{0.388066}%
\vSv{439.404044}{142.332652}{-2.926916}{0.388006}%
\vSv{439.794062}{142.312840}{-2.766430}{0.387952}%
\vSv{440.183956}{142.294116}{-2.613834}{0.387904}%
\vSv{440.573732}{142.276426}{-2.468800}{0.387860}%
}}%
{\color{vltTeal}\vlB{%
\vSg{34.000000}{87.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(63.00000,87.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont marginal: $2/3$}}}%
{\color{vltRed}\vlB{%
\vSg{268.000000}{87.000000}{0.000000}{4.500000}%
\vSg{275.000000}{87.000000}{0.000000}{4.500000}%
\vSg{282.000000}{87.000000}{0.000000}{4.500000}%
\vSg{289.000000}{87.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(297.00000,87.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $q_2=0$: variance $1/2$}}}%
{\color{black}\put(235.00000,55.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\langle\vct q\vct q^{\mathsf T}\rangle=\frac13\left(\begin{smallmatrix}2&1\\1&2\end{smallmatrix}\right),\qquad\operatorname{corr}(q_1,q_2)=1/2$}}}%
{\color{black}\put(235.00000,25.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\vct q=\vct u/\ell_T,\qquad\ell_T=\sqrt{k_{\rm B}T/k_\star},\quad T>0$}}}%
\end{picture}%


==> vlt-figures/figure-090.tex <==
\begin{picture}(470,465)%
{\color{black}\put(118.00000,447.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} A source and a receiving virion}}}%
{\color{black}\put(358.00000,447.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Geometry and attenuation}}}%
{\color{black!48}\vlB{%
\vSa{132.604256}{323.000000}{91.125000}{1.060219}%
\vSa{132.542418}{324.060015}{93.375000}{1.060219}%
\vSa{132.439654}{325.118396}{95.625000}{1.060219}%
\vSa{132.296122}{326.173510}{97.875000}{1.060219}%
\vSa{132.112043}{327.223731}{100.125000}{1.060219}%
\vSa{131.887701}{328.267439}{102.375000}{1.060219}%
\vSa{131.623442}{329.303025}{104.625000}{1.060219}%
\vSa{131.319673}{330.328892}{106.875000}{1.060219}%
\vSa{130.976864}{331.343459}{109.125000}{1.060219}%
\vSa{130.595542}{332.345161}{111.375000}{1.060219}%
\vSa{130.176295}{333.332453}{113.625000}{1.060219}%
\vSa{129.719771}{334.303813}{115.875000}{1.060219}%
\vSa{129.226672}{335.257743}{118.125000}{1.060219}%
\vSa{128.697759}{336.192774}{120.375000}{1.060219}%
\vSa{128.133848}{337.107461}{122.625000}{1.060219}%
\vSa{127.535808}{338.000396}{124.875000}{1.060219}%
\vSa{126.904562}{338.870202}{127.125000}{1.060219}%
\vSa{126.241082}{339.715537}{129.375000}{1.060219}%
\vSa{125.546392}{340.535097}{131.625000}{1.060219}%
\vSa{124.821563}{341.327620}{133.875000}{1.060219}%
\vSa{124.067712}{342.091883}{136.125000}{1.060219}%
\vSa{123.286003}{342.826708}{138.375000}{1.060219}%
\vSa{122.477639}{343.530961}{140.625000}{1.060219}%
\vSa{121.643868}{344.203557}{142.875000}{1.060219}%
\vSa{120.785976}{344.843459}{145.125000}{1.060219}%
\vSa{119.905284}{345.449680}{147.375000}{1.060219}%
\vSa{119.003152}{346.021284}{149.625000}{1.060219}%
\vSa{118.080970}{346.557392}{151.875000}{1.060219}%
\vSa{117.140159}{347.057176}{154.125000}{1.060219}%
\vSa{116.182172}{347.519866}{156.375000}{1.060219}%
\vSa{115.208484}{347.944747}{158.625000}{1.060219}%
\vSa{114.220598}{348.331166}{160.875000}{1.060219}%
}}%
{\color{black!48}\vlB{%
\vSa{113.220035}{348.678526}{163.125000}{1.060219}%
\vSa{112.208340}{348.986291}{165.375000}{1.060219}%
\vSa{111.187073}{349.253988}{167.625000}{1.060219}%
\vSa{110.157807}{349.481203}{169.875000}{1.060219}%
\vSa{109.122130}{349.667585}{172.125000}{1.060219}%
\vSa{108.081639}{349.812848}{174.375000}{1.060219}%
\vSa{107.037938}{349.916768}{176.625000}{1.060219}%
\vSa{105.992637}{349.979184}{178.875000}{1.060219}%
\vSa{104.932622}{350.000000}{-178.875000}{1.060219}%
\vSa{103.859528}{349.979184}{-176.625000}{1.060219}%
\vSa{102.789734}{349.916768}{-174.375000}{1.060219}%
\vSa{101.724890}{349.812848}{-172.125000}{1.060219}%
\vSa{100.666638}{349.667585}{-169.875000}{1.060219}%
\vSa{99.616609}{349.481203}{-167.625000}{1.060219}%
\vSa{98.576424}{349.253988}{-165.375000}{1.060219}%
\vSa{97.547684}{348.986291}{-163.125000}{1.060219}%
\vSa{96.531978}{348.678526}{-160.875000}{1.060219}%
\vSa{95.530871}{348.331166}{-158.625000}{1.060219}%
\vSa{94.545906}{347.944747}{-156.375000}{1.060219}%
\vSa{93.578603}{347.519866}{-154.125000}{1.060219}%
\vSa{92.630453}{347.057176}{-151.875000}{1.060219}%
\vSa{91.702917}{346.557392}{-149.625000}{1.060219}%
\vSa{90.797427}{346.021284}{-147.375000}{1.060219}%
\vSa{89.915378}{345.449680}{-145.125000}{1.060219}%
\vSa{89.058130}{344.843459}{-142.875000}{1.060219}%
\vSa{88.227005}{344.203557}{-140.625000}{1.060219}%
\vSa{87.423285}{343.530961}{-138.375000}{1.060219}%
\vSa{86.648209}{342.826708}{-136.125000}{1.060219}%
\vSa{85.902972}{342.091883}{-133.875000}{1.060219}%
\vSa{85.188723}{341.327620}{-131.625000}{1.060219}%
\vSa{84.506564}{340.535097}{-129.375000}{1.060219}%
\vSa{83.857546}{339.715537}{-127.125000}{1.060219}%
}}%
{\color{black!48}\vlB{%
\vSa{83.242670}{338.870202}{-124.875000}{1.060219}%
\vSa{82.662884}{338.000396}{-122.625000}{1.060219}%
\vSa{82.119082}{337.107461}{-120.375000}{1.060219}%
\vSa{81.612103}{336.192774}{-118.125000}{1.060219}%
\vSa{81.142729}{335.257743}{-115.875000}{1.060219}%
\vSa{80.711682}{334.303813}{-113.625000}{1.060219}%
\vSa{80.319628}{333.332453}{-111.375000}{1.060219}%
\vSa{79.967172}{332.345161}{-109.125000}{1.060219}%
\vSa{79.654856}{331.343459}{-106.875000}{1.060219}%
\vSa{79.383162}{330.328892}{-104.625000}{1.060219}%
\vSa{79.152510}{329.303025}{-102.375000}{1.060219}%
\vSa{78.963255}{328.267439}{-100.125000}{1.060219}%
\vSa{78.815688}{327.223731}{-97.875000}{1.060219}%
\vSa{78.710038}{326.173510}{-95.625000}{1.060219}%
\vSa{78.646466}{325.118396}{-93.375000}{1.060219}%
\vSa{78.625072}{324.060015}{-91.125000}{1.060219}%
\vSa{78.625072}{323.000000}{-88.875000}{1.060219}%
\vSa{78.646466}{321.939985}{-86.625000}{1.060219}%
\vSa{78.710038}{320.881604}{-84.375000}{1.060219}%
\vSa{78.815688}{319.826490}{-82.125000}{1.060219}%
\vSa{78.963255}{318.776269}{-79.875000}{1.060219}%
\vSa{79.152510}{317.732561}{-77.625000}{1.060219}%
\vSa{79.383162}{316.696975}{-75.375000}{1.060219}%
\vSa{79.654856}{315.671108}{-73.125000}{1.060219}%
\vSa{79.967172}{314.656541}{-70.875000}{1.060219}%
\vSa{80.319628}{313.654839}{-68.625000}{1.060219}%
\vSa{80.711682}{312.667547}{-66.375000}{1.060219}%
\vSa{81.142729}{311.696187}{-64.125000}{1.060219}%
\vSa{81.612103}{310.742257}{-61.875000}{1.060219}%
\vSa{82.119082}{309.807226}{-59.625000}{1.060219}%
\vSa{82.662884}{308.892539}{-57.375000}{1.060219}%
\vSa{83.242670}{307.999604}{-55.125000}{1.060219}%
}}%
{\color{black!48}\vlB{%
\vSa{83.857546}{307.129798}{-52.875000}{1.060219}%
\vSa{84.506564}{306.284463}{-50.625000}{1.060219}%
\vSa{85.188723}{305.464903}{-48.375000}{1.060219}%
\vSa{85.902972}{304.672380}{-46.125000}{1.060219}%
\vSa{86.648209}{303.908117}{-43.875000}{1.060219}%
\vSa{87.423285}{303.173292}{-41.625000}{1.060219}%
\vSa{88.227005}{302.469039}{-39.375000}{1.060219}%
\vSa{89.058130}{301.796443}{-37.125000}{1.060219}%
\vSa{89.915378}{301.156541}{-34.875000}{1.060219}%
\vSa{90.797427}{300.550320}{-32.625000}{1.060219}%
\vSa{91.702917}{299.978716}{-30.375000}{1.060219}%
\vSa{92.630453}{299.442608}{-28.125000}{1.060219}%
\vSa{93.578603}{298.942824}{-25.875000}{1.060219}%
\vSa{94.545906}{298.480134}{-23.625000}{1.060219}%
\vSa{95.530871}{298.055253}{-21.375000}{1.060219}%
\vSa{96.531978}{297.668834}{-19.125000}{1.060219}%
\vSa{97.547684}{297.321474}{-16.875000}{1.060219}%
\vSa{98.576424}{297.013709}{-14.625000}{1.060219}%
\vSa{99.616609}{296.746012}{-12.375000}{1.060219}%
\vSa{100.666638}{296.518797}{-10.125000}{1.060219}%
\vSa{101.724890}{296.332415}{-7.875000}{1.060219}%
\vSa{102.789734}{296.187152}{-5.625000}{1.060219}%
\vSa{103.859528}{296.083232}{-3.375000}{1.060219}%
\vSa{104.932622}{296.020816}{-1.125000}{1.060219}%
\vSa{105.992637}{296.000000}{1.125000}{1.060219}%
\vSa{107.037938}{296.020816}{3.375000}{1.060219}%
\vSa{108.081639}{296.083232}{5.625000}{1.060219}%
\vSa{109.122130}{296.187152}{7.875000}{1.060219}%
\vSa{110.157807}{296.332415}{10.125000}{1.060219}%
\vSa{111.187073}{296.518797}{12.375000}{1.060219}%
\vSa{112.208340}{296.746012}{14.625000}{1.060219}%
\vSa{113.220035}{297.013709}{16.875000}{1.060219}%
}}%
{\color{black!48}\vlB{%
\vSa{114.220598}{297.321474}{19.125000}{1.060219}%
\vSa{115.208484}{297.668834}{21.375000}{1.060219}%
\vSa{116.182172}{298.055253}{23.625000}{1.060219}%
\vSa{117.140159}{298.480134}{25.875000}{1.060219}%
\vSa{118.080970}{298.942824}{28.125000}{1.060219}%
\vSa{119.003152}{299.442608}{30.375000}{1.060219}%
\vSa{119.905284}{299.978716}{32.625000}{1.060219}%
\vSa{120.785976}{300.550320}{34.875000}{1.060219}%
\vSa{121.643868}{301.156541}{37.125000}{1.060219}%
\vSa{122.477639}{301.796443}{39.375000}{1.060219}%
\vSa{123.286003}{302.469039}{41.625000}{1.060219}%
\vSa{124.067712}{303.173292}{43.875000}{1.060219}%
\vSa{124.821563}{303.908117}{46.125000}{1.060219}%
\vSa{125.546392}{304.672380}{48.375000}{1.060219}%
\vSa{126.241082}{305.464903}{50.625000}{1.060219}%
\vSa{126.904562}{306.284463}{52.875000}{1.060219}%
\vSa{127.535808}{307.129798}{55.125000}{1.060219}%
\vSa{128.133848}{307.999604}{57.375000}{1.060219}%
\vSa{128.697759}{308.892539}{59.625000}{1.060219}%
\vSa{129.226672}{309.807226}{61.875000}{1.060219}%
\vSa{129.719771}{310.742257}{64.125000}{1.060219}%
\vSa{130.176295}{311.696187}{66.375000}{1.060219}%
\vSa{130.595542}{312.667547}{68.625000}{1.060219}%
\vSa{130.976864}{313.654839}{70.875000}{1.060219}%
\vSa{131.319673}{314.656541}{73.125000}{1.060219}%
\vSa{131.623442}{315.671108}{75.375000}{1.060219}%
\vSa{131.887701}{316.696975}{77.625000}{1.060219}%
\vSa{132.112043}{317.732561}{79.875000}{1.060219}%
\vSa{132.296122}{318.776269}{82.125000}{1.060219}%
\vSa{132.439654}{319.826490}{84.375000}{1.060219}%
\vSa{132.542418}{320.881604}{86.625000}{1.060219}%
\vSa{132.604256}{321.939985}{88.875000}{1.060219}%
}}%
{\color{black!48}\vlB{%
\vSd{132.650284}{323.000000}{94.455988}{0.330762}%
\vSd{132.580811}{323.329763}{103.174794}{0.338032}%
\vSd{132.466340}{323.658897}{111.362209}{0.352069}%
\vSd{132.305003}{323.986778}{118.797394}{0.372009}%
\vSd{132.095043}{324.312780}{125.390036}{0.396825}%
\vSd{131.835279}{324.636283}{131.150957}{0.425495}%
\vSd{131.525207}{324.956672}{136.150168}{0.457098}%
\vSd{131.164898}{325.273336}{140.482367}{0.490851}%
\vSd{130.754845}{325.585672}{144.245403}{0.526111}%
\vSd{130.295829}{325.893087}{147.529429}{0.562351}%
\vSd{130.093836}{326.194994}{150.412790}{0.248396}%
\vSd{127.304598}{327.382785}{159.099553}{0.615149}%
\vSd{126.576144}{327.602236}{160.767511}{0.780924}%
\vSd{125.807639}{327.859474}{162.292819}{0.815340}%
\vSd{125.000646}{328.107462}{163.696234}{0.848735}%
\vSd{124.156792}{328.345727}{164.995056}{0.880986}%
\vSd{123.620691}{328.573817}{166.203791}{0.558865}%
\vSd{120.447322}{329.236090}{169.403039}{0.761012}%
\vSd{119.445560}{329.376039}{170.357068}{1.021523}%
\vSd{118.417867}{329.547152}{171.266873}{1.044902}%
\vSd{117.366239}{329.705802}{172.138271}{1.066544}%
\vSd{116.769481}{329.851687}{172.976385}{0.606019}%
\vSd{114.088305}{330.190676}{174.570508}{0.205286}%
\vSd{112.961678}{330.210100}{175.334285}{1.134703}%
\vSd{111.821654}{330.302399}{176.080473}{1.146927}%
\vSd{110.670428}{330.380798}{176.812179}{1.157159}%
\vSd{109.819377}{330.445147}{177.532301}{0.855925}%
\vSd{107.171760}{330.549930}{178.948616}{0.156682}%
\vSd{105.998014}{330.552805}{179.649949}{1.177745}%
\vSd{104.820291}{330.560000}{-179.649949}{1.177745}%
\vSd{103.640831}{330.552805}{-178.948616}{1.175680}%
\vSd{102.825067}{330.531232}{-178.243576}{0.812148}%
}}%
{\color{black!48}\vlB{%
\vSd{100.138057}{330.390915}{-176.812179}{0.181939}%
\vSd{98.989670}{330.380798}{-176.080473}{1.146927}%
\vSd{97.854507}{330.302399}{-175.334285}{1.134703}%
\vSd{96.734704}{330.210100}{-174.570508}{1.120515}%
\vSd{95.819741}{330.104076}{-173.785771}{0.915917}%
\vSd{92.450654}{329.681724}{-171.266873}{0.886320}%
\vSd{91.438471}{329.547152}{-170.357068}{1.021523}%
\vSd{90.453669}{329.376039}{-169.403039}{0.996469}%
\vSd{89.498081}{329.192789}{-168.398132}{0.969809}%
\vSd{88.881533}{328.997751}{-167.334682}{0.625879}%
\vSd{86.002275}{328.235879}{-163.696234}{0.457442}%
\vSd{85.217950}{328.107462}{-162.292819}{0.815340}%
\vSd{84.472404}{327.859474}{-160.767511}{0.780924}%
\vSd{83.766953}{327.602236}{-159.099553}{0.745626}%
\vSd{83.102823}{327.336238}{-157.263898}{0.709604}%
\vSd{82.481148}{327.061985}{-155.230185}{0.673037}%
\vSd{82.186305}{326.780000}{-152.961479}{0.318028}%
\vSd{79.694852}{325.270956}{-136.150168}{0.453662}%
\vSd{79.395290}{324.956672}{-131.150957}{0.425495}%
\vSd{79.145241}{324.636283}{-125.390036}{0.396825}%
\vSd{78.946182}{324.312780}{-118.797394}{0.372009}%
\vSd{78.800072}{323.986778}{-111.362209}{0.352069}%
\vSd{78.709252}{323.658897}{-103.174794}{0.338032}%
\vSd{78.675982}{323.329763}{-94.455988}{0.330762}%
\vSd{78.675982}{323.000000}{-85.544012}{0.330762}%
\vSd{78.709252}{322.670237}{-76.825206}{0.338032}%
\vSd{78.800072}{322.341103}{-68.637791}{0.352069}%
\vSd{78.946182}{322.013222}{-61.202606}{0.372009}%
\vSd{79.145241}{321.687220}{-54.609964}{0.396825}%
\vSd{79.395290}{321.363717}{-48.849043}{0.041447}%
\vSd{81.438391}{319.765733}{-29.587210}{0.519602}%
\vSd{81.902966}{319.509180}{-27.038521}{0.636136}%
}}%
{\color{black!48}\vlB{%
\vSd{82.481148}{319.220000}{-24.769815}{0.673037}%
\vSd{83.102823}{318.938015}{-22.736102}{0.709604}%
\vSd{83.766953}{318.663762}{-20.900447}{0.745626}%
\vSd{84.472404}{318.397764}{-19.232489}{0.780924}%
\vSd{85.217950}{318.140526}{-17.707181}{0.435072}%
\vSd{88.060321}{317.333178}{-13.796209}{0.521970}%
\vSd{88.573476}{317.208704}{-12.665318}{0.941619}%
\vSd{89.498081}{317.002249}{-11.601868}{0.969809}%
\vSd{90.453669}{316.807211}{-10.596961}{0.996469}%
\vSd{91.438471}{316.623961}{-9.642932}{1.021523}%
\vSd{92.450654}{316.452848}{-8.733127}{0.048610}%
\vSd{94.983450}{316.094857}{-7.023615}{0.649228}%
\vSd{95.632367}{316.015471}{-6.214229}{1.104398}%
\vSd{96.734704}{315.895924}{-5.429492}{1.120515}%
\vSd{97.854507}{315.789900}{-4.665715}{1.134703}%
\vSd{98.989670}{315.697601}{-3.919527}{0.491156}%
\vSd{101.983939}{315.525271}{-2.467699}{0.478305}%
\vSd{102.465831}{315.504677}{-1.756424}{1.171553}%
\vSd{103.640831}{315.468768}{-1.051384}{1.175680}%
\vSd{104.820291}{315.447195}{-0.350051}{1.177745}%
\vSd{105.998014}{315.440000}{0.350051}{0.496718}%
\vSd{108.986234}{315.488485}{1.756424}{0.528260}%
\vSd{109.510214}{315.504677}{2.467699}{1.165374}%
\vSd{110.670428}{315.554853}{3.187821}{1.157159}%
\vSd{111.821654}{315.619202}{3.919527}{1.146927}%
\vSd{112.961678}{315.697601}{4.665715}{0.502279}%
\vSd{115.942037}{315.976790}{6.214229}{0.357336}%
\vSd{116.292712}{316.015471}{7.023615}{1.086393}%
\vSd{117.366239}{316.148313}{7.861729}{1.066544}%
\vSd{118.417867}{316.294198}{8.733127}{1.044902}%
\vSd{119.445560}{316.452848}{9.642932}{0.944826}%
\vSd{122.811205}{317.102454}{12.665318}{0.484594}%
}}%
{\color{black!48}\vlB{%
\vSd{123.277763}{317.208704}{13.796209}{0.911981}%
\vSd{124.156792}{317.426183}{15.004944}{0.880986}%
\vSd{125.000646}{317.654273}{16.303766}{0.848735}%
\vSd{125.807639}{317.892538}{17.707181}{0.815340}%
\vSd{126.576144}{318.140526}{19.232489}{0.558364}%
\vSd{129.367813}{319.287812}{27.038521}{0.486963}%
\vSd{129.788824}{319.509180}{29.587210}{0.599143}%
\vSd{130.295829}{319.805006}{32.470571}{0.562351}%
\vSd{130.754845}{320.106913}{35.754597}{0.526111}%
\vSd{131.164898}{320.414328}{39.517633}{0.490851}%
\vSd{131.525207}{320.726664}{43.849832}{0.457098}%
\vSd{131.835279}{321.043328}{48.849043}{0.425495}%
\vSd{132.095043}{321.363717}{54.609964}{0.396825}%
\vSd{132.305003}{321.687220}{61.202606}{0.372009}%
\vSd{132.466340}{322.013222}{68.637791}{0.183154}%
}}%
{\color{black!36}\vlB{%
\vSa{159.583440}{323.000000}{91.125000}{2.120439}%
\vSa{159.459186}{325.120030}{93.375000}{2.120439}%
\vSa{159.252502}{327.236791}{95.625000}{2.120439}%
\vSa{158.963707}{329.347019}{97.875000}{2.120439}%
\vSa{158.593245}{331.447461}{100.125000}{2.120439}%
\vSa{158.141688}{333.534877}{102.375000}{2.120439}%
\vSa{157.609733}{335.606050}{104.625000}{2.120439}%
\vSa{156.998199}{337.657784}{106.875000}{2.120439}%
\vSa{156.308030}{339.686918}{109.125000}{2.120439}%
\vSa{155.540289}{341.690321}{111.375000}{2.120439}%
\vSa{154.696161}{343.664905}{113.625000}{2.120439}%
\vSa{153.776947}{345.607626}{115.875000}{2.120439}%
\vSa{152.784064}{347.515487}{118.125000}{2.120439}%
\vSa{151.719043}{349.385547}{120.375000}{2.120439}%
\vSa{150.583528}{351.214922}{122.625000}{2.120439}%
\vSa{149.379267}{353.000793}{124.875000}{2.120439}%
\vSa{148.108119}{354.740404}{127.125000}{2.120439}%
\vSa{146.772043}{356.431073}{129.375000}{2.120439}%
\vSa{145.373100}{358.070195}{131.625000}{2.120439}%
\vSa{143.913446}{359.655240}{133.875000}{2.120439}%
\vSa{142.395332}{361.183766}{136.125000}{2.120439}%
\vSa{140.821100}{362.653416}{138.375000}{2.120439}%
\vSa{139.193176}{364.061922}{140.625000}{2.120439}%
\vSa{137.514070}{365.407114}{142.875000}{2.120439}%
\vSa{135.786372}{366.686918}{145.125000}{2.120439}%
\vSa{134.012746}{367.899359}{147.375000}{2.120439}%
\vSa{132.195926}{369.042569}{149.625000}{2.120439}%
\vSa{130.338713}{370.114784}{151.875000}{2.120439}%
\vSa{128.443972}{371.114352}{154.125000}{2.120439}%
\vSa{126.514625}{372.039731}{156.375000}{2.120439}%
\vSa{124.553645}{372.889495}{158.625000}{2.120439}%
\vSa{122.564056}{373.662332}{160.875000}{2.120439}%
}}%
{\color{black!36}\vlB{%
\vSa{120.548928}{374.357052}{163.125000}{2.120439}%
\vSa{118.511365}{374.972583}{165.375000}{2.120439}%
\vSa{116.454511}{375.507976}{167.625000}{2.120439}%
\vSa{114.381538}{375.962405}{169.875000}{2.120439}%
\vSa{112.295640}{376.335170}{172.125000}{2.120439}%
\vSa{110.200035}{376.625697}{174.375000}{2.120439}%
\vSa{108.097953}{376.833536}{176.625000}{2.120439}%
\vSa{105.992637}{376.958368}{178.875000}{2.120439}%
\vSa{103.872607}{377.000000}{-178.875000}{2.120439}%
\vSa{101.741132}{376.958368}{-176.625000}{2.120439}%
\vSa{99.616224}{376.833536}{-174.375000}{2.120439}%
\vSa{97.501159}{376.625697}{-172.125000}{2.120439}%
\vSa{95.399199}{376.335170}{-169.875000}{2.120439}%
\vSa{93.313584}{375.962405}{-167.625000}{2.120439}%
\vSa{91.247531}{375.507976}{-165.375000}{2.120439}%
\vSa{89.204226}{374.972583}{-163.125000}{2.120439}%
\vSa{87.186818}{374.357052}{-160.875000}{2.120439}%
\vSa{85.198418}{373.662332}{-158.625000}{2.120439}%
\vSa{83.242093}{372.889495}{-156.375000}{2.120439}%
\vSa{81.320860}{372.039731}{-154.125000}{2.120439}%
\vSa{79.437679}{371.114352}{-151.875000}{2.120439}%
\vSa{77.595456}{370.114784}{-149.625000}{2.120439}%
\vSa{75.797031}{369.042569}{-147.375000}{2.120439}%
\vSa{74.045176}{367.899359}{-145.125000}{2.120439}%
\vSa{72.342593}{366.686918}{-142.875000}{2.120439}%
\vSa{70.691908}{365.407114}{-140.625000}{2.120439}%
\vSa{69.095665}{364.061922}{-138.375000}{2.120439}%
\vSa{67.556326}{362.653416}{-136.125000}{2.120439}%
\vSa{66.076264}{361.183766}{-133.875000}{2.120439}%
\vSa{64.657762}{359.655240}{-131.625000}{2.120439}%
\vSa{63.303007}{358.070195}{-129.375000}{2.120439}%
\vSa{62.014087}{356.431073}{-127.125000}{2.120439}%
}}%
{\color{black!36}\vlB{%
\vSa{60.792990}{354.740404}{-124.875000}{2.120439}%
\vSa{59.641600}{353.000793}{-122.625000}{2.120439}%
\vSa{58.561690}{351.214922}{-120.375000}{2.120439}%
\vSa{57.554927}{349.385547}{-118.125000}{2.120439}%
\vSa{56.622863}{347.515487}{-115.875000}{2.120439}%
\vSa{55.766935}{345.607626}{-113.625000}{2.120439}%
\vSa{54.988462}{343.664905}{-111.375000}{2.120439}%
\vSa{54.288646}{341.690321}{-109.125000}{2.120439}%
\vSa{53.668565}{339.686918}{-106.875000}{2.120439}%
\vSa{53.129175}{337.657784}{-104.625000}{2.120439}%
\vSa{52.671308}{335.606050}{-102.375000}{2.120439}%
\vSa{52.295670}{333.534877}{-100.125000}{2.120439}%
\vSa{52.002840}{331.447461}{-97.875000}{2.120439}%
\vSa{51.793270}{329.347019}{-95.625000}{2.120439}%
\vSa{51.667282}{327.236791}{-93.375000}{2.120439}%
\vSa{51.625072}{325.120030}{-91.125000}{2.120439}%
\vSa{51.625072}{323.000000}{-88.875000}{2.120439}%
\vSa{51.667282}{320.879970}{-86.625000}{2.120439}%
\vSa{51.793270}{318.763209}{-84.375000}{2.120439}%
\vSa{52.002840}{316.652981}{-82.125000}{2.120439}%
\vSa{52.295670}{314.552539}{-79.875000}{2.120439}%
\vSa{52.671308}{312.465123}{-77.625000}{2.120439}%
\vSa{53.129175}{310.393950}{-75.375000}{2.120439}%
\vSa{53.668565}{308.342216}{-73.125000}{2.120439}%
\vSa{54.288646}{306.313082}{-70.875000}{2.120439}%
\vSa{54.988462}{304.309679}{-68.625000}{2.120439}%
\vSa{55.766935}{302.335095}{-66.375000}{2.120439}%
\vSa{56.622863}{300.392374}{-64.125000}{2.120439}%
\vSa{57.554927}{298.484513}{-61.875000}{2.120439}%
\vSa{58.561690}{296.614453}{-59.625000}{2.120439}%
\vSa{59.641600}{294.785078}{-57.375000}{2.120439}%
\vSa{60.792990}{292.999207}{-55.125000}{2.120439}%
}}%
{\color{black!36}\vlB{%
\vSa{62.014087}{291.259596}{-52.875000}{2.120439}%
\vSa{63.303007}{289.568927}{-50.625000}{2.120439}%
\vSa{64.657762}{287.929805}{-48.375000}{2.120439}%
\vSa{66.076264}{286.344760}{-46.125000}{2.120439}%
\vSa{67.556326}{284.816234}{-43.875000}{2.120439}%
\vSa{69.095665}{283.346584}{-41.625000}{2.120439}%
\vSa{70.691908}{281.938078}{-39.375000}{2.120439}%
\vSa{72.342593}{280.592886}{-37.125000}{2.120439}%
\vSa{74.045176}{279.313082}{-34.875000}{2.120439}%
\vSa{75.797031}{278.100641}{-32.625000}{2.120439}%
\vSa{77.595456}{276.957431}{-30.375000}{2.120439}%
\vSa{79.437679}{275.885216}{-28.125000}{2.120439}%
\vSa{81.320860}{274.885648}{-25.875000}{2.120439}%
\vSa{83.242093}{273.960269}{-23.625000}{2.120439}%
\vSa{85.198418}{273.110505}{-21.375000}{2.120439}%
\vSa{87.186818}{272.337668}{-19.125000}{2.120439}%
\vSa{89.204226}{271.642948}{-16.875000}{2.120439}%
\vSa{91.247531}{271.027417}{-14.625000}{2.120439}%
\vSa{93.313584}{270.492024}{-12.375000}{2.120439}%
\vSa{95.399199}{270.037595}{-10.125000}{2.120439}%
\vSa{97.501159}{269.664830}{-7.875000}{2.120439}%
\vSa{99.616224}{269.374303}{-5.625000}{2.120439}%
\vSa{101.741132}{269.166464}{-3.375000}{2.120439}%
\vSa{103.872607}{269.041632}{-1.125000}{2.120439}%
\vSa{105.992637}{269.000000}{1.125000}{2.120439}%
\vSa{108.097953}{269.041632}{3.375000}{2.120439}%
\vSa{110.200035}{269.166464}{5.625000}{2.120439}%
\vSa{112.295640}{269.374303}{7.875000}{2.120439}%
\vSa{114.381538}{269.664830}{10.125000}{2.120439}%
\vSa{116.454511}{270.037595}{12.375000}{2.120439}%
\vSa{118.511365}{270.492024}{14.625000}{2.120439}%
\vSa{120.548928}{271.027417}{16.875000}{2.120439}%
}}%
{\color{black!36}\vlB{%
\vSa{122.564056}{271.642948}{19.125000}{2.120439}%
\vSa{124.553645}{272.337668}{21.375000}{2.120439}%
\vSa{126.514625}{273.110505}{23.625000}{2.120439}%
\vSa{128.443972}{273.960269}{25.875000}{2.120439}%
\vSa{130.338713}{274.885648}{28.125000}{2.120439}%
\vSa{132.195926}{275.885216}{30.375000}{2.120439}%
\vSa{134.012746}{276.957431}{32.625000}{2.120439}%
\vSa{135.786372}{278.100641}{34.875000}{2.120439}%
\vSa{137.514070}{279.313082}{37.125000}{2.120439}%
\vSa{139.193176}{280.592886}{39.375000}{2.120439}%
\vSa{140.821100}{281.938078}{41.625000}{2.120439}%
\vSa{142.395332}{283.346584}{43.875000}{2.120439}%
\vSa{143.913446}{284.816234}{46.125000}{2.120439}%
\vSa{145.373100}{286.344760}{48.375000}{2.120439}%
\vSa{146.772043}{287.929805}{50.625000}{2.120439}%
\vSa{148.108119}{289.568927}{52.875000}{2.120439}%
\vSa{149.379267}{291.259596}{55.125000}{2.120439}%
\vSa{150.583528}{292.999207}{57.375000}{2.120439}%
\vSa{151.719043}{294.785078}{59.625000}{2.120439}%
\vSa{152.784064}{296.614453}{61.875000}{2.120439}%
\vSa{153.776947}{298.484513}{64.125000}{2.120439}%
\vSa{154.696161}{300.392374}{66.375000}{2.120439}%
\vSa{155.540289}{302.335095}{68.625000}{2.120439}%
\vSa{156.308030}{304.309679}{70.875000}{2.120439}%
\vSa{156.998199}{306.313082}{73.125000}{2.120439}%
\vSa{157.609733}{308.342216}{75.375000}{2.120439}%
\vSa{158.141688}{310.393950}{77.625000}{2.120439}%
\vSa{158.593245}{312.465123}{79.875000}{2.120439}%
\vSa{158.963707}{314.552539}{82.125000}{2.120439}%
\vSa{159.252502}{316.652981}{84.375000}{2.120439}%
\vSa{159.459186}{318.763209}{86.625000}{2.120439}%
\vSa{159.583440}{320.879970}{88.875000}{2.120439}%
}}%
{\color{black!36}\vlB{%
\vSd{159.624586}{323.000000}{94.455988}{0.661525}%
\vSd{159.478068}{323.659525}{103.174794}{0.676064}%
\vSd{159.235351}{324.317795}{111.362209}{0.704138}%
\vSd{158.894812}{324.973556}{118.797394}{0.744018}%
\vSd{158.455035}{325.625560}{125.390036}{0.793650}%
\vSd{157.915277}{326.272567}{131.150957}{0.850990}%
\vSd{157.884641}{326.913344}{136.150168}{0.069614}%
\vSd{155.699592}{328.565007}{144.245403}{0.378506}%
\vSd{154.766139}{328.786173}{147.529429}{1.124702}%
\vSd{153.738117}{329.389988}{150.412790}{1.198286}%
\vSd{152.617630}{329.981639}{152.961479}{1.272271}%
\vSd{152.151384}{330.560000}{155.230185}{0.526235}%
\vSd{148.725138}{331.765569}{159.099553}{1.230299}%
\vSd{147.259344}{332.204473}{160.767511}{1.561848}%
\vSd{145.714127}{332.718949}{162.292819}{1.630680}%
\vSd{145.647669}{333.214924}{163.696234}{0.077174}%
\vSd{142.397728}{333.919212}{164.995056}{0.882269}%
\vSd{140.633028}{334.147633}{166.203791}{1.823961}%
\vSd{138.889150}{334.582592}{167.334682}{1.793769}%
\vSd{134.954412}{335.472179}{169.403039}{1.522025}%
\vSd{132.945560}{335.752079}{170.357068}{2.043045}%
\vSd{132.026564}{336.094304}{171.266873}{0.934930}%
\vSd{128.776932}{336.595594}{172.138271}{0.787962}%
\vSd{126.625165}{336.703374}{172.976385}{2.172786}%
\vSd{125.099517}{336.969059}{173.785771}{1.539253}%
\vSd{122.207361}{337.381352}{174.570508}{0.410573}%
\vSd{119.949792}{337.420200}{175.334285}{2.269405}%
\vSd{118.138248}{337.604798}{176.080473}{1.820022}%
\vSd{115.358929}{337.874269}{176.812179}{0.288151}%
\vSd{113.034421}{337.890293}{177.532301}{2.330749}%
\vSd{111.158236}{337.990646}{178.243576}{1.881100}%
\vSd{108.349483}{338.099859}{178.948616}{0.313364}%
}}%
{\color{black!36}\vlB{%
\vSd{105.998014}{338.105609}{179.649949}{2.355491}%
\vSd{104.166903}{338.120000}{-179.649949}{1.831145}%
\vSd{101.287626}{338.069358}{-178.948616}{0.375705}%
\vSd{98.941624}{338.062464}{-178.243576}{2.343105}%
\vSd{97.158054}{337.990646}{-177.532301}{1.781190}%
\vSd{94.294188}{337.781831}{-176.812179}{0.363877}%
\vSd{92.001556}{337.761596}{-176.080473}{2.293855}%
\vSd{90.161172}{337.604798}{-175.334285}{1.842268}%
\vSd{87.500161}{337.224064}{-174.570508}{0.168166}%
\vSd{85.299915}{337.208152}{-173.785771}{2.208796}%
\vSd{83.188248}{336.969059}{-172.976385}{2.123038}%
\vSd{78.950654}{336.363448}{-171.266873}{1.772639}%
\vSd{76.931381}{336.094304}{-170.357068}{2.043045}%
\vSd{76.253409}{335.752079}{-169.403039}{0.684315}%
\vSd{73.061522}{335.145981}{-168.398132}{0.748241}%
\vSd{71.218211}{334.995503}{-167.334682}{1.883238}%
\vSd{69.440626}{334.582592}{-166.203791}{1.823961}%
\vSd{69.390945}{334.147633}{-164.995056}{0.044560}%
\vSd{66.095787}{333.471759}{-163.696234}{0.914883}%
\vSd{64.534751}{333.214924}{-162.292819}{1.630680}%
\vSd{63.051864}{332.718949}{-160.767511}{1.561848}%
\vSd{62.676220}{332.204473}{-159.099553}{0.392589}%
\vSd{60.331254}{331.130877}{-157.263898}{0.017870}%
\vSd{59.098462}{331.123970}{-155.230185}{1.346075}%
\vSd{57.953673}{330.560000}{-152.961479}{1.272271}%
\vSd{56.898911}{329.981639}{-150.412790}{1.198286}%
\vSd{56.323439}{329.389988}{-147.529429}{0.665498}%
\vSd{53.614855}{327.541911}{-136.150168}{0.907324}%
\vSd{53.035298}{326.913344}{-131.150957}{0.850990}%
\vSd{52.555432}{326.272567}{-125.390036}{0.793650}%
\vSd{52.177171}{325.625560}{-118.797394}{0.744018}%
\vSd{51.902815}{324.973556}{-111.362209}{0.704138}%
}}%
{\color{black!36}\vlB{%
\vSd{51.775107}{324.317795}{-103.174794}{0.499879}%
\vSd{52.021092}{321.379812}{-68.637791}{0.379436}%
\vSd{52.177171}{321.026444}{-61.202606}{0.744018}%
\vSd{52.555432}{320.374440}{-54.609964}{0.793650}%
\vSd{53.035298}{319.727433}{-48.849043}{0.850990}%
\vSd{53.614855}{319.086656}{-43.849832}{0.914195}%
\vSd{54.292482}{318.453328}{-39.517633}{0.817710}%
\vSd{57.037251}{316.531465}{-29.587210}{1.039203}%
\vSd{57.953673}{316.018361}{-27.038521}{1.272271}%
\vSd{59.098462}{315.440000}{-24.769815}{1.346075}%
\vSd{60.331254}{314.876030}{-22.736102}{0.842451}%
\vSd{63.459746}{313.653228}{-19.232489}{1.129856}%
\vSd{64.534751}{313.281051}{-17.707181}{1.630680}%
\vSd{66.095787}{312.785076}{-16.303766}{1.697471}%
\vSd{67.732091}{312.308545}{-15.004944}{0.041994}%
\vSd{70.198144}{311.666356}{-13.796209}{1.043940}%
\vSd{71.218211}{311.417408}{-12.665318}{1.883238}%
\vSd{73.061522}{311.004497}{-11.601868}{1.572822}%
\vSd{77.069665}{310.224426}{-9.642932}{1.902780}%
\vSd{78.950654}{309.905696}{-8.733127}{2.089804}%
\vSd{81.021120}{309.588396}{-7.861729}{0.507417}%
\vSd{84.006641}{309.189715}{-7.023615}{1.298457}%
\vSd{85.299915}{309.030941}{-6.214229}{2.208796}%
\vSd{87.500161}{308.791848}{-5.429492}{0.992747}%
\vSd{90.983021}{308.477982}{-4.665715}{1.017687}%
\vSd{92.001556}{308.395202}{-3.919527}{2.293855}%
\vSd{94.294188}{308.238404}{-3.187821}{1.188458}%
\vSd{97.981870}{308.050542}{-2.467699}{0.956609}%
\vSd{98.941624}{308.009354}{-1.756424}{2.343105}%
\vSd{101.287626}{307.937536}{-1.051384}{1.200286}%
\vSd{104.991469}{307.886150}{-0.350051}{1.006564}%
\vSd{105.998014}{307.880000}{0.350051}{2.355491}%
}}%
{\color{black!36}\vlB{%
\vSd{108.349483}{307.894391}{1.051384}{1.137945}%
\vSd{111.982430}{307.976971}{1.756424}{1.056519}%
\vSd{113.034421}{308.009354}{2.467699}{2.330749}%
\vSd{115.358929}{308.109707}{3.187821}{1.112732}%
\vSd{118.960900}{308.327158}{3.919527}{0.995441}%
\vSd{119.949792}{308.395202}{4.665715}{2.269405}%
\vSd{122.207361}{308.579800}{5.429492}{1.235154}%
\vSd{125.919253}{308.953581}{6.214229}{0.714672}%
\vSd{126.625165}{309.030941}{7.023615}{2.172786}%
\vSd{128.776932}{309.296626}{7.861729}{1.612543}%
\vSd{132.841585}{309.888941}{8.733127}{0.110349}%
\vSd{132.945560}{309.905696}{9.642932}{2.043045}%
\vSd{134.954412}{310.247921}{10.596961}{1.992938}%
\vSd{136.907767}{310.614421}{11.601868}{0.353668}%
\vSd{139.693667}{311.204908}{12.665318}{0.969188}%
\vSd{140.633028}{311.417408}{13.796209}{1.823961}%
\vSd{142.397728}{311.852367}{15.004944}{1.706850}%
\vSd{146.426124}{313.012402}{17.707181}{0.883272}%
\vSd{147.259344}{313.281051}{19.232489}{1.561848}%
\vSd{148.725138}{313.795527}{20.900447}{1.491252}%
\vSd{150.108602}{314.327524}{22.736102}{0.563628}%
\vSd{152.883367}{315.575625}{27.038521}{0.973925}%
\vSd{153.738117}{316.018361}{29.587210}{1.198286}%
\vSd{154.766139}{316.610012}{32.470571}{1.124702}%
\vSd{155.699592}{317.213827}{35.754597}{1.052222}%
\vSd{156.536599}{317.828655}{39.517633}{0.150865}%
\vSd{158.412079}{319.655130}{48.849043}{0.096023}%
\vSd{158.455035}{319.727433}{54.609964}{0.793650}%
\vSd{158.894812}{320.374440}{61.202606}{0.744018}%
\vSd{159.235351}{321.026444}{68.637791}{0.704138}%
\vSd{159.478068}{321.682205}{76.825206}{0.676064}%
\vSd{159.624586}{322.340475}{85.544012}{0.661525}%
}}%
{\color{black!25}\vlB{%
\vSa{186.562624}{323.000000}{91.125000}{3.180658}%
\vSa{186.375954}{326.180045}{93.375000}{3.180658}%
\vSa{186.065351}{329.355187}{95.625000}{3.180658}%
\vSa{185.631292}{332.520529}{97.875000}{3.180658}%
\vSa{185.074448}{335.671192}{100.125000}{3.180658}%
\vSa{184.395676}{338.802316}{102.375000}{3.180658}%
\vSa{183.596024}{341.909074}{104.625000}{3.180658}%
\vSa{182.676725}{344.986676}{106.875000}{3.180658}%
\vSa{181.639196}{348.030377}{109.125000}{3.180658}%
\vSa{180.485037}{351.035482}{111.375000}{3.180658}%
\vSa{179.216027}{353.997358}{113.625000}{3.180658}%
\vSa{177.834123}{356.911439}{115.875000}{3.180658}%
\vSa{176.341456}{359.773230}{118.125000}{3.180658}%
\vSa{174.740328}{362.578321}{120.375000}{3.180658}%
\vSa{173.033207}{365.322384}{122.625000}{3.180658}%
\vSa{171.222726}{368.001189}{124.875000}{3.180658}%
\vSa{169.311676}{370.610605}{127.125000}{3.180658}%
\vSa{167.303004}{373.146610}{129.375000}{3.180658}%
\vSa{165.199808}{375.605292}{131.625000}{3.180658}%
\vSa{163.005329}{377.982860}{133.875000}{3.180658}%
\vSa{160.722953}{380.275649}{136.125000}{3.180658}%
\vSa{158.356197}{382.480123}{138.375000}{3.180658}%
\vSa{155.908712}{384.592883}{140.625000}{3.180658}%
\vSa{153.384272}{386.610671}{142.875000}{3.180658}%
\vSa{150.786768}{388.530377}{145.125000}{3.180658}%
\vSa{148.120207}{390.349039}{147.375000}{3.180658}%
\vSa{145.388699}{392.063853}{149.625000}{3.180658}%
\vSa{142.596457}{393.672177}{151.875000}{3.180658}%
\vSa{139.747785}{395.171528}{154.125000}{3.180658}%
\vSa{136.847077}{396.559597}{156.375000}{3.180658}%
\vSa{133.898805}{397.834242}{158.625000}{3.180658}%
\vSa{130.907515}{398.993498}{160.875000}{3.180658}%
}}%
{\color{black!25}\vlB{%
\vSa{127.877820}{400.035578}{163.125000}{3.180658}%
\vSa{124.814390}{400.958874}{165.375000}{3.180658}%
\vSa{121.721950}{401.761964}{167.625000}{3.180658}%
\vSa{118.605268}{402.443608}{169.875000}{3.180658}%
\vSa{115.469150}{403.002756}{172.125000}{3.180658}%
\vSa{112.318430}{403.438545}{174.375000}{3.180658}%
\vSa{109.157969}{403.750304}{176.625000}{3.180658}%
\vSa{105.992637}{403.937552}{178.875000}{3.180658}%
\vSa{102.812592}{404.000000}{-178.875000}{3.180658}%
\vSa{99.622737}{403.937552}{-176.625000}{3.180658}%
\vSa{96.442714}{403.750304}{-174.375000}{3.180658}%
\vSa{93.277429}{403.438545}{-172.125000}{3.180658}%
\vSa{90.131760}{403.002756}{-169.875000}{3.180658}%
\vSa{87.010560}{402.443608}{-167.625000}{3.180658}%
\vSa{83.918639}{401.761964}{-165.375000}{3.180658}%
\vSa{80.860767}{400.958874}{-163.125000}{3.180658}%
\vSa{77.841657}{400.035578}{-160.875000}{3.180658}%
\vSa{74.865966}{398.993498}{-158.625000}{3.180658}%
\vSa{71.938280}{397.834242}{-156.375000}{3.180658}%
\vSa{69.063116}{396.559597}{-154.125000}{3.180658}%
\vSa{66.244906}{395.171528}{-151.875000}{3.180658}%
\vSa{63.487995}{393.672177}{-149.625000}{3.180658}%
\vSa{60.796634}{392.063853}{-147.375000}{3.180658}%
\vSa{58.174974}{390.349039}{-145.125000}{3.180658}%
\vSa{55.627057}{388.530377}{-142.875000}{3.180658}%
\vSa{53.156811}{386.610671}{-140.625000}{3.180658}%
\vSa{50.768045}{384.592883}{-138.375000}{3.180658}%
\vSa{48.464443}{382.480123}{-136.125000}{3.180658}%
\vSa{46.249557}{380.275649}{-133.875000}{3.180658}%
\vSa{44.126801}{377.982860}{-131.625000}{3.180658}%
\vSa{42.099450}{375.605292}{-129.375000}{3.180658}%
\vSa{40.170628}{373.146610}{-127.125000}{3.180658}%
}}%
{\color{black!25}\vlB{%
\vSa{38.343311}{370.610605}{-124.875000}{3.180658}%
\vSa{36.620315}{368.001189}{-122.625000}{3.180658}%
\vSa{35.004298}{365.322384}{-120.375000}{3.180658}%
\vSa{33.497751}{362.578321}{-118.125000}{3.180658}%
\vSa{32.102997}{359.773230}{-115.875000}{3.180658}%
\vSa{30.822187}{356.911439}{-113.625000}{3.180658}%
\vSa{29.657296}{353.997358}{-111.375000}{3.180658}%
\vSa{28.610120}{351.035482}{-109.125000}{3.180658}%
\vSa{27.682273}{348.030377}{-106.875000}{3.180658}%
\vSa{26.875187}{344.986676}{-104.625000}{3.180658}%
\vSa{26.190105}{341.909074}{-102.375000}{3.180658}%
\vSa{25.628084}{338.802316}{-100.125000}{3.180658}%
\vSa{25.189991}{335.671192}{-97.875000}{3.180658}%
\vSa{24.876502}{332.520529}{-95.625000}{3.180658}%
\vSa{24.688098}{329.355187}{-93.375000}{3.180658}%
\vSa{24.625072}{326.180045}{-91.125000}{3.180658}%
\vSa{24.625072}{323.000000}{-88.875000}{3.180658}%
\vSa{24.688098}{319.819955}{-86.625000}{3.180658}%
\vSa{24.876502}{316.644813}{-84.375000}{3.180658}%
\vSa{25.189991}{313.479471}{-82.125000}{3.180658}%
\vSa{25.628084}{310.328808}{-79.875000}{3.180658}%
\vSa{26.190105}{307.197684}{-77.625000}{3.180658}%
\vSa{26.875187}{304.090926}{-75.375000}{3.180658}%
\vSa{27.682273}{301.013324}{-73.125000}{3.180658}%
\vSa{28.610120}{297.969623}{-70.875000}{3.180658}%
\vSa{29.657296}{294.964518}{-68.625000}{3.180658}%
\vSa{30.822187}{292.002642}{-66.375000}{3.180658}%
\vSa{32.102997}{289.088561}{-64.125000}{3.180658}%
\vSa{33.497751}{286.226770}{-61.875000}{3.180658}%
\vSa{35.004298}{283.421679}{-59.625000}{3.180658}%
\vSa{36.620315}{280.677616}{-57.375000}{3.180658}%
\vSa{38.343311}{277.998811}{-55.125000}{3.180658}%
}}%
{\color{black!25}\vlB{%
\vSa{40.170628}{275.389395}{-52.875000}{3.180658}%
\vSa{42.099450}{272.853390}{-50.625000}{3.180658}%
\vSa{44.126801}{270.394708}{-48.375000}{3.180658}%
\vSa{46.249557}{268.017140}{-46.125000}{3.180658}%
\vSa{48.464443}{265.724351}{-43.875000}{3.180658}%
\vSa{50.768045}{263.519877}{-41.625000}{3.180658}%
\vSa{53.156811}{261.407117}{-39.375000}{3.180658}%
\vSa{55.627057}{259.389329}{-37.125000}{3.180658}%
\vSa{58.174974}{257.469623}{-34.875000}{3.180658}%
\vSa{60.796634}{255.650961}{-32.625000}{3.180658}%
\vSa{63.487995}{253.936147}{-30.375000}{3.180658}%
\vSa{66.244906}{252.327823}{-28.125000}{3.180658}%
\vSa{69.063116}{250.828472}{-25.875000}{3.180658}%
\vSa{71.938280}{249.440403}{-23.625000}{3.180658}%
\vSa{74.865966}{248.165758}{-21.375000}{3.180658}%
\vSa{77.841657}{247.006502}{-19.125000}{3.180658}%
\vSa{80.860767}{245.964422}{-16.875000}{3.180658}%
\vSa{83.918639}{245.041126}{-14.625000}{3.180658}%
\vSa{87.010560}{244.238036}{-12.375000}{3.180658}%
\vSa{90.131760}{243.556392}{-10.125000}{3.180658}%
\vSa{93.277429}{242.997244}{-7.875000}{3.180658}%
\vSa{96.442714}{242.561455}{-5.625000}{3.180658}%
\vSa{99.622737}{242.249696}{-3.375000}{3.180658}%
\vSa{102.812592}{242.062448}{-1.125000}{3.180658}%
\vSa{105.992637}{242.000000}{1.125000}{3.180658}%
\vSa{109.157969}{242.062448}{3.375000}{3.180658}%
\vSa{112.318430}{242.249696}{5.625000}{3.180658}%
\vSa{115.469150}{242.561455}{7.875000}{3.180658}%
\vSa{118.605268}{242.997244}{10.125000}{3.180658}%
\vSa{121.721950}{243.556392}{12.375000}{3.180658}%
\vSa{124.814390}{244.238036}{14.625000}{3.180658}%
\vSa{127.877820}{245.041126}{16.875000}{3.180658}%
}}%
{\color{black!25}\vlB{%
\vSa{130.907515}{245.964422}{19.125000}{3.180658}%
\vSa{133.898805}{247.006502}{21.375000}{3.180658}%
\vSa{136.847077}{248.165758}{23.625000}{3.180658}%
\vSa{139.747785}{249.440403}{25.875000}{3.180658}%
\vSa{142.596457}{250.828472}{28.125000}{3.180658}%
\vSa{145.388699}{252.327823}{30.375000}{3.180658}%
\vSa{148.120207}{253.936147}{32.625000}{3.180658}%
\vSa{150.786768}{255.650961}{34.875000}{3.180658}%
\vSa{153.384272}{257.469623}{37.125000}{3.180658}%
\vSa{155.908712}{259.389329}{39.375000}{3.180658}%
\vSa{158.356197}{261.407117}{41.625000}{3.180658}%
\vSa{160.722953}{263.519877}{43.875000}{3.180658}%
\vSa{163.005329}{265.724351}{46.125000}{3.180658}%
\vSa{165.199808}{268.017140}{48.375000}{3.180658}%
\vSa{167.303004}{270.394708}{50.625000}{3.180658}%
\vSa{169.311676}{272.853390}{52.875000}{3.180658}%
\vSa{171.222726}{275.389395}{55.125000}{3.180658}%
\vSa{173.033207}{277.998811}{57.375000}{3.180658}%
\vSa{174.740328}{280.677616}{59.625000}{3.180658}%
\vSa{176.341456}{283.421679}{61.875000}{3.180658}%
\vSa{177.834123}{286.226770}{64.125000}{3.180658}%
\vSa{179.216027}{289.088561}{66.375000}{3.180658}%
\vSa{180.485037}{292.002642}{68.625000}{3.180658}%
\vSa{181.639196}{294.964518}{70.875000}{3.180658}%
\vSa{182.676725}{297.969623}{73.125000}{3.180658}%
\vSa{183.596024}{301.013324}{75.375000}{3.180658}%
\vSa{184.395676}{304.090926}{77.625000}{3.180658}%
\vSa{185.074448}{307.197684}{79.875000}{3.180658}%
\vSa{185.631292}{310.328808}{82.125000}{3.180658}%
\vSa{186.065351}{313.479471}{84.375000}{3.180658}%
\vSa{186.375954}{316.644813}{86.625000}{3.180658}%
\vSa{186.562624}{319.819955}{88.875000}{3.180658}%
}}%
{\color{black!25}\vlB{%
\vSd{186.598888}{323.000000}{94.455988}{0.992287}%
\vSd{186.375325}{323.989288}{103.174794}{1.014096}%
\vSd{186.004362}{324.976692}{111.362209}{1.056207}%
\vSd{185.484621}{325.960334}{118.797394}{1.116027}%
\vSd{185.318354}{326.938341}{125.390036}{0.321382}%
\vSd{183.025923}{329.115549}{136.150168}{1.016871}%
\vSd{181.908300}{329.820008}{140.482367}{1.472554}%
\vSd{180.644340}{330.757017}{144.245403}{1.578333}%
\vSd{180.295093}{331.679260}{147.529429}{0.432241}%
\vSd{177.687409}{333.199791}{150.412790}{0.552240}%
\vSd{176.000316}{333.472459}{152.961479}{1.908407}%
\vSd{174.178541}{334.340000}{155.230185}{2.019112}%
\vSd{174.170431}{335.185955}{157.263898}{0.020241}%
\vSd{170.145678}{336.148354}{159.099553}{1.845448}%
\vSd{167.942544}{336.806709}{160.767511}{2.342771}%
\vSd{167.653741}{337.578423}{162.292819}{0.311780}%
\vSd{163.184412}{338.425066}{163.696234}{2.180445}%
\vSd{160.951040}{339.037182}{164.995056}{2.319555}%
\vSd{157.988294}{340.240501}{166.203791}{0.559346}%
\vSd{155.238418}{340.373888}{167.334682}{2.824857}%
\vSd{154.151315}{340.993254}{168.398132}{1.115798}%
\vSd{149.461501}{341.708269}{169.403039}{2.283037}%
\vSd{147.281190}{342.128118}{170.357068}{2.216963}%
\vSd{143.352292}{342.892343}{171.266873}{1.482311}%
\vSd{140.367857}{343.117406}{172.138271}{3.017689}%
\vSd{136.957618}{343.838509}{172.976385}{0.941121}%
\vSd{133.668452}{343.953588}{173.785771}{3.313194}%
\vSd{133.428298}{344.312229}{174.570508}{0.245685}%
\vSd{130.326418}{344.572027}{174.570508}{0.615859}%
\vSd{126.937906}{344.630300}{175.334285}{3.404108}%
\vSd{126.463217}{344.907198}{176.080473}{0.480033}%
\vSd{123.509393}{345.110899}{176.080473}{0.460748}%
}}%
{\color{black!25}\vlB{%
\vSd{120.047429}{345.142393}{176.812179}{3.471478}%
\vSd{119.484262}{345.335440}{177.532301}{0.567774}%
\vSd{116.558628}{345.467526}{177.532301}{0.428349}%
\vSd{113.049654}{345.485969}{178.243576}{3.514658}%
\vSd{112.496753}{345.593696}{178.948616}{0.556993}%
\vSd{109.527207}{345.649789}{178.948616}{0.470046}%
\vSd{105.998014}{345.658414}{179.649949}{3.533236}%
\vSd{105.501306}{345.680000}{-179.649949}{0.496718}%
\vSd{102.464844}{345.661692}{-179.649949}{0.536518}%
\vSd{98.934421}{345.658414}{-178.948616}{3.527039}%
\vSd{98.494185}{345.593696}{-178.243576}{0.436443}%
\vSd{95.417417}{345.503692}{-178.243576}{0.578215}%
\vSd{91.920504}{345.485969}{-177.532301}{3.496123}%
\vSd{91.491421}{345.335440}{-176.812179}{0.425662}%
\vSd{88.450318}{345.172746}{-176.812179}{0.545816}%
\vSd{85.013442}{345.142393}{-176.080473}{3.440782}%
\vSd{84.497520}{344.907198}{-175.334285}{0.513402}%
\vSd{81.616394}{344.662081}{-175.334285}{0.390705}%
\vSd{78.265617}{344.630300}{-174.570508}{3.361544}%
\vSd{77.517831}{344.312229}{-173.785771}{0.747751}%
\vSd{74.967462}{343.960672}{-173.785771}{0.065443}%
\vSd{71.728180}{343.953588}{-172.976385}{3.259179}%
\vSd{70.559135}{343.555061}{-172.138271}{1.175378}%
\vSd{65.450654}{343.045172}{-171.266873}{2.658959}%
\vSd{63.630531}{342.641456}{-170.357068}{1.841041}%
\vSd{59.480541}{341.893376}{-169.403039}{1.712934}%
\vSd{56.744825}{341.578368}{-168.398132}{2.787066}%
\vSd{53.862946}{340.471943}{-167.334682}{0.447218}%
\vSd{51.199691}{340.373888}{-166.203791}{2.735942}%
\vSd{49.921110}{339.721450}{-164.995056}{1.316839}%
\vSd{46.189299}{338.707638}{-163.696234}{1.372325}%
\vSd{43.851551}{338.322386}{-162.292819}{2.446020}%
}}%
{\color{black!25}\vlB{%
\vSd{43.199732}{337.578423}{-160.767511}{0.681656}%
\vSd{39.532742}{336.507441}{-159.099553}{1.397994}%
\vSd{37.559685}{336.008714}{-157.263898}{2.128811}%
\vSd{36.665467}{335.185955}{-155.230185}{0.973195}%
\vSd{34.004381}{333.678989}{-152.961479}{0.454324}%
\vSd{32.428601}{333.472459}{-150.412790}{1.797429}%
\vSd{30.991276}{332.584982}{-147.529429}{1.687053}%
\vSd{30.520431}{331.679260}{-144.245403}{0.561195}%
\vSd{27.534858}{329.812867}{-136.150168}{1.360986}%
\vSd{26.675305}{328.870016}{-131.150957}{1.276485}%
\vSd{25.965623}{327.908850}{-125.390036}{1.190476}%
\vSd{25.622028}{326.938341}{-118.797394}{0.672054}%
\vSd{24.760648}{324.003189}{-103.174794}{0.014277}%
\vSd{24.675982}{323.989288}{-94.455988}{0.992287}%
\vSd{24.675982}{323.000000}{-85.544012}{0.992287}%
\vSd{24.760648}{322.010712}{-76.825206}{1.014096}%
\vSd{25.005558}{321.023308}{-68.637791}{1.056207}%
\vSd{25.408159}{320.039666}{-61.202606}{0.430845}%
\vSd{27.086151}{317.621033}{-48.849043}{0.652142}%
\vSd{27.534858}{317.129984}{-43.849832}{1.371293}%
\vSd{28.542124}{316.179992}{-39.517633}{1.472554}%
\vSd{29.694995}{315.242983}{-35.754597}{1.004010}%
\vSd{32.636110}{313.297198}{-29.587210}{1.558805}%
\vSd{34.004381}{312.527541}{-27.038521}{1.908407}%
\vSd{35.715776}{311.660000}{-24.769815}{1.032789}%
\vSd{38.955741}{310.229028}{-22.736102}{0.615135}%
\vSd{39.532742}{309.991286}{-20.900447}{2.236878}%
\vSd{41.631324}{309.193291}{-19.232489}{1.647988}%
\vSd{45.571242}{307.872516}{-17.707181}{0.640804}%
\vSd{46.189299}{307.677614}{-16.303766}{2.546206}%
\vSd{48.640207}{306.962818}{-15.004944}{1.312990}%
\vSd{52.335968}{305.999533}{-13.796209}{1.565910}%
}}%
{\color{black!25}\vlB{%
\vSd{53.862946}{305.626112}{-12.665318}{2.824857}%
\vSd{56.624964}{305.006746}{-11.601868}{0.109233}%
\vSd{59.180887}{304.482004}{-11.601868}{0.300194}%
\vSd{59.480541}{304.421632}{-10.596961}{2.989407}%
\vSd{62.424292}{303.871882}{-9.642932}{1.210399}%
\vSd{66.088997}{303.260486}{-8.733127}{2.488875}%
\vSd{68.553908}{302.882594}{-7.861729}{2.011125}%
\vSd{73.029832}{302.284572}{-7.023615}{1.947685}%
\vSd{74.967462}{302.046412}{-6.214229}{2.552315}%
\vSd{79.996934}{301.523214}{-5.429492}{1.622423}%
\vSd{81.616394}{301.369700}{-4.665715}{2.877577}%
\vSd{86.982295}{300.957905}{-3.919527}{1.467313}%
\vSd{88.450318}{300.857607}{-3.187821}{3.032687}%
\vSd{93.979802}{300.575812}{-2.467699}{1.434914}%
\vSd{95.417417}{300.514031}{-1.756424}{3.065086}%
\vSd{100.984505}{300.368681}{-1.051384}{1.476610}%
\vSd{102.464844}{300.341586}{-0.350051}{3.023390}%
\vSd{107.988131}{300.332159}{0.350051}{1.543083}%
\vSd{109.527207}{300.341586}{1.051384}{2.956917}%
\vSd{114.978626}{300.465456}{1.756424}{1.584779}%
\vSd{116.558628}{300.514031}{2.467699}{2.915221}%
\vSd{121.963558}{300.771280}{3.187821}{1.552380}%
\vSd{123.509393}{300.857607}{3.919527}{2.947620}%
\vSd{128.938095}{301.256043}{4.665715}{1.397269}%
\vSd{130.326418}{301.369700}{5.429492}{3.102731}%
\vSd{135.896470}{301.930371}{6.214229}{1.072007}%
\vSd{136.957618}{302.046412}{7.023615}{3.259179}%
\vSd{140.187625}{302.444939}{7.861729}{0.168814}%
\vSd{142.831355}{302.809988}{7.861729}{0.530818}%
\vSd{143.352292}{302.882594}{8.733127}{3.134705}%
\vSd{146.445560}{303.358544}{9.642932}{0.834477}%
\vSd{149.726807}{303.921518}{10.596961}{2.719498}%
}}%
{\color{black!25}\vlB{%
\vSd{152.394331}{304.421632}{11.601868}{1.780502}%
\vSd{156.576130}{305.307362}{12.665318}{1.453783}%
\vSd{157.988294}{305.626112}{13.796209}{2.735942}%
\vSd{160.638664}{306.278550}{15.004944}{0.310275}%
\vSd{163.345001}{307.009789}{16.303766}{2.378889}%
\vSd{165.620615}{307.677614}{17.707181}{2.121111}%
\vSd{169.996243}{309.138057}{19.232489}{0.167680}%
\vSd{170.145678}{309.193291}{20.900447}{2.236878}%
\vSd{172.225707}{309.991286}{22.736102}{2.095442}%
\vSd{176.398921}{311.863437}{27.038521}{1.460888}%
\vSd{177.687409}{312.527541}{29.587210}{1.797429}%
\vSd{179.236449}{313.415018}{32.470571}{1.241683}%
\vSd{182.275729}{315.546059}{39.517633}{0.996257}%
\vSd{183.025923}{316.179992}{43.849832}{1.371293}%
\vSd{183.995274}{317.129984}{48.849043}{1.276485}%
\vSd{184.815027}{318.091150}{54.609964}{0.855965}%
\vSd{186.386642}{321.017026}{68.637791}{0.006745}%
\vSd{186.375325}{321.023308}{76.825206}{1.014096}%
\vSd{186.598888}{322.010712}{85.544012}{0.992287}%
}}%
{\color{vltTeal}\vlB{%
\vSb{65.771588}{348.329838}{122.400000}{44.250000}%
\vRa{65.873268}{383.426109}{0.392670}%
\vRa{65.797014}{383.876109}{1.178011}%
\vRa{65.720760}{384.326109}{1.963351}%
\vRa{65.644506}{384.776109}{2.748692}%
\vRa{65.568253}{385.226109}{2.178901}%
\vRa{65.491999}{385.676109}{1.608114}%
\vRa{65.415745}{386.126109}{1.037327}%
\vRa{65.339491}{386.576109}{0.466540}%
\vSb{45.621901}{305.366442}{-144.000000}{44.250000}%
\vRa{44.651068}{278.328321}{0.821610}%
\vRa{44.923786}{278.778321}{2.464829}%
\vRa{45.196505}{279.228321}{2.827081}%
\vRa{45.469223}{279.678321}{2.227418}%
\vRa{45.741942}{280.128321}{1.627756}%
\vRa{46.014661}{280.578321}{1.028093}%
\vRa{46.287379}{281.028321}{0.428430}%
\vSb{123.208824}{298.729490}{-54.000000}{44.250000}%
\vRa{150.300417}{261.514708}{0.318416}%
\vRa{149.557894}{261.964708}{0.955247}%
\vRa{148.815370}{262.414708}{1.592078}%
\vRa{148.072846}{262.864708}{2.228910}%
\vRa{147.504297}{263.314708}{2.691767}%
\vRa{148.123669}{263.764708}{1.966703}%
\vRa{148.743041}{264.214708}{1.241638}%
\vRa{149.362412}{264.664708}{0.516574}%
}}%
{\color{black!60}\vlB{%
\vSr{97.950503}{318.000000}{-8.130102}{14.142136}%
\vSr{97.682214}{318.000000}{65.224859}{14.317821}%
\vSr{103.691176}{316.000000}{118.072487}{17.000000}%
\vSr{111.675033}{316.000000}{68.198591}{16.155494}%
\vSr{104.000000}{331.000000}{0.000000}{14.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{96.222001}{313.241690}{2.242963}%
\vRa{98.173387}{313.691690}{1.916094}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{95.131130}{313.241690}{0.067217}%
\vRa{94.900775}{313.691690}{0.201650}%
\vRa{94.670420}{314.141690}{0.336083}%
\vRa{94.440065}{314.591690}{0.470516}%
\vRa{94.209710}{315.041690}{0.604949}%
\vRa{93.979355}{315.491690}{0.739382}%
\vRa{93.749000}{315.941690}{0.873815}%
\vRa{93.518645}{316.391690}{1.008249}%
\vRa{93.288290}{316.841690}{1.142682}%
\vRa{93.057935}{317.291690}{0.738738}%
\vRa{92.827580}{317.741690}{0.308562}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{100.238367}{313.626683}{0.657689}%
\vRa{99.534185}{314.076683}{1.646598}%
\vRa{100.036279}{314.526683}{1.429232}%
\vRa{100.538372}{314.976683}{1.211865}%
\vRa{101.040466}{315.426683}{0.994499}%
\vRa{101.542560}{315.876683}{0.777132}%
\vRa{102.044653}{316.326683}{0.559765}%
\vRa{102.546747}{316.776683}{0.342399}%
\vRa{103.048841}{317.226683}{0.125032}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{94.096250}{317.087596}{0.365162}%
\vRa{93.435719}{317.537596}{1.095486}%
\vRa{92.775188}{317.987596}{1.825809}%
\vRa{92.898435}{318.437596}{1.772356}%
\vRa{93.183162}{318.887596}{1.557422}%
\vRa{93.467889}{319.337596}{1.342488}%
\vRa{93.752616}{319.787596}{1.127554}%
\vRa{94.037343}{320.237596}{0.912620}%
\vRa{94.322070}{320.687596}{0.697686}%
\vRa{94.606797}{321.137596}{0.482752}%
\vRa{94.891524}{321.587596}{0.267818}%
\vRa{95.176251}{322.037596}{0.052884}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{102.926311}{317.710529}{0.296163}%
\vRa{102.103629}{318.160529}{0.888490}%
\vRa{101.280948}{318.610529}{1.480817}%
\vRa{100.458266}{319.060529}{2.073143}%
\vRa{99.635584}{319.510529}{2.665470}%
\vRa{99.580478}{319.960529}{2.490222}%
\vRa{99.785682}{320.410529}{2.054662}%
\vRa{99.990887}{320.860529}{1.619102}%
\vRa{100.196092}{321.310529}{1.183543}%
\vRa{100.401296}{321.760529}{0.747983}%
\vRa{100.606501}{322.210529}{0.312424}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{99.054509}{319.849491}{0.475334}%
\vRa{98.309046}{320.299491}{1.426002}%
\vRa{97.563582}{320.749491}{2.376670}%
\vRa{96.818119}{321.199491}{3.327339}%
\vRa{96.072655}{321.649491}{4.278007}%
\vRa{95.327192}{322.099491}{5.228675}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{95.198346}{313.241690}{1.023654}%
\vRa{95.102425}{313.691690}{3.070962}%
\vRa{95.006503}{314.141690}{4.141607}%
\vRa{94.910581}{314.591690}{3.456643}%
\vRa{94.814659}{315.041690}{2.771679}%
\vRa{94.718737}{315.491690}{2.086715}%
\vRa{94.622815}{315.941690}{1.401751}%
\vRa{94.526894}{316.391690}{0.716787}%
\vRa{94.430972}{316.841690}{0.031823}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{99.427241}{314.205835}{0.251047}%
\vRa{99.427241}{314.655835}{0.753141}%
\vRa{99.427241}{315.105835}{1.255234}%
\vRa{99.427241}{315.555835}{1.757328}%
\vRa{99.427241}{316.005835}{2.259422}%
\vRa{99.427241}{316.455835}{2.761515}%
\vRa{99.427241}{316.905835}{3.263609}%
\vRa{99.427241}{317.355835}{3.765703}%
\vRa{99.427241}{317.805835}{3.324833}%
\vRa{99.427241}{318.255835}{2.502152}%
\vRa{99.427241}{318.705835}{1.679470}%
\vRa{99.427241}{319.155835}{0.856788}%
\vRa{99.427241}{319.605835}{0.034107}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{94.461412}{317.087596}{0.372492}%
\vRa{94.531205}{317.537596}{1.117475}%
\vRa{94.600998}{317.987596}{1.862458}%
\vRa{94.670791}{318.437596}{2.607442}%
\vRa{94.740584}{318.887596}{3.352425}%
\vRa{94.810377}{319.337596}{4.097409}%
\vRa{94.880170}{319.787596}{4.276873}%
\vRa{94.949963}{320.237596}{3.461617}%
\vRa{95.019756}{320.687596}{2.646360}%
\vRa{95.089549}{321.137596}{1.831104}%
\vRa{95.159342}{321.587596}{1.015847}%
\vRa{95.229135}{322.037596}{0.200590}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{99.036798}{314.205835}{0.390443}%
\vRa{98.255912}{314.655835}{1.171329}%
\vRa{97.475027}{315.105835}{1.952215}%
\vRa{96.694141}{315.555835}{2.733100}%
\vRa{95.913255}{316.005835}{3.513986}%
\vRa{95.132369}{316.455835}{4.294872}%
\vRa{94.504804}{316.905835}{4.922438}%
\vRa{95.319580}{317.355835}{4.107661}%
\vRa{96.134356}{317.805835}{3.292885}%
\vRa{96.949133}{318.255835}{2.478108}%
\vRa{97.763909}{318.705835}{1.663332}%
\vRa{98.578686}{319.155835}{0.848556}%
\vRa{99.393462}{319.605835}{0.033779}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{100.584682}{313.626683}{57.677363}{4.832664}%
\vSm{99.293757}{314.205835}{41.868190}{5.251113}%
\vSm{94.230910}{313.241690}{102.033056}{3.932310}%
\vSm{99.245268}{319.849491}{65.486526}{3.196984}%
\vSm{95.232360}{313.241690}{3.998754}{5.520825}%
\vSm{92.493338}{322.373317}{-122.322637}{4.832664}%
\vSm{95.201366}{314.205835}{-167.014302}{4.290662}%
\vSm{95.232360}{322.373317}{3.998754}{5.520825}%
\vSm{94.228878}{322.373317}{-98.816083}{5.348916}%
\vSm{94.329823}{319.849491}{-151.088184}{5.712733}%
\vSm{92.549743}{318.289471}{-34.265443}{2.134663}%
\vSm{92.484318}{313.241690}{117.107905}{5.670709}%
\vSm{99.347213}{314.205835}{-23.586923}{1.447374}%
\vSm{100.575663}{322.758310}{-62.892095}{5.670709}%
\vSm{99.227241}{314.205835}{90.000000}{5.643656}%
\vSm{94.326656}{314.205835}{150.046501}{5.771638}%
\vSm{95.142949}{319.849491}{148.882666}{4.883636}%
\vSm{99.331263}{319.849491}{-28.678293}{4.457182}%
}}%
{\color{black}\vlB{%
\vSh{92.417557}{318.289471}{-62.892095}{5.670709}%
\vSh{95.227130}{313.241690}{3.998754}{5.520825}%
\vSh{100.521304}{313.626683}{57.677363}{4.832664}%
\vSh{100.508901}{317.710529}{117.107905}{5.670709}%
\vSh{95.227130}{322.758310}{-176.001246}{5.520825}%
\vSh{92.429959}{322.373317}{-122.322637}{4.832664}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{110.222001}{311.241690}{2.242963}%
\vRa{112.173387}{311.691690}{1.916094}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{109.131130}{311.241690}{0.067217}%
\vRa{108.900775}{311.691690}{0.201650}%
\vRa{108.670420}{312.141690}{0.336083}%
\vRa{108.440065}{312.591690}{0.470516}%
\vRa{108.209710}{313.041690}{0.604949}%
\vRa{107.979355}{313.491690}{0.739382}%
\vRa{107.749000}{313.941690}{0.873815}%
\vRa{107.518645}{314.391690}{1.008249}%
\vRa{107.288290}{314.841690}{1.142682}%
\vRa{107.057935}{315.291690}{0.738738}%
\vRa{106.827580}{315.741690}{0.308562}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{114.238367}{311.626683}{0.657689}%
\vRa{113.534185}{312.076683}{1.646598}%
\vRa{114.036279}{312.526683}{1.429232}%
\vRa{114.538372}{312.976683}{1.211865}%
\vRa{115.040466}{313.426683}{0.994499}%
\vRa{115.542560}{313.876683}{0.777132}%
\vRa{116.044653}{314.326683}{0.559765}%
\vRa{116.546747}{314.776683}{0.342399}%
\vRa{117.048841}{315.226683}{0.125032}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{108.096250}{315.087596}{0.365162}%
\vRa{107.435719}{315.537596}{1.095486}%
\vRa{106.775188}{315.987596}{1.825809}%
\vRa{106.898435}{316.437596}{1.772356}%
\vRa{107.183162}{316.887596}{1.557422}%
\vRa{107.467889}{317.337596}{1.342488}%
\vRa{107.752616}{317.787596}{1.127554}%
\vRa{108.037343}{318.237596}{0.912620}%
\vRa{108.322070}{318.687596}{0.697686}%
\vRa{108.606797}{319.137596}{0.482752}%
\vRa{108.891524}{319.587596}{0.267818}%
\vRa{109.176251}{320.037596}{0.052884}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{116.926311}{315.710529}{0.296163}%
\vRa{116.103629}{316.160529}{0.888490}%
\vRa{115.280948}{316.610529}{1.480817}%
\vRa{114.458266}{317.060529}{2.073143}%
\vRa{113.635584}{317.510529}{2.665470}%
\vRa{113.580478}{317.960529}{2.490222}%
\vRa{113.785682}{318.410529}{2.054662}%
\vRa{113.990887}{318.860529}{1.619102}%
\vRa{114.196092}{319.310529}{1.183543}%
\vRa{114.401296}{319.760529}{0.747983}%
\vRa{114.606501}{320.210529}{0.312424}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{113.054509}{317.849491}{0.475334}%
\vRa{112.309046}{318.299491}{1.426002}%
\vRa{111.563582}{318.749491}{2.376670}%
\vRa{110.818119}{319.199491}{3.327339}%
\vRa{110.072655}{319.649491}{4.278007}%
\vRa{109.327192}{320.099491}{5.228675}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{109.198346}{311.241690}{1.023654}%
\vRa{109.102425}{311.691690}{3.070962}%
\vRa{109.006503}{312.141690}{4.141607}%
\vRa{108.910581}{312.591690}{3.456643}%
\vRa{108.814659}{313.041690}{2.771679}%
\vRa{108.718737}{313.491690}{2.086715}%
\vRa{108.622815}{313.941690}{1.401751}%
\vRa{108.526894}{314.391690}{0.716787}%
\vRa{108.430972}{314.841690}{0.031823}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{113.427241}{312.205835}{0.251047}%
\vRa{113.427241}{312.655835}{0.753141}%
\vRa{113.427241}{313.105835}{1.255234}%
\vRa{113.427241}{313.555835}{1.757328}%
\vRa{113.427241}{314.005835}{2.259422}%
\vRa{113.427241}{314.455835}{2.761515}%
\vRa{113.427241}{314.905835}{3.263609}%
\vRa{113.427241}{315.355835}{3.765703}%
\vRa{113.427241}{315.805835}{3.324833}%
\vRa{113.427241}{316.255835}{2.502152}%
\vRa{113.427241}{316.705835}{1.679470}%
\vRa{113.427241}{317.155835}{0.856788}%
\vRa{113.427241}{317.605835}{0.034107}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{108.461412}{315.087596}{0.372492}%
\vRa{108.531205}{315.537596}{1.117475}%
\vRa{108.600998}{315.987596}{1.862458}%
\vRa{108.670791}{316.437596}{2.607442}%
\vRa{108.740584}{316.887596}{3.352425}%
\vRa{108.810377}{317.337596}{4.097409}%
\vRa{108.880170}{317.787596}{4.276873}%
\vRa{108.949963}{318.237596}{3.461617}%
\vRa{109.019756}{318.687596}{2.646360}%
\vRa{109.089549}{319.137596}{1.831104}%
\vRa{109.159342}{319.587596}{1.015847}%
\vRa{109.229135}{320.037596}{0.200590}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{113.036798}{312.205835}{0.390443}%
\vRa{112.255912}{312.655835}{1.171329}%
\vRa{111.475027}{313.105835}{1.952215}%
\vRa{110.694141}{313.555835}{2.733100}%
\vRa{109.913255}{314.005835}{3.513986}%
\vRa{109.132369}{314.455835}{4.294872}%
\vRa{108.504804}{314.905835}{4.922438}%
\vRa{109.319580}{315.355835}{4.107661}%
\vRa{110.134356}{315.805835}{3.292885}%
\vRa{110.949133}{316.255835}{2.478108}%
\vRa{111.763909}{316.705835}{1.663332}%
\vRa{112.578686}{317.155835}{0.848556}%
\vRa{113.393462}{317.605835}{0.033779}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{114.584682}{311.626683}{57.677363}{4.832664}%
\vSm{113.293757}{312.205835}{41.868190}{5.251113}%
\vSm{108.230910}{311.241690}{102.033056}{3.932310}%
\vSm{113.245268}{317.849491}{65.486526}{3.196984}%
\vSm{109.232360}{311.241690}{3.998754}{5.520825}%
\vSm{106.493338}{320.373317}{-122.322637}{4.832664}%
\vSm{109.201366}{312.205835}{-167.014302}{4.290662}%
\vSm{109.232360}{320.373317}{3.998754}{5.520825}%
\vSm{108.228878}{320.373317}{-98.816083}{5.348916}%
\vSm{108.329823}{317.849491}{-151.088184}{5.712733}%
\vSm{106.549743}{316.289471}{-34.265443}{2.134663}%
\vSm{106.484318}{311.241690}{117.107905}{5.670709}%
\vSm{113.347213}{312.205835}{-23.586923}{1.447374}%
\vSm{114.575663}{320.758310}{-62.892095}{5.670709}%
\vSm{113.227241}{312.205835}{90.000000}{5.643656}%
\vSm{108.326656}{312.205835}{150.046501}{5.771638}%
\vSm{109.142949}{317.849491}{148.882666}{4.883636}%
\vSm{113.331263}{317.849491}{-28.678293}{4.457182}%
}}%
{\color{black}\vlB{%
\vSh{106.417557}{316.289471}{-62.892095}{5.670709}%
\vSh{109.227130}{311.241690}{3.998754}{5.520825}%
\vSh{114.521304}{311.626683}{57.677363}{4.832664}%
\vSh{114.508901}{315.710529}{117.107905}{5.670709}%
\vSh{109.227130}{320.758310}{-176.001246}{5.520825}%
\vSh{106.429959}{320.373317}{-122.322637}{4.832664}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{102.222001}{326.241690}{2.242963}%
\vRa{104.173387}{326.691690}{1.916094}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{101.131130}{326.241690}{0.067217}%
\vRa{100.900775}{326.691690}{0.201650}%
\vRa{100.670420}{327.141690}{0.336083}%
\vRa{100.440065}{327.591690}{0.470516}%
\vRa{100.209710}{328.041690}{0.604949}%
\vRa{99.979355}{328.491690}{0.739382}%
\vRa{99.749000}{328.941690}{0.873815}%
\vRa{99.518645}{329.391690}{1.008249}%
\vRa{99.288290}{329.841690}{1.142682}%
\vRa{99.057935}{330.291690}{0.738738}%
\vRa{98.827580}{330.741690}{0.308562}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{106.238367}{326.626683}{0.657689}%
\vRa{105.534185}{327.076683}{1.646598}%
\vRa{106.036279}{327.526683}{1.429232}%
\vRa{106.538372}{327.976683}{1.211865}%
\vRa{107.040466}{328.426683}{0.994499}%
\vRa{107.542560}{328.876683}{0.777132}%
\vRa{108.044653}{329.326683}{0.559765}%
\vRa{108.546747}{329.776683}{0.342399}%
\vRa{109.048841}{330.226683}{0.125032}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{100.096250}{330.087596}{0.365162}%
\vRa{99.435719}{330.537596}{1.095486}%
\vRa{98.775188}{330.987596}{1.825809}%
\vRa{98.898435}{331.437596}{1.772356}%
\vRa{99.183162}{331.887596}{1.557422}%
\vRa{99.467889}{332.337596}{1.342488}%
\vRa{99.752616}{332.787596}{1.127554}%
\vRa{100.037343}{333.237596}{0.912620}%
\vRa{100.322070}{333.687596}{0.697686}%
\vRa{100.606797}{334.137596}{0.482752}%
\vRa{100.891524}{334.587596}{0.267818}%
\vRa{101.176251}{335.037596}{0.052884}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{108.926311}{330.710529}{0.296163}%
\vRa{108.103629}{331.160529}{0.888490}%
\vRa{107.280948}{331.610529}{1.480817}%
\vRa{106.458266}{332.060529}{2.073143}%
\vRa{105.635584}{332.510529}{2.665470}%
\vRa{105.580478}{332.960529}{2.490222}%
\vRa{105.785682}{333.410529}{2.054662}%
\vRa{105.990887}{333.860529}{1.619102}%
\vRa{106.196092}{334.310529}{1.183543}%
\vRa{106.401296}{334.760529}{0.747983}%
\vRa{106.606501}{335.210529}{0.312424}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{105.054509}{332.849491}{0.475334}%
\vRa{104.309046}{333.299491}{1.426002}%
\vRa{103.563582}{333.749491}{2.376670}%
\vRa{102.818119}{334.199491}{3.327339}%
\vRa{102.072655}{334.649491}{4.278007}%
\vRa{101.327192}{335.099491}{5.228675}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{101.198346}{326.241690}{1.023654}%
\vRa{101.102425}{326.691690}{3.070962}%
\vRa{101.006503}{327.141690}{4.141607}%
\vRa{100.910581}{327.591690}{3.456643}%
\vRa{100.814659}{328.041690}{2.771679}%
\vRa{100.718737}{328.491690}{2.086715}%
\vRa{100.622815}{328.941690}{1.401751}%
\vRa{100.526894}{329.391690}{0.716787}%
\vRa{100.430972}{329.841690}{0.031823}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{105.427241}{327.205835}{0.251047}%
\vRa{105.427241}{327.655835}{0.753141}%
\vRa{105.427241}{328.105835}{1.255234}%
\vRa{105.427241}{328.555835}{1.757328}%
\vRa{105.427241}{329.005835}{2.259422}%
\vRa{105.427241}{329.455835}{2.761515}%
\vRa{105.427241}{329.905835}{3.263609}%
\vRa{105.427241}{330.355835}{3.765703}%
\vRa{105.427241}{330.805835}{3.324833}%
\vRa{105.427241}{331.255835}{2.502152}%
\vRa{105.427241}{331.705835}{1.679470}%
\vRa{105.427241}{332.155835}{0.856788}%
\vRa{105.427241}{332.605835}{0.034107}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{100.461412}{330.087596}{0.372492}%
\vRa{100.531205}{330.537596}{1.117475}%
\vRa{100.600998}{330.987596}{1.862458}%
\vRa{100.670791}{331.437596}{2.607442}%
\vRa{100.740584}{331.887596}{3.352425}%
\vRa{100.810377}{332.337596}{4.097409}%
\vRa{100.880170}{332.787596}{4.276873}%
\vRa{100.949963}{333.237596}{3.461617}%
\vRa{101.019756}{333.687596}{2.646360}%
\vRa{101.089549}{334.137596}{1.831104}%
\vRa{101.159342}{334.587596}{1.015847}%
\vRa{101.229135}{335.037596}{0.200590}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{105.036798}{327.205835}{0.390443}%
\vRa{104.255912}{327.655835}{1.171329}%
\vRa{103.475027}{328.105835}{1.952215}%
\vRa{102.694141}{328.555835}{2.733100}%
\vRa{101.913255}{329.005835}{3.513986}%
\vRa{101.132369}{329.455835}{4.294872}%
\vRa{100.504804}{329.905835}{4.922438}%
\vRa{101.319580}{330.355835}{4.107661}%
\vRa{102.134356}{330.805835}{3.292885}%
\vRa{102.949133}{331.255835}{2.478108}%
\vRa{103.763909}{331.705835}{1.663332}%
\vRa{104.578686}{332.155835}{0.848556}%
\vRa{105.393462}{332.605835}{0.033779}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{106.584682}{326.626683}{57.677363}{4.832664}%
\vSm{105.293757}{327.205835}{41.868190}{5.251113}%
\vSm{100.230910}{326.241690}{102.033056}{3.932310}%
\vSm{105.245268}{332.849491}{65.486526}{3.196984}%
\vSm{101.232360}{326.241690}{3.998754}{5.520825}%
\vSm{98.493338}{335.373317}{-122.322637}{4.832664}%
\vSm{101.201366}{327.205835}{-167.014302}{4.290662}%
\vSm{101.232360}{335.373317}{3.998754}{5.520825}%
\vSm{100.228878}{335.373317}{-98.816083}{5.348916}%
\vSm{100.329823}{332.849491}{-151.088184}{5.712733}%
\vSm{98.549743}{331.289471}{-34.265443}{2.134663}%
\vSm{98.484318}{326.241690}{117.107905}{5.670709}%
\vSm{105.347213}{327.205835}{-23.586923}{1.447374}%
\vSm{106.575663}{335.758310}{-62.892095}{5.670709}%
\vSm{105.227241}{327.205835}{90.000000}{5.643656}%
\vSm{100.326656}{327.205835}{150.046501}{5.771638}%
\vSm{101.142949}{332.849491}{148.882666}{4.883636}%
\vSm{105.331263}{332.849491}{-28.678293}{4.457182}%
}}%
{\color{black}\vlB{%
\vSh{98.417557}{331.289471}{-62.892095}{5.670709}%
\vSh{101.227130}{326.241690}{3.998754}{5.520825}%
\vSh{106.521304}{326.626683}{57.677363}{4.832664}%
\vSh{106.508901}{330.710529}{117.107905}{5.670709}%
\vSh{101.227130}{335.758310}{-176.001246}{5.520825}%
\vSh{98.429959}{335.373317}{-122.322637}{4.832664}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{116.222001}{326.241690}{2.242963}%
\vRa{118.173387}{326.691690}{1.916094}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{115.131130}{326.241690}{0.067217}%
\vRa{114.900775}{326.691690}{0.201650}%
\vRa{114.670420}{327.141690}{0.336083}%
\vRa{114.440065}{327.591690}{0.470516}%
\vRa{114.209710}{328.041690}{0.604949}%
\vRa{113.979355}{328.491690}{0.739382}%
\vRa{113.749000}{328.941690}{0.873815}%
\vRa{113.518645}{329.391690}{1.008249}%
\vRa{113.288290}{329.841690}{1.142682}%
\vRa{113.057935}{330.291690}{0.738738}%
\vRa{112.827580}{330.741690}{0.308562}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{120.238367}{326.626683}{0.657689}%
\vRa{119.534185}{327.076683}{1.646598}%
\vRa{120.036279}{327.526683}{1.429232}%
\vRa{120.538372}{327.976683}{1.211865}%
\vRa{121.040466}{328.426683}{0.994499}%
\vRa{121.542560}{328.876683}{0.777132}%
\vRa{122.044653}{329.326683}{0.559765}%
\vRa{122.546747}{329.776683}{0.342399}%
\vRa{123.048841}{330.226683}{0.125032}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{114.096250}{330.087596}{0.365162}%
\vRa{113.435719}{330.537596}{1.095486}%
\vRa{112.775188}{330.987596}{1.825809}%
\vRa{112.898435}{331.437596}{1.772356}%
\vRa{113.183162}{331.887596}{1.557422}%
\vRa{113.467889}{332.337596}{1.342488}%
\vRa{113.752616}{332.787596}{1.127554}%
\vRa{114.037343}{333.237596}{0.912620}%
\vRa{114.322070}{333.687596}{0.697686}%
\vRa{114.606797}{334.137596}{0.482752}%
\vRa{114.891524}{334.587596}{0.267818}%
\vRa{115.176251}{335.037596}{0.052884}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{122.926311}{330.710529}{0.296163}%
\vRa{122.103629}{331.160529}{0.888490}%
\vRa{121.280948}{331.610529}{1.480817}%
\vRa{120.458266}{332.060529}{2.073143}%
\vRa{119.635584}{332.510529}{2.665470}%
\vRa{119.580478}{332.960529}{2.490222}%
\vRa{119.785682}{333.410529}{2.054662}%
\vRa{119.990887}{333.860529}{1.619102}%
\vRa{120.196092}{334.310529}{1.183543}%
\vRa{120.401296}{334.760529}{0.747983}%
\vRa{120.606501}{335.210529}{0.312424}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{119.054509}{332.849491}{0.475334}%
\vRa{118.309046}{333.299491}{1.426002}%
\vRa{117.563582}{333.749491}{2.376670}%
\vRa{116.818119}{334.199491}{3.327339}%
\vRa{116.072655}{334.649491}{4.278007}%
\vRa{115.327192}{335.099491}{5.228675}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{115.198346}{326.241690}{1.023654}%
\vRa{115.102425}{326.691690}{3.070962}%
\vRa{115.006503}{327.141690}{4.141607}%
\vRa{114.910581}{327.591690}{3.456643}%
\vRa{114.814659}{328.041690}{2.771679}%
\vRa{114.718737}{328.491690}{2.086715}%
\vRa{114.622815}{328.941690}{1.401751}%
\vRa{114.526894}{329.391690}{0.716787}%
\vRa{114.430972}{329.841690}{0.031823}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{119.427241}{327.205835}{0.251047}%
\vRa{119.427241}{327.655835}{0.753141}%
\vRa{119.427241}{328.105835}{1.255234}%
\vRa{119.427241}{328.555835}{1.757328}%
\vRa{119.427241}{329.005835}{2.259422}%
\vRa{119.427241}{329.455835}{2.761515}%
\vRa{119.427241}{329.905835}{3.263609}%
\vRa{119.427241}{330.355835}{3.765703}%
\vRa{119.427241}{330.805835}{3.324833}%
\vRa{119.427241}{331.255835}{2.502152}%
\vRa{119.427241}{331.705835}{1.679470}%
\vRa{119.427241}{332.155835}{0.856788}%
\vRa{119.427241}{332.605835}{0.034107}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{114.461412}{330.087596}{0.372492}%
\vRa{114.531205}{330.537596}{1.117475}%
\vRa{114.600998}{330.987596}{1.862458}%
\vRa{114.670791}{331.437596}{2.607442}%
\vRa{114.740584}{331.887596}{3.352425}%
\vRa{114.810377}{332.337596}{4.097409}%
\vRa{114.880170}{332.787596}{4.276873}%
\vRa{114.949963}{333.237596}{3.461617}%
\vRa{115.019756}{333.687596}{2.646360}%
\vRa{115.089549}{334.137596}{1.831104}%
\vRa{115.159342}{334.587596}{1.015847}%
\vRa{115.229135}{335.037596}{0.200590}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{119.036798}{327.205835}{0.390443}%
\vRa{118.255912}{327.655835}{1.171329}%
\vRa{117.475027}{328.105835}{1.952215}%
\vRa{116.694141}{328.555835}{2.733100}%
\vRa{115.913255}{329.005835}{3.513986}%
\vRa{115.132369}{329.455835}{4.294872}%
\vRa{114.504804}{329.905835}{4.922438}%
\vRa{115.319580}{330.355835}{4.107661}%
\vRa{116.134356}{330.805835}{3.292885}%
\vRa{116.949133}{331.255835}{2.478108}%
\vRa{117.763909}{331.705835}{1.663332}%
\vRa{118.578686}{332.155835}{0.848556}%
\vRa{119.393462}{332.605835}{0.033779}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{120.584682}{326.626683}{57.677363}{4.832664}%
\vSm{119.293757}{327.205835}{41.868190}{5.251113}%
\vSm{114.230910}{326.241690}{102.033056}{3.932310}%
\vSm{119.245268}{332.849491}{65.486526}{3.196984}%
\vSm{115.232360}{326.241690}{3.998754}{5.520825}%
\vSm{112.493338}{335.373317}{-122.322637}{4.832664}%
\vSm{115.201366}{327.205835}{-167.014302}{4.290662}%
\vSm{115.232360}{335.373317}{3.998754}{5.520825}%
\vSm{114.228878}{335.373317}{-98.816083}{5.348916}%
\vSm{114.329823}{332.849491}{-151.088184}{5.712733}%
\vSm{112.549743}{331.289471}{-34.265443}{2.134663}%
\vSm{112.484318}{326.241690}{117.107905}{5.670709}%
\vSm{119.347213}{327.205835}{-23.586923}{1.447374}%
\vSm{120.575663}{335.758310}{-62.892095}{5.670709}%
\vSm{119.227241}{327.205835}{90.000000}{5.643656}%
\vSm{114.326656}{327.205835}{150.046501}{5.771638}%
\vSm{115.142949}{332.849491}{148.882666}{4.883636}%
\vSm{119.331263}{332.849491}{-28.678293}{4.457182}%
}}%
{\color{black}\vlB{%
\vSh{112.417557}{331.289471}{-62.892095}{5.670709}%
\vSh{115.227130}{326.241690}{3.998754}{5.520825}%
\vSh{120.521304}{326.626683}{57.677363}{4.832664}%
\vSh{120.508901}{330.710529}{117.107905}{5.670709}%
\vSh{115.227130}{335.758310}{-176.001246}{5.520825}%
\vSh{112.429959}{335.373317}{-122.322637}{4.832664}%
}}%
{\color{black!35}\vlB{%
\vSa{123.935306}{331.518789}{25.210143}{4.500000}%
\vSa{130.268568}{334.500366}{25.210143}{4.500000}%
\vSa{136.601829}{337.481942}{25.210143}{4.500000}%
\vSa{142.935091}{340.463518}{25.210143}{4.500000}%
\vSa{149.268353}{343.445094}{25.210143}{4.500000}%
\vSa{155.601614}{346.426671}{25.210143}{4.500000}%
\vSa{161.934876}{349.408247}{25.210143}{4.500000}%
}}%
{\color{vltTeal}\vlB{%
\vSj{132.855041}{335.778184}{25.210143}{23.700000}%
\vRa{153.494706}{343.738274}{0.308570}%
\vRa{153.282855}{344.188274}{0.925709}%
\vRa{153.071004}{344.638274}{1.542848}%
\vRa{152.859152}{345.088274}{2.159987}%
\vRa{152.647301}{345.538274}{2.777126}%
\vRa{152.435450}{345.988274}{3.394265}%
}}%
{\color{vltBlue!61}\vlB{%
\vRa{164.041059}{344.829735}{2.242963}%
\vRa{165.992446}{345.279735}{4.820253}%
\vRa{167.943832}{345.729735}{1.838216}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{162.950189}{344.829735}{0.067217}%
\vRa{162.719834}{345.279735}{0.201650}%
\vRa{162.489479}{345.729735}{0.336083}%
\vRa{162.259124}{346.179735}{0.470516}%
\vRa{162.028769}{346.629735}{0.604949}%
\vRa{161.798414}{347.079735}{0.739382}%
\vRa{161.568059}{347.529735}{0.873815}%
\vRa{161.337704}{347.979735}{1.008249}%
\vRa{161.107349}{348.429735}{1.142682}%
\vRa{160.876994}{348.879735}{1.277115}%
\vRa{160.646639}{349.329735}{1.411548}%
\vRa{160.416284}{349.779735}{1.545981}%
\vRa{160.185929}{350.229735}{1.641577}%
\vRa{159.955574}{350.679735}{1.211401}%
\vRa{159.725219}{351.129735}{0.781226}%
\vRa{159.494864}{351.579735}{0.351050}%
}}%
{\color{vltBlue!59}\vlB{%
\vRa{170.560783}{345.389726}{0.657689}%
\vRa{169.530133}{345.839726}{1.973066}%
\vRa{169.462036}{346.289726}{2.325890}%
\vRa{169.964130}{346.739726}{2.108524}%
\vRa{170.466223}{347.189726}{1.891157}%
\vRa{170.968317}{347.639726}{1.673790}%
\vRa{171.470411}{348.089726}{1.456424}%
\vRa{171.972504}{348.539726}{1.239057}%
\vRa{172.474598}{348.989726}{1.021690}%
\vRa{172.976692}{349.439726}{0.804324}%
\vRa{173.478786}{349.889726}{0.586957}%
\vRa{173.980879}{350.339726}{0.369591}%
\vRa{174.482973}{350.789726}{0.152224}%
}}%
{\color{vltBlue!42}\vlB{%
\vRa{161.542676}{350.423781}{0.365162}%
\vRa{160.882145}{350.873781}{1.095486}%
\vRa{160.221614}{351.323781}{1.825809}%
\vRa{159.561084}{351.773781}{2.556133}%
\vRa{159.482031}{352.223781}{2.704979}%
\vRa{159.766758}{352.673781}{2.490045}%
\vRa{160.051485}{353.123781}{2.275111}%
\vRa{160.336212}{353.573781}{2.060177}%
\vRa{160.620939}{354.023781}{1.845243}%
\vRa{160.905666}{354.473781}{1.630309}%
\vRa{161.190393}{354.923781}{1.415375}%
\vRa{161.475121}{355.373781}{1.200441}%
\vRa{161.759848}{355.823781}{0.985507}%
\vRa{162.044575}{356.273781}{0.770572}%
\vRa{162.329302}{356.723781}{0.555638}%
\vRa{162.614029}{357.173781}{0.340704}%
\vRa{162.898756}{357.623781}{0.125770}%
}}%
{\color{vltBlue!45}\vlB{%
\vRa{174.423254}{351.329865}{0.296163}%
\vRa{173.600572}{351.779865}{0.888490}%
\vRa{172.777890}{352.229865}{1.480817}%
\vRa{171.955209}{352.679865}{2.073143}%
\vRa{171.132527}{353.129865}{2.665470}%
\vRa{170.309845}{353.579865}{3.257796}%
\vRa{169.487164}{354.029865}{3.850123}%
\vRa{169.267012}{354.479865}{3.839920}%
\vRa{169.472216}{354.929865}{3.404361}%
\vRa{169.677421}{355.379865}{2.968801}%
\vRa{169.882626}{355.829865}{2.533241}%
\vRa{170.087830}{356.279865}{2.097682}%
\vRa{170.293035}{356.729865}{1.662122}%
\vRa{170.498240}{357.179865}{1.226563}%
\vRa{170.703444}{357.629865}{0.791003}%
\vRa{170.908649}{358.079865}{0.355443}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{168.773993}{354.441083}{0.475334}%
\vRa{168.028529}{354.891083}{1.426002}%
\vRa{167.283065}{355.341083}{2.376670}%
\vRa{166.537602}{355.791083}{3.327339}%
\vRa{165.792138}{356.241083}{4.278007}%
\vRa{165.046675}{356.691083}{5.228675}%
\vRa{164.301211}{357.141083}{6.179343}%
\vRa{163.555748}{357.591083}{7.130011}%
\vRa{165.268079}{358.041083}{5.622885}%
}}%
{\color{vltBlue!51}\vlB{%
\vRa{163.017405}{344.829735}{1.023654}%
\vRa{162.921483}{345.279735}{3.070962}%
\vRa{162.825562}{345.729735}{5.118270}%
\vRa{162.729640}{346.179735}{6.117560}%
\vRa{162.633718}{346.629735}{5.432596}%
\vRa{162.537796}{347.079735}{4.747632}%
\vRa{162.441874}{347.529735}{4.062668}%
\vRa{162.345952}{347.979735}{3.377704}%
\vRa{162.250031}{348.429735}{2.692740}%
\vRa{162.154109}{348.879735}{2.007776}%
\vRa{162.058187}{349.329735}{1.322812}%
\vRa{161.962265}{349.779735}{0.637848}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{169.146724}{346.232128}{0.251047}%
\vRa{169.146724}{346.682128}{0.753141}%
\vRa{169.146724}{347.132128}{1.255234}%
\vRa{169.146724}{347.582128}{1.757328}%
\vRa{169.146724}{348.032128}{2.259422}%
\vRa{169.146724}{348.482128}{2.761515}%
\vRa{169.146724}{348.932128}{3.263609}%
\vRa{169.146724}{349.382128}{3.765703}%
\vRa{169.146724}{349.832128}{4.267796}%
\vRa{169.146724}{350.282128}{4.769890}%
\vRa{169.146724}{350.732128}{5.271984}%
\vRa{169.146724}{351.182128}{5.546619}%
\vRa{169.146724}{351.632128}{4.723937}%
\vRa{169.146724}{352.082128}{3.901256}%
\vRa{169.146724}{352.532128}{3.078574}%
\vRa{169.146724}{352.982128}{2.255892}%
\vRa{169.146724}{353.432128}{1.433211}%
\vRa{169.146724}{353.882128}{0.610529}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{161.907838}{350.423781}{0.372492}%
\vRa{161.977631}{350.873781}{1.117475}%
\vRa{162.047424}{351.323781}{1.862458}%
\vRa{162.117217}{351.773781}{2.607442}%
\vRa{162.187010}{352.223781}{3.352425}%
\vRa{162.256803}{352.673781}{4.097409}%
\vRa{162.326596}{353.123781}{4.842392}%
\vRa{162.396389}{353.573781}{5.587375}%
\vRa{162.466182}{354.023781}{6.332359}%
\vRa{162.535975}{354.473781}{6.183849}%
\vRa{162.605768}{354.923781}{5.368593}%
\vRa{162.675561}{355.373781}{4.553336}%
\vRa{162.745354}{355.823781}{3.738080}%
\vRa{162.815147}{356.273781}{2.922823}%
\vRa{162.884940}{356.723781}{2.107567}%
\vRa{162.954733}{357.173781}{1.292310}%
\vRa{163.024526}{357.623781}{0.477053}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{168.756281}{346.232128}{0.390443}%
\vRa{167.975396}{346.682128}{1.171329}%
\vRa{167.194510}{347.132128}{1.952215}%
\vRa{166.413624}{347.582128}{2.733100}%
\vRa{165.632738}{348.032128}{3.513986}%
\vRa{164.851852}{348.482128}{4.294872}%
\vRa{164.070967}{348.932128}{5.075758}%
\vRa{163.290081}{349.382128}{5.856644}%
\vRa{162.509195}{349.832128}{6.637529}%
\vRa{162.023850}{350.282128}{7.122874}%
\vRa{162.838627}{350.732128}{6.308097}%
\vRa{163.653403}{351.182128}{5.493321}%
\vRa{164.468180}{351.632128}{4.678545}%
\vRa{165.282956}{352.082128}{3.863768}%
\vRa{166.097732}{352.532128}{3.048992}%
\vRa{166.912509}{352.982128}{2.234215}%
\vRa{167.727285}{353.432128}{1.419439}%
\vRa{168.542062}{353.882128}{0.604663}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{170.907098}{345.389726}{57.677363}{7.029330}%
\vSm{169.013240}{346.232128}{41.868190}{7.637983}%
\vSm{161.677336}{344.829735}{102.033056}{5.719723}%
\vSm{168.964752}{354.441083}{65.486526}{4.650158}%
\vSm{163.051419}{344.829735}{3.998754}{8.030291}%
\vSm{159.137870}{358.112102}{-122.322637}{7.029330}%
\vSm{163.020425}{346.232128}{-167.014302}{6.240963}%
\vSm{163.051419}{358.112102}{3.998754}{8.030291}%
\vSm{161.675304}{358.112102}{-98.816083}{7.780241}%
\vSm{161.776249}{354.441083}{-151.088184}{8.309430}%
\vSm{159.194275}{352.171963}{-34.265443}{3.104965}%
\vSm{159.128850}{344.829735}{117.107905}{8.248304}%
\vSm{169.066696}{346.232128}{-23.586923}{2.105271}%
\vSm{170.898078}{358.672093}{-62.892095}{8.248304}%
\vSm{168.946724}{346.232128}{90.000000}{8.208954}%
\vSm{161.773082}{346.232128}{150.046501}{8.395110}%
\vSm{162.962008}{354.441083}{148.882666}{7.103471}%
\vSm{169.050746}{354.441083}{-28.678293}{6.483174}%
}}%
{\color{black}\vlB{%
\vSh{159.062089}{352.171963}{-62.892095}{8.248304}%
\vSh{163.046189}{344.829735}{3.998754}{8.030291}%
\vSh{170.843719}{345.389726}{57.677363}{7.029330}%
\vSh{170.831317}{351.329865}{117.107905}{8.248304}%
\vSh{163.046189}{358.672093}{-176.001246}{8.030291}%
\vSh{159.074491}{358.112102}{-122.322637}{7.029330}%
}}%
{\color{black}\put(183.07074,368.75091){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.300}{12.300}\selectfont \bfseries B}}}%
{\color{black}\put(118.00000,422.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Source power $P_{\rm rad}$}}}%
{\color{black}\put(137.00000,306.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $r_0$}}}%
{\color{black}\put(166.00000,305.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $2r_0$}}}%
{\color{black}\put(197.00000,321.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $3r_0$}}}%
{\color{black}\put(118.00000,223.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont $I(r)=P(r)/(4\pi r^2)$}}}%
{\color{black!45}\vlB{%
\vSn{29.000000}{192.000000}{0.000000}{180.000000}%
\vSn{29.000000}{210.000000}{0.000000}{180.000000}%
}}%
{\color{vltBlue}\vlB{%
\vSaa{51.000000}{201.000000}{0.000000}{134.000000}%
\vRa{183.000000}{199.320000}{0.535714}%
\vRa{183.000000}{199.770000}{1.607143}%
\vRa{183.000000}{200.220000}{2.678571}%
\vRa{183.000000}{200.670000}{3.750000}%
\vRa{183.000000}{201.120000}{3.178571}%
\vRa{183.000000}{201.570000}{2.107143}%
\vRa{183.000000}{202.020000}{1.035714}%
}}%
{\color{black}\put(118.00000,174.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont Fixed guide area $A_{\rm g}$: $I=P/A_{\rm g}$}}}%
{\color{black}\put(118.00000,153.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont ideal lossless traveling-wave comparison}}}%
{\color{black}\vlB{%
\vSn{284.575000}{280.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(285.00000,266.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{338.241667}{280.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(338.66667,266.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black!10}\vlB{%
\vSl{338.416667}{280.000000}{90.000000}{126.000000}%
}}%
{\color{black}\vlB{%
\vSn{391.908333}{280.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(392.33333,266.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $3$}}}%
{\color{black!10}\vlB{%
\vSl{392.083333}{280.000000}{90.000000}{126.000000}%
}}%
{\color{black}\vlB{%
\vSn{445.575000}{280.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(446.00000,266.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSn{282.000000}{280.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(278.00000,280.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{282.000000}{343.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(278.00000,343.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.5$}}}%
{\color{black!10}\vlB{%
\vSl{285.000000}{343.000000}{0.000000}{161.000000}%
}}%
{\color{black}\vlB{%
\vSn{282.000000}{406.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(278.00000,406.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{285.000000}{280.000000}{0.000000}{161.000000}%
\vSe{284.450000}{280.000000}{90.000000}{126.000000}%
}}%
{\color{black}\put(365.50000,246.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $r/r_0$}}}%
{\color{black}\put(285.00000,423.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont normalized value}}}%
{\color{black}\vlB{%
\vSv{284.173580}{406.000000}{-66.670803}{1.701054}%
\vSv{284.850495}{404.438017}{-66.149817}{1.665997}%
\vSv{285.527492}{402.914286}{-65.626605}{1.132949}%
\vSv{287.053709}{399.614334}{-64.574274}{1.168452}%
\vSv{287.558973}{398.559055}{-64.045541}{1.539198}%
\vSv{288.236292}{397.175097}{-63.515354}{1.510546}%
\vSv{288.913690}{395.823077}{-62.983907}{0.281804}%
\vSv{290.191861}{393.350359}{-62.451395}{0.157715}%
\vSv{290.268714}{393.210526}{-61.918010}{1.431040}%
\vSv{290.946338}{391.947955}{-61.383944}{1.406529}%
\vSv{291.624034}{390.713235}{-60.849390}{1.382941}%
\vSv{292.301801}{389.505455}{-60.314538}{0.121775}%
\vSv{293.614605}{387.233650}{-59.779575}{0.076832}%
\vSv{293.657539}{387.167260}{-59.244689}{1.317317}%
\vSv{294.335507}{386.035211}{-58.710065}{1.297036}%
\vSv{295.013539}{384.926829}{-58.175884}{1.277495}%
\vSv{295.691632}{383.841379}{-57.642326}{0.531320}%
\vSv{297.341101}{381.292339}{-56.577782}{0.690866}%
\vSv{297.726256}{380.715719}{-56.047141}{1.206137}%
\vSv{298.404572}{379.715232}{-55.517811}{1.189862}%
\vSv{299.082937}{378.734426}{-54.989955}{1.174162}%
\vSv{299.761351}{377.772727}{-54.463731}{0.238974}%
\vSv{301.377902}{375.554705}{-53.416802}{0.694726}%
\vSv{301.796853}{374.996845}{-52.896393}{1.116670}%
\vSv{302.475433}{374.106250}{-52.378213}{1.103521}%
\vSv{303.154048}{373.232198}{-51.862400}{1.090823}%
\vSv{303.832696}{372.374233}{-51.349086}{0.494261}%
\vSv{305.732038}{370.051321}{-50.330467}{0.206282}%
\vSv{305.868811}{369.892537}{-49.825403}{1.044211}%
\vSv{306.547566}{369.094675}{-49.323323}{1.033524}%
\vSv{307.226341}{368.310850}{-48.824337}{1.023194}%
\vSv{307.905133}{367.540698}{-48.328547}{1.013209}%
}}%
{\color{black}\vlB{%
\vSv{308.583942}{366.783862}{-47.836052}{0.179581}%
\vSv{310.407793}{364.811266}{-46.861322}{0.303383}%
\vSv{310.620437}{364.589888}{-46.379259}{0.976458}%
\vSv{311.299284}{363.883008}{-45.900837}{0.968010}%
\vSv{311.978135}{363.187845}{-45.426132}{0.959836}%
\vSv{312.656989}{362.504110}{-44.955213}{0.951927}%
\vSv{313.335842}{361.831522}{-44.488145}{0.340386}%
\vSv{315.393956}{359.857786}{-43.110625}{0.893194}%
\vSv{316.051212}{359.247368}{-42.659517}{0.916027}%
\vSv{316.730034}{358.626632}{-42.212517}{0.909516}%
\vSv{317.408844}{358.015544}{-41.769662}{0.903210}%
\vSv{318.087641}{357.413882}{-41.330988}{0.878053}%
\vSv{320.663153}{355.210211}{-40.040330}{0.175579}%
\vSv{320.802662}{355.097257}{-39.618642}{0.874510}%
\vSv{321.481368}{354.539604}{-39.201249}{0.869291}%
\vSv{322.160051}{353.990172}{-38.788163}{0.864231}%
\vSv{322.838710}{353.448780}{-38.379393}{0.859326}%
\vSv{323.517345}{352.915254}{-37.974945}{0.854570}%
\vSv{324.195953}{352.389423}{-37.574823}{0.002493}%
\vSv{326.199423}{350.876887}{-36.787551}{0.034092}%
\vSv{326.231608}{350.856471}{-36.400393}{0.836935}%
\vSv{326.910101}{350.359813}{-36.017546}{0.832850}%
\vSv{327.588562}{349.870070}{-35.638997}{0.828887}%
\vSv{328.266991}{349.387097}{-35.264735}{0.825041}%
\vSv{328.945387}{348.910755}{-34.894746}{0.821308}%
\vSv{329.623750}{348.440909}{-34.529012}{0.320887}%
\vSv{331.974234}{346.860488}{-33.457148}{0.429146}%
\vSv{332.336852}{346.623894}{-33.108231}{0.804212}%
\vSv{333.015037}{346.184615}{-32.763460}{0.801083}%
\vSv{333.693186}{345.751092}{-32.422807}{0.798044}%
\vSv{334.371297}{345.323210}{-32.086244}{0.795091}%
\vSv{335.049370}{344.900862}{-31.753742}{0.792222}%
}}%
{\color{black}\vlB{%
\vSv{335.727405}{344.483940}{-31.425269}{0.080203}%
\vSv{337.950871}{343.153190}{-30.463710}{0.561574}%
\vSv{338.439160}{342.868476}{-30.151032}{0.779041}%
\vSv{339.117002}{342.477178}{-29.842216}{0.776621}%
\vSv{339.794804}{342.090722}{-29.537226}{0.774267}%
\vSv{340.472566}{341.709016}{-29.236026}{0.771979}%
\vSv{341.150289}{341.331976}{-28.938580}{0.769752}%
\vSv{341.827973}{340.959514}{-28.644849}{0.066766}%
\vSv{344.099894}{339.742797}{-27.785564}{0.491165}%
\vSv{344.538313}{339.513834}{-27.506309}{0.759493}%
\vSv{345.215800}{339.163065}{-27.230576}{0.757604}%
\vSv{345.893247}{338.816406}{-26.958325}{0.755764}%
\vSv{346.570655}{338.473786}{-26.689516}{0.753973}%
\vSv{347.248025}{338.135135}{-26.424109}{0.752230}%
\vSv{347.925355}{337.800384}{-26.162065}{0.229771}%
\vSv{350.393526}{336.611685}{-25.395707}{0.262606}%
\vSv{350.634293}{336.499062}{-25.146713}{0.744171}%
\vSv{351.311432}{336.182836}{-24.900881}{0.742682}%
\vSv{351.988533}{335.870130}{-24.658174}{0.741231}%
\vSv{352.665598}{335.560886}{-24.418549}{0.739817}%
\vSv{353.342625}{335.255046}{-24.181970}{0.738439}%
\vSv{354.019615}{334.952555}{-23.948395}{0.531055}%
\vSv{356.810398}{333.739616}{-23.043372}{0.641653}%
\vSv{357.404023}{333.488455}{-22.824243}{0.730868}%
\vSv{358.080798}{333.204947}{-22.607889}{0.729713}%
\vSv{358.757538}{332.924429}{-22.394273}{0.728587}%
\vSv{359.434244}{332.646853}{-22.183358}{0.727489}%
\vSv{360.110915}{332.372174}{-21.975106}{0.726417}%
\vSv{360.787553}{332.100346}{-21.769482}{0.215273}%
\vSv{363.322878}{331.105744}{-21.168014}{0.180186}%
\vSv{363.493771}{331.040678}{-20.972543}{0.721434}%
\vSv{364.170244}{330.782462}{-20.779522}{0.720507}%
}}%
{\color{black}\vlB{%
\vSv{364.846685}{330.526846}{-20.588917}{0.719603}%
\vSv{365.523095}{330.273790}{-20.400695}{0.718720}%
\vSv{366.199473}{330.023256}{-20.214822}{0.717858}%
\vSv{366.875821}{329.775207}{-20.031266}{0.717015}%
\vSv{367.552138}{329.529605}{-19.849993}{0.004677}%
\vSv{369.919211}{328.688530}{-19.319553}{0.355347}%
\vSv{370.257106}{328.570968}{-19.147094}{0.713088}%
\vSv{370.933275}{328.337079}{-18.976762}{0.712356}%
\vSv{371.609416}{328.105431}{-18.808525}{0.711641}%
\vSv{372.285528}{327.875994}{-18.642354}{0.710942}%
\vSv{372.961612}{327.648734}{-18.478219}{0.710258}%
\vSv{373.637669}{327.423622}{-18.316091}{0.586367}%
\vSv{376.581589}{326.467527}{-17.687084}{0.455194}%
\vSv{377.017550}{326.329231}{-17.534569}{0.706466}%
\vSv{377.693448}{326.116386}{-17.383895}{0.705882}%
\vSv{378.369320}{325.905488}{-17.235035}{0.705310}%
\vSv{379.045168}{325.696510}{-17.087964}{0.704752}%
\vSv{379.720991}{325.489426}{-16.942655}{0.704205}%
\vSv{380.396789}{325.284211}{-16.799084}{0.518191}%
\vSv{383.298106}{324.423750}{-16.241680}{0.495035}%
\vSv{383.775424}{324.285294}{-16.106429}{0.701162}%
\vSv{384.451082}{324.090776}{-15.972772}{0.700692}%
\vSv{385.126718}{323.897959}{-15.840685}{0.700232}%
\vSv{385.802331}{323.706821}{-15.710147}{0.699781}%
\vSv{386.477923}{323.517341}{-15.581134}{0.699340}%
\vSv{387.153493}{323.329496}{-15.453627}{0.503758}%
\vSv{390.059054}{322.539693}{-14.958215}{0.486639}%
\vSv{390.531029}{322.414085}{-14.837915}{0.696878}%
\vSv{391.206476}{322.235624}{-14.718995}{0.696497}%
\vSv{391.881902}{322.058659}{-14.601436}{0.696123}%
\vSv{392.557310}{321.883171}{-14.485219}{0.695757}%
\vSv{393.232698}{321.709141}{-14.370325}{0.695398}%
}}%
{\color{black}\vlB{%
\vSv{393.908067}{321.536552}{-14.256735}{0.532708}%
\vSv{396.856558}{320.799457}{-13.815059}{0.439144}%
\vSv{397.284636}{320.694595}{-13.707722}{0.693390}%
\vSv{397.959896}{320.530283}{-13.601583}{0.693078}%
\vSv{398.635139}{320.367292}{-13.496627}{0.692772}%
\vSv{399.310365}{320.205607}{-13.392835}{0.692472}%
\vSv{399.985574}{320.045213}{-13.290193}{0.692178}%
\vSv{400.660766}{319.886093}{-13.188685}{0.596966}%
\vSv{403.684238}{319.188744}{-12.793673}{0.359705}%
\vSv{404.036485}{319.109091}{-12.697600}{0.690528}%
\vSv{404.711581}{318.957309}{-12.602571}{0.690271}%
\vSv{405.386663}{318.806701}{-12.508570}{0.690019}%
\vSv{406.061729}{318.657253}{-12.415583}{0.689771}%
\vSv{406.736781}{318.508951}{-12.323598}{0.689528}%
\vSv{407.411818}{318.361783}{-12.232599}{0.689290}%
\vSv{408.086840}{318.215736}{-12.142574}{0.000887}%
\vSv{410.536923}{317.694777}{-11.878211}{0.253977}%
\vSv{410.786789}{317.642500}{-11.791951}{0.688163}%
\vSv{411.461741}{317.501868}{-11.706601}{0.687950}%
\vSv{412.136681}{317.362283}{-11.622149}{0.687741}%
\vSv{412.811607}{317.223733}{-11.538583}{0.687535}%
\vSv{413.486520}{317.086207}{-11.455890}{0.687333}%
\vSv{414.161420}{316.949693}{-11.374059}{0.687135}%
\vSv{414.836307}{316.814181}{-11.293080}{0.120165}%
\vSv{417.410418}{316.306177}{-11.055133}{0.126463}%
\vSv{417.535733}{316.281928}{-10.977445}{0.686196}%
\vSv{418.210559}{316.151261}{-10.900554}{0.686018}%
\vSv{418.885373}{316.021531}{-10.824448}{0.685843}%
\vSv{419.560175}{315.892729}{-10.749118}{0.685671}%
\vSv{420.234966}{315.764846}{-10.674553}{0.685503}%
\vSv{420.909746}{315.637870}{-10.600743}{0.685337}%
\vSv{421.584515}{315.511792}{-10.527679}{0.258969}%
}}%
{\color{black}\vlB{%
\vSv{424.302395}{315.012861}{-10.242686}{0.665326}%
\vSv{424.958193}{314.894554}{-10.173208}{0.684400}%
\vSv{425.632897}{314.773672}{-10.104419}{0.684253}%
\vSv{426.307590}{314.653625}{-10.036312}{0.684109}%
\vSv{426.982273}{314.534404}{-9.968877}{0.683967}%
\vSv{427.656947}{314.416000}{-9.902105}{0.683827}%
\vSv{428.331610}{314.298405}{-9.835989}{0.414118}%
\vSv{431.207814}{313.805979}{-9.577914}{0.503004}%
\vSv{431.704782}{313.722284}{-9.514953}{0.683037}%
\vSv{432.379388}{313.609375}{-9.452599}{0.682913}%
\vSv{433.053985}{313.497219}{-9.390845}{0.682791}%
\vSv{433.728573}{313.385809}{-9.329683}{0.682671}%
\vSv{434.403153}{313.275138}{-9.269107}{0.682552}%
\vSv{435.077723}{313.165198}{-9.209108}{0.583032}%
\vSv{438.125551}{312.677390}{-8.974752}{0.328024}%
\vSv{438.450447}{312.626219}{-8.917537}{0.681882}%
\vSv{439.124966}{312.520518}{-8.860860}{0.681777}%
\vSv{439.799478}{312.415501}{-8.804712}{0.681673}%
\vSv{440.473982}{312.311159}{-8.749088}{0.681571}%
\vSv{441.148478}{312.207487}{-8.693982}{0.681470}%
\vSv{441.822965}{312.104478}{-8.639386}{0.681371}%
\vSv{442.497446}{312.002125}{-8.585296}{0.082231}%
\vSv{445.053721}{311.620011}{-8.425994}{0.142296}%
\vSv{445.195291}{311.599161}{-8.373863}{0.680899}%
}}%
{\color{vltTeal}\vlB{%
\vSv{284.120466}{406.000000}{-77.757673}{3.176847}%
\vSv{284.795630}{402.895396}{-77.308542}{3.066171}%
\vSv{285.470881}{399.904140}{-76.849848}{2.961007}%
\vSv{286.146224}{397.020779}{-76.381624}{2.861029}%
\vSv{286.821661}{394.240187}{-75.903919}{2.765937}%
\vSv{287.497196}{391.557536}{-75.416791}{2.675450}%
\vSv{288.172833}{388.968281}{-74.920311}{2.589308}%
\vSv{288.848573}{386.468136}{-74.414562}{2.507268}%
\vSv{289.524422}{384.053058}{-73.899641}{2.429102}%
\vSv{290.200381}{381.719232}{-73.375655}{2.354599}%
\vSv{290.876453}{379.463053}{-72.842727}{2.283560}%
\vSv{291.552642}{377.281115}{-72.300992}{2.215801}%
\vSv{292.228950}{375.170195}{-71.750600}{2.151148}%
\vSv{292.905380}{373.127245}{-71.191715}{2.089438}%
\vSv{293.581934}{371.149378}{-70.624512}{2.030519}%
\vSv{294.258615}{369.233857}{-70.049183}{1.974249}%
\vSv{294.935425}{367.378091}{-69.465932}{1.920493}%
\vSv{295.612366}{365.579620}{-68.874979}{1.869124}%
\vSv{296.289440}{363.836108}{-68.276555}{1.820025}%
\vSv{296.966648}{362.145339}{-67.670908}{1.773083}%
\vSv{297.643992}{360.505207}{-67.058296}{1.728194}%
\vSv{298.321472}{358.913710}{-66.438991}{1.685258}%
\vSv{298.999090}{357.368944}{-65.813280}{1.644181}%
\vSv{299.676846}{355.869097}{-65.181459}{1.604876}%
\vSv{300.354741}{354.412444}{-64.543838}{1.567260}%
\vSv{301.032774}{352.997343}{-63.900736}{1.531252}%
\vSv{301.710946}{351.622227}{-63.252485}{1.496780}%
\vSv{302.389255}{350.285605}{-62.599426}{1.463771}%
\vSv{303.067701}{348.986054}{-61.941907}{1.432160}%
\vSv{303.746282}{347.722214}{-61.280288}{1.401883}%
\vSv{304.424997}{346.492789}{-60.614934}{1.372880}%
\vSv{305.103845}{345.296542}{-59.946218}{1.345094}%
}}%
{\color{vltTeal}\vlB{%
\vSv{305.782823}{344.132288}{-59.274516}{1.318471}%
\vSv{306.461928}{342.998897}{-58.600213}{1.292959}%
\vSv{307.141158}{341.895288}{-57.923693}{1.268510}%
\vSv{307.820510}{340.820427}{-57.245346}{1.245077}%
\vSv{308.499981}{339.773323}{-56.565563}{1.222616}%
\vSv{309.179566}{338.753029}{-55.884734}{1.201085}%
\vSv{309.859263}{337.758637}{-55.203250}{1.180444}%
\vSv{310.539066}{336.789279}{-54.521501}{1.160653}%
\vSv{311.218973}{335.844120}{-53.839873}{1.141678}%
\vSv{311.898977}{334.922362}{-53.158749}{1.123483}%
\vSv{312.579075}{334.023239}{-52.478507}{1.106034}%
\vSv{313.259261}{333.146015}{-51.799520}{1.089301}%
\vSv{313.939530}{332.289986}{-51.122156}{1.073253}%
\vSv{314.619878}{331.454474}{-50.446772}{1.057861}%
\vSv{315.300298}{330.638828}{-49.773721}{1.043097}%
\vSv{315.980785}{329.842424}{-49.103345}{1.028935}%
\vSv{316.661335}{329.064661}{-48.435975}{1.015349}%
\vSv{317.341940}{328.304961}{-47.771934}{1.002316}%
\vSv{318.022596}{327.562771}{-47.111534}{0.989813}%
\vSv{318.703298}{326.837555}{-46.455074}{0.977816}%
\vSv{319.384038}{326.128800}{-45.802843}{0.966306}%
\vSv{320.064812}{325.436012}{-45.155115}{0.955261}%
\vSv{320.745615}{324.758714}{-44.512154}{0.944662}%
\vSv{321.426440}{324.096449}{-43.874210}{0.934491}%
\vSv{322.107282}{323.448774}{-43.241520}{0.924730}%
\vSv{322.788136}{322.815265}{-42.614307}{0.915361}%
\vSv{323.468996}{322.195510}{-41.992781}{0.906369}%
\vSv{324.149859}{321.589116}{-41.377139}{0.897738}%
\vSv{324.830717}{320.995700}{-40.767563}{0.889453}%
\vSv{325.511568}{320.414894}{-40.164225}{0.881498}%
\vSv{326.192405}{319.846345}{-39.567279}{0.873862}%
\vSv{326.873225}{319.289709}{-38.976871}{0.866530}%
}}%
{\color{vltTeal}\vlB{%
\vSv{327.554022}{318.744656}{-38.393130}{0.859489}%
\vSv{328.234794}{318.210867}{-37.816174}{0.852729}%
\vSv{328.915535}{317.688033}{-37.246109}{0.846236}%
\vSv{329.596242}{317.175857}{-36.683030}{0.840000}%
\vSv{330.276912}{316.674052}{-36.127016}{0.834010}%
\vSv{330.957540}{316.182338}{-35.578140}{0.828257}%
\vSv{331.638124}{315.700448}{-35.036461}{0.822730}%
\vSv{332.318660}{315.228121}{-34.502029}{0.817419}%
\vSv{332.999146}{314.765106}{-33.974881}{0.812317}%
\vSv{333.679578}{314.311159}{-33.455047}{0.807414}%
\vSv{334.359954}{313.866046}{-32.942548}{0.802702}%
\vSv{335.040273}{313.429539}{-32.437394}{0.798173}%
\vSv{335.720530}{313.001417}{-31.939588}{0.793819}%
\vSv{336.400726}{312.581467}{-31.449125}{0.789634}%
\vSv{337.080857}{312.169482}{-30.965992}{0.785611}%
\vSv{337.760922}{311.765262}{-30.490169}{0.781742}%
\vSv{338.440919}{311.368613}{-30.021629}{0.778022}%
\vSv{339.120848}{310.979348}{-29.560340}{0.774444}%
\vSv{339.800706}{310.597283}{-29.106263}{0.771003}%
\vSv{340.480493}{310.222244}{-28.659354}{0.767693}%
\vSv{341.160208}{309.854057}{-28.219563}{0.764508}%
\vSv{341.839849}{309.492558}{-27.786836}{0.761444}%
\vSv{342.519417}{309.137586}{-27.361115}{0.758495}%
\vSv{343.198910}{308.788984}{-26.942337}{0.755657}%
\vSv{343.878329}{308.446601}{-26.530438}{0.752925}%
\vSv{344.557672}{308.110289}{-26.125346}{0.750296}%
\vSv{345.236940}{307.779907}{-25.726990}{0.747764}%
\vSv{345.916132}{307.455315}{-25.335295}{0.745326}%
\vSv{346.595248}{307.136379}{-24.950183}{0.742979}%
\vSv{347.274289}{306.822968}{-24.571575}{0.740718}%
\vSv{347.953254}{306.514955}{-24.199389}{0.738540}%
\vSv{348.632143}{306.212218}{-23.833541}{0.736441}%
}}%
{\color{vltTeal}\vlB{%
\vSv{349.310957}{305.914636}{-23.473948}{0.734420}%
\vSv{349.989696}{305.622093}{-23.120522}{0.732472}%
\vSv{350.668361}{305.334476}{-22.773177}{0.730594}%
\vSv{351.346951}{305.051675}{-22.431826}{0.728784}%
\vSv{352.025468}{304.773583}{-22.096379}{0.727039}%
\vSv{352.703911}{304.500095}{-21.766748}{0.725357}%
\vSv{353.382281}{304.231112}{-21.442843}{0.723735}%
\vSv{354.060580}{303.966534}{-21.124575}{0.722171}%
\vSv{354.738807}{303.706266}{-20.811855}{0.720662}%
\vSv{355.416963}{303.450214}{-20.504592}{0.719206}%
\vSv{356.095050}{303.198289}{-20.202697}{0.717802}%
\vSv{356.773066}{302.950402}{-19.906082}{0.716446}%
\vSv{357.451015}{302.706467}{-19.614658}{0.715139}%
\vSv{358.128895}{302.466400}{-19.328337}{0.713876}%
\vSv{358.806709}{302.230120}{-19.047030}{0.712657}%
\vSv{359.484456}{301.997549}{-18.770652}{0.711481}%
\vSv{360.162138}{301.768608}{-18.499115}{0.710345}%
\vSv{360.839755}{301.543223}{-18.232335}{0.709247}%
\vSv{361.517309}{301.321320}{-17.970227}{0.708188}%
\vSv{362.194799}{301.102828}{-17.712706}{0.707164}%
\vSv{362.872228}{300.887677}{-17.459691}{0.706175}%
\vSv{363.549596}{300.675800}{-17.211100}{0.705219}%
\vSv{364.226903}{300.467131}{-16.966851}{0.704296}%
\vSv{364.904151}{300.261604}{-16.726865}{0.703403}%
\vSv{365.581341}{300.059158}{-16.491062}{0.702540}%
\vSv{366.258473}{299.859731}{-16.259367}{0.701706}%
\vSv{366.935548}{299.663263}{-16.031701}{0.700899}%
\vSv{367.612568}{299.469697}{-15.807989}{0.700119}%
\vSv{368.289532}{299.278974}{-15.588158}{0.699364}%
\vSv{368.966442}{299.091041}{-15.372134}{0.698634}%
\vSv{369.643300}{298.905842}{-15.159845}{0.697928}%
\vSv{370.320104}{298.723325}{-14.951220}{0.697245}%
}}%
{\color{vltTeal}\vlB{%
\vSv{370.996858}{298.543438}{-14.746190}{0.696584}%
\vSv{371.673560}{298.366131}{-14.544686}{0.695944}%
\vSv{372.350213}{298.191355}{-14.346641}{0.695324}%
\vSv{373.026816}{298.019062}{-14.151989}{0.694725}%
\vSv{373.703372}{297.849206}{-13.960664}{0.694144}%
\vSv{374.379880}{297.681740}{-13.772604}{0.693582}%
\vSv{375.056342}{297.516619}{-13.587745}{0.693037}%
\vSv{375.732757}{297.353801}{-13.406026}{0.692510}%
\vSv{376.409128}{297.193242}{-13.227386}{0.691999}%
\vSv{377.085455}{297.034902}{-13.051766}{0.691504}%
\vSv{377.761738}{296.878738}{-12.879109}{0.691025}%
\vSv{378.437978}{296.724713}{-12.709356}{0.690560}%
\vSv{379.114177}{296.572786}{-12.542452}{0.690109}%
\vSv{379.790334}{296.422920}{-12.378343}{0.689673}%
\vSv{380.466451}{296.275077}{-12.216974}{0.689249}%
\vSv{381.142528}{296.129222}{-12.058293}{0.688839}%
\vSv{381.818566}{295.985319}{-11.902247}{0.688441}%
\vSv{382.494565}{295.843333}{-11.748787}{0.688055}%
\vSv{383.170527}{295.703231}{-11.597862}{0.687681}%
\vSv{383.846452}{295.564978}{-11.449424}{0.687318}%
\vSv{384.522340}{295.428544}{-11.303425}{0.686965}%
\vSv{385.198193}{295.293895}{-11.159818}{0.686623}%
\vSv{385.874011}{295.161002}{-11.018558}{0.686292}%
\vSv{386.549794}{295.029833}{-10.879599}{0.685970}%
\vSv{387.225543}{294.900359}{-10.742897}{0.685657}%
\vSv{387.901260}{294.772551}{-10.608410}{0.685354}%
\vSv{388.576943}{294.646380}{-10.476095}{0.685060}%
\vSv{389.252594}{294.521819}{-10.345911}{0.684774}%
\vSv{389.928214}{294.398840}{-10.217817}{0.684496}%
\vSv{390.603803}{294.277417}{-10.091774}{0.684226}%
\vSv{391.279362}{294.157523}{-9.967742}{0.683964}%
\vSv{391.954891}{294.039133}{-9.845684}{0.683710}%
}}%
{\color{vltTeal}\vlB{%
\vSv{392.630391}{293.922222}{-9.725562}{0.683463}%
\vSv{393.305861}{293.806766}{-9.607341}{0.683223}%
\vSv{393.981304}{293.692739}{-9.490983}{0.682989}%
\vSv{394.656719}{293.580119}{-9.376454}{0.682762}%
\vSv{395.332106}{293.468883}{-9.263720}{0.682542}%
\vSv{396.007467}{293.359009}{-9.152747}{0.682328}%
\vSv{396.682802}{293.250473}{-9.043503}{0.682119}%
\vSv{397.358111}{293.143254}{-8.935954}{0.681917}%
\vSv{398.033394}{293.037332}{-8.830071}{0.681720}%
\vSv{398.708653}{292.932685}{-8.725820}{0.681528}%
\vSv{399.383887}{292.829293}{-8.623173}{0.681342}%
\vSv{400.059097}{292.727135}{-8.522100}{0.681161}%
\vSv{400.734283}{292.626194}{-8.422572}{0.680985}%
\vSv{401.409447}{292.526448}{-8.324559}{0.680813}%
\vSv{402.084587}{292.427879}{-8.228036}{0.680647}%
\vSv{402.759705}{292.330470}{-8.132973}{0.680484}%
\vSv{403.434802}{292.234201}{-8.039345}{0.680326}%
\vSv{404.109876}{292.139055}{-7.947126}{0.680172}%
\vSv{404.784930}{292.045015}{-7.856289}{0.680023}%
\vSv{405.459962}{291.952064}{-7.766810}{0.679877}%
\vSv{406.134975}{291.860184}{-7.678665}{0.679735}%
\vSv{406.809967}{291.769360}{-7.591828}{0.679597}%
\vSv{407.484939}{291.679575}{-7.506277}{0.679463}%
\vSv{408.159892}{291.590813}{-7.421988}{0.679332}%
\vSv{408.834826}{291.503060}{-7.338939}{0.679204}%
\vSv{409.509741}{291.416299}{-7.257108}{0.679080}%
\vSv{410.184638}{291.330516}{-7.176474}{0.678959}%
\vSv{410.859517}{291.245697}{-7.097013}{0.678841}%
\vSv{411.534377}{291.161826}{-7.018707}{0.678726}%
\vSv{412.209221}{291.078890}{-6.941535}{0.678614}%
\vSv{412.884047}{290.996875}{-6.865476}{0.678505}%
\vSv{413.558856}{290.915768}{-6.790511}{0.678399}%
}}%
{\color{vltTeal}\vlB{%
\vSv{414.233649}{290.835554}{-6.716621}{0.678295}%
\vSv{414.908426}{290.756222}{-6.643787}{0.678194}%
\vSv{415.583186}{290.677757}{-6.571990}{0.678096}%
\vSv{416.257931}{290.600148}{-6.501214}{0.678000}%
\vSv{416.932660}{290.523382}{-6.431439}{0.677907}%
\vSv{417.607374}{290.447447}{-6.362649}{0.677815}%
\vSv{418.282073}{290.372330}{-6.294826}{0.677726}%
\vSv{418.956757}{290.298021}{-6.227954}{0.677639}%
\vSv{419.631427}{290.224508}{-6.162017}{0.677555}%
\vSv{420.306083}{290.151779}{-6.096999}{0.677472}%
\vSv{420.980724}{290.079824}{-6.032884}{0.677392}%
\vSv{421.655352}{290.008630}{-5.969656}{0.677313}%
\vSv{422.329967}{289.938188}{-5.907301}{0.677236}%
\vSv{423.004568}{289.868488}{-5.845804}{0.677162}%
\vSv{423.679156}{289.799518}{-5.785150}{0.677089}%
\vSv{424.353731}{289.731268}{-5.725325}{0.677017}%
\vSv{425.028294}{289.663729}{-5.666316}{0.676948}%
\vSv{425.702844}{289.596891}{-5.608108}{0.676880}%
\vSv{426.377381}{289.530744}{-5.550689}{0.676814}%
\vSv{427.051907}{289.465278}{-5.494044}{0.676749}%
\vSv{427.726421}{289.400485}{-5.438162}{0.676686}%
\vSv{428.400924}{289.336354}{-5.383030}{0.676624}%
\vSv{429.075414}{289.272878}{-5.328635}{0.676564}%
\vSv{429.749894}{289.210046}{-5.274965}{0.676505}%
\vSv{430.424363}{289.147852}{-5.222009}{0.676448}%
\vSv{431.098820}{289.086285}{-5.169754}{0.676392}%
\vSv{431.773267}{289.025337}{-5.118189}{0.676337}%
\vSv{432.447703}{288.965001}{-5.067303}{0.676283}%
\vSv{433.122129}{288.905267}{-5.017086}{0.676231}%
\vSv{433.796545}{288.846129}{-4.967525}{0.676180}%
\vSv{434.470951}{288.787578}{-4.918611}{0.676130}%
\vSv{435.145346}{288.729606}{-4.870334}{0.676081}%
}}%
{\color{vltTeal}\vlB{%
\vSv{435.819732}{288.672206}{-4.822682}{0.676034}%
\vSv{436.494109}{288.615370}{-4.775647}{0.675987}%
\vSv{437.168476}{288.559092}{-4.729217}{0.675941}%
\vSv{437.842833}{288.503362}{-4.683384}{0.675897}%
\vSv{438.517182}{288.448176}{-4.638138}{0.675853}%
\vSv{439.191522}{288.393525}{-4.593470}{0.675811}%
\vSv{439.865852}{288.339402}{-4.549371}{0.675769}%
\vSv{440.540174}{288.285801}{-4.505831}{0.675729}%
\vSv{441.214488}{288.232716}{-4.462843}{0.675689}%
\vSv{441.888792}{288.180139}{-4.420397}{0.675650}%
\vSv{442.563089}{288.128064}{-4.378485}{0.675612}%
\vSv{443.237377}{288.076484}{-4.337098}{0.675575}%
\vSv{443.911658}{288.025394}{-4.296229}{0.675538}%
\vSv{444.585930}{287.974788}{-4.255869}{0.675503}%
\vSv{445.260195}{287.924658}{-4.216011}{0.675468}%
}}%
{\color{vltRed}\vlB{%
\vSv{284.113309}{406.000000}{-80.134361}{3.931638}%
\vSv{284.788058}{402.126502}{-79.730436}{2.068362}%
\vSv{285.572234}{397.828899}{-79.315406}{1.200000}%
\vSv{286.225743}{394.390221}{-78.889167}{3.039256}%
\vSv{286.812780}{391.407932}{-78.451626}{2.960744}%
\vSv{287.881937}{386.256717}{-78.002697}{1.200000}%
\vSv{288.627922}{382.836834}{-77.542307}{0.967693}%
\vSv{288.838300}{381.891925}{-77.070393}{3.010631}%
\vSv{289.513671}{378.957626}{-76.586904}{2.021676}%
\vSv{290.529912}{374.756726}{-76.091803}{1.200000}%
\vSv{291.391281}{371.363916}{-75.585068}{0.590876}%
\vSv{291.540438}{370.791641}{-75.066689}{2.614103}%
\vSv{292.216261}{368.265826}{-74.536673}{2.526578}%
\vSv{292.892208}{365.830706}{-73.995044}{0.268443}%
\vSv{293.603977}{363.362161}{-73.441841}{1.200000}%
\vSv{294.615907}{360.010905}{-72.877124}{1.026512}%
\vSv{294.920843}{359.029893}{-72.300970}{2.215798}%
\vSv{295.597333}{356.918976}{-71.713475}{2.146929}%
\vSv{296.273971}{354.880468}{-71.114756}{0.610761}%
\vSv{297.227595}{352.129299}{-70.504950}{1.189017}%
\vSv{297.627704}{351.008448}{-69.884217}{0.010983}%
\vSv{298.429594}{348.839791}{-69.252738}{1.549354}%
\vSv{298.982072}{347.390910}{-68.610715}{1.847094}%
\vSv{299.659504}{345.671036}{-67.958374}{1.795033}%
\vSv{300.337104}{344.007200}{-67.295964}{0.808519}%
\vSv{301.555753}{341.145816}{-66.623757}{0.334615}%
\vSv{301.692824}{340.838666}{-65.942047}{0.865385}%
\vSv{303.004324}{337.955785}{-65.251152}{0.096179}%
\vSv{303.049251}{337.868439}{-64.551412}{1.567695}%
\vSv{303.727733}{336.452856}{-63.843190}{1.528120}%
\vSv{304.406396}{335.081229}{-63.126870}{1.490300}%
\vSv{305.085241}{333.751867}{-62.402859}{1.317706}%
}}%
{\color{vltRed}\vlB{%
\vSv{306.804899}{330.563310}{-60.933486}{0.642651}%
\vSv{307.122862}{330.001596}{-60.189034}{0.557349}%
\vSv{308.574407}{327.533455}{-58.683007}{1.118575}%
\vSv{309.162089}{326.577851}{-57.922442}{1.268466}%
\vSv{309.842178}{325.503042}{-57.157537}{1.242120}%
\vSv{310.522435}{324.459456}{-56.388830}{1.216937}%
\vSv{311.202855}{323.445975}{-55.616866}{1.153902}%
\vSv{313.204538}{320.621574}{-54.065389}{0.056692}%
\vSv{313.245051}{320.575671}{-53.286999}{1.126852}%
\vSv{313.926077}{319.672342}{-52.507594}{0.016456}%
\vSv{315.365469}{317.845535}{-50.948000}{0.947108}%
\vSv{315.969945}{317.110035}{-50.168934}{1.051698}%
\vSv{316.651475}{316.302398}{-49.391094}{1.034949}%
\vSv{317.333112}{315.516696}{-48.615026}{1.018945}%
\vSv{318.014849}{314.752197}{-47.841267}{1.003655}%
\vSv{318.696677}{314.008199}{-47.070340}{0.943645}%
\vSv{320.968167}{311.668788}{-44.779600}{0.631284}%
\vSv{321.424735}{311.224123}{-44.024970}{0.568716}%
\vSv{323.540247}{309.259182}{-41.794167}{0.811102}%
\vSv{324.153571}{308.718617}{-41.062949}{0.893436}%
\vSv{324.835838}{308.131730}{-40.338547}{0.883772}%
\vSv{325.518111}{307.559662}{-39.621304}{0.874544}%
\vSv{326.200383}{307.001957}{-38.911540}{0.865732}%
\vSv{326.882645}{306.458174}{-38.209552}{0.857317}%
\vSv{327.564891}{305.927889}{-37.515617}{0.814097}%
\vSv{330.090996}{304.072160}{-35.484542}{0.238372}%
\vSv{330.293565}{303.933789}{-34.825124}{0.820613}%
\vSv{330.975624}{303.465159}{-34.174804}{0.141015}%
\vSv{333.035221}{302.116809}{-32.279796}{0.780486}%
\vSv{333.703247}{301.699987}{-31.667132}{0.791482}%
\vSv{334.384975}{301.284472}{-31.064102}{0.786420}%
\vSv{335.066624}{300.878681}{-30.470761}{0.781587}%
}}%
{\color{vltRed}\vlB{%
\vSv{335.748189}{300.482340}{-29.887144}{0.776971}%
\vSv{336.429667}{300.095181}{-29.313272}{0.772562}%
\vSv{337.111055}{299.716946}{-28.749154}{0.768352}%
\vSv{337.792350}{299.347388}{-28.194781}{0.542140}%
\vSv{340.336870}{298.037518}{-26.589876}{0.192817}%
\vSv{340.516553}{297.951213}{-26.074168}{0.749967}%
\vSv{341.197350}{297.621577}{-25.567993}{0.257216}%
\vSv{343.536633}{296.542829}{-24.105892}{0.412054}%
\vSv{343.919488}{296.374536}{-23.637040}{0.735332}%
\vSv{344.599755}{296.079711}{-23.177280}{0.732782}%
\vSv{345.279916}{295.791304}{-22.726507}{0.730345}%
\vSv{345.959968}{295.509148}{-22.284607}{0.728014}%
\vSv{346.639914}{295.233080}{-21.851465}{0.725787}%
\vSv{347.319752}{294.962941}{-21.426959}{0.723656}%
\vSv{347.999484}{294.698578}{-21.010966}{0.721619}%
\vSv{348.679109}{294.439844}{-20.603359}{0.490411}%
\vSv{351.317989}{293.484129}{-19.429551}{0.077413}%
\vSv{351.396561}{293.458378}{-19.054176}{0.712688}%
\vSv{352.075666}{293.225712}{-18.686525}{0.409899}%
\vSv{354.666033}{292.380271}{-17.628546}{0.125896}%
\vSv{354.791084}{292.342144}{-17.290424}{0.705522}%
\vSv{355.469694}{292.132452}{-16.959345}{0.704267}%
\vSv{356.148209}{291.927022}{-16.635173}{0.703066}%
\vSv{356.826630}{291.725751}{-16.317773}{0.701915}%
\vSv{357.504959}{291.528538}{-16.007012}{0.700812}%
\vSv{358.183196}{291.335285}{-15.702758}{0.699756}%
\vSv{358.861344}{291.145898}{-15.404879}{0.698744}%
\vSv{359.539404}{290.960285}{-15.113246}{0.697775}%
\vSv{360.217376}{290.778356}{-14.827730}{0.262248}%
\vSv{362.711032}{290.139006}{-14.006623}{0.219936}%
\vSv{362.928429}{290.085774}{-13.744323}{0.693498}%
\vSv{363.605989}{289.921006}{-13.487523}{0.286566}%
}}%
{\color{vltRed}\vlB{%
\vSv{366.136088}{289.332939}{-12.748952}{0.180203}%
\vSv{366.315465}{289.293172}{-12.512991}{0.690031}%
\vSv{366.992650}{289.143669}{-12.281960}{0.689419}%
\vSv{367.669764}{288.997014}{-12.055750}{0.688832}%
\vSv{368.346808}{288.853142}{-11.834256}{0.688269}%
\vSv{369.023783}{288.711991}{-11.617373}{0.687729}%
\vSv{369.700693}{288.573499}{-11.404999}{0.687210}%
\vSv{370.377536}{288.437609}{-11.197034}{0.686712}%
\vSv{371.054315}{288.304260}{-10.993381}{0.686233}%
\vSv{371.731032}{288.173399}{-10.793943}{0.315362}%
\vSv{374.311290}{287.695948}{-10.219992}{0.125152}%
\vSv{374.437294}{287.673742}{-10.036495}{0.684109}%
\vSv{375.113715}{287.554519}{-9.856763}{0.390738}%
\vSv{377.774769}{287.105772}{-9.339323}{0.042079}%
\vSv{377.818856}{287.098943}{-9.173825}{0.682368}%
\vSv{378.495011}{286.990153}{-9.011689}{0.682059}%
\vSv{379.171116}{286.883318}{-8.852839}{0.681762}%
\vSv{379.847172}{286.778397}{-8.697202}{0.681476}%
\vSv{380.523181}{286.675349}{-8.544705}{0.681201}%
\vSv{381.199143}{286.574136}{-8.395278}{0.680937}%
\vSv{381.875059}{286.474718}{-8.248853}{0.680682}%
\vSv{382.550930}{286.377059}{-8.105362}{0.680437}%
\vSv{383.226757}{286.281121}{-7.964740}{0.506997}%
\vSv{386.016430}{285.902573}{-7.429682}{0.591826}%
\vSv{386.605269}{285.826045}{-7.302474}{0.608174}%
\vSv{389.498695}{285.466690}{-6.818160}{0.485760}%
\vSv{389.982817}{285.409021}{-6.702943}{0.678276}%
\vSv{390.658219}{285.329852}{-6.589968}{0.678121}%
\vSv{391.333588}{285.252028}{-6.479187}{0.677970}%
\vSv{392.008924}{285.175525}{-6.370549}{0.677826}%
\vSv{392.684228}{285.100314}{-6.264010}{0.677686}%
\vSv{393.359500}{285.026372}{-6.159523}{0.677552}%
}}%
{\color{vltRed}\vlB{%
\vSv{394.034740}{284.953673}{-6.057043}{0.677422}%
\vSv{394.709951}{284.882192}{-5.956527}{0.677297}%
\vSv{395.385131}{284.811907}{-5.857932}{0.092090}%
\vSv{397.769701}{284.572938}{-5.573261}{0.315934}%
\vSv{398.085569}{284.542255}{-5.481944}{0.676735}%
\vSv{398.760610}{284.477605}{-5.392350}{0.207331}%
\vSv{401.261379}{284.247208}{-5.133537}{0.198638}%
\vSv{401.460519}{284.229434}{-5.050472}{0.676266}%
\vSv{402.135435}{284.169900}{-4.968955}{0.676181}%
\vSv{402.810327}{284.111332}{-4.888951}{0.676100}%
\vSv{403.485196}{284.053712}{-4.810428}{0.676021}%
\vSv{404.160043}{283.997021}{-4.733357}{0.675945}%
\vSv{404.834867}{283.941243}{-4.657705}{0.675872}%
\vSv{405.509670}{283.886360}{-4.583444}{0.675801}%
\vSv{406.184452}{283.832356}{-4.510544}{0.675733}%
\vSv{406.859213}{283.779215}{-4.438977}{0.393442}%
\vSv{409.548188}{283.575614}{-4.231998}{0.008852}%
\vSv{409.558057}{283.574961}{-4.165491}{0.675424}%
\vSv{410.232721}{283.525900}{-4.100184}{0.515724}%
\vSv{413.045500}{283.329541}{-3.850474}{0.560600}%
\vSv{413.605770}{283.291896}{-3.790809}{0.675117}%
\vSv{414.280328}{283.247261}{-3.732205}{0.675072}%
\vSv{414.954871}{283.203318}{-3.674639}{0.675028}%
\vSv{415.629397}{283.160055}{-3.618092}{0.674986}%
\vSv{416.303908}{283.117460}{-3.562541}{0.674944}%
\vSv{416.978404}{283.075520}{-3.507968}{0.674905}%
\vSv{417.652885}{283.034225}{-3.454353}{0.674866}%
\vSv{418.327351}{282.993562}{-3.401676}{0.674829}%
\vSv{419.001803}{282.953520}{-3.349919}{0.039653}%
\vSv{421.339960}{282.819413}{-3.199985}{0.359316}%
\vSv{421.699472}{282.799355}{-3.151728}{0.674661}%
\vSv{422.373856}{282.762262}{-3.104303}{0.166024}%
}}%
{\color{vltRed}\vlB{%
\vSv{424.838561}{282.631412}{-2.966860}{0.232323}%
\vSv{425.071267}{282.619387}{-2.922604}{0.674517}%
\vSv{425.745589}{282.584995}{-2.879101}{0.674492}%
\vSv{426.419900}{282.551117}{-2.836339}{0.674466}%
\vSv{427.094200}{282.517742}{-2.794301}{0.674442}%
\vSv{427.768489}{282.484862}{-2.752974}{0.674419}%
\vSv{428.442766}{282.452470}{-2.712344}{0.674396}%
\vSv{429.117033}{282.420557}{-2.672398}{0.674374}%
\vSv{429.791290}{282.389114}{-2.633123}{0.674352}%
\vSv{430.465536}{282.358134}{-2.594506}{0.372219}%
\vSv{433.136890}{282.239770}{-2.482479}{0.024988}%
\vSv{433.162421}{282.238688}{-2.446371}{0.674255}%
\vSv{433.836618}{282.209908}{-2.410860}{0.500757}%
\vSv{436.637147}{282.094777}{-2.274576}{0.570261}%
\vSv{437.207471}{282.072144}{-2.241891}{0.674156}%
\vSv{437.881616}{282.045773}{-2.209739}{0.674141}%
\vSv{438.555753}{282.019779}{-2.178111}{0.674127}%
\vSv{439.229881}{281.994158}{-2.146998}{0.674113}%
\vSv{439.904002}{281.968904}{-2.116389}{0.674100}%
\vSv{440.578115}{281.944009}{-2.086275}{0.674087}%
\vSv{441.252220}{281.919470}{-2.056647}{0.674074}%
\vSv{441.926318}{281.895279}{-2.027497}{0.674062}%
\vSv{442.600408}{281.871431}{-1.998816}{0.036877}%
\vSv{444.937221}{281.791371}{-1.915498}{0.359256}%
\vSv{445.296699}{281.779363}{-1.888607}{0.674006}%
}}%
{\color{vltBlue}\vlB{%
\vSv{285.000000}{406.000000}{0.000000}{0.673640}%
\vSv{285.673640}{406.000000}{0.000000}{0.426360}%
\vSv{288.500000}{406.000000}{0.000000}{0.541841}%
\vSv{289.041841}{406.000000}{0.000000}{0.558159}%
\vSv{292.000000}{406.000000}{0.000000}{0.410042}%
\vSv{292.410042}{406.000000}{0.000000}{0.673640}%
\vSv{293.083682}{406.000000}{0.000000}{0.016318}%
\vSv{295.500000}{406.000000}{0.000000}{0.278243}%
\vSv{295.778243}{406.000000}{0.000000}{0.673640}%
\vSv{296.451883}{406.000000}{0.000000}{0.148117}%
\vSv{299.000000}{406.000000}{0.000000}{0.146444}%
\vSv{299.146444}{406.000000}{0.000000}{0.673640}%
\vSv{299.820084}{406.000000}{0.000000}{0.279916}%
\vSv{302.500000}{406.000000}{0.000000}{0.014644}%
\vSv{302.514644}{406.000000}{0.000000}{0.673640}%
\vSv{303.188285}{406.000000}{0.000000}{0.411715}%
\vSv{306.000000}{406.000000}{0.000000}{0.556485}%
\vSv{306.556485}{406.000000}{0.000000}{0.543515}%
\vSv{309.500000}{406.000000}{0.000000}{0.424686}%
\vSv{309.924686}{406.000000}{0.000000}{0.673640}%
\vSv{310.598326}{406.000000}{0.000000}{0.001674}%
\vSv{313.000000}{406.000000}{0.000000}{0.292887}%
\vSv{313.292887}{406.000000}{0.000000}{0.673640}%
\vSv{313.966527}{406.000000}{0.000000}{0.133473}%
\vSv{316.500000}{406.000000}{0.000000}{0.161088}%
\vSv{316.661088}{406.000000}{0.000000}{0.673640}%
\vSv{317.334728}{406.000000}{0.000000}{0.265272}%
\vSv{320.000000}{406.000000}{0.000000}{0.029289}%
\vSv{320.029289}{406.000000}{0.000000}{0.673640}%
\vSv{320.702929}{406.000000}{0.000000}{0.397071}%
\vSv{323.500000}{406.000000}{0.000000}{0.571130}%
\vSv{324.071130}{406.000000}{0.000000}{0.528870}%
}}%
{\color{vltBlue}\vlB{%
\vSv{327.000000}{406.000000}{0.000000}{0.439331}%
\vSv{327.439331}{406.000000}{0.000000}{0.660669}%
\vSv{330.500000}{406.000000}{0.000000}{0.307531}%
\vSv{330.807531}{406.000000}{0.000000}{0.673640}%
\vSv{331.481172}{406.000000}{0.000000}{0.118828}%
\vSv{334.000000}{406.000000}{0.000000}{0.175732}%
\vSv{334.175732}{406.000000}{0.000000}{0.673640}%
\vSv{334.849372}{406.000000}{0.000000}{0.250628}%
\vSv{337.500000}{406.000000}{0.000000}{0.043933}%
\vSv{337.543933}{406.000000}{0.000000}{0.673640}%
\vSv{338.217573}{406.000000}{0.000000}{0.382427}%
\vSv{341.000000}{406.000000}{0.000000}{0.585774}%
\vSv{341.585774}{406.000000}{0.000000}{0.514226}%
\vSv{344.500000}{406.000000}{0.000000}{0.453975}%
\vSv{344.953975}{406.000000}{0.000000}{0.646025}%
\vSv{348.000000}{406.000000}{0.000000}{0.322176}%
\vSv{348.322176}{406.000000}{0.000000}{0.673640}%
\vSv{348.995816}{406.000000}{0.000000}{0.104184}%
\vSv{351.500000}{406.000000}{0.000000}{0.190377}%
\vSv{351.690377}{406.000000}{0.000000}{0.673640}%
\vSv{352.364017}{406.000000}{0.000000}{0.235983}%
\vSv{355.000000}{406.000000}{0.000000}{0.058577}%
\vSv{355.058577}{406.000000}{0.000000}{0.673640}%
\vSv{355.732218}{406.000000}{0.000000}{0.367782}%
\vSv{358.500000}{406.000000}{0.000000}{0.600418}%
\vSv{359.100418}{406.000000}{0.000000}{0.499582}%
\vSv{362.000000}{406.000000}{0.000000}{0.468619}%
\vSv{362.468619}{406.000000}{0.000000}{0.631381}%
\vSv{365.500000}{406.000000}{0.000000}{0.336820}%
\vSv{365.836820}{406.000000}{0.000000}{0.673640}%
\vSv{366.510460}{406.000000}{0.000000}{0.089540}%
\vSv{369.000000}{406.000000}{0.000000}{0.205021}%
}}%
{\color{vltBlue}\vlB{%
\vSv{369.205021}{406.000000}{0.000000}{0.673640}%
\vSv{369.878661}{406.000000}{0.000000}{0.221339}%
\vSv{372.500000}{406.000000}{0.000000}{0.073222}%
\vSv{372.573222}{406.000000}{0.000000}{0.673640}%
\vSv{373.246862}{406.000000}{0.000000}{0.353138}%
\vSv{376.000000}{406.000000}{0.000000}{0.615063}%
\vSv{376.615063}{406.000000}{0.000000}{0.484937}%
\vSv{379.500000}{406.000000}{0.000000}{0.483264}%
\vSv{379.983264}{406.000000}{0.000000}{0.616736}%
\vSv{383.000000}{406.000000}{0.000000}{0.351465}%
\vSv{383.351464}{406.000000}{0.000000}{0.673640}%
\vSv{384.025105}{406.000000}{0.000000}{0.074895}%
\vSv{386.500000}{406.000000}{0.000000}{0.219665}%
\vSv{386.719665}{406.000000}{0.000000}{0.673640}%
\vSv{387.393305}{406.000000}{0.000000}{0.206694}%
\vSv{390.000000}{406.000000}{0.000000}{0.087866}%
\vSv{390.087866}{406.000000}{0.000000}{0.673640}%
\vSv{390.761506}{406.000000}{0.000000}{0.338494}%
\vSv{393.500000}{406.000000}{0.000000}{0.629707}%
\vSv{394.129707}{406.000000}{0.000000}{0.470293}%
\vSv{397.000000}{406.000000}{0.000000}{0.497908}%
\vSv{397.497908}{406.000000}{0.000000}{0.602092}%
\vSv{400.500000}{406.000000}{0.000000}{0.366109}%
\vSv{400.866109}{406.000000}{0.000000}{0.673640}%
\vSv{401.539749}{406.000000}{0.000000}{0.060251}%
\vSv{404.000000}{406.000000}{0.000000}{0.234310}%
\vSv{404.234310}{406.000000}{0.000000}{0.673640}%
\vSv{404.907950}{406.000000}{0.000000}{0.192050}%
\vSv{407.500000}{406.000000}{0.000000}{0.102511}%
\vSv{407.602510}{406.000000}{0.000000}{0.673640}%
\vSv{408.276151}{406.000000}{0.000000}{0.323849}%
\vSv{411.000000}{406.000000}{0.000000}{0.644352}%
}}%
{\color{vltBlue}\vlB{%
\vSv{411.644351}{406.000000}{0.000000}{0.455648}%
\vSv{414.500000}{406.000000}{0.000000}{0.512553}%
\vSv{415.012552}{406.000000}{0.000000}{0.587447}%
\vSv{418.000000}{406.000000}{0.000000}{0.380753}%
\vSv{418.380753}{406.000000}{0.000000}{0.673640}%
\vSv{419.054393}{406.000000}{0.000000}{0.045606}%
\vSv{421.500000}{406.000000}{0.000000}{0.248954}%
\vSv{421.748954}{406.000000}{0.000000}{0.673640}%
\vSv{422.422594}{406.000000}{0.000000}{0.177406}%
\vSv{425.000000}{406.000000}{0.000000}{0.117155}%
\vSv{425.117155}{406.000000}{0.000000}{0.673640}%
\vSv{425.790795}{406.000000}{0.000000}{0.309205}%
\vSv{428.500000}{406.000000}{0.000000}{0.658996}%
\vSv{429.158996}{406.000000}{0.000000}{0.441004}%
\vSv{432.000000}{406.000000}{0.000000}{0.527197}%
\vSv{432.527197}{406.000000}{0.000000}{0.572803}%
\vSv{435.500000}{406.000000}{0.000000}{0.395398}%
\vSv{435.895397}{406.000000}{0.000000}{0.673640}%
\vSv{436.569038}{406.000000}{0.000000}{0.030962}%
\vSv{439.000000}{406.000000}{0.000000}{0.263599}%
\vSv{439.263598}{406.000000}{0.000000}{0.673640}%
\vSv{439.937238}{406.000000}{0.000000}{0.162761}%
\vSv{442.500000}{406.000000}{0.000000}{0.131799}%
\vSv{442.631799}{406.000000}{0.000000}{0.673640}%
\vSv{443.305439}{406.000000}{0.000000}{0.294560}%
\vSv{446.000000}{406.000000}{0.000000}{0.000000}%
}}%
{\color{black}\vlB{%
\vSg{278.000000}{228.000000}{0.000000}{4.500000}%
\vSg{285.000000}{228.000000}{0.000000}{4.500000}%
\vSg{292.000000}{228.000000}{0.000000}{4.500000}%
\vSg{299.000000}{228.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(307.00000,228.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $|A|/|A_0|=r_0/r$}}}%
{\color{vltTeal}\vlB{%
\vSg{278.000000}{207.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(307.00000,207.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $I/I_0=(r_0/r)^2$}}}%
{\color{vltRed}\vlB{%
\vSg{278.000000}{186.000000}{0.000000}{6.000000}%
\vSg{286.300000}{186.000000}{0.000000}{1.200000}%
\vSg{289.800000}{186.000000}{0.000000}{6.000000}%
\vSg{298.100000}{186.000000}{0.000000}{1.200000}%
}}%
{\color{black}\put(307.00000,186.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont attenuated: $a_{\rm att}r_0=0.25$}}}%
{\color{vltBlue}\vlB{%
\vSg{278.000000}{165.000000}{0.000000}{1.100000}%
\vSg{281.500000}{165.000000}{0.000000}{1.100000}%
\vSg{285.000000}{165.000000}{0.000000}{1.100000}%
\vSg{288.500000}{165.000000}{0.000000}{1.100000}%
\vSg{292.000000}{165.000000}{0.000000}{1.100000}%
\vSg{295.500000}{165.000000}{0.000000}{1.100000}%
\vSg{299.000000}{165.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(307.00000,165.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont uniform guided intensity}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{132.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,114.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} From received power to a joining hazard}}}%
{\color{black!3}\vlB{%
\vRa{13.000000}{34.000000}{128.000000}%
\vRa{13.000000}{34.450000}{128.000000}%
\vRa{13.000000}{34.900000}{128.000000}%
\vRa{13.000000}{35.350000}{128.000000}%
\vRa{13.000000}{35.800000}{128.000000}%
\vRa{13.000000}{36.250000}{128.000000}%
\vRa{13.000000}{36.700000}{128.000000}%
\vRa{13.000000}{37.150000}{128.000000}%
\vRa{13.000000}{37.600000}{128.000000}%
\vRa{13.000000}{38.050000}{128.000000}%
\vRa{13.000000}{38.500000}{128.000000}%
\vRa{13.000000}{38.950000}{128.000000}%
\vRa{13.000000}{39.400000}{128.000000}%
\vRa{13.000000}{39.850000}{128.000000}%
\vRa{13.000000}{40.300000}{128.000000}%
\vRa{13.000000}{40.750000}{128.000000}%
\vRa{13.000000}{41.200000}{128.000000}%
\vRa{13.000000}{41.650000}{128.000000}%
\vRa{13.000000}{42.100000}{128.000000}%
\vRa{13.000000}{42.550000}{128.000000}%
\vRa{13.000000}{43.000000}{128.000000}%
\vRa{13.000000}{43.450000}{128.000000}%
\vRa{13.000000}{43.900000}{128.000000}%
\vRa{13.000000}{44.350000}{128.000000}%
\vRa{13.000000}{44.800000}{128.000000}%
\vRa{13.000000}{45.250000}{128.000000}%
\vRa{13.000000}{45.700000}{128.000000}%
\vRa{13.000000}{46.150000}{128.000000}%
\vRa{13.000000}{46.600000}{128.000000}%
\vRa{13.000000}{47.050000}{128.000000}%
\vRa{13.000000}{47.500000}{128.000000}%
\vRa{13.000000}{47.950000}{128.000000}%
}}%
{\color{black!3}\vlB{%
\vRa{13.000000}{48.400000}{128.000000}%
\vRa{13.000000}{48.850000}{128.000000}%
\vRa{13.000000}{49.300000}{128.000000}%
\vRa{13.000000}{49.750000}{128.000000}%
\vRa{13.000000}{50.200000}{128.000000}%
\vRa{13.000000}{50.650000}{128.000000}%
\vRa{13.000000}{51.100000}{128.000000}%
\vRa{13.000000}{51.550000}{128.000000}%
\vRa{13.000000}{52.000000}{128.000000}%
\vRa{13.000000}{52.450000}{128.000000}%
\vRa{13.000000}{52.900000}{128.000000}%
\vRa{13.000000}{53.350000}{128.000000}%
\vRa{13.000000}{53.800000}{128.000000}%
\vRa{13.000000}{54.250000}{128.000000}%
\vRa{13.000000}{54.700000}{128.000000}%
\vRa{13.000000}{55.150000}{128.000000}%
\vRa{13.000000}{55.600000}{128.000000}%
\vRa{13.000000}{56.050000}{128.000000}%
\vRa{13.000000}{56.500000}{128.000000}%
\vRa{13.000000}{56.950000}{128.000000}%
\vRa{13.000000}{57.400000}{128.000000}%
\vRa{13.000000}{57.850000}{128.000000}%
\vRa{13.000000}{58.300000}{128.000000}%
\vRa{13.000000}{58.750000}{128.000000}%
\vRa{13.000000}{59.200000}{128.000000}%
\vRa{13.000000}{59.650000}{128.000000}%
\vRa{13.000000}{60.100000}{128.000000}%
\vRa{13.000000}{60.550000}{128.000000}%
\vRa{13.000000}{61.000000}{128.000000}%
\vRa{13.000000}{61.450000}{128.000000}%
\vRa{13.000000}{61.900000}{128.000000}%
\vRa{13.000000}{62.350000}{128.000000}%
}}%
{\color{black!3}\vlB{%
\vRa{13.000000}{62.800000}{128.000000}%
\vRa{13.000000}{63.250000}{128.000000}%
\vRa{13.000000}{63.700000}{128.000000}%
\vRa{13.000000}{64.150000}{128.000000}%
\vRa{13.000000}{64.600000}{128.000000}%
\vRa{13.000000}{65.050000}{128.000000}%
\vRa{13.000000}{65.500000}{128.000000}%
\vRa{13.000000}{65.950000}{128.000000}%
\vRa{13.000000}{66.400000}{128.000000}%
\vRa{13.000000}{66.850000}{128.000000}%
\vRa{13.000000}{67.300000}{128.000000}%
\vRa{13.000000}{67.750000}{128.000000}%
\vRa{13.000000}{68.200000}{128.000000}%
\vRa{13.000000}{68.650000}{128.000000}%
\vRa{13.000000}{69.100000}{128.000000}%
\vRa{13.000000}{69.550000}{128.000000}%
\vRa{13.000000}{70.000000}{128.000000}%
\vRa{13.000000}{70.450000}{128.000000}%
\vRa{13.000000}{70.900000}{128.000000}%
\vRa{13.000000}{71.350000}{128.000000}%
\vRa{13.000000}{71.800000}{128.000000}%
\vRa{13.000000}{72.250000}{128.000000}%
\vRa{13.000000}{72.700000}{128.000000}%
\vRa{13.000000}{73.150000}{128.000000}%
\vRa{13.000000}{73.600000}{128.000000}%
\vRa{13.000000}{74.050000}{128.000000}%
\vRa{13.000000}{74.500000}{128.000000}%
\vRa{13.000000}{74.950000}{128.000000}%
\vRa{13.000000}{75.400000}{128.000000}%
\vRa{13.000000}{75.850000}{128.000000}%
\vRa{13.000000}{76.300000}{128.000000}%
\vRa{13.000000}{76.750000}{128.000000}%
}}%
{\color{black!3}\vlB{%
\vRa{13.000000}{77.200000}{128.000000}%
\vRa{13.000000}{77.650000}{128.000000}%
\vRa{13.000000}{78.100000}{128.000000}%
\vRa{13.000000}{78.550000}{128.000000}%
\vRa{13.000000}{79.000000}{128.000000}%
\vRa{13.000000}{79.450000}{128.000000}%
\vRa{13.000000}{79.900000}{128.000000}%
\vRa{13.000000}{80.350000}{128.000000}%
\vRa{13.000000}{80.800000}{128.000000}%
\vRa{13.000000}{81.250000}{128.000000}%
\vRa{13.000000}{81.700000}{128.000000}%
\vRa{13.000000}{82.150000}{128.000000}%
\vRa{13.000000}{82.600000}{128.000000}%
\vRa{13.000000}{83.050000}{128.000000}%
\vRa{13.000000}{83.500000}{128.000000}%
\vRa{13.000000}{83.950000}{128.000000}%
\vRa{13.000000}{84.400000}{128.000000}%
\vRa{13.000000}{84.850000}{128.000000}%
\vRa{13.000000}{85.300000}{128.000000}%
\vRa{13.000000}{85.750000}{128.000000}%
\vRa{13.000000}{86.200000}{128.000000}%
\vRa{13.000000}{86.650000}{128.000000}%
\vRa{13.000000}{87.100000}{128.000000}%
\vRa{13.000000}{87.550000}{128.000000}%
}}%
{\color{black!20}\vlB{%
\vSr{13.000000}{34.000000}{0.000000}{128.000000}%
\vSr{140.650000}{34.000000}{90.000000}{54.000000}%
\vSr{13.000000}{88.000000}{180.000000}{128.000000}%
\vSr{12.650000}{88.000000}{-90.000000}{54.000000}%
}}%
{\color{black!3}\vlB{%
\vRa{171.000000}{34.000000}{128.000000}%
\vRa{171.000000}{34.450000}{128.000000}%
\vRa{171.000000}{34.900000}{128.000000}%
\vRa{171.000000}{35.350000}{128.000000}%
\vRa{171.000000}{35.800000}{128.000000}%
\vRa{171.000000}{36.250000}{128.000000}%
\vRa{171.000000}{36.700000}{128.000000}%
\vRa{171.000000}{37.150000}{128.000000}%
\vRa{171.000000}{37.600000}{128.000000}%
\vRa{171.000000}{38.050000}{128.000000}%
\vRa{171.000000}{38.500000}{128.000000}%
\vRa{171.000000}{38.950000}{128.000000}%
\vRa{171.000000}{39.400000}{128.000000}%
\vRa{171.000000}{39.850000}{128.000000}%
\vRa{171.000000}{40.300000}{128.000000}%
\vRa{171.000000}{40.750000}{128.000000}%
\vRa{171.000000}{41.200000}{128.000000}%
\vRa{171.000000}{41.650000}{128.000000}%
\vRa{171.000000}{42.100000}{128.000000}%
\vRa{171.000000}{42.550000}{128.000000}%
\vRa{171.000000}{43.000000}{128.000000}%
\vRa{171.000000}{43.450000}{128.000000}%
\vRa{171.000000}{43.900000}{128.000000}%
\vRa{171.000000}{44.350000}{128.000000}%
\vRa{171.000000}{44.800000}{128.000000}%
\vRa{171.000000}{45.250000}{128.000000}%
\vRa{171.000000}{45.700000}{128.000000}%
\vRa{171.000000}{46.150000}{128.000000}%
\vRa{171.000000}{46.600000}{128.000000}%
\vRa{171.000000}{47.050000}{128.000000}%
\vRa{171.000000}{47.500000}{128.000000}%
\vRa{171.000000}{47.950000}{128.000000}%
}}%
{\color{black!3}\vlB{%
\vRa{171.000000}{48.400000}{128.000000}%
\vRa{171.000000}{48.850000}{128.000000}%
\vRa{171.000000}{49.300000}{128.000000}%
\vRa{171.000000}{49.750000}{128.000000}%
\vRa{171.000000}{50.200000}{128.000000}%
\vRa{171.000000}{50.650000}{128.000000}%
\vRa{171.000000}{51.100000}{128.000000}%
\vRa{171.000000}{51.550000}{128.000000}%
\vRa{171.000000}{52.000000}{128.000000}%
\vRa{171.000000}{52.450000}{128.000000}%
\vRa{171.000000}{52.900000}{128.000000}%
\vRa{171.000000}{53.350000}{128.000000}%
\vRa{171.000000}{53.800000}{128.000000}%
\vRa{171.000000}{54.250000}{128.000000}%
\vRa{171.000000}{54.700000}{128.000000}%
\vRa{171.000000}{55.150000}{128.000000}%
\vRa{171.000000}{55.600000}{128.000000}%
\vRa{171.000000}{56.050000}{128.000000}%
\vRa{171.000000}{56.500000}{128.000000}%
\vRa{171.000000}{56.950000}{128.000000}%
\vRa{171.000000}{57.400000}{128.000000}%
\vRa{171.000000}{57.850000}{128.000000}%
\vRa{171.000000}{58.300000}{128.000000}%
\vRa{171.000000}{58.750000}{128.000000}%
\vRa{171.000000}{59.200000}{128.000000}%
\vRa{171.000000}{59.650000}{128.000000}%
\vRa{171.000000}{60.100000}{128.000000}%
\vRa{171.000000}{60.550000}{128.000000}%
\vRa{171.000000}{61.000000}{128.000000}%
\vRa{171.000000}{61.450000}{128.000000}%
\vRa{171.000000}{61.900000}{128.000000}%
\vRa{171.000000}{62.350000}{128.000000}%
}}%
{\color{black!3}\vlB{%
\vRa{171.000000}{62.800000}{128.000000}%
\vRa{171.000000}{63.250000}{128.000000}%
\vRa{171.000000}{63.700000}{128.000000}%
\vRa{171.000000}{64.150000}{128.000000}%
\vRa{171.000000}{64.600000}{128.000000}%
\vRa{171.000000}{65.050000}{128.000000}%
\vRa{171.000000}{65.500000}{128.000000}%
\vRa{171.000000}{65.950000}{128.000000}%
\vRa{171.000000}{66.400000}{128.000000}%
\vRa{171.000000}{66.850000}{128.000000}%
\vRa{171.000000}{67.300000}{128.000000}%
\vRa{171.000000}{67.750000}{128.000000}%
\vRa{171.000000}{68.200000}{128.000000}%
\vRa{171.000000}{68.650000}{128.000000}%
\vRa{171.000000}{69.100000}{128.000000}%
\vRa{171.000000}{69.550000}{128.000000}%
\vRa{171.000000}{70.000000}{128.000000}%
\vRa{171.000000}{70.450000}{128.000000}%
\vRa{171.000000}{70.900000}{128.000000}%
\vRa{171.000000}{71.350000}{128.000000}%
\vRa{171.000000}{71.800000}{128.000000}%
\vRa{171.000000}{72.250000}{128.000000}%
\vRa{171.000000}{72.700000}{128.000000}%
\vRa{171.000000}{73.150000}{128.000000}%
\vRa{171.000000}{73.600000}{128.000000}%
\vRa{171.000000}{74.050000}{128.000000}%
\vRa{171.000000}{74.500000}{128.000000}%
\vRa{171.000000}{74.950000}{128.000000}%
\vRa{171.000000}{75.400000}{128.000000}%
\vRa{171.000000}{75.850000}{128.000000}%
\vRa{171.000000}{76.300000}{128.000000}%
\vRa{171.000000}{76.750000}{128.000000}%
}}%
{\color{black!3}\vlB{%
\vRa{171.000000}{77.200000}{128.000000}%
\vRa{171.000000}{77.650000}{128.000000}%
\vRa{171.000000}{78.100000}{128.000000}%
\vRa{171.000000}{78.550000}{128.000000}%
\vRa{171.000000}{79.000000}{128.000000}%
\vRa{171.000000}{79.450000}{128.000000}%
\vRa{171.000000}{79.900000}{128.000000}%
\vRa{171.000000}{80.350000}{128.000000}%
\vRa{171.000000}{80.800000}{128.000000}%
\vRa{171.000000}{81.250000}{128.000000}%
\vRa{171.000000}{81.700000}{128.000000}%
\vRa{171.000000}{82.150000}{128.000000}%
\vRa{171.000000}{82.600000}{128.000000}%
\vRa{171.000000}{83.050000}{128.000000}%
\vRa{171.000000}{83.500000}{128.000000}%
\vRa{171.000000}{83.950000}{128.000000}%
\vRa{171.000000}{84.400000}{128.000000}%
\vRa{171.000000}{84.850000}{128.000000}%
\vRa{171.000000}{85.300000}{128.000000}%
\vRa{171.000000}{85.750000}{128.000000}%
\vRa{171.000000}{86.200000}{128.000000}%
\vRa{171.000000}{86.650000}{128.000000}%
\vRa{171.000000}{87.100000}{128.000000}%
\vRa{171.000000}{87.550000}{128.000000}%
}}%
{\color{black!20}\vlB{%
\vSr{171.000000}{34.000000}{0.000000}{128.000000}%
\vSr{298.650000}{34.000000}{90.000000}{54.000000}%
\vSr{171.000000}{88.000000}{180.000000}{128.000000}%
\vSr{170.650000}{88.000000}{-90.000000}{54.000000}%
}}%
{\color{black!3}\vlB{%
\vRa{329.000000}{34.000000}{128.000000}%
\vRa{329.000000}{34.450000}{128.000000}%
\vRa{329.000000}{34.900000}{128.000000}%
\vRa{329.000000}{35.350000}{128.000000}%
\vRa{329.000000}{35.800000}{128.000000}%
\vRa{329.000000}{36.250000}{128.000000}%
\vRa{329.000000}{36.700000}{128.000000}%
\vRa{329.000000}{37.150000}{128.000000}%
\vRa{329.000000}{37.600000}{128.000000}%
\vRa{329.000000}{38.050000}{128.000000}%
\vRa{329.000000}{38.500000}{128.000000}%
\vRa{329.000000}{38.950000}{128.000000}%
\vRa{329.000000}{39.400000}{128.000000}%
\vRa{329.000000}{39.850000}{128.000000}%
\vRa{329.000000}{40.300000}{128.000000}%
\vRa{329.000000}{40.750000}{128.000000}%
\vRa{329.000000}{41.200000}{128.000000}%
\vRa{329.000000}{41.650000}{128.000000}%
\vRa{329.000000}{42.100000}{128.000000}%
\vRa{329.000000}{42.550000}{128.000000}%
\vRa{329.000000}{43.000000}{128.000000}%
\vRa{329.000000}{43.450000}{128.000000}%
\vRa{329.000000}{43.900000}{128.000000}%
\vRa{329.000000}{44.350000}{128.000000}%
\vRa{329.000000}{44.800000}{128.000000}%
\vRa{329.000000}{45.250000}{128.000000}%
\vRa{329.000000}{45.700000}{128.000000}%
\vRa{329.000000}{46.150000}{128.000000}%
\vRa{329.000000}{46.600000}{128.000000}%
\vRa{329.000000}{47.050000}{128.000000}%
\vRa{329.000000}{47.500000}{128.000000}%
\vRa{329.000000}{47.950000}{128.000000}%
}}%
{\color{black!3}\vlB{%
\vRa{329.000000}{48.400000}{128.000000}%
\vRa{329.000000}{48.850000}{128.000000}%
\vRa{329.000000}{49.300000}{128.000000}%
\vRa{329.000000}{49.750000}{128.000000}%
\vRa{329.000000}{50.200000}{128.000000}%
\vRa{329.000000}{50.650000}{128.000000}%
\vRa{329.000000}{51.100000}{128.000000}%
\vRa{329.000000}{51.550000}{128.000000}%
\vRa{329.000000}{52.000000}{128.000000}%
\vRa{329.000000}{52.450000}{128.000000}%
\vRa{329.000000}{52.900000}{128.000000}%
\vRa{329.000000}{53.350000}{128.000000}%
\vRa{329.000000}{53.800000}{128.000000}%
\vRa{329.000000}{54.250000}{128.000000}%
\vRa{329.000000}{54.700000}{128.000000}%
\vRa{329.000000}{55.150000}{128.000000}%
\vRa{329.000000}{55.600000}{128.000000}%
\vRa{329.000000}{56.050000}{128.000000}%
\vRa{329.000000}{56.500000}{128.000000}%
\vRa{329.000000}{56.950000}{128.000000}%
\vRa{329.000000}{57.400000}{128.000000}%
\vRa{329.000000}{57.850000}{128.000000}%
\vRa{329.000000}{58.300000}{128.000000}%
\vRa{329.000000}{58.750000}{128.000000}%
\vRa{329.000000}{59.200000}{128.000000}%
\vRa{329.000000}{59.650000}{128.000000}%
\vRa{329.000000}{60.100000}{128.000000}%
\vRa{329.000000}{60.550000}{128.000000}%
\vRa{329.000000}{61.000000}{128.000000}%
\vRa{329.000000}{61.450000}{128.000000}%
\vRa{329.000000}{61.900000}{128.000000}%
\vRa{329.000000}{62.350000}{128.000000}%
}}%
{\color{black!3}\vlB{%
\vRa{329.000000}{62.800000}{128.000000}%
\vRa{329.000000}{63.250000}{128.000000}%
\vRa{329.000000}{63.700000}{128.000000}%
\vRa{329.000000}{64.150000}{128.000000}%
\vRa{329.000000}{64.600000}{128.000000}%
\vRa{329.000000}{65.050000}{128.000000}%
\vRa{329.000000}{65.500000}{128.000000}%
\vRa{329.000000}{65.950000}{128.000000}%
\vRa{329.000000}{66.400000}{128.000000}%
\vRa{329.000000}{66.850000}{128.000000}%
\vRa{329.000000}{67.300000}{128.000000}%
\vRa{329.000000}{67.750000}{128.000000}%
\vRa{329.000000}{68.200000}{128.000000}%
\vRa{329.000000}{68.650000}{128.000000}%
\vRa{329.000000}{69.100000}{128.000000}%
\vRa{329.000000}{69.550000}{128.000000}%
\vRa{329.000000}{70.000000}{128.000000}%
\vRa{329.000000}{70.450000}{128.000000}%
\vRa{329.000000}{70.900000}{128.000000}%
\vRa{329.000000}{71.350000}{128.000000}%
\vRa{329.000000}{71.800000}{128.000000}%
\vRa{329.000000}{72.250000}{128.000000}%
\vRa{329.000000}{72.700000}{128.000000}%
\vRa{329.000000}{73.150000}{128.000000}%
\vRa{329.000000}{73.600000}{128.000000}%
\vRa{329.000000}{74.050000}{128.000000}%
\vRa{329.000000}{74.500000}{128.000000}%
\vRa{329.000000}{74.950000}{128.000000}%
\vRa{329.000000}{75.400000}{128.000000}%
\vRa{329.000000}{75.850000}{128.000000}%
\vRa{329.000000}{76.300000}{128.000000}%
\vRa{329.000000}{76.750000}{128.000000}%
}}%
{\color{black!3}\vlB{%
\vRa{329.000000}{77.200000}{128.000000}%
\vRa{329.000000}{77.650000}{128.000000}%
\vRa{329.000000}{78.100000}{128.000000}%
\vRa{329.000000}{78.550000}{128.000000}%
\vRa{329.000000}{79.000000}{128.000000}%
\vRa{329.000000}{79.450000}{128.000000}%
\vRa{329.000000}{79.900000}{128.000000}%
\vRa{329.000000}{80.350000}{128.000000}%
\vRa{329.000000}{80.800000}{128.000000}%
\vRa{329.000000}{81.250000}{128.000000}%
\vRa{329.000000}{81.700000}{128.000000}%
\vRa{329.000000}{82.150000}{128.000000}%
\vRa{329.000000}{82.600000}{128.000000}%
\vRa{329.000000}{83.050000}{128.000000}%
\vRa{329.000000}{83.500000}{128.000000}%
\vRa{329.000000}{83.950000}{128.000000}%
\vRa{329.000000}{84.400000}{128.000000}%
\vRa{329.000000}{84.850000}{128.000000}%
\vRa{329.000000}{85.300000}{128.000000}%
\vRa{329.000000}{85.750000}{128.000000}%
\vRa{329.000000}{86.200000}{128.000000}%
\vRa{329.000000}{86.650000}{128.000000}%
\vRa{329.000000}{87.100000}{128.000000}%
\vRa{329.000000}{87.550000}{128.000000}%
}}%
{\color{black!20}\vlB{%
\vSr{329.000000}{34.000000}{0.000000}{128.000000}%
\vSr{456.650000}{34.000000}{90.000000}{54.000000}%
\vSr{329.000000}{88.000000}{180.000000}{128.000000}%
\vSr{328.650000}{88.000000}{-90.000000}{54.000000}%
}}%
{\color{black}\put(77.00000,70.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont $P_{\rm abs}=\sigma_{\rm abs}I$}}}%
{\color{black}\put(235.00000,70.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\Gamma_{\rm abs}=P_{\rm abs}/(\hbar\omega)$}}}%
{\color{black}\put(393.00000,70.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\lambda_{\rm join}=p_{\rm cap}\Gamma_{\rm abs}$}}}%
{\color{black}\put(77.00000,48.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont power: $\mathrm W$}}}%
{\color{black}\put(235.00000,48.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont events: $\mathrm{s^{-1}}$}}}%
{\color{black}\put(393.00000,48.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont joining: $\mathrm{s^{-1}}$}}}%
{\color{black}\vlB{%
\vSe{146.000000}{61.000000}{0.000000}{17.300000}%
\vRa{161.600000}{59.572000}{0.535714}%
\vRa{161.600000}{60.022000}{1.607143}%
\vRa{161.600000}{60.472000}{2.678571}%
\vRa{161.600000}{60.922000}{3.050000}%
\vRa{161.600000}{61.372000}{1.978571}%
\vRa{161.600000}{61.822000}{0.907143}%
\vSe{304.000000}{61.000000}{0.000000}{17.300000}%
\vRa{319.600000}{59.572000}{0.535714}%
\vRa{319.600000}{60.022000}{1.607143}%
\vRa{319.600000}{60.472000}{2.678571}%
\vRa{319.600000}{60.922000}{3.050000}%
\vRa{319.600000}{61.372000}{1.978571}%
\vRa{319.600000}{61.822000}{0.907143}%
}}%
{\color{black}\put(235.00000,14.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont Independent quanta; weak loading; prompt dilute capture.}}}%
\end{picture}%


==> vlt-figures/figure-091.tex <==
\begin{picture}(470,470)%
{\color{black}\put(117.00000,451.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Incoming translation}}}%
{\color{black}\put(353.00000,451.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Bound assembly; internal motion}}}%
{\color{black!58}\vlB{%
\vSf{121.938096}{393.764519}{-100.005865}{3.752935}%
\vSf{121.935056}{390.068666}{-82.544011}{0.628209}%
\vSf{122.030248}{389.445769}{-73.979126}{0.628960}%
\vSf{122.225822}{388.841236}{-65.824956}{0.636674}%
\vSf{122.512750}{388.260399}{-58.659237}{0.647972}%
\vSf{122.875483}{387.706974}{-52.841550}{0.657702}%
\vSf{123.294136}{387.182806}{-48.541845}{0.660567}%
\vSf{123.745894}{386.687751}{-45.841019}{0.652450}%
\vSf{124.205985}{386.219677}{-44.833596}{0.631248}%
\vSf{124.648820}{385.774616}{-45.705514}{0.597388}%
\vSf{125.049622}{385.347030}{-48.778204}{0.554187}%
\vSf{125.387043}{384.930191}{-54.477228}{0.508123}%
\vSf{125.647224}{384.516637}{-63.097370}{0.468673}%
\vSf{125.827524}{384.098685}{-74.230641}{0.446542}%
\vSf{125.932900}{383.668950}{-86.260354}{0.449057}%
\vSf{125.906716}{383.220849}{-96.991757}{0.475331}%
\vSf{125.784635}{382.749053}{-105.041916}{0.516919}%
\vSf{125.602491}{382.249846}{-110.195638}{0.563085}%
\vSf{125.375539}{381.721380}{-112.807481}{0.604871}%
\vSf{125.125373}{381.163802}{-113.292159}{0.636428}%
\vSf{124.876520}{380.579243}{-111.943632}{0.655027}%
\vSf{124.653935}{379.971671}{-108.925280}{0.660766}%
\vSf{124.481273}{379.346624}{-104.321979}{0.656187}%
\vSf{124.379556}{378.710830}{-98.223365}{0.645719}%
\vSf{124.365787}{378.071751}{-90.829501}{0.634748}%
\vSf{124.369544}{377.437070}{-82.544011}{0.628209}%
\vSf{124.464736}{376.814172}{-73.979126}{0.628960}%
\vSf{124.660310}{376.209639}{-65.824956}{0.636674}%
\vSf{124.947238}{375.628803}{-58.659237}{0.647972}%
\vSf{125.309970}{375.075377}{-52.841550}{0.657702}%
\vSf{125.728624}{374.551210}{-48.541845}{0.660567}%
\vSf{126.180381}{374.056154}{-45.841019}{0.652450}%
}}%
{\color{black!58}\vlB{%
\vSf{126.640473}{373.588081}{-44.833596}{0.631248}%
\vSf{127.083308}{373.143019}{-45.705514}{0.597388}%
\vSf{127.484110}{372.715433}{-48.778204}{0.554187}%
\vSf{127.821531}{372.298594}{-54.477228}{0.508123}%
\vSf{128.081712}{371.885040}{-63.097370}{0.468673}%
\vSf{128.262011}{371.467088}{-74.230641}{0.446542}%
\vSf{128.367388}{371.037353}{-86.260354}{0.449057}%
\vSf{128.341204}{370.589252}{-96.991757}{0.475331}%
\vSf{128.219123}{370.117456}{-105.041916}{0.516919}%
\vSf{128.036979}{369.618249}{-110.195638}{0.563085}%
\vSf{127.810027}{369.089783}{-112.807481}{0.604871}%
\vSf{127.559861}{368.532205}{-113.292159}{0.636428}%
\vSf{127.311008}{367.947646}{-111.943632}{0.655027}%
\vSf{127.088423}{367.340074}{-108.925280}{0.660766}%
\vSf{126.915761}{366.715027}{-104.321979}{0.656187}%
\vSf{126.814044}{366.079234}{-98.223365}{0.645719}%
\vSf{126.800275}{365.440154}{-90.829501}{0.634748}%
\vSf{126.804032}{364.805473}{-82.544011}{0.628209}%
\vSf{126.899224}{364.182575}{-73.979126}{0.628960}%
\vSf{127.094798}{363.578043}{-65.824956}{0.636674}%
\vSf{127.381726}{362.997206}{-58.659237}{0.647972}%
\vSf{127.744458}{362.443780}{-52.841550}{0.657702}%
\vSf{128.163112}{361.919613}{-48.541845}{0.660567}%
\vSf{128.614869}{361.424557}{-45.841019}{0.652450}%
\vSf{129.074961}{360.956484}{-44.833596}{0.631248}%
\vSf{129.517796}{360.511423}{-45.705514}{0.597388}%
\vSf{129.918597}{360.083836}{-48.778204}{0.554187}%
\vSf{130.256019}{359.666997}{-54.477228}{0.508123}%
\vSf{130.516200}{359.253444}{-63.097370}{0.468673}%
\vSf{130.696499}{358.835492}{-74.230641}{0.446542}%
\vSf{130.801876}{358.405756}{-86.260354}{0.449057}%
\vSf{130.775692}{357.957656}{-96.991757}{0.475331}%
}}%
{\color{black!58}\vlB{%
\vSf{130.653611}{357.485859}{-105.041916}{0.516919}%
\vSf{130.471467}{356.986652}{-110.195638}{0.563085}%
\vSf{130.244515}{356.458186}{-112.807481}{0.604871}%
\vSf{129.994349}{355.900609}{-113.292159}{0.636428}%
\vSf{129.745496}{355.316049}{-111.943632}{0.655027}%
\vSf{129.522911}{354.708477}{-108.925280}{0.660766}%
\vSf{129.350249}{354.083430}{-104.321979}{0.656187}%
\vSf{129.248532}{353.447637}{-98.223365}{0.645719}%
\vSf{129.234763}{352.808557}{-90.829501}{0.634748}%
\vSf{129.238520}{352.173876}{-82.544011}{0.628209}%
\vSf{129.333712}{351.550978}{-73.979126}{0.628960}%
\vSf{129.529286}{350.946446}{-65.824956}{0.636674}%
\vSf{129.816214}{350.365609}{-58.659237}{0.647972}%
\vSf{130.178946}{349.812183}{-52.841550}{0.657702}%
\vSf{130.597600}{349.288016}{-48.541845}{0.660567}%
\vSf{131.049357}{348.792961}{-45.841019}{0.652450}%
\vSf{131.509449}{348.324887}{-44.833596}{0.631248}%
\vSf{131.952284}{347.879826}{-45.705514}{0.597388}%
\vSf{132.353085}{347.452240}{-48.778204}{0.554187}%
\vSf{132.690507}{347.035400}{-54.477228}{0.508123}%
\vSf{132.950688}{346.621847}{-63.097370}{0.468673}%
\vSf{133.130987}{346.203895}{-74.230641}{0.446542}%
\vSf{133.236364}{345.774159}{-86.260354}{0.449057}%
\vSf{133.210180}{345.326059}{-96.991757}{0.475331}%
\vSf{133.088099}{344.854263}{-105.041916}{0.516919}%
\vSf{132.905955}{344.355055}{-110.195638}{0.563085}%
\vSf{132.679003}{343.826590}{-112.807481}{0.604871}%
\vSf{132.428837}{343.269012}{-113.292159}{0.636428}%
\vSf{132.179984}{342.684452}{-111.943632}{0.655027}%
\vSf{131.957399}{342.076881}{-108.925280}{0.660766}%
\vSf{131.784737}{341.451834}{-104.321979}{0.656187}%
\vSf{131.683019}{340.816040}{-98.223365}{0.645719}%
}}%
{\color{black!58}\vlB{%
\vSf{131.669250}{340.176960}{-90.829501}{0.634748}%
\vSf{131.673008}{339.542279}{-82.544011}{0.628209}%
\vSf{131.768200}{338.919382}{-73.979126}{0.628960}%
\vSf{131.963774}{338.314849}{-65.824956}{0.636674}%
\vSf{132.250702}{337.734012}{-58.659237}{0.647972}%
\vSf{132.613434}{337.180586}{-52.841550}{0.657702}%
\vSf{133.032088}{336.656419}{-48.541845}{0.660567}%
\vSf{133.483845}{336.161364}{-45.841019}{0.652450}%
\vSf{133.943937}{335.693290}{-44.833596}{0.631248}%
\vSf{134.386772}{335.248229}{-45.705514}{0.597388}%
\vSf{134.787573}{334.820643}{-48.778204}{0.554187}%
\vSf{135.124995}{334.403803}{-54.477228}{0.508123}%
\vSf{135.385176}{333.990250}{-63.097370}{0.468673}%
\vSf{135.565475}{333.572298}{-74.230641}{0.446542}%
\vSf{135.670852}{333.142563}{-86.260354}{0.449057}%
\vSf{135.644668}{332.694462}{-96.991757}{0.475331}%
\vSf{135.522587}{332.222666}{-105.041916}{0.516919}%
\vSf{135.340443}{331.723459}{-110.195638}{0.563085}%
\vSf{135.113491}{331.194993}{-112.807481}{0.604871}%
\vSf{134.863325}{330.637415}{-113.292159}{0.636428}%
\vSf{134.614472}{330.052856}{-111.943632}{0.655027}%
\vSf{134.391887}{329.445284}{-108.925280}{0.660766}%
\vSf{134.219225}{328.820237}{-104.321979}{0.656187}%
\vSf{134.117507}{328.184443}{-98.223365}{0.645719}%
\vSf{134.103738}{327.545364}{-90.829501}{0.634748}%
\vSf{134.167820}{326.910682}{-59.036224}{3.906780}%
\vSf{125.417683}{395.424294}{-51.291434}{3.878132}%
\vSf{127.702331}{392.398045}{-95.160464}{0.484227}%
\vSf{127.655473}{391.915781}{-96.424761}{0.427711}%
\vSf{127.622542}{391.490756}{-95.081827}{0.359838}%
\vSf{127.620803}{391.132332}{-89.338130}{0.287018}%
\vSf{127.638201}{390.845333}{-75.612894}{0.222600}%
}}%
{\color{black!58}\vlB{%
\vSf{127.779440}{390.629714}{-51.049115}{0.191784}%
\vSf{128.057464}{390.480566}{-25.326605}{0.215333}%
\vSf{128.365887}{390.388452}{-10.073962}{0.276740}%
\vSf{128.690024}{390.340044}{-3.446252}{0.349405}%
\vSf{129.053191}{390.319041}{-1.611772}{0.418501}%
\vSf{129.464048}{390.307270}{-2.564633}{0.476898}%
\vSf{129.918263}{390.285930}{-5.398883}{0.521381}%
\vSf{130.403731}{390.236874}{-9.715578}{0.551280}%
\vSf{130.903975}{390.143841}{-15.343159}{0.567921}%
\vSf{131.400768}{389.993570}{-22.190097}{0.574222}%
\vSf{131.876454}{389.776697}{-30.141779}{0.574135}%
\vSf{132.315860}{389.488400}{-38.978238}{0.571801}%
\vSf{132.707275}{389.128723}{-48.332332}{0.570470}%
\vSf{133.042220}{388.702574}{-57.723034}{0.571490}%
\vSf{133.314689}{388.219393}{-66.660457}{0.573845}%
\vSf{133.521044}{387.692503}{-74.756899}{0.574504}%
\vSf{133.660890}{387.138211}{-81.772270}{0.569386}%
\vSf{133.738143}{386.574685}{-87.581243}{0.554451}%
\vSf{133.742193}{386.020729}{-92.094812}{0.526592}%
\vSf{133.700163}{385.494488}{-95.160464}{0.484227}%
\vSf{133.653305}{385.012225}{-96.424761}{0.427711}%
\vSf{133.620374}{384.587200}{-95.081827}{0.359838}%
\vSf{133.618635}{384.228776}{-89.338130}{0.287018}%
\vSf{133.636033}{383.941777}{-75.612894}{0.222600}%
\vSf{133.777272}{383.726158}{-51.049115}{0.191784}%
\vSf{134.055296}{383.577010}{-25.326605}{0.215333}%
\vSf{134.363719}{383.484895}{-10.073962}{0.276740}%
\vSf{134.687856}{383.436488}{-3.446252}{0.349405}%
\vSf{135.051023}{383.415485}{-1.611772}{0.418501}%
\vSf{135.461880}{383.403713}{-2.564633}{0.476898}%
\vSf{135.916095}{383.382374}{-5.398883}{0.521381}%
\vSf{136.401563}{383.333318}{-9.715578}{0.551280}%
}}%
{\color{black!58}\vlB{%
\vSf{136.901807}{383.240285}{-15.343159}{0.567921}%
\vSf{137.398600}{383.090014}{-22.190097}{0.574222}%
\vSf{137.874286}{382.873141}{-30.141779}{0.574135}%
\vSf{138.313692}{382.584844}{-38.978238}{0.571801}%
\vSf{138.705107}{382.225167}{-48.332332}{0.570470}%
\vSf{139.040052}{381.799018}{-57.723034}{0.571490}%
\vSf{139.312521}{381.315836}{-66.660457}{0.573845}%
\vSf{139.518876}{380.788947}{-74.756899}{0.574504}%
\vSf{139.658722}{380.234654}{-81.772270}{0.569386}%
\vSf{139.735975}{379.671129}{-87.581243}{0.554451}%
\vSf{139.740025}{379.117172}{-92.094812}{0.526592}%
\vSf{139.697995}{378.590932}{-95.160464}{0.484227}%
\vSf{139.651137}{378.108668}{-96.424761}{0.427711}%
\vSf{139.618206}{377.683644}{-95.081827}{0.359838}%
\vSf{139.616467}{377.325220}{-89.338130}{0.287018}%
\vSf{139.633865}{377.038221}{-75.612894}{0.222600}%
\vSf{139.775104}{376.822602}{-51.049115}{0.191784}%
\vSf{140.053128}{376.673454}{-25.326605}{0.215333}%
\vSf{140.361551}{376.581339}{-10.073962}{0.276740}%
\vSf{140.685688}{376.532932}{-3.446252}{0.349405}%
\vSf{141.048855}{376.511928}{-1.611772}{0.418501}%
\vSf{141.459712}{376.500157}{-2.564633}{0.476898}%
\vSf{141.913927}{376.478818}{-5.398883}{0.521381}%
\vSf{142.399394}{376.429762}{-9.715578}{0.551280}%
\vSf{142.899639}{376.336729}{-15.343159}{0.567921}%
\vSf{143.396432}{376.186457}{-22.190097}{0.574222}%
\vSf{143.872118}{375.969585}{-30.141779}{0.574135}%
\vSf{144.311524}{375.681288}{-38.978238}{0.571801}%
\vSf{144.702938}{375.321610}{-48.332332}{0.570470}%
\vSf{145.037884}{374.895462}{-57.723034}{0.571490}%
\vSf{145.310353}{374.412280}{-66.660457}{0.573845}%
\vSf{145.516708}{373.885391}{-74.756899}{0.574504}%
}}%
{\color{black!58}\vlB{%
\vSf{145.656554}{373.331098}{-81.772270}{0.569386}%
\vSf{145.733807}{372.767573}{-87.581243}{0.554451}%
\vSf{145.737857}{372.213616}{-92.094812}{0.526592}%
\vSf{145.695827}{371.687376}{-95.160464}{0.484227}%
\vSf{145.648969}{371.205112}{-96.424761}{0.427711}%
\vSf{145.616037}{370.780087}{-95.081827}{0.359838}%
\vSf{145.614299}{370.421664}{-89.338130}{0.287018}%
\vSf{145.631697}{370.134665}{-75.612894}{0.222600}%
\vSf{145.772936}{369.919045}{-51.049115}{0.191784}%
\vSf{146.050960}{369.769898}{-25.326605}{0.215333}%
\vSf{146.359383}{369.677783}{-10.073962}{0.276740}%
\vSf{146.683520}{369.629376}{-3.446252}{0.349405}%
\vSf{147.046686}{369.608372}{-1.611772}{0.418501}%
\vSf{147.457543}{369.596601}{-2.564633}{0.476898}%
\vSf{147.911759}{369.575262}{-5.398883}{0.521381}%
\vSf{148.397226}{369.526205}{-9.715578}{0.551280}%
\vSf{148.897471}{369.433173}{-15.343159}{0.567921}%
\vSf{149.394264}{369.282901}{-22.190097}{0.574222}%
\vSf{149.869950}{369.066028}{-30.141779}{0.574135}%
\vSf{150.309356}{368.777731}{-38.978238}{0.571801}%
\vSf{150.700770}{368.418054}{-48.332332}{0.570470}%
\vSf{151.035715}{367.991905}{-57.723034}{0.571490}%
\vSf{151.308185}{367.508724}{-66.660457}{0.573845}%
\vSf{151.514540}{366.981835}{-74.756899}{0.574504}%
\vSf{151.654386}{366.427542}{-81.772270}{0.569386}%
\vSf{151.731639}{365.864017}{-87.581243}{0.554451}%
\vSf{151.735689}{365.310060}{-92.094812}{0.526592}%
\vSf{151.693659}{364.783820}{-95.160464}{0.484227}%
\vSf{151.646801}{364.301556}{-96.424761}{0.427711}%
\vSf{151.613869}{363.876531}{-95.081827}{0.359838}%
\vSf{151.612131}{363.518108}{-89.338130}{0.287018}%
\vSf{151.629528}{363.231108}{-75.612894}{0.222600}%
}}%
{\color{black!58}\vlB{%
\vSf{151.770768}{363.015489}{-51.049115}{0.191784}%
\vSf{152.048792}{362.866342}{-25.326605}{0.215333}%
\vSf{152.357215}{362.774227}{-10.073962}{0.276740}%
\vSf{152.681352}{362.725820}{-3.446252}{0.349405}%
\vSf{153.044518}{362.704816}{-1.611772}{0.418501}%
\vSf{153.455375}{362.693045}{-2.564633}{0.476898}%
\vSf{153.909591}{362.671705}{-5.398883}{0.521381}%
\vSf{154.395058}{362.622649}{-9.715578}{0.551280}%
\vSf{154.895303}{362.529617}{-15.343159}{0.567921}%
\vSf{155.392096}{362.379345}{-22.190097}{0.574222}%
\vSf{155.867782}{362.162472}{-30.141779}{0.574135}%
\vSf{156.307188}{361.874175}{-38.978238}{0.571801}%
\vSf{156.698602}{361.514498}{-48.332332}{0.570470}%
\vSf{157.033547}{361.088349}{-57.723034}{0.571490}%
\vSf{157.306017}{360.605168}{-66.660457}{0.573845}%
\vSf{157.512372}{360.078279}{-74.756899}{0.574504}%
\vSf{157.652218}{359.523986}{-81.772270}{0.569386}%
\vSf{157.729471}{358.960461}{-87.581243}{0.554451}%
\vSf{157.733521}{358.406504}{-92.094812}{0.526592}%
\vSf{157.862841}{357.880264}{-45.394222}{2.437853}%
\vSf{126.688576}{397.873059}{-40.157466}{2.579748}%
\vSf{128.611164}{396.209403}{-48.928438}{0.577317}%
\vSf{129.034473}{395.774170}{-41.002126}{0.579437}%
\vSf{129.526845}{395.394009}{-32.254913}{0.578574}%
\vSf{130.080310}{395.085232}{-23.021351}{0.577758}%
\vSf{130.681190}{394.859286}{-13.735504}{0.578303}%
\vSf{131.311810}{394.721974}{-4.843242}{0.579373}%
\vSf{131.901258}{394.673057}{3.293132}{0.578259}%
\vSf{132.422882}{394.706275}{10.438442}{0.571218}%
\vSf{132.938661}{394.809768}{16.461334}{0.554472}%
\vSf{133.434698}{394.966887}{21.267237}{0.525046}%
\vSf{133.899123}{395.157331}{24.706689}{0.481356}%
}}%
{\color{black!58}\vlB{%
\vSf{134.324117}{395.358525}{26.442744}{0.423617}%
\vSf{134.708672}{395.547163}{25.697520}{0.354299}%
\vSf{135.064225}{395.700794}{20.668593}{0.279234}%
\vSf{135.426370}{395.799353}{7.399031}{0.211023}%
\vSf{135.551162}{395.826528}{-18.451194}{0.175850}%
\vSf{135.533824}{395.770872}{-46.528407}{0.198824}%
\vSf{135.598117}{395.626583}{-62.476420}{0.262382}%
\vSf{135.698505}{395.393897}{-68.936227}{0.337362}%
\vSf{135.815643}{395.079077}{-70.444408}{0.408668}%
\vSf{135.955854}{394.693982}{-69.182257}{0.469364}%
\vSf{136.131899}{394.255261}{-66.091526}{0.516352}%
\vSf{136.356784}{393.783215}{-61.580228}{0.548953}%
\vSf{136.641511}{393.300419}{-55.826484}{0.568375}%
\vSf{136.993821}{392.830179}{-48.928438}{0.577317}%
\vSf{137.417129}{392.394946}{-41.002126}{0.579437}%
\vSf{137.909502}{392.014785}{-32.254913}{0.578574}%
\vSf{138.462967}{391.706008}{-23.021351}{0.577758}%
\vSf{139.063847}{391.480062}{-13.735504}{0.578303}%
\vSf{139.694466}{391.342750}{-4.843242}{0.579373}%
\vSf{140.283914}{391.293833}{3.293132}{0.578259}%
\vSf{140.805538}{391.327051}{10.438442}{0.571218}%
\vSf{141.321318}{391.430544}{16.461334}{0.554472}%
\vSf{141.817355}{391.587663}{21.267237}{0.525046}%
\vSf{142.281780}{391.778107}{24.706689}{0.481356}%
\vSf{142.706774}{391.979301}{26.442744}{0.423617}%
\vSf{143.091329}{392.167939}{25.697520}{0.354299}%
\vSf{143.446882}{392.321570}{20.668593}{0.279234}%
\vSf{143.809027}{392.420129}{7.399031}{0.211023}%
\vSf{143.933819}{392.447304}{-18.451194}{0.175850}%
\vSf{143.916481}{392.391648}{-46.528407}{0.198824}%
\vSf{143.980773}{392.247359}{-62.476420}{0.262382}%
\vSf{144.081161}{392.014673}{-68.936227}{0.337362}%
}}%
{\color{black!58}\vlB{%
\vSf{144.198300}{391.699853}{-70.444408}{0.408668}%
\vSf{144.338511}{391.314758}{-69.182257}{0.469364}%
\vSf{144.514556}{390.876037}{-66.091526}{0.516352}%
\vSf{144.739440}{390.403991}{-61.580228}{0.548953}%
\vSf{145.024167}{389.921195}{-55.826484}{0.568375}%
\vSf{145.376477}{389.450955}{-48.928438}{0.577317}%
\vSf{145.799786}{389.015722}{-41.002126}{0.579437}%
\vSf{146.292159}{388.635561}{-32.254913}{0.578574}%
\vSf{146.845624}{388.326784}{-23.021351}{0.577758}%
\vSf{147.446504}{388.100838}{-13.735504}{0.578303}%
\vSf{148.077123}{387.963525}{-4.843242}{0.579373}%
\vSf{148.666571}{387.914609}{3.293132}{0.578259}%
\vSf{149.188195}{387.947827}{10.438442}{0.571218}%
\vSf{149.703975}{388.051320}{16.461334}{0.554472}%
\vSf{150.200012}{388.208439}{21.267237}{0.525046}%
\vSf{150.664437}{388.398883}{24.706689}{0.481356}%
\vSf{151.089431}{388.600077}{26.442744}{0.423617}%
\vSf{151.473986}{388.788715}{25.697520}{0.354299}%
\vSf{151.829539}{388.942346}{20.668593}{0.279234}%
\vSf{152.191683}{389.040905}{7.399031}{0.211023}%
\vSf{152.316476}{389.068080}{-18.451194}{0.175850}%
\vSf{152.299138}{389.012424}{-46.528407}{0.198824}%
\vSf{152.363430}{388.868134}{-62.476420}{0.262382}%
\vSf{152.463818}{388.635449}{-68.936227}{0.337362}%
\vSf{152.580957}{388.320629}{-70.444408}{0.408668}%
\vSf{152.721168}{387.935534}{-69.182257}{0.469364}%
\vSf{152.897213}{387.496813}{-66.091526}{0.516352}%
\vSf{153.122097}{387.024767}{-61.580228}{0.548953}%
\vSf{153.406824}{386.541971}{-55.826484}{0.568375}%
\vSf{153.759134}{386.071731}{-48.928438}{0.577317}%
\vSf{154.182443}{385.636498}{-41.002126}{0.579437}%
\vSf{154.674816}{385.256337}{-32.254913}{0.578574}%
}}%
{\color{black!58}\vlB{%
\vSf{155.228281}{384.947560}{-23.021351}{0.577758}%
\vSf{155.829161}{384.721614}{-13.735504}{0.578303}%
\vSf{156.459780}{384.584301}{-4.843242}{0.579373}%
\vSf{157.049228}{384.535385}{3.293132}{0.578259}%
\vSf{157.570852}{384.568603}{10.438442}{0.571218}%
\vSf{158.086632}{384.672095}{16.461334}{0.554472}%
\vSf{158.582669}{384.829215}{21.267237}{0.525046}%
\vSf{159.047093}{385.019659}{24.706689}{0.481356}%
\vSf{159.472087}{385.220853}{26.442744}{0.423617}%
\vSf{159.856643}{385.409491}{25.697520}{0.354299}%
\vSf{160.212196}{385.563122}{20.668593}{0.279234}%
\vSf{160.574340}{385.661681}{7.399031}{0.211023}%
\vSf{160.699133}{385.688856}{-18.451194}{0.175850}%
\vSf{160.681794}{385.633200}{-46.528407}{0.198824}%
\vSf{160.746087}{385.488910}{-62.476420}{0.262382}%
\vSf{160.846475}{385.256225}{-68.936227}{0.337362}%
\vSf{160.963614}{384.941405}{-70.444408}{0.408668}%
\vSf{161.103824}{384.556310}{-69.182257}{0.469364}%
\vSf{161.279869}{384.117589}{-66.091526}{0.516352}%
\vSf{161.504754}{383.645543}{-61.580228}{0.548953}%
\vSf{161.789481}{383.162747}{-55.826484}{0.568375}%
\vSf{162.141791}{382.692507}{-48.928438}{0.577317}%
\vSf{162.565100}{382.257274}{-41.002126}{0.579437}%
\vSf{163.057472}{381.877113}{-32.254913}{0.578574}%
\vSf{163.610937}{381.568336}{-23.021351}{0.577758}%
\vSf{164.211817}{381.342390}{-13.735504}{0.578303}%
\vSf{164.842437}{381.205077}{-4.843242}{0.579373}%
\vSf{165.431885}{381.156161}{3.293132}{0.578259}%
\vSf{165.953509}{381.189379}{10.438442}{0.571218}%
\vSf{166.469288}{381.292871}{16.461334}{0.554472}%
\vSf{166.965325}{381.449991}{21.267237}{0.525046}%
\vSf{167.429750}{381.640435}{24.706689}{0.481356}%
}}%
{\color{black!58}\vlB{%
\vSf{167.854744}{381.841629}{26.442744}{0.423617}%
\vSf{168.239299}{382.030267}{25.697520}{0.354299}%
\vSf{168.594852}{382.183898}{20.668593}{0.279234}%
\vSf{168.956997}{382.282457}{7.399031}{0.211023}%
\vSf{169.081789}{382.309632}{-18.451194}{0.175850}%
\vSf{169.064451}{382.253976}{-46.528407}{0.198824}%
\vSf{169.128744}{382.109686}{-62.476420}{0.262382}%
\vSf{169.229132}{381.877001}{-68.936227}{0.337362}%
\vSf{169.346271}{381.562181}{-70.444408}{0.408668}%
\vSf{169.486481}{381.177086}{-69.182257}{0.469364}%
\vSf{169.662526}{380.738365}{-66.091526}{0.516352}%
\vSf{169.887411}{380.266319}{-61.580228}{0.548953}%
\vSf{170.172138}{379.783523}{-55.826484}{0.568375}%
\vSf{170.788100}{379.313283}{-9.671242}{3.787524}%
\vSf{140.110538}{320.767267}{29.465680}{2.960149}%
\vSf{142.599416}{322.223371}{-43.495403}{0.149996}%
\vSf{142.593918}{322.120129}{-70.444544}{0.070845}%
\vSf{142.888651}{322.053371}{-167.103074}{0.053945}%
\vSf{142.673685}{322.041330}{153.537655}{0.128326}%
\vSf{142.422461}{322.098514}{139.405294}{0.209304}%
\vSf{142.186858}{322.234708}{129.608639}{0.285053}%
\vSf{141.966328}{322.454318}{121.059502}{0.352245}%
\vSf{141.778222}{322.756062}{112.858695}{0.409131}%
\vSf{141.642581}{323.133062}{104.624901}{0.454991}%
\vSf{141.578016}{323.573311}{96.160405}{0.490010}%
\vSf{141.575894}{324.060491}{87.361622}{0.515143}%
\vSf{141.608648}{324.575088}{78.195092}{0.531878}%
\vSf{141.738701}{325.095717}{68.692820}{0.541908}%
\vSf{141.969339}{325.600584}{58.948105}{0.546729}%
\vSf{142.296722}{326.068967}{49.101588}{0.547269}%
\vSf{142.710061}{326.482632}{39.314757}{0.543643}%
\vSf{143.192569}{326.827073}{29.736802}{0.535123}%
}}%
{\color{black!58}\vlB{%
\vSf{143.723018}{327.092503}{20.475476}{0.520330}%
\vSf{144.277559}{327.274518}{11.579713}{0.497584}%
\vSf{144.831529}{327.374399}{3.033603}{0.465307}%
\vSf{145.278848}{327.399023}{-5.246765}{0.422374}%
\vSf{145.636091}{327.360399}{-13.429493}{0.368381}%
\vSf{145.931571}{327.274843}{-21.830806}{0.303797}%
\vSf{146.148167}{327.161871}{-31.146800}{0.230079}%
\vSf{146.268100}{327.042867}{-43.495403}{0.149996}%
\vSf{146.262602}{326.939625}{-70.444544}{0.070845}%
\vSf{146.557335}{326.872867}{-167.103074}{0.053945}%
\vSf{146.342369}{326.860826}{153.537655}{0.128326}%
\vSf{146.091146}{326.918009}{139.405294}{0.209304}%
\vSf{145.855542}{327.054204}{129.608639}{0.285053}%
\vSf{145.635013}{327.273814}{121.059502}{0.352245}%
\vSf{145.446907}{327.575558}{112.858695}{0.409131}%
\vSf{145.311266}{327.952558}{104.624901}{0.454991}%
\vSf{145.246700}{328.392806}{96.160405}{0.490010}%
\vSf{145.244579}{328.879987}{87.361622}{0.515143}%
\vSf{145.277332}{329.394584}{78.195092}{0.531878}%
\vSf{145.407386}{329.915213}{68.692820}{0.541908}%
\vSf{145.638023}{330.420079}{58.948105}{0.546729}%
\vSf{145.965407}{330.888462}{49.101588}{0.547269}%
\vSf{146.378746}{331.302127}{39.314757}{0.543643}%
\vSf{146.861254}{331.646569}{29.736802}{0.535123}%
\vSf{147.391703}{331.911999}{20.475476}{0.520330}%
\vSf{147.946243}{332.094014}{11.579713}{0.497584}%
\vSf{148.500214}{332.193894}{3.033603}{0.465307}%
\vSf{148.947533}{332.218519}{-5.246765}{0.422374}%
\vSf{149.304776}{332.179895}{-13.429493}{0.368381}%
\vSf{149.600255}{332.094339}{-21.830806}{0.303797}%
\vSf{149.816851}{331.981367}{-31.146800}{0.230079}%
\vSf{149.936785}{331.862362}{-43.495403}{0.149996}%
}}%
{\color{black!58}\vlB{%
\vSf{149.931286}{331.759121}{-70.444544}{0.070845}%
\vSf{150.226019}{331.692362}{-167.103074}{0.053945}%
\vSf{150.011054}{331.680322}{153.537655}{0.128326}%
\vSf{149.759830}{331.737505}{139.405294}{0.209304}%
\vSf{149.524227}{331.873700}{129.608639}{0.285053}%
\vSf{149.303697}{332.093309}{121.059502}{0.352245}%
\vSf{149.115591}{332.395054}{112.858695}{0.409131}%
\vSf{148.979950}{332.772053}{104.624901}{0.454991}%
\vSf{148.915385}{333.212302}{96.160405}{0.490010}%
\vSf{148.913263}{333.699483}{87.361622}{0.515143}%
\vSf{148.946017}{334.214079}{78.195092}{0.531878}%
\vSf{149.076070}{334.734709}{68.692820}{0.541908}%
\vSf{149.306708}{335.239575}{58.948105}{0.546729}%
\vSf{149.634091}{335.707958}{49.101588}{0.547269}%
\vSf{150.047430}{336.121623}{39.314757}{0.543643}%
\vSf{150.529938}{336.466065}{29.736802}{0.535123}%
\vSf{151.060387}{336.731494}{20.475476}{0.520330}%
\vSf{151.614928}{336.913509}{11.579713}{0.497584}%
\vSf{152.168898}{337.013390}{3.033603}{0.465307}%
\vSf{152.616217}{337.038015}{-5.246765}{0.422374}%
\vSf{152.973460}{336.999390}{-13.429493}{0.368381}%
\vSf{153.268940}{336.913835}{-21.830806}{0.303797}%
\vSf{153.485536}{336.800862}{-31.146800}{0.230079}%
\vSf{153.605469}{336.681858}{-43.495403}{0.149996}%
\vSf{153.599971}{336.578616}{-70.444544}{0.070845}%
\vSf{153.894704}{336.511858}{-167.103074}{0.053945}%
\vSf{153.679738}{336.499817}{153.537655}{0.128326}%
\vSf{153.428515}{336.557001}{139.405294}{0.209304}%
\vSf{153.192911}{336.693195}{129.608639}{0.285053}%
\vSf{152.972381}{336.912805}{121.059502}{0.352245}%
\vSf{152.784276}{337.214549}{112.858695}{0.409131}%
\vSf{152.648635}{337.591549}{104.624901}{0.454991}%
}}%
{\color{black!58}\vlB{%
\vSf{152.584069}{338.031798}{96.160405}{0.490010}%
\vSf{152.581947}{338.518978}{87.361622}{0.515143}%
\vSf{152.614701}{339.033575}{78.195092}{0.531878}%
\vSf{152.744755}{339.554204}{68.692820}{0.541908}%
\vSf{152.975392}{340.059071}{58.948105}{0.546729}%
\vSf{153.302776}{340.527454}{49.101588}{0.547269}%
\vSf{153.716115}{340.941119}{39.314757}{0.543643}%
\vSf{154.198622}{341.285560}{29.736802}{0.535123}%
\vSf{154.729071}{341.550990}{20.475476}{0.520330}%
\vSf{155.283612}{341.733005}{11.579713}{0.497584}%
\vSf{155.837583}{341.832885}{3.033603}{0.465307}%
\vSf{156.284902}{341.857510}{-5.246765}{0.422374}%
\vSf{156.642144}{341.818886}{-13.429493}{0.368381}%
\vSf{156.937624}{341.733330}{-21.830806}{0.303797}%
\vSf{157.154220}{341.620358}{-31.146800}{0.230079}%
\vSf{157.274153}{341.501354}{-43.495403}{0.149996}%
\vSf{157.268655}{341.398112}{-70.444544}{0.070845}%
\vSf{157.563388}{341.331354}{-167.103074}{0.053945}%
\vSf{157.348423}{341.319313}{153.537655}{0.128326}%
\vSf{157.097199}{341.376496}{139.405294}{0.209304}%
\vSf{156.861595}{341.512691}{129.608639}{0.285053}%
\vSf{156.641066}{341.732301}{121.059502}{0.352245}%
\vSf{156.452960}{342.034045}{112.858695}{0.409131}%
\vSf{156.317319}{342.411045}{104.624901}{0.454991}%
\vSf{156.252753}{342.851293}{96.160405}{0.490010}%
\vSf{156.250632}{343.338474}{87.361622}{0.515143}%
\vSf{156.283386}{343.853071}{78.195092}{0.531878}%
\vSf{156.413439}{344.373700}{68.692820}{0.541908}%
\vSf{156.644076}{344.878566}{58.948105}{0.546729}%
\vSf{156.971460}{345.346949}{49.101588}{0.547269}%
\vSf{157.384799}{345.760614}{39.314757}{0.543643}%
\vSf{157.867307}{346.105056}{29.736802}{0.535123}%
}}%
{\color{black!58}\vlB{%
\vSf{158.397756}{346.370486}{20.475476}{0.520330}%
\vSf{158.952296}{346.552501}{11.579713}{0.497584}%
\vSf{159.506267}{346.652381}{3.033603}{0.465307}%
\vSf{159.953586}{346.677006}{-5.246765}{0.422374}%
\vSf{160.310829}{346.638382}{-13.429493}{0.368381}%
\vSf{160.606308}{346.552826}{-21.830806}{0.303797}%
\vSf{160.822904}{346.439854}{-31.146800}{0.230079}%
\vSf{160.794281}{346.320849}{90.247676}{1.918720}%
\vSf{141.030735}{322.437695}{43.145171}{3.323943}%
\vSf{143.577114}{324.710771}{24.495331}{0.576682}%
\vSf{144.055724}{324.949874}{31.145505}{0.563330}%
\vSf{144.484958}{325.241235}{39.402097}{0.548776}%
\vSf{144.855611}{325.589576}{48.886437}{0.539093}%
\vSf{145.163870}{325.995733}{58.884705}{0.538320}%
\vSf{145.408607}{326.456604}{68.505638}{0.546781}%
\vSf{145.589207}{326.965359}{76.990460}{0.560941}%
\vSf{145.706474}{327.511902}{83.907315}{0.574910}%
\vSf{145.765005}{328.083564}{89.112214}{0.582470}%
\vSf{145.748272}{328.665964}{92.591745}{0.578616}%
\vSf{145.706935}{329.243989}{94.313439}{0.560422}%
\vSf{145.668976}{329.802823}{94.114149}{0.527496}%
\vSf{145.654454}{330.328959}{91.608467}{0.482350}%
\vSf{145.655305}{330.811120}{86.126408}{0.430886}%
\vSf{145.695203}{331.241022}{76.840097}{0.382981}%
\vSf{145.817679}{331.613945}{63.551136}{0.351943}%
\vSf{146.042022}{331.929051}{48.170983}{0.349455}%
\vSf{146.356449}{332.189443}{34.354408}{0.376582}%
\vSf{146.735301}{332.401953}{24.411556}{0.422757}%
\vSf{147.164344}{332.576673}{18.380919}{0.474423}%
\vSf{147.636536}{332.726274}{15.456296}{0.521058}%
\vSf{148.142779}{332.865138}{14.924609}{0.556164}%
\vSf{148.669342}{333.008377}{16.357884}{0.576734}%
}}%
{\color{black!58}\vlB{%
\vSf{149.198783}{333.170806}{19.563621}{0.582723}%
\vSf{149.711971}{333.365933}{24.495331}{0.576682}%
\vSf{150.190581}{333.605036}{31.145505}{0.563330}%
\vSf{150.619815}{333.896398}{39.402097}{0.548776}%
\vSf{150.990468}{334.244738}{48.886437}{0.539093}%
\vSf{151.298726}{334.650896}{58.884705}{0.538320}%
\vSf{151.543464}{335.111767}{68.505638}{0.546781}%
\vSf{151.724064}{335.620521}{76.990460}{0.560941}%
\vSf{151.841331}{336.167064}{83.907315}{0.574910}%
\vSf{151.899862}{336.738726}{89.112214}{0.582470}%
\vSf{151.883129}{337.321126}{92.591745}{0.578616}%
\vSf{151.841792}{337.899151}{94.313439}{0.560422}%
\vSf{151.803833}{338.457985}{94.114149}{0.527496}%
\vSf{151.789311}{338.984122}{91.608467}{0.482350}%
\vSf{151.790162}{339.466282}{86.126408}{0.430886}%
\vSf{151.830060}{339.896184}{76.840097}{0.382981}%
\vSf{151.952536}{340.269107}{63.551136}{0.351943}%
\vSf{152.176879}{340.584214}{48.170983}{0.349455}%
\vSf{152.491306}{340.844606}{34.354408}{0.376582}%
\vSf{152.870158}{341.057115}{24.411556}{0.422757}%
\vSf{153.299201}{341.231835}{18.380919}{0.474423}%
\vSf{153.771393}{341.381437}{15.456296}{0.521058}%
\vSf{154.277636}{341.520300}{14.924609}{0.556164}%
\vSf{154.804199}{341.663539}{16.357884}{0.576734}%
\vSf{155.333640}{341.825969}{19.563621}{0.582723}%
\vSf{155.846828}{342.021095}{24.495331}{0.576682}%
\vSf{156.325438}{342.260199}{31.145505}{0.563330}%
\vSf{156.754672}{342.551560}{39.402097}{0.548776}%
\vSf{157.125325}{342.899901}{48.886437}{0.539093}%
\vSf{157.433583}{343.306058}{58.884705}{0.538320}%
\vSf{157.678321}{343.766929}{68.505638}{0.546781}%
\vSf{157.858921}{344.275684}{76.990460}{0.560941}%
}}%
{\color{black!58}\vlB{%
\vSf{157.976188}{344.822227}{83.907315}{0.574910}%
\vSf{158.034719}{345.393889}{89.112214}{0.582470}%
\vSf{158.017986}{345.976289}{92.591745}{0.578616}%
\vSf{157.976649}{346.554313}{94.313439}{0.560422}%
\vSf{157.938690}{347.113148}{94.114149}{0.527496}%
\vSf{157.924168}{347.639284}{91.608467}{0.482350}%
\vSf{157.925019}{348.121445}{86.126408}{0.430886}%
\vSf{157.964917}{348.551347}{76.840097}{0.382981}%
\vSf{158.087393}{348.924270}{63.551136}{0.351943}%
\vSf{158.311736}{349.239376}{48.170983}{0.349455}%
\vSf{158.626163}{349.499768}{34.354408}{0.376582}%
\vSf{159.005015}{349.712277}{24.411556}{0.422757}%
\vSf{159.434058}{349.886998}{18.380919}{0.474423}%
\vSf{159.906250}{350.036599}{15.456296}{0.521058}%
\vSf{160.412493}{350.175463}{14.924609}{0.556164}%
\vSf{160.939056}{350.318702}{16.357884}{0.576734}%
\vSf{161.468497}{350.481131}{19.563621}{0.582723}%
\vSf{161.981685}{350.676258}{24.495331}{0.576682}%
\vSf{162.460295}{350.915361}{31.145505}{0.563330}%
\vSf{162.889529}{351.206723}{39.402097}{0.548776}%
\vSf{163.260182}{351.555063}{48.886437}{0.539093}%
\vSf{163.568440}{351.961220}{58.884705}{0.538320}%
\vSf{163.813178}{352.422092}{68.505638}{0.546781}%
\vSf{163.993778}{352.930846}{76.990460}{0.560941}%
\vSf{164.111045}{353.477389}{83.907315}{0.574910}%
\vSf{164.169576}{354.049051}{89.112214}{0.582470}%
\vSf{164.152843}{354.631451}{92.591745}{0.578616}%
\vSf{164.111506}{355.209476}{94.313439}{0.560422}%
\vSf{164.073547}{355.768310}{94.114149}{0.527496}%
\vSf{164.059025}{356.294447}{91.608467}{0.482350}%
\vSf{164.059876}{356.776607}{86.126408}{0.430886}%
\vSf{164.099774}{357.206509}{76.840097}{0.382981}%
}}%
{\color{black!58}\vlB{%
\vSf{164.222250}{357.579432}{63.551136}{0.351943}%
\vSf{164.446593}{357.894538}{48.170983}{0.349455}%
\vSf{164.761020}{358.154931}{34.354408}{0.376582}%
\vSf{165.139872}{358.367440}{24.411556}{0.422757}%
\vSf{165.568915}{358.542160}{18.380919}{0.474423}%
\vSf{166.041107}{358.691762}{15.456296}{0.521058}%
\vSf{166.547350}{358.830625}{14.924609}{0.556164}%
\vSf{167.073913}{358.973864}{16.357884}{0.576734}%
\vSf{167.603354}{359.136293}{19.563621}{0.582723}%
\vSf{168.116542}{359.331420}{24.495331}{0.576682}%
\vSf{168.595152}{359.570523}{31.145505}{0.563330}%
\vSf{169.024386}{359.861885}{39.402097}{0.548776}%
\vSf{169.395039}{360.210225}{48.886437}{0.539093}%
\vSf{169.703297}{360.616383}{58.884705}{0.538320}%
\vSf{169.948035}{361.077254}{68.505638}{0.546781}%
\vSf{170.128635}{361.586008}{76.990460}{0.560941}%
\vSf{170.245902}{362.132551}{83.907315}{0.574910}%
\vSf{170.304433}{362.704214}{89.112214}{0.582470}%
\vSf{170.287700}{363.286613}{92.591745}{0.578616}%
\vSf{170.246363}{363.864638}{94.313439}{0.560422}%
\vSf{170.208404}{364.423472}{94.114149}{0.527496}%
\vSf{170.193882}{364.949609}{91.608467}{0.482350}%
\vSf{170.194733}{365.431769}{86.126408}{0.430886}%
\vSf{170.234631}{365.861671}{76.840097}{0.382981}%
\vSf{170.357107}{366.234594}{63.551136}{0.351943}%
\vSf{170.581450}{366.549701}{48.170983}{0.349455}%
\vSf{170.895877}{366.810093}{34.354408}{0.376582}%
\vSf{171.274729}{367.022602}{24.411556}{0.422757}%
\vSf{171.703772}{367.197323}{18.380919}{0.474423}%
\vSf{172.175964}{367.346924}{15.456296}{0.521058}%
\vSf{172.682207}{367.485788}{14.924609}{0.556164}%
\vSf{173.208770}{367.629027}{16.357884}{0.576734}%
}}%
{\color{black!58}\vlB{%
\vSf{173.738211}{367.791456}{19.563621}{0.582723}%
\vSf{174.032353}{367.986583}{64.341317}{3.953544}%
\vSf{164.059650}{353.593346}{126.135619}{1.105766}%
\vSf{164.135656}{354.486388}{-39.696560}{0.274250}%
\vSf{164.439934}{354.311219}{-25.561405}{0.326106}%
\vSf{164.824953}{354.170511}{-13.275341}{0.374149}%
\vSf{165.276736}{354.084595}{-1.999560}{0.416392}%
\vSf{165.640266}{354.070067}{8.731194}{0.451845}%
\vSf{166.007317}{354.138656}{19.183573}{0.480148}%
\vSf{166.387010}{354.296431}{29.510157}{0.501338}%
\vSf{166.756964}{354.543379}{39.792711}{0.515668}%
\vSf{167.096130}{354.873412}{50.067523}{0.523432}%
\vSf{167.386119}{355.274781}{60.343667}{0.524841}%
\vSf{167.612363}{355.730872}{70.618983}{0.519937}%
\vSf{167.765072}{356.221346}{80.895594}{0.508579}%
\vSf{167.829741}{356.723517}{91.195557}{0.490495}%
\vSf{167.745396}{357.213905}{101.577747}{0.465396}%
\vSf{167.606110}{357.669832}{112.159137}{0.433125}%
\vSf{167.430752}{358.070966}{123.148122}{0.393841}%
\vSf{167.242977}{358.400714}{134.906440}{0.348218}%
\vSf{167.071031}{358.647343}{148.075250}{0.297736}%
\vSf{166.948191}{358.804787}{163.834305}{0.245210}%
\vSf{166.844027}{358.873057}{-175.665043}{0.195997}%
\vSf{166.501021}{358.858242}{-147.494332}{0.160314}%
\vSf{166.268771}{358.772092}{-112.691988}{0.152693}%
\vSf{166.239670}{358.631220}{-80.844999}{0.177516}%
\vSf{166.333767}{358.455965}{-57.237498}{0.222319}%
\vSf{166.545067}{358.269012}{-39.696560}{0.274250}%
\vSf{166.849345}{358.093842}{-25.561405}{0.326106}%
\vSf{167.234364}{357.953135}{-13.275341}{0.374149}%
\vSf{167.686147}{357.867219}{-1.999560}{0.416392}%
\vSf{168.049677}{357.852690}{8.731194}{0.451845}%
}}%
{\color{black!58}\vlB{%
\vSf{168.416728}{357.921280}{19.183573}{0.480148}%
\vSf{168.796421}{358.079054}{29.510157}{0.501338}%
\vSf{169.166375}{358.326002}{39.792711}{0.515668}%
\vSf{169.505541}{358.656036}{50.067523}{0.523432}%
\vSf{169.795530}{359.057404}{60.343667}{0.524841}%
\vSf{170.021774}{359.513496}{70.618983}{0.519937}%
\vSf{170.174483}{360.003969}{80.895594}{0.508579}%
\vSf{170.239152}{360.506141}{91.195557}{0.490495}%
\vSf{170.154807}{360.996529}{101.577747}{0.465396}%
\vSf{170.015521}{361.452455}{112.159137}{0.433125}%
\vSf{169.840163}{361.853590}{123.148122}{0.393841}%
\vSf{169.652388}{362.183337}{134.906440}{0.348218}%
\vSf{169.480442}{362.429966}{148.075250}{0.297736}%
\vSf{169.357602}{362.587410}{163.834305}{0.245210}%
\vSf{169.253438}{362.655680}{-175.665043}{0.195997}%
\vSf{168.910432}{362.640866}{-147.494332}{0.160314}%
\vSf{168.678182}{362.554716}{-112.691988}{0.152693}%
\vSf{168.649081}{362.413843}{-80.844999}{0.177516}%
\vSf{168.743178}{362.238588}{-57.237498}{0.222319}%
\vSf{168.954478}{362.051635}{-39.696560}{0.274250}%
\vSf{169.258756}{361.876466}{-25.561405}{0.326106}%
\vSf{169.643775}{361.735758}{-13.275341}{0.374149}%
\vSf{170.095558}{361.649842}{-1.999560}{0.416392}%
\vSf{170.459088}{361.635313}{8.731194}{0.451845}%
\vSf{170.826139}{361.703903}{19.183573}{0.480148}%
\vSf{171.205832}{361.861677}{29.510157}{0.501338}%
\vSf{171.575786}{362.108625}{39.792711}{0.515668}%
\vSf{171.914952}{362.438659}{50.067523}{0.523432}%
\vSf{172.204941}{362.840027}{60.343667}{0.524841}%
\vSf{172.431185}{363.296119}{70.618983}{0.519937}%
\vSf{172.583894}{363.786592}{80.895594}{0.508579}%
\vSf{172.648563}{364.288764}{91.195557}{0.490495}%
}}%
{\color{black!58}\vlB{%
\vSf{172.564218}{364.779152}{101.577747}{0.465396}%
\vSf{172.424932}{365.235078}{112.159137}{0.433125}%
\vSf{172.249574}{365.636213}{123.148122}{0.393841}%
\vSf{172.061799}{365.965960}{134.906440}{0.348218}%
\vSf{171.889853}{366.212589}{148.075250}{0.297736}%
\vSf{171.767013}{366.370033}{163.834305}{0.245210}%
\vSf{171.662849}{366.438304}{-175.665043}{0.195997}%
\vSf{171.319843}{366.423489}{-147.494332}{0.160314}%
\vSf{171.087593}{366.337339}{-112.691988}{0.152693}%
\vSf{171.058492}{366.196466}{-80.844999}{0.177516}%
\vSf{171.152589}{366.021211}{-57.237498}{0.222319}%
\vSf{171.363889}{365.834258}{-39.696560}{0.274250}%
\vSf{171.668167}{365.659089}{-25.561405}{0.326106}%
\vSf{172.053186}{365.518381}{-13.275341}{0.374149}%
\vSf{172.504969}{365.432465}{-1.999560}{0.416392}%
\vSf{172.868499}{365.417936}{8.731194}{0.451845}%
\vSf{173.235550}{365.486526}{19.183573}{0.480148}%
\vSf{173.615243}{365.644301}{29.510157}{0.501338}%
\vSf{173.985197}{365.891249}{39.792711}{0.515668}%
\vSf{174.324363}{366.221282}{50.067523}{0.523432}%
\vSf{174.614352}{366.622651}{60.343667}{0.524841}%
\vSf{174.840596}{367.078742}{70.618983}{0.519937}%
\vSf{174.993305}{367.569216}{80.895594}{0.508579}%
\vSf{175.057974}{368.071387}{91.195557}{0.490495}%
\vSf{174.973629}{368.561775}{101.577747}{0.465396}%
\vSf{174.834343}{369.017701}{112.159137}{0.433125}%
\vSf{174.658985}{369.418836}{123.148122}{0.393841}%
\vSf{174.471210}{369.748583}{134.906440}{0.348218}%
\vSf{174.299264}{369.995212}{148.075250}{0.297736}%
\vSf{174.176424}{370.152657}{163.834305}{0.245210}%
\vSf{174.072260}{370.220927}{-175.665043}{0.195997}%
\vSf{173.729254}{370.206112}{-147.494332}{0.160314}%
}}%
{\color{black!58}\vlB{%
\vSf{173.497004}{370.119962}{-112.691988}{0.152693}%
\vSf{173.467903}{369.979089}{-80.844999}{0.177516}%
\vSf{173.562000}{369.803834}{-57.237498}{0.222319}%
\vSf{173.773300}{369.616882}{-39.696560}{0.274250}%
\vSf{174.077578}{369.441712}{-25.561405}{0.326106}%
\vSf{174.462597}{369.301004}{-13.275341}{0.374149}%
\vSf{174.914380}{369.215088}{-1.999560}{0.416392}%
\vSf{175.277910}{369.200560}{8.731194}{0.451845}%
\vSf{175.644961}{369.269149}{19.183573}{0.480148}%
\vSf{176.024654}{369.426924}{29.510157}{0.501338}%
\vSf{176.394608}{369.673872}{39.792711}{0.515668}%
\vSf{176.733774}{370.003906}{50.067523}{0.523432}%
\vSf{177.023763}{370.405274}{60.343667}{0.524841}%
\vSf{177.250007}{370.861365}{70.618983}{0.519937}%
\vSf{177.402716}{371.351839}{80.895594}{0.508579}%
\vSf{177.467385}{371.854010}{91.195557}{0.490495}%
\vSf{177.383040}{372.344398}{101.577747}{0.465396}%
\vSf{177.243754}{372.800325}{112.159137}{0.433125}%
\vSf{177.068396}{373.201459}{123.148122}{0.393841}%
\vSf{176.880621}{373.531207}{134.906440}{0.348218}%
\vSf{176.708675}{373.777836}{148.075250}{0.297736}%
\vSf{176.585835}{373.935280}{163.834305}{0.245210}%
\vSf{176.481671}{374.003550}{-175.665043}{0.195997}%
\vSf{176.138665}{373.988735}{-147.494332}{0.160314}%
\vSf{175.906415}{373.902586}{-112.691988}{0.152693}%
\vSf{175.877314}{373.761713}{-80.844999}{0.177516}%
\vSf{175.971411}{373.586458}{-57.237498}{0.222319}%
\vSf{176.234026}{373.399505}{31.647238}{2.361137}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{156.325385}{349.216608}{0.039446}%
\vRa{156.454509}{349.666608}{0.118338}%
\vRa{156.583633}{350.116608}{0.197229}%
\vRa{156.712757}{350.566608}{0.276121}%
\vRa{156.841881}{351.016608}{0.355013}%
\vRa{156.971005}{351.466608}{0.433905}%
\vRa{157.100129}{351.916608}{0.512796}%
\vRa{157.229254}{352.366608}{0.591688}%
\vRa{157.358378}{352.816608}{0.670580}%
\vRa{157.487502}{353.266608}{0.749471}%
\vRa{157.616626}{353.716608}{0.828363}%
\vRa{157.745750}{354.166608}{0.907255}%
\vRa{157.874874}{354.616608}{0.986147}%
\vRa{158.003999}{355.066608}{1.065038}%
\vRa{158.133123}{355.516608}{0.843702}%
\vRa{158.262247}{355.966608}{0.318972}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{158.975787}{355.517788}{0.539854}%
\vRa{158.580181}{355.967788}{1.619563}%
\vRa{158.746933}{356.417788}{2.136914}%
\vRa{159.775937}{356.867788}{1.792013}%
\vRa{160.804941}{357.317788}{1.447111}%
\vRa{161.833945}{357.767788}{1.102210}%
\vRa{162.862950}{358.217788}{0.757308}%
\vRa{163.891954}{358.667788}{0.412407}%
\vRa{164.920958}{359.117788}{0.067505}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{162.259775}{343.819705}{0.216721}%
\vRa{161.737814}{344.269705}{0.650162}%
\vRa{161.215854}{344.719705}{1.083604}%
\vRa{160.693894}{345.169705}{1.517046}%
\vRa{160.171933}{345.619705}{1.950487}%
\vRa{159.649973}{346.069705}{2.383929}%
\vRa{159.128013}{346.519705}{2.817371}%
\vRa{158.606052}{346.969705}{3.250812}%
\vRa{158.084092}{347.419705}{3.684254}%
\vRa{157.562131}{347.869705}{2.771084}%
\vRa{157.040171}{348.319705}{1.659591}%
\vRa{156.518211}{348.769705}{0.548098}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{167.145993}{354.015228}{3.997044}%
\vRa{166.970555}{354.465228}{3.650522}%
\vRa{166.795117}{354.915228}{3.304000}%
\vRa{166.619678}{355.365228}{2.957477}%
\vRa{166.444240}{355.815228}{2.610955}%
\vRa{166.268802}{356.265228}{2.264433}%
\vRa{166.093364}{356.715228}{1.917911}%
\vRa{165.917925}{357.165228}{1.571389}%
\vRa{165.742487}{357.615228}{1.224867}%
\vRa{165.567049}{358.065228}{0.878345}%
\vRa{165.391610}{358.515228}{0.531823}%
\vRa{165.216172}{358.965228}{0.185301}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{162.476495}{343.819705}{0.558761}%
\vRa{162.387977}{344.269705}{1.676284}%
\vRa{162.299458}{344.719705}{2.793807}%
\vRa{162.210939}{345.169705}{3.911330}%
\vRa{162.122421}{345.619705}{5.028853}%
\vRa{162.033902}{346.069705}{6.146376}%
\vRa{161.945383}{346.519705}{7.263899}%
\vRa{161.856864}{346.969705}{4.077940}%
\vRa{161.768346}{347.419705}{0.463931}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{169.237995}{346.785415}{0.128941}%
\vRa{169.109236}{347.235415}{0.386824}%
\vRa{168.980478}{347.685415}{0.644706}%
\vRa{168.851720}{348.135415}{0.902588}%
\vRa{168.722962}{348.585415}{1.160471}%
\vRa{168.594204}{349.035415}{1.418353}%
\vRa{168.465445}{349.485415}{1.676235}%
\vRa{168.336687}{349.935415}{1.934118}%
\vRa{168.207929}{350.385415}{2.192000}%
\vRa{168.079171}{350.835415}{2.449882}%
\vRa{167.950413}{351.285415}{2.707765}%
\vRa{167.821655}{351.735415}{2.965647}%
\vRa{167.692896}{352.185415}{3.223529}%
\vRa{167.564138}{352.635415}{3.481412}%
\vRa{167.435380}{353.085415}{3.739294}%
\vRa{167.306622}{353.535415}{3.997176}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{160.940256}{347.702471}{0.742352}%
\vRa{159.306802}{348.152471}{2.227056}%
\vRa{157.673349}{348.602471}{3.711759}%
\vRa{156.288957}{349.052471}{4.947401}%
\vRa{156.496973}{349.502471}{4.590636}%
\vRa{156.704989}{349.952471}{4.233870}%
\vRa{156.913005}{350.402471}{3.877104}%
\vRa{157.121020}{350.852471}{3.520339}%
\vRa{157.329036}{351.302471}{3.163573}%
\vRa{157.537052}{351.752471}{2.806808}%
\vRa{157.745068}{352.202471}{2.450042}%
\vRa{157.953084}{352.652471}{2.093276}%
\vRa{158.161100}{353.102471}{1.736511}%
\vRa{158.369116}{353.552471}{1.379745}%
\vRa{158.577132}{354.002471}{1.022979}%
\vRa{158.785148}{354.452471}{0.666214}%
\vRa{158.993163}{354.902471}{0.309448}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{166.026754}{354.015228}{1.119239}%
\vRa{163.612837}{354.465228}{3.357718}%
\vRa{161.198920}{354.915228}{5.596197}%
\vRa{159.283716}{355.365228}{7.335963}%
\vRa{159.967819}{355.815228}{6.476422}%
\vRa{160.651921}{356.265228}{5.616881}%
\vRa{161.336024}{356.715228}{4.757340}%
\vRa{162.020127}{357.165228}{3.897799}%
\vRa{162.704229}{357.615228}{3.038258}%
\vRa{163.388332}{358.065228}{2.178717}%
\vRa{164.072435}{358.515228}{1.319176}%
\vRa{164.756537}{358.965228}{0.459635}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{167.451110}{346.785415}{1.786885}%
\vRa{163.748582}{347.235415}{5.360654}%
\vRa{161.937387}{347.685415}{7.043091}%
\vRa{162.327792}{348.135415}{6.523928}%
\vRa{162.718196}{348.585415}{6.004766}%
\vRa{163.108601}{349.035415}{5.485603}%
\vRa{163.499005}{349.485415}{4.966440}%
\vRa{163.889410}{349.935415}{4.447278}%
\vRa{164.279814}{350.385415}{3.928115}%
\vRa{164.670218}{350.835415}{3.408952}%
\vRa{165.060623}{351.285415}{2.889790}%
\vRa{165.451027}{351.735415}{2.370627}%
\vRa{165.841432}{352.185415}{1.851465}%
\vRa{166.231836}{352.635415}{1.332302}%
\vRa{166.622241}{353.085415}{0.813139}%
\vRa{167.012645}{353.535415}{0.293977}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{161.682608}{347.702471}{0.269577}%
\vRa{161.533858}{348.152471}{0.808731}%
\vRa{161.385108}{348.602471}{1.347886}%
\vRa{161.236358}{349.052471}{1.887040}%
\vRa{161.087609}{349.502471}{2.426194}%
\vRa{160.938859}{349.952471}{2.965348}%
\vRa{160.790109}{350.402471}{3.504502}%
\vRa{160.641359}{350.852471}{4.043657}%
\vRa{160.492610}{351.302471}{4.582811}%
\vRa{160.343860}{351.752471}{5.121965}%
\vRa{160.195110}{352.202471}{5.661119}%
\vRa{160.046360}{352.652471}{6.200273}%
\vRa{159.897611}{353.102471}{6.739428}%
\vRa{159.748861}{353.552471}{7.278582}%
\vRa{159.600111}{354.002471}{6.495074}%
\vRa{159.451361}{354.452471}{4.229907}%
\vRa{159.302612}{354.902471}{1.964740}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{161.560743}{343.819705}{101.128471}{3.957174}%
\vSm{169.110131}{346.785415}{73.989560}{7.541051}%
\vSm{167.232809}{354.015228}{0.258701}{4.148620}%
\vSm{158.983696}{347.702471}{108.291562}{8.231227}%
\vSm{156.068580}{356.465153}{-106.010440}{7.541051}%
\vSm{161.732852}{347.702471}{-6.929661}{7.600916}%
\vSm{161.605912}{354.015228}{-130.943779}{8.357360}%
\vSm{162.440619}{343.819705}{23.620527}{7.401743}%
\vSm{158.190531}{356.465153}{-48.680502}{1.261405}%
\vSm{159.063679}{359.430863}{-146.663242}{7.120392}%
\vSm{156.079280}{349.216608}{65.190904}{6.941836}%
\vSm{156.207703}{347.702471}{164.597654}{5.700911}%
\vSm{167.041429}{354.015228}{-74.032623}{7.519944}%
\vSm{156.130229}{343.819705}{139.234242}{8.265187}%
\vSm{164.936018}{354.015228}{111.298961}{5.812652}%
\vSm{159.136938}{354.015228}{169.440189}{8.198979}%
\vSm{158.260603}{359.430863}{-156.379473}{7.401743}%
\vSm{164.991764}{359.430863}{-40.765758}{8.265187}%
}}%
{\color{black}\vlB{%
\vSh{156.081256}{349.216608}{-40.765758}{8.265187}%
\vSh{162.410569}{343.819705}{23.620527}{7.401743}%
\vSh{169.038041}{346.785415}{73.989560}{7.541051}%
\vSh{164.942791}{354.033960}{139.234242}{8.265187}%
\vSh{158.230552}{359.430863}{-156.379473}{7.401743}%
\vSh{155.996489}{356.465153}{-106.010440}{7.541051}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{114.346248}{397.534956}{0.039446}%
\vRa{114.475372}{397.984956}{0.118338}%
\vRa{114.604496}{398.434956}{0.197229}%
\vRa{114.733621}{398.884956}{0.276121}%
\vRa{114.862745}{399.334956}{0.355013}%
\vRa{114.991869}{399.784956}{0.433905}%
\vRa{115.120993}{400.234956}{0.512796}%
\vRa{115.250117}{400.684956}{0.591688}%
\vRa{115.379241}{401.134956}{0.670580}%
\vRa{115.508366}{401.584956}{0.749471}%
\vRa{115.637490}{402.034956}{0.828363}%
\vRa{115.766614}{402.484956}{0.907255}%
\vRa{115.895738}{402.934956}{0.986147}%
\vRa{116.024862}{403.384956}{1.065038}%
\vRa{116.153986}{403.834956}{0.843702}%
\vRa{116.283111}{404.284956}{0.318972}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{116.996651}{403.836136}{0.539854}%
\vRa{116.601045}{404.286136}{1.619563}%
\vRa{116.767796}{404.736136}{2.136914}%
\vRa{117.796801}{405.186136}{1.792013}%
\vRa{118.825805}{405.636136}{1.447111}%
\vRa{119.854809}{406.086136}{1.102210}%
\vRa{120.883813}{406.536136}{0.757308}%
\vRa{121.912817}{406.986136}{0.412407}%
\vRa{122.941822}{407.436136}{0.067505}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{120.280638}{392.138052}{0.216721}%
\vRa{119.758678}{392.588052}{0.650162}%
\vRa{119.236717}{393.038052}{1.083604}%
\vRa{118.714757}{393.488052}{1.517046}%
\vRa{118.192797}{393.938052}{1.950487}%
\vRa{117.670836}{394.388052}{2.383929}%
\vRa{117.148876}{394.838052}{2.817371}%
\vRa{116.626916}{395.288052}{3.250812}%
\vRa{116.104955}{395.738052}{3.684254}%
\vRa{115.582995}{396.188052}{2.771084}%
\vRa{115.061035}{396.638052}{1.659591}%
\vRa{114.539074}{397.088052}{0.548098}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{125.166857}{402.333576}{3.997044}%
\vRa{124.991419}{402.783576}{3.650522}%
\vRa{124.815980}{403.233576}{3.304000}%
\vRa{124.640542}{403.683576}{2.957477}%
\vRa{124.465104}{404.133576}{2.610955}%
\vRa{124.289665}{404.583576}{2.264433}%
\vRa{124.114227}{405.033576}{1.917911}%
\vRa{123.938789}{405.483576}{1.571389}%
\vRa{123.763351}{405.933576}{1.224867}%
\vRa{123.587912}{406.383576}{0.878345}%
\vRa{123.412474}{406.833576}{0.531823}%
\vRa{123.237036}{407.283576}{0.185301}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{120.497359}{392.138052}{0.558761}%
\vRa{120.408840}{392.588052}{1.676284}%
\vRa{120.320322}{393.038052}{2.793807}%
\vRa{120.231803}{393.488052}{3.911330}%
\vRa{120.143284}{393.938052}{5.028853}%
\vRa{120.054765}{394.388052}{6.146376}%
\vRa{119.966247}{394.838052}{7.263899}%
\vRa{119.877728}{395.288052}{4.077940}%
\vRa{119.789209}{395.738052}{0.463931}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{127.258858}{395.103763}{0.128941}%
\vRa{127.130100}{395.553763}{0.386824}%
\vRa{127.001342}{396.003763}{0.644706}%
\vRa{126.872584}{396.453763}{0.902588}%
\vRa{126.743825}{396.903763}{1.160471}%
\vRa{126.615067}{397.353763}{1.418353}%
\vRa{126.486309}{397.803763}{1.676235}%
\vRa{126.357551}{398.253763}{1.934118}%
\vRa{126.228793}{398.703763}{2.192000}%
\vRa{126.100035}{399.153763}{2.449882}%
\vRa{125.971276}{399.603763}{2.707765}%
\vRa{125.842518}{400.053763}{2.965647}%
\vRa{125.713760}{400.503763}{3.223529}%
\vRa{125.585002}{400.953763}{3.481412}%
\vRa{125.456244}{401.403763}{3.739294}%
\vRa{125.327485}{401.853763}{3.997176}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{118.961119}{396.020819}{0.742352}%
\vRa{117.327666}{396.470819}{2.227056}%
\vRa{115.694212}{396.920819}{3.711759}%
\vRa{114.309820}{397.370819}{4.947401}%
\vRa{114.517836}{397.820819}{4.590636}%
\vRa{114.725852}{398.270819}{4.233870}%
\vRa{114.933868}{398.720819}{3.877104}%
\vRa{115.141884}{399.170819}{3.520339}%
\vRa{115.349900}{399.620819}{3.163573}%
\vRa{115.557916}{400.070819}{2.806808}%
\vRa{115.765932}{400.520819}{2.450042}%
\vRa{115.973948}{400.970819}{2.093276}%
\vRa{116.181964}{401.420819}{1.736511}%
\vRa{116.389979}{401.870819}{1.379745}%
\vRa{116.597995}{402.320819}{1.022979}%
\vRa{116.806011}{402.770819}{0.666214}%
\vRa{117.014027}{403.220819}{0.309448}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{124.047617}{402.333576}{1.119239}%
\vRa{121.633700}{402.783576}{3.357718}%
\vRa{119.219784}{403.233576}{5.596197}%
\vRa{117.304579}{403.683576}{7.335963}%
\vRa{117.988682}{404.133576}{6.476422}%
\vRa{118.672785}{404.583576}{5.616881}%
\vRa{119.356887}{405.033576}{4.757340}%
\vRa{120.040990}{405.483576}{3.897799}%
\vRa{120.725093}{405.933576}{3.038258}%
\vRa{121.409196}{406.383576}{2.178717}%
\vRa{122.093298}{406.833576}{1.319176}%
\vRa{122.777401}{407.283576}{0.459635}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{125.471973}{395.103763}{1.786885}%
\vRa{121.769446}{395.553763}{5.360654}%
\vRa{119.958251}{396.003763}{7.043091}%
\vRa{120.348655}{396.453763}{6.523928}%
\vRa{120.739060}{396.903763}{6.004766}%
\vRa{121.129464}{397.353763}{5.485603}%
\vRa{121.519869}{397.803763}{4.966440}%
\vRa{121.910273}{398.253763}{4.447278}%
\vRa{122.300678}{398.703763}{3.928115}%
\vRa{122.691082}{399.153763}{3.408952}%
\vRa{123.081487}{399.603763}{2.889790}%
\vRa{123.471891}{400.053763}{2.370627}%
\vRa{123.862295}{400.503763}{1.851465}%
\vRa{124.252700}{400.953763}{1.332302}%
\vRa{124.643104}{401.403763}{0.813139}%
\vRa{125.033509}{401.853763}{0.293977}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{119.703471}{396.020819}{0.269577}%
\vRa{119.554721}{396.470819}{0.808731}%
\vRa{119.405972}{396.920819}{1.347886}%
\vRa{119.257222}{397.370819}{1.887040}%
\vRa{119.108472}{397.820819}{2.426194}%
\vRa{118.959722}{398.270819}{2.965348}%
\vRa{118.810973}{398.720819}{3.504502}%
\vRa{118.662223}{399.170819}{4.043657}%
\vRa{118.513473}{399.620819}{4.582811}%
\vRa{118.364723}{400.070819}{5.121965}%
\vRa{118.215974}{400.520819}{5.661119}%
\vRa{118.067224}{400.970819}{6.200273}%
\vRa{117.918474}{401.420819}{6.739428}%
\vRa{117.769724}{401.870819}{7.278582}%
\vRa{117.620975}{402.320819}{6.495074}%
\vRa{117.472225}{402.770819}{4.229907}%
\vRa{117.323475}{403.220819}{1.964740}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{119.581607}{392.138052}{101.128471}{3.957174}%
\vSm{127.130995}{395.103763}{73.989560}{7.541051}%
\vSm{125.253673}{402.333576}{0.258701}{4.148620}%
\vSm{117.004560}{396.020819}{108.291562}{8.231227}%
\vSm{114.089444}{404.783500}{-106.010440}{7.541051}%
\vSm{119.753716}{396.020819}{-6.929661}{7.600916}%
\vSm{119.626775}{402.333576}{-130.943779}{8.357360}%
\vSm{120.461483}{392.138052}{23.620527}{7.401743}%
\vSm{116.211394}{404.783500}{-48.680502}{1.261405}%
\vSm{117.084542}{407.749211}{-146.663242}{7.120392}%
\vSm{114.100144}{397.534956}{65.190904}{6.941836}%
\vSm{114.228567}{396.020819}{164.597654}{5.700911}%
\vSm{125.062292}{402.333576}{-74.032623}{7.519944}%
\vSm{114.151092}{392.138052}{139.234242}{8.265187}%
\vSm{122.956882}{402.333576}{111.298961}{5.812652}%
\vSm{117.157802}{402.333576}{169.440189}{8.198979}%
\vSm{116.281467}{407.749211}{-156.379473}{7.401743}%
\vSm{123.012628}{407.749211}{-40.765758}{8.265187}%
}}%
{\color{black}\vlB{%
\vSh{114.102120}{397.534956}{-40.765758}{8.265187}%
\vSh{120.431432}{392.138052}{23.620527}{7.401743}%
\vSh{127.058904}{395.103763}{73.989560}{7.541051}%
\vSh{122.963655}{402.352307}{139.234242}{8.265187}%
\vSh{116.251416}{407.749211}{-156.379473}{7.401743}%
\vSh{114.017353}{404.783500}{-106.010440}{7.541051}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{130.258443}{314.972859}{0.039446}%
\vRa{130.387567}{315.422859}{0.118338}%
\vRa{130.516691}{315.872859}{0.197229}%
\vRa{130.645815}{316.322859}{0.276121}%
\vRa{130.774940}{316.772859}{0.355013}%
\vRa{130.904064}{317.222859}{0.433905}%
\vRa{131.033188}{317.672859}{0.512796}%
\vRa{131.162312}{318.122859}{0.591688}%
\vRa{131.291436}{318.572859}{0.670580}%
\vRa{131.420560}{319.022859}{0.749471}%
\vRa{131.549685}{319.472859}{0.828363}%
\vRa{131.678809}{319.922859}{0.907255}%
\vRa{131.807933}{320.372859}{0.986147}%
\vRa{131.937057}{320.822859}{1.065038}%
\vRa{132.066181}{321.272859}{0.843702}%
\vRa{132.195305}{321.722859}{0.318972}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{132.908846}{321.274039}{0.539854}%
\vRa{132.513240}{321.724039}{1.619563}%
\vRa{132.679991}{322.174039}{2.136914}%
\vRa{133.708995}{322.624039}{1.792013}%
\vRa{134.738000}{323.074039}{1.447111}%
\vRa{135.767004}{323.524039}{1.102210}%
\vRa{136.796008}{323.974039}{0.757308}%
\vRa{137.825012}{324.424039}{0.412407}%
\vRa{138.854017}{324.874039}{0.067505}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{136.192833}{309.575955}{0.216721}%
\vRa{135.670873}{310.025955}{0.650162}%
\vRa{135.148912}{310.475955}{1.083604}%
\vRa{134.626952}{310.925955}{1.517046}%
\vRa{134.104992}{311.375955}{1.950487}%
\vRa{133.583031}{311.825955}{2.383929}%
\vRa{133.061071}{312.275955}{2.817371}%
\vRa{132.539111}{312.725955}{3.250812}%
\vRa{132.017150}{313.175955}{3.684254}%
\vRa{131.495190}{313.625955}{2.771084}%
\vRa{130.973230}{314.075955}{1.659591}%
\vRa{130.451269}{314.525955}{0.548098}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{141.079052}{319.771479}{3.997044}%
\vRa{140.903613}{320.221479}{3.650522}%
\vRa{140.728175}{320.671479}{3.304000}%
\vRa{140.552737}{321.121479}{2.957477}%
\vRa{140.377299}{321.571479}{2.610955}%
\vRa{140.201860}{322.021479}{2.264433}%
\vRa{140.026422}{322.471479}{1.917911}%
\vRa{139.850984}{322.921479}{1.571389}%
\vRa{139.675546}{323.371479}{1.224867}%
\vRa{139.500107}{323.821479}{0.878345}%
\vRa{139.324669}{324.271479}{0.531823}%
\vRa{139.149231}{324.721479}{0.185301}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{136.409554}{309.575955}{0.558761}%
\vRa{136.321035}{310.025955}{1.676284}%
\vRa{136.232516}{310.475955}{2.793807}%
\vRa{136.143998}{310.925955}{3.911330}%
\vRa{136.055479}{311.375955}{5.028853}%
\vRa{135.966960}{311.825955}{6.146376}%
\vRa{135.878442}{312.275955}{7.263899}%
\vRa{135.789923}{312.725955}{4.077940}%
\vRa{135.701404}{313.175955}{0.463931}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{143.171053}{312.541666}{0.128941}%
\vRa{143.042295}{312.991666}{0.386824}%
\vRa{142.913537}{313.441666}{0.644706}%
\vRa{142.784779}{313.891666}{0.902588}%
\vRa{142.656020}{314.341666}{1.160471}%
\vRa{142.527262}{314.791666}{1.418353}%
\vRa{142.398504}{315.241666}{1.676235}%
\vRa{142.269746}{315.691666}{1.934118}%
\vRa{142.140988}{316.141666}{2.192000}%
\vRa{142.012229}{316.591666}{2.449882}%
\vRa{141.883471}{317.041666}{2.707765}%
\vRa{141.754713}{317.491666}{2.965647}%
\vRa{141.625955}{317.941666}{3.223529}%
\vRa{141.497197}{318.391666}{3.481412}%
\vRa{141.368439}{318.841666}{3.739294}%
\vRa{141.239680}{319.291666}{3.997176}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{134.873314}{313.458722}{0.742352}%
\vRa{133.239861}{313.908722}{2.227056}%
\vRa{131.606407}{314.358722}{3.711759}%
\vRa{130.222015}{314.808722}{4.947401}%
\vRa{130.430031}{315.258722}{4.590636}%
\vRa{130.638047}{315.708722}{4.233870}%
\vRa{130.846063}{316.158722}{3.877104}%
\vRa{131.054079}{316.608722}{3.520339}%
\vRa{131.262095}{317.058722}{3.163573}%
\vRa{131.470111}{317.508722}{2.806808}%
\vRa{131.678127}{317.958722}{2.450042}%
\vRa{131.886143}{318.408722}{2.093276}%
\vRa{132.094158}{318.858722}{1.736511}%
\vRa{132.302174}{319.308722}{1.379745}%
\vRa{132.510190}{319.758722}{1.022979}%
\vRa{132.718206}{320.208722}{0.666214}%
\vRa{132.926222}{320.658722}{0.309448}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{139.959812}{319.771479}{1.119239}%
\vRa{137.545895}{320.221479}{3.357718}%
\vRa{135.131978}{320.671479}{5.596197}%
\vRa{133.216774}{321.121479}{7.335963}%
\vRa{133.900877}{321.571479}{6.476422}%
\vRa{134.584980}{322.021479}{5.616881}%
\vRa{135.269082}{322.471479}{4.757340}%
\vRa{135.953185}{322.921479}{3.897799}%
\vRa{136.637288}{323.371479}{3.038258}%
\vRa{137.321390}{323.821479}{2.178717}%
\vRa{138.005493}{324.271479}{1.319176}%
\vRa{138.689596}{324.721479}{0.459635}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{141.384168}{312.541666}{1.786885}%
\vRa{137.681641}{312.991666}{5.360654}%
\vRa{135.870446}{313.441666}{7.043091}%
\vRa{136.260850}{313.891666}{6.523928}%
\vRa{136.651255}{314.341666}{6.004766}%
\vRa{137.041659}{314.791666}{5.485603}%
\vRa{137.432064}{315.241666}{4.966440}%
\vRa{137.822468}{315.691666}{4.447278}%
\vRa{138.212873}{316.141666}{3.928115}%
\vRa{138.603277}{316.591666}{3.408952}%
\vRa{138.993681}{317.041666}{2.889790}%
\vRa{139.384086}{317.491666}{2.370627}%
\vRa{139.774490}{317.941666}{1.851465}%
\vRa{140.164895}{318.391666}{1.332302}%
\vRa{140.555299}{318.841666}{0.813139}%
\vRa{140.945704}{319.291666}{0.293977}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{135.615666}{313.458722}{0.269577}%
\vRa{135.466916}{313.908722}{0.808731}%
\vRa{135.318167}{314.358722}{1.347886}%
\vRa{135.169417}{314.808722}{1.887040}%
\vRa{135.020667}{315.258722}{2.426194}%
\vRa{134.871917}{315.708722}{2.965348}%
\vRa{134.723168}{316.158722}{3.504502}%
\vRa{134.574418}{316.608722}{4.043657}%
\vRa{134.425668}{317.058722}{4.582811}%
\vRa{134.276918}{317.508722}{5.121965}%
\vRa{134.128169}{317.958722}{5.661119}%
\vRa{133.979419}{318.408722}{6.200273}%
\vRa{133.830669}{318.858722}{6.739428}%
\vRa{133.681919}{319.308722}{7.278582}%
\vRa{133.533170}{319.758722}{6.495074}%
\vRa{133.384420}{320.208722}{4.229907}%
\vRa{133.235670}{320.658722}{1.964740}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{135.493802}{309.575955}{101.128471}{3.957174}%
\vSm{143.043190}{312.541666}{73.989560}{7.541051}%
\vSm{141.165868}{319.771479}{0.258701}{4.148620}%
\vSm{132.916755}{313.458722}{108.291562}{8.231227}%
\vSm{130.001639}{322.221403}{-106.010440}{7.541051}%
\vSm{135.665911}{313.458722}{-6.929661}{7.600916}%
\vSm{135.538970}{319.771479}{-130.943779}{8.357360}%
\vSm{136.373678}{309.575955}{23.620527}{7.401743}%
\vSm{132.123589}{322.221403}{-48.680502}{1.261405}%
\vSm{132.996737}{325.187114}{-146.663242}{7.120392}%
\vSm{130.012339}{314.972859}{65.190904}{6.941836}%
\vSm{130.140762}{313.458722}{164.597654}{5.700911}%
\vSm{140.974487}{319.771479}{-74.032623}{7.519944}%
\vSm{130.063287}{309.575955}{139.234242}{8.265187}%
\vSm{138.869076}{319.771479}{111.298961}{5.812652}%
\vSm{133.069996}{319.771479}{169.440189}{8.198979}%
\vSm{132.193662}{325.187114}{-156.379473}{7.401743}%
\vSm{138.924822}{325.187114}{-40.765758}{8.265187}%
}}%
{\color{black}\vlB{%
\vSh{130.014315}{314.972859}{-40.765758}{8.265187}%
\vSh{136.343627}{309.575955}{23.620527}{7.401743}%
\vSh{142.971099}{312.541666}{73.989560}{7.541051}%
\vSh{138.875850}{319.790210}{139.234242}{8.265187}%
\vSh{132.163611}{325.187114}{-156.379473}{7.401743}%
\vSh{129.929548}{322.221403}{-106.010440}{7.541051}%
}}%
{\color{vltGold!43}\vlB{%
\vRa{36.808251}{345.147853}{0.039446}%
\vRa{36.937375}{345.597853}{0.118338}%
\vRa{37.066499}{346.047853}{0.197229}%
\vRa{37.195623}{346.497853}{0.276121}%
\vRa{37.324747}{346.947853}{0.355013}%
\vRa{37.453871}{347.397853}{0.433905}%
\vRa{37.582996}{347.847853}{0.512796}%
\vRa{37.712120}{348.297853}{0.591688}%
\vRa{37.841244}{348.747853}{0.670580}%
\vRa{37.970368}{349.197853}{0.749471}%
\vRa{38.099492}{349.647853}{0.828363}%
\vRa{38.228616}{350.097853}{0.907255}%
\vRa{38.357741}{350.547853}{0.986147}%
\vRa{38.486865}{350.997853}{1.065038}%
\vRa{38.615989}{351.447853}{0.843702}%
\vRa{38.745113}{351.897853}{0.318972}%
}}%
{\color{vltGold!40}\vlB{%
\vRa{39.458653}{351.449033}{0.539854}%
\vRa{39.063047}{351.899033}{1.619563}%
\vRa{39.229799}{352.349033}{2.136914}%
\vRa{40.258803}{352.799033}{1.792013}%
\vRa{41.287807}{353.249033}{1.447111}%
\vRa{42.316812}{353.699033}{1.102210}%
\vRa{43.345816}{354.149033}{0.757308}%
\vRa{44.374820}{354.599033}{0.412407}%
\vRa{45.403824}{355.049033}{0.067505}%
}}%
{\color{vltGold!53}\vlB{%
\vRa{42.742641}{339.750949}{0.216721}%
\vRa{42.220680}{340.200949}{0.650162}%
\vRa{41.698720}{340.650949}{1.083604}%
\vRa{41.176760}{341.100949}{1.517046}%
\vRa{40.654799}{341.550949}{1.950487}%
\vRa{40.132839}{342.000949}{2.383929}%
\vRa{39.610879}{342.450949}{2.817371}%
\vRa{39.088918}{342.900949}{3.250812}%
\vRa{38.566958}{343.350949}{3.684254}%
\vRa{38.044998}{343.800949}{2.771084}%
\vRa{37.523037}{344.250949}{1.659591}%
\vRa{37.001077}{344.700949}{0.548098}%
}}%
{\color{vltGold!44}\vlB{%
\vRa{47.628859}{349.946473}{3.997044}%
\vRa{47.453421}{350.396473}{3.650522}%
\vRa{47.277983}{350.846473}{3.304000}%
\vRa{47.102545}{351.296473}{2.957477}%
\vRa{46.927106}{351.746473}{2.610955}%
\vRa{46.751668}{352.196473}{2.264433}%
\vRa{46.576230}{352.646473}{1.917911}%
\vRa{46.400791}{353.096473}{1.571389}%
\vRa{46.225353}{353.546473}{1.224867}%
\vRa{46.049915}{353.996473}{0.878345}%
\vRa{45.874477}{354.446473}{0.531823}%
\vRa{45.699038}{354.896473}{0.185301}%
}}%
{\color{vltGold!56}\vlB{%
\vRa{42.959362}{339.750949}{0.558761}%
\vRa{42.870843}{340.200949}{1.676284}%
\vRa{42.782324}{340.650949}{2.793807}%
\vRa{42.693805}{341.100949}{3.911330}%
\vRa{42.605287}{341.550949}{5.028853}%
\vRa{42.516768}{342.000949}{6.146376}%
\vRa{42.428249}{342.450949}{7.263899}%
\vRa{42.339730}{342.900949}{4.077940}%
\vRa{42.251212}{343.350949}{0.463931}%
}}%
{\color{vltGold!50}\vlB{%
\vRa{49.720861}{342.716660}{0.128941}%
\vRa{49.592103}{343.166660}{0.386824}%
\vRa{49.463344}{343.616660}{0.644706}%
\vRa{49.334586}{344.066660}{0.902588}%
\vRa{49.205828}{344.516660}{1.160471}%
\vRa{49.077070}{344.966660}{1.418353}%
\vRa{48.948312}{345.416660}{1.676235}%
\vRa{48.819553}{345.866660}{1.934118}%
\vRa{48.690795}{346.316660}{2.192000}%
\vRa{48.562037}{346.766660}{2.449882}%
\vRa{48.433279}{347.216660}{2.707765}%
\vRa{48.304521}{347.666660}{2.965647}%
\vRa{48.175763}{348.116660}{3.223529}%
\vRa{48.047004}{348.566660}{3.481412}%
\vRa{47.918246}{349.016660}{3.739294}%
\vRa{47.789488}{349.466660}{3.997176}%
}}%
{\color{vltGold!43}\vlB{%
\vRa{41.423122}{343.633716}{0.742352}%
\vRa{39.789668}{344.083716}{2.227056}%
\vRa{38.156215}{344.533716}{3.711759}%
\vRa{36.771823}{344.983716}{4.947401}%
\vRa{36.979839}{345.433716}{4.590636}%
\vRa{37.187855}{345.883716}{4.233870}%
\vRa{37.395871}{346.333716}{3.877104}%
\vRa{37.603887}{346.783716}{3.520339}%
\vRa{37.811903}{347.233716}{3.163573}%
\vRa{38.019918}{347.683716}{2.806808}%
\vRa{38.227934}{348.133716}{2.450042}%
\vRa{38.435950}{348.583716}{2.093276}%
\vRa{38.643966}{349.033716}{1.736511}%
\vRa{38.851982}{349.483716}{1.379745}%
\vRa{39.059998}{349.933716}{1.022979}%
\vRa{39.268014}{350.383716}{0.666214}%
\vRa{39.476030}{350.833716}{0.309448}%
}}%
{\color{vltGold!39}\vlB{%
\vRa{46.509620}{349.946473}{1.119239}%
\vRa{44.095703}{350.396473}{3.357718}%
\vRa{41.681786}{350.846473}{5.596197}%
\vRa{39.766582}{351.296473}{7.335963}%
\vRa{40.450685}{351.746473}{6.476422}%
\vRa{41.134787}{352.196473}{5.616881}%
\vRa{41.818890}{352.646473}{4.757340}%
\vRa{42.502993}{353.096473}{3.897799}%
\vRa{43.187095}{353.546473}{3.038258}%
\vRa{43.871198}{353.996473}{2.178717}%
\vRa{44.555301}{354.446473}{1.319176}%
\vRa{45.239403}{354.896473}{0.459635}%
}}%
{\color{vltGold!48}\vlB{%
\vRa{47.933976}{342.716660}{1.786885}%
\vRa{44.231448}{343.166660}{5.360654}%
\vRa{42.420253}{343.616660}{7.043091}%
\vRa{42.810658}{344.066660}{6.523928}%
\vRa{43.201062}{344.516660}{6.004766}%
\vRa{43.591467}{344.966660}{5.485603}%
\vRa{43.981871}{345.416660}{4.966440}%
\vRa{44.372276}{345.866660}{4.447278}%
\vRa{44.762680}{346.316660}{3.928115}%
\vRa{45.153085}{346.766660}{3.408952}%
\vRa{45.543489}{347.216660}{2.889790}%
\vRa{45.933894}{347.666660}{2.370627}%
\vRa{46.324298}{348.116660}{1.851465}%
\vRa{46.714702}{348.566660}{1.332302}%
\vRa{47.105107}{349.016660}{0.813139}%
\vRa{47.495511}{349.466660}{0.293977}%
}}%
{\color{vltGold!40}\vlB{%
\vRa{42.165474}{343.633716}{0.269577}%
\vRa{42.016724}{344.083716}{0.808731}%
\vRa{41.867974}{344.533716}{1.347886}%
\vRa{41.719224}{344.983716}{1.887040}%
\vRa{41.570475}{345.433716}{2.426194}%
\vRa{41.421725}{345.883716}{2.965348}%
\vRa{41.272975}{346.333716}{3.504502}%
\vRa{41.124225}{346.783716}{4.043657}%
\vRa{40.975476}{347.233716}{4.582811}%
\vRa{40.826726}{347.683716}{5.121965}%
\vRa{40.677976}{348.133716}{5.661119}%
\vRa{40.529226}{348.583716}{6.200273}%
\vRa{40.380477}{349.033716}{6.739428}%
\vRa{40.231727}{349.483716}{7.278582}%
\vRa{40.082977}{349.933716}{6.495074}%
\vRa{39.934227}{350.383716}{4.229907}%
\vRa{39.785478}{350.833716}{1.964740}%
}}%
{\color{vltGold!85}\vlB{%
\vSm{42.043609}{339.750949}{101.128471}{3.957174}%
\vSm{49.592998}{342.716660}{73.989560}{7.541051}%
\vSm{47.715675}{349.946473}{0.258701}{4.148620}%
\vSm{39.466562}{343.633716}{108.291562}{8.231227}%
\vSm{36.551446}{352.396397}{-106.010440}{7.541051}%
\vSm{42.215718}{343.633716}{-6.929661}{7.600916}%
\vSm{42.088778}{349.946473}{-130.943779}{8.357360}%
\vSm{42.923485}{339.750949}{23.620527}{7.401743}%
\vSm{38.673397}{352.396397}{-48.680502}{1.261405}%
\vSm{39.546545}{355.362108}{-146.663242}{7.120392}%
\vSm{36.562146}{345.147853}{65.190904}{6.941836}%
\vSm{36.690569}{343.633716}{164.597654}{5.700911}%
\vSm{47.524295}{349.946473}{-74.032623}{7.519944}%
\vSm{36.613095}{339.750949}{139.234242}{8.265187}%
\vSm{45.418884}{349.946473}{111.298961}{5.812652}%
\vSm{39.619804}{349.946473}{169.440189}{8.198979}%
\vSm{38.743469}{355.362108}{-156.379473}{7.401743}%
\vSm{45.474630}{355.362108}{-40.765758}{8.265187}%
}}%
{\color{black}\vlB{%
\vSh{36.564122}{345.147853}{-40.765758}{8.265187}%
\vSh{42.893435}{339.750949}{23.620527}{7.401743}%
\vSh{49.520907}{342.716660}{73.989560}{7.541051}%
\vSh{45.425657}{349.965204}{139.234242}{8.265187}%
\vSh{38.713419}{355.362108}{-156.379473}{7.401743}%
\vSh{36.479355}{352.396397}{-106.010440}{7.541051}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{172.237579}{374.197750}{0.039446}%
\vRa{172.366704}{374.647750}{0.118338}%
\vRa{172.495828}{375.097750}{0.197229}%
\vRa{172.624952}{375.547750}{0.276121}%
\vRa{172.754076}{375.997750}{0.355013}%
\vRa{172.883200}{376.447750}{0.433905}%
\vRa{173.012324}{376.897750}{0.512796}%
\vRa{173.141449}{377.347750}{0.591688}%
\vRa{173.270573}{377.797750}{0.670580}%
\vRa{173.399697}{378.247750}{0.749471}%
\vRa{173.528821}{378.697750}{0.828363}%
\vRa{173.657945}{379.147750}{0.907255}%
\vRa{173.787069}{379.597750}{0.986147}%
\vRa{173.916194}{380.047750}{1.065038}%
\vRa{174.045318}{380.497750}{0.843702}%
\vRa{174.174442}{380.947750}{0.318972}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{174.887982}{380.498930}{0.539854}%
\vRa{174.492376}{380.948930}{1.619563}%
\vRa{174.659128}{381.398930}{2.136914}%
\vRa{175.688132}{381.848930}{1.792013}%
\vRa{176.717136}{382.298930}{1.447111}%
\vRa{177.746140}{382.748930}{1.102210}%
\vRa{178.775145}{383.198930}{0.757308}%
\vRa{179.804149}{383.648930}{0.412407}%
\vRa{180.833153}{384.098930}{0.067505}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{178.171969}{368.800847}{0.216721}%
\vRa{177.650009}{369.250847}{0.650162}%
\vRa{177.128049}{369.700847}{1.083604}%
\vRa{176.606088}{370.150847}{1.517046}%
\vRa{176.084128}{370.600847}{1.950487}%
\vRa{175.562168}{371.050847}{2.383929}%
\vRa{175.040207}{371.500847}{2.817371}%
\vRa{174.518247}{371.950847}{3.250812}%
\vRa{173.996287}{372.400847}{3.684254}%
\vRa{173.474326}{372.850847}{2.771084}%
\vRa{172.952366}{373.300847}{1.659591}%
\vRa{172.430406}{373.750847}{0.548098}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{183.058188}{378.996371}{3.997044}%
\vRa{182.882750}{379.446371}{3.650522}%
\vRa{182.707312}{379.896371}{3.304000}%
\vRa{182.531873}{380.346371}{2.957477}%
\vRa{182.356435}{380.796371}{2.610955}%
\vRa{182.180997}{381.246371}{2.264433}%
\vRa{182.005558}{381.696371}{1.917911}%
\vRa{181.830120}{382.146371}{1.571389}%
\vRa{181.654682}{382.596371}{1.224867}%
\vRa{181.479244}{383.046371}{0.878345}%
\vRa{181.303805}{383.496371}{0.531823}%
\vRa{181.128367}{383.946371}{0.185301}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{178.388690}{368.800847}{0.558761}%
\vRa{178.300172}{369.250847}{1.676284}%
\vRa{178.211653}{369.700847}{2.793807}%
\vRa{178.123134}{370.150847}{3.911330}%
\vRa{178.034615}{370.600847}{5.028853}%
\vRa{177.946097}{371.050847}{6.146376}%
\vRa{177.857578}{371.500847}{7.263899}%
\vRa{177.769059}{371.950847}{4.077940}%
\vRa{177.680540}{372.400847}{0.463931}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{185.150189}{371.766557}{0.128941}%
\vRa{185.021431}{372.216557}{0.386824}%
\vRa{184.892673}{372.666557}{0.644706}%
\vRa{184.763915}{373.116557}{0.902588}%
\vRa{184.635157}{373.566557}{1.160471}%
\vRa{184.506399}{374.016557}{1.418353}%
\vRa{184.377640}{374.466557}{1.676235}%
\vRa{184.248882}{374.916557}{1.934118}%
\vRa{184.120124}{375.366557}{2.192000}%
\vRa{183.991366}{375.816557}{2.449882}%
\vRa{183.862608}{376.266557}{2.707765}%
\vRa{183.733849}{376.716557}{2.965647}%
\vRa{183.605091}{377.166557}{3.223529}%
\vRa{183.476333}{377.616557}{3.481412}%
\vRa{183.347575}{378.066557}{3.739294}%
\vRa{183.218817}{378.516557}{3.997176}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{176.852451}{372.683614}{0.742352}%
\vRa{175.218997}{373.133614}{2.227056}%
\vRa{173.585544}{373.583614}{3.711759}%
\vRa{172.201152}{374.033614}{4.947401}%
\vRa{172.409168}{374.483614}{4.590636}%
\vRa{172.617184}{374.933614}{4.233870}%
\vRa{172.825199}{375.383614}{3.877104}%
\vRa{173.033215}{375.833614}{3.520339}%
\vRa{173.241231}{376.283614}{3.163573}%
\vRa{173.449247}{376.733614}{2.806808}%
\vRa{173.657263}{377.183614}{2.450042}%
\vRa{173.865279}{377.633614}{2.093276}%
\vRa{174.073295}{378.083614}{1.736511}%
\vRa{174.281311}{378.533614}{1.379745}%
\vRa{174.489327}{378.983614}{1.022979}%
\vRa{174.697342}{379.433614}{0.666214}%
\vRa{174.905358}{379.883614}{0.309448}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{181.938949}{378.996371}{1.119239}%
\vRa{179.525032}{379.446371}{3.357718}%
\vRa{177.111115}{379.896371}{5.596197}%
\vRa{175.195911}{380.346371}{7.335963}%
\vRa{175.880013}{380.796371}{6.476422}%
\vRa{176.564116}{381.246371}{5.616881}%
\vRa{177.248219}{381.696371}{4.757340}%
\vRa{177.932321}{382.146371}{3.897799}%
\vRa{178.616424}{382.596371}{3.038258}%
\vRa{179.300527}{383.046371}{2.178717}%
\vRa{179.984629}{383.496371}{1.319176}%
\vRa{180.668732}{383.946371}{0.459635}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{183.363305}{371.766557}{1.786885}%
\vRa{179.660777}{372.216557}{5.360654}%
\vRa{177.849582}{372.666557}{7.043091}%
\vRa{178.239987}{373.116557}{6.523928}%
\vRa{178.630391}{373.566557}{6.004766}%
\vRa{179.020796}{374.016557}{5.485603}%
\vRa{179.411200}{374.466557}{4.966440}%
\vRa{179.801604}{374.916557}{4.447278}%
\vRa{180.192009}{375.366557}{3.928115}%
\vRa{180.582413}{375.816557}{3.408952}%
\vRa{180.972818}{376.266557}{2.889790}%
\vRa{181.363222}{376.716557}{2.370627}%
\vRa{181.753627}{377.166557}{1.851465}%
\vRa{182.144031}{377.616557}{1.332302}%
\vRa{182.534436}{378.066557}{0.813139}%
\vRa{182.924840}{378.516557}{0.293977}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{177.594802}{372.683614}{0.269577}%
\vRa{177.446053}{373.133614}{0.808731}%
\vRa{177.297303}{373.583614}{1.347886}%
\vRa{177.148553}{374.033614}{1.887040}%
\vRa{176.999803}{374.483614}{2.426194}%
\vRa{176.851054}{374.933614}{2.965348}%
\vRa{176.702304}{375.383614}{3.504502}%
\vRa{176.553554}{375.833614}{4.043657}%
\vRa{176.404804}{376.283614}{4.582811}%
\vRa{176.256055}{376.733614}{5.121965}%
\vRa{176.107305}{377.183614}{5.661119}%
\vRa{175.958555}{377.633614}{6.200273}%
\vRa{175.809805}{378.083614}{6.739428}%
\vRa{175.661056}{378.533614}{7.278582}%
\vRa{175.512306}{378.983614}{6.495074}%
\vRa{175.363556}{379.433614}{4.229907}%
\vRa{175.214806}{379.883614}{1.964740}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{177.472938}{368.800847}{101.128471}{3.957174}%
\vSm{185.022326}{371.766557}{73.989560}{7.541051}%
\vSm{183.145004}{378.996371}{0.258701}{4.148620}%
\vSm{174.895891}{372.683614}{108.291562}{8.231227}%
\vSm{171.980775}{381.446295}{-106.010440}{7.541051}%
\vSm{177.645047}{372.683614}{-6.929661}{7.600916}%
\vSm{177.518107}{378.996371}{-130.943779}{8.357360}%
\vSm{178.352814}{368.800847}{23.620527}{7.401743}%
\vSm{174.102726}{381.446295}{-48.680502}{1.261405}%
\vSm{174.975873}{384.412006}{-146.663242}{7.120392}%
\vSm{171.991475}{374.197750}{65.190904}{6.941836}%
\vSm{172.119898}{372.683614}{164.597654}{5.700911}%
\vSm{182.953624}{378.996371}{-74.032623}{7.519944}%
\vSm{172.042424}{368.800847}{139.234242}{8.265187}%
\vSm{180.848213}{378.996371}{111.298961}{5.812652}%
\vSm{175.049133}{378.996371}{169.440189}{8.198979}%
\vSm{174.172798}{384.412006}{-156.379473}{7.401743}%
\vSm{180.903959}{384.412006}{-40.765758}{8.265187}%
}}%
{\color{black}\vlB{%
\vSh{171.993451}{374.197750}{-40.765758}{8.265187}%
\vSh{178.322763}{368.800847}{23.620527}{7.401743}%
\vSh{184.950235}{371.766557}{73.989560}{7.541051}%
\vSh{180.854986}{379.015102}{139.234242}{8.265187}%
\vSh{174.142747}{384.412006}{-156.379473}{7.401743}%
\vSh{171.908684}{381.446295}{-106.010440}{7.541051}%
}}%
{\color{black}\put(54.30442,347.55653){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $1$}}}%
{\color{black}\put(129.84242,408.94363){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $2$}}}%
{\color{black}\put(145.75461,309.38153){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $3$}}}%
{\color{black}\put(171.82156,346.62528){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $4$}}}%
{\color{black}\put(187.73375,383.60643){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $5$}}}%
{\color{black}\vlB{%
\vSf{37.942030}{294.000000}{7.401523}{18.954878}%
\vRa{55.442526}{294.999070}{0.416067}%
\vRa{55.384069}{295.449070}{1.248200}%
\vRa{55.325612}{295.899070}{2.080334}%
\vRa{55.267155}{296.349070}{2.912467}%
\vRa{55.208698}{296.799070}{1.661526}%
\vRa{55.150242}{297.249070}{0.084137}%
}}%
{\color{black}\put(65.22612,297.53679){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $x$}}}%
{\color{black}\vlB{%
\vSf{32.896538}{294.000000}{118.928969}{9.736137}%
\vRa{32.888967}{300.598939}{0.431331}%
\vRa{32.840506}{301.048939}{1.293992}%
\vRa{32.792045}{301.498939}{2.156653}%
\vRa{32.743584}{301.948939}{1.924193}%
\vRa{32.695123}{302.398939}{1.402623}%
\vRa{32.646662}{302.848939}{0.881053}%
\vRa{32.598201}{303.298939}{0.359482}%
}}%
{\color{black}\put(29.17873,309.96063){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $y$}}}%
{\color{black}\vlB{%
\vSf{37.550000}{294.000000}{90.000000}{16.867014}%
\vRa{36.834500}{309.367014}{2.331000}%
\vRa{37.023500}{309.817014}{1.953000}%
\vRa{37.212500}{310.267014}{1.575000}%
\vRa{37.401500}{310.717014}{1.197000}%
\vRa{37.590500}{311.167014}{0.819000}%
\vRa{37.779500}{311.617014}{0.441000}%
\vRa{37.968500}{312.067014}{0.063000}%
}}%
{\color{black}\put(38.00000,319.36701){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $z$}}}%
{\color{black!58}\vlB{%
\vSf{357.938096}{393.764519}{-100.005865}{3.752935}%
\vSf{357.935056}{390.068666}{-82.544011}{0.628209}%
\vSf{358.030248}{389.445769}{-73.979126}{0.628960}%
\vSf{358.225822}{388.841236}{-65.824956}{0.636674}%
\vSf{358.512750}{388.260399}{-58.659237}{0.647972}%
\vSf{358.875483}{387.706974}{-52.841550}{0.657702}%
\vSf{359.294136}{387.182806}{-48.541845}{0.660567}%
\vSf{359.745894}{386.687751}{-45.841019}{0.652450}%
\vSf{360.205985}{386.219677}{-44.833596}{0.631248}%
\vSf{360.648820}{385.774616}{-45.705514}{0.597388}%
\vSf{361.049622}{385.347030}{-48.778204}{0.554187}%
\vSf{361.387043}{384.930191}{-54.477228}{0.508123}%
\vSf{361.647224}{384.516637}{-63.097370}{0.468673}%
\vSf{361.827524}{384.098685}{-74.230641}{0.446542}%
\vSf{361.932900}{383.668950}{-86.260354}{0.449057}%
\vSf{361.906716}{383.220849}{-96.991757}{0.475331}%
\vSf{361.784635}{382.749053}{-105.041916}{0.516919}%
\vSf{361.602491}{382.249846}{-110.195638}{0.563085}%
\vSf{361.375539}{381.721380}{-112.807481}{0.604871}%
\vSf{361.125373}{381.163802}{-113.292159}{0.636428}%
\vSf{360.876520}{380.579243}{-111.943632}{0.655027}%
\vSf{360.653935}{379.971671}{-108.925280}{0.660766}%
\vSf{360.481273}{379.346624}{-104.321979}{0.656187}%
\vSf{360.379556}{378.710830}{-98.223365}{0.645719}%
\vSf{360.365787}{378.071751}{-90.829501}{0.634748}%
\vSf{360.369544}{377.437070}{-82.544011}{0.628209}%
\vSf{360.464736}{376.814172}{-73.979126}{0.628960}%
\vSf{360.660310}{376.209639}{-65.824956}{0.636674}%
\vSf{360.947238}{375.628803}{-58.659237}{0.647972}%
\vSf{361.309970}{375.075377}{-52.841550}{0.657702}%
\vSf{361.728624}{374.551210}{-48.541845}{0.660567}%
\vSf{362.180381}{374.056154}{-45.841019}{0.652450}%
}}%
{\color{black!58}\vlB{%
\vSf{362.640473}{373.588081}{-44.833596}{0.631248}%
\vSf{363.083308}{373.143019}{-45.705514}{0.597388}%
\vSf{363.484110}{372.715433}{-48.778204}{0.554187}%
\vSf{363.821531}{372.298594}{-54.477228}{0.508123}%
\vSf{364.081712}{371.885040}{-63.097370}{0.468673}%
\vSf{364.262011}{371.467088}{-74.230641}{0.446542}%
\vSf{364.367388}{371.037353}{-86.260354}{0.449057}%
\vSf{364.341204}{370.589252}{-96.991757}{0.475331}%
\vSf{364.219123}{370.117456}{-105.041916}{0.516919}%
\vSf{364.036979}{369.618249}{-110.195638}{0.563085}%
\vSf{363.810027}{369.089783}{-112.807481}{0.604871}%
\vSf{363.559861}{368.532205}{-113.292159}{0.636428}%
\vSf{363.311008}{367.947646}{-111.943632}{0.655027}%
\vSf{363.088423}{367.340074}{-108.925280}{0.660766}%
\vSf{362.915761}{366.715027}{-104.321979}{0.656187}%
\vSf{362.814044}{366.079234}{-98.223365}{0.645719}%
\vSf{362.800275}{365.440154}{-90.829501}{0.634748}%
\vSf{362.804032}{364.805473}{-82.544011}{0.628209}%
\vSf{362.899224}{364.182575}{-73.979126}{0.628960}%
\vSf{363.094798}{363.578043}{-65.824956}{0.636674}%
\vSf{363.381726}{362.997206}{-58.659237}{0.647972}%
\vSf{363.744458}{362.443780}{-52.841550}{0.657702}%
\vSf{364.163112}{361.919613}{-48.541845}{0.660567}%
\vSf{364.614869}{361.424557}{-45.841019}{0.652450}%
\vSf{365.074961}{360.956484}{-44.833596}{0.631248}%
\vSf{365.517796}{360.511423}{-45.705514}{0.597388}%
\vSf{365.918597}{360.083836}{-48.778204}{0.554187}%
\vSf{366.256019}{359.666997}{-54.477228}{0.508123}%
\vSf{366.516200}{359.253444}{-63.097370}{0.468673}%
\vSf{366.696499}{358.835492}{-74.230641}{0.446542}%
\vSf{366.801876}{358.405756}{-86.260354}{0.449057}%
\vSf{366.775692}{357.957656}{-96.991757}{0.475331}%
}}%
{\color{black!58}\vlB{%
\vSf{366.653611}{357.485859}{-105.041916}{0.516919}%
\vSf{366.471467}{356.986652}{-110.195638}{0.563085}%
\vSf{366.244515}{356.458186}{-112.807481}{0.604871}%
\vSf{365.994349}{355.900609}{-113.292159}{0.636428}%
\vSf{365.745496}{355.316049}{-111.943632}{0.655027}%
\vSf{365.522911}{354.708477}{-108.925280}{0.660766}%
\vSf{365.350249}{354.083430}{-104.321979}{0.656187}%
\vSf{365.248532}{353.447637}{-98.223365}{0.645719}%
\vSf{365.234763}{352.808557}{-90.829501}{0.634748}%
\vSf{365.238520}{352.173876}{-82.544011}{0.628209}%
\vSf{365.333712}{351.550978}{-73.979126}{0.628960}%
\vSf{365.529286}{350.946446}{-65.824956}{0.636674}%
\vSf{365.816214}{350.365609}{-58.659237}{0.647972}%
\vSf{366.178946}{349.812183}{-52.841550}{0.657702}%
\vSf{366.597600}{349.288016}{-48.541845}{0.660567}%
\vSf{367.049357}{348.792961}{-45.841019}{0.652450}%
\vSf{367.509449}{348.324887}{-44.833596}{0.631248}%
\vSf{367.952284}{347.879826}{-45.705514}{0.597388}%
\vSf{368.353085}{347.452240}{-48.778204}{0.554187}%
\vSf{368.690507}{347.035400}{-54.477228}{0.508123}%
\vSf{368.950688}{346.621847}{-63.097370}{0.468673}%
\vSf{369.130987}{346.203895}{-74.230641}{0.446542}%
\vSf{369.236364}{345.774159}{-86.260354}{0.449057}%
\vSf{369.210180}{345.326059}{-96.991757}{0.475331}%
\vSf{369.088099}{344.854263}{-105.041916}{0.516919}%
\vSf{368.905955}{344.355055}{-110.195638}{0.563085}%
\vSf{368.679003}{343.826590}{-112.807481}{0.604871}%
\vSf{368.428837}{343.269012}{-113.292159}{0.636428}%
\vSf{368.179984}{342.684452}{-111.943632}{0.655027}%
\vSf{367.957399}{342.076881}{-108.925280}{0.660766}%
\vSf{367.784737}{341.451834}{-104.321979}{0.656187}%
\vSf{367.683019}{340.816040}{-98.223365}{0.645719}%
}}%
{\color{black!58}\vlB{%
\vSf{367.669250}{340.176960}{-90.829501}{0.634748}%
\vSf{367.673008}{339.542279}{-82.544011}{0.628209}%
\vSf{367.768200}{338.919382}{-73.979126}{0.628960}%
\vSf{367.963774}{338.314849}{-65.824956}{0.636674}%
\vSf{368.250702}{337.734012}{-58.659237}{0.647972}%
\vSf{368.613434}{337.180586}{-52.841550}{0.657702}%
\vSf{369.032088}{336.656419}{-48.541845}{0.660567}%
\vSf{369.483845}{336.161364}{-45.841019}{0.652450}%
\vSf{369.943937}{335.693290}{-44.833596}{0.631248}%
\vSf{370.386772}{335.248229}{-45.705514}{0.597388}%
\vSf{370.787573}{334.820643}{-48.778204}{0.554187}%
\vSf{371.124995}{334.403803}{-54.477228}{0.508123}%
\vSf{371.385176}{333.990250}{-63.097370}{0.468673}%
\vSf{371.565475}{333.572298}{-74.230641}{0.446542}%
\vSf{371.670852}{333.142563}{-86.260354}{0.449057}%
\vSf{371.644668}{332.694462}{-96.991757}{0.475331}%
\vSf{371.522587}{332.222666}{-105.041916}{0.516919}%
\vSf{371.340443}{331.723459}{-110.195638}{0.563085}%
\vSf{371.113491}{331.194993}{-112.807481}{0.604871}%
\vSf{370.863325}{330.637415}{-113.292159}{0.636428}%
\vSf{370.614472}{330.052856}{-111.943632}{0.655027}%
\vSf{370.391887}{329.445284}{-108.925280}{0.660766}%
\vSf{370.219225}{328.820237}{-104.321979}{0.656187}%
\vSf{370.117507}{328.184443}{-98.223365}{0.645719}%
\vSf{370.103738}{327.545364}{-90.829501}{0.634748}%
\vSf{370.167820}{326.910682}{-59.036224}{3.906780}%
\vSf{361.417683}{395.424294}{-51.291434}{3.878132}%
\vSf{363.702331}{392.398045}{-95.160464}{0.484227}%
\vSf{363.655473}{391.915781}{-96.424761}{0.427711}%
\vSf{363.622542}{391.490756}{-95.081827}{0.359838}%
\vSf{363.620803}{391.132332}{-89.338130}{0.287018}%
\vSf{363.638201}{390.845333}{-75.612894}{0.222600}%
}}%
{\color{black!58}\vlB{%
\vSf{363.779440}{390.629714}{-51.049115}{0.191784}%
\vSf{364.057464}{390.480566}{-25.326605}{0.215333}%
\vSf{364.365887}{390.388452}{-10.073962}{0.276740}%
\vSf{364.690024}{390.340044}{-3.446252}{0.349405}%
\vSf{365.053191}{390.319041}{-1.611772}{0.418501}%
\vSf{365.464048}{390.307270}{-2.564633}{0.476898}%
\vSf{365.918263}{390.285930}{-5.398883}{0.521381}%
\vSf{366.403731}{390.236874}{-9.715578}{0.551280}%
\vSf{366.903975}{390.143841}{-15.343159}{0.567921}%
\vSf{367.400768}{389.993570}{-22.190097}{0.574222}%
\vSf{367.876454}{389.776697}{-30.141779}{0.574135}%
\vSf{368.315860}{389.488400}{-38.978238}{0.571801}%
\vSf{368.707275}{389.128723}{-48.332332}{0.570470}%
\vSf{369.042220}{388.702574}{-57.723034}{0.571490}%
\vSf{369.314689}{388.219393}{-66.660457}{0.573845}%
\vSf{369.521044}{387.692503}{-74.756899}{0.574504}%
\vSf{369.660890}{387.138211}{-81.772270}{0.569386}%
\vSf{369.738143}{386.574685}{-87.581243}{0.554451}%
\vSf{369.742193}{386.020729}{-92.094812}{0.526592}%
\vSf{369.700163}{385.494488}{-95.160464}{0.484227}%
\vSf{369.653305}{385.012225}{-96.424761}{0.427711}%
\vSf{369.620374}{384.587200}{-95.081827}{0.359838}%
\vSf{369.618635}{384.228776}{-89.338130}{0.287018}%
\vSf{369.636033}{383.941777}{-75.612894}{0.222600}%
\vSf{369.777272}{383.726158}{-51.049115}{0.191784}%
\vSf{370.055296}{383.577010}{-25.326605}{0.215333}%
\vSf{370.363719}{383.484895}{-10.073962}{0.276740}%
\vSf{370.687856}{383.436488}{-3.446252}{0.349405}%
\vSf{371.051023}{383.415485}{-1.611772}{0.418501}%
\vSf{371.461880}{383.403713}{-2.564633}{0.476898}%
\vSf{371.916095}{383.382374}{-5.398883}{0.521381}%
\vSf{372.401563}{383.333318}{-9.715578}{0.551280}%
}}%
{\color{black!58}\vlB{%
\vSf{372.901807}{383.240285}{-15.343159}{0.567921}%
\vSf{373.398600}{383.090014}{-22.190097}{0.574222}%
\vSf{373.874286}{382.873141}{-30.141779}{0.574135}%
\vSf{374.313692}{382.584844}{-38.978238}{0.571801}%
\vSf{374.705107}{382.225167}{-48.332332}{0.570470}%
\vSf{375.040052}{381.799018}{-57.723034}{0.571490}%
\vSf{375.312521}{381.315836}{-66.660457}{0.573845}%
\vSf{375.518876}{380.788947}{-74.756899}{0.574504}%
\vSf{375.658722}{380.234654}{-81.772270}{0.569386}%
\vSf{375.735975}{379.671129}{-87.581243}{0.554451}%
\vSf{375.740025}{379.117172}{-92.094812}{0.526592}%
\vSf{375.697995}{378.590932}{-95.160464}{0.484227}%
\vSf{375.651137}{378.108668}{-96.424761}{0.427711}%
\vSf{375.618206}{377.683644}{-95.081827}{0.359838}%
\vSf{375.616467}{377.325220}{-89.338130}{0.287018}%
\vSf{375.633865}{377.038221}{-75.612894}{0.222600}%
\vSf{375.775104}{376.822602}{-51.049115}{0.191784}%
\vSf{376.053128}{376.673454}{-25.326605}{0.215333}%
\vSf{376.361551}{376.581339}{-10.073962}{0.276740}%
\vSf{376.685688}{376.532932}{-3.446252}{0.349405}%
\vSf{377.048855}{376.511928}{-1.611772}{0.418501}%
\vSf{377.459712}{376.500157}{-2.564633}{0.476898}%
\vSf{377.913927}{376.478818}{-5.398883}{0.521381}%
\vSf{378.399394}{376.429762}{-9.715578}{0.551280}%
\vSf{378.899639}{376.336729}{-15.343159}{0.567921}%
\vSf{379.396432}{376.186457}{-22.190097}{0.574222}%
\vSf{379.872118}{375.969585}{-30.141779}{0.574135}%
\vSf{380.311524}{375.681288}{-38.978238}{0.571801}%
\vSf{380.702938}{375.321610}{-48.332332}{0.570470}%
\vSf{381.037884}{374.895462}{-57.723034}{0.571490}%
\vSf{381.310353}{374.412280}{-66.660457}{0.573845}%
\vSf{381.516708}{373.885391}{-74.756899}{0.574504}%
}}%
{\color{black!58}\vlB{%
\vSf{381.656554}{373.331098}{-81.772270}{0.569386}%
\vSf{381.733807}{372.767573}{-87.581243}{0.554451}%
\vSf{381.737857}{372.213616}{-92.094812}{0.526592}%
\vSf{381.695827}{371.687376}{-95.160464}{0.484227}%
\vSf{381.648969}{371.205112}{-96.424761}{0.427711}%
\vSf{381.616037}{370.780087}{-95.081827}{0.359838}%
\vSf{381.614299}{370.421664}{-89.338130}{0.287018}%
\vSf{381.631697}{370.134665}{-75.612894}{0.222600}%
\vSf{381.772936}{369.919045}{-51.049115}{0.191784}%
\vSf{382.050960}{369.769898}{-25.326605}{0.215333}%
\vSf{382.359383}{369.677783}{-10.073962}{0.276740}%
\vSf{382.683520}{369.629376}{-3.446252}{0.349405}%
\vSf{383.046686}{369.608372}{-1.611772}{0.418501}%
\vSf{383.457543}{369.596601}{-2.564633}{0.476898}%
\vSf{383.911759}{369.575262}{-5.398883}{0.521381}%
\vSf{384.397226}{369.526205}{-9.715578}{0.551280}%
\vSf{384.897471}{369.433173}{-15.343159}{0.567921}%
\vSf{385.394264}{369.282901}{-22.190097}{0.574222}%
\vSf{385.869950}{369.066028}{-30.141779}{0.574135}%
\vSf{386.309356}{368.777731}{-38.978238}{0.571801}%
\vSf{386.700770}{368.418054}{-48.332332}{0.570470}%
\vSf{387.035715}{367.991905}{-57.723034}{0.571490}%
\vSf{387.308185}{367.508724}{-66.660457}{0.573845}%
\vSf{387.514540}{366.981835}{-74.756899}{0.574504}%
\vSf{387.654386}{366.427542}{-81.772270}{0.569386}%
\vSf{387.731639}{365.864017}{-87.581243}{0.554451}%
\vSf{387.735689}{365.310060}{-92.094812}{0.526592}%
\vSf{387.693659}{364.783820}{-95.160464}{0.484227}%
\vSf{387.646801}{364.301556}{-96.424761}{0.427711}%
\vSf{387.613869}{363.876531}{-95.081827}{0.359838}%
\vSf{387.612131}{363.518108}{-89.338130}{0.287018}%
\vSf{387.629528}{363.231108}{-75.612894}{0.222600}%
}}%
{\color{black!58}\vlB{%
\vSf{387.770768}{363.015489}{-51.049115}{0.191784}%
\vSf{388.048792}{362.866342}{-25.326605}{0.215333}%
\vSf{388.357215}{362.774227}{-10.073962}{0.276740}%
\vSf{388.681352}{362.725820}{-3.446252}{0.349405}%
\vSf{389.044518}{362.704816}{-1.611772}{0.418501}%
\vSf{389.455375}{362.693045}{-2.564633}{0.476898}%
\vSf{389.909591}{362.671705}{-5.398883}{0.521381}%
\vSf{390.395058}{362.622649}{-9.715578}{0.551280}%
\vSf{390.895303}{362.529617}{-15.343159}{0.567921}%
\vSf{391.392096}{362.379345}{-22.190097}{0.574222}%
\vSf{391.867782}{362.162472}{-30.141779}{0.574135}%
\vSf{392.307188}{361.874175}{-38.978238}{0.571801}%
\vSf{392.698602}{361.514498}{-48.332332}{0.570470}%
\vSf{393.033547}{361.088349}{-57.723034}{0.571490}%
\vSf{393.306017}{360.605168}{-66.660457}{0.573845}%
\vSf{393.512372}{360.078279}{-74.756899}{0.574504}%
\vSf{393.652218}{359.523986}{-81.772270}{0.569386}%
\vSf{393.729471}{358.960461}{-87.581243}{0.554451}%
\vSf{393.733521}{358.406504}{-92.094812}{0.526592}%
\vSf{393.862841}{357.880264}{-45.394222}{2.437853}%
\vSf{362.688576}{397.873059}{-40.157466}{2.579748}%
\vSf{364.611164}{396.209403}{-48.928438}{0.577317}%
\vSf{365.034473}{395.774170}{-41.002126}{0.579437}%
\vSf{365.526845}{395.394009}{-32.254913}{0.578574}%
\vSf{366.080310}{395.085232}{-23.021351}{0.577758}%
\vSf{366.681190}{394.859286}{-13.735504}{0.578303}%
\vSf{367.311810}{394.721974}{-4.843242}{0.579373}%
\vSf{367.901258}{394.673057}{3.293132}{0.578259}%
\vSf{368.422882}{394.706275}{10.438442}{0.571218}%
\vSf{368.938661}{394.809768}{16.461334}{0.554472}%
\vSf{369.434698}{394.966887}{21.267237}{0.525046}%
\vSf{369.899123}{395.157331}{24.706689}{0.481356}%
}}%
{\color{black!58}\vlB{%
\vSf{370.324117}{395.358525}{26.442744}{0.423617}%
\vSf{370.708672}{395.547163}{25.697520}{0.354299}%
\vSf{371.064225}{395.700794}{20.668593}{0.279234}%
\vSf{371.426370}{395.799353}{7.399031}{0.211023}%
\vSf{371.551162}{395.826528}{-18.451194}{0.175850}%
\vSf{371.533824}{395.770872}{-46.528407}{0.198824}%
\vSf{371.598117}{395.626583}{-62.476420}{0.262382}%
\vSf{371.698505}{395.393897}{-68.936227}{0.337362}%
\vSf{371.815643}{395.079077}{-70.444408}{0.408668}%
\vSf{371.955854}{394.693982}{-69.182257}{0.469364}%
\vSf{372.131899}{394.255261}{-66.091526}{0.516352}%
\vSf{372.356784}{393.783215}{-61.580228}{0.548953}%
\vSf{372.641511}{393.300419}{-55.826484}{0.568375}%
\vSf{372.993821}{392.830179}{-48.928438}{0.577317}%
\vSf{373.417129}{392.394946}{-41.002126}{0.579437}%
\vSf{373.909502}{392.014785}{-32.254913}{0.578574}%
\vSf{374.462967}{391.706008}{-23.021351}{0.577758}%
\vSf{375.063847}{391.480062}{-13.735504}{0.578303}%
\vSf{375.694466}{391.342750}{-4.843242}{0.579373}%
\vSf{376.283914}{391.293833}{3.293132}{0.578259}%
\vSf{376.805538}{391.327051}{10.438442}{0.571218}%
\vSf{377.321318}{391.430544}{16.461334}{0.554472}%
\vSf{377.817355}{391.587663}{21.267237}{0.525046}%
\vSf{378.281780}{391.778107}{24.706689}{0.481356}%
\vSf{378.706774}{391.979301}{26.442744}{0.423617}%
\vSf{379.091329}{392.167939}{25.697520}{0.354299}%
\vSf{379.446882}{392.321570}{20.668593}{0.279234}%
\vSf{379.809027}{392.420129}{7.399031}{0.211023}%
\vSf{379.933819}{392.447304}{-18.451194}{0.175850}%
\vSf{379.916481}{392.391648}{-46.528407}{0.198824}%
\vSf{379.980773}{392.247359}{-62.476420}{0.262382}%
\vSf{380.081161}{392.014673}{-68.936227}{0.337362}%
}}%
{\color{black!58}\vlB{%
\vSf{380.198300}{391.699853}{-70.444408}{0.408668}%
\vSf{380.338511}{391.314758}{-69.182257}{0.469364}%
\vSf{380.514556}{390.876037}{-66.091526}{0.516352}%
\vSf{380.739440}{390.403991}{-61.580228}{0.548953}%
\vSf{381.024167}{389.921195}{-55.826484}{0.568375}%
\vSf{381.376477}{389.450955}{-48.928438}{0.577317}%
\vSf{381.799786}{389.015722}{-41.002126}{0.579437}%
\vSf{382.292159}{388.635561}{-32.254913}{0.578574}%
\vSf{382.845624}{388.326784}{-23.021351}{0.577758}%
\vSf{383.446504}{388.100838}{-13.735504}{0.578303}%
\vSf{384.077123}{387.963525}{-4.843242}{0.579373}%
\vSf{384.666571}{387.914609}{3.293132}{0.578259}%
\vSf{385.188195}{387.947827}{10.438442}{0.571218}%
\vSf{385.703975}{388.051320}{16.461334}{0.554472}%
\vSf{386.200012}{388.208439}{21.267237}{0.525046}%
\vSf{386.664437}{388.398883}{24.706689}{0.481356}%
\vSf{387.089431}{388.600077}{26.442744}{0.423617}%
\vSf{387.473986}{388.788715}{25.697520}{0.354299}%
\vSf{387.829539}{388.942346}{20.668593}{0.279234}%
\vSf{388.191683}{389.040905}{7.399031}{0.211023}%
\vSf{388.316476}{389.068080}{-18.451194}{0.175850}%
\vSf{388.299138}{389.012424}{-46.528407}{0.198824}%
\vSf{388.363430}{388.868134}{-62.476420}{0.262382}%
\vSf{388.463818}{388.635449}{-68.936227}{0.337362}%
\vSf{388.580957}{388.320629}{-70.444408}{0.408668}%
\vSf{388.721168}{387.935534}{-69.182257}{0.469364}%
\vSf{388.897213}{387.496813}{-66.091526}{0.516352}%
\vSf{389.122097}{387.024767}{-61.580228}{0.548953}%
\vSf{389.406824}{386.541971}{-55.826484}{0.568375}%
\vSf{389.759134}{386.071731}{-48.928438}{0.577317}%
\vSf{390.182443}{385.636498}{-41.002126}{0.579437}%
\vSf{390.674816}{385.256337}{-32.254913}{0.578574}%
}}%
{\color{black!58}\vlB{%
\vSf{391.228281}{384.947560}{-23.021351}{0.577758}%
\vSf{391.829161}{384.721614}{-13.735504}{0.578303}%
\vSf{392.459780}{384.584301}{-4.843242}{0.579373}%
\vSf{393.049228}{384.535385}{3.293132}{0.578259}%
\vSf{393.570852}{384.568603}{10.438442}{0.571218}%
\vSf{394.086632}{384.672095}{16.461334}{0.554472}%
\vSf{394.582669}{384.829215}{21.267237}{0.525046}%
\vSf{395.047093}{385.019659}{24.706689}{0.481356}%
\vSf{395.472087}{385.220853}{26.442744}{0.423617}%
\vSf{395.856643}{385.409491}{25.697520}{0.354299}%
\vSf{396.212196}{385.563122}{20.668593}{0.279234}%
\vSf{396.574340}{385.661681}{7.399031}{0.211023}%
\vSf{396.699133}{385.688856}{-18.451194}{0.175850}%
\vSf{396.681794}{385.633200}{-46.528407}{0.198824}%
\vSf{396.746087}{385.488910}{-62.476420}{0.262382}%
\vSf{396.846475}{385.256225}{-68.936227}{0.337362}%
\vSf{396.963614}{384.941405}{-70.444408}{0.408668}%
\vSf{397.103824}{384.556310}{-69.182257}{0.469364}%
\vSf{397.279869}{384.117589}{-66.091526}{0.516352}%
\vSf{397.504754}{383.645543}{-61.580228}{0.548953}%
\vSf{397.789481}{383.162747}{-55.826484}{0.568375}%
\vSf{398.141791}{382.692507}{-48.928438}{0.577317}%
\vSf{398.565100}{382.257274}{-41.002126}{0.579437}%
\vSf{399.057472}{381.877113}{-32.254913}{0.578574}%
\vSf{399.610937}{381.568336}{-23.021351}{0.577758}%
\vSf{400.211817}{381.342390}{-13.735504}{0.578303}%
\vSf{400.842437}{381.205077}{-4.843242}{0.579373}%
\vSf{401.431885}{381.156161}{3.293132}{0.578259}%
\vSf{401.953509}{381.189379}{10.438442}{0.571218}%
\vSf{402.469288}{381.292871}{16.461334}{0.554472}%
\vSf{402.965325}{381.449991}{21.267237}{0.525046}%
\vSf{403.429750}{381.640435}{24.706689}{0.481356}%
}}%
{\color{black!58}\vlB{%
\vSf{403.854744}{381.841629}{26.442744}{0.423617}%
\vSf{404.239299}{382.030267}{25.697520}{0.354299}%
\vSf{404.594852}{382.183898}{20.668593}{0.279234}%
\vSf{404.956997}{382.282457}{7.399031}{0.211023}%
\vSf{405.081789}{382.309632}{-18.451194}{0.175850}%
\vSf{405.064451}{382.253976}{-46.528407}{0.198824}%
\vSf{405.128744}{382.109686}{-62.476420}{0.262382}%
\vSf{405.229132}{381.877001}{-68.936227}{0.337362}%
\vSf{405.346271}{381.562181}{-70.444408}{0.408668}%
\vSf{405.486481}{381.177086}{-69.182257}{0.469364}%
\vSf{405.662526}{380.738365}{-66.091526}{0.516352}%
\vSf{405.887411}{380.266319}{-61.580228}{0.548953}%
\vSf{406.172138}{379.783523}{-55.826484}{0.568375}%
\vSf{406.788100}{379.313283}{-9.671242}{3.787524}%
\vSf{376.110538}{320.767267}{29.465680}{2.960149}%
\vSf{378.599416}{322.223371}{-43.495403}{0.149996}%
\vSf{378.593918}{322.120129}{-70.444544}{0.070845}%
\vSf{378.888651}{322.053371}{-167.103074}{0.053945}%
\vSf{378.673685}{322.041330}{153.537655}{0.128326}%
\vSf{378.422461}{322.098514}{139.405294}{0.209304}%
\vSf{378.186858}{322.234708}{129.608639}{0.285053}%
\vSf{377.966328}{322.454318}{121.059502}{0.352245}%
\vSf{377.778222}{322.756062}{112.858695}{0.409131}%
\vSf{377.642581}{323.133062}{104.624901}{0.454991}%
\vSf{377.578016}{323.573311}{96.160405}{0.490010}%
\vSf{377.575894}{324.060491}{87.361622}{0.515143}%
\vSf{377.608648}{324.575088}{78.195092}{0.531878}%
\vSf{377.738701}{325.095717}{68.692820}{0.541908}%
\vSf{377.969339}{325.600584}{58.948105}{0.546729}%
\vSf{378.296722}{326.068967}{49.101588}{0.547269}%
\vSf{378.710061}{326.482632}{39.314757}{0.543643}%
\vSf{379.192569}{326.827073}{29.736802}{0.535123}%
}}%
{\color{black!58}\vlB{%
\vSf{379.723018}{327.092503}{20.475476}{0.520330}%
\vSf{380.277559}{327.274518}{11.579713}{0.497584}%
\vSf{380.831529}{327.374399}{3.033603}{0.465307}%
\vSf{381.278848}{327.399023}{-5.246765}{0.422374}%
\vSf{381.636091}{327.360399}{-13.429493}{0.368381}%
\vSf{381.931571}{327.274843}{-21.830806}{0.303797}%
\vSf{382.148167}{327.161871}{-31.146800}{0.230079}%
\vSf{382.268100}{327.042867}{-43.495403}{0.149996}%
\vSf{382.262602}{326.939625}{-70.444544}{0.070845}%
\vSf{382.557335}{326.872867}{-167.103074}{0.053945}%
\vSf{382.342369}{326.860826}{153.537655}{0.128326}%
\vSf{382.091146}{326.918009}{139.405294}{0.209304}%
\vSf{381.855542}{327.054204}{129.608639}{0.285053}%
\vSf{381.635013}{327.273814}{121.059502}{0.352245}%
\vSf{381.446907}{327.575558}{112.858695}{0.409131}%
\vSf{381.311266}{327.952558}{104.624901}{0.454991}%
\vSf{381.246700}{328.392806}{96.160405}{0.490010}%
\vSf{381.244579}{328.879987}{87.361622}{0.515143}%
\vSf{381.277332}{329.394584}{78.195092}{0.531878}%
\vSf{381.407386}{329.915213}{68.692820}{0.541908}%
\vSf{381.638023}{330.420079}{58.948105}{0.546729}%
\vSf{381.965407}{330.888462}{49.101588}{0.547269}%
\vSf{382.378746}{331.302127}{39.314757}{0.543643}%
\vSf{382.861254}{331.646569}{29.736802}{0.535123}%
\vSf{383.391703}{331.911999}{20.475476}{0.520330}%
\vSf{383.946243}{332.094014}{11.579713}{0.497584}%
\vSf{384.500214}{332.193894}{3.033603}{0.465307}%
\vSf{384.947533}{332.218519}{-5.246765}{0.422374}%
\vSf{385.304776}{332.179895}{-13.429493}{0.368381}%
\vSf{385.600255}{332.094339}{-21.830806}{0.303797}%
\vSf{385.816851}{331.981367}{-31.146800}{0.230079}%
\vSf{385.936785}{331.862362}{-43.495403}{0.149996}%
}}%
{\color{black!58}\vlB{%
\vSf{385.931286}{331.759121}{-70.444544}{0.070845}%
\vSf{386.226019}{331.692362}{-167.103074}{0.053945}%
\vSf{386.011054}{331.680322}{153.537655}{0.128326}%
\vSf{385.759830}{331.737505}{139.405294}{0.209304}%
\vSf{385.524227}{331.873700}{129.608639}{0.285053}%
\vSf{385.303697}{332.093309}{121.059502}{0.352245}%
\vSf{385.115591}{332.395054}{112.858695}{0.409131}%
\vSf{384.979950}{332.772053}{104.624901}{0.454991}%
\vSf{384.915385}{333.212302}{96.160405}{0.490010}%
\vSf{384.913263}{333.699483}{87.361622}{0.515143}%
\vSf{384.946017}{334.214079}{78.195092}{0.531878}%
\vSf{385.076070}{334.734709}{68.692820}{0.541908}%
\vSf{385.306708}{335.239575}{58.948105}{0.546729}%
\vSf{385.634091}{335.707958}{49.101588}{0.547269}%
\vSf{386.047430}{336.121623}{39.314757}{0.543643}%
\vSf{386.529938}{336.466065}{29.736802}{0.535123}%
\vSf{387.060387}{336.731494}{20.475476}{0.520330}%
\vSf{387.614928}{336.913509}{11.579713}{0.497584}%
\vSf{388.168898}{337.013390}{3.033603}{0.465307}%
\vSf{388.616217}{337.038015}{-5.246765}{0.422374}%
\vSf{388.973460}{336.999390}{-13.429493}{0.368381}%
\vSf{389.268940}{336.913835}{-21.830806}{0.303797}%
\vSf{389.485536}{336.800862}{-31.146800}{0.230079}%
\vSf{389.605469}{336.681858}{-43.495403}{0.149996}%
\vSf{389.599971}{336.578616}{-70.444544}{0.070845}%
\vSf{389.894704}{336.511858}{-167.103074}{0.053945}%
\vSf{389.679738}{336.499817}{153.537655}{0.128326}%
\vSf{389.428515}{336.557001}{139.405294}{0.209304}%
\vSf{389.192911}{336.693195}{129.608639}{0.285053}%
\vSf{388.972381}{336.912805}{121.059502}{0.352245}%
\vSf{388.784276}{337.214549}{112.858695}{0.409131}%
\vSf{388.648635}{337.591549}{104.624901}{0.454991}%
}}%
{\color{black!58}\vlB{%
\vSf{388.584069}{338.031798}{96.160405}{0.490010}%
\vSf{388.581947}{338.518978}{87.361622}{0.515143}%
\vSf{388.614701}{339.033575}{78.195092}{0.531878}%
\vSf{388.744755}{339.554204}{68.692820}{0.541908}%
\vSf{388.975392}{340.059071}{58.948105}{0.546729}%
\vSf{389.302776}{340.527454}{49.101588}{0.547269}%
\vSf{389.716115}{340.941119}{39.314757}{0.543643}%
\vSf{390.198622}{341.285560}{29.736802}{0.535123}%
\vSf{390.729071}{341.550990}{20.475476}{0.520330}%
\vSf{391.283612}{341.733005}{11.579713}{0.497584}%
\vSf{391.837583}{341.832885}{3.033603}{0.465307}%
\vSf{392.284902}{341.857510}{-5.246765}{0.422374}%
\vSf{392.642144}{341.818886}{-13.429493}{0.368381}%
\vSf{392.937624}{341.733330}{-21.830806}{0.303797}%
\vSf{393.154220}{341.620358}{-31.146800}{0.230079}%
\vSf{393.274153}{341.501354}{-43.495403}{0.149996}%
\vSf{393.268655}{341.398112}{-70.444544}{0.070845}%
\vSf{393.563388}{341.331354}{-167.103074}{0.053945}%
\vSf{393.348423}{341.319313}{153.537655}{0.128326}%
\vSf{393.097199}{341.376496}{139.405294}{0.209304}%
\vSf{392.861595}{341.512691}{129.608639}{0.285053}%
\vSf{392.641066}{341.732301}{121.059502}{0.352245}%
\vSf{392.452960}{342.034045}{112.858695}{0.409131}%
\vSf{392.317319}{342.411045}{104.624901}{0.454991}%
\vSf{392.252753}{342.851293}{96.160405}{0.490010}%
\vSf{392.250632}{343.338474}{87.361622}{0.515143}%
\vSf{392.283386}{343.853071}{78.195092}{0.531878}%
\vSf{392.413439}{344.373700}{68.692820}{0.541908}%
\vSf{392.644076}{344.878566}{58.948105}{0.546729}%
\vSf{392.971460}{345.346949}{49.101588}{0.547269}%
\vSf{393.384799}{345.760614}{39.314757}{0.543643}%
\vSf{393.867307}{346.105056}{29.736802}{0.535123}%
}}%
{\color{black!58}\vlB{%
\vSf{394.397756}{346.370486}{20.475476}{0.520330}%
\vSf{394.952296}{346.552501}{11.579713}{0.497584}%
\vSf{395.506267}{346.652381}{3.033603}{0.465307}%
\vSf{395.953586}{346.677006}{-5.246765}{0.422374}%
\vSf{396.310829}{346.638382}{-13.429493}{0.368381}%
\vSf{396.606308}{346.552826}{-21.830806}{0.303797}%
\vSf{396.822904}{346.439854}{-31.146800}{0.230079}%
\vSf{396.794281}{346.320849}{90.247676}{1.918720}%
\vSf{377.030735}{322.437695}{43.145171}{3.323943}%
\vSf{379.577114}{324.710771}{24.495331}{0.576682}%
\vSf{380.055724}{324.949874}{31.145505}{0.563330}%
\vSf{380.484958}{325.241235}{39.402097}{0.548776}%
\vSf{380.855611}{325.589576}{48.886437}{0.539093}%
\vSf{381.163870}{325.995733}{58.884705}{0.538320}%
\vSf{381.408607}{326.456604}{68.505638}{0.546781}%
\vSf{381.589207}{326.965359}{76.990460}{0.560941}%
\vSf{381.706474}{327.511902}{83.907315}{0.574910}%
\vSf{381.765005}{328.083564}{89.112214}{0.582470}%
\vSf{381.748272}{328.665964}{92.591745}{0.578616}%
\vSf{381.706935}{329.243989}{94.313439}{0.560422}%
\vSf{381.668976}{329.802823}{94.114149}{0.527496}%
\vSf{381.654454}{330.328959}{91.608467}{0.482350}%
\vSf{381.655305}{330.811120}{86.126408}{0.430886}%
\vSf{381.695203}{331.241022}{76.840097}{0.382981}%
\vSf{381.817679}{331.613945}{63.551136}{0.351943}%
\vSf{382.042022}{331.929051}{48.170983}{0.349455}%
\vSf{382.356449}{332.189443}{34.354408}{0.376582}%
\vSf{382.735301}{332.401953}{24.411556}{0.422757}%
\vSf{383.164344}{332.576673}{18.380919}{0.474423}%
\vSf{383.636536}{332.726274}{15.456296}{0.521058}%
\vSf{384.142779}{332.865138}{14.924609}{0.556164}%
\vSf{384.669342}{333.008377}{16.357884}{0.576734}%
}}%
{\color{black!58}\vlB{%
\vSf{385.198783}{333.170806}{19.563621}{0.582723}%
\vSf{385.711971}{333.365933}{24.495331}{0.576682}%
\vSf{386.190581}{333.605036}{31.145505}{0.563330}%
\vSf{386.619815}{333.896398}{39.402097}{0.548776}%
\vSf{386.990468}{334.244738}{48.886437}{0.539093}%
\vSf{387.298726}{334.650896}{58.884705}{0.538320}%
\vSf{387.543464}{335.111767}{68.505638}{0.546781}%
\vSf{387.724064}{335.620521}{76.990460}{0.560941}%
\vSf{387.841331}{336.167064}{83.907315}{0.574910}%
\vSf{387.899862}{336.738726}{89.112214}{0.582470}%
\vSf{387.883129}{337.321126}{92.591745}{0.578616}%
\vSf{387.841792}{337.899151}{94.313439}{0.560422}%
\vSf{387.803833}{338.457985}{94.114149}{0.527496}%
\vSf{387.789311}{338.984122}{91.608467}{0.482350}%
\vSf{387.790162}{339.466282}{86.126408}{0.430886}%
\vSf{387.830060}{339.896184}{76.840097}{0.382981}%
\vSf{387.952536}{340.269107}{63.551136}{0.351943}%
\vSf{388.176879}{340.584214}{48.170983}{0.349455}%
\vSf{388.491306}{340.844606}{34.354408}{0.376582}%
\vSf{388.870158}{341.057115}{24.411556}{0.422757}%
\vSf{389.299201}{341.231835}{18.380919}{0.474423}%
\vSf{389.771393}{341.381437}{15.456296}{0.521058}%
\vSf{390.277636}{341.520300}{14.924609}{0.556164}%
\vSf{390.804199}{341.663539}{16.357884}{0.576734}%
\vSf{391.333640}{341.825969}{19.563621}{0.582723}%
\vSf{391.846828}{342.021095}{24.495331}{0.576682}%
\vSf{392.325438}{342.260199}{31.145505}{0.563330}%
\vSf{392.754672}{342.551560}{39.402097}{0.548776}%
\vSf{393.125325}{342.899901}{48.886437}{0.539093}%
\vSf{393.433583}{343.306058}{58.884705}{0.538320}%
\vSf{393.678321}{343.766929}{68.505638}{0.546781}%
\vSf{393.858921}{344.275684}{76.990460}{0.560941}%
}}%
{\color{black!58}\vlB{%
\vSf{393.976188}{344.822227}{83.907315}{0.574910}%
\vSf{394.034719}{345.393889}{89.112214}{0.582470}%
\vSf{394.017986}{345.976289}{92.591745}{0.578616}%
\vSf{393.976649}{346.554313}{94.313439}{0.560422}%
\vSf{393.938690}{347.113148}{94.114149}{0.527496}%
\vSf{393.924168}{347.639284}{91.608467}{0.482350}%
\vSf{393.925019}{348.121445}{86.126408}{0.430886}%
\vSf{393.964917}{348.551347}{76.840097}{0.382981}%
\vSf{394.087393}{348.924270}{63.551136}{0.351943}%
\vSf{394.311736}{349.239376}{48.170983}{0.349455}%
\vSf{394.626163}{349.499768}{34.354408}{0.376582}%
\vSf{395.005015}{349.712277}{24.411556}{0.422757}%
\vSf{395.434058}{349.886998}{18.380919}{0.474423}%
\vSf{395.906250}{350.036599}{15.456296}{0.521058}%
\vSf{396.412493}{350.175463}{14.924609}{0.556164}%
\vSf{396.939056}{350.318702}{16.357884}{0.576734}%
\vSf{397.468497}{350.481131}{19.563621}{0.582723}%
\vSf{397.981685}{350.676258}{24.495331}{0.576682}%
\vSf{398.460295}{350.915361}{31.145505}{0.563330}%
\vSf{398.889529}{351.206723}{39.402097}{0.548776}%
\vSf{399.260182}{351.555063}{48.886437}{0.539093}%
\vSf{399.568440}{351.961220}{58.884705}{0.538320}%
\vSf{399.813178}{352.422092}{68.505638}{0.546781}%
\vSf{399.993778}{352.930846}{76.990460}{0.560941}%
\vSf{400.111045}{353.477389}{83.907315}{0.574910}%
\vSf{400.169576}{354.049051}{89.112214}{0.582470}%
\vSf{400.152843}{354.631451}{92.591745}{0.578616}%
\vSf{400.111506}{355.209476}{94.313439}{0.560422}%
\vSf{400.073547}{355.768310}{94.114149}{0.527496}%
\vSf{400.059025}{356.294447}{91.608467}{0.482350}%
\vSf{400.059876}{356.776607}{86.126408}{0.430886}%
\vSf{400.099774}{357.206509}{76.840097}{0.382981}%
}}%
{\color{black!58}\vlB{%
\vSf{400.222250}{357.579432}{63.551136}{0.351943}%
\vSf{400.446593}{357.894538}{48.170983}{0.349455}%
\vSf{400.761020}{358.154931}{34.354408}{0.376582}%
\vSf{401.139872}{358.367440}{24.411556}{0.422757}%
\vSf{401.568915}{358.542160}{18.380919}{0.474423}%
\vSf{402.041107}{358.691762}{15.456296}{0.521058}%
\vSf{402.547350}{358.830625}{14.924609}{0.556164}%
\vSf{403.073913}{358.973864}{16.357884}{0.576734}%
\vSf{403.603354}{359.136293}{19.563621}{0.582723}%
\vSf{404.116542}{359.331420}{24.495331}{0.576682}%
\vSf{404.595152}{359.570523}{31.145505}{0.563330}%
\vSf{405.024386}{359.861885}{39.402097}{0.548776}%
\vSf{405.395039}{360.210225}{48.886437}{0.539093}%
\vSf{405.703297}{360.616383}{58.884705}{0.538320}%
\vSf{405.948035}{361.077254}{68.505638}{0.546781}%
\vSf{406.128635}{361.586008}{76.990460}{0.560941}%
\vSf{406.245902}{362.132551}{83.907315}{0.574910}%
\vSf{406.304433}{362.704214}{89.112214}{0.582470}%
\vSf{406.287700}{363.286613}{92.591745}{0.578616}%
\vSf{406.246363}{363.864638}{94.313439}{0.560422}%
\vSf{406.208404}{364.423472}{94.114149}{0.527496}%
\vSf{406.193882}{364.949609}{91.608467}{0.482350}%
\vSf{406.194733}{365.431769}{86.126408}{0.430886}%
\vSf{406.234631}{365.861671}{76.840097}{0.382981}%
\vSf{406.357107}{366.234594}{63.551136}{0.351943}%
\vSf{406.581450}{366.549701}{48.170983}{0.349455}%
\vSf{406.895877}{366.810093}{34.354408}{0.376582}%
\vSf{407.274729}{367.022602}{24.411556}{0.422757}%
\vSf{407.703772}{367.197323}{18.380919}{0.474423}%
\vSf{408.175964}{367.346924}{15.456296}{0.521058}%
\vSf{408.682207}{367.485788}{14.924609}{0.556164}%
\vSf{409.208770}{367.629027}{16.357884}{0.576734}%
}}%
{\color{black!58}\vlB{%
\vSf{409.738211}{367.791456}{19.563621}{0.582723}%
\vSf{410.032353}{367.986583}{64.341317}{3.953544}%
\vSf{400.059650}{353.593346}{126.135619}{1.105766}%
\vSf{400.135656}{354.486388}{-39.696560}{0.274250}%
\vSf{400.439934}{354.311219}{-25.561405}{0.326106}%
\vSf{400.824953}{354.170511}{-13.275341}{0.374149}%
\vSf{401.276736}{354.084595}{-1.999560}{0.416392}%
\vSf{401.640266}{354.070067}{8.731194}{0.451845}%
\vSf{402.007317}{354.138656}{19.183573}{0.480148}%
\vSf{402.387010}{354.296431}{29.510157}{0.501338}%
\vSf{402.756964}{354.543379}{39.792711}{0.515668}%
\vSf{403.096130}{354.873412}{50.067523}{0.523432}%
\vSf{403.386119}{355.274781}{60.343667}{0.524841}%
\vSf{403.612363}{355.730872}{70.618983}{0.519937}%
\vSf{403.765072}{356.221346}{80.895594}{0.508579}%
\vSf{403.829741}{356.723517}{91.195557}{0.490495}%
\vSf{403.745396}{357.213905}{101.577747}{0.465396}%
\vSf{403.606110}{357.669832}{112.159137}{0.433125}%
\vSf{403.430752}{358.070966}{123.148122}{0.393841}%
\vSf{403.242977}{358.400714}{134.906440}{0.348218}%
\vSf{403.071031}{358.647343}{148.075250}{0.297736}%
\vSf{402.948191}{358.804787}{163.834305}{0.245210}%
\vSf{402.844027}{358.873057}{-175.665043}{0.195997}%
\vSf{402.501021}{358.858242}{-147.494332}{0.160314}%
\vSf{402.268771}{358.772092}{-112.691988}{0.152693}%
\vSf{402.239670}{358.631220}{-80.844999}{0.177516}%
\vSf{402.333767}{358.455965}{-57.237498}{0.222319}%
\vSf{402.545067}{358.269012}{-39.696560}{0.274250}%
\vSf{402.849345}{358.093842}{-25.561405}{0.326106}%
\vSf{403.234364}{357.953135}{-13.275341}{0.374149}%
\vSf{403.686147}{357.867219}{-1.999560}{0.416392}%
\vSf{404.049677}{357.852690}{8.731194}{0.451845}%
}}%
{\color{black!58}\vlB{%
\vSf{404.416728}{357.921280}{19.183573}{0.480148}%
\vSf{404.796421}{358.079054}{29.510157}{0.501338}%
\vSf{405.166375}{358.326002}{39.792711}{0.515668}%
\vSf{405.505541}{358.656036}{50.067523}{0.523432}%
\vSf{405.795530}{359.057404}{60.343667}{0.524841}%
\vSf{406.021774}{359.513496}{70.618983}{0.519937}%
\vSf{406.174483}{360.003969}{80.895594}{0.508579}%
\vSf{406.239152}{360.506141}{91.195557}{0.490495}%
\vSf{406.154807}{360.996529}{101.577747}{0.465396}%
\vSf{406.015521}{361.452455}{112.159137}{0.433125}%
\vSf{405.840163}{361.853590}{123.148122}{0.393841}%
\vSf{405.652388}{362.183337}{134.906440}{0.348218}%
\vSf{405.480442}{362.429966}{148.075250}{0.297736}%
\vSf{405.357602}{362.587410}{163.834305}{0.245210}%
\vSf{405.253438}{362.655680}{-175.665043}{0.195997}%
\vSf{404.910432}{362.640866}{-147.494332}{0.160314}%
\vSf{404.678182}{362.554716}{-112.691988}{0.152693}%
\vSf{404.649081}{362.413843}{-80.844999}{0.177516}%
\vSf{404.743178}{362.238588}{-57.237498}{0.222319}%
\vSf{404.954478}{362.051635}{-39.696560}{0.274250}%
\vSf{405.258756}{361.876466}{-25.561405}{0.326106}%
\vSf{405.643775}{361.735758}{-13.275341}{0.374149}%
\vSf{406.095558}{361.649842}{-1.999560}{0.416392}%
\vSf{406.459088}{361.635313}{8.731194}{0.451845}%
\vSf{406.826139}{361.703903}{19.183573}{0.480148}%
\vSf{407.205832}{361.861677}{29.510157}{0.501338}%
\vSf{407.575786}{362.108625}{39.792711}{0.515668}%
\vSf{407.914952}{362.438659}{50.067523}{0.523432}%
\vSf{408.204941}{362.840027}{60.343667}{0.524841}%
\vSf{408.431185}{363.296119}{70.618983}{0.519937}%
\vSf{408.583894}{363.786592}{80.895594}{0.508579}%
\vSf{408.648563}{364.288764}{91.195557}{0.490495}%
}}%
{\color{black!58}\vlB{%
\vSf{408.564218}{364.779152}{101.577747}{0.465396}%
\vSf{408.424932}{365.235078}{112.159137}{0.433125}%
\vSf{408.249574}{365.636213}{123.148122}{0.393841}%
\vSf{408.061799}{365.965960}{134.906440}{0.348218}%
\vSf{407.889853}{366.212589}{148.075250}{0.297736}%
\vSf{407.767013}{366.370033}{163.834305}{0.245210}%
\vSf{407.662849}{366.438304}{-175.665043}{0.195997}%
\vSf{407.319843}{366.423489}{-147.494332}{0.160314}%
\vSf{407.087593}{366.337339}{-112.691988}{0.152693}%
\vSf{407.058492}{366.196466}{-80.844999}{0.177516}%
\vSf{407.152589}{366.021211}{-57.237498}{0.222319}%
\vSf{407.363889}{365.834258}{-39.696560}{0.274250}%
\vSf{407.668167}{365.659089}{-25.561405}{0.326106}%
\vSf{408.053186}{365.518381}{-13.275341}{0.374149}%
\vSf{408.504969}{365.432465}{-1.999560}{0.416392}%
\vSf{408.868499}{365.417936}{8.731194}{0.451845}%
\vSf{409.235550}{365.486526}{19.183573}{0.480148}%
\vSf{409.615243}{365.644301}{29.510157}{0.501338}%
\vSf{409.985197}{365.891249}{39.792711}{0.515668}%
\vSf{410.324363}{366.221282}{50.067523}{0.523432}%
\vSf{410.614352}{366.622651}{60.343667}{0.524841}%
\vSf{410.840596}{367.078742}{70.618983}{0.519937}%
\vSf{410.993305}{367.569216}{80.895594}{0.508579}%
\vSf{411.057974}{368.071387}{91.195557}{0.490495}%
\vSf{410.973629}{368.561775}{101.577747}{0.465396}%
\vSf{410.834343}{369.017701}{112.159137}{0.433125}%
\vSf{410.658985}{369.418836}{123.148122}{0.393841}%
\vSf{410.471210}{369.748583}{134.906440}{0.348218}%
\vSf{410.299264}{369.995212}{148.075250}{0.297736}%
\vSf{410.176424}{370.152657}{163.834305}{0.245210}%
\vSf{410.072260}{370.220927}{-175.665043}{0.195997}%
\vSf{409.729254}{370.206112}{-147.494332}{0.160314}%
}}%
{\color{black!58}\vlB{%
\vSf{409.497004}{370.119962}{-112.691988}{0.152693}%
\vSf{409.467903}{369.979089}{-80.844999}{0.177516}%
\vSf{409.562000}{369.803834}{-57.237498}{0.222319}%
\vSf{409.773300}{369.616882}{-39.696560}{0.274250}%
\vSf{410.077578}{369.441712}{-25.561405}{0.326106}%
\vSf{410.462597}{369.301004}{-13.275341}{0.374149}%
\vSf{410.914380}{369.215088}{-1.999560}{0.416392}%
\vSf{411.277910}{369.200560}{8.731194}{0.451845}%
\vSf{411.644961}{369.269149}{19.183573}{0.480148}%
\vSf{412.024654}{369.426924}{29.510157}{0.501338}%
\vSf{412.394608}{369.673872}{39.792711}{0.515668}%
\vSf{412.733774}{370.003906}{50.067523}{0.523432}%
\vSf{413.023763}{370.405274}{60.343667}{0.524841}%
\vSf{413.250007}{370.861365}{70.618983}{0.519937}%
\vSf{413.402716}{371.351839}{80.895594}{0.508579}%
\vSf{413.467385}{371.854010}{91.195557}{0.490495}%
\vSf{413.383040}{372.344398}{101.577747}{0.465396}%
\vSf{413.243754}{372.800325}{112.159137}{0.433125}%
\vSf{413.068396}{373.201459}{123.148122}{0.393841}%
\vSf{412.880621}{373.531207}{134.906440}{0.348218}%
\vSf{412.708675}{373.777836}{148.075250}{0.297736}%
\vSf{412.585835}{373.935280}{163.834305}{0.245210}%
\vSf{412.481671}{374.003550}{-175.665043}{0.195997}%
\vSf{412.138665}{373.988735}{-147.494332}{0.160314}%
\vSf{411.906415}{373.902586}{-112.691988}{0.152693}%
\vSf{411.877314}{373.761713}{-80.844999}{0.177516}%
\vSf{411.971411}{373.586458}{-57.237498}{0.222319}%
\vSf{412.234026}{373.399505}{31.647238}{2.361137}%
}}%
{\color{vltGold}\vlB{%
\vSf{323.196377}{357.305030}{35.229637}{3.932290}%
\vSf{326.560374}{359.573391}{13.842675}{0.307180}%
\vSf{326.756642}{359.646886}{27.768646}{0.252347}%
\vSf{326.848383}{359.764455}{49.307783}{0.227019}%
\vSf{326.910559}{359.936586}{71.618679}{0.246015}%
\vSf{326.965892}{360.170050}{86.771605}{0.297858}%
\vSf{326.953283}{360.467435}{94.809732}{0.360812}%
\vSf{326.896061}{360.826977}{98.253479}{0.420047}%
\vSf{326.825351}{361.242673}{98.774655}{0.467494}%
\vSf{326.761077}{361.704696}{97.196987}{0.499296}%
\vSf{326.723944}{362.200058}{93.855934}{0.514610}%
\vSf{326.723021}{362.713503}{88.818994}{0.515147}%
\vSf{326.737894}{363.228540}{82.026596}{0.504912}%
\vSf{326.822250}{363.728571}{73.438495}{0.489767}%
\vSf{326.991411}{364.198019}{63.231517}{0.476432}%
\vSf{327.253224}{364.623394}{51.986755}{0.470653}%
\vSf{327.604395}{364.994206}{40.662124}{0.474957}%
\vSf{328.031211}{365.303687}{30.248560}{0.487458}%
\vSf{328.514834}{365.549245}{21.394552}{0.502762}%
\vSf{329.035737}{365.732647}{14.328841}{0.514158}%
\vSf{329.574639}{365.859894}{9.030211}{0.515570}%
\vSf{330.111853}{365.940815}{5.431539}{0.502673}%
\vSf{330.626823}{365.988396}{3.572641}{0.473390}%
\vSf{331.098005}{366.017895}{3.737088}{0.428157}%
\vSf{331.502435}{366.045802}{6.654386}{0.370321}%
\vSf{331.814742}{366.088714}{13.842675}{0.307180}%
\vSf{332.011010}{366.162209}{27.768646}{0.252347}%
\vSf{332.102751}{366.279778}{49.307783}{0.227019}%
\vSf{332.164926}{366.451909}{71.618679}{0.246015}%
\vSf{332.220259}{366.685373}{86.771605}{0.297858}%
\vSf{332.207651}{366.982758}{94.809732}{0.360812}%
\vSf{332.150428}{367.342300}{98.253479}{0.420047}%
}}%
{\color{vltGold}\vlB{%
\vSf{332.079719}{367.757996}{98.774655}{0.467494}%
\vSf{332.015445}{368.220019}{97.196987}{0.499296}%
\vSf{331.978312}{368.715381}{93.855934}{0.514610}%
\vSf{331.977389}{369.228826}{88.818994}{0.515147}%
\vSf{331.992261}{369.743863}{82.026596}{0.504912}%
\vSf{332.076617}{370.243894}{73.438495}{0.489767}%
\vSf{332.245779}{370.713342}{63.231517}{0.476432}%
\vSf{332.507592}{371.138717}{51.986755}{0.470653}%
\vSf{332.858763}{371.509529}{40.662124}{0.474957}%
\vSf{333.285578}{371.819010}{30.248560}{0.487458}%
\vSf{333.769202}{372.064568}{21.394552}{0.502762}%
\vSf{334.290105}{372.247970}{14.328841}{0.514158}%
\vSf{334.829007}{372.375217}{9.030211}{0.515570}%
\vSf{335.366221}{372.456138}{5.431539}{0.502673}%
\vSf{335.881191}{372.503719}{3.572641}{0.473390}%
\vSf{336.352373}{372.533218}{3.737088}{0.428157}%
\vSf{336.756803}{372.561125}{6.654386}{0.370321}%
\vSf{337.069109}{372.604037}{13.842675}{0.307180}%
\vSf{337.265377}{372.677532}{27.768646}{0.252347}%
\vSf{337.357119}{372.795101}{49.307783}{0.227019}%
\vSf{337.419294}{372.967232}{71.618679}{0.246015}%
\vSf{337.474627}{373.200696}{86.771605}{0.297858}%
\vSf{337.462018}{373.498081}{94.809732}{0.360812}%
\vSf{337.404796}{373.857623}{98.253479}{0.420047}%
\vSf{337.334086}{374.273319}{98.774655}{0.467494}%
\vSf{337.269812}{374.735342}{97.196987}{0.499296}%
\vSf{337.232679}{375.230704}{93.855934}{0.514610}%
\vSf{337.231756}{375.744149}{88.818994}{0.515147}%
\vSf{337.246629}{376.259186}{82.026596}{0.504912}%
\vSf{337.330985}{376.759217}{73.438495}{0.489767}%
\vSf{337.500147}{377.228665}{63.231517}{0.476432}%
\vSf{337.761960}{377.654040}{51.986755}{0.470653}%
}}%
{\color{vltGold}\vlB{%
\vSf{338.113130}{378.024852}{40.662124}{0.474957}%
\vSf{338.539946}{378.334333}{30.248560}{0.487458}%
\vSf{339.023569}{378.579891}{21.394552}{0.502762}%
\vSf{339.544472}{378.763293}{14.328841}{0.514158}%
\vSf{340.083374}{378.890540}{9.030211}{0.515570}%
\vSf{340.620588}{378.971461}{5.431539}{0.502673}%
\vSf{341.135559}{379.019042}{3.572641}{0.473390}%
\vSf{341.606740}{379.048541}{3.737088}{0.428157}%
\vSf{342.011171}{379.076448}{6.654386}{0.370321}%
\vSf{342.323477}{379.119361}{13.842675}{0.307180}%
\vSf{342.519745}{379.192855}{27.768646}{0.252347}%
\vSf{342.611486}{379.310424}{49.307783}{0.227019}%
\vSf{342.673661}{379.482555}{71.618679}{0.246015}%
\vSf{342.728994}{379.716019}{86.771605}{0.297858}%
\vSf{342.716386}{380.013404}{94.809732}{0.360812}%
\vSf{342.659163}{380.372946}{98.253479}{0.420047}%
\vSf{342.588454}{380.788642}{98.774655}{0.467494}%
\vSf{342.524180}{381.250665}{97.196987}{0.499296}%
\vSf{342.487047}{381.746027}{93.855934}{0.514610}%
\vSf{342.486124}{382.259472}{88.818994}{0.515147}%
\vSf{342.500996}{382.774509}{82.026596}{0.504912}%
\vSf{342.585352}{383.274540}{73.438495}{0.489767}%
\vSf{342.754514}{383.743988}{63.231517}{0.476432}%
\vSf{343.016327}{384.169363}{51.986755}{0.470653}%
\vSf{343.367498}{384.540176}{40.662124}{0.474957}%
\vSf{343.794313}{384.849656}{30.248560}{0.487458}%
\vSf{344.277937}{385.095214}{21.394552}{0.502762}%
\vSf{344.798840}{385.278616}{14.328841}{0.514158}%
\vSf{345.337742}{385.405863}{9.030211}{0.515570}%
\vSf{345.874956}{385.486784}{5.431539}{0.502673}%
\vSf{346.389926}{385.534365}{3.572641}{0.473390}%
\vSf{346.861108}{385.563864}{3.737088}{0.428157}%
}}%
{\color{vltGold}\vlB{%
\vSf{347.265538}{385.591771}{6.654386}{0.370321}%
\vSf{347.577844}{385.634684}{13.842675}{0.307180}%
\vSf{347.774112}{385.708178}{27.768646}{0.252347}%
\vSf{347.865854}{385.825747}{49.307783}{0.227019}%
\vSf{347.928029}{385.997878}{71.618679}{0.246015}%
\vSf{347.983362}{386.231342}{86.771605}{0.297858}%
\vSf{347.970754}{386.528727}{94.809732}{0.360812}%
\vSf{347.913531}{386.888269}{98.253479}{0.420047}%
\vSf{347.842821}{387.303965}{98.774655}{0.467494}%
\vSf{347.778548}{387.765988}{97.196987}{0.499296}%
\vSf{347.741414}{388.261350}{93.855934}{0.514610}%
\vSf{347.740491}{388.774795}{88.818994}{0.515147}%
\vSf{347.755364}{389.289832}{82.026596}{0.504912}%
\vSf{347.839720}{389.789863}{73.438495}{0.489767}%
\vSf{348.008882}{390.259311}{63.231517}{0.476432}%
\vSf{348.270695}{390.684686}{51.986755}{0.470653}%
\vSf{348.621865}{391.055499}{40.662124}{0.474957}%
\vSf{349.048681}{391.364979}{30.248560}{0.487458}%
\vSf{349.532305}{391.610537}{21.394552}{0.502762}%
\vSf{350.053207}{391.793939}{14.328841}{0.514158}%
\vSf{350.592109}{391.921186}{9.030211}{0.515570}%
\vSf{351.129323}{392.002107}{5.431539}{0.502673}%
\vSf{351.644294}{392.049688}{3.572641}{0.473390}%
\vSf{352.115475}{392.079187}{3.737088}{0.428157}%
\vSf{352.519906}{392.107094}{6.654386}{0.370321}%
\vSf{352.517799}{392.150007}{69.710482}{3.375309}%
\vSf{324.897130}{349.090729}{-44.789428}{3.782914}%
\vSf{327.477256}{346.425654}{-69.548931}{0.456756}%
\vSf{327.662090}{345.997687}{-61.748832}{0.419035}%
\vSf{327.908574}{345.628567}{-50.706009}{0.386073}%
\vSf{328.230888}{345.329782}{-36.940540}{0.368982}%
\vSf{328.624142}{345.108029}{-22.485458}{0.374629}%
}}%
{\color{vltGold}\vlB{%
\vSf{329.065228}{344.964753}{-9.873685}{0.400650}%
\vSf{329.533906}{344.896051}{-0.407740}{0.437314}%
\vSf{329.927826}{344.892939}{5.942048}{0.473555}%
\vSf{330.369786}{344.941962}{9.676279}{0.500662}%
\vSf{330.851377}{345.026114}{11.223234}{0.513169}%
\vSf{331.358172}{345.125993}{10.777163}{0.508762}%
\vSf{331.877359}{345.221127}{8.272568}{0.488162}%
\vSf{332.398604}{345.291365}{3.386764}{0.455171}%
\vSf{332.845066}{345.318254}{-4.396857}{0.416852}%
\vSf{333.175117}{345.286297}{-15.475555}{0.383370}%
\vSf{333.444178}{345.184003}{-29.337935}{0.365998}%
\vSf{333.671642}{345.004679}{-43.907858}{0.371739}%
\vSf{333.875906}{344.746877}{-56.588772}{0.398179}%
\vSf{334.059499}{344.414502}{-66.062388}{0.435417}%
\vSf{334.218574}{344.016536}{-72.379292}{0.472259}%
\vSf{334.353671}{343.566434}{-76.061248}{0.499951}%
\vSf{334.471435}{343.081205}{-77.548477}{0.513024}%
\vSf{334.582926}{342.580248}{-77.041430}{0.509179}%
\vSf{334.702056}{342.084037}{-74.479690}{0.489152}%
\vSf{334.844898}{341.612721}{-69.548931}{0.456756}%
\vSf{335.029732}{341.184754}{-61.748832}{0.419035}%
\vSf{335.276216}{340.815633}{-50.706009}{0.386073}%
\vSf{335.598530}{340.516849}{-36.940540}{0.368982}%
\vSf{335.991784}{340.295096}{-22.485458}{0.374629}%
\vSf{336.432870}{340.151819}{-9.873685}{0.400650}%
\vSf{336.901548}{340.083117}{-0.407740}{0.437314}%
\vSf{337.295468}{340.080005}{5.942048}{0.473555}%
\vSf{337.737428}{340.129029}{9.676279}{0.500662}%
\vSf{338.219019}{340.213181}{11.223234}{0.513169}%
\vSf{338.725814}{340.313060}{10.777163}{0.508762}%
\vSf{339.245001}{340.408193}{8.272568}{0.488162}%
\vSf{339.766246}{340.478431}{3.386764}{0.455171}%
}}%
{\color{vltGold}\vlB{%
\vSf{340.212708}{340.505321}{-4.396857}{0.416852}%
\vSf{340.542759}{340.473363}{-15.475555}{0.383370}%
\vSf{340.811820}{340.371070}{-29.337935}{0.365998}%
\vSf{341.039284}{340.191745}{-43.907858}{0.371739}%
\vSf{341.243548}{339.933944}{-56.588772}{0.398179}%
\vSf{341.427141}{339.601568}{-66.062388}{0.435417}%
\vSf{341.586216}{339.203602}{-72.379292}{0.472259}%
\vSf{341.721313}{338.753501}{-76.061248}{0.499951}%
\vSf{341.839077}{338.268271}{-77.548477}{0.513024}%
\vSf{341.950568}{337.767314}{-77.041430}{0.509179}%
\vSf{342.069698}{337.271103}{-74.479690}{0.489152}%
\vSf{342.212540}{336.799788}{-69.548931}{0.456756}%
\vSf{342.397374}{336.371820}{-61.748832}{0.419035}%
\vSf{342.643858}{336.002700}{-50.706009}{0.386073}%
\vSf{342.966172}{335.703916}{-36.940540}{0.368982}%
\vSf{343.359426}{335.482162}{-22.485458}{0.374629}%
\vSf{343.800512}{335.338886}{-9.873685}{0.400650}%
\vSf{344.269190}{335.270184}{-0.407740}{0.437314}%
\vSf{344.663110}{335.267072}{5.942048}{0.473555}%
\vSf{345.105069}{335.316095}{9.676279}{0.500662}%
\vSf{345.586661}{335.400247}{11.223234}{0.513169}%
\vSf{346.093455}{335.500127}{10.777163}{0.508762}%
\vSf{346.612642}{335.595260}{8.272568}{0.488162}%
\vSf{347.133888}{335.665498}{3.386764}{0.455171}%
\vSf{347.580350}{335.692387}{-4.396857}{0.416852}%
\vSf{347.910401}{335.660430}{-15.475555}{0.383370}%
\vSf{348.179462}{335.558136}{-29.337935}{0.365998}%
\vSf{348.406926}{335.378812}{-43.907858}{0.371739}%
\vSf{348.611190}{335.121011}{-56.588772}{0.398179}%
\vSf{348.794783}{334.788635}{-66.062388}{0.435417}%
\vSf{348.953858}{334.390669}{-72.379292}{0.472259}%
\vSf{349.088955}{333.940568}{-76.061248}{0.499951}%
}}%
{\color{vltGold}\vlB{%
\vSf{349.206719}{333.455338}{-77.548477}{0.513024}%
\vSf{349.318210}{332.954381}{-77.041430}{0.509179}%
\vSf{349.437340}{332.458170}{-74.479690}{0.489152}%
\vSf{349.580182}{331.986854}{-69.548931}{0.456756}%
\vSf{349.765016}{331.558887}{-61.748832}{0.419035}%
\vSf{350.011500}{331.189767}{-50.706009}{0.386073}%
\vSf{350.333814}{330.890982}{-36.940540}{0.368982}%
\vSf{350.727068}{330.669229}{-22.485458}{0.374629}%
\vSf{351.168154}{330.525953}{-9.873685}{0.400650}%
\vSf{351.636832}{330.457251}{-0.407740}{0.437314}%
\vSf{352.030752}{330.454138}{5.942048}{0.473555}%
\vSf{352.472711}{330.503162}{9.676279}{0.500662}%
\vSf{352.954303}{330.587314}{11.223234}{0.513169}%
\vSf{353.461097}{330.687193}{10.777163}{0.508762}%
\vSf{353.980284}{330.782327}{8.272568}{0.488162}%
\vSf{354.501530}{330.852564}{3.386764}{0.455171}%
\vSf{354.947992}{330.879454}{-4.396857}{0.416852}%
\vSf{355.278043}{330.847496}{-15.475555}{0.383370}%
\vSf{355.547104}{330.745203}{-29.337935}{0.365998}%
\vSf{355.774568}{330.565878}{-43.907858}{0.371739}%
\vSf{355.978832}{330.308077}{-56.588772}{0.398179}%
\vSf{356.162425}{329.975701}{-66.062388}{0.435417}%
\vSf{356.321500}{329.577736}{-72.379292}{0.472259}%
\vSf{356.456597}{329.127634}{-76.061248}{0.499951}%
\vSf{356.574361}{328.642405}{-77.548477}{0.513024}%
\vSf{356.685852}{328.141448}{-77.041430}{0.509179}%
\vSf{356.804982}{327.645237}{-74.479690}{0.489152}%
\vSf{356.947824}{327.173921}{-69.548931}{0.456756}%
\vSf{357.132658}{326.745953}{-61.748832}{0.419035}%
\vSf{357.379142}{326.376833}{-50.706009}{0.386073}%
\vSf{357.701456}{326.078049}{-36.940540}{0.368982}%
\vSf{358.094710}{325.856296}{-22.485458}{0.374629}%
}}%
{\color{vltGold}\vlB{%
\vSf{358.535796}{325.713019}{-9.873685}{0.400650}%
\vSf{359.004474}{325.644317}{-0.407740}{0.437314}%
\vSf{359.398394}{325.641205}{5.942048}{0.473555}%
\vSf{359.840353}{325.690229}{9.676279}{0.500662}%
\vSf{360.321945}{325.774381}{11.223234}{0.513169}%
\vSf{360.828739}{325.874260}{10.777163}{0.508762}%
\vSf{361.347926}{325.969393}{8.272568}{0.488162}%
\vSf{361.869172}{326.039631}{3.386764}{0.455171}%
\vSf{362.315633}{326.066521}{-4.396857}{0.416852}%
\vSf{362.645685}{326.034563}{-15.475555}{0.383370}%
\vSf{362.914746}{325.932270}{-29.337935}{0.365998}%
\vSf{363.142210}{325.752945}{-43.907858}{0.371739}%
\vSf{363.346474}{325.495144}{-56.588772}{0.398179}%
\vSf{363.530067}{325.162768}{-66.062388}{0.435417}%
\vSf{363.689142}{324.764802}{-72.379292}{0.472259}%
\vSf{363.824239}{324.314701}{-76.061248}{0.499951}%
\vSf{363.942003}{323.829471}{-77.548477}{0.513024}%
\vSf{364.053494}{323.328514}{-77.041430}{0.509179}%
\vSf{364.172624}{322.832303}{-74.479690}{0.489152}%
\vSf{364.571818}{322.360987}{-21.549094}{3.792280}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{392.325385}{349.216608}{0.039446}%
\vRa{392.454509}{349.666608}{0.118338}%
\vRa{392.583633}{350.116608}{0.197229}%
\vRa{392.712757}{350.566608}{0.276121}%
\vRa{392.841881}{351.016608}{0.355013}%
\vRa{392.971005}{351.466608}{0.433905}%
\vRa{393.100129}{351.916608}{0.512796}%
\vRa{393.229254}{352.366608}{0.591688}%
\vRa{393.358378}{352.816608}{0.670580}%
\vRa{393.487502}{353.266608}{0.749471}%
\vRa{393.616626}{353.716608}{0.828363}%
\vRa{393.745750}{354.166608}{0.907255}%
\vRa{393.874874}{354.616608}{0.986147}%
\vRa{394.003999}{355.066608}{1.065038}%
\vRa{394.133123}{355.516608}{0.843702}%
\vRa{394.262247}{355.966608}{0.318972}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{394.975787}{355.517788}{0.539854}%
\vRa{394.580181}{355.967788}{1.619563}%
\vRa{394.746933}{356.417788}{2.136914}%
\vRa{395.775937}{356.867788}{1.792013}%
\vRa{396.804941}{357.317788}{1.447111}%
\vRa{397.833945}{357.767788}{1.102210}%
\vRa{398.862950}{358.217788}{0.757308}%
\vRa{399.891954}{358.667788}{0.412407}%
\vRa{400.920958}{359.117788}{0.067505}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{398.259775}{343.819705}{0.216721}%
\vRa{397.737814}{344.269705}{0.650162}%
\vRa{397.215854}{344.719705}{1.083604}%
\vRa{396.693894}{345.169705}{1.517046}%
\vRa{396.171933}{345.619705}{1.950487}%
\vRa{395.649973}{346.069705}{2.383929}%
\vRa{395.128013}{346.519705}{2.817371}%
\vRa{394.606052}{346.969705}{3.250812}%
\vRa{394.084092}{347.419705}{3.684254}%
\vRa{393.562131}{347.869705}{2.771084}%
\vRa{393.040171}{348.319705}{1.659591}%
\vRa{392.518211}{348.769705}{0.548098}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{403.145993}{354.015228}{3.997044}%
\vRa{402.970555}{354.465228}{3.650522}%
\vRa{402.795117}{354.915228}{3.304000}%
\vRa{402.619678}{355.365228}{2.957477}%
\vRa{402.444240}{355.815228}{2.610955}%
\vRa{402.268802}{356.265228}{2.264433}%
\vRa{402.093364}{356.715228}{1.917911}%
\vRa{401.917925}{357.165228}{1.571389}%
\vRa{401.742487}{357.615228}{1.224867}%
\vRa{401.567049}{358.065228}{0.878345}%
\vRa{401.391610}{358.515228}{0.531823}%
\vRa{401.216172}{358.965228}{0.185301}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{398.476495}{343.819705}{0.558761}%
\vRa{398.387977}{344.269705}{1.676284}%
\vRa{398.299458}{344.719705}{2.793807}%
\vRa{398.210939}{345.169705}{3.911330}%
\vRa{398.122421}{345.619705}{5.028853}%
\vRa{398.033902}{346.069705}{6.146376}%
\vRa{397.945383}{346.519705}{7.263899}%
\vRa{397.856864}{346.969705}{4.077940}%
\vRa{397.768346}{347.419705}{0.463931}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{405.237995}{346.785415}{0.128941}%
\vRa{405.109236}{347.235415}{0.386824}%
\vRa{404.980478}{347.685415}{0.644706}%
\vRa{404.851720}{348.135415}{0.902588}%
\vRa{404.722962}{348.585415}{1.160471}%
\vRa{404.594204}{349.035415}{1.418353}%
\vRa{404.465445}{349.485415}{1.676235}%
\vRa{404.336687}{349.935415}{1.934118}%
\vRa{404.207929}{350.385415}{2.192000}%
\vRa{404.079171}{350.835415}{2.449882}%
\vRa{403.950413}{351.285415}{2.707765}%
\vRa{403.821655}{351.735415}{2.965647}%
\vRa{403.692896}{352.185415}{3.223529}%
\vRa{403.564138}{352.635415}{3.481412}%
\vRa{403.435380}{353.085415}{3.739294}%
\vRa{403.306622}{353.535415}{3.997176}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{396.940256}{347.702471}{0.742352}%
\vRa{395.306802}{348.152471}{2.227056}%
\vRa{393.673349}{348.602471}{3.711759}%
\vRa{392.288957}{349.052471}{4.947401}%
\vRa{392.496973}{349.502471}{4.590636}%
\vRa{392.704989}{349.952471}{4.233870}%
\vRa{392.913005}{350.402471}{3.877104}%
\vRa{393.121020}{350.852471}{3.520339}%
\vRa{393.329036}{351.302471}{3.163573}%
\vRa{393.537052}{351.752471}{2.806808}%
\vRa{393.745068}{352.202471}{2.450042}%
\vRa{393.953084}{352.652471}{2.093276}%
\vRa{394.161100}{353.102471}{1.736511}%
\vRa{394.369116}{353.552471}{1.379745}%
\vRa{394.577132}{354.002471}{1.022979}%
\vRa{394.785148}{354.452471}{0.666214}%
\vRa{394.993163}{354.902471}{0.309448}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{402.026754}{354.015228}{1.119239}%
\vRa{399.612837}{354.465228}{3.357718}%
\vRa{397.198920}{354.915228}{5.596197}%
\vRa{395.283716}{355.365228}{7.335963}%
\vRa{395.967819}{355.815228}{6.476422}%
\vRa{396.651921}{356.265228}{5.616881}%
\vRa{397.336024}{356.715228}{4.757340}%
\vRa{398.020127}{357.165228}{3.897799}%
\vRa{398.704229}{357.615228}{3.038258}%
\vRa{399.388332}{358.065228}{2.178717}%
\vRa{400.072435}{358.515228}{1.319176}%
\vRa{400.756537}{358.965228}{0.459635}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{403.451110}{346.785415}{1.786885}%
\vRa{399.748582}{347.235415}{5.360654}%
\vRa{397.937387}{347.685415}{7.043091}%
\vRa{398.327792}{348.135415}{6.523928}%
\vRa{398.718196}{348.585415}{6.004766}%
\vRa{399.108601}{349.035415}{5.485603}%
\vRa{399.499005}{349.485415}{4.966440}%
\vRa{399.889410}{349.935415}{4.447278}%
\vRa{400.279814}{350.385415}{3.928115}%
\vRa{400.670218}{350.835415}{3.408952}%
\vRa{401.060623}{351.285415}{2.889790}%
\vRa{401.451027}{351.735415}{2.370627}%
\vRa{401.841432}{352.185415}{1.851465}%
\vRa{402.231836}{352.635415}{1.332302}%
\vRa{402.622241}{353.085415}{0.813139}%
\vRa{403.012645}{353.535415}{0.293977}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{397.682608}{347.702471}{0.269577}%
\vRa{397.533858}{348.152471}{0.808731}%
\vRa{397.385108}{348.602471}{1.347886}%
\vRa{397.236358}{349.052471}{1.887040}%
\vRa{397.087609}{349.502471}{2.426194}%
\vRa{396.938859}{349.952471}{2.965348}%
\vRa{396.790109}{350.402471}{3.504502}%
\vRa{396.641359}{350.852471}{4.043657}%
\vRa{396.492610}{351.302471}{4.582811}%
\vRa{396.343860}{351.752471}{5.121965}%
\vRa{396.195110}{352.202471}{5.661119}%
\vRa{396.046360}{352.652471}{6.200273}%
\vRa{395.897611}{353.102471}{6.739428}%
\vRa{395.748861}{353.552471}{7.278582}%
\vRa{395.600111}{354.002471}{6.495074}%
\vRa{395.451361}{354.452471}{4.229907}%
\vRa{395.302612}{354.902471}{1.964740}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{397.560743}{343.819705}{101.128471}{3.957174}%
\vSm{405.110131}{346.785415}{73.989560}{7.541051}%
\vSm{403.232809}{354.015228}{0.258701}{4.148620}%
\vSm{394.983696}{347.702471}{108.291562}{8.231227}%
\vSm{392.068580}{356.465153}{-106.010440}{7.541051}%
\vSm{397.732852}{347.702471}{-6.929661}{7.600916}%
\vSm{397.605912}{354.015228}{-130.943779}{8.357360}%
\vSm{398.440619}{343.819705}{23.620527}{7.401743}%
\vSm{394.190531}{356.465153}{-48.680502}{1.261405}%
\vSm{395.063679}{359.430863}{-146.663242}{7.120392}%
\vSm{392.079280}{349.216608}{65.190904}{6.941836}%
\vSm{392.207703}{347.702471}{164.597654}{5.700911}%
\vSm{403.041429}{354.015228}{-74.032623}{7.519944}%
\vSm{392.130229}{343.819705}{139.234242}{8.265187}%
\vSm{400.936018}{354.015228}{111.298961}{5.812652}%
\vSm{395.136938}{354.015228}{169.440189}{8.198979}%
\vSm{394.260603}{359.430863}{-156.379473}{7.401743}%
\vSm{400.991764}{359.430863}{-40.765758}{8.265187}%
}}%
{\color{black}\vlB{%
\vSh{392.081256}{349.216608}{-40.765758}{8.265187}%
\vSh{398.410569}{343.819705}{23.620527}{7.401743}%
\vSh{405.038041}{346.785415}{73.989560}{7.541051}%
\vSh{400.942791}{354.033960}{139.234242}{8.265187}%
\vSh{394.230552}{359.430863}{-156.379473}{7.401743}%
\vSh{391.996489}{356.465153}{-106.010440}{7.541051}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{350.346248}{397.534956}{0.039446}%
\vRa{350.475372}{397.984956}{0.118338}%
\vRa{350.604496}{398.434956}{0.197229}%
\vRa{350.733621}{398.884956}{0.276121}%
\vRa{350.862745}{399.334956}{0.355013}%
\vRa{350.991869}{399.784956}{0.433905}%
\vRa{351.120993}{400.234956}{0.512796}%
\vRa{351.250117}{400.684956}{0.591688}%
\vRa{351.379241}{401.134956}{0.670580}%
\vRa{351.508366}{401.584956}{0.749471}%
\vRa{351.637490}{402.034956}{0.828363}%
\vRa{351.766614}{402.484956}{0.907255}%
\vRa{351.895738}{402.934956}{0.986147}%
\vRa{352.024862}{403.384956}{1.065038}%
\vRa{352.153986}{403.834956}{0.843702}%
\vRa{352.283111}{404.284956}{0.318972}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{352.996651}{403.836136}{0.539854}%
\vRa{352.601045}{404.286136}{1.619563}%
\vRa{352.767796}{404.736136}{2.136914}%
\vRa{353.796801}{405.186136}{1.792013}%
\vRa{354.825805}{405.636136}{1.447111}%
\vRa{355.854809}{406.086136}{1.102210}%
\vRa{356.883813}{406.536136}{0.757308}%
\vRa{357.912817}{406.986136}{0.412407}%
\vRa{358.941822}{407.436136}{0.067505}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{356.280638}{392.138052}{0.216721}%
\vRa{355.758678}{392.588052}{0.650162}%
\vRa{355.236717}{393.038052}{1.083604}%
\vRa{354.714757}{393.488052}{1.517046}%
\vRa{354.192797}{393.938052}{1.950487}%
\vRa{353.670836}{394.388052}{2.383929}%
\vRa{353.148876}{394.838052}{2.817371}%
\vRa{352.626916}{395.288052}{3.250812}%
\vRa{352.104955}{395.738052}{3.684254}%
\vRa{351.582995}{396.188052}{2.771084}%
\vRa{351.061035}{396.638052}{1.659591}%
\vRa{350.539074}{397.088052}{0.548098}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{361.166857}{402.333576}{3.997044}%
\vRa{360.991419}{402.783576}{3.650522}%
\vRa{360.815980}{403.233576}{3.304000}%
\vRa{360.640542}{403.683576}{2.957477}%
\vRa{360.465104}{404.133576}{2.610955}%
\vRa{360.289665}{404.583576}{2.264433}%
\vRa{360.114227}{405.033576}{1.917911}%
\vRa{359.938789}{405.483576}{1.571389}%
\vRa{359.763351}{405.933576}{1.224867}%
\vRa{359.587912}{406.383576}{0.878345}%
\vRa{359.412474}{406.833576}{0.531823}%
\vRa{359.237036}{407.283576}{0.185301}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{356.497359}{392.138052}{0.558761}%
\vRa{356.408840}{392.588052}{1.676284}%
\vRa{356.320322}{393.038052}{2.793807}%
\vRa{356.231803}{393.488052}{3.911330}%
\vRa{356.143284}{393.938052}{5.028853}%
\vRa{356.054765}{394.388052}{6.146376}%
\vRa{355.966247}{394.838052}{7.263899}%
\vRa{355.877728}{395.288052}{4.077940}%
\vRa{355.789209}{395.738052}{0.463931}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{363.258858}{395.103763}{0.128941}%
\vRa{363.130100}{395.553763}{0.386824}%
\vRa{363.001342}{396.003763}{0.644706}%
\vRa{362.872584}{396.453763}{0.902588}%
\vRa{362.743825}{396.903763}{1.160471}%
\vRa{362.615067}{397.353763}{1.418353}%
\vRa{362.486309}{397.803763}{1.676235}%
\vRa{362.357551}{398.253763}{1.934118}%
\vRa{362.228793}{398.703763}{2.192000}%
\vRa{362.100035}{399.153763}{2.449882}%
\vRa{361.971276}{399.603763}{2.707765}%
\vRa{361.842518}{400.053763}{2.965647}%
\vRa{361.713760}{400.503763}{3.223529}%
\vRa{361.585002}{400.953763}{3.481412}%
\vRa{361.456244}{401.403763}{3.739294}%
\vRa{361.327485}{401.853763}{3.997176}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{354.961119}{396.020819}{0.742352}%
\vRa{353.327666}{396.470819}{2.227056}%
\vRa{351.694212}{396.920819}{3.711759}%
\vRa{350.309820}{397.370819}{4.947401}%
\vRa{350.517836}{397.820819}{4.590636}%
\vRa{350.725852}{398.270819}{4.233870}%
\vRa{350.933868}{398.720819}{3.877104}%
\vRa{351.141884}{399.170819}{3.520339}%
\vRa{351.349900}{399.620819}{3.163573}%
\vRa{351.557916}{400.070819}{2.806808}%
\vRa{351.765932}{400.520819}{2.450042}%
\vRa{351.973948}{400.970819}{2.093276}%
\vRa{352.181964}{401.420819}{1.736511}%
\vRa{352.389979}{401.870819}{1.379745}%
\vRa{352.597995}{402.320819}{1.022979}%
\vRa{352.806011}{402.770819}{0.666214}%
\vRa{353.014027}{403.220819}{0.309448}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{360.047617}{402.333576}{1.119239}%
\vRa{357.633700}{402.783576}{3.357718}%
\vRa{355.219784}{403.233576}{5.596197}%
\vRa{353.304579}{403.683576}{7.335963}%
\vRa{353.988682}{404.133576}{6.476422}%
\vRa{354.672785}{404.583576}{5.616881}%
\vRa{355.356887}{405.033576}{4.757340}%
\vRa{356.040990}{405.483576}{3.897799}%
\vRa{356.725093}{405.933576}{3.038258}%
\vRa{357.409196}{406.383576}{2.178717}%
\vRa{358.093298}{406.833576}{1.319176}%
\vRa{358.777401}{407.283576}{0.459635}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{361.471973}{395.103763}{1.786885}%
\vRa{357.769446}{395.553763}{5.360654}%
\vRa{355.958251}{396.003763}{7.043091}%
\vRa{356.348655}{396.453763}{6.523928}%
\vRa{356.739060}{396.903763}{6.004766}%
\vRa{357.129464}{397.353763}{5.485603}%
\vRa{357.519869}{397.803763}{4.966440}%
\vRa{357.910273}{398.253763}{4.447278}%
\vRa{358.300678}{398.703763}{3.928115}%
\vRa{358.691082}{399.153763}{3.408952}%
\vRa{359.081487}{399.603763}{2.889790}%
\vRa{359.471891}{400.053763}{2.370627}%
\vRa{359.862295}{400.503763}{1.851465}%
\vRa{360.252700}{400.953763}{1.332302}%
\vRa{360.643104}{401.403763}{0.813139}%
\vRa{361.033509}{401.853763}{0.293977}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{355.703471}{396.020819}{0.269577}%
\vRa{355.554721}{396.470819}{0.808731}%
\vRa{355.405972}{396.920819}{1.347886}%
\vRa{355.257222}{397.370819}{1.887040}%
\vRa{355.108472}{397.820819}{2.426194}%
\vRa{354.959722}{398.270819}{2.965348}%
\vRa{354.810973}{398.720819}{3.504502}%
\vRa{354.662223}{399.170819}{4.043657}%
\vRa{354.513473}{399.620819}{4.582811}%
\vRa{354.364723}{400.070819}{5.121965}%
\vRa{354.215974}{400.520819}{5.661119}%
\vRa{354.067224}{400.970819}{6.200273}%
\vRa{353.918474}{401.420819}{6.739428}%
\vRa{353.769724}{401.870819}{7.278582}%
\vRa{353.620975}{402.320819}{6.495074}%
\vRa{353.472225}{402.770819}{4.229907}%
\vRa{353.323475}{403.220819}{1.964740}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{355.581607}{392.138052}{101.128471}{3.957174}%
\vSm{363.130995}{395.103763}{73.989560}{7.541051}%
\vSm{361.253673}{402.333576}{0.258701}{4.148620}%
\vSm{353.004560}{396.020819}{108.291562}{8.231227}%
\vSm{350.089444}{404.783500}{-106.010440}{7.541051}%
\vSm{355.753716}{396.020819}{-6.929661}{7.600916}%
\vSm{355.626775}{402.333576}{-130.943779}{8.357360}%
\vSm{356.461483}{392.138052}{23.620527}{7.401743}%
\vSm{352.211394}{404.783500}{-48.680502}{1.261405}%
\vSm{353.084542}{407.749211}{-146.663242}{7.120392}%
\vSm{350.100144}{397.534956}{65.190904}{6.941836}%
\vSm{350.228567}{396.020819}{164.597654}{5.700911}%
\vSm{361.062292}{402.333576}{-74.032623}{7.519944}%
\vSm{350.151092}{392.138052}{139.234242}{8.265187}%
\vSm{358.956882}{402.333576}{111.298961}{5.812652}%
\vSm{353.157802}{402.333576}{169.440189}{8.198979}%
\vSm{352.281467}{407.749211}{-156.379473}{7.401743}%
\vSm{359.012628}{407.749211}{-40.765758}{8.265187}%
}}%
{\color{black}\vlB{%
\vSh{350.102120}{397.534956}{-40.765758}{8.265187}%
\vSh{356.431432}{392.138052}{23.620527}{7.401743}%
\vSh{363.058904}{395.103763}{73.989560}{7.541051}%
\vSh{358.963655}{402.352307}{139.234242}{8.265187}%
\vSh{352.251416}{407.749211}{-156.379473}{7.401743}%
\vSh{350.017353}{404.783500}{-106.010440}{7.541051}%
}}%
{\color{vltGold!43}\vlB{%
\vRa{312.227684}{350.268608}{0.039446}%
\vRa{312.356808}{350.718608}{0.118338}%
\vRa{312.485932}{351.168608}{0.197229}%
\vRa{312.615056}{351.618608}{0.276121}%
\vRa{312.744180}{352.068608}{0.355013}%
\vRa{312.873304}{352.518608}{0.433905}%
\vRa{313.002429}{352.968608}{0.512796}%
\vRa{313.131553}{353.418608}{0.591688}%
\vRa{313.260677}{353.868608}{0.670580}%
\vRa{313.389801}{354.318608}{0.749471}%
\vRa{313.518925}{354.768608}{0.828363}%
\vRa{313.648049}{355.218608}{0.907255}%
\vRa{313.777174}{355.668608}{0.986147}%
\vRa{313.906298}{356.118608}{1.065038}%
\vRa{314.035422}{356.568608}{0.843702}%
\vRa{314.164546}{357.018608}{0.318972}%
}}%
{\color{vltGold!40}\vlB{%
\vRa{314.878086}{356.569788}{0.539854}%
\vRa{314.482480}{357.019788}{1.619563}%
\vRa{314.649232}{357.469788}{2.136914}%
\vRa{315.678236}{357.919788}{1.792013}%
\vRa{316.707240}{358.369788}{1.447111}%
\vRa{317.736245}{358.819788}{1.102210}%
\vRa{318.765249}{359.269788}{0.757308}%
\vRa{319.794253}{359.719788}{0.412407}%
\vRa{320.823257}{360.169788}{0.067505}%
}}%
{\color{vltGold!53}\vlB{%
\vRa{318.162074}{344.871705}{0.216721}%
\vRa{317.640113}{345.321705}{0.650162}%
\vRa{317.118153}{345.771705}{1.083604}%
\vRa{316.596193}{346.221705}{1.517046}%
\vRa{316.074232}{346.671705}{1.950487}%
\vRa{315.552272}{347.121705}{2.383929}%
\vRa{315.030312}{347.571705}{2.817371}%
\vRa{314.508351}{348.021705}{3.250812}%
\vRa{313.986391}{348.471705}{3.684254}%
\vRa{313.464431}{348.921705}{2.771084}%
\vRa{312.942470}{349.371705}{1.659591}%
\vRa{312.420510}{349.821705}{0.548098}%
}}%
{\color{vltGold!44}\vlB{%
\vRa{323.048292}{355.067228}{3.997044}%
\vRa{322.872854}{355.517228}{3.650522}%
\vRa{322.697416}{355.967228}{3.304000}%
\vRa{322.521978}{356.417228}{2.957477}%
\vRa{322.346539}{356.867228}{2.610955}%
\vRa{322.171101}{357.317228}{2.264433}%
\vRa{321.995663}{357.767228}{1.917911}%
\vRa{321.820224}{358.217228}{1.571389}%
\vRa{321.644786}{358.667228}{1.224867}%
\vRa{321.469348}{359.117228}{0.878345}%
\vRa{321.293910}{359.567228}{0.531823}%
\vRa{321.118471}{360.017228}{0.185301}%
}}%
{\color{vltGold!56}\vlB{%
\vRa{318.378795}{344.871705}{0.558761}%
\vRa{318.290276}{345.321705}{1.676284}%
\vRa{318.201757}{345.771705}{2.793807}%
\vRa{318.113238}{346.221705}{3.911330}%
\vRa{318.024720}{346.671705}{5.028853}%
\vRa{317.936201}{347.121705}{6.146376}%
\vRa{317.847682}{347.571705}{7.263899}%
\vRa{317.759163}{348.021705}{4.077940}%
\vRa{317.670645}{348.471705}{0.463931}%
}}%
{\color{vltGold!50}\vlB{%
\vRa{325.140294}{347.837415}{0.128941}%
\vRa{325.011536}{348.287415}{0.386824}%
\vRa{324.882777}{348.737415}{0.644706}%
\vRa{324.754019}{349.187415}{0.902588}%
\vRa{324.625261}{349.637415}{1.160471}%
\vRa{324.496503}{350.087415}{1.418353}%
\vRa{324.367745}{350.537415}{1.676235}%
\vRa{324.238986}{350.987415}{1.934118}%
\vRa{324.110228}{351.437415}{2.192000}%
\vRa{323.981470}{351.887415}{2.449882}%
\vRa{323.852712}{352.337415}{2.707765}%
\vRa{323.723954}{352.787415}{2.965647}%
\vRa{323.595196}{353.237415}{3.223529}%
\vRa{323.466437}{353.687415}{3.481412}%
\vRa{323.337679}{354.137415}{3.739294}%
\vRa{323.208921}{354.587415}{3.997176}%
}}%
{\color{vltGold!43}\vlB{%
\vRa{316.842555}{348.754471}{0.742352}%
\vRa{315.209101}{349.204471}{2.227056}%
\vRa{313.575648}{349.654471}{3.711759}%
\vRa{312.191256}{350.104471}{4.947401}%
\vRa{312.399272}{350.554471}{4.590636}%
\vRa{312.607288}{351.004471}{4.233870}%
\vRa{312.815304}{351.454471}{3.877104}%
\vRa{313.023320}{351.904471}{3.520339}%
\vRa{313.231335}{352.354471}{3.163573}%
\vRa{313.439351}{352.804471}{2.806808}%
\vRa{313.647367}{353.254471}{2.450042}%
\vRa{313.855383}{353.704471}{2.093276}%
\vRa{314.063399}{354.154471}{1.736511}%
\vRa{314.271415}{354.604471}{1.379745}%
\vRa{314.479431}{355.054471}{1.022979}%
\vRa{314.687447}{355.504471}{0.666214}%
\vRa{314.895463}{355.954471}{0.309448}%
}}%
{\color{vltGold!39}\vlB{%
\vRa{321.929053}{355.067228}{1.119239}%
\vRa{319.515136}{355.517228}{3.357718}%
\vRa{317.101219}{355.967228}{5.596197}%
\vRa{315.186015}{356.417228}{7.335963}%
\vRa{315.870118}{356.867228}{6.476422}%
\vRa{316.554220}{357.317228}{5.616881}%
\vRa{317.238323}{357.767228}{4.757340}%
\vRa{317.922426}{358.217228}{3.897799}%
\vRa{318.606528}{358.667228}{3.038258}%
\vRa{319.290631}{359.117228}{2.178717}%
\vRa{319.974734}{359.567228}{1.319176}%
\vRa{320.658836}{360.017228}{0.459635}%
}}%
{\color{vltGold!48}\vlB{%
\vRa{323.353409}{347.837415}{1.786885}%
\vRa{319.650881}{348.287415}{5.360654}%
\vRa{317.839686}{348.737415}{7.043091}%
\vRa{318.230091}{349.187415}{6.523928}%
\vRa{318.620495}{349.637415}{6.004766}%
\vRa{319.010900}{350.087415}{5.485603}%
\vRa{319.401304}{350.537415}{4.966440}%
\vRa{319.791709}{350.987415}{4.447278}%
\vRa{320.182113}{351.437415}{3.928115}%
\vRa{320.572518}{351.887415}{3.408952}%
\vRa{320.962922}{352.337415}{2.889790}%
\vRa{321.353327}{352.787415}{2.370627}%
\vRa{321.743731}{353.237415}{1.851465}%
\vRa{322.134135}{353.687415}{1.332302}%
\vRa{322.524540}{354.137415}{0.813139}%
\vRa{322.914944}{354.587415}{0.293977}%
}}%
{\color{vltGold!40}\vlB{%
\vRa{317.584907}{348.754471}{0.269577}%
\vRa{317.436157}{349.204471}{0.808731}%
\vRa{317.287407}{349.654471}{1.347886}%
\vRa{317.138657}{350.104471}{1.887040}%
\vRa{316.989908}{350.554471}{2.426194}%
\vRa{316.841158}{351.004471}{2.965348}%
\vRa{316.692408}{351.454471}{3.504502}%
\vRa{316.543658}{351.904471}{4.043657}%
\vRa{316.394909}{352.354471}{4.582811}%
\vRa{316.246159}{352.804471}{5.121965}%
\vRa{316.097409}{353.254471}{5.661119}%
\vRa{315.948659}{353.704471}{6.200273}%
\vRa{315.799910}{354.154471}{6.739428}%
\vRa{315.651160}{354.604471}{7.278582}%
\vRa{315.502410}{355.054471}{6.495074}%
\vRa{315.353660}{355.504471}{4.229907}%
\vRa{315.204911}{355.954471}{1.964740}%
}}%
{\color{vltGold!85}\vlB{%
\vSm{317.463042}{344.871705}{101.128471}{3.957174}%
\vSm{325.012431}{347.837415}{73.989560}{7.541051}%
\vSm{323.135108}{355.067228}{0.258701}{4.148620}%
\vSm{314.885995}{348.754471}{108.291562}{8.231227}%
\vSm{311.970879}{357.517153}{-106.010440}{7.541051}%
\vSm{317.635151}{348.754471}{-6.929661}{7.600916}%
\vSm{317.508211}{355.067228}{-130.943779}{8.357360}%
\vSm{318.342918}{344.871705}{23.620527}{7.401743}%
\vSm{314.092830}{357.517153}{-48.680502}{1.261405}%
\vSm{314.965978}{360.482863}{-146.663242}{7.120392}%
\vSm{311.981579}{350.268608}{65.190904}{6.941836}%
\vSm{312.110002}{348.754471}{164.597654}{5.700911}%
\vSm{322.943728}{355.067228}{-74.032623}{7.519944}%
\vSm{312.032528}{344.871705}{139.234242}{8.265187}%
\vSm{320.838317}{355.067228}{111.298961}{5.812652}%
\vSm{315.039237}{355.067228}{169.440189}{8.198979}%
\vSm{314.162902}{360.482863}{-156.379473}{7.401743}%
\vSm{320.894063}{360.482863}{-40.765758}{8.265187}%
}}%
{\color{black}\vlB{%
\vSh{311.983555}{350.268608}{-40.765758}{8.265187}%
\vSh{318.312868}{344.871705}{23.620527}{7.401743}%
\vSh{324.940340}{347.837415}{73.989560}{7.541051}%
\vSh{320.845090}{355.085960}{139.234242}{8.265187}%
\vSh{314.132851}{360.482863}{-156.379473}{7.401743}%
\vSh{311.898788}{357.517153}{-106.010440}{7.541051}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{366.258443}{314.972859}{0.039446}%
\vRa{366.387567}{315.422859}{0.118338}%
\vRa{366.516691}{315.872859}{0.197229}%
\vRa{366.645815}{316.322859}{0.276121}%
\vRa{366.774940}{316.772859}{0.355013}%
\vRa{366.904064}{317.222859}{0.433905}%
\vRa{367.033188}{317.672859}{0.512796}%
\vRa{367.162312}{318.122859}{0.591688}%
\vRa{367.291436}{318.572859}{0.670580}%
\vRa{367.420560}{319.022859}{0.749471}%
\vRa{367.549685}{319.472859}{0.828363}%
\vRa{367.678809}{319.922859}{0.907255}%
\vRa{367.807933}{320.372859}{0.986147}%
\vRa{367.937057}{320.822859}{1.065038}%
\vRa{368.066181}{321.272859}{0.843702}%
\vRa{368.195305}{321.722859}{0.318972}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{368.908846}{321.274039}{0.539854}%
\vRa{368.513240}{321.724039}{1.619563}%
\vRa{368.679991}{322.174039}{2.136914}%
\vRa{369.708995}{322.624039}{1.792013}%
\vRa{370.738000}{323.074039}{1.447111}%
\vRa{371.767004}{323.524039}{1.102210}%
\vRa{372.796008}{323.974039}{0.757308}%
\vRa{373.825012}{324.424039}{0.412407}%
\vRa{374.854017}{324.874039}{0.067505}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{372.192833}{309.575955}{0.216721}%
\vRa{371.670873}{310.025955}{0.650162}%
\vRa{371.148912}{310.475955}{1.083604}%
\vRa{370.626952}{310.925955}{1.517046}%
\vRa{370.104992}{311.375955}{1.950487}%
\vRa{369.583031}{311.825955}{2.383929}%
\vRa{369.061071}{312.275955}{2.817371}%
\vRa{368.539111}{312.725955}{3.250812}%
\vRa{368.017150}{313.175955}{3.684254}%
\vRa{367.495190}{313.625955}{2.771084}%
\vRa{366.973230}{314.075955}{1.659591}%
\vRa{366.451269}{314.525955}{0.548098}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{377.079052}{319.771479}{3.997044}%
\vRa{376.903613}{320.221479}{3.650522}%
\vRa{376.728175}{320.671479}{3.304000}%
\vRa{376.552737}{321.121479}{2.957477}%
\vRa{376.377299}{321.571479}{2.610955}%
\vRa{376.201860}{322.021479}{2.264433}%
\vRa{376.026422}{322.471479}{1.917911}%
\vRa{375.850984}{322.921479}{1.571389}%
\vRa{375.675546}{323.371479}{1.224867}%
\vRa{375.500107}{323.821479}{0.878345}%
\vRa{375.324669}{324.271479}{0.531823}%
\vRa{375.149231}{324.721479}{0.185301}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{372.409554}{309.575955}{0.558761}%
\vRa{372.321035}{310.025955}{1.676284}%
\vRa{372.232516}{310.475955}{2.793807}%
\vRa{372.143998}{310.925955}{3.911330}%
\vRa{372.055479}{311.375955}{5.028853}%
\vRa{371.966960}{311.825955}{6.146376}%
\vRa{371.878442}{312.275955}{7.263899}%
\vRa{371.789923}{312.725955}{4.077940}%
\vRa{371.701404}{313.175955}{0.463931}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{379.171053}{312.541666}{0.128941}%
\vRa{379.042295}{312.991666}{0.386824}%
\vRa{378.913537}{313.441666}{0.644706}%
\vRa{378.784779}{313.891666}{0.902588}%
\vRa{378.656020}{314.341666}{1.160471}%
\vRa{378.527262}{314.791666}{1.418353}%
\vRa{378.398504}{315.241666}{1.676235}%
\vRa{378.269746}{315.691666}{1.934118}%
\vRa{378.140988}{316.141666}{2.192000}%
\vRa{378.012229}{316.591666}{2.449882}%
\vRa{377.883471}{317.041666}{2.707765}%
\vRa{377.754713}{317.491666}{2.965647}%
\vRa{377.625955}{317.941666}{3.223529}%
\vRa{377.497197}{318.391666}{3.481412}%
\vRa{377.368439}{318.841666}{3.739294}%
\vRa{377.239680}{319.291666}{3.997176}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{370.873314}{313.458722}{0.742352}%
\vRa{369.239861}{313.908722}{2.227056}%
\vRa{367.606407}{314.358722}{3.711759}%
\vRa{366.222015}{314.808722}{4.947401}%
\vRa{366.430031}{315.258722}{4.590636}%
\vRa{366.638047}{315.708722}{4.233870}%
\vRa{366.846063}{316.158722}{3.877104}%
\vRa{367.054079}{316.608722}{3.520339}%
\vRa{367.262095}{317.058722}{3.163573}%
\vRa{367.470111}{317.508722}{2.806808}%
\vRa{367.678127}{317.958722}{2.450042}%
\vRa{367.886143}{318.408722}{2.093276}%
\vRa{368.094158}{318.858722}{1.736511}%
\vRa{368.302174}{319.308722}{1.379745}%
\vRa{368.510190}{319.758722}{1.022979}%
\vRa{368.718206}{320.208722}{0.666214}%
\vRa{368.926222}{320.658722}{0.309448}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{375.959812}{319.771479}{1.119239}%
\vRa{373.545895}{320.221479}{3.357718}%
\vRa{371.131978}{320.671479}{5.596197}%
\vRa{369.216774}{321.121479}{7.335963}%
\vRa{369.900877}{321.571479}{6.476422}%
\vRa{370.584980}{322.021479}{5.616881}%
\vRa{371.269082}{322.471479}{4.757340}%
\vRa{371.953185}{322.921479}{3.897799}%
\vRa{372.637288}{323.371479}{3.038258}%
\vRa{373.321390}{323.821479}{2.178717}%
\vRa{374.005493}{324.271479}{1.319176}%
\vRa{374.689596}{324.721479}{0.459635}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{377.384168}{312.541666}{1.786885}%
\vRa{373.681641}{312.991666}{5.360654}%
\vRa{371.870446}{313.441666}{7.043091}%
\vRa{372.260850}{313.891666}{6.523928}%
\vRa{372.651255}{314.341666}{6.004766}%
\vRa{373.041659}{314.791666}{5.485603}%
\vRa{373.432064}{315.241666}{4.966440}%
\vRa{373.822468}{315.691666}{4.447278}%
\vRa{374.212873}{316.141666}{3.928115}%
\vRa{374.603277}{316.591666}{3.408952}%
\vRa{374.993681}{317.041666}{2.889790}%
\vRa{375.384086}{317.491666}{2.370627}%
\vRa{375.774490}{317.941666}{1.851465}%
\vRa{376.164895}{318.391666}{1.332302}%
\vRa{376.555299}{318.841666}{0.813139}%
\vRa{376.945704}{319.291666}{0.293977}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{371.615666}{313.458722}{0.269577}%
\vRa{371.466916}{313.908722}{0.808731}%
\vRa{371.318167}{314.358722}{1.347886}%
\vRa{371.169417}{314.808722}{1.887040}%
\vRa{371.020667}{315.258722}{2.426194}%
\vRa{370.871917}{315.708722}{2.965348}%
\vRa{370.723168}{316.158722}{3.504502}%
\vRa{370.574418}{316.608722}{4.043657}%
\vRa{370.425668}{317.058722}{4.582811}%
\vRa{370.276918}{317.508722}{5.121965}%
\vRa{370.128169}{317.958722}{5.661119}%
\vRa{369.979419}{318.408722}{6.200273}%
\vRa{369.830669}{318.858722}{6.739428}%
\vRa{369.681919}{319.308722}{7.278582}%
\vRa{369.533170}{319.758722}{6.495074}%
\vRa{369.384420}{320.208722}{4.229907}%
\vRa{369.235670}{320.658722}{1.964740}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{371.493802}{309.575955}{101.128471}{3.957174}%
\vSm{379.043190}{312.541666}{73.989560}{7.541051}%
\vSm{377.165868}{319.771479}{0.258701}{4.148620}%
\vSm{368.916755}{313.458722}{108.291562}{8.231227}%
\vSm{366.001639}{322.221403}{-106.010440}{7.541051}%
\vSm{371.665911}{313.458722}{-6.929661}{7.600916}%
\vSm{371.538970}{319.771479}{-130.943779}{8.357360}%
\vSm{372.373678}{309.575955}{23.620527}{7.401743}%
\vSm{368.123589}{322.221403}{-48.680502}{1.261405}%
\vSm{368.996737}{325.187114}{-146.663242}{7.120392}%
\vSm{366.012339}{314.972859}{65.190904}{6.941836}%
\vSm{366.140762}{313.458722}{164.597654}{5.700911}%
\vSm{376.974487}{319.771479}{-74.032623}{7.519944}%
\vSm{366.063287}{309.575955}{139.234242}{8.265187}%
\vSm{374.869076}{319.771479}{111.298961}{5.812652}%
\vSm{369.069996}{319.771479}{169.440189}{8.198979}%
\vSm{368.193662}{325.187114}{-156.379473}{7.401743}%
\vSm{374.924822}{325.187114}{-40.765758}{8.265187}%
}}%
{\color{black}\vlB{%
\vSh{366.014315}{314.972859}{-40.765758}{8.265187}%
\vSh{372.343627}{309.575955}{23.620527}{7.401743}%
\vSh{378.971099}{312.541666}{73.989560}{7.541051}%
\vSh{374.875850}{319.790210}{139.234242}{8.265187}%
\vSh{368.163611}{325.187114}{-156.379473}{7.401743}%
\vSh{365.929548}{322.221403}{-106.010440}{7.541051}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{408.237579}{374.197750}{0.039446}%
\vRa{408.366704}{374.647750}{0.118338}%
\vRa{408.495828}{375.097750}{0.197229}%
\vRa{408.624952}{375.547750}{0.276121}%
\vRa{408.754076}{375.997750}{0.355013}%
\vRa{408.883200}{376.447750}{0.433905}%
\vRa{409.012324}{376.897750}{0.512796}%
\vRa{409.141449}{377.347750}{0.591688}%
\vRa{409.270573}{377.797750}{0.670580}%
\vRa{409.399697}{378.247750}{0.749471}%
\vRa{409.528821}{378.697750}{0.828363}%
\vRa{409.657945}{379.147750}{0.907255}%
\vRa{409.787069}{379.597750}{0.986147}%
\vRa{409.916194}{380.047750}{1.065038}%
\vRa{410.045318}{380.497750}{0.843702}%
\vRa{410.174442}{380.947750}{0.318972}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{410.887982}{380.498930}{0.539854}%
\vRa{410.492376}{380.948930}{1.619563}%
\vRa{410.659128}{381.398930}{2.136914}%
\vRa{411.688132}{381.848930}{1.792013}%
\vRa{412.717136}{382.298930}{1.447111}%
\vRa{413.746140}{382.748930}{1.102210}%
\vRa{414.775145}{383.198930}{0.757308}%
\vRa{415.804149}{383.648930}{0.412407}%
\vRa{416.833153}{384.098930}{0.067505}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{414.171969}{368.800847}{0.216721}%
\vRa{413.650009}{369.250847}{0.650162}%
\vRa{413.128049}{369.700847}{1.083604}%
\vRa{412.606088}{370.150847}{1.517046}%
\vRa{412.084128}{370.600847}{1.950487}%
\vRa{411.562168}{371.050847}{2.383929}%
\vRa{411.040207}{371.500847}{2.817371}%
\vRa{410.518247}{371.950847}{3.250812}%
\vRa{409.996287}{372.400847}{3.684254}%
\vRa{409.474326}{372.850847}{2.771084}%
\vRa{408.952366}{373.300847}{1.659591}%
\vRa{408.430406}{373.750847}{0.548098}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{419.058188}{378.996371}{3.997044}%
\vRa{418.882750}{379.446371}{3.650522}%
\vRa{418.707312}{379.896371}{3.304000}%
\vRa{418.531873}{380.346371}{2.957477}%
\vRa{418.356435}{380.796371}{2.610955}%
\vRa{418.180997}{381.246371}{2.264433}%
\vRa{418.005558}{381.696371}{1.917911}%
\vRa{417.830120}{382.146371}{1.571389}%
\vRa{417.654682}{382.596371}{1.224867}%
\vRa{417.479244}{383.046371}{0.878345}%
\vRa{417.303805}{383.496371}{0.531823}%
\vRa{417.128367}{383.946371}{0.185301}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{414.388690}{368.800847}{0.558761}%
\vRa{414.300172}{369.250847}{1.676284}%
\vRa{414.211653}{369.700847}{2.793807}%
\vRa{414.123134}{370.150847}{3.911330}%
\vRa{414.034615}{370.600847}{5.028853}%
\vRa{413.946097}{371.050847}{6.146376}%
\vRa{413.857578}{371.500847}{7.263899}%
\vRa{413.769059}{371.950847}{4.077940}%
\vRa{413.680540}{372.400847}{0.463931}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{421.150189}{371.766557}{0.128941}%
\vRa{421.021431}{372.216557}{0.386824}%
\vRa{420.892673}{372.666557}{0.644706}%
\vRa{420.763915}{373.116557}{0.902588}%
\vRa{420.635157}{373.566557}{1.160471}%
\vRa{420.506399}{374.016557}{1.418353}%
\vRa{420.377640}{374.466557}{1.676235}%
\vRa{420.248882}{374.916557}{1.934118}%
\vRa{420.120124}{375.366557}{2.192000}%
\vRa{419.991366}{375.816557}{2.449882}%
\vRa{419.862608}{376.266557}{2.707765}%
\vRa{419.733849}{376.716557}{2.965647}%
\vRa{419.605091}{377.166557}{3.223529}%
\vRa{419.476333}{377.616557}{3.481412}%
\vRa{419.347575}{378.066557}{3.739294}%
\vRa{419.218817}{378.516557}{3.997176}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{412.852451}{372.683614}{0.742352}%
\vRa{411.218997}{373.133614}{2.227056}%
\vRa{409.585544}{373.583614}{3.711759}%
\vRa{408.201152}{374.033614}{4.947401}%
\vRa{408.409168}{374.483614}{4.590636}%
\vRa{408.617184}{374.933614}{4.233870}%
\vRa{408.825199}{375.383614}{3.877104}%
\vRa{409.033215}{375.833614}{3.520339}%
\vRa{409.241231}{376.283614}{3.163573}%
\vRa{409.449247}{376.733614}{2.806808}%
\vRa{409.657263}{377.183614}{2.450042}%
\vRa{409.865279}{377.633614}{2.093276}%
\vRa{410.073295}{378.083614}{1.736511}%
\vRa{410.281311}{378.533614}{1.379745}%
\vRa{410.489327}{378.983614}{1.022979}%
\vRa{410.697342}{379.433614}{0.666214}%
\vRa{410.905358}{379.883614}{0.309448}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{417.938949}{378.996371}{1.119239}%
\vRa{415.525032}{379.446371}{3.357718}%
\vRa{413.111115}{379.896371}{5.596197}%
\vRa{411.195911}{380.346371}{7.335963}%
\vRa{411.880013}{380.796371}{6.476422}%
\vRa{412.564116}{381.246371}{5.616881}%
\vRa{413.248219}{381.696371}{4.757340}%
\vRa{413.932321}{382.146371}{3.897799}%
\vRa{414.616424}{382.596371}{3.038258}%
\vRa{415.300527}{383.046371}{2.178717}%
\vRa{415.984629}{383.496371}{1.319176}%
\vRa{416.668732}{383.946371}{0.459635}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{419.363305}{371.766557}{1.786885}%
\vRa{415.660777}{372.216557}{5.360654}%
\vRa{413.849582}{372.666557}{7.043091}%
\vRa{414.239987}{373.116557}{6.523928}%
\vRa{414.630391}{373.566557}{6.004766}%
\vRa{415.020796}{374.016557}{5.485603}%
\vRa{415.411200}{374.466557}{4.966440}%
\vRa{415.801604}{374.916557}{4.447278}%
\vRa{416.192009}{375.366557}{3.928115}%
\vRa{416.582413}{375.816557}{3.408952}%
\vRa{416.972818}{376.266557}{2.889790}%
\vRa{417.363222}{376.716557}{2.370627}%
\vRa{417.753627}{377.166557}{1.851465}%
\vRa{418.144031}{377.616557}{1.332302}%
\vRa{418.534436}{378.066557}{0.813139}%
\vRa{418.924840}{378.516557}{0.293977}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{413.594802}{372.683614}{0.269577}%
\vRa{413.446053}{373.133614}{0.808731}%
\vRa{413.297303}{373.583614}{1.347886}%
\vRa{413.148553}{374.033614}{1.887040}%
\vRa{412.999803}{374.483614}{2.426194}%
\vRa{412.851054}{374.933614}{2.965348}%
\vRa{412.702304}{375.383614}{3.504502}%
\vRa{412.553554}{375.833614}{4.043657}%
\vRa{412.404804}{376.283614}{4.582811}%
\vRa{412.256055}{376.733614}{5.121965}%
\vRa{412.107305}{377.183614}{5.661119}%
\vRa{411.958555}{377.633614}{6.200273}%
\vRa{411.809805}{378.083614}{6.739428}%
\vRa{411.661056}{378.533614}{7.278582}%
\vRa{411.512306}{378.983614}{6.495074}%
\vRa{411.363556}{379.433614}{4.229907}%
\vRa{411.214806}{379.883614}{1.964740}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{413.472938}{368.800847}{101.128471}{3.957174}%
\vSm{421.022326}{371.766557}{73.989560}{7.541051}%
\vSm{419.145004}{378.996371}{0.258701}{4.148620}%
\vSm{410.895891}{372.683614}{108.291562}{8.231227}%
\vSm{407.980775}{381.446295}{-106.010440}{7.541051}%
\vSm{413.645047}{372.683614}{-6.929661}{7.600916}%
\vSm{413.518107}{378.996371}{-130.943779}{8.357360}%
\vSm{414.352814}{368.800847}{23.620527}{7.401743}%
\vSm{410.102726}{381.446295}{-48.680502}{1.261405}%
\vSm{410.975873}{384.412006}{-146.663242}{7.120392}%
\vSm{407.991475}{374.197750}{65.190904}{6.941836}%
\vSm{408.119898}{372.683614}{164.597654}{5.700911}%
\vSm{418.953624}{378.996371}{-74.032623}{7.519944}%
\vSm{408.042424}{368.800847}{139.234242}{8.265187}%
\vSm{416.848213}{378.996371}{111.298961}{5.812652}%
\vSm{411.049133}{378.996371}{169.440189}{8.198979}%
\vSm{410.172798}{384.412006}{-156.379473}{7.401743}%
\vSm{416.903959}{384.412006}{-40.765758}{8.265187}%
}}%
{\color{black}\vlB{%
\vSh{407.993451}{374.197750}{-40.765758}{8.265187}%
\vSh{414.322763}{368.800847}{23.620527}{7.401743}%
\vSh{420.950235}{371.766557}{73.989560}{7.541051}%
\vSh{416.854986}{379.015102}{139.234242}{8.265187}%
\vSh{410.142747}{384.412006}{-156.379473}{7.401743}%
\vSh{407.908684}{381.446295}{-106.010440}{7.541051}%
}}%
{\color{black}\put(329.72386,352.67728){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $1$}}}%
{\color{black}\put(365.84242,408.94363){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $2$}}}%
{\color{black}\put(381.75461,309.38153){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $3$}}}%
{\color{black}\put(407.82156,346.62528){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $4$}}}%
{\color{black}\put(423.73375,383.60643){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $5$}}}%
{\color{black}\vlB{%
\vSf{273.942030}{294.000000}{7.401523}{18.954878}%
\vRa{291.442526}{294.999070}{0.416067}%
\vRa{291.384069}{295.449070}{1.248200}%
\vRa{291.325612}{295.899070}{2.080334}%
\vRa{291.267155}{296.349070}{2.912467}%
\vRa{291.208698}{296.799070}{1.661526}%
\vRa{291.150242}{297.249070}{0.084137}%
}}%
{\color{black}\put(301.22612,297.53679){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $x$}}}%
{\color{black}\vlB{%
\vSf{268.896538}{294.000000}{118.928969}{9.736137}%
\vRa{268.888967}{300.598939}{0.431331}%
\vRa{268.840506}{301.048939}{1.293992}%
\vRa{268.792045}{301.498939}{2.156653}%
\vRa{268.743584}{301.948939}{1.924193}%
\vRa{268.695123}{302.398939}{1.402623}%
\vRa{268.646662}{302.848939}{0.881053}%
\vRa{268.598201}{303.298939}{0.359482}%
}}%
{\color{black}\put(265.17873,309.96063){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $y$}}}%
{\color{black}\vlB{%
\vSf{273.550000}{294.000000}{90.000000}{16.867014}%
\vRa{272.834500}{309.367014}{2.331000}%
\vRa{273.023500}{309.817014}{1.953000}%
\vRa{273.212500}{310.267014}{1.575000}%
\vRa{273.401500}{310.717014}{1.197000}%
\vRa{273.590500}{311.167014}{0.819000}%
\vRa{273.779500}{311.617014}{0.441000}%
\vRa{273.968500}{312.067014}{0.063000}%
}}%
{\color{black}\put(274.00000,319.36701){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $z$}}}%
{\color{vltGold}\vlB{%
\vSv{23.304422}{372.556529}{0.000000}{42.600000}%
\vRa{63.504422}{370.540529}{0.535714}%
\vRa{63.504422}{370.990529}{1.607143}%
\vRa{63.504422}{371.440529}{2.678571}%
\vRa{63.504422}{371.890529}{3.750000}%
\vRa{63.504422}{372.340529}{4.778571}%
\vRa{63.504422}{372.790529}{3.707143}%
\vRa{63.504422}{373.240529}{2.635714}%
\vRa{63.504422}{373.690529}{1.564286}%
\vRa{63.504422}{374.140529}{0.492857}%
}}%
{\color{black}\put(46.30442,387.55653){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $E_{\rm rel}=0.2\epsilon$}}}%
{\color{vltTeal}\vlB{%
\vSg{356.992420}{412.943631}{90.000000}{15.600000}%
\vRa{355.920920}{426.143631}{3.843000}%
\vRa{356.109920}{426.593631}{3.465000}%
\vRa{356.298920}{427.043631}{3.087000}%
\vRa{356.487920}{427.493631}{2.709000}%
\vRa{356.676920}{427.943631}{2.331000}%
\vRa{356.865920}{428.393631}{1.953000}%
\vRa{357.054920}{428.843631}{1.575000}%
\vRa{357.243920}{429.293631}{1.197000}%
\vRa{357.432920}{429.743631}{0.819000}%
\vRa{357.621920}{430.193631}{0.441000}%
\vRa{357.810920}{430.643631}{0.063000}%
\vSg{372.904615}{304.381535}{-90.000000}{15.600000}%
\vRa{373.660115}{286.381535}{0.189000}%
\vRa{373.471115}{286.831535}{0.567000}%
\vRa{373.282115}{287.281535}{0.945000}%
\vRa{373.093115}{287.731535}{1.323000}%
\vRa{372.904115}{288.181535}{1.701000}%
\vRa{372.715115}{288.631535}{2.079000}%
\vRa{372.526115}{289.081535}{2.457000}%
\vRa{372.337115}{289.531535}{2.835000}%
\vRa{372.148115}{289.981535}{3.213000}%
\vRa{371.959115}{290.431535}{3.591000}%
\vRa{371.770115}{290.881535}{3.969000}%
}}%
{\color{black}\put(410.00000,424.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont opposite}}}%
{\color{black}\put(410.00000,412.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont velocities}}}%
{\color{black}\vlB{%
\vSj{216.000000}{356.000000}{0.000000}{31.800000}%
\vRa{245.600000}{354.152000}{0.535714}%
\vRa{245.600000}{354.602000}{1.607143}%
\vRa{245.600000}{355.052000}{2.678571}%
\vRa{245.600000}{355.502000}{3.750000}%
\vRa{245.600000}{355.952000}{3.978571}%
\vRa{245.600000}{356.402000}{2.907143}%
\vRa{245.600000}{356.852000}{1.835714}%
\vRa{245.600000}{357.302000}{0.764286}%
}}%
{\color{black}\put(234.00000,374.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont join}}}%
{\color{black}\put(235.00000,276.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $E_{\rm modes}=E_{\rm rel}-\Delta U=0.2\epsilon+1.0\epsilon$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{253.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,234.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} One conserved energy account}}}%
{\color{black}\put(40.00000,216.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.100}{12.100}\selectfont $E/\epsilon$}}}%
{\color{black}\vlB{%
\vSn{38.000000}{95.000000}{0.000000}{6.000000}%
}}%
{\color{black}\put(31.00000,95.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{38.000000}{145.000000}{0.000000}{6.000000}%
}}%
{\color{black}\put(31.00000,145.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{38.000000}{195.000000}{0.000000}{6.000000}%
}}%
{\color{black}\put(31.00000,195.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{40.500000}{87.000000}{90.000000}{120.000000}%
\vSc{41.000000}{145.000000}{0.000000}{409.000000}%
}}%
{\color{black!30}\vlB{%
\vSa{78.000000}{155.000000}{0.000000}{4.500000}%
\vSa{85.000000}{155.000000}{0.000000}{4.500000}%
\vSa{92.000000}{155.000000}{0.000000}{4.500000}%
\vSa{99.000000}{155.000000}{0.000000}{4.500000}%
\vSa{106.000000}{155.000000}{0.000000}{4.500000}%
\vSa{113.000000}{155.000000}{0.000000}{4.500000}%
\vSa{120.000000}{155.000000}{0.000000}{4.500000}%
\vSa{127.000000}{155.000000}{0.000000}{4.500000}%
\vSa{134.000000}{155.000000}{0.000000}{4.500000}%
\vSa{141.000000}{155.000000}{0.000000}{4.500000}%
\vSa{148.000000}{155.000000}{0.000000}{4.500000}%
\vSa{155.000000}{155.000000}{0.000000}{4.500000}%
\vSa{162.000000}{155.000000}{0.000000}{4.500000}%
\vSa{169.000000}{155.000000}{0.000000}{4.500000}%
\vSa{176.000000}{155.000000}{0.000000}{4.500000}%
\vSa{183.000000}{155.000000}{0.000000}{4.500000}%
\vSa{190.000000}{155.000000}{0.000000}{4.500000}%
\vSa{197.000000}{155.000000}{0.000000}{4.500000}%
\vSa{204.000000}{155.000000}{0.000000}{4.500000}%
\vSa{211.000000}{155.000000}{0.000000}{4.500000}%
\vSa{218.000000}{155.000000}{0.000000}{4.500000}%
\vSa{225.000000}{155.000000}{0.000000}{4.500000}%
\vSa{232.000000}{155.000000}{0.000000}{4.500000}%
\vSa{239.000000}{155.000000}{0.000000}{4.500000}%
\vSa{246.000000}{155.000000}{0.000000}{4.500000}%
\vSa{253.000000}{155.000000}{0.000000}{4.500000}%
\vSa{260.000000}{155.000000}{0.000000}{4.500000}%
\vSa{267.000000}{155.000000}{0.000000}{4.500000}%
\vSa{274.000000}{155.000000}{0.000000}{4.500000}%
\vSa{281.000000}{155.000000}{0.000000}{4.500000}%
\vSa{288.000000}{155.000000}{0.000000}{4.500000}%
\vSa{295.000000}{155.000000}{0.000000}{4.500000}%
}}%
{\color{black!30}\vlB{%
\vSa{302.000000}{155.000000}{0.000000}{4.500000}%
\vSa{309.000000}{155.000000}{0.000000}{4.500000}%
\vSa{316.000000}{155.000000}{0.000000}{4.500000}%
\vSa{323.000000}{155.000000}{0.000000}{4.500000}%
\vSa{330.000000}{155.000000}{0.000000}{4.500000}%
\vSa{337.000000}{155.000000}{0.000000}{4.500000}%
\vSa{344.000000}{155.000000}{0.000000}{4.500000}%
\vSa{351.000000}{155.000000}{0.000000}{4.500000}%
\vSa{358.000000}{155.000000}{0.000000}{4.500000}%
\vSa{365.000000}{155.000000}{0.000000}{4.500000}%
\vSa{372.000000}{155.000000}{0.000000}{4.500000}%
\vSa{379.000000}{155.000000}{0.000000}{4.500000}%
\vSa{386.000000}{155.000000}{0.000000}{4.500000}%
\vSa{393.000000}{155.000000}{0.000000}{4.500000}%
\vSa{400.000000}{155.000000}{0.000000}{4.500000}%
\vSa{407.000000}{155.000000}{0.000000}{4.500000}%
\vSa{414.000000}{155.000000}{0.000000}{4.500000}%
\vSa{421.000000}{155.000000}{0.000000}{4.500000}%
\vSa{428.000000}{155.000000}{0.000000}{4.500000}%
\vSa{435.000000}{155.000000}{0.000000}{4.500000}%
\vSa{442.000000}{155.000000}{0.000000}{4.500000}%
}}%
{\color{black!23}\vlB{%
\vSr{212.650000}{88.000000}{90.000000}{4.500000}%
\vSr{212.650000}{95.000000}{90.000000}{4.500000}%
\vSr{212.650000}{102.000000}{90.000000}{4.500000}%
\vSr{212.650000}{109.000000}{90.000000}{4.500000}%
\vSr{212.650000}{116.000000}{90.000000}{4.500000}%
\vSr{212.650000}{123.000000}{90.000000}{4.500000}%
\vSr{212.650000}{130.000000}{90.000000}{4.500000}%
\vSr{212.650000}{137.000000}{90.000000}{4.500000}%
\vSr{212.650000}{144.000000}{90.000000}{4.500000}%
\vSr{212.650000}{151.000000}{90.000000}{4.500000}%
\vSr{212.650000}{158.000000}{90.000000}{4.500000}%
\vSr{212.650000}{165.000000}{90.000000}{4.500000}%
\vSr{212.650000}{172.000000}{90.000000}{4.500000}%
\vSr{212.650000}{179.000000}{90.000000}{4.500000}%
\vSr{212.650000}{186.000000}{90.000000}{4.500000}%
\vSr{212.650000}{193.000000}{90.000000}{4.500000}%
\vSr{212.650000}{200.000000}{90.000000}{4.500000}%
\vSr{212.650000}{207.000000}{90.000000}{4.500000}%
}}%
{\color{black}\put(117.00000,216.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont \bfseries before}}}%
{\color{black}\put(353.00000,216.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont \bfseries after}}}%
{\color{vltGold!22}\vlB{%
\vRa{93.000000}{145.000000}{34.000000}%
\vRa{93.000000}{145.450000}{34.000000}%
\vRa{93.000000}{145.900000}{34.000000}%
\vRa{93.000000}{146.350000}{34.000000}%
\vRa{93.000000}{146.800000}{34.000000}%
\vRa{93.000000}{147.250000}{34.000000}%
\vRa{93.000000}{147.700000}{34.000000}%
\vRa{93.000000}{148.150000}{34.000000}%
\vRa{93.000000}{148.600000}{34.000000}%
\vRa{93.000000}{149.050000}{34.000000}%
\vRa{93.000000}{149.500000}{34.000000}%
\vRa{93.000000}{149.950000}{34.000000}%
\vRa{93.000000}{150.400000}{34.000000}%
\vRa{93.000000}{150.850000}{34.000000}%
\vRa{93.000000}{151.300000}{34.000000}%
\vRa{93.000000}{151.750000}{34.000000}%
\vRa{93.000000}{152.200000}{34.000000}%
\vRa{93.000000}{152.650000}{34.000000}%
\vRa{93.000000}{153.100000}{34.000000}%
\vRa{93.000000}{153.550000}{34.000000}%
\vRa{93.000000}{154.000000}{34.000000}%
\vRa{93.000000}{154.450000}{34.000000}%
}}%
{\color{vltGold}\vlB{%
\vSq{93.000000}{145.000000}{0.000000}{34.000000}%
\vSq{126.350000}{145.000000}{90.000000}{10.000000}%
\vSq{93.000000}{155.000000}{180.000000}{34.000000}%
\vSq{92.350000}{155.000000}{-90.000000}{10.000000}%
}}%
{\color{black}\put(110.00000,168.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $+0.2$}}}%
{\color{black}\put(110.00000,72.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $E_{\rm rel}$}}}%
{\color{vltBlue!22}\vlB{%
\vRa{248.500000}{95.000000}{29.000000}%
\vRa{248.500000}{95.450000}{29.000000}%
\vRa{248.500000}{95.900000}{29.000000}%
\vRa{248.500000}{96.350000}{29.000000}%
\vRa{248.500000}{96.800000}{29.000000}%
\vRa{248.500000}{97.250000}{29.000000}%
\vRa{248.500000}{97.700000}{29.000000}%
\vRa{248.500000}{98.150000}{29.000000}%
\vRa{248.500000}{98.600000}{29.000000}%
\vRa{248.500000}{99.050000}{29.000000}%
\vRa{248.500000}{99.500000}{29.000000}%
\vRa{248.500000}{99.950000}{29.000000}%
\vRa{248.500000}{100.400000}{29.000000}%
\vRa{248.500000}{100.850000}{29.000000}%
\vRa{248.500000}{101.300000}{29.000000}%
\vRa{248.500000}{101.750000}{29.000000}%
\vRa{248.500000}{102.200000}{29.000000}%
\vRa{248.500000}{102.650000}{29.000000}%
\vRa{248.500000}{103.100000}{29.000000}%
\vRa{248.500000}{103.550000}{29.000000}%
\vRa{248.500000}{104.000000}{29.000000}%
\vRa{248.500000}{104.450000}{29.000000}%
\vRa{248.500000}{104.900000}{29.000000}%
\vRa{248.500000}{105.350000}{29.000000}%
\vRa{248.500000}{105.800000}{29.000000}%
\vRa{248.500000}{106.250000}{29.000000}%
\vRa{248.500000}{106.700000}{29.000000}%
\vRa{248.500000}{107.150000}{29.000000}%
\vRa{248.500000}{107.600000}{29.000000}%
\vRa{248.500000}{108.050000}{29.000000}%
\vRa{248.500000}{108.500000}{29.000000}%
\vRa{248.500000}{108.950000}{29.000000}%
}}%
{\color{vltBlue!22}\vlB{%
\vRa{248.500000}{109.400000}{29.000000}%
\vRa{248.500000}{109.850000}{29.000000}%
\vRa{248.500000}{110.300000}{29.000000}%
\vRa{248.500000}{110.750000}{29.000000}%
\vRa{248.500000}{111.200000}{29.000000}%
\vRa{248.500000}{111.650000}{29.000000}%
\vRa{248.500000}{112.100000}{29.000000}%
\vRa{248.500000}{112.550000}{29.000000}%
\vRa{248.500000}{113.000000}{29.000000}%
\vRa{248.500000}{113.450000}{29.000000}%
\vRa{248.500000}{113.900000}{29.000000}%
\vRa{248.500000}{114.350000}{29.000000}%
\vRa{248.500000}{114.800000}{29.000000}%
\vRa{248.500000}{115.250000}{29.000000}%
\vRa{248.500000}{115.700000}{29.000000}%
\vRa{248.500000}{116.150000}{29.000000}%
\vRa{248.500000}{116.600000}{29.000000}%
\vRa{248.500000}{117.050000}{29.000000}%
\vRa{248.500000}{117.500000}{29.000000}%
\vRa{248.500000}{117.950000}{29.000000}%
\vRa{248.500000}{118.400000}{29.000000}%
\vRa{248.500000}{118.850000}{29.000000}%
\vRa{248.500000}{119.300000}{29.000000}%
\vRa{248.500000}{119.750000}{29.000000}%
\vRa{248.500000}{120.200000}{29.000000}%
\vRa{248.500000}{120.650000}{29.000000}%
\vRa{248.500000}{121.100000}{29.000000}%
\vRa{248.500000}{121.550000}{29.000000}%
\vRa{248.500000}{122.000000}{29.000000}%
\vRa{248.500000}{122.450000}{29.000000}%
\vRa{248.500000}{122.900000}{29.000000}%
\vRa{248.500000}{123.350000}{29.000000}%
}}%
{\color{vltBlue!22}\vlB{%
\vRa{248.500000}{123.800000}{29.000000}%
\vRa{248.500000}{124.250000}{29.000000}%
\vRa{248.500000}{124.700000}{29.000000}%
\vRa{248.500000}{125.150000}{29.000000}%
\vRa{248.500000}{125.600000}{29.000000}%
\vRa{248.500000}{126.050000}{29.000000}%
\vRa{248.500000}{126.500000}{29.000000}%
\vRa{248.500000}{126.950000}{29.000000}%
\vRa{248.500000}{127.400000}{29.000000}%
\vRa{248.500000}{127.850000}{29.000000}%
\vRa{248.500000}{128.300000}{29.000000}%
\vRa{248.500000}{128.750000}{29.000000}%
\vRa{248.500000}{129.200000}{29.000000}%
\vRa{248.500000}{129.650000}{29.000000}%
\vRa{248.500000}{130.100000}{29.000000}%
\vRa{248.500000}{130.550000}{29.000000}%
\vRa{248.500000}{131.000000}{29.000000}%
\vRa{248.500000}{131.450000}{29.000000}%
\vRa{248.500000}{131.900000}{29.000000}%
\vRa{248.500000}{132.350000}{29.000000}%
\vRa{248.500000}{132.800000}{29.000000}%
\vRa{248.500000}{133.250000}{29.000000}%
\vRa{248.500000}{133.700000}{29.000000}%
\vRa{248.500000}{134.150000}{29.000000}%
\vRa{248.500000}{134.600000}{29.000000}%
\vRa{248.500000}{135.050000}{29.000000}%
\vRa{248.500000}{135.500000}{29.000000}%
\vRa{248.500000}{135.950000}{29.000000}%
\vRa{248.500000}{136.400000}{29.000000}%
\vRa{248.500000}{136.850000}{29.000000}%
\vRa{248.500000}{137.300000}{29.000000}%
\vRa{248.500000}{137.750000}{29.000000}%
}}%
{\color{vltBlue!22}\vlB{%
\vRa{248.500000}{138.200000}{29.000000}%
\vRa{248.500000}{138.650000}{29.000000}%
\vRa{248.500000}{139.100000}{29.000000}%
\vRa{248.500000}{139.550000}{29.000000}%
\vRa{248.500000}{140.000000}{29.000000}%
\vRa{248.500000}{140.450000}{29.000000}%
\vRa{248.500000}{140.900000}{29.000000}%
\vRa{248.500000}{141.350000}{29.000000}%
\vRa{248.500000}{141.800000}{29.000000}%
\vRa{248.500000}{142.250000}{29.000000}%
\vRa{248.500000}{142.700000}{29.000000}%
\vRa{248.500000}{143.150000}{29.000000}%
\vRa{248.500000}{143.600000}{29.000000}%
\vRa{248.500000}{144.050000}{29.000000}%
\vRa{248.500000}{144.500000}{29.000000}%
}}%
{\color{vltBlue}\vlB{%
\vSq{248.500000}{95.000000}{0.000000}{29.000000}%
\vSq{276.850000}{95.000000}{90.000000}{50.000000}%
\vSq{248.500000}{145.000000}{180.000000}{29.000000}%
\vSq{247.850000}{145.000000}{-90.000000}{50.000000}%
}}%
{\color{black}\put(263.00000,120.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-1.0$}}}%
{\color{black}\put(263.00000,72.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\Delta U$}}}%
{\color{vltTeal!22}\vlB{%
\vRa{324.500000}{145.000000}{29.000000}%
\vRa{324.500000}{145.450000}{29.000000}%
\vRa{324.500000}{145.900000}{29.000000}%
\vRa{324.500000}{146.350000}{29.000000}%
\vRa{324.500000}{146.800000}{29.000000}%
\vRa{324.500000}{147.250000}{29.000000}%
\vRa{324.500000}{147.700000}{29.000000}%
\vRa{324.500000}{148.150000}{29.000000}%
\vRa{324.500000}{148.600000}{29.000000}%
\vRa{324.500000}{149.050000}{29.000000}%
\vRa{324.500000}{149.500000}{29.000000}%
\vRa{324.500000}{149.950000}{29.000000}%
\vRa{324.500000}{150.400000}{29.000000}%
\vRa{324.500000}{150.850000}{29.000000}%
\vRa{324.500000}{151.300000}{29.000000}%
\vRa{324.500000}{151.750000}{29.000000}%
\vRa{324.500000}{152.200000}{29.000000}%
\vRa{324.500000}{152.650000}{29.000000}%
\vRa{324.500000}{153.100000}{29.000000}%
\vRa{324.500000}{153.550000}{29.000000}%
\vRa{324.500000}{154.000000}{29.000000}%
\vRa{324.500000}{154.450000}{29.000000}%
\vRa{324.500000}{154.900000}{29.000000}%
\vRa{324.500000}{155.350000}{29.000000}%
\vRa{324.500000}{155.800000}{29.000000}%
\vRa{324.500000}{156.250000}{29.000000}%
\vRa{324.500000}{156.700000}{29.000000}%
\vRa{324.500000}{157.150000}{29.000000}%
\vRa{324.500000}{157.600000}{29.000000}%
\vRa{324.500000}{158.050000}{29.000000}%
\vRa{324.500000}{158.500000}{29.000000}%
\vRa{324.500000}{158.950000}{29.000000}%
}}%
{\color{vltTeal!22}\vlB{%
\vRa{324.500000}{159.400000}{29.000000}%
\vRa{324.500000}{159.850000}{29.000000}%
\vRa{324.500000}{160.300000}{29.000000}%
\vRa{324.500000}{160.750000}{29.000000}%
\vRa{324.500000}{161.200000}{29.000000}%
\vRa{324.500000}{161.650000}{29.000000}%
\vRa{324.500000}{162.100000}{29.000000}%
\vRa{324.500000}{162.550000}{29.000000}%
\vRa{324.500000}{163.000000}{29.000000}%
\vRa{324.500000}{163.450000}{29.000000}%
\vRa{324.500000}{163.900000}{29.000000}%
\vRa{324.500000}{164.350000}{29.000000}%
\vRa{324.500000}{164.800000}{29.000000}%
\vRa{324.500000}{165.250000}{29.000000}%
\vRa{324.500000}{165.700000}{29.000000}%
\vRa{324.500000}{166.150000}{29.000000}%
\vRa{324.500000}{166.600000}{29.000000}%
\vRa{324.500000}{167.050000}{29.000000}%
\vRa{324.500000}{167.500000}{29.000000}%
\vRa{324.500000}{167.950000}{29.000000}%
\vRa{324.500000}{168.400000}{29.000000}%
\vRa{324.500000}{168.850000}{29.000000}%
\vRa{324.500000}{169.300000}{29.000000}%
\vRa{324.500000}{169.750000}{29.000000}%
\vRa{324.500000}{170.200000}{29.000000}%
\vRa{324.500000}{170.650000}{29.000000}%
\vRa{324.500000}{171.100000}{29.000000}%
\vRa{324.500000}{171.550000}{29.000000}%
\vRa{324.500000}{172.000000}{29.000000}%
\vRa{324.500000}{172.450000}{29.000000}%
\vRa{324.500000}{172.900000}{29.000000}%
\vRa{324.500000}{173.350000}{29.000000}%
}}%
{\color{vltTeal!22}\vlB{%
\vRa{324.500000}{173.800000}{29.000000}%
\vRa{324.500000}{174.250000}{29.000000}%
\vRa{324.500000}{174.700000}{29.000000}%
\vRa{324.500000}{175.150000}{29.000000}%
\vRa{324.500000}{175.600000}{29.000000}%
\vRa{324.500000}{176.050000}{29.000000}%
\vRa{324.500000}{176.500000}{29.000000}%
\vRa{324.500000}{176.950000}{29.000000}%
\vRa{324.500000}{177.400000}{29.000000}%
\vRa{324.500000}{177.850000}{29.000000}%
\vRa{324.500000}{178.300000}{29.000000}%
\vRa{324.500000}{178.750000}{29.000000}%
\vRa{324.500000}{179.200000}{29.000000}%
\vRa{324.500000}{179.650000}{29.000000}%
\vRa{324.500000}{180.100000}{29.000000}%
\vRa{324.500000}{180.550000}{29.000000}%
\vRa{324.500000}{181.000000}{29.000000}%
\vRa{324.500000}{181.450000}{29.000000}%
\vRa{324.500000}{181.900000}{29.000000}%
\vRa{324.500000}{182.350000}{29.000000}%
\vRa{324.500000}{182.800000}{29.000000}%
\vRa{324.500000}{183.250000}{29.000000}%
\vRa{324.500000}{183.700000}{29.000000}%
\vRa{324.500000}{184.150000}{29.000000}%
\vRa{324.500000}{184.600000}{29.000000}%
\vRa{324.500000}{185.050000}{29.000000}%
\vRa{324.500000}{185.500000}{29.000000}%
\vRa{324.500000}{185.950000}{29.000000}%
\vRa{324.500000}{186.400000}{29.000000}%
\vRa{324.500000}{186.850000}{29.000000}%
\vRa{324.500000}{187.300000}{29.000000}%
\vRa{324.500000}{187.750000}{29.000000}%
}}%
{\color{vltTeal!22}\vlB{%
\vRa{324.500000}{188.200000}{29.000000}%
\vRa{324.500000}{188.650000}{29.000000}%
\vRa{324.500000}{189.100000}{29.000000}%
\vRa{324.500000}{189.550000}{29.000000}%
\vRa{324.500000}{190.000000}{29.000000}%
\vRa{324.500000}{190.450000}{29.000000}%
\vRa{324.500000}{190.900000}{29.000000}%
\vRa{324.500000}{191.350000}{29.000000}%
\vRa{324.500000}{191.800000}{29.000000}%
\vRa{324.500000}{192.250000}{29.000000}%
\vRa{324.500000}{192.700000}{29.000000}%
\vRa{324.500000}{193.150000}{29.000000}%
\vRa{324.500000}{193.600000}{29.000000}%
\vRa{324.500000}{194.050000}{29.000000}%
\vRa{324.500000}{194.500000}{29.000000}%
\vRa{324.500000}{194.950000}{29.000000}%
\vRa{324.500000}{195.400000}{29.000000}%
\vRa{324.500000}{195.850000}{29.000000}%
\vRa{324.500000}{196.300000}{29.000000}%
\vRa{324.500000}{196.750000}{29.000000}%
\vRa{324.500000}{197.200000}{29.000000}%
\vRa{324.500000}{197.650000}{29.000000}%
\vRa{324.500000}{198.100000}{29.000000}%
\vRa{324.500000}{198.550000}{29.000000}%
\vRa{324.500000}{199.000000}{29.000000}%
\vRa{324.500000}{199.450000}{29.000000}%
\vRa{324.500000}{199.900000}{29.000000}%
\vRa{324.500000}{200.350000}{29.000000}%
\vRa{324.500000}{200.800000}{29.000000}%
\vRa{324.500000}{201.250000}{29.000000}%
\vRa{324.500000}{201.700000}{29.000000}%
\vRa{324.500000}{202.150000}{29.000000}%
}}%
{\color{vltTeal!22}\vlB{%
\vRa{324.500000}{202.600000}{29.000000}%
\vRa{324.500000}{203.050000}{29.000000}%
\vRa{324.500000}{203.500000}{29.000000}%
\vRa{324.500000}{203.950000}{29.000000}%
\vRa{324.500000}{204.400000}{29.000000}%
}}%
{\color{vltTeal}\vlB{%
\vSq{324.500000}{145.000000}{0.000000}{29.000000}%
\vSq{352.850000}{145.000000}{90.000000}{60.000000}%
\vSq{324.500000}{205.000000}{180.000000}{29.000000}%
\vSq{323.850000}{205.000000}{-90.000000}{60.000000}%
}}%
{\color{black}\put(339.00000,175.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $+1.2$}}}%
{\color{black}\put(339.00000,72.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $E_{\rm modes}$}}}%
{\color{black!22}\vlB{%
\vRa{409.500000}{145.000000}{29.000000}%
\vRa{409.500000}{145.450000}{29.000000}%
\vRa{409.500000}{145.900000}{29.000000}%
\vRa{409.500000}{146.350000}{29.000000}%
\vRa{409.500000}{146.800000}{29.000000}%
\vRa{409.500000}{147.250000}{29.000000}%
\vRa{409.500000}{147.700000}{29.000000}%
\vRa{409.500000}{148.150000}{29.000000}%
\vRa{409.500000}{148.600000}{29.000000}%
\vRa{409.500000}{149.050000}{29.000000}%
\vRa{409.500000}{149.500000}{29.000000}%
\vRa{409.500000}{149.950000}{29.000000}%
\vRa{409.500000}{150.400000}{29.000000}%
\vRa{409.500000}{150.850000}{29.000000}%
\vRa{409.500000}{151.300000}{29.000000}%
\vRa{409.500000}{151.750000}{29.000000}%
\vRa{409.500000}{152.200000}{29.000000}%
\vRa{409.500000}{152.650000}{29.000000}%
\vRa{409.500000}{153.100000}{29.000000}%
\vRa{409.500000}{153.550000}{29.000000}%
\vRa{409.500000}{154.000000}{29.000000}%
\vRa{409.500000}{154.450000}{29.000000}%
}}%
{\color{black}\vlB{%
\vSq{409.500000}{145.000000}{0.000000}{29.000000}%
\vSq{437.850000}{145.000000}{90.000000}{10.000000}%
\vSq{409.500000}{155.000000}{180.000000}{29.000000}%
\vSq{408.850000}{155.000000}{-90.000000}{10.000000}%
}}%
{\color{black}\put(424.00000,168.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $+0.2$}}}%
{\color{black}\put(424.00000,72.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $E_{\rm tot}$}}}%
{\color{black}\put(235.00000,45.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.100}{12.100}\selectfont $E_{\rm tot}^{\rm before}=E_{\rm tot}^{\rm after}=0.2\epsilon$}}}%
{\color{vltGold}\vlB{%
\vSg{57.000000}{19.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(86.00000,19.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont new interaction}}}%
{\color{vltTeal}\vlB{%
\vSg{268.000000}{19.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(297.00000,19.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont internal velocity}}}%
\end{picture}%


==> vlt-figures/figure-092.tex <==
\begin{picture}(470,470)%
{\color{black}\put(117.00000,451.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Same-sign fast amplitudes}}}%
{\color{black}\put(353.00000,451.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Opposite-sign fast amplitudes}}}%
{\color{black!2}\vlB{%
\vRa{47.000000}{347.000000}{140.000000}%
\vRa{47.000000}{347.450000}{140.000000}%
\vRa{47.000000}{347.900000}{140.000000}%
\vRa{47.000000}{348.350000}{140.000000}%
\vRa{47.000000}{348.800000}{140.000000}%
\vRa{47.000000}{349.250000}{140.000000}%
\vRa{47.000000}{349.700000}{140.000000}%
\vRa{47.000000}{350.150000}{140.000000}%
\vRa{47.000000}{350.600000}{140.000000}%
\vRa{47.000000}{351.050000}{140.000000}%
\vRa{47.000000}{351.500000}{140.000000}%
\vRa{47.000000}{351.950000}{140.000000}%
\vRa{47.000000}{352.400000}{140.000000}%
\vRa{47.000000}{352.850000}{140.000000}%
\vRa{47.000000}{353.300000}{140.000000}%
\vRa{47.000000}{353.750000}{140.000000}%
\vRa{47.000000}{354.200000}{140.000000}%
\vRa{47.000000}{354.650000}{140.000000}%
\vRa{47.000000}{355.100000}{140.000000}%
\vRa{47.000000}{355.550000}{140.000000}%
\vRa{47.000000}{356.000000}{140.000000}%
\vRa{47.000000}{356.450000}{140.000000}%
\vRa{47.000000}{356.900000}{140.000000}%
\vRa{47.000000}{357.350000}{140.000000}%
\vRa{47.000000}{357.800000}{140.000000}%
\vRa{47.000000}{358.250000}{140.000000}%
\vRa{47.000000}{358.700000}{140.000000}%
\vRa{47.000000}{359.150000}{140.000000}%
\vRa{47.000000}{359.600000}{140.000000}%
\vRa{47.000000}{360.050000}{140.000000}%
\vRa{47.000000}{360.500000}{140.000000}%
\vRa{47.000000}{360.950000}{140.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{47.000000}{361.400000}{140.000000}%
\vRa{47.000000}{361.850000}{140.000000}%
\vRa{47.000000}{362.300000}{140.000000}%
\vRa{47.000000}{362.750000}{140.000000}%
\vRa{47.000000}{363.200000}{140.000000}%
\vRa{47.000000}{363.650000}{140.000000}%
\vRa{47.000000}{364.100000}{140.000000}%
\vRa{47.000000}{364.550000}{140.000000}%
\vRa{47.000000}{365.000000}{140.000000}%
\vRa{47.000000}{365.450000}{140.000000}%
\vRa{47.000000}{365.900000}{140.000000}%
\vRa{47.000000}{366.350000}{140.000000}%
\vRa{47.000000}{366.800000}{140.000000}%
\vRa{47.000000}{367.250000}{140.000000}%
\vRa{47.000000}{367.700000}{140.000000}%
\vRa{47.000000}{368.150000}{140.000000}%
\vRa{47.000000}{368.600000}{140.000000}%
\vRa{47.000000}{369.050000}{140.000000}%
\vRa{47.000000}{369.500000}{140.000000}%
\vRa{47.000000}{369.950000}{140.000000}%
\vRa{47.000000}{370.400000}{140.000000}%
\vRa{47.000000}{370.850000}{140.000000}%
\vRa{47.000000}{371.300000}{140.000000}%
\vRa{47.000000}{371.750000}{140.000000}%
\vRa{47.000000}{372.200000}{140.000000}%
\vRa{47.000000}{372.650000}{140.000000}%
\vRa{47.000000}{373.100000}{140.000000}%
\vRa{47.000000}{373.550000}{140.000000}%
\vRa{47.000000}{374.000000}{140.000000}%
\vRa{47.000000}{374.450000}{140.000000}%
\vRa{47.000000}{374.900000}{140.000000}%
\vRa{47.000000}{375.350000}{140.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{47.000000}{375.800000}{140.000000}%
\vRa{47.000000}{376.250000}{140.000000}%
\vRa{47.000000}{376.700000}{140.000000}%
\vRa{47.000000}{377.150000}{140.000000}%
\vRa{47.000000}{377.600000}{140.000000}%
\vRa{47.000000}{378.050000}{140.000000}%
\vRa{47.000000}{378.500000}{140.000000}%
\vRa{47.000000}{378.950000}{140.000000}%
\vRa{47.000000}{379.400000}{140.000000}%
\vRa{47.000000}{379.850000}{140.000000}%
\vRa{47.000000}{380.300000}{140.000000}%
\vRa{47.000000}{380.750000}{140.000000}%
\vRa{47.000000}{381.200000}{140.000000}%
\vRa{47.000000}{381.650000}{140.000000}%
\vRa{47.000000}{382.100000}{140.000000}%
\vRa{47.000000}{382.550000}{140.000000}%
\vRa{47.000000}{383.000000}{140.000000}%
\vRa{47.000000}{383.450000}{140.000000}%
\vRa{47.000000}{383.900000}{140.000000}%
\vRa{47.000000}{384.350000}{140.000000}%
\vRa{47.000000}{384.800000}{140.000000}%
\vRa{47.000000}{385.250000}{140.000000}%
\vRa{47.000000}{385.700000}{140.000000}%
\vRa{47.000000}{386.150000}{140.000000}%
\vRa{47.000000}{386.600000}{140.000000}%
\vRa{47.000000}{387.050000}{140.000000}%
\vRa{47.000000}{387.500000}{140.000000}%
\vRa{47.000000}{387.950000}{140.000000}%
\vRa{47.000000}{388.400000}{140.000000}%
\vRa{47.000000}{388.850000}{140.000000}%
\vRa{47.000000}{389.300000}{140.000000}%
\vRa{47.000000}{389.750000}{140.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{47.000000}{390.200000}{140.000000}%
\vRa{47.000000}{390.650000}{140.000000}%
\vRa{47.000000}{391.100000}{140.000000}%
\vRa{47.000000}{391.550000}{140.000000}%
\vRa{47.000000}{392.000000}{140.000000}%
\vRa{47.000000}{392.450000}{140.000000}%
\vRa{47.000000}{392.900000}{140.000000}%
\vRa{47.000000}{393.350000}{140.000000}%
\vRa{47.000000}{393.800000}{140.000000}%
\vRa{47.000000}{394.250000}{140.000000}%
\vRa{47.000000}{394.700000}{140.000000}%
\vRa{47.000000}{395.150000}{140.000000}%
\vRa{47.000000}{395.600000}{140.000000}%
\vRa{47.000000}{396.050000}{140.000000}%
\vRa{47.000000}{396.500000}{140.000000}%
\vRa{47.000000}{396.950000}{140.000000}%
\vRa{47.000000}{397.400000}{140.000000}%
\vRa{47.000000}{397.850000}{140.000000}%
\vRa{47.000000}{398.300000}{140.000000}%
\vRa{47.000000}{398.750000}{140.000000}%
\vRa{47.000000}{399.200000}{140.000000}%
\vRa{47.000000}{399.650000}{140.000000}%
\vRa{47.000000}{400.100000}{140.000000}%
\vRa{47.000000}{400.550000}{140.000000}%
\vRa{47.000000}{401.000000}{140.000000}%
\vRa{47.000000}{401.450000}{140.000000}%
\vRa{47.000000}{401.900000}{140.000000}%
\vRa{47.000000}{402.350000}{140.000000}%
\vRa{47.000000}{402.800000}{140.000000}%
\vRa{47.000000}{403.250000}{140.000000}%
\vRa{47.000000}{403.700000}{140.000000}%
\vRa{47.000000}{404.150000}{140.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{47.000000}{404.600000}{140.000000}%
\vRa{47.000000}{405.050000}{140.000000}%
\vRa{47.000000}{405.500000}{140.000000}%
\vRa{47.000000}{405.950000}{140.000000}%
\vRa{47.000000}{406.400000}{140.000000}%
\vRa{47.000000}{406.850000}{140.000000}%
\vRa{47.000000}{407.300000}{140.000000}%
\vRa{47.000000}{407.750000}{140.000000}%
}}%
{\color{black!20}\vlB{%
\vSr{47.000000}{347.000000}{0.000000}{140.000000}%
\vSr{186.650000}{347.000000}{90.000000}{61.000000}%
\vSr{47.000000}{408.000000}{180.000000}{140.000000}%
\vSr{46.650000}{408.000000}{-90.000000}{61.000000}%
}}%
{\color{black}\put(117.00000,400.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont conditional}}}%
{\color{black}\put(117.00000,389.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont environment}}}%
{\color{black!60}\vlB{%
\vSc{87.153104}{372.000000}{0.000000}{5.000000}%
\vSc{91.674442}{372.000000}{73.200921}{0.716694}%
\vSc{91.872723}{372.686109}{77.170369}{0.672922}%
\vSc{92.015935}{373.342231}{80.916267}{0.605049}%
\vSc{92.107347}{373.939691}{84.674519}{0.514909}%
\vSc{92.153084}{374.452378}{88.825896}{0.405591}%
\vSc{92.141519}{374.857884}{94.318544}{0.281402}%
\vSc{92.118555}{375.138487}{105.367926}{0.148755}%
\vSc{92.555088}{375.281922}{180.000000}{0.045590}%
\vSc{92.033543}{375.281922}{-105.367926}{0.148755}%
\vSc{91.995895}{375.138487}{-94.318544}{0.281402}%
\vSc{91.994580}{374.857884}{-88.825896}{0.405591}%
\vSc{92.004944}{374.452378}{-84.674519}{0.514909}%
\vSc{92.056847}{373.939691}{-80.916267}{0.605049}%
\vSc{92.158583}{373.342231}{-77.170369}{0.672922}%
\vSc{92.316862}{372.686109}{-73.200921}{0.716694}%
\vSc{92.536502}{372.000000}{-68.798994}{0.735917}%
\vSc{92.820440}{371.313891}{-63.729896}{0.731693}%
\vSc{93.170034}{370.657769}{-57.696455}{0.706862}%
\vSc{93.585641}{370.060309}{-50.310380}{0.666246}%
\vSc{94.067245}{369.547622}{-41.092474}{0.616949}%
\vSc{94.614070}{369.142116}{-29.574407}{0.568536}%
\vSc{95.220599}{368.861513}{-15.629882}{0.532383}%
\vSc{95.868007}{368.718078}{0.000000}{0.518864}%
\vSc{96.252160}{368.718078}{15.629882}{0.532383}%
\vSc{96.652791}{368.861513}{29.574407}{0.568536}%
\vSc{97.065394}{369.142116}{41.092474}{0.616949}%
\vSc{97.474238}{369.547622}{50.310380}{0.666246}%
\vSc{97.861865}{370.060309}{57.696455}{0.706862}%
\vSc{98.213871}{370.657769}{63.729896}{0.731693}%
\vSc{98.519921}{371.313891}{68.798994}{0.735917}%
\vSc{98.773555}{372.000000}{73.200921}{0.716694}%
}}%
{\color{black!60}\vlB{%
\vSc{98.971836}{372.686109}{77.170369}{0.672922}%
\vSc{99.115049}{373.342231}{80.916267}{0.605049}%
\vSc{99.206460}{373.939691}{84.674519}{0.514909}%
\vSc{99.252197}{374.452378}{88.825896}{0.405591}%
\vSc{99.240632}{374.857884}{94.318544}{0.281402}%
\vSc{99.217668}{375.138487}{105.367926}{0.148755}%
\vSc{99.654201}{375.281922}{180.000000}{0.045590}%
\vSc{99.132656}{375.281922}{-105.367926}{0.148755}%
\vSc{99.095008}{375.138487}{-94.318544}{0.281402}%
\vSc{99.093693}{374.857884}{-88.825896}{0.405591}%
\vSc{99.104057}{374.452378}{-84.674519}{0.514909}%
\vSc{99.155960}{373.939691}{-80.916267}{0.605049}%
\vSc{99.257696}{373.342231}{-77.170369}{0.672922}%
\vSc{99.415975}{372.686109}{-73.200921}{0.716694}%
\vSc{99.635615}{372.000000}{-68.798994}{0.735917}%
\vSc{99.919553}{371.313891}{-63.729896}{0.731693}%
\vSc{100.269147}{370.657769}{-57.696455}{0.706862}%
\vSc{100.684755}{370.060309}{-50.310380}{0.666246}%
\vSc{101.166358}{369.547622}{-41.092474}{0.616949}%
\vSc{101.713183}{369.142116}{-29.574407}{0.568536}%
\vSc{102.319712}{368.861513}{-15.629882}{0.532383}%
\vSc{102.967120}{368.718078}{0.000000}{0.518864}%
\vSc{103.351273}{368.718078}{15.629882}{0.532383}%
\vSc{103.751904}{368.861513}{29.574407}{0.568536}%
\vSc{104.164507}{369.142116}{41.092474}{0.616949}%
\vSc{104.573351}{369.547622}{50.310380}{0.666246}%
\vSc{104.960978}{370.060309}{57.696455}{0.706862}%
\vSc{105.312984}{370.657769}{63.729896}{0.731693}%
\vSc{105.619034}{371.313891}{68.798994}{0.735917}%
\vSc{105.872668}{372.000000}{73.200921}{0.716694}%
\vSc{106.070949}{372.686109}{77.170369}{0.672922}%
\vSc{106.214162}{373.342231}{80.916267}{0.605049}%
}}%
{\color{black!60}\vlB{%
\vSc{106.305573}{373.939691}{84.674519}{0.514909}%
\vSc{106.351310}{374.452378}{88.825896}{0.405591}%
\vSc{106.339746}{374.857884}{94.318544}{0.281402}%
\vSc{106.316782}{375.138487}{105.367926}{0.148755}%
\vSc{106.753314}{375.281922}{180.000000}{0.045590}%
\vSc{106.231769}{375.281922}{-105.367926}{0.148755}%
\vSc{106.194121}{375.138487}{-94.318544}{0.281402}%
\vSc{106.192806}{374.857884}{-88.825896}{0.405591}%
\vSc{106.203170}{374.452378}{-84.674519}{0.514909}%
\vSc{106.255073}{373.939691}{-80.916267}{0.605049}%
\vSc{106.356809}{373.342231}{-77.170369}{0.672922}%
\vSc{106.515088}{372.686109}{-73.200921}{0.716694}%
\vSc{106.734728}{372.000000}{-68.798994}{0.735917}%
\vSc{107.018666}{371.313891}{-63.729896}{0.731693}%
\vSc{107.368260}{370.657769}{-57.696455}{0.706862}%
\vSc{107.783868}{370.060309}{-50.310380}{0.666246}%
\vSc{108.265471}{369.547622}{-41.092474}{0.616949}%
\vSc{108.812296}{369.142116}{-29.574407}{0.568536}%
\vSc{109.418826}{368.861513}{-15.629882}{0.532383}%
\vSc{110.066233}{368.718078}{0.000000}{0.518864}%
\vSc{110.450386}{368.718078}{15.629882}{0.532383}%
\vSc{110.851017}{368.861513}{29.574407}{0.568536}%
\vSc{111.263620}{369.142116}{41.092474}{0.616949}%
\vSc{111.672464}{369.547622}{50.310380}{0.666246}%
\vSc{112.060091}{370.060309}{57.696455}{0.706862}%
\vSc{112.412097}{370.657769}{63.729896}{0.731693}%
\vSc{112.718147}{371.313891}{68.798994}{0.735917}%
\vSc{112.971781}{372.000000}{73.200921}{0.716694}%
\vSc{113.170062}{372.686109}{77.170369}{0.672922}%
\vSc{113.313275}{373.342231}{80.916267}{0.605049}%
\vSc{113.404686}{373.939691}{84.674519}{0.514909}%
\vSc{113.450423}{374.452378}{88.825896}{0.405591}%
}}%
{\color{black!60}\vlB{%
\vSc{113.438859}{374.857884}{94.318544}{0.281402}%
\vSc{113.415895}{375.138487}{105.367926}{0.148755}%
\vSc{113.852427}{375.281922}{180.000000}{0.045590}%
\vSc{113.330882}{375.281922}{-105.367926}{0.148755}%
\vSc{113.293234}{375.138487}{-94.318544}{0.281402}%
\vSc{113.291919}{374.857884}{-88.825896}{0.405591}%
\vSc{113.302284}{374.452378}{-84.674519}{0.514909}%
\vSc{113.354186}{373.939691}{-80.916267}{0.605049}%
\vSc{113.455922}{373.342231}{-77.170369}{0.672922}%
\vSc{113.614202}{372.686109}{-73.200921}{0.716694}%
\vSc{113.833841}{372.000000}{-68.798994}{0.735917}%
\vSc{114.117779}{371.313891}{-63.729896}{0.731693}%
\vSc{114.467373}{370.657769}{-57.696455}{0.706862}%
\vSc{114.882981}{370.060309}{-50.310380}{0.666246}%
\vSc{115.364584}{369.547622}{-41.092474}{0.616949}%
\vSc{115.911409}{369.142116}{-29.574407}{0.568536}%
\vSc{116.517939}{368.861513}{-15.629882}{0.532383}%
\vSc{117.165346}{368.718078}{0.000000}{0.518864}%
\vSc{117.549499}{368.718078}{15.629882}{0.532383}%
\vSc{117.950130}{368.861513}{29.574407}{0.568536}%
\vSc{118.362733}{369.142116}{41.092474}{0.616949}%
\vSc{118.771577}{369.547622}{50.310380}{0.666246}%
\vSc{119.159204}{370.060309}{57.696455}{0.706862}%
\vSc{119.511210}{370.657769}{63.729896}{0.731693}%
\vSc{119.817260}{371.313891}{68.798994}{0.735917}%
\vSc{120.070894}{372.000000}{73.200921}{0.716694}%
\vSc{120.269176}{372.686109}{77.170369}{0.672922}%
\vSc{120.412388}{373.342231}{80.916267}{0.605049}%
\vSc{120.503799}{373.939691}{84.674519}{0.514909}%
\vSc{120.549536}{374.452378}{88.825896}{0.405591}%
\vSc{120.537972}{374.857884}{94.318544}{0.281402}%
\vSc{120.515008}{375.138487}{105.367926}{0.148755}%
}}%
{\color{black!60}\vlB{%
\vSc{120.951540}{375.281922}{180.000000}{0.045590}%
\vSc{120.429996}{375.281922}{-105.367926}{0.148755}%
\vSc{120.392347}{375.138487}{-94.318544}{0.281402}%
\vSc{120.391033}{374.857884}{-88.825896}{0.405591}%
\vSc{120.401397}{374.452378}{-84.674519}{0.514909}%
\vSc{120.453299}{373.939691}{-80.916267}{0.605049}%
\vSc{120.555035}{373.342231}{-77.170369}{0.672922}%
\vSc{120.713315}{372.686109}{-73.200921}{0.716694}%
\vSc{120.932954}{372.000000}{-68.798994}{0.735917}%
\vSc{121.216892}{371.313891}{-63.729896}{0.731693}%
\vSc{121.566487}{370.657769}{-57.696455}{0.706862}%
\vSc{121.982094}{370.060309}{-50.310380}{0.666246}%
\vSc{122.463697}{369.547622}{-41.092474}{0.616949}%
\vSc{123.010522}{369.142116}{-29.574407}{0.568536}%
\vSc{123.617052}{368.861513}{-15.629882}{0.532383}%
\vSc{124.264459}{368.718078}{0.000000}{0.518864}%
\vSc{124.648612}{368.718078}{15.629882}{0.532383}%
\vSc{125.049243}{368.861513}{29.574407}{0.568536}%
\vSc{125.461846}{369.142116}{41.092474}{0.616949}%
\vSc{125.870690}{369.547622}{50.310380}{0.666246}%
\vSc{126.258317}{370.060309}{57.696455}{0.706862}%
\vSc{126.610323}{370.657769}{63.729896}{0.731693}%
\vSc{126.916373}{371.313891}{68.798994}{0.735917}%
\vSc{127.170008}{372.000000}{73.200921}{0.716694}%
\vSc{127.368289}{372.686109}{77.170369}{0.672922}%
\vSc{127.511501}{373.342231}{80.916267}{0.605049}%
\vSc{127.602912}{373.939691}{84.674519}{0.514909}%
\vSc{127.648649}{374.452378}{88.825896}{0.405591}%
\vSc{127.637085}{374.857884}{94.318544}{0.281402}%
\vSc{127.614121}{375.138487}{105.367926}{0.148755}%
\vSc{128.050653}{375.281922}{180.000000}{0.045590}%
\vSc{127.529109}{375.281922}{-105.367926}{0.148755}%
}}%
{\color{black!60}\vlB{%
\vSc{127.491460}{375.138487}{-94.318544}{0.281402}%
\vSc{127.490146}{374.857884}{-88.825896}{0.405591}%
\vSc{127.500510}{374.452378}{-84.674519}{0.514909}%
\vSc{127.552413}{373.939691}{-80.916267}{0.605049}%
\vSc{127.654148}{373.342231}{-77.170369}{0.672922}%
\vSc{127.812428}{372.686109}{-73.200921}{0.716694}%
\vSc{128.032067}{372.000000}{-68.798994}{0.735917}%
\vSc{128.316005}{371.313891}{-63.729896}{0.731693}%
\vSc{128.665600}{370.657769}{-57.696455}{0.706862}%
\vSc{129.081207}{370.060309}{-50.310380}{0.666246}%
\vSc{129.562810}{369.547622}{-41.092474}{0.616949}%
\vSc{130.109635}{369.142116}{-29.574407}{0.568536}%
\vSc{130.716165}{368.861513}{-15.629882}{0.532383}%
\vSc{131.363572}{368.718078}{0.000000}{0.518864}%
\vSc{131.747725}{368.718078}{15.629882}{0.532383}%
\vSc{132.148356}{368.861513}{29.574407}{0.568536}%
\vSc{132.560959}{369.142116}{41.092474}{0.616949}%
\vSc{132.969803}{369.547622}{50.310380}{0.666246}%
\vSc{133.357430}{370.060309}{57.696455}{0.706862}%
\vSc{133.709436}{370.657769}{63.729896}{0.731693}%
\vSc{134.015486}{371.313891}{68.798994}{0.735917}%
\vSc{134.269121}{372.000000}{73.200921}{0.716694}%
\vSc{134.467402}{372.686109}{77.170369}{0.672922}%
\vSc{134.610614}{373.342231}{80.916267}{0.605049}%
\vSc{134.702025}{373.939691}{84.674519}{0.514909}%
\vSc{134.747762}{374.452378}{88.825896}{0.405591}%
\vSc{134.736198}{374.857884}{94.318544}{0.281402}%
\vSc{134.713234}{375.138487}{105.367926}{0.148755}%
\vSc{135.149766}{375.281922}{180.000000}{0.045590}%
\vSc{134.628222}{375.281922}{-105.367926}{0.148755}%
\vSc{134.590573}{375.138487}{-94.318544}{0.281402}%
\vSc{134.589259}{374.857884}{-88.825896}{0.405591}%
}}%
{\color{black!60}\vlB{%
\vSc{134.599623}{374.452378}{-84.674519}{0.514909}%
\vSc{134.651526}{373.939691}{-80.916267}{0.605049}%
\vSc{134.753261}{373.342231}{-77.170369}{0.672922}%
\vSc{134.911541}{372.686109}{-73.200921}{0.716694}%
\vSc{135.131181}{372.000000}{-68.798994}{0.735917}%
\vSc{135.415118}{371.313891}{-63.729896}{0.731693}%
\vSc{135.764713}{370.657769}{-57.696455}{0.706862}%
\vSc{136.180320}{370.060309}{-50.310380}{0.666246}%
\vSc{136.661923}{369.547622}{-41.092474}{0.616949}%
\vSc{137.208748}{369.142116}{-29.574407}{0.568536}%
\vSc{137.815278}{368.861513}{-15.629882}{0.532383}%
\vSc{138.462686}{368.718078}{0.000000}{0.518864}%
\vSc{138.846838}{368.718078}{15.629882}{0.532383}%
\vSc{139.247469}{368.861513}{29.574407}{0.568536}%
\vSc{139.660072}{369.142116}{41.092474}{0.616949}%
\vSc{140.068916}{369.547622}{50.310380}{0.666246}%
\vSc{140.456543}{370.060309}{57.696455}{0.706862}%
\vSc{140.808549}{370.657769}{63.729896}{0.731693}%
\vSc{141.114599}{371.313891}{68.798994}{0.735917}%
\vSc{141.846896}{372.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!61}\vlB{%
\vRa{66.465622}{359.022790}{2.242963}%
\vRa{68.417009}{359.472790}{6.728889}%
\vRa{70.368395}{359.922790}{9.969860}%
\vRa{72.319781}{360.372790}{6.987823}%
\vRa{74.271167}{360.822790}{4.005787}%
\vRa{76.222554}{361.272790}{1.023750}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{65.374752}{359.022790}{0.067217}%
\vRa{65.144397}{359.472790}{0.201650}%
\vRa{64.914042}{359.922790}{0.336083}%
\vRa{64.683687}{360.372790}{0.470516}%
\vRa{64.453332}{360.822790}{0.604949}%
\vRa{64.222977}{361.272790}{0.739382}%
\vRa{63.992622}{361.722790}{0.873815}%
\vRa{63.762267}{362.172790}{1.008249}%
\vRa{63.531912}{362.622790}{1.142682}%
\vRa{63.301557}{363.072790}{1.277115}%
\vRa{63.071202}{363.522790}{1.411548}%
\vRa{62.840847}{363.972790}{1.545981}%
\vRa{62.610492}{364.422790}{1.680414}%
\vRa{62.380137}{364.872790}{1.814847}%
\vRa{62.149782}{365.322790}{1.949281}%
\vRa{61.919427}{365.772790}{2.083714}%
\vRa{61.689072}{366.222790}{2.218147}%
\vRa{61.458717}{366.672790}{2.352580}%
\vRa{61.228362}{367.122790}{2.487013}%
\vRa{60.998007}{367.572790}{2.621446}%
\vRa{60.767652}{368.022790}{2.755879}%
\vRa{60.537297}{368.472790}{2.890312}%
\vRa{60.306942}{368.922790}{3.024746}%
\vRa{60.076587}{369.372790}{3.051071}%
\vRa{59.846232}{369.822790}{2.620895}%
\vRa{59.615877}{370.272790}{2.190720}%
\vRa{59.385522}{370.722790}{1.760544}%
\vRa{59.155167}{371.172790}{1.330368}%
\vRa{58.924812}{371.622790}{0.900192}%
\vRa{58.694457}{372.072790}{0.470017}%
\vRa{58.464102}{372.522790}{0.039841}%
}}%
{\color{vltTeal!59}\vlB{%
\vRa{79.994746}{360.072772}{0.657689}%
\vRa{78.964095}{360.522772}{1.973066}%
\vRa{77.933445}{360.972772}{3.288444}%
\vRa{76.902794}{361.422772}{4.603821}%
\vRa{77.389543}{361.872772}{4.401800}%
\vRa{77.891636}{362.322772}{4.184434}%
\vRa{78.393730}{362.772772}{3.967067}%
\vRa{78.895824}{363.222772}{3.749700}%
\vRa{79.397917}{363.672772}{3.532334}%
\vRa{79.900011}{364.122772}{3.314967}%
\vRa{80.402105}{364.572772}{3.097601}%
\vRa{80.904198}{365.022772}{2.880234}%
\vRa{81.406292}{365.472772}{2.662867}%
\vRa{81.908386}{365.922772}{2.445501}%
\vRa{82.410480}{366.372772}{2.228134}%
\vRa{82.912573}{366.822772}{2.010768}%
\vRa{83.414667}{367.272772}{1.793401}%
\vRa{83.916761}{367.722772}{1.576034}%
\vRa{84.418854}{368.172772}{1.358668}%
\vRa{84.920948}{368.622772}{1.141301}%
\vRa{85.423042}{369.072772}{0.923935}%
\vRa{85.925135}{369.522772}{0.706568}%
\vRa{86.427229}{369.972772}{0.489201}%
\vRa{86.929323}{370.422772}{0.271835}%
\vRa{87.431417}{370.872772}{0.054468}%
}}%
{\color{vltTeal!42}\vlB{%
\vRa{62.923867}{369.511627}{0.365162}%
\vRa{62.263336}{369.961627}{1.095486}%
\vRa{61.602806}{370.411627}{1.825809}%
\vRa{60.942275}{370.861627}{2.556133}%
\vRa{60.281744}{371.311627}{3.286457}%
\vRa{59.621213}{371.761627}{4.016781}%
\vRa{58.960683}{372.211627}{4.747105}%
\vRa{58.504244}{372.661627}{5.273336}%
\vRa{58.788971}{373.111627}{5.058402}%
\vRa{59.073698}{373.561627}{4.843468}%
\vRa{59.358425}{374.011627}{4.628534}%
\vRa{59.643152}{374.461627}{4.413600}%
\vRa{59.927879}{374.911627}{4.198666}%
\vRa{60.212606}{375.361627}{3.983732}%
\vRa{60.497333}{375.811627}{3.768798}%
\vRa{60.782061}{376.261627}{3.553864}%
\vRa{61.066788}{376.711627}{3.338930}%
\vRa{61.351515}{377.161627}{3.123996}%
\vRa{61.636242}{377.611627}{2.909062}%
\vRa{61.920969}{378.061627}{2.694128}%
\vRa{62.205696}{378.511627}{2.479194}%
\vRa{62.490423}{378.961627}{2.264259}%
\vRa{62.775150}{379.411627}{2.049325}%
\vRa{63.059877}{379.861627}{1.834391}%
\vRa{63.344604}{380.311627}{1.619457}%
\vRa{63.629332}{380.761627}{1.404523}%
\vRa{63.914059}{381.211627}{1.189589}%
\vRa{64.198786}{381.661627}{0.974655}%
\vRa{64.483513}{382.111627}{0.759721}%
\vRa{64.768240}{382.561627}{0.544787}%
\vRa{65.052967}{383.011627}{0.329853}%
\vRa{65.337694}{383.461627}{0.114919}%
}}%
{\color{vltTeal!45}\vlB{%
\vRa{87.145891}{371.210534}{0.296163}%
\vRa{86.323210}{371.660534}{0.888490}%
\vRa{85.500528}{372.110534}{1.480817}%
\vRa{84.677846}{372.560534}{2.073143}%
\vRa{83.855165}{373.010534}{2.665470}%
\vRa{83.032483}{373.460534}{3.257796}%
\vRa{82.209802}{373.910534}{3.850123}%
\vRa{81.387120}{374.360534}{4.442450}%
\vRa{80.564438}{374.810534}{5.034776}%
\vRa{79.741757}{375.260534}{5.627103}%
\vRa{78.919075}{375.710534}{6.219430}%
\vRa{78.096394}{376.160534}{6.811756}%
\vRa{77.273712}{376.610534}{7.404083}%
\vRa{77.002587}{377.060534}{7.444853}%
\vRa{77.207792}{377.510534}{7.009293}%
\vRa{77.412996}{377.960534}{6.573734}%
\vRa{77.618201}{378.410534}{6.138174}%
\vRa{77.823406}{378.860534}{5.702614}%
\vRa{78.028610}{379.310534}{5.267055}%
\vRa{78.233815}{379.760534}{4.831495}%
\vRa{78.439019}{380.210534}{4.395936}%
\vRa{78.644224}{380.660534}{3.960376}%
\vRa{78.849429}{381.110534}{3.524816}%
\vRa{79.054633}{381.560534}{3.089257}%
\vRa{79.259838}{382.010534}{2.653697}%
\vRa{79.465043}{382.460534}{2.218138}%
\vRa{79.670247}{382.910534}{1.782578}%
\vRa{79.875452}{383.360534}{1.347018}%
\vRa{80.080656}{383.810534}{0.911459}%
\vRa{80.285861}{384.260534}{0.475899}%
\vRa{80.491066}{384.710534}{0.040339}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{76.519744}{377.044067}{0.475334}%
\vRa{75.774280}{377.494067}{1.426002}%
\vRa{75.028817}{377.944067}{2.376670}%
\vRa{74.283353}{378.394067}{3.327339}%
\vRa{73.537890}{378.844067}{4.278007}%
\vRa{72.792426}{379.294067}{5.228675}%
\vRa{72.046963}{379.744067}{6.179343}%
\vRa{71.301499}{380.194067}{7.130011}%
\vRa{70.556036}{380.644067}{8.080679}%
\vRa{69.810572}{381.094067}{9.031347}%
\vRa{69.065109}{381.544067}{9.982016}%
\vRa{68.319645}{381.994067}{10.932684}%
\vRa{67.574182}{382.444067}{11.883352}%
\vRa{66.828718}{382.894067}{12.834020}%
\vRa{66.083254}{383.344067}{13.784688}%
\vRa{66.803691}{383.794067}{13.269456}%
\vRa{73.241003}{384.244067}{7.037349}%
\vRa{79.678316}{384.694067}{0.805241}%
}}%
{\color{vltTeal!51}\vlB{%
\vRa{65.441968}{359.022790}{1.023654}%
\vRa{65.346046}{359.472790}{3.070962}%
\vRa{65.250125}{359.922790}{5.118270}%
\vRa{65.154203}{360.372790}{7.165578}%
\vRa{65.058281}{360.822790}{9.212887}%
\vRa{64.962359}{361.272790}{11.260195}%
\vRa{64.866437}{361.722790}{11.513235}%
\vRa{64.770515}{362.172790}{10.828271}%
\vRa{64.674594}{362.622790}{10.143307}%
\vRa{64.578672}{363.072790}{9.458343}%
\vRa{64.482750}{363.522790}{8.773379}%
\vRa{64.386828}{363.972790}{8.088415}%
\vRa{64.290906}{364.422790}{7.403451}%
\vRa{64.194984}{364.872790}{6.718487}%
\vRa{64.099063}{365.322790}{6.033523}%
\vRa{64.003141}{365.772790}{5.348559}%
\vRa{63.907219}{366.222790}{4.663595}%
\vRa{63.811297}{366.672790}{3.978631}%
\vRa{63.715375}{367.122790}{3.293668}%
\vRa{63.619453}{367.572790}{2.608704}%
\vRa{63.523531}{368.022790}{1.923740}%
\vRa{63.427610}{368.472790}{1.238776}%
\vRa{63.331688}{368.922790}{0.553812}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{76.892476}{361.652277}{0.251047}%
\vRa{76.892476}{362.102277}{0.753141}%
\vRa{76.892476}{362.552277}{1.255234}%
\vRa{76.892476}{363.002277}{1.757328}%
\vRa{76.892476}{363.452277}{2.259422}%
\vRa{76.892476}{363.902277}{2.761515}%
\vRa{76.892476}{364.352277}{3.263609}%
\vRa{76.892476}{364.802277}{3.765703}%
\vRa{76.892476}{365.252277}{4.267796}%
\vRa{76.892476}{365.702277}{4.769890}%
\vRa{76.892476}{366.152277}{5.271984}%
\vRa{76.892476}{366.602277}{5.774078}%
\vRa{76.892476}{367.052277}{6.276171}%
\vRa{76.892476}{367.502277}{6.778265}%
\vRa{76.892476}{367.952277}{7.280359}%
\vRa{76.892476}{368.402277}{7.782452}%
\vRa{76.892476}{368.852277}{8.284546}%
\vRa{76.892476}{369.302277}{8.786640}%
\vRa{76.892476}{369.752277}{9.288734}%
\vRa{76.892476}{370.202277}{9.790827}%
\vRa{76.892476}{370.652277}{10.292921}%
\vRa{76.892476}{371.102277}{10.451328}%
\vRa{76.892476}{371.552277}{9.628646}%
\vRa{76.892476}{372.002277}{8.805965}%
\vRa{76.892476}{372.452277}{7.983283}%
\vRa{76.892476}{372.902277}{7.160602}%
\vRa{76.892476}{373.352277}{6.337920}%
\vRa{76.892476}{373.802277}{5.515238}%
\vRa{76.892476}{374.252277}{4.692557}%
\vRa{76.892476}{374.702277}{3.869875}%
\vRa{76.892476}{375.152277}{3.047194}%
\vRa{76.892476}{375.602277}{2.224512}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{76.892476}{376.052277}{1.401830}%
\vRa{76.892476}{376.502277}{0.579149}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{63.289029}{369.511627}{0.372492}%
\vRa{63.358822}{369.961627}{1.117475}%
\vRa{63.428615}{370.411627}{1.862458}%
\vRa{63.498408}{370.861627}{2.607442}%
\vRa{63.568201}{371.311627}{3.352425}%
\vRa{63.637994}{371.761627}{4.097409}%
\vRa{63.707787}{372.211627}{4.842392}%
\vRa{63.777580}{372.661627}{5.587375}%
\vRa{63.847373}{373.111627}{6.332359}%
\vRa{63.917166}{373.561627}{7.077342}%
\vRa{63.986959}{374.011627}{7.822325}%
\vRa{64.056752}{374.461627}{8.567309}%
\vRa{64.126545}{374.911627}{9.312292}%
\vRa{64.196338}{375.361627}{10.057276}%
\vRa{64.266131}{375.811627}{10.802259}%
\vRa{64.335924}{376.261627}{11.547242}%
\vRa{64.405717}{376.711627}{12.292226}%
\vRa{64.475510}{377.161627}{11.849485}%
\vRa{64.545304}{377.611627}{11.034229}%
\vRa{64.615097}{378.061627}{10.218972}%
\vRa{64.684890}{378.511627}{9.403716}%
\vRa{64.754683}{378.961627}{8.588459}%
\vRa{64.824476}{379.411627}{7.773202}%
\vRa{64.894269}{379.861627}{6.957946}%
\vRa{64.964062}{380.311627}{6.142689}%
\vRa{65.033855}{380.761627}{5.327433}%
\vRa{65.103648}{381.211627}{4.512176}%
\vRa{65.173441}{381.661627}{3.696920}%
\vRa{65.243234}{382.111627}{2.881663}%
\vRa{65.313027}{382.561627}{2.066407}%
\vRa{65.382820}{383.011627}{1.251150}%
\vRa{65.452613}{383.461627}{0.435893}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{76.502033}{361.652277}{0.390443}%
\vRa{75.721147}{362.102277}{1.171329}%
\vRa{74.940261}{362.552277}{1.952215}%
\vRa{74.159375}{363.002277}{2.733100}%
\vRa{73.378490}{363.452277}{3.513986}%
\vRa{72.597604}{363.902277}{4.294872}%
\vRa{71.816718}{364.352277}{5.075758}%
\vRa{71.035832}{364.802277}{5.856644}%
\vRa{70.254946}{365.252277}{6.637529}%
\vRa{69.474061}{365.702277}{7.418415}%
\vRa{68.693175}{366.152277}{8.199301}%
\vRa{67.912289}{366.602277}{8.980187}%
\vRa{67.131403}{367.052277}{9.761073}%
\vRa{66.350517}{367.502277}{10.541958}%
\vRa{65.569631}{367.952277}{11.322844}%
\vRa{64.788746}{368.402277}{12.103730}%
\vRa{64.007860}{368.852277}{12.884616}%
\vRa{63.282469}{369.302277}{13.610006}%
\vRa{64.097246}{369.752277}{12.795230}%
\vRa{64.912022}{370.202277}{11.980453}%
\vRa{65.726799}{370.652277}{11.165677}%
\vRa{66.541575}{371.102277}{10.350901}%
\vRa{67.356351}{371.552277}{9.536124}%
\vRa{68.171128}{372.002277}{8.721348}%
\vRa{68.985904}{372.452277}{7.906571}%
\vRa{69.800681}{372.902277}{7.091795}%
\vRa{70.615457}{373.352277}{6.277019}%
\vRa{71.430234}{373.802277}{5.462242}%
\vRa{72.245010}{374.252277}{4.647466}%
\vRa{73.059786}{374.702277}{3.832689}%
\vRa{73.874563}{375.152277}{3.017913}%
\vRa{74.689339}{375.602277}{2.203136}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{75.504116}{376.052277}{1.388360}%
\vRa{76.318892}{376.502277}{0.573584}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{80.235429}{360.072772}{57.677363}{13.179993}%
\vSd{76.675564}{361.652277}{41.868190}{14.321218}%
\vSd{62.936273}{359.022790}{102.033056}{10.724481}%
\vSd{76.596770}{377.044067}{65.486526}{8.719046}%
\vSd{65.467265}{359.022790}{3.998754}{15.056796}%
\vSd{58.168126}{383.927228}{-122.322637}{13.179993}%
\vSd{65.416899}{361.652277}{-167.014302}{11.701806}%
\vSd{65.467265}{383.927228}{3.998754}{15.056796}%
\vSd{62.932972}{383.927228}{-98.816083}{14.587952}%
\vSd{63.097007}{377.044067}{-151.088184}{15.580182}%
\vSd{58.259784}{372.789466}{-34.265443}{5.821809}%
\vSd{58.153469}{359.022790}{117.107905}{15.465571}%
\vSd{76.762430}{361.652277}{-23.586923}{3.947383}%
\vSd{80.220772}{384.977210}{-62.892095}{15.465571}%
\vSd{76.567476}{361.652277}{90.000000}{15.391790}%
\vSd{63.091861}{361.652277}{150.046501}{15.740832}%
\vSd{65.321972}{377.044067}{148.882666}{13.319008}%
\vSd{76.736511}{377.044067}{-28.678293}{12.155951}%
}}%
{\color{black}\vlB{%
\vSk{58.086708}{372.789466}{-62.892095}{15.465571}%
\vSk{65.462035}{359.022790}{3.998754}{15.056796}%
\vSk{80.172051}{360.072772}{57.677363}{13.179993}%
\vSk{80.154011}{371.210534}{117.107905}{15.465571}%
\vSk{65.462035}{384.977210}{-176.001246}{15.056796}%
\vSk{58.104748}{383.927228}{-122.322637}{13.179993}%
}}%
{\color{vltTeal!61}\vlB{%
\vRa{154.465622}{359.022790}{2.242963}%
\vRa{156.417009}{359.472790}{6.728889}%
\vRa{158.368395}{359.922790}{9.969860}%
\vRa{160.319781}{360.372790}{6.987823}%
\vRa{162.271167}{360.822790}{4.005787}%
\vRa{164.222554}{361.272790}{1.023750}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{153.374752}{359.022790}{0.067217}%
\vRa{153.144397}{359.472790}{0.201650}%
\vRa{152.914042}{359.922790}{0.336083}%
\vRa{152.683687}{360.372790}{0.470516}%
\vRa{152.453332}{360.822790}{0.604949}%
\vRa{152.222977}{361.272790}{0.739382}%
\vRa{151.992622}{361.722790}{0.873815}%
\vRa{151.762267}{362.172790}{1.008249}%
\vRa{151.531912}{362.622790}{1.142682}%
\vRa{151.301557}{363.072790}{1.277115}%
\vRa{151.071202}{363.522790}{1.411548}%
\vRa{150.840847}{363.972790}{1.545981}%
\vRa{150.610492}{364.422790}{1.680414}%
\vRa{150.380137}{364.872790}{1.814847}%
\vRa{150.149782}{365.322790}{1.949281}%
\vRa{149.919427}{365.772790}{2.083714}%
\vRa{149.689072}{366.222790}{2.218147}%
\vRa{149.458717}{366.672790}{2.352580}%
\vRa{149.228362}{367.122790}{2.487013}%
\vRa{148.998007}{367.572790}{2.621446}%
\vRa{148.767652}{368.022790}{2.755879}%
\vRa{148.537297}{368.472790}{2.890312}%
\vRa{148.306942}{368.922790}{3.024746}%
\vRa{148.076587}{369.372790}{3.051071}%
\vRa{147.846232}{369.822790}{2.620895}%
\vRa{147.615877}{370.272790}{2.190720}%
\vRa{147.385522}{370.722790}{1.760544}%
\vRa{147.155167}{371.172790}{1.330368}%
\vRa{146.924812}{371.622790}{0.900192}%
\vRa{146.694457}{372.072790}{0.470017}%
\vRa{146.464102}{372.522790}{0.039841}%
}}%
{\color{vltTeal!59}\vlB{%
\vRa{167.994746}{360.072772}{0.657689}%
\vRa{166.964095}{360.522772}{1.973066}%
\vRa{165.933445}{360.972772}{3.288444}%
\vRa{164.902794}{361.422772}{4.603821}%
\vRa{165.389543}{361.872772}{4.401800}%
\vRa{165.891636}{362.322772}{4.184434}%
\vRa{166.393730}{362.772772}{3.967067}%
\vRa{166.895824}{363.222772}{3.749700}%
\vRa{167.397917}{363.672772}{3.532334}%
\vRa{167.900011}{364.122772}{3.314967}%
\vRa{168.402105}{364.572772}{3.097601}%
\vRa{168.904198}{365.022772}{2.880234}%
\vRa{169.406292}{365.472772}{2.662867}%
\vRa{169.908386}{365.922772}{2.445501}%
\vRa{170.410480}{366.372772}{2.228134}%
\vRa{170.912573}{366.822772}{2.010768}%
\vRa{171.414667}{367.272772}{1.793401}%
\vRa{171.916761}{367.722772}{1.576034}%
\vRa{172.418854}{368.172772}{1.358668}%
\vRa{172.920948}{368.622772}{1.141301}%
\vRa{173.423042}{369.072772}{0.923935}%
\vRa{173.925135}{369.522772}{0.706568}%
\vRa{174.427229}{369.972772}{0.489201}%
\vRa{174.929323}{370.422772}{0.271835}%
\vRa{175.431417}{370.872772}{0.054468}%
}}%
{\color{vltTeal!42}\vlB{%
\vRa{150.923867}{369.511627}{0.365162}%
\vRa{150.263336}{369.961627}{1.095486}%
\vRa{149.602806}{370.411627}{1.825809}%
\vRa{148.942275}{370.861627}{2.556133}%
\vRa{148.281744}{371.311627}{3.286457}%
\vRa{147.621213}{371.761627}{4.016781}%
\vRa{146.960683}{372.211627}{4.747105}%
\vRa{146.504244}{372.661627}{5.273336}%
\vRa{146.788971}{373.111627}{5.058402}%
\vRa{147.073698}{373.561627}{4.843468}%
\vRa{147.358425}{374.011627}{4.628534}%
\vRa{147.643152}{374.461627}{4.413600}%
\vRa{147.927879}{374.911627}{4.198666}%
\vRa{148.212606}{375.361627}{3.983732}%
\vRa{148.497333}{375.811627}{3.768798}%
\vRa{148.782061}{376.261627}{3.553864}%
\vRa{149.066788}{376.711627}{3.338930}%
\vRa{149.351515}{377.161627}{3.123996}%
\vRa{149.636242}{377.611627}{2.909062}%
\vRa{149.920969}{378.061627}{2.694128}%
\vRa{150.205696}{378.511627}{2.479194}%
\vRa{150.490423}{378.961627}{2.264259}%
\vRa{150.775150}{379.411627}{2.049325}%
\vRa{151.059877}{379.861627}{1.834391}%
\vRa{151.344604}{380.311627}{1.619457}%
\vRa{151.629332}{380.761627}{1.404523}%
\vRa{151.914059}{381.211627}{1.189589}%
\vRa{152.198786}{381.661627}{0.974655}%
\vRa{152.483513}{382.111627}{0.759721}%
\vRa{152.768240}{382.561627}{0.544787}%
\vRa{153.052967}{383.011627}{0.329853}%
\vRa{153.337694}{383.461627}{0.114919}%
}}%
{\color{vltTeal!45}\vlB{%
\vRa{175.145891}{371.210534}{0.296163}%
\vRa{174.323210}{371.660534}{0.888490}%
\vRa{173.500528}{372.110534}{1.480817}%
\vRa{172.677846}{372.560534}{2.073143}%
\vRa{171.855165}{373.010534}{2.665470}%
\vRa{171.032483}{373.460534}{3.257796}%
\vRa{170.209802}{373.910534}{3.850123}%
\vRa{169.387120}{374.360534}{4.442450}%
\vRa{168.564438}{374.810534}{5.034776}%
\vRa{167.741757}{375.260534}{5.627103}%
\vRa{166.919075}{375.710534}{6.219430}%
\vRa{166.096394}{376.160534}{6.811756}%
\vRa{165.273712}{376.610534}{7.404083}%
\vRa{165.002587}{377.060534}{7.444853}%
\vRa{165.207792}{377.510534}{7.009293}%
\vRa{165.412996}{377.960534}{6.573734}%
\vRa{165.618201}{378.410534}{6.138174}%
\vRa{165.823406}{378.860534}{5.702614}%
\vRa{166.028610}{379.310534}{5.267055}%
\vRa{166.233815}{379.760534}{4.831495}%
\vRa{166.439019}{380.210534}{4.395936}%
\vRa{166.644224}{380.660534}{3.960376}%
\vRa{166.849429}{381.110534}{3.524816}%
\vRa{167.054633}{381.560534}{3.089257}%
\vRa{167.259838}{382.010534}{2.653697}%
\vRa{167.465043}{382.460534}{2.218138}%
\vRa{167.670247}{382.910534}{1.782578}%
\vRa{167.875452}{383.360534}{1.347018}%
\vRa{168.080656}{383.810534}{0.911459}%
\vRa{168.285861}{384.260534}{0.475899}%
\vRa{168.491066}{384.710534}{0.040339}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{164.519744}{377.044067}{0.475334}%
\vRa{163.774280}{377.494067}{1.426002}%
\vRa{163.028817}{377.944067}{2.376670}%
\vRa{162.283353}{378.394067}{3.327339}%
\vRa{161.537890}{378.844067}{4.278007}%
\vRa{160.792426}{379.294067}{5.228675}%
\vRa{160.046963}{379.744067}{6.179343}%
\vRa{159.301499}{380.194067}{7.130011}%
\vRa{158.556036}{380.644067}{8.080679}%
\vRa{157.810572}{381.094067}{9.031347}%
\vRa{157.065109}{381.544067}{9.982016}%
\vRa{156.319645}{381.994067}{10.932684}%
\vRa{155.574182}{382.444067}{11.883352}%
\vRa{154.828718}{382.894067}{12.834020}%
\vRa{154.083254}{383.344067}{13.784688}%
\vRa{154.803691}{383.794067}{13.269456}%
\vRa{161.241003}{384.244067}{7.037349}%
\vRa{167.678316}{384.694067}{0.805241}%
}}%
{\color{vltTeal!51}\vlB{%
\vRa{153.441968}{359.022790}{1.023654}%
\vRa{153.346046}{359.472790}{3.070962}%
\vRa{153.250125}{359.922790}{5.118270}%
\vRa{153.154203}{360.372790}{7.165578}%
\vRa{153.058281}{360.822790}{9.212887}%
\vRa{152.962359}{361.272790}{11.260195}%
\vRa{152.866437}{361.722790}{11.513235}%
\vRa{152.770515}{362.172790}{10.828271}%
\vRa{152.674594}{362.622790}{10.143307}%
\vRa{152.578672}{363.072790}{9.458343}%
\vRa{152.482750}{363.522790}{8.773379}%
\vRa{152.386828}{363.972790}{8.088415}%
\vRa{152.290906}{364.422790}{7.403451}%
\vRa{152.194984}{364.872790}{6.718487}%
\vRa{152.099063}{365.322790}{6.033523}%
\vRa{152.003141}{365.772790}{5.348559}%
\vRa{151.907219}{366.222790}{4.663595}%
\vRa{151.811297}{366.672790}{3.978631}%
\vRa{151.715375}{367.122790}{3.293668}%
\vRa{151.619453}{367.572790}{2.608704}%
\vRa{151.523531}{368.022790}{1.923740}%
\vRa{151.427610}{368.472790}{1.238776}%
\vRa{151.331688}{368.922790}{0.553812}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{164.892476}{361.652277}{0.251047}%
\vRa{164.892476}{362.102277}{0.753141}%
\vRa{164.892476}{362.552277}{1.255234}%
\vRa{164.892476}{363.002277}{1.757328}%
\vRa{164.892476}{363.452277}{2.259422}%
\vRa{164.892476}{363.902277}{2.761515}%
\vRa{164.892476}{364.352277}{3.263609}%
\vRa{164.892476}{364.802277}{3.765703}%
\vRa{164.892476}{365.252277}{4.267796}%
\vRa{164.892476}{365.702277}{4.769890}%
\vRa{164.892476}{366.152277}{5.271984}%
\vRa{164.892476}{366.602277}{5.774078}%
\vRa{164.892476}{367.052277}{6.276171}%
\vRa{164.892476}{367.502277}{6.778265}%
\vRa{164.892476}{367.952277}{7.280359}%
\vRa{164.892476}{368.402277}{7.782452}%
\vRa{164.892476}{368.852277}{8.284546}%
\vRa{164.892476}{369.302277}{8.786640}%
\vRa{164.892476}{369.752277}{9.288734}%
\vRa{164.892476}{370.202277}{9.790827}%
\vRa{164.892476}{370.652277}{10.292921}%
\vRa{164.892476}{371.102277}{10.451328}%
\vRa{164.892476}{371.552277}{9.628646}%
\vRa{164.892476}{372.002277}{8.805965}%
\vRa{164.892476}{372.452277}{7.983283}%
\vRa{164.892476}{372.902277}{7.160602}%
\vRa{164.892476}{373.352277}{6.337920}%
\vRa{164.892476}{373.802277}{5.515238}%
\vRa{164.892476}{374.252277}{4.692557}%
\vRa{164.892476}{374.702277}{3.869875}%
\vRa{164.892476}{375.152277}{3.047194}%
\vRa{164.892476}{375.602277}{2.224512}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{164.892476}{376.052277}{1.401830}%
\vRa{164.892476}{376.502277}{0.579149}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{151.289029}{369.511627}{0.372492}%
\vRa{151.358822}{369.961627}{1.117475}%
\vRa{151.428615}{370.411627}{1.862458}%
\vRa{151.498408}{370.861627}{2.607442}%
\vRa{151.568201}{371.311627}{3.352425}%
\vRa{151.637994}{371.761627}{4.097409}%
\vRa{151.707787}{372.211627}{4.842392}%
\vRa{151.777580}{372.661627}{5.587375}%
\vRa{151.847373}{373.111627}{6.332359}%
\vRa{151.917166}{373.561627}{7.077342}%
\vRa{151.986959}{374.011627}{7.822325}%
\vRa{152.056752}{374.461627}{8.567309}%
\vRa{152.126545}{374.911627}{9.312292}%
\vRa{152.196338}{375.361627}{10.057276}%
\vRa{152.266131}{375.811627}{10.802259}%
\vRa{152.335924}{376.261627}{11.547242}%
\vRa{152.405717}{376.711627}{12.292226}%
\vRa{152.475510}{377.161627}{11.849485}%
\vRa{152.545304}{377.611627}{11.034229}%
\vRa{152.615097}{378.061627}{10.218972}%
\vRa{152.684890}{378.511627}{9.403716}%
\vRa{152.754683}{378.961627}{8.588459}%
\vRa{152.824476}{379.411627}{7.773202}%
\vRa{152.894269}{379.861627}{6.957946}%
\vRa{152.964062}{380.311627}{6.142689}%
\vRa{153.033855}{380.761627}{5.327433}%
\vRa{153.103648}{381.211627}{4.512176}%
\vRa{153.173441}{381.661627}{3.696920}%
\vRa{153.243234}{382.111627}{2.881663}%
\vRa{153.313027}{382.561627}{2.066407}%
\vRa{153.382820}{383.011627}{1.251150}%
\vRa{153.452613}{383.461627}{0.435893}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{164.502033}{361.652277}{0.390443}%
\vRa{163.721147}{362.102277}{1.171329}%
\vRa{162.940261}{362.552277}{1.952215}%
\vRa{162.159375}{363.002277}{2.733100}%
\vRa{161.378490}{363.452277}{3.513986}%
\vRa{160.597604}{363.902277}{4.294872}%
\vRa{159.816718}{364.352277}{5.075758}%
\vRa{159.035832}{364.802277}{5.856644}%
\vRa{158.254946}{365.252277}{6.637529}%
\vRa{157.474061}{365.702277}{7.418415}%
\vRa{156.693175}{366.152277}{8.199301}%
\vRa{155.912289}{366.602277}{8.980187}%
\vRa{155.131403}{367.052277}{9.761073}%
\vRa{154.350517}{367.502277}{10.541958}%
\vRa{153.569631}{367.952277}{11.322844}%
\vRa{152.788746}{368.402277}{12.103730}%
\vRa{152.007860}{368.852277}{12.884616}%
\vRa{151.282469}{369.302277}{13.610006}%
\vRa{152.097246}{369.752277}{12.795230}%
\vRa{152.912022}{370.202277}{11.980453}%
\vRa{153.726799}{370.652277}{11.165677}%
\vRa{154.541575}{371.102277}{10.350901}%
\vRa{155.356351}{371.552277}{9.536124}%
\vRa{156.171128}{372.002277}{8.721348}%
\vRa{156.985904}{372.452277}{7.906571}%
\vRa{157.800681}{372.902277}{7.091795}%
\vRa{158.615457}{373.352277}{6.277019}%
\vRa{159.430234}{373.802277}{5.462242}%
\vRa{160.245010}{374.252277}{4.647466}%
\vRa{161.059786}{374.702277}{3.832689}%
\vRa{161.874563}{375.152277}{3.017913}%
\vRa{162.689339}{375.602277}{2.203136}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{163.504116}{376.052277}{1.388360}%
\vRa{164.318892}{376.502277}{0.573584}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{168.235429}{360.072772}{57.677363}{13.179993}%
\vSd{164.675564}{361.652277}{41.868190}{14.321218}%
\vSd{150.936273}{359.022790}{102.033056}{10.724481}%
\vSd{164.596770}{377.044067}{65.486526}{8.719046}%
\vSd{153.467265}{359.022790}{3.998754}{15.056796}%
\vSd{146.168126}{383.927228}{-122.322637}{13.179993}%
\vSd{153.416899}{361.652277}{-167.014302}{11.701806}%
\vSd{153.467265}{383.927228}{3.998754}{15.056796}%
\vSd{150.932972}{383.927228}{-98.816083}{14.587952}%
\vSd{151.097007}{377.044067}{-151.088184}{15.580182}%
\vSd{146.259784}{372.789466}{-34.265443}{5.821809}%
\vSd{146.153469}{359.022790}{117.107905}{15.465571}%
\vSd{164.762430}{361.652277}{-23.586923}{3.947383}%
\vSd{168.220772}{384.977210}{-62.892095}{15.465571}%
\vSd{164.567476}{361.652277}{90.000000}{15.391790}%
\vSd{151.091861}{361.652277}{150.046501}{15.740832}%
\vSd{153.321972}{377.044067}{148.882666}{13.319008}%
\vSd{164.736511}{377.044067}{-28.678293}{12.155951}%
}}%
{\color{black}\vlB{%
\vSk{146.086708}{372.789466}{-62.892095}{15.465571}%
\vSk{153.462035}{359.022790}{3.998754}{15.056796}%
\vSk{168.172051}{360.072772}{57.677363}{13.179993}%
\vSk{168.154011}{371.210534}{117.107905}{15.465571}%
\vSk{153.462035}{384.977210}{-176.001246}{15.056796}%
\vSk{146.104748}{383.927228}{-122.322637}{13.179993}%
}}%
{\color{vltTeal}\vlB{%
\vSp{72.200000}{392.000000}{90.000000}{19.600000}%
\vRa{71.078500}{409.200000}{3.843000}%
\vRa{71.267500}{409.650000}{3.465000}%
\vRa{71.456500}{410.100000}{3.087000}%
\vRa{71.645500}{410.550000}{2.709000}%
\vRa{71.834500}{411.000000}{2.331000}%
\vRa{72.023500}{411.450000}{1.953000}%
\vRa{72.212500}{411.900000}{1.575000}%
\vRa{72.401500}{412.350000}{1.197000}%
\vRa{72.590500}{412.800000}{0.819000}%
\vRa{72.779500}{413.250000}{0.441000}%
\vRa{72.968500}{413.700000}{0.063000}%
\vSp{160.200000}{392.000000}{90.000000}{19.600000}%
\vRa{159.078500}{409.200000}{3.843000}%
\vRa{159.267500}{409.650000}{3.465000}%
\vRa{159.456500}{410.100000}{3.087000}%
\vRa{159.645500}{410.550000}{2.709000}%
\vRa{159.834500}{411.000000}{2.331000}%
\vRa{160.023500}{411.450000}{1.953000}%
\vRa{160.212500}{411.900000}{1.575000}%
\vRa{160.401500}{412.350000}{1.197000}%
\vRa{160.590500}{412.800000}{0.819000}%
\vRa{160.779500}{413.250000}{0.441000}%
\vRa{160.968500}{413.700000}{0.063000}%
}}%
{\color{black}\put(117.00000,428.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\omega_-$: $(1,1)$}}}%
{\color{black}\vlB{%
\vSf{73.000000}{315.000000}{0.000000}{86.200000}%
\vRa{157.400000}{313.488000}{0.535714}%
\vRa{157.400000}{313.938000}{1.607143}%
\vRa{157.400000}{314.388000}{2.678571}%
\vRa{157.400000}{314.838000}{3.450000}%
\vRa{157.400000}{315.288000}{2.378571}%
\vRa{157.400000}{315.738000}{1.307143}%
\vRa{157.400000}{316.188000}{0.235714}%
}}%
{\color{black}\put(117.00000,299.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont increasing $\xi$}}}%
{\color{vltTeal}\vlB{%
\vSt{134.400000}{289.000000}{180.000000}{35.600000}%
\vRa{136.264286}{286.984000}{0.535714}%
\vRa{135.192857}{287.434000}{1.607143}%
\vRa{134.121429}{287.884000}{2.678571}%
\vRa{133.050000}{288.334000}{3.750000}%
\vRa{132.021429}{288.784000}{4.778571}%
\vRa{133.092857}{289.234000}{3.707143}%
\vRa{134.164286}{289.684000}{2.635714}%
\vRa{135.235714}{290.134000}{1.564286}%
\vRa{136.307143}{290.584000}{0.492857}%
}}%
{\color{black}\put(72.00000,289.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $F_\xi<0$}}}%
{\color{black!2}\vlB{%
\vRa{283.000000}{347.000000}{140.000000}%
\vRa{283.000000}{347.450000}{140.000000}%
\vRa{283.000000}{347.900000}{140.000000}%
\vRa{283.000000}{348.350000}{140.000000}%
\vRa{283.000000}{348.800000}{140.000000}%
\vRa{283.000000}{349.250000}{140.000000}%
\vRa{283.000000}{349.700000}{140.000000}%
\vRa{283.000000}{350.150000}{140.000000}%
\vRa{283.000000}{350.600000}{140.000000}%
\vRa{283.000000}{351.050000}{140.000000}%
\vRa{283.000000}{351.500000}{140.000000}%
\vRa{283.000000}{351.950000}{140.000000}%
\vRa{283.000000}{352.400000}{140.000000}%
\vRa{283.000000}{352.850000}{140.000000}%
\vRa{283.000000}{353.300000}{140.000000}%
\vRa{283.000000}{353.750000}{140.000000}%
\vRa{283.000000}{354.200000}{140.000000}%
\vRa{283.000000}{354.650000}{140.000000}%
\vRa{283.000000}{355.100000}{140.000000}%
\vRa{283.000000}{355.550000}{140.000000}%
\vRa{283.000000}{356.000000}{140.000000}%
\vRa{283.000000}{356.450000}{140.000000}%
\vRa{283.000000}{356.900000}{140.000000}%
\vRa{283.000000}{357.350000}{140.000000}%
\vRa{283.000000}{357.800000}{140.000000}%
\vRa{283.000000}{358.250000}{140.000000}%
\vRa{283.000000}{358.700000}{140.000000}%
\vRa{283.000000}{359.150000}{140.000000}%
\vRa{283.000000}{359.600000}{140.000000}%
\vRa{283.000000}{360.050000}{140.000000}%
\vRa{283.000000}{360.500000}{140.000000}%
\vRa{283.000000}{360.950000}{140.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{283.000000}{361.400000}{140.000000}%
\vRa{283.000000}{361.850000}{140.000000}%
\vRa{283.000000}{362.300000}{140.000000}%
\vRa{283.000000}{362.750000}{140.000000}%
\vRa{283.000000}{363.200000}{140.000000}%
\vRa{283.000000}{363.650000}{140.000000}%
\vRa{283.000000}{364.100000}{140.000000}%
\vRa{283.000000}{364.550000}{140.000000}%
\vRa{283.000000}{365.000000}{140.000000}%
\vRa{283.000000}{365.450000}{140.000000}%
\vRa{283.000000}{365.900000}{140.000000}%
\vRa{283.000000}{366.350000}{140.000000}%
\vRa{283.000000}{366.800000}{140.000000}%
\vRa{283.000000}{367.250000}{140.000000}%
\vRa{283.000000}{367.700000}{140.000000}%
\vRa{283.000000}{368.150000}{140.000000}%
\vRa{283.000000}{368.600000}{140.000000}%
\vRa{283.000000}{369.050000}{140.000000}%
\vRa{283.000000}{369.500000}{140.000000}%
\vRa{283.000000}{369.950000}{140.000000}%
\vRa{283.000000}{370.400000}{140.000000}%
\vRa{283.000000}{370.850000}{140.000000}%
\vRa{283.000000}{371.300000}{140.000000}%
\vRa{283.000000}{371.750000}{140.000000}%
\vRa{283.000000}{372.200000}{140.000000}%
\vRa{283.000000}{372.650000}{140.000000}%
\vRa{283.000000}{373.100000}{140.000000}%
\vRa{283.000000}{373.550000}{140.000000}%
\vRa{283.000000}{374.000000}{140.000000}%
\vRa{283.000000}{374.450000}{140.000000}%
\vRa{283.000000}{374.900000}{140.000000}%
\vRa{283.000000}{375.350000}{140.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{283.000000}{375.800000}{140.000000}%
\vRa{283.000000}{376.250000}{140.000000}%
\vRa{283.000000}{376.700000}{140.000000}%
\vRa{283.000000}{377.150000}{140.000000}%
\vRa{283.000000}{377.600000}{140.000000}%
\vRa{283.000000}{378.050000}{140.000000}%
\vRa{283.000000}{378.500000}{140.000000}%
\vRa{283.000000}{378.950000}{140.000000}%
\vRa{283.000000}{379.400000}{140.000000}%
\vRa{283.000000}{379.850000}{140.000000}%
\vRa{283.000000}{380.300000}{140.000000}%
\vRa{283.000000}{380.750000}{140.000000}%
\vRa{283.000000}{381.200000}{140.000000}%
\vRa{283.000000}{381.650000}{140.000000}%
\vRa{283.000000}{382.100000}{140.000000}%
\vRa{283.000000}{382.550000}{140.000000}%
\vRa{283.000000}{383.000000}{140.000000}%
\vRa{283.000000}{383.450000}{140.000000}%
\vRa{283.000000}{383.900000}{140.000000}%
\vRa{283.000000}{384.350000}{140.000000}%
\vRa{283.000000}{384.800000}{140.000000}%
\vRa{283.000000}{385.250000}{140.000000}%
\vRa{283.000000}{385.700000}{140.000000}%
\vRa{283.000000}{386.150000}{140.000000}%
\vRa{283.000000}{386.600000}{140.000000}%
\vRa{283.000000}{387.050000}{140.000000}%
\vRa{283.000000}{387.500000}{140.000000}%
\vRa{283.000000}{387.950000}{140.000000}%
\vRa{283.000000}{388.400000}{140.000000}%
\vRa{283.000000}{388.850000}{140.000000}%
\vRa{283.000000}{389.300000}{140.000000}%
\vRa{283.000000}{389.750000}{140.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{283.000000}{390.200000}{140.000000}%
\vRa{283.000000}{390.650000}{140.000000}%
\vRa{283.000000}{391.100000}{140.000000}%
\vRa{283.000000}{391.550000}{140.000000}%
\vRa{283.000000}{392.000000}{140.000000}%
\vRa{283.000000}{392.450000}{140.000000}%
\vRa{283.000000}{392.900000}{140.000000}%
\vRa{283.000000}{393.350000}{140.000000}%
\vRa{283.000000}{393.800000}{140.000000}%
\vRa{283.000000}{394.250000}{140.000000}%
\vRa{283.000000}{394.700000}{140.000000}%
\vRa{283.000000}{395.150000}{140.000000}%
\vRa{283.000000}{395.600000}{140.000000}%
\vRa{283.000000}{396.050000}{140.000000}%
\vRa{283.000000}{396.500000}{140.000000}%
\vRa{283.000000}{396.950000}{140.000000}%
\vRa{283.000000}{397.400000}{140.000000}%
\vRa{283.000000}{397.850000}{140.000000}%
\vRa{283.000000}{398.300000}{140.000000}%
\vRa{283.000000}{398.750000}{140.000000}%
\vRa{283.000000}{399.200000}{140.000000}%
\vRa{283.000000}{399.650000}{140.000000}%
\vRa{283.000000}{400.100000}{140.000000}%
\vRa{283.000000}{400.550000}{140.000000}%
\vRa{283.000000}{401.000000}{140.000000}%
\vRa{283.000000}{401.450000}{140.000000}%
\vRa{283.000000}{401.900000}{140.000000}%
\vRa{283.000000}{402.350000}{140.000000}%
\vRa{283.000000}{402.800000}{140.000000}%
\vRa{283.000000}{403.250000}{140.000000}%
\vRa{283.000000}{403.700000}{140.000000}%
\vRa{283.000000}{404.150000}{140.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{283.000000}{404.600000}{140.000000}%
\vRa{283.000000}{405.050000}{140.000000}%
\vRa{283.000000}{405.500000}{140.000000}%
\vRa{283.000000}{405.950000}{140.000000}%
\vRa{283.000000}{406.400000}{140.000000}%
\vRa{283.000000}{406.850000}{140.000000}%
\vRa{283.000000}{407.300000}{140.000000}%
\vRa{283.000000}{407.750000}{140.000000}%
}}%
{\color{black!20}\vlB{%
\vSr{283.000000}{347.000000}{0.000000}{140.000000}%
\vSr{422.650000}{347.000000}{90.000000}{61.000000}%
\vSr{283.000000}{408.000000}{180.000000}{140.000000}%
\vSr{282.650000}{408.000000}{-90.000000}{61.000000}%
}}%
{\color{black}\put(353.00000,400.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont conditional}}}%
{\color{black}\put(353.00000,389.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont environment}}}%
{\color{black!60}\vlB{%
\vSc{323.153104}{372.000000}{0.000000}{5.000000}%
\vSc{327.674442}{372.000000}{73.200921}{0.716694}%
\vSc{327.872723}{372.686109}{77.170369}{0.672922}%
\vSc{328.015935}{373.342231}{80.916267}{0.605049}%
\vSc{328.107347}{373.939691}{84.674519}{0.514909}%
\vSc{328.153084}{374.452378}{88.825896}{0.405591}%
\vSc{328.141519}{374.857884}{94.318544}{0.281402}%
\vSc{328.118555}{375.138487}{105.367926}{0.148755}%
\vSc{328.555088}{375.281922}{180.000000}{0.045590}%
\vSc{328.033543}{375.281922}{-105.367926}{0.148755}%
\vSc{327.995895}{375.138487}{-94.318544}{0.281402}%
\vSc{327.994580}{374.857884}{-88.825896}{0.405591}%
\vSc{328.004944}{374.452378}{-84.674519}{0.514909}%
\vSc{328.056847}{373.939691}{-80.916267}{0.605049}%
\vSc{328.158583}{373.342231}{-77.170369}{0.672922}%
\vSc{328.316862}{372.686109}{-73.200921}{0.716694}%
\vSc{328.536502}{372.000000}{-68.798994}{0.735917}%
\vSc{328.820440}{371.313891}{-63.729896}{0.731693}%
\vSc{329.170034}{370.657769}{-57.696455}{0.706862}%
\vSc{329.585641}{370.060309}{-50.310380}{0.666246}%
\vSc{330.067245}{369.547622}{-41.092474}{0.616949}%
\vSc{330.614070}{369.142116}{-29.574407}{0.568536}%
\vSc{331.220599}{368.861513}{-15.629882}{0.532383}%
\vSc{331.868007}{368.718078}{0.000000}{0.518864}%
\vSc{332.252160}{368.718078}{15.629882}{0.532383}%
\vSc{332.652791}{368.861513}{29.574407}{0.568536}%
\vSc{333.065394}{369.142116}{41.092474}{0.616949}%
\vSc{333.474238}{369.547622}{50.310380}{0.666246}%
\vSc{333.861865}{370.060309}{57.696455}{0.706862}%
\vSc{334.213871}{370.657769}{63.729896}{0.731693}%
\vSc{334.519921}{371.313891}{68.798994}{0.735917}%
\vSc{334.773555}{372.000000}{73.200921}{0.716694}%
}}%
{\color{black!60}\vlB{%
\vSc{334.971836}{372.686109}{77.170369}{0.672922}%
\vSc{335.115049}{373.342231}{80.916267}{0.605049}%
\vSc{335.206460}{373.939691}{84.674519}{0.514909}%
\vSc{335.252197}{374.452378}{88.825896}{0.405591}%
\vSc{335.240632}{374.857884}{94.318544}{0.281402}%
\vSc{335.217668}{375.138487}{105.367926}{0.148755}%
\vSc{335.654201}{375.281922}{180.000000}{0.045590}%
\vSc{335.132656}{375.281922}{-105.367926}{0.148755}%
\vSc{335.095008}{375.138487}{-94.318544}{0.281402}%
\vSc{335.093693}{374.857884}{-88.825896}{0.405591}%
\vSc{335.104057}{374.452378}{-84.674519}{0.514909}%
\vSc{335.155960}{373.939691}{-80.916267}{0.605049}%
\vSc{335.257696}{373.342231}{-77.170369}{0.672922}%
\vSc{335.415975}{372.686109}{-73.200921}{0.716694}%
\vSc{335.635615}{372.000000}{-68.798994}{0.735917}%
\vSc{335.919553}{371.313891}{-63.729896}{0.731693}%
\vSc{336.269147}{370.657769}{-57.696455}{0.706862}%
\vSc{336.684755}{370.060309}{-50.310380}{0.666246}%
\vSc{337.166358}{369.547622}{-41.092474}{0.616949}%
\vSc{337.713183}{369.142116}{-29.574407}{0.568536}%
\vSc{338.319712}{368.861513}{-15.629882}{0.532383}%
\vSc{338.967120}{368.718078}{0.000000}{0.518864}%
\vSc{339.351273}{368.718078}{15.629882}{0.532383}%
\vSc{339.751904}{368.861513}{29.574407}{0.568536}%
\vSc{340.164507}{369.142116}{41.092474}{0.616949}%
\vSc{340.573351}{369.547622}{50.310380}{0.666246}%
\vSc{340.960978}{370.060309}{57.696455}{0.706862}%
\vSc{341.312984}{370.657769}{63.729896}{0.731693}%
\vSc{341.619034}{371.313891}{68.798994}{0.735917}%
\vSc{341.872668}{372.000000}{73.200921}{0.716694}%
\vSc{342.070949}{372.686109}{77.170369}{0.672922}%
\vSc{342.214162}{373.342231}{80.916267}{0.605049}%
}}%
{\color{black!60}\vlB{%
\vSc{342.305573}{373.939691}{84.674519}{0.514909}%
\vSc{342.351310}{374.452378}{88.825896}{0.405591}%
\vSc{342.339746}{374.857884}{94.318544}{0.281402}%
\vSc{342.316782}{375.138487}{105.367926}{0.148755}%
\vSc{342.753314}{375.281922}{180.000000}{0.045590}%
\vSc{342.231769}{375.281922}{-105.367926}{0.148755}%
\vSc{342.194121}{375.138487}{-94.318544}{0.281402}%
\vSc{342.192806}{374.857884}{-88.825896}{0.405591}%
\vSc{342.203170}{374.452378}{-84.674519}{0.514909}%
\vSc{342.255073}{373.939691}{-80.916267}{0.605049}%
\vSc{342.356809}{373.342231}{-77.170369}{0.672922}%
\vSc{342.515088}{372.686109}{-73.200921}{0.716694}%
\vSc{342.734728}{372.000000}{-68.798994}{0.735917}%
\vSc{343.018666}{371.313891}{-63.729896}{0.731693}%
\vSc{343.368260}{370.657769}{-57.696455}{0.706862}%
\vSc{343.783868}{370.060309}{-50.310380}{0.666246}%
\vSc{344.265471}{369.547622}{-41.092474}{0.616949}%
\vSc{344.812296}{369.142116}{-29.574407}{0.568536}%
\vSc{345.418826}{368.861513}{-15.629882}{0.532383}%
\vSc{346.066233}{368.718078}{0.000000}{0.518864}%
\vSc{346.450386}{368.718078}{15.629882}{0.532383}%
\vSc{346.851017}{368.861513}{29.574407}{0.568536}%
\vSc{347.263620}{369.142116}{41.092474}{0.616949}%
\vSc{347.672464}{369.547622}{50.310380}{0.666246}%
\vSc{348.060091}{370.060309}{57.696455}{0.706862}%
\vSc{348.412097}{370.657769}{63.729896}{0.731693}%
\vSc{348.718147}{371.313891}{68.798994}{0.735917}%
\vSc{348.971781}{372.000000}{73.200921}{0.716694}%
\vSc{349.170062}{372.686109}{77.170369}{0.672922}%
\vSc{349.313275}{373.342231}{80.916267}{0.605049}%
\vSc{349.404686}{373.939691}{84.674519}{0.514909}%
\vSc{349.450423}{374.452378}{88.825896}{0.405591}%
}}%
{\color{black!60}\vlB{%
\vSc{349.438859}{374.857884}{94.318544}{0.281402}%
\vSc{349.415895}{375.138487}{105.367926}{0.148755}%
\vSc{349.852427}{375.281922}{180.000000}{0.045590}%
\vSc{349.330882}{375.281922}{-105.367926}{0.148755}%
\vSc{349.293234}{375.138487}{-94.318544}{0.281402}%
\vSc{349.291919}{374.857884}{-88.825896}{0.405591}%
\vSc{349.302284}{374.452378}{-84.674519}{0.514909}%
\vSc{349.354186}{373.939691}{-80.916267}{0.605049}%
\vSc{349.455922}{373.342231}{-77.170369}{0.672922}%
\vSc{349.614202}{372.686109}{-73.200921}{0.716694}%
\vSc{349.833841}{372.000000}{-68.798994}{0.735917}%
\vSc{350.117779}{371.313891}{-63.729896}{0.731693}%
\vSc{350.467373}{370.657769}{-57.696455}{0.706862}%
\vSc{350.882981}{370.060309}{-50.310380}{0.666246}%
\vSc{351.364584}{369.547622}{-41.092474}{0.616949}%
\vSc{351.911409}{369.142116}{-29.574407}{0.568536}%
\vSc{352.517939}{368.861513}{-15.629882}{0.532383}%
\vSc{353.165346}{368.718078}{0.000000}{0.518864}%
\vSc{353.549499}{368.718078}{15.629882}{0.532383}%
\vSc{353.950130}{368.861513}{29.574407}{0.568536}%
\vSc{354.362733}{369.142116}{41.092474}{0.616949}%
\vSc{354.771577}{369.547622}{50.310380}{0.666246}%
\vSc{355.159204}{370.060309}{57.696455}{0.706862}%
\vSc{355.511210}{370.657769}{63.729896}{0.731693}%
\vSc{355.817260}{371.313891}{68.798994}{0.735917}%
\vSc{356.070894}{372.000000}{73.200921}{0.716694}%
\vSc{356.269176}{372.686109}{77.170369}{0.672922}%
\vSc{356.412388}{373.342231}{80.916267}{0.605049}%
\vSc{356.503799}{373.939691}{84.674519}{0.514909}%
\vSc{356.549536}{374.452378}{88.825896}{0.405591}%
\vSc{356.537972}{374.857884}{94.318544}{0.281402}%
\vSc{356.515008}{375.138487}{105.367926}{0.148755}%
}}%
{\color{black!60}\vlB{%
\vSc{356.951540}{375.281922}{180.000000}{0.045590}%
\vSc{356.429996}{375.281922}{-105.367926}{0.148755}%
\vSc{356.392347}{375.138487}{-94.318544}{0.281402}%
\vSc{356.391033}{374.857884}{-88.825896}{0.405591}%
\vSc{356.401397}{374.452378}{-84.674519}{0.514909}%
\vSc{356.453299}{373.939691}{-80.916267}{0.605049}%
\vSc{356.555035}{373.342231}{-77.170369}{0.672922}%
\vSc{356.713315}{372.686109}{-73.200921}{0.716694}%
\vSc{356.932954}{372.000000}{-68.798994}{0.735917}%
\vSc{357.216892}{371.313891}{-63.729896}{0.731693}%
\vSc{357.566487}{370.657769}{-57.696455}{0.706862}%
\vSc{357.982094}{370.060309}{-50.310380}{0.666246}%
\vSc{358.463697}{369.547622}{-41.092474}{0.616949}%
\vSc{359.010522}{369.142116}{-29.574407}{0.568536}%
\vSc{359.617052}{368.861513}{-15.629882}{0.532383}%
\vSc{360.264459}{368.718078}{0.000000}{0.518864}%
\vSc{360.648612}{368.718078}{15.629882}{0.532383}%
\vSc{361.049243}{368.861513}{29.574407}{0.568536}%
\vSc{361.461846}{369.142116}{41.092474}{0.616949}%
\vSc{361.870690}{369.547622}{50.310380}{0.666246}%
\vSc{362.258317}{370.060309}{57.696455}{0.706862}%
\vSc{362.610323}{370.657769}{63.729896}{0.731693}%
\vSc{362.916373}{371.313891}{68.798994}{0.735917}%
\vSc{363.170008}{372.000000}{73.200921}{0.716694}%
\vSc{363.368289}{372.686109}{77.170369}{0.672922}%
\vSc{363.511501}{373.342231}{80.916267}{0.605049}%
\vSc{363.602912}{373.939691}{84.674519}{0.514909}%
\vSc{363.648649}{374.452378}{88.825896}{0.405591}%
\vSc{363.637085}{374.857884}{94.318544}{0.281402}%
\vSc{363.614121}{375.138487}{105.367926}{0.148755}%
\vSc{364.050653}{375.281922}{180.000000}{0.045590}%
\vSc{363.529109}{375.281922}{-105.367926}{0.148755}%
}}%
{\color{black!60}\vlB{%
\vSc{363.491460}{375.138487}{-94.318544}{0.281402}%
\vSc{363.490146}{374.857884}{-88.825896}{0.405591}%
\vSc{363.500510}{374.452378}{-84.674519}{0.514909}%
\vSc{363.552413}{373.939691}{-80.916267}{0.605049}%
\vSc{363.654148}{373.342231}{-77.170369}{0.672922}%
\vSc{363.812428}{372.686109}{-73.200921}{0.716694}%
\vSc{364.032067}{372.000000}{-68.798994}{0.735917}%
\vSc{364.316005}{371.313891}{-63.729896}{0.731693}%
\vSc{364.665600}{370.657769}{-57.696455}{0.706862}%
\vSc{365.081207}{370.060309}{-50.310380}{0.666246}%
\vSc{365.562810}{369.547622}{-41.092474}{0.616949}%
\vSc{366.109635}{369.142116}{-29.574407}{0.568536}%
\vSc{366.716165}{368.861513}{-15.629882}{0.532383}%
\vSc{367.363572}{368.718078}{0.000000}{0.518864}%
\vSc{367.747725}{368.718078}{15.629882}{0.532383}%
\vSc{368.148356}{368.861513}{29.574407}{0.568536}%
\vSc{368.560959}{369.142116}{41.092474}{0.616949}%
\vSc{368.969803}{369.547622}{50.310380}{0.666246}%
\vSc{369.357430}{370.060309}{57.696455}{0.706862}%
\vSc{369.709436}{370.657769}{63.729896}{0.731693}%
\vSc{370.015486}{371.313891}{68.798994}{0.735917}%
\vSc{370.269121}{372.000000}{73.200921}{0.716694}%
\vSc{370.467402}{372.686109}{77.170369}{0.672922}%
\vSc{370.610614}{373.342231}{80.916267}{0.605049}%
\vSc{370.702025}{373.939691}{84.674519}{0.514909}%
\vSc{370.747762}{374.452378}{88.825896}{0.405591}%
\vSc{370.736198}{374.857884}{94.318544}{0.281402}%
\vSc{370.713234}{375.138487}{105.367926}{0.148755}%
\vSc{371.149766}{375.281922}{180.000000}{0.045590}%
\vSc{370.628222}{375.281922}{-105.367926}{0.148755}%
\vSc{370.590573}{375.138487}{-94.318544}{0.281402}%
\vSc{370.589259}{374.857884}{-88.825896}{0.405591}%
}}%
{\color{black!60}\vlB{%
\vSc{370.599623}{374.452378}{-84.674519}{0.514909}%
\vSc{370.651526}{373.939691}{-80.916267}{0.605049}%
\vSc{370.753261}{373.342231}{-77.170369}{0.672922}%
\vSc{370.911541}{372.686109}{-73.200921}{0.716694}%
\vSc{371.131181}{372.000000}{-68.798994}{0.735917}%
\vSc{371.415118}{371.313891}{-63.729896}{0.731693}%
\vSc{371.764713}{370.657769}{-57.696455}{0.706862}%
\vSc{372.180320}{370.060309}{-50.310380}{0.666246}%
\vSc{372.661923}{369.547622}{-41.092474}{0.616949}%
\vSc{373.208748}{369.142116}{-29.574407}{0.568536}%
\vSc{373.815278}{368.861513}{-15.629882}{0.532383}%
\vSc{374.462686}{368.718078}{0.000000}{0.518864}%
\vSc{374.846838}{368.718078}{15.629882}{0.532383}%
\vSc{375.247469}{368.861513}{29.574407}{0.568536}%
\vSc{375.660072}{369.142116}{41.092474}{0.616949}%
\vSc{376.068916}{369.547622}{50.310380}{0.666246}%
\vSc{376.456543}{370.060309}{57.696455}{0.706862}%
\vSc{376.808549}{370.657769}{63.729896}{0.731693}%
\vSc{377.114599}{371.313891}{68.798994}{0.735917}%
\vSc{377.846896}{372.000000}{0.000000}{5.000000}%
}}%
{\color{vltRed!61}\vlB{%
\vRa{302.465622}{359.022790}{2.242963}%
\vRa{304.417009}{359.472790}{6.728889}%
\vRa{306.368395}{359.922790}{9.969860}%
\vRa{308.319781}{360.372790}{6.987823}%
\vRa{310.271167}{360.822790}{4.005787}%
\vRa{312.222554}{361.272790}{1.023750}%
}}%
{\color{vltRed!50}\vlB{%
\vRa{301.374752}{359.022790}{0.067217}%
\vRa{301.144397}{359.472790}{0.201650}%
\vRa{300.914042}{359.922790}{0.336083}%
\vRa{300.683687}{360.372790}{0.470516}%
\vRa{300.453332}{360.822790}{0.604949}%
\vRa{300.222977}{361.272790}{0.739382}%
\vRa{299.992622}{361.722790}{0.873815}%
\vRa{299.762267}{362.172790}{1.008249}%
\vRa{299.531912}{362.622790}{1.142682}%
\vRa{299.301557}{363.072790}{1.277115}%
\vRa{299.071202}{363.522790}{1.411548}%
\vRa{298.840847}{363.972790}{1.545981}%
\vRa{298.610492}{364.422790}{1.680414}%
\vRa{298.380137}{364.872790}{1.814847}%
\vRa{298.149782}{365.322790}{1.949281}%
\vRa{297.919427}{365.772790}{2.083714}%
\vRa{297.689072}{366.222790}{2.218147}%
\vRa{297.458717}{366.672790}{2.352580}%
\vRa{297.228362}{367.122790}{2.487013}%
\vRa{296.998007}{367.572790}{2.621446}%
\vRa{296.767652}{368.022790}{2.755879}%
\vRa{296.537297}{368.472790}{2.890312}%
\vRa{296.306942}{368.922790}{3.024746}%
\vRa{296.076587}{369.372790}{3.051071}%
\vRa{295.846232}{369.822790}{2.620895}%
\vRa{295.615877}{370.272790}{2.190720}%
\vRa{295.385522}{370.722790}{1.760544}%
\vRa{295.155167}{371.172790}{1.330368}%
\vRa{294.924812}{371.622790}{0.900192}%
\vRa{294.694457}{372.072790}{0.470017}%
\vRa{294.464102}{372.522790}{0.039841}%
}}%
{\color{vltRed!59}\vlB{%
\vRa{315.994746}{360.072772}{0.657689}%
\vRa{314.964095}{360.522772}{1.973066}%
\vRa{313.933445}{360.972772}{3.288444}%
\vRa{312.902794}{361.422772}{4.603821}%
\vRa{313.389543}{361.872772}{4.401800}%
\vRa{313.891636}{362.322772}{4.184434}%
\vRa{314.393730}{362.772772}{3.967067}%
\vRa{314.895824}{363.222772}{3.749700}%
\vRa{315.397917}{363.672772}{3.532334}%
\vRa{315.900011}{364.122772}{3.314967}%
\vRa{316.402105}{364.572772}{3.097601}%
\vRa{316.904198}{365.022772}{2.880234}%
\vRa{317.406292}{365.472772}{2.662867}%
\vRa{317.908386}{365.922772}{2.445501}%
\vRa{318.410480}{366.372772}{2.228134}%
\vRa{318.912573}{366.822772}{2.010768}%
\vRa{319.414667}{367.272772}{1.793401}%
\vRa{319.916761}{367.722772}{1.576034}%
\vRa{320.418854}{368.172772}{1.358668}%
\vRa{320.920948}{368.622772}{1.141301}%
\vRa{321.423042}{369.072772}{0.923935}%
\vRa{321.925135}{369.522772}{0.706568}%
\vRa{322.427229}{369.972772}{0.489201}%
\vRa{322.929323}{370.422772}{0.271835}%
\vRa{323.431417}{370.872772}{0.054468}%
}}%
{\color{vltRed!42}\vlB{%
\vRa{298.923867}{369.511627}{0.365162}%
\vRa{298.263336}{369.961627}{1.095486}%
\vRa{297.602806}{370.411627}{1.825809}%
\vRa{296.942275}{370.861627}{2.556133}%
\vRa{296.281744}{371.311627}{3.286457}%
\vRa{295.621213}{371.761627}{4.016781}%
\vRa{294.960683}{372.211627}{4.747105}%
\vRa{294.504244}{372.661627}{5.273336}%
\vRa{294.788971}{373.111627}{5.058402}%
\vRa{295.073698}{373.561627}{4.843468}%
\vRa{295.358425}{374.011627}{4.628534}%
\vRa{295.643152}{374.461627}{4.413600}%
\vRa{295.927879}{374.911627}{4.198666}%
\vRa{296.212606}{375.361627}{3.983732}%
\vRa{296.497333}{375.811627}{3.768798}%
\vRa{296.782061}{376.261627}{3.553864}%
\vRa{297.066788}{376.711627}{3.338930}%
\vRa{297.351515}{377.161627}{3.123996}%
\vRa{297.636242}{377.611627}{2.909062}%
\vRa{297.920969}{378.061627}{2.694128}%
\vRa{298.205696}{378.511627}{2.479194}%
\vRa{298.490423}{378.961627}{2.264259}%
\vRa{298.775150}{379.411627}{2.049325}%
\vRa{299.059877}{379.861627}{1.834391}%
\vRa{299.344604}{380.311627}{1.619457}%
\vRa{299.629332}{380.761627}{1.404523}%
\vRa{299.914059}{381.211627}{1.189589}%
\vRa{300.198786}{381.661627}{0.974655}%
\vRa{300.483513}{382.111627}{0.759721}%
\vRa{300.768240}{382.561627}{0.544787}%
\vRa{301.052967}{383.011627}{0.329853}%
\vRa{301.337694}{383.461627}{0.114919}%
}}%
{\color{vltRed!45}\vlB{%
\vRa{323.145891}{371.210534}{0.296163}%
\vRa{322.323210}{371.660534}{0.888490}%
\vRa{321.500528}{372.110534}{1.480817}%
\vRa{320.677846}{372.560534}{2.073143}%
\vRa{319.855165}{373.010534}{2.665470}%
\vRa{319.032483}{373.460534}{3.257796}%
\vRa{318.209802}{373.910534}{3.850123}%
\vRa{317.387120}{374.360534}{4.442450}%
\vRa{316.564438}{374.810534}{5.034776}%
\vRa{315.741757}{375.260534}{5.627103}%
\vRa{314.919075}{375.710534}{6.219430}%
\vRa{314.096394}{376.160534}{6.811756}%
\vRa{313.273712}{376.610534}{7.404083}%
\vRa{313.002587}{377.060534}{7.444853}%
\vRa{313.207792}{377.510534}{7.009293}%
\vRa{313.412996}{377.960534}{6.573734}%
\vRa{313.618201}{378.410534}{6.138174}%
\vRa{313.823406}{378.860534}{5.702614}%
\vRa{314.028610}{379.310534}{5.267055}%
\vRa{314.233815}{379.760534}{4.831495}%
\vRa{314.439019}{380.210534}{4.395936}%
\vRa{314.644224}{380.660534}{3.960376}%
\vRa{314.849429}{381.110534}{3.524816}%
\vRa{315.054633}{381.560534}{3.089257}%
\vRa{315.259838}{382.010534}{2.653697}%
\vRa{315.465043}{382.460534}{2.218138}%
\vRa{315.670247}{382.910534}{1.782578}%
\vRa{315.875452}{383.360534}{1.347018}%
\vRa{316.080656}{383.810534}{0.911459}%
\vRa{316.285861}{384.260534}{0.475899}%
\vRa{316.491066}{384.710534}{0.040339}%
}}%
{\color{vltRed!39}\vlB{%
\vRa{312.519744}{377.044067}{0.475334}%
\vRa{311.774280}{377.494067}{1.426002}%
\vRa{311.028817}{377.944067}{2.376670}%
\vRa{310.283353}{378.394067}{3.327339}%
\vRa{309.537890}{378.844067}{4.278007}%
\vRa{308.792426}{379.294067}{5.228675}%
\vRa{308.046963}{379.744067}{6.179343}%
\vRa{307.301499}{380.194067}{7.130011}%
\vRa{306.556036}{380.644067}{8.080679}%
\vRa{305.810572}{381.094067}{9.031347}%
\vRa{305.065109}{381.544067}{9.982016}%
\vRa{304.319645}{381.994067}{10.932684}%
\vRa{303.574182}{382.444067}{11.883352}%
\vRa{302.828718}{382.894067}{12.834020}%
\vRa{302.083254}{383.344067}{13.784688}%
\vRa{302.803691}{383.794067}{13.269456}%
\vRa{309.241003}{384.244067}{7.037349}%
\vRa{315.678316}{384.694067}{0.805241}%
}}%
{\color{vltRed!51}\vlB{%
\vRa{301.441968}{359.022790}{1.023654}%
\vRa{301.346046}{359.472790}{3.070962}%
\vRa{301.250125}{359.922790}{5.118270}%
\vRa{301.154203}{360.372790}{7.165578}%
\vRa{301.058281}{360.822790}{9.212887}%
\vRa{300.962359}{361.272790}{11.260195}%
\vRa{300.866437}{361.722790}{11.513235}%
\vRa{300.770515}{362.172790}{10.828271}%
\vRa{300.674594}{362.622790}{10.143307}%
\vRa{300.578672}{363.072790}{9.458343}%
\vRa{300.482750}{363.522790}{8.773379}%
\vRa{300.386828}{363.972790}{8.088415}%
\vRa{300.290906}{364.422790}{7.403451}%
\vRa{300.194984}{364.872790}{6.718487}%
\vRa{300.099063}{365.322790}{6.033523}%
\vRa{300.003141}{365.772790}{5.348559}%
\vRa{299.907219}{366.222790}{4.663595}%
\vRa{299.811297}{366.672790}{3.978631}%
\vRa{299.715375}{367.122790}{3.293668}%
\vRa{299.619453}{367.572790}{2.608704}%
\vRa{299.523531}{368.022790}{1.923740}%
\vRa{299.427610}{368.472790}{1.238776}%
\vRa{299.331688}{368.922790}{0.553812}%
}}%
{\color{vltRed!48}\vlB{%
\vRa{312.892476}{361.652277}{0.251047}%
\vRa{312.892476}{362.102277}{0.753141}%
\vRa{312.892476}{362.552277}{1.255234}%
\vRa{312.892476}{363.002277}{1.757328}%
\vRa{312.892476}{363.452277}{2.259422}%
\vRa{312.892476}{363.902277}{2.761515}%
\vRa{312.892476}{364.352277}{3.263609}%
\vRa{312.892476}{364.802277}{3.765703}%
\vRa{312.892476}{365.252277}{4.267796}%
\vRa{312.892476}{365.702277}{4.769890}%
\vRa{312.892476}{366.152277}{5.271984}%
\vRa{312.892476}{366.602277}{5.774078}%
\vRa{312.892476}{367.052277}{6.276171}%
\vRa{312.892476}{367.502277}{6.778265}%
\vRa{312.892476}{367.952277}{7.280359}%
\vRa{312.892476}{368.402277}{7.782452}%
\vRa{312.892476}{368.852277}{8.284546}%
\vRa{312.892476}{369.302277}{8.786640}%
\vRa{312.892476}{369.752277}{9.288734}%
\vRa{312.892476}{370.202277}{9.790827}%
\vRa{312.892476}{370.652277}{10.292921}%
\vRa{312.892476}{371.102277}{10.451328}%
\vRa{312.892476}{371.552277}{9.628646}%
\vRa{312.892476}{372.002277}{8.805965}%
\vRa{312.892476}{372.452277}{7.983283}%
\vRa{312.892476}{372.902277}{7.160602}%
\vRa{312.892476}{373.352277}{6.337920}%
\vRa{312.892476}{373.802277}{5.515238}%
\vRa{312.892476}{374.252277}{4.692557}%
\vRa{312.892476}{374.702277}{3.869875}%
\vRa{312.892476}{375.152277}{3.047194}%
\vRa{312.892476}{375.602277}{2.224512}%
}}%
{\color{vltRed!48}\vlB{%
\vRa{312.892476}{376.052277}{1.401830}%
\vRa{312.892476}{376.502277}{0.579149}%
}}%
{\color{vltRed!39}\vlB{%
\vRa{299.289029}{369.511627}{0.372492}%
\vRa{299.358822}{369.961627}{1.117475}%
\vRa{299.428615}{370.411627}{1.862458}%
\vRa{299.498408}{370.861627}{2.607442}%
\vRa{299.568201}{371.311627}{3.352425}%
\vRa{299.637994}{371.761627}{4.097409}%
\vRa{299.707787}{372.211627}{4.842392}%
\vRa{299.777580}{372.661627}{5.587375}%
\vRa{299.847373}{373.111627}{6.332359}%
\vRa{299.917166}{373.561627}{7.077342}%
\vRa{299.986959}{374.011627}{7.822325}%
\vRa{300.056752}{374.461627}{8.567309}%
\vRa{300.126545}{374.911627}{9.312292}%
\vRa{300.196338}{375.361627}{10.057276}%
\vRa{300.266131}{375.811627}{10.802259}%
\vRa{300.335924}{376.261627}{11.547242}%
\vRa{300.405717}{376.711627}{12.292226}%
\vRa{300.475510}{377.161627}{11.849485}%
\vRa{300.545304}{377.611627}{11.034229}%
\vRa{300.615097}{378.061627}{10.218972}%
\vRa{300.684890}{378.511627}{9.403716}%
\vRa{300.754683}{378.961627}{8.588459}%
\vRa{300.824476}{379.411627}{7.773202}%
\vRa{300.894269}{379.861627}{6.957946}%
\vRa{300.964062}{380.311627}{6.142689}%
\vRa{301.033855}{380.761627}{5.327433}%
\vRa{301.103648}{381.211627}{4.512176}%
\vRa{301.173441}{381.661627}{3.696920}%
\vRa{301.243234}{382.111627}{2.881663}%
\vRa{301.313027}{382.561627}{2.066407}%
\vRa{301.382820}{383.011627}{1.251150}%
\vRa{301.452613}{383.461627}{0.435893}%
}}%
{\color{vltRed!44}\vlB{%
\vRa{312.502033}{361.652277}{0.390443}%
\vRa{311.721147}{362.102277}{1.171329}%
\vRa{310.940261}{362.552277}{1.952215}%
\vRa{310.159375}{363.002277}{2.733100}%
\vRa{309.378490}{363.452277}{3.513986}%
\vRa{308.597604}{363.902277}{4.294872}%
\vRa{307.816718}{364.352277}{5.075758}%
\vRa{307.035832}{364.802277}{5.856644}%
\vRa{306.254946}{365.252277}{6.637529}%
\vRa{305.474061}{365.702277}{7.418415}%
\vRa{304.693175}{366.152277}{8.199301}%
\vRa{303.912289}{366.602277}{8.980187}%
\vRa{303.131403}{367.052277}{9.761073}%
\vRa{302.350517}{367.502277}{10.541958}%
\vRa{301.569631}{367.952277}{11.322844}%
\vRa{300.788746}{368.402277}{12.103730}%
\vRa{300.007860}{368.852277}{12.884616}%
\vRa{299.282469}{369.302277}{13.610006}%
\vRa{300.097246}{369.752277}{12.795230}%
\vRa{300.912022}{370.202277}{11.980453}%
\vRa{301.726799}{370.652277}{11.165677}%
\vRa{302.541575}{371.102277}{10.350901}%
\vRa{303.356351}{371.552277}{9.536124}%
\vRa{304.171128}{372.002277}{8.721348}%
\vRa{304.985904}{372.452277}{7.906571}%
\vRa{305.800681}{372.902277}{7.091795}%
\vRa{306.615457}{373.352277}{6.277019}%
\vRa{307.430234}{373.802277}{5.462242}%
\vRa{308.245010}{374.252277}{4.647466}%
\vRa{309.059786}{374.702277}{3.832689}%
\vRa{309.874563}{375.152277}{3.017913}%
\vRa{310.689339}{375.602277}{2.203136}%
}}%
{\color{vltRed!44}\vlB{%
\vRa{311.504116}{376.052277}{1.388360}%
\vRa{312.318892}{376.502277}{0.573584}%
}}%
{\color{vltRed!85}\vlB{%
\vSd{316.235429}{360.072772}{57.677363}{13.179993}%
\vSd{312.675564}{361.652277}{41.868190}{14.321218}%
\vSd{298.936273}{359.022790}{102.033056}{10.724481}%
\vSd{312.596770}{377.044067}{65.486526}{8.719046}%
\vSd{301.467265}{359.022790}{3.998754}{15.056796}%
\vSd{294.168126}{383.927228}{-122.322637}{13.179993}%
\vSd{301.416899}{361.652277}{-167.014302}{11.701806}%
\vSd{301.467265}{383.927228}{3.998754}{15.056796}%
\vSd{298.932972}{383.927228}{-98.816083}{14.587952}%
\vSd{299.097007}{377.044067}{-151.088184}{15.580182}%
\vSd{294.259784}{372.789466}{-34.265443}{5.821809}%
\vSd{294.153469}{359.022790}{117.107905}{15.465571}%
\vSd{312.762430}{361.652277}{-23.586923}{3.947383}%
\vSd{316.220772}{384.977210}{-62.892095}{15.465571}%
\vSd{312.567476}{361.652277}{90.000000}{15.391790}%
\vSd{299.091861}{361.652277}{150.046501}{15.740832}%
\vSd{301.321972}{377.044067}{148.882666}{13.319008}%
\vSd{312.736511}{377.044067}{-28.678293}{12.155951}%
}}%
{\color{black}\vlB{%
\vSk{294.086708}{372.789466}{-62.892095}{15.465571}%
\vSk{301.462035}{359.022790}{3.998754}{15.056796}%
\vSk{316.172051}{360.072772}{57.677363}{13.179993}%
\vSk{316.154011}{371.210534}{117.107905}{15.465571}%
\vSk{301.462035}{384.977210}{-176.001246}{15.056796}%
\vSk{294.104748}{383.927228}{-122.322637}{13.179993}%
}}%
{\color{vltRed!61}\vlB{%
\vRa{390.465622}{359.022790}{2.242963}%
\vRa{392.417009}{359.472790}{6.728889}%
\vRa{394.368395}{359.922790}{9.969860}%
\vRa{396.319781}{360.372790}{6.987823}%
\vRa{398.271167}{360.822790}{4.005787}%
\vRa{400.222554}{361.272790}{1.023750}%
}}%
{\color{vltRed!50}\vlB{%
\vRa{389.374752}{359.022790}{0.067217}%
\vRa{389.144397}{359.472790}{0.201650}%
\vRa{388.914042}{359.922790}{0.336083}%
\vRa{388.683687}{360.372790}{0.470516}%
\vRa{388.453332}{360.822790}{0.604949}%
\vRa{388.222977}{361.272790}{0.739382}%
\vRa{387.992622}{361.722790}{0.873815}%
\vRa{387.762267}{362.172790}{1.008249}%
\vRa{387.531912}{362.622790}{1.142682}%
\vRa{387.301557}{363.072790}{1.277115}%
\vRa{387.071202}{363.522790}{1.411548}%
\vRa{386.840847}{363.972790}{1.545981}%
\vRa{386.610492}{364.422790}{1.680414}%
\vRa{386.380137}{364.872790}{1.814847}%
\vRa{386.149782}{365.322790}{1.949281}%
\vRa{385.919427}{365.772790}{2.083714}%
\vRa{385.689072}{366.222790}{2.218147}%
\vRa{385.458717}{366.672790}{2.352580}%
\vRa{385.228362}{367.122790}{2.487013}%
\vRa{384.998007}{367.572790}{2.621446}%
\vRa{384.767652}{368.022790}{2.755879}%
\vRa{384.537297}{368.472790}{2.890312}%
\vRa{384.306942}{368.922790}{3.024746}%
\vRa{384.076587}{369.372790}{3.051071}%
\vRa{383.846232}{369.822790}{2.620895}%
\vRa{383.615877}{370.272790}{2.190720}%
\vRa{383.385522}{370.722790}{1.760544}%
\vRa{383.155167}{371.172790}{1.330368}%
\vRa{382.924812}{371.622790}{0.900192}%
\vRa{382.694457}{372.072790}{0.470017}%
\vRa{382.464102}{372.522790}{0.039841}%
}}%
{\color{vltRed!59}\vlB{%
\vRa{403.994746}{360.072772}{0.657689}%
\vRa{402.964095}{360.522772}{1.973066}%
\vRa{401.933445}{360.972772}{3.288444}%
\vRa{400.902794}{361.422772}{4.603821}%
\vRa{401.389543}{361.872772}{4.401800}%
\vRa{401.891636}{362.322772}{4.184434}%
\vRa{402.393730}{362.772772}{3.967067}%
\vRa{402.895824}{363.222772}{3.749700}%
\vRa{403.397917}{363.672772}{3.532334}%
\vRa{403.900011}{364.122772}{3.314967}%
\vRa{404.402105}{364.572772}{3.097601}%
\vRa{404.904198}{365.022772}{2.880234}%
\vRa{405.406292}{365.472772}{2.662867}%
\vRa{405.908386}{365.922772}{2.445501}%
\vRa{406.410480}{366.372772}{2.228134}%
\vRa{406.912573}{366.822772}{2.010768}%
\vRa{407.414667}{367.272772}{1.793401}%
\vRa{407.916761}{367.722772}{1.576034}%
\vRa{408.418854}{368.172772}{1.358668}%
\vRa{408.920948}{368.622772}{1.141301}%
\vRa{409.423042}{369.072772}{0.923935}%
\vRa{409.925135}{369.522772}{0.706568}%
\vRa{410.427229}{369.972772}{0.489201}%
\vRa{410.929323}{370.422772}{0.271835}%
\vRa{411.431417}{370.872772}{0.054468}%
}}%
{\color{vltRed!42}\vlB{%
\vRa{386.923867}{369.511627}{0.365162}%
\vRa{386.263336}{369.961627}{1.095486}%
\vRa{385.602806}{370.411627}{1.825809}%
\vRa{384.942275}{370.861627}{2.556133}%
\vRa{384.281744}{371.311627}{3.286457}%
\vRa{383.621213}{371.761627}{4.016781}%
\vRa{382.960683}{372.211627}{4.747105}%
\vRa{382.504244}{372.661627}{5.273336}%
\vRa{382.788971}{373.111627}{5.058402}%
\vRa{383.073698}{373.561627}{4.843468}%
\vRa{383.358425}{374.011627}{4.628534}%
\vRa{383.643152}{374.461627}{4.413600}%
\vRa{383.927879}{374.911627}{4.198666}%
\vRa{384.212606}{375.361627}{3.983732}%
\vRa{384.497333}{375.811627}{3.768798}%
\vRa{384.782061}{376.261627}{3.553864}%
\vRa{385.066788}{376.711627}{3.338930}%
\vRa{385.351515}{377.161627}{3.123996}%
\vRa{385.636242}{377.611627}{2.909062}%
\vRa{385.920969}{378.061627}{2.694128}%
\vRa{386.205696}{378.511627}{2.479194}%
\vRa{386.490423}{378.961627}{2.264259}%
\vRa{386.775150}{379.411627}{2.049325}%
\vRa{387.059877}{379.861627}{1.834391}%
\vRa{387.344604}{380.311627}{1.619457}%
\vRa{387.629332}{380.761627}{1.404523}%
\vRa{387.914059}{381.211627}{1.189589}%
\vRa{388.198786}{381.661627}{0.974655}%
\vRa{388.483513}{382.111627}{0.759721}%
\vRa{388.768240}{382.561627}{0.544787}%
\vRa{389.052967}{383.011627}{0.329853}%
\vRa{389.337694}{383.461627}{0.114919}%
}}%
{\color{vltRed!45}\vlB{%
\vRa{411.145891}{371.210534}{0.296163}%
\vRa{410.323210}{371.660534}{0.888490}%
\vRa{409.500528}{372.110534}{1.480817}%
\vRa{408.677846}{372.560534}{2.073143}%
\vRa{407.855165}{373.010534}{2.665470}%
\vRa{407.032483}{373.460534}{3.257796}%
\vRa{406.209802}{373.910534}{3.850123}%
\vRa{405.387120}{374.360534}{4.442450}%
\vRa{404.564438}{374.810534}{5.034776}%
\vRa{403.741757}{375.260534}{5.627103}%
\vRa{402.919075}{375.710534}{6.219430}%
\vRa{402.096394}{376.160534}{6.811756}%
\vRa{401.273712}{376.610534}{7.404083}%
\vRa{401.002587}{377.060534}{7.444853}%
\vRa{401.207792}{377.510534}{7.009293}%
\vRa{401.412996}{377.960534}{6.573734}%
\vRa{401.618201}{378.410534}{6.138174}%
\vRa{401.823406}{378.860534}{5.702614}%
\vRa{402.028610}{379.310534}{5.267055}%
\vRa{402.233815}{379.760534}{4.831495}%
\vRa{402.439019}{380.210534}{4.395936}%
\vRa{402.644224}{380.660534}{3.960376}%
\vRa{402.849429}{381.110534}{3.524816}%
\vRa{403.054633}{381.560534}{3.089257}%
\vRa{403.259838}{382.010534}{2.653697}%
\vRa{403.465043}{382.460534}{2.218138}%
\vRa{403.670247}{382.910534}{1.782578}%
\vRa{403.875452}{383.360534}{1.347018}%
\vRa{404.080656}{383.810534}{0.911459}%
\vRa{404.285861}{384.260534}{0.475899}%
\vRa{404.491066}{384.710534}{0.040339}%
}}%
{\color{vltRed!39}\vlB{%
\vRa{400.519744}{377.044067}{0.475334}%
\vRa{399.774280}{377.494067}{1.426002}%
\vRa{399.028817}{377.944067}{2.376670}%
\vRa{398.283353}{378.394067}{3.327339}%
\vRa{397.537890}{378.844067}{4.278007}%
\vRa{396.792426}{379.294067}{5.228675}%
\vRa{396.046963}{379.744067}{6.179343}%
\vRa{395.301499}{380.194067}{7.130011}%
\vRa{394.556036}{380.644067}{8.080679}%
\vRa{393.810572}{381.094067}{9.031347}%
\vRa{393.065109}{381.544067}{9.982016}%
\vRa{392.319645}{381.994067}{10.932684}%
\vRa{391.574182}{382.444067}{11.883352}%
\vRa{390.828718}{382.894067}{12.834020}%
\vRa{390.083254}{383.344067}{13.784688}%
\vRa{390.803691}{383.794067}{13.269456}%
\vRa{397.241003}{384.244067}{7.037349}%
\vRa{403.678316}{384.694067}{0.805241}%
}}%
{\color{vltRed!51}\vlB{%
\vRa{389.441968}{359.022790}{1.023654}%
\vRa{389.346046}{359.472790}{3.070962}%
\vRa{389.250125}{359.922790}{5.118270}%
\vRa{389.154203}{360.372790}{7.165578}%
\vRa{389.058281}{360.822790}{9.212887}%
\vRa{388.962359}{361.272790}{11.260195}%
\vRa{388.866437}{361.722790}{11.513235}%
\vRa{388.770515}{362.172790}{10.828271}%
\vRa{388.674594}{362.622790}{10.143307}%
\vRa{388.578672}{363.072790}{9.458343}%
\vRa{388.482750}{363.522790}{8.773379}%
\vRa{388.386828}{363.972790}{8.088415}%
\vRa{388.290906}{364.422790}{7.403451}%
\vRa{388.194984}{364.872790}{6.718487}%
\vRa{388.099063}{365.322790}{6.033523}%
\vRa{388.003141}{365.772790}{5.348559}%
\vRa{387.907219}{366.222790}{4.663595}%
\vRa{387.811297}{366.672790}{3.978631}%
\vRa{387.715375}{367.122790}{3.293668}%
\vRa{387.619453}{367.572790}{2.608704}%
\vRa{387.523531}{368.022790}{1.923740}%
\vRa{387.427610}{368.472790}{1.238776}%
\vRa{387.331688}{368.922790}{0.553812}%
}}%
{\color{vltRed!48}\vlB{%
\vRa{400.892476}{361.652277}{0.251047}%
\vRa{400.892476}{362.102277}{0.753141}%
\vRa{400.892476}{362.552277}{1.255234}%
\vRa{400.892476}{363.002277}{1.757328}%
\vRa{400.892476}{363.452277}{2.259422}%
\vRa{400.892476}{363.902277}{2.761515}%
\vRa{400.892476}{364.352277}{3.263609}%
\vRa{400.892476}{364.802277}{3.765703}%
\vRa{400.892476}{365.252277}{4.267796}%
\vRa{400.892476}{365.702277}{4.769890}%
\vRa{400.892476}{366.152277}{5.271984}%
\vRa{400.892476}{366.602277}{5.774078}%
\vRa{400.892476}{367.052277}{6.276171}%
\vRa{400.892476}{367.502277}{6.778265}%
\vRa{400.892476}{367.952277}{7.280359}%
\vRa{400.892476}{368.402277}{7.782452}%
\vRa{400.892476}{368.852277}{8.284546}%
\vRa{400.892476}{369.302277}{8.786640}%
\vRa{400.892476}{369.752277}{9.288734}%
\vRa{400.892476}{370.202277}{9.790827}%
\vRa{400.892476}{370.652277}{10.292921}%
\vRa{400.892476}{371.102277}{10.451328}%
\vRa{400.892476}{371.552277}{9.628646}%
\vRa{400.892476}{372.002277}{8.805965}%
\vRa{400.892476}{372.452277}{7.983283}%
\vRa{400.892476}{372.902277}{7.160602}%
\vRa{400.892476}{373.352277}{6.337920}%
\vRa{400.892476}{373.802277}{5.515238}%
\vRa{400.892476}{374.252277}{4.692557}%
\vRa{400.892476}{374.702277}{3.869875}%
\vRa{400.892476}{375.152277}{3.047194}%
\vRa{400.892476}{375.602277}{2.224512}%
}}%
{\color{vltRed!48}\vlB{%
\vRa{400.892476}{376.052277}{1.401830}%
\vRa{400.892476}{376.502277}{0.579149}%
}}%
{\color{vltRed!39}\vlB{%
\vRa{387.289029}{369.511627}{0.372492}%
\vRa{387.358822}{369.961627}{1.117475}%
\vRa{387.428615}{370.411627}{1.862458}%
\vRa{387.498408}{370.861627}{2.607442}%
\vRa{387.568201}{371.311627}{3.352425}%
\vRa{387.637994}{371.761627}{4.097409}%
\vRa{387.707787}{372.211627}{4.842392}%
\vRa{387.777580}{372.661627}{5.587375}%
\vRa{387.847373}{373.111627}{6.332359}%
\vRa{387.917166}{373.561627}{7.077342}%
\vRa{387.986959}{374.011627}{7.822325}%
\vRa{388.056752}{374.461627}{8.567309}%
\vRa{388.126545}{374.911627}{9.312292}%
\vRa{388.196338}{375.361627}{10.057276}%
\vRa{388.266131}{375.811627}{10.802259}%
\vRa{388.335924}{376.261627}{11.547242}%
\vRa{388.405717}{376.711627}{12.292226}%
\vRa{388.475510}{377.161627}{11.849485}%
\vRa{388.545304}{377.611627}{11.034229}%
\vRa{388.615097}{378.061627}{10.218972}%
\vRa{388.684890}{378.511627}{9.403716}%
\vRa{388.754683}{378.961627}{8.588459}%
\vRa{388.824476}{379.411627}{7.773202}%
\vRa{388.894269}{379.861627}{6.957946}%
\vRa{388.964062}{380.311627}{6.142689}%
\vRa{389.033855}{380.761627}{5.327433}%
\vRa{389.103648}{381.211627}{4.512176}%
\vRa{389.173441}{381.661627}{3.696920}%
\vRa{389.243234}{382.111627}{2.881663}%
\vRa{389.313027}{382.561627}{2.066407}%
\vRa{389.382820}{383.011627}{1.251150}%
\vRa{389.452613}{383.461627}{0.435893}%
}}%
{\color{vltRed!44}\vlB{%
\vRa{400.502033}{361.652277}{0.390443}%
\vRa{399.721147}{362.102277}{1.171329}%
\vRa{398.940261}{362.552277}{1.952215}%
\vRa{398.159375}{363.002277}{2.733100}%
\vRa{397.378490}{363.452277}{3.513986}%
\vRa{396.597604}{363.902277}{4.294872}%
\vRa{395.816718}{364.352277}{5.075758}%
\vRa{395.035832}{364.802277}{5.856644}%
\vRa{394.254946}{365.252277}{6.637529}%
\vRa{393.474061}{365.702277}{7.418415}%
\vRa{392.693175}{366.152277}{8.199301}%
\vRa{391.912289}{366.602277}{8.980187}%
\vRa{391.131403}{367.052277}{9.761073}%
\vRa{390.350517}{367.502277}{10.541958}%
\vRa{389.569631}{367.952277}{11.322844}%
\vRa{388.788746}{368.402277}{12.103730}%
\vRa{388.007860}{368.852277}{12.884616}%
\vRa{387.282469}{369.302277}{13.610006}%
\vRa{388.097246}{369.752277}{12.795230}%
\vRa{388.912022}{370.202277}{11.980453}%
\vRa{389.726799}{370.652277}{11.165677}%
\vRa{390.541575}{371.102277}{10.350901}%
\vRa{391.356351}{371.552277}{9.536124}%
\vRa{392.171128}{372.002277}{8.721348}%
\vRa{392.985904}{372.452277}{7.906571}%
\vRa{393.800681}{372.902277}{7.091795}%
\vRa{394.615457}{373.352277}{6.277019}%
\vRa{395.430234}{373.802277}{5.462242}%
\vRa{396.245010}{374.252277}{4.647466}%
\vRa{397.059786}{374.702277}{3.832689}%
\vRa{397.874563}{375.152277}{3.017913}%
\vRa{398.689339}{375.602277}{2.203136}%
}}%
{\color{vltRed!44}\vlB{%
\vRa{399.504116}{376.052277}{1.388360}%
\vRa{400.318892}{376.502277}{0.573584}%
}}%
{\color{vltRed!85}\vlB{%
\vSd{404.235429}{360.072772}{57.677363}{13.179993}%
\vSd{400.675564}{361.652277}{41.868190}{14.321218}%
\vSd{386.936273}{359.022790}{102.033056}{10.724481}%
\vSd{400.596770}{377.044067}{65.486526}{8.719046}%
\vSd{389.467265}{359.022790}{3.998754}{15.056796}%
\vSd{382.168126}{383.927228}{-122.322637}{13.179993}%
\vSd{389.416899}{361.652277}{-167.014302}{11.701806}%
\vSd{389.467265}{383.927228}{3.998754}{15.056796}%
\vSd{386.932972}{383.927228}{-98.816083}{14.587952}%
\vSd{387.097007}{377.044067}{-151.088184}{15.580182}%
\vSd{382.259784}{372.789466}{-34.265443}{5.821809}%
\vSd{382.153469}{359.022790}{117.107905}{15.465571}%
\vSd{400.762430}{361.652277}{-23.586923}{3.947383}%
\vSd{404.220772}{384.977210}{-62.892095}{15.465571}%
\vSd{400.567476}{361.652277}{90.000000}{15.391790}%
\vSd{387.091861}{361.652277}{150.046501}{15.740832}%
\vSd{389.321972}{377.044067}{148.882666}{13.319008}%
\vSd{400.736511}{377.044067}{-28.678293}{12.155951}%
}}%
{\color{black}\vlB{%
\vSk{382.086708}{372.789466}{-62.892095}{15.465571}%
\vSk{389.462035}{359.022790}{3.998754}{15.056796}%
\vSk{404.172051}{360.072772}{57.677363}{13.179993}%
\vSk{404.154011}{371.210534}{117.107905}{15.465571}%
\vSk{389.462035}{384.977210}{-176.001246}{15.056796}%
\vSk{382.104748}{383.927228}{-122.322637}{13.179993}%
}}%
{\color{vltRed}\vlB{%
\vSp{308.200000}{392.000000}{90.000000}{19.600000}%
\vRa{307.078500}{409.200000}{3.843000}%
\vRa{307.267500}{409.650000}{3.465000}%
\vRa{307.456500}{410.100000}{3.087000}%
\vRa{307.645500}{410.550000}{2.709000}%
\vRa{307.834500}{411.000000}{2.331000}%
\vRa{308.023500}{411.450000}{1.953000}%
\vRa{308.212500}{411.900000}{1.575000}%
\vRa{308.401500}{412.350000}{1.197000}%
\vRa{308.590500}{412.800000}{0.819000}%
\vRa{308.779500}{413.250000}{0.441000}%
\vRa{308.968500}{413.700000}{0.063000}%
\vSp{396.200000}{352.000000}{-90.000000}{19.600000}%
\vRa{396.905500}{330.000000}{0.189000}%
\vRa{396.716500}{330.450000}{0.567000}%
\vRa{396.527500}{330.900000}{0.945000}%
\vRa{396.338500}{331.350000}{1.323000}%
\vRa{396.149500}{331.800000}{1.701000}%
\vRa{395.960500}{332.250000}{2.079000}%
\vRa{395.771500}{332.700000}{2.457000}%
\vRa{395.582500}{333.150000}{2.835000}%
\vRa{395.393500}{333.600000}{3.213000}%
\vRa{395.204500}{334.050000}{3.591000}%
\vRa{395.015500}{334.500000}{3.969000}%
}}%
{\color{black}\put(353.00000,428.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\omega_+$: $(1,-1)$}}}%
{\color{black}\vlB{%
\vSf{309.000000}{315.000000}{0.000000}{86.200000}%
\vRa{393.400000}{313.488000}{0.535714}%
\vRa{393.400000}{313.938000}{1.607143}%
\vRa{393.400000}{314.388000}{2.678571}%
\vRa{393.400000}{314.838000}{3.450000}%
\vRa{393.400000}{315.288000}{2.378571}%
\vRa{393.400000}{315.738000}{1.307143}%
\vRa{393.400000}{316.188000}{0.235714}%
}}%
{\color{black}\put(353.00000,299.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont increasing $\xi$}}}%
{\color{vltRed}\vlB{%
\vSt{368.000000}{289.000000}{0.000000}{35.600000}%
\vRa{401.200000}{286.984000}{0.535714}%
\vRa{401.200000}{287.434000}{1.607143}%
\vRa{401.200000}{287.884000}{2.678571}%
\vRa{401.200000}{288.334000}{3.750000}%
\vRa{401.200000}{288.784000}{4.778571}%
\vRa{401.200000}{289.234000}{3.707143}%
\vRa{401.200000}{289.684000}{2.635714}%
\vRa{401.200000}{290.134000}{1.564286}%
\vRa{401.200000}{290.584000}{0.492857}%
}}%
{\color{black}\put(308.00000,289.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $F_\xi>0$}}}%
{\color{black}\put(235.00000,266.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont $F_{\xi,s}=-I\,\partial_\xi\omega_s,\qquad g/\omega_0^2=0.6e^{-\xi/\ell}$}}}%
{\color{black}\put(119.00000,239.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Frequency and its local slope}}}%
{\color{black}\put(355.00000,239.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(d)} Force at the same separation}}}%
{\color{black}\vlB{%
\vSn{47.575000}{77.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(48.00000,63.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{128.575000}{77.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(129.00000,63.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black!10}\vlB{%
\vSl{128.750000}{77.000000}{90.000000}{124.000000}%
}}%
{\color{black}\vlB{%
\vSn{209.575000}{77.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(210.00000,63.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{45.000000}{77.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,77.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.6$}}}%
{\color{black}\vlB{%
\vSn{45.000000}{143.133333}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,143.13333){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black!10}\vlB{%
\vSl{48.000000}{143.133333}{0.000000}{162.000000}%
}}%
{\color{black}\vlB{%
\vSn{45.000000}{192.733333}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,192.73333){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1.3$}}}%
{\color{black!10}\vlB{%
\vSl{48.000000}{192.733333}{0.000000}{162.000000}%
}}%
{\color{black}\vlB{%
\vSe{48.000000}{77.000000}{0.000000}{162.000000}%
\vSe{47.450000}{77.000000}{90.000000}{124.000000}%
}}%
{\color{black}\put(129.00000,43.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\xi/\ell$}}}%
{\color{black}\put(48.00000,218.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\omega_\pm/\omega_0$}}}%
{\color{black}\vlB{%
\vSn{285.575000}{77.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,63.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{366.575000}{77.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(367.00000,63.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black!10}\vlB{%
\vSl{366.750000}{77.000000}{90.000000}{124.000000}%
}}%
{\color{black}\vlB{%
\vSn{447.575000}{77.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(448.00000,63.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{77.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,77.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-0.5$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{139.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,139.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black!10}\vlB{%
\vSl{286.000000}{139.000000}{0.000000}{162.000000}%
}}%
{\color{black}\vlB{%
\vSn{283.000000}{201.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,201.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{77.000000}{0.000000}{162.000000}%
\vSe{285.450000}{77.000000}{90.000000}{124.000000}%
}}%
{\color{black}\put(367.00000,43.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\xi/\ell$}}}%
{\color{black}\put(286.00000,218.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $F_\xi\ell/(I\omega_0)$}}}%
{\color{black!30}\vlB{%
\vSr{48.000000}{143.133333}{0.000000}{162.000000}%
}}%
{\color{black!35}\vlB{%
\vSr{286.000000}{139.000000}{0.000000}{162.000000}%
}}%
{\color{vltTeal}\vlB{%
\vSv{47.376327}{82.365981}{43.865709}{0.940161}%
\vSv{48.058871}{83.017485}{43.450324}{0.933680}%
\vSv{48.741404}{83.659600}{43.038837}{0.927394}%
\vSv{49.423924}{84.292541}{42.631209}{0.921297}%
\vSv{50.106430}{84.916514}{42.227402}{0.915381}%
\vSv{50.788922}{85.531719}{41.827379}{0.909639}%
\vSv{51.471399}{86.138347}{41.431106}{0.904065}%
\vSv{52.153860}{86.736584}{41.038546}{0.898652}%
\vSv{52.836305}{87.326608}{40.649667}{0.893394}%
\vSv{53.518734}{87.908594}{40.264435}{0.888286}%
\vSv{54.201145}{88.482708}{39.882817}{0.883323}%
\vSv{54.883539}{89.049112}{39.504782}{0.878498}%
\vSv{55.565914}{89.607962}{39.130298}{0.873808}%
\vSv{56.248270}{90.159410}{38.759334}{0.869248}%
\vSv{56.930607}{90.703603}{38.391861}{0.864813}%
\vSv{57.612924}{91.240683}{38.027849}{0.860498}%
\vSv{58.295221}{91.770788}{37.667268}{0.856301}%
\vSv{58.977497}{92.294052}{37.310088}{0.852216}%
\vSv{59.659752}{92.810605}{36.956282}{0.848240}%
\vSv{60.341985}{93.320571}{36.605822}{0.844371}%
\vSv{61.024197}{93.824075}{36.258678}{0.840603}%
\vSv{61.706386}{94.321234}{35.914823}{0.836934}%
\vSv{62.388552}{94.812164}{35.574231}{0.833361}%
\vSv{63.070696}{95.296978}{35.236873}{0.829880}%
\vSv{63.752816}{95.775784}{34.902722}{0.826489}%
\vSv{64.434913}{96.248689}{34.571752}{0.823185}%
\vSv{65.116985}{96.715795}{34.243937}{0.819966}%
\vSv{65.799034}{97.177204}{33.919248}{0.816828}%
\vSv{66.481058}{97.633014}{33.597662}{0.813769}%
\vSv{67.163057}{98.083320}{33.279150}{0.810788}%
\vSv{67.845031}{98.528214}{32.963688}{0.807880}%
\vSv{68.526981}{98.967788}{32.651250}{0.805045}%
}}%
{\color{vltTeal}\vlB{%
\vSv{69.208904}{99.402129}{32.341809}{0.802281}%
\vSv{69.890803}{99.831324}{32.035341}{0.799584}%
\vSv{70.572675}{100.255458}{31.731820}{0.796954}%
\vSv{71.254522}{100.674611}{31.431221}{0.794387}%
\vSv{71.936343}{101.088863}{31.133518}{0.791883}%
\vSv{72.618137}{101.498294}{30.838688}{0.789440}%
\vSv{73.299906}{101.902979}{30.546704}{0.787056}%
\vSv{73.981648}{102.302993}{30.257543}{0.784728}%
\vSv{74.663363}{102.698408}{29.971179}{0.782457}%
\vSv{75.345052}{103.089295}{29.687588}{0.780239}%
\vSv{76.026714}{103.475725}{29.406746}{0.778074}%
\vSv{76.708349}{103.857764}{29.128628}{0.775961}%
\vSv{77.389957}{104.235480}{28.853211}{0.773897}%
\vSv{78.071539}{104.608937}{28.580469}{0.771881}%
\vSv{78.753093}{104.978199}{28.310381}{0.769912}%
\vSv{79.434621}{105.343329}{28.042920}{0.767990}%
\vSv{80.116122}{105.704386}{27.778065}{0.766111}%
\vSv{80.797595}{106.061430}{27.515791}{0.764277}%
\vSv{81.479042}{106.414521}{27.256075}{0.762484}%
\vSv{82.160462}{106.763714}{26.998893}{0.760732}%
\vSv{82.841854}{107.109066}{26.744223}{0.759021}%
\vSv{83.523220}{107.450632}{26.492041}{0.757349}%
\vSv{84.204559}{107.788465}{26.242324}{0.755714}%
\vSv{84.885871}{108.122618}{25.995050}{0.754117}%
\vSv{85.567155}{108.453143}{25.750196}{0.752555}%
\vSv{86.248414}{108.780089}{25.507740}{0.751029}%
\vSv{86.929645}{109.103507}{25.267658}{0.749537}%
\vSv{87.610849}{109.423446}{25.029929}{0.748079}%
\vSv{88.292027}{109.739951}{24.794530}{0.746653}%
\vSv{88.973178}{110.053072}{24.561440}{0.745258}%
\vSv{89.654303}{110.362852}{24.330637}{0.743895}%
\vSv{90.335401}{110.669338}{24.102098}{0.742561}%
}}%
{\color{vltTeal}\vlB{%
\vSv{91.016473}{110.972573}{23.875803}{0.741257}%
\vSv{91.697519}{111.272601}{23.651729}{0.739982}%
\vSv{92.378538}{111.569464}{23.429856}{0.738735}%
\vSv{93.059532}{111.863205}{23.210163}{0.737515}%
\vSv{93.740499}{112.153863}{22.992627}{0.736321}%
\vSv{94.421440}{112.441479}{22.777229}{0.735154}%
\vSv{95.102356}{112.726093}{22.563948}{0.734011}%
\vSv{95.783246}{113.007744}{22.352763}{0.732894}%
\vSv{96.464110}{113.286470}{22.143654}{0.731801}%
\vSv{97.144949}{113.562307}{21.936599}{0.730731}%
\vSv{97.825763}{113.835294}{21.731581}{0.729684}%
\vSv{98.506551}{114.105466}{21.528577}{0.728659}%
\vSv{99.187315}{114.372859}{21.327569}{0.727657}%
\vSv{99.868053}{114.637507}{21.128536}{0.726676}%
\vSv{100.548767}{114.899445}{20.931460}{0.725715}%
\vSv{101.229456}{115.158708}{20.736321}{0.724775}%
\vSv{101.910121}{115.415328}{20.543099}{0.723855}%
\vSv{102.590761}{115.669337}{20.351776}{0.722955}%
\vSv{103.271377}{115.920768}{20.162332}{0.722073}%
\vSv{103.951969}{116.169653}{19.974749}{0.721210}%
\vSv{104.632537}{116.416023}{19.789009}{0.720365}%
\vSv{105.313081}{116.659908}{19.605092}{0.719538}%
\vSv{105.993602}{116.901338}{19.422981}{0.718728}%
\vSv{106.674099}{117.140343}{19.242658}{0.717934}%
\vSv{107.354572}{117.376953}{19.064103}{0.717158}%
\vSv{108.035023}{117.611195}{18.887301}{0.716397}%
\vSv{108.715450}{117.843098}{18.712232}{0.715652}%
\vSv{109.395855}{118.072690}{18.538880}{0.714923}%
\vSv{110.076237}{118.299999}{18.367227}{0.714209}%
\vSv{110.756596}{118.525050}{18.197256}{0.713509}%
\vSv{111.436933}{118.747872}{18.028950}{0.712824}%
\vSv{112.117248}{118.968489}{17.862292}{0.712153}%
}}%
{\color{vltTeal}\vlB{%
\vSv{112.797541}{119.186928}{17.697265}{0.711495}%
\vSv{113.477812}{119.403213}{17.533852}{0.710851}%
\vSv{114.158061}{119.617371}{17.372038}{0.710220}%
\vSv{114.838288}{119.829425}{17.211806}{0.709602}%
\vSv{115.518494}{120.039399}{17.053139}{0.708997}%
\vSv{116.198679}{120.247319}{16.896023}{0.708403}%
\vSv{116.878842}{120.453206}{16.740440}{0.707822}%
\vSv{117.558985}{120.657085}{16.586376}{0.707253}%
\vSv{118.239107}{120.858977}{16.433815}{0.706695}%
\vSv{118.919208}{121.058907}{16.282742}{0.706148}%
\vSv{119.599289}{121.256895}{16.133140}{0.705612}%
\vSv{120.279350}{121.452964}{15.984996}{0.705087}%
\vSv{120.959390}{121.647134}{15.838294}{0.704573}%
\vSv{121.639410}{121.839429}{15.693019}{0.704069}%
\vSv{122.319411}{122.029867}{15.549158}{0.703575}%
\vSv{122.999392}{122.218471}{15.406695}{0.703090}%
\vSv{123.679353}{122.405260}{15.265616}{0.702616}%
\vSv{124.359295}{122.590255}{15.125906}{0.702150}%
\vSv{125.039218}{122.773475}{14.987553}{0.701694}%
\vSv{125.719122}{122.954939}{14.850541}{0.701248}%
\vSv{126.399007}{123.134668}{14.714857}{0.700809}%
\vSv{127.078874}{123.312680}{14.580488}{0.700380}%
\vSv{127.758721}{123.488993}{14.447420}{0.699959}%
\vSv{128.438551}{123.663627}{14.315639}{0.699546}%
\vSv{129.118362}{123.836599}{14.185133}{0.699142}%
\vSv{129.798155}{124.007928}{14.055888}{0.698745}%
\vSv{130.477930}{124.177631}{13.927892}{0.698356}%
\vSv{131.157688}{124.345726}{13.801130}{0.697975}%
\vSv{131.837427}{124.512230}{13.675592}{0.697601}%
\vSv{132.517150}{124.677160}{13.551264}{0.697235}%
\vSv{133.196855}{124.840532}{13.428133}{0.696875}%
\vSv{133.876543}{125.002365}{13.306189}{0.696523}%
}}%
{\color{vltTeal}\vlB{%
\vSv{134.556214}{125.162673}{13.185417}{0.696178}%
\vSv{135.235868}{125.321473}{13.065807}{0.695839}%
\vSv{135.915505}{125.478781}{12.947346}{0.695507}%
\vSv{136.595126}{125.634614}{12.830023}{0.695181}%
\vSv{137.274730}{125.788985}{12.713826}{0.694861}%
\vSv{137.954318}{125.941911}{12.598743}{0.694548}%
\vSv{138.633890}{126.093407}{12.484763}{0.694241}%
\vSv{139.313446}{126.243488}{12.371875}{0.693939}%
\vSv{139.992986}{126.392169}{12.260067}{0.693644}%
\vSv{140.672510}{126.539463}{12.149328}{0.693354}%
\vSv{141.352019}{126.685387}{12.039648}{0.693069}%
\vSv{142.031513}{126.829953}{11.931016}{0.692790}%
\vSv{142.710991}{126.973176}{11.823421}{0.692517}%
\vSv{143.390454}{127.115071}{11.716851}{0.692249}%
\vSv{144.069902}{127.255649}{11.611298}{0.691985}%
\vSv{144.749335}{127.394926}{11.506750}{0.691727}%
\vSv{145.428754}{127.532914}{11.403197}{0.691474}%
\vSv{146.108158}{127.669627}{11.300630}{0.691225}%
\vSv{146.787547}{127.805077}{11.199037}{0.690982}%
\vSv{147.466922}{127.939278}{11.098409}{0.690743}%
\vSv{148.146283}{128.072242}{10.998736}{0.690508}%
\vSv{148.825630}{128.203982}{10.900009}{0.690278}%
\vSv{149.504963}{128.334511}{10.802218}{0.690052}%
\vSv{150.184282}{128.463840}{10.705353}{0.689830}%
\vSv{150.863587}{128.591982}{10.609405}{0.689613}%
\vSv{151.542879}{128.718948}{10.514364}{0.689400}%
\vSv{152.222158}{128.844751}{10.420222}{0.689191}%
\vSv{152.901423}{128.969403}{10.326969}{0.688985}%
\vSv{153.580675}{129.092914}{10.234596}{0.688784}%
\vSv{154.259914}{129.215296}{10.143095}{0.688586}%
\vSv{154.939140}{129.336561}{10.052456}{0.688392}%
\vSv{155.618353}{129.456720}{9.962671}{0.688202}%
}}%
{\color{vltTeal}\vlB{%
\vSv{156.297553}{129.575783}{9.873731}{0.688015}%
\vSv{156.976741}{129.693762}{9.785627}{0.687832}%
\vSv{157.655916}{129.810668}{9.698352}{0.687652}%
\vSv{158.335080}{129.926510}{9.611896}{0.687475}%
\vSv{159.014230}{130.041301}{9.526252}{0.687302}%
\vSv{159.693369}{130.155049}{9.441411}{0.687132}%
\vSv{160.372496}{130.267765}{9.357366}{0.686965}%
\vSv{161.051611}{130.379460}{9.274107}{0.686802}%
\vSv{161.730714}{130.490144}{9.191628}{0.686641}%
\vSv{162.409805}{130.599826}{9.109920}{0.686483}%
\vSv{163.088885}{130.708516}{9.028976}{0.686328}%
\vSv{163.767953}{130.816224}{8.948788}{0.686177}%
\vSv{164.447010}{130.922960}{8.869349}{0.686027}%
\vSv{165.126056}{131.028733}{8.790650}{0.685881}%
\vSv{165.805091}{131.133552}{8.712686}{0.685737}%
\vSv{166.484115}{131.237428}{8.635447}{0.685596}%
\vSv{167.163127}{131.340368}{8.558927}{0.685458}%
\vSv{167.842129}{131.442382}{8.483119}{0.685322}%
\vSv{168.521120}{131.543480}{8.408016}{0.685189}%
\vSv{169.200101}{131.643669}{8.333610}{0.685058}%
\vSv{169.879071}{131.742959}{8.259895}{0.684929}%
\vSv{170.558031}{131.841358}{8.186864}{0.684803}%
\vSv{171.236980}{131.938876}{8.114510}{0.684679}%
\vSv{171.915919}{132.035519}{8.042826}{0.684558}%
\vSv{172.594848}{132.131298}{7.971805}{0.684438}%
\vSv{173.273767}{132.226220}{7.901442}{0.684321}%
\vSv{173.952676}{132.320293}{7.831730}{0.684206}%
\vSv{174.631575}{132.413526}{7.762661}{0.684093}%
\vSv{175.310465}{132.505926}{7.694230}{0.683982}%
\vSv{175.989344}{132.597502}{7.626430}{0.683874}%
\vSv{176.668215}{132.688262}{7.559256}{0.683767}%
\vSv{177.347075}{132.778212}{7.492701}{0.683662}%
}}%
{\color{vltTeal}\vlB{%
\vSv{178.025927}{132.867362}{7.426758}{0.683559}%
\vSv{178.704769}{132.955718}{7.361422}{0.683458}%
\vSv{179.383601}{133.043288}{7.296688}{0.683358}%
\vSv{180.062425}{133.130079}{7.232548}{0.683261}%
\vSv{180.741240}{133.216099}{7.168997}{0.683165}%
\vSv{181.420045}{133.301356}{7.106030}{0.683071}%
\vSv{182.098842}{133.385856}{7.043640}{0.682979}%
\vSv{182.777630}{133.469606}{6.981822}{0.682888}%
\vSv{183.456410}{133.552614}{6.920570}{0.682799}%
\vSv{184.135180}{133.634887}{6.859879}{0.682712}%
\vSv{184.813943}{133.716431}{6.799744}{0.682626}%
\vSv{185.492696}{133.797254}{6.740158}{0.682542}%
\vSv{186.171442}{133.877361}{6.681117}{0.682459}%
\vSv{186.850179}{133.956761}{6.622615}{0.682378}%
\vSv{187.528907}{134.035459}{6.564647}{0.682298}%
\vSv{188.207628}{134.113462}{6.507207}{0.682219}%
\vSv{188.886341}{134.190777}{6.450291}{0.682142}%
\vSv{189.565045}{134.267410}{6.393894}{0.682067}%
\vSv{190.243742}{134.343367}{6.338010}{0.681993}%
\vSv{190.922431}{134.418654}{6.282635}{0.681920}%
\vSv{191.601112}{134.493279}{6.227763}{0.681848}%
\vSv{192.279785}{134.567246}{6.173390}{0.681778}%
\vSv{192.958451}{134.640563}{6.119510}{0.681709}%
\vSv{193.637109}{134.713235}{6.066120}{0.681641}%
\vSv{194.315760}{134.785268}{6.013214}{0.681574}%
\vSv{194.994403}{134.856669}{5.960788}{0.681509}%
\vSv{195.673039}{134.927442}{5.908836}{0.681445}%
\vSv{196.351668}{134.997594}{5.857355}{0.681382}%
\vSv{197.030289}{135.067130}{5.806340}{0.681320}%
\vSv{197.708903}{135.136057}{5.755787}{0.681259}%
\vSv{198.387511}{135.204379}{5.705690}{0.681199}%
\vSv{199.066111}{135.272103}{5.656046}{0.681140}%
}}%
{\color{vltTeal}\vlB{%
\vSv{199.744704}{135.339234}{5.606851}{0.681083}%
\vSv{200.423291}{135.405777}{5.558099}{0.681026}%
\vSv{201.101870}{135.471738}{5.509787}{0.680970}%
\vSv{201.780443}{135.537122}{5.461910}{0.680916}%
\vSv{202.459009}{135.601934}{5.414465}{0.680862}%
\vSv{203.137569}{135.666180}{5.367447}{0.680809}%
\vSv{203.816122}{135.729865}{5.320852}{0.680758}%
\vSv{204.494668}{135.792993}{5.274677}{0.680707}%
\vSv{205.173208}{135.855571}{5.228916}{0.680657}%
\vSv{205.851742}{135.917603}{5.183566}{0.680608}%
\vSv{206.530270}{135.979094}{5.138624}{0.680559}%
\vSv{207.208791}{136.040049}{5.094085}{0.680512}%
\vSv{207.887306}{136.100472}{5.049945}{0.680466}%
\vSv{208.565814}{136.160370}{5.006202}{0.680420}%
\vSv{209.244317}{136.219745}{4.962850}{0.680375}%
}}%
{\color{vltRed}\vlB{%
\vSv{47.608923}{186.931963}{-25.755408}{0.752588}%
\vSv{48.288903}{186.604940}{-25.603087}{0.751627}%
\vSv{48.968880}{186.280136}{-25.451233}{0.750676}%
\vSv{49.648853}{185.957539}{-25.299849}{0.749736}%
\vSv{50.328822}{185.637135}{-25.148940}{0.748807}%
\vSv{51.008786}{185.318912}{-24.998510}{0.746565}%
\vSv{53.965766}{183.960001}{-24.401657}{0.483883}%
\vSv{54.408543}{183.760094}{-24.253679}{0.743444}%
\vSv{55.088481}{183.454704}{-24.106204}{0.742585}%
\vSv{55.768413}{183.151411}{-23.959234}{0.741736}%
\vSv{56.448341}{182.850202}{-23.812772}{0.740897}%
\vSv{57.128264}{182.551065}{-23.666824}{0.740068}%
\vSv{57.808182}{182.253989}{-23.521391}{0.307387}%
\vSv{60.392547}{181.142828}{-23.088219}{0.144777}%
\vSv{60.527800}{181.086054}{-22.944881}{0.736061}%
\vSv{61.207691}{180.799104}{-22.802075}{0.735288}%
\vSv{61.887577}{180.514144}{-22.659804}{0.734523}%
\vSv{62.567457}{180.231163}{-22.518070}{0.733768}%
\vSv{63.247331}{179.950148}{-22.376876}{0.733021}%
\vSv{63.927199}{179.671089}{-22.236226}{0.682562}%
\vSv{66.886150}{178.478957}{-21.679106}{0.471647}%
\vSv{67.326450}{178.304726}{-21.541209}{0.728723}%
\vSv{68.006282}{178.037161}{-21.403870}{0.728036}%
\vSv{68.686108}{177.771472}{-21.267091}{0.727358}%
\vSv{69.365927}{177.507647}{-21.130875}{0.726687}%
\vSv{70.045740}{177.245677}{-20.995224}{0.726025}%
\vSv{70.725546}{176.985550}{-20.860139}{0.391524}%
\vSv{73.437024}{175.965384}{-20.458303}{0.006111}%
\vSv{73.444704}{175.963248}{-20.325503}{0.722832}%
\vSv{74.124477}{175.712170}{-20.193280}{0.722216}%
\vSv{74.804243}{175.462870}{-20.061634}{0.721608}%
\vSv{75.484002}{175.215336}{-19.930567}{0.721008}%
}}%
{\color{vltRed}\vlB{%
\vSv{76.163754}{174.969558}{-19.800080}{0.720415}%
\vSv{76.843499}{174.725525}{-19.670176}{0.719829}%
\vSv{77.523237}{174.483227}{-19.540854}{0.165980}%
\vSv{80.044105}{173.599300}{-19.156404}{0.207624}%
\vSv{80.242116}{173.531169}{-19.029429}{0.717008}%
\vSv{80.921818}{173.297385}{-18.903043}{0.716465}%
\vSv{81.601513}{173.065274}{-18.777248}{0.715928}%
\vSv{82.281200}{172.834824}{-18.652043}{0.715398}%
\vSv{82.960879}{172.606025}{-18.527431}{0.714875}%
\vSv{83.640551}{172.378868}{-18.403412}{0.712703}%
\vSv{86.700097}{171.376238}{-17.913278}{0.354054}%
\vSv{87.038798}{171.267339}{-17.792233}{0.711873}%
\vSv{87.718424}{171.049814}{-17.671785}{0.711394}%
\vSv{88.398043}{170.833861}{-17.551934}{0.710922}%
\vSv{89.077654}{170.619468}{-17.432680}{0.710456}%
\vSv{89.757257}{170.406626}{-17.314024}{0.709996}%
\vSv{90.436852}{170.195325}{-17.195965}{0.591306}%
\vSv{93.400134}{169.291704}{-16.729711}{0.451975}%
\vSv{93.834710}{169.161600}{-16.614643}{0.707357}%
\vSv{94.514258}{168.959343}{-16.500173}{0.706937}%
\vSv{95.193798}{168.758560}{-16.386300}{0.706522}%
\vSv{95.873330}{168.559241}{-16.273026}{0.706113}%
\vSv{96.552853}{168.361378}{-16.160349}{0.705709}%
\vSv{97.232369}{168.164960}{-16.048269}{0.515387}%
\vSv{100.139590}{167.340705}{-15.605913}{0.507286}%
\vSv{100.629827}{167.204235}{-15.496813}{0.703396}%
\vSv{101.309294}{167.016298}{-15.388307}{0.703028}%
\vSv{101.988753}{166.829743}{-15.280396}{0.702665}%
\vSv{102.668204}{166.644561}{-15.173077}{0.702307}%
\vSv{103.347646}{166.460742}{-15.066350}{0.701954}%
\vSv{104.027081}{166.278278}{-14.960216}{0.479364}%
\vSv{106.914121}{165.517856}{-14.541577}{0.525267}%
}}%
{\color{vltRed}\vlB{%
\vSv{107.424131}{165.385971}{-14.438389}{0.699931}%
\vSv{108.103516}{165.211451}{-14.335786}{0.699609}%
\vSv{108.782893}{165.038225}{-14.233769}{0.699292}%
\vSv{109.462262}{164.866284}{-14.132336}{0.698979}%
\vSv{110.141623}{164.695619}{-14.031486}{0.698671}%
\vSv{110.820976}{164.526223}{-13.931218}{0.478251}%
\vSv{113.719692}{163.817484}{-13.535942}{0.510620}%
\vSv{114.217616}{163.697971}{-13.438566}{0.696906}%
\vSv{114.896919}{163.536008}{-13.341764}{0.696626}%
\vSv{115.576215}{163.375256}{-13.245535}{0.696349}%
\vSv{116.255502}{163.215705}{-13.149878}{0.696077}%
\vSv{116.934781}{163.057348}{-13.054791}{0.695808}%
\vSv{117.614052}{162.900177}{-12.960272}{0.507615}%
\vSv{120.552597}{162.233721}{-12.587856}{0.467519}%
\vSv{121.010284}{162.131832}{-12.496159}{0.694271}%
\vSv{121.689506}{161.981609}{-12.405020}{0.694027}%
\vSv{122.368721}{161.832518}{-12.314440}{0.693787}%
\vSv{123.047927}{161.684549}{-12.224415}{0.693550}%
\vSv{123.727125}{161.537696}{-12.134945}{0.693316}%
\vSv{124.406315}{161.391951}{-12.046027}{0.563529}%
\vSv{127.409457}{160.760594}{-11.695845}{0.399660}%
\vSv{127.802145}{160.679576}{-11.609663}{0.691981}%
\vSv{128.481287}{160.540320}{-11.524023}{0.691770}%
\vSv{129.160421}{160.402119}{-11.438922}{0.691561}%
\vSv{129.839548}{160.264966}{-11.354360}{0.691355}%
\vSv{130.518666}{160.128855}{-11.270333}{0.691152}%
\vSv{131.197777}{159.993777}{-11.186840}{0.642520}%
\vSv{134.287222}{159.392100}{-10.858169}{0.310299}%
\vSv{134.593213}{159.333647}{-10.777317}{0.689995}%
\vSv{135.272277}{159.204623}{-10.696986}{0.689811}%
\vSv{135.951333}{159.076584}{-10.617176}{0.689631}%
\vSv{136.630382}{158.949522}{-10.537883}{0.689452}%
}}%
{\color{vltRed}\vlB{%
\vSv{137.309423}{158.823431}{-10.459106}{0.689277}%
\vSv{137.988456}{158.698304}{-10.380842}{0.689104}%
\vSv{138.667482}{158.574134}{-10.303090}{0.052431}%
\vSv{141.183155}{158.122276}{-10.072882}{0.202302}%
\vSv{141.383510}{158.086893}{-9.997155}{0.688275}%
\vSv{142.062498}{157.967409}{-9.921928}{0.688116}%
\vSv{142.741478}{157.848842}{-9.847200}{0.687960}%
\vSv{143.420452}{157.731187}{-9.772969}{0.687806}%
\vSv{144.099417}{157.614435}{-9.699232}{0.687654}%
\vSv{144.778376}{157.498582}{-9.625986}{0.687504}%
\vSv{145.457327}{157.383620}{-9.553231}{0.170384}%
\vSv{148.094818}{156.945249}{-9.337881}{0.078179}%
\vSv{148.173059}{156.932564}{-9.267062}{0.686788}%
\vSv{148.851974}{156.821966}{-9.196722}{0.686651}%
\vSv{149.530881}{156.712222}{-9.126857}{0.686516}%
\vSv{150.209782}{156.603326}{-9.057467}{0.686383}%
\vSv{150.888675}{156.495273}{-8.988549}{0.686252}%
\vSv{151.567562}{156.388055}{-8.920100}{0.686123}%
\vSv{152.246441}{156.281667}{-8.852119}{0.303109}%
\vSv{155.021090}{155.855357}{-8.584818}{0.625632}%
\vSv{155.640733}{155.761967}{-8.519137}{0.685387}%
\vSv{156.319570}{155.660434}{-8.453910}{0.685270}%
\vSv{156.998401}{155.559689}{-8.389134}{0.685155}%
\vSv{157.677225}{155.459728}{-8.324807}{0.685042}%
\vSv{158.356042}{155.360545}{-8.260926}{0.684931}%
\vSv{159.034853}{155.262133}{-8.197490}{0.448583}%
\vSv{161.957950}{154.847062}{-7.948137}{0.474460}%
\vSv{162.428805}{154.781455}{-7.886886}{0.684297}%
\vSv{163.107576}{154.687558}{-7.826065}{0.684197}%
\vSv{163.786340}{154.594393}{-7.765672}{0.684098}%
\vSv{164.465098}{154.501956}{-7.705705}{0.684001}%
\vSv{165.143849}{154.410242}{-7.646160}{0.683905}%
}}%
{\color{vltRed}\vlB{%
\vSv{165.822594}{154.319245}{-7.587037}{0.605042}%
\vSv{168.904813}{153.914916}{-7.354705}{0.313096}%
\vSv{169.216222}{153.874836}{-7.297651}{0.683360}%
\vSv{169.894929}{153.788033}{-7.241004}{0.683274}%
\vSv{170.573630}{153.701911}{-7.184761}{0.683189}%
\vSv{171.252325}{153.616465}{-7.128921}{0.683105}%
\vSv{171.931013}{153.531690}{-7.073481}{0.683023}%
\vSv{172.609695}{153.447581}{-7.018439}{0.682942}%
\vSv{173.288372}{153.364133}{-6.963793}{0.088012}%
\vSv{175.860228}{153.053789}{-6.802202}{0.142967}%
\vSv{176.003017}{153.036855}{-6.749115}{0.682554}%
\vSv{176.681663}{152.956640}{-6.696411}{0.682480}%
\vSv{177.360304}{152.877057}{-6.644089}{0.682407}%
\vSv{178.038939}{152.798102}{-6.592147}{0.682336}%
\vSv{178.717567}{152.719769}{-6.540582}{0.682265}%
\vSv{179.396191}{152.642054}{-6.489391}{0.682195}%
\vSv{180.074808}{152.564953}{-6.438574}{0.262795}%
\vSv{182.823705}{152.258822}{-6.238987}{0.647173}%
\vSv{183.467810}{152.188490}{-6.190000}{0.681799}%
\vSv{184.146394}{152.114974}{-6.141372}{0.681737}%
\vSv{184.824972}{152.042041}{-6.093101}{0.681675}%
\vSv{185.503545}{151.969685}{-6.045185}{0.681615}%
\vSv{186.182112}{151.897902}{-5.997622}{0.681555}%
\vSv{186.860674}{151.826688}{-5.950409}{0.444446}%
\vSv{189.792566}{151.525459}{-5.765020}{0.462465}%
\vSv{190.253403}{151.479004}{-5.719528}{0.681216}%
\vSv{190.931933}{151.411115}{-5.674372}{0.681162}%
\vSv{191.610458}{151.343766}{-5.629553}{0.681109}%
\vSv{192.288978}{151.276951}{-5.585066}{0.681057}%
\vSv{192.967492}{151.210668}{-5.540911}{0.681006}%
\vSv{193.646002}{151.144913}{-5.497084}{0.631984}%
\vSv{196.766682}{150.849177}{-5.325027}{0.272307}%
}}%
{\color{vltRed}\vlB{%
\vSv{197.038474}{150.823906}{-5.282814}{0.680716}%
\vSv{197.716954}{150.761231}{-5.240917}{0.680670}%
\vSv{198.395429}{150.699056}{-5.199335}{0.680625}%
\vSv{199.073898}{150.637377}{-5.158065}{0.680580}%
\vSv{199.752363}{150.576190}{-5.117106}{0.680537}%
\vSv{200.430824}{150.515492}{-5.076454}{0.680493}%
\vSv{201.109279}{150.455279}{-5.036109}{0.144072}%
\vSv{203.745242}{150.225840}{-4.916890}{0.077485}%
\vSv{203.823055}{150.219199}{-4.877750}{0.680288}%
\vSv{204.501487}{150.161354}{-4.838905}{0.680249}%
\vSv{205.179915}{150.103972}{-4.800355}{0.680210}%
\vSv{205.858338}{150.047049}{-4.762097}{0.680172}%
\vSv{206.536756}{149.990582}{-4.724129}{0.680135}%
\vSv{207.215170}{149.934567}{-4.686449}{0.680098}%
\vSv{207.893580}{149.879001}{-4.649056}{0.341363}%
}}%
{\color{vltTeal}\vlB{%
\vSv{285.295917}{80.181636}{51.472963}{1.088203}%
\vSv{285.980159}{81.032953}{50.821713}{1.072956}%
\vSv{286.664427}{81.864691}{50.176785}{1.058404}%
\vSv{287.348717}{82.677571}{49.538293}{1.044510}%
\vSv{288.033024}{83.472276}{48.906345}{1.031238}%
\vSv{288.717345}{84.249454}{48.281035}{1.018553}%
\vSv{289.401675}{85.009720}{47.662445}{1.006425}%
\vSv{290.086009}{85.753659}{47.050649}{0.994823}%
\vSv{290.770345}{86.481826}{46.445712}{0.983720}%
\vSv{291.454677}{87.194750}{45.847686}{0.973091}%
\vSv{292.139003}{87.892934}{45.256618}{0.962911}%
\vSv{292.823318}{88.576857}{44.672542}{0.953156}%
\vSv{293.507621}{89.246977}{44.095488}{0.943807}%
\vSv{294.191906}{89.903731}{43.525474}{0.934842}%
\vSv{294.876172}{90.547536}{42.962512}{0.926243}%
\vSv{295.560415}{91.178788}{42.406609}{0.917991}%
\vSv{296.244633}{91.797870}{41.857762}{0.910071}%
\vSv{296.928823}{92.405146}{41.315963}{0.902466}%
\vSv{297.612982}{93.000964}{40.781197}{0.895161}%
\vSv{298.297108}{93.585658}{40.253444}{0.888142}%
\vSv{298.981199}{94.159548}{39.732679}{0.881396}%
\vSv{299.665254}{94.722942}{39.218872}{0.874910}%
\vSv{300.349269}{95.276134}{38.711986}{0.868672}%
\vSv{301.033243}{95.819407}{38.211983}{0.862671}%
\vSv{301.717174}{96.353031}{37.718819}{0.856896}%
\vSv{302.401062}{96.877269}{37.232446}{0.851338}%
\vSv{303.084903}{97.392371}{36.752813}{0.845986}%
\vSv{303.768698}{97.898578}{36.279866}{0.840831}%
\vSv{304.452445}{98.396123}{35.813547}{0.835865}%
\vSv{305.136142}{98.885229}{35.353798}{0.831080}%
\vSv{305.819790}{99.366112}{34.900555}{0.826467}%
\vSv{306.503386}{99.838978}{34.453753}{0.822021}%
}}%
{\color{vltTeal}\vlB{%
\vSv{307.186929}{100.304029}{34.013328}{0.817732}%
\vSv{307.870420}{100.761456}{33.579209}{0.813595}%
\vSv{308.553858}{101.211447}{33.151327}{0.809604}%
\vSv{309.237242}{101.654181}{32.729611}{0.805752}%
\vSv{309.920571}{102.089831}{32.313989}{0.802034}%
\vSv{310.603845}{102.518566}{31.904385}{0.798444}%
\vSv{311.287064}{102.940546}{31.500727}{0.794977}%
\vSv{311.970227}{103.355929}{31.102938}{0.791628}%
\vSv{312.653334}{103.764866}{30.710943}{0.788393}%
\vSv{313.336386}{104.167504}{30.324665}{0.785266}%
\vSv{314.019381}{104.563984}{29.944028}{0.782243}%
\vSv{314.702320}{104.954444}{29.568955}{0.779321}%
\vSv{315.385203}{105.339016}{29.199368}{0.776496}%
\vSv{316.068029}{105.717829}{28.835190}{0.773763}%
\vSv{316.750800}{106.091009}{28.476345}{0.771119}%
\vSv{317.433515}{106.458675}{28.122756}{0.768561}%
\vSv{318.116173}{106.820945}{27.774345}{0.766085}%
\vSv{318.798777}{107.177934}{27.431037}{0.763689}%
\vSv{319.481324}{107.529751}{27.092754}{0.761369}%
\vSv{320.163817}{107.876503}{26.759423}{0.759123}%
\vSv{320.846255}{108.218294}{26.430968}{0.756947}%
\vSv{321.528638}{108.555226}{26.107313}{0.754839}%
\vSv{322.210967}{108.887396}{25.788386}{0.752798}%
\vSv{322.893242}{109.214899}{25.474113}{0.750819}%
\vSv{323.575463}{109.537829}{25.164421}{0.748902}%
\vSv{324.257632}{109.856275}{24.859239}{0.747043}%
\vSv{324.939748}{110.170324}{24.558495}{0.745241}%
\vSv{325.621811}{110.480063}{24.262119}{0.743493}%
\vSv{326.303823}{110.785573}{23.970041}{0.741798}%
\vSv{326.985783}{111.086935}{23.682192}{0.740155}%
\vSv{327.667693}{111.384228}{23.398505}{0.738560}%
\vSv{328.349552}{111.677528}{23.118913}{0.737012}%
}}%
{\color{vltTeal}\vlB{%
\vSv{329.031361}{111.966909}{22.843348}{0.735511}%
\vSv{329.713121}{112.252444}{22.571747}{0.734053}%
\vSv{330.394832}{112.534202}{22.304044}{0.732638}%
\vSv{331.076495}{112.812254}{22.040176}{0.731264}%
\vSv{331.758110}{113.086666}{21.780081}{0.729930}%
\vSv{332.439677}{113.357503}{21.523696}{0.728635}%
\vSv{333.121198}{113.624829}{21.270961}{0.727377}%
\vSv{333.802672}{113.888706}{21.021816}{0.726154}%
\vSv{334.484100}{114.149195}{20.776203}{0.724967}%
\vSv{335.165484}{114.406354}{20.534062}{0.723813}%
\vSv{335.846822}{114.660241}{20.295337}{0.722691}%
\vSv{336.528117}{114.910913}{20.059972}{0.721601}%
\vSv{337.209368}{115.158425}{19.827911}{0.720541}%
\vSv{337.890576}{115.402830}{19.599100}{0.719511}%
\vSv{338.571741}{115.644180}{19.373486}{0.718509}%
\vSv{339.252864}{115.882527}{19.151015}{0.717535}%
\vSv{339.933946}{116.117921}{18.931637}{0.716587}%
\vSv{340.614986}{116.350410}{18.715299}{0.715665}%
\vSv{341.295987}{116.580043}{18.501953}{0.714769}%
\vSv{341.976947}{116.806866}{18.291549}{0.713896}%
\vSv{342.657868}{117.030924}{18.084039}{0.713047}%
\vSv{343.338750}{117.252262}{17.879375}{0.712221}%
\vSv{344.019594}{117.470924}{17.677511}{0.711417}%
\vSv{344.700400}{117.686952}{17.478401}{0.710634}%
\vSv{345.381168}{117.900388}{17.281999}{0.709872}%
\vSv{346.061900}{118.111273}{17.088263}{0.709130}%
\vSv{346.742595}{118.319647}{16.897147}{0.708408}%
\vSv{347.423254}{118.525549}{16.708610}{0.707704}%
\vSv{348.103878}{118.729017}{16.522609}{0.707019}%
\vSv{348.784467}{118.930089}{16.339104}{0.706351}%
\vSv{349.465022}{119.128801}{16.158054}{0.705701}%
\vSv{350.145543}{119.325189}{15.979419}{0.705068}%
}}%
{\color{vltTeal}\vlB{%
\vSv{350.826030}{119.519289}{15.803161}{0.704450}%
\vSv{351.506484}{119.711134}{15.629241}{0.703849}%
\vSv{352.186905}{119.900759}{15.457621}{0.703263}%
\vSv{352.867295}{120.088196}{15.288265}{0.702692}%
\vSv{353.547652}{120.273479}{15.121137}{0.702135}%
\vSv{354.227979}{120.456638}{14.956200}{0.701592}%
\vSv{354.908274}{120.637705}{14.793420}{0.701063}%
\vSv{355.588539}{120.816711}{14.632762}{0.700547}%
\vSv{356.268774}{120.993685}{14.474194}{0.700043}%
\vSv{356.948980}{121.168656}{14.317682}{0.699553}%
\vSv{357.629156}{121.341654}{14.163193}{0.699074}%
\vSv{358.309304}{121.512707}{14.010695}{0.698607}%
\vSv{358.989423}{121.681842}{13.860158}{0.698152}%
\vSv{359.669515}{121.849087}{13.711550}{0.697708}%
\vSv{360.349578}{122.014467}{13.564842}{0.697275}%
\vSv{361.029615}{122.178010}{13.420004}{0.696852}%
\vSv{361.709625}{122.339740}{13.277006}{0.696439}%
\vSv{362.389608}{122.499684}{13.135820}{0.696037}%
\vSv{363.069565}{122.657866}{12.996419}{0.695644}%
\vSv{363.749497}{122.814309}{12.858775}{0.695260}%
\vSv{364.429403}{122.969038}{12.722860}{0.694886}%
\vSv{365.109284}{123.122077}{12.588648}{0.694521}%
\vSv{365.789141}{123.273447}{12.456113}{0.694164}%
\vSv{366.468973}{123.423173}{12.325230}{0.693816}%
\vSv{367.148782}{123.571275}{12.195973}{0.693475}%
\vSv{367.828566}{123.717776}{12.068317}{0.693143}%
\vSv{368.508328}{123.862697}{11.942240}{0.692819}%
\vSv{369.188066}{124.006059}{11.817716}{0.692502}%
\vSv{369.867782}{124.147882}{11.694722}{0.692193}%
\vSv{370.547475}{124.288188}{11.573236}{0.691891}%
\vSv{371.227147}{124.426995}{11.453234}{0.691596}%
\vSv{371.906796}{124.564324}{11.334696}{0.691308}%
}}%
{\color{vltTeal}\vlB{%
\vSv{372.586424}{124.700194}{11.217598}{0.691026}%
\vSv{373.266031}{124.834623}{11.101920}{0.690751}%
\vSv{373.945617}{124.967630}{10.987641}{0.690482}%
\vSv{374.625183}{125.099234}{10.874739}{0.690219}%
\vSv{375.304728}{125.229453}{10.763196}{0.689962}%
\vSv{375.984253}{125.358304}{10.652990}{0.689712}%
\vSv{376.663759}{125.485804}{10.544103}{0.689466}%
\vSv{377.343245}{125.611971}{10.436515}{0.689227}%
\vSv{378.022712}{125.736822}{10.330208}{0.688992}%
\vSv{378.702159}{125.860372}{10.225162}{0.688763}%
\vSv{379.381589}{125.982640}{10.121360}{0.688540}%
\vSv{380.060999}{126.103639}{10.018784}{0.688321}%
\vSv{380.740392}{126.223387}{9.917415}{0.688107}%
\vSv{381.419766}{126.341899}{9.817238}{0.687897}%
\vSv{382.099123}{126.459189}{9.718235}{0.687693}%
\vSv{382.778463}{126.575274}{9.620389}{0.687493}%
\vSv{383.457785}{126.690167}{9.523684}{0.687297}%
\vSv{384.137090}{126.803884}{9.428103}{0.687106}%
\vSv{384.816378}{126.916439}{9.333632}{0.686919}%
\vSv{385.495650}{127.027846}{9.240253}{0.686736}%
\vSv{386.174906}{127.138118}{9.147953}{0.686557}%
\vSv{386.854145}{127.247270}{9.056716}{0.686381}%
\vSv{387.533368}{127.355314}{8.966527}{0.686210}%
\vSv{388.212576}{127.462265}{8.877372}{0.686042}%
\vSv{388.891769}{127.568135}{8.789236}{0.685878}%
\vSv{389.570946}{127.672938}{8.702105}{0.685718}%
\vSv{390.250107}{127.776685}{8.615966}{0.685561}%
\vSv{390.929254}{127.879389}{8.530804}{0.685407}%
\vSv{391.608387}{127.981064}{8.446607}{0.685257}%
\vSv{392.287505}{128.081719}{8.363362}{0.685110}%
\vSv{392.966608}{128.181369}{8.281055}{0.684966}%
\vSv{393.645698}{128.280024}{8.199673}{0.684825}%
}}%
{\color{vltTeal}\vlB{%
\vSv{394.324773}{128.377696}{8.119205}{0.684687}%
\vSv{395.003835}{128.474396}{8.039638}{0.684552}%
\vSv{395.682883}{128.570137}{7.960960}{0.684420}%
\vSv{396.361918}{128.664928}{7.883159}{0.684291}%
\vSv{397.040939}{128.758781}{7.806222}{0.684164}%
\vSv{397.719947}{128.851706}{7.730140}{0.684040}%
\vSv{398.398943}{128.943714}{7.654900}{0.683919}%
\vSv{399.077926}{129.034817}{7.580491}{0.683800}%
\vSv{399.756896}{129.125023}{7.506902}{0.683684}%
\vSv{400.435854}{129.214343}{7.434123}{0.683570}%
\vSv{401.114799}{129.302788}{7.362143}{0.683459}%
\vSv{401.793733}{129.390366}{7.290951}{0.683349}%
\vSv{402.472654}{129.477089}{7.220537}{0.683243}%
\vSv{403.151564}{129.562965}{7.150891}{0.683138}%
\vSv{403.830462}{129.648004}{7.082004}{0.683035}%
\vSv{404.509348}{129.732215}{7.013864}{0.682935}%
\vSv{405.188223}{129.815608}{6.946463}{0.682837}%
\vSv{405.867087}{129.898191}{6.879791}{0.682740}%
\vSv{406.545940}{129.979975}{6.813839}{0.682646}%
\vSv{407.224782}{130.060966}{6.748597}{0.682553}%
\vSv{407.903613}{130.141175}{6.684057}{0.682463}%
\vSv{408.582434}{130.220610}{6.620209}{0.682374}%
\vSv{409.261244}{130.299279}{6.557045}{0.682287}%
\vSv{409.940043}{130.377191}{6.494556}{0.682202}%
\vSv{410.618832}{130.454354}{6.432734}{0.682119}%
\vSv{411.297611}{130.530777}{6.371569}{0.682037}%
\vSv{411.976380}{130.606466}{6.311055}{0.681957}%
\vSv{412.655139}{130.681431}{6.251183}{0.681879}%
\vSv{413.333889}{130.755679}{6.191944}{0.681802}%
\vSv{414.012628}{130.829218}{6.133331}{0.681726}%
\vSv{414.691358}{130.902055}{6.075336}{0.681653}%
\vSv{415.370079}{130.974199}{6.017952}{0.681580}%
}}%
{\color{vltTeal}\vlB{%
\vSv{416.048790}{131.045656}{5.961171}{0.681510}%
\vSv{416.727493}{131.116434}{5.904985}{0.681440}%
\vSv{417.406186}{131.186539}{5.849387}{0.681372}%
\vSv{418.084870}{131.255981}{5.794370}{0.681305}%
\vSv{418.763545}{131.324764}{5.739928}{0.681240}%
\vSv{419.442211}{131.392897}{5.686052}{0.681176}%
\vSv{420.120869}{131.460386}{5.632736}{0.681113}%
\vSv{420.799518}{131.527239}{5.579973}{0.681051}%
\vSv{421.478158}{131.593461}{5.527757}{0.680991}%
\vSv{422.156791}{131.659059}{5.476080}{0.680932}%
\vSv{422.835415}{131.724041}{5.424937}{0.680874}%
\vSv{423.514030}{131.788412}{5.374321}{0.680817}%
\vSv{424.192638}{131.852178}{5.324226}{0.680761}%
\vSv{424.871238}{131.915347}{5.274645}{0.680707}%
\vSv{425.549830}{131.977925}{5.225573}{0.680653}%
\vSv{426.228414}{132.039917}{5.177003}{0.680601}%
\vSv{426.906990}{132.101329}{5.128929}{0.680549}%
\vSv{427.585559}{132.162168}{5.081345}{0.680499}%
\vSv{428.264120}{132.222440}{5.034247}{0.680449}%
\vSv{428.942674}{132.282150}{4.987627}{0.680401}%
\vSv{429.621220}{132.341305}{4.941481}{0.680353}%
\vSv{430.299760}{132.399909}{4.895802}{0.680306}%
\vSv{430.978291}{132.457969}{4.850586}{0.680261}%
\vSv{431.656816}{132.515490}{4.805826}{0.680216}%
\vSv{432.335334}{132.572478}{4.761519}{0.680172}%
\vSv{433.013845}{132.628938}{4.717657}{0.680128}%
\vSv{433.692349}{132.684876}{4.674237}{0.680086}%
\vSv{434.370846}{132.740296}{4.631253}{0.680045}%
\vSv{435.049337}{132.795205}{4.588700}{0.680004}%
\vSv{435.727821}{132.849607}{4.546574}{0.679964}%
\vSv{436.406298}{132.903507}{4.504868}{0.679925}%
\vSv{437.084769}{132.956911}{4.463579}{0.679886}%
}}%
{\color{vltTeal}\vlB{%
\vSv{437.763233}{133.009823}{4.422701}{0.679849}%
\vSv{438.441691}{133.062249}{4.382231}{0.679812}%
\vSv{439.120143}{133.114194}{4.342163}{0.679775}%
\vSv{439.798589}{133.165661}{4.302492}{0.679740}%
\vSv{440.477028}{133.216657}{4.263215}{0.679705}%
\vSv{441.155462}{133.267185}{4.224327}{0.679671}%
\vSv{441.833889}{133.317251}{4.185823}{0.679637}%
\vSv{442.512311}{133.366858}{4.147699}{0.679604}%
\vSv{443.190727}{133.416013}{4.109951}{0.679572}%
\vSv{443.869136}{133.464718}{4.072575}{0.679540}%
\vSv{444.547541}{133.512979}{4.035566}{0.679509}%
\vSv{445.225939}{133.560800}{3.998921}{0.679479}%
\vSv{445.904332}{133.608185}{3.962635}{0.679449}%
\vSv{446.582719}{133.655139}{3.926704}{0.679419}%
\vSv{447.261101}{133.701666}{3.891125}{0.679390}%
}}%
{\color{vltRed}\vlB{%
\vSv{285.746004}{168.409182}{-16.392596}{0.706545}%
\vSv{286.425136}{168.209783}{-16.305863}{0.706231}%
\vSv{287.104265}{168.011498}{-16.219350}{0.705920}%
\vSv{287.783391}{167.814323}{-16.133059}{0.705612}%
\vSv{288.462514}{167.618256}{-16.046993}{0.705306}%
\vSv{289.141634}{167.423291}{-15.961152}{0.705003}%
\vSv{289.820752}{167.229425}{-15.875538}{0.265382}%
\vSv{292.486165}{166.478784}{-15.620073}{0.051654}%
\vSv{292.537193}{166.464876}{-15.535381}{0.703527}%
\vSv{293.216295}{166.276448}{-15.450923}{0.703240}%
\vSv{293.895395}{166.089096}{-15.366701}{0.702955}%
\vSv{294.574492}{165.902816}{-15.282715}{0.702673}%
\vSv{295.253585}{165.717604}{-15.198967}{0.702393}%
\vSv{295.932676}{165.533456}{-15.115459}{0.702116}%
\vSv{296.611763}{165.350369}{-15.032192}{0.231442}%
\vSv{299.254990}{164.647505}{-14.783848}{0.074299}%
\vSv{299.328080}{164.628546}{-14.701557}{0.700767}%
\vSv{300.007151}{164.450703}{-14.619513}{0.700504}%
\vSv{300.686218}{164.273896}{-14.537718}{0.700244}%
\vSv{301.365283}{164.098123}{-14.456173}{0.699987}%
\vSv{302.044344}{163.923378}{-14.374879}{0.699731}%
\vSv{302.723401}{163.749660}{-14.293837}{0.699479}%
\vSv{303.402456}{163.576962}{-14.213049}{0.224989}%
\vSv{306.049063}{162.913315}{-13.972217}{0.070443}%
\vSv{306.118638}{162.896306}{-13.892455}{0.698249}%
\vSv{306.797675}{162.728657}{-13.812952}{0.698010}%
\vSv{307.476708}{162.562005}{-13.733709}{0.697774}%
\vSv{308.155737}{162.396346}{-13.654728}{0.697540}%
\vSv{308.834764}{162.231678}{-13.576009}{0.697307}%
\vSv{309.513786}{162.067995}{-13.497555}{0.697078}%
\vSv{310.192805}{161.905295}{-13.419365}{0.243598}%
\vSv{312.866324}{161.273918}{-13.186393}{0.042458}%
}}%
{\color{vltRed}\vlB{%
\vSv{312.908843}{161.264232}{-13.109273}{0.695962}%
\vSv{313.587843}{161.106382}{-13.032422}{0.695745}%
\vSv{314.266839}{160.949490}{-12.955842}{0.695530}%
\vSv{314.945832}{160.793552}{-12.879533}{0.695318}%
\vSv{315.624821}{160.638564}{-12.803497}{0.695108}%
\vSv{316.303805}{160.484523}{-12.727735}{0.694899}%
\vSv{316.982787}{160.331424}{-12.652247}{0.284980}%
\vSv{319.705924}{159.726783}{-12.353056}{0.686466}%
\vSv{320.377633}{159.579924}{-12.278952}{0.693693}%
\vSv{321.056591}{159.432395}{-12.205128}{0.693499}%
\vSv{321.735544}{159.285781}{-12.131584}{0.693308}%
\vSv{322.414494}{159.140077}{-12.058321}{0.693118}%
\vSv{323.093439}{158.995280}{-11.985339}{0.692930}%
\vSv{323.772381}{158.851385}{-11.912640}{0.346987}%
\vSv{326.563634}{158.269214}{-11.624678}{0.614909}%
\vSv{327.167027}{158.145310}{-11.553400}{0.691842}%
\vSv{327.845944}{158.006747}{-11.482407}{0.691667}%
\vSv{328.524857}{157.869059}{-11.411701}{0.691495}%
\vSv{329.203766}{157.732242}{-11.341283}{0.691324}%
\vSv{329.882670}{157.596291}{-11.271152}{0.691154}%
\vSv{330.561571}{157.461203}{-11.201309}{0.427609}%
\vSv{333.438793}{156.898197}{-10.924830}{0.525688}%
\vSv{333.956009}{156.798568}{-10.856436}{0.690177}%
\vSv{334.634884}{156.668574}{-10.788332}{0.690020}%
\vSv{335.313755}{156.539416}{-10.720519}{0.689865}%
\vSv{335.992621}{156.411088}{-10.652998}{0.689712}%
\vSv{336.671484}{156.283587}{-10.585769}{0.689560}%
\vSv{337.350342}{156.156910}{-10.518833}{0.524978}%
\vSv{340.329669}{155.610609}{-10.254014}{0.420603}%
\vSv{340.744567}{155.535736}{-10.188543}{0.688684}%
\vSv{341.423399}{155.413917}{-10.123366}{0.688544}%
\vSv{342.102226}{155.292892}{-10.058482}{0.688405}%
}}%
{\color{vltRed}\vlB{%
\vSv{342.781050}{155.172660}{-9.993893}{0.688268}%
\vSv{343.459869}{155.053216}{-9.929598}{0.688132}%
\vSv{344.138683}{154.934556}{-9.865597}{0.637364}%
\vSv{347.234637}{154.403196}{-9.612541}{0.301316}%
\vSv{347.532691}{154.352880}{-9.550014}{0.687350}%
\vSv{348.211479}{154.238843}{-9.487782}{0.687225}%
\vSv{348.890263}{154.125563}{-9.425844}{0.687101}%
\vSv{349.569043}{154.013036}{-9.364202}{0.686979}%
\vSv{350.247818}{153.901258}{-9.302854}{0.686858}%
\vSv{350.926589}{153.790225}{-9.241801}{0.686739}%
\vSv{351.605355}{153.679934}{-9.181042}{0.076432}%
\vSv{354.152182}{153.272603}{-9.000534}{0.169355}%
\vSv{354.320376}{153.246108}{-8.940953}{0.686162}%
\vSv{354.999120}{153.139467}{-8.881667}{0.686050}%
\vSv{355.677860}{153.033545}{-8.822674}{0.685940}%
\vSv{356.356596}{152.928338}{-8.763975}{0.685832}%
\vSv{357.035327}{152.823841}{-8.705570}{0.685724}%
\vSv{357.714054}{152.720052}{-8.647458}{0.685618}%
\vSv{358.392776}{152.616966}{-8.589639}{0.215317}%
\vSv{361.080902}{152.215407}{-8.417938}{0.026119}%
\vSv{361.107621}{152.211584}{-8.361288}{0.685106}%
\vSv{361.786321}{152.111959}{-8.304931}{0.685008}%
\vSv{362.465017}{152.013016}{-8.248864}{0.684910}%
\vSv{363.143708}{151.914750}{-8.193089}{0.684814}%
\vSv{363.822395}{151.817157}{-8.137604}{0.684719}%
\vSv{364.501078}{151.720235}{-8.082410}{0.684625}%
\vSv{365.179756}{151.623978}{-8.027505}{0.364699}%
\vSv{368.020362}{151.228266}{-7.810777}{0.557055}%
\vSv{368.573081}{151.152561}{-7.757315}{0.684085}%
\vSv{369.251733}{151.060225}{-7.704141}{0.683998}%
\vSv{369.930380}{150.968530}{-7.651253}{0.683913}%
\vSv{370.609024}{150.877472}{-7.598651}{0.683829}%
}}%
{\color{vltRed}\vlB{%
\vSv{371.287663}{150.787047}{-7.546336}{0.683746}%
\vSv{371.966297}{150.697252}{-7.494305}{0.523374}%
\vSv{374.967653}{150.307607}{-7.289024}{0.394148}%
\vSv{375.359405}{150.257600}{-7.238411}{0.683270}%
\vSv{376.038013}{150.171509}{-7.188079}{0.683194}%
\vSv{376.716618}{150.086023}{-7.138029}{0.683119}%
\vSv{377.395218}{150.001138}{-7.088259}{0.683045}%
\vSv{378.073814}{149.916852}{-7.038770}{0.682972}%
\vSv{378.752405}{149.833160}{-6.989559}{0.682899}%
\vSv{379.430992}{149.750059}{-6.940627}{0.007354}%
\vSv{381.922583}{149.449946}{-6.795495}{0.223540}%
\vSv{382.145299}{149.423496}{-6.747670}{0.682552}%
\vSv{382.823865}{149.343298}{-6.700120}{0.682485}%
\vSv{383.502427}{149.263671}{-6.652845}{0.682419}%
\vSv{384.180984}{149.184610}{-6.605843}{0.682354}%
\vSv{384.859538}{149.106113}{-6.559114}{0.682290}%
\vSv{385.538087}{149.028176}{-6.512657}{0.682227}%
\vSv{386.216632}{148.950796}{-6.466472}{0.182132}%
\vSv{388.884190}{148.651866}{-6.329535}{0.046158}%
\vSv{388.930771}{148.646777}{-6.284427}{0.681922}%
\vSv{389.609295}{148.572131}{-6.239586}{0.681864}%
\vSv{390.287816}{148.498022}{-6.195012}{0.681806}%
\vSv{390.966332}{148.424447}{-6.150703}{0.681749}%
\vSv{391.644844}{148.351401}{-6.106659}{0.681692}%
\vSv{392.323352}{148.278883}{-6.062880}{0.681637}%
\vSv{393.001856}{148.206889}{-6.019363}{0.363173}%
\vSv{395.852284}{147.910109}{-5.847911}{0.544205}%
\vSv{396.394316}{147.854661}{-5.805697}{0.681319}%
\vSv{397.072796}{147.785742}{-5.763741}{0.681268}%
\vSv{397.751272}{147.717325}{-5.722042}{0.681219}%
\vSv{398.429744}{147.649406}{-5.680599}{0.681169}%
\vSv{399.108212}{147.581981}{-5.639411}{0.681121}%
}}%
{\color{vltRed}\vlB{%
\vSv{399.786676}{147.515049}{-5.598478}{0.549699}%
\vSv{402.824716}{147.221319}{-5.437267}{0.355200}%
\vSv{403.178939}{147.187662}{-5.397590}{0.680843}%
\vSv{403.857379}{147.123617}{-5.358162}{0.680799}%
\vSv{404.535816}{147.060043}{-5.318982}{0.680756}%
\vSv{405.214250}{146.996937}{-5.280048}{0.680713}%
\vSv{405.892679}{146.934295}{-5.241360}{0.680670}%
\vSv{406.571105}{146.872115}{-5.202916}{0.680629}%
\vSv{407.249527}{146.810393}{-5.164717}{0.060390}%
\vSv{409.801504}{146.582273}{-5.051570}{0.161718}%
\vSv{409.963177}{146.568034}{-5.014335}{0.680428}%
\vSv{410.641580}{146.508561}{-4.977339}{0.680390}%
\vSv{411.319979}{146.449529}{-4.940580}{0.680352}%
\vSv{411.998375}{146.390936}{-4.904059}{0.680315}%
\vSv{412.676767}{146.332777}{-4.867773}{0.680278}%
\vSv{413.355156}{146.275051}{-4.831721}{0.680242}%
\vSv{414.033541}{146.217755}{-4.795904}{0.256277}%
\vSv{416.782591}{145.989914}{-4.654949}{0.644403}%
\vSv{417.425411}{145.937618}{-4.620284}{0.680034}%
\vSv{418.103775}{145.882840}{-4.585847}{0.680001}%
\vSv{418.782135}{145.828472}{-4.551636}{0.679969}%
\vSv{419.460491}{145.774511}{-4.517651}{0.679937}%
\vSv{420.138844}{145.720955}{-4.483890}{0.679905}%
\vSv{420.817194}{145.667801}{-4.450352}{0.455751}%
\vSv{423.766322}{145.441346}{-4.318414}{0.443318}%
\vSv{424.208889}{145.407964}{-4.285977}{0.679725}%
\vSv{424.887218}{145.357165}{-4.253757}{0.679697}%
\vSv{425.565544}{145.306749}{-4.221753}{0.679668}%
\vSv{426.243866}{145.256714}{-4.189964}{0.679641}%
\vSv{426.922185}{145.207058}{-4.158389}{0.679613}%
\vSv{427.600501}{145.157776}{-4.127027}{0.658338}%
\vSv{430.752806}{144.933623}{-4.003686}{0.239333}%
}}%
{\color{vltRed}\vlB{%
\vSv{430.992030}{144.916913}{-3.973372}{0.679457}%
\vSv{431.670326}{144.869831}{-3.943264}{0.679433}%
\vSv{432.348619}{144.823108}{-3.913362}{0.679408}%
\vSv{433.026908}{144.776739}{-3.883664}{0.679384}%
\vSv{433.705195}{144.730724}{-3.854170}{0.679361}%
\vSv{434.383478}{144.685059}{-3.824878}{0.679337}%
\vSv{435.061758}{144.639743}{-3.795787}{0.184286}%
\vSv{437.741637}{144.464034}{-3.709711}{0.032837}%
\vSv{437.774848}{144.461909}{-3.681414}{0.679226}%
\vSv{438.453113}{144.418297}{-3.653313}{0.679204}%
\vSv{439.131375}{144.375018}{-3.625407}{0.679183}%
\vSv{439.809633}{144.332072}{-3.597695}{0.679163}%
\vSv{440.487889}{144.289454}{-3.570175}{0.679142}%
\vSv{441.166142}{144.247163}{-3.542848}{0.679122}%
\vSv{441.844392}{144.205197}{-3.515711}{0.392122}%
\vSv{444.732879}{144.030076}{-3.409048}{0.503197}%
\vSv{445.235596}{144.000154}{-3.382849}{0.679007}%
\vSv{445.913828}{143.960087}{-3.356834}{0.678989}%
\vSv{446.592058}{143.920329}{-3.331002}{0.678971}%
\vSv{447.270284}{143.880878}{-3.305353}{0.678954}%
}}%
{\color{black!45}\vlB{%
\vSk{128.600000}{77.000000}{90.000000}{1.100000}%
\vSk{128.600000}{80.500000}{90.000000}{1.100000}%
\vSk{128.600000}{84.000000}{90.000000}{1.100000}%
\vSk{128.600000}{87.500000}{90.000000}{1.100000}%
\vSk{128.600000}{91.000000}{90.000000}{1.100000}%
\vSk{128.600000}{94.500000}{90.000000}{1.100000}%
\vSk{128.600000}{98.000000}{90.000000}{1.100000}%
\vSk{128.600000}{101.500000}{90.000000}{1.100000}%
\vSk{128.600000}{105.000000}{90.000000}{1.100000}%
\vSk{128.600000}{108.500000}{90.000000}{1.100000}%
\vSk{128.600000}{112.000000}{90.000000}{1.100000}%
\vSk{128.600000}{115.500000}{90.000000}{1.100000}%
\vSk{128.600000}{119.000000}{90.000000}{1.100000}%
\vSk{128.600000}{122.500000}{90.000000}{1.100000}%
\vSk{128.600000}{126.000000}{90.000000}{1.100000}%
\vSk{128.600000}{129.500000}{90.000000}{1.100000}%
\vSk{128.600000}{133.000000}{90.000000}{1.100000}%
\vSk{128.600000}{136.500000}{90.000000}{1.100000}%
\vSk{128.600000}{140.000000}{90.000000}{1.100000}%
\vSk{128.600000}{143.500000}{90.000000}{1.100000}%
\vSk{128.600000}{147.000000}{90.000000}{1.100000}%
\vSk{128.600000}{150.500000}{90.000000}{1.100000}%
\vSk{128.600000}{154.000000}{90.000000}{1.100000}%
\vSk{128.600000}{157.500000}{90.000000}{1.100000}%
\vSk{128.600000}{161.000000}{90.000000}{1.100000}%
\vSk{128.600000}{164.500000}{90.000000}{1.100000}%
\vSk{128.600000}{168.000000}{90.000000}{1.100000}%
\vSk{128.600000}{171.500000}{90.000000}{1.100000}%
\vSk{128.600000}{175.000000}{90.000000}{1.100000}%
\vSk{128.600000}{178.500000}{90.000000}{1.100000}%
\vSk{128.600000}{182.000000}{90.000000}{1.100000}%
\vSk{128.600000}{185.500000}{90.000000}{1.100000}%
}}%
{\color{black!45}\vlB{%
\vSk{128.600000}{189.000000}{90.000000}{1.100000}%
\vSk{128.600000}{192.500000}{90.000000}{1.100000}%
\vSk{128.600000}{196.000000}{90.000000}{1.100000}%
\vSk{128.600000}{199.500000}{90.000000}{1.100000}%
\vSk{366.600000}{77.000000}{90.000000}{1.100000}%
\vSk{366.600000}{80.500000}{90.000000}{1.100000}%
\vSk{366.600000}{84.000000}{90.000000}{1.100000}%
\vSk{366.600000}{87.500000}{90.000000}{1.100000}%
\vSk{366.600000}{91.000000}{90.000000}{1.100000}%
\vSk{366.600000}{94.500000}{90.000000}{1.100000}%
\vSk{366.600000}{98.000000}{90.000000}{1.100000}%
\vSk{366.600000}{101.500000}{90.000000}{1.100000}%
\vSk{366.600000}{105.000000}{90.000000}{1.100000}%
\vSk{366.600000}{108.500000}{90.000000}{1.100000}%
\vSk{366.600000}{112.000000}{90.000000}{1.100000}%
\vSk{366.600000}{115.500000}{90.000000}{1.100000}%
\vSk{366.600000}{119.000000}{90.000000}{1.100000}%
\vSk{366.600000}{122.500000}{90.000000}{1.100000}%
\vSk{366.600000}{126.000000}{90.000000}{1.100000}%
\vSk{366.600000}{129.500000}{90.000000}{1.100000}%
\vSk{366.600000}{133.000000}{90.000000}{1.100000}%
\vSk{366.600000}{136.500000}{90.000000}{1.100000}%
\vSk{366.600000}{140.000000}{90.000000}{1.100000}%
\vSk{366.600000}{143.500000}{90.000000}{1.100000}%
\vSk{366.600000}{147.000000}{90.000000}{1.100000}%
\vSk{366.600000}{150.500000}{90.000000}{1.100000}%
\vSk{366.600000}{154.000000}{90.000000}{1.100000}%
\vSk{366.600000}{157.500000}{90.000000}{1.100000}%
\vSk{366.600000}{161.000000}{90.000000}{1.100000}%
\vSk{366.600000}{164.500000}{90.000000}{1.100000}%
\vSk{366.600000}{168.000000}{90.000000}{1.100000}%
\vSk{366.600000}{171.500000}{90.000000}{1.100000}%
}}%
{\color{black!45}\vlB{%
\vSk{366.600000}{175.000000}{90.000000}{1.100000}%
\vSk{366.600000}{178.500000}{90.000000}{1.100000}%
\vSk{366.600000}{182.000000}{90.000000}{1.100000}%
\vSk{366.600000}{185.500000}{90.000000}{1.100000}%
\vSk{366.600000}{189.000000}{90.000000}{1.100000}%
\vSk{366.600000}{192.500000}{90.000000}{1.100000}%
\vSk{366.600000}{196.000000}{90.000000}{1.100000}%
\vSk{366.600000}{199.500000}{90.000000}{1.100000}%
}}%
{\color{black}\vlB{%
\vSs{104.557824}{117.549290}{14.315580}{50.157463}%
}}%
{\color{vltTeal}\put(129.000000,123.750320){\circle*{5.600000}}}%
{\color{vltTeal}\put(367.000000,123.497425){\circle*{5.600000}}}%
{\color{black}\vlB{%
\vSs{104.585127}{165.425579}{-11.523998}{49.599878}%
}}%
{\color{vltRed}\put(129.000000,160.471088){\circle*{5.600000}}}%
{\color{vltRed}\put(367.000000,151.386228){\circle*{5.600000}}}%
{\color{black}\put(177.00000,113.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.883$}}}%
{\color{black}\put(177.00000,175.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1.105$}}}%
{\color{black}\put(412.00000,111.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-0.125$}}}%
{\color{black}\put(412.00000,164.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $+0.100$}}}%
{\color{vltTeal}\vlB{%
\vSg{42.000000}{18.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(71.00000,18.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-$ branch: inward contribution}}}%
{\color{vltRed}\vlB{%
\vSg{271.000000}{18.000000}{0.000000}{4.500000}%
\vSg{278.000000}{18.000000}{0.000000}{4.500000}%
\vSg{285.000000}{18.000000}{0.000000}{4.500000}%
\vSg{292.000000}{18.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(300.00000,18.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $+$ branch: outward contribution}}}%
\end{picture}%


==> vlt-figures/figure-093.tex <==
\begin{picture}(470,470)%
{\color{black}\put(117.00000,451.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Stable pair under load}}}%
{\color{black}\put(353.00000,451.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Approaching loss of stability}}}%
{\color{black}\vlB{%
\vSi{29.300000}{366.500000}{90.000000}{33.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{24.796974}{362.500000}{38.659808}{6.403124}%
\vSd{24.796974}{366.500000}{38.659808}{6.403124}%
\vSd{24.796974}{370.500000}{38.659808}{6.403124}%
\vSd{24.796974}{374.500000}{38.659808}{6.403124}%
\vSd{24.796974}{378.500000}{38.659808}{6.403124}%
\vSd{24.796974}{382.500000}{38.659808}{6.403124}%
\vSd{24.796974}{386.500000}{38.659808}{6.403124}%
\vSd{24.796974}{390.500000}{38.659808}{6.403124}%
\vSd{24.796974}{394.500000}{38.659808}{6.403124}%
}}%
{\color{black}\vlB{%
\vSx{30.000000}{383.000000}{0.000000}{5.000000}%
}}%
{\color{black!62}\vlB{%
\vSc{59.266024}{383.000000}{0.000000}{5.000000}%
\vSc{63.806794}{383.000000}{66.701839}{0.747021}%
\vSc{64.091392}{383.686109}{70.081951}{0.697868}%
\vSc{64.321343}{384.342231}{72.896196}{0.625107}%
\vSc{64.499817}{384.939691}{75.131556}{0.530447}%
\vSc{64.632808}{385.452378}{76.596228}{0.416861}%
\vSc{64.729545}{385.857884}{76.545210}{0.288521}%
\vSc{64.809701}{386.138487}{71.174718}{0.151542}%
\vSc{65.331855}{386.281922}{0.000000}{0.042733}%
\vSc{64.901334}{386.281922}{-71.174718}{0.151542}%
\vSc{64.937211}{386.138487}{-76.545210}{0.288521}%
\vSc{65.004240}{385.857884}{-76.596228}{0.416861}%
\vSc{65.103995}{385.452378}{-75.131556}{0.530447}%
\vSc{65.245480}{384.939691}{-72.896196}{0.625107}%
\vSc{65.437123}{384.342231}{-70.081951}{0.697868}%
\vSc{65.685730}{383.686109}{-66.701839}{0.747021}%
\vSc{65.996198}{383.000000}{-62.678022}{0.772261}%
\vSc{66.371489}{382.313891}{-57.863181}{0.774844}%
\vSc{66.812818}{381.657769}{-52.042551}{0.757749}%
\vSc{67.319957}{381.060309}{-44.937502}{0.725841}%
\vSc{67.891362}{380.547622}{-36.237865}{0.685974}%
\vSc{68.523308}{380.142116}{-25.710086}{0.646822}%
\vSc{69.206936}{379.861513}{-13.422802}{0.617898}%
\vSc{69.924023}{379.718078}{0.000000}{0.607187}%
\vSc{70.415142}{379.718078}{13.422802}{0.617898}%
\vSc{70.915320}{379.861513}{25.710086}{0.646822}%
\vSc{71.419446}{380.142116}{36.237865}{0.685974}%
\vSc{71.915134}{380.547622}{44.937502}{0.725841}%
\vSc{72.387874}{381.060309}{52.042551}{0.757749}%
\vSc{72.824791}{381.657769}{57.863181}{0.774844}%
\vSc{73.216133}{382.313891}{62.678022}{0.772261}%
\vSc{73.555584}{383.000000}{66.701839}{0.747021}%
}}%
{\color{black!62}\vlB{%
\vSc{73.840182}{383.686109}{70.081951}{0.697868}%
\vSc{74.070133}{384.342231}{72.896196}{0.625107}%
\vSc{74.248607}{384.939691}{75.131556}{0.530447}%
\vSc{74.381598}{385.452378}{76.596228}{0.416861}%
\vSc{74.478335}{385.857884}{76.545210}{0.288521}%
\vSc{74.558491}{386.138487}{71.174718}{0.151542}%
\vSc{75.080645}{386.281922}{0.000000}{0.042733}%
\vSc{74.650124}{386.281922}{-71.174718}{0.151542}%
\vSc{74.686001}{386.138487}{-76.545210}{0.288521}%
\vSc{74.753030}{385.857884}{-76.596228}{0.416861}%
\vSc{74.852785}{385.452378}{-75.131556}{0.530447}%
\vSc{74.994270}{384.939691}{-72.896196}{0.625107}%
\vSc{75.185913}{384.342231}{-70.081951}{0.697868}%
\vSc{75.434520}{383.686109}{-66.701839}{0.747021}%
\vSc{75.744988}{383.000000}{-62.678022}{0.772261}%
\vSc{76.120279}{382.313891}{-57.863181}{0.774844}%
\vSc{76.561608}{381.657769}{-52.042551}{0.757749}%
\vSc{77.068747}{381.060309}{-44.937502}{0.725841}%
\vSc{77.640152}{380.547622}{-36.237865}{0.685974}%
\vSc{78.272098}{380.142116}{-25.710086}{0.646822}%
\vSc{78.955726}{379.861513}{-13.422802}{0.617898}%
\vSc{79.672813}{379.718078}{0.000000}{0.607187}%
\vSc{80.163932}{379.718078}{13.422802}{0.617898}%
\vSc{80.664110}{379.861513}{25.710086}{0.646822}%
\vSc{81.168236}{380.142116}{36.237865}{0.685974}%
\vSc{81.663924}{380.547622}{44.937502}{0.725841}%
\vSc{82.136664}{381.060309}{52.042551}{0.757749}%
\vSc{82.573581}{381.657769}{57.863181}{0.774844}%
\vSc{82.964923}{382.313891}{62.678022}{0.772261}%
\vSc{83.304374}{383.000000}{66.701839}{0.747021}%
\vSc{83.588972}{383.686109}{70.081951}{0.697868}%
\vSc{83.818923}{384.342231}{72.896196}{0.625107}%
}}%
{\color{black!62}\vlB{%
\vSc{83.997397}{384.939691}{75.131556}{0.530447}%
\vSc{84.130388}{385.452378}{76.596228}{0.416861}%
\vSc{84.227125}{385.857884}{76.545210}{0.288521}%
\vSc{84.307281}{386.138487}{71.174718}{0.151542}%
\vSc{84.829435}{386.281922}{0.000000}{0.042733}%
\vSc{84.398914}{386.281922}{-71.174718}{0.151542}%
\vSc{84.434791}{386.138487}{-76.545210}{0.288521}%
\vSc{84.501820}{385.857884}{-76.596228}{0.416861}%
\vSc{84.601575}{385.452378}{-75.131556}{0.530447}%
\vSc{84.743060}{384.939691}{-72.896196}{0.625107}%
\vSc{84.934703}{384.342231}{-70.081951}{0.697868}%
\vSc{85.183310}{383.686109}{-66.701839}{0.747021}%
\vSc{85.493778}{383.000000}{-62.678022}{0.772261}%
\vSc{85.869069}{382.313891}{-57.863181}{0.774844}%
\vSc{86.310398}{381.657769}{-52.042551}{0.757749}%
\vSc{86.817537}{381.060309}{-44.937502}{0.725841}%
\vSc{87.388942}{380.547622}{-36.237865}{0.685974}%
\vSc{88.020888}{380.142116}{-25.710086}{0.646822}%
\vSc{88.704516}{379.861513}{-13.422802}{0.617898}%
\vSc{89.421603}{379.718078}{0.000000}{0.607187}%
\vSc{89.912722}{379.718078}{13.422802}{0.617898}%
\vSc{90.412900}{379.861513}{25.710086}{0.646822}%
\vSc{90.917026}{380.142116}{36.237865}{0.685974}%
\vSc{91.412714}{380.547622}{44.937502}{0.725841}%
\vSc{91.885454}{381.060309}{52.042551}{0.757749}%
\vSc{92.322371}{381.657769}{57.863181}{0.774844}%
\vSc{92.713713}{382.313891}{62.678022}{0.772261}%
\vSc{93.053164}{383.000000}{66.701839}{0.747021}%
\vSc{93.337762}{383.686109}{70.081951}{0.697868}%
\vSc{93.567713}{384.342231}{72.896196}{0.625107}%
\vSc{93.746187}{384.939691}{75.131556}{0.530447}%
\vSc{93.879178}{385.452378}{76.596228}{0.416861}%
}}%
{\color{black!62}\vlB{%
\vSc{93.975915}{385.857884}{76.545210}{0.288521}%
\vSc{94.056071}{386.138487}{71.174718}{0.151542}%
\vSc{94.578225}{386.281922}{0.000000}{0.042733}%
\vSc{94.147704}{386.281922}{-71.174718}{0.151542}%
\vSc{94.183581}{386.138487}{-76.545210}{0.288521}%
\vSc{94.250610}{385.857884}{-76.596228}{0.416861}%
\vSc{94.350365}{385.452378}{-75.131556}{0.530447}%
\vSc{94.491850}{384.939691}{-72.896196}{0.625107}%
\vSc{94.683493}{384.342231}{-70.081951}{0.697868}%
\vSc{94.932100}{383.686109}{-66.701839}{0.747021}%
\vSc{95.242568}{383.000000}{-62.678022}{0.772261}%
\vSc{95.617859}{382.313891}{-57.863181}{0.774844}%
\vSc{96.059188}{381.657769}{-52.042551}{0.757749}%
\vSc{96.566327}{381.060309}{-44.937502}{0.725841}%
\vSc{97.137732}{380.547622}{-36.237865}{0.685974}%
\vSc{97.769678}{380.142116}{-25.710086}{0.646822}%
\vSc{98.453306}{379.861513}{-13.422802}{0.617898}%
\vSc{99.170393}{379.718078}{0.000000}{0.607187}%
\vSc{99.661512}{379.718078}{13.422802}{0.617898}%
\vSc{100.161690}{379.861513}{25.710086}{0.646822}%
\vSc{100.665816}{380.142116}{36.237865}{0.685974}%
\vSc{101.161504}{380.547622}{44.937502}{0.725841}%
\vSc{101.634244}{381.060309}{52.042551}{0.757749}%
\vSc{102.071161}{381.657769}{57.863181}{0.774844}%
\vSc{102.462503}{382.313891}{62.678022}{0.772261}%
\vSc{102.801954}{383.000000}{66.701839}{0.747021}%
\vSc{103.086552}{383.686109}{70.081951}{0.697868}%
\vSc{103.316503}{384.342231}{72.896196}{0.625107}%
\vSc{103.494977}{384.939691}{75.131556}{0.530447}%
\vSc{103.627968}{385.452378}{76.596228}{0.416861}%
\vSc{103.724705}{385.857884}{76.545210}{0.288521}%
\vSc{103.804861}{386.138487}{71.174718}{0.151542}%
}}%
{\color{black!62}\vlB{%
\vSc{104.327015}{386.281922}{0.000000}{0.042733}%
\vSc{103.896494}{386.281922}{-71.174718}{0.151542}%
\vSc{103.932371}{386.138487}{-76.545210}{0.288521}%
\vSc{103.999400}{385.857884}{-76.596228}{0.416861}%
\vSc{104.099155}{385.452378}{-75.131556}{0.530447}%
\vSc{104.240640}{384.939691}{-72.896196}{0.625107}%
\vSc{104.432283}{384.342231}{-70.081951}{0.697868}%
\vSc{104.680890}{383.686109}{-66.701839}{0.747021}%
\vSc{104.991358}{383.000000}{-62.678022}{0.772261}%
\vSc{105.366649}{382.313891}{-57.863181}{0.774844}%
\vSc{105.807978}{381.657769}{-52.042551}{0.757749}%
\vSc{106.315117}{381.060309}{-44.937502}{0.725841}%
\vSc{106.886522}{380.547622}{-36.237865}{0.685974}%
\vSc{107.518468}{380.142116}{-25.710086}{0.646822}%
\vSc{108.202096}{379.861513}{-13.422802}{0.617898}%
\vSc{108.919183}{379.718078}{0.000000}{0.607187}%
\vSc{109.410302}{379.718078}{13.422802}{0.617898}%
\vSc{109.910480}{379.861513}{25.710086}{0.646822}%
\vSc{110.414606}{380.142116}{36.237865}{0.685974}%
\vSc{110.910294}{380.547622}{44.937502}{0.725841}%
\vSc{111.383034}{381.060309}{52.042551}{0.757749}%
\vSc{111.819951}{381.657769}{57.863181}{0.774844}%
\vSc{112.211293}{382.313891}{62.678022}{0.772261}%
\vSc{112.550744}{383.000000}{66.701839}{0.747021}%
\vSc{112.835342}{383.686109}{70.081951}{0.697868}%
\vSc{113.065293}{384.342231}{72.896196}{0.625107}%
\vSc{113.243767}{384.939691}{75.131556}{0.530447}%
\vSc{113.376759}{385.452378}{76.596228}{0.416861}%
\vSc{113.473495}{385.857884}{76.545210}{0.288521}%
\vSc{113.553651}{386.138487}{71.174718}{0.151542}%
\vSc{114.075805}{386.281922}{0.000000}{0.042733}%
\vSc{113.645284}{386.281922}{-71.174718}{0.151542}%
}}%
{\color{black!62}\vlB{%
\vSc{113.681161}{386.138487}{-76.545210}{0.288521}%
\vSc{113.748190}{385.857884}{-76.596228}{0.416861}%
\vSc{113.847945}{385.452378}{-75.131556}{0.530447}%
\vSc{113.989430}{384.939691}{-72.896196}{0.625107}%
\vSc{114.181073}{384.342231}{-70.081951}{0.697868}%
\vSc{114.429680}{383.686109}{-66.701839}{0.747021}%
\vSc{114.740148}{383.000000}{-62.678022}{0.772261}%
\vSc{115.115439}{382.313891}{-57.863181}{0.774844}%
\vSc{115.556768}{381.657769}{-52.042551}{0.757749}%
\vSc{116.063907}{381.060309}{-44.937502}{0.725841}%
\vSc{116.635312}{380.547622}{-36.237865}{0.685974}%
\vSc{117.267258}{380.142116}{-25.710086}{0.646822}%
\vSc{117.950886}{379.861513}{-13.422802}{0.617898}%
\vSc{118.667973}{379.718078}{0.000000}{0.607187}%
\vSc{119.159092}{379.718078}{13.422802}{0.617898}%
\vSc{119.659270}{379.861513}{25.710086}{0.646822}%
\vSc{120.163396}{380.142116}{36.237865}{0.685974}%
\vSc{120.659084}{380.547622}{44.937502}{0.725841}%
\vSc{121.131824}{381.060309}{52.042551}{0.757749}%
\vSc{121.568741}{381.657769}{57.863181}{0.774844}%
\vSc{121.960083}{382.313891}{62.678022}{0.772261}%
\vSc{122.299534}{383.000000}{66.701839}{0.747021}%
\vSc{122.584132}{383.686109}{70.081951}{0.697868}%
\vSc{122.814083}{384.342231}{72.896196}{0.625107}%
\vSc{122.992557}{384.939691}{75.131556}{0.530447}%
\vSc{123.125549}{385.452378}{76.596228}{0.416861}%
\vSc{123.222285}{385.857884}{76.545210}{0.288521}%
\vSc{123.302441}{386.138487}{71.174718}{0.151542}%
\vSc{123.824595}{386.281922}{0.000000}{0.042733}%
\vSc{123.394074}{386.281922}{-71.174718}{0.151542}%
\vSc{123.429951}{386.138487}{-76.545210}{0.288521}%
\vSc{123.496980}{385.857884}{-76.596228}{0.416861}%
}}%
{\color{black!62}\vlB{%
\vSc{123.596735}{385.452378}{-75.131556}{0.530447}%
\vSc{123.738220}{384.939691}{-72.896196}{0.625107}%
\vSc{123.929863}{384.342231}{-70.081951}{0.697868}%
\vSc{124.178470}{383.686109}{-66.701839}{0.747021}%
\vSc{124.488938}{383.000000}{-62.678022}{0.772261}%
\vSc{124.864229}{382.313891}{-57.863181}{0.774844}%
\vSc{125.305558}{381.657769}{-52.042551}{0.757749}%
\vSc{125.812697}{381.060309}{-44.937502}{0.725841}%
\vSc{126.384102}{380.547622}{-36.237865}{0.685974}%
\vSc{127.016048}{380.142116}{-25.710086}{0.646822}%
\vSc{127.699676}{379.861513}{-13.422802}{0.617898}%
\vSc{128.416763}{379.718078}{0.000000}{0.607187}%
\vSc{128.907882}{379.718078}{13.422802}{0.617898}%
\vSc{129.408060}{379.861513}{25.710086}{0.646822}%
\vSc{129.912186}{380.142116}{36.237865}{0.685974}%
\vSc{130.407874}{380.547622}{44.937502}{0.725841}%
\vSc{130.880614}{381.060309}{52.042551}{0.757749}%
\vSc{131.317531}{381.657769}{57.863181}{0.774844}%
\vSc{131.708873}{382.313891}{62.678022}{0.772261}%
\vSc{132.507554}{383.000000}{0.000000}{5.000000}%
}}%
{\color{vltBlue!31}\vlB{%
\vRa{41.466965}{371.753084}{2.242963}%
\vRa{43.418351}{372.203084}{6.728889}%
\vRa{45.369738}{372.653084}{7.646533}%
\vRa{47.321124}{373.103084}{4.664497}%
\vRa{49.272510}{373.553084}{1.682460}%
}}%
{\color{vltBlue!20}\vlB{%
\vRa{40.376094}{371.753084}{0.067217}%
\vRa{40.145740}{372.203084}{0.201650}%
\vRa{39.915385}{372.653084}{0.336083}%
\vRa{39.685030}{373.103084}{0.470516}%
\vRa{39.454675}{373.553084}{0.604949}%
\vRa{39.224320}{374.003084}{0.739382}%
\vRa{38.993965}{374.453084}{0.873815}%
\vRa{38.763610}{374.903084}{1.008249}%
\vRa{38.533255}{375.353084}{1.142682}%
\vRa{38.302900}{375.803084}{1.277115}%
\vRa{38.072545}{376.253084}{1.411548}%
\vRa{37.842190}{376.703084}{1.545981}%
\vRa{37.611835}{377.153084}{1.680414}%
\vRa{37.381480}{377.603084}{1.814847}%
\vRa{37.151125}{378.053084}{1.949281}%
\vRa{36.920770}{378.503084}{2.083714}%
\vRa{36.690415}{378.953084}{2.218147}%
\vRa{36.460060}{379.403084}{2.352580}%
\vRa{36.229705}{379.853084}{2.487013}%
\vRa{35.999350}{380.303084}{2.621446}%
\vRa{35.768995}{380.753084}{2.586905}%
\vRa{35.538640}{381.203084}{2.156729}%
\vRa{35.308285}{381.653084}{1.726553}%
\vRa{35.077930}{382.103084}{1.296378}%
\vRa{34.847575}{382.553084}{0.866202}%
\vRa{34.617220}{383.003084}{0.436026}%
\vRa{34.386865}{383.453084}{0.005850}%
}}%
{\color{vltBlue!29}\vlB{%
\vRa{52.993403}{372.663069}{0.657689}%
\vRa{51.962752}{373.113069}{1.973066}%
\vRa{50.932102}{373.563069}{3.288444}%
\vRa{50.603433}{374.013069}{3.901840}%
\vRa{51.105526}{374.463069}{3.684474}%
\vRa{51.607620}{374.913069}{3.467107}%
\vRa{52.109714}{375.363069}{3.249740}%
\vRa{52.611808}{375.813069}{3.032374}%
\vRa{53.113901}{376.263069}{2.815007}%
\vRa{53.615995}{376.713069}{2.597641}%
\vRa{54.118089}{377.163069}{2.380274}%
\vRa{54.620182}{377.613069}{2.162907}%
\vRa{55.122276}{378.063069}{1.945541}%
\vRa{55.624370}{378.513069}{1.728174}%
\vRa{56.126463}{378.963069}{1.510807}%
\vRa{56.628557}{379.413069}{1.293441}%
\vRa{57.130651}{379.863069}{1.076074}%
\vRa{57.632745}{380.313069}{0.858708}%
\vRa{58.134838}{380.763069}{0.641341}%
\vRa{58.636932}{381.213069}{0.423974}%
\vRa{59.139026}{381.663069}{0.206608}%
}}%
{\color{vltBlue!12}\vlB{%
\vRa{38.223316}{380.843410}{0.365162}%
\vRa{37.562785}{381.293410}{1.095486}%
\vRa{36.902255}{381.743410}{1.825809}%
\vRa{36.241724}{382.193410}{2.556133}%
\vRa{35.581193}{382.643410}{3.286457}%
\vRa{34.920662}{383.093410}{4.016781}%
\vRa{34.437011}{383.543410}{4.570225}%
\vRa{34.721738}{383.993410}{4.355291}%
\vRa{35.006465}{384.443410}{4.140357}%
\vRa{35.291193}{384.893410}{3.925423}%
\vRa{35.575920}{385.343410}{3.710489}%
\vRa{35.860647}{385.793410}{3.495555}%
\vRa{36.145374}{386.243410}{3.280620}%
\vRa{36.430101}{386.693410}{3.065686}%
\vRa{36.714828}{387.143410}{2.850752}%
\vRa{36.999555}{387.593410}{2.635818}%
\vRa{37.284282}{388.043410}{2.420884}%
\vRa{37.569009}{388.493410}{2.205950}%
\vRa{37.853736}{388.943410}{1.991016}%
\vRa{38.138464}{389.393410}{1.776082}%
\vRa{38.423191}{389.843410}{1.561148}%
\vRa{38.707918}{390.293410}{1.346214}%
\vRa{38.992645}{390.743410}{1.131280}%
\vRa{39.277372}{391.193410}{0.916346}%
\vRa{39.562099}{391.643410}{0.701412}%
\vRa{39.846826}{392.093410}{0.486478}%
\vRa{40.131553}{392.543410}{0.271544}%
\vRa{40.416280}{392.993410}{0.056610}%
}}%
{\color{vltBlue!15}\vlB{%
\vRa{59.204927}{382.315796}{0.296163}%
\vRa{58.382245}{382.765796}{0.888490}%
\vRa{57.559564}{383.215796}{1.480817}%
\vRa{56.736882}{383.665796}{2.073143}%
\vRa{55.914201}{384.115796}{2.665470}%
\vRa{55.091519}{384.565796}{3.257796}%
\vRa{54.268837}{385.015796}{3.850123}%
\vRa{53.446156}{385.465796}{4.442450}%
\vRa{52.623474}{385.915796}{5.034776}%
\vRa{51.800792}{386.365796}{5.627103}%
\vRa{50.978111}{386.815796}{6.219430}%
\vRa{50.427868}{387.265796}{6.539318}%
\vRa{50.633072}{387.715796}{6.103758}%
\vRa{50.838277}{388.165796}{5.668198}%
\vRa{51.043482}{388.615796}{5.232639}%
\vRa{51.248686}{389.065796}{4.797079}%
\vRa{51.453891}{389.515796}{4.361520}%
\vRa{51.659096}{389.965796}{3.925960}%
\vRa{51.864300}{390.415796}{3.490400}%
\vRa{52.069505}{390.865796}{3.054841}%
\vRa{52.274709}{391.315796}{2.619281}%
\vRa{52.479914}{391.765796}{2.183722}%
\vRa{52.685119}{392.215796}{1.748162}%
\vRa{52.890323}{392.665796}{1.312602}%
\vRa{53.095528}{393.115796}{0.877043}%
\vRa{53.300733}{393.565796}{0.441483}%
\vRa{53.505937}{394.015796}{0.005924}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{50.000747}{387.371524}{0.475334}%
\vRa{49.255284}{387.821524}{1.426002}%
\vRa{48.509820}{388.271524}{2.376670}%
\vRa{47.764357}{388.721524}{3.327339}%
\vRa{47.018893}{389.171524}{4.278007}%
\vRa{46.273429}{389.621524}{5.228675}%
\vRa{45.527966}{390.071524}{6.179343}%
\vRa{44.782502}{390.521524}{7.130011}%
\vRa{44.037039}{390.971524}{8.080679}%
\vRa{43.291575}{391.421524}{9.031347}%
\vRa{42.546112}{391.871524}{9.982016}%
\vRa{41.800648}{392.321524}{10.932684}%
\vRa{41.055185}{392.771524}{11.883352}%
\vRa{42.059020}{393.221524}{11.084722}%
\vRa{48.496332}{393.671524}{4.852614}%
}}%
{\color{vltBlue!21}\vlB{%
\vRa{40.443311}{371.753084}{1.023654}%
\vRa{40.347389}{372.203084}{3.070962}%
\vRa{40.251467}{372.653084}{5.118270}%
\vRa{40.155546}{373.103084}{7.165578}%
\vRa{40.059624}{373.553084}{9.212887}%
\vRa{39.963702}{374.003084}{10.069466}%
\vRa{39.867780}{374.453084}{9.384502}%
\vRa{39.771858}{374.903084}{8.699538}%
\vRa{39.675936}{375.353084}{8.014574}%
\vRa{39.580014}{375.803084}{7.329610}%
\vRa{39.484093}{376.253084}{6.644646}%
\vRa{39.388171}{376.703084}{5.959682}%
\vRa{39.292249}{377.153084}{5.274718}%
\vRa{39.196327}{377.603084}{4.589754}%
\vRa{39.100405}{378.053084}{3.904790}%
\vRa{39.004483}{378.503084}{3.219826}%
\vRa{38.908562}{378.953084}{2.534862}%
\vRa{38.812640}{379.403084}{1.849898}%
\vRa{38.716718}{379.853084}{1.164934}%
\vRa{38.620796}{380.303084}{0.479970}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{50.373479}{374.031973}{0.251047}%
\vRa{50.373479}{374.481973}{0.753141}%
\vRa{50.373479}{374.931973}{1.255234}%
\vRa{50.373479}{375.381973}{1.757328}%
\vRa{50.373479}{375.831973}{2.259422}%
\vRa{50.373479}{376.281973}{2.761515}%
\vRa{50.373479}{376.731973}{3.263609}%
\vRa{50.373479}{377.181973}{3.765703}%
\vRa{50.373479}{377.631973}{4.267796}%
\vRa{50.373479}{378.081973}{4.769890}%
\vRa{50.373479}{378.531973}{5.271984}%
\vRa{50.373479}{378.981973}{5.774078}%
\vRa{50.373479}{379.431973}{6.276171}%
\vRa{50.373479}{379.881973}{6.778265}%
\vRa{50.373479}{380.331973}{7.280359}%
\vRa{50.373479}{380.781973}{7.782452}%
\vRa{50.373479}{381.231973}{8.284546}%
\vRa{50.373479}{381.681973}{8.786640}%
\vRa{50.373479}{382.131973}{9.167509}%
\vRa{50.373479}{382.581973}{8.344827}%
\vRa{50.373479}{383.031973}{7.522145}%
\vRa{50.373479}{383.481973}{6.699464}%
\vRa{50.373479}{383.931973}{5.876782}%
\vRa{50.373479}{384.381973}{5.054100}%
\vRa{50.373479}{384.831973}{4.231419}%
\vRa{50.373479}{385.281973}{3.408737}%
\vRa{50.373479}{385.731973}{2.586056}%
\vRa{50.373479}{386.181973}{1.763374}%
\vRa{50.373479}{386.631973}{0.940692}%
\vRa{50.373479}{387.081973}{0.118011}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{38.588478}{380.843410}{0.372492}%
\vRa{38.658271}{381.293410}{1.117475}%
\vRa{38.728064}{381.743410}{1.862458}%
\vRa{38.797857}{382.193410}{2.607442}%
\vRa{38.867650}{382.643410}{3.352425}%
\vRa{38.937443}{383.093410}{4.097409}%
\vRa{39.007236}{383.543410}{4.842392}%
\vRa{39.077029}{383.993410}{5.587375}%
\vRa{39.146822}{384.443410}{6.332359}%
\vRa{39.216615}{384.893410}{7.077342}%
\vRa{39.286408}{385.343410}{7.822325}%
\vRa{39.356201}{385.793410}{8.567309}%
\vRa{39.425994}{386.243410}{9.312292}%
\vRa{39.495787}{386.693410}{10.057276}%
\vRa{39.565580}{387.143410}{10.802259}%
\vRa{39.635373}{387.593410}{9.997802}%
\vRa{39.705166}{388.043410}{9.182545}%
\vRa{39.774960}{388.493410}{8.367289}%
\vRa{39.844753}{388.943410}{7.552032}%
\vRa{39.914546}{389.393410}{6.736775}%
\vRa{39.984339}{389.843410}{5.921519}%
\vRa{40.054132}{390.293410}{5.106262}%
\vRa{40.123925}{390.743410}{4.291006}%
\vRa{40.193718}{391.193410}{3.475749}%
\vRa{40.263511}{391.643410}{2.660493}%
\vRa{40.333304}{392.093410}{1.845236}%
\vRa{40.403097}{392.543410}{1.029980}%
\vRa{40.472890}{392.993410}{0.214723}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{49.983036}{374.031973}{0.390443}%
\vRa{49.202150}{374.481973}{1.171329}%
\vRa{48.421264}{374.931973}{1.952215}%
\vRa{47.640379}{375.381973}{2.733100}%
\vRa{46.859493}{375.831973}{3.513986}%
\vRa{46.078607}{376.281973}{4.294872}%
\vRa{45.297721}{376.731973}{5.075758}%
\vRa{44.516835}{377.181973}{5.856644}%
\vRa{43.735950}{377.631973}{6.637529}%
\vRa{42.955064}{378.081973}{7.418415}%
\vRa{42.174178}{378.531973}{8.199301}%
\vRa{41.393292}{378.981973}{8.980187}%
\vRa{40.612406}{379.431973}{9.761073}%
\vRa{39.831521}{379.881973}{10.541958}%
\vRa{39.050635}{380.331973}{11.322844}%
\vRa{38.849732}{380.781973}{11.523747}%
\vRa{39.664509}{381.231973}{10.708970}%
\vRa{40.479285}{381.681973}{9.894194}%
\vRa{41.294062}{382.131973}{9.079417}%
\vRa{42.108838}{382.581973}{8.264641}%
\vRa{42.923614}{383.031973}{7.449865}%
\vRa{43.738391}{383.481973}{6.635088}%
\vRa{44.553167}{383.931973}{5.820312}%
\vRa{45.367944}{384.381973}{5.005535}%
\vRa{46.182720}{384.831973}{4.190759}%
\vRa{46.997496}{385.281973}{3.375982}%
\vRa{47.812273}{385.731973}{2.561206}%
\vRa{48.627049}{386.181973}{1.746430}%
\vRa{49.441826}{386.631973}{0.931653}%
\vRa{50.256602}{387.081973}{0.116877}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{53.234087}{372.663069}{57.677363}{11.422661}%
\vSd{50.156568}{374.031973}{41.868190}{12.411723}%
\vSd{38.235723}{371.753084}{102.033056}{9.294550}%
\vSd{50.077773}{387.371524}{65.486526}{7.556507}%
\vSd{40.468608}{371.753084}{3.998754}{13.049224}%
\vSd{34.109091}{393.336931}{-122.322637}{11.422661}%
\vSd{40.418242}{374.031973}{-167.014302}{10.141565}%
\vSd{40.468608}{393.336931}{3.998754}{13.049224}%
\vSd{38.232421}{393.336931}{-98.816083}{12.642892}%
\vSd{38.396456}{387.371524}{-151.088184}{13.502824}%
\vSd{34.200748}{383.684204}{-34.265443}{5.045568}%
\vSd{34.094433}{371.753084}{117.107905}{13.403495}%
\vSd{50.243433}{374.031973}{-23.586923}{3.421065}%
\vSd{53.219429}{394.246916}{-62.892095}{13.403495}%
\vSd{50.048479}{374.031973}{90.000000}{13.339551}%
\vSd{38.391310}{374.031973}{150.046501}{13.642054}%
\vSd{40.323314}{387.371524}{148.882666}{11.543140}%
\vSd{50.217514}{387.371524}{-28.678293}{10.535157}%
}}%
{\color{black}\vlB{%
\vSk{34.027672}{383.684204}{-62.892095}{13.403495}%
\vSk{40.463378}{371.753084}{3.998754}{13.049224}%
\vSk{53.170708}{372.663069}{57.677363}{11.422661}%
\vSk{53.152668}{382.315796}{117.107905}{13.403495}%
\vSk{40.463378}{394.246916}{-176.001246}{13.049224}%
\vSk{34.045712}{393.336931}{-122.322637}{11.422661}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{144.240543}{371.753084}{2.242963}%
\vRa{146.191929}{372.203084}{6.728889}%
\vRa{148.143315}{372.653084}{7.646533}%
\vRa{150.094702}{373.103084}{4.664497}%
\vRa{152.046088}{373.553084}{1.682460}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{143.149672}{371.753084}{0.067217}%
\vRa{142.919317}{372.203084}{0.201650}%
\vRa{142.688962}{372.653084}{0.336083}%
\vRa{142.458607}{373.103084}{0.470516}%
\vRa{142.228252}{373.553084}{0.604949}%
\vRa{141.997897}{374.003084}{0.739382}%
\vRa{141.767542}{374.453084}{0.873815}%
\vRa{141.537187}{374.903084}{1.008249}%
\vRa{141.306832}{375.353084}{1.142682}%
\vRa{141.076477}{375.803084}{1.277115}%
\vRa{140.846122}{376.253084}{1.411548}%
\vRa{140.615767}{376.703084}{1.545981}%
\vRa{140.385412}{377.153084}{1.680414}%
\vRa{140.155057}{377.603084}{1.814847}%
\vRa{139.924702}{378.053084}{1.949281}%
\vRa{139.694347}{378.503084}{2.083714}%
\vRa{139.463992}{378.953084}{2.218147}%
\vRa{139.233637}{379.403084}{2.352580}%
\vRa{139.003282}{379.853084}{2.487013}%
\vRa{138.772927}{380.303084}{2.621446}%
\vRa{138.542572}{380.753084}{2.586905}%
\vRa{138.312218}{381.203084}{2.156729}%
\vRa{138.081863}{381.653084}{1.726553}%
\vRa{137.851508}{382.103084}{1.296378}%
\vRa{137.621153}{382.553084}{0.866202}%
\vRa{137.390798}{383.003084}{0.436026}%
\vRa{137.160443}{383.453084}{0.005850}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{155.766980}{372.663069}{0.657689}%
\vRa{154.736330}{373.113069}{1.973066}%
\vRa{153.705679}{373.563069}{3.288444}%
\vRa{153.377010}{374.013069}{3.901840}%
\vRa{153.879104}{374.463069}{3.684474}%
\vRa{154.381198}{374.913069}{3.467107}%
\vRa{154.883291}{375.363069}{3.249740}%
\vRa{155.385385}{375.813069}{3.032374}%
\vRa{155.887479}{376.263069}{2.815007}%
\vRa{156.389573}{376.713069}{2.597641}%
\vRa{156.891666}{377.163069}{2.380274}%
\vRa{157.393760}{377.613069}{2.162907}%
\vRa{157.895854}{378.063069}{1.945541}%
\vRa{158.397947}{378.513069}{1.728174}%
\vRa{158.900041}{378.963069}{1.510807}%
\vRa{159.402135}{379.413069}{1.293441}%
\vRa{159.904228}{379.863069}{1.076074}%
\vRa{160.406322}{380.313069}{0.858708}%
\vRa{160.908416}{380.763069}{0.641341}%
\vRa{161.410510}{381.213069}{0.423974}%
\vRa{161.912603}{381.663069}{0.206608}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{140.996894}{380.843410}{0.365162}%
\vRa{140.336363}{381.293410}{1.095486}%
\vRa{139.675832}{381.743410}{1.825809}%
\vRa{139.015301}{382.193410}{2.556133}%
\vRa{138.354771}{382.643410}{3.286457}%
\vRa{137.694240}{383.093410}{4.016781}%
\vRa{137.210589}{383.543410}{4.570225}%
\vRa{137.495316}{383.993410}{4.355291}%
\vRa{137.780043}{384.443410}{4.140357}%
\vRa{138.064770}{384.893410}{3.925423}%
\vRa{138.349497}{385.343410}{3.710489}%
\vRa{138.634224}{385.793410}{3.495555}%
\vRa{138.918951}{386.243410}{3.280620}%
\vRa{139.203679}{386.693410}{3.065686}%
\vRa{139.488406}{387.143410}{2.850752}%
\vRa{139.773133}{387.593410}{2.635818}%
\vRa{140.057860}{388.043410}{2.420884}%
\vRa{140.342587}{388.493410}{2.205950}%
\vRa{140.627314}{388.943410}{1.991016}%
\vRa{140.912041}{389.393410}{1.776082}%
\vRa{141.196768}{389.843410}{1.561148}%
\vRa{141.481495}{390.293410}{1.346214}%
\vRa{141.766222}{390.743410}{1.131280}%
\vRa{142.050950}{391.193410}{0.916346}%
\vRa{142.335677}{391.643410}{0.701412}%
\vRa{142.620404}{392.093410}{0.486478}%
\vRa{142.905131}{392.543410}{0.271544}%
\vRa{143.189858}{392.993410}{0.056610}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{161.978505}{382.315796}{0.296163}%
\vRa{161.155823}{382.765796}{0.888490}%
\vRa{160.333141}{383.215796}{1.480817}%
\vRa{159.510460}{383.665796}{2.073143}%
\vRa{158.687778}{384.115796}{2.665470}%
\vRa{157.865096}{384.565796}{3.257796}%
\vRa{157.042415}{385.015796}{3.850123}%
\vRa{156.219733}{385.465796}{4.442450}%
\vRa{155.397052}{385.915796}{5.034776}%
\vRa{154.574370}{386.365796}{5.627103}%
\vRa{153.751688}{386.815796}{6.219430}%
\vRa{153.201445}{387.265796}{6.539318}%
\vRa{153.406650}{387.715796}{6.103758}%
\vRa{153.611855}{388.165796}{5.668198}%
\vRa{153.817059}{388.615796}{5.232639}%
\vRa{154.022264}{389.065796}{4.797079}%
\vRa{154.227469}{389.515796}{4.361520}%
\vRa{154.432673}{389.965796}{3.925960}%
\vRa{154.637878}{390.415796}{3.490400}%
\vRa{154.843082}{390.865796}{3.054841}%
\vRa{155.048287}{391.315796}{2.619281}%
\vRa{155.253492}{391.765796}{2.183722}%
\vRa{155.458696}{392.215796}{1.748162}%
\vRa{155.663901}{392.665796}{1.312602}%
\vRa{155.869106}{393.115796}{0.877043}%
\vRa{156.074310}{393.565796}{0.441483}%
\vRa{156.279515}{394.015796}{0.005924}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{152.774325}{387.371524}{0.475334}%
\vRa{152.028861}{387.821524}{1.426002}%
\vRa{151.283398}{388.271524}{2.376670}%
\vRa{150.537934}{388.721524}{3.327339}%
\vRa{149.792471}{389.171524}{4.278007}%
\vRa{149.047007}{389.621524}{5.228675}%
\vRa{148.301544}{390.071524}{6.179343}%
\vRa{147.556080}{390.521524}{7.130011}%
\vRa{146.810616}{390.971524}{8.080679}%
\vRa{146.065153}{391.421524}{9.031347}%
\vRa{145.319689}{391.871524}{9.982016}%
\vRa{144.574226}{392.321524}{10.932684}%
\vRa{143.828762}{392.771524}{11.883352}%
\vRa{144.832597}{393.221524}{11.084722}%
\vRa{151.269910}{393.671524}{4.852614}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{143.216889}{371.753084}{1.023654}%
\vRa{143.120967}{372.203084}{3.070962}%
\vRa{143.025045}{372.653084}{5.118270}%
\vRa{142.929123}{373.103084}{7.165578}%
\vRa{142.833201}{373.553084}{9.212887}%
\vRa{142.737279}{374.003084}{10.069466}%
\vRa{142.641358}{374.453084}{9.384502}%
\vRa{142.545436}{374.903084}{8.699538}%
\vRa{142.449514}{375.353084}{8.014574}%
\vRa{142.353592}{375.803084}{7.329610}%
\vRa{142.257670}{376.253084}{6.644646}%
\vRa{142.161748}{376.703084}{5.959682}%
\vRa{142.065827}{377.153084}{5.274718}%
\vRa{141.969905}{377.603084}{4.589754}%
\vRa{141.873983}{378.053084}{3.904790}%
\vRa{141.778061}{378.503084}{3.219826}%
\vRa{141.682139}{378.953084}{2.534862}%
\vRa{141.586217}{379.403084}{1.849898}%
\vRa{141.490296}{379.853084}{1.164934}%
\vRa{141.394374}{380.303084}{0.479970}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{153.147056}{374.031973}{0.251047}%
\vRa{153.147056}{374.481973}{0.753141}%
\vRa{153.147056}{374.931973}{1.255234}%
\vRa{153.147056}{375.381973}{1.757328}%
\vRa{153.147056}{375.831973}{2.259422}%
\vRa{153.147056}{376.281973}{2.761515}%
\vRa{153.147056}{376.731973}{3.263609}%
\vRa{153.147056}{377.181973}{3.765703}%
\vRa{153.147056}{377.631973}{4.267796}%
\vRa{153.147056}{378.081973}{4.769890}%
\vRa{153.147056}{378.531973}{5.271984}%
\vRa{153.147056}{378.981973}{5.774078}%
\vRa{153.147056}{379.431973}{6.276171}%
\vRa{153.147056}{379.881973}{6.778265}%
\vRa{153.147056}{380.331973}{7.280359}%
\vRa{153.147056}{380.781973}{7.782452}%
\vRa{153.147056}{381.231973}{8.284546}%
\vRa{153.147056}{381.681973}{8.786640}%
\vRa{153.147056}{382.131973}{9.167509}%
\vRa{153.147056}{382.581973}{8.344827}%
\vRa{153.147056}{383.031973}{7.522145}%
\vRa{153.147056}{383.481973}{6.699464}%
\vRa{153.147056}{383.931973}{5.876782}%
\vRa{153.147056}{384.381973}{5.054100}%
\vRa{153.147056}{384.831973}{4.231419}%
\vRa{153.147056}{385.281973}{3.408737}%
\vRa{153.147056}{385.731973}{2.586056}%
\vRa{153.147056}{386.181973}{1.763374}%
\vRa{153.147056}{386.631973}{0.940692}%
\vRa{153.147056}{387.081973}{0.118011}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{141.362056}{380.843410}{0.372492}%
\vRa{141.431849}{381.293410}{1.117475}%
\vRa{141.501642}{381.743410}{1.862458}%
\vRa{141.571435}{382.193410}{2.607442}%
\vRa{141.641228}{382.643410}{3.352425}%
\vRa{141.711021}{383.093410}{4.097409}%
\vRa{141.780814}{383.543410}{4.842392}%
\vRa{141.850607}{383.993410}{5.587375}%
\vRa{141.920400}{384.443410}{6.332359}%
\vRa{141.990193}{384.893410}{7.077342}%
\vRa{142.059986}{385.343410}{7.822325}%
\vRa{142.129779}{385.793410}{8.567309}%
\vRa{142.199572}{386.243410}{9.312292}%
\vRa{142.269365}{386.693410}{10.057276}%
\vRa{142.339158}{387.143410}{10.802259}%
\vRa{142.408951}{387.593410}{9.997802}%
\vRa{142.478744}{388.043410}{9.182545}%
\vRa{142.548537}{388.493410}{8.367289}%
\vRa{142.618330}{388.943410}{7.552032}%
\vRa{142.688123}{389.393410}{6.736775}%
\vRa{142.757916}{389.843410}{5.921519}%
\vRa{142.827709}{390.293410}{5.106262}%
\vRa{142.897502}{390.743410}{4.291006}%
\vRa{142.967295}{391.193410}{3.475749}%
\vRa{143.037088}{391.643410}{2.660493}%
\vRa{143.106881}{392.093410}{1.845236}%
\vRa{143.176674}{392.543410}{1.029980}%
\vRa{143.246467}{392.993410}{0.214723}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{152.756614}{374.031973}{0.390443}%
\vRa{151.975728}{374.481973}{1.171329}%
\vRa{151.194842}{374.931973}{1.952215}%
\vRa{150.413956}{375.381973}{2.733100}%
\vRa{149.633070}{375.831973}{3.513986}%
\vRa{148.852185}{376.281973}{4.294872}%
\vRa{148.071299}{376.731973}{5.075758}%
\vRa{147.290413}{377.181973}{5.856644}%
\vRa{146.509527}{377.631973}{6.637529}%
\vRa{145.728641}{378.081973}{7.418415}%
\vRa{144.947756}{378.531973}{8.199301}%
\vRa{144.166870}{378.981973}{8.980187}%
\vRa{143.385984}{379.431973}{9.761073}%
\vRa{142.605098}{379.881973}{10.541958}%
\vRa{141.824212}{380.331973}{11.322844}%
\vRa{141.623310}{380.781973}{11.523747}%
\vRa{142.438086}{381.231973}{10.708970}%
\vRa{143.252863}{381.681973}{9.894194}%
\vRa{144.067639}{382.131973}{9.079417}%
\vRa{144.882416}{382.581973}{8.264641}%
\vRa{145.697192}{383.031973}{7.449865}%
\vRa{146.511968}{383.481973}{6.635088}%
\vRa{147.326745}{383.931973}{5.820312}%
\vRa{148.141521}{384.381973}{5.005535}%
\vRa{148.956298}{384.831973}{4.190759}%
\vRa{149.771074}{385.281973}{3.375982}%
\vRa{150.585850}{385.731973}{2.561206}%
\vRa{151.400627}{386.181973}{1.746430}%
\vRa{152.215403}{386.631973}{0.931653}%
\vRa{153.030180}{387.081973}{0.116877}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{156.007664}{372.663069}{57.677363}{11.422661}%
\vSd{152.930145}{374.031973}{41.868190}{12.411723}%
\vSd{141.009300}{371.753084}{102.033056}{9.294550}%
\vSd{152.851351}{387.371524}{65.486526}{7.556507}%
\vSd{143.242186}{371.753084}{3.998754}{13.049224}%
\vSd{136.882668}{393.336931}{-122.322637}{11.422661}%
\vSd{143.191820}{374.031973}{-167.014302}{10.141565}%
\vSd{143.242186}{393.336931}{3.998754}{13.049224}%
\vSd{141.005999}{393.336931}{-98.816083}{12.642892}%
\vSd{141.170034}{387.371524}{-151.088184}{13.502824}%
\vSd{136.974326}{383.684204}{-34.265443}{5.045568}%
\vSd{136.868011}{371.753084}{117.107905}{13.403495}%
\vSd{153.017011}{374.031973}{-23.586923}{3.421065}%
\vSd{155.993007}{394.246916}{-62.892095}{13.403495}%
\vSd{152.822056}{374.031973}{90.000000}{13.339551}%
\vSd{141.164888}{374.031973}{150.046501}{13.642054}%
\vSd{143.096892}{387.371524}{148.882666}{11.543140}%
\vSd{152.991092}{387.371524}{-28.678293}{10.535157}%
}}%
{\color{black}\vlB{%
\vSk{136.801250}{383.684204}{-62.892095}{13.403495}%
\vSk{143.236956}{371.753084}{3.998754}{13.049224}%
\vSk{155.944285}{372.663069}{57.677363}{11.422661}%
\vSk{155.926246}{382.315796}{117.107905}{13.403495}%
\vSk{143.236956}{394.246916}{-176.001246}{13.049224}%
\vSk{136.819290}{393.336931}{-122.322637}{11.422661}%
}}%
{\color{vltTeal}\vlB{%
\vSv{166.773578}{383.000000}{0.000000}{17.100000}%
\vRa{181.473578}{380.984000}{0.535714}%
\vRa{181.473578}{381.434000}{1.607143}%
\vRa{181.473578}{381.884000}{2.678571}%
\vRa{181.473578}{382.334000}{3.750000}%
\vRa{181.473578}{382.784000}{4.778571}%
\vRa{181.473578}{383.234000}{3.707143}%
\vRa{181.473578}{383.684000}{2.635714}%
\vRa{181.473578}{384.134000}{1.564286}%
\vRa{181.473578}{384.584000}{0.492857}%
}}%
{\color{black}\put(117.00000,423.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.100}{12.100}\selectfont $f=1.5$}}}%
{\color{black}\put(117.00000,333.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.100}{12.100}\selectfont $x_a=1.0277$}}}%
{\color{black}\vlB{%
\vSi{265.300000}{366.500000}{90.000000}{33.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{260.796974}{362.500000}{38.659808}{6.403124}%
\vSd{260.796974}{366.500000}{38.659808}{6.403124}%
\vSd{260.796974}{370.500000}{38.659808}{6.403124}%
\vSd{260.796974}{374.500000}{38.659808}{6.403124}%
\vSd{260.796974}{378.500000}{38.659808}{6.403124}%
\vSd{260.796974}{382.500000}{38.659808}{6.403124}%
\vSd{260.796974}{386.500000}{38.659808}{6.403124}%
\vSd{260.796974}{390.500000}{38.659808}{6.403124}%
\vSd{260.796974}{394.500000}{38.659808}{6.403124}%
}}%
{\color{black}\vlB{%
\vSx{266.000000}{383.000000}{0.000000}{5.000000}%
}}%
{\color{black!62}\vlB{%
\vSc{295.266024}{383.000000}{0.000000}{5.000000}%
\vSc{299.813142}{383.000000}{64.926211}{0.757493}%
\vSc{300.123008}{383.686109}{68.134407}{0.706983}%
\vSc{300.378482}{384.342231}{70.685161}{0.633094}%
\vSc{300.582888}{384.939691}{72.498096}{0.537572}%
\vSc{300.742671}{385.452378}{73.231207}{0.423515}%
\vSc{300.868828}{385.857884}{71.720746}{0.295515}%
\vSc{300.992511}{386.138487}{62.566866}{0.161609}%
\vSc{301.510741}{386.281922}{0.000000}{0.068288}%
\vSc{301.135254}{386.281922}{-62.566866}{0.161609}%
\vSc{301.178715}{386.138487}{-71.720746}{0.295515}%
\vSc{301.267433}{385.857884}{-73.231207}{0.423515}%
\vSc{301.391507}{385.452378}{-72.498096}{0.537572}%
\vSc{301.558171}{384.939691}{-70.685161}{0.633094}%
\vSc{301.775400}{384.342231}{-68.134407}{0.706983}%
\vSc{302.049850}{383.686109}{-64.926211}{0.757493}%
\vSc{302.386355}{383.000000}{-61.019209}{0.784319}%
\vSc{302.787828}{382.313891}{-56.291025}{0.788734}%
\vSc{303.255398}{381.657769}{-50.550290}{0.773729}%
\vSc{303.788639}{381.060309}{-43.547567}{0.744149}%
\vSc{304.385597}{380.547622}{-35.013081}{0.706748}%
\vSc{305.041896}{380.142116}{-24.761901}{0.669939}%
\vSc{305.748088}{379.861513}{-12.894011}{0.642782}%
\vSc{306.486236}{379.718078}{0.000000}{0.632742}%
\vSc{307.007404}{379.718078}{12.894011}{0.642782}%
\vSc{307.536128}{379.861513}{24.761901}{0.669939}%
\vSc{308.067012}{380.142116}{35.013081}{0.706748}%
\vSc{308.588257}{380.547622}{43.547567}{0.744149}%
\vSc{309.086005}{381.060309}{50.550290}{0.773729}%
\vSc{309.547791}{381.657769}{56.291025}{0.788734}%
\vSc{309.964061}{382.313891}{61.019209}{0.784319}%
\vSc{310.328587}{383.000000}{64.926211}{0.757493}%
}}%
{\color{black!62}\vlB{%
\vSc{310.638452}{383.686109}{68.134407}{0.706983}%
\vSc{310.893926}{384.342231}{70.685161}{0.633094}%
\vSc{311.098332}{384.939691}{72.498096}{0.537572}%
\vSc{311.258115}{385.452378}{73.231207}{0.423515}%
\vSc{311.384273}{385.857884}{71.720746}{0.295515}%
\vSc{311.507955}{386.138487}{62.566866}{0.161609}%
\vSc{312.026185}{386.281922}{0.000000}{0.068288}%
\vSc{311.650699}{386.281922}{-62.566866}{0.161609}%
\vSc{311.694159}{386.138487}{-71.720746}{0.295515}%
\vSc{311.782878}{385.857884}{-73.231207}{0.423515}%
\vSc{311.906951}{385.452378}{-72.498096}{0.537572}%
\vSc{312.073615}{384.939691}{-70.685161}{0.633094}%
\vSc{312.290844}{384.342231}{-68.134407}{0.706983}%
\vSc{312.565295}{383.686109}{-64.926211}{0.757493}%
\vSc{312.901799}{383.000000}{-61.019209}{0.784319}%
\vSc{313.303272}{382.313891}{-56.291025}{0.788734}%
\vSc{313.770842}{381.657769}{-50.550290}{0.773729}%
\vSc{314.304084}{381.060309}{-43.547567}{0.744149}%
\vSc{314.901042}{380.547622}{-35.013081}{0.706748}%
\vSc{315.557340}{380.142116}{-24.761901}{0.669939}%
\vSc{316.263532}{379.861513}{-12.894011}{0.642782}%
\vSc{317.001681}{379.718078}{0.000000}{0.632742}%
\vSc{317.522848}{379.718078}{12.894011}{0.642782}%
\vSc{318.051572}{379.861513}{24.761901}{0.669939}%
\vSc{318.582457}{380.142116}{35.013081}{0.706748}%
\vSc{319.103701}{380.547622}{43.547567}{0.744149}%
\vSc{319.601450}{381.060309}{50.550290}{0.773729}%
\vSc{320.063236}{381.657769}{56.291025}{0.788734}%
\vSc{320.479506}{382.313891}{61.019209}{0.784319}%
\vSc{320.844031}{383.000000}{64.926211}{0.757493}%
\vSc{321.153897}{383.686109}{68.134407}{0.706983}%
\vSc{321.409371}{384.342231}{70.685161}{0.633094}%
}}%
{\color{black!62}\vlB{%
\vSc{321.613776}{384.939691}{72.498096}{0.537572}%
\vSc{321.773560}{385.452378}{73.231207}{0.423515}%
\vSc{321.899717}{385.857884}{71.720746}{0.295515}%
\vSc{322.023400}{386.138487}{62.566866}{0.161609}%
\vSc{322.541630}{386.281922}{0.000000}{0.068288}%
\vSc{322.166143}{386.281922}{-62.566866}{0.161609}%
\vSc{322.209603}{386.138487}{-71.720746}{0.295515}%
\vSc{322.298322}{385.857884}{-73.231207}{0.423515}%
\vSc{322.422396}{385.452378}{-72.498096}{0.537572}%
\vSc{322.589060}{384.939691}{-70.685161}{0.633094}%
\vSc{322.806289}{384.342231}{-68.134407}{0.706983}%
\vSc{323.080739}{383.686109}{-64.926211}{0.757493}%
\vSc{323.417244}{383.000000}{-61.019209}{0.784319}%
\vSc{323.818717}{382.313891}{-56.291025}{0.788734}%
\vSc{324.286287}{381.657769}{-50.550290}{0.773729}%
\vSc{324.819528}{381.060309}{-43.547567}{0.744149}%
\vSc{325.416486}{380.547622}{-35.013081}{0.706748}%
\vSc{326.072785}{380.142116}{-24.761901}{0.669939}%
\vSc{326.778977}{379.861513}{-12.894011}{0.642782}%
\vSc{327.517125}{379.718078}{0.000000}{0.632742}%
\vSc{328.038293}{379.718078}{12.894011}{0.642782}%
\vSc{328.567017}{379.861513}{24.761901}{0.669939}%
\vSc{329.097901}{380.142116}{35.013081}{0.706748}%
\vSc{329.619146}{380.547622}{43.547567}{0.744149}%
\vSc{330.116894}{381.060309}{50.550290}{0.773729}%
\vSc{330.578680}{381.657769}{56.291025}{0.788734}%
\vSc{330.994950}{382.313891}{61.019209}{0.784319}%
\vSc{331.359476}{383.000000}{64.926211}{0.757493}%
\vSc{331.669341}{383.686109}{68.134407}{0.706983}%
\vSc{331.924815}{384.342231}{70.685161}{0.633094}%
\vSc{332.129221}{384.939691}{72.498096}{0.537572}%
\vSc{332.289004}{385.452378}{73.231207}{0.423515}%
}}%
{\color{black!62}\vlB{%
\vSc{332.415162}{385.857884}{71.720746}{0.295515}%
\vSc{332.538844}{386.138487}{62.566866}{0.161609}%
\vSc{333.057074}{386.281922}{0.000000}{0.068288}%
\vSc{332.681588}{386.281922}{-62.566866}{0.161609}%
\vSc{332.725048}{386.138487}{-71.720746}{0.295515}%
\vSc{332.813767}{385.857884}{-73.231207}{0.423515}%
\vSc{332.937840}{385.452378}{-72.498096}{0.537572}%
\vSc{333.104504}{384.939691}{-70.685161}{0.633094}%
\vSc{333.321733}{384.342231}{-68.134407}{0.706983}%
\vSc{333.596184}{383.686109}{-64.926211}{0.757493}%
\vSc{333.932688}{383.000000}{-61.019209}{0.784319}%
\vSc{334.334161}{382.313891}{-56.291025}{0.788734}%
\vSc{334.801731}{381.657769}{-50.550290}{0.773729}%
\vSc{335.334973}{381.060309}{-43.547567}{0.744149}%
\vSc{335.931930}{380.547622}{-35.013081}{0.706748}%
\vSc{336.588229}{380.142116}{-24.761901}{0.669939}%
\vSc{337.294421}{379.861513}{-12.894011}{0.642782}%
\vSc{338.032570}{379.718078}{0.000000}{0.632742}%
\vSc{338.553737}{379.718078}{12.894011}{0.642782}%
\vSc{339.082461}{379.861513}{24.761901}{0.669939}%
\vSc{339.613346}{380.142116}{35.013081}{0.706748}%
\vSc{340.134590}{380.547622}{43.547567}{0.744149}%
\vSc{340.632339}{381.060309}{50.550290}{0.773729}%
\vSc{341.094125}{381.657769}{56.291025}{0.788734}%
\vSc{341.510395}{382.313891}{61.019209}{0.784319}%
\vSc{341.874920}{383.000000}{64.926211}{0.757493}%
\vSc{342.184786}{383.686109}{68.134407}{0.706983}%
\vSc{342.440260}{384.342231}{70.685161}{0.633094}%
\vSc{342.644665}{384.939691}{72.498096}{0.537572}%
\vSc{342.804449}{385.452378}{73.231207}{0.423515}%
\vSc{342.930606}{385.857884}{71.720746}{0.295515}%
\vSc{343.054289}{386.138487}{62.566866}{0.161609}%
}}%
{\color{black!62}\vlB{%
\vSc{343.572519}{386.281922}{0.000000}{0.068288}%
\vSc{343.197032}{386.281922}{-62.566866}{0.161609}%
\vSc{343.240492}{386.138487}{-71.720746}{0.295515}%
\vSc{343.329211}{385.857884}{-73.231207}{0.423515}%
\vSc{343.453285}{385.452378}{-72.498096}{0.537572}%
\vSc{343.619949}{384.939691}{-70.685161}{0.633094}%
\vSc{343.837178}{384.342231}{-68.134407}{0.706983}%
\vSc{344.111628}{383.686109}{-64.926211}{0.757493}%
\vSc{344.448133}{383.000000}{-61.019209}{0.784319}%
\vSc{344.849606}{382.313891}{-56.291025}{0.788734}%
\vSc{345.317176}{381.657769}{-50.550290}{0.773729}%
\vSc{345.850417}{381.060309}{-43.547567}{0.744149}%
\vSc{346.447375}{380.547622}{-35.013081}{0.706748}%
\vSc{347.103674}{380.142116}{-24.761901}{0.669939}%
\vSc{347.809866}{379.861513}{-12.894011}{0.642782}%
\vSc{348.548014}{379.718078}{0.000000}{0.632742}%
\vSc{349.069182}{379.718078}{12.894011}{0.642782}%
\vSc{349.597906}{379.861513}{24.761901}{0.669939}%
\vSc{350.128790}{380.142116}{35.013081}{0.706748}%
\vSc{350.650035}{380.547622}{43.547567}{0.744149}%
\vSc{351.147783}{381.060309}{50.550290}{0.773729}%
\vSc{351.609569}{381.657769}{56.291025}{0.788734}%
\vSc{352.025839}{382.313891}{61.019209}{0.784319}%
\vSc{352.390365}{383.000000}{64.926211}{0.757493}%
\vSc{352.700230}{383.686109}{68.134407}{0.706983}%
\vSc{352.955704}{384.342231}{70.685161}{0.633094}%
\vSc{353.160110}{384.939691}{72.498096}{0.537572}%
\vSc{353.319893}{385.452378}{73.231207}{0.423515}%
\vSc{353.446050}{385.857884}{71.720746}{0.295515}%
\vSc{353.569733}{386.138487}{62.566866}{0.161609}%
\vSc{354.087963}{386.281922}{0.000000}{0.068288}%
\vSc{353.712477}{386.281922}{-62.566866}{0.161609}%
}}%
{\color{black!62}\vlB{%
\vSc{353.755937}{386.138487}{-71.720746}{0.295515}%
\vSc{353.844656}{385.857884}{-73.231207}{0.423515}%
\vSc{353.968729}{385.452378}{-72.498096}{0.537572}%
\vSc{354.135393}{384.939691}{-70.685161}{0.633094}%
\vSc{354.352622}{384.342231}{-68.134407}{0.706983}%
\vSc{354.627073}{383.686109}{-64.926211}{0.757493}%
\vSc{354.963577}{383.000000}{-61.019209}{0.784319}%
\vSc{355.365050}{382.313891}{-56.291025}{0.788734}%
\vSc{355.832620}{381.657769}{-50.550290}{0.773729}%
\vSc{356.365861}{381.060309}{-43.547567}{0.744149}%
\vSc{356.962819}{380.547622}{-35.013081}{0.706748}%
\vSc{357.619118}{380.142116}{-24.761901}{0.669939}%
\vSc{358.325310}{379.861513}{-12.894011}{0.642782}%
\vSc{359.063458}{379.718078}{0.000000}{0.632742}%
\vSc{359.584626}{379.718078}{12.894011}{0.642782}%
\vSc{360.113350}{379.861513}{24.761901}{0.669939}%
\vSc{360.644235}{380.142116}{35.013081}{0.706748}%
\vSc{361.165479}{380.547622}{43.547567}{0.744149}%
\vSc{361.663228}{381.060309}{50.550290}{0.773729}%
\vSc{362.125014}{381.657769}{56.291025}{0.788734}%
\vSc{362.541284}{382.313891}{61.019209}{0.784319}%
\vSc{362.905809}{383.000000}{64.926211}{0.757493}%
\vSc{363.215674}{383.686109}{68.134407}{0.706983}%
\vSc{363.471149}{384.342231}{70.685161}{0.633094}%
\vSc{363.675554}{384.939691}{72.498096}{0.537572}%
\vSc{363.835338}{385.452378}{73.231207}{0.423515}%
\vSc{363.961495}{385.857884}{71.720746}{0.295515}%
\vSc{364.085178}{386.138487}{62.566866}{0.161609}%
\vSc{364.603408}{386.281922}{0.000000}{0.068288}%
\vSc{364.227921}{386.281922}{-62.566866}{0.161609}%
\vSc{364.271381}{386.138487}{-71.720746}{0.295515}%
\vSc{364.360100}{385.857884}{-73.231207}{0.423515}%
}}%
{\color{black!62}\vlB{%
\vSc{364.484174}{385.452378}{-72.498096}{0.537572}%
\vSc{364.650838}{384.939691}{-70.685161}{0.633094}%
\vSc{364.868067}{384.342231}{-68.134407}{0.706983}%
\vSc{365.142517}{383.686109}{-64.926211}{0.757493}%
\vSc{365.479022}{383.000000}{-61.019209}{0.784319}%
\vSc{365.880495}{382.313891}{-56.291025}{0.788734}%
\vSc{366.348065}{381.657769}{-50.550290}{0.773729}%
\vSc{366.881306}{381.060309}{-43.547567}{0.744149}%
\vSc{367.478264}{380.547622}{-35.013081}{0.706748}%
\vSc{368.134563}{380.142116}{-24.761901}{0.669939}%
\vSc{368.840754}{379.861513}{-12.894011}{0.642782}%
\vSc{369.578903}{379.718078}{0.000000}{0.632742}%
\vSc{370.100070}{379.718078}{12.894011}{0.642782}%
\vSc{370.628795}{379.861513}{24.761901}{0.669939}%
\vSc{371.159679}{380.142116}{35.013081}{0.706748}%
\vSc{371.680924}{380.547622}{43.547567}{0.744149}%
\vSc{372.178672}{381.060309}{50.550290}{0.773729}%
\vSc{372.640458}{381.657769}{56.291025}{0.788734}%
\vSc{373.056728}{382.313891}{61.019209}{0.784319}%
\vSc{373.874135}{383.000000}{0.000000}{5.000000}%
}}%
{\color{vltBlue!31}\vlB{%
\vRa{277.466965}{371.753084}{2.242963}%
\vRa{279.418351}{372.203084}{6.728889}%
\vRa{281.369738}{372.653084}{7.646533}%
\vRa{283.321124}{373.103084}{4.664497}%
\vRa{285.272510}{373.553084}{1.682460}%
}}%
{\color{vltBlue!20}\vlB{%
\vRa{276.376094}{371.753084}{0.067217}%
\vRa{276.145740}{372.203084}{0.201650}%
\vRa{275.915385}{372.653084}{0.336083}%
\vRa{275.685030}{373.103084}{0.470516}%
\vRa{275.454675}{373.553084}{0.604949}%
\vRa{275.224320}{374.003084}{0.739382}%
\vRa{274.993965}{374.453084}{0.873815}%
\vRa{274.763610}{374.903084}{1.008249}%
\vRa{274.533255}{375.353084}{1.142682}%
\vRa{274.302900}{375.803084}{1.277115}%
\vRa{274.072545}{376.253084}{1.411548}%
\vRa{273.842190}{376.703084}{1.545981}%
\vRa{273.611835}{377.153084}{1.680414}%
\vRa{273.381480}{377.603084}{1.814847}%
\vRa{273.151125}{378.053084}{1.949281}%
\vRa{272.920770}{378.503084}{2.083714}%
\vRa{272.690415}{378.953084}{2.218147}%
\vRa{272.460060}{379.403084}{2.352580}%
\vRa{272.229705}{379.853084}{2.487013}%
\vRa{271.999350}{380.303084}{2.621446}%
\vRa{271.768995}{380.753084}{2.586905}%
\vRa{271.538640}{381.203084}{2.156729}%
\vRa{271.308285}{381.653084}{1.726553}%
\vRa{271.077930}{382.103084}{1.296378}%
\vRa{270.847575}{382.553084}{0.866202}%
\vRa{270.617220}{383.003084}{0.436026}%
\vRa{270.386865}{383.453084}{0.005850}%
}}%
{\color{vltBlue!29}\vlB{%
\vRa{288.993403}{372.663069}{0.657689}%
\vRa{287.962752}{373.113069}{1.973066}%
\vRa{286.932102}{373.563069}{3.288444}%
\vRa{286.603433}{374.013069}{3.901840}%
\vRa{287.105526}{374.463069}{3.684474}%
\vRa{287.607620}{374.913069}{3.467107}%
\vRa{288.109714}{375.363069}{3.249740}%
\vRa{288.611808}{375.813069}{3.032374}%
\vRa{289.113901}{376.263069}{2.815007}%
\vRa{289.615995}{376.713069}{2.597641}%
\vRa{290.118089}{377.163069}{2.380274}%
\vRa{290.620182}{377.613069}{2.162907}%
\vRa{291.122276}{378.063069}{1.945541}%
\vRa{291.624370}{378.513069}{1.728174}%
\vRa{292.126463}{378.963069}{1.510807}%
\vRa{292.628557}{379.413069}{1.293441}%
\vRa{293.130651}{379.863069}{1.076074}%
\vRa{293.632745}{380.313069}{0.858708}%
\vRa{294.134838}{380.763069}{0.641341}%
\vRa{294.636932}{381.213069}{0.423974}%
\vRa{295.139026}{381.663069}{0.206608}%
}}%
{\color{vltBlue!12}\vlB{%
\vRa{274.223316}{380.843410}{0.365162}%
\vRa{273.562785}{381.293410}{1.095486}%
\vRa{272.902255}{381.743410}{1.825809}%
\vRa{272.241724}{382.193410}{2.556133}%
\vRa{271.581193}{382.643410}{3.286457}%
\vRa{270.920662}{383.093410}{4.016781}%
\vRa{270.437011}{383.543410}{4.570225}%
\vRa{270.721738}{383.993410}{4.355291}%
\vRa{271.006465}{384.443410}{4.140357}%
\vRa{271.291193}{384.893410}{3.925423}%
\vRa{271.575920}{385.343410}{3.710489}%
\vRa{271.860647}{385.793410}{3.495555}%
\vRa{272.145374}{386.243410}{3.280620}%
\vRa{272.430101}{386.693410}{3.065686}%
\vRa{272.714828}{387.143410}{2.850752}%
\vRa{272.999555}{387.593410}{2.635818}%
\vRa{273.284282}{388.043410}{2.420884}%
\vRa{273.569009}{388.493410}{2.205950}%
\vRa{273.853736}{388.943410}{1.991016}%
\vRa{274.138464}{389.393410}{1.776082}%
\vRa{274.423191}{389.843410}{1.561148}%
\vRa{274.707918}{390.293410}{1.346214}%
\vRa{274.992645}{390.743410}{1.131280}%
\vRa{275.277372}{391.193410}{0.916346}%
\vRa{275.562099}{391.643410}{0.701412}%
\vRa{275.846826}{392.093410}{0.486478}%
\vRa{276.131553}{392.543410}{0.271544}%
\vRa{276.416280}{392.993410}{0.056610}%
}}%
{\color{vltBlue!15}\vlB{%
\vRa{295.204927}{382.315796}{0.296163}%
\vRa{294.382245}{382.765796}{0.888490}%
\vRa{293.559564}{383.215796}{1.480817}%
\vRa{292.736882}{383.665796}{2.073143}%
\vRa{291.914201}{384.115796}{2.665470}%
\vRa{291.091519}{384.565796}{3.257796}%
\vRa{290.268837}{385.015796}{3.850123}%
\vRa{289.446156}{385.465796}{4.442450}%
\vRa{288.623474}{385.915796}{5.034776}%
\vRa{287.800792}{386.365796}{5.627103}%
\vRa{286.978111}{386.815796}{6.219430}%
\vRa{286.427868}{387.265796}{6.539318}%
\vRa{286.633072}{387.715796}{6.103758}%
\vRa{286.838277}{388.165796}{5.668198}%
\vRa{287.043482}{388.615796}{5.232639}%
\vRa{287.248686}{389.065796}{4.797079}%
\vRa{287.453891}{389.515796}{4.361520}%
\vRa{287.659096}{389.965796}{3.925960}%
\vRa{287.864300}{390.415796}{3.490400}%
\vRa{288.069505}{390.865796}{3.054841}%
\vRa{288.274709}{391.315796}{2.619281}%
\vRa{288.479914}{391.765796}{2.183722}%
\vRa{288.685119}{392.215796}{1.748162}%
\vRa{288.890323}{392.665796}{1.312602}%
\vRa{289.095528}{393.115796}{0.877043}%
\vRa{289.300733}{393.565796}{0.441483}%
\vRa{289.505937}{394.015796}{0.005924}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{286.000747}{387.371524}{0.475334}%
\vRa{285.255284}{387.821524}{1.426002}%
\vRa{284.509820}{388.271524}{2.376670}%
\vRa{283.764357}{388.721524}{3.327339}%
\vRa{283.018893}{389.171524}{4.278007}%
\vRa{282.273429}{389.621524}{5.228675}%
\vRa{281.527966}{390.071524}{6.179343}%
\vRa{280.782502}{390.521524}{7.130011}%
\vRa{280.037039}{390.971524}{8.080679}%
\vRa{279.291575}{391.421524}{9.031347}%
\vRa{278.546112}{391.871524}{9.982016}%
\vRa{277.800648}{392.321524}{10.932684}%
\vRa{277.055185}{392.771524}{11.883352}%
\vRa{278.059020}{393.221524}{11.084722}%
\vRa{284.496332}{393.671524}{4.852614}%
}}%
{\color{vltBlue!21}\vlB{%
\vRa{276.443311}{371.753084}{1.023654}%
\vRa{276.347389}{372.203084}{3.070962}%
\vRa{276.251467}{372.653084}{5.118270}%
\vRa{276.155546}{373.103084}{7.165578}%
\vRa{276.059624}{373.553084}{9.212887}%
\vRa{275.963702}{374.003084}{10.069466}%
\vRa{275.867780}{374.453084}{9.384502}%
\vRa{275.771858}{374.903084}{8.699538}%
\vRa{275.675936}{375.353084}{8.014574}%
\vRa{275.580014}{375.803084}{7.329610}%
\vRa{275.484093}{376.253084}{6.644646}%
\vRa{275.388171}{376.703084}{5.959682}%
\vRa{275.292249}{377.153084}{5.274718}%
\vRa{275.196327}{377.603084}{4.589754}%
\vRa{275.100405}{378.053084}{3.904790}%
\vRa{275.004483}{378.503084}{3.219826}%
\vRa{274.908562}{378.953084}{2.534862}%
\vRa{274.812640}{379.403084}{1.849898}%
\vRa{274.716718}{379.853084}{1.164934}%
\vRa{274.620796}{380.303084}{0.479970}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{286.373479}{374.031973}{0.251047}%
\vRa{286.373479}{374.481973}{0.753141}%
\vRa{286.373479}{374.931973}{1.255234}%
\vRa{286.373479}{375.381973}{1.757328}%
\vRa{286.373479}{375.831973}{2.259422}%
\vRa{286.373479}{376.281973}{2.761515}%
\vRa{286.373479}{376.731973}{3.263609}%
\vRa{286.373479}{377.181973}{3.765703}%
\vRa{286.373479}{377.631973}{4.267796}%
\vRa{286.373479}{378.081973}{4.769890}%
\vRa{286.373479}{378.531973}{5.271984}%
\vRa{286.373479}{378.981973}{5.774078}%
\vRa{286.373479}{379.431973}{6.276171}%
\vRa{286.373479}{379.881973}{6.778265}%
\vRa{286.373479}{380.331973}{7.280359}%
\vRa{286.373479}{380.781973}{7.782452}%
\vRa{286.373479}{381.231973}{8.284546}%
\vRa{286.373479}{381.681973}{8.786640}%
\vRa{286.373479}{382.131973}{9.167509}%
\vRa{286.373479}{382.581973}{8.344827}%
\vRa{286.373479}{383.031973}{7.522145}%
\vRa{286.373479}{383.481973}{6.699464}%
\vRa{286.373479}{383.931973}{5.876782}%
\vRa{286.373479}{384.381973}{5.054100}%
\vRa{286.373479}{384.831973}{4.231419}%
\vRa{286.373479}{385.281973}{3.408737}%
\vRa{286.373479}{385.731973}{2.586056}%
\vRa{286.373479}{386.181973}{1.763374}%
\vRa{286.373479}{386.631973}{0.940692}%
\vRa{286.373479}{387.081973}{0.118011}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{274.588478}{380.843410}{0.372492}%
\vRa{274.658271}{381.293410}{1.117475}%
\vRa{274.728064}{381.743410}{1.862458}%
\vRa{274.797857}{382.193410}{2.607442}%
\vRa{274.867650}{382.643410}{3.352425}%
\vRa{274.937443}{383.093410}{4.097409}%
\vRa{275.007236}{383.543410}{4.842392}%
\vRa{275.077029}{383.993410}{5.587375}%
\vRa{275.146822}{384.443410}{6.332359}%
\vRa{275.216615}{384.893410}{7.077342}%
\vRa{275.286408}{385.343410}{7.822325}%
\vRa{275.356201}{385.793410}{8.567309}%
\vRa{275.425994}{386.243410}{9.312292}%
\vRa{275.495787}{386.693410}{10.057276}%
\vRa{275.565580}{387.143410}{10.802259}%
\vRa{275.635373}{387.593410}{9.997802}%
\vRa{275.705166}{388.043410}{9.182545}%
\vRa{275.774960}{388.493410}{8.367289}%
\vRa{275.844753}{388.943410}{7.552032}%
\vRa{275.914546}{389.393410}{6.736775}%
\vRa{275.984339}{389.843410}{5.921519}%
\vRa{276.054132}{390.293410}{5.106262}%
\vRa{276.123925}{390.743410}{4.291006}%
\vRa{276.193718}{391.193410}{3.475749}%
\vRa{276.263511}{391.643410}{2.660493}%
\vRa{276.333304}{392.093410}{1.845236}%
\vRa{276.403097}{392.543410}{1.029980}%
\vRa{276.472890}{392.993410}{0.214723}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{285.983036}{374.031973}{0.390443}%
\vRa{285.202150}{374.481973}{1.171329}%
\vRa{284.421264}{374.931973}{1.952215}%
\vRa{283.640379}{375.381973}{2.733100}%
\vRa{282.859493}{375.831973}{3.513986}%
\vRa{282.078607}{376.281973}{4.294872}%
\vRa{281.297721}{376.731973}{5.075758}%
\vRa{280.516835}{377.181973}{5.856644}%
\vRa{279.735950}{377.631973}{6.637529}%
\vRa{278.955064}{378.081973}{7.418415}%
\vRa{278.174178}{378.531973}{8.199301}%
\vRa{277.393292}{378.981973}{8.980187}%
\vRa{276.612406}{379.431973}{9.761073}%
\vRa{275.831521}{379.881973}{10.541958}%
\vRa{275.050635}{380.331973}{11.322844}%
\vRa{274.849732}{380.781973}{11.523747}%
\vRa{275.664509}{381.231973}{10.708970}%
\vRa{276.479285}{381.681973}{9.894194}%
\vRa{277.294062}{382.131973}{9.079417}%
\vRa{278.108838}{382.581973}{8.264641}%
\vRa{278.923614}{383.031973}{7.449865}%
\vRa{279.738391}{383.481973}{6.635088}%
\vRa{280.553167}{383.931973}{5.820312}%
\vRa{281.367944}{384.381973}{5.005535}%
\vRa{282.182720}{384.831973}{4.190759}%
\vRa{282.997496}{385.281973}{3.375982}%
\vRa{283.812273}{385.731973}{2.561206}%
\vRa{284.627049}{386.181973}{1.746430}%
\vRa{285.441826}{386.631973}{0.931653}%
\vRa{286.256602}{387.081973}{0.116877}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{289.234087}{372.663069}{57.677363}{11.422661}%
\vSd{286.156568}{374.031973}{41.868190}{12.411723}%
\vSd{274.235723}{371.753084}{102.033056}{9.294550}%
\vSd{286.077773}{387.371524}{65.486526}{7.556507}%
\vSd{276.468608}{371.753084}{3.998754}{13.049224}%
\vSd{270.109091}{393.336931}{-122.322637}{11.422661}%
\vSd{276.418242}{374.031973}{-167.014302}{10.141565}%
\vSd{276.468608}{393.336931}{3.998754}{13.049224}%
\vSd{274.232421}{393.336931}{-98.816083}{12.642892}%
\vSd{274.396456}{387.371524}{-151.088184}{13.502824}%
\vSd{270.200748}{383.684204}{-34.265443}{5.045568}%
\vSd{270.094433}{371.753084}{117.107905}{13.403495}%
\vSd{286.243433}{374.031973}{-23.586923}{3.421065}%
\vSd{289.219429}{394.246916}{-62.892095}{13.403495}%
\vSd{286.048479}{374.031973}{90.000000}{13.339551}%
\vSd{274.391310}{374.031973}{150.046501}{13.642054}%
\vSd{276.323314}{387.371524}{148.882666}{11.543140}%
\vSd{286.217514}{387.371524}{-28.678293}{10.535157}%
}}%
{\color{black}\vlB{%
\vSk{270.027672}{383.684204}{-62.892095}{13.403495}%
\vSk{276.463378}{371.753084}{3.998754}{13.049224}%
\vSk{289.170708}{372.663069}{57.677363}{11.422661}%
\vSk{289.152668}{382.315796}{117.107905}{13.403495}%
\vSk{276.463378}{394.246916}{-176.001246}{13.049224}%
\vSk{270.045712}{393.336931}{-122.322637}{11.422661}%
}}%
{\color{vltRed!31}\vlB{%
\vRa{385.607124}{371.753084}{2.242963}%
\vRa{387.558510}{372.203084}{6.728889}%
\vRa{389.509896}{372.653084}{7.646533}%
\vRa{391.461282}{373.103084}{4.664497}%
\vRa{393.412669}{373.553084}{1.682460}%
}}%
{\color{vltRed!20}\vlB{%
\vRa{384.516253}{371.753084}{0.067217}%
\vRa{384.285898}{372.203084}{0.201650}%
\vRa{384.055543}{372.653084}{0.336083}%
\vRa{383.825188}{373.103084}{0.470516}%
\vRa{383.594833}{373.553084}{0.604949}%
\vRa{383.364478}{374.003084}{0.739382}%
\vRa{383.134123}{374.453084}{0.873815}%
\vRa{382.903768}{374.903084}{1.008249}%
\vRa{382.673413}{375.353084}{1.142682}%
\vRa{382.443058}{375.803084}{1.277115}%
\vRa{382.212703}{376.253084}{1.411548}%
\vRa{381.982348}{376.703084}{1.545981}%
\vRa{381.751993}{377.153084}{1.680414}%
\vRa{381.521638}{377.603084}{1.814847}%
\vRa{381.291283}{378.053084}{1.949281}%
\vRa{381.060928}{378.503084}{2.083714}%
\vRa{380.830573}{378.953084}{2.218147}%
\vRa{380.600218}{379.403084}{2.352580}%
\vRa{380.369863}{379.853084}{2.487013}%
\vRa{380.139508}{380.303084}{2.621446}%
\vRa{379.909153}{380.753084}{2.586905}%
\vRa{379.678798}{381.203084}{2.156729}%
\vRa{379.448443}{381.653084}{1.726553}%
\vRa{379.218089}{382.103084}{1.296378}%
\vRa{378.987734}{382.553084}{0.866202}%
\vRa{378.757379}{383.003084}{0.436026}%
\vRa{378.527024}{383.453084}{0.005850}%
}}%
{\color{vltRed!29}\vlB{%
\vRa{397.133561}{372.663069}{0.657689}%
\vRa{396.102911}{373.113069}{1.973066}%
\vRa{395.072260}{373.563069}{3.288444}%
\vRa{394.743591}{374.013069}{3.901840}%
\vRa{395.245685}{374.463069}{3.684474}%
\vRa{395.747779}{374.913069}{3.467107}%
\vRa{396.249872}{375.363069}{3.249740}%
\vRa{396.751966}{375.813069}{3.032374}%
\vRa{397.254060}{376.263069}{2.815007}%
\vRa{397.756153}{376.713069}{2.597641}%
\vRa{398.258247}{377.163069}{2.380274}%
\vRa{398.760341}{377.613069}{2.162907}%
\vRa{399.262435}{378.063069}{1.945541}%
\vRa{399.764528}{378.513069}{1.728174}%
\vRa{400.266622}{378.963069}{1.510807}%
\vRa{400.768716}{379.413069}{1.293441}%
\vRa{401.270809}{379.863069}{1.076074}%
\vRa{401.772903}{380.313069}{0.858708}%
\vRa{402.274997}{380.763069}{0.641341}%
\vRa{402.777091}{381.213069}{0.423974}%
\vRa{403.279184}{381.663069}{0.206608}%
}}%
{\color{vltRed!12}\vlB{%
\vRa{382.363475}{380.843410}{0.365162}%
\vRa{381.702944}{381.293410}{1.095486}%
\vRa{381.042413}{381.743410}{1.825809}%
\vRa{380.381882}{382.193410}{2.556133}%
\vRa{379.721352}{382.643410}{3.286457}%
\vRa{379.060821}{383.093410}{4.016781}%
\vRa{378.577170}{383.543410}{4.570225}%
\vRa{378.861897}{383.993410}{4.355291}%
\vRa{379.146624}{384.443410}{4.140357}%
\vRa{379.431351}{384.893410}{3.925423}%
\vRa{379.716078}{385.343410}{3.710489}%
\vRa{380.000805}{385.793410}{3.495555}%
\vRa{380.285532}{386.243410}{3.280620}%
\vRa{380.570260}{386.693410}{3.065686}%
\vRa{380.854987}{387.143410}{2.850752}%
\vRa{381.139714}{387.593410}{2.635818}%
\vRa{381.424441}{388.043410}{2.420884}%
\vRa{381.709168}{388.493410}{2.205950}%
\vRa{381.993895}{388.943410}{1.991016}%
\vRa{382.278622}{389.393410}{1.776082}%
\vRa{382.563349}{389.843410}{1.561148}%
\vRa{382.848076}{390.293410}{1.346214}%
\vRa{383.132803}{390.743410}{1.131280}%
\vRa{383.417530}{391.193410}{0.916346}%
\vRa{383.702258}{391.643410}{0.701412}%
\vRa{383.986985}{392.093410}{0.486478}%
\vRa{384.271712}{392.543410}{0.271544}%
\vRa{384.556439}{392.993410}{0.056610}%
}}%
{\color{vltRed!15}\vlB{%
\vRa{403.345086}{382.315796}{0.296163}%
\vRa{402.522404}{382.765796}{0.888490}%
\vRa{401.699722}{383.215796}{1.480817}%
\vRa{400.877041}{383.665796}{2.073143}%
\vRa{400.054359}{384.115796}{2.665470}%
\vRa{399.231677}{384.565796}{3.257796}%
\vRa{398.408996}{385.015796}{3.850123}%
\vRa{397.586314}{385.465796}{4.442450}%
\vRa{396.763633}{385.915796}{5.034776}%
\vRa{395.940951}{386.365796}{5.627103}%
\vRa{395.118269}{386.815796}{6.219430}%
\vRa{394.568026}{387.265796}{6.539318}%
\vRa{394.773231}{387.715796}{6.103758}%
\vRa{394.978436}{388.165796}{5.668198}%
\vRa{395.183640}{388.615796}{5.232639}%
\vRa{395.388845}{389.065796}{4.797079}%
\vRa{395.594050}{389.515796}{4.361520}%
\vRa{395.799254}{389.965796}{3.925960}%
\vRa{396.004459}{390.415796}{3.490400}%
\vRa{396.209663}{390.865796}{3.054841}%
\vRa{396.414868}{391.315796}{2.619281}%
\vRa{396.620073}{391.765796}{2.183722}%
\vRa{396.825277}{392.215796}{1.748162}%
\vRa{397.030482}{392.665796}{1.312602}%
\vRa{397.235687}{393.115796}{0.877043}%
\vRa{397.440891}{393.565796}{0.441483}%
\vRa{397.646096}{394.015796}{0.005924}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{394.140906}{387.371524}{0.475334}%
\vRa{393.395442}{387.821524}{1.426002}%
\vRa{392.649979}{388.271524}{2.376670}%
\vRa{391.904515}{388.721524}{3.327339}%
\vRa{391.159052}{389.171524}{4.278007}%
\vRa{390.413588}{389.621524}{5.228675}%
\vRa{389.668124}{390.071524}{6.179343}%
\vRa{388.922661}{390.521524}{7.130011}%
\vRa{388.177197}{390.971524}{8.080679}%
\vRa{387.431734}{391.421524}{9.031347}%
\vRa{386.686270}{391.871524}{9.982016}%
\vRa{385.940807}{392.321524}{10.932684}%
\vRa{385.195343}{392.771524}{11.883352}%
\vRa{386.199178}{393.221524}{11.084722}%
\vRa{392.636491}{393.671524}{4.852614}%
}}%
{\color{vltRed!21}\vlB{%
\vRa{384.583470}{371.753084}{1.023654}%
\vRa{384.487548}{372.203084}{3.070962}%
\vRa{384.391626}{372.653084}{5.118270}%
\vRa{384.295704}{373.103084}{7.165578}%
\vRa{384.199782}{373.553084}{9.212887}%
\vRa{384.103860}{374.003084}{10.069466}%
\vRa{384.007939}{374.453084}{9.384502}%
\vRa{383.912017}{374.903084}{8.699538}%
\vRa{383.816095}{375.353084}{8.014574}%
\vRa{383.720173}{375.803084}{7.329610}%
\vRa{383.624251}{376.253084}{6.644646}%
\vRa{383.528329}{376.703084}{5.959682}%
\vRa{383.432408}{377.153084}{5.274718}%
\vRa{383.336486}{377.603084}{4.589754}%
\vRa{383.240564}{378.053084}{3.904790}%
\vRa{383.144642}{378.503084}{3.219826}%
\vRa{383.048720}{378.953084}{2.534862}%
\vRa{382.952798}{379.403084}{1.849898}%
\vRa{382.856876}{379.853084}{1.164934}%
\vRa{382.760955}{380.303084}{0.479970}%
}}%
{\color{vltRed!18}\vlB{%
\vRa{394.513637}{374.031973}{0.251047}%
\vRa{394.513637}{374.481973}{0.753141}%
\vRa{394.513637}{374.931973}{1.255234}%
\vRa{394.513637}{375.381973}{1.757328}%
\vRa{394.513637}{375.831973}{2.259422}%
\vRa{394.513637}{376.281973}{2.761515}%
\vRa{394.513637}{376.731973}{3.263609}%
\vRa{394.513637}{377.181973}{3.765703}%
\vRa{394.513637}{377.631973}{4.267796}%
\vRa{394.513637}{378.081973}{4.769890}%
\vRa{394.513637}{378.531973}{5.271984}%
\vRa{394.513637}{378.981973}{5.774078}%
\vRa{394.513637}{379.431973}{6.276171}%
\vRa{394.513637}{379.881973}{6.778265}%
\vRa{394.513637}{380.331973}{7.280359}%
\vRa{394.513637}{380.781973}{7.782452}%
\vRa{394.513637}{381.231973}{8.284546}%
\vRa{394.513637}{381.681973}{8.786640}%
\vRa{394.513637}{382.131973}{9.167509}%
\vRa{394.513637}{382.581973}{8.344827}%
\vRa{394.513637}{383.031973}{7.522145}%
\vRa{394.513637}{383.481973}{6.699464}%
\vRa{394.513637}{383.931973}{5.876782}%
\vRa{394.513637}{384.381973}{5.054100}%
\vRa{394.513637}{384.831973}{4.231419}%
\vRa{394.513637}{385.281973}{3.408737}%
\vRa{394.513637}{385.731973}{2.586056}%
\vRa{394.513637}{386.181973}{1.763374}%
\vRa{394.513637}{386.631973}{0.940692}%
\vRa{394.513637}{387.081973}{0.118011}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{382.728637}{380.843410}{0.372492}%
\vRa{382.798430}{381.293410}{1.117475}%
\vRa{382.868223}{381.743410}{1.862458}%
\vRa{382.938016}{382.193410}{2.607442}%
\vRa{383.007809}{382.643410}{3.352425}%
\vRa{383.077602}{383.093410}{4.097409}%
\vRa{383.147395}{383.543410}{4.842392}%
\vRa{383.217188}{383.993410}{5.587375}%
\vRa{383.286981}{384.443410}{6.332359}%
\vRa{383.356774}{384.893410}{7.077342}%
\vRa{383.426567}{385.343410}{7.822325}%
\vRa{383.496360}{385.793410}{8.567309}%
\vRa{383.566153}{386.243410}{9.312292}%
\vRa{383.635946}{386.693410}{10.057276}%
\vRa{383.705739}{387.143410}{10.802259}%
\vRa{383.775532}{387.593410}{9.997802}%
\vRa{383.845325}{388.043410}{9.182545}%
\vRa{383.915118}{388.493410}{8.367289}%
\vRa{383.984911}{388.943410}{7.552032}%
\vRa{384.054704}{389.393410}{6.736775}%
\vRa{384.124497}{389.843410}{5.921519}%
\vRa{384.194290}{390.293410}{5.106262}%
\vRa{384.264083}{390.743410}{4.291006}%
\vRa{384.333876}{391.193410}{3.475749}%
\vRa{384.403669}{391.643410}{2.660493}%
\vRa{384.473462}{392.093410}{1.845236}%
\vRa{384.543255}{392.543410}{1.029980}%
\vRa{384.613048}{392.993410}{0.214723}%
}}%
{\color{vltRed!14}\vlB{%
\vRa{394.123195}{374.031973}{0.390443}%
\vRa{393.342309}{374.481973}{1.171329}%
\vRa{392.561423}{374.931973}{1.952215}%
\vRa{391.780537}{375.381973}{2.733100}%
\vRa{390.999651}{375.831973}{3.513986}%
\vRa{390.218766}{376.281973}{4.294872}%
\vRa{389.437880}{376.731973}{5.075758}%
\vRa{388.656994}{377.181973}{5.856644}%
\vRa{387.876108}{377.631973}{6.637529}%
\vRa{387.095222}{378.081973}{7.418415}%
\vRa{386.314337}{378.531973}{8.199301}%
\vRa{385.533451}{378.981973}{8.980187}%
\vRa{384.752565}{379.431973}{9.761073}%
\vRa{383.971679}{379.881973}{10.541958}%
\vRa{383.190793}{380.331973}{11.322844}%
\vRa{382.989891}{380.781973}{11.523747}%
\vRa{383.804667}{381.231973}{10.708970}%
\vRa{384.619444}{381.681973}{9.894194}%
\vRa{385.434220}{382.131973}{9.079417}%
\vRa{386.248997}{382.581973}{8.264641}%
\vRa{387.063773}{383.031973}{7.449865}%
\vRa{387.878549}{383.481973}{6.635088}%
\vRa{388.693326}{383.931973}{5.820312}%
\vRa{389.508102}{384.381973}{5.005535}%
\vRa{390.322879}{384.831973}{4.190759}%
\vRa{391.137655}{385.281973}{3.375982}%
\vRa{391.952431}{385.731973}{2.561206}%
\vRa{392.767208}{386.181973}{1.746430}%
\vRa{393.581984}{386.631973}{0.931653}%
\vRa{394.396761}{387.081973}{0.116877}%
}}%
{\color{vltRed!85}\vlB{%
\vSd{397.374245}{372.663069}{57.677363}{11.422661}%
\vSd{394.296726}{374.031973}{41.868190}{12.411723}%
\vSd{382.375881}{371.753084}{102.033056}{9.294550}%
\vSd{394.217932}{387.371524}{65.486526}{7.556507}%
\vSd{384.608767}{371.753084}{3.998754}{13.049224}%
\vSd{378.249249}{393.336931}{-122.322637}{11.422661}%
\vSd{384.558400}{374.031973}{-167.014302}{10.141565}%
\vSd{384.608767}{393.336931}{3.998754}{13.049224}%
\vSd{382.372580}{393.336931}{-98.816083}{12.642892}%
\vSd{382.536615}{387.371524}{-151.088184}{13.502824}%
\vSd{378.340907}{383.684204}{-34.265443}{5.045568}%
\vSd{378.234592}{371.753084}{117.107905}{13.403495}%
\vSd{394.383592}{374.031973}{-23.586923}{3.421065}%
\vSd{397.359588}{394.246916}{-62.892095}{13.403495}%
\vSd{394.188637}{374.031973}{90.000000}{13.339551}%
\vSd{382.531468}{374.031973}{150.046501}{13.642054}%
\vSd{384.463473}{387.371524}{148.882666}{11.543140}%
\vSd{394.357673}{387.371524}{-28.678293}{10.535157}%
}}%
{\color{black}\vlB{%
\vSk{378.167831}{383.684204}{-62.892095}{13.403495}%
\vSk{384.603537}{371.753084}{3.998754}{13.049224}%
\vSk{397.310866}{372.663069}{57.677363}{11.422661}%
\vSk{397.292827}{382.315796}{117.107905}{13.403495}%
\vSk{384.603537}{394.246916}{-176.001246}{13.049224}%
\vSk{378.185871}{393.336931}{-122.322637}{11.422661}%
}}%
{\color{vltRed}\vlB{%
\vSv{408.140159}{383.000000}{0.000000}{31.400000}%
\vRa{437.140159}{380.984000}{0.535714}%
\vRa{437.140159}{381.434000}{1.607143}%
\vRa{437.140159}{381.884000}{2.678571}%
\vRa{437.140159}{382.334000}{3.750000}%
\vRa{437.140159}{382.784000}{4.778571}%
\vRa{437.140159}{383.234000}{3.707143}%
\vRa{437.140159}{383.684000}{2.635714}%
\vRa{437.140159}{384.134000}{1.564286}%
\vRa{437.140159}{384.584000}{0.492857}%
}}%
{\color{black}\put(353.00000,423.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.100}{12.100}\selectfont $f=2.6$}}}%
{\color{black}\put(353.00000,333.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.100}{12.100}\selectfont $x_a=1.0814$}}}%
{\color{black}\put(235.00000,314.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $x=r/r_m,\qquad f=Fr_m/\epsilon$}}}%
{\color{black}\put(119.00000,299.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Stationary branches and fold}}}%
{\color{black}\put(355.00000,299.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(d)} Barrier for the load $f=1.5$}}}%
{\color{vltTeal!5}\vlB{%
\vRa{48.000000}{112.000000}{27.421662}%
\vRa{48.000000}{112.450000}{27.421662}%
\vRa{48.000000}{112.900000}{27.421662}%
\vRa{48.000000}{113.350000}{27.421662}%
\vRa{48.000000}{113.800000}{27.421662}%
\vRa{48.000000}{114.250000}{27.421662}%
\vRa{48.000000}{114.700000}{27.421662}%
\vRa{48.000000}{115.150000}{27.421662}%
\vRa{48.000000}{115.600000}{27.421662}%
\vRa{48.000000}{116.050000}{27.421662}%
\vRa{48.000000}{116.500000}{27.421662}%
\vRa{48.000000}{116.950000}{27.421662}%
\vRa{48.000000}{117.400000}{27.421662}%
\vRa{48.000000}{117.850000}{27.421662}%
\vRa{48.000000}{118.300000}{27.421662}%
\vRa{48.000000}{118.750000}{27.421662}%
\vRa{48.000000}{119.200000}{27.421662}%
\vRa{48.000000}{119.650000}{27.421662}%
\vRa{48.000000}{120.100000}{27.421662}%
\vRa{48.000000}{120.550000}{27.421662}%
\vRa{48.000000}{121.000000}{27.421662}%
\vRa{48.000000}{121.450000}{27.421662}%
\vRa{48.000000}{121.900000}{27.421662}%
\vRa{48.000000}{122.350000}{27.421662}%
\vRa{48.000000}{122.800000}{27.421662}%
\vRa{48.000000}{123.250000}{27.421662}%
\vRa{48.000000}{123.700000}{27.421662}%
\vRa{48.000000}{124.150000}{27.421662}%
\vRa{48.000000}{124.600000}{27.421662}%
\vRa{48.000000}{125.050000}{27.421662}%
\vRa{48.000000}{125.500000}{27.421662}%
\vRa{48.000000}{125.950000}{27.421662}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{48.000000}{126.400000}{27.421662}%
\vRa{48.000000}{126.850000}{27.421662}%
\vRa{48.000000}{127.300000}{27.421662}%
\vRa{48.000000}{127.750000}{27.421662}%
\vRa{48.000000}{128.200000}{27.421662}%
\vRa{48.000000}{128.650000}{27.421662}%
\vRa{48.000000}{129.100000}{27.421662}%
\vRa{48.000000}{129.550000}{27.421662}%
\vRa{48.000000}{130.000000}{27.421662}%
\vRa{48.000000}{130.450000}{27.421662}%
\vRa{48.000000}{130.900000}{27.421662}%
\vRa{48.000000}{131.350000}{27.421662}%
\vRa{48.000000}{131.800000}{27.421662}%
\vRa{48.000000}{132.250000}{27.421662}%
\vRa{48.000000}{132.700000}{27.421662}%
\vRa{48.000000}{133.150000}{27.421662}%
\vRa{48.000000}{133.600000}{27.421662}%
\vRa{48.000000}{134.050000}{27.421662}%
\vRa{48.000000}{134.500000}{27.421662}%
\vRa{48.000000}{134.950000}{27.421662}%
\vRa{48.000000}{135.400000}{27.421662}%
\vRa{48.000000}{135.850000}{27.421662}%
\vRa{48.000000}{136.300000}{27.421662}%
\vRa{48.000000}{136.750000}{27.421662}%
\vRa{48.000000}{137.200000}{27.421662}%
\vRa{48.000000}{137.650000}{27.421662}%
\vRa{48.000000}{138.100000}{27.421662}%
\vRa{48.000000}{138.550000}{27.421662}%
\vRa{48.000000}{139.000000}{27.421662}%
\vRa{48.000000}{139.450000}{27.421662}%
\vRa{48.000000}{139.900000}{27.421662}%
\vRa{48.000000}{140.350000}{27.421662}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{48.000000}{140.800000}{27.421662}%
\vRa{48.000000}{141.250000}{27.421662}%
\vRa{48.000000}{141.700000}{27.421662}%
\vRa{48.000000}{142.150000}{27.421662}%
\vRa{48.000000}{142.600000}{27.421662}%
\vRa{48.000000}{143.050000}{27.421662}%
\vRa{48.000000}{143.500000}{27.421662}%
\vRa{48.000000}{143.950000}{27.421662}%
\vRa{48.000000}{144.400000}{27.421662}%
\vRa{48.000000}{144.850000}{27.421662}%
\vRa{48.000000}{145.300000}{27.421662}%
\vRa{48.000000}{145.750000}{27.421662}%
\vRa{48.000000}{146.200000}{27.421662}%
\vRa{48.000000}{146.650000}{27.421662}%
\vRa{48.000000}{147.100000}{27.421662}%
\vRa{48.000000}{147.550000}{27.421662}%
\vRa{48.000000}{148.000000}{27.421662}%
\vRa{48.000000}{148.450000}{27.421662}%
\vRa{48.000000}{148.900000}{27.421662}%
\vRa{48.000000}{149.350000}{27.421662}%
\vRa{48.000000}{149.800000}{27.421662}%
\vRa{48.000000}{150.250000}{27.421662}%
\vRa{48.000000}{150.700000}{27.421662}%
\vRa{48.000000}{151.150000}{27.421662}%
\vRa{48.000000}{151.600000}{27.421662}%
\vRa{48.000000}{152.050000}{27.421662}%
\vRa{48.000000}{152.500000}{27.421662}%
\vRa{48.000000}{152.950000}{27.421662}%
\vRa{48.000000}{153.400000}{27.421662}%
\vRa{48.000000}{153.850000}{27.421662}%
\vRa{48.000000}{154.300000}{27.421662}%
\vRa{48.000000}{154.750000}{27.421662}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{48.000000}{155.200000}{27.421662}%
\vRa{48.000000}{155.650000}{27.421662}%
\vRa{48.000000}{156.100000}{27.421662}%
\vRa{48.000000}{156.550000}{27.421662}%
\vRa{48.000000}{157.000000}{27.421662}%
\vRa{48.000000}{157.450000}{27.421662}%
\vRa{48.000000}{157.900000}{27.421662}%
\vRa{48.000000}{158.350000}{27.421662}%
\vRa{48.000000}{158.800000}{27.421662}%
\vRa{48.000000}{159.250000}{27.421662}%
\vRa{48.000000}{159.700000}{27.421662}%
\vRa{48.000000}{160.150000}{27.421662}%
\vRa{48.000000}{160.600000}{27.421662}%
\vRa{48.000000}{161.050000}{27.421662}%
\vRa{48.000000}{161.500000}{27.421662}%
\vRa{48.000000}{161.950000}{27.421662}%
\vRa{48.000000}{162.400000}{27.421662}%
\vRa{48.000000}{162.850000}{27.421662}%
\vRa{48.000000}{163.300000}{27.421662}%
\vRa{48.000000}{163.750000}{27.421662}%
\vRa{48.000000}{164.200000}{27.421662}%
\vRa{48.000000}{164.650000}{27.421662}%
\vRa{48.000000}{165.100000}{27.421662}%
\vRa{48.000000}{165.550000}{27.421662}%
\vRa{48.000000}{166.000000}{27.421662}%
\vRa{48.000000}{166.450000}{27.421662}%
\vRa{48.000000}{166.900000}{27.421662}%
\vRa{48.000000}{167.350000}{27.421662}%
\vRa{48.000000}{167.800000}{27.421662}%
\vRa{48.000000}{168.250000}{27.421662}%
\vRa{48.000000}{168.700000}{27.421662}%
\vRa{48.000000}{169.150000}{27.421662}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{48.000000}{169.600000}{27.421662}%
\vRa{48.000000}{170.050000}{27.421662}%
\vRa{48.000000}{170.500000}{27.421662}%
\vRa{48.000000}{170.950000}{27.421662}%
\vRa{48.000000}{171.400000}{27.421662}%
\vRa{48.000000}{171.850000}{27.421662}%
\vRa{48.000000}{172.300000}{27.421662}%
\vRa{48.000000}{172.750000}{27.421662}%
\vRa{48.000000}{173.200000}{27.421662}%
\vRa{48.000000}{173.650000}{27.421662}%
\vRa{48.000000}{174.100000}{27.421662}%
\vRa{48.000000}{174.550000}{27.421662}%
\vRa{48.000000}{175.000000}{27.421662}%
\vRa{48.000000}{175.450000}{27.421662}%
\vRa{48.000000}{175.900000}{27.421662}%
\vRa{48.000000}{176.350000}{27.421662}%
\vRa{48.000000}{176.800000}{27.421662}%
\vRa{48.000000}{177.250000}{27.421662}%
\vRa{48.000000}{177.700000}{27.421662}%
\vRa{48.000000}{178.150000}{27.421662}%
\vRa{48.000000}{178.600000}{27.421662}%
\vRa{48.000000}{179.050000}{27.421662}%
\vRa{48.000000}{179.500000}{27.421662}%
\vRa{48.000000}{179.950000}{27.421662}%
\vRa{48.000000}{180.400000}{27.421662}%
\vRa{48.000000}{180.850000}{27.421662}%
\vRa{48.000000}{181.300000}{27.421662}%
\vRa{48.000000}{181.750000}{27.421662}%
\vRa{48.000000}{182.200000}{27.421662}%
\vRa{48.000000}{182.650000}{27.421662}%
\vRa{48.000000}{183.100000}{27.421662}%
\vRa{48.000000}{183.550000}{27.421662}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{48.000000}{184.000000}{27.421662}%
\vRa{48.000000}{184.450000}{27.421662}%
\vRa{48.000000}{184.900000}{27.421662}%
\vRa{48.000000}{185.350000}{27.421662}%
\vRa{48.000000}{185.800000}{27.421662}%
\vRa{48.000000}{186.250000}{27.421662}%
\vRa{48.000000}{186.700000}{27.421662}%
\vRa{48.000000}{187.150000}{27.421662}%
\vRa{48.000000}{187.600000}{27.421662}%
\vRa{48.000000}{188.050000}{27.421662}%
\vRa{48.000000}{188.500000}{27.421662}%
\vRa{48.000000}{188.950000}{27.421662}%
\vRa{48.000000}{189.400000}{27.421662}%
\vRa{48.000000}{189.850000}{27.421662}%
\vRa{48.000000}{190.300000}{27.421662}%
\vRa{48.000000}{190.750000}{27.421662}%
\vRa{48.000000}{191.200000}{27.421662}%
\vRa{48.000000}{191.650000}{27.421662}%
\vRa{48.000000}{192.100000}{27.421662}%
\vRa{48.000000}{192.550000}{27.421662}%
\vRa{48.000000}{193.000000}{27.421662}%
\vRa{48.000000}{193.450000}{27.421662}%
\vRa{48.000000}{193.900000}{27.421662}%
\vRa{48.000000}{194.350000}{27.421662}%
\vRa{48.000000}{194.800000}{27.421662}%
\vRa{48.000000}{195.250000}{27.421662}%
\vRa{48.000000}{195.700000}{27.421662}%
\vRa{48.000000}{196.150000}{27.421662}%
\vRa{48.000000}{196.600000}{27.421662}%
\vRa{48.000000}{197.050000}{27.421662}%
\vRa{48.000000}{197.500000}{27.421662}%
\vRa{48.000000}{197.950000}{27.421662}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{48.000000}{198.400000}{27.421662}%
\vRa{48.000000}{198.850000}{27.421662}%
\vRa{48.000000}{199.300000}{27.421662}%
\vRa{48.000000}{199.750000}{27.421662}%
\vRa{48.000000}{200.200000}{27.421662}%
\vRa{48.000000}{200.650000}{27.421662}%
\vRa{48.000000}{201.100000}{27.421662}%
\vRa{48.000000}{201.550000}{27.421662}%
\vRa{48.000000}{202.000000}{27.421662}%
\vRa{48.000000}{202.450000}{27.421662}%
\vRa{48.000000}{202.900000}{27.421662}%
\vRa{48.000000}{203.350000}{27.421662}%
\vRa{48.000000}{203.800000}{27.421662}%
\vRa{48.000000}{204.250000}{27.421662}%
\vRa{48.000000}{204.700000}{27.421662}%
\vRa{48.000000}{205.150000}{27.421662}%
\vRa{48.000000}{205.600000}{27.421662}%
\vRa{48.000000}{206.050000}{27.421662}%
\vRa{48.000000}{206.500000}{27.421662}%
\vRa{48.000000}{206.950000}{27.421662}%
\vRa{48.000000}{207.400000}{27.421662}%
\vRa{48.000000}{207.850000}{27.421662}%
\vRa{48.000000}{208.300000}{27.421662}%
\vRa{48.000000}{208.750000}{27.421662}%
\vRa{48.000000}{209.200000}{27.421662}%
\vRa{48.000000}{209.650000}{27.421662}%
\vRa{48.000000}{210.100000}{27.421662}%
\vRa{48.000000}{210.550000}{27.421662}%
\vRa{48.000000}{211.000000}{27.421662}%
\vRa{48.000000}{211.450000}{27.421662}%
\vRa{48.000000}{211.900000}{27.421662}%
\vRa{48.000000}{212.350000}{27.421662}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{48.000000}{212.800000}{27.421662}%
\vRa{48.000000}{213.250000}{27.421662}%
\vRa{48.000000}{213.700000}{27.421662}%
\vRa{48.000000}{214.150000}{27.421662}%
\vRa{48.000000}{214.600000}{27.421662}%
\vRa{48.000000}{215.050000}{27.421662}%
\vRa{48.000000}{215.500000}{27.421662}%
\vRa{48.000000}{215.950000}{27.421662}%
\vRa{48.000000}{216.400000}{27.421662}%
\vRa{48.000000}{216.850000}{27.421662}%
\vRa{48.000000}{217.300000}{27.421662}%
\vRa{48.000000}{217.750000}{27.421662}%
\vRa{48.000000}{218.200000}{27.421662}%
\vRa{48.000000}{218.650000}{27.421662}%
\vRa{48.000000}{219.100000}{27.421662}%
\vRa{48.000000}{219.550000}{27.421662}%
\vRa{48.000000}{220.000000}{27.421662}%
\vRa{48.000000}{220.450000}{27.421662}%
\vRa{48.000000}{220.900000}{27.421662}%
\vRa{48.000000}{221.350000}{27.421662}%
\vRa{48.000000}{221.800000}{27.421662}%
\vRa{48.000000}{222.250000}{27.421662}%
\vRa{48.000000}{222.700000}{27.421662}%
\vRa{48.000000}{223.150000}{27.421662}%
\vRa{48.000000}{223.600000}{27.421662}%
\vRa{48.000000}{224.050000}{27.421662}%
\vRa{48.000000}{224.500000}{27.421662}%
\vRa{48.000000}{224.950000}{27.421662}%
\vRa{48.000000}{225.400000}{27.421662}%
\vRa{48.000000}{225.850000}{27.421662}%
\vRa{48.000000}{226.300000}{27.421662}%
\vRa{48.000000}{226.750000}{27.421662}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{48.000000}{227.200000}{27.421662}%
\vRa{48.000000}{227.650000}{27.421662}%
\vRa{48.000000}{228.100000}{27.421662}%
\vRa{48.000000}{228.550000}{27.421662}%
\vRa{48.000000}{229.000000}{27.421662}%
\vRa{48.000000}{229.450000}{27.421662}%
\vRa{48.000000}{229.900000}{27.421662}%
\vRa{48.000000}{230.350000}{27.421662}%
\vRa{48.000000}{230.800000}{27.421662}%
\vRa{48.000000}{231.250000}{27.421662}%
\vRa{48.000000}{231.700000}{27.421662}%
\vRa{48.000000}{232.150000}{27.421662}%
\vRa{48.000000}{232.600000}{27.421662}%
\vRa{48.000000}{233.050000}{27.421662}%
\vRa{48.000000}{233.500000}{27.421662}%
\vRa{48.000000}{233.950000}{27.421662}%
\vRa{48.000000}{234.400000}{27.421662}%
\vRa{48.000000}{234.850000}{27.421662}%
\vRa{48.000000}{235.300000}{27.421662}%
\vRa{48.000000}{235.750000}{27.421662}%
\vRa{48.000000}{236.200000}{27.421662}%
\vRa{48.000000}{236.650000}{27.421662}%
\vRa{48.000000}{237.100000}{27.421662}%
\vRa{48.000000}{237.550000}{27.421662}%
\vRa{48.000000}{238.000000}{27.421662}%
\vRa{48.000000}{238.450000}{27.421662}%
\vRa{48.000000}{238.900000}{27.421662}%
\vRa{48.000000}{239.350000}{27.421662}%
\vRa{48.000000}{239.800000}{27.421662}%
\vRa{48.000000}{240.250000}{27.421662}%
\vRa{48.000000}{240.700000}{27.421662}%
\vRa{48.000000}{241.150000}{27.421662}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{48.000000}{241.600000}{27.421662}%
\vRa{48.000000}{242.050000}{27.421662}%
\vRa{48.000000}{242.500000}{27.421662}%
\vRa{48.000000}{242.950000}{27.421662}%
\vRa{48.000000}{243.400000}{27.421662}%
\vRa{48.000000}{243.850000}{27.421662}%
\vRa{48.000000}{244.300000}{27.421662}%
\vRa{48.000000}{244.750000}{27.421662}%
\vRa{48.000000}{245.200000}{27.421662}%
\vRa{48.000000}{245.650000}{27.421662}%
\vRa{48.000000}{246.100000}{27.421662}%
\vRa{48.000000}{246.550000}{27.421662}%
\vRa{48.000000}{247.000000}{27.421662}%
\vRa{48.000000}{247.450000}{27.421662}%
\vRa{48.000000}{247.900000}{27.421662}%
\vRa{48.000000}{248.350000}{27.421662}%
\vRa{48.000000}{248.800000}{27.421662}%
\vRa{48.000000}{249.250000}{27.421662}%
\vRa{48.000000}{249.700000}{27.421662}%
\vRa{48.000000}{250.150000}{27.421662}%
\vRa{48.000000}{250.600000}{27.421662}%
\vRa{48.000000}{251.050000}{27.421662}%
\vRa{48.000000}{251.500000}{27.421662}%
\vRa{48.000000}{251.950000}{27.421662}%
\vRa{48.000000}{252.400000}{27.421662}%
\vRa{48.000000}{252.850000}{27.421662}%
\vRa{48.000000}{253.300000}{27.421662}%
\vRa{48.000000}{253.750000}{27.421662}%
\vRa{48.000000}{254.200000}{27.421662}%
\vRa{48.000000}{254.650000}{27.421662}%
\vRa{48.000000}{255.100000}{27.421662}%
\vRa{48.000000}{255.550000}{27.421662}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{48.000000}{256.000000}{27.421662}%
\vRa{48.000000}{256.450000}{27.421662}%
\vRa{48.000000}{256.900000}{27.421662}%
\vRa{48.000000}{257.350000}{27.421662}%
\vRa{48.000000}{257.800000}{27.421662}%
\vRa{48.000000}{258.250000}{27.421662}%
\vRa{48.000000}{258.700000}{27.421662}%
\vRa{48.000000}{259.150000}{27.421662}%
\vRa{48.000000}{259.600000}{27.421662}%
}}%
{\color{vltRed!3}\vlB{%
\vRa{75.421662}{112.000000}{136.578338}%
\vRa{75.421662}{112.450000}{136.578338}%
\vRa{75.421662}{112.900000}{136.578338}%
\vRa{75.421662}{113.350000}{136.578338}%
\vRa{75.421662}{113.800000}{136.578338}%
\vRa{75.421662}{114.250000}{136.578338}%
\vRa{75.421662}{114.700000}{136.578338}%
\vRa{75.421662}{115.150000}{136.578338}%
\vRa{75.421662}{115.600000}{136.578338}%
\vRa{75.421662}{116.050000}{136.578338}%
\vRa{75.421662}{116.500000}{136.578338}%
\vRa{75.421662}{116.950000}{136.578338}%
\vRa{75.421662}{117.400000}{136.578338}%
\vRa{75.421662}{117.850000}{136.578338}%
\vRa{75.421662}{118.300000}{136.578338}%
\vRa{75.421662}{118.750000}{136.578338}%
\vRa{75.421662}{119.200000}{136.578338}%
\vRa{75.421662}{119.650000}{136.578338}%
\vRa{75.421662}{120.100000}{136.578338}%
\vRa{75.421662}{120.550000}{136.578338}%
\vRa{75.421662}{121.000000}{136.578338}%
\vRa{75.421662}{121.450000}{136.578338}%
\vRa{75.421662}{121.900000}{136.578338}%
\vRa{75.421662}{122.350000}{136.578338}%
\vRa{75.421662}{122.800000}{136.578338}%
\vRa{75.421662}{123.250000}{136.578338}%
\vRa{75.421662}{123.700000}{136.578338}%
\vRa{75.421662}{124.150000}{136.578338}%
\vRa{75.421662}{124.600000}{136.578338}%
\vRa{75.421662}{125.050000}{136.578338}%
\vRa{75.421662}{125.500000}{136.578338}%
\vRa{75.421662}{125.950000}{136.578338}%
}}%
{\color{vltRed!3}\vlB{%
\vRa{75.421662}{126.400000}{136.578338}%
\vRa{75.421662}{126.850000}{136.578338}%
\vRa{75.421662}{127.300000}{136.578338}%
\vRa{75.421662}{127.750000}{136.578338}%
\vRa{75.421662}{128.200000}{136.578338}%
\vRa{75.421662}{128.650000}{136.578338}%
\vRa{75.421662}{129.100000}{136.578338}%
\vRa{75.421662}{129.550000}{136.578338}%
\vRa{75.421662}{130.000000}{136.578338}%
\vRa{75.421662}{130.450000}{136.578338}%
\vRa{75.421662}{130.900000}{136.578338}%
\vRa{75.421662}{131.350000}{136.578338}%
\vRa{75.421662}{131.800000}{136.578338}%
\vRa{75.421662}{132.250000}{136.578338}%
\vRa{75.421662}{132.700000}{136.578338}%
\vRa{75.421662}{133.150000}{136.578338}%
\vRa{75.421662}{133.600000}{136.578338}%
\vRa{75.421662}{134.050000}{136.578338}%
\vRa{75.421662}{134.500000}{136.578338}%
\vRa{75.421662}{134.950000}{136.578338}%
\vRa{75.421662}{135.400000}{136.578338}%
\vRa{75.421662}{135.850000}{136.578338}%
\vRa{75.421662}{136.300000}{136.578338}%
\vRa{75.421662}{136.750000}{136.578338}%
\vRa{75.421662}{137.200000}{136.578338}%
\vRa{75.421662}{137.650000}{136.578338}%
\vRa{75.421662}{138.100000}{136.578338}%
\vRa{75.421662}{138.550000}{136.578338}%
\vRa{75.421662}{139.000000}{136.578338}%
\vRa{75.421662}{139.450000}{136.578338}%
\vRa{75.421662}{139.900000}{136.578338}%
\vRa{75.421662}{140.350000}{136.578338}%
}}%
{\color{vltRed!3}\vlB{%
\vRa{75.421662}{140.800000}{136.578338}%
\vRa{75.421662}{141.250000}{136.578338}%
\vRa{75.421662}{141.700000}{136.578338}%
\vRa{75.421662}{142.150000}{136.578338}%
\vRa{75.421662}{142.600000}{136.578338}%
\vRa{75.421662}{143.050000}{136.578338}%
\vRa{75.421662}{143.500000}{136.578338}%
\vRa{75.421662}{143.950000}{136.578338}%
\vRa{75.421662}{144.400000}{136.578338}%
\vRa{75.421662}{144.850000}{136.578338}%
\vRa{75.421662}{145.300000}{136.578338}%
\vRa{75.421662}{145.750000}{136.578338}%
\vRa{75.421662}{146.200000}{136.578338}%
\vRa{75.421662}{146.650000}{136.578338}%
\vRa{75.421662}{147.100000}{136.578338}%
\vRa{75.421662}{147.550000}{136.578338}%
\vRa{75.421662}{148.000000}{136.578338}%
\vRa{75.421662}{148.450000}{136.578338}%
\vRa{75.421662}{148.900000}{136.578338}%
\vRa{75.421662}{149.350000}{136.578338}%
\vRa{75.421662}{149.800000}{136.578338}%
\vRa{75.421662}{150.250000}{136.578338}%
\vRa{75.421662}{150.700000}{136.578338}%
\vRa{75.421662}{151.150000}{136.578338}%
\vRa{75.421662}{151.600000}{136.578338}%
\vRa{75.421662}{152.050000}{136.578338}%
\vRa{75.421662}{152.500000}{136.578338}%
\vRa{75.421662}{152.950000}{136.578338}%
\vRa{75.421662}{153.400000}{136.578338}%
\vRa{75.421662}{153.850000}{136.578338}%
\vRa{75.421662}{154.300000}{136.578338}%
\vRa{75.421662}{154.750000}{136.578338}%
}}%
{\color{vltRed!3}\vlB{%
\vRa{75.421662}{155.200000}{136.578338}%
\vRa{75.421662}{155.650000}{136.578338}%
\vRa{75.421662}{156.100000}{136.578338}%
\vRa{75.421662}{156.550000}{136.578338}%
\vRa{75.421662}{157.000000}{136.578338}%
\vRa{75.421662}{157.450000}{136.578338}%
\vRa{75.421662}{157.900000}{136.578338}%
\vRa{75.421662}{158.350000}{136.578338}%
\vRa{75.421662}{158.800000}{136.578338}%
\vRa{75.421662}{159.250000}{136.578338}%
\vRa{75.421662}{159.700000}{136.578338}%
\vRa{75.421662}{160.150000}{136.578338}%
\vRa{75.421662}{160.600000}{136.578338}%
\vRa{75.421662}{161.050000}{136.578338}%
\vRa{75.421662}{161.500000}{136.578338}%
\vRa{75.421662}{161.950000}{136.578338}%
\vRa{75.421662}{162.400000}{136.578338}%
\vRa{75.421662}{162.850000}{136.578338}%
\vRa{75.421662}{163.300000}{136.578338}%
\vRa{75.421662}{163.750000}{136.578338}%
\vRa{75.421662}{164.200000}{136.578338}%
\vRa{75.421662}{164.650000}{136.578338}%
\vRa{75.421662}{165.100000}{136.578338}%
\vRa{75.421662}{165.550000}{136.578338}%
\vRa{75.421662}{166.000000}{136.578338}%
\vRa{75.421662}{166.450000}{136.578338}%
\vRa{75.421662}{166.900000}{136.578338}%
\vRa{75.421662}{167.350000}{136.578338}%
\vRa{75.421662}{167.800000}{136.578338}%
\vRa{75.421662}{168.250000}{136.578338}%
\vRa{75.421662}{168.700000}{136.578338}%
\vRa{75.421662}{169.150000}{136.578338}%
}}%
{\color{vltRed!3}\vlB{%
\vRa{75.421662}{169.600000}{136.578338}%
\vRa{75.421662}{170.050000}{136.578338}%
\vRa{75.421662}{170.500000}{136.578338}%
\vRa{75.421662}{170.950000}{136.578338}%
\vRa{75.421662}{171.400000}{136.578338}%
\vRa{75.421662}{171.850000}{136.578338}%
\vRa{75.421662}{172.300000}{136.578338}%
\vRa{75.421662}{172.750000}{136.578338}%
\vRa{75.421662}{173.200000}{136.578338}%
\vRa{75.421662}{173.650000}{136.578338}%
\vRa{75.421662}{174.100000}{136.578338}%
\vRa{75.421662}{174.550000}{136.578338}%
\vRa{75.421662}{175.000000}{136.578338}%
\vRa{75.421662}{175.450000}{136.578338}%
\vRa{75.421662}{175.900000}{136.578338}%
\vRa{75.421662}{176.350000}{136.578338}%
\vRa{75.421662}{176.800000}{136.578338}%
\vRa{75.421662}{177.250000}{136.578338}%
\vRa{75.421662}{177.700000}{136.578338}%
\vRa{75.421662}{178.150000}{136.578338}%
\vRa{75.421662}{178.600000}{136.578338}%
\vRa{75.421662}{179.050000}{136.578338}%
\vRa{75.421662}{179.500000}{136.578338}%
\vRa{75.421662}{179.950000}{136.578338}%
\vRa{75.421662}{180.400000}{136.578338}%
\vRa{75.421662}{180.850000}{136.578338}%
\vRa{75.421662}{181.300000}{136.578338}%
\vRa{75.421662}{181.750000}{136.578338}%
\vRa{75.421662}{182.200000}{136.578338}%
\vRa{75.421662}{182.650000}{136.578338}%
\vRa{75.421662}{183.100000}{136.578338}%
\vRa{75.421662}{183.550000}{136.578338}%
}}%
{\color{vltRed!3}\vlB{%
\vRa{75.421662}{184.000000}{136.578338}%
\vRa{75.421662}{184.450000}{136.578338}%
\vRa{75.421662}{184.900000}{136.578338}%
\vRa{75.421662}{185.350000}{136.578338}%
\vRa{75.421662}{185.800000}{136.578338}%
\vRa{75.421662}{186.250000}{136.578338}%
\vRa{75.421662}{186.700000}{136.578338}%
\vRa{75.421662}{187.150000}{136.578338}%
\vRa{75.421662}{187.600000}{136.578338}%
\vRa{75.421662}{188.050000}{136.578338}%
\vRa{75.421662}{188.500000}{136.578338}%
\vRa{75.421662}{188.950000}{136.578338}%
\vRa{75.421662}{189.400000}{136.578338}%
\vRa{75.421662}{189.850000}{136.578338}%
\vRa{75.421662}{190.300000}{136.578338}%
\vRa{75.421662}{190.750000}{136.578338}%
\vRa{75.421662}{191.200000}{136.578338}%
\vRa{75.421662}{191.650000}{136.578338}%
\vRa{75.421662}{192.100000}{136.578338}%
\vRa{75.421662}{192.550000}{136.578338}%
\vRa{75.421662}{193.000000}{136.578338}%
\vRa{75.421662}{193.450000}{136.578338}%
\vRa{75.421662}{193.900000}{136.578338}%
\vRa{75.421662}{194.350000}{136.578338}%
\vRa{75.421662}{194.800000}{136.578338}%
\vRa{75.421662}{195.250000}{136.578338}%
\vRa{75.421662}{195.700000}{136.578338}%
\vRa{75.421662}{196.150000}{136.578338}%
\vRa{75.421662}{196.600000}{136.578338}%
\vRa{75.421662}{197.050000}{136.578338}%
\vRa{75.421662}{197.500000}{136.578338}%
\vRa{75.421662}{197.950000}{136.578338}%
}}%
{\color{vltRed!3}\vlB{%
\vRa{75.421662}{198.400000}{136.578338}%
\vRa{75.421662}{198.850000}{136.578338}%
\vRa{75.421662}{199.300000}{136.578338}%
\vRa{75.421662}{199.750000}{136.578338}%
\vRa{75.421662}{200.200000}{136.578338}%
\vRa{75.421662}{200.650000}{136.578338}%
\vRa{75.421662}{201.100000}{136.578338}%
\vRa{75.421662}{201.550000}{136.578338}%
\vRa{75.421662}{202.000000}{136.578338}%
\vRa{75.421662}{202.450000}{136.578338}%
\vRa{75.421662}{202.900000}{136.578338}%
\vRa{75.421662}{203.350000}{136.578338}%
\vRa{75.421662}{203.800000}{136.578338}%
\vRa{75.421662}{204.250000}{136.578338}%
\vRa{75.421662}{204.700000}{136.578338}%
\vRa{75.421662}{205.150000}{136.578338}%
\vRa{75.421662}{205.600000}{136.578338}%
\vRa{75.421662}{206.050000}{136.578338}%
\vRa{75.421662}{206.500000}{136.578338}%
\vRa{75.421662}{206.950000}{136.578338}%
\vRa{75.421662}{207.400000}{136.578338}%
\vRa{75.421662}{207.850000}{136.578338}%
\vRa{75.421662}{208.300000}{136.578338}%
\vRa{75.421662}{208.750000}{136.578338}%
\vRa{75.421662}{209.200000}{136.578338}%
\vRa{75.421662}{209.650000}{136.578338}%
\vRa{75.421662}{210.100000}{136.578338}%
\vRa{75.421662}{210.550000}{136.578338}%
\vRa{75.421662}{211.000000}{136.578338}%
\vRa{75.421662}{211.450000}{136.578338}%
\vRa{75.421662}{211.900000}{136.578338}%
\vRa{75.421662}{212.350000}{136.578338}%
}}%
{\color{vltRed!3}\vlB{%
\vRa{75.421662}{212.800000}{136.578338}%
\vRa{75.421662}{213.250000}{136.578338}%
\vRa{75.421662}{213.700000}{136.578338}%
\vRa{75.421662}{214.150000}{136.578338}%
\vRa{75.421662}{214.600000}{136.578338}%
\vRa{75.421662}{215.050000}{136.578338}%
\vRa{75.421662}{215.500000}{136.578338}%
\vRa{75.421662}{215.950000}{136.578338}%
\vRa{75.421662}{216.400000}{136.578338}%
\vRa{75.421662}{216.850000}{136.578338}%
\vRa{75.421662}{217.300000}{136.578338}%
\vRa{75.421662}{217.750000}{136.578338}%
\vRa{75.421662}{218.200000}{136.578338}%
\vRa{75.421662}{218.650000}{136.578338}%
\vRa{75.421662}{219.100000}{136.578338}%
\vRa{75.421662}{219.550000}{136.578338}%
\vRa{75.421662}{220.000000}{136.578338}%
\vRa{75.421662}{220.450000}{136.578338}%
\vRa{75.421662}{220.900000}{136.578338}%
\vRa{75.421662}{221.350000}{136.578338}%
\vRa{75.421662}{221.800000}{136.578338}%
\vRa{75.421662}{222.250000}{136.578338}%
\vRa{75.421662}{222.700000}{136.578338}%
\vRa{75.421662}{223.150000}{136.578338}%
\vRa{75.421662}{223.600000}{136.578338}%
\vRa{75.421662}{224.050000}{136.578338}%
\vRa{75.421662}{224.500000}{136.578338}%
\vRa{75.421662}{224.950000}{136.578338}%
\vRa{75.421662}{225.400000}{136.578338}%
\vRa{75.421662}{225.850000}{136.578338}%
\vRa{75.421662}{226.300000}{136.578338}%
\vRa{75.421662}{226.750000}{136.578338}%
}}%
{\color{vltRed!3}\vlB{%
\vRa{75.421662}{227.200000}{136.578338}%
\vRa{75.421662}{227.650000}{136.578338}%
\vRa{75.421662}{228.100000}{136.578338}%
\vRa{75.421662}{228.550000}{136.578338}%
\vRa{75.421662}{229.000000}{136.578338}%
\vRa{75.421662}{229.450000}{136.578338}%
\vRa{75.421662}{229.900000}{136.578338}%
\vRa{75.421662}{230.350000}{136.578338}%
\vRa{75.421662}{230.800000}{136.578338}%
\vRa{75.421662}{231.250000}{136.578338}%
\vRa{75.421662}{231.700000}{136.578338}%
\vRa{75.421662}{232.150000}{136.578338}%
\vRa{75.421662}{232.600000}{136.578338}%
\vRa{75.421662}{233.050000}{136.578338}%
\vRa{75.421662}{233.500000}{136.578338}%
\vRa{75.421662}{233.950000}{136.578338}%
\vRa{75.421662}{234.400000}{136.578338}%
\vRa{75.421662}{234.850000}{136.578338}%
\vRa{75.421662}{235.300000}{136.578338}%
\vRa{75.421662}{235.750000}{136.578338}%
\vRa{75.421662}{236.200000}{136.578338}%
\vRa{75.421662}{236.650000}{136.578338}%
\vRa{75.421662}{237.100000}{136.578338}%
\vRa{75.421662}{237.550000}{136.578338}%
\vRa{75.421662}{238.000000}{136.578338}%
\vRa{75.421662}{238.450000}{136.578338}%
\vRa{75.421662}{238.900000}{136.578338}%
\vRa{75.421662}{239.350000}{136.578338}%
\vRa{75.421662}{239.800000}{136.578338}%
\vRa{75.421662}{240.250000}{136.578338}%
\vRa{75.421662}{240.700000}{136.578338}%
\vRa{75.421662}{241.150000}{136.578338}%
}}%
{\color{vltRed!3}\vlB{%
\vRa{75.421662}{241.600000}{136.578338}%
\vRa{75.421662}{242.050000}{136.578338}%
\vRa{75.421662}{242.500000}{136.578338}%
\vRa{75.421662}{242.950000}{136.578338}%
\vRa{75.421662}{243.400000}{136.578338}%
\vRa{75.421662}{243.850000}{136.578338}%
\vRa{75.421662}{244.300000}{136.578338}%
\vRa{75.421662}{244.750000}{136.578338}%
\vRa{75.421662}{245.200000}{136.578338}%
\vRa{75.421662}{245.650000}{136.578338}%
\vRa{75.421662}{246.100000}{136.578338}%
\vRa{75.421662}{246.550000}{136.578338}%
\vRa{75.421662}{247.000000}{136.578338}%
\vRa{75.421662}{247.450000}{136.578338}%
\vRa{75.421662}{247.900000}{136.578338}%
\vRa{75.421662}{248.350000}{136.578338}%
\vRa{75.421662}{248.800000}{136.578338}%
\vRa{75.421662}{249.250000}{136.578338}%
\vRa{75.421662}{249.700000}{136.578338}%
\vRa{75.421662}{250.150000}{136.578338}%
\vRa{75.421662}{250.600000}{136.578338}%
\vRa{75.421662}{251.050000}{136.578338}%
\vRa{75.421662}{251.500000}{136.578338}%
\vRa{75.421662}{251.950000}{136.578338}%
\vRa{75.421662}{252.400000}{136.578338}%
\vRa{75.421662}{252.850000}{136.578338}%
\vRa{75.421662}{253.300000}{136.578338}%
\vRa{75.421662}{253.750000}{136.578338}%
\vRa{75.421662}{254.200000}{136.578338}%
\vRa{75.421662}{254.650000}{136.578338}%
\vRa{75.421662}{255.100000}{136.578338}%
\vRa{75.421662}{255.550000}{136.578338}%
}}%
{\color{vltRed!3}\vlB{%
\vRa{75.421662}{256.000000}{136.578338}%
\vRa{75.421662}{256.450000}{136.578338}%
\vRa{75.421662}{256.900000}{136.578338}%
\vRa{75.421662}{257.350000}{136.578338}%
\vRa{75.421662}{257.800000}{136.578338}%
\vRa{75.421662}{258.250000}{136.578338}%
\vRa{75.421662}{258.700000}{136.578338}%
\vRa{75.421662}{259.150000}{136.578338}%
\vRa{75.421662}{259.600000}{136.578338}%
}}%
{\color{black}\vlB{%
\vSn{47.575000}{112.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(48.00000,98.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{123.267308}{112.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(123.69231,98.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1.3$}}}%
{\color{black!10}\vlB{%
\vSl{123.442308}{112.000000}{90.000000}{148.000000}%
}}%
{\color{black}\vlB{%
\vSn{198.959615}{112.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(199.38462,98.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1.6$}}}%
{\color{black!10}\vlB{%
\vSl{199.134615}{112.000000}{90.000000}{148.000000}%
}}%
{\color{black}\vlB{%
\vSn{45.000000}{112.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,112.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{45.000000}{186.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,186.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1.5$}}}%
{\color{black!10}\vlB{%
\vSl{48.000000}{186.000000}{0.000000}{164.000000}%
}}%
{\color{black}\vlB{%
\vSn{45.000000}{260.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,260.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSe{48.000000}{112.000000}{0.000000}{164.000000}%
\vSe{47.450000}{112.000000}{90.000000}{148.000000}%
}}%
{\color{black}\put(130.00000,78.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $x$}}}%
{\color{black}\put(48.00000,277.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $V^{\prime}(r)r_m/\epsilon$}}}%
{\color{vltTeal}\vlB{%
\vSv{47.102284}{112.000000}{85.917582}{1.611642}%
\vSv{47.217063}{113.607553}{85.878485}{1.596380}%
\vSv{47.331842}{115.199804}{85.838955}{1.581240}%
\vSv{47.446623}{116.776877}{85.798986}{1.566223}%
\vSv{47.561405}{118.338891}{85.758572}{1.551326}%
\vSv{47.676188}{119.885969}{85.717708}{1.536550}%
\vSv{47.790971}{121.418229}{85.676387}{1.521892}%
\vSv{47.905756}{122.935790}{85.634603}{1.507353}%
\vSv{48.020542}{124.438770}{85.592350}{1.492931}%
\vSv{48.135328}{125.927286}{85.549621}{1.478626}%
\vSv{48.250116}{127.401454}{85.506409}{1.464436}%
\vSv{48.364905}{128.861388}{85.462709}{1.450360}%
\vSv{48.479696}{130.307203}{85.418512}{1.436398}%
\vSv{48.594487}{131.739011}{85.373813}{1.422549}%
\vSv{48.709279}{133.156926}{85.328604}{1.408812}%
\vSv{48.824073}{134.561059}{85.282878}{1.395186}%
\vSv{48.938868}{135.951519}{85.236628}{1.381670}%
\vSv{49.053665}{137.328417}{85.189846}{1.368264}%
\vSv{49.168462}{138.691862}{85.142525}{1.354966}%
\vSv{49.283261}{140.041961}{85.094657}{1.341775}%
\vSv{49.398062}{141.378822}{85.046234}{1.328692}%
\vSv{49.512863}{142.702551}{84.997249}{1.315714}%
\vSv{49.627667}{144.013253}{84.947693}{1.302842}%
\vSv{49.742471}{145.311033}{84.897558}{1.290074}%
\vSv{49.857277}{146.595995}{84.846836}{1.277410}%
\vSv{49.972085}{147.868241}{84.795517}{1.264848}%
\vSv{50.086894}{149.127874}{84.743594}{1.252388}%
\vSv{50.201705}{150.374996}{84.691058}{1.240030}%
\vSv{50.316518}{151.609707}{84.637900}{1.227772}%
\vSv{50.431332}{152.832106}{84.584109}{1.215614}%
\vSv{50.546149}{154.042293}{84.529678}{1.203554}%
\vSv{50.660966}{155.240366}{84.474596}{1.191593}%
}}%
{\color{vltTeal}\vlB{%
\vSv{50.775786}{156.426422}{84.418854}{1.179729}%
\vSv{50.890608}{157.600558}{84.362442}{1.167961}%
\vSv{51.005431}{158.762870}{84.305350}{1.156290}%
\vSv{51.120257}{159.913454}{84.247568}{1.144714}%
\vSv{51.235084}{161.052403}{84.189085}{1.133232}%
\vSv{51.349914}{162.179812}{84.129891}{1.121844}%
\vSv{51.464746}{163.295773}{84.069974}{1.110548}%
\vSv{51.579580}{164.400378}{84.009324}{1.099346}%
\vSv{51.694416}{165.493720}{83.947929}{1.088234}%
\vSv{51.809254}{166.575889}{83.885778}{1.077214}%
\vSv{51.924095}{167.646976}{83.822860}{1.066284}%
\vSv{52.038938}{168.707068}{83.759162}{1.055443}%
\vSv{52.153784}{169.756256}{83.694672}{1.044691}%
\vSv{52.268632}{170.794628}{83.629379}{1.034027}%
\vSv{52.383483}{171.822270}{83.563268}{1.023451}%
\vSv{52.498336}{172.839269}{83.496328}{1.012961}%
\vSv{52.613193}{173.845711}{83.428544}{1.002558}%
\vSv{52.728052}{174.841682}{83.359905}{0.992240}%
\vSv{52.842913}{175.827267}{83.290396}{0.982007}%
\vSv{52.957778}{176.802548}{83.220003}{0.971858}%
\vSv{53.072646}{177.767610}{83.148712}{0.961793}%
\vSv{53.187517}{178.722536}{83.076509}{0.951811}%
\vSv{53.302391}{179.667406}{83.003378}{0.941911}%
\vSv{53.417269}{180.602303}{82.929305}{0.932093}%
\vSv{53.532150}{181.527308}{82.854274}{0.922356}%
\vSv{53.647034}{182.442500}{82.778270}{0.912699}%
\vSv{53.761922}{183.347959}{82.701276}{0.903123}%
\vSv{53.876813}{184.243764}{82.623277}{0.893625}%
\vSv{53.991708}{185.129993}{82.544255}{0.884207}%
\vSv{54.106608}{186.006724}{82.464193}{0.874866}%
\vSv{54.221511}{186.874034}{82.383074}{0.865603}%
\vSv{54.336418}{187.732000}{82.300881}{0.856417}%
}}%
{\color{vltTeal}\vlB{%
\vSv{54.451329}{188.580696}{82.217594}{0.847307}%
\vSv{54.566244}{189.420199}{82.133197}{0.838273}%
\vSv{54.681164}{190.250583}{82.047668}{0.829315}%
\vSv{54.796088}{191.071923}{81.960991}{0.820431}%
\vSv{54.911018}{191.884291}{81.873143}{0.811621}%
\vSv{55.025951}{192.687761}{81.784107}{0.802884}%
\vSv{55.140890}{193.482405}{81.693860}{0.794221}%
\vSv{55.255834}{194.268296}{81.602382}{0.785631}%
\vSv{55.370783}{195.045503}{81.509651}{0.777112}%
\vSv{55.485737}{195.814098}{81.415646}{0.768665}%
\vSv{55.600696}{196.574152}{81.320343}{0.760288}%
\vSv{55.715662}{197.325733}{81.223721}{0.751982}%
\vSv{55.830633}{198.068911}{81.125755}{0.743746}%
\vSv{55.945610}{198.803754}{81.026422}{0.735580}%
\vSv{56.060593}{199.530331}{80.925697}{0.727482}%
\vSv{56.175582}{200.248708}{80.823555}{0.719453}%
\vSv{56.290578}{200.958953}{80.719970}{0.711491}%
\vSv{56.405581}{201.661133}{80.614917}{0.703597}%
\vSv{56.520590}{202.355312}{80.508369}{0.695770}%
\vSv{56.635607}{203.041557}{80.400297}{0.688010}%
\vSv{56.750631}{203.719933}{80.290675}{0.680315}%
\vSv{56.865662}{204.390503}{80.179473}{0.672686}%
\vSv{56.980701}{205.053332}{80.066663}{0.665122}%
\vSv{57.095748}{205.708483}{79.952214}{0.657622}%
\vSv{57.210803}{206.356018}{79.836095}{0.650187}%
\vSv{57.325866}{206.996002}{79.718276}{0.642815}%
\vSv{57.440938}{207.628494}{79.598724}{0.635506}%
\vSv{57.556019}{208.253558}{79.477406}{0.628261}%
\vSv{57.671110}{208.871253}{79.354289}{0.621077}%
\vSv{57.786209}{209.481640}{79.229338}{0.613956}%
\vSv{57.901319}{210.084780}{79.102518}{0.606896}%
\vSv{58.016438}{210.680731}{78.973793}{0.599897}%
}}%
{\color{vltTeal}\vlB{%
\vSv{58.131568}{211.269553}{78.843126}{0.592958}%
\vSv{58.246709}{211.851305}{78.710480}{0.586080}%
\vSv{58.361860}{212.426045}{78.575815}{0.579262}%
\vSv{58.477023}{212.993830}{78.439092}{0.572503}%
\vSv{58.592198}{213.554718}{78.300270}{0.565803}%
\vSv{58.707384}{214.108765}{78.159307}{0.559161}%
\vSv{58.822583}{214.656029}{78.016162}{0.552578}%
\vSv{58.937795}{215.196564}{77.870791}{0.546053}%
\vSv{59.053020}{215.730427}{77.723148}{0.539585}%
\vSv{59.168259}{216.257672}{77.573188}{0.533174}%
\vSv{59.283512}{216.778355}{77.420864}{0.526820}%
\vSv{59.398780}{217.292529}{77.266128}{0.520522}%
\vSv{59.514062}{217.800249}{77.108930}{0.514280}%
\vSv{59.629361}{218.301567}{76.949221}{0.508094}%
\vSv{59.744675}{218.796537}{76.786948}{0.501963}%
\vSv{59.860005}{219.285212}{76.622058}{0.495887}%
\vSv{59.975353}{219.767642}{76.454497}{0.489865}%
\vSv{60.090718}{220.243882}{76.284209}{0.483898}%
\vSv{60.206102}{220.713980}{76.111137}{0.477984}%
\vSv{60.321504}{221.177990}{75.935223}{0.472124}%
\vSv{60.436926}{221.635960}{75.756406}{0.466317}%
\vSv{60.552368}{222.087942}{75.574624}{0.460563}%
\vSv{60.667831}{222.533985}{75.389815}{0.454862}%
\vSv{60.783315}{222.974139}{75.201913}{0.449213}%
\vSv{60.898821}{223.408452}{75.010852}{0.443616}%
\vSv{61.014351}{223.836973}{74.816565}{0.438070}%
\vSv{61.129904}{224.259751}{74.618981}{0.432576}%
\vSv{61.245481}{224.676834}{74.418028}{0.427133}%
\vSv{61.361084}{225.088268}{74.213633}{0.421740}%
\vSv{61.476713}{225.494102}{74.005720}{0.416398}%
\vSv{61.592370}{225.894381}{73.794212}{0.411107}%
\vSv{61.708054}{226.289152}{73.579031}{0.405865}%
}}%
{\color{vltTeal}\vlB{%
\vSv{61.823768}{226.678462}{73.360093}{0.400673}%
\vSv{61.939511}{227.062356}{73.137317}{0.395530}%
\vSv{62.055286}{227.440880}{72.910615}{0.390437}%
\vSv{62.171093}{227.814078}{72.679901}{0.385392}%
\vSv{62.286933}{228.181995}{72.445085}{0.380396}%
\vSv{62.402808}{228.544675}{72.206073}{0.375449}%
\vSv{62.518719}{228.902163}{71.962771}{0.370549}%
\vSv{62.634666}{229.254502}{71.715082}{0.365698}%
\vSv{62.750652}{229.601735}{71.462906}{0.360894}%
\vSv{62.866678}{229.943905}{71.206141}{0.356138}%
\vSv{62.982745}{230.281056}{70.944682}{0.351429}%
\vSv{63.098855}{230.613228}{70.678421}{0.346768}%
\vSv{63.215009}{230.940465}{70.407249}{0.342153}%
\vSv{63.331208}{231.262807}{70.131052}{0.337585}%
\vSv{63.447455}{231.580296}{69.849714}{0.333064}%
\vSv{63.563752}{231.892974}{69.563116}{0.328588}%
\vSv{63.680099}{232.200880}{69.271137}{0.324160}%
\vSv{63.796499}{232.504056}{68.973653}{0.319777}%
\vSv{63.912955}{232.802540}{68.670535}{0.315440}%
\vSv{64.029466}{233.096374}{68.361652}{0.311148}%
\vSv{64.146037}{233.385595}{68.046871}{0.306903}%
\vSv{64.262669}{233.670245}{67.726054}{0.302703}%
\vSv{64.379365}{233.950360}{67.399061}{0.298548}%
\vSv{64.496126}{234.225980}{67.065748}{0.294438}%
\vSv{64.612955}{234.497144}{66.725968}{0.290373}%
\vSv{64.729855}{234.763888}{66.379571}{0.286354}%
\vSv{64.846829}{235.026251}{66.026403}{0.282379}%
\vSv{64.963878}{235.284270}{65.666308}{0.278449}%
\vSv{65.081007}{235.537982}{65.299124}{0.274564}%
\vSv{65.198217}{235.787424}{64.924687}{0.270723}%
\vSv{65.315512}{236.032632}{64.542831}{0.266927}%
\vSv{65.432895}{236.273642}{64.153386}{0.263176}%
}}%
{\color{vltTeal}\vlB{%
\vSv{65.550370}{236.510491}{63.756176}{0.259469}%
\vSv{65.667939}{236.743214}{63.351026}{0.255806}%
\vSv{65.785607}{236.971846}{62.937755}{0.252188}%
\vSv{65.903376}{237.196423}{62.516179}{0.248614}%
\vSv{66.021251}{237.416978}{62.086112}{0.245085}%
\vSv{66.139236}{237.633548}{61.647365}{0.241600}%
\vSv{66.257334}{237.846166}{61.199745}{0.238159}%
\vSv{66.375550}{238.054866}{60.743057}{0.234763}%
\vSv{66.493888}{238.259682}{60.277105}{0.231411}%
\vSv{66.612352}{238.460647}{59.801689}{0.228104}%
\vSv{66.730948}{238.657795}{59.316606}{0.224841}%
\vSv{66.849679}{238.851158}{58.821654}{0.221623}%
\vSv{66.968551}{239.040770}{58.316628}{0.218449}%
\vSv{67.087568}{239.226662}{57.801322}{0.215321}%
\vSv{67.206736}{239.408868}{57.275528}{0.212237}%
\vSv{67.326060}{239.587418}{56.739041}{0.209197}%
\vSv{67.445545}{239.762345}{56.191652}{0.206203}%
\vSv{67.565197}{239.933680}{55.633155}{0.203254}%
\vSv{67.685021}{240.101455}{55.063345}{0.200351}%
\vSv{67.805023}{240.265699}{54.482018}{0.197493}%
\vSv{67.925209}{240.426445}{53.888973}{0.194680}%
\vSv{68.045585}{240.583722}{53.284011}{0.191913}%
\vSv{68.166157}{240.737562}{52.666938}{0.189192}%
\vSv{68.286930}{240.887993}{52.037565}{0.186517}%
\vSv{68.407912}{241.035045}{51.395706}{0.183888}%
\vSv{68.529107}{241.178749}{50.741184}{0.181306}%
\vSv{68.650523}{241.319134}{50.073828}{0.178771}%
\vSv{68.772165}{241.456228}{49.393477}{0.176282}%
\vSv{68.894040}{241.590061}{48.699979}{0.173840}%
\vSv{69.016154}{241.720661}{47.993193}{0.171446}%
\vSv{69.138513}{241.848056}{47.272988}{0.169099}%
\vSv{69.261122}{241.972276}{46.539250}{0.166801}%
}}%
{\color{vltTeal}\vlB{%
\vSv{69.383987}{242.093347}{45.791877}{0.164550}%
\vSv{69.507115}{242.211299}{45.030786}{0.162347}%
\vSv{69.630510}{242.326157}{44.255909}{0.160193}%
\vSv{69.754178}{242.437950}{43.467199}{0.158088}%
\vSv{69.878123}{242.546705}{42.664628}{0.156031}%
\vSv{70.002349}{242.652448}{41.848193}{0.154024}%
\vSv{70.126862}{242.755207}{41.017912}{0.152067}%
\vSv{70.251665}{242.855007}{40.173832}{0.150159}%
\vSv{70.376760}{242.951876}{39.316023}{0.148301}%
\vSv{70.502151}{243.045839}{38.444585}{0.146493}%
\vSv{70.627839}{243.136922}{37.559651}{0.144736}%
\vSv{70.753827}{243.225152}{36.661381}{0.143029}%
\vSv{70.880113}{243.310552}{35.749969}{0.141373}%
\vSv{71.006700}{243.393149}{34.825645}{0.139768}%
\vSv{71.133585}{243.472968}{33.888671}{0.138215}%
\vSv{71.260767}{243.550034}{32.939347}{0.136712}%
\vSv{71.388243}{243.624371}{31.978007}{0.135261}%
\vSv{71.516011}{243.696005}{31.005026}{0.133861}%
\vSv{71.644065}{243.764958}{30.020811}{0.132512}%
\vSv{71.772399}{243.831256}{29.025812}{0.131215}%
\vSv{71.901009}{243.894922}{28.020513}{0.129970}%
\vSv{72.029885}{243.955981}{27.005434}{0.128776}%
\vSv{72.159020}{244.014455}{25.981133}{0.127634}%
\vSv{72.288404}{244.070368}{24.948202}{0.126543}%
\vSv{72.418026}{244.123743}{23.907268}{0.125503}%
\vSv{72.547875}{244.174604}{22.858988}{0.124514}%
\vSv{72.677938}{244.222974}{21.804049}{0.123576}%
\vSv{72.808201}{244.268874}{20.743167}{0.122688}%
\vSv{72.938651}{244.312327}{19.677083}{0.121850}%
\vSv{73.069272}{244.353357}{18.606559}{0.121063}%
\vSv{73.200047}{244.391984}{17.532380}{0.120324}%
\vSv{73.330961}{244.428231}{16.455343}{0.119635}%
}}%
{\color{vltTeal}\vlB{%
\vSv{73.461997}{244.462120}{15.376261}{0.118994}%
\vSv{73.593135}{244.493672}{14.295955}{0.118402}%
\vSv{73.724359}{244.522909}{13.215251}{0.117856}%
\vSv{73.855649}{244.549852}{12.134980}{0.117357}%
\vSv{73.986987}{244.574522}{11.055967}{0.116905}%
\vSv{74.118353}{244.596941}{9.979036}{0.116497}%
\vSv{74.249731}{244.617128}{8.905000}{0.116135}%
\vSv{74.381099}{244.635106}{7.834658}{0.115816}%
\vSv{74.512441}{244.650893}{6.768795}{0.115540}%
\vSv{74.643737}{244.664511}{5.708177}{0.115307}%
\vSv{74.774970}{244.675980}{4.653547}{0.115114}%
\vSv{74.906123}{244.685319}{3.605623}{0.114963}%
\vSv{75.037178}{244.692549}{2.565096}{0.114850}%
\vSv{75.168121}{244.697689}{1.532627}{0.114776}%
\vSv{75.298935}{244.700759}{0.508845}{0.114740}%
}}%
{\color{vltRed}\vlB{%
\vSv{75.382629}{244.701778}{-2.485748}{0.571996}%
\vSv{75.879245}{244.676970}{-7.268952}{0.576087}%
\vSv{76.381482}{244.604079}{-11.738136}{0.583663}%
\vSv{76.889952}{244.485339}{-15.868227}{0.594097}%
\vSv{77.404808}{244.322898}{-19.652562}{0.606804}%
\vSv{77.925869}{244.118820}{-23.098409}{0.621263}%
\vSv{78.452736}{243.875091}{-26.222457}{0.637016}%
\vSv{78.984891}{243.593621}{-29.046952}{0.309074}%
\vSv{81.226471}{242.070829}{-37.847554}{0.633797}%
\vSv{81.706178}{241.681955}{-39.541596}{0.741034}%
\vSv{82.259274}{241.210184}{-41.074444}{0.758045}%
\vSv{82.814462}{240.712119}{-42.463213}{0.774636}%
\vSv{83.371468}{240.189149}{-43.723101}{0.790738}%
\vSv{83.930059}{239.642611}{-44.867553}{0.801750}%
\vSv{86.177573}{237.253808}{-47.720044}{0.010939}%
\vSv{86.176667}{237.245715}{-48.508116}{0.862559}%
\vSv{86.740691}{236.599615}{-49.227576}{0.875051}%
\vSv{87.305452}{235.936931}{-49.884762}{0.886906}%
\vSv{87.870869}{235.258670}{-50.485285}{0.898128}%
\vSv{88.436873}{234.565799}{-51.034122}{0.908723}%
\vSv{89.003403}{233.859248}{-51.535699}{0.057694}%
\vSv{90.571475}{231.845289}{-52.412416}{0.225940}%
\vSv{90.705650}{231.666249}{-52.794221}{0.945059}%
\vSv{91.273815}{230.913539}{-53.142195}{0.952697}%
\vSv{91.842300}{230.151261}{-53.458875}{0.959788}%
\vSv{92.411076}{229.380139}{-53.746544}{0.966347}%
\vSv{92.980119}{228.600868}{-54.007262}{0.450169}%
\vSv{94.698391}{226.206953}{-54.645491}{0.970756}%
\vSv{95.258562}{225.415217}{-54.815385}{0.991747}%
\vSv{95.828658}{224.604662}{-54.966077}{0.995464}%
\vSv{96.398921}{223.789564}{-55.098729}{0.998765}%
\vSv{96.969341}{222.970438}{-55.214402}{0.543267}%
}}%
{\color{vltRed}\vlB{%
\vSv{98.699064}{220.468109}{-55.468880}{0.977031}%
\vSv{99.252393}{219.663213}{-55.525603}{1.009575}%
\vSv{99.823460}{218.830941}{-55.569487}{1.010702}%
\vSv{100.394636}{217.997301}{-55.601177}{1.011519}%
\vSv{100.965916}{217.162672}{-55.621270}{0.491174}%
\vSv{102.654610}{214.693824}{-55.628833}{0.045366}%
\vSv{102.680323}{214.656379}{-55.617295}{1.011934}%
\vSv{103.251968}{213.821246}{-55.596147}{1.011389}%
\vSv{103.823695}{212.986774}{-55.565803}{1.010607}%
\vSv{104.395501}{212.153249}{-55.526649}{1.009601}%
\vSv{104.967382}{211.320944}{-55.479047}{0.411102}%
\vSv{106.620529}{208.924045}{-55.359834}{0.109581}%
\vSv{106.683451}{208.833888}{-55.288838}{1.003543}%
\vSv{107.255609}{208.008942}{-55.210627}{1.001571}%
\vSv{107.827831}{207.186397}{-55.125467}{0.999434}%
\vSv{108.400114}{206.366456}{-55.033606}{0.997141}%
\vSv{108.972458}{205.549310}{-54.935278}{0.388730}%
\vSv{110.638234}{203.187867}{-54.720098}{0.087510}%
\vSv{110.689835}{203.116430}{-54.603656}{0.986583}%
\vSv{111.262405}{202.312202}{-54.481568}{0.983635}%
\vSv{111.835029}{201.511593}{-54.354013}{0.980579}%
\vSv{112.407704}{200.714742}{-54.221162}{0.977422}%
\vSv{112.980431}{199.921779}{-54.083179}{0.484271}%
\vSv{114.741518}{197.509550}{-53.639958}{0.892034}%
\vSv{115.271832}{196.791189}{-53.482936}{0.960332}%
\vSv{115.844801}{196.019389}{-53.321495}{0.956695}%
\vSv{116.417817}{195.252120}{-53.155762}{0.952998}%
\vSv{116.990878}{194.489465}{-52.985857}{0.737940}%
\vSv{118.955106}{191.911505}{-52.452264}{0.536046}%
\vSv{119.283564}{191.486503}{-52.266803}{0.933776}%
\vSv{119.856843}{190.748008}{-52.077716}{0.929816}%
\vSv{120.430164}{190.014527}{-51.885102}{0.925826}%
}}%
{\color{vltRed}\vlB{%
\vSv{121.003526}{189.286111}{-51.689058}{0.921811}%
\vSv{121.576929}{188.562804}{-51.489677}{0.252724}%
\vSv{123.304688}{186.414959}{-50.872411}{0.893986}%
\vSv{123.870942}{185.721456}{-50.660570}{0.901476}%
\vSv{124.444543}{185.024251}{-50.445826}{0.897379}%
\vSv{125.018181}{184.332351}{-50.228260}{0.893278}%
\vSv{125.591858}{183.645778}{-50.007951}{0.889177}%
\vSv{126.165571}{182.964550}{-49.784978}{0.024704}%
\vSv{127.807504}{181.042759}{-49.331343}{0.118250}%
\vSv{127.886931}{180.953067}{-49.100830}{0.872814}%
\vSv{128.460789}{180.293339}{-48.867950}{0.868745}%
\vSv{129.034683}{179.639004}{-48.632777}{0.864688}%
\vSv{129.608610}{178.990065}{-48.395380}{0.860646}%
\vSv{130.182572}{178.346522}{-48.155830}{0.856620}%
\vSv{130.756568}{177.708372}{-47.914195}{0.058236}%
\vSv{132.487140}{175.817186}{-47.177460}{0.828371}%
\vSv{133.052877}{175.209607}{-46.928160}{0.836792}%
\vSv{133.627034}{174.598332}{-46.677109}{0.832896}%
\vSv{134.201222}{173.992402}{-46.424370}{0.829027}%
\vSv{134.775440}{173.391801}{-46.170008}{0.825184}%
\vSv{135.349688}{172.796515}{-45.914087}{0.347730}%
\vSv{137.351198}{170.762435}{-45.137588}{0.415171}%
\vSv{137.646967}{170.468160}{-44.876048}{0.806420}%
\vSv{138.221357}{169.899170}{-44.613258}{0.802763}%
\vSv{138.795773}{169.335375}{-44.349276}{0.799139}%
\vSv{139.370215}{168.776753}{-44.084162}{0.795549}%
\vSv{139.944682}{168.223278}{-43.817975}{0.791994}%
\vSv{140.519175}{167.674926}{-43.550774}{0.088965}%
\vSv{142.414617}{165.901544}{-42.743665}{0.544172}%
\vSv{142.817384}{165.532205}{-42.472983}{0.774757}%
\vSv{143.391993}{165.009056}{-42.201574}{0.771420}%
\vSv{143.966623}{164.490861}{-41.929491}{0.768121}%
}}%
{\color{vltRed}\vlB{%
\vSv{144.541275}{163.977591}{-41.656790}{0.764860}%
\vSv{145.115946}{163.469213}{-41.383526}{0.761637}%
\vSv{145.690637}{162.965697}{-41.109754}{0.115032}%
\vSv{147.681102}{161.258291}{-40.285914}{0.400058}%
\vSv{147.989583}{160.999613}{-40.010636}{0.746101}%
\vSv{148.564362}{160.519922}{-39.735111}{0.743110}%
\vSv{149.139157}{160.044897}{-39.459390}{0.740158}%
\vSv{149.713966}{159.574504}{-39.183523}{0.737244}%
\vSv{150.288791}{159.108708}{-38.907561}{0.734370}%
\vSv{150.863628}{158.647475}{-38.631551}{0.398959}%
\vSv{153.151339}{156.853949}{-37.803720}{0.010549}%
\vSv{153.163103}{156.847483}{-37.527999}{0.720577}%
\vSv{153.737999}{156.408544}{-37.252467}{0.717933}%
\vSv{154.312905}{155.973959}{-36.977168}{0.715328}%
\vSv{154.887820}{155.543692}{-36.702147}{0.712760}%
\vSv{155.462743}{155.117707}{-36.427448}{0.710230}%
\vSv{156.037674}{154.695970}{-36.153113}{0.707737}%
\vSv{156.612612}{154.278444}{-35.879185}{0.204887}%
\vSv{158.825530}{152.708265}{-35.060254}{0.101873}%
\vSv{158.912420}{152.649745}{-34.788362}{0.695826}%
\vSv{159.487383}{152.252744}{-34.517077}{0.693552}%
\vSv{160.062349}{151.859741}{-34.246437}{0.691314}%
\vSv{160.637317}{151.470702}{-33.976479}{0.689112}%
\vSv{161.212287}{151.085590}{-33.707239}{0.686944}%
\vSv{161.787259}{150.704371}{-33.438754}{0.684811}%
\vSv{162.362230}{150.327009}{-33.171056}{0.256569}%
\vSv{164.694279}{148.835252}{-32.108820}{0.636674}%
\vSv{165.237076}{148.496842}{-31.845559}{0.672720}%
\vSv{165.812038}{148.141894}{-31.583277}{0.670819}%
\vSv{166.386997}{147.790560}{-31.322005}{0.668951}%
\vSv{166.961951}{147.442808}{-31.061770}{0.667114}%
\vSv{167.536900}{147.098603}{-30.802600}{0.665308}%
}}%
{\color{vltRed}\vlB{%
\vSv{168.111845}{146.757911}{-30.544522}{0.518414}%
\vSv{170.737543}{145.244993}{-29.523632}{0.282102}%
\vSv{170.986467}{145.105979}{-29.271384}{0.655106}%
\vSv{171.561368}{144.785667}{-29.020372}{0.653507}%
\vSv{172.136260}{144.468637}{-28.770617}{0.651937}%
\vSv{172.711143}{144.154857}{-28.522138}{0.650394}%
\vSv{173.286016}{143.844295}{-28.274955}{0.648879}%
\vSv{173.860879}{143.536919}{-28.029088}{0.647390}%
\vSv{174.435730}{143.232698}{-27.784554}{0.310686}%
\vSv{176.945172}{141.940485}{-26.820089}{0.404860}%
\vSv{177.309814}{141.757816}{-26.582468}{0.639006}%
\vSv{177.884593}{141.471870}{-26.346274}{0.637696}%
\vSv{178.459358}{141.188864}{-26.111519}{0.636410}%
\vSv{179.034110}{140.908767}{-25.878216}{0.635148}%
\vSv{179.608847}{140.631551}{-25.646378}{0.633909}%
\vSv{180.183570}{140.357185}{-25.416014}{0.632692}%
\vSv{180.758278}{140.085642}{-25.187135}{0.280279}%
\vSv{183.295062}{138.919668}{-24.286658}{0.365716}%
\vSv{183.631583}{138.769248}{-24.065339}{0.625856}%
\vSv{184.206196}{138.514038}{-23.845555}{0.624791}%
\vSv{184.780791}{138.261452}{-23.627310}{0.623745}%
\vSv{185.355370}{138.011464}{-23.410612}{0.622719}%
\vSv{185.929931}{137.764047}{-23.195464}{0.621713}%
\vSv{186.504475}{137.519173}{-22.981872}{0.620725}%
\vSv{187.079001}{137.276817}{-22.769839}{0.394735}%
\vSv{189.767752}{136.174640}{-21.937359}{0.194731}%
\vSv{189.951360}{136.101890}{-21.733163}{0.615186}%
\vSv{190.525776}{135.874096}{-21.530539}{0.614324}%
\vSv{191.100173}{135.648641}{-21.329487}{0.613478}%
\vSv{191.674551}{135.425500}{-21.130008}{0.612649}%
\vSv{192.248910}{135.204649}{-20.932101}{0.611836}%
\vSv{192.823250}{134.986064}{-20.735766}{0.611039}%
}}%
{\color{vltRed}\vlB{%
\vSv{193.397571}{134.769720}{-20.541001}{0.610257}%
\vSv{193.971872}{134.555595}{-20.347804}{0.016501}%
\vSv{196.347068}{133.692982}{-19.590663}{0.523579}%
\vSv{196.843082}{133.517427}{-19.405274}{0.605876}%
\vSv{197.417265}{133.316126}{-19.221437}{0.605195}%
\vSv{197.991428}{133.116884}{-19.039148}{0.604528}%
\vSv{198.565571}{132.919678}{-18.858402}{0.603873}%
\vSv{199.139693}{132.724488}{-18.679195}{0.603232}%
\vSv{199.713796}{132.531292}{-18.501523}{0.602603}%
\vSv{200.287879}{132.340068}{-18.325379}{0.351115}%
\vSv{203.009759}{131.459130}{-17.635982}{0.152893}%
\vSv{203.157991}{131.412809}{-17.467397}{0.599082}%
\vSv{203.731953}{131.232986}{-17.300306}{0.598536}%
\vSv{204.305896}{131.054994}{-17.134700}{0.598000}%
\vSv{204.879818}{130.878811}{-16.970574}{0.597475}%
\vSv{205.453720}{130.704420}{-16.807919}{0.596960}%
\vSv{206.027602}{130.531801}{-16.646730}{0.596455}%
\vSv{206.601465}{130.360934}{-16.486997}{0.595961}%
\vSv{207.175307}{130.191802}{-16.328715}{0.164638}%
\vSv{209.745358}{129.454929}{-15.709920}{0.308088}%
\vSv{210.044224}{129.371509}{-15.558764}{0.593195}%
\vSv{210.617948}{129.212399}{-15.409009}{0.592765}%
\vSv{211.191653}{129.054896}{-15.260646}{0.592344}%
}}%
{\color{black!55}\vlB{%
\vSn{48.000000}{186.000000}{0.000000}{4.500000}%
\vSn{55.000000}{186.000000}{0.000000}{4.500000}%
\vSn{62.000000}{186.000000}{0.000000}{4.500000}%
\vSn{69.000000}{186.000000}{0.000000}{4.500000}%
\vSn{76.000000}{186.000000}{0.000000}{4.500000}%
\vSn{83.000000}{186.000000}{0.000000}{4.500000}%
\vSn{90.000000}{186.000000}{0.000000}{4.500000}%
\vSn{97.000000}{186.000000}{0.000000}{4.500000}%
\vSn{104.000000}{186.000000}{0.000000}{4.500000}%
\vSn{111.000000}{186.000000}{0.000000}{4.500000}%
\vSn{118.000000}{186.000000}{0.000000}{4.500000}%
\vSn{125.000000}{186.000000}{0.000000}{4.500000}%
\vSn{132.000000}{186.000000}{0.000000}{4.500000}%
\vSn{139.000000}{186.000000}{0.000000}{4.500000}%
\vSn{146.000000}{186.000000}{0.000000}{4.500000}%
\vSn{153.000000}{186.000000}{0.000000}{4.500000}%
\vSn{160.000000}{186.000000}{0.000000}{4.500000}%
\vSn{167.000000}{186.000000}{0.000000}{4.500000}%
\vSn{174.000000}{186.000000}{0.000000}{4.500000}%
\vSn{181.000000}{186.000000}{0.000000}{4.500000}%
\vSn{188.000000}{186.000000}{0.000000}{4.500000}%
\vSn{195.000000}{186.000000}{0.000000}{4.500000}%
\vSn{202.000000}{186.000000}{0.000000}{4.500000}%
\vSn{209.000000}{186.000000}{0.000000}{3.000000}%
\vSn{48.000000}{240.266667}{0.000000}{1.100000}%
\vSn{51.500000}{240.266667}{0.000000}{1.100000}%
\vSn{55.000000}{240.266667}{0.000000}{1.100000}%
\vSn{58.500000}{240.266667}{0.000000}{1.100000}%
\vSn{62.000000}{240.266667}{0.000000}{1.100000}%
\vSn{65.500000}{240.266667}{0.000000}{1.100000}%
\vSn{69.000000}{240.266667}{0.000000}{1.100000}%
\vSn{72.500000}{240.266667}{0.000000}{1.100000}%
}}%
{\color{black!55}\vlB{%
\vSn{76.000000}{240.266667}{0.000000}{1.100000}%
\vSn{79.500000}{240.266667}{0.000000}{1.100000}%
\vSn{83.000000}{240.266667}{0.000000}{1.100000}%
\vSn{86.500000}{240.266667}{0.000000}{1.100000}%
\vSn{90.000000}{240.266667}{0.000000}{1.100000}%
\vSn{93.500000}{240.266667}{0.000000}{1.100000}%
\vSn{97.000000}{240.266667}{0.000000}{1.100000}%
\vSn{100.500000}{240.266667}{0.000000}{1.100000}%
\vSn{104.000000}{240.266667}{0.000000}{1.100000}%
\vSn{107.500000}{240.266667}{0.000000}{1.100000}%
\vSn{111.000000}{240.266667}{0.000000}{1.100000}%
\vSn{114.500000}{240.266667}{0.000000}{1.100000}%
\vSn{118.000000}{240.266667}{0.000000}{1.100000}%
\vSn{121.500000}{240.266667}{0.000000}{1.100000}%
\vSn{125.000000}{240.266667}{0.000000}{1.100000}%
\vSn{128.500000}{240.266667}{0.000000}{1.100000}%
\vSn{132.000000}{240.266667}{0.000000}{1.100000}%
\vSn{135.500000}{240.266667}{0.000000}{1.100000}%
\vSn{139.000000}{240.266667}{0.000000}{1.100000}%
\vSn{142.500000}{240.266667}{0.000000}{1.100000}%
\vSn{146.000000}{240.266667}{0.000000}{1.100000}%
\vSn{149.500000}{240.266667}{0.000000}{1.100000}%
\vSn{153.000000}{240.266667}{0.000000}{1.100000}%
\vSn{156.500000}{240.266667}{0.000000}{1.100000}%
\vSn{160.000000}{240.266667}{0.000000}{1.100000}%
\vSn{163.500000}{240.266667}{0.000000}{1.100000}%
\vSn{167.000000}{240.266667}{0.000000}{1.100000}%
\vSn{170.500000}{240.266667}{0.000000}{1.100000}%
\vSn{174.000000}{240.266667}{0.000000}{1.100000}%
\vSn{177.500000}{240.266667}{0.000000}{1.100000}%
\vSn{181.000000}{240.266667}{0.000000}{1.100000}%
\vSn{184.500000}{240.266667}{0.000000}{1.100000}%
}}%
{\color{black!55}\vlB{%
\vSn{188.000000}{240.266667}{0.000000}{1.100000}%
\vSn{191.500000}{240.266667}{0.000000}{1.100000}%
\vSn{195.000000}{240.266667}{0.000000}{1.100000}%
\vSn{198.500000}{240.266667}{0.000000}{1.100000}%
\vSn{202.000000}{240.266667}{0.000000}{1.100000}%
\vSn{205.500000}{240.266667}{0.000000}{1.100000}%
\vSn{209.000000}{240.266667}{0.000000}{1.100000}%
}}%
{\color{vltTeal}\put(54.997950,186.000000){\circle*{5.200000}}}%
{\color{white}\vlB{%
\vRa{123.241269}{183.200000}{2.197268}%
\vRa{122.516793}{183.650000}{3.646219}%
\vRa{122.096760}{184.100000}{4.486286}%
\vRa{121.822689}{184.550000}{5.034428}%
\vRa{121.649568}{185.000000}{5.380669}%
\vRa{121.558907}{185.450000}{5.561992}%
\vRa{121.542950}{185.900000}{5.593905}%
\vRa{121.600011}{186.350000}{5.479783}%
\vRa{121.734835}{186.800000}{5.210136}%
\vRa{121.960195}{187.250000}{4.759416}%
\vRa{122.307219}{187.700000}{4.065367}%
\vRa{122.857548}{188.150000}{2.964710}%
}}%
{\color{vltRed}\vlB{%
\vSx{126.537860}{186.000000}{91.125000}{0.109949}%
\vSx{126.532312}{186.109927}{93.375000}{0.109949}%
\vSx{126.523384}{186.219685}{95.625000}{0.109949}%
\vSx{126.511088}{186.329105}{97.875000}{0.109949}%
\vSx{126.495446}{186.438017}{100.125000}{0.109949}%
\vSx{126.476479}{186.546253}{102.375000}{0.109949}%
\vSx{126.454218}{186.653647}{104.625000}{0.109949}%
\vSx{126.428697}{186.760033}{106.875000}{0.109949}%
\vSx{126.399955}{186.865248}{109.125000}{0.109949}%
\vSx{126.368036}{186.969128}{111.375000}{0.109949}%
\vSx{126.332991}{187.071514}{113.625000}{0.109949}%
\vSx{126.294872}{187.172247}{115.875000}{0.109949}%
\vSx{126.253739}{187.271173}{118.125000}{0.109949}%
\vSx{126.209655}{187.368139}{120.375000}{0.109949}%
\vSx{126.162687}{187.462996}{122.625000}{0.109949}%
\vSx{126.112909}{187.555597}{124.875000}{0.109949}%
\vSx{126.060398}{187.645799}{127.125000}{0.109949}%
\vSx{126.005233}{187.733463}{129.375000}{0.109949}%
\vSx{125.947501}{187.818455}{131.625000}{0.109949}%
\vSx{125.887290}{187.900642}{133.875000}{0.109949}%
\vSx{125.824692}{187.979899}{136.125000}{0.109949}%
\vSx{125.759806}{188.056103}{138.375000}{0.109949}%
\vSx{125.692730}{188.129137}{140.625000}{0.109949}%
\vSx{125.623568}{188.198887}{142.875000}{0.109949}%
\vSx{125.552427}{188.265248}{145.125000}{0.109949}%
\vSx{125.479416}{188.328115}{147.375000}{0.109949}%
\vSx{125.404648}{188.387392}{149.625000}{0.109949}%
\vSx{125.328238}{188.442989}{151.875000}{0.109949}%
\vSx{125.250304}{188.494818}{154.125000}{0.109949}%
\vSx{125.170967}{188.542801}{156.375000}{0.109949}%
\vSx{125.090348}{188.586863}{158.625000}{0.109949}%
\vSx{125.008572}{188.626936}{160.875000}{0.109949}%
}}%
{\color{vltRed}\vlB{%
\vSx{124.925765}{188.662958}{163.125000}{0.109949}%
\vSx{124.842055}{188.694875}{165.375000}{0.109949}%
\vSx{124.757570}{188.722636}{167.625000}{0.109949}%
\vSx{124.672441}{188.746199}{169.875000}{0.109949}%
\vSx{124.586800}{188.765527}{172.125000}{0.109949}%
\vSx{124.500778}{188.780592}{174.375000}{0.109949}%
\vSx{124.414508}{188.791369}{176.625000}{0.109949}%
\vSx{124.328122}{188.797841}{178.875000}{0.109949}%
\vSx{124.218195}{188.800000}{-178.875000}{0.109949}%
\vSx{124.084895}{188.797841}{-176.625000}{0.109949}%
\vSx{123.951988}{188.791369}{-174.375000}{0.109949}%
\vSx{123.819679}{188.780592}{-172.125000}{0.109949}%
\vSx{123.688172}{188.765527}{-169.875000}{0.109949}%
\vSx{123.557670}{188.746199}{-167.625000}{0.109949}%
\vSx{123.428374}{188.722636}{-165.375000}{0.109949}%
\vSx{123.300484}{188.694875}{-163.125000}{0.109949}%
\vSx{123.174197}{188.662958}{-160.875000}{0.109949}%
\vSx{123.049707}{188.626936}{-158.625000}{0.109949}%
\vSx{122.927206}{188.586863}{-156.375000}{0.109949}%
\vSx{122.806884}{188.542801}{-154.125000}{0.109949}%
\vSx{122.688925}{188.494818}{-151.875000}{0.109949}%
\vSx{122.573512}{188.442989}{-149.625000}{0.109949}%
\vSx{122.460823}{188.387392}{-147.375000}{0.109949}%
\vSx{122.351031}{188.328115}{-145.125000}{0.109949}%
\vSx{122.244306}{188.265248}{-142.875000}{0.109949}%
\vSx{122.140812}{188.198887}{-140.625000}{0.109949}%
\vSx{122.040709}{188.129137}{-138.375000}{0.109949}%
\vSx{121.944151}{188.056103}{-136.125000}{0.109949}%
\vSx{121.851288}{187.979899}{-133.875000}{0.109949}%
\vSx{121.762261}{187.900642}{-131.625000}{0.109949}%
\vSx{121.677209}{187.818455}{-129.375000}{0.109949}%
\vSx{121.596263}{187.733463}{-127.125000}{0.109949}%
}}%
{\color{vltRed}\vlB{%
\vSx{121.519547}{187.645799}{-124.875000}{0.109949}%
\vSx{121.447180}{187.555597}{-122.625000}{0.109949}%
\vSx{121.379273}{187.462996}{-120.375000}{0.109949}%
\vSx{121.315932}{187.368139}{-118.125000}{0.109949}%
\vSx{121.257253}{187.271173}{-115.875000}{0.109949}%
\vSx{121.203327}{187.172247}{-113.625000}{0.109949}%
\vSx{121.154238}{187.071514}{-111.375000}{0.109949}%
\vSx{121.110061}{186.969128}{-109.125000}{0.109949}%
\vSx{121.070864}{186.865248}{-106.875000}{0.109949}%
\vSx{121.036707}{186.760033}{-104.625000}{0.109949}%
\vSx{121.007644}{186.653647}{-102.375000}{0.109949}%
\vSx{120.983719}{186.546253}{-100.125000}{0.109949}%
\vSx{120.964969}{186.438017}{-97.875000}{0.109949}%
\vSx{120.951423}{186.329105}{-95.625000}{0.109949}%
\vSx{120.943102}{186.219685}{-93.375000}{0.109949}%
\vSx{120.940018}{186.109927}{-91.125000}{0.109949}%
\vSx{120.940018}{186.000000}{-88.875000}{0.109949}%
\vSx{120.943102}{185.890073}{-86.625000}{0.109949}%
\vSx{120.951423}{185.780315}{-84.375000}{0.109949}%
\vSx{120.964969}{185.670895}{-82.125000}{0.109949}%
\vSx{120.983719}{185.561983}{-79.875000}{0.109949}%
\vSx{121.007644}{185.453747}{-77.625000}{0.109949}%
\vSx{121.036707}{185.346353}{-75.375000}{0.109949}%
\vSx{121.070864}{185.239967}{-73.125000}{0.109949}%
\vSx{121.110061}{185.134752}{-70.875000}{0.109949}%
\vSx{121.154238}{185.030872}{-68.625000}{0.109949}%
\vSx{121.203327}{184.928486}{-66.375000}{0.109949}%
\vSx{121.257253}{184.827753}{-64.125000}{0.109949}%
\vSx{121.315932}{184.728827}{-61.875000}{0.109949}%
\vSx{121.379273}{184.631861}{-59.625000}{0.109949}%
\vSx{121.447180}{184.537004}{-57.375000}{0.109949}%
\vSx{121.519547}{184.444403}{-55.125000}{0.109949}%
}}%
{\color{vltRed}\vlB{%
\vSx{121.596263}{184.354201}{-52.875000}{0.109949}%
\vSx{121.677209}{184.266537}{-50.625000}{0.109949}%
\vSx{121.762261}{184.181545}{-48.375000}{0.109949}%
\vSx{121.851288}{184.099358}{-46.125000}{0.109949}%
\vSx{121.944151}{184.020101}{-43.875000}{0.109949}%
\vSx{122.040709}{183.943897}{-41.625000}{0.109949}%
\vSx{122.140812}{183.870863}{-39.375000}{0.109949}%
\vSx{122.244306}{183.801113}{-37.125000}{0.109949}%
\vSx{122.351031}{183.734752}{-34.875000}{0.109949}%
\vSx{122.460823}{183.671885}{-32.625000}{0.109949}%
\vSx{122.573512}{183.612608}{-30.375000}{0.109949}%
\vSx{122.688925}{183.557011}{-28.125000}{0.109949}%
\vSx{122.806884}{183.505182}{-25.875000}{0.109949}%
\vSx{122.927206}{183.457199}{-23.625000}{0.109949}%
\vSx{123.049707}{183.413137}{-21.375000}{0.109949}%
\vSx{123.174197}{183.373064}{-19.125000}{0.109949}%
\vSx{123.300484}{183.337042}{-16.875000}{0.109949}%
\vSx{123.428374}{183.305125}{-14.625000}{0.109949}%
\vSx{123.557670}{183.277364}{-12.375000}{0.109949}%
\vSx{123.688172}{183.253801}{-10.125000}{0.109949}%
\vSx{123.819679}{183.234473}{-7.875000}{0.109949}%
\vSx{123.951988}{183.219408}{-5.625000}{0.109949}%
\vSx{124.084895}{183.208631}{-3.375000}{0.109949}%
\vSx{124.218195}{183.202159}{-1.125000}{0.109949}%
\vSx{124.328122}{183.200000}{1.125000}{0.109949}%
\vSx{124.414508}{183.202159}{3.375000}{0.109949}%
\vSx{124.500778}{183.208631}{5.625000}{0.109949}%
\vSx{124.586800}{183.219408}{7.875000}{0.109949}%
\vSx{124.672441}{183.234473}{10.125000}{0.109949}%
\vSx{124.757570}{183.253801}{12.375000}{0.109949}%
\vSx{124.842055}{183.277364}{14.625000}{0.109949}%
\vSx{124.925765}{183.305125}{16.875000}{0.109949}%
}}%
{\color{vltRed}\vlB{%
\vSx{125.008572}{183.337042}{19.125000}{0.109949}%
\vSx{125.090348}{183.373064}{21.375000}{0.109949}%
\vSx{125.170967}{183.413137}{23.625000}{0.109949}%
\vSx{125.250304}{183.457199}{25.875000}{0.109949}%
\vSx{125.328238}{183.505182}{28.125000}{0.109949}%
\vSx{125.404648}{183.557011}{30.375000}{0.109949}%
\vSx{125.479416}{183.612608}{32.625000}{0.109949}%
\vSx{125.552427}{183.671885}{34.875000}{0.109949}%
\vSx{125.623568}{183.734752}{37.125000}{0.109949}%
\vSx{125.692730}{183.801113}{39.375000}{0.109949}%
\vSx{125.759806}{183.870863}{41.625000}{0.109949}%
\vSx{125.824692}{183.943897}{43.875000}{0.109949}%
\vSx{125.887290}{184.020101}{46.125000}{0.109949}%
\vSx{125.947501}{184.099358}{48.375000}{0.109949}%
\vSx{126.005233}{184.181545}{50.625000}{0.109949}%
\vSx{126.060398}{184.266537}{52.875000}{0.109949}%
\vSx{126.112909}{184.354201}{55.125000}{0.109949}%
\vSx{126.162687}{184.444403}{57.375000}{0.109949}%
\vSx{126.209655}{184.537004}{59.625000}{0.109949}%
\vSx{126.253739}{184.631861}{61.875000}{0.109949}%
\vSx{126.294872}{184.728827}{64.125000}{0.109949}%
\vSx{126.332991}{184.827753}{66.375000}{0.109949}%
\vSx{126.368036}{184.928486}{68.625000}{0.109949}%
\vSx{126.399955}{185.030872}{70.875000}{0.109949}%
\vSx{126.428697}{185.134752}{73.125000}{0.109949}%
\vSx{126.454218}{185.239967}{75.375000}{0.109949}%
\vSx{126.476479}{185.346353}{77.625000}{0.109949}%
\vSx{126.495446}{185.453747}{79.875000}{0.109949}%
\vSx{126.511088}{185.561983}{82.125000}{0.109949}%
\vSx{126.523384}{185.670895}{84.375000}{0.109949}%
\vSx{126.532312}{185.780315}{86.625000}{0.109949}%
\vSx{126.537860}{185.890073}{88.875000}{0.109949}%
}}%
{\color{vltTeal}\put(68.538246,240.266667){\circle*{4.400000}}}%
{\color{vltGold}\put(75.421662,244.701778){\circle*{6.000000}}}%
{\color{black}\put(64.99795,198.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $x_a$}}}%
{\color{black!32}\vlB{%
\vSr{54.647950}{112.000000}{90.000000}{1.100000}%
\vSr{54.647950}{115.500000}{90.000000}{1.100000}%
\vSr{54.647950}{119.000000}{90.000000}{1.100000}%
\vSr{54.647950}{122.500000}{90.000000}{1.100000}%
\vSr{54.647950}{126.000000}{90.000000}{1.100000}%
\vSr{54.647950}{129.500000}{90.000000}{1.100000}%
\vSr{54.647950}{133.000000}{90.000000}{1.100000}%
\vSr{54.647950}{136.500000}{90.000000}{1.100000}%
\vSr{54.647950}{140.000000}{90.000000}{1.100000}%
\vSr{54.647950}{143.500000}{90.000000}{1.100000}%
\vSr{54.647950}{147.000000}{90.000000}{1.100000}%
\vSr{54.647950}{150.500000}{90.000000}{1.100000}%
\vSr{54.647950}{154.000000}{90.000000}{1.100000}%
\vSr{54.647950}{157.500000}{90.000000}{1.100000}%
\vSr{54.647950}{161.000000}{90.000000}{1.100000}%
\vSr{54.647950}{164.500000}{90.000000}{1.100000}%
\vSr{54.647950}{168.000000}{90.000000}{1.100000}%
\vSr{54.647950}{171.500000}{90.000000}{1.100000}%
\vSr{54.647950}{175.000000}{90.000000}{1.100000}%
\vSr{54.647950}{178.500000}{90.000000}{1.100000}%
\vSr{54.647950}{182.000000}{90.000000}{1.100000}%
\vSr{54.647950}{185.500000}{90.000000}{0.500000}%
}}%
{\color{black}\put(133.33990,198.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $x_b$}}}%
{\color{black!32}\vlB{%
\vSr{123.989903}{112.000000}{90.000000}{1.100000}%
\vSr{123.989903}{115.500000}{90.000000}{1.100000}%
\vSr{123.989903}{119.000000}{90.000000}{1.100000}%
\vSr{123.989903}{122.500000}{90.000000}{1.100000}%
\vSr{123.989903}{126.000000}{90.000000}{1.100000}%
\vSr{123.989903}{129.500000}{90.000000}{1.100000}%
\vSr{123.989903}{133.000000}{90.000000}{1.100000}%
\vSr{123.989903}{136.500000}{90.000000}{1.100000}%
\vSr{123.989903}{140.000000}{90.000000}{1.100000}%
\vSr{123.989903}{143.500000}{90.000000}{1.100000}%
\vSr{123.989903}{147.000000}{90.000000}{1.100000}%
\vSr{123.989903}{150.500000}{90.000000}{1.100000}%
\vSr{123.989903}{154.000000}{90.000000}{1.100000}%
\vSr{123.989903}{157.500000}{90.000000}{1.100000}%
\vSr{123.989903}{161.000000}{90.000000}{1.100000}%
\vSr{123.989903}{164.500000}{90.000000}{1.100000}%
\vSr{123.989903}{168.000000}{90.000000}{1.100000}%
\vSr{123.989903}{171.500000}{90.000000}{1.100000}%
\vSr{123.989903}{175.000000}{90.000000}{1.100000}%
\vSr{123.989903}{178.500000}{90.000000}{1.100000}%
\vSr{123.989903}{182.000000}{90.000000}{1.100000}%
\vSr{123.989903}{185.500000}{90.000000}{0.500000}%
}}%
{\color{black!55}\vlB{%
\vSa{79.307371}{245.701778}{17.744672}{26.248809}%
}}%
{\color{black}\put(109.42166,253.70178){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont fold}}}%
{\color{black}\put(186.76923,195.37333){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $f=1.5$}}}%
{\color{black}\put(181.72308,246.68000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $f=2.6$}}}%
{\color{black}\vlB{%
\vSn{290.800806}{112.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(291.22581,98.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black!10}\vlB{%
\vSl{290.975806}{112.000000}{90.000000}{148.000000}%
}}%
{\color{black}\vlB{%
\vSn{369.187903}{112.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(369.61290,98.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1.3$}}}%
{\color{black!10}\vlB{%
\vSl{369.362903}{112.000000}{90.000000}{148.000000}%
}}%
{\color{black}\vlB{%
\vSn{447.575000}{112.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(448.00000,98.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1.6$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{135.870968}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,135.87097){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black!10}\vlB{%
\vSl{286.000000}{135.870968}{0.000000}{162.000000}%
}}%
{\color{black}\vlB{%
\vSn{283.000000}{183.612903}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,183.61290){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.1$}}}%
{\color{black!10}\vlB{%
\vSl{286.000000}{183.612903}{0.000000}{162.000000}%
}}%
{\color{black}\vlB{%
\vSn{283.000000}{231.354839}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,231.35484){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.2$}}}%
{\color{black!10}\vlB{%
\vSl{286.000000}{231.354839}{0.000000}{162.000000}%
}}%
{\color{black}\vlB{%
\vSe{286.000000}{112.000000}{0.000000}{162.000000}%
\vSe{285.450000}{112.000000}{90.000000}{148.000000}%
}}%
{\color{black}\put(367.00000,78.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $x$}}}%
{\color{black}\put(286.00000,277.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $[W_F(x)-W_F(x_a)]/\epsilon$}}}%
{\color{black!35}\vlB{%
\vSr{286.000000}{135.870968}{0.000000}{162.000000}%
}}%
{\color{black}\vlB{%
\vSv{285.113340}{167.043458}{-80.122951}{3.951534}%
\vSv{285.793685}{163.150493}{-79.227605}{3.626512}%
\vSv{286.474618}{159.587889}{-78.215627}{3.318941}%
\vSv{287.156309}{156.338901}{-77.065510}{3.028207}%
\vSv{287.838987}{153.387530}{-75.750498}{2.753762}%
\vSv{288.522967}{150.718493}{-74.237028}{2.495135}%
\vSv{289.208682}{148.317191}{-72.482646}{2.251948}%
\vSv{289.896743}{146.169675}{-70.433240}{2.023930}%
\vSv{290.588014}{144.262623}{-68.019452}{1.810951}%
\vSv{291.283734}{142.583308}{-65.152156}{1.613061}%
\vSv{291.985684}{141.119573}{-61.717273}{1.430544}%
\vSv{292.696416}{139.859807}{-57.571027}{1.263999}%
\vSv{293.419501}{138.792920}{-52.538892}{1.114434}%
\vSv{294.159681}{137.908319}{-46.425854}{0.983362}%
\vSv{294.922513}{137.195890}{-39.052354}{0.872843}%
\vSv{295.712826}{136.645973}{-30.334126}{0.785342}%
\vSv{296.531397}{136.249342}{-20.405209}{0.723205}%
\vSv{297.371095}{135.997192}{-9.717893}{0.687692}%
\vSv{298.184957}{135.881111}{1.010976}{0.677930}%
\vSv{298.706200}{135.893073}{11.047517}{0.690622}%
\vSv{299.250108}{136.025412}{19.902421}{0.720880}%
\vSv{299.820009}{136.270813}{27.408692}{0.763534}%
\vSv{300.413658}{136.622294}{33.632361}{0.814097}%
\vSv{301.026663}{137.073192}{38.747088}{0.869099}%
\vSv{301.654575}{137.617146}{42.948586}{0.926033}%
\vSv{302.293695}{138.248092}{46.414532}{0.983158}%
\vSv{302.941189}{138.960239}{49.292247}{1.039287}%
\vSv{303.594967}{139.748067}{51.698950}{1.093629}%
\vSv{304.253500}{140.606309}{53.726299}{1.145664}%
\vSv{304.915674}{141.529943}{55.445613}{1.195060}%
\vSv{305.580674}{142.514180}{56.912488}{1.241620}%
\vSv{306.247893}{143.554456}{58.170491}{1.285235}%
}}%
{\color{black}\vlB{%
\vSv{306.916879}{144.646419}{59.254015}{1.325862}%
\vSv{307.587287}{145.785921}{60.190430}{1.363505}%
\vSv{308.258854}{146.969010}{61.001696}{1.398199}%
\vSv{308.931378}{148.191923}{61.705582}{1.430002}%
\vSv{309.604698}{149.451073}{62.316577}{1.458986}%
\vSv{310.278689}{150.743046}{62.846584}{1.485236}%
\vSv{310.953249}{152.064591}{63.305454}{1.508845}%
\vSv{311.628299}{153.412615}{63.701388}{1.529906}%
\vSv{312.303772}{154.784171}{64.041260}{1.548520}%
\vSv{312.979616}{156.176461}{64.330859}{1.564786}%
\vSv{313.655785}{157.586819}{64.575088}{1.578803}%
\vSv{314.332246}{159.012713}{64.778114}{1.590670}%
\vSv{315.008966}{160.451736}{64.943497}{1.600485}%
\vSv{315.685923}{161.901600}{65.074283}{1.608342}%
\vSv{316.363094}{163.360133}{65.173092}{1.614335}%
\vSv{317.040463}{164.825272}{65.242177}{1.618554}%
\vSv{317.718016}{166.295058}{65.283479}{1.621089}%
\vSv{318.395740}{167.767635}{65.298677}{1.622024}%
\vSv{319.073627}{169.241242}{65.289215}{1.621441}%
\vSv{319.751667}{170.714207}{65.256341}{1.619423}%
\vSv{320.429855}{172.184949}{65.201129}{1.616044}%
\vSv{321.108185}{173.651971}{65.124497}{1.611381}%
\vSv{321.786653}{175.113855}{65.027231}{1.605505}%
\vSv{322.465256}{176.569259}{64.909998}{1.598486}%
\vSv{323.143993}{178.016917}{64.773358}{1.590390}%
\vSv{323.822862}{179.455630}{64.617772}{1.581282}%
\vSv{324.501862}{180.884268}{64.443620}{1.571223}%
\vSv{325.180995}{182.301765}{64.251199}{1.560274}%
\vSv{325.860261}{183.707115}{64.040735}{1.548491}%
\vSv{326.539662}{185.099372}{63.812391}{1.535931}%
\vSv{327.219200}{186.477645}{63.566265}{1.522645}%
\vSv{327.898878}{187.841097}{63.302401}{1.508685}%
}}%
{\color{black}\vlB{%
\vSv{328.578699}{189.188941}{63.020787}{1.494100}%
\vSv{329.258668}{190.520440}{62.721364}{1.478938}%
\vSv{329.938789}{191.834903}{62.404024}{1.463244}%
\vSv{330.619068}{193.131683}{62.068613}{1.447063}%
\vSv{331.299509}{194.410176}{61.714935}{1.430435}%
\vSv{331.980121}{195.669819}{61.342752}{1.413403}%
\vSv{332.660908}{196.910087}{60.951785}{1.396006}%
\vSv{333.341880}{198.130491}{60.541718}{1.378281}%
\vSv{334.023045}{199.330579}{60.112195}{1.360265}%
\vSv{334.704410}{200.509933}{59.662825}{1.341993}%
\vSv{335.385987}{201.668164}{59.193179}{1.323500}%
\vSv{336.067784}{202.804917}{58.702794}{1.304819}%
\vSv{336.749814}{203.919865}{58.191172}{1.285982}%
\vSv{337.432088}{205.012707}{57.657784}{1.267020}%
\vSv{338.114617}{206.083172}{57.102064}{1.247964}%
\vSv{338.797417}{207.131012}{56.523417}{1.228842}%
\vSv{339.480500}{208.156002}{55.921218}{1.209683}%
\vSv{340.163882}{209.157944}{55.294811}{1.190515}%
\vSv{340.847579}{210.136657}{54.643514}{1.171365}%
\vSv{341.531607}{211.091984}{53.966617}{1.152260}%
\vSv{342.215984}{212.023787}{53.263390}{1.133225}%
\vSv{342.900729}{212.931946}{52.533077}{1.114287}%
\vSv{343.585860}{213.816361}{51.774909}{1.095469}%
\vSv{344.271398}{214.676946}{50.988097}{1.076797}%
\vSv{344.957364}{215.513634}{50.171846}{1.058295}%
\vSv{345.643779}{216.326371}{49.325354}{1.039986}%
\vSv{346.330667}{217.115120}{48.447817}{1.021894}%
\vSv{347.018051}{217.879857}{47.538440}{1.004042}%
\vSv{347.705954}{218.620569}{46.596441}{0.986453}%
\vSv{348.394400}{219.337259}{45.621059}{0.969150}%
\vSv{349.083414}{220.029940}{44.611563}{0.952155}%
\vSv{349.773020}{220.698635}{43.567267}{0.935490}%
}}%
{\color{black}\vlB{%
\vSv{350.463243}{221.343380}{42.487536}{0.919178}%
\vSv{351.154106}{221.964221}{41.371801}{0.903240}%
\vSv{351.845632}{222.561211}{40.219570}{0.887698}%
\vSv{352.537843}{223.134413}{39.030451}{0.872573}%
\vSv{353.230759}{223.683901}{37.804155}{0.857885}%
\vSv{353.924399}{224.209755}{36.540524}{0.843657}%
\vSv{354.618779}{224.712060}{35.239542}{0.829907}%
\vSv{355.313911}{225.190914}{33.901354}{0.816657}%
\vSv{356.009806}{225.646416}{32.526281}{0.803924}%
\vSv{356.706469}{226.078675}{31.114841}{0.791728}%
\vSv{357.403900}{226.487804}{29.667760}{0.780086}%
\vSv{358.102095}{226.873923}{28.185990}{0.769015}%
\vSv{358.801045}{227.237156}{26.670720}{0.758531}%
\vSv{359.500733}{227.577632}{25.123382}{0.748650}%
\vSv{360.201138}{227.895485}{23.545662}{0.739384}%
\vSv{360.902229}{228.190854}{21.939496}{0.730746}%
\vSv{361.603972}{228.463881}{20.307075}{0.722746}%
\vSv{362.306322}{228.714711}{18.650829}{0.715393}%
\vSv{363.009231}{228.943494}{16.973419}{0.708695}%
\vSv{363.712643}{229.150381}{15.277720}{0.702656}%
\vSv{364.416494}{229.335530}{13.566792}{0.697280}%
\vSv{365.120719}{229.499097}{11.843858}{0.692569}%
\vSv{365.825244}{229.641243}{10.112267}{0.688520}%
\vSv{366.529994}{229.762132}{8.375460}{0.685131}%
\vSv{367.234892}{229.861928}{6.636932}{0.682397}%
\vSv{367.939858}{229.940798}{4.900189}{0.680311}%
\vSv{368.644812}{229.998910}{3.168710}{0.678862}%
\vSv{369.349675}{230.036435}{1.445904}{0.678040}%
\vSv{370.046048}{230.053544}{-0.264924}{0.677832}%
\vSv{370.697242}{230.050410}{-1.960609}{0.678221}%
\vSv{371.348748}{230.027206}{-3.638162}{0.679193}%
\vSv{372.000630}{229.984108}{-5.294790}{0.680729}%
}}%
{\color{black}\vlB{%
\vSv{372.652948}{229.921290}{-6.927919}{0.682810}%
\vSv{373.305755}{229.838929}{-8.535214}{0.685415}%
\vSv{373.959099}{229.737202}{-10.114586}{0.688525}%
\vSv{374.613021}{229.616285}{-11.664201}{0.692117}%
\vSv{375.267556}{229.476356}{-13.182478}{0.696169}%
\vSv{375.922730}{229.317592}{-14.668087}{0.700660}%
\vSv{376.578568}{229.140172}{-16.119945}{0.705565}%
\vSv{377.235084}{228.944272}{-17.537200}{0.710864}%
\vSv{377.892289}{228.730071}{-18.919222}{0.716534}%
\vSv{378.550190}{228.497746}{-20.265589}{0.722552}%
\vSv{379.208786}{228.247474}{-21.576068}{0.728898}%
\vSv{379.868077}{227.979432}{-22.850599}{0.735550}%
\vSv{380.528054}{227.693796}{-24.089282}{0.742487}%
\vSv{381.188708}{227.390743}{-25.292352}{0.749690}%
\vSv{381.850028}{227.070447}{-26.460169}{0.757139}%
\vSv{382.511999}{226.733085}{-27.593200}{0.764815}%
\vSv{383.174604}{226.378829}{-28.692001}{0.772702}%
\vSv{383.837826}{226.007854}{-29.757208}{0.780781}%
\vSv{384.501646}{225.620333}{-30.789518}{0.789036}%
\vSv{385.166045}{225.216436}{-31.789680}{0.797452}%
\vSv{385.831003}{224.796336}{-32.758486}{0.806014}%
\vSv{386.496498}{224.360203}{-33.696757}{0.814707}%
\vSv{387.162512}{223.908206}{-34.605338}{0.823518}%
\vSv{387.829023}{223.440513}{-35.485085}{0.832435}%
\vSv{388.496010}{222.957292}{-36.336866}{0.841446}%
\vSv{389.163455}{222.458709}{-37.161549}{0.850538}%
\vSv{389.831337}{221.944929}{-37.959999}{0.859703}%
\vSv{390.499638}{221.416116}{-38.733074}{0.868928}%
\vSv{391.168338}{220.872434}{-39.481621}{0.878206}%
\vSv{391.837420}{220.314044}{-40.206474}{0.887526}%
\vSv{392.506867}{219.741106}{-40.908449}{0.896881}%
\vSv{393.176662}{219.153782}{-41.588346}{0.906263}%
}}%
{\color{black}\vlB{%
\vSv{393.846788}{218.552228}{-42.246943}{0.915664}%
\vSv{394.517231}{217.936601}{-42.884999}{0.925078}%
\vSv{395.187975}{217.307059}{-43.503251}{0.934498}%
\vSv{395.859007}{216.663755}{-44.102413}{0.943917}%
\vSv{396.530313}{216.006842}{-44.683175}{0.953331}%
\vSv{397.201879}{215.336473}{-45.246208}{0.962734}%
\vSv{397.873695}{214.652798}{-45.792156}{0.972121}%
\vSv{398.545747}{213.955967}{-46.321643}{0.981487}%
\vSv{399.218026}{213.246127}{-46.835269}{0.990829}%
\vSv{399.890520}{212.523427}{-47.333613}{1.000141}%
\vSv{400.563220}{211.788011}{-47.817232}{1.009421}%
\vSv{401.236115}{211.040023}{-48.286662}{1.018666}%
\vSv{401.909197}{210.279606}{-48.742417}{1.027870}%
\vSv{402.582457}{209.506902}{-49.184994}{1.037033}%
\vSv{403.255887}{208.722050}{-49.614868}{1.046151}%
\vSv{403.929479}{207.925191}{-50.032496}{1.055221}%
\vSv{404.603226}{207.116460}{-50.438317}{1.064241}%
\vSv{405.277120}{206.295995}{-50.832752}{1.073209}%
\vSv{405.951156}{205.463930}{-51.216206}{1.082124}%
\vSv{406.625327}{204.620398}{-51.589067}{1.090982}%
\vSv{407.299626}{203.765531}{-51.951708}{1.099783}%
\vSv{407.974048}{202.899462}{-52.304486}{1.108525}%
\vSv{408.648588}{202.022318}{-52.647744}{1.117206}%
\vSv{409.323241}{201.134227}{-52.981813}{1.125826}%
\vSv{409.998001}{200.235318}{-53.307007}{1.134382}%
\vSv{410.672865}{199.325715}{-53.623631}{1.142875}%
\vSv{411.347827}{198.405542}{-53.931975}{1.151303}%
\vSv{412.022884}{197.474923}{-54.232319}{1.159665}%
\vSv{412.698031}{196.533978}{-54.524932}{1.167960}%
\vSv{413.373265}{195.582828}{-54.810070}{1.176189}%
\vSv{414.048582}{194.621592}{-55.087983}{1.184349}%
\vSv{414.723979}{193.650388}{-55.358907}{1.192442}%
}}%
{\color{black}\vlB{%
\vSv{415.399453}{192.669332}{-55.623070}{1.200465}%
\vSv{416.074999}{191.678539}{-55.880692}{1.208420}%
\vSv{416.750617}{190.678123}{-56.131983}{1.216305}%
\vSv{417.426302}{189.668197}{-56.377147}{1.224120}%
\vSv{418.102052}{188.648872}{-56.616378}{1.231866}%
\vSv{418.777864}{187.620258}{-56.849863}{1.239541}%
\vSv{419.453737}{186.582463}{-57.077781}{1.247147}%
\vSv{420.129667}{185.535597}{-57.300307}{1.254682}%
\vSv{420.805653}{184.479765}{-57.517607}{1.262148}%
\vSv{421.481692}{183.415072}{-57.729841}{1.269543}%
\vSv{422.157782}{182.341622}{-57.937164}{1.276868}%
\vSv{422.833922}{181.259519}{-58.139723}{1.284124}%
\vSv{423.510110}{180.168864}{-58.337662}{1.291310}%
\vSv{424.186343}{179.069758}{-58.531119}{1.298426}%
\vSv{424.862621}{177.962300}{-58.720226}{1.305473}%
\vSv{425.538942}{176.846588}{-58.905111}{1.312451}%
\vSv{426.215303}{175.722719}{-59.085898}{1.319360}%
\vSv{426.891704}{174.590789}{-59.262705}{1.326200}%
\vSv{427.568144}{173.450894}{-59.435646}{1.332972}%
\vSv{428.244620}{172.303127}{-59.604832}{1.339677}%
\vSv{428.921132}{171.147580}{-59.770370}{1.346314}%
\vSv{429.597678}{169.984345}{-59.932362}{1.352883}%
\vSv{430.274257}{168.813513}{-60.090908}{1.359386}%
\vSv{430.950869}{167.635174}{-60.246103}{1.365822}%
\vSv{431.627512}{166.449414}{-60.398040}{1.372193}%
\vSv{432.304184}{165.256323}{-60.546807}{1.378498}%
\vSv{432.980886}{164.055986}{-60.692492}{1.384737}%
\vSv{433.657615}{162.848488}{-60.835177}{1.390912}%
\vSv{434.334372}{161.633914}{-60.974944}{1.397023}%
\vSv{435.011155}{160.412346}{-61.111869}{1.403069}%
\vSv{435.687963}{159.183868}{-61.246028}{1.409053}%
\vSv{436.364796}{157.948561}{-61.377494}{1.414974}%
}}%
{\color{black}\vlB{%
\vSv{437.041653}{156.706504}{-61.506337}{1.420832}%
\vSv{437.718533}{155.457778}{-61.632626}{1.426628}%
\vSv{438.395435}{154.202460}{-61.756425}{1.432363}%
\vSv{439.072359}{152.940629}{-61.877799}{1.438038}%
\vSv{439.749304}{151.672360}{-61.996810}{1.443651}%
\vSv{440.426269}{150.397729}{-62.113517}{1.449205}%
\vSv{441.103254}{149.116811}{-62.227978}{1.454700}%
\vSv{441.780258}{147.829680}{-62.340250}{1.460136}%
\vSv{442.457281}{146.536408}{-62.450386}{1.465514}%
\vSv{443.134321}{145.237068}{-62.558438}{1.470833}%
\vSv{443.811379}{143.931731}{-62.664459}{1.476096}%
\vSv{444.488455}{142.620467}{-62.768498}{1.481302}%
\vSv{445.165546}{141.303345}{-62.870601}{1.486451}%
\vSv{445.842654}{139.980435}{-62.970817}{1.491545}%
\vSv{446.519777}{138.651803}{-63.069190}{1.496584}%
}}%
{\color{vltTeal}\put(298.472896,135.870968){\circle*{5.600000}}}%
{\color{black}\put(323.47290,149.87097){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $x_a$: minimum}}}%
{\color{black!30}\vlB{%
\vSr{298.122896}{112.000000}{90.000000}{1.100000}%
\vSr{298.122896}{115.500000}{90.000000}{1.100000}%
\vSr{298.122896}{119.000000}{90.000000}{1.100000}%
\vSr{298.122896}{122.500000}{90.000000}{1.100000}%
\vSr{298.122896}{126.000000}{90.000000}{1.100000}%
\vSr{298.122896}{129.500000}{90.000000}{1.100000}%
\vSr{298.122896}{133.000000}{90.000000}{1.100000}%
}}%
{\color{white}\vlB{%
\vRa{369.184920}{227.254741}{2.197268}%
\vRa{368.460444}{227.704741}{3.646219}%
\vRa{368.040411}{228.154741}{4.486286}%
\vRa{367.766340}{228.604741}{5.034428}%
\vRa{367.593219}{229.054741}{5.380669}%
\vRa{367.502558}{229.504741}{5.561992}%
\vRa{367.486601}{229.954741}{5.593905}%
\vRa{367.543662}{230.404741}{5.479783}%
\vRa{367.678486}{230.854741}{5.210136}%
\vRa{367.903846}{231.304741}{4.759416}%
\vRa{368.250870}{231.754741}{4.065367}%
\vRa{368.801199}{232.204741}{2.964710}%
}}%
{\color{vltRed}\vlB{%
\vSx{372.481511}{230.054741}{91.125000}{0.109949}%
\vSx{372.475963}{230.164669}{93.375000}{0.109949}%
\vSx{372.467035}{230.274427}{95.625000}{0.109949}%
\vSx{372.454740}{230.383846}{97.875000}{0.109949}%
\vSx{372.439097}{230.492758}{100.125000}{0.109949}%
\vSx{372.420130}{230.600994}{102.375000}{0.109949}%
\vSx{372.397869}{230.708388}{104.625000}{0.109949}%
\vSx{372.372348}{230.814774}{106.875000}{0.109949}%
\vSx{372.343606}{230.919989}{109.125000}{0.109949}%
\vSx{372.311688}{231.023869}{111.375000}{0.109949}%
\vSx{372.276642}{231.126255}{113.625000}{0.109949}%
\vSx{372.238523}{231.226988}{115.875000}{0.109949}%
\vSx{372.197390}{231.325914}{118.125000}{0.109949}%
\vSx{372.153306}{231.422881}{120.375000}{0.109949}%
\vSx{372.106338}{231.517737}{122.625000}{0.109949}%
\vSx{372.056561}{231.610338}{124.875000}{0.109949}%
\vSx{372.004049}{231.700540}{127.125000}{0.109949}%
\vSx{371.948884}{231.788204}{129.375000}{0.109949}%
\vSx{371.891152}{231.873196}{131.625000}{0.109949}%
\vSx{371.830941}{231.955383}{133.875000}{0.109949}%
\vSx{371.768344}{232.034640}{136.125000}{0.109949}%
\vSx{371.703457}{232.110844}{138.375000}{0.109949}%
\vSx{371.636381}{232.183878}{140.625000}{0.109949}%
\vSx{371.567219}{232.253628}{142.875000}{0.109949}%
\vSx{371.496078}{232.319989}{145.125000}{0.109949}%
\vSx{371.423067}{232.382856}{147.375000}{0.109949}%
\vSx{371.348299}{232.442133}{149.625000}{0.109949}%
\vSx{371.271889}{232.497730}{151.875000}{0.109949}%
\vSx{371.193956}{232.549559}{154.125000}{0.109949}%
\vSx{371.114618}{232.597542}{156.375000}{0.109949}%
\vSx{371.033999}{232.641604}{158.625000}{0.109949}%
\vSx{370.952223}{232.681677}{160.875000}{0.109949}%
}}%
{\color{vltRed}\vlB{%
\vSx{370.869416}{232.717699}{163.125000}{0.109949}%
\vSx{370.785706}{232.749616}{165.375000}{0.109949}%
\vSx{370.701221}{232.777377}{167.625000}{0.109949}%
\vSx{370.616093}{232.800940}{169.875000}{0.109949}%
\vSx{370.530451}{232.820268}{172.125000}{0.109949}%
\vSx{370.444429}{232.835333}{174.375000}{0.109949}%
\vSx{370.358159}{232.846110}{176.625000}{0.109949}%
\vSx{370.271774}{232.852582}{178.875000}{0.109949}%
\vSx{370.161846}{232.854741}{-178.875000}{0.109949}%
\vSx{370.028546}{232.852582}{-176.625000}{0.109949}%
\vSx{369.895639}{232.846110}{-174.375000}{0.109949}%
\vSx{369.763330}{232.835333}{-172.125000}{0.109949}%
\vSx{369.631823}{232.820268}{-169.875000}{0.109949}%
\vSx{369.501321}{232.800940}{-167.625000}{0.109949}%
\vSx{369.372026}{232.777377}{-165.375000}{0.109949}%
\vSx{369.244135}{232.749616}{-163.125000}{0.109949}%
\vSx{369.117848}{232.717699}{-160.875000}{0.109949}%
\vSx{368.993358}{232.681677}{-158.625000}{0.109949}%
\vSx{368.870857}{232.641604}{-156.375000}{0.109949}%
\vSx{368.750535}{232.597542}{-154.125000}{0.109949}%
\vSx{368.632576}{232.549559}{-151.875000}{0.109949}%
\vSx{368.517163}{232.497730}{-149.625000}{0.109949}%
\vSx{368.404474}{232.442133}{-147.375000}{0.109949}%
\vSx{368.294682}{232.382856}{-145.125000}{0.109949}%
\vSx{368.187957}{232.319989}{-142.875000}{0.109949}%
\vSx{368.084463}{232.253628}{-140.625000}{0.109949}%
\vSx{367.984360}{232.183878}{-138.375000}{0.109949}%
\vSx{367.887802}{232.110844}{-136.125000}{0.109949}%
\vSx{367.794939}{232.034640}{-133.875000}{0.109949}%
\vSx{367.705912}{231.955383}{-131.625000}{0.109949}%
\vSx{367.620860}{231.873196}{-129.375000}{0.109949}%
\vSx{367.539914}{231.788204}{-127.125000}{0.109949}%
}}%
{\color{vltRed}\vlB{%
\vSx{367.463198}{231.700540}{-124.875000}{0.109949}%
\vSx{367.390831}{231.610338}{-122.625000}{0.109949}%
\vSx{367.322924}{231.517737}{-120.375000}{0.109949}%
\vSx{367.259583}{231.422881}{-118.125000}{0.109949}%
\vSx{367.200904}{231.325914}{-115.875000}{0.109949}%
\vSx{367.146978}{231.226988}{-113.625000}{0.109949}%
\vSx{367.097889}{231.126255}{-111.375000}{0.109949}%
\vSx{367.053712}{231.023869}{-109.125000}{0.109949}%
\vSx{367.014515}{230.919989}{-106.875000}{0.109949}%
\vSx{366.980359}{230.814774}{-104.625000}{0.109949}%
\vSx{366.951296}{230.708388}{-102.375000}{0.109949}%
\vSx{366.927371}{230.600994}{-100.125000}{0.109949}%
\vSx{366.908621}{230.492758}{-97.875000}{0.109949}%
\vSx{366.895074}{230.383846}{-95.625000}{0.109949}%
\vSx{366.886753}{230.274427}{-93.375000}{0.109949}%
\vSx{366.883669}{230.164669}{-91.125000}{0.109949}%
\vSx{366.883669}{230.054741}{-88.875000}{0.109949}%
\vSx{366.886753}{229.944814}{-86.625000}{0.109949}%
\vSx{366.895074}{229.835056}{-84.375000}{0.109949}%
\vSx{366.908621}{229.725636}{-82.125000}{0.109949}%
\vSx{366.927371}{229.616725}{-79.875000}{0.109949}%
\vSx{366.951296}{229.508488}{-77.625000}{0.109949}%
\vSx{366.980359}{229.401094}{-75.375000}{0.109949}%
\vSx{367.014515}{229.294708}{-73.125000}{0.109949}%
\vSx{367.053712}{229.189493}{-70.875000}{0.109949}%
\vSx{367.097889}{229.085613}{-68.625000}{0.109949}%
\vSx{367.146978}{228.983227}{-66.375000}{0.109949}%
\vSx{367.200904}{228.882494}{-64.125000}{0.109949}%
\vSx{367.259583}{228.783568}{-61.875000}{0.109949}%
\vSx{367.322924}{228.686602}{-59.625000}{0.109949}%
\vSx{367.390831}{228.591745}{-57.375000}{0.109949}%
\vSx{367.463198}{228.499144}{-55.125000}{0.109949}%
}}%
{\color{vltRed}\vlB{%
\vSx{367.539914}{228.408942}{-52.875000}{0.109949}%
\vSx{367.620860}{228.321278}{-50.625000}{0.109949}%
\vSx{367.705912}{228.236287}{-48.375000}{0.109949}%
\vSx{367.794939}{228.154099}{-46.125000}{0.109949}%
\vSx{367.887802}{228.074842}{-43.875000}{0.109949}%
\vSx{367.984360}{227.998638}{-41.625000}{0.109949}%
\vSx{368.084463}{227.925604}{-39.375000}{0.109949}%
\vSx{368.187957}{227.855854}{-37.125000}{0.109949}%
\vSx{368.294682}{227.789493}{-34.875000}{0.109949}%
\vSx{368.404474}{227.726626}{-32.625000}{0.109949}%
\vSx{368.517163}{227.667349}{-30.375000}{0.109949}%
\vSx{368.632576}{227.611752}{-28.125000}{0.109949}%
\vSx{368.750535}{227.559923}{-25.875000}{0.109949}%
\vSx{368.870857}{227.511940}{-23.625000}{0.109949}%
\vSx{368.993358}{227.467878}{-21.375000}{0.109949}%
\vSx{369.117848}{227.427805}{-19.125000}{0.109949}%
\vSx{369.244135}{227.391783}{-16.875000}{0.109949}%
\vSx{369.372026}{227.359866}{-14.625000}{0.109949}%
\vSx{369.501321}{227.332105}{-12.375000}{0.109949}%
\vSx{369.631823}{227.308542}{-10.125000}{0.109949}%
\vSx{369.763330}{227.289214}{-7.875000}{0.109949}%
\vSx{369.895639}{227.274149}{-5.625000}{0.109949}%
\vSx{370.028546}{227.263373}{-3.375000}{0.109949}%
\vSx{370.161846}{227.256900}{-1.125000}{0.109949}%
\vSx{370.271774}{227.254741}{1.125000}{0.109949}%
\vSx{370.358159}{227.256900}{3.375000}{0.109949}%
\vSx{370.444429}{227.263373}{5.625000}{0.109949}%
\vSx{370.530451}{227.274149}{7.875000}{0.109949}%
\vSx{370.616093}{227.289214}{10.125000}{0.109949}%
\vSx{370.701221}{227.308542}{12.375000}{0.109949}%
\vSx{370.785706}{227.332105}{14.625000}{0.109949}%
\vSx{370.869416}{227.359866}{16.875000}{0.109949}%
}}%
{\color{vltRed}\vlB{%
\vSx{370.952223}{227.391783}{19.125000}{0.109949}%
\vSx{371.033999}{227.427805}{21.375000}{0.109949}%
\vSx{371.114618}{227.467878}{23.625000}{0.109949}%
\vSx{371.193956}{227.511940}{25.875000}{0.109949}%
\vSx{371.271889}{227.559923}{28.125000}{0.109949}%
\vSx{371.348299}{227.611752}{30.375000}{0.109949}%
\vSx{371.423067}{227.667349}{32.625000}{0.109949}%
\vSx{371.496078}{227.726626}{34.875000}{0.109949}%
\vSx{371.567219}{227.789493}{37.125000}{0.109949}%
\vSx{371.636381}{227.855854}{39.375000}{0.109949}%
\vSx{371.703457}{227.925604}{41.625000}{0.109949}%
\vSx{371.768344}{227.998638}{43.875000}{0.109949}%
\vSx{371.830941}{228.074842}{46.125000}{0.109949}%
\vSx{371.891152}{228.154099}{48.375000}{0.109949}%
\vSx{371.948884}{228.236287}{50.625000}{0.109949}%
\vSx{372.004049}{228.321278}{52.875000}{0.109949}%
\vSx{372.056561}{228.408942}{55.125000}{0.109949}%
\vSx{372.106338}{228.499144}{57.375000}{0.109949}%
\vSx{372.153306}{228.591745}{59.625000}{0.109949}%
\vSx{372.197390}{228.686602}{61.875000}{0.109949}%
\vSx{372.238523}{228.783568}{64.125000}{0.109949}%
\vSx{372.276642}{228.882494}{66.375000}{0.109949}%
\vSx{372.311688}{228.983227}{68.625000}{0.109949}%
\vSx{372.343606}{229.085613}{70.875000}{0.109949}%
\vSx{372.372348}{229.189493}{73.125000}{0.109949}%
\vSx{372.397869}{229.294708}{75.375000}{0.109949}%
\vSx{372.420130}{229.401094}{77.625000}{0.109949}%
\vSx{372.439097}{229.508488}{79.875000}{0.109949}%
\vSx{372.454740}{229.616725}{82.125000}{0.109949}%
\vSx{372.467035}{229.725636}{84.375000}{0.109949}%
\vSx{372.475963}{229.835056}{86.625000}{0.109949}%
\vSx{372.481511}{229.944814}{88.875000}{0.109949}%
}}%
{\color{black}\put(370.28355,244.05474){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $x_b$: saddle}}}%
{\color{black!30}\vlB{%
\vSr{369.933554}{112.000000}{90.000000}{1.100000}%
\vSr{369.933554}{115.500000}{90.000000}{1.100000}%
\vSr{369.933554}{119.000000}{90.000000}{1.100000}%
\vSr{369.933554}{122.500000}{90.000000}{1.100000}%
\vSr{369.933554}{126.000000}{90.000000}{1.100000}%
\vSr{369.933554}{129.500000}{90.000000}{1.100000}%
\vSr{369.933554}{133.000000}{90.000000}{1.100000}%
\vSr{369.933554}{136.500000}{90.000000}{1.100000}%
\vSr{369.933554}{140.000000}{90.000000}{1.100000}%
\vSr{369.933554}{143.500000}{90.000000}{1.100000}%
\vSr{369.933554}{147.000000}{90.000000}{1.100000}%
\vSr{369.933554}{150.500000}{90.000000}{1.100000}%
\vSr{369.933554}{154.000000}{90.000000}{1.100000}%
\vSr{369.933554}{157.500000}{90.000000}{1.100000}%
\vSr{369.933554}{161.000000}{90.000000}{1.100000}%
\vSr{369.933554}{164.500000}{90.000000}{1.100000}%
\vSr{369.933554}{168.000000}{90.000000}{1.100000}%
\vSr{369.933554}{171.500000}{90.000000}{1.100000}%
\vSr{369.933554}{175.000000}{90.000000}{1.100000}%
\vSr{369.933554}{178.500000}{90.000000}{1.100000}%
\vSr{369.933554}{182.000000}{90.000000}{1.100000}%
\vSr{369.933554}{185.500000}{90.000000}{1.100000}%
\vSr{369.933554}{189.000000}{90.000000}{1.100000}%
\vSr{369.933554}{192.500000}{90.000000}{1.100000}%
\vSr{369.933554}{196.000000}{90.000000}{1.100000}%
\vSr{369.933554}{199.500000}{90.000000}{1.100000}%
\vSr{369.933554}{203.000000}{90.000000}{1.100000}%
\vSr{369.933554}{206.500000}{90.000000}{1.100000}%
\vSr{369.933554}{210.000000}{90.000000}{1.100000}%
\vSr{369.933554}{213.500000}{90.000000}{1.100000}%
\vSr{369.933554}{217.000000}{90.000000}{1.100000}%
\vSr{369.933554}{220.500000}{90.000000}{1.100000}%
}}%
{\color{black!30}\vlB{%
\vSr{369.933554}{224.000000}{90.000000}{1.100000}%
\vSr{369.933554}{227.500000}{90.000000}{1.100000}%
\vSr{370.283554}{230.054741}{0.000000}{4.500000}%
\vSr{377.283554}{230.054741}{0.000000}{4.500000}%
\vSr{384.283554}{230.054741}{0.000000}{4.500000}%
\vSr{391.283554}{230.054741}{0.000000}{4.500000}%
\vSr{398.283554}{230.054741}{0.000000}{4.500000}%
\vSr{405.283554}{230.054741}{0.000000}{4.500000}%
\vSr{412.283554}{230.054741}{0.000000}{1.748704}%
}}%
{\color{vltGold}\vlB{%
\vSi{413.332258}{135.870968}{90.000000}{92.283773}%
\vRa{412.530758}{226.254741}{3.003000}%
\vRa{412.719758}{226.704741}{2.625000}%
\vRa{412.908758}{227.154741}{2.247000}%
\vRa{413.097758}{227.604741}{1.869000}%
\vRa{413.286758}{228.054741}{1.491000}%
\vRa{413.475758}{228.504741}{1.113000}%
\vRa{413.664758}{228.954741}{0.735000}%
\vRa{413.853758}{229.404741}{0.357000}%
}}%
{\color{black}\put(353.00000,64.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\Delta W_F=0.1973\epsilon$}}}%
{\color{vltTeal}\vlB{%
\vSg{36.000000}{49.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(65.00000,49.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $V^{\prime\prime}>0$: stable}}}%
{\color{vltRed}\vlB{%
\vSg{274.000000}{49.000000}{0.000000}{4.500000}%
\vSg{281.000000}{49.000000}{0.000000}{4.500000}%
\vSg{288.000000}{49.000000}{0.000000}{4.500000}%
\vSg{295.000000}{49.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(303.00000,49.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $V^{\prime\prime}<0$: unstable}}}%
{\color{black}\put(117.00000,21.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $x_c=1.1087,\quad f_c=2.6899$}}}%
{\color{black}\put(353.00000,21.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $k_{\rm off}\ \propto\ e^{-\beta\Delta W_F}$}}}%
{\color{black}\vlB{%
\vSf{41.000000}{359.000000}{0.000000}{118.000000}%
\vSk{46.600000}{356.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(47.00000,348.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSk{96.600000}{356.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(97.00000,348.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1/2$}}}%
{\color{black}\vlB{%
\vSk{146.600000}{356.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(147.00000,348.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{black}\put(165.00000,359.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $z/r_m$}}}%
{\color{black}\vlB{%
\vSf{277.000000}{359.000000}{0.000000}{118.000000}%
\vSk{282.600000}{356.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(283.00000,348.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSk{332.600000}{356.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(333.00000,348.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1/2$}}}%
{\color{black}\vlB{%
\vSk{382.600000}{356.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(383.00000,348.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{black}\put(401.00000,359.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $z/r_m$}}}%
\end{picture}%


==> vlt-figures/figure-094.tex <==
\begin{picture}(470,430)%
{\color{black}\put(119.00000,412.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Resolve the local surroundings}}}%
{\color{black}\put(354.00000,412.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Average the unresolved medium}}}%
{\color{vltBlue!3}\vlB{%
\vRa{34.000000}{265.000000}{177.000000}%
\vRa{34.000000}{265.450000}{177.000000}%
\vRa{34.000000}{265.900000}{177.000000}%
\vRa{34.000000}{266.350000}{177.000000}%
\vRa{34.000000}{266.800000}{177.000000}%
\vRa{34.000000}{267.250000}{177.000000}%
\vRa{34.000000}{267.700000}{177.000000}%
\vRa{34.000000}{268.150000}{177.000000}%
\vRa{34.000000}{268.600000}{177.000000}%
\vRa{34.000000}{269.050000}{177.000000}%
\vRa{34.000000}{269.500000}{177.000000}%
\vRa{34.000000}{269.950000}{177.000000}%
\vRa{34.000000}{270.400000}{177.000000}%
\vRa{34.000000}{270.850000}{177.000000}%
\vRa{34.000000}{271.300000}{177.000000}%
\vRa{34.000000}{271.750000}{177.000000}%
\vRa{34.000000}{272.200000}{177.000000}%
\vRa{34.000000}{272.650000}{177.000000}%
\vRa{34.000000}{273.100000}{177.000000}%
\vRa{34.000000}{273.550000}{177.000000}%
\vRa{34.000000}{274.000000}{177.000000}%
\vRa{34.000000}{274.450000}{177.000000}%
\vRa{34.000000}{274.900000}{177.000000}%
\vRa{34.000000}{275.350000}{177.000000}%
\vRa{34.000000}{275.800000}{177.000000}%
\vRa{34.000000}{276.250000}{177.000000}%
\vRa{34.000000}{276.700000}{177.000000}%
\vRa{34.000000}{277.150000}{177.000000}%
\vRa{34.000000}{277.600000}{177.000000}%
\vRa{34.000000}{278.050000}{177.000000}%
\vRa{34.000000}{278.500000}{177.000000}%
\vRa{34.000000}{278.950000}{177.000000}%
}}%
{\color{vltBlue!3}\vlB{%
\vRa{34.000000}{279.400000}{177.000000}%
\vRa{34.000000}{279.850000}{177.000000}%
\vRa{34.000000}{280.300000}{177.000000}%
\vRa{34.000000}{280.750000}{177.000000}%
\vRa{34.000000}{281.200000}{177.000000}%
\vRa{34.000000}{281.650000}{177.000000}%
\vRa{34.000000}{282.100000}{177.000000}%
\vRa{34.000000}{282.550000}{177.000000}%
\vRa{34.000000}{283.000000}{177.000000}%
\vRa{34.000000}{283.450000}{177.000000}%
\vRa{34.000000}{283.900000}{177.000000}%
\vRa{34.000000}{284.350000}{177.000000}%
\vRa{34.000000}{284.800000}{177.000000}%
\vRa{34.000000}{285.250000}{177.000000}%
\vRa{34.000000}{285.700000}{177.000000}%
\vRa{34.000000}{286.150000}{177.000000}%
\vRa{34.000000}{286.600000}{177.000000}%
\vRa{34.000000}{287.050000}{177.000000}%
\vRa{34.000000}{287.500000}{177.000000}%
\vRa{34.000000}{287.950000}{177.000000}%
\vRa{34.000000}{288.400000}{177.000000}%
\vRa{34.000000}{288.850000}{177.000000}%
\vRa{34.000000}{289.300000}{177.000000}%
\vRa{34.000000}{289.750000}{177.000000}%
\vRa{34.000000}{290.200000}{177.000000}%
\vRa{34.000000}{290.650000}{177.000000}%
\vRa{34.000000}{291.100000}{177.000000}%
\vRa{34.000000}{291.550000}{177.000000}%
\vRa{34.000000}{292.000000}{177.000000}%
\vRa{34.000000}{292.450000}{177.000000}%
\vRa{34.000000}{292.900000}{177.000000}%
\vRa{34.000000}{293.350000}{177.000000}%
}}%
{\color{vltBlue!3}\vlB{%
\vRa{34.000000}{293.800000}{177.000000}%
\vRa{34.000000}{294.250000}{177.000000}%
\vRa{34.000000}{294.700000}{177.000000}%
\vRa{34.000000}{295.150000}{177.000000}%
\vRa{34.000000}{295.600000}{177.000000}%
\vRa{34.000000}{296.050000}{177.000000}%
\vRa{34.000000}{296.500000}{177.000000}%
\vRa{34.000000}{296.950000}{177.000000}%
\vRa{34.000000}{297.400000}{177.000000}%
\vRa{34.000000}{297.850000}{177.000000}%
\vRa{34.000000}{298.300000}{177.000000}%
\vRa{34.000000}{298.750000}{177.000000}%
\vRa{34.000000}{299.200000}{177.000000}%
\vRa{34.000000}{299.650000}{177.000000}%
\vRa{34.000000}{300.100000}{177.000000}%
\vRa{34.000000}{300.550000}{177.000000}%
\vRa{34.000000}{301.000000}{177.000000}%
\vRa{34.000000}{301.450000}{177.000000}%
\vRa{34.000000}{301.900000}{177.000000}%
\vRa{34.000000}{302.350000}{177.000000}%
\vRa{34.000000}{302.800000}{177.000000}%
\vRa{34.000000}{303.250000}{177.000000}%
\vRa{34.000000}{303.700000}{177.000000}%
\vRa{34.000000}{304.150000}{177.000000}%
\vRa{34.000000}{304.600000}{177.000000}%
\vRa{34.000000}{305.050000}{177.000000}%
\vRa{34.000000}{305.500000}{177.000000}%
\vRa{34.000000}{305.950000}{177.000000}%
\vRa{34.000000}{306.400000}{177.000000}%
\vRa{34.000000}{306.850000}{177.000000}%
\vRa{34.000000}{307.300000}{177.000000}%
\vRa{34.000000}{307.750000}{177.000000}%
}}%
{\color{vltBlue!3}\vlB{%
\vRa{34.000000}{308.200000}{177.000000}%
\vRa{34.000000}{308.650000}{177.000000}%
\vRa{34.000000}{309.100000}{177.000000}%
\vRa{34.000000}{309.550000}{177.000000}%
\vRa{34.000000}{310.000000}{177.000000}%
\vRa{34.000000}{310.450000}{177.000000}%
\vRa{34.000000}{310.900000}{177.000000}%
\vRa{34.000000}{311.350000}{177.000000}%
\vRa{34.000000}{311.800000}{177.000000}%
\vRa{34.000000}{312.250000}{177.000000}%
\vRa{34.000000}{312.700000}{177.000000}%
\vRa{34.000000}{313.150000}{177.000000}%
\vRa{34.000000}{313.600000}{177.000000}%
\vRa{34.000000}{314.050000}{177.000000}%
\vRa{34.000000}{314.500000}{177.000000}%
\vRa{34.000000}{314.950000}{177.000000}%
\vRa{34.000000}{315.400000}{177.000000}%
\vRa{34.000000}{315.850000}{177.000000}%
\vRa{34.000000}{316.300000}{177.000000}%
\vRa{34.000000}{316.750000}{177.000000}%
\vRa{34.000000}{317.200000}{177.000000}%
\vRa{34.000000}{317.650000}{177.000000}%
\vRa{34.000000}{318.100000}{177.000000}%
\vRa{34.000000}{318.550000}{177.000000}%
\vRa{34.000000}{319.000000}{177.000000}%
\vRa{34.000000}{319.450000}{177.000000}%
\vRa{34.000000}{319.900000}{177.000000}%
\vRa{34.000000}{320.350000}{177.000000}%
\vRa{34.000000}{320.800000}{177.000000}%
\vRa{34.000000}{321.250000}{177.000000}%
\vRa{34.000000}{321.700000}{177.000000}%
\vRa{34.000000}{322.150000}{177.000000}%
}}%
{\color{vltBlue!3}\vlB{%
\vRa{34.000000}{322.600000}{177.000000}%
\vRa{34.000000}{323.050000}{177.000000}%
\vRa{34.000000}{323.500000}{177.000000}%
\vRa{34.000000}{323.950000}{177.000000}%
\vRa{34.000000}{324.400000}{177.000000}%
\vRa{34.000000}{324.850000}{177.000000}%
\vRa{34.000000}{325.300000}{177.000000}%
\vRa{34.000000}{325.750000}{177.000000}%
\vRa{34.000000}{326.200000}{177.000000}%
\vRa{34.000000}{326.650000}{177.000000}%
\vRa{34.000000}{327.100000}{177.000000}%
\vRa{34.000000}{327.550000}{177.000000}%
\vRa{34.000000}{328.000000}{177.000000}%
\vRa{34.000000}{328.450000}{177.000000}%
\vRa{34.000000}{328.900000}{177.000000}%
\vRa{34.000000}{329.350000}{177.000000}%
\vRa{34.000000}{329.800000}{177.000000}%
\vRa{34.000000}{330.250000}{177.000000}%
\vRa{34.000000}{330.700000}{177.000000}%
\vRa{34.000000}{331.150000}{177.000000}%
\vRa{34.000000}{331.600000}{177.000000}%
\vRa{34.000000}{332.050000}{177.000000}%
\vRa{34.000000}{332.500000}{177.000000}%
\vRa{34.000000}{332.950000}{177.000000}%
\vRa{34.000000}{333.400000}{177.000000}%
\vRa{34.000000}{333.850000}{177.000000}%
\vRa{34.000000}{334.300000}{177.000000}%
\vRa{34.000000}{334.750000}{177.000000}%
\vRa{34.000000}{335.200000}{177.000000}%
\vRa{34.000000}{335.650000}{177.000000}%
\vRa{34.000000}{336.100000}{177.000000}%
\vRa{34.000000}{336.550000}{177.000000}%
}}%
{\color{vltBlue!3}\vlB{%
\vRa{34.000000}{337.000000}{177.000000}%
\vRa{34.000000}{337.450000}{177.000000}%
\vRa{34.000000}{337.900000}{177.000000}%
\vRa{34.000000}{338.350000}{177.000000}%
\vRa{34.000000}{338.800000}{177.000000}%
\vRa{34.000000}{339.250000}{177.000000}%
\vRa{34.000000}{339.700000}{177.000000}%
\vRa{34.000000}{340.150000}{177.000000}%
\vRa{34.000000}{340.600000}{177.000000}%
\vRa{34.000000}{341.050000}{177.000000}%
\vRa{34.000000}{341.500000}{177.000000}%
\vRa{34.000000}{341.950000}{177.000000}%
\vRa{34.000000}{342.400000}{177.000000}%
\vRa{34.000000}{342.850000}{177.000000}%
\vRa{34.000000}{343.300000}{177.000000}%
\vRa{34.000000}{343.750000}{177.000000}%
\vRa{34.000000}{344.200000}{177.000000}%
\vRa{34.000000}{344.650000}{177.000000}%
\vRa{34.000000}{345.100000}{177.000000}%
\vRa{34.000000}{345.550000}{177.000000}%
\vRa{34.000000}{346.000000}{177.000000}%
\vRa{34.000000}{346.450000}{177.000000}%
\vRa{34.000000}{346.900000}{177.000000}%
\vRa{34.000000}{347.350000}{177.000000}%
\vRa{34.000000}{347.800000}{177.000000}%
\vRa{34.000000}{348.250000}{177.000000}%
\vRa{34.000000}{348.700000}{177.000000}%
\vRa{34.000000}{349.150000}{177.000000}%
\vRa{34.000000}{349.600000}{177.000000}%
\vRa{34.000000}{350.050000}{177.000000}%
\vRa{34.000000}{350.500000}{177.000000}%
\vRa{34.000000}{350.950000}{177.000000}%
}}%
{\color{vltBlue!3}\vlB{%
\vRa{34.000000}{351.400000}{177.000000}%
\vRa{34.000000}{351.850000}{177.000000}%
\vRa{34.000000}{352.300000}{177.000000}%
\vRa{34.000000}{352.750000}{177.000000}%
\vRa{34.000000}{353.200000}{177.000000}%
\vRa{34.000000}{353.650000}{177.000000}%
\vRa{34.000000}{354.100000}{177.000000}%
\vRa{34.000000}{354.550000}{177.000000}%
\vRa{34.000000}{355.000000}{177.000000}%
\vRa{34.000000}{355.450000}{177.000000}%
\vRa{34.000000}{355.900000}{177.000000}%
\vRa{34.000000}{356.350000}{177.000000}%
\vRa{34.000000}{356.800000}{177.000000}%
\vRa{34.000000}{357.250000}{177.000000}%
\vRa{34.000000}{357.700000}{177.000000}%
\vRa{34.000000}{358.150000}{177.000000}%
\vRa{34.000000}{358.600000}{177.000000}%
\vRa{34.000000}{359.050000}{177.000000}%
\vRa{34.000000}{359.500000}{177.000000}%
\vRa{34.000000}{359.950000}{177.000000}%
\vRa{34.000000}{360.400000}{177.000000}%
\vRa{34.000000}{360.850000}{177.000000}%
\vRa{34.000000}{361.300000}{177.000000}%
\vRa{34.000000}{361.750000}{177.000000}%
\vRa{34.000000}{362.200000}{177.000000}%
\vRa{34.000000}{362.650000}{177.000000}%
\vRa{34.000000}{363.100000}{177.000000}%
\vRa{34.000000}{363.550000}{177.000000}%
\vRa{34.000000}{364.000000}{177.000000}%
\vRa{34.000000}{364.450000}{177.000000}%
\vRa{34.000000}{364.900000}{177.000000}%
\vRa{34.000000}{365.350000}{177.000000}%
}}%
{\color{vltBlue!3}\vlB{%
\vRa{34.000000}{365.800000}{177.000000}%
\vRa{34.000000}{366.250000}{177.000000}%
\vRa{34.000000}{366.700000}{177.000000}%
\vRa{34.000000}{367.150000}{177.000000}%
\vRa{34.000000}{367.600000}{177.000000}%
\vRa{34.000000}{368.050000}{177.000000}%
\vRa{34.000000}{368.500000}{177.000000}%
}}%
{\color{black!65}\vlB{%
\vSc{44.489536}{317.000000}{90.264463}{2.268232}%
\vSc{44.458190}{319.268208}{90.794353}{2.264108}%
\vSc{44.406028}{321.532099}{91.327147}{2.255869}%
\vSc{44.333150}{323.787362}{91.864828}{2.243531}%
\vSc{44.239698}{326.029705}{92.409448}{2.227124}%
\vSc{44.125853}{328.254860}{92.963164}{2.206681}%
\vSc{43.991834}{330.458590}{93.528267}{2.182248}%
\vSc{43.837903}{332.636702}{94.107225}{2.153878}%
\vSc{43.664358}{334.785047}{94.702723}{2.121634}%
\vSc{43.471538}{336.899538}{95.317721}{2.085587}%
\vSc{43.259818}{338.976150}{95.955510}{2.045820}%
\vSc{43.029613}{341.010928}{96.619789}{2.002422}%
\vSc{42.781375}{343.000000}{97.314754}{1.955494}%
\vSc{42.515594}{344.939580}{98.045205}{1.905146}%
\vSc{42.232795}{346.825975}{98.816687}{1.851497}%
\vSc{41.933543}{348.655594}{99.635658}{1.794681}%
\vSc{41.618439}{350.424956}{100.509705}{1.734839}%
\vSc{41.288122}{352.130691}{101.447818}{1.672127}%
\vSc{40.943270}{353.769553}{102.460744}{1.606717}%
\vSc{40.584604}{355.338422}{103.561451}{1.538793}%
\vSc{40.212888}{356.834311}{104.765721}{1.468560}%
\vSc{39.828934}{358.254374}{106.092960}{1.396247}%
\vSc{39.433614}{359.595906}{107.567250}{1.322108}%
\vSc{39.027866}{360.856355}{109.218790}{1.246431}%
\vSc{38.612713}{362.033321}{111.085826}{1.169553}%
\vSc{38.189293}{363.124563}{113.217279}{1.091865}%
\vSc{37.758890}{364.128005}{115.676280}{1.013841}%
\vSc{37.323000}{365.041736}{118.544875}{0.936066}%
\vSc{36.883416}{365.864016}{121.930014}{0.859279}%
\vSc{36.442350}{366.593281}{125.970478}{0.784438}%
\vSc{36.002583}{367.228143}{130.842967}{0.712817}%
\vSc{35.567614}{367.767392}{136.761950}{0.646118}%
}}%
{\color{black!65}\vlB{%
\vSc{35.141617}{368.210003}{143.960482}{0.586613}%
\vSc{34.728834}{368.555133}{152.628468}{0.537220}%
\vSc{34.331833}{368.802124}{162.784832}{0.501361}%
\vSc{33.948697}{368.950508}{174.110799}{0.482359}%
\vSc{33.468884}{369.000000}{-174.110799}{0.482359}%
\vSc{32.893306}{368.950508}{-162.784832}{0.501361}%
\vSc{32.334333}{368.802124}{-152.628468}{0.537220}%
\vSc{31.795698}{368.555133}{-143.960482}{0.586613}%
\vSc{31.276649}{368.210003}{-136.761950}{0.646118}%
\vSc{30.774738}{367.767392}{-130.842967}{0.712817}%
\vSc{30.287576}{367.228143}{-125.970478}{0.784438}%
\vSc{29.813431}{366.593281}{-121.930014}{0.859279}%
\vSc{29.351261}{365.864016}{-118.544875}{0.936066}%
\vSc{28.900571}{365.041736}{-115.676280}{1.013841}%
\vSc{28.461257}{364.128005}{-113.217279}{1.091865}%
\vSc{28.033479}{363.124563}{-111.085826}{1.169553}%
\vSc{27.617570}{362.033321}{-109.218790}{1.246431}%
\vSc{27.213978}{360.856355}{-107.567250}{1.322108}%
\vSc{26.823218}{359.595906}{-106.092960}{1.396247}%
\vSc{26.445848}{358.254374}{-104.765721}{1.468560}%
\vSc{26.082448}{356.834311}{-103.561451}{1.538793}%
\vSc{25.733603}{355.338422}{-102.460744}{1.606717}%
\vSc{25.399896}{353.769553}{-101.447818}{1.672127}%
\vSc{25.081899}{352.130691}{-100.509705}{1.734839}%
\vSc{24.780167}{350.424956}{-99.635658}{1.794681}%
\vSc{24.495236}{348.655594}{-98.816687}{1.851497}%
\vSc{24.227615}{346.825975}{-98.045205}{1.905146}%
\vSc{23.977790}{344.939580}{-97.314754}{1.955494}%
\vSc{23.746214}{343.000000}{-96.619789}{2.002422}%
\vSc{23.533313}{341.010928}{-95.955510}{2.045820}%
\vSc{23.339477}{338.976150}{-95.317721}{2.085587}%
\vSc{23.165064}{336.899538}{-94.702723}{2.121634}%
}}%
{\color{black!65}\vlB{%
\vSc{23.010398}{334.785047}{-94.107225}{2.153878}%
\vSc{22.875764}{332.636702}{-93.528267}{2.182248}%
\vSc{22.761412}{330.458590}{-92.963164}{2.206681}%
\vSc{22.667557}{328.254860}{-92.409448}{2.227124}%
\vSc{22.594371}{326.029705}{-91.864828}{2.243531}%
\vSc{22.541992}{323.787362}{-91.327147}{2.255869}%
\vSc{22.510518}{321.532099}{-90.794353}{2.264108}%
\vSc{22.500005}{319.268208}{-90.264463}{2.268232}%
\vSc{22.500005}{317.000000}{-89.735537}{2.268232}%
\vSc{22.510518}{314.731792}{-89.205647}{2.264108}%
\vSc{22.541992}{312.467901}{-88.672853}{2.255869}%
\vSc{22.594371}{310.212638}{-88.135172}{2.243531}%
\vSc{22.667557}{307.970295}{-87.590552}{2.227124}%
\vSc{22.761412}{305.745140}{-87.036836}{2.206681}%
\vSc{22.875764}{303.541410}{-86.471733}{2.182248}%
\vSc{23.010398}{301.363298}{-85.892775}{2.153878}%
\vSc{23.165064}{299.214953}{-85.297277}{2.121634}%
\vSc{23.339477}{297.100462}{-84.682279}{2.085587}%
\vSc{23.533313}{295.023850}{-84.044490}{2.045820}%
\vSc{23.746214}{292.989072}{-83.380211}{2.002422}%
\vSc{23.977790}{291.000000}{-82.685246}{1.955494}%
\vSc{24.227615}{289.060420}{-81.954795}{1.905146}%
\vSc{24.495236}{287.174025}{-81.183313}{1.851497}%
\vSc{24.780167}{285.344406}{-80.364342}{1.794681}%
\vSc{25.081899}{283.575044}{-79.490295}{1.734839}%
\vSc{25.399896}{281.869309}{-78.552182}{1.672127}%
\vSc{25.733603}{280.230447}{-77.539256}{1.606717}%
\vSc{26.082448}{278.661578}{-76.438549}{1.538793}%
\vSc{26.445848}{277.165689}{-75.234279}{1.468560}%
\vSc{26.823218}{275.745626}{-73.907040}{1.396247}%
\vSc{27.213978}{274.404094}{-72.432750}{1.322108}%
\vSc{27.617570}{273.143645}{-70.781210}{1.246431}%
}}%
{\color{black!65}\vlB{%
\vSc{28.033479}{271.966679}{-68.914174}{1.169553}%
\vSc{28.461257}{270.875437}{-66.782721}{1.091865}%
\vSc{28.900571}{269.871995}{-64.323720}{1.013841}%
\vSc{29.351261}{268.958264}{-61.455125}{0.936066}%
\vSc{29.813431}{268.135984}{-58.069986}{0.859279}%
\vSc{30.287576}{267.406719}{-54.029522}{0.784438}%
\vSc{30.774738}{266.771857}{-49.157033}{0.712817}%
\vSc{31.276649}{266.232608}{-43.238050}{0.646118}%
\vSc{31.795698}{265.789997}{-36.039518}{0.586613}%
\vSc{32.334333}{265.444867}{-27.371532}{0.537220}%
\vSc{32.893306}{265.197876}{-17.215168}{0.501361}%
\vSc{33.468884}{265.049492}{-5.889201}{0.482359}%
\vSc{33.948697}{265.000000}{5.889201}{0.482359}%
\vSc{34.331833}{265.049492}{17.215168}{0.501361}%
\vSc{34.728834}{265.197876}{27.371532}{0.537220}%
\vSc{35.141617}{265.444867}{36.039518}{0.586613}%
\vSc{35.567614}{265.789997}{43.238050}{0.646118}%
\vSc{36.002583}{266.232608}{49.157033}{0.712817}%
\vSc{36.442350}{266.771857}{54.029522}{0.784438}%
\vSc{36.883416}{267.406719}{58.069986}{0.859279}%
\vSc{37.323000}{268.135984}{61.455125}{0.936066}%
\vSc{37.758890}{268.958264}{64.323720}{1.013841}%
\vSc{38.189293}{269.871995}{66.782721}{1.091865}%
\vSc{38.612713}{270.875437}{68.914174}{1.169553}%
\vSc{39.027866}{271.966679}{70.781210}{1.246431}%
\vSc{39.433614}{273.143645}{72.432750}{1.322108}%
\vSc{39.828934}{274.404094}{73.907040}{1.396247}%
\vSc{40.212888}{275.745626}{75.234279}{1.468560}%
\vSc{40.584604}{277.165689}{76.438549}{1.538793}%
\vSc{40.943270}{278.661578}{77.539256}{1.606717}%
\vSc{41.288122}{280.230447}{78.552182}{1.672127}%
\vSc{41.618439}{281.869309}{79.490295}{1.734839}%
}}%
{\color{black!65}\vlB{%
\vSc{41.933543}{283.575044}{80.364342}{1.794681}%
\vSc{42.232795}{285.344406}{81.183313}{1.851497}%
\vSc{42.515594}{287.174025}{81.954795}{1.905146}%
\vSc{42.781375}{289.060420}{82.685246}{1.955494}%
\vSc{43.029613}{291.000000}{83.380211}{2.002422}%
\vSc{43.259818}{292.989072}{84.044490}{2.045820}%
\vSc{43.471538}{295.023850}{84.682279}{2.085587}%
\vSc{43.664358}{297.100462}{85.297277}{2.121634}%
\vSc{43.837903}{299.214953}{85.892775}{2.153878}%
\vSc{43.991834}{301.363298}{86.471733}{2.182248}%
\vSc{44.125853}{303.541410}{87.036836}{2.206681}%
\vSc{44.239698}{305.745140}{87.590552}{2.227124}%
\vSc{44.333150}{307.970295}{88.135172}{2.243531}%
\vSc{44.406028}{310.212638}{88.672853}{2.255869}%
\vSc{44.458190}{312.467901}{89.205647}{2.264108}%
\vSc{44.489536}{314.731792}{89.735537}{2.268232}%
\vSc{221.489536}{317.000000}{90.264463}{2.268232}%
\vSc{221.458190}{319.268208}{90.794353}{2.264108}%
\vSc{221.406028}{321.532099}{91.327147}{2.255869}%
\vSc{221.333150}{323.787362}{91.864828}{2.243531}%
\vSc{221.239698}{326.029705}{92.409448}{2.227124}%
\vSc{221.125853}{328.254860}{92.963164}{2.206681}%
\vSc{220.991834}{330.458590}{93.528267}{2.182248}%
\vSc{220.837903}{332.636702}{94.107225}{2.153878}%
\vSc{220.664358}{334.785047}{94.702723}{2.121634}%
\vSc{220.471538}{336.899538}{95.317721}{2.085587}%
\vSc{220.259818}{338.976150}{95.955510}{2.045820}%
\vSc{220.029613}{341.010928}{96.619789}{2.002422}%
\vSc{219.781375}{343.000000}{97.314754}{1.955494}%
\vSc{219.515594}{344.939580}{98.045205}{1.905146}%
\vSc{219.232795}{346.825975}{98.816687}{1.851497}%
\vSc{218.933543}{348.655594}{99.635658}{1.794681}%
}}%
{\color{black!65}\vlB{%
\vSc{218.618439}{350.424956}{100.509705}{1.734839}%
\vSc{218.288122}{352.130691}{101.447818}{1.672127}%
\vSc{217.943270}{353.769553}{102.460744}{1.606717}%
\vSc{217.584604}{355.338422}{103.561451}{1.538793}%
\vSc{217.212888}{356.834311}{104.765721}{1.468560}%
\vSc{216.828934}{358.254374}{106.092960}{1.396247}%
\vSc{216.433614}{359.595906}{107.567250}{1.322108}%
\vSc{216.027866}{360.856355}{109.218790}{1.246431}%
\vSc{215.612713}{362.033321}{111.085826}{1.169553}%
\vSc{215.189293}{363.124563}{113.217279}{1.091865}%
\vSc{214.758890}{364.128005}{115.676280}{1.013841}%
\vSc{214.323000}{365.041736}{118.544875}{0.936066}%
\vSc{213.883416}{365.864016}{121.930014}{0.859279}%
\vSc{213.442350}{366.593281}{125.970478}{0.784438}%
\vSc{213.002583}{367.228143}{130.842967}{0.712817}%
\vSc{212.567614}{367.767392}{136.761950}{0.646118}%
\vSc{212.141617}{368.210003}{143.960482}{0.586613}%
\vSc{211.728834}{368.555133}{152.628468}{0.537220}%
\vSc{211.331833}{368.802124}{162.784832}{0.501361}%
\vSc{210.948697}{368.950508}{174.110799}{0.482359}%
\vSc{210.468884}{369.000000}{-174.110799}{0.482359}%
\vSc{209.893306}{368.950508}{-162.784832}{0.501361}%
\vSc{209.334333}{368.802124}{-152.628468}{0.537220}%
\vSc{208.795698}{368.555133}{-143.960482}{0.586613}%
\vSc{208.276649}{368.210003}{-136.761950}{0.646118}%
\vSc{207.774738}{367.767392}{-130.842967}{0.712817}%
\vSc{207.287576}{367.228143}{-125.970478}{0.784438}%
\vSc{206.813431}{366.593281}{-121.930014}{0.859279}%
\vSc{206.351261}{365.864016}{-118.544875}{0.936066}%
\vSc{205.900571}{365.041736}{-115.676280}{1.013841}%
\vSc{205.461257}{364.128005}{-113.217279}{1.091865}%
\vSc{205.033479}{363.124563}{-111.085826}{1.169553}%
}}%
{\color{black!65}\vlB{%
\vSc{204.617570}{362.033321}{-109.218790}{1.246431}%
\vSc{204.213978}{360.856355}{-107.567250}{1.322108}%
\vSc{203.823218}{359.595906}{-106.092960}{1.396247}%
\vSc{203.445848}{358.254374}{-104.765721}{1.468560}%
\vSc{203.082448}{356.834311}{-103.561451}{1.538793}%
\vSc{202.733603}{355.338422}{-102.460744}{1.606717}%
\vSc{202.399896}{353.769553}{-101.447818}{1.672127}%
\vSc{202.081899}{352.130691}{-100.509705}{1.734839}%
\vSc{201.780167}{350.424956}{-99.635658}{1.794681}%
\vSc{201.495236}{348.655594}{-98.816687}{1.851497}%
\vSc{201.227615}{346.825975}{-98.045205}{1.905146}%
\vSc{200.977790}{344.939580}{-97.314754}{1.955494}%
\vSc{200.746214}{343.000000}{-96.619789}{2.002422}%
\vSc{200.533313}{341.010928}{-95.955510}{2.045820}%
\vSc{200.339477}{338.976150}{-95.317721}{2.085587}%
\vSc{200.165064}{336.899538}{-94.702723}{2.121634}%
\vSc{200.010398}{334.785047}{-94.107225}{2.153878}%
\vSc{199.875764}{332.636702}{-93.528267}{2.182248}%
\vSc{199.761412}{330.458590}{-92.963164}{2.206681}%
\vSc{199.667557}{328.254860}{-92.409448}{2.227124}%
\vSc{199.594371}{326.029705}{-91.864828}{2.243531}%
\vSc{199.541992}{323.787362}{-91.327147}{2.255869}%
\vSc{199.510518}{321.532099}{-90.794353}{2.264108}%
\vSc{199.500005}{319.268208}{-90.264463}{2.268232}%
\vSc{199.500005}{317.000000}{-89.735537}{2.268232}%
\vSc{199.510518}{314.731792}{-89.205647}{2.264108}%
\vSc{199.541992}{312.467901}{-88.672853}{2.255869}%
\vSc{199.594371}{310.212638}{-88.135172}{2.243531}%
\vSc{199.667557}{307.970295}{-87.590552}{2.227124}%
\vSc{199.761412}{305.745140}{-87.036836}{2.206681}%
\vSc{199.875764}{303.541410}{-86.471733}{2.182248}%
\vSc{200.010398}{301.363298}{-85.892775}{2.153878}%
}}%
{\color{black!65}\vlB{%
\vSc{200.165064}{299.214953}{-85.297277}{2.121634}%
\vSc{200.339477}{297.100462}{-84.682279}{2.085587}%
\vSc{200.533313}{295.023850}{-84.044490}{2.045820}%
\vSc{200.746214}{292.989072}{-83.380211}{2.002422}%
\vSc{200.977790}{291.000000}{-82.685246}{1.955494}%
\vSc{201.227615}{289.060420}{-81.954795}{1.905146}%
\vSc{201.495236}{287.174025}{-81.183313}{1.851497}%
\vSc{201.780167}{285.344406}{-80.364342}{1.794681}%
\vSc{202.081899}{283.575044}{-79.490295}{1.734839}%
\vSc{202.399896}{281.869309}{-78.552182}{1.672127}%
\vSc{202.733603}{280.230447}{-77.539256}{1.606717}%
\vSc{203.082448}{278.661578}{-76.438549}{1.538793}%
\vSc{203.445848}{277.165689}{-75.234279}{1.468560}%
\vSc{203.823218}{275.745626}{-73.907040}{1.396247}%
\vSc{204.213978}{274.404094}{-72.432750}{1.322108}%
\vSc{204.617570}{273.143645}{-70.781210}{1.246431}%
\vSc{205.033479}{271.966679}{-68.914174}{1.169553}%
\vSc{205.461257}{270.875437}{-66.782721}{1.091865}%
\vSc{205.900571}{269.871995}{-64.323720}{1.013841}%
\vSc{206.351261}{268.958264}{-61.455125}{0.936066}%
\vSc{206.813431}{268.135984}{-58.069986}{0.859279}%
\vSc{207.287576}{267.406719}{-54.029522}{0.784438}%
\vSc{207.774738}{266.771857}{-49.157033}{0.712817}%
\vSc{208.276649}{266.232608}{-43.238050}{0.646118}%
\vSc{208.795698}{265.789997}{-36.039518}{0.586613}%
\vSc{209.334333}{265.444867}{-27.371532}{0.537220}%
\vSc{209.893306}{265.197876}{-17.215168}{0.501361}%
\vSc{210.468884}{265.049492}{-5.889201}{0.482359}%
\vSc{210.948697}{265.000000}{5.889201}{0.482359}%
\vSc{211.331833}{265.049492}{17.215168}{0.501361}%
\vSc{211.728834}{265.197876}{27.371532}{0.537220}%
\vSc{212.141617}{265.444867}{36.039518}{0.586613}%
}}%
{\color{black!65}\vlB{%
\vSc{212.567614}{265.789997}{43.238050}{0.646118}%
\vSc{213.002583}{266.232608}{49.157033}{0.712817}%
\vSc{213.442350}{266.771857}{54.029522}{0.784438}%
\vSc{213.883416}{267.406719}{58.069986}{0.859279}%
\vSc{214.323000}{268.135984}{61.455125}{0.936066}%
\vSc{214.758890}{268.958264}{64.323720}{1.013841}%
\vSc{215.189293}{269.871995}{66.782721}{1.091865}%
\vSc{215.612713}{270.875437}{68.914174}{1.169553}%
\vSc{216.027866}{271.966679}{70.781210}{1.246431}%
\vSc{216.433614}{273.143645}{72.432750}{1.322108}%
\vSc{216.828934}{274.404094}{73.907040}{1.396247}%
\vSc{217.212888}{275.745626}{75.234279}{1.468560}%
\vSc{217.584604}{277.165689}{76.438549}{1.538793}%
\vSc{217.943270}{278.661578}{77.539256}{1.606717}%
\vSc{218.288122}{280.230447}{78.552182}{1.672127}%
\vSc{218.618439}{281.869309}{79.490295}{1.734839}%
\vSc{218.933543}{283.575044}{80.364342}{1.794681}%
\vSc{219.232795}{285.344406}{81.183313}{1.851497}%
\vSc{219.515594}{287.174025}{81.954795}{1.905146}%
\vSc{219.781375}{289.060420}{82.685246}{1.955494}%
\vSc{220.029613}{291.000000}{83.380211}{2.002422}%
\vSc{220.259818}{292.989072}{84.044490}{2.045820}%
\vSc{220.471538}{295.023850}{84.682279}{2.085587}%
\vSc{220.664358}{297.100462}{85.297277}{2.121634}%
\vSc{220.837903}{299.214953}{85.892775}{2.153878}%
\vSc{220.991834}{301.363298}{86.471733}{2.182248}%
\vSc{221.125853}{303.541410}{87.036836}{2.206681}%
\vSc{221.239698}{305.745140}{87.590552}{2.227124}%
\vSc{221.333150}{307.970295}{88.135172}{2.243531}%
\vSc{221.406028}{310.212638}{88.672853}{2.255869}%
\vSc{221.458190}{312.467901}{89.205647}{2.264108}%
\vSc{221.489536}{314.731792}{89.735537}{2.268232}%
}}%
{\color{black!65}\vlB{%
\vSc{34.000000}{369.000000}{0.000000}{177.000000}%
\vSc{34.000000}{265.000000}{0.000000}{177.000000}%
}}%
{\color{black!3}\vlB{%
\vRa{71.352134}{342.623084}{5.935987}%
\vRa{69.028986}{343.073084}{10.103639}%
\vRa{67.436561}{343.523084}{12.803561}%
\vRa{66.166939}{343.973084}{14.852223}%
\vRa{65.101208}{344.423084}{16.501837}%
\vRa{64.179942}{344.873084}{17.856151}%
\vRa{63.373837}{345.323084}{18.982489}%
\vRa{62.663110}{345.773084}{19.919025}%
\vRa{62.034004}{346.223084}{20.689034}%
\vRa{61.476750}{346.673084}{21.314937}%
\vRa{60.989166}{347.123084}{21.806039}%
\vRa{60.563909}{347.573084}{22.171846}%
\vRa{60.195386}{348.023084}{22.419481}%
\vRa{59.887726}{348.473084}{22.551718}%
\vRa{59.635168}{348.923084}{22.570009}%
\vRa{59.437122}{349.373084}{22.477847}%
\vRa{59.299912}{349.823084}{22.270728}%
\vRa{59.218551}{350.273084}{21.944159}%
\vRa{59.198330}{350.723084}{21.497642}%
\vRa{59.246019}{351.173084}{20.919891}%
\vRa{59.362995}{351.623084}{20.198838}%
\vRa{59.558018}{352.073084}{19.321154}%
\vRa{59.843387}{352.523084}{18.263671}%
\vRa{60.236669}{352.973084}{16.991819}%
\vRa{60.763646}{353.423084}{15.455050}%
\vRa{61.464216}{353.873084}{13.560836}%
\vRa{62.437366}{354.323084}{11.127931}%
\vRa{63.929899}{354.773084}{7.659006}%
}}%
{\color{black!40}\vlB{%
\vSf{82.293944}{346.505060}{80.498811}{0.261965}%
\vSf{82.332420}{346.763432}{85.468145}{0.263453}%
\vSf{82.350189}{347.026061}{90.354704}{0.266392}%
\vSf{82.327857}{347.292448}{95.109906}{0.270713}%
\vSf{82.285966}{347.562085}{99.693886}{0.276320}%
\vSf{82.224199}{347.834459}{104.076982}{0.283094}%
\vSf{82.142243}{348.109052}{108.239912}{0.290906}%
\vSf{82.039835}{348.385341}{112.172917}{0.299616}%
\vSf{81.916783}{348.662800}{115.874258}{0.309086}%
\vSf{81.772992}{348.940901}{119.348457}{0.319178}%
\vSf{81.608464}{349.219114}{122.604557}{0.329764}%
\vSf{81.423298}{349.496911}{125.654595}{0.340720}%
\vSf{81.217688}{349.773761}{128.512348}{0.351932}%
\vSf{80.991913}{350.049139}{131.192385}{0.363295}%
\vSf{80.746327}{350.322519}{133.709377}{0.374713}%
\vSf{80.481355}{350.593382}{136.077627}{0.386098}%
\vSf{80.197481}{350.861212}{138.310774}{0.397370}%
\vSf{79.895242}{351.125499}{140.421628}{0.408456}%
\vSf{79.575227}{351.385740}{142.422085}{0.419290}%
\vSf{79.238065}{351.641439}{144.323115}{0.429811}%
\vSf{78.884428}{351.892110}{146.134782}{0.439964}%
\vSf{78.515023}{352.137277}{147.866298}{0.449700}%
\vSf{78.130590}{352.376471}{149.526077}{0.458974}%
\vSf{77.731899}{352.609237}{151.121812}{0.467744}%
\vSf{77.319751}{352.835134}{152.660542}{0.475973}%
\vSf{76.894972}{353.053730}{154.148723}{0.483628}%
\vSf{76.458411}{353.264609}{155.592294}{0.490679}%
\vSf{76.010940}{353.467371}{156.996740}{0.497098}%
\vSf{75.553453}{353.661629}{158.367151}{0.502862}%
\vSf{75.086862}{353.847013}{159.708276}{0.507951}%
\vSf{74.612096}{354.023170}{161.024574}{0.512345}%
\vSf{74.130098}{354.189766}{162.320258}{0.516031}%
}}%
{\color{black!40}\vlB{%
\vSf{73.641826}{354.346482}{163.599342}{0.518994}%
\vSf{73.148250}{354.493021}{164.865676}{0.521225}%
\vSf{72.650350}{354.629104}{166.122990}{0.522717}%
\vSf{72.149114}{354.754472}{167.374926}{0.523464}%
\vSf{71.645536}{354.868886}{168.625074}{0.523464}%
\vSf{71.140616}{354.972127}{169.877010}{0.522717}%
\vSf{70.635358}{355.064001}{171.134324}{0.521225}%
\vSf{70.130765}{355.144332}{172.400658}{0.518994}%
\vSf{69.627843}{355.212966}{173.679742}{0.516031}%
\vSf{69.127593}{355.269773}{174.975426}{0.512345}%
\vSf{68.631013}{355.314646}{176.291724}{0.507951}%
\vSf{68.139098}{355.347499}{177.632849}{0.502862}%
\vSf{67.652834}{355.368268}{179.003260}{0.497098}%
\vSf{67.166793}{355.376916}{-179.592294}{0.490679}%
\vSf{66.672083}{355.373424}{-178.148723}{0.483628}%
\vSf{66.185242}{355.357800}{-176.660542}{0.475973}%
\vSf{65.707139}{355.330074}{-175.121812}{0.467744}%
\vSf{65.238621}{355.290298}{-173.526077}{0.458974}%
\vSf{64.780515}{355.238549}{-171.866298}{0.449700}%
\vSf{64.333625}{355.174923}{-170.134782}{0.439964}%
\vSf{63.898732}{355.099544}{-168.323115}{0.429811}%
\vSf{63.476592}{355.012554}{-166.422085}{0.419290}%
\vSf{63.067936}{354.914118}{-164.421628}{0.408456}%
\vSf{62.673470}{354.804425}{-162.310774}{0.397370}%
\vSf{62.293876}{354.683682}{-160.077627}{0.386098}%
\vSf{61.929813}{354.552120}{-157.709377}{0.374713}%
\vSf{61.581922}{354.409990}{-155.192385}{0.363295}%
\vSf{61.250826}{354.257561}{-152.512348}{0.351932}%
\vSf{60.937142}{354.095124}{-149.654595}{0.340720}%
\vSf{60.641484}{353.922989}{-146.604557}{0.329764}%
\vSf{60.364474}{353.741482}{-143.348457}{0.319178}%
\vSf{60.106753}{353.550950}{-139.874258}{0.309086}%
}}%
{\color{black!40}\vlB{%
\vSf{59.868992}{353.351754}{-136.172917}{0.299616}%
\vSf{59.651901}{353.144275}{-132.239912}{0.290906}%
\vSf{59.456231}{352.928907}{-128.076982}{0.283094}%
\vSf{59.282767}{352.706060}{-123.693886}{0.276320}%
\vSf{59.132315}{352.476158}{-119.109906}{0.270713}%
\vSf{59.005664}{352.239639}{-114.354704}{0.266392}%
\vSf{58.903542}{351.996953}{-109.468145}{0.263453}%
\vSf{58.826560}{351.748563}{-104.498811}{0.261965}%
\vSf{58.775160}{351.494940}{-99.501189}{0.261965}%
\vSf{58.749577}{351.236568}{-94.531855}{0.263453}%
\vSf{58.748179}{350.973939}{-89.645296}{0.266392}%
\vSf{58.751608}{350.707552}{-84.890094}{0.270713}%
\vSf{58.780356}{350.437915}{-80.306114}{0.276320}%
\vSf{58.833972}{350.165541}{-75.923018}{0.283094}%
\vSf{58.911925}{349.890948}{-71.760088}{0.290906}%
\vSf{59.013645}{349.614659}{-67.827083}{0.299616}%
\vSf{59.138554}{349.337200}{-64.125742}{0.309086}%
\vSf{59.286082}{349.059099}{-60.651543}{0.319178}%
\vSf{59.455679}{348.780886}{-57.395443}{0.329764}%
\vSf{59.646807}{348.503089}{-54.345405}{0.340720}%
\vSf{59.858944}{348.226239}{-51.487652}{0.351932}%
\vSf{60.091573}{347.950861}{-48.807615}{0.363295}%
\vSf{60.344177}{347.677481}{-46.290623}{0.374713}%
\vSf{60.616231}{347.406618}{-43.922373}{0.386098}%
\vSf{60.907197}{347.138788}{-41.689226}{0.397370}%
\vSf{61.216519}{346.874501}{-39.578372}{0.408456}%
\vSf{61.543620}{346.614260}{-37.577915}{0.419290}%
\vSf{61.887899}{346.358561}{-35.676885}{0.429811}%
\vSf{62.248730}{346.107890}{-33.865218}{0.439964}%
\vSf{62.625459}{345.862723}{-32.133702}{0.449700}%
\vSf{63.017408}{345.623529}{-30.473923}{0.458974}%
\vSf{63.423867}{345.390763}{-28.878188}{0.467744}%
}}%
{\color{black!40}\vlB{%
\vSf{63.844106}{345.164866}{-27.339458}{0.475973}%
\vSf{64.277364}{344.946270}{-25.851277}{0.483628}%
\vSf{64.722860}{344.735391}{-24.407706}{0.490679}%
\vSf{65.179785}{344.532629}{-23.003260}{0.497098}%
\vSf{65.647311}{344.338371}{-21.632849}{0.502862}%
\vSf{66.124591}{344.152987}{-20.291724}{0.507951}%
\vSf{66.610754}{343.976830}{-18.975426}{0.512345}%
\vSf{67.104918}{343.810234}{-17.679742}{0.516031}%
\vSf{67.606181}{343.653518}{-16.400658}{0.518994}%
\vSf{68.113628}{343.506979}{-15.134324}{0.521225}%
\vSf{68.626335}{343.370896}{-13.877010}{0.522717}%
\vSf{69.143366}{343.245528}{-12.625074}{0.523464}%
\vSf{69.663777}{343.131114}{-11.374926}{0.523464}%
\vSf{70.186619}{343.027873}{-10.122990}{0.522717}%
\vSf{70.710938}{342.935999}{-8.865676}{0.521225}%
\vSf{71.235778}{342.855668}{-7.599342}{0.518994}%
\vSf{71.760186}{342.787034}{-6.320258}{0.516031}%
\vSf{72.283206}{342.730227}{-5.024574}{0.512345}%
\vSf{72.803891}{342.685354}{-3.708276}{0.507951}%
\vSf{73.321296}{342.652501}{-2.367151}{0.502862}%
\vSf{73.834488}{342.631732}{-0.996740}{0.497098}%
\vSf{74.336136}{342.623084}{0.407706}{0.490679}%
\vSf{74.815467}{342.626576}{1.851277}{0.483628}%
\vSf{75.287167}{342.642200}{3.339458}{0.475973}%
\vSf{75.750278}{342.669926}{4.878188}{0.467744}%
\vSf{76.203856}{342.709702}{6.473923}{0.458974}%
\vSf{76.646974}{342.761451}{8.133702}{0.449700}%
\vSf{77.078719}{342.825077}{9.865218}{0.439964}%
\vSf{77.498200}{342.900456}{11.676885}{0.429811}%
\vSf{77.904546}{342.987446}{13.577915}{0.419290}%
\vSf{78.296913}{343.085882}{15.578372}{0.408456}%
\vSf{78.674480}{343.195575}{17.689226}{0.397370}%
}}%
{\color{black!40}\vlB{%
\vSf{79.036460}{343.316318}{19.922373}{0.386098}%
\vSf{79.382101}{343.447880}{22.290623}{0.374713}%
\vSf{79.710692}{343.590010}{24.807615}{0.363295}%
\vSf{80.021570}{343.742439}{27.487652}{0.351932}%
\vSf{80.314128}{343.904876}{30.345405}{0.340720}%
\vSf{80.587826}{344.077011}{33.395443}{0.329764}%
\vSf{80.842204}{344.258518}{36.651543}{0.319178}%
\vSf{81.076890}{344.449050}{40.125742}{0.309086}%
\vSf{81.291619}{344.648246}{43.827083}{0.299616}%
\vSf{81.486238}{344.855725}{47.760088}{0.290906}%
\vSf{81.660715}{345.071093}{51.923018}{0.283094}%
\vSf{81.815131}{345.293940}{56.306114}{0.276320}%
\vSf{81.949668}{345.523842}{60.890094}{0.270713}%
\vSf{82.064571}{345.760361}{65.645296}{0.266392}%
\vSf{82.160109}{346.003047}{70.531855}{0.263453}%
\vSf{82.236517}{346.251437}{75.501189}{0.261965}%
}}%
{\color{black!25}\vlB{%
\vSd{77.232600}{347.606992}{80.988832}{0.122301}%
\vSd{77.248216}{347.727783}{86.913439}{0.123392}%
\vSd{77.248865}{347.850996}{92.684742}{0.125538}%
\vSd{77.233453}{347.976396}{98.218547}{0.128670}%
\vSd{77.208161}{348.103745}{103.452994}{0.132696}%
\vSd{77.172479}{348.232799}{108.350186}{0.137507}%
\vSd{77.125927}{348.363314}{112.894010}{0.142991}%
\vSd{77.068111}{348.495041}{117.085766}{0.149033}%
\vSd{76.998750}{348.627730}{120.939143}{0.155526}%
\vSd{76.917678}{348.761127}{124.475616}{0.162369}%
\vSd{76.824837}{348.894978}{127.720773}{0.169471}%
\vSd{76.720263}{349.029030}{130.701657}{0.176749}%
\vSd{76.604070}{349.163026}{133.445006}{0.184132}%
\vSd{76.476434}{349.296712}{135.976196}{0.191553}%
\vSd{76.337583}{349.429833}{138.318679}{0.198956}%
\vSd{76.187788}{349.562136}{140.493753}{0.206288}%
\vSd{76.027354}{349.693369}{142.520541}{0.213505}%
\vSd{75.856616}{349.823282}{144.416086}{0.220565}%
\vSd{75.675931}{349.951628}{146.195517}{0.227432}%
\vSd{75.485683}{350.078162}{147.872235}{0.234073}%
\vSd{75.286270}{350.202644}{149.458105}{0.240457}%
\vSd{75.078112}{350.324837}{150.963646}{0.246559}%
\vSd{74.861643}{350.444508}{152.398203}{0.252353}%
\vSd{74.637312}{350.561429}{153.770098}{0.257818}%
\vSd{74.405582}{350.675378}{155.086775}{0.262934}%
\vSd{74.166928}{350.786137}{156.354919}{0.267683}%
\vSd{73.921839}{350.893497}{157.580565}{0.272049}%
\vSd{73.670813}{350.997252}{158.769194}{0.276018}%
\vSd{73.414359}{351.097206}{159.925812}{0.279578}%
\vSd{73.152996}{351.193167}{161.055027}{0.282716}%
\vSd{72.887249}{351.284953}{162.161114}{0.285423}%
\vSd{72.617653}{351.372390}{163.248067}{0.287692}%
}}%
{\color{black!25}\vlB{%
\vSd{72.344750}{351.455311}{164.319658}{0.289514}%
\vSd{72.069085}{351.533558}{165.379479}{0.290886}%
\vSd{71.791212}{351.606983}{166.430987}{0.291803}%
\vSd{71.511686}{351.675444}{167.477544}{0.292262}%
\vSd{71.231065}{351.738813}{168.522456}{0.292262}%
\vSd{70.949913}{351.796969}{169.569013}{0.291803}%
\vSd{70.668791}{351.849800}{170.620521}{0.290886}%
\vSd{70.388264}{351.897206}{171.680342}{0.289514}%
\vSd{70.108893}{351.939098}{172.751933}{0.287692}%
\vSd{69.831242}{351.975395}{173.838886}{0.285423}%
\vSd{69.555870}{352.006028}{174.944973}{0.282716}%
\vSd{69.283334}{352.030938}{176.074188}{0.279578}%
\vSd{69.014187}{352.050080}{177.230806}{0.276018}%
\vSd{68.748979}{352.063415}{178.419435}{0.272049}%
\vSd{68.488252}{352.070919}{179.645081}{0.267683}%
\vSd{68.222185}{352.072577}{-179.086775}{0.262934}%
\vSd{67.957096}{352.068386}{-177.770098}{0.257818}%
\vSd{67.697470}{352.058355}{-176.398203}{0.252353}%
\vSd{67.443750}{352.042501}{-174.963646}{0.246559}%
\vSd{67.196362}{352.020856}{-173.458105}{0.240457}%
\vSd{66.955719}{351.993461}{-171.872235}{0.234073}%
\vSd{66.722214}{351.960368}{-170.195517}{0.227432}%
\vSd{66.496223}{351.921639}{-168.416086}{0.220565}%
\vSd{66.278104}{351.877349}{-166.520541}{0.213505}%
\vSd{66.068194}{351.827582}{-164.493753}{0.206288}%
\vSd{65.866814}{351.772432}{-162.318679}{0.198956}%
\vSd{65.674266}{351.712004}{-159.976196}{0.191553}%
\vSd{65.490842}{351.646415}{-157.445006}{0.184132}%
\vSd{65.316821}{351.575787}{-154.701657}{0.176749}%
\vSd{65.152485}{351.500257}{-151.720773}{0.169471}%
\vSd{64.998124}{351.419967}{-148.475616}{0.162369}%
\vSd{64.854054}{351.335070}{-144.939143}{0.155526}%
}}%
{\color{black!25}\vlB{%
\vSd{64.720637}{351.245729}{-141.085766}{0.149033}%
\vSd{64.598303}{351.152113}{-136.894010}{0.142991}%
\vSd{64.487570}{351.054400}{-132.350186}{0.137507}%
\vSd{64.389063}{350.952776}{-127.452994}{0.132696}%
\vSd{64.303507}{350.847435}{-122.218547}{0.128670}%
\vSd{64.231703}{350.738578}{-116.684742}{0.125538}%
\vSd{64.174453}{350.626411}{-110.913439}{0.123392}%
\vSd{64.132469}{350.511148}{-104.988832}{0.122301}%
\vSd{64.106267}{350.393008}{-99.011168}{0.122301}%
\vSd{64.096083}{350.272217}{-93.086561}{0.123392}%
\vSd{64.095968}{350.149004}{-87.315258}{0.125538}%
\vSd{64.104830}{350.023604}{-81.781453}{0.128670}%
\vSd{64.128803}{349.896255}{-76.547006}{0.132696}%
\vSd{64.167283}{349.767201}{-71.649814}{0.137507}%
\vSd{64.219649}{349.636686}{-67.105990}{0.142991}%
\vSd{64.285319}{349.504959}{-62.914234}{0.149033}%
\vSd{64.363776}{349.372270}{-59.060857}{0.155526}%
\vSd{64.454574}{349.238873}{-55.524384}{0.162369}%
\vSd{64.557327}{349.105022}{-52.279227}{0.169471}%
\vSd{64.671700}{348.970970}{-49.298343}{0.176749}%
\vSd{64.797388}{348.836974}{-46.554994}{0.184132}%
\vSd{64.934108}{348.703288}{-44.023804}{0.191553}%
\vSd{65.081584}{348.570167}{-41.681321}{0.198956}%
\vSd{65.239543}{348.437864}{-39.506247}{0.206288}%
\vSd{65.407704}{348.306631}{-37.479459}{0.213505}%
\vSd{65.585775}{348.176718}{-35.583914}{0.220565}%
\vSd{65.773451}{348.048372}{-33.804483}{0.227432}%
\vSd{65.970414}{347.921838}{-32.127765}{0.234073}%
\vSd{66.176325}{347.797356}{-30.541895}{0.240457}%
\vSd{66.390832}{347.675163}{-29.036354}{0.246559}%
\vSd{66.613564}{347.555492}{-27.601797}{0.252353}%
\vSd{66.844135}{347.438571}{-26.229902}{0.257818}%
}}%
{\color{black!25}\vlB{%
\vSd{67.082142}{347.324622}{-24.913225}{0.262934}%
\vSd{67.327166}{347.213863}{-23.645081}{0.267683}%
\vSd{67.578774}{347.106503}{-22.419435}{0.272049}%
\vSd{67.836520}{347.002748}{-21.230806}{0.276018}%
\vSd{68.099944}{346.902794}{-20.074188}{0.279578}%
\vSd{68.368574}{346.806833}{-18.944973}{0.282716}%
\vSd{68.641929}{346.715047}{-17.838886}{0.285423}%
\vSd{68.919516}{346.627610}{-16.751933}{0.287692}%
\vSd{69.200835}{346.544689}{-15.680342}{0.289514}%
\vSd{69.485377}{346.466442}{-14.620521}{0.290886}%
\vSd{69.772629}{346.393017}{-13.569013}{0.291803}%
\vSd{70.062071}{346.324556}{-12.522456}{0.292262}%
\vSd{70.353178}{346.261187}{-11.477544}{0.292262}%
\vSd{70.645423}{346.203031}{-10.430987}{0.291803}%
\vSd{70.938279}{346.150200}{-9.379479}{0.290886}%
\vSd{71.231217}{346.102794}{-8.319658}{0.289514}%
\vSd{71.523706}{346.060902}{-7.248067}{0.287692}%
\vSd{71.815222}{346.024605}{-6.161114}{0.285423}%
\vSd{72.105241}{345.993972}{-5.055027}{0.282716}%
\vSd{72.393242}{345.969062}{-3.925812}{0.279578}%
\vSd{72.678713}{345.949920}{-2.769194}{0.276018}%
\vSd{72.961147}{345.936585}{-1.580565}{0.272049}%
\vSd{73.240044}{345.929081}{-0.354919}{0.267683}%
\vSd{73.504555}{345.927423}{0.913225}{0.262934}%
\vSd{73.759990}{345.931614}{2.229902}{0.257818}%
\vSd{74.009841}{345.941645}{3.601797}{0.252353}%
\vSd{74.253582}{345.957499}{5.036354}{0.246559}%
\vSd{74.490692}{345.979144}{6.541895}{0.240457}%
\vSd{74.720662}{346.006539}{8.127765}{0.234073}%
\vSd{74.942989}{346.039632}{9.804483}{0.227432}%
\vSd{75.157182}{346.078361}{11.583914}{0.220565}%
\vSd{75.362759}{346.122651}{13.479459}{0.213505}%
}}%
{\color{black!25}\vlB{%
\vSd{75.559253}{346.172418}{15.506247}{0.206288}%
\vSd{75.746210}{346.227568}{17.681321}{0.198956}%
\vSd{75.923193}{346.287996}{20.023804}{0.191553}%
\vSd{76.089790}{346.353585}{22.554994}{0.184132}%
\vSd{76.245615}{346.424213}{25.298343}{0.176749}%
\vSd{76.390321}{346.499743}{28.279227}{0.169471}%
\vSd{76.523610}{346.580033}{31.524384}{0.162369}%
\vSd{76.645251}{346.664930}{35.060857}{0.155526}%
\vSd{76.755100}{346.754271}{38.914234}{0.149033}%
\vSd{76.853123}{346.847887}{43.105990}{0.142991}%
\vSd{76.939420}{346.945600}{47.649814}{0.137507}%
\vSd{77.014240}{347.047224}{52.547006}{0.132696}%
\vSd{77.077979}{347.152565}{57.781453}{0.128670}%
\vSd{77.131151}{347.261422}{63.315258}{0.125538}%
\vSd{77.174323}{347.373589}{69.086561}{0.123392}%
\vSd{77.208016}{347.488852}{75.011168}{0.122301}%
}}%
{\color{black!3}\vlB{%
\vRa{118.795474}{270.869139}{6.304865}%
\vRa{116.750039}{271.319139}{10.709411}%
\vRa{115.483761}{271.769139}{13.554214}%
\vRa{114.561786}{272.219139}{15.711227}%
\vRa{113.855793}{272.669139}{17.435423}%
\vRa{113.304874}{273.119139}{18.849751}%
\vRa{112.878363}{273.569139}{20.015427}%
\vRa{112.555528}{274.019139}{20.973850}%
\vRa{112.321970}{274.469139}{21.753781}%
\vRa{112.167525}{274.919139}{22.375526}%
\vRa{112.084993}{275.369139}{22.853472}%
\vRa{112.070892}{275.819139}{23.193723}%
\vRa{112.125630}{276.269139}{23.397173}%
\vRa{112.242196}{276.719139}{23.476972}%
\vRa{112.420006}{277.169139}{23.433440}%
\vRa{112.666195}{277.619139}{23.253983}%
\vRa{112.975483}{278.069139}{22.948319}%
\vRa{113.350883}{278.519139}{22.510419}%
\vRa{113.799316}{278.969139}{21.925526}%
\vRa{114.327273}{279.419139}{21.182419}%
\vRa{114.940822}{279.869139}{20.268066}%
\vRa{115.652691}{280.319139}{19.156983}%
\vRa{116.480972}{280.769139}{17.812928}%
\vRa{117.455113}{281.219139}{16.178118}%
\vRa{118.629743}{281.669139}{14.140742}%
\vRa{120.102353}{282.119139}{11.508006}%
\vRa{122.171858}{282.569139}{7.681205}%
}}%
{\color{black!40}\vlB{%
\vSf{135.423492}{278.462432}{99.498811}{0.261965}%
\vSf{135.365772}{278.720806}{104.468145}{0.263453}%
\vSf{135.288646}{278.975904}{109.354704}{0.266392}%
\vSf{135.191888}{279.227240}{114.109906}{0.270713}%
\vSf{135.075223}{279.474337}{118.693886}{0.276320}%
\vSf{134.938387}{279.716724}{123.076982}{0.283094}%
\vSf{134.781167}{279.953940}{127.239912}{0.290906}%
\vSf{134.603442}{280.185533}{131.172917}{0.299616}%
\vSf{134.405197}{280.411061}{134.874258}{0.309086}%
\vSf{134.186533}{280.630097}{138.348457}{0.319178}%
\vSf{133.947664}{280.842222}{141.604557}{0.329764}%
\vSf{133.688907}{281.047034}{144.654595}{0.340720}%
\vSf{133.410674}{281.244142}{147.512348}{0.351932}%
\vSf{133.113456}{281.433171}{150.192385}{0.363295}%
\vSf{132.797815}{281.613761}{152.709377}{0.374713}%
\vSf{132.464371}{281.785568}{155.077627}{0.386098}%
\vSf{132.113799}{281.948266}{157.310774}{0.397370}%
\vSf{131.746816}{282.101545}{159.421628}{0.408456}%
\vSf{131.364177}{282.245112}{161.422085}{0.419290}%
\vSf{130.966674}{282.378696}{163.323115}{0.429811}%
\vSf{130.555127}{282.502040}{165.134782}{0.439964}%
\vSf{130.130385}{282.614911}{166.866298}{0.449700}%
\vSf{129.693320}{282.717094}{168.526077}{0.458974}%
\vSf{129.244826}{282.808394}{170.121812}{0.467744}%
\vSf{128.785818}{282.888637}{171.660542}{0.475973}%
\vSf{128.317229}{282.957671}{173.148723}{0.483628}%
\vSf{127.840007}{283.015364}{174.592294}{0.490679}%
\vSf{127.355115}{283.061607}{175.996740}{0.497098}%
\vSf{126.863528}{283.096311}{177.367151}{0.502862}%
\vSf{126.366233}{283.119410}{178.708276}{0.507951}%
\vSf{125.863839}{283.130861}{-179.975426}{0.512345}%
\vSf{125.337770}{283.130641}{-178.679742}{0.516031}%
}}%
{\color{black!40}\vlB{%
\vSf{124.809271}{283.118752}{-177.400658}{0.518994}%
\vSf{124.279302}{283.095214}{-176.134324}{0.521225}%
\vSf{123.748829}{283.060075}{-174.877010}{0.522717}%
\vSf{123.218819}{283.013399}{-173.625074}{0.523464}%
\vSf{122.690238}{282.955277}{-172.374926}{0.523464}%
\vSf{122.164052}{282.885818}{-171.122990}{0.522717}%
\vSf{121.641220}{282.805156}{-169.865676}{0.521225}%
\vSf{121.122696}{282.713443}{-168.599342}{0.518994}%
\vSf{120.609425}{282.610854}{-167.320258}{0.516031}%
\vSf{120.102344}{282.497585}{-166.024574}{0.512345}%
\vSf{119.602374}{282.373850}{-164.708276}{0.507951}%
\vSf{119.110425}{282.239887}{-163.367151}{0.502862}%
\vSf{118.627391}{282.095949}{-161.996740}{0.497098}%
\vSf{118.154146}{281.942310}{-160.592294}{0.490679}%
\vSf{117.691547}{281.779263}{-159.148723}{0.483628}%
\vSf{117.240429}{281.607119}{-157.660542}{0.475973}%
\vSf{116.801606}{281.426205}{-156.121812}{0.467744}%
\vSf{116.375865}{281.236865}{-154.526077}{0.458974}%
\vSf{115.963971}{281.039461}{-152.866298}{0.449700}%
\vSf{115.566662}{280.834367}{-151.134782}{0.439964}%
\vSf{115.184649}{280.621974}{-149.323115}{0.429811}%
\vSf{114.818618}{280.402686}{-147.422085}{0.419290}%
\vSf{114.469226}{280.176921}{-145.421628}{0.408456}%
\vSf{114.137106}{279.945109}{-143.310774}{0.397370}%
\vSf{113.822866}{279.707690}{-141.077627}{0.386098}%
\vSf{113.527092}{279.465117}{-138.709377}{0.374713}%
\vSf{113.250351}{279.217852}{-136.192385}{0.363295}%
\vSf{112.993198}{278.966365}{-133.512348}{0.351932}%
\vSf{112.756179}{278.711135}{-130.654595}{0.340720}%
\vSf{112.539839}{278.452648}{-127.604557}{0.329764}%
\vSf{112.344729}{278.191395}{-124.348457}{0.319178}%
\vSf{112.171417}{277.927875}{-120.874258}{0.309086}%
}}%
{\color{black!40}\vlB{%
\vSf{112.020487}{277.662588}{-117.172917}{0.299616}%
\vSf{111.892549}{277.396040}{-113.239912}{0.290906}%
\vSf{111.788224}{277.128738}{-109.076982}{0.283094}%
\vSf{111.708137}{276.861191}{-104.693886}{0.276320}%
\vSf{111.652887}{276.593908}{-100.109906}{0.270713}%
\vSf{111.623004}{276.327399}{-95.354704}{0.266392}%
\vSf{111.618902}{276.062169}{-90.468145}{0.263453}%
\vSf{111.620275}{275.798725}{-85.498811}{0.261965}%
\vSf{111.645616}{275.537568}{-80.501189}{0.261965}%
\vSf{111.696949}{275.279194}{-75.531855}{0.263453}%
\vSf{111.773931}{275.024096}{-70.645296}{0.266392}%
\vSf{111.876042}{274.772760}{-65.890094}{0.270713}%
\vSf{112.002630}{274.525663}{-61.306114}{0.276320}%
\vSf{112.152966}{274.283276}{-56.923018}{0.283094}%
\vSf{112.326292}{274.046060}{-52.760088}{0.290906}%
\vSf{112.521857}{273.814467}{-48.827083}{0.299616}%
\vSf{112.738935}{273.588939}{-45.125742}{0.309086}%
\vSf{112.976838}{273.369903}{-41.651543}{0.319178}%
\vSf{113.234909}{273.157778}{-38.395443}{0.329764}%
\vSf{113.512521}{272.952966}{-35.345405}{0.340720}%
\vSf{113.809063}{272.755858}{-32.487652}{0.351932}%
\vSf{114.123933}{272.566829}{-29.807615}{0.363295}%
\vSf{114.456527}{272.386239}{-27.290623}{0.374713}%
\vSf{114.806233}{272.214432}{-24.922373}{0.386098}%
\vSf{115.172423}{272.051734}{-22.689226}{0.397370}%
\vSf{115.554451}{271.898455}{-20.578372}{0.408456}%
\vSf{115.951647}{271.754888}{-18.577915}{0.419290}%
\vSf{116.363317}{271.621304}{-16.676885}{0.429811}%
\vSf{116.788742}{271.497960}{-14.865218}{0.439964}%
\vSf{117.227176}{271.385089}{-13.133702}{0.449700}%
\vSf{117.677849}{271.282906}{-11.473923}{0.458974}%
\vSf{118.139966}{271.191606}{-9.878188}{0.467744}%
}}%
{\color{black!40}\vlB{%
\vSf{118.612708}{271.111363}{-8.339458}{0.475973}%
\vSf{119.095233}{271.042329}{-6.851277}{0.483628}%
\vSf{119.586680}{270.984636}{-5.407706}{0.490679}%
\vSf{120.086168}{270.938393}{-4.003260}{0.497098}%
\vSf{120.592798}{270.903689}{-2.632849}{0.502862}%
\vSf{121.105656}{270.880590}{-1.291724}{0.507951}%
\vSf{121.623429}{270.869139}{0.024574}{0.512345}%
\vSf{122.125599}{270.869359}{1.320258}{0.516031}%
\vSf{122.631453}{270.881248}{2.599342}{0.518994}%
\vSf{123.139983}{270.904786}{3.865676}{0.521225}%
\vSf{123.650178}{270.939925}{5.122990}{0.522717}%
\vSf{124.161024}{270.986601}{6.374926}{0.523464}%
\vSf{124.671505}{271.044723}{7.625074}{0.523464}%
\vSf{125.180610}{271.114182}{8.877010}{0.522717}%
\vSf{125.687326}{271.194844}{10.134324}{0.521225}%
\vSf{126.190649}{271.286557}{11.400658}{0.518994}%
\vSf{126.689578}{271.389146}{12.679742}{0.516031}%
\vSf{127.183121}{271.502415}{13.975426}{0.512345}%
\vSf{127.670298}{271.626150}{15.291724}{0.507951}%
\vSf{128.150139}{271.760113}{16.632849}{0.502862}%
\vSf{128.621686}{271.904051}{18.003260}{0.497098}%
\vSf{129.083998}{272.057690}{19.407706}{0.490679}%
\vSf{129.536150}{272.220737}{20.851277}{0.483628}%
\vSf{129.977236}{272.392881}{22.339458}{0.475973}%
\vSf{130.406372}{272.573795}{23.878188}{0.467744}%
\vSf{130.822692}{272.763135}{25.473923}{0.458974}%
\vSf{131.225359}{272.960539}{27.133702}{0.449700}%
\vSf{131.613561}{273.165633}{28.865218}{0.439964}%
\vSf{131.986512}{273.378026}{30.676885}{0.429811}%
\vSf{132.343462}{273.597314}{32.577915}{0.419290}%
\vSf{132.683691}{273.823079}{34.578372}{0.408456}%
\vSf{133.006520}{274.054891}{36.689226}{0.397370}%
}}%
{\color{black!40}\vlB{%
\vSf{133.311310}{274.292310}{38.922373}{0.386098}%
\vSf{133.597468}{274.534883}{41.290623}{0.374713}%
\vSf{133.864455}{274.782148}{43.807615}{0.363295}%
\vSf{134.111790}{275.033635}{46.487652}{0.351932}%
\vSf{134.339057}{275.288865}{49.345405}{0.340720}%
\vSf{134.545920}{275.547352}{52.395443}{0.329764}%
\vSf{134.732123}{275.808605}{55.651543}{0.319178}%
\vSf{134.897508}{276.072125}{59.125742}{0.309086}%
\vSf{135.042016}{276.337412}{62.827083}{0.299616}%
\vSf{135.165691}{276.603960}{66.760088}{0.290906}%
\vSf{135.268678}{276.871262}{70.923018}{0.283094}%
\vSf{135.351208}{277.138809}{75.306114}{0.276320}%
\vSf{135.413567}{277.406092}{79.890094}{0.270713}%
\vSf{135.456064}{277.672601}{84.645296}{0.266392}%
\vSf{135.478975}{277.937831}{89.531855}{0.263453}%
\vSf{135.461942}{278.201275}{94.501189}{0.261965}%
}}%
{\color{black!25}\vlB{%
\vSd{130.308772}{277.816525}{99.988832}{0.122301}%
\vSd{130.282468}{277.936971}{105.913439}{0.123392}%
\vSd{130.246627}{278.055635}{111.684742}{0.125538}%
\vSd{130.200763}{278.172288}{117.218547}{0.128670}%
\vSd{130.144324}{278.286710}{122.452994}{0.132696}%
\vSd{130.076790}{278.398683}{127.350186}{0.137507}%
\vSd{129.997739}{278.507994}{131.894010}{0.142991}%
\vSd{129.906889}{278.614434}{136.085766}{0.149033}%
\vSd{129.804099}{278.717800}{139.939143}{0.155526}%
\vSd{129.689360}{278.817897}{143.475616}{0.162369}%
\vSd{129.562776}{278.914533}{146.720773}{0.169471}%
\vSd{129.424540}{279.007525}{149.701657}{0.176749}%
\vSd{129.274913}{279.096696}{152.445006}{0.184132}%
\vSd{129.114212}{279.181875}{154.976196}{0.191553}%
\vSd{128.942795}{279.262901}{157.318679}{0.198956}%
\vSd{128.761049}{279.339619}{159.493753}{0.206288}%
\vSd{128.569390}{279.411884}{161.520541}{0.213505}%
\vSd{128.368252}{279.479558}{163.416086}{0.220565}%
\vSd{128.158086}{279.542511}{165.195517}{0.227432}%
\vSd{127.939360}{279.600625}{166.872235}{0.234073}%
\vSd{127.712553}{279.653788}{168.458105}{0.240457}%
\vSd{127.478156}{279.701900}{169.963646}{0.246559}%
\vSd{127.236671}{279.744869}{171.398203}{0.252353}%
\vSd{126.988611}{279.782612}{172.770098}{0.257818}%
\vSd{126.734495}{279.815059}{174.086775}{0.262934}%
\vSd{126.474854}{279.842147}{175.354919}{0.267683}%
\vSd{126.210224}{279.863825}{176.580565}{0.272049}%
\vSd{125.941148}{279.880051}{177.769194}{0.276018}%
\vSd{125.668178}{279.890795}{178.925812}{0.279578}%
\vSd{125.391243}{279.896036}{-179.944973}{0.282716}%
\vSd{125.099605}{279.895765}{-178.838886}{0.285423}%
\vSd{124.805972}{279.889981}{-177.751933}{0.287692}%
}}%
{\color{black!25}\vlB{%
\vSd{124.510872}{279.878696}{-176.680342}{0.289514}%
\vSd{124.214838}{279.861931}{-175.620521}{0.290886}%
\vSd{123.918402}{279.839719}{-174.569013}{0.291803}%
\vSd{123.622101}{279.812100}{-173.522456}{0.292262}%
\vSd{123.326472}{279.779129}{-172.477544}{0.292262}%
\vSd{123.032048}{279.740868}{-171.430987}{0.291803}%
\vSd{122.739364}{279.697389}{-170.379479}{0.290886}%
\vSd{122.448947}{279.648776}{-169.319658}{0.289514}%
\vSd{122.161324}{279.595120}{-168.248067}{0.287692}%
\vSd{121.877013}{279.536524}{-167.161114}{0.285423}%
\vSd{121.596526}{279.473101}{-166.055027}{0.282716}%
\vSd{121.320368}{279.404969}{-164.925812}{0.279578}%
\vSd{121.049033}{279.332259}{-163.769194}{0.276018}%
\vSd{120.783007}{279.255110}{-162.580565}{0.272049}%
\vSd{120.522762}{279.173668}{-161.354919}{0.267683}%
\vSd{120.268759}{279.088089}{-160.086775}{0.262934}%
\vSd{120.021446}{278.998534}{-158.770098}{0.257818}%
\vSd{119.781255}{278.905175}{-157.398203}{0.252353}%
\vSd{119.548603}{278.808190}{-155.963646}{0.246559}%
\vSd{119.323893}{278.707763}{-154.458105}{0.240457}%
\vSd{119.107509}{278.604085}{-152.872235}{0.234073}%
\vSd{118.899817}{278.497353}{-151.195517}{0.227432}%
\vSd{118.701168}{278.387771}{-149.416086}{0.220565}%
\vSd{118.511894}{278.275547}{-147.520541}{0.213505}%
\vSd{118.332312}{278.160896}{-145.493753}{0.206288}%
\vSd{118.162723}{278.044034}{-143.318679}{0.198956}%
\vSd{118.003418}{277.925185}{-140.976196}{0.191553}%
\vSd{117.854678}{277.804575}{-138.445006}{0.184132}%
\vSd{117.716783}{277.682434}{-135.701657}{0.176749}%
\vSd{117.590020}{277.558993}{-132.720773}{0.169471}%
\vSd{117.474696}{277.434488}{-129.475616}{0.162369}%
\vSd{117.371146}{277.309156}{-125.939143}{0.155526}%
}}%
{\color{black!25}\vlB{%
\vSd{117.279757}{277.183236}{-122.085766}{0.149033}%
\vSd{117.200978}{277.056967}{-117.894010}{0.142991}%
\vSd{117.135335}{276.930589}{-113.350186}{0.137507}%
\vSd{117.083426}{276.804344}{-108.452994}{0.132696}%
\vSd{117.045904}{276.678471}{-103.218547}{0.128670}%
\vSd{117.023425}{276.553210}{-97.684742}{0.125538}%
\vSd{117.016567}{276.428800}{-91.913439}{0.123392}%
\vSd{117.017182}{276.305476}{-85.988832}{0.122301}%
\vSd{117.029867}{276.183475}{-80.011168}{0.122301}%
\vSd{117.058610}{276.063029}{-74.086561}{0.123392}%
\vSd{117.102987}{275.944365}{-68.315258}{0.125538}%
\vSd{117.162361}{275.827712}{-62.781453}{0.128670}%
\vSd{117.235979}{275.713290}{-57.547006}{0.132696}%
\vSd{117.323074}{275.601317}{-52.649814}{0.137507}%
\vSd{117.422930}{275.492006}{-48.105990}{0.142991}%
\vSd{117.534923}{275.385566}{-43.914234}{0.149033}%
\vSd{117.658527}{275.282200}{-40.060857}{0.155526}%
\vSd{117.793302}{275.182103}{-36.524384}{0.162369}%
\vSd{117.938877}{275.085467}{-33.279227}{0.169471}%
\vSd{118.094926}{274.992475}{-30.298343}{0.176749}%
\vSd{118.261152}{274.903304}{-27.554994}{0.184132}%
\vSd{118.437269}{274.818125}{-25.023804}{0.191553}%
\vSd{118.622993}{274.737099}{-22.681321}{0.198956}%
\vSd{118.818033}{274.660381}{-20.506247}{0.206288}%
\vSd{119.022087}{274.588116}{-18.479459}{0.213505}%
\vSd{119.234835}{274.520442}{-16.583914}{0.220565}%
\vSd{119.455943}{274.457489}{-14.804483}{0.227432}%
\vSd{119.685054}{274.399375}{-13.127765}{0.234073}%
\vSd{119.921797}{274.346212}{-11.541895}{0.240457}%
\vSd{120.165781}{274.298100}{-10.036354}{0.246559}%
\vSd{120.416596}{274.255131}{-8.601797}{0.252353}%
\vSd{120.673818}{274.217388}{-7.229902}{0.257818}%
}}%
{\color{black!25}\vlB{%
\vSd{120.937006}{274.184941}{-5.913225}{0.262934}%
\vSd{121.205703}{274.157853}{-4.645081}{0.267683}%
\vSd{121.479442}{274.136175}{-3.419435}{0.272049}%
\vSd{121.757741}{274.119949}{-2.230806}{0.276018}%
\vSd{122.040108}{274.109205}{-1.074188}{0.279578}%
\vSd{122.325417}{274.103964}{0.055027}{0.282716}%
\vSd{122.601859}{274.104235}{1.161114}{0.285423}%
\vSd{122.881061}{274.110019}{2.248067}{0.287692}%
\vSd{123.162460}{274.121304}{3.319658}{0.289514}%
\vSd{123.445490}{274.138069}{4.379479}{0.290886}%
\vSd{123.729585}{274.160281}{5.430987}{0.291803}%
\vSd{124.014173}{274.187900}{6.477544}{0.292262}%
\vSd{124.298687}{274.220871}{7.522456}{0.292262}%
\vSd{124.582556}{274.259132}{8.569013}{0.291803}%
\vSd{124.865212}{274.302611}{9.620521}{0.290886}%
\vSd{125.146090}{274.351224}{10.680342}{0.289514}%
\vSd{125.424626}{274.404880}{11.751933}{0.287692}%
\vSd{125.700263}{274.463476}{12.838886}{0.285423}%
\vSd{125.972447}{274.526899}{13.944973}{0.282716}%
\vSd{126.240630}{274.595031}{15.074188}{0.279578}%
\vSd{126.504270}{274.667741}{16.230806}{0.276018}%
\vSd{126.762833}{274.744890}{17.419435}{0.272049}%
\vSd{127.015796}{274.826332}{18.645081}{0.267683}%
\vSd{127.262640}{274.911911}{19.913225}{0.262934}%
\vSd{127.502861}{275.001466}{21.229902}{0.257818}%
\vSd{127.735963}{275.094825}{22.601797}{0.252353}%
\vSd{127.961462}{275.191810}{24.036354}{0.246559}%
\vSd{128.178888}{275.292237}{25.541895}{0.240457}%
\vSd{128.387784}{275.395915}{27.127765}{0.234073}%
\vSd{128.587707}{275.502647}{28.804483}{0.227432}%
\vSd{128.778231}{275.612229}{30.583914}{0.220565}%
\vSd{128.958948}{275.724453}{32.479459}{0.213505}%
}}%
{\color{black!25}\vlB{%
\vSd{129.129471}{275.839104}{34.506247}{0.206288}%
\vSd{129.289434}{275.955966}{36.681321}{0.198956}%
\vSd{129.438499}{276.074815}{39.023804}{0.191553}%
\vSd{129.576363}{276.195425}{41.554994}{0.184132}%
\vSd{129.702759}{276.317566}{44.298343}{0.176749}%
\vSd{129.817472}{276.441007}{47.279227}{0.169471}%
\vSd{129.920346}{276.565512}{50.524384}{0.162369}%
\vSd{130.011305}{276.690844}{54.060857}{0.155526}%
\vSd{130.090363}{276.816764}{57.914234}{0.149033}%
\vSd{130.157646}{276.943033}{62.105990}{0.142991}%
\vSd{130.213399}{277.069411}{66.649814}{0.137507}%
\vSd{130.257993}{277.195656}{71.547006}{0.132696}%
\vSd{130.291895}{277.321529}{76.781453}{0.128670}%
\vSd{130.315626}{277.446790}{82.315258}{0.125538}%
\vSd{130.329675}{277.571200}{88.086561}{0.123392}%
\vSd{130.325855}{277.694524}{94.011168}{0.122301}%
}}%
{\color{black!3}\vlB{%
\vRa{194.130498}{303.425168}{5.669829}%
\vRa{191.853957}{303.875168}{9.660233}%
\vRa{190.281004}{304.325168}{12.246951}%
\vRa{189.011890}{304.775168}{14.218136}%
\vRa{187.938476}{305.225168}{15.805502}%
\vRa{187.002258}{305.675168}{17.117163}%
\vRa{186.173362}{306.125168}{18.212062}%
\vRa{185.433155}{306.575168}{19.128318}%
\vRa{184.772333}{307.025168}{19.888736}%
\vRa{184.180596}{307.475168}{20.513201}%
\vRa{183.649079}{307.925168}{21.011839}%
\vRa{183.176810}{308.375168}{21.393976}%
\vRa{182.760489}{308.825168}{21.667415}%
\vRa{182.393956}{309.275168}{21.833965}%
\vRa{182.083949}{309.725168}{21.895973}%
\vRa{181.821441}{310.175168}{21.856114}%
\vRa{181.613141}{310.625168}{21.712122}%
\vRa{181.456366}{311.075168}{21.464089}%
\vRa{181.352947}{311.525168}{21.106440}%
\vRa{181.309875}{311.975168}{20.634033}%
\vRa{181.325754}{312.425168}{20.038551}%
\vRa{181.407635}{312.875168}{19.309935}%
\vRa{181.568096}{313.325168}{18.428827}%
\vRa{181.813941}{313.775168}{17.376009}%
\vRa{182.162335}{314.225168}{16.116545}%
\vRa{182.638408}{314.675168}{14.599059}%
\vRa{183.297828}{315.125168}{12.725473}%
\vRa{184.225458}{315.575168}{10.309457}%
\vRa{185.704458}{316.025168}{6.791744}%
}}%
{\color{black!40}\vlB{%
\vSf{204.151779}{306.894171}{77.498811}{0.261965}%
\vSf{204.201697}{307.149926}{82.468145}{0.263453}%
\vSf{204.232827}{307.411106}{87.354704}{0.266392}%
\vSf{204.234981}{307.677214}{92.109906}{0.270713}%
\vSf{204.205534}{307.947744}{96.693886}{0.276320}%
\vSf{204.156460}{308.222180}{101.076982}{0.283094}%
\vSf{204.087433}{308.500000}{105.239912}{0.290906}%
\vSf{203.998169}{308.780676}{109.172917}{0.299616}%
\vSf{203.888452}{309.063672}{112.874258}{0.309086}%
\vSf{203.758153}{309.348451}{116.348457}{0.319178}%
\vSf{203.607241}{309.634471}{119.604557}{0.329764}%
\vSf{203.435780}{309.921186}{122.654595}{0.340720}%
\vSf{203.243928}{310.208051}{125.512348}{0.351932}%
\vSf{203.031924}{310.494520}{128.192385}{0.363295}%
\vSf{202.800088}{310.780048}{130.709377}{0.374713}%
\vSf{202.548806}{311.064091}{133.077627}{0.386098}%
\vSf{202.278529}{311.346108}{135.310774}{0.397370}%
\vSf{201.989760}{311.625563}{137.421628}{0.408456}%
\vSf{201.683052}{311.901924}{139.422085}{0.419290}%
\vSf{201.359006}{312.174664}{141.323115}{0.429811}%
\vSf{201.018260}{312.443265}{143.134782}{0.439964}%
\vSf{200.661492}{312.707214}{144.866298}{0.449700}%
\vSf{200.289413}{312.966011}{146.526077}{0.458974}%
\vSf{199.902766}{313.219161}{148.121812}{0.467744}%
\vSf{199.502326}{313.466184}{149.660542}{0.475973}%
\vSf{199.088891}{313.706608}{151.148723}{0.483628}%
\vSf{198.663288}{313.939977}{152.592294}{0.490679}%
\vSf{198.226365}{314.165845}{153.996740}{0.497098}%
\vSf{197.778994}{314.383784}{155.367151}{0.502862}%
\vSf{197.322064}{314.593378}{156.708276}{0.507951}%
\vSf{196.856485}{314.794229}{158.024574}{0.512345}%
\vSf{196.383182}{314.985953}{159.320258}{0.516031}%
}}%
{\color{black!40}\vlB{%
\vSf{195.903095}{315.168186}{160.599342}{0.518994}%
\vSf{195.417176}{315.340581}{161.865676}{0.521225}%
\vSf{194.926390}{315.502810}{163.122990}{0.522717}%
\vSf{194.431711}{315.654565}{164.374926}{0.523464}%
\vSf{193.934119}{315.795555}{165.625074}{0.523464}%
\vSf{193.434604}{315.925513}{166.877010}{0.522717}%
\vSf{192.934157}{316.044192}{168.134324}{0.521225}%
\vSf{192.433774}{316.151365}{169.400658}{0.518994}%
\vSf{191.934450}{316.246829}{170.679742}{0.516031}%
\vSf{191.437181}{316.330401}{171.975426}{0.512345}%
\vSf{190.942960}{316.401924}{173.291724}{0.507951}%
\vSf{190.452777}{316.461260}{174.632849}{0.502862}%
\vSf{189.967615}{316.508296}{176.003260}{0.497098}%
\vSf{189.488451}{316.542944}{177.407706}{0.490679}%
\vSf{189.016251}{316.565136}{178.851277}{0.483628}%
\vSf{188.546642}{316.574832}{-179.660542}{0.475973}%
\vSf{188.067067}{316.572012}{-178.121812}{0.467744}%
\vSf{187.596418}{316.556682}{-176.526077}{0.458974}%
\vSf{187.135523}{316.528871}{-174.866298}{0.449700}%
\vSf{186.685189}{316.488632}{-173.134782}{0.439964}%
\vSf{186.246200}{316.436041}{-171.323115}{0.429811}%
\vSf{185.819316}{316.371199}{-169.422085}{0.419290}%
\vSf{185.405272}{316.294229}{-167.421628}{0.408456}%
\vSf{185.004779}{316.205277}{-165.310774}{0.397370}%
\vSf{184.618524}{316.104514}{-163.077627}{0.386098}%
\vSf{184.247172}{315.992130}{-160.709377}{0.374713}%
\vSf{183.891366}{315.868340}{-158.192385}{0.363295}%
\vSf{183.551738}{315.733379}{-155.512348}{0.351932}%
\vSf{183.228907}{315.587504}{-152.654595}{0.340720}%
\vSf{182.923492}{315.430993}{-149.604557}{0.329764}%
\vSf{182.636122}{315.264144}{-146.348457}{0.319178}%
\vSf{182.367443}{315.087274}{-142.874258}{0.309086}%
}}%
{\color{black!40}\vlB{%
\vSf{182.118132}{314.900721}{-139.172917}{0.299616}%
\vSf{181.888908}{314.704838}{-135.239912}{0.290906}%
\vSf{181.680535}{314.500000}{-131.076982}{0.283094}%
\vSf{181.493818}{314.286596}{-126.693886}{0.276320}%
\vSf{181.329586}{314.065032}{-122.109906}{0.270713}%
\vSf{181.188663}{313.835729}{-117.354704}{0.266392}%
\vSf{181.071818}{313.599126}{-112.468145}{0.263453}%
\vSf{180.979715}{313.355671}{-107.498811}{0.261965}%
\vSf{180.912854}{313.105829}{-102.501189}{0.261965}%
\vSf{180.871535}{312.850074}{-97.531855}{0.263453}%
\vSf{180.855837}{312.588894}{-92.645296}{0.266392}%
\vSf{180.855663}{312.322786}{-87.890094}{0.270713}%
\vSf{180.868392}{312.052256}{-83.306114}{0.276320}%
\vSf{180.905917}{311.777820}{-78.923018}{0.283094}%
\vSf{180.967749}{311.500000}{-74.760088}{0.290906}%
\vSf{181.053352}{311.219324}{-70.827083}{0.299616}%
\vSf{181.162180}{310.936328}{-67.125742}{0.309086}%
\vSf{181.293686}{310.651549}{-63.651543}{0.319178}%
\vSf{181.447342}{310.365529}{-60.395443}{0.329764}%
\vSf{181.622632}{310.078814}{-57.345405}{0.340720}%
\vSf{181.819052}{309.791949}{-54.487652}{0.351932}%
\vSf{182.036104}{309.505480}{-51.807615}{0.363295}%
\vSf{182.273291}{309.219952}{-49.290623}{0.374713}%
\vSf{182.530107}{308.935909}{-46.922373}{0.386098}%
\vSf{182.806033}{308.653892}{-44.689226}{0.397370}%
\vSf{183.100535}{308.374437}{-42.578372}{0.408456}%
\vSf{183.413055}{308.098076}{-40.577915}{0.419290}%
\vSf{183.743014}{307.825336}{-38.676885}{0.429811}%
\vSf{184.089806}{307.556735}{-36.865218}{0.439964}%
\vSf{184.452801}{307.292786}{-35.133702}{0.449700}%
\vSf{184.831339}{307.033989}{-33.473923}{0.458974}%
\vSf{185.224735}{306.780839}{-31.878188}{0.467744}%
}}%
{\color{black!40}\vlB{%
\vSf{185.632277}{306.533816}{-30.339458}{0.475973}%
\vSf{186.053227}{306.293392}{-28.851277}{0.483628}%
\vSf{186.486823}{306.060023}{-27.407706}{0.490679}%
\vSf{186.932279}{305.834155}{-26.003260}{0.497098}%
\vSf{187.388784}{305.616216}{-24.632849}{0.502862}%
\vSf{187.855510}{305.406622}{-23.291724}{0.507951}%
\vSf{188.331606}{305.205771}{-21.975426}{0.512345}%
\vSf{188.816206}{305.014047}{-20.679742}{0.516031}%
\vSf{189.308425}{304.831814}{-19.400658}{0.518994}%
\vSf{189.807367}{304.659419}{-18.134324}{0.521225}%
\vSf{190.312120}{304.497190}{-16.877010}{0.522717}%
\vSf{190.821763}{304.345435}{-15.625074}{0.523464}%
\vSf{191.335366}{304.204445}{-14.374926}{0.523464}%
\vSf{191.851992}{304.074487}{-13.122990}{0.522717}%
\vSf{192.370699}{303.955808}{-11.865676}{0.521225}%
\vSf{192.890542}{303.848635}{-10.599342}{0.518994}%
\vSf{193.410574}{303.753171}{-9.320258}{0.516031}%
\vSf{193.929852}{303.669599}{-8.024574}{0.512345}%
\vSf{194.447434}{303.598076}{-6.708276}{0.507951}%
\vSf{194.962381}{303.538740}{-5.367151}{0.502862}%
\vSf{195.473766}{303.491704}{-3.996740}{0.497098}%
\vSf{195.980667}{303.457056}{-2.592294}{0.490679}%
\vSf{196.482175}{303.434864}{-1.148723}{0.483628}%
\vSf{196.972061}{303.425168}{0.339458}{0.475973}%
\vSf{197.435943}{303.427988}{1.878188}{0.467744}%
\vSf{197.890917}{303.443318}{3.473923}{0.458974}%
\vSf{198.336049}{303.471129}{5.133702}{0.449700}%
\vSf{198.770421}{303.511368}{6.865218}{0.439964}%
\vSf{199.193133}{303.563959}{8.676885}{0.429811}%
\vSf{199.603304}{303.628801}{10.577915}{0.419290}%
\vSf{200.000078}{303.705771}{12.578372}{0.408456}%
\vSf{200.382620}{303.794723}{14.689226}{0.397370}%
}}%
{\color{black!40}\vlB{%
\vSf{200.750127}{303.895486}{16.922373}{0.386098}%
\vSf{201.101829}{304.007870}{19.290623}{0.374713}%
\vSf{201.436995}{304.131660}{21.807615}{0.363295}%
\vSf{201.754939}{304.266621}{24.487652}{0.351932}%
\vSf{202.055029}{304.412496}{27.345405}{0.340720}%
\vSf{202.336700}{304.569007}{30.395443}{0.329764}%
\vSf{202.599460}{304.735856}{33.651543}{0.319178}%
\vSf{202.842910}{304.912726}{37.125742}{0.309086}%
\vSf{203.066752}{305.099279}{40.827083}{0.299616}%
\vSf{203.270805}{305.295162}{44.760088}{0.290906}%
\vSf{203.455006}{305.500000}{48.923018}{0.283094}%
\vSf{203.619414}{305.713404}{53.306114}{0.276320}%
\vSf{203.764191}{305.934968}{57.890094}{0.270713}%
\vSf{203.889570}{306.164271}{62.645296}{0.266392}%
\vSf{203.995815}{306.400874}{67.531855}{0.263453}%
\vSf{204.083165}{306.644329}{72.501189}{0.261965}%
}}%
{\color{black!25}\vlB{%
\vSd{199.153818}{308.265912}{77.988832}{0.122301}%
\vSd{199.173986}{308.385536}{83.913439}{0.123392}%
\vSd{199.185242}{308.508232}{89.684742}{0.125538}%
\vSd{199.175572}{308.633768}{95.218547}{0.128670}%
\vSd{199.155544}{308.761905}{100.452994}{0.132696}%
\vSd{199.125344}{308.892398}{105.350186}{0.137507}%
\vSd{199.084487}{309.025000}{109.894010}{0.142991}%
\vSd{199.032567}{309.159458}{114.085766}{0.149033}%
\vSd{198.969282}{309.295516}{117.939143}{0.155526}%
\vSd{198.894443}{309.432915}{121.475616}{0.162369}%
\vSd{198.807967}{309.571393}{124.720773}{0.169471}%
\vSd{198.709864}{309.710687}{127.701657}{0.176749}%
\vSd{198.600222}{309.850532}{130.445006}{0.184132}%
\vSd{198.479194}{309.990662}{132.976196}{0.191553}%
\vSd{198.346985}{310.130809}{135.318679}{0.198956}%
\vSd{198.203843}{310.270707}{137.493753}{0.206288}%
\vSd{198.050054}{310.410090}{139.520541}{0.213505}%
\vSd{197.885931}{310.548693}{141.416086}{0.220565}%
\vSd{197.711816}{310.686250}{143.195517}{0.227432}%
\vSd{197.528072}{310.822502}{144.872235}{0.234073}%
\vSd{197.335083}{310.957188}{146.458105}{0.240457}%
\vSd{197.133252}{311.090052}{147.963646}{0.246559}%
\vSd{196.922996}{311.220841}{149.398203}{0.252353}%
\vSd{196.704752}{311.349305}{150.770098}{0.257818}%
\vSd{196.478967}{311.475202}{152.086775}{0.262934}%
\vSd{196.246105}{311.598290}{153.354919}{0.267683}%
\vSd{196.006639}{311.718336}{154.580565}{0.272049}%
\vSd{195.761057}{311.835111}{155.769194}{0.276018}%
\vSd{195.509856}{311.948393}{156.925812}{0.279578}%
\vSd{195.253542}{312.057965}{158.055027}{0.282716}%
\vSd{194.992632}{312.163621}{159.161114}{0.285423}%
\vSd{194.727650}{312.265157}{160.248067}{0.287692}%
}}%
{\color{black!25}\vlB{%
\vSd{194.459127}{312.362382}{161.319658}{0.289514}%
\vSd{194.187601}{312.455110}{162.379479}{0.290886}%
\vSd{193.913615}{312.543165}{163.430987}{0.291803}%
\vSd{193.637718}{312.626378}{164.477544}{0.292262}%
\vSd{193.360462}{312.704592}{165.522456}{0.292262}%
\vSd{193.082401}{312.777658}{166.569013}{0.291803}%
\vSd{192.804091}{312.845436}{167.620521}{0.290886}%
\vSd{192.526092}{312.907798}{168.680342}{0.289514}%
\vSd{192.248961}{312.964625}{169.751933}{0.287692}%
\vSd{191.973256}{313.015808}{170.838886}{0.285423}%
\vSd{191.699533}{313.061250}{171.944973}{0.282716}%
\vSd{191.428346}{313.100866}{173.074188}{0.279578}%
\vSd{191.160246}{313.134578}{174.230806}{0.276018}%
\vSd{190.895781}{313.162324}{175.419435}{0.272049}%
\vSd{190.635492}{313.184050}{176.645081}{0.267683}%
\vSd{190.379917}{313.199715}{177.913225}{0.262934}%
\vSd{190.129589}{313.209289}{179.229902}{0.257818}%
\vSd{189.878204}{313.212755}{-179.398203}{0.252353}%
\vSd{189.623666}{313.210104}{-177.963646}{0.246559}%
\vSd{189.375139}{313.201343}{-176.458105}{0.240457}%
\vSd{189.133033}{313.186488}{-174.872235}{0.234073}%
\vSd{188.897744}{313.165567}{-173.195517}{0.227432}%
\vSd{188.669647}{313.138621}{-171.416086}{0.220565}%
\vSd{188.449100}{313.105700}{-169.520541}{0.213505}%
\vSd{188.236441}{313.066867}{-167.493753}{0.206288}%
\vSd{188.031989}{313.022196}{-165.318679}{0.198956}%
\vSd{187.836049}{312.971772}{-162.976196}{0.191553}%
\vSd{187.648906}{312.915691}{-160.445006}{0.184132}%
\vSd{187.470841}{312.854060}{-157.701657}{0.176749}%
\vSd{187.302129}{312.786996}{-154.720773}{0.169471}%
\vSd{187.143056}{312.714627}{-151.475616}{0.162369}%
\vSd{186.993932}{312.637091}{-147.939143}{0.155526}%
}}%
{\color{black!25}\vlB{%
\vSd{186.855110}{312.554534}{-144.085766}{0.149033}%
\vSd{186.727013}{312.467115}{-139.894010}{0.142991}%
\vSd{186.610154}{312.375000}{-135.350186}{0.137507}%
\vSd{186.505153}{312.278364}{-130.452994}{0.132696}%
\vSd{186.412743}{312.177390}{-125.218547}{0.128670}%
\vSd{186.333737}{312.072272}{-119.684742}{0.125538}%
\vSd{186.268966}{311.963210}{-113.913439}{0.123392}%
\vSd{186.219184}{311.850410}{-107.988832}{0.122301}%
\vSd{186.184961}{311.734088}{-102.011168}{0.122301}%
\vSd{186.166595}{311.614464}{-96.086561}{0.123392}%
\vSd{186.164077}{311.491768}{-90.315258}{0.125538}%
\vSd{186.165419}{311.366232}{-84.781453}{0.128670}%
\vSd{186.181169}{311.238095}{-79.547006}{0.132696}%
\vSd{186.211444}{311.107602}{-74.649814}{0.137507}%
\vSd{186.255645}{310.975000}{-70.105990}{0.142991}%
\vSd{186.313204}{310.840542}{-65.914234}{0.149033}%
\vSd{186.383609}{310.704484}{-62.060857}{0.155526}%
\vSd{186.466418}{310.567085}{-58.524384}{0.162369}%
\vSd{186.561247}{310.428607}{-55.279227}{0.169471}%
\vSd{186.667761}{310.289313}{-52.298343}{0.176749}%
\vSd{186.785660}{310.149468}{-49.554994}{0.184132}%
\vSd{186.914662}{310.009338}{-47.023804}{0.191553}%
\vSd{187.054496}{309.869191}{-44.681321}{0.198956}%
\vSd{187.204894}{309.729293}{-42.506247}{0.206288}%
\vSd{187.365582}{309.589910}{-40.479459}{0.213505}%
\vSd{187.536275}{309.451307}{-38.583914}{0.220565}%
\vSd{187.716676}{309.313750}{-36.804483}{0.227432}%
\vSd{187.906475}{309.177498}{-35.127765}{0.234073}%
\vSd{188.105345}{309.042812}{-33.541895}{0.240457}%
\vSd{188.312940}{308.909948}{-32.036354}{0.246559}%
\vSd{188.528902}{308.779159}{-30.601797}{0.252353}%
\vSd{188.752854}{308.650695}{-29.229902}{0.257818}%
}}%
{\color{black!25}\vlB{%
\vSd{188.984402}{308.524798}{-27.913225}{0.262934}%
\vSd{189.223139}{308.401710}{-26.645081}{0.267683}%
\vSd{189.468641}{308.281664}{-25.419435}{0.272049}%
\vSd{189.720473}{308.164889}{-24.230806}{0.276018}%
\vSd{189.978183}{308.051607}{-23.074188}{0.279578}%
\vSd{190.241311}{307.942035}{-21.944973}{0.282716}%
\vSd{190.509384}{307.836379}{-20.838886}{0.285423}%
\vSd{190.781919}{307.734843}{-19.751933}{0.287692}%
\vSd{191.058423}{307.637618}{-18.680342}{0.289514}%
\vSd{191.338399}{307.544890}{-17.620521}{0.290886}%
\vSd{191.621338}{307.456835}{-16.569013}{0.291803}%
\vSd{191.906729}{307.373622}{-15.522456}{0.292262}%
\vSd{192.194057}{307.295408}{-14.477544}{0.292262}%
\vSd{192.482799}{307.222342}{-13.430987}{0.291803}%
\vSd{192.772435}{307.154564}{-12.379479}{0.290886}%
\vSd{193.062441}{307.092202}{-11.319658}{0.289514}%
\vSd{193.352295}{307.035375}{-10.248067}{0.287692}%
\vSd{193.641474}{306.984192}{-9.161114}{0.285423}%
\vSd{193.929460}{306.938750}{-8.055027}{0.282716}%
\vSd{194.215737}{306.899134}{-6.925812}{0.279578}%
\vSd{194.499794}{306.865422}{-5.769194}{0.276018}%
\vSd{194.781129}{306.837676}{-4.580565}{0.272049}%
\vSd{195.059245}{306.815950}{-3.354919}{0.267683}%
\vSd{195.333655}{306.800285}{-2.086775}{0.262934}%
\vSd{195.603881}{306.790711}{-0.770098}{0.257818}%
\vSd{195.862630}{306.787245}{0.601797}{0.252353}%
\vSd{196.106834}{306.789896}{2.036354}{0.246559}%
\vSd{196.344707}{306.798657}{3.541895}{0.240457}%
\vSd{196.575736}{306.813512}{5.127765}{0.234073}%
\vSd{196.799413}{306.834433}{6.804483}{0.227432}%
\vSd{197.015241}{306.861379}{8.583914}{0.220565}%
\vSd{197.222732}{306.894300}{10.479459}{0.213505}%
}}%
{\color{black!25}\vlB{%
\vSd{197.421411}{306.933133}{12.506247}{0.206288}%
\vSd{197.610813}{306.977804}{14.681321}{0.198956}%
\vSd{197.790492}{307.028228}{17.023804}{0.191553}%
\vSd{197.960020}{307.084309}{19.554994}{0.184132}%
\vSd{198.118998}{307.145940}{22.298343}{0.176749}%
\vSd{198.267060}{307.213004}{25.279227}{0.169471}%
\vSd{198.403888}{307.285373}{28.524384}{0.162369}%
\vSd{198.529229}{307.362909}{32.060857}{0.155526}%
\vSd{198.642915}{307.445466}{35.914234}{0.149033}%
\vSd{198.744887}{307.532885}{40.105990}{0.142991}%
\vSd{198.835220}{307.625000}{44.649814}{0.137507}%
\vSd{198.914140}{307.721636}{49.547006}{0.132696}%
\vSd{198.982030}{307.822610}{54.781453}{0.128670}%
\vSd{199.039397}{307.927728}{60.315258}{0.125538}%
\vSd{199.086813}{308.036790}{66.086561}{0.123392}%
\vSd{199.124820}{308.149590}{72.011168}{0.122301}%
}}%
{\color{black!38}\vlB{%
\vSk{49.909601}{292.473680}{-62.892095}{4.500000}%
\vSk{53.099275}{286.242630}{-62.892095}{2.279342}%
\vSk{54.466064}{284.213674}{3.998754}{2.220658}%
\vSk{59.175229}{284.542868}{3.998754}{4.313420}%
\vSk{63.168022}{284.843663}{57.677363}{0.186580}%
\vSk{64.604500}{287.113959}{57.677363}{4.500000}%
\vSk{64.517331}{293.109527}{117.107905}{4.500000}%
\vSk{63.149983}{299.340576}{117.107905}{0.500758}%
\vSk{59.488643}{299.786326}{-176.001246}{3.999242}%
\vSk{54.466064}{299.333103}{-176.001246}{2.534836}%
\vSk{53.105191}{299.156337}{-122.322637}{1.965164}%
\vSk{49.927641}{295.383047}{-122.322637}{3.442832}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{63.469651}{284.213674}{2.242963}%
\vRa{65.421037}{284.663674}{5.981916}%
\vRa{67.372423}{285.113674}{2.999879}%
\vRa{69.323809}{285.563674}{0.017843}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{62.378780}{284.213674}{0.067217}%
\vRa{62.148425}{284.663674}{0.201650}%
\vRa{61.918070}{285.113674}{0.336083}%
\vRa{61.687715}{285.563674}{0.470516}%
\vRa{61.457360}{286.013674}{0.604949}%
\vRa{61.227005}{286.463674}{0.739382}%
\vRa{60.996650}{286.913674}{0.873815}%
\vRa{60.766295}{287.363674}{1.008249}%
\vRa{60.535940}{287.813674}{1.142682}%
\vRa{60.305585}{288.263674}{1.277115}%
\vRa{60.075230}{288.713674}{1.411548}%
\vRa{59.844875}{289.163674}{1.545981}%
\vRa{59.614520}{289.613674}{1.680414}%
\vRa{59.384165}{290.063674}{1.814847}%
\vRa{59.153810}{290.513674}{1.658572}%
\vRa{58.923455}{290.963674}{1.228397}%
\vRa{58.693100}{291.413674}{0.798221}%
\vRa{58.462745}{291.863674}{0.368045}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{70.990717}{284.843663}{0.657689}%
\vRa{69.960067}{285.293663}{1.973066}%
\vRa{69.533307}{285.743663}{2.684553}%
\vRa{70.035400}{286.193663}{2.467187}%
\vRa{70.537494}{286.643663}{2.249820}%
\vRa{71.039588}{287.093663}{2.032454}%
\vRa{71.541682}{287.543663}{1.815087}%
\vRa{72.043775}{287.993663}{1.597720}%
\vRa{72.545869}{288.443663}{1.380354}%
\vRa{73.047963}{288.893663}{1.162987}%
\vRa{73.550056}{289.343663}{0.945621}%
\vRa{74.052150}{289.793663}{0.728254}%
\vRa{74.554244}{290.243663}{0.510887}%
\vRa{75.056338}{290.693663}{0.293521}%
\vRa{75.558431}{291.143663}{0.076154}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{60.822214}{290.506976}{0.365162}%
\vRa{60.161683}{290.956976}{1.095486}%
\vRa{59.501153}{291.406976}{1.825809}%
\vRa{58.840622}{291.856976}{2.556133}%
\vRa{58.302546}{292.306976}{3.164002}%
\vRa{58.587273}{292.756976}{2.949068}%
\vRa{58.872000}{293.206976}{2.734134}%
\vRa{59.156728}{293.656976}{2.519200}%
\vRa{59.441455}{294.106976}{2.304266}%
\vRa{59.726182}{294.556976}{2.089332}%
\vRa{60.010909}{295.006976}{1.874397}%
\vRa{60.295636}{295.456976}{1.659463}%
\vRa{60.580363}{295.906976}{1.444529}%
\vRa{60.865090}{296.356976}{1.229595}%
\vRa{61.149817}{296.806976}{1.014661}%
\vRa{61.434544}{297.256976}{0.799727}%
\vRa{61.719271}{297.706976}{0.584793}%
\vRa{62.003999}{298.156976}{0.369859}%
\vRa{62.288726}{298.606976}{0.154925}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{75.322998}{291.526320}{0.296163}%
\vRa{74.500317}{291.976320}{0.888490}%
\vRa{73.677635}{292.426320}{1.480817}%
\vRa{72.854954}{292.876320}{2.073143}%
\vRa{72.032272}{293.326320}{2.665470}%
\vRa{71.209590}{293.776320}{3.257796}%
\vRa{70.386909}{294.226320}{3.850123}%
\vRa{69.564227}{294.676320}{4.442450}%
\vRa{69.483634}{295.126320}{4.292688}%
\vRa{69.688839}{295.576320}{3.857128}%
\vRa{69.894043}{296.026320}{3.421569}%
\vRa{70.099248}{296.476320}{2.986009}%
\vRa{70.304453}{296.926320}{2.550449}%
\vRa{70.509657}{297.376320}{2.114890}%
\vRa{70.714862}{297.826320}{1.679330}%
\vRa{70.920066}{298.276320}{1.243771}%
\vRa{71.125271}{298.726320}{0.808211}%
\vRa{71.330476}{299.176320}{0.372651}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{68.962754}{295.026440}{0.475334}%
\vRa{68.217290}{295.476440}{1.426002}%
\vRa{67.471827}{295.926440}{2.376670}%
\vRa{66.726363}{296.376440}{3.327339}%
\vRa{65.980900}{296.826440}{4.278007}%
\vRa{65.235436}{297.276440}{5.228675}%
\vRa{64.489972}{297.726440}{6.179343}%
\vRa{63.744509}{298.176440}{7.130011}%
\vRa{62.999045}{298.626440}{8.080679}%
\vRa{64.569677}{299.076440}{6.715252}%
\vRa{71.006989}{299.526440}{0.483145}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{62.445997}{284.213674}{1.023654}%
\vRa{62.350075}{284.663674}{3.070962}%
\vRa{62.254153}{285.113674}{5.118270}%
\vRa{62.158231}{285.563674}{7.165578}%
\vRa{62.062309}{286.013674}{6.496963}%
\vRa{61.966387}{286.463674}{5.811999}%
\vRa{61.870466}{286.913674}{5.127035}%
\vRa{61.774544}{287.363674}{4.442071}%
\vRa{61.678622}{287.813674}{3.757107}%
\vRa{61.582700}{288.263674}{3.072143}%
\vRa{61.486778}{288.713674}{2.387179}%
\vRa{61.390856}{289.163674}{1.702215}%
\vRa{61.294935}{289.613674}{1.017251}%
\vRa{61.199013}{290.063674}{0.332287}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{69.335485}{285.791366}{0.251047}%
\vRa{69.335485}{286.241366}{0.753141}%
\vRa{69.335485}{286.691366}{1.255234}%
\vRa{69.335485}{287.141366}{1.757328}%
\vRa{69.335485}{287.591366}{2.259422}%
\vRa{69.335485}{288.041366}{2.761515}%
\vRa{69.335485}{288.491366}{3.263609}%
\vRa{69.335485}{288.941366}{3.765703}%
\vRa{69.335485}{289.391366}{4.267796}%
\vRa{69.335485}{289.841366}{4.769890}%
\vRa{69.335485}{290.291366}{5.271984}%
\vRa{69.335485}{290.741366}{5.774078}%
\vRa{69.335485}{291.191366}{6.276171}%
\vRa{69.335485}{291.641366}{5.777188}%
\vRa{69.335485}{292.091366}{4.954506}%
\vRa{69.335485}{292.541366}{4.131825}%
\vRa{69.335485}{292.991366}{3.309143}%
\vRa{69.335485}{293.441366}{2.486461}%
\vRa{69.335485}{293.891366}{1.663780}%
\vRa{69.335485}{294.341366}{0.841098}%
\vRa{69.335485}{294.791366}{0.018417}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{61.187376}{290.506976}{0.372492}%
\vRa{61.257169}{290.956976}{1.117475}%
\vRa{61.326962}{291.406976}{1.862458}%
\vRa{61.396755}{291.856976}{2.607442}%
\vRa{61.466548}{292.306976}{3.352425}%
\vRa{61.536341}{292.756976}{4.097409}%
\vRa{61.606134}{293.206976}{4.842392}%
\vRa{61.675927}{293.656976}{5.587375}%
\vRa{61.745720}{294.106976}{6.332359}%
\vRa{61.815513}{294.556976}{7.077342}%
\vRa{61.885306}{295.006976}{7.109691}%
\vRa{61.955099}{295.456976}{6.294435}%
\vRa{62.024892}{295.906976}{5.479178}%
\vRa{62.094685}{296.356976}{4.663921}%
\vRa{62.164478}{296.806976}{3.848665}%
\vRa{62.234271}{297.256976}{3.033408}%
\vRa{62.304064}{297.706976}{2.218152}%
\vRa{62.373858}{298.156976}{1.402895}%
\vRa{62.443651}{298.606976}{0.587639}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{68.945042}{285.791366}{0.390443}%
\vRa{68.164157}{286.241366}{1.171329}%
\vRa{67.383271}{286.691366}{1.952215}%
\vRa{66.602385}{287.141366}{2.733100}%
\vRa{65.821499}{287.591366}{3.513986}%
\vRa{65.040613}{288.041366}{4.294872}%
\vRa{64.259728}{288.491366}{5.075758}%
\vRa{63.478842}{288.941366}{5.856644}%
\vRa{62.697956}{289.391366}{6.637529}%
\vRa{61.917070}{289.841366}{7.418415}%
\vRa{61.169482}{290.291366}{8.166004}%
\vRa{61.984258}{290.741366}{7.351227}%
\vRa{62.799034}{291.191366}{6.536451}%
\vRa{63.613811}{291.641366}{5.721674}%
\vRa{64.428587}{292.091366}{4.906898}%
\vRa{65.243364}{292.541366}{4.092122}%
\vRa{66.058140}{292.991366}{3.277345}%
\vRa{66.872917}{293.441366}{2.462569}%
\vRa{67.687693}{293.891366}{1.647792}%
\vRa{68.502469}{294.341366}{0.833016}%
\vRa{69.317246}{294.791366}{0.018240}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{71.231401}{284.843663}{57.677363}{7.907996}%
\vSd{69.118574}{285.791366}{41.868190}{8.592731}%
\vSd{60.834621}{284.213674}{102.033056}{6.434689}%
\vSd{69.039780}{295.026440}{65.486526}{5.231428}%
\vSd{62.471294}{284.213674}{3.998754}{9.034078}%
\vSd{57.991019}{299.156337}{-122.322637}{7.907996}%
\vSd{62.420927}{285.791366}{-167.014302}{7.021084}%
\vSd{62.471294}{299.156337}{3.998754}{9.034078}%
\vSd{60.831319}{299.156337}{-98.816083}{8.752771}%
\vSd{60.995354}{295.026440}{-151.088184}{9.348109}%
\vSd{58.082677}{292.473680}{-34.265443}{3.493086}%
\vSd{57.976362}{284.213674}{117.107905}{9.279342}%
\vSd{69.205440}{285.791366}{-23.586923}{2.368430}%
\vSd{71.216744}{299.786326}{-62.892095}{9.279342}%
\vSd{69.010485}{285.791366}{90.000000}{9.235074}%
\vSd{60.990208}{285.791366}{150.046501}{9.444499}%
\vSd{62.326000}{295.026440}{148.882666}{7.991405}%
\vSd{69.179521}{295.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{57.909601}{292.473680}{-62.892095}{9.279342}%
\vSk{62.466064}{284.213674}{3.998754}{9.034078}%
\vSk{71.168022}{284.843663}{57.677363}{7.907996}%
\vSk{71.149983}{291.526320}{117.107905}{9.279342}%
\vSk{62.466064}{299.786326}{-176.001246}{9.034078}%
\vSk{57.927641}{299.156337}{-122.322637}{7.907996}%
}}%
{\color{vltTeal}\vlB{%
\vSj{59.000000}{311.000000}{0.000000}{6.500000}%
\vRa{64.000000}{309.740000}{0.535714}%
\vRa{64.000000}{310.190000}{1.607143}%
\vRa{64.000000}{310.640000}{2.678571}%
\vRa{64.000000}{311.090000}{2.250000}%
\vRa{64.000000}{311.540000}{1.178571}%
\vRa{64.000000}{311.990000}{0.107143}%
}}%
{\color{black!38}\vlB{%
\vSk{94.909601}{326.473680}{-62.892095}{4.500000}%
\vSk{98.099275}{320.242630}{-62.892095}{2.279342}%
\vSk{99.466064}{318.213674}{3.998754}{2.220658}%
\vSk{104.175229}{318.542868}{3.998754}{4.313420}%
\vSk{108.168022}{318.843663}{57.677363}{0.186580}%
\vSk{109.604500}{321.113959}{57.677363}{4.500000}%
\vSk{109.517331}{327.109527}{117.107905}{4.500000}%
\vSk{108.149983}{333.340576}{117.107905}{0.500758}%
\vSk{104.488643}{333.786326}{-176.001246}{3.999242}%
\vSk{99.466064}{333.333103}{-176.001246}{2.534836}%
\vSk{98.105191}{333.156337}{-122.322637}{1.965164}%
\vSk{94.927641}{329.383047}{-122.322637}{3.442832}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{92.469651}{318.213674}{2.242963}%
\vRa{94.421037}{318.663674}{5.981916}%
\vRa{96.372423}{319.113674}{2.999879}%
\vRa{98.323809}{319.563674}{0.017843}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{91.378780}{318.213674}{0.067217}%
\vRa{91.148425}{318.663674}{0.201650}%
\vRa{90.918070}{319.113674}{0.336083}%
\vRa{90.687715}{319.563674}{0.470516}%
\vRa{90.457360}{320.013674}{0.604949}%
\vRa{90.227005}{320.463674}{0.739382}%
\vRa{89.996650}{320.913674}{0.873815}%
\vRa{89.766295}{321.363674}{1.008249}%
\vRa{89.535940}{321.813674}{1.142682}%
\vRa{89.305585}{322.263674}{1.277115}%
\vRa{89.075230}{322.713674}{1.411548}%
\vRa{88.844875}{323.163674}{1.545981}%
\vRa{88.614520}{323.613674}{1.680414}%
\vRa{88.384165}{324.063674}{1.814847}%
\vRa{88.153810}{324.513674}{1.658572}%
\vRa{87.923455}{324.963674}{1.228397}%
\vRa{87.693100}{325.413674}{0.798221}%
\vRa{87.462745}{325.863674}{0.368045}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{99.990717}{318.843663}{0.657689}%
\vRa{98.960067}{319.293663}{1.973066}%
\vRa{98.533307}{319.743663}{2.684553}%
\vRa{99.035400}{320.193663}{2.467187}%
\vRa{99.537494}{320.643663}{2.249820}%
\vRa{100.039588}{321.093663}{2.032454}%
\vRa{100.541682}{321.543663}{1.815087}%
\vRa{101.043775}{321.993663}{1.597720}%
\vRa{101.545869}{322.443663}{1.380354}%
\vRa{102.047963}{322.893663}{1.162987}%
\vRa{102.550056}{323.343663}{0.945621}%
\vRa{103.052150}{323.793663}{0.728254}%
\vRa{103.554244}{324.243663}{0.510887}%
\vRa{104.056338}{324.693663}{0.293521}%
\vRa{104.558431}{325.143663}{0.076154}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{89.822214}{324.506976}{0.365162}%
\vRa{89.161683}{324.956976}{1.095486}%
\vRa{88.501153}{325.406976}{1.825809}%
\vRa{87.840622}{325.856976}{2.556133}%
\vRa{87.302546}{326.306976}{3.164002}%
\vRa{87.587273}{326.756976}{2.949068}%
\vRa{87.872000}{327.206976}{2.734134}%
\vRa{88.156728}{327.656976}{2.519200}%
\vRa{88.441455}{328.106976}{2.304266}%
\vRa{88.726182}{328.556976}{2.089332}%
\vRa{89.010909}{329.006976}{1.874397}%
\vRa{89.295636}{329.456976}{1.659463}%
\vRa{89.580363}{329.906976}{1.444529}%
\vRa{89.865090}{330.356976}{1.229595}%
\vRa{90.149817}{330.806976}{1.014661}%
\vRa{90.434544}{331.256976}{0.799727}%
\vRa{90.719271}{331.706976}{0.584793}%
\vRa{91.003999}{332.156976}{0.369859}%
\vRa{91.288726}{332.606976}{0.154925}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{104.322998}{325.526320}{0.296163}%
\vRa{103.500317}{325.976320}{0.888490}%
\vRa{102.677635}{326.426320}{1.480817}%
\vRa{101.854954}{326.876320}{2.073143}%
\vRa{101.032272}{327.326320}{2.665470}%
\vRa{100.209590}{327.776320}{3.257796}%
\vRa{99.386909}{328.226320}{3.850123}%
\vRa{98.564227}{328.676320}{4.442450}%
\vRa{98.483634}{329.126320}{4.292688}%
\vRa{98.688839}{329.576320}{3.857128}%
\vRa{98.894043}{330.026320}{3.421569}%
\vRa{99.099248}{330.476320}{2.986009}%
\vRa{99.304453}{330.926320}{2.550449}%
\vRa{99.509657}{331.376320}{2.114890}%
\vRa{99.714862}{331.826320}{1.679330}%
\vRa{99.920066}{332.276320}{1.243771}%
\vRa{100.125271}{332.726320}{0.808211}%
\vRa{100.330476}{333.176320}{0.372651}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{97.962754}{329.026440}{0.475334}%
\vRa{97.217290}{329.476440}{1.426002}%
\vRa{96.471827}{329.926440}{2.376670}%
\vRa{95.726363}{330.376440}{3.327339}%
\vRa{94.980900}{330.826440}{4.278007}%
\vRa{94.235436}{331.276440}{5.228675}%
\vRa{93.489972}{331.726440}{6.179343}%
\vRa{92.744509}{332.176440}{7.130011}%
\vRa{91.999045}{332.626440}{8.080679}%
\vRa{93.569677}{333.076440}{6.715252}%
\vRa{100.006989}{333.526440}{0.483145}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{91.445997}{318.213674}{1.023654}%
\vRa{91.350075}{318.663674}{3.070962}%
\vRa{91.254153}{319.113674}{5.118270}%
\vRa{91.158231}{319.563674}{7.165578}%
\vRa{91.062309}{320.013674}{6.496963}%
\vRa{90.966387}{320.463674}{5.811999}%
\vRa{90.870466}{320.913674}{5.127035}%
\vRa{90.774544}{321.363674}{4.442071}%
\vRa{90.678622}{321.813674}{3.757107}%
\vRa{90.582700}{322.263674}{3.072143}%
\vRa{90.486778}{322.713674}{2.387179}%
\vRa{90.390856}{323.163674}{1.702215}%
\vRa{90.294935}{323.613674}{1.017251}%
\vRa{90.199013}{324.063674}{0.332287}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{98.335485}{319.791366}{0.251047}%
\vRa{98.335485}{320.241366}{0.753141}%
\vRa{98.335485}{320.691366}{1.255234}%
\vRa{98.335485}{321.141366}{1.757328}%
\vRa{98.335485}{321.591366}{2.259422}%
\vRa{98.335485}{322.041366}{2.761515}%
\vRa{98.335485}{322.491366}{3.263609}%
\vRa{98.335485}{322.941366}{3.765703}%
\vRa{98.335485}{323.391366}{4.267796}%
\vRa{98.335485}{323.841366}{4.769890}%
\vRa{98.335485}{324.291366}{5.271984}%
\vRa{98.335485}{324.741366}{5.774078}%
\vRa{98.335485}{325.191366}{6.276171}%
\vRa{98.335485}{325.641366}{5.777188}%
\vRa{98.335485}{326.091366}{4.954506}%
\vRa{98.335485}{326.541366}{4.131825}%
\vRa{98.335485}{326.991366}{3.309143}%
\vRa{98.335485}{327.441366}{2.486461}%
\vRa{98.335485}{327.891366}{1.663780}%
\vRa{98.335485}{328.341366}{0.841098}%
\vRa{98.335485}{328.791366}{0.018417}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{90.187376}{324.506976}{0.372492}%
\vRa{90.257169}{324.956976}{1.117475}%
\vRa{90.326962}{325.406976}{1.862458}%
\vRa{90.396755}{325.856976}{2.607442}%
\vRa{90.466548}{326.306976}{3.352425}%
\vRa{90.536341}{326.756976}{4.097409}%
\vRa{90.606134}{327.206976}{4.842392}%
\vRa{90.675927}{327.656976}{5.587375}%
\vRa{90.745720}{328.106976}{6.332359}%
\vRa{90.815513}{328.556976}{7.077342}%
\vRa{90.885306}{329.006976}{7.109691}%
\vRa{90.955099}{329.456976}{6.294435}%
\vRa{91.024892}{329.906976}{5.479178}%
\vRa{91.094685}{330.356976}{4.663921}%
\vRa{91.164478}{330.806976}{3.848665}%
\vRa{91.234271}{331.256976}{3.033408}%
\vRa{91.304064}{331.706976}{2.218152}%
\vRa{91.373858}{332.156976}{1.402895}%
\vRa{91.443651}{332.606976}{0.587639}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{97.945042}{319.791366}{0.390443}%
\vRa{97.164157}{320.241366}{1.171329}%
\vRa{96.383271}{320.691366}{1.952215}%
\vRa{95.602385}{321.141366}{2.733100}%
\vRa{94.821499}{321.591366}{3.513986}%
\vRa{94.040613}{322.041366}{4.294872}%
\vRa{93.259728}{322.491366}{5.075758}%
\vRa{92.478842}{322.941366}{5.856644}%
\vRa{91.697956}{323.391366}{6.637529}%
\vRa{90.917070}{323.841366}{7.418415}%
\vRa{90.169482}{324.291366}{8.166004}%
\vRa{90.984258}{324.741366}{7.351227}%
\vRa{91.799034}{325.191366}{6.536451}%
\vRa{92.613811}{325.641366}{5.721674}%
\vRa{93.428587}{326.091366}{4.906898}%
\vRa{94.243364}{326.541366}{4.092122}%
\vRa{95.058140}{326.991366}{3.277345}%
\vRa{95.872917}{327.441366}{2.462569}%
\vRa{96.687693}{327.891366}{1.647792}%
\vRa{97.502469}{328.341366}{0.833016}%
\vRa{98.317246}{328.791366}{0.018240}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{100.231401}{318.843663}{57.677363}{7.907996}%
\vSd{98.118574}{319.791366}{41.868190}{8.592731}%
\vSd{89.834621}{318.213674}{102.033056}{6.434689}%
\vSd{98.039780}{329.026440}{65.486526}{5.231428}%
\vSd{91.471294}{318.213674}{3.998754}{9.034078}%
\vSd{86.991019}{333.156337}{-122.322637}{7.907996}%
\vSd{91.420927}{319.791366}{-167.014302}{7.021084}%
\vSd{91.471294}{333.156337}{3.998754}{9.034078}%
\vSd{89.831319}{333.156337}{-98.816083}{8.752771}%
\vSd{89.995354}{329.026440}{-151.088184}{9.348109}%
\vSd{87.082677}{326.473680}{-34.265443}{3.493086}%
\vSd{86.976362}{318.213674}{117.107905}{9.279342}%
\vSd{98.205440}{319.791366}{-23.586923}{2.368430}%
\vSd{100.216744}{333.786326}{-62.892095}{9.279342}%
\vSd{98.010485}{319.791366}{90.000000}{9.235074}%
\vSd{89.990208}{319.791366}{150.046501}{9.444499}%
\vSd{91.326000}{329.026440}{148.882666}{7.991405}%
\vSd{98.179521}{329.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{86.909601}{326.473680}{-62.892095}{9.279342}%
\vSk{91.466064}{318.213674}{3.998754}{9.034078}%
\vSk{100.168022}{318.843663}{57.677363}{7.907996}%
\vSk{100.149983}{325.526320}{117.107905}{9.279342}%
\vSk{91.466064}{333.786326}{-176.001246}{9.034078}%
\vSk{86.927641}{333.156337}{-122.322637}{7.907996}%
}}%
{\color{vltTeal}\vlB{%
\vSj{97.500000}{345.000000}{180.000000}{6.500000}%
\vRa{98.464286}{343.740000}{0.535714}%
\vRa{97.392857}{344.190000}{1.607143}%
\vRa{96.321429}{344.640000}{2.678571}%
\vRa{96.750000}{345.090000}{2.250000}%
\vRa{97.821429}{345.540000}{1.178571}%
\vRa{98.892857}{345.990000}{0.107143}%
}}%
{\color{black!38}\vlB{%
\vSk{143.909601}{298.473680}{-62.892095}{4.500000}%
\vSk{147.099275}{292.242630}{-62.892095}{2.279342}%
\vSk{148.466064}{290.213674}{3.998754}{2.220658}%
\vSk{153.175229}{290.542868}{3.998754}{4.313420}%
\vSk{157.168022}{290.843663}{57.677363}{0.186580}%
\vSk{158.604500}{293.113959}{57.677363}{4.500000}%
\vSk{158.517331}{299.109527}{117.107905}{4.500000}%
\vSk{157.149983}{305.340576}{117.107905}{0.500758}%
\vSk{153.488643}{305.786326}{-176.001246}{3.999242}%
\vSk{148.466064}{305.333103}{-176.001246}{2.534836}%
\vSk{147.105191}{305.156337}{-122.322637}{1.965164}%
\vSk{143.927641}{301.383047}{-122.322637}{3.442832}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{154.469651}{290.213674}{2.242963}%
\vRa{156.421037}{290.663674}{5.981916}%
\vRa{158.372423}{291.113674}{2.999879}%
\vRa{160.323809}{291.563674}{0.017843}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{153.378780}{290.213674}{0.067217}%
\vRa{153.148425}{290.663674}{0.201650}%
\vRa{152.918070}{291.113674}{0.336083}%
\vRa{152.687715}{291.563674}{0.470516}%
\vRa{152.457360}{292.013674}{0.604949}%
\vRa{152.227005}{292.463674}{0.739382}%
\vRa{151.996650}{292.913674}{0.873815}%
\vRa{151.766295}{293.363674}{1.008249}%
\vRa{151.535940}{293.813674}{1.142682}%
\vRa{151.305585}{294.263674}{1.277115}%
\vRa{151.075230}{294.713674}{1.411548}%
\vRa{150.844875}{295.163674}{1.545981}%
\vRa{150.614520}{295.613674}{1.680414}%
\vRa{150.384165}{296.063674}{1.814847}%
\vRa{150.153810}{296.513674}{1.658572}%
\vRa{149.923455}{296.963674}{1.228397}%
\vRa{149.693100}{297.413674}{0.798221}%
\vRa{149.462745}{297.863674}{0.368045}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{161.990717}{290.843663}{0.657689}%
\vRa{160.960067}{291.293663}{1.973066}%
\vRa{160.533307}{291.743663}{2.684553}%
\vRa{161.035400}{292.193663}{2.467187}%
\vRa{161.537494}{292.643663}{2.249820}%
\vRa{162.039588}{293.093663}{2.032454}%
\vRa{162.541682}{293.543663}{1.815087}%
\vRa{163.043775}{293.993663}{1.597720}%
\vRa{163.545869}{294.443663}{1.380354}%
\vRa{164.047963}{294.893663}{1.162987}%
\vRa{164.550056}{295.343663}{0.945621}%
\vRa{165.052150}{295.793663}{0.728254}%
\vRa{165.554244}{296.243663}{0.510887}%
\vRa{166.056338}{296.693663}{0.293521}%
\vRa{166.558431}{297.143663}{0.076154}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{151.822214}{296.506976}{0.365162}%
\vRa{151.161683}{296.956976}{1.095486}%
\vRa{150.501153}{297.406976}{1.825809}%
\vRa{149.840622}{297.856976}{2.556133}%
\vRa{149.302546}{298.306976}{3.164002}%
\vRa{149.587273}{298.756976}{2.949068}%
\vRa{149.872000}{299.206976}{2.734134}%
\vRa{150.156728}{299.656976}{2.519200}%
\vRa{150.441455}{300.106976}{2.304266}%
\vRa{150.726182}{300.556976}{2.089332}%
\vRa{151.010909}{301.006976}{1.874397}%
\vRa{151.295636}{301.456976}{1.659463}%
\vRa{151.580363}{301.906976}{1.444529}%
\vRa{151.865090}{302.356976}{1.229595}%
\vRa{152.149817}{302.806976}{1.014661}%
\vRa{152.434544}{303.256976}{0.799727}%
\vRa{152.719271}{303.706976}{0.584793}%
\vRa{153.003999}{304.156976}{0.369859}%
\vRa{153.288726}{304.606976}{0.154925}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{166.322998}{297.526320}{0.296163}%
\vRa{165.500317}{297.976320}{0.888490}%
\vRa{164.677635}{298.426320}{1.480817}%
\vRa{163.854954}{298.876320}{2.073143}%
\vRa{163.032272}{299.326320}{2.665470}%
\vRa{162.209590}{299.776320}{3.257796}%
\vRa{161.386909}{300.226320}{3.850123}%
\vRa{160.564227}{300.676320}{4.442450}%
\vRa{160.483634}{301.126320}{4.292688}%
\vRa{160.688839}{301.576320}{3.857128}%
\vRa{160.894043}{302.026320}{3.421569}%
\vRa{161.099248}{302.476320}{2.986009}%
\vRa{161.304453}{302.926320}{2.550449}%
\vRa{161.509657}{303.376320}{2.114890}%
\vRa{161.714862}{303.826320}{1.679330}%
\vRa{161.920066}{304.276320}{1.243771}%
\vRa{162.125271}{304.726320}{0.808211}%
\vRa{162.330476}{305.176320}{0.372651}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{159.962754}{301.026440}{0.475334}%
\vRa{159.217290}{301.476440}{1.426002}%
\vRa{158.471827}{301.926440}{2.376670}%
\vRa{157.726363}{302.376440}{3.327339}%
\vRa{156.980900}{302.826440}{4.278007}%
\vRa{156.235436}{303.276440}{5.228675}%
\vRa{155.489972}{303.726440}{6.179343}%
\vRa{154.744509}{304.176440}{7.130011}%
\vRa{153.999045}{304.626440}{8.080679}%
\vRa{155.569677}{305.076440}{6.715252}%
\vRa{162.006989}{305.526440}{0.483145}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{153.445997}{290.213674}{1.023654}%
\vRa{153.350075}{290.663674}{3.070962}%
\vRa{153.254153}{291.113674}{5.118270}%
\vRa{153.158231}{291.563674}{7.165578}%
\vRa{153.062309}{292.013674}{6.496963}%
\vRa{152.966387}{292.463674}{5.811999}%
\vRa{152.870466}{292.913674}{5.127035}%
\vRa{152.774544}{293.363674}{4.442071}%
\vRa{152.678622}{293.813674}{3.757107}%
\vRa{152.582700}{294.263674}{3.072143}%
\vRa{152.486778}{294.713674}{2.387179}%
\vRa{152.390856}{295.163674}{1.702215}%
\vRa{152.294935}{295.613674}{1.017251}%
\vRa{152.199013}{296.063674}{0.332287}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{160.335485}{291.791366}{0.251047}%
\vRa{160.335485}{292.241366}{0.753141}%
\vRa{160.335485}{292.691366}{1.255234}%
\vRa{160.335485}{293.141366}{1.757328}%
\vRa{160.335485}{293.591366}{2.259422}%
\vRa{160.335485}{294.041366}{2.761515}%
\vRa{160.335485}{294.491366}{3.263609}%
\vRa{160.335485}{294.941366}{3.765703}%
\vRa{160.335485}{295.391366}{4.267796}%
\vRa{160.335485}{295.841366}{4.769890}%
\vRa{160.335485}{296.291366}{5.271984}%
\vRa{160.335485}{296.741366}{5.774078}%
\vRa{160.335485}{297.191366}{6.276171}%
\vRa{160.335485}{297.641366}{5.777188}%
\vRa{160.335485}{298.091366}{4.954506}%
\vRa{160.335485}{298.541366}{4.131825}%
\vRa{160.335485}{298.991366}{3.309143}%
\vRa{160.335485}{299.441366}{2.486461}%
\vRa{160.335485}{299.891366}{1.663780}%
\vRa{160.335485}{300.341366}{0.841098}%
\vRa{160.335485}{300.791366}{0.018417}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{152.187376}{296.506976}{0.372492}%
\vRa{152.257169}{296.956976}{1.117475}%
\vRa{152.326962}{297.406976}{1.862458}%
\vRa{152.396755}{297.856976}{2.607442}%
\vRa{152.466548}{298.306976}{3.352425}%
\vRa{152.536341}{298.756976}{4.097409}%
\vRa{152.606134}{299.206976}{4.842392}%
\vRa{152.675927}{299.656976}{5.587375}%
\vRa{152.745720}{300.106976}{6.332359}%
\vRa{152.815513}{300.556976}{7.077342}%
\vRa{152.885306}{301.006976}{7.109691}%
\vRa{152.955099}{301.456976}{6.294435}%
\vRa{153.024892}{301.906976}{5.479178}%
\vRa{153.094685}{302.356976}{4.663921}%
\vRa{153.164478}{302.806976}{3.848665}%
\vRa{153.234271}{303.256976}{3.033408}%
\vRa{153.304064}{303.706976}{2.218152}%
\vRa{153.373858}{304.156976}{1.402895}%
\vRa{153.443651}{304.606976}{0.587639}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{159.945042}{291.791366}{0.390443}%
\vRa{159.164157}{292.241366}{1.171329}%
\vRa{158.383271}{292.691366}{1.952215}%
\vRa{157.602385}{293.141366}{2.733100}%
\vRa{156.821499}{293.591366}{3.513986}%
\vRa{156.040613}{294.041366}{4.294872}%
\vRa{155.259728}{294.491366}{5.075758}%
\vRa{154.478842}{294.941366}{5.856644}%
\vRa{153.697956}{295.391366}{6.637529}%
\vRa{152.917070}{295.841366}{7.418415}%
\vRa{152.169482}{296.291366}{8.166004}%
\vRa{152.984258}{296.741366}{7.351227}%
\vRa{153.799034}{297.191366}{6.536451}%
\vRa{154.613811}{297.641366}{5.721674}%
\vRa{155.428587}{298.091366}{4.906898}%
\vRa{156.243364}{298.541366}{4.092122}%
\vRa{157.058140}{298.991366}{3.277345}%
\vRa{157.872917}{299.441366}{2.462569}%
\vRa{158.687693}{299.891366}{1.647792}%
\vRa{159.502469}{300.341366}{0.833016}%
\vRa{160.317246}{300.791366}{0.018240}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{162.231401}{290.843663}{57.677363}{7.907996}%
\vSd{160.118574}{291.791366}{41.868190}{8.592731}%
\vSd{151.834621}{290.213674}{102.033056}{6.434689}%
\vSd{160.039780}{301.026440}{65.486526}{5.231428}%
\vSd{153.471294}{290.213674}{3.998754}{9.034078}%
\vSd{148.991019}{305.156337}{-122.322637}{7.907996}%
\vSd{153.420927}{291.791366}{-167.014302}{7.021084}%
\vSd{153.471294}{305.156337}{3.998754}{9.034078}%
\vSd{151.831319}{305.156337}{-98.816083}{8.752771}%
\vSd{151.995354}{301.026440}{-151.088184}{9.348109}%
\vSd{149.082677}{298.473680}{-34.265443}{3.493086}%
\vSd{148.976362}{290.213674}{117.107905}{9.279342}%
\vSd{160.205440}{291.791366}{-23.586923}{2.368430}%
\vSd{162.216744}{305.786326}{-62.892095}{9.279342}%
\vSd{160.010485}{291.791366}{90.000000}{9.235074}%
\vSd{151.990208}{291.791366}{150.046501}{9.444499}%
\vSd{153.326000}{301.026440}{148.882666}{7.991405}%
\vSd{160.179521}{301.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{148.909601}{298.473680}{-62.892095}{9.279342}%
\vSk{153.466064}{290.213674}{3.998754}{9.034078}%
\vSk{162.168022}{290.843663}{57.677363}{7.907996}%
\vSk{162.149983}{297.526320}{117.107905}{9.279342}%
\vSk{153.466064}{305.786326}{-176.001246}{9.034078}%
\vSk{148.927641}{305.156337}{-122.322637}{7.907996}%
}}%
{\color{vltTeal}\vlB{%
\vSj{153.000000}{317.000000}{0.000000}{3.800000}%
\vRa{155.600000}{315.992000}{0.535714}%
\vRa{155.600000}{316.442000}{1.607143}%
\vRa{155.600000}{316.892000}{2.121429}%
\vRa{155.600000}{317.342000}{1.050000}%
}}%
{\color{black!38}\vlB{%
\vSk{175.909601}{334.473680}{-62.892095}{4.500000}%
\vSk{179.099275}{328.242630}{-62.892095}{2.279342}%
\vSk{180.466064}{326.213674}{3.998754}{2.220658}%
\vSk{185.175229}{326.542868}{3.998754}{4.313420}%
\vSk{189.168022}{326.843663}{57.677363}{0.186580}%
\vSk{190.604500}{329.113959}{57.677363}{4.500000}%
\vSk{190.517331}{335.109527}{117.107905}{4.500000}%
\vSk{189.149983}{341.340576}{117.107905}{0.500758}%
\vSk{185.488643}{341.786326}{-176.001246}{3.999242}%
\vSk{180.466064}{341.333103}{-176.001246}{2.534836}%
\vSk{179.105191}{341.156337}{-122.322637}{1.965164}%
\vSk{175.927641}{337.383047}{-122.322637}{3.442832}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{181.469651}{332.213674}{2.242963}%
\vRa{183.421037}{332.663674}{5.981916}%
\vRa{185.372423}{333.113674}{2.999879}%
\vRa{187.323809}{333.563674}{0.017843}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{180.378780}{332.213674}{0.067217}%
\vRa{180.148425}{332.663674}{0.201650}%
\vRa{179.918070}{333.113674}{0.336083}%
\vRa{179.687715}{333.563674}{0.470516}%
\vRa{179.457360}{334.013674}{0.604949}%
\vRa{179.227005}{334.463674}{0.739382}%
\vRa{178.996650}{334.913674}{0.873815}%
\vRa{178.766295}{335.363674}{1.008249}%
\vRa{178.535940}{335.813674}{1.142682}%
\vRa{178.305585}{336.263674}{1.277115}%
\vRa{178.075230}{336.713674}{1.411548}%
\vRa{177.844875}{337.163674}{1.545981}%
\vRa{177.614520}{337.613674}{1.680414}%
\vRa{177.384165}{338.063674}{1.814847}%
\vRa{177.153810}{338.513674}{1.658572}%
\vRa{176.923455}{338.963674}{1.228397}%
\vRa{176.693100}{339.413674}{0.798221}%
\vRa{176.462745}{339.863674}{0.368045}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{188.990717}{332.843663}{0.657689}%
\vRa{187.960067}{333.293663}{1.973066}%
\vRa{187.533307}{333.743663}{2.684553}%
\vRa{188.035400}{334.193663}{2.467187}%
\vRa{188.537494}{334.643663}{2.249820}%
\vRa{189.039588}{335.093663}{2.032454}%
\vRa{189.541682}{335.543663}{1.815087}%
\vRa{190.043775}{335.993663}{1.597720}%
\vRa{190.545869}{336.443663}{1.380354}%
\vRa{191.047963}{336.893663}{1.162987}%
\vRa{191.550056}{337.343663}{0.945621}%
\vRa{192.052150}{337.793663}{0.728254}%
\vRa{192.554244}{338.243663}{0.510887}%
\vRa{193.056338}{338.693663}{0.293521}%
\vRa{193.558431}{339.143663}{0.076154}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{178.822214}{338.506976}{0.365162}%
\vRa{178.161683}{338.956976}{1.095486}%
\vRa{177.501153}{339.406976}{1.825809}%
\vRa{176.840622}{339.856976}{2.556133}%
\vRa{176.302546}{340.306976}{3.164002}%
\vRa{176.587273}{340.756976}{2.949068}%
\vRa{176.872000}{341.206976}{2.734134}%
\vRa{177.156728}{341.656976}{2.519200}%
\vRa{177.441455}{342.106976}{2.304266}%
\vRa{177.726182}{342.556976}{2.089332}%
\vRa{178.010909}{343.006976}{1.874397}%
\vRa{178.295636}{343.456976}{1.659463}%
\vRa{178.580363}{343.906976}{1.444529}%
\vRa{178.865090}{344.356976}{1.229595}%
\vRa{179.149817}{344.806976}{1.014661}%
\vRa{179.434544}{345.256976}{0.799727}%
\vRa{179.719271}{345.706976}{0.584793}%
\vRa{180.003999}{346.156976}{0.369859}%
\vRa{180.288726}{346.606976}{0.154925}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{193.322998}{339.526320}{0.296163}%
\vRa{192.500317}{339.976320}{0.888490}%
\vRa{191.677635}{340.426320}{1.480817}%
\vRa{190.854954}{340.876320}{2.073143}%
\vRa{190.032272}{341.326320}{2.665470}%
\vRa{189.209590}{341.776320}{3.257796}%
\vRa{188.386909}{342.226320}{3.850123}%
\vRa{187.564227}{342.676320}{4.442450}%
\vRa{187.483634}{343.126320}{4.292688}%
\vRa{187.688839}{343.576320}{3.857128}%
\vRa{187.894043}{344.026320}{3.421569}%
\vRa{188.099248}{344.476320}{2.986009}%
\vRa{188.304453}{344.926320}{2.550449}%
\vRa{188.509657}{345.376320}{2.114890}%
\vRa{188.714862}{345.826320}{1.679330}%
\vRa{188.920066}{346.276320}{1.243771}%
\vRa{189.125271}{346.726320}{0.808211}%
\vRa{189.330476}{347.176320}{0.372651}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{186.962754}{343.026440}{0.475334}%
\vRa{186.217290}{343.476440}{1.426002}%
\vRa{185.471827}{343.926440}{2.376670}%
\vRa{184.726363}{344.376440}{3.327339}%
\vRa{183.980900}{344.826440}{4.278007}%
\vRa{183.235436}{345.276440}{5.228675}%
\vRa{182.489972}{345.726440}{6.179343}%
\vRa{181.744509}{346.176440}{7.130011}%
\vRa{180.999045}{346.626440}{8.080679}%
\vRa{182.569677}{347.076440}{6.715252}%
\vRa{189.006989}{347.526440}{0.483145}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{180.445997}{332.213674}{1.023654}%
\vRa{180.350075}{332.663674}{3.070962}%
\vRa{180.254153}{333.113674}{5.118270}%
\vRa{180.158231}{333.563674}{7.165578}%
\vRa{180.062309}{334.013674}{6.496963}%
\vRa{179.966387}{334.463674}{5.811999}%
\vRa{179.870466}{334.913674}{5.127035}%
\vRa{179.774544}{335.363674}{4.442071}%
\vRa{179.678622}{335.813674}{3.757107}%
\vRa{179.582700}{336.263674}{3.072143}%
\vRa{179.486778}{336.713674}{2.387179}%
\vRa{179.390856}{337.163674}{1.702215}%
\vRa{179.294935}{337.613674}{1.017251}%
\vRa{179.199013}{338.063674}{0.332287}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{187.335485}{333.791366}{0.251047}%
\vRa{187.335485}{334.241366}{0.753141}%
\vRa{187.335485}{334.691366}{1.255234}%
\vRa{187.335485}{335.141366}{1.757328}%
\vRa{187.335485}{335.591366}{2.259422}%
\vRa{187.335485}{336.041366}{2.761515}%
\vRa{187.335485}{336.491366}{3.263609}%
\vRa{187.335485}{336.941366}{3.765703}%
\vRa{187.335485}{337.391366}{4.267796}%
\vRa{187.335485}{337.841366}{4.769890}%
\vRa{187.335485}{338.291366}{5.271984}%
\vRa{187.335485}{338.741366}{5.774078}%
\vRa{187.335485}{339.191366}{6.276171}%
\vRa{187.335485}{339.641366}{5.777188}%
\vRa{187.335485}{340.091366}{4.954506}%
\vRa{187.335485}{340.541366}{4.131825}%
\vRa{187.335485}{340.991366}{3.309143}%
\vRa{187.335485}{341.441366}{2.486461}%
\vRa{187.335485}{341.891366}{1.663780}%
\vRa{187.335485}{342.341366}{0.841098}%
\vRa{187.335485}{342.791366}{0.018417}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{179.187376}{338.506976}{0.372492}%
\vRa{179.257169}{338.956976}{1.117475}%
\vRa{179.326962}{339.406976}{1.862458}%
\vRa{179.396755}{339.856976}{2.607442}%
\vRa{179.466548}{340.306976}{3.352425}%
\vRa{179.536341}{340.756976}{4.097409}%
\vRa{179.606134}{341.206976}{4.842392}%
\vRa{179.675927}{341.656976}{5.587375}%
\vRa{179.745720}{342.106976}{6.332359}%
\vRa{179.815513}{342.556976}{7.077342}%
\vRa{179.885306}{343.006976}{7.109691}%
\vRa{179.955099}{343.456976}{6.294435}%
\vRa{180.024892}{343.906976}{5.479178}%
\vRa{180.094685}{344.356976}{4.663921}%
\vRa{180.164478}{344.806976}{3.848665}%
\vRa{180.234271}{345.256976}{3.033408}%
\vRa{180.304064}{345.706976}{2.218152}%
\vRa{180.373858}{346.156976}{1.402895}%
\vRa{180.443651}{346.606976}{0.587639}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{186.945042}{333.791366}{0.390443}%
\vRa{186.164157}{334.241366}{1.171329}%
\vRa{185.383271}{334.691366}{1.952215}%
\vRa{184.602385}{335.141366}{2.733100}%
\vRa{183.821499}{335.591366}{3.513986}%
\vRa{183.040613}{336.041366}{4.294872}%
\vRa{182.259728}{336.491366}{5.075758}%
\vRa{181.478842}{336.941366}{5.856644}%
\vRa{180.697956}{337.391366}{6.637529}%
\vRa{179.917070}{337.841366}{7.418415}%
\vRa{179.169482}{338.291366}{8.166004}%
\vRa{179.984258}{338.741366}{7.351227}%
\vRa{180.799034}{339.191366}{6.536451}%
\vRa{181.613811}{339.641366}{5.721674}%
\vRa{182.428587}{340.091366}{4.906898}%
\vRa{183.243364}{340.541366}{4.092122}%
\vRa{184.058140}{340.991366}{3.277345}%
\vRa{184.872917}{341.441366}{2.462569}%
\vRa{185.687693}{341.891366}{1.647792}%
\vRa{186.502469}{342.341366}{0.833016}%
\vRa{187.317246}{342.791366}{0.018240}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{189.231401}{332.843663}{57.677363}{7.907996}%
\vSd{187.118574}{333.791366}{41.868190}{8.592731}%
\vSd{178.834621}{332.213674}{102.033056}{6.434689}%
\vSd{187.039780}{343.026440}{65.486526}{5.231428}%
\vSd{180.471294}{332.213674}{3.998754}{9.034078}%
\vSd{175.991019}{347.156337}{-122.322637}{7.907996}%
\vSd{180.420927}{333.791366}{-167.014302}{7.021084}%
\vSd{180.471294}{347.156337}{3.998754}{9.034078}%
\vSd{178.831319}{347.156337}{-98.816083}{8.752771}%
\vSd{178.995354}{343.026440}{-151.088184}{9.348109}%
\vSd{176.082677}{340.473680}{-34.265443}{3.493086}%
\vSd{175.976362}{332.213674}{117.107905}{9.279342}%
\vSd{187.205440}{333.791366}{-23.586923}{2.368430}%
\vSd{189.216744}{347.786326}{-62.892095}{9.279342}%
\vSd{187.010485}{333.791366}{90.000000}{9.235074}%
\vSd{178.990208}{333.791366}{150.046501}{9.444499}%
\vSd{180.326000}{343.026440}{148.882666}{7.991405}%
\vSd{187.179521}{343.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{175.909601}{340.473680}{-62.892095}{9.279342}%
\vSk{180.466064}{332.213674}{3.998754}{9.034078}%
\vSk{189.168022}{332.843663}{57.677363}{7.907996}%
\vSk{189.149983}{339.526320}{117.107905}{9.279342}%
\vSk{180.466064}{347.786326}{-176.001246}{9.034078}%
\vSk{175.927641}{347.156337}{-122.322637}{7.907996}%
}}%
{\color{vltTeal}\vlB{%
\vSj{184.325000}{353.000000}{90.000000}{4.560000}%
\vRa{183.884900}{356.120000}{2.230200}%
\vRa{184.073900}{356.570000}{1.852200}%
\vRa{184.262900}{357.020000}{1.474200}%
\vRa{184.451900}{357.470000}{1.096200}%
\vRa{184.640900}{357.920000}{0.718200}%
\vRa{184.829900}{358.370000}{0.340200}%
}}%
{\color{black}\put(122.00000,239.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont cells and plasma retained locally}}}%
{\color{vltTeal!4}\vlB{%
\vRa{269.000000}{265.000000}{177.000000}%
\vRa{269.000000}{265.450000}{177.000000}%
\vRa{269.000000}{265.900000}{177.000000}%
\vRa{269.000000}{266.350000}{177.000000}%
\vRa{269.000000}{266.800000}{177.000000}%
\vRa{269.000000}{267.250000}{177.000000}%
\vRa{269.000000}{267.700000}{177.000000}%
\vRa{269.000000}{268.150000}{177.000000}%
\vRa{269.000000}{268.600000}{177.000000}%
\vRa{269.000000}{269.050000}{177.000000}%
\vRa{269.000000}{269.500000}{177.000000}%
\vRa{269.000000}{269.950000}{177.000000}%
\vRa{269.000000}{270.400000}{177.000000}%
\vRa{269.000000}{270.850000}{177.000000}%
\vRa{269.000000}{271.300000}{177.000000}%
\vRa{269.000000}{271.750000}{177.000000}%
\vRa{269.000000}{272.200000}{177.000000}%
\vRa{269.000000}{272.650000}{177.000000}%
\vRa{269.000000}{273.100000}{177.000000}%
\vRa{269.000000}{273.550000}{177.000000}%
\vRa{269.000000}{274.000000}{177.000000}%
\vRa{269.000000}{274.450000}{177.000000}%
\vRa{269.000000}{274.900000}{177.000000}%
\vRa{269.000000}{275.350000}{177.000000}%
\vRa{269.000000}{275.800000}{177.000000}%
\vRa{269.000000}{276.250000}{177.000000}%
\vRa{269.000000}{276.700000}{177.000000}%
\vRa{269.000000}{277.150000}{177.000000}%
\vRa{269.000000}{277.600000}{177.000000}%
\vRa{269.000000}{278.050000}{177.000000}%
\vRa{269.000000}{278.500000}{177.000000}%
\vRa{269.000000}{278.950000}{177.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{269.000000}{279.400000}{177.000000}%
\vRa{269.000000}{279.850000}{177.000000}%
\vRa{269.000000}{280.300000}{177.000000}%
\vRa{269.000000}{280.750000}{177.000000}%
\vRa{269.000000}{281.200000}{177.000000}%
\vRa{269.000000}{281.650000}{177.000000}%
\vRa{269.000000}{282.100000}{177.000000}%
\vRa{269.000000}{282.550000}{177.000000}%
\vRa{269.000000}{283.000000}{177.000000}%
\vRa{269.000000}{283.450000}{177.000000}%
\vRa{269.000000}{283.900000}{177.000000}%
\vRa{269.000000}{284.350000}{177.000000}%
\vRa{269.000000}{284.800000}{177.000000}%
\vRa{269.000000}{285.250000}{177.000000}%
\vRa{269.000000}{285.700000}{177.000000}%
\vRa{269.000000}{286.150000}{177.000000}%
\vRa{269.000000}{286.600000}{177.000000}%
\vRa{269.000000}{287.050000}{177.000000}%
\vRa{269.000000}{287.500000}{177.000000}%
\vRa{269.000000}{287.950000}{177.000000}%
\vRa{269.000000}{288.400000}{177.000000}%
\vRa{269.000000}{288.850000}{177.000000}%
\vRa{269.000000}{289.300000}{177.000000}%
\vRa{269.000000}{289.750000}{177.000000}%
\vRa{269.000000}{290.200000}{177.000000}%
\vRa{269.000000}{290.650000}{177.000000}%
\vRa{269.000000}{291.100000}{177.000000}%
\vRa{269.000000}{291.550000}{177.000000}%
\vRa{269.000000}{292.000000}{177.000000}%
\vRa{269.000000}{292.450000}{177.000000}%
\vRa{269.000000}{292.900000}{177.000000}%
\vRa{269.000000}{293.350000}{177.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{269.000000}{293.800000}{177.000000}%
\vRa{269.000000}{294.250000}{177.000000}%
\vRa{269.000000}{294.700000}{177.000000}%
\vRa{269.000000}{295.150000}{177.000000}%
\vRa{269.000000}{295.600000}{177.000000}%
\vRa{269.000000}{296.050000}{177.000000}%
\vRa{269.000000}{296.500000}{177.000000}%
\vRa{269.000000}{296.950000}{177.000000}%
\vRa{269.000000}{297.400000}{177.000000}%
\vRa{269.000000}{297.850000}{177.000000}%
\vRa{269.000000}{298.300000}{177.000000}%
\vRa{269.000000}{298.750000}{177.000000}%
\vRa{269.000000}{299.200000}{177.000000}%
\vRa{269.000000}{299.650000}{177.000000}%
\vRa{269.000000}{300.100000}{177.000000}%
\vRa{269.000000}{300.550000}{177.000000}%
\vRa{269.000000}{301.000000}{177.000000}%
\vRa{269.000000}{301.450000}{177.000000}%
\vRa{269.000000}{301.900000}{177.000000}%
\vRa{269.000000}{302.350000}{177.000000}%
\vRa{269.000000}{302.800000}{177.000000}%
\vRa{269.000000}{303.250000}{177.000000}%
\vRa{269.000000}{303.700000}{177.000000}%
\vRa{269.000000}{304.150000}{177.000000}%
\vRa{269.000000}{304.600000}{177.000000}%
\vRa{269.000000}{305.050000}{177.000000}%
\vRa{269.000000}{305.500000}{177.000000}%
\vRa{269.000000}{305.950000}{177.000000}%
\vRa{269.000000}{306.400000}{177.000000}%
\vRa{269.000000}{306.850000}{177.000000}%
\vRa{269.000000}{307.300000}{177.000000}%
\vRa{269.000000}{307.750000}{177.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{269.000000}{308.200000}{177.000000}%
\vRa{269.000000}{308.650000}{177.000000}%
\vRa{269.000000}{309.100000}{177.000000}%
\vRa{269.000000}{309.550000}{177.000000}%
\vRa{269.000000}{310.000000}{177.000000}%
\vRa{269.000000}{310.450000}{177.000000}%
\vRa{269.000000}{310.900000}{177.000000}%
\vRa{269.000000}{311.350000}{177.000000}%
\vRa{269.000000}{311.800000}{177.000000}%
\vRa{269.000000}{312.250000}{177.000000}%
\vRa{269.000000}{312.700000}{177.000000}%
\vRa{269.000000}{313.150000}{177.000000}%
\vRa{269.000000}{313.600000}{177.000000}%
\vRa{269.000000}{314.050000}{177.000000}%
\vRa{269.000000}{314.500000}{177.000000}%
\vRa{269.000000}{314.950000}{177.000000}%
\vRa{269.000000}{315.400000}{177.000000}%
\vRa{269.000000}{315.850000}{177.000000}%
\vRa{269.000000}{316.300000}{177.000000}%
\vRa{269.000000}{316.750000}{177.000000}%
\vRa{269.000000}{317.200000}{177.000000}%
\vRa{269.000000}{317.650000}{177.000000}%
\vRa{269.000000}{318.100000}{177.000000}%
\vRa{269.000000}{318.550000}{177.000000}%
\vRa{269.000000}{319.000000}{177.000000}%
\vRa{269.000000}{319.450000}{177.000000}%
\vRa{269.000000}{319.900000}{177.000000}%
\vRa{269.000000}{320.350000}{177.000000}%
\vRa{269.000000}{320.800000}{177.000000}%
\vRa{269.000000}{321.250000}{177.000000}%
\vRa{269.000000}{321.700000}{177.000000}%
\vRa{269.000000}{322.150000}{177.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{269.000000}{322.600000}{177.000000}%
\vRa{269.000000}{323.050000}{177.000000}%
\vRa{269.000000}{323.500000}{177.000000}%
\vRa{269.000000}{323.950000}{177.000000}%
\vRa{269.000000}{324.400000}{177.000000}%
\vRa{269.000000}{324.850000}{177.000000}%
\vRa{269.000000}{325.300000}{177.000000}%
\vRa{269.000000}{325.750000}{177.000000}%
\vRa{269.000000}{326.200000}{177.000000}%
\vRa{269.000000}{326.650000}{177.000000}%
\vRa{269.000000}{327.100000}{177.000000}%
\vRa{269.000000}{327.550000}{177.000000}%
\vRa{269.000000}{328.000000}{177.000000}%
\vRa{269.000000}{328.450000}{177.000000}%
\vRa{269.000000}{328.900000}{177.000000}%
\vRa{269.000000}{329.350000}{177.000000}%
\vRa{269.000000}{329.800000}{177.000000}%
\vRa{269.000000}{330.250000}{177.000000}%
\vRa{269.000000}{330.700000}{177.000000}%
\vRa{269.000000}{331.150000}{177.000000}%
\vRa{269.000000}{331.600000}{177.000000}%
\vRa{269.000000}{332.050000}{177.000000}%
\vRa{269.000000}{332.500000}{177.000000}%
\vRa{269.000000}{332.950000}{177.000000}%
\vRa{269.000000}{333.400000}{177.000000}%
\vRa{269.000000}{333.850000}{177.000000}%
\vRa{269.000000}{334.300000}{177.000000}%
\vRa{269.000000}{334.750000}{177.000000}%
\vRa{269.000000}{335.200000}{177.000000}%
\vRa{269.000000}{335.650000}{177.000000}%
\vRa{269.000000}{336.100000}{177.000000}%
\vRa{269.000000}{336.550000}{177.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{269.000000}{337.000000}{177.000000}%
\vRa{269.000000}{337.450000}{177.000000}%
\vRa{269.000000}{337.900000}{177.000000}%
\vRa{269.000000}{338.350000}{177.000000}%
\vRa{269.000000}{338.800000}{177.000000}%
\vRa{269.000000}{339.250000}{177.000000}%
\vRa{269.000000}{339.700000}{177.000000}%
\vRa{269.000000}{340.150000}{177.000000}%
\vRa{269.000000}{340.600000}{177.000000}%
\vRa{269.000000}{341.050000}{177.000000}%
\vRa{269.000000}{341.500000}{177.000000}%
\vRa{269.000000}{341.950000}{177.000000}%
\vRa{269.000000}{342.400000}{177.000000}%
\vRa{269.000000}{342.850000}{177.000000}%
\vRa{269.000000}{343.300000}{177.000000}%
\vRa{269.000000}{343.750000}{177.000000}%
\vRa{269.000000}{344.200000}{177.000000}%
\vRa{269.000000}{344.650000}{177.000000}%
\vRa{269.000000}{345.100000}{177.000000}%
\vRa{269.000000}{345.550000}{177.000000}%
\vRa{269.000000}{346.000000}{177.000000}%
\vRa{269.000000}{346.450000}{177.000000}%
\vRa{269.000000}{346.900000}{177.000000}%
\vRa{269.000000}{347.350000}{177.000000}%
\vRa{269.000000}{347.800000}{177.000000}%
\vRa{269.000000}{348.250000}{177.000000}%
\vRa{269.000000}{348.700000}{177.000000}%
\vRa{269.000000}{349.150000}{177.000000}%
\vRa{269.000000}{349.600000}{177.000000}%
\vRa{269.000000}{350.050000}{177.000000}%
\vRa{269.000000}{350.500000}{177.000000}%
\vRa{269.000000}{350.950000}{177.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{269.000000}{351.400000}{177.000000}%
\vRa{269.000000}{351.850000}{177.000000}%
\vRa{269.000000}{352.300000}{177.000000}%
\vRa{269.000000}{352.750000}{177.000000}%
\vRa{269.000000}{353.200000}{177.000000}%
\vRa{269.000000}{353.650000}{177.000000}%
\vRa{269.000000}{354.100000}{177.000000}%
\vRa{269.000000}{354.550000}{177.000000}%
\vRa{269.000000}{355.000000}{177.000000}%
\vRa{269.000000}{355.450000}{177.000000}%
\vRa{269.000000}{355.900000}{177.000000}%
\vRa{269.000000}{356.350000}{177.000000}%
\vRa{269.000000}{356.800000}{177.000000}%
\vRa{269.000000}{357.250000}{177.000000}%
\vRa{269.000000}{357.700000}{177.000000}%
\vRa{269.000000}{358.150000}{177.000000}%
\vRa{269.000000}{358.600000}{177.000000}%
\vRa{269.000000}{359.050000}{177.000000}%
\vRa{269.000000}{359.500000}{177.000000}%
\vRa{269.000000}{359.950000}{177.000000}%
\vRa{269.000000}{360.400000}{177.000000}%
\vRa{269.000000}{360.850000}{177.000000}%
\vRa{269.000000}{361.300000}{177.000000}%
\vRa{269.000000}{361.750000}{177.000000}%
\vRa{269.000000}{362.200000}{177.000000}%
\vRa{269.000000}{362.650000}{177.000000}%
\vRa{269.000000}{363.100000}{177.000000}%
\vRa{269.000000}{363.550000}{177.000000}%
\vRa{269.000000}{364.000000}{177.000000}%
\vRa{269.000000}{364.450000}{177.000000}%
\vRa{269.000000}{364.900000}{177.000000}%
\vRa{269.000000}{365.350000}{177.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{269.000000}{365.800000}{177.000000}%
\vRa{269.000000}{366.250000}{177.000000}%
\vRa{269.000000}{366.700000}{177.000000}%
\vRa{269.000000}{367.150000}{177.000000}%
\vRa{269.000000}{367.600000}{177.000000}%
\vRa{269.000000}{368.050000}{177.000000}%
\vRa{269.000000}{368.500000}{177.000000}%
}}%
{\color{black!65}\vlB{%
\vSc{279.489536}{317.000000}{90.264463}{2.268232}%
\vSc{279.458190}{319.268208}{90.794353}{2.264108}%
\vSc{279.406028}{321.532099}{91.327147}{2.255869}%
\vSc{279.333150}{323.787362}{91.864828}{2.243531}%
\vSc{279.239698}{326.029705}{92.409448}{2.227124}%
\vSc{279.125853}{328.254860}{92.963164}{2.206681}%
\vSc{278.991834}{330.458590}{93.528267}{2.182248}%
\vSc{278.837903}{332.636702}{94.107225}{2.153878}%
\vSc{278.664358}{334.785047}{94.702723}{2.121634}%
\vSc{278.471538}{336.899538}{95.317721}{2.085587}%
\vSc{278.259818}{338.976150}{95.955510}{2.045820}%
\vSc{278.029613}{341.010928}{96.619789}{2.002422}%
\vSc{277.781375}{343.000000}{97.314754}{1.955494}%
\vSc{277.515594}{344.939580}{98.045205}{1.905146}%
\vSc{277.232795}{346.825975}{98.816687}{1.851497}%
\vSc{276.933543}{348.655594}{99.635658}{1.794681}%
\vSc{276.618439}{350.424956}{100.509705}{1.734839}%
\vSc{276.288122}{352.130691}{101.447818}{1.672127}%
\vSc{275.943270}{353.769553}{102.460744}{1.606717}%
\vSc{275.584604}{355.338422}{103.561451}{1.538793}%
\vSc{275.212888}{356.834311}{104.765721}{1.468560}%
\vSc{274.828934}{358.254374}{106.092960}{1.396247}%
\vSc{274.433614}{359.595906}{107.567250}{1.322108}%
\vSc{274.027866}{360.856355}{109.218790}{1.246431}%
\vSc{273.612713}{362.033321}{111.085826}{1.169553}%
\vSc{273.189293}{363.124563}{113.217279}{1.091865}%
\vSc{272.758890}{364.128005}{115.676280}{1.013841}%
\vSc{272.323000}{365.041736}{118.544875}{0.936066}%
\vSc{271.883416}{365.864016}{121.930014}{0.859279}%
\vSc{271.442350}{366.593281}{125.970478}{0.784438}%
\vSc{271.002583}{367.228143}{130.842967}{0.712817}%
\vSc{270.567614}{367.767392}{136.761950}{0.646118}%
}}%
{\color{black!65}\vlB{%
\vSc{270.141617}{368.210003}{143.960482}{0.586613}%
\vSc{269.728834}{368.555133}{152.628468}{0.537220}%
\vSc{269.331833}{368.802124}{162.784832}{0.501361}%
\vSc{268.948697}{368.950508}{174.110799}{0.482359}%
\vSc{268.468884}{369.000000}{-174.110799}{0.482359}%
\vSc{267.893306}{368.950508}{-162.784832}{0.501361}%
\vSc{267.334333}{368.802124}{-152.628468}{0.537220}%
\vSc{266.795698}{368.555133}{-143.960482}{0.586613}%
\vSc{266.276649}{368.210003}{-136.761950}{0.646118}%
\vSc{265.774738}{367.767392}{-130.842967}{0.712817}%
\vSc{265.287576}{367.228143}{-125.970478}{0.784438}%
\vSc{264.813431}{366.593281}{-121.930014}{0.859279}%
\vSc{264.351261}{365.864016}{-118.544875}{0.936066}%
\vSc{263.900571}{365.041736}{-115.676280}{1.013841}%
\vSc{263.461257}{364.128005}{-113.217279}{1.091865}%
\vSc{263.033479}{363.124563}{-111.085826}{1.169553}%
\vSc{262.617570}{362.033321}{-109.218790}{1.246431}%
\vSc{262.213978}{360.856355}{-107.567250}{1.322108}%
\vSc{261.823218}{359.595906}{-106.092960}{1.396247}%
\vSc{261.445848}{358.254374}{-104.765721}{1.468560}%
\vSc{261.082448}{356.834311}{-103.561451}{1.538793}%
\vSc{260.733603}{355.338422}{-102.460744}{1.606717}%
\vSc{260.399896}{353.769553}{-101.447818}{1.672127}%
\vSc{260.081899}{352.130691}{-100.509705}{1.734839}%
\vSc{259.780167}{350.424956}{-99.635658}{1.794681}%
\vSc{259.495236}{348.655594}{-98.816687}{1.851497}%
\vSc{259.227615}{346.825975}{-98.045205}{1.905146}%
\vSc{258.977790}{344.939580}{-97.314754}{1.955494}%
\vSc{258.746214}{343.000000}{-96.619789}{2.002422}%
\vSc{258.533313}{341.010928}{-95.955510}{2.045820}%
\vSc{258.339477}{338.976150}{-95.317721}{2.085587}%
\vSc{258.165064}{336.899538}{-94.702723}{2.121634}%
}}%
{\color{black!65}\vlB{%
\vSc{258.010398}{334.785047}{-94.107225}{2.153878}%
\vSc{257.875764}{332.636702}{-93.528267}{2.182248}%
\vSc{257.761412}{330.458590}{-92.963164}{2.206681}%
\vSc{257.667557}{328.254860}{-92.409448}{2.227124}%
\vSc{257.594371}{326.029705}{-91.864828}{2.243531}%
\vSc{257.541992}{323.787362}{-91.327147}{2.255869}%
\vSc{257.510518}{321.532099}{-90.794353}{2.264108}%
\vSc{257.500005}{319.268208}{-90.264463}{2.268232}%
\vSc{257.500005}{317.000000}{-89.735537}{2.268232}%
\vSc{257.510518}{314.731792}{-89.205647}{2.264108}%
\vSc{257.541992}{312.467901}{-88.672853}{2.255869}%
\vSc{257.594371}{310.212638}{-88.135172}{2.243531}%
\vSc{257.667557}{307.970295}{-87.590552}{2.227124}%
\vSc{257.761412}{305.745140}{-87.036836}{2.206681}%
\vSc{257.875764}{303.541410}{-86.471733}{2.182248}%
\vSc{258.010398}{301.363298}{-85.892775}{2.153878}%
\vSc{258.165064}{299.214953}{-85.297277}{2.121634}%
\vSc{258.339477}{297.100462}{-84.682279}{2.085587}%
\vSc{258.533313}{295.023850}{-84.044490}{2.045820}%
\vSc{258.746214}{292.989072}{-83.380211}{2.002422}%
\vSc{258.977790}{291.000000}{-82.685246}{1.955494}%
\vSc{259.227615}{289.060420}{-81.954795}{1.905146}%
\vSc{259.495236}{287.174025}{-81.183313}{1.851497}%
\vSc{259.780167}{285.344406}{-80.364342}{1.794681}%
\vSc{260.081899}{283.575044}{-79.490295}{1.734839}%
\vSc{260.399896}{281.869309}{-78.552182}{1.672127}%
\vSc{260.733603}{280.230447}{-77.539256}{1.606717}%
\vSc{261.082448}{278.661578}{-76.438549}{1.538793}%
\vSc{261.445848}{277.165689}{-75.234279}{1.468560}%
\vSc{261.823218}{275.745626}{-73.907040}{1.396247}%
\vSc{262.213978}{274.404094}{-72.432750}{1.322108}%
\vSc{262.617570}{273.143645}{-70.781210}{1.246431}%
}}%
{\color{black!65}\vlB{%
\vSc{263.033479}{271.966679}{-68.914174}{1.169553}%
\vSc{263.461257}{270.875437}{-66.782721}{1.091865}%
\vSc{263.900571}{269.871995}{-64.323720}{1.013841}%
\vSc{264.351261}{268.958264}{-61.455125}{0.936066}%
\vSc{264.813431}{268.135984}{-58.069986}{0.859279}%
\vSc{265.287576}{267.406719}{-54.029522}{0.784438}%
\vSc{265.774738}{266.771857}{-49.157033}{0.712817}%
\vSc{266.276649}{266.232608}{-43.238050}{0.646118}%
\vSc{266.795698}{265.789997}{-36.039518}{0.586613}%
\vSc{267.334333}{265.444867}{-27.371532}{0.537220}%
\vSc{267.893306}{265.197876}{-17.215168}{0.501361}%
\vSc{268.468884}{265.049492}{-5.889201}{0.482359}%
\vSc{268.948697}{265.000000}{5.889201}{0.482359}%
\vSc{269.331833}{265.049492}{17.215168}{0.501361}%
\vSc{269.728834}{265.197876}{27.371532}{0.537220}%
\vSc{270.141617}{265.444867}{36.039518}{0.586613}%
\vSc{270.567614}{265.789997}{43.238050}{0.646118}%
\vSc{271.002583}{266.232608}{49.157033}{0.712817}%
\vSc{271.442350}{266.771857}{54.029522}{0.784438}%
\vSc{271.883416}{267.406719}{58.069986}{0.859279}%
\vSc{272.323000}{268.135984}{61.455125}{0.936066}%
\vSc{272.758890}{268.958264}{64.323720}{1.013841}%
\vSc{273.189293}{269.871995}{66.782721}{1.091865}%
\vSc{273.612713}{270.875437}{68.914174}{1.169553}%
\vSc{274.027866}{271.966679}{70.781210}{1.246431}%
\vSc{274.433614}{273.143645}{72.432750}{1.322108}%
\vSc{274.828934}{274.404094}{73.907040}{1.396247}%
\vSc{275.212888}{275.745626}{75.234279}{1.468560}%
\vSc{275.584604}{277.165689}{76.438549}{1.538793}%
\vSc{275.943270}{278.661578}{77.539256}{1.606717}%
\vSc{276.288122}{280.230447}{78.552182}{1.672127}%
\vSc{276.618439}{281.869309}{79.490295}{1.734839}%
}}%
{\color{black!65}\vlB{%
\vSc{276.933543}{283.575044}{80.364342}{1.794681}%
\vSc{277.232795}{285.344406}{81.183313}{1.851497}%
\vSc{277.515594}{287.174025}{81.954795}{1.905146}%
\vSc{277.781375}{289.060420}{82.685246}{1.955494}%
\vSc{278.029613}{291.000000}{83.380211}{2.002422}%
\vSc{278.259818}{292.989072}{84.044490}{2.045820}%
\vSc{278.471538}{295.023850}{84.682279}{2.085587}%
\vSc{278.664358}{297.100462}{85.297277}{2.121634}%
\vSc{278.837903}{299.214953}{85.892775}{2.153878}%
\vSc{278.991834}{301.363298}{86.471733}{2.182248}%
\vSc{279.125853}{303.541410}{87.036836}{2.206681}%
\vSc{279.239698}{305.745140}{87.590552}{2.227124}%
\vSc{279.333150}{307.970295}{88.135172}{2.243531}%
\vSc{279.406028}{310.212638}{88.672853}{2.255869}%
\vSc{279.458190}{312.467901}{89.205647}{2.264108}%
\vSc{279.489536}{314.731792}{89.735537}{2.268232}%
\vSc{456.489536}{317.000000}{90.264463}{2.268232}%
\vSc{456.458190}{319.268208}{90.794353}{2.264108}%
\vSc{456.406028}{321.532099}{91.327147}{2.255869}%
\vSc{456.333150}{323.787362}{91.864828}{2.243531}%
\vSc{456.239698}{326.029705}{92.409448}{2.227124}%
\vSc{456.125853}{328.254860}{92.963164}{2.206681}%
\vSc{455.991834}{330.458590}{93.528267}{2.182248}%
\vSc{455.837903}{332.636702}{94.107225}{2.153878}%
\vSc{455.664358}{334.785047}{94.702723}{2.121634}%
\vSc{455.471538}{336.899538}{95.317721}{2.085587}%
\vSc{455.259818}{338.976150}{95.955510}{2.045820}%
\vSc{455.029613}{341.010928}{96.619789}{2.002422}%
\vSc{454.781375}{343.000000}{97.314754}{1.955494}%
\vSc{454.515594}{344.939580}{98.045205}{1.905146}%
\vSc{454.232795}{346.825975}{98.816687}{1.851497}%
\vSc{453.933543}{348.655594}{99.635658}{1.794681}%
}}%
{\color{black!65}\vlB{%
\vSc{453.618439}{350.424956}{100.509705}{1.734839}%
\vSc{453.288122}{352.130691}{101.447818}{1.672127}%
\vSc{452.943270}{353.769553}{102.460744}{1.606717}%
\vSc{452.584604}{355.338422}{103.561451}{1.538793}%
\vSc{452.212888}{356.834311}{104.765721}{1.468560}%
\vSc{451.828934}{358.254374}{106.092960}{1.396247}%
\vSc{451.433614}{359.595906}{107.567250}{1.322108}%
\vSc{451.027866}{360.856355}{109.218790}{1.246431}%
\vSc{450.612713}{362.033321}{111.085826}{1.169553}%
\vSc{450.189293}{363.124563}{113.217279}{1.091865}%
\vSc{449.758890}{364.128005}{115.676280}{1.013841}%
\vSc{449.323000}{365.041736}{118.544875}{0.936066}%
\vSc{448.883416}{365.864016}{121.930014}{0.859279}%
\vSc{448.442350}{366.593281}{125.970478}{0.784438}%
\vSc{448.002583}{367.228143}{130.842967}{0.712817}%
\vSc{447.567614}{367.767392}{136.761950}{0.646118}%
\vSc{447.141617}{368.210003}{143.960482}{0.586613}%
\vSc{446.728834}{368.555133}{152.628468}{0.537220}%
\vSc{446.331833}{368.802124}{162.784832}{0.501361}%
\vSc{445.948697}{368.950508}{174.110799}{0.482359}%
\vSc{445.468884}{369.000000}{-174.110799}{0.482359}%
\vSc{444.893306}{368.950508}{-162.784832}{0.501361}%
\vSc{444.334333}{368.802124}{-152.628468}{0.537220}%
\vSc{443.795698}{368.555133}{-143.960482}{0.586613}%
\vSc{443.276649}{368.210003}{-136.761950}{0.646118}%
\vSc{442.774738}{367.767392}{-130.842967}{0.712817}%
\vSc{442.287576}{367.228143}{-125.970478}{0.784438}%
\vSc{441.813431}{366.593281}{-121.930014}{0.859279}%
\vSc{441.351261}{365.864016}{-118.544875}{0.936066}%
\vSc{440.900571}{365.041736}{-115.676280}{1.013841}%
\vSc{440.461257}{364.128005}{-113.217279}{1.091865}%
\vSc{440.033479}{363.124563}{-111.085826}{1.169553}%
}}%
{\color{black!65}\vlB{%
\vSc{439.617570}{362.033321}{-109.218790}{1.246431}%
\vSc{439.213978}{360.856355}{-107.567250}{1.322108}%
\vSc{438.823218}{359.595906}{-106.092960}{1.396247}%
\vSc{438.445848}{358.254374}{-104.765721}{1.468560}%
\vSc{438.082448}{356.834311}{-103.561451}{1.538793}%
\vSc{437.733603}{355.338422}{-102.460744}{1.606717}%
\vSc{437.399896}{353.769553}{-101.447818}{1.672127}%
\vSc{437.081899}{352.130691}{-100.509705}{1.734839}%
\vSc{436.780167}{350.424956}{-99.635658}{1.794681}%
\vSc{436.495236}{348.655594}{-98.816687}{1.851497}%
\vSc{436.227615}{346.825975}{-98.045205}{1.905146}%
\vSc{435.977790}{344.939580}{-97.314754}{1.955494}%
\vSc{435.746214}{343.000000}{-96.619789}{2.002422}%
\vSc{435.533313}{341.010928}{-95.955510}{2.045820}%
\vSc{435.339477}{338.976150}{-95.317721}{2.085587}%
\vSc{435.165064}{336.899538}{-94.702723}{2.121634}%
\vSc{435.010398}{334.785047}{-94.107225}{2.153878}%
\vSc{434.875764}{332.636702}{-93.528267}{2.182248}%
\vSc{434.761412}{330.458590}{-92.963164}{2.206681}%
\vSc{434.667557}{328.254860}{-92.409448}{2.227124}%
\vSc{434.594371}{326.029705}{-91.864828}{2.243531}%
\vSc{434.541992}{323.787362}{-91.327147}{2.255869}%
\vSc{434.510518}{321.532099}{-90.794353}{2.264108}%
\vSc{434.500005}{319.268208}{-90.264463}{2.268232}%
\vSc{434.500005}{317.000000}{-89.735537}{2.268232}%
\vSc{434.510518}{314.731792}{-89.205647}{2.264108}%
\vSc{434.541992}{312.467901}{-88.672853}{2.255869}%
\vSc{434.594371}{310.212638}{-88.135172}{2.243531}%
\vSc{434.667557}{307.970295}{-87.590552}{2.227124}%
\vSc{434.761412}{305.745140}{-87.036836}{2.206681}%
\vSc{434.875764}{303.541410}{-86.471733}{2.182248}%
\vSc{435.010398}{301.363298}{-85.892775}{2.153878}%
}}%
{\color{black!65}\vlB{%
\vSc{435.165064}{299.214953}{-85.297277}{2.121634}%
\vSc{435.339477}{297.100462}{-84.682279}{2.085587}%
\vSc{435.533313}{295.023850}{-84.044490}{2.045820}%
\vSc{435.746214}{292.989072}{-83.380211}{2.002422}%
\vSc{435.977790}{291.000000}{-82.685246}{1.955494}%
\vSc{436.227615}{289.060420}{-81.954795}{1.905146}%
\vSc{436.495236}{287.174025}{-81.183313}{1.851497}%
\vSc{436.780167}{285.344406}{-80.364342}{1.794681}%
\vSc{437.081899}{283.575044}{-79.490295}{1.734839}%
\vSc{437.399896}{281.869309}{-78.552182}{1.672127}%
\vSc{437.733603}{280.230447}{-77.539256}{1.606717}%
\vSc{438.082448}{278.661578}{-76.438549}{1.538793}%
\vSc{438.445848}{277.165689}{-75.234279}{1.468560}%
\vSc{438.823218}{275.745626}{-73.907040}{1.396247}%
\vSc{439.213978}{274.404094}{-72.432750}{1.322108}%
\vSc{439.617570}{273.143645}{-70.781210}{1.246431}%
\vSc{440.033479}{271.966679}{-68.914174}{1.169553}%
\vSc{440.461257}{270.875437}{-66.782721}{1.091865}%
\vSc{440.900571}{269.871995}{-64.323720}{1.013841}%
\vSc{441.351261}{268.958264}{-61.455125}{0.936066}%
\vSc{441.813431}{268.135984}{-58.069986}{0.859279}%
\vSc{442.287576}{267.406719}{-54.029522}{0.784438}%
\vSc{442.774738}{266.771857}{-49.157033}{0.712817}%
\vSc{443.276649}{266.232608}{-43.238050}{0.646118}%
\vSc{443.795698}{265.789997}{-36.039518}{0.586613}%
\vSc{444.334333}{265.444867}{-27.371532}{0.537220}%
\vSc{444.893306}{265.197876}{-17.215168}{0.501361}%
\vSc{445.468884}{265.049492}{-5.889201}{0.482359}%
\vSc{445.948697}{265.000000}{5.889201}{0.482359}%
\vSc{446.331833}{265.049492}{17.215168}{0.501361}%
\vSc{446.728834}{265.197876}{27.371532}{0.537220}%
\vSc{447.141617}{265.444867}{36.039518}{0.586613}%
}}%
{\color{black!65}\vlB{%
\vSc{447.567614}{265.789997}{43.238050}{0.646118}%
\vSc{448.002583}{266.232608}{49.157033}{0.712817}%
\vSc{448.442350}{266.771857}{54.029522}{0.784438}%
\vSc{448.883416}{267.406719}{58.069986}{0.859279}%
\vSc{449.323000}{268.135984}{61.455125}{0.936066}%
\vSc{449.758890}{268.958264}{64.323720}{1.013841}%
\vSc{450.189293}{269.871995}{66.782721}{1.091865}%
\vSc{450.612713}{270.875437}{68.914174}{1.169553}%
\vSc{451.027866}{271.966679}{70.781210}{1.246431}%
\vSc{451.433614}{273.143645}{72.432750}{1.322108}%
\vSc{451.828934}{274.404094}{73.907040}{1.396247}%
\vSc{452.212888}{275.745626}{75.234279}{1.468560}%
\vSc{452.584604}{277.165689}{76.438549}{1.538793}%
\vSc{452.943270}{278.661578}{77.539256}{1.606717}%
\vSc{453.288122}{280.230447}{78.552182}{1.672127}%
\vSc{453.618439}{281.869309}{79.490295}{1.734839}%
\vSc{453.933543}{283.575044}{80.364342}{1.794681}%
\vSc{454.232795}{285.344406}{81.183313}{1.851497}%
\vSc{454.515594}{287.174025}{81.954795}{1.905146}%
\vSc{454.781375}{289.060420}{82.685246}{1.955494}%
\vSc{455.029613}{291.000000}{83.380211}{2.002422}%
\vSc{455.259818}{292.989072}{84.044490}{2.045820}%
\vSc{455.471538}{295.023850}{84.682279}{2.085587}%
\vSc{455.664358}{297.100462}{85.297277}{2.121634}%
\vSc{455.837903}{299.214953}{85.892775}{2.153878}%
\vSc{455.991834}{301.363298}{86.471733}{2.182248}%
\vSc{456.125853}{303.541410}{87.036836}{2.206681}%
\vSc{456.239698}{305.745140}{87.590552}{2.227124}%
\vSc{456.333150}{307.970295}{88.135172}{2.243531}%
\vSc{456.406028}{310.212638}{88.672853}{2.255869}%
\vSc{456.458190}{312.467901}{89.205647}{2.264108}%
\vSc{456.489536}{314.731792}{89.735537}{2.268232}%
}}%
{\color{black!65}\vlB{%
\vSc{269.000000}{369.000000}{0.000000}{177.000000}%
\vSc{269.000000}{265.000000}{0.000000}{177.000000}%
}}%
{\color{black!38}\vlB{%
\vSk{284.909601}{292.473680}{-62.892095}{4.500000}%
\vSk{288.099275}{286.242630}{-62.892095}{2.279342}%
\vSk{289.466064}{284.213674}{3.998754}{2.220658}%
\vSk{294.175229}{284.542868}{3.998754}{4.313420}%
\vSk{298.168022}{284.843663}{57.677363}{0.186580}%
\vSk{299.604500}{287.113959}{57.677363}{4.500000}%
\vSk{299.517331}{293.109527}{117.107905}{4.500000}%
\vSk{298.149983}{299.340576}{117.107905}{0.500758}%
\vSk{294.488643}{299.786326}{-176.001246}{3.999242}%
\vSk{289.466064}{299.333103}{-176.001246}{2.534836}%
\vSk{288.105191}{299.156337}{-122.322637}{1.965164}%
\vSk{284.927641}{295.383047}{-122.322637}{3.442832}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{298.469651}{284.213674}{2.242963}%
\vRa{300.421037}{284.663674}{5.981916}%
\vRa{302.372423}{285.113674}{2.999879}%
\vRa{304.323809}{285.563674}{0.017843}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{297.378780}{284.213674}{0.067217}%
\vRa{297.148425}{284.663674}{0.201650}%
\vRa{296.918070}{285.113674}{0.336083}%
\vRa{296.687715}{285.563674}{0.470516}%
\vRa{296.457360}{286.013674}{0.604949}%
\vRa{296.227005}{286.463674}{0.739382}%
\vRa{295.996650}{286.913674}{0.873815}%
\vRa{295.766295}{287.363674}{1.008249}%
\vRa{295.535940}{287.813674}{1.142682}%
\vRa{295.305585}{288.263674}{1.277115}%
\vRa{295.075230}{288.713674}{1.411548}%
\vRa{294.844875}{289.163674}{1.545981}%
\vRa{294.614520}{289.613674}{1.680414}%
\vRa{294.384165}{290.063674}{1.814847}%
\vRa{294.153810}{290.513674}{1.658572}%
\vRa{293.923455}{290.963674}{1.228397}%
\vRa{293.693100}{291.413674}{0.798221}%
\vRa{293.462745}{291.863674}{0.368045}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{305.990717}{284.843663}{0.657689}%
\vRa{304.960067}{285.293663}{1.973066}%
\vRa{304.533307}{285.743663}{2.684553}%
\vRa{305.035400}{286.193663}{2.467187}%
\vRa{305.537494}{286.643663}{2.249820}%
\vRa{306.039588}{287.093663}{2.032454}%
\vRa{306.541682}{287.543663}{1.815087}%
\vRa{307.043775}{287.993663}{1.597720}%
\vRa{307.545869}{288.443663}{1.380354}%
\vRa{308.047963}{288.893663}{1.162987}%
\vRa{308.550056}{289.343663}{0.945621}%
\vRa{309.052150}{289.793663}{0.728254}%
\vRa{309.554244}{290.243663}{0.510887}%
\vRa{310.056338}{290.693663}{0.293521}%
\vRa{310.558431}{291.143663}{0.076154}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{295.822214}{290.506976}{0.365162}%
\vRa{295.161683}{290.956976}{1.095486}%
\vRa{294.501153}{291.406976}{1.825809}%
\vRa{293.840622}{291.856976}{2.556133}%
\vRa{293.302546}{292.306976}{3.164002}%
\vRa{293.587273}{292.756976}{2.949068}%
\vRa{293.872000}{293.206976}{2.734134}%
\vRa{294.156728}{293.656976}{2.519200}%
\vRa{294.441455}{294.106976}{2.304266}%
\vRa{294.726182}{294.556976}{2.089332}%
\vRa{295.010909}{295.006976}{1.874397}%
\vRa{295.295636}{295.456976}{1.659463}%
\vRa{295.580363}{295.906976}{1.444529}%
\vRa{295.865090}{296.356976}{1.229595}%
\vRa{296.149817}{296.806976}{1.014661}%
\vRa{296.434544}{297.256976}{0.799727}%
\vRa{296.719271}{297.706976}{0.584793}%
\vRa{297.003999}{298.156976}{0.369859}%
\vRa{297.288726}{298.606976}{0.154925}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{310.322998}{291.526320}{0.296163}%
\vRa{309.500317}{291.976320}{0.888490}%
\vRa{308.677635}{292.426320}{1.480817}%
\vRa{307.854954}{292.876320}{2.073143}%
\vRa{307.032272}{293.326320}{2.665470}%
\vRa{306.209590}{293.776320}{3.257796}%
\vRa{305.386909}{294.226320}{3.850123}%
\vRa{304.564227}{294.676320}{4.442450}%
\vRa{304.483634}{295.126320}{4.292688}%
\vRa{304.688839}{295.576320}{3.857128}%
\vRa{304.894043}{296.026320}{3.421569}%
\vRa{305.099248}{296.476320}{2.986009}%
\vRa{305.304453}{296.926320}{2.550449}%
\vRa{305.509657}{297.376320}{2.114890}%
\vRa{305.714862}{297.826320}{1.679330}%
\vRa{305.920066}{298.276320}{1.243771}%
\vRa{306.125271}{298.726320}{0.808211}%
\vRa{306.330476}{299.176320}{0.372651}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{303.962754}{295.026440}{0.475334}%
\vRa{303.217290}{295.476440}{1.426002}%
\vRa{302.471827}{295.926440}{2.376670}%
\vRa{301.726363}{296.376440}{3.327339}%
\vRa{300.980900}{296.826440}{4.278007}%
\vRa{300.235436}{297.276440}{5.228675}%
\vRa{299.489972}{297.726440}{6.179343}%
\vRa{298.744509}{298.176440}{7.130011}%
\vRa{297.999045}{298.626440}{8.080679}%
\vRa{299.569677}{299.076440}{6.715252}%
\vRa{306.006989}{299.526440}{0.483145}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{297.445997}{284.213674}{1.023654}%
\vRa{297.350075}{284.663674}{3.070962}%
\vRa{297.254153}{285.113674}{5.118270}%
\vRa{297.158231}{285.563674}{7.165578}%
\vRa{297.062309}{286.013674}{6.496963}%
\vRa{296.966387}{286.463674}{5.811999}%
\vRa{296.870466}{286.913674}{5.127035}%
\vRa{296.774544}{287.363674}{4.442071}%
\vRa{296.678622}{287.813674}{3.757107}%
\vRa{296.582700}{288.263674}{3.072143}%
\vRa{296.486778}{288.713674}{2.387179}%
\vRa{296.390856}{289.163674}{1.702215}%
\vRa{296.294935}{289.613674}{1.017251}%
\vRa{296.199013}{290.063674}{0.332287}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{304.335485}{285.791366}{0.251047}%
\vRa{304.335485}{286.241366}{0.753141}%
\vRa{304.335485}{286.691366}{1.255234}%
\vRa{304.335485}{287.141366}{1.757328}%
\vRa{304.335485}{287.591366}{2.259422}%
\vRa{304.335485}{288.041366}{2.761515}%
\vRa{304.335485}{288.491366}{3.263609}%
\vRa{304.335485}{288.941366}{3.765703}%
\vRa{304.335485}{289.391366}{4.267796}%
\vRa{304.335485}{289.841366}{4.769890}%
\vRa{304.335485}{290.291366}{5.271984}%
\vRa{304.335485}{290.741366}{5.774078}%
\vRa{304.335485}{291.191366}{6.276171}%
\vRa{304.335485}{291.641366}{5.777188}%
\vRa{304.335485}{292.091366}{4.954506}%
\vRa{304.335485}{292.541366}{4.131825}%
\vRa{304.335485}{292.991366}{3.309143}%
\vRa{304.335485}{293.441366}{2.486461}%
\vRa{304.335485}{293.891366}{1.663780}%
\vRa{304.335485}{294.341366}{0.841098}%
\vRa{304.335485}{294.791366}{0.018417}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{296.187376}{290.506976}{0.372492}%
\vRa{296.257169}{290.956976}{1.117475}%
\vRa{296.326962}{291.406976}{1.862458}%
\vRa{296.396755}{291.856976}{2.607442}%
\vRa{296.466548}{292.306976}{3.352425}%
\vRa{296.536341}{292.756976}{4.097409}%
\vRa{296.606134}{293.206976}{4.842392}%
\vRa{296.675927}{293.656976}{5.587375}%
\vRa{296.745720}{294.106976}{6.332359}%
\vRa{296.815513}{294.556976}{7.077342}%
\vRa{296.885306}{295.006976}{7.109691}%
\vRa{296.955099}{295.456976}{6.294435}%
\vRa{297.024892}{295.906976}{5.479178}%
\vRa{297.094685}{296.356976}{4.663921}%
\vRa{297.164478}{296.806976}{3.848665}%
\vRa{297.234271}{297.256976}{3.033408}%
\vRa{297.304064}{297.706976}{2.218152}%
\vRa{297.373858}{298.156976}{1.402895}%
\vRa{297.443651}{298.606976}{0.587639}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{303.945042}{285.791366}{0.390443}%
\vRa{303.164157}{286.241366}{1.171329}%
\vRa{302.383271}{286.691366}{1.952215}%
\vRa{301.602385}{287.141366}{2.733100}%
\vRa{300.821499}{287.591366}{3.513986}%
\vRa{300.040613}{288.041366}{4.294872}%
\vRa{299.259728}{288.491366}{5.075758}%
\vRa{298.478842}{288.941366}{5.856644}%
\vRa{297.697956}{289.391366}{6.637529}%
\vRa{296.917070}{289.841366}{7.418415}%
\vRa{296.169482}{290.291366}{8.166004}%
\vRa{296.984258}{290.741366}{7.351227}%
\vRa{297.799034}{291.191366}{6.536451}%
\vRa{298.613811}{291.641366}{5.721674}%
\vRa{299.428587}{292.091366}{4.906898}%
\vRa{300.243364}{292.541366}{4.092122}%
\vRa{301.058140}{292.991366}{3.277345}%
\vRa{301.872917}{293.441366}{2.462569}%
\vRa{302.687693}{293.891366}{1.647792}%
\vRa{303.502469}{294.341366}{0.833016}%
\vRa{304.317246}{294.791366}{0.018240}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{306.231401}{284.843663}{57.677363}{7.907996}%
\vSd{304.118574}{285.791366}{41.868190}{8.592731}%
\vSd{295.834621}{284.213674}{102.033056}{6.434689}%
\vSd{304.039780}{295.026440}{65.486526}{5.231428}%
\vSd{297.471294}{284.213674}{3.998754}{9.034078}%
\vSd{292.991019}{299.156337}{-122.322637}{7.907996}%
\vSd{297.420927}{285.791366}{-167.014302}{7.021084}%
\vSd{297.471294}{299.156337}{3.998754}{9.034078}%
\vSd{295.831319}{299.156337}{-98.816083}{8.752771}%
\vSd{295.995354}{295.026440}{-151.088184}{9.348109}%
\vSd{293.082677}{292.473680}{-34.265443}{3.493086}%
\vSd{292.976362}{284.213674}{117.107905}{9.279342}%
\vSd{304.205440}{285.791366}{-23.586923}{2.368430}%
\vSd{306.216744}{299.786326}{-62.892095}{9.279342}%
\vSd{304.010485}{285.791366}{90.000000}{9.235074}%
\vSd{295.990208}{285.791366}{150.046501}{9.444499}%
\vSd{297.326000}{295.026440}{148.882666}{7.991405}%
\vSd{304.179521}{295.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{292.909601}{292.473680}{-62.892095}{9.279342}%
\vSk{297.466064}{284.213674}{3.998754}{9.034078}%
\vSk{306.168022}{284.843663}{57.677363}{7.907996}%
\vSk{306.149983}{291.526320}{117.107905}{9.279342}%
\vSk{297.466064}{299.786326}{-176.001246}{9.034078}%
\vSk{292.927641}{299.156337}{-122.322637}{7.907996}%
}}%
{\color{vltTeal}\vlB{%
\vSj{294.000000}{311.000000}{0.000000}{6.500000}%
\vRa{299.000000}{309.740000}{0.535714}%
\vRa{299.000000}{310.190000}{1.607143}%
\vRa{299.000000}{310.640000}{2.678571}%
\vRa{299.000000}{311.090000}{2.250000}%
\vRa{299.000000}{311.540000}{1.178571}%
\vRa{299.000000}{311.990000}{0.107143}%
}}%
{\color{black!38}\vlB{%
\vSk{329.909601}{326.473680}{-62.892095}{4.500000}%
\vSk{333.099275}{320.242630}{-62.892095}{2.279342}%
\vSk{334.466064}{318.213674}{3.998754}{2.220658}%
\vSk{339.175229}{318.542868}{3.998754}{4.313420}%
\vSk{343.168022}{318.843663}{57.677363}{0.186580}%
\vSk{344.604500}{321.113959}{57.677363}{4.500000}%
\vSk{344.517331}{327.109527}{117.107905}{4.500000}%
\vSk{343.149983}{333.340576}{117.107905}{0.500758}%
\vSk{339.488643}{333.786326}{-176.001246}{3.999242}%
\vSk{334.466064}{333.333103}{-176.001246}{2.534836}%
\vSk{333.105191}{333.156337}{-122.322637}{1.965164}%
\vSk{329.927641}{329.383047}{-122.322637}{3.442832}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{327.469651}{318.213674}{2.242963}%
\vRa{329.421037}{318.663674}{5.981916}%
\vRa{331.372423}{319.113674}{2.999879}%
\vRa{333.323809}{319.563674}{0.017843}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{326.378780}{318.213674}{0.067217}%
\vRa{326.148425}{318.663674}{0.201650}%
\vRa{325.918070}{319.113674}{0.336083}%
\vRa{325.687715}{319.563674}{0.470516}%
\vRa{325.457360}{320.013674}{0.604949}%
\vRa{325.227005}{320.463674}{0.739382}%
\vRa{324.996650}{320.913674}{0.873815}%
\vRa{324.766295}{321.363674}{1.008249}%
\vRa{324.535940}{321.813674}{1.142682}%
\vRa{324.305585}{322.263674}{1.277115}%
\vRa{324.075230}{322.713674}{1.411548}%
\vRa{323.844875}{323.163674}{1.545981}%
\vRa{323.614520}{323.613674}{1.680414}%
\vRa{323.384165}{324.063674}{1.814847}%
\vRa{323.153810}{324.513674}{1.658572}%
\vRa{322.923455}{324.963674}{1.228397}%
\vRa{322.693100}{325.413674}{0.798221}%
\vRa{322.462745}{325.863674}{0.368045}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{334.990717}{318.843663}{0.657689}%
\vRa{333.960067}{319.293663}{1.973066}%
\vRa{333.533307}{319.743663}{2.684553}%
\vRa{334.035400}{320.193663}{2.467187}%
\vRa{334.537494}{320.643663}{2.249820}%
\vRa{335.039588}{321.093663}{2.032454}%
\vRa{335.541682}{321.543663}{1.815087}%
\vRa{336.043775}{321.993663}{1.597720}%
\vRa{336.545869}{322.443663}{1.380354}%
\vRa{337.047963}{322.893663}{1.162987}%
\vRa{337.550056}{323.343663}{0.945621}%
\vRa{338.052150}{323.793663}{0.728254}%
\vRa{338.554244}{324.243663}{0.510887}%
\vRa{339.056338}{324.693663}{0.293521}%
\vRa{339.558431}{325.143663}{0.076154}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{324.822214}{324.506976}{0.365162}%
\vRa{324.161683}{324.956976}{1.095486}%
\vRa{323.501153}{325.406976}{1.825809}%
\vRa{322.840622}{325.856976}{2.556133}%
\vRa{322.302546}{326.306976}{3.164002}%
\vRa{322.587273}{326.756976}{2.949068}%
\vRa{322.872000}{327.206976}{2.734134}%
\vRa{323.156728}{327.656976}{2.519200}%
\vRa{323.441455}{328.106976}{2.304266}%
\vRa{323.726182}{328.556976}{2.089332}%
\vRa{324.010909}{329.006976}{1.874397}%
\vRa{324.295636}{329.456976}{1.659463}%
\vRa{324.580363}{329.906976}{1.444529}%
\vRa{324.865090}{330.356976}{1.229595}%
\vRa{325.149817}{330.806976}{1.014661}%
\vRa{325.434544}{331.256976}{0.799727}%
\vRa{325.719271}{331.706976}{0.584793}%
\vRa{326.003999}{332.156976}{0.369859}%
\vRa{326.288726}{332.606976}{0.154925}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{339.322998}{325.526320}{0.296163}%
\vRa{338.500317}{325.976320}{0.888490}%
\vRa{337.677635}{326.426320}{1.480817}%
\vRa{336.854954}{326.876320}{2.073143}%
\vRa{336.032272}{327.326320}{2.665470}%
\vRa{335.209590}{327.776320}{3.257796}%
\vRa{334.386909}{328.226320}{3.850123}%
\vRa{333.564227}{328.676320}{4.442450}%
\vRa{333.483634}{329.126320}{4.292688}%
\vRa{333.688839}{329.576320}{3.857128}%
\vRa{333.894043}{330.026320}{3.421569}%
\vRa{334.099248}{330.476320}{2.986009}%
\vRa{334.304453}{330.926320}{2.550449}%
\vRa{334.509657}{331.376320}{2.114890}%
\vRa{334.714862}{331.826320}{1.679330}%
\vRa{334.920066}{332.276320}{1.243771}%
\vRa{335.125271}{332.726320}{0.808211}%
\vRa{335.330476}{333.176320}{0.372651}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{332.962754}{329.026440}{0.475334}%
\vRa{332.217290}{329.476440}{1.426002}%
\vRa{331.471827}{329.926440}{2.376670}%
\vRa{330.726363}{330.376440}{3.327339}%
\vRa{329.980900}{330.826440}{4.278007}%
\vRa{329.235436}{331.276440}{5.228675}%
\vRa{328.489972}{331.726440}{6.179343}%
\vRa{327.744509}{332.176440}{7.130011}%
\vRa{326.999045}{332.626440}{8.080679}%
\vRa{328.569677}{333.076440}{6.715252}%
\vRa{335.006989}{333.526440}{0.483145}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{326.445997}{318.213674}{1.023654}%
\vRa{326.350075}{318.663674}{3.070962}%
\vRa{326.254153}{319.113674}{5.118270}%
\vRa{326.158231}{319.563674}{7.165578}%
\vRa{326.062309}{320.013674}{6.496963}%
\vRa{325.966387}{320.463674}{5.811999}%
\vRa{325.870466}{320.913674}{5.127035}%
\vRa{325.774544}{321.363674}{4.442071}%
\vRa{325.678622}{321.813674}{3.757107}%
\vRa{325.582700}{322.263674}{3.072143}%
\vRa{325.486778}{322.713674}{2.387179}%
\vRa{325.390856}{323.163674}{1.702215}%
\vRa{325.294935}{323.613674}{1.017251}%
\vRa{325.199013}{324.063674}{0.332287}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{333.335485}{319.791366}{0.251047}%
\vRa{333.335485}{320.241366}{0.753141}%
\vRa{333.335485}{320.691366}{1.255234}%
\vRa{333.335485}{321.141366}{1.757328}%
\vRa{333.335485}{321.591366}{2.259422}%
\vRa{333.335485}{322.041366}{2.761515}%
\vRa{333.335485}{322.491366}{3.263609}%
\vRa{333.335485}{322.941366}{3.765703}%
\vRa{333.335485}{323.391366}{4.267796}%
\vRa{333.335485}{323.841366}{4.769890}%
\vRa{333.335485}{324.291366}{5.271984}%
\vRa{333.335485}{324.741366}{5.774078}%
\vRa{333.335485}{325.191366}{6.276171}%
\vRa{333.335485}{325.641366}{5.777188}%
\vRa{333.335485}{326.091366}{4.954506}%
\vRa{333.335485}{326.541366}{4.131825}%
\vRa{333.335485}{326.991366}{3.309143}%
\vRa{333.335485}{327.441366}{2.486461}%
\vRa{333.335485}{327.891366}{1.663780}%
\vRa{333.335485}{328.341366}{0.841098}%
\vRa{333.335485}{328.791366}{0.018417}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{325.187376}{324.506976}{0.372492}%
\vRa{325.257169}{324.956976}{1.117475}%
\vRa{325.326962}{325.406976}{1.862458}%
\vRa{325.396755}{325.856976}{2.607442}%
\vRa{325.466548}{326.306976}{3.352425}%
\vRa{325.536341}{326.756976}{4.097409}%
\vRa{325.606134}{327.206976}{4.842392}%
\vRa{325.675927}{327.656976}{5.587375}%
\vRa{325.745720}{328.106976}{6.332359}%
\vRa{325.815513}{328.556976}{7.077342}%
\vRa{325.885306}{329.006976}{7.109691}%
\vRa{325.955099}{329.456976}{6.294435}%
\vRa{326.024892}{329.906976}{5.479178}%
\vRa{326.094685}{330.356976}{4.663921}%
\vRa{326.164478}{330.806976}{3.848665}%
\vRa{326.234271}{331.256976}{3.033408}%
\vRa{326.304064}{331.706976}{2.218152}%
\vRa{326.373858}{332.156976}{1.402895}%
\vRa{326.443651}{332.606976}{0.587639}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{332.945042}{319.791366}{0.390443}%
\vRa{332.164157}{320.241366}{1.171329}%
\vRa{331.383271}{320.691366}{1.952215}%
\vRa{330.602385}{321.141366}{2.733100}%
\vRa{329.821499}{321.591366}{3.513986}%
\vRa{329.040613}{322.041366}{4.294872}%
\vRa{328.259728}{322.491366}{5.075758}%
\vRa{327.478842}{322.941366}{5.856644}%
\vRa{326.697956}{323.391366}{6.637529}%
\vRa{325.917070}{323.841366}{7.418415}%
\vRa{325.169482}{324.291366}{8.166004}%
\vRa{325.984258}{324.741366}{7.351227}%
\vRa{326.799034}{325.191366}{6.536451}%
\vRa{327.613811}{325.641366}{5.721674}%
\vRa{328.428587}{326.091366}{4.906898}%
\vRa{329.243364}{326.541366}{4.092122}%
\vRa{330.058140}{326.991366}{3.277345}%
\vRa{330.872917}{327.441366}{2.462569}%
\vRa{331.687693}{327.891366}{1.647792}%
\vRa{332.502469}{328.341366}{0.833016}%
\vRa{333.317246}{328.791366}{0.018240}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{335.231401}{318.843663}{57.677363}{7.907996}%
\vSd{333.118574}{319.791366}{41.868190}{8.592731}%
\vSd{324.834621}{318.213674}{102.033056}{6.434689}%
\vSd{333.039780}{329.026440}{65.486526}{5.231428}%
\vSd{326.471294}{318.213674}{3.998754}{9.034078}%
\vSd{321.991019}{333.156337}{-122.322637}{7.907996}%
\vSd{326.420927}{319.791366}{-167.014302}{7.021084}%
\vSd{326.471294}{333.156337}{3.998754}{9.034078}%
\vSd{324.831319}{333.156337}{-98.816083}{8.752771}%
\vSd{324.995354}{329.026440}{-151.088184}{9.348109}%
\vSd{322.082677}{326.473680}{-34.265443}{3.493086}%
\vSd{321.976362}{318.213674}{117.107905}{9.279342}%
\vSd{333.205440}{319.791366}{-23.586923}{2.368430}%
\vSd{335.216744}{333.786326}{-62.892095}{9.279342}%
\vSd{333.010485}{319.791366}{90.000000}{9.235074}%
\vSd{324.990208}{319.791366}{150.046501}{9.444499}%
\vSd{326.326000}{329.026440}{148.882666}{7.991405}%
\vSd{333.179521}{329.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{321.909601}{326.473680}{-62.892095}{9.279342}%
\vSk{326.466064}{318.213674}{3.998754}{9.034078}%
\vSk{335.168022}{318.843663}{57.677363}{7.907996}%
\vSk{335.149983}{325.526320}{117.107905}{9.279342}%
\vSk{326.466064}{333.786326}{-176.001246}{9.034078}%
\vSk{321.927641}{333.156337}{-122.322637}{7.907996}%
}}%
{\color{vltTeal}\vlB{%
\vSj{332.500000}{345.000000}{180.000000}{6.500000}%
\vRa{333.464286}{343.740000}{0.535714}%
\vRa{332.392857}{344.190000}{1.607143}%
\vRa{331.321429}{344.640000}{2.678571}%
\vRa{331.750000}{345.090000}{2.250000}%
\vRa{332.821429}{345.540000}{1.178571}%
\vRa{333.892857}{345.990000}{0.107143}%
}}%
{\color{black!38}\vlB{%
\vSk{378.909601}{298.473680}{-62.892095}{4.500000}%
\vSk{382.099275}{292.242630}{-62.892095}{2.279342}%
\vSk{383.466064}{290.213674}{3.998754}{2.220658}%
\vSk{388.175229}{290.542868}{3.998754}{4.313420}%
\vSk{392.168022}{290.843663}{57.677363}{0.186580}%
\vSk{393.604500}{293.113959}{57.677363}{4.500000}%
\vSk{393.517331}{299.109527}{117.107905}{4.500000}%
\vSk{392.149983}{305.340576}{117.107905}{0.500758}%
\vSk{388.488643}{305.786326}{-176.001246}{3.999242}%
\vSk{383.466064}{305.333103}{-176.001246}{2.534836}%
\vSk{382.105191}{305.156337}{-122.322637}{1.965164}%
\vSk{378.927641}{301.383047}{-122.322637}{3.442832}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{389.469651}{290.213674}{2.242963}%
\vRa{391.421037}{290.663674}{5.981916}%
\vRa{393.372423}{291.113674}{2.999879}%
\vRa{395.323809}{291.563674}{0.017843}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{388.378780}{290.213674}{0.067217}%
\vRa{388.148425}{290.663674}{0.201650}%
\vRa{387.918070}{291.113674}{0.336083}%
\vRa{387.687715}{291.563674}{0.470516}%
\vRa{387.457360}{292.013674}{0.604949}%
\vRa{387.227005}{292.463674}{0.739382}%
\vRa{386.996650}{292.913674}{0.873815}%
\vRa{386.766295}{293.363674}{1.008249}%
\vRa{386.535940}{293.813674}{1.142682}%
\vRa{386.305585}{294.263674}{1.277115}%
\vRa{386.075230}{294.713674}{1.411548}%
\vRa{385.844875}{295.163674}{1.545981}%
\vRa{385.614520}{295.613674}{1.680414}%
\vRa{385.384165}{296.063674}{1.814847}%
\vRa{385.153810}{296.513674}{1.658572}%
\vRa{384.923455}{296.963674}{1.228397}%
\vRa{384.693100}{297.413674}{0.798221}%
\vRa{384.462745}{297.863674}{0.368045}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{396.990717}{290.843663}{0.657689}%
\vRa{395.960067}{291.293663}{1.973066}%
\vRa{395.533307}{291.743663}{2.684553}%
\vRa{396.035400}{292.193663}{2.467187}%
\vRa{396.537494}{292.643663}{2.249820}%
\vRa{397.039588}{293.093663}{2.032454}%
\vRa{397.541682}{293.543663}{1.815087}%
\vRa{398.043775}{293.993663}{1.597720}%
\vRa{398.545869}{294.443663}{1.380354}%
\vRa{399.047963}{294.893663}{1.162987}%
\vRa{399.550056}{295.343663}{0.945621}%
\vRa{400.052150}{295.793663}{0.728254}%
\vRa{400.554244}{296.243663}{0.510887}%
\vRa{401.056338}{296.693663}{0.293521}%
\vRa{401.558431}{297.143663}{0.076154}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{386.822214}{296.506976}{0.365162}%
\vRa{386.161683}{296.956976}{1.095486}%
\vRa{385.501153}{297.406976}{1.825809}%
\vRa{384.840622}{297.856976}{2.556133}%
\vRa{384.302546}{298.306976}{3.164002}%
\vRa{384.587273}{298.756976}{2.949068}%
\vRa{384.872000}{299.206976}{2.734134}%
\vRa{385.156728}{299.656976}{2.519200}%
\vRa{385.441455}{300.106976}{2.304266}%
\vRa{385.726182}{300.556976}{2.089332}%
\vRa{386.010909}{301.006976}{1.874397}%
\vRa{386.295636}{301.456976}{1.659463}%
\vRa{386.580363}{301.906976}{1.444529}%
\vRa{386.865090}{302.356976}{1.229595}%
\vRa{387.149817}{302.806976}{1.014661}%
\vRa{387.434544}{303.256976}{0.799727}%
\vRa{387.719271}{303.706976}{0.584793}%
\vRa{388.003999}{304.156976}{0.369859}%
\vRa{388.288726}{304.606976}{0.154925}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{401.322998}{297.526320}{0.296163}%
\vRa{400.500317}{297.976320}{0.888490}%
\vRa{399.677635}{298.426320}{1.480817}%
\vRa{398.854954}{298.876320}{2.073143}%
\vRa{398.032272}{299.326320}{2.665470}%
\vRa{397.209590}{299.776320}{3.257796}%
\vRa{396.386909}{300.226320}{3.850123}%
\vRa{395.564227}{300.676320}{4.442450}%
\vRa{395.483634}{301.126320}{4.292688}%
\vRa{395.688839}{301.576320}{3.857128}%
\vRa{395.894043}{302.026320}{3.421569}%
\vRa{396.099248}{302.476320}{2.986009}%
\vRa{396.304453}{302.926320}{2.550449}%
\vRa{396.509657}{303.376320}{2.114890}%
\vRa{396.714862}{303.826320}{1.679330}%
\vRa{396.920066}{304.276320}{1.243771}%
\vRa{397.125271}{304.726320}{0.808211}%
\vRa{397.330476}{305.176320}{0.372651}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{394.962754}{301.026440}{0.475334}%
\vRa{394.217290}{301.476440}{1.426002}%
\vRa{393.471827}{301.926440}{2.376670}%
\vRa{392.726363}{302.376440}{3.327339}%
\vRa{391.980900}{302.826440}{4.278007}%
\vRa{391.235436}{303.276440}{5.228675}%
\vRa{390.489972}{303.726440}{6.179343}%
\vRa{389.744509}{304.176440}{7.130011}%
\vRa{388.999045}{304.626440}{8.080679}%
\vRa{390.569677}{305.076440}{6.715252}%
\vRa{397.006989}{305.526440}{0.483145}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{388.445997}{290.213674}{1.023654}%
\vRa{388.350075}{290.663674}{3.070962}%
\vRa{388.254153}{291.113674}{5.118270}%
\vRa{388.158231}{291.563674}{7.165578}%
\vRa{388.062309}{292.013674}{6.496963}%
\vRa{387.966387}{292.463674}{5.811999}%
\vRa{387.870466}{292.913674}{5.127035}%
\vRa{387.774544}{293.363674}{4.442071}%
\vRa{387.678622}{293.813674}{3.757107}%
\vRa{387.582700}{294.263674}{3.072143}%
\vRa{387.486778}{294.713674}{2.387179}%
\vRa{387.390856}{295.163674}{1.702215}%
\vRa{387.294935}{295.613674}{1.017251}%
\vRa{387.199013}{296.063674}{0.332287}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{395.335485}{291.791366}{0.251047}%
\vRa{395.335485}{292.241366}{0.753141}%
\vRa{395.335485}{292.691366}{1.255234}%
\vRa{395.335485}{293.141366}{1.757328}%
\vRa{395.335485}{293.591366}{2.259422}%
\vRa{395.335485}{294.041366}{2.761515}%
\vRa{395.335485}{294.491366}{3.263609}%
\vRa{395.335485}{294.941366}{3.765703}%
\vRa{395.335485}{295.391366}{4.267796}%
\vRa{395.335485}{295.841366}{4.769890}%
\vRa{395.335485}{296.291366}{5.271984}%
\vRa{395.335485}{296.741366}{5.774078}%
\vRa{395.335485}{297.191366}{6.276171}%
\vRa{395.335485}{297.641366}{5.777188}%
\vRa{395.335485}{298.091366}{4.954506}%
\vRa{395.335485}{298.541366}{4.131825}%
\vRa{395.335485}{298.991366}{3.309143}%
\vRa{395.335485}{299.441366}{2.486461}%
\vRa{395.335485}{299.891366}{1.663780}%
\vRa{395.335485}{300.341366}{0.841098}%
\vRa{395.335485}{300.791366}{0.018417}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{387.187376}{296.506976}{0.372492}%
\vRa{387.257169}{296.956976}{1.117475}%
\vRa{387.326962}{297.406976}{1.862458}%
\vRa{387.396755}{297.856976}{2.607442}%
\vRa{387.466548}{298.306976}{3.352425}%
\vRa{387.536341}{298.756976}{4.097409}%
\vRa{387.606134}{299.206976}{4.842392}%
\vRa{387.675927}{299.656976}{5.587375}%
\vRa{387.745720}{300.106976}{6.332359}%
\vRa{387.815513}{300.556976}{7.077342}%
\vRa{387.885306}{301.006976}{7.109691}%
\vRa{387.955099}{301.456976}{6.294435}%
\vRa{388.024892}{301.906976}{5.479178}%
\vRa{388.094685}{302.356976}{4.663921}%
\vRa{388.164478}{302.806976}{3.848665}%
\vRa{388.234271}{303.256976}{3.033408}%
\vRa{388.304064}{303.706976}{2.218152}%
\vRa{388.373858}{304.156976}{1.402895}%
\vRa{388.443651}{304.606976}{0.587639}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{394.945042}{291.791366}{0.390443}%
\vRa{394.164157}{292.241366}{1.171329}%
\vRa{393.383271}{292.691366}{1.952215}%
\vRa{392.602385}{293.141366}{2.733100}%
\vRa{391.821499}{293.591366}{3.513986}%
\vRa{391.040613}{294.041366}{4.294872}%
\vRa{390.259728}{294.491366}{5.075758}%
\vRa{389.478842}{294.941366}{5.856644}%
\vRa{388.697956}{295.391366}{6.637529}%
\vRa{387.917070}{295.841366}{7.418415}%
\vRa{387.169482}{296.291366}{8.166004}%
\vRa{387.984258}{296.741366}{7.351227}%
\vRa{388.799034}{297.191366}{6.536451}%
\vRa{389.613811}{297.641366}{5.721674}%
\vRa{390.428587}{298.091366}{4.906898}%
\vRa{391.243364}{298.541366}{4.092122}%
\vRa{392.058140}{298.991366}{3.277345}%
\vRa{392.872917}{299.441366}{2.462569}%
\vRa{393.687693}{299.891366}{1.647792}%
\vRa{394.502469}{300.341366}{0.833016}%
\vRa{395.317246}{300.791366}{0.018240}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{397.231401}{290.843663}{57.677363}{7.907996}%
\vSd{395.118574}{291.791366}{41.868190}{8.592731}%
\vSd{386.834621}{290.213674}{102.033056}{6.434689}%
\vSd{395.039780}{301.026440}{65.486526}{5.231428}%
\vSd{388.471294}{290.213674}{3.998754}{9.034078}%
\vSd{383.991019}{305.156337}{-122.322637}{7.907996}%
\vSd{388.420927}{291.791366}{-167.014302}{7.021084}%
\vSd{388.471294}{305.156337}{3.998754}{9.034078}%
\vSd{386.831319}{305.156337}{-98.816083}{8.752771}%
\vSd{386.995354}{301.026440}{-151.088184}{9.348109}%
\vSd{384.082677}{298.473680}{-34.265443}{3.493086}%
\vSd{383.976362}{290.213674}{117.107905}{9.279342}%
\vSd{395.205440}{291.791366}{-23.586923}{2.368430}%
\vSd{397.216744}{305.786326}{-62.892095}{9.279342}%
\vSd{395.010485}{291.791366}{90.000000}{9.235074}%
\vSd{386.990208}{291.791366}{150.046501}{9.444499}%
\vSd{388.326000}{301.026440}{148.882666}{7.991405}%
\vSd{395.179521}{301.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{383.909601}{298.473680}{-62.892095}{9.279342}%
\vSk{388.466064}{290.213674}{3.998754}{9.034078}%
\vSk{397.168022}{290.843663}{57.677363}{7.907996}%
\vSk{397.149983}{297.526320}{117.107905}{9.279342}%
\vSk{388.466064}{305.786326}{-176.001246}{9.034078}%
\vSk{383.927641}{305.156337}{-122.322637}{7.907996}%
}}%
{\color{vltTeal}\vlB{%
\vSj{388.000000}{317.000000}{0.000000}{3.800000}%
\vRa{390.600000}{315.992000}{0.535714}%
\vRa{390.600000}{316.442000}{1.607143}%
\vRa{390.600000}{316.892000}{2.121429}%
\vRa{390.600000}{317.342000}{1.050000}%
}}%
{\color{black!38}\vlB{%
\vSk{410.909601}{334.473680}{-62.892095}{4.500000}%
\vSk{414.099275}{328.242630}{-62.892095}{2.279342}%
\vSk{415.466064}{326.213674}{3.998754}{2.220658}%
\vSk{420.175229}{326.542868}{3.998754}{4.313420}%
\vSk{424.168022}{326.843663}{57.677363}{0.186580}%
\vSk{425.604500}{329.113959}{57.677363}{4.500000}%
\vSk{425.517331}{335.109527}{117.107905}{4.500000}%
\vSk{424.149983}{341.340576}{117.107905}{0.500758}%
\vSk{420.488643}{341.786326}{-176.001246}{3.999242}%
\vSk{415.466064}{341.333103}{-176.001246}{2.534836}%
\vSk{414.105191}{341.156337}{-122.322637}{1.965164}%
\vSk{410.927641}{337.383047}{-122.322637}{3.442832}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{416.469651}{332.213674}{2.242963}%
\vRa{418.421037}{332.663674}{5.981916}%
\vRa{420.372423}{333.113674}{2.999879}%
\vRa{422.323809}{333.563674}{0.017843}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{415.378780}{332.213674}{0.067217}%
\vRa{415.148425}{332.663674}{0.201650}%
\vRa{414.918070}{333.113674}{0.336083}%
\vRa{414.687715}{333.563674}{0.470516}%
\vRa{414.457360}{334.013674}{0.604949}%
\vRa{414.227005}{334.463674}{0.739382}%
\vRa{413.996650}{334.913674}{0.873815}%
\vRa{413.766295}{335.363674}{1.008249}%
\vRa{413.535940}{335.813674}{1.142682}%
\vRa{413.305585}{336.263674}{1.277115}%
\vRa{413.075230}{336.713674}{1.411548}%
\vRa{412.844875}{337.163674}{1.545981}%
\vRa{412.614520}{337.613674}{1.680414}%
\vRa{412.384165}{338.063674}{1.814847}%
\vRa{412.153810}{338.513674}{1.658572}%
\vRa{411.923455}{338.963674}{1.228397}%
\vRa{411.693100}{339.413674}{0.798221}%
\vRa{411.462745}{339.863674}{0.368045}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{423.990717}{332.843663}{0.657689}%
\vRa{422.960067}{333.293663}{1.973066}%
\vRa{422.533307}{333.743663}{2.684553}%
\vRa{423.035400}{334.193663}{2.467187}%
\vRa{423.537494}{334.643663}{2.249820}%
\vRa{424.039588}{335.093663}{2.032454}%
\vRa{424.541682}{335.543663}{1.815087}%
\vRa{425.043775}{335.993663}{1.597720}%
\vRa{425.545869}{336.443663}{1.380354}%
\vRa{426.047963}{336.893663}{1.162987}%
\vRa{426.550056}{337.343663}{0.945621}%
\vRa{427.052150}{337.793663}{0.728254}%
\vRa{427.554244}{338.243663}{0.510887}%
\vRa{428.056338}{338.693663}{0.293521}%
\vRa{428.558431}{339.143663}{0.076154}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{413.822214}{338.506976}{0.365162}%
\vRa{413.161683}{338.956976}{1.095486}%
\vRa{412.501153}{339.406976}{1.825809}%
\vRa{411.840622}{339.856976}{2.556133}%
\vRa{411.302546}{340.306976}{3.164002}%
\vRa{411.587273}{340.756976}{2.949068}%
\vRa{411.872000}{341.206976}{2.734134}%
\vRa{412.156728}{341.656976}{2.519200}%
\vRa{412.441455}{342.106976}{2.304266}%
\vRa{412.726182}{342.556976}{2.089332}%
\vRa{413.010909}{343.006976}{1.874397}%
\vRa{413.295636}{343.456976}{1.659463}%
\vRa{413.580363}{343.906976}{1.444529}%
\vRa{413.865090}{344.356976}{1.229595}%
\vRa{414.149817}{344.806976}{1.014661}%
\vRa{414.434544}{345.256976}{0.799727}%
\vRa{414.719271}{345.706976}{0.584793}%
\vRa{415.003999}{346.156976}{0.369859}%
\vRa{415.288726}{346.606976}{0.154925}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{428.322998}{339.526320}{0.296163}%
\vRa{427.500317}{339.976320}{0.888490}%
\vRa{426.677635}{340.426320}{1.480817}%
\vRa{425.854954}{340.876320}{2.073143}%
\vRa{425.032272}{341.326320}{2.665470}%
\vRa{424.209590}{341.776320}{3.257796}%
\vRa{423.386909}{342.226320}{3.850123}%
\vRa{422.564227}{342.676320}{4.442450}%
\vRa{422.483634}{343.126320}{4.292688}%
\vRa{422.688839}{343.576320}{3.857128}%
\vRa{422.894043}{344.026320}{3.421569}%
\vRa{423.099248}{344.476320}{2.986009}%
\vRa{423.304453}{344.926320}{2.550449}%
\vRa{423.509657}{345.376320}{2.114890}%
\vRa{423.714862}{345.826320}{1.679330}%
\vRa{423.920066}{346.276320}{1.243771}%
\vRa{424.125271}{346.726320}{0.808211}%
\vRa{424.330476}{347.176320}{0.372651}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{421.962754}{343.026440}{0.475334}%
\vRa{421.217290}{343.476440}{1.426002}%
\vRa{420.471827}{343.926440}{2.376670}%
\vRa{419.726363}{344.376440}{3.327339}%
\vRa{418.980900}{344.826440}{4.278007}%
\vRa{418.235436}{345.276440}{5.228675}%
\vRa{417.489972}{345.726440}{6.179343}%
\vRa{416.744509}{346.176440}{7.130011}%
\vRa{415.999045}{346.626440}{8.080679}%
\vRa{417.569677}{347.076440}{6.715252}%
\vRa{424.006989}{347.526440}{0.483145}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{415.445997}{332.213674}{1.023654}%
\vRa{415.350075}{332.663674}{3.070962}%
\vRa{415.254153}{333.113674}{5.118270}%
\vRa{415.158231}{333.563674}{7.165578}%
\vRa{415.062309}{334.013674}{6.496963}%
\vRa{414.966387}{334.463674}{5.811999}%
\vRa{414.870466}{334.913674}{5.127035}%
\vRa{414.774544}{335.363674}{4.442071}%
\vRa{414.678622}{335.813674}{3.757107}%
\vRa{414.582700}{336.263674}{3.072143}%
\vRa{414.486778}{336.713674}{2.387179}%
\vRa{414.390856}{337.163674}{1.702215}%
\vRa{414.294935}{337.613674}{1.017251}%
\vRa{414.199013}{338.063674}{0.332287}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{422.335485}{333.791366}{0.251047}%
\vRa{422.335485}{334.241366}{0.753141}%
\vRa{422.335485}{334.691366}{1.255234}%
\vRa{422.335485}{335.141366}{1.757328}%
\vRa{422.335485}{335.591366}{2.259422}%
\vRa{422.335485}{336.041366}{2.761515}%
\vRa{422.335485}{336.491366}{3.263609}%
\vRa{422.335485}{336.941366}{3.765703}%
\vRa{422.335485}{337.391366}{4.267796}%
\vRa{422.335485}{337.841366}{4.769890}%
\vRa{422.335485}{338.291366}{5.271984}%
\vRa{422.335485}{338.741366}{5.774078}%
\vRa{422.335485}{339.191366}{6.276171}%
\vRa{422.335485}{339.641366}{5.777188}%
\vRa{422.335485}{340.091366}{4.954506}%
\vRa{422.335485}{340.541366}{4.131825}%
\vRa{422.335485}{340.991366}{3.309143}%
\vRa{422.335485}{341.441366}{2.486461}%
\vRa{422.335485}{341.891366}{1.663780}%
\vRa{422.335485}{342.341366}{0.841098}%
\vRa{422.335485}{342.791366}{0.018417}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{414.187376}{338.506976}{0.372492}%
\vRa{414.257169}{338.956976}{1.117475}%
\vRa{414.326962}{339.406976}{1.862458}%
\vRa{414.396755}{339.856976}{2.607442}%
\vRa{414.466548}{340.306976}{3.352425}%
\vRa{414.536341}{340.756976}{4.097409}%
\vRa{414.606134}{341.206976}{4.842392}%
\vRa{414.675927}{341.656976}{5.587375}%
\vRa{414.745720}{342.106976}{6.332359}%
\vRa{414.815513}{342.556976}{7.077342}%
\vRa{414.885306}{343.006976}{7.109691}%
\vRa{414.955099}{343.456976}{6.294435}%
\vRa{415.024892}{343.906976}{5.479178}%
\vRa{415.094685}{344.356976}{4.663921}%
\vRa{415.164478}{344.806976}{3.848665}%
\vRa{415.234271}{345.256976}{3.033408}%
\vRa{415.304064}{345.706976}{2.218152}%
\vRa{415.373858}{346.156976}{1.402895}%
\vRa{415.443651}{346.606976}{0.587639}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{421.945042}{333.791366}{0.390443}%
\vRa{421.164157}{334.241366}{1.171329}%
\vRa{420.383271}{334.691366}{1.952215}%
\vRa{419.602385}{335.141366}{2.733100}%
\vRa{418.821499}{335.591366}{3.513986}%
\vRa{418.040613}{336.041366}{4.294872}%
\vRa{417.259728}{336.491366}{5.075758}%
\vRa{416.478842}{336.941366}{5.856644}%
\vRa{415.697956}{337.391366}{6.637529}%
\vRa{414.917070}{337.841366}{7.418415}%
\vRa{414.169482}{338.291366}{8.166004}%
\vRa{414.984258}{338.741366}{7.351227}%
\vRa{415.799034}{339.191366}{6.536451}%
\vRa{416.613811}{339.641366}{5.721674}%
\vRa{417.428587}{340.091366}{4.906898}%
\vRa{418.243364}{340.541366}{4.092122}%
\vRa{419.058140}{340.991366}{3.277345}%
\vRa{419.872917}{341.441366}{2.462569}%
\vRa{420.687693}{341.891366}{1.647792}%
\vRa{421.502469}{342.341366}{0.833016}%
\vRa{422.317246}{342.791366}{0.018240}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{424.231401}{332.843663}{57.677363}{7.907996}%
\vSd{422.118574}{333.791366}{41.868190}{8.592731}%
\vSd{413.834621}{332.213674}{102.033056}{6.434689}%
\vSd{422.039780}{343.026440}{65.486526}{5.231428}%
\vSd{415.471294}{332.213674}{3.998754}{9.034078}%
\vSd{410.991019}{347.156337}{-122.322637}{7.907996}%
\vSd{415.420927}{333.791366}{-167.014302}{7.021084}%
\vSd{415.471294}{347.156337}{3.998754}{9.034078}%
\vSd{413.831319}{347.156337}{-98.816083}{8.752771}%
\vSd{413.995354}{343.026440}{-151.088184}{9.348109}%
\vSd{411.082677}{340.473680}{-34.265443}{3.493086}%
\vSd{410.976362}{332.213674}{117.107905}{9.279342}%
\vSd{422.205440}{333.791366}{-23.586923}{2.368430}%
\vSd{424.216744}{347.786326}{-62.892095}{9.279342}%
\vSd{422.010485}{333.791366}{90.000000}{9.235074}%
\vSd{413.990208}{333.791366}{150.046501}{9.444499}%
\vSd{415.326000}{343.026440}{148.882666}{7.991405}%
\vSd{422.179521}{343.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{410.909601}{340.473680}{-62.892095}{9.279342}%
\vSk{415.466064}{332.213674}{3.998754}{9.034078}%
\vSk{424.168022}{332.843663}{57.677363}{7.907996}%
\vSk{424.149983}{339.526320}{117.107905}{9.279342}%
\vSk{415.466064}{347.786326}{-176.001246}{9.034078}%
\vSk{410.927641}{347.156337}{-122.322637}{7.907996}%
}}%
{\color{vltTeal}\vlB{%
\vSj{419.325000}{353.000000}{90.000000}{4.560000}%
\vRa{418.884900}{356.120000}{2.230200}%
\vRa{419.073900}{356.570000}{1.852200}%
\vRa{419.262900}{357.020000}{1.474200}%
\vRa{419.451900}{357.470000}{1.096200}%
\vRa{419.640900}{357.920000}{0.718200}%
\vRa{419.829900}{358.370000}{0.340200}%
}}%
{\color{black}\put(357.00000,239.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont effective surrounding response}}}%
{\color{vltBlue}\vlB{%
\vSx{222.000000}{317.000000}{0.000000}{24.000000}%
\vSx{242.267661}{317.000000}{157.217594}{3.796169}%
\vSx{242.267661}{317.000000}{-157.217594}{3.796169}%
}}%
{\color{black}\put(235.00000,208.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont The same four retained virion centres appear at both resolutions.}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{188.000000}{0.000000}{434.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{23.000000}{111.000000}{205.000000}%
\vRa{23.000000}{111.450000}{205.000000}%
\vRa{23.000000}{111.900000}{205.000000}%
\vRa{23.000000}{112.350000}{205.000000}%
\vRa{23.000000}{112.800000}{205.000000}%
\vRa{23.000000}{113.250000}{205.000000}%
\vRa{23.000000}{113.700000}{205.000000}%
\vRa{23.000000}{114.150000}{205.000000}%
\vRa{23.000000}{114.600000}{205.000000}%
\vRa{23.000000}{115.050000}{205.000000}%
\vRa{23.000000}{115.500000}{205.000000}%
\vRa{23.000000}{115.950000}{205.000000}%
\vRa{23.000000}{116.400000}{205.000000}%
\vRa{23.000000}{116.850000}{205.000000}%
\vRa{23.000000}{117.300000}{205.000000}%
\vRa{23.000000}{117.750000}{205.000000}%
\vRa{23.000000}{118.200000}{205.000000}%
\vRa{23.000000}{118.650000}{205.000000}%
\vRa{23.000000}{119.100000}{205.000000}%
\vRa{23.000000}{119.550000}{205.000000}%
\vRa{23.000000}{120.000000}{205.000000}%
\vRa{23.000000}{120.450000}{205.000000}%
\vRa{23.000000}{120.900000}{205.000000}%
\vRa{23.000000}{121.350000}{205.000000}%
\vRa{23.000000}{121.800000}{205.000000}%
\vRa{23.000000}{122.250000}{205.000000}%
\vRa{23.000000}{122.700000}{205.000000}%
\vRa{23.000000}{123.150000}{205.000000}%
\vRa{23.000000}{123.600000}{205.000000}%
\vRa{23.000000}{124.050000}{205.000000}%
\vRa{23.000000}{124.500000}{205.000000}%
\vRa{23.000000}{124.950000}{205.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{23.000000}{125.400000}{205.000000}%
\vRa{23.000000}{125.850000}{205.000000}%
\vRa{23.000000}{126.300000}{205.000000}%
\vRa{23.000000}{126.750000}{205.000000}%
\vRa{23.000000}{127.200000}{205.000000}%
\vRa{23.000000}{127.650000}{205.000000}%
\vRa{23.000000}{128.100000}{205.000000}%
\vRa{23.000000}{128.550000}{205.000000}%
\vRa{23.000000}{129.000000}{205.000000}%
\vRa{23.000000}{129.450000}{205.000000}%
\vRa{23.000000}{129.900000}{205.000000}%
\vRa{23.000000}{130.350000}{205.000000}%
\vRa{23.000000}{130.800000}{205.000000}%
\vRa{23.000000}{131.250000}{205.000000}%
\vRa{23.000000}{131.700000}{205.000000}%
\vRa{23.000000}{132.150000}{205.000000}%
\vRa{23.000000}{132.600000}{205.000000}%
\vRa{23.000000}{133.050000}{205.000000}%
\vRa{23.000000}{133.500000}{205.000000}%
\vRa{23.000000}{133.950000}{205.000000}%
\vRa{23.000000}{134.400000}{205.000000}%
\vRa{23.000000}{134.850000}{205.000000}%
\vRa{23.000000}{135.300000}{205.000000}%
\vRa{23.000000}{135.750000}{205.000000}%
\vRa{23.000000}{136.200000}{205.000000}%
\vRa{23.000000}{136.650000}{205.000000}%
\vRa{23.000000}{137.100000}{205.000000}%
\vRa{23.000000}{137.550000}{205.000000}%
\vRa{23.000000}{138.000000}{205.000000}%
\vRa{23.000000}{138.450000}{205.000000}%
\vRa{23.000000}{138.900000}{205.000000}%
\vRa{23.000000}{139.350000}{205.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{23.000000}{139.800000}{205.000000}%
\vRa{23.000000}{140.250000}{205.000000}%
\vRa{23.000000}{140.700000}{205.000000}%
\vRa{23.000000}{141.150000}{205.000000}%
\vRa{23.000000}{141.600000}{205.000000}%
\vRa{23.000000}{142.050000}{205.000000}%
\vRa{23.000000}{142.500000}{205.000000}%
\vRa{23.000000}{142.950000}{205.000000}%
\vRa{23.000000}{143.400000}{205.000000}%
\vRa{23.000000}{143.850000}{205.000000}%
\vRa{23.000000}{144.300000}{205.000000}%
\vRa{23.000000}{144.750000}{205.000000}%
\vRa{23.000000}{145.200000}{205.000000}%
\vRa{23.000000}{145.650000}{205.000000}%
\vRa{23.000000}{146.100000}{205.000000}%
\vRa{23.000000}{146.550000}{205.000000}%
\vRa{23.000000}{147.000000}{205.000000}%
\vRa{23.000000}{147.450000}{205.000000}%
\vRa{23.000000}{147.900000}{205.000000}%
\vRa{23.000000}{148.350000}{205.000000}%
\vRa{23.000000}{148.800000}{205.000000}%
\vRa{23.000000}{149.250000}{205.000000}%
\vRa{23.000000}{149.700000}{205.000000}%
\vRa{23.000000}{150.150000}{205.000000}%
\vRa{23.000000}{150.600000}{205.000000}%
\vRa{23.000000}{151.050000}{205.000000}%
\vRa{23.000000}{151.500000}{205.000000}%
\vRa{23.000000}{151.950000}{205.000000}%
\vRa{23.000000}{152.400000}{205.000000}%
\vRa{23.000000}{152.850000}{205.000000}%
\vRa{23.000000}{153.300000}{205.000000}%
\vRa{23.000000}{153.750000}{205.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{23.000000}{154.200000}{205.000000}%
\vRa{23.000000}{154.650000}{205.000000}%
\vRa{23.000000}{155.100000}{205.000000}%
\vRa{23.000000}{155.550000}{205.000000}%
\vRa{23.000000}{156.000000}{205.000000}%
\vRa{23.000000}{156.450000}{205.000000}%
\vRa{23.000000}{156.900000}{205.000000}%
\vRa{23.000000}{157.350000}{205.000000}%
\vRa{23.000000}{157.800000}{205.000000}%
\vRa{23.000000}{158.250000}{205.000000}%
\vRa{23.000000}{158.700000}{205.000000}%
\vRa{23.000000}{159.150000}{205.000000}%
\vRa{23.000000}{159.600000}{205.000000}%
\vRa{23.000000}{160.050000}{205.000000}%
\vRa{23.000000}{160.500000}{205.000000}%
\vRa{23.000000}{160.950000}{205.000000}%
\vRa{23.000000}{161.400000}{205.000000}%
\vRa{23.000000}{161.850000}{205.000000}%
\vRa{23.000000}{162.300000}{205.000000}%
\vRa{23.000000}{162.750000}{205.000000}%
\vRa{23.000000}{163.200000}{205.000000}%
\vRa{23.000000}{163.650000}{205.000000}%
\vRa{23.000000}{164.100000}{205.000000}%
\vRa{23.000000}{164.550000}{205.000000}%
\vRa{23.000000}{165.000000}{205.000000}%
\vRa{23.000000}{165.450000}{205.000000}%
\vRa{23.000000}{165.900000}{205.000000}%
\vRa{23.000000}{166.350000}{205.000000}%
\vRa{23.000000}{166.800000}{205.000000}%
\vRa{23.000000}{167.250000}{205.000000}%
\vRa{23.000000}{167.700000}{205.000000}%
\vRa{23.000000}{168.150000}{205.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{23.000000}{168.600000}{205.000000}%
}}%
{\color{vltBlue!5}\vlB{%
\vRa{247.000000}{111.000000}{200.000000}%
\vRa{247.000000}{111.450000}{200.000000}%
\vRa{247.000000}{111.900000}{200.000000}%
\vRa{247.000000}{112.350000}{200.000000}%
\vRa{247.000000}{112.800000}{200.000000}%
\vRa{247.000000}{113.250000}{200.000000}%
\vRa{247.000000}{113.700000}{200.000000}%
\vRa{247.000000}{114.150000}{200.000000}%
\vRa{247.000000}{114.600000}{200.000000}%
\vRa{247.000000}{115.050000}{200.000000}%
\vRa{247.000000}{115.500000}{200.000000}%
\vRa{247.000000}{115.950000}{200.000000}%
\vRa{247.000000}{116.400000}{200.000000}%
\vRa{247.000000}{116.850000}{200.000000}%
\vRa{247.000000}{117.300000}{200.000000}%
\vRa{247.000000}{117.750000}{200.000000}%
\vRa{247.000000}{118.200000}{200.000000}%
\vRa{247.000000}{118.650000}{200.000000}%
\vRa{247.000000}{119.100000}{200.000000}%
\vRa{247.000000}{119.550000}{200.000000}%
\vRa{247.000000}{120.000000}{200.000000}%
\vRa{247.000000}{120.450000}{200.000000}%
\vRa{247.000000}{120.900000}{200.000000}%
\vRa{247.000000}{121.350000}{200.000000}%
\vRa{247.000000}{121.800000}{200.000000}%
\vRa{247.000000}{122.250000}{200.000000}%
\vRa{247.000000}{122.700000}{200.000000}%
\vRa{247.000000}{123.150000}{200.000000}%
\vRa{247.000000}{123.600000}{200.000000}%
\vRa{247.000000}{124.050000}{200.000000}%
\vRa{247.000000}{124.500000}{200.000000}%
\vRa{247.000000}{124.950000}{200.000000}%
}}%
{\color{vltBlue!5}\vlB{%
\vRa{247.000000}{125.400000}{200.000000}%
\vRa{247.000000}{125.850000}{200.000000}%
\vRa{247.000000}{126.300000}{200.000000}%
\vRa{247.000000}{126.750000}{200.000000}%
\vRa{247.000000}{127.200000}{200.000000}%
\vRa{247.000000}{127.650000}{200.000000}%
\vRa{247.000000}{128.100000}{200.000000}%
\vRa{247.000000}{128.550000}{200.000000}%
\vRa{247.000000}{129.000000}{200.000000}%
\vRa{247.000000}{129.450000}{200.000000}%
\vRa{247.000000}{129.900000}{200.000000}%
\vRa{247.000000}{130.350000}{200.000000}%
\vRa{247.000000}{130.800000}{200.000000}%
\vRa{247.000000}{131.250000}{200.000000}%
\vRa{247.000000}{131.700000}{200.000000}%
\vRa{247.000000}{132.150000}{200.000000}%
\vRa{247.000000}{132.600000}{200.000000}%
\vRa{247.000000}{133.050000}{200.000000}%
\vRa{247.000000}{133.500000}{200.000000}%
\vRa{247.000000}{133.950000}{200.000000}%
\vRa{247.000000}{134.400000}{200.000000}%
\vRa{247.000000}{134.850000}{200.000000}%
\vRa{247.000000}{135.300000}{200.000000}%
\vRa{247.000000}{135.750000}{200.000000}%
\vRa{247.000000}{136.200000}{200.000000}%
\vRa{247.000000}{136.650000}{200.000000}%
\vRa{247.000000}{137.100000}{200.000000}%
\vRa{247.000000}{137.550000}{200.000000}%
\vRa{247.000000}{138.000000}{200.000000}%
\vRa{247.000000}{138.450000}{200.000000}%
\vRa{247.000000}{138.900000}{200.000000}%
\vRa{247.000000}{139.350000}{200.000000}%
}}%
{\color{vltBlue!5}\vlB{%
\vRa{247.000000}{139.800000}{200.000000}%
\vRa{247.000000}{140.250000}{200.000000}%
\vRa{247.000000}{140.700000}{200.000000}%
\vRa{247.000000}{141.150000}{200.000000}%
\vRa{247.000000}{141.600000}{200.000000}%
\vRa{247.000000}{142.050000}{200.000000}%
\vRa{247.000000}{142.500000}{200.000000}%
\vRa{247.000000}{142.950000}{200.000000}%
\vRa{247.000000}{143.400000}{200.000000}%
\vRa{247.000000}{143.850000}{200.000000}%
\vRa{247.000000}{144.300000}{200.000000}%
\vRa{247.000000}{144.750000}{200.000000}%
\vRa{247.000000}{145.200000}{200.000000}%
\vRa{247.000000}{145.650000}{200.000000}%
\vRa{247.000000}{146.100000}{200.000000}%
\vRa{247.000000}{146.550000}{200.000000}%
\vRa{247.000000}{147.000000}{200.000000}%
\vRa{247.000000}{147.450000}{200.000000}%
\vRa{247.000000}{147.900000}{200.000000}%
\vRa{247.000000}{148.350000}{200.000000}%
\vRa{247.000000}{148.800000}{200.000000}%
\vRa{247.000000}{149.250000}{200.000000}%
\vRa{247.000000}{149.700000}{200.000000}%
\vRa{247.000000}{150.150000}{200.000000}%
\vRa{247.000000}{150.600000}{200.000000}%
\vRa{247.000000}{151.050000}{200.000000}%
\vRa{247.000000}{151.500000}{200.000000}%
\vRa{247.000000}{151.950000}{200.000000}%
\vRa{247.000000}{152.400000}{200.000000}%
\vRa{247.000000}{152.850000}{200.000000}%
\vRa{247.000000}{153.300000}{200.000000}%
\vRa{247.000000}{153.750000}{200.000000}%
}}%
{\color{vltBlue!5}\vlB{%
\vRa{247.000000}{154.200000}{200.000000}%
\vRa{247.000000}{154.650000}{200.000000}%
\vRa{247.000000}{155.100000}{200.000000}%
\vRa{247.000000}{155.550000}{200.000000}%
\vRa{247.000000}{156.000000}{200.000000}%
\vRa{247.000000}{156.450000}{200.000000}%
\vRa{247.000000}{156.900000}{200.000000}%
\vRa{247.000000}{157.350000}{200.000000}%
\vRa{247.000000}{157.800000}{200.000000}%
\vRa{247.000000}{158.250000}{200.000000}%
\vRa{247.000000}{158.700000}{200.000000}%
\vRa{247.000000}{159.150000}{200.000000}%
\vRa{247.000000}{159.600000}{200.000000}%
\vRa{247.000000}{160.050000}{200.000000}%
\vRa{247.000000}{160.500000}{200.000000}%
\vRa{247.000000}{160.950000}{200.000000}%
\vRa{247.000000}{161.400000}{200.000000}%
\vRa{247.000000}{161.850000}{200.000000}%
\vRa{247.000000}{162.300000}{200.000000}%
\vRa{247.000000}{162.750000}{200.000000}%
\vRa{247.000000}{163.200000}{200.000000}%
\vRa{247.000000}{163.650000}{200.000000}%
\vRa{247.000000}{164.100000}{200.000000}%
\vRa{247.000000}{164.550000}{200.000000}%
\vRa{247.000000}{165.000000}{200.000000}%
\vRa{247.000000}{165.450000}{200.000000}%
\vRa{247.000000}{165.900000}{200.000000}%
\vRa{247.000000}{166.350000}{200.000000}%
\vRa{247.000000}{166.800000}{200.000000}%
\vRa{247.000000}{167.250000}{200.000000}%
\vRa{247.000000}{167.700000}{200.000000}%
\vRa{247.000000}{168.150000}{200.000000}%
}}%
{\color{vltBlue!5}\vlB{%
\vRa{247.000000}{168.600000}{200.000000}%
}}%
{\color{black}\put(126.00000,151.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.400}{12.400}\selectfont \bfseries Mechanical channels}}}%
{\color{black}\put(347.00000,151.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.400}{12.400}\selectfont \bfseries Electrical channels}}}%
{\color{black}\put(126.00000,128.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont $\eta_f,\quad G^*(\omega),\quad\mathsf Z_h(\omega)$}}}%
{\color{black}\put(347.00000,128.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont $\sigma_{\rm dc,b},\quad\varepsilon_{\rm pol,b}(\omega)$}}}%
{\color{black}\put(235.00000,81.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont A coupling law connects work-conjugate variables across the chosen channels.}}}%
{\color{black}\put(235.00000,52.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont Resolution is specified by the averaging region, observation band and boundaries.}}}%
{\color{black}\put(235.00000,23.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont Cell glyphs, body sizes and displacements are schematic.}}}%
\end{picture}%


==> vlt-figures/figure-095.tex <==
\begin{picture}(470,369)%
{\color{black}\put(119.00000,351.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Mechanical holding stiffness}}}%
{\color{black}\put(354.00000,351.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Electrical admittance density}}}%
{\color{vltTeal!7}\vlB{%
\vRa{48.000000}{154.000000}{155.000000}%
\vRa{48.000000}{154.450000}{155.000000}%
\vRa{48.000000}{154.900000}{155.000000}%
\vRa{48.000000}{155.350000}{155.000000}%
\vRa{48.000000}{155.800000}{155.000000}%
\vRa{48.000000}{156.250000}{155.000000}%
\vRa{48.000000}{156.700000}{155.000000}%
\vRa{48.000000}{157.150000}{155.000000}%
\vRa{48.000000}{157.600000}{155.000000}%
\vRa{48.000000}{158.050000}{155.000000}%
\vRa{48.000000}{158.500000}{155.000000}%
\vRa{48.000000}{158.950000}{155.000000}%
\vRa{48.000000}{159.400000}{155.000000}%
\vRa{48.000000}{159.850000}{155.000000}%
\vRa{48.000000}{160.300000}{155.000000}%
\vRa{48.000000}{160.750000}{155.000000}%
\vRa{48.000000}{161.200000}{155.000000}%
\vRa{48.000000}{161.650000}{155.000000}%
\vRa{48.000000}{162.100000}{155.000000}%
\vRa{48.000000}{162.550000}{155.000000}%
\vRa{48.000000}{163.000000}{155.000000}%
\vRa{48.000000}{163.450000}{155.000000}%
\vRa{48.000000}{163.900000}{155.000000}%
\vRa{48.000000}{164.350000}{155.000000}%
\vRa{48.000000}{164.800000}{155.000000}%
\vRa{48.000000}{165.250000}{155.000000}%
\vRa{48.000000}{165.700000}{155.000000}%
\vRa{48.000000}{166.150000}{155.000000}%
\vRa{48.000000}{166.600000}{155.000000}%
\vRa{48.000000}{167.050000}{155.000000}%
\vRa{48.000000}{167.500000}{155.000000}%
\vRa{48.000000}{167.950000}{155.000000}%
}}%
{\color{vltTeal!7}\vlB{%
\vRa{48.000000}{168.400000}{155.000000}%
\vRa{48.000000}{168.850000}{155.000000}%
\vRa{48.000000}{169.300000}{155.000000}%
\vRa{48.000000}{169.750000}{155.000000}%
\vRa{48.000000}{170.200000}{155.000000}%
\vRa{48.000000}{170.650000}{155.000000}%
\vRa{48.000000}{171.100000}{155.000000}%
\vRa{48.000000}{171.550000}{155.000000}%
\vRa{48.000000}{172.000000}{155.000000}%
\vRa{48.000000}{172.450000}{155.000000}%
\vRa{48.000000}{172.900000}{155.000000}%
\vRa{48.000000}{173.350000}{155.000000}%
\vRa{48.000000}{173.800000}{155.000000}%
\vRa{48.000000}{174.250000}{155.000000}%
\vRa{48.000000}{174.700000}{155.000000}%
\vRa{48.000000}{175.150000}{155.000000}%
\vRa{48.000000}{175.600000}{155.000000}%
\vRa{48.000000}{176.050000}{155.000000}%
\vRa{48.000000}{176.500000}{155.000000}%
\vRa{48.000000}{176.950000}{155.000000}%
\vRa{48.000000}{177.400000}{155.000000}%
\vRa{48.000000}{177.850000}{155.000000}%
\vRa{48.000000}{178.300000}{155.000000}%
\vRa{48.000000}{178.750000}{155.000000}%
\vRa{48.000000}{179.200000}{155.000000}%
\vRa{48.000000}{179.650000}{155.000000}%
\vRa{48.000000}{180.100000}{155.000000}%
\vRa{48.000000}{180.550000}{155.000000}%
\vRa{48.000000}{181.000000}{155.000000}%
\vRa{48.000000}{181.450000}{155.000000}%
\vRa{48.000000}{181.900000}{155.000000}%
\vRa{48.000000}{182.350000}{155.000000}%
}}%
{\color{vltTeal!7}\vlB{%
\vRa{48.000000}{182.800000}{155.000000}%
\vRa{48.000000}{183.250000}{155.000000}%
\vRa{48.000000}{183.700000}{155.000000}%
\vRa{48.000000}{184.150000}{155.000000}%
\vRa{48.000000}{184.600000}{155.000000}%
\vRa{48.000000}{185.050000}{155.000000}%
\vRa{48.000000}{185.500000}{155.000000}%
\vRa{48.000000}{185.950000}{155.000000}%
\vRa{48.000000}{186.400000}{155.000000}%
\vRa{48.000000}{186.850000}{155.000000}%
\vRa{48.000000}{187.300000}{155.000000}%
\vRa{48.000000}{187.750000}{155.000000}%
\vRa{48.000000}{188.200000}{155.000000}%
\vRa{48.000000}{188.650000}{155.000000}%
\vRa{48.000000}{189.100000}{155.000000}%
\vRa{48.000000}{189.550000}{155.000000}%
\vRa{48.000000}{190.000000}{155.000000}%
\vRa{48.000000}{190.450000}{155.000000}%
\vRa{48.000000}{190.900000}{155.000000}%
\vRa{48.000000}{191.350000}{155.000000}%
\vRa{48.000000}{191.800000}{155.000000}%
\vRa{48.000000}{192.250000}{155.000000}%
\vRa{48.000000}{192.700000}{155.000000}%
\vRa{48.000000}{193.150000}{155.000000}%
\vRa{48.000000}{193.600000}{155.000000}%
\vRa{48.000000}{194.050000}{155.000000}%
\vRa{48.000000}{194.500000}{155.000000}%
\vRa{48.000000}{194.950000}{155.000000}%
\vRa{48.000000}{195.400000}{155.000000}%
\vRa{48.000000}{195.850000}{155.000000}%
\vRa{48.000000}{196.300000}{155.000000}%
\vRa{48.000000}{196.750000}{155.000000}%
}}%
{\color{vltTeal!7}\vlB{%
\vRa{48.000000}{197.200000}{155.000000}%
\vRa{48.000000}{197.650000}{155.000000}%
\vRa{48.000000}{198.100000}{155.000000}%
\vRa{48.000000}{198.550000}{155.000000}%
\vRa{48.000000}{199.000000}{155.000000}%
\vRa{48.000000}{199.450000}{155.000000}%
\vRa{48.000000}{199.900000}{155.000000}%
\vRa{48.000000}{200.350000}{155.000000}%
\vRa{48.000000}{200.800000}{155.000000}%
\vRa{48.000000}{201.250000}{155.000000}%
\vRa{48.000000}{201.700000}{155.000000}%
\vRa{48.000000}{202.150000}{155.000000}%
\vRa{48.000000}{202.600000}{155.000000}%
\vRa{48.000000}{203.050000}{155.000000}%
\vRa{48.000000}{203.500000}{155.000000}%
\vRa{48.000000}{203.950000}{155.000000}%
\vRa{48.000000}{204.400000}{155.000000}%
\vRa{48.000000}{204.850000}{155.000000}%
\vRa{48.000000}{205.300000}{155.000000}%
\vRa{48.000000}{205.750000}{155.000000}%
\vRa{48.000000}{206.200000}{155.000000}%
\vRa{48.000000}{206.650000}{155.000000}%
\vRa{48.000000}{207.100000}{155.000000}%
\vRa{48.000000}{207.550000}{155.000000}%
\vRa{48.000000}{208.000000}{155.000000}%
\vRa{48.000000}{208.450000}{155.000000}%
\vRa{48.000000}{208.900000}{155.000000}%
\vRa{48.000000}{209.350000}{155.000000}%
\vRa{48.000000}{209.800000}{155.000000}%
\vRa{48.000000}{210.250000}{155.000000}%
\vRa{48.000000}{210.700000}{155.000000}%
\vRa{48.000000}{211.150000}{155.000000}%
}}%
{\color{vltTeal!7}\vlB{%
\vRa{48.000000}{211.600000}{155.000000}%
\vRa{48.000000}{212.050000}{155.000000}%
\vRa{48.000000}{212.500000}{155.000000}%
\vRa{48.000000}{212.950000}{155.000000}%
\vRa{48.000000}{213.400000}{155.000000}%
\vRa{48.000000}{213.850000}{155.000000}%
\vRa{48.000000}{214.300000}{155.000000}%
\vRa{48.000000}{214.750000}{155.000000}%
\vRa{48.000000}{215.200000}{155.000000}%
\vRa{48.000000}{215.650000}{155.000000}%
\vRa{48.000000}{216.100000}{155.000000}%
\vRa{48.000000}{216.550000}{155.000000}%
\vRa{48.000000}{217.000000}{155.000000}%
\vRa{48.000000}{217.450000}{155.000000}%
\vRa{48.000000}{217.900000}{155.000000}%
\vRa{48.000000}{218.350000}{155.000000}%
\vRa{48.000000}{218.800000}{155.000000}%
\vRa{48.000000}{219.250000}{155.000000}%
\vRa{48.000000}{219.700000}{155.000000}%
\vRa{48.000000}{220.150000}{155.000000}%
\vRa{48.000000}{220.600000}{155.000000}%
\vRa{48.000000}{221.050000}{155.000000}%
\vRa{48.000000}{221.500000}{155.000000}%
\vRa{48.000000}{221.950000}{155.000000}%
\vRa{48.000000}{222.400000}{155.000000}%
\vRa{48.000000}{222.850000}{155.000000}%
\vRa{48.000000}{223.300000}{155.000000}%
\vRa{48.000000}{223.750000}{155.000000}%
\vRa{48.000000}{224.200000}{155.000000}%
\vRa{48.000000}{224.650000}{155.000000}%
\vRa{48.000000}{225.100000}{155.000000}%
\vRa{48.000000}{225.550000}{155.000000}%
}}%
{\color{vltTeal!7}\vlB{%
\vRa{48.000000}{226.000000}{155.000000}%
\vRa{48.000000}{226.450000}{155.000000}%
\vRa{48.000000}{226.900000}{155.000000}%
\vRa{48.000000}{227.350000}{155.000000}%
\vRa{48.000000}{227.800000}{155.000000}%
\vRa{48.000000}{228.250000}{155.000000}%
\vRa{48.000000}{228.700000}{155.000000}%
\vRa{48.000000}{229.150000}{155.000000}%
\vRa{48.000000}{229.600000}{155.000000}%
\vRa{48.000000}{230.050000}{155.000000}%
\vRa{48.000000}{230.500000}{155.000000}%
\vRa{48.000000}{230.950000}{155.000000}%
}}%
{\color{black}\vlB{%
\vSb{48.000000}{231.500000}{0.000000}{155.000000}%
\vSb{199.296703}{231.500000}{157.217594}{3.796169}%
\vSb{199.296703}{231.500000}{-157.217594}{3.796169}%
\vSb{61.565909}{154.000000}{90.000000}{155.000000}%
\vSb{60.136868}{309.000000}{-112.782406}{3.796169}%
\vSb{61.606868}{309.000000}{-67.217594}{3.796169}%
\vSk{132.145455}{229.500000}{90.000000}{4.000000}%
}}%
{\color{black}\put(132.54545,218.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSk{202.600000}{229.500000}{90.000000}{4.000000}%
}}%
{\color{black}\put(203.00000,218.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSk{60.090909}{161.045455}{0.000000}{4.000000}%
}}%
{\color{black}\put(55.09091,161.04545){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSk{60.090909}{301.954545}{0.000000}{4.000000}%
}}%
{\color{black}\put(55.09091,301.95455){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\put(54.09091,240.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\put(125.50000,131.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\operatorname{Re}(k^*/k_\star)$}}}%
{\color{black}\put(48.00000,323.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\operatorname{Im}(k^*/k_\star)$}}}%
{\color{vltTeal}\vlB{%
\vSt{61.790493}{231.500000}{-18.434949}{108.898418}%
\vRa{162.440232}{195.861631}{2.884615}%
\vRa{162.590232}{196.311631}{4.881224}%
\vRa{162.740232}{196.761631}{4.217507}%
\vRa{162.890232}{197.211631}{3.553790}%
\vRa{163.040232}{197.661631}{2.890074}%
\vRa{163.190232}{198.111631}{2.226357}%
\vRa{163.340232}{198.561631}{1.562640}%
\vRa{163.490232}{199.011631}{0.898923}%
\vRa{163.640232}{199.461631}{0.235206}%
}}%
{\color{black!45}\vlB{%
\vSk{167.372727}{231.500000}{-90.000000}{1.100000}%
\vSk{167.372727}{228.000000}{-90.000000}{1.100000}%
\vSk{167.372727}{224.500000}{-90.000000}{1.100000}%
\vSk{167.372727}{221.000000}{-90.000000}{1.100000}%
\vSk{167.372727}{217.500000}{-90.000000}{1.100000}%
\vSk{167.372727}{214.000000}{-90.000000}{1.100000}%
\vSk{167.372727}{210.500000}{-90.000000}{1.100000}%
\vSk{167.372727}{207.000000}{-90.000000}{1.100000}%
\vSk{167.372727}{203.500000}{-90.000000}{1.100000}%
\vSk{167.372727}{200.000000}{-90.000000}{1.100000}%
\vSk{167.372727}{196.500000}{-90.000000}{0.227273}%
\vSk{166.900000}{196.272727}{180.000000}{0.872727}%
\vSk{163.400000}{196.272727}{180.000000}{1.100000}%
\vSk{159.900000}{196.272727}{180.000000}{1.100000}%
\vSk{156.400000}{196.272727}{180.000000}{1.100000}%
\vSk{152.900000}{196.272727}{180.000000}{1.100000}%
\vSk{149.400000}{196.272727}{180.000000}{1.100000}%
\vSk{145.900000}{196.272727}{180.000000}{1.100000}%
\vSk{142.400000}{196.272727}{180.000000}{1.100000}%
\vSk{138.900000}{196.272727}{180.000000}{1.100000}%
\vSk{135.400000}{196.272727}{180.000000}{1.100000}%
\vSk{131.900000}{196.272727}{180.000000}{1.100000}%
\vSk{128.400000}{196.272727}{180.000000}{1.100000}%
\vSk{124.900000}{196.272727}{180.000000}{1.100000}%
\vSk{121.400000}{196.272727}{180.000000}{1.100000}%
\vSk{117.900000}{196.272727}{180.000000}{1.100000}%
\vSk{114.400000}{196.272727}{180.000000}{1.100000}%
\vSk{110.900000}{196.272727}{180.000000}{1.100000}%
\vSk{107.400000}{196.272727}{180.000000}{1.100000}%
\vSk{103.900000}{196.272727}{180.000000}{1.100000}%
\vSk{100.400000}{196.272727}{180.000000}{1.100000}%
\vSk{96.900000}{196.272727}{180.000000}{1.100000}%
}}%
{\color{black!45}\vlB{%
\vSk{93.400000}{196.272727}{180.000000}{1.100000}%
\vSk{89.900000}{196.272727}{180.000000}{1.100000}%
\vSk{86.400000}{196.272727}{180.000000}{1.100000}%
\vSk{82.900000}{196.272727}{180.000000}{1.100000}%
\vSk{79.400000}{196.272727}{180.000000}{1.100000}%
\vSk{75.900000}{196.272727}{180.000000}{1.100000}%
\vSk{72.400000}{196.272727}{180.000000}{1.100000}%
\vSk{68.900000}{196.272727}{180.000000}{1.100000}%
\vSk{65.400000}{196.272727}{180.000000}{1.100000}%
\vSk{62.090909}{196.272727}{180.000000}{0.909091}%
}}%
{\color{vltTeal}\put(167.772727,196.272727){\circle*{4.600000}}}%
{\color{vltRed!6}\vlB{%
\vRa{300.090909}{154.000000}{140.909091}%
\vRa{300.090909}{154.450000}{140.909091}%
\vRa{300.090909}{154.900000}{140.909091}%
\vRa{300.090909}{155.350000}{140.909091}%
\vRa{300.090909}{155.800000}{140.909091}%
\vRa{300.090909}{156.250000}{140.909091}%
\vRa{300.090909}{156.700000}{140.909091}%
\vRa{300.090909}{157.150000}{140.909091}%
\vRa{300.090909}{157.600000}{140.909091}%
\vRa{300.090909}{158.050000}{140.909091}%
\vRa{300.090909}{158.500000}{140.909091}%
\vRa{300.090909}{158.950000}{140.909091}%
\vRa{300.090909}{159.400000}{140.909091}%
\vRa{300.090909}{159.850000}{140.909091}%
\vRa{300.090909}{160.300000}{140.909091}%
\vRa{300.090909}{160.750000}{140.909091}%
\vRa{300.090909}{161.200000}{140.909091}%
\vRa{300.090909}{161.650000}{140.909091}%
\vRa{300.090909}{162.100000}{140.909091}%
\vRa{300.090909}{162.550000}{140.909091}%
\vRa{300.090909}{163.000000}{140.909091}%
\vRa{300.090909}{163.450000}{140.909091}%
\vRa{300.090909}{163.900000}{140.909091}%
\vRa{300.090909}{164.350000}{140.909091}%
\vRa{300.090909}{164.800000}{140.909091}%
\vRa{300.090909}{165.250000}{140.909091}%
\vRa{300.090909}{165.700000}{140.909091}%
\vRa{300.090909}{166.150000}{140.909091}%
\vRa{300.090909}{166.600000}{140.909091}%
\vRa{300.090909}{167.050000}{140.909091}%
\vRa{300.090909}{167.500000}{140.909091}%
\vRa{300.090909}{167.950000}{140.909091}%
}}%
{\color{vltRed!6}\vlB{%
\vRa{300.090909}{168.400000}{140.909091}%
\vRa{300.090909}{168.850000}{140.909091}%
\vRa{300.090909}{169.300000}{140.909091}%
\vRa{300.090909}{169.750000}{140.909091}%
\vRa{300.090909}{170.200000}{140.909091}%
\vRa{300.090909}{170.650000}{140.909091}%
\vRa{300.090909}{171.100000}{140.909091}%
\vRa{300.090909}{171.550000}{140.909091}%
\vRa{300.090909}{172.000000}{140.909091}%
\vRa{300.090909}{172.450000}{140.909091}%
\vRa{300.090909}{172.900000}{140.909091}%
\vRa{300.090909}{173.350000}{140.909091}%
\vRa{300.090909}{173.800000}{140.909091}%
\vRa{300.090909}{174.250000}{140.909091}%
\vRa{300.090909}{174.700000}{140.909091}%
\vRa{300.090909}{175.150000}{140.909091}%
\vRa{300.090909}{175.600000}{140.909091}%
\vRa{300.090909}{176.050000}{140.909091}%
\vRa{300.090909}{176.500000}{140.909091}%
\vRa{300.090909}{176.950000}{140.909091}%
\vRa{300.090909}{177.400000}{140.909091}%
\vRa{300.090909}{177.850000}{140.909091}%
\vRa{300.090909}{178.300000}{140.909091}%
\vRa{300.090909}{178.750000}{140.909091}%
\vRa{300.090909}{179.200000}{140.909091}%
\vRa{300.090909}{179.650000}{140.909091}%
\vRa{300.090909}{180.100000}{140.909091}%
\vRa{300.090909}{180.550000}{140.909091}%
\vRa{300.090909}{181.000000}{140.909091}%
\vRa{300.090909}{181.450000}{140.909091}%
\vRa{300.090909}{181.900000}{140.909091}%
\vRa{300.090909}{182.350000}{140.909091}%
}}%
{\color{vltRed!6}\vlB{%
\vRa{300.090909}{182.800000}{140.909091}%
\vRa{300.090909}{183.250000}{140.909091}%
\vRa{300.090909}{183.700000}{140.909091}%
\vRa{300.090909}{184.150000}{140.909091}%
\vRa{300.090909}{184.600000}{140.909091}%
\vRa{300.090909}{185.050000}{140.909091}%
\vRa{300.090909}{185.500000}{140.909091}%
\vRa{300.090909}{185.950000}{140.909091}%
\vRa{300.090909}{186.400000}{140.909091}%
\vRa{300.090909}{186.850000}{140.909091}%
\vRa{300.090909}{187.300000}{140.909091}%
\vRa{300.090909}{187.750000}{140.909091}%
\vRa{300.090909}{188.200000}{140.909091}%
\vRa{300.090909}{188.650000}{140.909091}%
\vRa{300.090909}{189.100000}{140.909091}%
\vRa{300.090909}{189.550000}{140.909091}%
\vRa{300.090909}{190.000000}{140.909091}%
\vRa{300.090909}{190.450000}{140.909091}%
\vRa{300.090909}{190.900000}{140.909091}%
\vRa{300.090909}{191.350000}{140.909091}%
\vRa{300.090909}{191.800000}{140.909091}%
\vRa{300.090909}{192.250000}{140.909091}%
\vRa{300.090909}{192.700000}{140.909091}%
\vRa{300.090909}{193.150000}{140.909091}%
\vRa{300.090909}{193.600000}{140.909091}%
\vRa{300.090909}{194.050000}{140.909091}%
\vRa{300.090909}{194.500000}{140.909091}%
\vRa{300.090909}{194.950000}{140.909091}%
\vRa{300.090909}{195.400000}{140.909091}%
\vRa{300.090909}{195.850000}{140.909091}%
\vRa{300.090909}{196.300000}{140.909091}%
\vRa{300.090909}{196.750000}{140.909091}%
}}%
{\color{vltRed!6}\vlB{%
\vRa{300.090909}{197.200000}{140.909091}%
\vRa{300.090909}{197.650000}{140.909091}%
\vRa{300.090909}{198.100000}{140.909091}%
\vRa{300.090909}{198.550000}{140.909091}%
\vRa{300.090909}{199.000000}{140.909091}%
\vRa{300.090909}{199.450000}{140.909091}%
\vRa{300.090909}{199.900000}{140.909091}%
\vRa{300.090909}{200.350000}{140.909091}%
\vRa{300.090909}{200.800000}{140.909091}%
\vRa{300.090909}{201.250000}{140.909091}%
\vRa{300.090909}{201.700000}{140.909091}%
\vRa{300.090909}{202.150000}{140.909091}%
\vRa{300.090909}{202.600000}{140.909091}%
\vRa{300.090909}{203.050000}{140.909091}%
\vRa{300.090909}{203.500000}{140.909091}%
\vRa{300.090909}{203.950000}{140.909091}%
\vRa{300.090909}{204.400000}{140.909091}%
\vRa{300.090909}{204.850000}{140.909091}%
\vRa{300.090909}{205.300000}{140.909091}%
\vRa{300.090909}{205.750000}{140.909091}%
\vRa{300.090909}{206.200000}{140.909091}%
\vRa{300.090909}{206.650000}{140.909091}%
\vRa{300.090909}{207.100000}{140.909091}%
\vRa{300.090909}{207.550000}{140.909091}%
\vRa{300.090909}{208.000000}{140.909091}%
\vRa{300.090909}{208.450000}{140.909091}%
\vRa{300.090909}{208.900000}{140.909091}%
\vRa{300.090909}{209.350000}{140.909091}%
\vRa{300.090909}{209.800000}{140.909091}%
\vRa{300.090909}{210.250000}{140.909091}%
\vRa{300.090909}{210.700000}{140.909091}%
\vRa{300.090909}{211.150000}{140.909091}%
}}%
{\color{vltRed!6}\vlB{%
\vRa{300.090909}{211.600000}{140.909091}%
\vRa{300.090909}{212.050000}{140.909091}%
\vRa{300.090909}{212.500000}{140.909091}%
\vRa{300.090909}{212.950000}{140.909091}%
\vRa{300.090909}{213.400000}{140.909091}%
\vRa{300.090909}{213.850000}{140.909091}%
\vRa{300.090909}{214.300000}{140.909091}%
\vRa{300.090909}{214.750000}{140.909091}%
\vRa{300.090909}{215.200000}{140.909091}%
\vRa{300.090909}{215.650000}{140.909091}%
\vRa{300.090909}{216.100000}{140.909091}%
\vRa{300.090909}{216.550000}{140.909091}%
\vRa{300.090909}{217.000000}{140.909091}%
\vRa{300.090909}{217.450000}{140.909091}%
\vRa{300.090909}{217.900000}{140.909091}%
\vRa{300.090909}{218.350000}{140.909091}%
\vRa{300.090909}{218.800000}{140.909091}%
\vRa{300.090909}{219.250000}{140.909091}%
\vRa{300.090909}{219.700000}{140.909091}%
\vRa{300.090909}{220.150000}{140.909091}%
\vRa{300.090909}{220.600000}{140.909091}%
\vRa{300.090909}{221.050000}{140.909091}%
\vRa{300.090909}{221.500000}{140.909091}%
\vRa{300.090909}{221.950000}{140.909091}%
\vRa{300.090909}{222.400000}{140.909091}%
\vRa{300.090909}{222.850000}{140.909091}%
\vRa{300.090909}{223.300000}{140.909091}%
\vRa{300.090909}{223.750000}{140.909091}%
\vRa{300.090909}{224.200000}{140.909091}%
\vRa{300.090909}{224.650000}{140.909091}%
\vRa{300.090909}{225.100000}{140.909091}%
\vRa{300.090909}{225.550000}{140.909091}%
}}%
{\color{vltRed!6}\vlB{%
\vRa{300.090909}{226.000000}{140.909091}%
\vRa{300.090909}{226.450000}{140.909091}%
\vRa{300.090909}{226.900000}{140.909091}%
\vRa{300.090909}{227.350000}{140.909091}%
\vRa{300.090909}{227.800000}{140.909091}%
\vRa{300.090909}{228.250000}{140.909091}%
\vRa{300.090909}{228.700000}{140.909091}%
\vRa{300.090909}{229.150000}{140.909091}%
\vRa{300.090909}{229.600000}{140.909091}%
\vRa{300.090909}{230.050000}{140.909091}%
\vRa{300.090909}{230.500000}{140.909091}%
\vRa{300.090909}{230.950000}{140.909091}%
\vRa{300.090909}{231.400000}{140.909091}%
\vRa{300.090909}{231.850000}{140.909091}%
\vRa{300.090909}{232.300000}{140.909091}%
\vRa{300.090909}{232.750000}{140.909091}%
\vRa{300.090909}{233.200000}{140.909091}%
\vRa{300.090909}{233.650000}{140.909091}%
\vRa{300.090909}{234.100000}{140.909091}%
\vRa{300.090909}{234.550000}{140.909091}%
\vRa{300.090909}{235.000000}{140.909091}%
\vRa{300.090909}{235.450000}{140.909091}%
\vRa{300.090909}{235.900000}{140.909091}%
\vRa{300.090909}{236.350000}{140.909091}%
\vRa{300.090909}{236.800000}{140.909091}%
\vRa{300.090909}{237.250000}{140.909091}%
\vRa{300.090909}{237.700000}{140.909091}%
\vRa{300.090909}{238.150000}{140.909091}%
\vRa{300.090909}{238.600000}{140.909091}%
\vRa{300.090909}{239.050000}{140.909091}%
\vRa{300.090909}{239.500000}{140.909091}%
\vRa{300.090909}{239.950000}{140.909091}%
}}%
{\color{vltRed!6}\vlB{%
\vRa{300.090909}{240.400000}{140.909091}%
\vRa{300.090909}{240.850000}{140.909091}%
\vRa{300.090909}{241.300000}{140.909091}%
\vRa{300.090909}{241.750000}{140.909091}%
\vRa{300.090909}{242.200000}{140.909091}%
\vRa{300.090909}{242.650000}{140.909091}%
\vRa{300.090909}{243.100000}{140.909091}%
\vRa{300.090909}{243.550000}{140.909091}%
\vRa{300.090909}{244.000000}{140.909091}%
\vRa{300.090909}{244.450000}{140.909091}%
\vRa{300.090909}{244.900000}{140.909091}%
\vRa{300.090909}{245.350000}{140.909091}%
\vRa{300.090909}{245.800000}{140.909091}%
\vRa{300.090909}{246.250000}{140.909091}%
\vRa{300.090909}{246.700000}{140.909091}%
\vRa{300.090909}{247.150000}{140.909091}%
\vRa{300.090909}{247.600000}{140.909091}%
\vRa{300.090909}{248.050000}{140.909091}%
\vRa{300.090909}{248.500000}{140.909091}%
\vRa{300.090909}{248.950000}{140.909091}%
\vRa{300.090909}{249.400000}{140.909091}%
\vRa{300.090909}{249.850000}{140.909091}%
\vRa{300.090909}{250.300000}{140.909091}%
\vRa{300.090909}{250.750000}{140.909091}%
\vRa{300.090909}{251.200000}{140.909091}%
\vRa{300.090909}{251.650000}{140.909091}%
\vRa{300.090909}{252.100000}{140.909091}%
\vRa{300.090909}{252.550000}{140.909091}%
\vRa{300.090909}{253.000000}{140.909091}%
\vRa{300.090909}{253.450000}{140.909091}%
\vRa{300.090909}{253.900000}{140.909091}%
\vRa{300.090909}{254.350000}{140.909091}%
}}%
{\color{vltRed!6}\vlB{%
\vRa{300.090909}{254.800000}{140.909091}%
\vRa{300.090909}{255.250000}{140.909091}%
\vRa{300.090909}{255.700000}{140.909091}%
\vRa{300.090909}{256.150000}{140.909091}%
\vRa{300.090909}{256.600000}{140.909091}%
\vRa{300.090909}{257.050000}{140.909091}%
\vRa{300.090909}{257.500000}{140.909091}%
\vRa{300.090909}{257.950000}{140.909091}%
\vRa{300.090909}{258.400000}{140.909091}%
\vRa{300.090909}{258.850000}{140.909091}%
\vRa{300.090909}{259.300000}{140.909091}%
\vRa{300.090909}{259.750000}{140.909091}%
\vRa{300.090909}{260.200000}{140.909091}%
\vRa{300.090909}{260.650000}{140.909091}%
\vRa{300.090909}{261.100000}{140.909091}%
\vRa{300.090909}{261.550000}{140.909091}%
\vRa{300.090909}{262.000000}{140.909091}%
\vRa{300.090909}{262.450000}{140.909091}%
\vRa{300.090909}{262.900000}{140.909091}%
\vRa{300.090909}{263.350000}{140.909091}%
\vRa{300.090909}{263.800000}{140.909091}%
\vRa{300.090909}{264.250000}{140.909091}%
\vRa{300.090909}{264.700000}{140.909091}%
\vRa{300.090909}{265.150000}{140.909091}%
\vRa{300.090909}{265.600000}{140.909091}%
\vRa{300.090909}{266.050000}{140.909091}%
\vRa{300.090909}{266.500000}{140.909091}%
\vRa{300.090909}{266.950000}{140.909091}%
\vRa{300.090909}{267.400000}{140.909091}%
\vRa{300.090909}{267.850000}{140.909091}%
\vRa{300.090909}{268.300000}{140.909091}%
\vRa{300.090909}{268.750000}{140.909091}%
}}%
{\color{vltRed!6}\vlB{%
\vRa{300.090909}{269.200000}{140.909091}%
\vRa{300.090909}{269.650000}{140.909091}%
\vRa{300.090909}{270.100000}{140.909091}%
\vRa{300.090909}{270.550000}{140.909091}%
\vRa{300.090909}{271.000000}{140.909091}%
\vRa{300.090909}{271.450000}{140.909091}%
\vRa{300.090909}{271.900000}{140.909091}%
\vRa{300.090909}{272.350000}{140.909091}%
\vRa{300.090909}{272.800000}{140.909091}%
\vRa{300.090909}{273.250000}{140.909091}%
\vRa{300.090909}{273.700000}{140.909091}%
\vRa{300.090909}{274.150000}{140.909091}%
\vRa{300.090909}{274.600000}{140.909091}%
\vRa{300.090909}{275.050000}{140.909091}%
\vRa{300.090909}{275.500000}{140.909091}%
\vRa{300.090909}{275.950000}{140.909091}%
\vRa{300.090909}{276.400000}{140.909091}%
\vRa{300.090909}{276.850000}{140.909091}%
\vRa{300.090909}{277.300000}{140.909091}%
\vRa{300.090909}{277.750000}{140.909091}%
\vRa{300.090909}{278.200000}{140.909091}%
\vRa{300.090909}{278.650000}{140.909091}%
\vRa{300.090909}{279.100000}{140.909091}%
\vRa{300.090909}{279.550000}{140.909091}%
\vRa{300.090909}{280.000000}{140.909091}%
\vRa{300.090909}{280.450000}{140.909091}%
\vRa{300.090909}{280.900000}{140.909091}%
\vRa{300.090909}{281.350000}{140.909091}%
\vRa{300.090909}{281.800000}{140.909091}%
\vRa{300.090909}{282.250000}{140.909091}%
\vRa{300.090909}{282.700000}{140.909091}%
\vRa{300.090909}{283.150000}{140.909091}%
}}%
{\color{vltRed!6}\vlB{%
\vRa{300.090909}{283.600000}{140.909091}%
\vRa{300.090909}{284.050000}{140.909091}%
\vRa{300.090909}{284.500000}{140.909091}%
\vRa{300.090909}{284.950000}{140.909091}%
\vRa{300.090909}{285.400000}{140.909091}%
\vRa{300.090909}{285.850000}{140.909091}%
\vRa{300.090909}{286.300000}{140.909091}%
\vRa{300.090909}{286.750000}{140.909091}%
\vRa{300.090909}{287.200000}{140.909091}%
\vRa{300.090909}{287.650000}{140.909091}%
\vRa{300.090909}{288.100000}{140.909091}%
\vRa{300.090909}{288.550000}{140.909091}%
\vRa{300.090909}{289.000000}{140.909091}%
\vRa{300.090909}{289.450000}{140.909091}%
\vRa{300.090909}{289.900000}{140.909091}%
\vRa{300.090909}{290.350000}{140.909091}%
\vRa{300.090909}{290.800000}{140.909091}%
\vRa{300.090909}{291.250000}{140.909091}%
\vRa{300.090909}{291.700000}{140.909091}%
\vRa{300.090909}{292.150000}{140.909091}%
\vRa{300.090909}{292.600000}{140.909091}%
\vRa{300.090909}{293.050000}{140.909091}%
\vRa{300.090909}{293.500000}{140.909091}%
\vRa{300.090909}{293.950000}{140.909091}%
\vRa{300.090909}{294.400000}{140.909091}%
\vRa{300.090909}{294.850000}{140.909091}%
\vRa{300.090909}{295.300000}{140.909091}%
\vRa{300.090909}{295.750000}{140.909091}%
\vRa{300.090909}{296.200000}{140.909091}%
\vRa{300.090909}{296.650000}{140.909091}%
\vRa{300.090909}{297.100000}{140.909091}%
\vRa{300.090909}{297.550000}{140.909091}%
}}%
{\color{vltRed!6}\vlB{%
\vRa{300.090909}{298.000000}{140.909091}%
\vRa{300.090909}{298.450000}{140.909091}%
\vRa{300.090909}{298.900000}{140.909091}%
\vRa{300.090909}{299.350000}{140.909091}%
\vRa{300.090909}{299.800000}{140.909091}%
\vRa{300.090909}{300.250000}{140.909091}%
\vRa{300.090909}{300.700000}{140.909091}%
\vRa{300.090909}{301.150000}{140.909091}%
\vRa{300.090909}{301.600000}{140.909091}%
\vRa{300.090909}{302.050000}{140.909091}%
\vRa{300.090909}{302.500000}{140.909091}%
\vRa{300.090909}{302.950000}{140.909091}%
\vRa{300.090909}{303.400000}{140.909091}%
\vRa{300.090909}{303.850000}{140.909091}%
\vRa{300.090909}{304.300000}{140.909091}%
\vRa{300.090909}{304.750000}{140.909091}%
\vRa{300.090909}{305.200000}{140.909091}%
\vRa{300.090909}{305.650000}{140.909091}%
\vRa{300.090909}{306.100000}{140.909091}%
\vRa{300.090909}{306.550000}{140.909091}%
\vRa{300.090909}{307.000000}{140.909091}%
\vRa{300.090909}{307.450000}{140.909091}%
\vRa{300.090909}{307.900000}{140.909091}%
\vRa{300.090909}{308.350000}{140.909091}%
}}%
{\color{black}\vlB{%
\vSb{286.000000}{231.500000}{0.000000}{155.000000}%
\vSb{437.296703}{231.500000}{157.217594}{3.796169}%
\vSb{437.296703}{231.500000}{-157.217594}{3.796169}%
\vSb{299.565909}{154.000000}{90.000000}{155.000000}%
\vSb{298.136868}{309.000000}{-112.782406}{3.796169}%
\vSb{299.606868}{309.000000}{-67.217594}{3.796169}%
\vSk{370.145455}{229.500000}{90.000000}{4.000000}%
}}%
{\color{black}\put(370.54545,218.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSk{440.600000}{229.500000}{90.000000}{4.000000}%
}}%
{\color{black}\put(441.00000,218.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSk{298.090909}{161.045455}{0.000000}{4.000000}%
}}%
{\color{black}\put(293.09091,161.04545){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSk{298.090909}{301.954545}{0.000000}{4.000000}%
}}%
{\color{black}\put(293.09091,301.95455){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\put(292.09091,240.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\put(363.50000,131.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\operatorname{Re}(Y_{\rm el}/Y_\star)$}}}%
{\color{black}\put(286.00000,323.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\operatorname{Im}(Y_{\rm el}/Y_\star)$}}}%
{\color{vltRed}\vlB{%
\vSt{299.666056}{231.500000}{-26.565051}{76.270576}%
\vRa{367.142330}{196.272727}{3.209918}%
\vRa{365.292785}{196.722727}{4.673050}%
\vRa{365.517785}{197.172727}{4.061637}%
\vRa{365.742785}{197.622727}{3.450224}%
\vRa{365.967785}{198.072727}{2.838811}%
\vRa{366.192785}{198.522727}{2.227398}%
\vRa{366.417785}{198.972727}{1.615985}%
\vRa{366.642785}{199.422727}{1.004572}%
\vRa{366.867785}{199.872727}{0.393159}%
}}%
{\color{black!45}\vlB{%
\vSk{370.145455}{231.500000}{-90.000000}{1.100000}%
\vSk{370.145455}{228.000000}{-90.000000}{1.100000}%
\vSk{370.145455}{224.500000}{-90.000000}{1.100000}%
\vSk{370.145455}{221.000000}{-90.000000}{1.100000}%
\vSk{370.145455}{217.500000}{-90.000000}{1.100000}%
\vSk{370.145455}{214.000000}{-90.000000}{1.100000}%
\vSk{370.145455}{210.500000}{-90.000000}{1.100000}%
\vSk{370.145455}{207.000000}{-90.000000}{1.100000}%
\vSk{370.145455}{203.500000}{-90.000000}{1.100000}%
\vSk{370.145455}{200.000000}{-90.000000}{1.100000}%
\vSk{370.145455}{196.500000}{-90.000000}{0.227273}%
\vSk{369.672727}{196.272727}{180.000000}{0.872727}%
\vSk{366.172727}{196.272727}{180.000000}{1.100000}%
\vSk{362.672727}{196.272727}{180.000000}{1.100000}%
\vSk{359.172727}{196.272727}{180.000000}{1.100000}%
\vSk{355.672727}{196.272727}{180.000000}{1.100000}%
\vSk{352.172727}{196.272727}{180.000000}{1.100000}%
\vSk{348.672727}{196.272727}{180.000000}{1.100000}%
\vSk{345.172727}{196.272727}{180.000000}{1.100000}%
\vSk{341.672727}{196.272727}{180.000000}{1.100000}%
\vSk{338.172727}{196.272727}{180.000000}{1.100000}%
\vSk{334.672727}{196.272727}{180.000000}{1.100000}%
\vSk{331.172727}{196.272727}{180.000000}{1.100000}%
\vSk{327.672727}{196.272727}{180.000000}{1.100000}%
\vSk{324.172727}{196.272727}{180.000000}{1.100000}%
\vSk{320.672727}{196.272727}{180.000000}{1.100000}%
\vSk{317.172727}{196.272727}{180.000000}{1.100000}%
\vSk{313.672727}{196.272727}{180.000000}{1.100000}%
\vSk{310.172727}{196.272727}{180.000000}{1.100000}%
\vSk{306.672727}{196.272727}{180.000000}{1.100000}%
\vSk{303.172727}{196.272727}{180.000000}{1.100000}%
\vSk{300.090909}{196.272727}{180.000000}{0.681818}%
}}%
{\color{vltRed}\put(370.545455,196.272727){\circle*{4.600000}}}%
{\color{black}\put(119.00000,106.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $k^*/k_\star=1.5-0.5i$}}}%
{\color{black}\put(354.00000,106.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $Y_{\rm el}/Y_\star=1-0.5i$}}}%
{\color{black}\put(119.00000,77.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\frac{2\overline P}{\omega k_\star|u|^2}=0.5$}}}%
{\color{black}\put(354.00000,77.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\frac{2\overline p_{\rm el}}{Y_\star|E|^2}=1$}}}%
{\color{black}\put(235.00000,43.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $e^{-i\omega t},\quad\omega>0:\qquad f=k^*u,\quad v=-i\omega u,\quad j=Y_{\rm el}E$}}}%
{\color{black}\put(235.00000,18.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Shading marks passive loss signs; each complex plane has equal component scales.}}}%
\end{picture}%


==> vlt-figures/figure-096.tex <==
\begin{picture}(470,376)%
{\color{black}\put(235.00000,357.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont \bfseries $Z_h/Z_0=1+(1-i)\sqrt{q/2}-iq/9$}}}%
{\color{black}\put(120.00000,321.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Dissipative resistance}}}%
{\color{black}\put(354.00000,321.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Reactive resistance}}}%
{\color{black}\vlB{%
\vSn{48.575000}{141.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(49.00000,127.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{87.325000}{141.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(87.75000,127.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{126.075000}{141.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(126.50000,127.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSn{164.825000}{141.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(165.25000,127.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $6$}}}%
{\color{black}\vlB{%
\vSn{203.575000}{141.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(204.00000,127.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $8$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{141.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,141.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{183.727273}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,183.72727){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{226.454545}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,226.45455){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{269.181818}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,269.18182){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSe{49.000000}{141.000000}{0.000000}{155.000000}%
\vSe{48.450000}{141.000000}{90.000000}{141.000000}%
}}%
{\color{black}\put(126.50000,107.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $q$}}}%
{\color{black}\put(49.00000,299.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\operatorname{Re}Z_h/Z_0$}}}%
{\color{vltTeal}\vlB{%
\vSv{48.103679}{183.727273}{84.817937}{4.290263}%
\vSv{48.508326}{188.000000}{77.650053}{1.811746}%
\vSv{48.909543}{189.769822}{74.074464}{1.412235}%
\vSv{49.310007}{191.127853}{71.300827}{1.208674}%
\vSv{49.709865}{192.272727}{68.984457}{1.080527}%
\vSv{50.109184}{193.281381}{66.977410}{0.990810}%
\vSv{50.508010}{194.193274}{65.198577}{0.923775}%
\vSv{50.906378}{195.031847}{63.597376}{0.871421}%
\vSv{51.304320}{195.812370}{62.139574}{0.829198}%
\vSv{51.701865}{196.545455}{60.800654}{0.794302}%
\vSv{52.099038}{197.238823}{59.562301}{0.764902}%
\vSv{52.495860}{197.898306}{58.410389}{0.739742}%
\vSv{52.892354}{198.528434}{57.333739}{0.717932}%
\vSv{53.288538}{199.132810}{56.323317}{0.698820}%
\vSv{53.684430}{199.714354}{55.371697}{0.681918}%
\vSv{54.080045}{200.275474}{54.472686}{0.666849}%
\vSv{54.475399}{200.818182}{53.621054}{0.653321}%
\vSv{54.870506}{201.344179}{52.812337}{0.641102}%
\vSv{55.265378}{201.854919}{52.042690}{0.630005}%
\vSv{55.660026}{202.351659}{51.308773}{0.619878}%
\vSv{56.054463}{202.835490}{50.607664}{0.610595}%
\vSv{56.448699}{203.307369}{49.936789}{0.602052}%
\vSv{56.842742}{203.768140}{49.293869}{0.594162}%
\vSv{57.236602}{204.218553}{48.676874}{0.586850}%
\vSv{57.630288}{204.659276}{48.083990}{0.580055}%
\vSv{58.023806}{205.090909}{47.513584}{0.573721}%
\vSv{58.417165}{205.513992}{46.964183}{0.567803}%
\vSv{58.810372}{205.929015}{46.434456}{0.562259}%
\vSv{59.203433}{206.336420}{45.923191}{0.557055}%
\vSv{59.596354}{206.736613}{45.429283}{0.552160}%
\vSv{59.989140}{207.129964}{44.951724}{0.547547}%
\vSv{60.381798}{207.516811}{44.489588}{0.543190}%
}}%
{\color{vltTeal}\vlB{%
\vSv{60.774333}{207.897468}{44.042025}{0.539070}%
\vSv{61.166749}{208.272222}{43.608252}{0.535167}%
\vSv{61.559050}{208.641340}{43.187546}{0.531464}%
\vSv{61.951242}{209.005068}{42.779238}{0.527946}%
\vSv{62.343328}{209.363636}{42.382708}{0.524599}%
\vSv{62.735313}{209.717258}{41.997379}{0.521411}%
\vSv{63.127200}{210.066133}{41.622716}{0.518371}%
\vSv{63.518992}{210.410446}{41.258220}{0.515467}%
\vSv{63.910693}{210.750373}{40.903423}{0.512692}%
\vSv{64.302306}{211.086076}{40.557890}{0.510037}%
\vSv{64.693834}{211.417710}{40.221213}{0.507493}%
\vSv{65.085280}{211.745419}{39.893009}{0.505055}%
\vSv{65.476646}{212.069339}{39.572919}{0.502715}%
\vSv{65.867936}{212.389599}{39.260605}{0.500468}%
\vSv{66.259152}{212.706319}{38.955749}{0.498308}%
\vSv{66.650296}{213.019615}{38.658051}{0.496230}%
\vSv{67.041371}{213.329596}{38.367229}{0.494230}%
\vSv{67.432378}{213.636364}{38.083017}{0.492302}%
\vSv{67.823320}{213.940017}{37.805161}{0.490444}%
\vSv{68.214198}{214.240649}{37.533425}{0.488652}%
\vSv{68.605016}{214.538347}{37.267580}{0.486921}%
\vSv{68.995773}{214.833197}{37.007414}{0.485250}%
\vSv{69.386474}{215.125278}{36.752722}{0.483634}%
\vSv{69.777118}{215.414666}{36.503313}{0.482072}%
\vSv{70.167707}{215.701436}{36.259001}{0.480560}%
\vSv{70.558244}{215.985656}{36.019614}{0.479096}%
\vSv{70.948729}{216.267394}{35.784985}{0.477677}%
\vSv{71.339165}{216.546714}{35.554955}{0.476303}%
\vSv{71.729552}{216.823676}{35.329374}{0.474970}%
\vSv{72.119891}{217.098340}{35.108098}{0.473677}%
\vSv{72.510185}{217.370761}{34.890990}{0.472422}%
\vSv{72.900434}{217.640994}{34.677918}{0.471203}%
}}%
{\color{vltTeal}\vlB{%
\vSv{73.290639}{217.909091}{34.468757}{0.470019}%
\vSv{73.680802}{218.175101}{34.263387}{0.468868}%
\vSv{74.070923}{218.439073}{34.061694}{0.467749}%
\vSv{74.461005}{218.701053}{33.863567}{0.466661}%
\vSv{74.851046}{218.961084}{33.668902}{0.465602}%
\vSv{75.241050}{219.219211}{33.477596}{0.464572}%
\vSv{75.631017}{219.475474}{33.289554}{0.463568}%
\vSv{76.020947}{219.729913}{33.104683}{0.462590}%
\vSv{76.410841}{219.982566}{32.922893}{0.461638}%
\vSv{76.800701}{220.233471}{32.744099}{0.460709}%
\vSv{77.190527}{220.482663}{32.568218}{0.459804}%
\vSv{77.580320}{220.730176}{32.395172}{0.458920}%
\vSv{77.970081}{220.976046}{32.224883}{0.458059}%
\vSv{78.359810}{221.220302}{32.057280}{0.457217}%
\vSv{78.749508}{221.462978}{31.892291}{0.456396}%
\vSv{79.139177}{221.704103}{31.729848}{0.455594}%
\vSv{79.528816}{221.943707}{31.569886}{0.454811}%
\vSv{79.918426}{222.181818}{31.412341}{0.454046}%
\vSv{80.308008}{222.418464}{31.257154}{0.453297}%
\vSv{80.697563}{222.653671}{31.104264}{0.452566}%
\vSv{81.087090}{222.887465}{30.953616}{0.451851}%
\vSv{81.476592}{223.119872}{30.805155}{0.451151}%
\vSv{81.866068}{223.350915}{30.658828}{0.450467}%
\vSv{82.255518}{223.580620}{30.514583}{0.449797}%
\vSv{82.644944}{223.809007}{30.372372}{0.449141}%
\vSv{83.034346}{224.036101}{30.232146}{0.448499}%
\vSv{83.423724}{224.261923}{30.093860}{0.447871}%
\vSv{83.813079}{224.486493}{29.957469}{0.447255}%
\vSv{84.202411}{224.709833}{29.822929}{0.446652}%
\vSv{84.591721}{224.931962}{29.690199}{0.446060}%
\vSv{84.981009}{225.152901}{29.559239}{0.445481}%
\vSv{85.370276}{225.372667}{29.430008}{0.444913}%
}}%
{\color{vltTeal}\vlB{%
\vSv{85.759522}{225.591279}{29.302470}{0.444356}%
\vSv{86.148747}{225.808756}{29.176586}{0.443810}%
\vSv{86.537953}{226.025115}{29.052322}{0.443274}%
\vSv{86.927138}{226.240372}{28.929643}{0.442749}%
\vSv{87.316304}{226.454545}{28.808515}{0.442233}%
\vSv{87.705452}{226.667650}{28.688905}{0.441727}%
\vSv{88.094580}{226.879703}{28.570782}{0.441230}%
\vSv{88.483691}{227.090719}{28.454116}{0.440742}%
\vSv{88.872783}{227.300712}{28.338875}{0.440263}%
\vSv{89.261858}{227.509699}{28.225032}{0.439793}%
\vSv{89.650915}{227.717692}{28.112557}{0.439331}%
\vSv{90.039956}{227.924707}{28.001425}{0.438877}%
\vSv{90.428980}{228.130757}{27.891607}{0.438431}%
\vSv{90.817987}{228.335855}{27.783078}{0.437992}%
\vSv{91.206979}{228.540014}{27.675814}{0.437562}%
\vSv{91.595954}{228.743248}{27.569789}{0.437138}%
\vSv{91.984914}{228.945568}{27.464979}{0.436722}%
\vSv{92.373859}{229.146987}{27.361362}{0.436312}%
\vSv{92.762789}{229.347516}{27.258915}{0.435910}%
\vSv{93.151704}{229.547168}{27.157616}{0.435514}%
\vSv{93.540605}{229.745954}{27.057444}{0.435124}%
\vSv{93.929491}{229.943885}{26.958377}{0.434741}%
\vSv{94.318364}{230.140971}{26.860396}{0.434363}%
\vSv{94.707222}{230.337224}{26.763480}{0.433992}%
\vSv{95.096067}{230.532655}{26.667611}{0.433627}%
\vSv{95.484899}{230.727273}{26.572770}{0.433267}%
\vSv{95.873718}{230.921088}{26.478937}{0.432913}%
\vSv{96.262524}{231.114111}{26.386097}{0.432565}%
\vSv{96.651317}{231.306350}{26.294230}{0.432222}%
\vSv{97.040098}{231.497816}{26.203320}{0.431883}%
\vSv{97.428866}{231.688517}{26.113351}{0.431551}%
\vSv{97.817623}{231.878464}{26.024306}{0.431223}%
}}%
{\color{vltTeal}\vlB{%
\vSv{98.206367}{232.067664}{25.936169}{0.430899}%
\vSv{98.595100}{232.256126}{25.848926}{0.430581}%
\vSv{98.983822}{232.443859}{25.762561}{0.430267}%
\vSv{99.372532}{232.630872}{25.677059}{0.429958}%
\vSv{99.761230}{232.817172}{25.592406}{0.429653}%
\vSv{100.149918}{233.002767}{25.508588}{0.429353}%
\vSv{100.538595}{233.187667}{25.425591}{0.429057}%
\vSv{100.927262}{233.371877}{25.343402}{0.428765}%
\vSv{101.315918}{233.555407}{25.262008}{0.428477}%
\vSv{101.704563}{233.738263}{25.181397}{0.428193}%
\vSv{102.093198}{233.920453}{25.101554}{0.427913}%
\vSv{102.481824}{234.101984}{25.022469}{0.427637}%
\vSv{102.870439}{234.282864}{24.944130}{0.427365}%
\vSv{103.259045}{234.463098}{24.866524}{0.427096}%
\vSv{103.647641}{234.642694}{24.789641}{0.426831}%
\vSv{104.036227}{234.821660}{24.713469}{0.426570}%
\vSv{104.424805}{235.000000}{24.637997}{0.426311}%
\vSv{104.813373}{235.177722}{24.563214}{0.426057}%
\vSv{105.201932}{235.354833}{24.489111}{0.425805}%
\vSv{105.590482}{235.531338}{24.415677}{0.425557}%
\vSv{105.979023}{235.707243}{24.342901}{0.425312}%
\vSv{106.367556}{235.882556}{24.270774}{0.425071}%
\vSv{106.756079}{236.057281}{24.199286}{0.424832}%
\vSv{107.144595}{236.231424}{24.128429}{0.424596}%
\vSv{107.533102}{236.404992}{24.058192}{0.424364}%
\vSv{107.921601}{236.577990}{23.988566}{0.424134}%
\vSv{108.310092}{236.750424}{23.919544}{0.423907}%
\vSv{108.698575}{236.922298}{23.851115}{0.423683}%
\vSv{109.087050}{237.093619}{23.783273}{0.423461}%
\vSv{109.475517}{237.264392}{23.716007}{0.423243}%
\vSv{109.863976}{237.434622}{23.649311}{0.423027}%
\vSv{110.252428}{237.604314}{23.583176}{0.422813}%
}}%
{\color{vltTeal}\vlB{%
\vSv{110.640872}{237.773473}{23.517594}{0.422602}%
\vSv{111.029309}{237.942104}{23.452557}{0.422394}%
\vSv{111.417739}{238.110212}{23.388059}{0.422188}%
\vSv{111.806162}{238.277803}{23.324091}{0.421985}%
\vSv{112.194577}{238.444880}{23.260647}{0.421783}%
\vSv{112.582985}{238.611448}{23.197719}{0.421585}%
\vSv{112.971387}{238.777513}{23.135300}{0.421388}%
\vSv{113.359781}{238.943078}{23.073384}{0.421194}%
\vSv{113.748169}{239.108148}{23.011963}{0.421002}%
\vSv{114.136550}{239.272727}{22.951032}{0.420812}%
\vSv{114.524925}{239.436821}{22.890583}{0.420624}%
\vSv{114.913293}{239.600432}{22.830610}{0.420439}%
\vSv{115.301654}{239.763566}{22.771108}{0.420255}%
\vSv{115.690010}{239.926226}{22.712069}{0.420074}%
\vSv{116.078359}{240.088416}{22.653488}{0.419894}%
\vSv{116.466702}{240.250142}{22.595360}{0.419717}%
\vSv{116.855038}{240.411406}{22.537677}{0.419541}%
\vSv{117.243369}{240.572212}{22.480435}{0.419368}%
\vSv{117.631694}{240.732565}{22.423628}{0.419196}%
\vSv{118.020012}{240.892468}{22.367251}{0.419026}%
\vSv{118.408325}{241.051925}{22.311297}{0.418858}%
\vSv{118.796632}{241.210939}{22.255762}{0.418692}%
\vSv{119.184934}{241.369515}{22.200641}{0.418527}%
\vSv{119.573230}{241.527656}{22.145928}{0.418364}%
\vSv{119.961520}{241.685365}{22.091619}{0.418203}%
\vSv{120.349805}{241.842647}{22.037708}{0.418043}%
\vSv{120.738084}{241.999504}{21.984190}{0.417886}%
\vSv{121.126358}{242.155939}{21.931062}{0.417729}%
\vSv{121.514627}{242.311957}{21.878317}{0.417575}%
\vSv{121.902890}{242.467561}{21.825952}{0.417422}%
\vSv{122.291149}{242.622754}{21.773962}{0.417270}%
\vSv{122.679402}{242.777538}{21.722343}{0.417120}%
}}%
{\color{vltTeal}\vlB{%
\vSv{123.067650}{242.931919}{21.671089}{0.416972}%
\vSv{123.455893}{243.085897}{21.620198}{0.416825}%
\vSv{123.844131}{243.239477}{21.569664}{0.416680}%
\vSv{124.232364}{243.392662}{21.519483}{0.416535}%
\vSv{124.620592}{243.545455}{21.469651}{0.416393}%
\vSv{125.008816}{243.697858}{21.420165}{0.416252}%
\vSv{125.397035}{243.849875}{21.371020}{0.416112}%
\vSv{125.785249}{244.001508}{21.322212}{0.415973}%
\vSv{126.173458}{244.152761}{21.273738}{0.415836}%
\vSv{126.561663}{244.303637}{21.225594}{0.415700}%
\vSv{126.949863}{244.454137}{21.177775}{0.415566}%
\vSv{127.338059}{244.604266}{21.130279}{0.415432}%
\vSv{127.726251}{244.754025}{21.083102}{0.415300}%
\vSv{128.114437}{244.903417}{21.036239}{0.415170}%
\vSv{128.502620}{245.052446}{20.989688}{0.415040}%
\vSv{128.890798}{245.201113}{20.943446}{0.414912}%
\vSv{129.278972}{245.349422}{20.897508}{0.414785}%
\vSv{129.667142}{245.497374}{20.851872}{0.414659}%
\vSv{130.055308}{245.644973}{20.806534}{0.414534}%
\vSv{130.443469}{245.792221}{20.761491}{0.414410}%
\vSv{130.831627}{245.939121}{20.716739}{0.414288}%
\vSv{131.219780}{246.085674}{20.672277}{0.414166}%
\vSv{131.607929}{246.231884}{20.628099}{0.414046}%
\vSv{131.996075}{246.377753}{20.584204}{0.413927}%
\vSv{132.384216}{246.523282}{20.540589}{0.413808}%
\vSv{132.772354}{246.668476}{20.497250}{0.413691}%
\vSv{133.160488}{246.813335}{20.454185}{0.413575}%
\vSv{133.548617}{246.957862}{20.411390}{0.413460}%
\vSv{133.936744}{247.102060}{20.368864}{0.413346}%
\vSv{134.324866}{247.245930}{20.326602}{0.413233}%
\vSv{134.712985}{247.389475}{20.284603}{0.413121}%
\vSv{135.101100}{247.532698}{20.242864}{0.413010}%
}}%
{\color{vltTeal}\vlB{%
\vSv{135.489211}{247.675599}{20.201381}{0.412900}%
\vSv{135.877319}{247.818182}{20.160153}{0.412790}%
\vSv{136.265423}{247.960448}{20.119176}{0.412682}%
\vSv{136.653524}{248.102400}{20.078449}{0.412575}%
\vSv{137.041621}{248.244040}{20.037969}{0.412468}%
\vSv{137.429715}{248.385369}{19.997732}{0.412363}%
\vSv{137.817806}{248.526390}{19.957738}{0.412258}%
\vSv{138.205893}{248.667105}{19.917982}{0.412155}%
\vSv{138.593977}{248.807516}{19.878464}{0.412052}%
\vSv{138.982057}{248.947624}{19.839180}{0.411950}%
\vSv{139.370134}{249.087432}{19.800129}{0.411848}%
\vSv{139.758208}{249.226942}{19.761308}{0.411748}%
\vSv{140.146278}{249.366155}{19.722714}{0.411649}%
\vSv{140.534346}{249.505073}{19.684346}{0.411550}%
\vSv{140.922410}{249.643699}{19.646201}{0.411452}%
\vSv{141.310471}{249.782033}{19.608278}{0.411355}%
\vSv{141.698529}{249.920079}{19.570573}{0.411259}%
\vSv{142.086584}{250.057837}{19.533085}{0.411163}%
\vSv{142.474636}{250.195310}{19.495813}{0.411068}%
\vSv{142.862685}{250.332499}{19.458753}{0.410974}%
\vSv{143.250730}{250.469406}{19.421904}{0.410881}%
\vSv{143.638773}{250.606033}{19.385264}{0.410788}%
\vSv{144.026813}{250.742381}{19.348830}{0.410697}%
\vSv{144.414850}{250.878453}{19.312602}{0.410605}%
\vSv{144.802884}{251.014249}{19.276576}{0.410515}%
\vSv{145.190916}{251.149772}{19.240752}{0.410425}%
\vSv{145.578944}{251.285023}{19.205126}{0.410336}%
\vSv{145.966970}{251.420003}{19.169699}{0.410248}%
\vSv{146.354992}{251.554715}{19.134466}{0.410161}%
\vSv{146.743012}{251.689160}{19.099428}{0.410074}%
\vSv{147.131030}{251.823340}{19.064582}{0.409987}%
\vSv{147.519044}{251.957256}{19.029925}{0.409902}%
}}%
{\color{vltTeal}\vlB{%
\vSv{147.907056}{252.090909}{18.995458}{0.409817}%
\vSv{148.295065}{252.224302}{18.961177}{0.409733}%
\vSv{148.683072}{252.357435}{18.927081}{0.409649}%
\vSv{149.071076}{252.490311}{18.893169}{0.409566}%
\vSv{149.459077}{252.622930}{18.859438}{0.409483}%
\vSv{149.847076}{252.755294}{18.825888}{0.409402}%
\vSv{150.235072}{252.887406}{18.792517}{0.409320}%
\vSv{150.623066}{253.019265}{18.759322}{0.409240}%
\vSv{151.011057}{253.150874}{18.726303}{0.409160}%
\vSv{151.399046}{253.282233}{18.693458}{0.409080}%
\vSv{151.787032}{253.413346}{18.660785}{0.409001}%
\vSv{152.175016}{253.544212}{18.628283}{0.408923}%
\vSv{152.562997}{253.674833}{18.595951}{0.408845}%
\vSv{152.950976}{253.805210}{18.563786}{0.408768}%
\vSv{153.338952}{253.935346}{18.531788}{0.408692}%
\vSv{153.726926}{254.065241}{18.499955}{0.408616}%
\vSv{154.114898}{254.194896}{18.468286}{0.408540}%
\vSv{154.502868}{254.324313}{18.436779}{0.408465}%
\vSv{154.890835}{254.453494}{18.405433}{0.408391}%
\vSv{155.278800}{254.582439}{18.374246}{0.408317}%
\vSv{155.666762}{254.711149}{18.343218}{0.408244}%
\vSv{156.054723}{254.839627}{18.312346}{0.408171}%
\vSv{156.442681}{254.967873}{18.281630}{0.408098}%
\vSv{156.830637}{255.095889}{18.251068}{0.408026}%
\vSv{157.218590}{255.223675}{18.220659}{0.407955}%
\vSv{157.606542}{255.351233}{18.190401}{0.407884}%
\vSv{157.994491}{255.478565}{18.160294}{0.407814}%
\vSv{158.382438}{255.605671}{18.130336}{0.407744}%
\vSv{158.770383}{255.732553}{18.100526}{0.407675}%
\vSv{159.158326}{255.859211}{18.070863}{0.407606}%
\vSv{159.546267}{255.985648}{18.041345}{0.407537}%
\vSv{159.934206}{256.111863}{18.011971}{0.407469}%
}}%
{\color{vltTeal}\vlB{%
\vSv{160.322143}{256.237859}{17.982741}{0.407402}%
\vSv{160.710077}{256.363636}{17.953653}{0.407335}%
\vSv{161.098010}{256.489196}{17.924705}{0.407268}%
\vSv{161.485940}{256.614540}{17.895897}{0.407202}%
\vSv{161.873869}{256.739668}{17.867228}{0.407136}%
\vSv{162.261796}{256.864583}{17.838696}{0.407071}%
\vSv{162.649720}{256.989284}{17.810301}{0.407006}%
\vSv{163.037643}{257.113774}{17.782040}{0.406942}%
\vSv{163.425564}{257.238052}{17.753914}{0.406878}%
\vSv{163.813482}{257.362121}{17.725922}{0.406814}%
\vSv{164.201399}{257.485981}{17.698061}{0.406751}%
\vSv{164.589314}{257.609634}{17.670331}{0.406688}%
\vSv{164.977227}{257.733080}{17.642732}{0.406626}%
\vSv{165.365139}{257.856320}{17.615261}{0.406564}%
\vSv{165.753048}{257.979356}{17.587918}{0.406502}%
\vSv{166.140956}{258.102189}{17.560703}{0.406441}%
\vSv{166.528861}{258.224818}{17.533613}{0.406380}%
\vSv{166.916765}{258.347247}{17.506649}{0.406320}%
\vSv{167.304667}{258.469474}{17.479809}{0.406260}%
\vSv{167.692568}{258.591502}{17.453092}{0.406200}%
\vSv{168.080466}{258.713332}{17.426497}{0.406141}%
\vSv{168.468363}{258.834964}{17.400023}{0.406082}%
\vSv{168.856258}{258.956399}{17.373670}{0.406024}%
\vSv{169.244151}{259.077639}{17.347436}{0.405966}%
\vSv{169.632043}{259.198684}{17.321321}{0.405908}%
\vSv{170.019933}{259.319535}{17.295324}{0.405851}%
\vSv{170.407821}{259.440193}{17.269443}{0.405793}%
\vSv{170.795707}{259.560659}{17.243678}{0.405737}%
\vSv{171.183592}{259.680934}{17.218029}{0.405680}%
\vSv{171.571475}{259.801019}{17.192493}{0.405624}%
\vSv{171.959357}{259.920915}{17.167071}{0.405569}%
\vSv{172.347237}{260.040622}{17.141762}{0.405514}%
}}%
{\color{vltTeal}\vlB{%
\vSv{172.735115}{260.160142}{17.116564}{0.405459}%
\vSv{173.122992}{260.279475}{17.091477}{0.405404}%
\vSv{173.510867}{260.398622}{17.066500}{0.405350}%
\vSv{173.898740}{260.517585}{17.041632}{0.405296}%
\vSv{174.286612}{260.636364}{17.016873}{0.405242}%
\vSv{174.674482}{260.754959}{16.992221}{0.405189}%
\vSv{175.062351}{260.873372}{16.967677}{0.405136}%
\vSv{175.450218}{260.991604}{16.943238}{0.405083}%
\vSv{175.838084}{261.109655}{16.918905}{0.405031}%
\vSv{176.225948}{261.227526}{16.894677}{0.404979}%
\vSv{176.613811}{261.345218}{16.870552}{0.404927}%
\vSv{177.001672}{261.462732}{16.846530}{0.404875}%
\vSv{177.389531}{261.580069}{16.822611}{0.404824}%
\vSv{177.777390}{261.697229}{16.798794}{0.404773}%
\vSv{178.165246}{261.814213}{16.775077}{0.404723}%
\vSv{178.553101}{261.931022}{16.751461}{0.404673}%
\vSv{178.940955}{262.047657}{16.727944}{0.404623}%
\vSv{179.328807}{262.164119}{16.704526}{0.404573}%
\vSv{179.716658}{262.280408}{16.681206}{0.404524}%
\vSv{180.104508}{262.396525}{16.657984}{0.404475}%
\vSv{180.492356}{262.512471}{16.634859}{0.404426}%
\vSv{180.880202}{262.628246}{16.611829}{0.404377}%
\vSv{181.268048}{262.743852}{16.588895}{0.404329}%
\vSv{181.655891}{262.859289}{16.566056}{0.404281}%
\vSv{182.043734}{262.974558}{16.543311}{0.404233}%
\vSv{182.431575}{263.089659}{16.520659}{0.404186}%
\vSv{182.819415}{263.204594}{16.498100}{0.404139}%
\vSv{183.207253}{263.319363}{16.475634}{0.404092}%
\vSv{183.595090}{263.433966}{16.453259}{0.404045}%
\vSv{183.982926}{263.548405}{16.430975}{0.403999}%
\vSv{184.370760}{263.662681}{16.408781}{0.403953}%
\vSv{184.758593}{263.776793}{16.386678}{0.403907}%
}}%
{\color{vltTeal}\vlB{%
\vSv{185.146425}{263.890742}{16.364663}{0.403861}%
\vSv{185.534256}{264.004530}{16.342737}{0.403816}%
\vSv{185.922085}{264.118157}{16.320898}{0.403771}%
\vSv{186.309913}{264.231623}{16.299148}{0.403726}%
\vSv{186.697739}{264.344930}{16.277483}{0.403681}%
\vSv{187.085565}{264.458077}{16.255906}{0.403637}%
\vSv{187.473389}{264.571067}{16.234413}{0.403593}%
\vSv{187.861212}{264.683898}{16.213006}{0.403549}%
\vSv{188.249033}{264.796573}{16.191684}{0.403505}%
\vSv{188.636854}{264.909091}{16.170445}{0.403462}%
\vSv{189.024673}{265.021453}{16.149290}{0.403419}%
\vSv{189.412491}{265.133661}{16.128217}{0.403376}%
\vSv{189.800308}{265.245714}{16.107227}{0.403333}%
\vSv{190.188123}{265.357613}{16.086319}{0.403291}%
\vSv{190.575938}{265.469359}{16.065492}{0.403248}%
\vSv{190.963751}{265.580952}{16.044745}{0.403206}%
\vSv{191.351563}{265.692393}{16.024079}{0.403165}%
\vSv{191.739374}{265.803683}{16.003493}{0.403123}%
\vSv{192.127183}{265.914823}{15.982986}{0.403082}%
\vSv{192.514992}{266.025812}{15.962557}{0.403041}%
\vSv{192.902799}{266.136652}{15.942207}{0.403000}%
\vSv{193.290605}{266.247343}{15.921934}{0.402959}%
\vSv{193.678410}{266.357886}{15.901738}{0.402918}%
\vSv{194.066214}{266.468281}{15.881620}{0.402878}%
\vSv{194.454017}{266.578528}{15.861577}{0.402838}%
\vSv{194.841819}{266.688630}{15.841610}{0.402798}%
\vSv{195.229620}{266.798585}{15.821718}{0.402759}%
\vSv{195.617419}{266.908395}{15.801902}{0.402719}%
\vSv{196.005217}{267.018061}{15.782159}{0.402680}%
\vSv{196.393015}{267.127582}{15.762490}{0.402641}%
\vSv{196.780811}{267.236959}{15.742895}{0.402602}%
\vSv{197.168606}{267.346194}{15.723373}{0.402563}%
}}%
{\color{vltTeal}\vlB{%
\vSv{197.556400}{267.455286}{15.703923}{0.402525}%
\vSv{197.944193}{267.564236}{15.684545}{0.402487}%
\vSv{198.331985}{267.673044}{15.665239}{0.402449}%
\vSv{198.719776}{267.781712}{15.646004}{0.402411}%
\vSv{199.107566}{267.890239}{15.626839}{0.402373}%
\vSv{199.495355}{267.998627}{15.607745}{0.402336}%
\vSv{199.883143}{268.106875}{15.588721}{0.402298}%
\vSv{200.270930}{268.214985}{15.569766}{0.402261}%
\vSv{200.658715}{268.322957}{15.550881}{0.402224}%
\vSv{201.046500}{268.430791}{15.532063}{0.402188}%
\vSv{201.434284}{268.538487}{15.513314}{0.402151}%
\vSv{201.822067}{268.646048}{15.494633}{0.402115}%
\vSv{202.209848}{268.753472}{15.476019}{0.402078}%
\vSv{202.597629}{268.860761}{15.457472}{0.402042}%
\vSv{202.985409}{268.967914}{15.438992}{0.402007}%
\vSv{203.373188}{269.074933}{15.420578}{0.401971}%
}}%
{\color{black}\vlB{%
\vSv{49.000000}{183.727273}{0.000000}{0.387500}%
\vSv{49.387500}{183.727273}{0.000000}{0.387500}%
\vSv{49.775000}{183.727273}{0.000000}{0.387500}%
\vSv{50.162500}{183.727273}{0.000000}{0.387500}%
\vSv{50.550000}{183.727273}{0.000000}{0.387500}%
\vSv{50.937500}{183.727273}{0.000000}{0.387500}%
\vSv{51.325000}{183.727273}{0.000000}{0.387500}%
\vSv{51.712500}{183.727273}{0.000000}{0.387500}%
\vSv{52.100000}{183.727273}{0.000000}{0.387500}%
\vSv{52.487500}{183.727273}{0.000000}{0.387500}%
\vSv{52.875000}{183.727273}{0.000000}{0.387500}%
\vSv{53.262500}{183.727273}{0.000000}{0.237500}%
\vSv{56.000000}{183.727273}{0.000000}{0.362500}%
\vSv{56.362500}{183.727273}{0.000000}{0.387500}%
\vSv{56.750000}{183.727273}{0.000000}{0.387500}%
\vSv{57.137500}{183.727273}{0.000000}{0.387500}%
\vSv{57.525000}{183.727273}{0.000000}{0.387500}%
\vSv{57.912500}{183.727273}{0.000000}{0.387500}%
\vSv{58.300000}{183.727273}{0.000000}{0.387500}%
\vSv{58.687500}{183.727273}{0.000000}{0.387500}%
\vSv{59.075000}{183.727273}{0.000000}{0.387500}%
\vSv{59.462500}{183.727273}{0.000000}{0.387500}%
\vSv{59.850000}{183.727273}{0.000000}{0.387500}%
\vSv{60.237500}{183.727273}{0.000000}{0.262500}%
\vSv{63.000000}{183.727273}{0.000000}{0.337500}%
\vSv{63.337500}{183.727273}{0.000000}{0.387500}%
\vSv{63.725000}{183.727273}{0.000000}{0.387500}%
\vSv{64.112500}{183.727273}{0.000000}{0.387500}%
\vSv{64.500000}{183.727273}{0.000000}{0.387500}%
\vSv{64.887500}{183.727273}{0.000000}{0.387500}%
\vSv{65.275000}{183.727273}{0.000000}{0.387500}%
\vSv{65.662500}{183.727273}{0.000000}{0.387500}%
}}%
{\color{black}\vlB{%
\vSv{66.050000}{183.727273}{0.000000}{0.387500}%
\vSv{66.437500}{183.727273}{0.000000}{0.387500}%
\vSv{66.825000}{183.727273}{0.000000}{0.387500}%
\vSv{67.212500}{183.727273}{0.000000}{0.287500}%
\vSv{70.000000}{183.727273}{0.000000}{0.312500}%
\vSv{70.312500}{183.727273}{0.000000}{0.387500}%
\vSv{70.700000}{183.727273}{0.000000}{0.387500}%
\vSv{71.087500}{183.727273}{0.000000}{0.387500}%
\vSv{71.475000}{183.727273}{0.000000}{0.387500}%
\vSv{71.862500}{183.727273}{0.000000}{0.387500}%
\vSv{72.250000}{183.727273}{0.000000}{0.387500}%
\vSv{72.637500}{183.727273}{0.000000}{0.387500}%
\vSv{73.025000}{183.727273}{0.000000}{0.387500}%
\vSv{73.412500}{183.727273}{0.000000}{0.387500}%
\vSv{73.800000}{183.727273}{0.000000}{0.387500}%
\vSv{74.187500}{183.727273}{0.000000}{0.312500}%
\vSv{77.000000}{183.727273}{0.000000}{0.287500}%
\vSv{77.287500}{183.727273}{0.000000}{0.387500}%
\vSv{77.675000}{183.727273}{0.000000}{0.387500}%
\vSv{78.062500}{183.727273}{0.000000}{0.387500}%
\vSv{78.450000}{183.727273}{0.000000}{0.387500}%
\vSv{78.837500}{183.727273}{0.000000}{0.387500}%
\vSv{79.225000}{183.727273}{0.000000}{0.387500}%
\vSv{79.612500}{183.727273}{0.000000}{0.387500}%
\vSv{80.000000}{183.727273}{0.000000}{0.387500}%
\vSv{80.387500}{183.727273}{0.000000}{0.387500}%
\vSv{80.775000}{183.727273}{0.000000}{0.387500}%
\vSv{81.162500}{183.727273}{0.000000}{0.337500}%
\vSv{84.000000}{183.727273}{0.000000}{0.262500}%
\vSv{84.262500}{183.727273}{0.000000}{0.387500}%
\vSv{84.650000}{183.727273}{0.000000}{0.387500}%
\vSv{85.037500}{183.727273}{0.000000}{0.387500}%
}}%
{\color{black}\vlB{%
\vSv{85.425000}{183.727273}{0.000000}{0.387500}%
\vSv{85.812500}{183.727273}{0.000000}{0.387500}%
\vSv{86.200000}{183.727273}{0.000000}{0.387500}%
\vSv{86.587500}{183.727273}{0.000000}{0.387500}%
\vSv{86.975000}{183.727273}{0.000000}{0.387500}%
\vSv{87.362500}{183.727273}{0.000000}{0.387500}%
\vSv{87.750000}{183.727273}{0.000000}{0.387500}%
\vSv{88.137500}{183.727273}{0.000000}{0.362500}%
\vSv{91.000000}{183.727273}{0.000000}{0.237500}%
\vSv{91.237500}{183.727273}{0.000000}{0.387500}%
\vSv{91.625000}{183.727273}{0.000000}{0.387500}%
\vSv{92.012500}{183.727273}{0.000000}{0.387500}%
\vSv{92.400000}{183.727273}{0.000000}{0.387500}%
\vSv{92.787500}{183.727273}{0.000000}{0.387500}%
\vSv{93.175000}{183.727273}{0.000000}{0.387500}%
\vSv{93.562500}{183.727273}{0.000000}{0.387500}%
\vSv{93.950000}{183.727273}{0.000000}{0.387500}%
\vSv{94.337500}{183.727273}{0.000000}{0.387500}%
\vSv{94.725000}{183.727273}{0.000000}{0.387500}%
\vSv{95.112500}{183.727273}{0.000000}{0.387500}%
\vSv{98.000000}{183.727273}{0.000000}{0.212500}%
\vSv{98.212500}{183.727273}{0.000000}{0.387500}%
\vSv{98.600000}{183.727273}{0.000000}{0.387500}%
\vSv{98.987500}{183.727273}{0.000000}{0.387500}%
\vSv{99.375000}{183.727273}{0.000000}{0.387500}%
\vSv{99.762500}{183.727273}{0.000000}{0.387500}%
\vSv{100.150000}{183.727273}{0.000000}{0.387500}%
\vSv{100.537500}{183.727273}{0.000000}{0.387500}%
\vSv{100.925000}{183.727273}{0.000000}{0.387500}%
\vSv{101.312500}{183.727273}{0.000000}{0.387500}%
\vSv{101.700000}{183.727273}{0.000000}{0.387500}%
\vSv{102.087500}{183.727273}{0.000000}{0.387500}%
}}%
{\color{black}\vlB{%
\vSv{102.475000}{183.727273}{0.000000}{0.025000}%
\vSv{105.000000}{183.727273}{0.000000}{0.187500}%
\vSv{105.187500}{183.727273}{0.000000}{0.387500}%
\vSv{105.575000}{183.727273}{0.000000}{0.387500}%
\vSv{105.962500}{183.727273}{0.000000}{0.387500}%
\vSv{106.350000}{183.727273}{0.000000}{0.387500}%
\vSv{106.737500}{183.727273}{0.000000}{0.387500}%
\vSv{107.125000}{183.727273}{0.000000}{0.387500}%
\vSv{107.512500}{183.727273}{0.000000}{0.387500}%
\vSv{107.900000}{183.727273}{0.000000}{0.387500}%
\vSv{108.287500}{183.727273}{0.000000}{0.387500}%
\vSv{108.675000}{183.727273}{0.000000}{0.387500}%
\vSv{109.062500}{183.727273}{0.000000}{0.387500}%
\vSv{109.450000}{183.727273}{0.000000}{0.050000}%
\vSv{112.000000}{183.727273}{0.000000}{0.162500}%
\vSv{112.162500}{183.727273}{0.000000}{0.387500}%
\vSv{112.550000}{183.727273}{0.000000}{0.387500}%
\vSv{112.937500}{183.727273}{0.000000}{0.387500}%
\vSv{113.325000}{183.727273}{0.000000}{0.387500}%
\vSv{113.712500}{183.727273}{0.000000}{0.387500}%
\vSv{114.100000}{183.727273}{0.000000}{0.387500}%
\vSv{114.487500}{183.727273}{0.000000}{0.387500}%
\vSv{114.875000}{183.727273}{0.000000}{0.387500}%
\vSv{115.262500}{183.727273}{0.000000}{0.387500}%
\vSv{115.650000}{183.727273}{0.000000}{0.387500}%
\vSv{116.037500}{183.727273}{0.000000}{0.387500}%
\vSv{116.425000}{183.727273}{0.000000}{0.075000}%
\vSv{119.000000}{183.727273}{0.000000}{0.137500}%
\vSv{119.137500}{183.727273}{0.000000}{0.387500}%
\vSv{119.525000}{183.727273}{0.000000}{0.387500}%
\vSv{119.912500}{183.727273}{0.000000}{0.387500}%
\vSv{120.300000}{183.727273}{0.000000}{0.387500}%
}}%
{\color{black}\vlB{%
\vSv{120.687500}{183.727273}{0.000000}{0.387500}%
\vSv{121.075000}{183.727273}{0.000000}{0.387500}%
\vSv{121.462500}{183.727273}{0.000000}{0.387500}%
\vSv{121.850000}{183.727273}{0.000000}{0.387500}%
\vSv{122.237500}{183.727273}{0.000000}{0.387500}%
\vSv{122.625000}{183.727273}{0.000000}{0.387500}%
\vSv{123.012500}{183.727273}{0.000000}{0.387500}%
\vSv{123.400000}{183.727273}{0.000000}{0.100000}%
\vSv{126.000000}{183.727273}{0.000000}{0.112500}%
\vSv{126.112500}{183.727273}{0.000000}{0.387500}%
\vSv{126.500000}{183.727273}{0.000000}{0.387500}%
\vSv{126.887500}{183.727273}{0.000000}{0.387500}%
\vSv{127.275000}{183.727273}{0.000000}{0.387500}%
\vSv{127.662500}{183.727273}{0.000000}{0.387500}%
\vSv{128.050000}{183.727273}{0.000000}{0.387500}%
\vSv{128.437500}{183.727273}{0.000000}{0.387500}%
\vSv{128.825000}{183.727273}{0.000000}{0.387500}%
\vSv{129.212500}{183.727273}{0.000000}{0.387500}%
\vSv{129.600000}{183.727273}{0.000000}{0.387500}%
\vSv{129.987500}{183.727273}{0.000000}{0.387500}%
\vSv{130.375000}{183.727273}{0.000000}{0.125000}%
\vSv{133.000000}{183.727273}{0.000000}{0.087500}%
\vSv{133.087500}{183.727273}{0.000000}{0.387500}%
\vSv{133.475000}{183.727273}{0.000000}{0.387500}%
\vSv{133.862500}{183.727273}{0.000000}{0.387500}%
\vSv{134.250000}{183.727273}{0.000000}{0.387500}%
\vSv{134.637500}{183.727273}{0.000000}{0.387500}%
\vSv{135.025000}{183.727273}{0.000000}{0.387500}%
\vSv{135.412500}{183.727273}{0.000000}{0.387500}%
\vSv{135.800000}{183.727273}{0.000000}{0.387500}%
\vSv{136.187500}{183.727273}{0.000000}{0.387500}%
\vSv{136.575000}{183.727273}{0.000000}{0.387500}%
}}%
{\color{black}\vlB{%
\vSv{136.962500}{183.727273}{0.000000}{0.387500}%
\vSv{137.350000}{183.727273}{0.000000}{0.150000}%
\vSv{140.000000}{183.727273}{0.000000}{0.062500}%
\vSv{140.062500}{183.727273}{0.000000}{0.387500}%
\vSv{140.450000}{183.727273}{0.000000}{0.387500}%
\vSv{140.837500}{183.727273}{0.000000}{0.387500}%
\vSv{141.225000}{183.727273}{0.000000}{0.387500}%
\vSv{141.612500}{183.727273}{0.000000}{0.387500}%
\vSv{142.000000}{183.727273}{0.000000}{0.387500}%
\vSv{142.387500}{183.727273}{0.000000}{0.387500}%
\vSv{142.775000}{183.727273}{0.000000}{0.387500}%
\vSv{143.162500}{183.727273}{0.000000}{0.387500}%
\vSv{143.550000}{183.727273}{0.000000}{0.387500}%
\vSv{143.937500}{183.727273}{0.000000}{0.387500}%
\vSv{144.325000}{183.727273}{0.000000}{0.175000}%
\vSv{147.000000}{183.727273}{0.000000}{0.037500}%
\vSv{147.037500}{183.727273}{0.000000}{0.387500}%
\vSv{147.425000}{183.727273}{0.000000}{0.387500}%
\vSv{147.812500}{183.727273}{0.000000}{0.387500}%
\vSv{148.200000}{183.727273}{0.000000}{0.387500}%
\vSv{148.587500}{183.727273}{0.000000}{0.387500}%
\vSv{148.975000}{183.727273}{0.000000}{0.387500}%
\vSv{149.362500}{183.727273}{0.000000}{0.387500}%
\vSv{149.750000}{183.727273}{0.000000}{0.387500}%
\vSv{150.137500}{183.727273}{0.000000}{0.387500}%
\vSv{150.525000}{183.727273}{0.000000}{0.387500}%
\vSv{150.912500}{183.727273}{0.000000}{0.387500}%
\vSv{151.300000}{183.727273}{0.000000}{0.200000}%
\vSv{154.000000}{183.727273}{0.000000}{0.012500}%
\vSv{154.012500}{183.727273}{0.000000}{0.387500}%
\vSv{154.400000}{183.727273}{0.000000}{0.387500}%
\vSv{154.787500}{183.727273}{0.000000}{0.387500}%
}}%
{\color{black}\vlB{%
\vSv{155.175000}{183.727273}{0.000000}{0.387500}%
\vSv{155.562500}{183.727273}{0.000000}{0.387500}%
\vSv{155.950000}{183.727273}{0.000000}{0.387500}%
\vSv{156.337500}{183.727273}{0.000000}{0.387500}%
\vSv{156.725000}{183.727273}{0.000000}{0.387500}%
\vSv{157.112500}{183.727273}{0.000000}{0.387500}%
\vSv{157.500000}{183.727273}{0.000000}{0.387500}%
\vSv{157.887500}{183.727273}{0.000000}{0.387500}%
\vSv{158.275000}{183.727273}{0.000000}{0.225000}%
\vSv{161.000000}{183.727273}{0.000000}{0.375000}%
\vSv{161.375000}{183.727273}{0.000000}{0.387500}%
\vSv{161.762500}{183.727273}{0.000000}{0.387500}%
\vSv{162.150000}{183.727273}{0.000000}{0.387500}%
\vSv{162.537500}{183.727273}{0.000000}{0.387500}%
\vSv{162.925000}{183.727273}{0.000000}{0.387500}%
\vSv{163.312500}{183.727273}{0.000000}{0.387500}%
\vSv{163.700000}{183.727273}{0.000000}{0.387500}%
\vSv{164.087500}{183.727273}{0.000000}{0.387500}%
\vSv{164.475000}{183.727273}{0.000000}{0.387500}%
\vSv{164.862500}{183.727273}{0.000000}{0.387500}%
\vSv{165.250000}{183.727273}{0.000000}{0.250000}%
\vSv{168.000000}{183.727273}{0.000000}{0.350000}%
\vSv{168.350000}{183.727273}{0.000000}{0.387500}%
\vSv{168.737500}{183.727273}{0.000000}{0.387500}%
\vSv{169.125000}{183.727273}{0.000000}{0.387500}%
\vSv{169.512500}{183.727273}{0.000000}{0.387500}%
\vSv{169.900000}{183.727273}{0.000000}{0.387500}%
\vSv{170.287500}{183.727273}{0.000000}{0.387500}%
\vSv{170.675000}{183.727273}{0.000000}{0.387500}%
\vSv{171.062500}{183.727273}{0.000000}{0.387500}%
\vSv{171.450000}{183.727273}{0.000000}{0.387500}%
\vSv{171.837500}{183.727273}{0.000000}{0.387500}%
}}%
{\color{black}\vlB{%
\vSv{172.225000}{183.727273}{0.000000}{0.275000}%
\vSv{175.000000}{183.727273}{0.000000}{0.325000}%
\vSv{175.325000}{183.727273}{0.000000}{0.387500}%
\vSv{175.712500}{183.727273}{0.000000}{0.387500}%
\vSv{176.100000}{183.727273}{0.000000}{0.387500}%
\vSv{176.487500}{183.727273}{0.000000}{0.387500}%
\vSv{176.875000}{183.727273}{0.000000}{0.387500}%
\vSv{177.262500}{183.727273}{0.000000}{0.387500}%
\vSv{177.650000}{183.727273}{0.000000}{0.387500}%
\vSv{178.037500}{183.727273}{0.000000}{0.387500}%
\vSv{178.425000}{183.727273}{0.000000}{0.387500}%
\vSv{178.812500}{183.727273}{0.000000}{0.387500}%
\vSv{179.200000}{183.727273}{0.000000}{0.300000}%
\vSv{182.000000}{183.727273}{0.000000}{0.300000}%
\vSv{182.300000}{183.727273}{0.000000}{0.387500}%
\vSv{182.687500}{183.727273}{0.000000}{0.387500}%
\vSv{183.075000}{183.727273}{0.000000}{0.387500}%
\vSv{183.462500}{183.727273}{0.000000}{0.387500}%
\vSv{183.850000}{183.727273}{0.000000}{0.387500}%
\vSv{184.237500}{183.727273}{0.000000}{0.387500}%
\vSv{184.625000}{183.727273}{0.000000}{0.387500}%
\vSv{185.012500}{183.727273}{0.000000}{0.387500}%
\vSv{185.400000}{183.727273}{0.000000}{0.387500}%
\vSv{185.787500}{183.727273}{0.000000}{0.387500}%
\vSv{186.175000}{183.727273}{0.000000}{0.325000}%
\vSv{189.000000}{183.727273}{0.000000}{0.275000}%
\vSv{189.275000}{183.727273}{0.000000}{0.387500}%
\vSv{189.662500}{183.727273}{0.000000}{0.387500}%
\vSv{190.050000}{183.727273}{0.000000}{0.387500}%
\vSv{190.437500}{183.727273}{0.000000}{0.387500}%
\vSv{190.825000}{183.727273}{0.000000}{0.387500}%
\vSv{191.212500}{183.727273}{0.000000}{0.387500}%
}}%
{\color{black}\vlB{%
\vSv{191.600000}{183.727273}{0.000000}{0.387500}%
\vSv{191.987500}{183.727273}{0.000000}{0.387500}%
\vSv{192.375000}{183.727273}{0.000000}{0.387500}%
\vSv{192.762500}{183.727273}{0.000000}{0.387500}%
\vSv{193.150000}{183.727273}{0.000000}{0.350000}%
\vSv{196.000000}{183.727273}{0.000000}{0.250000}%
\vSv{196.250000}{183.727273}{0.000000}{0.387500}%
\vSv{196.637500}{183.727273}{0.000000}{0.387500}%
\vSv{197.025000}{183.727273}{0.000000}{0.387500}%
\vSv{197.412500}{183.727273}{0.000000}{0.387500}%
\vSv{197.800000}{183.727273}{0.000000}{0.387500}%
\vSv{198.187500}{183.727273}{0.000000}{0.387500}%
\vSv{198.575000}{183.727273}{0.000000}{0.387500}%
\vSv{198.962500}{183.727273}{0.000000}{0.387500}%
\vSv{199.350000}{183.727273}{0.000000}{0.387500}%
\vSv{199.737500}{183.727273}{0.000000}{0.387500}%
\vSv{200.125000}{183.727273}{0.000000}{0.375000}%
\vSv{203.000000}{183.727273}{0.000000}{0.225000}%
\vSv{203.225000}{183.727273}{0.000000}{0.387500}%
\vSv{203.612500}{183.727273}{0.000000}{0.387500}%
\vSn{285.575000}{141.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,127.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{324.325000}{141.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(324.75000,127.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{363.075000}{141.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(363.50000,127.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSn{401.825000}{141.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(402.25000,127.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $6$}}}%
{\color{black}\vlB{%
\vSn{440.575000}{141.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(441.00000,127.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $8$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{141.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,141.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{183.727273}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,183.72727){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{226.454545}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,226.45455){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{269.181818}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,269.18182){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{141.000000}{0.000000}{155.000000}%
\vSe{285.450000}{141.000000}{90.000000}{141.000000}%
}}%
{\color{black}\put(363.50000,107.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $q$}}}%
{\color{black}\put(286.00000,299.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-\operatorname{Im}Z_h/Z_0$}}}%
{\color{vltBlue!7}\vlB{%
\vRa{286.259506}{143.700000}{0.005767}%
\vRa{286.299430}{144.150000}{0.006654}%
\vRa{286.339354}{144.600000}{0.007541}%
\vRa{286.379278}{145.050000}{0.008720}%
\vRa{286.461752}{145.500000}{0.024773}%
\vRa{286.555262}{145.950000}{0.029789}%
\vRa{286.648772}{146.400000}{0.034806}%
\vRa{286.742282}{146.850000}{0.041977}%
\vRa{286.853022}{147.300000}{0.059641}%
\vRa{286.973033}{147.750000}{0.068032}%
\vRa{287.093045}{148.200000}{0.077720}%
\vRa{287.221749}{148.650000}{0.101325}%
\vRa{287.362394}{149.100000}{0.112989}%
\vRa{287.503039}{149.550000}{0.135146}%
\vRa{287.655248}{150.000000}{0.155817}%
\vRa{287.813253}{150.450000}{0.175618}%
\vRa{287.974503}{150.900000}{0.205592}%
\vRa{288.147693}{151.350000}{0.227675}%
\vRa{288.320882}{151.800000}{0.262428}%
\vRa{288.507352}{152.250000}{0.289758}%
\vRa{288.694144}{152.700000}{0.326373}%
\vRa{288.892105}{153.150000}{0.361134}%
\vRa{289.091283}{153.600000}{0.400027}%
\vRa{289.301373}{154.050000}{0.441427}%
\vRa{289.513195}{154.500000}{0.487224}%
\vRa{289.734394}{154.950000}{0.530546}%
\vRa{289.959212}{155.400000}{0.582456}%
\vRa{290.190346}{155.850000}{0.635227}%
\vRa{290.427917}{156.300000}{0.689185}%
\vRa{290.669086}{156.750000}{0.747864}%
\vRa{290.918433}{157.200000}{0.808986}%
\vRa{291.172178}{157.650000}{0.873660}%
}}%
{\color{vltBlue!7}\vlB{%
\vRa{291.430095}{158.100000}{0.942359}%
\vRa{291.695882}{158.550000}{1.011564}%
\vRa{291.965977}{159.000000}{1.084967}%
\vRa{292.240500}{159.450000}{1.162536}%
\vRa{292.521321}{159.900000}{1.242460}%
\vRa{292.807549}{160.350000}{1.325766}%
\vRa{293.098294}{160.800000}{1.413362}%
\vRa{293.393681}{161.250000}{1.504813}%
\vRa{293.694961}{161.700000}{1.598881}%
\vRa{294.001434}{162.150000}{1.696474}%
\vRa{294.312496}{162.600000}{1.798246}%
\vRa{294.628201}{163.050000}{1.903977}%
\vRa{294.948584}{163.500000}{2.013594}%
\vRa{295.274109}{163.950000}{2.126586}%
\vRa{295.604807}{164.400000}{2.242877}%
\vRa{295.940052}{164.850000}{2.363041}%
\vRa{296.279849}{165.300000}{2.487023}%
\vRa{296.624195}{165.750000}{2.615720}%
\vRa{296.973077}{166.200000}{2.748505}%
\vRa{297.326478}{166.650000}{2.885020}%
\vRa{297.684375}{167.100000}{3.025230}%
\vRa{298.046741}{167.550000}{3.170437}%
\vRa{298.413547}{168.000000}{3.319505}%
\vRa{298.784792}{168.450000}{3.472170}%
\vRa{299.160513}{168.900000}{3.629815}%
\vRa{299.540511}{169.350000}{3.791328}%
\vRa{299.924755}{169.800000}{3.957082}%
\vRa{300.313211}{170.250000}{4.127625}%
\vRa{300.705844}{170.700000}{4.301958}%
\vRa{301.102617}{171.150000}{4.481523}%
\vRa{301.503527}{171.600000}{4.664774}%
\vRa{301.908635}{172.050000}{4.853176}%
}}%
{\color{vltBlue!7}\vlB{%
\vRa{302.317800}{172.500000}{5.045516}%
\vRa{302.730981}{172.950000}{5.242835}%
\vRa{303.148138}{173.400000}{5.444614}%
\vRa{303.569230}{173.850000}{5.650824}%
\vRa{303.994218}{174.300000}{5.862241}%
\vRa{304.423060}{174.750000}{6.078010}%
\vRa{304.855719}{175.200000}{6.298526}%
\vRa{305.292155}{175.650000}{6.524237}%
\vRa{305.732329}{176.100000}{6.754563}%
\vRa{306.176395}{176.550000}{6.989418}%
\vRa{306.624358}{177.000000}{7.229181}%
\vRa{307.075954}{177.450000}{7.474038}%
\vRa{307.531146}{177.900000}{7.723783}%
\vRa{307.989897}{178.350000}{7.978492}%
\vRa{308.452171}{178.800000}{8.238231}%
\vRa{308.918283}{179.250000}{8.502711}%
\vRa{309.387997}{179.700000}{8.772200}%
\vRa{309.861131}{180.150000}{9.047026}%
\vRa{310.337650}{180.600000}{9.327031}%
\vRa{310.817621}{181.050000}{9.612156}%
\vRa{311.301351}{181.500000}{9.902101}%
\vRa{311.788366}{181.950000}{10.197341}%
\vRa{312.278634}{182.400000}{10.497907}%
\vRa{312.772306}{182.850000}{10.803642}%
\vRa{313.269551}{183.300000}{11.114480}%
\vRa{313.769954}{183.750000}{11.430815}%
\vRa{314.273483}{184.200000}{11.752603}%
\vRa{314.780624}{184.650000}{12.079345}%
\vRa{315.290899}{185.100000}{12.411502}%
\vRa{315.804210}{185.550000}{12.749155}%
\vRa{316.320970}{186.000000}{13.091929}%
\vRa{316.840862}{186.450000}{13.440414}%
}}%
{\color{vltBlue!7}\vlB{%
\vRa{317.363702}{186.900000}{13.794444}%
\vRa{317.889963}{187.350000}{14.153525}%
\vRa{318.419220}{187.800000}{14.518263}%
\vRa{318.951400}{188.250000}{14.888810}%
\vRa{319.486970}{188.700000}{15.264382}%
\vRa{320.025349}{189.150000}{15.645811}%
\vRa{320.566827}{189.600000}{16.032812}%
\vRa{321.111361}{190.050000}{16.425106}%
\vRa{321.658660}{190.500000}{16.823585}%
\vRa{322.209247}{190.950000}{17.227085}%
\vRa{322.762515}{191.400000}{17.636713}%
\vRa{323.318872}{191.850000}{18.051651}%
\vRa{323.878044}{192.300000}{18.472565}%
\vRa{324.440095}{192.750000}{18.898955}%
\vRa{325.005073}{193.200000}{19.331300}%
\vRa{325.572773}{193.650000}{19.769295}%
\vRa{326.143463}{194.100000}{20.213018}%
\vRa{326.716762}{194.550000}{20.662722}%
\vRa{327.293070}{195.000000}{21.117869}%
\vRa{327.871916}{195.450000}{21.579265}%
\vRa{328.453751}{195.900000}{22.046223}%
\vRa{329.038090}{196.350000}{22.519181}%
\vRa{329.625362}{196.800000}{22.997814}%
\vRa{330.215136}{197.250000}{23.482668}%
\vRa{330.807759}{197.700000}{23.973212}%
\vRa{331.402912}{198.150000}{24.469781}%
\vRa{332.000800}{198.600000}{24.972185}%
\vRa{332.601273}{199.050000}{25.480586}%
\vRa{333.204343}{199.500000}{25.995084}%
\vRa{333.810077}{199.950000}{26.515511}%
\vRa{334.418248}{200.400000}{27.042083}%
\vRa{335.029184}{200.850000}{27.574476}%
}}%
{\color{vltBlue!7}\vlB{%
\vRa{335.642486}{201.300000}{28.113093}%
\vRa{336.258454}{201.750000}{28.657638}%
\vRa{336.876880}{202.200000}{29.208318}%
\vRa{337.497751}{202.650000}{29.765144}%
\vRa{338.121240}{203.100000}{30.327944}%
\vRa{338.747055}{203.550000}{30.897003}%
\vRa{339.375432}{204.000000}{31.472082}%
\vRa{340.006229}{204.450000}{32.053396}%
\vRa{340.639329}{204.900000}{32.641026}%
\vRa{341.275044}{205.350000}{33.234621}%
\vRa{341.913044}{205.800000}{33.834499}%
\vRa{342.553370}{206.250000}{34.440610}%
\vRa{343.196210}{206.700000}{35.052807}%
\vRa{343.841306}{207.150000}{35.671446}%
\vRa{344.488703}{207.600000}{36.296322}%
\vRa{345.138558}{208.050000}{36.927267}%
\vRa{345.790639}{208.500000}{37.564684}%
\vRa{346.444953}{208.950000}{38.208447}%
\vRa{347.101713}{209.400000}{38.858261}%
\vRa{347.760672}{209.850000}{39.514622}%
\vRa{348.421822}{210.300000}{40.177296}%
\vRa{349.085310}{210.750000}{40.846245}%
\vRa{349.751035}{211.200000}{41.521576}%
\vRa{350.418923}{211.650000}{42.203290}%
\vRa{351.088987}{212.100000}{42.891489}%
\vRa{351.761369}{212.550000}{43.585907}%
\vRa{352.435884}{213.000000}{44.286830}%
\vRa{353.112523}{213.450000}{44.994215}%
\vRa{353.791318}{213.900000}{45.707995}%
\vRa{354.472351}{214.350000}{46.428226}%
\vRa{355.155479}{214.800000}{47.154868}%
\vRa{355.840693}{215.250000}{47.888065}%
}}%
{\color{vltBlue!7}\vlB{%
\vRa{356.527985}{215.700000}{48.627805}%
\vRa{357.217488}{216.150000}{49.373872}%
\vRa{357.909052}{216.600000}{50.126472}%
\vRa{358.602663}{217.050000}{50.885698}%
\vRa{359.298314}{217.500000}{51.651443}%
\vRa{359.996023}{217.950000}{52.423698}%
\vRa{360.695848}{218.400000}{53.202414}%
\vRa{361.397682}{218.850000}{53.987767}%
\vRa{362.101516}{219.300000}{54.779732}%
\vRa{362.807342}{219.750000}{55.578287}%
\vRa{363.515152}{220.200000}{56.383447}%
\vRa{364.225013}{220.650000}{57.195147}%
\vRa{364.936859}{221.100000}{58.013457}%
\vRa{365.650658}{221.550000}{58.838411}%
\vRa{366.366402}{222.000000}{59.670017}%
\vRa{367.084082}{222.450000}{60.508285}%
\vRa{367.803690}{222.900000}{61.353222}%
\vRa{368.525235}{223.350000}{62.204818}%
\vRa{369.248745}{223.800000}{63.063042}%
\vRa{369.974154}{224.250000}{63.927959}%
\vRa{370.701451}{224.700000}{64.799575}%
\vRa{371.430630}{225.150000}{65.677893}%
\vRa{372.161682}{225.600000}{66.562981}%
\vRa{372.894597}{226.050000}{67.454810}%
\vRa{373.629369}{226.500000}{67.370631}%
\vRa{374.365987}{226.950000}{66.634013}%
\vRa{375.104471}{227.400000}{65.895529}%
\vRa{375.844803}{227.850000}{65.155197}%
\vRa{376.586953}{228.300000}{64.413047}%
\vRa{377.330914}{228.750000}{63.669086}%
\vRa{378.076676}{229.200000}{62.923324}%
\vRa{378.824233}{229.650000}{62.175767}%
}}%
{\color{vltBlue!7}\vlB{%
\vRa{379.573574}{230.100000}{61.426426}%
\vRa{380.324693}{230.550000}{60.675307}%
\vRa{381.077580}{231.000000}{59.922420}%
\vRa{381.832228}{231.450000}{59.167772}%
\vRa{382.588628}{231.900000}{58.411372}%
\vRa{383.346772}{232.350000}{57.653228}%
\vRa{384.106653}{232.800000}{56.893347}%
\vRa{384.868261}{233.250000}{56.131739}%
\vRa{385.631589}{233.700000}{55.368411}%
\vRa{386.396629}{234.150000}{54.603371}%
\vRa{387.163372}{234.600000}{53.836628}%
\vRa{387.931811}{235.050000}{53.068189}%
\vRa{388.701938}{235.500000}{52.298062}%
\vRa{389.473745}{235.950000}{51.526255}%
\vRa{390.247224}{236.400000}{50.752776}%
\vRa{391.022366}{236.850000}{49.977634}%
\vRa{391.799165}{237.300000}{49.200835}%
\vRa{392.577613}{237.750000}{48.422387}%
\vRa{393.357701}{238.200000}{47.642299}%
\vRa{394.139422}{238.650000}{46.860578}%
\vRa{394.922769}{239.100000}{46.077231}%
\vRa{395.707733}{239.550000}{45.292267}%
\vRa{396.494308}{240.000000}{44.505692}%
\vRa{397.282486}{240.450000}{43.717514}%
\vRa{398.072258}{240.900000}{42.927742}%
\vRa{398.863619}{241.350000}{42.136381}%
\vRa{399.656560}{241.800000}{41.343440}%
\vRa{400.451074}{242.250000}{40.548926}%
\vRa{401.247153}{242.700000}{39.752847}%
\vRa{402.044792}{243.150000}{38.955208}%
\vRa{402.843981}{243.600000}{38.156019}%
\vRa{403.644714}{244.050000}{37.355286}%
}}%
{\color{vltBlue!7}\vlB{%
\vRa{404.446985}{244.500000}{36.553015}%
\vRa{405.250785}{244.950000}{35.749215}%
\vRa{406.056108}{245.400000}{34.943892}%
\vRa{406.862947}{245.850000}{34.137053}%
\vRa{407.671295}{246.300000}{33.328705}%
\vRa{408.481172}{246.750000}{32.518828}%
\vRa{409.292548}{247.200000}{31.707452}%
\vRa{410.105414}{247.650000}{30.894586}%
\vRa{410.919762}{248.100000}{30.080238}%
\vRa{411.735585}{248.550000}{29.264415}%
\vRa{412.552877}{249.000000}{28.447123}%
\vRa{413.371631}{249.450000}{27.628369}%
\vRa{414.191840}{249.900000}{26.808160}%
\vRa{415.013499}{250.350000}{25.986501}%
\vRa{415.836619}{250.800000}{25.163381}%
\vRa{416.661196}{251.250000}{24.338804}%
\vRa{417.487203}{251.700000}{23.512797}%
\vRa{418.314633}{252.150000}{22.685367}%
\vRa{419.143481}{252.600000}{21.856519}%
\vRa{419.973739}{253.050000}{21.026261}%
\vRa{420.805402}{253.500000}{20.194598}%
\vRa{421.638473}{253.950000}{19.361527}%
\vRa{422.472972}{254.400000}{18.527028}%
\vRa{423.308857}{254.850000}{17.691143}%
\vRa{424.146123}{255.300000}{16.853877}%
\vRa{424.984762}{255.750000}{16.015238}%
\vRa{425.824770}{256.200000}{15.175230}%
\vRa{426.666142}{256.650000}{14.333858}%
\vRa{427.508917}{257.100000}{13.491083}%
\vRa{428.353043}{257.550000}{12.646957}%
\vRa{429.198513}{258.000000}{11.801487}%
\vRa{430.045322}{258.450000}{10.954678}%
}}%
{\color{vltBlue!7}\vlB{%
\vRa{430.893463}{258.900000}{10.106537}%
\vRa{431.742962}{259.350000}{9.257038}%
\vRa{432.593806}{259.800000}{8.406194}%
\vRa{433.445965}{260.250000}{7.554035}%
\vRa{434.299434}{260.700000}{6.700566}%
\vRa{435.154207}{261.150000}{5.845793}%
\vRa{436.010312}{261.600000}{4.989688}%
\vRa{436.867734}{262.050000}{4.132266}%
\vRa{437.726443}{262.500000}{3.273557}%
\vRa{438.586435}{262.950000}{2.413565}%
\vRa{439.447704}{263.400000}{1.552296}%
\vRa{440.310301}{263.850000}{0.689699}%
}}%
{\color{vltTeal}\vlB{%
\vSv{285.103521}{141.000000}{84.929997}{4.384833}%
\vSv{285.506324}{145.367677}{78.260984}{1.904607}%
\vSv{285.905394}{147.232448}{75.067173}{1.503766}%
\vSv{286.303479}{148.685429}{72.643651}{1.298968}%
\vSv{286.700825}{149.925253}{70.652680}{1.169657}%
\vSv{287.097560}{151.028856}{68.949954}{1.078836}%
\vSv{287.493768}{152.035699}{67.456916}{1.010752}%
\vSv{287.889513}{152.969220}{66.124973}{0.957397}%
\vSv{288.284845}{153.844694}{64.921526}{0.914219}%
\vSv{288.679805}{154.672727}{63.823433}{0.878408}%
\vSv{289.074428}{155.461045}{62.813563}{0.848130}%
\vSv{289.468743}{156.215478}{61.878819}{0.822128}%
\vSv{289.862774}{156.940555}{61.008922}{0.799507}%
\vSv{290.256545}{157.639881}{60.195641}{0.779615}%
\vSv{290.650074}{158.316374}{59.432260}{0.761960}%
\vSv{291.043379}{158.972444}{58.713223}{0.746165}%
\vSv{291.436475}{159.610101}{58.033875}{0.731936}%
\vSv{291.829375}{160.231047}{57.390270}{0.719039}%
\vSv{292.222093}{160.836737}{56.779030}{0.707285}%
\vSv{292.614638}{161.428427}{56.197244}{0.696522}%
\vSv{293.007022}{162.007207}{55.642378}{0.686623}%
\vSv{293.399254}{162.574036}{55.112216}{0.677482}%
\vSv{293.791341}{163.129756}{54.604804}{0.669011}%
\vSv{294.183293}{163.675119}{54.118413}{0.661136}%
\vSv{294.575116}{164.210791}{53.651505}{0.653793}%
\vSv{294.966816}{164.737374}{53.202702}{0.646927}%
\vSv{295.358401}{165.255407}{52.770769}{0.640490}%
\vSv{295.749875}{165.765379}{52.354590}{0.634442}%
\vSv{296.141244}{166.267733}{51.953158}{0.628747}%
\vSv{296.532512}{166.762876}{51.565558}{0.623372}%
\vSv{296.923685}{167.251176}{51.190956}{0.618292}%
\vSv{297.314766}{167.732973}{50.828590}{0.613480}%
}}%
{\color{vltTeal}\vlB{%
\vSv{297.705760}{168.208579}{50.477763}{0.608915}%
\vSv{298.096670}{168.678283}{50.137835}{0.604578}%
\vSv{298.487500}{169.142350}{49.808217}{0.600451}%
\vSv{298.878253}{169.601028}{49.488365}{0.596519}%
\vSv{299.268933}{170.054545}{49.177777}{0.592767}%
\vSv{299.659541}{170.503117}{48.875988}{0.589182}%
\vSv{300.050081}{170.946941}{48.582564}{0.585754}%
\vSv{300.440556}{171.386204}{48.297106}{0.582472}%
\vSv{300.830967}{171.821080}{48.019238}{0.579326}%
\vSv{301.221318}{172.251733}{47.748612}{0.576307}%
\vSv{301.611611}{172.678316}{47.484902}{0.573408}%
\vSv{302.001846}{173.100975}{47.227803}{0.570621}%
\vSv{302.392028}{173.519844}{46.977028}{0.567939}%
\vSv{302.782157}{173.935053}{46.732311}{0.565357}%
\vSv{303.172234}{174.346723}{46.493399}{0.562868}%
\vSv{303.562263}{174.754969}{46.260054}{0.560468}%
\vSv{303.952245}{175.159899}{46.032054}{0.558152}%
\vSv{304.342180}{175.561616}{45.809189}{0.555914}%
\vSv{304.732071}{175.960219}{45.591258}{0.553752}%
\vSv{305.121918}{176.355800}{45.378076}{0.551660}%
\vSv{305.511724}{176.748448}{45.169464}{0.549636}%
\vSv{305.901490}{177.138247}{44.965255}{0.547676}%
\vSv{306.291216}{177.525278}{44.765288}{0.545777}%
\vSv{306.680904}{177.909616}{44.569413}{0.543935}%
\vSv{307.070556}{178.291335}{44.377486}{0.542149}%
\vSv{307.460171}{178.670505}{44.189372}{0.540416}%
\vSv{307.849752}{179.047192}{44.004939}{0.538733}%
\vSv{308.239298}{179.421461}{43.824067}{0.537098}%
\vSv{308.628812}{179.793373}{43.646635}{0.535509}%
\vSv{309.018294}{180.162986}{43.472534}{0.533964}%
\vSv{309.407745}{180.530357}{43.301655}{0.532461}%
\vSv{309.797165}{180.895540}{43.133897}{0.530998}%
}}%
{\color{vltTeal}\vlB{%
\vSv{310.186556}{181.258586}{42.969163}{0.529574}%
\vSv{310.575918}{181.619546}{42.807359}{0.528186}%
\vSv{310.965252}{181.978467}{42.648397}{0.526835}%
\vSv{311.354559}{182.335396}{42.492191}{0.525517}%
\vSv{311.743840}{182.690377}{42.338660}{0.524232}%
\vSv{312.133094}{183.043453}{42.187725}{0.522978}%
\vSv{312.522324}{183.394666}{42.039313}{0.521755}%
\vSv{312.911528}{183.744054}{41.893351}{0.520561}%
\vSv{313.300709}{184.091657}{41.749769}{0.519395}%
\vSv{313.689867}{184.437511}{41.608503}{0.518256}%
\vSv{314.079001}{184.781652}{41.469488}{0.517143}%
\vSv{314.468113}{185.124116}{41.332663}{0.516056}%
\vSv{314.857203}{185.464934}{41.197970}{0.514992}%
\vSv{315.246273}{185.804141}{41.065352}{0.513952}%
\vSv{315.635321}{186.141766}{40.934755}{0.512935}%
\vSv{316.024349}{186.477841}{40.806125}{0.511940}%
\vSv{316.413357}{186.812394}{40.679414}{0.510965}%
\vSv{316.802345}{187.145455}{40.554572}{0.510011}%
\vSv{317.191315}{187.477050}{40.431552}{0.509077}%
\vSv{317.580266}{187.807206}{40.310309}{0.508162}%
\vSv{317.969198}{188.135950}{40.190799}{0.507266}%
\vSv{318.358113}{188.463306}{40.072981}{0.506387}%
\vSv{318.747011}{188.789299}{39.956813}{0.505526}%
\vSv{319.135891}{189.113953}{39.842257}{0.504681}%
\vSv{319.524755}{189.437290}{39.729275}{0.503853}%
\vSv{319.913603}{189.759334}{39.617829}{0.503041}%
\vSv{320.302434}{190.080105}{39.507884}{0.502244}%
\vSv{320.691250}{190.399624}{39.399406}{0.501462}%
\vSv{321.080050}{190.717914}{39.292362}{0.500695}%
\vSv{321.468835}{191.034993}{39.186719}{0.499941}%
\vSv{321.857606}{191.350880}{39.082447}{0.499202}%
\vSv{322.246362}{191.665596}{38.979515}{0.498475}%
}}%
{\color{vltTeal}\vlB{%
\vSv{322.635104}{191.979158}{38.877894}{0.497761}%
\vSv{323.023831}{192.291584}{38.777556}{0.497060}%
\vSv{323.412546}{192.602893}{38.678473}{0.496372}%
\vSv{323.801246}{192.913100}{38.580619}{0.495695}%
\vSv{324.189934}{193.222222}{38.483968}{0.495029}%
\vSv{324.578609}{193.530277}{38.388494}{0.494375}%
\vSv{324.967271}{193.837279}{38.294174}{0.493732}%
\vSv{325.355920}{194.143244}{38.200983}{0.493099}%
\vSv{325.744558}{194.448187}{38.108899}{0.492477}%
\vSv{326.133183}{194.752123}{38.017900}{0.491865}%
\vSv{326.521797}{195.055066}{37.927964}{0.491262}%
\vSv{326.910399}{195.357031}{37.839070}{0.490670}%
\vSv{327.298990}{195.658030}{37.751198}{0.490086}%
\vSv{327.687569}{195.958077}{37.664326}{0.489512}%
\vSv{328.076138}{196.257186}{37.578438}{0.488947}%
\vSv{328.464696}{196.555369}{37.493512}{0.488391}%
\vSv{328.853243}{196.852639}{37.409532}{0.487843}%
\vSv{329.241780}{197.149007}{37.326480}{0.487303}%
\vSv{329.630306}{197.444486}{37.244337}{0.486771}%
\vSv{330.018823}{197.739087}{37.163087}{0.486248}%
\vSv{330.407329}{198.032822}{37.082715}{0.485731}%
\vSv{330.795826}{198.325703}{37.003202}{0.485223}%
\vSv{331.184314}{198.617739}{36.924536}{0.484722}%
\vSv{331.572792}{198.908942}{36.846699}{0.484228}%
\vSv{331.961260}{199.199322}{36.769677}{0.483741}%
\vSv{332.349720}{199.488889}{36.693455}{0.483261}%
\vSv{332.738170}{199.777654}{36.618021}{0.482788}%
\vSv{333.126612}{200.065626}{36.543359}{0.482321}%
\vSv{333.515045}{200.352815}{36.469457}{0.481861}%
\vSv{333.903470}{200.639230}{36.396301}{0.481407}%
\vSv{334.291886}{200.924881}{36.323879}{0.480959}%
\vSv{334.680294}{201.209777}{36.252178}{0.480518}%
}}%
{\color{vltTeal}\vlB{%
\vSv{335.068693}{201.493926}{36.181186}{0.480082}%
\vSv{335.457085}{201.777338}{36.110891}{0.479652}%
\vSv{335.845469}{202.060021}{36.041282}{0.479227}%
\vSv{336.233845}{202.341983}{35.972348}{0.478809}%
\vSv{336.622213}{202.623232}{35.904076}{0.478395}%
\vSv{337.010574}{202.903778}{35.836458}{0.477987}%
\vSv{337.398927}{203.183626}{35.769481}{0.477584}%
\vSv{337.787273}{203.462787}{35.703136}{0.477186}%
\vSv{338.175612}{203.741266}{35.637413}{0.476794}%
\vSv{338.563943}{204.019071}{35.572301}{0.476406}%
\vSv{338.952268}{204.296211}{35.507792}{0.476023}%
\vSv{339.340585}{204.572691}{35.443875}{0.475645}%
\vSv{339.728896}{204.848520}{35.380542}{0.475271}%
\vSv{340.117200}{205.123704}{35.317783}{0.474902}%
\vSv{340.505498}{205.398250}{35.255590}{0.474537}%
\vSv{340.893789}{205.672165}{35.193955}{0.474177}%
\vSv{341.282073}{205.945455}{35.132868}{0.473821}%
\vSv{341.670351}{206.218126}{35.072322}{0.473469}%
\vSv{342.058623}{206.490186}{35.012308}{0.473121}%
\vSv{342.446888}{206.761641}{34.952818}{0.472778}%
\vSv{342.835148}{207.032496}{34.893845}{0.472438}%
\vSv{343.223402}{207.302758}{34.835382}{0.472102}%
\vSv{343.611649}{207.572432}{34.777420}{0.471770}%
\vSv{343.999891}{207.841525}{34.719953}{0.471442}%
\vSv{344.388127}{208.110043}{34.662973}{0.471118}%
\vSv{344.776357}{208.377990}{34.606473}{0.470797}%
\vSv{345.164582}{208.645373}{34.550447}{0.470480}%
\vSv{345.552801}{208.912197}{34.494888}{0.470166}%
\vSv{345.941014}{209.178468}{34.439789}{0.469856}%
\vSv{346.329222}{209.444190}{34.385144}{0.469549}%
\vSv{346.717425}{209.709369}{34.330947}{0.469245}%
\vSv{347.105623}{209.974011}{34.277191}{0.468945}%
}}%
{\color{vltTeal}\vlB{%
\vSv{347.493815}{210.238119}{34.223870}{0.468648}%
\vSv{347.882002}{210.501700}{34.170979}{0.468354}%
\vSv{348.270184}{210.764758}{34.118511}{0.468063}%
\vSv{348.658361}{211.027298}{34.066461}{0.467776}%
\vSv{349.046533}{211.289324}{34.014823}{0.467491}%
\vSv{349.434701}{211.550842}{33.963592}{0.467209}%
\vSv{349.822863}{211.811856}{33.912762}{0.466930}%
\vSv{350.211021}{212.072371}{33.862328}{0.466654}%
\vSv{350.599174}{212.332390}{33.812285}{0.466381}%
\vSv{350.987322}{212.591919}{33.762628}{0.466111}%
\vSv{351.375466}{212.850962}{33.713351}{0.465843}%
\vSv{351.763605}{213.109523}{33.664450}{0.465578}%
\vSv{352.151739}{213.367606}{33.615920}{0.465316}%
\vSv{352.539870}{213.625216}{33.567756}{0.465056}%
\vSv{352.927995}{213.882356}{33.519954}{0.464799}%
\vSv{353.316117}{214.139031}{33.472509}{0.464544}%
\vSv{353.704234}{214.395244}{33.425416}{0.464292}%
\vSv{354.092347}{214.651000}{33.378671}{0.464043}%
\vSv{354.480456}{214.906302}{33.332269}{0.463795}%
\vSv{354.868561}{215.161154}{33.286208}{0.463550}%
\vSv{355.256661}{215.415561}{33.240481}{0.463308}%
\vSv{355.644758}{215.669525}{33.195086}{0.463067}%
\vSv{356.032850}{215.923050}{33.150017}{0.462829}%
\vSv{356.420939}{216.176141}{33.105272}{0.462594}%
\vSv{356.809024}{216.428800}{33.060846}{0.462360}%
\vSv{357.197104}{216.681031}{33.016735}{0.462128}%
\vSv{357.585181}{216.932837}{32.972936}{0.461899}%
\vSv{357.973255}{217.184222}{32.929445}{0.461672}%
\vSv{358.361324}{217.435190}{32.886258}{0.461447}%
\vSv{358.749390}{217.685743}{32.843372}{0.461224}%
\vSv{359.137452}{217.935885}{32.800783}{0.461003}%
\vSv{359.525511}{218.185619}{32.758488}{0.460784}%
}}%
{\color{vltTeal}\vlB{%
\vSv{359.913566}{218.434949}{32.716483}{0.460566}%
\vSv{360.301617}{218.683877}{32.674765}{0.460351}%
\vSv{360.689665}{218.932406}{32.633330}{0.460138}%
\vSv{361.077710}{219.180541}{32.592176}{0.459926}%
\vSv{361.465751}{219.428283}{32.551299}{0.459717}%
\vSv{361.853789}{219.675636}{32.510695}{0.459509}%
\vSv{362.241823}{219.922602}{32.470363}{0.459303}%
\vSv{362.629854}{220.169185}{32.430299}{0.459099}%
\vSv{363.017882}{220.415388}{32.390500}{0.458897}%
\vSv{363.405906}{220.661212}{32.350962}{0.458696}%
\vSv{363.793928}{220.906662}{32.311684}{0.458497}%
\vSv{364.181946}{221.151740}{32.272661}{0.458300}%
\vSv{364.569961}{221.396449}{32.233892}{0.458104}%
\vSv{364.957973}{221.640791}{32.195374}{0.457910}%
\vSv{365.345982}{221.884769}{32.157104}{0.457718}%
\vSv{365.733987}{222.128386}{32.119078}{0.457527}%
\vSv{366.121990}{222.371644}{32.081295}{0.457338}%
\vSv{366.509990}{222.614546}{32.043752}{0.457150}%
\vSv{366.897987}{222.857095}{32.006447}{0.456964}%
\vSv{367.285981}{223.099292}{31.969376}{0.456779}%
\vSv{367.673972}{223.341141}{31.932538}{0.456596}%
\vSv{368.061960}{223.582644}{31.895929}{0.456414}%
\vSv{368.449945}{223.823803}{31.859548}{0.456234}%
\vSv{368.837928}{224.064621}{31.823392}{0.456055}%
\vSv{369.225907}{224.305101}{31.787459}{0.455878}%
\vSv{369.613884}{224.545243}{31.751747}{0.455702}%
\vSv{370.001858}{224.785052}{31.716252}{0.455528}%
\vSv{370.389830}{225.024529}{31.680973}{0.455354}%
\vSv{370.777799}{225.263676}{31.645908}{0.455183}%
\vSv{371.165765}{225.502496}{31.611055}{0.455012}%
\vSv{371.553728}{225.740990}{31.576411}{0.454843}%
\vSv{371.941689}{225.979162}{31.541974}{0.454675}%
}}%
{\color{vltTeal}\vlB{%
\vSv{372.329648}{226.217013}{31.507743}{0.454508}%
\vSv{372.717603}{226.454545}{31.473714}{0.454343}%
\vSv{373.105557}{226.691761}{31.439887}{0.454179}%
\vSv{373.493507}{226.928663}{31.406258}{0.454016}%
\vSv{373.881456}{227.165252}{31.372827}{0.453855}%
\vSv{374.269402}{227.401531}{31.339591}{0.453694}%
\vSv{374.657345}{227.637501}{31.306548}{0.453535}%
\vSv{375.045286}{227.873166}{31.273697}{0.453377}%
\vSv{375.433224}{228.108526}{31.241035}{0.453220}%
\vSv{375.821161}{228.343584}{31.208561}{0.453064}%
\vSv{376.209095}{228.578341}{31.176272}{0.452910}%
\vSv{376.597026}{228.812800}{31.144168}{0.452756}%
\vSv{376.984955}{229.046963}{31.112246}{0.452604}%
\vSv{377.372882}{229.280831}{31.080504}{0.452453}%
\vSv{377.760807}{229.514406}{31.048942}{0.452303}%
\vSv{378.148729}{229.747690}{31.017556}{0.452154}%
\vSv{378.536650}{229.980685}{30.986346}{0.452006}%
\vSv{378.924568}{230.213393}{30.955310}{0.451859}%
\vSv{379.312483}{230.445815}{30.924446}{0.451713}%
\vSv{379.700397}{230.677954}{30.893752}{0.451568}%
\vSv{380.088309}{230.909810}{30.863228}{0.451424}%
\vSv{380.476218}{231.141387}{30.832871}{0.451281}%
\vSv{380.864125}{231.372684}{30.802679}{0.451140}%
\vSv{381.252030}{231.603705}{30.772652}{0.450999}%
\vSv{381.639934}{231.834451}{30.742788}{0.450859}%
\vSv{382.027835}{232.064923}{30.713086}{0.450720}%
\vSv{382.415734}{232.295124}{30.683543}{0.450582}%
\vSv{382.803631}{232.525054}{30.654159}{0.450445}%
\vSv{383.191526}{232.754715}{30.624931}{0.450309}%
\vSv{383.579419}{232.984110}{30.595860}{0.450174}%
\vSv{383.967310}{233.213239}{30.566942}{0.450039}%
\vSv{384.355199}{233.442104}{30.538178}{0.449906}%
}}%
{\color{vltTeal}\vlB{%
\vSv{384.743086}{233.670707}{30.509564}{0.449774}%
\vSv{385.130971}{233.899049}{30.481101}{0.449642}%
\vSv{385.518855}{234.127132}{30.452787}{0.449511}%
\vSv{385.906736}{234.354957}{30.424621}{0.449382}%
\vSv{386.294616}{234.582526}{30.396600}{0.449253}%
\vSv{386.682493}{234.809840}{30.368725}{0.449124}%
\vSv{387.070369}{235.036900}{30.340993}{0.448997}%
\vSv{387.458243}{235.263709}{30.313403}{0.448871}%
\vSv{387.846116}{235.490268}{30.285955}{0.448745}%
\vSv{388.233986}{235.716577}{30.258647}{0.448620}%
\vSv{388.621855}{235.942639}{30.231477}{0.448496}%
\vSv{389.009722}{236.168454}{30.204445}{0.448373}%
\vSv{389.397587}{236.394025}{30.177550}{0.448251}%
\vSv{389.785450}{236.619352}{30.150790}{0.448129}%
\vSv{390.173312}{236.844437}{30.124164}{0.448008}%
\vSv{390.561172}{237.069281}{30.097671}{0.447888}%
\vSv{390.949030}{237.293886}{30.071309}{0.447769}%
\vSv{391.336887}{237.518253}{30.045079}{0.447650}%
\vSv{391.724742}{237.742383}{30.018978}{0.447532}%
\vSv{392.112595}{237.966277}{29.993006}{0.447415}%
\vSv{392.500447}{238.189937}{29.967161}{0.447299}%
\vSv{392.888297}{238.413364}{29.941443}{0.447183}%
\vSv{393.276145}{238.636560}{29.915851}{0.447068}%
\vSv{393.663992}{238.859525}{29.890382}{0.446954}%
\vSv{394.051837}{239.082261}{29.865038}{0.446840}%
\vSv{394.439681}{239.304769}{29.839815}{0.446727}%
\vSv{394.827523}{239.527050}{29.814714}{0.446615}%
\vSv{395.215363}{239.749105}{29.789733}{0.446503}%
\vSv{395.603202}{239.970936}{29.764872}{0.446393}%
\vSv{395.991040}{240.192544}{29.740130}{0.446282}%
\vSv{396.378876}{240.413930}{29.715504}{0.446173}%
\vSv{396.766710}{240.635095}{29.690996}{0.446064}%
}}%
{\color{vltTeal}\vlB{%
\vSv{397.154543}{240.856041}{29.666603}{0.445956}%
\vSv{397.542374}{241.076768}{29.642325}{0.445848}%
\vSv{397.930204}{241.297277}{29.618160}{0.445741}%
\vSv{398.318033}{241.517570}{29.594109}{0.445635}%
\vSv{398.705860}{241.737648}{29.570170}{0.445529}%
\vSv{399.093685}{241.957512}{29.546342}{0.445424}%
\vSv{399.481510}{242.177163}{29.522624}{0.445320}%
\vSv{399.869332}{242.396602}{29.499016}{0.445216}%
\vSv{400.257154}{242.615830}{29.475516}{0.445113}%
\vSv{400.644973}{242.834848}{29.452124}{0.445010}%
\vSv{401.032792}{243.053658}{29.428839}{0.444908}%
\vSv{401.420609}{243.272260}{29.405660}{0.444807}%
\vSv{401.808425}{243.490656}{29.382586}{0.444706}%
\vSv{402.196239}{243.708846}{29.359617}{0.444605}%
\vSv{402.584052}{243.926831}{29.336752}{0.444506}%
\vSv{402.971864}{244.144613}{29.313989}{0.444406}%
\vSv{403.359675}{244.362192}{29.291329}{0.444308}%
\vSv{403.747484}{244.579570}{29.268770}{0.444210}%
\vSv{404.135291}{244.796747}{29.246312}{0.444112}%
\vSv{404.523098}{245.013725}{29.223953}{0.444015}%
\vSv{404.910903}{245.230504}{29.201694}{0.443919}%
\vSv{405.298707}{245.447085}{29.179533}{0.443823}%
\vSv{405.686510}{245.663470}{29.157469}{0.443727}%
\vSv{406.074311}{245.879659}{29.135503}{0.443633}%
\vSv{406.462111}{246.095653}{29.113633}{0.443538}%
\vSv{406.849910}{246.311454}{29.091858}{0.443444}%
\vSv{407.237708}{246.527062}{29.070178}{0.443351}%
\vSv{407.625504}{246.742477}{29.048592}{0.443258}%
\vSv{408.013299}{246.957702}{29.027099}{0.443166}%
\vSv{408.401093}{247.172736}{29.005700}{0.443074}%
\vSv{408.788886}{247.387581}{28.984392}{0.442983}%
\vSv{409.176677}{247.602238}{28.963175}{0.442892}%
}}%
{\color{vltTeal}\vlB{%
\vSv{409.564468}{247.816707}{28.942050}{0.442802}%
\vSv{409.952257}{248.030990}{28.921014}{0.442712}%
\vSv{410.340045}{248.245087}{28.900068}{0.442622}%
\vSv{410.727832}{248.458999}{28.879211}{0.442534}%
\vSv{411.115617}{248.672727}{28.858442}{0.442445}%
\vSv{411.503402}{248.886272}{28.837760}{0.442357}%
\vSv{411.891185}{249.099635}{28.817166}{0.442270}%
\vSv{412.278968}{249.312816}{28.796657}{0.442183}%
\vSv{412.666749}{249.525816}{28.776235}{0.442096}%
\vSv{413.054529}{249.738637}{28.755897}{0.442010}%
\vSv{413.442308}{249.951279}{28.735644}{0.441924}%
\vSv{413.830086}{250.163742}{28.715475}{0.441839}%
\vSv{414.217862}{250.376028}{28.695389}{0.441754}%
\vSv{414.605638}{250.588138}{28.675386}{0.441670}%
\vSv{414.993413}{250.800072}{28.655465}{0.441586}%
\vSv{415.381186}{251.011830}{28.635626}{0.441502}%
\vSv{415.768959}{251.223415}{28.615868}{0.441419}%
\vSv{416.156730}{251.434826}{28.596190}{0.441337}%
\vSv{416.544500}{251.646064}{28.576592}{0.441254}%
\vSv{416.932269}{251.857131}{28.557074}{0.441172}%
\vSv{417.320038}{252.068026}{28.537634}{0.441091}%
\vSv{417.707805}{252.278751}{28.518273}{0.441010}%
\vSv{418.095571}{252.489307}{28.498990}{0.440929}%
\vSv{418.483336}{252.699693}{28.479784}{0.440849}%
\vSv{418.871100}{252.909912}{28.460654}{0.440769}%
\vSv{419.258864}{253.119963}{28.441601}{0.440690}%
\vSv{419.646626}{253.329847}{28.422624}{0.440611}%
\vSv{420.034387}{253.539565}{28.403721}{0.440532}%
\vSv{420.422147}{253.749118}{28.384894}{0.440454}%
\vSv{420.809906}{253.958506}{28.366141}{0.440376}%
\vSv{421.197664}{254.167731}{28.347461}{0.440299}%
\vSv{421.585422}{254.376793}{28.328855}{0.440222}%
}}%
{\color{vltTeal}\vlB{%
\vSv{421.973178}{254.585692}{28.310321}{0.440145}%
\vSv{422.360933}{254.794429}{28.291860}{0.440069}%
\vSv{422.748688}{255.003005}{28.273470}{0.439993}%
\vSv{423.136441}{255.211421}{28.255152}{0.439917}%
\vSv{423.524194}{255.419677}{28.236905}{0.439842}%
\vSv{423.911945}{255.627774}{28.218728}{0.439767}%
\vSv{424.299696}{255.835713}{28.200621}{0.439692}%
\vSv{424.687445}{256.043494}{28.182583}{0.439618}%
\vSv{425.075194}{256.251118}{28.164615}{0.439544}%
\vSv{425.462942}{256.458586}{28.146715}{0.439471}%
\vSv{425.850689}{256.665898}{28.128884}{0.439398}%
\vSv{426.238435}{256.873055}{28.111120}{0.439325}%
\vSv{426.626180}{257.080057}{28.093423}{0.439252}%
\vSv{427.013925}{257.286906}{28.075794}{0.439180}%
\vSv{427.401668}{257.493601}{28.058230}{0.439108}%
\vSv{427.789411}{257.700144}{28.040733}{0.439037}%
\vSv{428.177152}{257.906535}{28.023302}{0.438966}%
\vSv{428.564893}{258.112774}{28.005935}{0.438895}%
\vSv{428.952633}{258.318863}{27.988634}{0.438825}%
\vSv{429.340372}{258.524802}{27.971396}{0.438754}%
\vSv{429.728111}{258.730591}{27.954223}{0.438685}%
\vSv{430.115848}{258.936232}{27.937114}{0.438615}%
\vSv{430.503585}{259.141724}{27.920067}{0.438546}%
\vSv{430.891320}{259.347068}{27.903083}{0.438477}%
\vSv{431.279055}{259.552266}{27.886162}{0.438409}%
\vSv{431.666789}{259.757317}{27.869303}{0.438340}%
\vSv{432.054523}{259.962222}{27.852505}{0.438272}%
\vSv{432.442255}{260.166981}{27.835769}{0.438205}%
\vSv{432.829987}{260.371596}{27.819094}{0.438138}%
\vSv{433.217718}{260.576067}{27.802479}{0.438071}%
\vSv{433.605448}{260.780394}{27.785924}{0.438004}%
\vSv{433.993177}{260.984578}{27.769429}{0.437937}%
}}%
{\color{vltTeal}\vlB{%
\vSv{434.380905}{261.188619}{27.752993}{0.437871}%
\vSv{434.768633}{261.392519}{27.736617}{0.437805}%
\vSv{435.156360}{261.596277}{27.720299}{0.437740}%
\vSv{435.544086}{261.799894}{27.704039}{0.437675}%
\vSv{435.931811}{262.003371}{27.687838}{0.437610}%
\vSv{436.319536}{262.206708}{27.671694}{0.437545}%
\vSv{436.707260}{262.409906}{27.655608}{0.437481}%
\vSv{437.094983}{262.612965}{27.639578}{0.437417}%
\vSv{437.482705}{262.815886}{27.623605}{0.437353}%
\vSv{437.870427}{263.018669}{27.607688}{0.437289}%
\vSv{438.258147}{263.221316}{27.591828}{0.437226}%
\vSv{438.645867}{263.423826}{27.576023}{0.437163}%
\vSv{439.033587}{263.626199}{27.560273}{0.437100}%
\vSv{439.421305}{263.828437}{27.544578}{0.437038}%
\vSv{439.809023}{264.030540}{27.528938}{0.436975}%
\vSv{440.196740}{264.232509}{27.513352}{0.436914}%
}}%
{\color{vltRed}\vlB{%
\vSv{285.103679}{141.000000}{84.817937}{4.290263}%
\vSv{285.508326}{145.272727}{77.650053}{0.209737}%
\vSv{286.155941}{147.906074}{74.074464}{0.514244}%
\vSv{286.310007}{148.400581}{71.300827}{1.208674}%
\vSv{286.709865}{149.545455}{68.984457}{1.080527}%
\vSv{287.109184}{150.554109}{66.977410}{0.990810}%
\vSv{287.508010}{151.466002}{65.198577}{0.705745}%
\vSv{288.985478}{154.325660}{60.800654}{0.212950}%
\vSv{289.099038}{154.511550}{59.562301}{0.764902}%
\vSv{289.495860}{155.171033}{58.410389}{0.739742}%
\vSv{289.892354}{155.801161}{57.333739}{0.717932}%
\vSv{290.288538}{156.405537}{56.323317}{0.698820}%
\vSv{290.684430}{156.987082}{55.371697}{0.681918}%
\vSv{291.080045}{157.548202}{54.472686}{0.666849}%
\vSv{291.475399}{158.090909}{53.621054}{0.016887}%
\vSv{293.030386}{160.086816}{51.308773}{0.027420}%
\vSv{293.054463}{160.108217}{50.607664}{0.610595}%
\vSv{293.448699}{160.580096}{49.936789}{0.602052}%
\vSv{293.842742}{161.040867}{49.293869}{0.594162}%
\vSv{294.236602}{161.491280}{48.676874}{0.586850}%
\vSv{294.630288}{161.932003}{48.083990}{0.580055}%
\vSv{295.023806}{162.363636}{47.513584}{0.573721}%
\vSv{295.417165}{162.786720}{46.964183}{0.567803}%
\vSv{295.810372}{163.201742}{46.434456}{0.357344}%
\vSv{297.842717}{165.236330}{44.042025}{0.443938}%
\vSv{298.166749}{165.544949}{43.608252}{0.535167}%
\vSv{298.559050}{165.914067}{43.187546}{0.531464}%
\vSv{298.951242}{166.277795}{42.779238}{0.527946}%
\vSv{299.343328}{166.636364}{42.382708}{0.524599}%
\vSv{299.735313}{166.989985}{41.997379}{0.521411}%
\vSv{300.127200}{167.338860}{41.622716}{0.518371}%
\vSv{300.518992}{167.683173}{41.258220}{0.515467}%
}}%
{\color{vltRed}\vlB{%
\vSv{300.910693}{168.023100}{40.903423}{0.381635}%
\vSv{303.134011}{169.879800}{39.260605}{0.156824}%
\vSv{303.259152}{169.979046}{38.955749}{0.498308}%
\vSv{303.650296}{170.292342}{38.658051}{0.496230}%
\vSv{304.041371}{170.602323}{38.367229}{0.494230}%
\vSv{304.432378}{170.909091}{38.083017}{0.492302}%
\vSv{304.823320}{171.212744}{37.805161}{0.490444}%
\vSv{305.214198}{171.513376}{37.533425}{0.488652}%
\vSv{305.605016}{171.811075}{37.267580}{0.486921}%
\vSv{305.995773}{172.105924}{37.007414}{0.485250}%
\vSv{306.386474}{172.398005}{36.752722}{0.410838}%
\vSv{308.755248}{174.114617}{35.329374}{0.443473}%
\vSv{309.119891}{174.371067}{35.108098}{0.473677}%
\vSv{309.510185}{174.643488}{34.890990}{0.472422}%
\vSv{309.900434}{174.913721}{34.677918}{0.471203}%
\vSv{310.290639}{175.181818}{34.468757}{0.470019}%
\vSv{310.680802}{175.447829}{34.263387}{0.468868}%
\vSv{311.070923}{175.711800}{34.061694}{0.467749}%
\vSv{311.461005}{175.973780}{33.863567}{0.466661}%
\vSv{311.851046}{176.233812}{33.668902}{0.465602}%
\vSv{312.241050}{176.491938}{33.477596}{0.300326}%
\vSv{314.603494}{178.017608}{32.395172}{0.431475}%
\vSv{314.970081}{178.248773}{32.224883}{0.458059}%
\vSv{315.359810}{178.493030}{32.057280}{0.457217}%
\vSv{315.749508}{178.735706}{31.892291}{0.456396}%
\vSv{316.139177}{178.976831}{31.729848}{0.455594}%
\vSv{316.528816}{179.216435}{31.569886}{0.454811}%
\vSv{316.918426}{179.454545}{31.412341}{0.454046}%
\vSv{317.308008}{179.691191}{31.257154}{0.453297}%
\vSv{317.697563}{179.926398}{31.104264}{0.452566}%
\vSv{318.087090}{180.160192}{30.953616}{0.426538}%
\vSv{320.618942}{181.647786}{30.093860}{0.222239}%
}}%
{\color{vltRed}\vlB{%
\vSv{320.813079}{181.759220}{29.957469}{0.447255}%
\vSv{321.202411}{181.982560}{29.822929}{0.446652}%
\vSv{321.591721}{182.204690}{29.690199}{0.446060}%
\vSv{321.981009}{182.425628}{29.559239}{0.445481}%
\vSv{322.370276}{182.645394}{29.430008}{0.444913}%
\vSv{322.759522}{182.864007}{29.302470}{0.444356}%
\vSv{323.148747}{183.081483}{29.176586}{0.443810}%
\vSv{323.537953}{183.297842}{29.052322}{0.443274}%
\vSv{323.927138}{183.513100}{28.929643}{0.442749}%
\vSv{324.316304}{183.727273}{28.808515}{0.273211}%
\vSv{326.763129}{185.050368}{28.112557}{0.312107}%
\vSv{327.039956}{185.197435}{28.001425}{0.438877}%
\vSv{327.428980}{185.403484}{27.891607}{0.438431}%
\vSv{327.817987}{185.608582}{27.783078}{0.437992}%
\vSv{328.206979}{185.812742}{27.675814}{0.437562}%
\vSv{328.595954}{186.015975}{27.569789}{0.437138}%
\vSv{328.984914}{186.218295}{27.464979}{0.436722}%
\vSv{329.373859}{186.419714}{27.361362}{0.436312}%
\vSv{329.762789}{186.620243}{27.258915}{0.435910}%
\vSv{330.151704}{186.819895}{27.157616}{0.435514}%
\vSv{330.540605}{187.018681}{27.057444}{0.253437}%
\vSv{333.006481}{188.259947}{26.478937}{0.284591}%
\vSv{333.262524}{188.386838}{26.386097}{0.432565}%
\vSv{333.651317}{188.579077}{26.294230}{0.432222}%
\vSv{334.040098}{188.770543}{26.203320}{0.431883}%
\vSv{334.428866}{188.961245}{26.113351}{0.431551}%
\vSv{334.817623}{189.151191}{26.024306}{0.431223}%
\vSv{335.206367}{189.340391}{25.936169}{0.430899}%
\vSv{335.595100}{189.528853}{25.848926}{0.430581}%
\vSv{335.983822}{189.716586}{25.762561}{0.430267}%
\vSv{336.372532}{189.903599}{25.677059}{0.429958}%
\vSv{336.761230}{190.089899}{25.592406}{0.334260}%
}}%
{\color{vltRed}\vlB{%
\vSv{339.329333}{191.303802}{25.101554}{0.167152}%
\vSv{339.481824}{191.374712}{25.022469}{0.427637}%
\vSv{339.870439}{191.555591}{24.944130}{0.427365}%
\vSv{340.259045}{191.735825}{24.866524}{0.427096}%
\vSv{340.647641}{191.915422}{24.789641}{0.426831}%
\vSv{341.036227}{192.094387}{24.713469}{0.426570}%
\vSv{341.424805}{192.272727}{24.637997}{0.426311}%
\vSv{341.813373}{192.450450}{24.563214}{0.426057}%
\vSv{342.201932}{192.627560}{24.489111}{0.425805}%
\vSv{342.590482}{192.804065}{24.415677}{0.425557}%
\vSv{342.979023}{192.979971}{24.342901}{0.425312}%
\vSv{343.367556}{193.155283}{24.270774}{0.068306}%
\vSv{345.718149}{194.203680}{23.851115}{0.402280}%
\vSv{346.087050}{194.366347}{23.783273}{0.423461}%
\vSv{346.475517}{194.537119}{23.716007}{0.423243}%
\vSv{346.863976}{194.707349}{23.649311}{0.423027}%
\vSv{347.252428}{194.877041}{23.583176}{0.422813}%
\vSv{347.640872}{195.046200}{23.517594}{0.422602}%
\vSv{348.029309}{195.214831}{23.452557}{0.422394}%
\vSv{348.417739}{195.382940}{23.388059}{0.422188}%
\vSv{348.806162}{195.550530}{23.324091}{0.421985}%
\vSv{349.194577}{195.717607}{23.260647}{0.421783}%
\vSv{349.582985}{195.884176}{23.197719}{0.294223}%
\vSv{352.159944}{196.976997}{22.830610}{0.152821}%
\vSv{352.301654}{197.036293}{22.771108}{0.420255}%
\vSv{352.690010}{197.198953}{22.712069}{0.420074}%
\vSv{353.078359}{197.361144}{22.653488}{0.419894}%
\vSv{353.466702}{197.522869}{22.595360}{0.419717}%
\vSv{353.855038}{197.684133}{22.537677}{0.419541}%
\vSv{354.243369}{197.844939}{22.480435}{0.419368}%
\vSv{354.631694}{198.005292}{22.423628}{0.419196}%
\vSv{355.020012}{198.165195}{22.367251}{0.419026}%
}}%
{\color{vltRed}\vlB{%
\vSv{355.408325}{198.324652}{22.311297}{0.418858}%
\vSv{355.796632}{198.483666}{22.255762}{0.418692}%
\vSv{356.184934}{198.642242}{22.200641}{0.152558}%
\vSv{358.648075}{199.638272}{21.878317}{0.273769}%
\vSv{358.902890}{199.740288}{21.825952}{0.417422}%
\vSv{359.291149}{199.895481}{21.773962}{0.417270}%
\vSv{359.679402}{200.050266}{21.722343}{0.417120}%
\vSv{360.067650}{200.204646}{21.671089}{0.416972}%
\vSv{360.455893}{200.358624}{21.620198}{0.416825}%
\vSv{360.844131}{200.512204}{21.569664}{0.416680}%
\vSv{361.232364}{200.665389}{21.519483}{0.416535}%
\vSv{361.620592}{200.818182}{21.469651}{0.416393}%
\vSv{362.008816}{200.970585}{21.420165}{0.416252}%
\vSv{362.397035}{201.122602}{21.371020}{0.416112}%
\vSv{362.785249}{201.274236}{21.322212}{0.058650}%
\vSv{365.174958}{202.199420}{21.036239}{0.350328}%
\vSv{365.502620}{202.325173}{20.989688}{0.415040}%
\vSv{365.890798}{202.473840}{20.943446}{0.414912}%
\vSv{366.278972}{202.622149}{20.897508}{0.414785}%
\vSv{366.667142}{202.770102}{20.851872}{0.414659}%
\vSv{367.055308}{202.917701}{20.806534}{0.414534}%
\vSv{367.443469}{203.064949}{20.761491}{0.414410}%
\vSv{367.831627}{203.211848}{20.716739}{0.414288}%
\vSv{368.219780}{203.358402}{20.672277}{0.414166}%
\vSv{368.607929}{203.504611}{20.628099}{0.414046}%
\vSv{368.996075}{203.650480}{20.584204}{0.413927}%
\vSv{369.384216}{203.796010}{20.540589}{0.004908}%
\vSv{371.735303}{204.670452}{20.284603}{0.389327}%
\vSv{372.101100}{204.805425}{20.242864}{0.413010}%
\vSv{372.489211}{204.948326}{20.201381}{0.412900}%
\vSv{372.877319}{205.090909}{20.160153}{0.412790}%
\vSv{373.265423}{205.233175}{20.119176}{0.412682}%
}}%
{\color{vltRed}\vlB{%
\vSv{373.653524}{205.375127}{20.078449}{0.412575}%
\vSv{374.041621}{205.516767}{20.037969}{0.412468}%
\vSv{374.429715}{205.658096}{19.997732}{0.412363}%
\vSv{374.817806}{205.799117}{19.957738}{0.412258}%
\vSv{375.205893}{205.939832}{19.917982}{0.412155}%
\vSv{375.593977}{206.080243}{19.878464}{0.397472}%
\vSv{378.324812}{207.059869}{19.608278}{0.396131}%
\vSv{378.698529}{207.192806}{19.570573}{0.411259}%
\vSv{379.086584}{207.330565}{19.533085}{0.411163}%
\vSv{379.474636}{207.468037}{19.495813}{0.411068}%
\vSv{379.862685}{207.605227}{19.458753}{0.410974}%
\vSv{380.250730}{207.742134}{19.421904}{0.410881}%
\vSv{380.638773}{207.878760}{19.385264}{0.410788}%
\vSv{381.026813}{208.015109}{19.348830}{0.410697}%
\vSv{381.414850}{208.151180}{19.312602}{0.410605}%
\vSv{381.802884}{208.286976}{19.276576}{0.410515}%
\vSv{382.190916}{208.422499}{19.240752}{0.405918}%
\vSv{384.939946}{209.374958}{18.995458}{0.375032}%
\vSv{385.295065}{209.497029}{18.961177}{0.409733}%
\vSv{385.683072}{209.630162}{18.927081}{0.409649}%
\vSv{386.071076}{209.763038}{18.893169}{0.409566}%
\vSv{386.459077}{209.895657}{18.859438}{0.409483}%
\vSv{386.847076}{210.028022}{18.825888}{0.409402}%
\vSv{387.235072}{210.160133}{18.792517}{0.409320}%
\vSv{387.623066}{210.291992}{18.759322}{0.409240}%
\vSv{388.011057}{210.423601}{18.726303}{0.409160}%
\vSv{388.399046}{210.554961}{18.693458}{0.409080}%
\vSv{388.787032}{210.686073}{18.660785}{0.409001}%
\vSv{389.175016}{210.816939}{18.628283}{0.031334}%
\vSv{391.577765}{211.622009}{18.436779}{0.329515}%
\vSv{391.890835}{211.726221}{18.405433}{0.408391}%
\vSv{392.278800}{211.855166}{18.374246}{0.408317}%
}}%
{\color{vltRed}\vlB{%
\vSv{392.666762}{211.983877}{18.343218}{0.408244}%
\vSv{393.054723}{212.112354}{18.312346}{0.408171}%
\vSv{393.442681}{212.240600}{18.281630}{0.408098}%
\vSv{393.830637}{212.368616}{18.251068}{0.408026}%
\vSv{394.218590}{212.496402}{18.220659}{0.407955}%
\vSv{394.606542}{212.623961}{18.190401}{0.407884}%
\vSv{394.994491}{212.751292}{18.160294}{0.407814}%
\vSv{395.382438}{212.878398}{18.130336}{0.407744}%
\vSv{395.770383}{213.005280}{18.100526}{0.089841}%
\vSv{398.235798}{213.806494}{17.924705}{0.262451}%
\vSv{398.485940}{213.887267}{17.895897}{0.407202}%
\vSv{398.873869}{214.012396}{17.867228}{0.407136}%
\vSv{399.261796}{214.137310}{17.838696}{0.407071}%
\vSv{399.649720}{214.262011}{17.810301}{0.407006}%
\vSv{400.037643}{214.386501}{17.782040}{0.406942}%
\vSv{400.425564}{214.510780}{17.753914}{0.406878}%
\vSv{400.813482}{214.634848}{17.725922}{0.406814}%
\vSv{401.201399}{214.758709}{17.698061}{0.406751}%
\vSv{401.589314}{214.882361}{17.670331}{0.406688}%
\vSv{401.977227}{215.005807}{17.642732}{0.406626}%
\vSv{402.365139}{215.129048}{17.615261}{0.168437}%
\vSv{404.911950}{215.933203}{17.453092}{0.176231}%
\vSv{405.080466}{215.986059}{17.426497}{0.406141}%
\vSv{405.468363}{216.107691}{17.400023}{0.406082}%
\vSv{405.856258}{216.229127}{17.373670}{0.406024}%
\vSv{406.244151}{216.350366}{17.347436}{0.405966}%
\vSv{406.632043}{216.471411}{17.321321}{0.405908}%
\vSv{407.019933}{216.592262}{17.295324}{0.405851}%
\vSv{407.407821}{216.712920}{17.269443}{0.405793}%
\vSv{407.795707}{216.833386}{17.243678}{0.405737}%
\vSv{408.183592}{216.953661}{17.218029}{0.405680}%
\vSv{408.571475}{217.073746}{17.192493}{0.405624}%
}}%
{\color{vltRed}\vlB{%
\vSv{408.959357}{217.193642}{17.167071}{0.264963}%
\vSv{411.604433}{218.006361}{17.016873}{0.072869}%
\vSv{411.674482}{218.027686}{16.992221}{0.405189}%
\vSv{412.062351}{218.146099}{16.967677}{0.405136}%
\vSv{412.450218}{218.264331}{16.943238}{0.405083}%
\vSv{412.838084}{218.382382}{16.918905}{0.405031}%
\vSv{413.225948}{218.500253}{16.894677}{0.404979}%
\vSv{413.613811}{218.617945}{16.870552}{0.404927}%
\vSv{414.001672}{218.735459}{16.846530}{0.404875}%
\vSv{414.389531}{218.852796}{16.822611}{0.404824}%
\vSv{414.777390}{218.969956}{16.798794}{0.404773}%
\vSv{415.165246}{219.086940}{16.775077}{0.404723}%
\vSv{415.553101}{219.203750}{16.751461}{0.377591}%
\vSv{418.312057}{220.029690}{16.588895}{0.358408}%
\vSv{418.655891}{220.132016}{16.566056}{0.404281}%
\vSv{419.043734}{220.247285}{16.543311}{0.404233}%
\vSv{419.431575}{220.362387}{16.520659}{0.404186}%
\vSv{419.819415}{220.477321}{16.498100}{0.404139}%
\vSv{420.207253}{220.592090}{16.475634}{0.404092}%
\vSv{420.595090}{220.706694}{16.453259}{0.404045}%
\vSv{420.982926}{220.821133}{16.430975}{0.403999}%
\vSv{421.370760}{220.935408}{16.408781}{0.403953}%
\vSv{421.758593}{221.049520}{16.386678}{0.403907}%
\vSv{422.146425}{221.163469}{16.364663}{0.403861}%
\vSv{422.534256}{221.277257}{16.342737}{0.100896}%
\vSv{425.032778}{222.006512}{16.213006}{0.224877}%
\vSv{425.249033}{222.069300}{16.191684}{0.403505}%
\vSv{425.636854}{222.181818}{16.170445}{0.403462}%
\vSv{426.024673}{222.294181}{16.149290}{0.403419}%
\vSv{426.412491}{222.406388}{16.128217}{0.403376}%
\vSv{426.800308}{222.518441}{16.107227}{0.403333}%
\vSv{427.188123}{222.630340}{16.086319}{0.403291}%
}}%
{\color{vltRed}\vlB{%
\vSv{427.575938}{222.742086}{16.065492}{0.403248}%
\vSv{427.963751}{222.853679}{16.044745}{0.403206}%
\vSv{428.351563}{222.965121}{16.024079}{0.403165}%
\vSv{428.739374}{223.076411}{16.003493}{0.403123}%
\vSv{429.127183}{223.187550}{15.982986}{0.241995}%
\vSv{431.765793}{223.939842}{15.861577}{0.078721}%
\vSv{431.841819}{223.961357}{15.841610}{0.402798}%
\vSv{432.229620}{224.071313}{15.821718}{0.402759}%
\vSv{432.617419}{224.181123}{15.801902}{0.402719}%
\vSv{433.005217}{224.290788}{15.782159}{0.402680}%
\vSv{433.393015}{224.400309}{15.762490}{0.402641}%
\vSv{433.780811}{224.509687}{15.742895}{0.402602}%
\vSv{434.168606}{224.618921}{15.723373}{0.402563}%
\vSv{434.556400}{224.728013}{15.703923}{0.402525}%
\vSv{434.944193}{224.836963}{15.684545}{0.402487}%
\vSv{435.331985}{224.945772}{15.665239}{0.402449}%
\vSv{435.719776}{225.054439}{15.646004}{0.395056}%
\vSv{438.510372}{225.832335}{15.513314}{0.323186}%
\vSv{438.822067}{225.918775}{15.494633}{0.402115}%
\vSv{439.209848}{226.026199}{15.476019}{0.402078}%
\vSv{439.597629}{226.133488}{15.457472}{0.402042}%
\vSv{439.985409}{226.240641}{15.438992}{0.402007}%
\vSv{440.373188}{226.347660}{15.420578}{0.401971}%
}}%
{\color{vltBlue}\vlB{%
\vSv{285.785808}{141.000000}{13.767974}{0.398963}%
\vSv{286.173308}{141.094949}{13.767974}{0.398963}%
\vSv{286.560808}{141.189899}{13.767974}{0.302074}%
\vSv{289.185245}{141.832967}{13.767974}{0.090669}%
\vSv{289.273308}{141.854545}{13.767974}{0.398963}%
\vSv{289.660808}{141.949495}{13.767974}{0.398963}%
\vSv{290.048308}{142.044444}{13.767974}{0.211405}%
\vSv{292.584681}{142.665934}{13.767974}{0.181338}%
\vSv{292.760808}{142.709091}{13.767974}{0.398963}%
\vSv{293.148308}{142.804040}{13.767974}{0.398963}%
\vSv{293.535808}{142.898990}{13.767974}{0.120735}%
\vSv{295.984117}{143.498901}{13.767974}{0.272007}%
\vSv{296.248308}{143.563636}{13.767974}{0.398963}%
\vSv{296.635808}{143.658586}{13.767974}{0.398963}%
\vSv{297.023308}{143.753535}{13.767974}{0.030066}%
\vSv{299.383553}{144.331868}{13.767974}{0.362676}%
\vSv{299.735808}{144.418182}{13.767974}{0.398963}%
\vSv{300.123308}{144.513131}{13.767974}{0.338361}%
\vSv{302.782989}{145.164835}{13.767974}{0.054382}%
\vSv{302.835808}{145.177778}{13.767974}{0.398963}%
\vSv{303.223308}{145.272727}{13.767974}{0.398963}%
\vSv{303.610808}{145.367677}{13.767974}{0.247692}%
\vSv{306.182425}{145.997802}{13.767974}{0.145051}%
\vSv{306.323308}{146.032323}{13.767974}{0.398963}%
\vSv{306.710808}{146.127273}{13.767974}{0.398963}%
\vSv{307.098308}{146.222222}{13.767974}{0.157022}%
\vSv{309.581861}{146.830770}{13.767974}{0.235720}%
\vSv{309.810808}{146.886869}{13.767974}{0.398963}%
\vSv{310.198308}{146.981818}{13.767974}{0.398963}%
\vSv{310.585808}{147.076768}{13.767974}{0.066353}%
\vSv{312.981297}{147.663737}{13.767974}{0.326389}%
\vSv{313.298308}{147.741414}{13.767974}{0.398963}%
}}%
{\color{vltBlue}\vlB{%
\vSv{313.685808}{147.836364}{13.767974}{0.374648}%
\vSv{316.380733}{148.496704}{13.767974}{0.018095}%
\vSv{316.398308}{148.501010}{13.767974}{0.398963}%
\vSv{316.785808}{148.595960}{13.767974}{0.398963}%
\vSv{317.173308}{148.690909}{13.767974}{0.283979}%
\vSv{319.780170}{149.329671}{13.767974}{0.108764}%
\vSv{319.885808}{149.355556}{13.767974}{0.398963}%
\vSv{320.273308}{149.450505}{13.767974}{0.398963}%
\vSv{320.660808}{149.545455}{13.767974}{0.193310}%
\vSv{323.179606}{150.162638}{13.767974}{0.199433}%
\vSv{323.373308}{150.210101}{13.767974}{0.398963}%
\vSv{323.760808}{150.305051}{13.767974}{0.398963}%
\vSv{324.148308}{150.400000}{13.767974}{0.102640}%
\vSv{326.579042}{150.995605}{13.767974}{0.290102}%
\vSv{326.860808}{151.064646}{13.767974}{0.398963}%
\vSv{327.248308}{151.159596}{13.767974}{0.398963}%
\vSv{327.635808}{151.254545}{13.767974}{0.011971}%
\vSv{329.978478}{151.828572}{13.767974}{0.380771}%
\vSv{330.348308}{151.919192}{13.767974}{0.398963}%
\vSv{330.735808}{152.014141}{13.767974}{0.320266}%
\vSv{333.377914}{152.661539}{13.767974}{0.072477}%
\vSv{333.448308}{152.678788}{13.767974}{0.398963}%
\vSv{333.835808}{152.773737}{13.767974}{0.398963}%
\vSv{334.223308}{152.868687}{13.767974}{0.229597}%
\vSv{336.777350}{153.494506}{13.767974}{0.163146}%
\vSv{336.935808}{153.533333}{13.767974}{0.398963}%
\vSv{337.323308}{153.628283}{13.767974}{0.398963}%
\vSv{337.710808}{153.723232}{13.767974}{0.138928}%
\vSv{340.176786}{154.327473}{13.767974}{0.253815}%
\vSv{340.423308}{154.387879}{13.767974}{0.398963}%
\vSv{340.810808}{154.482828}{13.767974}{0.398963}%
\vSv{341.198308}{154.577778}{13.767974}{0.048258}%
}}%
{\color{vltBlue}\vlB{%
\vSv{343.576222}{155.160440}{13.767974}{0.344484}%
\vSv{343.910808}{155.242424}{13.767974}{0.398963}%
\vSv{344.298308}{155.337374}{13.767974}{0.356553}%
\vSv{346.975658}{155.993407}{13.767974}{0.036190}%
\vSv{347.010808}{156.002020}{13.767974}{0.398963}%
\vSv{347.398308}{156.096970}{13.767974}{0.398963}%
\vSv{347.785808}{156.191919}{13.767974}{0.265884}%
\vSv{350.375094}{156.826374}{13.767974}{0.126859}%
\vSv{350.498308}{156.856566}{13.767974}{0.398963}%
\vSv{350.885808}{156.951515}{13.767974}{0.398963}%
\vSv{351.273308}{157.046465}{13.767974}{0.175215}%
\vSv{353.774531}{157.659341}{13.767974}{0.217528}%
\vSv{353.985808}{157.711111}{13.767974}{0.398963}%
\vSv{354.373308}{157.806061}{13.767974}{0.398963}%
\vSv{354.760808}{157.901010}{13.767974}{0.084546}%
\vSv{357.173967}{158.492309}{13.767974}{0.308197}%
\vSv{357.473308}{158.565657}{13.767974}{0.398963}%
\vSv{357.860808}{158.660606}{13.767974}{0.392840}%
\vSv{360.573403}{159.325276}{13.767974}{0.398866}%
\vSv{360.960808}{159.420202}{13.767974}{0.398963}%
\vSv{361.348308}{159.515152}{13.767974}{0.302171}%
\vSv{363.972839}{160.158243}{13.767974}{0.090572}%
\vSv{364.060808}{160.179798}{13.767974}{0.398963}%
\vSv{364.448308}{160.274747}{13.767974}{0.398963}%
\vSv{364.835808}{160.369697}{13.767974}{0.211502}%
\vSv{367.372275}{160.991210}{13.767974}{0.181241}%
\vSv{367.548308}{161.034343}{13.767974}{0.398963}%
\vSv{367.935808}{161.129293}{13.767974}{0.398963}%
\vSv{368.323308}{161.224242}{13.767974}{0.120833}%
\vSv{370.771711}{161.824177}{13.767974}{0.271910}%
\vSv{371.035808}{161.888889}{13.767974}{0.398963}%
\vSv{371.423308}{161.983838}{13.767974}{0.398963}%
}}%
{\color{vltBlue}\vlB{%
\vSv{371.810808}{162.078788}{13.767974}{0.030163}%
\vSv{374.171147}{162.657144}{13.767974}{0.362579}%
\vSv{374.523308}{162.743434}{13.767974}{0.398963}%
\vSv{374.910808}{162.838384}{13.767974}{0.338458}%
\vSv{377.570583}{163.490111}{13.767974}{0.054285}%
\vSv{377.623308}{163.503030}{13.767974}{0.398963}%
\vSv{378.010808}{163.597980}{13.767974}{0.398963}%
\vSv{378.398308}{163.692929}{13.767974}{0.247789}%
\vSv{380.970019}{164.323078}{13.767974}{0.144954}%
\vSv{381.110808}{164.357576}{13.767974}{0.398963}%
\vSv{381.498308}{164.452525}{13.767974}{0.398963}%
\vSv{381.885808}{164.547475}{13.767974}{0.157120}%
\vSv{384.369455}{165.156045}{13.767974}{0.235623}%
\vSv{384.598308}{165.212121}{13.767974}{0.398963}%
\vSv{384.985808}{165.307071}{13.767974}{0.398963}%
\vSv{385.373308}{165.402020}{13.767974}{0.066450}%
\vSv{387.768892}{165.989012}{13.767974}{0.326292}%
\vSv{388.085808}{166.066667}{13.767974}{0.398963}%
\vSv{388.473308}{166.161616}{13.767974}{0.374745}%
\vSv{391.168328}{166.821979}{13.767974}{0.017998}%
\vSv{391.185808}{166.826263}{13.767974}{0.398963}%
\vSv{391.573308}{166.921212}{13.767974}{0.398963}%
\vSv{391.960808}{167.016162}{13.767974}{0.284076}%
\vSv{394.567764}{167.654946}{13.767974}{0.108667}%
\vSv{394.673308}{167.680808}{13.767974}{0.398963}%
\vSv{395.060808}{167.775758}{13.767974}{0.398963}%
\vSv{395.448308}{167.870707}{13.767974}{0.193407}%
\vSv{397.967200}{168.487913}{13.767974}{0.199336}%
\vSv{398.160808}{168.535354}{13.767974}{0.398963}%
\vSv{398.548308}{168.630303}{13.767974}{0.398963}%
\vSv{398.935808}{168.725253}{13.767974}{0.102737}%
\vSv{401.366636}{169.320881}{13.767974}{0.290005}%
}}%
{\color{vltBlue}\vlB{%
\vSv{401.648308}{169.389899}{13.767974}{0.398963}%
\vSv{402.035808}{169.484848}{13.767974}{0.398963}%
\vSv{402.423308}{169.579798}{13.767974}{0.012068}%
\vSv{404.766072}{170.153848}{13.767974}{0.380674}%
\vSv{405.135808}{170.244444}{13.767974}{0.398963}%
\vSv{405.523308}{170.339394}{13.767974}{0.320363}%
\vSv{408.165508}{170.986815}{13.767974}{0.072380}%
\vSv{408.235808}{171.004040}{13.767974}{0.398963}%
\vSv{408.623308}{171.098990}{13.767974}{0.398963}%
\vSv{409.010808}{171.193939}{13.767974}{0.229694}%
\vSv{411.564944}{171.819782}{13.767974}{0.163049}%
\vSv{411.723308}{171.858586}{13.767974}{0.398963}%
\vSv{412.110808}{171.953535}{13.767974}{0.398963}%
\vSv{412.498308}{172.048485}{13.767974}{0.139025}%
\vSv{414.964380}{172.652749}{13.767974}{0.253718}%
\vSv{415.210808}{172.713131}{13.767974}{0.398963}%
\vSv{415.598308}{172.808081}{13.767974}{0.398963}%
\vSv{415.985808}{172.903030}{13.767974}{0.048355}%
\vSv{418.363816}{173.485716}{13.767974}{0.344387}%
\vSv{418.698308}{173.567677}{13.767974}{0.398963}%
\vSv{419.085808}{173.662626}{13.767974}{0.356650}%
\vSv{421.763253}{174.318683}{13.767974}{0.036093}%
\vSv{421.798308}{174.327273}{13.767974}{0.398963}%
\vSv{422.185808}{174.422222}{13.767974}{0.398963}%
\vSv{422.573308}{174.517172}{13.767974}{0.265981}%
\vSv{425.162689}{175.151650}{13.767974}{0.126762}%
\vSv{425.285808}{175.181818}{13.767974}{0.398963}%
\vSv{425.673308}{175.276768}{13.767974}{0.398963}%
\vSv{426.060808}{175.371717}{13.767974}{0.175312}%
\vSv{428.562125}{175.984617}{13.767974}{0.217431}%
\vSv{428.773308}{176.036364}{13.767974}{0.398963}%
\vSv{429.160808}{176.131313}{13.767974}{0.398963}%
}}%
{\color{vltBlue}\vlB{%
\vSv{429.548308}{176.226263}{13.767974}{0.084642}%
\vSv{431.961561}{176.817584}{13.767974}{0.308100}%
\vSv{432.260808}{176.890909}{13.767974}{0.398963}%
\vSv{432.648308}{176.985859}{13.767974}{0.392937}%
\vSv{435.360997}{177.650551}{13.767974}{0.398769}%
\vSv{435.748308}{177.745455}{13.767974}{0.398963}%
\vSv{436.135808}{177.840404}{13.767974}{0.302268}%
\vSv{438.760433}{178.483518}{13.767974}{0.090475}%
\vSv{438.848308}{178.505051}{13.767974}{0.398963}%
\vSv{439.235808}{178.600000}{13.767974}{0.398963}%
\vSv{439.623308}{178.694949}{13.767974}{0.211599}%
}}%
{\color{black}\vlB{%
\vSg{32.000000}{91.000000}{0.000000}{4.500000}%
\vSg{39.000000}{91.000000}{0.000000}{4.500000}%
\vSg{46.000000}{91.000000}{0.000000}{4.500000}%
\vSg{53.000000}{91.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(61.00000,91.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Stokes limit}}}%
{\color{vltRed}\vlB{%
\vSg{254.000000}{91.000000}{0.000000}{4.500000}%
\vSg{261.000000}{91.000000}{0.000000}{4.500000}%
\vSg{268.000000}{91.000000}{0.000000}{4.500000}%
\vSg{275.000000}{91.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(283.00000,91.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont vorticity term}}}%
{\color{vltBlue}\vlB{%
\vSg{254.000000}{66.000000}{0.000000}{1.100000}%
\vSg{257.500000}{66.000000}{0.000000}{1.100000}%
\vSg{261.000000}{66.000000}{0.000000}{1.100000}%
\vSg{264.500000}{66.000000}{0.000000}{1.100000}%
\vSg{268.000000}{66.000000}{0.000000}{1.100000}%
\vSg{271.500000}{66.000000}{0.000000}{1.100000}%
\vSg{275.000000}{66.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(283.00000,66.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont added-mass term}}}%
{\color{black}\put(119.00000,64.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Solid curves: full resistance}}}%
{\color{black}\put(235.00000,35.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $q=\omega b_v^2/\nu_f,\quad Z_0=6\pi\eta_fb_v,\quad q/9=\omega m_a/Z_0$}}}%
{\color{black}\put(235.00000,13.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Isolated no-slip sphere in an unbounded incompressible Newtonian fluid.}}}%
\end{picture}%


==> vlt-figures/figure-097.tex <==
\begin{picture}(470,452)%
{\color{black}\put(118.00000,433.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Common translation}}}%
{\color{black}\put(118.00000,410.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\vct v/v_0=\vct 1_{18}$}}}%
{\color{black!19}\vlB{%
\vSd{83.309901}{264.477180}{7.401523}{95.456096}%
\vSd{57.703055}{264.477180}{118.928969}{52.435307}%
\vSd{70.627767}{287.423397}{7.401523}{95.456096}%
\vSd{105.033420}{270.625601}{118.928969}{52.435307}%
\vSd{57.945634}{310.369614}{7.401523}{95.456096}%
\vSd{152.363786}{276.774021}{118.928969}{52.435307}%
\vSd{83.309901}{307.333546}{7.401523}{95.456096}%
\vSd{57.703055}{307.333546}{118.928969}{52.435307}%
\vSd{70.627767}{330.279763}{7.401523}{95.456096}%
\vSd{105.033420}{313.481966}{118.928969}{52.435307}%
\vSd{57.945634}{353.225979}{7.401523}{95.456096}%
\vSd{152.363786}{319.630386}{118.928969}{52.435307}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{146.654697}{320.736483}{0.039446}%
\vRa{146.783821}{321.186483}{0.118338}%
\vRa{146.912945}{321.636483}{0.197229}%
\vRa{147.042070}{322.086483}{0.276121}%
\vRa{147.171194}{322.536483}{0.355013}%
\vRa{147.300318}{322.986483}{0.433905}%
\vRa{147.429442}{323.436483}{0.512796}%
\vRa{147.558566}{323.886483}{0.591688}%
\vRa{147.687690}{324.336483}{0.670580}%
\vRa{147.816814}{324.786483}{0.749471}%
\vRa{147.945939}{325.236483}{0.828363}%
\vRa{148.075063}{325.686483}{0.738066}%
\vRa{148.204187}{326.136483}{0.213336}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{148.726210}{325.785353}{0.539854}%
\vRa{148.330604}{326.235353}{1.619563}%
\vRa{149.093417}{326.685353}{1.540853}%
\vRa{150.122421}{327.135353}{1.195952}%
\vRa{151.151425}{327.585353}{0.851050}%
\vRa{152.180429}{328.035353}{0.506149}%
\vRa{153.209434}{328.485353}{0.161247}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{151.344975}{316.412172}{0.216721}%
\vRa{150.823014}{316.862172}{0.650162}%
\vRa{150.301054}{317.312172}{1.083604}%
\vRa{149.779094}{317.762172}{1.517046}%
\vRa{149.257133}{318.212172}{1.950487}%
\vRa{148.735173}{318.662172}{2.383929}%
\vRa{148.213213}{319.112172}{2.817371}%
\vRa{147.691252}{319.562172}{2.344784}%
\vRa{147.169292}{320.012172}{1.233291}%
\vRa{146.647332}{320.462172}{0.121798}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{155.294530}{324.581415}{3.168228}%
\vRa{155.119092}{325.031415}{2.821706}%
\vRa{154.943654}{325.481415}{2.475184}%
\vRa{154.768215}{325.931415}{2.128662}%
\vRa{154.592777}{326.381415}{1.782140}%
\vRa{154.417339}{326.831415}{1.435618}%
\vRa{154.241900}{327.281415}{1.089096}%
\vRa{154.066462}{327.731415}{0.742574}%
\vRa{153.891024}{328.181415}{0.396052}%
\vRa{153.715586}{328.631415}{0.049530}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{151.561696}{316.412172}{0.558761}%
\vRa{151.473177}{316.862172}{1.676284}%
\vRa{151.384658}{317.312172}{2.793807}%
\vRa{151.296139}{317.762172}{3.911330}%
\vRa{151.207621}{318.212172}{5.028853}%
\vRa{151.119102}{318.662172}{5.108580}%
\vRa{151.030583}{319.112172}{1.494571}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{156.975401}{318.788471}{0.128941}%
\vRa{156.846643}{319.238471}{0.386824}%
\vRa{156.717885}{319.688471}{0.644706}%
\vRa{156.589127}{320.138471}{0.902588}%
\vRa{156.460369}{320.588471}{1.160471}%
\vRa{156.331610}{321.038471}{1.418353}%
\vRa{156.202852}{321.488471}{1.676235}%
\vRa{156.074094}{321.938471}{1.934118}%
\vRa{155.945336}{322.388471}{2.192000}%
\vRa{155.816578}{322.838471}{2.449882}%
\vRa{155.687819}{323.288471}{2.707765}%
\vRa{155.559061}{323.738471}{2.965647}%
\vRa{155.430303}{324.188471}{3.223529}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{150.177250}{319.523269}{0.742352}%
\vRa{148.543796}{319.973269}{2.227056}%
\vRa{146.910343}{320.423269}{3.711759}%
\vRa{146.757373}{320.873269}{3.715979}%
\vRa{146.965389}{321.323269}{3.359213}%
\vRa{147.173405}{321.773269}{3.002448}%
\vRa{147.381421}{322.223269}{2.645682}%
\vRa{147.589437}{322.673269}{2.288916}%
\vRa{147.797453}{323.123269}{1.932151}%
\vRa{148.005469}{323.573269}{1.575385}%
\vRa{148.213484}{324.023269}{1.218619}%
\vRa{148.421500}{324.473269}{0.861854}%
\vRa{148.629516}{324.923269}{0.505088}%
\vRa{148.837532}{325.373269}{0.148323}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{154.175291}{324.581415}{1.119239}%
\vRa{151.761374}{325.031415}{3.357718}%
\vRa{149.347457}{325.481415}{5.596197}%
\vRa{149.488112}{325.931415}{5.280103}%
\vRa{150.172215}{326.381415}{4.420562}%
\vRa{150.856318}{326.831415}{3.561021}%
\vRa{151.540420}{327.281415}{2.701480}%
\vRa{152.224523}{327.731415}{1.841939}%
\vRa{152.908626}{328.181415}{0.982398}%
\vRa{153.592728}{328.631415}{0.122857}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{155.188517}{318.788471}{1.786885}%
\vRa{151.485989}{319.238471}{5.360654}%
\vRa{151.332502}{319.688471}{5.385383}%
\vRa{151.722906}{320.138471}{4.866221}%
\vRa{152.113311}{320.588471}{4.347058}%
\vRa{152.503715}{321.038471}{3.827895}%
\vRa{152.894120}{321.488471}{3.308733}%
\vRa{153.284524}{321.938471}{2.789570}%
\vRa{153.674928}{322.388471}{2.270407}%
\vRa{154.065333}{322.838471}{1.751245}%
\vRa{154.455737}{323.288471}{1.232082}%
\vRa{154.846142}{323.738471}{0.712919}%
\vRa{155.236546}{324.188471}{0.193757}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{150.919601}{319.523269}{0.269577}%
\vRa{150.770852}{319.973269}{0.808731}%
\vRa{150.622102}{320.423269}{1.347886}%
\vRa{150.473352}{320.873269}{1.887040}%
\vRa{150.324602}{321.323269}{2.426194}%
\vRa{150.175853}{321.773269}{2.965348}%
\vRa{150.027103}{322.223269}{3.504502}%
\vRa{149.878353}{322.673269}{4.043657}%
\vRa{149.729603}{323.123269}{4.582811}%
\vRa{149.580854}{323.573269}{5.121965}%
\vRa{149.432104}{324.023269}{5.661119}%
\vRa{149.283354}{324.473269}{5.472060}%
\vRa{149.134604}{324.923269}{3.206893}%
\vRa{148.985855}{325.373269}{0.941726}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{150.797737}{316.412172}{101.128471}{3.170717}%
\vSm{156.847538}{318.788471}{73.989560}{6.042327}%
\vSm{155.381346}{324.581415}{0.258701}{3.324114}%
\vSm{148.734119}{319.523269}{108.291562}{6.595335}%
\vSm{146.397893}{326.544437}{-106.010440}{6.042327}%
\vSm{150.969846}{319.523269}{-6.929661}{6.090294}%
\vSm{150.842906}{324.581415}{-130.943779}{6.696401}%
\vSm{151.525819}{316.412172}{23.620527}{5.930704}%
\vSm{148.106476}{326.544437}{-48.680502}{1.010711}%
\vSm{148.814101}{328.920736}{-146.663242}{5.705270}%
\vSm{146.408593}{320.736483}{65.190904}{5.562201}%
\vSm{146.537016}{319.523269}{164.597654}{4.567900}%
\vSm{155.189966}{324.581415}{-74.032623}{6.025414}%
\vSm{146.459541}{316.412172}{139.234242}{6.622546}%
\vSm{153.504170}{324.581415}{111.298961}{4.657433}%
\vSm{148.887361}{324.581415}{169.440189}{6.569496}%
\vSm{148.176549}{328.920736}{-156.379473}{5.930704}%
\vSm{153.559916}{328.920736}{-40.765758}{6.622546}%
}}%
{\color{black}\vlB{%
\vSh{146.410569}{320.736483}{-40.765758}{6.622546}%
\vSh{151.495769}{316.412172}{23.620527}{5.930704}%
\vSh{156.775447}{318.788471}{73.989560}{6.042327}%
\vSh{153.510943}{324.596424}{139.234242}{6.622546}%
\vSh{148.146498}{328.920736}{-156.379473}{5.930704}%
\vSh{146.325802}{326.544437}{-106.010440}{6.042327}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{99.324332}{314.588063}{0.039446}%
\vRa{99.453456}{315.038063}{0.118338}%
\vRa{99.582580}{315.488063}{0.197229}%
\vRa{99.711704}{315.938063}{0.276121}%
\vRa{99.840828}{316.388063}{0.355013}%
\vRa{99.969952}{316.838063}{0.433905}%
\vRa{100.099077}{317.288063}{0.512796}%
\vRa{100.228201}{317.738063}{0.591688}%
\vRa{100.357325}{318.188063}{0.670580}%
\vRa{100.486449}{318.638063}{0.749471}%
\vRa{100.615573}{319.088063}{0.828363}%
\vRa{100.744697}{319.538063}{0.738066}%
\vRa{100.873821}{319.988063}{0.213336}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{101.395845}{319.636933}{0.539854}%
\vRa{101.000239}{320.086933}{1.619563}%
\vRa{101.763051}{320.536933}{1.540853}%
\vRa{102.792055}{320.986933}{1.195952}%
\vRa{103.821060}{321.436933}{0.851050}%
\vRa{104.850064}{321.886933}{0.506149}%
\vRa{105.879068}{322.336933}{0.161247}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{104.014609}{310.263752}{0.216721}%
\vRa{103.492649}{310.713752}{0.650162}%
\vRa{102.970689}{311.163752}{1.083604}%
\vRa{102.448728}{311.613752}{1.517046}%
\vRa{101.926768}{312.063752}{1.950487}%
\vRa{101.404808}{312.513752}{2.383929}%
\vRa{100.882847}{312.963752}{2.817371}%
\vRa{100.360887}{313.413752}{2.344784}%
\vRa{99.838926}{313.863752}{1.233291}%
\vRa{99.316966}{314.313752}{0.121798}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{107.964165}{318.432995}{3.168228}%
\vRa{107.788726}{318.882995}{2.821706}%
\vRa{107.613288}{319.332995}{2.475184}%
\vRa{107.437850}{319.782995}{2.128662}%
\vRa{107.262412}{320.232995}{1.782140}%
\vRa{107.086973}{320.682995}{1.435618}%
\vRa{106.911535}{321.132995}{1.089096}%
\vRa{106.736097}{321.582995}{0.742574}%
\vRa{106.560658}{322.032995}{0.396052}%
\vRa{106.385220}{322.482995}{0.049530}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{104.231330}{310.263752}{0.558761}%
\vRa{104.142811}{310.713752}{1.676284}%
\vRa{104.054293}{311.163752}{2.793807}%
\vRa{103.965774}{311.613752}{3.911330}%
\vRa{103.877255}{312.063752}{5.028853}%
\vRa{103.788736}{312.513752}{5.108580}%
\vRa{103.700218}{312.963752}{1.494571}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{109.645036}{312.640051}{0.128941}%
\vRa{109.516278}{313.090051}{0.386824}%
\vRa{109.387519}{313.540051}{0.644706}%
\vRa{109.258761}{313.990051}{0.902588}%
\vRa{109.130003}{314.440051}{1.160471}%
\vRa{109.001245}{314.890051}{1.418353}%
\vRa{108.872487}{315.340051}{1.676235}%
\vRa{108.743729}{315.790051}{1.934118}%
\vRa{108.614970}{316.240051}{2.192000}%
\vRa{108.486212}{316.690051}{2.449882}%
\vRa{108.357454}{317.140051}{2.707765}%
\vRa{108.228696}{317.590051}{2.965647}%
\vRa{108.099938}{318.040051}{3.223529}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{102.846884}{313.374849}{0.742352}%
\vRa{101.213431}{313.824849}{2.227056}%
\vRa{99.579977}{314.274849}{3.711759}%
\vRa{99.427008}{314.724849}{3.715979}%
\vRa{99.635024}{315.174849}{3.359213}%
\vRa{99.843040}{315.624849}{3.002448}%
\vRa{100.051055}{316.074849}{2.645682}%
\vRa{100.259071}{316.524849}{2.288916}%
\vRa{100.467087}{316.974849}{1.932151}%
\vRa{100.675103}{317.424849}{1.575385}%
\vRa{100.883119}{317.874849}{1.218619}%
\vRa{101.091135}{318.324849}{0.861854}%
\vRa{101.299151}{318.774849}{0.505088}%
\vRa{101.507167}{319.224849}{0.148323}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{106.844925}{318.432995}{1.119239}%
\vRa{104.431008}{318.882995}{3.357718}%
\vRa{102.017091}{319.332995}{5.596197}%
\vRa{102.157747}{319.782995}{5.280103}%
\vRa{102.841849}{320.232995}{4.420562}%
\vRa{103.525952}{320.682995}{3.561021}%
\vRa{104.210055}{321.132995}{2.701480}%
\vRa{104.894157}{321.582995}{1.841939}%
\vRa{105.578260}{322.032995}{0.982398}%
\vRa{106.262363}{322.482995}{0.122857}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{107.858151}{312.640051}{1.786885}%
\vRa{104.155624}{313.090051}{5.360654}%
\vRa{104.002136}{313.540051}{5.385383}%
\vRa{104.392541}{313.990051}{4.866221}%
\vRa{104.782945}{314.440051}{4.347058}%
\vRa{105.173350}{314.890051}{3.827895}%
\vRa{105.563754}{315.340051}{3.308733}%
\vRa{105.954158}{315.790051}{2.789570}%
\vRa{106.344563}{316.240051}{2.270407}%
\vRa{106.734967}{316.690051}{1.751245}%
\vRa{107.125372}{317.140051}{1.232082}%
\vRa{107.515776}{317.590051}{0.712919}%
\vRa{107.906181}{318.040051}{0.193757}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{103.589236}{313.374849}{0.269577}%
\vRa{103.440486}{313.824849}{0.808731}%
\vRa{103.291736}{314.274849}{1.347886}%
\vRa{103.142987}{314.724849}{1.887040}%
\vRa{102.994237}{315.174849}{2.426194}%
\vRa{102.845487}{315.624849}{2.965348}%
\vRa{102.696737}{316.074849}{3.504502}%
\vRa{102.547988}{316.524849}{4.043657}%
\vRa{102.399238}{316.974849}{4.582811}%
\vRa{102.250488}{317.424849}{5.121965}%
\vRa{102.101738}{317.874849}{5.661119}%
\vRa{101.952989}{318.324849}{5.472060}%
\vRa{101.804239}{318.774849}{3.206893}%
\vRa{101.655489}{319.224849}{0.941726}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{103.467371}{310.263752}{101.128471}{3.170717}%
\vSm{109.517173}{312.640051}{73.989560}{6.042327}%
\vSm{108.050981}{318.432995}{0.258701}{3.324114}%
\vSm{101.403753}{313.374849}{108.291562}{6.595335}%
\vSm{99.067527}{320.396017}{-106.010440}{6.042327}%
\vSm{103.639481}{313.374849}{-6.929661}{6.090294}%
\vSm{103.512540}{318.432995}{-130.943779}{6.696401}%
\vSm{104.195454}{310.263752}{23.620527}{5.930704}%
\vSm{100.776111}{320.396017}{-48.680502}{1.010711}%
\vSm{101.483736}{322.772315}{-146.663242}{5.705270}%
\vSm{99.078227}{314.588063}{65.190904}{5.562201}%
\vSm{99.206650}{313.374849}{164.597654}{4.567900}%
\vSm{107.859600}{318.432995}{-74.032623}{6.025414}%
\vSm{99.129176}{310.263752}{139.234242}{6.622546}%
\vSm{106.173805}{318.432995}{111.298961}{4.657433}%
\vSm{101.556995}{318.432995}{169.440189}{6.569496}%
\vSm{100.846183}{322.772315}{-156.379473}{5.930704}%
\vSm{106.229551}{322.772315}{-40.765758}{6.622546}%
}}%
{\color{black}\vlB{%
\vSh{99.080203}{314.588063}{-40.765758}{6.622546}%
\vSh{104.165403}{310.263752}{23.620527}{5.930704}%
\vSh{109.445082}{312.640051}{73.989560}{6.042327}%
\vSh{106.180578}{318.448004}{139.234242}{6.622546}%
\vSh{100.816132}{322.772315}{-156.379473}{5.930704}%
\vSh{98.995436}{320.396017}{-106.010440}{6.042327}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{51.993966}{308.439643}{0.039446}%
\vRa{52.123090}{308.889643}{0.118338}%
\vRa{52.252214}{309.339643}{0.197229}%
\vRa{52.381339}{309.789643}{0.276121}%
\vRa{52.510463}{310.239643}{0.355013}%
\vRa{52.639587}{310.689643}{0.433905}%
\vRa{52.768711}{311.139643}{0.512796}%
\vRa{52.897835}{311.589643}{0.591688}%
\vRa{53.026959}{312.039643}{0.670580}%
\vRa{53.156084}{312.489643}{0.749471}%
\vRa{53.285208}{312.939643}{0.828363}%
\vRa{53.414332}{313.389643}{0.738066}%
\vRa{53.543456}{313.839643}{0.213336}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{54.065479}{313.488513}{0.539854}%
\vRa{53.669873}{313.938513}{1.619563}%
\vRa{54.432686}{314.388513}{1.540853}%
\vRa{55.461690}{314.838513}{1.195952}%
\vRa{56.490694}{315.288513}{0.851050}%
\vRa{57.519698}{315.738513}{0.506149}%
\vRa{58.548703}{316.188513}{0.161247}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{56.684244}{304.115332}{0.216721}%
\vRa{56.162283}{304.565332}{0.650162}%
\vRa{55.640323}{305.015332}{1.083604}%
\vRa{55.118363}{305.465332}{1.517046}%
\vRa{54.596402}{305.915332}{1.950487}%
\vRa{54.074442}{306.365332}{2.383929}%
\vRa{53.552482}{306.815332}{2.817371}%
\vRa{53.030521}{307.265332}{2.344784}%
\vRa{52.508561}{307.715332}{1.233291}%
\vRa{51.986601}{308.165332}{0.121798}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{60.633799}{312.284575}{3.168228}%
\vRa{60.458361}{312.734575}{2.821706}%
\vRa{60.282923}{313.184575}{2.475184}%
\vRa{60.107484}{313.634575}{2.128662}%
\vRa{59.932046}{314.084575}{1.782140}%
\vRa{59.756608}{314.534575}{1.435618}%
\vRa{59.581170}{314.984575}{1.089096}%
\vRa{59.405731}{315.434575}{0.742574}%
\vRa{59.230293}{315.884575}{0.396052}%
\vRa{59.054855}{316.334575}{0.049530}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{56.900965}{304.115332}{0.558761}%
\vRa{56.812446}{304.565332}{1.676284}%
\vRa{56.723927}{305.015332}{2.793807}%
\vRa{56.635408}{305.465332}{3.911330}%
\vRa{56.546890}{305.915332}{5.028853}%
\vRa{56.458371}{306.365332}{5.108580}%
\vRa{56.369852}{306.815332}{1.494571}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{62.314670}{306.491630}{0.128941}%
\vRa{62.185912}{306.941630}{0.386824}%
\vRa{62.057154}{307.391630}{0.644706}%
\vRa{61.928396}{307.841630}{0.902588}%
\vRa{61.799638}{308.291630}{1.160471}%
\vRa{61.670879}{308.741630}{1.418353}%
\vRa{61.542121}{309.191630}{1.676235}%
\vRa{61.413363}{309.641630}{1.934118}%
\vRa{61.284605}{310.091630}{2.192000}%
\vRa{61.155847}{310.541630}{2.449882}%
\vRa{61.027088}{310.991630}{2.707765}%
\vRa{60.898330}{311.441630}{2.965647}%
\vRa{60.769572}{311.891630}{3.223529}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{55.516519}{307.226429}{0.742352}%
\vRa{53.883065}{307.676429}{2.227056}%
\vRa{52.249612}{308.126429}{3.711759}%
\vRa{52.096642}{308.576429}{3.715979}%
\vRa{52.304658}{309.026429}{3.359213}%
\vRa{52.512674}{309.476429}{3.002448}%
\vRa{52.720690}{309.926429}{2.645682}%
\vRa{52.928706}{310.376429}{2.288916}%
\vRa{53.136722}{310.826429}{1.932151}%
\vRa{53.344738}{311.276429}{1.575385}%
\vRa{53.552753}{311.726429}{1.218619}%
\vRa{53.760769}{312.176429}{0.861854}%
\vRa{53.968785}{312.626429}{0.505088}%
\vRa{54.176801}{313.076429}{0.148323}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{59.514560}{312.284575}{1.119239}%
\vRa{57.100643}{312.734575}{3.357718}%
\vRa{54.686726}{313.184575}{5.596197}%
\vRa{54.827381}{313.634575}{5.280103}%
\vRa{55.511484}{314.084575}{4.420562}%
\vRa{56.195587}{314.534575}{3.561021}%
\vRa{56.879689}{314.984575}{2.701480}%
\vRa{57.563792}{315.434575}{1.841939}%
\vRa{58.247895}{315.884575}{0.982398}%
\vRa{58.931997}{316.334575}{0.122857}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{60.527786}{306.491630}{1.786885}%
\vRa{56.825258}{306.941630}{5.360654}%
\vRa{56.671771}{307.391630}{5.385383}%
\vRa{57.062175}{307.841630}{4.866221}%
\vRa{57.452580}{308.291630}{4.347058}%
\vRa{57.842984}{308.741630}{3.827895}%
\vRa{58.233389}{309.191630}{3.308733}%
\vRa{58.623793}{309.641630}{2.789570}%
\vRa{59.014197}{310.091630}{2.270407}%
\vRa{59.404602}{310.541630}{1.751245}%
\vRa{59.795006}{310.991630}{1.232082}%
\vRa{60.185411}{311.441630}{0.712919}%
\vRa{60.575815}{311.891630}{0.193757}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{56.258870}{307.226429}{0.269577}%
\vRa{56.110121}{307.676429}{0.808731}%
\vRa{55.961371}{308.126429}{1.347886}%
\vRa{55.812621}{308.576429}{1.887040}%
\vRa{55.663871}{309.026429}{2.426194}%
\vRa{55.515122}{309.476429}{2.965348}%
\vRa{55.366372}{309.926429}{3.504502}%
\vRa{55.217622}{310.376429}{4.043657}%
\vRa{55.068872}{310.826429}{4.582811}%
\vRa{54.920123}{311.276429}{5.121965}%
\vRa{54.771373}{311.726429}{5.661119}%
\vRa{54.622623}{312.176429}{5.472060}%
\vRa{54.473873}{312.626429}{3.206893}%
\vRa{54.325124}{313.076429}{0.941726}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{56.137006}{304.115332}{101.128471}{3.170717}%
\vSm{62.186807}{306.491630}{73.989560}{6.042327}%
\vSm{60.720615}{312.284575}{0.258701}{3.324114}%
\vSm{54.073388}{307.226429}{108.291562}{6.595335}%
\vSm{51.737162}{314.247597}{-106.010440}{6.042327}%
\vSm{56.309115}{307.226429}{-6.929661}{6.090294}%
\vSm{56.182175}{312.284575}{-130.943779}{6.696401}%
\vSm{56.865089}{304.115332}{23.620527}{5.930704}%
\vSm{53.445745}{314.247597}{-48.680502}{1.010711}%
\vSm{54.153370}{316.623895}{-146.663242}{5.705270}%
\vSm{51.747862}{308.439643}{65.190904}{5.562201}%
\vSm{51.876285}{307.226429}{164.597654}{4.567900}%
\vSm{60.529235}{312.284575}{-74.032623}{6.025414}%
\vSm{51.798810}{304.115332}{139.234242}{6.622546}%
\vSm{58.843439}{312.284575}{111.298961}{4.657433}%
\vSm{54.226630}{312.284575}{169.440189}{6.569496}%
\vSm{53.515818}{316.623895}{-156.379473}{5.930704}%
\vSm{58.899185}{316.623895}{-40.765758}{6.622546}%
}}%
{\color{black}\vlB{%
\vSh{51.749838}{308.439643}{-40.765758}{6.622546}%
\vSh{56.835038}{304.115332}{23.620527}{5.930704}%
\vSh{62.114716}{306.491630}{73.989560}{6.042327}%
\vSh{58.850212}{312.299584}{139.234242}{6.622546}%
\vSh{53.485767}{316.623895}{-156.379473}{5.930704}%
\vSh{51.665071}{314.247597}{-106.010440}{6.042327}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{146.654697}{363.592849}{0.039446}%
\vRa{146.783821}{364.042849}{0.118338}%
\vRa{146.912945}{364.492849}{0.197229}%
\vRa{147.042070}{364.942849}{0.276121}%
\vRa{147.171194}{365.392849}{0.355013}%
\vRa{147.300318}{365.842849}{0.433905}%
\vRa{147.429442}{366.292849}{0.512796}%
\vRa{147.558566}{366.742849}{0.591688}%
\vRa{147.687690}{367.192849}{0.670580}%
\vRa{147.816814}{367.642849}{0.749471}%
\vRa{147.945939}{368.092849}{0.828363}%
\vRa{148.075063}{368.542849}{0.738066}%
\vRa{148.204187}{368.992849}{0.213336}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{148.726210}{368.641719}{0.539854}%
\vRa{148.330604}{369.091719}{1.619563}%
\vRa{149.093417}{369.541719}{1.540853}%
\vRa{150.122421}{369.991719}{1.195952}%
\vRa{151.151425}{370.441719}{0.851050}%
\vRa{152.180429}{370.891719}{0.506149}%
\vRa{153.209434}{371.341719}{0.161247}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{151.344975}{359.268538}{0.216721}%
\vRa{150.823014}{359.718538}{0.650162}%
\vRa{150.301054}{360.168538}{1.083604}%
\vRa{149.779094}{360.618538}{1.517046}%
\vRa{149.257133}{361.068538}{1.950487}%
\vRa{148.735173}{361.518538}{2.383929}%
\vRa{148.213213}{361.968538}{2.817371}%
\vRa{147.691252}{362.418538}{2.344784}%
\vRa{147.169292}{362.868538}{1.233291}%
\vRa{146.647332}{363.318538}{0.121798}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{155.294530}{367.437781}{3.168228}%
\vRa{155.119092}{367.887781}{2.821706}%
\vRa{154.943654}{368.337781}{2.475184}%
\vRa{154.768215}{368.787781}{2.128662}%
\vRa{154.592777}{369.237781}{1.782140}%
\vRa{154.417339}{369.687781}{1.435618}%
\vRa{154.241900}{370.137781}{1.089096}%
\vRa{154.066462}{370.587781}{0.742574}%
\vRa{153.891024}{371.037781}{0.396052}%
\vRa{153.715586}{371.487781}{0.049530}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{151.561696}{359.268538}{0.558761}%
\vRa{151.473177}{359.718538}{1.676284}%
\vRa{151.384658}{360.168538}{2.793807}%
\vRa{151.296139}{360.618538}{3.911330}%
\vRa{151.207621}{361.068538}{5.028853}%
\vRa{151.119102}{361.518538}{5.108580}%
\vRa{151.030583}{361.968538}{1.494571}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{156.975401}{361.644836}{0.128941}%
\vRa{156.846643}{362.094836}{0.386824}%
\vRa{156.717885}{362.544836}{0.644706}%
\vRa{156.589127}{362.994836}{0.902588}%
\vRa{156.460369}{363.444836}{1.160471}%
\vRa{156.331610}{363.894836}{1.418353}%
\vRa{156.202852}{364.344836}{1.676235}%
\vRa{156.074094}{364.794836}{1.934118}%
\vRa{155.945336}{365.244836}{2.192000}%
\vRa{155.816578}{365.694836}{2.449882}%
\vRa{155.687819}{366.144836}{2.707765}%
\vRa{155.559061}{366.594836}{2.965647}%
\vRa{155.430303}{367.044836}{3.223529}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{150.177250}{362.379635}{0.742352}%
\vRa{148.543796}{362.829635}{2.227056}%
\vRa{146.910343}{363.279635}{3.711759}%
\vRa{146.757373}{363.729635}{3.715979}%
\vRa{146.965389}{364.179635}{3.359213}%
\vRa{147.173405}{364.629635}{3.002448}%
\vRa{147.381421}{365.079635}{2.645682}%
\vRa{147.589437}{365.529635}{2.288916}%
\vRa{147.797453}{365.979635}{1.932151}%
\vRa{148.005469}{366.429635}{1.575385}%
\vRa{148.213484}{366.879635}{1.218619}%
\vRa{148.421500}{367.329635}{0.861854}%
\vRa{148.629516}{367.779635}{0.505088}%
\vRa{148.837532}{368.229635}{0.148323}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{154.175291}{367.437781}{1.119239}%
\vRa{151.761374}{367.887781}{3.357718}%
\vRa{149.347457}{368.337781}{5.596197}%
\vRa{149.488112}{368.787781}{5.280103}%
\vRa{150.172215}{369.237781}{4.420562}%
\vRa{150.856318}{369.687781}{3.561021}%
\vRa{151.540420}{370.137781}{2.701480}%
\vRa{152.224523}{370.587781}{1.841939}%
\vRa{152.908626}{371.037781}{0.982398}%
\vRa{153.592728}{371.487781}{0.122857}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{155.188517}{361.644836}{1.786885}%
\vRa{151.485989}{362.094836}{5.360654}%
\vRa{151.332502}{362.544836}{5.385383}%
\vRa{151.722906}{362.994836}{4.866221}%
\vRa{152.113311}{363.444836}{4.347058}%
\vRa{152.503715}{363.894836}{3.827895}%
\vRa{152.894120}{364.344836}{3.308733}%
\vRa{153.284524}{364.794836}{2.789570}%
\vRa{153.674928}{365.244836}{2.270407}%
\vRa{154.065333}{365.694836}{1.751245}%
\vRa{154.455737}{366.144836}{1.232082}%
\vRa{154.846142}{366.594836}{0.712919}%
\vRa{155.236546}{367.044836}{0.193757}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{150.919601}{362.379635}{0.269577}%
\vRa{150.770852}{362.829635}{0.808731}%
\vRa{150.622102}{363.279635}{1.347886}%
\vRa{150.473352}{363.729635}{1.887040}%
\vRa{150.324602}{364.179635}{2.426194}%
\vRa{150.175853}{364.629635}{2.965348}%
\vRa{150.027103}{365.079635}{3.504502}%
\vRa{149.878353}{365.529635}{4.043657}%
\vRa{149.729603}{365.979635}{4.582811}%
\vRa{149.580854}{366.429635}{5.121965}%
\vRa{149.432104}{366.879635}{5.661119}%
\vRa{149.283354}{367.329635}{5.472060}%
\vRa{149.134604}{367.779635}{3.206893}%
\vRa{148.985855}{368.229635}{0.941726}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{150.797737}{359.268538}{101.128471}{3.170717}%
\vSm{156.847538}{361.644836}{73.989560}{6.042327}%
\vSm{155.381346}{367.437781}{0.258701}{3.324114}%
\vSm{148.734119}{362.379635}{108.291562}{6.595335}%
\vSm{146.397893}{369.400803}{-106.010440}{6.042327}%
\vSm{150.969846}{362.379635}{-6.929661}{6.090294}%
\vSm{150.842906}{367.437781}{-130.943779}{6.696401}%
\vSm{151.525819}{359.268538}{23.620527}{5.930704}%
\vSm{148.106476}{369.400803}{-48.680502}{1.010711}%
\vSm{148.814101}{371.777101}{-146.663242}{5.705270}%
\vSm{146.408593}{363.592849}{65.190904}{5.562201}%
\vSm{146.537016}{362.379635}{164.597654}{4.567900}%
\vSm{155.189966}{367.437781}{-74.032623}{6.025414}%
\vSm{146.459541}{359.268538}{139.234242}{6.622546}%
\vSm{153.504170}{367.437781}{111.298961}{4.657433}%
\vSm{148.887361}{367.437781}{169.440189}{6.569496}%
\vSm{148.176549}{371.777101}{-156.379473}{5.930704}%
\vSm{153.559916}{371.777101}{-40.765758}{6.622546}%
}}%
{\color{black}\vlB{%
\vSh{146.410569}{363.592849}{-40.765758}{6.622546}%
\vSh{151.495769}{359.268538}{23.620527}{5.930704}%
\vSh{156.775447}{361.644836}{73.989560}{6.042327}%
\vSh{153.510943}{367.452790}{139.234242}{6.622546}%
\vSh{148.146498}{371.777101}{-156.379473}{5.930704}%
\vSh{146.325802}{369.400803}{-106.010440}{6.042327}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{99.324332}{357.444429}{0.039446}%
\vRa{99.453456}{357.894429}{0.118338}%
\vRa{99.582580}{358.344429}{0.197229}%
\vRa{99.711704}{358.794429}{0.276121}%
\vRa{99.840828}{359.244429}{0.355013}%
\vRa{99.969952}{359.694429}{0.433905}%
\vRa{100.099077}{360.144429}{0.512796}%
\vRa{100.228201}{360.594429}{0.591688}%
\vRa{100.357325}{361.044429}{0.670580}%
\vRa{100.486449}{361.494429}{0.749471}%
\vRa{100.615573}{361.944429}{0.828363}%
\vRa{100.744697}{362.394429}{0.738066}%
\vRa{100.873821}{362.844429}{0.213336}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{101.395845}{362.493299}{0.539854}%
\vRa{101.000239}{362.943299}{1.619563}%
\vRa{101.763051}{363.393299}{1.540853}%
\vRa{102.792055}{363.843299}{1.195952}%
\vRa{103.821060}{364.293299}{0.851050}%
\vRa{104.850064}{364.743299}{0.506149}%
\vRa{105.879068}{365.193299}{0.161247}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{104.014609}{353.120118}{0.216721}%
\vRa{103.492649}{353.570118}{0.650162}%
\vRa{102.970689}{354.020118}{1.083604}%
\vRa{102.448728}{354.470118}{1.517046}%
\vRa{101.926768}{354.920118}{1.950487}%
\vRa{101.404808}{355.370118}{2.383929}%
\vRa{100.882847}{355.820118}{2.817371}%
\vRa{100.360887}{356.270118}{2.344784}%
\vRa{99.838926}{356.720118}{1.233291}%
\vRa{99.316966}{357.170118}{0.121798}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{107.964165}{361.289361}{3.168228}%
\vRa{107.788726}{361.739361}{2.821706}%
\vRa{107.613288}{362.189361}{2.475184}%
\vRa{107.437850}{362.639361}{2.128662}%
\vRa{107.262412}{363.089361}{1.782140}%
\vRa{107.086973}{363.539361}{1.435618}%
\vRa{106.911535}{363.989361}{1.089096}%
\vRa{106.736097}{364.439361}{0.742574}%
\vRa{106.560658}{364.889361}{0.396052}%
\vRa{106.385220}{365.339361}{0.049530}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{104.231330}{353.120118}{0.558761}%
\vRa{104.142811}{353.570118}{1.676284}%
\vRa{104.054293}{354.020118}{2.793807}%
\vRa{103.965774}{354.470118}{3.911330}%
\vRa{103.877255}{354.920118}{5.028853}%
\vRa{103.788736}{355.370118}{5.108580}%
\vRa{103.700218}{355.820118}{1.494571}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{109.645036}{355.496416}{0.128941}%
\vRa{109.516278}{355.946416}{0.386824}%
\vRa{109.387519}{356.396416}{0.644706}%
\vRa{109.258761}{356.846416}{0.902588}%
\vRa{109.130003}{357.296416}{1.160471}%
\vRa{109.001245}{357.746416}{1.418353}%
\vRa{108.872487}{358.196416}{1.676235}%
\vRa{108.743729}{358.646416}{1.934118}%
\vRa{108.614970}{359.096416}{2.192000}%
\vRa{108.486212}{359.546416}{2.449882}%
\vRa{108.357454}{359.996416}{2.707765}%
\vRa{108.228696}{360.446416}{2.965647}%
\vRa{108.099938}{360.896416}{3.223529}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{102.846884}{356.231215}{0.742352}%
\vRa{101.213431}{356.681215}{2.227056}%
\vRa{99.579977}{357.131215}{3.711759}%
\vRa{99.427008}{357.581215}{3.715979}%
\vRa{99.635024}{358.031215}{3.359213}%
\vRa{99.843040}{358.481215}{3.002448}%
\vRa{100.051055}{358.931215}{2.645682}%
\vRa{100.259071}{359.381215}{2.288916}%
\vRa{100.467087}{359.831215}{1.932151}%
\vRa{100.675103}{360.281215}{1.575385}%
\vRa{100.883119}{360.731215}{1.218619}%
\vRa{101.091135}{361.181215}{0.861854}%
\vRa{101.299151}{361.631215}{0.505088}%
\vRa{101.507167}{362.081215}{0.148323}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{106.844925}{361.289361}{1.119239}%
\vRa{104.431008}{361.739361}{3.357718}%
\vRa{102.017091}{362.189361}{5.596197}%
\vRa{102.157747}{362.639361}{5.280103}%
\vRa{102.841849}{363.089361}{4.420562}%
\vRa{103.525952}{363.539361}{3.561021}%
\vRa{104.210055}{363.989361}{2.701480}%
\vRa{104.894157}{364.439361}{1.841939}%
\vRa{105.578260}{364.889361}{0.982398}%
\vRa{106.262363}{365.339361}{0.122857}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{107.858151}{355.496416}{1.786885}%
\vRa{104.155624}{355.946416}{5.360654}%
\vRa{104.002136}{356.396416}{5.385383}%
\vRa{104.392541}{356.846416}{4.866221}%
\vRa{104.782945}{357.296416}{4.347058}%
\vRa{105.173350}{357.746416}{3.827895}%
\vRa{105.563754}{358.196416}{3.308733}%
\vRa{105.954158}{358.646416}{2.789570}%
\vRa{106.344563}{359.096416}{2.270407}%
\vRa{106.734967}{359.546416}{1.751245}%
\vRa{107.125372}{359.996416}{1.232082}%
\vRa{107.515776}{360.446416}{0.712919}%
\vRa{107.906181}{360.896416}{0.193757}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{103.589236}{356.231215}{0.269577}%
\vRa{103.440486}{356.681215}{0.808731}%
\vRa{103.291736}{357.131215}{1.347886}%
\vRa{103.142987}{357.581215}{1.887040}%
\vRa{102.994237}{358.031215}{2.426194}%
\vRa{102.845487}{358.481215}{2.965348}%
\vRa{102.696737}{358.931215}{3.504502}%
\vRa{102.547988}{359.381215}{4.043657}%
\vRa{102.399238}{359.831215}{4.582811}%
\vRa{102.250488}{360.281215}{5.121965}%
\vRa{102.101738}{360.731215}{5.661119}%
\vRa{101.952989}{361.181215}{5.472060}%
\vRa{101.804239}{361.631215}{3.206893}%
\vRa{101.655489}{362.081215}{0.941726}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{103.467371}{353.120118}{101.128471}{3.170717}%
\vSm{109.517173}{355.496416}{73.989560}{6.042327}%
\vSm{108.050981}{361.289361}{0.258701}{3.324114}%
\vSm{101.403753}{356.231215}{108.291562}{6.595335}%
\vSm{99.067527}{363.252382}{-106.010440}{6.042327}%
\vSm{103.639481}{356.231215}{-6.929661}{6.090294}%
\vSm{103.512540}{361.289361}{-130.943779}{6.696401}%
\vSm{104.195454}{353.120118}{23.620527}{5.930704}%
\vSm{100.776111}{363.252382}{-48.680502}{1.010711}%
\vSm{101.483736}{365.628681}{-146.663242}{5.705270}%
\vSm{99.078227}{357.444429}{65.190904}{5.562201}%
\vSm{99.206650}{356.231215}{164.597654}{4.567900}%
\vSm{107.859600}{361.289361}{-74.032623}{6.025414}%
\vSm{99.129176}{353.120118}{139.234242}{6.622546}%
\vSm{106.173805}{361.289361}{111.298961}{4.657433}%
\vSm{101.556995}{361.289361}{169.440189}{6.569496}%
\vSm{100.846183}{365.628681}{-156.379473}{5.930704}%
\vSm{106.229551}{365.628681}{-40.765758}{6.622546}%
}}%
{\color{black}\vlB{%
\vSh{99.080203}{357.444429}{-40.765758}{6.622546}%
\vSh{104.165403}{353.120118}{23.620527}{5.930704}%
\vSh{109.445082}{355.496416}{73.989560}{6.042327}%
\vSh{106.180578}{361.304370}{139.234242}{6.622546}%
\vSh{100.816132}{365.628681}{-156.379473}{5.930704}%
\vSh{98.995436}{363.252382}{-106.010440}{6.042327}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{159.336830}{297.790267}{0.039446}%
\vRa{159.465954}{298.240267}{0.118338}%
\vRa{159.595079}{298.690267}{0.197229}%
\vRa{159.724203}{299.140267}{0.276121}%
\vRa{159.853327}{299.590267}{0.355013}%
\vRa{159.982451}{300.040267}{0.433905}%
\vRa{160.111575}{300.490267}{0.512796}%
\vRa{160.240699}{300.940267}{0.591688}%
\vRa{160.369824}{301.390267}{0.670580}%
\vRa{160.498948}{301.840267}{0.749471}%
\vRa{160.628072}{302.290267}{0.828363}%
\vRa{160.757196}{302.740267}{0.738066}%
\vRa{160.886320}{303.190267}{0.213336}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{161.408343}{302.839137}{0.539854}%
\vRa{161.012737}{303.289137}{1.619563}%
\vRa{161.775550}{303.739137}{1.540853}%
\vRa{162.804554}{304.189137}{1.195952}%
\vRa{163.833558}{304.639137}{0.851050}%
\vRa{164.862563}{305.089137}{0.506149}%
\vRa{165.891567}{305.539137}{0.161247}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{164.027108}{293.465956}{0.216721}%
\vRa{163.505148}{293.915956}{0.650162}%
\vRa{162.983187}{294.365956}{1.083604}%
\vRa{162.461227}{294.815956}{1.517046}%
\vRa{161.939267}{295.265956}{1.950487}%
\vRa{161.417306}{295.715956}{2.383929}%
\vRa{160.895346}{296.165956}{2.817371}%
\vRa{160.373386}{296.615956}{2.344784}%
\vRa{159.851425}{297.065956}{1.233291}%
\vRa{159.329465}{297.515956}{0.121798}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{167.976663}{301.635199}{3.168228}%
\vRa{167.801225}{302.085199}{2.821706}%
\vRa{167.625787}{302.535199}{2.475184}%
\vRa{167.450348}{302.985199}{2.128662}%
\vRa{167.274910}{303.435199}{1.782140}%
\vRa{167.099472}{303.885199}{1.435618}%
\vRa{166.924034}{304.335199}{1.089096}%
\vRa{166.748595}{304.785199}{0.742574}%
\vRa{166.573157}{305.235199}{0.396052}%
\vRa{166.397719}{305.685199}{0.049530}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{164.243829}{293.465956}{0.558761}%
\vRa{164.155310}{293.915956}{1.676284}%
\vRa{164.066791}{294.365956}{2.793807}%
\vRa{163.978273}{294.815956}{3.911330}%
\vRa{163.889754}{295.265956}{5.028853}%
\vRa{163.801235}{295.715956}{5.108580}%
\vRa{163.712716}{296.165956}{1.494571}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{169.657535}{295.842254}{0.128941}%
\vRa{169.528776}{296.292254}{0.386824}%
\vRa{169.400018}{296.742254}{0.644706}%
\vRa{169.271260}{297.192254}{0.902588}%
\vRa{169.142502}{297.642254}{1.160471}%
\vRa{169.013744}{298.092254}{1.418353}%
\vRa{168.884985}{298.542254}{1.676235}%
\vRa{168.756227}{298.992254}{1.934118}%
\vRa{168.627469}{299.442254}{2.192000}%
\vRa{168.498711}{299.892254}{2.449882}%
\vRa{168.369953}{300.342254}{2.707765}%
\vRa{168.241195}{300.792254}{2.965647}%
\vRa{168.112436}{301.242254}{3.223529}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{162.859383}{296.577053}{0.742352}%
\vRa{161.225929}{297.027053}{2.227056}%
\vRa{159.592476}{297.477053}{3.711759}%
\vRa{159.439506}{297.927053}{3.715979}%
\vRa{159.647522}{298.377053}{3.359213}%
\vRa{159.855538}{298.827053}{3.002448}%
\vRa{160.063554}{299.277053}{2.645682}%
\vRa{160.271570}{299.727053}{2.288916}%
\vRa{160.479586}{300.177053}{1.932151}%
\vRa{160.687602}{300.627053}{1.575385}%
\vRa{160.895618}{301.077053}{1.218619}%
\vRa{161.103634}{301.527053}{0.861854}%
\vRa{161.311649}{301.977053}{0.505088}%
\vRa{161.519665}{302.427053}{0.148323}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{166.857424}{301.635199}{1.119239}%
\vRa{164.443507}{302.085199}{3.357718}%
\vRa{162.029590}{302.535199}{5.596197}%
\vRa{162.170245}{302.985199}{5.280103}%
\vRa{162.854348}{303.435199}{4.420562}%
\vRa{163.538451}{303.885199}{3.561021}%
\vRa{164.222553}{304.335199}{2.701480}%
\vRa{164.906656}{304.785199}{1.841939}%
\vRa{165.590759}{305.235199}{0.982398}%
\vRa{166.274861}{305.685199}{0.122857}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{167.870650}{295.842254}{1.786885}%
\vRa{164.168122}{296.292254}{5.360654}%
\vRa{164.014635}{296.742254}{5.385383}%
\vRa{164.405039}{297.192254}{4.866221}%
\vRa{164.795444}{297.642254}{4.347058}%
\vRa{165.185848}{298.092254}{3.827895}%
\vRa{165.576253}{298.542254}{3.308733}%
\vRa{165.966657}{298.992254}{2.789570}%
\vRa{166.357062}{299.442254}{2.270407}%
\vRa{166.747466}{299.892254}{1.751245}%
\vRa{167.137871}{300.342254}{1.232082}%
\vRa{167.528275}{300.792254}{0.712919}%
\vRa{167.918679}{301.242254}{0.193757}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{163.601735}{296.577053}{0.269577}%
\vRa{163.452985}{297.027053}{0.808731}%
\vRa{163.304235}{297.477053}{1.347886}%
\vRa{163.155485}{297.927053}{1.887040}%
\vRa{163.006736}{298.377053}{2.426194}%
\vRa{162.857986}{298.827053}{2.965348}%
\vRa{162.709236}{299.277053}{3.504502}%
\vRa{162.560486}{299.727053}{4.043657}%
\vRa{162.411737}{300.177053}{4.582811}%
\vRa{162.262987}{300.627053}{5.121965}%
\vRa{162.114237}{301.077053}{5.661119}%
\vRa{161.965487}{301.527053}{5.472060}%
\vRa{161.816738}{301.977053}{3.206893}%
\vRa{161.667988}{302.427053}{0.941726}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{163.479870}{293.465956}{101.128471}{3.170717}%
\vSm{169.529671}{295.842254}{73.989560}{6.042327}%
\vSm{168.063479}{301.635199}{0.258701}{3.324114}%
\vSm{161.416252}{296.577053}{108.291562}{6.595335}%
\vSm{159.080026}{303.598220}{-106.010440}{6.042327}%
\vSm{163.651979}{296.577053}{-6.929661}{6.090294}%
\vSm{163.525039}{301.635199}{-130.943779}{6.696401}%
\vSm{164.207953}{293.465956}{23.620527}{5.930704}%
\vSm{160.788609}{303.598220}{-48.680502}{1.010711}%
\vSm{161.496235}{305.974519}{-146.663242}{5.705270}%
\vSm{159.090726}{297.790267}{65.190904}{5.562201}%
\vSm{159.219149}{296.577053}{164.597654}{4.567900}%
\vSm{167.872099}{301.635199}{-74.032623}{6.025414}%
\vSm{159.141675}{293.465956}{139.234242}{6.622546}%
\vSm{166.186303}{301.635199}{111.298961}{4.657433}%
\vSm{161.569494}{301.635199}{169.440189}{6.569496}%
\vSm{160.858682}{305.974519}{-156.379473}{5.930704}%
\vSm{166.242049}{305.974519}{-40.765758}{6.622546}%
}}%
{\color{black}\vlB{%
\vSh{159.092702}{297.790267}{-40.765758}{6.622546}%
\vSh{164.177902}{293.465956}{23.620527}{5.930704}%
\vSh{169.457580}{295.842254}{73.989560}{6.042327}%
\vSh{166.193077}{301.650208}{139.234242}{6.622546}%
\vSh{160.828631}{305.974519}{-156.379473}{5.930704}%
\vSh{159.007935}{303.598220}{-106.010440}{6.042327}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{51.993966}{351.296009}{0.039446}%
\vRa{52.123090}{351.746009}{0.118338}%
\vRa{52.252214}{352.196009}{0.197229}%
\vRa{52.381339}{352.646009}{0.276121}%
\vRa{52.510463}{353.096009}{0.355013}%
\vRa{52.639587}{353.546009}{0.433905}%
\vRa{52.768711}{353.996009}{0.512796}%
\vRa{52.897835}{354.446009}{0.591688}%
\vRa{53.026959}{354.896009}{0.670580}%
\vRa{53.156084}{355.346009}{0.749471}%
\vRa{53.285208}{355.796009}{0.828363}%
\vRa{53.414332}{356.246009}{0.738066}%
\vRa{53.543456}{356.696009}{0.213336}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{54.065479}{356.344879}{0.539854}%
\vRa{53.669873}{356.794879}{1.619563}%
\vRa{54.432686}{357.244879}{1.540853}%
\vRa{55.461690}{357.694879}{1.195952}%
\vRa{56.490694}{358.144879}{0.851050}%
\vRa{57.519698}{358.594879}{0.506149}%
\vRa{58.548703}{359.044879}{0.161247}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{56.684244}{346.971697}{0.216721}%
\vRa{56.162283}{347.421697}{0.650162}%
\vRa{55.640323}{347.871697}{1.083604}%
\vRa{55.118363}{348.321697}{1.517046}%
\vRa{54.596402}{348.771697}{1.950487}%
\vRa{54.074442}{349.221697}{2.383929}%
\vRa{53.552482}{349.671697}{2.817371}%
\vRa{53.030521}{350.121697}{2.344784}%
\vRa{52.508561}{350.571697}{1.233291}%
\vRa{51.986601}{351.021697}{0.121798}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{60.633799}{355.140941}{3.168228}%
\vRa{60.458361}{355.590941}{2.821706}%
\vRa{60.282923}{356.040941}{2.475184}%
\vRa{60.107484}{356.490941}{2.128662}%
\vRa{59.932046}{356.940941}{1.782140}%
\vRa{59.756608}{357.390941}{1.435618}%
\vRa{59.581170}{357.840941}{1.089096}%
\vRa{59.405731}{358.290941}{0.742574}%
\vRa{59.230293}{358.740941}{0.396052}%
\vRa{59.054855}{359.190941}{0.049530}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{56.900965}{346.971697}{0.558761}%
\vRa{56.812446}{347.421697}{1.676284}%
\vRa{56.723927}{347.871697}{2.793807}%
\vRa{56.635408}{348.321697}{3.911330}%
\vRa{56.546890}{348.771697}{5.028853}%
\vRa{56.458371}{349.221697}{5.108580}%
\vRa{56.369852}{349.671697}{1.494571}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{62.314670}{349.347996}{0.128941}%
\vRa{62.185912}{349.797996}{0.386824}%
\vRa{62.057154}{350.247996}{0.644706}%
\vRa{61.928396}{350.697996}{0.902588}%
\vRa{61.799638}{351.147996}{1.160471}%
\vRa{61.670879}{351.597996}{1.418353}%
\vRa{61.542121}{352.047996}{1.676235}%
\vRa{61.413363}{352.497996}{1.934118}%
\vRa{61.284605}{352.947996}{2.192000}%
\vRa{61.155847}{353.397996}{2.449882}%
\vRa{61.027088}{353.847996}{2.707765}%
\vRa{60.898330}{354.297996}{2.965647}%
\vRa{60.769572}{354.747996}{3.223529}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{55.516519}{350.082795}{0.742352}%
\vRa{53.883065}{350.532795}{2.227056}%
\vRa{52.249612}{350.982795}{3.711759}%
\vRa{52.096642}{351.432795}{3.715979}%
\vRa{52.304658}{351.882795}{3.359213}%
\vRa{52.512674}{352.332795}{3.002448}%
\vRa{52.720690}{352.782795}{2.645682}%
\vRa{52.928706}{353.232795}{2.288916}%
\vRa{53.136722}{353.682795}{1.932151}%
\vRa{53.344738}{354.132795}{1.575385}%
\vRa{53.552753}{354.582795}{1.218619}%
\vRa{53.760769}{355.032795}{0.861854}%
\vRa{53.968785}{355.482795}{0.505088}%
\vRa{54.176801}{355.932795}{0.148323}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{59.514560}{355.140941}{1.119239}%
\vRa{57.100643}{355.590941}{3.357718}%
\vRa{54.686726}{356.040941}{5.596197}%
\vRa{54.827381}{356.490941}{5.280103}%
\vRa{55.511484}{356.940941}{4.420562}%
\vRa{56.195587}{357.390941}{3.561021}%
\vRa{56.879689}{357.840941}{2.701480}%
\vRa{57.563792}{358.290941}{1.841939}%
\vRa{58.247895}{358.740941}{0.982398}%
\vRa{58.931997}{359.190941}{0.122857}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{60.527786}{349.347996}{1.786885}%
\vRa{56.825258}{349.797996}{5.360654}%
\vRa{56.671771}{350.247996}{5.385383}%
\vRa{57.062175}{350.697996}{4.866221}%
\vRa{57.452580}{351.147996}{4.347058}%
\vRa{57.842984}{351.597996}{3.827895}%
\vRa{58.233389}{352.047996}{3.308733}%
\vRa{58.623793}{352.497996}{2.789570}%
\vRa{59.014197}{352.947996}{2.270407}%
\vRa{59.404602}{353.397996}{1.751245}%
\vRa{59.795006}{353.847996}{1.232082}%
\vRa{60.185411}{354.297996}{0.712919}%
\vRa{60.575815}{354.747996}{0.193757}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{56.258870}{350.082795}{0.269577}%
\vRa{56.110121}{350.532795}{0.808731}%
\vRa{55.961371}{350.982795}{1.347886}%
\vRa{55.812621}{351.432795}{1.887040}%
\vRa{55.663871}{351.882795}{2.426194}%
\vRa{55.515122}{352.332795}{2.965348}%
\vRa{55.366372}{352.782795}{3.504502}%
\vRa{55.217622}{353.232795}{4.043657}%
\vRa{55.068872}{353.682795}{4.582811}%
\vRa{54.920123}{354.132795}{5.121965}%
\vRa{54.771373}{354.582795}{5.661119}%
\vRa{54.622623}{355.032795}{5.472060}%
\vRa{54.473873}{355.482795}{3.206893}%
\vRa{54.325124}{355.932795}{0.941726}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{56.137006}{346.971697}{101.128471}{3.170717}%
\vSm{62.186807}{349.347996}{73.989560}{6.042327}%
\vSm{60.720615}{355.140941}{0.258701}{3.324114}%
\vSm{54.073388}{350.082795}{108.291562}{6.595335}%
\vSm{51.737162}{357.103962}{-106.010440}{6.042327}%
\vSm{56.309115}{350.082795}{-6.929661}{6.090294}%
\vSm{56.182175}{355.140941}{-130.943779}{6.696401}%
\vSm{56.865089}{346.971697}{23.620527}{5.930704}%
\vSm{53.445745}{357.103962}{-48.680502}{1.010711}%
\vSm{54.153370}{359.480261}{-146.663242}{5.705270}%
\vSm{51.747862}{351.296009}{65.190904}{5.562201}%
\vSm{51.876285}{350.082795}{164.597654}{4.567900}%
\vSm{60.529235}{355.140941}{-74.032623}{6.025414}%
\vSm{51.798810}{346.971697}{139.234242}{6.622546}%
\vSm{58.843439}{355.140941}{111.298961}{4.657433}%
\vSm{54.226630}{355.140941}{169.440189}{6.569496}%
\vSm{53.515818}{359.480261}{-156.379473}{5.930704}%
\vSm{58.899185}{359.480261}{-40.765758}{6.622546}%
}}%
{\color{black}\vlB{%
\vSh{51.749838}{351.296009}{-40.765758}{6.622546}%
\vSh{56.835038}{346.971697}{23.620527}{5.930704}%
\vSh{62.114716}{349.347996}{73.989560}{6.042327}%
\vSh{58.850212}{355.155950}{139.234242}{6.622546}%
\vSh{53.485767}{359.480261}{-156.379473}{5.930704}%
\vSh{51.665071}{357.103962}{-106.010440}{6.042327}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{112.006465}{291.641847}{0.039446}%
\vRa{112.135589}{292.091847}{0.118338}%
\vRa{112.264713}{292.541847}{0.197229}%
\vRa{112.393837}{292.991847}{0.276121}%
\vRa{112.522961}{293.441847}{0.355013}%
\vRa{112.652086}{293.891847}{0.433905}%
\vRa{112.781210}{294.341847}{0.512796}%
\vRa{112.910334}{294.791847}{0.591688}%
\vRa{113.039458}{295.241847}{0.670580}%
\vRa{113.168582}{295.691847}{0.749471}%
\vRa{113.297706}{296.141847}{0.828363}%
\vRa{113.426831}{296.591847}{0.738066}%
\vRa{113.555955}{297.041847}{0.213336}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{114.077978}{296.690717}{0.539854}%
\vRa{113.682372}{297.140717}{1.619563}%
\vRa{114.445184}{297.590717}{1.540853}%
\vRa{115.474189}{298.040717}{1.195952}%
\vRa{116.503193}{298.490717}{0.851050}%
\vRa{117.532197}{298.940717}{0.506149}%
\vRa{118.561201}{299.390717}{0.161247}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{116.696742}{287.317535}{0.216721}%
\vRa{116.174782}{287.767535}{0.650162}%
\vRa{115.652822}{288.217535}{1.083604}%
\vRa{115.130861}{288.667535}{1.517046}%
\vRa{114.608901}{289.117535}{1.950487}%
\vRa{114.086941}{289.567535}{2.383929}%
\vRa{113.564980}{290.017535}{2.817371}%
\vRa{113.043020}{290.467535}{2.344784}%
\vRa{112.521060}{290.917535}{1.233291}%
\vRa{111.999099}{291.367535}{0.121798}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{120.646298}{295.486779}{3.168228}%
\vRa{120.470860}{295.936779}{2.821706}%
\vRa{120.295421}{296.386779}{2.475184}%
\vRa{120.119983}{296.836779}{2.128662}%
\vRa{119.944545}{297.286779}{1.782140}%
\vRa{119.769106}{297.736779}{1.435618}%
\vRa{119.593668}{298.186779}{1.089096}%
\vRa{119.418230}{298.636779}{0.742574}%
\vRa{119.242792}{299.086779}{0.396052}%
\vRa{119.067353}{299.536779}{0.049530}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{116.913463}{287.317535}{0.558761}%
\vRa{116.824945}{287.767535}{1.676284}%
\vRa{116.736426}{288.217535}{2.793807}%
\vRa{116.647907}{288.667535}{3.911330}%
\vRa{116.559388}{289.117535}{5.028853}%
\vRa{116.470870}{289.567535}{5.108580}%
\vRa{116.382351}{290.017535}{1.494571}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{122.327169}{289.693834}{0.128941}%
\vRa{122.198411}{290.143834}{0.386824}%
\vRa{122.069653}{290.593834}{0.644706}%
\vRa{121.940894}{291.043834}{0.902588}%
\vRa{121.812136}{291.493834}{1.160471}%
\vRa{121.683378}{291.943834}{1.418353}%
\vRa{121.554620}{292.393834}{1.676235}%
\vRa{121.425862}{292.843834}{1.934118}%
\vRa{121.297104}{293.293834}{2.192000}%
\vRa{121.168345}{293.743834}{2.449882}%
\vRa{121.039587}{294.193834}{2.707765}%
\vRa{120.910829}{294.643834}{2.965647}%
\vRa{120.782071}{295.093834}{3.223529}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{115.529017}{290.428633}{0.742352}%
\vRa{113.895564}{290.878633}{2.227056}%
\vRa{112.262110}{291.328633}{3.711759}%
\vRa{112.109141}{291.778633}{3.715979}%
\vRa{112.317157}{292.228633}{3.359213}%
\vRa{112.525173}{292.678633}{3.002448}%
\vRa{112.733189}{293.128633}{2.645682}%
\vRa{112.941205}{293.578633}{2.288916}%
\vRa{113.149220}{294.028633}{1.932151}%
\vRa{113.357236}{294.478633}{1.575385}%
\vRa{113.565252}{294.928633}{1.218619}%
\vRa{113.773268}{295.378633}{0.861854}%
\vRa{113.981284}{295.828633}{0.505088}%
\vRa{114.189300}{296.278633}{0.148323}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{119.527058}{295.486779}{1.119239}%
\vRa{117.113142}{295.936779}{3.357718}%
\vRa{114.699225}{296.386779}{5.596197}%
\vRa{114.839880}{296.836779}{5.280103}%
\vRa{115.523983}{297.286779}{4.420562}%
\vRa{116.208085}{297.736779}{3.561021}%
\vRa{116.892188}{298.186779}{2.701480}%
\vRa{117.576291}{298.636779}{1.841939}%
\vRa{118.260393}{299.086779}{0.982398}%
\vRa{118.944496}{299.536779}{0.122857}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{120.540284}{289.693834}{1.786885}%
\vRa{116.837757}{290.143834}{5.360654}%
\vRa{116.684269}{290.593834}{5.385383}%
\vRa{117.074674}{291.043834}{4.866221}%
\vRa{117.465078}{291.493834}{4.347058}%
\vRa{117.855483}{291.943834}{3.827895}%
\vRa{118.245887}{292.393834}{3.308733}%
\vRa{118.636292}{292.843834}{2.789570}%
\vRa{119.026696}{293.293834}{2.270407}%
\vRa{119.417101}{293.743834}{1.751245}%
\vRa{119.807505}{294.193834}{1.232082}%
\vRa{120.197910}{294.643834}{0.712919}%
\vRa{120.588314}{295.093834}{0.193757}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{116.271369}{290.428633}{0.269577}%
\vRa{116.122619}{290.878633}{0.808731}%
\vRa{115.973870}{291.328633}{1.347886}%
\vRa{115.825120}{291.778633}{1.887040}%
\vRa{115.676370}{292.228633}{2.426194}%
\vRa{115.527620}{292.678633}{2.965348}%
\vRa{115.378871}{293.128633}{3.504502}%
\vRa{115.230121}{293.578633}{4.043657}%
\vRa{115.081371}{294.028633}{4.582811}%
\vRa{114.932621}{294.478633}{5.121965}%
\vRa{114.783872}{294.928633}{5.661119}%
\vRa{114.635122}{295.378633}{5.472060}%
\vRa{114.486372}{295.828633}{3.206893}%
\vRa{114.337622}{296.278633}{0.941726}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{116.149505}{287.317535}{101.128471}{3.170717}%
\vSm{122.199306}{289.693834}{73.989560}{6.042327}%
\vSm{120.733114}{295.486779}{0.258701}{3.324114}%
\vSm{114.085887}{290.428633}{108.291562}{6.595335}%
\vSm{111.749660}{297.449800}{-106.010440}{6.042327}%
\vSm{116.321614}{290.428633}{-6.929661}{6.090294}%
\vSm{116.194673}{295.486779}{-130.943779}{6.696401}%
\vSm{116.877587}{287.317535}{23.620527}{5.930704}%
\vSm{113.458244}{297.449800}{-48.680502}{1.010711}%
\vSm{114.165869}{299.826099}{-146.663242}{5.705270}%
\vSm{111.760360}{291.641847}{65.190904}{5.562201}%
\vSm{111.888784}{290.428633}{164.597654}{4.567900}%
\vSm{120.541733}{295.486779}{-74.032623}{6.025414}%
\vSm{111.811309}{287.317535}{139.234242}{6.622546}%
\vSm{118.855938}{295.486779}{111.298961}{4.657433}%
\vSm{114.239129}{295.486779}{169.440189}{6.569496}%
\vSm{113.528316}{299.826099}{-156.379473}{5.930704}%
\vSm{118.911684}{299.826099}{-40.765758}{6.622546}%
}}%
{\color{black}\vlB{%
\vSh{111.762336}{291.641847}{-40.765758}{6.622546}%
\vSh{116.847536}{287.317535}{23.620527}{5.930704}%
\vSh{122.127215}{289.693834}{73.989560}{6.042327}%
\vSh{118.862711}{295.501788}{139.234242}{6.622546}%
\vSh{113.498266}{299.826099}{-156.379473}{5.930704}%
\vSh{111.677570}{297.449800}{-106.010440}{6.042327}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{64.676099}{285.493426}{0.039446}%
\vRa{64.805223}{285.943426}{0.118338}%
\vRa{64.934348}{286.393426}{0.197229}%
\vRa{65.063472}{286.843426}{0.276121}%
\vRa{65.192596}{287.293426}{0.355013}%
\vRa{65.321720}{287.743426}{0.433905}%
\vRa{65.450844}{288.193426}{0.512796}%
\vRa{65.579968}{288.643426}{0.591688}%
\vRa{65.709093}{289.093426}{0.670580}%
\vRa{65.838217}{289.543426}{0.749471}%
\vRa{65.967341}{289.993426}{0.828363}%
\vRa{66.096465}{290.443426}{0.738066}%
\vRa{66.225589}{290.893426}{0.213336}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{66.747612}{290.542297}{0.539854}%
\vRa{66.352006}{290.992297}{1.619563}%
\vRa{67.114819}{291.442297}{1.540853}%
\vRa{68.143823}{291.892297}{1.195952}%
\vRa{69.172827}{292.342297}{0.851050}%
\vRa{70.201832}{292.792297}{0.506149}%
\vRa{71.230836}{293.242297}{0.161247}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{69.366377}{281.169115}{0.216721}%
\vRa{68.844417}{281.619115}{0.650162}%
\vRa{68.322456}{282.069115}{1.083604}%
\vRa{67.800496}{282.519115}{1.517046}%
\vRa{67.278536}{282.969115}{1.950487}%
\vRa{66.756575}{283.419115}{2.383929}%
\vRa{66.234615}{283.869115}{2.817371}%
\vRa{65.712655}{284.319115}{2.344784}%
\vRa{65.190694}{284.769115}{1.233291}%
\vRa{64.668734}{285.219115}{0.121798}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{73.315932}{289.338359}{3.168228}%
\vRa{73.140494}{289.788359}{2.821706}%
\vRa{72.965056}{290.238359}{2.475184}%
\vRa{72.789618}{290.688359}{2.128662}%
\vRa{72.614179}{291.138359}{1.782140}%
\vRa{72.438741}{291.588359}{1.435618}%
\vRa{72.263303}{292.038359}{1.089096}%
\vRa{72.087864}{292.488359}{0.742574}%
\vRa{71.912426}{292.938359}{0.396052}%
\vRa{71.736988}{293.388359}{0.049530}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{69.583098}{281.169115}{0.558761}%
\vRa{69.494579}{281.619115}{1.676284}%
\vRa{69.406060}{282.069115}{2.793807}%
\vRa{69.317542}{282.519115}{3.911330}%
\vRa{69.229023}{282.969115}{5.028853}%
\vRa{69.140504}{283.419115}{5.108580}%
\vRa{69.051985}{283.869115}{1.494571}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{74.996804}{283.545414}{0.128941}%
\vRa{74.868045}{283.995414}{0.386824}%
\vRa{74.739287}{284.445414}{0.644706}%
\vRa{74.610529}{284.895414}{0.902588}%
\vRa{74.481771}{285.345414}{1.160471}%
\vRa{74.353013}{285.795414}{1.418353}%
\vRa{74.224254}{286.245414}{1.676235}%
\vRa{74.095496}{286.695414}{1.934118}%
\vRa{73.966738}{287.145414}{2.192000}%
\vRa{73.837980}{287.595414}{2.449882}%
\vRa{73.709222}{288.045414}{2.707765}%
\vRa{73.580464}{288.495414}{2.965647}%
\vRa{73.451705}{288.945414}{3.223529}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{68.198652}{284.280212}{0.742352}%
\vRa{66.565198}{284.730212}{2.227056}%
\vRa{64.931745}{285.180212}{3.711759}%
\vRa{64.778775}{285.630212}{3.715979}%
\vRa{64.986791}{286.080212}{3.359213}%
\vRa{65.194807}{286.530212}{3.002448}%
\vRa{65.402823}{286.980212}{2.645682}%
\vRa{65.610839}{287.430212}{2.288916}%
\vRa{65.818855}{287.880212}{1.932151}%
\vRa{66.026871}{288.330212}{1.575385}%
\vRa{66.234887}{288.780212}{1.218619}%
\vRa{66.442903}{289.230212}{0.861854}%
\vRa{66.650918}{289.680212}{0.505088}%
\vRa{66.858934}{290.130212}{0.148323}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{72.196693}{289.338359}{1.119239}%
\vRa{69.782776}{289.788359}{3.357718}%
\vRa{67.368859}{290.238359}{5.596197}%
\vRa{67.509514}{290.688359}{5.280103}%
\vRa{68.193617}{291.138359}{4.420562}%
\vRa{68.877720}{291.588359}{3.561021}%
\vRa{69.561822}{292.038359}{2.701480}%
\vRa{70.245925}{292.488359}{1.841939}%
\vRa{70.930028}{292.938359}{0.982398}%
\vRa{71.614130}{293.388359}{0.122857}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{73.209919}{283.545414}{1.786885}%
\vRa{69.507391}{283.995414}{5.360654}%
\vRa{69.353904}{284.445414}{5.385383}%
\vRa{69.744308}{284.895414}{4.866221}%
\vRa{70.134713}{285.345414}{4.347058}%
\vRa{70.525117}{285.795414}{3.827895}%
\vRa{70.915522}{286.245414}{3.308733}%
\vRa{71.305926}{286.695414}{2.789570}%
\vRa{71.696331}{287.145414}{2.270407}%
\vRa{72.086735}{287.595414}{1.751245}%
\vRa{72.477140}{288.045414}{1.232082}%
\vRa{72.867544}{288.495414}{0.712919}%
\vRa{73.257949}{288.945414}{0.193757}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{68.941004}{284.280212}{0.269577}%
\vRa{68.792254}{284.730212}{0.808731}%
\vRa{68.643504}{285.180212}{1.347886}%
\vRa{68.494754}{285.630212}{1.887040}%
\vRa{68.346005}{286.080212}{2.426194}%
\vRa{68.197255}{286.530212}{2.965348}%
\vRa{68.048505}{286.980212}{3.504502}%
\vRa{67.899755}{287.430212}{4.043657}%
\vRa{67.751006}{287.880212}{4.582811}%
\vRa{67.602256}{288.330212}{5.121965}%
\vRa{67.453506}{288.780212}{5.661119}%
\vRa{67.304756}{289.230212}{5.472060}%
\vRa{67.156007}{289.680212}{3.206893}%
\vRa{67.007257}{290.130212}{0.941726}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{68.819139}{281.169115}{101.128471}{3.170717}%
\vSm{74.868940}{283.545414}{73.989560}{6.042327}%
\vSm{73.402748}{289.338359}{0.258701}{3.324114}%
\vSm{66.755521}{284.280212}{108.291562}{6.595335}%
\vSm{64.419295}{291.301380}{-106.010440}{6.042327}%
\vSm{68.991248}{284.280212}{-6.929661}{6.090294}%
\vSm{68.864308}{289.338359}{-130.943779}{6.696401}%
\vSm{69.547222}{281.169115}{23.620527}{5.930704}%
\vSm{66.127878}{291.301380}{-48.680502}{1.010711}%
\vSm{66.835504}{293.677679}{-146.663242}{5.705270}%
\vSm{64.429995}{285.493426}{65.190904}{5.562201}%
\vSm{64.558418}{284.280212}{164.597654}{4.567900}%
\vSm{73.211368}{289.338359}{-74.032623}{6.025414}%
\vSm{64.480944}{281.169115}{139.234242}{6.622546}%
\vSm{71.525572}{289.338359}{111.298961}{4.657433}%
\vSm{66.908763}{289.338359}{169.440189}{6.569496}%
\vSm{66.197951}{293.677679}{-156.379473}{5.930704}%
\vSm{71.581318}{293.677679}{-40.765758}{6.622546}%
}}%
{\color{black}\vlB{%
\vSh{64.431971}{285.493426}{-40.765758}{6.622546}%
\vSh{69.517171}{281.169115}{23.620527}{5.930704}%
\vSh{74.796849}{283.545414}{73.989560}{6.042327}%
\vSh{71.532346}{289.353368}{139.234242}{6.622546}%
\vSh{66.167900}{293.677679}{-156.379473}{5.930704}%
\vSh{64.347204}{291.301380}{-106.010440}{6.042327}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{159.336830}{340.646632}{0.039446}%
\vRa{159.465954}{341.096632}{0.118338}%
\vRa{159.595079}{341.546632}{0.197229}%
\vRa{159.724203}{341.996632}{0.276121}%
\vRa{159.853327}{342.446632}{0.355013}%
\vRa{159.982451}{342.896632}{0.433905}%
\vRa{160.111575}{343.346632}{0.512796}%
\vRa{160.240699}{343.796632}{0.591688}%
\vRa{160.369824}{344.246632}{0.670580}%
\vRa{160.498948}{344.696632}{0.749471}%
\vRa{160.628072}{345.146632}{0.828363}%
\vRa{160.757196}{345.596632}{0.738066}%
\vRa{160.886320}{346.046632}{0.213336}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{161.408343}{345.695503}{0.539854}%
\vRa{161.012737}{346.145503}{1.619563}%
\vRa{161.775550}{346.595503}{1.540853}%
\vRa{162.804554}{347.045503}{1.195952}%
\vRa{163.833558}{347.495503}{0.851050}%
\vRa{164.862563}{347.945503}{0.506149}%
\vRa{165.891567}{348.395503}{0.161247}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{164.027108}{336.322321}{0.216721}%
\vRa{163.505148}{336.772321}{0.650162}%
\vRa{162.983187}{337.222321}{1.083604}%
\vRa{162.461227}{337.672321}{1.517046}%
\vRa{161.939267}{338.122321}{1.950487}%
\vRa{161.417306}{338.572321}{2.383929}%
\vRa{160.895346}{339.022321}{2.817371}%
\vRa{160.373386}{339.472321}{2.344784}%
\vRa{159.851425}{339.922321}{1.233291}%
\vRa{159.329465}{340.372321}{0.121798}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{167.976663}{344.491565}{3.168228}%
\vRa{167.801225}{344.941565}{2.821706}%
\vRa{167.625787}{345.391565}{2.475184}%
\vRa{167.450348}{345.841565}{2.128662}%
\vRa{167.274910}{346.291565}{1.782140}%
\vRa{167.099472}{346.741565}{1.435618}%
\vRa{166.924034}{347.191565}{1.089096}%
\vRa{166.748595}{347.641565}{0.742574}%
\vRa{166.573157}{348.091565}{0.396052}%
\vRa{166.397719}{348.541565}{0.049530}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{164.243829}{336.322321}{0.558761}%
\vRa{164.155310}{336.772321}{1.676284}%
\vRa{164.066791}{337.222321}{2.793807}%
\vRa{163.978273}{337.672321}{3.911330}%
\vRa{163.889754}{338.122321}{5.028853}%
\vRa{163.801235}{338.572321}{5.108580}%
\vRa{163.712716}{339.022321}{1.494571}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{169.657535}{338.698620}{0.128941}%
\vRa{169.528776}{339.148620}{0.386824}%
\vRa{169.400018}{339.598620}{0.644706}%
\vRa{169.271260}{340.048620}{0.902588}%
\vRa{169.142502}{340.498620}{1.160471}%
\vRa{169.013744}{340.948620}{1.418353}%
\vRa{168.884985}{341.398620}{1.676235}%
\vRa{168.756227}{341.848620}{1.934118}%
\vRa{168.627469}{342.298620}{2.192000}%
\vRa{168.498711}{342.748620}{2.449882}%
\vRa{168.369953}{343.198620}{2.707765}%
\vRa{168.241195}{343.648620}{2.965647}%
\vRa{168.112436}{344.098620}{3.223529}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{162.859383}{339.433418}{0.742352}%
\vRa{161.225929}{339.883418}{2.227056}%
\vRa{159.592476}{340.333418}{3.711759}%
\vRa{159.439506}{340.783418}{3.715979}%
\vRa{159.647522}{341.233418}{3.359213}%
\vRa{159.855538}{341.683418}{3.002448}%
\vRa{160.063554}{342.133418}{2.645682}%
\vRa{160.271570}{342.583418}{2.288916}%
\vRa{160.479586}{343.033418}{1.932151}%
\vRa{160.687602}{343.483418}{1.575385}%
\vRa{160.895618}{343.933418}{1.218619}%
\vRa{161.103634}{344.383418}{0.861854}%
\vRa{161.311649}{344.833418}{0.505088}%
\vRa{161.519665}{345.283418}{0.148323}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{166.857424}{344.491565}{1.119239}%
\vRa{164.443507}{344.941565}{3.357718}%
\vRa{162.029590}{345.391565}{5.596197}%
\vRa{162.170245}{345.841565}{5.280103}%
\vRa{162.854348}{346.291565}{4.420562}%
\vRa{163.538451}{346.741565}{3.561021}%
\vRa{164.222553}{347.191565}{2.701480}%
\vRa{164.906656}{347.641565}{1.841939}%
\vRa{165.590759}{348.091565}{0.982398}%
\vRa{166.274861}{348.541565}{0.122857}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{167.870650}{338.698620}{1.786885}%
\vRa{164.168122}{339.148620}{5.360654}%
\vRa{164.014635}{339.598620}{5.385383}%
\vRa{164.405039}{340.048620}{4.866221}%
\vRa{164.795444}{340.498620}{4.347058}%
\vRa{165.185848}{340.948620}{3.827895}%
\vRa{165.576253}{341.398620}{3.308733}%
\vRa{165.966657}{341.848620}{2.789570}%
\vRa{166.357062}{342.298620}{2.270407}%
\vRa{166.747466}{342.748620}{1.751245}%
\vRa{167.137871}{343.198620}{1.232082}%
\vRa{167.528275}{343.648620}{0.712919}%
\vRa{167.918679}{344.098620}{0.193757}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{163.601735}{339.433418}{0.269577}%
\vRa{163.452985}{339.883418}{0.808731}%
\vRa{163.304235}{340.333418}{1.347886}%
\vRa{163.155485}{340.783418}{1.887040}%
\vRa{163.006736}{341.233418}{2.426194}%
\vRa{162.857986}{341.683418}{2.965348}%
\vRa{162.709236}{342.133418}{3.504502}%
\vRa{162.560486}{342.583418}{4.043657}%
\vRa{162.411737}{343.033418}{4.582811}%
\vRa{162.262987}{343.483418}{5.121965}%
\vRa{162.114237}{343.933418}{5.661119}%
\vRa{161.965487}{344.383418}{5.472060}%
\vRa{161.816738}{344.833418}{3.206893}%
\vRa{161.667988}{345.283418}{0.941726}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{163.479870}{336.322321}{101.128471}{3.170717}%
\vSm{169.529671}{338.698620}{73.989560}{6.042327}%
\vSm{168.063479}{344.491565}{0.258701}{3.324114}%
\vSm{161.416252}{339.433418}{108.291562}{6.595335}%
\vSm{159.080026}{346.454586}{-106.010440}{6.042327}%
\vSm{163.651979}{339.433418}{-6.929661}{6.090294}%
\vSm{163.525039}{344.491565}{-130.943779}{6.696401}%
\vSm{164.207953}{336.322321}{23.620527}{5.930704}%
\vSm{160.788609}{346.454586}{-48.680502}{1.010711}%
\vSm{161.496235}{348.830885}{-146.663242}{5.705270}%
\vSm{159.090726}{340.646632}{65.190904}{5.562201}%
\vSm{159.219149}{339.433418}{164.597654}{4.567900}%
\vSm{167.872099}{344.491565}{-74.032623}{6.025414}%
\vSm{159.141675}{336.322321}{139.234242}{6.622546}%
\vSm{166.186303}{344.491565}{111.298961}{4.657433}%
\vSm{161.569494}{344.491565}{169.440189}{6.569496}%
\vSm{160.858682}{348.830885}{-156.379473}{5.930704}%
\vSm{166.242049}{348.830885}{-40.765758}{6.622546}%
}}%
{\color{black}\vlB{%
\vSh{159.092702}{340.646632}{-40.765758}{6.622546}%
\vSh{164.177902}{336.322321}{23.620527}{5.930704}%
\vSh{169.457580}{338.698620}{73.989560}{6.042327}%
\vSh{166.193077}{344.506574}{139.234242}{6.622546}%
\vSh{160.828631}{348.830885}{-156.379473}{5.930704}%
\vSh{159.007935}{346.454586}{-106.010440}{6.042327}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{112.006465}{334.498212}{0.039446}%
\vRa{112.135589}{334.948212}{0.118338}%
\vRa{112.264713}{335.398212}{0.197229}%
\vRa{112.393837}{335.848212}{0.276121}%
\vRa{112.522961}{336.298212}{0.355013}%
\vRa{112.652086}{336.748212}{0.433905}%
\vRa{112.781210}{337.198212}{0.512796}%
\vRa{112.910334}{337.648212}{0.591688}%
\vRa{113.039458}{338.098212}{0.670580}%
\vRa{113.168582}{338.548212}{0.749471}%
\vRa{113.297706}{338.998212}{0.828363}%
\vRa{113.426831}{339.448212}{0.738066}%
\vRa{113.555955}{339.898212}{0.213336}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{114.077978}{339.547082}{0.539854}%
\vRa{113.682372}{339.997082}{1.619563}%
\vRa{114.445184}{340.447082}{1.540853}%
\vRa{115.474189}{340.897082}{1.195952}%
\vRa{116.503193}{341.347082}{0.851050}%
\vRa{117.532197}{341.797082}{0.506149}%
\vRa{118.561201}{342.247082}{0.161247}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{116.696742}{330.173901}{0.216721}%
\vRa{116.174782}{330.623901}{0.650162}%
\vRa{115.652822}{331.073901}{1.083604}%
\vRa{115.130861}{331.523901}{1.517046}%
\vRa{114.608901}{331.973901}{1.950487}%
\vRa{114.086941}{332.423901}{2.383929}%
\vRa{113.564980}{332.873901}{2.817371}%
\vRa{113.043020}{333.323901}{2.344784}%
\vRa{112.521060}{333.773901}{1.233291}%
\vRa{111.999099}{334.223901}{0.121798}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{120.646298}{338.343144}{3.168228}%
\vRa{120.470860}{338.793144}{2.821706}%
\vRa{120.295421}{339.243144}{2.475184}%
\vRa{120.119983}{339.693144}{2.128662}%
\vRa{119.944545}{340.143144}{1.782140}%
\vRa{119.769106}{340.593144}{1.435618}%
\vRa{119.593668}{341.043144}{1.089096}%
\vRa{119.418230}{341.493144}{0.742574}%
\vRa{119.242792}{341.943144}{0.396052}%
\vRa{119.067353}{342.393144}{0.049530}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{116.913463}{330.173901}{0.558761}%
\vRa{116.824945}{330.623901}{1.676284}%
\vRa{116.736426}{331.073901}{2.793807}%
\vRa{116.647907}{331.523901}{3.911330}%
\vRa{116.559388}{331.973901}{5.028853}%
\vRa{116.470870}{332.423901}{5.108580}%
\vRa{116.382351}{332.873901}{1.494571}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{122.327169}{332.550200}{0.128941}%
\vRa{122.198411}{333.000200}{0.386824}%
\vRa{122.069653}{333.450200}{0.644706}%
\vRa{121.940894}{333.900200}{0.902588}%
\vRa{121.812136}{334.350200}{1.160471}%
\vRa{121.683378}{334.800200}{1.418353}%
\vRa{121.554620}{335.250200}{1.676235}%
\vRa{121.425862}{335.700200}{1.934118}%
\vRa{121.297104}{336.150200}{2.192000}%
\vRa{121.168345}{336.600200}{2.449882}%
\vRa{121.039587}{337.050200}{2.707765}%
\vRa{120.910829}{337.500200}{2.965647}%
\vRa{120.782071}{337.950200}{3.223529}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{115.529017}{333.284998}{0.742352}%
\vRa{113.895564}{333.734998}{2.227056}%
\vRa{112.262110}{334.184998}{3.711759}%
\vRa{112.109141}{334.634998}{3.715979}%
\vRa{112.317157}{335.084998}{3.359213}%
\vRa{112.525173}{335.534998}{3.002448}%
\vRa{112.733189}{335.984998}{2.645682}%
\vRa{112.941205}{336.434998}{2.288916}%
\vRa{113.149220}{336.884998}{1.932151}%
\vRa{113.357236}{337.334998}{1.575385}%
\vRa{113.565252}{337.784998}{1.218619}%
\vRa{113.773268}{338.234998}{0.861854}%
\vRa{113.981284}{338.684998}{0.505088}%
\vRa{114.189300}{339.134998}{0.148323}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{119.527058}{338.343144}{1.119239}%
\vRa{117.113142}{338.793144}{3.357718}%
\vRa{114.699225}{339.243144}{5.596197}%
\vRa{114.839880}{339.693144}{5.280103}%
\vRa{115.523983}{340.143144}{4.420562}%
\vRa{116.208085}{340.593144}{3.561021}%
\vRa{116.892188}{341.043144}{2.701480}%
\vRa{117.576291}{341.493144}{1.841939}%
\vRa{118.260393}{341.943144}{0.982398}%
\vRa{118.944496}{342.393144}{0.122857}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{120.540284}{332.550200}{1.786885}%
\vRa{116.837757}{333.000200}{5.360654}%
\vRa{116.684269}{333.450200}{5.385383}%
\vRa{117.074674}{333.900200}{4.866221}%
\vRa{117.465078}{334.350200}{4.347058}%
\vRa{117.855483}{334.800200}{3.827895}%
\vRa{118.245887}{335.250200}{3.308733}%
\vRa{118.636292}{335.700200}{2.789570}%
\vRa{119.026696}{336.150200}{2.270407}%
\vRa{119.417101}{336.600200}{1.751245}%
\vRa{119.807505}{337.050200}{1.232082}%
\vRa{120.197910}{337.500200}{0.712919}%
\vRa{120.588314}{337.950200}{0.193757}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{116.271369}{333.284998}{0.269577}%
\vRa{116.122619}{333.734998}{0.808731}%
\vRa{115.973870}{334.184998}{1.347886}%
\vRa{115.825120}{334.634998}{1.887040}%
\vRa{115.676370}{335.084998}{2.426194}%
\vRa{115.527620}{335.534998}{2.965348}%
\vRa{115.378871}{335.984998}{3.504502}%
\vRa{115.230121}{336.434998}{4.043657}%
\vRa{115.081371}{336.884998}{4.582811}%
\vRa{114.932621}{337.334998}{5.121965}%
\vRa{114.783872}{337.784998}{5.661119}%
\vRa{114.635122}{338.234998}{5.472060}%
\vRa{114.486372}{338.684998}{3.206893}%
\vRa{114.337622}{339.134998}{0.941726}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{116.149505}{330.173901}{101.128471}{3.170717}%
\vSm{122.199306}{332.550200}{73.989560}{6.042327}%
\vSm{120.733114}{338.343144}{0.258701}{3.324114}%
\vSm{114.085887}{333.284998}{108.291562}{6.595335}%
\vSm{111.749660}{340.306166}{-106.010440}{6.042327}%
\vSm{116.321614}{333.284998}{-6.929661}{6.090294}%
\vSm{116.194673}{338.343144}{-130.943779}{6.696401}%
\vSm{116.877587}{330.173901}{23.620527}{5.930704}%
\vSm{113.458244}{340.306166}{-48.680502}{1.010711}%
\vSm{114.165869}{342.682465}{-146.663242}{5.705270}%
\vSm{111.760360}{334.498212}{65.190904}{5.562201}%
\vSm{111.888784}{333.284998}{164.597654}{4.567900}%
\vSm{120.541733}{338.343144}{-74.032623}{6.025414}%
\vSm{111.811309}{330.173901}{139.234242}{6.622546}%
\vSm{118.855938}{338.343144}{111.298961}{4.657433}%
\vSm{114.239129}{338.343144}{169.440189}{6.569496}%
\vSm{113.528316}{342.682465}{-156.379473}{5.930704}%
\vSm{118.911684}{342.682465}{-40.765758}{6.622546}%
}}%
{\color{black}\vlB{%
\vSh{111.762336}{334.498212}{-40.765758}{6.622546}%
\vSh{116.847536}{330.173901}{23.620527}{5.930704}%
\vSh{122.127215}{332.550200}{73.989560}{6.042327}%
\vSh{118.862711}{338.358153}{139.234242}{6.622546}%
\vSh{113.498266}{342.682465}{-156.379473}{5.930704}%
\vSh{111.677570}{340.306166}{-106.010440}{6.042327}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{172.018963}{274.844050}{0.039446}%
\vRa{172.148088}{275.294050}{0.118338}%
\vRa{172.277212}{275.744050}{0.197229}%
\vRa{172.406336}{276.194050}{0.276121}%
\vRa{172.535460}{276.644050}{0.355013}%
\vRa{172.664584}{277.094050}{0.433905}%
\vRa{172.793708}{277.544050}{0.512796}%
\vRa{172.922833}{277.994050}{0.591688}%
\vRa{173.051957}{278.444050}{0.670580}%
\vRa{173.181081}{278.894050}{0.749471}%
\vRa{173.310205}{279.344050}{0.828363}%
\vRa{173.439329}{279.794050}{0.738066}%
\vRa{173.568453}{280.244050}{0.213336}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{174.090477}{279.892920}{0.539854}%
\vRa{173.694870}{280.342920}{1.619563}%
\vRa{174.457683}{280.792920}{1.540853}%
\vRa{175.486687}{281.242920}{1.195952}%
\vRa{176.515691}{281.692920}{0.851050}%
\vRa{177.544696}{282.142920}{0.506149}%
\vRa{178.573700}{282.592920}{0.161247}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{176.709241}{270.519739}{0.216721}%
\vRa{176.187281}{270.969739}{0.650162}%
\vRa{175.665320}{271.419739}{1.083604}%
\vRa{175.143360}{271.869739}{1.517046}%
\vRa{174.621400}{272.319739}{1.950487}%
\vRa{174.099439}{272.769739}{2.383929}%
\vRa{173.577479}{273.219739}{2.817371}%
\vRa{173.055519}{273.669739}{2.344784}%
\vRa{172.533558}{274.119739}{1.233291}%
\vRa{172.011598}{274.569739}{0.121798}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{180.658797}{278.688982}{3.168228}%
\vRa{180.483358}{279.138982}{2.821706}%
\vRa{180.307920}{279.588982}{2.475184}%
\vRa{180.132482}{280.038982}{2.128662}%
\vRa{179.957043}{280.488982}{1.782140}%
\vRa{179.781605}{280.938982}{1.435618}%
\vRa{179.606167}{281.388982}{1.089096}%
\vRa{179.430729}{281.838982}{0.742574}%
\vRa{179.255290}{282.288982}{0.396052}%
\vRa{179.079852}{282.738982}{0.049530}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{176.925962}{270.519739}{0.558761}%
\vRa{176.837443}{270.969739}{1.676284}%
\vRa{176.748925}{271.419739}{2.793807}%
\vRa{176.660406}{271.869739}{3.911330}%
\vRa{176.571887}{272.319739}{5.028853}%
\vRa{176.483368}{272.769739}{5.108580}%
\vRa{176.394850}{273.219739}{1.494571}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{182.339668}{272.896038}{0.128941}%
\vRa{182.210910}{273.346038}{0.386824}%
\vRa{182.082151}{273.796038}{0.644706}%
\vRa{181.953393}{274.246038}{0.902588}%
\vRa{181.824635}{274.696038}{1.160471}%
\vRa{181.695877}{275.146038}{1.418353}%
\vRa{181.567119}{275.596038}{1.676235}%
\vRa{181.438360}{276.046038}{1.934118}%
\vRa{181.309602}{276.496038}{2.192000}%
\vRa{181.180844}{276.946038}{2.449882}%
\vRa{181.052086}{277.396038}{2.707765}%
\vRa{180.923328}{277.846038}{2.965647}%
\vRa{180.794570}{278.296038}{3.223529}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{175.541516}{273.630836}{0.742352}%
\vRa{173.908063}{274.080836}{2.227056}%
\vRa{172.274609}{274.530836}{3.711759}%
\vRa{172.121640}{274.980836}{3.715979}%
\vRa{172.329656}{275.430836}{3.359213}%
\vRa{172.537671}{275.880836}{3.002448}%
\vRa{172.745687}{276.330836}{2.645682}%
\vRa{172.953703}{276.780836}{2.288916}%
\vRa{173.161719}{277.230836}{1.932151}%
\vRa{173.369735}{277.680836}{1.575385}%
\vRa{173.577751}{278.130836}{1.218619}%
\vRa{173.785767}{278.580836}{0.861854}%
\vRa{173.993783}{279.030836}{0.505088}%
\vRa{174.201799}{279.480836}{0.148323}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{179.539557}{278.688982}{1.119239}%
\vRa{177.125640}{279.138982}{3.357718}%
\vRa{174.711723}{279.588982}{5.596197}%
\vRa{174.852379}{280.038982}{5.280103}%
\vRa{175.536481}{280.488982}{4.420562}%
\vRa{176.220584}{280.938982}{3.561021}%
\vRa{176.904687}{281.388982}{2.701480}%
\vRa{177.588789}{281.838982}{1.841939}%
\vRa{178.272892}{282.288982}{0.982398}%
\vRa{178.956995}{282.738982}{0.122857}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{180.552783}{272.896038}{1.786885}%
\vRa{176.850255}{273.346038}{5.360654}%
\vRa{176.696768}{273.796038}{5.385383}%
\vRa{177.087173}{274.246038}{4.866221}%
\vRa{177.477577}{274.696038}{4.347058}%
\vRa{177.867981}{275.146038}{3.827895}%
\vRa{178.258386}{275.596038}{3.308733}%
\vRa{178.648790}{276.046038}{2.789570}%
\vRa{179.039195}{276.496038}{2.270407}%
\vRa{179.429599}{276.946038}{1.751245}%
\vRa{179.820004}{277.396038}{1.232082}%
\vRa{180.210408}{277.846038}{0.712919}%
\vRa{180.600813}{278.296038}{0.193757}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{176.283868}{273.630836}{0.269577}%
\vRa{176.135118}{274.080836}{0.808731}%
\vRa{175.986368}{274.530836}{1.347886}%
\vRa{175.837619}{274.980836}{1.887040}%
\vRa{175.688869}{275.430836}{2.426194}%
\vRa{175.540119}{275.880836}{2.965348}%
\vRa{175.391369}{276.330836}{3.504502}%
\vRa{175.242620}{276.780836}{4.043657}%
\vRa{175.093870}{277.230836}{4.582811}%
\vRa{174.945120}{277.680836}{5.121965}%
\vRa{174.796370}{278.130836}{5.661119}%
\vRa{174.647621}{278.580836}{5.472060}%
\vRa{174.498871}{279.030836}{3.206893}%
\vRa{174.350121}{279.480836}{0.941726}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{176.162003}{270.519739}{101.128471}{3.170717}%
\vSm{182.211805}{272.896038}{73.989560}{6.042327}%
\vSm{180.745613}{278.688982}{0.258701}{3.324114}%
\vSm{174.098385}{273.630836}{108.291562}{6.595335}%
\vSm{171.762159}{280.652004}{-106.010440}{6.042327}%
\vSm{176.334113}{273.630836}{-6.929661}{6.090294}%
\vSm{176.207172}{278.688982}{-130.943779}{6.696401}%
\vSm{176.890086}{270.519739}{23.620527}{5.930704}%
\vSm{173.470743}{280.652004}{-48.680502}{1.010711}%
\vSm{174.178368}{283.028303}{-146.663242}{5.705270}%
\vSm{171.772859}{274.844050}{65.190904}{5.562201}%
\vSm{171.901282}{273.630836}{164.597654}{4.567900}%
\vSm{180.554232}{278.688982}{-74.032623}{6.025414}%
\vSm{171.823808}{270.519739}{139.234242}{6.622546}%
\vSm{178.868436}{278.688982}{111.298961}{4.657433}%
\vSm{174.251627}{278.688982}{169.440189}{6.569496}%
\vSm{173.540815}{283.028303}{-156.379473}{5.930704}%
\vSm{178.924182}{283.028303}{-40.765758}{6.622546}%
}}%
{\color{black}\vlB{%
\vSh{171.774835}{274.844050}{-40.765758}{6.622546}%
\vSh{176.860035}{270.519739}{23.620527}{5.930704}%
\vSh{182.139714}{272.896038}{73.989560}{6.042327}%
\vSh{178.875210}{278.703991}{139.234242}{6.622546}%
\vSh{173.510764}{283.028303}{-156.379473}{5.930704}%
\vSh{171.690068}{280.652004}{-106.010440}{6.042327}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{64.676099}{328.349792}{0.039446}%
\vRa{64.805223}{328.799792}{0.118338}%
\vRa{64.934348}{329.249792}{0.197229}%
\vRa{65.063472}{329.699792}{0.276121}%
\vRa{65.192596}{330.149792}{0.355013}%
\vRa{65.321720}{330.599792}{0.433905}%
\vRa{65.450844}{331.049792}{0.512796}%
\vRa{65.579968}{331.499792}{0.591688}%
\vRa{65.709093}{331.949792}{0.670580}%
\vRa{65.838217}{332.399792}{0.749471}%
\vRa{65.967341}{332.849792}{0.828363}%
\vRa{66.096465}{333.299792}{0.738066}%
\vRa{66.225589}{333.749792}{0.213336}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{66.747612}{333.398662}{0.539854}%
\vRa{66.352006}{333.848662}{1.619563}%
\vRa{67.114819}{334.298662}{1.540853}%
\vRa{68.143823}{334.748662}{1.195952}%
\vRa{69.172827}{335.198662}{0.851050}%
\vRa{70.201832}{335.648662}{0.506149}%
\vRa{71.230836}{336.098662}{0.161247}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{69.366377}{324.025481}{0.216721}%
\vRa{68.844417}{324.475481}{0.650162}%
\vRa{68.322456}{324.925481}{1.083604}%
\vRa{67.800496}{325.375481}{1.517046}%
\vRa{67.278536}{325.825481}{1.950487}%
\vRa{66.756575}{326.275481}{2.383929}%
\vRa{66.234615}{326.725481}{2.817371}%
\vRa{65.712655}{327.175481}{2.344784}%
\vRa{65.190694}{327.625481}{1.233291}%
\vRa{64.668734}{328.075481}{0.121798}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{73.315932}{332.194724}{3.168228}%
\vRa{73.140494}{332.644724}{2.821706}%
\vRa{72.965056}{333.094724}{2.475184}%
\vRa{72.789618}{333.544724}{2.128662}%
\vRa{72.614179}{333.994724}{1.782140}%
\vRa{72.438741}{334.444724}{1.435618}%
\vRa{72.263303}{334.894724}{1.089096}%
\vRa{72.087864}{335.344724}{0.742574}%
\vRa{71.912426}{335.794724}{0.396052}%
\vRa{71.736988}{336.244724}{0.049530}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{69.583098}{324.025481}{0.558761}%
\vRa{69.494579}{324.475481}{1.676284}%
\vRa{69.406060}{324.925481}{2.793807}%
\vRa{69.317542}{325.375481}{3.911330}%
\vRa{69.229023}{325.825481}{5.028853}%
\vRa{69.140504}{326.275481}{5.108580}%
\vRa{69.051985}{326.725481}{1.494571}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{74.996804}{326.401780}{0.128941}%
\vRa{74.868045}{326.851780}{0.386824}%
\vRa{74.739287}{327.301780}{0.644706}%
\vRa{74.610529}{327.751780}{0.902588}%
\vRa{74.481771}{328.201780}{1.160471}%
\vRa{74.353013}{328.651780}{1.418353}%
\vRa{74.224254}{329.101780}{1.676235}%
\vRa{74.095496}{329.551780}{1.934118}%
\vRa{73.966738}{330.001780}{2.192000}%
\vRa{73.837980}{330.451780}{2.449882}%
\vRa{73.709222}{330.901780}{2.707765}%
\vRa{73.580464}{331.351780}{2.965647}%
\vRa{73.451705}{331.801780}{3.223529}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{68.198652}{327.136578}{0.742352}%
\vRa{66.565198}{327.586578}{2.227056}%
\vRa{64.931745}{328.036578}{3.711759}%
\vRa{64.778775}{328.486578}{3.715979}%
\vRa{64.986791}{328.936578}{3.359213}%
\vRa{65.194807}{329.386578}{3.002448}%
\vRa{65.402823}{329.836578}{2.645682}%
\vRa{65.610839}{330.286578}{2.288916}%
\vRa{65.818855}{330.736578}{1.932151}%
\vRa{66.026871}{331.186578}{1.575385}%
\vRa{66.234887}{331.636578}{1.218619}%
\vRa{66.442903}{332.086578}{0.861854}%
\vRa{66.650918}{332.536578}{0.505088}%
\vRa{66.858934}{332.986578}{0.148323}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{72.196693}{332.194724}{1.119239}%
\vRa{69.782776}{332.644724}{3.357718}%
\vRa{67.368859}{333.094724}{5.596197}%
\vRa{67.509514}{333.544724}{5.280103}%
\vRa{68.193617}{333.994724}{4.420562}%
\vRa{68.877720}{334.444724}{3.561021}%
\vRa{69.561822}{334.894724}{2.701480}%
\vRa{70.245925}{335.344724}{1.841939}%
\vRa{70.930028}{335.794724}{0.982398}%
\vRa{71.614130}{336.244724}{0.122857}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{73.209919}{326.401780}{1.786885}%
\vRa{69.507391}{326.851780}{5.360654}%
\vRa{69.353904}{327.301780}{5.385383}%
\vRa{69.744308}{327.751780}{4.866221}%
\vRa{70.134713}{328.201780}{4.347058}%
\vRa{70.525117}{328.651780}{3.827895}%
\vRa{70.915522}{329.101780}{3.308733}%
\vRa{71.305926}{329.551780}{2.789570}%
\vRa{71.696331}{330.001780}{2.270407}%
\vRa{72.086735}{330.451780}{1.751245}%
\vRa{72.477140}{330.901780}{1.232082}%
\vRa{72.867544}{331.351780}{0.712919}%
\vRa{73.257949}{331.801780}{0.193757}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{68.941004}{327.136578}{0.269577}%
\vRa{68.792254}{327.586578}{0.808731}%
\vRa{68.643504}{328.036578}{1.347886}%
\vRa{68.494754}{328.486578}{1.887040}%
\vRa{68.346005}{328.936578}{2.426194}%
\vRa{68.197255}{329.386578}{2.965348}%
\vRa{68.048505}{329.836578}{3.504502}%
\vRa{67.899755}{330.286578}{4.043657}%
\vRa{67.751006}{330.736578}{4.582811}%
\vRa{67.602256}{331.186578}{5.121965}%
\vRa{67.453506}{331.636578}{5.661119}%
\vRa{67.304756}{332.086578}{5.472060}%
\vRa{67.156007}{332.536578}{3.206893}%
\vRa{67.007257}{332.986578}{0.941726}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{68.819139}{324.025481}{101.128471}{3.170717}%
\vSm{74.868940}{326.401780}{73.989560}{6.042327}%
\vSm{73.402748}{332.194724}{0.258701}{3.324114}%
\vSm{66.755521}{327.136578}{108.291562}{6.595335}%
\vSm{64.419295}{334.157746}{-106.010440}{6.042327}%
\vSm{68.991248}{327.136578}{-6.929661}{6.090294}%
\vSm{68.864308}{332.194724}{-130.943779}{6.696401}%
\vSm{69.547222}{324.025481}{23.620527}{5.930704}%
\vSm{66.127878}{334.157746}{-48.680502}{1.010711}%
\vSm{66.835504}{336.534044}{-146.663242}{5.705270}%
\vSm{64.429995}{328.349792}{65.190904}{5.562201}%
\vSm{64.558418}{327.136578}{164.597654}{4.567900}%
\vSm{73.211368}{332.194724}{-74.032623}{6.025414}%
\vSm{64.480944}{324.025481}{139.234242}{6.622546}%
\vSm{71.525572}{332.194724}{111.298961}{4.657433}%
\vSm{66.908763}{332.194724}{169.440189}{6.569496}%
\vSm{66.197951}{336.534044}{-156.379473}{5.930704}%
\vSm{71.581318}{336.534044}{-40.765758}{6.622546}%
}}%
{\color{black}\vlB{%
\vSh{64.431971}{328.349792}{-40.765758}{6.622546}%
\vSh{69.517171}{324.025481}{23.620527}{5.930704}%
\vSh{74.796849}{326.401780}{73.989560}{6.042327}%
\vSh{71.532346}{332.209733}{139.234242}{6.622546}%
\vSh{66.167900}{336.534044}{-156.379473}{5.930704}%
\vSh{64.347204}{334.157746}{-106.010440}{6.042327}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{124.688598}{268.695630}{0.039446}%
\vRa{124.817722}{269.145630}{0.118338}%
\vRa{124.946846}{269.595630}{0.197229}%
\vRa{125.075970}{270.045630}{0.276121}%
\vRa{125.205095}{270.495630}{0.355013}%
\vRa{125.334219}{270.945630}{0.433905}%
\vRa{125.463343}{271.395630}{0.512796}%
\vRa{125.592467}{271.845630}{0.591688}%
\vRa{125.721591}{272.295630}{0.670580}%
\vRa{125.850715}{272.745630}{0.749471}%
\vRa{125.979840}{273.195630}{0.828363}%
\vRa{126.108964}{273.645630}{0.738066}%
\vRa{126.238088}{274.095630}{0.213336}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{126.760111}{273.744500}{0.539854}%
\vRa{126.364505}{274.194500}{1.619563}%
\vRa{127.127318}{274.644500}{1.540853}%
\vRa{128.156322}{275.094500}{1.195952}%
\vRa{129.185326}{275.544500}{0.851050}%
\vRa{130.214330}{275.994500}{0.506149}%
\vRa{131.243334}{276.444500}{0.161247}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{129.378876}{264.371319}{0.216721}%
\vRa{128.856915}{264.821319}{0.650162}%
\vRa{128.334955}{265.271319}{1.083604}%
\vRa{127.812995}{265.721319}{1.517046}%
\vRa{127.291034}{266.171319}{1.950487}%
\vRa{126.769074}{266.621319}{2.383929}%
\vRa{126.247114}{267.071319}{2.817371}%
\vRa{125.725153}{267.521319}{2.344784}%
\vRa{125.203193}{267.971319}{1.233291}%
\vRa{124.681233}{268.421319}{0.121798}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{133.328431}{272.540562}{3.168228}%
\vRa{133.152993}{272.990562}{2.821706}%
\vRa{132.977554}{273.440562}{2.475184}%
\vRa{132.802116}{273.890562}{2.128662}%
\vRa{132.626678}{274.340562}{1.782140}%
\vRa{132.451240}{274.790562}{1.435618}%
\vRa{132.275801}{275.240562}{1.089096}%
\vRa{132.100363}{275.690562}{0.742574}%
\vRa{131.924925}{276.140562}{0.396052}%
\vRa{131.749487}{276.590562}{0.049530}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{129.595597}{264.371319}{0.558761}%
\vRa{129.507078}{264.821319}{1.676284}%
\vRa{129.418559}{265.271319}{2.793807}%
\vRa{129.330040}{265.721319}{3.911330}%
\vRa{129.241522}{266.171319}{5.028853}%
\vRa{129.153003}{266.621319}{5.108580}%
\vRa{129.064484}{267.071319}{1.494571}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{135.009302}{266.747618}{0.128941}%
\vRa{134.880544}{267.197618}{0.386824}%
\vRa{134.751786}{267.647618}{0.644706}%
\vRa{134.623028}{268.097618}{0.902588}%
\vRa{134.494270}{268.547618}{1.160471}%
\vRa{134.365511}{268.997618}{1.418353}%
\vRa{134.236753}{269.447618}{1.676235}%
\vRa{134.107995}{269.897618}{1.934118}%
\vRa{133.979237}{270.347618}{2.192000}%
\vRa{133.850479}{270.797618}{2.449882}%
\vRa{133.721720}{271.247618}{2.707765}%
\vRa{133.592962}{271.697618}{2.965647}%
\vRa{133.464204}{272.147618}{3.223529}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{128.211151}{267.482416}{0.742352}%
\vRa{126.577697}{267.932416}{2.227056}%
\vRa{124.944244}{268.382416}{3.711759}%
\vRa{124.791274}{268.832416}{3.715979}%
\vRa{124.999290}{269.282416}{3.359213}%
\vRa{125.207306}{269.732416}{3.002448}%
\vRa{125.415322}{270.182416}{2.645682}%
\vRa{125.623338}{270.632416}{2.288916}%
\vRa{125.831354}{271.082416}{1.932151}%
\vRa{126.039370}{271.532416}{1.575385}%
\vRa{126.247385}{271.982416}{1.218619}%
\vRa{126.455401}{272.432416}{0.861854}%
\vRa{126.663417}{272.882416}{0.505088}%
\vRa{126.871433}{273.332416}{0.148323}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{132.209192}{272.540562}{1.119239}%
\vRa{129.795275}{272.990562}{3.357718}%
\vRa{127.381358}{273.440562}{5.596197}%
\vRa{127.522013}{273.890562}{5.280103}%
\vRa{128.206116}{274.340562}{4.420562}%
\vRa{128.890218}{274.790562}{3.561021}%
\vRa{129.574321}{275.240562}{2.701480}%
\vRa{130.258424}{275.690562}{1.841939}%
\vRa{130.942526}{276.140562}{0.982398}%
\vRa{131.626629}{276.590562}{0.122857}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{133.222418}{266.747618}{1.786885}%
\vRa{129.519890}{267.197618}{5.360654}%
\vRa{129.366403}{267.647618}{5.385383}%
\vRa{129.756807}{268.097618}{4.866221}%
\vRa{130.147212}{268.547618}{4.347058}%
\vRa{130.537616}{268.997618}{3.827895}%
\vRa{130.928020}{269.447618}{3.308733}%
\vRa{131.318425}{269.897618}{2.789570}%
\vRa{131.708829}{270.347618}{2.270407}%
\vRa{132.099234}{270.797618}{1.751245}%
\vRa{132.489638}{271.247618}{1.232082}%
\vRa{132.880043}{271.697618}{0.712919}%
\vRa{133.270447}{272.147618}{0.193757}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{128.953502}{267.482416}{0.269577}%
\vRa{128.804753}{267.932416}{0.808731}%
\vRa{128.656003}{268.382416}{1.347886}%
\vRa{128.507253}{268.832416}{1.887040}%
\vRa{128.358503}{269.282416}{2.426194}%
\vRa{128.209754}{269.732416}{2.965348}%
\vRa{128.061004}{270.182416}{3.504502}%
\vRa{127.912254}{270.632416}{4.043657}%
\vRa{127.763504}{271.082416}{4.582811}%
\vRa{127.614755}{271.532416}{5.121965}%
\vRa{127.466005}{271.982416}{5.661119}%
\vRa{127.317255}{272.432416}{5.472060}%
\vRa{127.168505}{272.882416}{3.206893}%
\vRa{127.019756}{273.332416}{0.941726}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{128.831638}{264.371319}{101.128471}{3.170717}%
\vSm{134.881439}{266.747618}{73.989560}{6.042327}%
\vSm{133.415247}{272.540562}{0.258701}{3.324114}%
\vSm{126.768020}{267.482416}{108.291562}{6.595335}%
\vSm{124.431794}{274.503584}{-106.010440}{6.042327}%
\vSm{129.003747}{267.482416}{-6.929661}{6.090294}%
\vSm{128.876807}{272.540562}{-130.943779}{6.696401}%
\vSm{129.559720}{264.371319}{23.620527}{5.930704}%
\vSm{126.140377}{274.503584}{-48.680502}{1.010711}%
\vSm{126.848002}{276.879882}{-146.663242}{5.705270}%
\vSm{124.442494}{268.695630}{65.190904}{5.562201}%
\vSm{124.570917}{267.482416}{164.597654}{4.567900}%
\vSm{133.223866}{272.540562}{-74.032623}{6.025414}%
\vSm{124.493442}{264.371319}{139.234242}{6.622546}%
\vSm{131.538071}{272.540562}{111.298961}{4.657433}%
\vSm{126.921262}{272.540562}{169.440189}{6.569496}%
\vSm{126.210450}{276.879882}{-156.379473}{5.930704}%
\vSm{131.593817}{276.879882}{-40.765758}{6.622546}%
}}%
{\color{black}\vlB{%
\vSh{124.444470}{268.695630}{-40.765758}{6.622546}%
\vSh{129.529670}{264.371319}{23.620527}{5.930704}%
\vSh{134.809348}{266.747618}{73.989560}{6.042327}%
\vSh{131.544844}{272.555571}{139.234242}{6.622546}%
\vSh{126.180399}{276.879882}{-156.379473}{5.930704}%
\vSh{124.359703}{274.503584}{-106.010440}{6.042327}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{77.358232}{262.547210}{0.039446}%
\vRa{77.487357}{262.997210}{0.118338}%
\vRa{77.616481}{263.447210}{0.197229}%
\vRa{77.745605}{263.897210}{0.276121}%
\vRa{77.874729}{264.347210}{0.355013}%
\vRa{78.003853}{264.797210}{0.433905}%
\vRa{78.132977}{265.247210}{0.512796}%
\vRa{78.262102}{265.697210}{0.591688}%
\vRa{78.391226}{266.147210}{0.670580}%
\vRa{78.520350}{266.597210}{0.749471}%
\vRa{78.649474}{267.047210}{0.828363}%
\vRa{78.778598}{267.497210}{0.738066}%
\vRa{78.907722}{267.947210}{0.213336}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{79.429746}{267.596080}{0.539854}%
\vRa{79.034139}{268.046080}{1.619563}%
\vRa{79.796952}{268.496080}{1.540853}%
\vRa{80.825956}{268.946080}{1.195952}%
\vRa{81.854961}{269.396080}{0.851050}%
\vRa{82.883965}{269.846080}{0.506149}%
\vRa{83.912969}{270.296080}{0.161247}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{82.048510}{258.222899}{0.216721}%
\vRa{81.526550}{258.672899}{0.650162}%
\vRa{81.004590}{259.122899}{1.083604}%
\vRa{80.482629}{259.572899}{1.517046}%
\vRa{79.960669}{260.022899}{1.950487}%
\vRa{79.438708}{260.472899}{2.383929}%
\vRa{78.916748}{260.922899}{2.817371}%
\vRa{78.394788}{261.372899}{2.344784}%
\vRa{77.872827}{261.822899}{1.233291}%
\vRa{77.350867}{262.272899}{0.121798}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{85.998066}{266.392142}{3.168228}%
\vRa{85.822627}{266.842142}{2.821706}%
\vRa{85.647189}{267.292142}{2.475184}%
\vRa{85.471751}{267.742142}{2.128662}%
\vRa{85.296312}{268.192142}{1.782140}%
\vRa{85.120874}{268.642142}{1.435618}%
\vRa{84.945436}{269.092142}{1.089096}%
\vRa{84.769998}{269.542142}{0.742574}%
\vRa{84.594559}{269.992142}{0.396052}%
\vRa{84.419121}{270.442142}{0.049530}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{82.265231}{258.222899}{0.558761}%
\vRa{82.176712}{258.672899}{1.676284}%
\vRa{82.088194}{259.122899}{2.793807}%
\vRa{81.999675}{259.572899}{3.911330}%
\vRa{81.911156}{260.022899}{5.028853}%
\vRa{81.822637}{260.472899}{5.108580}%
\vRa{81.734119}{260.922899}{1.494571}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{87.678937}{260.599197}{0.128941}%
\vRa{87.550179}{261.049197}{0.386824}%
\vRa{87.421420}{261.499197}{0.644706}%
\vRa{87.292662}{261.949197}{0.902588}%
\vRa{87.163904}{262.399197}{1.160471}%
\vRa{87.035146}{262.849197}{1.418353}%
\vRa{86.906388}{263.299197}{1.676235}%
\vRa{86.777629}{263.749197}{1.934118}%
\vRa{86.648871}{264.199197}{2.192000}%
\vRa{86.520113}{264.649197}{2.449882}%
\vRa{86.391355}{265.099197}{2.707765}%
\vRa{86.262597}{265.549197}{2.965647}%
\vRa{86.133839}{265.999197}{3.223529}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{80.880785}{261.333996}{0.742352}%
\vRa{79.247332}{261.783996}{2.227056}%
\vRa{77.613878}{262.233996}{3.711759}%
\vRa{77.460909}{262.683996}{3.715979}%
\vRa{77.668925}{263.133996}{3.359213}%
\vRa{77.876940}{263.583996}{3.002448}%
\vRa{78.084956}{264.033996}{2.645682}%
\vRa{78.292972}{264.483996}{2.288916}%
\vRa{78.500988}{264.933996}{1.932151}%
\vRa{78.709004}{265.383996}{1.575385}%
\vRa{78.917020}{265.833996}{1.218619}%
\vRa{79.125036}{266.283996}{0.861854}%
\vRa{79.333052}{266.733996}{0.505088}%
\vRa{79.541068}{267.183996}{0.148323}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{84.878826}{266.392142}{1.119239}%
\vRa{82.464909}{266.842142}{3.357718}%
\vRa{80.050992}{267.292142}{5.596197}%
\vRa{80.191648}{267.742142}{5.280103}%
\vRa{80.875750}{268.192142}{4.420562}%
\vRa{81.559853}{268.642142}{3.561021}%
\vRa{82.243956}{269.092142}{2.701480}%
\vRa{82.928058}{269.542142}{1.841939}%
\vRa{83.612161}{269.992142}{0.982398}%
\vRa{84.296264}{270.442142}{0.122857}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{85.892052}{260.599197}{1.786885}%
\vRa{82.189524}{261.049197}{5.360654}%
\vRa{82.036037}{261.499197}{5.385383}%
\vRa{82.426442}{261.949197}{4.866221}%
\vRa{82.816846}{262.399197}{4.347058}%
\vRa{83.207250}{262.849197}{3.827895}%
\vRa{83.597655}{263.299197}{3.308733}%
\vRa{83.988059}{263.749197}{2.789570}%
\vRa{84.378464}{264.199197}{2.270407}%
\vRa{84.768868}{264.649197}{1.751245}%
\vRa{85.159273}{265.099197}{1.232082}%
\vRa{85.549677}{265.549197}{0.712919}%
\vRa{85.940082}{265.999197}{0.193757}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{81.623137}{261.333996}{0.269577}%
\vRa{81.474387}{261.783996}{0.808731}%
\vRa{81.325637}{262.233996}{1.347886}%
\vRa{81.176888}{262.683996}{1.887040}%
\vRa{81.028138}{263.133996}{2.426194}%
\vRa{80.879388}{263.583996}{2.965348}%
\vRa{80.730638}{264.033996}{3.504502}%
\vRa{80.581889}{264.483996}{4.043657}%
\vRa{80.433139}{264.933996}{4.582811}%
\vRa{80.284389}{265.383996}{5.121965}%
\vRa{80.135639}{265.833996}{5.661119}%
\vRa{79.986890}{266.283996}{5.472060}%
\vRa{79.838140}{266.733996}{3.206893}%
\vRa{79.689390}{267.183996}{0.941726}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{81.501272}{258.222899}{101.128471}{3.170717}%
\vSm{87.551074}{260.599197}{73.989560}{6.042327}%
\vSm{86.084882}{266.392142}{0.258701}{3.324114}%
\vSm{79.437654}{261.333996}{108.291562}{6.595335}%
\vSm{77.101428}{268.355164}{-106.010440}{6.042327}%
\vSm{81.673382}{261.333996}{-6.929661}{6.090294}%
\vSm{81.546441}{266.392142}{-130.943779}{6.696401}%
\vSm{82.229355}{258.222899}{23.620527}{5.930704}%
\vSm{78.810012}{268.355164}{-48.680502}{1.010711}%
\vSm{79.517637}{270.731462}{-146.663242}{5.705270}%
\vSm{77.112128}{262.547210}{65.190904}{5.562201}%
\vSm{77.240551}{261.333996}{164.597654}{4.567900}%
\vSm{85.893501}{266.392142}{-74.032623}{6.025414}%
\vSm{77.163077}{258.222899}{139.234242}{6.622546}%
\vSm{84.207705}{266.392142}{111.298961}{4.657433}%
\vSm{79.590896}{266.392142}{169.440189}{6.569496}%
\vSm{78.880084}{270.731462}{-156.379473}{5.930704}%
\vSm{84.263451}{270.731462}{-40.765758}{6.622546}%
}}%
{\color{black}\vlB{%
\vSh{77.114104}{262.547210}{-40.765758}{6.622546}%
\vSh{82.199304}{258.222899}{23.620527}{5.930704}%
\vSh{87.478983}{260.599197}{73.989560}{6.042327}%
\vSh{84.214479}{266.407151}{139.234242}{6.622546}%
\vSh{78.850033}{270.731462}{-156.379473}{5.930704}%
\vSh{77.029337}{268.355164}{-106.010440}{6.042327}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{172.018963}{317.700416}{0.039446}%
\vRa{172.148088}{318.150416}{0.118338}%
\vRa{172.277212}{318.600416}{0.197229}%
\vRa{172.406336}{319.050416}{0.276121}%
\vRa{172.535460}{319.500416}{0.355013}%
\vRa{172.664584}{319.950416}{0.433905}%
\vRa{172.793708}{320.400416}{0.512796}%
\vRa{172.922833}{320.850416}{0.591688}%
\vRa{173.051957}{321.300416}{0.670580}%
\vRa{173.181081}{321.750416}{0.749471}%
\vRa{173.310205}{322.200416}{0.828363}%
\vRa{173.439329}{322.650416}{0.738066}%
\vRa{173.568453}{323.100416}{0.213336}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{174.090477}{322.749286}{0.539854}%
\vRa{173.694870}{323.199286}{1.619563}%
\vRa{174.457683}{323.649286}{1.540853}%
\vRa{175.486687}{324.099286}{1.195952}%
\vRa{176.515691}{324.549286}{0.851050}%
\vRa{177.544696}{324.999286}{0.506149}%
\vRa{178.573700}{325.449286}{0.161247}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{176.709241}{313.376105}{0.216721}%
\vRa{176.187281}{313.826105}{0.650162}%
\vRa{175.665320}{314.276105}{1.083604}%
\vRa{175.143360}{314.726105}{1.517046}%
\vRa{174.621400}{315.176105}{1.950487}%
\vRa{174.099439}{315.626105}{2.383929}%
\vRa{173.577479}{316.076105}{2.817371}%
\vRa{173.055519}{316.526105}{2.344784}%
\vRa{172.533558}{316.976105}{1.233291}%
\vRa{172.011598}{317.426105}{0.121798}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{180.658797}{321.545348}{3.168228}%
\vRa{180.483358}{321.995348}{2.821706}%
\vRa{180.307920}{322.445348}{2.475184}%
\vRa{180.132482}{322.895348}{2.128662}%
\vRa{179.957043}{323.345348}{1.782140}%
\vRa{179.781605}{323.795348}{1.435618}%
\vRa{179.606167}{324.245348}{1.089096}%
\vRa{179.430729}{324.695348}{0.742574}%
\vRa{179.255290}{325.145348}{0.396052}%
\vRa{179.079852}{325.595348}{0.049530}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{176.925962}{313.376105}{0.558761}%
\vRa{176.837443}{313.826105}{1.676284}%
\vRa{176.748925}{314.276105}{2.793807}%
\vRa{176.660406}{314.726105}{3.911330}%
\vRa{176.571887}{315.176105}{5.028853}%
\vRa{176.483368}{315.626105}{5.108580}%
\vRa{176.394850}{316.076105}{1.494571}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{182.339668}{315.752403}{0.128941}%
\vRa{182.210910}{316.202403}{0.386824}%
\vRa{182.082151}{316.652403}{0.644706}%
\vRa{181.953393}{317.102403}{0.902588}%
\vRa{181.824635}{317.552403}{1.160471}%
\vRa{181.695877}{318.002403}{1.418353}%
\vRa{181.567119}{318.452403}{1.676235}%
\vRa{181.438360}{318.902403}{1.934118}%
\vRa{181.309602}{319.352403}{2.192000}%
\vRa{181.180844}{319.802403}{2.449882}%
\vRa{181.052086}{320.252403}{2.707765}%
\vRa{180.923328}{320.702403}{2.965647}%
\vRa{180.794570}{321.152403}{3.223529}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{175.541516}{316.487202}{0.742352}%
\vRa{173.908063}{316.937202}{2.227056}%
\vRa{172.274609}{317.387202}{3.711759}%
\vRa{172.121640}{317.837202}{3.715979}%
\vRa{172.329656}{318.287202}{3.359213}%
\vRa{172.537671}{318.737202}{3.002448}%
\vRa{172.745687}{319.187202}{2.645682}%
\vRa{172.953703}{319.637202}{2.288916}%
\vRa{173.161719}{320.087202}{1.932151}%
\vRa{173.369735}{320.537202}{1.575385}%
\vRa{173.577751}{320.987202}{1.218619}%
\vRa{173.785767}{321.437202}{0.861854}%
\vRa{173.993783}{321.887202}{0.505088}%
\vRa{174.201799}{322.337202}{0.148323}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{179.539557}{321.545348}{1.119239}%
\vRa{177.125640}{321.995348}{3.357718}%
\vRa{174.711723}{322.445348}{5.596197}%
\vRa{174.852379}{322.895348}{5.280103}%
\vRa{175.536481}{323.345348}{4.420562}%
\vRa{176.220584}{323.795348}{3.561021}%
\vRa{176.904687}{324.245348}{2.701480}%
\vRa{177.588789}{324.695348}{1.841939}%
\vRa{178.272892}{325.145348}{0.982398}%
\vRa{178.956995}{325.595348}{0.122857}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{180.552783}{315.752403}{1.786885}%
\vRa{176.850255}{316.202403}{5.360654}%
\vRa{176.696768}{316.652403}{5.385383}%
\vRa{177.087173}{317.102403}{4.866221}%
\vRa{177.477577}{317.552403}{4.347058}%
\vRa{177.867981}{318.002403}{3.827895}%
\vRa{178.258386}{318.452403}{3.308733}%
\vRa{178.648790}{318.902403}{2.789570}%
\vRa{179.039195}{319.352403}{2.270407}%
\vRa{179.429599}{319.802403}{1.751245}%
\vRa{179.820004}{320.252403}{1.232082}%
\vRa{180.210408}{320.702403}{0.712919}%
\vRa{180.600813}{321.152403}{0.193757}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{176.283868}{316.487202}{0.269577}%
\vRa{176.135118}{316.937202}{0.808731}%
\vRa{175.986368}{317.387202}{1.347886}%
\vRa{175.837619}{317.837202}{1.887040}%
\vRa{175.688869}{318.287202}{2.426194}%
\vRa{175.540119}{318.737202}{2.965348}%
\vRa{175.391369}{319.187202}{3.504502}%
\vRa{175.242620}{319.637202}{4.043657}%
\vRa{175.093870}{320.087202}{4.582811}%
\vRa{174.945120}{320.537202}{5.121965}%
\vRa{174.796370}{320.987202}{5.661119}%
\vRa{174.647621}{321.437202}{5.472060}%
\vRa{174.498871}{321.887202}{3.206893}%
\vRa{174.350121}{322.337202}{0.941726}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{176.162003}{313.376105}{101.128471}{3.170717}%
\vSm{182.211805}{315.752403}{73.989560}{6.042327}%
\vSm{180.745613}{321.545348}{0.258701}{3.324114}%
\vSm{174.098385}{316.487202}{108.291562}{6.595335}%
\vSm{171.762159}{323.508370}{-106.010440}{6.042327}%
\vSm{176.334113}{316.487202}{-6.929661}{6.090294}%
\vSm{176.207172}{321.545348}{-130.943779}{6.696401}%
\vSm{176.890086}{313.376105}{23.620527}{5.930704}%
\vSm{173.470743}{323.508370}{-48.680502}{1.010711}%
\vSm{174.178368}{325.884668}{-146.663242}{5.705270}%
\vSm{171.772859}{317.700416}{65.190904}{5.562201}%
\vSm{171.901282}{316.487202}{164.597654}{4.567900}%
\vSm{180.554232}{321.545348}{-74.032623}{6.025414}%
\vSm{171.823808}{313.376105}{139.234242}{6.622546}%
\vSm{178.868436}{321.545348}{111.298961}{4.657433}%
\vSm{174.251627}{321.545348}{169.440189}{6.569496}%
\vSm{173.540815}{325.884668}{-156.379473}{5.930704}%
\vSm{178.924182}{325.884668}{-40.765758}{6.622546}%
}}%
{\color{black}\vlB{%
\vSh{171.774835}{317.700416}{-40.765758}{6.622546}%
\vSh{176.860035}{313.376105}{23.620527}{5.930704}%
\vSh{182.139714}{315.752403}{73.989560}{6.042327}%
\vSh{178.875210}{321.560357}{139.234242}{6.622546}%
\vSh{173.510764}{325.884668}{-156.379473}{5.930704}%
\vSh{171.690068}{323.508370}{-106.010440}{6.042327}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{124.688598}{311.551996}{0.039446}%
\vRa{124.817722}{312.001996}{0.118338}%
\vRa{124.946846}{312.451996}{0.197229}%
\vRa{125.075970}{312.901996}{0.276121}%
\vRa{125.205095}{313.351996}{0.355013}%
\vRa{125.334219}{313.801996}{0.433905}%
\vRa{125.463343}{314.251996}{0.512796}%
\vRa{125.592467}{314.701996}{0.591688}%
\vRa{125.721591}{315.151996}{0.670580}%
\vRa{125.850715}{315.601996}{0.749471}%
\vRa{125.979840}{316.051996}{0.828363}%
\vRa{126.108964}{316.501996}{0.738066}%
\vRa{126.238088}{316.951996}{0.213336}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{126.760111}{316.600866}{0.539854}%
\vRa{126.364505}{317.050866}{1.619563}%
\vRa{127.127318}{317.500866}{1.540853}%
\vRa{128.156322}{317.950866}{1.195952}%
\vRa{129.185326}{318.400866}{0.851050}%
\vRa{130.214330}{318.850866}{0.506149}%
\vRa{131.243334}{319.300866}{0.161247}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{129.378876}{307.227685}{0.216721}%
\vRa{128.856915}{307.677685}{0.650162}%
\vRa{128.334955}{308.127685}{1.083604}%
\vRa{127.812995}{308.577685}{1.517046}%
\vRa{127.291034}{309.027685}{1.950487}%
\vRa{126.769074}{309.477685}{2.383929}%
\vRa{126.247114}{309.927685}{2.817371}%
\vRa{125.725153}{310.377685}{2.344784}%
\vRa{125.203193}{310.827685}{1.233291}%
\vRa{124.681233}{311.277685}{0.121798}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{133.328431}{315.396928}{3.168228}%
\vRa{133.152993}{315.846928}{2.821706}%
\vRa{132.977554}{316.296928}{2.475184}%
\vRa{132.802116}{316.746928}{2.128662}%
\vRa{132.626678}{317.196928}{1.782140}%
\vRa{132.451240}{317.646928}{1.435618}%
\vRa{132.275801}{318.096928}{1.089096}%
\vRa{132.100363}{318.546928}{0.742574}%
\vRa{131.924925}{318.996928}{0.396052}%
\vRa{131.749487}{319.446928}{0.049530}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{129.595597}{307.227685}{0.558761}%
\vRa{129.507078}{307.677685}{1.676284}%
\vRa{129.418559}{308.127685}{2.793807}%
\vRa{129.330040}{308.577685}{3.911330}%
\vRa{129.241522}{309.027685}{5.028853}%
\vRa{129.153003}{309.477685}{5.108580}%
\vRa{129.064484}{309.927685}{1.494571}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{135.009302}{309.603983}{0.128941}%
\vRa{134.880544}{310.053983}{0.386824}%
\vRa{134.751786}{310.503983}{0.644706}%
\vRa{134.623028}{310.953983}{0.902588}%
\vRa{134.494270}{311.403983}{1.160471}%
\vRa{134.365511}{311.853983}{1.418353}%
\vRa{134.236753}{312.303983}{1.676235}%
\vRa{134.107995}{312.753983}{1.934118}%
\vRa{133.979237}{313.203983}{2.192000}%
\vRa{133.850479}{313.653983}{2.449882}%
\vRa{133.721720}{314.103983}{2.707765}%
\vRa{133.592962}{314.553983}{2.965647}%
\vRa{133.464204}{315.003983}{3.223529}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{128.211151}{310.338782}{0.742352}%
\vRa{126.577697}{310.788782}{2.227056}%
\vRa{124.944244}{311.238782}{3.711759}%
\vRa{124.791274}{311.688782}{3.715979}%
\vRa{124.999290}{312.138782}{3.359213}%
\vRa{125.207306}{312.588782}{3.002448}%
\vRa{125.415322}{313.038782}{2.645682}%
\vRa{125.623338}{313.488782}{2.288916}%
\vRa{125.831354}{313.938782}{1.932151}%
\vRa{126.039370}{314.388782}{1.575385}%
\vRa{126.247385}{314.838782}{1.218619}%
\vRa{126.455401}{315.288782}{0.861854}%
\vRa{126.663417}{315.738782}{0.505088}%
\vRa{126.871433}{316.188782}{0.148323}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{132.209192}{315.396928}{1.119239}%
\vRa{129.795275}{315.846928}{3.357718}%
\vRa{127.381358}{316.296928}{5.596197}%
\vRa{127.522013}{316.746928}{5.280103}%
\vRa{128.206116}{317.196928}{4.420562}%
\vRa{128.890218}{317.646928}{3.561021}%
\vRa{129.574321}{318.096928}{2.701480}%
\vRa{130.258424}{318.546928}{1.841939}%
\vRa{130.942526}{318.996928}{0.982398}%
\vRa{131.626629}{319.446928}{0.122857}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{133.222418}{309.603983}{1.786885}%
\vRa{129.519890}{310.053983}{5.360654}%
\vRa{129.366403}{310.503983}{5.385383}%
\vRa{129.756807}{310.953983}{4.866221}%
\vRa{130.147212}{311.403983}{4.347058}%
\vRa{130.537616}{311.853983}{3.827895}%
\vRa{130.928020}{312.303983}{3.308733}%
\vRa{131.318425}{312.753983}{2.789570}%
\vRa{131.708829}{313.203983}{2.270407}%
\vRa{132.099234}{313.653983}{1.751245}%
\vRa{132.489638}{314.103983}{1.232082}%
\vRa{132.880043}{314.553983}{0.712919}%
\vRa{133.270447}{315.003983}{0.193757}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{128.953502}{310.338782}{0.269577}%
\vRa{128.804753}{310.788782}{0.808731}%
\vRa{128.656003}{311.238782}{1.347886}%
\vRa{128.507253}{311.688782}{1.887040}%
\vRa{128.358503}{312.138782}{2.426194}%
\vRa{128.209754}{312.588782}{2.965348}%
\vRa{128.061004}{313.038782}{3.504502}%
\vRa{127.912254}{313.488782}{4.043657}%
\vRa{127.763504}{313.938782}{4.582811}%
\vRa{127.614755}{314.388782}{5.121965}%
\vRa{127.466005}{314.838782}{5.661119}%
\vRa{127.317255}{315.288782}{5.472060}%
\vRa{127.168505}{315.738782}{3.206893}%
\vRa{127.019756}{316.188782}{0.941726}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{128.831638}{307.227685}{101.128471}{3.170717}%
\vSm{134.881439}{309.603983}{73.989560}{6.042327}%
\vSm{133.415247}{315.396928}{0.258701}{3.324114}%
\vSm{126.768020}{310.338782}{108.291562}{6.595335}%
\vSm{124.431794}{317.359949}{-106.010440}{6.042327}%
\vSm{129.003747}{310.338782}{-6.929661}{6.090294}%
\vSm{128.876807}{315.396928}{-130.943779}{6.696401}%
\vSm{129.559720}{307.227685}{23.620527}{5.930704}%
\vSm{126.140377}{317.359949}{-48.680502}{1.010711}%
\vSm{126.848002}{319.736248}{-146.663242}{5.705270}%
\vSm{124.442494}{311.551996}{65.190904}{5.562201}%
\vSm{124.570917}{310.338782}{164.597654}{4.567900}%
\vSm{133.223866}{315.396928}{-74.032623}{6.025414}%
\vSm{124.493442}{307.227685}{139.234242}{6.622546}%
\vSm{131.538071}{315.396928}{111.298961}{4.657433}%
\vSm{126.921262}{315.396928}{169.440189}{6.569496}%
\vSm{126.210450}{319.736248}{-156.379473}{5.930704}%
\vSm{131.593817}{319.736248}{-40.765758}{6.622546}%
}}%
{\color{black}\vlB{%
\vSh{124.444470}{311.551996}{-40.765758}{6.622546}%
\vSh{129.529670}{307.227685}{23.620527}{5.930704}%
\vSh{134.809348}{309.603983}{73.989560}{6.042327}%
\vSh{131.544844}{315.411937}{139.234242}{6.622546}%
\vSh{126.180399}{319.736248}{-156.379473}{5.930704}%
\vSh{124.359703}{317.359949}{-106.010440}{6.042327}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{77.358232}{305.403576}{0.039446}%
\vRa{77.487357}{305.853576}{0.118338}%
\vRa{77.616481}{306.303576}{0.197229}%
\vRa{77.745605}{306.753576}{0.276121}%
\vRa{77.874729}{307.203576}{0.355013}%
\vRa{78.003853}{307.653576}{0.433905}%
\vRa{78.132977}{308.103576}{0.512796}%
\vRa{78.262102}{308.553576}{0.591688}%
\vRa{78.391226}{309.003576}{0.670580}%
\vRa{78.520350}{309.453576}{0.749471}%
\vRa{78.649474}{309.903576}{0.828363}%
\vRa{78.778598}{310.353576}{0.738066}%
\vRa{78.907722}{310.803576}{0.213336}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{79.429746}{310.452446}{0.539854}%
\vRa{79.034139}{310.902446}{1.619563}%
\vRa{79.796952}{311.352446}{1.540853}%
\vRa{80.825956}{311.802446}{1.195952}%
\vRa{81.854961}{312.252446}{0.851050}%
\vRa{82.883965}{312.702446}{0.506149}%
\vRa{83.912969}{313.152446}{0.161247}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{82.048510}{301.079264}{0.216721}%
\vRa{81.526550}{301.529264}{0.650162}%
\vRa{81.004590}{301.979264}{1.083604}%
\vRa{80.482629}{302.429264}{1.517046}%
\vRa{79.960669}{302.879264}{1.950487}%
\vRa{79.438708}{303.329264}{2.383929}%
\vRa{78.916748}{303.779264}{2.817371}%
\vRa{78.394788}{304.229264}{2.344784}%
\vRa{77.872827}{304.679264}{1.233291}%
\vRa{77.350867}{305.129264}{0.121798}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{85.998066}{309.248508}{3.168228}%
\vRa{85.822627}{309.698508}{2.821706}%
\vRa{85.647189}{310.148508}{2.475184}%
\vRa{85.471751}{310.598508}{2.128662}%
\vRa{85.296312}{311.048508}{1.782140}%
\vRa{85.120874}{311.498508}{1.435618}%
\vRa{84.945436}{311.948508}{1.089096}%
\vRa{84.769998}{312.398508}{0.742574}%
\vRa{84.594559}{312.848508}{0.396052}%
\vRa{84.419121}{313.298508}{0.049530}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{82.265231}{301.079264}{0.558761}%
\vRa{82.176712}{301.529264}{1.676284}%
\vRa{82.088194}{301.979264}{2.793807}%
\vRa{81.999675}{302.429264}{3.911330}%
\vRa{81.911156}{302.879264}{5.028853}%
\vRa{81.822637}{303.329264}{5.108580}%
\vRa{81.734119}{303.779264}{1.494571}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{87.678937}{303.455563}{0.128941}%
\vRa{87.550179}{303.905563}{0.386824}%
\vRa{87.421420}{304.355563}{0.644706}%
\vRa{87.292662}{304.805563}{0.902588}%
\vRa{87.163904}{305.255563}{1.160471}%
\vRa{87.035146}{305.705563}{1.418353}%
\vRa{86.906388}{306.155563}{1.676235}%
\vRa{86.777629}{306.605563}{1.934118}%
\vRa{86.648871}{307.055563}{2.192000}%
\vRa{86.520113}{307.505563}{2.449882}%
\vRa{86.391355}{307.955563}{2.707765}%
\vRa{86.262597}{308.405563}{2.965647}%
\vRa{86.133839}{308.855563}{3.223529}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{80.880785}{304.190362}{0.742352}%
\vRa{79.247332}{304.640362}{2.227056}%
\vRa{77.613878}{305.090362}{3.711759}%
\vRa{77.460909}{305.540362}{3.715979}%
\vRa{77.668925}{305.990362}{3.359213}%
\vRa{77.876940}{306.440362}{3.002448}%
\vRa{78.084956}{306.890362}{2.645682}%
\vRa{78.292972}{307.340362}{2.288916}%
\vRa{78.500988}{307.790362}{1.932151}%
\vRa{78.709004}{308.240362}{1.575385}%
\vRa{78.917020}{308.690362}{1.218619}%
\vRa{79.125036}{309.140362}{0.861854}%
\vRa{79.333052}{309.590362}{0.505088}%
\vRa{79.541068}{310.040362}{0.148323}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{84.878826}{309.248508}{1.119239}%
\vRa{82.464909}{309.698508}{3.357718}%
\vRa{80.050992}{310.148508}{5.596197}%
\vRa{80.191648}{310.598508}{5.280103}%
\vRa{80.875750}{311.048508}{4.420562}%
\vRa{81.559853}{311.498508}{3.561021}%
\vRa{82.243956}{311.948508}{2.701480}%
\vRa{82.928058}{312.398508}{1.841939}%
\vRa{83.612161}{312.848508}{0.982398}%
\vRa{84.296264}{313.298508}{0.122857}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{85.892052}{303.455563}{1.786885}%
\vRa{82.189524}{303.905563}{5.360654}%
\vRa{82.036037}{304.355563}{5.385383}%
\vRa{82.426442}{304.805563}{4.866221}%
\vRa{82.816846}{305.255563}{4.347058}%
\vRa{83.207250}{305.705563}{3.827895}%
\vRa{83.597655}{306.155563}{3.308733}%
\vRa{83.988059}{306.605563}{2.789570}%
\vRa{84.378464}{307.055563}{2.270407}%
\vRa{84.768868}{307.505563}{1.751245}%
\vRa{85.159273}{307.955563}{1.232082}%
\vRa{85.549677}{308.405563}{0.712919}%
\vRa{85.940082}{308.855563}{0.193757}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{81.623137}{304.190362}{0.269577}%
\vRa{81.474387}{304.640362}{0.808731}%
\vRa{81.325637}{305.090362}{1.347886}%
\vRa{81.176888}{305.540362}{1.887040}%
\vRa{81.028138}{305.990362}{2.426194}%
\vRa{80.879388}{306.440362}{2.965348}%
\vRa{80.730638}{306.890362}{3.504502}%
\vRa{80.581889}{307.340362}{4.043657}%
\vRa{80.433139}{307.790362}{4.582811}%
\vRa{80.284389}{308.240362}{5.121965}%
\vRa{80.135639}{308.690362}{5.661119}%
\vRa{79.986890}{309.140362}{5.472060}%
\vRa{79.838140}{309.590362}{3.206893}%
\vRa{79.689390}{310.040362}{0.941726}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{81.501272}{301.079264}{101.128471}{3.170717}%
\vSm{87.551074}{303.455563}{73.989560}{6.042327}%
\vSm{86.084882}{309.248508}{0.258701}{3.324114}%
\vSm{79.437654}{304.190362}{108.291562}{6.595335}%
\vSm{77.101428}{311.211529}{-106.010440}{6.042327}%
\vSm{81.673382}{304.190362}{-6.929661}{6.090294}%
\vSm{81.546441}{309.248508}{-130.943779}{6.696401}%
\vSm{82.229355}{301.079264}{23.620527}{5.930704}%
\vSm{78.810012}{311.211529}{-48.680502}{1.010711}%
\vSm{79.517637}{313.587828}{-146.663242}{5.705270}%
\vSm{77.112128}{305.403576}{65.190904}{5.562201}%
\vSm{77.240551}{304.190362}{164.597654}{4.567900}%
\vSm{85.893501}{309.248508}{-74.032623}{6.025414}%
\vSm{77.163077}{301.079264}{139.234242}{6.622546}%
\vSm{84.207705}{309.248508}{111.298961}{4.657433}%
\vSm{79.590896}{309.248508}{169.440189}{6.569496}%
\vSm{78.880084}{313.587828}{-156.379473}{5.930704}%
\vSm{84.263451}{313.587828}{-40.765758}{6.622546}%
}}%
{\color{black}\vlB{%
\vSh{77.114104}{305.403576}{-40.765758}{6.622546}%
\vSh{82.199304}{301.079264}{23.620527}{5.930704}%
\vSh{87.478983}{303.455563}{73.989560}{6.042327}%
\vSh{84.214479}{309.263517}{139.234242}{6.622546}%
\vSh{78.850033}{313.587828}{-156.379473}{5.930704}%
\vSh{77.029337}{311.211529}{-106.010440}{6.042327}%
\vSb{152.580601}{332.166454}{7.401523}{13.310627}%
\vRa{164.670229}{332.630785}{0.416067}%
\vRa{164.611772}{333.080785}{1.248200}%
\vRa{164.553315}{333.530785}{2.080334}%
\vRa{164.494858}{333.980785}{2.070945}%
\vRa{164.436401}{334.430785}{0.493556}%
\vSb{105.250235}{326.018034}{7.401523}{13.310627}%
\vRa{117.339863}{326.482365}{0.416067}%
\vRa{117.281406}{326.932365}{1.248200}%
\vRa{117.222949}{327.382365}{2.080334}%
\vRa{117.164492}{327.832365}{2.070945}%
\vRa{117.106035}{328.282365}{0.493556}%
\vSb{57.919870}{319.869614}{7.401523}{13.310627}%
\vRa{70.009498}{320.333945}{0.416067}%
\vRa{69.951041}{320.783945}{1.248200}%
\vRa{69.892584}{321.233945}{2.080334}%
\vRa{69.834127}{321.683945}{2.070945}%
\vRa{69.775670}{322.133945}{0.493556}%
\vSb{152.580601}{375.022820}{7.401523}{13.310627}%
\vRa{164.670229}{375.487151}{0.416067}%
\vRa{164.611772}{375.937151}{1.248200}%
\vRa{164.553315}{376.387151}{2.080334}%
\vRa{164.494858}{376.837151}{2.070945}%
\vRa{164.436401}{377.287151}{0.493556}%
\vSb{105.250235}{368.874399}{7.401523}{13.310627}%
\vRa{117.339863}{369.338731}{0.416067}%
}}%
{\color{black}\vlB{%
\vRa{117.281406}{369.788731}{1.248200}%
\vRa{117.222949}{370.238731}{2.080334}%
\vRa{117.164492}{370.688731}{2.070945}%
\vRa{117.106035}{371.138731}{0.493556}%
\vSb{165.262734}{309.220237}{7.401523}{13.310627}%
\vRa{177.352362}{309.684569}{0.416067}%
\vRa{177.293905}{310.134569}{1.248200}%
\vRa{177.235448}{310.584569}{2.080334}%
\vRa{177.176991}{311.034569}{2.070945}%
\vRa{177.118534}{311.484569}{0.493556}%
\vSb{57.919870}{362.725979}{7.401523}{13.310627}%
\vRa{70.009498}{363.190310}{0.416067}%
\vRa{69.951041}{363.640310}{1.248200}%
\vRa{69.892584}{364.090310}{2.080334}%
\vRa{69.834127}{364.540310}{2.070945}%
\vRa{69.775670}{364.990310}{0.493556}%
\vSb{117.932368}{303.071817}{7.401523}{13.310627}%
\vRa{130.021996}{303.536148}{0.416067}%
\vRa{129.963539}{303.986148}{1.248200}%
\vRa{129.905082}{304.436148}{2.080334}%
\vRa{129.846625}{304.886148}{2.070945}%
\vRa{129.788169}{305.336148}{0.493556}%
\vSb{70.602003}{296.923397}{7.401523}{13.310627}%
\vRa{82.691631}{297.387728}{0.416067}%
\vRa{82.633174}{297.837728}{1.248200}%
\vRa{82.574717}{298.287728}{2.080334}%
\vRa{82.516260}{298.737728}{2.070945}%
\vRa{82.457803}{299.187728}{0.493556}%
\vSb{165.262734}{352.076603}{7.401523}{13.310627}%
\vRa{177.352362}{352.540934}{0.416067}%
\vRa{177.293905}{352.990934}{1.248200}%
\vRa{177.235448}{353.440934}{2.080334}%
}}%
{\color{black}\vlB{%
\vRa{177.176991}{353.890934}{2.070945}%
\vRa{177.118534}{354.340934}{0.493556}%
\vSb{117.932368}{345.928183}{7.401523}{13.310627}%
\vRa{130.021996}{346.392514}{0.416067}%
\vRa{129.963539}{346.842514}{1.248200}%
\vRa{129.905082}{347.292514}{2.080334}%
\vRa{129.846625}{347.742514}{2.070945}%
\vRa{129.788169}{348.192514}{0.493556}%
\vSb{177.944867}{286.274021}{7.401523}{13.310627}%
\vRa{190.034495}{286.738352}{0.416067}%
\vRa{189.976038}{287.188352}{1.248200}%
\vRa{189.917581}{287.638352}{2.080334}%
\vRa{189.859124}{288.088352}{2.070945}%
\vRa{189.800667}{288.538352}{0.493556}%
\vSb{70.602003}{339.779763}{7.401523}{13.310627}%
\vRa{82.691631}{340.244094}{0.416067}%
\vRa{82.633174}{340.694094}{1.248200}%
\vRa{82.574717}{341.144094}{2.080334}%
\vRa{82.516260}{341.594094}{2.070945}%
\vRa{82.457803}{342.044094}{0.493556}%
\vSb{130.614502}{280.125601}{7.401523}{13.310627}%
\vRa{142.704130}{280.589932}{0.416067}%
\vRa{142.645673}{281.039932}{1.248200}%
\vRa{142.587216}{281.489932}{2.080334}%
\vRa{142.528759}{281.939932}{2.070945}%
\vRa{142.470302}{282.389932}{0.493556}%
\vSb{83.284136}{273.977180}{7.401523}{13.310627}%
\vRa{95.373764}{274.441512}{0.416067}%
\vRa{95.315307}{274.891512}{1.248200}%
\vRa{95.256850}{275.341512}{2.080334}%
\vRa{95.198393}{275.791512}{2.070945}%
\vRa{95.139936}{276.241512}{0.493556}%
}}%
{\color{black}\vlB{%
\vSb{177.944867}{329.130386}{7.401523}{13.310627}%
\vRa{190.034495}{329.594718}{0.416067}%
\vRa{189.976038}{330.044718}{1.248200}%
\vRa{189.917581}{330.494718}{2.080334}%
\vRa{189.859124}{330.944718}{2.070945}%
\vRa{189.800667}{331.394718}{0.493556}%
\vSb{130.614502}{322.981966}{7.401523}{13.310627}%
\vRa{142.704130}{323.446298}{0.416067}%
\vRa{142.645673}{323.896298}{1.248200}%
\vRa{142.587216}{324.346298}{2.080334}%
\vRa{142.528759}{324.796298}{2.070945}%
\vRa{142.470302}{325.246298}{0.493556}%
\vSb{83.284136}{316.833546}{7.401523}{13.310627}%
\vRa{95.373764}{317.297877}{0.416067}%
\vRa{95.315307}{317.747877}{1.248200}%
\vRa{95.256850}{318.197877}{2.080334}%
\vRa{95.198393}{318.647877}{2.070945}%
\vRa{95.139936}{319.097877}{0.493556}%
\vSk{40.948471}{228.000000}{7.401523}{23.051045}%
\vRa{62.681255}{229.719111}{0.416067}%
\vRa{62.622798}{230.169111}{1.248200}%
\vRa{62.564341}{230.619111}{2.080334}%
\vRa{62.505884}{231.069111}{2.070945}%
\vRa{62.447427}{231.519111}{0.493556}%
}}%
{\color{black}\put(71.09815,231.90988){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $x$}}}%
{\color{black}\vlB{%
\vSk{34.808278}{228.000000}{118.928969}{12.076354}%
\vRa{34.807238}{236.903453}{0.431331}%
\vRa{34.758777}{237.353453}{1.293992}%
\vRa{34.710316}{237.803453}{1.945805}%
\vRa{34.661855}{238.253453}{1.424235}%
\vRa{34.613394}{238.703453}{0.902664}%
\vRa{34.564933}{239.153453}{0.381094}%
}}%
{\color{black}\put(31.62717,244.95857){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $y$}}}%
{\color{black}\vlB{%
\vSk{40.600000}{228.000000}{90.000000}{20.565493}%
\vRa{40.002500}{247.265493}{1.995000}%
\vRa{40.191500}{247.715493}{1.617000}%
\vRa{40.380500}{248.165493}{1.239000}%
\vRa{40.569500}{248.615493}{0.861000}%
\vRa{40.758500}{249.065493}{0.483000}%
\vRa{40.947500}{249.515493}{0.105000}%
}}%
{\color{black}\put(41.00000,255.86549){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $z$}}}%
{\color{black}\put(143.00000,237.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 9 virions per layer}}}%
{\color{black}\put(143.00000,220.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $z/a=\pm\tfrac12$}}}%
{\color{black}\put(353.00000,433.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Opposed layers}}}%
{\color{black}\put(353.00000,410.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\vct v/v_0=(\vct1_9,-\vct1_9)$}}}%
{\color{black!19}\vlB{%
\vSd{318.309901}{264.477180}{7.401523}{95.456096}%
\vSd{292.703055}{264.477180}{118.928969}{52.435307}%
\vSd{305.627767}{287.423397}{7.401523}{95.456096}%
\vSd{340.033420}{270.625601}{118.928969}{52.435307}%
\vSd{292.945634}{310.369614}{7.401523}{95.456096}%
\vSd{387.363786}{276.774021}{118.928969}{52.435307}%
\vSd{318.309901}{307.333546}{7.401523}{95.456096}%
\vSd{292.703055}{307.333546}{118.928969}{52.435307}%
\vSd{305.627767}{330.279763}{7.401523}{95.456096}%
\vSd{340.033420}{313.481966}{118.928969}{52.435307}%
\vSd{292.945634}{353.225979}{7.401523}{95.456096}%
\vSd{387.363786}{319.630386}{118.928969}{52.435307}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{381.654697}{320.736483}{0.039446}%
\vRa{381.783821}{321.186483}{0.118338}%
\vRa{381.912945}{321.636483}{0.197229}%
\vRa{382.042070}{322.086483}{0.276121}%
\vRa{382.171194}{322.536483}{0.355013}%
\vRa{382.300318}{322.986483}{0.433905}%
\vRa{382.429442}{323.436483}{0.512796}%
\vRa{382.558566}{323.886483}{0.591688}%
\vRa{382.687690}{324.336483}{0.670580}%
\vRa{382.816814}{324.786483}{0.749471}%
\vRa{382.945939}{325.236483}{0.828363}%
\vRa{383.075063}{325.686483}{0.738066}%
\vRa{383.204187}{326.136483}{0.213336}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{383.726210}{325.785353}{0.539854}%
\vRa{383.330604}{326.235353}{1.619563}%
\vRa{384.093417}{326.685353}{1.540853}%
\vRa{385.122421}{327.135353}{1.195952}%
\vRa{386.151425}{327.585353}{0.851050}%
\vRa{387.180429}{328.035353}{0.506149}%
\vRa{388.209434}{328.485353}{0.161247}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{386.344975}{316.412172}{0.216721}%
\vRa{385.823014}{316.862172}{0.650162}%
\vRa{385.301054}{317.312172}{1.083604}%
\vRa{384.779094}{317.762172}{1.517046}%
\vRa{384.257133}{318.212172}{1.950487}%
\vRa{383.735173}{318.662172}{2.383929}%
\vRa{383.213213}{319.112172}{2.817371}%
\vRa{382.691252}{319.562172}{2.344784}%
\vRa{382.169292}{320.012172}{1.233291}%
\vRa{381.647332}{320.462172}{0.121798}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{390.294530}{324.581415}{3.168228}%
\vRa{390.119092}{325.031415}{2.821706}%
\vRa{389.943654}{325.481415}{2.475184}%
\vRa{389.768215}{325.931415}{2.128662}%
\vRa{389.592777}{326.381415}{1.782140}%
\vRa{389.417339}{326.831415}{1.435618}%
\vRa{389.241900}{327.281415}{1.089096}%
\vRa{389.066462}{327.731415}{0.742574}%
\vRa{388.891024}{328.181415}{0.396052}%
\vRa{388.715586}{328.631415}{0.049530}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{386.561696}{316.412172}{0.558761}%
\vRa{386.473177}{316.862172}{1.676284}%
\vRa{386.384658}{317.312172}{2.793807}%
\vRa{386.296139}{317.762172}{3.911330}%
\vRa{386.207621}{318.212172}{5.028853}%
\vRa{386.119102}{318.662172}{5.108580}%
\vRa{386.030583}{319.112172}{1.494571}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{391.975401}{318.788471}{0.128941}%
\vRa{391.846643}{319.238471}{0.386824}%
\vRa{391.717885}{319.688471}{0.644706}%
\vRa{391.589127}{320.138471}{0.902588}%
\vRa{391.460369}{320.588471}{1.160471}%
\vRa{391.331610}{321.038471}{1.418353}%
\vRa{391.202852}{321.488471}{1.676235}%
\vRa{391.074094}{321.938471}{1.934118}%
\vRa{390.945336}{322.388471}{2.192000}%
\vRa{390.816578}{322.838471}{2.449882}%
\vRa{390.687819}{323.288471}{2.707765}%
\vRa{390.559061}{323.738471}{2.965647}%
\vRa{390.430303}{324.188471}{3.223529}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{385.177250}{319.523269}{0.742352}%
\vRa{383.543796}{319.973269}{2.227056}%
\vRa{381.910343}{320.423269}{3.711759}%
\vRa{381.757373}{320.873269}{3.715979}%
\vRa{381.965389}{321.323269}{3.359213}%
\vRa{382.173405}{321.773269}{3.002448}%
\vRa{382.381421}{322.223269}{2.645682}%
\vRa{382.589437}{322.673269}{2.288916}%
\vRa{382.797453}{323.123269}{1.932151}%
\vRa{383.005469}{323.573269}{1.575385}%
\vRa{383.213484}{324.023269}{1.218619}%
\vRa{383.421500}{324.473269}{0.861854}%
\vRa{383.629516}{324.923269}{0.505088}%
\vRa{383.837532}{325.373269}{0.148323}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{389.175291}{324.581415}{1.119239}%
\vRa{386.761374}{325.031415}{3.357718}%
\vRa{384.347457}{325.481415}{5.596197}%
\vRa{384.488112}{325.931415}{5.280103}%
\vRa{385.172215}{326.381415}{4.420562}%
\vRa{385.856318}{326.831415}{3.561021}%
\vRa{386.540420}{327.281415}{2.701480}%
\vRa{387.224523}{327.731415}{1.841939}%
\vRa{387.908626}{328.181415}{0.982398}%
\vRa{388.592728}{328.631415}{0.122857}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{390.188517}{318.788471}{1.786885}%
\vRa{386.485989}{319.238471}{5.360654}%
\vRa{386.332502}{319.688471}{5.385383}%
\vRa{386.722906}{320.138471}{4.866221}%
\vRa{387.113311}{320.588471}{4.347058}%
\vRa{387.503715}{321.038471}{3.827895}%
\vRa{387.894120}{321.488471}{3.308733}%
\vRa{388.284524}{321.938471}{2.789570}%
\vRa{388.674928}{322.388471}{2.270407}%
\vRa{389.065333}{322.838471}{1.751245}%
\vRa{389.455737}{323.288471}{1.232082}%
\vRa{389.846142}{323.738471}{0.712919}%
\vRa{390.236546}{324.188471}{0.193757}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{385.919601}{319.523269}{0.269577}%
\vRa{385.770852}{319.973269}{0.808731}%
\vRa{385.622102}{320.423269}{1.347886}%
\vRa{385.473352}{320.873269}{1.887040}%
\vRa{385.324602}{321.323269}{2.426194}%
\vRa{385.175853}{321.773269}{2.965348}%
\vRa{385.027103}{322.223269}{3.504502}%
\vRa{384.878353}{322.673269}{4.043657}%
\vRa{384.729603}{323.123269}{4.582811}%
\vRa{384.580854}{323.573269}{5.121965}%
\vRa{384.432104}{324.023269}{5.661119}%
\vRa{384.283354}{324.473269}{5.472060}%
\vRa{384.134604}{324.923269}{3.206893}%
\vRa{383.985855}{325.373269}{0.941726}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{385.797737}{316.412172}{101.128471}{3.170717}%
\vSm{391.847538}{318.788471}{73.989560}{6.042327}%
\vSm{390.381346}{324.581415}{0.258701}{3.324114}%
\vSm{383.734119}{319.523269}{108.291562}{6.595335}%
\vSm{381.397893}{326.544437}{-106.010440}{6.042327}%
\vSm{385.969846}{319.523269}{-6.929661}{6.090294}%
\vSm{385.842906}{324.581415}{-130.943779}{6.696401}%
\vSm{386.525819}{316.412172}{23.620527}{5.930704}%
\vSm{383.106476}{326.544437}{-48.680502}{1.010711}%
\vSm{383.814101}{328.920736}{-146.663242}{5.705270}%
\vSm{381.408593}{320.736483}{65.190904}{5.562201}%
\vSm{381.537016}{319.523269}{164.597654}{4.567900}%
\vSm{390.189966}{324.581415}{-74.032623}{6.025414}%
\vSm{381.459541}{316.412172}{139.234242}{6.622546}%
\vSm{388.504170}{324.581415}{111.298961}{4.657433}%
\vSm{383.887361}{324.581415}{169.440189}{6.569496}%
\vSm{383.176549}{328.920736}{-156.379473}{5.930704}%
\vSm{388.559916}{328.920736}{-40.765758}{6.622546}%
}}%
{\color{black}\vlB{%
\vSh{381.410569}{320.736483}{-40.765758}{6.622546}%
\vSh{386.495769}{316.412172}{23.620527}{5.930704}%
\vSh{391.775447}{318.788471}{73.989560}{6.042327}%
\vSh{388.510943}{324.596424}{139.234242}{6.622546}%
\vSh{383.146498}{328.920736}{-156.379473}{5.930704}%
\vSh{381.325802}{326.544437}{-106.010440}{6.042327}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{334.324332}{314.588063}{0.039446}%
\vRa{334.453456}{315.038063}{0.118338}%
\vRa{334.582580}{315.488063}{0.197229}%
\vRa{334.711704}{315.938063}{0.276121}%
\vRa{334.840828}{316.388063}{0.355013}%
\vRa{334.969952}{316.838063}{0.433905}%
\vRa{335.099077}{317.288063}{0.512796}%
\vRa{335.228201}{317.738063}{0.591688}%
\vRa{335.357325}{318.188063}{0.670580}%
\vRa{335.486449}{318.638063}{0.749471}%
\vRa{335.615573}{319.088063}{0.828363}%
\vRa{335.744697}{319.538063}{0.738066}%
\vRa{335.873821}{319.988063}{0.213336}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{336.395845}{319.636933}{0.539854}%
\vRa{336.000239}{320.086933}{1.619563}%
\vRa{336.763051}{320.536933}{1.540853}%
\vRa{337.792055}{320.986933}{1.195952}%
\vRa{338.821060}{321.436933}{0.851050}%
\vRa{339.850064}{321.886933}{0.506149}%
\vRa{340.879068}{322.336933}{0.161247}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{339.014609}{310.263752}{0.216721}%
\vRa{338.492649}{310.713752}{0.650162}%
\vRa{337.970689}{311.163752}{1.083604}%
\vRa{337.448728}{311.613752}{1.517046}%
\vRa{336.926768}{312.063752}{1.950487}%
\vRa{336.404808}{312.513752}{2.383929}%
\vRa{335.882847}{312.963752}{2.817371}%
\vRa{335.360887}{313.413752}{2.344784}%
\vRa{334.838926}{313.863752}{1.233291}%
\vRa{334.316966}{314.313752}{0.121798}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{342.964165}{318.432995}{3.168228}%
\vRa{342.788726}{318.882995}{2.821706}%
\vRa{342.613288}{319.332995}{2.475184}%
\vRa{342.437850}{319.782995}{2.128662}%
\vRa{342.262412}{320.232995}{1.782140}%
\vRa{342.086973}{320.682995}{1.435618}%
\vRa{341.911535}{321.132995}{1.089096}%
\vRa{341.736097}{321.582995}{0.742574}%
\vRa{341.560658}{322.032995}{0.396052}%
\vRa{341.385220}{322.482995}{0.049530}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{339.231330}{310.263752}{0.558761}%
\vRa{339.142811}{310.713752}{1.676284}%
\vRa{339.054293}{311.163752}{2.793807}%
\vRa{338.965774}{311.613752}{3.911330}%
\vRa{338.877255}{312.063752}{5.028853}%
\vRa{338.788736}{312.513752}{5.108580}%
\vRa{338.700218}{312.963752}{1.494571}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{344.645036}{312.640051}{0.128941}%
\vRa{344.516278}{313.090051}{0.386824}%
\vRa{344.387519}{313.540051}{0.644706}%
\vRa{344.258761}{313.990051}{0.902588}%
\vRa{344.130003}{314.440051}{1.160471}%
\vRa{344.001245}{314.890051}{1.418353}%
\vRa{343.872487}{315.340051}{1.676235}%
\vRa{343.743729}{315.790051}{1.934118}%
\vRa{343.614970}{316.240051}{2.192000}%
\vRa{343.486212}{316.690051}{2.449882}%
\vRa{343.357454}{317.140051}{2.707765}%
\vRa{343.228696}{317.590051}{2.965647}%
\vRa{343.099938}{318.040051}{3.223529}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{337.846884}{313.374849}{0.742352}%
\vRa{336.213431}{313.824849}{2.227056}%
\vRa{334.579977}{314.274849}{3.711759}%
\vRa{334.427008}{314.724849}{3.715979}%
\vRa{334.635024}{315.174849}{3.359213}%
\vRa{334.843040}{315.624849}{3.002448}%
\vRa{335.051055}{316.074849}{2.645682}%
\vRa{335.259071}{316.524849}{2.288916}%
\vRa{335.467087}{316.974849}{1.932151}%
\vRa{335.675103}{317.424849}{1.575385}%
\vRa{335.883119}{317.874849}{1.218619}%
\vRa{336.091135}{318.324849}{0.861854}%
\vRa{336.299151}{318.774849}{0.505088}%
\vRa{336.507167}{319.224849}{0.148323}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{341.844925}{318.432995}{1.119239}%
\vRa{339.431008}{318.882995}{3.357718}%
\vRa{337.017091}{319.332995}{5.596197}%
\vRa{337.157747}{319.782995}{5.280103}%
\vRa{337.841849}{320.232995}{4.420562}%
\vRa{338.525952}{320.682995}{3.561021}%
\vRa{339.210055}{321.132995}{2.701480}%
\vRa{339.894157}{321.582995}{1.841939}%
\vRa{340.578260}{322.032995}{0.982398}%
\vRa{341.262363}{322.482995}{0.122857}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{342.858151}{312.640051}{1.786885}%
\vRa{339.155624}{313.090051}{5.360654}%
\vRa{339.002136}{313.540051}{5.385383}%
\vRa{339.392541}{313.990051}{4.866221}%
\vRa{339.782945}{314.440051}{4.347058}%
\vRa{340.173350}{314.890051}{3.827895}%
\vRa{340.563754}{315.340051}{3.308733}%
\vRa{340.954158}{315.790051}{2.789570}%
\vRa{341.344563}{316.240051}{2.270407}%
\vRa{341.734967}{316.690051}{1.751245}%
\vRa{342.125372}{317.140051}{1.232082}%
\vRa{342.515776}{317.590051}{0.712919}%
\vRa{342.906181}{318.040051}{0.193757}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{338.589236}{313.374849}{0.269577}%
\vRa{338.440486}{313.824849}{0.808731}%
\vRa{338.291736}{314.274849}{1.347886}%
\vRa{338.142987}{314.724849}{1.887040}%
\vRa{337.994237}{315.174849}{2.426194}%
\vRa{337.845487}{315.624849}{2.965348}%
\vRa{337.696737}{316.074849}{3.504502}%
\vRa{337.547988}{316.524849}{4.043657}%
\vRa{337.399238}{316.974849}{4.582811}%
\vRa{337.250488}{317.424849}{5.121965}%
\vRa{337.101738}{317.874849}{5.661119}%
\vRa{336.952989}{318.324849}{5.472060}%
\vRa{336.804239}{318.774849}{3.206893}%
\vRa{336.655489}{319.224849}{0.941726}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{338.467371}{310.263752}{101.128471}{3.170717}%
\vSm{344.517173}{312.640051}{73.989560}{6.042327}%
\vSm{343.050981}{318.432995}{0.258701}{3.324114}%
\vSm{336.403753}{313.374849}{108.291562}{6.595335}%
\vSm{334.067527}{320.396017}{-106.010440}{6.042327}%
\vSm{338.639481}{313.374849}{-6.929661}{6.090294}%
\vSm{338.512540}{318.432995}{-130.943779}{6.696401}%
\vSm{339.195454}{310.263752}{23.620527}{5.930704}%
\vSm{335.776111}{320.396017}{-48.680502}{1.010711}%
\vSm{336.483736}{322.772315}{-146.663242}{5.705270}%
\vSm{334.078227}{314.588063}{65.190904}{5.562201}%
\vSm{334.206650}{313.374849}{164.597654}{4.567900}%
\vSm{342.859600}{318.432995}{-74.032623}{6.025414}%
\vSm{334.129176}{310.263752}{139.234242}{6.622546}%
\vSm{341.173805}{318.432995}{111.298961}{4.657433}%
\vSm{336.556995}{318.432995}{169.440189}{6.569496}%
\vSm{335.846183}{322.772315}{-156.379473}{5.930704}%
\vSm{341.229551}{322.772315}{-40.765758}{6.622546}%
}}%
{\color{black}\vlB{%
\vSh{334.080203}{314.588063}{-40.765758}{6.622546}%
\vSh{339.165403}{310.263752}{23.620527}{5.930704}%
\vSh{344.445082}{312.640051}{73.989560}{6.042327}%
\vSh{341.180578}{318.448004}{139.234242}{6.622546}%
\vSh{335.816132}{322.772315}{-156.379473}{5.930704}%
\vSh{333.995436}{320.396017}{-106.010440}{6.042327}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{286.993966}{308.439643}{0.039446}%
\vRa{287.123090}{308.889643}{0.118338}%
\vRa{287.252214}{309.339643}{0.197229}%
\vRa{287.381339}{309.789643}{0.276121}%
\vRa{287.510463}{310.239643}{0.355013}%
\vRa{287.639587}{310.689643}{0.433905}%
\vRa{287.768711}{311.139643}{0.512796}%
\vRa{287.897835}{311.589643}{0.591688}%
\vRa{288.026959}{312.039643}{0.670580}%
\vRa{288.156084}{312.489643}{0.749471}%
\vRa{288.285208}{312.939643}{0.828363}%
\vRa{288.414332}{313.389643}{0.738066}%
\vRa{288.543456}{313.839643}{0.213336}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{289.065479}{313.488513}{0.539854}%
\vRa{288.669873}{313.938513}{1.619563}%
\vRa{289.432686}{314.388513}{1.540853}%
\vRa{290.461690}{314.838513}{1.195952}%
\vRa{291.490694}{315.288513}{0.851050}%
\vRa{292.519698}{315.738513}{0.506149}%
\vRa{293.548703}{316.188513}{0.161247}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{291.684244}{304.115332}{0.216721}%
\vRa{291.162283}{304.565332}{0.650162}%
\vRa{290.640323}{305.015332}{1.083604}%
\vRa{290.118363}{305.465332}{1.517046}%
\vRa{289.596402}{305.915332}{1.950487}%
\vRa{289.074442}{306.365332}{2.383929}%
\vRa{288.552482}{306.815332}{2.817371}%
\vRa{288.030521}{307.265332}{2.344784}%
\vRa{287.508561}{307.715332}{1.233291}%
\vRa{286.986601}{308.165332}{0.121798}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{295.633799}{312.284575}{3.168228}%
\vRa{295.458361}{312.734575}{2.821706}%
\vRa{295.282923}{313.184575}{2.475184}%
\vRa{295.107484}{313.634575}{2.128662}%
\vRa{294.932046}{314.084575}{1.782140}%
\vRa{294.756608}{314.534575}{1.435618}%
\vRa{294.581170}{314.984575}{1.089096}%
\vRa{294.405731}{315.434575}{0.742574}%
\vRa{294.230293}{315.884575}{0.396052}%
\vRa{294.054855}{316.334575}{0.049530}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{291.900965}{304.115332}{0.558761}%
\vRa{291.812446}{304.565332}{1.676284}%
\vRa{291.723927}{305.015332}{2.793807}%
\vRa{291.635408}{305.465332}{3.911330}%
\vRa{291.546890}{305.915332}{5.028853}%
\vRa{291.458371}{306.365332}{5.108580}%
\vRa{291.369852}{306.815332}{1.494571}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{297.314670}{306.491630}{0.128941}%
\vRa{297.185912}{306.941630}{0.386824}%
\vRa{297.057154}{307.391630}{0.644706}%
\vRa{296.928396}{307.841630}{0.902588}%
\vRa{296.799638}{308.291630}{1.160471}%
\vRa{296.670879}{308.741630}{1.418353}%
\vRa{296.542121}{309.191630}{1.676235}%
\vRa{296.413363}{309.641630}{1.934118}%
\vRa{296.284605}{310.091630}{2.192000}%
\vRa{296.155847}{310.541630}{2.449882}%
\vRa{296.027088}{310.991630}{2.707765}%
\vRa{295.898330}{311.441630}{2.965647}%
\vRa{295.769572}{311.891630}{3.223529}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{290.516519}{307.226429}{0.742352}%
\vRa{288.883065}{307.676429}{2.227056}%
\vRa{287.249612}{308.126429}{3.711759}%
\vRa{287.096642}{308.576429}{3.715979}%
\vRa{287.304658}{309.026429}{3.359213}%
\vRa{287.512674}{309.476429}{3.002448}%
\vRa{287.720690}{309.926429}{2.645682}%
\vRa{287.928706}{310.376429}{2.288916}%
\vRa{288.136722}{310.826429}{1.932151}%
\vRa{288.344738}{311.276429}{1.575385}%
\vRa{288.552753}{311.726429}{1.218619}%
\vRa{288.760769}{312.176429}{0.861854}%
\vRa{288.968785}{312.626429}{0.505088}%
\vRa{289.176801}{313.076429}{0.148323}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{294.514560}{312.284575}{1.119239}%
\vRa{292.100643}{312.734575}{3.357718}%
\vRa{289.686726}{313.184575}{5.596197}%
\vRa{289.827381}{313.634575}{5.280103}%
\vRa{290.511484}{314.084575}{4.420562}%
\vRa{291.195587}{314.534575}{3.561021}%
\vRa{291.879689}{314.984575}{2.701480}%
\vRa{292.563792}{315.434575}{1.841939}%
\vRa{293.247895}{315.884575}{0.982398}%
\vRa{293.931997}{316.334575}{0.122857}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{295.527786}{306.491630}{1.786885}%
\vRa{291.825258}{306.941630}{5.360654}%
\vRa{291.671771}{307.391630}{5.385383}%
\vRa{292.062175}{307.841630}{4.866221}%
\vRa{292.452580}{308.291630}{4.347058}%
\vRa{292.842984}{308.741630}{3.827895}%
\vRa{293.233389}{309.191630}{3.308733}%
\vRa{293.623793}{309.641630}{2.789570}%
\vRa{294.014197}{310.091630}{2.270407}%
\vRa{294.404602}{310.541630}{1.751245}%
\vRa{294.795006}{310.991630}{1.232082}%
\vRa{295.185411}{311.441630}{0.712919}%
\vRa{295.575815}{311.891630}{0.193757}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{291.258870}{307.226429}{0.269577}%
\vRa{291.110121}{307.676429}{0.808731}%
\vRa{290.961371}{308.126429}{1.347886}%
\vRa{290.812621}{308.576429}{1.887040}%
\vRa{290.663871}{309.026429}{2.426194}%
\vRa{290.515122}{309.476429}{2.965348}%
\vRa{290.366372}{309.926429}{3.504502}%
\vRa{290.217622}{310.376429}{4.043657}%
\vRa{290.068872}{310.826429}{4.582811}%
\vRa{289.920123}{311.276429}{5.121965}%
\vRa{289.771373}{311.726429}{5.661119}%
\vRa{289.622623}{312.176429}{5.472060}%
\vRa{289.473873}{312.626429}{3.206893}%
\vRa{289.325124}{313.076429}{0.941726}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{291.137006}{304.115332}{101.128471}{3.170717}%
\vSm{297.186807}{306.491630}{73.989560}{6.042327}%
\vSm{295.720615}{312.284575}{0.258701}{3.324114}%
\vSm{289.073388}{307.226429}{108.291562}{6.595335}%
\vSm{286.737162}{314.247597}{-106.010440}{6.042327}%
\vSm{291.309115}{307.226429}{-6.929661}{6.090294}%
\vSm{291.182175}{312.284575}{-130.943779}{6.696401}%
\vSm{291.865089}{304.115332}{23.620527}{5.930704}%
\vSm{288.445745}{314.247597}{-48.680502}{1.010711}%
\vSm{289.153370}{316.623895}{-146.663242}{5.705270}%
\vSm{286.747862}{308.439643}{65.190904}{5.562201}%
\vSm{286.876285}{307.226429}{164.597654}{4.567900}%
\vSm{295.529235}{312.284575}{-74.032623}{6.025414}%
\vSm{286.798810}{304.115332}{139.234242}{6.622546}%
\vSm{293.843439}{312.284575}{111.298961}{4.657433}%
\vSm{289.226630}{312.284575}{169.440189}{6.569496}%
\vSm{288.515818}{316.623895}{-156.379473}{5.930704}%
\vSm{293.899185}{316.623895}{-40.765758}{6.622546}%
}}%
{\color{black}\vlB{%
\vSh{286.749838}{308.439643}{-40.765758}{6.622546}%
\vSh{291.835038}{304.115332}{23.620527}{5.930704}%
\vSh{297.114716}{306.491630}{73.989560}{6.042327}%
\vSh{293.850212}{312.299584}{139.234242}{6.622546}%
\vSh{288.485767}{316.623895}{-156.379473}{5.930704}%
\vSh{286.665071}{314.247597}{-106.010440}{6.042327}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{381.654697}{363.592849}{0.039446}%
\vRa{381.783821}{364.042849}{0.118338}%
\vRa{381.912945}{364.492849}{0.197229}%
\vRa{382.042070}{364.942849}{0.276121}%
\vRa{382.171194}{365.392849}{0.355013}%
\vRa{382.300318}{365.842849}{0.433905}%
\vRa{382.429442}{366.292849}{0.512796}%
\vRa{382.558566}{366.742849}{0.591688}%
\vRa{382.687690}{367.192849}{0.670580}%
\vRa{382.816814}{367.642849}{0.749471}%
\vRa{382.945939}{368.092849}{0.828363}%
\vRa{383.075063}{368.542849}{0.738066}%
\vRa{383.204187}{368.992849}{0.213336}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{383.726210}{368.641719}{0.539854}%
\vRa{383.330604}{369.091719}{1.619563}%
\vRa{384.093417}{369.541719}{1.540853}%
\vRa{385.122421}{369.991719}{1.195952}%
\vRa{386.151425}{370.441719}{0.851050}%
\vRa{387.180429}{370.891719}{0.506149}%
\vRa{388.209434}{371.341719}{0.161247}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{386.344975}{359.268538}{0.216721}%
\vRa{385.823014}{359.718538}{0.650162}%
\vRa{385.301054}{360.168538}{1.083604}%
\vRa{384.779094}{360.618538}{1.517046}%
\vRa{384.257133}{361.068538}{1.950487}%
\vRa{383.735173}{361.518538}{2.383929}%
\vRa{383.213213}{361.968538}{2.817371}%
\vRa{382.691252}{362.418538}{2.344784}%
\vRa{382.169292}{362.868538}{1.233291}%
\vRa{381.647332}{363.318538}{0.121798}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{390.294530}{367.437781}{3.168228}%
\vRa{390.119092}{367.887781}{2.821706}%
\vRa{389.943654}{368.337781}{2.475184}%
\vRa{389.768215}{368.787781}{2.128662}%
\vRa{389.592777}{369.237781}{1.782140}%
\vRa{389.417339}{369.687781}{1.435618}%
\vRa{389.241900}{370.137781}{1.089096}%
\vRa{389.066462}{370.587781}{0.742574}%
\vRa{388.891024}{371.037781}{0.396052}%
\vRa{388.715586}{371.487781}{0.049530}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{386.561696}{359.268538}{0.558761}%
\vRa{386.473177}{359.718538}{1.676284}%
\vRa{386.384658}{360.168538}{2.793807}%
\vRa{386.296139}{360.618538}{3.911330}%
\vRa{386.207621}{361.068538}{5.028853}%
\vRa{386.119102}{361.518538}{5.108580}%
\vRa{386.030583}{361.968538}{1.494571}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{391.975401}{361.644836}{0.128941}%
\vRa{391.846643}{362.094836}{0.386824}%
\vRa{391.717885}{362.544836}{0.644706}%
\vRa{391.589127}{362.994836}{0.902588}%
\vRa{391.460369}{363.444836}{1.160471}%
\vRa{391.331610}{363.894836}{1.418353}%
\vRa{391.202852}{364.344836}{1.676235}%
\vRa{391.074094}{364.794836}{1.934118}%
\vRa{390.945336}{365.244836}{2.192000}%
\vRa{390.816578}{365.694836}{2.449882}%
\vRa{390.687819}{366.144836}{2.707765}%
\vRa{390.559061}{366.594836}{2.965647}%
\vRa{390.430303}{367.044836}{3.223529}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{385.177250}{362.379635}{0.742352}%
\vRa{383.543796}{362.829635}{2.227056}%
\vRa{381.910343}{363.279635}{3.711759}%
\vRa{381.757373}{363.729635}{3.715979}%
\vRa{381.965389}{364.179635}{3.359213}%
\vRa{382.173405}{364.629635}{3.002448}%
\vRa{382.381421}{365.079635}{2.645682}%
\vRa{382.589437}{365.529635}{2.288916}%
\vRa{382.797453}{365.979635}{1.932151}%
\vRa{383.005469}{366.429635}{1.575385}%
\vRa{383.213484}{366.879635}{1.218619}%
\vRa{383.421500}{367.329635}{0.861854}%
\vRa{383.629516}{367.779635}{0.505088}%
\vRa{383.837532}{368.229635}{0.148323}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{389.175291}{367.437781}{1.119239}%
\vRa{386.761374}{367.887781}{3.357718}%
\vRa{384.347457}{368.337781}{5.596197}%
\vRa{384.488112}{368.787781}{5.280103}%
\vRa{385.172215}{369.237781}{4.420562}%
\vRa{385.856318}{369.687781}{3.561021}%
\vRa{386.540420}{370.137781}{2.701480}%
\vRa{387.224523}{370.587781}{1.841939}%
\vRa{387.908626}{371.037781}{0.982398}%
\vRa{388.592728}{371.487781}{0.122857}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{390.188517}{361.644836}{1.786885}%
\vRa{386.485989}{362.094836}{5.360654}%
\vRa{386.332502}{362.544836}{5.385383}%
\vRa{386.722906}{362.994836}{4.866221}%
\vRa{387.113311}{363.444836}{4.347058}%
\vRa{387.503715}{363.894836}{3.827895}%
\vRa{387.894120}{364.344836}{3.308733}%
\vRa{388.284524}{364.794836}{2.789570}%
\vRa{388.674928}{365.244836}{2.270407}%
\vRa{389.065333}{365.694836}{1.751245}%
\vRa{389.455737}{366.144836}{1.232082}%
\vRa{389.846142}{366.594836}{0.712919}%
\vRa{390.236546}{367.044836}{0.193757}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{385.919601}{362.379635}{0.269577}%
\vRa{385.770852}{362.829635}{0.808731}%
\vRa{385.622102}{363.279635}{1.347886}%
\vRa{385.473352}{363.729635}{1.887040}%
\vRa{385.324602}{364.179635}{2.426194}%
\vRa{385.175853}{364.629635}{2.965348}%
\vRa{385.027103}{365.079635}{3.504502}%
\vRa{384.878353}{365.529635}{4.043657}%
\vRa{384.729603}{365.979635}{4.582811}%
\vRa{384.580854}{366.429635}{5.121965}%
\vRa{384.432104}{366.879635}{5.661119}%
\vRa{384.283354}{367.329635}{5.472060}%
\vRa{384.134604}{367.779635}{3.206893}%
\vRa{383.985855}{368.229635}{0.941726}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{385.797737}{359.268538}{101.128471}{3.170717}%
\vSm{391.847538}{361.644836}{73.989560}{6.042327}%
\vSm{390.381346}{367.437781}{0.258701}{3.324114}%
\vSm{383.734119}{362.379635}{108.291562}{6.595335}%
\vSm{381.397893}{369.400803}{-106.010440}{6.042327}%
\vSm{385.969846}{362.379635}{-6.929661}{6.090294}%
\vSm{385.842906}{367.437781}{-130.943779}{6.696401}%
\vSm{386.525819}{359.268538}{23.620527}{5.930704}%
\vSm{383.106476}{369.400803}{-48.680502}{1.010711}%
\vSm{383.814101}{371.777101}{-146.663242}{5.705270}%
\vSm{381.408593}{363.592849}{65.190904}{5.562201}%
\vSm{381.537016}{362.379635}{164.597654}{4.567900}%
\vSm{390.189966}{367.437781}{-74.032623}{6.025414}%
\vSm{381.459541}{359.268538}{139.234242}{6.622546}%
\vSm{388.504170}{367.437781}{111.298961}{4.657433}%
\vSm{383.887361}{367.437781}{169.440189}{6.569496}%
\vSm{383.176549}{371.777101}{-156.379473}{5.930704}%
\vSm{388.559916}{371.777101}{-40.765758}{6.622546}%
}}%
{\color{black}\vlB{%
\vSh{381.410569}{363.592849}{-40.765758}{6.622546}%
\vSh{386.495769}{359.268538}{23.620527}{5.930704}%
\vSh{391.775447}{361.644836}{73.989560}{6.042327}%
\vSh{388.510943}{367.452790}{139.234242}{6.622546}%
\vSh{383.146498}{371.777101}{-156.379473}{5.930704}%
\vSh{381.325802}{369.400803}{-106.010440}{6.042327}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{334.324332}{357.444429}{0.039446}%
\vRa{334.453456}{357.894429}{0.118338}%
\vRa{334.582580}{358.344429}{0.197229}%
\vRa{334.711704}{358.794429}{0.276121}%
\vRa{334.840828}{359.244429}{0.355013}%
\vRa{334.969952}{359.694429}{0.433905}%
\vRa{335.099077}{360.144429}{0.512796}%
\vRa{335.228201}{360.594429}{0.591688}%
\vRa{335.357325}{361.044429}{0.670580}%
\vRa{335.486449}{361.494429}{0.749471}%
\vRa{335.615573}{361.944429}{0.828363}%
\vRa{335.744697}{362.394429}{0.738066}%
\vRa{335.873821}{362.844429}{0.213336}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{336.395845}{362.493299}{0.539854}%
\vRa{336.000239}{362.943299}{1.619563}%
\vRa{336.763051}{363.393299}{1.540853}%
\vRa{337.792055}{363.843299}{1.195952}%
\vRa{338.821060}{364.293299}{0.851050}%
\vRa{339.850064}{364.743299}{0.506149}%
\vRa{340.879068}{365.193299}{0.161247}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{339.014609}{353.120118}{0.216721}%
\vRa{338.492649}{353.570118}{0.650162}%
\vRa{337.970689}{354.020118}{1.083604}%
\vRa{337.448728}{354.470118}{1.517046}%
\vRa{336.926768}{354.920118}{1.950487}%
\vRa{336.404808}{355.370118}{2.383929}%
\vRa{335.882847}{355.820118}{2.817371}%
\vRa{335.360887}{356.270118}{2.344784}%
\vRa{334.838926}{356.720118}{1.233291}%
\vRa{334.316966}{357.170118}{0.121798}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{342.964165}{361.289361}{3.168228}%
\vRa{342.788726}{361.739361}{2.821706}%
\vRa{342.613288}{362.189361}{2.475184}%
\vRa{342.437850}{362.639361}{2.128662}%
\vRa{342.262412}{363.089361}{1.782140}%
\vRa{342.086973}{363.539361}{1.435618}%
\vRa{341.911535}{363.989361}{1.089096}%
\vRa{341.736097}{364.439361}{0.742574}%
\vRa{341.560658}{364.889361}{0.396052}%
\vRa{341.385220}{365.339361}{0.049530}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{339.231330}{353.120118}{0.558761}%
\vRa{339.142811}{353.570118}{1.676284}%
\vRa{339.054293}{354.020118}{2.793807}%
\vRa{338.965774}{354.470118}{3.911330}%
\vRa{338.877255}{354.920118}{5.028853}%
\vRa{338.788736}{355.370118}{5.108580}%
\vRa{338.700218}{355.820118}{1.494571}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{344.645036}{355.496416}{0.128941}%
\vRa{344.516278}{355.946416}{0.386824}%
\vRa{344.387519}{356.396416}{0.644706}%
\vRa{344.258761}{356.846416}{0.902588}%
\vRa{344.130003}{357.296416}{1.160471}%
\vRa{344.001245}{357.746416}{1.418353}%
\vRa{343.872487}{358.196416}{1.676235}%
\vRa{343.743729}{358.646416}{1.934118}%
\vRa{343.614970}{359.096416}{2.192000}%
\vRa{343.486212}{359.546416}{2.449882}%
\vRa{343.357454}{359.996416}{2.707765}%
\vRa{343.228696}{360.446416}{2.965647}%
\vRa{343.099938}{360.896416}{3.223529}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{337.846884}{356.231215}{0.742352}%
\vRa{336.213431}{356.681215}{2.227056}%
\vRa{334.579977}{357.131215}{3.711759}%
\vRa{334.427008}{357.581215}{3.715979}%
\vRa{334.635024}{358.031215}{3.359213}%
\vRa{334.843040}{358.481215}{3.002448}%
\vRa{335.051055}{358.931215}{2.645682}%
\vRa{335.259071}{359.381215}{2.288916}%
\vRa{335.467087}{359.831215}{1.932151}%
\vRa{335.675103}{360.281215}{1.575385}%
\vRa{335.883119}{360.731215}{1.218619}%
\vRa{336.091135}{361.181215}{0.861854}%
\vRa{336.299151}{361.631215}{0.505088}%
\vRa{336.507167}{362.081215}{0.148323}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{341.844925}{361.289361}{1.119239}%
\vRa{339.431008}{361.739361}{3.357718}%
\vRa{337.017091}{362.189361}{5.596197}%
\vRa{337.157747}{362.639361}{5.280103}%
\vRa{337.841849}{363.089361}{4.420562}%
\vRa{338.525952}{363.539361}{3.561021}%
\vRa{339.210055}{363.989361}{2.701480}%
\vRa{339.894157}{364.439361}{1.841939}%
\vRa{340.578260}{364.889361}{0.982398}%
\vRa{341.262363}{365.339361}{0.122857}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{342.858151}{355.496416}{1.786885}%
\vRa{339.155624}{355.946416}{5.360654}%
\vRa{339.002136}{356.396416}{5.385383}%
\vRa{339.392541}{356.846416}{4.866221}%
\vRa{339.782945}{357.296416}{4.347058}%
\vRa{340.173350}{357.746416}{3.827895}%
\vRa{340.563754}{358.196416}{3.308733}%
\vRa{340.954158}{358.646416}{2.789570}%
\vRa{341.344563}{359.096416}{2.270407}%
\vRa{341.734967}{359.546416}{1.751245}%
\vRa{342.125372}{359.996416}{1.232082}%
\vRa{342.515776}{360.446416}{0.712919}%
\vRa{342.906181}{360.896416}{0.193757}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{338.589236}{356.231215}{0.269577}%
\vRa{338.440486}{356.681215}{0.808731}%
\vRa{338.291736}{357.131215}{1.347886}%
\vRa{338.142987}{357.581215}{1.887040}%
\vRa{337.994237}{358.031215}{2.426194}%
\vRa{337.845487}{358.481215}{2.965348}%
\vRa{337.696737}{358.931215}{3.504502}%
\vRa{337.547988}{359.381215}{4.043657}%
\vRa{337.399238}{359.831215}{4.582811}%
\vRa{337.250488}{360.281215}{5.121965}%
\vRa{337.101738}{360.731215}{5.661119}%
\vRa{336.952989}{361.181215}{5.472060}%
\vRa{336.804239}{361.631215}{3.206893}%
\vRa{336.655489}{362.081215}{0.941726}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{338.467371}{353.120118}{101.128471}{3.170717}%
\vSm{344.517173}{355.496416}{73.989560}{6.042327}%
\vSm{343.050981}{361.289361}{0.258701}{3.324114}%
\vSm{336.403753}{356.231215}{108.291562}{6.595335}%
\vSm{334.067527}{363.252382}{-106.010440}{6.042327}%
\vSm{338.639481}{356.231215}{-6.929661}{6.090294}%
\vSm{338.512540}{361.289361}{-130.943779}{6.696401}%
\vSm{339.195454}{353.120118}{23.620527}{5.930704}%
\vSm{335.776111}{363.252382}{-48.680502}{1.010711}%
\vSm{336.483736}{365.628681}{-146.663242}{5.705270}%
\vSm{334.078227}{357.444429}{65.190904}{5.562201}%
\vSm{334.206650}{356.231215}{164.597654}{4.567900}%
\vSm{342.859600}{361.289361}{-74.032623}{6.025414}%
\vSm{334.129176}{353.120118}{139.234242}{6.622546}%
\vSm{341.173805}{361.289361}{111.298961}{4.657433}%
\vSm{336.556995}{361.289361}{169.440189}{6.569496}%
\vSm{335.846183}{365.628681}{-156.379473}{5.930704}%
\vSm{341.229551}{365.628681}{-40.765758}{6.622546}%
}}%
{\color{black}\vlB{%
\vSh{334.080203}{357.444429}{-40.765758}{6.622546}%
\vSh{339.165403}{353.120118}{23.620527}{5.930704}%
\vSh{344.445082}{355.496416}{73.989560}{6.042327}%
\vSh{341.180578}{361.304370}{139.234242}{6.622546}%
\vSh{335.816132}{365.628681}{-156.379473}{5.930704}%
\vSh{333.995436}{363.252382}{-106.010440}{6.042327}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{394.336830}{297.790267}{0.039446}%
\vRa{394.465954}{298.240267}{0.118338}%
\vRa{394.595079}{298.690267}{0.197229}%
\vRa{394.724203}{299.140267}{0.276121}%
\vRa{394.853327}{299.590267}{0.355013}%
\vRa{394.982451}{300.040267}{0.433905}%
\vRa{395.111575}{300.490267}{0.512796}%
\vRa{395.240699}{300.940267}{0.591688}%
\vRa{395.369824}{301.390267}{0.670580}%
\vRa{395.498948}{301.840267}{0.749471}%
\vRa{395.628072}{302.290267}{0.828363}%
\vRa{395.757196}{302.740267}{0.738066}%
\vRa{395.886320}{303.190267}{0.213336}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{396.408343}{302.839137}{0.539854}%
\vRa{396.012737}{303.289137}{1.619563}%
\vRa{396.775550}{303.739137}{1.540853}%
\vRa{397.804554}{304.189137}{1.195952}%
\vRa{398.833558}{304.639137}{0.851050}%
\vRa{399.862563}{305.089137}{0.506149}%
\vRa{400.891567}{305.539137}{0.161247}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{399.027108}{293.465956}{0.216721}%
\vRa{398.505148}{293.915956}{0.650162}%
\vRa{397.983187}{294.365956}{1.083604}%
\vRa{397.461227}{294.815956}{1.517046}%
\vRa{396.939267}{295.265956}{1.950487}%
\vRa{396.417306}{295.715956}{2.383929}%
\vRa{395.895346}{296.165956}{2.817371}%
\vRa{395.373386}{296.615956}{2.344784}%
\vRa{394.851425}{297.065956}{1.233291}%
\vRa{394.329465}{297.515956}{0.121798}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{402.976663}{301.635199}{3.168228}%
\vRa{402.801225}{302.085199}{2.821706}%
\vRa{402.625787}{302.535199}{2.475184}%
\vRa{402.450348}{302.985199}{2.128662}%
\vRa{402.274910}{303.435199}{1.782140}%
\vRa{402.099472}{303.885199}{1.435618}%
\vRa{401.924034}{304.335199}{1.089096}%
\vRa{401.748595}{304.785199}{0.742574}%
\vRa{401.573157}{305.235199}{0.396052}%
\vRa{401.397719}{305.685199}{0.049530}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{399.243829}{293.465956}{0.558761}%
\vRa{399.155310}{293.915956}{1.676284}%
\vRa{399.066791}{294.365956}{2.793807}%
\vRa{398.978273}{294.815956}{3.911330}%
\vRa{398.889754}{295.265956}{5.028853}%
\vRa{398.801235}{295.715956}{5.108580}%
\vRa{398.712716}{296.165956}{1.494571}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{404.657535}{295.842254}{0.128941}%
\vRa{404.528776}{296.292254}{0.386824}%
\vRa{404.400018}{296.742254}{0.644706}%
\vRa{404.271260}{297.192254}{0.902588}%
\vRa{404.142502}{297.642254}{1.160471}%
\vRa{404.013744}{298.092254}{1.418353}%
\vRa{403.884985}{298.542254}{1.676235}%
\vRa{403.756227}{298.992254}{1.934118}%
\vRa{403.627469}{299.442254}{2.192000}%
\vRa{403.498711}{299.892254}{2.449882}%
\vRa{403.369953}{300.342254}{2.707765}%
\vRa{403.241195}{300.792254}{2.965647}%
\vRa{403.112436}{301.242254}{3.223529}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{397.859383}{296.577053}{0.742352}%
\vRa{396.225929}{297.027053}{2.227056}%
\vRa{394.592476}{297.477053}{3.711759}%
\vRa{394.439506}{297.927053}{3.715979}%
\vRa{394.647522}{298.377053}{3.359213}%
\vRa{394.855538}{298.827053}{3.002448}%
\vRa{395.063554}{299.277053}{2.645682}%
\vRa{395.271570}{299.727053}{2.288916}%
\vRa{395.479586}{300.177053}{1.932151}%
\vRa{395.687602}{300.627053}{1.575385}%
\vRa{395.895618}{301.077053}{1.218619}%
\vRa{396.103634}{301.527053}{0.861854}%
\vRa{396.311649}{301.977053}{0.505088}%
\vRa{396.519665}{302.427053}{0.148323}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{401.857424}{301.635199}{1.119239}%
\vRa{399.443507}{302.085199}{3.357718}%
\vRa{397.029590}{302.535199}{5.596197}%
\vRa{397.170245}{302.985199}{5.280103}%
\vRa{397.854348}{303.435199}{4.420562}%
\vRa{398.538451}{303.885199}{3.561021}%
\vRa{399.222553}{304.335199}{2.701480}%
\vRa{399.906656}{304.785199}{1.841939}%
\vRa{400.590759}{305.235199}{0.982398}%
\vRa{401.274861}{305.685199}{0.122857}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{402.870650}{295.842254}{1.786885}%
\vRa{399.168122}{296.292254}{5.360654}%
\vRa{399.014635}{296.742254}{5.385383}%
\vRa{399.405039}{297.192254}{4.866221}%
\vRa{399.795444}{297.642254}{4.347058}%
\vRa{400.185848}{298.092254}{3.827895}%
\vRa{400.576253}{298.542254}{3.308733}%
\vRa{400.966657}{298.992254}{2.789570}%
\vRa{401.357062}{299.442254}{2.270407}%
\vRa{401.747466}{299.892254}{1.751245}%
\vRa{402.137871}{300.342254}{1.232082}%
\vRa{402.528275}{300.792254}{0.712919}%
\vRa{402.918679}{301.242254}{0.193757}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{398.601735}{296.577053}{0.269577}%
\vRa{398.452985}{297.027053}{0.808731}%
\vRa{398.304235}{297.477053}{1.347886}%
\vRa{398.155485}{297.927053}{1.887040}%
\vRa{398.006736}{298.377053}{2.426194}%
\vRa{397.857986}{298.827053}{2.965348}%
\vRa{397.709236}{299.277053}{3.504502}%
\vRa{397.560486}{299.727053}{4.043657}%
\vRa{397.411737}{300.177053}{4.582811}%
\vRa{397.262987}{300.627053}{5.121965}%
\vRa{397.114237}{301.077053}{5.661119}%
\vRa{396.965487}{301.527053}{5.472060}%
\vRa{396.816738}{301.977053}{3.206893}%
\vRa{396.667988}{302.427053}{0.941726}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{398.479870}{293.465956}{101.128471}{3.170717}%
\vSm{404.529671}{295.842254}{73.989560}{6.042327}%
\vSm{403.063479}{301.635199}{0.258701}{3.324114}%
\vSm{396.416252}{296.577053}{108.291562}{6.595335}%
\vSm{394.080026}{303.598220}{-106.010440}{6.042327}%
\vSm{398.651979}{296.577053}{-6.929661}{6.090294}%
\vSm{398.525039}{301.635199}{-130.943779}{6.696401}%
\vSm{399.207953}{293.465956}{23.620527}{5.930704}%
\vSm{395.788609}{303.598220}{-48.680502}{1.010711}%
\vSm{396.496235}{305.974519}{-146.663242}{5.705270}%
\vSm{394.090726}{297.790267}{65.190904}{5.562201}%
\vSm{394.219149}{296.577053}{164.597654}{4.567900}%
\vSm{402.872099}{301.635199}{-74.032623}{6.025414}%
\vSm{394.141675}{293.465956}{139.234242}{6.622546}%
\vSm{401.186303}{301.635199}{111.298961}{4.657433}%
\vSm{396.569494}{301.635199}{169.440189}{6.569496}%
\vSm{395.858682}{305.974519}{-156.379473}{5.930704}%
\vSm{401.242049}{305.974519}{-40.765758}{6.622546}%
}}%
{\color{black}\vlB{%
\vSh{394.092702}{297.790267}{-40.765758}{6.622546}%
\vSh{399.177902}{293.465956}{23.620527}{5.930704}%
\vSh{404.457580}{295.842254}{73.989560}{6.042327}%
\vSh{401.193077}{301.650208}{139.234242}{6.622546}%
\vSh{395.828631}{305.974519}{-156.379473}{5.930704}%
\vSh{394.007935}{303.598220}{-106.010440}{6.042327}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{286.993966}{351.296009}{0.039446}%
\vRa{287.123090}{351.746009}{0.118338}%
\vRa{287.252214}{352.196009}{0.197229}%
\vRa{287.381339}{352.646009}{0.276121}%
\vRa{287.510463}{353.096009}{0.355013}%
\vRa{287.639587}{353.546009}{0.433905}%
\vRa{287.768711}{353.996009}{0.512796}%
\vRa{287.897835}{354.446009}{0.591688}%
\vRa{288.026959}{354.896009}{0.670580}%
\vRa{288.156084}{355.346009}{0.749471}%
\vRa{288.285208}{355.796009}{0.828363}%
\vRa{288.414332}{356.246009}{0.738066}%
\vRa{288.543456}{356.696009}{0.213336}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{289.065479}{356.344879}{0.539854}%
\vRa{288.669873}{356.794879}{1.619563}%
\vRa{289.432686}{357.244879}{1.540853}%
\vRa{290.461690}{357.694879}{1.195952}%
\vRa{291.490694}{358.144879}{0.851050}%
\vRa{292.519698}{358.594879}{0.506149}%
\vRa{293.548703}{359.044879}{0.161247}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{291.684244}{346.971697}{0.216721}%
\vRa{291.162283}{347.421697}{0.650162}%
\vRa{290.640323}{347.871697}{1.083604}%
\vRa{290.118363}{348.321697}{1.517046}%
\vRa{289.596402}{348.771697}{1.950487}%
\vRa{289.074442}{349.221697}{2.383929}%
\vRa{288.552482}{349.671697}{2.817371}%
\vRa{288.030521}{350.121697}{2.344784}%
\vRa{287.508561}{350.571697}{1.233291}%
\vRa{286.986601}{351.021697}{0.121798}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{295.633799}{355.140941}{3.168228}%
\vRa{295.458361}{355.590941}{2.821706}%
\vRa{295.282923}{356.040941}{2.475184}%
\vRa{295.107484}{356.490941}{2.128662}%
\vRa{294.932046}{356.940941}{1.782140}%
\vRa{294.756608}{357.390941}{1.435618}%
\vRa{294.581170}{357.840941}{1.089096}%
\vRa{294.405731}{358.290941}{0.742574}%
\vRa{294.230293}{358.740941}{0.396052}%
\vRa{294.054855}{359.190941}{0.049530}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{291.900965}{346.971697}{0.558761}%
\vRa{291.812446}{347.421697}{1.676284}%
\vRa{291.723927}{347.871697}{2.793807}%
\vRa{291.635408}{348.321697}{3.911330}%
\vRa{291.546890}{348.771697}{5.028853}%
\vRa{291.458371}{349.221697}{5.108580}%
\vRa{291.369852}{349.671697}{1.494571}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{297.314670}{349.347996}{0.128941}%
\vRa{297.185912}{349.797996}{0.386824}%
\vRa{297.057154}{350.247996}{0.644706}%
\vRa{296.928396}{350.697996}{0.902588}%
\vRa{296.799638}{351.147996}{1.160471}%
\vRa{296.670879}{351.597996}{1.418353}%
\vRa{296.542121}{352.047996}{1.676235}%
\vRa{296.413363}{352.497996}{1.934118}%
\vRa{296.284605}{352.947996}{2.192000}%
\vRa{296.155847}{353.397996}{2.449882}%
\vRa{296.027088}{353.847996}{2.707765}%
\vRa{295.898330}{354.297996}{2.965647}%
\vRa{295.769572}{354.747996}{3.223529}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{290.516519}{350.082795}{0.742352}%
\vRa{288.883065}{350.532795}{2.227056}%
\vRa{287.249612}{350.982795}{3.711759}%
\vRa{287.096642}{351.432795}{3.715979}%
\vRa{287.304658}{351.882795}{3.359213}%
\vRa{287.512674}{352.332795}{3.002448}%
\vRa{287.720690}{352.782795}{2.645682}%
\vRa{287.928706}{353.232795}{2.288916}%
\vRa{288.136722}{353.682795}{1.932151}%
\vRa{288.344738}{354.132795}{1.575385}%
\vRa{288.552753}{354.582795}{1.218619}%
\vRa{288.760769}{355.032795}{0.861854}%
\vRa{288.968785}{355.482795}{0.505088}%
\vRa{289.176801}{355.932795}{0.148323}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{294.514560}{355.140941}{1.119239}%
\vRa{292.100643}{355.590941}{3.357718}%
\vRa{289.686726}{356.040941}{5.596197}%
\vRa{289.827381}{356.490941}{5.280103}%
\vRa{290.511484}{356.940941}{4.420562}%
\vRa{291.195587}{357.390941}{3.561021}%
\vRa{291.879689}{357.840941}{2.701480}%
\vRa{292.563792}{358.290941}{1.841939}%
\vRa{293.247895}{358.740941}{0.982398}%
\vRa{293.931997}{359.190941}{0.122857}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{295.527786}{349.347996}{1.786885}%
\vRa{291.825258}{349.797996}{5.360654}%
\vRa{291.671771}{350.247996}{5.385383}%
\vRa{292.062175}{350.697996}{4.866221}%
\vRa{292.452580}{351.147996}{4.347058}%
\vRa{292.842984}{351.597996}{3.827895}%
\vRa{293.233389}{352.047996}{3.308733}%
\vRa{293.623793}{352.497996}{2.789570}%
\vRa{294.014197}{352.947996}{2.270407}%
\vRa{294.404602}{353.397996}{1.751245}%
\vRa{294.795006}{353.847996}{1.232082}%
\vRa{295.185411}{354.297996}{0.712919}%
\vRa{295.575815}{354.747996}{0.193757}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{291.258870}{350.082795}{0.269577}%
\vRa{291.110121}{350.532795}{0.808731}%
\vRa{290.961371}{350.982795}{1.347886}%
\vRa{290.812621}{351.432795}{1.887040}%
\vRa{290.663871}{351.882795}{2.426194}%
\vRa{290.515122}{352.332795}{2.965348}%
\vRa{290.366372}{352.782795}{3.504502}%
\vRa{290.217622}{353.232795}{4.043657}%
\vRa{290.068872}{353.682795}{4.582811}%
\vRa{289.920123}{354.132795}{5.121965}%
\vRa{289.771373}{354.582795}{5.661119}%
\vRa{289.622623}{355.032795}{5.472060}%
\vRa{289.473873}{355.482795}{3.206893}%
\vRa{289.325124}{355.932795}{0.941726}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{291.137006}{346.971697}{101.128471}{3.170717}%
\vSm{297.186807}{349.347996}{73.989560}{6.042327}%
\vSm{295.720615}{355.140941}{0.258701}{3.324114}%
\vSm{289.073388}{350.082795}{108.291562}{6.595335}%
\vSm{286.737162}{357.103962}{-106.010440}{6.042327}%
\vSm{291.309115}{350.082795}{-6.929661}{6.090294}%
\vSm{291.182175}{355.140941}{-130.943779}{6.696401}%
\vSm{291.865089}{346.971697}{23.620527}{5.930704}%
\vSm{288.445745}{357.103962}{-48.680502}{1.010711}%
\vSm{289.153370}{359.480261}{-146.663242}{5.705270}%
\vSm{286.747862}{351.296009}{65.190904}{5.562201}%
\vSm{286.876285}{350.082795}{164.597654}{4.567900}%
\vSm{295.529235}{355.140941}{-74.032623}{6.025414}%
\vSm{286.798810}{346.971697}{139.234242}{6.622546}%
\vSm{293.843439}{355.140941}{111.298961}{4.657433}%
\vSm{289.226630}{355.140941}{169.440189}{6.569496}%
\vSm{288.515818}{359.480261}{-156.379473}{5.930704}%
\vSm{293.899185}{359.480261}{-40.765758}{6.622546}%
}}%
{\color{black}\vlB{%
\vSh{286.749838}{351.296009}{-40.765758}{6.622546}%
\vSh{291.835038}{346.971697}{23.620527}{5.930704}%
\vSh{297.114716}{349.347996}{73.989560}{6.042327}%
\vSh{293.850212}{355.155950}{139.234242}{6.622546}%
\vSh{288.485767}{359.480261}{-156.379473}{5.930704}%
\vSh{286.665071}{357.103962}{-106.010440}{6.042327}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{347.006465}{291.641847}{0.039446}%
\vRa{347.135589}{292.091847}{0.118338}%
\vRa{347.264713}{292.541847}{0.197229}%
\vRa{347.393837}{292.991847}{0.276121}%
\vRa{347.522961}{293.441847}{0.355013}%
\vRa{347.652086}{293.891847}{0.433905}%
\vRa{347.781210}{294.341847}{0.512796}%
\vRa{347.910334}{294.791847}{0.591688}%
\vRa{348.039458}{295.241847}{0.670580}%
\vRa{348.168582}{295.691847}{0.749471}%
\vRa{348.297706}{296.141847}{0.828363}%
\vRa{348.426831}{296.591847}{0.738066}%
\vRa{348.555955}{297.041847}{0.213336}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{349.077978}{296.690717}{0.539854}%
\vRa{348.682372}{297.140717}{1.619563}%
\vRa{349.445184}{297.590717}{1.540853}%
\vRa{350.474189}{298.040717}{1.195952}%
\vRa{351.503193}{298.490717}{0.851050}%
\vRa{352.532197}{298.940717}{0.506149}%
\vRa{353.561201}{299.390717}{0.161247}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{351.696742}{287.317535}{0.216721}%
\vRa{351.174782}{287.767535}{0.650162}%
\vRa{350.652822}{288.217535}{1.083604}%
\vRa{350.130861}{288.667535}{1.517046}%
\vRa{349.608901}{289.117535}{1.950487}%
\vRa{349.086941}{289.567535}{2.383929}%
\vRa{348.564980}{290.017535}{2.817371}%
\vRa{348.043020}{290.467535}{2.344784}%
\vRa{347.521060}{290.917535}{1.233291}%
\vRa{346.999099}{291.367535}{0.121798}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{355.646298}{295.486779}{3.168228}%
\vRa{355.470860}{295.936779}{2.821706}%
\vRa{355.295421}{296.386779}{2.475184}%
\vRa{355.119983}{296.836779}{2.128662}%
\vRa{354.944545}{297.286779}{1.782140}%
\vRa{354.769106}{297.736779}{1.435618}%
\vRa{354.593668}{298.186779}{1.089096}%
\vRa{354.418230}{298.636779}{0.742574}%
\vRa{354.242792}{299.086779}{0.396052}%
\vRa{354.067353}{299.536779}{0.049530}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{351.913463}{287.317535}{0.558761}%
\vRa{351.824945}{287.767535}{1.676284}%
\vRa{351.736426}{288.217535}{2.793807}%
\vRa{351.647907}{288.667535}{3.911330}%
\vRa{351.559388}{289.117535}{5.028853}%
\vRa{351.470870}{289.567535}{5.108580}%
\vRa{351.382351}{290.017535}{1.494571}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{357.327169}{289.693834}{0.128941}%
\vRa{357.198411}{290.143834}{0.386824}%
\vRa{357.069653}{290.593834}{0.644706}%
\vRa{356.940894}{291.043834}{0.902588}%
\vRa{356.812136}{291.493834}{1.160471}%
\vRa{356.683378}{291.943834}{1.418353}%
\vRa{356.554620}{292.393834}{1.676235}%
\vRa{356.425862}{292.843834}{1.934118}%
\vRa{356.297104}{293.293834}{2.192000}%
\vRa{356.168345}{293.743834}{2.449882}%
\vRa{356.039587}{294.193834}{2.707765}%
\vRa{355.910829}{294.643834}{2.965647}%
\vRa{355.782071}{295.093834}{3.223529}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{350.529017}{290.428633}{0.742352}%
\vRa{348.895564}{290.878633}{2.227056}%
\vRa{347.262110}{291.328633}{3.711759}%
\vRa{347.109141}{291.778633}{3.715979}%
\vRa{347.317157}{292.228633}{3.359213}%
\vRa{347.525173}{292.678633}{3.002448}%
\vRa{347.733189}{293.128633}{2.645682}%
\vRa{347.941205}{293.578633}{2.288916}%
\vRa{348.149220}{294.028633}{1.932151}%
\vRa{348.357236}{294.478633}{1.575385}%
\vRa{348.565252}{294.928633}{1.218619}%
\vRa{348.773268}{295.378633}{0.861854}%
\vRa{348.981284}{295.828633}{0.505088}%
\vRa{349.189300}{296.278633}{0.148323}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{354.527058}{295.486779}{1.119239}%
\vRa{352.113142}{295.936779}{3.357718}%
\vRa{349.699225}{296.386779}{5.596197}%
\vRa{349.839880}{296.836779}{5.280103}%
\vRa{350.523983}{297.286779}{4.420562}%
\vRa{351.208085}{297.736779}{3.561021}%
\vRa{351.892188}{298.186779}{2.701480}%
\vRa{352.576291}{298.636779}{1.841939}%
\vRa{353.260393}{299.086779}{0.982398}%
\vRa{353.944496}{299.536779}{0.122857}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{355.540284}{289.693834}{1.786885}%
\vRa{351.837757}{290.143834}{5.360654}%
\vRa{351.684269}{290.593834}{5.385383}%
\vRa{352.074674}{291.043834}{4.866221}%
\vRa{352.465078}{291.493834}{4.347058}%
\vRa{352.855483}{291.943834}{3.827895}%
\vRa{353.245887}{292.393834}{3.308733}%
\vRa{353.636292}{292.843834}{2.789570}%
\vRa{354.026696}{293.293834}{2.270407}%
\vRa{354.417101}{293.743834}{1.751245}%
\vRa{354.807505}{294.193834}{1.232082}%
\vRa{355.197910}{294.643834}{0.712919}%
\vRa{355.588314}{295.093834}{0.193757}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{351.271369}{290.428633}{0.269577}%
\vRa{351.122619}{290.878633}{0.808731}%
\vRa{350.973870}{291.328633}{1.347886}%
\vRa{350.825120}{291.778633}{1.887040}%
\vRa{350.676370}{292.228633}{2.426194}%
\vRa{350.527620}{292.678633}{2.965348}%
\vRa{350.378871}{293.128633}{3.504502}%
\vRa{350.230121}{293.578633}{4.043657}%
\vRa{350.081371}{294.028633}{4.582811}%
\vRa{349.932621}{294.478633}{5.121965}%
\vRa{349.783872}{294.928633}{5.661119}%
\vRa{349.635122}{295.378633}{5.472060}%
\vRa{349.486372}{295.828633}{3.206893}%
\vRa{349.337622}{296.278633}{0.941726}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{351.149505}{287.317535}{101.128471}{3.170717}%
\vSm{357.199306}{289.693834}{73.989560}{6.042327}%
\vSm{355.733114}{295.486779}{0.258701}{3.324114}%
\vSm{349.085887}{290.428633}{108.291562}{6.595335}%
\vSm{346.749660}{297.449800}{-106.010440}{6.042327}%
\vSm{351.321614}{290.428633}{-6.929661}{6.090294}%
\vSm{351.194673}{295.486779}{-130.943779}{6.696401}%
\vSm{351.877587}{287.317535}{23.620527}{5.930704}%
\vSm{348.458244}{297.449800}{-48.680502}{1.010711}%
\vSm{349.165869}{299.826099}{-146.663242}{5.705270}%
\vSm{346.760360}{291.641847}{65.190904}{5.562201}%
\vSm{346.888784}{290.428633}{164.597654}{4.567900}%
\vSm{355.541733}{295.486779}{-74.032623}{6.025414}%
\vSm{346.811309}{287.317535}{139.234242}{6.622546}%
\vSm{353.855938}{295.486779}{111.298961}{4.657433}%
\vSm{349.239129}{295.486779}{169.440189}{6.569496}%
\vSm{348.528316}{299.826099}{-156.379473}{5.930704}%
\vSm{353.911684}{299.826099}{-40.765758}{6.622546}%
}}%
{\color{black}\vlB{%
\vSh{346.762336}{291.641847}{-40.765758}{6.622546}%
\vSh{351.847536}{287.317535}{23.620527}{5.930704}%
\vSh{357.127215}{289.693834}{73.989560}{6.042327}%
\vSh{353.862711}{295.501788}{139.234242}{6.622546}%
\vSh{348.498266}{299.826099}{-156.379473}{5.930704}%
\vSh{346.677570}{297.449800}{-106.010440}{6.042327}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{299.676099}{285.493426}{0.039446}%
\vRa{299.805223}{285.943426}{0.118338}%
\vRa{299.934348}{286.393426}{0.197229}%
\vRa{300.063472}{286.843426}{0.276121}%
\vRa{300.192596}{287.293426}{0.355013}%
\vRa{300.321720}{287.743426}{0.433905}%
\vRa{300.450844}{288.193426}{0.512796}%
\vRa{300.579968}{288.643426}{0.591688}%
\vRa{300.709093}{289.093426}{0.670580}%
\vRa{300.838217}{289.543426}{0.749471}%
\vRa{300.967341}{289.993426}{0.828363}%
\vRa{301.096465}{290.443426}{0.738066}%
\vRa{301.225589}{290.893426}{0.213336}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{301.747612}{290.542297}{0.539854}%
\vRa{301.352006}{290.992297}{1.619563}%
\vRa{302.114819}{291.442297}{1.540853}%
\vRa{303.143823}{291.892297}{1.195952}%
\vRa{304.172827}{292.342297}{0.851050}%
\vRa{305.201832}{292.792297}{0.506149}%
\vRa{306.230836}{293.242297}{0.161247}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{304.366377}{281.169115}{0.216721}%
\vRa{303.844417}{281.619115}{0.650162}%
\vRa{303.322456}{282.069115}{1.083604}%
\vRa{302.800496}{282.519115}{1.517046}%
\vRa{302.278536}{282.969115}{1.950487}%
\vRa{301.756575}{283.419115}{2.383929}%
\vRa{301.234615}{283.869115}{2.817371}%
\vRa{300.712655}{284.319115}{2.344784}%
\vRa{300.190694}{284.769115}{1.233291}%
\vRa{299.668734}{285.219115}{0.121798}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{308.315932}{289.338359}{3.168228}%
\vRa{308.140494}{289.788359}{2.821706}%
\vRa{307.965056}{290.238359}{2.475184}%
\vRa{307.789618}{290.688359}{2.128662}%
\vRa{307.614179}{291.138359}{1.782140}%
\vRa{307.438741}{291.588359}{1.435618}%
\vRa{307.263303}{292.038359}{1.089096}%
\vRa{307.087864}{292.488359}{0.742574}%
\vRa{306.912426}{292.938359}{0.396052}%
\vRa{306.736988}{293.388359}{0.049530}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{304.583098}{281.169115}{0.558761}%
\vRa{304.494579}{281.619115}{1.676284}%
\vRa{304.406060}{282.069115}{2.793807}%
\vRa{304.317542}{282.519115}{3.911330}%
\vRa{304.229023}{282.969115}{5.028853}%
\vRa{304.140504}{283.419115}{5.108580}%
\vRa{304.051985}{283.869115}{1.494571}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{309.996804}{283.545414}{0.128941}%
\vRa{309.868045}{283.995414}{0.386824}%
\vRa{309.739287}{284.445414}{0.644706}%
\vRa{309.610529}{284.895414}{0.902588}%
\vRa{309.481771}{285.345414}{1.160471}%
\vRa{309.353013}{285.795414}{1.418353}%
\vRa{309.224254}{286.245414}{1.676235}%
\vRa{309.095496}{286.695414}{1.934118}%
\vRa{308.966738}{287.145414}{2.192000}%
\vRa{308.837980}{287.595414}{2.449882}%
\vRa{308.709222}{288.045414}{2.707765}%
\vRa{308.580464}{288.495414}{2.965647}%
\vRa{308.451705}{288.945414}{3.223529}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{303.198652}{284.280212}{0.742352}%
\vRa{301.565198}{284.730212}{2.227056}%
\vRa{299.931745}{285.180212}{3.711759}%
\vRa{299.778775}{285.630212}{3.715979}%
\vRa{299.986791}{286.080212}{3.359213}%
\vRa{300.194807}{286.530212}{3.002448}%
\vRa{300.402823}{286.980212}{2.645682}%
\vRa{300.610839}{287.430212}{2.288916}%
\vRa{300.818855}{287.880212}{1.932151}%
\vRa{301.026871}{288.330212}{1.575385}%
\vRa{301.234887}{288.780212}{1.218619}%
\vRa{301.442903}{289.230212}{0.861854}%
\vRa{301.650918}{289.680212}{0.505088}%
\vRa{301.858934}{290.130212}{0.148323}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{307.196693}{289.338359}{1.119239}%
\vRa{304.782776}{289.788359}{3.357718}%
\vRa{302.368859}{290.238359}{5.596197}%
\vRa{302.509514}{290.688359}{5.280103}%
\vRa{303.193617}{291.138359}{4.420562}%
\vRa{303.877720}{291.588359}{3.561021}%
\vRa{304.561822}{292.038359}{2.701480}%
\vRa{305.245925}{292.488359}{1.841939}%
\vRa{305.930028}{292.938359}{0.982398}%
\vRa{306.614130}{293.388359}{0.122857}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{308.209919}{283.545414}{1.786885}%
\vRa{304.507391}{283.995414}{5.360654}%
\vRa{304.353904}{284.445414}{5.385383}%
\vRa{304.744308}{284.895414}{4.866221}%
\vRa{305.134713}{285.345414}{4.347058}%
\vRa{305.525117}{285.795414}{3.827895}%
\vRa{305.915522}{286.245414}{3.308733}%
\vRa{306.305926}{286.695414}{2.789570}%
\vRa{306.696331}{287.145414}{2.270407}%
\vRa{307.086735}{287.595414}{1.751245}%
\vRa{307.477140}{288.045414}{1.232082}%
\vRa{307.867544}{288.495414}{0.712919}%
\vRa{308.257949}{288.945414}{0.193757}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{303.941004}{284.280212}{0.269577}%
\vRa{303.792254}{284.730212}{0.808731}%
\vRa{303.643504}{285.180212}{1.347886}%
\vRa{303.494754}{285.630212}{1.887040}%
\vRa{303.346005}{286.080212}{2.426194}%
\vRa{303.197255}{286.530212}{2.965348}%
\vRa{303.048505}{286.980212}{3.504502}%
\vRa{302.899755}{287.430212}{4.043657}%
\vRa{302.751006}{287.880212}{4.582811}%
\vRa{302.602256}{288.330212}{5.121965}%
\vRa{302.453506}{288.780212}{5.661119}%
\vRa{302.304756}{289.230212}{5.472060}%
\vRa{302.156007}{289.680212}{3.206893}%
\vRa{302.007257}{290.130212}{0.941726}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{303.819139}{281.169115}{101.128471}{3.170717}%
\vSm{309.868940}{283.545414}{73.989560}{6.042327}%
\vSm{308.402748}{289.338359}{0.258701}{3.324114}%
\vSm{301.755521}{284.280212}{108.291562}{6.595335}%
\vSm{299.419295}{291.301380}{-106.010440}{6.042327}%
\vSm{303.991248}{284.280212}{-6.929661}{6.090294}%
\vSm{303.864308}{289.338359}{-130.943779}{6.696401}%
\vSm{304.547222}{281.169115}{23.620527}{5.930704}%
\vSm{301.127878}{291.301380}{-48.680502}{1.010711}%
\vSm{301.835504}{293.677679}{-146.663242}{5.705270}%
\vSm{299.429995}{285.493426}{65.190904}{5.562201}%
\vSm{299.558418}{284.280212}{164.597654}{4.567900}%
\vSm{308.211368}{289.338359}{-74.032623}{6.025414}%
\vSm{299.480944}{281.169115}{139.234242}{6.622546}%
\vSm{306.525572}{289.338359}{111.298961}{4.657433}%
\vSm{301.908763}{289.338359}{169.440189}{6.569496}%
\vSm{301.197951}{293.677679}{-156.379473}{5.930704}%
\vSm{306.581318}{293.677679}{-40.765758}{6.622546}%
}}%
{\color{black}\vlB{%
\vSh{299.431971}{285.493426}{-40.765758}{6.622546}%
\vSh{304.517171}{281.169115}{23.620527}{5.930704}%
\vSh{309.796849}{283.545414}{73.989560}{6.042327}%
\vSh{306.532346}{289.353368}{139.234242}{6.622546}%
\vSh{301.167900}{293.677679}{-156.379473}{5.930704}%
\vSh{299.347204}{291.301380}{-106.010440}{6.042327}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{394.336830}{340.646632}{0.039446}%
\vRa{394.465954}{341.096632}{0.118338}%
\vRa{394.595079}{341.546632}{0.197229}%
\vRa{394.724203}{341.996632}{0.276121}%
\vRa{394.853327}{342.446632}{0.355013}%
\vRa{394.982451}{342.896632}{0.433905}%
\vRa{395.111575}{343.346632}{0.512796}%
\vRa{395.240699}{343.796632}{0.591688}%
\vRa{395.369824}{344.246632}{0.670580}%
\vRa{395.498948}{344.696632}{0.749471}%
\vRa{395.628072}{345.146632}{0.828363}%
\vRa{395.757196}{345.596632}{0.738066}%
\vRa{395.886320}{346.046632}{0.213336}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{396.408343}{345.695503}{0.539854}%
\vRa{396.012737}{346.145503}{1.619563}%
\vRa{396.775550}{346.595503}{1.540853}%
\vRa{397.804554}{347.045503}{1.195952}%
\vRa{398.833558}{347.495503}{0.851050}%
\vRa{399.862563}{347.945503}{0.506149}%
\vRa{400.891567}{348.395503}{0.161247}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{399.027108}{336.322321}{0.216721}%
\vRa{398.505148}{336.772321}{0.650162}%
\vRa{397.983187}{337.222321}{1.083604}%
\vRa{397.461227}{337.672321}{1.517046}%
\vRa{396.939267}{338.122321}{1.950487}%
\vRa{396.417306}{338.572321}{2.383929}%
\vRa{395.895346}{339.022321}{2.817371}%
\vRa{395.373386}{339.472321}{2.344784}%
\vRa{394.851425}{339.922321}{1.233291}%
\vRa{394.329465}{340.372321}{0.121798}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{402.976663}{344.491565}{3.168228}%
\vRa{402.801225}{344.941565}{2.821706}%
\vRa{402.625787}{345.391565}{2.475184}%
\vRa{402.450348}{345.841565}{2.128662}%
\vRa{402.274910}{346.291565}{1.782140}%
\vRa{402.099472}{346.741565}{1.435618}%
\vRa{401.924034}{347.191565}{1.089096}%
\vRa{401.748595}{347.641565}{0.742574}%
\vRa{401.573157}{348.091565}{0.396052}%
\vRa{401.397719}{348.541565}{0.049530}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{399.243829}{336.322321}{0.558761}%
\vRa{399.155310}{336.772321}{1.676284}%
\vRa{399.066791}{337.222321}{2.793807}%
\vRa{398.978273}{337.672321}{3.911330}%
\vRa{398.889754}{338.122321}{5.028853}%
\vRa{398.801235}{338.572321}{5.108580}%
\vRa{398.712716}{339.022321}{1.494571}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{404.657535}{338.698620}{0.128941}%
\vRa{404.528776}{339.148620}{0.386824}%
\vRa{404.400018}{339.598620}{0.644706}%
\vRa{404.271260}{340.048620}{0.902588}%
\vRa{404.142502}{340.498620}{1.160471}%
\vRa{404.013744}{340.948620}{1.418353}%
\vRa{403.884985}{341.398620}{1.676235}%
\vRa{403.756227}{341.848620}{1.934118}%
\vRa{403.627469}{342.298620}{2.192000}%
\vRa{403.498711}{342.748620}{2.449882}%
\vRa{403.369953}{343.198620}{2.707765}%
\vRa{403.241195}{343.648620}{2.965647}%
\vRa{403.112436}{344.098620}{3.223529}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{397.859383}{339.433418}{0.742352}%
\vRa{396.225929}{339.883418}{2.227056}%
\vRa{394.592476}{340.333418}{3.711759}%
\vRa{394.439506}{340.783418}{3.715979}%
\vRa{394.647522}{341.233418}{3.359213}%
\vRa{394.855538}{341.683418}{3.002448}%
\vRa{395.063554}{342.133418}{2.645682}%
\vRa{395.271570}{342.583418}{2.288916}%
\vRa{395.479586}{343.033418}{1.932151}%
\vRa{395.687602}{343.483418}{1.575385}%
\vRa{395.895618}{343.933418}{1.218619}%
\vRa{396.103634}{344.383418}{0.861854}%
\vRa{396.311649}{344.833418}{0.505088}%
\vRa{396.519665}{345.283418}{0.148323}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{401.857424}{344.491565}{1.119239}%
\vRa{399.443507}{344.941565}{3.357718}%
\vRa{397.029590}{345.391565}{5.596197}%
\vRa{397.170245}{345.841565}{5.280103}%
\vRa{397.854348}{346.291565}{4.420562}%
\vRa{398.538451}{346.741565}{3.561021}%
\vRa{399.222553}{347.191565}{2.701480}%
\vRa{399.906656}{347.641565}{1.841939}%
\vRa{400.590759}{348.091565}{0.982398}%
\vRa{401.274861}{348.541565}{0.122857}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{402.870650}{338.698620}{1.786885}%
\vRa{399.168122}{339.148620}{5.360654}%
\vRa{399.014635}{339.598620}{5.385383}%
\vRa{399.405039}{340.048620}{4.866221}%
\vRa{399.795444}{340.498620}{4.347058}%
\vRa{400.185848}{340.948620}{3.827895}%
\vRa{400.576253}{341.398620}{3.308733}%
\vRa{400.966657}{341.848620}{2.789570}%
\vRa{401.357062}{342.298620}{2.270407}%
\vRa{401.747466}{342.748620}{1.751245}%
\vRa{402.137871}{343.198620}{1.232082}%
\vRa{402.528275}{343.648620}{0.712919}%
\vRa{402.918679}{344.098620}{0.193757}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{398.601735}{339.433418}{0.269577}%
\vRa{398.452985}{339.883418}{0.808731}%
\vRa{398.304235}{340.333418}{1.347886}%
\vRa{398.155485}{340.783418}{1.887040}%
\vRa{398.006736}{341.233418}{2.426194}%
\vRa{397.857986}{341.683418}{2.965348}%
\vRa{397.709236}{342.133418}{3.504502}%
\vRa{397.560486}{342.583418}{4.043657}%
\vRa{397.411737}{343.033418}{4.582811}%
\vRa{397.262987}{343.483418}{5.121965}%
\vRa{397.114237}{343.933418}{5.661119}%
\vRa{396.965487}{344.383418}{5.472060}%
\vRa{396.816738}{344.833418}{3.206893}%
\vRa{396.667988}{345.283418}{0.941726}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{398.479870}{336.322321}{101.128471}{3.170717}%
\vSm{404.529671}{338.698620}{73.989560}{6.042327}%
\vSm{403.063479}{344.491565}{0.258701}{3.324114}%
\vSm{396.416252}{339.433418}{108.291562}{6.595335}%
\vSm{394.080026}{346.454586}{-106.010440}{6.042327}%
\vSm{398.651979}{339.433418}{-6.929661}{6.090294}%
\vSm{398.525039}{344.491565}{-130.943779}{6.696401}%
\vSm{399.207953}{336.322321}{23.620527}{5.930704}%
\vSm{395.788609}{346.454586}{-48.680502}{1.010711}%
\vSm{396.496235}{348.830885}{-146.663242}{5.705270}%
\vSm{394.090726}{340.646632}{65.190904}{5.562201}%
\vSm{394.219149}{339.433418}{164.597654}{4.567900}%
\vSm{402.872099}{344.491565}{-74.032623}{6.025414}%
\vSm{394.141675}{336.322321}{139.234242}{6.622546}%
\vSm{401.186303}{344.491565}{111.298961}{4.657433}%
\vSm{396.569494}{344.491565}{169.440189}{6.569496}%
\vSm{395.858682}{348.830885}{-156.379473}{5.930704}%
\vSm{401.242049}{348.830885}{-40.765758}{6.622546}%
}}%
{\color{black}\vlB{%
\vSh{394.092702}{340.646632}{-40.765758}{6.622546}%
\vSh{399.177902}{336.322321}{23.620527}{5.930704}%
\vSh{404.457580}{338.698620}{73.989560}{6.042327}%
\vSh{401.193077}{344.506574}{139.234242}{6.622546}%
\vSh{395.828631}{348.830885}{-156.379473}{5.930704}%
\vSh{394.007935}{346.454586}{-106.010440}{6.042327}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{347.006465}{334.498212}{0.039446}%
\vRa{347.135589}{334.948212}{0.118338}%
\vRa{347.264713}{335.398212}{0.197229}%
\vRa{347.393837}{335.848212}{0.276121}%
\vRa{347.522961}{336.298212}{0.355013}%
\vRa{347.652086}{336.748212}{0.433905}%
\vRa{347.781210}{337.198212}{0.512796}%
\vRa{347.910334}{337.648212}{0.591688}%
\vRa{348.039458}{338.098212}{0.670580}%
\vRa{348.168582}{338.548212}{0.749471}%
\vRa{348.297706}{338.998212}{0.828363}%
\vRa{348.426831}{339.448212}{0.738066}%
\vRa{348.555955}{339.898212}{0.213336}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{349.077978}{339.547082}{0.539854}%
\vRa{348.682372}{339.997082}{1.619563}%
\vRa{349.445184}{340.447082}{1.540853}%
\vRa{350.474189}{340.897082}{1.195952}%
\vRa{351.503193}{341.347082}{0.851050}%
\vRa{352.532197}{341.797082}{0.506149}%
\vRa{353.561201}{342.247082}{0.161247}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{351.696742}{330.173901}{0.216721}%
\vRa{351.174782}{330.623901}{0.650162}%
\vRa{350.652822}{331.073901}{1.083604}%
\vRa{350.130861}{331.523901}{1.517046}%
\vRa{349.608901}{331.973901}{1.950487}%
\vRa{349.086941}{332.423901}{2.383929}%
\vRa{348.564980}{332.873901}{2.817371}%
\vRa{348.043020}{333.323901}{2.344784}%
\vRa{347.521060}{333.773901}{1.233291}%
\vRa{346.999099}{334.223901}{0.121798}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{355.646298}{338.343144}{3.168228}%
\vRa{355.470860}{338.793144}{2.821706}%
\vRa{355.295421}{339.243144}{2.475184}%
\vRa{355.119983}{339.693144}{2.128662}%
\vRa{354.944545}{340.143144}{1.782140}%
\vRa{354.769106}{340.593144}{1.435618}%
\vRa{354.593668}{341.043144}{1.089096}%
\vRa{354.418230}{341.493144}{0.742574}%
\vRa{354.242792}{341.943144}{0.396052}%
\vRa{354.067353}{342.393144}{0.049530}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{351.913463}{330.173901}{0.558761}%
\vRa{351.824945}{330.623901}{1.676284}%
\vRa{351.736426}{331.073901}{2.793807}%
\vRa{351.647907}{331.523901}{3.911330}%
\vRa{351.559388}{331.973901}{5.028853}%
\vRa{351.470870}{332.423901}{5.108580}%
\vRa{351.382351}{332.873901}{1.494571}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{357.327169}{332.550200}{0.128941}%
\vRa{357.198411}{333.000200}{0.386824}%
\vRa{357.069653}{333.450200}{0.644706}%
\vRa{356.940894}{333.900200}{0.902588}%
\vRa{356.812136}{334.350200}{1.160471}%
\vRa{356.683378}{334.800200}{1.418353}%
\vRa{356.554620}{335.250200}{1.676235}%
\vRa{356.425862}{335.700200}{1.934118}%
\vRa{356.297104}{336.150200}{2.192000}%
\vRa{356.168345}{336.600200}{2.449882}%
\vRa{356.039587}{337.050200}{2.707765}%
\vRa{355.910829}{337.500200}{2.965647}%
\vRa{355.782071}{337.950200}{3.223529}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{350.529017}{333.284998}{0.742352}%
\vRa{348.895564}{333.734998}{2.227056}%
\vRa{347.262110}{334.184998}{3.711759}%
\vRa{347.109141}{334.634998}{3.715979}%
\vRa{347.317157}{335.084998}{3.359213}%
\vRa{347.525173}{335.534998}{3.002448}%
\vRa{347.733189}{335.984998}{2.645682}%
\vRa{347.941205}{336.434998}{2.288916}%
\vRa{348.149220}{336.884998}{1.932151}%
\vRa{348.357236}{337.334998}{1.575385}%
\vRa{348.565252}{337.784998}{1.218619}%
\vRa{348.773268}{338.234998}{0.861854}%
\vRa{348.981284}{338.684998}{0.505088}%
\vRa{349.189300}{339.134998}{0.148323}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{354.527058}{338.343144}{1.119239}%
\vRa{352.113142}{338.793144}{3.357718}%
\vRa{349.699225}{339.243144}{5.596197}%
\vRa{349.839880}{339.693144}{5.280103}%
\vRa{350.523983}{340.143144}{4.420562}%
\vRa{351.208085}{340.593144}{3.561021}%
\vRa{351.892188}{341.043144}{2.701480}%
\vRa{352.576291}{341.493144}{1.841939}%
\vRa{353.260393}{341.943144}{0.982398}%
\vRa{353.944496}{342.393144}{0.122857}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{355.540284}{332.550200}{1.786885}%
\vRa{351.837757}{333.000200}{5.360654}%
\vRa{351.684269}{333.450200}{5.385383}%
\vRa{352.074674}{333.900200}{4.866221}%
\vRa{352.465078}{334.350200}{4.347058}%
\vRa{352.855483}{334.800200}{3.827895}%
\vRa{353.245887}{335.250200}{3.308733}%
\vRa{353.636292}{335.700200}{2.789570}%
\vRa{354.026696}{336.150200}{2.270407}%
\vRa{354.417101}{336.600200}{1.751245}%
\vRa{354.807505}{337.050200}{1.232082}%
\vRa{355.197910}{337.500200}{0.712919}%
\vRa{355.588314}{337.950200}{0.193757}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{351.271369}{333.284998}{0.269577}%
\vRa{351.122619}{333.734998}{0.808731}%
\vRa{350.973870}{334.184998}{1.347886}%
\vRa{350.825120}{334.634998}{1.887040}%
\vRa{350.676370}{335.084998}{2.426194}%
\vRa{350.527620}{335.534998}{2.965348}%
\vRa{350.378871}{335.984998}{3.504502}%
\vRa{350.230121}{336.434998}{4.043657}%
\vRa{350.081371}{336.884998}{4.582811}%
\vRa{349.932621}{337.334998}{5.121965}%
\vRa{349.783872}{337.784998}{5.661119}%
\vRa{349.635122}{338.234998}{5.472060}%
\vRa{349.486372}{338.684998}{3.206893}%
\vRa{349.337622}{339.134998}{0.941726}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{351.149505}{330.173901}{101.128471}{3.170717}%
\vSm{357.199306}{332.550200}{73.989560}{6.042327}%
\vSm{355.733114}{338.343144}{0.258701}{3.324114}%
\vSm{349.085887}{333.284998}{108.291562}{6.595335}%
\vSm{346.749660}{340.306166}{-106.010440}{6.042327}%
\vSm{351.321614}{333.284998}{-6.929661}{6.090294}%
\vSm{351.194673}{338.343144}{-130.943779}{6.696401}%
\vSm{351.877587}{330.173901}{23.620527}{5.930704}%
\vSm{348.458244}{340.306166}{-48.680502}{1.010711}%
\vSm{349.165869}{342.682465}{-146.663242}{5.705270}%
\vSm{346.760360}{334.498212}{65.190904}{5.562201}%
\vSm{346.888784}{333.284998}{164.597654}{4.567900}%
\vSm{355.541733}{338.343144}{-74.032623}{6.025414}%
\vSm{346.811309}{330.173901}{139.234242}{6.622546}%
\vSm{353.855938}{338.343144}{111.298961}{4.657433}%
\vSm{349.239129}{338.343144}{169.440189}{6.569496}%
\vSm{348.528316}{342.682465}{-156.379473}{5.930704}%
\vSm{353.911684}{342.682465}{-40.765758}{6.622546}%
}}%
{\color{black}\vlB{%
\vSh{346.762336}{334.498212}{-40.765758}{6.622546}%
\vSh{351.847536}{330.173901}{23.620527}{5.930704}%
\vSh{357.127215}{332.550200}{73.989560}{6.042327}%
\vSh{353.862711}{338.358153}{139.234242}{6.622546}%
\vSh{348.498266}{342.682465}{-156.379473}{5.930704}%
\vSh{346.677570}{340.306166}{-106.010440}{6.042327}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{407.018963}{274.844050}{0.039446}%
\vRa{407.148088}{275.294050}{0.118338}%
\vRa{407.277212}{275.744050}{0.197229}%
\vRa{407.406336}{276.194050}{0.276121}%
\vRa{407.535460}{276.644050}{0.355013}%
\vRa{407.664584}{277.094050}{0.433905}%
\vRa{407.793708}{277.544050}{0.512796}%
\vRa{407.922833}{277.994050}{0.591688}%
\vRa{408.051957}{278.444050}{0.670580}%
\vRa{408.181081}{278.894050}{0.749471}%
\vRa{408.310205}{279.344050}{0.828363}%
\vRa{408.439329}{279.794050}{0.738066}%
\vRa{408.568453}{280.244050}{0.213336}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{409.090477}{279.892920}{0.539854}%
\vRa{408.694870}{280.342920}{1.619563}%
\vRa{409.457683}{280.792920}{1.540853}%
\vRa{410.486687}{281.242920}{1.195952}%
\vRa{411.515691}{281.692920}{0.851050}%
\vRa{412.544696}{282.142920}{0.506149}%
\vRa{413.573700}{282.592920}{0.161247}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{411.709241}{270.519739}{0.216721}%
\vRa{411.187281}{270.969739}{0.650162}%
\vRa{410.665320}{271.419739}{1.083604}%
\vRa{410.143360}{271.869739}{1.517046}%
\vRa{409.621400}{272.319739}{1.950487}%
\vRa{409.099439}{272.769739}{2.383929}%
\vRa{408.577479}{273.219739}{2.817371}%
\vRa{408.055519}{273.669739}{2.344784}%
\vRa{407.533558}{274.119739}{1.233291}%
\vRa{407.011598}{274.569739}{0.121798}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{415.658797}{278.688982}{3.168228}%
\vRa{415.483358}{279.138982}{2.821706}%
\vRa{415.307920}{279.588982}{2.475184}%
\vRa{415.132482}{280.038982}{2.128662}%
\vRa{414.957043}{280.488982}{1.782140}%
\vRa{414.781605}{280.938982}{1.435618}%
\vRa{414.606167}{281.388982}{1.089096}%
\vRa{414.430729}{281.838982}{0.742574}%
\vRa{414.255290}{282.288982}{0.396052}%
\vRa{414.079852}{282.738982}{0.049530}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{411.925962}{270.519739}{0.558761}%
\vRa{411.837443}{270.969739}{1.676284}%
\vRa{411.748925}{271.419739}{2.793807}%
\vRa{411.660406}{271.869739}{3.911330}%
\vRa{411.571887}{272.319739}{5.028853}%
\vRa{411.483368}{272.769739}{5.108580}%
\vRa{411.394850}{273.219739}{1.494571}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{417.339668}{272.896038}{0.128941}%
\vRa{417.210910}{273.346038}{0.386824}%
\vRa{417.082151}{273.796038}{0.644706}%
\vRa{416.953393}{274.246038}{0.902588}%
\vRa{416.824635}{274.696038}{1.160471}%
\vRa{416.695877}{275.146038}{1.418353}%
\vRa{416.567119}{275.596038}{1.676235}%
\vRa{416.438360}{276.046038}{1.934118}%
\vRa{416.309602}{276.496038}{2.192000}%
\vRa{416.180844}{276.946038}{2.449882}%
\vRa{416.052086}{277.396038}{2.707765}%
\vRa{415.923328}{277.846038}{2.965647}%
\vRa{415.794570}{278.296038}{3.223529}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{410.541516}{273.630836}{0.742352}%
\vRa{408.908063}{274.080836}{2.227056}%
\vRa{407.274609}{274.530836}{3.711759}%
\vRa{407.121640}{274.980836}{3.715979}%
\vRa{407.329656}{275.430836}{3.359213}%
\vRa{407.537671}{275.880836}{3.002448}%
\vRa{407.745687}{276.330836}{2.645682}%
\vRa{407.953703}{276.780836}{2.288916}%
\vRa{408.161719}{277.230836}{1.932151}%
\vRa{408.369735}{277.680836}{1.575385}%
\vRa{408.577751}{278.130836}{1.218619}%
\vRa{408.785767}{278.580836}{0.861854}%
\vRa{408.993783}{279.030836}{0.505088}%
\vRa{409.201799}{279.480836}{0.148323}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{414.539557}{278.688982}{1.119239}%
\vRa{412.125640}{279.138982}{3.357718}%
\vRa{409.711723}{279.588982}{5.596197}%
\vRa{409.852379}{280.038982}{5.280103}%
\vRa{410.536481}{280.488982}{4.420562}%
\vRa{411.220584}{280.938982}{3.561021}%
\vRa{411.904687}{281.388982}{2.701480}%
\vRa{412.588789}{281.838982}{1.841939}%
\vRa{413.272892}{282.288982}{0.982398}%
\vRa{413.956995}{282.738982}{0.122857}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{415.552783}{272.896038}{1.786885}%
\vRa{411.850255}{273.346038}{5.360654}%
\vRa{411.696768}{273.796038}{5.385383}%
\vRa{412.087173}{274.246038}{4.866221}%
\vRa{412.477577}{274.696038}{4.347058}%
\vRa{412.867981}{275.146038}{3.827895}%
\vRa{413.258386}{275.596038}{3.308733}%
\vRa{413.648790}{276.046038}{2.789570}%
\vRa{414.039195}{276.496038}{2.270407}%
\vRa{414.429599}{276.946038}{1.751245}%
\vRa{414.820004}{277.396038}{1.232082}%
\vRa{415.210408}{277.846038}{0.712919}%
\vRa{415.600813}{278.296038}{0.193757}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{411.283868}{273.630836}{0.269577}%
\vRa{411.135118}{274.080836}{0.808731}%
\vRa{410.986368}{274.530836}{1.347886}%
\vRa{410.837619}{274.980836}{1.887040}%
\vRa{410.688869}{275.430836}{2.426194}%
\vRa{410.540119}{275.880836}{2.965348}%
\vRa{410.391369}{276.330836}{3.504502}%
\vRa{410.242620}{276.780836}{4.043657}%
\vRa{410.093870}{277.230836}{4.582811}%
\vRa{409.945120}{277.680836}{5.121965}%
\vRa{409.796370}{278.130836}{5.661119}%
\vRa{409.647621}{278.580836}{5.472060}%
\vRa{409.498871}{279.030836}{3.206893}%
\vRa{409.350121}{279.480836}{0.941726}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{411.162003}{270.519739}{101.128471}{3.170717}%
\vSm{417.211805}{272.896038}{73.989560}{6.042327}%
\vSm{415.745613}{278.688982}{0.258701}{3.324114}%
\vSm{409.098385}{273.630836}{108.291562}{6.595335}%
\vSm{406.762159}{280.652004}{-106.010440}{6.042327}%
\vSm{411.334113}{273.630836}{-6.929661}{6.090294}%
\vSm{411.207172}{278.688982}{-130.943779}{6.696401}%
\vSm{411.890086}{270.519739}{23.620527}{5.930704}%
\vSm{408.470743}{280.652004}{-48.680502}{1.010711}%
\vSm{409.178368}{283.028303}{-146.663242}{5.705270}%
\vSm{406.772859}{274.844050}{65.190904}{5.562201}%
\vSm{406.901282}{273.630836}{164.597654}{4.567900}%
\vSm{415.554232}{278.688982}{-74.032623}{6.025414}%
\vSm{406.823808}{270.519739}{139.234242}{6.622546}%
\vSm{413.868436}{278.688982}{111.298961}{4.657433}%
\vSm{409.251627}{278.688982}{169.440189}{6.569496}%
\vSm{408.540815}{283.028303}{-156.379473}{5.930704}%
\vSm{413.924182}{283.028303}{-40.765758}{6.622546}%
}}%
{\color{black}\vlB{%
\vSh{406.774835}{274.844050}{-40.765758}{6.622546}%
\vSh{411.860035}{270.519739}{23.620527}{5.930704}%
\vSh{417.139714}{272.896038}{73.989560}{6.042327}%
\vSh{413.875210}{278.703991}{139.234242}{6.622546}%
\vSh{408.510764}{283.028303}{-156.379473}{5.930704}%
\vSh{406.690068}{280.652004}{-106.010440}{6.042327}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{299.676099}{328.349792}{0.039446}%
\vRa{299.805223}{328.799792}{0.118338}%
\vRa{299.934348}{329.249792}{0.197229}%
\vRa{300.063472}{329.699792}{0.276121}%
\vRa{300.192596}{330.149792}{0.355013}%
\vRa{300.321720}{330.599792}{0.433905}%
\vRa{300.450844}{331.049792}{0.512796}%
\vRa{300.579968}{331.499792}{0.591688}%
\vRa{300.709093}{331.949792}{0.670580}%
\vRa{300.838217}{332.399792}{0.749471}%
\vRa{300.967341}{332.849792}{0.828363}%
\vRa{301.096465}{333.299792}{0.738066}%
\vRa{301.225589}{333.749792}{0.213336}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{301.747612}{333.398662}{0.539854}%
\vRa{301.352006}{333.848662}{1.619563}%
\vRa{302.114819}{334.298662}{1.540853}%
\vRa{303.143823}{334.748662}{1.195952}%
\vRa{304.172827}{335.198662}{0.851050}%
\vRa{305.201832}{335.648662}{0.506149}%
\vRa{306.230836}{336.098662}{0.161247}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{304.366377}{324.025481}{0.216721}%
\vRa{303.844417}{324.475481}{0.650162}%
\vRa{303.322456}{324.925481}{1.083604}%
\vRa{302.800496}{325.375481}{1.517046}%
\vRa{302.278536}{325.825481}{1.950487}%
\vRa{301.756575}{326.275481}{2.383929}%
\vRa{301.234615}{326.725481}{2.817371}%
\vRa{300.712655}{327.175481}{2.344784}%
\vRa{300.190694}{327.625481}{1.233291}%
\vRa{299.668734}{328.075481}{0.121798}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{308.315932}{332.194724}{3.168228}%
\vRa{308.140494}{332.644724}{2.821706}%
\vRa{307.965056}{333.094724}{2.475184}%
\vRa{307.789618}{333.544724}{2.128662}%
\vRa{307.614179}{333.994724}{1.782140}%
\vRa{307.438741}{334.444724}{1.435618}%
\vRa{307.263303}{334.894724}{1.089096}%
\vRa{307.087864}{335.344724}{0.742574}%
\vRa{306.912426}{335.794724}{0.396052}%
\vRa{306.736988}{336.244724}{0.049530}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{304.583098}{324.025481}{0.558761}%
\vRa{304.494579}{324.475481}{1.676284}%
\vRa{304.406060}{324.925481}{2.793807}%
\vRa{304.317542}{325.375481}{3.911330}%
\vRa{304.229023}{325.825481}{5.028853}%
\vRa{304.140504}{326.275481}{5.108580}%
\vRa{304.051985}{326.725481}{1.494571}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{309.996804}{326.401780}{0.128941}%
\vRa{309.868045}{326.851780}{0.386824}%
\vRa{309.739287}{327.301780}{0.644706}%
\vRa{309.610529}{327.751780}{0.902588}%
\vRa{309.481771}{328.201780}{1.160471}%
\vRa{309.353013}{328.651780}{1.418353}%
\vRa{309.224254}{329.101780}{1.676235}%
\vRa{309.095496}{329.551780}{1.934118}%
\vRa{308.966738}{330.001780}{2.192000}%
\vRa{308.837980}{330.451780}{2.449882}%
\vRa{308.709222}{330.901780}{2.707765}%
\vRa{308.580464}{331.351780}{2.965647}%
\vRa{308.451705}{331.801780}{3.223529}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{303.198652}{327.136578}{0.742352}%
\vRa{301.565198}{327.586578}{2.227056}%
\vRa{299.931745}{328.036578}{3.711759}%
\vRa{299.778775}{328.486578}{3.715979}%
\vRa{299.986791}{328.936578}{3.359213}%
\vRa{300.194807}{329.386578}{3.002448}%
\vRa{300.402823}{329.836578}{2.645682}%
\vRa{300.610839}{330.286578}{2.288916}%
\vRa{300.818855}{330.736578}{1.932151}%
\vRa{301.026871}{331.186578}{1.575385}%
\vRa{301.234887}{331.636578}{1.218619}%
\vRa{301.442903}{332.086578}{0.861854}%
\vRa{301.650918}{332.536578}{0.505088}%
\vRa{301.858934}{332.986578}{0.148323}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{307.196693}{332.194724}{1.119239}%
\vRa{304.782776}{332.644724}{3.357718}%
\vRa{302.368859}{333.094724}{5.596197}%
\vRa{302.509514}{333.544724}{5.280103}%
\vRa{303.193617}{333.994724}{4.420562}%
\vRa{303.877720}{334.444724}{3.561021}%
\vRa{304.561822}{334.894724}{2.701480}%
\vRa{305.245925}{335.344724}{1.841939}%
\vRa{305.930028}{335.794724}{0.982398}%
\vRa{306.614130}{336.244724}{0.122857}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{308.209919}{326.401780}{1.786885}%
\vRa{304.507391}{326.851780}{5.360654}%
\vRa{304.353904}{327.301780}{5.385383}%
\vRa{304.744308}{327.751780}{4.866221}%
\vRa{305.134713}{328.201780}{4.347058}%
\vRa{305.525117}{328.651780}{3.827895}%
\vRa{305.915522}{329.101780}{3.308733}%
\vRa{306.305926}{329.551780}{2.789570}%
\vRa{306.696331}{330.001780}{2.270407}%
\vRa{307.086735}{330.451780}{1.751245}%
\vRa{307.477140}{330.901780}{1.232082}%
\vRa{307.867544}{331.351780}{0.712919}%
\vRa{308.257949}{331.801780}{0.193757}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{303.941004}{327.136578}{0.269577}%
\vRa{303.792254}{327.586578}{0.808731}%
\vRa{303.643504}{328.036578}{1.347886}%
\vRa{303.494754}{328.486578}{1.887040}%
\vRa{303.346005}{328.936578}{2.426194}%
\vRa{303.197255}{329.386578}{2.965348}%
\vRa{303.048505}{329.836578}{3.504502}%
\vRa{302.899755}{330.286578}{4.043657}%
\vRa{302.751006}{330.736578}{4.582811}%
\vRa{302.602256}{331.186578}{5.121965}%
\vRa{302.453506}{331.636578}{5.661119}%
\vRa{302.304756}{332.086578}{5.472060}%
\vRa{302.156007}{332.536578}{3.206893}%
\vRa{302.007257}{332.986578}{0.941726}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{303.819139}{324.025481}{101.128471}{3.170717}%
\vSm{309.868940}{326.401780}{73.989560}{6.042327}%
\vSm{308.402748}{332.194724}{0.258701}{3.324114}%
\vSm{301.755521}{327.136578}{108.291562}{6.595335}%
\vSm{299.419295}{334.157746}{-106.010440}{6.042327}%
\vSm{303.991248}{327.136578}{-6.929661}{6.090294}%
\vSm{303.864308}{332.194724}{-130.943779}{6.696401}%
\vSm{304.547222}{324.025481}{23.620527}{5.930704}%
\vSm{301.127878}{334.157746}{-48.680502}{1.010711}%
\vSm{301.835504}{336.534044}{-146.663242}{5.705270}%
\vSm{299.429995}{328.349792}{65.190904}{5.562201}%
\vSm{299.558418}{327.136578}{164.597654}{4.567900}%
\vSm{308.211368}{332.194724}{-74.032623}{6.025414}%
\vSm{299.480944}{324.025481}{139.234242}{6.622546}%
\vSm{306.525572}{332.194724}{111.298961}{4.657433}%
\vSm{301.908763}{332.194724}{169.440189}{6.569496}%
\vSm{301.197951}{336.534044}{-156.379473}{5.930704}%
\vSm{306.581318}{336.534044}{-40.765758}{6.622546}%
}}%
{\color{black}\vlB{%
\vSh{299.431971}{328.349792}{-40.765758}{6.622546}%
\vSh{304.517171}{324.025481}{23.620527}{5.930704}%
\vSh{309.796849}{326.401780}{73.989560}{6.042327}%
\vSh{306.532346}{332.209733}{139.234242}{6.622546}%
\vSh{301.167900}{336.534044}{-156.379473}{5.930704}%
\vSh{299.347204}{334.157746}{-106.010440}{6.042327}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{359.688598}{268.695630}{0.039446}%
\vRa{359.817722}{269.145630}{0.118338}%
\vRa{359.946846}{269.595630}{0.197229}%
\vRa{360.075970}{270.045630}{0.276121}%
\vRa{360.205095}{270.495630}{0.355013}%
\vRa{360.334219}{270.945630}{0.433905}%
\vRa{360.463343}{271.395630}{0.512796}%
\vRa{360.592467}{271.845630}{0.591688}%
\vRa{360.721591}{272.295630}{0.670580}%
\vRa{360.850715}{272.745630}{0.749471}%
\vRa{360.979840}{273.195630}{0.828363}%
\vRa{361.108964}{273.645630}{0.738066}%
\vRa{361.238088}{274.095630}{0.213336}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{361.760111}{273.744500}{0.539854}%
\vRa{361.364505}{274.194500}{1.619563}%
\vRa{362.127318}{274.644500}{1.540853}%
\vRa{363.156322}{275.094500}{1.195952}%
\vRa{364.185326}{275.544500}{0.851050}%
\vRa{365.214330}{275.994500}{0.506149}%
\vRa{366.243334}{276.444500}{0.161247}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{364.378876}{264.371319}{0.216721}%
\vRa{363.856915}{264.821319}{0.650162}%
\vRa{363.334955}{265.271319}{1.083604}%
\vRa{362.812995}{265.721319}{1.517046}%
\vRa{362.291034}{266.171319}{1.950487}%
\vRa{361.769074}{266.621319}{2.383929}%
\vRa{361.247114}{267.071319}{2.817371}%
\vRa{360.725153}{267.521319}{2.344784}%
\vRa{360.203193}{267.971319}{1.233291}%
\vRa{359.681233}{268.421319}{0.121798}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{368.328431}{272.540562}{3.168228}%
\vRa{368.152993}{272.990562}{2.821706}%
\vRa{367.977554}{273.440562}{2.475184}%
\vRa{367.802116}{273.890562}{2.128662}%
\vRa{367.626678}{274.340562}{1.782140}%
\vRa{367.451240}{274.790562}{1.435618}%
\vRa{367.275801}{275.240562}{1.089096}%
\vRa{367.100363}{275.690562}{0.742574}%
\vRa{366.924925}{276.140562}{0.396052}%
\vRa{366.749487}{276.590562}{0.049530}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{364.595597}{264.371319}{0.558761}%
\vRa{364.507078}{264.821319}{1.676284}%
\vRa{364.418559}{265.271319}{2.793807}%
\vRa{364.330040}{265.721319}{3.911330}%
\vRa{364.241522}{266.171319}{5.028853}%
\vRa{364.153003}{266.621319}{5.108580}%
\vRa{364.064484}{267.071319}{1.494571}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{370.009302}{266.747618}{0.128941}%
\vRa{369.880544}{267.197618}{0.386824}%
\vRa{369.751786}{267.647618}{0.644706}%
\vRa{369.623028}{268.097618}{0.902588}%
\vRa{369.494270}{268.547618}{1.160471}%
\vRa{369.365511}{268.997618}{1.418353}%
\vRa{369.236753}{269.447618}{1.676235}%
\vRa{369.107995}{269.897618}{1.934118}%
\vRa{368.979237}{270.347618}{2.192000}%
\vRa{368.850479}{270.797618}{2.449882}%
\vRa{368.721720}{271.247618}{2.707765}%
\vRa{368.592962}{271.697618}{2.965647}%
\vRa{368.464204}{272.147618}{3.223529}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{363.211151}{267.482416}{0.742352}%
\vRa{361.577697}{267.932416}{2.227056}%
\vRa{359.944244}{268.382416}{3.711759}%
\vRa{359.791274}{268.832416}{3.715979}%
\vRa{359.999290}{269.282416}{3.359213}%
\vRa{360.207306}{269.732416}{3.002448}%
\vRa{360.415322}{270.182416}{2.645682}%
\vRa{360.623338}{270.632416}{2.288916}%
\vRa{360.831354}{271.082416}{1.932151}%
\vRa{361.039370}{271.532416}{1.575385}%
\vRa{361.247385}{271.982416}{1.218619}%
\vRa{361.455401}{272.432416}{0.861854}%
\vRa{361.663417}{272.882416}{0.505088}%
\vRa{361.871433}{273.332416}{0.148323}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{367.209192}{272.540562}{1.119239}%
\vRa{364.795275}{272.990562}{3.357718}%
\vRa{362.381358}{273.440562}{5.596197}%
\vRa{362.522013}{273.890562}{5.280103}%
\vRa{363.206116}{274.340562}{4.420562}%
\vRa{363.890218}{274.790562}{3.561021}%
\vRa{364.574321}{275.240562}{2.701480}%
\vRa{365.258424}{275.690562}{1.841939}%
\vRa{365.942526}{276.140562}{0.982398}%
\vRa{366.626629}{276.590562}{0.122857}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{368.222418}{266.747618}{1.786885}%
\vRa{364.519890}{267.197618}{5.360654}%
\vRa{364.366403}{267.647618}{5.385383}%
\vRa{364.756807}{268.097618}{4.866221}%
\vRa{365.147212}{268.547618}{4.347058}%
\vRa{365.537616}{268.997618}{3.827895}%
\vRa{365.928020}{269.447618}{3.308733}%
\vRa{366.318425}{269.897618}{2.789570}%
\vRa{366.708829}{270.347618}{2.270407}%
\vRa{367.099234}{270.797618}{1.751245}%
\vRa{367.489638}{271.247618}{1.232082}%
\vRa{367.880043}{271.697618}{0.712919}%
\vRa{368.270447}{272.147618}{0.193757}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{363.953502}{267.482416}{0.269577}%
\vRa{363.804753}{267.932416}{0.808731}%
\vRa{363.656003}{268.382416}{1.347886}%
\vRa{363.507253}{268.832416}{1.887040}%
\vRa{363.358503}{269.282416}{2.426194}%
\vRa{363.209754}{269.732416}{2.965348}%
\vRa{363.061004}{270.182416}{3.504502}%
\vRa{362.912254}{270.632416}{4.043657}%
\vRa{362.763504}{271.082416}{4.582811}%
\vRa{362.614755}{271.532416}{5.121965}%
\vRa{362.466005}{271.982416}{5.661119}%
\vRa{362.317255}{272.432416}{5.472060}%
\vRa{362.168505}{272.882416}{3.206893}%
\vRa{362.019756}{273.332416}{0.941726}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{363.831638}{264.371319}{101.128471}{3.170717}%
\vSm{369.881439}{266.747618}{73.989560}{6.042327}%
\vSm{368.415247}{272.540562}{0.258701}{3.324114}%
\vSm{361.768020}{267.482416}{108.291562}{6.595335}%
\vSm{359.431794}{274.503584}{-106.010440}{6.042327}%
\vSm{364.003747}{267.482416}{-6.929661}{6.090294}%
\vSm{363.876807}{272.540562}{-130.943779}{6.696401}%
\vSm{364.559720}{264.371319}{23.620527}{5.930704}%
\vSm{361.140377}{274.503584}{-48.680502}{1.010711}%
\vSm{361.848002}{276.879882}{-146.663242}{5.705270}%
\vSm{359.442494}{268.695630}{65.190904}{5.562201}%
\vSm{359.570917}{267.482416}{164.597654}{4.567900}%
\vSm{368.223866}{272.540562}{-74.032623}{6.025414}%
\vSm{359.493442}{264.371319}{139.234242}{6.622546}%
\vSm{366.538071}{272.540562}{111.298961}{4.657433}%
\vSm{361.921262}{272.540562}{169.440189}{6.569496}%
\vSm{361.210450}{276.879882}{-156.379473}{5.930704}%
\vSm{366.593817}{276.879882}{-40.765758}{6.622546}%
}}%
{\color{black}\vlB{%
\vSh{359.444470}{268.695630}{-40.765758}{6.622546}%
\vSh{364.529670}{264.371319}{23.620527}{5.930704}%
\vSh{369.809348}{266.747618}{73.989560}{6.042327}%
\vSh{366.544844}{272.555571}{139.234242}{6.622546}%
\vSh{361.180399}{276.879882}{-156.379473}{5.930704}%
\vSh{359.359703}{274.503584}{-106.010440}{6.042327}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{312.358232}{262.547210}{0.039446}%
\vRa{312.487357}{262.997210}{0.118338}%
\vRa{312.616481}{263.447210}{0.197229}%
\vRa{312.745605}{263.897210}{0.276121}%
\vRa{312.874729}{264.347210}{0.355013}%
\vRa{313.003853}{264.797210}{0.433905}%
\vRa{313.132977}{265.247210}{0.512796}%
\vRa{313.262102}{265.697210}{0.591688}%
\vRa{313.391226}{266.147210}{0.670580}%
\vRa{313.520350}{266.597210}{0.749471}%
\vRa{313.649474}{267.047210}{0.828363}%
\vRa{313.778598}{267.497210}{0.738066}%
\vRa{313.907722}{267.947210}{0.213336}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{314.429746}{267.596080}{0.539854}%
\vRa{314.034139}{268.046080}{1.619563}%
\vRa{314.796952}{268.496080}{1.540853}%
\vRa{315.825956}{268.946080}{1.195952}%
\vRa{316.854961}{269.396080}{0.851050}%
\vRa{317.883965}{269.846080}{0.506149}%
\vRa{318.912969}{270.296080}{0.161247}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{317.048510}{258.222899}{0.216721}%
\vRa{316.526550}{258.672899}{0.650162}%
\vRa{316.004590}{259.122899}{1.083604}%
\vRa{315.482629}{259.572899}{1.517046}%
\vRa{314.960669}{260.022899}{1.950487}%
\vRa{314.438708}{260.472899}{2.383929}%
\vRa{313.916748}{260.922899}{2.817371}%
\vRa{313.394788}{261.372899}{2.344784}%
\vRa{312.872827}{261.822899}{1.233291}%
\vRa{312.350867}{262.272899}{0.121798}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{320.998066}{266.392142}{3.168228}%
\vRa{320.822627}{266.842142}{2.821706}%
\vRa{320.647189}{267.292142}{2.475184}%
\vRa{320.471751}{267.742142}{2.128662}%
\vRa{320.296312}{268.192142}{1.782140}%
\vRa{320.120874}{268.642142}{1.435618}%
\vRa{319.945436}{269.092142}{1.089096}%
\vRa{319.769998}{269.542142}{0.742574}%
\vRa{319.594559}{269.992142}{0.396052}%
\vRa{319.419121}{270.442142}{0.049530}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{317.265231}{258.222899}{0.558761}%
\vRa{317.176712}{258.672899}{1.676284}%
\vRa{317.088194}{259.122899}{2.793807}%
\vRa{316.999675}{259.572899}{3.911330}%
\vRa{316.911156}{260.022899}{5.028853}%
\vRa{316.822637}{260.472899}{5.108580}%
\vRa{316.734119}{260.922899}{1.494571}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{322.678937}{260.599197}{0.128941}%
\vRa{322.550179}{261.049197}{0.386824}%
\vRa{322.421420}{261.499197}{0.644706}%
\vRa{322.292662}{261.949197}{0.902588}%
\vRa{322.163904}{262.399197}{1.160471}%
\vRa{322.035146}{262.849197}{1.418353}%
\vRa{321.906388}{263.299197}{1.676235}%
\vRa{321.777629}{263.749197}{1.934118}%
\vRa{321.648871}{264.199197}{2.192000}%
\vRa{321.520113}{264.649197}{2.449882}%
\vRa{321.391355}{265.099197}{2.707765}%
\vRa{321.262597}{265.549197}{2.965647}%
\vRa{321.133839}{265.999197}{3.223529}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{315.880785}{261.333996}{0.742352}%
\vRa{314.247332}{261.783996}{2.227056}%
\vRa{312.613878}{262.233996}{3.711759}%
\vRa{312.460909}{262.683996}{3.715979}%
\vRa{312.668925}{263.133996}{3.359213}%
\vRa{312.876940}{263.583996}{3.002448}%
\vRa{313.084956}{264.033996}{2.645682}%
\vRa{313.292972}{264.483996}{2.288916}%
\vRa{313.500988}{264.933996}{1.932151}%
\vRa{313.709004}{265.383996}{1.575385}%
\vRa{313.917020}{265.833996}{1.218619}%
\vRa{314.125036}{266.283996}{0.861854}%
\vRa{314.333052}{266.733996}{0.505088}%
\vRa{314.541068}{267.183996}{0.148323}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{319.878826}{266.392142}{1.119239}%
\vRa{317.464909}{266.842142}{3.357718}%
\vRa{315.050992}{267.292142}{5.596197}%
\vRa{315.191648}{267.742142}{5.280103}%
\vRa{315.875750}{268.192142}{4.420562}%
\vRa{316.559853}{268.642142}{3.561021}%
\vRa{317.243956}{269.092142}{2.701480}%
\vRa{317.928058}{269.542142}{1.841939}%
\vRa{318.612161}{269.992142}{0.982398}%
\vRa{319.296264}{270.442142}{0.122857}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{320.892052}{260.599197}{1.786885}%
\vRa{317.189524}{261.049197}{5.360654}%
\vRa{317.036037}{261.499197}{5.385383}%
\vRa{317.426442}{261.949197}{4.866221}%
\vRa{317.816846}{262.399197}{4.347058}%
\vRa{318.207250}{262.849197}{3.827895}%
\vRa{318.597655}{263.299197}{3.308733}%
\vRa{318.988059}{263.749197}{2.789570}%
\vRa{319.378464}{264.199197}{2.270407}%
\vRa{319.768868}{264.649197}{1.751245}%
\vRa{320.159273}{265.099197}{1.232082}%
\vRa{320.549677}{265.549197}{0.712919}%
\vRa{320.940082}{265.999197}{0.193757}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{316.623137}{261.333996}{0.269577}%
\vRa{316.474387}{261.783996}{0.808731}%
\vRa{316.325637}{262.233996}{1.347886}%
\vRa{316.176888}{262.683996}{1.887040}%
\vRa{316.028138}{263.133996}{2.426194}%
\vRa{315.879388}{263.583996}{2.965348}%
\vRa{315.730638}{264.033996}{3.504502}%
\vRa{315.581889}{264.483996}{4.043657}%
\vRa{315.433139}{264.933996}{4.582811}%
\vRa{315.284389}{265.383996}{5.121965}%
\vRa{315.135639}{265.833996}{5.661119}%
\vRa{314.986890}{266.283996}{5.472060}%
\vRa{314.838140}{266.733996}{3.206893}%
\vRa{314.689390}{267.183996}{0.941726}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{316.501272}{258.222899}{101.128471}{3.170717}%
\vSm{322.551074}{260.599197}{73.989560}{6.042327}%
\vSm{321.084882}{266.392142}{0.258701}{3.324114}%
\vSm{314.437654}{261.333996}{108.291562}{6.595335}%
\vSm{312.101428}{268.355164}{-106.010440}{6.042327}%
\vSm{316.673382}{261.333996}{-6.929661}{6.090294}%
\vSm{316.546441}{266.392142}{-130.943779}{6.696401}%
\vSm{317.229355}{258.222899}{23.620527}{5.930704}%
\vSm{313.810012}{268.355164}{-48.680502}{1.010711}%
\vSm{314.517637}{270.731462}{-146.663242}{5.705270}%
\vSm{312.112128}{262.547210}{65.190904}{5.562201}%
\vSm{312.240551}{261.333996}{164.597654}{4.567900}%
\vSm{320.893501}{266.392142}{-74.032623}{6.025414}%
\vSm{312.163077}{258.222899}{139.234242}{6.622546}%
\vSm{319.207705}{266.392142}{111.298961}{4.657433}%
\vSm{314.590896}{266.392142}{169.440189}{6.569496}%
\vSm{313.880084}{270.731462}{-156.379473}{5.930704}%
\vSm{319.263451}{270.731462}{-40.765758}{6.622546}%
}}%
{\color{black}\vlB{%
\vSh{312.114104}{262.547210}{-40.765758}{6.622546}%
\vSh{317.199304}{258.222899}{23.620527}{5.930704}%
\vSh{322.478983}{260.599197}{73.989560}{6.042327}%
\vSh{319.214479}{266.407151}{139.234242}{6.622546}%
\vSh{313.850033}{270.731462}{-156.379473}{5.930704}%
\vSh{312.029337}{268.355164}{-106.010440}{6.042327}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{407.018963}{317.700416}{0.039446}%
\vRa{407.148088}{318.150416}{0.118338}%
\vRa{407.277212}{318.600416}{0.197229}%
\vRa{407.406336}{319.050416}{0.276121}%
\vRa{407.535460}{319.500416}{0.355013}%
\vRa{407.664584}{319.950416}{0.433905}%
\vRa{407.793708}{320.400416}{0.512796}%
\vRa{407.922833}{320.850416}{0.591688}%
\vRa{408.051957}{321.300416}{0.670580}%
\vRa{408.181081}{321.750416}{0.749471}%
\vRa{408.310205}{322.200416}{0.828363}%
\vRa{408.439329}{322.650416}{0.738066}%
\vRa{408.568453}{323.100416}{0.213336}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{409.090477}{322.749286}{0.539854}%
\vRa{408.694870}{323.199286}{1.619563}%
\vRa{409.457683}{323.649286}{1.540853}%
\vRa{410.486687}{324.099286}{1.195952}%
\vRa{411.515691}{324.549286}{0.851050}%
\vRa{412.544696}{324.999286}{0.506149}%
\vRa{413.573700}{325.449286}{0.161247}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{411.709241}{313.376105}{0.216721}%
\vRa{411.187281}{313.826105}{0.650162}%
\vRa{410.665320}{314.276105}{1.083604}%
\vRa{410.143360}{314.726105}{1.517046}%
\vRa{409.621400}{315.176105}{1.950487}%
\vRa{409.099439}{315.626105}{2.383929}%
\vRa{408.577479}{316.076105}{2.817371}%
\vRa{408.055519}{316.526105}{2.344784}%
\vRa{407.533558}{316.976105}{1.233291}%
\vRa{407.011598}{317.426105}{0.121798}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{415.658797}{321.545348}{3.168228}%
\vRa{415.483358}{321.995348}{2.821706}%
\vRa{415.307920}{322.445348}{2.475184}%
\vRa{415.132482}{322.895348}{2.128662}%
\vRa{414.957043}{323.345348}{1.782140}%
\vRa{414.781605}{323.795348}{1.435618}%
\vRa{414.606167}{324.245348}{1.089096}%
\vRa{414.430729}{324.695348}{0.742574}%
\vRa{414.255290}{325.145348}{0.396052}%
\vRa{414.079852}{325.595348}{0.049530}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{411.925962}{313.376105}{0.558761}%
\vRa{411.837443}{313.826105}{1.676284}%
\vRa{411.748925}{314.276105}{2.793807}%
\vRa{411.660406}{314.726105}{3.911330}%
\vRa{411.571887}{315.176105}{5.028853}%
\vRa{411.483368}{315.626105}{5.108580}%
\vRa{411.394850}{316.076105}{1.494571}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{417.339668}{315.752403}{0.128941}%
\vRa{417.210910}{316.202403}{0.386824}%
\vRa{417.082151}{316.652403}{0.644706}%
\vRa{416.953393}{317.102403}{0.902588}%
\vRa{416.824635}{317.552403}{1.160471}%
\vRa{416.695877}{318.002403}{1.418353}%
\vRa{416.567119}{318.452403}{1.676235}%
\vRa{416.438360}{318.902403}{1.934118}%
\vRa{416.309602}{319.352403}{2.192000}%
\vRa{416.180844}{319.802403}{2.449882}%
\vRa{416.052086}{320.252403}{2.707765}%
\vRa{415.923328}{320.702403}{2.965647}%
\vRa{415.794570}{321.152403}{3.223529}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{410.541516}{316.487202}{0.742352}%
\vRa{408.908063}{316.937202}{2.227056}%
\vRa{407.274609}{317.387202}{3.711759}%
\vRa{407.121640}{317.837202}{3.715979}%
\vRa{407.329656}{318.287202}{3.359213}%
\vRa{407.537671}{318.737202}{3.002448}%
\vRa{407.745687}{319.187202}{2.645682}%
\vRa{407.953703}{319.637202}{2.288916}%
\vRa{408.161719}{320.087202}{1.932151}%
\vRa{408.369735}{320.537202}{1.575385}%
\vRa{408.577751}{320.987202}{1.218619}%
\vRa{408.785767}{321.437202}{0.861854}%
\vRa{408.993783}{321.887202}{0.505088}%
\vRa{409.201799}{322.337202}{0.148323}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{414.539557}{321.545348}{1.119239}%
\vRa{412.125640}{321.995348}{3.357718}%
\vRa{409.711723}{322.445348}{5.596197}%
\vRa{409.852379}{322.895348}{5.280103}%
\vRa{410.536481}{323.345348}{4.420562}%
\vRa{411.220584}{323.795348}{3.561021}%
\vRa{411.904687}{324.245348}{2.701480}%
\vRa{412.588789}{324.695348}{1.841939}%
\vRa{413.272892}{325.145348}{0.982398}%
\vRa{413.956995}{325.595348}{0.122857}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{415.552783}{315.752403}{1.786885}%
\vRa{411.850255}{316.202403}{5.360654}%
\vRa{411.696768}{316.652403}{5.385383}%
\vRa{412.087173}{317.102403}{4.866221}%
\vRa{412.477577}{317.552403}{4.347058}%
\vRa{412.867981}{318.002403}{3.827895}%
\vRa{413.258386}{318.452403}{3.308733}%
\vRa{413.648790}{318.902403}{2.789570}%
\vRa{414.039195}{319.352403}{2.270407}%
\vRa{414.429599}{319.802403}{1.751245}%
\vRa{414.820004}{320.252403}{1.232082}%
\vRa{415.210408}{320.702403}{0.712919}%
\vRa{415.600813}{321.152403}{0.193757}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{411.283868}{316.487202}{0.269577}%
\vRa{411.135118}{316.937202}{0.808731}%
\vRa{410.986368}{317.387202}{1.347886}%
\vRa{410.837619}{317.837202}{1.887040}%
\vRa{410.688869}{318.287202}{2.426194}%
\vRa{410.540119}{318.737202}{2.965348}%
\vRa{410.391369}{319.187202}{3.504502}%
\vRa{410.242620}{319.637202}{4.043657}%
\vRa{410.093870}{320.087202}{4.582811}%
\vRa{409.945120}{320.537202}{5.121965}%
\vRa{409.796370}{320.987202}{5.661119}%
\vRa{409.647621}{321.437202}{5.472060}%
\vRa{409.498871}{321.887202}{3.206893}%
\vRa{409.350121}{322.337202}{0.941726}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{411.162003}{313.376105}{101.128471}{3.170717}%
\vSm{417.211805}{315.752403}{73.989560}{6.042327}%
\vSm{415.745613}{321.545348}{0.258701}{3.324114}%
\vSm{409.098385}{316.487202}{108.291562}{6.595335}%
\vSm{406.762159}{323.508370}{-106.010440}{6.042327}%
\vSm{411.334113}{316.487202}{-6.929661}{6.090294}%
\vSm{411.207172}{321.545348}{-130.943779}{6.696401}%
\vSm{411.890086}{313.376105}{23.620527}{5.930704}%
\vSm{408.470743}{323.508370}{-48.680502}{1.010711}%
\vSm{409.178368}{325.884668}{-146.663242}{5.705270}%
\vSm{406.772859}{317.700416}{65.190904}{5.562201}%
\vSm{406.901282}{316.487202}{164.597654}{4.567900}%
\vSm{415.554232}{321.545348}{-74.032623}{6.025414}%
\vSm{406.823808}{313.376105}{139.234242}{6.622546}%
\vSm{413.868436}{321.545348}{111.298961}{4.657433}%
\vSm{409.251627}{321.545348}{169.440189}{6.569496}%
\vSm{408.540815}{325.884668}{-156.379473}{5.930704}%
\vSm{413.924182}{325.884668}{-40.765758}{6.622546}%
}}%
{\color{black}\vlB{%
\vSh{406.774835}{317.700416}{-40.765758}{6.622546}%
\vSh{411.860035}{313.376105}{23.620527}{5.930704}%
\vSh{417.139714}{315.752403}{73.989560}{6.042327}%
\vSh{413.875210}{321.560357}{139.234242}{6.622546}%
\vSh{408.510764}{325.884668}{-156.379473}{5.930704}%
\vSh{406.690068}{323.508370}{-106.010440}{6.042327}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{359.688598}{311.551996}{0.039446}%
\vRa{359.817722}{312.001996}{0.118338}%
\vRa{359.946846}{312.451996}{0.197229}%
\vRa{360.075970}{312.901996}{0.276121}%
\vRa{360.205095}{313.351996}{0.355013}%
\vRa{360.334219}{313.801996}{0.433905}%
\vRa{360.463343}{314.251996}{0.512796}%
\vRa{360.592467}{314.701996}{0.591688}%
\vRa{360.721591}{315.151996}{0.670580}%
\vRa{360.850715}{315.601996}{0.749471}%
\vRa{360.979840}{316.051996}{0.828363}%
\vRa{361.108964}{316.501996}{0.738066}%
\vRa{361.238088}{316.951996}{0.213336}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{361.760111}{316.600866}{0.539854}%
\vRa{361.364505}{317.050866}{1.619563}%
\vRa{362.127318}{317.500866}{1.540853}%
\vRa{363.156322}{317.950866}{1.195952}%
\vRa{364.185326}{318.400866}{0.851050}%
\vRa{365.214330}{318.850866}{0.506149}%
\vRa{366.243334}{319.300866}{0.161247}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{364.378876}{307.227685}{0.216721}%
\vRa{363.856915}{307.677685}{0.650162}%
\vRa{363.334955}{308.127685}{1.083604}%
\vRa{362.812995}{308.577685}{1.517046}%
\vRa{362.291034}{309.027685}{1.950487}%
\vRa{361.769074}{309.477685}{2.383929}%
\vRa{361.247114}{309.927685}{2.817371}%
\vRa{360.725153}{310.377685}{2.344784}%
\vRa{360.203193}{310.827685}{1.233291}%
\vRa{359.681233}{311.277685}{0.121798}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{368.328431}{315.396928}{3.168228}%
\vRa{368.152993}{315.846928}{2.821706}%
\vRa{367.977554}{316.296928}{2.475184}%
\vRa{367.802116}{316.746928}{2.128662}%
\vRa{367.626678}{317.196928}{1.782140}%
\vRa{367.451240}{317.646928}{1.435618}%
\vRa{367.275801}{318.096928}{1.089096}%
\vRa{367.100363}{318.546928}{0.742574}%
\vRa{366.924925}{318.996928}{0.396052}%
\vRa{366.749487}{319.446928}{0.049530}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{364.595597}{307.227685}{0.558761}%
\vRa{364.507078}{307.677685}{1.676284}%
\vRa{364.418559}{308.127685}{2.793807}%
\vRa{364.330040}{308.577685}{3.911330}%
\vRa{364.241522}{309.027685}{5.028853}%
\vRa{364.153003}{309.477685}{5.108580}%
\vRa{364.064484}{309.927685}{1.494571}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{370.009302}{309.603983}{0.128941}%
\vRa{369.880544}{310.053983}{0.386824}%
\vRa{369.751786}{310.503983}{0.644706}%
\vRa{369.623028}{310.953983}{0.902588}%
\vRa{369.494270}{311.403983}{1.160471}%
\vRa{369.365511}{311.853983}{1.418353}%
\vRa{369.236753}{312.303983}{1.676235}%
\vRa{369.107995}{312.753983}{1.934118}%
\vRa{368.979237}{313.203983}{2.192000}%
\vRa{368.850479}{313.653983}{2.449882}%
\vRa{368.721720}{314.103983}{2.707765}%
\vRa{368.592962}{314.553983}{2.965647}%
\vRa{368.464204}{315.003983}{3.223529}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{363.211151}{310.338782}{0.742352}%
\vRa{361.577697}{310.788782}{2.227056}%
\vRa{359.944244}{311.238782}{3.711759}%
\vRa{359.791274}{311.688782}{3.715979}%
\vRa{359.999290}{312.138782}{3.359213}%
\vRa{360.207306}{312.588782}{3.002448}%
\vRa{360.415322}{313.038782}{2.645682}%
\vRa{360.623338}{313.488782}{2.288916}%
\vRa{360.831354}{313.938782}{1.932151}%
\vRa{361.039370}{314.388782}{1.575385}%
\vRa{361.247385}{314.838782}{1.218619}%
\vRa{361.455401}{315.288782}{0.861854}%
\vRa{361.663417}{315.738782}{0.505088}%
\vRa{361.871433}{316.188782}{0.148323}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{367.209192}{315.396928}{1.119239}%
\vRa{364.795275}{315.846928}{3.357718}%
\vRa{362.381358}{316.296928}{5.596197}%
\vRa{362.522013}{316.746928}{5.280103}%
\vRa{363.206116}{317.196928}{4.420562}%
\vRa{363.890218}{317.646928}{3.561021}%
\vRa{364.574321}{318.096928}{2.701480}%
\vRa{365.258424}{318.546928}{1.841939}%
\vRa{365.942526}{318.996928}{0.982398}%
\vRa{366.626629}{319.446928}{0.122857}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{368.222418}{309.603983}{1.786885}%
\vRa{364.519890}{310.053983}{5.360654}%
\vRa{364.366403}{310.503983}{5.385383}%
\vRa{364.756807}{310.953983}{4.866221}%
\vRa{365.147212}{311.403983}{4.347058}%
\vRa{365.537616}{311.853983}{3.827895}%
\vRa{365.928020}{312.303983}{3.308733}%
\vRa{366.318425}{312.753983}{2.789570}%
\vRa{366.708829}{313.203983}{2.270407}%
\vRa{367.099234}{313.653983}{1.751245}%
\vRa{367.489638}{314.103983}{1.232082}%
\vRa{367.880043}{314.553983}{0.712919}%
\vRa{368.270447}{315.003983}{0.193757}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{363.953502}{310.338782}{0.269577}%
\vRa{363.804753}{310.788782}{0.808731}%
\vRa{363.656003}{311.238782}{1.347886}%
\vRa{363.507253}{311.688782}{1.887040}%
\vRa{363.358503}{312.138782}{2.426194}%
\vRa{363.209754}{312.588782}{2.965348}%
\vRa{363.061004}{313.038782}{3.504502}%
\vRa{362.912254}{313.488782}{4.043657}%
\vRa{362.763504}{313.938782}{4.582811}%
\vRa{362.614755}{314.388782}{5.121965}%
\vRa{362.466005}{314.838782}{5.661119}%
\vRa{362.317255}{315.288782}{5.472060}%
\vRa{362.168505}{315.738782}{3.206893}%
\vRa{362.019756}{316.188782}{0.941726}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{363.831638}{307.227685}{101.128471}{3.170717}%
\vSm{369.881439}{309.603983}{73.989560}{6.042327}%
\vSm{368.415247}{315.396928}{0.258701}{3.324114}%
\vSm{361.768020}{310.338782}{108.291562}{6.595335}%
\vSm{359.431794}{317.359949}{-106.010440}{6.042327}%
\vSm{364.003747}{310.338782}{-6.929661}{6.090294}%
\vSm{363.876807}{315.396928}{-130.943779}{6.696401}%
\vSm{364.559720}{307.227685}{23.620527}{5.930704}%
\vSm{361.140377}{317.359949}{-48.680502}{1.010711}%
\vSm{361.848002}{319.736248}{-146.663242}{5.705270}%
\vSm{359.442494}{311.551996}{65.190904}{5.562201}%
\vSm{359.570917}{310.338782}{164.597654}{4.567900}%
\vSm{368.223866}{315.396928}{-74.032623}{6.025414}%
\vSm{359.493442}{307.227685}{139.234242}{6.622546}%
\vSm{366.538071}{315.396928}{111.298961}{4.657433}%
\vSm{361.921262}{315.396928}{169.440189}{6.569496}%
\vSm{361.210450}{319.736248}{-156.379473}{5.930704}%
\vSm{366.593817}{319.736248}{-40.765758}{6.622546}%
}}%
{\color{black}\vlB{%
\vSh{359.444470}{311.551996}{-40.765758}{6.622546}%
\vSh{364.529670}{307.227685}{23.620527}{5.930704}%
\vSh{369.809348}{309.603983}{73.989560}{6.042327}%
\vSh{366.544844}{315.411937}{139.234242}{6.622546}%
\vSh{361.180399}{319.736248}{-156.379473}{5.930704}%
\vSh{359.359703}{317.359949}{-106.010440}{6.042327}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{312.358232}{305.403576}{0.039446}%
\vRa{312.487357}{305.853576}{0.118338}%
\vRa{312.616481}{306.303576}{0.197229}%
\vRa{312.745605}{306.753576}{0.276121}%
\vRa{312.874729}{307.203576}{0.355013}%
\vRa{313.003853}{307.653576}{0.433905}%
\vRa{313.132977}{308.103576}{0.512796}%
\vRa{313.262102}{308.553576}{0.591688}%
\vRa{313.391226}{309.003576}{0.670580}%
\vRa{313.520350}{309.453576}{0.749471}%
\vRa{313.649474}{309.903576}{0.828363}%
\vRa{313.778598}{310.353576}{0.738066}%
\vRa{313.907722}{310.803576}{0.213336}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{314.429746}{310.452446}{0.539854}%
\vRa{314.034139}{310.902446}{1.619563}%
\vRa{314.796952}{311.352446}{1.540853}%
\vRa{315.825956}{311.802446}{1.195952}%
\vRa{316.854961}{312.252446}{0.851050}%
\vRa{317.883965}{312.702446}{0.506149}%
\vRa{318.912969}{313.152446}{0.161247}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{317.048510}{301.079264}{0.216721}%
\vRa{316.526550}{301.529264}{0.650162}%
\vRa{316.004590}{301.979264}{1.083604}%
\vRa{315.482629}{302.429264}{1.517046}%
\vRa{314.960669}{302.879264}{1.950487}%
\vRa{314.438708}{303.329264}{2.383929}%
\vRa{313.916748}{303.779264}{2.817371}%
\vRa{313.394788}{304.229264}{2.344784}%
\vRa{312.872827}{304.679264}{1.233291}%
\vRa{312.350867}{305.129264}{0.121798}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{320.998066}{309.248508}{3.168228}%
\vRa{320.822627}{309.698508}{2.821706}%
\vRa{320.647189}{310.148508}{2.475184}%
\vRa{320.471751}{310.598508}{2.128662}%
\vRa{320.296312}{311.048508}{1.782140}%
\vRa{320.120874}{311.498508}{1.435618}%
\vRa{319.945436}{311.948508}{1.089096}%
\vRa{319.769998}{312.398508}{0.742574}%
\vRa{319.594559}{312.848508}{0.396052}%
\vRa{319.419121}{313.298508}{0.049530}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{317.265231}{301.079264}{0.558761}%
\vRa{317.176712}{301.529264}{1.676284}%
\vRa{317.088194}{301.979264}{2.793807}%
\vRa{316.999675}{302.429264}{3.911330}%
\vRa{316.911156}{302.879264}{5.028853}%
\vRa{316.822637}{303.329264}{5.108580}%
\vRa{316.734119}{303.779264}{1.494571}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{322.678937}{303.455563}{0.128941}%
\vRa{322.550179}{303.905563}{0.386824}%
\vRa{322.421420}{304.355563}{0.644706}%
\vRa{322.292662}{304.805563}{0.902588}%
\vRa{322.163904}{305.255563}{1.160471}%
\vRa{322.035146}{305.705563}{1.418353}%
\vRa{321.906388}{306.155563}{1.676235}%
\vRa{321.777629}{306.605563}{1.934118}%
\vRa{321.648871}{307.055563}{2.192000}%
\vRa{321.520113}{307.505563}{2.449882}%
\vRa{321.391355}{307.955563}{2.707765}%
\vRa{321.262597}{308.405563}{2.965647}%
\vRa{321.133839}{308.855563}{3.223529}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{315.880785}{304.190362}{0.742352}%
\vRa{314.247332}{304.640362}{2.227056}%
\vRa{312.613878}{305.090362}{3.711759}%
\vRa{312.460909}{305.540362}{3.715979}%
\vRa{312.668925}{305.990362}{3.359213}%
\vRa{312.876940}{306.440362}{3.002448}%
\vRa{313.084956}{306.890362}{2.645682}%
\vRa{313.292972}{307.340362}{2.288916}%
\vRa{313.500988}{307.790362}{1.932151}%
\vRa{313.709004}{308.240362}{1.575385}%
\vRa{313.917020}{308.690362}{1.218619}%
\vRa{314.125036}{309.140362}{0.861854}%
\vRa{314.333052}{309.590362}{0.505088}%
\vRa{314.541068}{310.040362}{0.148323}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{319.878826}{309.248508}{1.119239}%
\vRa{317.464909}{309.698508}{3.357718}%
\vRa{315.050992}{310.148508}{5.596197}%
\vRa{315.191648}{310.598508}{5.280103}%
\vRa{315.875750}{311.048508}{4.420562}%
\vRa{316.559853}{311.498508}{3.561021}%
\vRa{317.243956}{311.948508}{2.701480}%
\vRa{317.928058}{312.398508}{1.841939}%
\vRa{318.612161}{312.848508}{0.982398}%
\vRa{319.296264}{313.298508}{0.122857}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{320.892052}{303.455563}{1.786885}%
\vRa{317.189524}{303.905563}{5.360654}%
\vRa{317.036037}{304.355563}{5.385383}%
\vRa{317.426442}{304.805563}{4.866221}%
\vRa{317.816846}{305.255563}{4.347058}%
\vRa{318.207250}{305.705563}{3.827895}%
\vRa{318.597655}{306.155563}{3.308733}%
\vRa{318.988059}{306.605563}{2.789570}%
\vRa{319.378464}{307.055563}{2.270407}%
\vRa{319.768868}{307.505563}{1.751245}%
\vRa{320.159273}{307.955563}{1.232082}%
\vRa{320.549677}{308.405563}{0.712919}%
\vRa{320.940082}{308.855563}{0.193757}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{316.623137}{304.190362}{0.269577}%
\vRa{316.474387}{304.640362}{0.808731}%
\vRa{316.325637}{305.090362}{1.347886}%
\vRa{316.176888}{305.540362}{1.887040}%
\vRa{316.028138}{305.990362}{2.426194}%
\vRa{315.879388}{306.440362}{2.965348}%
\vRa{315.730638}{306.890362}{3.504502}%
\vRa{315.581889}{307.340362}{4.043657}%
\vRa{315.433139}{307.790362}{4.582811}%
\vRa{315.284389}{308.240362}{5.121965}%
\vRa{315.135639}{308.690362}{5.661119}%
\vRa{314.986890}{309.140362}{5.472060}%
\vRa{314.838140}{309.590362}{3.206893}%
\vRa{314.689390}{310.040362}{0.941726}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{316.501272}{301.079264}{101.128471}{3.170717}%
\vSm{322.551074}{303.455563}{73.989560}{6.042327}%
\vSm{321.084882}{309.248508}{0.258701}{3.324114}%
\vSm{314.437654}{304.190362}{108.291562}{6.595335}%
\vSm{312.101428}{311.211529}{-106.010440}{6.042327}%
\vSm{316.673382}{304.190362}{-6.929661}{6.090294}%
\vSm{316.546441}{309.248508}{-130.943779}{6.696401}%
\vSm{317.229355}{301.079264}{23.620527}{5.930704}%
\vSm{313.810012}{311.211529}{-48.680502}{1.010711}%
\vSm{314.517637}{313.587828}{-146.663242}{5.705270}%
\vSm{312.112128}{305.403576}{65.190904}{5.562201}%
\vSm{312.240551}{304.190362}{164.597654}{4.567900}%
\vSm{320.893501}{309.248508}{-74.032623}{6.025414}%
\vSm{312.163077}{301.079264}{139.234242}{6.622546}%
\vSm{319.207705}{309.248508}{111.298961}{4.657433}%
\vSm{314.590896}{309.248508}{169.440189}{6.569496}%
\vSm{313.880084}{313.587828}{-156.379473}{5.930704}%
\vSm{319.263451}{313.587828}{-40.765758}{6.622546}%
}}%
{\color{black}\vlB{%
\vSh{312.114104}{305.403576}{-40.765758}{6.622546}%
\vSh{317.199304}{301.079264}{23.620527}{5.930704}%
\vSh{322.478983}{303.455563}{73.989560}{6.042327}%
\vSh{319.214479}{309.263517}{139.234242}{6.622546}%
\vSh{313.850033}{313.587828}{-156.379473}{5.930704}%
\vSh{312.029337}{311.211529}{-106.010440}{6.042327}%
\vSb{387.580601}{332.166454}{7.401523}{13.310627}%
\vRa{399.670229}{332.630785}{0.416067}%
\vRa{399.611772}{333.080785}{1.248200}%
\vRa{399.553315}{333.530785}{2.080334}%
\vRa{399.494858}{333.980785}{2.070945}%
\vRa{399.436401}{334.430785}{0.493556}%
\vSb{340.250235}{326.018034}{7.401523}{13.310627}%
\vRa{352.339863}{326.482365}{0.416067}%
\vRa{352.281406}{326.932365}{1.248200}%
\vRa{352.222949}{327.382365}{2.080334}%
\vRa{352.164492}{327.832365}{2.070945}%
\vRa{352.106035}{328.282365}{0.493556}%
\vSb{292.919870}{319.869614}{7.401523}{13.310627}%
\vRa{305.009498}{320.333945}{0.416067}%
\vRa{304.951041}{320.783945}{1.248200}%
\vRa{304.892584}{321.233945}{2.080334}%
\vRa{304.834127}{321.683945}{2.070945}%
\vRa{304.775670}{322.133945}{0.493556}%
\vSb{374.380881}{375.022820}{-172.598477}{13.310627}%
\vRa{375.060431}{372.392686}{0.788695}%
\vRa{373.424585}{372.842686}{2.366084}%
\vRa{373.807576}{373.292686}{1.924637}%
\vRa{374.581252}{373.742686}{1.092503}%
\vRa{375.354929}{374.192686}{0.260370}%
\vSb{327.050516}{368.874399}{-172.598477}{13.310627}%
\vRa{327.730066}{366.244266}{0.788695}%
}}%
{\color{black}\vlB{%
\vRa{326.094220}{366.694266}{2.366084}%
\vRa{326.477210}{367.144266}{1.924637}%
\vRa{327.250887}{367.594266}{1.092503}%
\vRa{328.024563}{368.044266}{0.260370}%
\vSb{400.262734}{309.220237}{7.401523}{13.310627}%
\vRa{412.352362}{309.684569}{0.416067}%
\vRa{412.293905}{310.134569}{1.248200}%
\vRa{412.235448}{310.584569}{2.080334}%
\vRa{412.176991}{311.034569}{2.070945}%
\vRa{412.118534}{311.484569}{0.493556}%
\vSb{279.720150}{362.725979}{-172.598477}{13.310627}%
\vRa{280.399700}{360.095846}{0.788695}%
\vRa{278.763854}{360.545846}{2.366084}%
\vRa{279.146845}{360.995846}{1.924637}%
\vRa{279.920521}{361.445846}{1.092503}%
\vRa{280.694198}{361.895846}{0.260370}%
\vSb{352.932368}{303.071817}{7.401523}{13.310627}%
\vRa{365.021996}{303.536148}{0.416067}%
\vRa{364.963539}{303.986148}{1.248200}%
\vRa{364.905082}{304.436148}{2.080334}%
\vRa{364.846625}{304.886148}{2.070945}%
\vRa{364.788169}{305.336148}{0.493556}%
\vSb{305.602003}{296.923397}{7.401523}{13.310627}%
\vRa{317.691631}{297.387728}{0.416067}%
\vRa{317.633174}{297.837728}{1.248200}%
\vRa{317.574717}{298.287728}{2.080334}%
\vRa{317.516260}{298.737728}{2.070945}%
\vRa{317.457803}{299.187728}{0.493556}%
\vSb{387.063015}{352.076603}{-172.598477}{13.310627}%
\vRa{387.742565}{349.446469}{0.788695}%
\vRa{386.106718}{349.896469}{2.366084}%
\vRa{386.489709}{350.346469}{1.924637}%
}}%
{\color{black}\vlB{%
\vRa{387.263385}{350.796469}{1.092503}%
\vRa{388.037062}{351.246469}{0.260370}%
\vSb{339.732649}{345.928183}{-172.598477}{13.310627}%
\vRa{340.412199}{343.298049}{0.788695}%
\vRa{338.776353}{343.748049}{2.366084}%
\vRa{339.159343}{344.198049}{1.924637}%
\vRa{339.933020}{344.648049}{1.092503}%
\vRa{340.706696}{345.098049}{0.260370}%
\vSb{412.944867}{286.274021}{7.401523}{13.310627}%
\vRa{425.034495}{286.738352}{0.416067}%
\vRa{424.976038}{287.188352}{1.248200}%
\vRa{424.917581}{287.638352}{2.080334}%
\vRa{424.859124}{288.088352}{2.070945}%
\vRa{424.800667}{288.538352}{0.493556}%
\vSb{292.402284}{339.779763}{-172.598477}{13.310627}%
\vRa{293.081834}{337.149629}{0.788695}%
\vRa{291.445987}{337.599629}{2.366084}%
\vRa{291.828978}{338.049629}{1.924637}%
\vRa{292.602654}{338.499629}{1.092503}%
\vRa{293.376331}{338.949629}{0.260370}%
\vSb{365.614502}{280.125601}{7.401523}{13.310627}%
\vRa{377.704130}{280.589932}{0.416067}%
\vRa{377.645673}{281.039932}{1.248200}%
\vRa{377.587216}{281.489932}{2.080334}%
\vRa{377.528759}{281.939932}{2.070945}%
\vRa{377.470302}{282.389932}{0.493556}%
\vSb{318.284136}{273.977180}{7.401523}{13.310627}%
\vRa{330.373764}{274.441512}{0.416067}%
\vRa{330.315307}{274.891512}{1.248200}%
\vRa{330.256850}{275.341512}{2.080334}%
\vRa{330.198393}{275.791512}{2.070945}%
\vRa{330.139936}{276.241512}{0.493556}%
}}%
{\color{black}\vlB{%
\vSb{399.745148}{329.130386}{-172.598477}{13.310627}%
\vRa{400.424698}{326.500253}{0.788695}%
\vRa{398.788851}{326.950253}{2.366084}%
\vRa{399.171842}{327.400253}{1.924637}%
\vRa{399.945519}{327.850253}{1.092503}%
\vRa{400.719195}{328.300253}{0.260370}%
\vSb{352.414782}{322.981966}{-172.598477}{13.310627}%
\vRa{353.094332}{320.351833}{0.788695}%
\vRa{351.458486}{320.801833}{2.366084}%
\vRa{351.841477}{321.251833}{1.924637}%
\vRa{352.615153}{321.701833}{1.092503}%
\vRa{353.388830}{322.151833}{0.260370}%
\vSb{305.084417}{316.833546}{-172.598477}{13.310627}%
\vRa{305.763967}{314.203413}{0.788695}%
\vRa{304.128120}{314.653413}{2.366084}%
\vRa{304.511111}{315.103413}{1.924637}%
\vRa{305.284788}{315.553413}{1.092503}%
\vRa{306.058464}{316.003413}{0.260370}%
\vSk{275.948471}{228.000000}{7.401523}{23.051045}%
\vRa{297.681255}{229.719111}{0.416067}%
\vRa{297.622798}{230.169111}{1.248200}%
\vRa{297.564341}{230.619111}{2.080334}%
\vRa{297.505884}{231.069111}{2.070945}%
\vRa{297.447427}{231.519111}{0.493556}%
}}%
{\color{black}\put(306.09815,231.90988){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $x$}}}%
{\color{black}\vlB{%
\vSk{269.808278}{228.000000}{118.928969}{12.076354}%
\vRa{269.807238}{236.903453}{0.431331}%
\vRa{269.758777}{237.353453}{1.293992}%
\vRa{269.710316}{237.803453}{1.945805}%
\vRa{269.661855}{238.253453}{1.424235}%
\vRa{269.613394}{238.703453}{0.902664}%
\vRa{269.564933}{239.153453}{0.381094}%
}}%
{\color{black}\put(266.62717,244.95857){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $y$}}}%
{\color{black}\vlB{%
\vSk{275.600000}{228.000000}{90.000000}{20.565493}%
\vRa{275.002500}{247.265493}{1.995000}%
\vRa{275.191500}{247.715493}{1.617000}%
\vRa{275.380500}{248.165493}{1.239000}%
\vRa{275.569500}{248.615493}{0.861000}%
\vRa{275.758500}{249.065493}{0.483000}%
\vRa{275.947500}{249.515493}{0.105000}%
}}%
{\color{black}\put(276.00000,255.86549){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $z$}}}%
{\color{black}\put(378.00000,237.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 9 virions per layer}}}%
{\color{black}\put(378.00000,220.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $z/a=\pm\tfrac12$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{201.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,183.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont $\mathsf Z_x/c=\left(\begin{smallmatrix}\Id_9&-\mathsf P/2\\-\mathsf P/2&\Id_9\end{smallmatrix}\right),\qquad\mathsf P=\vct1_9\vct1_9^{\mathsf T}/9$}}}%
{\color{black}\put(235.00000,157.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.300}{12.300}\selectfont $\vct F_{\rm h}=-\mathsf Z_x\vct v,\qquad\mathcal D=\vct v^{\mathsf T}\mathsf Z_x\vct v$}}}%
{\color{black}\put(123.00000,131.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Instantaneous loss per virion}}}%
{\color{black}\vlB{%
\vSf{53.550000}{40.000000}{90.000000}{71.000000}%
\vSf{54.000000}{40.000000}{0.000000}{159.000000}%
\vSa{52.000000}{40.000000}{0.000000}{4.000000}%
}}%
{\color{black}\put(48.00000,40.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSa{52.000000}{59.500000}{0.000000}{4.000000}%
}}%
{\color{black}\put(48.00000,59.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSa{52.000000}{79.000000}{0.000000}{4.000000}%
}}%
{\color{black}\put(48.00000,79.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSa{52.000000}{98.500000}{0.000000}{4.000000}%
}}%
{\color{black}\put(48.00000,98.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1.5$}}}%
{\color{vltTeal!16}\vlB{%
\vRa{70.000000}{40.000000}{36.000000}%
\vRa{70.000000}{40.450000}{36.000000}%
\vRa{70.000000}{40.900000}{36.000000}%
\vRa{70.000000}{41.350000}{36.000000}%
\vRa{70.000000}{41.800000}{36.000000}%
\vRa{70.000000}{42.250000}{36.000000}%
\vRa{70.000000}{42.700000}{36.000000}%
\vRa{70.000000}{43.150000}{36.000000}%
\vRa{70.000000}{43.600000}{36.000000}%
\vRa{70.000000}{44.050000}{36.000000}%
\vRa{70.000000}{44.500000}{36.000000}%
\vRa{70.000000}{44.950000}{36.000000}%
\vRa{70.000000}{45.400000}{36.000000}%
\vRa{70.000000}{45.850000}{36.000000}%
\vRa{70.000000}{46.300000}{36.000000}%
\vRa{70.000000}{46.750000}{36.000000}%
\vRa{70.000000}{47.200000}{36.000000}%
\vRa{70.000000}{47.650000}{36.000000}%
\vRa{70.000000}{48.100000}{36.000000}%
\vRa{70.000000}{48.550000}{36.000000}%
\vRa{70.000000}{49.000000}{36.000000}%
\vRa{70.000000}{49.450000}{36.000000}%
\vRa{70.000000}{49.900000}{36.000000}%
\vRa{70.000000}{50.350000}{36.000000}%
\vRa{70.000000}{50.800000}{36.000000}%
\vRa{70.000000}{51.250000}{36.000000}%
\vRa{70.000000}{51.700000}{36.000000}%
\vRa{70.000000}{52.150000}{36.000000}%
\vRa{70.000000}{52.600000}{36.000000}%
\vRa{70.000000}{53.050000}{36.000000}%
\vRa{70.000000}{53.500000}{36.000000}%
\vRa{70.000000}{53.950000}{36.000000}%
}}%
{\color{vltTeal!16}\vlB{%
\vRa{70.000000}{54.400000}{36.000000}%
\vRa{70.000000}{54.850000}{36.000000}%
\vRa{70.000000}{55.300000}{36.000000}%
\vRa{70.000000}{55.750000}{36.000000}%
\vRa{70.000000}{56.200000}{36.000000}%
\vRa{70.000000}{56.650000}{36.000000}%
\vRa{70.000000}{57.100000}{36.000000}%
\vRa{70.000000}{57.550000}{36.000000}%
\vRa{70.000000}{58.000000}{36.000000}%
\vRa{70.000000}{58.450000}{36.000000}%
\vRa{70.000000}{58.900000}{36.000000}%
}}%
{\color{vltTeal}\vlB{%
\vSaa{69.375000}{40.000000}{90.000000}{19.500000}%
\vSaa{70.000000}{59.500000}{0.000000}{36.000000}%
\vSaa{105.375000}{59.500000}{-90.000000}{19.500000}%
}}%
{\color{black}\put(88.00000,26.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont Common}}}%
{\color{vltBlue!16}\vlB{%
\vRa{149.000000}{40.000000}{36.000000}%
\vRa{149.000000}{40.450000}{36.000000}%
\vRa{149.000000}{40.900000}{36.000000}%
\vRa{149.000000}{41.350000}{36.000000}%
\vRa{149.000000}{41.800000}{36.000000}%
\vRa{149.000000}{42.250000}{36.000000}%
\vRa{149.000000}{42.700000}{36.000000}%
\vRa{149.000000}{43.150000}{36.000000}%
\vRa{149.000000}{43.600000}{36.000000}%
\vRa{149.000000}{44.050000}{36.000000}%
\vRa{149.000000}{44.500000}{36.000000}%
\vRa{149.000000}{44.950000}{36.000000}%
\vRa{149.000000}{45.400000}{36.000000}%
\vRa{149.000000}{45.850000}{36.000000}%
\vRa{149.000000}{46.300000}{36.000000}%
\vRa{149.000000}{46.750000}{36.000000}%
\vRa{149.000000}{47.200000}{36.000000}%
\vRa{149.000000}{47.650000}{36.000000}%
\vRa{149.000000}{48.100000}{36.000000}%
\vRa{149.000000}{48.550000}{36.000000}%
\vRa{149.000000}{49.000000}{36.000000}%
\vRa{149.000000}{49.450000}{36.000000}%
\vRa{149.000000}{49.900000}{36.000000}%
\vRa{149.000000}{50.350000}{36.000000}%
\vRa{149.000000}{50.800000}{36.000000}%
\vRa{149.000000}{51.250000}{36.000000}%
\vRa{149.000000}{51.700000}{36.000000}%
\vRa{149.000000}{52.150000}{36.000000}%
\vRa{149.000000}{52.600000}{36.000000}%
\vRa{149.000000}{53.050000}{36.000000}%
\vRa{149.000000}{53.500000}{36.000000}%
\vRa{149.000000}{53.950000}{36.000000}%
}}%
{\color{vltBlue!16}\vlB{%
\vRa{149.000000}{54.400000}{36.000000}%
\vRa{149.000000}{54.850000}{36.000000}%
\vRa{149.000000}{55.300000}{36.000000}%
\vRa{149.000000}{55.750000}{36.000000}%
\vRa{149.000000}{56.200000}{36.000000}%
\vRa{149.000000}{56.650000}{36.000000}%
\vRa{149.000000}{57.100000}{36.000000}%
\vRa{149.000000}{57.550000}{36.000000}%
\vRa{149.000000}{58.000000}{36.000000}%
\vRa{149.000000}{58.450000}{36.000000}%
\vRa{149.000000}{58.900000}{36.000000}%
\vRa{149.000000}{59.350000}{36.000000}%
\vRa{149.000000}{59.800000}{36.000000}%
\vRa{149.000000}{60.250000}{36.000000}%
\vRa{149.000000}{60.700000}{36.000000}%
\vRa{149.000000}{61.150000}{36.000000}%
\vRa{149.000000}{61.600000}{36.000000}%
\vRa{149.000000}{62.050000}{36.000000}%
\vRa{149.000000}{62.500000}{36.000000}%
\vRa{149.000000}{62.950000}{36.000000}%
\vRa{149.000000}{63.400000}{36.000000}%
\vRa{149.000000}{63.850000}{36.000000}%
\vRa{149.000000}{64.300000}{36.000000}%
\vRa{149.000000}{64.750000}{36.000000}%
\vRa{149.000000}{65.200000}{36.000000}%
\vRa{149.000000}{65.650000}{36.000000}%
\vRa{149.000000}{66.100000}{36.000000}%
\vRa{149.000000}{66.550000}{36.000000}%
\vRa{149.000000}{67.000000}{36.000000}%
\vRa{149.000000}{67.450000}{36.000000}%
\vRa{149.000000}{67.900000}{36.000000}%
\vRa{149.000000}{68.350000}{36.000000}%
}}%
{\color{vltBlue!16}\vlB{%
\vRa{149.000000}{68.800000}{36.000000}%
\vRa{149.000000}{69.250000}{36.000000}%
\vRa{149.000000}{69.700000}{36.000000}%
\vRa{149.000000}{70.150000}{36.000000}%
\vRa{149.000000}{70.600000}{36.000000}%
\vRa{149.000000}{71.050000}{36.000000}%
\vRa{149.000000}{71.500000}{36.000000}%
\vRa{149.000000}{71.950000}{36.000000}%
\vRa{149.000000}{72.400000}{36.000000}%
\vRa{149.000000}{72.850000}{36.000000}%
\vRa{149.000000}{73.300000}{36.000000}%
\vRa{149.000000}{73.750000}{36.000000}%
\vRa{149.000000}{74.200000}{36.000000}%
\vRa{149.000000}{74.650000}{36.000000}%
\vRa{149.000000}{75.100000}{36.000000}%
\vRa{149.000000}{75.550000}{36.000000}%
\vRa{149.000000}{76.000000}{36.000000}%
\vRa{149.000000}{76.450000}{36.000000}%
\vRa{149.000000}{76.900000}{36.000000}%
\vRa{149.000000}{77.350000}{36.000000}%
\vRa{149.000000}{77.800000}{36.000000}%
\vRa{149.000000}{78.250000}{36.000000}%
\vRa{149.000000}{78.700000}{36.000000}%
\vRa{149.000000}{79.150000}{36.000000}%
\vRa{149.000000}{79.600000}{36.000000}%
\vRa{149.000000}{80.050000}{36.000000}%
\vRa{149.000000}{80.500000}{36.000000}%
\vRa{149.000000}{80.950000}{36.000000}%
\vRa{149.000000}{81.400000}{36.000000}%
\vRa{149.000000}{81.850000}{36.000000}%
\vRa{149.000000}{82.300000}{36.000000}%
\vRa{149.000000}{82.750000}{36.000000}%
}}%
{\color{vltBlue!16}\vlB{%
\vRa{149.000000}{83.200000}{36.000000}%
\vRa{149.000000}{83.650000}{36.000000}%
\vRa{149.000000}{84.100000}{36.000000}%
\vRa{149.000000}{84.550000}{36.000000}%
\vRa{149.000000}{85.000000}{36.000000}%
\vRa{149.000000}{85.450000}{36.000000}%
\vRa{149.000000}{85.900000}{36.000000}%
\vRa{149.000000}{86.350000}{36.000000}%
\vRa{149.000000}{86.800000}{36.000000}%
\vRa{149.000000}{87.250000}{36.000000}%
\vRa{149.000000}{87.700000}{36.000000}%
\vRa{149.000000}{88.150000}{36.000000}%
\vRa{149.000000}{88.600000}{36.000000}%
\vRa{149.000000}{89.050000}{36.000000}%
\vRa{149.000000}{89.500000}{36.000000}%
\vRa{149.000000}{89.950000}{36.000000}%
\vRa{149.000000}{90.400000}{36.000000}%
\vRa{149.000000}{90.850000}{36.000000}%
\vRa{149.000000}{91.300000}{36.000000}%
\vRa{149.000000}{91.750000}{36.000000}%
\vRa{149.000000}{92.200000}{36.000000}%
\vRa{149.000000}{92.650000}{36.000000}%
\vRa{149.000000}{93.100000}{36.000000}%
\vRa{149.000000}{93.550000}{36.000000}%
\vRa{149.000000}{94.000000}{36.000000}%
\vRa{149.000000}{94.450000}{36.000000}%
\vRa{149.000000}{94.900000}{36.000000}%
\vRa{149.000000}{95.350000}{36.000000}%
\vRa{149.000000}{95.800000}{36.000000}%
\vRa{149.000000}{96.250000}{36.000000}%
\vRa{149.000000}{96.700000}{36.000000}%
\vRa{149.000000}{97.150000}{36.000000}%
}}%
{\color{vltBlue!16}\vlB{%
\vRa{149.000000}{97.600000}{36.000000}%
\vRa{149.000000}{98.050000}{36.000000}%
}}%
{\color{vltBlue}\vlB{%
\vSaa{148.375000}{40.000000}{90.000000}{58.500000}%
\vSaa{149.000000}{98.500000}{0.000000}{36.000000}%
\vSaa{184.375000}{98.500000}{-90.000000}{58.500000}%
}}%
{\color{black}\put(167.00000,26.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont Opposed}}}%
{\color{black}\put(131.00000,12.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\mathcal D/(18cv_0^2)$}}}%
{\color{black}\put(350.00000,127.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont \bfseries Force on each moving virion}}}%
{\color{black}\put(350.00000,103.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont Common: $F_{{\rm h},i}=-cv_i/2$}}}%
{\color{black}\put(350.00000,81.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont Opposed: $F_{{\rm h},i}=-3cv_i/2$}}}%
{\color{black}\put(350.00000,48.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\operatorname{spec}(\mathsf Z_x/c)=\{\tfrac12,1^{(16)},\tfrac32\}$}}}%
{\color{black}\put(350.00000,26.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont Positive resistance; fixed reference geometry}}}%
\end{picture}%


==> vlt-figures/figure-098.tex <==
\begin{picture}(470,410)%
{\color{black}\put(235.00000,392.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} One whole-particle coordinate and its relaxation branch}}}%
{\color{black}\vlB{%
\vSi{37.300000}{239.500000}{90.000000}{111.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{32.796974}{235.500000}{38.659808}{6.403124}%
\vSd{32.796974}{239.500000}{38.659808}{6.403124}%
\vSd{32.796974}{243.500000}{38.659808}{6.403124}%
\vSd{32.796974}{247.500000}{38.659808}{6.403124}%
\vSd{32.796974}{251.500000}{38.659808}{6.403124}%
\vSd{32.796974}{255.500000}{38.659808}{6.403124}%
\vSd{32.796974}{259.500000}{38.659808}{6.403124}%
\vSd{32.796974}{263.500000}{38.659808}{6.403124}%
\vSd{32.796974}{267.500000}{38.659808}{6.403124}%
\vSd{32.796974}{271.500000}{38.659808}{6.403124}%
\vSd{32.796974}{275.500000}{38.659808}{6.403124}%
\vSd{32.796974}{279.500000}{38.659808}{6.403124}%
\vSd{32.796974}{283.500000}{38.659808}{6.403124}%
\vSd{32.796974}{287.500000}{38.659808}{6.403124}%
\vSd{32.796974}{291.500000}{38.659808}{6.403124}%
\vSd{32.796974}{295.500000}{38.659808}{6.403124}%
\vSd{32.796974}{299.500000}{38.659808}{6.403124}%
\vSd{32.796974}{303.500000}{38.659808}{6.403124}%
\vSd{32.796974}{307.500000}{38.659808}{6.403124}%
\vSd{32.796974}{311.500000}{38.659808}{6.403124}%
\vSd{32.796974}{315.500000}{38.659808}{6.403124}%
\vSd{32.796974}{319.500000}{38.659808}{6.403124}%
\vSd{32.796974}{323.500000}{38.659808}{6.403124}%
\vSd{32.796974}{327.500000}{38.659808}{6.403124}%
\vSd{32.796974}{331.500000}{38.659808}{6.403124}%
\vSd{32.796974}{335.500000}{38.659808}{6.403124}%
\vSd{32.796974}{339.500000}{38.659808}{6.403124}%
\vSd{32.796974}{343.500000}{38.659808}{6.403124}%
}}%
{\color{black}\vlB{%
\vSc{38.000000}{337.000000}{0.000000}{17.000000}%
\vSc{360.000000}{337.000000}{0.000000}{16.000000}%
\vSc{38.000000}{294.000000}{0.000000}{17.000000}%
\vSc{360.000000}{294.000000}{0.000000}{16.000000}%
\vSc{38.000000}{246.000000}{0.000000}{17.000000}%
\vSc{360.000000}{246.000000}{0.000000}{16.000000}%
\vSx{375.400000}{246.000000}{90.000000}{91.000000}%
}}%
{\color{black!75}\vlB{%
\vSc{55.000000}{337.000000}{0.000000}{5.000000}%
\vSc{59.740782}{337.000000}{31.227395}{1.243213}%
\vSc{60.801762}{337.644526}{31.510766}{1.179273}%
\vSc{61.814438}{338.260884}{30.535154}{1.104679}%
\vSc{62.784802}{338.822134}{28.053571}{1.024065}%
\vSc{63.722038}{339.303749}{23.785732}{0.944491}%
\vSc{64.637404}{339.684679}{17.524712}{0.875395}%
\vSc{65.541320}{339.948275}{9.370390}{0.827576}%
\vSc{66.439262}{340.083018}{0.000000}{0.810366}%
\vSc{67.168219}{340.083018}{-9.370390}{0.827576}%
\vSc{67.915602}{339.948275}{-17.524712}{0.875395}%
\vSc{68.699267}{339.684679}{-23.785732}{0.944491}%
\vSc{69.530044}{339.303749}{-28.053571}{1.024065}%
\vSc{70.414905}{338.822134}{-30.535154}{1.104679}%
\vSc{71.359088}{338.260884}{-31.510766}{1.179273}%
\vSc{72.366579}{337.644526}{-31.227395}{1.243213}%
\vSc{73.439850}{337.000000}{-29.872900}{1.294028}%
\vSc{74.579461}{336.355474}{-27.583595}{1.331104}%
\vSc{75.783741}{335.739116}{-24.462243}{1.355372}%
\vSc{77.048588}{335.177866}{-20.598172}{1.368956}%
\vSc{78.367388}{334.696251}{-16.086631}{1.374749}%
\vSc{79.731062}{334.315321}{-11.045025}{1.375906}%
\vSc{81.128284}{334.051725}{-5.622604}{1.375269}%
\vSc{82.545924}{333.916982}{0.000000}{1.374819}%
\vSc{83.871755}{333.916982}{5.622604}{1.375269}%
\vSc{85.193605}{334.051725}{11.045025}{1.375906}%
\vSc{86.501270}{334.315321}{16.086631}{1.374749}%
\vSc{87.784828}{334.696251}{20.598172}{1.368956}%
\vSc{89.035126}{335.177866}{24.462243}{1.355372}%
\vSc{90.244358}{335.739116}{27.583595}{1.331104}%
\vSc{91.406646}{336.355474}{29.872900}{1.294028}%
\vSc{92.518560}{337.000000}{31.227395}{1.243213}%
}}%
{\color{black!75}\vlB{%
\vSc{93.579540}{337.644526}{31.510766}{1.179273}%
\vSc{94.592216}{338.260884}{30.535154}{1.104679}%
\vSc{95.562580}{338.822134}{28.053571}{1.024065}%
\vSc{96.499816}{339.303749}{23.785732}{0.944491}%
\vSc{97.415182}{339.684679}{17.524712}{0.875395}%
\vSc{98.319098}{339.948275}{9.370390}{0.827576}%
\vSc{99.217039}{340.083018}{0.000000}{0.810366}%
\vSc{99.945997}{340.083018}{-9.370390}{0.827576}%
\vSc{100.693380}{339.948275}{-17.524712}{0.875395}%
\vSc{101.477045}{339.684679}{-23.785732}{0.944491}%
\vSc{102.307822}{339.303749}{-28.053571}{1.024065}%
\vSc{103.192682}{338.822134}{-30.535154}{1.104679}%
\vSc{104.136866}{338.260884}{-31.510766}{1.179273}%
\vSc{105.144357}{337.644526}{-31.227395}{1.243213}%
\vSc{106.217628}{337.000000}{-29.872900}{1.294028}%
\vSc{107.357239}{336.355474}{-27.583595}{1.331104}%
\vSc{108.561519}{335.739116}{-24.462243}{1.355372}%
\vSc{109.826366}{335.177866}{-20.598172}{1.368956}%
\vSc{111.145165}{334.696251}{-16.086631}{1.374749}%
\vSc{112.508839}{334.315321}{-11.045025}{1.375906}%
\vSc{113.906062}{334.051725}{-5.622604}{1.375269}%
\vSc{115.323701}{333.916982}{0.000000}{1.374819}%
\vSc{116.649533}{333.916982}{5.622604}{1.375269}%
\vSc{117.971383}{334.051725}{11.045025}{1.375906}%
\vSc{119.279047}{334.315321}{16.086631}{1.374749}%
\vSc{120.562606}{334.696251}{20.598172}{1.368956}%
\vSc{121.812904}{335.177866}{24.462243}{1.355372}%
\vSc{123.022136}{335.739116}{27.583595}{1.331104}%
\vSc{124.184423}{336.355474}{29.872900}{1.294028}%
\vSc{125.296338}{337.000000}{31.227395}{1.243213}%
\vSc{126.357318}{337.644526}{31.510766}{1.179273}%
\vSc{127.369994}{338.260884}{30.535154}{1.104679}%
}}%
{\color{black!75}\vlB{%
\vSc{128.340358}{338.822134}{28.053571}{1.024065}%
\vSc{129.277594}{339.303749}{23.785732}{0.944491}%
\vSc{130.192960}{339.684679}{17.524712}{0.875395}%
\vSc{131.096876}{339.948275}{9.370390}{0.827576}%
\vSc{131.994817}{340.083018}{0.000000}{0.810366}%
\vSc{132.723775}{340.083018}{-9.370390}{0.827576}%
\vSc{133.471157}{339.948275}{-17.524712}{0.875395}%
\vSc{134.254823}{339.684679}{-23.785732}{0.944491}%
\vSc{135.085599}{339.303749}{-28.053571}{1.024065}%
\vSc{135.970460}{338.822134}{-30.535154}{1.104679}%
\vSc{136.914644}{338.260884}{-31.510766}{1.179273}%
\vSc{137.922135}{337.644526}{-31.227395}{1.243213}%
\vSc{138.995406}{337.000000}{-29.872900}{1.294028}%
\vSc{140.135017}{336.355474}{-27.583595}{1.331104}%
\vSc{141.339297}{335.739116}{-24.462243}{1.355372}%
\vSc{142.604143}{335.177866}{-20.598172}{1.368956}%
\vSc{143.922943}{334.696251}{-16.086631}{1.374749}%
\vSc{145.286617}{334.315321}{-11.045025}{1.375906}%
\vSc{146.683839}{334.051725}{-5.622604}{1.375269}%
\vSc{148.101479}{333.916982}{0.000000}{1.374819}%
\vSc{149.427311}{333.916982}{5.622604}{1.375269}%
\vSc{150.749161}{334.051725}{11.045025}{1.375906}%
\vSc{152.056825}{334.315321}{16.086631}{1.374749}%
\vSc{153.340383}{334.696251}{20.598172}{1.368956}%
\vSc{154.590682}{335.177866}{24.462243}{1.355372}%
\vSc{155.799913}{335.739116}{27.583595}{1.331104}%
\vSc{156.962201}{336.355474}{29.872900}{1.294028}%
\vSc{158.074115}{337.000000}{31.227395}{1.243213}%
\vSc{159.135096}{337.644526}{31.510766}{1.179273}%
\vSc{160.147771}{338.260884}{30.535154}{1.104679}%
\vSc{161.118136}{338.822134}{28.053571}{1.024065}%
\vSc{162.055371}{339.303749}{23.785732}{0.944491}%
}}%
{\color{black!75}\vlB{%
\vSc{162.970738}{339.684679}{17.524712}{0.875395}%
\vSc{163.874654}{339.948275}{9.370390}{0.827576}%
\vSc{164.772595}{340.083018}{0.000000}{0.810366}%
\vSc{165.501553}{340.083018}{-9.370390}{0.827576}%
\vSc{166.248935}{339.948275}{-17.524712}{0.875395}%
\vSc{167.032601}{339.684679}{-23.785732}{0.944491}%
\vSc{167.863377}{339.303749}{-28.053571}{1.024065}%
\vSc{168.748238}{338.822134}{-30.535154}{1.104679}%
\vSc{169.692421}{338.260884}{-31.510766}{1.179273}%
\vSc{170.699912}{337.644526}{-31.227395}{1.243213}%
\vSc{171.773183}{337.000000}{-29.872900}{1.294028}%
\vSc{172.912794}{336.355474}{-27.583595}{1.331104}%
\vSc{174.117074}{335.739116}{-24.462243}{1.355372}%
\vSc{175.381921}{335.177866}{-20.598172}{1.368956}%
\vSc{176.700721}{334.696251}{-16.086631}{1.374749}%
\vSc{178.064395}{334.315321}{-11.045025}{1.375906}%
\vSc{179.461617}{334.051725}{-5.622604}{1.375269}%
\vSc{180.879257}{333.916982}{0.000000}{1.374819}%
\vSc{182.205089}{333.916982}{5.622604}{1.375269}%
\vSc{183.526938}{334.051725}{11.045025}{1.375906}%
\vSc{184.834603}{334.315321}{16.086631}{1.374749}%
\vSc{186.118161}{334.696251}{20.598172}{1.368956}%
\vSc{187.368460}{335.177866}{24.462243}{1.355372}%
\vSc{188.577691}{335.739116}{27.583595}{1.331104}%
\vSc{189.739979}{336.355474}{29.872900}{1.294028}%
\vSc{190.851893}{337.000000}{31.227395}{1.243213}%
\vSc{191.912874}{337.644526}{31.510766}{1.179273}%
\vSc{192.925549}{338.260884}{30.535154}{1.104679}%
\vSc{193.895913}{338.822134}{28.053571}{1.024065}%
\vSc{194.833149}{339.303749}{23.785732}{0.944491}%
\vSc{195.748516}{339.684679}{17.524712}{0.875395}%
\vSc{196.652432}{339.948275}{9.370390}{0.827576}%
}}%
{\color{black!75}\vlB{%
\vSc{197.550373}{340.083018}{0.000000}{0.810366}%
\vSc{198.279330}{340.083018}{-9.370390}{0.827576}%
\vSc{199.026713}{339.948275}{-17.524712}{0.875395}%
\vSc{199.810378}{339.684679}{-23.785732}{0.944491}%
\vSc{200.641155}{339.303749}{-28.053571}{1.024065}%
\vSc{201.526016}{338.822134}{-30.535154}{1.104679}%
\vSc{202.470199}{338.260884}{-31.510766}{1.179273}%
\vSc{203.477690}{337.644526}{-31.227395}{1.243213}%
\vSc{204.550961}{337.000000}{-29.872900}{1.294028}%
\vSc{205.690572}{336.355474}{-27.583595}{1.331104}%
\vSc{206.894852}{335.739116}{-24.462243}{1.355372}%
\vSc{208.159699}{335.177866}{-20.598172}{1.368956}%
\vSc{209.478499}{334.696251}{-16.086631}{1.374749}%
\vSc{210.842173}{334.315321}{-11.045025}{1.375906}%
\vSc{212.239395}{334.051725}{-5.622604}{1.375269}%
\vSc{213.657035}{333.916982}{0.000000}{1.374819}%
\vSc{214.982866}{333.916982}{5.622604}{1.375269}%
\vSc{216.304716}{334.051725}{11.045025}{1.375906}%
\vSc{217.612381}{334.315321}{16.086631}{1.374749}%
\vSc{218.895939}{334.696251}{20.598172}{1.368956}%
\vSc{220.146237}{335.177866}{24.462243}{1.355372}%
\vSc{221.355469}{335.739116}{27.583595}{1.331104}%
\vSc{222.517757}{336.355474}{29.872900}{1.294028}%
\vSc{223.629671}{337.000000}{31.227395}{1.243213}%
\vSc{224.690651}{337.644526}{31.510766}{1.179273}%
\vSc{225.703327}{338.260884}{30.535154}{1.104679}%
\vSc{226.673691}{338.822134}{28.053571}{1.024065}%
\vSc{227.610927}{339.303749}{23.785732}{0.944491}%
\vSc{228.526293}{339.684679}{17.524712}{0.875395}%
\vSc{229.430209}{339.948275}{9.370390}{0.827576}%
\vSc{230.328150}{340.083018}{0.000000}{0.810366}%
\vSc{231.057108}{340.083018}{-9.370390}{0.827576}%
}}%
{\color{black!75}\vlB{%
\vSc{231.804491}{339.948275}{-17.524712}{0.875395}%
\vSc{232.588156}{339.684679}{-23.785732}{0.944491}%
\vSc{233.418933}{339.303749}{-28.053571}{1.024065}%
\vSc{234.303794}{338.822134}{-30.535154}{1.104679}%
\vSc{235.247977}{338.260884}{-31.510766}{1.179273}%
\vSc{236.255468}{337.644526}{-31.227395}{1.243213}%
\vSc{237.328739}{337.000000}{-29.872900}{1.294028}%
\vSc{238.468350}{336.355474}{-27.583595}{1.331104}%
\vSc{239.672630}{335.739116}{-24.462243}{1.355372}%
\vSc{240.937477}{335.177866}{-20.598172}{1.368956}%
\vSc{242.256277}{334.696251}{-16.086631}{1.374749}%
\vSc{243.619951}{334.315321}{-11.045025}{1.375906}%
\vSc{245.017173}{334.051725}{-5.622604}{1.375269}%
\vSc{246.434813}{333.916982}{0.000000}{1.374819}%
\vSc{247.760644}{333.916982}{5.622604}{1.375269}%
\vSc{249.082494}{334.051725}{11.045025}{1.375906}%
\vSc{250.390158}{334.315321}{16.086631}{1.374749}%
\vSc{251.673717}{334.696251}{20.598172}{1.368956}%
\vSc{252.924015}{335.177866}{24.462243}{1.355372}%
\vSc{254.133247}{335.739116}{27.583595}{1.331104}%
\vSc{255.295535}{336.355474}{29.872900}{1.294028}%
\vSc{256.407449}{337.000000}{31.227395}{1.243213}%
\vSc{257.468429}{337.644526}{31.510766}{1.179273}%
\vSc{258.481105}{338.260884}{30.535154}{1.104679}%
\vSc{259.451469}{338.822134}{28.053571}{1.024065}%
\vSc{260.388705}{339.303749}{23.785732}{0.944491}%
\vSc{261.304071}{339.684679}{17.524712}{0.875395}%
\vSc{262.207987}{339.948275}{9.370390}{0.827576}%
\vSc{263.105928}{340.083018}{0.000000}{0.810366}%
\vSc{263.834886}{340.083018}{-9.370390}{0.827576}%
\vSc{264.582268}{339.948275}{-17.524712}{0.875395}%
\vSc{265.365934}{339.684679}{-23.785732}{0.944491}%
}}%
{\color{black!75}\vlB{%
\vSc{266.196710}{339.303749}{-28.053571}{1.024065}%
\vSc{267.081571}{338.822134}{-30.535154}{1.104679}%
\vSc{268.025755}{338.260884}{-31.510766}{1.179273}%
\vSc{269.033246}{337.644526}{-31.227395}{1.243213}%
\vSc{270.106517}{337.000000}{-29.872900}{1.294028}%
\vSc{271.246128}{336.355474}{-27.583595}{1.331104}%
\vSc{272.450408}{335.739116}{-24.462243}{1.355372}%
\vSc{273.715254}{335.177866}{-20.598172}{1.368956}%
\vSc{275.034054}{334.696251}{-16.086631}{1.374749}%
\vSc{276.397728}{334.315321}{-11.045025}{1.375906}%
\vSc{277.794950}{334.051725}{-5.622604}{1.375269}%
\vSc{279.212590}{333.916982}{0.000000}{1.374819}%
\vSc{280.538422}{333.916982}{5.622604}{1.375269}%
\vSc{281.860272}{334.051725}{11.045025}{1.375906}%
\vSc{283.167936}{334.315321}{16.086631}{1.374749}%
\vSc{284.451495}{334.696251}{20.598172}{1.368956}%
\vSc{285.701793}{335.177866}{24.462243}{1.355372}%
\vSc{286.911024}{335.739116}{27.583595}{1.331104}%
\vSc{288.073312}{336.355474}{29.872900}{1.294028}%
\vSc{289.185226}{337.000000}{31.227395}{1.243213}%
\vSc{290.246207}{337.644526}{31.510766}{1.179273}%
\vSc{291.258883}{338.260884}{30.535154}{1.104679}%
\vSc{292.229247}{338.822134}{28.053571}{1.024065}%
\vSc{293.166482}{339.303749}{23.785732}{0.944491}%
\vSc{294.081849}{339.684679}{17.524712}{0.875395}%
\vSc{294.985765}{339.948275}{9.370390}{0.827576}%
\vSc{295.883706}{340.083018}{0.000000}{0.810366}%
\vSc{296.612664}{340.083018}{-9.370390}{0.827576}%
\vSc{297.360046}{339.948275}{-17.524712}{0.875395}%
\vSc{298.143712}{339.684679}{-23.785732}{0.944491}%
\vSc{298.974488}{339.303749}{-28.053571}{1.024065}%
\vSc{299.859349}{338.822134}{-30.535154}{1.104679}%
}}%
{\color{black!75}\vlB{%
\vSc{300.803532}{338.260884}{-31.510766}{1.179273}%
\vSc{301.811024}{337.644526}{-31.227395}{1.243213}%
\vSc{302.884295}{337.000000}{-29.872900}{1.294028}%
\vSc{304.023906}{336.355474}{-27.583595}{1.331104}%
\vSc{305.228185}{335.739116}{-24.462243}{1.355372}%
\vSc{306.493032}{335.177866}{-20.598172}{1.368956}%
\vSc{307.811832}{334.696251}{-16.086631}{1.374749}%
\vSc{309.175506}{334.315321}{-11.045025}{1.375906}%
\vSc{310.572728}{334.051725}{-5.622604}{1.375269}%
\vSc{311.990368}{333.916982}{0.000000}{1.374819}%
\vSc{313.316200}{333.916982}{5.622604}{1.375269}%
\vSc{314.638049}{334.051725}{11.045025}{1.375906}%
\vSc{315.945714}{334.315321}{16.086631}{1.374749}%
\vSc{317.229272}{334.696251}{20.598172}{1.368956}%
\vSc{318.479571}{335.177866}{24.462243}{1.355372}%
\vSc{319.688802}{335.739116}{27.583595}{1.331104}%
\vSc{320.851090}{336.355474}{29.872900}{1.294028}%
\vSc{321.963004}{337.000000}{31.227395}{1.243213}%
\vSc{323.023985}{337.644526}{31.510766}{1.179273}%
\vSc{324.036660}{338.260884}{30.535154}{1.104679}%
\vSc{325.007024}{338.822134}{28.053571}{1.024065}%
\vSc{325.944260}{339.303749}{23.785732}{0.944491}%
\vSc{326.859627}{339.684679}{17.524712}{0.875395}%
\vSc{327.763543}{339.948275}{9.370390}{0.827576}%
\vSc{328.661484}{340.083018}{0.000000}{0.810366}%
\vSc{329.390441}{340.083018}{-9.370390}{0.827576}%
\vSc{330.137824}{339.948275}{-17.524712}{0.875395}%
\vSc{330.921489}{339.684679}{-23.785732}{0.944491}%
\vSc{331.752266}{339.303749}{-28.053571}{1.024065}%
\vSc{332.637127}{338.822134}{-30.535154}{1.104679}%
\vSc{333.581310}{338.260884}{-31.510766}{1.179273}%
\vSc{334.588801}{337.644526}{-31.227395}{1.243213}%
}}%
{\color{black!75}\vlB{%
\vSc{335.662072}{337.000000}{-29.872900}{1.294028}%
\vSc{336.801683}{336.355474}{-27.583595}{1.331104}%
\vSc{338.005963}{335.739116}{-24.462243}{1.355372}%
\vSc{339.270810}{335.177866}{-20.598172}{1.368956}%
\vSc{340.589610}{334.696251}{-16.086631}{1.374749}%
\vSc{341.953284}{334.315321}{-11.045025}{1.375906}%
\vSc{343.350506}{334.051725}{-5.622604}{1.375269}%
\vSc{344.768146}{333.916982}{0.000000}{1.374819}%
\vSc{346.093978}{333.916982}{5.622604}{1.375269}%
\vSc{347.415827}{334.051725}{11.045025}{1.375906}%
\vSc{348.723492}{334.315321}{16.086631}{1.374749}%
\vSc{350.007050}{334.696251}{20.598172}{1.368956}%
\vSc{351.257348}{335.177866}{24.462243}{1.355372}%
\vSc{352.466580}{335.739116}{27.583595}{1.331104}%
\vSc{353.628868}{336.355474}{29.872900}{1.294028}%
\vSc{355.000000}{337.000000}{0.000000}{5.000000}%
}}%
{\color{black}\put(208.00000,354.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.300}{12.300}\selectfont $k_0$}}}%
{\color{black}\vlB{%
\vSb{55.000000}{294.000000}{0.000000}{13.000000}%
\vSb{68.000000}{299.000000}{180.000000}{15.000000}%
\vSb{67.475000}{299.000000}{-90.000000}{10.000000}%
\vSb{68.000000}{289.000000}{0.000000}{15.000000}%
\vSx{75.400000}{290.000000}{90.000000}{8.000000}%
\vSb{76.000000}{294.000000}{0.000000}{284.000000}%
}}%
{\color{black}\put(207.50000,306.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $c_0$}}}%
{\color{black}\vlB{%
\vSb{55.000000}{246.000000}{0.000000}{13.000000}%
\vSb{68.000000}{251.000000}{180.000000}{15.000000}%
\vSb{67.475000}{251.000000}{-90.000000}{10.000000}%
\vSb{68.000000}{241.000000}{0.000000}{15.000000}%
\vSx{75.400000}{242.000000}{90.000000}{8.000000}%
\vSb{76.000000}{246.000000}{0.000000}{115.000000}%
}}%
{\color{black}\put(123.00000,258.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\eta_1$}}}%
{\color{black}\put(191.000000,246.000000){\circle*{4.600000}}}%
{\color{black}\put(191.00000,227.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $y$}}}%
{\color{vltTeal}\vlB{%
\vSc{191.000000}{246.000000}{0.000000}{5.000000}%
\vSc{195.668470}{246.000000}{41.533678}{0.972048}%
\vSc{196.389107}{246.644526}{42.615065}{0.910331}%
\vSc{197.060834}{247.260884}{42.335954}{0.833363}%
\vSc{197.690338}{247.822134}{40.280315}{0.744925}%
\vSc{198.289653}{248.303749}{35.766864}{0.651732}%
\vSc{198.877287}{248.684679}{27.830259}{0.564623}%
\vSc{199.475179}{248.948275}{15.646591}{0.499597}%
\vSc{200.091113}{249.083018}{0.000000}{0.474916}%
\vSc{200.431178}{249.083018}{-15.646591}{0.499597}%
\vSc{200.813686}{248.948275}{-27.830259}{0.564623}%
\vSc{201.254184}{248.684679}{-35.766864}{0.651732}%
\vSc{201.751981}{248.303749}{-40.280315}{0.744925}%
\vSc{202.306803}{247.822134}{-42.335954}{0.833363}%
\vSc{202.921036}{247.260884}{-42.615065}{0.910331}%
\vSc{203.597971}{246.644526}{-41.533678}{0.972048}%
\vSc{204.340256}{246.000000}{-39.329033}{1.016967}%
\vSc{205.148988}{245.355474}{-36.128455}{1.045387}%
\vSc{206.023197}{244.739116}{-31.998067}{1.059182}%
\vSc{206.959549}{244.177866}{-26.981194}{1.061531}%
\vSc{207.952114}{243.696251}{-21.133842}{1.056531}%
\vSc{208.992172}{243.315321}{-14.558578}{1.048641}%
\vSc{210.068168}{243.051725}{-7.430162}{1.041951}%
\vSc{211.166029}{242.916982}{0.000000}{1.039370}%
\vSc{212.140740}{242.916982}{7.430162}{1.041951}%
\vSc{213.112917}{243.051725}{14.558578}{1.048641}%
\vSc{214.073298}{243.315321}{21.133842}{1.056531}%
\vSc{215.012192}{243.696251}{26.981194}{1.061531}%
\vSc{215.920085}{244.177866}{31.998067}{1.059182}%
\vSc{216.788488}{244.739116}{36.128455}{1.045387}%
\vSc{217.610756}{245.355474}{39.329033}{1.016967}%
\vSc{218.382756}{246.000000}{41.533678}{0.972048}%
}}%
{\color{vltTeal}\vlB{%
\vSc{219.103393}{246.644526}{42.615065}{0.910331}%
\vSc{219.775120}{247.260884}{42.335954}{0.833363}%
\vSc{220.404623}{247.822134}{40.280315}{0.744925}%
\vSc{221.003939}{248.303749}{35.766864}{0.651732}%
\vSc{221.591573}{248.684679}{27.830259}{0.564623}%
\vSc{222.189464}{248.948275}{15.646591}{0.499597}%
\vSc{222.805399}{249.083018}{0.000000}{0.474916}%
\vSc{223.145464}{249.083018}{-15.646591}{0.499597}%
\vSc{223.527972}{248.948275}{-27.830259}{0.564623}%
\vSc{223.968470}{248.684679}{-35.766864}{0.651732}%
\vSc{224.466267}{248.303749}{-40.280315}{0.744925}%
\vSc{225.021089}{247.822134}{-42.335954}{0.833363}%
\vSc{225.635322}{247.260884}{-42.615065}{0.910331}%
\vSc{226.312256}{246.644526}{-41.533678}{0.972048}%
\vSc{227.054542}{246.000000}{-39.329033}{1.016967}%
\vSc{227.863273}{245.355474}{-36.128455}{1.045387}%
\vSc{228.737483}{244.739116}{-31.998067}{1.059182}%
\vSc{229.673835}{244.177866}{-26.981194}{1.061531}%
\vSc{230.666400}{243.696251}{-21.133842}{1.056531}%
\vSc{231.706458}{243.315321}{-14.558578}{1.048641}%
\vSc{232.782454}{243.051725}{-7.430162}{1.041951}%
\vSc{233.880315}{242.916982}{0.000000}{1.039370}%
\vSc{234.855026}{242.916982}{7.430162}{1.041951}%
\vSc{235.827202}{243.051725}{14.558578}{1.048641}%
\vSc{236.787583}{243.315321}{21.133842}{1.056531}%
\vSc{237.726477}{243.696251}{26.981194}{1.061531}%
\vSc{238.634370}{244.177866}{31.998067}{1.059182}%
\vSc{239.502773}{244.739116}{36.128455}{1.045387}%
\vSc{240.325041}{245.355474}{39.329033}{1.016967}%
\vSc{241.097041}{246.000000}{41.533678}{0.972048}%
\vSc{241.817679}{246.644526}{42.615065}{0.910331}%
\vSc{242.489405}{247.260884}{42.335954}{0.833363}%
}}%
{\color{vltTeal}\vlB{%
\vSc{243.118909}{247.822134}{40.280315}{0.744925}%
\vSc{243.718225}{248.303749}{35.766864}{0.651732}%
\vSc{244.305859}{248.684679}{27.830259}{0.564623}%
\vSc{244.903750}{248.948275}{15.646591}{0.499597}%
\vSc{245.519685}{249.083018}{0.000000}{0.474916}%
\vSc{245.859749}{249.083018}{-15.646591}{0.499597}%
\vSc{246.242257}{248.948275}{-27.830259}{0.564623}%
\vSc{246.682756}{248.684679}{-35.766864}{0.651732}%
\vSc{247.180553}{248.303749}{-40.280315}{0.744925}%
\vSc{247.735375}{247.822134}{-42.335954}{0.833363}%
\vSc{248.349607}{247.260884}{-42.615065}{0.910331}%
\vSc{249.026542}{246.644526}{-41.533678}{0.972048}%
\vSc{249.768828}{246.000000}{-39.329033}{1.016967}%
\vSc{250.577559}{245.355474}{-36.128455}{1.045387}%
\vSc{251.451768}{244.739116}{-31.998067}{1.059182}%
\vSc{252.388121}{244.177866}{-26.981194}{1.061531}%
\vSc{253.380685}{243.696251}{-21.133842}{1.056531}%
\vSc{254.420744}{243.315321}{-14.558578}{1.048641}%
\vSc{255.496740}{243.051725}{-7.430162}{1.041951}%
\vSc{256.594601}{242.916982}{0.000000}{1.039370}%
\vSc{257.569312}{242.916982}{7.430162}{1.041951}%
\vSc{258.541488}{243.051725}{14.558578}{1.048641}%
\vSc{259.501869}{243.315321}{21.133842}{1.056531}%
\vSc{260.440763}{243.696251}{26.981194}{1.061531}%
\vSc{261.348656}{244.177866}{31.998067}{1.059182}%
\vSc{262.217059}{244.739116}{36.128455}{1.045387}%
\vSc{263.039327}{245.355474}{39.329033}{1.016967}%
\vSc{263.811327}{246.000000}{41.533678}{0.972048}%
\vSc{264.531965}{246.644526}{42.615065}{0.910331}%
\vSc{265.203691}{247.260884}{42.335954}{0.833363}%
\vSc{265.833195}{247.822134}{40.280315}{0.744925}%
\vSc{266.432511}{248.303749}{35.766864}{0.651732}%
}}%
{\color{vltTeal}\vlB{%
\vSc{267.020145}{248.684679}{27.830259}{0.564623}%
\vSc{267.618036}{248.948275}{15.646591}{0.499597}%
\vSc{268.233971}{249.083018}{0.000000}{0.474916}%
\vSc{268.574035}{249.083018}{-15.646591}{0.499597}%
\vSc{268.956543}{248.948275}{-27.830259}{0.564623}%
\vSc{269.397041}{248.684679}{-35.766864}{0.651732}%
\vSc{269.894838}{248.303749}{-40.280315}{0.744925}%
\vSc{270.449660}{247.822134}{-42.335954}{0.833363}%
\vSc{271.063893}{247.260884}{-42.615065}{0.910331}%
\vSc{271.740828}{246.644526}{-41.533678}{0.972048}%
\vSc{272.483114}{246.000000}{-39.329033}{1.016967}%
\vSc{273.291845}{245.355474}{-36.128455}{1.045387}%
\vSc{274.166054}{244.739116}{-31.998067}{1.059182}%
\vSc{275.102407}{244.177866}{-26.981194}{1.061531}%
\vSc{276.094971}{243.696251}{-21.133842}{1.056531}%
\vSc{277.135029}{243.315321}{-14.558578}{1.048641}%
\vSc{278.211025}{243.051725}{-7.430162}{1.041951}%
\vSc{279.308887}{242.916982}{0.000000}{1.039370}%
\vSc{280.283597}{242.916982}{7.430162}{1.041951}%
\vSc{281.255774}{243.051725}{14.558578}{1.048641}%
\vSc{282.216155}{243.315321}{21.133842}{1.056531}%
\vSc{283.155049}{243.696251}{26.981194}{1.061531}%
\vSc{284.062942}{244.177866}{31.998067}{1.059182}%
\vSc{284.931345}{244.739116}{36.128455}{1.045387}%
\vSc{285.753613}{245.355474}{39.329033}{1.016967}%
\vSc{286.525613}{246.000000}{41.533678}{0.972048}%
\vSc{287.246250}{246.644526}{42.615065}{0.910331}%
\vSc{287.917977}{247.260884}{42.335954}{0.833363}%
\vSc{288.547481}{247.822134}{40.280315}{0.744925}%
\vSc{289.146796}{248.303749}{35.766864}{0.651732}%
\vSc{289.734430}{248.684679}{27.830259}{0.564623}%
\vSc{290.332321}{248.948275}{15.646591}{0.499597}%
}}%
{\color{vltTeal}\vlB{%
\vSc{290.948256}{249.083018}{0.000000}{0.474916}%
\vSc{291.288321}{249.083018}{-15.646591}{0.499597}%
\vSc{291.670829}{248.948275}{-27.830259}{0.564623}%
\vSc{292.111327}{248.684679}{-35.766864}{0.651732}%
\vSc{292.609124}{248.303749}{-40.280315}{0.744925}%
\vSc{293.163946}{247.822134}{-42.335954}{0.833363}%
\vSc{293.778179}{247.260884}{-42.615065}{0.910331}%
\vSc{294.455114}{246.644526}{-41.533678}{0.972048}%
\vSc{295.197399}{246.000000}{-39.329033}{1.016967}%
\vSc{296.006131}{245.355474}{-36.128455}{1.045387}%
\vSc{296.880340}{244.739116}{-31.998067}{1.059182}%
\vSc{297.816692}{244.177866}{-26.981194}{1.061531}%
\vSc{298.809257}{243.696251}{-21.133842}{1.056531}%
\vSc{299.849315}{243.315321}{-14.558578}{1.048641}%
\vSc{300.925311}{243.051725}{-7.430162}{1.041951}%
\vSc{302.023172}{242.916982}{0.000000}{1.039370}%
\vSc{302.997883}{242.916982}{7.430162}{1.041951}%
\vSc{303.970060}{243.051725}{14.558578}{1.048641}%
\vSc{304.930440}{243.315321}{21.133842}{1.056531}%
\vSc{305.869334}{243.696251}{26.981194}{1.061531}%
\vSc{306.777228}{244.177866}{31.998067}{1.059182}%
\vSc{307.645630}{244.739116}{36.128455}{1.045387}%
\vSc{308.467899}{245.355474}{39.329033}{1.016967}%
\vSc{309.239898}{246.000000}{41.533678}{0.972048}%
\vSc{309.960536}{246.644526}{42.615065}{0.910331}%
\vSc{310.632262}{247.260884}{42.335954}{0.833363}%
\vSc{311.261766}{247.822134}{40.280315}{0.744925}%
\vSc{311.861082}{248.303749}{35.766864}{0.651732}%
\vSc{312.448716}{248.684679}{27.830259}{0.564623}%
\vSc{313.046607}{248.948275}{15.646591}{0.499597}%
\vSc{313.662542}{249.083018}{0.000000}{0.474916}%
\vSc{314.002607}{249.083018}{-15.646591}{0.499597}%
}}%
{\color{vltTeal}\vlB{%
\vSc{314.385114}{248.948275}{-27.830259}{0.564623}%
\vSc{314.825613}{248.684679}{-35.766864}{0.651732}%
\vSc{315.323410}{248.303749}{-40.280315}{0.744925}%
\vSc{315.878232}{247.822134}{-42.335954}{0.833363}%
\vSc{316.492465}{247.260884}{-42.615065}{0.910331}%
\vSc{317.169399}{246.644526}{-41.533678}{0.972048}%
\vSc{317.911685}{246.000000}{-39.329033}{1.016967}%
\vSc{318.720416}{245.355474}{-36.128455}{1.045387}%
\vSc{319.594625}{244.739116}{-31.998067}{1.059182}%
\vSc{320.530978}{244.177866}{-26.981194}{1.061531}%
\vSc{321.523543}{243.696251}{-21.133842}{1.056531}%
\vSc{322.563601}{243.315321}{-14.558578}{1.048641}%
\vSc{323.639597}{243.051725}{-7.430162}{1.041951}%
\vSc{324.737458}{242.916982}{0.000000}{1.039370}%
\vSc{325.712169}{242.916982}{7.430162}{1.041951}%
\vSc{326.684345}{243.051725}{14.558578}{1.048641}%
\vSc{327.644726}{243.315321}{21.133842}{1.056531}%
\vSc{328.583620}{243.696251}{26.981194}{1.061531}%
\vSc{329.491513}{244.177866}{31.998067}{1.059182}%
\vSc{330.359916}{244.739116}{36.128455}{1.045387}%
\vSc{331.182184}{245.355474}{39.329033}{1.016967}%
\vSc{331.954184}{246.000000}{41.533678}{0.972048}%
\vSc{332.674822}{246.644526}{42.615065}{0.910331}%
\vSc{333.346548}{247.260884}{42.335954}{0.833363}%
\vSc{333.976052}{247.822134}{40.280315}{0.744925}%
\vSc{334.575368}{248.303749}{35.766864}{0.651732}%
\vSc{335.163002}{248.684679}{27.830259}{0.564623}%
\vSc{335.760893}{248.948275}{15.646591}{0.499597}%
\vSc{336.376828}{249.083018}{0.000000}{0.474916}%
\vSc{336.716892}{249.083018}{-15.646591}{0.499597}%
\vSc{337.099400}{248.948275}{-27.830259}{0.564623}%
\vSc{337.539899}{248.684679}{-35.766864}{0.651732}%
}}%
{\color{vltTeal}\vlB{%
\vSc{338.037696}{248.303749}{-40.280315}{0.744925}%
\vSc{338.592517}{247.822134}{-42.335954}{0.833363}%
\vSc{339.206750}{247.260884}{-42.615065}{0.910331}%
\vSc{339.883685}{246.644526}{-41.533678}{0.972048}%
\vSc{340.625971}{246.000000}{-39.329033}{1.016967}%
\vSc{341.434702}{245.355474}{-36.128455}{1.045387}%
\vSc{342.308911}{244.739116}{-31.998067}{1.059182}%
\vSc{343.245264}{244.177866}{-26.981194}{1.061531}%
\vSc{344.237828}{243.696251}{-21.133842}{1.056531}%
\vSc{345.277887}{243.315321}{-14.558578}{1.048641}%
\vSc{346.353883}{243.051725}{-7.430162}{1.041951}%
\vSc{347.451744}{242.916982}{0.000000}{1.039370}%
\vSc{348.426455}{242.916982}{7.430162}{1.041951}%
\vSc{349.398631}{243.051725}{14.558578}{1.048641}%
\vSc{350.359012}{243.315321}{21.133842}{1.056531}%
\vSc{351.297906}{243.696251}{26.981194}{1.061531}%
\vSc{352.205799}{244.177866}{31.998067}{1.059182}%
\vSc{353.074202}{244.739116}{36.128455}{1.045387}%
\vSc{353.896470}{245.355474}{39.329033}{1.016967}%
\vSc{355.000000}{246.000000}{0.000000}{5.000000}%
}}%
{\color{black}\put(276.00000,264.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.300}{12.300}\selectfont $k_1,\quad z=u-y$}}}%
{\color{black}\vlB{%
\vSx{376.000000}{294.000000}{0.000000}{20.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{405.464280}{279.292495}{2.242963}%
\vRa{407.415666}{279.742495}{6.728889}%
\vRa{409.367052}{280.192495}{11.214815}%
\vRa{411.318438}{280.642495}{9.311150}%
\vRa{413.269825}{281.092495}{6.329114}%
\vRa{415.221211}{281.542495}{3.347077}%
\vRa{417.172597}{281.992495}{0.365040}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{404.373409}{279.292495}{0.067217}%
\vRa{404.143054}{279.742495}{0.201650}%
\vRa{403.912699}{280.192495}{0.336083}%
\vRa{403.682344}{280.642495}{0.470516}%
\vRa{403.451989}{281.092495}{0.604949}%
\vRa{403.221634}{281.542495}{0.739382}%
\vRa{402.991279}{281.992495}{0.873815}%
\vRa{402.760924}{282.442495}{1.008249}%
\vRa{402.530569}{282.892495}{1.142682}%
\vRa{402.300214}{283.342495}{1.277115}%
\vRa{402.069859}{283.792495}{1.411548}%
\vRa{401.839504}{284.242495}{1.545981}%
\vRa{401.609149}{284.692495}{1.680414}%
\vRa{401.378794}{285.142495}{1.814847}%
\vRa{401.148439}{285.592495}{1.949281}%
\vRa{400.918084}{286.042495}{2.083714}%
\vRa{400.687729}{286.492495}{2.218147}%
\vRa{400.457374}{286.942495}{2.352580}%
\vRa{400.227019}{287.392495}{2.487013}%
\vRa{399.996664}{287.842495}{2.621446}%
\vRa{399.766309}{288.292495}{2.755879}%
\vRa{399.535954}{288.742495}{2.890312}%
\vRa{399.305599}{289.192495}{3.024746}%
\vRa{399.075244}{289.642495}{3.159179}%
\vRa{398.844889}{290.092495}{3.293612}%
\vRa{398.614534}{290.542495}{3.428045}%
\vRa{398.384179}{290.992495}{3.515238}%
\vRa{398.153824}{291.442495}{3.085062}%
\vRa{397.923470}{291.892495}{2.654886}%
\vRa{397.693115}{292.342495}{2.224710}%
\vRa{397.462760}{292.792495}{1.794534}%
\vRa{397.232405}{293.242495}{1.364359}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{397.002050}{293.692495}{0.934183}%
\vRa{396.771695}{294.142495}{0.504007}%
\vRa{396.541340}{294.592495}{0.073831}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{420.996088}{280.482475}{0.657689}%
\vRa{419.965438}{280.932475}{1.973066}%
\vRa{418.934787}{281.382475}{3.288444}%
\vRa{417.904137}{281.832475}{4.603821}%
\vRa{417.673559}{282.282475}{5.119127}%
\vRa{418.175652}{282.732475}{4.901760}%
\vRa{418.677746}{283.182475}{4.684394}%
\vRa{419.179840}{283.632475}{4.467027}%
\vRa{419.681933}{284.082475}{4.249660}%
\vRa{420.184027}{284.532475}{4.032294}%
\vRa{420.686121}{284.982475}{3.814927}%
\vRa{421.188215}{285.432475}{3.597561}%
\vRa{421.690308}{285.882475}{3.380194}%
\vRa{422.192402}{286.332475}{3.162827}%
\vRa{422.694496}{286.782475}{2.945461}%
\vRa{423.196589}{287.232475}{2.728094}%
\vRa{423.698683}{287.682475}{2.510728}%
\vRa{424.200777}{288.132475}{2.293361}%
\vRa{424.702870}{288.582475}{2.075994}%
\vRa{425.204964}{289.032475}{1.858628}%
\vRa{425.707058}{289.482475}{1.641261}%
\vRa{426.209152}{289.932475}{1.423895}%
\vRa{426.711245}{290.382475}{1.206528}%
\vRa{427.213339}{290.832475}{0.989161}%
\vRa{427.715433}{291.282475}{0.771795}%
\vRa{428.217526}{291.732475}{0.554428}%
\vRa{428.719620}{292.182475}{0.337062}%
\vRa{429.221714}{292.632475}{0.119695}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{401.624418}{291.179843}{0.365162}%
\vRa{400.963887}{291.629843}{1.095486}%
\vRa{400.303357}{292.079843}{1.825809}%
\vRa{399.642826}{292.529843}{2.556133}%
\vRa{398.982295}{292.979843}{3.286457}%
\vRa{398.321764}{293.429843}{4.016781}%
\vRa{397.661234}{293.879843}{4.747105}%
\vRa{397.000703}{294.329843}{5.477428}%
\vRa{396.571476}{294.779843}{5.976448}%
\vRa{396.856203}{295.229843}{5.761514}%
\vRa{397.140930}{295.679843}{5.546580}%
\vRa{397.425658}{296.129843}{5.331646}%
\vRa{397.710385}{296.579843}{5.116712}%
\vRa{397.995112}{297.029843}{4.901778}%
\vRa{398.279839}{297.479843}{4.686844}%
\vRa{398.564566}{297.929843}{4.471909}%
\vRa{398.849293}{298.379843}{4.256975}%
\vRa{399.134020}{298.829843}{4.042041}%
\vRa{399.418747}{299.279843}{3.827107}%
\vRa{399.703474}{299.729843}{3.612173}%
\vRa{399.988201}{300.179843}{3.397239}%
\vRa{400.272929}{300.629843}{3.182305}%
\vRa{400.557656}{301.079843}{2.967371}%
\vRa{400.842383}{301.529843}{2.752437}%
\vRa{401.127110}{301.979843}{2.537503}%
\vRa{401.411837}{302.429843}{2.322569}%
\vRa{401.696564}{302.879843}{2.107635}%
\vRa{401.981291}{303.329843}{1.892701}%
\vRa{402.266018}{303.779843}{1.677767}%
\vRa{402.550745}{304.229843}{1.462833}%
\vRa{402.835472}{304.679843}{1.247898}%
\vRa{403.120200}{305.129843}{1.032964}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{403.404927}{305.579843}{0.818030}%
\vRa{403.689654}{306.029843}{0.603096}%
\vRa{403.974381}{306.479843}{0.388162}%
\vRa{404.259108}{306.929843}{0.173228}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{429.086856}{293.105271}{0.296163}%
\vRa{428.264174}{293.555271}{0.888490}%
\vRa{427.441492}{294.005271}{1.480817}%
\vRa{426.618811}{294.455271}{2.073143}%
\vRa{425.796129}{294.905271}{2.665470}%
\vRa{424.973447}{295.355271}{3.257796}%
\vRa{424.150766}{295.805271}{3.850123}%
\vRa{423.328084}{296.255271}{4.442450}%
\vRa{422.505403}{296.705271}{5.034776}%
\vRa{421.682721}{297.155271}{5.627103}%
\vRa{420.860039}{297.605271}{6.219430}%
\vRa{420.037358}{298.055271}{6.811756}%
\vRa{419.214676}{298.505271}{7.404083}%
\vRa{418.391995}{298.955271}{7.996410}%
\vRa{417.569313}{299.405271}{8.588736}%
\vRa{417.577306}{299.855271}{8.350388}%
\vRa{417.782511}{300.305271}{7.914828}%
\vRa{417.987715}{300.755271}{7.479269}%
\vRa{418.192920}{301.205271}{7.043709}%
\vRa{418.398125}{301.655271}{6.608149}%
\vRa{418.603329}{302.105271}{6.172590}%
\vRa{418.808534}{302.555271}{5.737030}%
\vRa{419.013739}{303.005271}{5.301471}%
\vRa{419.218943}{303.455271}{4.865911}%
\vRa{419.424148}{303.905271}{4.430351}%
\vRa{419.629353}{304.355271}{3.994792}%
\vRa{419.834557}{304.805271}{3.559232}%
\vRa{420.039762}{305.255271}{3.123673}%
\vRa{420.244966}{305.705271}{2.688113}%
\vRa{420.450171}{306.155271}{2.252553}%
\vRa{420.655376}{306.605271}{1.816994}%
\vRa{420.860580}{307.055271}{1.381434}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{421.065785}{307.505271}{0.945875}%
\vRa{421.270990}{307.955271}{0.510315}%
\vRa{421.476194}{308.405271}{0.074755}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{417.038741}{299.716609}{0.475334}%
\vRa{416.293277}{300.166609}{1.426002}%
\vRa{415.547814}{300.616609}{2.376670}%
\vRa{414.802350}{301.066609}{3.327339}%
\vRa{414.056887}{301.516609}{4.278007}%
\vRa{413.311423}{301.966609}{5.228675}%
\vRa{412.565959}{302.416609}{6.179343}%
\vRa{411.820496}{302.866609}{7.130011}%
\vRa{411.075032}{303.316609}{8.080679}%
\vRa{410.329569}{303.766609}{9.031347}%
\vRa{409.584105}{304.216609}{9.982016}%
\vRa{408.838642}{304.666609}{10.932684}%
\vRa{408.093178}{305.116609}{11.883352}%
\vRa{407.347715}{305.566609}{12.834020}%
\vRa{406.602251}{306.016609}{13.784688}%
\vRa{405.856788}{306.466609}{14.735356}%
\vRa{405.111324}{306.916609}{15.686025}%
\vRa{405.548362}{307.366609}{15.454191}%
\vRa{411.985675}{307.816609}{9.222083}%
\vRa{418.422987}{308.266609}{2.989976}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{404.440626}{279.292495}{1.023654}%
\vRa{404.344704}{279.742495}{3.070962}%
\vRa{404.248782}{280.192495}{5.118270}%
\vRa{404.152860}{280.642495}{7.165578}%
\vRa{404.056938}{281.092495}{9.212887}%
\vRa{403.961016}{281.542495}{11.260195}%
\vRa{403.865094}{281.992495}{13.307503}%
\vRa{403.769173}{282.442495}{12.957005}%
\vRa{403.673251}{282.892495}{12.272041}%
\vRa{403.577329}{283.342495}{11.587077}%
\vRa{403.481407}{283.792495}{10.902113}%
\vRa{403.385485}{284.242495}{10.217149}%
\vRa{403.289563}{284.692495}{9.532185}%
\vRa{403.193642}{285.142495}{8.847221}%
\vRa{403.097720}{285.592495}{8.162257}%
\vRa{403.001798}{286.042495}{7.477293}%
\vRa{402.905876}{286.492495}{6.792329}%
\vRa{402.809954}{286.942495}{6.107365}%
\vRa{402.714032}{287.392495}{5.422401}%
\vRa{402.618111}{287.842495}{4.737437}%
\vRa{402.522189}{288.292495}{4.052473}%
\vRa{402.426267}{288.742495}{3.367509}%
\vRa{402.330345}{289.192495}{2.682545}%
\vRa{402.234423}{289.642495}{1.997581}%
\vRa{402.138501}{290.092495}{1.312617}%
\vRa{402.042580}{290.542495}{0.627653}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{417.411472}{282.272581}{0.251047}%
\vRa{417.411472}{282.722581}{0.753141}%
\vRa{417.411472}{283.172581}{1.255234}%
\vRa{417.411472}{283.622581}{1.757328}%
\vRa{417.411472}{284.072581}{2.259422}%
\vRa{417.411472}{284.522581}{2.761515}%
\vRa{417.411472}{284.972581}{3.263609}%
\vRa{417.411472}{285.422581}{3.765703}%
\vRa{417.411472}{285.872581}{4.267796}%
\vRa{417.411472}{286.322581}{4.769890}%
\vRa{417.411472}{286.772581}{5.271984}%
\vRa{417.411472}{287.222581}{5.774078}%
\vRa{417.411472}{287.672581}{6.276171}%
\vRa{417.411472}{288.122581}{6.778265}%
\vRa{417.411472}{288.572581}{7.280359}%
\vRa{417.411472}{289.022581}{7.782452}%
\vRa{417.411472}{289.472581}{8.284546}%
\vRa{417.411472}{289.922581}{8.786640}%
\vRa{417.411472}{290.372581}{9.288734}%
\vRa{417.411472}{290.822581}{9.790827}%
\vRa{417.411472}{291.272581}{10.292921}%
\vRa{417.411472}{291.722581}{10.795015}%
\vRa{417.411472}{292.172581}{11.297108}%
\vRa{417.411472}{292.622581}{11.799202}%
\vRa{417.411472}{293.072581}{11.735148}%
\vRa{417.411472}{293.522581}{10.912466}%
\vRa{417.411472}{293.972581}{10.089784}%
\vRa{417.411472}{294.422581}{9.267103}%
\vRa{417.411472}{294.872581}{8.444421}%
\vRa{417.411472}{295.322581}{7.621740}%
\vRa{417.411472}{295.772581}{6.799058}%
\vRa{417.411472}{296.222581}{5.976376}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{417.411472}{296.672581}{5.153695}%
\vRa{417.411472}{297.122581}{4.331013}%
\vRa{417.411472}{297.572581}{3.508331}%
\vRa{417.411472}{298.022581}{2.685650}%
\vRa{417.411472}{298.472581}{1.862968}%
\vRa{417.411472}{298.922581}{1.040287}%
\vRa{417.411472}{299.372581}{0.217605}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{401.989580}{291.179843}{0.372492}%
\vRa{402.059373}{291.629843}{1.117475}%
\vRa{402.129166}{292.079843}{1.862458}%
\vRa{402.198959}{292.529843}{2.607442}%
\vRa{402.268752}{292.979843}{3.352425}%
\vRa{402.338545}{293.429843}{4.097409}%
\vRa{402.408338}{293.879843}{4.842392}%
\vRa{402.478131}{294.329843}{5.587375}%
\vRa{402.547924}{294.779843}{6.332359}%
\vRa{402.617717}{295.229843}{7.077342}%
\vRa{402.687510}{295.679843}{7.822325}%
\vRa{402.757303}{296.129843}{8.567309}%
\vRa{402.827096}{296.579843}{9.312292}%
\vRa{402.896889}{297.029843}{10.057276}%
\vRa{402.966682}{297.479843}{10.802259}%
\vRa{403.036475}{297.929843}{11.547242}%
\vRa{403.106268}{298.379843}{12.292226}%
\vRa{403.176061}{298.829843}{13.037209}%
\vRa{403.245855}{299.279843}{13.782192}%
\vRa{403.315648}{299.729843}{13.701169}%
\vRa{403.385441}{300.179843}{12.885912}%
\vRa{403.455234}{300.629843}{12.070656}%
\vRa{403.525027}{301.079843}{11.255399}%
\vRa{403.594820}{301.529843}{10.440143}%
\vRa{403.664613}{301.979843}{9.624886}%
\vRa{403.734406}{302.429843}{8.809629}%
\vRa{403.804199}{302.879843}{7.994373}%
\vRa{403.873992}{303.329843}{7.179116}%
\vRa{403.943785}{303.779843}{6.363860}%
\vRa{404.013578}{304.229843}{5.548603}%
\vRa{404.083371}{304.679843}{4.733347}%
\vRa{404.153164}{305.129843}{3.918090}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{404.222957}{305.579843}{3.102834}%
\vRa{404.292750}{306.029843}{2.287577}%
\vRa{404.362543}{306.479843}{1.472320}%
\vRa{404.432336}{306.929843}{0.657064}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{417.021029}{282.272581}{0.390443}%
\vRa{416.240144}{282.722581}{1.171329}%
\vRa{415.459258}{283.172581}{1.952215}%
\vRa{414.678372}{283.622581}{2.733100}%
\vRa{413.897486}{284.072581}{3.513986}%
\vRa{413.116600}{284.522581}{4.294872}%
\vRa{412.335715}{284.972581}{5.075758}%
\vRa{411.554829}{285.422581}{5.856644}%
\vRa{410.773943}{285.872581}{6.637529}%
\vRa{409.993057}{286.322581}{7.418415}%
\vRa{409.212171}{286.772581}{8.199301}%
\vRa{408.431286}{287.222581}{8.980187}%
\vRa{407.650400}{287.672581}{9.761073}%
\vRa{406.869514}{288.122581}{10.541958}%
\vRa{406.088628}{288.572581}{11.322844}%
\vRa{405.307742}{289.022581}{12.103730}%
\vRa{404.526857}{289.472581}{12.884616}%
\vRa{403.745971}{289.922581}{13.665502}%
\vRa{402.965085}{290.372581}{14.446387}%
\vRa{402.184199}{290.822581}{15.227273}%
\vRa{402.529983}{291.272581}{14.881489}%
\vRa{403.344759}{291.722581}{14.066713}%
\vRa{404.159536}{292.172581}{13.251937}%
\vRa{404.974312}{292.622581}{12.437160}%
\vRa{405.789089}{293.072581}{11.622384}%
\vRa{406.603865}{293.522581}{10.807607}%
\vRa{407.418641}{293.972581}{9.992831}%
\vRa{408.233418}{294.422581}{9.178055}%
\vRa{409.048194}{294.872581}{8.363278}%
\vRa{409.862971}{295.322581}{7.548502}%
\vRa{410.677747}{295.772581}{6.733725}%
\vRa{411.492523}{296.222581}{5.918949}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{412.307300}{296.672581}{5.104173}%
\vRa{413.122076}{297.122581}{4.289396}%
\vRa{413.936853}{297.572581}{3.474620}%
\vRa{414.751629}{298.022581}{2.659843}%
\vRa{415.566406}{298.472581}{1.845067}%
\vRa{416.381182}{298.922581}{1.030290}%
\vRa{417.195958}{299.372581}{0.215514}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{421.236772}{280.482475}{57.677363}{14.937326}%
\vSd{417.194561}{282.272581}{41.868190}{16.230714}%
\vSd{401.636824}{279.292495}{102.033056}{12.154412}%
\vSd{417.115767}{299.716609}{65.486526}{9.881586}%
\vSd{404.465923}{279.292495}{3.998754}{17.064369}%
\vSd{396.227162}{307.517525}{-122.322637}{14.937326}%
\vSd{404.415556}{282.272581}{-167.014302}{13.262047}%
\vSd{404.465923}{307.517525}{3.998754}{17.064369}%
\vSd{401.633523}{307.517525}{-98.816083}{16.533013}%
\vSd{401.797558}{299.716609}{-151.088184}{17.657539}%
\vSd{396.318820}{294.894729}{-34.265443}{6.598050}%
\vSd{396.212505}{279.292495}{117.107905}{17.527647}%
\vSd{417.281427}{282.272581}{-23.586923}{4.473701}%
\vSd{421.222115}{308.707505}{-62.892095}{17.527647}%
\vSd{417.086472}{282.272581}{90.000000}{17.444028}%
\vSd{401.792412}{282.272581}{150.046501}{17.839609}%
\vSd{404.320629}{299.716609}{148.882666}{15.094876}%
\vSd{417.255508}{299.716609}{-28.678293}{13.776744}%
}}%
{\color{black}\vlB{%
\vSk{396.145744}{294.894729}{-62.892095}{17.527647}%
\vSk{404.460693}{279.292495}{3.998754}{17.064369}%
\vSk{421.173393}{280.482475}{57.677363}{14.937326}%
\vSk{421.155354}{293.105271}{117.107905}{17.527647}%
\vSk{404.460693}{308.707505}{-176.001246}{17.064369}%
\vSk{396.163783}{307.517525}{-122.322637}{14.937326}%
}}%
{\color{vltRed}\vlB{%
\vSg{433.000000}{294.000000}{0.000000}{24.500000}%
\vRa{455.000000}{291.900000}{0.535714}%
\vRa{455.000000}{292.350000}{1.607143}%
\vRa{455.000000}{292.800000}{2.678571}%
\vRa{455.000000}{293.250000}{3.750000}%
\vRa{455.000000}{293.700000}{4.821429}%
\vRa{455.000000}{294.150000}{4.107143}%
\vRa{455.000000}{294.600000}{3.035714}%
\vRa{455.000000}{295.050000}{1.964286}%
\vRa{455.000000}{295.500000}{0.892857}%
}}%
{\color{black}\put(447.00000,310.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.400}{12.400}\selectfont $f$}}}%
{\color{black}\put(413.00000,262.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.400}{12.400}\selectfont $u$}}}%
{\color{black}\put(235.00000,211.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont reference topology; coil length carries no displacement scale}}}%
{\color{vltTeal!5}\vlB{%
\vRa{22.000000}{141.000000}{218.000000}%
\vRa{22.000000}{141.450000}{218.000000}%
\vRa{22.000000}{141.900000}{218.000000}%
\vRa{22.000000}{142.350000}{218.000000}%
\vRa{22.000000}{142.800000}{218.000000}%
\vRa{22.000000}{143.250000}{218.000000}%
\vRa{22.000000}{143.700000}{218.000000}%
\vRa{22.000000}{144.150000}{218.000000}%
\vRa{22.000000}{144.600000}{218.000000}%
\vRa{22.000000}{145.050000}{218.000000}%
\vRa{22.000000}{145.500000}{218.000000}%
\vRa{22.000000}{145.950000}{218.000000}%
\vRa{22.000000}{146.400000}{218.000000}%
\vRa{22.000000}{146.850000}{218.000000}%
\vRa{22.000000}{147.300000}{218.000000}%
\vRa{22.000000}{147.750000}{218.000000}%
\vRa{22.000000}{148.200000}{218.000000}%
\vRa{22.000000}{148.650000}{218.000000}%
\vRa{22.000000}{149.100000}{218.000000}%
\vRa{22.000000}{149.550000}{218.000000}%
\vRa{22.000000}{150.000000}{218.000000}%
\vRa{22.000000}{150.450000}{218.000000}%
\vRa{22.000000}{150.900000}{218.000000}%
\vRa{22.000000}{151.350000}{218.000000}%
\vRa{22.000000}{151.800000}{218.000000}%
\vRa{22.000000}{152.250000}{218.000000}%
\vRa{22.000000}{152.700000}{218.000000}%
\vRa{22.000000}{153.150000}{218.000000}%
\vRa{22.000000}{153.600000}{218.000000}%
\vRa{22.000000}{154.050000}{218.000000}%
\vRa{22.000000}{154.500000}{218.000000}%
\vRa{22.000000}{154.950000}{218.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{22.000000}{155.400000}{218.000000}%
\vRa{22.000000}{155.850000}{218.000000}%
\vRa{22.000000}{156.300000}{218.000000}%
\vRa{22.000000}{156.750000}{218.000000}%
\vRa{22.000000}{157.200000}{218.000000}%
\vRa{22.000000}{157.650000}{218.000000}%
\vRa{22.000000}{158.100000}{218.000000}%
\vRa{22.000000}{158.550000}{218.000000}%
\vRa{22.000000}{159.000000}{218.000000}%
\vRa{22.000000}{159.450000}{218.000000}%
\vRa{22.000000}{159.900000}{218.000000}%
\vRa{22.000000}{160.350000}{218.000000}%
\vRa{22.000000}{160.800000}{218.000000}%
\vRa{22.000000}{161.250000}{218.000000}%
\vRa{22.000000}{161.700000}{218.000000}%
\vRa{22.000000}{162.150000}{218.000000}%
\vRa{22.000000}{162.600000}{218.000000}%
\vRa{22.000000}{163.050000}{218.000000}%
\vRa{22.000000}{163.500000}{218.000000}%
\vRa{22.000000}{163.950000}{218.000000}%
\vRa{22.000000}{164.400000}{218.000000}%
\vRa{22.000000}{164.850000}{218.000000}%
\vRa{22.000000}{165.300000}{218.000000}%
\vRa{22.000000}{165.750000}{218.000000}%
\vRa{22.000000}{166.200000}{218.000000}%
\vRa{22.000000}{166.650000}{218.000000}%
\vRa{22.000000}{167.100000}{218.000000}%
\vRa{22.000000}{167.550000}{218.000000}%
\vRa{22.000000}{168.000000}{218.000000}%
\vRa{22.000000}{168.450000}{218.000000}%
\vRa{22.000000}{168.900000}{218.000000}%
\vRa{22.000000}{169.350000}{218.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{22.000000}{169.800000}{218.000000}%
\vRa{22.000000}{170.250000}{218.000000}%
\vRa{22.000000}{170.700000}{218.000000}%
\vRa{22.000000}{171.150000}{218.000000}%
\vRa{22.000000}{171.600000}{218.000000}%
\vRa{22.000000}{172.050000}{218.000000}%
\vRa{22.000000}{172.500000}{218.000000}%
\vRa{22.000000}{172.950000}{218.000000}%
\vRa{22.000000}{173.400000}{218.000000}%
\vRa{22.000000}{173.850000}{218.000000}%
\vRa{22.000000}{174.300000}{218.000000}%
\vRa{22.000000}{174.750000}{218.000000}%
\vRa{22.000000}{175.200000}{218.000000}%
\vRa{22.000000}{175.650000}{218.000000}%
\vRa{22.000000}{176.100000}{218.000000}%
\vRa{22.000000}{176.550000}{218.000000}%
\vRa{22.000000}{177.000000}{218.000000}%
\vRa{22.000000}{177.450000}{218.000000}%
\vRa{22.000000}{177.900000}{218.000000}%
\vRa{22.000000}{178.350000}{218.000000}%
\vRa{22.000000}{178.800000}{218.000000}%
\vRa{22.000000}{179.250000}{218.000000}%
\vRa{22.000000}{179.700000}{218.000000}%
\vRa{22.000000}{180.150000}{218.000000}%
\vRa{22.000000}{180.600000}{218.000000}%
\vRa{22.000000}{181.050000}{218.000000}%
\vRa{22.000000}{181.500000}{218.000000}%
\vRa{22.000000}{181.950000}{218.000000}%
\vRa{22.000000}{182.400000}{218.000000}%
\vRa{22.000000}{182.850000}{218.000000}%
\vRa{22.000000}{183.300000}{218.000000}%
\vRa{22.000000}{183.750000}{218.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{22.000000}{184.200000}{218.000000}%
\vRa{22.000000}{184.650000}{218.000000}%
\vRa{22.000000}{185.100000}{218.000000}%
\vRa{22.000000}{185.550000}{218.000000}%
\vRa{22.000000}{186.000000}{218.000000}%
\vRa{22.000000}{186.450000}{218.000000}%
\vRa{22.000000}{186.900000}{218.000000}%
\vRa{22.000000}{187.350000}{218.000000}%
\vRa{22.000000}{187.800000}{218.000000}%
\vRa{22.000000}{188.250000}{218.000000}%
\vRa{22.000000}{188.700000}{218.000000}%
\vRa{22.000000}{189.150000}{218.000000}%
\vRa{22.000000}{189.600000}{218.000000}%
\vRa{22.000000}{190.050000}{218.000000}%
\vRa{22.000000}{190.500000}{218.000000}%
\vRa{22.000000}{190.950000}{218.000000}%
\vRa{22.000000}{191.400000}{218.000000}%
\vRa{22.000000}{191.850000}{218.000000}%
\vRa{22.000000}{192.300000}{218.000000}%
\vRa{22.000000}{192.750000}{218.000000}%
\vRa{22.000000}{193.200000}{218.000000}%
\vRa{22.000000}{193.650000}{218.000000}%
\vRa{22.000000}{194.100000}{218.000000}%
\vRa{22.000000}{194.550000}{218.000000}%
\vRa{22.000000}{195.000000}{218.000000}%
\vRa{22.000000}{195.450000}{218.000000}%
}}%
{\color{vltRed!5}\vlB{%
\vRa{252.000000}{141.000000}{196.000000}%
\vRa{252.000000}{141.450000}{196.000000}%
\vRa{252.000000}{141.900000}{196.000000}%
\vRa{252.000000}{142.350000}{196.000000}%
\vRa{252.000000}{142.800000}{196.000000}%
\vRa{252.000000}{143.250000}{196.000000}%
\vRa{252.000000}{143.700000}{196.000000}%
\vRa{252.000000}{144.150000}{196.000000}%
\vRa{252.000000}{144.600000}{196.000000}%
\vRa{252.000000}{145.050000}{196.000000}%
\vRa{252.000000}{145.500000}{196.000000}%
\vRa{252.000000}{145.950000}{196.000000}%
\vRa{252.000000}{146.400000}{196.000000}%
\vRa{252.000000}{146.850000}{196.000000}%
\vRa{252.000000}{147.300000}{196.000000}%
\vRa{252.000000}{147.750000}{196.000000}%
\vRa{252.000000}{148.200000}{196.000000}%
\vRa{252.000000}{148.650000}{196.000000}%
\vRa{252.000000}{149.100000}{196.000000}%
\vRa{252.000000}{149.550000}{196.000000}%
\vRa{252.000000}{150.000000}{196.000000}%
\vRa{252.000000}{150.450000}{196.000000}%
\vRa{252.000000}{150.900000}{196.000000}%
\vRa{252.000000}{151.350000}{196.000000}%
\vRa{252.000000}{151.800000}{196.000000}%
\vRa{252.000000}{152.250000}{196.000000}%
\vRa{252.000000}{152.700000}{196.000000}%
\vRa{252.000000}{153.150000}{196.000000}%
\vRa{252.000000}{153.600000}{196.000000}%
\vRa{252.000000}{154.050000}{196.000000}%
\vRa{252.000000}{154.500000}{196.000000}%
\vRa{252.000000}{154.950000}{196.000000}%
}}%
{\color{vltRed!5}\vlB{%
\vRa{252.000000}{155.400000}{196.000000}%
\vRa{252.000000}{155.850000}{196.000000}%
\vRa{252.000000}{156.300000}{196.000000}%
\vRa{252.000000}{156.750000}{196.000000}%
\vRa{252.000000}{157.200000}{196.000000}%
\vRa{252.000000}{157.650000}{196.000000}%
\vRa{252.000000}{158.100000}{196.000000}%
\vRa{252.000000}{158.550000}{196.000000}%
\vRa{252.000000}{159.000000}{196.000000}%
\vRa{252.000000}{159.450000}{196.000000}%
\vRa{252.000000}{159.900000}{196.000000}%
\vRa{252.000000}{160.350000}{196.000000}%
\vRa{252.000000}{160.800000}{196.000000}%
\vRa{252.000000}{161.250000}{196.000000}%
\vRa{252.000000}{161.700000}{196.000000}%
\vRa{252.000000}{162.150000}{196.000000}%
\vRa{252.000000}{162.600000}{196.000000}%
\vRa{252.000000}{163.050000}{196.000000}%
\vRa{252.000000}{163.500000}{196.000000}%
\vRa{252.000000}{163.950000}{196.000000}%
\vRa{252.000000}{164.400000}{196.000000}%
\vRa{252.000000}{164.850000}{196.000000}%
\vRa{252.000000}{165.300000}{196.000000}%
\vRa{252.000000}{165.750000}{196.000000}%
\vRa{252.000000}{166.200000}{196.000000}%
\vRa{252.000000}{166.650000}{196.000000}%
\vRa{252.000000}{167.100000}{196.000000}%
\vRa{252.000000}{167.550000}{196.000000}%
\vRa{252.000000}{168.000000}{196.000000}%
\vRa{252.000000}{168.450000}{196.000000}%
\vRa{252.000000}{168.900000}{196.000000}%
\vRa{252.000000}{169.350000}{196.000000}%
}}%
{\color{vltRed!5}\vlB{%
\vRa{252.000000}{169.800000}{196.000000}%
\vRa{252.000000}{170.250000}{196.000000}%
\vRa{252.000000}{170.700000}{196.000000}%
\vRa{252.000000}{171.150000}{196.000000}%
\vRa{252.000000}{171.600000}{196.000000}%
\vRa{252.000000}{172.050000}{196.000000}%
\vRa{252.000000}{172.500000}{196.000000}%
\vRa{252.000000}{172.950000}{196.000000}%
\vRa{252.000000}{173.400000}{196.000000}%
\vRa{252.000000}{173.850000}{196.000000}%
\vRa{252.000000}{174.300000}{196.000000}%
\vRa{252.000000}{174.750000}{196.000000}%
\vRa{252.000000}{175.200000}{196.000000}%
\vRa{252.000000}{175.650000}{196.000000}%
\vRa{252.000000}{176.100000}{196.000000}%
\vRa{252.000000}{176.550000}{196.000000}%
\vRa{252.000000}{177.000000}{196.000000}%
\vRa{252.000000}{177.450000}{196.000000}%
\vRa{252.000000}{177.900000}{196.000000}%
\vRa{252.000000}{178.350000}{196.000000}%
\vRa{252.000000}{178.800000}{196.000000}%
\vRa{252.000000}{179.250000}{196.000000}%
\vRa{252.000000}{179.700000}{196.000000}%
\vRa{252.000000}{180.150000}{196.000000}%
\vRa{252.000000}{180.600000}{196.000000}%
\vRa{252.000000}{181.050000}{196.000000}%
\vRa{252.000000}{181.500000}{196.000000}%
\vRa{252.000000}{181.950000}{196.000000}%
\vRa{252.000000}{182.400000}{196.000000}%
\vRa{252.000000}{182.850000}{196.000000}%
\vRa{252.000000}{183.300000}{196.000000}%
\vRa{252.000000}{183.750000}{196.000000}%
}}%
{\color{vltRed!5}\vlB{%
\vRa{252.000000}{184.200000}{196.000000}%
\vRa{252.000000}{184.650000}{196.000000}%
\vRa{252.000000}{185.100000}{196.000000}%
\vRa{252.000000}{185.550000}{196.000000}%
\vRa{252.000000}{186.000000}{196.000000}%
\vRa{252.000000}{186.450000}{196.000000}%
\vRa{252.000000}{186.900000}{196.000000}%
\vRa{252.000000}{187.350000}{196.000000}%
\vRa{252.000000}{187.800000}{196.000000}%
\vRa{252.000000}{188.250000}{196.000000}%
\vRa{252.000000}{188.700000}{196.000000}%
\vRa{252.000000}{189.150000}{196.000000}%
\vRa{252.000000}{189.600000}{196.000000}%
\vRa{252.000000}{190.050000}{196.000000}%
\vRa{252.000000}{190.500000}{196.000000}%
\vRa{252.000000}{190.950000}{196.000000}%
\vRa{252.000000}{191.400000}{196.000000}%
\vRa{252.000000}{191.850000}{196.000000}%
\vRa{252.000000}{192.300000}{196.000000}%
\vRa{252.000000}{192.750000}{196.000000}%
\vRa{252.000000}{193.200000}{196.000000}%
\vRa{252.000000}{193.650000}{196.000000}%
\vRa{252.000000}{194.100000}{196.000000}%
\vRa{252.000000}{194.550000}{196.000000}%
\vRa{252.000000}{195.000000}{196.000000}%
\vRa{252.000000}{195.450000}{196.000000}%
}}%
{\color{black}\put(131.00000,181.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.100}{12.100}\selectfont \bfseries Recoverable storage}}}%
{\color{black}\put(131.00000,159.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $E=\frac12m\dot u^2+\frac12k_0u^2+\frac12k_1z^2$}}}%
{\color{black}\put(350.00000,181.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.100}{12.100}\selectfont \bfseries Nonnegative loss power}}}%
{\color{black}\put(350.00000,159.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $\mathcal D=c_0\dot u^2+k_1z^2/\tau$}}}%
{\color{black}\put(235.00000,120.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} The same displacement hold, followed through relaxation}}}%
{\color{black!75}\vlB{%
\vSb{27.000000}{55.000000}{0.000000}{4.450000}%
\vSb{31.450000}{60.000000}{180.000000}{15.000000}%
\vSb{30.925000}{60.000000}{-90.000000}{10.000000}%
\vSb{31.450000}{50.000000}{0.000000}{15.000000}%
\vSx{38.850000}{51.000000}{90.000000}{8.000000}%
\vSb{39.450000}{55.000000}{0.000000}{14.550000}%
}}%
{\color{black}\put(54.000000,55.000000){\circle*{3.600000}}}%
{\color{vltTeal}\vlB{%
\vSb{54.000000}{55.000000}{0.000000}{4.000000}%
\vSb{57.539263}{55.000000}{61.353497}{0.639660}%
\vSb{57.830375}{55.561362}{65.121389}{0.591740}%
\vSb{58.067981}{56.098189}{68.248079}{0.526306}%
\vSb{58.255299}{56.587020}{70.649755}{0.444585}%
\vSb{58.398660}{57.006491}{71.995480}{0.348861}%
\vSb{58.508905}{57.338269}{71.161432}{0.242578}%
\vSb{58.616818}{57.567853}{62.883584}{0.131849}%
\vSb{59.144208}{57.685209}{0.000000}{0.053929}%
\vSb{58.730844}{57.685209}{-62.883584}{0.131849}%
\vSb{58.761357}{57.567853}{-71.161432}{0.242578}%
\vSb{58.837271}{57.338269}{-71.995480}{0.348861}%
\vSb{58.949050}{57.006491}{-70.649755}{0.444585}%
\vSb{59.104084}{56.587020}{-68.248079}{0.526306}%
\vSb{59.310465}{56.098189}{-65.121389}{0.591740}%
\vSb{59.574952}{55.561362}{-61.353497}{0.639660}%
\vSb{59.902439}{55.000000}{-56.920773}{0.669949}%
\vSb{60.295773}{54.438638}{-51.738902}{0.683685}%
\vSb{60.755724}{53.901811}{-45.685636}{0.683185}%
\vSb{61.280929}{53.412980}{-38.624422}{0.672000}%
\vSb{61.867620}{52.993509}{-30.445101}{0.654765}%
\vSb{62.508852}{52.661731}{-21.132308}{0.636809}%
\vSb{63.193271}{52.432147}{-10.851473}{0.623362}%
\vSb{63.904326}{52.314791}{0.000000}{0.618383}%
\vSb{64.423870}{52.314791}{10.851473}{0.623362}%
\vSb{64.945650}{52.432147}{21.132308}{0.636809}%
\vSb{65.462884}{52.661731}{30.445101}{0.654765}%
\vSb{65.965679}{52.993509}{38.624422}{0.672000}%
\vSb{66.442747}{53.412980}{45.685636}{0.683185}%
\vSb{66.883435}{53.901811}{51.738902}{0.683685}%
\vSb{67.279126}{54.438638}{56.920773}{0.669949}%
\vSb{67.623953}{55.000000}{61.353497}{0.639660}%
}}%
{\color{vltTeal}\vlB{%
\vSb{67.915065}{55.561362}{65.121389}{0.591740}%
\vSb{68.152670}{56.098189}{68.248079}{0.526306}%
\vSb{68.339988}{56.587020}{70.649755}{0.444585}%
\vSb{68.483349}{57.006491}{71.995480}{0.348861}%
\vSb{68.593594}{57.338269}{71.161432}{0.242578}%
\vSb{68.701507}{57.567853}{62.883584}{0.131849}%
\vSb{69.228897}{57.685209}{0.000000}{0.053929}%
\vSb{68.815534}{57.685209}{-62.883584}{0.131849}%
\vSb{68.846047}{57.567853}{-71.161432}{0.242578}%
\vSb{68.921961}{57.338269}{-71.995480}{0.348861}%
\vSb{69.033740}{57.006491}{-70.649755}{0.444585}%
\vSb{69.188774}{56.587020}{-68.248079}{0.526306}%
\vSb{69.395155}{56.098189}{-65.121389}{0.591740}%
\vSb{69.659642}{55.561362}{-61.353497}{0.639660}%
\vSb{69.987128}{55.000000}{-56.920773}{0.669949}%
\vSb{70.380463}{54.438638}{-51.738902}{0.683685}%
\vSb{70.840414}{53.901811}{-45.685636}{0.683185}%
\vSb{71.365619}{53.412980}{-38.624422}{0.672000}%
\vSb{71.952309}{52.993509}{-30.445101}{0.654765}%
\vSb{72.593541}{52.661731}{-21.132308}{0.636809}%
\vSb{73.277961}{52.432147}{-10.851473}{0.623362}%
\vSb{73.989015}{52.314791}{0.000000}{0.618383}%
\vSb{74.508560}{52.314791}{10.851473}{0.623362}%
\vSb{75.030340}{52.432147}{21.132308}{0.636809}%
\vSb{75.547573}{52.661731}{30.445101}{0.654765}%
\vSb{76.050369}{52.993509}{38.624422}{0.672000}%
\vSb{76.527436}{53.412980}{45.685636}{0.683185}%
\vSb{76.968124}{53.901811}{51.738902}{0.683685}%
\vSb{77.363816}{54.438638}{56.920773}{0.669949}%
\vSb{77.708642}{55.000000}{61.353497}{0.639660}%
\vSb{77.999754}{55.561362}{65.121389}{0.591740}%
\vSb{78.237360}{56.098189}{68.248079}{0.526306}%
}}%
{\color{vltTeal}\vlB{%
\vSb{78.424678}{56.587020}{70.649755}{0.444585}%
\vSb{78.568039}{57.006491}{71.995480}{0.348861}%
\vSb{78.678284}{57.338269}{71.161432}{0.242578}%
\vSb{78.786197}{57.567853}{62.883584}{0.131849}%
\vSb{79.313587}{57.685209}{0.000000}{0.053929}%
\vSb{78.900223}{57.685209}{-62.883584}{0.131849}%
\vSb{78.930736}{57.567853}{-71.161432}{0.242578}%
\vSb{79.006650}{57.338269}{-71.995480}{0.348861}%
\vSb{79.118429}{57.006491}{-70.649755}{0.444585}%
\vSb{79.273464}{56.587020}{-68.248079}{0.526306}%
\vSb{79.479844}{56.098189}{-65.121389}{0.591740}%
\vSb{79.744331}{55.561362}{-61.353497}{0.639660}%
\vSb{80.071818}{55.000000}{-56.920773}{0.669949}%
\vSb{80.465153}{54.438638}{-51.738902}{0.683685}%
\vSb{80.925103}{53.901811}{-45.685636}{0.683185}%
\vSb{81.450308}{53.412980}{-38.624422}{0.672000}%
\vSb{82.036999}{52.993509}{-30.445101}{0.654765}%
\vSb{82.678231}{52.661731}{-21.132308}{0.636809}%
\vSb{83.362650}{52.432147}{-10.851473}{0.623362}%
\vSb{84.073705}{52.314791}{0.000000}{0.618383}%
\vSb{84.593249}{52.314791}{10.851473}{0.623362}%
\vSb{85.115029}{52.432147}{21.132308}{0.636809}%
\vSb{85.632263}{52.661731}{30.445101}{0.654765}%
\vSb{86.135058}{52.993509}{38.624422}{0.672000}%
\vSb{86.612126}{53.412980}{45.685636}{0.683185}%
\vSb{87.052814}{53.901811}{51.738902}{0.683685}%
\vSb{87.448505}{54.438638}{56.920773}{0.669949}%
\vSb{87.793332}{55.000000}{61.353497}{0.639660}%
\vSb{88.084444}{55.561362}{65.121389}{0.591740}%
\vSb{88.322049}{56.098189}{68.248079}{0.526306}%
\vSb{88.509367}{56.587020}{70.649755}{0.444585}%
\vSb{88.652728}{57.006491}{71.995480}{0.348861}%
}}%
{\color{vltTeal}\vlB{%
\vSb{88.762973}{57.338269}{71.161432}{0.242578}%
\vSb{88.870886}{57.567853}{62.883584}{0.131849}%
\vSb{89.398276}{57.685209}{0.000000}{0.053929}%
\vSb{88.984913}{57.685209}{-62.883584}{0.131849}%
\vSb{89.015426}{57.567853}{-71.161432}{0.242578}%
\vSb{89.091340}{57.338269}{-71.995480}{0.348861}%
\vSb{89.203119}{57.006491}{-70.649755}{0.444585}%
\vSb{89.358153}{56.587020}{-68.248079}{0.526306}%
\vSb{89.564534}{56.098189}{-65.121389}{0.591740}%
\vSb{89.829021}{55.561362}{-61.353497}{0.639660}%
\vSb{90.156507}{55.000000}{-56.920773}{0.669949}%
\vSb{90.549842}{54.438638}{-51.738902}{0.683685}%
\vSb{91.009793}{53.901811}{-45.685636}{0.683185}%
\vSb{91.534998}{53.412980}{-38.624422}{0.672000}%
\vSb{92.121688}{52.993509}{-30.445101}{0.654765}%
\vSb{92.762921}{52.661731}{-21.132308}{0.636809}%
\vSb{93.447340}{52.432147}{-10.851473}{0.623362}%
\vSb{94.158394}{52.314791}{0.000000}{0.618383}%
\vSb{94.677939}{52.314791}{10.851473}{0.623362}%
\vSb{95.199719}{52.432147}{21.132308}{0.636809}%
\vSb{95.716953}{52.661731}{30.445101}{0.654765}%
\vSb{96.219748}{52.993509}{38.624422}{0.672000}%
\vSb{96.696816}{53.412980}{45.685636}{0.683185}%
\vSb{97.137504}{53.901811}{51.738902}{0.683685}%
\vSb{97.533195}{54.438638}{56.920773}{0.669949}%
\vSb{97.878021}{55.000000}{61.353497}{0.639660}%
\vSb{98.169133}{55.561362}{65.121389}{0.591740}%
\vSb{98.406739}{56.098189}{68.248079}{0.526306}%
\vSb{98.594057}{56.587020}{70.649755}{0.444585}%
\vSb{98.737418}{57.006491}{71.995480}{0.348861}%
\vSb{98.847663}{57.338269}{71.161432}{0.242578}%
\vSb{98.955576}{57.567853}{62.883584}{0.131849}%
}}%
{\color{vltTeal}\vlB{%
\vSb{99.482966}{57.685209}{0.000000}{0.053929}%
\vSb{99.069602}{57.685209}{-62.883584}{0.131849}%
\vSb{99.100115}{57.567853}{-71.161432}{0.242578}%
\vSb{99.176030}{57.338269}{-71.995480}{0.348861}%
\vSb{99.287808}{57.006491}{-70.649755}{0.444585}%
\vSb{99.442843}{56.587020}{-68.248079}{0.526306}%
\vSb{99.649223}{56.098189}{-65.121389}{0.591740}%
\vSb{99.913711}{55.561362}{-61.353497}{0.639660}%
\vSb{100.241197}{55.000000}{-56.920773}{0.669949}%
\vSb{100.634532}{54.438638}{-51.738902}{0.683685}%
\vSb{101.094483}{53.901811}{-45.685636}{0.683185}%
\vSb{101.619687}{53.412980}{-38.624422}{0.672000}%
\vSb{102.206378}{52.993509}{-30.445101}{0.654765}%
\vSb{102.847610}{52.661731}{-21.132308}{0.636809}%
\vSb{103.532030}{52.432147}{-10.851473}{0.623362}%
\vSb{104.243084}{52.314791}{0.000000}{0.618383}%
\vSb{104.762629}{52.314791}{10.851473}{0.623362}%
\vSb{105.284408}{52.432147}{21.132308}{0.636809}%
\vSb{105.801642}{52.661731}{30.445101}{0.654765}%
\vSb{106.304437}{52.993509}{38.624422}{0.672000}%
\vSb{106.781505}{53.412980}{45.685636}{0.683185}%
\vSb{107.222193}{53.901811}{51.738902}{0.683685}%
\vSb{107.617885}{54.438638}{56.920773}{0.669949}%
\vSb{107.962711}{55.000000}{61.353497}{0.639660}%
\vSb{108.253823}{55.561362}{65.121389}{0.591740}%
\vSb{108.491428}{56.098189}{68.248079}{0.526306}%
\vSb{108.678747}{56.587020}{70.649755}{0.444585}%
\vSb{108.822108}{57.006491}{71.995480}{0.348861}%
\vSb{108.932353}{57.338269}{71.161432}{0.242578}%
\vSb{109.040266}{57.567853}{62.883584}{0.131849}%
\vSb{109.567656}{57.685209}{0.000000}{0.053929}%
\vSb{109.154292}{57.685209}{-62.883584}{0.131849}%
}}%
{\color{vltTeal}\vlB{%
\vSb{109.184805}{57.567853}{-71.161432}{0.242578}%
\vSb{109.260719}{57.338269}{-71.995480}{0.348861}%
\vSb{109.372498}{57.006491}{-70.649755}{0.444585}%
\vSb{109.527532}{56.587020}{-68.248079}{0.526306}%
\vSb{109.733913}{56.098189}{-65.121389}{0.591740}%
\vSb{109.998400}{55.561362}{-61.353497}{0.639660}%
\vSb{110.325886}{55.000000}{-56.920773}{0.669949}%
\vSb{110.719221}{54.438638}{-51.738902}{0.683685}%
\vSb{111.179172}{53.901811}{-45.685636}{0.683185}%
\vSb{111.704377}{53.412980}{-38.624422}{0.672000}%
\vSb{112.291068}{52.993509}{-30.445101}{0.654765}%
\vSb{112.932300}{52.661731}{-21.132308}{0.636809}%
\vSb{113.616719}{52.432147}{-10.851473}{0.623362}%
\vSb{114.327773}{52.314791}{0.000000}{0.618383}%
\vSb{114.847318}{52.314791}{10.851473}{0.623362}%
\vSb{115.369098}{52.432147}{21.132308}{0.636809}%
\vSb{115.886332}{52.661731}{30.445101}{0.654765}%
\vSb{116.389127}{52.993509}{38.624422}{0.672000}%
\vSb{116.866195}{53.412980}{45.685636}{0.683185}%
\vSb{117.306883}{53.901811}{51.738902}{0.683685}%
\vSb{117.702574}{54.438638}{56.920773}{0.669949}%
\vSb{118.508137}{55.000000}{0.000000}{4.000000}%
}}%
{\color{black}\vlB{%
\vSi{19.300000}{43.000000}{90.000000}{24.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{14.796974}{39.000000}{38.659808}{6.403124}%
\vSd{14.796974}{43.000000}{38.659808}{6.403124}%
\vSd{14.796974}{47.000000}{38.659808}{6.403124}%
\vSd{14.796974}{51.000000}{38.659808}{6.403124}%
\vSd{14.796974}{55.000000}{38.659808}{6.403124}%
\vSd{14.796974}{59.000000}{38.659808}{6.403124}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{127.469651}{47.213674}{2.242963}%
\vRa{129.421037}{47.663674}{5.981916}%
\vRa{131.372423}{48.113674}{2.999879}%
\vRa{133.323809}{48.563674}{0.017843}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{126.378780}{47.213674}{0.067217}%
\vRa{126.148425}{47.663674}{0.201650}%
\vRa{125.918070}{48.113674}{0.336083}%
\vRa{125.687715}{48.563674}{0.470516}%
\vRa{125.457360}{49.013674}{0.604949}%
\vRa{125.227005}{49.463674}{0.739382}%
\vRa{124.996650}{49.913674}{0.873815}%
\vRa{124.766295}{50.363674}{1.008249}%
\vRa{124.535940}{50.813674}{1.142682}%
\vRa{124.305585}{51.263674}{1.277115}%
\vRa{124.075230}{51.713674}{1.411548}%
\vRa{123.844875}{52.163674}{1.545981}%
\vRa{123.614520}{52.613674}{1.680414}%
\vRa{123.384165}{53.063674}{1.814847}%
\vRa{123.153810}{53.513674}{1.658572}%
\vRa{122.923455}{53.963674}{1.228397}%
\vRa{122.693100}{54.413674}{0.798221}%
\vRa{122.462745}{54.863674}{0.368045}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{134.990717}{47.843663}{0.657689}%
\vRa{133.960067}{48.293663}{1.973066}%
\vRa{133.533307}{48.743663}{2.684553}%
\vRa{134.035400}{49.193663}{2.467187}%
\vRa{134.537494}{49.643663}{2.249820}%
\vRa{135.039588}{50.093663}{2.032454}%
\vRa{135.541682}{50.543663}{1.815087}%
\vRa{136.043775}{50.993663}{1.597720}%
\vRa{136.545869}{51.443663}{1.380354}%
\vRa{137.047963}{51.893663}{1.162987}%
\vRa{137.550056}{52.343663}{0.945621}%
\vRa{138.052150}{52.793663}{0.728254}%
\vRa{138.554244}{53.243663}{0.510887}%
\vRa{139.056338}{53.693663}{0.293521}%
\vRa{139.558431}{54.143663}{0.076154}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{124.822214}{53.506976}{0.365162}%
\vRa{124.161683}{53.956976}{1.095486}%
\vRa{123.501153}{54.406976}{1.825809}%
\vRa{122.840622}{54.856976}{2.556133}%
\vRa{122.302546}{55.306976}{3.164002}%
\vRa{122.587273}{55.756976}{2.949068}%
\vRa{122.872000}{56.206976}{2.734134}%
\vRa{123.156728}{56.656976}{2.519200}%
\vRa{123.441455}{57.106976}{2.304266}%
\vRa{123.726182}{57.556976}{2.089332}%
\vRa{124.010909}{58.006976}{1.874397}%
\vRa{124.295636}{58.456976}{1.659463}%
\vRa{124.580363}{58.906976}{1.444529}%
\vRa{124.865090}{59.356976}{1.229595}%
\vRa{125.149817}{59.806976}{1.014661}%
\vRa{125.434544}{60.256976}{0.799727}%
\vRa{125.719271}{60.706976}{0.584793}%
\vRa{126.003999}{61.156976}{0.369859}%
\vRa{126.288726}{61.606976}{0.154925}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{139.322998}{54.526320}{0.296163}%
\vRa{138.500317}{54.976320}{0.888490}%
\vRa{137.677635}{55.426320}{1.480817}%
\vRa{136.854954}{55.876320}{2.073143}%
\vRa{136.032272}{56.326320}{2.665470}%
\vRa{135.209590}{56.776320}{3.257796}%
\vRa{134.386909}{57.226320}{3.850123}%
\vRa{133.564227}{57.676320}{4.442450}%
\vRa{133.483634}{58.126320}{4.292688}%
\vRa{133.688839}{58.576320}{3.857128}%
\vRa{133.894043}{59.026320}{3.421569}%
\vRa{134.099248}{59.476320}{2.986009}%
\vRa{134.304453}{59.926320}{2.550449}%
\vRa{134.509657}{60.376320}{2.114890}%
\vRa{134.714862}{60.826320}{1.679330}%
\vRa{134.920066}{61.276320}{1.243771}%
\vRa{135.125271}{61.726320}{0.808211}%
\vRa{135.330476}{62.176320}{0.372651}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{132.962754}{58.026440}{0.475334}%
\vRa{132.217290}{58.476440}{1.426002}%
\vRa{131.471827}{58.926440}{2.376670}%
\vRa{130.726363}{59.376440}{3.327339}%
\vRa{129.980900}{59.826440}{4.278007}%
\vRa{129.235436}{60.276440}{5.228675}%
\vRa{128.489972}{60.726440}{6.179343}%
\vRa{127.744509}{61.176440}{7.130011}%
\vRa{126.999045}{61.626440}{8.080679}%
\vRa{128.569677}{62.076440}{6.715252}%
\vRa{135.006989}{62.526440}{0.483145}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{126.445997}{47.213674}{1.023654}%
\vRa{126.350075}{47.663674}{3.070962}%
\vRa{126.254153}{48.113674}{5.118270}%
\vRa{126.158231}{48.563674}{7.165578}%
\vRa{126.062309}{49.013674}{6.496963}%
\vRa{125.966387}{49.463674}{5.811999}%
\vRa{125.870466}{49.913674}{5.127035}%
\vRa{125.774544}{50.363674}{4.442071}%
\vRa{125.678622}{50.813674}{3.757107}%
\vRa{125.582700}{51.263674}{3.072143}%
\vRa{125.486778}{51.713674}{2.387179}%
\vRa{125.390856}{52.163674}{1.702215}%
\vRa{125.294935}{52.613674}{1.017251}%
\vRa{125.199013}{53.063674}{0.332287}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{133.335485}{48.791366}{0.251047}%
\vRa{133.335485}{49.241366}{0.753141}%
\vRa{133.335485}{49.691366}{1.255234}%
\vRa{133.335485}{50.141366}{1.757328}%
\vRa{133.335485}{50.591366}{2.259422}%
\vRa{133.335485}{51.041366}{2.761515}%
\vRa{133.335485}{51.491366}{3.263609}%
\vRa{133.335485}{51.941366}{3.765703}%
\vRa{133.335485}{52.391366}{4.267796}%
\vRa{133.335485}{52.841366}{4.769890}%
\vRa{133.335485}{53.291366}{5.271984}%
\vRa{133.335485}{53.741366}{5.774078}%
\vRa{133.335485}{54.191366}{6.276171}%
\vRa{133.335485}{54.641366}{5.777188}%
\vRa{133.335485}{55.091366}{4.954506}%
\vRa{133.335485}{55.541366}{4.131825}%
\vRa{133.335485}{55.991366}{3.309143}%
\vRa{133.335485}{56.441366}{2.486461}%
\vRa{133.335485}{56.891366}{1.663780}%
\vRa{133.335485}{57.341366}{0.841098}%
\vRa{133.335485}{57.791366}{0.018417}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{125.187376}{53.506976}{0.372492}%
\vRa{125.257169}{53.956976}{1.117475}%
\vRa{125.326962}{54.406976}{1.862458}%
\vRa{125.396755}{54.856976}{2.607442}%
\vRa{125.466548}{55.306976}{3.352425}%
\vRa{125.536341}{55.756976}{4.097409}%
\vRa{125.606134}{56.206976}{4.842392}%
\vRa{125.675927}{56.656976}{5.587375}%
\vRa{125.745720}{57.106976}{6.332359}%
\vRa{125.815513}{57.556976}{7.077342}%
\vRa{125.885306}{58.006976}{7.109691}%
\vRa{125.955099}{58.456976}{6.294435}%
\vRa{126.024892}{58.906976}{5.479178}%
\vRa{126.094685}{59.356976}{4.663921}%
\vRa{126.164478}{59.806976}{3.848665}%
\vRa{126.234271}{60.256976}{3.033408}%
\vRa{126.304064}{60.706976}{2.218152}%
\vRa{126.373858}{61.156976}{1.402895}%
\vRa{126.443651}{61.606976}{0.587639}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{132.945042}{48.791366}{0.390443}%
\vRa{132.164157}{49.241366}{1.171329}%
\vRa{131.383271}{49.691366}{1.952215}%
\vRa{130.602385}{50.141366}{2.733100}%
\vRa{129.821499}{50.591366}{3.513986}%
\vRa{129.040613}{51.041366}{4.294872}%
\vRa{128.259728}{51.491366}{5.075758}%
\vRa{127.478842}{51.941366}{5.856644}%
\vRa{126.697956}{52.391366}{6.637529}%
\vRa{125.917070}{52.841366}{7.418415}%
\vRa{125.169482}{53.291366}{8.166004}%
\vRa{125.984258}{53.741366}{7.351227}%
\vRa{126.799034}{54.191366}{6.536451}%
\vRa{127.613811}{54.641366}{5.721674}%
\vRa{128.428587}{55.091366}{4.906898}%
\vRa{129.243364}{55.541366}{4.092122}%
\vRa{130.058140}{55.991366}{3.277345}%
\vRa{130.872917}{56.441366}{2.462569}%
\vRa{131.687693}{56.891366}{1.647792}%
\vRa{132.502469}{57.341366}{0.833016}%
\vRa{133.317246}{57.791366}{0.018240}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{135.231401}{47.843663}{57.677363}{7.907996}%
\vSd{133.118574}{48.791366}{41.868190}{8.592731}%
\vSd{124.834621}{47.213674}{102.033056}{6.434689}%
\vSd{133.039780}{58.026440}{65.486526}{5.231428}%
\vSd{126.471294}{47.213674}{3.998754}{9.034078}%
\vSd{121.991019}{62.156337}{-122.322637}{7.907996}%
\vSd{126.420927}{48.791366}{-167.014302}{7.021084}%
\vSd{126.471294}{62.156337}{3.998754}{9.034078}%
\vSd{124.831319}{62.156337}{-98.816083}{8.752771}%
\vSd{124.995354}{58.026440}{-151.088184}{9.348109}%
\vSd{122.082677}{55.473680}{-34.265443}{3.493086}%
\vSd{121.976362}{47.213674}{117.107905}{9.279342}%
\vSd{133.205440}{48.791366}{-23.586923}{2.368430}%
\vSd{135.216744}{62.786326}{-62.892095}{9.279342}%
\vSd{133.010485}{48.791366}{90.000000}{9.235074}%
\vSd{124.990208}{48.791366}{150.046501}{9.444499}%
\vSd{126.326000}{58.026440}{148.882666}{7.991405}%
\vSd{133.179521}{58.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{121.909601}{55.473680}{-62.892095}{9.279342}%
\vSk{126.466064}{47.213674}{3.998754}{9.034078}%
\vSk{135.168022}{47.843663}{57.677363}{7.907996}%
\vSk{135.149983}{54.526320}{117.107905}{9.279342}%
\vSk{126.466064}{62.786326}{-176.001246}{9.034078}%
\vSk{121.927641}{62.156337}{-122.322637}{7.907996}%
}}%
{\color{black}\put(85.00000,93.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $t/\tau=0$}}}%
{\color{black}\put(85.00000,31.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $z/u_0=1$}}}%
{\color{black!75}\vlB{%
\vSb{180.000000}{55.000000}{0.000000}{9.759813}%
\vSb{189.759813}{60.000000}{180.000000}{15.000000}%
\vSb{189.234813}{60.000000}{-90.000000}{10.000000}%
\vSb{189.759813}{50.000000}{0.000000}{15.000000}%
\vSx{197.159813}{51.000000}{90.000000}{8.000000}%
\vSb{197.759813}{55.000000}{0.000000}{24.411081}%
}}%
{\color{black}\put(222.170893,55.000000){\circle*{3.600000}}}%
{\color{vltTeal}\vlB{%
\vSb{222.170893}{55.000000}{0.000000}{4.000000}%
\vSb{225.682795}{55.000000}{68.389936}{0.603802}%
\vSb{225.891347}{55.561362}{72.947689}{0.561513}%
\vSb{226.045906}{56.098189}{77.233395}{0.501222}%
\vSb{226.149515}{56.587020}{81.455031}{0.424179}%
\vSb{226.208031}{57.006491}{85.940352}{0.332612}%
\vSb{226.224484}{57.338269}{91.485438}{0.229661}%
\vSb{226.210928}{57.567853}{101.645016}{0.119823}%
\vSb{226.694769}{57.685209}{180.000000}{0.030353}%
\vSb{226.156389}{57.685209}{-101.645016}{0.119823}%
\vSb{226.139806}{57.567853}{-91.485438}{0.229661}%
\vSb{226.140946}{57.338269}{-85.940352}{0.332612}%
\vSb{226.169004}{57.006491}{-81.455031}{0.424179}%
\vSb{226.239182}{56.587020}{-77.233395}{0.501222}%
\vSb{226.360044}{56.098189}{-72.947689}{0.561513}%
\vSb{226.538526}{55.561362}{-68.389936}{0.603802}%
\vSb{226.779655}{55.000000}{-63.378348}{0.627932}%
\vSb{227.086504}{54.438638}{-57.721487}{0.634951}%
\vSb{227.460288}{53.901811}{-51.203090}{0.627212}%
\vSb{227.900495}{53.412980}{-43.584907}{0.608432}%
\vSb{228.404736}{52.993509}{-34.641197}{0.583668}%
\vSb{228.967753}{52.661731}{-24.248188}{0.559020}%
\vSb{229.579142}{52.432147}{-12.532744}{0.540820}%
\vSb{230.220999}{52.314791}{0.000000}{0.534100}%
\vSb{230.641175}{52.314791}{12.532744}{0.540820}%
\vSb{231.067420}{52.432147}{24.248188}{0.559020}%
\vSb{231.494304}{52.661731}{34.641197}{0.583668}%
\vSb{231.910983}{52.993509}{43.584907}{0.608432}%
\vSb{232.304483}{53.412980}{51.203090}{0.627212}%
\vSb{232.662772}{53.901811}{57.721487}{0.634951}%
\vSb{232.976384}{54.438638}{63.378348}{0.627932}%
\vSb{233.239002}{55.000000}{68.389936}{0.603802}%
}}%
{\color{vltTeal}\vlB{%
\vSb{233.447554}{55.561362}{72.947689}{0.561513}%
\vSb{233.602113}{56.098189}{77.233395}{0.501222}%
\vSb{233.705722}{56.587020}{81.455031}{0.424179}%
\vSb{233.764239}{57.006491}{85.940352}{0.332612}%
\vSb{233.780692}{57.338269}{91.485438}{0.229661}%
\vSb{233.767135}{57.567853}{101.645016}{0.119823}%
\vSb{234.250976}{57.685209}{180.000000}{0.030353}%
\vSb{233.712596}{57.685209}{-101.645016}{0.119823}%
\vSb{233.696013}{57.567853}{-91.485438}{0.229661}%
\vSb{233.697154}{57.338269}{-85.940352}{0.332612}%
\vSb{233.725212}{57.006491}{-81.455031}{0.424179}%
\vSb{233.795390}{56.587020}{-77.233395}{0.501222}%
\vSb{233.916251}{56.098189}{-72.947689}{0.561513}%
\vSb{234.094733}{55.561362}{-68.389936}{0.603802}%
\vSb{234.335862}{55.000000}{-63.378348}{0.627932}%
\vSb{234.642711}{54.438638}{-57.721487}{0.634951}%
\vSb{235.016495}{53.901811}{-51.203090}{0.627212}%
\vSb{235.456702}{53.412980}{-43.584907}{0.608432}%
\vSb{235.960944}{52.993509}{-34.641197}{0.583668}%
\vSb{236.523960}{52.661731}{-24.248188}{0.559020}%
\vSb{237.135349}{52.432147}{-12.532744}{0.540820}%
\vSb{237.777206}{52.314791}{0.000000}{0.534100}%
\vSb{238.197383}{52.314791}{12.532744}{0.540820}%
\vSb{238.623627}{52.432147}{24.248188}{0.559020}%
\vSb{239.050512}{52.661731}{34.641197}{0.583668}%
\vSb{239.467190}{52.993509}{43.584907}{0.608432}%
\vSb{239.860690}{53.412980}{51.203090}{0.627212}%
\vSb{240.218980}{53.901811}{57.721487}{0.634951}%
\vSb{240.532592}{54.438638}{63.378348}{0.627932}%
\vSb{240.795209}{55.000000}{68.389936}{0.603802}%
\vSb{241.003761}{55.561362}{72.947689}{0.561513}%
\vSb{241.158321}{56.098189}{77.233395}{0.501222}%
}}%
{\color{vltTeal}\vlB{%
\vSb{241.261930}{56.587020}{81.455031}{0.424179}%
\vSb{241.320446}{57.006491}{85.940352}{0.332612}%
\vSb{241.336899}{57.338269}{91.485438}{0.229661}%
\vSb{241.323343}{57.567853}{101.645016}{0.119823}%
\vSb{241.807183}{57.685209}{180.000000}{0.030353}%
\vSb{241.268803}{57.685209}{-101.645016}{0.119823}%
\vSb{241.252220}{57.567853}{-91.485438}{0.229661}%
\vSb{241.253361}{57.338269}{-85.940352}{0.332612}%
\vSb{241.281419}{57.006491}{-81.455031}{0.424179}%
\vSb{241.351597}{56.587020}{-77.233395}{0.501222}%
\vSb{241.472459}{56.098189}{-72.947689}{0.561513}%
\vSb{241.650940}{55.561362}{-68.389936}{0.603802}%
\vSb{241.892070}{55.000000}{-63.378348}{0.627932}%
\vSb{242.198918}{54.438638}{-57.721487}{0.634951}%
\vSb{242.572702}{53.901811}{-51.203090}{0.627212}%
\vSb{243.012909}{53.412980}{-43.584907}{0.608432}%
\vSb{243.517151}{52.993509}{-34.641197}{0.583668}%
\vSb{244.080167}{52.661731}{-24.248188}{0.559020}%
\vSb{244.691557}{52.432147}{-12.532744}{0.540820}%
\vSb{245.333413}{52.314791}{0.000000}{0.534100}%
\vSb{245.753590}{52.314791}{12.532744}{0.540820}%
\vSb{246.179835}{52.432147}{24.248188}{0.559020}%
\vSb{246.606719}{52.661731}{34.641197}{0.583668}%
\vSb{247.023397}{52.993509}{43.584907}{0.608432}%
\vSb{247.416897}{53.412980}{51.203090}{0.627212}%
\vSb{247.775187}{53.901811}{57.721487}{0.634951}%
\vSb{248.088799}{54.438638}{63.378348}{0.627932}%
\vSb{248.351417}{55.000000}{68.389936}{0.603802}%
\vSb{248.559969}{55.561362}{72.947689}{0.561513}%
\vSb{248.714528}{56.098189}{77.233395}{0.501222}%
\vSb{248.818137}{56.587020}{81.455031}{0.424179}%
\vSb{248.876653}{57.006491}{85.940352}{0.332612}%
}}%
{\color{vltTeal}\vlB{%
\vSb{248.893106}{57.338269}{91.485438}{0.229661}%
\vSb{248.879550}{57.567853}{101.645016}{0.119823}%
\vSb{249.363391}{57.685209}{180.000000}{0.030353}%
\vSb{248.825011}{57.685209}{-101.645016}{0.119823}%
\vSb{248.808428}{57.567853}{-91.485438}{0.229661}%
\vSb{248.809569}{57.338269}{-85.940352}{0.332612}%
\vSb{248.837626}{57.006491}{-81.455031}{0.424179}%
\vSb{248.907804}{56.587020}{-77.233395}{0.501222}%
\vSb{249.028666}{56.098189}{-72.947689}{0.561513}%
\vSb{249.207148}{55.561362}{-68.389936}{0.603802}%
\vSb{249.448277}{55.000000}{-63.378348}{0.627932}%
\vSb{249.755126}{54.438638}{-57.721487}{0.634951}%
\vSb{250.128910}{53.901811}{-51.203090}{0.627212}%
\vSb{250.569117}{53.412980}{-43.584907}{0.608432}%
\vSb{251.073358}{52.993509}{-34.641197}{0.583668}%
\vSb{251.636375}{52.661731}{-24.248188}{0.559020}%
\vSb{252.247764}{52.432147}{-12.532744}{0.540820}%
\vSb{252.889621}{52.314791}{0.000000}{0.534100}%
\vSb{253.309797}{52.314791}{12.532744}{0.540820}%
\vSb{253.736042}{52.432147}{24.248188}{0.559020}%
\vSb{254.162926}{52.661731}{34.641197}{0.583668}%
\vSb{254.579605}{52.993509}{43.584907}{0.608432}%
\vSb{254.973105}{53.412980}{51.203090}{0.627212}%
\vSb{255.331394}{53.901811}{57.721487}{0.634951}%
\vSb{255.645006}{54.438638}{63.378348}{0.627932}%
\vSb{255.907624}{55.000000}{68.389936}{0.603802}%
\vSb{256.116176}{55.561362}{72.947689}{0.561513}%
\vSb{256.270735}{56.098189}{77.233395}{0.501222}%
\vSb{256.374344}{56.587020}{81.455031}{0.424179}%
\vSb{256.432861}{57.006491}{85.940352}{0.332612}%
\vSb{256.449314}{57.338269}{91.485438}{0.229661}%
\vSb{256.435757}{57.567853}{101.645016}{0.119823}%
}}%
{\color{vltTeal}\vlB{%
\vSb{256.919598}{57.685209}{180.000000}{0.030353}%
\vSb{256.381218}{57.685209}{-101.645016}{0.119823}%
\vSb{256.364635}{57.567853}{-91.485438}{0.229661}%
\vSb{256.365776}{57.338269}{-85.940352}{0.332612}%
\vSb{256.393834}{57.006491}{-81.455031}{0.424179}%
\vSb{256.464012}{56.587020}{-77.233395}{0.501222}%
\vSb{256.584873}{56.098189}{-72.947689}{0.561513}%
\vSb{256.763355}{55.561362}{-68.389936}{0.603802}%
\vSb{257.004484}{55.000000}{-63.378348}{0.627932}%
\vSb{257.311333}{54.438638}{-57.721487}{0.634951}%
\vSb{257.685117}{53.901811}{-51.203090}{0.627212}%
\vSb{258.125324}{53.412980}{-43.584907}{0.608432}%
\vSb{258.629566}{52.993509}{-34.641197}{0.583668}%
\vSb{259.192582}{52.661731}{-24.248188}{0.559020}%
\vSb{259.803971}{52.432147}{-12.532744}{0.540820}%
\vSb{260.445828}{52.314791}{0.000000}{0.534100}%
\vSb{260.866005}{52.314791}{12.532744}{0.540820}%
\vSb{261.292249}{52.432147}{24.248188}{0.559020}%
\vSb{261.719134}{52.661731}{34.641197}{0.583668}%
\vSb{262.135812}{52.993509}{43.584907}{0.608432}%
\vSb{262.529312}{53.412980}{51.203090}{0.627212}%
\vSb{262.887602}{53.901811}{57.721487}{0.634951}%
\vSb{263.201214}{54.438638}{63.378348}{0.627932}%
\vSb{263.463831}{55.000000}{68.389936}{0.603802}%
\vSb{263.672383}{55.561362}{72.947689}{0.561513}%
\vSb{263.826943}{56.098189}{77.233395}{0.501222}%
\vSb{263.930552}{56.587020}{81.455031}{0.424179}%
\vSb{263.989068}{57.006491}{85.940352}{0.332612}%
\vSb{264.005521}{57.338269}{91.485438}{0.229661}%
\vSb{263.991965}{57.567853}{101.645016}{0.119823}%
\vSb{264.475805}{57.685209}{180.000000}{0.030353}%
\vSb{263.937425}{57.685209}{-101.645016}{0.119823}%
}}%
{\color{vltTeal}\vlB{%
\vSb{263.920842}{57.567853}{-91.485438}{0.229661}%
\vSb{263.921983}{57.338269}{-85.940352}{0.332612}%
\vSb{263.950041}{57.006491}{-81.455031}{0.424179}%
\vSb{264.020219}{56.587020}{-77.233395}{0.501222}%
\vSb{264.141081}{56.098189}{-72.947689}{0.561513}%
\vSb{264.319562}{55.561362}{-68.389936}{0.603802}%
\vSb{264.560692}{55.000000}{-63.378348}{0.627932}%
\vSb{264.867540}{54.438638}{-57.721487}{0.634951}%
\vSb{265.241324}{53.901811}{-51.203090}{0.627212}%
\vSb{265.681531}{53.412980}{-43.584907}{0.608432}%
\vSb{266.185773}{52.993509}{-34.641197}{0.583668}%
\vSb{266.748789}{52.661731}{-24.248188}{0.559020}%
\vSb{267.360179}{52.432147}{-12.532744}{0.540820}%
\vSb{268.002035}{52.314791}{0.000000}{0.534100}%
\vSb{268.422212}{52.314791}{12.532744}{0.540820}%
\vSb{268.848457}{52.432147}{24.248188}{0.559020}%
\vSb{269.275341}{52.661731}{34.641197}{0.583668}%
\vSb{269.692019}{52.993509}{43.584907}{0.608432}%
\vSb{270.085519}{53.412980}{51.203090}{0.627212}%
\vSb{270.443809}{53.901811}{57.721487}{0.634951}%
\vSb{270.757421}{54.438638}{63.378348}{0.627932}%
\vSb{271.508137}{55.000000}{0.000000}{4.000000}%
}}%
{\color{black}\vlB{%
\vSi{172.300000}{43.000000}{90.000000}{24.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{167.796974}{39.000000}{38.659808}{6.403124}%
\vSd{167.796974}{43.000000}{38.659808}{6.403124}%
\vSd{167.796974}{47.000000}{38.659808}{6.403124}%
\vSd{167.796974}{51.000000}{38.659808}{6.403124}%
\vSd{167.796974}{55.000000}{38.659808}{6.403124}%
\vSd{167.796974}{59.000000}{38.659808}{6.403124}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{280.469651}{47.213674}{2.242963}%
\vRa{282.421037}{47.663674}{5.981916}%
\vRa{284.372423}{48.113674}{2.999879}%
\vRa{286.323809}{48.563674}{0.017843}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{279.378780}{47.213674}{0.067217}%
\vRa{279.148425}{47.663674}{0.201650}%
\vRa{278.918070}{48.113674}{0.336083}%
\vRa{278.687715}{48.563674}{0.470516}%
\vRa{278.457360}{49.013674}{0.604949}%
\vRa{278.227005}{49.463674}{0.739382}%
\vRa{277.996650}{49.913674}{0.873815}%
\vRa{277.766295}{50.363674}{1.008249}%
\vRa{277.535940}{50.813674}{1.142682}%
\vRa{277.305585}{51.263674}{1.277115}%
\vRa{277.075230}{51.713674}{1.411548}%
\vRa{276.844875}{52.163674}{1.545981}%
\vRa{276.614520}{52.613674}{1.680414}%
\vRa{276.384165}{53.063674}{1.814847}%
\vRa{276.153810}{53.513674}{1.658572}%
\vRa{275.923455}{53.963674}{1.228397}%
\vRa{275.693100}{54.413674}{0.798221}%
\vRa{275.462745}{54.863674}{0.368045}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{287.990717}{47.843663}{0.657689}%
\vRa{286.960067}{48.293663}{1.973066}%
\vRa{286.533307}{48.743663}{2.684553}%
\vRa{287.035400}{49.193663}{2.467187}%
\vRa{287.537494}{49.643663}{2.249820}%
\vRa{288.039588}{50.093663}{2.032454}%
\vRa{288.541682}{50.543663}{1.815087}%
\vRa{289.043775}{50.993663}{1.597720}%
\vRa{289.545869}{51.443663}{1.380354}%
\vRa{290.047963}{51.893663}{1.162987}%
\vRa{290.550056}{52.343663}{0.945621}%
\vRa{291.052150}{52.793663}{0.728254}%
\vRa{291.554244}{53.243663}{0.510887}%
\vRa{292.056338}{53.693663}{0.293521}%
\vRa{292.558431}{54.143663}{0.076154}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{277.822214}{53.506976}{0.365162}%
\vRa{277.161683}{53.956976}{1.095486}%
\vRa{276.501153}{54.406976}{1.825809}%
\vRa{275.840622}{54.856976}{2.556133}%
\vRa{275.302546}{55.306976}{3.164002}%
\vRa{275.587273}{55.756976}{2.949068}%
\vRa{275.872000}{56.206976}{2.734134}%
\vRa{276.156728}{56.656976}{2.519200}%
\vRa{276.441455}{57.106976}{2.304266}%
\vRa{276.726182}{57.556976}{2.089332}%
\vRa{277.010909}{58.006976}{1.874397}%
\vRa{277.295636}{58.456976}{1.659463}%
\vRa{277.580363}{58.906976}{1.444529}%
\vRa{277.865090}{59.356976}{1.229595}%
\vRa{278.149817}{59.806976}{1.014661}%
\vRa{278.434544}{60.256976}{0.799727}%
\vRa{278.719271}{60.706976}{0.584793}%
\vRa{279.003999}{61.156976}{0.369859}%
\vRa{279.288726}{61.606976}{0.154925}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{292.322998}{54.526320}{0.296163}%
\vRa{291.500317}{54.976320}{0.888490}%
\vRa{290.677635}{55.426320}{1.480817}%
\vRa{289.854954}{55.876320}{2.073143}%
\vRa{289.032272}{56.326320}{2.665470}%
\vRa{288.209590}{56.776320}{3.257796}%
\vRa{287.386909}{57.226320}{3.850123}%
\vRa{286.564227}{57.676320}{4.442450}%
\vRa{286.483634}{58.126320}{4.292688}%
\vRa{286.688839}{58.576320}{3.857128}%
\vRa{286.894043}{59.026320}{3.421569}%
\vRa{287.099248}{59.476320}{2.986009}%
\vRa{287.304453}{59.926320}{2.550449}%
\vRa{287.509657}{60.376320}{2.114890}%
\vRa{287.714862}{60.826320}{1.679330}%
\vRa{287.920066}{61.276320}{1.243771}%
\vRa{288.125271}{61.726320}{0.808211}%
\vRa{288.330476}{62.176320}{0.372651}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{285.962754}{58.026440}{0.475334}%
\vRa{285.217290}{58.476440}{1.426002}%
\vRa{284.471827}{58.926440}{2.376670}%
\vRa{283.726363}{59.376440}{3.327339}%
\vRa{282.980900}{59.826440}{4.278007}%
\vRa{282.235436}{60.276440}{5.228675}%
\vRa{281.489972}{60.726440}{6.179343}%
\vRa{280.744509}{61.176440}{7.130011}%
\vRa{279.999045}{61.626440}{8.080679}%
\vRa{281.569677}{62.076440}{6.715252}%
\vRa{288.006989}{62.526440}{0.483145}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{279.445997}{47.213674}{1.023654}%
\vRa{279.350075}{47.663674}{3.070962}%
\vRa{279.254153}{48.113674}{5.118270}%
\vRa{279.158231}{48.563674}{7.165578}%
\vRa{279.062309}{49.013674}{6.496963}%
\vRa{278.966387}{49.463674}{5.811999}%
\vRa{278.870466}{49.913674}{5.127035}%
\vRa{278.774544}{50.363674}{4.442071}%
\vRa{278.678622}{50.813674}{3.757107}%
\vRa{278.582700}{51.263674}{3.072143}%
\vRa{278.486778}{51.713674}{2.387179}%
\vRa{278.390856}{52.163674}{1.702215}%
\vRa{278.294935}{52.613674}{1.017251}%
\vRa{278.199013}{53.063674}{0.332287}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{286.335485}{48.791366}{0.251047}%
\vRa{286.335485}{49.241366}{0.753141}%
\vRa{286.335485}{49.691366}{1.255234}%
\vRa{286.335485}{50.141366}{1.757328}%
\vRa{286.335485}{50.591366}{2.259422}%
\vRa{286.335485}{51.041366}{2.761515}%
\vRa{286.335485}{51.491366}{3.263609}%
\vRa{286.335485}{51.941366}{3.765703}%
\vRa{286.335485}{52.391366}{4.267796}%
\vRa{286.335485}{52.841366}{4.769890}%
\vRa{286.335485}{53.291366}{5.271984}%
\vRa{286.335485}{53.741366}{5.774078}%
\vRa{286.335485}{54.191366}{6.276171}%
\vRa{286.335485}{54.641366}{5.777188}%
\vRa{286.335485}{55.091366}{4.954506}%
\vRa{286.335485}{55.541366}{4.131825}%
\vRa{286.335485}{55.991366}{3.309143}%
\vRa{286.335485}{56.441366}{2.486461}%
\vRa{286.335485}{56.891366}{1.663780}%
\vRa{286.335485}{57.341366}{0.841098}%
\vRa{286.335485}{57.791366}{0.018417}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{278.187376}{53.506976}{0.372492}%
\vRa{278.257169}{53.956976}{1.117475}%
\vRa{278.326962}{54.406976}{1.862458}%
\vRa{278.396755}{54.856976}{2.607442}%
\vRa{278.466548}{55.306976}{3.352425}%
\vRa{278.536341}{55.756976}{4.097409}%
\vRa{278.606134}{56.206976}{4.842392}%
\vRa{278.675927}{56.656976}{5.587375}%
\vRa{278.745720}{57.106976}{6.332359}%
\vRa{278.815513}{57.556976}{7.077342}%
\vRa{278.885306}{58.006976}{7.109691}%
\vRa{278.955099}{58.456976}{6.294435}%
\vRa{279.024892}{58.906976}{5.479178}%
\vRa{279.094685}{59.356976}{4.663921}%
\vRa{279.164478}{59.806976}{3.848665}%
\vRa{279.234271}{60.256976}{3.033408}%
\vRa{279.304064}{60.706976}{2.218152}%
\vRa{279.373858}{61.156976}{1.402895}%
\vRa{279.443651}{61.606976}{0.587639}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{285.945042}{48.791366}{0.390443}%
\vRa{285.164157}{49.241366}{1.171329}%
\vRa{284.383271}{49.691366}{1.952215}%
\vRa{283.602385}{50.141366}{2.733100}%
\vRa{282.821499}{50.591366}{3.513986}%
\vRa{282.040613}{51.041366}{4.294872}%
\vRa{281.259728}{51.491366}{5.075758}%
\vRa{280.478842}{51.941366}{5.856644}%
\vRa{279.697956}{52.391366}{6.637529}%
\vRa{278.917070}{52.841366}{7.418415}%
\vRa{278.169482}{53.291366}{8.166004}%
\vRa{278.984258}{53.741366}{7.351227}%
\vRa{279.799034}{54.191366}{6.536451}%
\vRa{280.613811}{54.641366}{5.721674}%
\vRa{281.428587}{55.091366}{4.906898}%
\vRa{282.243364}{55.541366}{4.092122}%
\vRa{283.058140}{55.991366}{3.277345}%
\vRa{283.872917}{56.441366}{2.462569}%
\vRa{284.687693}{56.891366}{1.647792}%
\vRa{285.502469}{57.341366}{0.833016}%
\vRa{286.317246}{57.791366}{0.018240}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{288.231401}{47.843663}{57.677363}{7.907996}%
\vSd{286.118574}{48.791366}{41.868190}{8.592731}%
\vSd{277.834621}{47.213674}{102.033056}{6.434689}%
\vSd{286.039780}{58.026440}{65.486526}{5.231428}%
\vSd{279.471294}{47.213674}{3.998754}{9.034078}%
\vSd{274.991019}{62.156337}{-122.322637}{7.907996}%
\vSd{279.420927}{48.791366}{-167.014302}{7.021084}%
\vSd{279.471294}{62.156337}{3.998754}{9.034078}%
\vSd{277.831319}{62.156337}{-98.816083}{8.752771}%
\vSd{277.995354}{58.026440}{-151.088184}{9.348109}%
\vSd{275.082677}{55.473680}{-34.265443}{3.493086}%
\vSd{274.976362}{47.213674}{117.107905}{9.279342}%
\vSd{286.205440}{48.791366}{-23.586923}{2.368430}%
\vSd{288.216744}{62.786326}{-62.892095}{9.279342}%
\vSd{286.010485}{48.791366}{90.000000}{9.235074}%
\vSd{277.990208}{48.791366}{150.046501}{9.444499}%
\vSd{279.326000}{58.026440}{148.882666}{7.991405}%
\vSd{286.179521}{58.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{274.909601}{55.473680}{-62.892095}{9.279342}%
\vSk{279.466064}{47.213674}{3.998754}{9.034078}%
\vSk{288.168022}{47.843663}{57.677363}{7.907996}%
\vSk{288.149983}{54.526320}{117.107905}{9.279342}%
\vSk{279.466064}{62.786326}{-176.001246}{9.034078}%
\vSk{274.927641}{62.156337}{-122.322637}{7.907996}%
}}%
{\color{black}\put(238.00000,93.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $t/\tau=1$}}}%
{\color{black}\put(238.00000,31.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $z/u_0=e^{-1}$}}}%
{\color{black!75}\vlB{%
\vSb{333.000000}{55.000000}{0.000000}{12.850000}%
\vSb{345.850000}{60.000000}{180.000000}{15.000000}%
\vSb{345.325000}{60.000000}{-90.000000}{10.000000}%
\vSb{345.850000}{50.000000}{0.000000}{15.000000}%
\vSx{353.250000}{51.000000}{90.000000}{8.000000}%
\vSb{353.850000}{55.000000}{0.000000}{30.150000}%
}}%
{\color{black}\put(384.000000,55.000000){\circle*{3.600000}}}%
{\color{vltTeal}\vlB{%
\vSb{384.000000}{55.000000}{0.000000}{4.000000}%
\vSb{387.498366}{55.000000}{72.841754}{0.587509}%
\vSb{387.660089}{55.561362}{77.846513}{0.549135}%
\vSb{387.768066}{56.098189}{82.805098}{0.492711}%
\vSb{387.825933}{56.587020}{88.091666}{0.419704}%
\vSb{387.815659}{57.006491}{94.395612}{0.332756}%
\vSb{387.773559}{57.338269}{103.473057}{0.236081}%
\vSb{387.765485}{57.567853}{121.966293}{0.138333}%
\vSb{388.131470}{57.685209}{180.000000}{0.079404}%
\vSb{387.612845}{57.685209}{-121.966293}{0.138333}%
\vSb{387.492678}{57.567853}{-103.473057}{0.236081}%
\vSb{387.454271}{57.338269}{-94.395612}{0.332756}%
\vSb{387.453018}{57.006491}{-88.091666}{0.419704}%
\vSb{387.470837}{56.587020}{-82.805098}{0.492711}%
\vSb{387.540179}{56.098189}{-77.846513}{0.549135}%
\vSb{387.667388}{55.561362}{-72.841754}{0.587509}%
\vSb{387.857247}{55.000000}{-67.517413}{0.607537}%
\vSb{388.112772}{54.438638}{-61.618634}{0.610168}%
\vSb{388.435333}{53.901811}{-54.870193}{0.597702}%
\vSb{388.824911}{53.412980}{-46.963002}{0.573900}%
\vSb{389.280137}{52.993509}{-37.578964}{0.544028}%
\vSb{389.797277}{52.661731}{-26.491269}{0.514691}%
\vSb{390.367149}{52.432147}{-13.769722}{0.493053}%
\vSb{390.970992}{52.314791}{0.000000}{0.485050}%
\vSb{391.331081}{52.314791}{13.769722}{0.493053}%
\vSb{391.700742}{52.432147}{26.491269}{0.514691}%
\vSb{392.075401}{52.661731}{37.578964}{0.544028}%
\vSb{392.442995}{52.993509}{46.963002}{0.573900}%
\vSb{392.789022}{53.412980}{54.870193}{0.597702}%
\vSb{393.100433}{53.901811}{61.618634}{0.610168}%
\vSb{393.367268}{54.438638}{67.517413}{0.607537}%
\vSb{393.583055}{55.000000}{72.841754}{0.587509}%
}}%
{\color{vltTeal}\vlB{%
\vSb{393.744779}{55.561362}{77.846513}{0.549135}%
\vSb{393.852756}{56.098189}{82.805098}{0.492711}%
\vSb{393.910623}{56.587020}{88.091666}{0.419704}%
\vSb{393.900349}{57.006491}{94.395612}{0.332756}%
\vSb{393.858249}{57.338269}{103.473057}{0.236081}%
\vSb{393.850175}{57.567853}{121.966293}{0.138333}%
\vSb{394.216160}{57.685209}{180.000000}{0.079404}%
\vSb{393.697535}{57.685209}{-121.966293}{0.138333}%
\vSb{393.577368}{57.567853}{-103.473057}{0.236081}%
\vSb{393.538960}{57.338269}{-94.395612}{0.332756}%
\vSb{393.537707}{57.006491}{-88.091666}{0.419704}%
\vSb{393.555526}{56.587020}{-82.805098}{0.492711}%
\vSb{393.624869}{56.098189}{-77.846513}{0.549135}%
\vSb{393.752078}{55.561362}{-72.841754}{0.587509}%
\vSb{393.941937}{55.000000}{-67.517413}{0.607537}%
\vSb{394.197461}{54.438638}{-61.618634}{0.610168}%
\vSb{394.520022}{53.901811}{-54.870193}{0.597702}%
\vSb{394.909601}{53.412980}{-46.963002}{0.573900}%
\vSb{395.364827}{52.993509}{-37.578964}{0.544028}%
\vSb{395.881967}{52.661731}{-26.491269}{0.514691}%
\vSb{396.451839}{52.432147}{-13.769722}{0.493053}%
\vSb{397.055682}{52.314791}{0.000000}{0.485050}%
\vSb{397.415771}{52.314791}{13.769722}{0.493053}%
\vSb{397.785432}{52.432147}{26.491269}{0.514691}%
\vSb{398.160091}{52.661731}{37.578964}{0.544028}%
\vSb{398.527684}{52.993509}{46.963002}{0.573900}%
\vSb{398.873712}{53.412980}{54.870193}{0.597702}%
\vSb{399.185123}{53.901811}{61.618634}{0.610168}%
\vSb{399.451958}{54.438638}{67.517413}{0.607537}%
\vSb{399.667745}{55.000000}{72.841754}{0.587509}%
\vSb{399.829468}{55.561362}{77.846513}{0.549135}%
\vSb{399.937445}{56.098189}{82.805098}{0.492711}%
}}%
{\color{vltTeal}\vlB{%
\vSb{399.995312}{56.587020}{88.091666}{0.419704}%
\vSb{399.985038}{57.006491}{94.395612}{0.332756}%
\vSb{399.942938}{57.338269}{103.473057}{0.236081}%
\vSb{399.934865}{57.567853}{121.966293}{0.138333}%
\vSb{400.300850}{57.685209}{180.000000}{0.079404}%
\vSb{399.782224}{57.685209}{-121.966293}{0.138333}%
\vSb{399.662057}{57.567853}{-103.473057}{0.236081}%
\vSb{399.623650}{57.338269}{-94.395612}{0.332756}%
\vSb{399.622397}{57.006491}{-88.091666}{0.419704}%
\vSb{399.640216}{56.587020}{-82.805098}{0.492711}%
\vSb{399.709558}{56.098189}{-77.846513}{0.549135}%
\vSb{399.836768}{55.561362}{-72.841754}{0.587509}%
\vSb{400.026626}{55.000000}{-67.517413}{0.607537}%
\vSb{400.282151}{54.438638}{-61.618634}{0.610168}%
\vSb{400.604712}{53.901811}{-54.870193}{0.597702}%
\vSb{400.994291}{53.412980}{-46.963002}{0.573900}%
\vSb{401.449516}{52.993509}{-37.578964}{0.544028}%
\vSb{401.966657}{52.661731}{-26.491269}{0.514691}%
\vSb{402.536528}{52.432147}{-13.769722}{0.493053}%
\vSb{403.140371}{52.314791}{0.000000}{0.485050}%
\vSb{403.500461}{52.314791}{13.769722}{0.493053}%
\vSb{403.870122}{52.432147}{26.491269}{0.514691}%
\vSb{404.244780}{52.661731}{37.578964}{0.544028}%
\vSb{404.612374}{52.993509}{46.963002}{0.573900}%
\vSb{404.958401}{53.412980}{54.870193}{0.597702}%
\vSb{405.269812}{53.901811}{61.618634}{0.610168}%
\vSb{405.536647}{54.438638}{67.517413}{0.607537}%
\vSb{405.752435}{55.000000}{72.841754}{0.587509}%
\vSb{405.914158}{55.561362}{77.846513}{0.549135}%
\vSb{406.022135}{56.098189}{82.805098}{0.492711}%
\vSb{406.080002}{56.587020}{88.091666}{0.419704}%
\vSb{406.069728}{57.006491}{94.395612}{0.332756}%
}}%
{\color{vltTeal}\vlB{%
\vSb{406.027628}{57.338269}{103.473057}{0.236081}%
\vSb{406.019554}{57.567853}{121.966293}{0.138333}%
\vSb{406.385539}{57.685209}{180.000000}{0.079404}%
\vSb{405.866914}{57.685209}{-121.966293}{0.138333}%
\vSb{405.746747}{57.567853}{-103.473057}{0.236081}%
\vSb{405.708339}{57.338269}{-94.395612}{0.332756}%
\vSb{405.707086}{57.006491}{-88.091666}{0.419704}%
\vSb{405.724906}{56.587020}{-82.805098}{0.492711}%
\vSb{405.794248}{56.098189}{-77.846513}{0.549135}%
\vSb{405.921457}{55.561362}{-72.841754}{0.587509}%
\vSb{406.111316}{55.000000}{-67.517413}{0.607537}%
\vSb{406.366841}{54.438638}{-61.618634}{0.610168}%
\vSb{406.689402}{53.901811}{-54.870193}{0.597702}%
\vSb{407.078980}{53.412980}{-46.963002}{0.573900}%
\vSb{407.534206}{52.993509}{-37.578964}{0.544028}%
\vSb{408.051346}{52.661731}{-26.491269}{0.514691}%
\vSb{408.621218}{52.432147}{-13.769722}{0.493053}%
\vSb{409.225061}{52.314791}{0.000000}{0.485050}%
\vSb{409.585150}{52.314791}{13.769722}{0.493053}%
\vSb{409.954811}{52.432147}{26.491269}{0.514691}%
\vSb{410.329470}{52.661731}{37.578964}{0.544028}%
\vSb{410.697063}{52.993509}{46.963002}{0.573900}%
\vSb{411.043091}{53.412980}{54.870193}{0.597702}%
\vSb{411.354502}{53.901811}{61.618634}{0.610168}%
\vSb{411.621337}{54.438638}{67.517413}{0.607537}%
\vSb{411.837124}{55.000000}{72.841754}{0.587509}%
\vSb{411.998847}{55.561362}{77.846513}{0.549135}%
\vSb{412.106825}{56.098189}{82.805098}{0.492711}%
\vSb{412.164691}{56.587020}{88.091666}{0.419704}%
\vSb{412.154417}{57.006491}{94.395612}{0.332756}%
\vSb{412.112317}{57.338269}{103.473057}{0.236081}%
\vSb{412.104244}{57.567853}{121.966293}{0.138333}%
}}%
{\color{vltTeal}\vlB{%
\vSb{412.470229}{57.685209}{180.000000}{0.079404}%
\vSb{411.951603}{57.685209}{-121.966293}{0.138333}%
\vSb{411.831436}{57.567853}{-103.473057}{0.236081}%
\vSb{411.793029}{57.338269}{-94.395612}{0.332756}%
\vSb{411.791776}{57.006491}{-88.091666}{0.419704}%
\vSb{411.809595}{56.587020}{-82.805098}{0.492711}%
\vSb{411.878938}{56.098189}{-77.846513}{0.549135}%
\vSb{412.006147}{55.561362}{-72.841754}{0.587509}%
\vSb{412.196005}{55.000000}{-67.517413}{0.607537}%
\vSb{412.451530}{54.438638}{-61.618634}{0.610168}%
\vSb{412.774091}{53.901811}{-54.870193}{0.597702}%
\vSb{413.163670}{53.412980}{-46.963002}{0.573900}%
\vSb{413.618895}{52.993509}{-37.578964}{0.544028}%
\vSb{414.136036}{52.661731}{-26.491269}{0.514691}%
\vSb{414.705907}{52.432147}{-13.769722}{0.493053}%
\vSb{415.309751}{52.314791}{0.000000}{0.485050}%
\vSb{415.669840}{52.314791}{13.769722}{0.493053}%
\vSb{416.039501}{52.432147}{26.491269}{0.514691}%
\vSb{416.414159}{52.661731}{37.578964}{0.544028}%
\vSb{416.781753}{52.993509}{46.963002}{0.573900}%
\vSb{417.127780}{53.412980}{54.870193}{0.597702}%
\vSb{417.439192}{53.901811}{61.618634}{0.610168}%
\vSb{417.706026}{54.438638}{67.517413}{0.607537}%
\vSb{417.921814}{55.000000}{72.841754}{0.587509}%
\vSb{418.083537}{55.561362}{77.846513}{0.549135}%
\vSb{418.191514}{56.098189}{82.805098}{0.492711}%
\vSb{418.249381}{56.587020}{88.091666}{0.419704}%
\vSb{418.239107}{57.006491}{94.395612}{0.332756}%
\vSb{418.197007}{57.338269}{103.473057}{0.236081}%
\vSb{418.188933}{57.567853}{121.966293}{0.138333}%
\vSb{418.554918}{57.685209}{180.000000}{0.079404}%
\vSb{418.036293}{57.685209}{-121.966293}{0.138333}%
}}%
{\color{vltTeal}\vlB{%
\vSb{417.916126}{57.567853}{-103.473057}{0.236081}%
\vSb{417.877719}{57.338269}{-94.395612}{0.332756}%
\vSb{417.876466}{57.006491}{-88.091666}{0.419704}%
\vSb{417.894285}{56.587020}{-82.805098}{0.492711}%
\vSb{417.963627}{56.098189}{-77.846513}{0.549135}%
\vSb{418.090836}{55.561362}{-72.841754}{0.587509}%
\vSb{418.280695}{55.000000}{-67.517413}{0.607537}%
\vSb{418.536220}{54.438638}{-61.618634}{0.610168}%
\vSb{418.858781}{53.901811}{-54.870193}{0.597702}%
\vSb{419.248359}{53.412980}{-46.963002}{0.573900}%
\vSb{419.703585}{52.993509}{-37.578964}{0.544028}%
\vSb{420.220725}{52.661731}{-26.491269}{0.514691}%
\vSb{420.790597}{52.432147}{-13.769722}{0.493053}%
\vSb{421.394440}{52.314791}{0.000000}{0.485050}%
\vSb{421.754529}{52.314791}{13.769722}{0.493053}%
\vSb{422.124190}{52.432147}{26.491269}{0.514691}%
\vSb{422.498849}{52.661731}{37.578964}{0.544028}%
\vSb{422.866442}{52.993509}{46.963002}{0.573900}%
\vSb{423.212470}{53.412980}{54.870193}{0.597702}%
\vSb{423.523881}{53.901811}{61.618634}{0.610168}%
\vSb{423.790716}{54.438638}{67.517413}{0.607537}%
\vSb{424.508137}{55.000000}{0.000000}{4.000000}%
}}%
{\color{black}\vlB{%
\vSi{325.300000}{43.000000}{90.000000}{24.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{320.796974}{39.000000}{38.659808}{6.403124}%
\vSd{320.796974}{43.000000}{38.659808}{6.403124}%
\vSd{320.796974}{47.000000}{38.659808}{6.403124}%
\vSd{320.796974}{51.000000}{38.659808}{6.403124}%
\vSd{320.796974}{55.000000}{38.659808}{6.403124}%
\vSd{320.796974}{59.000000}{38.659808}{6.403124}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{433.469651}{47.213674}{2.242963}%
\vRa{435.421037}{47.663674}{5.981916}%
\vRa{437.372423}{48.113674}{2.999879}%
\vRa{439.323809}{48.563674}{0.017843}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{432.378780}{47.213674}{0.067217}%
\vRa{432.148425}{47.663674}{0.201650}%
\vRa{431.918070}{48.113674}{0.336083}%
\vRa{431.687715}{48.563674}{0.470516}%
\vRa{431.457360}{49.013674}{0.604949}%
\vRa{431.227005}{49.463674}{0.739382}%
\vRa{430.996650}{49.913674}{0.873815}%
\vRa{430.766295}{50.363674}{1.008249}%
\vRa{430.535940}{50.813674}{1.142682}%
\vRa{430.305585}{51.263674}{1.277115}%
\vRa{430.075230}{51.713674}{1.411548}%
\vRa{429.844875}{52.163674}{1.545981}%
\vRa{429.614520}{52.613674}{1.680414}%
\vRa{429.384165}{53.063674}{1.814847}%
\vRa{429.153810}{53.513674}{1.658572}%
\vRa{428.923455}{53.963674}{1.228397}%
\vRa{428.693100}{54.413674}{0.798221}%
\vRa{428.462745}{54.863674}{0.368045}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{440.990717}{47.843663}{0.657689}%
\vRa{439.960067}{48.293663}{1.973066}%
\vRa{439.533307}{48.743663}{2.684553}%
\vRa{440.035400}{49.193663}{2.467187}%
\vRa{440.537494}{49.643663}{2.249820}%
\vRa{441.039588}{50.093663}{2.032454}%
\vRa{441.541682}{50.543663}{1.815087}%
\vRa{442.043775}{50.993663}{1.597720}%
\vRa{442.545869}{51.443663}{1.380354}%
\vRa{443.047963}{51.893663}{1.162987}%
\vRa{443.550056}{52.343663}{0.945621}%
\vRa{444.052150}{52.793663}{0.728254}%
\vRa{444.554244}{53.243663}{0.510887}%
\vRa{445.056338}{53.693663}{0.293521}%
\vRa{445.558431}{54.143663}{0.076154}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{430.822214}{53.506976}{0.365162}%
\vRa{430.161683}{53.956976}{1.095486}%
\vRa{429.501153}{54.406976}{1.825809}%
\vRa{428.840622}{54.856976}{2.556133}%
\vRa{428.302546}{55.306976}{3.164002}%
\vRa{428.587273}{55.756976}{2.949068}%
\vRa{428.872000}{56.206976}{2.734134}%
\vRa{429.156728}{56.656976}{2.519200}%
\vRa{429.441455}{57.106976}{2.304266}%
\vRa{429.726182}{57.556976}{2.089332}%
\vRa{430.010909}{58.006976}{1.874397}%
\vRa{430.295636}{58.456976}{1.659463}%
\vRa{430.580363}{58.906976}{1.444529}%
\vRa{430.865090}{59.356976}{1.229595}%
\vRa{431.149817}{59.806976}{1.014661}%
\vRa{431.434544}{60.256976}{0.799727}%
\vRa{431.719271}{60.706976}{0.584793}%
\vRa{432.003999}{61.156976}{0.369859}%
\vRa{432.288726}{61.606976}{0.154925}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{445.322998}{54.526320}{0.296163}%
\vRa{444.500317}{54.976320}{0.888490}%
\vRa{443.677635}{55.426320}{1.480817}%
\vRa{442.854954}{55.876320}{2.073143}%
\vRa{442.032272}{56.326320}{2.665470}%
\vRa{441.209590}{56.776320}{3.257796}%
\vRa{440.386909}{57.226320}{3.850123}%
\vRa{439.564227}{57.676320}{4.442450}%
\vRa{439.483634}{58.126320}{4.292688}%
\vRa{439.688839}{58.576320}{3.857128}%
\vRa{439.894043}{59.026320}{3.421569}%
\vRa{440.099248}{59.476320}{2.986009}%
\vRa{440.304453}{59.926320}{2.550449}%
\vRa{440.509657}{60.376320}{2.114890}%
\vRa{440.714862}{60.826320}{1.679330}%
\vRa{440.920066}{61.276320}{1.243771}%
\vRa{441.125271}{61.726320}{0.808211}%
\vRa{441.330476}{62.176320}{0.372651}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{438.962754}{58.026440}{0.475334}%
\vRa{438.217290}{58.476440}{1.426002}%
\vRa{437.471827}{58.926440}{2.376670}%
\vRa{436.726363}{59.376440}{3.327339}%
\vRa{435.980900}{59.826440}{4.278007}%
\vRa{435.235436}{60.276440}{5.228675}%
\vRa{434.489972}{60.726440}{6.179343}%
\vRa{433.744509}{61.176440}{7.130011}%
\vRa{432.999045}{61.626440}{8.080679}%
\vRa{434.569677}{62.076440}{6.715252}%
\vRa{441.006989}{62.526440}{0.483145}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{432.445997}{47.213674}{1.023654}%
\vRa{432.350075}{47.663674}{3.070962}%
\vRa{432.254153}{48.113674}{5.118270}%
\vRa{432.158231}{48.563674}{7.165578}%
\vRa{432.062309}{49.013674}{6.496963}%
\vRa{431.966387}{49.463674}{5.811999}%
\vRa{431.870466}{49.913674}{5.127035}%
\vRa{431.774544}{50.363674}{4.442071}%
\vRa{431.678622}{50.813674}{3.757107}%
\vRa{431.582700}{51.263674}{3.072143}%
\vRa{431.486778}{51.713674}{2.387179}%
\vRa{431.390856}{52.163674}{1.702215}%
\vRa{431.294935}{52.613674}{1.017251}%
\vRa{431.199013}{53.063674}{0.332287}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{439.335485}{48.791366}{0.251047}%
\vRa{439.335485}{49.241366}{0.753141}%
\vRa{439.335485}{49.691366}{1.255234}%
\vRa{439.335485}{50.141366}{1.757328}%
\vRa{439.335485}{50.591366}{2.259422}%
\vRa{439.335485}{51.041366}{2.761515}%
\vRa{439.335485}{51.491366}{3.263609}%
\vRa{439.335485}{51.941366}{3.765703}%
\vRa{439.335485}{52.391366}{4.267796}%
\vRa{439.335485}{52.841366}{4.769890}%
\vRa{439.335485}{53.291366}{5.271984}%
\vRa{439.335485}{53.741366}{5.774078}%
\vRa{439.335485}{54.191366}{6.276171}%
\vRa{439.335485}{54.641366}{5.777188}%
\vRa{439.335485}{55.091366}{4.954506}%
\vRa{439.335485}{55.541366}{4.131825}%
\vRa{439.335485}{55.991366}{3.309143}%
\vRa{439.335485}{56.441366}{2.486461}%
\vRa{439.335485}{56.891366}{1.663780}%
\vRa{439.335485}{57.341366}{0.841098}%
\vRa{439.335485}{57.791366}{0.018417}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{431.187376}{53.506976}{0.372492}%
\vRa{431.257169}{53.956976}{1.117475}%
\vRa{431.326962}{54.406976}{1.862458}%
\vRa{431.396755}{54.856976}{2.607442}%
\vRa{431.466548}{55.306976}{3.352425}%
\vRa{431.536341}{55.756976}{4.097409}%
\vRa{431.606134}{56.206976}{4.842392}%
\vRa{431.675927}{56.656976}{5.587375}%
\vRa{431.745720}{57.106976}{6.332359}%
\vRa{431.815513}{57.556976}{7.077342}%
\vRa{431.885306}{58.006976}{7.109691}%
\vRa{431.955099}{58.456976}{6.294435}%
\vRa{432.024892}{58.906976}{5.479178}%
\vRa{432.094685}{59.356976}{4.663921}%
\vRa{432.164478}{59.806976}{3.848665}%
\vRa{432.234271}{60.256976}{3.033408}%
\vRa{432.304064}{60.706976}{2.218152}%
\vRa{432.373858}{61.156976}{1.402895}%
\vRa{432.443651}{61.606976}{0.587639}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{438.945042}{48.791366}{0.390443}%
\vRa{438.164157}{49.241366}{1.171329}%
\vRa{437.383271}{49.691366}{1.952215}%
\vRa{436.602385}{50.141366}{2.733100}%
\vRa{435.821499}{50.591366}{3.513986}%
\vRa{435.040613}{51.041366}{4.294872}%
\vRa{434.259728}{51.491366}{5.075758}%
\vRa{433.478842}{51.941366}{5.856644}%
\vRa{432.697956}{52.391366}{6.637529}%
\vRa{431.917070}{52.841366}{7.418415}%
\vRa{431.169482}{53.291366}{8.166004}%
\vRa{431.984258}{53.741366}{7.351227}%
\vRa{432.799034}{54.191366}{6.536451}%
\vRa{433.613811}{54.641366}{5.721674}%
\vRa{434.428587}{55.091366}{4.906898}%
\vRa{435.243364}{55.541366}{4.092122}%
\vRa{436.058140}{55.991366}{3.277345}%
\vRa{436.872917}{56.441366}{2.462569}%
\vRa{437.687693}{56.891366}{1.647792}%
\vRa{438.502469}{57.341366}{0.833016}%
\vRa{439.317246}{57.791366}{0.018240}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{441.231401}{47.843663}{57.677363}{7.907996}%
\vSd{439.118574}{48.791366}{41.868190}{8.592731}%
\vSd{430.834621}{47.213674}{102.033056}{6.434689}%
\vSd{439.039780}{58.026440}{65.486526}{5.231428}%
\vSd{432.471294}{47.213674}{3.998754}{9.034078}%
\vSd{427.991019}{62.156337}{-122.322637}{7.907996}%
\vSd{432.420927}{48.791366}{-167.014302}{7.021084}%
\vSd{432.471294}{62.156337}{3.998754}{9.034078}%
\vSd{430.831319}{62.156337}{-98.816083}{8.752771}%
\vSd{430.995354}{58.026440}{-151.088184}{9.348109}%
\vSd{428.082677}{55.473680}{-34.265443}{3.493086}%
\vSd{427.976362}{47.213674}{117.107905}{9.279342}%
\vSd{439.205440}{48.791366}{-23.586923}{2.368430}%
\vSd{441.216744}{62.786326}{-62.892095}{9.279342}%
\vSd{439.010485}{48.791366}{90.000000}{9.235074}%
\vSd{430.990208}{48.791366}{150.046501}{9.444499}%
\vSd{432.326000}{58.026440}{148.882666}{7.991405}%
\vSd{439.179521}{58.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{427.909601}{55.473680}{-62.892095}{9.279342}%
\vSk{432.466064}{47.213674}{3.998754}{9.034078}%
\vSk{441.168022}{47.843663}{57.677363}{7.907996}%
\vSk{441.149983}{54.526320}{117.107905}{9.279342}%
\vSk{432.466064}{62.786326}{-176.001246}{9.034078}%
\vSk{427.927641}{62.156337}{-122.322637}{7.907996}%
}}%
{\color{black}\put(391.00000,93.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $t/\tau=\infty$}}}%
{\color{black}\put(391.00000,31.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $z/u_0=0$}}}%
\end{picture}%


==> vlt-figures/figure-099.tex <==
\begin{picture}(470,381)%
{\color{black}\put(116.00000,366.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} One physical assembly}}}%
{\color{black}\put(351.00000,366.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Compatible ownership}}}%
{\color{black!63}\vlB{%
\vSa{47.786033}{280.524167}{-5.665716}{1.926247}%
\vSa{49.584375}{280.333999}{-24.501116}{0.343595}%
\vSa{49.930992}{280.191507}{-18.913750}{0.314741}%
\vSa{50.283142}{280.089485}{-10.315805}{0.289054}%
\vSa{50.628011}{280.037723}{1.018407}{0.273512}%
\vSa{50.820359}{280.042584}{13.538319}{0.273348}%
\vSa{51.015914}{280.106574}{24.916048}{0.288621}%
\vSa{51.228270}{280.228167}{33.574932}{0.314174}%
\vSa{51.460302}{280.401913}{39.219833}{0.343028}%
\vSa{51.711196}{280.618809}{42.215305}{0.369241}%
\vSa{51.980864}{280.866909}{43.004516}{0.388872}%
\vSa{52.270594}{281.132141}{41.897067}{0.400013}%
\vSa{52.582506}{281.399267}{39.051848}{0.402607}%
\vSa{52.918864}{281.652919}{34.528330}{0.398240}%
\vSa{53.281298}{281.878647}{28.374121}{0.389829}%
\vSa{53.669658}{282.063904}{20.747760}{0.381075}%
\vSa{54.080605}{282.198901}{12.045882}{0.375544}%
\vSa{54.506919}{282.277275}{2.938044}{0.375485}%
\vSa{54.863370}{282.296521}{-5.779313}{0.380922}%
\vSa{55.193007}{282.258164}{-13.432042}{0.389644}%
\vSa{55.533198}{282.167652}{-19.617869}{0.398100}%
\vSa{55.880524}{282.033992}{-24.174632}{0.402580}%
\vSa{56.230808}{281.869128}{-27.053810}{0.400146}%
\vSa{56.580540}{281.687131}{-28.197150}{0.389181}%
\vSa{56.927870}{281.503240}{-27.448384}{0.369708}%
\vSa{57.273297}{281.332824}{-24.501116}{0.343595}%
\vSa{57.619915}{281.190331}{-18.913750}{0.314741}%
\vSa{57.972064}{281.088309}{-10.315805}{0.289054}%
\vSa{58.316934}{281.036547}{1.018407}{0.273512}%
\vSa{58.509282}{281.041409}{13.538319}{0.273348}%
\vSa{58.704836}{281.105398}{24.916048}{0.288621}%
\vSa{58.917193}{281.226991}{33.574932}{0.314174}%
}}%
{\color{black!63}\vlB{%
\vSa{59.149224}{281.400738}{39.219833}{0.343028}%
\vSa{59.400119}{281.617633}{42.215305}{0.369241}%
\vSa{59.669786}{281.865733}{43.004516}{0.388872}%
\vSa{59.959516}{282.130965}{41.897067}{0.400013}%
\vSa{60.271428}{282.398092}{39.051848}{0.402607}%
\vSa{60.607787}{282.651744}{34.528330}{0.398240}%
\vSa{60.970220}{282.877471}{28.374121}{0.389829}%
\vSa{61.358581}{283.062728}{20.747760}{0.381075}%
\vSa{61.769527}{283.197726}{12.045882}{0.375544}%
\vSa{62.195841}{283.276100}{2.938044}{0.375485}%
\vSa{62.552292}{283.295346}{-5.779313}{0.380922}%
\vSa{62.881930}{283.256988}{-13.432042}{0.389644}%
\vSa{63.222120}{283.166477}{-19.617869}{0.398100}%
\vSa{63.569446}{283.032817}{-24.174632}{0.402580}%
\vSa{63.919731}{282.867952}{-27.053810}{0.400146}%
\vSa{64.269462}{282.685955}{-28.197150}{0.389181}%
\vSa{64.616792}{282.502065}{-27.448384}{0.369708}%
\vSa{64.962220}{282.331648}{-24.501116}{0.343595}%
\vSa{65.308837}{282.189156}{-18.913750}{0.314741}%
\vSa{65.660987}{282.087134}{-10.315805}{0.289054}%
\vSa{66.005856}{282.035372}{1.018407}{0.273512}%
\vSa{66.198204}{282.040233}{13.538319}{0.273348}%
\vSa{66.393759}{282.104223}{24.916048}{0.288621}%
\vSa{66.606115}{282.225816}{33.574932}{0.314174}%
\vSa{66.838147}{282.399562}{39.219833}{0.343028}%
\vSa{67.089041}{282.616458}{42.215305}{0.369241}%
\vSa{67.358709}{282.864557}{43.004516}{0.388872}%
\vSa{67.648439}{283.129790}{41.897067}{0.400013}%
\vSa{67.960351}{283.396916}{39.051848}{0.402607}%
\vSa{68.296709}{283.650568}{34.528330}{0.398240}%
\vSa{68.659143}{283.876296}{28.374121}{0.389829}%
\vSa{69.047503}{284.061553}{20.747760}{0.381075}%
}}%
{\color{black!63}\vlB{%
\vSa{69.458450}{284.196550}{12.045882}{0.375544}%
\vSa{69.884764}{284.274924}{2.938044}{0.375485}%
\vSa{70.241215}{284.294170}{-5.779313}{0.380922}%
\vSa{70.570852}{284.255812}{-13.432042}{0.389644}%
\vSa{70.911043}{284.165301}{-19.617869}{0.398100}%
\vSa{71.258369}{284.031641}{-24.174632}{0.402580}%
\vSa{71.608653}{283.866777}{-27.053810}{0.400146}%
\vSa{71.958385}{283.684780}{-28.197150}{0.389181}%
\vSa{72.305715}{283.500889}{-27.448384}{0.369708}%
\vSa{72.651142}{283.330472}{-24.501116}{0.343595}%
\vSa{72.997760}{283.187980}{-18.913750}{0.314741}%
\vSa{73.349909}{283.085958}{-10.315805}{0.289054}%
\vSa{73.694779}{283.034196}{1.018407}{0.273512}%
\vSa{73.887127}{283.039058}{13.538319}{0.273348}%
\vSa{74.082681}{283.103047}{24.916048}{0.288621}%
\vSa{74.295038}{283.224640}{33.574932}{0.314174}%
\vSa{74.527069}{283.398387}{39.219833}{0.343028}%
\vSa{74.777964}{283.615282}{42.215305}{0.369241}%
\vSa{75.047631}{283.863382}{43.004516}{0.388872}%
\vSa{75.337361}{284.128614}{41.897067}{0.400013}%
\vSa{75.649273}{284.395741}{39.051848}{0.402607}%
\vSa{75.985632}{284.649392}{34.528330}{0.398240}%
\vSa{76.348065}{284.875120}{28.374121}{0.389829}%
\vSa{76.736426}{285.060377}{20.747760}{0.381075}%
\vSa{77.147372}{285.195375}{12.045882}{0.375544}%
\vSa{77.573686}{285.273749}{2.938044}{0.375485}%
\vSa{77.930137}{285.292995}{-5.779313}{0.380922}%
\vSa{78.259775}{285.254637}{-13.432042}{0.389644}%
\vSa{78.599965}{285.164126}{-19.617869}{0.398100}%
\vSa{78.947291}{285.030466}{-24.174632}{0.402580}%
\vSa{79.297576}{284.865601}{-27.053810}{0.400146}%
\vSa{79.647307}{284.683604}{-28.197150}{0.389181}%
}}%
{\color{black!63}\vlB{%
\vSa{79.994637}{284.499713}{-27.448384}{0.369708}%
\vSa{80.340065}{284.329297}{-24.501116}{0.343595}%
\vSa{80.686682}{284.186804}{-18.913750}{0.314741}%
\vSa{81.038832}{284.084783}{-10.315805}{0.289054}%
\vSa{81.383701}{284.033021}{1.018407}{0.273512}%
\vSa{81.576049}{284.037882}{13.538319}{0.273348}%
\vSa{81.771604}{284.101872}{24.916048}{0.288621}%
\vSa{81.983960}{284.223465}{33.574932}{0.314174}%
\vSa{82.215992}{284.397211}{39.219833}{0.343028}%
\vSa{82.466886}{284.614107}{42.215305}{0.369241}%
\vSa{82.736554}{284.862206}{43.004516}{0.388872}%
\vSa{83.026284}{285.127439}{41.897067}{0.400013}%
\vSa{83.338196}{285.394565}{39.051848}{0.402607}%
\vSa{83.674554}{285.648217}{34.528330}{0.398240}%
\vSa{84.036988}{285.873945}{28.374121}{0.389829}%
\vSa{84.425348}{286.059202}{20.747760}{0.381075}%
\vSa{84.836295}{286.194199}{12.045882}{0.375544}%
\vSa{85.262609}{286.272573}{2.938044}{0.375485}%
\vSa{85.619060}{286.291819}{-5.779313}{0.380922}%
\vSa{85.948697}{286.253461}{-13.432042}{0.389644}%
\vSa{86.288888}{286.162950}{-19.617869}{0.398100}%
\vSa{86.636214}{286.029290}{-24.174632}{0.402580}%
\vSa{86.986498}{285.864426}{-27.053810}{0.400146}%
\vSa{87.336230}{285.682429}{-28.197150}{0.389181}%
\vSa{87.683560}{285.498538}{-27.448384}{0.369708}%
\vSa{88.036396}{285.328121}{23.263139}{1.593450}%
\vSa{45.357531}{281.822438}{28.666555}{1.479461}%
\vSa{46.611356}{282.532153}{-36.714424}{0.069437}%
\vSa{46.516204}{282.490641}{-89.924449}{0.020786}%
\vSa{46.755209}{282.469855}{166.715727}{0.051225}%
\vSa{46.558933}{282.481626}{149.227227}{0.105425}%
\vSa{46.386655}{282.535565}{139.255101}{0.157573}%
}}%
{\color{black!63}\vlB{%
\vSa{46.213578}{282.638412}{130.875717}{0.205202}%
\vSa{46.048100}{282.793571}{122.933414}{0.247006}%
\vSa{45.903654}{283.000884}{115.022335}{0.282243}%
\vSa{45.794169}{283.256636}{106.951585}{0.310676}%
\vSa{45.732261}{283.553814}{98.622637}{0.332523}%
\vSa{45.728022}{283.882579}{89.995492}{0.348362}%
\vSa{45.732585}{284.230941}{81.079698}{0.358975}%
\vSa{45.802206}{284.585574}{71.930660}{0.365160}%
\vSa{45.938914}{284.932724}{62.642432}{0.367531}%
\vSa{46.140073}{285.259149}{53.333287}{0.366364}%
\vSa{46.398561}{285.553018}{44.125228}{0.361519}%
\vSa{46.703405}{285.804718}{35.122457}{0.352483}%
\vSa{47.040750}{286.007510}{26.394548}{0.338499}%
\vSa{47.394992}{286.157990}{17.966971}{0.318756}%
\vSa{47.749942}{286.256316}{9.816921}{0.292589}%
\vSa{48.089963}{286.306203}{1.867525}{0.259643}%
\vSa{48.322269}{286.314664}{-6.034042}{0.219996}%
\vSa{48.488506}{286.291538}{-14.195370}{0.174216}%
\vSa{48.600480}{286.248816}{-23.392109}{0.123403}%
\vSa{48.638438}{286.199822}{-36.714424}{0.069437}%
\vSa{48.543287}{286.158310}{-89.924449}{0.020786}%
\vSa{48.782291}{286.137524}{166.715727}{0.051225}%
\vSa{48.586015}{286.149295}{149.227227}{0.105425}%
\vSa{48.413738}{286.203234}{139.255101}{0.157573}%
\vSa{48.240660}{286.306081}{130.875717}{0.205202}%
\vSa{48.075182}{286.461240}{122.933414}{0.247006}%
\vSa{47.930736}{286.668553}{115.022335}{0.282243}%
\vSa{47.821251}{286.924305}{106.951585}{0.310676}%
\vSa{47.759343}{287.221483}{98.622637}{0.332523}%
\vSa{47.755104}{287.550248}{89.995492}{0.348362}%
\vSa{47.759667}{287.898610}{81.079698}{0.358975}%
\vSa{47.829289}{288.253243}{71.930660}{0.365160}%
}}%
{\color{black!63}\vlB{%
\vSa{47.965997}{288.600393}{62.642432}{0.367531}%
\vSa{48.167155}{288.926818}{53.333287}{0.366364}%
\vSa{48.425643}{289.220687}{44.125228}{0.361519}%
\vSa{48.730487}{289.472387}{35.122457}{0.352483}%
\vSa{49.067832}{289.675179}{26.394548}{0.338499}%
\vSa{49.422074}{289.825659}{17.966971}{0.318756}%
\vSa{49.777024}{289.923985}{9.816921}{0.292589}%
\vSa{50.117045}{289.973872}{1.867525}{0.259643}%
\vSa{50.349352}{289.982333}{-6.034042}{0.219996}%
\vSa{50.515588}{289.959207}{-14.195370}{0.174216}%
\vSa{50.627562}{289.916484}{-23.392109}{0.123403}%
\vSa{50.665521}{289.867491}{-36.714424}{0.069437}%
\vSa{50.570369}{289.825979}{-89.924449}{0.020786}%
\vSa{50.809373}{289.805193}{166.715727}{0.051225}%
\vSa{50.613097}{289.816964}{149.227227}{0.105425}%
\vSa{50.440820}{289.870903}{139.255101}{0.157573}%
\vSa{50.267742}{289.973749}{130.875717}{0.205202}%
\vSa{50.102264}{290.128909}{122.933414}{0.247006}%
\vSa{49.957818}{290.336222}{115.022335}{0.282243}%
\vSa{49.848333}{290.591974}{106.951585}{0.310676}%
\vSa{49.786425}{290.889152}{98.622637}{0.332523}%
\vSa{49.782186}{291.217917}{89.995492}{0.348362}%
\vSa{49.786749}{291.566279}{81.079698}{0.358975}%
\vSa{49.856371}{291.920912}{71.930660}{0.365160}%
\vSa{49.993079}{292.268062}{62.642432}{0.367531}%
\vSa{50.194237}{292.594487}{53.333287}{0.366364}%
\vSa{50.452725}{292.888356}{44.125228}{0.361519}%
\vSa{50.757569}{293.140056}{35.122457}{0.352483}%
\vSa{51.094914}{293.342848}{26.394548}{0.338499}%
\vSa{51.449156}{293.493328}{17.966971}{0.318756}%
\vSa{51.804106}{293.591654}{9.816921}{0.292589}%
\vSa{52.144127}{293.641541}{1.867525}{0.259643}%
}}%
{\color{black!63}\vlB{%
\vSa{52.376434}{293.650002}{-6.034042}{0.219996}%
\vSa{52.542670}{293.626876}{-14.195370}{0.174216}%
\vSa{52.654644}{293.584153}{-23.392109}{0.123403}%
\vSa{52.692603}{293.535160}{-36.714424}{0.069437}%
\vSa{52.597451}{293.493648}{-89.924449}{0.020786}%
\vSa{52.836456}{293.472862}{166.715727}{0.051225}%
\vSa{52.640179}{293.484633}{149.227227}{0.105425}%
\vSa{52.467902}{293.538572}{139.255101}{0.157573}%
\vSa{52.294824}{293.641418}{130.875717}{0.205202}%
\vSa{52.129346}{293.796578}{122.933414}{0.247006}%
\vSa{51.984901}{294.003891}{115.022335}{0.282243}%
\vSa{51.875416}{294.259643}{106.951585}{0.310676}%
\vSa{51.813507}{294.556821}{98.622637}{0.332523}%
\vSa{51.809268}{294.885586}{89.995492}{0.348362}%
\vSa{51.813832}{295.233948}{81.079698}{0.358975}%
\vSa{51.883453}{295.588581}{71.930660}{0.365160}%
\vSa{52.020161}{295.935731}{62.642432}{0.367531}%
\vSa{52.221320}{296.262156}{53.333287}{0.366364}%
\vSa{52.479807}{296.556025}{44.125228}{0.361519}%
\vSa{52.784651}{296.807725}{35.122457}{0.352483}%
\vSa{53.121996}{297.010517}{26.394548}{0.338499}%
\vSa{53.476239}{297.160997}{17.966971}{0.318756}%
\vSa{53.831188}{297.259323}{9.816921}{0.292589}%
\vSa{54.171210}{297.309210}{1.867525}{0.259643}%
\vSa{54.403516}{297.317671}{-6.034042}{0.219996}%
\vSa{54.569752}{297.294545}{-14.195370}{0.174216}%
\vSa{54.681726}{297.251822}{-23.392109}{0.123403}%
\vSa{54.719685}{297.202829}{-36.714424}{0.069437}%
\vSa{54.624533}{297.161317}{-89.924449}{0.020786}%
\vSa{54.863538}{297.140531}{166.715727}{0.051225}%
\vSa{54.667261}{297.152302}{149.227227}{0.105425}%
\vSa{54.494984}{297.206241}{139.255101}{0.157573}%
}}%
{\color{black!63}\vlB{%
\vSa{54.321906}{297.309087}{130.875717}{0.205202}%
\vSa{54.156429}{297.464247}{122.933414}{0.247006}%
\vSa{54.011983}{297.671560}{115.022335}{0.282243}%
\vSa{53.902498}{297.927312}{106.951585}{0.310676}%
\vSa{53.840589}{298.224490}{98.622637}{0.332523}%
\vSa{53.836351}{298.553255}{89.995492}{0.348362}%
\vSa{53.840914}{298.901617}{81.079698}{0.358975}%
\vSa{53.910535}{299.256250}{71.930660}{0.365160}%
\vSa{54.047243}{299.603400}{62.642432}{0.367531}%
\vSa{54.248402}{299.929825}{53.333287}{0.366364}%
\vSa{54.506889}{300.223694}{44.125228}{0.361519}%
\vSa{54.811733}{300.475394}{35.122457}{0.352483}%
\vSa{55.149078}{300.678186}{26.394548}{0.338499}%
\vSa{55.503321}{300.828666}{17.966971}{0.318756}%
\vSa{55.858271}{300.926992}{9.816921}{0.292589}%
\vSa{56.198292}{300.976879}{1.867525}{0.259643}%
\vSa{56.430598}{300.985340}{-6.034042}{0.219996}%
\vSa{56.596834}{300.962214}{-14.195370}{0.174216}%
\vSa{56.708808}{300.919491}{-23.392109}{0.123403}%
\vSa{56.233216}{300.870498}{112.884286}{1.008693}%
\vSa{45.673823}{283.114563}{44.193074}{1.859362}%
\vSa{46.994448}{284.410684}{46.927085}{0.359340}%
\vSa{47.204434}{284.673177}{55.581613}{0.346345}%
\vSa{47.368607}{284.958888}{65.392365}{0.341103}%
\vSa{47.488923}{285.269013}{75.262104}{0.345434}%
\vSa{47.566471}{285.603082}{84.068088}{0.357828}%
\vSa{47.594325}{285.958993}{91.100400}{0.374234}%
\vSa{47.554785}{286.333159}{96.128253}{0.389813}%
\vSa{47.493501}{286.720744}{99.191198}{0.400398}%
\vSa{47.422141}{287.116001}{100.384281}{0.403264}%
\vSa{47.354184}{287.512660}{99.737440}{0.397419}%
\vSa{47.303802}{287.904354}{97.173513}{0.383704}%
}}%
{\color{black!63}\vlB{%
\vSa{47.285135}{288.285054}{92.529202}{0.364784}%
\vSa{47.285842}{288.649483}{85.666421}{0.344973}%
\vSa{47.320864}{288.993470}{76.720433}{0.329581}%
\vSa{47.417890}{289.314238}{66.406397}{0.323388}%
\vSa{47.580009}{289.610593}{56.021681}{0.328503}%
\vSa{47.800767}{289.883004}{46.898354}{0.343177}%
\vSa{48.068932}{290.133571}{39.817622}{0.362795}%
\vSa{48.372846}{290.365886}{34.959402}{0.382017}%
\vSa{48.700981}{290.584780}{32.199121}{0.396391}%
\vSa{49.041025}{290.796002}{31.369099}{0.403076}%
\vSa{49.379557}{291.005823}{32.381679}{0.401052}%
\vSa{49.702611}{291.220609}{35.257111}{0.391131}%
\vSa{49.996979}{291.446388}{40.087861}{0.375878}%
\vSa{50.252101}{291.688439}{46.927085}{0.359340}%
\vSa{50.462087}{291.950932}{55.581613}{0.346345}%
\vSa{50.626259}{292.236643}{65.392365}{0.341103}%
\vSa{50.746576}{292.546768}{75.262104}{0.345434}%
\vSa{50.824123}{292.880837}{84.068088}{0.357828}%
\vSa{50.851978}{293.236748}{91.100400}{0.374234}%
\vSa{50.812437}{293.610914}{96.128253}{0.389813}%
\vSa{50.751154}{293.998499}{99.191198}{0.400398}%
\vSa{50.679793}{294.393757}{100.384281}{0.403264}%
\vSa{50.611837}{294.790415}{99.737440}{0.397419}%
\vSa{50.561455}{295.182109}{97.173513}{0.383704}%
\vSa{50.542787}{295.562809}{92.529202}{0.364784}%
\vSa{50.543494}{295.927238}{85.666421}{0.344973}%
\vSa{50.578516}{296.271225}{76.720433}{0.329581}%
\vSa{50.675542}{296.591993}{66.406397}{0.323388}%
\vSa{50.837661}{296.888348}{56.021681}{0.328503}%
\vSa{51.058420}{297.160759}{46.898354}{0.343177}%
\vSa{51.326584}{297.411327}{39.817622}{0.362795}%
\vSa{51.630499}{297.643641}{34.959402}{0.382017}%
}}%
{\color{black!63}\vlB{%
\vSa{51.958633}{297.862535}{32.199121}{0.396391}%
\vSa{52.298678}{298.073757}{31.369099}{0.403076}%
\vSa{52.637209}{298.283578}{32.381679}{0.401052}%
\vSa{52.960263}{298.498364}{35.257111}{0.391131}%
\vSa{53.254631}{298.724143}{40.087861}{0.375878}%
\vSa{53.509753}{298.966194}{46.927085}{0.359340}%
\vSa{53.719739}{299.228687}{55.581613}{0.346345}%
\vSa{53.883911}{299.514399}{65.392365}{0.341103}%
\vSa{54.004228}{299.824523}{75.262104}{0.345434}%
\vSa{54.081776}{300.158592}{84.068088}{0.357828}%
\vSa{54.109630}{300.514504}{91.100400}{0.374234}%
\vSa{54.070090}{300.888669}{96.128253}{0.389813}%
\vSa{54.008806}{301.276254}{99.191198}{0.400398}%
\vSa{53.937446}{301.671512}{100.384281}{0.403264}%
\vSa{53.869489}{302.068170}{99.737440}{0.397419}%
\vSa{53.819107}{302.459864}{97.173513}{0.383704}%
\vSa{53.800440}{302.840565}{92.529202}{0.364784}%
\vSa{53.801146}{303.204993}{85.666421}{0.344973}%
\vSa{53.836169}{303.548980}{76.720433}{0.329581}%
\vSa{53.933194}{303.869748}{66.406397}{0.323388}%
\vSa{54.095314}{304.166103}{56.021681}{0.328503}%
\vSa{54.316072}{304.438514}{46.898354}{0.343177}%
\vSa{54.584237}{304.689082}{39.817622}{0.362795}%
\vSa{54.888151}{304.921396}{34.959402}{0.382017}%
\vSa{55.216286}{305.140290}{32.199121}{0.396391}%
\vSa{55.556330}{305.351513}{31.369099}{0.403076}%
\vSa{55.894861}{305.561333}{32.381679}{0.401052}%
\vSa{56.217916}{305.776119}{35.257111}{0.391131}%
\vSa{56.512283}{306.001899}{40.087861}{0.375878}%
\vSa{56.767405}{306.243949}{46.927085}{0.359340}%
\vSa{56.977392}{306.506442}{55.581613}{0.346345}%
\vSa{57.141564}{306.792154}{65.392365}{0.341103}%
}}%
{\color{black!63}\vlB{%
\vSa{57.261880}{307.102278}{75.262104}{0.345434}%
\vSa{57.339428}{307.436347}{84.068088}{0.357828}%
\vSa{57.367283}{307.792259}{91.100400}{0.374234}%
\vSa{57.327742}{308.166424}{96.128253}{0.389813}%
\vSa{57.266459}{308.554009}{99.191198}{0.400398}%
\vSa{57.195098}{308.949267}{100.384281}{0.403264}%
\vSa{57.127142}{309.345926}{99.737440}{0.397419}%
\vSa{57.076759}{309.737619}{97.173513}{0.383704}%
\vSa{57.058092}{310.118320}{92.529202}{0.364784}%
\vSa{57.058799}{310.482748}{85.666421}{0.344973}%
\vSa{57.093821}{310.826735}{76.720433}{0.329581}%
\vSa{57.190847}{311.147503}{66.406397}{0.323388}%
\vSa{57.352966}{311.443858}{56.021681}{0.328503}%
\vSa{57.573724}{311.716269}{46.898354}{0.343177}%
\vSa{57.841889}{311.966837}{39.817622}{0.362795}%
\vSa{58.145803}{312.199151}{34.959402}{0.382017}%
\vSa{58.473938}{312.418046}{32.199121}{0.396391}%
\vSa{58.813983}{312.629268}{31.369099}{0.403076}%
\vSa{59.152514}{312.839089}{32.381679}{0.401052}%
\vSa{59.475568}{313.053875}{35.257111}{0.391131}%
\vSa{59.769936}{313.279654}{40.087861}{0.375878}%
\vSa{60.025058}{313.521705}{46.927085}{0.359340}%
\vSa{60.235044}{313.784197}{55.581613}{0.346345}%
\vSa{60.399216}{314.069909}{65.392365}{0.341103}%
\vSa{60.519533}{314.380034}{75.262104}{0.345434}%
\vSa{60.597081}{314.714102}{84.068088}{0.357828}%
\vSa{60.624935}{315.070014}{91.100400}{0.374234}%
\vSa{60.585395}{315.444179}{96.128253}{0.389813}%
\vSa{60.524111}{315.831765}{99.191198}{0.400398}%
\vSa{60.452750}{316.227022}{100.384281}{0.403264}%
\vSa{60.384794}{316.623681}{99.737440}{0.397419}%
\vSa{60.334412}{317.015374}{97.173513}{0.383704}%
}}%
{\color{black!63}\vlB{%
\vSa{60.315744}{317.396075}{92.529202}{0.364784}%
\vSa{60.316451}{317.760504}{85.666421}{0.344973}%
\vSa{60.351474}{318.104490}{76.720433}{0.329581}%
\vSa{60.448499}{318.425258}{66.406397}{0.323388}%
\vSa{60.610618}{318.721613}{56.021681}{0.328503}%
\vSa{60.831377}{318.994024}{46.898354}{0.343177}%
\vSa{61.099541}{319.244592}{39.817622}{0.362795}%
\vSa{61.403456}{319.476907}{34.959402}{0.382017}%
\vSa{61.731591}{319.695801}{32.199121}{0.396391}%
\vSa{62.071635}{319.907023}{31.369099}{0.403076}%
\vSa{62.410166}{320.116844}{32.381679}{0.401052}%
\vSa{62.733220}{320.331630}{35.257111}{0.391131}%
\vSa{63.027588}{320.557409}{40.087861}{0.375878}%
\vSa{63.182119}{320.799460}{87.110046}{1.898457}%
\vSa{89.669637}{287.486287}{124.510667}{1.092062}%
\vSa{89.592929}{288.386169}{-159.921958}{0.273606}%
\vSa{89.304366}{288.292240}{-161.402280}{0.314108}%
\vSa{88.990416}{288.192065}{-164.641058}{0.346600}%
\vSa{88.655499}{288.100262}{-169.209847}{0.370588}%
\vSa{88.307190}{288.030884}{-174.890761}{0.386655}%
\vSa{87.934471}{287.996450}{178.459283}{0.396175}%
\vSa{87.489786}{288.007102}{170.988671}{0.400981}%
\vSa{87.053144}{288.069908}{162.900728}{0.402929}%
\vSa{86.637757}{288.188380}{154.471374}{0.403422}%
\vSa{86.255605}{288.362240}{146.028623}{0.403008}%
\vSa{85.916045}{288.587432}{137.902709}{0.401216}%
\vSa{85.624780}{288.856404}{130.374921}{0.396701}%
\vSa{85.383502}{289.158620}{123.654159}{0.387624}%
\vSa{85.190128}{289.481277}{117.891720}{0.372134}%
\vSa{85.039394}{289.810182}{113.228645}{0.348806}%
\vSa{84.923574}{290.130712}{109.873003}{0.316984}%
\vSa{84.833390}{290.428820}{108.229251}{0.277067}%
}}%
{\color{black!63}\vlB{%
\vSa{84.759577}{290.691982}{109.157087}{0.230861}%
\vSa{84.696927}{290.910058}{114.541064}{0.182401}%
\vSa{84.656565}{291.075982}{128.170854}{0.140244}%
\vSa{84.673463}{291.186238}{153.014634}{0.120920}%
\vSa{84.696418}{291.241107}{178.527447}{0.137615}%
\vSa{84.447508}{291.244643}{-166.983535}{0.178676}%
\vSa{84.195776}{291.204400}{-161.114312}{0.227035}%
\vSa{83.931442}{291.130913}{-159.921958}{0.273606}%
\vSa{83.642878}{291.036984}{-161.402280}{0.314108}%
\vSa{83.328928}{290.936808}{-164.641058}{0.346600}%
\vSa{82.994012}{290.845006}{-169.209847}{0.370588}%
\vSa{82.645702}{290.775627}{-174.890761}{0.386655}%
\vSa{82.272984}{290.741194}{178.459283}{0.396175}%
\vSa{81.828299}{290.751846}{170.988671}{0.400981}%
\vSa{81.391656}{290.814651}{162.900728}{0.402929}%
\vSa{80.976270}{290.933124}{154.471374}{0.403422}%
\vSa{80.594117}{291.106983}{146.028623}{0.403008}%
\vSa{80.254557}{291.332176}{137.902709}{0.401216}%
\vSa{79.963293}{291.601148}{130.374921}{0.396701}%
\vSa{79.722014}{291.903363}{123.654159}{0.387624}%
\vSa{79.528641}{292.226021}{117.891720}{0.372134}%
\vSa{79.377907}{292.554925}{113.228645}{0.348806}%
\vSa{79.262086}{292.875456}{109.873003}{0.316984}%
\vSa{79.171902}{293.173563}{108.229251}{0.277067}%
\vSa{79.098089}{293.436725}{109.157087}{0.230861}%
\vSa{79.035440}{293.654802}{114.541064}{0.182401}%
\vSa{78.995077}{293.820725}{128.170854}{0.140244}%
\vSa{79.011976}{293.930981}{153.014634}{0.120920}%
\vSa{79.034931}{293.985850}{178.527447}{0.137615}%
\vSa{78.786021}{293.989387}{-166.983535}{0.178676}%
\vSa{78.534289}{293.949143}{-161.114312}{0.227035}%
\vSa{78.269954}{293.875656}{-159.921958}{0.273606}%
}}%
{\color{black!63}\vlB{%
\vSa{77.981391}{293.781728}{-161.402280}{0.314108}%
\vSa{77.667441}{293.681552}{-164.641058}{0.346600}%
\vSa{77.332524}{293.589749}{-169.209847}{0.370588}%
\vSa{76.984215}{293.520371}{-174.890761}{0.386655}%
\vSa{76.611496}{293.485937}{178.459283}{0.396175}%
\vSa{76.166812}{293.496589}{170.988671}{0.400981}%
\vSa{75.730169}{293.559395}{162.900728}{0.402929}%
\vSa{75.314782}{293.677867}{154.471374}{0.403422}%
\vSa{74.932630}{293.851727}{146.028623}{0.403008}%
\vSa{74.593070}{294.076919}{137.902709}{0.401216}%
\vSa{74.301806}{294.345891}{130.374921}{0.396701}%
\vSa{74.060527}{294.648107}{123.654159}{0.387624}%
\vSa{73.867153}{294.970764}{117.891720}{0.372134}%
\vSa{73.716419}{295.299669}{113.228645}{0.348806}%
\vSa{73.600599}{295.620200}{109.873003}{0.316984}%
\vSa{73.510415}{295.918307}{108.229251}{0.277067}%
\vSa{73.436602}{296.181469}{109.157087}{0.230861}%
\vSa{73.373952}{296.399546}{114.541064}{0.182401}%
\vSa{73.333590}{296.565469}{128.170854}{0.140244}%
\vSa{73.350488}{296.675725}{153.014634}{0.120920}%
\vSa{73.373443}{296.730594}{178.527447}{0.137615}%
\vSa{73.124533}{296.734130}{-166.983535}{0.178676}%
\vSa{72.872802}{296.693887}{-161.114312}{0.227035}%
\vSa{72.608467}{296.620400}{-159.921958}{0.273606}%
\vSa{72.319903}{296.526471}{-161.402280}{0.314108}%
\vSa{72.005953}{296.426295}{-164.641058}{0.346600}%
\vSa{71.671037}{296.334493}{-169.209847}{0.370588}%
\vSa{71.322728}{296.265114}{-174.890761}{0.386655}%
\vSa{70.950009}{296.230681}{178.459283}{0.396175}%
\vSa{70.505324}{296.241333}{170.988671}{0.400981}%
\vSa{70.068681}{296.304138}{162.900728}{0.402929}%
\vSa{69.653295}{296.422611}{154.471374}{0.403422}%
}}%
{\color{black!63}\vlB{%
\vSa{69.271143}{296.596471}{146.028623}{0.403008}%
\vSa{68.931582}{296.821663}{137.902709}{0.401216}%
\vSa{68.640318}{297.090635}{130.374921}{0.396701}%
\vSa{68.399039}{297.392850}{123.654159}{0.387624}%
\vSa{68.205666}{297.715508}{117.891720}{0.372134}%
\vSa{68.054932}{298.044412}{113.228645}{0.348806}%
\vSa{67.939111}{298.364943}{109.873003}{0.316984}%
\vSa{67.848927}{298.663051}{108.229251}{0.277067}%
\vSa{67.775115}{298.926213}{109.157087}{0.230861}%
\vSa{67.712465}{299.144289}{114.541064}{0.182401}%
\vSa{67.672102}{299.310212}{128.170854}{0.140244}%
\vSa{67.689001}{299.420468}{153.014634}{0.120920}%
\vSa{67.711956}{299.475337}{178.527447}{0.137615}%
\vSa{67.463046}{299.478874}{-166.983535}{0.178676}%
\vSa{67.211314}{299.438630}{-161.114312}{0.227035}%
\vSa{66.946979}{299.365143}{-159.921958}{0.273606}%
\vSa{66.658416}{299.271215}{-161.402280}{0.314108}%
\vSa{66.344466}{299.171039}{-164.641058}{0.346600}%
\vSa{66.009549}{299.079237}{-169.209847}{0.370588}%
\vSa{65.661240}{299.009858}{-174.890761}{0.386655}%
\vSa{65.288521}{298.975424}{178.459283}{0.396175}%
\vSa{64.843837}{298.986076}{170.988671}{0.400981}%
\vSa{64.407194}{299.048882}{162.900728}{0.402929}%
\vSa{63.991808}{299.167355}{154.471374}{0.403422}%
\vSa{63.609655}{299.341214}{146.028623}{0.403008}%
\vSa{63.270095}{299.566406}{137.902709}{0.401216}%
\vSa{62.978831}{299.835378}{130.374921}{0.396701}%
\vSa{62.737552}{300.137594}{123.654159}{0.387624}%
\vSa{62.544178}{300.460251}{117.891720}{0.372134}%
\vSa{62.393445}{300.789156}{113.228645}{0.348806}%
\vSa{62.277624}{301.109687}{109.873003}{0.316984}%
\vSa{62.187440}{301.407794}{108.229251}{0.277067}%
}}%
{\color{black!63}\vlB{%
\vSa{62.113627}{301.670956}{109.157087}{0.230861}%
\vSa{62.050977}{301.889033}{114.541064}{0.182401}%
\vSa{62.010615}{302.054956}{128.170854}{0.140244}%
\vSa{62.027513}{302.165212}{153.014634}{0.120920}%
\vSa{62.050468}{302.220081}{178.527447}{0.137615}%
\vSa{61.801558}{302.223617}{-166.983535}{0.178676}%
\vSa{61.549827}{302.183374}{-161.114312}{0.227035}%
\vSa{59.755227}{302.109887}{170.820181}{1.880236}%
\vSa{90.101617}{288.757163}{112.761800}{1.937109}%
\vSa{89.925692}{290.543412}{156.852684}{0.407080}%
\vSa{89.566132}{290.703434}{159.728308}{0.401940}%
\vSa{89.206431}{290.842695}{160.895815}{0.388280}%
\vSa{88.857348}{290.969774}{160.162004}{0.366292}%
\vSa{88.527588}{291.094080}{157.173647}{0.338015}%
\vSa{88.223617}{291.225209}{151.430062}{0.307562}%
\vSa{87.951661}{291.372295}{142.514594}{0.281135}%
\vSa{87.722150}{291.543382}{130.756593}{0.266008}%
\vSa{87.549655}{291.744881}{117.924986}{0.267380}%
\vSa{87.440453}{291.981127}{106.537684}{0.284742}%
\vSa{87.384539}{292.254090}{98.131366}{0.312287}%
\vSa{87.364144}{292.563238}{92.858216}{0.342758}%
\vSa{87.362023}{292.905569}{90.256593}{0.370259}%
\vSa{87.362021}{293.275825}{89.842128}{0.391018}%
\vSa{87.354120}{293.666841}{91.288831}{0.403300}%
\vSa{87.323731}{294.070040}{94.424490}{0.407185}%
\vSa{87.262981}{294.476012}{99.168633}{0.404314}%
\vSa{87.165873}{294.875160}{105.442622}{0.397544}%
\vSa{87.029405}{295.258351}{113.056300}{0.390373}%
\vSa{86.852765}{295.617541}{121.604823}{0.386035}%
\vSa{86.636064}{295.946320}{130.457463}{0.386431}%
\vSa{86.379942}{296.240351}{138.895331}{0.391390}%
\vSa{86.086716}{296.497665}{146.317946}{0.398732}%
}}%
{\color{black!63}\vlB{%
\vSa{85.761833}{296.718796}{152.358613}{0.405111}%
\vSa{85.414089}{296.906742}{156.852684}{0.407080}%
\vSa{85.054529}{297.066763}{159.728308}{0.401940}%
\vSa{84.694828}{297.206024}{160.895815}{0.388280}%
\vSa{84.345745}{297.333104}{160.162004}{0.366292}%
\vSa{84.015986}{297.457409}{157.173647}{0.338015}%
\vSa{83.712015}{297.588538}{151.430062}{0.307562}%
\vSa{83.440058}{297.735624}{142.514594}{0.281135}%
\vSa{83.210547}{297.906712}{130.756593}{0.266008}%
\vSa{83.038052}{298.108210}{117.924986}{0.267380}%
\vSa{82.928850}{298.344456}{106.537684}{0.284742}%
\vSa{82.872936}{298.617420}{98.131366}{0.312287}%
\vSa{82.852541}{298.926567}{92.858216}{0.342758}%
\vSa{82.850420}{299.268898}{90.256593}{0.370259}%
\vSa{82.850418}{299.639154}{89.842128}{0.391018}%
\vSa{82.842518}{300.030170}{91.288831}{0.403300}%
\vSa{82.812128}{300.433369}{94.424490}{0.407185}%
\vSa{82.751378}{300.839341}{99.168633}{0.404314}%
\vSa{82.654270}{301.238489}{105.442622}{0.397544}%
\vSa{82.517802}{301.621681}{113.056300}{0.390373}%
\vSa{82.341162}{301.980871}{121.604823}{0.386035}%
\vSa{82.124461}{302.309650}{130.457463}{0.386431}%
\vSa{81.868339}{302.603681}{138.895331}{0.391390}%
\vSa{81.575113}{302.860995}{146.317946}{0.398732}%
\vSa{81.250230}{303.082125}{152.358613}{0.405111}%
\vSa{80.902487}{303.270071}{156.852684}{0.407080}%
\vSa{80.542926}{303.430093}{159.728308}{0.401940}%
\vSa{80.183225}{303.569354}{160.895815}{0.388280}%
\vSa{79.834143}{303.696433}{160.162004}{0.366292}%
\vSa{79.504383}{303.820738}{157.173647}{0.338015}%
\vSa{79.200412}{303.951868}{151.430062}{0.307562}%
\vSa{78.928456}{304.098953}{142.514594}{0.281135}%
}}%
{\color{black!63}\vlB{%
\vSa{78.698944}{304.270041}{130.756593}{0.266008}%
\vSa{78.526449}{304.471539}{117.924986}{0.267380}%
\vSa{78.417247}{304.707786}{106.537684}{0.284742}%
\vSa{78.361333}{304.980749}{98.131366}{0.312287}%
\vSa{78.340938}{305.289896}{92.858216}{0.342758}%
\vSa{78.338817}{305.632228}{90.256593}{0.370259}%
\vSa{78.338815}{306.002484}{89.842128}{0.391018}%
\vSa{78.330915}{306.393500}{91.288831}{0.403300}%
\vSa{78.300525}{306.796698}{94.424490}{0.407185}%
\vSa{78.239775}{307.202670}{99.168633}{0.404314}%
\vSa{78.142667}{307.601818}{105.442622}{0.397544}%
\vSa{78.006199}{307.985010}{113.056300}{0.390373}%
\vSa{77.829559}{308.344200}{121.604823}{0.386035}%
\vSa{77.612858}{308.672979}{130.457463}{0.386431}%
\vSa{77.356736}{308.967010}{138.895331}{0.391390}%
\vSa{77.063510}{309.224324}{146.317946}{0.398732}%
\vSa{76.738628}{309.445454}{152.358613}{0.405111}%
\vSa{76.390884}{309.633400}{156.852684}{0.407080}%
\vSa{76.031323}{309.793422}{159.728308}{0.401940}%
\vSa{75.671622}{309.932683}{160.895815}{0.388280}%
\vSa{75.322540}{310.059762}{160.162004}{0.366292}%
\vSa{74.992780}{310.184067}{157.173647}{0.338015}%
\vSa{74.688809}{310.315197}{151.430062}{0.307562}%
\vSa{74.416853}{310.462283}{142.514594}{0.281135}%
\vSa{74.187341}{310.633370}{130.756593}{0.266008}%
\vSa{74.014846}{310.834868}{117.924986}{0.267380}%
\vSa{73.905644}{311.071115}{106.537684}{0.284742}%
\vSa{73.849730}{311.344078}{98.131366}{0.312287}%
\vSa{73.829335}{311.653225}{92.858216}{0.342758}%
\vSa{73.827214}{311.995557}{90.256593}{0.370259}%
\vSa{73.827212}{312.365813}{89.842128}{0.391018}%
\vSa{73.819312}{312.756829}{91.288831}{0.403300}%
}}%
{\color{black!63}\vlB{%
\vSa{73.788922}{313.160027}{94.424490}{0.407185}%
\vSa{73.728172}{313.565999}{99.168633}{0.404314}%
\vSa{73.631064}{313.965147}{105.442622}{0.397544}%
\vSa{73.494597}{314.348339}{113.056300}{0.390373}%
\vSa{73.317956}{314.707529}{121.604823}{0.386035}%
\vSa{73.101255}{315.036308}{130.457463}{0.386431}%
\vSa{72.845133}{315.330339}{138.895331}{0.391390}%
\vSa{72.551907}{315.587653}{146.317946}{0.398732}%
\vSa{72.227025}{315.808784}{152.358613}{0.405111}%
\vSa{71.879281}{315.996729}{156.852684}{0.407080}%
\vSa{71.519721}{316.156751}{159.728308}{0.401940}%
\vSa{71.160019}{316.296012}{160.895815}{0.388280}%
\vSa{70.810937}{316.423091}{160.162004}{0.366292}%
\vSa{70.481177}{316.547397}{157.173647}{0.338015}%
\vSa{70.177206}{316.678526}{151.430062}{0.307562}%
\vSa{69.905250}{316.825612}{142.514594}{0.281135}%
\vSa{69.675738}{316.996699}{130.756593}{0.266008}%
\vSa{69.503243}{317.198198}{117.924986}{0.267380}%
\vSa{69.394041}{317.434444}{106.537684}{0.284742}%
\vSa{69.338128}{317.707408}{98.131366}{0.312287}%
\vSa{69.317732}{318.016555}{92.858216}{0.342758}%
\vSa{69.315612}{318.358886}{90.256593}{0.370259}%
\vSa{69.315609}{318.729142}{89.842128}{0.391018}%
\vSa{69.307709}{319.120158}{91.288831}{0.403300}%
\vSa{69.277319}{319.523357}{94.424490}{0.407185}%
\vSa{69.216569}{319.929329}{99.168633}{0.404314}%
\vSa{69.119461}{320.328477}{105.442622}{0.397544}%
\vSa{68.982994}{320.711668}{113.056300}{0.390373}%
\vSa{68.806353}{321.070858}{121.604823}{0.386035}%
\vSa{68.589653}{321.399637}{130.457463}{0.386431}%
\vSa{68.333531}{321.693668}{138.895331}{0.391390}%
\vSa{68.040304}{321.950983}{146.317946}{0.398732}%
}}%
{\color{black!63}\vlB{%
\vSa{67.715422}{322.172113}{152.358613}{0.405111}%
\vSa{66.452021}{322.360059}{141.200431}{1.542842}%
\vSa{57.145956}{304.953515}{131.198126}{0.886162}%
\vSa{57.292266}{305.620295}{-21.240098}{0.135726}%
\vSa{57.496131}{305.571125}{-8.974083}{0.181097}%
\vSa{57.725609}{305.542876}{1.206774}{0.222510}%
\vSa{57.887261}{305.547562}{10.557217}{0.258657}%
\vSa{58.084405}{305.594953}{19.607497}{0.288918}%
\vSa{58.302792}{305.691906}{28.618874}{0.313160}%
\vSa{58.527860}{305.841904}{37.724743}{0.331621}%
\vSa{58.745434}{306.044813}{46.981617}{0.344779}%
\vSa{58.942516}{306.296892}{56.390869}{0.353205}%
\vSa{59.107990}{306.591053}{65.912369}{0.357405}%
\vSa{59.233185}{306.917336}{75.478520}{0.357686}%
\vSa{59.312313}{307.263595}{85.011151}{0.354067}%
\vSa{59.316000}{307.616321}{94.440016}{0.346283}%
\vSa{59.246394}{307.961565}{103.720061}{0.333848}%
\vSa{59.142349}{308.285887}{112.845834}{0.316191}%
\vSa{59.014866}{308.577274}{121.864827}{0.292811}%
\vSa{58.877429}{308.825957}{130.897165}{0.263426}%
\vSa{58.745543}{309.025077}{140.180081}{0.228108}%
\vSa{58.636655}{309.171152}{150.188637}{0.187399}%
\vSa{58.571778}{309.264317}{162.015242}{0.142483}%
\vSa{58.584271}{309.308310}{178.856376}{0.095828}%
\vSa{58.340262}{309.310223}{-146.802453}{0.055176}%
\vSa{58.177831}{309.280013}{-78.718056}{0.051175}%
\vSa{58.317446}{309.229827}{-39.425149}{0.089207}%
\vSa{58.488651}{309.173174}{-21.240098}{0.135726}%
\vSa{58.692516}{309.124004}{-8.974083}{0.181097}%
\vSa{58.921994}{309.095755}{1.206774}{0.222510}%
\vSa{59.083647}{309.100441}{10.557217}{0.258657}%
\vSa{59.280791}{309.147832}{19.607497}{0.288918}%
}}%
{\color{black!63}\vlB{%
\vSa{59.499178}{309.244785}{28.618874}{0.313160}%
\vSa{59.724245}{309.394783}{37.724743}{0.331621}%
\vSa{59.941819}{309.597692}{46.981617}{0.344779}%
\vSa{60.138902}{309.849771}{56.390869}{0.353205}%
\vSa{60.304376}{310.143932}{65.912369}{0.357405}%
\vSa{60.429571}{310.470215}{75.478520}{0.357686}%
\vSa{60.508699}{310.816474}{85.011151}{0.354067}%
\vSa{60.512386}{311.169200}{94.440016}{0.346283}%
\vSa{60.442779}{311.514444}{103.720061}{0.333848}%
\vSa{60.338735}{311.838766}{112.845834}{0.316191}%
\vSa{60.211251}{312.130153}{121.864827}{0.292811}%
\vSa{60.073814}{312.378836}{130.897165}{0.263426}%
\vSa{59.941929}{312.577956}{140.180081}{0.228108}%
\vSa{59.833041}{312.724031}{150.188637}{0.187399}%
\vSa{59.768163}{312.817196}{162.015242}{0.142483}%
\vSa{59.780657}{312.861189}{178.856376}{0.095828}%
\vSa{59.536648}{312.863102}{-146.802453}{0.055176}%
\vSa{59.374217}{312.832892}{-78.718056}{0.051175}%
\vSa{59.513831}{312.782706}{-39.425149}{0.089207}%
\vSa{59.685037}{312.726053}{-21.240098}{0.135726}%
\vSa{59.888902}{312.676883}{-8.974083}{0.181097}%
\vSa{60.118380}{312.648634}{1.206774}{0.222510}%
\vSa{60.280032}{312.653320}{10.557217}{0.258657}%
\vSa{60.477177}{312.700710}{19.607497}{0.288918}%
\vSa{60.695564}{312.797664}{28.618874}{0.313160}%
\vSa{60.920631}{312.947662}{37.724743}{0.331621}%
\vSa{61.138205}{313.150570}{46.981617}{0.344779}%
\vSa{61.335288}{313.402650}{56.390869}{0.353205}%
\vSa{61.500761}{313.696811}{65.912369}{0.357405}%
\vSa{61.625956}{314.023094}{75.478520}{0.357686}%
\vSa{61.705084}{314.369353}{85.011151}{0.354067}%
\vSa{61.708772}{314.722079}{94.440016}{0.346283}%
}}%
{\color{black!63}\vlB{%
\vSa{61.639165}{315.067323}{103.720061}{0.333848}%
\vSa{61.535120}{315.391645}{112.845834}{0.316191}%
\vSa{61.407637}{315.683032}{121.864827}{0.292811}%
\vSa{61.270200}{315.931715}{130.897165}{0.263426}%
\vSa{61.138315}{316.130835}{140.180081}{0.228108}%
\vSa{61.029426}{316.276910}{150.188637}{0.187399}%
\vSa{60.964549}{316.370075}{162.015242}{0.142483}%
\vSa{60.977042}{316.414068}{178.856376}{0.095828}%
\vSa{60.733034}{316.415981}{-146.802453}{0.055176}%
\vSa{60.570603}{316.385771}{-78.718056}{0.051175}%
\vSa{60.710217}{316.335585}{-39.425149}{0.089207}%
\vSa{60.881423}{316.278932}{-21.240098}{0.135726}%
\vSa{61.085288}{316.229762}{-8.974083}{0.181097}%
\vSa{61.314766}{316.201513}{1.206774}{0.222510}%
\vSa{61.476418}{316.206199}{10.557217}{0.258657}%
\vSa{61.673562}{316.253589}{19.607497}{0.288918}%
\vSa{61.891949}{316.350543}{28.618874}{0.313160}%
\vSa{62.117017}{316.500541}{37.724743}{0.331621}%
\vSa{62.334591}{316.703449}{46.981617}{0.344779}%
\vSa{62.531673}{316.955529}{56.390869}{0.353205}%
\vSa{62.697147}{317.249690}{65.912369}{0.357405}%
\vSa{62.822342}{317.575973}{75.478520}{0.357686}%
\vSa{62.901470}{317.922232}{85.011151}{0.354067}%
\vSa{62.905157}{318.274958}{94.440016}{0.346283}%
\vSa{62.835551}{318.620202}{103.720061}{0.333848}%
\vSa{62.731506}{318.944524}{112.845834}{0.316191}%
\vSa{62.604023}{319.235911}{121.864827}{0.292811}%
\vSa{62.466586}{319.484594}{130.897165}{0.263426}%
\vSa{62.334700}{319.683713}{140.180081}{0.228108}%
\vSa{62.225812}{319.829789}{150.188637}{0.187399}%
\vSa{62.160935}{319.922953}{162.015242}{0.142483}%
\vSa{62.173428}{319.966947}{178.856376}{0.095828}%
}}%
{\color{black!63}\vlB{%
\vSa{61.929419}{319.968860}{-146.802453}{0.055176}%
\vSa{61.766989}{319.938649}{-78.718056}{0.051175}%
\vSa{61.906603}{319.888464}{-39.425149}{0.089207}%
\vSa{62.077808}{319.831811}{-21.240098}{0.135726}%
\vSa{62.281673}{319.782640}{-8.974083}{0.181097}%
\vSa{62.511151}{319.754392}{1.206774}{0.222510}%
\vSa{62.672804}{319.759078}{10.557217}{0.258657}%
\vSa{62.869948}{319.806468}{19.607497}{0.288918}%
\vSa{63.088335}{319.903422}{28.618874}{0.313160}%
\vSa{63.313402}{320.053420}{37.724743}{0.331621}%
\vSa{63.530976}{320.256328}{46.981617}{0.344779}%
\vSa{63.728059}{320.508408}{56.390869}{0.353205}%
\vSa{63.893533}{320.802569}{65.912369}{0.357405}%
\vSa{64.018728}{321.128852}{75.478520}{0.357686}%
\vSa{64.097856}{321.475111}{85.011151}{0.354067}%
\vSa{64.101543}{321.827837}{94.440016}{0.346283}%
\vSa{64.031936}{322.173081}{103.720061}{0.333848}%
\vSa{63.927892}{322.497403}{112.845834}{0.316191}%
\vSa{63.800408}{322.788790}{121.864827}{0.292811}%
\vSa{63.662971}{323.037473}{130.897165}{0.263426}%
\vSa{63.531086}{323.236592}{140.180081}{0.228108}%
\vSa{63.422198}{323.382668}{150.188637}{0.187399}%
\vSa{63.357320}{323.475832}{162.015242}{0.142483}%
\vSa{63.369814}{323.519826}{178.856376}{0.095828}%
\vSa{63.125805}{323.521738}{-146.802453}{0.055176}%
\vSa{62.963374}{323.491528}{-78.718056}{0.051175}%
\vSa{63.102988}{323.441343}{-39.425149}{0.089207}%
\vSa{63.175623}{323.384690}{38.691936}{1.417886}%
}}%
{\color{vltGold!43}\vlB{%
\vRa{54.026716}{302.382204}{0.039446}%
\vRa{54.155840}{302.832204}{0.118338}%
\vRa{54.284964}{303.282204}{0.197229}%
\vRa{54.414088}{303.732204}{0.276121}%
\vRa{54.543213}{304.182204}{0.355013}%
\vRa{54.672337}{304.632204}{0.433905}%
\vRa{54.801461}{305.082204}{0.512796}%
\vRa{54.930585}{305.532204}{0.051453}%
}}%
{\color{vltGold!40}\vlB{%
\vRa{55.138298}{305.354459}{0.539854}%
\vRa{55.464905}{305.804459}{0.897350}%
\vRa{56.493910}{306.254459}{0.552448}%
\vRa{57.522914}{306.704459}{0.207547}%
}}%
{\color{vltGold!53}\vlB{%
\vRa{56.653972}{299.836495}{0.216721}%
\vRa{56.132012}{300.286495}{0.650162}%
\vRa{55.610051}{300.736495}{1.083604}%
\vRa{55.088091}{301.186495}{1.517046}%
\vRa{54.566131}{301.636495}{1.286144}%
\vRa{54.044170}{302.086495}{0.174650}%
}}%
{\color{vltGold!44}\vlB{%
\vRa{59.050326}{304.645704}{1.793864}%
\vRa{58.874888}{305.095704}{1.447342}%
\vRa{58.699450}{305.545704}{1.100820}%
\vRa{58.524011}{305.995704}{0.754298}%
\vRa{58.348573}{306.445704}{0.407776}%
\vRa{58.173135}{306.895704}{0.061253}%
}}%
{\color{vltGold!56}\vlB{%
\vRa{56.870693}{299.836495}{0.558761}%
\vRa{56.782174}{300.286495}{1.676284}%
\vRa{56.693655}{300.736495}{2.793807}%
\vRa{56.605137}{301.186495}{2.059934}%
}}%
{\color{vltGold!50}\vlB{%
\vRa{60.049450}{301.235415}{0.128941}%
\vRa{59.920692}{301.685415}{0.386824}%
\vRa{59.791934}{302.135415}{0.644706}%
\vRa{59.663175}{302.585415}{0.902588}%
\vRa{59.534417}{303.035415}{1.160471}%
\vRa{59.405659}{303.485415}{1.418353}%
\vRa{59.276901}{303.935415}{1.676235}%
\vRa{59.148143}{304.385415}{1.934118}%
}}%
{\color{vltGold!43}\vlB{%
\vRa{55.737955}{301.667988}{0.742352}%
\vRa{54.104502}{302.117988}{2.227056}%
\vRa{54.152042}{302.567988}{2.030766}%
\vRa{54.360058}{303.017988}{1.674000}%
\vRa{54.568074}{303.467988}{1.317234}%
\vRa{54.776090}{303.917988}{0.960469}%
\vRa{54.984106}{304.367988}{0.603703}%
\vRa{55.192122}{304.817988}{0.246937}%
}}%
{\color{vltGold!39}\vlB{%
\vRa{57.931087}{304.645704}{1.119239}%
\vRa{55.517170}{305.095704}{3.357718}%
\vRa{55.968889}{305.545704}{2.730561}%
\vRa{56.652992}{305.995704}{1.871020}%
\vRa{57.337094}{306.445704}{1.011479}%
\vRa{58.021197}{306.895704}{0.151938}%
}}%
{\color{vltGold!48}\vlB{%
\vRa{58.262565}{301.235415}{1.786885}%
\vRa{56.765003}{301.685415}{3.155689}%
\vRa{57.155407}{302.135415}{2.636526}%
\vRa{57.545812}{302.585415}{2.117364}%
\vRa{57.936216}{303.035415}{1.598201}%
\vRa{58.326621}{303.485415}{1.079038}%
\vRa{58.717025}{303.935415}{0.559876}%
\vRa{59.107430}{304.385415}{0.040713}%
}}%
{\color{vltGold!40}\vlB{%
\vRa{56.480307}{301.667988}{0.269577}%
\vRa{56.331558}{302.117988}{0.808731}%
\vRa{56.182808}{302.567988}{1.347886}%
\vRa{56.034058}{303.017988}{1.887040}%
\vRa{55.885308}{303.467988}{2.426194}%
\vRa{55.736559}{303.917988}{2.965348}%
\vRa{55.587809}{304.367988}{3.504502}%
\vRa{55.439059}{304.817988}{1.567849}%
}}%
{\color{vltGold!85}\vlB{%
\vSm{56.358443}{299.836495}{101.128471}{1.866591}%
\vSm{59.921587}{301.235415}{73.989560}{3.557100}%
\vSm{59.137142}{304.645704}{0.258701}{1.956896}%
\vSm{55.146207}{301.667988}{108.291562}{3.882654}%
\vSm{53.769912}{305.801329}{-106.010440}{3.557100}%
\vSm{56.530552}{301.667988}{-6.929661}{3.585338}%
\vSm{56.403612}{304.645704}{-130.943779}{3.942151}%
\vSm{56.834817}{299.836495}{23.620527}{3.491388}%
\vSm{54.793039}{305.801329}{-48.680502}{0.595002}%
\vSm{55.226189}{307.200249}{-146.663242}{3.358676}%
\vSm{53.780612}{302.382204}{65.190904}{3.274451}%
\vSm{53.909035}{301.667988}{164.597654}{2.689109}%
\vSm{58.945762}{304.645704}{-74.032623}{3.547143}%
\vSm{53.831560}{299.836495}{139.234242}{3.898673}%
\vSm{57.955784}{304.645704}{111.298961}{2.741817}%
\vSm{55.299449}{304.645704}{169.440189}{3.867443}%
\vSm{54.863111}{307.200249}{-156.379473}{3.491388}%
\vSm{58.011530}{307.200249}{-40.765758}{3.898673}%
}}%
{\color{black}\vlB{%
\vSh{53.782588}{302.382204}{-40.765758}{3.898673}%
\vSh{56.804766}{299.836495}{23.620527}{3.491388}%
\vSh{59.849496}{301.235415}{73.989560}{3.557100}%
\vSh{57.962557}{304.654540}{139.234242}{3.898673}%
\vSh{54.833060}{307.200249}{-156.379473}{3.491388}%
\vSh{53.697821}{305.801329}{-106.010440}{3.557100}%
}}%
{\color{vltGold!43}\vlB{%
\vRa{89.382055}{285.241595}{0.039446}%
\vRa{89.511179}{285.691595}{0.118338}%
\vRa{89.640303}{286.141595}{0.197229}%
\vRa{89.769428}{286.591595}{0.276121}%
\vRa{89.898552}{287.041595}{0.355013}%
\vRa{90.027676}{287.491595}{0.433905}%
\vRa{90.156800}{287.941595}{0.512796}%
\vRa{90.285924}{288.391595}{0.051453}%
}}%
{\color{vltGold!40}\vlB{%
\vRa{90.493637}{288.213850}{0.539854}%
\vRa{90.820244}{288.663850}{0.897350}%
\vRa{91.849249}{289.113850}{0.552448}%
\vRa{92.878253}{289.563850}{0.207547}%
}}%
{\color{vltGold!53}\vlB{%
\vRa{92.009311}{282.695886}{0.216721}%
\vRa{91.487351}{283.145886}{0.650162}%
\vRa{90.965390}{283.595886}{1.083604}%
\vRa{90.443430}{284.045886}{1.517046}%
\vRa{89.921470}{284.495886}{1.286144}%
\vRa{89.399509}{284.945886}{0.174650}%
}}%
{\color{vltGold!44}\vlB{%
\vRa{94.405665}{287.505095}{1.793864}%
\vRa{94.230227}{287.955095}{1.447342}%
\vRa{94.054789}{288.405095}{1.100820}%
\vRa{93.879350}{288.855095}{0.754298}%
\vRa{93.703912}{289.305095}{0.407776}%
\vRa{93.528474}{289.755095}{0.061253}%
}}%
{\color{vltGold!56}\vlB{%
\vRa{92.226032}{282.695886}{0.558761}%
\vRa{92.137513}{283.145886}{1.676284}%
\vRa{92.048994}{283.595886}{2.793807}%
\vRa{91.960476}{284.045886}{2.059934}%
}}%
{\color{vltGold!50}\vlB{%
\vRa{95.404789}{284.094806}{0.128941}%
\vRa{95.276031}{284.544806}{0.386824}%
\vRa{95.147273}{284.994806}{0.644706}%
\vRa{95.018514}{285.444806}{0.902588}%
\vRa{94.889756}{285.894806}{1.160471}%
\vRa{94.760998}{286.344806}{1.418353}%
\vRa{94.632240}{286.794806}{1.676235}%
\vRa{94.503482}{287.244806}{1.934118}%
}}%
{\color{vltGold!43}\vlB{%
\vRa{91.093295}{284.527380}{0.742352}%
\vRa{89.459841}{284.977380}{2.227056}%
\vRa{89.507381}{285.427380}{2.030766}%
\vRa{89.715397}{285.877380}{1.674000}%
\vRa{89.923413}{286.327380}{1.317234}%
\vRa{90.131429}{286.777380}{0.960469}%
\vRa{90.339445}{287.227380}{0.603703}%
\vRa{90.547461}{287.677380}{0.246937}%
}}%
{\color{vltGold!39}\vlB{%
\vRa{93.286426}{287.505095}{1.119239}%
\vRa{90.872509}{287.955095}{3.357718}%
\vRa{91.324228}{288.405095}{2.730561}%
\vRa{92.008331}{288.855095}{1.871020}%
\vRa{92.692433}{289.305095}{1.011479}%
\vRa{93.376536}{289.755095}{0.151938}%
}}%
{\color{vltGold!48}\vlB{%
\vRa{93.617904}{284.094806}{1.786885}%
\vRa{92.120342}{284.544806}{3.155689}%
\vRa{92.510746}{284.994806}{2.636526}%
\vRa{92.901151}{285.444806}{2.117364}%
\vRa{93.291555}{285.894806}{1.598201}%
\vRa{93.681960}{286.344806}{1.079038}%
\vRa{94.072364}{286.794806}{0.559876}%
\vRa{94.462769}{287.244806}{0.040713}%
}}%
{\color{vltGold!40}\vlB{%
\vRa{91.835646}{284.527380}{0.269577}%
\vRa{91.686897}{284.977380}{0.808731}%
\vRa{91.538147}{285.427380}{1.347886}%
\vRa{91.389397}{285.877380}{1.887040}%
\vRa{91.240647}{286.327380}{2.426194}%
\vRa{91.091898}{286.777380}{2.965348}%
\vRa{90.943148}{287.227380}{3.504502}%
\vRa{90.794398}{287.677380}{1.567849}%
}}%
{\color{vltGold!85}\vlB{%
\vSm{91.713782}{282.695886}{101.128471}{1.866591}%
\vSm{95.276926}{284.094806}{73.989560}{3.557100}%
\vSm{94.492481}{287.505095}{0.258701}{1.956896}%
\vSm{90.501546}{284.527380}{108.291562}{3.882654}%
\vSm{89.125251}{288.660720}{-106.010440}{3.557100}%
\vSm{91.885891}{284.527380}{-6.929661}{3.585338}%
\vSm{91.758951}{287.505095}{-130.943779}{3.942151}%
\vSm{92.190156}{282.695886}{23.620527}{3.491388}%
\vSm{90.148378}{288.660720}{-48.680502}{0.595002}%
\vSm{90.581528}{290.059640}{-146.663242}{3.358676}%
\vSm{89.135951}{285.241595}{65.190904}{3.274451}%
\vSm{89.264374}{284.527380}{164.597654}{2.689109}%
\vSm{94.301101}{287.505095}{-74.032623}{3.547143}%
\vSm{89.186899}{282.695886}{139.234242}{3.898673}%
\vSm{93.311123}{287.505095}{111.298961}{2.741817}%
\vSm{90.654788}{287.505095}{169.440189}{3.867443}%
\vSm{90.218450}{290.059640}{-156.379473}{3.491388}%
\vSm{93.366869}{290.059640}{-40.765758}{3.898673}%
}}%
{\color{black}\vlB{%
\vSh{89.137927}{285.241595}{-40.765758}{3.898673}%
\vSh{92.160105}{282.695886}{23.620527}{3.491388}%
\vSh{95.204835}{284.094806}{73.989560}{3.557100}%
\vSh{93.317896}{287.513931}{139.234242}{3.898673}%
\vSh{90.188399}{290.059640}{-156.379473}{3.491388}%
\vSh{89.053160}{288.660720}{-106.010440}{3.557100}%
}}%
{\color{vltGold!43}\vlB{%
\vRa{41.085764}{278.967697}{0.039446}%
\vRa{41.214888}{279.417697}{0.118338}%
\vRa{41.344012}{279.867697}{0.197229}%
\vRa{41.473136}{280.317697}{0.276121}%
\vRa{41.602260}{280.767697}{0.355013}%
\vRa{41.731385}{281.217697}{0.433905}%
\vRa{41.860509}{281.667697}{0.512796}%
\vRa{41.989633}{282.117697}{0.051453}%
}}%
{\color{vltGold!40}\vlB{%
\vRa{42.197346}{281.939952}{0.539854}%
\vRa{42.523953}{282.389952}{0.897350}%
\vRa{43.552957}{282.839952}{0.552448}%
\vRa{44.581962}{283.289952}{0.207547}%
}}%
{\color{vltGold!53}\vlB{%
\vRa{43.713020}{276.421988}{0.216721}%
\vRa{43.191059}{276.871988}{0.650162}%
\vRa{42.669099}{277.321988}{1.083604}%
\vRa{42.147139}{277.771988}{1.517046}%
\vRa{41.625178}{278.221988}{1.286144}%
\vRa{41.103218}{278.671988}{0.174650}%
}}%
{\color{vltGold!44}\vlB{%
\vRa{46.109374}{281.231197}{1.793864}%
\vRa{45.933936}{281.681197}{1.447342}%
\vRa{45.758497}{282.131197}{1.100820}%
\vRa{45.583059}{282.581197}{0.754298}%
\vRa{45.407621}{283.031197}{0.407776}%
\vRa{45.232183}{283.481197}{0.061253}%
}}%
{\color{vltGold!56}\vlB{%
\vRa{43.929741}{276.421988}{0.558761}%
\vRa{43.841222}{276.871988}{1.676284}%
\vRa{43.752703}{277.321988}{2.793807}%
\vRa{43.664184}{277.771988}{2.059934}%
}}%
{\color{vltGold!50}\vlB{%
\vRa{47.108498}{277.820908}{0.128941}%
\vRa{46.979739}{278.270908}{0.386824}%
\vRa{46.850981}{278.720908}{0.644706}%
\vRa{46.722223}{279.170908}{0.902588}%
\vRa{46.593465}{279.620908}{1.160471}%
\vRa{46.464707}{280.070908}{1.418353}%
\vRa{46.335949}{280.520908}{1.676235}%
\vRa{46.207190}{280.970908}{1.934118}%
}}%
{\color{vltGold!43}\vlB{%
\vRa{42.797003}{278.253482}{0.742352}%
\vRa{41.163550}{278.703482}{2.227056}%
\vRa{41.211090}{279.153482}{2.030766}%
\vRa{41.419106}{279.603482}{1.674000}%
\vRa{41.627122}{280.053482}{1.317234}%
\vRa{41.835138}{280.503482}{0.960469}%
\vRa{42.043153}{280.953482}{0.603703}%
\vRa{42.251169}{281.403482}{0.246937}%
}}%
{\color{vltGold!39}\vlB{%
\vRa{44.990135}{281.231197}{1.119239}%
\vRa{42.576218}{281.681197}{3.357718}%
\vRa{43.027937}{282.131197}{2.730561}%
\vRa{43.712039}{282.581197}{1.871020}%
\vRa{44.396142}{283.031197}{1.011479}%
\vRa{45.080245}{283.481197}{0.151938}%
}}%
{\color{vltGold!48}\vlB{%
\vRa{45.321613}{277.820908}{1.786885}%
\vRa{43.824051}{278.270908}{3.155689}%
\vRa{44.214455}{278.720908}{2.636526}%
\vRa{44.604860}{279.170908}{2.117364}%
\vRa{44.995264}{279.620908}{1.598201}%
\vRa{45.385668}{280.070908}{1.079038}%
\vRa{45.776073}{280.520908}{0.559876}%
\vRa{46.166477}{280.970908}{0.040713}%
}}%
{\color{vltGold!40}\vlB{%
\vRa{43.539355}{278.253482}{0.269577}%
\vRa{43.390605}{278.703482}{0.808731}%
\vRa{43.241856}{279.153482}{1.347886}%
\vRa{43.093106}{279.603482}{1.887040}%
\vRa{42.944356}{280.053482}{2.426194}%
\vRa{42.795606}{280.503482}{2.965348}%
\vRa{42.646857}{280.953482}{3.504502}%
\vRa{42.498107}{281.403482}{1.567849}%
}}%
{\color{vltGold!85}\vlB{%
\vSm{43.417491}{276.421988}{101.128471}{1.866591}%
\vSm{46.980634}{277.820908}{73.989560}{3.557100}%
\vSm{46.196190}{281.231197}{0.258701}{1.956896}%
\vSm{42.205254}{278.253482}{108.291562}{3.882654}%
\vSm{40.828959}{282.386822}{-106.010440}{3.557100}%
\vSm{43.589600}{278.253482}{-6.929661}{3.585338}%
\vSm{43.462659}{281.231197}{-130.943779}{3.942151}%
\vSm{43.893864}{276.421988}{23.620527}{3.491388}%
\vSm{41.852086}{282.386822}{-48.680502}{0.595002}%
\vSm{42.285237}{283.785742}{-146.663242}{3.358676}%
\vSm{40.839659}{278.967697}{65.190904}{3.274451}%
\vSm{40.968083}{278.253482}{164.597654}{2.689109}%
\vSm{46.004809}{281.231197}{-74.032623}{3.547143}%
\vSm{40.890608}{276.421988}{139.234242}{3.898673}%
\vSm{45.014831}{281.231197}{111.298961}{2.741817}%
\vSm{42.358496}{281.231197}{169.440189}{3.867443}%
\vSm{41.922159}{283.785742}{-156.379473}{3.491388}%
\vSm{45.070577}{283.785742}{-40.765758}{3.898673}%
}}%
{\color{black}\vlB{%
\vSh{40.841635}{278.967697}{-40.765758}{3.898673}%
\vSh{43.863814}{276.421988}{23.620527}{3.491388}%
\vSh{46.908544}{277.820908}{73.989560}{3.557100}%
\vSh{45.021605}{281.240033}{139.234242}{3.898673}%
\vSh{41.892108}{283.785742}{-156.379473}{3.491388}%
\vSh{40.756868}{282.386822}{-106.010440}{3.557100}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{61.498178}{324.570032}{0.039446}%
\vRa{61.627302}{325.020032}{0.118338}%
\vRa{61.756427}{325.470032}{0.197229}%
\vRa{61.885551}{325.920032}{0.276121}%
\vRa{62.014675}{326.370032}{0.355013}%
\vRa{62.143799}{326.820032}{0.433905}%
\vRa{62.272923}{327.270032}{0.512796}%
\vRa{62.402047}{327.720032}{0.051453}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{62.609760}{327.542287}{0.539854}%
\vRa{62.936368}{327.992287}{0.897350}%
\vRa{63.965372}{328.442287}{0.552448}%
\vRa{64.994376}{328.892287}{0.207547}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{64.125434}{322.024323}{0.216721}%
\vRa{63.603474}{322.474323}{0.650162}%
\vRa{63.081514}{322.924323}{1.083604}%
\vRa{62.559553}{323.374323}{1.517046}%
\vRa{62.037593}{323.824323}{1.286144}%
\vRa{61.515633}{324.274323}{0.174650}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{66.521788}{326.833532}{1.793864}%
\vRa{66.346350}{327.283532}{1.447342}%
\vRa{66.170912}{327.733532}{1.100820}%
\vRa{65.995474}{328.183532}{0.754298}%
\vRa{65.820035}{328.633532}{0.407776}%
\vRa{65.644597}{329.083532}{0.061253}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{64.342155}{322.024323}{0.558761}%
\vRa{64.253636}{322.474323}{1.676284}%
\vRa{64.165118}{322.924323}{2.793807}%
\vRa{64.076599}{323.374323}{2.059934}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{67.520912}{323.423243}{0.128941}%
\vRa{67.392154}{323.873243}{0.386824}%
\vRa{67.263396}{324.323243}{0.644706}%
\vRa{67.134638}{324.773243}{0.902588}%
\vRa{67.005879}{325.223243}{1.160471}%
\vRa{66.877121}{325.673243}{1.418353}%
\vRa{66.748363}{326.123243}{1.676235}%
\vRa{66.619605}{326.573243}{1.934118}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{63.209418}{323.855817}{0.742352}%
\vRa{61.575964}{324.305817}{2.227056}%
\vRa{61.623504}{324.755817}{2.030766}%
\vRa{61.831520}{325.205817}{1.674000}%
\vRa{62.039536}{325.655817}{1.317234}%
\vRa{62.247552}{326.105817}{0.960469}%
\vRa{62.455568}{326.555817}{0.603703}%
\vRa{62.663584}{327.005817}{0.246937}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{65.402549}{326.833532}{1.119239}%
\vRa{62.988632}{327.283532}{3.357718}%
\vRa{63.440351}{327.733532}{2.730561}%
\vRa{64.124454}{328.183532}{1.871020}%
\vRa{64.808557}{328.633532}{1.011479}%
\vRa{65.492659}{329.083532}{0.151938}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{65.734027}{323.423243}{1.786885}%
\vRa{64.236465}{323.873243}{3.155689}%
\vRa{64.626870}{324.323243}{2.636526}%
\vRa{65.017274}{324.773243}{2.117364}%
\vRa{65.407679}{325.223243}{1.598201}%
\vRa{65.798083}{325.673243}{1.079038}%
\vRa{66.188487}{326.123243}{0.559876}%
\vRa{66.578892}{326.573243}{0.040713}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{63.951770}{323.855817}{0.269577}%
\vRa{63.803020}{324.305817}{0.808731}%
\vRa{63.654270}{324.755817}{1.347886}%
\vRa{63.505520}{325.205817}{1.887040}%
\vRa{63.356771}{325.655817}{2.426194}%
\vRa{63.208021}{326.105817}{2.965348}%
\vRa{63.059271}{326.555817}{3.504502}%
\vRa{62.910521}{327.005817}{1.567849}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{63.829905}{322.024323}{101.128471}{1.866591}%
\vSm{67.393049}{323.423243}{73.989560}{3.557100}%
\vSm{66.608605}{326.833532}{0.258701}{1.956896}%
\vSm{62.617669}{323.855817}{108.291562}{3.882654}%
\vSm{61.241374}{327.989157}{-106.010440}{3.557100}%
\vSm{64.002014}{323.855817}{-6.929661}{3.585338}%
\vSm{63.875074}{326.833532}{-130.943779}{3.942151}%
\vSm{64.306279}{322.024323}{23.620527}{3.491388}%
\vSm{62.264501}{327.989157}{-48.680502}{0.595002}%
\vSm{62.697652}{329.388077}{-146.663242}{3.358676}%
\vSm{61.252074}{324.570032}{65.190904}{3.274451}%
\vSm{61.380497}{323.855817}{164.597654}{2.689109}%
\vSm{66.417224}{326.833532}{-74.032623}{3.547143}%
\vSm{61.303023}{322.024323}{139.234242}{3.898673}%
\vSm{65.427246}{326.833532}{111.298961}{2.741817}%
\vSm{62.770911}{326.833532}{169.440189}{3.867443}%
\vSm{62.334573}{329.388077}{-156.379473}{3.491388}%
\vSm{65.482992}{329.388077}{-40.765758}{3.898673}%
}}%
{\color{black}\vlB{%
\vSh{61.254050}{324.570032}{-40.765758}{3.898673}%
\vSh{64.276228}{322.024323}{23.620527}{3.491388}%
\vSh{67.320958}{323.423243}{73.989560}{3.557100}%
\vSh{65.434019}{326.842368}{139.234242}{3.898673}%
\vSh{62.304522}{329.388077}{-156.379473}{3.491388}%
\vSh{61.169283}{327.989157}{-106.010440}{3.557100}%
}}%
{\color{black}\put(65.00000,333.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont Cell $A$}}}%
{\color{black!63}\vlB{%
\vSa{156.786033}{280.524167}{-5.665716}{1.926247}%
\vSa{158.584375}{280.333999}{-24.501116}{0.343595}%
\vSa{158.930992}{280.191507}{-18.913750}{0.314741}%
\vSa{159.283142}{280.089485}{-10.315805}{0.289054}%
\vSa{159.628011}{280.037723}{1.018407}{0.273512}%
\vSa{159.820359}{280.042584}{13.538319}{0.273348}%
\vSa{160.015914}{280.106574}{24.916048}{0.288621}%
\vSa{160.228270}{280.228167}{33.574932}{0.314174}%
\vSa{160.460302}{280.401913}{39.219833}{0.343028}%
\vSa{160.711196}{280.618809}{42.215305}{0.369241}%
\vSa{160.980864}{280.866909}{43.004516}{0.388872}%
\vSa{161.270594}{281.132141}{41.897067}{0.400013}%
\vSa{161.582506}{281.399267}{39.051848}{0.402607}%
\vSa{161.918864}{281.652919}{34.528330}{0.398240}%
\vSa{162.281298}{281.878647}{28.374121}{0.389829}%
\vSa{162.669658}{282.063904}{20.747760}{0.381075}%
\vSa{163.080605}{282.198901}{12.045882}{0.375544}%
\vSa{163.506919}{282.277275}{2.938044}{0.375485}%
\vSa{163.863370}{282.296521}{-5.779313}{0.380922}%
\vSa{164.193007}{282.258164}{-13.432042}{0.389644}%
\vSa{164.533198}{282.167652}{-19.617869}{0.398100}%
\vSa{164.880524}{282.033992}{-24.174632}{0.402580}%
\vSa{165.230808}{281.869128}{-27.053810}{0.400146}%
\vSa{165.580540}{281.687131}{-28.197150}{0.389181}%
\vSa{165.927870}{281.503240}{-27.448384}{0.369708}%
\vSa{166.273297}{281.332824}{-24.501116}{0.343595}%
\vSa{166.619915}{281.190331}{-18.913750}{0.314741}%
\vSa{166.972064}{281.088309}{-10.315805}{0.289054}%
\vSa{167.316934}{281.036547}{1.018407}{0.273512}%
\vSa{167.509282}{281.041409}{13.538319}{0.273348}%
\vSa{167.704836}{281.105398}{24.916048}{0.288621}%
\vSa{167.917193}{281.226991}{33.574932}{0.314174}%
}}%
{\color{black!63}\vlB{%
\vSa{168.149224}{281.400738}{39.219833}{0.343028}%
\vSa{168.400119}{281.617633}{42.215305}{0.369241}%
\vSa{168.669786}{281.865733}{43.004516}{0.388872}%
\vSa{168.959516}{282.130965}{41.897067}{0.400013}%
\vSa{169.271428}{282.398092}{39.051848}{0.402607}%
\vSa{169.607787}{282.651744}{34.528330}{0.398240}%
\vSa{169.970220}{282.877471}{28.374121}{0.389829}%
\vSa{170.358581}{283.062728}{20.747760}{0.381075}%
\vSa{170.769527}{283.197726}{12.045882}{0.375544}%
\vSa{171.195841}{283.276100}{2.938044}{0.375485}%
\vSa{171.552292}{283.295346}{-5.779313}{0.380922}%
\vSa{171.881930}{283.256988}{-13.432042}{0.389644}%
\vSa{172.222120}{283.166477}{-19.617869}{0.398100}%
\vSa{172.569446}{283.032817}{-24.174632}{0.402580}%
\vSa{172.919731}{282.867952}{-27.053810}{0.400146}%
\vSa{173.269462}{282.685955}{-28.197150}{0.389181}%
\vSa{173.616792}{282.502065}{-27.448384}{0.369708}%
\vSa{173.962220}{282.331648}{-24.501116}{0.343595}%
\vSa{174.308837}{282.189156}{-18.913750}{0.314741}%
\vSa{174.660987}{282.087134}{-10.315805}{0.289054}%
\vSa{175.005856}{282.035372}{1.018407}{0.273512}%
\vSa{175.198204}{282.040233}{13.538319}{0.273348}%
\vSa{175.393759}{282.104223}{24.916048}{0.288621}%
\vSa{175.606115}{282.225816}{33.574932}{0.314174}%
\vSa{175.838147}{282.399562}{39.219833}{0.343028}%
\vSa{176.089041}{282.616458}{42.215305}{0.369241}%
\vSa{176.358709}{282.864557}{43.004516}{0.388872}%
\vSa{176.648439}{283.129790}{41.897067}{0.400013}%
\vSa{176.960351}{283.396916}{39.051848}{0.402607}%
\vSa{177.296709}{283.650568}{34.528330}{0.398240}%
\vSa{177.659143}{283.876296}{28.374121}{0.389829}%
\vSa{178.047503}{284.061553}{20.747760}{0.381075}%
}}%
{\color{black!63}\vlB{%
\vSa{178.458450}{284.196550}{12.045882}{0.375544}%
\vSa{178.884764}{284.274924}{2.938044}{0.375485}%
\vSa{179.241215}{284.294170}{-5.779313}{0.380922}%
\vSa{179.570852}{284.255812}{-13.432042}{0.389644}%
\vSa{179.911043}{284.165301}{-19.617869}{0.398100}%
\vSa{180.258369}{284.031641}{-24.174632}{0.402580}%
\vSa{180.608653}{283.866777}{-27.053810}{0.400146}%
\vSa{180.958385}{283.684780}{-28.197150}{0.389181}%
\vSa{181.305715}{283.500889}{-27.448384}{0.369708}%
\vSa{181.651142}{283.330472}{-24.501116}{0.343595}%
\vSa{181.997760}{283.187980}{-18.913750}{0.314741}%
\vSa{182.349909}{283.085958}{-10.315805}{0.289054}%
\vSa{182.694779}{283.034196}{1.018407}{0.273512}%
\vSa{182.887127}{283.039058}{13.538319}{0.273348}%
\vSa{183.082681}{283.103047}{24.916048}{0.288621}%
\vSa{183.295038}{283.224640}{33.574932}{0.314174}%
\vSa{183.527069}{283.398387}{39.219833}{0.343028}%
\vSa{183.777964}{283.615282}{42.215305}{0.369241}%
\vSa{184.047631}{283.863382}{43.004516}{0.388872}%
\vSa{184.337361}{284.128614}{41.897067}{0.400013}%
\vSa{184.649273}{284.395741}{39.051848}{0.402607}%
\vSa{184.985632}{284.649392}{34.528330}{0.398240}%
\vSa{185.348065}{284.875120}{28.374121}{0.389829}%
\vSa{185.736426}{285.060377}{20.747760}{0.381075}%
\vSa{186.147372}{285.195375}{12.045882}{0.375544}%
\vSa{186.573686}{285.273749}{2.938044}{0.375485}%
\vSa{186.930137}{285.292995}{-5.779313}{0.380922}%
\vSa{187.259775}{285.254637}{-13.432042}{0.389644}%
\vSa{187.599965}{285.164126}{-19.617869}{0.398100}%
\vSa{187.947291}{285.030466}{-24.174632}{0.402580}%
\vSa{188.297576}{284.865601}{-27.053810}{0.400146}%
\vSa{188.647307}{284.683604}{-28.197150}{0.389181}%
}}%
{\color{black!63}\vlB{%
\vSa{188.994637}{284.499713}{-27.448384}{0.369708}%
\vSa{189.340065}{284.329297}{-24.501116}{0.343595}%
\vSa{189.686682}{284.186804}{-18.913750}{0.314741}%
\vSa{190.038832}{284.084783}{-10.315805}{0.289054}%
\vSa{190.383701}{284.033021}{1.018407}{0.273512}%
\vSa{190.576049}{284.037882}{13.538319}{0.273348}%
\vSa{190.771604}{284.101872}{24.916048}{0.288621}%
\vSa{190.983960}{284.223465}{33.574932}{0.314174}%
\vSa{191.215992}{284.397211}{39.219833}{0.343028}%
\vSa{191.466886}{284.614107}{42.215305}{0.369241}%
\vSa{191.736554}{284.862206}{43.004516}{0.388872}%
\vSa{192.026284}{285.127439}{41.897067}{0.400013}%
\vSa{192.338196}{285.394565}{39.051848}{0.402607}%
\vSa{192.674554}{285.648217}{34.528330}{0.398240}%
\vSa{193.036988}{285.873945}{28.374121}{0.389829}%
\vSa{193.425348}{286.059202}{20.747760}{0.381075}%
\vSa{193.836295}{286.194199}{12.045882}{0.375544}%
\vSa{194.262609}{286.272573}{2.938044}{0.375485}%
\vSa{194.619060}{286.291819}{-5.779313}{0.380922}%
\vSa{194.948697}{286.253461}{-13.432042}{0.389644}%
\vSa{195.288888}{286.162950}{-19.617869}{0.398100}%
\vSa{195.636214}{286.029290}{-24.174632}{0.402580}%
\vSa{195.986498}{285.864426}{-27.053810}{0.400146}%
\vSa{196.336230}{285.682429}{-28.197150}{0.389181}%
\vSa{196.683560}{285.498538}{-27.448384}{0.369708}%
\vSa{197.036396}{285.328121}{23.263139}{1.593450}%
\vSa{154.357531}{281.822438}{28.666555}{1.479461}%
\vSa{155.611356}{282.532153}{-36.714424}{0.069437}%
\vSa{155.516204}{282.490641}{-89.924449}{0.020786}%
\vSa{155.755209}{282.469855}{166.715727}{0.051225}%
\vSa{155.558933}{282.481626}{149.227227}{0.105425}%
\vSa{155.386655}{282.535565}{139.255101}{0.157573}%
}}%
{\color{black!63}\vlB{%
\vSa{155.213578}{282.638412}{130.875717}{0.205202}%
\vSa{155.048100}{282.793571}{122.933414}{0.247006}%
\vSa{154.903654}{283.000884}{115.022335}{0.282243}%
\vSa{154.794169}{283.256636}{106.951585}{0.310676}%
\vSa{154.732261}{283.553814}{98.622637}{0.332523}%
\vSa{154.728022}{283.882579}{89.995492}{0.348362}%
\vSa{154.732585}{284.230941}{81.079698}{0.358975}%
\vSa{154.802206}{284.585574}{71.930660}{0.365160}%
\vSa{154.938914}{284.932724}{62.642432}{0.367531}%
\vSa{155.140073}{285.259149}{53.333287}{0.366364}%
\vSa{155.398561}{285.553018}{44.125228}{0.361519}%
\vSa{155.703405}{285.804718}{35.122457}{0.352483}%
\vSa{156.040750}{286.007510}{26.394548}{0.338499}%
\vSa{156.394992}{286.157990}{17.966971}{0.318756}%
\vSa{156.749942}{286.256316}{9.816921}{0.292589}%
\vSa{157.089963}{286.306203}{1.867525}{0.259643}%
\vSa{157.322269}{286.314664}{-6.034042}{0.219996}%
\vSa{157.488506}{286.291538}{-14.195370}{0.174216}%
\vSa{157.600480}{286.248816}{-23.392109}{0.123403}%
\vSa{157.638438}{286.199822}{-36.714424}{0.069437}%
\vSa{157.543287}{286.158310}{-89.924449}{0.020786}%
\vSa{157.782291}{286.137524}{166.715727}{0.051225}%
\vSa{157.586015}{286.149295}{149.227227}{0.105425}%
\vSa{157.413738}{286.203234}{139.255101}{0.157573}%
\vSa{157.240660}{286.306081}{130.875717}{0.205202}%
\vSa{157.075182}{286.461240}{122.933414}{0.247006}%
\vSa{156.930736}{286.668553}{115.022335}{0.282243}%
\vSa{156.821251}{286.924305}{106.951585}{0.310676}%
\vSa{156.759343}{287.221483}{98.622637}{0.332523}%
\vSa{156.755104}{287.550248}{89.995492}{0.348362}%
\vSa{156.759667}{287.898610}{81.079698}{0.358975}%
\vSa{156.829289}{288.253243}{71.930660}{0.365160}%
}}%
{\color{black!63}\vlB{%
\vSa{156.965997}{288.600393}{62.642432}{0.367531}%
\vSa{157.167155}{288.926818}{53.333287}{0.366364}%
\vSa{157.425643}{289.220687}{44.125228}{0.361519}%
\vSa{157.730487}{289.472387}{35.122457}{0.352483}%
\vSa{158.067832}{289.675179}{26.394548}{0.338499}%
\vSa{158.422074}{289.825659}{17.966971}{0.318756}%
\vSa{158.777024}{289.923985}{9.816921}{0.292589}%
\vSa{159.117045}{289.973872}{1.867525}{0.259643}%
\vSa{159.349352}{289.982333}{-6.034042}{0.219996}%
\vSa{159.515588}{289.959207}{-14.195370}{0.174216}%
\vSa{159.627562}{289.916484}{-23.392109}{0.123403}%
\vSa{159.665521}{289.867491}{-36.714424}{0.069437}%
\vSa{159.570369}{289.825979}{-89.924449}{0.020786}%
\vSa{159.809373}{289.805193}{166.715727}{0.051225}%
\vSa{159.613097}{289.816964}{149.227227}{0.105425}%
\vSa{159.440820}{289.870903}{139.255101}{0.157573}%
\vSa{159.267742}{289.973749}{130.875717}{0.205202}%
\vSa{159.102264}{290.128909}{122.933414}{0.247006}%
\vSa{158.957818}{290.336222}{115.022335}{0.282243}%
\vSa{158.848333}{290.591974}{106.951585}{0.310676}%
\vSa{158.786425}{290.889152}{98.622637}{0.332523}%
\vSa{158.782186}{291.217917}{89.995492}{0.348362}%
\vSa{158.786749}{291.566279}{81.079698}{0.358975}%
\vSa{158.856371}{291.920912}{71.930660}{0.365160}%
\vSa{158.993079}{292.268062}{62.642432}{0.367531}%
\vSa{159.194237}{292.594487}{53.333287}{0.366364}%
\vSa{159.452725}{292.888356}{44.125228}{0.361519}%
\vSa{159.757569}{293.140056}{35.122457}{0.352483}%
\vSa{160.094914}{293.342848}{26.394548}{0.338499}%
\vSa{160.449156}{293.493328}{17.966971}{0.318756}%
\vSa{160.804106}{293.591654}{9.816921}{0.292589}%
\vSa{161.144127}{293.641541}{1.867525}{0.259643}%
}}%
{\color{black!63}\vlB{%
\vSa{161.376434}{293.650002}{-6.034042}{0.219996}%
\vSa{161.542670}{293.626876}{-14.195370}{0.174216}%
\vSa{161.654644}{293.584153}{-23.392109}{0.123403}%
\vSa{161.692603}{293.535160}{-36.714424}{0.069437}%
\vSa{161.597451}{293.493648}{-89.924449}{0.020786}%
\vSa{161.836456}{293.472862}{166.715727}{0.051225}%
\vSa{161.640179}{293.484633}{149.227227}{0.105425}%
\vSa{161.467902}{293.538572}{139.255101}{0.157573}%
\vSa{161.294824}{293.641418}{130.875717}{0.205202}%
\vSa{161.129346}{293.796578}{122.933414}{0.247006}%
\vSa{160.984901}{294.003891}{115.022335}{0.282243}%
\vSa{160.875416}{294.259643}{106.951585}{0.310676}%
\vSa{160.813507}{294.556821}{98.622637}{0.332523}%
\vSa{160.809268}{294.885586}{89.995492}{0.348362}%
\vSa{160.813832}{295.233948}{81.079698}{0.358975}%
\vSa{160.883453}{295.588581}{71.930660}{0.365160}%
\vSa{161.020161}{295.935731}{62.642432}{0.367531}%
\vSa{161.221320}{296.262156}{53.333287}{0.366364}%
\vSa{161.479807}{296.556025}{44.125228}{0.361519}%
\vSa{161.784651}{296.807725}{35.122457}{0.352483}%
\vSa{162.121996}{297.010517}{26.394548}{0.338499}%
\vSa{162.476239}{297.160997}{17.966971}{0.318756}%
\vSa{162.831188}{297.259323}{9.816921}{0.292589}%
\vSa{163.171210}{297.309210}{1.867525}{0.259643}%
\vSa{163.403516}{297.317671}{-6.034042}{0.219996}%
\vSa{163.569752}{297.294545}{-14.195370}{0.174216}%
\vSa{163.681726}{297.251822}{-23.392109}{0.123403}%
\vSa{163.719685}{297.202829}{-36.714424}{0.069437}%
\vSa{163.624533}{297.161317}{-89.924449}{0.020786}%
\vSa{163.863538}{297.140531}{166.715727}{0.051225}%
\vSa{163.667261}{297.152302}{149.227227}{0.105425}%
\vSa{163.494984}{297.206241}{139.255101}{0.157573}%
}}%
{\color{black!63}\vlB{%
\vSa{163.321906}{297.309087}{130.875717}{0.205202}%
\vSa{163.156429}{297.464247}{122.933414}{0.247006}%
\vSa{163.011983}{297.671560}{115.022335}{0.282243}%
\vSa{162.902498}{297.927312}{106.951585}{0.310676}%
\vSa{162.840589}{298.224490}{98.622637}{0.332523}%
\vSa{162.836351}{298.553255}{89.995492}{0.348362}%
\vSa{162.840914}{298.901617}{81.079698}{0.358975}%
\vSa{162.910535}{299.256250}{71.930660}{0.365160}%
\vSa{163.047243}{299.603400}{62.642432}{0.367531}%
\vSa{163.248402}{299.929825}{53.333287}{0.366364}%
\vSa{163.506889}{300.223694}{44.125228}{0.361519}%
\vSa{163.811733}{300.475394}{35.122457}{0.352483}%
\vSa{164.149078}{300.678186}{26.394548}{0.338499}%
\vSa{164.503321}{300.828666}{17.966971}{0.318756}%
\vSa{164.858271}{300.926992}{9.816921}{0.292589}%
\vSa{165.198292}{300.976879}{1.867525}{0.259643}%
\vSa{165.430598}{300.985340}{-6.034042}{0.219996}%
\vSa{165.596834}{300.962214}{-14.195370}{0.174216}%
\vSa{165.708808}{300.919491}{-23.392109}{0.123403}%
\vSa{165.233216}{300.870498}{112.884286}{1.008693}%
\vSa{154.709512}{278.367564}{-42.069625}{1.795901}%
\vSa{155.902850}{277.164251}{-92.793610}{0.339018}%
\vSa{155.858635}{276.825636}{-98.955388}{0.310542}%
\vSa{155.798016}{276.518880}{-104.285548}{0.274129}%
\vSa{155.732753}{276.253227}{-108.532373}{0.230033}%
\vSa{155.673932}{276.035123}{-111.041964}{0.179309}%
\vSa{155.629026}{275.867770}{-109.786840}{0.124187}%
\vSa{155.601468}{275.750916}{-96.202024}{0.070466}%
\vSa{155.735724}{275.680862}{-39.503931}{0.047376}%
\vSa{156.010086}{275.650725}{0.113308}{0.087452}%
\vSa{156.048897}{275.650898}{7.567069}{0.142854}%
\vSa{156.193204}{275.669710}{7.151630}{0.196871}%
}}%
{\color{black!63}\vlB{%
\vSa{156.409455}{275.694219}{3.941090}{0.245559}%
\vSa{156.675552}{275.711097}{-0.711192}{0.287165}%
\vSa{156.925958}{275.707532}{-6.337133}{0.320921}%
\vSa{157.203563}{275.672110}{-12.747702}{0.346811}%
\vSa{157.497252}{275.595583}{-19.847682}{0.365441}%
\vSa{157.794809}{275.471508}{-27.558730}{0.377876}%
\vSa{158.084057}{275.296681}{-35.779179}{0.385392}%
\vSa{158.353759}{275.071357}{-44.364323}{0.389186}%
\vSa{158.594213}{274.799231}{-53.126160}{0.390073}%
\vSa{158.797613}{274.487189}{-61.852007}{0.388272}%
\vSa{158.958303}{274.144837}{-70.334405}{0.383351}%
\vSa{159.073101}{273.783845}{-78.398593}{0.374337}%
\vSa{159.141672}{273.417156}{-85.915248}{0.359971}%
\vSa{159.150283}{273.058100}{-92.793610}{0.339018}%
\vSa{159.106068}{272.719485}{-98.955388}{0.310542}%
\vSa{159.045450}{272.412728}{-104.285548}{0.274129}%
\vSa{158.980186}{272.147075}{-108.532373}{0.230033}%
\vSa{158.921365}{271.928971}{-111.041964}{0.179309}%
\vSa{158.876460}{271.761619}{-109.786840}{0.124187}%
\vSa{158.848901}{271.644764}{-96.202024}{0.070466}%
\vSa{158.983157}{271.574710}{-39.503931}{0.047376}%
\vSa{159.257519}{271.544573}{0.113308}{0.087452}%
\vSa{159.296330}{271.544746}{7.567069}{0.142854}%
\vSa{159.440637}{271.563558}{7.151630}{0.196871}%
\vSa{159.656889}{271.588068}{3.941090}{0.245559}%
\vSa{159.922986}{271.604945}{-0.711192}{0.287165}%
\vSa{160.173391}{271.601381}{-6.337133}{0.320921}%
\vSa{160.450997}{271.565958}{-12.747702}{0.346811}%
\vSa{160.744685}{271.489431}{-19.847682}{0.365441}%
\vSa{161.042242}{271.365356}{-27.558730}{0.377876}%
\vSa{161.331491}{271.190529}{-35.779179}{0.385392}%
\vSa{161.601192}{270.965205}{-44.364323}{0.389186}%
}}%
{\color{black!63}\vlB{%
\vSa{161.841647}{270.693079}{-53.126160}{0.390073}%
\vSa{162.045047}{270.381037}{-61.852007}{0.388272}%
\vSa{162.205737}{270.038685}{-70.334405}{0.383351}%
\vSa{162.320534}{269.677693}{-78.398593}{0.374337}%
\vSa{162.389105}{269.311005}{-85.915248}{0.359971}%
\vSa{162.397717}{268.951948}{-92.793610}{0.339018}%
\vSa{162.353502}{268.613333}{-98.955388}{0.310542}%
\vSa{162.292884}{268.306576}{-104.285548}{0.274129}%
\vSa{162.227620}{268.040924}{-108.532373}{0.230033}%
\vSa{162.168799}{267.822819}{-111.041964}{0.179309}%
\vSa{162.123893}{267.655467}{-109.786840}{0.124187}%
\vSa{162.096335}{267.538612}{-96.202024}{0.070466}%
\vSa{162.230591}{267.468559}{-39.503931}{0.047376}%
\vSa{162.504953}{267.438421}{0.113308}{0.087452}%
\vSa{162.543764}{267.438594}{7.567069}{0.142854}%
\vSa{162.688071}{267.457406}{7.151630}{0.196871}%
\vSa{162.904322}{267.481916}{3.941090}{0.245559}%
\vSa{163.170420}{267.498793}{-0.711192}{0.287165}%
\vSa{163.420825}{267.495229}{-6.337133}{0.320921}%
\vSa{163.698430}{267.459806}{-12.747702}{0.346811}%
\vSa{163.992119}{267.383279}{-19.847682}{0.365441}%
\vSa{164.289676}{267.259205}{-27.558730}{0.377876}%
\vSa{164.578925}{267.084378}{-35.779179}{0.385392}%
\vSa{164.848626}{266.859053}{-44.364323}{0.389186}%
\vSa{165.089080}{266.586927}{-53.126160}{0.390073}%
\vSa{165.292480}{266.274885}{-61.852007}{0.388272}%
\vSa{165.453170}{265.932533}{-70.334405}{0.383351}%
\vSa{165.567968}{265.571542}{-78.398593}{0.374337}%
\vSa{165.636539}{265.204853}{-85.915248}{0.359971}%
\vSa{165.645150}{264.845796}{-92.793610}{0.339018}%
\vSa{165.600935}{264.507181}{-98.955388}{0.310542}%
\vSa{165.540317}{264.200424}{-104.285548}{0.274129}%
}}%
{\color{black!63}\vlB{%
\vSa{165.475054}{263.934772}{-108.532373}{0.230033}%
\vSa{165.416232}{263.716667}{-111.041964}{0.179309}%
\vSa{165.371327}{263.549315}{-109.786840}{0.124187}%
\vSa{165.343769}{263.432460}{-96.202024}{0.070466}%
\vSa{165.478025}{263.362407}{-39.503931}{0.047376}%
\vSa{165.752387}{263.332269}{0.113308}{0.087452}%
\vSa{165.791197}{263.332442}{7.567069}{0.142854}%
\vSa{165.935504}{263.351254}{7.151630}{0.196871}%
\vSa{166.151756}{263.375764}{3.941090}{0.245559}%
\vSa{166.417853}{263.392641}{-0.711192}{0.287165}%
\vSa{166.668259}{263.389077}{-6.337133}{0.320921}%
\vSa{166.945864}{263.353654}{-12.747702}{0.346811}%
\vSa{167.239552}{263.277128}{-19.847682}{0.365441}%
\vSa{167.537109}{263.153053}{-27.558730}{0.377876}%
\vSa{167.826358}{262.978226}{-35.779179}{0.385392}%
\vSa{168.096059}{262.752901}{-44.364323}{0.389186}%
\vSa{168.336514}{262.480775}{-53.126160}{0.390073}%
\vSa{168.539914}{262.168733}{-61.852007}{0.388272}%
\vSa{168.700604}{261.826381}{-70.334405}{0.383351}%
\vSa{168.815401}{261.465390}{-78.398593}{0.374337}%
\vSa{168.883973}{261.098701}{-85.915248}{0.359971}%
\vSa{168.892584}{260.739644}{-92.793610}{0.339018}%
\vSa{168.848369}{260.401029}{-98.955388}{0.310542}%
\vSa{168.787751}{260.094273}{-104.285548}{0.274129}%
\vSa{168.722487}{259.828620}{-108.532373}{0.230033}%
\vSa{168.663666}{259.610516}{-111.041964}{0.179309}%
\vSa{168.618761}{259.443163}{-109.786840}{0.124187}%
\vSa{168.591202}{259.326308}{-96.202024}{0.070466}%
\vSa{168.725458}{259.256255}{-39.503931}{0.047376}%
\vSa{168.999820}{259.226118}{0.113308}{0.087452}%
\vSa{169.038631}{259.226290}{7.567069}{0.142854}%
\vSa{169.182938}{259.245103}{7.151630}{0.196871}%
}}%
{\color{black!63}\vlB{%
\vSa{169.399189}{259.269612}{3.941090}{0.245559}%
\vSa{169.665287}{259.286490}{-0.711192}{0.287165}%
\vSa{169.915692}{259.282925}{-6.337133}{0.320921}%
\vSa{170.193297}{259.247502}{-12.747702}{0.346811}%
\vSa{170.486986}{259.170976}{-19.847682}{0.365441}%
\vSa{170.784543}{259.046901}{-27.558730}{0.377876}%
\vSa{171.073792}{258.872074}{-35.779179}{0.385392}%
\vSa{171.343493}{258.646749}{-44.364323}{0.389186}%
\vSa{171.583948}{258.374624}{-53.126160}{0.390073}%
\vSa{171.787348}{258.062582}{-61.852007}{0.388272}%
\vSa{171.948038}{257.720229}{-70.334405}{0.383351}%
\vSa{172.062835}{257.359238}{-78.398593}{0.374337}%
\vSa{172.131406}{256.992549}{-85.915248}{0.359971}%
\vSa{172.160726}{256.633492}{-80.986270}{0.610936}%
\vSa{198.669637}{287.486287}{124.510667}{1.092062}%
\vSa{198.592929}{288.386169}{-159.921958}{0.273606}%
\vSa{198.304366}{288.292240}{-161.402280}{0.314108}%
\vSa{197.990416}{288.192065}{-164.641058}{0.346600}%
\vSa{197.655499}{288.100262}{-169.209847}{0.370588}%
\vSa{197.307190}{288.030884}{-174.890761}{0.386655}%
\vSa{196.934471}{287.996450}{178.459283}{0.396175}%
\vSa{196.489786}{288.007102}{170.988671}{0.400981}%
\vSa{196.053144}{288.069908}{162.900728}{0.402929}%
\vSa{195.637757}{288.188380}{154.471374}{0.403422}%
\vSa{195.255605}{288.362240}{146.028623}{0.403008}%
\vSa{194.916045}{288.587432}{137.902709}{0.401216}%
\vSa{194.624780}{288.856404}{130.374921}{0.396701}%
\vSa{194.383502}{289.158620}{123.654159}{0.387624}%
\vSa{194.190128}{289.481277}{117.891720}{0.372134}%
\vSa{194.039394}{289.810182}{113.228645}{0.348806}%
\vSa{193.923574}{290.130712}{109.873003}{0.316984}%
\vSa{193.833390}{290.428820}{108.229251}{0.277067}%
}}%
{\color{black!63}\vlB{%
\vSa{193.759577}{290.691982}{109.157087}{0.230861}%
\vSa{193.696927}{290.910058}{114.541064}{0.182401}%
\vSa{193.656565}{291.075982}{128.170854}{0.140244}%
\vSa{193.673463}{291.186238}{153.014634}{0.120920}%
\vSa{193.696418}{291.241107}{178.527447}{0.137615}%
\vSa{193.447508}{291.244643}{-166.983535}{0.178676}%
\vSa{193.195776}{291.204400}{-161.114312}{0.227035}%
\vSa{192.931442}{291.130913}{-159.921958}{0.273606}%
\vSa{192.642878}{291.036984}{-161.402280}{0.314108}%
\vSa{192.328928}{290.936808}{-164.641058}{0.346600}%
\vSa{191.994012}{290.845006}{-169.209847}{0.370588}%
\vSa{191.645702}{290.775627}{-174.890761}{0.386655}%
\vSa{191.272984}{290.741194}{178.459283}{0.396175}%
\vSa{190.828299}{290.751846}{170.988671}{0.400981}%
\vSa{190.391656}{290.814651}{162.900728}{0.402929}%
\vSa{189.976270}{290.933124}{154.471374}{0.403422}%
\vSa{189.594117}{291.106983}{146.028623}{0.403008}%
\vSa{189.254557}{291.332176}{137.902709}{0.401216}%
\vSa{188.963293}{291.601148}{130.374921}{0.396701}%
\vSa{188.722014}{291.903363}{123.654159}{0.387624}%
\vSa{188.528641}{292.226021}{117.891720}{0.372134}%
\vSa{188.377907}{292.554925}{113.228645}{0.348806}%
\vSa{188.262086}{292.875456}{109.873003}{0.316984}%
\vSa{188.171902}{293.173563}{108.229251}{0.277067}%
\vSa{188.098089}{293.436725}{109.157087}{0.230861}%
\vSa{188.035440}{293.654802}{114.541064}{0.182401}%
\vSa{187.995077}{293.820725}{128.170854}{0.140244}%
\vSa{188.011976}{293.930981}{153.014634}{0.120920}%
\vSa{188.034931}{293.985850}{178.527447}{0.137615}%
\vSa{187.786021}{293.989387}{-166.983535}{0.178676}%
\vSa{187.534289}{293.949143}{-161.114312}{0.227035}%
\vSa{187.269954}{293.875656}{-159.921958}{0.273606}%
}}%
{\color{black!63}\vlB{%
\vSa{186.981391}{293.781728}{-161.402280}{0.314108}%
\vSa{186.667441}{293.681552}{-164.641058}{0.346600}%
\vSa{186.332524}{293.589749}{-169.209847}{0.370588}%
\vSa{185.984215}{293.520371}{-174.890761}{0.386655}%
\vSa{185.611496}{293.485937}{178.459283}{0.396175}%
\vSa{185.166812}{293.496589}{170.988671}{0.400981}%
\vSa{184.730169}{293.559395}{162.900728}{0.402929}%
\vSa{184.314782}{293.677867}{154.471374}{0.403422}%
\vSa{183.932630}{293.851727}{146.028623}{0.403008}%
\vSa{183.593070}{294.076919}{137.902709}{0.401216}%
\vSa{183.301806}{294.345891}{130.374921}{0.396701}%
\vSa{183.060527}{294.648107}{123.654159}{0.387624}%
\vSa{182.867153}{294.970764}{117.891720}{0.372134}%
\vSa{182.716419}{295.299669}{113.228645}{0.348806}%
\vSa{182.600599}{295.620200}{109.873003}{0.316984}%
\vSa{182.510415}{295.918307}{108.229251}{0.277067}%
\vSa{182.436602}{296.181469}{109.157087}{0.230861}%
\vSa{182.373952}{296.399546}{114.541064}{0.182401}%
\vSa{182.333590}{296.565469}{128.170854}{0.140244}%
\vSa{182.350488}{296.675725}{153.014634}{0.120920}%
\vSa{182.373443}{296.730594}{178.527447}{0.137615}%
\vSa{182.124533}{296.734130}{-166.983535}{0.178676}%
\vSa{181.872802}{296.693887}{-161.114312}{0.227035}%
\vSa{181.608467}{296.620400}{-159.921958}{0.273606}%
\vSa{181.319903}{296.526471}{-161.402280}{0.314108}%
\vSa{181.005953}{296.426295}{-164.641058}{0.346600}%
\vSa{180.671037}{296.334493}{-169.209847}{0.370588}%
\vSa{180.322728}{296.265114}{-174.890761}{0.386655}%
\vSa{179.950009}{296.230681}{178.459283}{0.396175}%
\vSa{179.505324}{296.241333}{170.988671}{0.400981}%
\vSa{179.068681}{296.304138}{162.900728}{0.402929}%
\vSa{178.653295}{296.422611}{154.471374}{0.403422}%
}}%
{\color{black!63}\vlB{%
\vSa{178.271143}{296.596471}{146.028623}{0.403008}%
\vSa{177.931582}{296.821663}{137.902709}{0.401216}%
\vSa{177.640318}{297.090635}{130.374921}{0.396701}%
\vSa{177.399039}{297.392850}{123.654159}{0.387624}%
\vSa{177.205666}{297.715508}{117.891720}{0.372134}%
\vSa{177.054932}{298.044412}{113.228645}{0.348806}%
\vSa{176.939111}{298.364943}{109.873003}{0.316984}%
\vSa{176.848927}{298.663051}{108.229251}{0.277067}%
\vSa{176.775115}{298.926213}{109.157087}{0.230861}%
\vSa{176.712465}{299.144289}{114.541064}{0.182401}%
\vSa{176.672102}{299.310212}{128.170854}{0.140244}%
\vSa{176.689001}{299.420468}{153.014634}{0.120920}%
\vSa{176.711956}{299.475337}{178.527447}{0.137615}%
\vSa{176.463046}{299.478874}{-166.983535}{0.178676}%
\vSa{176.211314}{299.438630}{-161.114312}{0.227035}%
\vSa{175.946979}{299.365143}{-159.921958}{0.273606}%
\vSa{175.658416}{299.271215}{-161.402280}{0.314108}%
\vSa{175.344466}{299.171039}{-164.641058}{0.346600}%
\vSa{175.009549}{299.079237}{-169.209847}{0.370588}%
\vSa{174.661240}{299.009858}{-174.890761}{0.386655}%
\vSa{174.288521}{298.975424}{178.459283}{0.396175}%
\vSa{173.843837}{298.986076}{170.988671}{0.400981}%
\vSa{173.407194}{299.048882}{162.900728}{0.402929}%
\vSa{172.991808}{299.167355}{154.471374}{0.403422}%
\vSa{172.609655}{299.341214}{146.028623}{0.403008}%
\vSa{172.270095}{299.566406}{137.902709}{0.401216}%
\vSa{171.978831}{299.835378}{130.374921}{0.396701}%
\vSa{171.737552}{300.137594}{123.654159}{0.387624}%
\vSa{171.544178}{300.460251}{117.891720}{0.372134}%
\vSa{171.393445}{300.789156}{113.228645}{0.348806}%
\vSa{171.277624}{301.109687}{109.873003}{0.316984}%
\vSa{171.187440}{301.407794}{108.229251}{0.277067}%
}}%
{\color{black!63}\vlB{%
\vSa{171.113627}{301.670956}{109.157087}{0.230861}%
\vSa{171.050977}{301.889033}{114.541064}{0.182401}%
\vSa{171.010615}{302.054956}{128.170854}{0.140244}%
\vSa{171.027513}{302.165212}{153.014634}{0.120920}%
\vSa{171.050468}{302.220081}{178.527447}{0.137615}%
\vSa{170.801558}{302.223617}{-166.983535}{0.178676}%
\vSa{170.549827}{302.183374}{-161.114312}{0.227035}%
\vSa{168.755227}{302.109887}{170.820181}{1.880236}%
\vSa{199.186564}{284.433966}{-136.421050}{1.034571}%
\vSa{199.053422}{283.720781}{-92.654708}{0.368170}%
\vSa{199.011322}{283.353006}{-96.532885}{0.387892}%
\vSa{198.935657}{282.967633}{-101.692577}{0.399741}%
\vSa{198.821022}{282.576186}{-107.986070}{0.405391}%
\vSa{198.664896}{282.190606}{-115.247587}{0.407060}%
\vSa{198.467362}{281.822432}{-123.233213}{0.406979}%
\vSa{198.230530}{281.482015}{-131.599428}{0.406786}%
\vSa{197.958083}{281.177819}{-139.935299}{0.407026}%
\vSa{197.655306}{280.915836}{-147.835661}{0.406976}%
\vSa{197.329424}{280.699182}{-154.970646}{0.404878}%
\vSa{196.989668}{280.527885}{-161.110031}{0.398466}%
\vSa{196.646688}{280.398881}{-166.095002}{0.385569}%
\vSa{196.311394}{280.306224}{-169.773998}{0.364628}%
\vSa{195.993463}{280.241491}{-171.913740}{0.335089}%
\vSa{195.699614}{280.194357}{-172.072487}{0.297722}%
\vSa{195.431630}{280.153295}{-169.398024}{0.255064}%
\vSa{195.184696}{280.106367}{-162.355975}{0.212250}%
\vSa{194.951984}{280.042033}{-148.930215}{0.178445}%
\vSa{194.750388}{279.949941}{-129.511708}{0.166316}%
\vSa{194.624487}{279.821629}{-110.684879}{0.182275}%
\vSa{194.572839}{279.651104}{-98.269749}{0.218123}%
\vSa{194.560132}{279.435250}{-91.980393}{0.261367}%
\vSa{194.559910}{279.174038}{-89.789243}{0.303506}%
}}%
{\color{black!63}\vlB{%
\vSa{194.559409}{278.870534}{-90.272972}{0.339855}%
\vSa{194.542755}{278.530683}{-92.654708}{0.368170}%
\vSa{194.500656}{278.162908}{-96.532885}{0.387892}%
\vSa{194.424991}{277.777534}{-101.692577}{0.399741}%
\vSa{194.310356}{277.386088}{-107.986070}{0.405391}%
\vSa{194.154229}{277.000508}{-115.247587}{0.407060}%
\vSa{193.956695}{276.632333}{-123.233213}{0.406979}%
\vSa{193.719863}{276.291917}{-131.599428}{0.406786}%
\vSa{193.447416}{275.987721}{-139.935299}{0.407026}%
\vSa{193.144639}{275.725738}{-147.835661}{0.406976}%
\vSa{192.818757}{275.509084}{-154.970646}{0.404878}%
\vSa{192.479001}{275.337787}{-161.110031}{0.398466}%
\vSa{192.136021}{275.208783}{-166.095002}{0.385569}%
\vSa{191.800728}{275.116126}{-169.773998}{0.364628}%
\vSa{191.482796}{275.051393}{-171.913740}{0.335089}%
\vSa{191.188948}{275.004258}{-172.072487}{0.297722}%
\vSa{190.920963}{274.963196}{-169.398024}{0.255064}%
\vSa{190.674029}{274.916268}{-162.355975}{0.212250}%
\vSa{190.441317}{274.851935}{-148.930215}{0.178445}%
\vSa{190.239721}{274.759843}{-129.511708}{0.166316}%
\vSa{190.113820}{274.631531}{-110.684879}{0.182275}%
\vSa{190.062173}{274.461006}{-98.269749}{0.218123}%
\vSa{190.049465}{274.245151}{-91.980393}{0.261367}%
\vSa{190.049244}{273.983940}{-89.789243}{0.303506}%
\vSa{190.048743}{273.680436}{-90.272972}{0.339855}%
\vSa{190.032088}{273.340585}{-92.654708}{0.368170}%
\vSa{189.989989}{272.972809}{-96.532885}{0.387892}%
\vSa{189.914324}{272.587436}{-101.692577}{0.399741}%
\vSa{189.799689}{272.195990}{-107.986070}{0.405391}%
\vSa{189.643562}{271.810410}{-115.247587}{0.407060}%
\vSa{189.446028}{271.442235}{-123.233213}{0.406979}%
\vSa{189.209196}{271.101819}{-131.599428}{0.406786}%
}}%
{\color{black!63}\vlB{%
\vSa{188.936749}{270.797623}{-139.935299}{0.407026}%
\vSa{188.633972}{270.535639}{-147.835661}{0.406976}%
\vSa{188.308091}{270.318986}{-154.970646}{0.404878}%
\vSa{187.968335}{270.147689}{-161.110031}{0.398466}%
\vSa{187.625354}{270.018685}{-166.095002}{0.385569}%
\vSa{187.290061}{269.926028}{-169.773998}{0.364628}%
\vSa{186.972129}{269.861295}{-171.913740}{0.335089}%
\vSa{186.678281}{269.814160}{-172.072487}{0.297722}%
\vSa{186.410297}{269.773098}{-169.398024}{0.255064}%
\vSa{186.163362}{269.726170}{-162.355975}{0.212250}%
\vSa{185.930650}{269.661836}{-148.930215}{0.178445}%
\vSa{185.729054}{269.569744}{-129.511708}{0.166316}%
\vSa{185.603154}{269.441432}{-110.684879}{0.182275}%
\vSa{185.551506}{269.270907}{-98.269749}{0.218123}%
\vSa{185.538798}{269.055053}{-91.980393}{0.261367}%
\vSa{185.538577}{268.793842}{-89.789243}{0.303506}%
\vSa{185.538076}{268.490337}{-90.272972}{0.339855}%
\vSa{185.521422}{268.150486}{-92.654708}{0.368170}%
\vSa{185.479322}{267.782711}{-96.532885}{0.387892}%
\vSa{185.403657}{267.397338}{-101.692577}{0.399741}%
\vSa{185.289022}{267.005891}{-107.986070}{0.405391}%
\vSa{185.132896}{266.620311}{-115.247587}{0.407060}%
\vSa{184.935362}{266.252137}{-123.233213}{0.406979}%
\vSa{184.698530}{265.911720}{-131.599428}{0.406786}%
\vSa{184.426083}{265.607524}{-139.935299}{0.407026}%
\vSa{184.123306}{265.345541}{-147.835661}{0.406976}%
\vSa{183.797424}{265.128887}{-154.970646}{0.404878}%
\vSa{183.457668}{264.957590}{-161.110031}{0.398466}%
\vSa{183.114688}{264.828586}{-166.095002}{0.385569}%
\vSa{182.779394}{264.735929}{-169.773998}{0.364628}%
\vSa{182.461463}{264.671196}{-171.913740}{0.335089}%
\vSa{182.167614}{264.624062}{-172.072487}{0.297722}%
}}%
{\color{black!63}\vlB{%
\vSa{181.899630}{264.583000}{-169.398024}{0.255064}%
\vSa{181.652696}{264.536072}{-162.355975}{0.212250}%
\vSa{181.419984}{264.471738}{-148.930215}{0.178445}%
\vSa{181.218388}{264.379646}{-129.511708}{0.166316}%
\vSa{181.092487}{264.251334}{-110.684879}{0.182275}%
\vSa{181.040839}{264.080809}{-98.269749}{0.218123}%
\vSa{181.028132}{263.864955}{-91.980393}{0.261367}%
\vSa{181.027910}{263.603743}{-89.789243}{0.303506}%
\vSa{181.027409}{263.300239}{-90.272972}{0.339855}%
\vSa{181.010755}{262.960388}{-92.654708}{0.368170}%
\vSa{180.968656}{262.592613}{-96.532885}{0.387892}%
\vSa{180.892991}{262.207239}{-101.692577}{0.399741}%
\vSa{180.778356}{261.815793}{-107.986070}{0.405391}%
\vSa{180.622229}{261.430213}{-115.247587}{0.407060}%
\vSa{180.424695}{261.062038}{-123.233213}{0.406979}%
\vSa{180.187863}{260.721622}{-131.599428}{0.406786}%
\vSa{179.915416}{260.417426}{-139.935299}{0.407026}%
\vSa{179.612639}{260.155443}{-147.835661}{0.406976}%
\vSa{179.286758}{259.938789}{-154.970646}{0.404878}%
\vSa{178.947001}{259.767492}{-161.110031}{0.398466}%
\vSa{178.604021}{259.638488}{-166.095002}{0.385569}%
\vSa{178.268728}{259.545831}{-169.773998}{0.364628}%
\vSa{177.950796}{259.481098}{-171.913740}{0.335089}%
\vSa{177.656948}{259.433963}{-172.072487}{0.297722}%
\vSa{177.388963}{259.392901}{-169.398024}{0.255064}%
\vSa{177.142029}{259.345973}{-162.355975}{0.212250}%
\vSa{176.909317}{259.281640}{-148.930215}{0.178445}%
\vSa{176.707721}{259.189548}{-129.511708}{0.166316}%
\vSa{176.581820}{259.061236}{-110.684879}{0.182275}%
\vSa{176.530173}{258.890711}{-98.269749}{0.218123}%
\vSa{176.517465}{258.674856}{-91.980393}{0.261367}%
\vSa{176.517244}{258.413645}{-89.789243}{0.303506}%
}}%
{\color{black!63}\vlB{%
\vSa{176.516743}{258.110141}{-90.272972}{0.339855}%
\vSa{175.394293}{257.770290}{-128.114300}{1.948055}%
\vSa{166.071156}{300.332135}{-107.666219}{1.923358}%
\vSa{166.054894}{298.499482}{-85.007663}{0.353753}%
\vSa{166.096432}{298.147071}{-75.359293}{0.354813}%
\vSa{166.205418}{297.803779}{-66.355141}{0.363689}%
\vSa{166.374069}{297.470623}{-58.790931}{0.377298}%
\vSa{166.590645}{297.147926}{-53.042721}{0.391228}%
\vSa{166.841739}{296.835303}{-49.177241}{0.401231}%
\vSa{167.112893}{296.531677}{-47.147582}{0.404189}%
\vSa{167.388736}{296.235363}{-46.934791}{0.398574}%
\vSa{167.653491}{295.944174}{-48.618051}{0.384635}%
\vSa{167.892080}{295.655575}{-52.386205}{0.364480}%
\vSa{168.091954}{295.366855}{-58.469175}{0.342044}%
\vSa{168.245476}{295.075310}{-66.921112}{0.322707}%
\vSa{168.351219}{294.778431}{-77.244168}{0.312064}%
\vSa{168.411057}{294.474069}{-88.171836}{0.313641}%
\vSa{168.378456}{294.160588}{-98.120597}{0.326894}%
\vSa{168.293414}{293.836971}{-106.003093}{0.347545}%
\vSa{168.169435}{293.502895}{-111.494591}{0.369873}%
\vSa{168.015123}{293.158745}{-114.723573}{0.388785}%
\vSa{167.843273}{292.805598}{-115.922869}{0.400784}%
\vSa{167.668918}{292.445139}{-115.256541}{0.404225}%
\vSa{167.507726}{292.079555}{-112.776114}{0.399310}%
\vSa{167.374985}{291.711381}{-108.446684}{0.387988}%
\vSa{167.285045}{291.343328}{-102.233295}{0.373715}%
\vSa{167.250753}{290.978100}{-94.260888}{0.360891}%
\vSa{167.251139}{290.618206}{-85.007663}{0.353753}%
\vSa{167.292677}{290.265795}{-75.359293}{0.354813}%
\vSa{167.401663}{289.922503}{-66.355141}{0.363689}%
\vSa{167.570314}{289.589347}{-58.790931}{0.377298}%
\vSa{167.786890}{289.266651}{-53.042721}{0.391228}%
}}%
{\color{black!63}\vlB{%
\vSa{168.037984}{288.954027}{-49.177241}{0.401231}%
\vSa{168.309138}{288.650402}{-47.147582}{0.404189}%
\vSa{168.584981}{288.354087}{-46.934791}{0.398574}%
\vSa{168.849736}{288.062898}{-48.618051}{0.384635}%
\vSa{169.088325}{287.774299}{-52.386205}{0.364480}%
\vSa{169.288199}{287.485579}{-58.469175}{0.342044}%
\vSa{169.441721}{287.194034}{-66.921112}{0.322707}%
\vSa{169.547464}{286.897155}{-77.244168}{0.312064}%
\vSa{169.607302}{286.592793}{-88.171836}{0.313641}%
\vSa{169.574701}{286.279312}{-98.120597}{0.326894}%
\vSa{169.489659}{285.955695}{-106.003093}{0.347545}%
\vSa{169.365681}{285.621619}{-111.494591}{0.369873}%
\vSa{169.211368}{285.277469}{-114.723573}{0.388785}%
\vSa{169.039518}{284.924322}{-115.922869}{0.400784}%
\vSa{168.865163}{284.563863}{-115.256541}{0.404225}%
\vSa{168.703971}{284.198280}{-112.776114}{0.399310}%
\vSa{168.571230}{283.830105}{-108.446684}{0.387988}%
\vSa{168.481290}{283.462053}{-102.233295}{0.373715}%
\vSa{168.446998}{283.096824}{-94.260888}{0.360891}%
\vSa{168.447384}{282.736931}{-85.007663}{0.353753}%
\vSa{168.488922}{282.384519}{-75.359293}{0.354813}%
\vSa{168.597909}{282.041228}{-66.355141}{0.363689}%
\vSa{168.766559}{281.708071}{-58.790931}{0.377298}%
\vSa{168.983135}{281.385375}{-53.042721}{0.391228}%
\vSa{169.234230}{281.072751}{-49.177241}{0.401231}%
\vSa{169.505383}{280.769126}{-47.147582}{0.404189}%
\vSa{169.781226}{280.472811}{-46.934791}{0.398574}%
\vSa{170.045981}{280.181622}{-48.618051}{0.384635}%
\vSa{170.284570}{279.893023}{-52.386205}{0.364480}%
\vSa{170.484444}{279.604303}{-58.469175}{0.342044}%
\vSa{170.637966}{279.312759}{-66.921112}{0.322707}%
\vSa{170.743709}{279.015879}{-77.244168}{0.312064}%
}}%
{\color{black!63}\vlB{%
\vSa{170.803547}{278.711517}{-88.171836}{0.313641}%
\vSa{170.770946}{278.398036}{-98.120597}{0.326894}%
\vSa{170.685904}{278.074420}{-106.003093}{0.347545}%
\vSa{170.561926}{277.740343}{-111.494591}{0.369873}%
\vSa{170.407613}{277.396194}{-114.723573}{0.388785}%
\vSa{170.235764}{277.043046}{-115.922869}{0.400784}%
\vSa{170.061408}{276.682587}{-115.256541}{0.404225}%
\vSa{169.900216}{276.317004}{-112.776114}{0.399310}%
\vSa{169.767475}{275.948830}{-108.446684}{0.387988}%
\vSa{169.677535}{275.580777}{-102.233295}{0.373715}%
\vSa{169.643243}{275.215548}{-94.260888}{0.360891}%
\vSa{169.643629}{274.855655}{-85.007663}{0.353753}%
\vSa{169.685167}{274.503243}{-75.359293}{0.354813}%
\vSa{169.794154}{274.159952}{-66.355141}{0.363689}%
\vSa{169.962805}{273.826795}{-58.790931}{0.377298}%
\vSa{170.179380}{273.504099}{-53.042721}{0.391228}%
\vSa{170.430475}{273.191475}{-49.177241}{0.401231}%
\vSa{170.701628}{272.887850}{-47.147582}{0.404189}%
\vSa{170.977471}{272.591535}{-46.934791}{0.398574}%
\vSa{171.242226}{272.300346}{-48.618051}{0.384635}%
\vSa{171.480815}{272.011747}{-52.386205}{0.364480}%
\vSa{171.680689}{271.723027}{-58.469175}{0.342044}%
\vSa{171.834211}{271.431483}{-66.921112}{0.322707}%
\vSa{171.939954}{271.134603}{-77.244168}{0.312064}%
\vSa{171.999793}{270.830242}{-88.171836}{0.313641}%
\vSa{171.967192}{270.516760}{-98.120597}{0.326894}%
\vSa{171.882149}{270.193144}{-106.003093}{0.347545}%
\vSa{171.758171}{269.859067}{-111.494591}{0.369873}%
\vSa{171.603858}{269.514918}{-114.723573}{0.388785}%
\vSa{171.432009}{269.161770}{-115.922869}{0.400784}%
\vSa{171.257654}{268.801312}{-115.256541}{0.404225}%
\vSa{171.096461}{268.435728}{-112.776114}{0.399310}%
}}%
{\color{black!63}\vlB{%
\vSa{170.963720}{268.067554}{-108.446684}{0.387988}%
\vSa{170.873780}{267.699501}{-102.233295}{0.373715}%
\vSa{170.839488}{267.334272}{-94.260888}{0.360891}%
\vSa{170.839874}{266.974379}{-85.007663}{0.353753}%
\vSa{170.881412}{266.621968}{-75.359293}{0.354813}%
\vSa{170.990399}{266.278676}{-66.355141}{0.363689}%
\vSa{171.159050}{265.945519}{-58.790931}{0.377298}%
\vSa{171.375626}{265.622823}{-53.042721}{0.391228}%
\vSa{171.626720}{265.310199}{-49.177241}{0.401231}%
\vSa{171.897873}{265.006574}{-47.147582}{0.404189}%
\vSa{172.173716}{264.710260}{-46.934791}{0.398574}%
\vSa{172.438472}{264.419070}{-48.618051}{0.384635}%
\vSa{172.677061}{264.130471}{-52.386205}{0.364480}%
\vSa{172.876935}{263.841751}{-58.469175}{0.342044}%
\vSa{173.030456}{263.550207}{-66.921112}{0.322707}%
\vSa{173.136199}{263.253327}{-77.244168}{0.312064}%
\vSa{173.196038}{262.948966}{-88.171836}{0.313641}%
\vSa{173.163437}{262.635484}{-98.120597}{0.326894}%
\vSa{173.078394}{262.311868}{-106.003093}{0.347545}%
\vSa{172.954416}{261.977791}{-111.494591}{0.369873}%
\vSa{172.800104}{261.633642}{-114.723573}{0.388785}%
\vSa{172.628254}{261.280494}{-115.922869}{0.400784}%
\vSa{172.453899}{260.920036}{-115.256541}{0.404225}%
\vSa{172.292706}{260.554452}{-112.776114}{0.399310}%
\vSa{172.159966}{260.186278}{-108.446684}{0.387988}%
\vSa{172.070025}{259.818225}{-102.233295}{0.373715}%
\vSa{172.035733}{259.452997}{-94.260888}{0.360891}%
\vSa{172.100475}{259.093103}{-55.546920}{1.956205}%
}}%
{\color{vltGold!43}\vlB{%
\vRa{163.026716}{302.382204}{0.039446}%
\vRa{163.155840}{302.832204}{0.118338}%
\vRa{163.284964}{303.282204}{0.197229}%
\vRa{163.414088}{303.732204}{0.276121}%
\vRa{163.543213}{304.182204}{0.355013}%
\vRa{163.672337}{304.632204}{0.433905}%
\vRa{163.801461}{305.082204}{0.512796}%
\vRa{163.930585}{305.532204}{0.051453}%
}}%
{\color{vltGold!40}\vlB{%
\vRa{164.138298}{305.354459}{0.539854}%
\vRa{164.464905}{305.804459}{0.897350}%
\vRa{165.493910}{306.254459}{0.552448}%
\vRa{166.522914}{306.704459}{0.207547}%
}}%
{\color{vltGold!53}\vlB{%
\vRa{165.653972}{299.836495}{0.216721}%
\vRa{165.132012}{300.286495}{0.650162}%
\vRa{164.610051}{300.736495}{1.083604}%
\vRa{164.088091}{301.186495}{1.517046}%
\vRa{163.566131}{301.636495}{1.286144}%
\vRa{163.044170}{302.086495}{0.174650}%
}}%
{\color{vltGold!44}\vlB{%
\vRa{168.050326}{304.645704}{1.793864}%
\vRa{167.874888}{305.095704}{1.447342}%
\vRa{167.699450}{305.545704}{1.100820}%
\vRa{167.524011}{305.995704}{0.754298}%
\vRa{167.348573}{306.445704}{0.407776}%
\vRa{167.173135}{306.895704}{0.061253}%
}}%
{\color{vltGold!56}\vlB{%
\vRa{165.870693}{299.836495}{0.558761}%
\vRa{165.782174}{300.286495}{1.676284}%
\vRa{165.693655}{300.736495}{2.793807}%
\vRa{165.605137}{301.186495}{2.059934}%
}}%
{\color{vltGold!50}\vlB{%
\vRa{169.049450}{301.235415}{0.128941}%
\vRa{168.920692}{301.685415}{0.386824}%
\vRa{168.791934}{302.135415}{0.644706}%
\vRa{168.663175}{302.585415}{0.902588}%
\vRa{168.534417}{303.035415}{1.160471}%
\vRa{168.405659}{303.485415}{1.418353}%
\vRa{168.276901}{303.935415}{1.676235}%
\vRa{168.148143}{304.385415}{1.934118}%
}}%
{\color{vltGold!43}\vlB{%
\vRa{164.737955}{301.667988}{0.742352}%
\vRa{163.104502}{302.117988}{2.227056}%
\vRa{163.152042}{302.567988}{2.030766}%
\vRa{163.360058}{303.017988}{1.674000}%
\vRa{163.568074}{303.467988}{1.317234}%
\vRa{163.776090}{303.917988}{0.960469}%
\vRa{163.984106}{304.367988}{0.603703}%
\vRa{164.192122}{304.817988}{0.246937}%
}}%
{\color{vltGold!39}\vlB{%
\vRa{166.931087}{304.645704}{1.119239}%
\vRa{164.517170}{305.095704}{3.357718}%
\vRa{164.968889}{305.545704}{2.730561}%
\vRa{165.652992}{305.995704}{1.871020}%
\vRa{166.337094}{306.445704}{1.011479}%
\vRa{167.021197}{306.895704}{0.151938}%
}}%
{\color{vltGold!48}\vlB{%
\vRa{167.262565}{301.235415}{1.786885}%
\vRa{165.765003}{301.685415}{3.155689}%
\vRa{166.155407}{302.135415}{2.636526}%
\vRa{166.545812}{302.585415}{2.117364}%
\vRa{166.936216}{303.035415}{1.598201}%
\vRa{167.326621}{303.485415}{1.079038}%
\vRa{167.717025}{303.935415}{0.559876}%
\vRa{168.107430}{304.385415}{0.040713}%
}}%
{\color{vltGold!40}\vlB{%
\vRa{165.480307}{301.667988}{0.269577}%
\vRa{165.331558}{302.117988}{0.808731}%
\vRa{165.182808}{302.567988}{1.347886}%
\vRa{165.034058}{303.017988}{1.887040}%
\vRa{164.885308}{303.467988}{2.426194}%
\vRa{164.736559}{303.917988}{2.965348}%
\vRa{164.587809}{304.367988}{3.504502}%
\vRa{164.439059}{304.817988}{1.567849}%
}}%
{\color{vltGold!85}\vlB{%
\vSm{165.358443}{299.836495}{101.128471}{1.866591}%
\vSm{168.921587}{301.235415}{73.989560}{3.557100}%
\vSm{168.137142}{304.645704}{0.258701}{1.956896}%
\vSm{164.146207}{301.667988}{108.291562}{3.882654}%
\vSm{162.769912}{305.801329}{-106.010440}{3.557100}%
\vSm{165.530552}{301.667988}{-6.929661}{3.585338}%
\vSm{165.403612}{304.645704}{-130.943779}{3.942151}%
\vSm{165.834817}{299.836495}{23.620527}{3.491388}%
\vSm{163.793039}{305.801329}{-48.680502}{0.595002}%
\vSm{164.226189}{307.200249}{-146.663242}{3.358676}%
\vSm{162.780612}{302.382204}{65.190904}{3.274451}%
\vSm{162.909035}{301.667988}{164.597654}{2.689109}%
\vSm{167.945762}{304.645704}{-74.032623}{3.547143}%
\vSm{162.831560}{299.836495}{139.234242}{3.898673}%
\vSm{166.955784}{304.645704}{111.298961}{2.741817}%
\vSm{164.299449}{304.645704}{169.440189}{3.867443}%
\vSm{163.863111}{307.200249}{-156.379473}{3.491388}%
\vSm{167.011530}{307.200249}{-40.765758}{3.898673}%
}}%
{\color{black}\vlB{%
\vSh{162.782588}{302.382204}{-40.765758}{3.898673}%
\vSh{165.804766}{299.836495}{23.620527}{3.491388}%
\vSh{168.849496}{301.235415}{73.989560}{3.557100}%
\vSh{166.962557}{304.654540}{139.234242}{3.898673}%
\vSh{163.833060}{307.200249}{-156.379473}{3.491388}%
\vSh{162.697821}{305.801329}{-106.010440}{3.557100}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{170.498178}{253.157632}{0.039446}%
\vRa{170.627302}{253.607632}{0.118338}%
\vRa{170.756427}{254.057632}{0.197229}%
\vRa{170.885551}{254.507632}{0.276121}%
\vRa{171.014675}{254.957632}{0.355013}%
\vRa{171.143799}{255.407632}{0.433905}%
\vRa{171.272923}{255.857632}{0.512796}%
\vRa{171.402047}{256.307632}{0.051453}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{171.609760}{256.129887}{0.539854}%
\vRa{171.936368}{256.579887}{0.897350}%
\vRa{172.965372}{257.029887}{0.552448}%
\vRa{173.994376}{257.479887}{0.207547}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{173.125434}{250.611923}{0.216721}%
\vRa{172.603474}{251.061923}{0.650162}%
\vRa{172.081514}{251.511923}{1.083604}%
\vRa{171.559553}{251.961923}{1.517046}%
\vRa{171.037593}{252.411923}{1.286144}%
\vRa{170.515633}{252.861923}{0.174650}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{175.521788}{255.421132}{1.793864}%
\vRa{175.346350}{255.871132}{1.447342}%
\vRa{175.170912}{256.321132}{1.100820}%
\vRa{174.995474}{256.771132}{0.754298}%
\vRa{174.820035}{257.221132}{0.407776}%
\vRa{174.644597}{257.671132}{0.061253}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{173.342155}{250.611923}{0.558761}%
\vRa{173.253636}{251.061923}{1.676284}%
\vRa{173.165118}{251.511923}{2.793807}%
\vRa{173.076599}{251.961923}{2.059934}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{176.520912}{252.010843}{0.128941}%
\vRa{176.392154}{252.460843}{0.386824}%
\vRa{176.263396}{252.910843}{0.644706}%
\vRa{176.134638}{253.360843}{0.902588}%
\vRa{176.005879}{253.810843}{1.160471}%
\vRa{175.877121}{254.260843}{1.418353}%
\vRa{175.748363}{254.710843}{1.676235}%
\vRa{175.619605}{255.160843}{1.934118}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{172.209418}{252.443417}{0.742352}%
\vRa{170.575964}{252.893417}{2.227056}%
\vRa{170.623504}{253.343417}{2.030766}%
\vRa{170.831520}{253.793417}{1.674000}%
\vRa{171.039536}{254.243417}{1.317234}%
\vRa{171.247552}{254.693417}{0.960469}%
\vRa{171.455568}{255.143417}{0.603703}%
\vRa{171.663584}{255.593417}{0.246937}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{174.402549}{255.421132}{1.119239}%
\vRa{171.988632}{255.871132}{3.357718}%
\vRa{172.440351}{256.321132}{2.730561}%
\vRa{173.124454}{256.771132}{1.871020}%
\vRa{173.808557}{257.221132}{1.011479}%
\vRa{174.492659}{257.671132}{0.151938}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{174.734027}{252.010843}{1.786885}%
\vRa{173.236465}{252.460843}{3.155689}%
\vRa{173.626870}{252.910843}{2.636526}%
\vRa{174.017274}{253.360843}{2.117364}%
\vRa{174.407679}{253.810843}{1.598201}%
\vRa{174.798083}{254.260843}{1.079038}%
\vRa{175.188487}{254.710843}{0.559876}%
\vRa{175.578892}{255.160843}{0.040713}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{172.951770}{252.443417}{0.269577}%
\vRa{172.803020}{252.893417}{0.808731}%
\vRa{172.654270}{253.343417}{1.347886}%
\vRa{172.505520}{253.793417}{1.887040}%
\vRa{172.356771}{254.243417}{2.426194}%
\vRa{172.208021}{254.693417}{2.965348}%
\vRa{172.059271}{255.143417}{3.504502}%
\vRa{171.910521}{255.593417}{1.567849}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{172.829905}{250.611923}{101.128471}{1.866591}%
\vSm{176.393049}{252.010843}{73.989560}{3.557100}%
\vSm{175.608605}{255.421132}{0.258701}{1.956896}%
\vSm{171.617669}{252.443417}{108.291562}{3.882654}%
\vSm{170.241374}{256.576757}{-106.010440}{3.557100}%
\vSm{173.002014}{252.443417}{-6.929661}{3.585338}%
\vSm{172.875074}{255.421132}{-130.943779}{3.942151}%
\vSm{173.306279}{250.611923}{23.620527}{3.491388}%
\vSm{171.264501}{256.576757}{-48.680502}{0.595002}%
\vSm{171.697652}{257.975677}{-146.663242}{3.358676}%
\vSm{170.252074}{253.157632}{65.190904}{3.274451}%
\vSm{170.380497}{252.443417}{164.597654}{2.689109}%
\vSm{175.417224}{255.421132}{-74.032623}{3.547143}%
\vSm{170.303023}{250.611923}{139.234242}{3.898673}%
\vSm{174.427246}{255.421132}{111.298961}{2.741817}%
\vSm{171.770911}{255.421132}{169.440189}{3.867443}%
\vSm{171.334573}{257.975677}{-156.379473}{3.491388}%
\vSm{174.482992}{257.975677}{-40.765758}{3.898673}%
}}%
{\color{black}\vlB{%
\vSh{170.254050}{253.157632}{-40.765758}{3.898673}%
\vSh{173.276228}{250.611923}{23.620527}{3.491388}%
\vSh{176.320958}{252.010843}{73.989560}{3.557100}%
\vSh{174.434019}{255.429968}{139.234242}{3.898673}%
\vSh{171.304522}{257.975677}{-156.379473}{3.491388}%
\vSh{170.169283}{256.576757}{-106.010440}{3.557100}%
}}%
{\color{vltGold!43}\vlB{%
\vRa{198.382055}{285.241595}{0.039446}%
\vRa{198.511179}{285.691595}{0.118338}%
\vRa{198.640303}{286.141595}{0.197229}%
\vRa{198.769428}{286.591595}{0.276121}%
\vRa{198.898552}{287.041595}{0.355013}%
\vRa{199.027676}{287.491595}{0.433905}%
\vRa{199.156800}{287.941595}{0.512796}%
\vRa{199.285924}{288.391595}{0.051453}%
}}%
{\color{vltGold!40}\vlB{%
\vRa{199.493637}{288.213850}{0.539854}%
\vRa{199.820244}{288.663850}{0.897350}%
\vRa{200.849249}{289.113850}{0.552448}%
\vRa{201.878253}{289.563850}{0.207547}%
}}%
{\color{vltGold!53}\vlB{%
\vRa{201.009311}{282.695886}{0.216721}%
\vRa{200.487351}{283.145886}{0.650162}%
\vRa{199.965390}{283.595886}{1.083604}%
\vRa{199.443430}{284.045886}{1.517046}%
\vRa{198.921470}{284.495886}{1.286144}%
\vRa{198.399509}{284.945886}{0.174650}%
}}%
{\color{vltGold!44}\vlB{%
\vRa{203.405665}{287.505095}{1.793864}%
\vRa{203.230227}{287.955095}{1.447342}%
\vRa{203.054789}{288.405095}{1.100820}%
\vRa{202.879350}{288.855095}{0.754298}%
\vRa{202.703912}{289.305095}{0.407776}%
\vRa{202.528474}{289.755095}{0.061253}%
}}%
{\color{vltGold!56}\vlB{%
\vRa{201.226032}{282.695886}{0.558761}%
\vRa{201.137513}{283.145886}{1.676284}%
\vRa{201.048994}{283.595886}{2.793807}%
\vRa{200.960476}{284.045886}{2.059934}%
}}%
{\color{vltGold!50}\vlB{%
\vRa{204.404789}{284.094806}{0.128941}%
\vRa{204.276031}{284.544806}{0.386824}%
\vRa{204.147273}{284.994806}{0.644706}%
\vRa{204.018514}{285.444806}{0.902588}%
\vRa{203.889756}{285.894806}{1.160471}%
\vRa{203.760998}{286.344806}{1.418353}%
\vRa{203.632240}{286.794806}{1.676235}%
\vRa{203.503482}{287.244806}{1.934118}%
}}%
{\color{vltGold!43}\vlB{%
\vRa{200.093295}{284.527380}{0.742352}%
\vRa{198.459841}{284.977380}{2.227056}%
\vRa{198.507381}{285.427380}{2.030766}%
\vRa{198.715397}{285.877380}{1.674000}%
\vRa{198.923413}{286.327380}{1.317234}%
\vRa{199.131429}{286.777380}{0.960469}%
\vRa{199.339445}{287.227380}{0.603703}%
\vRa{199.547461}{287.677380}{0.246937}%
}}%
{\color{vltGold!39}\vlB{%
\vRa{202.286426}{287.505095}{1.119239}%
\vRa{199.872509}{287.955095}{3.357718}%
\vRa{200.324228}{288.405095}{2.730561}%
\vRa{201.008331}{288.855095}{1.871020}%
\vRa{201.692433}{289.305095}{1.011479}%
\vRa{202.376536}{289.755095}{0.151938}%
}}%
{\color{vltGold!48}\vlB{%
\vRa{202.617904}{284.094806}{1.786885}%
\vRa{201.120342}{284.544806}{3.155689}%
\vRa{201.510746}{284.994806}{2.636526}%
\vRa{201.901151}{285.444806}{2.117364}%
\vRa{202.291555}{285.894806}{1.598201}%
\vRa{202.681960}{286.344806}{1.079038}%
\vRa{203.072364}{286.794806}{0.559876}%
\vRa{203.462769}{287.244806}{0.040713}%
}}%
{\color{vltGold!40}\vlB{%
\vRa{200.835646}{284.527380}{0.269577}%
\vRa{200.686897}{284.977380}{0.808731}%
\vRa{200.538147}{285.427380}{1.347886}%
\vRa{200.389397}{285.877380}{1.887040}%
\vRa{200.240647}{286.327380}{2.426194}%
\vRa{200.091898}{286.777380}{2.965348}%
\vRa{199.943148}{287.227380}{3.504502}%
\vRa{199.794398}{287.677380}{1.567849}%
}}%
{\color{vltGold!85}\vlB{%
\vSm{200.713782}{282.695886}{101.128471}{1.866591}%
\vSm{204.276926}{284.094806}{73.989560}{3.557100}%
\vSm{203.492481}{287.505095}{0.258701}{1.956896}%
\vSm{199.501546}{284.527380}{108.291562}{3.882654}%
\vSm{198.125251}{288.660720}{-106.010440}{3.557100}%
\vSm{200.885891}{284.527380}{-6.929661}{3.585338}%
\vSm{200.758951}{287.505095}{-130.943779}{3.942151}%
\vSm{201.190156}{282.695886}{23.620527}{3.491388}%
\vSm{199.148378}{288.660720}{-48.680502}{0.595002}%
\vSm{199.581528}{290.059640}{-146.663242}{3.358676}%
\vSm{198.135951}{285.241595}{65.190904}{3.274451}%
\vSm{198.264374}{284.527380}{164.597654}{2.689109}%
\vSm{203.301101}{287.505095}{-74.032623}{3.547143}%
\vSm{198.186899}{282.695886}{139.234242}{3.898673}%
\vSm{202.311123}{287.505095}{111.298961}{2.741817}%
\vSm{199.654788}{287.505095}{169.440189}{3.867443}%
\vSm{199.218450}{290.059640}{-156.379473}{3.491388}%
\vSm{202.366869}{290.059640}{-40.765758}{3.898673}%
}}%
{\color{black}\vlB{%
\vSh{198.137927}{285.241595}{-40.765758}{3.898673}%
\vSh{201.160105}{282.695886}{23.620527}{3.491388}%
\vSh{204.204835}{284.094806}{73.989560}{3.557100}%
\vSh{202.317896}{287.513931}{139.234242}{3.898673}%
\vSh{199.188399}{290.059640}{-156.379473}{3.491388}%
\vSh{198.053160}{288.660720}{-106.010440}{3.557100}%
}}%
{\color{vltGold!43}\vlB{%
\vRa{150.085764}{278.967697}{0.039446}%
\vRa{150.214888}{279.417697}{0.118338}%
\vRa{150.344012}{279.867697}{0.197229}%
\vRa{150.473136}{280.317697}{0.276121}%
\vRa{150.602260}{280.767697}{0.355013}%
\vRa{150.731385}{281.217697}{0.433905}%
\vRa{150.860509}{281.667697}{0.512796}%
\vRa{150.989633}{282.117697}{0.051453}%
}}%
{\color{vltGold!40}\vlB{%
\vRa{151.197346}{281.939952}{0.539854}%
\vRa{151.523953}{282.389952}{0.897350}%
\vRa{152.552957}{282.839952}{0.552448}%
\vRa{153.581962}{283.289952}{0.207547}%
}}%
{\color{vltGold!53}\vlB{%
\vRa{152.713020}{276.421988}{0.216721}%
\vRa{152.191059}{276.871988}{0.650162}%
\vRa{151.669099}{277.321988}{1.083604}%
\vRa{151.147139}{277.771988}{1.517046}%
\vRa{150.625178}{278.221988}{1.286144}%
\vRa{150.103218}{278.671988}{0.174650}%
}}%
{\color{vltGold!44}\vlB{%
\vRa{155.109374}{281.231197}{1.793864}%
\vRa{154.933936}{281.681197}{1.447342}%
\vRa{154.758497}{282.131197}{1.100820}%
\vRa{154.583059}{282.581197}{0.754298}%
\vRa{154.407621}{283.031197}{0.407776}%
\vRa{154.232183}{283.481197}{0.061253}%
}}%
{\color{vltGold!56}\vlB{%
\vRa{152.929741}{276.421988}{0.558761}%
\vRa{152.841222}{276.871988}{1.676284}%
\vRa{152.752703}{277.321988}{2.793807}%
\vRa{152.664184}{277.771988}{2.059934}%
}}%
{\color{vltGold!50}\vlB{%
\vRa{156.108498}{277.820908}{0.128941}%
\vRa{155.979739}{278.270908}{0.386824}%
\vRa{155.850981}{278.720908}{0.644706}%
\vRa{155.722223}{279.170908}{0.902588}%
\vRa{155.593465}{279.620908}{1.160471}%
\vRa{155.464707}{280.070908}{1.418353}%
\vRa{155.335949}{280.520908}{1.676235}%
\vRa{155.207190}{280.970908}{1.934118}%
}}%
{\color{vltGold!43}\vlB{%
\vRa{151.797003}{278.253482}{0.742352}%
\vRa{150.163550}{278.703482}{2.227056}%
\vRa{150.211090}{279.153482}{2.030766}%
\vRa{150.419106}{279.603482}{1.674000}%
\vRa{150.627122}{280.053482}{1.317234}%
\vRa{150.835138}{280.503482}{0.960469}%
\vRa{151.043153}{280.953482}{0.603703}%
\vRa{151.251169}{281.403482}{0.246937}%
}}%
{\color{vltGold!39}\vlB{%
\vRa{153.990135}{281.231197}{1.119239}%
\vRa{151.576218}{281.681197}{3.357718}%
\vRa{152.027937}{282.131197}{2.730561}%
\vRa{152.712039}{282.581197}{1.871020}%
\vRa{153.396142}{283.031197}{1.011479}%
\vRa{154.080245}{283.481197}{0.151938}%
}}%
{\color{vltGold!48}\vlB{%
\vRa{154.321613}{277.820908}{1.786885}%
\vRa{152.824051}{278.270908}{3.155689}%
\vRa{153.214455}{278.720908}{2.636526}%
\vRa{153.604860}{279.170908}{2.117364}%
\vRa{153.995264}{279.620908}{1.598201}%
\vRa{154.385668}{280.070908}{1.079038}%
\vRa{154.776073}{280.520908}{0.559876}%
\vRa{155.166477}{280.970908}{0.040713}%
}}%
{\color{vltGold!40}\vlB{%
\vRa{152.539355}{278.253482}{0.269577}%
\vRa{152.390605}{278.703482}{0.808731}%
\vRa{152.241856}{279.153482}{1.347886}%
\vRa{152.093106}{279.603482}{1.887040}%
\vRa{151.944356}{280.053482}{2.426194}%
\vRa{151.795606}{280.503482}{2.965348}%
\vRa{151.646857}{280.953482}{3.504502}%
\vRa{151.498107}{281.403482}{1.567849}%
}}%
{\color{vltGold!85}\vlB{%
\vSm{152.417491}{276.421988}{101.128471}{1.866591}%
\vSm{155.980634}{277.820908}{73.989560}{3.557100}%
\vSm{155.196190}{281.231197}{0.258701}{1.956896}%
\vSm{151.205254}{278.253482}{108.291562}{3.882654}%
\vSm{149.828959}{282.386822}{-106.010440}{3.557100}%
\vSm{152.589600}{278.253482}{-6.929661}{3.585338}%
\vSm{152.462659}{281.231197}{-130.943779}{3.942151}%
\vSm{152.893864}{276.421988}{23.620527}{3.491388}%
\vSm{150.852086}{282.386822}{-48.680502}{0.595002}%
\vSm{151.285237}{283.785742}{-146.663242}{3.358676}%
\vSm{149.839659}{278.967697}{65.190904}{3.274451}%
\vSm{149.968083}{278.253482}{164.597654}{2.689109}%
\vSm{155.004809}{281.231197}{-74.032623}{3.547143}%
\vSm{149.890608}{276.421988}{139.234242}{3.898673}%
\vSm{154.014831}{281.231197}{111.298961}{2.741817}%
\vSm{151.358496}{281.231197}{169.440189}{3.867443}%
\vSm{150.922159}{283.785742}{-156.379473}{3.491388}%
\vSm{154.070577}{283.785742}{-40.765758}{3.898673}%
}}%
{\color{black}\vlB{%
\vSh{149.841635}{278.967697}{-40.765758}{3.898673}%
\vSh{152.863814}{276.421988}{23.620527}{3.491388}%
\vSh{155.908544}{277.820908}{73.989560}{3.557100}%
\vSh{154.021605}{281.240033}{139.234242}{3.898673}%
\vSh{150.892108}{283.785742}{-156.379473}{3.491388}%
\vSh{149.756868}{282.386822}{-106.010440}{3.557100}%
}}%
{\color{black}\put(174.00000,333.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont Cell $B$}}}%
{\color{black}\vlB{%
\vSx{112.400000}{248.000000}{-90.000000}{25.000000}%
\vSx{112.446811}{223.000000}{67.217594}{5.206175}%
\vSx{110.430811}{223.000000}{112.782406}{5.206175}%
}}%
{\color{vltGold!9}\vlB{%
\vRa{73.850036}{109.020194}{1.607689}%
\vRa{74.098747}{109.470194}{4.823066}%
\vRa{74.347457}{109.920194}{8.038443}%
\vRa{74.596167}{110.370194}{11.253820}%
\vRa{74.844877}{110.820194}{14.469197}%
\vRa{75.093588}{111.270194}{17.684574}%
\vRa{75.342298}{111.720194}{20.899951}%
\vRa{75.591008}{112.170194}{24.115328}%
\vRa{75.839719}{112.620194}{27.330705}%
\vRa{76.088429}{113.070194}{30.546082}%
\vRa{76.337139}{113.520194}{33.761459}%
\vRa{76.585849}{113.970194}{36.976836}%
\vRa{76.834560}{114.420194}{40.192213}%
\vRa{77.083270}{114.870194}{43.407590}%
\vRa{77.331980}{115.320194}{46.622967}%
\vRa{77.580691}{115.770194}{49.838344}%
\vRa{77.829401}{116.220194}{53.053721}%
\vRa{78.078111}{116.670194}{56.269098}%
\vRa{78.326821}{117.120194}{59.484475}%
\vRa{78.575532}{117.570194}{62.699852}%
\vRa{78.824242}{118.020194}{65.915230}%
\vRa{79.072952}{118.470194}{69.130607}%
\vRa{79.321663}{118.920194}{72.345984}%
\vRa{79.570373}{119.370194}{75.561361}%
\vRa{79.819083}{119.820194}{78.776738}%
\vRa{80.067793}{120.270194}{81.992115}%
\vRa{80.316504}{120.720194}{85.207492}%
\vRa{80.565214}{121.170194}{88.422869}%
\vRa{80.813924}{121.620194}{91.638246}%
\vRa{81.062634}{122.070194}{94.853623}%
\vRa{81.311345}{122.520194}{93.927211}%
\vRa{81.560055}{122.970194}{92.750301}%
}}%
{\color{vltGold!9}\vlB{%
\vRa{81.808765}{123.420194}{91.573392}%
\vRa{82.057476}{123.870194}{90.396482}%
\vRa{82.306186}{124.320194}{89.219572}%
\vRa{82.554896}{124.770194}{88.042663}%
\vRa{82.803606}{125.220194}{86.865753}%
\vRa{83.052317}{125.670194}{85.688843}%
\vRa{83.301027}{126.120194}{84.511934}%
\vRa{83.549737}{126.570194}{83.335024}%
\vRa{83.798448}{127.020194}{82.158114}%
\vRa{84.047158}{127.470194}{80.981205}%
\vRa{84.295868}{127.920194}{79.804295}%
\vRa{84.544578}{128.370194}{78.627385}%
\vRa{84.793289}{128.820194}{77.450475}%
\vRa{85.041999}{129.270194}{76.273566}%
\vRa{85.290709}{129.720194}{75.096656}%
\vRa{85.539420}{130.170194}{73.919746}%
\vRa{85.788130}{130.620194}{72.742837}%
\vRa{86.036840}{131.070194}{71.565927}%
\vRa{86.285550}{131.520194}{70.389017}%
\vRa{86.534261}{131.970194}{69.212108}%
\vRa{86.782971}{132.420194}{68.035198}%
\vRa{87.031681}{132.870194}{66.858288}%
\vRa{87.280391}{133.320194}{65.681379}%
\vRa{87.529102}{133.770194}{64.504469}%
\vRa{87.777812}{134.220194}{63.327559}%
\vRa{88.026522}{134.670194}{62.150650}%
\vRa{88.275233}{135.120194}{60.973740}%
\vRa{88.523943}{135.570194}{59.796830}%
\vRa{88.772653}{136.020194}{58.619921}%
\vRa{89.021363}{136.470194}{57.443011}%
\vRa{89.270074}{136.920194}{56.266101}%
\vRa{89.518784}{137.370194}{55.089191}%
}}%
{\color{vltGold!9}\vlB{%
\vRa{89.767494}{137.820194}{53.912282}%
\vRa{90.016205}{138.270194}{52.735372}%
\vRa{90.264915}{138.720194}{51.558462}%
\vRa{90.513625}{139.170194}{50.381553}%
\vRa{90.762335}{139.620194}{49.204643}%
\vRa{91.011046}{140.070194}{48.027733}%
\vRa{91.259756}{140.520194}{46.850824}%
\vRa{91.508466}{140.970194}{45.673914}%
\vRa{91.757177}{141.420194}{44.497004}%
\vRa{92.005887}{141.870194}{43.320095}%
\vRa{92.254597}{142.320194}{42.143185}%
\vRa{92.503307}{142.770194}{40.966275}%
\vRa{92.752018}{143.220194}{39.789366}%
\vRa{93.000728}{143.670194}{38.612456}%
\vRa{93.249438}{144.120194}{37.435546}%
\vRa{93.498149}{144.570194}{36.258637}%
\vRa{93.746859}{145.020194}{35.081727}%
\vRa{93.995569}{145.470194}{33.904817}%
\vRa{94.244279}{145.920194}{32.727908}%
\vRa{94.492990}{146.370194}{31.550998}%
\vRa{94.741700}{146.820194}{30.374088}%
\vRa{94.990410}{147.270194}{29.197178}%
\vRa{95.239120}{147.720194}{28.020269}%
\vRa{95.487831}{148.170194}{26.843359}%
\vRa{95.736541}{148.620194}{25.666449}%
\vRa{95.985251}{149.070194}{24.489540}%
\vRa{96.233962}{149.520194}{23.312630}%
\vRa{96.482672}{149.970194}{22.135720}%
\vRa{96.731382}{150.420194}{20.958811}%
\vRa{96.980092}{150.870194}{19.781901}%
\vRa{97.228803}{151.320194}{18.604991}%
\vRa{97.477513}{151.770194}{17.428082}%
}}%
{\color{vltGold!9}\vlB{%
\vRa{97.726223}{152.220194}{16.251172}%
\vRa{97.974934}{152.670194}{15.074262}%
\vRa{98.223644}{153.120194}{13.897353}%
\vRa{98.472354}{153.570194}{12.720443}%
\vRa{98.721064}{154.020194}{11.543533}%
\vRa{98.969775}{154.470194}{10.366624}%
\vRa{99.218485}{154.920194}{9.189714}%
\vRa{99.467195}{155.370194}{8.012804}%
\vRa{99.715906}{155.820194}{6.835894}%
\vRa{99.964616}{156.270194}{5.658985}%
\vRa{100.213326}{156.720194}{4.482075}%
\vRa{100.462036}{157.170194}{3.305165}%
\vRa{100.710747}{157.620194}{2.128256}%
\vRa{100.959457}{158.070194}{0.951346}%
}}%
{\color{vltGold}\vlB{%
\vSz{80.537982}{109.911233}{-5.665716}{4.083643}%
\vSz{84.451582}{109.508078}{-24.501116}{0.728421}%
\vSz{85.157430}{109.205994}{-18.913750}{0.667252}%
\vSz{85.857564}{108.989708}{-10.315805}{0.612795}%
\vSz{86.537071}{108.879973}{1.018407}{0.579846}%
\vSz{87.014073}{108.890279}{13.538319}{0.579497}%
\vSz{87.488550}{109.025936}{24.916048}{0.611876}%
\vSz{87.980902}{109.283714}{33.574932}{0.666048}%
\vSz{88.498175}{109.652056}{39.219833}{0.727219}%
\vSz{89.042750}{110.111875}{42.215305}{0.782790}%
\vSz{89.617689}{110.637846}{43.004516}{0.824408}%
\vSz{90.227353}{111.200139}{41.897067}{0.848027}%
\vSz{90.876519}{111.766446}{39.051848}{0.853527}%
\vSz{91.569373}{112.304189}{34.528330}{0.844269}%
\vSz{92.308424}{112.782732}{28.374121}{0.826437}%
\vSz{93.093037}{113.175476}{20.747760}{0.807878}%
\vSz{93.917664}{113.461671}{12.045882}{0.796153}%
\vSz{94.771070}{113.627824}{2.938044}{0.796028}%
\vSz{95.542567}{113.668625}{-5.779313}{0.807554}%
\vSz{96.283509}{113.587307}{-13.432042}{0.826045}%
\vSz{97.037818}{113.395423}{-19.617869}{0.843972}%
\vSz{97.797757}{113.112064}{-24.174632}{0.853470}%
\vSz{98.554858}{112.762551}{-27.053810}{0.848309}%
\vSz{99.301946}{112.376718}{-28.197150}{0.825064}%
\vSz{100.034587}{111.986869}{-27.448384}{0.783780}%
\vSz{100.752098}{111.625586}{-24.501116}{0.728421}%
\vSz{101.457946}{111.323502}{-18.913750}{0.667252}%
\vSz{102.158080}{111.107216}{-10.315805}{0.612795}%
\vSz{102.837587}{110.997481}{1.018407}{0.579846}%
\vSz{103.314588}{111.007787}{13.538319}{0.579497}%
\vSz{103.789066}{111.143444}{24.916048}{0.611876}%
\vSz{104.281418}{111.401222}{33.574932}{0.666048}%
}}%
{\color{vltGold}\vlB{%
\vSz{104.798691}{111.769564}{39.219833}{0.727219}%
\vSz{105.343266}{112.229383}{42.215305}{0.782790}%
\vSz{105.918205}{112.755354}{43.004516}{0.824408}%
\vSz{106.527869}{113.317647}{41.897067}{0.848027}%
\vSz{107.177035}{113.883954}{39.051848}{0.853527}%
\vSz{107.869888}{114.421696}{34.528330}{0.844269}%
\vSz{108.608940}{114.900239}{28.374121}{0.826437}%
\vSz{109.393553}{115.292984}{20.747760}{0.807878}%
\vSz{110.218180}{115.579179}{12.045882}{0.796153}%
\vSz{111.071586}{115.745332}{2.938044}{0.796028}%
\vSz{111.843083}{115.786133}{-5.779313}{0.807554}%
\vSz{112.584025}{115.704815}{-13.432042}{0.826045}%
\vSz{113.338334}{115.512931}{-19.617869}{0.843972}%
\vSz{114.098273}{115.229572}{-24.174632}{0.853470}%
\vSz{114.855373}{114.880059}{-27.053810}{0.848309}%
\vSz{115.602462}{114.494225}{-28.197150}{0.825064}%
\vSz{116.335103}{114.104377}{-27.448384}{0.783780}%
\vSz{117.052614}{113.743094}{-24.501116}{0.728421}%
\vSz{117.758462}{113.441010}{-18.913750}{0.667252}%
\vSz{118.458595}{113.224724}{-10.315805}{0.612795}%
\vSz{119.138103}{113.114988}{1.018407}{0.579846}%
\vSz{119.615104}{113.125294}{13.538319}{0.579497}%
\vSz{120.089582}{113.260952}{24.916048}{0.611876}%
\vSz{120.581933}{113.518729}{33.574932}{0.666048}%
\vSz{121.099206}{113.887072}{39.219833}{0.727219}%
\vSz{121.643781}{114.346891}{42.215305}{0.782790}%
\vSz{122.218720}{114.872862}{43.004516}{0.824408}%
\vSz{122.828384}{115.435155}{41.897067}{0.848027}%
\vSz{123.477551}{116.001462}{39.051848}{0.853527}%
\vSz{124.170404}{116.539204}{34.528330}{0.844269}%
\vSz{124.909455}{117.017747}{28.374121}{0.826437}%
\vSz{125.694069}{117.410492}{20.747760}{0.807878}%
}}%
{\color{vltGold}\vlB{%
\vSz{126.518696}{117.696687}{12.045882}{0.796153}%
\vSz{127.372101}{117.862840}{2.938044}{0.796028}%
\vSz{128.143598}{117.903641}{-5.779313}{0.807554}%
\vSz{128.884540}{117.822322}{-13.432042}{0.826045}%
\vSz{129.638849}{117.630439}{-19.617869}{0.843972}%
\vSz{130.398788}{117.347079}{-24.174632}{0.853470}%
\vSz{131.155889}{116.997567}{-27.053810}{0.848309}%
\vSz{131.902978}{116.611733}{-28.197150}{0.825064}%
\vSz{132.635619}{116.221885}{-27.448384}{0.783780}%
\vSz{133.353129}{115.860602}{-24.501116}{0.728421}%
\vSz{134.058977}{115.558518}{-18.913750}{0.667252}%
\vSz{134.759111}{115.342232}{-10.315805}{0.612795}%
\vSz{135.438618}{115.232496}{1.018407}{0.579846}%
\vSz{135.915620}{115.242802}{13.538319}{0.579497}%
\vSz{136.390097}{115.378460}{24.916048}{0.611876}%
\vSz{136.882449}{115.636237}{33.574932}{0.666048}%
\vSz{137.399722}{116.004580}{39.219833}{0.727219}%
\vSz{137.944297}{116.464398}{42.215305}{0.782790}%
\vSz{138.519236}{116.990370}{43.004516}{0.824408}%
\vSz{139.128900}{117.552662}{41.897067}{0.848027}%
\vSz{139.778066}{118.118970}{39.051848}{0.853527}%
\vSz{140.470920}{118.656712}{34.528330}{0.844269}%
\vSz{141.209971}{119.135255}{28.374121}{0.826437}%
\vSz{141.994584}{119.528000}{20.747760}{0.807878}%
\vSz{142.819212}{119.814194}{12.045882}{0.796153}%
\vSz{143.672617}{119.980347}{2.938044}{0.796028}%
\vSz{144.444114}{120.021149}{-5.779313}{0.807554}%
\vSz{145.185056}{119.939830}{-13.432042}{0.826045}%
\vSz{145.939365}{119.747947}{-19.617869}{0.843972}%
\vSz{146.699304}{119.464587}{-24.174632}{0.853470}%
\vSz{147.456405}{119.115075}{-27.053810}{0.848309}%
\vSz{148.203493}{118.729241}{-28.197150}{0.825064}%
}}%
{\color{vltGold}\vlB{%
\vSz{148.936134}{118.339393}{-27.448384}{0.783780}%
\vSz{149.653645}{117.978110}{-24.501116}{0.728421}%
\vSz{150.359493}{117.676025}{-18.913750}{0.667252}%
\vSz{151.059627}{117.459740}{-10.315805}{0.612795}%
\vSz{151.739134}{117.350004}{1.018407}{0.579846}%
\vSz{152.216135}{117.360310}{13.538319}{0.579497}%
\vSz{152.690613}{117.495968}{24.916048}{0.611876}%
\vSz{153.182965}{117.753745}{33.574932}{0.666048}%
\vSz{153.700238}{118.122088}{39.219833}{0.727219}%
\vSz{154.244813}{118.581906}{42.215305}{0.782790}%
\vSz{154.819752}{119.107878}{43.004516}{0.824408}%
\vSz{155.429416}{119.670170}{41.897067}{0.848027}%
\vSz{156.078582}{120.236478}{39.051848}{0.853527}%
\vSz{156.771436}{120.774220}{34.528330}{0.844269}%
\vSz{157.510487}{121.252763}{28.374121}{0.826437}%
\vSz{158.295100}{121.645508}{20.747760}{0.807878}%
\vSz{159.119727}{121.931702}{12.045882}{0.796153}%
\vSz{159.973133}{122.097855}{2.938044}{0.796028}%
\vSz{160.744630}{122.138657}{-5.779313}{0.807554}%
\vSz{161.485572}{122.057338}{-13.432042}{0.826045}%
\vSz{162.239881}{121.865455}{-19.617869}{0.843972}%
\vSz{162.999820}{121.582095}{-24.174632}{0.853470}%
\vSz{163.756920}{121.232583}{-27.053810}{0.848309}%
\vSz{164.504009}{120.846749}{-28.197150}{0.825064}%
\vSz{165.236650}{120.456900}{-27.448384}{0.783780}%
\vSz{165.963545}{120.095617}{23.263139}{3.378114}%
\vSz{75.511474}{112.663569}{28.666555}{3.136458}%
\vSz{78.207380}{114.168164}{-36.714424}{0.147207}%
\vSz{78.134353}{114.080159}{-89.924449}{0.044066}%
\vSz{78.394574}{114.036093}{166.715727}{0.108596}%
\vSz{78.068661}{114.061047}{149.227227}{0.223502}%
\vSz{77.748571}{114.175398}{139.255101}{0.334054}%
}}%
{\color{vltGold}\vlB{%
\vSz{77.414746}{114.393433}{130.875717}{0.435028}%
\vSz{77.090549}{114.722371}{122.933414}{0.523653}%
\vSz{76.805712}{115.161874}{115.022335}{0.598355}%
\vSz{76.589735}{115.704069}{106.951585}{0.658633}%
\vSz{76.468775}{116.334086}{98.622637}{0.704950}%
\vSz{76.463407}{117.031067}{89.995492}{0.738527}%
\vSz{76.469210}{117.769595}{81.079698}{0.761026}%
\vSz{76.604896}{118.521416}{71.930660}{0.774138}%
\vSz{76.874708}{119.257376}{62.642432}{0.779166}%
\vSz{77.273634}{119.949397}{53.333287}{0.776691}%
\vSz{77.787742}{120.572398}{44.125228}{0.766420}%
\vSz{78.395322}{121.106002}{35.122457}{0.747264}%
\vSz{79.068646}{121.535922}{26.394548}{0.717618}%
\vSz{79.776093}{121.854939}{17.966971}{0.675763}%
\vSz{80.484437}{122.063390}{9.816921}{0.620288}%
\vSz{81.161150}{122.169150}{1.867525}{0.550444}%
\vSz{81.676849}{122.187088}{-6.034042}{0.466392}%
\vSz{82.074105}{122.138061}{-14.195370}{0.369337}%
\vSz{82.360064}{122.047489}{-23.392109}{0.261615}%
\vSz{82.504794}{121.943622}{-36.714424}{0.147207}%
\vSz{82.431767}{121.855618}{-89.924449}{0.044066}%
\vSz{82.691988}{121.811551}{166.715727}{0.108596}%
\vSz{82.366075}{121.836505}{149.227227}{0.223502}%
\vSz{82.045985}{121.950856}{139.255101}{0.334054}%
\vSz{81.712161}{122.168891}{130.875717}{0.435028}%
\vSz{81.387963}{122.497829}{122.933414}{0.523653}%
\vSz{81.103127}{122.937332}{115.022335}{0.598355}%
\vSz{80.887149}{123.479527}{106.951585}{0.658633}%
\vSz{80.766190}{124.109544}{98.622637}{0.704950}%
\vSz{80.760821}{124.806526}{89.995492}{0.738527}%
\vSz{80.766624}{125.545053}{81.079698}{0.761026}%
\vSz{80.902310}{126.296874}{71.930660}{0.774138}%
}}%
{\color{vltGold}\vlB{%
\vSz{81.172123}{127.032834}{62.642432}{0.779166}%
\vSz{81.571048}{127.724855}{53.333287}{0.776691}%
\vSz{82.085156}{128.347856}{44.125228}{0.766420}%
\vSz{82.692736}{128.881460}{35.122457}{0.747264}%
\vSz{83.366060}{129.311380}{26.394548}{0.717618}%
\vSz{84.073507}{129.630397}{17.966971}{0.675763}%
\vSz{84.781851}{129.838849}{9.816921}{0.620288}%
\vSz{85.458564}{129.944608}{1.867525}{0.550444}%
\vSz{85.974264}{129.962546}{-6.034042}{0.466392}%
\vSz{86.371520}{129.913519}{-14.195370}{0.369337}%
\vSz{86.657478}{129.822947}{-23.392109}{0.261615}%
\vSz{86.802208}{129.719080}{-36.714424}{0.147207}%
\vSz{86.729181}{129.631076}{-89.924449}{0.044066}%
\vSz{86.989402}{129.587009}{166.715727}{0.108596}%
\vSz{86.663489}{129.611963}{149.227227}{0.223502}%
\vSz{86.343399}{129.726314}{139.255101}{0.334054}%
\vSz{86.009575}{129.944349}{130.875717}{0.435028}%
\vSz{85.685377}{130.273287}{122.933414}{0.523653}%
\vSz{85.400541}{130.712790}{115.022335}{0.598355}%
\vSz{85.184563}{131.254986}{106.951585}{0.658633}%
\vSz{85.063604}{131.885002}{98.622637}{0.704950}%
\vSz{85.058235}{132.581984}{89.995492}{0.738527}%
\vSz{85.064038}{133.320511}{81.079698}{0.761026}%
\vSz{85.199724}{134.072333}{71.930660}{0.774138}%
\vSz{85.469537}{134.808292}{62.642432}{0.779166}%
\vSz{85.868462}{135.500313}{53.333287}{0.776691}%
\vSz{86.382570}{136.123314}{44.125228}{0.766420}%
\vSz{86.990150}{136.656918}{35.122457}{0.747264}%
\vSz{87.663474}{137.086838}{26.394548}{0.717618}%
\vSz{88.370922}{137.405855}{17.966971}{0.675763}%
\vSz{89.079265}{137.614307}{9.816921}{0.620288}%
\vSz{89.755979}{137.720066}{1.867525}{0.550444}%
}}%
{\color{vltGold}\vlB{%
\vSz{90.271678}{137.738004}{-6.034042}{0.466392}%
\vSz{90.668934}{137.688978}{-14.195370}{0.369337}%
\vSz{90.954892}{137.598405}{-23.392109}{0.261615}%
\vSz{91.099622}{137.494538}{-36.714424}{0.147207}%
\vSz{91.026596}{137.406534}{-89.924449}{0.044066}%
\vSz{91.286816}{137.362468}{166.715727}{0.108596}%
\vSz{90.960903}{137.387421}{149.227227}{0.223502}%
\vSz{90.640813}{137.501772}{139.255101}{0.334054}%
\vSz{90.306989}{137.719807}{130.875717}{0.435028}%
\vSz{89.982791}{138.048745}{122.933414}{0.523653}%
\vSz{89.697955}{138.488248}{115.022335}{0.598355}%
\vSz{89.481978}{139.030444}{106.951585}{0.658633}%
\vSz{89.361018}{139.660460}{98.622637}{0.704950}%
\vSz{89.355649}{140.357442}{89.995492}{0.738527}%
\vSz{89.361452}{141.095969}{81.079698}{0.761026}%
\vSz{89.497139}{141.847791}{71.930660}{0.774138}%
\vSz{89.766951}{142.583750}{62.642432}{0.779166}%
\vSz{90.165877}{143.275771}{53.333287}{0.776691}%
\vSz{90.679984}{143.898773}{44.125228}{0.766420}%
\vSz{91.287564}{144.432376}{35.122457}{0.747264}%
\vSz{91.960888}{144.862296}{26.394548}{0.717618}%
\vSz{92.668336}{145.181313}{17.966971}{0.675763}%
\vSz{93.376680}{145.389765}{9.816921}{0.620288}%
\vSz{94.053393}{145.495524}{1.867525}{0.550444}%
\vSz{94.569092}{145.513463}{-6.034042}{0.466392}%
\vSz{94.966348}{145.464436}{-14.195370}{0.369337}%
\vSz{95.252306}{145.373863}{-23.392109}{0.261615}%
\vSz{95.397036}{145.269997}{-36.714424}{0.147207}%
\vSz{95.324010}{145.181992}{-89.924449}{0.044066}%
\vSz{95.584230}{145.137926}{166.715727}{0.108596}%
\vSz{95.258317}{145.162879}{149.227227}{0.223502}%
\vSz{94.938228}{145.277231}{139.255101}{0.334054}%
}}%
{\color{vltGold}\vlB{%
\vSz{94.604403}{145.495265}{130.875717}{0.435028}%
\vSz{94.280205}{145.824203}{122.933414}{0.523653}%
\vSz{93.995369}{146.263706}{115.022335}{0.598355}%
\vSz{93.779392}{146.805902}{106.951585}{0.658633}%
\vSz{93.658432}{147.435919}{98.622637}{0.704950}%
\vSz{93.653063}{148.132900}{89.995492}{0.738527}%
\vSz{93.658867}{148.871427}{81.079698}{0.761026}%
\vSz{93.794553}{149.623249}{71.930660}{0.774138}%
\vSz{94.064365}{150.359208}{62.642432}{0.779166}%
\vSz{94.463291}{151.051229}{53.333287}{0.776691}%
\vSz{94.977398}{151.674231}{44.125228}{0.766420}%
\vSz{95.584979}{152.207834}{35.122457}{0.747264}%
\vSz{96.258302}{152.637755}{26.394548}{0.717618}%
\vSz{96.965750}{152.956771}{17.966971}{0.675763}%
\vSz{97.674094}{153.165223}{9.816921}{0.620288}%
\vSz{98.350807}{153.270983}{1.867525}{0.550444}%
\vSz{98.866506}{153.288921}{-6.034042}{0.466392}%
\vSz{99.263762}{153.239894}{-14.195370}{0.369337}%
\vSz{99.549721}{153.149322}{-23.392109}{0.261615}%
\vSz{98.709231}{153.045455}{112.884286}{2.138429}%
}}%
{\color{black!65}\vlB{%
\vSz{76.251570}{115.402873}{44.193074}{3.941847}%
\vSz{79.061986}{118.150650}{46.927085}{0.761802}%
\vSz{79.537379}{118.707135}{55.581613}{0.734252}%
\vSz{79.912384}{119.312843}{65.392365}{0.723139}%
\vSz{80.185989}{119.970307}{75.262104}{0.732319}%
\vSz{80.359205}{120.678533}{84.068088}{0.758595}%
\vSz{80.419911}{121.433066}{91.100400}{0.793377}%
\vSz{80.334316}{122.226296}{96.128253}{0.826404}%
\vSz{80.202114}{123.047977}{99.191198}{0.848844}%
\vSz{80.049697}{123.885923}{100.384281}{0.854919}%
\vSz{79.906261}{124.726839}{99.737440}{0.842529}%
\vSz{79.801556}{125.557230}{97.173513}{0.813452}%
\vSz{79.764174}{126.364315}{92.529202}{0.773342}%
\vSz{79.765069}{127.136904}{85.666421}{0.731343}%
\vSz{79.831675}{127.866156}{76.720433}{0.698711}%
\vSz{80.019176}{128.546184}{66.406397}{0.685582}%
\vSz{80.334978}{129.174456}{56.021681}{0.696427}%
\vSz{80.771272}{129.751968}{46.898354}{0.727534}%
\vSz{81.311046}{130.283172}{39.817622}{0.769125}%
\vSz{81.933792}{130.775678}{34.959402}{0.809876}%
\vSz{82.616596}{131.239734}{32.199121}{0.840349}%
\vSz{83.333549}{131.687525}{31.369099}{0.854521}%
\vSz{84.056038}{132.132345}{32.381679}{0.850230}%
\vSz{84.754254}{132.587691}{35.257111}{0.829198}%
\vSz{85.399662}{133.066343}{40.087861}{0.796861}%
\vSz{85.968209}{133.579491}{46.927085}{0.761802}%
\vSz{86.443602}{134.135976}{55.581613}{0.734252}%
\vSz{86.818607}{134.741684}{65.392365}{0.723139}%
\vSz{87.092212}{135.399148}{75.262104}{0.732319}%
\vSz{87.265428}{136.107374}{84.068088}{0.758595}%
\vSz{87.326134}{136.861907}{91.100400}{0.793377}%
\vSz{87.240539}{137.655137}{96.128253}{0.826404}%
}}%
{\color{black!65}\vlB{%
\vSz{87.108337}{138.476818}{99.191198}{0.848844}%
\vSz{86.955920}{139.314764}{100.384281}{0.854919}%
\vSz{86.812484}{140.155680}{99.737440}{0.842529}%
\vSz{86.707779}{140.986071}{97.173513}{0.813452}%
\vSz{86.670397}{141.793156}{92.529202}{0.773342}%
\vSz{86.671292}{142.565745}{85.666421}{0.731343}%
\vSz{86.737898}{143.294997}{76.720433}{0.698711}%
\vSz{86.925399}{143.975025}{66.406397}{0.685582}%
\vSz{87.241202}{144.603297}{56.021681}{0.696427}%
\vSz{87.677495}{145.180809}{46.898354}{0.727534}%
\vSz{88.217269}{145.712013}{39.817622}{0.769125}%
\vSz{88.840016}{146.204519}{34.959402}{0.809876}%
\vSz{89.522819}{146.668575}{32.199121}{0.840349}%
\vSz{90.239773}{147.116366}{31.369099}{0.854521}%
\vSz{90.962261}{147.561186}{32.381679}{0.850230}%
\vSz{91.660477}{148.016532}{35.257111}{0.829198}%
\vSz{92.305885}{148.495184}{40.087861}{0.796861}%
\vSz{92.874432}{149.008332}{46.927085}{0.761802}%
\vSz{93.349825}{149.564817}{55.581613}{0.734252}%
\vSz{93.724830}{150.170525}{65.392365}{0.723139}%
\vSz{93.998435}{150.827989}{75.262104}{0.732319}%
\vSz{94.171651}{151.536215}{84.068088}{0.758595}%
\vSz{94.232357}{152.290748}{91.100400}{0.793377}%
\vSz{94.146762}{153.083978}{96.128253}{0.826404}%
\vSz{94.014560}{153.905659}{99.191198}{0.848844}%
\vSz{93.862143}{154.743605}{100.384281}{0.854919}%
\vSz{93.718707}{155.584521}{99.737440}{0.842529}%
\vSz{93.614002}{156.414912}{97.173513}{0.813452}%
\vSz{93.576620}{157.221997}{92.529202}{0.773342}%
\vSz{93.577516}{157.994586}{85.666421}{0.731343}%
\vSz{93.644121}{158.723838}{76.720433}{0.698711}%
\vSz{93.831622}{159.403866}{66.406397}{0.685582}%
}}%
{\color{black!65}\vlB{%
\vSz{94.147425}{160.032138}{56.021681}{0.696427}%
\vSz{94.583718}{160.609650}{46.898354}{0.727534}%
\vSz{95.123492}{161.140854}{39.817622}{0.769125}%
\vSz{95.746239}{161.633360}{34.959402}{0.809876}%
\vSz{96.429042}{162.097416}{32.199121}{0.840349}%
\vSz{97.145996}{162.545207}{31.369099}{0.854521}%
\vSz{97.868484}{162.990027}{32.381679}{0.850230}%
\vSz{98.566700}{163.445373}{35.257111}{0.829198}%
\vSz{99.212108}{163.924025}{40.087861}{0.796861}%
\vSz{99.780655}{164.437173}{46.927085}{0.761802}%
\vSz{100.256048}{164.993658}{55.581613}{0.734252}%
\vSz{100.631053}{165.599366}{65.392365}{0.723139}%
\vSz{100.904658}{166.256830}{75.262104}{0.732319}%
\vSz{101.077874}{166.965056}{84.068088}{0.758595}%
\vSz{101.138580}{167.719589}{91.100400}{0.793377}%
\vSz{101.052985}{168.512819}{96.128253}{0.826404}%
\vSz{100.920784}{169.334500}{99.191198}{0.848844}%
\vSz{100.768366}{170.172446}{100.384281}{0.854919}%
\vSz{100.624930}{171.013362}{99.737440}{0.842529}%
\vSz{100.520225}{171.843753}{97.173513}{0.813452}%
\vSz{100.482843}{172.650838}{92.529202}{0.773342}%
\vSz{100.483739}{173.423427}{85.666421}{0.731343}%
\vSz{100.550344}{174.152679}{76.720433}{0.698711}%
\vSz{100.737846}{174.832707}{66.406397}{0.685582}%
\vSz{101.053648}{175.460979}{56.021681}{0.696427}%
\vSz{101.489942}{176.038491}{46.898354}{0.727534}%
\vSz{102.029715}{176.569695}{39.817622}{0.769125}%
\vSz{102.652462}{177.062201}{34.959402}{0.809876}%
\vSz{103.335265}{177.526257}{32.199121}{0.840349}%
\vSz{104.052219}{177.974048}{31.369099}{0.854521}%
\vSz{104.774707}{178.418868}{32.381679}{0.850230}%
\vSz{105.472923}{178.874214}{35.257111}{0.829198}%
}}%
{\color{black!65}\vlB{%
\vSz{106.118331}{179.352866}{40.087861}{0.796861}%
\vSz{106.686878}{179.866014}{46.927085}{0.761802}%
\vSz{107.162272}{180.422499}{55.581613}{0.734252}%
\vSz{107.537276}{181.028207}{65.392365}{0.723139}%
\vSz{107.810881}{181.685671}{75.262104}{0.732319}%
\vSz{107.984097}{182.393897}{84.068088}{0.758595}%
\vSz{108.044803}{183.148430}{91.100400}{0.793377}%
\vSz{107.959208}{183.941660}{96.128253}{0.826404}%
\vSz{107.827007}{184.763341}{99.191198}{0.848844}%
\vSz{107.674589}{185.601287}{100.384281}{0.854919}%
\vSz{107.531153}{186.442203}{99.737440}{0.842529}%
\vSz{107.426448}{187.272594}{97.173513}{0.813452}%
\vSz{107.389066}{188.079679}{92.529202}{0.773342}%
\vSz{107.389962}{188.852268}{85.666421}{0.731343}%
\vSz{107.456567}{189.581520}{76.720433}{0.698711}%
\vSz{107.644069}{190.261548}{66.406397}{0.685582}%
\vSz{107.959871}{190.889820}{56.021681}{0.696427}%
\vSz{108.396165}{191.467332}{46.898354}{0.727534}%
\vSz{108.935939}{191.998536}{39.817622}{0.769125}%
\vSz{109.558685}{192.491042}{34.959402}{0.809876}%
\vSz{110.241488}{192.955098}{32.199121}{0.840349}%
\vSz{110.958442}{193.402889}{31.369099}{0.854521}%
\vSz{111.680930}{193.847709}{32.381679}{0.850230}%
\vSz{112.379146}{194.303055}{35.257111}{0.829198}%
\vSz{113.024555}{194.781707}{40.087861}{0.796861}%
\vSz{113.465685}{195.294855}{87.110046}{4.024728}%
\vSz{76.318576}{105.339236}{-42.069625}{3.807309}%
\vSz{78.953661}{102.788213}{-92.793610}{0.718718}%
\vSz{78.856405}{102.070349}{-98.955388}{0.658349}%
\vSz{78.721900}{101.420025}{-104.285548}{0.581154}%
\vSz{78.576842}{100.856842}{-108.532373}{0.487670}%
\vSz{78.447396}{100.394460}{-111.041964}{0.380135}%
}}%
{\color{black!65}\vlB{%
\vSz{78.354642}{100.039673}{-109.786840}{0.263277}%
\vSz{78.313239}{99.791941}{-96.202024}{0.149388}%
\vSz{78.483296}{99.643428}{-39.503931}{0.100437}%
\vSz{78.862015}{99.579536}{0.113308}{0.185398}%
\vSz{78.985800}{99.579903}{7.567069}{0.302851}%
\vSz{79.289430}{99.619785}{7.151630}{0.417367}%
\vSz{79.730039}{99.671745}{3.941090}{0.520584}%
\vSz{80.276143}{99.707525}{-0.711192}{0.608789}%
\vSz{80.838352}{99.699969}{-6.337133}{0.680353}%
\vSz{81.462164}{99.624872}{-12.747702}{0.735238}%
\vSz{82.122820}{99.462636}{-19.847682}{0.774735}%
\vSz{82.793045}{99.199597}{-27.558730}{0.801096}%
\vSz{83.445294}{98.828964}{-35.779179}{0.817031}%
\vSz{84.053718}{98.351276}{-44.364323}{0.825074}%
\vSz{84.595719}{97.774369}{-53.126160}{0.826954}%
\vSz{85.053094}{97.112840}{-61.852007}{0.823138}%
\vSz{85.412938}{96.387054}{-70.334405}{0.812704}%
\vSz{85.668436}{95.621752}{-78.398593}{0.793593}%
\vSz{85.819532}{94.844371}{-85.915248}{0.763139}%
\vSz{85.838220}{94.083171}{-92.793610}{0.718718}%
\vSz{85.740964}{93.365307}{-98.955388}{0.658349}%
\vSz{85.606459}{92.714984}{-104.285548}{0.581154}%
\vSz{85.461401}{92.151800}{-108.532373}{0.487670}%
\vSz{85.331956}{91.689418}{-111.041964}{0.380135}%
\vSz{85.239201}{91.334631}{-109.786840}{0.263277}%
\vSz{85.197798}{91.086899}{-96.202024}{0.149388}%
\vSz{85.367855}{90.938386}{-39.503931}{0.100437}%
\vSz{85.746574}{90.874495}{0.113308}{0.185398}%
\vSz{85.870360}{90.874861}{7.567069}{0.302851}%
\vSz{86.173989}{90.914743}{7.151630}{0.417367}%
\vSz{86.614598}{90.966703}{3.941090}{0.520584}%
\vSz{87.160702}{91.002483}{-0.711192}{0.608789}%
}}%
{\color{black!65}\vlB{%
\vSz{87.722911}{90.994927}{-6.337133}{0.680353}%
\vSz{88.346723}{90.919831}{-12.747702}{0.735238}%
\vSz{89.007379}{90.757594}{-19.847682}{0.774735}%
\vSz{89.677604}{90.494555}{-27.558730}{0.801096}%
\vSz{90.329853}{90.123922}{-35.779179}{0.817031}%
\vSz{90.938277}{89.646234}{-44.364323}{0.825074}%
\vSz{91.480278}{89.069327}{-53.126160}{0.826954}%
\vSz{91.937653}{88.407799}{-61.852007}{0.823138}%
\vSz{92.297497}{87.682012}{-70.334405}{0.812704}%
\vSz{92.552995}{86.916710}{-78.398593}{0.793593}%
\vSz{92.704091}{86.139330}{-85.915248}{0.763139}%
\vSz{92.722779}{85.378129}{-92.793610}{0.718718}%
\vSz{92.625523}{84.660266}{-98.955388}{0.658349}%
\vSz{92.491018}{84.009942}{-104.285548}{0.581154}%
\vSz{92.345961}{83.446758}{-108.532373}{0.487670}%
\vSz{92.216515}{82.984377}{-111.041964}{0.380135}%
\vSz{92.123761}{82.629590}{-109.786840}{0.263277}%
\vSz{92.082357}{82.381857}{-96.202024}{0.149388}%
\vSz{92.252415}{82.233344}{-39.503931}{0.100437}%
\vSz{92.631133}{82.169453}{0.113308}{0.185398}%
\vSz{92.754919}{82.169819}{7.567069}{0.302851}%
\vSz{93.058549}{82.209701}{7.151630}{0.417367}%
\vSz{93.499157}{82.261661}{3.941090}{0.520584}%
\vSz{94.045262}{82.297442}{-0.711192}{0.608789}%
\vSz{94.607470}{82.289885}{-6.337133}{0.680353}%
\vSz{95.231283}{82.214789}{-12.747702}{0.735238}%
\vSz{95.891939}{82.052552}{-19.847682}{0.774735}%
\vSz{96.562163}{81.789514}{-27.558730}{0.801096}%
\vSz{97.214412}{81.418880}{-35.779179}{0.817031}%
\vSz{97.822836}{80.941193}{-44.364323}{0.825074}%
\vSz{98.364837}{80.364286}{-53.126160}{0.826954}%
\vSz{98.822213}{79.702757}{-61.852007}{0.823138}%
}}%
{\color{black!65}\vlB{%
\vSz{99.182056}{78.976970}{-70.334405}{0.812704}%
\vSz{99.437554}{78.211668}{-78.398593}{0.793593}%
\vSz{99.588650}{77.434288}{-85.915248}{0.763139}%
\vSz{99.607339}{76.673087}{-92.793610}{0.718718}%
\vSz{99.510082}{75.955224}{-98.955388}{0.658349}%
\vSz{99.375578}{75.304900}{-104.285548}{0.581154}%
\vSz{99.230520}{74.741716}{-108.532373}{0.487670}%
\vSz{99.101074}{74.279335}{-111.041964}{0.380135}%
\vSz{99.008320}{73.924548}{-109.786840}{0.263277}%
\vSz{98.966916}{73.676815}{-96.202024}{0.149388}%
\vSz{99.136974}{73.528302}{-39.503931}{0.100437}%
\vSz{99.515692}{73.464411}{0.113308}{0.185398}%
\vSz{99.639478}{73.464778}{7.567069}{0.302851}%
\vSz{99.943108}{73.504659}{7.151630}{0.417367}%
\vSz{100.383716}{73.556620}{3.941090}{0.520584}%
\vSz{100.929821}{73.592400}{-0.711192}{0.608789}%
\vSz{101.492029}{73.584843}{-6.337133}{0.680353}%
\vSz{102.115842}{73.509747}{-12.747702}{0.735238}%
\vSz{102.776498}{73.347510}{-19.847682}{0.774735}%
\vSz{103.446722}{73.084472}{-27.558730}{0.801096}%
\vSz{104.098971}{72.713839}{-35.779179}{0.817031}%
\vSz{104.707396}{72.236151}{-44.364323}{0.825074}%
\vSz{105.249396}{71.659244}{-53.126160}{0.826954}%
\vSz{105.706772}{70.997715}{-61.852007}{0.823138}%
\vSz{106.066616}{70.271928}{-70.334405}{0.812704}%
\vSz{106.322114}{69.506626}{-78.398593}{0.793593}%
\vSz{106.473209}{68.729246}{-85.915248}{0.763139}%
\vSz{106.491898}{67.968046}{-92.793610}{0.718718}%
\vSz{106.394642}{67.250182}{-98.955388}{0.658349}%
\vSz{106.260137}{66.599858}{-104.285548}{0.581154}%
\vSz{106.115079}{66.036674}{-108.532373}{0.487670}%
\vSz{105.985633}{65.574293}{-111.041964}{0.380135}%
}}%
{\color{black!65}\vlB{%
\vSz{105.892879}{65.219506}{-109.786840}{0.263277}%
\vSz{105.851476}{64.971774}{-96.202024}{0.149388}%
\vSz{106.021533}{64.823260}{-39.503931}{0.100437}%
\vSz{106.400252}{64.759369}{0.113308}{0.185398}%
\vSz{106.524037}{64.759736}{7.567069}{0.302851}%
\vSz{106.827667}{64.799617}{7.151630}{0.417367}%
\vSz{107.268276}{64.851578}{3.941090}{0.520584}%
\vSz{107.814380}{64.887358}{-0.711192}{0.608789}%
\vSz{108.376589}{64.879801}{-6.337133}{0.680353}%
\vSz{109.000401}{64.804705}{-12.747702}{0.735238}%
\vSz{109.661057}{64.642469}{-19.847682}{0.774735}%
\vSz{110.331282}{64.379430}{-27.558730}{0.801096}%
\vSz{110.983531}{64.008797}{-35.779179}{0.817031}%
\vSz{111.591955}{63.531109}{-44.364323}{0.825074}%
\vSz{112.133956}{62.954202}{-53.126160}{0.826954}%
\vSz{112.591331}{62.292673}{-61.852007}{0.823138}%
\vSz{112.951175}{61.566886}{-70.334405}{0.812704}%
\vSz{113.206673}{60.801585}{-78.398593}{0.793593}%
\vSz{113.357768}{60.024204}{-85.915248}{0.763139}%
\vSz{113.416788}{59.263004}{-80.986270}{1.295185}%
}}%
{\color{vltGold}\vlB{%
\vSz{169.563316}{124.670929}{124.510667}{2.315172}%
\vSz{169.246866}{126.578679}{-159.921958}{0.580044}%
\vSz{168.627310}{126.379550}{-161.402280}{0.665909}%
\vSz{167.944438}{126.167177}{-164.641058}{0.734792}%
\vSz{167.209566}{125.972556}{-169.209847}{0.785647}%
\vSz{166.439740}{125.825473}{-174.890761}{0.819708}%
\vSz{165.629683}{125.752474}{178.459283}{0.839890}%
\vSz{164.728469}{125.775057}{170.988671}{0.850079}%
\vSz{163.846753}{125.908204}{162.900728}{0.854210}%
\vSz{163.009953}{126.159366}{154.471374}{0.855255}%
\vSz{162.240692}{126.527948}{146.028623}{0.854377}%
\vSz{161.556540}{127.005356}{137.902709}{0.850579}%
\vSz{160.968318}{127.575577}{130.374921}{0.841006}%
\vSz{160.479391}{128.216274}{123.654159}{0.821763}%
\vSz{160.085898}{128.900307}{117.891720}{0.788924}%
\vSz{159.777576}{129.597585}{113.228645}{0.739468}%
\vSz{159.538919}{130.277110}{109.873003}{0.672007}%
\vSz{159.350726}{130.909098}{108.229251}{0.587383}%
\vSz{159.192582}{131.467002}{109.157087}{0.489425}%
\vSz{159.048578}{131.929324}{114.541064}{0.386689}%
\vSz{158.923492}{132.281081}{128.170854}{0.297318}%
\vSz{158.852946}{132.514824}{153.014634}{0.256350}%
\vSz{158.764630}{132.631146}{178.527447}{0.291744}%
\vSz{158.300791}{132.638643}{-166.983535}{0.378793}%
\vSz{157.798624}{132.553327}{-161.114312}{0.481315}%
\vSz{157.244513}{132.397535}{-159.921958}{0.580044}%
\vSz{156.624956}{132.198406}{-161.402280}{0.665909}%
\vSz{155.942084}{131.986033}{-164.641058}{0.734792}%
\vSz{155.207213}{131.791413}{-169.209847}{0.785647}%
\vSz{154.437387}{131.644330}{-174.890761}{0.819708}%
\vSz{153.627330}{131.571331}{178.459283}{0.839890}%
\vSz{152.726115}{131.593913}{170.988671}{0.850079}%
}}%
{\color{vltGold}\vlB{%
\vSz{151.844400}{131.727061}{162.900728}{0.854210}%
\vSz{151.007600}{131.978222}{154.471374}{0.855255}%
\vSz{150.238338}{132.346805}{146.028623}{0.854377}%
\vSz{149.554186}{132.824212}{137.902709}{0.850579}%
\vSz{148.965964}{133.394433}{130.374921}{0.841006}%
\vSz{148.477037}{134.035130}{123.654159}{0.821763}%
\vSz{148.083545}{134.719164}{117.891720}{0.788924}%
\vSz{147.775223}{135.416441}{113.228645}{0.739468}%
\vSz{147.536566}{136.095967}{109.873003}{0.672007}%
\vSz{147.348373}{136.727954}{108.229251}{0.587383}%
\vSz{147.190229}{137.285858}{109.157087}{0.489425}%
\vSz{147.046225}{137.748180}{114.541064}{0.386689}%
\vSz{146.921138}{138.099937}{128.170854}{0.297318}%
\vSz{146.850593}{138.333680}{153.014634}{0.256350}%
\vSz{146.762276}{138.450003}{178.527447}{0.291744}%
\vSz{146.298438}{138.457500}{-166.983535}{0.378793}%
\vSz{145.796271}{138.372184}{-161.114312}{0.481315}%
\vSz{145.242159}{138.216391}{-159.921958}{0.580044}%
\vSz{144.622603}{138.017262}{-161.402280}{0.665909}%
\vSz{143.939731}{137.804890}{-164.641058}{0.734792}%
\vSz{143.204859}{137.610269}{-169.209847}{0.785647}%
\vSz{142.435033}{137.463186}{-174.890761}{0.819708}%
\vSz{141.624976}{137.390187}{178.459283}{0.839890}%
\vSz{140.723762}{137.412769}{170.988671}{0.850079}%
\vSz{139.842047}{137.545917}{162.900728}{0.854210}%
\vSz{139.005247}{137.797079}{154.471374}{0.855255}%
\vSz{138.235985}{138.165661}{146.028623}{0.854377}%
\vSz{137.551833}{138.643069}{137.902709}{0.850579}%
\vSz{136.963611}{139.213289}{130.374921}{0.841006}%
\vSz{136.474684}{139.853986}{123.654159}{0.821763}%
\vSz{136.081192}{140.538020}{117.891720}{0.788924}%
\vSz{135.772870}{141.235298}{113.228645}{0.739468}%
}}%
{\color{vltGold}\vlB{%
\vSz{135.534213}{141.914823}{109.873003}{0.672007}%
\vSz{135.346020}{142.546811}{108.229251}{0.587383}%
\vSz{135.187875}{143.104714}{109.157087}{0.489425}%
\vSz{135.043871}{143.567037}{114.541064}{0.386689}%
\vSz{134.918785}{143.918794}{128.170854}{0.297318}%
\vSz{134.848239}{144.152537}{153.014634}{0.256350}%
\vSz{134.759923}{144.268859}{178.527447}{0.291744}%
\vSz{134.296085}{144.276356}{-166.983535}{0.378793}%
\vSz{133.793917}{144.191040}{-161.114312}{0.481315}%
\vSz{133.239806}{144.035248}{-159.921958}{0.580044}%
\vSz{132.620250}{143.836119}{-161.402280}{0.665909}%
\vSz{131.937378}{143.623746}{-164.641058}{0.734792}%
\vSz{131.202506}{143.429125}{-169.209847}{0.785647}%
\vSz{130.432680}{143.282042}{-174.890761}{0.819708}%
\vSz{129.622623}{143.209043}{178.459283}{0.839890}%
\vSz{128.721409}{143.231626}{170.988671}{0.850079}%
\vSz{127.839693}{143.364773}{162.900728}{0.854210}%
\vSz{127.002893}{143.615935}{154.471374}{0.855255}%
\vSz{126.233631}{143.984518}{146.028623}{0.854377}%
\vSz{125.549480}{144.461925}{137.902709}{0.850579}%
\vSz{124.961258}{145.032146}{130.374921}{0.841006}%
\vSz{124.472330}{145.672843}{123.654159}{0.821763}%
\vSz{124.078838}{146.356877}{117.891720}{0.788924}%
\vSz{123.770516}{147.054154}{113.228645}{0.739468}%
\vSz{123.531859}{147.733679}{109.873003}{0.672007}%
\vSz{123.343666}{148.365667}{108.229251}{0.587383}%
\vSz{123.185522}{148.923571}{109.157087}{0.489425}%
\vSz{123.041518}{149.385893}{114.541064}{0.386689}%
\vSz{122.916432}{149.737650}{128.170854}{0.297318}%
\vSz{122.845886}{149.971393}{153.014634}{0.256350}%
\vSz{122.757570}{150.087715}{178.527447}{0.291744}%
\vSz{122.293731}{150.095213}{-166.983535}{0.378793}%
}}%
{\color{vltGold}\vlB{%
\vSz{121.791564}{150.009897}{-161.114312}{0.481315}%
\vSz{121.237452}{149.854104}{-159.921958}{0.580044}%
\vSz{120.617896}{149.654975}{-161.402280}{0.665909}%
\vSz{119.935024}{149.442602}{-164.641058}{0.734792}%
\vSz{119.200153}{149.247982}{-169.209847}{0.785647}%
\vSz{118.430327}{149.100899}{-174.890761}{0.819708}%
\vSz{117.620269}{149.027900}{178.459283}{0.839890}%
\vSz{116.719055}{149.050482}{170.988671}{0.850079}%
\vSz{115.837340}{149.183630}{162.900728}{0.854210}%
\vSz{115.000540}{149.434792}{154.471374}{0.855255}%
\vSz{114.231278}{149.803374}{146.028623}{0.854377}%
\vSz{113.547126}{150.280781}{137.902709}{0.850579}%
\vSz{112.958904}{150.851002}{130.374921}{0.841006}%
\vSz{112.469977}{151.491699}{123.654159}{0.821763}%
\vSz{112.076485}{152.175733}{117.891720}{0.788924}%
\vSz{111.768163}{152.873010}{113.228645}{0.739468}%
\vSz{111.529506}{153.552536}{109.873003}{0.672007}%
\vSz{111.341313}{154.184523}{108.229251}{0.587383}%
\vSz{111.183169}{154.742427}{109.157087}{0.489425}%
\vSz{111.039164}{155.204749}{114.541064}{0.386689}%
\vSz{110.914078}{155.556507}{128.170854}{0.297318}%
\vSz{110.843533}{155.790249}{153.014634}{0.256350}%
\vSz{110.755216}{155.906572}{178.527447}{0.291744}%
\vSz{110.291378}{155.914069}{-166.983535}{0.378793}%
\vSz{109.789210}{155.828753}{-161.114312}{0.481315}%
\vSz{105.932131}{155.672961}{170.820181}{3.986101}%
}}%
{\color{black!65}\vlB{%
\vSz{170.510506}{127.365186}{112.761800}{4.106670}%
\vSz{169.968259}{131.152034}{156.852684}{0.863009}%
\vSz{169.191071}{131.491280}{159.728308}{0.852114}%
\vSz{168.422365}{131.786514}{160.895815}{0.823154}%
\vSz{167.686174}{132.055921}{160.162004}{0.776539}%
\vSz{167.002628}{132.319449}{157.173647}{0.716592}%
\vSz{166.387103}{132.597443}{151.430062}{0.652032}%
\vSz{165.852261}{132.909265}{142.514594}{0.596006}%
\vSz{165.413354}{133.271970}{130.756593}{0.563937}%
\vSz{165.088008}{133.699147}{117.924986}{0.566845}%
\vSz{164.880522}{134.199989}{106.537684}{0.603654}%
\vSz{164.772006}{134.778672}{98.131366}{0.662048}%
\vSz{164.731587}{135.434064}{92.858216}{0.726647}%
\vSz{164.727486}{136.159807}{90.256593}{0.784950}%
\vSz{164.727483}{136.944749}{89.842128}{0.828958}%
\vSz{164.710654}{137.773703}{91.288831}{0.854997}%
\vSz{164.645355}{138.628484}{94.424490}{0.863233}%
\vSz{164.513431}{139.489145}{99.168633}{0.857145}%
\vSz{164.300097}{140.335339}{105.442622}{0.842793}%
\vSz{163.996778}{141.147705}{113.056300}{0.827590}%
\vSz{163.600400}{141.909188}{121.604823}{0.818393}%
\vSz{163.111940}{142.606199}{130.457463}{0.819235}%
\vSz{162.535857}{143.229545}{138.895331}{0.829747}%
\vSz{161.881304}{143.775051}{146.317946}{0.845312}%
\vSz{161.163546}{144.243847}{152.358613}{0.858836}%
\vSz{160.403661}{144.642292}{156.852684}{0.863009}%
\vSz{159.626473}{144.981538}{159.728308}{0.852114}%
\vSz{158.857767}{145.276772}{160.895815}{0.823154}%
\vSz{158.121576}{145.546179}{160.162004}{0.776539}%
\vSz{157.438030}{145.809707}{157.173647}{0.716592}%
\vSz{156.822505}{146.087701}{151.430062}{0.652032}%
\vSz{156.287663}{146.399523}{142.514594}{0.596006}%
}}%
{\color{black!65}\vlB{%
\vSz{155.848756}{146.762228}{130.756593}{0.563937}%
\vSz{155.523410}{147.189405}{117.924986}{0.566845}%
\vSz{155.315924}{147.690247}{106.537684}{0.603654}%
\vSz{155.207408}{148.268930}{98.131366}{0.662048}%
\vSz{155.166989}{148.924322}{92.858216}{0.726647}%
\vSz{155.162888}{149.650065}{90.256593}{0.784950}%
\vSz{155.162885}{150.435007}{89.842128}{0.828958}%
\vSz{155.146056}{151.263961}{91.288831}{0.854997}%
\vSz{155.080757}{152.118742}{94.424490}{0.863233}%
\vSz{154.948832}{152.979403}{99.168633}{0.857145}%
\vSz{154.735499}{153.825597}{105.442622}{0.842793}%
\vSz{154.432179}{154.637963}{113.056300}{0.827590}%
\vSz{154.035802}{155.399446}{121.604823}{0.818393}%
\vSz{153.547342}{156.096457}{130.457463}{0.819235}%
\vSz{152.971259}{156.719803}{138.895331}{0.829747}%
\vSz{152.316706}{157.265309}{146.317946}{0.845312}%
\vSz{151.598948}{157.734105}{152.358613}{0.858836}%
\vSz{150.839062}{158.132550}{156.852684}{0.863009}%
\vSz{150.061875}{158.471796}{159.728308}{0.852114}%
\vSz{149.293169}{158.767030}{160.895815}{0.823154}%
\vSz{148.556978}{159.036437}{160.162004}{0.776539}%
\vSz{147.873432}{159.299965}{157.173647}{0.716592}%
\vSz{147.257907}{159.577959}{151.430062}{0.652032}%
\vSz{146.723065}{159.889781}{142.514594}{0.596006}%
\vSz{146.284158}{160.252487}{130.756593}{0.563937}%
\vSz{145.958812}{160.679663}{117.924986}{0.566845}%
\vSz{145.751326}{161.180506}{106.537684}{0.603654}%
\vSz{145.642810}{161.759188}{98.131366}{0.662048}%
\vSz{145.602391}{162.414580}{92.858216}{0.726647}%
\vSz{145.598290}{163.140323}{90.256593}{0.784950}%
\vSz{145.598287}{163.925265}{89.842128}{0.828958}%
\vSz{145.581458}{164.754219}{91.288831}{0.854997}%
}}%
{\color{black!65}\vlB{%
\vSz{145.516159}{165.609000}{94.424490}{0.863233}%
\vSz{145.384234}{166.469661}{99.168633}{0.857145}%
\vSz{145.170901}{167.315855}{105.442622}{0.842793}%
\vSz{144.867581}{168.128221}{113.056300}{0.827590}%
\vSz{144.471204}{168.889704}{121.604823}{0.818393}%
\vSz{143.982744}{169.586715}{130.457463}{0.819235}%
\vSz{143.406661}{170.210061}{138.895331}{0.829747}%
\vSz{142.752108}{170.755567}{146.317946}{0.845312}%
\vSz{142.034350}{171.224363}{152.358613}{0.858836}%
\vSz{141.274464}{171.622808}{156.852684}{0.863009}%
\vSz{140.497277}{171.962054}{159.728308}{0.852114}%
\vSz{139.728571}{172.257288}{160.895815}{0.823154}%
\vSz{138.992380}{172.526696}{160.162004}{0.776539}%
\vSz{138.308834}{172.790223}{157.173647}{0.716592}%
\vSz{137.693309}{173.068217}{151.430062}{0.652032}%
\vSz{137.158467}{173.380039}{142.514594}{0.596006}%
\vSz{136.719560}{173.742745}{130.756593}{0.563937}%
\vSz{136.394214}{174.169921}{117.924986}{0.566845}%
\vSz{136.186728}{174.670764}{106.537684}{0.603654}%
\vSz{136.078211}{175.249446}{98.131366}{0.662048}%
\vSz{136.037793}{175.904838}{92.858216}{0.726647}%
\vSz{136.033691}{176.630581}{90.256593}{0.784950}%
\vSz{136.033688}{177.415523}{89.842128}{0.828958}%
\vSz{136.016860}{178.244478}{91.288831}{0.854997}%
\vSz{135.951561}{179.099258}{94.424490}{0.863233}%
\vSz{135.819636}{179.959919}{99.168633}{0.857145}%
\vSz{135.606303}{180.806113}{105.442622}{0.842793}%
\vSz{135.302983}{181.618479}{113.056300}{0.827590}%
\vSz{134.906606}{182.379962}{121.604823}{0.818393}%
\vSz{134.418146}{183.076973}{130.457463}{0.819235}%
\vSz{133.842063}{183.700319}{138.895331}{0.829747}%
\vSz{133.187510}{184.245825}{146.317946}{0.845312}%
}}%
{\color{black!65}\vlB{%
\vSz{132.469752}{184.714621}{152.358613}{0.858836}%
\vSz{131.709866}{185.113066}{156.852684}{0.863009}%
\vSz{130.932679}{185.452312}{159.728308}{0.852114}%
\vSz{130.163973}{185.747546}{160.895815}{0.823154}%
\vSz{129.427782}{186.016954}{160.162004}{0.776539}%
\vSz{128.744236}{186.280481}{157.173647}{0.716592}%
\vSz{128.128711}{186.558475}{151.430062}{0.652032}%
\vSz{127.593869}{186.870297}{142.514594}{0.596006}%
\vSz{127.154962}{187.233003}{130.756593}{0.563937}%
\vSz{126.829616}{187.660179}{117.924986}{0.566845}%
\vSz{126.622129}{188.161022}{106.537684}{0.603654}%
\vSz{126.513613}{188.739704}{98.131366}{0.662048}%
\vSz{126.473195}{189.395096}{92.858216}{0.726647}%
\vSz{126.469093}{190.120839}{90.256593}{0.784950}%
\vSz{126.469090}{190.905781}{89.842128}{0.828958}%
\vSz{126.452262}{191.734736}{91.288831}{0.854997}%
\vSz{126.386963}{192.589516}{94.424490}{0.863233}%
\vSz{126.255038}{193.450177}{99.168633}{0.857145}%
\vSz{126.041705}{194.296371}{105.442622}{0.842793}%
\vSz{125.738385}{195.108737}{113.056300}{0.827590}%
\vSz{125.342008}{195.870220}{121.604823}{0.818393}%
\vSz{124.853547}{196.567231}{130.457463}{0.819235}%
\vSz{124.277465}{197.190577}{138.895331}{0.829747}%
\vSz{123.622912}{197.736083}{146.317946}{0.845312}%
\vSz{122.905154}{198.204879}{152.358613}{0.858836}%
\vSz{120.278796}{198.603324}{141.200431}{3.270824}%
\vSz{170.616109}{118.200008}{-136.421050}{2.193290}%
\vSz{170.432910}{116.688056}{-92.654708}{0.780521}%
\vSz{170.341925}{115.908373}{-96.532885}{0.822331}%
\vSz{170.176953}{115.091381}{-101.692577}{0.847452}%
\vSz{169.924929}{114.261515}{-107.986070}{0.859429}%
\vSz{169.579010}{113.444085}{-115.247587}{0.862967}%
}}%
{\color{black!65}\vlB{%
\vSz{169.138469}{112.663555}{-123.233213}{0.862795}%
\vSz{168.608020}{111.941873}{-131.599428}{0.862386}%
\vSz{167.997104}{111.296977}{-139.935299}{0.862895}%
\vSz{167.319600}{110.741572}{-147.835661}{0.862790}%
\vSz{166.593765}{110.282267}{-154.970646}{0.858342}%
\vSz{165.841696}{109.919117}{-161.110031}{0.844748}%
\vSz{165.087878}{109.645629}{-166.095002}{0.817405}%
\vSz{164.356966}{109.449196}{-169.773998}{0.773012}%
\vSz{163.671153}{109.311962}{-171.913740}{0.710388}%
\vSz{163.047317}{109.212036}{-172.072487}{0.631171}%
\vSz{162.493931}{109.124985}{-169.398024}{0.540736}%
\vSz{162.008548}{109.025497}{-162.355975}{0.449970}%
\vSz{161.583351}{108.889110}{-148.930215}{0.378303}%
\vSz{161.237700}{108.693875}{-129.511708}{0.352590}%
\vSz{161.023284}{108.421854}{-110.684879}{0.386423}%
\vSz{160.931092}{108.060341}{-98.269749}{0.462420}%
\vSz{160.907288}{107.602729}{-91.980393}{0.554099}%
\vSz{160.907008}{107.048961}{-89.789243}{0.643433}%
\vSz{160.905944}{106.405532}{-90.272972}{0.720493}%
\vSz{160.870297}{105.685048}{-92.654708}{0.780521}%
\vSz{160.779312}{104.905364}{-96.532885}{0.822331}%
\vSz{160.614340}{104.088373}{-101.692577}{0.847452}%
\vSz{160.362316}{103.258507}{-107.986070}{0.859429}%
\vSz{160.016397}{102.441077}{-115.247587}{0.862967}%
\vSz{159.575856}{101.660546}{-123.233213}{0.862795}%
\vSz{159.045407}{100.938864}{-131.599428}{0.862386}%
\vSz{158.434491}{100.293968}{-139.935299}{0.862895}%
\vSz{157.756987}{99.738564}{-147.835661}{0.862790}%
\vSz{157.031152}{99.279258}{-154.970646}{0.858342}%
\vSz{156.279083}{98.916109}{-161.110031}{0.844748}%
\vSz{155.525265}{98.642620}{-166.095002}{0.817405}%
\vSz{154.794353}{98.446187}{-169.773998}{0.773012}%
}}%
{\color{black!65}\vlB{%
\vSz{154.108540}{98.308953}{-171.913740}{0.710388}%
\vSz{153.484704}{98.209027}{-172.072487}{0.631171}%
\vSz{152.931318}{98.121976}{-169.398024}{0.540736}%
\vSz{152.445934}{98.022489}{-162.355975}{0.449970}%
\vSz{152.020738}{97.886102}{-148.930215}{0.378303}%
\vSz{151.675087}{97.690867}{-129.511708}{0.352590}%
\vSz{151.460671}{97.418845}{-110.684879}{0.386423}%
\vSz{151.368479}{97.057332}{-98.269749}{0.462420}%
\vSz{151.344675}{96.599721}{-91.980393}{0.554099}%
\vSz{151.344394}{96.045953}{-89.789243}{0.643433}%
\vSz{151.343331}{95.402524}{-90.272972}{0.720493}%
\vSz{151.307684}{94.682039}{-92.654708}{0.780521}%
\vSz{151.216699}{93.902356}{-96.532885}{0.822331}%
\vSz{151.051726}{93.085365}{-101.692577}{0.847452}%
\vSz{150.799703}{92.255498}{-107.986070}{0.859429}%
\vSz{150.453784}{91.438068}{-115.247587}{0.862967}%
\vSz{150.013243}{90.657538}{-123.233213}{0.862795}%
\vSz{149.482794}{89.935856}{-131.599428}{0.862386}%
\vSz{148.871877}{89.290960}{-139.935299}{0.862895}%
\vSz{148.194373}{88.735556}{-147.835661}{0.862790}%
\vSz{147.468539}{88.276250}{-154.970646}{0.858342}%
\vSz{146.716470}{87.913100}{-161.110031}{0.844748}%
\vSz{145.962652}{87.639612}{-166.095002}{0.817405}%
\vSz{145.231739}{87.443179}{-169.773998}{0.773012}%
\vSz{144.545927}{87.305945}{-171.913740}{0.710388}%
\vSz{143.922090}{87.206019}{-172.072487}{0.631171}%
\vSz{143.368704}{87.118968}{-169.398024}{0.540736}%
\vSz{142.883321}{87.019480}{-162.355975}{0.449970}%
\vSz{142.458125}{86.883093}{-148.930215}{0.378303}%
\vSz{142.112473}{86.687858}{-129.511708}{0.352590}%
\vSz{141.898058}{86.415837}{-110.684879}{0.386423}%
\vSz{141.805865}{86.054324}{-98.269749}{0.462420}%
}}%
{\color{black!65}\vlB{%
\vSz{141.782062}{85.596712}{-91.980393}{0.554099}%
\vSz{141.781781}{85.042944}{-89.789243}{0.643433}%
\vSz{141.780717}{84.399515}{-90.272972}{0.720493}%
\vSz{141.745071}{83.679031}{-92.654708}{0.780521}%
\vSz{141.654086}{82.899348}{-96.532885}{0.822331}%
\vSz{141.489113}{82.082356}{-101.692577}{0.847452}%
\vSz{141.237090}{81.252490}{-107.986070}{0.859429}%
\vSz{140.891171}{80.435060}{-115.247587}{0.862967}%
\vSz{140.450630}{79.654530}{-123.233213}{0.862795}%
\vSz{139.920181}{78.932847}{-131.599428}{0.862386}%
\vSz{139.309264}{78.287951}{-139.935299}{0.862895}%
\vSz{138.631760}{77.732547}{-147.835661}{0.862790}%
\vSz{137.905926}{77.273241}{-154.970646}{0.858342}%
\vSz{137.153857}{76.910092}{-161.110031}{0.844748}%
\vSz{136.400038}{76.636603}{-166.095002}{0.817405}%
\vSz{135.669126}{76.440170}{-169.773998}{0.773012}%
\vSz{134.983313}{76.302936}{-171.913740}{0.710388}%
\vSz{134.359477}{76.203010}{-172.072487}{0.631171}%
\vSz{133.806091}{76.115959}{-169.398024}{0.540736}%
\vSz{133.320708}{76.016472}{-162.355975}{0.449970}%
\vSz{132.895512}{75.880085}{-148.930215}{0.378303}%
\vSz{132.549860}{75.684850}{-129.511708}{0.352590}%
\vSz{132.335444}{75.412828}{-110.684879}{0.386423}%
\vSz{132.243252}{75.051315}{-98.269749}{0.462420}%
\vSz{132.219448}{74.593704}{-91.980393}{0.554099}%
\vSz{132.219168}{74.039936}{-89.789243}{0.643433}%
\vSz{132.218104}{73.396507}{-90.272972}{0.720493}%
\vSz{132.182457}{72.676022}{-92.654708}{0.780521}%
\vSz{132.091472}{71.896339}{-96.532885}{0.822331}%
\vSz{131.926500}{71.079348}{-101.692577}{0.847452}%
\vSz{131.674476}{70.249481}{-107.986070}{0.859429}%
\vSz{131.328557}{69.432052}{-115.247587}{0.862967}%
}}%
{\color{black!65}\vlB{%
\vSz{130.888016}{68.651521}{-123.233213}{0.862795}%
\vSz{130.357567}{67.929839}{-131.599428}{0.862386}%
\vSz{129.746651}{67.284943}{-139.935299}{0.862895}%
\vSz{129.069147}{66.729539}{-147.835661}{0.862790}%
\vSz{128.343312}{66.270233}{-154.970646}{0.858342}%
\vSz{127.591243}{65.907083}{-161.110031}{0.844748}%
\vSz{126.837425}{65.633595}{-166.095002}{0.817405}%
\vSz{126.106513}{65.437162}{-169.773998}{0.773012}%
\vSz{125.420700}{65.299928}{-171.913740}{0.710388}%
\vSz{124.796864}{65.200002}{-172.072487}{0.631171}%
\vSz{124.243478}{65.112951}{-169.398024}{0.540736}%
\vSz{123.758095}{65.013463}{-162.355975}{0.449970}%
\vSz{123.332898}{64.877076}{-148.930215}{0.378303}%
\vSz{122.987247}{64.681841}{-129.511708}{0.352590}%
\vSz{122.772831}{64.409820}{-110.684879}{0.386423}%
\vSz{122.680639}{64.048307}{-98.269749}{0.462420}%
\vSz{122.656835}{63.590695}{-91.980393}{0.554099}%
\vSz{122.656555}{63.036927}{-89.789243}{0.643433}%
\vSz{122.655491}{62.393498}{-90.272972}{0.720493}%
\vSz{120.207672}{61.673014}{-128.114300}{4.129876}%
\vSz{100.590206}{161.701451}{131.198126}{1.878664}%
\vSz{100.775532}{163.115026}{-21.240098}{0.287740}%
\vSz{101.141713}{163.010785}{-8.974083}{0.383926}%
\vSz{101.585030}{162.950897}{1.206774}{0.471722}%
\vSz{101.979622}{162.960832}{10.557217}{0.548353}%
\vSz{102.446323}{163.061300}{19.607497}{0.612506}%
\vSz{102.955194}{163.266841}{28.618874}{0.663900}%
\vSz{103.474860}{163.584837}{37.724743}{0.703037}%
\vSz{103.974282}{164.015003}{46.981617}{0.730931}%
\vSz{104.424641}{164.549412}{56.390869}{0.748794}%
\vSz{104.801074}{165.173032}{65.912369}{0.757700}%
\vSz{105.084129}{165.864753}{75.478520}{0.758294}%
}}%
{\color{black!65}\vlB{%
\vSz{105.260891}{166.598822}{85.011151}{0.750623}%
\vSz{105.268960}{167.346601}{94.440016}{0.734120}%
\vSz{105.113224}{168.078518}{103.720061}{0.707758}%
\vSz{104.876677}{168.766081}{112.845834}{0.670326}%
\vSz{104.583290}{169.383821}{121.864827}{0.620758}%
\vSz{104.262032}{169.911029}{130.897165}{0.558462}%
\vSz{103.945472}{170.333163}{140.180081}{0.483590}%
\vSz{103.668795}{170.642843}{150.188637}{0.397286}%
\vSz{103.470973}{170.840352}{162.015242}{0.302063}%
\vSz{103.405041}{170.933618}{178.856376}{0.203155}%
\vSz{103.056565}{170.937673}{-146.802453}{0.116972}%
\vSz{102.850819}{170.873627}{-78.718056}{0.108490}%
\vSz{103.036207}{170.767233}{-39.425149}{0.189119}%
\vSz{103.311870}{170.647130}{-21.240098}{0.287740}%
\vSz{103.678051}{170.542888}{-8.974083}{0.383926}%
\vSz{104.121367}{170.483000}{1.206774}{0.471722}%
\vSz{104.515960}{170.492935}{10.557217}{0.548353}%
\vSz{104.982661}{170.593403}{19.607497}{0.612506}%
\vSz{105.491531}{170.798944}{28.618874}{0.663900}%
\vSz{106.011198}{171.116940}{37.724743}{0.703037}%
\vSz{106.510620}{171.547106}{46.981617}{0.730931}%
\vSz{106.960978}{172.081515}{56.390869}{0.748794}%
\vSz{107.337412}{172.705136}{65.912369}{0.757700}%
\vSz{107.620467}{173.396856}{75.478520}{0.758294}%
\vSz{107.797229}{174.130925}{85.011151}{0.750623}%
\vSz{107.805298}{174.878704}{94.440016}{0.734120}%
\vSz{107.649561}{175.610621}{103.720061}{0.707758}%
\vSz{107.413014}{176.298184}{112.845834}{0.670326}%
\vSz{107.119627}{176.915925}{121.864827}{0.620758}%
\vSz{106.798370}{177.443132}{130.897165}{0.558462}%
\vSz{106.481810}{177.865266}{140.180081}{0.483590}%
\vSz{106.205133}{178.174946}{150.188637}{0.397286}%
}}%
{\color{black!65}\vlB{%
\vSz{106.007311}{178.372455}{162.015242}{0.302063}%
\vSz{105.941379}{178.465721}{178.856376}{0.203155}%
\vSz{105.592903}{178.469776}{-146.802453}{0.116972}%
\vSz{105.387157}{178.405730}{-78.718056}{0.108490}%
\vSz{105.572545}{178.299337}{-39.425149}{0.189119}%
\vSz{105.848207}{178.179233}{-21.240098}{0.287740}%
\vSz{106.214388}{178.074991}{-8.974083}{0.383926}%
\vSz{106.657705}{178.015104}{1.206774}{0.471722}%
\vSz{107.052298}{178.025038}{10.557217}{0.548353}%
\vSz{107.518998}{178.125506}{19.607497}{0.612506}%
\vSz{108.027869}{178.331048}{28.618874}{0.663900}%
\vSz{108.547536}{178.649043}{37.724743}{0.703037}%
\vSz{109.046958}{179.079209}{46.981617}{0.730931}%
\vSz{109.497316}{179.613618}{56.390869}{0.748794}%
\vSz{109.873750}{180.237239}{65.912369}{0.757700}%
\vSz{110.156805}{180.928960}{75.478520}{0.758294}%
\vSz{110.333566}{181.663029}{85.011151}{0.750623}%
\vSz{110.341636}{182.410808}{94.440016}{0.734120}%
\vSz{110.185899}{183.142724}{103.720061}{0.707758}%
\vSz{109.949352}{183.830287}{112.845834}{0.670326}%
\vSz{109.655965}{184.448028}{121.864827}{0.620758}%
\vSz{109.334708}{184.975235}{130.897165}{0.558462}%
\vSz{109.018148}{185.397369}{140.180081}{0.483590}%
\vSz{108.741470}{185.707049}{150.188637}{0.397286}%
\vSz{108.543648}{185.904558}{162.015242}{0.302063}%
\vSz{108.477716}{185.997824}{178.856376}{0.203155}%
\vSz{108.129240}{186.001879}{-146.802453}{0.116972}%
\vSz{107.923495}{185.937833}{-78.718056}{0.108490}%
\vSz{108.108882}{185.831440}{-39.425149}{0.189119}%
\vSz{108.384545}{185.711336}{-21.240098}{0.287740}%
\vSz{108.750726}{185.607095}{-8.974083}{0.383926}%
\vSz{109.194043}{185.547207}{1.206774}{0.471722}%
}}%
{\color{black!65}\vlB{%
\vSz{109.588635}{185.557142}{10.557217}{0.548353}%
\vSz{110.055336}{185.657609}{19.607497}{0.612506}%
\vSz{110.564207}{185.863151}{28.618874}{0.663900}%
\vSz{111.083873}{186.181146}{37.724743}{0.703037}%
\vSz{111.583295}{186.611312}{46.981617}{0.730931}%
\vSz{112.033654}{187.145722}{56.390869}{0.748794}%
\vSz{112.410087}{187.769342}{65.912369}{0.757700}%
\vSz{112.693142}{188.461063}{75.478520}{0.758294}%
\vSz{112.869904}{189.195132}{85.011151}{0.750623}%
\vSz{112.877973}{189.942911}{94.440016}{0.734120}%
\vSz{112.722237}{190.674828}{103.720061}{0.707758}%
\vSz{112.485690}{191.362391}{112.845834}{0.670326}%
\vSz{112.192303}{191.980131}{121.864827}{0.620758}%
\vSz{111.871045}{192.507339}{130.897165}{0.558462}%
\vSz{111.554486}{192.929472}{140.180081}{0.483590}%
\vSz{111.277808}{193.239152}{150.188637}{0.397286}%
\vSz{111.079986}{193.436661}{162.015242}{0.302063}%
\vSz{111.014054}{193.529928}{178.856376}{0.203155}%
\vSz{110.665578}{193.533982}{-146.802453}{0.116972}%
\vSz{110.459832}{193.469937}{-78.718056}{0.108490}%
\vSz{110.645220}{193.363543}{-39.425149}{0.189119}%
\vSz{110.920883}{193.243439}{-21.240098}{0.287740}%
\vSz{111.287064}{193.139198}{-8.974083}{0.383926}%
\vSz{111.730380}{193.079310}{1.206774}{0.471722}%
\vSz{112.124973}{193.089245}{10.557217}{0.548353}%
\vSz{112.591674}{193.189713}{19.607497}{0.612506}%
\vSz{113.100544}{193.395254}{28.618874}{0.663900}%
\vSz{113.620211}{193.713250}{37.724743}{0.703037}%
\vSz{114.119633}{194.143416}{46.981617}{0.730931}%
\vSz{114.569991}{194.677825}{56.390869}{0.748794}%
\vSz{114.946425}{195.301445}{65.912369}{0.757700}%
\vSz{115.229480}{195.993166}{75.478520}{0.758294}%
}}%
{\color{black!65}\vlB{%
\vSz{115.406242}{196.727235}{85.011151}{0.750623}%
\vSz{115.414311}{197.475014}{94.440016}{0.734120}%
\vSz{115.258574}{198.206931}{103.720061}{0.707758}%
\vSz{115.022027}{198.894494}{112.845834}{0.670326}%
\vSz{114.728640}{199.512234}{121.864827}{0.620758}%
\vSz{114.407383}{200.039442}{130.897165}{0.558462}%
\vSz{114.090823}{200.461576}{140.180081}{0.483590}%
\vSz{113.814146}{200.771255}{150.188637}{0.397286}%
\vSz{113.616324}{200.968765}{162.015242}{0.302063}%
\vSz{113.550392}{201.062031}{178.856376}{0.203155}%
\vSz{113.201916}{201.066085}{-146.802453}{0.116972}%
\vSz{112.996170}{201.002040}{-78.718056}{0.108490}%
\vSz{113.181558}{200.895646}{-39.425149}{0.189119}%
\vSz{113.332364}{200.775542}{38.691936}{3.005919}%
\vSz{100.495759}{151.904127}{-107.666219}{4.077518}%
\vSz{100.475160}{148.018902}{-85.007663}{0.749957}%
\vSz{100.554045}{147.271790}{-75.359293}{0.752203}%
\vSz{100.768623}{146.544012}{-66.355141}{0.771020}%
\vSz{101.106717}{145.837720}{-58.790931}{0.799872}%
\vSz{101.547874}{145.153604}{-53.042721}{0.829402}%
\vSz{102.066643}{144.490842}{-49.177241}{0.850609}%
\vSz{102.633927}{143.847156}{-47.147582}{0.856882}%
\vSz{103.217905}{143.218969}{-46.934791}{0.844978}%
\vSz{103.785503}{142.601648}{-48.618051}{0.815426}%
\vSz{104.304695}{141.989818}{-52.386205}{0.772697}%
\vSz{104.747697}{141.377732}{-58.469175}{0.725134}%
\vSz{105.094798}{140.759658}{-66.921112}{0.684139}%
\vSz{105.336686}{140.130273}{-77.244168}{0.661575}%
\vSz{105.471278}{139.485026}{-88.171836}{0.664919}%
\vSz{105.399118}{138.820446}{-98.120597}{0.693016}%
\vSz{105.209636}{138.134379}{-106.003093}{0.736796}%
\vSz{104.936948}{137.426136}{-111.494591}{0.784131}%
}}%
{\color{black!65}\vlB{%
\vSz{104.602728}{136.696540}{-114.723573}{0.824225}%
\vSz{104.235542}{135.947867}{-115.922869}{0.849662}%
\vSz{103.867516}{135.183695}{-115.256541}{0.856957}%
\vSz{103.531426}{134.408657}{-112.776114}{0.846538}%
\vSz{103.258526}{133.628128}{-108.446684}{0.822535}%
\vSz{103.077028}{132.847856}{-102.233295}{0.792275}%
\vSz{103.010711}{132.073572}{-94.260888}{0.765089}%
\vSz{103.011200}{131.310597}{-85.007663}{0.749957}%
\vSz{103.090084}{130.563486}{-75.359293}{0.752203}%
\vSz{103.304662}{129.835707}{-66.355141}{0.771020}%
\vSz{103.642757}{129.129415}{-58.790931}{0.799872}%
\vSz{104.083914}{128.445299}{-53.042721}{0.829402}%
\vSz{104.602682}{127.782537}{-49.177241}{0.850609}%
\vSz{105.169966}{127.138851}{-47.147582}{0.856882}%
\vSz{105.753944}{126.510665}{-46.934791}{0.844978}%
\vSz{106.321543}{125.893343}{-48.618051}{0.815426}%
\vSz{106.840735}{125.281514}{-52.386205}{0.772697}%
\vSz{107.283737}{124.669427}{-58.469175}{0.725134}%
\vSz{107.630838}{124.051353}{-66.921112}{0.684139}%
\vSz{107.872726}{123.421968}{-77.244168}{0.661575}%
\vSz{108.007318}{122.776721}{-88.171836}{0.664919}%
\vSz{107.935158}{122.112141}{-98.120597}{0.693016}%
\vSz{107.745676}{121.426074}{-106.003093}{0.736796}%
\vSz{107.472987}{120.717832}{-111.494591}{0.784131}%
\vSz{107.138768}{119.988235}{-114.723573}{0.824225}%
\vSz{106.771582}{119.239562}{-115.922869}{0.849662}%
\vSz{106.403556}{118.475390}{-115.256541}{0.856957}%
\vSz{106.067466}{117.700353}{-112.776114}{0.846538}%
\vSz{105.794566}{116.919824}{-108.446684}{0.822535}%
\vSz{105.613068}{116.139551}{-102.233295}{0.792275}%
\vSz{105.546751}{115.365267}{-94.260888}{0.765089}%
\vSz{105.547240}{114.602293}{-85.007663}{0.749957}%
}}%
{\color{black!65}\vlB{%
\vSz{105.626124}{113.855181}{-75.359293}{0.752203}%
\vSz{105.840702}{113.127402}{-66.355141}{0.771020}%
\vSz{106.178796}{112.421111}{-58.790931}{0.799872}%
\vSz{106.619954}{111.736995}{-53.042721}{0.829402}%
\vSz{107.138722}{111.074232}{-49.177241}{0.850609}%
\vSz{107.706006}{110.430547}{-47.147582}{0.856882}%
\vSz{108.289984}{109.802360}{-46.934791}{0.844978}%
\vSz{108.857583}{109.185039}{-48.618051}{0.815426}%
\vSz{109.376775}{108.573209}{-52.386205}{0.772697}%
\vSz{109.819777}{107.961122}{-58.469175}{0.725134}%
\vSz{110.166877}{107.343048}{-66.921112}{0.684139}%
\vSz{110.408765}{106.713664}{-77.244168}{0.661575}%
\vSz{110.543358}{106.068417}{-88.171836}{0.664919}%
\vSz{110.471198}{105.403837}{-98.120597}{0.693016}%
\vSz{110.281716}{104.717770}{-106.003093}{0.736796}%
\vSz{110.009027}{104.009527}{-111.494591}{0.784131}%
\vSz{109.674808}{103.279930}{-114.723573}{0.824225}%
\vSz{109.307621}{102.531257}{-115.922869}{0.849662}%
\vSz{108.939596}{101.767085}{-115.256541}{0.856957}%
\vSz{108.603506}{100.992048}{-112.776114}{0.846538}%
\vSz{108.330605}{100.211519}{-108.446684}{0.822535}%
\vSz{108.149108}{99.431247}{-102.233295}{0.792275}%
\vSz{108.082790}{98.656962}{-94.260888}{0.765089}%
\vSz{108.083279}{97.893988}{-85.007663}{0.749957}%
\vSz{108.162164}{97.146876}{-75.359293}{0.752203}%
\vSz{108.376742}{96.419098}{-66.355141}{0.771020}%
\vSz{108.714836}{95.712806}{-58.790931}{0.799872}%
\vSz{109.155993}{95.028690}{-53.042721}{0.829402}%
\vSz{109.674762}{94.365928}{-49.177241}{0.850609}%
\vSz{110.242046}{93.722242}{-47.147582}{0.856882}%
\vSz{110.826024}{93.094055}{-46.934791}{0.844978}%
\vSz{111.393622}{92.476734}{-48.618051}{0.815426}%
}}%
{\color{black!65}\vlB{%
\vSz{111.912814}{91.864904}{-52.386205}{0.772697}%
\vSz{112.355816}{91.252818}{-58.469175}{0.725134}%
\vSz{112.702917}{90.634743}{-66.921112}{0.684139}%
\vSz{112.944805}{90.005359}{-77.244168}{0.661575}%
\vSz{113.079397}{89.360112}{-88.171836}{0.664919}%
\vSz{113.007237}{88.695532}{-98.120597}{0.693016}%
\vSz{112.817756}{88.009465}{-106.003093}{0.736796}%
\vSz{112.545067}{87.301222}{-111.494591}{0.784131}%
\vSz{112.210848}{86.571626}{-114.723573}{0.824225}%
\vSz{111.843661}{85.822953}{-115.922869}{0.849662}%
\vSz{111.475636}{85.058781}{-115.256541}{0.856957}%
\vSz{111.139546}{84.283743}{-112.776114}{0.846538}%
\vSz{110.866645}{83.503214}{-108.446684}{0.822535}%
\vSz{110.685148}{82.722942}{-102.233295}{0.792275}%
\vSz{110.618830}{81.948657}{-94.260888}{0.765089}%
\vSz{110.619319}{81.185683}{-85.007663}{0.749957}%
\vSz{110.698204}{80.438571}{-75.359293}{0.752203}%
\vSz{110.912781}{79.710793}{-66.355141}{0.771020}%
\vSz{111.250876}{79.004501}{-58.790931}{0.799872}%
\vSz{111.692033}{78.320385}{-53.042721}{0.829402}%
\vSz{112.210802}{77.657623}{-49.177241}{0.850609}%
\vSz{112.778086}{77.013937}{-47.147582}{0.856882}%
\vSz{113.362063}{76.385750}{-46.934791}{0.844978}%
\vSz{113.929662}{75.768429}{-48.618051}{0.815426}%
\vSz{114.448854}{75.156600}{-52.386205}{0.772697}%
\vSz{114.891856}{74.544513}{-58.469175}{0.725134}%
\vSz{115.238957}{73.926439}{-66.921112}{0.684139}%
\vSz{115.480845}{73.297054}{-77.244168}{0.661575}%
\vSz{115.615437}{72.651807}{-88.171836}{0.664919}%
\vSz{115.543277}{71.987227}{-98.120597}{0.693016}%
\vSz{115.353795}{71.301160}{-106.003093}{0.736796}%
\vSz{115.081107}{70.592917}{-111.494591}{0.784131}%
}}%
{\color{black!65}\vlB{%
\vSz{114.746887}{69.863321}{-114.723573}{0.824225}%
\vSz{114.379701}{69.114648}{-115.922869}{0.849662}%
\vSz{114.011675}{68.350476}{-115.256541}{0.856957}%
\vSz{113.675585}{67.575438}{-112.776114}{0.846538}%
\vSz{113.402685}{66.794909}{-108.446684}{0.822535}%
\vSz{113.221187}{66.014637}{-102.233295}{0.792275}%
\vSz{113.154870}{65.240353}{-94.260888}{0.765089}%
\vSz{113.236877}{64.477379}{-55.546920}{4.147155}%
}}%
{\color{vltGold!43}\vlB{%
\vRa{93.664328}{156.250272}{0.039446}%
\vRa{93.793452}{156.700272}{0.118338}%
\vRa{93.922577}{157.150272}{0.197229}%
\vRa{94.051701}{157.600272}{0.276121}%
\vRa{94.180825}{158.050272}{0.355013}%
\vRa{94.309949}{158.500272}{0.433905}%
\vRa{94.439073}{158.950272}{0.512796}%
\vRa{94.568197}{159.400272}{0.591688}%
\vRa{94.697322}{159.850272}{0.670580}%
\vRa{94.826446}{160.300272}{0.749471}%
\vRa{94.955570}{160.750272}{0.828363}%
\vRa{95.084694}{161.200272}{0.907255}%
\vRa{95.213818}{161.650272}{0.986147}%
\vRa{95.342942}{162.100272}{1.065038}%
\vRa{95.472067}{162.550272}{0.843702}%
\vRa{95.601191}{163.000272}{0.318972}%
}}%
{\color{vltGold!40}\vlB{%
\vRa{96.314731}{162.551452}{0.539854}%
\vRa{95.919125}{163.001452}{1.619563}%
\vRa{96.085877}{163.451452}{2.136914}%
\vRa{97.114881}{163.901452}{1.792013}%
\vRa{98.143885}{164.351452}{1.447111}%
\vRa{99.172889}{164.801452}{1.102210}%
\vRa{100.201893}{165.251452}{0.757308}%
\vRa{101.230898}{165.701452}{0.412407}%
\vRa{102.259902}{166.151452}{0.067505}%
}}%
{\color{vltGold!53}\vlB{%
\vRa{99.598718}{150.853369}{0.216721}%
\vRa{99.076758}{151.303369}{0.650162}%
\vRa{98.554798}{151.753369}{1.083604}%
\vRa{98.032837}{152.203369}{1.517046}%
\vRa{97.510877}{152.653369}{1.950487}%
\vRa{96.988917}{153.103369}{2.383929}%
\vRa{96.466956}{153.553369}{2.817371}%
\vRa{95.944996}{154.003369}{3.250812}%
\vRa{95.423036}{154.453369}{3.684254}%
\vRa{94.901075}{154.903369}{2.771084}%
\vRa{94.379115}{155.353369}{1.659591}%
\vRa{93.857155}{155.803369}{0.548098}%
}}%
{\color{vltGold!44}\vlB{%
\vRa{104.484937}{161.048892}{3.997044}%
\vRa{104.309499}{161.498892}{3.650522}%
\vRa{104.134060}{161.948892}{3.304000}%
\vRa{103.958622}{162.398892}{2.957477}%
\vRa{103.783184}{162.848892}{2.610955}%
\vRa{103.607746}{163.298892}{2.264433}%
\vRa{103.432307}{163.748892}{1.917911}%
\vRa{103.256869}{164.198892}{1.571389}%
\vRa{103.081431}{164.648892}{1.224867}%
\vRa{102.905993}{165.098892}{0.878345}%
\vRa{102.730554}{165.548892}{0.531823}%
\vRa{102.555116}{165.998892}{0.185301}%
}}%
{\color{vltGold!56}\vlB{%
\vRa{99.815439}{150.853369}{0.558761}%
\vRa{99.726921}{151.303369}{1.676284}%
\vRa{99.638402}{151.753369}{2.793807}%
\vRa{99.549883}{152.203369}{3.911330}%
\vRa{99.461364}{152.653369}{5.028853}%
\vRa{99.372846}{153.103369}{6.146376}%
\vRa{99.284327}{153.553369}{7.263899}%
\vRa{99.195808}{154.003369}{4.077940}%
\vRa{99.107289}{154.453369}{0.463931}%
}}%
{\color{vltGold!50}\vlB{%
\vRa{106.576938}{153.819079}{0.128941}%
\vRa{106.448180}{154.269079}{0.386824}%
\vRa{106.319422}{154.719079}{0.644706}%
\vRa{106.190664}{155.169079}{0.902588}%
\vRa{106.061906}{155.619079}{1.160471}%
\vRa{105.933148}{156.069079}{1.418353}%
\vRa{105.804389}{156.519079}{1.676235}%
\vRa{105.675631}{156.969079}{1.934118}%
\vRa{105.546873}{157.419079}{2.192000}%
\vRa{105.418115}{157.869079}{2.449882}%
\vRa{105.289357}{158.319079}{2.707765}%
\vRa{105.160598}{158.769079}{2.965647}%
\vRa{105.031840}{159.219079}{3.223529}%
\vRa{104.903082}{159.669079}{3.481412}%
\vRa{104.774324}{160.119079}{3.739294}%
\vRa{104.645566}{160.569079}{3.997176}%
}}%
{\color{vltGold!43}\vlB{%
\vRa{98.279200}{154.736135}{0.742352}%
\vRa{96.645746}{155.186135}{2.227056}%
\vRa{95.012293}{155.636135}{3.711759}%
\vRa{93.627901}{156.086135}{4.947401}%
\vRa{93.835917}{156.536135}{4.590636}%
\vRa{94.043933}{156.986135}{4.233870}%
\vRa{94.251948}{157.436135}{3.877104}%
\vRa{94.459964}{157.886135}{3.520339}%
\vRa{94.667980}{158.336135}{3.163573}%
\vRa{94.875996}{158.786135}{2.806808}%
\vRa{95.084012}{159.236135}{2.450042}%
\vRa{95.292028}{159.686135}{2.093276}%
\vRa{95.500044}{160.136135}{1.736511}%
\vRa{95.708060}{160.586135}{1.379745}%
\vRa{95.916076}{161.036135}{1.022979}%
\vRa{96.124091}{161.486135}{0.666214}%
\vRa{96.332107}{161.936135}{0.309448}%
}}%
{\color{vltGold!39}\vlB{%
\vRa{103.365698}{161.048892}{1.119239}%
\vRa{100.951781}{161.498892}{3.357718}%
\vRa{98.537864}{161.948892}{5.596197}%
\vRa{96.622660}{162.398892}{7.335963}%
\vRa{97.306762}{162.848892}{6.476422}%
\vRa{97.990865}{163.298892}{5.616881}%
\vRa{98.674968}{163.748892}{4.757340}%
\vRa{99.359070}{164.198892}{3.897799}%
\vRa{100.043173}{164.648892}{3.038258}%
\vRa{100.727276}{165.098892}{2.178717}%
\vRa{101.411378}{165.548892}{1.319176}%
\vRa{102.095481}{165.998892}{0.459635}%
}}%
{\color{vltGold!48}\vlB{%
\vRa{104.790054}{153.819079}{1.786885}%
\vRa{101.087526}{154.269079}{5.360654}%
\vRa{99.276331}{154.719079}{7.043091}%
\vRa{99.666736}{155.169079}{6.523928}%
\vRa{100.057140}{155.619079}{6.004766}%
\vRa{100.447544}{156.069079}{5.485603}%
\vRa{100.837949}{156.519079}{4.966440}%
\vRa{101.228353}{156.969079}{4.447278}%
\vRa{101.618758}{157.419079}{3.928115}%
\vRa{102.009162}{157.869079}{3.408952}%
\vRa{102.399567}{158.319079}{2.889790}%
\vRa{102.789971}{158.769079}{2.370627}%
\vRa{103.180376}{159.219079}{1.851465}%
\vRa{103.570780}{159.669079}{1.332302}%
\vRa{103.961185}{160.119079}{0.813139}%
\vRa{104.351589}{160.569079}{0.293977}%
}}%
{\color{vltGold!40}\vlB{%
\vRa{99.021551}{154.736135}{0.269577}%
\vRa{98.872802}{155.186135}{0.808731}%
\vRa{98.724052}{155.636135}{1.347886}%
\vRa{98.575302}{156.086135}{1.887040}%
\vRa{98.426552}{156.536135}{2.426194}%
\vRa{98.277803}{156.986135}{2.965348}%
\vRa{98.129053}{157.436135}{3.504502}%
\vRa{97.980303}{157.886135}{4.043657}%
\vRa{97.831553}{158.336135}{4.582811}%
\vRa{97.682804}{158.786135}{5.121965}%
\vRa{97.534054}{159.236135}{5.661119}%
\vRa{97.385304}{159.686135}{6.200273}%
\vRa{97.236554}{160.136135}{6.739428}%
\vRa{97.087805}{160.586135}{7.278582}%
\vRa{96.939055}{161.036135}{6.495074}%
\vRa{96.790305}{161.486135}{4.229907}%
\vRa{96.641555}{161.936135}{1.964740}%
}}%
{\color{vltGold!85}\vlB{%
\vSm{98.899687}{150.853369}{101.128471}{3.957174}%
\vSm{106.449075}{153.819079}{73.989560}{7.541051}%
\vSm{104.571753}{161.048892}{0.258701}{4.148620}%
\vSm{96.322640}{154.736135}{108.291562}{8.231227}%
\vSm{93.407524}{163.498817}{-106.010440}{7.541051}%
\vSm{99.071796}{154.736135}{-6.929661}{7.600916}%
\vSm{98.944856}{161.048892}{-130.943779}{8.357360}%
\vSm{99.779563}{150.853369}{23.620527}{7.401743}%
\vSm{95.529475}{163.498817}{-48.680502}{1.261405}%
\vSm{96.402622}{166.464527}{-146.663242}{7.120392}%
\vSm{93.418224}{156.250272}{65.190904}{6.941836}%
\vSm{93.546647}{154.736135}{164.597654}{5.700911}%
\vSm{104.380372}{161.048892}{-74.032623}{7.519944}%
\vSm{93.469173}{150.853369}{139.234242}{8.265187}%
\vSm{102.274962}{161.048892}{111.298961}{5.812652}%
\vSm{96.475882}{161.048892}{169.440189}{8.198979}%
\vSm{95.599547}{166.464527}{-156.379473}{7.401743}%
\vSm{102.330708}{166.464527}{-40.765758}{8.265187}%
}}%
{\color{black}\vlB{%
\vSh{93.420200}{156.250272}{-40.765758}{8.265187}%
\vSh{99.749512}{150.853369}{23.620527}{7.401743}%
\vSh{106.376984}{153.819079}{73.989560}{7.541051}%
\vSh{102.281735}{161.067624}{139.234242}{8.265187}%
\vSh{95.569496}{166.464527}{-156.379473}{7.401743}%
\vSh{93.335433}{163.498817}{-106.010440}{7.541051}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{109.503828}{51.894180}{0.039446}%
\vRa{109.632953}{52.344180}{0.118338}%
\vRa{109.762077}{52.794180}{0.197229}%
\vRa{109.891201}{53.244180}{0.276121}%
\vRa{110.020325}{53.694180}{0.355013}%
\vRa{110.149449}{54.144180}{0.433905}%
\vRa{110.278573}{54.594180}{0.512796}%
\vRa{110.407697}{55.044180}{0.591688}%
\vRa{110.536822}{55.494180}{0.670580}%
\vRa{110.665946}{55.944180}{0.749471}%
\vRa{110.795070}{56.394180}{0.828363}%
\vRa{110.924194}{56.844180}{0.907255}%
\vRa{111.053318}{57.294180}{0.986147}%
\vRa{111.182442}{57.744180}{1.065038}%
\vRa{111.311567}{58.194180}{0.843702}%
\vRa{111.440691}{58.644180}{0.318972}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{112.154231}{58.195360}{0.539854}%
\vRa{111.758625}{58.645360}{1.619563}%
\vRa{111.925377}{59.095360}{2.136914}%
\vRa{112.954381}{59.545360}{1.792013}%
\vRa{113.983385}{59.995360}{1.447111}%
\vRa{115.012389}{60.445360}{1.102210}%
\vRa{116.041394}{60.895360}{0.757308}%
\vRa{117.070398}{61.345360}{0.412407}%
\vRa{118.099402}{61.795360}{0.067505}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{115.438218}{46.497277}{0.216721}%
\vRa{114.916258}{46.947277}{0.650162}%
\vRa{114.394298}{47.397277}{1.083604}%
\vRa{113.872337}{47.847277}{1.517046}%
\vRa{113.350377}{48.297277}{1.950487}%
\vRa{112.828417}{48.747277}{2.383929}%
\vRa{112.306456}{49.197277}{2.817371}%
\vRa{111.784496}{49.647277}{3.250812}%
\vRa{111.262536}{50.097277}{3.684254}%
\vRa{110.740575}{50.547277}{2.771084}%
\vRa{110.218615}{50.997277}{1.659591}%
\vRa{109.696655}{51.447277}{0.548098}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{120.324437}{56.692800}{3.997044}%
\vRa{120.148999}{57.142800}{3.650522}%
\vRa{119.973560}{57.592800}{3.304000}%
\vRa{119.798122}{58.042800}{2.957477}%
\vRa{119.622684}{58.492800}{2.610955}%
\vRa{119.447246}{58.942800}{2.264433}%
\vRa{119.271807}{59.392800}{1.917911}%
\vRa{119.096369}{59.842800}{1.571389}%
\vRa{118.920931}{60.292800}{1.224867}%
\vRa{118.745493}{60.742800}{0.878345}%
\vRa{118.570054}{61.192800}{0.531823}%
\vRa{118.394616}{61.642800}{0.185301}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{115.654939}{46.497277}{0.558761}%
\vRa{115.566421}{46.947277}{1.676284}%
\vRa{115.477902}{47.397277}{2.793807}%
\vRa{115.389383}{47.847277}{3.911330}%
\vRa{115.300864}{48.297277}{5.028853}%
\vRa{115.212346}{48.747277}{6.146376}%
\vRa{115.123827}{49.197277}{7.263899}%
\vRa{115.035308}{49.647277}{4.077940}%
\vRa{114.946789}{50.097277}{0.463931}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{122.416438}{49.462987}{0.128941}%
\vRa{122.287680}{49.912987}{0.386824}%
\vRa{122.158922}{50.362987}{0.644706}%
\vRa{122.030164}{50.812987}{0.902588}%
\vRa{121.901406}{51.262987}{1.160471}%
\vRa{121.772648}{51.712987}{1.418353}%
\vRa{121.643889}{52.162987}{1.676235}%
\vRa{121.515131}{52.612987}{1.934118}%
\vRa{121.386373}{53.062987}{2.192000}%
\vRa{121.257615}{53.512987}{2.449882}%
\vRa{121.128857}{53.962987}{2.707765}%
\vRa{121.000098}{54.412987}{2.965647}%
\vRa{120.871340}{54.862987}{3.223529}%
\vRa{120.742582}{55.312987}{3.481412}%
\vRa{120.613824}{55.762987}{3.739294}%
\vRa{120.485066}{56.212987}{3.997176}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{114.118700}{50.380043}{0.742352}%
\vRa{112.485246}{50.830043}{2.227056}%
\vRa{110.851793}{51.280043}{3.711759}%
\vRa{109.467401}{51.730043}{4.947401}%
\vRa{109.675417}{52.180043}{4.590636}%
\vRa{109.883433}{52.630043}{4.233870}%
\vRa{110.091448}{53.080043}{3.877104}%
\vRa{110.299464}{53.530043}{3.520339}%
\vRa{110.507480}{53.980043}{3.163573}%
\vRa{110.715496}{54.430043}{2.806808}%
\vRa{110.923512}{54.880043}{2.450042}%
\vRa{111.131528}{55.330043}{2.093276}%
\vRa{111.339544}{55.780043}{1.736511}%
\vRa{111.547560}{56.230043}{1.379745}%
\vRa{111.755576}{56.680043}{1.022979}%
\vRa{111.963591}{57.130043}{0.666214}%
\vRa{112.171607}{57.580043}{0.309448}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{119.205198}{56.692800}{1.119239}%
\vRa{116.791281}{57.142800}{3.357718}%
\vRa{114.377364}{57.592800}{5.596197}%
\vRa{112.462160}{58.042800}{7.335963}%
\vRa{113.146262}{58.492800}{6.476422}%
\vRa{113.830365}{58.942800}{5.616881}%
\vRa{114.514468}{59.392800}{4.757340}%
\vRa{115.198570}{59.842800}{3.897799}%
\vRa{115.882673}{60.292800}{3.038258}%
\vRa{116.566776}{60.742800}{2.178717}%
\vRa{117.250878}{61.192800}{1.319176}%
\vRa{117.934981}{61.642800}{0.459635}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{120.629554}{49.462987}{1.786885}%
\vRa{116.927026}{49.912987}{5.360654}%
\vRa{115.115831}{50.362987}{7.043091}%
\vRa{115.506236}{50.812987}{6.523928}%
\vRa{115.896640}{51.262987}{6.004766}%
\vRa{116.287044}{51.712987}{5.485603}%
\vRa{116.677449}{52.162987}{4.966440}%
\vRa{117.067853}{52.612987}{4.447278}%
\vRa{117.458258}{53.062987}{3.928115}%
\vRa{117.848662}{53.512987}{3.408952}%
\vRa{118.239067}{53.962987}{2.889790}%
\vRa{118.629471}{54.412987}{2.370627}%
\vRa{119.019876}{54.862987}{1.851465}%
\vRa{119.410280}{55.312987}{1.332302}%
\vRa{119.800685}{55.762987}{0.813139}%
\vRa{120.191089}{56.212987}{0.293977}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{114.861051}{50.380043}{0.269577}%
\vRa{114.712302}{50.830043}{0.808731}%
\vRa{114.563552}{51.280043}{1.347886}%
\vRa{114.414802}{51.730043}{1.887040}%
\vRa{114.266052}{52.180043}{2.426194}%
\vRa{114.117303}{52.630043}{2.965348}%
\vRa{113.968553}{53.080043}{3.504502}%
\vRa{113.819803}{53.530043}{4.043657}%
\vRa{113.671053}{53.980043}{4.582811}%
\vRa{113.522304}{54.430043}{5.121965}%
\vRa{113.373554}{54.880043}{5.661119}%
\vRa{113.224804}{55.330043}{6.200273}%
\vRa{113.076054}{55.780043}{6.739428}%
\vRa{112.927305}{56.230043}{7.278582}%
\vRa{112.778555}{56.680043}{6.495074}%
\vRa{112.629805}{57.130043}{4.229907}%
\vRa{112.481055}{57.580043}{1.964740}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{114.739187}{46.497277}{101.128471}{3.957174}%
\vSm{122.288575}{49.462987}{73.989560}{7.541051}%
\vSm{120.411253}{56.692800}{0.258701}{4.148620}%
\vSm{112.162140}{50.380043}{108.291562}{8.231227}%
\vSm{109.247024}{59.142725}{-106.010440}{7.541051}%
\vSm{114.911296}{50.380043}{-6.929661}{7.600916}%
\vSm{114.784356}{56.692800}{-130.943779}{8.357360}%
\vSm{115.619063}{46.497277}{23.620527}{7.401743}%
\vSm{111.368975}{59.142725}{-48.680502}{1.261405}%
\vSm{112.242122}{62.108435}{-146.663242}{7.120392}%
\vSm{109.257724}{51.894180}{65.190904}{6.941836}%
\vSm{109.386147}{50.380043}{164.597654}{5.700911}%
\vSm{120.219872}{56.692800}{-74.032623}{7.519944}%
\vSm{109.308673}{46.497277}{139.234242}{8.265187}%
\vSm{118.114462}{56.692800}{111.298961}{5.812652}%
\vSm{112.315382}{56.692800}{169.440189}{8.198979}%
\vSm{111.439047}{62.108435}{-156.379473}{7.401743}%
\vSm{118.170208}{62.108435}{-40.765758}{8.265187}%
}}%
{\color{black}\vlB{%
\vSh{109.259700}{51.894180}{-40.765758}{8.265187}%
\vSh{115.589012}{46.497277}{23.620527}{7.401743}%
\vSh{122.216484}{49.462987}{73.989560}{7.541051}%
\vSh{118.121235}{56.711532}{139.234242}{8.265187}%
\vSh{111.408996}{62.108435}{-156.379473}{7.401743}%
\vSh{109.174933}{59.142725}{-106.010440}{7.541051}%
}}%
{\color{vltGold!43}\vlB{%
\vRa{168.617647}{119.912182}{0.039446}%
\vRa{168.746771}{120.362182}{0.118338}%
\vRa{168.875895}{120.812182}{0.197229}%
\vRa{169.005020}{121.262182}{0.276121}%
\vRa{169.134144}{121.712182}{0.355013}%
\vRa{169.263268}{122.162182}{0.433905}%
\vRa{169.392392}{122.612182}{0.512796}%
\vRa{169.521516}{123.062182}{0.591688}%
\vRa{169.650640}{123.512182}{0.670580}%
\vRa{169.779765}{123.962182}{0.749471}%
\vRa{169.908889}{124.412182}{0.828363}%
\vRa{170.038013}{124.862182}{0.907255}%
\vRa{170.167137}{125.312182}{0.986147}%
\vRa{170.296261}{125.762182}{1.065038}%
\vRa{170.425385}{126.212182}{0.843702}%
\vRa{170.554510}{126.662182}{0.318972}%
}}%
{\color{vltGold!40}\vlB{%
\vRa{171.268050}{126.213362}{0.539854}%
\vRa{170.872444}{126.663362}{1.619563}%
\vRa{171.039195}{127.113362}{2.136914}%
\vRa{172.068200}{127.563362}{1.792013}%
\vRa{173.097204}{128.013362}{1.447111}%
\vRa{174.126208}{128.463362}{1.102210}%
\vRa{175.155212}{128.913362}{0.757308}%
\vRa{176.184217}{129.363362}{0.412407}%
\vRa{177.213221}{129.813362}{0.067505}%
}}%
{\color{vltGold!53}\vlB{%
\vRa{174.552037}{114.515279}{0.216721}%
\vRa{174.030077}{114.965279}{0.650162}%
\vRa{173.508117}{115.415279}{1.083604}%
\vRa{172.986156}{115.865279}{1.517046}%
\vRa{172.464196}{116.315279}{1.950487}%
\vRa{171.942235}{116.765279}{2.383929}%
\vRa{171.420275}{117.215279}{2.817371}%
\vRa{170.898315}{117.665279}{3.250812}%
\vRa{170.376354}{118.115279}{3.684254}%
\vRa{169.854394}{118.565279}{2.771084}%
\vRa{169.332434}{119.015279}{1.659591}%
\vRa{168.810473}{119.465279}{0.548098}%
}}%
{\color{vltGold!44}\vlB{%
\vRa{179.438256}{124.710802}{3.997044}%
\vRa{179.262818}{125.160802}{3.650522}%
\vRa{179.087379}{125.610802}{3.304000}%
\vRa{178.911941}{126.060802}{2.957477}%
\vRa{178.736503}{126.510802}{2.610955}%
\vRa{178.561064}{126.960802}{2.264433}%
\vRa{178.385626}{127.410802}{1.917911}%
\vRa{178.210188}{127.860802}{1.571389}%
\vRa{178.034750}{128.310802}{1.224867}%
\vRa{177.859311}{128.760802}{0.878345}%
\vRa{177.683873}{129.210802}{0.531823}%
\vRa{177.508435}{129.660802}{0.185301}%
}}%
{\color{vltGold!56}\vlB{%
\vRa{174.768758}{114.515279}{0.558761}%
\vRa{174.680239}{114.965279}{1.676284}%
\vRa{174.591721}{115.415279}{2.793807}%
\vRa{174.503202}{115.865279}{3.911330}%
\vRa{174.414683}{116.315279}{5.028853}%
\vRa{174.326164}{116.765279}{6.146376}%
\vRa{174.237646}{117.215279}{7.263899}%
\vRa{174.149127}{117.665279}{4.077940}%
\vRa{174.060608}{118.115279}{0.463931}%
}}%
{\color{vltGold!50}\vlB{%
\vRa{181.530257}{117.480989}{0.128941}%
\vRa{181.401499}{117.930989}{0.386824}%
\vRa{181.272741}{118.380989}{0.644706}%
\vRa{181.143983}{118.830989}{0.902588}%
\vRa{181.015224}{119.280989}{1.160471}%
\vRa{180.886466}{119.730989}{1.418353}%
\vRa{180.757708}{120.180989}{1.676235}%
\vRa{180.628950}{120.630989}{1.934118}%
\vRa{180.500192}{121.080989}{2.192000}%
\vRa{180.371434}{121.530989}{2.449882}%
\vRa{180.242675}{121.980989}{2.707765}%
\vRa{180.113917}{122.430989}{2.965647}%
\vRa{179.985159}{122.880989}{3.223529}%
\vRa{179.856401}{123.330989}{3.481412}%
\vRa{179.727643}{123.780989}{3.739294}%
\vRa{179.598884}{124.230989}{3.997176}%
}}%
{\color{vltGold!43}\vlB{%
\vRa{173.232518}{118.398045}{0.742352}%
\vRa{171.599065}{118.848045}{2.227056}%
\vRa{169.965611}{119.298045}{3.711759}%
\vRa{168.581220}{119.748045}{4.947401}%
\vRa{168.789235}{120.198045}{4.590636}%
\vRa{168.997251}{120.648045}{4.233870}%
\vRa{169.205267}{121.098045}{3.877104}%
\vRa{169.413283}{121.548045}{3.520339}%
\vRa{169.621299}{121.998045}{3.163573}%
\vRa{169.829315}{122.448045}{2.806808}%
\vRa{170.037331}{122.898045}{2.450042}%
\vRa{170.245347}{123.348045}{2.093276}%
\vRa{170.453363}{123.798045}{1.736511}%
\vRa{170.661378}{124.248045}{1.379745}%
\vRa{170.869394}{124.698045}{1.022979}%
\vRa{171.077410}{125.148045}{0.666214}%
\vRa{171.285426}{125.598045}{0.309448}%
}}%
{\color{vltGold!39}\vlB{%
\vRa{178.319016}{124.710802}{1.119239}%
\vRa{175.905100}{125.160802}{3.357718}%
\vRa{173.491183}{125.610802}{5.596197}%
\vRa{171.575978}{126.060802}{7.335963}%
\vRa{172.260081}{126.510802}{6.476422}%
\vRa{172.944184}{126.960802}{5.616881}%
\vRa{173.628287}{127.410802}{4.757340}%
\vRa{174.312389}{127.860802}{3.897799}%
\vRa{174.996492}{128.310802}{3.038258}%
\vRa{175.680595}{128.760802}{2.178717}%
\vRa{176.364697}{129.210802}{1.319176}%
\vRa{177.048800}{129.660802}{0.459635}%
}}%
{\color{vltGold!48}\vlB{%
\vRa{179.743373}{117.480989}{1.786885}%
\vRa{176.040845}{117.930989}{5.360654}%
\vRa{174.229650}{118.380989}{7.043091}%
\vRa{174.620054}{118.830989}{6.523928}%
\vRa{175.010459}{119.280989}{6.004766}%
\vRa{175.400863}{119.730989}{5.485603}%
\vRa{175.791268}{120.180989}{4.966440}%
\vRa{176.181672}{120.630989}{4.447278}%
\vRa{176.572077}{121.080989}{3.928115}%
\vRa{176.962481}{121.530989}{3.408952}%
\vRa{177.352886}{121.980989}{2.889790}%
\vRa{177.743290}{122.430989}{2.370627}%
\vRa{178.133695}{122.880989}{1.851465}%
\vRa{178.524099}{123.330989}{1.332302}%
\vRa{178.914503}{123.780989}{0.813139}%
\vRa{179.304908}{124.230989}{0.293977}%
}}%
{\color{vltGold!40}\vlB{%
\vRa{173.974870}{118.398045}{0.269577}%
\vRa{173.826120}{118.848045}{0.808731}%
\vRa{173.677371}{119.298045}{1.347886}%
\vRa{173.528621}{119.748045}{1.887040}%
\vRa{173.379871}{120.198045}{2.426194}%
\vRa{173.231121}{120.648045}{2.965348}%
\vRa{173.082372}{121.098045}{3.504502}%
\vRa{172.933622}{121.548045}{4.043657}%
\vRa{172.784872}{121.998045}{4.582811}%
\vRa{172.636122}{122.448045}{5.121965}%
\vRa{172.487373}{122.898045}{5.661119}%
\vRa{172.338623}{123.348045}{6.200273}%
\vRa{172.189873}{123.798045}{6.739428}%
\vRa{172.041123}{124.248045}{7.278582}%
\vRa{171.892374}{124.698045}{6.495074}%
\vRa{171.743624}{125.148045}{4.229907}%
\vRa{171.594874}{125.598045}{1.964740}%
}}%
{\color{vltGold!85}\vlB{%
\vSm{173.853006}{114.515279}{101.128471}{3.957174}%
\vSm{181.402394}{117.480989}{73.989560}{7.541051}%
\vSm{179.525072}{124.710802}{0.258701}{4.148620}%
\vSm{171.275959}{118.398045}{108.291562}{8.231227}%
\vSm{168.360843}{127.160727}{-106.010440}{7.541051}%
\vSm{174.025115}{118.398045}{-6.929661}{7.600916}%
\vSm{173.898174}{124.710802}{-130.943779}{8.357360}%
\vSm{174.732882}{114.515279}{23.620527}{7.401743}%
\vSm{170.482793}{127.160727}{-48.680502}{1.261405}%
\vSm{171.355941}{130.126437}{-146.663242}{7.120392}%
\vSm{168.371543}{119.912182}{65.190904}{6.941836}%
\vSm{168.499966}{118.398045}{164.597654}{5.700911}%
\vSm{179.333691}{124.710802}{-74.032623}{7.519944}%
\vSm{168.422491}{114.515279}{139.234242}{8.265187}%
\vSm{177.228281}{124.710802}{111.298961}{5.812652}%
\vSm{171.429201}{124.710802}{169.440189}{8.198979}%
\vSm{170.552866}{130.126437}{-156.379473}{7.401743}%
\vSm{177.284027}{130.126437}{-40.765758}{8.265187}%
}}%
{\color{black}\vlB{%
\vSh{168.373519}{119.912182}{-40.765758}{8.265187}%
\vSh{174.702831}{114.515279}{23.620527}{7.401743}%
\vSh{181.330303}{117.480989}{73.989560}{7.541051}%
\vSh{177.235054}{124.729534}{139.234242}{8.265187}%
\vSh{170.522815}{130.126437}{-156.379473}{7.401743}%
\vSh{168.288752}{127.160727}{-106.010440}{7.541051}%
}}%
{\color{vltGold!43}\vlB{%
\vRa{66.229510}{106.611518}{0.039446}%
\vRa{66.358634}{107.061518}{0.118338}%
\vRa{66.487758}{107.511518}{0.197229}%
\vRa{66.616882}{107.961518}{0.276121}%
\vRa{66.746006}{108.411518}{0.355013}%
\vRa{66.875130}{108.861518}{0.433905}%
\vRa{67.004255}{109.311518}{0.512796}%
\vRa{67.133379}{109.761518}{0.591688}%
\vRa{67.262503}{110.211518}{0.670580}%
\vRa{67.391627}{110.661518}{0.749471}%
\vRa{67.520751}{111.111518}{0.828363}%
\vRa{67.649875}{111.561518}{0.907255}%
\vRa{67.779000}{112.011518}{0.986147}%
\vRa{67.908124}{112.461518}{1.065038}%
\vRa{68.037248}{112.911518}{0.843702}%
\vRa{68.166372}{113.361518}{0.318972}%
}}%
{\color{vltGold!40}\vlB{%
\vRa{68.879912}{112.912698}{0.539854}%
\vRa{68.484306}{113.362698}{1.619563}%
\vRa{68.651058}{113.812698}{2.136914}%
\vRa{69.680062}{114.262698}{1.792013}%
\vRa{70.709066}{114.712698}{1.447111}%
\vRa{71.738070}{115.162698}{1.102210}%
\vRa{72.767075}{115.612698}{0.757308}%
\vRa{73.796079}{116.062698}{0.412407}%
\vRa{74.825083}{116.512698}{0.067505}%
}}%
{\color{vltGold!53}\vlB{%
\vRa{72.163900}{101.214615}{0.216721}%
\vRa{71.641939}{101.664615}{0.650162}%
\vRa{71.119979}{102.114615}{1.083604}%
\vRa{70.598019}{102.564615}{1.517046}%
\vRa{70.076058}{103.014615}{1.950487}%
\vRa{69.554098}{103.464615}{2.383929}%
\vRa{69.032138}{103.914615}{2.817371}%
\vRa{68.510177}{104.364615}{3.250812}%
\vRa{67.988217}{104.814615}{3.684254}%
\vRa{67.466257}{105.264615}{2.771084}%
\vRa{66.944296}{105.714615}{1.659591}%
\vRa{66.422336}{106.164615}{0.548098}%
}}%
{\color{vltGold!44}\vlB{%
\vRa{77.050118}{111.410138}{3.997044}%
\vRa{76.874680}{111.860138}{3.650522}%
\vRa{76.699242}{112.310138}{3.304000}%
\vRa{76.523803}{112.760138}{2.957477}%
\vRa{76.348365}{113.210138}{2.610955}%
\vRa{76.172927}{113.660138}{2.264433}%
\vRa{75.997489}{114.110138}{1.917911}%
\vRa{75.822050}{114.560138}{1.571389}%
\vRa{75.646612}{115.010138}{1.224867}%
\vRa{75.471174}{115.460138}{0.878345}%
\vRa{75.295736}{115.910138}{0.531823}%
\vRa{75.120297}{116.360138}{0.185301}%
}}%
{\color{vltGold!56}\vlB{%
\vRa{72.380620}{101.214615}{0.558761}%
\vRa{72.292102}{101.664615}{1.676284}%
\vRa{72.203583}{102.114615}{2.793807}%
\vRa{72.115064}{102.564615}{3.911330}%
\vRa{72.026546}{103.014615}{5.028853}%
\vRa{71.938027}{103.464615}{6.146376}%
\vRa{71.849508}{103.914615}{7.263899}%
\vRa{71.760989}{104.364615}{4.077940}%
\vRa{71.672471}{104.814615}{0.463931}%
}}%
{\color{vltGold!50}\vlB{%
\vRa{79.142120}{104.180325}{0.128941}%
\vRa{79.013361}{104.630325}{0.386824}%
\vRa{78.884603}{105.080325}{0.644706}%
\vRa{78.755845}{105.530325}{0.902588}%
\vRa{78.627087}{105.980325}{1.160471}%
\vRa{78.498329}{106.430325}{1.418353}%
\vRa{78.369571}{106.880325}{1.676235}%
\vRa{78.240812}{107.330325}{1.934118}%
\vRa{78.112054}{107.780325}{2.192000}%
\vRa{77.983296}{108.230325}{2.449882}%
\vRa{77.854538}{108.680325}{2.707765}%
\vRa{77.725780}{109.130325}{2.965647}%
\vRa{77.597021}{109.580325}{3.223529}%
\vRa{77.468263}{110.030325}{3.481412}%
\vRa{77.339505}{110.480325}{3.739294}%
\vRa{77.210747}{110.930325}{3.997176}%
}}%
{\color{vltGold!43}\vlB{%
\vRa{70.844381}{105.097381}{0.742352}%
\vRa{69.210927}{105.547381}{2.227056}%
\vRa{67.577474}{105.997381}{3.711759}%
\vRa{66.193082}{106.447381}{4.947401}%
\vRa{66.401098}{106.897381}{4.590636}%
\vRa{66.609114}{107.347381}{4.233870}%
\vRa{66.817130}{107.797381}{3.877104}%
\vRa{67.025146}{108.247381}{3.520339}%
\vRa{67.233161}{108.697381}{3.163573}%
\vRa{67.441177}{109.147381}{2.806808}%
\vRa{67.649193}{109.597381}{2.450042}%
\vRa{67.857209}{110.047381}{2.093276}%
\vRa{68.065225}{110.497381}{1.736511}%
\vRa{68.273241}{110.947381}{1.379745}%
\vRa{68.481257}{111.397381}{1.022979}%
\vRa{68.689273}{111.847381}{0.666214}%
\vRa{68.897289}{112.297381}{0.309448}%
}}%
{\color{vltGold!39}\vlB{%
\vRa{75.930879}{111.410138}{1.119239}%
\vRa{73.516962}{111.860138}{3.357718}%
\vRa{71.103045}{112.310138}{5.596197}%
\vRa{69.187841}{112.760138}{7.335963}%
\vRa{69.871944}{113.210138}{6.476422}%
\vRa{70.556046}{113.660138}{5.616881}%
\vRa{71.240149}{114.110138}{4.757340}%
\vRa{71.924252}{114.560138}{3.897799}%
\vRa{72.608354}{115.010138}{3.038258}%
\vRa{73.292457}{115.460138}{2.178717}%
\vRa{73.976560}{115.910138}{1.319176}%
\vRa{74.660662}{116.360138}{0.459635}%
}}%
{\color{vltGold!48}\vlB{%
\vRa{77.355235}{104.180325}{1.786885}%
\vRa{73.652707}{104.630325}{5.360654}%
\vRa{71.841512}{105.080325}{7.043091}%
\vRa{72.231917}{105.530325}{6.523928}%
\vRa{72.622321}{105.980325}{6.004766}%
\vRa{73.012726}{106.430325}{5.485603}%
\vRa{73.403130}{106.880325}{4.966440}%
\vRa{73.793535}{107.330325}{4.447278}%
\vRa{74.183939}{107.780325}{3.928115}%
\vRa{74.574344}{108.230325}{3.408952}%
\vRa{74.964748}{108.680325}{2.889790}%
\vRa{75.355152}{109.130325}{2.370627}%
\vRa{75.745557}{109.580325}{1.851465}%
\vRa{76.135961}{110.030325}{1.332302}%
\vRa{76.526366}{110.480325}{0.813139}%
\vRa{76.916770}{110.930325}{0.293977}%
}}%
{\color{vltGold!40}\vlB{%
\vRa{71.586733}{105.097381}{0.269577}%
\vRa{71.437983}{105.547381}{0.808731}%
\vRa{71.289233}{105.997381}{1.347886}%
\vRa{71.140483}{106.447381}{1.887040}%
\vRa{70.991734}{106.897381}{2.426194}%
\vRa{70.842984}{107.347381}{2.965348}%
\vRa{70.694234}{107.797381}{3.504502}%
\vRa{70.545484}{108.247381}{4.043657}%
\vRa{70.396735}{108.697381}{4.582811}%
\vRa{70.247985}{109.147381}{5.121965}%
\vRa{70.099235}{109.597381}{5.661119}%
\vRa{69.950485}{110.047381}{6.200273}%
\vRa{69.801736}{110.497381}{6.739428}%
\vRa{69.652986}{110.947381}{7.278582}%
\vRa{69.504236}{111.397381}{6.495074}%
\vRa{69.355486}{111.847381}{4.229907}%
\vRa{69.206737}{112.297381}{1.964740}%
}}%
{\color{vltGold!85}\vlB{%
\vSm{71.464868}{101.214615}{101.128471}{3.957174}%
\vSm{79.014256}{104.180325}{73.989560}{7.541051}%
\vSm{77.136934}{111.410138}{0.258701}{4.148620}%
\vSm{68.887821}{105.097381}{108.291562}{8.231227}%
\vSm{65.972705}{113.860063}{-106.010440}{7.541051}%
\vSm{71.636977}{105.097381}{-6.929661}{7.600916}%
\vSm{71.510037}{111.410138}{-130.943779}{8.357360}%
\vSm{72.344744}{101.214615}{23.620527}{7.401743}%
\vSm{68.094656}{113.860063}{-48.680502}{1.261405}%
\vSm{68.967804}{116.825773}{-146.663242}{7.120392}%
\vSm{65.983405}{106.611518}{65.190904}{6.941836}%
\vSm{66.111828}{105.097381}{164.597654}{5.700911}%
\vSm{76.945554}{111.410138}{-74.032623}{7.519944}%
\vSm{66.034354}{101.214615}{139.234242}{8.265187}%
\vSm{74.840143}{111.410138}{111.298961}{5.812652}%
\vSm{69.041063}{111.410138}{169.440189}{8.198979}%
\vSm{68.164728}{116.825773}{-156.379473}{7.401743}%
\vSm{74.895889}{116.825773}{-40.765758}{8.265187}%
}}%
{\color{black}\vlB{%
\vSh{65.985381}{106.611518}{-40.765758}{8.265187}%
\vSh{72.314694}{101.214615}{23.620527}{7.401743}%
\vSh{78.942166}{104.180325}{73.989560}{7.541051}%
\vSh{74.846916}{111.428870}{139.234242}{8.265187}%
\vSh{68.134677}{116.825773}{-156.379473}{7.401743}%
\vSh{65.900614}{113.860063}{-106.010440}{7.541051}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{109.503828}{203.288468}{0.039446}%
\vRa{109.632953}{203.738468}{0.118338}%
\vRa{109.762077}{204.188468}{0.197229}%
\vRa{109.891201}{204.638468}{0.276121}%
\vRa{110.020325}{205.088468}{0.355013}%
\vRa{110.149449}{205.538468}{0.433905}%
\vRa{110.278573}{205.988468}{0.512796}%
\vRa{110.407697}{206.438468}{0.591688}%
\vRa{110.536822}{206.888468}{0.670580}%
\vRa{110.665946}{207.338468}{0.749471}%
\vRa{110.795070}{207.788468}{0.828363}%
\vRa{110.924194}{208.238468}{0.907255}%
\vRa{111.053318}{208.688468}{0.986147}%
\vRa{111.182442}{209.138468}{1.065038}%
\vRa{111.311567}{209.588468}{0.843702}%
\vRa{111.440691}{210.038468}{0.318972}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{112.154231}{209.589648}{0.539854}%
\vRa{111.758625}{210.039648}{1.619563}%
\vRa{111.925377}{210.489648}{2.136914}%
\vRa{112.954381}{210.939648}{1.792013}%
\vRa{113.983385}{211.389648}{1.447111}%
\vRa{115.012389}{211.839648}{1.102210}%
\vRa{116.041394}{212.289648}{0.757308}%
\vRa{117.070398}{212.739648}{0.412407}%
\vRa{118.099402}{213.189648}{0.067505}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{115.438218}{197.891565}{0.216721}%
\vRa{114.916258}{198.341565}{0.650162}%
\vRa{114.394298}{198.791565}{1.083604}%
\vRa{113.872337}{199.241565}{1.517046}%
\vRa{113.350377}{199.691565}{1.950487}%
\vRa{112.828417}{200.141565}{2.383929}%
\vRa{112.306456}{200.591565}{2.817371}%
\vRa{111.784496}{201.041565}{3.250812}%
\vRa{111.262536}{201.491565}{3.684254}%
\vRa{110.740575}{201.941565}{2.771084}%
\vRa{110.218615}{202.391565}{1.659591}%
\vRa{109.696655}{202.841565}{0.548098}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{120.324437}{208.087088}{3.997044}%
\vRa{120.148999}{208.537088}{3.650522}%
\vRa{119.973560}{208.987088}{3.304000}%
\vRa{119.798122}{209.437088}{2.957477}%
\vRa{119.622684}{209.887088}{2.610955}%
\vRa{119.447246}{210.337088}{2.264433}%
\vRa{119.271807}{210.787088}{1.917911}%
\vRa{119.096369}{211.237088}{1.571389}%
\vRa{118.920931}{211.687088}{1.224867}%
\vRa{118.745493}{212.137088}{0.878345}%
\vRa{118.570054}{212.587088}{0.531823}%
\vRa{118.394616}{213.037088}{0.185301}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{115.654939}{197.891565}{0.558761}%
\vRa{115.566421}{198.341565}{1.676284}%
\vRa{115.477902}{198.791565}{2.793807}%
\vRa{115.389383}{199.241565}{3.911330}%
\vRa{115.300864}{199.691565}{5.028853}%
\vRa{115.212346}{200.141565}{6.146376}%
\vRa{115.123827}{200.591565}{7.263899}%
\vRa{115.035308}{201.041565}{4.077940}%
\vRa{114.946789}{201.491565}{0.463931}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{122.416438}{200.857275}{0.128941}%
\vRa{122.287680}{201.307275}{0.386824}%
\vRa{122.158922}{201.757275}{0.644706}%
\vRa{122.030164}{202.207275}{0.902588}%
\vRa{121.901406}{202.657275}{1.160471}%
\vRa{121.772648}{203.107275}{1.418353}%
\vRa{121.643889}{203.557275}{1.676235}%
\vRa{121.515131}{204.007275}{1.934118}%
\vRa{121.386373}{204.457275}{2.192000}%
\vRa{121.257615}{204.907275}{2.449882}%
\vRa{121.128857}{205.357275}{2.707765}%
\vRa{121.000098}{205.807275}{2.965647}%
\vRa{120.871340}{206.257275}{3.223529}%
\vRa{120.742582}{206.707275}{3.481412}%
\vRa{120.613824}{207.157275}{3.739294}%
\vRa{120.485066}{207.607275}{3.997176}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{114.118700}{201.774331}{0.742352}%
\vRa{112.485246}{202.224331}{2.227056}%
\vRa{110.851793}{202.674331}{3.711759}%
\vRa{109.467401}{203.124331}{4.947401}%
\vRa{109.675417}{203.574331}{4.590636}%
\vRa{109.883433}{204.024331}{4.233870}%
\vRa{110.091448}{204.474331}{3.877104}%
\vRa{110.299464}{204.924331}{3.520339}%
\vRa{110.507480}{205.374331}{3.163573}%
\vRa{110.715496}{205.824331}{2.806808}%
\vRa{110.923512}{206.274331}{2.450042}%
\vRa{111.131528}{206.724331}{2.093276}%
\vRa{111.339544}{207.174331}{1.736511}%
\vRa{111.547560}{207.624331}{1.379745}%
\vRa{111.755576}{208.074331}{1.022979}%
\vRa{111.963591}{208.524331}{0.666214}%
\vRa{112.171607}{208.974331}{0.309448}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{119.205198}{208.087088}{1.119239}%
\vRa{116.791281}{208.537088}{3.357718}%
\vRa{114.377364}{208.987088}{5.596197}%
\vRa{112.462160}{209.437088}{7.335963}%
\vRa{113.146262}{209.887088}{6.476422}%
\vRa{113.830365}{210.337088}{5.616881}%
\vRa{114.514468}{210.787088}{4.757340}%
\vRa{115.198570}{211.237088}{3.897799}%
\vRa{115.882673}{211.687088}{3.038258}%
\vRa{116.566776}{212.137088}{2.178717}%
\vRa{117.250878}{212.587088}{1.319176}%
\vRa{117.934981}{213.037088}{0.459635}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{120.629554}{200.857275}{1.786885}%
\vRa{116.927026}{201.307275}{5.360654}%
\vRa{115.115831}{201.757275}{7.043091}%
\vRa{115.506236}{202.207275}{6.523928}%
\vRa{115.896640}{202.657275}{6.004766}%
\vRa{116.287044}{203.107275}{5.485603}%
\vRa{116.677449}{203.557275}{4.966440}%
\vRa{117.067853}{204.007275}{4.447278}%
\vRa{117.458258}{204.457275}{3.928115}%
\vRa{117.848662}{204.907275}{3.408952}%
\vRa{118.239067}{205.357275}{2.889790}%
\vRa{118.629471}{205.807275}{2.370627}%
\vRa{119.019876}{206.257275}{1.851465}%
\vRa{119.410280}{206.707275}{1.332302}%
\vRa{119.800685}{207.157275}{0.813139}%
\vRa{120.191089}{207.607275}{0.293977}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{114.861051}{201.774331}{0.269577}%
\vRa{114.712302}{202.224331}{0.808731}%
\vRa{114.563552}{202.674331}{1.347886}%
\vRa{114.414802}{203.124331}{1.887040}%
\vRa{114.266052}{203.574331}{2.426194}%
\vRa{114.117303}{204.024331}{2.965348}%
\vRa{113.968553}{204.474331}{3.504502}%
\vRa{113.819803}{204.924331}{4.043657}%
\vRa{113.671053}{205.374331}{4.582811}%
\vRa{113.522304}{205.824331}{5.121965}%
\vRa{113.373554}{206.274331}{5.661119}%
\vRa{113.224804}{206.724331}{6.200273}%
\vRa{113.076054}{207.174331}{6.739428}%
\vRa{112.927305}{207.624331}{7.278582}%
\vRa{112.778555}{208.074331}{6.495074}%
\vRa{112.629805}{208.524331}{4.229907}%
\vRa{112.481055}{208.974331}{1.964740}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{114.739187}{197.891565}{101.128471}{3.957174}%
\vSm{122.288575}{200.857275}{73.989560}{7.541051}%
\vSm{120.411253}{208.087088}{0.258701}{4.148620}%
\vSm{112.162140}{201.774331}{108.291562}{8.231227}%
\vSm{109.247024}{210.537013}{-106.010440}{7.541051}%
\vSm{114.911296}{201.774331}{-6.929661}{7.600916}%
\vSm{114.784356}{208.087088}{-130.943779}{8.357360}%
\vSm{115.619063}{197.891565}{23.620527}{7.401743}%
\vSm{111.368975}{210.537013}{-48.680502}{1.261405}%
\vSm{112.242122}{213.502723}{-146.663242}{7.120392}%
\vSm{109.257724}{203.288468}{65.190904}{6.941836}%
\vSm{109.386147}{201.774331}{164.597654}{5.700911}%
\vSm{120.219872}{208.087088}{-74.032623}{7.519944}%
\vSm{109.308673}{197.891565}{139.234242}{8.265187}%
\vSm{118.114462}{208.087088}{111.298961}{5.812652}%
\vSm{112.315382}{208.087088}{169.440189}{8.198979}%
\vSm{111.439047}{213.502723}{-156.379473}{7.401743}%
\vSm{118.170208}{213.502723}{-40.765758}{8.265187}%
}}%
{\color{black}\vlB{%
\vSh{109.259700}{203.288468}{-40.765758}{8.265187}%
\vSh{115.589012}{197.891565}{23.620527}{7.401743}%
\vSh{122.216484}{200.857275}{73.989560}{7.541051}%
\vSh{118.121235}{208.105820}{139.234242}{8.265187}%
\vSh{111.408996}{213.502723}{-156.379473}{7.401743}%
\vSh{109.174933}{210.537013}{-106.010440}{7.541051}%
}}%
{\color{black}\put(61.72568,98.02019){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{black}\put(188.11382,112.32086){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $2$}}}%
{\color{black}\put(101.16050,176.65895){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $3$}}}%
{\color{black}\put(130.00000,211.69714){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $4$}}}%
{\color{black}\put(104.00000,46.30286){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $5$}}}%
{\color{black}\put(117.00000,23.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont 5 virions; 9 unique pair links}}}%
{\color{black}\put(351.00000,333.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont Mass fractions for one translation}}}%
{\color{black}\put(294.00000,310.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\put(322.00000,310.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\put(350.00000,310.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $3$}}}%
{\color{black}\put(378.00000,310.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $4$}}}%
{\color{black}\put(406.00000,310.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $5$}}}%
{\color{black}\put(272.00000,283.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont A}}}%
{\color{vltBlue!14}\vlB{%
\vRa{282.000000}{271.000000}{24.000000}%
\vRa{282.000000}{271.450000}{24.000000}%
\vRa{282.000000}{271.900000}{24.000000}%
\vRa{282.000000}{272.350000}{24.000000}%
\vRa{282.000000}{272.800000}{24.000000}%
\vRa{282.000000}{273.250000}{24.000000}%
\vRa{282.000000}{273.700000}{24.000000}%
\vRa{282.000000}{274.150000}{24.000000}%
\vRa{282.000000}{274.600000}{24.000000}%
\vRa{282.000000}{275.050000}{24.000000}%
\vRa{282.000000}{275.500000}{24.000000}%
\vRa{282.000000}{275.950000}{24.000000}%
\vRa{282.000000}{276.400000}{24.000000}%
\vRa{282.000000}{276.850000}{24.000000}%
\vRa{282.000000}{277.300000}{24.000000}%
\vRa{282.000000}{277.750000}{24.000000}%
\vRa{282.000000}{278.200000}{24.000000}%
\vRa{282.000000}{278.650000}{24.000000}%
\vRa{282.000000}{279.100000}{24.000000}%
\vRa{282.000000}{279.550000}{24.000000}%
\vRa{282.000000}{280.000000}{24.000000}%
\vRa{282.000000}{280.450000}{24.000000}%
\vRa{282.000000}{280.900000}{24.000000}%
\vRa{282.000000}{281.350000}{24.000000}%
\vRa{282.000000}{281.800000}{24.000000}%
\vRa{282.000000}{282.250000}{24.000000}%
\vRa{282.000000}{282.700000}{24.000000}%
\vRa{282.000000}{283.150000}{24.000000}%
\vRa{282.000000}{283.600000}{24.000000}%
\vRa{282.000000}{284.050000}{24.000000}%
\vRa{282.000000}{284.500000}{24.000000}%
\vRa{282.000000}{284.950000}{24.000000}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{282.000000}{285.400000}{24.000000}%
\vRa{282.000000}{285.850000}{24.000000}%
\vRa{282.000000}{286.300000}{24.000000}%
\vRa{282.000000}{286.750000}{24.000000}%
\vRa{282.000000}{287.200000}{24.000000}%
\vRa{282.000000}{287.650000}{24.000000}%
\vRa{282.000000}{288.100000}{24.000000}%
\vRa{282.000000}{288.550000}{24.000000}%
\vRa{282.000000}{289.000000}{24.000000}%
\vRa{282.000000}{289.450000}{24.000000}%
\vRa{282.000000}{289.900000}{24.000000}%
\vRa{282.000000}{290.350000}{24.000000}%
\vRa{282.000000}{290.800000}{24.000000}%
\vRa{282.000000}{291.250000}{24.000000}%
\vRa{282.000000}{291.700000}{24.000000}%
\vRa{282.000000}{292.150000}{24.000000}%
\vRa{282.000000}{292.600000}{24.000000}%
\vRa{282.000000}{293.050000}{24.000000}%
\vRa{282.000000}{293.500000}{24.000000}%
\vRa{282.000000}{293.950000}{24.000000}%
\vRa{282.000000}{294.400000}{24.000000}%
}}%
{\color{vltBlue!55}\vlB{%
\vSn{282.000000}{271.000000}{0.000000}{24.000000}%
\vSn{305.575000}{271.000000}{90.000000}{24.000000}%
\vSn{282.000000}{295.000000}{180.000000}{24.000000}%
\vSn{281.575000}{295.000000}{-90.000000}{24.000000}%
}}%
{\color{black}\put(294.00000,283.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0.5$}}}%
{\color{vltBlue!14}\vlB{%
\vRa{310.000000}{271.000000}{24.000000}%
\vRa{310.000000}{271.450000}{24.000000}%
\vRa{310.000000}{271.900000}{24.000000}%
\vRa{310.000000}{272.350000}{24.000000}%
\vRa{310.000000}{272.800000}{24.000000}%
\vRa{310.000000}{273.250000}{24.000000}%
\vRa{310.000000}{273.700000}{24.000000}%
\vRa{310.000000}{274.150000}{24.000000}%
\vRa{310.000000}{274.600000}{24.000000}%
\vRa{310.000000}{275.050000}{24.000000}%
\vRa{310.000000}{275.500000}{24.000000}%
\vRa{310.000000}{275.950000}{24.000000}%
\vRa{310.000000}{276.400000}{24.000000}%
\vRa{310.000000}{276.850000}{24.000000}%
\vRa{310.000000}{277.300000}{24.000000}%
\vRa{310.000000}{277.750000}{24.000000}%
\vRa{310.000000}{278.200000}{24.000000}%
\vRa{310.000000}{278.650000}{24.000000}%
\vRa{310.000000}{279.100000}{24.000000}%
\vRa{310.000000}{279.550000}{24.000000}%
\vRa{310.000000}{280.000000}{24.000000}%
\vRa{310.000000}{280.450000}{24.000000}%
\vRa{310.000000}{280.900000}{24.000000}%
\vRa{310.000000}{281.350000}{24.000000}%
\vRa{310.000000}{281.800000}{24.000000}%
\vRa{310.000000}{282.250000}{24.000000}%
\vRa{310.000000}{282.700000}{24.000000}%
\vRa{310.000000}{283.150000}{24.000000}%
\vRa{310.000000}{283.600000}{24.000000}%
\vRa{310.000000}{284.050000}{24.000000}%
\vRa{310.000000}{284.500000}{24.000000}%
\vRa{310.000000}{284.950000}{24.000000}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{310.000000}{285.400000}{24.000000}%
\vRa{310.000000}{285.850000}{24.000000}%
\vRa{310.000000}{286.300000}{24.000000}%
\vRa{310.000000}{286.750000}{24.000000}%
\vRa{310.000000}{287.200000}{24.000000}%
\vRa{310.000000}{287.650000}{24.000000}%
\vRa{310.000000}{288.100000}{24.000000}%
\vRa{310.000000}{288.550000}{24.000000}%
\vRa{310.000000}{289.000000}{24.000000}%
\vRa{310.000000}{289.450000}{24.000000}%
\vRa{310.000000}{289.900000}{24.000000}%
\vRa{310.000000}{290.350000}{24.000000}%
\vRa{310.000000}{290.800000}{24.000000}%
\vRa{310.000000}{291.250000}{24.000000}%
\vRa{310.000000}{291.700000}{24.000000}%
\vRa{310.000000}{292.150000}{24.000000}%
\vRa{310.000000}{292.600000}{24.000000}%
\vRa{310.000000}{293.050000}{24.000000}%
\vRa{310.000000}{293.500000}{24.000000}%
\vRa{310.000000}{293.950000}{24.000000}%
\vRa{310.000000}{294.400000}{24.000000}%
}}%
{\color{vltBlue!55}\vlB{%
\vSn{310.000000}{271.000000}{0.000000}{24.000000}%
\vSn{333.575000}{271.000000}{90.000000}{24.000000}%
\vSn{310.000000}{295.000000}{180.000000}{24.000000}%
\vSn{309.575000}{295.000000}{-90.000000}{24.000000}%
}}%
{\color{black}\put(322.00000,283.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0.5$}}}%
{\color{vltBlue!14}\vlB{%
\vRa{338.000000}{271.000000}{24.000000}%
\vRa{338.000000}{271.450000}{24.000000}%
\vRa{338.000000}{271.900000}{24.000000}%
\vRa{338.000000}{272.350000}{24.000000}%
\vRa{338.000000}{272.800000}{24.000000}%
\vRa{338.000000}{273.250000}{24.000000}%
\vRa{338.000000}{273.700000}{24.000000}%
\vRa{338.000000}{274.150000}{24.000000}%
\vRa{338.000000}{274.600000}{24.000000}%
\vRa{338.000000}{275.050000}{24.000000}%
\vRa{338.000000}{275.500000}{24.000000}%
\vRa{338.000000}{275.950000}{24.000000}%
\vRa{338.000000}{276.400000}{24.000000}%
\vRa{338.000000}{276.850000}{24.000000}%
\vRa{338.000000}{277.300000}{24.000000}%
\vRa{338.000000}{277.750000}{24.000000}%
\vRa{338.000000}{278.200000}{24.000000}%
\vRa{338.000000}{278.650000}{24.000000}%
\vRa{338.000000}{279.100000}{24.000000}%
\vRa{338.000000}{279.550000}{24.000000}%
\vRa{338.000000}{280.000000}{24.000000}%
\vRa{338.000000}{280.450000}{24.000000}%
\vRa{338.000000}{280.900000}{24.000000}%
\vRa{338.000000}{281.350000}{24.000000}%
\vRa{338.000000}{281.800000}{24.000000}%
\vRa{338.000000}{282.250000}{24.000000}%
\vRa{338.000000}{282.700000}{24.000000}%
\vRa{338.000000}{283.150000}{24.000000}%
\vRa{338.000000}{283.600000}{24.000000}%
\vRa{338.000000}{284.050000}{24.000000}%
\vRa{338.000000}{284.500000}{24.000000}%
\vRa{338.000000}{284.950000}{24.000000}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{338.000000}{285.400000}{24.000000}%
\vRa{338.000000}{285.850000}{24.000000}%
\vRa{338.000000}{286.300000}{24.000000}%
\vRa{338.000000}{286.750000}{24.000000}%
\vRa{338.000000}{287.200000}{24.000000}%
\vRa{338.000000}{287.650000}{24.000000}%
\vRa{338.000000}{288.100000}{24.000000}%
\vRa{338.000000}{288.550000}{24.000000}%
\vRa{338.000000}{289.000000}{24.000000}%
\vRa{338.000000}{289.450000}{24.000000}%
\vRa{338.000000}{289.900000}{24.000000}%
\vRa{338.000000}{290.350000}{24.000000}%
\vRa{338.000000}{290.800000}{24.000000}%
\vRa{338.000000}{291.250000}{24.000000}%
\vRa{338.000000}{291.700000}{24.000000}%
\vRa{338.000000}{292.150000}{24.000000}%
\vRa{338.000000}{292.600000}{24.000000}%
\vRa{338.000000}{293.050000}{24.000000}%
\vRa{338.000000}{293.500000}{24.000000}%
\vRa{338.000000}{293.950000}{24.000000}%
\vRa{338.000000}{294.400000}{24.000000}%
}}%
{\color{vltBlue!55}\vlB{%
\vSn{338.000000}{271.000000}{0.000000}{24.000000}%
\vSn{361.575000}{271.000000}{90.000000}{24.000000}%
\vSn{338.000000}{295.000000}{180.000000}{24.000000}%
\vSn{337.575000}{295.000000}{-90.000000}{24.000000}%
}}%
{\color{black}\put(350.00000,283.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0.5$}}}%
{\color{vltBlue!23}\vlB{%
\vRa{366.000000}{271.000000}{24.000000}%
\vRa{366.000000}{271.450000}{24.000000}%
\vRa{366.000000}{271.900000}{24.000000}%
\vRa{366.000000}{272.350000}{24.000000}%
\vRa{366.000000}{272.800000}{24.000000}%
\vRa{366.000000}{273.250000}{24.000000}%
\vRa{366.000000}{273.700000}{24.000000}%
\vRa{366.000000}{274.150000}{24.000000}%
\vRa{366.000000}{274.600000}{24.000000}%
\vRa{366.000000}{275.050000}{24.000000}%
\vRa{366.000000}{275.500000}{24.000000}%
\vRa{366.000000}{275.950000}{24.000000}%
\vRa{366.000000}{276.400000}{24.000000}%
\vRa{366.000000}{276.850000}{24.000000}%
\vRa{366.000000}{277.300000}{24.000000}%
\vRa{366.000000}{277.750000}{24.000000}%
\vRa{366.000000}{278.200000}{24.000000}%
\vRa{366.000000}{278.650000}{24.000000}%
\vRa{366.000000}{279.100000}{24.000000}%
\vRa{366.000000}{279.550000}{24.000000}%
\vRa{366.000000}{280.000000}{24.000000}%
\vRa{366.000000}{280.450000}{24.000000}%
\vRa{366.000000}{280.900000}{24.000000}%
\vRa{366.000000}{281.350000}{24.000000}%
\vRa{366.000000}{281.800000}{24.000000}%
\vRa{366.000000}{282.250000}{24.000000}%
\vRa{366.000000}{282.700000}{24.000000}%
\vRa{366.000000}{283.150000}{24.000000}%
\vRa{366.000000}{283.600000}{24.000000}%
\vRa{366.000000}{284.050000}{24.000000}%
\vRa{366.000000}{284.500000}{24.000000}%
\vRa{366.000000}{284.950000}{24.000000}%
}}%
{\color{vltBlue!23}\vlB{%
\vRa{366.000000}{285.400000}{24.000000}%
\vRa{366.000000}{285.850000}{24.000000}%
\vRa{366.000000}{286.300000}{24.000000}%
\vRa{366.000000}{286.750000}{24.000000}%
\vRa{366.000000}{287.200000}{24.000000}%
\vRa{366.000000}{287.650000}{24.000000}%
\vRa{366.000000}{288.100000}{24.000000}%
\vRa{366.000000}{288.550000}{24.000000}%
\vRa{366.000000}{289.000000}{24.000000}%
\vRa{366.000000}{289.450000}{24.000000}%
\vRa{366.000000}{289.900000}{24.000000}%
\vRa{366.000000}{290.350000}{24.000000}%
\vRa{366.000000}{290.800000}{24.000000}%
\vRa{366.000000}{291.250000}{24.000000}%
\vRa{366.000000}{291.700000}{24.000000}%
\vRa{366.000000}{292.150000}{24.000000}%
\vRa{366.000000}{292.600000}{24.000000}%
\vRa{366.000000}{293.050000}{24.000000}%
\vRa{366.000000}{293.500000}{24.000000}%
\vRa{366.000000}{293.950000}{24.000000}%
\vRa{366.000000}{294.400000}{24.000000}%
}}%
{\color{vltBlue!55}\vlB{%
\vSn{366.000000}{271.000000}{0.000000}{24.000000}%
\vSn{389.575000}{271.000000}{90.000000}{24.000000}%
\vSn{366.000000}{295.000000}{180.000000}{24.000000}%
\vSn{365.575000}{295.000000}{-90.000000}{24.000000}%
}}%
{\color{black}\put(378.00000,283.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{vltBlue!6}\vlB{%
\vRa{394.000000}{271.000000}{24.000000}%
\vRa{394.000000}{271.450000}{24.000000}%
\vRa{394.000000}{271.900000}{24.000000}%
\vRa{394.000000}{272.350000}{24.000000}%
\vRa{394.000000}{272.800000}{24.000000}%
\vRa{394.000000}{273.250000}{24.000000}%
\vRa{394.000000}{273.700000}{24.000000}%
\vRa{394.000000}{274.150000}{24.000000}%
\vRa{394.000000}{274.600000}{24.000000}%
\vRa{394.000000}{275.050000}{24.000000}%
\vRa{394.000000}{275.500000}{24.000000}%
\vRa{394.000000}{275.950000}{24.000000}%
\vRa{394.000000}{276.400000}{24.000000}%
\vRa{394.000000}{276.850000}{24.000000}%
\vRa{394.000000}{277.300000}{24.000000}%
\vRa{394.000000}{277.750000}{24.000000}%
\vRa{394.000000}{278.200000}{24.000000}%
\vRa{394.000000}{278.650000}{24.000000}%
\vRa{394.000000}{279.100000}{24.000000}%
\vRa{394.000000}{279.550000}{24.000000}%
\vRa{394.000000}{280.000000}{24.000000}%
\vRa{394.000000}{280.450000}{24.000000}%
\vRa{394.000000}{280.900000}{24.000000}%
\vRa{394.000000}{281.350000}{24.000000}%
\vRa{394.000000}{281.800000}{24.000000}%
\vRa{394.000000}{282.250000}{24.000000}%
\vRa{394.000000}{282.700000}{24.000000}%
\vRa{394.000000}{283.150000}{24.000000}%
\vRa{394.000000}{283.600000}{24.000000}%
\vRa{394.000000}{284.050000}{24.000000}%
\vRa{394.000000}{284.500000}{24.000000}%
\vRa{394.000000}{284.950000}{24.000000}%
}}%
{\color{vltBlue!6}\vlB{%
\vRa{394.000000}{285.400000}{24.000000}%
\vRa{394.000000}{285.850000}{24.000000}%
\vRa{394.000000}{286.300000}{24.000000}%
\vRa{394.000000}{286.750000}{24.000000}%
\vRa{394.000000}{287.200000}{24.000000}%
\vRa{394.000000}{287.650000}{24.000000}%
\vRa{394.000000}{288.100000}{24.000000}%
\vRa{394.000000}{288.550000}{24.000000}%
\vRa{394.000000}{289.000000}{24.000000}%
\vRa{394.000000}{289.450000}{24.000000}%
\vRa{394.000000}{289.900000}{24.000000}%
\vRa{394.000000}{290.350000}{24.000000}%
\vRa{394.000000}{290.800000}{24.000000}%
\vRa{394.000000}{291.250000}{24.000000}%
\vRa{394.000000}{291.700000}{24.000000}%
\vRa{394.000000}{292.150000}{24.000000}%
\vRa{394.000000}{292.600000}{24.000000}%
\vRa{394.000000}{293.050000}{24.000000}%
\vRa{394.000000}{293.500000}{24.000000}%
\vRa{394.000000}{293.950000}{24.000000}%
\vRa{394.000000}{294.400000}{24.000000}%
}}%
{\color{vltBlue!55}\vlB{%
\vSn{394.000000}{271.000000}{0.000000}{24.000000}%
\vSn{417.575000}{271.000000}{90.000000}{24.000000}%
\vSn{394.000000}{295.000000}{180.000000}{24.000000}%
\vSn{393.575000}{295.000000}{-90.000000}{24.000000}%
}}%
{\color{black}\put(406.00000,283.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{black}\put(272.00000,248.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont B}}}%
{\color{vltTeal!14}\vlB{%
\vRa{282.000000}{236.000000}{24.000000}%
\vRa{282.000000}{236.450000}{24.000000}%
\vRa{282.000000}{236.900000}{24.000000}%
\vRa{282.000000}{237.350000}{24.000000}%
\vRa{282.000000}{237.800000}{24.000000}%
\vRa{282.000000}{238.250000}{24.000000}%
\vRa{282.000000}{238.700000}{24.000000}%
\vRa{282.000000}{239.150000}{24.000000}%
\vRa{282.000000}{239.600000}{24.000000}%
\vRa{282.000000}{240.050000}{24.000000}%
\vRa{282.000000}{240.500000}{24.000000}%
\vRa{282.000000}{240.950000}{24.000000}%
\vRa{282.000000}{241.400000}{24.000000}%
\vRa{282.000000}{241.850000}{24.000000}%
\vRa{282.000000}{242.300000}{24.000000}%
\vRa{282.000000}{242.750000}{24.000000}%
\vRa{282.000000}{243.200000}{24.000000}%
\vRa{282.000000}{243.650000}{24.000000}%
\vRa{282.000000}{244.100000}{24.000000}%
\vRa{282.000000}{244.550000}{24.000000}%
\vRa{282.000000}{245.000000}{24.000000}%
\vRa{282.000000}{245.450000}{24.000000}%
\vRa{282.000000}{245.900000}{24.000000}%
\vRa{282.000000}{246.350000}{24.000000}%
\vRa{282.000000}{246.800000}{24.000000}%
\vRa{282.000000}{247.250000}{24.000000}%
\vRa{282.000000}{247.700000}{24.000000}%
\vRa{282.000000}{248.150000}{24.000000}%
\vRa{282.000000}{248.600000}{24.000000}%
\vRa{282.000000}{249.050000}{24.000000}%
\vRa{282.000000}{249.500000}{24.000000}%
\vRa{282.000000}{249.950000}{24.000000}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{282.000000}{250.400000}{24.000000}%
\vRa{282.000000}{250.850000}{24.000000}%
\vRa{282.000000}{251.300000}{24.000000}%
\vRa{282.000000}{251.750000}{24.000000}%
\vRa{282.000000}{252.200000}{24.000000}%
\vRa{282.000000}{252.650000}{24.000000}%
\vRa{282.000000}{253.100000}{24.000000}%
\vRa{282.000000}{253.550000}{24.000000}%
\vRa{282.000000}{254.000000}{24.000000}%
\vRa{282.000000}{254.450000}{24.000000}%
\vRa{282.000000}{254.900000}{24.000000}%
\vRa{282.000000}{255.350000}{24.000000}%
\vRa{282.000000}{255.800000}{24.000000}%
\vRa{282.000000}{256.250000}{24.000000}%
\vRa{282.000000}{256.700000}{24.000000}%
\vRa{282.000000}{257.150000}{24.000000}%
\vRa{282.000000}{257.600000}{24.000000}%
\vRa{282.000000}{258.050000}{24.000000}%
\vRa{282.000000}{258.500000}{24.000000}%
\vRa{282.000000}{258.950000}{24.000000}%
\vRa{282.000000}{259.400000}{24.000000}%
}}%
{\color{vltTeal!55}\vlB{%
\vSn{282.000000}{236.000000}{0.000000}{24.000000}%
\vSn{305.575000}{236.000000}{90.000000}{24.000000}%
\vSn{282.000000}{260.000000}{180.000000}{24.000000}%
\vSn{281.575000}{260.000000}{-90.000000}{24.000000}%
}}%
{\color{black}\put(294.00000,248.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0.5$}}}%
{\color{vltTeal!14}\vlB{%
\vRa{310.000000}{236.000000}{24.000000}%
\vRa{310.000000}{236.450000}{24.000000}%
\vRa{310.000000}{236.900000}{24.000000}%
\vRa{310.000000}{237.350000}{24.000000}%
\vRa{310.000000}{237.800000}{24.000000}%
\vRa{310.000000}{238.250000}{24.000000}%
\vRa{310.000000}{238.700000}{24.000000}%
\vRa{310.000000}{239.150000}{24.000000}%
\vRa{310.000000}{239.600000}{24.000000}%
\vRa{310.000000}{240.050000}{24.000000}%
\vRa{310.000000}{240.500000}{24.000000}%
\vRa{310.000000}{240.950000}{24.000000}%
\vRa{310.000000}{241.400000}{24.000000}%
\vRa{310.000000}{241.850000}{24.000000}%
\vRa{310.000000}{242.300000}{24.000000}%
\vRa{310.000000}{242.750000}{24.000000}%
\vRa{310.000000}{243.200000}{24.000000}%
\vRa{310.000000}{243.650000}{24.000000}%
\vRa{310.000000}{244.100000}{24.000000}%
\vRa{310.000000}{244.550000}{24.000000}%
\vRa{310.000000}{245.000000}{24.000000}%
\vRa{310.000000}{245.450000}{24.000000}%
\vRa{310.000000}{245.900000}{24.000000}%
\vRa{310.000000}{246.350000}{24.000000}%
\vRa{310.000000}{246.800000}{24.000000}%
\vRa{310.000000}{247.250000}{24.000000}%
\vRa{310.000000}{247.700000}{24.000000}%
\vRa{310.000000}{248.150000}{24.000000}%
\vRa{310.000000}{248.600000}{24.000000}%
\vRa{310.000000}{249.050000}{24.000000}%
\vRa{310.000000}{249.500000}{24.000000}%
\vRa{310.000000}{249.950000}{24.000000}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{310.000000}{250.400000}{24.000000}%
\vRa{310.000000}{250.850000}{24.000000}%
\vRa{310.000000}{251.300000}{24.000000}%
\vRa{310.000000}{251.750000}{24.000000}%
\vRa{310.000000}{252.200000}{24.000000}%
\vRa{310.000000}{252.650000}{24.000000}%
\vRa{310.000000}{253.100000}{24.000000}%
\vRa{310.000000}{253.550000}{24.000000}%
\vRa{310.000000}{254.000000}{24.000000}%
\vRa{310.000000}{254.450000}{24.000000}%
\vRa{310.000000}{254.900000}{24.000000}%
\vRa{310.000000}{255.350000}{24.000000}%
\vRa{310.000000}{255.800000}{24.000000}%
\vRa{310.000000}{256.250000}{24.000000}%
\vRa{310.000000}{256.700000}{24.000000}%
\vRa{310.000000}{257.150000}{24.000000}%
\vRa{310.000000}{257.600000}{24.000000}%
\vRa{310.000000}{258.050000}{24.000000}%
\vRa{310.000000}{258.500000}{24.000000}%
\vRa{310.000000}{258.950000}{24.000000}%
\vRa{310.000000}{259.400000}{24.000000}%
}}%
{\color{vltTeal!55}\vlB{%
\vSn{310.000000}{236.000000}{0.000000}{24.000000}%
\vSn{333.575000}{236.000000}{90.000000}{24.000000}%
\vSn{310.000000}{260.000000}{180.000000}{24.000000}%
\vSn{309.575000}{260.000000}{-90.000000}{24.000000}%
}}%
{\color{black}\put(322.00000,248.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0.5$}}}%
{\color{vltTeal!14}\vlB{%
\vRa{338.000000}{236.000000}{24.000000}%
\vRa{338.000000}{236.450000}{24.000000}%
\vRa{338.000000}{236.900000}{24.000000}%
\vRa{338.000000}{237.350000}{24.000000}%
\vRa{338.000000}{237.800000}{24.000000}%
\vRa{338.000000}{238.250000}{24.000000}%
\vRa{338.000000}{238.700000}{24.000000}%
\vRa{338.000000}{239.150000}{24.000000}%
\vRa{338.000000}{239.600000}{24.000000}%
\vRa{338.000000}{240.050000}{24.000000}%
\vRa{338.000000}{240.500000}{24.000000}%
\vRa{338.000000}{240.950000}{24.000000}%
\vRa{338.000000}{241.400000}{24.000000}%
\vRa{338.000000}{241.850000}{24.000000}%
\vRa{338.000000}{242.300000}{24.000000}%
\vRa{338.000000}{242.750000}{24.000000}%
\vRa{338.000000}{243.200000}{24.000000}%
\vRa{338.000000}{243.650000}{24.000000}%
\vRa{338.000000}{244.100000}{24.000000}%
\vRa{338.000000}{244.550000}{24.000000}%
\vRa{338.000000}{245.000000}{24.000000}%
\vRa{338.000000}{245.450000}{24.000000}%
\vRa{338.000000}{245.900000}{24.000000}%
\vRa{338.000000}{246.350000}{24.000000}%
\vRa{338.000000}{246.800000}{24.000000}%
\vRa{338.000000}{247.250000}{24.000000}%
\vRa{338.000000}{247.700000}{24.000000}%
\vRa{338.000000}{248.150000}{24.000000}%
\vRa{338.000000}{248.600000}{24.000000}%
\vRa{338.000000}{249.050000}{24.000000}%
\vRa{338.000000}{249.500000}{24.000000}%
\vRa{338.000000}{249.950000}{24.000000}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{338.000000}{250.400000}{24.000000}%
\vRa{338.000000}{250.850000}{24.000000}%
\vRa{338.000000}{251.300000}{24.000000}%
\vRa{338.000000}{251.750000}{24.000000}%
\vRa{338.000000}{252.200000}{24.000000}%
\vRa{338.000000}{252.650000}{24.000000}%
\vRa{338.000000}{253.100000}{24.000000}%
\vRa{338.000000}{253.550000}{24.000000}%
\vRa{338.000000}{254.000000}{24.000000}%
\vRa{338.000000}{254.450000}{24.000000}%
\vRa{338.000000}{254.900000}{24.000000}%
\vRa{338.000000}{255.350000}{24.000000}%
\vRa{338.000000}{255.800000}{24.000000}%
\vRa{338.000000}{256.250000}{24.000000}%
\vRa{338.000000}{256.700000}{24.000000}%
\vRa{338.000000}{257.150000}{24.000000}%
\vRa{338.000000}{257.600000}{24.000000}%
\vRa{338.000000}{258.050000}{24.000000}%
\vRa{338.000000}{258.500000}{24.000000}%
\vRa{338.000000}{258.950000}{24.000000}%
\vRa{338.000000}{259.400000}{24.000000}%
}}%
{\color{vltTeal!55}\vlB{%
\vSn{338.000000}{236.000000}{0.000000}{24.000000}%
\vSn{361.575000}{236.000000}{90.000000}{24.000000}%
\vSn{338.000000}{260.000000}{180.000000}{24.000000}%
\vSn{337.575000}{260.000000}{-90.000000}{24.000000}%
}}%
{\color{black}\put(350.00000,248.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0.5$}}}%
{\color{vltTeal!6}\vlB{%
\vRa{366.000000}{236.000000}{24.000000}%
\vRa{366.000000}{236.450000}{24.000000}%
\vRa{366.000000}{236.900000}{24.000000}%
\vRa{366.000000}{237.350000}{24.000000}%
\vRa{366.000000}{237.800000}{24.000000}%
\vRa{366.000000}{238.250000}{24.000000}%
\vRa{366.000000}{238.700000}{24.000000}%
\vRa{366.000000}{239.150000}{24.000000}%
\vRa{366.000000}{239.600000}{24.000000}%
\vRa{366.000000}{240.050000}{24.000000}%
\vRa{366.000000}{240.500000}{24.000000}%
\vRa{366.000000}{240.950000}{24.000000}%
\vRa{366.000000}{241.400000}{24.000000}%
\vRa{366.000000}{241.850000}{24.000000}%
\vRa{366.000000}{242.300000}{24.000000}%
\vRa{366.000000}{242.750000}{24.000000}%
\vRa{366.000000}{243.200000}{24.000000}%
\vRa{366.000000}{243.650000}{24.000000}%
\vRa{366.000000}{244.100000}{24.000000}%
\vRa{366.000000}{244.550000}{24.000000}%
\vRa{366.000000}{245.000000}{24.000000}%
\vRa{366.000000}{245.450000}{24.000000}%
\vRa{366.000000}{245.900000}{24.000000}%
\vRa{366.000000}{246.350000}{24.000000}%
\vRa{366.000000}{246.800000}{24.000000}%
\vRa{366.000000}{247.250000}{24.000000}%
\vRa{366.000000}{247.700000}{24.000000}%
\vRa{366.000000}{248.150000}{24.000000}%
\vRa{366.000000}{248.600000}{24.000000}%
\vRa{366.000000}{249.050000}{24.000000}%
\vRa{366.000000}{249.500000}{24.000000}%
\vRa{366.000000}{249.950000}{24.000000}%
}}%
{\color{vltTeal!6}\vlB{%
\vRa{366.000000}{250.400000}{24.000000}%
\vRa{366.000000}{250.850000}{24.000000}%
\vRa{366.000000}{251.300000}{24.000000}%
\vRa{366.000000}{251.750000}{24.000000}%
\vRa{366.000000}{252.200000}{24.000000}%
\vRa{366.000000}{252.650000}{24.000000}%
\vRa{366.000000}{253.100000}{24.000000}%
\vRa{366.000000}{253.550000}{24.000000}%
\vRa{366.000000}{254.000000}{24.000000}%
\vRa{366.000000}{254.450000}{24.000000}%
\vRa{366.000000}{254.900000}{24.000000}%
\vRa{366.000000}{255.350000}{24.000000}%
\vRa{366.000000}{255.800000}{24.000000}%
\vRa{366.000000}{256.250000}{24.000000}%
\vRa{366.000000}{256.700000}{24.000000}%
\vRa{366.000000}{257.150000}{24.000000}%
\vRa{366.000000}{257.600000}{24.000000}%
\vRa{366.000000}{258.050000}{24.000000}%
\vRa{366.000000}{258.500000}{24.000000}%
\vRa{366.000000}{258.950000}{24.000000}%
\vRa{366.000000}{259.400000}{24.000000}%
}}%
{\color{vltTeal!55}\vlB{%
\vSn{366.000000}{236.000000}{0.000000}{24.000000}%
\vSn{389.575000}{236.000000}{90.000000}{24.000000}%
\vSn{366.000000}{260.000000}{180.000000}{24.000000}%
\vSn{365.575000}{260.000000}{-90.000000}{24.000000}%
}}%
{\color{black}\put(378.00000,248.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{vltTeal!23}\vlB{%
\vRa{394.000000}{236.000000}{24.000000}%
\vRa{394.000000}{236.450000}{24.000000}%
\vRa{394.000000}{236.900000}{24.000000}%
\vRa{394.000000}{237.350000}{24.000000}%
\vRa{394.000000}{237.800000}{24.000000}%
\vRa{394.000000}{238.250000}{24.000000}%
\vRa{394.000000}{238.700000}{24.000000}%
\vRa{394.000000}{239.150000}{24.000000}%
\vRa{394.000000}{239.600000}{24.000000}%
\vRa{394.000000}{240.050000}{24.000000}%
\vRa{394.000000}{240.500000}{24.000000}%
\vRa{394.000000}{240.950000}{24.000000}%
\vRa{394.000000}{241.400000}{24.000000}%
\vRa{394.000000}{241.850000}{24.000000}%
\vRa{394.000000}{242.300000}{24.000000}%
\vRa{394.000000}{242.750000}{24.000000}%
\vRa{394.000000}{243.200000}{24.000000}%
\vRa{394.000000}{243.650000}{24.000000}%
\vRa{394.000000}{244.100000}{24.000000}%
\vRa{394.000000}{244.550000}{24.000000}%
\vRa{394.000000}{245.000000}{24.000000}%
\vRa{394.000000}{245.450000}{24.000000}%
\vRa{394.000000}{245.900000}{24.000000}%
\vRa{394.000000}{246.350000}{24.000000}%
\vRa{394.000000}{246.800000}{24.000000}%
\vRa{394.000000}{247.250000}{24.000000}%
\vRa{394.000000}{247.700000}{24.000000}%
\vRa{394.000000}{248.150000}{24.000000}%
\vRa{394.000000}{248.600000}{24.000000}%
\vRa{394.000000}{249.050000}{24.000000}%
\vRa{394.000000}{249.500000}{24.000000}%
\vRa{394.000000}{249.950000}{24.000000}%
}}%
{\color{vltTeal!23}\vlB{%
\vRa{394.000000}{250.400000}{24.000000}%
\vRa{394.000000}{250.850000}{24.000000}%
\vRa{394.000000}{251.300000}{24.000000}%
\vRa{394.000000}{251.750000}{24.000000}%
\vRa{394.000000}{252.200000}{24.000000}%
\vRa{394.000000}{252.650000}{24.000000}%
\vRa{394.000000}{253.100000}{24.000000}%
\vRa{394.000000}{253.550000}{24.000000}%
\vRa{394.000000}{254.000000}{24.000000}%
\vRa{394.000000}{254.450000}{24.000000}%
\vRa{394.000000}{254.900000}{24.000000}%
\vRa{394.000000}{255.350000}{24.000000}%
\vRa{394.000000}{255.800000}{24.000000}%
\vRa{394.000000}{256.250000}{24.000000}%
\vRa{394.000000}{256.700000}{24.000000}%
\vRa{394.000000}{257.150000}{24.000000}%
\vRa{394.000000}{257.600000}{24.000000}%
\vRa{394.000000}{258.050000}{24.000000}%
\vRa{394.000000}{258.500000}{24.000000}%
\vRa{394.000000}{258.950000}{24.000000}%
\vRa{394.000000}{259.400000}{24.000000}%
}}%
{\color{vltTeal!55}\vlB{%
\vSn{394.000000}{236.000000}{0.000000}{24.000000}%
\vSn{417.575000}{236.000000}{90.000000}{24.000000}%
\vSn{394.000000}{260.000000}{180.000000}{24.000000}%
\vSn{393.575000}{260.000000}{-90.000000}{24.000000}%
}}%
{\color{black}\put(406.00000,248.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{black}\put(272.00000,205.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont sum}}}%
{\color{vltGold!23}\vlB{%
\vRa{282.000000}{193.000000}{24.000000}%
\vRa{282.000000}{193.450000}{24.000000}%
\vRa{282.000000}{193.900000}{24.000000}%
\vRa{282.000000}{194.350000}{24.000000}%
\vRa{282.000000}{194.800000}{24.000000}%
\vRa{282.000000}{195.250000}{24.000000}%
\vRa{282.000000}{195.700000}{24.000000}%
\vRa{282.000000}{196.150000}{24.000000}%
\vRa{282.000000}{196.600000}{24.000000}%
\vRa{282.000000}{197.050000}{24.000000}%
\vRa{282.000000}{197.500000}{24.000000}%
\vRa{282.000000}{197.950000}{24.000000}%
\vRa{282.000000}{198.400000}{24.000000}%
\vRa{282.000000}{198.850000}{24.000000}%
\vRa{282.000000}{199.300000}{24.000000}%
\vRa{282.000000}{199.750000}{24.000000}%
\vRa{282.000000}{200.200000}{24.000000}%
\vRa{282.000000}{200.650000}{24.000000}%
\vRa{282.000000}{201.100000}{24.000000}%
\vRa{282.000000}{201.550000}{24.000000}%
\vRa{282.000000}{202.000000}{24.000000}%
\vRa{282.000000}{202.450000}{24.000000}%
\vRa{282.000000}{202.900000}{24.000000}%
\vRa{282.000000}{203.350000}{24.000000}%
\vRa{282.000000}{203.800000}{24.000000}%
\vRa{282.000000}{204.250000}{24.000000}%
\vRa{282.000000}{204.700000}{24.000000}%
\vRa{282.000000}{205.150000}{24.000000}%
\vRa{282.000000}{205.600000}{24.000000}%
\vRa{282.000000}{206.050000}{24.000000}%
\vRa{282.000000}{206.500000}{24.000000}%
\vRa{282.000000}{206.950000}{24.000000}%
}}%
{\color{vltGold!23}\vlB{%
\vRa{282.000000}{207.400000}{24.000000}%
\vRa{282.000000}{207.850000}{24.000000}%
\vRa{282.000000}{208.300000}{24.000000}%
\vRa{282.000000}{208.750000}{24.000000}%
\vRa{282.000000}{209.200000}{24.000000}%
\vRa{282.000000}{209.650000}{24.000000}%
\vRa{282.000000}{210.100000}{24.000000}%
\vRa{282.000000}{210.550000}{24.000000}%
\vRa{282.000000}{211.000000}{24.000000}%
\vRa{282.000000}{211.450000}{24.000000}%
\vRa{282.000000}{211.900000}{24.000000}%
\vRa{282.000000}{212.350000}{24.000000}%
\vRa{282.000000}{212.800000}{24.000000}%
\vRa{282.000000}{213.250000}{24.000000}%
\vRa{282.000000}{213.700000}{24.000000}%
\vRa{282.000000}{214.150000}{24.000000}%
\vRa{282.000000}{214.600000}{24.000000}%
\vRa{282.000000}{215.050000}{24.000000}%
\vRa{282.000000}{215.500000}{24.000000}%
\vRa{282.000000}{215.950000}{24.000000}%
\vRa{282.000000}{216.400000}{24.000000}%
}}%
{\color{vltGold!55}\vlB{%
\vSn{282.000000}{193.000000}{0.000000}{24.000000}%
\vSn{305.575000}{193.000000}{90.000000}{24.000000}%
\vSn{282.000000}{217.000000}{180.000000}{24.000000}%
\vSn{281.575000}{217.000000}{-90.000000}{24.000000}%
}}%
{\color{black}\put(294.00000,205.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{vltGold!23}\vlB{%
\vRa{310.000000}{193.000000}{24.000000}%
\vRa{310.000000}{193.450000}{24.000000}%
\vRa{310.000000}{193.900000}{24.000000}%
\vRa{310.000000}{194.350000}{24.000000}%
\vRa{310.000000}{194.800000}{24.000000}%
\vRa{310.000000}{195.250000}{24.000000}%
\vRa{310.000000}{195.700000}{24.000000}%
\vRa{310.000000}{196.150000}{24.000000}%
\vRa{310.000000}{196.600000}{24.000000}%
\vRa{310.000000}{197.050000}{24.000000}%
\vRa{310.000000}{197.500000}{24.000000}%
\vRa{310.000000}{197.950000}{24.000000}%
\vRa{310.000000}{198.400000}{24.000000}%
\vRa{310.000000}{198.850000}{24.000000}%
\vRa{310.000000}{199.300000}{24.000000}%
\vRa{310.000000}{199.750000}{24.000000}%
\vRa{310.000000}{200.200000}{24.000000}%
\vRa{310.000000}{200.650000}{24.000000}%
\vRa{310.000000}{201.100000}{24.000000}%
\vRa{310.000000}{201.550000}{24.000000}%
\vRa{310.000000}{202.000000}{24.000000}%
\vRa{310.000000}{202.450000}{24.000000}%
\vRa{310.000000}{202.900000}{24.000000}%
\vRa{310.000000}{203.350000}{24.000000}%
\vRa{310.000000}{203.800000}{24.000000}%
\vRa{310.000000}{204.250000}{24.000000}%
\vRa{310.000000}{204.700000}{24.000000}%
\vRa{310.000000}{205.150000}{24.000000}%
\vRa{310.000000}{205.600000}{24.000000}%
\vRa{310.000000}{206.050000}{24.000000}%
\vRa{310.000000}{206.500000}{24.000000}%
\vRa{310.000000}{206.950000}{24.000000}%
}}%
{\color{vltGold!23}\vlB{%
\vRa{310.000000}{207.400000}{24.000000}%
\vRa{310.000000}{207.850000}{24.000000}%
\vRa{310.000000}{208.300000}{24.000000}%
\vRa{310.000000}{208.750000}{24.000000}%
\vRa{310.000000}{209.200000}{24.000000}%
\vRa{310.000000}{209.650000}{24.000000}%
\vRa{310.000000}{210.100000}{24.000000}%
\vRa{310.000000}{210.550000}{24.000000}%
\vRa{310.000000}{211.000000}{24.000000}%
\vRa{310.000000}{211.450000}{24.000000}%
\vRa{310.000000}{211.900000}{24.000000}%
\vRa{310.000000}{212.350000}{24.000000}%
\vRa{310.000000}{212.800000}{24.000000}%
\vRa{310.000000}{213.250000}{24.000000}%
\vRa{310.000000}{213.700000}{24.000000}%
\vRa{310.000000}{214.150000}{24.000000}%
\vRa{310.000000}{214.600000}{24.000000}%
\vRa{310.000000}{215.050000}{24.000000}%
\vRa{310.000000}{215.500000}{24.000000}%
\vRa{310.000000}{215.950000}{24.000000}%
\vRa{310.000000}{216.400000}{24.000000}%
}}%
{\color{vltGold!55}\vlB{%
\vSn{310.000000}{193.000000}{0.000000}{24.000000}%
\vSn{333.575000}{193.000000}{90.000000}{24.000000}%
\vSn{310.000000}{217.000000}{180.000000}{24.000000}%
\vSn{309.575000}{217.000000}{-90.000000}{24.000000}%
}}%
{\color{black}\put(322.00000,205.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{vltGold!23}\vlB{%
\vRa{338.000000}{193.000000}{24.000000}%
\vRa{338.000000}{193.450000}{24.000000}%
\vRa{338.000000}{193.900000}{24.000000}%
\vRa{338.000000}{194.350000}{24.000000}%
\vRa{338.000000}{194.800000}{24.000000}%
\vRa{338.000000}{195.250000}{24.000000}%
\vRa{338.000000}{195.700000}{24.000000}%
\vRa{338.000000}{196.150000}{24.000000}%
\vRa{338.000000}{196.600000}{24.000000}%
\vRa{338.000000}{197.050000}{24.000000}%
\vRa{338.000000}{197.500000}{24.000000}%
\vRa{338.000000}{197.950000}{24.000000}%
\vRa{338.000000}{198.400000}{24.000000}%
\vRa{338.000000}{198.850000}{24.000000}%
\vRa{338.000000}{199.300000}{24.000000}%
\vRa{338.000000}{199.750000}{24.000000}%
\vRa{338.000000}{200.200000}{24.000000}%
\vRa{338.000000}{200.650000}{24.000000}%
\vRa{338.000000}{201.100000}{24.000000}%
\vRa{338.000000}{201.550000}{24.000000}%
\vRa{338.000000}{202.000000}{24.000000}%
\vRa{338.000000}{202.450000}{24.000000}%
\vRa{338.000000}{202.900000}{24.000000}%
\vRa{338.000000}{203.350000}{24.000000}%
\vRa{338.000000}{203.800000}{24.000000}%
\vRa{338.000000}{204.250000}{24.000000}%
\vRa{338.000000}{204.700000}{24.000000}%
\vRa{338.000000}{205.150000}{24.000000}%
\vRa{338.000000}{205.600000}{24.000000}%
\vRa{338.000000}{206.050000}{24.000000}%
\vRa{338.000000}{206.500000}{24.000000}%
\vRa{338.000000}{206.950000}{24.000000}%
}}%
{\color{vltGold!23}\vlB{%
\vRa{338.000000}{207.400000}{24.000000}%
\vRa{338.000000}{207.850000}{24.000000}%
\vRa{338.000000}{208.300000}{24.000000}%
\vRa{338.000000}{208.750000}{24.000000}%
\vRa{338.000000}{209.200000}{24.000000}%
\vRa{338.000000}{209.650000}{24.000000}%
\vRa{338.000000}{210.100000}{24.000000}%
\vRa{338.000000}{210.550000}{24.000000}%
\vRa{338.000000}{211.000000}{24.000000}%
\vRa{338.000000}{211.450000}{24.000000}%
\vRa{338.000000}{211.900000}{24.000000}%
\vRa{338.000000}{212.350000}{24.000000}%
\vRa{338.000000}{212.800000}{24.000000}%
\vRa{338.000000}{213.250000}{24.000000}%
\vRa{338.000000}{213.700000}{24.000000}%
\vRa{338.000000}{214.150000}{24.000000}%
\vRa{338.000000}{214.600000}{24.000000}%
\vRa{338.000000}{215.050000}{24.000000}%
\vRa{338.000000}{215.500000}{24.000000}%
\vRa{338.000000}{215.950000}{24.000000}%
\vRa{338.000000}{216.400000}{24.000000}%
}}%
{\color{vltGold!55}\vlB{%
\vSn{338.000000}{193.000000}{0.000000}{24.000000}%
\vSn{361.575000}{193.000000}{90.000000}{24.000000}%
\vSn{338.000000}{217.000000}{180.000000}{24.000000}%
\vSn{337.575000}{217.000000}{-90.000000}{24.000000}%
}}%
{\color{black}\put(350.00000,205.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{vltGold!23}\vlB{%
\vRa{366.000000}{193.000000}{24.000000}%
\vRa{366.000000}{193.450000}{24.000000}%
\vRa{366.000000}{193.900000}{24.000000}%
\vRa{366.000000}{194.350000}{24.000000}%
\vRa{366.000000}{194.800000}{24.000000}%
\vRa{366.000000}{195.250000}{24.000000}%
\vRa{366.000000}{195.700000}{24.000000}%
\vRa{366.000000}{196.150000}{24.000000}%
\vRa{366.000000}{196.600000}{24.000000}%
\vRa{366.000000}{197.050000}{24.000000}%
\vRa{366.000000}{197.500000}{24.000000}%
\vRa{366.000000}{197.950000}{24.000000}%
\vRa{366.000000}{198.400000}{24.000000}%
\vRa{366.000000}{198.850000}{24.000000}%
\vRa{366.000000}{199.300000}{24.000000}%
\vRa{366.000000}{199.750000}{24.000000}%
\vRa{366.000000}{200.200000}{24.000000}%
\vRa{366.000000}{200.650000}{24.000000}%
\vRa{366.000000}{201.100000}{24.000000}%
\vRa{366.000000}{201.550000}{24.000000}%
\vRa{366.000000}{202.000000}{24.000000}%
\vRa{366.000000}{202.450000}{24.000000}%
\vRa{366.000000}{202.900000}{24.000000}%
\vRa{366.000000}{203.350000}{24.000000}%
\vRa{366.000000}{203.800000}{24.000000}%
\vRa{366.000000}{204.250000}{24.000000}%
\vRa{366.000000}{204.700000}{24.000000}%
\vRa{366.000000}{205.150000}{24.000000}%
\vRa{366.000000}{205.600000}{24.000000}%
\vRa{366.000000}{206.050000}{24.000000}%
\vRa{366.000000}{206.500000}{24.000000}%
\vRa{366.000000}{206.950000}{24.000000}%
}}%
{\color{vltGold!23}\vlB{%
\vRa{366.000000}{207.400000}{24.000000}%
\vRa{366.000000}{207.850000}{24.000000}%
\vRa{366.000000}{208.300000}{24.000000}%
\vRa{366.000000}{208.750000}{24.000000}%
\vRa{366.000000}{209.200000}{24.000000}%
\vRa{366.000000}{209.650000}{24.000000}%
\vRa{366.000000}{210.100000}{24.000000}%
\vRa{366.000000}{210.550000}{24.000000}%
\vRa{366.000000}{211.000000}{24.000000}%
\vRa{366.000000}{211.450000}{24.000000}%
\vRa{366.000000}{211.900000}{24.000000}%
\vRa{366.000000}{212.350000}{24.000000}%
\vRa{366.000000}{212.800000}{24.000000}%
\vRa{366.000000}{213.250000}{24.000000}%
\vRa{366.000000}{213.700000}{24.000000}%
\vRa{366.000000}{214.150000}{24.000000}%
\vRa{366.000000}{214.600000}{24.000000}%
\vRa{366.000000}{215.050000}{24.000000}%
\vRa{366.000000}{215.500000}{24.000000}%
\vRa{366.000000}{215.950000}{24.000000}%
\vRa{366.000000}{216.400000}{24.000000}%
}}%
{\color{vltGold!55}\vlB{%
\vSn{366.000000}{193.000000}{0.000000}{24.000000}%
\vSn{389.575000}{193.000000}{90.000000}{24.000000}%
\vSn{366.000000}{217.000000}{180.000000}{24.000000}%
\vSn{365.575000}{217.000000}{-90.000000}{24.000000}%
}}%
{\color{black}\put(378.00000,205.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{vltGold!23}\vlB{%
\vRa{394.000000}{193.000000}{24.000000}%
\vRa{394.000000}{193.450000}{24.000000}%
\vRa{394.000000}{193.900000}{24.000000}%
\vRa{394.000000}{194.350000}{24.000000}%
\vRa{394.000000}{194.800000}{24.000000}%
\vRa{394.000000}{195.250000}{24.000000}%
\vRa{394.000000}{195.700000}{24.000000}%
\vRa{394.000000}{196.150000}{24.000000}%
\vRa{394.000000}{196.600000}{24.000000}%
\vRa{394.000000}{197.050000}{24.000000}%
\vRa{394.000000}{197.500000}{24.000000}%
\vRa{394.000000}{197.950000}{24.000000}%
\vRa{394.000000}{198.400000}{24.000000}%
\vRa{394.000000}{198.850000}{24.000000}%
\vRa{394.000000}{199.300000}{24.000000}%
\vRa{394.000000}{199.750000}{24.000000}%
\vRa{394.000000}{200.200000}{24.000000}%
\vRa{394.000000}{200.650000}{24.000000}%
\vRa{394.000000}{201.100000}{24.000000}%
\vRa{394.000000}{201.550000}{24.000000}%
\vRa{394.000000}{202.000000}{24.000000}%
\vRa{394.000000}{202.450000}{24.000000}%
\vRa{394.000000}{202.900000}{24.000000}%
\vRa{394.000000}{203.350000}{24.000000}%
\vRa{394.000000}{203.800000}{24.000000}%
\vRa{394.000000}{204.250000}{24.000000}%
\vRa{394.000000}{204.700000}{24.000000}%
\vRa{394.000000}{205.150000}{24.000000}%
\vRa{394.000000}{205.600000}{24.000000}%
\vRa{394.000000}{206.050000}{24.000000}%
\vRa{394.000000}{206.500000}{24.000000}%
\vRa{394.000000}{206.950000}{24.000000}%
}}%
{\color{vltGold!23}\vlB{%
\vRa{394.000000}{207.400000}{24.000000}%
\vRa{394.000000}{207.850000}{24.000000}%
\vRa{394.000000}{208.300000}{24.000000}%
\vRa{394.000000}{208.750000}{24.000000}%
\vRa{394.000000}{209.200000}{24.000000}%
\vRa{394.000000}{209.650000}{24.000000}%
\vRa{394.000000}{210.100000}{24.000000}%
\vRa{394.000000}{210.550000}{24.000000}%
\vRa{394.000000}{211.000000}{24.000000}%
\vRa{394.000000}{211.450000}{24.000000}%
\vRa{394.000000}{211.900000}{24.000000}%
\vRa{394.000000}{212.350000}{24.000000}%
\vRa{394.000000}{212.800000}{24.000000}%
\vRa{394.000000}{213.250000}{24.000000}%
\vRa{394.000000}{213.700000}{24.000000}%
\vRa{394.000000}{214.150000}{24.000000}%
\vRa{394.000000}{214.600000}{24.000000}%
\vRa{394.000000}{215.050000}{24.000000}%
\vRa{394.000000}{215.500000}{24.000000}%
\vRa{394.000000}{215.950000}{24.000000}%
\vRa{394.000000}{216.400000}{24.000000}%
}}%
{\color{vltGold!55}\vlB{%
\vSn{394.000000}{193.000000}{0.000000}{24.000000}%
\vSn{417.575000}{193.000000}{90.000000}{24.000000}%
\vSn{394.000000}{217.000000}{180.000000}{24.000000}%
\vSn{393.575000}{217.000000}{-90.000000}{24.000000}%
}}%
{\color{black}\put(406.00000,205.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{black}\put(351.00000,166.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont $\mathsf M=\sum_c\mathsf R_c^{\mathsf T}\mathsf M_c\mathsf R_c$}}}%
{\color{black}\put(351.00000,142.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.300}{12.300}\selectfont $T=\tfrac12(5m)V^2$}}}%
{\color{black}\put(351.00000,110.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\vct z_{ca}$: one stored branch coordinate}}}%
{\color{black}\put(351.00000,88.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\mathsf G_{ca}^{\rm glob}=\mathsf G_{ca}\mathsf R_c$}}}%
{\color{black}\put(351.00000,55.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont Shared mass, charge and loss channels}}}%
{\color{black}\put(351.00000,37.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont are assigned once.}}}%
\end{picture}%


==> vlt-figures/figure-100.tex <==
\begin{picture}(470,362)%
{\color{black}\put(235.00000,345.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} The geometry that loads memory and reads it back}}}%
{\color{black}\vlB{%
\vSk{34.000000}{215.000000}{0.000000}{90.450000}%
\vRa{122.900000}{213.698000}{0.535714}%
\vRa{122.900000}{214.148000}{1.607143}%
\vRa{122.900000}{214.598000}{2.678571}%
\vRa{122.900000}{215.048000}{2.450000}%
\vRa{122.900000}{215.498000}{1.378571}%
\vRa{122.900000}{215.948000}{0.307143}%
\vSk{33.600000}{215.000000}{90.000000}{87.450000}%
\vRa{32.792500}{300.900000}{2.415000}%
\vRa{32.981500}{301.350000}{2.037000}%
\vRa{33.170500}{301.800000}{1.659000}%
\vRa{33.359500}{302.250000}{1.281000}%
\vRa{33.548500}{302.700000}{0.903000}%
\vRa{33.737500}{303.150000}{0.525000}%
\vRa{33.926500}{303.600000}{0.147000}%
}}%
{\color{black}\put(130.00000,215.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $x$}}}%
{\color{black}\put(34.00000,310.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $y$}}}%
{\color{black!38}\vlB{%
\vSc{48.000000}{258.000000}{0.000000}{64.000000}%
}}%
{\color{vltNeutral!31}\vlB{%
\vRa{43.968979}{249.348526}{2.242963}%
\vRa{45.920366}{249.798526}{6.728889}%
\vRa{47.871752}{250.248526}{4.161543}%
\vRa{49.823138}{250.698526}{1.179506}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{42.878109}{249.348526}{0.067217}%
\vRa{42.647754}{249.798526}{0.201650}%
\vRa{42.417399}{250.248526}{0.336083}%
\vRa{42.187044}{250.698526}{0.470516}%
\vRa{41.956689}{251.148526}{0.604949}%
\vRa{41.726334}{251.598526}{0.739382}%
\vRa{41.495979}{252.048526}{0.873815}%
\vRa{41.265624}{252.498526}{1.008249}%
\vRa{41.035269}{252.948526}{1.142682}%
\vRa{40.804914}{253.398526}{1.277115}%
\vRa{40.574559}{253.848526}{1.411548}%
\vRa{40.344204}{254.298526}{1.545981}%
\vRa{40.113849}{254.748526}{1.680414}%
\vRa{39.883494}{255.198526}{1.814847}%
\vRa{39.653139}{255.648526}{1.949281}%
\vRa{39.422784}{256.098526}{2.083714}%
\vRa{39.192429}{256.548526}{1.675568}%
\vRa{38.962074}{256.998526}{1.245392}%
\vRa{38.731719}{257.448526}{0.815216}%
\vRa{38.501364}{257.898526}{0.385040}%
}}%
{\color{vltNeutral!29}\vlB{%
\vRa{52.491389}{250.048515}{0.657689}%
\vRa{51.460738}{250.498515}{1.973066}%
\vRa{50.675315}{250.948515}{3.043217}%
\vRa{51.177409}{251.398515}{2.825850}%
\vRa{51.679502}{251.848515}{2.608484}%
\vRa{52.181596}{252.298515}{2.391117}%
\vRa{52.683690}{252.748515}{2.173750}%
\vRa{53.185783}{253.198515}{1.956384}%
\vRa{53.687877}{253.648515}{1.739017}%
\vRa{54.189971}{254.098515}{1.521651}%
\vRa{54.692064}{254.548515}{1.304284}%
\vRa{55.194158}{254.998515}{1.086917}%
\vRa{55.696252}{255.448515}{0.869551}%
\vRa{56.198346}{255.898515}{0.652184}%
\vRa{56.700439}{256.348515}{0.434818}%
\vRa{57.202533}{256.798515}{0.217451}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{41.172490}{256.341084}{0.365162}%
\vRa{40.511959}{256.791084}{1.095486}%
\vRa{39.851428}{257.241084}{1.825809}%
\vRa{39.190897}{257.691084}{2.556133}%
\vRa{38.530367}{258.141084}{3.286457}%
\vRa{38.478526}{258.591084}{3.408091}%
\vRa{38.763253}{259.041084}{3.193156}%
\vRa{39.047980}{259.491084}{2.978222}%
\vRa{39.332707}{259.941084}{2.763288}%
\vRa{39.617434}{260.391084}{2.548354}%
\vRa{39.902162}{260.841084}{2.333420}%
\vRa{40.186889}{261.291084}{2.118486}%
\vRa{40.471616}{261.741084}{1.903552}%
\vRa{40.756343}{262.191084}{1.688618}%
\vRa{41.041070}{262.641084}{1.473684}%
\vRa{41.325797}{263.091084}{1.258750}%
\vRa{41.610524}{263.541084}{1.043816}%
\vRa{41.895251}{263.991084}{0.828882}%
\vRa{42.179978}{264.441084}{0.613948}%
\vRa{42.464705}{264.891084}{0.399014}%
\vRa{42.749433}{265.341084}{0.184080}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{57.293481}{257.473689}{0.296163}%
\vRa{56.470799}{257.923689}{0.888490}%
\vRa{55.648117}{258.373689}{1.480817}%
\vRa{54.825436}{258.823689}{2.073143}%
\vRa{54.002754}{259.273689}{2.665470}%
\vRa{53.180073}{259.723689}{3.257796}%
\vRa{52.357391}{260.173689}{3.850123}%
\vRa{51.534709}{260.623689}{4.442450}%
\vRa{50.712028}{261.073689}{5.034776}%
\vRa{50.770994}{261.523689}{4.745455}%
\vRa{50.976198}{261.973689}{4.309896}%
\vRa{51.181403}{262.423689}{3.874336}%
\vRa{51.386608}{262.873689}{3.438777}%
\vRa{51.591812}{263.323689}{3.003217}%
\vRa{51.797017}{263.773689}{2.567657}%
\vRa{52.002221}{264.223689}{2.132098}%
\vRa{52.207426}{264.673689}{1.696538}%
\vRa{52.412631}{265.123689}{1.260979}%
\vRa{52.617835}{265.573689}{0.825419}%
\vRa{52.823040}{266.023689}{0.389859}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{50.222252}{261.362711}{0.475334}%
\vRa{49.476788}{261.812711}{1.426002}%
\vRa{48.731325}{262.262711}{2.376670}%
\vRa{47.985861}{262.712711}{3.327339}%
\vRa{47.240398}{263.162711}{4.278007}%
\vRa{46.494934}{263.612711}{5.228675}%
\vRa{45.749471}{264.062711}{6.179343}%
\vRa{45.004007}{264.512711}{7.130011}%
\vRa{44.258544}{264.962711}{8.080679}%
\vRa{43.513080}{265.412711}{9.031347}%
\vRa{44.942013}{265.862711}{7.807620}%
\vRa{51.379325}{266.312711}{1.575512}%
}}%
{\color{vltNeutral!21}\vlB{%
\vRa{42.945325}{249.348526}{1.023654}%
\vRa{42.849403}{249.798526}{3.070962}%
\vRa{42.753482}{250.248526}{5.118270}%
\vRa{42.657560}{250.698526}{7.165578}%
\vRa{42.561638}{251.148526}{7.561329}%
\vRa{42.465716}{251.598526}{6.876365}%
\vRa{42.369794}{252.048526}{6.191401}%
\vRa{42.273872}{252.498526}{5.506438}%
\vRa{42.177950}{252.948526}{4.821474}%
\vRa{42.082029}{253.398526}{4.136510}%
\vRa{41.986107}{253.848526}{3.451546}%
\vRa{41.890185}{254.298526}{2.766582}%
\vRa{41.794263}{254.748526}{2.081618}%
\vRa{41.698341}{255.198526}{1.396654}%
\vRa{41.602419}{255.648526}{0.711690}%
\vRa{41.506498}{256.098526}{0.026726}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{50.594984}{251.101518}{0.251047}%
\vRa{50.594984}{251.551518}{0.753141}%
\vRa{50.594984}{252.001518}{1.255234}%
\vRa{50.594984}{252.451518}{1.757328}%
\vRa{50.594984}{252.901518}{2.259422}%
\vRa{50.594984}{253.351518}{2.761515}%
\vRa{50.594984}{253.801518}{3.263609}%
\vRa{50.594984}{254.251518}{3.765703}%
\vRa{50.594984}{254.701518}{4.267796}%
\vRa{50.594984}{255.151518}{4.769890}%
\vRa{50.594984}{255.601518}{5.271984}%
\vRa{50.594984}{256.051518}{5.774078}%
\vRa{50.594984}{256.501518}{6.276171}%
\vRa{50.594984}{256.951518}{6.778265}%
\vRa{50.594984}{257.401518}{6.830438}%
\vRa{50.594984}{257.851518}{6.007757}%
\vRa{50.594984}{258.301518}{5.185075}%
\vRa{50.594984}{258.751518}{4.362394}%
\vRa{50.594984}{259.201518}{3.539712}%
\vRa{50.594984}{259.651518}{2.717030}%
\vRa{50.594984}{260.101518}{1.894349}%
\vRa{50.594984}{260.551518}{1.071667}%
\vRa{50.594984}{261.001518}{0.248986}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{41.537651}{256.341084}{0.372492}%
\vRa{41.607444}{256.791084}{1.117475}%
\vRa{41.677238}{257.241084}{1.862458}%
\vRa{41.747031}{257.691084}{2.607442}%
\vRa{41.816824}{258.141084}{3.352425}%
\vRa{41.886617}{258.591084}{4.097409}%
\vRa{41.956410}{259.041084}{4.842392}%
\vRa{42.026203}{259.491084}{5.587375}%
\vRa{42.095996}{259.941084}{6.332359}%
\vRa{42.165789}{260.391084}{7.077342}%
\vRa{42.235582}{260.841084}{7.822325}%
\vRa{42.305375}{261.291084}{8.035533}%
\vRa{42.375168}{261.741084}{7.220276}%
\vRa{42.444961}{262.191084}{6.405020}%
\vRa{42.514754}{262.641084}{5.589763}%
\vRa{42.584547}{263.091084}{4.774507}%
\vRa{42.654340}{263.541084}{3.959250}%
\vRa{42.724133}{263.991084}{3.143994}%
\vRa{42.793926}{264.441084}{2.328737}%
\vRa{42.863719}{264.891084}{1.513480}%
\vRa{42.933512}{265.341084}{0.698224}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{50.204541}{251.101518}{0.390443}%
\vRa{49.423655}{251.551518}{1.171329}%
\vRa{48.642769}{252.001518}{1.952215}%
\vRa{47.861883}{252.451518}{2.733100}%
\vRa{47.080998}{252.901518}{3.513986}%
\vRa{46.300112}{253.351518}{4.294872}%
\vRa{45.519226}{253.801518}{5.075758}%
\vRa{44.738340}{254.251518}{5.856644}%
\vRa{43.957454}{254.701518}{6.637529}%
\vRa{43.176569}{255.151518}{7.418415}%
\vRa{42.395683}{255.601518}{8.199301}%
\vRa{41.614797}{256.051518}{8.980187}%
\vRa{42.200627}{256.501518}{8.394357}%
\vRa{43.015403}{256.951518}{7.579581}%
\vRa{43.830179}{257.401518}{6.764804}%
\vRa{44.644956}{257.851518}{5.950028}%
\vRa{45.459732}{258.301518}{5.135251}%
\vRa{46.274509}{258.751518}{4.320475}%
\vRa{47.089285}{259.201518}{3.505699}%
\vRa{47.904061}{259.651518}{2.690922}%
\vRa{48.718838}{260.101518}{1.876146}%
\vRa{49.533614}{260.551518}{1.061369}%
\vRa{50.348391}{261.001518}{0.246593}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSd{52.732072}{250.048515}{57.677363}{8.786662}%
\vSd{50.378073}{251.101518}{41.868190}{9.547479}%
\vSd{41.184896}{249.348526}{102.033056}{7.149654}%
\vSd{50.299278}{261.362711}{65.486526}{5.812697}%
\vSd{42.970622}{249.348526}{3.998754}{10.037864}%
\vSd{38.020537}{265.951485}{-122.322637}{8.786662}%
\vSd{42.920256}{251.101518}{-167.014302}{7.801204}%
\vSd{42.970622}{265.951485}{3.998754}{10.037864}%
\vSd{41.181595}{265.951485}{-98.816083}{9.725302}%
\vSd{41.345630}{261.362711}{-151.088184}{10.386788}%
\vSd{38.112195}{258.526311}{-34.265443}{3.881206}%
\vSd{38.005880}{249.348526}{117.107905}{10.310380}%
\vSd{50.464938}{251.101518}{-23.586923}{2.631589}%
\vSd{52.717415}{266.651474}{-62.892095}{10.310380}%
\vSd{50.269984}{251.101518}{90.000000}{10.261193}%
\vSd{41.340483}{251.101518}{150.046501}{10.493888}%
\vSd{42.825329}{261.362711}{148.882666}{8.879339}%
\vSd{50.439019}{261.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{37.939119}{258.526311}{-62.892095}{10.310380}%
\vSk{42.965392}{249.348526}{3.998754}{10.037864}%
\vSk{52.668694}{250.048515}{57.677363}{8.786662}%
\vSk{52.650654}{257.473689}{117.107905}{10.310380}%
\vSk{42.965392}{266.651474}{-176.001246}{10.037864}%
\vSk{37.957158}{265.951485}{-122.322637}{8.786662}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{107.968979}{249.348526}{2.242963}%
\vRa{109.920366}{249.798526}{6.728889}%
\vRa{111.871752}{250.248526}{4.161543}%
\vRa{113.823138}{250.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{106.878109}{249.348526}{0.067217}%
\vRa{106.647754}{249.798526}{0.201650}%
\vRa{106.417399}{250.248526}{0.336083}%
\vRa{106.187044}{250.698526}{0.470516}%
\vRa{105.956689}{251.148526}{0.604949}%
\vRa{105.726334}{251.598526}{0.739382}%
\vRa{105.495979}{252.048526}{0.873815}%
\vRa{105.265624}{252.498526}{1.008249}%
\vRa{105.035269}{252.948526}{1.142682}%
\vRa{104.804914}{253.398526}{1.277115}%
\vRa{104.574559}{253.848526}{1.411548}%
\vRa{104.344204}{254.298526}{1.545981}%
\vRa{104.113849}{254.748526}{1.680414}%
\vRa{103.883494}{255.198526}{1.814847}%
\vRa{103.653139}{255.648526}{1.949281}%
\vRa{103.422784}{256.098526}{2.083714}%
\vRa{103.192429}{256.548526}{1.675568}%
\vRa{102.962074}{256.998526}{1.245392}%
\vRa{102.731719}{257.448526}{0.815216}%
\vRa{102.501364}{257.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{116.491389}{250.048515}{0.657689}%
\vRa{115.460738}{250.498515}{1.973066}%
\vRa{114.675315}{250.948515}{3.043217}%
\vRa{115.177409}{251.398515}{2.825850}%
\vRa{115.679502}{251.848515}{2.608484}%
\vRa{116.181596}{252.298515}{2.391117}%
\vRa{116.683690}{252.748515}{2.173750}%
\vRa{117.185783}{253.198515}{1.956384}%
\vRa{117.687877}{253.648515}{1.739017}%
\vRa{118.189971}{254.098515}{1.521651}%
\vRa{118.692064}{254.548515}{1.304284}%
\vRa{119.194158}{254.998515}{1.086917}%
\vRa{119.696252}{255.448515}{0.869551}%
\vRa{120.198346}{255.898515}{0.652184}%
\vRa{120.700439}{256.348515}{0.434818}%
\vRa{121.202533}{256.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{105.172490}{256.341084}{0.365162}%
\vRa{104.511959}{256.791084}{1.095486}%
\vRa{103.851428}{257.241084}{1.825809}%
\vRa{103.190897}{257.691084}{2.556133}%
\vRa{102.530367}{258.141084}{3.286457}%
\vRa{102.478526}{258.591084}{3.408091}%
\vRa{102.763253}{259.041084}{3.193156}%
\vRa{103.047980}{259.491084}{2.978222}%
\vRa{103.332707}{259.941084}{2.763288}%
\vRa{103.617434}{260.391084}{2.548354}%
\vRa{103.902162}{260.841084}{2.333420}%
\vRa{104.186889}{261.291084}{2.118486}%
\vRa{104.471616}{261.741084}{1.903552}%
\vRa{104.756343}{262.191084}{1.688618}%
\vRa{105.041070}{262.641084}{1.473684}%
\vRa{105.325797}{263.091084}{1.258750}%
\vRa{105.610524}{263.541084}{1.043816}%
\vRa{105.895251}{263.991084}{0.828882}%
\vRa{106.179978}{264.441084}{0.613948}%
\vRa{106.464705}{264.891084}{0.399014}%
\vRa{106.749433}{265.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{121.293481}{257.473689}{0.296163}%
\vRa{120.470799}{257.923689}{0.888490}%
\vRa{119.648117}{258.373689}{1.480817}%
\vRa{118.825436}{258.823689}{2.073143}%
\vRa{118.002754}{259.273689}{2.665470}%
\vRa{117.180073}{259.723689}{3.257796}%
\vRa{116.357391}{260.173689}{3.850123}%
\vRa{115.534709}{260.623689}{4.442450}%
\vRa{114.712028}{261.073689}{5.034776}%
\vRa{114.770994}{261.523689}{4.745455}%
\vRa{114.976198}{261.973689}{4.309896}%
\vRa{115.181403}{262.423689}{3.874336}%
\vRa{115.386608}{262.873689}{3.438777}%
\vRa{115.591812}{263.323689}{3.003217}%
\vRa{115.797017}{263.773689}{2.567657}%
\vRa{116.002221}{264.223689}{2.132098}%
\vRa{116.207426}{264.673689}{1.696538}%
\vRa{116.412631}{265.123689}{1.260979}%
\vRa{116.617835}{265.573689}{0.825419}%
\vRa{116.823040}{266.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{114.222252}{261.362711}{0.475334}%
\vRa{113.476788}{261.812711}{1.426002}%
\vRa{112.731325}{262.262711}{2.376670}%
\vRa{111.985861}{262.712711}{3.327339}%
\vRa{111.240398}{263.162711}{4.278007}%
\vRa{110.494934}{263.612711}{5.228675}%
\vRa{109.749471}{264.062711}{6.179343}%
\vRa{109.004007}{264.512711}{7.130011}%
\vRa{108.258544}{264.962711}{8.080679}%
\vRa{107.513080}{265.412711}{9.031347}%
\vRa{108.942013}{265.862711}{7.807620}%
\vRa{115.379325}{266.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{106.945325}{249.348526}{1.023654}%
\vRa{106.849403}{249.798526}{3.070962}%
\vRa{106.753482}{250.248526}{5.118270}%
\vRa{106.657560}{250.698526}{7.165578}%
\vRa{106.561638}{251.148526}{7.561329}%
\vRa{106.465716}{251.598526}{6.876365}%
\vRa{106.369794}{252.048526}{6.191401}%
\vRa{106.273872}{252.498526}{5.506438}%
\vRa{106.177950}{252.948526}{4.821474}%
\vRa{106.082029}{253.398526}{4.136510}%
\vRa{105.986107}{253.848526}{3.451546}%
\vRa{105.890185}{254.298526}{2.766582}%
\vRa{105.794263}{254.748526}{2.081618}%
\vRa{105.698341}{255.198526}{1.396654}%
\vRa{105.602419}{255.648526}{0.711690}%
\vRa{105.506498}{256.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{114.594984}{251.101518}{0.251047}%
\vRa{114.594984}{251.551518}{0.753141}%
\vRa{114.594984}{252.001518}{1.255234}%
\vRa{114.594984}{252.451518}{1.757328}%
\vRa{114.594984}{252.901518}{2.259422}%
\vRa{114.594984}{253.351518}{2.761515}%
\vRa{114.594984}{253.801518}{3.263609}%
\vRa{114.594984}{254.251518}{3.765703}%
\vRa{114.594984}{254.701518}{4.267796}%
\vRa{114.594984}{255.151518}{4.769890}%
\vRa{114.594984}{255.601518}{5.271984}%
\vRa{114.594984}{256.051518}{5.774078}%
\vRa{114.594984}{256.501518}{6.276171}%
\vRa{114.594984}{256.951518}{6.778265}%
\vRa{114.594984}{257.401518}{6.830438}%
\vRa{114.594984}{257.851518}{6.007757}%
\vRa{114.594984}{258.301518}{5.185075}%
\vRa{114.594984}{258.751518}{4.362394}%
\vRa{114.594984}{259.201518}{3.539712}%
\vRa{114.594984}{259.651518}{2.717030}%
\vRa{114.594984}{260.101518}{1.894349}%
\vRa{114.594984}{260.551518}{1.071667}%
\vRa{114.594984}{261.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{105.537651}{256.341084}{0.372492}%
\vRa{105.607444}{256.791084}{1.117475}%
\vRa{105.677238}{257.241084}{1.862458}%
\vRa{105.747031}{257.691084}{2.607442}%
\vRa{105.816824}{258.141084}{3.352425}%
\vRa{105.886617}{258.591084}{4.097409}%
\vRa{105.956410}{259.041084}{4.842392}%
\vRa{106.026203}{259.491084}{5.587375}%
\vRa{106.095996}{259.941084}{6.332359}%
\vRa{106.165789}{260.391084}{7.077342}%
\vRa{106.235582}{260.841084}{7.822325}%
\vRa{106.305375}{261.291084}{8.035533}%
\vRa{106.375168}{261.741084}{7.220276}%
\vRa{106.444961}{262.191084}{6.405020}%
\vRa{106.514754}{262.641084}{5.589763}%
\vRa{106.584547}{263.091084}{4.774507}%
\vRa{106.654340}{263.541084}{3.959250}%
\vRa{106.724133}{263.991084}{3.143994}%
\vRa{106.793926}{264.441084}{2.328737}%
\vRa{106.863719}{264.891084}{1.513480}%
\vRa{106.933512}{265.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{114.204541}{251.101518}{0.390443}%
\vRa{113.423655}{251.551518}{1.171329}%
\vRa{112.642769}{252.001518}{1.952215}%
\vRa{111.861883}{252.451518}{2.733100}%
\vRa{111.080998}{252.901518}{3.513986}%
\vRa{110.300112}{253.351518}{4.294872}%
\vRa{109.519226}{253.801518}{5.075758}%
\vRa{108.738340}{254.251518}{5.856644}%
\vRa{107.957454}{254.701518}{6.637529}%
\vRa{107.176569}{255.151518}{7.418415}%
\vRa{106.395683}{255.601518}{8.199301}%
\vRa{105.614797}{256.051518}{8.980187}%
\vRa{106.200627}{256.501518}{8.394357}%
\vRa{107.015403}{256.951518}{7.579581}%
\vRa{107.830179}{257.401518}{6.764804}%
\vRa{108.644956}{257.851518}{5.950028}%
\vRa{109.459732}{258.301518}{5.135251}%
\vRa{110.274509}{258.751518}{4.320475}%
\vRa{111.089285}{259.201518}{3.505699}%
\vRa{111.904061}{259.651518}{2.690922}%
\vRa{112.718838}{260.101518}{1.876146}%
\vRa{113.533614}{260.551518}{1.061369}%
\vRa{114.348391}{261.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{116.732072}{250.048515}{57.677363}{8.786662}%
\vSd{114.378073}{251.101518}{41.868190}{9.547479}%
\vSd{105.184896}{249.348526}{102.033056}{7.149654}%
\vSd{114.299278}{261.362711}{65.486526}{5.812697}%
\vSd{106.970622}{249.348526}{3.998754}{10.037864}%
\vSd{102.020537}{265.951485}{-122.322637}{8.786662}%
\vSd{106.920256}{251.101518}{-167.014302}{7.801204}%
\vSd{106.970622}{265.951485}{3.998754}{10.037864}%
\vSd{105.181595}{265.951485}{-98.816083}{9.725302}%
\vSd{105.345630}{261.362711}{-151.088184}{10.386788}%
\vSd{102.112195}{258.526311}{-34.265443}{3.881206}%
\vSd{102.005880}{249.348526}{117.107905}{10.310380}%
\vSd{114.464938}{251.101518}{-23.586923}{2.631589}%
\vSd{116.717415}{266.651474}{-62.892095}{10.310380}%
\vSd{114.269984}{251.101518}{90.000000}{10.261193}%
\vSd{105.340483}{251.101518}{150.046501}{10.493888}%
\vSd{106.825329}{261.362711}{148.882666}{8.879339}%
\vSd{114.439019}{261.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{101.939119}{258.526311}{-62.892095}{10.310380}%
\vSk{106.965392}{249.348526}{3.998754}{10.037864}%
\vSk{116.668694}{250.048515}{57.677363}{8.786662}%
\vSk{116.650654}{257.473689}{117.107905}{10.310380}%
\vSk{106.965392}{266.651474}{-176.001246}{10.037864}%
\vSk{101.957158}{265.951485}{-122.322637}{8.786662}%
}}%
{\color{vltTeal}\vlB{%
\vSo{80.000000}{258.000000}{0.000000}{41.900000}%
\vRa{119.800000}{256.236000}{0.535714}%
\vRa{119.800000}{256.686000}{1.607143}%
\vRa{119.800000}{257.136000}{2.678571}%
\vRa{119.800000}{257.586000}{3.750000}%
\vRa{119.800000}{258.036000}{3.578571}%
\vRa{119.800000}{258.486000}{2.507143}%
\vRa{119.800000}{258.936000}{1.435714}%
\vRa{119.800000}{259.386000}{0.364286}%
}}%
{\color{black}\put(80.00000,197.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $t/\tau=0$}}}%
{\color{black}\vlB{%
\vSk{189.000000}{215.000000}{0.000000}{90.450000}%
\vRa{277.900000}{213.698000}{0.535714}%
\vRa{277.900000}{214.148000}{1.607143}%
\vRa{277.900000}{214.598000}{2.678571}%
\vRa{277.900000}{215.048000}{2.450000}%
\vRa{277.900000}{215.498000}{1.378571}%
\vRa{277.900000}{215.948000}{0.307143}%
\vSk{188.600000}{215.000000}{90.000000}{87.450000}%
\vRa{187.792500}{300.900000}{2.415000}%
\vRa{187.981500}{301.350000}{2.037000}%
\vRa{188.170500}{301.800000}{1.659000}%
\vRa{188.359500}{302.250000}{1.281000}%
\vRa{188.548500}{302.700000}{0.903000}%
\vRa{188.737500}{303.150000}{0.525000}%
\vRa{188.926500}{303.600000}{0.147000}%
}}%
{\color{black}\put(285.00000,215.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $x$}}}%
{\color{black}\put(189.00000,310.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $y$}}}%
{\color{black!38}\vlB{%
\vSc{208.624917}{231.978470}{45.000000}{73.600000}%
}}%
{\color{vltNeutral!31}\vlB{%
\vRa{204.947450}{223.326997}{2.242963}%
\vRa{206.898836}{223.776997}{6.728889}%
\vRa{208.850222}{224.226997}{4.161543}%
\vRa{210.801609}{224.676997}{1.179506}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{203.856579}{223.326997}{0.067217}%
\vRa{203.626224}{223.776997}{0.201650}%
\vRa{203.395869}{224.226997}{0.336083}%
\vRa{203.165514}{224.676997}{0.470516}%
\vRa{202.935159}{225.126997}{0.604949}%
\vRa{202.704804}{225.576997}{0.739382}%
\vRa{202.474449}{226.026997}{0.873815}%
\vRa{202.244094}{226.476997}{1.008249}%
\vRa{202.013739}{226.926997}{1.142682}%
\vRa{201.783384}{227.376997}{1.277115}%
\vRa{201.553029}{227.826997}{1.411548}%
\vRa{201.322674}{228.276997}{1.545981}%
\vRa{201.092319}{228.726997}{1.680414}%
\vRa{200.861964}{229.176997}{1.814847}%
\vRa{200.631609}{229.626997}{1.949281}%
\vRa{200.401254}{230.076997}{2.083714}%
\vRa{200.170899}{230.526997}{1.675568}%
\vRa{199.940544}{230.976997}{1.245392}%
\vRa{199.710189}{231.426997}{0.815216}%
\vRa{199.479834}{231.876997}{0.385040}%
}}%
{\color{vltNeutral!29}\vlB{%
\vRa{213.469859}{224.026985}{0.657689}%
\vRa{212.439209}{224.476985}{1.973066}%
\vRa{211.653785}{224.926985}{3.043217}%
\vRa{212.155879}{225.376985}{2.825850}%
\vRa{212.657973}{225.826985}{2.608484}%
\vRa{213.160066}{226.276985}{2.391117}%
\vRa{213.662160}{226.726985}{2.173750}%
\vRa{214.164254}{227.176985}{1.956384}%
\vRa{214.666347}{227.626985}{1.739017}%
\vRa{215.168441}{228.076985}{1.521651}%
\vRa{215.670535}{228.526985}{1.304284}%
\vRa{216.172629}{228.976985}{1.086917}%
\vRa{216.674722}{229.426985}{0.869551}%
\vRa{217.176816}{229.876985}{0.652184}%
\vRa{217.678910}{230.326985}{0.434818}%
\vRa{218.181003}{230.776985}{0.217451}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{202.150960}{230.319555}{0.365162}%
\vRa{201.490429}{230.769555}{1.095486}%
\vRa{200.829899}{231.219555}{1.825809}%
\vRa{200.169368}{231.669555}{2.556133}%
\vRa{199.508837}{232.119555}{3.286457}%
\vRa{199.456997}{232.569555}{3.408091}%
\vRa{199.741724}{233.019555}{3.193156}%
\vRa{200.026451}{233.469555}{2.978222}%
\vRa{200.311178}{233.919555}{2.763288}%
\vRa{200.595905}{234.369555}{2.548354}%
\vRa{200.880632}{234.819555}{2.333420}%
\vRa{201.165359}{235.269555}{2.118486}%
\vRa{201.450086}{235.719555}{1.903552}%
\vRa{201.734813}{236.169555}{1.688618}%
\vRa{202.019540}{236.619555}{1.473684}%
\vRa{202.304267}{237.069555}{1.258750}%
\vRa{202.588995}{237.519555}{1.043816}%
\vRa{202.873722}{237.969555}{0.828882}%
\vRa{203.158449}{238.419555}{0.613948}%
\vRa{203.443176}{238.869555}{0.399014}%
\vRa{203.727903}{239.319555}{0.184080}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{218.271951}{231.452159}{0.296163}%
\vRa{217.449269}{231.902159}{0.888490}%
\vRa{216.626588}{232.352159}{1.480817}%
\vRa{215.803906}{232.802159}{2.073143}%
\vRa{214.981225}{233.252159}{2.665470}%
\vRa{214.158543}{233.702159}{3.257796}%
\vRa{213.335861}{234.152159}{3.850123}%
\vRa{212.513180}{234.602159}{4.442450}%
\vRa{211.690498}{235.052159}{5.034776}%
\vRa{211.749464}{235.502159}{4.745455}%
\vRa{211.954669}{235.952159}{4.309896}%
\vRa{212.159873}{236.402159}{3.874336}%
\vRa{212.365078}{236.852159}{3.438777}%
\vRa{212.570283}{237.302159}{3.003217}%
\vRa{212.775487}{237.752159}{2.567657}%
\vRa{212.980692}{238.202159}{2.132098}%
\vRa{213.185897}{238.652159}{1.696538}%
\vRa{213.391101}{239.102159}{1.260979}%
\vRa{213.596306}{239.552159}{0.825419}%
\vRa{213.801510}{240.002159}{0.389859}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{211.200722}{235.341182}{0.475334}%
\vRa{210.455259}{235.791182}{1.426002}%
\vRa{209.709795}{236.241182}{2.376670}%
\vRa{208.964332}{236.691182}{3.327339}%
\vRa{208.218868}{237.141182}{4.278007}%
\vRa{207.473405}{237.591182}{5.228675}%
\vRa{206.727941}{238.041182}{6.179343}%
\vRa{205.982478}{238.491182}{7.130011}%
\vRa{205.237014}{238.941182}{8.080679}%
\vRa{204.491551}{239.391182}{9.031347}%
\vRa{205.920483}{239.841182}{7.807620}%
\vRa{212.357795}{240.291182}{1.575512}%
}}%
{\color{vltNeutral!21}\vlB{%
\vRa{203.923796}{223.326997}{1.023654}%
\vRa{203.827874}{223.776997}{3.070962}%
\vRa{203.731952}{224.226997}{5.118270}%
\vRa{203.636030}{224.676997}{7.165578}%
\vRa{203.540108}{225.126997}{7.561329}%
\vRa{203.444186}{225.576997}{6.876365}%
\vRa{203.348265}{226.026997}{6.191401}%
\vRa{203.252343}{226.476997}{5.506438}%
\vRa{203.156421}{226.926997}{4.821474}%
\vRa{203.060499}{227.376997}{4.136510}%
\vRa{202.964577}{227.826997}{3.451546}%
\vRa{202.868655}{228.276997}{2.766582}%
\vRa{202.772734}{228.726997}{2.081618}%
\vRa{202.676812}{229.176997}{1.396654}%
\vRa{202.580890}{229.626997}{0.711690}%
\vRa{202.484968}{230.076997}{0.026726}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{211.573454}{225.079989}{0.251047}%
\vRa{211.573454}{225.529989}{0.753141}%
\vRa{211.573454}{225.979989}{1.255234}%
\vRa{211.573454}{226.429989}{1.757328}%
\vRa{211.573454}{226.879989}{2.259422}%
\vRa{211.573454}{227.329989}{2.761515}%
\vRa{211.573454}{227.779989}{3.263609}%
\vRa{211.573454}{228.229989}{3.765703}%
\vRa{211.573454}{228.679989}{4.267796}%
\vRa{211.573454}{229.129989}{4.769890}%
\vRa{211.573454}{229.579989}{5.271984}%
\vRa{211.573454}{230.029989}{5.774078}%
\vRa{211.573454}{230.479989}{6.276171}%
\vRa{211.573454}{230.929989}{6.778265}%
\vRa{211.573454}{231.379989}{6.830438}%
\vRa{211.573454}{231.829989}{6.007757}%
\vRa{211.573454}{232.279989}{5.185075}%
\vRa{211.573454}{232.729989}{4.362394}%
\vRa{211.573454}{233.179989}{3.539712}%
\vRa{211.573454}{233.629989}{2.717030}%
\vRa{211.573454}{234.079989}{1.894349}%
\vRa{211.573454}{234.529989}{1.071667}%
\vRa{211.573454}{234.979989}{0.248986}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{202.516122}{230.319555}{0.372492}%
\vRa{202.585915}{230.769555}{1.117475}%
\vRa{202.655708}{231.219555}{1.862458}%
\vRa{202.725501}{231.669555}{2.607442}%
\vRa{202.795294}{232.119555}{3.352425}%
\vRa{202.865087}{232.569555}{4.097409}%
\vRa{202.934880}{233.019555}{4.842392}%
\vRa{203.004673}{233.469555}{5.587375}%
\vRa{203.074466}{233.919555}{6.332359}%
\vRa{203.144259}{234.369555}{7.077342}%
\vRa{203.214052}{234.819555}{7.822325}%
\vRa{203.283845}{235.269555}{8.035533}%
\vRa{203.353638}{235.719555}{7.220276}%
\vRa{203.423431}{236.169555}{6.405020}%
\vRa{203.493224}{236.619555}{5.589763}%
\vRa{203.563017}{237.069555}{4.774507}%
\vRa{203.632810}{237.519555}{3.959250}%
\vRa{203.702603}{237.969555}{3.143994}%
\vRa{203.772397}{238.419555}{2.328737}%
\vRa{203.842190}{238.869555}{1.513480}%
\vRa{203.911983}{239.319555}{0.698224}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{211.183011}{225.079989}{0.390443}%
\vRa{210.402126}{225.529989}{1.171329}%
\vRa{209.621240}{225.979989}{1.952215}%
\vRa{208.840354}{226.429989}{2.733100}%
\vRa{208.059468}{226.879989}{3.513986}%
\vRa{207.278582}{227.329989}{4.294872}%
\vRa{206.497696}{227.779989}{5.075758}%
\vRa{205.716811}{228.229989}{5.856644}%
\vRa{204.935925}{228.679989}{6.637529}%
\vRa{204.155039}{229.129989}{7.418415}%
\vRa{203.374153}{229.579989}{8.199301}%
\vRa{202.593267}{230.029989}{8.980187}%
\vRa{203.179097}{230.479989}{8.394357}%
\vRa{203.993874}{230.929989}{7.579581}%
\vRa{204.808650}{231.379989}{6.764804}%
\vRa{205.623426}{231.829989}{5.950028}%
\vRa{206.438203}{232.279989}{5.135251}%
\vRa{207.252979}{232.729989}{4.320475}%
\vRa{208.067756}{233.179989}{3.505699}%
\vRa{208.882532}{233.629989}{2.690922}%
\vRa{209.697308}{234.079989}{1.876146}%
\vRa{210.512085}{234.529989}{1.061369}%
\vRa{211.326861}{234.979989}{0.246593}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSd{213.710543}{224.026985}{57.677363}{8.786662}%
\vSd{211.356543}{225.079989}{41.868190}{9.547479}%
\vSd{202.163366}{223.326997}{102.033056}{7.149654}%
\vSd{211.277748}{235.341182}{65.486526}{5.812697}%
\vSd{203.949093}{223.326997}{3.998754}{10.037864}%
\vSd{198.999008}{239.929956}{-122.322637}{8.786662}%
\vSd{203.898727}{225.079989}{-167.014302}{7.801204}%
\vSd{203.949093}{239.929956}{3.998754}{10.037864}%
\vSd{202.160065}{239.929956}{-98.816083}{9.725302}%
\vSd{202.324100}{235.341182}{-151.088184}{10.386788}%
\vSd{199.090665}{232.504781}{-34.265443}{3.881206}%
\vSd{198.984350}{223.326997}{117.107905}{10.310380}%
\vSd{211.443409}{225.079989}{-23.586923}{2.631589}%
\vSd{213.695886}{240.629944}{-62.892095}{10.310380}%
\vSd{211.248454}{225.079989}{90.000000}{10.261193}%
\vSd{202.318954}{225.079989}{150.046501}{10.493888}%
\vSd{203.803799}{235.341182}{148.882666}{8.879339}%
\vSd{211.417490}{235.341182}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{198.917589}{232.504781}{-62.892095}{10.310380}%
\vSk{203.943863}{223.326997}{3.998754}{10.037864}%
\vSk{213.647164}{224.026985}{57.677363}{8.786662}%
\vSk{213.629124}{231.452159}{117.107905}{10.310380}%
\vSk{203.943863}{240.629944}{-176.001246}{10.037864}%
\vSk{198.935629}{239.929956}{-122.322637}{8.786662}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{256.990509}{275.370056}{2.242963}%
\vRa{258.941895}{275.820056}{6.728889}%
\vRa{260.893281}{276.270056}{4.161543}%
\vRa{262.844668}{276.720056}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{255.899638}{275.370056}{0.067217}%
\vRa{255.669283}{275.820056}{0.201650}%
\vRa{255.438928}{276.270056}{0.336083}%
\vRa{255.208573}{276.720056}{0.470516}%
\vRa{254.978218}{277.170056}{0.604949}%
\vRa{254.747863}{277.620056}{0.739382}%
\vRa{254.517508}{278.070056}{0.873815}%
\vRa{254.287153}{278.520056}{1.008249}%
\vRa{254.056798}{278.970056}{1.142682}%
\vRa{253.826443}{279.420056}{1.277115}%
\vRa{253.596088}{279.870056}{1.411548}%
\vRa{253.365733}{280.320056}{1.545981}%
\vRa{253.135378}{280.770056}{1.680414}%
\vRa{252.905023}{281.220056}{1.814847}%
\vRa{252.674668}{281.670056}{1.949281}%
\vRa{252.444314}{282.120056}{2.083714}%
\vRa{252.213959}{282.570056}{1.675568}%
\vRa{251.983604}{283.020056}{1.245392}%
\vRa{251.753249}{283.470056}{0.815216}%
\vRa{251.522894}{283.920056}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{265.512918}{276.070044}{0.657689}%
\vRa{264.482268}{276.520044}{1.973066}%
\vRa{263.696844}{276.970044}{3.043217}%
\vRa{264.198938}{277.420044}{2.825850}%
\vRa{264.701032}{277.870044}{2.608484}%
\vRa{265.203125}{278.320044}{2.391117}%
\vRa{265.705219}{278.770044}{2.173750}%
\vRa{266.207313}{279.220044}{1.956384}%
\vRa{266.709407}{279.670044}{1.739017}%
\vRa{267.211500}{280.120044}{1.521651}%
\vRa{267.713594}{280.570044}{1.304284}%
\vRa{268.215688}{281.020044}{1.086917}%
\vRa{268.717781}{281.470044}{0.869551}%
\vRa{269.219875}{281.920044}{0.652184}%
\vRa{269.721969}{282.370044}{0.434818}%
\vRa{270.224063}{282.820044}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{254.194019}{282.362614}{0.365162}%
\vRa{253.533488}{282.812614}{1.095486}%
\vRa{252.872958}{283.262614}{1.825809}%
\vRa{252.212427}{283.712614}{2.556133}%
\vRa{251.551896}{284.162614}{3.286457}%
\vRa{251.500056}{284.612614}{3.408091}%
\vRa{251.784783}{285.062614}{3.193156}%
\vRa{252.069510}{285.512614}{2.978222}%
\vRa{252.354237}{285.962614}{2.763288}%
\vRa{252.638964}{286.412614}{2.548354}%
\vRa{252.923691}{286.862614}{2.333420}%
\vRa{253.208418}{287.312614}{2.118486}%
\vRa{253.493145}{287.762614}{1.903552}%
\vRa{253.777872}{288.212614}{1.688618}%
\vRa{254.062599}{288.662614}{1.473684}%
\vRa{254.347327}{289.112614}{1.258750}%
\vRa{254.632054}{289.562614}{1.043816}%
\vRa{254.916781}{290.012614}{0.828882}%
\vRa{255.201508}{290.462614}{0.613948}%
\vRa{255.486235}{290.912614}{0.399014}%
\vRa{255.770962}{291.362614}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{270.315010}{283.495219}{0.296163}%
\vRa{269.492329}{283.945219}{0.888490}%
\vRa{268.669647}{284.395219}{1.480817}%
\vRa{267.846965}{284.845219}{2.073143}%
\vRa{267.024284}{285.295219}{2.665470}%
\vRa{266.201602}{285.745219}{3.257796}%
\vRa{265.378920}{286.195219}{3.850123}%
\vRa{264.556239}{286.645219}{4.442450}%
\vRa{263.733557}{287.095219}{5.034776}%
\vRa{263.792523}{287.545219}{4.745455}%
\vRa{263.997728}{287.995219}{4.309896}%
\vRa{264.202932}{288.445219}{3.874336}%
\vRa{264.408137}{288.895219}{3.438777}%
\vRa{264.613342}{289.345219}{3.003217}%
\vRa{264.818546}{289.795219}{2.567657}%
\vRa{265.023751}{290.245219}{2.132098}%
\vRa{265.228956}{290.695219}{1.696538}%
\vRa{265.434160}{291.145219}{1.260979}%
\vRa{265.639365}{291.595219}{0.825419}%
\vRa{265.844570}{292.045219}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{263.243782}{287.384241}{0.475334}%
\vRa{262.498318}{287.834241}{1.426002}%
\vRa{261.752854}{288.284241}{2.376670}%
\vRa{261.007391}{288.734241}{3.327339}%
\vRa{260.261927}{289.184241}{4.278007}%
\vRa{259.516464}{289.634241}{5.228675}%
\vRa{258.771000}{290.084241}{6.179343}%
\vRa{258.025537}{290.534241}{7.130011}%
\vRa{257.280073}{290.984241}{8.080679}%
\vRa{256.534610}{291.434241}{9.031347}%
\vRa{257.963542}{291.884241}{7.807620}%
\vRa{264.400855}{292.334241}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{255.966855}{275.370056}{1.023654}%
\vRa{255.870933}{275.820056}{3.070962}%
\vRa{255.775011}{276.270056}{5.118270}%
\vRa{255.679089}{276.720056}{7.165578}%
\vRa{255.583167}{277.170056}{7.561329}%
\vRa{255.487246}{277.620056}{6.876365}%
\vRa{255.391324}{278.070056}{6.191401}%
\vRa{255.295402}{278.520056}{5.506438}%
\vRa{255.199480}{278.970056}{4.821474}%
\vRa{255.103558}{279.420056}{4.136510}%
\vRa{255.007636}{279.870056}{3.451546}%
\vRa{254.911715}{280.320056}{2.766582}%
\vRa{254.815793}{280.770056}{2.081618}%
\vRa{254.719871}{281.220056}{1.396654}%
\vRa{254.623949}{281.670056}{0.711690}%
\vRa{254.528027}{282.120056}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{263.616513}{277.123048}{0.251047}%
\vRa{263.616513}{277.573048}{0.753141}%
\vRa{263.616513}{278.023048}{1.255234}%
\vRa{263.616513}{278.473048}{1.757328}%
\vRa{263.616513}{278.923048}{2.259422}%
\vRa{263.616513}{279.373048}{2.761515}%
\vRa{263.616513}{279.823048}{3.263609}%
\vRa{263.616513}{280.273048}{3.765703}%
\vRa{263.616513}{280.723048}{4.267796}%
\vRa{263.616513}{281.173048}{4.769890}%
\vRa{263.616513}{281.623048}{5.271984}%
\vRa{263.616513}{282.073048}{5.774078}%
\vRa{263.616513}{282.523048}{6.276171}%
\vRa{263.616513}{282.973048}{6.778265}%
\vRa{263.616513}{283.423048}{6.830438}%
\vRa{263.616513}{283.873048}{6.007757}%
\vRa{263.616513}{284.323048}{5.185075}%
\vRa{263.616513}{284.773048}{4.362394}%
\vRa{263.616513}{285.223048}{3.539712}%
\vRa{263.616513}{285.673048}{2.717030}%
\vRa{263.616513}{286.123048}{1.894349}%
\vRa{263.616513}{286.573048}{1.071667}%
\vRa{263.616513}{287.023048}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{254.559181}{282.362614}{0.372492}%
\vRa{254.628974}{282.812614}{1.117475}%
\vRa{254.698767}{283.262614}{1.862458}%
\vRa{254.768560}{283.712614}{2.607442}%
\vRa{254.838353}{284.162614}{3.352425}%
\vRa{254.908146}{284.612614}{4.097409}%
\vRa{254.977939}{285.062614}{4.842392}%
\vRa{255.047732}{285.512614}{5.587375}%
\vRa{255.117525}{285.962614}{6.332359}%
\vRa{255.187318}{286.412614}{7.077342}%
\vRa{255.257111}{286.862614}{7.822325}%
\vRa{255.326904}{287.312614}{8.035533}%
\vRa{255.396697}{287.762614}{7.220276}%
\vRa{255.466490}{288.212614}{6.405020}%
\vRa{255.536283}{288.662614}{5.589763}%
\vRa{255.606076}{289.112614}{4.774507}%
\vRa{255.675870}{289.562614}{3.959250}%
\vRa{255.745663}{290.012614}{3.143994}%
\vRa{255.815456}{290.462614}{2.328737}%
\vRa{255.885249}{290.912614}{1.513480}%
\vRa{255.955042}{291.362614}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{263.226070}{277.123048}{0.390443}%
\vRa{262.445185}{277.573048}{1.171329}%
\vRa{261.664299}{278.023048}{1.952215}%
\vRa{260.883413}{278.473048}{2.733100}%
\vRa{260.102527}{278.923048}{3.513986}%
\vRa{259.321641}{279.373048}{4.294872}%
\vRa{258.540756}{279.823048}{5.075758}%
\vRa{257.759870}{280.273048}{5.856644}%
\vRa{256.978984}{280.723048}{6.637529}%
\vRa{256.198098}{281.173048}{7.418415}%
\vRa{255.417212}{281.623048}{8.199301}%
\vRa{254.636327}{282.073048}{8.980187}%
\vRa{255.222156}{282.523048}{8.394357}%
\vRa{256.036933}{282.973048}{7.579581}%
\vRa{256.851709}{283.423048}{6.764804}%
\vRa{257.666485}{283.873048}{5.950028}%
\vRa{258.481262}{284.323048}{5.135251}%
\vRa{259.296038}{284.773048}{4.320475}%
\vRa{260.110815}{285.223048}{3.505699}%
\vRa{260.925591}{285.673048}{2.690922}%
\vRa{261.740367}{286.123048}{1.876146}%
\vRa{262.555144}{286.573048}{1.061369}%
\vRa{263.369920}{287.023048}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{265.753602}{276.070044}{57.677363}{8.786662}%
\vSd{263.399602}{277.123048}{41.868190}{9.547479}%
\vSd{254.206426}{275.370056}{102.033056}{7.149654}%
\vSd{263.320808}{287.384241}{65.486526}{5.812697}%
\vSd{255.992152}{275.370056}{3.998754}{10.037864}%
\vSd{251.042067}{291.973015}{-122.322637}{8.786662}%
\vSd{255.941786}{277.123048}{-167.014302}{7.801204}%
\vSd{255.992152}{291.973015}{3.998754}{10.037864}%
\vSd{254.203124}{291.973015}{-98.816083}{9.725302}%
\vSd{254.367159}{287.384241}{-151.088184}{10.386788}%
\vSd{251.133724}{284.547841}{-34.265443}{3.881206}%
\vSd{251.027409}{275.370056}{117.107905}{10.310380}%
\vSd{263.486468}{277.123048}{-23.586923}{2.631589}%
\vSd{265.738945}{292.673003}{-62.892095}{10.310380}%
\vSd{263.291513}{277.123048}{90.000000}{10.261193}%
\vSd{254.362013}{277.123048}{150.046501}{10.493888}%
\vSd{255.846858}{287.384241}{148.882666}{8.879339}%
\vSd{263.460549}{287.384241}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{250.960648}{284.547841}{-62.892095}{10.310380}%
\vSk{255.986922}{275.370056}{3.998754}{10.037864}%
\vSk{265.690223}{276.070044}{57.677363}{8.786662}%
\vSk{265.672183}{283.495219}{117.107905}{10.310380}%
\vSk{255.986922}{292.673003}{-176.001246}{10.037864}%
\vSk{250.978688}{291.973015}{-122.322637}{8.786662}%
}}%
{\color{vltTeal}\vlB{%
\vSo{234.469670}{258.000000}{45.000000}{41.900000}%
\vRa{264.165186}{284.895514}{0.316901}%
\vRa{263.715186}{285.345514}{0.950704}%
\vRa{263.265186}{285.795514}{1.584507}%
\vRa{262.815186}{286.245514}{2.218310}%
\vRa{262.365186}{286.695514}{2.852113}%
\vRa{261.915186}{287.145514}{3.485915}%
\vRa{262.949073}{287.595514}{2.635831}%
\vRa{264.050798}{288.045514}{1.717910}%
\vRa{265.152522}{288.495514}{0.799989}%
}}%
{\color{black}\put(235.00000,197.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $t/\tau=1.5$}}}%
{\color{black}\vlB{%
\vSk{344.000000}{215.000000}{0.000000}{90.450000}%
\vRa{432.900000}{213.698000}{0.535714}%
\vRa{432.900000}{214.148000}{1.607143}%
\vRa{432.900000}{214.598000}{2.678571}%
\vRa{432.900000}{215.048000}{2.450000}%
\vRa{432.900000}{215.498000}{1.378571}%
\vRa{432.900000}{215.948000}{0.307143}%
\vSk{343.600000}{215.000000}{90.000000}{87.450000}%
\vRa{342.792500}{300.900000}{2.415000}%
\vRa{342.981500}{301.350000}{2.037000}%
\vRa{343.170500}{301.800000}{1.659000}%
\vRa{343.359500}{302.250000}{1.281000}%
\vRa{343.548500}{302.700000}{0.903000}%
\vRa{343.737500}{303.150000}{0.525000}%
\vRa{343.926500}{303.600000}{0.147000}%
}}%
{\color{black}\put(440.00000,215.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $x$}}}%
{\color{black}\put(344.00000,310.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $y$}}}%
{\color{black!38}\vlB{%
\vSc{389.500000}{226.000000}{90.000000}{64.000000}%
}}%
{\color{vltNeutral!31}\vlB{%
\vRa{385.968979}{217.348526}{2.242963}%
\vRa{387.920366}{217.798526}{6.728889}%
\vRa{389.871752}{218.248526}{4.161543}%
\vRa{391.823138}{218.698526}{1.179506}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{384.878109}{217.348526}{0.067217}%
\vRa{384.647754}{217.798526}{0.201650}%
\vRa{384.417399}{218.248526}{0.336083}%
\vRa{384.187044}{218.698526}{0.470516}%
\vRa{383.956689}{219.148526}{0.604949}%
\vRa{383.726334}{219.598526}{0.739382}%
\vRa{383.495979}{220.048526}{0.873815}%
\vRa{383.265624}{220.498526}{1.008249}%
\vRa{383.035269}{220.948526}{1.142682}%
\vRa{382.804914}{221.398526}{1.277115}%
\vRa{382.574559}{221.848526}{1.411548}%
\vRa{382.344204}{222.298526}{1.545981}%
\vRa{382.113849}{222.748526}{1.680414}%
\vRa{381.883494}{223.198526}{1.814847}%
\vRa{381.653139}{223.648526}{1.949281}%
\vRa{381.422784}{224.098526}{2.083714}%
\vRa{381.192429}{224.548526}{1.675568}%
\vRa{380.962074}{224.998526}{1.245392}%
\vRa{380.731719}{225.448526}{0.815216}%
\vRa{380.501364}{225.898526}{0.385040}%
}}%
{\color{vltNeutral!29}\vlB{%
\vRa{394.491389}{218.048515}{0.657689}%
\vRa{393.460738}{218.498515}{1.973066}%
\vRa{392.675315}{218.948515}{3.043217}%
\vRa{393.177409}{219.398515}{2.825850}%
\vRa{393.679502}{219.848515}{2.608484}%
\vRa{394.181596}{220.298515}{2.391117}%
\vRa{394.683690}{220.748515}{2.173750}%
\vRa{395.185783}{221.198515}{1.956384}%
\vRa{395.687877}{221.648515}{1.739017}%
\vRa{396.189971}{222.098515}{1.521651}%
\vRa{396.692064}{222.548515}{1.304284}%
\vRa{397.194158}{222.998515}{1.086917}%
\vRa{397.696252}{223.448515}{0.869551}%
\vRa{398.198346}{223.898515}{0.652184}%
\vRa{398.700439}{224.348515}{0.434818}%
\vRa{399.202533}{224.798515}{0.217451}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{383.172490}{224.341084}{0.365162}%
\vRa{382.511959}{224.791084}{1.095486}%
\vRa{381.851428}{225.241084}{1.825809}%
\vRa{381.190897}{225.691084}{2.556133}%
\vRa{380.530367}{226.141084}{3.286457}%
\vRa{380.478526}{226.591084}{3.408091}%
\vRa{380.763253}{227.041084}{3.193156}%
\vRa{381.047980}{227.491084}{2.978222}%
\vRa{381.332707}{227.941084}{2.763288}%
\vRa{381.617434}{228.391084}{2.548354}%
\vRa{381.902162}{228.841084}{2.333420}%
\vRa{382.186889}{229.291084}{2.118486}%
\vRa{382.471616}{229.741084}{1.903552}%
\vRa{382.756343}{230.191084}{1.688618}%
\vRa{383.041070}{230.641084}{1.473684}%
\vRa{383.325797}{231.091084}{1.258750}%
\vRa{383.610524}{231.541084}{1.043816}%
\vRa{383.895251}{231.991084}{0.828882}%
\vRa{384.179978}{232.441084}{0.613948}%
\vRa{384.464705}{232.891084}{0.399014}%
\vRa{384.749433}{233.341084}{0.184080}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{399.293481}{225.473689}{0.296163}%
\vRa{398.470799}{225.923689}{0.888490}%
\vRa{397.648117}{226.373689}{1.480817}%
\vRa{396.825436}{226.823689}{2.073143}%
\vRa{396.002754}{227.273689}{2.665470}%
\vRa{395.180073}{227.723689}{3.257796}%
\vRa{394.357391}{228.173689}{3.850123}%
\vRa{393.534709}{228.623689}{4.442450}%
\vRa{392.712028}{229.073689}{5.034776}%
\vRa{392.770994}{229.523689}{4.745455}%
\vRa{392.976198}{229.973689}{4.309896}%
\vRa{393.181403}{230.423689}{3.874336}%
\vRa{393.386608}{230.873689}{3.438777}%
\vRa{393.591812}{231.323689}{3.003217}%
\vRa{393.797017}{231.773689}{2.567657}%
\vRa{394.002221}{232.223689}{2.132098}%
\vRa{394.207426}{232.673689}{1.696538}%
\vRa{394.412631}{233.123689}{1.260979}%
\vRa{394.617835}{233.573689}{0.825419}%
\vRa{394.823040}{234.023689}{0.389859}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{392.222252}{229.362711}{0.475334}%
\vRa{391.476788}{229.812711}{1.426002}%
\vRa{390.731325}{230.262711}{2.376670}%
\vRa{389.985861}{230.712711}{3.327339}%
\vRa{389.240398}{231.162711}{4.278007}%
\vRa{388.494934}{231.612711}{5.228675}%
\vRa{387.749471}{232.062711}{6.179343}%
\vRa{387.004007}{232.512711}{7.130011}%
\vRa{386.258544}{232.962711}{8.080679}%
\vRa{385.513080}{233.412711}{9.031347}%
\vRa{386.942013}{233.862711}{7.807620}%
\vRa{393.379325}{234.312711}{1.575512}%
}}%
{\color{vltNeutral!21}\vlB{%
\vRa{384.945325}{217.348526}{1.023654}%
\vRa{384.849403}{217.798526}{3.070962}%
\vRa{384.753482}{218.248526}{5.118270}%
\vRa{384.657560}{218.698526}{7.165578}%
\vRa{384.561638}{219.148526}{7.561329}%
\vRa{384.465716}{219.598526}{6.876365}%
\vRa{384.369794}{220.048526}{6.191401}%
\vRa{384.273872}{220.498526}{5.506438}%
\vRa{384.177950}{220.948526}{4.821474}%
\vRa{384.082029}{221.398526}{4.136510}%
\vRa{383.986107}{221.848526}{3.451546}%
\vRa{383.890185}{222.298526}{2.766582}%
\vRa{383.794263}{222.748526}{2.081618}%
\vRa{383.698341}{223.198526}{1.396654}%
\vRa{383.602419}{223.648526}{0.711690}%
\vRa{383.506498}{224.098526}{0.026726}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{392.594984}{219.101518}{0.251047}%
\vRa{392.594984}{219.551518}{0.753141}%
\vRa{392.594984}{220.001518}{1.255234}%
\vRa{392.594984}{220.451518}{1.757328}%
\vRa{392.594984}{220.901518}{2.259422}%
\vRa{392.594984}{221.351518}{2.761515}%
\vRa{392.594984}{221.801518}{3.263609}%
\vRa{392.594984}{222.251518}{3.765703}%
\vRa{392.594984}{222.701518}{4.267796}%
\vRa{392.594984}{223.151518}{4.769890}%
\vRa{392.594984}{223.601518}{5.271984}%
\vRa{392.594984}{224.051518}{5.774078}%
\vRa{392.594984}{224.501518}{6.276171}%
\vRa{392.594984}{224.951518}{6.778265}%
\vRa{392.594984}{225.401518}{6.830438}%
\vRa{392.594984}{225.851518}{6.007757}%
\vRa{392.594984}{226.301518}{5.185075}%
\vRa{392.594984}{226.751518}{4.362394}%
\vRa{392.594984}{227.201518}{3.539712}%
\vRa{392.594984}{227.651518}{2.717030}%
\vRa{392.594984}{228.101518}{1.894349}%
\vRa{392.594984}{228.551518}{1.071667}%
\vRa{392.594984}{229.001518}{0.248986}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{383.537651}{224.341084}{0.372492}%
\vRa{383.607444}{224.791084}{1.117475}%
\vRa{383.677238}{225.241084}{1.862458}%
\vRa{383.747031}{225.691084}{2.607442}%
\vRa{383.816824}{226.141084}{3.352425}%
\vRa{383.886617}{226.591084}{4.097409}%
\vRa{383.956410}{227.041084}{4.842392}%
\vRa{384.026203}{227.491084}{5.587375}%
\vRa{384.095996}{227.941084}{6.332359}%
\vRa{384.165789}{228.391084}{7.077342}%
\vRa{384.235582}{228.841084}{7.822325}%
\vRa{384.305375}{229.291084}{8.035533}%
\vRa{384.375168}{229.741084}{7.220276}%
\vRa{384.444961}{230.191084}{6.405020}%
\vRa{384.514754}{230.641084}{5.589763}%
\vRa{384.584547}{231.091084}{4.774507}%
\vRa{384.654340}{231.541084}{3.959250}%
\vRa{384.724133}{231.991084}{3.143994}%
\vRa{384.793926}{232.441084}{2.328737}%
\vRa{384.863719}{232.891084}{1.513480}%
\vRa{384.933512}{233.341084}{0.698224}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{392.204541}{219.101518}{0.390443}%
\vRa{391.423655}{219.551518}{1.171329}%
\vRa{390.642769}{220.001518}{1.952215}%
\vRa{389.861883}{220.451518}{2.733100}%
\vRa{389.080998}{220.901518}{3.513986}%
\vRa{388.300112}{221.351518}{4.294872}%
\vRa{387.519226}{221.801518}{5.075758}%
\vRa{386.738340}{222.251518}{5.856644}%
\vRa{385.957454}{222.701518}{6.637529}%
\vRa{385.176569}{223.151518}{7.418415}%
\vRa{384.395683}{223.601518}{8.199301}%
\vRa{383.614797}{224.051518}{8.980187}%
\vRa{384.200627}{224.501518}{8.394357}%
\vRa{385.015403}{224.951518}{7.579581}%
\vRa{385.830179}{225.401518}{6.764804}%
\vRa{386.644956}{225.851518}{5.950028}%
\vRa{387.459732}{226.301518}{5.135251}%
\vRa{388.274509}{226.751518}{4.320475}%
\vRa{389.089285}{227.201518}{3.505699}%
\vRa{389.904061}{227.651518}{2.690922}%
\vRa{390.718838}{228.101518}{1.876146}%
\vRa{391.533614}{228.551518}{1.061369}%
\vRa{392.348391}{229.001518}{0.246593}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSd{394.732072}{218.048515}{57.677363}{8.786662}%
\vSd{392.378073}{219.101518}{41.868190}{9.547479}%
\vSd{383.184896}{217.348526}{102.033056}{7.149654}%
\vSd{392.299278}{229.362711}{65.486526}{5.812697}%
\vSd{384.970622}{217.348526}{3.998754}{10.037864}%
\vSd{380.020537}{233.951485}{-122.322637}{8.786662}%
\vSd{384.920256}{219.101518}{-167.014302}{7.801204}%
\vSd{384.970622}{233.951485}{3.998754}{10.037864}%
\vSd{383.181595}{233.951485}{-98.816083}{9.725302}%
\vSd{383.345630}{229.362711}{-151.088184}{10.386788}%
\vSd{380.112195}{226.526311}{-34.265443}{3.881206}%
\vSd{380.005880}{217.348526}{117.107905}{10.310380}%
\vSd{392.464938}{219.101518}{-23.586923}{2.631589}%
\vSd{394.717415}{234.651474}{-62.892095}{10.310380}%
\vSd{392.269984}{219.101518}{90.000000}{10.261193}%
\vSd{383.340483}{219.101518}{150.046501}{10.493888}%
\vSd{384.825329}{229.362711}{148.882666}{8.879339}%
\vSd{392.439019}{229.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{379.939119}{226.526311}{-62.892095}{10.310380}%
\vSk{384.965392}{217.348526}{3.998754}{10.037864}%
\vSk{394.668694}{218.048515}{57.677363}{8.786662}%
\vSk{394.650654}{225.473689}{117.107905}{10.310380}%
\vSk{384.965392}{234.651474}{-176.001246}{10.037864}%
\vSk{379.957158}{233.951485}{-122.322637}{8.786662}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{385.968979}{281.348526}{2.242963}%
\vRa{387.920366}{281.798526}{6.728889}%
\vRa{389.871752}{282.248526}{4.161543}%
\vRa{391.823138}{282.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{384.878109}{281.348526}{0.067217}%
\vRa{384.647754}{281.798526}{0.201650}%
\vRa{384.417399}{282.248526}{0.336083}%
\vRa{384.187044}{282.698526}{0.470516}%
\vRa{383.956689}{283.148526}{0.604949}%
\vRa{383.726334}{283.598526}{0.739382}%
\vRa{383.495979}{284.048526}{0.873815}%
\vRa{383.265624}{284.498526}{1.008249}%
\vRa{383.035269}{284.948526}{1.142682}%
\vRa{382.804914}{285.398526}{1.277115}%
\vRa{382.574559}{285.848526}{1.411548}%
\vRa{382.344204}{286.298526}{1.545981}%
\vRa{382.113849}{286.748526}{1.680414}%
\vRa{381.883494}{287.198526}{1.814847}%
\vRa{381.653139}{287.648526}{1.949281}%
\vRa{381.422784}{288.098526}{2.083714}%
\vRa{381.192429}{288.548526}{1.675568}%
\vRa{380.962074}{288.998526}{1.245392}%
\vRa{380.731719}{289.448526}{0.815216}%
\vRa{380.501364}{289.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{394.491389}{282.048515}{0.657689}%
\vRa{393.460738}{282.498515}{1.973066}%
\vRa{392.675315}{282.948515}{3.043217}%
\vRa{393.177409}{283.398515}{2.825850}%
\vRa{393.679502}{283.848515}{2.608484}%
\vRa{394.181596}{284.298515}{2.391117}%
\vRa{394.683690}{284.748515}{2.173750}%
\vRa{395.185783}{285.198515}{1.956384}%
\vRa{395.687877}{285.648515}{1.739017}%
\vRa{396.189971}{286.098515}{1.521651}%
\vRa{396.692064}{286.548515}{1.304284}%
\vRa{397.194158}{286.998515}{1.086917}%
\vRa{397.696252}{287.448515}{0.869551}%
\vRa{398.198346}{287.898515}{0.652184}%
\vRa{398.700439}{288.348515}{0.434818}%
\vRa{399.202533}{288.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{383.172490}{288.341084}{0.365162}%
\vRa{382.511959}{288.791084}{1.095486}%
\vRa{381.851428}{289.241084}{1.825809}%
\vRa{381.190897}{289.691084}{2.556133}%
\vRa{380.530367}{290.141084}{3.286457}%
\vRa{380.478526}{290.591084}{3.408091}%
\vRa{380.763253}{291.041084}{3.193156}%
\vRa{381.047980}{291.491084}{2.978222}%
\vRa{381.332707}{291.941084}{2.763288}%
\vRa{381.617434}{292.391084}{2.548354}%
\vRa{381.902162}{292.841084}{2.333420}%
\vRa{382.186889}{293.291084}{2.118486}%
\vRa{382.471616}{293.741084}{1.903552}%
\vRa{382.756343}{294.191084}{1.688618}%
\vRa{383.041070}{294.641084}{1.473684}%
\vRa{383.325797}{295.091084}{1.258750}%
\vRa{383.610524}{295.541084}{1.043816}%
\vRa{383.895251}{295.991084}{0.828882}%
\vRa{384.179978}{296.441084}{0.613948}%
\vRa{384.464705}{296.891084}{0.399014}%
\vRa{384.749433}{297.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{399.293481}{289.473689}{0.296163}%
\vRa{398.470799}{289.923689}{0.888490}%
\vRa{397.648117}{290.373689}{1.480817}%
\vRa{396.825436}{290.823689}{2.073143}%
\vRa{396.002754}{291.273689}{2.665470}%
\vRa{395.180073}{291.723689}{3.257796}%
\vRa{394.357391}{292.173689}{3.850123}%
\vRa{393.534709}{292.623689}{4.442450}%
\vRa{392.712028}{293.073689}{5.034776}%
\vRa{392.770994}{293.523689}{4.745455}%
\vRa{392.976198}{293.973689}{4.309896}%
\vRa{393.181403}{294.423689}{3.874336}%
\vRa{393.386608}{294.873689}{3.438777}%
\vRa{393.591812}{295.323689}{3.003217}%
\vRa{393.797017}{295.773689}{2.567657}%
\vRa{394.002221}{296.223689}{2.132098}%
\vRa{394.207426}{296.673689}{1.696538}%
\vRa{394.412631}{297.123689}{1.260979}%
\vRa{394.617835}{297.573689}{0.825419}%
\vRa{394.823040}{298.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{392.222252}{293.362711}{0.475334}%
\vRa{391.476788}{293.812711}{1.426002}%
\vRa{390.731325}{294.262711}{2.376670}%
\vRa{389.985861}{294.712711}{3.327339}%
\vRa{389.240398}{295.162711}{4.278007}%
\vRa{388.494934}{295.612711}{5.228675}%
\vRa{387.749471}{296.062711}{6.179343}%
\vRa{387.004007}{296.512711}{7.130011}%
\vRa{386.258544}{296.962711}{8.080679}%
\vRa{385.513080}{297.412711}{9.031347}%
\vRa{386.942013}{297.862711}{7.807620}%
\vRa{393.379325}{298.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{384.945325}{281.348526}{1.023654}%
\vRa{384.849403}{281.798526}{3.070962}%
\vRa{384.753482}{282.248526}{5.118270}%
\vRa{384.657560}{282.698526}{7.165578}%
\vRa{384.561638}{283.148526}{7.561329}%
\vRa{384.465716}{283.598526}{6.876365}%
\vRa{384.369794}{284.048526}{6.191401}%
\vRa{384.273872}{284.498526}{5.506438}%
\vRa{384.177950}{284.948526}{4.821474}%
\vRa{384.082029}{285.398526}{4.136510}%
\vRa{383.986107}{285.848526}{3.451546}%
\vRa{383.890185}{286.298526}{2.766582}%
\vRa{383.794263}{286.748526}{2.081618}%
\vRa{383.698341}{287.198526}{1.396654}%
\vRa{383.602419}{287.648526}{0.711690}%
\vRa{383.506498}{288.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{392.594984}{283.101518}{0.251047}%
\vRa{392.594984}{283.551518}{0.753141}%
\vRa{392.594984}{284.001518}{1.255234}%
\vRa{392.594984}{284.451518}{1.757328}%
\vRa{392.594984}{284.901518}{2.259422}%
\vRa{392.594984}{285.351518}{2.761515}%
\vRa{392.594984}{285.801518}{3.263609}%
\vRa{392.594984}{286.251518}{3.765703}%
\vRa{392.594984}{286.701518}{4.267796}%
\vRa{392.594984}{287.151518}{4.769890}%
\vRa{392.594984}{287.601518}{5.271984}%
\vRa{392.594984}{288.051518}{5.774078}%
\vRa{392.594984}{288.501518}{6.276171}%
\vRa{392.594984}{288.951518}{6.778265}%
\vRa{392.594984}{289.401518}{6.830438}%
\vRa{392.594984}{289.851518}{6.007757}%
\vRa{392.594984}{290.301518}{5.185075}%
\vRa{392.594984}{290.751518}{4.362394}%
\vRa{392.594984}{291.201518}{3.539712}%
\vRa{392.594984}{291.651518}{2.717030}%
\vRa{392.594984}{292.101518}{1.894349}%
\vRa{392.594984}{292.551518}{1.071667}%
\vRa{392.594984}{293.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{383.537651}{288.341084}{0.372492}%
\vRa{383.607444}{288.791084}{1.117475}%
\vRa{383.677238}{289.241084}{1.862458}%
\vRa{383.747031}{289.691084}{2.607442}%
\vRa{383.816824}{290.141084}{3.352425}%
\vRa{383.886617}{290.591084}{4.097409}%
\vRa{383.956410}{291.041084}{4.842392}%
\vRa{384.026203}{291.491084}{5.587375}%
\vRa{384.095996}{291.941084}{6.332359}%
\vRa{384.165789}{292.391084}{7.077342}%
\vRa{384.235582}{292.841084}{7.822325}%
\vRa{384.305375}{293.291084}{8.035533}%
\vRa{384.375168}{293.741084}{7.220276}%
\vRa{384.444961}{294.191084}{6.405020}%
\vRa{384.514754}{294.641084}{5.589763}%
\vRa{384.584547}{295.091084}{4.774507}%
\vRa{384.654340}{295.541084}{3.959250}%
\vRa{384.724133}{295.991084}{3.143994}%
\vRa{384.793926}{296.441084}{2.328737}%
\vRa{384.863719}{296.891084}{1.513480}%
\vRa{384.933512}{297.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{392.204541}{283.101518}{0.390443}%
\vRa{391.423655}{283.551518}{1.171329}%
\vRa{390.642769}{284.001518}{1.952215}%
\vRa{389.861883}{284.451518}{2.733100}%
\vRa{389.080998}{284.901518}{3.513986}%
\vRa{388.300112}{285.351518}{4.294872}%
\vRa{387.519226}{285.801518}{5.075758}%
\vRa{386.738340}{286.251518}{5.856644}%
\vRa{385.957454}{286.701518}{6.637529}%
\vRa{385.176569}{287.151518}{7.418415}%
\vRa{384.395683}{287.601518}{8.199301}%
\vRa{383.614797}{288.051518}{8.980187}%
\vRa{384.200627}{288.501518}{8.394357}%
\vRa{385.015403}{288.951518}{7.579581}%
\vRa{385.830179}{289.401518}{6.764804}%
\vRa{386.644956}{289.851518}{5.950028}%
\vRa{387.459732}{290.301518}{5.135251}%
\vRa{388.274509}{290.751518}{4.320475}%
\vRa{389.089285}{291.201518}{3.505699}%
\vRa{389.904061}{291.651518}{2.690922}%
\vRa{390.718838}{292.101518}{1.876146}%
\vRa{391.533614}{292.551518}{1.061369}%
\vRa{392.348391}{293.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{394.732072}{282.048515}{57.677363}{8.786662}%
\vSd{392.378073}{283.101518}{41.868190}{9.547479}%
\vSd{383.184896}{281.348526}{102.033056}{7.149654}%
\vSd{392.299278}{293.362711}{65.486526}{5.812697}%
\vSd{384.970622}{281.348526}{3.998754}{10.037864}%
\vSd{380.020537}{297.951485}{-122.322637}{8.786662}%
\vSd{384.920256}{283.101518}{-167.014302}{7.801204}%
\vSd{384.970622}{297.951485}{3.998754}{10.037864}%
\vSd{383.181595}{297.951485}{-98.816083}{9.725302}%
\vSd{383.345630}{293.362711}{-151.088184}{10.386788}%
\vSd{380.112195}{290.526311}{-34.265443}{3.881206}%
\vSd{380.005880}{281.348526}{117.107905}{10.310380}%
\vSd{392.464938}{283.101518}{-23.586923}{2.631589}%
\vSd{394.717415}{298.651474}{-62.892095}{10.310380}%
\vSd{392.269984}{283.101518}{90.000000}{10.261193}%
\vSd{383.340483}{283.101518}{150.046501}{10.493888}%
\vSd{384.825329}{293.362711}{148.882666}{8.879339}%
\vSd{392.439019}{293.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{379.939119}{290.526311}{-62.892095}{10.310380}%
\vSk{384.965392}{281.348526}{3.998754}{10.037864}%
\vSk{394.668694}{282.048515}{57.677363}{8.786662}%
\vSk{394.650654}{289.473689}{117.107905}{10.310380}%
\vSk{384.965392}{298.651474}{-176.001246}{10.037864}%
\vSk{379.957158}{297.951485}{-122.322637}{8.786662}%
}}%
{\color{vltTeal}\vlB{%
\vSo{389.250000}{258.000000}{90.000000}{41.900000}%
\vRa{388.330500}{297.800000}{3.339000}%
\vRa{388.519500}{298.250000}{2.961000}%
\vRa{388.708500}{298.700000}{2.583000}%
\vRa{388.897500}{299.150000}{2.205000}%
\vRa{389.086500}{299.600000}{1.827000}%
\vRa{389.275500}{300.050000}{1.449000}%
\vRa{389.464500}{300.500000}{1.071000}%
\vRa{389.653500}{300.950000}{0.693000}%
\vRa{389.842500}{301.400000}{0.315000}%
}}%
{\color{black}\put(390.00000,197.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $t/\tau=3$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{183.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(125.00000,166.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Causal two-time force map}}}%
{\color{black}\vlB{%
\vSn{48.575000}{46.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(49.00000,32.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{103.575000}{46.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(104.00000,32.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{158.575000}{46.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(159.00000,32.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{213.575000}{46.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(214.00000,32.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{46.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,46.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{74.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,74.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{102.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,102.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{130.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,130.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSe{49.000000}{46.000000}{0.000000}{165.000000}%
\vSe{48.450000}{46.000000}{90.000000}{84.000000}%
}}%
{\color{black}\put(131.50000,12.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $s/\tau$}}}%
{\color{black}\put(49.00000,147.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $t/\tau$}}}%
{\color{vltTeal!7}\vlB{%
\vRa{49.000000}{46.000000}{5.600000}%
\vRa{49.000000}{46.450000}{5.600000}%
\vRa{49.000000}{46.900000}{5.600000}%
\vRa{49.000000}{47.350000}{5.600000}%
\vRa{49.000000}{47.800000}{5.600000}%
\vRa{49.000000}{48.250000}{5.600000}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{49.000000}{48.800000}{5.600000}%
\vRa{49.000000}{49.250000}{5.600000}%
\vRa{49.000000}{49.700000}{5.600000}%
\vRa{49.000000}{50.150000}{5.600000}%
\vRa{49.000000}{50.600000}{5.600000}%
\vRa{49.000000}{51.050000}{5.600000}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{49.000000}{51.600000}{5.600000}%
\vRa{49.000000}{52.050000}{5.600000}%
\vRa{49.000000}{52.500000}{5.600000}%
\vRa{49.000000}{52.950000}{5.600000}%
\vRa{49.000000}{53.400000}{5.600000}%
\vRa{49.000000}{53.850000}{5.600000}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{49.000000}{54.400000}{5.600000}%
\vRa{49.000000}{54.850000}{5.600000}%
\vRa{49.000000}{55.300000}{5.600000}%
\vRa{49.000000}{55.750000}{5.600000}%
\vRa{49.000000}{56.200000}{5.600000}%
\vRa{49.000000}{56.650000}{5.600000}%
}}%
{\color{vltTeal!17}\vlB{%
\vRa{49.000000}{57.200000}{5.600000}%
\vRa{49.000000}{57.650000}{5.600000}%
\vRa{49.000000}{58.100000}{5.600000}%
\vRa{49.000000}{58.550000}{5.600000}%
\vRa{49.000000}{59.000000}{5.600000}%
\vRa{49.000000}{59.450000}{5.600000}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{49.000000}{60.000000}{5.600000}%
\vRa{49.000000}{60.450000}{5.600000}%
\vRa{49.000000}{60.900000}{5.600000}%
\vRa{49.000000}{61.350000}{5.600000}%
\vRa{49.000000}{61.800000}{5.600000}%
\vRa{49.000000}{62.250000}{5.600000}%
}}%
{\color{vltTeal!19}\vlB{%
\vRa{49.000000}{62.800000}{5.600000}%
\vRa{49.000000}{63.250000}{5.600000}%
\vRa{49.000000}{63.700000}{5.600000}%
\vRa{49.000000}{64.150000}{5.600000}%
\vRa{49.000000}{64.600000}{5.600000}%
\vRa{49.000000}{65.050000}{5.600000}%
\vRa{49.000000}{65.600000}{5.600000}%
\vRa{49.000000}{66.050000}{5.600000}%
\vRa{49.000000}{66.500000}{5.600000}%
\vRa{49.000000}{66.950000}{5.600000}%
\vRa{49.000000}{67.400000}{5.600000}%
\vRa{49.000000}{67.850000}{5.600000}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{49.000000}{68.400000}{5.600000}%
\vRa{49.000000}{68.850000}{5.600000}%
\vRa{49.000000}{69.300000}{5.600000}%
\vRa{49.000000}{69.750000}{5.600000}%
\vRa{49.000000}{70.200000}{5.600000}%
\vRa{49.000000}{70.650000}{5.600000}%
\vRa{49.000000}{71.200000}{5.600000}%
\vRa{49.000000}{71.650000}{5.600000}%
\vRa{49.000000}{72.100000}{5.600000}%
\vRa{49.000000}{72.550000}{5.600000}%
\vRa{49.000000}{73.000000}{5.600000}%
\vRa{49.000000}{73.450000}{5.600000}%
}}%
{\color{vltTeal!19}\vlB{%
\vRa{49.000000}{74.000000}{5.600000}%
\vRa{49.000000}{74.450000}{5.600000}%
\vRa{49.000000}{74.900000}{5.600000}%
\vRa{49.000000}{75.350000}{5.600000}%
\vRa{49.000000}{75.800000}{5.600000}%
\vRa{49.000000}{76.250000}{5.600000}%
\vRa{49.000000}{76.800000}{5.600000}%
\vRa{49.000000}{77.250000}{5.600000}%
\vRa{49.000000}{77.700000}{5.600000}%
\vRa{49.000000}{78.150000}{5.600000}%
\vRa{49.000000}{78.600000}{5.600000}%
\vRa{49.000000}{79.050000}{5.600000}%
\vRa{49.000000}{79.600000}{5.600000}%
\vRa{49.000000}{80.050000}{5.600000}%
\vRa{49.000000}{80.500000}{5.600000}%
\vRa{49.000000}{80.950000}{5.600000}%
\vRa{49.000000}{81.400000}{5.600000}%
\vRa{49.000000}{81.850000}{5.600000}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{49.000000}{82.400000}{5.600000}%
\vRa{49.000000}{82.850000}{5.600000}%
\vRa{49.000000}{83.300000}{5.600000}%
\vRa{49.000000}{83.750000}{5.600000}%
\vRa{49.000000}{84.200000}{5.600000}%
\vRa{49.000000}{84.650000}{5.600000}%
\vRa{49.000000}{85.200000}{5.600000}%
\vRa{49.000000}{85.650000}{5.600000}%
\vRa{49.000000}{86.100000}{5.600000}%
\vRa{49.000000}{86.550000}{5.600000}%
\vRa{49.000000}{87.000000}{5.600000}%
\vRa{49.000000}{87.450000}{5.600000}%
}}%
{\color{vltTeal!17}\vlB{%
\vRa{49.000000}{88.000000}{5.600000}%
\vRa{49.000000}{88.450000}{5.600000}%
\vRa{49.000000}{88.900000}{5.600000}%
\vRa{49.000000}{89.350000}{5.600000}%
\vRa{49.000000}{89.800000}{5.600000}%
\vRa{49.000000}{90.250000}{5.600000}%
\vRa{49.000000}{90.800000}{5.600000}%
\vRa{49.000000}{91.250000}{5.600000}%
\vRa{49.000000}{91.700000}{5.600000}%
\vRa{49.000000}{92.150000}{5.600000}%
\vRa{49.000000}{92.600000}{5.600000}%
\vRa{49.000000}{93.050000}{5.600000}%
}}%
{\color{vltTeal!16}\vlB{%
\vRa{49.000000}{93.600000}{5.600000}%
\vRa{49.000000}{94.050000}{5.600000}%
\vRa{49.000000}{94.500000}{5.600000}%
\vRa{49.000000}{94.950000}{5.600000}%
\vRa{49.000000}{95.400000}{5.600000}%
\vRa{49.000000}{95.850000}{5.600000}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{49.000000}{96.400000}{5.600000}%
\vRa{49.000000}{96.850000}{5.600000}%
\vRa{49.000000}{97.300000}{5.600000}%
\vRa{49.000000}{97.750000}{5.600000}%
\vRa{49.000000}{98.200000}{5.600000}%
\vRa{49.000000}{98.650000}{5.600000}%
\vRa{49.000000}{99.200000}{5.600000}%
\vRa{49.000000}{99.650000}{5.600000}%
\vRa{49.000000}{100.100000}{5.600000}%
\vRa{49.000000}{100.550000}{5.600000}%
\vRa{49.000000}{101.000000}{5.600000}%
\vRa{49.000000}{101.450000}{5.600000}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{49.000000}{102.000000}{5.600000}%
\vRa{49.000000}{102.450000}{5.600000}%
\vRa{49.000000}{102.900000}{5.600000}%
\vRa{49.000000}{103.350000}{5.600000}%
\vRa{49.000000}{103.800000}{5.600000}%
\vRa{49.000000}{104.250000}{5.600000}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{49.000000}{104.800000}{5.600000}%
\vRa{49.000000}{105.250000}{5.600000}%
\vRa{49.000000}{105.700000}{5.600000}%
\vRa{49.000000}{106.150000}{5.600000}%
\vRa{49.000000}{106.600000}{5.600000}%
\vRa{49.000000}{107.050000}{5.600000}%
\vRa{49.000000}{107.600000}{5.600000}%
\vRa{49.000000}{108.050000}{5.600000}%
\vRa{49.000000}{108.500000}{5.600000}%
\vRa{49.000000}{108.950000}{5.600000}%
\vRa{49.000000}{109.400000}{5.600000}%
\vRa{49.000000}{109.850000}{5.600000}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{49.000000}{110.400000}{5.600000}%
\vRa{49.000000}{110.850000}{5.600000}%
\vRa{49.000000}{111.300000}{5.600000}%
\vRa{49.000000}{111.750000}{5.600000}%
\vRa{49.000000}{112.200000}{5.600000}%
\vRa{49.000000}{112.650000}{5.600000}%
\vRa{49.000000}{113.200000}{5.600000}%
\vRa{49.000000}{113.650000}{5.600000}%
\vRa{49.000000}{114.100000}{5.600000}%
\vRa{49.000000}{114.550000}{5.600000}%
\vRa{49.000000}{115.000000}{5.600000}%
\vRa{49.000000}{115.450000}{5.600000}%
}}%
{\color{vltTeal!11}\vlB{%
\vRa{49.000000}{116.000000}{5.600000}%
\vRa{49.000000}{116.450000}{5.600000}%
\vRa{49.000000}{116.900000}{5.600000}%
\vRa{49.000000}{117.350000}{5.600000}%
\vRa{49.000000}{117.800000}{5.600000}%
\vRa{49.000000}{118.250000}{5.600000}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{49.000000}{118.800000}{5.600000}%
\vRa{49.000000}{119.250000}{5.600000}%
\vRa{49.000000}{119.700000}{5.600000}%
\vRa{49.000000}{120.150000}{5.600000}%
\vRa{49.000000}{120.600000}{5.600000}%
\vRa{49.000000}{121.050000}{5.600000}%
\vRa{49.000000}{121.600000}{5.600000}%
\vRa{49.000000}{122.050000}{5.600000}%
\vRa{49.000000}{122.500000}{5.600000}%
\vRa{49.000000}{122.950000}{5.600000}%
\vRa{49.000000}{123.400000}{5.600000}%
\vRa{49.000000}{123.850000}{5.600000}%
\vRa{49.000000}{124.400000}{5.600000}%
\vRa{49.000000}{124.850000}{5.600000}%
\vRa{49.000000}{125.300000}{5.600000}%
\vRa{49.000000}{125.750000}{5.600000}%
\vRa{49.000000}{126.200000}{5.600000}%
\vRa{49.000000}{126.650000}{5.600000}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{49.000000}{127.200000}{5.600000}%
\vRa{49.000000}{127.650000}{5.600000}%
\vRa{49.000000}{128.100000}{5.600000}%
\vRa{49.000000}{128.550000}{5.600000}%
\vRa{49.000000}{129.000000}{5.600000}%
\vRa{49.000000}{129.450000}{5.600000}%
}}%
{\color{vltTeal!11}\vlB{%
\vRa{54.500000}{48.800000}{5.600000}%
\vRa{54.500000}{49.250000}{5.600000}%
\vRa{54.500000}{49.700000}{5.600000}%
\vRa{54.500000}{50.150000}{5.600000}%
\vRa{54.500000}{50.600000}{5.600000}%
\vRa{54.500000}{51.050000}{5.600000}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{54.500000}{51.600000}{5.600000}%
\vRa{54.500000}{52.050000}{5.600000}%
\vRa{54.500000}{52.500000}{5.600000}%
\vRa{54.500000}{52.950000}{5.600000}%
\vRa{54.500000}{53.400000}{5.600000}%
\vRa{54.500000}{53.850000}{5.600000}%
}}%
{\color{vltTeal!16}\vlB{%
\vRa{54.500000}{54.400000}{5.600000}%
\vRa{54.500000}{54.850000}{5.600000}%
\vRa{54.500000}{55.300000}{5.600000}%
\vRa{54.500000}{55.750000}{5.600000}%
\vRa{54.500000}{56.200000}{5.600000}%
\vRa{54.500000}{56.650000}{5.600000}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{54.500000}{57.200000}{5.600000}%
\vRa{54.500000}{57.650000}{5.600000}%
\vRa{54.500000}{58.100000}{5.600000}%
\vRa{54.500000}{58.550000}{5.600000}%
\vRa{54.500000}{59.000000}{5.600000}%
\vRa{54.500000}{59.450000}{5.600000}%
}}%
{\color{vltTeal!19}\vlB{%
\vRa{54.500000}{60.000000}{5.600000}%
\vRa{54.500000}{60.450000}{5.600000}%
\vRa{54.500000}{60.900000}{5.600000}%
\vRa{54.500000}{61.350000}{5.600000}%
\vRa{54.500000}{61.800000}{5.600000}%
\vRa{54.500000}{62.250000}{5.600000}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{54.500000}{62.800000}{5.600000}%
\vRa{54.500000}{63.250000}{5.600000}%
\vRa{54.500000}{63.700000}{5.600000}%
\vRa{54.500000}{64.150000}{5.600000}%
\vRa{54.500000}{64.600000}{5.600000}%
\vRa{54.500000}{65.050000}{5.600000}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{54.500000}{65.600000}{5.600000}%
\vRa{54.500000}{66.050000}{5.600000}%
\vRa{54.500000}{66.500000}{5.600000}%
\vRa{54.500000}{66.950000}{5.600000}%
\vRa{54.500000}{67.400000}{5.600000}%
\vRa{54.500000}{67.850000}{5.600000}%
\vRa{54.500000}{68.400000}{5.600000}%
\vRa{54.500000}{68.850000}{5.600000}%
\vRa{54.500000}{69.300000}{5.600000}%
\vRa{54.500000}{69.750000}{5.600000}%
\vRa{54.500000}{70.200000}{5.600000}%
\vRa{54.500000}{70.650000}{5.600000}%
\vRa{54.500000}{71.200000}{5.600000}%
\vRa{54.500000}{71.650000}{5.600000}%
\vRa{54.500000}{72.100000}{5.600000}%
\vRa{54.500000}{72.550000}{5.600000}%
\vRa{54.500000}{73.000000}{5.600000}%
\vRa{54.500000}{73.450000}{5.600000}%
\vRa{54.500000}{74.000000}{5.600000}%
\vRa{54.500000}{74.450000}{5.600000}%
\vRa{54.500000}{74.900000}{5.600000}%
\vRa{54.500000}{75.350000}{5.600000}%
\vRa{54.500000}{75.800000}{5.600000}%
\vRa{54.500000}{76.250000}{5.600000}%
\vRa{54.500000}{76.800000}{5.600000}%
\vRa{54.500000}{77.250000}{5.600000}%
\vRa{54.500000}{77.700000}{5.600000}%
\vRa{54.500000}{78.150000}{5.600000}%
\vRa{54.500000}{78.600000}{5.600000}%
\vRa{54.500000}{79.050000}{5.600000}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{54.500000}{79.600000}{5.600000}%
\vRa{54.500000}{80.050000}{5.600000}%
\vRa{54.500000}{80.500000}{5.600000}%
\vRa{54.500000}{80.950000}{5.600000}%
\vRa{54.500000}{81.400000}{5.600000}%
\vRa{54.500000}{81.850000}{5.600000}%
\vRa{54.500000}{82.400000}{5.600000}%
\vRa{54.500000}{82.850000}{5.600000}%
\vRa{54.500000}{83.300000}{5.600000}%
\vRa{54.500000}{83.750000}{5.600000}%
\vRa{54.500000}{84.200000}{5.600000}%
\vRa{54.500000}{84.650000}{5.600000}%
}}%
{\color{vltTeal!19}\vlB{%
\vRa{54.500000}{85.200000}{5.600000}%
\vRa{54.500000}{85.650000}{5.600000}%
\vRa{54.500000}{86.100000}{5.600000}%
\vRa{54.500000}{86.550000}{5.600000}%
\vRa{54.500000}{87.000000}{5.600000}%
\vRa{54.500000}{87.450000}{5.600000}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{54.500000}{88.000000}{5.600000}%
\vRa{54.500000}{88.450000}{5.600000}%
\vRa{54.500000}{88.900000}{5.600000}%
\vRa{54.500000}{89.350000}{5.600000}%
\vRa{54.500000}{89.800000}{5.600000}%
\vRa{54.500000}{90.250000}{5.600000}%
\vRa{54.500000}{90.800000}{5.600000}%
\vRa{54.500000}{91.250000}{5.600000}%
\vRa{54.500000}{91.700000}{5.600000}%
\vRa{54.500000}{92.150000}{5.600000}%
\vRa{54.500000}{92.600000}{5.600000}%
\vRa{54.500000}{93.050000}{5.600000}%
}}%
{\color{vltTeal!17}\vlB{%
\vRa{54.500000}{93.600000}{5.600000}%
\vRa{54.500000}{94.050000}{5.600000}%
\vRa{54.500000}{94.500000}{5.600000}%
\vRa{54.500000}{94.950000}{5.600000}%
\vRa{54.500000}{95.400000}{5.600000}%
\vRa{54.500000}{95.850000}{5.600000}%
}}%
{\color{vltTeal!16}\vlB{%
\vRa{54.500000}{96.400000}{5.600000}%
\vRa{54.500000}{96.850000}{5.600000}%
\vRa{54.500000}{97.300000}{5.600000}%
\vRa{54.500000}{97.750000}{5.600000}%
\vRa{54.500000}{98.200000}{5.600000}%
\vRa{54.500000}{98.650000}{5.600000}%
\vRa{54.500000}{99.200000}{5.600000}%
\vRa{54.500000}{99.650000}{5.600000}%
\vRa{54.500000}{100.100000}{5.600000}%
\vRa{54.500000}{100.550000}{5.600000}%
\vRa{54.500000}{101.000000}{5.600000}%
\vRa{54.500000}{101.450000}{5.600000}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{54.500000}{102.000000}{5.600000}%
\vRa{54.500000}{102.450000}{5.600000}%
\vRa{54.500000}{102.900000}{5.600000}%
\vRa{54.500000}{103.350000}{5.600000}%
\vRa{54.500000}{103.800000}{5.600000}%
\vRa{54.500000}{104.250000}{5.600000}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{54.500000}{104.800000}{5.600000}%
\vRa{54.500000}{105.250000}{5.600000}%
\vRa{54.500000}{105.700000}{5.600000}%
\vRa{54.500000}{106.150000}{5.600000}%
\vRa{54.500000}{106.600000}{5.600000}%
\vRa{54.500000}{107.050000}{5.600000}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{54.500000}{107.600000}{5.600000}%
\vRa{54.500000}{108.050000}{5.600000}%
\vRa{54.500000}{108.500000}{5.600000}%
\vRa{54.500000}{108.950000}{5.600000}%
\vRa{54.500000}{109.400000}{5.600000}%
\vRa{54.500000}{109.850000}{5.600000}%
\vRa{54.500000}{110.400000}{5.600000}%
\vRa{54.500000}{110.850000}{5.600000}%
\vRa{54.500000}{111.300000}{5.600000}%
\vRa{54.500000}{111.750000}{5.600000}%
\vRa{54.500000}{112.200000}{5.600000}%
\vRa{54.500000}{112.650000}{5.600000}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{54.500000}{113.200000}{5.600000}%
\vRa{54.500000}{113.650000}{5.600000}%
\vRa{54.500000}{114.100000}{5.600000}%
\vRa{54.500000}{114.550000}{5.600000}%
\vRa{54.500000}{115.000000}{5.600000}%
\vRa{54.500000}{115.450000}{5.600000}%
\vRa{54.500000}{116.000000}{5.600000}%
\vRa{54.500000}{116.450000}{5.600000}%
\vRa{54.500000}{116.900000}{5.600000}%
\vRa{54.500000}{117.350000}{5.600000}%
\vRa{54.500000}{117.800000}{5.600000}%
\vRa{54.500000}{118.250000}{5.600000}%
}}%
{\color{vltTeal!11}\vlB{%
\vRa{54.500000}{118.800000}{5.600000}%
\vRa{54.500000}{119.250000}{5.600000}%
\vRa{54.500000}{119.700000}{5.600000}%
\vRa{54.500000}{120.150000}{5.600000}%
\vRa{54.500000}{120.600000}{5.600000}%
\vRa{54.500000}{121.050000}{5.600000}%
\vRa{54.500000}{121.600000}{5.600000}%
\vRa{54.500000}{122.050000}{5.600000}%
\vRa{54.500000}{122.500000}{5.600000}%
\vRa{54.500000}{122.950000}{5.600000}%
\vRa{54.500000}{123.400000}{5.600000}%
\vRa{54.500000}{123.850000}{5.600000}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{54.500000}{124.400000}{5.600000}%
\vRa{54.500000}{124.850000}{5.600000}%
\vRa{54.500000}{125.300000}{5.600000}%
\vRa{54.500000}{125.750000}{5.600000}%
\vRa{54.500000}{126.200000}{5.600000}%
\vRa{54.500000}{126.650000}{5.600000}%
\vRa{54.500000}{127.200000}{5.600000}%
\vRa{54.500000}{127.650000}{5.600000}%
\vRa{54.500000}{128.100000}{5.600000}%
\vRa{54.500000}{128.550000}{5.600000}%
\vRa{54.500000}{129.000000}{5.600000}%
\vRa{54.500000}{129.450000}{5.600000}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{60.000000}{51.600000}{5.600000}%
\vRa{60.000000}{52.050000}{5.600000}%
\vRa{60.000000}{52.500000}{5.600000}%
\vRa{60.000000}{52.950000}{5.600000}%
\vRa{60.000000}{53.400000}{5.600000}%
\vRa{60.000000}{53.850000}{5.600000}%
}}%
{\color{vltTeal!17}\vlB{%
\vRa{60.000000}{54.400000}{5.600000}%
\vRa{60.000000}{54.850000}{5.600000}%
\vRa{60.000000}{55.300000}{5.600000}%
\vRa{60.000000}{55.750000}{5.600000}%
\vRa{60.000000}{56.200000}{5.600000}%
\vRa{60.000000}{56.650000}{5.600000}%
}}%
{\color{vltTeal!19}\vlB{%
\vRa{60.000000}{57.200000}{5.600000}%
\vRa{60.000000}{57.650000}{5.600000}%
\vRa{60.000000}{58.100000}{5.600000}%
\vRa{60.000000}{58.550000}{5.600000}%
\vRa{60.000000}{59.000000}{5.600000}%
\vRa{60.000000}{59.450000}{5.600000}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{60.000000}{60.000000}{5.600000}%
\vRa{60.000000}{60.450000}{5.600000}%
\vRa{60.000000}{60.900000}{5.600000}%
\vRa{60.000000}{61.350000}{5.600000}%
\vRa{60.000000}{61.800000}{5.600000}%
\vRa{60.000000}{62.250000}{5.600000}%
}}%
{\color{vltTeal!22}\vlB{%
\vRa{60.000000}{62.800000}{5.600000}%
\vRa{60.000000}{63.250000}{5.600000}%
\vRa{60.000000}{63.700000}{5.600000}%
\vRa{60.000000}{64.150000}{5.600000}%
\vRa{60.000000}{64.600000}{5.600000}%
\vRa{60.000000}{65.050000}{5.600000}%
\vRa{60.000000}{65.600000}{5.600000}%
\vRa{60.000000}{66.050000}{5.600000}%
\vRa{60.000000}{66.500000}{5.600000}%
\vRa{60.000000}{66.950000}{5.600000}%
\vRa{60.000000}{67.400000}{5.600000}%
\vRa{60.000000}{67.850000}{5.600000}%
}}%
{\color{vltTeal!23}\vlB{%
\vRa{60.000000}{68.400000}{5.600000}%
\vRa{60.000000}{68.850000}{5.600000}%
\vRa{60.000000}{69.300000}{5.600000}%
\vRa{60.000000}{69.750000}{5.600000}%
\vRa{60.000000}{70.200000}{5.600000}%
\vRa{60.000000}{70.650000}{5.600000}%
\vRa{60.000000}{71.200000}{5.600000}%
\vRa{60.000000}{71.650000}{5.600000}%
\vRa{60.000000}{72.100000}{5.600000}%
\vRa{60.000000}{72.550000}{5.600000}%
\vRa{60.000000}{73.000000}{5.600000}%
\vRa{60.000000}{73.450000}{5.600000}%
}}%
{\color{vltTeal!22}\vlB{%
\vRa{60.000000}{74.000000}{5.600000}%
\vRa{60.000000}{74.450000}{5.600000}%
\vRa{60.000000}{74.900000}{5.600000}%
\vRa{60.000000}{75.350000}{5.600000}%
\vRa{60.000000}{75.800000}{5.600000}%
\vRa{60.000000}{76.250000}{5.600000}%
\vRa{60.000000}{76.800000}{5.600000}%
\vRa{60.000000}{77.250000}{5.600000}%
\vRa{60.000000}{77.700000}{5.600000}%
\vRa{60.000000}{78.150000}{5.600000}%
\vRa{60.000000}{78.600000}{5.600000}%
\vRa{60.000000}{79.050000}{5.600000}%
\vRa{60.000000}{79.600000}{5.600000}%
\vRa{60.000000}{80.050000}{5.600000}%
\vRa{60.000000}{80.500000}{5.600000}%
\vRa{60.000000}{80.950000}{5.600000}%
\vRa{60.000000}{81.400000}{5.600000}%
\vRa{60.000000}{81.850000}{5.600000}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{60.000000}{82.400000}{5.600000}%
\vRa{60.000000}{82.850000}{5.600000}%
\vRa{60.000000}{83.300000}{5.600000}%
\vRa{60.000000}{83.750000}{5.600000}%
\vRa{60.000000}{84.200000}{5.600000}%
\vRa{60.000000}{84.650000}{5.600000}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{60.000000}{85.200000}{5.600000}%
\vRa{60.000000}{85.650000}{5.600000}%
\vRa{60.000000}{86.100000}{5.600000}%
\vRa{60.000000}{86.550000}{5.600000}%
\vRa{60.000000}{87.000000}{5.600000}%
\vRa{60.000000}{87.450000}{5.600000}%
\vRa{60.000000}{88.000000}{5.600000}%
\vRa{60.000000}{88.450000}{5.600000}%
\vRa{60.000000}{88.900000}{5.600000}%
\vRa{60.000000}{89.350000}{5.600000}%
\vRa{60.000000}{89.800000}{5.600000}%
\vRa{60.000000}{90.250000}{5.600000}%
}}%
{\color{vltTeal!19}\vlB{%
\vRa{60.000000}{90.800000}{5.600000}%
\vRa{60.000000}{91.250000}{5.600000}%
\vRa{60.000000}{91.700000}{5.600000}%
\vRa{60.000000}{92.150000}{5.600000}%
\vRa{60.000000}{92.600000}{5.600000}%
\vRa{60.000000}{93.050000}{5.600000}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{60.000000}{93.600000}{5.600000}%
\vRa{60.000000}{94.050000}{5.600000}%
\vRa{60.000000}{94.500000}{5.600000}%
\vRa{60.000000}{94.950000}{5.600000}%
\vRa{60.000000}{95.400000}{5.600000}%
\vRa{60.000000}{95.850000}{5.600000}%
}}%
{\color{vltTeal!17}\vlB{%
\vRa{60.000000}{96.400000}{5.600000}%
\vRa{60.000000}{96.850000}{5.600000}%
\vRa{60.000000}{97.300000}{5.600000}%
\vRa{60.000000}{97.750000}{5.600000}%
\vRa{60.000000}{98.200000}{5.600000}%
\vRa{60.000000}{98.650000}{5.600000}%
\vRa{60.000000}{99.200000}{5.600000}%
\vRa{60.000000}{99.650000}{5.600000}%
\vRa{60.000000}{100.100000}{5.600000}%
\vRa{60.000000}{100.550000}{5.600000}%
\vRa{60.000000}{101.000000}{5.600000}%
\vRa{60.000000}{101.450000}{5.600000}%
}}%
{\color{vltTeal!16}\vlB{%
\vRa{60.000000}{102.000000}{5.600000}%
\vRa{60.000000}{102.450000}{5.600000}%
\vRa{60.000000}{102.900000}{5.600000}%
\vRa{60.000000}{103.350000}{5.600000}%
\vRa{60.000000}{103.800000}{5.600000}%
\vRa{60.000000}{104.250000}{5.600000}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{60.000000}{104.800000}{5.600000}%
\vRa{60.000000}{105.250000}{5.600000}%
\vRa{60.000000}{105.700000}{5.600000}%
\vRa{60.000000}{106.150000}{5.600000}%
\vRa{60.000000}{106.600000}{5.600000}%
\vRa{60.000000}{107.050000}{5.600000}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{60.000000}{107.600000}{5.600000}%
\vRa{60.000000}{108.050000}{5.600000}%
\vRa{60.000000}{108.500000}{5.600000}%
\vRa{60.000000}{108.950000}{5.600000}%
\vRa{60.000000}{109.400000}{5.600000}%
\vRa{60.000000}{109.850000}{5.600000}%
\vRa{60.000000}{110.400000}{5.600000}%
\vRa{60.000000}{110.850000}{5.600000}%
\vRa{60.000000}{111.300000}{5.600000}%
\vRa{60.000000}{111.750000}{5.600000}%
\vRa{60.000000}{112.200000}{5.600000}%
\vRa{60.000000}{112.650000}{5.600000}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{60.000000}{113.200000}{5.600000}%
\vRa{60.000000}{113.650000}{5.600000}%
\vRa{60.000000}{114.100000}{5.600000}%
\vRa{60.000000}{114.550000}{5.600000}%
\vRa{60.000000}{115.000000}{5.600000}%
\vRa{60.000000}{115.450000}{5.600000}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{60.000000}{116.000000}{5.600000}%
\vRa{60.000000}{116.450000}{5.600000}%
\vRa{60.000000}{116.900000}{5.600000}%
\vRa{60.000000}{117.350000}{5.600000}%
\vRa{60.000000}{117.800000}{5.600000}%
\vRa{60.000000}{118.250000}{5.600000}%
\vRa{60.000000}{118.800000}{5.600000}%
\vRa{60.000000}{119.250000}{5.600000}%
\vRa{60.000000}{119.700000}{5.600000}%
\vRa{60.000000}{120.150000}{5.600000}%
\vRa{60.000000}{120.600000}{5.600000}%
\vRa{60.000000}{121.050000}{5.600000}%
}}%
{\color{vltTeal!11}\vlB{%
\vRa{60.000000}{121.600000}{5.600000}%
\vRa{60.000000}{122.050000}{5.600000}%
\vRa{60.000000}{122.500000}{5.600000}%
\vRa{60.000000}{122.950000}{5.600000}%
\vRa{60.000000}{123.400000}{5.600000}%
\vRa{60.000000}{123.850000}{5.600000}%
\vRa{60.000000}{124.400000}{5.600000}%
\vRa{60.000000}{124.850000}{5.600000}%
\vRa{60.000000}{125.300000}{5.600000}%
\vRa{60.000000}{125.750000}{5.600000}%
\vRa{60.000000}{126.200000}{5.600000}%
\vRa{60.000000}{126.650000}{5.600000}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{60.000000}{127.200000}{5.600000}%
\vRa{60.000000}{127.650000}{5.600000}%
\vRa{60.000000}{128.100000}{5.600000}%
\vRa{60.000000}{128.550000}{5.600000}%
\vRa{60.000000}{129.000000}{5.600000}%
\vRa{60.000000}{129.450000}{5.600000}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{65.500000}{54.400000}{5.600000}%
\vRa{65.500000}{54.850000}{5.600000}%
\vRa{65.500000}{55.300000}{5.600000}%
\vRa{65.500000}{55.750000}{5.600000}%
\vRa{65.500000}{56.200000}{5.600000}%
\vRa{65.500000}{56.650000}{5.600000}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{65.500000}{57.200000}{5.600000}%
\vRa{65.500000}{57.650000}{5.600000}%
\vRa{65.500000}{58.100000}{5.600000}%
\vRa{65.500000}{58.550000}{5.600000}%
\vRa{65.500000}{59.000000}{5.600000}%
\vRa{65.500000}{59.450000}{5.600000}%
}}%
{\color{vltTeal!22}\vlB{%
\vRa{65.500000}{60.000000}{5.600000}%
\vRa{65.500000}{60.450000}{5.600000}%
\vRa{65.500000}{60.900000}{5.600000}%
\vRa{65.500000}{61.350000}{5.600000}%
\vRa{65.500000}{61.800000}{5.600000}%
\vRa{65.500000}{62.250000}{5.600000}%
}}%
{\color{vltTeal!23}\vlB{%
\vRa{65.500000}{62.800000}{5.600000}%
\vRa{65.500000}{63.250000}{5.600000}%
\vRa{65.500000}{63.700000}{5.600000}%
\vRa{65.500000}{64.150000}{5.600000}%
\vRa{65.500000}{64.600000}{5.600000}%
\vRa{65.500000}{65.050000}{5.600000}%
}}%
{\color{vltTeal!24}\vlB{%
\vRa{65.500000}{65.600000}{5.600000}%
\vRa{65.500000}{66.050000}{5.600000}%
\vRa{65.500000}{66.500000}{5.600000}%
\vRa{65.500000}{66.950000}{5.600000}%
\vRa{65.500000}{67.400000}{5.600000}%
\vRa{65.500000}{67.850000}{5.600000}%
\vRa{65.500000}{68.400000}{5.600000}%
\vRa{65.500000}{68.850000}{5.600000}%
\vRa{65.500000}{69.300000}{5.600000}%
\vRa{65.500000}{69.750000}{5.600000}%
\vRa{65.500000}{70.200000}{5.600000}%
\vRa{65.500000}{70.650000}{5.600000}%
\vRa{65.500000}{71.200000}{5.600000}%
\vRa{65.500000}{71.650000}{5.600000}%
\vRa{65.500000}{72.100000}{5.600000}%
\vRa{65.500000}{72.550000}{5.600000}%
\vRa{65.500000}{73.000000}{5.600000}%
\vRa{65.500000}{73.450000}{5.600000}%
\vRa{65.500000}{74.000000}{5.600000}%
\vRa{65.500000}{74.450000}{5.600000}%
\vRa{65.500000}{74.900000}{5.600000}%
\vRa{65.500000}{75.350000}{5.600000}%
\vRa{65.500000}{75.800000}{5.600000}%
\vRa{65.500000}{76.250000}{5.600000}%
\vRa{65.500000}{76.800000}{5.600000}%
\vRa{65.500000}{77.250000}{5.600000}%
\vRa{65.500000}{77.700000}{5.600000}%
\vRa{65.500000}{78.150000}{5.600000}%
\vRa{65.500000}{78.600000}{5.600000}%
\vRa{65.500000}{79.050000}{5.600000}%
}}%
{\color{vltTeal!23}\vlB{%
\vRa{65.500000}{79.600000}{5.600000}%
\vRa{65.500000}{80.050000}{5.600000}%
\vRa{65.500000}{80.500000}{5.600000}%
\vRa{65.500000}{80.950000}{5.600000}%
\vRa{65.500000}{81.400000}{5.600000}%
\vRa{65.500000}{81.850000}{5.600000}%
\vRa{65.500000}{82.400000}{5.600000}%
\vRa{65.500000}{82.850000}{5.600000}%
\vRa{65.500000}{83.300000}{5.600000}%
\vRa{65.500000}{83.750000}{5.600000}%
\vRa{65.500000}{84.200000}{5.600000}%
\vRa{65.500000}{84.650000}{5.600000}%
}}%
{\color{vltTeal!22}\vlB{%
\vRa{65.500000}{85.200000}{5.600000}%
\vRa{65.500000}{85.650000}{5.600000}%
\vRa{65.500000}{86.100000}{5.600000}%
\vRa{65.500000}{86.550000}{5.600000}%
\vRa{65.500000}{87.000000}{5.600000}%
\vRa{65.500000}{87.450000}{5.600000}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{65.500000}{88.000000}{5.600000}%
\vRa{65.500000}{88.450000}{5.600000}%
\vRa{65.500000}{88.900000}{5.600000}%
\vRa{65.500000}{89.350000}{5.600000}%
\vRa{65.500000}{89.800000}{5.600000}%
\vRa{65.500000}{90.250000}{5.600000}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{65.500000}{90.800000}{5.600000}%
\vRa{65.500000}{91.250000}{5.600000}%
\vRa{65.500000}{91.700000}{5.600000}%
\vRa{65.500000}{92.150000}{5.600000}%
\vRa{65.500000}{92.600000}{5.600000}%
\vRa{65.500000}{93.050000}{5.600000}%
}}%
{\color{vltTeal!19}\vlB{%
\vRa{65.500000}{93.600000}{5.600000}%
\vRa{65.500000}{94.050000}{5.600000}%
\vRa{65.500000}{94.500000}{5.600000}%
\vRa{65.500000}{94.950000}{5.600000}%
\vRa{65.500000}{95.400000}{5.600000}%
\vRa{65.500000}{95.850000}{5.600000}%
\vRa{65.500000}{96.400000}{5.600000}%
\vRa{65.500000}{96.850000}{5.600000}%
\vRa{65.500000}{97.300000}{5.600000}%
\vRa{65.500000}{97.750000}{5.600000}%
\vRa{65.500000}{98.200000}{5.600000}%
\vRa{65.500000}{98.650000}{5.600000}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{65.500000}{99.200000}{5.600000}%
\vRa{65.500000}{99.650000}{5.600000}%
\vRa{65.500000}{100.100000}{5.600000}%
\vRa{65.500000}{100.550000}{5.600000}%
\vRa{65.500000}{101.000000}{5.600000}%
\vRa{65.500000}{101.450000}{5.600000}%
}}%
{\color{vltTeal!17}\vlB{%
\vRa{65.500000}{102.000000}{5.600000}%
\vRa{65.500000}{102.450000}{5.600000}%
\vRa{65.500000}{102.900000}{5.600000}%
\vRa{65.500000}{103.350000}{5.600000}%
\vRa{65.500000}{103.800000}{5.600000}%
\vRa{65.500000}{104.250000}{5.600000}%
}}%
{\color{vltTeal!16}\vlB{%
\vRa{65.500000}{104.800000}{5.600000}%
\vRa{65.500000}{105.250000}{5.600000}%
\vRa{65.500000}{105.700000}{5.600000}%
\vRa{65.500000}{106.150000}{5.600000}%
\vRa{65.500000}{106.600000}{5.600000}%
\vRa{65.500000}{107.050000}{5.600000}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{65.500000}{107.600000}{5.600000}%
\vRa{65.500000}{108.050000}{5.600000}%
\vRa{65.500000}{108.500000}{5.600000}%
\vRa{65.500000}{108.950000}{5.600000}%
\vRa{65.500000}{109.400000}{5.600000}%
\vRa{65.500000}{109.850000}{5.600000}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{65.500000}{110.400000}{5.600000}%
\vRa{65.500000}{110.850000}{5.600000}%
\vRa{65.500000}{111.300000}{5.600000}%
\vRa{65.500000}{111.750000}{5.600000}%
\vRa{65.500000}{112.200000}{5.600000}%
\vRa{65.500000}{112.650000}{5.600000}%
\vRa{65.500000}{113.200000}{5.600000}%
\vRa{65.500000}{113.650000}{5.600000}%
\vRa{65.500000}{114.100000}{5.600000}%
\vRa{65.500000}{114.550000}{5.600000}%
\vRa{65.500000}{115.000000}{5.600000}%
\vRa{65.500000}{115.450000}{5.600000}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{65.500000}{116.000000}{5.600000}%
\vRa{65.500000}{116.450000}{5.600000}%
\vRa{65.500000}{116.900000}{5.600000}%
\vRa{65.500000}{117.350000}{5.600000}%
\vRa{65.500000}{117.800000}{5.600000}%
\vRa{65.500000}{118.250000}{5.600000}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{65.500000}{118.800000}{5.600000}%
\vRa{65.500000}{119.250000}{5.600000}%
\vRa{65.500000}{119.700000}{5.600000}%
\vRa{65.500000}{120.150000}{5.600000}%
\vRa{65.500000}{120.600000}{5.600000}%
\vRa{65.500000}{121.050000}{5.600000}%
\vRa{65.500000}{121.600000}{5.600000}%
\vRa{65.500000}{122.050000}{5.600000}%
\vRa{65.500000}{122.500000}{5.600000}%
\vRa{65.500000}{122.950000}{5.600000}%
\vRa{65.500000}{123.400000}{5.600000}%
\vRa{65.500000}{123.850000}{5.600000}%
}}%
{\color{vltTeal!11}\vlB{%
\vRa{65.500000}{124.400000}{5.600000}%
\vRa{65.500000}{124.850000}{5.600000}%
\vRa{65.500000}{125.300000}{5.600000}%
\vRa{65.500000}{125.750000}{5.600000}%
\vRa{65.500000}{126.200000}{5.600000}%
\vRa{65.500000}{126.650000}{5.600000}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{65.500000}{127.200000}{5.600000}%
\vRa{65.500000}{127.650000}{5.600000}%
\vRa{65.500000}{128.100000}{5.600000}%
\vRa{65.500000}{128.550000}{5.600000}%
\vRa{65.500000}{129.000000}{5.600000}%
\vRa{65.500000}{129.450000}{5.600000}%
}}%
{\color{vltTeal!22}\vlB{%
\vRa{71.000000}{57.200000}{5.600000}%
\vRa{71.000000}{57.650000}{5.600000}%
\vRa{71.000000}{58.100000}{5.600000}%
\vRa{71.000000}{58.550000}{5.600000}%
\vRa{71.000000}{59.000000}{5.600000}%
\vRa{71.000000}{59.450000}{5.600000}%
}}%
{\color{vltTeal!24}\vlB{%
\vRa{71.000000}{60.000000}{5.600000}%
\vRa{71.000000}{60.450000}{5.600000}%
\vRa{71.000000}{60.900000}{5.600000}%
\vRa{71.000000}{61.350000}{5.600000}%
\vRa{71.000000}{61.800000}{5.600000}%
\vRa{71.000000}{62.250000}{5.600000}%
}}%
{\color{vltTeal!25}\vlB{%
\vRa{71.000000}{62.800000}{5.600000}%
\vRa{71.000000}{63.250000}{5.600000}%
\vRa{71.000000}{63.700000}{5.600000}%
\vRa{71.000000}{64.150000}{5.600000}%
\vRa{71.000000}{64.600000}{5.600000}%
\vRa{71.000000}{65.050000}{5.600000}%
}}%
{\color{vltTeal!26}\vlB{%
\vRa{71.000000}{65.600000}{5.600000}%
\vRa{71.000000}{66.050000}{5.600000}%
\vRa{71.000000}{66.500000}{5.600000}%
\vRa{71.000000}{66.950000}{5.600000}%
\vRa{71.000000}{67.400000}{5.600000}%
\vRa{71.000000}{67.850000}{5.600000}%
\vRa{71.000000}{68.400000}{5.600000}%
\vRa{71.000000}{68.850000}{5.600000}%
\vRa{71.000000}{69.300000}{5.600000}%
\vRa{71.000000}{69.750000}{5.600000}%
\vRa{71.000000}{70.200000}{5.600000}%
\vRa{71.000000}{70.650000}{5.600000}%
\vRa{71.000000}{71.200000}{5.600000}%
\vRa{71.000000}{71.650000}{5.600000}%
\vRa{71.000000}{72.100000}{5.600000}%
\vRa{71.000000}{72.550000}{5.600000}%
\vRa{71.000000}{73.000000}{5.600000}%
\vRa{71.000000}{73.450000}{5.600000}%
\vRa{71.000000}{74.000000}{5.600000}%
\vRa{71.000000}{74.450000}{5.600000}%
\vRa{71.000000}{74.900000}{5.600000}%
\vRa{71.000000}{75.350000}{5.600000}%
\vRa{71.000000}{75.800000}{5.600000}%
\vRa{71.000000}{76.250000}{5.600000}%
\vRa{71.000000}{76.800000}{5.600000}%
\vRa{71.000000}{77.250000}{5.600000}%
\vRa{71.000000}{77.700000}{5.600000}%
\vRa{71.000000}{78.150000}{5.600000}%
\vRa{71.000000}{78.600000}{5.600000}%
\vRa{71.000000}{79.050000}{5.600000}%
}}%
{\color{vltTeal!25}\vlB{%
\vRa{71.000000}{79.600000}{5.600000}%
\vRa{71.000000}{80.050000}{5.600000}%
\vRa{71.000000}{80.500000}{5.600000}%
\vRa{71.000000}{80.950000}{5.600000}%
\vRa{71.000000}{81.400000}{5.600000}%
\vRa{71.000000}{81.850000}{5.600000}%
}}%
{\color{vltTeal!24}\vlB{%
\vRa{71.000000}{82.400000}{5.600000}%
\vRa{71.000000}{82.850000}{5.600000}%
\vRa{71.000000}{83.300000}{5.600000}%
\vRa{71.000000}{83.750000}{5.600000}%
\vRa{71.000000}{84.200000}{5.600000}%
\vRa{71.000000}{84.650000}{5.600000}%
}}%
{\color{vltTeal!23}\vlB{%
\vRa{71.000000}{85.200000}{5.600000}%
\vRa{71.000000}{85.650000}{5.600000}%
\vRa{71.000000}{86.100000}{5.600000}%
\vRa{71.000000}{86.550000}{5.600000}%
\vRa{71.000000}{87.000000}{5.600000}%
\vRa{71.000000}{87.450000}{5.600000}%
\vRa{71.000000}{88.000000}{5.600000}%
\vRa{71.000000}{88.450000}{5.600000}%
\vRa{71.000000}{88.900000}{5.600000}%
\vRa{71.000000}{89.350000}{5.600000}%
\vRa{71.000000}{89.800000}{5.600000}%
\vRa{71.000000}{90.250000}{5.600000}%
}}%
{\color{vltTeal!22}\vlB{%
\vRa{71.000000}{90.800000}{5.600000}%
\vRa{71.000000}{91.250000}{5.600000}%
\vRa{71.000000}{91.700000}{5.600000}%
\vRa{71.000000}{92.150000}{5.600000}%
\vRa{71.000000}{92.600000}{5.600000}%
\vRa{71.000000}{93.050000}{5.600000}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{71.000000}{93.600000}{5.600000}%
\vRa{71.000000}{94.050000}{5.600000}%
\vRa{71.000000}{94.500000}{5.600000}%
\vRa{71.000000}{94.950000}{5.600000}%
\vRa{71.000000}{95.400000}{5.600000}%
\vRa{71.000000}{95.850000}{5.600000}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{71.000000}{96.400000}{5.600000}%
\vRa{71.000000}{96.850000}{5.600000}%
\vRa{71.000000}{97.300000}{5.600000}%
\vRa{71.000000}{97.750000}{5.600000}%
\vRa{71.000000}{98.200000}{5.600000}%
\vRa{71.000000}{98.650000}{5.600000}%
}}%
{\color{vltTeal!19}\vlB{%
\vRa{71.000000}{99.200000}{5.600000}%
\vRa{71.000000}{99.650000}{5.600000}%
\vRa{71.000000}{100.100000}{5.600000}%
\vRa{71.000000}{100.550000}{5.600000}%
\vRa{71.000000}{101.000000}{5.600000}%
\vRa{71.000000}{101.450000}{5.600000}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{71.000000}{102.000000}{5.600000}%
\vRa{71.000000}{102.450000}{5.600000}%
\vRa{71.000000}{102.900000}{5.600000}%
\vRa{71.000000}{103.350000}{5.600000}%
\vRa{71.000000}{103.800000}{5.600000}%
\vRa{71.000000}{104.250000}{5.600000}%
}}%
{\color{vltTeal!17}\vlB{%
\vRa{71.000000}{104.800000}{5.600000}%
\vRa{71.000000}{105.250000}{5.600000}%
\vRa{71.000000}{105.700000}{5.600000}%
\vRa{71.000000}{106.150000}{5.600000}%
\vRa{71.000000}{106.600000}{5.600000}%
\vRa{71.000000}{107.050000}{5.600000}%
}}%
{\color{vltTeal!16}\vlB{%
\vRa{71.000000}{107.600000}{5.600000}%
\vRa{71.000000}{108.050000}{5.600000}%
\vRa{71.000000}{108.500000}{5.600000}%
\vRa{71.000000}{108.950000}{5.600000}%
\vRa{71.000000}{109.400000}{5.600000}%
\vRa{71.000000}{109.850000}{5.600000}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{71.000000}{110.400000}{5.600000}%
\vRa{71.000000}{110.850000}{5.600000}%
\vRa{71.000000}{111.300000}{5.600000}%
\vRa{71.000000}{111.750000}{5.600000}%
\vRa{71.000000}{112.200000}{5.600000}%
\vRa{71.000000}{112.650000}{5.600000}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{71.000000}{113.200000}{5.600000}%
\vRa{71.000000}{113.650000}{5.600000}%
\vRa{71.000000}{114.100000}{5.600000}%
\vRa{71.000000}{114.550000}{5.600000}%
\vRa{71.000000}{115.000000}{5.600000}%
\vRa{71.000000}{115.450000}{5.600000}%
\vRa{71.000000}{116.000000}{5.600000}%
\vRa{71.000000}{116.450000}{5.600000}%
\vRa{71.000000}{116.900000}{5.600000}%
\vRa{71.000000}{117.350000}{5.600000}%
\vRa{71.000000}{117.800000}{5.600000}%
\vRa{71.000000}{118.250000}{5.600000}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{71.000000}{118.800000}{5.600000}%
\vRa{71.000000}{119.250000}{5.600000}%
\vRa{71.000000}{119.700000}{5.600000}%
\vRa{71.000000}{120.150000}{5.600000}%
\vRa{71.000000}{120.600000}{5.600000}%
\vRa{71.000000}{121.050000}{5.600000}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{71.000000}{121.600000}{5.600000}%
\vRa{71.000000}{122.050000}{5.600000}%
\vRa{71.000000}{122.500000}{5.600000}%
\vRa{71.000000}{122.950000}{5.600000}%
\vRa{71.000000}{123.400000}{5.600000}%
\vRa{71.000000}{123.850000}{5.600000}%
\vRa{71.000000}{124.400000}{5.600000}%
\vRa{71.000000}{124.850000}{5.600000}%
\vRa{71.000000}{125.300000}{5.600000}%
\vRa{71.000000}{125.750000}{5.600000}%
\vRa{71.000000}{126.200000}{5.600000}%
\vRa{71.000000}{126.650000}{5.600000}%
}}%
{\color{vltTeal!11}\vlB{%
\vRa{71.000000}{127.200000}{5.600000}%
\vRa{71.000000}{127.650000}{5.600000}%
\vRa{71.000000}{128.100000}{5.600000}%
\vRa{71.000000}{128.550000}{5.600000}%
\vRa{71.000000}{129.000000}{5.600000}%
\vRa{71.000000}{129.450000}{5.600000}%
}}%
{\color{vltTeal!25}\vlB{%
\vRa{76.500000}{60.000000}{5.600000}%
\vRa{76.500000}{60.450000}{5.600000}%
\vRa{76.500000}{60.900000}{5.600000}%
\vRa{76.500000}{61.350000}{5.600000}%
\vRa{76.500000}{61.800000}{5.600000}%
\vRa{76.500000}{62.250000}{5.600000}%
}}%
{\color{vltTeal!27}\vlB{%
\vRa{76.500000}{62.800000}{5.600000}%
\vRa{76.500000}{63.250000}{5.600000}%
\vRa{76.500000}{63.700000}{5.600000}%
\vRa{76.500000}{64.150000}{5.600000}%
\vRa{76.500000}{64.600000}{5.600000}%
\vRa{76.500000}{65.050000}{5.600000}%
}}%
{\color{vltTeal!28}\vlB{%
\vRa{76.500000}{65.600000}{5.600000}%
\vRa{76.500000}{66.050000}{5.600000}%
\vRa{76.500000}{66.500000}{5.600000}%
\vRa{76.500000}{66.950000}{5.600000}%
\vRa{76.500000}{67.400000}{5.600000}%
\vRa{76.500000}{67.850000}{5.600000}%
\vRa{76.500000}{68.400000}{5.600000}%
\vRa{76.500000}{68.850000}{5.600000}%
\vRa{76.500000}{69.300000}{5.600000}%
\vRa{76.500000}{69.750000}{5.600000}%
\vRa{76.500000}{70.200000}{5.600000}%
\vRa{76.500000}{70.650000}{5.600000}%
\vRa{76.500000}{71.200000}{5.600000}%
\vRa{76.500000}{71.650000}{5.600000}%
\vRa{76.500000}{72.100000}{5.600000}%
\vRa{76.500000}{72.550000}{5.600000}%
\vRa{76.500000}{73.000000}{5.600000}%
\vRa{76.500000}{73.450000}{5.600000}%
\vRa{76.500000}{74.000000}{5.600000}%
\vRa{76.500000}{74.450000}{5.600000}%
\vRa{76.500000}{74.900000}{5.600000}%
\vRa{76.500000}{75.350000}{5.600000}%
\vRa{76.500000}{75.800000}{5.600000}%
\vRa{76.500000}{76.250000}{5.600000}%
}}%
{\color{vltTeal!27}\vlB{%
\vRa{76.500000}{76.800000}{5.600000}%
\vRa{76.500000}{77.250000}{5.600000}%
\vRa{76.500000}{77.700000}{5.600000}%
\vRa{76.500000}{78.150000}{5.600000}%
\vRa{76.500000}{78.600000}{5.600000}%
\vRa{76.500000}{79.050000}{5.600000}%
\vRa{76.500000}{79.600000}{5.600000}%
\vRa{76.500000}{80.050000}{5.600000}%
\vRa{76.500000}{80.500000}{5.600000}%
\vRa{76.500000}{80.950000}{5.600000}%
\vRa{76.500000}{81.400000}{5.600000}%
\vRa{76.500000}{81.850000}{5.600000}%
}}%
{\color{vltTeal!26}\vlB{%
\vRa{76.500000}{82.400000}{5.600000}%
\vRa{76.500000}{82.850000}{5.600000}%
\vRa{76.500000}{83.300000}{5.600000}%
\vRa{76.500000}{83.750000}{5.600000}%
\vRa{76.500000}{84.200000}{5.600000}%
\vRa{76.500000}{84.650000}{5.600000}%
}}%
{\color{vltTeal!25}\vlB{%
\vRa{76.500000}{85.200000}{5.600000}%
\vRa{76.500000}{85.650000}{5.600000}%
\vRa{76.500000}{86.100000}{5.600000}%
\vRa{76.500000}{86.550000}{5.600000}%
\vRa{76.500000}{87.000000}{5.600000}%
\vRa{76.500000}{87.450000}{5.600000}%
}}%
{\color{vltTeal!24}\vlB{%
\vRa{76.500000}{88.000000}{5.600000}%
\vRa{76.500000}{88.450000}{5.600000}%
\vRa{76.500000}{88.900000}{5.600000}%
\vRa{76.500000}{89.350000}{5.600000}%
\vRa{76.500000}{89.800000}{5.600000}%
\vRa{76.500000}{90.250000}{5.600000}%
}}%
{\color{vltTeal!23}\vlB{%
\vRa{76.500000}{90.800000}{5.600000}%
\vRa{76.500000}{91.250000}{5.600000}%
\vRa{76.500000}{91.700000}{5.600000}%
\vRa{76.500000}{92.150000}{5.600000}%
\vRa{76.500000}{92.600000}{5.600000}%
\vRa{76.500000}{93.050000}{5.600000}%
}}%
{\color{vltTeal!22}\vlB{%
\vRa{76.500000}{93.600000}{5.600000}%
\vRa{76.500000}{94.050000}{5.600000}%
\vRa{76.500000}{94.500000}{5.600000}%
\vRa{76.500000}{94.950000}{5.600000}%
\vRa{76.500000}{95.400000}{5.600000}%
\vRa{76.500000}{95.850000}{5.600000}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{76.500000}{96.400000}{5.600000}%
\vRa{76.500000}{96.850000}{5.600000}%
\vRa{76.500000}{97.300000}{5.600000}%
\vRa{76.500000}{97.750000}{5.600000}%
\vRa{76.500000}{98.200000}{5.600000}%
\vRa{76.500000}{98.650000}{5.600000}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{76.500000}{99.200000}{5.600000}%
\vRa{76.500000}{99.650000}{5.600000}%
\vRa{76.500000}{100.100000}{5.600000}%
\vRa{76.500000}{100.550000}{5.600000}%
\vRa{76.500000}{101.000000}{5.600000}%
\vRa{76.500000}{101.450000}{5.600000}%
}}%
{\color{vltTeal!19}\vlB{%
\vRa{76.500000}{102.000000}{5.600000}%
\vRa{76.500000}{102.450000}{5.600000}%
\vRa{76.500000}{102.900000}{5.600000}%
\vRa{76.500000}{103.350000}{5.600000}%
\vRa{76.500000}{103.800000}{5.600000}%
\vRa{76.500000}{104.250000}{5.600000}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{76.500000}{104.800000}{5.600000}%
\vRa{76.500000}{105.250000}{5.600000}%
\vRa{76.500000}{105.700000}{5.600000}%
\vRa{76.500000}{106.150000}{5.600000}%
\vRa{76.500000}{106.600000}{5.600000}%
\vRa{76.500000}{107.050000}{5.600000}%
}}%
{\color{vltTeal!17}\vlB{%
\vRa{76.500000}{107.600000}{5.600000}%
\vRa{76.500000}{108.050000}{5.600000}%
\vRa{76.500000}{108.500000}{5.600000}%
\vRa{76.500000}{108.950000}{5.600000}%
\vRa{76.500000}{109.400000}{5.600000}%
\vRa{76.500000}{109.850000}{5.600000}%
}}%
{\color{vltTeal!16}\vlB{%
\vRa{76.500000}{110.400000}{5.600000}%
\vRa{76.500000}{110.850000}{5.600000}%
\vRa{76.500000}{111.300000}{5.600000}%
\vRa{76.500000}{111.750000}{5.600000}%
\vRa{76.500000}{112.200000}{5.600000}%
\vRa{76.500000}{112.650000}{5.600000}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{76.500000}{113.200000}{5.600000}%
\vRa{76.500000}{113.650000}{5.600000}%
\vRa{76.500000}{114.100000}{5.600000}%
\vRa{76.500000}{114.550000}{5.600000}%
\vRa{76.500000}{115.000000}{5.600000}%
\vRa{76.500000}{115.450000}{5.600000}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{76.500000}{116.000000}{5.600000}%
\vRa{76.500000}{116.450000}{5.600000}%
\vRa{76.500000}{116.900000}{5.600000}%
\vRa{76.500000}{117.350000}{5.600000}%
\vRa{76.500000}{117.800000}{5.600000}%
\vRa{76.500000}{118.250000}{5.600000}%
\vRa{76.500000}{118.800000}{5.600000}%
\vRa{76.500000}{119.250000}{5.600000}%
\vRa{76.500000}{119.700000}{5.600000}%
\vRa{76.500000}{120.150000}{5.600000}%
\vRa{76.500000}{120.600000}{5.600000}%
\vRa{76.500000}{121.050000}{5.600000}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{76.500000}{121.600000}{5.600000}%
\vRa{76.500000}{122.050000}{5.600000}%
\vRa{76.500000}{122.500000}{5.600000}%
\vRa{76.500000}{122.950000}{5.600000}%
\vRa{76.500000}{123.400000}{5.600000}%
\vRa{76.500000}{123.850000}{5.600000}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{76.500000}{124.400000}{5.600000}%
\vRa{76.500000}{124.850000}{5.600000}%
\vRa{76.500000}{125.300000}{5.600000}%
\vRa{76.500000}{125.750000}{5.600000}%
\vRa{76.500000}{126.200000}{5.600000}%
\vRa{76.500000}{126.650000}{5.600000}%
\vRa{76.500000}{127.200000}{5.600000}%
\vRa{76.500000}{127.650000}{5.600000}%
\vRa{76.500000}{128.100000}{5.600000}%
\vRa{76.500000}{128.550000}{5.600000}%
\vRa{76.500000}{129.000000}{5.600000}%
\vRa{76.500000}{129.450000}{5.600000}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{82.000000}{62.800000}{5.600000}%
\vRa{82.000000}{63.250000}{5.600000}%
\vRa{82.000000}{63.700000}{5.600000}%
\vRa{82.000000}{64.150000}{5.600000}%
\vRa{82.000000}{64.600000}{5.600000}%
\vRa{82.000000}{65.050000}{5.600000}%
\vRa{82.000000}{65.600000}{5.600000}%
\vRa{82.000000}{66.050000}{5.600000}%
\vRa{82.000000}{66.500000}{5.600000}%
\vRa{82.000000}{66.950000}{5.600000}%
\vRa{82.000000}{67.400000}{5.600000}%
\vRa{82.000000}{67.850000}{5.600000}%
}}%
{\color{vltTeal!30}\vlB{%
\vRa{82.000000}{68.400000}{5.600000}%
\vRa{82.000000}{68.850000}{5.600000}%
\vRa{82.000000}{69.300000}{5.600000}%
\vRa{82.000000}{69.750000}{5.600000}%
\vRa{82.000000}{70.200000}{5.600000}%
\vRa{82.000000}{70.650000}{5.600000}%
\vRa{82.000000}{71.200000}{5.600000}%
\vRa{82.000000}{71.650000}{5.600000}%
\vRa{82.000000}{72.100000}{5.600000}%
\vRa{82.000000}{72.550000}{5.600000}%
\vRa{82.000000}{73.000000}{5.600000}%
\vRa{82.000000}{73.450000}{5.600000}%
\vRa{82.000000}{74.000000}{5.600000}%
\vRa{82.000000}{74.450000}{5.600000}%
\vRa{82.000000}{74.900000}{5.600000}%
\vRa{82.000000}{75.350000}{5.600000}%
\vRa{82.000000}{75.800000}{5.600000}%
\vRa{82.000000}{76.250000}{5.600000}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{82.000000}{76.800000}{5.600000}%
\vRa{82.000000}{77.250000}{5.600000}%
\vRa{82.000000}{77.700000}{5.600000}%
\vRa{82.000000}{78.150000}{5.600000}%
\vRa{82.000000}{78.600000}{5.600000}%
\vRa{82.000000}{79.050000}{5.600000}%
\vRa{82.000000}{79.600000}{5.600000}%
\vRa{82.000000}{80.050000}{5.600000}%
\vRa{82.000000}{80.500000}{5.600000}%
\vRa{82.000000}{80.950000}{5.600000}%
\vRa{82.000000}{81.400000}{5.600000}%
\vRa{82.000000}{81.850000}{5.600000}%
}}%
{\color{vltTeal!28}\vlB{%
\vRa{82.000000}{82.400000}{5.600000}%
\vRa{82.000000}{82.850000}{5.600000}%
\vRa{82.000000}{83.300000}{5.600000}%
\vRa{82.000000}{83.750000}{5.600000}%
\vRa{82.000000}{84.200000}{5.600000}%
\vRa{82.000000}{84.650000}{5.600000}%
}}%
{\color{vltTeal!27}\vlB{%
\vRa{82.000000}{85.200000}{5.600000}%
\vRa{82.000000}{85.650000}{5.600000}%
\vRa{82.000000}{86.100000}{5.600000}%
\vRa{82.000000}{86.550000}{5.600000}%
\vRa{82.000000}{87.000000}{5.600000}%
\vRa{82.000000}{87.450000}{5.600000}%
}}%
{\color{vltTeal!26}\vlB{%
\vRa{82.000000}{88.000000}{5.600000}%
\vRa{82.000000}{88.450000}{5.600000}%
\vRa{82.000000}{88.900000}{5.600000}%
\vRa{82.000000}{89.350000}{5.600000}%
\vRa{82.000000}{89.800000}{5.600000}%
\vRa{82.000000}{90.250000}{5.600000}%
}}%
{\color{vltTeal!25}\vlB{%
\vRa{82.000000}{90.800000}{5.600000}%
\vRa{82.000000}{91.250000}{5.600000}%
\vRa{82.000000}{91.700000}{5.600000}%
\vRa{82.000000}{92.150000}{5.600000}%
\vRa{82.000000}{92.600000}{5.600000}%
\vRa{82.000000}{93.050000}{5.600000}%
}}%
{\color{vltTeal!24}\vlB{%
\vRa{82.000000}{93.600000}{5.600000}%
\vRa{82.000000}{94.050000}{5.600000}%
\vRa{82.000000}{94.500000}{5.600000}%
\vRa{82.000000}{94.950000}{5.600000}%
\vRa{82.000000}{95.400000}{5.600000}%
\vRa{82.000000}{95.850000}{5.600000}%
}}%
{\color{vltTeal!23}\vlB{%
\vRa{82.000000}{96.400000}{5.600000}%
\vRa{82.000000}{96.850000}{5.600000}%
\vRa{82.000000}{97.300000}{5.600000}%
\vRa{82.000000}{97.750000}{5.600000}%
\vRa{82.000000}{98.200000}{5.600000}%
\vRa{82.000000}{98.650000}{5.600000}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{82.000000}{99.200000}{5.600000}%
\vRa{82.000000}{99.650000}{5.600000}%
\vRa{82.000000}{100.100000}{5.600000}%
\vRa{82.000000}{100.550000}{5.600000}%
\vRa{82.000000}{101.000000}{5.600000}%
\vRa{82.000000}{101.450000}{5.600000}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{82.000000}{102.000000}{5.600000}%
\vRa{82.000000}{102.450000}{5.600000}%
\vRa{82.000000}{102.900000}{5.600000}%
\vRa{82.000000}{103.350000}{5.600000}%
\vRa{82.000000}{103.800000}{5.600000}%
\vRa{82.000000}{104.250000}{5.600000}%
}}%
{\color{vltTeal!19}\vlB{%
\vRa{82.000000}{104.800000}{5.600000}%
\vRa{82.000000}{105.250000}{5.600000}%
\vRa{82.000000}{105.700000}{5.600000}%
\vRa{82.000000}{106.150000}{5.600000}%
\vRa{82.000000}{106.600000}{5.600000}%
\vRa{82.000000}{107.050000}{5.600000}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{82.000000}{107.600000}{5.600000}%
\vRa{82.000000}{108.050000}{5.600000}%
\vRa{82.000000}{108.500000}{5.600000}%
\vRa{82.000000}{108.950000}{5.600000}%
\vRa{82.000000}{109.400000}{5.600000}%
\vRa{82.000000}{109.850000}{5.600000}%
}}%
{\color{vltTeal!17}\vlB{%
\vRa{82.000000}{110.400000}{5.600000}%
\vRa{82.000000}{110.850000}{5.600000}%
\vRa{82.000000}{111.300000}{5.600000}%
\vRa{82.000000}{111.750000}{5.600000}%
\vRa{82.000000}{112.200000}{5.600000}%
\vRa{82.000000}{112.650000}{5.600000}%
}}%
{\color{vltTeal!16}\vlB{%
\vRa{82.000000}{113.200000}{5.600000}%
\vRa{82.000000}{113.650000}{5.600000}%
\vRa{82.000000}{114.100000}{5.600000}%
\vRa{82.000000}{114.550000}{5.600000}%
\vRa{82.000000}{115.000000}{5.600000}%
\vRa{82.000000}{115.450000}{5.600000}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{82.000000}{116.000000}{5.600000}%
\vRa{82.000000}{116.450000}{5.600000}%
\vRa{82.000000}{116.900000}{5.600000}%
\vRa{82.000000}{117.350000}{5.600000}%
\vRa{82.000000}{117.800000}{5.600000}%
\vRa{82.000000}{118.250000}{5.600000}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{82.000000}{118.800000}{5.600000}%
\vRa{82.000000}{119.250000}{5.600000}%
\vRa{82.000000}{119.700000}{5.600000}%
\vRa{82.000000}{120.150000}{5.600000}%
\vRa{82.000000}{120.600000}{5.600000}%
\vRa{82.000000}{121.050000}{5.600000}%
\vRa{82.000000}{121.600000}{5.600000}%
\vRa{82.000000}{122.050000}{5.600000}%
\vRa{82.000000}{122.500000}{5.600000}%
\vRa{82.000000}{122.950000}{5.600000}%
\vRa{82.000000}{123.400000}{5.600000}%
\vRa{82.000000}{123.850000}{5.600000}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{82.000000}{124.400000}{5.600000}%
\vRa{82.000000}{124.850000}{5.600000}%
\vRa{82.000000}{125.300000}{5.600000}%
\vRa{82.000000}{125.750000}{5.600000}%
\vRa{82.000000}{126.200000}{5.600000}%
\vRa{82.000000}{126.650000}{5.600000}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{82.000000}{127.200000}{5.600000}%
\vRa{82.000000}{127.650000}{5.600000}%
\vRa{82.000000}{128.100000}{5.600000}%
\vRa{82.000000}{128.550000}{5.600000}%
\vRa{82.000000}{129.000000}{5.600000}%
\vRa{82.000000}{129.450000}{5.600000}%
}}%
{\color{vltTeal!32}\vlB{%
\vRa{87.500000}{65.600000}{5.600000}%
\vRa{87.500000}{66.050000}{5.600000}%
\vRa{87.500000}{66.500000}{5.600000}%
\vRa{87.500000}{66.950000}{5.600000}%
\vRa{87.500000}{67.400000}{5.600000}%
\vRa{87.500000}{67.850000}{5.600000}%
\vRa{87.500000}{68.400000}{5.600000}%
\vRa{87.500000}{68.850000}{5.600000}%
\vRa{87.500000}{69.300000}{5.600000}%
\vRa{87.500000}{69.750000}{5.600000}%
\vRa{87.500000}{70.200000}{5.600000}%
\vRa{87.500000}{70.650000}{5.600000}%
\vRa{87.500000}{71.200000}{5.600000}%
\vRa{87.500000}{71.650000}{5.600000}%
\vRa{87.500000}{72.100000}{5.600000}%
\vRa{87.500000}{72.550000}{5.600000}%
\vRa{87.500000}{73.000000}{5.600000}%
\vRa{87.500000}{73.450000}{5.600000}%
\vRa{87.500000}{74.000000}{5.600000}%
\vRa{87.500000}{74.450000}{5.600000}%
\vRa{87.500000}{74.900000}{5.600000}%
\vRa{87.500000}{75.350000}{5.600000}%
\vRa{87.500000}{75.800000}{5.600000}%
\vRa{87.500000}{76.250000}{5.600000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{87.500000}{76.800000}{5.600000}%
\vRa{87.500000}{77.250000}{5.600000}%
\vRa{87.500000}{77.700000}{5.600000}%
\vRa{87.500000}{78.150000}{5.600000}%
\vRa{87.500000}{78.600000}{5.600000}%
\vRa{87.500000}{79.050000}{5.600000}%
\vRa{87.500000}{79.600000}{5.600000}%
\vRa{87.500000}{80.050000}{5.600000}%
\vRa{87.500000}{80.500000}{5.600000}%
\vRa{87.500000}{80.950000}{5.600000}%
\vRa{87.500000}{81.400000}{5.600000}%
\vRa{87.500000}{81.850000}{5.600000}%
}}%
{\color{vltTeal!30}\vlB{%
\vRa{87.500000}{82.400000}{5.600000}%
\vRa{87.500000}{82.850000}{5.600000}%
\vRa{87.500000}{83.300000}{5.600000}%
\vRa{87.500000}{83.750000}{5.600000}%
\vRa{87.500000}{84.200000}{5.600000}%
\vRa{87.500000}{84.650000}{5.600000}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{87.500000}{85.200000}{5.600000}%
\vRa{87.500000}{85.650000}{5.600000}%
\vRa{87.500000}{86.100000}{5.600000}%
\vRa{87.500000}{86.550000}{5.600000}%
\vRa{87.500000}{87.000000}{5.600000}%
\vRa{87.500000}{87.450000}{5.600000}%
}}%
{\color{vltTeal!28}\vlB{%
\vRa{87.500000}{88.000000}{5.600000}%
\vRa{87.500000}{88.450000}{5.600000}%
\vRa{87.500000}{88.900000}{5.600000}%
\vRa{87.500000}{89.350000}{5.600000}%
\vRa{87.500000}{89.800000}{5.600000}%
\vRa{87.500000}{90.250000}{5.600000}%
}}%
{\color{vltTeal!26}\vlB{%
\vRa{87.500000}{90.800000}{5.600000}%
\vRa{87.500000}{91.250000}{5.600000}%
\vRa{87.500000}{91.700000}{5.600000}%
\vRa{87.500000}{92.150000}{5.600000}%
\vRa{87.500000}{92.600000}{5.600000}%
\vRa{87.500000}{93.050000}{5.600000}%
}}%
{\color{vltTeal!25}\vlB{%
\vRa{87.500000}{93.600000}{5.600000}%
\vRa{87.500000}{94.050000}{5.600000}%
\vRa{87.500000}{94.500000}{5.600000}%
\vRa{87.500000}{94.950000}{5.600000}%
\vRa{87.500000}{95.400000}{5.600000}%
\vRa{87.500000}{95.850000}{5.600000}%
}}%
{\color{vltTeal!24}\vlB{%
\vRa{87.500000}{96.400000}{5.600000}%
\vRa{87.500000}{96.850000}{5.600000}%
\vRa{87.500000}{97.300000}{5.600000}%
\vRa{87.500000}{97.750000}{5.600000}%
\vRa{87.500000}{98.200000}{5.600000}%
\vRa{87.500000}{98.650000}{5.600000}%
}}%
{\color{vltTeal!23}\vlB{%
\vRa{87.500000}{99.200000}{5.600000}%
\vRa{87.500000}{99.650000}{5.600000}%
\vRa{87.500000}{100.100000}{5.600000}%
\vRa{87.500000}{100.550000}{5.600000}%
\vRa{87.500000}{101.000000}{5.600000}%
\vRa{87.500000}{101.450000}{5.600000}%
}}%
{\color{vltTeal!22}\vlB{%
\vRa{87.500000}{102.000000}{5.600000}%
\vRa{87.500000}{102.450000}{5.600000}%
\vRa{87.500000}{102.900000}{5.600000}%
\vRa{87.500000}{103.350000}{5.600000}%
\vRa{87.500000}{103.800000}{5.600000}%
\vRa{87.500000}{104.250000}{5.600000}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{87.500000}{104.800000}{5.600000}%
\vRa{87.500000}{105.250000}{5.600000}%
\vRa{87.500000}{105.700000}{5.600000}%
\vRa{87.500000}{106.150000}{5.600000}%
\vRa{87.500000}{106.600000}{5.600000}%
\vRa{87.500000}{107.050000}{5.600000}%
}}%
{\color{vltTeal!19}\vlB{%
\vRa{87.500000}{107.600000}{5.600000}%
\vRa{87.500000}{108.050000}{5.600000}%
\vRa{87.500000}{108.500000}{5.600000}%
\vRa{87.500000}{108.950000}{5.600000}%
\vRa{87.500000}{109.400000}{5.600000}%
\vRa{87.500000}{109.850000}{5.600000}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{87.500000}{110.400000}{5.600000}%
\vRa{87.500000}{110.850000}{5.600000}%
\vRa{87.500000}{111.300000}{5.600000}%
\vRa{87.500000}{111.750000}{5.600000}%
\vRa{87.500000}{112.200000}{5.600000}%
\vRa{87.500000}{112.650000}{5.600000}%
}}%
{\color{vltTeal!17}\vlB{%
\vRa{87.500000}{113.200000}{5.600000}%
\vRa{87.500000}{113.650000}{5.600000}%
\vRa{87.500000}{114.100000}{5.600000}%
\vRa{87.500000}{114.550000}{5.600000}%
\vRa{87.500000}{115.000000}{5.600000}%
\vRa{87.500000}{115.450000}{5.600000}%
}}%
{\color{vltTeal!16}\vlB{%
\vRa{87.500000}{116.000000}{5.600000}%
\vRa{87.500000}{116.450000}{5.600000}%
\vRa{87.500000}{116.900000}{5.600000}%
\vRa{87.500000}{117.350000}{5.600000}%
\vRa{87.500000}{117.800000}{5.600000}%
\vRa{87.500000}{118.250000}{5.600000}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{87.500000}{118.800000}{5.600000}%
\vRa{87.500000}{119.250000}{5.600000}%
\vRa{87.500000}{119.700000}{5.600000}%
\vRa{87.500000}{120.150000}{5.600000}%
\vRa{87.500000}{120.600000}{5.600000}%
\vRa{87.500000}{121.050000}{5.600000}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{87.500000}{121.600000}{5.600000}%
\vRa{87.500000}{122.050000}{5.600000}%
\vRa{87.500000}{122.500000}{5.600000}%
\vRa{87.500000}{122.950000}{5.600000}%
\vRa{87.500000}{123.400000}{5.600000}%
\vRa{87.500000}{123.850000}{5.600000}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{87.500000}{124.400000}{5.600000}%
\vRa{87.500000}{124.850000}{5.600000}%
\vRa{87.500000}{125.300000}{5.600000}%
\vRa{87.500000}{125.750000}{5.600000}%
\vRa{87.500000}{126.200000}{5.600000}%
\vRa{87.500000}{126.650000}{5.600000}%
\vRa{87.500000}{127.200000}{5.600000}%
\vRa{87.500000}{127.650000}{5.600000}%
\vRa{87.500000}{128.100000}{5.600000}%
\vRa{87.500000}{128.550000}{5.600000}%
\vRa{87.500000}{129.000000}{5.600000}%
\vRa{87.500000}{129.450000}{5.600000}%
}}%
{\color{vltTeal!34}\vlB{%
\vRa{93.000000}{68.400000}{5.600000}%
\vRa{93.000000}{68.850000}{5.600000}%
\vRa{93.000000}{69.300000}{5.600000}%
\vRa{93.000000}{69.750000}{5.600000}%
\vRa{93.000000}{70.200000}{5.600000}%
\vRa{93.000000}{70.650000}{5.600000}%
\vRa{93.000000}{71.200000}{5.600000}%
\vRa{93.000000}{71.650000}{5.600000}%
\vRa{93.000000}{72.100000}{5.600000}%
\vRa{93.000000}{72.550000}{5.600000}%
\vRa{93.000000}{73.000000}{5.600000}%
\vRa{93.000000}{73.450000}{5.600000}%
\vRa{93.000000}{74.000000}{5.600000}%
\vRa{93.000000}{74.450000}{5.600000}%
\vRa{93.000000}{74.900000}{5.600000}%
\vRa{93.000000}{75.350000}{5.600000}%
\vRa{93.000000}{75.800000}{5.600000}%
\vRa{93.000000}{76.250000}{5.600000}%
}}%
{\color{vltTeal!33}\vlB{%
\vRa{93.000000}{76.800000}{5.600000}%
\vRa{93.000000}{77.250000}{5.600000}%
\vRa{93.000000}{77.700000}{5.600000}%
\vRa{93.000000}{78.150000}{5.600000}%
\vRa{93.000000}{78.600000}{5.600000}%
\vRa{93.000000}{79.050000}{5.600000}%
\vRa{93.000000}{79.600000}{5.600000}%
\vRa{93.000000}{80.050000}{5.600000}%
\vRa{93.000000}{80.500000}{5.600000}%
\vRa{93.000000}{80.950000}{5.600000}%
\vRa{93.000000}{81.400000}{5.600000}%
\vRa{93.000000}{81.850000}{5.600000}%
}}%
{\color{vltTeal!32}\vlB{%
\vRa{93.000000}{82.400000}{5.600000}%
\vRa{93.000000}{82.850000}{5.600000}%
\vRa{93.000000}{83.300000}{5.600000}%
\vRa{93.000000}{83.750000}{5.600000}%
\vRa{93.000000}{84.200000}{5.600000}%
\vRa{93.000000}{84.650000}{5.600000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{93.000000}{85.200000}{5.600000}%
\vRa{93.000000}{85.650000}{5.600000}%
\vRa{93.000000}{86.100000}{5.600000}%
\vRa{93.000000}{86.550000}{5.600000}%
\vRa{93.000000}{87.000000}{5.600000}%
\vRa{93.000000}{87.450000}{5.600000}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{93.000000}{88.000000}{5.600000}%
\vRa{93.000000}{88.450000}{5.600000}%
\vRa{93.000000}{88.900000}{5.600000}%
\vRa{93.000000}{89.350000}{5.600000}%
\vRa{93.000000}{89.800000}{5.600000}%
\vRa{93.000000}{90.250000}{5.600000}%
}}%
{\color{vltTeal!28}\vlB{%
\vRa{93.000000}{90.800000}{5.600000}%
\vRa{93.000000}{91.250000}{5.600000}%
\vRa{93.000000}{91.700000}{5.600000}%
\vRa{93.000000}{92.150000}{5.600000}%
\vRa{93.000000}{92.600000}{5.600000}%
\vRa{93.000000}{93.050000}{5.600000}%
}}%
{\color{vltTeal!27}\vlB{%
\vRa{93.000000}{93.600000}{5.600000}%
\vRa{93.000000}{94.050000}{5.600000}%
\vRa{93.000000}{94.500000}{5.600000}%
\vRa{93.000000}{94.950000}{5.600000}%
\vRa{93.000000}{95.400000}{5.600000}%
\vRa{93.000000}{95.850000}{5.600000}%
}}%
{\color{vltTeal!26}\vlB{%
\vRa{93.000000}{96.400000}{5.600000}%
\vRa{93.000000}{96.850000}{5.600000}%
\vRa{93.000000}{97.300000}{5.600000}%
\vRa{93.000000}{97.750000}{5.600000}%
\vRa{93.000000}{98.200000}{5.600000}%
\vRa{93.000000}{98.650000}{5.600000}%
}}%
{\color{vltTeal!24}\vlB{%
\vRa{93.000000}{99.200000}{5.600000}%
\vRa{93.000000}{99.650000}{5.600000}%
\vRa{93.000000}{100.100000}{5.600000}%
\vRa{93.000000}{100.550000}{5.600000}%
\vRa{93.000000}{101.000000}{5.600000}%
\vRa{93.000000}{101.450000}{5.600000}%
}}%
{\color{vltTeal!23}\vlB{%
\vRa{93.000000}{102.000000}{5.600000}%
\vRa{93.000000}{102.450000}{5.600000}%
\vRa{93.000000}{102.900000}{5.600000}%
\vRa{93.000000}{103.350000}{5.600000}%
\vRa{93.000000}{103.800000}{5.600000}%
\vRa{93.000000}{104.250000}{5.600000}%
}}%
{\color{vltTeal!22}\vlB{%
\vRa{93.000000}{104.800000}{5.600000}%
\vRa{93.000000}{105.250000}{5.600000}%
\vRa{93.000000}{105.700000}{5.600000}%
\vRa{93.000000}{106.150000}{5.600000}%
\vRa{93.000000}{106.600000}{5.600000}%
\vRa{93.000000}{107.050000}{5.600000}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{93.000000}{107.600000}{5.600000}%
\vRa{93.000000}{108.050000}{5.600000}%
\vRa{93.000000}{108.500000}{5.600000}%
\vRa{93.000000}{108.950000}{5.600000}%
\vRa{93.000000}{109.400000}{5.600000}%
\vRa{93.000000}{109.850000}{5.600000}%
}}%
{\color{vltTeal!19}\vlB{%
\vRa{93.000000}{110.400000}{5.600000}%
\vRa{93.000000}{110.850000}{5.600000}%
\vRa{93.000000}{111.300000}{5.600000}%
\vRa{93.000000}{111.750000}{5.600000}%
\vRa{93.000000}{112.200000}{5.600000}%
\vRa{93.000000}{112.650000}{5.600000}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{93.000000}{113.200000}{5.600000}%
\vRa{93.000000}{113.650000}{5.600000}%
\vRa{93.000000}{114.100000}{5.600000}%
\vRa{93.000000}{114.550000}{5.600000}%
\vRa{93.000000}{115.000000}{5.600000}%
\vRa{93.000000}{115.450000}{5.600000}%
}}%
{\color{vltTeal!17}\vlB{%
\vRa{93.000000}{116.000000}{5.600000}%
\vRa{93.000000}{116.450000}{5.600000}%
\vRa{93.000000}{116.900000}{5.600000}%
\vRa{93.000000}{117.350000}{5.600000}%
\vRa{93.000000}{117.800000}{5.600000}%
\vRa{93.000000}{118.250000}{5.600000}%
}}%
{\color{vltTeal!16}\vlB{%
\vRa{93.000000}{118.800000}{5.600000}%
\vRa{93.000000}{119.250000}{5.600000}%
\vRa{93.000000}{119.700000}{5.600000}%
\vRa{93.000000}{120.150000}{5.600000}%
\vRa{93.000000}{120.600000}{5.600000}%
\vRa{93.000000}{121.050000}{5.600000}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{93.000000}{121.600000}{5.600000}%
\vRa{93.000000}{122.050000}{5.600000}%
\vRa{93.000000}{122.500000}{5.600000}%
\vRa{93.000000}{122.950000}{5.600000}%
\vRa{93.000000}{123.400000}{5.600000}%
\vRa{93.000000}{123.850000}{5.600000}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{93.000000}{124.400000}{5.600000}%
\vRa{93.000000}{124.850000}{5.600000}%
\vRa{93.000000}{125.300000}{5.600000}%
\vRa{93.000000}{125.750000}{5.600000}%
\vRa{93.000000}{126.200000}{5.600000}%
\vRa{93.000000}{126.650000}{5.600000}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{93.000000}{127.200000}{5.600000}%
\vRa{93.000000}{127.650000}{5.600000}%
\vRa{93.000000}{128.100000}{5.600000}%
\vRa{93.000000}{128.550000}{5.600000}%
\vRa{93.000000}{129.000000}{5.600000}%
\vRa{93.000000}{129.450000}{5.600000}%
}}%
{\color{vltTeal!36}\vlB{%
\vRa{98.500000}{71.200000}{5.600000}%
\vRa{98.500000}{71.650000}{5.600000}%
\vRa{98.500000}{72.100000}{5.600000}%
\vRa{98.500000}{72.550000}{5.600000}%
\vRa{98.500000}{73.000000}{5.600000}%
\vRa{98.500000}{73.450000}{5.600000}%
\vRa{98.500000}{74.000000}{5.600000}%
\vRa{98.500000}{74.450000}{5.600000}%
\vRa{98.500000}{74.900000}{5.600000}%
\vRa{98.500000}{75.350000}{5.600000}%
\vRa{98.500000}{75.800000}{5.600000}%
\vRa{98.500000}{76.250000}{5.600000}%
\vRa{98.500000}{76.800000}{5.600000}%
\vRa{98.500000}{77.250000}{5.600000}%
\vRa{98.500000}{77.700000}{5.600000}%
\vRa{98.500000}{78.150000}{5.600000}%
\vRa{98.500000}{78.600000}{5.600000}%
\vRa{98.500000}{79.050000}{5.600000}%
}}%
{\color{vltTeal!35}\vlB{%
\vRa{98.500000}{79.600000}{5.600000}%
\vRa{98.500000}{80.050000}{5.600000}%
\vRa{98.500000}{80.500000}{5.600000}%
\vRa{98.500000}{80.950000}{5.600000}%
\vRa{98.500000}{81.400000}{5.600000}%
\vRa{98.500000}{81.850000}{5.600000}%
}}%
{\color{vltTeal!34}\vlB{%
\vRa{98.500000}{82.400000}{5.600000}%
\vRa{98.500000}{82.850000}{5.600000}%
\vRa{98.500000}{83.300000}{5.600000}%
\vRa{98.500000}{83.750000}{5.600000}%
\vRa{98.500000}{84.200000}{5.600000}%
\vRa{98.500000}{84.650000}{5.600000}%
}}%
{\color{vltTeal!33}\vlB{%
\vRa{98.500000}{85.200000}{5.600000}%
\vRa{98.500000}{85.650000}{5.600000}%
\vRa{98.500000}{86.100000}{5.600000}%
\vRa{98.500000}{86.550000}{5.600000}%
\vRa{98.500000}{87.000000}{5.600000}%
\vRa{98.500000}{87.450000}{5.600000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{98.500000}{88.000000}{5.600000}%
\vRa{98.500000}{88.450000}{5.600000}%
\vRa{98.500000}{88.900000}{5.600000}%
\vRa{98.500000}{89.350000}{5.600000}%
\vRa{98.500000}{89.800000}{5.600000}%
\vRa{98.500000}{90.250000}{5.600000}%
}}%
{\color{vltTeal!30}\vlB{%
\vRa{98.500000}{90.800000}{5.600000}%
\vRa{98.500000}{91.250000}{5.600000}%
\vRa{98.500000}{91.700000}{5.600000}%
\vRa{98.500000}{92.150000}{5.600000}%
\vRa{98.500000}{92.600000}{5.600000}%
\vRa{98.500000}{93.050000}{5.600000}%
}}%
{\color{vltTeal!28}\vlB{%
\vRa{98.500000}{93.600000}{5.600000}%
\vRa{98.500000}{94.050000}{5.600000}%
\vRa{98.500000}{94.500000}{5.600000}%
\vRa{98.500000}{94.950000}{5.600000}%
\vRa{98.500000}{95.400000}{5.600000}%
\vRa{98.500000}{95.850000}{5.600000}%
}}%
{\color{vltTeal!27}\vlB{%
\vRa{98.500000}{96.400000}{5.600000}%
\vRa{98.500000}{96.850000}{5.600000}%
\vRa{98.500000}{97.300000}{5.600000}%
\vRa{98.500000}{97.750000}{5.600000}%
\vRa{98.500000}{98.200000}{5.600000}%
\vRa{98.500000}{98.650000}{5.600000}%
}}%
{\color{vltTeal!26}\vlB{%
\vRa{98.500000}{99.200000}{5.600000}%
\vRa{98.500000}{99.650000}{5.600000}%
\vRa{98.500000}{100.100000}{5.600000}%
\vRa{98.500000}{100.550000}{5.600000}%
\vRa{98.500000}{101.000000}{5.600000}%
\vRa{98.500000}{101.450000}{5.600000}%
}}%
{\color{vltTeal!24}\vlB{%
\vRa{98.500000}{102.000000}{5.600000}%
\vRa{98.500000}{102.450000}{5.600000}%
\vRa{98.500000}{102.900000}{5.600000}%
\vRa{98.500000}{103.350000}{5.600000}%
\vRa{98.500000}{103.800000}{5.600000}%
\vRa{98.500000}{104.250000}{5.600000}%
}}%
{\color{vltTeal!23}\vlB{%
\vRa{98.500000}{104.800000}{5.600000}%
\vRa{98.500000}{105.250000}{5.600000}%
\vRa{98.500000}{105.700000}{5.600000}%
\vRa{98.500000}{106.150000}{5.600000}%
\vRa{98.500000}{106.600000}{5.600000}%
\vRa{98.500000}{107.050000}{5.600000}%
}}%
{\color{vltTeal!22}\vlB{%
\vRa{98.500000}{107.600000}{5.600000}%
\vRa{98.500000}{108.050000}{5.600000}%
\vRa{98.500000}{108.500000}{5.600000}%
\vRa{98.500000}{108.950000}{5.600000}%
\vRa{98.500000}{109.400000}{5.600000}%
\vRa{98.500000}{109.850000}{5.600000}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{98.500000}{110.400000}{5.600000}%
\vRa{98.500000}{110.850000}{5.600000}%
\vRa{98.500000}{111.300000}{5.600000}%
\vRa{98.500000}{111.750000}{5.600000}%
\vRa{98.500000}{112.200000}{5.600000}%
\vRa{98.500000}{112.650000}{5.600000}%
}}%
{\color{vltTeal!19}\vlB{%
\vRa{98.500000}{113.200000}{5.600000}%
\vRa{98.500000}{113.650000}{5.600000}%
\vRa{98.500000}{114.100000}{5.600000}%
\vRa{98.500000}{114.550000}{5.600000}%
\vRa{98.500000}{115.000000}{5.600000}%
\vRa{98.500000}{115.450000}{5.600000}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{98.500000}{116.000000}{5.600000}%
\vRa{98.500000}{116.450000}{5.600000}%
\vRa{98.500000}{116.900000}{5.600000}%
\vRa{98.500000}{117.350000}{5.600000}%
\vRa{98.500000}{117.800000}{5.600000}%
\vRa{98.500000}{118.250000}{5.600000}%
}}%
{\color{vltTeal!17}\vlB{%
\vRa{98.500000}{118.800000}{5.600000}%
\vRa{98.500000}{119.250000}{5.600000}%
\vRa{98.500000}{119.700000}{5.600000}%
\vRa{98.500000}{120.150000}{5.600000}%
\vRa{98.500000}{120.600000}{5.600000}%
\vRa{98.500000}{121.050000}{5.600000}%
}}%
{\color{vltTeal!16}\vlB{%
\vRa{98.500000}{121.600000}{5.600000}%
\vRa{98.500000}{122.050000}{5.600000}%
\vRa{98.500000}{122.500000}{5.600000}%
\vRa{98.500000}{122.950000}{5.600000}%
\vRa{98.500000}{123.400000}{5.600000}%
\vRa{98.500000}{123.850000}{5.600000}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{98.500000}{124.400000}{5.600000}%
\vRa{98.500000}{124.850000}{5.600000}%
\vRa{98.500000}{125.300000}{5.600000}%
\vRa{98.500000}{125.750000}{5.600000}%
\vRa{98.500000}{126.200000}{5.600000}%
\vRa{98.500000}{126.650000}{5.600000}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{98.500000}{127.200000}{5.600000}%
\vRa{98.500000}{127.650000}{5.600000}%
\vRa{98.500000}{128.100000}{5.600000}%
\vRa{98.500000}{128.550000}{5.600000}%
\vRa{98.500000}{129.000000}{5.600000}%
\vRa{98.500000}{129.450000}{5.600000}%
}}%
{\color{vltTeal!38}\vlB{%
\vRa{104.000000}{74.000000}{5.600000}%
\vRa{104.000000}{74.450000}{5.600000}%
\vRa{104.000000}{74.900000}{5.600000}%
\vRa{104.000000}{75.350000}{5.600000}%
\vRa{104.000000}{75.800000}{5.600000}%
\vRa{104.000000}{76.250000}{5.600000}%
\vRa{104.000000}{76.800000}{5.600000}%
\vRa{104.000000}{77.250000}{5.600000}%
\vRa{104.000000}{77.700000}{5.600000}%
\vRa{104.000000}{78.150000}{5.600000}%
\vRa{104.000000}{78.600000}{5.600000}%
\vRa{104.000000}{79.050000}{5.600000}%
}}%
{\color{vltTeal!37}\vlB{%
\vRa{104.000000}{79.600000}{5.600000}%
\vRa{104.000000}{80.050000}{5.600000}%
\vRa{104.000000}{80.500000}{5.600000}%
\vRa{104.000000}{80.950000}{5.600000}%
\vRa{104.000000}{81.400000}{5.600000}%
\vRa{104.000000}{81.850000}{5.600000}%
}}%
{\color{vltTeal!36}\vlB{%
\vRa{104.000000}{82.400000}{5.600000}%
\vRa{104.000000}{82.850000}{5.600000}%
\vRa{104.000000}{83.300000}{5.600000}%
\vRa{104.000000}{83.750000}{5.600000}%
\vRa{104.000000}{84.200000}{5.600000}%
\vRa{104.000000}{84.650000}{5.600000}%
}}%
{\color{vltTeal!35}\vlB{%
\vRa{104.000000}{85.200000}{5.600000}%
\vRa{104.000000}{85.650000}{5.600000}%
\vRa{104.000000}{86.100000}{5.600000}%
\vRa{104.000000}{86.550000}{5.600000}%
\vRa{104.000000}{87.000000}{5.600000}%
\vRa{104.000000}{87.450000}{5.600000}%
}}%
{\color{vltTeal!33}\vlB{%
\vRa{104.000000}{88.000000}{5.600000}%
\vRa{104.000000}{88.450000}{5.600000}%
\vRa{104.000000}{88.900000}{5.600000}%
\vRa{104.000000}{89.350000}{5.600000}%
\vRa{104.000000}{89.800000}{5.600000}%
\vRa{104.000000}{90.250000}{5.600000}%
}}%
{\color{vltTeal!32}\vlB{%
\vRa{104.000000}{90.800000}{5.600000}%
\vRa{104.000000}{91.250000}{5.600000}%
\vRa{104.000000}{91.700000}{5.600000}%
\vRa{104.000000}{92.150000}{5.600000}%
\vRa{104.000000}{92.600000}{5.600000}%
\vRa{104.000000}{93.050000}{5.600000}%
}}%
{\color{vltTeal!30}\vlB{%
\vRa{104.000000}{93.600000}{5.600000}%
\vRa{104.000000}{94.050000}{5.600000}%
\vRa{104.000000}{94.500000}{5.600000}%
\vRa{104.000000}{94.950000}{5.600000}%
\vRa{104.000000}{95.400000}{5.600000}%
\vRa{104.000000}{95.850000}{5.600000}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{104.000000}{96.400000}{5.600000}%
\vRa{104.000000}{96.850000}{5.600000}%
\vRa{104.000000}{97.300000}{5.600000}%
\vRa{104.000000}{97.750000}{5.600000}%
\vRa{104.000000}{98.200000}{5.600000}%
\vRa{104.000000}{98.650000}{5.600000}%
}}%
{\color{vltTeal!27}\vlB{%
\vRa{104.000000}{99.200000}{5.600000}%
\vRa{104.000000}{99.650000}{5.600000}%
\vRa{104.000000}{100.100000}{5.600000}%
\vRa{104.000000}{100.550000}{5.600000}%
\vRa{104.000000}{101.000000}{5.600000}%
\vRa{104.000000}{101.450000}{5.600000}%
}}%
{\color{vltTeal!26}\vlB{%
\vRa{104.000000}{102.000000}{5.600000}%
\vRa{104.000000}{102.450000}{5.600000}%
\vRa{104.000000}{102.900000}{5.600000}%
\vRa{104.000000}{103.350000}{5.600000}%
\vRa{104.000000}{103.800000}{5.600000}%
\vRa{104.000000}{104.250000}{5.600000}%
}}%
{\color{vltTeal!24}\vlB{%
\vRa{104.000000}{104.800000}{5.600000}%
\vRa{104.000000}{105.250000}{5.600000}%
\vRa{104.000000}{105.700000}{5.600000}%
\vRa{104.000000}{106.150000}{5.600000}%
\vRa{104.000000}{106.600000}{5.600000}%
\vRa{104.000000}{107.050000}{5.600000}%
}}%
{\color{vltTeal!23}\vlB{%
\vRa{104.000000}{107.600000}{5.600000}%
\vRa{104.000000}{108.050000}{5.600000}%
\vRa{104.000000}{108.500000}{5.600000}%
\vRa{104.000000}{108.950000}{5.600000}%
\vRa{104.000000}{109.400000}{5.600000}%
\vRa{104.000000}{109.850000}{5.600000}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{104.000000}{110.400000}{5.600000}%
\vRa{104.000000}{110.850000}{5.600000}%
\vRa{104.000000}{111.300000}{5.600000}%
\vRa{104.000000}{111.750000}{5.600000}%
\vRa{104.000000}{112.200000}{5.600000}%
\vRa{104.000000}{112.650000}{5.600000}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{104.000000}{113.200000}{5.600000}%
\vRa{104.000000}{113.650000}{5.600000}%
\vRa{104.000000}{114.100000}{5.600000}%
\vRa{104.000000}{114.550000}{5.600000}%
\vRa{104.000000}{115.000000}{5.600000}%
\vRa{104.000000}{115.450000}{5.600000}%
}}%
{\color{vltTeal!19}\vlB{%
\vRa{104.000000}{116.000000}{5.600000}%
\vRa{104.000000}{116.450000}{5.600000}%
\vRa{104.000000}{116.900000}{5.600000}%
\vRa{104.000000}{117.350000}{5.600000}%
\vRa{104.000000}{117.800000}{5.600000}%
\vRa{104.000000}{118.250000}{5.600000}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{104.000000}{118.800000}{5.600000}%
\vRa{104.000000}{119.250000}{5.600000}%
\vRa{104.000000}{119.700000}{5.600000}%
\vRa{104.000000}{120.150000}{5.600000}%
\vRa{104.000000}{120.600000}{5.600000}%
\vRa{104.000000}{121.050000}{5.600000}%
}}%
{\color{vltTeal!17}\vlB{%
\vRa{104.000000}{121.600000}{5.600000}%
\vRa{104.000000}{122.050000}{5.600000}%
\vRa{104.000000}{122.500000}{5.600000}%
\vRa{104.000000}{122.950000}{5.600000}%
\vRa{104.000000}{123.400000}{5.600000}%
\vRa{104.000000}{123.850000}{5.600000}%
}}%
{\color{vltTeal!16}\vlB{%
\vRa{104.000000}{124.400000}{5.600000}%
\vRa{104.000000}{124.850000}{5.600000}%
\vRa{104.000000}{125.300000}{5.600000}%
\vRa{104.000000}{125.750000}{5.600000}%
\vRa{104.000000}{126.200000}{5.600000}%
\vRa{104.000000}{126.650000}{5.600000}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{104.000000}{127.200000}{5.600000}%
\vRa{104.000000}{127.650000}{5.600000}%
\vRa{104.000000}{128.100000}{5.600000}%
\vRa{104.000000}{128.550000}{5.600000}%
\vRa{104.000000}{129.000000}{5.600000}%
\vRa{104.000000}{129.450000}{5.600000}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{109.500000}{76.800000}{5.600000}%
\vRa{109.500000}{77.250000}{5.600000}%
\vRa{109.500000}{77.700000}{5.600000}%
\vRa{109.500000}{78.150000}{5.600000}%
\vRa{109.500000}{78.600000}{5.600000}%
\vRa{109.500000}{79.050000}{5.600000}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{109.500000}{79.600000}{5.600000}%
\vRa{109.500000}{80.050000}{5.600000}%
\vRa{109.500000}{80.500000}{5.600000}%
\vRa{109.500000}{80.950000}{5.600000}%
\vRa{109.500000}{81.400000}{5.600000}%
\vRa{109.500000}{81.850000}{5.600000}%
}}%
{\color{vltTeal!38}\vlB{%
\vRa{109.500000}{82.400000}{5.600000}%
\vRa{109.500000}{82.850000}{5.600000}%
\vRa{109.500000}{83.300000}{5.600000}%
\vRa{109.500000}{83.750000}{5.600000}%
\vRa{109.500000}{84.200000}{5.600000}%
\vRa{109.500000}{84.650000}{5.600000}%
}}%
{\color{vltTeal!37}\vlB{%
\vRa{109.500000}{85.200000}{5.600000}%
\vRa{109.500000}{85.650000}{5.600000}%
\vRa{109.500000}{86.100000}{5.600000}%
\vRa{109.500000}{86.550000}{5.600000}%
\vRa{109.500000}{87.000000}{5.600000}%
\vRa{109.500000}{87.450000}{5.600000}%
}}%
{\color{vltTeal!35}\vlB{%
\vRa{109.500000}{88.000000}{5.600000}%
\vRa{109.500000}{88.450000}{5.600000}%
\vRa{109.500000}{88.900000}{5.600000}%
\vRa{109.500000}{89.350000}{5.600000}%
\vRa{109.500000}{89.800000}{5.600000}%
\vRa{109.500000}{90.250000}{5.600000}%
}}%
{\color{vltTeal!34}\vlB{%
\vRa{109.500000}{90.800000}{5.600000}%
\vRa{109.500000}{91.250000}{5.600000}%
\vRa{109.500000}{91.700000}{5.600000}%
\vRa{109.500000}{92.150000}{5.600000}%
\vRa{109.500000}{92.600000}{5.600000}%
\vRa{109.500000}{93.050000}{5.600000}%
}}%
{\color{vltTeal!32}\vlB{%
\vRa{109.500000}{93.600000}{5.600000}%
\vRa{109.500000}{94.050000}{5.600000}%
\vRa{109.500000}{94.500000}{5.600000}%
\vRa{109.500000}{94.950000}{5.600000}%
\vRa{109.500000}{95.400000}{5.600000}%
\vRa{109.500000}{95.850000}{5.600000}%
}}%
{\color{vltTeal!30}\vlB{%
\vRa{109.500000}{96.400000}{5.600000}%
\vRa{109.500000}{96.850000}{5.600000}%
\vRa{109.500000}{97.300000}{5.600000}%
\vRa{109.500000}{97.750000}{5.600000}%
\vRa{109.500000}{98.200000}{5.600000}%
\vRa{109.500000}{98.650000}{5.600000}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{109.500000}{99.200000}{5.600000}%
\vRa{109.500000}{99.650000}{5.600000}%
\vRa{109.500000}{100.100000}{5.600000}%
\vRa{109.500000}{100.550000}{5.600000}%
\vRa{109.500000}{101.000000}{5.600000}%
\vRa{109.500000}{101.450000}{5.600000}%
}}%
{\color{vltTeal!27}\vlB{%
\vRa{109.500000}{102.000000}{5.600000}%
\vRa{109.500000}{102.450000}{5.600000}%
\vRa{109.500000}{102.900000}{5.600000}%
\vRa{109.500000}{103.350000}{5.600000}%
\vRa{109.500000}{103.800000}{5.600000}%
\vRa{109.500000}{104.250000}{5.600000}%
}}%
{\color{vltTeal!26}\vlB{%
\vRa{109.500000}{104.800000}{5.600000}%
\vRa{109.500000}{105.250000}{5.600000}%
\vRa{109.500000}{105.700000}{5.600000}%
\vRa{109.500000}{106.150000}{5.600000}%
\vRa{109.500000}{106.600000}{5.600000}%
\vRa{109.500000}{107.050000}{5.600000}%
}}%
{\color{vltTeal!24}\vlB{%
\vRa{109.500000}{107.600000}{5.600000}%
\vRa{109.500000}{108.050000}{5.600000}%
\vRa{109.500000}{108.500000}{5.600000}%
\vRa{109.500000}{108.950000}{5.600000}%
\vRa{109.500000}{109.400000}{5.600000}%
\vRa{109.500000}{109.850000}{5.600000}%
}}%
{\color{vltTeal!23}\vlB{%
\vRa{109.500000}{110.400000}{5.600000}%
\vRa{109.500000}{110.850000}{5.600000}%
\vRa{109.500000}{111.300000}{5.600000}%
\vRa{109.500000}{111.750000}{5.600000}%
\vRa{109.500000}{112.200000}{5.600000}%
\vRa{109.500000}{112.650000}{5.600000}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{109.500000}{113.200000}{5.600000}%
\vRa{109.500000}{113.650000}{5.600000}%
\vRa{109.500000}{114.100000}{5.600000}%
\vRa{109.500000}{114.550000}{5.600000}%
\vRa{109.500000}{115.000000}{5.600000}%
\vRa{109.500000}{115.450000}{5.600000}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{109.500000}{116.000000}{5.600000}%
\vRa{109.500000}{116.450000}{5.600000}%
\vRa{109.500000}{116.900000}{5.600000}%
\vRa{109.500000}{117.350000}{5.600000}%
\vRa{109.500000}{117.800000}{5.600000}%
\vRa{109.500000}{118.250000}{5.600000}%
}}%
{\color{vltTeal!19}\vlB{%
\vRa{109.500000}{118.800000}{5.600000}%
\vRa{109.500000}{119.250000}{5.600000}%
\vRa{109.500000}{119.700000}{5.600000}%
\vRa{109.500000}{120.150000}{5.600000}%
\vRa{109.500000}{120.600000}{5.600000}%
\vRa{109.500000}{121.050000}{5.600000}%
}}%
{\color{vltTeal!17}\vlB{%
\vRa{109.500000}{121.600000}{5.600000}%
\vRa{109.500000}{122.050000}{5.600000}%
\vRa{109.500000}{122.500000}{5.600000}%
\vRa{109.500000}{122.950000}{5.600000}%
\vRa{109.500000}{123.400000}{5.600000}%
\vRa{109.500000}{123.850000}{5.600000}%
}}%
{\color{vltTeal!16}\vlB{%
\vRa{109.500000}{124.400000}{5.600000}%
\vRa{109.500000}{124.850000}{5.600000}%
\vRa{109.500000}{125.300000}{5.600000}%
\vRa{109.500000}{125.750000}{5.600000}%
\vRa{109.500000}{126.200000}{5.600000}%
\vRa{109.500000}{126.650000}{5.600000}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{109.500000}{127.200000}{5.600000}%
\vRa{109.500000}{127.650000}{5.600000}%
\vRa{109.500000}{128.100000}{5.600000}%
\vRa{109.500000}{128.550000}{5.600000}%
\vRa{109.500000}{129.000000}{5.600000}%
\vRa{109.500000}{129.450000}{5.600000}%
}}%
{\color{vltTeal!41}\vlB{%
\vRa{115.000000}{79.600000}{5.600000}%
\vRa{115.000000}{80.050000}{5.600000}%
\vRa{115.000000}{80.500000}{5.600000}%
\vRa{115.000000}{80.950000}{5.600000}%
\vRa{115.000000}{81.400000}{5.600000}%
\vRa{115.000000}{81.850000}{5.600000}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{115.000000}{82.400000}{5.600000}%
\vRa{115.000000}{82.850000}{5.600000}%
\vRa{115.000000}{83.300000}{5.600000}%
\vRa{115.000000}{83.750000}{5.600000}%
\vRa{115.000000}{84.200000}{5.600000}%
\vRa{115.000000}{84.650000}{5.600000}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{115.000000}{85.200000}{5.600000}%
\vRa{115.000000}{85.650000}{5.600000}%
\vRa{115.000000}{86.100000}{5.600000}%
\vRa{115.000000}{86.550000}{5.600000}%
\vRa{115.000000}{87.000000}{5.600000}%
\vRa{115.000000}{87.450000}{5.600000}%
}}%
{\color{vltTeal!37}\vlB{%
\vRa{115.000000}{88.000000}{5.600000}%
\vRa{115.000000}{88.450000}{5.600000}%
\vRa{115.000000}{88.900000}{5.600000}%
\vRa{115.000000}{89.350000}{5.600000}%
\vRa{115.000000}{89.800000}{5.600000}%
\vRa{115.000000}{90.250000}{5.600000}%
}}%
{\color{vltTeal!35}\vlB{%
\vRa{115.000000}{90.800000}{5.600000}%
\vRa{115.000000}{91.250000}{5.600000}%
\vRa{115.000000}{91.700000}{5.600000}%
\vRa{115.000000}{92.150000}{5.600000}%
\vRa{115.000000}{92.600000}{5.600000}%
\vRa{115.000000}{93.050000}{5.600000}%
}}%
{\color{vltTeal!34}\vlB{%
\vRa{115.000000}{93.600000}{5.600000}%
\vRa{115.000000}{94.050000}{5.600000}%
\vRa{115.000000}{94.500000}{5.600000}%
\vRa{115.000000}{94.950000}{5.600000}%
\vRa{115.000000}{95.400000}{5.600000}%
\vRa{115.000000}{95.850000}{5.600000}%
}}%
{\color{vltTeal!32}\vlB{%
\vRa{115.000000}{96.400000}{5.600000}%
\vRa{115.000000}{96.850000}{5.600000}%
\vRa{115.000000}{97.300000}{5.600000}%
\vRa{115.000000}{97.750000}{5.600000}%
\vRa{115.000000}{98.200000}{5.600000}%
\vRa{115.000000}{98.650000}{5.600000}%
}}%
{\color{vltTeal!30}\vlB{%
\vRa{115.000000}{99.200000}{5.600000}%
\vRa{115.000000}{99.650000}{5.600000}%
\vRa{115.000000}{100.100000}{5.600000}%
\vRa{115.000000}{100.550000}{5.600000}%
\vRa{115.000000}{101.000000}{5.600000}%
\vRa{115.000000}{101.450000}{5.600000}%
}}%
{\color{vltTeal!28}\vlB{%
\vRa{115.000000}{102.000000}{5.600000}%
\vRa{115.000000}{102.450000}{5.600000}%
\vRa{115.000000}{102.900000}{5.600000}%
\vRa{115.000000}{103.350000}{5.600000}%
\vRa{115.000000}{103.800000}{5.600000}%
\vRa{115.000000}{104.250000}{5.600000}%
}}%
{\color{vltTeal!27}\vlB{%
\vRa{115.000000}{104.800000}{5.600000}%
\vRa{115.000000}{105.250000}{5.600000}%
\vRa{115.000000}{105.700000}{5.600000}%
\vRa{115.000000}{106.150000}{5.600000}%
\vRa{115.000000}{106.600000}{5.600000}%
\vRa{115.000000}{107.050000}{5.600000}%
}}%
{\color{vltTeal!25}\vlB{%
\vRa{115.000000}{107.600000}{5.600000}%
\vRa{115.000000}{108.050000}{5.600000}%
\vRa{115.000000}{108.500000}{5.600000}%
\vRa{115.000000}{108.950000}{5.600000}%
\vRa{115.000000}{109.400000}{5.600000}%
\vRa{115.000000}{109.850000}{5.600000}%
}}%
{\color{vltTeal!24}\vlB{%
\vRa{115.000000}{110.400000}{5.600000}%
\vRa{115.000000}{110.850000}{5.600000}%
\vRa{115.000000}{111.300000}{5.600000}%
\vRa{115.000000}{111.750000}{5.600000}%
\vRa{115.000000}{112.200000}{5.600000}%
\vRa{115.000000}{112.650000}{5.600000}%
}}%
{\color{vltTeal!22}\vlB{%
\vRa{115.000000}{113.200000}{5.600000}%
\vRa{115.000000}{113.650000}{5.600000}%
\vRa{115.000000}{114.100000}{5.600000}%
\vRa{115.000000}{114.550000}{5.600000}%
\vRa{115.000000}{115.000000}{5.600000}%
\vRa{115.000000}{115.450000}{5.600000}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{115.000000}{116.000000}{5.600000}%
\vRa{115.000000}{116.450000}{5.600000}%
\vRa{115.000000}{116.900000}{5.600000}%
\vRa{115.000000}{117.350000}{5.600000}%
\vRa{115.000000}{117.800000}{5.600000}%
\vRa{115.000000}{118.250000}{5.600000}%
}}%
{\color{vltTeal!19}\vlB{%
\vRa{115.000000}{118.800000}{5.600000}%
\vRa{115.000000}{119.250000}{5.600000}%
\vRa{115.000000}{119.700000}{5.600000}%
\vRa{115.000000}{120.150000}{5.600000}%
\vRa{115.000000}{120.600000}{5.600000}%
\vRa{115.000000}{121.050000}{5.600000}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{115.000000}{121.600000}{5.600000}%
\vRa{115.000000}{122.050000}{5.600000}%
\vRa{115.000000}{122.500000}{5.600000}%
\vRa{115.000000}{122.950000}{5.600000}%
\vRa{115.000000}{123.400000}{5.600000}%
\vRa{115.000000}{123.850000}{5.600000}%
}}%
{\color{vltTeal!17}\vlB{%
\vRa{115.000000}{124.400000}{5.600000}%
\vRa{115.000000}{124.850000}{5.600000}%
\vRa{115.000000}{125.300000}{5.600000}%
\vRa{115.000000}{125.750000}{5.600000}%
\vRa{115.000000}{126.200000}{5.600000}%
\vRa{115.000000}{126.650000}{5.600000}%
}}%
{\color{vltTeal!16}\vlB{%
\vRa{115.000000}{127.200000}{5.600000}%
\vRa{115.000000}{127.650000}{5.600000}%
\vRa{115.000000}{128.100000}{5.600000}%
\vRa{115.000000}{128.550000}{5.600000}%
\vRa{115.000000}{129.000000}{5.600000}%
\vRa{115.000000}{129.450000}{5.600000}%
}}%
{\color{vltTeal!42}\vlB{%
\vRa{120.500000}{82.400000}{5.600000}%
\vRa{120.500000}{82.850000}{5.600000}%
\vRa{120.500000}{83.300000}{5.600000}%
\vRa{120.500000}{83.750000}{5.600000}%
\vRa{120.500000}{84.200000}{5.600000}%
\vRa{120.500000}{84.650000}{5.600000}%
}}%
{\color{vltTeal!41}\vlB{%
\vRa{120.500000}{85.200000}{5.600000}%
\vRa{120.500000}{85.650000}{5.600000}%
\vRa{120.500000}{86.100000}{5.600000}%
\vRa{120.500000}{86.550000}{5.600000}%
\vRa{120.500000}{87.000000}{5.600000}%
\vRa{120.500000}{87.450000}{5.600000}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{120.500000}{88.000000}{5.600000}%
\vRa{120.500000}{88.450000}{5.600000}%
\vRa{120.500000}{88.900000}{5.600000}%
\vRa{120.500000}{89.350000}{5.600000}%
\vRa{120.500000}{89.800000}{5.600000}%
\vRa{120.500000}{90.250000}{5.600000}%
}}%
{\color{vltTeal!37}\vlB{%
\vRa{120.500000}{90.800000}{5.600000}%
\vRa{120.500000}{91.250000}{5.600000}%
\vRa{120.500000}{91.700000}{5.600000}%
\vRa{120.500000}{92.150000}{5.600000}%
\vRa{120.500000}{92.600000}{5.600000}%
\vRa{120.500000}{93.050000}{5.600000}%
}}%
{\color{vltTeal!35}\vlB{%
\vRa{120.500000}{93.600000}{5.600000}%
\vRa{120.500000}{94.050000}{5.600000}%
\vRa{120.500000}{94.500000}{5.600000}%
\vRa{120.500000}{94.950000}{5.600000}%
\vRa{120.500000}{95.400000}{5.600000}%
\vRa{120.500000}{95.850000}{5.600000}%
}}%
{\color{vltTeal!34}\vlB{%
\vRa{120.500000}{96.400000}{5.600000}%
\vRa{120.500000}{96.850000}{5.600000}%
\vRa{120.500000}{97.300000}{5.600000}%
\vRa{120.500000}{97.750000}{5.600000}%
\vRa{120.500000}{98.200000}{5.600000}%
\vRa{120.500000}{98.650000}{5.600000}%
}}%
{\color{vltTeal!32}\vlB{%
\vRa{120.500000}{99.200000}{5.600000}%
\vRa{120.500000}{99.650000}{5.600000}%
\vRa{120.500000}{100.100000}{5.600000}%
\vRa{120.500000}{100.550000}{5.600000}%
\vRa{120.500000}{101.000000}{5.600000}%
\vRa{120.500000}{101.450000}{5.600000}%
}}%
{\color{vltTeal!30}\vlB{%
\vRa{120.500000}{102.000000}{5.600000}%
\vRa{120.500000}{102.450000}{5.600000}%
\vRa{120.500000}{102.900000}{5.600000}%
\vRa{120.500000}{103.350000}{5.600000}%
\vRa{120.500000}{103.800000}{5.600000}%
\vRa{120.500000}{104.250000}{5.600000}%
}}%
{\color{vltTeal!28}\vlB{%
\vRa{120.500000}{104.800000}{5.600000}%
\vRa{120.500000}{105.250000}{5.600000}%
\vRa{120.500000}{105.700000}{5.600000}%
\vRa{120.500000}{106.150000}{5.600000}%
\vRa{120.500000}{106.600000}{5.600000}%
\vRa{120.500000}{107.050000}{5.600000}%
}}%
{\color{vltTeal!26}\vlB{%
\vRa{120.500000}{107.600000}{5.600000}%
\vRa{120.500000}{108.050000}{5.600000}%
\vRa{120.500000}{108.500000}{5.600000}%
\vRa{120.500000}{108.950000}{5.600000}%
\vRa{120.500000}{109.400000}{5.600000}%
\vRa{120.500000}{109.850000}{5.600000}%
}}%
{\color{vltTeal!25}\vlB{%
\vRa{120.500000}{110.400000}{5.600000}%
\vRa{120.500000}{110.850000}{5.600000}%
\vRa{120.500000}{111.300000}{5.600000}%
\vRa{120.500000}{111.750000}{5.600000}%
\vRa{120.500000}{112.200000}{5.600000}%
\vRa{120.500000}{112.650000}{5.600000}%
}}%
{\color{vltTeal!23}\vlB{%
\vRa{120.500000}{113.200000}{5.600000}%
\vRa{120.500000}{113.650000}{5.600000}%
\vRa{120.500000}{114.100000}{5.600000}%
\vRa{120.500000}{114.550000}{5.600000}%
\vRa{120.500000}{115.000000}{5.600000}%
\vRa{120.500000}{115.450000}{5.600000}%
}}%
{\color{vltTeal!22}\vlB{%
\vRa{120.500000}{116.000000}{5.600000}%
\vRa{120.500000}{116.450000}{5.600000}%
\vRa{120.500000}{116.900000}{5.600000}%
\vRa{120.500000}{117.350000}{5.600000}%
\vRa{120.500000}{117.800000}{5.600000}%
\vRa{120.500000}{118.250000}{5.600000}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{120.500000}{118.800000}{5.600000}%
\vRa{120.500000}{119.250000}{5.600000}%
\vRa{120.500000}{119.700000}{5.600000}%
\vRa{120.500000}{120.150000}{5.600000}%
\vRa{120.500000}{120.600000}{5.600000}%
\vRa{120.500000}{121.050000}{5.600000}%
}}%
{\color{vltTeal!19}\vlB{%
\vRa{120.500000}{121.600000}{5.600000}%
\vRa{120.500000}{122.050000}{5.600000}%
\vRa{120.500000}{122.500000}{5.600000}%
\vRa{120.500000}{122.950000}{5.600000}%
\vRa{120.500000}{123.400000}{5.600000}%
\vRa{120.500000}{123.850000}{5.600000}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{120.500000}{124.400000}{5.600000}%
\vRa{120.500000}{124.850000}{5.600000}%
\vRa{120.500000}{125.300000}{5.600000}%
\vRa{120.500000}{125.750000}{5.600000}%
\vRa{120.500000}{126.200000}{5.600000}%
\vRa{120.500000}{126.650000}{5.600000}%
}}%
{\color{vltTeal!17}\vlB{%
\vRa{120.500000}{127.200000}{5.600000}%
\vRa{120.500000}{127.650000}{5.600000}%
\vRa{120.500000}{128.100000}{5.600000}%
\vRa{120.500000}{128.550000}{5.600000}%
\vRa{120.500000}{129.000000}{5.600000}%
\vRa{120.500000}{129.450000}{5.600000}%
}}%
{\color{vltTeal!42}\vlB{%
\vRa{126.000000}{85.200000}{5.600000}%
\vRa{126.000000}{85.650000}{5.600000}%
\vRa{126.000000}{86.100000}{5.600000}%
\vRa{126.000000}{86.550000}{5.600000}%
\vRa{126.000000}{87.000000}{5.600000}%
\vRa{126.000000}{87.450000}{5.600000}%
}}%
{\color{vltTeal!41}\vlB{%
\vRa{126.000000}{88.000000}{5.600000}%
\vRa{126.000000}{88.450000}{5.600000}%
\vRa{126.000000}{88.900000}{5.600000}%
\vRa{126.000000}{89.350000}{5.600000}%
\vRa{126.000000}{89.800000}{5.600000}%
\vRa{126.000000}{90.250000}{5.600000}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{126.000000}{90.800000}{5.600000}%
\vRa{126.000000}{91.250000}{5.600000}%
\vRa{126.000000}{91.700000}{5.600000}%
\vRa{126.000000}{92.150000}{5.600000}%
\vRa{126.000000}{92.600000}{5.600000}%
\vRa{126.000000}{93.050000}{5.600000}%
}}%
{\color{vltTeal!37}\vlB{%
\vRa{126.000000}{93.600000}{5.600000}%
\vRa{126.000000}{94.050000}{5.600000}%
\vRa{126.000000}{94.500000}{5.600000}%
\vRa{126.000000}{94.950000}{5.600000}%
\vRa{126.000000}{95.400000}{5.600000}%
\vRa{126.000000}{95.850000}{5.600000}%
}}%
{\color{vltTeal!35}\vlB{%
\vRa{126.000000}{96.400000}{5.600000}%
\vRa{126.000000}{96.850000}{5.600000}%
\vRa{126.000000}{97.300000}{5.600000}%
\vRa{126.000000}{97.750000}{5.600000}%
\vRa{126.000000}{98.200000}{5.600000}%
\vRa{126.000000}{98.650000}{5.600000}%
}}%
{\color{vltTeal!33}\vlB{%
\vRa{126.000000}{99.200000}{5.600000}%
\vRa{126.000000}{99.650000}{5.600000}%
\vRa{126.000000}{100.100000}{5.600000}%
\vRa{126.000000}{100.550000}{5.600000}%
\vRa{126.000000}{101.000000}{5.600000}%
\vRa{126.000000}{101.450000}{5.600000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{126.000000}{102.000000}{5.600000}%
\vRa{126.000000}{102.450000}{5.600000}%
\vRa{126.000000}{102.900000}{5.600000}%
\vRa{126.000000}{103.350000}{5.600000}%
\vRa{126.000000}{103.800000}{5.600000}%
\vRa{126.000000}{104.250000}{5.600000}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{126.000000}{104.800000}{5.600000}%
\vRa{126.000000}{105.250000}{5.600000}%
\vRa{126.000000}{105.700000}{5.600000}%
\vRa{126.000000}{106.150000}{5.600000}%
\vRa{126.000000}{106.600000}{5.600000}%
\vRa{126.000000}{107.050000}{5.600000}%
}}%
{\color{vltTeal!28}\vlB{%
\vRa{126.000000}{107.600000}{5.600000}%
\vRa{126.000000}{108.050000}{5.600000}%
\vRa{126.000000}{108.500000}{5.600000}%
\vRa{126.000000}{108.950000}{5.600000}%
\vRa{126.000000}{109.400000}{5.600000}%
\vRa{126.000000}{109.850000}{5.600000}%
}}%
{\color{vltTeal!26}\vlB{%
\vRa{126.000000}{110.400000}{5.600000}%
\vRa{126.000000}{110.850000}{5.600000}%
\vRa{126.000000}{111.300000}{5.600000}%
\vRa{126.000000}{111.750000}{5.600000}%
\vRa{126.000000}{112.200000}{5.600000}%
\vRa{126.000000}{112.650000}{5.600000}%
}}%
{\color{vltTeal!24}\vlB{%
\vRa{126.000000}{113.200000}{5.600000}%
\vRa{126.000000}{113.650000}{5.600000}%
\vRa{126.000000}{114.100000}{5.600000}%
\vRa{126.000000}{114.550000}{5.600000}%
\vRa{126.000000}{115.000000}{5.600000}%
\vRa{126.000000}{115.450000}{5.600000}%
}}%
{\color{vltTeal!23}\vlB{%
\vRa{126.000000}{116.000000}{5.600000}%
\vRa{126.000000}{116.450000}{5.600000}%
\vRa{126.000000}{116.900000}{5.600000}%
\vRa{126.000000}{117.350000}{5.600000}%
\vRa{126.000000}{117.800000}{5.600000}%
\vRa{126.000000}{118.250000}{5.600000}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{126.000000}{118.800000}{5.600000}%
\vRa{126.000000}{119.250000}{5.600000}%
\vRa{126.000000}{119.700000}{5.600000}%
\vRa{126.000000}{120.150000}{5.600000}%
\vRa{126.000000}{120.600000}{5.600000}%
\vRa{126.000000}{121.050000}{5.600000}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{126.000000}{121.600000}{5.600000}%
\vRa{126.000000}{122.050000}{5.600000}%
\vRa{126.000000}{122.500000}{5.600000}%
\vRa{126.000000}{122.950000}{5.600000}%
\vRa{126.000000}{123.400000}{5.600000}%
\vRa{126.000000}{123.850000}{5.600000}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{126.000000}{124.400000}{5.600000}%
\vRa{126.000000}{124.850000}{5.600000}%
\vRa{126.000000}{125.300000}{5.600000}%
\vRa{126.000000}{125.750000}{5.600000}%
\vRa{126.000000}{126.200000}{5.600000}%
\vRa{126.000000}{126.650000}{5.600000}%
}}%
{\color{vltTeal!17}\vlB{%
\vRa{126.000000}{127.200000}{5.600000}%
\vRa{126.000000}{127.650000}{5.600000}%
\vRa{126.000000}{128.100000}{5.600000}%
\vRa{126.000000}{128.550000}{5.600000}%
\vRa{126.000000}{129.000000}{5.600000}%
\vRa{126.000000}{129.450000}{5.600000}%
}}%
{\color{vltTeal!42}\vlB{%
\vRa{131.500000}{88.000000}{5.600000}%
\vRa{131.500000}{88.450000}{5.600000}%
\vRa{131.500000}{88.900000}{5.600000}%
\vRa{131.500000}{89.350000}{5.600000}%
\vRa{131.500000}{89.800000}{5.600000}%
\vRa{131.500000}{90.250000}{5.600000}%
}}%
{\color{vltTeal!41}\vlB{%
\vRa{131.500000}{90.800000}{5.600000}%
\vRa{131.500000}{91.250000}{5.600000}%
\vRa{131.500000}{91.700000}{5.600000}%
\vRa{131.500000}{92.150000}{5.600000}%
\vRa{131.500000}{92.600000}{5.600000}%
\vRa{131.500000}{93.050000}{5.600000}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{131.500000}{93.600000}{5.600000}%
\vRa{131.500000}{94.050000}{5.600000}%
\vRa{131.500000}{94.500000}{5.600000}%
\vRa{131.500000}{94.950000}{5.600000}%
\vRa{131.500000}{95.400000}{5.600000}%
\vRa{131.500000}{95.850000}{5.600000}%
}}%
{\color{vltTeal!37}\vlB{%
\vRa{131.500000}{96.400000}{5.600000}%
\vRa{131.500000}{96.850000}{5.600000}%
\vRa{131.500000}{97.300000}{5.600000}%
\vRa{131.500000}{97.750000}{5.600000}%
\vRa{131.500000}{98.200000}{5.600000}%
\vRa{131.500000}{98.650000}{5.600000}%
}}%
{\color{vltTeal!35}\vlB{%
\vRa{131.500000}{99.200000}{5.600000}%
\vRa{131.500000}{99.650000}{5.600000}%
\vRa{131.500000}{100.100000}{5.600000}%
\vRa{131.500000}{100.550000}{5.600000}%
\vRa{131.500000}{101.000000}{5.600000}%
\vRa{131.500000}{101.450000}{5.600000}%
}}%
{\color{vltTeal!33}\vlB{%
\vRa{131.500000}{102.000000}{5.600000}%
\vRa{131.500000}{102.450000}{5.600000}%
\vRa{131.500000}{102.900000}{5.600000}%
\vRa{131.500000}{103.350000}{5.600000}%
\vRa{131.500000}{103.800000}{5.600000}%
\vRa{131.500000}{104.250000}{5.600000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{131.500000}{104.800000}{5.600000}%
\vRa{131.500000}{105.250000}{5.600000}%
\vRa{131.500000}{105.700000}{5.600000}%
\vRa{131.500000}{106.150000}{5.600000}%
\vRa{131.500000}{106.600000}{5.600000}%
\vRa{131.500000}{107.050000}{5.600000}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{131.500000}{107.600000}{5.600000}%
\vRa{131.500000}{108.050000}{5.600000}%
\vRa{131.500000}{108.500000}{5.600000}%
\vRa{131.500000}{108.950000}{5.600000}%
\vRa{131.500000}{109.400000}{5.600000}%
\vRa{131.500000}{109.850000}{5.600000}%
}}%
{\color{vltTeal!27}\vlB{%
\vRa{131.500000}{110.400000}{5.600000}%
\vRa{131.500000}{110.850000}{5.600000}%
\vRa{131.500000}{111.300000}{5.600000}%
\vRa{131.500000}{111.750000}{5.600000}%
\vRa{131.500000}{112.200000}{5.600000}%
\vRa{131.500000}{112.650000}{5.600000}%
}}%
{\color{vltTeal!25}\vlB{%
\vRa{131.500000}{113.200000}{5.600000}%
\vRa{131.500000}{113.650000}{5.600000}%
\vRa{131.500000}{114.100000}{5.600000}%
\vRa{131.500000}{114.550000}{5.600000}%
\vRa{131.500000}{115.000000}{5.600000}%
\vRa{131.500000}{115.450000}{5.600000}%
}}%
{\color{vltTeal!23}\vlB{%
\vRa{131.500000}{116.000000}{5.600000}%
\vRa{131.500000}{116.450000}{5.600000}%
\vRa{131.500000}{116.900000}{5.600000}%
\vRa{131.500000}{117.350000}{5.600000}%
\vRa{131.500000}{117.800000}{5.600000}%
\vRa{131.500000}{118.250000}{5.600000}%
}}%
{\color{vltTeal!22}\vlB{%
\vRa{131.500000}{118.800000}{5.600000}%
\vRa{131.500000}{119.250000}{5.600000}%
\vRa{131.500000}{119.700000}{5.600000}%
\vRa{131.500000}{120.150000}{5.600000}%
\vRa{131.500000}{120.600000}{5.600000}%
\vRa{131.500000}{121.050000}{5.600000}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{131.500000}{121.600000}{5.600000}%
\vRa{131.500000}{122.050000}{5.600000}%
\vRa{131.500000}{122.500000}{5.600000}%
\vRa{131.500000}{122.950000}{5.600000}%
\vRa{131.500000}{123.400000}{5.600000}%
\vRa{131.500000}{123.850000}{5.600000}%
}}%
{\color{vltTeal!19}\vlB{%
\vRa{131.500000}{124.400000}{5.600000}%
\vRa{131.500000}{124.850000}{5.600000}%
\vRa{131.500000}{125.300000}{5.600000}%
\vRa{131.500000}{125.750000}{5.600000}%
\vRa{131.500000}{126.200000}{5.600000}%
\vRa{131.500000}{126.650000}{5.600000}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{131.500000}{127.200000}{5.600000}%
\vRa{131.500000}{127.650000}{5.600000}%
\vRa{131.500000}{128.100000}{5.600000}%
\vRa{131.500000}{128.550000}{5.600000}%
\vRa{131.500000}{129.000000}{5.600000}%
\vRa{131.500000}{129.450000}{5.600000}%
}}%
{\color{vltTeal!42}\vlB{%
\vRa{137.000000}{90.800000}{5.600000}%
\vRa{137.000000}{91.250000}{5.600000}%
\vRa{137.000000}{91.700000}{5.600000}%
\vRa{137.000000}{92.150000}{5.600000}%
\vRa{137.000000}{92.600000}{5.600000}%
\vRa{137.000000}{93.050000}{5.600000}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{137.000000}{93.600000}{5.600000}%
\vRa{137.000000}{94.050000}{5.600000}%
\vRa{137.000000}{94.500000}{5.600000}%
\vRa{137.000000}{94.950000}{5.600000}%
\vRa{137.000000}{95.400000}{5.600000}%
\vRa{137.000000}{95.850000}{5.600000}%
}}%
{\color{vltTeal!38}\vlB{%
\vRa{137.000000}{96.400000}{5.600000}%
\vRa{137.000000}{96.850000}{5.600000}%
\vRa{137.000000}{97.300000}{5.600000}%
\vRa{137.000000}{97.750000}{5.600000}%
\vRa{137.000000}{98.200000}{5.600000}%
\vRa{137.000000}{98.650000}{5.600000}%
}}%
{\color{vltTeal!36}\vlB{%
\vRa{137.000000}{99.200000}{5.600000}%
\vRa{137.000000}{99.650000}{5.600000}%
\vRa{137.000000}{100.100000}{5.600000}%
\vRa{137.000000}{100.550000}{5.600000}%
\vRa{137.000000}{101.000000}{5.600000}%
\vRa{137.000000}{101.450000}{5.600000}%
}}%
{\color{vltTeal!34}\vlB{%
\vRa{137.000000}{102.000000}{5.600000}%
\vRa{137.000000}{102.450000}{5.600000}%
\vRa{137.000000}{102.900000}{5.600000}%
\vRa{137.000000}{103.350000}{5.600000}%
\vRa{137.000000}{103.800000}{5.600000}%
\vRa{137.000000}{104.250000}{5.600000}%
}}%
{\color{vltTeal!32}\vlB{%
\vRa{137.000000}{104.800000}{5.600000}%
\vRa{137.000000}{105.250000}{5.600000}%
\vRa{137.000000}{105.700000}{5.600000}%
\vRa{137.000000}{106.150000}{5.600000}%
\vRa{137.000000}{106.600000}{5.600000}%
\vRa{137.000000}{107.050000}{5.600000}%
}}%
{\color{vltTeal!30}\vlB{%
\vRa{137.000000}{107.600000}{5.600000}%
\vRa{137.000000}{108.050000}{5.600000}%
\vRa{137.000000}{108.500000}{5.600000}%
\vRa{137.000000}{108.950000}{5.600000}%
\vRa{137.000000}{109.400000}{5.600000}%
\vRa{137.000000}{109.850000}{5.600000}%
}}%
{\color{vltTeal!28}\vlB{%
\vRa{137.000000}{110.400000}{5.600000}%
\vRa{137.000000}{110.850000}{5.600000}%
\vRa{137.000000}{111.300000}{5.600000}%
\vRa{137.000000}{111.750000}{5.600000}%
\vRa{137.000000}{112.200000}{5.600000}%
\vRa{137.000000}{112.650000}{5.600000}%
}}%
{\color{vltTeal!26}\vlB{%
\vRa{137.000000}{113.200000}{5.600000}%
\vRa{137.000000}{113.650000}{5.600000}%
\vRa{137.000000}{114.100000}{5.600000}%
\vRa{137.000000}{114.550000}{5.600000}%
\vRa{137.000000}{115.000000}{5.600000}%
\vRa{137.000000}{115.450000}{5.600000}%
}}%
{\color{vltTeal!24}\vlB{%
\vRa{137.000000}{116.000000}{5.600000}%
\vRa{137.000000}{116.450000}{5.600000}%
\vRa{137.000000}{116.900000}{5.600000}%
\vRa{137.000000}{117.350000}{5.600000}%
\vRa{137.000000}{117.800000}{5.600000}%
\vRa{137.000000}{118.250000}{5.600000}%
}}%
{\color{vltTeal!23}\vlB{%
\vRa{137.000000}{118.800000}{5.600000}%
\vRa{137.000000}{119.250000}{5.600000}%
\vRa{137.000000}{119.700000}{5.600000}%
\vRa{137.000000}{120.150000}{5.600000}%
\vRa{137.000000}{120.600000}{5.600000}%
\vRa{137.000000}{121.050000}{5.600000}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{137.000000}{121.600000}{5.600000}%
\vRa{137.000000}{122.050000}{5.600000}%
\vRa{137.000000}{122.500000}{5.600000}%
\vRa{137.000000}{122.950000}{5.600000}%
\vRa{137.000000}{123.400000}{5.600000}%
\vRa{137.000000}{123.850000}{5.600000}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{137.000000}{124.400000}{5.600000}%
\vRa{137.000000}{124.850000}{5.600000}%
\vRa{137.000000}{125.300000}{5.600000}%
\vRa{137.000000}{125.750000}{5.600000}%
\vRa{137.000000}{126.200000}{5.600000}%
\vRa{137.000000}{126.650000}{5.600000}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{137.000000}{127.200000}{5.600000}%
\vRa{137.000000}{127.650000}{5.600000}%
\vRa{137.000000}{128.100000}{5.600000}%
\vRa{137.000000}{128.550000}{5.600000}%
\vRa{137.000000}{129.000000}{5.600000}%
\vRa{137.000000}{129.450000}{5.600000}%
}}%
{\color{vltTeal!41}\vlB{%
\vRa{142.500000}{93.600000}{5.600000}%
\vRa{142.500000}{94.050000}{5.600000}%
\vRa{142.500000}{94.500000}{5.600000}%
\vRa{142.500000}{94.950000}{5.600000}%
\vRa{142.500000}{95.400000}{5.600000}%
\vRa{142.500000}{95.850000}{5.600000}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{142.500000}{96.400000}{5.600000}%
\vRa{142.500000}{96.850000}{5.600000}%
\vRa{142.500000}{97.300000}{5.600000}%
\vRa{142.500000}{97.750000}{5.600000}%
\vRa{142.500000}{98.200000}{5.600000}%
\vRa{142.500000}{98.650000}{5.600000}%
}}%
{\color{vltTeal!37}\vlB{%
\vRa{142.500000}{99.200000}{5.600000}%
\vRa{142.500000}{99.650000}{5.600000}%
\vRa{142.500000}{100.100000}{5.600000}%
\vRa{142.500000}{100.550000}{5.600000}%
\vRa{142.500000}{101.000000}{5.600000}%
\vRa{142.500000}{101.450000}{5.600000}%
}}%
{\color{vltTeal!35}\vlB{%
\vRa{142.500000}{102.000000}{5.600000}%
\vRa{142.500000}{102.450000}{5.600000}%
\vRa{142.500000}{102.900000}{5.600000}%
\vRa{142.500000}{103.350000}{5.600000}%
\vRa{142.500000}{103.800000}{5.600000}%
\vRa{142.500000}{104.250000}{5.600000}%
}}%
{\color{vltTeal!33}\vlB{%
\vRa{142.500000}{104.800000}{5.600000}%
\vRa{142.500000}{105.250000}{5.600000}%
\vRa{142.500000}{105.700000}{5.600000}%
\vRa{142.500000}{106.150000}{5.600000}%
\vRa{142.500000}{106.600000}{5.600000}%
\vRa{142.500000}{107.050000}{5.600000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{142.500000}{107.600000}{5.600000}%
\vRa{142.500000}{108.050000}{5.600000}%
\vRa{142.500000}{108.500000}{5.600000}%
\vRa{142.500000}{108.950000}{5.600000}%
\vRa{142.500000}{109.400000}{5.600000}%
\vRa{142.500000}{109.850000}{5.600000}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{142.500000}{110.400000}{5.600000}%
\vRa{142.500000}{110.850000}{5.600000}%
\vRa{142.500000}{111.300000}{5.600000}%
\vRa{142.500000}{111.750000}{5.600000}%
\vRa{142.500000}{112.200000}{5.600000}%
\vRa{142.500000}{112.650000}{5.600000}%
}}%
{\color{vltTeal!27}\vlB{%
\vRa{142.500000}{113.200000}{5.600000}%
\vRa{142.500000}{113.650000}{5.600000}%
\vRa{142.500000}{114.100000}{5.600000}%
\vRa{142.500000}{114.550000}{5.600000}%
\vRa{142.500000}{115.000000}{5.600000}%
\vRa{142.500000}{115.450000}{5.600000}%
}}%
{\color{vltTeal!25}\vlB{%
\vRa{142.500000}{116.000000}{5.600000}%
\vRa{142.500000}{116.450000}{5.600000}%
\vRa{142.500000}{116.900000}{5.600000}%
\vRa{142.500000}{117.350000}{5.600000}%
\vRa{142.500000}{117.800000}{5.600000}%
\vRa{142.500000}{118.250000}{5.600000}%
}}%
{\color{vltTeal!23}\vlB{%
\vRa{142.500000}{118.800000}{5.600000}%
\vRa{142.500000}{119.250000}{5.600000}%
\vRa{142.500000}{119.700000}{5.600000}%
\vRa{142.500000}{120.150000}{5.600000}%
\vRa{142.500000}{120.600000}{5.600000}%
\vRa{142.500000}{121.050000}{5.600000}%
}}%
{\color{vltTeal!22}\vlB{%
\vRa{142.500000}{121.600000}{5.600000}%
\vRa{142.500000}{122.050000}{5.600000}%
\vRa{142.500000}{122.500000}{5.600000}%
\vRa{142.500000}{122.950000}{5.600000}%
\vRa{142.500000}{123.400000}{5.600000}%
\vRa{142.500000}{123.850000}{5.600000}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{142.500000}{124.400000}{5.600000}%
\vRa{142.500000}{124.850000}{5.600000}%
\vRa{142.500000}{125.300000}{5.600000}%
\vRa{142.500000}{125.750000}{5.600000}%
\vRa{142.500000}{126.200000}{5.600000}%
\vRa{142.500000}{126.650000}{5.600000}%
}}%
{\color{vltTeal!19}\vlB{%
\vRa{142.500000}{127.200000}{5.600000}%
\vRa{142.500000}{127.650000}{5.600000}%
\vRa{142.500000}{128.100000}{5.600000}%
\vRa{142.500000}{128.550000}{5.600000}%
\vRa{142.500000}{129.000000}{5.600000}%
\vRa{142.500000}{129.450000}{5.600000}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{148.000000}{96.400000}{5.600000}%
\vRa{148.000000}{96.850000}{5.600000}%
\vRa{148.000000}{97.300000}{5.600000}%
\vRa{148.000000}{97.750000}{5.600000}%
\vRa{148.000000}{98.200000}{5.600000}%
\vRa{148.000000}{98.650000}{5.600000}%
}}%
{\color{vltTeal!38}\vlB{%
\vRa{148.000000}{99.200000}{5.600000}%
\vRa{148.000000}{99.650000}{5.600000}%
\vRa{148.000000}{100.100000}{5.600000}%
\vRa{148.000000}{100.550000}{5.600000}%
\vRa{148.000000}{101.000000}{5.600000}%
\vRa{148.000000}{101.450000}{5.600000}%
}}%
{\color{vltTeal!36}\vlB{%
\vRa{148.000000}{102.000000}{5.600000}%
\vRa{148.000000}{102.450000}{5.600000}%
\vRa{148.000000}{102.900000}{5.600000}%
\vRa{148.000000}{103.350000}{5.600000}%
\vRa{148.000000}{103.800000}{5.600000}%
\vRa{148.000000}{104.250000}{5.600000}%
}}%
{\color{vltTeal!33}\vlB{%
\vRa{148.000000}{104.800000}{5.600000}%
\vRa{148.000000}{105.250000}{5.600000}%
\vRa{148.000000}{105.700000}{5.600000}%
\vRa{148.000000}{106.150000}{5.600000}%
\vRa{148.000000}{106.600000}{5.600000}%
\vRa{148.000000}{107.050000}{5.600000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{148.000000}{107.600000}{5.600000}%
\vRa{148.000000}{108.050000}{5.600000}%
\vRa{148.000000}{108.500000}{5.600000}%
\vRa{148.000000}{108.950000}{5.600000}%
\vRa{148.000000}{109.400000}{5.600000}%
\vRa{148.000000}{109.850000}{5.600000}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{148.000000}{110.400000}{5.600000}%
\vRa{148.000000}{110.850000}{5.600000}%
\vRa{148.000000}{111.300000}{5.600000}%
\vRa{148.000000}{111.750000}{5.600000}%
\vRa{148.000000}{112.200000}{5.600000}%
\vRa{148.000000}{112.650000}{5.600000}%
}}%
{\color{vltTeal!27}\vlB{%
\vRa{148.000000}{113.200000}{5.600000}%
\vRa{148.000000}{113.650000}{5.600000}%
\vRa{148.000000}{114.100000}{5.600000}%
\vRa{148.000000}{114.550000}{5.600000}%
\vRa{148.000000}{115.000000}{5.600000}%
\vRa{148.000000}{115.450000}{5.600000}%
}}%
{\color{vltTeal!26}\vlB{%
\vRa{148.000000}{116.000000}{5.600000}%
\vRa{148.000000}{116.450000}{5.600000}%
\vRa{148.000000}{116.900000}{5.600000}%
\vRa{148.000000}{117.350000}{5.600000}%
\vRa{148.000000}{117.800000}{5.600000}%
\vRa{148.000000}{118.250000}{5.600000}%
}}%
{\color{vltTeal!24}\vlB{%
\vRa{148.000000}{118.800000}{5.600000}%
\vRa{148.000000}{119.250000}{5.600000}%
\vRa{148.000000}{119.700000}{5.600000}%
\vRa{148.000000}{120.150000}{5.600000}%
\vRa{148.000000}{120.600000}{5.600000}%
\vRa{148.000000}{121.050000}{5.600000}%
}}%
{\color{vltTeal!22}\vlB{%
\vRa{148.000000}{121.600000}{5.600000}%
\vRa{148.000000}{122.050000}{5.600000}%
\vRa{148.000000}{122.500000}{5.600000}%
\vRa{148.000000}{122.950000}{5.600000}%
\vRa{148.000000}{123.400000}{5.600000}%
\vRa{148.000000}{123.850000}{5.600000}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{148.000000}{124.400000}{5.600000}%
\vRa{148.000000}{124.850000}{5.600000}%
\vRa{148.000000}{125.300000}{5.600000}%
\vRa{148.000000}{125.750000}{5.600000}%
\vRa{148.000000}{126.200000}{5.600000}%
\vRa{148.000000}{126.650000}{5.600000}%
}}%
{\color{vltTeal!19}\vlB{%
\vRa{148.000000}{127.200000}{5.600000}%
\vRa{148.000000}{127.650000}{5.600000}%
\vRa{148.000000}{128.100000}{5.600000}%
\vRa{148.000000}{128.550000}{5.600000}%
\vRa{148.000000}{129.000000}{5.600000}%
\vRa{148.000000}{129.450000}{5.600000}%
}}%
{\color{vltTeal!38}\vlB{%
\vRa{153.500000}{99.200000}{5.600000}%
\vRa{153.500000}{99.650000}{5.600000}%
\vRa{153.500000}{100.100000}{5.600000}%
\vRa{153.500000}{100.550000}{5.600000}%
\vRa{153.500000}{101.000000}{5.600000}%
\vRa{153.500000}{101.450000}{5.600000}%
}}%
{\color{vltTeal!36}\vlB{%
\vRa{153.500000}{102.000000}{5.600000}%
\vRa{153.500000}{102.450000}{5.600000}%
\vRa{153.500000}{102.900000}{5.600000}%
\vRa{153.500000}{103.350000}{5.600000}%
\vRa{153.500000}{103.800000}{5.600000}%
\vRa{153.500000}{104.250000}{5.600000}%
}}%
{\color{vltTeal!34}\vlB{%
\vRa{153.500000}{104.800000}{5.600000}%
\vRa{153.500000}{105.250000}{5.600000}%
\vRa{153.500000}{105.700000}{5.600000}%
\vRa{153.500000}{106.150000}{5.600000}%
\vRa{153.500000}{106.600000}{5.600000}%
\vRa{153.500000}{107.050000}{5.600000}%
}}%
{\color{vltTeal!32}\vlB{%
\vRa{153.500000}{107.600000}{5.600000}%
\vRa{153.500000}{108.050000}{5.600000}%
\vRa{153.500000}{108.500000}{5.600000}%
\vRa{153.500000}{108.950000}{5.600000}%
\vRa{153.500000}{109.400000}{5.600000}%
\vRa{153.500000}{109.850000}{5.600000}%
}}%
{\color{vltTeal!30}\vlB{%
\vRa{153.500000}{110.400000}{5.600000}%
\vRa{153.500000}{110.850000}{5.600000}%
\vRa{153.500000}{111.300000}{5.600000}%
\vRa{153.500000}{111.750000}{5.600000}%
\vRa{153.500000}{112.200000}{5.600000}%
\vRa{153.500000}{112.650000}{5.600000}%
}}%
{\color{vltTeal!28}\vlB{%
\vRa{153.500000}{113.200000}{5.600000}%
\vRa{153.500000}{113.650000}{5.600000}%
\vRa{153.500000}{114.100000}{5.600000}%
\vRa{153.500000}{114.550000}{5.600000}%
\vRa{153.500000}{115.000000}{5.600000}%
\vRa{153.500000}{115.450000}{5.600000}%
}}%
{\color{vltTeal!26}\vlB{%
\vRa{153.500000}{116.000000}{5.600000}%
\vRa{153.500000}{116.450000}{5.600000}%
\vRa{153.500000}{116.900000}{5.600000}%
\vRa{153.500000}{117.350000}{5.600000}%
\vRa{153.500000}{117.800000}{5.600000}%
\vRa{153.500000}{118.250000}{5.600000}%
}}%
{\color{vltTeal!24}\vlB{%
\vRa{153.500000}{118.800000}{5.600000}%
\vRa{153.500000}{119.250000}{5.600000}%
\vRa{153.500000}{119.700000}{5.600000}%
\vRa{153.500000}{120.150000}{5.600000}%
\vRa{153.500000}{120.600000}{5.600000}%
\vRa{153.500000}{121.050000}{5.600000}%
}}%
{\color{vltTeal!22}\vlB{%
\vRa{153.500000}{121.600000}{5.600000}%
\vRa{153.500000}{122.050000}{5.600000}%
\vRa{153.500000}{122.500000}{5.600000}%
\vRa{153.500000}{122.950000}{5.600000}%
\vRa{153.500000}{123.400000}{5.600000}%
\vRa{153.500000}{123.850000}{5.600000}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{153.500000}{124.400000}{5.600000}%
\vRa{153.500000}{124.850000}{5.600000}%
\vRa{153.500000}{125.300000}{5.600000}%
\vRa{153.500000}{125.750000}{5.600000}%
\vRa{153.500000}{126.200000}{5.600000}%
\vRa{153.500000}{126.650000}{5.600000}%
}}%
{\color{vltTeal!19}\vlB{%
\vRa{153.500000}{127.200000}{5.600000}%
\vRa{153.500000}{127.650000}{5.600000}%
\vRa{153.500000}{128.100000}{5.600000}%
\vRa{153.500000}{128.550000}{5.600000}%
\vRa{153.500000}{129.000000}{5.600000}%
\vRa{153.500000}{129.450000}{5.600000}%
}}%
{\color{vltTeal!36}\vlB{%
\vRa{159.000000}{102.000000}{5.600000}%
\vRa{159.000000}{102.450000}{5.600000}%
\vRa{159.000000}{102.900000}{5.600000}%
\vRa{159.000000}{103.350000}{5.600000}%
\vRa{159.000000}{103.800000}{5.600000}%
\vRa{159.000000}{104.250000}{5.600000}%
}}%
{\color{vltTeal!34}\vlB{%
\vRa{159.000000}{104.800000}{5.600000}%
\vRa{159.000000}{105.250000}{5.600000}%
\vRa{159.000000}{105.700000}{5.600000}%
\vRa{159.000000}{106.150000}{5.600000}%
\vRa{159.000000}{106.600000}{5.600000}%
\vRa{159.000000}{107.050000}{5.600000}%
}}%
{\color{vltTeal!32}\vlB{%
\vRa{159.000000}{107.600000}{5.600000}%
\vRa{159.000000}{108.050000}{5.600000}%
\vRa{159.000000}{108.500000}{5.600000}%
\vRa{159.000000}{108.950000}{5.600000}%
\vRa{159.000000}{109.400000}{5.600000}%
\vRa{159.000000}{109.850000}{5.600000}%
}}%
{\color{vltTeal!30}\vlB{%
\vRa{159.000000}{110.400000}{5.600000}%
\vRa{159.000000}{110.850000}{5.600000}%
\vRa{159.000000}{111.300000}{5.600000}%
\vRa{159.000000}{111.750000}{5.600000}%
\vRa{159.000000}{112.200000}{5.600000}%
\vRa{159.000000}{112.650000}{5.600000}%
}}%
{\color{vltTeal!28}\vlB{%
\vRa{159.000000}{113.200000}{5.600000}%
\vRa{159.000000}{113.650000}{5.600000}%
\vRa{159.000000}{114.100000}{5.600000}%
\vRa{159.000000}{114.550000}{5.600000}%
\vRa{159.000000}{115.000000}{5.600000}%
\vRa{159.000000}{115.450000}{5.600000}%
}}%
{\color{vltTeal!26}\vlB{%
\vRa{159.000000}{116.000000}{5.600000}%
\vRa{159.000000}{116.450000}{5.600000}%
\vRa{159.000000}{116.900000}{5.600000}%
\vRa{159.000000}{117.350000}{5.600000}%
\vRa{159.000000}{117.800000}{5.600000}%
\vRa{159.000000}{118.250000}{5.600000}%
}}%
{\color{vltTeal!24}\vlB{%
\vRa{159.000000}{118.800000}{5.600000}%
\vRa{159.000000}{119.250000}{5.600000}%
\vRa{159.000000}{119.700000}{5.600000}%
\vRa{159.000000}{120.150000}{5.600000}%
\vRa{159.000000}{120.600000}{5.600000}%
\vRa{159.000000}{121.050000}{5.600000}%
}}%
{\color{vltTeal!23}\vlB{%
\vRa{159.000000}{121.600000}{5.600000}%
\vRa{159.000000}{122.050000}{5.600000}%
\vRa{159.000000}{122.500000}{5.600000}%
\vRa{159.000000}{122.950000}{5.600000}%
\vRa{159.000000}{123.400000}{5.600000}%
\vRa{159.000000}{123.850000}{5.600000}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{159.000000}{124.400000}{5.600000}%
\vRa{159.000000}{124.850000}{5.600000}%
\vRa{159.000000}{125.300000}{5.600000}%
\vRa{159.000000}{125.750000}{5.600000}%
\vRa{159.000000}{126.200000}{5.600000}%
\vRa{159.000000}{126.650000}{5.600000}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{159.000000}{127.200000}{5.600000}%
\vRa{159.000000}{127.650000}{5.600000}%
\vRa{159.000000}{128.100000}{5.600000}%
\vRa{159.000000}{128.550000}{5.600000}%
\vRa{159.000000}{129.000000}{5.600000}%
\vRa{159.000000}{129.450000}{5.600000}%
}}%
{\color{vltTeal!34}\vlB{%
\vRa{164.500000}{104.800000}{5.600000}%
\vRa{164.500000}{105.250000}{5.600000}%
\vRa{164.500000}{105.700000}{5.600000}%
\vRa{164.500000}{106.150000}{5.600000}%
\vRa{164.500000}{106.600000}{5.600000}%
\vRa{164.500000}{107.050000}{5.600000}%
}}%
{\color{vltTeal!32}\vlB{%
\vRa{164.500000}{107.600000}{5.600000}%
\vRa{164.500000}{108.050000}{5.600000}%
\vRa{164.500000}{108.500000}{5.600000}%
\vRa{164.500000}{108.950000}{5.600000}%
\vRa{164.500000}{109.400000}{5.600000}%
\vRa{164.500000}{109.850000}{5.600000}%
}}%
{\color{vltTeal!30}\vlB{%
\vRa{164.500000}{110.400000}{5.600000}%
\vRa{164.500000}{110.850000}{5.600000}%
\vRa{164.500000}{111.300000}{5.600000}%
\vRa{164.500000}{111.750000}{5.600000}%
\vRa{164.500000}{112.200000}{5.600000}%
\vRa{164.500000}{112.650000}{5.600000}%
}}%
{\color{vltTeal!28}\vlB{%
\vRa{164.500000}{113.200000}{5.600000}%
\vRa{164.500000}{113.650000}{5.600000}%
\vRa{164.500000}{114.100000}{5.600000}%
\vRa{164.500000}{114.550000}{5.600000}%
\vRa{164.500000}{115.000000}{5.600000}%
\vRa{164.500000}{115.450000}{5.600000}%
}}%
{\color{vltTeal!26}\vlB{%
\vRa{164.500000}{116.000000}{5.600000}%
\vRa{164.500000}{116.450000}{5.600000}%
\vRa{164.500000}{116.900000}{5.600000}%
\vRa{164.500000}{117.350000}{5.600000}%
\vRa{164.500000}{117.800000}{5.600000}%
\vRa{164.500000}{118.250000}{5.600000}%
}}%
{\color{vltTeal!24}\vlB{%
\vRa{164.500000}{118.800000}{5.600000}%
\vRa{164.500000}{119.250000}{5.600000}%
\vRa{164.500000}{119.700000}{5.600000}%
\vRa{164.500000}{120.150000}{5.600000}%
\vRa{164.500000}{120.600000}{5.600000}%
\vRa{164.500000}{121.050000}{5.600000}%
}}%
{\color{vltTeal!23}\vlB{%
\vRa{164.500000}{121.600000}{5.600000}%
\vRa{164.500000}{122.050000}{5.600000}%
\vRa{164.500000}{122.500000}{5.600000}%
\vRa{164.500000}{122.950000}{5.600000}%
\vRa{164.500000}{123.400000}{5.600000}%
\vRa{164.500000}{123.850000}{5.600000}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{164.500000}{124.400000}{5.600000}%
\vRa{164.500000}{124.850000}{5.600000}%
\vRa{164.500000}{125.300000}{5.600000}%
\vRa{164.500000}{125.750000}{5.600000}%
\vRa{164.500000}{126.200000}{5.600000}%
\vRa{164.500000}{126.650000}{5.600000}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{164.500000}{127.200000}{5.600000}%
\vRa{164.500000}{127.650000}{5.600000}%
\vRa{164.500000}{128.100000}{5.600000}%
\vRa{164.500000}{128.550000}{5.600000}%
\vRa{164.500000}{129.000000}{5.600000}%
\vRa{164.500000}{129.450000}{5.600000}%
}}%
{\color{vltTeal!32}\vlB{%
\vRa{170.000000}{107.600000}{5.600000}%
\vRa{170.000000}{108.050000}{5.600000}%
\vRa{170.000000}{108.500000}{5.600000}%
\vRa{170.000000}{108.950000}{5.600000}%
\vRa{170.000000}{109.400000}{5.600000}%
\vRa{170.000000}{109.850000}{5.600000}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{170.000000}{110.400000}{5.600000}%
\vRa{170.000000}{110.850000}{5.600000}%
\vRa{170.000000}{111.300000}{5.600000}%
\vRa{170.000000}{111.750000}{5.600000}%
\vRa{170.000000}{112.200000}{5.600000}%
\vRa{170.000000}{112.650000}{5.600000}%
}}%
{\color{vltTeal!28}\vlB{%
\vRa{170.000000}{113.200000}{5.600000}%
\vRa{170.000000}{113.650000}{5.600000}%
\vRa{170.000000}{114.100000}{5.600000}%
\vRa{170.000000}{114.550000}{5.600000}%
\vRa{170.000000}{115.000000}{5.600000}%
\vRa{170.000000}{115.450000}{5.600000}%
}}%
{\color{vltTeal!26}\vlB{%
\vRa{170.000000}{116.000000}{5.600000}%
\vRa{170.000000}{116.450000}{5.600000}%
\vRa{170.000000}{116.900000}{5.600000}%
\vRa{170.000000}{117.350000}{5.600000}%
\vRa{170.000000}{117.800000}{5.600000}%
\vRa{170.000000}{118.250000}{5.600000}%
}}%
{\color{vltTeal!24}\vlB{%
\vRa{170.000000}{118.800000}{5.600000}%
\vRa{170.000000}{119.250000}{5.600000}%
\vRa{170.000000}{119.700000}{5.600000}%
\vRa{170.000000}{120.150000}{5.600000}%
\vRa{170.000000}{120.600000}{5.600000}%
\vRa{170.000000}{121.050000}{5.600000}%
}}%
{\color{vltTeal!22}\vlB{%
\vRa{170.000000}{121.600000}{5.600000}%
\vRa{170.000000}{122.050000}{5.600000}%
\vRa{170.000000}{122.500000}{5.600000}%
\vRa{170.000000}{122.950000}{5.600000}%
\vRa{170.000000}{123.400000}{5.600000}%
\vRa{170.000000}{123.850000}{5.600000}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{170.000000}{124.400000}{5.600000}%
\vRa{170.000000}{124.850000}{5.600000}%
\vRa{170.000000}{125.300000}{5.600000}%
\vRa{170.000000}{125.750000}{5.600000}%
\vRa{170.000000}{126.200000}{5.600000}%
\vRa{170.000000}{126.650000}{5.600000}%
}}%
{\color{vltTeal!19}\vlB{%
\vRa{170.000000}{127.200000}{5.600000}%
\vRa{170.000000}{127.650000}{5.600000}%
\vRa{170.000000}{128.100000}{5.600000}%
\vRa{170.000000}{128.550000}{5.600000}%
\vRa{170.000000}{129.000000}{5.600000}%
\vRa{170.000000}{129.450000}{5.600000}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{175.500000}{110.400000}{5.600000}%
\vRa{175.500000}{110.850000}{5.600000}%
\vRa{175.500000}{111.300000}{5.600000}%
\vRa{175.500000}{111.750000}{5.600000}%
\vRa{175.500000}{112.200000}{5.600000}%
\vRa{175.500000}{112.650000}{5.600000}%
}}%
{\color{vltTeal!27}\vlB{%
\vRa{175.500000}{113.200000}{5.600000}%
\vRa{175.500000}{113.650000}{5.600000}%
\vRa{175.500000}{114.100000}{5.600000}%
\vRa{175.500000}{114.550000}{5.600000}%
\vRa{175.500000}{115.000000}{5.600000}%
\vRa{175.500000}{115.450000}{5.600000}%
}}%
{\color{vltTeal!25}\vlB{%
\vRa{175.500000}{116.000000}{5.600000}%
\vRa{175.500000}{116.450000}{5.600000}%
\vRa{175.500000}{116.900000}{5.600000}%
\vRa{175.500000}{117.350000}{5.600000}%
\vRa{175.500000}{117.800000}{5.600000}%
\vRa{175.500000}{118.250000}{5.600000}%
}}%
{\color{vltTeal!23}\vlB{%
\vRa{175.500000}{118.800000}{5.600000}%
\vRa{175.500000}{119.250000}{5.600000}%
\vRa{175.500000}{119.700000}{5.600000}%
\vRa{175.500000}{120.150000}{5.600000}%
\vRa{175.500000}{120.600000}{5.600000}%
\vRa{175.500000}{121.050000}{5.600000}%
}}%
{\color{vltTeal!22}\vlB{%
\vRa{175.500000}{121.600000}{5.600000}%
\vRa{175.500000}{122.050000}{5.600000}%
\vRa{175.500000}{122.500000}{5.600000}%
\vRa{175.500000}{122.950000}{5.600000}%
\vRa{175.500000}{123.400000}{5.600000}%
\vRa{175.500000}{123.850000}{5.600000}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{175.500000}{124.400000}{5.600000}%
\vRa{175.500000}{124.850000}{5.600000}%
\vRa{175.500000}{125.300000}{5.600000}%
\vRa{175.500000}{125.750000}{5.600000}%
\vRa{175.500000}{126.200000}{5.600000}%
\vRa{175.500000}{126.650000}{5.600000}%
}}%
{\color{vltTeal!19}\vlB{%
\vRa{175.500000}{127.200000}{5.600000}%
\vRa{175.500000}{127.650000}{5.600000}%
\vRa{175.500000}{128.100000}{5.600000}%
\vRa{175.500000}{128.550000}{5.600000}%
\vRa{175.500000}{129.000000}{5.600000}%
\vRa{175.500000}{129.450000}{5.600000}%
}}%
{\color{vltTeal!25}\vlB{%
\vRa{181.000000}{113.200000}{5.600000}%
\vRa{181.000000}{113.650000}{5.600000}%
\vRa{181.000000}{114.100000}{5.600000}%
\vRa{181.000000}{114.550000}{5.600000}%
\vRa{181.000000}{115.000000}{5.600000}%
\vRa{181.000000}{115.450000}{5.600000}%
}}%
{\color{vltTeal!24}\vlB{%
\vRa{181.000000}{116.000000}{5.600000}%
\vRa{181.000000}{116.450000}{5.600000}%
\vRa{181.000000}{116.900000}{5.600000}%
\vRa{181.000000}{117.350000}{5.600000}%
\vRa{181.000000}{117.800000}{5.600000}%
\vRa{181.000000}{118.250000}{5.600000}%
}}%
{\color{vltTeal!22}\vlB{%
\vRa{181.000000}{118.800000}{5.600000}%
\vRa{181.000000}{119.250000}{5.600000}%
\vRa{181.000000}{119.700000}{5.600000}%
\vRa{181.000000}{120.150000}{5.600000}%
\vRa{181.000000}{120.600000}{5.600000}%
\vRa{181.000000}{121.050000}{5.600000}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{181.000000}{121.600000}{5.600000}%
\vRa{181.000000}{122.050000}{5.600000}%
\vRa{181.000000}{122.500000}{5.600000}%
\vRa{181.000000}{122.950000}{5.600000}%
\vRa{181.000000}{123.400000}{5.600000}%
\vRa{181.000000}{123.850000}{5.600000}%
}}%
{\color{vltTeal!19}\vlB{%
\vRa{181.000000}{124.400000}{5.600000}%
\vRa{181.000000}{124.850000}{5.600000}%
\vRa{181.000000}{125.300000}{5.600000}%
\vRa{181.000000}{125.750000}{5.600000}%
\vRa{181.000000}{126.200000}{5.600000}%
\vRa{181.000000}{126.650000}{5.600000}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{181.000000}{127.200000}{5.600000}%
\vRa{181.000000}{127.650000}{5.600000}%
\vRa{181.000000}{128.100000}{5.600000}%
\vRa{181.000000}{128.550000}{5.600000}%
\vRa{181.000000}{129.000000}{5.600000}%
\vRa{181.000000}{129.450000}{5.600000}%
}}%
{\color{vltTeal!22}\vlB{%
\vRa{186.500000}{116.000000}{5.600000}%
\vRa{186.500000}{116.450000}{5.600000}%
\vRa{186.500000}{116.900000}{5.600000}%
\vRa{186.500000}{117.350000}{5.600000}%
\vRa{186.500000}{117.800000}{5.600000}%
\vRa{186.500000}{118.250000}{5.600000}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{186.500000}{118.800000}{5.600000}%
\vRa{186.500000}{119.250000}{5.600000}%
\vRa{186.500000}{119.700000}{5.600000}%
\vRa{186.500000}{120.150000}{5.600000}%
\vRa{186.500000}{120.600000}{5.600000}%
\vRa{186.500000}{121.050000}{5.600000}%
}}%
{\color{vltTeal!19}\vlB{%
\vRa{186.500000}{121.600000}{5.600000}%
\vRa{186.500000}{122.050000}{5.600000}%
\vRa{186.500000}{122.500000}{5.600000}%
\vRa{186.500000}{122.950000}{5.600000}%
\vRa{186.500000}{123.400000}{5.600000}%
\vRa{186.500000}{123.850000}{5.600000}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{186.500000}{124.400000}{5.600000}%
\vRa{186.500000}{124.850000}{5.600000}%
\vRa{186.500000}{125.300000}{5.600000}%
\vRa{186.500000}{125.750000}{5.600000}%
\vRa{186.500000}{126.200000}{5.600000}%
\vRa{186.500000}{126.650000}{5.600000}%
}}%
{\color{vltTeal!17}\vlB{%
\vRa{186.500000}{127.200000}{5.600000}%
\vRa{186.500000}{127.650000}{5.600000}%
\vRa{186.500000}{128.100000}{5.600000}%
\vRa{186.500000}{128.550000}{5.600000}%
\vRa{186.500000}{129.000000}{5.600000}%
\vRa{186.500000}{129.450000}{5.600000}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{192.000000}{118.800000}{5.600000}%
\vRa{192.000000}{119.250000}{5.600000}%
\vRa{192.000000}{119.700000}{5.600000}%
\vRa{192.000000}{120.150000}{5.600000}%
\vRa{192.000000}{120.600000}{5.600000}%
\vRa{192.000000}{121.050000}{5.600000}%
}}%
{\color{vltTeal!17}\vlB{%
\vRa{192.000000}{121.600000}{5.600000}%
\vRa{192.000000}{122.050000}{5.600000}%
\vRa{192.000000}{122.500000}{5.600000}%
\vRa{192.000000}{122.950000}{5.600000}%
\vRa{192.000000}{123.400000}{5.600000}%
\vRa{192.000000}{123.850000}{5.600000}%
}}%
{\color{vltTeal!16}\vlB{%
\vRa{192.000000}{124.400000}{5.600000}%
\vRa{192.000000}{124.850000}{5.600000}%
\vRa{192.000000}{125.300000}{5.600000}%
\vRa{192.000000}{125.750000}{5.600000}%
\vRa{192.000000}{126.200000}{5.600000}%
\vRa{192.000000}{126.650000}{5.600000}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{192.000000}{127.200000}{5.600000}%
\vRa{192.000000}{127.650000}{5.600000}%
\vRa{192.000000}{128.100000}{5.600000}%
\vRa{192.000000}{128.550000}{5.600000}%
\vRa{192.000000}{129.000000}{5.600000}%
\vRa{192.000000}{129.450000}{5.600000}%
\vRa{197.500000}{121.600000}{5.600000}%
\vRa{197.500000}{122.050000}{5.600000}%
\vRa{197.500000}{122.500000}{5.600000}%
\vRa{197.500000}{122.950000}{5.600000}%
\vRa{197.500000}{123.400000}{5.600000}%
\vRa{197.500000}{123.850000}{5.600000}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{197.500000}{124.400000}{5.600000}%
\vRa{197.500000}{124.850000}{5.600000}%
\vRa{197.500000}{125.300000}{5.600000}%
\vRa{197.500000}{125.750000}{5.600000}%
\vRa{197.500000}{126.200000}{5.600000}%
\vRa{197.500000}{126.650000}{5.600000}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{197.500000}{127.200000}{5.600000}%
\vRa{197.500000}{127.650000}{5.600000}%
\vRa{197.500000}{128.100000}{5.600000}%
\vRa{197.500000}{128.550000}{5.600000}%
\vRa{197.500000}{129.000000}{5.600000}%
\vRa{197.500000}{129.450000}{5.600000}%
}}%
{\color{vltTeal!11}\vlB{%
\vRa{203.000000}{124.400000}{5.600000}%
\vRa{203.000000}{124.850000}{5.600000}%
\vRa{203.000000}{125.300000}{5.600000}%
\vRa{203.000000}{125.750000}{5.600000}%
\vRa{203.000000}{126.200000}{5.600000}%
\vRa{203.000000}{126.650000}{5.600000}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{203.000000}{127.200000}{5.600000}%
\vRa{203.000000}{127.650000}{5.600000}%
\vRa{203.000000}{128.100000}{5.600000}%
\vRa{203.000000}{128.550000}{5.600000}%
\vRa{203.000000}{129.000000}{5.600000}%
\vRa{203.000000}{129.450000}{5.600000}%
}}%
{\color{vltTeal!7}\vlB{%
\vRa{208.500000}{127.200000}{5.600000}%
\vRa{208.500000}{127.650000}{5.600000}%
\vRa{208.500000}{128.100000}{5.600000}%
\vRa{208.500000}{128.550000}{5.600000}%
\vRa{208.500000}{129.000000}{5.600000}%
\vRa{208.500000}{129.450000}{5.600000}%
}}%
{\color{black}\vlB{%
\vSf{48.795843}{46.000000}{26.980231}{185.151289}%
}}%
{\color{black}\put(165.00000,67.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont future $s>t$}}}%
{\color{vltTeal!5}\vlB{%
\vRa{225.000000}{46.000000}{6.000000}%
\vRa{225.000000}{46.450000}{6.000000}%
\vRa{225.000000}{46.900000}{6.000000}%
\vRa{225.000000}{47.350000}{6.000000}%
}}%
{\color{vltTeal!6}\vlB{%
\vRa{225.000000}{47.680000}{6.000000}%
\vRa{225.000000}{48.130000}{6.000000}%
\vRa{225.000000}{48.580000}{6.000000}%
\vRa{225.000000}{49.030000}{6.000000}%
}}%
{\color{vltTeal!7}\vlB{%
\vRa{225.000000}{49.360000}{6.000000}%
\vRa{225.000000}{49.810000}{6.000000}%
\vRa{225.000000}{50.260000}{6.000000}%
\vRa{225.000000}{50.710000}{6.000000}%
}}%
{\color{vltTeal!8}\vlB{%
\vRa{225.000000}{51.040000}{6.000000}%
\vRa{225.000000}{51.490000}{6.000000}%
\vRa{225.000000}{51.940000}{6.000000}%
\vRa{225.000000}{52.390000}{6.000000}%
\vRa{225.000000}{52.720000}{6.000000}%
\vRa{225.000000}{53.170000}{6.000000}%
\vRa{225.000000}{53.620000}{6.000000}%
\vRa{225.000000}{54.070000}{6.000000}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{225.000000}{54.400000}{6.000000}%
\vRa{225.000000}{54.850000}{6.000000}%
\vRa{225.000000}{55.300000}{6.000000}%
\vRa{225.000000}{55.750000}{6.000000}%
}}%
{\color{vltTeal!10}\vlB{%
\vRa{225.000000}{56.080000}{6.000000}%
\vRa{225.000000}{56.530000}{6.000000}%
\vRa{225.000000}{56.980000}{6.000000}%
\vRa{225.000000}{57.430000}{6.000000}%
}}%
{\color{vltTeal!11}\vlB{%
\vRa{225.000000}{57.760000}{6.000000}%
\vRa{225.000000}{58.210000}{6.000000}%
\vRa{225.000000}{58.660000}{6.000000}%
\vRa{225.000000}{59.110000}{6.000000}%
\vRa{225.000000}{59.440000}{6.000000}%
\vRa{225.000000}{59.890000}{6.000000}%
\vRa{225.000000}{60.340000}{6.000000}%
\vRa{225.000000}{60.790000}{6.000000}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{225.000000}{61.120000}{6.000000}%
\vRa{225.000000}{61.570000}{6.000000}%
\vRa{225.000000}{62.020000}{6.000000}%
\vRa{225.000000}{62.470000}{6.000000}%
}}%
{\color{vltTeal!13}\vlB{%
\vRa{225.000000}{62.800000}{6.000000}%
\vRa{225.000000}{63.250000}{6.000000}%
\vRa{225.000000}{63.700000}{6.000000}%
\vRa{225.000000}{64.150000}{6.000000}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{225.000000}{64.480000}{6.000000}%
\vRa{225.000000}{64.930000}{6.000000}%
\vRa{225.000000}{65.380000}{6.000000}%
\vRa{225.000000}{65.830000}{6.000000}%
\vRa{225.000000}{66.160000}{6.000000}%
\vRa{225.000000}{66.610000}{6.000000}%
\vRa{225.000000}{67.060000}{6.000000}%
\vRa{225.000000}{67.510000}{6.000000}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{225.000000}{67.840000}{6.000000}%
\vRa{225.000000}{68.290000}{6.000000}%
\vRa{225.000000}{68.740000}{6.000000}%
\vRa{225.000000}{69.190000}{6.000000}%
}}%
{\color{vltTeal!16}\vlB{%
\vRa{225.000000}{69.520000}{6.000000}%
\vRa{225.000000}{69.970000}{6.000000}%
\vRa{225.000000}{70.420000}{6.000000}%
\vRa{225.000000}{70.870000}{6.000000}%
}}%
{\color{vltTeal!17}\vlB{%
\vRa{225.000000}{71.200000}{6.000000}%
\vRa{225.000000}{71.650000}{6.000000}%
\vRa{225.000000}{72.100000}{6.000000}%
\vRa{225.000000}{72.550000}{6.000000}%
\vRa{225.000000}{72.880000}{6.000000}%
\vRa{225.000000}{73.330000}{6.000000}%
\vRa{225.000000}{73.780000}{6.000000}%
\vRa{225.000000}{74.230000}{6.000000}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{225.000000}{74.560000}{6.000000}%
\vRa{225.000000}{75.010000}{6.000000}%
\vRa{225.000000}{75.460000}{6.000000}%
\vRa{225.000000}{75.910000}{6.000000}%
}}%
{\color{vltTeal!19}\vlB{%
\vRa{225.000000}{76.240000}{6.000000}%
\vRa{225.000000}{76.690000}{6.000000}%
\vRa{225.000000}{77.140000}{6.000000}%
\vRa{225.000000}{77.590000}{6.000000}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{225.000000}{77.920000}{6.000000}%
\vRa{225.000000}{78.370000}{6.000000}%
\vRa{225.000000}{78.820000}{6.000000}%
\vRa{225.000000}{79.270000}{6.000000}%
\vRa{225.000000}{79.600000}{6.000000}%
\vRa{225.000000}{80.050000}{6.000000}%
\vRa{225.000000}{80.500000}{6.000000}%
\vRa{225.000000}{80.950000}{6.000000}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{225.000000}{81.280000}{6.000000}%
\vRa{225.000000}{81.730000}{6.000000}%
\vRa{225.000000}{82.180000}{6.000000}%
\vRa{225.000000}{82.630000}{6.000000}%
}}%
{\color{vltTeal!22}\vlB{%
\vRa{225.000000}{82.960000}{6.000000}%
\vRa{225.000000}{83.410000}{6.000000}%
\vRa{225.000000}{83.860000}{6.000000}%
\vRa{225.000000}{84.310000}{6.000000}%
}}%
{\color{vltTeal!23}\vlB{%
\vRa{225.000000}{84.640000}{6.000000}%
\vRa{225.000000}{85.090000}{6.000000}%
\vRa{225.000000}{85.540000}{6.000000}%
\vRa{225.000000}{85.990000}{6.000000}%
\vRa{225.000000}{86.320000}{6.000000}%
\vRa{225.000000}{86.770000}{6.000000}%
\vRa{225.000000}{87.220000}{6.000000}%
\vRa{225.000000}{87.670000}{6.000000}%
}}%
{\color{vltTeal!24}\vlB{%
\vRa{225.000000}{88.000000}{6.000000}%
\vRa{225.000000}{88.450000}{6.000000}%
\vRa{225.000000}{88.900000}{6.000000}%
\vRa{225.000000}{89.350000}{6.000000}%
}}%
{\color{vltTeal!25}\vlB{%
\vRa{225.000000}{89.680000}{6.000000}%
\vRa{225.000000}{90.130000}{6.000000}%
\vRa{225.000000}{90.580000}{6.000000}%
\vRa{225.000000}{91.030000}{6.000000}%
}}%
{\color{vltTeal!26}\vlB{%
\vRa{225.000000}{91.360000}{6.000000}%
\vRa{225.000000}{91.810000}{6.000000}%
\vRa{225.000000}{92.260000}{6.000000}%
\vRa{225.000000}{92.710000}{6.000000}%
\vRa{225.000000}{93.040000}{6.000000}%
\vRa{225.000000}{93.490000}{6.000000}%
\vRa{225.000000}{93.940000}{6.000000}%
\vRa{225.000000}{94.390000}{6.000000}%
}}%
{\color{vltTeal!27}\vlB{%
\vRa{225.000000}{94.720000}{6.000000}%
\vRa{225.000000}{95.170000}{6.000000}%
\vRa{225.000000}{95.620000}{6.000000}%
\vRa{225.000000}{96.070000}{6.000000}%
}}%
{\color{vltTeal!28}\vlB{%
\vRa{225.000000}{96.400000}{6.000000}%
\vRa{225.000000}{96.850000}{6.000000}%
\vRa{225.000000}{97.300000}{6.000000}%
\vRa{225.000000}{97.750000}{6.000000}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{225.000000}{98.080000}{6.000000}%
\vRa{225.000000}{98.530000}{6.000000}%
\vRa{225.000000}{98.980000}{6.000000}%
\vRa{225.000000}{99.430000}{6.000000}%
\vRa{225.000000}{99.760000}{6.000000}%
\vRa{225.000000}{100.210000}{6.000000}%
\vRa{225.000000}{100.660000}{6.000000}%
\vRa{225.000000}{101.110000}{6.000000}%
}}%
{\color{vltTeal!30}\vlB{%
\vRa{225.000000}{101.440000}{6.000000}%
\vRa{225.000000}{101.890000}{6.000000}%
\vRa{225.000000}{102.340000}{6.000000}%
\vRa{225.000000}{102.790000}{6.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{225.000000}{103.120000}{6.000000}%
\vRa{225.000000}{103.570000}{6.000000}%
\vRa{225.000000}{104.020000}{6.000000}%
\vRa{225.000000}{104.470000}{6.000000}%
}}%
{\color{vltTeal!32}\vlB{%
\vRa{225.000000}{104.800000}{6.000000}%
\vRa{225.000000}{105.250000}{6.000000}%
\vRa{225.000000}{105.700000}{6.000000}%
\vRa{225.000000}{106.150000}{6.000000}%
\vRa{225.000000}{106.480000}{6.000000}%
\vRa{225.000000}{106.930000}{6.000000}%
\vRa{225.000000}{107.380000}{6.000000}%
\vRa{225.000000}{107.830000}{6.000000}%
}}%
{\color{vltTeal!33}\vlB{%
\vRa{225.000000}{108.160000}{6.000000}%
\vRa{225.000000}{108.610000}{6.000000}%
\vRa{225.000000}{109.060000}{6.000000}%
\vRa{225.000000}{109.510000}{6.000000}%
}}%
{\color{vltTeal!34}\vlB{%
\vRa{225.000000}{109.840000}{6.000000}%
\vRa{225.000000}{110.290000}{6.000000}%
\vRa{225.000000}{110.740000}{6.000000}%
\vRa{225.000000}{111.190000}{6.000000}%
}}%
{\color{vltTeal!35}\vlB{%
\vRa{225.000000}{111.520000}{6.000000}%
\vRa{225.000000}{111.970000}{6.000000}%
\vRa{225.000000}{112.420000}{6.000000}%
\vRa{225.000000}{112.870000}{6.000000}%
\vRa{225.000000}{113.200000}{6.000000}%
\vRa{225.000000}{113.650000}{6.000000}%
\vRa{225.000000}{114.100000}{6.000000}%
\vRa{225.000000}{114.550000}{6.000000}%
}}%
{\color{vltTeal!36}\vlB{%
\vRa{225.000000}{114.880000}{6.000000}%
\vRa{225.000000}{115.330000}{6.000000}%
\vRa{225.000000}{115.780000}{6.000000}%
\vRa{225.000000}{116.230000}{6.000000}%
}}%
{\color{vltTeal!37}\vlB{%
\vRa{225.000000}{116.560000}{6.000000}%
\vRa{225.000000}{117.010000}{6.000000}%
\vRa{225.000000}{117.460000}{6.000000}%
\vRa{225.000000}{117.910000}{6.000000}%
}}%
{\color{vltTeal!38}\vlB{%
\vRa{225.000000}{118.240000}{6.000000}%
\vRa{225.000000}{118.690000}{6.000000}%
\vRa{225.000000}{119.140000}{6.000000}%
\vRa{225.000000}{119.590000}{6.000000}%
\vRa{225.000000}{119.920000}{6.000000}%
\vRa{225.000000}{120.370000}{6.000000}%
\vRa{225.000000}{120.820000}{6.000000}%
\vRa{225.000000}{121.270000}{6.000000}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{225.000000}{121.600000}{6.000000}%
\vRa{225.000000}{122.050000}{6.000000}%
\vRa{225.000000}{122.500000}{6.000000}%
\vRa{225.000000}{122.950000}{6.000000}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{225.000000}{123.280000}{6.000000}%
\vRa{225.000000}{123.730000}{6.000000}%
\vRa{225.000000}{124.180000}{6.000000}%
\vRa{225.000000}{124.630000}{6.000000}%
}}%
{\color{vltTeal!41}\vlB{%
\vRa{225.000000}{124.960000}{6.000000}%
\vRa{225.000000}{125.410000}{6.000000}%
\vRa{225.000000}{125.860000}{6.000000}%
\vRa{225.000000}{126.310000}{6.000000}%
\vRa{225.000000}{126.640000}{6.000000}%
\vRa{225.000000}{127.090000}{6.000000}%
\vRa{225.000000}{127.540000}{6.000000}%
\vRa{225.000000}{127.990000}{6.000000}%
}}%
{\color{vltTeal!42}\vlB{%
\vRa{225.000000}{128.320000}{6.000000}%
\vRa{225.000000}{128.770000}{6.000000}%
\vRa{225.000000}{129.220000}{6.000000}%
\vRa{225.000000}{129.670000}{6.000000}%
}}%
{\color{black}\vlB{%
\vSr{231.000000}{46.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(237.00000,46.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 0}}}%
{\color{black}\vlB{%
\vSr{231.000000}{88.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(237.00000,88.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 0.25}}}%
{\color{black}\vlB{%
\vSr{231.000000}{130.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(237.00000,130.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 0.5}}}%
{\color{black}\put(234.00000,146.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\Gamma_{yx}/h$}}}%
{\color{black}\put(354.00000,166.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Equal lag does not fix the kernel}}}%
{\color{black}\vlB{%
\vSn{290.575000}{46.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(291.00000,32.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{369.075000}{46.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(369.50000,32.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black!10}\vlB{%
\vSl{369.250000}{46.000000}{90.000000}{84.000000}%
}}%
{\color{black}\vlB{%
\vSn{447.575000}{46.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(448.00000,32.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{288.000000}{46.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(284.00000,46.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{288.000000}{72.250000}{0.000000}{3.000000}%
}}%
{\color{black}\put(284.00000,72.25000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.1$}}}%
{\color{black!10}\vlB{%
\vSl{291.000000}{72.250000}{0.000000}{157.000000}%
}}%
{\color{black}\vlB{%
\vSn{288.000000}{98.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(284.00000,98.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.2$}}}%
{\color{black!10}\vlB{%
\vSl{291.000000}{98.500000}{0.000000}{157.000000}%
}}%
{\color{black}\vlB{%
\vSn{288.000000}{124.750000}{0.000000}{3.000000}%
}}%
{\color{black}\put(284.00000,124.75000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.3$}}}%
{\color{black!10}\vlB{%
\vSl{291.000000}{124.750000}{0.000000}{157.000000}%
}}%
{\color{black}\vlB{%
\vSe{291.000000}{46.000000}{0.000000}{157.000000}%
\vSe{290.450000}{46.000000}{90.000000}{84.000000}%
}}%
{\color{black}\put(369.50000,12.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $s/\tau$}}}%
{\color{black}\put(291.00000,147.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\Gamma_{yx}(s+\tau,s)/h$}}}%
{\color{vltTeal}\vlB{%
\vSv{290.562413}{94.284177}{29.091659}{0.751741}%
\vSv{291.221040}{94.649679}{28.966161}{0.750828}%
\vSv{291.879700}{95.013300}{28.838490}{0.749905}%
\vSv{292.538391}{95.375011}{28.708640}{0.748972}%
\vSv{293.197115}{95.734784}{28.576610}{0.748030}%
\vSv{293.855871}{96.092592}{28.442394}{0.747079}%
\vSv{294.514660}{96.448407}{28.305989}{0.746119}%
\vSv{295.173482}{96.802201}{28.167392}{0.745150}%
\vSv{295.832337}{97.153949}{28.026600}{0.744173}%
\vSv{296.491225}{97.503622}{27.883608}{0.743188}%
\vSv{297.150146}{97.851194}{27.738414}{0.742196}%
\vSv{297.809100}{98.196638}{27.591014}{0.741195}%
\vSv{298.468088}{98.539928}{27.441407}{0.740188}%
\vSv{299.127110}{98.881037}{27.289588}{0.739173}%
\vSv{299.786165}{99.219939}{27.135555}{0.738152}%
\vSv{300.445255}{99.556609}{26.979305}{0.737125}%
\vSv{301.104378}{99.891019}{26.820837}{0.736091}%
\vSv{301.763536}{100.223145}{26.660148}{0.735052}%
\vSv{302.422729}{100.552961}{26.497235}{0.734007}%
\vSv{303.081956}{100.880441}{26.332098}{0.732957}%
\vSv{303.741217}{101.205561}{26.164733}{0.731902}%
\vSv{304.400514}{101.528296}{25.995141}{0.730842}%
\vSv{305.059845}{101.848620}{25.823319}{0.729778}%
\vSv{305.719212}{102.166510}{25.649267}{0.728710}%
\vSv{306.378613}{102.481940}{25.472984}{0.727639}%
\vSv{307.038051}{102.794887}{25.294469}{0.726564}%
\vSv{307.697523}{103.105327}{25.113723}{0.725486}%
\vSv{308.357031}{103.413235}{24.930744}{0.724405}%
\vSv{309.016575}{103.718588}{24.745533}{0.723322}%
\vSv{309.676155}{104.021363}{24.558091}{0.722237}%
\vSv{310.335771}{104.321536}{24.368419}{0.721150}%
\vSv{310.995422}{104.619084}{24.176518}{0.720062}%
}}%
{\color{vltTeal}\vlB{%
\vSv{311.655110}{104.913985}{23.982389}{0.718972}%
\vSv{312.314834}{105.206215}{23.786034}{0.717882}%
\vSv{312.974594}{105.495753}{23.587456}{0.716791}%
\vSv{313.634391}{105.782576}{23.386656}{0.715701}%
\vSv{314.294224}{106.066662}{23.183638}{0.714610}%
\vSv{314.954094}{106.347989}{22.978404}{0.713520}%
\vSv{315.614000}{106.626536}{22.770959}{0.712431}%
\vSv{316.273942}{106.902281}{22.561307}{0.711343}%
\vSv{316.933922}{107.175204}{22.349452}{0.710257}%
\vSv{317.593937}{107.445282}{22.135398}{0.709173}%
\vSv{318.253990}{107.712496}{21.919151}{0.708091}%
\vSv{318.914079}{107.976825}{21.700718}{0.707011}%
\vSv{319.574205}{108.238248}{21.480103}{0.705935}%
\vSv{320.234368}{108.496746}{21.257314}{0.704861}%
\vSv{320.894568}{108.752298}{21.032357}{0.703792}%
\vSv{321.554804}{109.004886}{20.805241}{0.702726}%
\vSv{322.215077}{109.254489}{20.575974}{0.701665}%
\vSv{322.875386}{109.501088}{20.344563}{0.700609}%
\vSv{323.535732}{109.744665}{20.111019}{0.699557}%
\vSv{324.196115}{109.985201}{19.875351}{0.698511}%
\vSv{324.856534}{110.222678}{19.637569}{0.697471}%
\vSv{325.516989}{110.457076}{19.397683}{0.696436}%
\vSv{326.177481}{110.688378}{19.155706}{0.695408}%
\vSv{326.838008}{110.916567}{18.911649}{0.694387}%
\vSv{327.498572}{111.141625}{18.665525}{0.693373}%
\vSv{328.159172}{111.363534}{18.417346}{0.692366}%
\vSv{328.819808}{111.582278}{18.167127}{0.691368}%
\vSv{329.480479}{111.797839}{17.914881}{0.690377}%
\vSv{330.141185}{112.010202}{17.660624}{0.689395}%
\vSv{330.801927}{112.219349}{17.404370}{0.688421}%
\vSv{331.462705}{112.425265}{17.146137}{0.687457}%
\vSv{332.123517}{112.627935}{16.885941}{0.686502}%
}}%
{\color{vltTeal}\vlB{%
\vSv{332.784363}{112.827341}{16.623799}{0.685557}%
\vSv{333.445244}{113.023470}{16.359729}{0.684623}%
\vSv{334.106160}{113.216305}{16.093751}{0.683698}%
\vSv{334.767109}{113.405833}{15.825883}{0.682785}%
\vSv{335.428092}{113.592039}{15.556146}{0.681882}%
\vSv{336.089108}{113.774908}{15.284561}{0.680991}%
\vSv{336.750157}{113.954426}{15.011148}{0.680112}%
\vSv{337.411239}{114.130580}{14.735930}{0.679245}%
\vSv{338.072354}{114.303356}{14.458930}{0.678391}%
\vSv{338.733500}{114.472740}{14.180171}{0.677549}%
\vSv{339.394678}{114.638721}{13.899678}{0.676720}%
\vSv{340.055888}{114.801284}{13.617474}{0.675904}%
\vSv{340.717128}{114.960418}{13.333587}{0.675102}%
\vSv{341.378399}{115.116110}{13.048042}{0.674314}%
\vSv{342.039700}{115.268349}{12.760865}{0.673540}%
\vSv{342.701030}{115.417122}{12.472085}{0.672780}%
\vSv{343.362389}{115.562418}{12.181730}{0.672036}%
\vSv{344.023778}{115.704226}{11.889829}{0.671306}%
\vSv{344.685194}{115.842536}{11.596411}{0.670592}%
\vSv{345.346638}{115.977336}{11.301507}{0.669893}%
\vSv{346.008109}{116.108616}{11.005148}{0.669211}%
\vSv{346.669606}{116.236367}{10.707366}{0.668544}%
\vSv{347.331130}{116.360577}{10.408192}{0.667894}%
\vSv{347.992679}{116.481239}{10.107660}{0.667260}%
\vSv{348.654253}{116.598342}{9.805803}{0.666643}%
\vSv{349.315851}{116.711877}{9.502656}{0.666043}%
\vSv{349.977473}{116.821837}{9.198253}{0.665461}%
\vSv{350.639118}{116.928211}{8.892630}{0.664896}%
\vSv{351.300785}{117.030993}{8.585823}{0.664349}%
\vSv{351.962474}{117.130174}{8.277869}{0.663820}%
\vSv{352.624183}{117.225747}{7.968804}{0.663309}%
\vSv{353.285914}{117.317704}{7.658667}{0.662816}%
}}%
{\color{vltTeal}\vlB{%
\vSv{353.947663}{117.406038}{7.347496}{0.662342}%
\vSv{354.609432}{117.490743}{7.035329}{0.661887}%
\vSv{355.271219}{117.571812}{6.722207}{0.661451}%
\vSv{355.933023}{117.649239}{6.408168}{0.661034}%
\vSv{356.594844}{117.723017}{6.093254}{0.660636}%
\vSv{357.256681}{117.793142}{5.777505}{0.660258}%
\vSv{357.918533}{117.859607}{5.460963}{0.659899}%
\vSv{358.580400}{117.922408}{5.143668}{0.659560}%
\vSv{359.242280}{117.981540}{4.825663}{0.659241}%
\vSv{359.904173}{118.036998}{4.506991}{0.658941}%
\vSv{360.566078}{118.088778}{4.187695}{0.658662}%
\vSv{361.227994}{118.136876}{3.867817}{0.658403}%
\vSv{361.889920}{118.181289}{3.547401}{0.658165}%
\vSv{362.551856}{118.222012}{3.226490}{0.657947}%
\vSv{363.213800}{118.259043}{2.905130}{0.657749}%
\vSv{363.875752}{118.292380}{2.583363}{0.657572}%
\vSv{364.537712}{118.322018}{2.261236}{0.657416}%
\vSv{365.199677}{118.347957}{1.938791}{0.657280}%
\vSv{365.861647}{118.370194}{1.616075}{0.657165}%
\vSv{366.523622}{118.388728}{1.293133}{0.657071}%
\vSv{367.185601}{118.403556}{0.970008}{0.656998}%
\vSv{367.847582}{118.414678}{0.646748}{0.656946}%
\vSv{368.509564}{118.422094}{0.323397}{0.656914}%
\vSv{369.171548}{118.425801}{0.000000}{0.656904}%
\vSv{369.823372}{118.425801}{-0.323397}{0.656914}%
\vSv{370.475197}{118.422094}{-0.646748}{0.656946}%
\vSv{371.127023}{118.414678}{-0.970008}{0.656998}%
\vSv{371.778852}{118.403556}{-1.293133}{0.657071}%
\vSv{372.430685}{118.388728}{-1.616075}{0.657165}%
\vSv{373.082522}{118.370194}{-1.938791}{0.657280}%
\vSv{373.734364}{118.347957}{-2.261236}{0.657416}%
\vSv{374.386213}{118.322018}{-2.583363}{0.657572}%
}}%
{\color{vltTeal}\vlB{%
\vSv{375.038068}{118.292380}{-2.905130}{0.657749}%
\vSv{375.689931}{118.259043}{-3.226490}{0.657947}%
\vSv{376.341803}{118.222012}{-3.547401}{0.658165}%
\vSv{376.993684}{118.181289}{-3.867817}{0.658403}%
\vSv{377.645575}{118.136876}{-4.187695}{0.658662}%
\vSv{378.297478}{118.088778}{-4.506991}{0.658941}%
\vSv{378.949393}{118.036998}{-4.825663}{0.659241}%
\vSv{379.601320}{117.981540}{-5.143668}{0.659560}%
\vSv{380.253261}{117.922408}{-5.460963}{0.659899}%
\vSv{380.905217}{117.859607}{-5.777505}{0.660258}%
\vSv{381.557187}{117.793142}{-6.093254}{0.660636}%
\vSv{382.209174}{117.723017}{-6.408168}{0.661034}%
\vSv{382.861177}{117.649239}{-6.722207}{0.661451}%
\vSv{383.513198}{117.571812}{-7.035329}{0.661887}%
\vSv{384.165237}{117.490743}{-7.347496}{0.662342}%
\vSv{384.817294}{117.406038}{-7.658667}{0.662816}%
\vSv{385.469372}{117.317704}{-7.968804}{0.663309}%
\vSv{386.121469}{117.225747}{-8.277869}{0.663820}%
\vSv{386.773588}{117.130174}{-8.585823}{0.664349}%
\vSv{387.425729}{117.030993}{-8.892630}{0.664896}%
\vSv{388.077891}{116.928211}{-9.198253}{0.665461}%
\vSv{388.730077}{116.821837}{-9.502656}{0.666043}%
\vSv{389.382286}{116.711877}{-9.805803}{0.666643}%
\vSv{390.034520}{116.598342}{-10.107660}{0.667260}%
\vSv{390.686779}{116.481239}{-10.408192}{0.667894}%
\vSv{391.339063}{116.360577}{-10.707366}{0.668544}%
\vSv{391.991372}{116.236367}{-11.005148}{0.669211}%
\vSv{392.643709}{116.108616}{-11.301507}{0.669893}%
\vSv{393.296073}{115.977336}{-11.596411}{0.670592}%
\vSv{393.948464}{115.842536}{-11.889829}{0.671306}%
\vSv{394.600883}{115.704226}{-12.181730}{0.672036}%
\vSv{395.253331}{115.562418}{-12.472085}{0.672780}%
}}%
{\color{vltTeal}\vlB{%
\vSv{395.905808}{115.417122}{-12.760865}{0.673540}%
\vSv{396.558315}{115.268349}{-13.048042}{0.674314}%
\vSv{397.210852}{115.116110}{-13.333587}{0.675102}%
\vSv{397.863419}{114.960418}{-13.617474}{0.675904}%
\vSv{398.516017}{114.801284}{-13.899678}{0.676720}%
\vSv{399.168647}{114.638721}{-14.180171}{0.677549}%
\vSv{399.821308}{114.472740}{-14.458930}{0.678391}%
\vSv{400.474001}{114.303356}{-14.735930}{0.679245}%
\vSv{401.126726}{114.130580}{-15.011148}{0.680112}%
\vSv{401.779485}{113.954426}{-15.284561}{0.680991}%
\vSv{402.432276}{113.774908}{-15.556146}{0.681882}%
\vSv{403.085101}{113.592039}{-15.825883}{0.682785}%
\vSv{403.737959}{113.405833}{-16.093751}{0.683698}%
\vSv{404.390851}{113.216305}{-16.359729}{0.684623}%
\vSv{405.043777}{113.023470}{-16.623799}{0.685557}%
\vSv{405.696738}{112.827341}{-16.885941}{0.686502}%
\vSv{406.349734}{112.627935}{-17.146137}{0.687457}%
\vSv{407.002764}{112.425265}{-17.404370}{0.688421}%
\vSv{407.655830}{112.219349}{-17.660624}{0.689395}%
\vSv{408.308931}{112.010202}{-17.914881}{0.690377}%
\vSv{408.962067}{111.797839}{-18.167127}{0.691368}%
\vSv{409.615239}{111.582278}{-18.417346}{0.692366}%
\vSv{410.268447}{111.363534}{-18.665525}{0.693373}%
\vSv{410.921690}{111.141625}{-18.911649}{0.694387}%
\vSv{411.574970}{110.916567}{-19.155706}{0.695408}%
\vSv{412.228286}{110.688378}{-19.397683}{0.696436}%
\vSv{412.881638}{110.457076}{-19.637569}{0.697471}%
\vSv{413.535027}{110.222678}{-19.875351}{0.698511}%
\vSv{414.188452}{109.985201}{-20.111019}{0.699557}%
\vSv{414.841913}{109.744665}{-20.344563}{0.700609}%
\vSv{415.495411}{109.501088}{-20.575974}{0.701665}%
\vSv{416.148946}{109.254489}{-20.805241}{0.702726}%
}}%
{\color{vltTeal}\vlB{%
\vSv{416.802517}{109.004886}{-21.032357}{0.703792}%
\vSv{417.456125}{108.752298}{-21.257314}{0.704861}%
\vSv{418.109770}{108.496746}{-21.480103}{0.705935}%
\vSv{418.763452}{108.238248}{-21.700718}{0.707011}%
\vSv{419.417170}{107.976825}{-21.919151}{0.708091}%
\vSv{420.070925}{107.712496}{-22.135398}{0.709173}%
\vSv{420.724717}{107.445282}{-22.349452}{0.710257}%
\vSv{421.378545}{107.175204}{-22.561307}{0.711343}%
\vSv{422.032410}{106.902281}{-22.770959}{0.712431}%
\vSv{422.686311}{106.626536}{-22.978404}{0.713520}%
\vSv{423.340249}{106.347989}{-23.183638}{0.714610}%
\vSv{423.994224}{106.066662}{-23.386656}{0.715701}%
\vSv{424.648235}{105.782576}{-23.587456}{0.716791}%
\vSv{425.302282}{105.495753}{-23.786034}{0.717882}%
\vSv{425.956365}{105.206215}{-23.982389}{0.718972}%
\vSv{426.610485}{104.913985}{-24.176518}{0.720062}%
\vSv{427.264641}{104.619084}{-24.368419}{0.721150}%
\vSv{427.918833}{104.321536}{-24.558091}{0.722237}%
\vSv{428.573061}{104.021363}{-24.745533}{0.723322}%
\vSv{429.227324}{103.718588}{-24.930744}{0.724405}%
\vSv{429.881624}{103.413235}{-25.113723}{0.725486}%
\vSv{430.535959}{103.105327}{-25.294469}{0.726564}%
\vSv{431.190329}{102.794887}{-25.472984}{0.727639}%
\vSv{431.844735}{102.481940}{-25.649267}{0.728710}%
\vSv{432.499176}{102.166510}{-25.823319}{0.729778}%
\vSv{433.153652}{101.848620}{-25.995141}{0.730842}%
\vSv{433.808163}{101.528296}{-26.164733}{0.731902}%
\vSv{434.462709}{101.205561}{-26.332098}{0.732957}%
\vSv{435.117289}{100.880441}{-26.497235}{0.734007}%
\vSv{435.771904}{100.552961}{-26.660148}{0.735052}%
\vSv{436.426554}{100.223145}{-26.820837}{0.736091}%
\vSv{437.081238}{99.891019}{-26.979305}{0.737125}%
}}%
{\color{vltTeal}\vlB{%
\vSv{437.735956}{99.556609}{-27.135555}{0.738152}%
\vSv{438.390708}{99.219939}{-27.289588}{0.739173}%
\vSv{439.045494}{98.881037}{-27.441407}{0.740188}%
\vSv{439.700313}{98.539928}{-27.591014}{0.741195}%
\vSv{440.355167}{98.196638}{-27.738414}{0.742196}%
\vSv{441.010053}{97.851194}{-27.883608}{0.743188}%
\vSv{441.664973}{97.503622}{-28.026600}{0.744173}%
\vSv{442.319926}{97.153949}{-28.167392}{0.745150}%
\vSv{442.974911}{96.802201}{-28.305989}{0.746119}%
\vSv{443.629930}{96.448407}{-28.442394}{0.747079}%
\vSv{444.284981}{96.092592}{-28.576610}{0.748030}%
\vSv{444.940065}{95.734784}{-28.708640}{0.748972}%
\vSv{445.595181}{95.375011}{-28.838490}{0.749905}%
\vSv{446.250329}{95.013300}{-28.966161}{0.750828}%
\vSv{446.905509}{94.649679}{-29.091659}{0.751741}%
}}%
{\color{vltRed}\vlB{%
\vSq{291.000000}{94.284177}{0.000000}{4.500000}%
\vSq{298.000000}{94.284177}{0.000000}{4.500000}%
\vSq{305.000000}{94.284177}{0.000000}{4.500000}%
\vSq{312.000000}{94.284177}{0.000000}{4.500000}%
\vSq{319.000000}{94.284177}{0.000000}{4.500000}%
\vSq{326.000000}{94.284177}{0.000000}{4.500000}%
\vSq{333.000000}{94.284177}{0.000000}{4.500000}%
\vSq{340.000000}{94.284177}{0.000000}{4.500000}%
\vSq{347.000000}{94.284177}{0.000000}{4.500000}%
\vSq{354.000000}{94.284177}{0.000000}{4.500000}%
\vSq{361.000000}{94.284177}{0.000000}{4.500000}%
\vSq{368.000000}{94.284177}{0.000000}{4.500000}%
\vSq{375.000000}{94.284177}{0.000000}{4.500000}%
\vSq{382.000000}{94.284177}{0.000000}{4.500000}%
\vSq{389.000000}{94.284177}{0.000000}{4.500000}%
\vSq{396.000000}{94.284177}{0.000000}{4.500000}%
\vSq{403.000000}{94.284177}{0.000000}{4.500000}%
\vSq{410.000000}{94.284177}{0.000000}{4.500000}%
\vSq{417.000000}{94.284177}{0.000000}{4.500000}%
\vSq{424.000000}{94.284177}{0.000000}{4.500000}%
\vSq{431.000000}{94.284177}{0.000000}{4.500000}%
\vSq{438.000000}{94.284177}{0.000000}{4.500000}%
\vSq{445.000000}{94.284177}{0.000000}{3.000000}%
}}%
{\color{vltTeal}\vlB{%
\vSg{298.000000}{129.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(327.00000,129.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont moving $\vct n$}}}%
{\color{black}\put(365.00000,64.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont fixed $45^\circ$ (dashed)}}}%
\end{picture}%


==> vlt-figures/figure-101.tex <==
\begin{picture}(470,336)%
{\color{black}\put(114.00000,319.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Prepared extension}}}%
{\color{black}\put(354.00000,319.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Prepared compression}}}%
{\color{black!75}\vlB{%
\vSb{31.435403}{254.000000}{0.000000}{10.947609}%
\vSb{42.383012}{259.000000}{180.000000}{15.000000}%
\vSb{41.858012}{259.000000}{-90.000000}{10.000000}%
\vSb{42.383012}{249.000000}{0.000000}{15.000000}%
\vSx{49.783012}{250.000000}{90.000000}{8.000000}%
\vSb{50.383012}{254.000000}{0.000000}{26.616988}%
}}%
{\color{vltTeal}\vlB{%
\vSs{77.000000}{254.000000}{0.000000}{4.000000}%
\vSs{80.526626}{254.000000}{55.412444}{0.707131}%
\vSs{80.912146}{254.582153}{58.309648}{0.654260}%
\vSs{81.245928}{255.138863}{60.244620}{0.583925}%
\vSs{81.532471}{255.645799}{60.905418}{0.497823}%
\vSs{81.781496}{256.080806}{59.510142}{0.399278}%
\vSs{82.014487}{256.424871}{53.983157}{0.294355}%
\vSs{82.297356}{256.662958}{38.164397}{0.196956}%
\vSs{82.807514}{256.784661}{0.000000}{0.148688}%
\vSs{82.600898}{256.784661}{-38.164397}{0.196956}%
\vSs{82.645972}{256.662958}{-53.983157}{0.294355}%
\vSs{82.788656}{256.424871}{-59.510142}{0.399278}%
\vSs{82.984287}{256.080806}{-60.905418}{0.497823}%
\vSs{83.229613}{255.645799}{-60.244620}{0.583925}%
\vSs{83.529334}{255.138863}{-58.309648}{0.654260}%
\vSs{83.888928}{254.582153}{-55.412444}{0.707131}%
\vSs{84.312718}{254.000000}{-51.660099}{0.742216}%
\vSs{84.803221}{253.417847}{-47.055817}{0.760514}%
\vSs{85.360894}{252.861137}{-41.547644}{0.764330}%
\vSs{85.983948}{252.354201}{-35.064801}{0.757189}%
\vSs{86.668003}{251.919194}{-27.560594}{0.743626}%
\vSs{87.405428}{251.575129}{-19.069464}{0.728732}%
\vSs{88.184481}{251.337042}{-9.767531}{0.717373}%
\vSs{88.989004}{251.215339}{0.000000}{0.713141}%
\vSs{89.604596}{251.215339}{9.767531}{0.717373}%
\vSs{90.221259}{251.337042}{19.069464}{0.728732}%
\vSs{90.831816}{251.575129}{27.560594}{0.743626}%
\vSs{91.426763}{251.919194}{35.064801}{0.757189}%
\vSs{91.995498}{252.354201}{41.547644}{0.764330}%
\vSs{92.527980}{252.861137}{47.055817}{0.760514}%
\vSs{93.016020}{253.417847}{51.660099}{0.742216}%
\vSs{93.454059}{254.000000}{55.412444}{0.707131}%
}}%
{\color{vltTeal}\vlB{%
\vSs{93.839579}{254.582153}{58.309648}{0.654260}%
\vSs{94.173361}{255.138863}{60.244620}{0.583925}%
\vSs{94.459904}{255.645799}{60.905418}{0.497823}%
\vSs{94.708928}{256.080806}{59.510142}{0.399278}%
\vSs{94.941920}{256.424871}{53.983157}{0.294355}%
\vSs{95.224788}{256.662958}{38.164397}{0.196956}%
\vSs{95.734947}{256.784661}{0.000000}{0.148688}%
\vSs{95.528331}{256.784661}{-38.164397}{0.196956}%
\vSs{95.573404}{256.662958}{-53.983157}{0.294355}%
\vSs{95.716089}{256.424871}{-59.510142}{0.399278}%
\vSs{95.911720}{256.080806}{-60.905418}{0.497823}%
\vSs{96.157046}{255.645799}{-60.244620}{0.583925}%
\vSs{96.456767}{255.138863}{-58.309648}{0.654260}%
\vSs{96.816361}{254.582153}{-55.412444}{0.707131}%
\vSs{97.240151}{254.000000}{-51.660099}{0.742216}%
\vSs{97.730654}{253.417847}{-47.055817}{0.760514}%
\vSs{98.288327}{252.861137}{-41.547644}{0.764330}%
\vSs{98.911381}{252.354201}{-35.064801}{0.757189}%
\vSs{99.595436}{251.919194}{-27.560594}{0.743626}%
\vSs{100.332861}{251.575129}{-19.069464}{0.728732}%
\vSs{101.111914}{251.337042}{-9.767531}{0.717373}%
\vSs{101.916437}{251.215339}{0.000000}{0.713141}%
\vSs{102.532029}{251.215339}{9.767531}{0.717373}%
\vSs{103.148691}{251.337042}{19.069464}{0.728732}%
\vSs{103.759249}{251.575129}{27.560594}{0.743626}%
\vSs{104.354195}{251.919194}{35.064801}{0.757189}%
\vSs{104.922931}{252.354201}{41.547644}{0.764330}%
\vSs{105.455413}{252.861137}{47.055817}{0.760514}%
\vSs{105.943452}{253.417847}{51.660099}{0.742216}%
\vSs{106.381491}{254.000000}{55.412444}{0.707131}%
\vSs{106.767012}{254.582153}{58.309648}{0.654260}%
\vSs{107.100793}{255.138863}{60.244620}{0.583925}%
}}%
{\color{vltTeal}\vlB{%
\vSs{107.387336}{255.645799}{60.905418}{0.497823}%
\vSs{107.636361}{256.080806}{59.510142}{0.399278}%
\vSs{107.869352}{256.424871}{53.983157}{0.294355}%
\vSs{108.152221}{256.662958}{38.164397}{0.196956}%
\vSs{108.662380}{256.784661}{0.000000}{0.148688}%
\vSs{108.455764}{256.784661}{-38.164397}{0.196956}%
\vSs{108.500837}{256.662958}{-53.983157}{0.294355}%
\vSs{108.643522}{256.424871}{-59.510142}{0.399278}%
\vSs{108.839153}{256.080806}{-60.905418}{0.497823}%
\vSs{109.084478}{255.645799}{-60.244620}{0.583925}%
\vSs{109.384200}{255.138863}{-58.309648}{0.654260}%
\vSs{109.743794}{254.582153}{-55.412444}{0.707131}%
\vSs{110.167584}{254.000000}{-51.660099}{0.742216}%
\vSs{110.658087}{253.417847}{-47.055817}{0.760514}%
\vSs{111.215760}{252.861137}{-41.547644}{0.764330}%
\vSs{111.838814}{252.354201}{-35.064801}{0.757189}%
\vSs{112.522869}{251.919194}{-27.560594}{0.743626}%
\vSs{113.260294}{251.575129}{-19.069464}{0.728732}%
\vSs{114.039346}{251.337042}{-9.767531}{0.717373}%
\vSs{114.843870}{251.215339}{0.000000}{0.713141}%
\vSs{115.459462}{251.215339}{9.767531}{0.717373}%
\vSs{116.076124}{251.337042}{19.069464}{0.728732}%
\vSs{116.686682}{251.575129}{27.560594}{0.743626}%
\vSs{117.281628}{251.919194}{35.064801}{0.757189}%
\vSs{117.850364}{252.354201}{41.547644}{0.764330}%
\vSs{118.382846}{252.861137}{47.055817}{0.760514}%
\vSs{118.870885}{253.417847}{51.660099}{0.742216}%
\vSs{119.308924}{254.000000}{55.412444}{0.707131}%
\vSs{119.694445}{254.582153}{58.309648}{0.654260}%
\vSs{120.028226}{255.138863}{60.244620}{0.583925}%
\vSs{120.314769}{255.645799}{60.905418}{0.497823}%
\vSs{120.563794}{256.080806}{59.510142}{0.399278}%
}}%
{\color{vltTeal}\vlB{%
\vSs{120.796785}{256.424871}{53.983157}{0.294355}%
\vSs{121.079654}{256.662958}{38.164397}{0.196956}%
\vSs{121.589813}{256.784661}{0.000000}{0.148688}%
\vSs{121.383197}{256.784661}{-38.164397}{0.196956}%
\vSs{121.428270}{256.662958}{-53.983157}{0.294355}%
\vSs{121.570954}{256.424871}{-59.510142}{0.399278}%
\vSs{121.766586}{256.080806}{-60.905418}{0.497823}%
\vSs{122.011911}{255.645799}{-60.244620}{0.583925}%
\vSs{122.311633}{255.138863}{-58.309648}{0.654260}%
\vSs{122.671227}{254.582153}{-55.412444}{0.707131}%
\vSs{123.095017}{254.000000}{-51.660099}{0.742216}%
\vSs{123.585520}{253.417847}{-47.055817}{0.760514}%
\vSs{124.143193}{252.861137}{-41.547644}{0.764330}%
\vSs{124.766246}{252.354201}{-35.064801}{0.757189}%
\vSs{125.450302}{251.919194}{-27.560594}{0.743626}%
\vSs{126.187726}{251.575129}{-19.069464}{0.728732}%
\vSs{126.966779}{251.337042}{-9.767531}{0.717373}%
\vSs{127.771303}{251.215339}{0.000000}{0.713141}%
\vSs{128.386895}{251.215339}{9.767531}{0.717373}%
\vSs{129.003557}{251.337042}{19.069464}{0.728732}%
\vSs{129.614115}{251.575129}{27.560594}{0.743626}%
\vSs{130.209061}{251.919194}{35.064801}{0.757189}%
\vSs{130.777797}{252.354201}{41.547644}{0.764330}%
\vSs{131.310279}{252.861137}{47.055817}{0.760514}%
\vSs{131.798318}{253.417847}{51.660099}{0.742216}%
\vSs{132.236357}{254.000000}{55.412444}{0.707131}%
\vSs{132.621878}{254.582153}{58.309648}{0.654260}%
\vSs{132.955659}{255.138863}{60.244620}{0.583925}%
\vSs{133.242202}{255.645799}{60.905418}{0.497823}%
\vSs{133.491227}{256.080806}{59.510142}{0.399278}%
\vSs{133.724218}{256.424871}{53.983157}{0.294355}%
\vSs{134.007087}{256.662958}{38.164397}{0.196956}%
}}%
{\color{vltTeal}\vlB{%
\vSs{134.517246}{256.784661}{0.000000}{0.148688}%
\vSs{134.310629}{256.784661}{-38.164397}{0.196956}%
\vSs{134.355703}{256.662958}{-53.983157}{0.294355}%
\vSs{134.498387}{256.424871}{-59.510142}{0.399278}%
\vSs{134.694018}{256.080806}{-60.905418}{0.497823}%
\vSs{134.939344}{255.645799}{-60.244620}{0.583925}%
\vSs{135.239065}{255.138863}{-58.309648}{0.654260}%
\vSs{135.598660}{254.582153}{-55.412444}{0.707131}%
\vSs{136.022450}{254.000000}{-51.660099}{0.742216}%
\vSs{136.512953}{253.417847}{-47.055817}{0.760514}%
\vSs{137.070626}{252.861137}{-41.547644}{0.764330}%
\vSs{137.693679}{252.354201}{-35.064801}{0.757189}%
\vSs{138.377735}{251.919194}{-27.560594}{0.743626}%
\vSs{139.115159}{251.575129}{-19.069464}{0.728732}%
\vSs{139.894212}{251.337042}{-9.767531}{0.717373}%
\vSs{140.698735}{251.215339}{0.000000}{0.713141}%
\vSs{141.314327}{251.215339}{9.767531}{0.717373}%
\vSs{141.930990}{251.337042}{19.069464}{0.728732}%
\vSs{142.541547}{251.575129}{27.560594}{0.743626}%
\vSs{143.136494}{251.919194}{35.064801}{0.757189}%
\vSs{143.705229}{252.354201}{41.547644}{0.764330}%
\vSs{144.237712}{252.861137}{47.055817}{0.760514}%
\vSs{144.725751}{253.417847}{51.660099}{0.742216}%
\vSs{145.163790}{254.000000}{55.412444}{0.707131}%
\vSs{145.549311}{254.582153}{58.309648}{0.654260}%
\vSs{145.883092}{255.138863}{60.244620}{0.583925}%
\vSs{146.169635}{255.645799}{60.905418}{0.497823}%
\vSs{146.418660}{256.080806}{59.510142}{0.399278}%
\vSs{146.651651}{256.424871}{53.983157}{0.294355}%
\vSs{146.934520}{256.662958}{38.164397}{0.196956}%
\vSs{147.444679}{256.784661}{0.000000}{0.148688}%
\vSs{147.238062}{256.784661}{-38.164397}{0.196956}%
}}%
{\color{vltTeal}\vlB{%
\vSs{147.283136}{256.662958}{-53.983157}{0.294355}%
\vSs{147.425820}{256.424871}{-59.510142}{0.399278}%
\vSs{147.621451}{256.080806}{-60.905418}{0.497823}%
\vSs{147.866777}{255.645799}{-60.244620}{0.583925}%
\vSs{148.166498}{255.138863}{-58.309648}{0.654260}%
\vSs{148.526093}{254.582153}{-55.412444}{0.707131}%
\vSs{148.949883}{254.000000}{-51.660099}{0.742216}%
\vSs{149.440386}{253.417847}{-47.055817}{0.760514}%
\vSs{149.998059}{252.861137}{-41.547644}{0.764330}%
\vSs{150.621112}{252.354201}{-35.064801}{0.757189}%
\vSs{151.305167}{251.919194}{-27.560594}{0.743626}%
\vSs{152.042592}{251.575129}{-19.069464}{0.728732}%
\vSs{152.821645}{251.337042}{-9.767531}{0.717373}%
\vSs{153.626168}{251.215339}{0.000000}{0.713141}%
\vSs{154.241760}{251.215339}{9.767531}{0.717373}%
\vSs{154.858423}{251.337042}{19.069464}{0.728732}%
\vSs{155.468980}{251.575129}{27.560594}{0.743626}%
\vSs{156.063927}{251.919194}{35.064801}{0.757189}%
\vSs{156.632662}{252.354201}{41.547644}{0.764330}%
\vSs{157.165144}{252.861137}{47.055817}{0.760514}%
\vSs{157.653184}{253.417847}{51.660099}{0.742216}%
\vSs{158.564597}{254.000000}{0.000000}{4.000000}%
}}%
{\color{black}\put(77.000000,254.000000){\circle*{4.200000}}}%
{\color{vltNeutral!31}\vlB{%
\vRa{17.968979}{245.348526}{2.242963}%
\vRa{19.920366}{245.798526}{6.728889}%
\vRa{21.871752}{246.248526}{4.161543}%
\vRa{23.823138}{246.698526}{1.179506}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{16.878109}{245.348526}{0.067217}%
\vRa{16.647754}{245.798526}{0.201650}%
\vRa{16.417399}{246.248526}{0.336083}%
\vRa{16.187044}{246.698526}{0.470516}%
\vRa{15.956689}{247.148526}{0.604949}%
\vRa{15.726334}{247.598526}{0.739382}%
\vRa{15.495979}{248.048526}{0.873815}%
\vRa{15.265624}{248.498526}{1.008249}%
\vRa{15.035269}{248.948526}{1.142682}%
\vRa{14.804914}{249.398526}{1.277115}%
\vRa{14.574559}{249.848526}{1.411548}%
\vRa{14.344204}{250.298526}{1.545981}%
\vRa{14.113849}{250.748526}{1.680414}%
\vRa{13.883494}{251.198526}{1.814847}%
\vRa{13.653139}{251.648526}{1.949281}%
\vRa{13.422784}{252.098526}{2.083714}%
\vRa{13.192429}{252.548526}{1.675568}%
\vRa{12.962074}{252.998526}{1.245392}%
\vRa{12.731719}{253.448526}{0.815216}%
\vRa{12.501364}{253.898526}{0.385040}%
}}%
{\color{vltNeutral!29}\vlB{%
\vRa{26.491389}{246.048515}{0.657689}%
\vRa{25.460738}{246.498515}{1.973066}%
\vRa{24.675315}{246.948515}{3.043217}%
\vRa{25.177409}{247.398515}{2.825850}%
\vRa{25.679502}{247.848515}{2.608484}%
\vRa{26.181596}{248.298515}{2.391117}%
\vRa{26.683690}{248.748515}{2.173750}%
\vRa{27.185783}{249.198515}{1.956384}%
\vRa{27.687877}{249.648515}{1.739017}%
\vRa{28.189971}{250.098515}{1.521651}%
\vRa{28.692064}{250.548515}{1.304284}%
\vRa{29.194158}{250.998515}{1.086917}%
\vRa{29.696252}{251.448515}{0.869551}%
\vRa{30.198346}{251.898515}{0.652184}%
\vRa{30.700439}{252.348515}{0.434818}%
\vRa{31.202533}{252.798515}{0.217451}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{15.172490}{252.341084}{0.365162}%
\vRa{14.511959}{252.791084}{1.095486}%
\vRa{13.851428}{253.241084}{1.825809}%
\vRa{13.190897}{253.691084}{2.556133}%
\vRa{12.530367}{254.141084}{3.286457}%
\vRa{12.478526}{254.591084}{3.408091}%
\vRa{12.763253}{255.041084}{3.193156}%
\vRa{13.047980}{255.491084}{2.978222}%
\vRa{13.332707}{255.941084}{2.763288}%
\vRa{13.617434}{256.391084}{2.548354}%
\vRa{13.902162}{256.841084}{2.333420}%
\vRa{14.186889}{257.291084}{2.118486}%
\vRa{14.471616}{257.741084}{1.903552}%
\vRa{14.756343}{258.191084}{1.688618}%
\vRa{15.041070}{258.641084}{1.473684}%
\vRa{15.325797}{259.091084}{1.258750}%
\vRa{15.610524}{259.541084}{1.043816}%
\vRa{15.895251}{259.991084}{0.828882}%
\vRa{16.179978}{260.441084}{0.613948}%
\vRa{16.464705}{260.891084}{0.399014}%
\vRa{16.749433}{261.341084}{0.184080}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{31.293481}{253.473689}{0.296163}%
\vRa{30.470799}{253.923689}{0.888490}%
\vRa{29.648117}{254.373689}{1.480817}%
\vRa{28.825436}{254.823689}{2.073143}%
\vRa{28.002754}{255.273689}{2.665470}%
\vRa{27.180073}{255.723689}{3.257796}%
\vRa{26.357391}{256.173689}{3.850123}%
\vRa{25.534709}{256.623689}{4.442450}%
\vRa{24.712028}{257.073689}{5.034776}%
\vRa{24.770994}{257.523689}{4.745455}%
\vRa{24.976198}{257.973689}{4.309896}%
\vRa{25.181403}{258.423689}{3.874336}%
\vRa{25.386608}{258.873689}{3.438777}%
\vRa{25.591812}{259.323689}{3.003217}%
\vRa{25.797017}{259.773689}{2.567657}%
\vRa{26.002221}{260.223689}{2.132098}%
\vRa{26.207426}{260.673689}{1.696538}%
\vRa{26.412631}{261.123689}{1.260979}%
\vRa{26.617835}{261.573689}{0.825419}%
\vRa{26.823040}{262.023689}{0.389859}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{24.222252}{257.362711}{0.475334}%
\vRa{23.476788}{257.812711}{1.426002}%
\vRa{22.731325}{258.262711}{2.376670}%
\vRa{21.985861}{258.712711}{3.327339}%
\vRa{21.240398}{259.162711}{4.278007}%
\vRa{20.494934}{259.612711}{5.228675}%
\vRa{19.749471}{260.062711}{6.179343}%
\vRa{19.004007}{260.512711}{7.130011}%
\vRa{18.258544}{260.962711}{8.080679}%
\vRa{17.513080}{261.412711}{9.031347}%
\vRa{18.942013}{261.862711}{7.807620}%
\vRa{25.379325}{262.312711}{1.575512}%
}}%
{\color{vltNeutral!21}\vlB{%
\vRa{16.945325}{245.348526}{1.023654}%
\vRa{16.849403}{245.798526}{3.070962}%
\vRa{16.753482}{246.248526}{5.118270}%
\vRa{16.657560}{246.698526}{7.165578}%
\vRa{16.561638}{247.148526}{7.561329}%
\vRa{16.465716}{247.598526}{6.876365}%
\vRa{16.369794}{248.048526}{6.191401}%
\vRa{16.273872}{248.498526}{5.506438}%
\vRa{16.177950}{248.948526}{4.821474}%
\vRa{16.082029}{249.398526}{4.136510}%
\vRa{15.986107}{249.848526}{3.451546}%
\vRa{15.890185}{250.298526}{2.766582}%
\vRa{15.794263}{250.748526}{2.081618}%
\vRa{15.698341}{251.198526}{1.396654}%
\vRa{15.602419}{251.648526}{0.711690}%
\vRa{15.506498}{252.098526}{0.026726}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{24.594984}{247.101518}{0.251047}%
\vRa{24.594984}{247.551518}{0.753141}%
\vRa{24.594984}{248.001518}{1.255234}%
\vRa{24.594984}{248.451518}{1.757328}%
\vRa{24.594984}{248.901518}{2.259422}%
\vRa{24.594984}{249.351518}{2.761515}%
\vRa{24.594984}{249.801518}{3.263609}%
\vRa{24.594984}{250.251518}{3.765703}%
\vRa{24.594984}{250.701518}{4.267796}%
\vRa{24.594984}{251.151518}{4.769890}%
\vRa{24.594984}{251.601518}{5.271984}%
\vRa{24.594984}{252.051518}{5.774078}%
\vRa{24.594984}{252.501518}{6.276171}%
\vRa{24.594984}{252.951518}{6.778265}%
\vRa{24.594984}{253.401518}{6.830438}%
\vRa{24.594984}{253.851518}{6.007757}%
\vRa{24.594984}{254.301518}{5.185075}%
\vRa{24.594984}{254.751518}{4.362394}%
\vRa{24.594984}{255.201518}{3.539712}%
\vRa{24.594984}{255.651518}{2.717030}%
\vRa{24.594984}{256.101518}{1.894349}%
\vRa{24.594984}{256.551518}{1.071667}%
\vRa{24.594984}{257.001518}{0.248986}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{15.537651}{252.341084}{0.372492}%
\vRa{15.607444}{252.791084}{1.117475}%
\vRa{15.677238}{253.241084}{1.862458}%
\vRa{15.747031}{253.691084}{2.607442}%
\vRa{15.816824}{254.141084}{3.352425}%
\vRa{15.886617}{254.591084}{4.097409}%
\vRa{15.956410}{255.041084}{4.842392}%
\vRa{16.026203}{255.491084}{5.587375}%
\vRa{16.095996}{255.941084}{6.332359}%
\vRa{16.165789}{256.391084}{7.077342}%
\vRa{16.235582}{256.841084}{7.822325}%
\vRa{16.305375}{257.291084}{8.035533}%
\vRa{16.375168}{257.741084}{7.220276}%
\vRa{16.444961}{258.191084}{6.405020}%
\vRa{16.514754}{258.641084}{5.589763}%
\vRa{16.584547}{259.091084}{4.774507}%
\vRa{16.654340}{259.541084}{3.959250}%
\vRa{16.724133}{259.991084}{3.143994}%
\vRa{16.793926}{260.441084}{2.328737}%
\vRa{16.863719}{260.891084}{1.513480}%
\vRa{16.933512}{261.341084}{0.698224}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{24.204541}{247.101518}{0.390443}%
\vRa{23.423655}{247.551518}{1.171329}%
\vRa{22.642769}{248.001518}{1.952215}%
\vRa{21.861883}{248.451518}{2.733100}%
\vRa{21.080998}{248.901518}{3.513986}%
\vRa{20.300112}{249.351518}{4.294872}%
\vRa{19.519226}{249.801518}{5.075758}%
\vRa{18.738340}{250.251518}{5.856644}%
\vRa{17.957454}{250.701518}{6.637529}%
\vRa{17.176569}{251.151518}{7.418415}%
\vRa{16.395683}{251.601518}{8.199301}%
\vRa{15.614797}{252.051518}{8.980187}%
\vRa{16.200627}{252.501518}{8.394357}%
\vRa{17.015403}{252.951518}{7.579581}%
\vRa{17.830179}{253.401518}{6.764804}%
\vRa{18.644956}{253.851518}{5.950028}%
\vRa{19.459732}{254.301518}{5.135251}%
\vRa{20.274509}{254.751518}{4.320475}%
\vRa{21.089285}{255.201518}{3.505699}%
\vRa{21.904061}{255.651518}{2.690922}%
\vRa{22.718838}{256.101518}{1.876146}%
\vRa{23.533614}{256.551518}{1.061369}%
\vRa{24.348391}{257.001518}{0.246593}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSd{26.732072}{246.048515}{57.677363}{8.786662}%
\vSd{24.378073}{247.101518}{41.868190}{9.547479}%
\vSd{15.184896}{245.348526}{102.033056}{7.149654}%
\vSd{24.299278}{257.362711}{65.486526}{5.812697}%
\vSd{16.970622}{245.348526}{3.998754}{10.037864}%
\vSd{12.020537}{261.951485}{-122.322637}{8.786662}%
\vSd{16.920256}{247.101518}{-167.014302}{7.801204}%
\vSd{16.970622}{261.951485}{3.998754}{10.037864}%
\vSd{15.181595}{261.951485}{-98.816083}{9.725302}%
\vSd{15.345630}{257.362711}{-151.088184}{10.386788}%
\vSd{12.112195}{254.526311}{-34.265443}{3.881206}%
\vSd{12.005880}{245.348526}{117.107905}{10.310380}%
\vSd{24.464938}{247.101518}{-23.586923}{2.631589}%
\vSd{26.717415}{262.651474}{-62.892095}{10.310380}%
\vSd{24.269984}{247.101518}{90.000000}{10.261193}%
\vSd{15.340483}{247.101518}{150.046501}{10.493888}%
\vSd{16.825329}{257.362711}{148.882666}{8.879339}%
\vSd{24.439019}{257.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{11.939119}{254.526311}{-62.892095}{10.310380}%
\vSk{16.965392}{245.348526}{3.998754}{10.037864}%
\vSk{26.668694}{246.048515}{57.677363}{8.786662}%
\vSk{26.650654}{253.473689}{117.107905}{10.310380}%
\vSk{16.965392}{262.651474}{-176.001246}{10.037864}%
\vSk{11.957158}{261.951485}{-122.322637}{8.786662}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{167.968979}{245.348526}{2.242963}%
\vRa{169.920366}{245.798526}{6.728889}%
\vRa{171.871752}{246.248526}{4.161543}%
\vRa{173.823138}{246.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{166.878109}{245.348526}{0.067217}%
\vRa{166.647754}{245.798526}{0.201650}%
\vRa{166.417399}{246.248526}{0.336083}%
\vRa{166.187044}{246.698526}{0.470516}%
\vRa{165.956689}{247.148526}{0.604949}%
\vRa{165.726334}{247.598526}{0.739382}%
\vRa{165.495979}{248.048526}{0.873815}%
\vRa{165.265624}{248.498526}{1.008249}%
\vRa{165.035269}{248.948526}{1.142682}%
\vRa{164.804914}{249.398526}{1.277115}%
\vRa{164.574559}{249.848526}{1.411548}%
\vRa{164.344204}{250.298526}{1.545981}%
\vRa{164.113849}{250.748526}{1.680414}%
\vRa{163.883494}{251.198526}{1.814847}%
\vRa{163.653139}{251.648526}{1.949281}%
\vRa{163.422784}{252.098526}{2.083714}%
\vRa{163.192429}{252.548526}{1.675568}%
\vRa{162.962074}{252.998526}{1.245392}%
\vRa{162.731719}{253.448526}{0.815216}%
\vRa{162.501364}{253.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{176.491389}{246.048515}{0.657689}%
\vRa{175.460738}{246.498515}{1.973066}%
\vRa{174.675315}{246.948515}{3.043217}%
\vRa{175.177409}{247.398515}{2.825850}%
\vRa{175.679502}{247.848515}{2.608484}%
\vRa{176.181596}{248.298515}{2.391117}%
\vRa{176.683690}{248.748515}{2.173750}%
\vRa{177.185783}{249.198515}{1.956384}%
\vRa{177.687877}{249.648515}{1.739017}%
\vRa{178.189971}{250.098515}{1.521651}%
\vRa{178.692064}{250.548515}{1.304284}%
\vRa{179.194158}{250.998515}{1.086917}%
\vRa{179.696252}{251.448515}{0.869551}%
\vRa{180.198346}{251.898515}{0.652184}%
\vRa{180.700439}{252.348515}{0.434818}%
\vRa{181.202533}{252.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{165.172490}{252.341084}{0.365162}%
\vRa{164.511959}{252.791084}{1.095486}%
\vRa{163.851428}{253.241084}{1.825809}%
\vRa{163.190897}{253.691084}{2.556133}%
\vRa{162.530367}{254.141084}{3.286457}%
\vRa{162.478526}{254.591084}{3.408091}%
\vRa{162.763253}{255.041084}{3.193156}%
\vRa{163.047980}{255.491084}{2.978222}%
\vRa{163.332707}{255.941084}{2.763288}%
\vRa{163.617434}{256.391084}{2.548354}%
\vRa{163.902162}{256.841084}{2.333420}%
\vRa{164.186889}{257.291084}{2.118486}%
\vRa{164.471616}{257.741084}{1.903552}%
\vRa{164.756343}{258.191084}{1.688618}%
\vRa{165.041070}{258.641084}{1.473684}%
\vRa{165.325797}{259.091084}{1.258750}%
\vRa{165.610524}{259.541084}{1.043816}%
\vRa{165.895251}{259.991084}{0.828882}%
\vRa{166.179978}{260.441084}{0.613948}%
\vRa{166.464705}{260.891084}{0.399014}%
\vRa{166.749433}{261.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{181.293481}{253.473689}{0.296163}%
\vRa{180.470799}{253.923689}{0.888490}%
\vRa{179.648117}{254.373689}{1.480817}%
\vRa{178.825436}{254.823689}{2.073143}%
\vRa{178.002754}{255.273689}{2.665470}%
\vRa{177.180073}{255.723689}{3.257796}%
\vRa{176.357391}{256.173689}{3.850123}%
\vRa{175.534709}{256.623689}{4.442450}%
\vRa{174.712028}{257.073689}{5.034776}%
\vRa{174.770994}{257.523689}{4.745455}%
\vRa{174.976198}{257.973689}{4.309896}%
\vRa{175.181403}{258.423689}{3.874336}%
\vRa{175.386608}{258.873689}{3.438777}%
\vRa{175.591812}{259.323689}{3.003217}%
\vRa{175.797017}{259.773689}{2.567657}%
\vRa{176.002221}{260.223689}{2.132098}%
\vRa{176.207426}{260.673689}{1.696538}%
\vRa{176.412631}{261.123689}{1.260979}%
\vRa{176.617835}{261.573689}{0.825419}%
\vRa{176.823040}{262.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{174.222252}{257.362711}{0.475334}%
\vRa{173.476788}{257.812711}{1.426002}%
\vRa{172.731325}{258.262711}{2.376670}%
\vRa{171.985861}{258.712711}{3.327339}%
\vRa{171.240398}{259.162711}{4.278007}%
\vRa{170.494934}{259.612711}{5.228675}%
\vRa{169.749471}{260.062711}{6.179343}%
\vRa{169.004007}{260.512711}{7.130011}%
\vRa{168.258544}{260.962711}{8.080679}%
\vRa{167.513080}{261.412711}{9.031347}%
\vRa{168.942013}{261.862711}{7.807620}%
\vRa{175.379325}{262.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{166.945325}{245.348526}{1.023654}%
\vRa{166.849403}{245.798526}{3.070962}%
\vRa{166.753482}{246.248526}{5.118270}%
\vRa{166.657560}{246.698526}{7.165578}%
\vRa{166.561638}{247.148526}{7.561329}%
\vRa{166.465716}{247.598526}{6.876365}%
\vRa{166.369794}{248.048526}{6.191401}%
\vRa{166.273872}{248.498526}{5.506438}%
\vRa{166.177950}{248.948526}{4.821474}%
\vRa{166.082029}{249.398526}{4.136510}%
\vRa{165.986107}{249.848526}{3.451546}%
\vRa{165.890185}{250.298526}{2.766582}%
\vRa{165.794263}{250.748526}{2.081618}%
\vRa{165.698341}{251.198526}{1.396654}%
\vRa{165.602419}{251.648526}{0.711690}%
\vRa{165.506498}{252.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{174.594984}{247.101518}{0.251047}%
\vRa{174.594984}{247.551518}{0.753141}%
\vRa{174.594984}{248.001518}{1.255234}%
\vRa{174.594984}{248.451518}{1.757328}%
\vRa{174.594984}{248.901518}{2.259422}%
\vRa{174.594984}{249.351518}{2.761515}%
\vRa{174.594984}{249.801518}{3.263609}%
\vRa{174.594984}{250.251518}{3.765703}%
\vRa{174.594984}{250.701518}{4.267796}%
\vRa{174.594984}{251.151518}{4.769890}%
\vRa{174.594984}{251.601518}{5.271984}%
\vRa{174.594984}{252.051518}{5.774078}%
\vRa{174.594984}{252.501518}{6.276171}%
\vRa{174.594984}{252.951518}{6.778265}%
\vRa{174.594984}{253.401518}{6.830438}%
\vRa{174.594984}{253.851518}{6.007757}%
\vRa{174.594984}{254.301518}{5.185075}%
\vRa{174.594984}{254.751518}{4.362394}%
\vRa{174.594984}{255.201518}{3.539712}%
\vRa{174.594984}{255.651518}{2.717030}%
\vRa{174.594984}{256.101518}{1.894349}%
\vRa{174.594984}{256.551518}{1.071667}%
\vRa{174.594984}{257.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{165.537651}{252.341084}{0.372492}%
\vRa{165.607444}{252.791084}{1.117475}%
\vRa{165.677238}{253.241084}{1.862458}%
\vRa{165.747031}{253.691084}{2.607442}%
\vRa{165.816824}{254.141084}{3.352425}%
\vRa{165.886617}{254.591084}{4.097409}%
\vRa{165.956410}{255.041084}{4.842392}%
\vRa{166.026203}{255.491084}{5.587375}%
\vRa{166.095996}{255.941084}{6.332359}%
\vRa{166.165789}{256.391084}{7.077342}%
\vRa{166.235582}{256.841084}{7.822325}%
\vRa{166.305375}{257.291084}{8.035533}%
\vRa{166.375168}{257.741084}{7.220276}%
\vRa{166.444961}{258.191084}{6.405020}%
\vRa{166.514754}{258.641084}{5.589763}%
\vRa{166.584547}{259.091084}{4.774507}%
\vRa{166.654340}{259.541084}{3.959250}%
\vRa{166.724133}{259.991084}{3.143994}%
\vRa{166.793926}{260.441084}{2.328737}%
\vRa{166.863719}{260.891084}{1.513480}%
\vRa{166.933512}{261.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{174.204541}{247.101518}{0.390443}%
\vRa{173.423655}{247.551518}{1.171329}%
\vRa{172.642769}{248.001518}{1.952215}%
\vRa{171.861883}{248.451518}{2.733100}%
\vRa{171.080998}{248.901518}{3.513986}%
\vRa{170.300112}{249.351518}{4.294872}%
\vRa{169.519226}{249.801518}{5.075758}%
\vRa{168.738340}{250.251518}{5.856644}%
\vRa{167.957454}{250.701518}{6.637529}%
\vRa{167.176569}{251.151518}{7.418415}%
\vRa{166.395683}{251.601518}{8.199301}%
\vRa{165.614797}{252.051518}{8.980187}%
\vRa{166.200627}{252.501518}{8.394357}%
\vRa{167.015403}{252.951518}{7.579581}%
\vRa{167.830179}{253.401518}{6.764804}%
\vRa{168.644956}{253.851518}{5.950028}%
\vRa{169.459732}{254.301518}{5.135251}%
\vRa{170.274509}{254.751518}{4.320475}%
\vRa{171.089285}{255.201518}{3.505699}%
\vRa{171.904061}{255.651518}{2.690922}%
\vRa{172.718838}{256.101518}{1.876146}%
\vRa{173.533614}{256.551518}{1.061369}%
\vRa{174.348391}{257.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{176.732072}{246.048515}{57.677363}{8.786662}%
\vSd{174.378073}{247.101518}{41.868190}{9.547479}%
\vSd{165.184896}{245.348526}{102.033056}{7.149654}%
\vSd{174.299278}{257.362711}{65.486526}{5.812697}%
\vSd{166.970622}{245.348526}{3.998754}{10.037864}%
\vSd{162.020537}{261.951485}{-122.322637}{8.786662}%
\vSd{166.920256}{247.101518}{-167.014302}{7.801204}%
\vSd{166.970622}{261.951485}{3.998754}{10.037864}%
\vSd{165.181595}{261.951485}{-98.816083}{9.725302}%
\vSd{165.345630}{257.362711}{-151.088184}{10.386788}%
\vSd{162.112195}{254.526311}{-34.265443}{3.881206}%
\vSd{162.005880}{245.348526}{117.107905}{10.310380}%
\vSd{174.464938}{247.101518}{-23.586923}{2.631589}%
\vSd{176.717415}{262.651474}{-62.892095}{10.310380}%
\vSd{174.269984}{247.101518}{90.000000}{10.261193}%
\vSd{165.340483}{247.101518}{150.046501}{10.493888}%
\vSd{166.825329}{257.362711}{148.882666}{8.879339}%
\vSd{174.439019}{257.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{161.939119}{254.526311}{-62.892095}{10.310380}%
\vSk{166.965392}{245.348526}{3.998754}{10.037864}%
\vSk{176.668694}{246.048515}{57.677363}{8.786662}%
\vSk{176.650654}{253.473689}{117.107905}{10.310380}%
\vSk{166.965392}{262.651474}{-176.001246}{10.037864}%
\vSk{161.957158}{261.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(119.78230,267.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $z$}}}%
{\color{black}\vlB{%
\vSf{22.000000}{286.000000}{0.000000}{150.000000}%
\vSf{21.550000}{283.000000}{90.000000}{6.000000}%
\vSf{171.550000}{283.000000}{90.000000}{6.000000}%
}}%
{\color{black}\put(97.00000,297.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $r=2\ell_*$}}}%
{\color{black}\put(100.00000,224.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $y/\ell_*=0,\quad z/\ell_*=+0.2$}}}%
{\color{vltRed}\vlB{%
\vSp{147.300000}{270.000000}{180.000000}{24.700000}%
\vRa{149.064286}{268.068000}{0.535714}%
\vRa{147.992857}{268.518000}{1.607143}%
\vRa{146.921429}{268.968000}{2.678571}%
\vRa{145.850000}{269.418000}{3.750000}%
\vRa{145.221429}{269.868000}{4.378571}%
\vRa{146.292857}{270.318000}{3.307143}%
\vRa{147.364286}{270.768000}{2.235714}%
\vRa{148.435714}{271.218000}{1.164286}%
\vRa{149.507143}{271.668000}{0.092857}%
}}%
{\color{black}\put(99.00000,202.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont same separation; different prepared branch}}}%
{\color{black!75}\vlB{%
\vSb{266.435403}{254.000000}{0.000000}{13.000000}%
\vSb{279.435403}{259.000000}{180.000000}{15.000000}%
\vSb{278.910403}{259.000000}{-90.000000}{10.000000}%
\vSb{279.435403}{249.000000}{0.000000}{15.000000}%
\vSx{286.835403}{250.000000}{90.000000}{8.000000}%
\vSb{287.435403}{254.000000}{0.000000}{54.564597}%
}}%
{\color{vltRed}\vlB{%
\vSs{342.000000}{254.000000}{0.000000}{4.000000}%
\vSs{345.466724}{254.000000}{68.038757}{0.627701}%
\vSs{345.686786}{254.582153}{72.359230}{0.584181}%
\vSs{345.853029}{255.138863}{76.347309}{0.521676}%
\vSs{345.968364}{255.645799}{80.166441}{0.441493}%
\vSs{346.038426}{256.080806}{84.039748}{0.345936}%
\vSs{346.071448}{256.424871}{88.455229}{0.238174}%
\vSs{346.068537}{256.662958}{95.543416}{0.122275}%
\vSs{346.622869}{256.784661}{180.000000}{0.017979}%
\vSs{346.038746}{256.784661}{-95.543416}{0.122275}%
\vSs{346.036266}{256.662958}{-88.455229}{0.238174}%
\vSs{346.045586}{256.424871}{-84.039748}{0.345936}%
\vSs{346.086847}{256.080806}{-80.166441}{0.441493}%
\vSs{346.170047}{255.645799}{-76.347309}{0.521676}%
\vSs{346.303974}{255.138863}{-72.359230}{0.584181}%
\vSs{346.495693}{254.582153}{-68.038757}{0.627701}%
\vSs{346.750367}{254.000000}{-63.224941}{0.652066}%
\vSs{347.071251}{253.417847}{-57.735067}{0.658370}%
\vSs{347.459845}{252.861137}{-51.353130}{0.649078}%
\vSs{347.916064}{252.354201}{-43.833242}{0.628113}%
\vSs{348.438113}{251.919194}{-34.934504}{0.600841}%
\vSs{349.021371}{251.575129}{-24.514893}{0.573801}%
\vSs{349.655678}{251.337042}{-12.693900}{0.553844}%
\vSs{350.322337}{251.215339}{0.000000}{0.546475}%
\vSs{350.742460}{251.215339}{12.693900}{0.553844}%
\vSs{351.170535}{251.337042}{24.514893}{0.573801}%
\vSs{351.601926}{251.575129}{34.934504}{0.600841}%
\vSs{352.025545}{251.919194}{43.833242}{0.628113}%
\vSs{352.427782}{252.354201}{51.353130}{0.649078}%
\vSs{352.796010}{252.861137}{57.735067}{0.658370}%
\vSs{353.120335}{253.417847}{63.224941}{0.652066}%
\vSs{353.394157}{254.000000}{68.038757}{0.627701}%
}}%
{\color{vltRed}\vlB{%
\vSs{353.614219}{254.582153}{72.359230}{0.584181}%
\vSs{353.780462}{255.138863}{76.347309}{0.521676}%
\vSs{353.895797}{255.645799}{80.166441}{0.441493}%
\vSs{353.965859}{256.080806}{84.039748}{0.345936}%
\vSs{353.998881}{256.424871}{88.455229}{0.238174}%
\vSs{353.995970}{256.662958}{95.543416}{0.122275}%
\vSs{354.550302}{256.784661}{180.000000}{0.017979}%
\vSs{353.966179}{256.784661}{-95.543416}{0.122275}%
\vSs{353.963699}{256.662958}{-88.455229}{0.238174}%
\vSs{353.973019}{256.424871}{-84.039748}{0.345936}%
\vSs{354.014280}{256.080806}{-80.166441}{0.441493}%
\vSs{354.097480}{255.645799}{-76.347309}{0.521676}%
\vSs{354.231407}{255.138863}{-72.359230}{0.584181}%
\vSs{354.423126}{254.582153}{-68.038757}{0.627701}%
\vSs{354.677800}{254.000000}{-63.224941}{0.652066}%
\vSs{354.998684}{253.417847}{-57.735067}{0.658370}%
\vSs{355.387278}{252.861137}{-51.353130}{0.649078}%
\vSs{355.843497}{252.354201}{-43.833242}{0.628113}%
\vSs{356.365546}{251.919194}{-34.934504}{0.600841}%
\vSs{356.948803}{251.575129}{-24.514893}{0.573801}%
\vSs{357.583111}{251.337042}{-12.693900}{0.553844}%
\vSs{358.249770}{251.215339}{0.000000}{0.546475}%
\vSs{358.669893}{251.215339}{12.693900}{0.553844}%
\vSs{359.097967}{251.337042}{24.514893}{0.573801}%
\vSs{359.529359}{251.575129}{34.934504}{0.600841}%
\vSs{359.952978}{251.919194}{43.833242}{0.628113}%
\vSs{360.355215}{252.354201}{51.353130}{0.649078}%
\vSs{360.723443}{252.861137}{57.735067}{0.658370}%
\vSs{361.047768}{253.417847}{63.224941}{0.652066}%
\vSs{361.321589}{254.000000}{68.038757}{0.627701}%
\vSs{361.541652}{254.582153}{72.359230}{0.584181}%
\vSs{361.707895}{255.138863}{76.347309}{0.521676}%
}}%
{\color{vltRed}\vlB{%
\vSs{361.823230}{255.645799}{80.166441}{0.441493}%
\vSs{361.893291}{256.080806}{84.039748}{0.345936}%
\vSs{361.926314}{256.424871}{88.455229}{0.238174}%
\vSs{361.923403}{256.662958}{95.543416}{0.122275}%
\vSs{362.477734}{256.784661}{180.000000}{0.017979}%
\vSs{361.893612}{256.784661}{-95.543416}{0.122275}%
\vSs{361.891132}{256.662958}{-88.455229}{0.238174}%
\vSs{361.900452}{256.424871}{-84.039748}{0.345936}%
\vSs{361.941713}{256.080806}{-80.166441}{0.441493}%
\vSs{362.024913}{255.645799}{-76.347309}{0.521676}%
\vSs{362.158839}{255.138863}{-72.359230}{0.584181}%
\vSs{362.350559}{254.582153}{-68.038757}{0.627701}%
\vSs{362.605233}{254.000000}{-63.224941}{0.652066}%
\vSs{362.926117}{253.417847}{-57.735067}{0.658370}%
\vSs{363.314711}{252.861137}{-51.353130}{0.649078}%
\vSs{363.770929}{252.354201}{-43.833242}{0.628113}%
\vSs{364.292979}{251.919194}{-34.934504}{0.600841}%
\vSs{364.876236}{251.575129}{-24.514893}{0.573801}%
\vSs{365.510544}{251.337042}{-12.693900}{0.553844}%
\vSs{366.177203}{251.215339}{0.000000}{0.546475}%
\vSs{366.597326}{251.215339}{12.693900}{0.553844}%
\vSs{367.025400}{251.337042}{24.514893}{0.573801}%
\vSs{367.456792}{251.575129}{34.934504}{0.600841}%
\vSs{367.880411}{251.919194}{43.833242}{0.628113}%
\vSs{368.282648}{252.354201}{51.353130}{0.649078}%
\vSs{368.650876}{252.861137}{57.735067}{0.658370}%
\vSs{368.975200}{253.417847}{63.224941}{0.652066}%
\vSs{369.249022}{254.000000}{68.038757}{0.627701}%
\vSs{369.469085}{254.582153}{72.359230}{0.584181}%
\vSs{369.635327}{255.138863}{76.347309}{0.521676}%
\vSs{369.750663}{255.645799}{80.166441}{0.441493}%
\vSs{369.820724}{256.080806}{84.039748}{0.345936}%
}}%
{\color{vltRed}\vlB{%
\vSs{369.853746}{256.424871}{88.455229}{0.238174}%
\vSs{369.850835}{256.662958}{95.543416}{0.122275}%
\vSs{370.405167}{256.784661}{180.000000}{0.017979}%
\vSs{369.821045}{256.784661}{-95.543416}{0.122275}%
\vSs{369.818564}{256.662958}{-88.455229}{0.238174}%
\vSs{369.827885}{256.424871}{-84.039748}{0.345936}%
\vSs{369.869146}{256.080806}{-80.166441}{0.441493}%
\vSs{369.952346}{255.645799}{-76.347309}{0.521676}%
\vSs{370.086272}{255.138863}{-72.359230}{0.584181}%
\vSs{370.277992}{254.582153}{-68.038757}{0.627701}%
\vSs{370.532665}{254.000000}{-63.224941}{0.652066}%
\vSs{370.853550}{253.417847}{-57.735067}{0.658370}%
\vSs{371.242144}{252.861137}{-51.353130}{0.649078}%
\vSs{371.698362}{252.354201}{-43.833242}{0.628113}%
\vSs{372.220412}{251.919194}{-34.934504}{0.600841}%
\vSs{372.803669}{251.575129}{-24.514893}{0.573801}%
\vSs{373.437977}{251.337042}{-12.693900}{0.553844}%
\vSs{374.104636}{251.215339}{0.000000}{0.546475}%
\vSs{374.524759}{251.215339}{12.693900}{0.553844}%
\vSs{374.952833}{251.337042}{24.514893}{0.573801}%
\vSs{375.384225}{251.575129}{34.934504}{0.600841}%
\vSs{375.807844}{251.919194}{43.833242}{0.628113}%
\vSs{376.210080}{252.354201}{51.353130}{0.649078}%
\vSs{376.578309}{252.861137}{57.735067}{0.658370}%
\vSs{376.902633}{253.417847}{63.224941}{0.652066}%
\vSs{377.176455}{254.000000}{68.038757}{0.627701}%
\vSs{377.396518}{254.582153}{72.359230}{0.584181}%
\vSs{377.562760}{255.138863}{76.347309}{0.521676}%
\vSs{377.678096}{255.645799}{80.166441}{0.441493}%
\vSs{377.748157}{256.080806}{84.039748}{0.345936}%
\vSs{377.781179}{256.424871}{88.455229}{0.238174}%
\vSs{377.778268}{256.662958}{95.543416}{0.122275}%
}}%
{\color{vltRed}\vlB{%
\vSs{378.332600}{256.784661}{180.000000}{0.017979}%
\vSs{377.748477}{256.784661}{-95.543416}{0.122275}%
\vSs{377.745997}{256.662958}{-88.455229}{0.238174}%
\vSs{377.755317}{256.424871}{-84.039748}{0.345936}%
\vSs{377.796578}{256.080806}{-80.166441}{0.441493}%
\vSs{377.879779}{255.645799}{-76.347309}{0.521676}%
\vSs{378.013705}{255.138863}{-72.359230}{0.584181}%
\vSs{378.205425}{254.582153}{-68.038757}{0.627701}%
\vSs{378.460098}{254.000000}{-63.224941}{0.652066}%
\vSs{378.780983}{253.417847}{-57.735067}{0.658370}%
\vSs{379.169576}{252.861137}{-51.353130}{0.649078}%
\vSs{379.625795}{252.354201}{-43.833242}{0.628113}%
\vSs{380.147845}{251.919194}{-34.934504}{0.600841}%
\vSs{380.731102}{251.575129}{-24.514893}{0.573801}%
\vSs{381.365410}{251.337042}{-12.693900}{0.553844}%
\vSs{382.032069}{251.215339}{0.000000}{0.546475}%
\vSs{382.452192}{251.215339}{12.693900}{0.553844}%
\vSs{382.880266}{251.337042}{24.514893}{0.573801}%
\vSs{383.311658}{251.575129}{34.934504}{0.600841}%
\vSs{383.735277}{251.919194}{43.833242}{0.628113}%
\vSs{384.137513}{252.354201}{51.353130}{0.649078}%
\vSs{384.505742}{252.861137}{57.735067}{0.658370}%
\vSs{384.830066}{253.417847}{63.224941}{0.652066}%
\vSs{385.103888}{254.000000}{68.038757}{0.627701}%
\vSs{385.323951}{254.582153}{72.359230}{0.584181}%
\vSs{385.490193}{255.138863}{76.347309}{0.521676}%
\vSs{385.605528}{255.645799}{80.166441}{0.441493}%
\vSs{385.675590}{256.080806}{84.039748}{0.345936}%
\vSs{385.708612}{256.424871}{88.455229}{0.238174}%
\vSs{385.705701}{256.662958}{95.543416}{0.122275}%
\vSs{386.260033}{256.784661}{180.000000}{0.017979}%
\vSs{385.675910}{256.784661}{-95.543416}{0.122275}%
}}%
{\color{vltRed}\vlB{%
\vSs{385.673430}{256.662958}{-88.455229}{0.238174}%
\vSs{385.682750}{256.424871}{-84.039748}{0.345936}%
\vSs{385.724011}{256.080806}{-80.166441}{0.441493}%
\vSs{385.807212}{255.645799}{-76.347309}{0.521676}%
\vSs{385.941138}{255.138863}{-72.359230}{0.584181}%
\vSs{386.132857}{254.582153}{-68.038757}{0.627701}%
\vSs{386.387531}{254.000000}{-63.224941}{0.652066}%
\vSs{386.708416}{253.417847}{-57.735067}{0.658370}%
\vSs{387.097009}{252.861137}{-51.353130}{0.649078}%
\vSs{387.553228}{252.354201}{-43.833242}{0.628113}%
\vSs{388.075278}{251.919194}{-34.934504}{0.600841}%
\vSs{388.658535}{251.575129}{-24.514893}{0.573801}%
\vSs{389.292843}{251.337042}{-12.693900}{0.553844}%
\vSs{389.959502}{251.215339}{0.000000}{0.546475}%
\vSs{390.379624}{251.215339}{12.693900}{0.553844}%
\vSs{390.807699}{251.337042}{24.514893}{0.573801}%
\vSs{391.239091}{251.575129}{34.934504}{0.600841}%
\vSs{391.662709}{251.919194}{43.833242}{0.628113}%
\vSs{392.064946}{252.354201}{51.353130}{0.649078}%
\vSs{392.433175}{252.861137}{57.735067}{0.658370}%
\vSs{392.757499}{253.417847}{63.224941}{0.652066}%
\vSs{393.564597}{254.000000}{0.000000}{4.000000}%
}}%
{\color{black}\put(342.000000,254.000000){\circle*{4.200000}}}%
{\color{vltNeutral!31}\vlB{%
\vRa{252.968979}{245.348526}{2.242963}%
\vRa{254.920366}{245.798526}{6.728889}%
\vRa{256.871752}{246.248526}{4.161543}%
\vRa{258.823138}{246.698526}{1.179506}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{251.878109}{245.348526}{0.067217}%
\vRa{251.647754}{245.798526}{0.201650}%
\vRa{251.417399}{246.248526}{0.336083}%
\vRa{251.187044}{246.698526}{0.470516}%
\vRa{250.956689}{247.148526}{0.604949}%
\vRa{250.726334}{247.598526}{0.739382}%
\vRa{250.495979}{248.048526}{0.873815}%
\vRa{250.265624}{248.498526}{1.008249}%
\vRa{250.035269}{248.948526}{1.142682}%
\vRa{249.804914}{249.398526}{1.277115}%
\vRa{249.574559}{249.848526}{1.411548}%
\vRa{249.344204}{250.298526}{1.545981}%
\vRa{249.113849}{250.748526}{1.680414}%
\vRa{248.883494}{251.198526}{1.814847}%
\vRa{248.653139}{251.648526}{1.949281}%
\vRa{248.422784}{252.098526}{2.083714}%
\vRa{248.192429}{252.548526}{1.675568}%
\vRa{247.962074}{252.998526}{1.245392}%
\vRa{247.731719}{253.448526}{0.815216}%
\vRa{247.501364}{253.898526}{0.385040}%
}}%
{\color{vltNeutral!29}\vlB{%
\vRa{261.491389}{246.048515}{0.657689}%
\vRa{260.460738}{246.498515}{1.973066}%
\vRa{259.675315}{246.948515}{3.043217}%
\vRa{260.177409}{247.398515}{2.825850}%
\vRa{260.679502}{247.848515}{2.608484}%
\vRa{261.181596}{248.298515}{2.391117}%
\vRa{261.683690}{248.748515}{2.173750}%
\vRa{262.185783}{249.198515}{1.956384}%
\vRa{262.687877}{249.648515}{1.739017}%
\vRa{263.189971}{250.098515}{1.521651}%
\vRa{263.692064}{250.548515}{1.304284}%
\vRa{264.194158}{250.998515}{1.086917}%
\vRa{264.696252}{251.448515}{0.869551}%
\vRa{265.198346}{251.898515}{0.652184}%
\vRa{265.700439}{252.348515}{0.434818}%
\vRa{266.202533}{252.798515}{0.217451}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{250.172490}{252.341084}{0.365162}%
\vRa{249.511959}{252.791084}{1.095486}%
\vRa{248.851428}{253.241084}{1.825809}%
\vRa{248.190897}{253.691084}{2.556133}%
\vRa{247.530367}{254.141084}{3.286457}%
\vRa{247.478526}{254.591084}{3.408091}%
\vRa{247.763253}{255.041084}{3.193156}%
\vRa{248.047980}{255.491084}{2.978222}%
\vRa{248.332707}{255.941084}{2.763288}%
\vRa{248.617434}{256.391084}{2.548354}%
\vRa{248.902162}{256.841084}{2.333420}%
\vRa{249.186889}{257.291084}{2.118486}%
\vRa{249.471616}{257.741084}{1.903552}%
\vRa{249.756343}{258.191084}{1.688618}%
\vRa{250.041070}{258.641084}{1.473684}%
\vRa{250.325797}{259.091084}{1.258750}%
\vRa{250.610524}{259.541084}{1.043816}%
\vRa{250.895251}{259.991084}{0.828882}%
\vRa{251.179978}{260.441084}{0.613948}%
\vRa{251.464705}{260.891084}{0.399014}%
\vRa{251.749433}{261.341084}{0.184080}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{266.293481}{253.473689}{0.296163}%
\vRa{265.470799}{253.923689}{0.888490}%
\vRa{264.648117}{254.373689}{1.480817}%
\vRa{263.825436}{254.823689}{2.073143}%
\vRa{263.002754}{255.273689}{2.665470}%
\vRa{262.180073}{255.723689}{3.257796}%
\vRa{261.357391}{256.173689}{3.850123}%
\vRa{260.534709}{256.623689}{4.442450}%
\vRa{259.712028}{257.073689}{5.034776}%
\vRa{259.770994}{257.523689}{4.745455}%
\vRa{259.976198}{257.973689}{4.309896}%
\vRa{260.181403}{258.423689}{3.874336}%
\vRa{260.386608}{258.873689}{3.438777}%
\vRa{260.591812}{259.323689}{3.003217}%
\vRa{260.797017}{259.773689}{2.567657}%
\vRa{261.002221}{260.223689}{2.132098}%
\vRa{261.207426}{260.673689}{1.696538}%
\vRa{261.412631}{261.123689}{1.260979}%
\vRa{261.617835}{261.573689}{0.825419}%
\vRa{261.823040}{262.023689}{0.389859}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{259.222252}{257.362711}{0.475334}%
\vRa{258.476788}{257.812711}{1.426002}%
\vRa{257.731325}{258.262711}{2.376670}%
\vRa{256.985861}{258.712711}{3.327339}%
\vRa{256.240398}{259.162711}{4.278007}%
\vRa{255.494934}{259.612711}{5.228675}%
\vRa{254.749471}{260.062711}{6.179343}%
\vRa{254.004007}{260.512711}{7.130011}%
\vRa{253.258544}{260.962711}{8.080679}%
\vRa{252.513080}{261.412711}{9.031347}%
\vRa{253.942013}{261.862711}{7.807620}%
\vRa{260.379325}{262.312711}{1.575512}%
}}%
{\color{vltNeutral!21}\vlB{%
\vRa{251.945325}{245.348526}{1.023654}%
\vRa{251.849403}{245.798526}{3.070962}%
\vRa{251.753482}{246.248526}{5.118270}%
\vRa{251.657560}{246.698526}{7.165578}%
\vRa{251.561638}{247.148526}{7.561329}%
\vRa{251.465716}{247.598526}{6.876365}%
\vRa{251.369794}{248.048526}{6.191401}%
\vRa{251.273872}{248.498526}{5.506438}%
\vRa{251.177950}{248.948526}{4.821474}%
\vRa{251.082029}{249.398526}{4.136510}%
\vRa{250.986107}{249.848526}{3.451546}%
\vRa{250.890185}{250.298526}{2.766582}%
\vRa{250.794263}{250.748526}{2.081618}%
\vRa{250.698341}{251.198526}{1.396654}%
\vRa{250.602419}{251.648526}{0.711690}%
\vRa{250.506498}{252.098526}{0.026726}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{259.594984}{247.101518}{0.251047}%
\vRa{259.594984}{247.551518}{0.753141}%
\vRa{259.594984}{248.001518}{1.255234}%
\vRa{259.594984}{248.451518}{1.757328}%
\vRa{259.594984}{248.901518}{2.259422}%
\vRa{259.594984}{249.351518}{2.761515}%
\vRa{259.594984}{249.801518}{3.263609}%
\vRa{259.594984}{250.251518}{3.765703}%
\vRa{259.594984}{250.701518}{4.267796}%
\vRa{259.594984}{251.151518}{4.769890}%
\vRa{259.594984}{251.601518}{5.271984}%
\vRa{259.594984}{252.051518}{5.774078}%
\vRa{259.594984}{252.501518}{6.276171}%
\vRa{259.594984}{252.951518}{6.778265}%
\vRa{259.594984}{253.401518}{6.830438}%
\vRa{259.594984}{253.851518}{6.007757}%
\vRa{259.594984}{254.301518}{5.185075}%
\vRa{259.594984}{254.751518}{4.362394}%
\vRa{259.594984}{255.201518}{3.539712}%
\vRa{259.594984}{255.651518}{2.717030}%
\vRa{259.594984}{256.101518}{1.894349}%
\vRa{259.594984}{256.551518}{1.071667}%
\vRa{259.594984}{257.001518}{0.248986}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{250.537651}{252.341084}{0.372492}%
\vRa{250.607444}{252.791084}{1.117475}%
\vRa{250.677238}{253.241084}{1.862458}%
\vRa{250.747031}{253.691084}{2.607442}%
\vRa{250.816824}{254.141084}{3.352425}%
\vRa{250.886617}{254.591084}{4.097409}%
\vRa{250.956410}{255.041084}{4.842392}%
\vRa{251.026203}{255.491084}{5.587375}%
\vRa{251.095996}{255.941084}{6.332359}%
\vRa{251.165789}{256.391084}{7.077342}%
\vRa{251.235582}{256.841084}{7.822325}%
\vRa{251.305375}{257.291084}{8.035533}%
\vRa{251.375168}{257.741084}{7.220276}%
\vRa{251.444961}{258.191084}{6.405020}%
\vRa{251.514754}{258.641084}{5.589763}%
\vRa{251.584547}{259.091084}{4.774507}%
\vRa{251.654340}{259.541084}{3.959250}%
\vRa{251.724133}{259.991084}{3.143994}%
\vRa{251.793926}{260.441084}{2.328737}%
\vRa{251.863719}{260.891084}{1.513480}%
\vRa{251.933512}{261.341084}{0.698224}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{259.204541}{247.101518}{0.390443}%
\vRa{258.423655}{247.551518}{1.171329}%
\vRa{257.642769}{248.001518}{1.952215}%
\vRa{256.861883}{248.451518}{2.733100}%
\vRa{256.080998}{248.901518}{3.513986}%
\vRa{255.300112}{249.351518}{4.294872}%
\vRa{254.519226}{249.801518}{5.075758}%
\vRa{253.738340}{250.251518}{5.856644}%
\vRa{252.957454}{250.701518}{6.637529}%
\vRa{252.176569}{251.151518}{7.418415}%
\vRa{251.395683}{251.601518}{8.199301}%
\vRa{250.614797}{252.051518}{8.980187}%
\vRa{251.200627}{252.501518}{8.394357}%
\vRa{252.015403}{252.951518}{7.579581}%
\vRa{252.830179}{253.401518}{6.764804}%
\vRa{253.644956}{253.851518}{5.950028}%
\vRa{254.459732}{254.301518}{5.135251}%
\vRa{255.274509}{254.751518}{4.320475}%
\vRa{256.089285}{255.201518}{3.505699}%
\vRa{256.904061}{255.651518}{2.690922}%
\vRa{257.718838}{256.101518}{1.876146}%
\vRa{258.533614}{256.551518}{1.061369}%
\vRa{259.348391}{257.001518}{0.246593}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSd{261.732072}{246.048515}{57.677363}{8.786662}%
\vSd{259.378073}{247.101518}{41.868190}{9.547479}%
\vSd{250.184896}{245.348526}{102.033056}{7.149654}%
\vSd{259.299278}{257.362711}{65.486526}{5.812697}%
\vSd{251.970622}{245.348526}{3.998754}{10.037864}%
\vSd{247.020537}{261.951485}{-122.322637}{8.786662}%
\vSd{251.920256}{247.101518}{-167.014302}{7.801204}%
\vSd{251.970622}{261.951485}{3.998754}{10.037864}%
\vSd{250.181595}{261.951485}{-98.816083}{9.725302}%
\vSd{250.345630}{257.362711}{-151.088184}{10.386788}%
\vSd{247.112195}{254.526311}{-34.265443}{3.881206}%
\vSd{247.005880}{245.348526}{117.107905}{10.310380}%
\vSd{259.464938}{247.101518}{-23.586923}{2.631589}%
\vSd{261.717415}{262.651474}{-62.892095}{10.310380}%
\vSd{259.269984}{247.101518}{90.000000}{10.261193}%
\vSd{250.340483}{247.101518}{150.046501}{10.493888}%
\vSd{251.825329}{257.362711}{148.882666}{8.879339}%
\vSd{259.439019}{257.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{246.939119}{254.526311}{-62.892095}{10.310380}%
\vSk{251.965392}{245.348526}{3.998754}{10.037864}%
\vSk{261.668694}{246.048515}{57.677363}{8.786662}%
\vSk{261.650654}{253.473689}{117.107905}{10.310380}%
\vSk{251.965392}{262.651474}{-176.001246}{10.037864}%
\vSk{246.957158}{261.951485}{-122.322637}{8.786662}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{402.968979}{245.348526}{2.242963}%
\vRa{404.920366}{245.798526}{6.728889}%
\vRa{406.871752}{246.248526}{4.161543}%
\vRa{408.823138}{246.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{401.878109}{245.348526}{0.067217}%
\vRa{401.647754}{245.798526}{0.201650}%
\vRa{401.417399}{246.248526}{0.336083}%
\vRa{401.187044}{246.698526}{0.470516}%
\vRa{400.956689}{247.148526}{0.604949}%
\vRa{400.726334}{247.598526}{0.739382}%
\vRa{400.495979}{248.048526}{0.873815}%
\vRa{400.265624}{248.498526}{1.008249}%
\vRa{400.035269}{248.948526}{1.142682}%
\vRa{399.804914}{249.398526}{1.277115}%
\vRa{399.574559}{249.848526}{1.411548}%
\vRa{399.344204}{250.298526}{1.545981}%
\vRa{399.113849}{250.748526}{1.680414}%
\vRa{398.883494}{251.198526}{1.814847}%
\vRa{398.653139}{251.648526}{1.949281}%
\vRa{398.422784}{252.098526}{2.083714}%
\vRa{398.192429}{252.548526}{1.675568}%
\vRa{397.962074}{252.998526}{1.245392}%
\vRa{397.731719}{253.448526}{0.815216}%
\vRa{397.501364}{253.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{411.491389}{246.048515}{0.657689}%
\vRa{410.460738}{246.498515}{1.973066}%
\vRa{409.675315}{246.948515}{3.043217}%
\vRa{410.177409}{247.398515}{2.825850}%
\vRa{410.679502}{247.848515}{2.608484}%
\vRa{411.181596}{248.298515}{2.391117}%
\vRa{411.683690}{248.748515}{2.173750}%
\vRa{412.185783}{249.198515}{1.956384}%
\vRa{412.687877}{249.648515}{1.739017}%
\vRa{413.189971}{250.098515}{1.521651}%
\vRa{413.692064}{250.548515}{1.304284}%
\vRa{414.194158}{250.998515}{1.086917}%
\vRa{414.696252}{251.448515}{0.869551}%
\vRa{415.198346}{251.898515}{0.652184}%
\vRa{415.700439}{252.348515}{0.434818}%
\vRa{416.202533}{252.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{400.172490}{252.341084}{0.365162}%
\vRa{399.511959}{252.791084}{1.095486}%
\vRa{398.851428}{253.241084}{1.825809}%
\vRa{398.190897}{253.691084}{2.556133}%
\vRa{397.530367}{254.141084}{3.286457}%
\vRa{397.478526}{254.591084}{3.408091}%
\vRa{397.763253}{255.041084}{3.193156}%
\vRa{398.047980}{255.491084}{2.978222}%
\vRa{398.332707}{255.941084}{2.763288}%
\vRa{398.617434}{256.391084}{2.548354}%
\vRa{398.902162}{256.841084}{2.333420}%
\vRa{399.186889}{257.291084}{2.118486}%
\vRa{399.471616}{257.741084}{1.903552}%
\vRa{399.756343}{258.191084}{1.688618}%
\vRa{400.041070}{258.641084}{1.473684}%
\vRa{400.325797}{259.091084}{1.258750}%
\vRa{400.610524}{259.541084}{1.043816}%
\vRa{400.895251}{259.991084}{0.828882}%
\vRa{401.179978}{260.441084}{0.613948}%
\vRa{401.464705}{260.891084}{0.399014}%
\vRa{401.749433}{261.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{416.293481}{253.473689}{0.296163}%
\vRa{415.470799}{253.923689}{0.888490}%
\vRa{414.648117}{254.373689}{1.480817}%
\vRa{413.825436}{254.823689}{2.073143}%
\vRa{413.002754}{255.273689}{2.665470}%
\vRa{412.180073}{255.723689}{3.257796}%
\vRa{411.357391}{256.173689}{3.850123}%
\vRa{410.534709}{256.623689}{4.442450}%
\vRa{409.712028}{257.073689}{5.034776}%
\vRa{409.770994}{257.523689}{4.745455}%
\vRa{409.976198}{257.973689}{4.309896}%
\vRa{410.181403}{258.423689}{3.874336}%
\vRa{410.386608}{258.873689}{3.438777}%
\vRa{410.591812}{259.323689}{3.003217}%
\vRa{410.797017}{259.773689}{2.567657}%
\vRa{411.002221}{260.223689}{2.132098}%
\vRa{411.207426}{260.673689}{1.696538}%
\vRa{411.412631}{261.123689}{1.260979}%
\vRa{411.617835}{261.573689}{0.825419}%
\vRa{411.823040}{262.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{409.222252}{257.362711}{0.475334}%
\vRa{408.476788}{257.812711}{1.426002}%
\vRa{407.731325}{258.262711}{2.376670}%
\vRa{406.985861}{258.712711}{3.327339}%
\vRa{406.240398}{259.162711}{4.278007}%
\vRa{405.494934}{259.612711}{5.228675}%
\vRa{404.749471}{260.062711}{6.179343}%
\vRa{404.004007}{260.512711}{7.130011}%
\vRa{403.258544}{260.962711}{8.080679}%
\vRa{402.513080}{261.412711}{9.031347}%
\vRa{403.942013}{261.862711}{7.807620}%
\vRa{410.379325}{262.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{401.945325}{245.348526}{1.023654}%
\vRa{401.849403}{245.798526}{3.070962}%
\vRa{401.753482}{246.248526}{5.118270}%
\vRa{401.657560}{246.698526}{7.165578}%
\vRa{401.561638}{247.148526}{7.561329}%
\vRa{401.465716}{247.598526}{6.876365}%
\vRa{401.369794}{248.048526}{6.191401}%
\vRa{401.273872}{248.498526}{5.506438}%
\vRa{401.177950}{248.948526}{4.821474}%
\vRa{401.082029}{249.398526}{4.136510}%
\vRa{400.986107}{249.848526}{3.451546}%
\vRa{400.890185}{250.298526}{2.766582}%
\vRa{400.794263}{250.748526}{2.081618}%
\vRa{400.698341}{251.198526}{1.396654}%
\vRa{400.602419}{251.648526}{0.711690}%
\vRa{400.506498}{252.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{409.594984}{247.101518}{0.251047}%
\vRa{409.594984}{247.551518}{0.753141}%
\vRa{409.594984}{248.001518}{1.255234}%
\vRa{409.594984}{248.451518}{1.757328}%
\vRa{409.594984}{248.901518}{2.259422}%
\vRa{409.594984}{249.351518}{2.761515}%
\vRa{409.594984}{249.801518}{3.263609}%
\vRa{409.594984}{250.251518}{3.765703}%
\vRa{409.594984}{250.701518}{4.267796}%
\vRa{409.594984}{251.151518}{4.769890}%
\vRa{409.594984}{251.601518}{5.271984}%
\vRa{409.594984}{252.051518}{5.774078}%
\vRa{409.594984}{252.501518}{6.276171}%
\vRa{409.594984}{252.951518}{6.778265}%
\vRa{409.594984}{253.401518}{6.830438}%
\vRa{409.594984}{253.851518}{6.007757}%
\vRa{409.594984}{254.301518}{5.185075}%
\vRa{409.594984}{254.751518}{4.362394}%
\vRa{409.594984}{255.201518}{3.539712}%
\vRa{409.594984}{255.651518}{2.717030}%
\vRa{409.594984}{256.101518}{1.894349}%
\vRa{409.594984}{256.551518}{1.071667}%
\vRa{409.594984}{257.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{400.537651}{252.341084}{0.372492}%
\vRa{400.607444}{252.791084}{1.117475}%
\vRa{400.677238}{253.241084}{1.862458}%
\vRa{400.747031}{253.691084}{2.607442}%
\vRa{400.816824}{254.141084}{3.352425}%
\vRa{400.886617}{254.591084}{4.097409}%
\vRa{400.956410}{255.041084}{4.842392}%
\vRa{401.026203}{255.491084}{5.587375}%
\vRa{401.095996}{255.941084}{6.332359}%
\vRa{401.165789}{256.391084}{7.077342}%
\vRa{401.235582}{256.841084}{7.822325}%
\vRa{401.305375}{257.291084}{8.035533}%
\vRa{401.375168}{257.741084}{7.220276}%
\vRa{401.444961}{258.191084}{6.405020}%
\vRa{401.514754}{258.641084}{5.589763}%
\vRa{401.584547}{259.091084}{4.774507}%
\vRa{401.654340}{259.541084}{3.959250}%
\vRa{401.724133}{259.991084}{3.143994}%
\vRa{401.793926}{260.441084}{2.328737}%
\vRa{401.863719}{260.891084}{1.513480}%
\vRa{401.933512}{261.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{409.204541}{247.101518}{0.390443}%
\vRa{408.423655}{247.551518}{1.171329}%
\vRa{407.642769}{248.001518}{1.952215}%
\vRa{406.861883}{248.451518}{2.733100}%
\vRa{406.080998}{248.901518}{3.513986}%
\vRa{405.300112}{249.351518}{4.294872}%
\vRa{404.519226}{249.801518}{5.075758}%
\vRa{403.738340}{250.251518}{5.856644}%
\vRa{402.957454}{250.701518}{6.637529}%
\vRa{402.176569}{251.151518}{7.418415}%
\vRa{401.395683}{251.601518}{8.199301}%
\vRa{400.614797}{252.051518}{8.980187}%
\vRa{401.200627}{252.501518}{8.394357}%
\vRa{402.015403}{252.951518}{7.579581}%
\vRa{402.830179}{253.401518}{6.764804}%
\vRa{403.644956}{253.851518}{5.950028}%
\vRa{404.459732}{254.301518}{5.135251}%
\vRa{405.274509}{254.751518}{4.320475}%
\vRa{406.089285}{255.201518}{3.505699}%
\vRa{406.904061}{255.651518}{2.690922}%
\vRa{407.718838}{256.101518}{1.876146}%
\vRa{408.533614}{256.551518}{1.061369}%
\vRa{409.348391}{257.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{411.732072}{246.048515}{57.677363}{8.786662}%
\vSd{409.378073}{247.101518}{41.868190}{9.547479}%
\vSd{400.184896}{245.348526}{102.033056}{7.149654}%
\vSd{409.299278}{257.362711}{65.486526}{5.812697}%
\vSd{401.970622}{245.348526}{3.998754}{10.037864}%
\vSd{397.020537}{261.951485}{-122.322637}{8.786662}%
\vSd{401.920256}{247.101518}{-167.014302}{7.801204}%
\vSd{401.970622}{261.951485}{3.998754}{10.037864}%
\vSd{400.181595}{261.951485}{-98.816083}{9.725302}%
\vSd{400.345630}{257.362711}{-151.088184}{10.386788}%
\vSd{397.112195}{254.526311}{-34.265443}{3.881206}%
\vSd{397.005880}{245.348526}{117.107905}{10.310380}%
\vSd{409.464938}{247.101518}{-23.586923}{2.631589}%
\vSd{411.717415}{262.651474}{-62.892095}{10.310380}%
\vSd{409.269984}{247.101518}{90.000000}{10.261193}%
\vSd{400.340483}{247.101518}{150.046501}{10.493888}%
\vSd{401.825329}{257.362711}{148.882666}{8.879339}%
\vSd{409.439019}{257.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{396.939119}{254.526311}{-62.892095}{10.310380}%
\vSk{401.965392}{245.348526}{3.998754}{10.037864}%
\vSk{411.668694}{246.048515}{57.677363}{8.786662}%
\vSk{411.650654}{253.473689}{117.107905}{10.310380}%
\vSk{401.965392}{262.651474}{-176.001246}{10.037864}%
\vSk{396.957158}{261.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(369.78230,267.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $z$}}}%
{\color{black}\vlB{%
\vSf{257.000000}{286.000000}{0.000000}{150.000000}%
\vSf{256.550000}{283.000000}{90.000000}{6.000000}%
\vSf{406.550000}{283.000000}{90.000000}{6.000000}%
}}%
{\color{black}\put(332.00000,297.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $r=2\ell_*$}}}%
{\color{black}\put(335.00000,224.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $y/\ell_*=0.4,\quad z/\ell_*=-0.2$}}}%
{\color{vltRed}\vlB{%
\vSp{407.000000}{270.000000}{0.000000}{24.700000}%
\vRa{429.400000}{268.068000}{0.535714}%
\vRa{429.400000}{268.518000}{1.607143}%
\vRa{429.400000}{268.968000}{2.678571}%
\vRa{429.400000}{269.418000}{3.750000}%
\vRa{429.400000}{269.868000}{4.378571}%
\vRa{429.400000}{270.318000}{3.307143}%
\vRa{429.400000}{270.768000}{2.235714}%
\vRa{429.400000}{271.218000}{1.164286}%
\vRa{429.400000}{271.668000}{0.092857}%
}}%
{\color{black}\put(334.00000,202.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont same separation; different prepared branch}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{186.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(130.00000,168.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Transverse incremental response}}}%
{\color{black}\vlB{%
\vSn{49.575000}{47.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(50.00000,33.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-0.4$}}}%
{\color{black}\vlB{%
\vSn{137.075000}{47.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(137.50000,33.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black!10}\vlB{%
\vSl{137.250000}{47.000000}{90.000000}{88.000000}%
}}%
{\color{black}\vlB{%
\vSn{224.575000}{47.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(225.00000,33.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.4$}}}%
{\color{black}\vlB{%
\vSn{47.000000}{61.666667}{0.000000}{3.000000}%
}}%
{\color{black}\put(43.00000,61.66667){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-0.04$}}}%
{\color{black!10}\vlB{%
\vSl{50.000000}{61.666667}{0.000000}{175.000000}%
}}%
{\color{black}\vlB{%
\vSn{47.000000}{91.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(43.00000,91.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black!10}\vlB{%
\vSl{50.000000}{91.000000}{0.000000}{175.000000}%
}}%
{\color{black}\vlB{%
\vSn{47.000000}{120.333333}{0.000000}{3.000000}%
}}%
{\color{black}\put(43.00000,120.33333){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.04$}}}%
{\color{black!10}\vlB{%
\vSl{50.000000}{120.333333}{0.000000}{175.000000}%
}}%
{\color{black}\vlB{%
\vSe{50.000000}{47.000000}{0.000000}{175.000000}%
\vSe{49.450000}{47.000000}{90.000000}{88.000000}%
}}%
{\color{black}\put(137.50000,13.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\delta r_\perp/\ell_*$}}}%
{\color{black}\put(50.00000,152.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\delta f_{{\rm hold},\perp}/(h\ell_*)$}}}%
{\color{vltTeal}\vlB{%
\vSv{49.713933}{61.666667}{18.533114}{0.772267}%
\vSv{50.446150}{61.912134}{18.533114}{0.772267}%
\vSv{51.178368}{62.157601}{18.533114}{0.772267}%
\vSv{51.910585}{62.403068}{18.533114}{0.772267}%
\vSv{52.642803}{62.648536}{18.533114}{0.772267}%
\vSv{53.375020}{62.894003}{18.533114}{0.772267}%
\vSv{54.107238}{63.139470}{18.533114}{0.772267}%
\vSv{54.839456}{63.384937}{18.533114}{0.772267}%
\vSv{55.571673}{63.630404}{18.533114}{0.772267}%
\vSv{56.303891}{63.875872}{18.533114}{0.772267}%
\vSv{57.036108}{64.121339}{18.533114}{0.772267}%
\vSv{57.768326}{64.366806}{18.533114}{0.772267}%
\vSv{58.500543}{64.612273}{18.533114}{0.772267}%
\vSv{59.232761}{64.857741}{18.533114}{0.772267}%
\vSv{59.964979}{65.103208}{18.533114}{0.772267}%
\vSv{60.697196}{65.348675}{18.533114}{0.772267}%
\vSv{61.429414}{65.594142}{18.533114}{0.772267}%
\vSv{62.161631}{65.839609}{18.533114}{0.772267}%
\vSv{62.893849}{66.085077}{18.533114}{0.772267}%
\vSv{63.626066}{66.330544}{18.533114}{0.772267}%
\vSv{64.358284}{66.576011}{18.533114}{0.772267}%
\vSv{65.090502}{66.821478}{18.533114}{0.772267}%
\vSv{65.822719}{67.066946}{18.533114}{0.772267}%
\vSv{66.554937}{67.312413}{18.533114}{0.772267}%
\vSv{67.287154}{67.557880}{18.533114}{0.772267}%
\vSv{68.019372}{67.803347}{18.533114}{0.772267}%
\vSv{68.751589}{68.048815}{18.533114}{0.772267}%
\vSv{69.483807}{68.294282}{18.533114}{0.772267}%
\vSv{70.216025}{68.539749}{18.533114}{0.772267}%
\vSv{70.948242}{68.785216}{18.533114}{0.772267}%
\vSv{71.680460}{69.030683}{18.533114}{0.772267}%
\vSv{72.412677}{69.276151}{18.533114}{0.772267}%
}}%
{\color{vltTeal}\vlB{%
\vSv{73.144895}{69.521618}{18.533114}{0.772267}%
\vSv{73.877112}{69.767085}{18.533114}{0.772267}%
\vSv{74.609330}{70.012552}{18.533114}{0.772267}%
\vSv{75.341548}{70.258020}{18.533114}{0.772267}%
\vSv{76.073765}{70.503487}{18.533114}{0.772267}%
\vSv{76.805983}{70.748954}{18.533114}{0.772267}%
\vSv{77.538200}{70.994421}{18.533114}{0.772267}%
\vSv{78.270418}{71.239888}{18.533114}{0.772267}%
\vSv{79.002636}{71.485356}{18.533114}{0.772267}%
\vSv{79.734853}{71.730823}{18.533114}{0.772267}%
\vSv{80.467071}{71.976290}{18.533114}{0.772267}%
\vSv{81.199288}{72.221757}{18.533114}{0.772267}%
\vSv{81.931506}{72.467225}{18.533114}{0.772267}%
\vSv{82.663723}{72.712692}{18.533114}{0.772267}%
\vSv{83.395941}{72.958159}{18.533114}{0.772267}%
\vSv{84.128159}{73.203626}{18.533114}{0.772267}%
\vSv{84.860376}{73.449093}{18.533114}{0.772267}%
\vSv{85.592594}{73.694561}{18.533114}{0.772267}%
\vSv{86.324811}{73.940028}{18.533114}{0.772267}%
\vSv{87.057029}{74.185495}{18.533114}{0.772267}%
\vSv{87.789246}{74.430962}{18.533114}{0.772267}%
\vSv{88.521464}{74.676430}{18.533114}{0.772267}%
\vSv{89.253682}{74.921897}{18.533114}{0.772267}%
\vSv{89.985899}{75.167364}{18.533114}{0.772267}%
\vSv{90.718117}{75.412831}{18.533114}{0.772267}%
\vSv{91.450334}{75.658298}{18.533114}{0.772267}%
\vSv{92.182552}{75.903766}{18.533114}{0.772267}%
\vSv{92.914769}{76.149233}{18.533114}{0.772267}%
\vSv{93.646987}{76.394700}{18.533114}{0.772267}%
\vSv{94.379205}{76.640167}{18.533114}{0.772267}%
\vSv{95.111422}{76.885635}{18.533114}{0.772267}%
\vSv{95.843640}{77.131102}{18.533114}{0.772267}%
}}%
{\color{vltTeal}\vlB{%
\vSv{96.575857}{77.376569}{18.533114}{0.772267}%
\vSv{97.308075}{77.622036}{18.533114}{0.772267}%
\vSv{98.040292}{77.867503}{18.533114}{0.772267}%
\vSv{98.772510}{78.112971}{18.533114}{0.772267}%
\vSv{99.504728}{78.358438}{18.533114}{0.772267}%
\vSv{100.236945}{78.603905}{18.533114}{0.772267}%
\vSv{100.969163}{78.849372}{18.533114}{0.772267}%
\vSv{101.701380}{79.094840}{18.533114}{0.772267}%
\vSv{102.433598}{79.340307}{18.533114}{0.772267}%
\vSv{103.165815}{79.585774}{18.533114}{0.772267}%
\vSv{103.898033}{79.831241}{18.533114}{0.772267}%
\vSv{104.630251}{80.076709}{18.533114}{0.772267}%
\vSv{105.362468}{80.322176}{18.533114}{0.772267}%
\vSv{106.094686}{80.567643}{18.533114}{0.772267}%
\vSv{106.826903}{80.813110}{18.533114}{0.772267}%
\vSv{107.559121}{81.058577}{18.533114}{0.772267}%
\vSv{108.291338}{81.304045}{18.533114}{0.772267}%
\vSv{109.023556}{81.549512}{18.533114}{0.772267}%
\vSv{109.755774}{81.794979}{18.533114}{0.772267}%
\vSv{110.487991}{82.040446}{18.533114}{0.772267}%
\vSv{111.220209}{82.285914}{18.533114}{0.772267}%
\vSv{111.952426}{82.531381}{18.533114}{0.772267}%
\vSv{112.684644}{82.776848}{18.533114}{0.772267}%
\vSv{113.416861}{83.022315}{18.533114}{0.772267}%
\vSv{114.149079}{83.267782}{18.533114}{0.772267}%
\vSv{114.881297}{83.513250}{18.533114}{0.772267}%
\vSv{115.613514}{83.758717}{18.533114}{0.772267}%
\vSv{116.345732}{84.004184}{18.533114}{0.772267}%
\vSv{117.077949}{84.249651}{18.533114}{0.772267}%
\vSv{117.810167}{84.495119}{18.533114}{0.772267}%
\vSv{118.542384}{84.740586}{18.533114}{0.772267}%
\vSv{119.274602}{84.986053}{18.533114}{0.772267}%
}}%
{\color{vltTeal}\vlB{%
\vSv{120.006820}{85.231520}{18.533114}{0.772267}%
\vSv{120.739037}{85.476987}{18.533114}{0.772267}%
\vSv{121.471255}{85.722455}{18.533114}{0.772267}%
\vSv{122.203472}{85.967922}{18.533114}{0.772267}%
\vSv{122.935690}{86.213389}{18.533114}{0.772267}%
\vSv{123.667907}{86.458856}{18.533114}{0.772267}%
\vSv{124.400125}{86.704324}{18.533114}{0.772267}%
\vSv{125.132343}{86.949791}{18.533114}{0.772267}%
\vSv{125.864560}{87.195258}{18.533114}{0.772267}%
\vSv{126.596778}{87.440725}{18.533114}{0.772267}%
\vSv{127.328995}{87.686192}{18.533114}{0.772267}%
\vSv{128.061213}{87.931660}{18.533114}{0.772267}%
\vSv{128.793430}{88.177127}{18.533114}{0.772267}%
\vSv{129.525648}{88.422594}{18.533114}{0.772267}%
\vSv{130.257866}{88.668061}{18.533114}{0.772267}%
\vSv{130.990083}{88.913529}{18.533114}{0.772267}%
\vSv{131.722301}{89.158996}{18.533114}{0.772267}%
\vSv{132.454518}{89.404463}{18.533114}{0.772267}%
\vSv{133.186736}{89.649930}{18.533114}{0.772267}%
\vSv{133.918954}{89.895397}{18.533114}{0.772267}%
\vSv{134.651171}{90.140865}{18.533114}{0.772267}%
\vSv{135.383389}{90.386332}{18.533114}{0.772267}%
\vSv{136.115606}{90.631799}{18.533114}{0.772267}%
\vSv{136.847824}{90.877266}{18.533114}{0.772267}%
\vSv{137.580041}{91.122734}{18.533114}{0.772267}%
\vSv{138.312259}{91.368201}{18.533114}{0.772267}%
\vSv{139.044477}{91.613668}{18.533114}{0.772267}%
\vSv{139.776694}{91.859135}{18.533114}{0.772267}%
\vSv{140.508912}{92.104603}{18.533114}{0.772267}%
\vSv{141.241129}{92.350070}{18.533114}{0.772267}%
\vSv{141.973347}{92.595537}{18.533114}{0.772267}%
\vSv{142.705564}{92.841004}{18.533114}{0.772267}%
}}%
{\color{vltTeal}\vlB{%
\vSv{143.437782}{93.086471}{18.533114}{0.772267}%
\vSv{144.170000}{93.331939}{18.533114}{0.772267}%
\vSv{144.902217}{93.577406}{18.533114}{0.772267}%
\vSv{145.634435}{93.822873}{18.533114}{0.772267}%
\vSv{146.366652}{94.068340}{18.533114}{0.772267}%
\vSv{147.098870}{94.313808}{18.533114}{0.772267}%
\vSv{147.831087}{94.559275}{18.533114}{0.772267}%
\vSv{148.563305}{94.804742}{18.533114}{0.772267}%
\vSv{149.295523}{95.050209}{18.533114}{0.772267}%
\vSv{150.027740}{95.295676}{18.533114}{0.772267}%
\vSv{150.759958}{95.541144}{18.533114}{0.772267}%
\vSv{151.492175}{95.786611}{18.533114}{0.772267}%
\vSv{152.224393}{96.032078}{18.533114}{0.772267}%
\vSv{152.956610}{96.277545}{18.533114}{0.772267}%
\vSv{153.688828}{96.523013}{18.533114}{0.772267}%
\vSv{154.421046}{96.768480}{18.533114}{0.772267}%
\vSv{155.153263}{97.013947}{18.533114}{0.772267}%
\vSv{155.885481}{97.259414}{18.533114}{0.772267}%
\vSv{156.617698}{97.504881}{18.533114}{0.772267}%
\vSv{157.349916}{97.750349}{18.533114}{0.772267}%
\vSv{158.082133}{97.995816}{18.533114}{0.772267}%
\vSv{158.814351}{98.241283}{18.533114}{0.772267}%
\vSv{159.546569}{98.486750}{18.533114}{0.772267}%
\vSv{160.278786}{98.732218}{18.533114}{0.772267}%
\vSv{161.011004}{98.977685}{18.533114}{0.772267}%
\vSv{161.743221}{99.223152}{18.533114}{0.772267}%
\vSv{162.475439}{99.468619}{18.533114}{0.772267}%
\vSv{163.207656}{99.714086}{18.533114}{0.772267}%
\vSv{163.939874}{99.959554}{18.533114}{0.772267}%
\vSv{164.672092}{100.205021}{18.533114}{0.772267}%
\vSv{165.404309}{100.450488}{18.533114}{0.772267}%
\vSv{166.136527}{100.695955}{18.533114}{0.772267}%
}}%
{\color{vltTeal}\vlB{%
\vSv{166.868744}{100.941423}{18.533114}{0.772267}%
\vSv{167.600962}{101.186890}{18.533114}{0.772267}%
\vSv{168.333179}{101.432357}{18.533114}{0.772267}%
\vSv{169.065397}{101.677824}{18.533114}{0.772267}%
\vSv{169.797615}{101.923291}{18.533114}{0.772267}%
\vSv{170.529832}{102.168759}{18.533114}{0.772267}%
\vSv{171.262050}{102.414226}{18.533114}{0.772267}%
\vSv{171.994267}{102.659693}{18.533114}{0.772267}%
\vSv{172.726485}{102.905160}{18.533114}{0.772267}%
\vSv{173.458702}{103.150628}{18.533114}{0.772267}%
\vSv{174.190920}{103.396095}{18.533114}{0.772267}%
\vSv{174.923138}{103.641562}{18.533114}{0.772267}%
\vSv{175.655355}{103.887029}{18.533114}{0.772267}%
\vSv{176.387573}{104.132497}{18.533114}{0.772267}%
\vSv{177.119790}{104.377964}{18.533114}{0.772267}%
\vSv{177.852008}{104.623431}{18.533114}{0.772267}%
\vSv{178.584225}{104.868898}{18.533114}{0.772267}%
\vSv{179.316443}{105.114365}{18.533114}{0.772267}%
\vSv{180.048661}{105.359833}{18.533114}{0.772267}%
\vSv{180.780878}{105.605300}{18.533114}{0.772267}%
\vSv{181.513096}{105.850767}{18.533114}{0.772267}%
\vSv{182.245313}{106.096234}{18.533114}{0.772267}%
\vSv{182.977531}{106.341702}{18.533114}{0.772267}%
\vSv{183.709748}{106.587169}{18.533114}{0.772267}%
\vSv{184.441966}{106.832636}{18.533114}{0.772267}%
\vSv{185.174184}{107.078103}{18.533114}{0.772267}%
\vSv{185.906401}{107.323570}{18.533114}{0.772267}%
\vSv{186.638619}{107.569038}{18.533114}{0.772267}%
\vSv{187.370836}{107.814505}{18.533114}{0.772267}%
\vSv{188.103054}{108.059972}{18.533114}{0.772267}%
\vSv{188.835271}{108.305439}{18.533114}{0.772267}%
\vSv{189.567489}{108.550907}{18.533114}{0.772267}%
}}%
{\color{vltTeal}\vlB{%
\vSv{190.299707}{108.796374}{18.533114}{0.772267}%
\vSv{191.031924}{109.041841}{18.533114}{0.772267}%
\vSv{191.764142}{109.287308}{18.533114}{0.772267}%
\vSv{192.496359}{109.532775}{18.533114}{0.772267}%
\vSv{193.228577}{109.778243}{18.533114}{0.772267}%
\vSv{193.960795}{110.023710}{18.533114}{0.772267}%
\vSv{194.693012}{110.269177}{18.533114}{0.772267}%
\vSv{195.425230}{110.514644}{18.533114}{0.772267}%
\vSv{196.157447}{110.760112}{18.533114}{0.772267}%
\vSv{196.889665}{111.005579}{18.533114}{0.772267}%
\vSv{197.621882}{111.251046}{18.533114}{0.772267}%
\vSv{198.354100}{111.496513}{18.533114}{0.772267}%
\vSv{199.086318}{111.741980}{18.533114}{0.772267}%
\vSv{199.818535}{111.987448}{18.533114}{0.772267}%
\vSv{200.550753}{112.232915}{18.533114}{0.772267}%
\vSv{201.282970}{112.478382}{18.533114}{0.772267}%
\vSv{202.015188}{112.723849}{18.533114}{0.772267}%
\vSv{202.747405}{112.969317}{18.533114}{0.772267}%
\vSv{203.479623}{113.214784}{18.533114}{0.772267}%
\vSv{204.211841}{113.460251}{18.533114}{0.772267}%
\vSv{204.944058}{113.705718}{18.533114}{0.772267}%
\vSv{205.676276}{113.951185}{18.533114}{0.772267}%
\vSv{206.408493}{114.196653}{18.533114}{0.772267}%
\vSv{207.140711}{114.442120}{18.533114}{0.772267}%
\vSv{207.872928}{114.687587}{18.533114}{0.772267}%
\vSv{208.605146}{114.933054}{18.533114}{0.772267}%
\vSv{209.337364}{115.178522}{18.533114}{0.772267}%
\vSv{210.069581}{115.423989}{18.533114}{0.772267}%
\vSv{210.801799}{115.669456}{18.533114}{0.772267}%
\vSv{211.534016}{115.914923}{18.533114}{0.772267}%
\vSv{212.266234}{116.160391}{18.533114}{0.772267}%
\vSv{212.998451}{116.405858}{18.533114}{0.772267}%
}}%
{\color{vltTeal}\vlB{%
\vSv{213.730669}{116.651325}{18.533114}{0.772267}%
\vSv{214.462887}{116.896792}{18.533114}{0.772267}%
\vSv{215.195104}{117.142259}{18.533114}{0.772267}%
\vSv{215.927322}{117.387727}{18.533114}{0.772267}%
\vSv{216.659539}{117.633194}{18.533114}{0.772267}%
\vSv{217.391757}{117.878661}{18.533114}{0.772267}%
\vSv{218.123974}{118.124128}{18.533114}{0.772267}%
\vSv{218.856192}{118.369596}{18.533114}{0.772267}%
\vSv{219.588410}{118.615063}{18.533114}{0.772267}%
\vSv{220.320627}{118.860530}{18.533114}{0.772267}%
\vSv{221.052845}{119.105997}{18.533114}{0.772267}%
\vSv{221.785062}{119.351464}{18.533114}{0.772267}%
\vSv{222.517280}{119.596932}{18.533114}{0.772267}%
\vSv{223.249497}{119.842399}{18.533114}{0.772267}%
\vSv{223.981715}{120.087866}{18.533114}{0.772267}%
}}%
{\color{vltRed}\vlB{%
\vSv{49.713933}{120.333333}{-18.533114}{0.772267}%
\vSv{50.446150}{120.087866}{-18.533114}{0.772267}%
\vSv{51.178368}{119.842399}{-18.533114}{0.772267}%
\vSv{51.910585}{119.596932}{-18.533114}{0.772267}%
\vSv{52.642803}{119.351464}{-18.533114}{0.772267}%
\vSv{53.375020}{119.105997}{-18.533114}{0.638664}%
\vSv{56.350913}{118.108365}{-18.533114}{0.722673}%
\vSv{57.036108}{117.878661}{-18.533114}{0.772267}%
\vSv{57.768326}{117.633194}{-18.533114}{0.772267}%
\vSv{58.500543}{117.387727}{-18.533114}{0.772267}%
\vSv{59.232761}{117.142259}{-18.533114}{0.772267}%
\vSv{59.964979}{116.896792}{-18.533114}{0.688258}%
\vSv{62.987894}{115.883396}{-18.533114}{0.673078}%
\vSv{63.626066}{115.669456}{-18.533114}{0.772267}%
\vSv{64.358284}{115.423989}{-18.533114}{0.772267}%
\vSv{65.090502}{115.178522}{-18.533114}{0.772267}%
\vSv{65.822719}{114.933054}{-18.533114}{0.772267}%
\vSv{66.554937}{114.687587}{-18.533114}{0.737853}%
\vSv{69.624875}{113.658427}{-18.533114}{0.623483}%
\vSv{70.216025}{113.460251}{-18.533114}{0.772267}%
\vSv{70.948242}{113.214784}{-18.533114}{0.772267}%
\vSv{71.680460}{112.969317}{-18.533114}{0.772267}%
\vSv{72.412677}{112.723849}{-18.533114}{0.772267}%
\vSv{73.144895}{112.478382}{-18.533114}{0.772267}%
\vSv{73.877112}{112.232915}{-18.533114}{0.015180}%
\vSv{76.261856}{111.433458}{-18.533114}{0.573889}%
\vSv{76.805983}{111.251046}{-18.533114}{0.772267}%
\vSv{77.538200}{111.005579}{-18.533114}{0.772267}%
\vSv{78.270418}{110.760112}{-18.533114}{0.772267}%
\vSv{79.002636}{110.514644}{-18.533114}{0.772267}%
\vSv{79.734853}{110.269177}{-18.533114}{0.772267}%
\vSv{80.467071}{110.023710}{-18.533114}{0.064775}%
}}%
{\color{vltRed}\vlB{%
\vSv{82.898836}{109.208489}{-18.533114}{0.524294}%
\vSv{83.395941}{109.041841}{-18.533114}{0.772267}%
\vSv{84.128159}{108.796374}{-18.533114}{0.772267}%
\vSv{84.860376}{108.550907}{-18.533114}{0.772267}%
\vSv{85.592594}{108.305439}{-18.533114}{0.772267}%
\vSv{86.324811}{108.059972}{-18.533114}{0.772267}%
\vSv{87.057029}{107.814505}{-18.533114}{0.114369}%
\vSv{89.535817}{106.983521}{-18.533114}{0.474700}%
\vSv{89.985899}{106.832636}{-18.533114}{0.772267}%
\vSv{90.718117}{106.587169}{-18.533114}{0.772267}%
\vSv{91.450334}{106.341702}{-18.533114}{0.772267}%
\vSv{92.182552}{106.096234}{-18.533114}{0.772267}%
\vSv{92.914769}{105.850767}{-18.533114}{0.772267}%
\vSv{93.646987}{105.605300}{-18.533114}{0.163964}%
\vSv{96.172798}{104.758552}{-18.533114}{0.425105}%
\vSv{96.575857}{104.623431}{-18.533114}{0.772267}%
\vSv{97.308075}{104.377964}{-18.533114}{0.772267}%
\vSv{98.040292}{104.132497}{-18.533114}{0.772267}%
\vSv{98.772510}{103.887029}{-18.533114}{0.772267}%
\vSv{99.504728}{103.641562}{-18.533114}{0.772267}%
\vSv{100.236945}{103.396095}{-18.533114}{0.213559}%
\vSv{102.809779}{102.533583}{-18.533114}{0.375511}%
\vSv{103.165815}{102.414226}{-18.533114}{0.772267}%
\vSv{103.898033}{102.168759}{-18.533114}{0.772267}%
\vSv{104.630251}{101.923291}{-18.533114}{0.772267}%
\vSv{105.362468}{101.677824}{-18.533114}{0.772267}%
\vSv{106.094686}{101.432357}{-18.533114}{0.772267}%
\vSv{106.826903}{101.186890}{-18.533114}{0.263153}%
\vSv{109.446760}{100.308614}{-18.533114}{0.325916}%
\vSv{109.755774}{100.205021}{-18.533114}{0.772267}%
\vSv{110.487991}{99.959554}{-18.533114}{0.772267}%
\vSv{111.220209}{99.714086}{-18.533114}{0.772267}%
}}%
{\color{vltRed}\vlB{%
\vSv{111.952426}{99.468619}{-18.533114}{0.772267}%
\vSv{112.684644}{99.223152}{-18.533114}{0.772267}%
\vSv{113.416861}{98.977685}{-18.533114}{0.312748}%
\vSv{116.083740}{98.083645}{-18.533114}{0.276321}%
\vSv{116.345732}{97.995816}{-18.533114}{0.772267}%
\vSv{117.077949}{97.750349}{-18.533114}{0.772267}%
\vSv{117.810167}{97.504881}{-18.533114}{0.772267}%
\vSv{118.542384}{97.259414}{-18.533114}{0.772267}%
\vSv{119.274602}{97.013947}{-18.533114}{0.772267}%
\vSv{120.006820}{96.768480}{-18.533114}{0.362342}%
\vSv{122.720721}{95.858677}{-18.533114}{0.226727}%
\vSv{122.935690}{95.786611}{-18.533114}{0.772267}%
\vSv{123.667907}{95.541144}{-18.533114}{0.772267}%
\vSv{124.400125}{95.295676}{-18.533114}{0.772267}%
\vSv{125.132343}{95.050209}{-18.533114}{0.772267}%
\vSv{125.864560}{94.804742}{-18.533114}{0.772267}%
\vSv{126.596778}{94.559275}{-18.533114}{0.411937}%
\vSv{129.357702}{93.633708}{-18.533114}{0.177132}%
\vSv{129.525648}{93.577406}{-18.533114}{0.772267}%
\vSv{130.257866}{93.331939}{-18.533114}{0.772267}%
\vSv{130.990083}{93.086471}{-18.533114}{0.772267}%
\vSv{131.722301}{92.841004}{-18.533114}{0.772267}%
\vSv{132.454518}{92.595537}{-18.533114}{0.772267}%
\vSv{133.186736}{92.350070}{-18.533114}{0.461531}%
\vSv{135.994683}{91.408739}{-18.533114}{0.127538}%
\vSv{136.115606}{91.368201}{-18.533114}{0.772267}%
\vSv{136.847824}{91.122734}{-18.533114}{0.772267}%
\vSv{137.580041}{90.877266}{-18.533114}{0.772267}%
\vSv{138.312259}{90.631799}{-18.533114}{0.772267}%
\vSv{139.044477}{90.386332}{-18.533114}{0.772267}%
\vSv{139.776694}{90.140865}{-18.533114}{0.511126}%
\vSv{142.631663}{89.183770}{-18.533114}{0.077943}%
}}%
{\color{vltRed}\vlB{%
\vSv{142.705564}{89.158996}{-18.533114}{0.772267}%
\vSv{143.437782}{88.913529}{-18.533114}{0.772267}%
\vSv{144.170000}{88.668061}{-18.533114}{0.772267}%
\vSv{144.902217}{88.422594}{-18.533114}{0.772267}%
\vSv{145.634435}{88.177127}{-18.533114}{0.772267}%
\vSv{146.366652}{87.931660}{-18.533114}{0.560721}%
\vSv{149.268644}{86.958801}{-18.533114}{0.028348}%
\vSv{149.295523}{86.949791}{-18.533114}{0.772267}%
\vSv{150.027740}{86.704324}{-18.533114}{0.772267}%
\vSv{150.759958}{86.458856}{-18.533114}{0.772267}%
\vSv{151.492175}{86.213389}{-18.533114}{0.772267}%
\vSv{152.224393}{85.967922}{-18.533114}{0.772267}%
\vSv{152.956610}{85.722455}{-18.533114}{0.610315}%
\vSv{155.905625}{84.733833}{-18.533114}{0.751021}%
\vSv{156.617698}{84.495119}{-18.533114}{0.772267}%
\vSv{157.349916}{84.249651}{-18.533114}{0.772267}%
\vSv{158.082133}{84.004184}{-18.533114}{0.772267}%
\vSv{158.814351}{83.758717}{-18.533114}{0.772267}%
\vSv{159.546569}{83.513250}{-18.533114}{0.659910}%
\vSv{162.542606}{82.508864}{-18.533114}{0.701427}%
\vSv{163.207656}{82.285914}{-18.533114}{0.772267}%
\vSv{163.939874}{82.040446}{-18.533114}{0.772267}%
\vSv{164.672092}{81.794979}{-18.533114}{0.772267}%
\vSv{165.404309}{81.549512}{-18.533114}{0.772267}%
\vSv{166.136527}{81.304045}{-18.533114}{0.709504}%
\vSv{169.179587}{80.283895}{-18.533114}{0.651832}%
\vSv{169.797615}{80.076709}{-18.533114}{0.772267}%
\vSv{170.529832}{79.831241}{-18.533114}{0.772267}%
\vSv{171.262050}{79.585774}{-18.533114}{0.772267}%
\vSv{171.994267}{79.340307}{-18.533114}{0.772267}%
\vSv{172.726485}{79.094840}{-18.533114}{0.759099}%
\vSv{175.816567}{78.058926}{-18.533114}{0.602237}%
}}%
{\color{vltRed}\vlB{%
\vSv{176.387573}{77.867503}{-18.533114}{0.772267}%
\vSv{177.119790}{77.622036}{-18.533114}{0.772267}%
\vSv{177.852008}{77.376569}{-18.533114}{0.772267}%
\vSv{178.584225}{77.131102}{-18.533114}{0.772267}%
\vSv{179.316443}{76.885635}{-18.533114}{0.772267}%
\vSv{180.048661}{76.640167}{-18.533114}{0.036426}%
\vSv{182.453548}{75.833957}{-18.533114}{0.552643}%
\vSv{182.977531}{75.658298}{-18.533114}{0.772267}%
\vSv{183.709748}{75.412831}{-18.533114}{0.772267}%
\vSv{184.441966}{75.167364}{-18.533114}{0.772267}%
\vSv{185.174184}{74.921897}{-18.533114}{0.772267}%
\vSv{185.906401}{74.676430}{-18.533114}{0.772267}%
\vSv{186.638619}{74.430962}{-18.533114}{0.086021}%
\vSv{189.090529}{73.608989}{-18.533114}{0.503048}%
\vSv{189.567489}{73.449093}{-18.533114}{0.772267}%
\vSv{190.299707}{73.203626}{-18.533114}{0.772267}%
\vSv{191.031924}{72.958159}{-18.533114}{0.772267}%
\vSv{191.764142}{72.712692}{-18.533114}{0.772267}%
\vSv{192.496359}{72.467225}{-18.533114}{0.772267}%
\vSv{193.228577}{72.221757}{-18.533114}{0.135616}%
\vSv{195.727510}{71.384020}{-18.533114}{0.453454}%
\vSv{196.157447}{71.239888}{-18.533114}{0.772267}%
\vSv{196.889665}{70.994421}{-18.533114}{0.772267}%
\vSv{197.621882}{70.748954}{-18.533114}{0.772267}%
\vSv{198.354100}{70.503487}{-18.533114}{0.772267}%
\vSv{199.086318}{70.258020}{-18.533114}{0.772267}%
\vSv{199.818535}{70.012552}{-18.533114}{0.185210}%
\vSv{202.364491}{69.159051}{-18.533114}{0.403859}%
\vSv{202.747405}{69.030683}{-18.533114}{0.772267}%
\vSv{203.479623}{68.785216}{-18.533114}{0.772267}%
\vSv{204.211841}{68.539749}{-18.533114}{0.772267}%
\vSv{204.944058}{68.294282}{-18.533114}{0.772267}%
}}%
{\color{vltRed}\vlB{%
\vSv{205.676276}{68.048815}{-18.533114}{0.772267}%
\vSv{206.408493}{67.803347}{-18.533114}{0.234805}%
\vSv{209.001471}{66.934082}{-18.533114}{0.354264}%
\vSv{209.337364}{66.821478}{-18.533114}{0.772267}%
\vSv{210.069581}{66.576011}{-18.533114}{0.772267}%
\vSv{210.801799}{66.330544}{-18.533114}{0.772267}%
\vSv{211.534016}{66.085077}{-18.533114}{0.772267}%
\vSv{212.266234}{65.839609}{-18.533114}{0.772267}%
\vSv{212.998451}{65.594142}{-18.533114}{0.284399}%
\vSv{215.638452}{64.709113}{-18.533114}{0.304670}%
\vSv{215.927322}{64.612273}{-18.533114}{0.772267}%
\vSv{216.659539}{64.366806}{-18.533114}{0.772267}%
\vSv{217.391757}{64.121339}{-18.533114}{0.772267}%
\vSv{218.123974}{63.875872}{-18.533114}{0.772267}%
\vSv{218.856192}{63.630404}{-18.533114}{0.772267}%
\vSv{219.588410}{63.384937}{-18.533114}{0.333994}%
\vSv{222.275433}{62.484145}{-18.533114}{0.255075}%
\vSv{222.517280}{62.403068}{-18.533114}{0.772267}%
\vSv{223.249497}{62.157601}{-18.533114}{0.772267}%
\vSv{223.981715}{61.912134}{-18.533114}{0.772267}%
}}%
{\color{vltTeal}\vlB{%
\vSg{60.000000}{138.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(89.00000,138.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $z>0$}}}%
{\color{vltRed}\vlB{%
\vSg{140.000000}{138.000000}{0.000000}{4.500000}%
\vSg{147.000000}{138.000000}{0.000000}{4.500000}%
\vSg{154.000000}{138.000000}{0.000000}{4.500000}%
\vSg{161.000000}{138.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(169.00000,138.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $z<0$}}}%
{\color{vltTeal!4}\vlB{%
\vRa{257.000000}{40.000000}{193.000000}%
\vRa{257.000000}{40.450000}{193.000000}%
\vRa{257.000000}{40.900000}{193.000000}%
\vRa{257.000000}{41.350000}{193.000000}%
\vRa{257.000000}{41.800000}{193.000000}%
\vRa{257.000000}{42.250000}{193.000000}%
\vRa{257.000000}{42.700000}{193.000000}%
\vRa{257.000000}{43.150000}{193.000000}%
\vRa{257.000000}{43.600000}{193.000000}%
\vRa{257.000000}{44.050000}{193.000000}%
\vRa{257.000000}{44.500000}{193.000000}%
\vRa{257.000000}{44.950000}{193.000000}%
\vRa{257.000000}{45.400000}{193.000000}%
\vRa{257.000000}{45.850000}{193.000000}%
\vRa{257.000000}{46.300000}{193.000000}%
\vRa{257.000000}{46.750000}{193.000000}%
\vRa{257.000000}{47.200000}{193.000000}%
\vRa{257.000000}{47.650000}{193.000000}%
\vRa{257.000000}{48.100000}{193.000000}%
\vRa{257.000000}{48.550000}{193.000000}%
\vRa{257.000000}{49.000000}{193.000000}%
\vRa{257.000000}{49.450000}{193.000000}%
\vRa{257.000000}{49.900000}{193.000000}%
\vRa{257.000000}{50.350000}{193.000000}%
\vRa{257.000000}{50.800000}{193.000000}%
\vRa{257.000000}{51.250000}{193.000000}%
\vRa{257.000000}{51.700000}{193.000000}%
\vRa{257.000000}{52.150000}{193.000000}%
\vRa{257.000000}{52.600000}{193.000000}%
\vRa{257.000000}{53.050000}{193.000000}%
\vRa{257.000000}{53.500000}{193.000000}%
\vRa{257.000000}{53.950000}{193.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{257.000000}{54.400000}{193.000000}%
\vRa{257.000000}{54.850000}{193.000000}%
\vRa{257.000000}{55.300000}{193.000000}%
\vRa{257.000000}{55.750000}{193.000000}%
\vRa{257.000000}{56.200000}{193.000000}%
\vRa{257.000000}{56.650000}{193.000000}%
\vRa{257.000000}{57.100000}{193.000000}%
\vRa{257.000000}{57.550000}{193.000000}%
\vRa{257.000000}{58.000000}{193.000000}%
\vRa{257.000000}{58.450000}{193.000000}%
\vRa{257.000000}{58.900000}{193.000000}%
\vRa{257.000000}{59.350000}{193.000000}%
\vRa{257.000000}{59.800000}{193.000000}%
\vRa{257.000000}{60.250000}{193.000000}%
\vRa{257.000000}{60.700000}{193.000000}%
\vRa{257.000000}{61.150000}{193.000000}%
\vRa{257.000000}{61.600000}{193.000000}%
\vRa{257.000000}{62.050000}{193.000000}%
\vRa{257.000000}{62.500000}{193.000000}%
\vRa{257.000000}{62.950000}{193.000000}%
\vRa{257.000000}{63.400000}{193.000000}%
\vRa{257.000000}{63.850000}{193.000000}%
\vRa{257.000000}{64.300000}{193.000000}%
\vRa{257.000000}{64.750000}{193.000000}%
\vRa{257.000000}{65.200000}{193.000000}%
\vRa{257.000000}{65.650000}{193.000000}%
\vRa{257.000000}{66.100000}{193.000000}%
\vRa{257.000000}{66.550000}{193.000000}%
\vRa{257.000000}{67.000000}{193.000000}%
\vRa{257.000000}{67.450000}{193.000000}%
\vRa{257.000000}{67.900000}{193.000000}%
\vRa{257.000000}{68.350000}{193.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{257.000000}{68.800000}{193.000000}%
\vRa{257.000000}{69.250000}{193.000000}%
\vRa{257.000000}{69.700000}{193.000000}%
\vRa{257.000000}{70.150000}{193.000000}%
\vRa{257.000000}{70.600000}{193.000000}%
\vRa{257.000000}{71.050000}{193.000000}%
\vRa{257.000000}{71.500000}{193.000000}%
\vRa{257.000000}{71.950000}{193.000000}%
\vRa{257.000000}{72.400000}{193.000000}%
\vRa{257.000000}{72.850000}{193.000000}%
\vRa{257.000000}{73.300000}{193.000000}%
\vRa{257.000000}{73.750000}{193.000000}%
\vRa{257.000000}{74.200000}{193.000000}%
\vRa{257.000000}{74.650000}{193.000000}%
\vRa{257.000000}{75.100000}{193.000000}%
\vRa{257.000000}{75.550000}{193.000000}%
\vRa{257.000000}{76.000000}{193.000000}%
\vRa{257.000000}{76.450000}{193.000000}%
\vRa{257.000000}{76.900000}{193.000000}%
\vRa{257.000000}{77.350000}{193.000000}%
\vRa{257.000000}{77.800000}{193.000000}%
\vRa{257.000000}{78.250000}{193.000000}%
\vRa{257.000000}{78.700000}{193.000000}%
\vRa{257.000000}{79.150000}{193.000000}%
\vRa{257.000000}{79.600000}{193.000000}%
\vRa{257.000000}{80.050000}{193.000000}%
\vRa{257.000000}{80.500000}{193.000000}%
\vRa{257.000000}{80.950000}{193.000000}%
\vRa{257.000000}{81.400000}{193.000000}%
\vRa{257.000000}{81.850000}{193.000000}%
\vRa{257.000000}{82.300000}{193.000000}%
\vRa{257.000000}{82.750000}{193.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{257.000000}{83.200000}{193.000000}%
\vRa{257.000000}{83.650000}{193.000000}%
\vRa{257.000000}{84.100000}{193.000000}%
\vRa{257.000000}{84.550000}{193.000000}%
\vRa{257.000000}{85.000000}{193.000000}%
\vRa{257.000000}{85.450000}{193.000000}%
\vRa{257.000000}{85.900000}{193.000000}%
\vRa{257.000000}{86.350000}{193.000000}%
\vRa{257.000000}{86.800000}{193.000000}%
\vRa{257.000000}{87.250000}{193.000000}%
\vRa{257.000000}{87.700000}{193.000000}%
\vRa{257.000000}{88.150000}{193.000000}%
\vRa{257.000000}{88.600000}{193.000000}%
\vRa{257.000000}{89.050000}{193.000000}%
\vRa{257.000000}{89.500000}{193.000000}%
\vRa{257.000000}{89.950000}{193.000000}%
\vRa{257.000000}{90.400000}{193.000000}%
\vRa{257.000000}{90.850000}{193.000000}%
\vRa{257.000000}{91.300000}{193.000000}%
\vRa{257.000000}{91.750000}{193.000000}%
\vRa{257.000000}{92.200000}{193.000000}%
\vRa{257.000000}{92.650000}{193.000000}%
\vRa{257.000000}{93.100000}{193.000000}%
\vRa{257.000000}{93.550000}{193.000000}%
\vRa{257.000000}{94.000000}{193.000000}%
\vRa{257.000000}{94.450000}{193.000000}%
\vRa{257.000000}{94.900000}{193.000000}%
\vRa{257.000000}{95.350000}{193.000000}%
\vRa{257.000000}{95.800000}{193.000000}%
\vRa{257.000000}{96.250000}{193.000000}%
\vRa{257.000000}{96.700000}{193.000000}%
\vRa{257.000000}{97.150000}{193.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{257.000000}{97.600000}{193.000000}%
\vRa{257.000000}{98.050000}{193.000000}%
\vRa{257.000000}{98.500000}{193.000000}%
\vRa{257.000000}{98.950000}{193.000000}%
\vRa{257.000000}{99.400000}{193.000000}%
\vRa{257.000000}{99.850000}{193.000000}%
\vRa{257.000000}{100.300000}{193.000000}%
\vRa{257.000000}{100.750000}{193.000000}%
\vRa{257.000000}{101.200000}{193.000000}%
\vRa{257.000000}{101.650000}{193.000000}%
\vRa{257.000000}{102.100000}{193.000000}%
\vRa{257.000000}{102.550000}{193.000000}%
\vRa{257.000000}{103.000000}{193.000000}%
\vRa{257.000000}{103.450000}{193.000000}%
\vRa{257.000000}{103.900000}{193.000000}%
\vRa{257.000000}{104.350000}{193.000000}%
\vRa{257.000000}{104.800000}{193.000000}%
\vRa{257.000000}{105.250000}{193.000000}%
\vRa{257.000000}{105.700000}{193.000000}%
\vRa{257.000000}{106.150000}{193.000000}%
\vRa{257.000000}{106.600000}{193.000000}%
\vRa{257.000000}{107.050000}{193.000000}%
\vRa{257.000000}{107.500000}{193.000000}%
\vRa{257.000000}{107.950000}{193.000000}%
\vRa{257.000000}{108.400000}{193.000000}%
\vRa{257.000000}{108.850000}{193.000000}%
\vRa{257.000000}{109.300000}{193.000000}%
\vRa{257.000000}{109.750000}{193.000000}%
\vRa{257.000000}{110.200000}{193.000000}%
\vRa{257.000000}{110.650000}{193.000000}%
\vRa{257.000000}{111.100000}{193.000000}%
\vRa{257.000000}{111.550000}{193.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{257.000000}{112.000000}{193.000000}%
\vRa{257.000000}{112.450000}{193.000000}%
\vRa{257.000000}{112.900000}{193.000000}%
\vRa{257.000000}{113.350000}{193.000000}%
\vRa{257.000000}{113.800000}{193.000000}%
\vRa{257.000000}{114.250000}{193.000000}%
\vRa{257.000000}{114.700000}{193.000000}%
\vRa{257.000000}{115.150000}{193.000000}%
\vRa{257.000000}{115.600000}{193.000000}%
\vRa{257.000000}{116.050000}{193.000000}%
\vRa{257.000000}{116.500000}{193.000000}%
\vRa{257.000000}{116.950000}{193.000000}%
\vRa{257.000000}{117.400000}{193.000000}%
\vRa{257.000000}{117.850000}{193.000000}%
\vRa{257.000000}{118.300000}{193.000000}%
\vRa{257.000000}{118.750000}{193.000000}%
\vRa{257.000000}{119.200000}{193.000000}%
\vRa{257.000000}{119.650000}{193.000000}%
\vRa{257.000000}{120.100000}{193.000000}%
\vRa{257.000000}{120.550000}{193.000000}%
\vRa{257.000000}{121.000000}{193.000000}%
\vRa{257.000000}{121.450000}{193.000000}%
\vRa{257.000000}{121.900000}{193.000000}%
\vRa{257.000000}{122.350000}{193.000000}%
\vRa{257.000000}{122.800000}{193.000000}%
\vRa{257.000000}{123.250000}{193.000000}%
\vRa{257.000000}{123.700000}{193.000000}%
\vRa{257.000000}{124.150000}{193.000000}%
\vRa{257.000000}{124.600000}{193.000000}%
\vRa{257.000000}{125.050000}{193.000000}%
\vRa{257.000000}{125.500000}{193.000000}%
\vRa{257.000000}{125.950000}{193.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{257.000000}{126.400000}{193.000000}%
\vRa{257.000000}{126.850000}{193.000000}%
\vRa{257.000000}{127.300000}{193.000000}%
\vRa{257.000000}{127.750000}{193.000000}%
\vRa{257.000000}{128.200000}{193.000000}%
\vRa{257.000000}{128.650000}{193.000000}%
\vRa{257.000000}{129.100000}{193.000000}%
\vRa{257.000000}{129.550000}{193.000000}%
\vRa{257.000000}{130.000000}{193.000000}%
\vRa{257.000000}{130.450000}{193.000000}%
\vRa{257.000000}{130.900000}{193.000000}%
\vRa{257.000000}{131.350000}{193.000000}%
\vRa{257.000000}{131.800000}{193.000000}%
\vRa{257.000000}{132.250000}{193.000000}%
\vRa{257.000000}{132.700000}{193.000000}%
\vRa{257.000000}{133.150000}{193.000000}%
\vRa{257.000000}{133.600000}{193.000000}%
\vRa{257.000000}{134.050000}{193.000000}%
\vRa{257.000000}{134.500000}{193.000000}%
\vRa{257.000000}{134.950000}{193.000000}%
\vRa{257.000000}{135.400000}{193.000000}%
\vRa{257.000000}{135.850000}{193.000000}%
\vRa{257.000000}{136.300000}{193.000000}%
\vRa{257.000000}{136.750000}{193.000000}%
\vRa{257.000000}{137.200000}{193.000000}%
\vRa{257.000000}{137.650000}{193.000000}%
\vRa{257.000000}{138.100000}{193.000000}%
\vRa{257.000000}{138.550000}{193.000000}%
\vRa{257.000000}{139.000000}{193.000000}%
\vRa{257.000000}{139.450000}{193.000000}%
\vRa{257.000000}{139.900000}{193.000000}%
\vRa{257.000000}{140.350000}{193.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{257.000000}{140.800000}{193.000000}%
\vRa{257.000000}{141.250000}{193.000000}%
\vRa{257.000000}{141.700000}{193.000000}%
\vRa{257.000000}{142.150000}{193.000000}%
\vRa{257.000000}{142.600000}{193.000000}%
\vRa{257.000000}{143.050000}{193.000000}%
\vRa{257.000000}{143.500000}{193.000000}%
\vRa{257.000000}{143.950000}{193.000000}%
\vRa{257.000000}{144.400000}{193.000000}%
\vRa{257.000000}{144.850000}{193.000000}%
\vRa{257.000000}{145.300000}{193.000000}%
\vRa{257.000000}{145.750000}{193.000000}%
\vRa{257.000000}{146.200000}{193.000000}%
\vRa{257.000000}{146.650000}{193.000000}%
\vRa{257.000000}{147.100000}{193.000000}%
\vRa{257.000000}{147.550000}{193.000000}%
}}%
{\color{black}\put(353.00000,132.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont \bfseries fixed $y$ during the tangent test}}}%
{\color{black}\put(353.00000,107.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.400}{12.400}\selectfont $C_\parallel=h$}}}%
{\color{black}\put(353.00000,82.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.400}{12.400}\selectfont $C_\perp=hz/r=\pm0.1h$}}}%
{\color{black}\put(353.00000,57.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $E_{\rm br}=hz^2/2=0.02h\ell_*^2$}}}%
\end{picture}%


==> vlt-figures/figure-102.tex <==
\begin{picture}(470,479)%
{\color{black}\put(235.00000,461.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Opposing tractions give a stress gradient}}}%
{\color{vltBlue!4}\vlB{%
\vRa{160.000000}{362.000000}{130.000000}%
\vRa{160.000000}{362.450000}{130.000000}%
\vRa{160.000000}{362.900000}{130.000000}%
\vRa{160.000000}{363.350000}{130.000000}%
\vRa{160.000000}{363.800000}{130.000000}%
\vRa{160.000000}{364.250000}{130.000000}%
\vRa{160.000000}{364.700000}{130.000000}%
\vRa{160.000000}{365.150000}{130.000000}%
\vRa{160.000000}{365.600000}{130.000000}%
\vRa{160.000000}{366.050000}{130.000000}%
\vRa{160.000000}{366.500000}{130.000000}%
\vRa{160.000000}{366.950000}{130.000000}%
\vRa{160.000000}{367.400000}{130.000000}%
\vRa{160.000000}{367.850000}{130.000000}%
\vRa{160.000000}{368.300000}{130.000000}%
\vRa{160.000000}{368.750000}{130.000000}%
\vRa{160.000000}{369.200000}{130.000000}%
\vRa{160.000000}{369.650000}{130.000000}%
\vRa{160.000000}{370.100000}{130.000000}%
\vRa{160.000000}{370.550000}{130.000000}%
\vRa{160.000000}{371.000000}{130.000000}%
\vRa{160.000000}{371.450000}{130.000000}%
\vRa{160.000000}{371.900000}{130.000000}%
\vRa{160.000000}{372.350000}{130.000000}%
\vRa{160.000000}{372.800000}{130.000000}%
\vRa{160.000000}{373.250000}{130.000000}%
\vRa{160.000000}{373.700000}{130.000000}%
\vRa{160.000000}{374.150000}{130.000000}%
\vRa{160.000000}{374.600000}{130.000000}%
\vRa{160.000000}{375.050000}{130.000000}%
\vRa{160.000000}{375.500000}{130.000000}%
\vRa{160.000000}{375.950000}{130.000000}%
}}%
{\color{vltBlue!4}\vlB{%
\vRa{160.000000}{376.400000}{130.000000}%
\vRa{160.000000}{376.850000}{130.000000}%
\vRa{160.000000}{377.300000}{130.000000}%
\vRa{160.000000}{377.750000}{130.000000}%
\vRa{160.000000}{378.200000}{130.000000}%
\vRa{160.000000}{378.650000}{130.000000}%
\vRa{160.000000}{379.100000}{130.000000}%
\vRa{160.000000}{379.550000}{130.000000}%
\vRa{160.000000}{380.000000}{130.000000}%
\vRa{160.000000}{380.450000}{130.000000}%
\vRa{160.000000}{380.900000}{130.000000}%
\vRa{160.000000}{381.350000}{130.000000}%
\vRa{160.000000}{381.800000}{130.000000}%
\vRa{160.000000}{382.250000}{130.000000}%
\vRa{160.000000}{382.700000}{130.000000}%
\vRa{160.000000}{383.150000}{130.000000}%
\vRa{160.000000}{383.600000}{130.000000}%
\vRa{160.000000}{384.050000}{130.000000}%
\vRa{160.000000}{384.500000}{130.000000}%
\vRa{160.000000}{384.950000}{130.000000}%
\vRa{160.000000}{385.400000}{130.000000}%
\vRa{160.000000}{385.850000}{130.000000}%
\vRa{160.000000}{386.300000}{130.000000}%
\vRa{160.000000}{386.750000}{130.000000}%
\vRa{160.000000}{387.200000}{130.000000}%
\vRa{160.000000}{387.650000}{130.000000}%
\vRa{160.000000}{388.100000}{130.000000}%
\vRa{160.000000}{388.550000}{130.000000}%
\vRa{160.000000}{389.000000}{130.000000}%
\vRa{160.000000}{389.450000}{130.000000}%
\vRa{160.000000}{389.900000}{130.000000}%
\vRa{160.000000}{390.350000}{130.000000}%
}}%
{\color{vltBlue!4}\vlB{%
\vRa{160.000000}{390.800000}{130.000000}%
\vRa{160.000000}{391.250000}{130.000000}%
\vRa{160.000000}{391.700000}{130.000000}%
\vRa{160.000000}{392.150000}{130.000000}%
\vRa{160.000000}{392.600000}{130.000000}%
\vRa{160.000000}{393.050000}{130.000000}%
\vRa{160.000000}{393.500000}{130.000000}%
\vRa{160.000000}{393.950000}{130.000000}%
\vRa{160.000000}{394.400000}{130.000000}%
\vRa{160.000000}{394.850000}{130.000000}%
\vRa{160.000000}{395.300000}{130.000000}%
\vRa{160.000000}{395.750000}{130.000000}%
\vRa{160.000000}{396.200000}{130.000000}%
\vRa{160.000000}{396.650000}{130.000000}%
\vRa{160.000000}{397.100000}{130.000000}%
\vRa{160.000000}{397.550000}{130.000000}%
\vRa{160.000000}{398.000000}{130.000000}%
\vRa{160.000000}{398.450000}{130.000000}%
\vRa{160.000000}{398.900000}{130.000000}%
\vRa{160.000000}{399.350000}{130.000000}%
\vRa{160.000000}{399.800000}{130.000000}%
\vRa{160.000000}{400.250000}{130.000000}%
\vRa{160.000000}{400.700000}{130.000000}%
\vRa{160.000000}{401.150000}{130.000000}%
\vRa{160.000000}{401.600000}{130.000000}%
\vRa{160.000000}{402.050000}{130.000000}%
\vRa{160.000000}{402.500000}{130.000000}%
\vRa{160.000000}{402.950000}{130.000000}%
\vRa{160.000000}{403.400000}{130.000000}%
\vRa{160.000000}{403.850000}{130.000000}%
\vRa{160.000000}{404.300000}{130.000000}%
\vRa{160.000000}{404.750000}{130.000000}%
}}%
{\color{vltBlue!4}\vlB{%
\vRa{160.000000}{405.200000}{130.000000}%
\vRa{160.000000}{405.650000}{130.000000}%
\vRa{160.000000}{406.100000}{130.000000}%
\vRa{160.000000}{406.550000}{130.000000}%
\vRa{160.000000}{407.000000}{130.000000}%
\vRa{160.000000}{407.450000}{130.000000}%
\vRa{160.000000}{407.900000}{130.000000}%
\vRa{160.000000}{408.350000}{130.000000}%
\vRa{160.000000}{408.800000}{130.000000}%
\vRa{160.000000}{409.250000}{130.000000}%
\vRa{160.000000}{409.700000}{130.000000}%
}}%
{\color{black}\vlB{%
\vSn{160.000000}{362.000000}{0.000000}{130.000000}%
\vSn{289.575000}{362.000000}{90.000000}{48.000000}%
\vSn{160.000000}{410.000000}{180.000000}{130.000000}%
\vSn{159.575000}{410.000000}{-90.000000}{48.000000}%
}}%
{\color{black}\put(225.00000,386.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $S_\perp\Delta x$}}}%
{\color{black}\vlB{%
\vSad{122.400000}{386.000000}{180.000000}{37.600000}%
\vRa{124.264286}{383.984000}{0.535714}%
\vRa{123.192857}{384.434000}{1.607143}%
\vRa{122.121429}{384.884000}{2.678571}%
\vRa{121.050000}{385.334000}{3.750000}%
\vRa{120.021429}{385.784000}{4.778571}%
\vRa{121.092857}{386.234000}{3.707143}%
\vRa{122.164286}{386.684000}{2.635714}%
\vRa{123.235714}{387.134000}{1.564286}%
\vRa{124.307143}{387.584000}{0.492857}%
\vSad{290.000000}{386.000000}{0.000000}{57.600000}%
\vRa{345.200000}{383.984000}{0.535714}%
\vRa{345.200000}{384.434000}{1.607143}%
\vRa{345.200000}{384.884000}{2.678571}%
\vRa{345.200000}{385.334000}{3.750000}%
\vRa{345.200000}{385.784000}{4.778571}%
\vRa{345.200000}{386.234000}{3.707143}%
\vRa{345.200000}{386.684000}{2.635714}%
\vRa{345.200000}{387.134000}{1.564286}%
\vRa{345.200000}{387.584000}{0.492857}%
}}%
{\color{black}\put(104.00000,422.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-S_\perp T_\star$}}}%
{\color{black}\put(362.00000,422.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $+3S_\perp T_\star/2$}}}%
{\color{black}\put(160.00000,342.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $x$}}}%
{\color{black}\put(290.00000,342.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $x+\Delta x$}}}%
{\color{black}\put(235.00000,312.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.400}{12.400}\selectfont $\frac{F_{\rm faces}}{S_\perp\Delta x}=\frac{T(x+\Delta x)-T(x)}{\Delta x}\ \longrightarrow\ \partial_xT$}}}%
{\color{black}\put(235.00000,276.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} The same stress enters boundary power}}}%
{\color{vltTeal!5}\vlB{%
\vRa{149.000000}{207.000000}{172.000000}%
\vRa{149.000000}{207.450000}{172.000000}%
\vRa{149.000000}{207.900000}{172.000000}%
\vRa{149.000000}{208.350000}{172.000000}%
\vRa{149.000000}{208.800000}{172.000000}%
\vRa{149.000000}{209.250000}{172.000000}%
\vRa{149.000000}{209.700000}{172.000000}%
\vRa{149.000000}{210.150000}{172.000000}%
\vRa{149.000000}{210.600000}{172.000000}%
\vRa{149.000000}{211.050000}{172.000000}%
\vRa{149.000000}{211.500000}{172.000000}%
\vRa{149.000000}{211.950000}{172.000000}%
\vRa{149.000000}{212.400000}{172.000000}%
\vRa{149.000000}{212.850000}{172.000000}%
\vRa{149.000000}{213.300000}{172.000000}%
\vRa{149.000000}{213.750000}{172.000000}%
\vRa{149.000000}{214.200000}{172.000000}%
\vRa{149.000000}{214.650000}{172.000000}%
\vRa{149.000000}{215.100000}{172.000000}%
\vRa{149.000000}{215.550000}{172.000000}%
\vRa{149.000000}{216.000000}{172.000000}%
\vRa{149.000000}{216.450000}{172.000000}%
\vRa{149.000000}{216.900000}{172.000000}%
\vRa{149.000000}{217.350000}{172.000000}%
\vRa{149.000000}{217.800000}{172.000000}%
\vRa{149.000000}{218.250000}{172.000000}%
\vRa{149.000000}{218.700000}{172.000000}%
\vRa{149.000000}{219.150000}{172.000000}%
\vRa{149.000000}{219.600000}{172.000000}%
\vRa{149.000000}{220.050000}{172.000000}%
\vRa{149.000000}{220.500000}{172.000000}%
\vRa{149.000000}{220.950000}{172.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{149.000000}{221.400000}{172.000000}%
\vRa{149.000000}{221.850000}{172.000000}%
\vRa{149.000000}{222.300000}{172.000000}%
\vRa{149.000000}{222.750000}{172.000000}%
\vRa{149.000000}{223.200000}{172.000000}%
\vRa{149.000000}{223.650000}{172.000000}%
\vRa{149.000000}{224.100000}{172.000000}%
\vRa{149.000000}{224.550000}{172.000000}%
\vRa{149.000000}{225.000000}{172.000000}%
\vRa{149.000000}{225.450000}{172.000000}%
\vRa{149.000000}{225.900000}{172.000000}%
\vRa{149.000000}{226.350000}{172.000000}%
\vRa{149.000000}{226.800000}{172.000000}%
\vRa{149.000000}{227.250000}{172.000000}%
\vRa{149.000000}{227.700000}{172.000000}%
\vRa{149.000000}{228.150000}{172.000000}%
\vRa{149.000000}{228.600000}{172.000000}%
\vRa{149.000000}{229.050000}{172.000000}%
\vRa{149.000000}{229.500000}{172.000000}%
\vRa{149.000000}{229.950000}{172.000000}%
\vRa{149.000000}{230.400000}{172.000000}%
\vRa{149.000000}{230.850000}{172.000000}%
\vRa{149.000000}{231.300000}{172.000000}%
\vRa{149.000000}{231.750000}{172.000000}%
\vRa{149.000000}{232.200000}{172.000000}%
\vRa{149.000000}{232.650000}{172.000000}%
\vRa{149.000000}{233.100000}{172.000000}%
\vRa{149.000000}{233.550000}{172.000000}%
\vRa{149.000000}{234.000000}{172.000000}%
\vRa{149.000000}{234.450000}{172.000000}%
\vRa{149.000000}{234.900000}{172.000000}%
\vRa{149.000000}{235.350000}{172.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{149.000000}{235.800000}{172.000000}%
\vRa{149.000000}{236.250000}{172.000000}%
\vRa{149.000000}{236.700000}{172.000000}%
\vRa{149.000000}{237.150000}{172.000000}%
\vRa{149.000000}{237.600000}{172.000000}%
\vRa{149.000000}{238.050000}{172.000000}%
\vRa{149.000000}{238.500000}{172.000000}%
\vRa{149.000000}{238.950000}{172.000000}%
\vRa{149.000000}{239.400000}{172.000000}%
\vRa{149.000000}{239.850000}{172.000000}%
\vRa{149.000000}{240.300000}{172.000000}%
\vRa{149.000000}{240.750000}{172.000000}%
\vRa{149.000000}{241.200000}{172.000000}%
\vRa{149.000000}{241.650000}{172.000000}%
\vRa{149.000000}{242.100000}{172.000000}%
\vRa{149.000000}{242.550000}{172.000000}%
\vRa{149.000000}{243.000000}{172.000000}%
\vRa{149.000000}{243.450000}{172.000000}%
\vRa{149.000000}{243.900000}{172.000000}%
\vRa{149.000000}{244.350000}{172.000000}%
\vRa{149.000000}{244.800000}{172.000000}%
\vRa{149.000000}{245.250000}{172.000000}%
\vRa{149.000000}{245.700000}{172.000000}%
\vRa{149.000000}{246.150000}{172.000000}%
\vRa{149.000000}{246.600000}{172.000000}%
\vRa{149.000000}{247.050000}{172.000000}%
\vRa{149.000000}{247.500000}{172.000000}%
\vRa{149.000000}{247.950000}{172.000000}%
\vRa{149.000000}{248.400000}{172.000000}%
\vRa{149.000000}{248.850000}{172.000000}%
\vRa{149.000000}{249.300000}{172.000000}%
\vRa{149.000000}{249.750000}{172.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{149.000000}{250.200000}{172.000000}%
\vRa{149.000000}{250.650000}{172.000000}%
\vRa{149.000000}{251.100000}{172.000000}%
\vRa{149.000000}{251.550000}{172.000000}%
\vRa{149.000000}{252.000000}{172.000000}%
\vRa{149.000000}{252.450000}{172.000000}%
}}%
{\color{black!55}\vlB{%
\vSn{149.000000}{207.000000}{0.000000}{172.000000}%
\vSn{320.575000}{207.000000}{90.000000}{46.000000}%
\vSn{149.000000}{253.000000}{180.000000}{172.000000}%
\vSn{148.575000}{253.000000}{-90.000000}{46.000000}%
}}%
{\color{black}\put(235.00000,230.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont $E=\int_{\mathcal V_{\rm lat}}w\,\dd V$}}}%
{\color{vltTeal}\vlB{%
\vSg{38.000000}{230.000000}{0.000000}{101.600000}%
\vRa{137.200000}{227.984000}{0.535714}%
\vRa{137.200000}{228.434000}{1.607143}%
\vRa{137.200000}{228.884000}{2.678571}%
\vRa{137.200000}{229.334000}{3.750000}%
\vRa{137.200000}{229.784000}{4.778571}%
\vRa{137.200000}{230.234000}{3.707143}%
\vRa{137.200000}{230.684000}{2.635714}%
\vRa{137.200000}{231.134000}{1.564286}%
\vRa{137.200000}{231.584000}{0.492857}%
}}%
{\color{vltRed}\vlB{%
\vSg{328.000000}{230.000000}{0.000000}{101.600000}%
\vRa{427.200000}{227.984000}{0.535714}%
\vRa{427.200000}{228.434000}{1.607143}%
\vRa{427.200000}{228.884000}{2.678571}%
\vRa{427.200000}{229.334000}{3.750000}%
\vRa{427.200000}{229.784000}{4.778571}%
\vRa{427.200000}{230.234000}{3.707143}%
\vRa{427.200000}{230.684000}{2.635714}%
\vRa{427.200000}{231.134000}{1.564286}%
\vRa{427.200000}{231.584000}{0.492857}%
}}%
{\color{black}\put(89.00000,257.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.100}{12.100}\selectfont $\mathcal P_{\rm in}$}}}%
{\color{black}\put(381.00000,257.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.100}{12.100}\selectfont $\mathcal P_{\rm loss}\ge0$}}}%
{\color{black}\put(235.00000,181.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.100}{12.100}\selectfont $\dot E=\mathcal P_{\rm in}-\mathcal P_{\rm loss},\qquad\mathcal P_{\rm boundary}=\int_{\partial\mathcal V_{\rm lat}}\vct v\cdot\vct t\,\dd S$}}}%
{\color{black}\put(235.00000,147.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Sample an affine displacement on whole-particle centres}}}%
{\color{black!38}\vlB{%
\vSk{141.968637}{85.578942}{-62.892095}{4.500000}%
\vSk{145.158311}{79.347892}{-62.892095}{4.341418}%
\vSk{147.464721}{75.483379}{3.998754}{0.158582}%
\vSk{150.116830}{75.668775}{3.998754}{4.500000}%
\vSk{157.099789}{76.156918}{3.998754}{1.383069}%
\vSk{158.169365}{76.253366}{57.677363}{3.116931}%
\vSk{161.172661}{80.999957}{57.677363}{4.048397}%
\vSk{163.113463}{84.421058}{117.107905}{0.451603}%
\vSk{159.923789}{87.048427}{117.107905}{4.500000}%
\vSk{158.151325}{93.279477}{117.107905}{1.389816}%
\vSk{155.376879}{94.516621}{-176.001246}{3.110184}%
\vSk{148.393920}{94.125396}{-176.001246}{4.500000}%
\vSk{143.909833}{92.421144}{-122.322637}{4.500000}%
\vSk{141.986676}{86.505789}{-122.322637}{1.096795}%
\vSk{231.968637}{85.578942}{-62.892095}{4.500000}%
\vSk{235.158311}{79.347892}{-62.892095}{4.341418}%
\vSk{237.464721}{75.483379}{3.998754}{0.158582}%
\vSk{240.116830}{75.668775}{3.998754}{4.500000}%
\vSk{247.099789}{76.156918}{3.998754}{1.383069}%
\vSk{248.169365}{76.253366}{57.677363}{3.116931}%
\vSk{251.172661}{80.999957}{57.677363}{4.048397}%
\vSk{253.113463}{84.421058}{117.107905}{0.451603}%
\vSk{249.923789}{87.048427}{117.107905}{4.500000}%
\vSk{248.151325}{93.279477}{117.107905}{1.389816}%
\vSk{245.376879}{94.516621}{-176.001246}{3.110184}%
\vSk{238.393920}{94.125396}{-176.001246}{4.500000}%
\vSk{233.909833}{92.421144}{-122.322637}{4.500000}%
\vSk{231.986676}{86.505789}{-122.322637}{1.096795}%
}}%
{\color{black!60}\vlB{%
\vSc{73.378943}{85.000000}{0.000000}{5.000000}%
\vSc{77.925636}{85.000000}{65.041710}{0.756780}%
\vSc{78.241350}{85.686109}{66.042430}{0.717979}%
\vSc{78.532925}{86.342231}{66.033314}{0.653833}%
\vSc{78.803454}{86.939691}{64.676083}{0.567191}%
\vSc{79.060166}{87.452378}{61.127330}{0.463068}%
\vSc{79.320889}{87.857884}{53.268492}{0.350120}%
\vSc{79.640203}{88.138487}{35.563837}{0.246619}%
\vSc{80.131624}{88.281922}{0.000000}{0.197647}%
\vSc{80.038466}{88.281922}{-35.563837}{0.246619}%
\vSc{80.129163}{88.138487}{-53.268492}{0.350120}%
\vSc{80.301434}{87.857884}{-61.127330}{0.463068}%
\vSc{80.510929}{87.452378}{-64.676083}{0.567191}%
\vSc{80.748598}{86.939691}{-66.033314}{0.653833}%
\vSc{81.014156}{86.342231}{-66.042430}{0.717979}%
\vSc{81.309314}{85.686109}{-65.041710}{0.756780}%
\vSc{81.635962}{85.000000}{-63.122905}{0.769199}%
\vSc{81.995738}{84.313891}{-60.215754}{0.755987}%
\vSc{82.390208}{83.657769}{-56.099958}{0.719822}%
\vSc{82.821557}{83.060309}{-50.378192}{0.665593}%
\vSc{83.293745}{82.547622}{-42.439660}{0.600916}%
\vSc{83.813276}{82.142116}{-31.512776}{0.536845}%
\vSc{84.385333}{81.861513}{-17.092881}{0.488007}%
\vSc{84.998745}{81.718078}{0.000000}{0.469421}%
\vSc{85.321205}{81.718078}{17.092881}{0.488007}%
\vSc{85.673273}{81.861513}{31.512776}{0.536845}%
\vSc{86.054883}{82.142116}{42.439660}{0.600916}%
\vSc{86.450623}{82.547622}{50.378192}{0.665593}%
\vSc{86.845213}{83.060309}{56.099958}{0.719822}%
\vSc{87.227745}{83.657769}{60.215754}{0.755987}%
\vSc{87.591232}{84.313891}{63.122905}{0.769199}%
\vSc{87.931652}{85.000000}{65.041710}{0.756780}%
}}%
{\color{black!60}\vlB{%
\vSc{88.247366}{85.686109}{66.042430}{0.717979}%
\vSc{88.538941}{86.342231}{66.033314}{0.653833}%
\vSc{88.809470}{86.939691}{64.676083}{0.567191}%
\vSc{89.066182}{87.452378}{61.127330}{0.463068}%
\vSc{89.326905}{87.857884}{53.268492}{0.350120}%
\vSc{89.646219}{88.138487}{35.563837}{0.246619}%
\vSc{90.137640}{88.281922}{0.000000}{0.197647}%
\vSc{90.044482}{88.281922}{-35.563837}{0.246619}%
\vSc{90.135180}{88.138487}{-53.268492}{0.350120}%
\vSc{90.307451}{87.857884}{-61.127330}{0.463068}%
\vSc{90.516945}{87.452378}{-64.676083}{0.567191}%
\vSc{90.754614}{86.939691}{-66.033314}{0.653833}%
\vSc{91.020172}{86.342231}{-66.042430}{0.717979}%
\vSc{91.315330}{85.686109}{-65.041710}{0.756780}%
\vSc{91.641978}{85.000000}{-63.122905}{0.769199}%
\vSc{92.001754}{84.313891}{-60.215754}{0.755987}%
\vSc{92.396225}{83.657769}{-56.099958}{0.719822}%
\vSc{92.827573}{83.060309}{-50.378192}{0.665593}%
\vSc{93.299761}{82.547622}{-42.439660}{0.600916}%
\vSc{93.819293}{82.142116}{-31.512776}{0.536845}%
\vSc{94.391349}{81.861513}{-17.092881}{0.488007}%
\vSc{95.004761}{81.718078}{0.000000}{0.469421}%
\vSc{95.327221}{81.718078}{17.092881}{0.488007}%
\vSc{95.679289}{81.861513}{31.512776}{0.536845}%
\vSc{96.060900}{82.142116}{42.439660}{0.600916}%
\vSc{96.456640}{82.547622}{50.378192}{0.665593}%
\vSc{96.851229}{83.060309}{56.099958}{0.719822}%
\vSc{97.233761}{83.657769}{60.215754}{0.755987}%
\vSc{97.597249}{84.313891}{63.122905}{0.769199}%
\vSc{97.937668}{85.000000}{65.041710}{0.756780}%
\vSc{98.253382}{85.686109}{66.042430}{0.717979}%
\vSc{98.544957}{86.342231}{66.033314}{0.653833}%
}}%
{\color{black!60}\vlB{%
\vSc{98.815486}{86.939691}{64.676083}{0.567191}%
\vSc{99.072199}{87.452378}{61.127330}{0.463068}%
\vSc{99.332922}{87.857884}{53.268492}{0.350120}%
\vSc{99.652235}{88.138487}{35.563837}{0.246619}%
\vSc{100.143656}{88.281922}{0.000000}{0.197647}%
\vSc{100.050498}{88.281922}{-35.563837}{0.246619}%
\vSc{100.141196}{88.138487}{-53.268492}{0.350120}%
\vSc{100.313467}{87.857884}{-61.127330}{0.463068}%
\vSc{100.522961}{87.452378}{-64.676083}{0.567191}%
\vSc{100.760630}{86.939691}{-66.033314}{0.653833}%
\vSc{101.026188}{86.342231}{-66.042430}{0.717979}%
\vSc{101.321346}{85.686109}{-65.041710}{0.756780}%
\vSc{101.647995}{85.000000}{-63.122905}{0.769199}%
\vSc{102.007771}{84.313891}{-60.215754}{0.755987}%
\vSc{102.402241}{83.657769}{-56.099958}{0.719822}%
\vSc{102.833589}{83.060309}{-50.378192}{0.665593}%
\vSc{103.305778}{82.547622}{-42.439660}{0.600916}%
\vSc{103.825309}{82.142116}{-31.512776}{0.536845}%
\vSc{104.397365}{81.861513}{-17.092881}{0.488007}%
\vSc{105.010777}{81.718078}{0.000000}{0.469421}%
\vSc{105.333237}{81.718078}{17.092881}{0.488007}%
\vSc{105.685305}{81.861513}{31.512776}{0.536845}%
\vSc{106.066916}{82.142116}{42.439660}{0.600916}%
\vSc{106.462656}{82.547622}{50.378192}{0.665593}%
\vSc{106.857245}{83.060309}{56.099958}{0.719822}%
\vSc{107.239778}{83.657769}{60.215754}{0.755987}%
\vSc{107.603265}{84.313891}{63.122905}{0.769199}%
\vSc{107.943684}{85.000000}{65.041710}{0.756780}%
\vSc{108.259398}{85.686109}{66.042430}{0.717979}%
\vSc{108.550973}{86.342231}{66.033314}{0.653833}%
\vSc{108.821503}{86.939691}{64.676083}{0.567191}%
\vSc{109.078215}{87.452378}{61.127330}{0.463068}%
}}%
{\color{black!60}\vlB{%
\vSc{109.338938}{87.857884}{53.268492}{0.350120}%
\vSc{109.658251}{88.138487}{35.563837}{0.246619}%
\vSc{110.149672}{88.281922}{0.000000}{0.197647}%
\vSc{110.056515}{88.281922}{-35.563837}{0.246619}%
\vSc{110.147212}{88.138487}{-53.268492}{0.350120}%
\vSc{110.319483}{87.857884}{-61.127330}{0.463068}%
\vSc{110.528978}{87.452378}{-64.676083}{0.567191}%
\vSc{110.766646}{86.939691}{-66.033314}{0.653833}%
\vSc{111.032204}{86.342231}{-66.042430}{0.717979}%
\vSc{111.327363}{85.686109}{-65.041710}{0.756780}%
\vSc{111.654011}{85.000000}{-63.122905}{0.769199}%
\vSc{112.013787}{84.313891}{-60.215754}{0.755987}%
\vSc{112.408257}{83.657769}{-56.099958}{0.719822}%
\vSc{112.839605}{83.060309}{-50.378192}{0.665593}%
\vSc{113.311794}{82.547622}{-42.439660}{0.600916}%
\vSc{113.831325}{82.142116}{-31.512776}{0.536845}%
\vSc{114.403381}{81.861513}{-17.092881}{0.488007}%
\vSc{115.016794}{81.718078}{0.000000}{0.469421}%
\vSc{115.339254}{81.718078}{17.092881}{0.488007}%
\vSc{115.691322}{81.861513}{31.512776}{0.536845}%
\vSc{116.072932}{82.142116}{42.439660}{0.600916}%
\vSc{116.468672}{82.547622}{50.378192}{0.665593}%
\vSc{116.863262}{83.060309}{56.099958}{0.719822}%
\vSc{117.245794}{83.657769}{60.215754}{0.755987}%
\vSc{117.609281}{84.313891}{63.122905}{0.769199}%
\vSc{117.949701}{85.000000}{65.041710}{0.756780}%
\vSc{118.265415}{85.686109}{66.042430}{0.717979}%
\vSc{118.556990}{86.342231}{66.033314}{0.653833}%
\vSc{118.827519}{86.939691}{64.676083}{0.567191}%
\vSc{119.084231}{87.452378}{61.127330}{0.463068}%
\vSc{119.344954}{87.857884}{53.268492}{0.350120}%
\vSc{119.664268}{88.138487}{35.563837}{0.246619}%
}}%
{\color{black!60}\vlB{%
\vSc{120.155689}{88.281922}{0.000000}{0.197647}%
\vSc{120.062531}{88.281922}{-35.563837}{0.246619}%
\vSc{120.153229}{88.138487}{-53.268492}{0.350120}%
\vSc{120.325499}{87.857884}{-61.127330}{0.463068}%
\vSc{120.534994}{87.452378}{-64.676083}{0.567191}%
\vSc{120.772663}{86.939691}{-66.033314}{0.653833}%
\vSc{121.038221}{86.342231}{-66.042430}{0.717979}%
\vSc{121.333379}{85.686109}{-65.041710}{0.756780}%
\vSc{121.660027}{85.000000}{-63.122905}{0.769199}%
\vSc{122.019803}{84.313891}{-60.215754}{0.755987}%
\vSc{122.414274}{83.657769}{-56.099958}{0.719822}%
\vSc{122.845622}{83.060309}{-50.378192}{0.665593}%
\vSc{123.317810}{82.547622}{-42.439660}{0.600916}%
\vSc{123.837341}{82.142116}{-31.512776}{0.536845}%
\vSc{124.409398}{81.861513}{-17.092881}{0.488007}%
\vSc{125.022810}{81.718078}{0.000000}{0.469421}%
\vSc{125.345270}{81.718078}{17.092881}{0.488007}%
\vSc{125.697338}{81.861513}{31.512776}{0.536845}%
\vSc{126.078948}{82.142116}{42.439660}{0.600916}%
\vSc{126.474688}{82.547622}{50.378192}{0.665593}%
\vSc{126.869278}{83.060309}{56.099958}{0.719822}%
\vSc{127.251810}{83.657769}{60.215754}{0.755987}%
\vSc{127.615297}{84.313891}{63.122905}{0.769199}%
\vSc{127.955717}{85.000000}{65.041710}{0.756780}%
\vSc{128.271431}{85.686109}{66.042430}{0.717979}%
\vSc{128.563006}{86.342231}{66.033314}{0.653833}%
\vSc{128.833535}{86.939691}{64.676083}{0.567191}%
\vSc{129.090247}{87.452378}{61.127330}{0.463068}%
\vSc{129.350970}{87.857884}{53.268492}{0.350120}%
\vSc{129.670284}{88.138487}{35.563837}{0.246619}%
\vSc{130.161705}{88.281922}{0.000000}{0.197647}%
\vSc{130.068547}{88.281922}{-35.563837}{0.246619}%
}}%
{\color{black!60}\vlB{%
\vSc{130.159245}{88.138487}{-53.268492}{0.350120}%
\vSc{130.331516}{87.857884}{-61.127330}{0.463068}%
\vSc{130.541010}{87.452378}{-64.676083}{0.567191}%
\vSc{130.778679}{86.939691}{-66.033314}{0.653833}%
\vSc{131.044237}{86.342231}{-66.042430}{0.717979}%
\vSc{131.339395}{85.686109}{-65.041710}{0.756780}%
\vSc{131.666043}{85.000000}{-63.122905}{0.769199}%
\vSc{132.025819}{84.313891}{-60.215754}{0.755987}%
\vSc{132.420290}{83.657769}{-56.099958}{0.719822}%
\vSc{132.851638}{83.060309}{-50.378192}{0.665593}%
\vSc{133.323826}{82.547622}{-42.439660}{0.600916}%
\vSc{133.843358}{82.142116}{-31.512776}{0.536845}%
\vSc{134.415414}{81.861513}{-17.092881}{0.488007}%
\vSc{135.028826}{81.718078}{0.000000}{0.469421}%
\vSc{135.351286}{81.718078}{17.092881}{0.488007}%
\vSc{135.703354}{81.861513}{31.512776}{0.536845}%
\vSc{136.084965}{82.142116}{42.439660}{0.600916}%
\vSc{136.480705}{82.547622}{50.378192}{0.665593}%
\vSc{136.875294}{83.060309}{56.099958}{0.719822}%
\vSc{137.257826}{83.657769}{60.215754}{0.755987}%
\vSc{137.621314}{84.313891}{63.122905}{0.769199}%
\vSc{137.961733}{85.000000}{65.041710}{0.756780}%
\vSc{138.277447}{85.686109}{66.042430}{0.717979}%
\vSc{138.569022}{86.342231}{66.033314}{0.653833}%
\vSc{138.839551}{86.939691}{64.676083}{0.567191}%
\vSc{139.096264}{87.452378}{61.127330}{0.463068}%
\vSc{139.356987}{87.857884}{53.268492}{0.350120}%
\vSc{139.676300}{88.138487}{35.563837}{0.246619}%
\vSc{140.167721}{88.281922}{0.000000}{0.197647}%
\vSc{140.074563}{88.281922}{-35.563837}{0.246619}%
\vSc{140.165261}{88.138487}{-53.268492}{0.350120}%
\vSc{140.337532}{87.857884}{-61.127330}{0.463068}%
}}%
{\color{black!60}\vlB{%
\vSc{140.547026}{87.452378}{-64.676083}{0.567191}%
\vSc{140.784695}{86.939691}{-66.033314}{0.653833}%
\vSc{141.050253}{86.342231}{-66.042430}{0.717979}%
\vSc{141.345411}{85.686109}{-65.041710}{0.756780}%
\vSc{141.672060}{85.000000}{-63.122905}{0.769199}%
\vSc{142.031836}{84.313891}{-60.215754}{0.755987}%
\vSc{142.426306}{83.657769}{-56.099958}{0.719822}%
\vSc{142.857654}{83.060309}{-50.378192}{0.665593}%
\vSc{143.329843}{82.547622}{-42.439660}{0.600916}%
\vSc{143.849374}{82.142116}{-31.512776}{0.536845}%
\vSc{144.421430}{81.861513}{-17.092881}{0.488007}%
\vSc{145.034842}{81.718078}{0.000000}{0.469421}%
\vSc{145.357302}{81.718078}{17.092881}{0.488007}%
\vSc{145.709370}{81.861513}{31.512776}{0.536845}%
\vSc{146.090981}{82.142116}{42.439660}{0.600916}%
\vSc{146.486721}{82.547622}{50.378192}{0.665593}%
\vSc{146.881310}{83.060309}{56.099958}{0.719822}%
\vSc{147.263843}{83.657769}{60.215754}{0.755987}%
\vSc{147.627330}{84.313891}{63.122905}{0.769199}%
\vSc{148.421057}{85.000000}{0.000000}{5.000000}%
\vSc{174.178943}{85.000000}{0.000000}{5.000000}%
\vSc{178.725636}{85.000000}{65.041710}{0.756780}%
\vSc{179.041350}{85.686109}{66.042430}{0.717979}%
\vSc{179.332925}{86.342231}{66.033314}{0.653833}%
\vSc{179.603454}{86.939691}{64.676083}{0.567191}%
\vSc{179.860166}{87.452378}{61.127330}{0.463068}%
\vSc{180.120889}{87.857884}{53.268492}{0.350120}%
\vSc{180.440203}{88.138487}{35.563837}{0.246619}%
\vSc{180.931624}{88.281922}{0.000000}{0.197647}%
\vSc{180.838466}{88.281922}{-35.563837}{0.246619}%
\vSc{180.929163}{88.138487}{-53.268492}{0.350120}%
\vSc{181.101434}{87.857884}{-61.127330}{0.463068}%
}}%
{\color{black!60}\vlB{%
\vSc{181.310929}{87.452378}{-64.676083}{0.567191}%
\vSc{181.548598}{86.939691}{-66.033314}{0.653833}%
\vSc{181.814156}{86.342231}{-66.042430}{0.717979}%
\vSc{182.109314}{85.686109}{-65.041710}{0.756780}%
\vSc{182.435962}{85.000000}{-63.122905}{0.769199}%
\vSc{182.795738}{84.313891}{-60.215754}{0.755987}%
\vSc{183.190208}{83.657769}{-56.099958}{0.719822}%
\vSc{183.621557}{83.060309}{-50.378192}{0.665593}%
\vSc{184.093745}{82.547622}{-42.439660}{0.600916}%
\vSc{184.613276}{82.142116}{-31.512776}{0.536845}%
\vSc{185.185333}{81.861513}{-17.092881}{0.488007}%
\vSc{185.798745}{81.718078}{0.000000}{0.469421}%
\vSc{186.121205}{81.718078}{17.092881}{0.488007}%
\vSc{186.473273}{81.861513}{31.512776}{0.536845}%
\vSc{186.854883}{82.142116}{42.439660}{0.600916}%
\vSc{187.250623}{82.547622}{50.378192}{0.665593}%
\vSc{187.645213}{83.060309}{56.099958}{0.719822}%
\vSc{188.027745}{83.657769}{60.215754}{0.755987}%
\vSc{188.391232}{84.313891}{63.122905}{0.769199}%
\vSc{188.731652}{85.000000}{65.041710}{0.756780}%
\vSc{189.047366}{85.686109}{66.042430}{0.717979}%
\vSc{189.338941}{86.342231}{66.033314}{0.653833}%
\vSc{189.609470}{86.939691}{64.676083}{0.567191}%
\vSc{189.866182}{87.452378}{61.127330}{0.463068}%
\vSc{190.126905}{87.857884}{53.268492}{0.350120}%
\vSc{190.446219}{88.138487}{35.563837}{0.246619}%
\vSc{190.937640}{88.281922}{0.000000}{0.197647}%
\vSc{190.844482}{88.281922}{-35.563837}{0.246619}%
\vSc{190.935180}{88.138487}{-53.268492}{0.350120}%
\vSc{191.107451}{87.857884}{-61.127330}{0.463068}%
\vSc{191.316945}{87.452378}{-64.676083}{0.567191}%
\vSc{191.554614}{86.939691}{-66.033314}{0.653833}%
}}%
{\color{black!60}\vlB{%
\vSc{191.820172}{86.342231}{-66.042430}{0.717979}%
\vSc{192.115330}{85.686109}{-65.041710}{0.756780}%
\vSc{192.441978}{85.000000}{-63.122905}{0.769199}%
\vSc{192.801754}{84.313891}{-60.215754}{0.755987}%
\vSc{193.196225}{83.657769}{-56.099958}{0.719822}%
\vSc{193.627573}{83.060309}{-50.378192}{0.665593}%
\vSc{194.099761}{82.547622}{-42.439660}{0.600916}%
\vSc{194.619293}{82.142116}{-31.512776}{0.536845}%
\vSc{195.191349}{81.861513}{-17.092881}{0.488007}%
\vSc{195.804761}{81.718078}{0.000000}{0.469421}%
\vSc{196.127221}{81.718078}{17.092881}{0.488007}%
\vSc{196.479289}{81.861513}{31.512776}{0.536845}%
\vSc{196.860900}{82.142116}{42.439660}{0.600916}%
\vSc{197.256640}{82.547622}{50.378192}{0.665593}%
\vSc{197.651229}{83.060309}{56.099958}{0.719822}%
\vSc{198.033761}{83.657769}{60.215754}{0.755987}%
\vSc{198.397249}{84.313891}{63.122905}{0.769199}%
\vSc{198.737668}{85.000000}{65.041710}{0.756780}%
\vSc{199.053382}{85.686109}{66.042430}{0.717979}%
\vSc{199.344957}{86.342231}{66.033314}{0.653833}%
\vSc{199.615486}{86.939691}{64.676083}{0.567191}%
\vSc{199.872199}{87.452378}{61.127330}{0.463068}%
\vSc{200.132922}{87.857884}{53.268492}{0.350120}%
\vSc{200.452235}{88.138487}{35.563837}{0.246619}%
\vSc{200.943656}{88.281922}{0.000000}{0.197647}%
\vSc{200.850498}{88.281922}{-35.563837}{0.246619}%
\vSc{200.941196}{88.138487}{-53.268492}{0.350120}%
\vSc{201.113467}{87.857884}{-61.127330}{0.463068}%
\vSc{201.322961}{87.452378}{-64.676083}{0.567191}%
\vSc{201.560630}{86.939691}{-66.033314}{0.653833}%
\vSc{201.826188}{86.342231}{-66.042430}{0.717979}%
\vSc{202.121346}{85.686109}{-65.041710}{0.756780}%
}}%
{\color{black!60}\vlB{%
\vSc{202.447995}{85.000000}{-63.122905}{0.769199}%
\vSc{202.807771}{84.313891}{-60.215754}{0.755987}%
\vSc{203.202241}{83.657769}{-56.099958}{0.719822}%
\vSc{203.633589}{83.060309}{-50.378192}{0.665593}%
\vSc{204.105778}{82.547622}{-42.439660}{0.600916}%
\vSc{204.625309}{82.142116}{-31.512776}{0.536845}%
\vSc{205.197365}{81.861513}{-17.092881}{0.488007}%
\vSc{205.810777}{81.718078}{0.000000}{0.469421}%
\vSc{206.133237}{81.718078}{17.092881}{0.488007}%
\vSc{206.485305}{81.861513}{31.512776}{0.536845}%
\vSc{206.866916}{82.142116}{42.439660}{0.600916}%
\vSc{207.262656}{82.547622}{50.378192}{0.665593}%
\vSc{207.657245}{83.060309}{56.099958}{0.719822}%
\vSc{208.039778}{83.657769}{60.215754}{0.755987}%
\vSc{208.403265}{84.313891}{63.122905}{0.769199}%
\vSc{208.743684}{85.000000}{65.041710}{0.756780}%
\vSc{209.059398}{85.686109}{66.042430}{0.717979}%
\vSc{209.350973}{86.342231}{66.033314}{0.653833}%
\vSc{209.621503}{86.939691}{64.676083}{0.567191}%
\vSc{209.878215}{87.452378}{61.127330}{0.463068}%
\vSc{210.138938}{87.857884}{53.268492}{0.350120}%
\vSc{210.458251}{88.138487}{35.563837}{0.246619}%
\vSc{210.949672}{88.281922}{0.000000}{0.197647}%
\vSc{210.856515}{88.281922}{-35.563837}{0.246619}%
\vSc{210.947212}{88.138487}{-53.268492}{0.350120}%
\vSc{211.119483}{87.857884}{-61.127330}{0.463068}%
\vSc{211.328978}{87.452378}{-64.676083}{0.567191}%
\vSc{211.566646}{86.939691}{-66.033314}{0.653833}%
\vSc{211.832204}{86.342231}{-66.042430}{0.717979}%
\vSc{212.127363}{85.686109}{-65.041710}{0.756780}%
\vSc{212.454011}{85.000000}{-63.122905}{0.769199}%
\vSc{212.813787}{84.313891}{-60.215754}{0.755987}%
}}%
{\color{black!60}\vlB{%
\vSc{213.208257}{83.657769}{-56.099958}{0.719822}%
\vSc{213.639605}{83.060309}{-50.378192}{0.665593}%
\vSc{214.111794}{82.547622}{-42.439660}{0.600916}%
\vSc{214.631325}{82.142116}{-31.512776}{0.536845}%
\vSc{215.203381}{81.861513}{-17.092881}{0.488007}%
\vSc{215.816794}{81.718078}{0.000000}{0.469421}%
\vSc{216.139254}{81.718078}{17.092881}{0.488007}%
\vSc{216.491322}{81.861513}{31.512776}{0.536845}%
\vSc{216.872932}{82.142116}{42.439660}{0.600916}%
\vSc{217.268672}{82.547622}{50.378192}{0.665593}%
\vSc{217.663262}{83.060309}{56.099958}{0.719822}%
\vSc{218.045794}{83.657769}{60.215754}{0.755987}%
\vSc{218.409281}{84.313891}{63.122905}{0.769199}%
\vSc{218.749701}{85.000000}{65.041710}{0.756780}%
\vSc{219.065415}{85.686109}{66.042430}{0.717979}%
\vSc{219.356990}{86.342231}{66.033314}{0.653833}%
\vSc{219.627519}{86.939691}{64.676083}{0.567191}%
\vSc{219.884231}{87.452378}{61.127330}{0.463068}%
\vSc{220.144954}{87.857884}{53.268492}{0.350120}%
\vSc{220.464268}{88.138487}{35.563837}{0.246619}%
\vSc{220.955689}{88.281922}{0.000000}{0.197647}%
\vSc{220.862531}{88.281922}{-35.563837}{0.246619}%
\vSc{220.953229}{88.138487}{-53.268492}{0.350120}%
\vSc{221.125499}{87.857884}{-61.127330}{0.463068}%
\vSc{221.334994}{87.452378}{-64.676083}{0.567191}%
\vSc{221.572663}{86.939691}{-66.033314}{0.653833}%
\vSc{221.838221}{86.342231}{-66.042430}{0.717979}%
\vSc{222.133379}{85.686109}{-65.041710}{0.756780}%
\vSc{222.460027}{85.000000}{-63.122905}{0.769199}%
\vSc{222.819803}{84.313891}{-60.215754}{0.755987}%
\vSc{223.214274}{83.657769}{-56.099958}{0.719822}%
\vSc{223.645622}{83.060309}{-50.378192}{0.665593}%
}}%
{\color{black!60}\vlB{%
\vSc{224.117810}{82.547622}{-42.439660}{0.600916}%
\vSc{224.637341}{82.142116}{-31.512776}{0.536845}%
\vSc{225.209398}{81.861513}{-17.092881}{0.488007}%
\vSc{225.822810}{81.718078}{0.000000}{0.469421}%
\vSc{226.145270}{81.718078}{17.092881}{0.488007}%
\vSc{226.497338}{81.861513}{31.512776}{0.536845}%
\vSc{226.878948}{82.142116}{42.439660}{0.600916}%
\vSc{227.274688}{82.547622}{50.378192}{0.665593}%
\vSc{227.669278}{83.060309}{56.099958}{0.719822}%
\vSc{228.051810}{83.657769}{60.215754}{0.755987}%
\vSc{228.415297}{84.313891}{63.122905}{0.769199}%
\vSc{228.755717}{85.000000}{65.041710}{0.756780}%
\vSc{229.071431}{85.686109}{66.042430}{0.717979}%
\vSc{229.363006}{86.342231}{66.033314}{0.653833}%
\vSc{229.633535}{86.939691}{64.676083}{0.567191}%
\vSc{229.890247}{87.452378}{61.127330}{0.463068}%
\vSc{230.150970}{87.857884}{53.268492}{0.350120}%
\vSc{230.470284}{88.138487}{35.563837}{0.246619}%
\vSc{230.961705}{88.281922}{0.000000}{0.197647}%
\vSc{230.868547}{88.281922}{-35.563837}{0.246619}%
\vSc{230.959245}{88.138487}{-53.268492}{0.350120}%
\vSc{231.131516}{87.857884}{-61.127330}{0.463068}%
\vSc{231.341010}{87.452378}{-64.676083}{0.567191}%
\vSc{231.578679}{86.939691}{-66.033314}{0.653833}%
\vSc{231.844237}{86.342231}{-66.042430}{0.717979}%
\vSc{232.139395}{85.686109}{-65.041710}{0.756780}%
\vSc{232.466043}{85.000000}{-63.122905}{0.769199}%
\vSc{232.825819}{84.313891}{-60.215754}{0.755987}%
\vSc{233.220290}{83.657769}{-56.099958}{0.719822}%
\vSc{233.651638}{83.060309}{-50.378192}{0.665593}%
\vSc{234.123826}{82.547622}{-42.439660}{0.600916}%
\vSc{234.643358}{82.142116}{-31.512776}{0.536845}%
}}%
{\color{black!60}\vlB{%
\vSc{235.215414}{81.861513}{-17.092881}{0.488007}%
\vSc{235.828826}{81.718078}{0.000000}{0.469421}%
\vSc{236.151286}{81.718078}{17.092881}{0.488007}%
\vSc{236.503354}{81.861513}{31.512776}{0.536845}%
\vSc{236.884965}{82.142116}{42.439660}{0.600916}%
\vSc{237.280705}{82.547622}{50.378192}{0.665593}%
\vSc{237.675294}{83.060309}{56.099958}{0.719822}%
\vSc{238.057826}{83.657769}{60.215754}{0.755987}%
\vSc{238.421314}{84.313891}{63.122905}{0.769199}%
\vSc{238.761733}{85.000000}{65.041710}{0.756780}%
\vSc{239.077447}{85.686109}{66.042430}{0.717979}%
\vSc{239.369022}{86.342231}{66.033314}{0.653833}%
\vSc{239.639551}{86.939691}{64.676083}{0.567191}%
\vSc{239.896264}{87.452378}{61.127330}{0.463068}%
\vSc{240.156987}{87.857884}{53.268492}{0.350120}%
\vSc{240.476300}{88.138487}{35.563837}{0.246619}%
\vSc{240.967721}{88.281922}{0.000000}{0.197647}%
\vSc{240.874563}{88.281922}{-35.563837}{0.246619}%
\vSc{240.965261}{88.138487}{-53.268492}{0.350120}%
\vSc{241.137532}{87.857884}{-61.127330}{0.463068}%
\vSc{241.347026}{87.452378}{-64.676083}{0.567191}%
\vSc{241.584695}{86.939691}{-66.033314}{0.653833}%
\vSc{241.850253}{86.342231}{-66.042430}{0.717979}%
\vSc{242.145411}{85.686109}{-65.041710}{0.756780}%
\vSc{242.472060}{85.000000}{-63.122905}{0.769199}%
\vSc{242.831836}{84.313891}{-60.215754}{0.755987}%
\vSc{243.226306}{83.657769}{-56.099958}{0.719822}%
\vSc{243.657654}{83.060309}{-50.378192}{0.665593}%
\vSc{244.129843}{82.547622}{-42.439660}{0.600916}%
\vSc{244.649374}{82.142116}{-31.512776}{0.536845}%
\vSc{245.221430}{81.861513}{-17.092881}{0.488007}%
\vSc{245.834842}{81.718078}{0.000000}{0.469421}%
}}%
{\color{black!60}\vlB{%
\vSc{246.157302}{81.718078}{17.092881}{0.488007}%
\vSc{246.509370}{81.861513}{31.512776}{0.536845}%
\vSc{246.890981}{82.142116}{42.439660}{0.600916}%
\vSc{247.286721}{82.547622}{50.378192}{0.665593}%
\vSc{247.681310}{83.060309}{56.099958}{0.719822}%
\vSc{248.063843}{83.657769}{60.215754}{0.755987}%
\vSc{248.427330}{84.313891}{63.122905}{0.769199}%
\vSc{249.221057}{85.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{58.468308}{75.483379}{2.242963}%
\vRa{60.419694}{75.933379}{6.728889}%
\vRa{62.371080}{76.383379}{5.323206}%
\vRa{64.322467}{76.833379}{2.341170}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{57.377437}{75.483379}{0.067217}%
\vRa{57.147082}{75.933379}{0.201650}%
\vRa{56.916727}{76.383379}{0.336083}%
\vRa{56.686372}{76.833379}{0.470516}%
\vRa{56.456017}{77.283379}{0.604949}%
\vRa{56.225662}{77.733379}{0.739382}%
\vRa{55.995307}{78.183379}{0.873815}%
\vRa{55.764952}{78.633379}{1.008249}%
\vRa{55.534597}{79.083379}{1.142682}%
\vRa{55.304242}{79.533379}{1.277115}%
\vRa{55.073887}{79.983379}{1.411548}%
\vRa{54.843532}{80.433379}{1.545981}%
\vRa{54.613178}{80.883379}{1.680414}%
\vRa{54.382823}{81.333379}{1.814847}%
\vRa{54.152468}{81.783379}{1.949281}%
\vRa{53.922113}{82.233379}{2.083714}%
\vRa{53.691758}{82.683379}{2.218147}%
\vRa{53.461403}{83.133379}{2.122739}%
\vRa{53.231048}{83.583379}{1.692563}%
\vRa{53.000693}{84.033379}{1.262387}%
\vRa{52.770338}{84.483379}{0.832211}%
\vRa{52.539983}{84.933379}{0.402036}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{67.992060}{76.253366}{0.657689}%
\vRa{66.961410}{76.703366}{1.973066}%
\vRa{65.930759}{77.153366}{3.288444}%
\vRa{66.319417}{77.603366}{3.184514}%
\vRa{66.821510}{78.053366}{2.967147}%
\vRa{67.323604}{78.503366}{2.749780}%
\vRa{67.825698}{78.953366}{2.532414}%
\vRa{68.327791}{79.403366}{2.315047}%
\vRa{68.829885}{79.853366}{2.097680}%
\vRa{69.331979}{80.303366}{1.880314}%
\vRa{69.834073}{80.753366}{1.662947}%
\vRa{70.336166}{81.203366}{1.445581}%
\vRa{70.838260}{81.653366}{1.228214}%
\vRa{71.340354}{82.103366}{1.010847}%
\vRa{71.842447}{82.553366}{0.793481}%
\vRa{72.344541}{83.003366}{0.576114}%
\vRa{72.846635}{83.453366}{0.358748}%
\vRa{73.348728}{83.903366}{0.141381}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{55.522765}{83.175193}{0.365162}%
\vRa{54.862234}{83.625193}{1.095486}%
\vRa{54.201704}{84.075193}{1.825809}%
\vRa{53.541173}{84.525193}{2.556133}%
\vRa{52.880642}{84.975193}{3.286457}%
\vRa{52.369779}{85.425193}{3.867113}%
\vRa{52.654506}{85.875193}{3.652179}%
\vRa{52.939233}{86.325193}{3.437245}%
\vRa{53.223960}{86.775193}{3.222311}%
\vRa{53.508687}{87.225193}{3.007377}%
\vRa{53.793414}{87.675193}{2.792443}%
\vRa{54.078141}{88.125193}{2.577509}%
\vRa{54.362868}{88.575193}{2.362575}%
\vRa{54.647596}{89.025193}{2.147641}%
\vRa{54.932323}{89.475193}{1.932707}%
\vRa{55.217050}{89.925193}{1.717773}%
\vRa{55.501777}{90.375193}{1.502839}%
\vRa{55.786504}{90.825193}{1.287905}%
\vRa{56.071231}{91.275193}{1.072971}%
\vRa{56.355958}{91.725193}{0.858036}%
\vRa{56.640685}{92.175193}{0.643102}%
\vRa{56.925412}{92.625193}{0.428168}%
\vRa{57.210139}{93.075193}{0.213234}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{73.263963}{84.421058}{0.296163}%
\vRa{72.441281}{84.871058}{0.888490}%
\vRa{71.618599}{85.321058}{1.480817}%
\vRa{70.795918}{85.771058}{2.073143}%
\vRa{69.973236}{86.221058}{2.665470}%
\vRa{69.150555}{86.671058}{3.257796}%
\vRa{68.327873}{87.121058}{3.850123}%
\vRa{67.505191}{87.571058}{4.442450}%
\vRa{66.682510}{88.021058}{5.034776}%
\vRa{65.859828}{88.471058}{5.627103}%
\vRa{66.058353}{88.921058}{5.198223}%
\vRa{66.263558}{89.371058}{4.762663}%
\vRa{66.468763}{89.821058}{4.327104}%
\vRa{66.673967}{90.271058}{3.891544}%
\vRa{66.879172}{90.721058}{3.455985}%
\vRa{67.084376}{91.171058}{3.020425}%
\vRa{67.289581}{91.621058}{2.584865}%
\vRa{67.494786}{92.071058}{2.149306}%
\vRa{67.699990}{92.521058}{1.713746}%
\vRa{67.905195}{92.971058}{1.278186}%
\vRa{68.110400}{93.421058}{0.842627}%
\vRa{68.315604}{93.871058}{0.407067}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{65.481750}{88.698982}{0.475334}%
\vRa{64.736287}{89.148982}{1.426002}%
\vRa{63.990823}{89.598982}{2.376670}%
\vRa{63.245360}{90.048982}{3.327339}%
\vRa{62.499896}{90.498982}{4.278007}%
\vRa{61.754433}{90.948982}{5.228675}%
\vRa{61.008969}{91.398982}{6.179343}%
\vRa{60.263506}{91.848982}{7.130011}%
\vRa{59.518042}{92.298982}{8.080679}%
\vRa{58.772579}{92.748982}{9.031347}%
\vRa{58.027115}{93.198982}{9.982016}%
\vRa{59.314348}{93.648982}{8.899987}%
\vRa{65.751661}{94.098982}{2.667879}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{57.444654}{75.483379}{1.023654}%
\vRa{57.348732}{75.933379}{3.070962}%
\vRa{57.252810}{76.383379}{5.118270}%
\vRa{57.156888}{76.833379}{7.165578}%
\vRa{57.060966}{77.283379}{8.625696}%
\vRa{56.965045}{77.733379}{7.940732}%
\vRa{56.869123}{78.183379}{7.255768}%
\vRa{56.773201}{78.633379}{6.570804}%
\vRa{56.677279}{79.083379}{5.885840}%
\vRa{56.581357}{79.533379}{5.200876}%
\vRa{56.485435}{79.983379}{4.515912}%
\vRa{56.389514}{80.433379}{3.830948}%
\vRa{56.293592}{80.883379}{3.145984}%
\vRa{56.197670}{81.333379}{2.461020}%
\vRa{56.101748}{81.783379}{1.776056}%
\vRa{56.005826}{82.233379}{1.091093}%
\vRa{55.909904}{82.683379}{0.406129}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{65.854482}{77.411670}{0.251047}%
\vRa{65.854482}{77.861670}{0.753141}%
\vRa{65.854482}{78.311670}{1.255234}%
\vRa{65.854482}{78.761670}{1.757328}%
\vRa{65.854482}{79.211670}{2.259422}%
\vRa{65.854482}{79.661670}{2.761515}%
\vRa{65.854482}{80.111670}{3.263609}%
\vRa{65.854482}{80.561670}{3.765703}%
\vRa{65.854482}{81.011670}{4.267796}%
\vRa{65.854482}{81.461670}{4.769890}%
\vRa{65.854482}{81.911670}{5.271984}%
\vRa{65.854482}{82.361670}{5.774078}%
\vRa{65.854482}{82.811670}{6.276171}%
\vRa{65.854482}{83.261670}{6.778265}%
\vRa{65.854482}{83.711670}{7.280359}%
\vRa{65.854482}{84.161670}{7.782452}%
\vRa{65.854482}{84.611670}{7.061007}%
\vRa{65.854482}{85.061670}{6.238326}%
\vRa{65.854482}{85.511670}{5.415644}%
\vRa{65.854482}{85.961670}{4.592963}%
\vRa{65.854482}{86.411670}{3.770281}%
\vRa{65.854482}{86.861670}{2.947599}%
\vRa{65.854482}{87.311670}{2.124918}%
\vRa{65.854482}{87.761670}{1.302236}%
\vRa{65.854482}{88.211670}{0.479555}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{55.887927}{83.175193}{0.372492}%
\vRa{55.957720}{83.625193}{1.117475}%
\vRa{56.027513}{84.075193}{1.862458}%
\vRa{56.097306}{84.525193}{2.607442}%
\vRa{56.167099}{84.975193}{3.352425}%
\vRa{56.236892}{85.425193}{4.097409}%
\vRa{56.306685}{85.875193}{4.842392}%
\vRa{56.376478}{86.325193}{5.587375}%
\vRa{56.446271}{86.775193}{6.332359}%
\vRa{56.516064}{87.225193}{7.077342}%
\vRa{56.585857}{87.675193}{7.822325}%
\vRa{56.655650}{88.125193}{8.567309}%
\vRa{56.725443}{88.575193}{8.961375}%
\vRa{56.795236}{89.025193}{8.146118}%
\vRa{56.865029}{89.475193}{7.330862}%
\vRa{56.934822}{89.925193}{6.515605}%
\vRa{57.004615}{90.375193}{5.700348}%
\vRa{57.074409}{90.825193}{4.885092}%
\vRa{57.144202}{91.275193}{4.069835}%
\vRa{57.213995}{91.725193}{3.254579}%
\vRa{57.283788}{92.175193}{2.439322}%
\vRa{57.353581}{92.625193}{1.624066}%
\vRa{57.423374}{93.075193}{0.808809}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{65.464039}{77.411670}{0.390443}%
\vRa{64.683153}{77.861670}{1.171329}%
\vRa{63.902268}{78.311670}{1.952215}%
\vRa{63.121382}{78.761670}{2.733100}%
\vRa{62.340496}{79.211670}{3.513986}%
\vRa{61.559610}{79.661670}{4.294872}%
\vRa{60.778724}{80.111670}{5.075758}%
\vRa{59.997839}{80.561670}{5.856644}%
\vRa{59.216953}{81.011670}{6.637529}%
\vRa{58.436067}{81.461670}{7.418415}%
\vRa{57.655181}{81.911670}{8.199301}%
\vRa{56.874295}{82.361670}{8.980187}%
\vRa{56.093410}{82.811670}{9.761073}%
\vRa{56.416995}{83.261670}{9.437487}%
\vRa{57.231772}{83.711670}{8.622711}%
\vRa{58.046548}{84.161670}{7.807934}%
\vRa{58.861324}{84.611670}{6.993158}%
\vRa{59.676101}{85.061670}{6.178381}%
\vRa{60.490877}{85.511670}{5.363605}%
\vRa{61.305654}{85.961670}{4.548828}%
\vRa{62.120430}{86.411670}{3.734052}%
\vRa{62.935206}{86.861670}{2.919276}%
\vRa{63.749983}{87.311670}{2.104499}%
\vRa{64.564759}{87.761670}{1.289723}%
\vRa{65.379536}{88.211670}{0.474946}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{68.232744}{76.253366}{57.677363}{9.665328}%
\vSd{65.637571}{77.411670}{41.868190}{10.502227}%
\vSd{55.535172}{75.483379}{102.033056}{7.864619}%
\vSd{65.558776}{88.698982}{65.486526}{6.393967}%
\vSd{57.469951}{75.483379}{3.998754}{11.041651}%
\vSd{52.050055}{93.746634}{-122.322637}{9.665328}%
\vSd{57.419585}{77.411670}{-167.014302}{8.581325}%
\vSd{57.469951}{93.746634}{3.998754}{11.041651}%
\vSd{55.531870}{93.746634}{-98.816083}{10.697832}%
\vSd{55.695905}{88.698982}{-151.088184}{11.425467}%
\vSd{52.141712}{85.578942}{-34.265443}{4.269327}%
\vSd{52.035398}{75.483379}{117.107905}{11.341418}%
\vSd{65.724437}{77.411670}{-23.586923}{2.894747}%
\vSd{68.218087}{94.516621}{-62.892095}{11.341418}%
\vSd{65.529482}{77.411670}{90.000000}{11.287312}%
\vSd{55.690759}{77.411670}{150.046501}{11.543277}%
\vSd{57.324657}{88.698982}{148.882666}{9.767273}%
\vSd{65.698518}{88.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSk{51.968637}{85.578942}{-62.892095}{11.341418}%
\vSk{57.464721}{75.483379}{3.998754}{11.041651}%
\vSk{68.169365}{76.253366}{57.677363}{9.665328}%
\vSk{68.151325}{84.421058}{117.107905}{11.341418}%
\vSk{57.464721}{94.516621}{-176.001246}{11.041651}%
\vSk{51.986676}{93.746634}{-122.322637}{9.665328}%
\vSf{61.000000}{109.000000}{0.000000}{4.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{159.268308}{75.483379}{2.242963}%
\vRa{161.219694}{75.933379}{6.728889}%
\vRa{163.171080}{76.383379}{5.323206}%
\vRa{165.122467}{76.833379}{2.341170}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{158.177437}{75.483379}{0.067217}%
\vRa{157.947082}{75.933379}{0.201650}%
\vRa{157.716727}{76.383379}{0.336083}%
\vRa{157.486372}{76.833379}{0.470516}%
\vRa{157.256017}{77.283379}{0.604949}%
\vRa{157.025662}{77.733379}{0.739382}%
\vRa{156.795307}{78.183379}{0.873815}%
\vRa{156.564952}{78.633379}{1.008249}%
\vRa{156.334597}{79.083379}{1.142682}%
\vRa{156.104242}{79.533379}{1.277115}%
\vRa{155.873887}{79.983379}{1.411548}%
\vRa{155.643532}{80.433379}{1.545981}%
\vRa{155.413178}{80.883379}{1.680414}%
\vRa{155.182823}{81.333379}{1.814847}%
\vRa{154.952468}{81.783379}{1.949281}%
\vRa{154.722113}{82.233379}{2.083714}%
\vRa{154.491758}{82.683379}{2.218147}%
\vRa{154.261403}{83.133379}{2.122739}%
\vRa{154.031048}{83.583379}{1.692563}%
\vRa{153.800693}{84.033379}{1.262387}%
\vRa{153.570338}{84.483379}{0.832211}%
\vRa{153.339983}{84.933379}{0.402036}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{168.792060}{76.253366}{0.657689}%
\vRa{167.761410}{76.703366}{1.973066}%
\vRa{166.730759}{77.153366}{3.288444}%
\vRa{167.119417}{77.603366}{3.184514}%
\vRa{167.621510}{78.053366}{2.967147}%
\vRa{168.123604}{78.503366}{2.749780}%
\vRa{168.625698}{78.953366}{2.532414}%
\vRa{169.127791}{79.403366}{2.315047}%
\vRa{169.629885}{79.853366}{2.097680}%
\vRa{170.131979}{80.303366}{1.880314}%
\vRa{170.634073}{80.753366}{1.662947}%
\vRa{171.136166}{81.203366}{1.445581}%
\vRa{171.638260}{81.653366}{1.228214}%
\vRa{172.140354}{82.103366}{1.010847}%
\vRa{172.642447}{82.553366}{0.793481}%
\vRa{173.144541}{83.003366}{0.576114}%
\vRa{173.646635}{83.453366}{0.358748}%
\vRa{174.148728}{83.903366}{0.141381}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{156.322765}{83.175193}{0.365162}%
\vRa{155.662234}{83.625193}{1.095486}%
\vRa{155.001704}{84.075193}{1.825809}%
\vRa{154.341173}{84.525193}{2.556133}%
\vRa{153.680642}{84.975193}{3.286457}%
\vRa{153.169779}{85.425193}{3.867113}%
\vRa{153.454506}{85.875193}{3.652179}%
\vRa{153.739233}{86.325193}{3.437245}%
\vRa{154.023960}{86.775193}{3.222311}%
\vRa{154.308687}{87.225193}{3.007377}%
\vRa{154.593414}{87.675193}{2.792443}%
\vRa{154.878141}{88.125193}{2.577509}%
\vRa{155.162868}{88.575193}{2.362575}%
\vRa{155.447596}{89.025193}{2.147641}%
\vRa{155.732323}{89.475193}{1.932707}%
\vRa{156.017050}{89.925193}{1.717773}%
\vRa{156.301777}{90.375193}{1.502839}%
\vRa{156.586504}{90.825193}{1.287905}%
\vRa{156.871231}{91.275193}{1.072971}%
\vRa{157.155958}{91.725193}{0.858036}%
\vRa{157.440685}{92.175193}{0.643102}%
\vRa{157.725412}{92.625193}{0.428168}%
\vRa{158.010139}{93.075193}{0.213234}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{174.063963}{84.421058}{0.296163}%
\vRa{173.241281}{84.871058}{0.888490}%
\vRa{172.418599}{85.321058}{1.480817}%
\vRa{171.595918}{85.771058}{2.073143}%
\vRa{170.773236}{86.221058}{2.665470}%
\vRa{169.950555}{86.671058}{3.257796}%
\vRa{169.127873}{87.121058}{3.850123}%
\vRa{168.305191}{87.571058}{4.442450}%
\vRa{167.482510}{88.021058}{5.034776}%
\vRa{166.659828}{88.471058}{5.627103}%
\vRa{166.858353}{88.921058}{5.198223}%
\vRa{167.063558}{89.371058}{4.762663}%
\vRa{167.268763}{89.821058}{4.327104}%
\vRa{167.473967}{90.271058}{3.891544}%
\vRa{167.679172}{90.721058}{3.455985}%
\vRa{167.884376}{91.171058}{3.020425}%
\vRa{168.089581}{91.621058}{2.584865}%
\vRa{168.294786}{92.071058}{2.149306}%
\vRa{168.499990}{92.521058}{1.713746}%
\vRa{168.705195}{92.971058}{1.278186}%
\vRa{168.910400}{93.421058}{0.842627}%
\vRa{169.115604}{93.871058}{0.407067}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{166.281750}{88.698982}{0.475334}%
\vRa{165.536287}{89.148982}{1.426002}%
\vRa{164.790823}{89.598982}{2.376670}%
\vRa{164.045360}{90.048982}{3.327339}%
\vRa{163.299896}{90.498982}{4.278007}%
\vRa{162.554433}{90.948982}{5.228675}%
\vRa{161.808969}{91.398982}{6.179343}%
\vRa{161.063506}{91.848982}{7.130011}%
\vRa{160.318042}{92.298982}{8.080679}%
\vRa{159.572579}{92.748982}{9.031347}%
\vRa{158.827115}{93.198982}{9.982016}%
\vRa{160.114348}{93.648982}{8.899987}%
\vRa{166.551661}{94.098982}{2.667879}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{158.244654}{75.483379}{1.023654}%
\vRa{158.148732}{75.933379}{3.070962}%
\vRa{158.052810}{76.383379}{5.118270}%
\vRa{157.956888}{76.833379}{7.165578}%
\vRa{157.860966}{77.283379}{8.625696}%
\vRa{157.765045}{77.733379}{7.940732}%
\vRa{157.669123}{78.183379}{7.255768}%
\vRa{157.573201}{78.633379}{6.570804}%
\vRa{157.477279}{79.083379}{5.885840}%
\vRa{157.381357}{79.533379}{5.200876}%
\vRa{157.285435}{79.983379}{4.515912}%
\vRa{157.189514}{80.433379}{3.830948}%
\vRa{157.093592}{80.883379}{3.145984}%
\vRa{156.997670}{81.333379}{2.461020}%
\vRa{156.901748}{81.783379}{1.776056}%
\vRa{156.805826}{82.233379}{1.091093}%
\vRa{156.709904}{82.683379}{0.406129}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{166.654482}{77.411670}{0.251047}%
\vRa{166.654482}{77.861670}{0.753141}%
\vRa{166.654482}{78.311670}{1.255234}%
\vRa{166.654482}{78.761670}{1.757328}%
\vRa{166.654482}{79.211670}{2.259422}%
\vRa{166.654482}{79.661670}{2.761515}%
\vRa{166.654482}{80.111670}{3.263609}%
\vRa{166.654482}{80.561670}{3.765703}%
\vRa{166.654482}{81.011670}{4.267796}%
\vRa{166.654482}{81.461670}{4.769890}%
\vRa{166.654482}{81.911670}{5.271984}%
\vRa{166.654482}{82.361670}{5.774078}%
\vRa{166.654482}{82.811670}{6.276171}%
\vRa{166.654482}{83.261670}{6.778265}%
\vRa{166.654482}{83.711670}{7.280359}%
\vRa{166.654482}{84.161670}{7.782452}%
\vRa{166.654482}{84.611670}{7.061007}%
\vRa{166.654482}{85.061670}{6.238326}%
\vRa{166.654482}{85.511670}{5.415644}%
\vRa{166.654482}{85.961670}{4.592963}%
\vRa{166.654482}{86.411670}{3.770281}%
\vRa{166.654482}{86.861670}{2.947599}%
\vRa{166.654482}{87.311670}{2.124918}%
\vRa{166.654482}{87.761670}{1.302236}%
\vRa{166.654482}{88.211670}{0.479555}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{156.687927}{83.175193}{0.372492}%
\vRa{156.757720}{83.625193}{1.117475}%
\vRa{156.827513}{84.075193}{1.862458}%
\vRa{156.897306}{84.525193}{2.607442}%
\vRa{156.967099}{84.975193}{3.352425}%
\vRa{157.036892}{85.425193}{4.097409}%
\vRa{157.106685}{85.875193}{4.842392}%
\vRa{157.176478}{86.325193}{5.587375}%
\vRa{157.246271}{86.775193}{6.332359}%
\vRa{157.316064}{87.225193}{7.077342}%
\vRa{157.385857}{87.675193}{7.822325}%
\vRa{157.455650}{88.125193}{8.567309}%
\vRa{157.525443}{88.575193}{8.961375}%
\vRa{157.595236}{89.025193}{8.146118}%
\vRa{157.665029}{89.475193}{7.330862}%
\vRa{157.734822}{89.925193}{6.515605}%
\vRa{157.804615}{90.375193}{5.700348}%
\vRa{157.874409}{90.825193}{4.885092}%
\vRa{157.944202}{91.275193}{4.069835}%
\vRa{158.013995}{91.725193}{3.254579}%
\vRa{158.083788}{92.175193}{2.439322}%
\vRa{158.153581}{92.625193}{1.624066}%
\vRa{158.223374}{93.075193}{0.808809}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{166.264039}{77.411670}{0.390443}%
\vRa{165.483153}{77.861670}{1.171329}%
\vRa{164.702268}{78.311670}{1.952215}%
\vRa{163.921382}{78.761670}{2.733100}%
\vRa{163.140496}{79.211670}{3.513986}%
\vRa{162.359610}{79.661670}{4.294872}%
\vRa{161.578724}{80.111670}{5.075758}%
\vRa{160.797839}{80.561670}{5.856644}%
\vRa{160.016953}{81.011670}{6.637529}%
\vRa{159.236067}{81.461670}{7.418415}%
\vRa{158.455181}{81.911670}{8.199301}%
\vRa{157.674295}{82.361670}{8.980187}%
\vRa{156.893410}{82.811670}{9.761073}%
\vRa{157.216995}{83.261670}{9.437487}%
\vRa{158.031772}{83.711670}{8.622711}%
\vRa{158.846548}{84.161670}{7.807934}%
\vRa{159.661324}{84.611670}{6.993158}%
\vRa{160.476101}{85.061670}{6.178381}%
\vRa{161.290877}{85.511670}{5.363605}%
\vRa{162.105654}{85.961670}{4.548828}%
\vRa{162.920430}{86.411670}{3.734052}%
\vRa{163.735206}{86.861670}{2.919276}%
\vRa{164.549983}{87.311670}{2.104499}%
\vRa{165.364759}{87.761670}{1.289723}%
\vRa{166.179536}{88.211670}{0.474946}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{169.032744}{76.253366}{57.677363}{9.665328}%
\vSd{166.437571}{77.411670}{41.868190}{10.502227}%
\vSd{156.335172}{75.483379}{102.033056}{7.864619}%
\vSd{166.358776}{88.698982}{65.486526}{6.393967}%
\vSd{158.269951}{75.483379}{3.998754}{11.041651}%
\vSd{152.850055}{93.746634}{-122.322637}{9.665328}%
\vSd{158.219585}{77.411670}{-167.014302}{8.581325}%
\vSd{158.269951}{93.746634}{3.998754}{11.041651}%
\vSd{156.331870}{93.746634}{-98.816083}{10.697832}%
\vSd{156.495905}{88.698982}{-151.088184}{11.425467}%
\vSd{152.941712}{85.578942}{-34.265443}{4.269327}%
\vSd{152.835398}{75.483379}{117.107905}{11.341418}%
\vSd{166.524437}{77.411670}{-23.586923}{2.894747}%
\vSd{169.018087}{94.516621}{-62.892095}{11.341418}%
\vSd{166.329482}{77.411670}{90.000000}{11.287312}%
\vSd{156.490759}{77.411670}{150.046501}{11.543277}%
\vSd{158.124657}{88.698982}{148.882666}{9.767273}%
\vSd{166.498518}{88.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSk{152.768637}{85.578942}{-62.892095}{11.341418}%
\vSk{158.264721}{75.483379}{3.998754}{11.041651}%
\vSk{168.969365}{76.253366}{57.677363}{9.665328}%
\vSk{168.951325}{84.421058}{117.107905}{11.341418}%
\vSk{158.264721}{94.516621}{-176.001246}{11.041651}%
\vSk{152.786676}{93.746634}{-122.322637}{9.665328}%
}}%
{\color{vltTeal}\vlB{%
\vSj{153.000000}{109.000000}{0.000000}{9.050000}%
\vRa{160.300000}{107.530000}{0.535714}%
\vRa{160.300000}{107.980000}{1.607143}%
\vRa{160.300000}{108.430000}{2.678571}%
\vRa{160.300000}{108.880000}{3.250000}%
\vRa{160.300000}{109.330000}{2.178571}%
\vRa{160.300000}{109.780000}{1.107143}%
\vRa{160.300000}{110.230000}{0.035714}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{260.068308}{75.483379}{2.242963}%
\vRa{262.019694}{75.933379}{6.728889}%
\vRa{263.971080}{76.383379}{5.323206}%
\vRa{265.922467}{76.833379}{2.341170}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{258.977437}{75.483379}{0.067217}%
\vRa{258.747082}{75.933379}{0.201650}%
\vRa{258.516727}{76.383379}{0.336083}%
\vRa{258.286372}{76.833379}{0.470516}%
\vRa{258.056017}{77.283379}{0.604949}%
\vRa{257.825662}{77.733379}{0.739382}%
\vRa{257.595307}{78.183379}{0.873815}%
\vRa{257.364952}{78.633379}{1.008249}%
\vRa{257.134597}{79.083379}{1.142682}%
\vRa{256.904242}{79.533379}{1.277115}%
\vRa{256.673887}{79.983379}{1.411548}%
\vRa{256.443532}{80.433379}{1.545981}%
\vRa{256.213178}{80.883379}{1.680414}%
\vRa{255.982823}{81.333379}{1.814847}%
\vRa{255.752468}{81.783379}{1.949281}%
\vRa{255.522113}{82.233379}{2.083714}%
\vRa{255.291758}{82.683379}{2.218147}%
\vRa{255.061403}{83.133379}{2.122739}%
\vRa{254.831048}{83.583379}{1.692563}%
\vRa{254.600693}{84.033379}{1.262387}%
\vRa{254.370338}{84.483379}{0.832211}%
\vRa{254.139983}{84.933379}{0.402036}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{269.592060}{76.253366}{0.657689}%
\vRa{268.561410}{76.703366}{1.973066}%
\vRa{267.530759}{77.153366}{3.288444}%
\vRa{267.919417}{77.603366}{3.184514}%
\vRa{268.421510}{78.053366}{2.967147}%
\vRa{268.923604}{78.503366}{2.749780}%
\vRa{269.425698}{78.953366}{2.532414}%
\vRa{269.927791}{79.403366}{2.315047}%
\vRa{270.429885}{79.853366}{2.097680}%
\vRa{270.931979}{80.303366}{1.880314}%
\vRa{271.434073}{80.753366}{1.662947}%
\vRa{271.936166}{81.203366}{1.445581}%
\vRa{272.438260}{81.653366}{1.228214}%
\vRa{272.940354}{82.103366}{1.010847}%
\vRa{273.442447}{82.553366}{0.793481}%
\vRa{273.944541}{83.003366}{0.576114}%
\vRa{274.446635}{83.453366}{0.358748}%
\vRa{274.948728}{83.903366}{0.141381}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{257.122765}{83.175193}{0.365162}%
\vRa{256.462234}{83.625193}{1.095486}%
\vRa{255.801704}{84.075193}{1.825809}%
\vRa{255.141173}{84.525193}{2.556133}%
\vRa{254.480642}{84.975193}{3.286457}%
\vRa{253.969779}{85.425193}{3.867113}%
\vRa{254.254506}{85.875193}{3.652179}%
\vRa{254.539233}{86.325193}{3.437245}%
\vRa{254.823960}{86.775193}{3.222311}%
\vRa{255.108687}{87.225193}{3.007377}%
\vRa{255.393414}{87.675193}{2.792443}%
\vRa{255.678141}{88.125193}{2.577509}%
\vRa{255.962868}{88.575193}{2.362575}%
\vRa{256.247596}{89.025193}{2.147641}%
\vRa{256.532323}{89.475193}{1.932707}%
\vRa{256.817050}{89.925193}{1.717773}%
\vRa{257.101777}{90.375193}{1.502839}%
\vRa{257.386504}{90.825193}{1.287905}%
\vRa{257.671231}{91.275193}{1.072971}%
\vRa{257.955958}{91.725193}{0.858036}%
\vRa{258.240685}{92.175193}{0.643102}%
\vRa{258.525412}{92.625193}{0.428168}%
\vRa{258.810139}{93.075193}{0.213234}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{274.863963}{84.421058}{0.296163}%
\vRa{274.041281}{84.871058}{0.888490}%
\vRa{273.218599}{85.321058}{1.480817}%
\vRa{272.395918}{85.771058}{2.073143}%
\vRa{271.573236}{86.221058}{2.665470}%
\vRa{270.750555}{86.671058}{3.257796}%
\vRa{269.927873}{87.121058}{3.850123}%
\vRa{269.105191}{87.571058}{4.442450}%
\vRa{268.282510}{88.021058}{5.034776}%
\vRa{267.459828}{88.471058}{5.627103}%
\vRa{267.658353}{88.921058}{5.198223}%
\vRa{267.863558}{89.371058}{4.762663}%
\vRa{268.068763}{89.821058}{4.327104}%
\vRa{268.273967}{90.271058}{3.891544}%
\vRa{268.479172}{90.721058}{3.455985}%
\vRa{268.684376}{91.171058}{3.020425}%
\vRa{268.889581}{91.621058}{2.584865}%
\vRa{269.094786}{92.071058}{2.149306}%
\vRa{269.299990}{92.521058}{1.713746}%
\vRa{269.505195}{92.971058}{1.278186}%
\vRa{269.710400}{93.421058}{0.842627}%
\vRa{269.915604}{93.871058}{0.407067}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{267.081750}{88.698982}{0.475334}%
\vRa{266.336287}{89.148982}{1.426002}%
\vRa{265.590823}{89.598982}{2.376670}%
\vRa{264.845360}{90.048982}{3.327339}%
\vRa{264.099896}{90.498982}{4.278007}%
\vRa{263.354433}{90.948982}{5.228675}%
\vRa{262.608969}{91.398982}{6.179343}%
\vRa{261.863506}{91.848982}{7.130011}%
\vRa{261.118042}{92.298982}{8.080679}%
\vRa{260.372579}{92.748982}{9.031347}%
\vRa{259.627115}{93.198982}{9.982016}%
\vRa{260.914348}{93.648982}{8.899987}%
\vRa{267.351661}{94.098982}{2.667879}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{259.044654}{75.483379}{1.023654}%
\vRa{258.948732}{75.933379}{3.070962}%
\vRa{258.852810}{76.383379}{5.118270}%
\vRa{258.756888}{76.833379}{7.165578}%
\vRa{258.660966}{77.283379}{8.625696}%
\vRa{258.565045}{77.733379}{7.940732}%
\vRa{258.469123}{78.183379}{7.255768}%
\vRa{258.373201}{78.633379}{6.570804}%
\vRa{258.277279}{79.083379}{5.885840}%
\vRa{258.181357}{79.533379}{5.200876}%
\vRa{258.085435}{79.983379}{4.515912}%
\vRa{257.989514}{80.433379}{3.830948}%
\vRa{257.893592}{80.883379}{3.145984}%
\vRa{257.797670}{81.333379}{2.461020}%
\vRa{257.701748}{81.783379}{1.776056}%
\vRa{257.605826}{82.233379}{1.091093}%
\vRa{257.509904}{82.683379}{0.406129}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{267.454482}{77.411670}{0.251047}%
\vRa{267.454482}{77.861670}{0.753141}%
\vRa{267.454482}{78.311670}{1.255234}%
\vRa{267.454482}{78.761670}{1.757328}%
\vRa{267.454482}{79.211670}{2.259422}%
\vRa{267.454482}{79.661670}{2.761515}%
\vRa{267.454482}{80.111670}{3.263609}%
\vRa{267.454482}{80.561670}{3.765703}%
\vRa{267.454482}{81.011670}{4.267796}%
\vRa{267.454482}{81.461670}{4.769890}%
\vRa{267.454482}{81.911670}{5.271984}%
\vRa{267.454482}{82.361670}{5.774078}%
\vRa{267.454482}{82.811670}{6.276171}%
\vRa{267.454482}{83.261670}{6.778265}%
\vRa{267.454482}{83.711670}{7.280359}%
\vRa{267.454482}{84.161670}{7.782452}%
\vRa{267.454482}{84.611670}{7.061007}%
\vRa{267.454482}{85.061670}{6.238326}%
\vRa{267.454482}{85.511670}{5.415644}%
\vRa{267.454482}{85.961670}{4.592963}%
\vRa{267.454482}{86.411670}{3.770281}%
\vRa{267.454482}{86.861670}{2.947599}%
\vRa{267.454482}{87.311670}{2.124918}%
\vRa{267.454482}{87.761670}{1.302236}%
\vRa{267.454482}{88.211670}{0.479555}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{257.487927}{83.175193}{0.372492}%
\vRa{257.557720}{83.625193}{1.117475}%
\vRa{257.627513}{84.075193}{1.862458}%
\vRa{257.697306}{84.525193}{2.607442}%
\vRa{257.767099}{84.975193}{3.352425}%
\vRa{257.836892}{85.425193}{4.097409}%
\vRa{257.906685}{85.875193}{4.842392}%
\vRa{257.976478}{86.325193}{5.587375}%
\vRa{258.046271}{86.775193}{6.332359}%
\vRa{258.116064}{87.225193}{7.077342}%
\vRa{258.185857}{87.675193}{7.822325}%
\vRa{258.255650}{88.125193}{8.567309}%
\vRa{258.325443}{88.575193}{8.961375}%
\vRa{258.395236}{89.025193}{8.146118}%
\vRa{258.465029}{89.475193}{7.330862}%
\vRa{258.534822}{89.925193}{6.515605}%
\vRa{258.604615}{90.375193}{5.700348}%
\vRa{258.674409}{90.825193}{4.885092}%
\vRa{258.744202}{91.275193}{4.069835}%
\vRa{258.813995}{91.725193}{3.254579}%
\vRa{258.883788}{92.175193}{2.439322}%
\vRa{258.953581}{92.625193}{1.624066}%
\vRa{259.023374}{93.075193}{0.808809}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{267.064039}{77.411670}{0.390443}%
\vRa{266.283153}{77.861670}{1.171329}%
\vRa{265.502268}{78.311670}{1.952215}%
\vRa{264.721382}{78.761670}{2.733100}%
\vRa{263.940496}{79.211670}{3.513986}%
\vRa{263.159610}{79.661670}{4.294872}%
\vRa{262.378724}{80.111670}{5.075758}%
\vRa{261.597839}{80.561670}{5.856644}%
\vRa{260.816953}{81.011670}{6.637529}%
\vRa{260.036067}{81.461670}{7.418415}%
\vRa{259.255181}{81.911670}{8.199301}%
\vRa{258.474295}{82.361670}{8.980187}%
\vRa{257.693410}{82.811670}{9.761073}%
\vRa{258.016995}{83.261670}{9.437487}%
\vRa{258.831772}{83.711670}{8.622711}%
\vRa{259.646548}{84.161670}{7.807934}%
\vRa{260.461324}{84.611670}{6.993158}%
\vRa{261.276101}{85.061670}{6.178381}%
\vRa{262.090877}{85.511670}{5.363605}%
\vRa{262.905654}{85.961670}{4.548828}%
\vRa{263.720430}{86.411670}{3.734052}%
\vRa{264.535206}{86.861670}{2.919276}%
\vRa{265.349983}{87.311670}{2.104499}%
\vRa{266.164759}{87.761670}{1.289723}%
\vRa{266.979536}{88.211670}{0.474946}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{269.832744}{76.253366}{57.677363}{9.665328}%
\vSd{267.237571}{77.411670}{41.868190}{10.502227}%
\vSd{257.135172}{75.483379}{102.033056}{7.864619}%
\vSd{267.158776}{88.698982}{65.486526}{6.393967}%
\vSd{259.069951}{75.483379}{3.998754}{11.041651}%
\vSd{253.650055}{93.746634}{-122.322637}{9.665328}%
\vSd{259.019585}{77.411670}{-167.014302}{8.581325}%
\vSd{259.069951}{93.746634}{3.998754}{11.041651}%
\vSd{257.131870}{93.746634}{-98.816083}{10.697832}%
\vSd{257.295905}{88.698982}{-151.088184}{11.425467}%
\vSd{253.741712}{85.578942}{-34.265443}{4.269327}%
\vSd{253.635398}{75.483379}{117.107905}{11.341418}%
\vSd{267.324437}{77.411670}{-23.586923}{2.894747}%
\vSd{269.818087}{94.516621}{-62.892095}{11.341418}%
\vSd{267.129482}{77.411670}{90.000000}{11.287312}%
\vSd{257.290759}{77.411670}{150.046501}{11.543277}%
\vSd{258.924657}{88.698982}{148.882666}{9.767273}%
\vSd{267.298518}{88.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSk{253.568637}{85.578942}{-62.892095}{11.341418}%
\vSk{259.064721}{75.483379}{3.998754}{11.041651}%
\vSk{269.769365}{76.253366}{57.677363}{9.665328}%
\vSk{269.751325}{84.421058}{117.107905}{11.341418}%
\vSk{259.064721}{94.516621}{-176.001246}{11.041651}%
\vSk{253.586676}{93.746634}{-122.322637}{9.665328}%
}}%
{\color{vltTeal}\vlB{%
\vSj{243.000000}{109.000000}{0.000000}{19.850000}%
\vRa{261.100000}{107.530000}{0.535714}%
\vRa{261.100000}{107.980000}{1.607143}%
\vRa{261.100000}{108.430000}{2.678571}%
\vRa{261.100000}{108.880000}{3.250000}%
\vRa{261.100000}{109.330000}{2.178571}%
\vRa{261.100000}{109.780000}{1.107143}%
\vRa{261.100000}{110.230000}{0.035714}%
}}%
{\color{black}\put(377.00000,101.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $u(x)=\epsilon x$}}}%
{\color{black}\put(377.00000,77.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\delta a=\epsilon a$}}}%
{\color{black}\vlB{%
\vSf{63.000000}{44.000000}{0.000000}{90.000000}%
\vSf{62.550000}{41.000000}{90.000000}{6.000000}%
\vSf{152.550000}{41.000000}{90.000000}{6.000000}%
}}%
{\color{black}\put(108.00000,31.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $a$}}}%
{\color{black}\vlB{%
\vSf{153.000000}{44.000000}{0.000000}{90.000000}%
\vSf{152.550000}{41.000000}{90.000000}{6.000000}%
\vSf{242.550000}{41.000000}{90.000000}{6.000000}%
}}%
{\color{black}\put(198.00000,31.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $a$}}}%
{\color{black}\put(235.00000,13.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont Gray outlines: reference positions. The two displayed spring increments are equal.}}}%
\end{picture}%


==> vlt-figures/figure-103.tex <==
\begin{picture}(470,365)%
{\color{black}\put(120.00000,347.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} The weight of each past increment}}}%
{\color{black}\put(354.00000,347.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Two contributions to the present strain}}}%
{\color{black}\vlB{%
\vSn{48.575000}{139.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(49.00000,125.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{100.241667}{139.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(100.66667,125.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{151.908333}{139.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(152.33333,125.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{203.575000}{139.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(204.00000,125.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{139.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,139.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{209.833333}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,209.83333){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{280.666667}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,280.66667){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{49.000000}{139.000000}{0.000000}{155.000000}%
\vSe{48.450000}{139.000000}{90.000000}{153.000000}%
}}%
{\color{black}\put(126.50000,105.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $s/\tau$}}}%
{\color{black}\put(49.00000,309.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $e^{-(t-s)/\tau}$}}}%
{\color{vltTeal!7}\vlB{%
\vRa{49.000000}{139.000000}{155.000000}%
\vRa{49.000000}{139.450000}{155.000000}%
\vRa{49.000000}{139.900000}{155.000000}%
\vRa{49.000000}{140.350000}{155.000000}%
\vRa{49.000000}{140.800000}{155.000000}%
\vRa{49.000000}{141.250000}{155.000000}%
\vRa{49.000000}{141.700000}{155.000000}%
\vRa{49.000000}{142.150000}{155.000000}%
\vRa{49.000000}{142.600000}{155.000000}%
\vRa{49.000000}{143.050000}{155.000000}%
\vRa{49.000000}{143.500000}{155.000000}%
\vRa{49.000000}{143.950000}{155.000000}%
\vRa{49.000000}{144.400000}{155.000000}%
\vRa{49.000000}{144.850000}{155.000000}%
\vRa{49.000000}{145.300000}{155.000000}%
\vRa{49.000000}{145.750000}{155.000000}%
\vRa{51.654022}{146.200000}{152.345978}%
\vRa{54.693906}{146.650000}{149.306094}%
\vRa{57.564837}{147.100000}{146.435163}%
\vRa{60.284538}{147.550000}{143.715462}%
\vRa{62.868409}{148.000000}{141.131591}%
\vRa{65.329376}{148.450000}{138.670624}%
\vRa{67.678799}{148.900000}{136.321201}%
\vRa{69.924849}{149.350000}{134.075151}%
\vRa{72.078121}{149.800000}{131.921879}%
\vRa{74.145606}{150.250000}{129.854394}%
\vRa{76.133224}{150.700000}{127.866776}%
\vRa{78.046979}{151.150000}{125.953021}%
\vRa{79.891947}{151.600000}{124.108053}%
\vRa{81.673319}{152.050000}{122.326681}%
\vRa{83.395901}{152.500000}{120.604099}%
\vRa{85.062944}{152.950000}{118.937056}%
}}%
{\color{vltTeal!7}\vlB{%
\vRa{86.677296}{153.400000}{117.322704}%
\vRa{88.243251}{153.850000}{115.756749}%
\vRa{89.763276}{154.300000}{114.236724}%
\vRa{91.239015}{154.750000}{112.760985}%
\vRa{92.674318}{155.200000}{111.325682}%
\vRa{94.071071}{155.650000}{109.928929}%
\vRa{95.431089}{156.100000}{108.568911}%
\vRa{96.756122}{156.550000}{107.243878}%
\vRa{98.047857}{157.000000}{105.952143}%
\vRa{99.307916}{157.450000}{104.692084}%
\vRa{100.537865}{157.900000}{103.462135}%
\vRa{101.739208}{158.350000}{102.260792}%
\vRa{102.913398}{158.800000}{101.086602}%
\vRa{104.061828}{159.250000}{99.938172}%
\vRa{105.185823}{159.700000}{98.814177}%
\vRa{106.284316}{160.150000}{97.715684}%
\vRa{107.360657}{160.600000}{96.639343}%
\vRa{108.416048}{161.050000}{95.583952}%
\vRa{109.448449}{161.500000}{94.551551}%
\vRa{110.461961}{161.950000}{93.538039}%
\vRa{111.455306}{162.400000}{92.544694}%
\vRa{112.430333}{162.850000}{91.569667}%
\vRa{113.386980}{163.300000}{90.613020}%
\vRa{114.326734}{163.750000}{89.673266}%
\vRa{115.248913}{164.200000}{88.751087}%
\vRa{116.156289}{164.650000}{87.843711}%
\vRa{117.046246}{165.100000}{86.953754}%
\vRa{117.922091}{165.550000}{86.077909}%
\vRa{118.783836}{166.000000}{85.216164}%
\vRa{119.630117}{166.450000}{84.369883}%
\vRa{120.463489}{166.900000}{83.536511}%
\vRa{121.284243}{167.350000}{82.715757}%
}}%
{\color{vltTeal!7}\vlB{%
\vRa{122.091253}{167.800000}{81.908747}%
\vRa{122.885748}{168.250000}{81.114252}%
\vRa{123.668610}{168.700000}{80.331390}%
\vRa{124.440104}{169.150000}{79.559896}%
\vRa{125.200492}{169.600000}{78.799508}%
\vRa{125.948839}{170.050000}{78.051161}%
\vRa{126.686623}{170.500000}{77.313377}%
\vRa{127.414184}{170.950000}{76.585816}%
\vRa{128.131763}{171.400000}{75.868237}%
\vRa{128.839595}{171.850000}{75.160405}%
\vRa{129.537912}{172.300000}{74.462088}%
\vRa{130.226939}{172.750000}{73.773061}%
\vRa{130.906900}{173.200000}{73.093100}%
\vRa{131.578014}{173.650000}{72.421986}%
\vRa{132.240494}{174.100000}{71.759506}%
\vRa{132.894552}{174.550000}{71.105448}%
\vRa{133.540393}{175.000000}{70.459607}%
\vRa{134.178222}{175.450000}{69.821778}%
\vRa{134.808237}{175.900000}{69.191763}%
\vRa{135.430633}{176.350000}{68.569367}%
\vRa{136.045602}{176.800000}{67.954398}%
\vRa{136.653333}{177.250000}{67.346667}%
\vRa{137.254009}{177.700000}{66.745991}%
\vRa{137.847813}{178.150000}{66.152187}%
\vRa{138.434921}{178.600000}{65.565079}%
\vRa{139.015508}{179.050000}{64.984492}%
\vRa{139.589746}{179.500000}{64.410254}%
\vRa{140.157801}{179.950000}{63.842199}%
\vRa{140.719839}{180.400000}{63.280161}%
\vRa{141.275038}{180.850000}{62.724962}%
\vRa{141.824324}{181.300000}{62.175676}%
\vRa{142.367997}{181.750000}{61.632003}%
}}%
{\color{vltTeal!7}\vlB{%
\vRa{142.906214}{182.200000}{61.093786}%
\vRa{143.439124}{182.650000}{60.560876}%
\vRa{143.966876}{183.100000}{60.033124}%
\vRa{144.488437}{183.550000}{59.511563}%
\vRa{145.004699}{184.000000}{58.995301}%
\vRa{145.516171}{184.450000}{58.483829}%
\vRa{146.022994}{184.900000}{57.977006}%
\vRa{146.525302}{185.350000}{57.474698}%
\vRa{147.021427}{185.800000}{56.978573}%
\vRa{147.513193}{186.250000}{56.486807}%
\vRa{148.000786}{186.700000}{55.999214}%
\vRa{148.484334}{187.150000}{55.515666}%
\vRa{148.962199}{187.600000}{55.037801}%
\vRa{149.435890}{188.050000}{54.564110}%
\vRa{149.905858}{188.500000}{54.094142}%
\vRa{150.371924}{188.950000}{53.628076}%
\vRa{150.832497}{189.400000}{53.167503}%
\vRa{151.289654}{189.850000}{52.710346}%
\vRa{151.743509}{190.300000}{52.256491}%
\vRa{152.192421}{190.750000}{51.807579}%
\vRa{152.637507}{191.200000}{51.362493}%
\vRa{153.079579}{191.650000}{50.920421}%
\vRa{153.517408}{192.100000}{50.482592}%
\vRa{153.951134}{192.550000}{50.048866}%
\vRa{154.382124}{193.000000}{49.617876}%
\vRa{154.809142}{193.450000}{49.190858}%
\vRa{155.232191}{193.900000}{48.767809}%
\vRa{155.652770}{194.350000}{48.347230}%
\vRa{156.069245}{194.800000}{47.930755}%
\vRa{156.482275}{195.250000}{47.517725}%
\vRa{156.893087}{195.700000}{47.106913}%
\vRa{157.299279}{196.150000}{46.700721}%
}}%
{\color{vltTeal!7}\vlB{%
\vRa{157.702919}{196.600000}{46.297081}%
\vRa{158.104066}{197.050000}{45.895934}%
\vRa{158.500748}{197.500000}{45.499252}%
\vRa{158.895604}{197.950000}{45.104396}%
\vRa{159.286847}{198.400000}{44.713153}%
\vRa{159.675100}{198.850000}{44.324900}%
\vRa{160.061482}{199.300000}{43.938518}%
\vRa{160.443336}{199.750000}{43.556664}%
\vRa{160.823729}{200.200000}{43.176271}%
\vRa{161.200572}{200.650000}{42.799428}%
\vRa{161.574900}{201.100000}{42.425100}%
\vRa{161.947061}{201.550000}{42.052939}%
\vRa{162.315515}{202.000000}{41.684485}%
\vRa{162.682850}{202.450000}{41.317150}%
\vRa{163.045822}{202.900000}{40.954178}%
\vRa{163.407599}{203.350000}{40.592401}%
\vRa{163.766062}{203.800000}{40.233938}%
\vRa{164.122461}{204.250000}{39.877539}%
\vRa{164.476472}{204.700000}{39.523528}%
\vRa{164.827671}{205.150000}{39.172329}%
\vRa{165.177284}{205.600000}{38.822716}%
\vRa{165.523458}{206.050000}{38.476542}%
\vRa{165.868728}{206.500000}{38.131272}%
\vRa{166.210046}{206.950000}{37.789954}%
\vRa{166.550910}{207.400000}{37.449090}%
\vRa{166.887656}{207.850000}{37.112344}%
\vRa{167.223943}{208.300000}{36.776057}%
\vRa{167.556505}{208.750000}{36.443495}%
\vRa{167.888375}{209.200000}{36.111625}%
\vRa{168.216806}{209.650000}{35.783194}%
\vRa{168.544416}{210.100000}{35.455584}%
\vRa{168.868768}{210.550000}{35.131232}%
}}%
{\color{vltTeal!7}\vlB{%
\vRa{169.192273}{211.000000}{34.807727}%
\vRa{169.512595}{211.450000}{34.487405}%
\vRa{169.832146}{211.900000}{34.167854}%
\vRa{170.148489}{212.350000}{33.851511}%
\vRa{170.464233}{212.800000}{33.535767}%
\vRa{170.776647}{213.250000}{33.223353}%
\vRa{171.088730}{213.700000}{32.911270}%
\vRa{171.397262}{214.150000}{32.602738}%
\vRa{171.705795}{214.600000}{32.294205}%
\vRa{172.010526}{215.050000}{31.989474}%
\vRa{172.315226}{215.500000}{31.684774}%
\vRa{172.616624}{215.950000}{31.383376}%
\vRa{172.917539}{216.400000}{31.082461}%
\vRa{173.215740}{216.850000}{30.784260}%
\vRa{173.512917}{217.300000}{30.487083}%
\vRa{173.808053}{217.750000}{30.191947}%
\vRa{174.101538}{218.200000}{29.898462}%
\vRa{174.393740}{218.650000}{29.606260}%
\vRa{174.683579}{219.100000}{29.316421}%
\vRa{174.972972}{219.550000}{29.027028}%
\vRa{175.259211}{220.000000}{28.740789}%
\vRa{175.545450}{220.450000}{28.454550}%
\vRa{175.828604}{220.900000}{28.171396}%
\vRa{176.111287}{221.350000}{27.888713}%
\vRa{176.391923}{221.800000}{27.608077}%
\vRa{176.671095}{222.250000}{27.328905}%
\vRa{176.949332}{222.700000}{27.050668}%
\vRa{177.225036}{223.150000}{26.774964}%
\vRa{177.500739}{223.600000}{26.499261}%
\vRa{177.773268}{224.050000}{26.226732}%
\vRa{178.045547}{224.500000}{25.954453}%
\vRa{178.315948}{224.950000}{25.684052}%
}}%
{\color{vltTeal!7}\vlB{%
\vRa{178.584845}{225.400000}{25.415155}%
\vRa{178.853229}{225.850000}{25.146771}%
\vRa{179.118785}{226.300000}{24.881215}%
\vRa{179.384342}{226.750000}{24.615658}%
\vRa{179.647518}{227.200000}{24.352482}%
\vRa{179.909776}{227.650000}{24.090224}%
\vRa{180.171190}{228.100000}{23.828810}%
\vRa{180.430190}{228.550000}{23.569810}%
\vRa{180.689190}{229.000000}{23.310810}%
\vRa{180.945728}{229.450000}{23.054272}%
\vRa{181.201510}{229.900000}{22.798490}%
\vRa{181.456529}{230.350000}{22.543471}%
\vRa{181.709134}{230.800000}{22.290866}%
\vRa{181.961739}{231.250000}{22.038261}%
\vRa{182.212199}{231.700000}{21.787801}%
\vRa{182.461666}{232.150000}{21.538334}%
\vRa{182.710840}{232.600000}{21.289160}%
\vRa{182.957208}{233.050000}{21.042792}%
\vRa{183.203576}{233.500000}{20.796424}%
\vRa{183.448495}{233.950000}{20.551505}%
\vRa{183.691803}{234.400000}{20.308197}%
\vRa{183.935111}{234.850000}{20.064889}%
\vRa{184.175944}{235.300000}{19.824056}%
\vRa{184.416229}{235.750000}{19.583771}%
\vRa{184.656123}{236.200000}{19.343877}%
\vRa{184.893423}{236.650000}{19.106577}%
\vRa{185.130724}{237.100000}{18.869276}%
\vRa{185.366817}{237.550000}{18.633183}%
\vRa{185.601169}{238.000000}{18.398831}%
\vRa{185.835522}{238.450000}{18.164478}%
\vRa{186.067971}{238.900000}{17.932029}%
\vRa{186.299413}{239.350000}{17.700587}%
}}%
{\color{vltTeal!7}\vlB{%
\vRa{186.530854}{239.800000}{17.469146}%
\vRa{186.759814}{240.250000}{17.240186}%
\vRa{186.988380}{240.700000}{17.011620}%
\vRa{187.216840}{241.150000}{16.783160}%
\vRa{187.442567}{241.600000}{16.557433}%
\vRa{187.668294}{242.050000}{16.331706}%
\vRa{187.893526}{242.500000}{16.106474}%
\vRa{188.116449}{242.950000}{15.883551}%
\vRa{188.339373}{243.400000}{15.660627}%
\vRa{188.561522}{243.850000}{15.438478}%
\vRa{188.781676}{244.300000}{15.218324}%
\vRa{189.001830}{244.750000}{14.998170}%
\vRa{189.221038}{245.200000}{14.778962}%
\vRa{189.438457}{245.650000}{14.561543}%
\vRa{189.655876}{246.100000}{14.344124}%
\vRa{189.872281}{246.550000}{14.127719}%
\vRa{190.086999}{247.000000}{13.913001}%
\vRa{190.301718}{247.450000}{13.698282}%
\vRa{190.515455}{247.900000}{13.484545}%
\vRa{190.727507}{248.350000}{13.272493}%
\vRa{190.939558}{248.800000}{13.060442}%
\vRa{191.150760}{249.250000}{12.849240}%
\vRa{191.360177}{249.700000}{12.639823}%
\vRa{191.569594}{250.150000}{12.430406}%
\vRa{191.778392}{250.600000}{12.221608}%
\vRa{191.985208}{251.050000}{12.014792}%
\vRa{192.192023}{251.500000}{11.807977}%
\vRa{192.398542}{251.950000}{11.601458}%
\vRa{192.602789}{252.400000}{11.397211}%
\vRa{192.807035}{252.850000}{11.192965}%
\vRa{193.011281}{253.300000}{10.988719}%
\vRa{193.213109}{253.750000}{10.786891}%
}}%
{\color{vltTeal!7}\vlB{%
\vRa{193.414819}{254.200000}{10.585181}%
\vRa{193.616528}{254.650000}{10.383472}%
\vRa{193.816354}{255.100000}{10.183646}%
\vRa{194.015558}{255.550000}{9.984442}%
\vRa{194.214761}{256.000000}{9.785239}%
\vRa{194.412704}{256.450000}{9.587296}%
\vRa{194.609433}{256.900000}{9.390567}%
\vRa{194.806162}{257.350000}{9.193838}%
\vRa{195.002338}{257.800000}{8.997662}%
\vRa{195.196623}{258.250000}{8.803377}%
\vRa{195.390908}{258.700000}{8.609092}%
\vRa{195.585193}{259.150000}{8.414807}%
\vRa{195.777301}{259.600000}{8.222699}%
\vRa{195.969172}{260.050000}{8.030828}%
\vRa{196.161044}{260.500000}{7.838956}%
\vRa{196.351637}{260.950000}{7.648363}%
\vRa{196.541126}{261.400000}{7.458874}%
\vRa{196.730614}{261.850000}{7.269386}%
\vRa{196.919801}{262.300000}{7.080199}%
\vRa{197.106935}{262.750000}{6.893065}%
\vRa{197.294069}{263.200000}{6.705931}%
\vRa{197.481204}{263.650000}{6.518796}%
\vRa{197.666765}{264.100000}{6.333235}%
\vRa{197.851574}{264.550000}{6.148426}%
\vRa{198.036384}{265.000000}{5.963616}%
\vRa{198.220775}{265.450000}{5.779225}%
\vRa{198.403289}{265.900000}{5.596711}%
\vRa{198.585803}{266.350000}{5.414197}%
\vRa{198.768317}{266.800000}{5.231683}%
\vRa{198.949372}{267.250000}{5.050628}%
\vRa{199.129619}{267.700000}{4.870381}%
\vRa{199.309865}{268.150000}{4.690135}%
}}%
{\color{vltTeal!7}\vlB{%
\vRa{199.489976}{268.600000}{4.510024}%
\vRa{199.667984}{269.050000}{4.332016}%
\vRa{199.845992}{269.500000}{4.154008}%
\vRa{200.024000}{269.950000}{3.976000}%
\vRa{200.201051}{270.400000}{3.798949}%
\vRa{200.376847}{270.850000}{3.623153}%
\vRa{200.552644}{271.300000}{3.447356}%
\vRa{200.728440}{271.750000}{3.271560}%
\vRa{200.902579}{272.200000}{3.097421}%
\vRa{201.076192}{272.650000}{2.923808}%
\vRa{201.249805}{273.100000}{2.750195}%
\vRa{201.423334}{273.550000}{2.576666}%
\vRa{201.594790}{274.000000}{2.405210}%
\vRa{201.766246}{274.450000}{2.233754}%
\vRa{201.937702}{274.900000}{2.062298}%
\vRa{202.108578}{275.350000}{1.891422}%
\vRa{202.277905}{275.800000}{1.722095}%
\vRa{202.447231}{276.250000}{1.552769}%
\vRa{202.616557}{276.700000}{1.383443}%
\vRa{202.784920}{277.150000}{1.215080}%
\vRa{202.952143}{277.600000}{1.047857}%
\vRa{203.119365}{278.050000}{0.880635}%
\vRa{203.286588}{278.500000}{0.713412}%
\vRa{203.452573}{278.950000}{0.547427}%
\vRa{203.617719}{279.400000}{0.382281}%
\vRa{203.782864}{279.850000}{0.217136}%
\vRa{203.948010}{280.300000}{0.051990}%
}}%
{\color{vltTeal}\vlB{%
\vSv{48.877518}{146.053168}{7.821749}{0.651898}%
\vSv{49.521839}{146.141886}{7.918894}{0.652051}%
\vSv{50.166143}{146.231720}{8.017215}{0.652208}%
\vSv{50.810429}{146.322684}{8.116723}{0.652368}%
\vSv{51.454696}{146.414792}{8.217433}{0.652533}%
\vSv{52.098945}{146.508058}{8.319358}{0.652702}%
\vSv{52.743175}{146.602498}{8.422510}{0.652875}%
\vSv{53.387387}{146.698126}{8.526905}{0.653052}%
\vSv{54.031579}{146.794956}{8.632554}{0.653234}%
\vSv{54.675752}{146.893005}{8.739472}{0.653420}%
\vSv{55.319906}{146.992286}{8.847672}{0.653611}%
\vSv{55.964040}{147.092817}{8.957169}{0.653806}%
\vSv{56.608154}{147.194612}{9.067975}{0.654007}%
\vSv{57.252249}{147.297688}{9.180106}{0.654213}%
\vSv{57.896323}{147.402060}{9.293575}{0.654423}%
\vSv{58.540377}{147.507745}{9.408396}{0.654639}%
\vSv{59.184410}{147.614759}{9.524584}{0.654861}%
\vSv{59.828422}{147.723119}{9.642153}{0.655088}%
\vSv{60.472413}{147.832843}{9.761117}{0.655320}%
\vSv{61.116384}{147.943946}{9.881491}{0.655559}%
\vSv{61.760332}{148.056447}{10.003290}{0.655803}%
\vSv{62.404260}{148.170363}{10.126528}{0.656053}%
\vSv{63.048165}{148.285712}{10.251219}{0.656310}%
\vSv{63.692049}{148.402512}{10.377379}{0.656573}%
\vSv{64.335910}{148.520781}{10.505022}{0.656843}%
\vSv{64.979750}{148.640538}{10.634163}{0.657119}%
\vSv{65.623566}{148.761801}{10.764817}{0.657402}%
\vSv{66.267360}{148.884589}{10.897000}{0.657692}%
\vSv{66.911131}{149.008922}{11.030725}{0.657990}%
\vSv{67.554880}{149.134819}{11.166009}{0.658295}%
\vSv{68.198604}{149.262299}{11.302866}{0.658607}%
\vSv{68.842306}{149.391383}{11.441311}{0.658927}%
}}%
{\color{vltTeal}\vlB{%
\vSv{69.485983}{149.522090}{11.581360}{0.659255}%
\vSv{70.129637}{149.654442}{11.723028}{0.659592}%
\vSv{70.773267}{149.788458}{11.866330}{0.659936}%
\vSv{71.416873}{149.924160}{12.011281}{0.660289}%
\vSv{72.060454}{150.061569}{12.157896}{0.660651}%
\vSv{72.704011}{150.200707}{12.306191}{0.661022}%
\vSv{73.347543}{150.341594}{12.456181}{0.661402}%
\vSv{73.991050}{150.484254}{12.607881}{0.661791}%
\vSv{74.634532}{150.628708}{12.761307}{0.662190}%
\vSv{75.277989}{150.774979}{12.916472}{0.662599}%
\vSv{75.921421}{150.923090}{13.073394}{0.663018}%
\vSv{76.564827}{151.073064}{13.232086}{0.663447}%
\vSv{77.208207}{151.224925}{13.392563}{0.663887}%
\vSv{77.851562}{151.378695}{13.554842}{0.664338}%
\vSv{78.494890}{151.534400}{13.718936}{0.664800}%
\vSv{79.138192}{151.692064}{13.884861}{0.665273}%
\vSv{79.781468}{151.851710}{14.052631}{0.665757}%
\vSv{80.424718}{152.013365}{14.222261}{0.666254}%
\vSv{81.067941}{152.177053}{14.393766}{0.666763}%
\vSv{81.711137}{152.342800}{14.567160}{0.667284}%
\vSv{82.354306}{152.510631}{14.742458}{0.667818}%
\vSv{82.997449}{152.680574}{14.919673}{0.668365}%
\vSv{83.640564}{152.852655}{15.098821}{0.668926}%
\vSv{84.283652}{153.026900}{15.279914}{0.669500}%
\vSv{84.926713}{153.203336}{15.462967}{0.670089}%
\vSv{85.569746}{153.381992}{15.647993}{0.670691}%
\vSv{86.212752}{153.562895}{15.835007}{0.671309}%
\vSv{86.855730}{153.746074}{16.024020}{0.671941}%
\vSv{87.498681}{153.931557}{16.215047}{0.672589}%
\vSv{88.141604}{154.119373}{16.408100}{0.673252}%
\vSv{88.784499}{154.309551}{16.603191}{0.673932}%
\vSv{89.427366}{154.502121}{16.800334}{0.674628}%
}}%
{\color{vltTeal}\vlB{%
\vSv{90.070206}{154.697114}{16.999539}{0.675341}%
\vSv{90.713017}{154.894559}{17.200820}{0.676071}%
\vSv{91.355801}{155.094488}{17.404188}{0.676819}%
\vSv{91.998556}{155.296932}{17.609654}{0.677585}%
\vSv{92.641283}{155.501922}{17.817228}{0.678370}%
\vSv{93.283983}{155.709491}{18.026922}{0.679173}%
\vSv{93.926654}{155.919671}{18.238746}{0.679996}%
\vSv{94.569297}{156.132494}{18.452710}{0.680838}%
\vSv{95.211912}{156.347994}{18.668823}{0.681701}%
\vSv{95.854499}{156.566205}{18.887094}{0.682585}%
\vSv{96.497059}{156.787161}{19.107533}{0.683490}%
\vSv{97.139590}{157.010895}{19.330147}{0.684416}%
\vSv{97.782094}{157.237445}{19.554945}{0.685365}%
\vSv{98.424570}{157.466843}{19.781934}{0.686336}%
\vSv{99.067018}{157.699128}{20.011120}{0.687330}%
\vSv{99.709438}{157.934334}{20.242511}{0.688348}%
\vSv{100.351832}{158.172498}{20.476113}{0.689390}%
\vSv{100.994197}{158.413659}{20.711930}{0.690457}%
\vSv{101.636536}{158.657853}{20.949968}{0.691550}%
\vSv{102.278848}{158.905118}{21.190231}{0.692668}%
\vSv{102.921132}{159.155493}{21.432722}{0.693812}%
\vSv{103.563390}{159.409018}{21.677445}{0.694984}%
\vSv{104.205622}{159.665732}{21.924403}{0.696183}%
\vSv{104.847827}{159.925675}{22.173597}{0.697411}%
\vSv{105.490007}{160.188888}{22.425029}{0.698667}%
\vSv{106.132160}{160.455411}{22.678698}{0.699953}%
\vSv{106.774288}{160.725287}{22.934605}{0.701268}%
\vSv{107.416390}{160.998557}{23.192750}{0.702615}%
\vSv{108.058468}{161.275265}{23.453130}{0.703993}%
\vSv{108.700521}{161.555454}{23.715743}{0.705403}%
\vSv{109.342549}{161.839166}{23.980585}{0.706846}%
\vSv{109.984553}{162.126448}{24.247654}{0.708322}%
}}%
{\color{vltTeal}\vlB{%
\vSv{110.626534}{162.417342}{24.516945}{0.709833}%
\vSv{111.268491}{162.711896}{24.788451}{0.711378}%
\vSv{111.910425}{163.010155}{25.062167}{0.712959}%
\vSv{112.552337}{163.312166}{25.338085}{0.714577}%
\vSv{113.194227}{163.617975}{25.616198}{0.716231}%
\vSv{113.836095}{163.927631}{25.896496}{0.717924}%
\vSv{114.477941}{164.241182}{26.178969}{0.719655}%
\vSv{115.119767}{164.558677}{26.463606}{0.721426}%
\vSv{115.761572}{164.880166}{26.750397}{0.723237}%
\vSv{116.403358}{165.205698}{27.039328}{0.725089}%
\vSv{117.045125}{165.535325}{27.330386}{0.726984}%
\vSv{117.686872}{165.869099}{27.623555}{0.728921}%
\vSv{118.328602}{166.207070}{27.918821}{0.730902}%
\vSv{118.970314}{166.549293}{28.216167}{0.732927}%
\vSv{119.612009}{166.895821}{28.515574}{0.734998}%
\vSv{120.253687}{167.246707}{28.817026}{0.737115}%
\vSv{120.895350}{167.602007}{29.120501}{0.739280}%
\vSv{121.536998}{167.961776}{29.425979}{0.741492}%
\vSv{122.178631}{168.326070}{29.733439}{0.743754}%
\vSv{122.820250}{168.694947}{30.042858}{0.746067}%
\vSv{123.461857}{169.068463}{30.354211}{0.748430}%
\vSv{124.103451}{169.446678}{30.667474}{0.750845}%
\vSv{124.745033}{169.829650}{30.982622}{0.753313}%
\vSv{125.386604}{170.217439}{31.299626}{0.755836}%
\vSv{126.028166}{170.610106}{31.618459}{0.758414}%
\vSv{126.669718}{171.007712}{31.939091}{0.761048}%
\vSv{127.311261}{171.410320}{32.261493}{0.763739}%
\vSv{127.952796}{171.817991}{32.585633}{0.766488}%
\vSv{128.594325}{172.230791}{32.911479}{0.769297}%
\vSv{129.235847}{172.648783}{33.238998}{0.772166}%
\vSv{129.877364}{173.072032}{33.568154}{0.775097}%
\vSv{130.518877}{173.500606}{33.898913}{0.778091}%
}}%
{\color{vltTeal}\vlB{%
\vSv{131.160386}{173.934570}{34.231237}{0.781149}%
\vSv{131.801892}{174.373993}{34.565090}{0.784271}%
\vSv{132.443396}{174.818943}{34.900433}{0.787460}%
\vSv{133.084900}{175.269490}{35.237227}{0.790716}%
\vSv{133.726403}{175.725704}{35.575430}{0.794041}%
\vSv{134.367907}{176.187656}{35.915002}{0.797435}%
\vSv{135.009413}{176.655419}{36.255900}{0.800901}%
\vSv{135.650922}{177.129066}{36.598081}{0.804438}%
\vSv{136.292434}{177.608671}{36.941501}{0.808050}%
\vSv{136.933951}{178.094308}{37.286115}{0.811736}%
\vSv{137.575473}{178.586054}{37.631876}{0.815498}%
\vSv{138.217001}{179.083985}{37.978738}{0.819337}%
\vSv{138.858537}{179.588180}{38.326654}{0.823255}%
\vSv{139.500081}{180.098716}{38.675576}{0.827252}%
\vSv{140.141634}{180.615674}{39.025453}{0.831331}%
\vSv{140.783198}{181.139135}{39.376238}{0.835493}%
\vSv{141.424772}{181.669180}{39.727878}{0.839738}%
\vSv{142.066359}{182.205892}{40.080324}{0.844069}%
\vSv{142.707958}{182.749355}{40.433523}{0.848487}%
\vSv{143.349571}{183.299655}{40.787424}{0.852992}%
\vSv{143.991199}{183.856876}{41.141974}{0.857587}%
\vSv{144.632843}{184.421106}{41.497119}{0.862273}%
\vSv{145.274503}{184.992433}{41.852806}{0.867052}%
\vSv{145.916180}{185.570946}{42.208981}{0.871924}%
\vSv{146.557876}{186.156737}{42.565589}{0.876891}%
\vSv{147.199591}{186.749896}{42.922575}{0.881955}%
\vSv{147.841327}{187.350515}{43.279885}{0.887117}%
\vSv{148.483083}{187.958690}{43.637464}{0.892379}%
\vSv{149.124861}{188.574514}{43.995254}{0.897742}%
\vSv{149.766662}{189.198085}{44.353202}{0.903208}%
\vSv{150.408486}{189.829499}{44.711250}{0.908778}%
\vSv{151.050334}{190.468856}{45.069344}{0.914454}%
}}%
{\color{vltTeal}\vlB{%
\vSv{151.692207}{191.116254}{45.427427}{0.920237}%
\vSv{152.334107}{191.771796}{45.785443}{0.926129}%
\vSv{152.976032}{192.435583}{46.143336}{0.932131}%
\vSv{153.617985}{193.107720}{46.501051}{0.938246}%
\vSv{154.259966}{193.788312}{46.858532}{0.944474}%
\vSv{154.901975}{194.477464}{47.215723}{0.950818}%
\vSv{155.544014}{195.175284}{47.572570}{0.957278}%
\vSv{156.186083}{195.881882}{47.929017}{0.963857}%
\vSv{156.828182}{196.597368}{48.285009}{0.970557}%
\vSv{157.470313}{197.321854}{48.640492}{0.977378}%
\vSv{158.112475}{198.055453}{48.995413}{0.984323}%
\vSv{158.754670}{198.798279}{49.349718}{0.991393}%
\vSv{159.396898}{199.550449}{49.703353}{0.998590}%
\vSv{160.039159}{200.312080}{50.056267}{1.005916}%
\vSv{160.681454}{201.083291}{50.408407}{1.013372}%
\vSv{161.323783}{201.864202}{50.759722}{1.020961}%
\vSv{161.966148}{202.654937}{51.110161}{1.028684}%
\vSv{162.608547}{203.455617}{51.459674}{1.036542}%
\vSv{163.250982}{204.266369}{51.808212}{1.044538}%
\vSv{163.893454}{205.087319}{52.155726}{1.052673}%
\vSv{164.535961}{205.918595}{52.502167}{1.060950}%
\vSv{165.178506}{206.760327}{52.847489}{1.069369}%
\vSv{165.821087}{207.612647}{53.191646}{1.077933}%
\vSv{166.463706}{208.475688}{53.534591}{1.086644}%
\vSv{167.106362}{209.349585}{53.876281}{1.095504}%
\vSv{167.749056}{210.234474}{54.216670}{1.104514}%
\vSv{168.391788}{211.130493}{54.555717}{1.113677}%
\vSv{169.034558}{212.037783}{54.893379}{1.122994}%
\vSv{169.677367}{212.956485}{55.229616}{1.132467}%
\vSv{170.320214}{213.886743}{55.564387}{1.142098}%
\vSv{170.963100}{214.828702}{55.897652}{1.151890}%
\vSv{171.606024}{215.782510}{56.229375}{1.161843}%
}}%
{\color{vltTeal}\vlB{%
\vSv{172.248987}{216.748315}{56.559517}{1.171961}%
\vSv{172.891989}{217.726269}{56.888043}{1.182246}%
\vSv{173.535030}{218.716523}{57.214918}{1.192698}%
\vSv{174.178109}{219.719234}{57.540107}{1.203321}%
\vSv{174.821228}{220.734556}{57.863578}{1.214116}%
\vSv{175.464385}{221.762651}{58.185298}{1.225086}%
\vSv{176.107581}{222.803677}{58.505237}{1.236232}%
\vSv{176.750815}{223.857797}{58.823365}{1.247558}%
\vSv{177.394089}{224.925177}{59.139654}{1.259064}%
\vSv{178.037400}{226.005982}{59.454074}{1.270753}%
\vSv{178.680750}{227.100383}{59.766601}{1.282628}%
\vSv{179.324138}{228.208549}{60.077208}{1.294690}%
\vSv{179.967564}{229.330655}{60.385871}{1.306941}%
\vSv{180.611028}{230.466875}{60.692566}{1.319385}%
\vSv{181.254530}{231.617386}{60.997271}{1.332024}%
\vSv{181.898069}{232.782370}{61.299965}{1.344858}%
\vSv{182.541645}{233.962007}{61.600627}{1.357892}%
\vSv{183.185258}{235.156482}{61.899238}{1.371127}%
\vSv{183.828908}{236.365981}{62.195780}{1.384566}%
\vSv{184.472594}{237.590694}{62.490236}{1.398211}%
\vSv{185.116317}{238.830813}{62.782589}{1.412064}%
\vSv{185.760075}{240.086530}{63.072825}{1.426129}%
\vSv{186.403870}{241.358042}{63.360929}{1.440407}%
\vSv{187.047699}{242.645547}{63.646887}{1.454901}%
\vSv{187.691563}{243.949248}{63.930688}{1.469613}%
\vSv{188.335462}{245.269347}{64.212320}{1.484546}%
\vSv{188.979396}{246.606051}{64.491772}{1.499703}%
\vSv{189.623363}{247.959568}{64.769036}{1.515087}%
\vSv{190.267364}{249.330111}{65.044102}{1.530699}%
\vSv{190.911398}{250.717893}{65.316963}{1.546543}%
\vSv{191.555465}{252.123131}{65.587612}{1.562621}%
\vSv{192.199565}{253.546045}{65.856043}{1.578936}%
}}%
{\color{vltTeal}\vlB{%
\vSv{192.843697}{254.986857}{66.122250}{1.595491}%
\vSv{193.487860}{256.445792}{66.386230}{1.612289}%
\vSv{194.132055}{257.923078}{66.647978}{1.629332}%
\vSv{194.776281}{259.418946}{66.907492}{1.646623}%
\vSv{195.420538}{260.933630}{67.164770}{1.664166}%
\vSv{196.064825}{262.467366}{67.419811}{1.681962}%
\vSv{196.709141}{264.020395}{67.672614}{1.700016}%
\vSv{197.353487}{265.592958}{67.923179}{1.718330}%
\vSv{197.997862}{267.185301}{68.171506}{1.736907}%
\vSv{198.642266}{268.797673}{68.417599}{1.755750}%
\vSv{199.286698}{270.430327}{68.661457}{1.774863}%
\vSv{199.931158}{272.083517}{68.903085}{1.794248}%
\vSv{200.575645}{273.757502}{69.142486}{1.813908}%
\vSv{201.220159}{275.452543}{69.379663}{1.833848}%
\vSv{201.864700}{277.168904}{69.614621}{1.854070}%
\vSv{202.509266}{278.906855}{69.847366}{1.874577}%
}}%
{\color{vltTeal}\put(49.000000,146.053168){\circle*{5.000000}}}%
{\color{vltTeal}\put(100.666667,158.172498){\circle*{5.000000}}}%
{\color{vltTeal}\put(152.333333,191.116254){\circle*{5.000000}}}%
{\color{vltTeal}\put(204.000000,280.666667){\circle*{5.000000}}}%
{\color{vltBlue!6}\vlB{%
\vRa{258.000000}{233.000000}{189.000000}%
\vRa{258.000000}{233.450000}{189.000000}%
\vRa{258.000000}{233.900000}{189.000000}%
\vRa{258.000000}{234.350000}{189.000000}%
\vRa{258.000000}{234.800000}{189.000000}%
\vRa{258.000000}{235.250000}{189.000000}%
\vRa{258.000000}{235.700000}{189.000000}%
\vRa{258.000000}{236.150000}{189.000000}%
\vRa{258.000000}{236.600000}{189.000000}%
\vRa{258.000000}{237.050000}{189.000000}%
\vRa{258.000000}{237.500000}{189.000000}%
\vRa{258.000000}{237.950000}{189.000000}%
\vRa{258.000000}{238.400000}{189.000000}%
\vRa{258.000000}{238.850000}{189.000000}%
\vRa{258.000000}{239.300000}{189.000000}%
\vRa{258.000000}{239.750000}{189.000000}%
\vRa{258.000000}{240.200000}{189.000000}%
\vRa{258.000000}{240.650000}{189.000000}%
\vRa{258.000000}{241.100000}{189.000000}%
\vRa{258.000000}{241.550000}{189.000000}%
\vRa{258.000000}{242.000000}{189.000000}%
\vRa{258.000000}{242.450000}{189.000000}%
\vRa{258.000000}{242.900000}{189.000000}%
\vRa{258.000000}{243.350000}{189.000000}%
\vRa{258.000000}{243.800000}{189.000000}%
\vRa{258.000000}{244.250000}{189.000000}%
\vRa{258.000000}{244.700000}{189.000000}%
\vRa{258.000000}{245.150000}{189.000000}%
\vRa{258.000000}{245.600000}{189.000000}%
\vRa{258.000000}{246.050000}{189.000000}%
\vRa{258.000000}{246.500000}{189.000000}%
\vRa{258.000000}{246.950000}{189.000000}%
}}%
{\color{vltBlue!6}\vlB{%
\vRa{258.000000}{247.400000}{189.000000}%
\vRa{258.000000}{247.850000}{189.000000}%
\vRa{258.000000}{248.300000}{189.000000}%
\vRa{258.000000}{248.750000}{189.000000}%
\vRa{258.000000}{249.200000}{189.000000}%
\vRa{258.000000}{249.650000}{189.000000}%
\vRa{258.000000}{250.100000}{189.000000}%
\vRa{258.000000}{250.550000}{189.000000}%
\vRa{258.000000}{251.000000}{189.000000}%
\vRa{258.000000}{251.450000}{189.000000}%
\vRa{258.000000}{251.900000}{189.000000}%
\vRa{258.000000}{252.350000}{189.000000}%
\vRa{258.000000}{252.800000}{189.000000}%
\vRa{258.000000}{253.250000}{189.000000}%
\vRa{258.000000}{253.700000}{189.000000}%
\vRa{258.000000}{254.150000}{189.000000}%
\vRa{258.000000}{254.600000}{189.000000}%
\vRa{258.000000}{255.050000}{189.000000}%
\vRa{258.000000}{255.500000}{189.000000}%
\vRa{258.000000}{255.950000}{189.000000}%
\vRa{258.000000}{256.400000}{189.000000}%
\vRa{258.000000}{256.850000}{189.000000}%
\vRa{258.000000}{257.300000}{189.000000}%
\vRa{258.000000}{257.750000}{189.000000}%
\vRa{258.000000}{258.200000}{189.000000}%
\vRa{258.000000}{258.650000}{189.000000}%
\vRa{258.000000}{259.100000}{189.000000}%
\vRa{258.000000}{259.550000}{189.000000}%
\vRa{258.000000}{260.000000}{189.000000}%
\vRa{258.000000}{260.450000}{189.000000}%
\vRa{258.000000}{260.900000}{189.000000}%
\vRa{258.000000}{261.350000}{189.000000}%
}}%
{\color{vltBlue!6}\vlB{%
\vRa{258.000000}{261.800000}{189.000000}%
\vRa{258.000000}{262.250000}{189.000000}%
\vRa{258.000000}{262.700000}{189.000000}%
\vRa{258.000000}{263.150000}{189.000000}%
\vRa{258.000000}{263.600000}{189.000000}%
\vRa{258.000000}{264.050000}{189.000000}%
\vRa{258.000000}{264.500000}{189.000000}%
\vRa{258.000000}{264.950000}{189.000000}%
\vRa{258.000000}{265.400000}{189.000000}%
\vRa{258.000000}{265.850000}{189.000000}%
\vRa{258.000000}{266.300000}{189.000000}%
\vRa{258.000000}{266.750000}{189.000000}%
\vRa{258.000000}{267.200000}{189.000000}%
\vRa{258.000000}{267.650000}{189.000000}%
\vRa{258.000000}{268.100000}{189.000000}%
\vRa{258.000000}{268.550000}{189.000000}%
\vRa{258.000000}{269.000000}{189.000000}%
\vRa{258.000000}{269.450000}{189.000000}%
\vRa{258.000000}{269.900000}{189.000000}%
\vRa{258.000000}{270.350000}{189.000000}%
\vRa{258.000000}{270.800000}{189.000000}%
\vRa{258.000000}{271.250000}{189.000000}%
\vRa{258.000000}{271.700000}{189.000000}%
\vRa{258.000000}{272.150000}{189.000000}%
\vRa{258.000000}{272.600000}{189.000000}%
\vRa{258.000000}{273.050000}{189.000000}%
\vRa{258.000000}{273.500000}{189.000000}%
\vRa{258.000000}{273.950000}{189.000000}%
\vRa{258.000000}{274.400000}{189.000000}%
\vRa{258.000000}{274.850000}{189.000000}%
\vRa{258.000000}{275.300000}{189.000000}%
\vRa{258.000000}{275.750000}{189.000000}%
}}%
{\color{vltBlue!6}\vlB{%
\vRa{258.000000}{276.200000}{189.000000}%
\vRa{258.000000}{276.650000}{189.000000}%
\vRa{258.000000}{277.100000}{189.000000}%
\vRa{258.000000}{277.550000}{189.000000}%
\vRa{258.000000}{278.000000}{189.000000}%
\vRa{258.000000}{278.450000}{189.000000}%
\vRa{258.000000}{278.900000}{189.000000}%
\vRa{258.000000}{279.350000}{189.000000}%
\vRa{258.000000}{279.800000}{189.000000}%
\vRa{258.000000}{280.250000}{189.000000}%
\vRa{258.000000}{280.700000}{189.000000}%
\vRa{258.000000}{281.150000}{189.000000}%
\vRa{258.000000}{281.600000}{189.000000}%
\vRa{258.000000}{282.050000}{189.000000}%
\vRa{258.000000}{282.500000}{189.000000}%
\vRa{258.000000}{282.950000}{189.000000}%
\vRa{258.000000}{283.400000}{189.000000}%
}}%
{\color{black!30}\vlB{%
\vSn{258.000000}{233.000000}{0.000000}{189.000000}%
\vSn{446.575000}{233.000000}{90.000000}{51.000000}%
\vSn{258.000000}{284.000000}{180.000000}{189.000000}%
\vSn{257.575000}{284.000000}{-90.000000}{51.000000}%
}}%
{\color{black}\put(352.00000,269.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Propagated preparation}}}%
{\color{black}\put(352.00000,248.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $e^{-t/\tau}\vct z(0)$}}}%
{\color{vltTeal!6}\vlB{%
\vRa{258.000000}{155.000000}{189.000000}%
\vRa{258.000000}{155.450000}{189.000000}%
\vRa{258.000000}{155.900000}{189.000000}%
\vRa{258.000000}{156.350000}{189.000000}%
\vRa{258.000000}{156.800000}{189.000000}%
\vRa{258.000000}{157.250000}{189.000000}%
\vRa{258.000000}{157.700000}{189.000000}%
\vRa{258.000000}{158.150000}{189.000000}%
\vRa{258.000000}{158.600000}{189.000000}%
\vRa{258.000000}{159.050000}{189.000000}%
\vRa{258.000000}{159.500000}{189.000000}%
\vRa{258.000000}{159.950000}{189.000000}%
\vRa{258.000000}{160.400000}{189.000000}%
\vRa{258.000000}{160.850000}{189.000000}%
\vRa{258.000000}{161.300000}{189.000000}%
\vRa{258.000000}{161.750000}{189.000000}%
\vRa{258.000000}{162.200000}{189.000000}%
\vRa{258.000000}{162.650000}{189.000000}%
\vRa{258.000000}{163.100000}{189.000000}%
\vRa{258.000000}{163.550000}{189.000000}%
\vRa{258.000000}{164.000000}{189.000000}%
\vRa{258.000000}{164.450000}{189.000000}%
\vRa{258.000000}{164.900000}{189.000000}%
\vRa{258.000000}{165.350000}{189.000000}%
\vRa{258.000000}{165.800000}{189.000000}%
\vRa{258.000000}{166.250000}{189.000000}%
\vRa{258.000000}{166.700000}{189.000000}%
\vRa{258.000000}{167.150000}{189.000000}%
\vRa{258.000000}{167.600000}{189.000000}%
\vRa{258.000000}{168.050000}{189.000000}%
\vRa{258.000000}{168.500000}{189.000000}%
\vRa{258.000000}{168.950000}{189.000000}%
}}%
{\color{vltTeal!6}\vlB{%
\vRa{258.000000}{169.400000}{189.000000}%
\vRa{258.000000}{169.850000}{189.000000}%
\vRa{258.000000}{170.300000}{189.000000}%
\vRa{258.000000}{170.750000}{189.000000}%
\vRa{258.000000}{171.200000}{189.000000}%
\vRa{258.000000}{171.650000}{189.000000}%
\vRa{258.000000}{172.100000}{189.000000}%
\vRa{258.000000}{172.550000}{189.000000}%
\vRa{258.000000}{173.000000}{189.000000}%
\vRa{258.000000}{173.450000}{189.000000}%
\vRa{258.000000}{173.900000}{189.000000}%
\vRa{258.000000}{174.350000}{189.000000}%
\vRa{258.000000}{174.800000}{189.000000}%
\vRa{258.000000}{175.250000}{189.000000}%
\vRa{258.000000}{175.700000}{189.000000}%
\vRa{258.000000}{176.150000}{189.000000}%
\vRa{258.000000}{176.600000}{189.000000}%
\vRa{258.000000}{177.050000}{189.000000}%
\vRa{258.000000}{177.500000}{189.000000}%
\vRa{258.000000}{177.950000}{189.000000}%
\vRa{258.000000}{178.400000}{189.000000}%
\vRa{258.000000}{178.850000}{189.000000}%
\vRa{258.000000}{179.300000}{189.000000}%
\vRa{258.000000}{179.750000}{189.000000}%
\vRa{258.000000}{180.200000}{189.000000}%
\vRa{258.000000}{180.650000}{189.000000}%
\vRa{258.000000}{181.100000}{189.000000}%
\vRa{258.000000}{181.550000}{189.000000}%
\vRa{258.000000}{182.000000}{189.000000}%
\vRa{258.000000}{182.450000}{189.000000}%
\vRa{258.000000}{182.900000}{189.000000}%
\vRa{258.000000}{183.350000}{189.000000}%
}}%
{\color{vltTeal!6}\vlB{%
\vRa{258.000000}{183.800000}{189.000000}%
\vRa{258.000000}{184.250000}{189.000000}%
\vRa{258.000000}{184.700000}{189.000000}%
\vRa{258.000000}{185.150000}{189.000000}%
\vRa{258.000000}{185.600000}{189.000000}%
\vRa{258.000000}{186.050000}{189.000000}%
\vRa{258.000000}{186.500000}{189.000000}%
\vRa{258.000000}{186.950000}{189.000000}%
\vRa{258.000000}{187.400000}{189.000000}%
\vRa{258.000000}{187.850000}{189.000000}%
\vRa{258.000000}{188.300000}{189.000000}%
\vRa{258.000000}{188.750000}{189.000000}%
\vRa{258.000000}{189.200000}{189.000000}%
\vRa{258.000000}{189.650000}{189.000000}%
\vRa{258.000000}{190.100000}{189.000000}%
\vRa{258.000000}{190.550000}{189.000000}%
\vRa{258.000000}{191.000000}{189.000000}%
\vRa{258.000000}{191.450000}{189.000000}%
\vRa{258.000000}{191.900000}{189.000000}%
\vRa{258.000000}{192.350000}{189.000000}%
\vRa{258.000000}{192.800000}{189.000000}%
\vRa{258.000000}{193.250000}{189.000000}%
\vRa{258.000000}{193.700000}{189.000000}%
\vRa{258.000000}{194.150000}{189.000000}%
\vRa{258.000000}{194.600000}{189.000000}%
\vRa{258.000000}{195.050000}{189.000000}%
\vRa{258.000000}{195.500000}{189.000000}%
\vRa{258.000000}{195.950000}{189.000000}%
\vRa{258.000000}{196.400000}{189.000000}%
\vRa{258.000000}{196.850000}{189.000000}%
\vRa{258.000000}{197.300000}{189.000000}%
\vRa{258.000000}{197.750000}{189.000000}%
}}%
{\color{vltTeal!6}\vlB{%
\vRa{258.000000}{198.200000}{189.000000}%
\vRa{258.000000}{198.650000}{189.000000}%
\vRa{258.000000}{199.100000}{189.000000}%
\vRa{258.000000}{199.550000}{189.000000}%
\vRa{258.000000}{200.000000}{189.000000}%
\vRa{258.000000}{200.450000}{189.000000}%
\vRa{258.000000}{200.900000}{189.000000}%
\vRa{258.000000}{201.350000}{189.000000}%
\vRa{258.000000}{201.800000}{189.000000}%
\vRa{258.000000}{202.250000}{189.000000}%
\vRa{258.000000}{202.700000}{189.000000}%
\vRa{258.000000}{203.150000}{189.000000}%
\vRa{258.000000}{203.600000}{189.000000}%
\vRa{258.000000}{204.050000}{189.000000}%
\vRa{258.000000}{204.500000}{189.000000}%
\vRa{258.000000}{204.950000}{189.000000}%
\vRa{258.000000}{205.400000}{189.000000}%
}}%
{\color{black!30}\vlB{%
\vSn{258.000000}{155.000000}{0.000000}{189.000000}%
\vSn{446.575000}{155.000000}{90.000000}{51.000000}%
\vSn{258.000000}{206.000000}{180.000000}{189.000000}%
\vSn{257.575000}{206.000000}{-90.000000}{51.000000}%
}}%
{\color{black}\put(352.00000,191.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Accumulated displacement history}}}%
{\color{black}\put(352.00000,170.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\int_0^t e^{-(t-s)/\tau}\mathsf G\dot{\vct u}(s)\,\dd s$}}}%
{\color{black}\put(352.00000,220.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{13.000}{15.000}\selectfont $+$}}}%
{\color{vltBlue}\vlB{%
\vSs{351.425000}{150.000000}{-90.000000}{27.000000}%
\vSs{351.469860}{123.000000}{67.217594}{5.206175}%
\vSs{349.453860}{123.000000}{112.782406}{5.206175}%
}}%
{\color{black}\put(352.00000,108.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont $\vct z(t)$}}}%
{\color{black}\put(235.00000,70.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $t=3\tau,\quad0\le s\le t,\qquad\vct f_{\rm br}(t)=-\mathsf G^{\mathsf T}\mathsf H\vct z(t)$}}}%
{\color{black}\put(235.00000,39.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Open arrows indicate algebraic dependence; shading locates the causal history window.}}}%
{\color{black}\put(235.00000,16.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Retaining the branch strain makes the preparation part of the current mechanical state.}}}%
\end{picture}%


==> vlt-figures/figure-104.tex <==
\begin{picture}(470,350)%
{\color{black}\put(235.00000,332.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Identical particle position, different material preparation}}}%
{\color{black!75}\vlB{%
\vSb{38.000000}{253.000000}{0.000000}{12.500000}%
\vSb{50.500000}{258.000000}{180.000000}{15.000000}%
\vSb{49.975000}{258.000000}{-90.000000}{10.000000}%
\vSb{50.500000}{248.000000}{0.000000}{15.000000}%
\vSx{57.900000}{249.000000}{90.000000}{8.000000}%
\vSb{58.500000}{253.000000}{0.000000}{29.500000}%
}}%
{\color{black}\put(88.000000,253.000000){\circle*{4.000000}}}%
{\color{vltTeal}\vlB{%
\vSs{88.000000}{253.000000}{0.000000}{4.000000}%
\vSs{91.531207}{253.000000}{54.616261}{0.714042}%
\vSs{91.928946}{253.582153}{57.420250}{0.660671}%
\vSs{92.275171}{254.138863}{59.228483}{0.590000}%
\vSs{92.574582}{254.645799}{59.707614}{0.503793}%
\vSs{92.837338}{255.080806}{58.042637}{0.405526}%
\vSs{93.085919}{255.424871}{52.130923}{0.301599}%
\vSs{93.386198}{255.662958}{36.098290}{0.206566}%
\vSs{93.891879}{255.784661}{0.000000}{0.160740}%
\vSs{93.713845}{255.784661}{-36.098290}{0.206566}%
\vSs{93.765612}{255.662958}{-52.130923}{0.301599}%
\vSs{93.916811}{255.424871}{-58.042637}{0.405526}%
\vSs{94.122815}{255.080806}{-59.707614}{0.503793}%
\vSs{94.379377}{254.645799}{-59.228483}{0.590000}%
\vSs{94.690759}{254.138863}{-57.420250}{0.660671}%
\vSs{95.062239}{253.582153}{-54.616261}{0.714042}%
\vSs{95.498033}{253.000000}{-50.937684}{0.749751}%
\vSs{96.000578}{252.417847}{-46.398284}{0.768776}%
\vSs{96.570248}{251.861137}{-40.955446}{0.773391}%
\vSs{97.205147}{251.354201}{-34.547623}{0.767085}%
\vSs{97.900769}{250.919194}{-27.137034}{0.754331}%
\vSs{98.649364}{250.575129}{-18.764642}{0.740133}%
\vSs{99.439164}{250.337042}{-9.606887}{0.729253}%
\vSs{100.254150}{250.215339}{0.000000}{0.725193}%
\vSs{100.883384}{250.215339}{9.606887}{0.729253}%
\vSs{101.513403}{250.337042}{18.764642}{0.740133}%
\vSs{102.136894}{250.575129}{27.137034}{0.754331}%
\vSs{102.744379}{250.919194}{34.547623}{0.767085}%
\vSs{103.325373}{251.354201}{40.955446}{0.773391}%
\vSs{103.869962}{251.861137}{46.398284}{0.768776}%
\vSs{104.370064}{252.417847}{50.937684}{0.749751}%
\vSs{104.820203}{253.000000}{54.616261}{0.714042}%
}}%
{\color{vltTeal}\vlB{%
\vSs{105.217942}{253.582153}{57.420250}{0.660671}%
\vSs{105.564167}{254.138863}{59.228483}{0.590000}%
\vSs{105.863578}{254.645799}{59.707614}{0.503793}%
\vSs{106.126334}{255.080806}{58.042637}{0.405526}%
\vSs{106.374915}{255.424871}{52.130923}{0.301599}%
\vSs{106.675194}{255.662958}{36.098290}{0.206566}%
\vSs{107.180875}{255.784661}{0.000000}{0.160740}%
\vSs{107.002841}{255.784661}{-36.098290}{0.206566}%
\vSs{107.054608}{255.662958}{-52.130923}{0.301599}%
\vSs{107.205807}{255.424871}{-58.042637}{0.405526}%
\vSs{107.411811}{255.080806}{-59.707614}{0.503793}%
\vSs{107.668373}{254.645799}{-59.228483}{0.590000}%
\vSs{107.979755}{254.138863}{-57.420250}{0.660671}%
\vSs{108.351235}{253.582153}{-54.616261}{0.714042}%
\vSs{108.787029}{253.000000}{-50.937684}{0.749751}%
\vSs{109.289574}{252.417847}{-46.398284}{0.768776}%
\vSs{109.859244}{251.861137}{-40.955446}{0.773391}%
\vSs{110.494143}{251.354201}{-34.547623}{0.767085}%
\vSs{111.189765}{250.919194}{-27.137034}{0.754331}%
\vSs{111.938360}{250.575129}{-18.764642}{0.740133}%
\vSs{112.728160}{250.337042}{-9.606887}{0.729253}%
\vSs{113.543146}{250.215339}{0.000000}{0.725193}%
\vSs{114.172380}{250.215339}{9.606887}{0.729253}%
\vSs{114.802399}{250.337042}{18.764642}{0.740133}%
\vSs{115.425890}{250.575129}{27.137034}{0.754331}%
\vSs{116.033375}{250.919194}{34.547623}{0.767085}%
\vSs{116.614369}{251.354201}{40.955446}{0.773391}%
\vSs{117.158958}{251.861137}{46.398284}{0.768776}%
\vSs{117.659060}{252.417847}{50.937684}{0.749751}%
\vSs{118.109199}{253.000000}{54.616261}{0.714042}%
\vSs{118.506938}{253.582153}{57.420250}{0.660671}%
\vSs{118.853163}{254.138863}{59.228483}{0.590000}%
}}%
{\color{vltTeal}\vlB{%
\vSs{119.152574}{254.645799}{59.707614}{0.503793}%
\vSs{119.415330}{255.080806}{58.042637}{0.405526}%
\vSs{119.663911}{255.424871}{52.130923}{0.301599}%
\vSs{119.964190}{255.662958}{36.098290}{0.206566}%
\vSs{120.469871}{255.784661}{0.000000}{0.160740}%
\vSs{120.291837}{255.784661}{-36.098290}{0.206566}%
\vSs{120.343604}{255.662958}{-52.130923}{0.301599}%
\vSs{120.494803}{255.424871}{-58.042637}{0.405526}%
\vSs{120.700807}{255.080806}{-59.707614}{0.503793}%
\vSs{120.957369}{254.645799}{-59.228483}{0.590000}%
\vSs{121.268751}{254.138863}{-57.420250}{0.660671}%
\vSs{121.640231}{253.582153}{-54.616261}{0.714042}%
\vSs{122.076025}{253.000000}{-50.937684}{0.749751}%
\vSs{122.578570}{252.417847}{-46.398284}{0.768776}%
\vSs{123.148240}{251.861137}{-40.955446}{0.773391}%
\vSs{123.783139}{251.354201}{-34.547623}{0.767085}%
\vSs{124.478761}{250.919194}{-27.137034}{0.754331}%
\vSs{125.227356}{250.575129}{-18.764642}{0.740133}%
\vSs{126.017156}{250.337042}{-9.606887}{0.729253}%
\vSs{126.832142}{250.215339}{0.000000}{0.725193}%
\vSs{127.461376}{250.215339}{9.606887}{0.729253}%
\vSs{128.091395}{250.337042}{18.764642}{0.740133}%
\vSs{128.714886}{250.575129}{27.137034}{0.754331}%
\vSs{129.322371}{250.919194}{34.547623}{0.767085}%
\vSs{129.903365}{251.354201}{40.955446}{0.773391}%
\vSs{130.447955}{251.861137}{46.398284}{0.768776}%
\vSs{130.948056}{252.417847}{50.937684}{0.749751}%
\vSs{131.398195}{253.000000}{54.616261}{0.714042}%
\vSs{131.795934}{253.582153}{57.420250}{0.660671}%
\vSs{132.142159}{254.138863}{59.228483}{0.590000}%
\vSs{132.441570}{254.645799}{59.707614}{0.503793}%
\vSs{132.704326}{255.080806}{58.042637}{0.405526}%
}}%
{\color{vltTeal}\vlB{%
\vSs{132.952907}{255.424871}{52.130923}{0.301599}%
\vSs{133.253186}{255.662958}{36.098290}{0.206566}%
\vSs{133.758867}{255.784661}{0.000000}{0.160740}%
\vSs{133.580833}{255.784661}{-36.098290}{0.206566}%
\vSs{133.632600}{255.662958}{-52.130923}{0.301599}%
\vSs{133.783799}{255.424871}{-58.042637}{0.405526}%
\vSs{133.989803}{255.080806}{-59.707614}{0.503793}%
\vSs{134.246365}{254.645799}{-59.228483}{0.590000}%
\vSs{134.557747}{254.138863}{-57.420250}{0.660671}%
\vSs{134.929227}{253.582153}{-54.616261}{0.714042}%
\vSs{135.365021}{253.000000}{-50.937684}{0.749751}%
\vSs{135.867567}{252.417847}{-46.398284}{0.768776}%
\vSs{136.437237}{251.861137}{-40.955446}{0.773391}%
\vSs{137.072136}{251.354201}{-34.547623}{0.767085}%
\vSs{137.767757}{250.919194}{-27.137034}{0.754331}%
\vSs{138.516352}{250.575129}{-18.764642}{0.740133}%
\vSs{139.306152}{250.337042}{-9.606887}{0.729253}%
\vSs{140.121139}{250.215339}{0.000000}{0.725193}%
\vSs{140.750372}{250.215339}{9.606887}{0.729253}%
\vSs{141.380391}{250.337042}{18.764642}{0.740133}%
\vSs{142.003882}{250.575129}{27.137034}{0.754331}%
\vSs{142.611367}{250.919194}{34.547623}{0.767085}%
\vSs{143.192361}{251.354201}{40.955446}{0.773391}%
\vSs{143.736951}{251.861137}{46.398284}{0.768776}%
\vSs{144.237052}{252.417847}{50.937684}{0.749751}%
\vSs{144.687191}{253.000000}{54.616261}{0.714042}%
\vSs{145.084930}{253.582153}{57.420250}{0.660671}%
\vSs{145.431155}{254.138863}{59.228483}{0.590000}%
\vSs{145.730566}{254.645799}{59.707614}{0.503793}%
\vSs{145.993322}{255.080806}{58.042637}{0.405526}%
\vSs{146.241903}{255.424871}{52.130923}{0.301599}%
\vSs{146.542182}{255.662958}{36.098290}{0.206566}%
}}%
{\color{vltTeal}\vlB{%
\vSs{147.047863}{255.784661}{0.000000}{0.160740}%
\vSs{146.869829}{255.784661}{-36.098290}{0.206566}%
\vSs{146.921596}{255.662958}{-52.130923}{0.301599}%
\vSs{147.072795}{255.424871}{-58.042637}{0.405526}%
\vSs{147.278799}{255.080806}{-59.707614}{0.503793}%
\vSs{147.535361}{254.645799}{-59.228483}{0.590000}%
\vSs{147.846743}{254.138863}{-57.420250}{0.660671}%
\vSs{148.218223}{253.582153}{-54.616261}{0.714042}%
\vSs{148.654017}{253.000000}{-50.937684}{0.749751}%
\vSs{149.156563}{252.417847}{-46.398284}{0.768776}%
\vSs{149.726233}{251.861137}{-40.955446}{0.773391}%
\vSs{150.361132}{251.354201}{-34.547623}{0.767085}%
\vSs{151.056753}{250.919194}{-27.137034}{0.754331}%
\vSs{151.805348}{250.575129}{-18.764642}{0.740133}%
\vSs{152.595148}{250.337042}{-9.606887}{0.729253}%
\vSs{153.410135}{250.215339}{0.000000}{0.725193}%
\vSs{154.039368}{250.215339}{9.606887}{0.729253}%
\vSs{154.669387}{250.337042}{18.764642}{0.740133}%
\vSs{155.292878}{250.575129}{27.137034}{0.754331}%
\vSs{155.900363}{250.919194}{34.547623}{0.767085}%
\vSs{156.481357}{251.354201}{40.955446}{0.773391}%
\vSs{157.025947}{251.861137}{46.398284}{0.768776}%
\vSs{157.526048}{252.417847}{50.937684}{0.749751}%
\vSs{157.976187}{253.000000}{54.616261}{0.714042}%
\vSs{158.373926}{253.582153}{57.420250}{0.660671}%
\vSs{158.720151}{254.138863}{59.228483}{0.590000}%
\vSs{159.019562}{254.645799}{59.707614}{0.503793}%
\vSs{159.282318}{255.080806}{58.042637}{0.405526}%
\vSs{159.530899}{255.424871}{52.130923}{0.301599}%
\vSs{159.831178}{255.662958}{36.098290}{0.206566}%
\vSs{160.336859}{255.784661}{0.000000}{0.160740}%
\vSs{160.158825}{255.784661}{-36.098290}{0.206566}%
}}%
{\color{vltTeal}\vlB{%
\vSs{160.210592}{255.662958}{-52.130923}{0.301599}%
\vSs{160.361791}{255.424871}{-58.042637}{0.405526}%
\vSs{160.567795}{255.080806}{-59.707614}{0.503793}%
\vSs{160.824358}{254.645799}{-59.228483}{0.590000}%
\vSs{161.135739}{254.138863}{-57.420250}{0.660671}%
\vSs{161.507220}{253.582153}{-54.616261}{0.714042}%
\vSs{161.943013}{253.000000}{-50.937684}{0.749751}%
\vSs{162.445559}{252.417847}{-46.398284}{0.768776}%
\vSs{163.015229}{251.861137}{-40.955446}{0.773391}%
\vSs{163.650128}{251.354201}{-34.547623}{0.767085}%
\vSs{164.345749}{250.919194}{-27.137034}{0.754331}%
\vSs{165.094344}{250.575129}{-18.764642}{0.740133}%
\vSs{165.884144}{250.337042}{-9.606887}{0.729253}%
\vSs{166.699131}{250.215339}{0.000000}{0.725193}%
\vSs{167.328364}{250.215339}{9.606887}{0.729253}%
\vSs{167.958383}{250.337042}{18.764642}{0.740133}%
\vSs{168.581875}{250.575129}{27.137034}{0.754331}%
\vSs{169.189359}{250.919194}{34.547623}{0.767085}%
\vSs{169.770353}{251.354201}{40.955446}{0.773391}%
\vSs{170.314943}{251.861137}{46.398284}{0.768776}%
\vSs{170.815044}{252.417847}{50.937684}{0.749751}%
\vSs{171.733976}{253.000000}{0.000000}{4.000000}%
}}%
{\color{black}\vlB{%
\vSi{27.300000}{236.500000}{90.000000}{33.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{22.796974}{232.500000}{38.659808}{6.403124}%
\vSd{22.796974}{236.500000}{38.659808}{6.403124}%
\vSd{22.796974}{240.500000}{38.659808}{6.403124}%
\vSd{22.796974}{244.500000}{38.659808}{6.403124}%
\vSd{22.796974}{248.500000}{38.659808}{6.403124}%
\vSd{22.796974}{252.500000}{38.659808}{6.403124}%
\vSd{22.796974}{256.500000}{38.659808}{6.403124}%
\vSd{22.796974}{260.500000}{38.659808}{6.403124}%
\vSd{22.796974}{264.500000}{38.659808}{6.403124}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{182.466965}{241.753084}{2.242963}%
\vRa{184.418351}{242.203084}{6.728889}%
\vRa{186.369738}{242.653084}{7.646533}%
\vRa{188.321124}{243.103084}{4.664497}%
\vRa{190.272510}{243.553084}{1.682460}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{181.376094}{241.753084}{0.067217}%
\vRa{181.145740}{242.203084}{0.201650}%
\vRa{180.915385}{242.653084}{0.336083}%
\vRa{180.685030}{243.103084}{0.470516}%
\vRa{180.454675}{243.553084}{0.604949}%
\vRa{180.224320}{244.003084}{0.739382}%
\vRa{179.993965}{244.453084}{0.873815}%
\vRa{179.763610}{244.903084}{1.008249}%
\vRa{179.533255}{245.353084}{1.142682}%
\vRa{179.302900}{245.803084}{1.277115}%
\vRa{179.072545}{246.253084}{1.411548}%
\vRa{178.842190}{246.703084}{1.545981}%
\vRa{178.611835}{247.153084}{1.680414}%
\vRa{178.381480}{247.603084}{1.814847}%
\vRa{178.151125}{248.053084}{1.949281}%
\vRa{177.920770}{248.503084}{2.083714}%
\vRa{177.690415}{248.953084}{2.218147}%
\vRa{177.460060}{249.403084}{2.352580}%
\vRa{177.229705}{249.853084}{2.487013}%
\vRa{176.999350}{250.303084}{2.621446}%
\vRa{176.768995}{250.753084}{2.586905}%
\vRa{176.538640}{251.203084}{2.156729}%
\vRa{176.308285}{251.653084}{1.726553}%
\vRa{176.077930}{252.103084}{1.296378}%
\vRa{175.847575}{252.553084}{0.866202}%
\vRa{175.617220}{253.003084}{0.436026}%
\vRa{175.386865}{253.453084}{0.005850}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{193.993403}{242.663069}{0.657689}%
\vRa{192.962752}{243.113069}{1.973066}%
\vRa{191.932102}{243.563069}{3.288444}%
\vRa{191.603433}{244.013069}{3.901840}%
\vRa{192.105526}{244.463069}{3.684474}%
\vRa{192.607620}{244.913069}{3.467107}%
\vRa{193.109714}{245.363069}{3.249740}%
\vRa{193.611808}{245.813069}{3.032374}%
\vRa{194.113901}{246.263069}{2.815007}%
\vRa{194.615995}{246.713069}{2.597641}%
\vRa{195.118089}{247.163069}{2.380274}%
\vRa{195.620182}{247.613069}{2.162907}%
\vRa{196.122276}{248.063069}{1.945541}%
\vRa{196.624370}{248.513069}{1.728174}%
\vRa{197.126463}{248.963069}{1.510807}%
\vRa{197.628557}{249.413069}{1.293441}%
\vRa{198.130651}{249.863069}{1.076074}%
\vRa{198.632745}{250.313069}{0.858708}%
\vRa{199.134838}{250.763069}{0.641341}%
\vRa{199.636932}{251.213069}{0.423974}%
\vRa{200.139026}{251.663069}{0.206608}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{179.223316}{250.843410}{0.365162}%
\vRa{178.562785}{251.293410}{1.095486}%
\vRa{177.902255}{251.743410}{1.825809}%
\vRa{177.241724}{252.193410}{2.556133}%
\vRa{176.581193}{252.643410}{3.286457}%
\vRa{175.920662}{253.093410}{4.016781}%
\vRa{175.437011}{253.543410}{4.570225}%
\vRa{175.721738}{253.993410}{4.355291}%
\vRa{176.006465}{254.443410}{4.140357}%
\vRa{176.291193}{254.893410}{3.925423}%
\vRa{176.575920}{255.343410}{3.710489}%
\vRa{176.860647}{255.793410}{3.495555}%
\vRa{177.145374}{256.243410}{3.280620}%
\vRa{177.430101}{256.693410}{3.065686}%
\vRa{177.714828}{257.143410}{2.850752}%
\vRa{177.999555}{257.593410}{2.635818}%
\vRa{178.284282}{258.043410}{2.420884}%
\vRa{178.569009}{258.493410}{2.205950}%
\vRa{178.853736}{258.943410}{1.991016}%
\vRa{179.138464}{259.393410}{1.776082}%
\vRa{179.423191}{259.843410}{1.561148}%
\vRa{179.707918}{260.293410}{1.346214}%
\vRa{179.992645}{260.743410}{1.131280}%
\vRa{180.277372}{261.193410}{0.916346}%
\vRa{180.562099}{261.643410}{0.701412}%
\vRa{180.846826}{262.093410}{0.486478}%
\vRa{181.131553}{262.543410}{0.271544}%
\vRa{181.416280}{262.993410}{0.056610}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{200.204927}{252.315796}{0.296163}%
\vRa{199.382245}{252.765796}{0.888490}%
\vRa{198.559564}{253.215796}{1.480817}%
\vRa{197.736882}{253.665796}{2.073143}%
\vRa{196.914201}{254.115796}{2.665470}%
\vRa{196.091519}{254.565796}{3.257796}%
\vRa{195.268837}{255.015796}{3.850123}%
\vRa{194.446156}{255.465796}{4.442450}%
\vRa{193.623474}{255.915796}{5.034776}%
\vRa{192.800792}{256.365796}{5.627103}%
\vRa{191.978111}{256.815796}{6.219430}%
\vRa{191.427868}{257.265796}{6.539318}%
\vRa{191.633072}{257.715796}{6.103758}%
\vRa{191.838277}{258.165796}{5.668198}%
\vRa{192.043482}{258.615796}{5.232639}%
\vRa{192.248686}{259.065796}{4.797079}%
\vRa{192.453891}{259.515796}{4.361520}%
\vRa{192.659096}{259.965796}{3.925960}%
\vRa{192.864300}{260.415796}{3.490400}%
\vRa{193.069505}{260.865796}{3.054841}%
\vRa{193.274709}{261.315796}{2.619281}%
\vRa{193.479914}{261.765796}{2.183722}%
\vRa{193.685119}{262.215796}{1.748162}%
\vRa{193.890323}{262.665796}{1.312602}%
\vRa{194.095528}{263.115796}{0.877043}%
\vRa{194.300733}{263.565796}{0.441483}%
\vRa{194.505937}{264.015796}{0.005924}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{191.000747}{257.371524}{0.475334}%
\vRa{190.255284}{257.821524}{1.426002}%
\vRa{189.509820}{258.271524}{2.376670}%
\vRa{188.764357}{258.721524}{3.327339}%
\vRa{188.018893}{259.171524}{4.278007}%
\vRa{187.273429}{259.621524}{5.228675}%
\vRa{186.527966}{260.071524}{6.179343}%
\vRa{185.782502}{260.521524}{7.130011}%
\vRa{185.037039}{260.971524}{8.080679}%
\vRa{184.291575}{261.421524}{9.031347}%
\vRa{183.546112}{261.871524}{9.982016}%
\vRa{182.800648}{262.321524}{10.932684}%
\vRa{182.055185}{262.771524}{11.883352}%
\vRa{183.059020}{263.221524}{11.084722}%
\vRa{189.496332}{263.671524}{4.852614}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{181.443311}{241.753084}{1.023654}%
\vRa{181.347389}{242.203084}{3.070962}%
\vRa{181.251467}{242.653084}{5.118270}%
\vRa{181.155546}{243.103084}{7.165578}%
\vRa{181.059624}{243.553084}{9.212887}%
\vRa{180.963702}{244.003084}{10.069466}%
\vRa{180.867780}{244.453084}{9.384502}%
\vRa{180.771858}{244.903084}{8.699538}%
\vRa{180.675936}{245.353084}{8.014574}%
\vRa{180.580014}{245.803084}{7.329610}%
\vRa{180.484093}{246.253084}{6.644646}%
\vRa{180.388171}{246.703084}{5.959682}%
\vRa{180.292249}{247.153084}{5.274718}%
\vRa{180.196327}{247.603084}{4.589754}%
\vRa{180.100405}{248.053084}{3.904790}%
\vRa{180.004483}{248.503084}{3.219826}%
\vRa{179.908562}{248.953084}{2.534862}%
\vRa{179.812640}{249.403084}{1.849898}%
\vRa{179.716718}{249.853084}{1.164934}%
\vRa{179.620796}{250.303084}{0.479970}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{191.373479}{244.031973}{0.251047}%
\vRa{191.373479}{244.481973}{0.753141}%
\vRa{191.373479}{244.931973}{1.255234}%
\vRa{191.373479}{245.381973}{1.757328}%
\vRa{191.373479}{245.831973}{2.259422}%
\vRa{191.373479}{246.281973}{2.761515}%
\vRa{191.373479}{246.731973}{3.263609}%
\vRa{191.373479}{247.181973}{3.765703}%
\vRa{191.373479}{247.631973}{4.267796}%
\vRa{191.373479}{248.081973}{4.769890}%
\vRa{191.373479}{248.531973}{5.271984}%
\vRa{191.373479}{248.981973}{5.774078}%
\vRa{191.373479}{249.431973}{6.276171}%
\vRa{191.373479}{249.881973}{6.778265}%
\vRa{191.373479}{250.331973}{7.280359}%
\vRa{191.373479}{250.781973}{7.782452}%
\vRa{191.373479}{251.231973}{8.284546}%
\vRa{191.373479}{251.681973}{8.786640}%
\vRa{191.373479}{252.131973}{9.167509}%
\vRa{191.373479}{252.581973}{8.344827}%
\vRa{191.373479}{253.031973}{7.522145}%
\vRa{191.373479}{253.481973}{6.699464}%
\vRa{191.373479}{253.931973}{5.876782}%
\vRa{191.373479}{254.381973}{5.054100}%
\vRa{191.373479}{254.831973}{4.231419}%
\vRa{191.373479}{255.281973}{3.408737}%
\vRa{191.373479}{255.731973}{2.586056}%
\vRa{191.373479}{256.181973}{1.763374}%
\vRa{191.373479}{256.631973}{0.940692}%
\vRa{191.373479}{257.081973}{0.118011}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{179.588478}{250.843410}{0.372492}%
\vRa{179.658271}{251.293410}{1.117475}%
\vRa{179.728064}{251.743410}{1.862458}%
\vRa{179.797857}{252.193410}{2.607442}%
\vRa{179.867650}{252.643410}{3.352425}%
\vRa{179.937443}{253.093410}{4.097409}%
\vRa{180.007236}{253.543410}{4.842392}%
\vRa{180.077029}{253.993410}{5.587375}%
\vRa{180.146822}{254.443410}{6.332359}%
\vRa{180.216615}{254.893410}{7.077342}%
\vRa{180.286408}{255.343410}{7.822325}%
\vRa{180.356201}{255.793410}{8.567309}%
\vRa{180.425994}{256.243410}{9.312292}%
\vRa{180.495787}{256.693410}{10.057276}%
\vRa{180.565580}{257.143410}{10.802259}%
\vRa{180.635373}{257.593410}{9.997802}%
\vRa{180.705166}{258.043410}{9.182545}%
\vRa{180.774960}{258.493410}{8.367289}%
\vRa{180.844753}{258.943410}{7.552032}%
\vRa{180.914546}{259.393410}{6.736775}%
\vRa{180.984339}{259.843410}{5.921519}%
\vRa{181.054132}{260.293410}{5.106262}%
\vRa{181.123925}{260.743410}{4.291006}%
\vRa{181.193718}{261.193410}{3.475749}%
\vRa{181.263511}{261.643410}{2.660493}%
\vRa{181.333304}{262.093410}{1.845236}%
\vRa{181.403097}{262.543410}{1.029980}%
\vRa{181.472890}{262.993410}{0.214723}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{190.983036}{244.031973}{0.390443}%
\vRa{190.202150}{244.481973}{1.171329}%
\vRa{189.421264}{244.931973}{1.952215}%
\vRa{188.640379}{245.381973}{2.733100}%
\vRa{187.859493}{245.831973}{3.513986}%
\vRa{187.078607}{246.281973}{4.294872}%
\vRa{186.297721}{246.731973}{5.075758}%
\vRa{185.516835}{247.181973}{5.856644}%
\vRa{184.735950}{247.631973}{6.637529}%
\vRa{183.955064}{248.081973}{7.418415}%
\vRa{183.174178}{248.531973}{8.199301}%
\vRa{182.393292}{248.981973}{8.980187}%
\vRa{181.612406}{249.431973}{9.761073}%
\vRa{180.831521}{249.881973}{10.541958}%
\vRa{180.050635}{250.331973}{11.322844}%
\vRa{179.849732}{250.781973}{11.523747}%
\vRa{180.664509}{251.231973}{10.708970}%
\vRa{181.479285}{251.681973}{9.894194}%
\vRa{182.294062}{252.131973}{9.079417}%
\vRa{183.108838}{252.581973}{8.264641}%
\vRa{183.923614}{253.031973}{7.449865}%
\vRa{184.738391}{253.481973}{6.635088}%
\vRa{185.553167}{253.931973}{5.820312}%
\vRa{186.367944}{254.381973}{5.005535}%
\vRa{187.182720}{254.831973}{4.190759}%
\vRa{187.997496}{255.281973}{3.375982}%
\vRa{188.812273}{255.731973}{2.561206}%
\vRa{189.627049}{256.181973}{1.746430}%
\vRa{190.441826}{256.631973}{0.931653}%
\vRa{191.256602}{257.081973}{0.116877}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{194.234087}{242.663069}{57.677363}{11.422661}%
\vSd{191.156568}{244.031973}{41.868190}{12.411723}%
\vSd{179.235723}{241.753084}{102.033056}{9.294550}%
\vSd{191.077773}{257.371524}{65.486526}{7.556507}%
\vSd{181.468608}{241.753084}{3.998754}{13.049224}%
\vSd{175.109091}{263.336931}{-122.322637}{11.422661}%
\vSd{181.418242}{244.031973}{-167.014302}{10.141565}%
\vSd{181.468608}{263.336931}{3.998754}{13.049224}%
\vSd{179.232421}{263.336931}{-98.816083}{12.642892}%
\vSd{179.396456}{257.371524}{-151.088184}{13.502824}%
\vSd{175.200748}{253.684204}{-34.265443}{5.045568}%
\vSd{175.094433}{241.753084}{117.107905}{13.403495}%
\vSd{191.243433}{244.031973}{-23.586923}{3.421065}%
\vSd{194.219429}{264.246916}{-62.892095}{13.403495}%
\vSd{191.048479}{244.031973}{90.000000}{13.339551}%
\vSd{179.391310}{244.031973}{150.046501}{13.642054}%
\vSd{181.323314}{257.371524}{148.882666}{11.543140}%
\vSd{191.217514}{257.371524}{-28.678293}{10.535157}%
}}%
{\color{black}\vlB{%
\vSk{175.027672}{253.684204}{-62.892095}{13.403495}%
\vSk{181.463378}{241.753084}{3.998754}{13.049224}%
\vSk{194.170708}{242.663069}{57.677363}{11.422661}%
\vSk{194.152668}{252.315796}{117.107905}{13.403495}%
\vSk{181.463378}{264.246916}{-176.001246}{13.049224}%
\vSk{175.045712}{263.336931}{-122.322637}{11.422661}%
}}%
{\color{black}\put(116.00000,297.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.300}{12.300}\selectfont \bfseries A: rapid placement}}}%
{\color{black}\put(88.00000,228.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $y=0$}}}%
{\color{black}\put(139.00000,212.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $z=u_0$}}}%
{\color{black}\put(116.00000,190.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont \bfseries $u=u_0,\quad\dot u=0$}}}%
{\color{vltRed}\vlB{%
\vSp{157.300000}{276.000000}{180.000000}{30.700000}%
\vRa{159.064286}{274.068000}{0.535714}%
\vRa{157.992857}{274.518000}{1.607143}%
\vRa{156.921429}{274.968000}{2.678571}%
\vRa{155.850000}{275.418000}{3.750000}%
\vRa{155.221429}{275.868000}{4.378571}%
\vRa{156.292857}{276.318000}{3.307143}%
\vRa{157.364286}{276.768000}{2.235714}%
\vRa{158.435714}{277.218000}{1.164286}%
\vRa{159.507143}{277.668000}{0.092857}%
}}%
{\color{black}\put(116.00000,276.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\vct f_{\rm br}$}}}%
{\color{black!75}\vlB{%
\vSb{273.000000}{253.000000}{0.000000}{13.000000}%
\vSb{286.000000}{258.000000}{180.000000}{15.000000}%
\vSb{285.475000}{258.000000}{-90.000000}{10.000000}%
\vSb{286.000000}{248.000000}{0.000000}{15.000000}%
\vSx{293.400000}{249.000000}{90.000000}{8.000000}%
\vSb{294.000000}{253.000000}{0.000000}{64.000000}%
}}%
{\color{black}\put(358.000000,253.000000){\circle*{4.000000}}}%
{\color{vltNeutral}\vlB{%
\vSs{358.000000}{253.000000}{0.000000}{4.000000}%
\vSs{361.461828}{253.000000}{69.382364}{0.621990}%
\vSs{361.666738}{253.582153}{73.840816}{0.579609}%
\vSs{361.817818}{254.138863}{78.037197}{0.518190}%
\vSs{361.918075}{254.645799}{82.188759}{0.439081}%
\vSs{361.973403}{255.080806}{86.640739}{0.344658}%
\vSs{361.983744}{255.424871}{92.238106}{0.238269}%
\vSs{361.969945}{255.662958}{102.749478}{0.124780}%
\vSs{362.497063}{255.784661}{180.000000}{0.033705}%
\vSs{361.908703}{255.784661}{-102.749478}{0.124780}%
\vSs{361.885660}{255.662958}{-92.238106}{0.238269}%
\vSs{361.886209}{255.424871}{-86.640739}{0.344658}%
\vSs{361.910752}{255.080806}{-82.188759}{0.439081}%
\vSs{361.977580}{254.645799}{-78.037197}{0.518190}%
\vSs{362.095218}{254.138863}{-73.840816}{0.579609}%
\vSs{362.270638}{253.582153}{-69.382364}{0.621990}%
\vSs{362.508966}{253.000000}{-64.471926}{0.645134}%
\vSs{362.813464}{252.417847}{-58.907084}{0.650111}%
\vSs{363.185693}{251.861137}{-52.453806}{0.639375}%
\vSs{363.625741}{251.354201}{-44.844875}{0.616865}%
\vSs{364.132145}{250.919194}{-35.811989}{0.588018}%
\vSs{364.700772}{250.575129}{-25.183071}{0.559531}%
\vSs{365.321842}{250.337042}{-13.061564}{0.538514}%
\vSs{365.976373}{250.215339}{0.000000}{0.530749}%
\vSs{366.377173}{250.215339}{13.061564}{0.538514}%
\vSs{366.787034}{250.337042}{25.183071}{0.559531}%
\vSs{367.201604}{250.575129}{35.811989}{0.588018}%
\vSs{367.609417}{250.919194}{44.844875}{0.616865}%
\vSs{367.996374}{251.354201}{52.453806}{0.639375}%
\vSs{368.349515}{251.861137}{58.907084}{0.650111}%
\vSs{368.658775}{252.417847}{64.471926}{0.645134}%
\vSs{368.917491}{253.000000}{69.382364}{0.621990}%
}}%
{\color{vltNeutral}\vlB{%
\vSs{369.122401}{253.582153}{73.840816}{0.579609}%
\vSs{369.273481}{254.138863}{78.037197}{0.518190}%
\vSs{369.373737}{254.645799}{82.188759}{0.439081}%
\vSs{369.429065}{255.080806}{86.640739}{0.344658}%
\vSs{369.439407}{255.424871}{92.238106}{0.238269}%
\vSs{369.425608}{255.662958}{102.749478}{0.124780}%
\vSs{369.952726}{255.784661}{180.000000}{0.033705}%
\vSs{369.364366}{255.784661}{-102.749478}{0.124780}%
\vSs{369.341322}{255.662958}{-92.238106}{0.238269}%
\vSs{369.341872}{255.424871}{-86.640739}{0.344658}%
\vSs{369.366415}{255.080806}{-82.188759}{0.439081}%
\vSs{369.433243}{254.645799}{-78.037197}{0.518190}%
\vSs{369.550881}{254.138863}{-73.840816}{0.579609}%
\vSs{369.726301}{253.582153}{-69.382364}{0.621990}%
\vSs{369.964629}{253.000000}{-64.471926}{0.645134}%
\vSs{370.269127}{252.417847}{-58.907084}{0.650111}%
\vSs{370.641356}{251.861137}{-52.453806}{0.639375}%
\vSs{371.081403}{251.354201}{-44.844875}{0.616865}%
\vSs{371.587808}{250.919194}{-35.811989}{0.588018}%
\vSs{372.156435}{250.575129}{-25.183071}{0.559531}%
\vSs{372.777505}{250.337042}{-13.061564}{0.538514}%
\vSs{373.432035}{250.215339}{0.000000}{0.530749}%
\vSs{373.832835}{250.215339}{13.061564}{0.538514}%
\vSs{374.242696}{250.337042}{25.183071}{0.559531}%
\vSs{374.657267}{250.575129}{35.811989}{0.588018}%
\vSs{375.065079}{250.919194}{44.844875}{0.616865}%
\vSs{375.452036}{251.354201}{52.453806}{0.639375}%
\vSs{375.805177}{251.861137}{58.907084}{0.650111}%
\vSs{376.114437}{252.417847}{64.471926}{0.645134}%
\vSs{376.373154}{253.000000}{69.382364}{0.621990}%
\vSs{376.578064}{253.582153}{73.840816}{0.579609}%
\vSs{376.729144}{254.138863}{78.037197}{0.518190}%
}}%
{\color{vltNeutral}\vlB{%
\vSs{376.829400}{254.645799}{82.188759}{0.439081}%
\vSs{376.884728}{255.080806}{86.640739}{0.344658}%
\vSs{376.895070}{255.424871}{92.238106}{0.238269}%
\vSs{376.881271}{255.662958}{102.749478}{0.124780}%
\vSs{377.408389}{255.784661}{180.000000}{0.033705}%
\vSs{376.820028}{255.784661}{-102.749478}{0.124780}%
\vSs{376.796985}{255.662958}{-92.238106}{0.238269}%
\vSs{376.797534}{255.424871}{-86.640739}{0.344658}%
\vSs{376.822077}{255.080806}{-82.188759}{0.439081}%
\vSs{376.888905}{254.645799}{-78.037197}{0.518190}%
\vSs{377.006543}{254.138863}{-73.840816}{0.579609}%
\vSs{377.181964}{253.582153}{-69.382364}{0.621990}%
\vSs{377.420292}{253.000000}{-64.471926}{0.645134}%
\vSs{377.724789}{252.417847}{-58.907084}{0.650111}%
\vSs{378.097019}{251.861137}{-52.453806}{0.639375}%
\vSs{378.537066}{251.354201}{-44.844875}{0.616865}%
\vSs{379.043471}{250.919194}{-35.811989}{0.588018}%
\vSs{379.612098}{250.575129}{-25.183071}{0.559531}%
\vSs{380.233168}{250.337042}{-13.061564}{0.538514}%
\vSs{380.887698}{250.215339}{0.000000}{0.530749}%
\vSs{381.288498}{250.215339}{13.061564}{0.538514}%
\vSs{381.698359}{250.337042}{25.183071}{0.559531}%
\vSs{382.112929}{250.575129}{35.811989}{0.588018}%
\vSs{382.520742}{250.919194}{44.844875}{0.616865}%
\vSs{382.907699}{251.354201}{52.453806}{0.639375}%
\vSs{383.260840}{251.861137}{58.907084}{0.650111}%
\vSs{383.570100}{252.417847}{64.471926}{0.645134}%
\vSs{383.828816}{253.000000}{69.382364}{0.621990}%
\vSs{384.033727}{253.582153}{73.840816}{0.579609}%
\vSs{384.184806}{254.138863}{78.037197}{0.518190}%
\vSs{384.285063}{254.645799}{82.188759}{0.439081}%
\vSs{384.340391}{255.080806}{86.640739}{0.344658}%
}}%
{\color{vltNeutral}\vlB{%
\vSs{384.350732}{255.424871}{92.238106}{0.238269}%
\vSs{384.336933}{255.662958}{102.749478}{0.124780}%
\vSs{384.864051}{255.784661}{180.000000}{0.033705}%
\vSs{384.275691}{255.784661}{-102.749478}{0.124780}%
\vSs{384.252648}{255.662958}{-92.238106}{0.238269}%
\vSs{384.253197}{255.424871}{-86.640739}{0.344658}%
\vSs{384.277740}{255.080806}{-82.188759}{0.439081}%
\vSs{384.344568}{254.645799}{-78.037197}{0.518190}%
\vSs{384.462206}{254.138863}{-73.840816}{0.579609}%
\vSs{384.637626}{253.582153}{-69.382364}{0.621990}%
\vSs{384.875954}{253.000000}{-64.471926}{0.645134}%
\vSs{385.180452}{252.417847}{-58.907084}{0.650111}%
\vSs{385.552682}{251.861137}{-52.453806}{0.639375}%
\vSs{385.992729}{251.354201}{-44.844875}{0.616865}%
\vSs{386.499133}{250.919194}{-35.811989}{0.588018}%
\vSs{387.067761}{250.575129}{-25.183071}{0.559531}%
\vSs{387.688830}{250.337042}{-13.061564}{0.538514}%
\vSs{388.343361}{250.215339}{0.000000}{0.530749}%
\vSs{388.744161}{250.215339}{13.061564}{0.538514}%
\vSs{389.154022}{250.337042}{25.183071}{0.559531}%
\vSs{389.568592}{250.575129}{35.811989}{0.588018}%
\vSs{389.976405}{250.919194}{44.844875}{0.616865}%
\vSs{390.363362}{251.354201}{52.453806}{0.639375}%
\vSs{390.716503}{251.861137}{58.907084}{0.650111}%
\vSs{391.025763}{252.417847}{64.471926}{0.645134}%
\vSs{391.284479}{253.000000}{69.382364}{0.621990}%
\vSs{391.489389}{253.582153}{73.840816}{0.579609}%
\vSs{391.640469}{254.138863}{78.037197}{0.518190}%
\vSs{391.740725}{254.645799}{82.188759}{0.439081}%
\vSs{391.796054}{255.080806}{86.640739}{0.344658}%
\vSs{391.806395}{255.424871}{92.238106}{0.238269}%
\vSs{391.792596}{255.662958}{102.749478}{0.124780}%
}}%
{\color{vltNeutral}\vlB{%
\vSs{392.319714}{255.784661}{180.000000}{0.033705}%
\vSs{391.731354}{255.784661}{-102.749478}{0.124780}%
\vSs{391.708310}{255.662958}{-92.238106}{0.238269}%
\vSs{391.708860}{255.424871}{-86.640739}{0.344658}%
\vSs{391.733403}{255.080806}{-82.188759}{0.439081}%
\vSs{391.800231}{254.645799}{-78.037197}{0.518190}%
\vSs{391.917869}{254.138863}{-73.840816}{0.579609}%
\vSs{392.093289}{253.582153}{-69.382364}{0.621990}%
\vSs{392.331617}{253.000000}{-64.471926}{0.645134}%
\vSs{392.636115}{252.417847}{-58.907084}{0.650111}%
\vSs{393.008344}{251.861137}{-52.453806}{0.639375}%
\vSs{393.448391}{251.354201}{-44.844875}{0.616865}%
\vSs{393.954796}{250.919194}{-35.811989}{0.588018}%
\vSs{394.523423}{250.575129}{-25.183071}{0.559531}%
\vSs{395.144493}{250.337042}{-13.061564}{0.538514}%
\vSs{395.799023}{250.215339}{0.000000}{0.530749}%
\vSs{396.199824}{250.215339}{13.061564}{0.538514}%
\vSs{396.609685}{250.337042}{25.183071}{0.559531}%
\vSs{397.024255}{250.575129}{35.811989}{0.588018}%
\vSs{397.432067}{250.919194}{44.844875}{0.616865}%
\vSs{397.819024}{251.354201}{52.453806}{0.639375}%
\vSs{398.172166}{251.861137}{58.907084}{0.650111}%
\vSs{398.481426}{252.417847}{64.471926}{0.645134}%
\vSs{398.740142}{253.000000}{69.382364}{0.621990}%
\vSs{398.945052}{253.582153}{73.840816}{0.579609}%
\vSs{399.096132}{254.138863}{78.037197}{0.518190}%
\vSs{399.196388}{254.645799}{82.188759}{0.439081}%
\vSs{399.251716}{255.080806}{86.640739}{0.344658}%
\vSs{399.262058}{255.424871}{92.238106}{0.238269}%
\vSs{399.248259}{255.662958}{102.749478}{0.124780}%
\vSs{399.775377}{255.784661}{180.000000}{0.033705}%
\vSs{399.187016}{255.784661}{-102.749478}{0.124780}%
}}%
{\color{vltNeutral}\vlB{%
\vSs{399.163973}{255.662958}{-92.238106}{0.238269}%
\vSs{399.164523}{255.424871}{-86.640739}{0.344658}%
\vSs{399.189066}{255.080806}{-82.188759}{0.439081}%
\vSs{399.255893}{254.645799}{-78.037197}{0.518190}%
\vSs{399.373531}{254.138863}{-73.840816}{0.579609}%
\vSs{399.548952}{253.582153}{-69.382364}{0.621990}%
\vSs{399.787280}{253.000000}{-64.471926}{0.645134}%
\vSs{400.091778}{252.417847}{-58.907084}{0.650111}%
\vSs{400.464007}{251.861137}{-52.453806}{0.639375}%
\vSs{400.904054}{251.354201}{-44.844875}{0.616865}%
\vSs{401.410459}{250.919194}{-35.811989}{0.588018}%
\vSs{401.979086}{250.575129}{-25.183071}{0.559531}%
\vSs{402.600156}{250.337042}{-13.061564}{0.538514}%
\vSs{403.254686}{250.215339}{0.000000}{0.530749}%
\vSs{403.655486}{250.215339}{13.061564}{0.538514}%
\vSs{404.065347}{250.337042}{25.183071}{0.559531}%
\vSs{404.479918}{250.575129}{35.811989}{0.588018}%
\vSs{404.887730}{250.919194}{44.844875}{0.616865}%
\vSs{405.274687}{251.354201}{52.453806}{0.639375}%
\vSs{405.627828}{251.861137}{58.907084}{0.650111}%
\vSs{405.937088}{252.417847}{64.471926}{0.645134}%
\vSs{406.733976}{253.000000}{0.000000}{4.000000}%
}}%
{\color{black}\vlB{%
\vSi{262.300000}{236.500000}{90.000000}{33.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{257.796974}{232.500000}{38.659808}{6.403124}%
\vSd{257.796974}{236.500000}{38.659808}{6.403124}%
\vSd{257.796974}{240.500000}{38.659808}{6.403124}%
\vSd{257.796974}{244.500000}{38.659808}{6.403124}%
\vSd{257.796974}{248.500000}{38.659808}{6.403124}%
\vSd{257.796974}{252.500000}{38.659808}{6.403124}%
\vSd{257.796974}{256.500000}{38.659808}{6.403124}%
\vSd{257.796974}{260.500000}{38.659808}{6.403124}%
\vSd{257.796974}{264.500000}{38.659808}{6.403124}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{417.466965}{241.753084}{2.242963}%
\vRa{419.418351}{242.203084}{6.728889}%
\vRa{421.369738}{242.653084}{7.646533}%
\vRa{423.321124}{243.103084}{4.664497}%
\vRa{425.272510}{243.553084}{1.682460}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{416.376094}{241.753084}{0.067217}%
\vRa{416.145740}{242.203084}{0.201650}%
\vRa{415.915385}{242.653084}{0.336083}%
\vRa{415.685030}{243.103084}{0.470516}%
\vRa{415.454675}{243.553084}{0.604949}%
\vRa{415.224320}{244.003084}{0.739382}%
\vRa{414.993965}{244.453084}{0.873815}%
\vRa{414.763610}{244.903084}{1.008249}%
\vRa{414.533255}{245.353084}{1.142682}%
\vRa{414.302900}{245.803084}{1.277115}%
\vRa{414.072545}{246.253084}{1.411548}%
\vRa{413.842190}{246.703084}{1.545981}%
\vRa{413.611835}{247.153084}{1.680414}%
\vRa{413.381480}{247.603084}{1.814847}%
\vRa{413.151125}{248.053084}{1.949281}%
\vRa{412.920770}{248.503084}{2.083714}%
\vRa{412.690415}{248.953084}{2.218147}%
\vRa{412.460060}{249.403084}{2.352580}%
\vRa{412.229705}{249.853084}{2.487013}%
\vRa{411.999350}{250.303084}{2.621446}%
\vRa{411.768995}{250.753084}{2.586905}%
\vRa{411.538640}{251.203084}{2.156729}%
\vRa{411.308285}{251.653084}{1.726553}%
\vRa{411.077930}{252.103084}{1.296378}%
\vRa{410.847575}{252.553084}{0.866202}%
\vRa{410.617220}{253.003084}{0.436026}%
\vRa{410.386865}{253.453084}{0.005850}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{428.993403}{242.663069}{0.657689}%
\vRa{427.962752}{243.113069}{1.973066}%
\vRa{426.932102}{243.563069}{3.288444}%
\vRa{426.603433}{244.013069}{3.901840}%
\vRa{427.105526}{244.463069}{3.684474}%
\vRa{427.607620}{244.913069}{3.467107}%
\vRa{428.109714}{245.363069}{3.249740}%
\vRa{428.611808}{245.813069}{3.032374}%
\vRa{429.113901}{246.263069}{2.815007}%
\vRa{429.615995}{246.713069}{2.597641}%
\vRa{430.118089}{247.163069}{2.380274}%
\vRa{430.620182}{247.613069}{2.162907}%
\vRa{431.122276}{248.063069}{1.945541}%
\vRa{431.624370}{248.513069}{1.728174}%
\vRa{432.126463}{248.963069}{1.510807}%
\vRa{432.628557}{249.413069}{1.293441}%
\vRa{433.130651}{249.863069}{1.076074}%
\vRa{433.632745}{250.313069}{0.858708}%
\vRa{434.134838}{250.763069}{0.641341}%
\vRa{434.636932}{251.213069}{0.423974}%
\vRa{435.139026}{251.663069}{0.206608}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{414.223316}{250.843410}{0.365162}%
\vRa{413.562785}{251.293410}{1.095486}%
\vRa{412.902255}{251.743410}{1.825809}%
\vRa{412.241724}{252.193410}{2.556133}%
\vRa{411.581193}{252.643410}{3.286457}%
\vRa{410.920662}{253.093410}{4.016781}%
\vRa{410.437011}{253.543410}{4.570225}%
\vRa{410.721738}{253.993410}{4.355291}%
\vRa{411.006465}{254.443410}{4.140357}%
\vRa{411.291193}{254.893410}{3.925423}%
\vRa{411.575920}{255.343410}{3.710489}%
\vRa{411.860647}{255.793410}{3.495555}%
\vRa{412.145374}{256.243410}{3.280620}%
\vRa{412.430101}{256.693410}{3.065686}%
\vRa{412.714828}{257.143410}{2.850752}%
\vRa{412.999555}{257.593410}{2.635818}%
\vRa{413.284282}{258.043410}{2.420884}%
\vRa{413.569009}{258.493410}{2.205950}%
\vRa{413.853736}{258.943410}{1.991016}%
\vRa{414.138464}{259.393410}{1.776082}%
\vRa{414.423191}{259.843410}{1.561148}%
\vRa{414.707918}{260.293410}{1.346214}%
\vRa{414.992645}{260.743410}{1.131280}%
\vRa{415.277372}{261.193410}{0.916346}%
\vRa{415.562099}{261.643410}{0.701412}%
\vRa{415.846826}{262.093410}{0.486478}%
\vRa{416.131553}{262.543410}{0.271544}%
\vRa{416.416280}{262.993410}{0.056610}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{435.204927}{252.315796}{0.296163}%
\vRa{434.382245}{252.765796}{0.888490}%
\vRa{433.559564}{253.215796}{1.480817}%
\vRa{432.736882}{253.665796}{2.073143}%
\vRa{431.914201}{254.115796}{2.665470}%
\vRa{431.091519}{254.565796}{3.257796}%
\vRa{430.268837}{255.015796}{3.850123}%
\vRa{429.446156}{255.465796}{4.442450}%
\vRa{428.623474}{255.915796}{5.034776}%
\vRa{427.800792}{256.365796}{5.627103}%
\vRa{426.978111}{256.815796}{6.219430}%
\vRa{426.427868}{257.265796}{6.539318}%
\vRa{426.633072}{257.715796}{6.103758}%
\vRa{426.838277}{258.165796}{5.668198}%
\vRa{427.043482}{258.615796}{5.232639}%
\vRa{427.248686}{259.065796}{4.797079}%
\vRa{427.453891}{259.515796}{4.361520}%
\vRa{427.659096}{259.965796}{3.925960}%
\vRa{427.864300}{260.415796}{3.490400}%
\vRa{428.069505}{260.865796}{3.054841}%
\vRa{428.274709}{261.315796}{2.619281}%
\vRa{428.479914}{261.765796}{2.183722}%
\vRa{428.685119}{262.215796}{1.748162}%
\vRa{428.890323}{262.665796}{1.312602}%
\vRa{429.095528}{263.115796}{0.877043}%
\vRa{429.300733}{263.565796}{0.441483}%
\vRa{429.505937}{264.015796}{0.005924}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{426.000747}{257.371524}{0.475334}%
\vRa{425.255284}{257.821524}{1.426002}%
\vRa{424.509820}{258.271524}{2.376670}%
\vRa{423.764357}{258.721524}{3.327339}%
\vRa{423.018893}{259.171524}{4.278007}%
\vRa{422.273429}{259.621524}{5.228675}%
\vRa{421.527966}{260.071524}{6.179343}%
\vRa{420.782502}{260.521524}{7.130011}%
\vRa{420.037039}{260.971524}{8.080679}%
\vRa{419.291575}{261.421524}{9.031347}%
\vRa{418.546112}{261.871524}{9.982016}%
\vRa{417.800648}{262.321524}{10.932684}%
\vRa{417.055185}{262.771524}{11.883352}%
\vRa{418.059020}{263.221524}{11.084722}%
\vRa{424.496332}{263.671524}{4.852614}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{416.443311}{241.753084}{1.023654}%
\vRa{416.347389}{242.203084}{3.070962}%
\vRa{416.251467}{242.653084}{5.118270}%
\vRa{416.155546}{243.103084}{7.165578}%
\vRa{416.059624}{243.553084}{9.212887}%
\vRa{415.963702}{244.003084}{10.069466}%
\vRa{415.867780}{244.453084}{9.384502}%
\vRa{415.771858}{244.903084}{8.699538}%
\vRa{415.675936}{245.353084}{8.014574}%
\vRa{415.580014}{245.803084}{7.329610}%
\vRa{415.484093}{246.253084}{6.644646}%
\vRa{415.388171}{246.703084}{5.959682}%
\vRa{415.292249}{247.153084}{5.274718}%
\vRa{415.196327}{247.603084}{4.589754}%
\vRa{415.100405}{248.053084}{3.904790}%
\vRa{415.004483}{248.503084}{3.219826}%
\vRa{414.908562}{248.953084}{2.534862}%
\vRa{414.812640}{249.403084}{1.849898}%
\vRa{414.716718}{249.853084}{1.164934}%
\vRa{414.620796}{250.303084}{0.479970}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{426.373479}{244.031973}{0.251047}%
\vRa{426.373479}{244.481973}{0.753141}%
\vRa{426.373479}{244.931973}{1.255234}%
\vRa{426.373479}{245.381973}{1.757328}%
\vRa{426.373479}{245.831973}{2.259422}%
\vRa{426.373479}{246.281973}{2.761515}%
\vRa{426.373479}{246.731973}{3.263609}%
\vRa{426.373479}{247.181973}{3.765703}%
\vRa{426.373479}{247.631973}{4.267796}%
\vRa{426.373479}{248.081973}{4.769890}%
\vRa{426.373479}{248.531973}{5.271984}%
\vRa{426.373479}{248.981973}{5.774078}%
\vRa{426.373479}{249.431973}{6.276171}%
\vRa{426.373479}{249.881973}{6.778265}%
\vRa{426.373479}{250.331973}{7.280359}%
\vRa{426.373479}{250.781973}{7.782452}%
\vRa{426.373479}{251.231973}{8.284546}%
\vRa{426.373479}{251.681973}{8.786640}%
\vRa{426.373479}{252.131973}{9.167509}%
\vRa{426.373479}{252.581973}{8.344827}%
\vRa{426.373479}{253.031973}{7.522145}%
\vRa{426.373479}{253.481973}{6.699464}%
\vRa{426.373479}{253.931973}{5.876782}%
\vRa{426.373479}{254.381973}{5.054100}%
\vRa{426.373479}{254.831973}{4.231419}%
\vRa{426.373479}{255.281973}{3.408737}%
\vRa{426.373479}{255.731973}{2.586056}%
\vRa{426.373479}{256.181973}{1.763374}%
\vRa{426.373479}{256.631973}{0.940692}%
\vRa{426.373479}{257.081973}{0.118011}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{414.588478}{250.843410}{0.372492}%
\vRa{414.658271}{251.293410}{1.117475}%
\vRa{414.728064}{251.743410}{1.862458}%
\vRa{414.797857}{252.193410}{2.607442}%
\vRa{414.867650}{252.643410}{3.352425}%
\vRa{414.937443}{253.093410}{4.097409}%
\vRa{415.007236}{253.543410}{4.842392}%
\vRa{415.077029}{253.993410}{5.587375}%
\vRa{415.146822}{254.443410}{6.332359}%
\vRa{415.216615}{254.893410}{7.077342}%
\vRa{415.286408}{255.343410}{7.822325}%
\vRa{415.356201}{255.793410}{8.567309}%
\vRa{415.425994}{256.243410}{9.312292}%
\vRa{415.495787}{256.693410}{10.057276}%
\vRa{415.565580}{257.143410}{10.802259}%
\vRa{415.635373}{257.593410}{9.997802}%
\vRa{415.705166}{258.043410}{9.182545}%
\vRa{415.774960}{258.493410}{8.367289}%
\vRa{415.844753}{258.943410}{7.552032}%
\vRa{415.914546}{259.393410}{6.736775}%
\vRa{415.984339}{259.843410}{5.921519}%
\vRa{416.054132}{260.293410}{5.106262}%
\vRa{416.123925}{260.743410}{4.291006}%
\vRa{416.193718}{261.193410}{3.475749}%
\vRa{416.263511}{261.643410}{2.660493}%
\vRa{416.333304}{262.093410}{1.845236}%
\vRa{416.403097}{262.543410}{1.029980}%
\vRa{416.472890}{262.993410}{0.214723}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{425.983036}{244.031973}{0.390443}%
\vRa{425.202150}{244.481973}{1.171329}%
\vRa{424.421264}{244.931973}{1.952215}%
\vRa{423.640379}{245.381973}{2.733100}%
\vRa{422.859493}{245.831973}{3.513986}%
\vRa{422.078607}{246.281973}{4.294872}%
\vRa{421.297721}{246.731973}{5.075758}%
\vRa{420.516835}{247.181973}{5.856644}%
\vRa{419.735950}{247.631973}{6.637529}%
\vRa{418.955064}{248.081973}{7.418415}%
\vRa{418.174178}{248.531973}{8.199301}%
\vRa{417.393292}{248.981973}{8.980187}%
\vRa{416.612406}{249.431973}{9.761073}%
\vRa{415.831521}{249.881973}{10.541958}%
\vRa{415.050635}{250.331973}{11.322844}%
\vRa{414.849732}{250.781973}{11.523747}%
\vRa{415.664509}{251.231973}{10.708970}%
\vRa{416.479285}{251.681973}{9.894194}%
\vRa{417.294062}{252.131973}{9.079417}%
\vRa{418.108838}{252.581973}{8.264641}%
\vRa{418.923614}{253.031973}{7.449865}%
\vRa{419.738391}{253.481973}{6.635088}%
\vRa{420.553167}{253.931973}{5.820312}%
\vRa{421.367944}{254.381973}{5.005535}%
\vRa{422.182720}{254.831973}{4.190759}%
\vRa{422.997496}{255.281973}{3.375982}%
\vRa{423.812273}{255.731973}{2.561206}%
\vRa{424.627049}{256.181973}{1.746430}%
\vRa{425.441826}{256.631973}{0.931653}%
\vRa{426.256602}{257.081973}{0.116877}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{429.234087}{242.663069}{57.677363}{11.422661}%
\vSd{426.156568}{244.031973}{41.868190}{12.411723}%
\vSd{414.235723}{241.753084}{102.033056}{9.294550}%
\vSd{426.077773}{257.371524}{65.486526}{7.556507}%
\vSd{416.468608}{241.753084}{3.998754}{13.049224}%
\vSd{410.109091}{263.336931}{-122.322637}{11.422661}%
\vSd{416.418242}{244.031973}{-167.014302}{10.141565}%
\vSd{416.468608}{263.336931}{3.998754}{13.049224}%
\vSd{414.232421}{263.336931}{-98.816083}{12.642892}%
\vSd{414.396456}{257.371524}{-151.088184}{13.502824}%
\vSd{410.200748}{253.684204}{-34.265443}{5.045568}%
\vSd{410.094433}{241.753084}{117.107905}{13.403495}%
\vSd{426.243433}{244.031973}{-23.586923}{3.421065}%
\vSd{429.219429}{264.246916}{-62.892095}{13.403495}%
\vSd{426.048479}{244.031973}{90.000000}{13.339551}%
\vSd{414.391310}{244.031973}{150.046501}{13.642054}%
\vSd{416.323314}{257.371524}{148.882666}{11.543140}%
\vSd{426.217514}{257.371524}{-28.678293}{10.535157}%
}}%
{\color{black}\vlB{%
\vSk{410.027672}{253.684204}{-62.892095}{13.403495}%
\vSk{416.463378}{241.753084}{3.998754}{13.049224}%
\vSk{429.170708}{242.663069}{57.677363}{11.422661}%
\vSk{429.152668}{252.315796}{117.107905}{13.403495}%
\vSk{416.463378}{264.246916}{-176.001246}{13.049224}%
\vSk{410.045712}{263.336931}{-122.322637}{11.422661}%
}}%
{\color{black}\put(351.00000,297.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.300}{12.300}\selectfont \bfseries B: long prior hold}}}%
{\color{black}\put(358.00000,228.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $y=u_0$}}}%
{\color{black}\put(374.00000,212.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $z=0$}}}%
{\color{black}\put(351.00000,190.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont \bfseries $u=u_0,\quad\dot u=0$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{177.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(126.00000,160.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Branch holding force}}}%
{\color{black}\vlB{%
\vSn{48.575000}{60.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(49.00000,46.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{92.325000}{60.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(92.75000,46.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black!10}\vlB{%
\vSl{92.500000}{60.000000}{90.000000}{66.000000}%
}}%
{\color{black}\vlB{%
\vSn{136.075000}{60.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(136.50000,46.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black!10}\vlB{%
\vSl{136.250000}{60.000000}{90.000000}{66.000000}%
}}%
{\color{black}\vlB{%
\vSn{179.825000}{60.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(180.25000,46.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $3$}}}%
{\color{black!10}\vlB{%
\vSl{180.000000}{60.000000}{90.000000}{66.000000}%
}}%
{\color{black}\vlB{%
\vSn{223.575000}{60.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(224.00000,46.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{60.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,60.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{90.555556}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,90.55556){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.5$}}}%
{\color{black!10}\vlB{%
\vSl{49.000000}{90.555556}{0.000000}{175.000000}%
}}%
{\color{black}\vlB{%
\vSn{46.000000}{121.111111}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,121.11111){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black!10}\vlB{%
\vSl{49.000000}{121.111111}{0.000000}{175.000000}%
}}%
{\color{black}\vlB{%
\vSe{49.000000}{60.000000}{0.000000}{175.000000}%
\vSe{48.450000}{60.000000}{90.000000}{66.000000}%
}}%
{\color{black}\put(136.50000,26.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $t/\tau$}}}%
{\color{black}\put(49.00000,143.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $f_{\rm br}/(k_1u_0)$}}}%
{\color{vltTeal}\vlB{%
\vSv{48.270283}{121.111111}{-54.173854}{1.250953}%
\vSv{49.006719}{120.096842}{-53.717584}{1.237343}%
\vSv{49.743222}{119.099407}{-53.259020}{1.224038}%
\vSv{50.479792}{118.118527}{-52.798269}{1.211031}%
\vSv{51.216429}{117.153927}{-52.335441}{1.198319}%
\vSv{51.953131}{116.205336}{-51.870646}{1.185895}%
\vSv{52.689898}{115.272489}{-51.404000}{1.173755}%
\vSv{53.426729}{114.355124}{-50.935620}{1.161894}%
\vSv{54.163622}{113.452985}{-50.465624}{1.150307}%
\vSv{54.900577}{112.565819}{-49.994135}{1.138989}%
\vSv{55.637593}{111.693378}{-49.521275}{1.127936}%
\vSv{56.374669}{110.835416}{-49.047169}{1.117143}%
\vSv{57.111802}{109.991694}{-48.571945}{1.106605}%
\vSv{57.848993}{109.161976}{-48.095731}{1.096318}%
\vSv{58.586239}{108.346028}{-47.618657}{1.086276}%
\vSv{59.323538}{107.543623}{-47.140853}{1.076477}%
\vSv{60.060890}{106.754536}{-46.662452}{1.066914}%
\vSv{60.798293}{105.978545}{-46.183587}{1.057583}%
\vSv{61.535745}{105.215433}{-45.704390}{1.048481}%
\vSv{62.273244}{104.464987}{-45.224996}{1.039602}%
\vSv{63.010788}{103.726996}{-44.745539}{1.030944}%
\vSv{63.748376}{103.001253}{-44.266154}{1.022500}%
\vSv{64.486005}{102.287556}{-43.786973}{1.014268}%
\vSv{65.223675}{101.585704}{-43.308132}{1.006242}%
\vSv{65.961382}{100.895501}{-42.829764}{0.998419}%
\vSv{66.699124}{100.216753}{-42.352002}{0.990795}%
\vSv{67.436900}{99.549271}{-41.874976}{0.983366}%
\vSv{68.174708}{98.892867}{-41.398819}{0.976128}%
\vSv{68.912544}{98.247357}{-40.923661}{0.969076}%
\vSv{69.650408}{97.612561}{-40.449628}{0.962208}%
\vSv{70.388297}{96.988300}{-39.976849}{0.955518}%
\vSv{71.126208}{96.374401}{-39.505447}{0.949004}%
}}%
{\color{vltTeal}\vlB{%
\vSv{71.864140}{95.770690}{-39.035548}{0.942662}%
\vSv{72.602090}{95.176999}{-38.567270}{0.936487}%
\vSv{73.340056}{94.593162}{-38.100735}{0.930477}%
\vSv{74.078036}{94.019015}{-37.636058}{0.924627}%
\vSv{74.816027}{93.454397}{-37.173354}{0.918935}%
\vSv{75.554027}{92.899151}{-36.712734}{0.913396}%
\vSv{76.292035}{92.353119}{-36.254308}{0.908008}%
\vSv{77.030047}{91.816150}{-35.798183}{0.902766}%
\vSv{77.768061}{91.288094}{-35.344460}{0.897668}%
\vSv{78.506076}{90.768801}{-34.893242}{0.892709}%
\vSv{79.244090}{90.258128}{-34.444626}{0.887888}%
\vSv{79.982099}{89.755930}{-33.998705}{0.883201}%
\vSv{80.720102}{89.262067}{-33.555572}{0.878643}%
\vSv{81.458098}{88.776401}{-33.115314}{0.874214}%
\vSv{82.196083}{88.298795}{-32.678015}{0.869908}%
\vSv{82.934056}{87.829116}{-32.243758}{0.865724}%
\vSv{83.672015}{87.367233}{-31.812619}{0.861659}%
\vSv{84.409958}{86.913016}{-31.384674}{0.857709}%
\vSv{85.147883}{86.466337}{-30.959993}{0.853871}%
\vSv{85.885789}{86.027072}{-30.538644}{0.850144}%
\vSv{86.623673}{85.595097}{-30.120692}{0.846523}%
\vSv{87.361534}{85.170292}{-29.706198}{0.843007}%
\vSv{88.099370}{84.752538}{-29.295218}{0.839593}%
\vSv{88.837180}{84.341717}{-28.887807}{0.836278}%
\vSv{89.574962}{83.937714}{-28.484016}{0.833059}%
\vSv{90.312714}{83.540417}{-28.083892}{0.829935}%
\vSv{91.050436}{83.149713}{-27.687478}{0.826902}%
\vSv{91.788125}{82.765495}{-27.294817}{0.823958}%
\vSv{92.525780}{82.387653}{-26.905944}{0.821101}%
\vSv{93.263400}{82.016082}{-26.520896}{0.818329}%
\vSv{94.000984}{81.650679}{-26.139702}{0.815639}%
\vSv{94.738531}{81.291340}{-25.762391}{0.813029}%
}}%
{\color{vltTeal}\vlB{%
\vSv{95.476039}{80.937964}{-25.388989}{0.810497}%
\vSv{96.213508}{80.590454}{-25.019517}{0.808041}%
\vSv{96.950936}{80.248712}{-24.653996}{0.805659}%
\vSv{97.688323}{79.912642}{-24.292441}{0.803348}%
\vSv{98.425667}{79.582149}{-23.934867}{0.801107}%
\vSv{99.162968}{79.257142}{-23.581285}{0.798934}%
\vSv{99.900225}{78.937528}{-23.231703}{0.796826}%
\vSv{100.637437}{78.623220}{-22.886129}{0.794783}%
\vSv{101.374604}{78.314128}{-22.544564}{0.792802}%
\vSv{102.111724}{78.010166}{-22.207012}{0.790882}%
\vSv{102.848798}{77.711249}{-21.873471}{0.789020}%
\vSv{103.585825}{77.417293}{-21.543938}{0.787215}%
\vSv{104.322804}{77.128216}{-21.218409}{0.785466}%
\vSv{105.059735}{76.843937}{-20.896875}{0.783771}%
\vSv{105.796617}{76.564376}{-20.579329}{0.782128}%
\vSv{106.533451}{76.289455}{-20.265758}{0.780536}%
\vSv{107.270235}{76.019097}{-19.956151}{0.778993}%
\vSv{108.006970}{75.753226}{-19.650493}{0.777498}%
\vSv{108.743655}{75.491768}{-19.348768}{0.776049}%
\vSv{109.480291}{75.234649}{-19.050958}{0.774646}%
\vSv{110.216876}{74.981797}{-18.757045}{0.773286}%
\vSv{110.953411}{74.733143}{-18.467007}{0.771969}%
\vSv{111.689896}{74.488615}{-18.180824}{0.770693}%
\vSv{112.426331}{74.248145}{-17.898472}{0.769457}%
\vSv{113.162715}{74.011667}{-17.619927}{0.768260}%
\vSv{113.899049}{73.779114}{-17.345163}{0.767101}%
\vSv{114.635333}{73.550420}{-17.074154}{0.765978}%
\vSv{115.371567}{73.325522}{-16.806874}{0.764890}%
\vSv{116.107751}{73.104357}{-16.543292}{0.763837}%
\vSv{116.843885}{72.886862}{-16.283381}{0.762817}%
\vSv{117.579969}{72.672977}{-16.027110}{0.761829}%
\vSv{118.316003}{72.462642}{-15.774448}{0.760873}%
}}%
{\color{vltTeal}\vlB{%
\vSv{119.051989}{72.255798}{-15.525365}{0.759946}%
\vSv{119.787925}{72.052387}{-15.279827}{0.759050}%
\vSv{120.523812}{71.852352}{-15.037802}{0.758182}%
\vSv{121.259650}{71.655637}{-14.799258}{0.757341}%
\vSv{121.995440}{71.462187}{-14.564159}{0.756527}%
\vSv{122.731182}{71.271948}{-14.332473}{0.755740}%
\vSv{123.466876}{71.084866}{-14.104164}{0.754977}%
\vSv{124.202522}{70.900889}{-13.879198}{0.754239}%
\vSv{124.938121}{70.719965}{-13.657538}{0.753524}%
\vSv{125.673674}{70.542045}{-13.439151}{0.752832}%
\vSv{126.409180}{70.367077}{-13.223999}{0.752163}%
\vSv{127.144640}{70.195013}{-13.012048}{0.751514}%
\vSv{127.880054}{70.025806}{-12.803260}{0.750887}%
\vSv{128.615423}{69.859406}{-12.597599}{0.750280}%
\vSv{129.350748}{69.695768}{-12.395030}{0.749692}%
\vSv{130.086027}{69.534846}{-12.195515}{0.749123}%
\vSv{130.821263}{69.376595}{-11.999018}{0.748573}%
\vSv{131.556455}{69.220971}{-11.805503}{0.748040}%
\vSv{132.291603}{69.067929}{-11.614932}{0.747525}%
\vSv{133.026709}{68.917428}{-11.427270}{0.747026}%
\vSv{133.761773}{68.769424}{-11.242480}{0.746543}%
\vSv{134.496795}{68.623877}{-11.060526}{0.746076}%
\vSv{135.231775}{68.480745}{-10.881371}{0.745624}%
\vSv{135.966714}{68.339989}{-10.704979}{0.745186}%
\vSv{136.701613}{68.201569}{-10.531314}{0.744763}%
\vSv{137.436472}{68.065447}{-10.360341}{0.744353}%
\vSv{138.171291}{67.931583}{-10.192023}{0.743957}%
\vSv{138.906071}{67.799942}{-10.026325}{0.743574}%
\vSv{139.640812}{67.670485}{-9.863211}{0.743202}%
\vSv{140.375515}{67.543177}{-9.702648}{0.742843}%
\vSv{141.110180}{67.417982}{-9.544599}{0.742496}%
\vSv{141.844808}{67.294865}{-9.389029}{0.742160}%
}}%
{\color{vltTeal}\vlB{%
\vSv{142.579400}{67.173791}{-9.235906}{0.741835}%
\vSv{143.313954}{67.054727}{-9.085194}{0.741520}%
\vSv{144.048473}{66.937639}{-8.936860}{0.741216}%
\vSv{144.782957}{66.822494}{-8.790870}{0.740921}%
\vSv{145.517405}{66.709260}{-8.647190}{0.740636}%
\vSv{146.251819}{66.597906}{-8.505788}{0.740361}%
\vSv{146.986199}{66.488399}{-8.366631}{0.740094}%
\vSv{147.720545}{66.380711}{-8.229687}{0.739836}%
\vSv{148.454858}{66.274809}{-8.094923}{0.739587}%
\vSv{149.189138}{66.170665}{-7.962308}{0.739345}%
\vSv{149.923386}{66.068250}{-7.831810}{0.739112}%
\vSv{150.657602}{65.967535}{-7.703398}{0.738886}%
\vSv{151.391787}{65.868491}{-7.577042}{0.738667}%
\vSv{152.125941}{65.771091}{-7.452710}{0.738456}%
\vSv{152.860064}{65.675307}{-7.330373}{0.738251}%
\vSv{153.594157}{65.581113}{-7.210001}{0.738054}%
\vSv{154.328221}{65.488483}{-7.091564}{0.737862}%
\vSv{155.062255}{65.397390}{-6.975034}{0.737677}%
\vSv{155.796260}{65.307809}{-6.860380}{0.737498}%
\vSv{156.530237}{65.219714}{-6.747576}{0.737325}%
\vSv{157.264186}{65.133082}{-6.636593}{0.737157}%
\vSv{157.998108}{65.047888}{-6.527404}{0.736995}%
\vSv{158.732002}{64.964107}{-6.419979}{0.736838}%
\vSv{159.465870}{64.881717}{-6.314294}{0.736687}%
\vSv{160.199711}{64.800695}{-6.210321}{0.736540}%
\vSv{160.933526}{64.721017}{-6.108033}{0.736398}%
\vSv{161.667315}{64.642662}{-6.007405}{0.736261}%
\vSv{162.401079}{64.565607}{-5.908410}{0.736128}%
\vSv{163.134818}{64.489831}{-5.811024}{0.736000}%
\vSv{163.868533}{64.415313}{-5.715222}{0.735876}%
\vSv{164.602224}{64.342031}{-5.620978}{0.735755}%
\vSv{165.335891}{64.269966}{-5.528269}{0.735639}%
}}%
{\color{vltTeal}\vlB{%
\vSv{166.069535}{64.199097}{-5.437070}{0.735527}%
\vSv{166.803155}{64.129404}{-5.347357}{0.735418}%
\vSv{167.536753}{64.060868}{-5.259109}{0.735313}%
\vSv{168.270328}{63.993469}{-5.172300}{0.735211}%
\vSv{169.003882}{63.927189}{-5.086909}{0.735113}%
\vSv{169.737414}{63.862009}{-5.002913}{0.735018}%
\vSv{170.470924}{63.797910}{-4.920290}{0.734926}%
\vSv{171.204414}{63.734876}{-4.839018}{0.734837}%
\vSv{171.937883}{63.672888}{-4.759076}{0.734751}%
\vSv{172.671331}{63.611928}{-4.680443}{0.734667}%
\vSv{173.404760}{63.551981}{-4.603098}{0.734587}%
\vSv{174.138169}{63.493028}{-4.527020}{0.734509}%
\vSv{174.871558}{63.435054}{-4.452189}{0.734434}%
\vSv{175.604928}{63.378042}{-4.378585}{0.734361}%
\vSv{176.338280}{63.321976}{-4.306189}{0.734290}%
\vSv{177.071613}{63.266841}{-4.234981}{0.734222}%
\vSv{177.804928}{63.212621}{-4.164942}{0.734156}%
\vSv{178.538225}{63.159300}{-4.096053}{0.734093}%
\vSv{179.271504}{63.106865}{-4.028296}{0.734031}%
\vSv{180.004766}{63.055300}{-3.961652}{0.733971}%
\vSv{180.738010}{63.004591}{-3.896105}{0.733914}%
\vSv{181.471238}{62.954723}{-3.831635}{0.733858}%
\vSv{182.204450}{62.905683}{-3.768225}{0.733804}%
\vSv{182.937645}{62.857457}{-3.705859}{0.733752}%
\vSv{183.670824}{62.810032}{-3.644520}{0.733701}%
\vSv{184.403987}{62.763393}{-3.584190}{0.733653}%
\vSv{185.137135}{62.717529}{-3.524854}{0.733605}%
\vSv{185.870268}{62.672426}{-3.466496}{0.733560}%
\vSv{186.603385}{62.628071}{-3.409099}{0.733516}%
\vSv{187.336488}{62.584453}{-3.352648}{0.733473}%
\vSv{188.069576}{62.541558}{-3.297127}{0.733432}%
\vSv{188.802650}{62.499376}{-3.242522}{0.733392}%
}}%
{\color{vltTeal}\vlB{%
\vSv{189.535710}{62.457893}{-3.188817}{0.733353}%
\vSv{190.268756}{62.417099}{-3.135999}{0.733316}%
\vSv{191.001788}{62.376982}{-3.084052}{0.733280}%
\vSv{191.734807}{62.337531}{-3.032962}{0.733245}%
\vSv{192.467813}{62.298735}{-2.982715}{0.733211}%
\vSv{193.200806}{62.260583}{-2.933297}{0.733178}%
\vSv{193.933786}{62.223063}{-2.884696}{0.733147}%
\vSv{194.666753}{62.186167}{-2.836897}{0.733116}%
\vSv{195.399709}{62.149883}{-2.789888}{0.733086}%
\vSv{196.132651}{62.114201}{-2.743655}{0.733058}%
\vSv{196.865582}{62.079111}{-2.698186}{0.733030}%
\vSv{197.598502}{62.044604}{-2.653469}{0.733003}%
\vSv{198.331409}{62.010670}{-2.609490}{0.732978}%
\vSv{199.064306}{61.977298}{-2.566238}{0.732953}%
\vSv{199.797191}{61.944481}{-2.523702}{0.732928}%
\vSv{200.530065}{61.912208}{-2.481868}{0.732905}%
\vSv{201.262928}{61.880471}{-2.440727}{0.732882}%
\vSv{201.995781}{61.849260}{-2.400265}{0.732861}%
\vSv{202.728623}{61.818568}{-2.360473}{0.732839}%
\vSv{203.461454}{61.788385}{-2.321340}{0.732819}%
\vSv{204.194276}{61.758703}{-2.282853}{0.732799}%
\vSv{204.927088}{61.729513}{-2.245003}{0.732780}%
\vSv{205.659890}{61.700809}{-2.207780}{0.732762}%
\vSv{206.392682}{61.672580}{-2.171173}{0.732744}%
\vSv{207.125464}{61.644820}{-2.135171}{0.732726}%
\vSv{207.858238}{61.617521}{-2.099765}{0.732710}%
\vSv{208.591002}{61.590674}{-2.064946}{0.732693}%
\vSv{209.323757}{61.564274}{-2.030702}{0.732678}%
\vSv{210.056503}{61.538311}{-1.997026}{0.732663}%
\vSv{210.789241}{61.512780}{-1.963907}{0.732648}%
\vSv{211.521970}{61.487672}{-1.931337}{0.732634}%
\vSv{212.254690}{61.462981}{-1.899306}{0.732620}%
}}%
{\color{vltTeal}\vlB{%
\vSv{212.987402}{61.438700}{-1.867806}{0.732607}%
\vSv{213.720106}{61.414821}{-1.836827}{0.732594}%
\vSv{214.452802}{61.391339}{-1.806361}{0.732582}%
\vSv{215.185490}{61.368247}{-1.776400}{0.732570}%
\vSv{215.918170}{61.345538}{-1.746935}{0.732558}%
\vSv{216.650843}{61.323206}{-1.717959}{0.732547}%
\vSv{217.383508}{61.301245}{-1.689462}{0.732536}%
\vSv{218.116165}{61.279648}{-1.661438}{0.732526}%
\vSv{218.848816}{61.258409}{-1.633878}{0.732515}%
\vSv{219.581459}{61.237523}{-1.606774}{0.732506}%
\vSv{220.314095}{61.216984}{-1.580120}{0.732496}%
\vSv{221.046724}{61.196786}{-1.553908}{0.732487}%
\vSv{221.779346}{61.176922}{-1.528130}{0.732478}%
\vSv{222.511962}{61.157389}{-1.502779}{0.732470}%
\vSv{223.244571}{61.138180}{-1.477848}{0.732461}%
}}%
{\color{black}\vlB{%
\vSaa{49.000000}{60.000000}{0.000000}{4.500000}%
\vSaa{56.000000}{60.000000}{0.000000}{4.500000}%
\vSaa{63.000000}{60.000000}{0.000000}{4.500000}%
\vSaa{70.000000}{60.000000}{0.000000}{4.500000}%
\vSaa{77.000000}{60.000000}{0.000000}{4.500000}%
\vSaa{84.000000}{60.000000}{0.000000}{4.500000}%
\vSaa{91.000000}{60.000000}{0.000000}{4.500000}%
\vSaa{98.000000}{60.000000}{0.000000}{4.500000}%
\vSaa{105.000000}{60.000000}{0.000000}{4.500000}%
\vSaa{112.000000}{60.000000}{0.000000}{4.500000}%
\vSaa{119.000000}{60.000000}{0.000000}{4.500000}%
\vSaa{126.000000}{60.000000}{0.000000}{4.500000}%
\vSaa{133.000000}{60.000000}{0.000000}{4.500000}%
\vSaa{140.000000}{60.000000}{0.000000}{4.500000}%
\vSaa{147.000000}{60.000000}{0.000000}{4.500000}%
\vSaa{154.000000}{60.000000}{0.000000}{4.500000}%
\vSaa{161.000000}{60.000000}{0.000000}{4.500000}%
\vSaa{168.000000}{60.000000}{0.000000}{4.500000}%
\vSaa{175.000000}{60.000000}{0.000000}{4.500000}%
\vSaa{182.000000}{60.000000}{0.000000}{4.500000}%
\vSaa{189.000000}{60.000000}{0.000000}{4.500000}%
\vSaa{196.000000}{60.000000}{0.000000}{4.500000}%
\vSaa{203.000000}{60.000000}{0.000000}{4.500000}%
\vSaa{210.000000}{60.000000}{0.000000}{4.500000}%
\vSaa{217.000000}{60.000000}{0.000000}{4.500000}%
}}%
{\color{vltTeal}\vlB{%
\vSg{63.000000}{128.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(92.00000,128.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont A}}}%
{\color{black}\vlB{%
\vSg{138.000000}{128.000000}{0.000000}{4.500000}%
\vSg{145.000000}{128.000000}{0.000000}{4.500000}%
\vSg{152.000000}{128.000000}{0.000000}{4.500000}%
\vSg{159.000000}{128.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(167.00000,128.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont B}}}%
{\color{black}\put(356.00000,160.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Prepared branch energy}}}%
{\color{black}\vlB{%
\vSn{289.575000}{60.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(290.00000,46.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{328.825000}{60.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(329.25000,46.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black!10}\vlB{%
\vSl{329.000000}{60.000000}{90.000000}{66.000000}%
}}%
{\color{black}\vlB{%
\vSn{368.075000}{60.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(368.50000,46.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black!10}\vlB{%
\vSl{368.250000}{60.000000}{90.000000}{66.000000}%
}}%
{\color{black}\vlB{%
\vSn{407.325000}{60.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(407.75000,46.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $3$}}}%
{\color{black!10}\vlB{%
\vSl{407.500000}{60.000000}{90.000000}{66.000000}%
}}%
{\color{black}\vlB{%
\vSn{446.575000}{60.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(447.00000,46.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSn{287.000000}{60.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(283.00000,60.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{287.000000}{90.555556}{0.000000}{3.000000}%
}}%
{\color{black}\put(283.00000,90.55556){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.5$}}}%
{\color{black!10}\vlB{%
\vSl{290.000000}{90.555556}{0.000000}{157.000000}%
}}%
{\color{black}\vlB{%
\vSn{287.000000}{121.111111}{0.000000}{3.000000}%
}}%
{\color{black}\put(283.00000,121.11111){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black!10}\vlB{%
\vSl{290.000000}{121.111111}{0.000000}{157.000000}%
}}%
{\color{black}\vlB{%
\vSe{290.000000}{60.000000}{0.000000}{157.000000}%
\vSe{289.450000}{60.000000}{90.000000}{66.000000}%
}}%
{\color{black}\put(368.50000,26.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $t/\tau$}}}%
{\color{black}\put(290.00000,143.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $E_{\rm br}/(k_1u_0^2/2)$}}}%
{\color{vltRed}\vlB{%
\vSv{289.144458}{121.111111}{-71.916016}{2.116241}%
\vSv{289.804201}{119.099407}{-71.342425}{2.053392}%
\vSv{290.464110}{117.153927}{-70.753360}{1.992820}%
\vSv{291.124192}{115.272489}{-70.148661}{1.934455}%
\vSv{291.784455}{113.452985}{-69.528188}{1.878228}%
\vSv{292.444907}{111.693378}{-68.891829}{1.824075}%
\vSv{293.105555}{109.991694}{-68.239500}{1.771931}%
\vSv{293.766408}{108.346028}{-67.571146}{1.721735}%
\vSv{294.427472}{106.754536}{-66.886746}{1.673427}%
\vSv{295.088757}{105.215433}{-66.186315}{1.626951}%
\vSv{295.750269}{103.726996}{-65.469906}{1.582248}%
\vSv{296.412015}{102.287556}{-64.737612}{1.539266}%
\vSv{297.074002}{100.895501}{-63.989571}{1.497951}%
\vSv{297.736238}{99.549271}{-63.225964}{1.458253}%
\vSv{298.398728}{98.247357}{-62.447022}{1.420122}%
\vSv{299.061477}{96.988300}{-61.653023}{1.383509}%
\vSv{299.724491}{95.770690}{-60.844298}{1.348367}%
\vSv{300.387774}{94.593162}{-60.021231}{1.314651}%
\vSv{301.051331}{93.454397}{-59.184257}{1.282317}%
\vSv{301.715162}{92.353119}{-58.333868}{1.251320}%
\vSv{302.379271}{91.288094}{-57.470610}{1.221619}%
\vSv{303.043659}{90.258128}{-56.595084}{1.193172}%
\vSv{303.708324}{89.262067}{-55.707944}{1.165940}%
\vSv{304.373267}{88.298795}{-54.809897}{1.139882}%
\vSv{305.038484}{87.367233}{-53.901702}{1.114960}%
\vSv{305.703972}{86.466337}{-52.984167}{1.091138}%
\vSv{306.369726}{85.595097}{-52.058146}{1.068377}%
\vSv{307.035741}{84.752538}{-51.124537}{1.046642}%
\vSv{307.702008}{83.937714}{-50.184275}{1.025898}%
\vSv{308.368520}{83.149713}{-49.238333}{1.006111}%
\vSv{309.035267}{82.387653}{-48.287714}{0.987246}%
\vSv{309.702237}{81.650679}{-47.333445}{0.969270}%
}}%
{\color{vltRed}\vlB{%
\vSv{310.369420}{80.937964}{-46.376574}{0.952151}%
\vSv{311.036801}{80.248712}{-45.418164}{0.935857}%
\vSv{311.704366}{79.582149}{-44.459286}{0.920358}%
\vSv{312.372101}{78.937528}{-43.501013}{0.905622}%
\vSv{313.039990}{78.314128}{-42.544416}{0.891620}%
\vSv{313.708017}{77.711249}{-41.590556}{0.878322}%
\vSv{314.376164}{77.128216}{-40.640477}{0.865701}%
\vSv{315.044414}{76.564376}{-39.695206}{0.853728}%
\vSv{315.712749}{76.019097}{-38.755742}{0.842377}%
\vSv{316.381152}{75.491768}{-37.823051}{0.831620}%
\vSv{317.049604}{74.981797}{-36.898065}{0.821433}%
\vSv{317.718088}{74.488615}{-35.981677}{0.811789}%
\vSv{318.386586}{74.011667}{-35.074736}{0.802665}%
\vSv{319.055080}{73.550420}{-34.178042}{0.794037}%
\vSv{319.723553}{73.104357}{-33.292347}{0.785882}%
\vSv{320.391989}{72.672977}{-32.418354}{0.778178}%
\vSv{321.060373}{72.255798}{-31.556709}{0.770903}%
\vSv{321.728688}{71.852352}{-30.708005}{0.764036}%
\vSv{322.396920}{71.462187}{-29.872783}{0.757558}%
\vSv{323.065056}{71.084866}{-29.051525}{0.751448}%
\vSv{323.733082}{70.719965}{-28.244662}{0.745689}%
\vSv{324.400987}{70.367077}{-27.452571}{0.740263}%
\vSv{325.068759}{70.025806}{-26.675574}{0.735151}%
\vSv{325.736388}{69.695768}{-25.913945}{0.730338}%
\vSv{326.403866}{69.376595}{-25.167908}{0.725808}%
\vSv{327.071182}{69.067929}{-24.437638}{0.721546}%
\vSv{327.738331}{68.769424}{-23.723266}{0.717536}%
\vSv{328.405304}{68.480745}{-23.024882}{0.713766}%
\vSv{329.072097}{68.201569}{-22.342533}{0.710222}%
\vSv{329.738705}{67.931583}{-21.676229}{0.706891}%
\vSv{330.405122}{67.670485}{-21.025945}{0.703762}%
\vSv{331.071346}{67.417982}{-20.391622}{0.700822}%
}}%
{\color{vltRed}\vlB{%
\vSv{331.737373}{67.173791}{-19.773172}{0.698062}%
\vSv{332.403203}{66.937639}{-19.170479}{0.695471}%
\vSv{333.068832}{66.709260}{-18.583402}{0.693038}%
\vSv{333.734261}{66.488399}{-18.011776}{0.690756}%
\vSv{334.399489}{66.274809}{-17.455415}{0.688614}%
\vSv{335.064516}{66.068250}{-16.914117}{0.686605}%
\vSv{335.729342}{65.868491}{-16.387662}{0.684721}%
\vSv{336.393969}{65.675307}{-15.875816}{0.682954}%
\vSv{337.058399}{65.488483}{-15.378332}{0.681297}%
\vSv{337.722632}{65.307809}{-14.894954}{0.679744}%
\vSv{338.386671}{65.133082}{-14.425414}{0.678288}%
\vSv{339.050519}{64.964107}{-13.969439}{0.676924}%
\vSv{339.714177}{64.800695}{-13.526750}{0.675646}%
\vSv{340.377649}{64.642662}{-13.097063}{0.674448}%
\vSv{341.040937}{64.489831}{-12.680088}{0.673326}%
\vSv{341.704046}{64.342031}{-12.275537}{0.672274}%
\vSv{342.366977}{64.199097}{-11.883116}{0.671290}%
\vSv{343.029735}{64.060868}{-11.502534}{0.670368}%
\vSv{343.692323}{63.927189}{-11.133499}{0.669504}%
\vSv{344.354744}{63.797910}{-10.775719}{0.668695}%
\vSv{345.017003}{63.672888}{-10.428906}{0.667938}%
\vSv{345.679102}{63.551981}{-10.092773}{0.667229}%
\vSv{346.341046}{63.435054}{-9.767036}{0.666565}%
\vSv{347.002838}{63.321976}{-9.451414}{0.665944}%
\vSv{347.664481}{63.212621}{-9.145630}{0.665362}%
\vSv{348.325981}{63.106865}{-8.849411}{0.664818}%
\vSv{348.987340}{63.004591}{-8.562489}{0.664308}%
\vSv{349.648561}{62.905683}{-8.284599}{0.663831}%
\vSv{350.309650}{62.810032}{-8.015484}{0.663385}%
\vSv{350.970608}{62.717529}{-7.754888}{0.662967}%
\vSv{351.631440}{62.628071}{-7.502563}{0.662576}%
\vSv{352.292150}{62.541558}{-7.258266}{0.662210}%
}}%
{\color{vltRed}\vlB{%
\vSv{352.952740}{62.457893}{-7.021758}{0.661868}%
\vSv{353.613214}{62.376982}{-6.792806}{0.661548}%
\vSv{354.273575}{62.298735}{-6.571183}{0.661248}%
\vSv{354.933827}{62.223063}{-6.356668}{0.660967}%
\vSv{355.593973}{62.149883}{-6.149045}{0.660705}%
\vSv{356.254016}{62.079111}{-5.948101}{0.660460}%
\vSv{356.913958}{62.010670}{-5.753633}{0.660230}%
\vSv{357.573804}{61.944481}{-5.565439}{0.660015}%
\vSv{358.233555}{61.880471}{-5.383326}{0.659814}%
\vSv{358.893215}{61.818568}{-5.207104}{0.659626}%
\vSv{359.552786}{61.758703}{-5.036589}{0.659450}%
\vSv{360.212272}{61.700809}{-4.871602}{0.659285}%
\vSv{360.871675}{61.644820}{-4.711969}{0.659131}%
\vSv{361.530997}{61.590674}{-4.557521}{0.658987}%
\vSv{362.190240}{61.538311}{-4.408095}{0.658853}%
\vSv{362.849408}{61.487672}{-4.263530}{0.658727}%
\vSv{363.508503}{61.438700}{-4.123672}{0.658609}%
\vSv{364.167527}{61.391339}{-3.988371}{0.658499}%
\vSv{364.826482}{61.345538}{-3.857482}{0.658395}%
\vSv{365.485370}{61.301245}{-3.730863}{0.658299}%
\vSv{366.144194}{61.258409}{-3.608377}{0.658209}%
\vSv{366.802955}{61.216984}{-3.489893}{0.658124}%
\vSv{367.461656}{61.176922}{-3.375280}{0.658045}%
\vSv{368.120299}{61.138180}{-3.264414}{0.657971}%
\vSv{368.778884}{61.100712}{-3.157174}{0.657902}%
\vSv{369.437415}{61.064478}{-3.053444}{0.657838}%
\vSv{370.095893}{61.029437}{-2.953109}{0.657777}%
\vSv{370.754319}{60.995549}{-2.856060}{0.657721}%
\vSv{371.412695}{60.962777}{-2.762190}{0.657668}%
\vSv{372.071024}{60.931083}{-2.671396}{0.657618}%
\vSv{372.729305}{60.900433}{-2.583578}{0.657572}%
\vSv{373.387542}{60.870792}{-2.498640}{0.657529}%
}}%
{\color{vltRed}\vlB{%
\vSv{374.045735}{60.842126}{-2.416487}{0.657488}%
\vSv{374.703886}{60.814405}{-2.337029}{0.657451}%
\vSv{375.361996}{60.787595}{-2.260178}{0.657415}%
\vSv{376.020066}{60.761669}{-2.185849}{0.657382}%
\vSv{376.678099}{60.736596}{-2.113960}{0.657351}%
\vSv{377.336094}{60.712348}{-2.044431}{0.657322}%
\vSv{377.994053}{60.688898}{-1.977185}{0.657295}%
\vSv{378.651978}{60.666220}{-1.912147}{0.657270}%
\vSv{379.309869}{60.644289}{-1.849246}{0.657246}%
\vSv{379.967728}{60.623080}{-1.788411}{0.657224}%
\vSv{380.625556}{60.602569}{-1.729576}{0.657203}%
\vSv{381.283353}{60.582733}{-1.672673}{0.657184}%
\vSv{381.941121}{60.563550}{-1.617640}{0.657166}%
\vSv{382.598860}{60.544999}{-1.564416}{0.657149}%
\vSv{383.256572}{60.527058}{-1.512942}{0.657133}%
\vSv{383.914258}{60.509708}{-1.463160}{0.657118}%
\vSv{384.571918}{60.492929}{-1.415014}{0.657104}%
\vSv{385.229552}{60.476702}{-1.368452}{0.657091}%
\vSv{385.887163}{60.461010}{-1.323420}{0.657079}%
\vSv{386.544751}{60.445834}{-1.279870}{0.657068}%
\vSv{387.202316}{60.431158}{-1.237751}{0.657057}%
\vSv{387.859860}{60.416965}{-1.197018}{0.657047}%
\vSv{388.517382}{60.403239}{-1.157625}{0.657038}%
\vSv{389.174884}{60.389964}{-1.119527}{0.657029}%
\vSv{389.832367}{60.377127}{-1.082682}{0.657021}%
\vSv{390.489830}{60.364713}{-1.047050}{0.657013}%
\vSv{391.147275}{60.352707}{-1.012589}{0.657006}%
\vSv{391.804702}{60.341096}{-0.979263}{0.657000}%
\vSv{392.462112}{60.329868}{-0.947033}{0.656994}%
\vSv{393.119505}{60.319009}{-0.915863}{0.656988}%
\vSv{393.776883}{60.308507}{-0.885719}{0.656982}%
\vSv{394.434244}{60.298352}{-0.856566}{0.656977}%
}}%
{\color{vltRed}\vlB{%
\vSv{395.091591}{60.288530}{-0.828373}{0.656972}%
\vSv{395.748923}{60.279032}{-0.801108}{0.656968}%
\vSv{396.406241}{60.269847}{-0.774740}{0.656964}%
\vSv{397.063545}{60.260964}{-0.749239}{0.656960}%
\vSv{397.720836}{60.252373}{-0.724578}{0.656956}%
\vSv{398.378115}{60.244065}{-0.700728}{0.656953}%
\vSv{399.035381}{60.236031}{-0.677663}{0.656950}%
\vSv{399.692635}{60.228261}{-0.655357}{0.656947}%
\vSv{400.349877}{60.220747}{-0.633785}{0.656944}%
\vSv{401.007109}{60.213480}{-0.612923}{0.656941}%
\vSv{401.664329}{60.206453}{-0.592748}{0.656939}%
\vSv{402.321540}{60.199657}{-0.573237}{0.656937}%
\vSv{402.978740}{60.193084}{-0.554368}{0.656935}%
\vSv{403.635930}{60.186728}{-0.536120}{0.656933}%
\vSv{404.293111}{60.180581}{-0.518472}{0.656931}%
\vSv{404.950283}{60.174637}{-0.501406}{0.656929}%
\vSv{405.607446}{60.168888}{-0.484901}{0.656927}%
\vSv{406.264601}{60.163328}{-0.468939}{0.656926}%
\vSv{406.921747}{60.157952}{-0.453503}{0.656924}%
\vSv{407.578885}{60.152752}{-0.438575}{0.656923}%
\vSv{408.236016}{60.147724}{-0.424138}{0.656922}%
\vSv{408.893139}{60.142861}{-0.410176}{0.656921}%
\vSv{409.550254}{60.138158}{-0.396674}{0.656920}%
\vSv{410.207363}{60.133610}{-0.383617}{0.656918}%
\vSv{410.864465}{60.129212}{-0.370989}{0.656918}%
\vSv{411.521561}{60.124958}{-0.358777}{0.656917}%
\vSv{412.178650}{60.120845}{-0.346967}{0.656916}%
\vSv{412.835733}{60.116867}{-0.335545}{0.656915}%
\vSv{413.492811}{60.113020}{-0.324500}{0.656914}%
\vSv{414.149882}{60.109299}{-0.313818}{0.656914}%
\vSv{414.806948}{60.105701}{-0.303487}{0.656913}%
\vSv{415.464009}{60.102222}{-0.293497}{0.656912}%
}}%
{\color{vltRed}\vlB{%
\vSv{416.121065}{60.098857}{-0.283836}{0.656912}%
\vSv{416.778115}{60.095602}{-0.274492}{0.656911}%
\vSv{417.435161}{60.092455}{-0.265456}{0.656911}%
\vSv{418.092202}{60.089412}{-0.256718}{0.656910}%
\vSv{418.749238}{60.086468}{-0.248267}{0.656910}%
\vSv{419.406270}{60.083622}{-0.240095}{0.656910}%
\vSv{420.063298}{60.080869}{-0.232191}{0.656909}%
\vSv{420.720322}{60.078207}{-0.224548}{0.656909}%
\vSv{421.377342}{60.075633}{-0.217156}{0.656908}%
\vSv{422.034358}{60.073143}{-0.210008}{0.656908}%
\vSv{422.691370}{60.070735}{-0.203095}{0.656908}%
\vSv{423.348379}{60.068407}{-0.196409}{0.656908}%
\vSv{424.005385}{60.066155}{-0.189943}{0.656907}%
\vSv{424.662387}{60.063977}{-0.183691}{0.656907}%
\vSv{425.319385}{60.061871}{-0.177644}{0.656907}%
\vSv{425.976381}{60.059834}{-0.171796}{0.656907}%
\vSv{426.633374}{60.057865}{-0.166141}{0.656907}%
\vSv{427.290363}{60.055960}{-0.160672}{0.656906}%
\vSv{427.947350}{60.054118}{-0.155383}{0.656906}%
\vSv{428.604334}{60.052336}{-0.150268}{0.656906}%
\vSv{429.261316}{60.050613}{-0.145321}{0.656906}%
\vSv{429.918295}{60.048947}{-0.140537}{0.656906}%
\vSv{430.575271}{60.047336}{-0.135911}{0.656906}%
\vSv{431.232245}{60.045778}{-0.131437}{0.656905}%
\vSv{431.889217}{60.044271}{-0.127110}{0.656905}%
\vSv{432.546186}{60.042813}{-0.122926}{0.656905}%
\vSv{433.203154}{60.041404}{-0.118879}{0.656905}%
\vSv{433.860119}{60.040041}{-0.114966}{0.656905}%
\vSv{434.517082}{60.038723}{-0.111181}{0.656905}%
\vSv{435.174043}{60.037448}{-0.107522}{0.656905}%
\vSv{435.831003}{60.036215}{-0.103982}{0.656905}%
\vSv{436.487960}{60.035023}{-0.100559}{0.656905}%
}}%
{\color{vltRed}\vlB{%
\vSv{437.144916}{60.033870}{-0.097249}{0.656905}%
\vSv{437.801870}{60.032755}{-0.094048}{0.656905}%
\vSv{438.458822}{60.031677}{-0.090952}{0.656905}%
\vSv{439.115773}{60.030634}{-0.087958}{0.656905}%
\vSv{439.772722}{60.029626}{-0.085062}{0.656904}%
\vSv{440.429670}{60.028651}{-0.082262}{0.656904}%
\vSv{441.086616}{60.027708}{-0.079554}{0.656904}%
\vSv{441.743561}{60.026795}{-0.076935}{0.656904}%
\vSv{442.400505}{60.025913}{-0.074403}{0.656904}%
\vSv{443.057447}{60.025060}{-0.071953}{0.656904}%
\vSv{443.714388}{60.024235}{-0.069585}{0.656904}%
\vSv{444.371328}{60.023438}{-0.067294}{0.656904}%
\vSv{445.028266}{60.022666}{-0.065079}{0.656904}%
\vSv{445.685204}{60.021920}{-0.062937}{0.656904}%
\vSv{446.342140}{60.021198}{-0.060865}{0.656904}%
}}%
{\color{black}\vlB{%
\vSaa{290.000000}{60.000000}{0.000000}{4.500000}%
\vSaa{297.000000}{60.000000}{0.000000}{4.500000}%
\vSaa{304.000000}{60.000000}{0.000000}{4.500000}%
\vSaa{311.000000}{60.000000}{0.000000}{4.500000}%
\vSaa{318.000000}{60.000000}{0.000000}{4.500000}%
\vSaa{325.000000}{60.000000}{0.000000}{4.500000}%
\vSaa{332.000000}{60.000000}{0.000000}{4.500000}%
\vSaa{339.000000}{60.000000}{0.000000}{4.500000}%
\vSaa{346.000000}{60.000000}{0.000000}{4.500000}%
\vSaa{353.000000}{60.000000}{0.000000}{4.500000}%
\vSaa{360.000000}{60.000000}{0.000000}{4.500000}%
\vSaa{367.000000}{60.000000}{0.000000}{4.500000}%
\vSaa{374.000000}{60.000000}{0.000000}{4.500000}%
\vSaa{381.000000}{60.000000}{0.000000}{4.500000}%
\vSaa{388.000000}{60.000000}{0.000000}{4.500000}%
\vSaa{395.000000}{60.000000}{0.000000}{4.500000}%
\vSaa{402.000000}{60.000000}{0.000000}{4.500000}%
\vSaa{409.000000}{60.000000}{0.000000}{4.500000}%
\vSaa{416.000000}{60.000000}{0.000000}{4.500000}%
\vSaa{423.000000}{60.000000}{0.000000}{4.500000}%
\vSaa{430.000000}{60.000000}{0.000000}{4.500000}%
\vSaa{437.000000}{60.000000}{0.000000}{4.500000}%
\vSaa{444.000000}{60.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(235.00000,8.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\dot u=0:\quad E_{\rm br}(0)-E_{\rm br}(t)=\int_0^t k_1z^2/\tau\,\mathrm ds$}}}%
\end{picture}%


==> vlt-figures/figure-105.tex <==
\begin{picture}(470,418)%
{\color{black}\put(235.00000,398.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont \bfseries One relaxing medium coordinate mixes two conservative patterns}}}%
{\color{vltTeal!5}\vlB{%
\vRa{46.000000}{306.000000}{44.000000}%
\vRa{46.000000}{306.450000}{44.000000}%
\vRa{46.000000}{306.900000}{44.000000}%
\vRa{46.000000}{307.350000}{44.000000}%
\vRa{46.000000}{307.800000}{44.000000}%
\vRa{46.000000}{308.250000}{44.000000}%
\vRa{46.000000}{308.700000}{44.000000}%
\vRa{46.000000}{309.150000}{44.000000}%
\vRa{46.000000}{309.600000}{44.000000}%
\vRa{46.000000}{310.050000}{44.000000}%
\vRa{46.000000}{310.500000}{44.000000}%
\vRa{46.000000}{310.950000}{44.000000}%
\vRa{46.000000}{311.400000}{44.000000}%
\vRa{46.000000}{311.850000}{44.000000}%
\vRa{46.000000}{312.300000}{44.000000}%
\vRa{46.000000}{312.750000}{44.000000}%
\vRa{46.000000}{313.200000}{44.000000}%
\vRa{46.000000}{313.650000}{44.000000}%
\vRa{46.000000}{314.100000}{44.000000}%
\vRa{46.000000}{314.550000}{44.000000}%
\vRa{46.000000}{315.000000}{44.000000}%
\vRa{46.000000}{315.450000}{44.000000}%
\vRa{46.000000}{315.900000}{44.000000}%
\vRa{46.000000}{316.350000}{44.000000}%
\vRa{46.000000}{316.800000}{44.000000}%
\vRa{46.000000}{317.250000}{44.000000}%
\vRa{46.000000}{317.700000}{44.000000}%
\vRa{46.000000}{318.150000}{44.000000}%
\vRa{46.000000}{318.600000}{44.000000}%
\vRa{46.000000}{319.050000}{44.000000}%
\vRa{46.000000}{319.500000}{44.000000}%
\vRa{46.000000}{319.950000}{44.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{46.000000}{320.400000}{44.000000}%
\vRa{46.000000}{320.850000}{44.000000}%
\vRa{46.000000}{321.300000}{44.000000}%
\vRa{46.000000}{321.750000}{44.000000}%
\vRa{46.000000}{322.200000}{44.000000}%
\vRa{46.000000}{322.650000}{44.000000}%
\vRa{46.000000}{323.100000}{44.000000}%
\vRa{46.000000}{323.550000}{44.000000}%
\vRa{46.000000}{324.000000}{44.000000}%
\vRa{46.000000}{324.450000}{44.000000}%
\vRa{46.000000}{324.900000}{44.000000}%
\vRa{46.000000}{325.350000}{44.000000}%
\vRa{46.000000}{325.800000}{44.000000}%
\vRa{46.000000}{326.250000}{44.000000}%
\vRa{46.000000}{326.700000}{44.000000}%
\vRa{46.000000}{327.150000}{44.000000}%
\vRa{46.000000}{327.600000}{44.000000}%
\vRa{46.000000}{328.050000}{44.000000}%
\vRa{46.000000}{328.500000}{44.000000}%
\vRa{46.000000}{328.950000}{44.000000}%
\vRa{46.000000}{329.400000}{44.000000}%
\vRa{46.000000}{329.850000}{44.000000}%
\vRa{46.000000}{330.300000}{44.000000}%
\vRa{46.000000}{330.750000}{44.000000}%
\vRa{46.000000}{331.200000}{44.000000}%
\vRa{46.000000}{331.650000}{44.000000}%
\vRa{46.000000}{332.100000}{44.000000}%
\vRa{46.000000}{332.550000}{44.000000}%
\vRa{46.000000}{333.000000}{44.000000}%
\vRa{46.000000}{333.450000}{44.000000}%
\vRa{46.000000}{333.900000}{44.000000}%
\vRa{46.000000}{334.350000}{44.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{46.000000}{334.800000}{44.000000}%
\vRa{46.000000}{335.250000}{44.000000}%
\vRa{46.000000}{335.700000}{44.000000}%
\vRa{46.000000}{336.150000}{44.000000}%
\vRa{46.000000}{336.600000}{44.000000}%
\vRa{46.000000}{337.050000}{44.000000}%
\vRa{46.000000}{337.500000}{44.000000}%
\vRa{46.000000}{337.950000}{44.000000}%
\vRa{46.000000}{338.400000}{44.000000}%
\vRa{46.000000}{338.850000}{44.000000}%
\vRa{46.000000}{339.300000}{44.000000}%
\vRa{46.000000}{339.750000}{44.000000}%
\vRa{46.000000}{340.200000}{44.000000}%
\vRa{46.000000}{340.650000}{44.000000}%
\vRa{46.000000}{341.100000}{44.000000}%
\vRa{46.000000}{341.550000}{44.000000}%
\vRa{46.000000}{342.000000}{44.000000}%
\vRa{46.000000}{342.450000}{44.000000}%
\vRa{46.000000}{342.900000}{44.000000}%
\vRa{46.000000}{343.350000}{44.000000}%
\vRa{46.000000}{343.800000}{44.000000}%
\vRa{46.000000}{344.250000}{44.000000}%
\vRa{46.000000}{344.700000}{44.000000}%
\vRa{46.000000}{345.150000}{44.000000}%
\vRa{46.000000}{345.600000}{44.000000}%
\vRa{46.000000}{346.050000}{44.000000}%
\vRa{46.000000}{346.500000}{44.000000}%
\vRa{46.000000}{346.950000}{44.000000}%
\vRa{46.000000}{347.400000}{44.000000}%
}}%
{\color{black!38}\vlB{%
\vSk{56.939119}{326.526311}{-62.892095}{4.500000}%
\vSk{60.128793}{320.295261}{-62.892095}{3.310380}%
\vSk{61.965392}{317.348526}{3.998754}{1.189620}%
\vSk{65.646030}{317.605821}{3.998754}{4.500000}%
\vSk{72.017178}{318.599281}{57.677363}{4.500000}%
\vSk{75.759982}{324.514635}{57.677363}{1.134907}%
\vSk{74.815397}{325.473689}{117.107905}{3.365093}%
\vSk{71.650654}{330.694502}{117.107905}{4.445287}%
\vSk{71.924240}{334.651474}{-176.001246}{0.054713}%
\vSk{64.941281}{334.473321}{-176.001246}{4.500000}%
\vSk{61.965392}{333.985178}{-176.001246}{0.483151}%
\vSk{59.507512}{333.951485}{-122.322637}{4.016849}%
\vSk{56.957158}{328.444418}{-122.322637}{2.269813}%
\vSk{163.939119}{326.526311}{-62.892095}{4.500000}%
\vSk{167.128793}{320.295261}{-62.892095}{3.310380}%
\vSk{168.965392}{317.348526}{3.998754}{1.189620}%
\vSk{172.646030}{317.605821}{3.998754}{4.500000}%
\vSk{179.017178}{318.599281}{57.677363}{4.500000}%
\vSk{182.759982}{324.514635}{57.677363}{1.134907}%
\vSk{181.815397}{325.473689}{117.107905}{3.365093}%
\vSk{178.650654}{330.694502}{117.107905}{4.445287}%
\vSk{178.924240}{334.651474}{-176.001246}{0.054713}%
\vSk{171.941281}{334.473321}{-176.001246}{4.500000}%
\vSk{168.965392}{333.985178}{-176.001246}{0.483151}%
\vSk{166.507512}{333.951485}{-122.322637}{4.016849}%
\vSk{163.957158}{328.444418}{-122.322637}{2.269813}%
}}%
{\color{black}\vlB{%
\vSi{18.300000}{313.500000}{90.000000}{25.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{13.796974}{309.500000}{38.659808}{6.403124}%
\vSd{13.796974}{313.500000}{38.659808}{6.403124}%
\vSd{13.796974}{317.500000}{38.659808}{6.403124}%
\vSd{13.796974}{321.500000}{38.659808}{6.403124}%
\vSd{13.796974}{325.500000}{38.659808}{6.403124}%
\vSd{13.796974}{329.500000}{38.659808}{6.403124}%
\vSd{13.796974}{333.500000}{38.659808}{6.403124}%
}}%
{\color{black}\vlB{%
\vSi{221.300000}{313.500000}{90.000000}{25.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{216.796974}{309.500000}{38.659808}{6.403124}%
\vSd{216.796974}{313.500000}{38.659808}{6.403124}%
\vSd{216.796974}{317.500000}{38.659808}{6.403124}%
\vSd{216.796974}{321.500000}{38.659808}{6.403124}%
\vSd{216.796974}{325.500000}{38.659808}{6.403124}%
\vSd{216.796974}{329.500000}{38.659808}{6.403124}%
\vSd{216.796974}{333.500000}{38.659808}{6.403124}%
}}%
{\color{black!65}\vlB{%
\vSc{19.000000}{326.000000}{0.000000}{5.000000}%
\vSc{23.540914}{326.000000}{66.660172}{0.611391}%
\vSc{23.777897}{326.561362}{68.225744}{0.578071}%
\vSc{23.990137}{327.098189}{68.914335}{0.523910}%
\vSc{24.180035}{327.587020}{68.468416}{0.450939}%
\vSc{24.353246}{328.006491}{66.176722}{0.362679}%
\vSc{24.523910}{328.338269}{60.049075}{0.264970}%
\vSc{24.745016}{328.567853}{43.536630}{0.170374}%
\vSc{25.212934}{328.685209}{0.000000}{0.120540}%
\vSc{24.989066}{328.685209}{-43.536630}{0.170374}%
\vSc{25.023758}{328.567853}{-60.049075}{0.264970}%
\vSc{25.131875}{328.338269}{-66.176722}{0.362679}%
\vSc{25.270657}{328.006491}{-68.468416}{0.450939}%
\vSc{25.434745}{327.587020}{-68.914335}{0.523910}%
\vSc{25.625424}{327.098189}{-68.225744}{0.578071}%
\vSc{25.845100}{326.561362}{-66.660172}{0.611391}%
\vSc{26.096017}{326.000000}{-64.261373}{0.623192}%
\vSc{26.380025}{325.438638}{-60.930616}{0.614196}%
\vSc{26.698838}{324.901811}{-56.433183}{0.586662}%
\vSc{27.054725}{324.412980}{-50.372685}{0.544619}%
\vSc{27.451556}{323.993509}{-42.163986}{0.494265}%
\vSc{27.895269}{323.661731}{-31.101300}{0.444454}%
\vSc{28.389814}{323.432147}{-16.773885}{0.406647}%
\vSc{28.923457}{323.314791}{0.000000}{0.392314}%
\vSc{29.171473}{323.314791}{16.773885}{0.406647}%
\vSc{29.446839}{323.432147}{31.101300}{0.444454}%
\vSc{29.750055}{323.661731}{42.163986}{0.494265}%
\vSc{30.066940}{323.993509}{50.372685}{0.544619}%
\vSc{30.382777}{324.412980}{56.433183}{0.586662}%
\vSc{30.686752}{324.901811}{60.930616}{0.614196}%
\vSc{30.971795}{325.438638}{64.261373}{0.623192}%
\vSc{31.233733}{326.000000}{66.660172}{0.611391}%
}}%
{\color{black!65}\vlB{%
\vSc{31.470715}{326.561362}{68.225744}{0.578071}%
\vSc{31.682956}{327.098189}{68.914335}{0.523910}%
\vSc{31.872854}{327.587020}{68.468416}{0.450939}%
\vSc{32.046065}{328.006491}{66.176722}{0.362679}%
\vSc{32.216728}{328.338269}{60.049075}{0.264970}%
\vSc{32.437834}{328.567853}{43.536630}{0.170374}%
\vSc{32.905753}{328.685209}{0.000000}{0.120540}%
\vSc{32.681884}{328.685209}{-43.536630}{0.170374}%
\vSc{32.716576}{328.567853}{-60.049075}{0.264970}%
\vSc{32.824693}{328.338269}{-66.176722}{0.362679}%
\vSc{32.963476}{328.006491}{-68.468416}{0.450939}%
\vSc{33.127563}{327.587020}{-68.914335}{0.523910}%
\vSc{33.318242}{327.098189}{-68.225744}{0.578071}%
\vSc{33.537919}{326.561362}{-66.660172}{0.611391}%
\vSc{33.788835}{326.000000}{-64.261373}{0.623192}%
\vSc{34.072843}{325.438638}{-60.930616}{0.614196}%
\vSc{34.391657}{324.901811}{-56.433183}{0.586662}%
\vSc{34.747544}{324.412980}{-50.372685}{0.544619}%
\vSc{35.144374}{323.993509}{-42.163986}{0.494265}%
\vSc{35.588088}{323.661731}{-31.101300}{0.444454}%
\vSc{36.082633}{323.432147}{-16.773885}{0.406647}%
\vSc{36.616275}{323.314791}{0.000000}{0.392314}%
\vSc{36.864292}{323.314791}{16.773885}{0.406647}%
\vSc{37.139658}{323.432147}{31.101300}{0.444454}%
\vSc{37.442873}{323.661731}{42.163986}{0.494265}%
\vSc{37.759758}{323.993509}{50.372685}{0.544619}%
\vSc{38.075595}{324.412980}{56.433183}{0.586662}%
\vSc{38.379571}{324.901811}{60.930616}{0.614196}%
\vSc{38.664613}{325.438638}{64.261373}{0.623192}%
\vSc{38.926551}{326.000000}{66.660172}{0.611391}%
\vSc{39.163534}{326.561362}{68.225744}{0.578071}%
\vSc{39.375774}{327.098189}{68.914335}{0.523910}%
}}%
{\color{black!65}\vlB{%
\vSc{39.565672}{327.587020}{68.468416}{0.450939}%
\vSc{39.738883}{328.006491}{66.176722}{0.362679}%
\vSc{39.909547}{328.338269}{60.049075}{0.264970}%
\vSc{40.130652}{328.567853}{43.536630}{0.170374}%
\vSc{40.598571}{328.685209}{0.000000}{0.120540}%
\vSc{40.374703}{328.685209}{-43.536630}{0.170374}%
\vSc{40.409395}{328.567853}{-60.049075}{0.264970}%
\vSc{40.517512}{328.338269}{-66.176722}{0.362679}%
\vSc{40.656294}{328.006491}{-68.468416}{0.450939}%
\vSc{40.820381}{327.587020}{-68.914335}{0.523910}%
\vSc{41.011061}{327.098189}{-68.225744}{0.578071}%
\vSc{41.230737}{326.561362}{-66.660172}{0.611391}%
\vSc{41.481654}{326.000000}{-64.261373}{0.623192}%
\vSc{41.765661}{325.438638}{-60.930616}{0.614196}%
\vSc{42.084475}{324.901811}{-56.433183}{0.586662}%
\vSc{42.440362}{324.412980}{-50.372685}{0.544619}%
\vSc{42.837193}{323.993509}{-42.163986}{0.494265}%
\vSc{43.280906}{323.661731}{-31.101300}{0.444454}%
\vSc{43.775451}{323.432147}{-16.773885}{0.406647}%
\vSc{44.309094}{323.314791}{-0.000000}{0.392314}%
\vSc{44.557110}{323.314791}{16.773885}{0.406647}%
\vSc{44.832476}{323.432147}{31.101300}{0.444454}%
\vSc{45.135691}{323.661731}{42.163986}{0.494265}%
\vSc{45.452576}{323.993509}{50.372685}{0.544619}%
\vSc{45.768414}{324.412980}{56.433183}{0.586662}%
\vSc{46.072389}{324.901811}{60.930616}{0.614196}%
\vSc{46.357432}{325.438638}{64.261373}{0.623192}%
\vSc{46.619370}{326.000000}{66.660172}{0.611391}%
\vSc{46.856352}{326.561362}{68.225744}{0.578071}%
\vSc{47.068593}{327.098189}{68.914335}{0.523910}%
\vSc{47.258490}{327.587020}{68.468416}{0.450939}%
\vSc{47.431701}{328.006491}{66.176722}{0.362679}%
}}%
{\color{black!65}\vlB{%
\vSc{47.602365}{328.338269}{60.049075}{0.264970}%
\vSc{47.823471}{328.567853}{43.536630}{0.170374}%
\vSc{48.291390}{328.685209}{0.000000}{0.120540}%
\vSc{48.067521}{328.685209}{-43.536630}{0.170374}%
\vSc{48.102213}{328.567853}{-60.049075}{0.264970}%
\vSc{48.210330}{328.338269}{-66.176722}{0.362679}%
\vSc{48.349113}{328.006491}{-68.468416}{0.450939}%
\vSc{48.513200}{327.587020}{-68.914335}{0.523910}%
\vSc{48.703879}{327.098189}{-68.225744}{0.578071}%
\vSc{48.923556}{326.561362}{-66.660172}{0.611391}%
\vSc{49.174472}{326.000000}{-64.261373}{0.623192}%
\vSc{49.458480}{325.438638}{-60.930616}{0.614196}%
\vSc{49.777294}{324.901811}{-56.433183}{0.586662}%
\vSc{50.133181}{324.412980}{-50.372685}{0.544619}%
\vSc{50.530011}{323.993509}{-42.163986}{0.494265}%
\vSc{50.973725}{323.661731}{-31.101300}{0.444454}%
\vSc{51.468269}{323.432147}{-16.773885}{0.406647}%
\vSc{52.001912}{323.314791}{0.000000}{0.392314}%
\vSc{52.249929}{323.314791}{16.773885}{0.406647}%
\vSc{52.525295}{323.432147}{31.101300}{0.444454}%
\vSc{52.828510}{323.661731}{42.163986}{0.494265}%
\vSc{53.145395}{323.993509}{50.372685}{0.544619}%
\vSc{53.461232}{324.412980}{56.433183}{0.586662}%
\vSc{53.765208}{324.901811}{60.930616}{0.614196}%
\vSc{54.050250}{325.438638}{64.261373}{0.623192}%
\vSc{54.312188}{326.000000}{66.660172}{0.611391}%
\vSc{54.549171}{326.561362}{68.225744}{0.578071}%
\vSc{54.761411}{327.098189}{68.914335}{0.523910}%
\vSc{54.951309}{327.587020}{68.468416}{0.450939}%
\vSc{55.124520}{328.006491}{66.176722}{0.362679}%
\vSc{55.295183}{328.338269}{60.049075}{0.264970}%
\vSc{55.516289}{328.567853}{43.536630}{0.170374}%
}}%
{\color{black!65}\vlB{%
\vSc{55.984208}{328.685209}{0.000000}{0.120540}%
\vSc{55.760339}{328.685209}{-43.536630}{0.170374}%
\vSc{55.795032}{328.567853}{-60.049075}{0.264970}%
\vSc{55.903149}{328.338269}{-66.176722}{0.362679}%
\vSc{56.041931}{328.006491}{-68.468416}{0.450939}%
\vSc{56.206018}{327.587020}{-68.914335}{0.523910}%
\vSc{56.396697}{327.098189}{-68.225744}{0.578071}%
\vSc{56.616374}{326.561362}{-66.660172}{0.611391}%
\vSc{56.867291}{326.000000}{-64.261373}{0.623192}%
\vSc{57.151298}{325.438638}{-60.930616}{0.614196}%
\vSc{57.470112}{324.901811}{-56.433183}{0.586662}%
\vSc{57.825999}{324.412980}{-50.372685}{0.544619}%
\vSc{58.222830}{323.993509}{-42.163986}{0.494265}%
\vSc{58.666543}{323.661731}{-31.101300}{0.444454}%
\vSc{59.161088}{323.432147}{-16.773885}{0.406647}%
\vSc{59.694730}{323.314791}{0.000000}{0.392314}%
\vSc{59.942747}{323.314791}{16.773885}{0.406647}%
\vSc{60.218113}{323.432147}{31.101300}{0.444454}%
\vSc{60.521328}{323.661731}{42.163986}{0.494265}%
\vSc{60.838213}{323.993509}{50.372685}{0.544619}%
\vSc{61.154051}{324.412980}{56.433183}{0.586662}%
\vSc{61.458026}{324.901811}{60.930616}{0.614196}%
\vSc{61.743069}{325.438638}{64.261373}{0.623192}%
\vSc{62.464092}{326.000000}{0.000000}{5.000000}%
\vSc{193.334898}{326.000000}{0.000000}{5.000000}%
\vSc{197.844267}{326.000000}{78.890644}{0.572082}%
\vSc{197.950922}{326.561362}{81.269082}{0.543121}%
\vSc{198.030876}{327.098189}{83.408003}{0.492085}%
\vSc{198.085649}{327.587020}{85.432838}{0.420807}%
\vSc{198.118045}{328.006491}{87.497690}{0.332094}%
\vSc{198.132068}{328.338269}{89.926364}{0.229584}%
\vSc{198.125181}{328.567853}{94.134636}{0.117663}%
}}%
{\color{black!65}\vlB{%
\vSc{198.612426}{328.685209}{180.000000}{0.011453}%
\vSc{198.105244}{328.685209}{-94.134636}{0.117663}%
\vSc{198.103943}{328.567853}{-89.926364}{0.229584}%
\vSc{198.104715}{328.338269}{-87.497690}{0.332094}%
\vSc{198.120325}{328.006491}{-85.432838}{0.420807}%
\vSc{198.155550}{327.587020}{-83.408003}{0.492085}%
\vSc{198.214529}{327.098189}{-81.269082}{0.543121}%
\vSc{198.300547}{326.561362}{-78.890644}{0.572082}%
\vSc{198.415992}{326.000000}{-76.127401}{0.578228}%
\vSc{198.562470}{325.438638}{-72.775695}{0.562033}%
\vSc{198.741205}{324.901811}{-68.518087}{0.525324}%
\vSc{198.954047}{324.412980}{-62.823621}{0.471525}%
\vSc{199.205826}{323.993509}{-54.762474}{0.406208}%
\vSc{199.509333}{323.661731}{-42.725818}{0.338375}%
\vSc{199.889695}{323.432147}{-24.513762}{0.282847}%
\vSc{200.354503}{323.314791}{0.000000}{0.260321}%
\vSc{200.407368}{323.314791}{24.513762}{0.282847}%
\vSc{200.532930}{323.432147}{42.725818}{0.338375}%
\vSc{200.712365}{323.661731}{54.762474}{0.406208}%
\vSc{200.910315}{323.993509}{62.823621}{0.471525}%
\vSc{201.105211}{324.412980}{68.518087}{0.525324}%
\vSc{201.285278}{324.901811}{72.775695}{0.562033}%
\vSc{201.443865}{325.438638}{76.127401}{0.578228}%
\vSc{201.577288}{326.000000}{78.890644}{0.572082}%
\vSc{201.683942}{326.561362}{81.269082}{0.543121}%
\vSc{201.763896}{327.098189}{83.408003}{0.492085}%
\vSc{201.818669}{327.587020}{85.432838}{0.420807}%
\vSc{201.851066}{328.006491}{87.497690}{0.332094}%
\vSc{201.865089}{328.338269}{89.926364}{0.229584}%
\vSc{201.858201}{328.567853}{94.134636}{0.117663}%
\vSc{202.345447}{328.685209}{180.000000}{0.011453}%
\vSc{201.838265}{328.685209}{-94.134636}{0.117663}%
}}%
{\color{black!65}\vlB{%
\vSc{201.836964}{328.567853}{-89.926364}{0.229584}%
\vSc{201.837735}{328.338269}{-87.497690}{0.332094}%
\vSc{201.853345}{328.006491}{-85.432838}{0.420807}%
\vSc{201.888571}{327.587020}{-83.408003}{0.492085}%
\vSc{201.947550}{327.098189}{-81.269082}{0.543121}%
\vSc{202.033568}{326.561362}{-78.890644}{0.572082}%
\vSc{202.149013}{326.000000}{-76.127401}{0.578228}%
\vSc{202.295490}{325.438638}{-72.775695}{0.562033}%
\vSc{202.474225}{324.901811}{-68.518087}{0.525324}%
\vSc{202.687067}{324.412980}{-62.823621}{0.471525}%
\vSc{202.938846}{323.993509}{-54.762474}{0.406208}%
\vSc{203.242353}{323.661731}{-42.725818}{0.338375}%
\vSc{203.622716}{323.432147}{-24.513762}{0.282847}%
\vSc{204.087523}{323.314791}{0.000000}{0.260321}%
\vSc{204.140388}{323.314791}{24.513762}{0.282847}%
\vSc{204.265950}{323.432147}{42.725818}{0.338375}%
\vSc{204.445385}{323.661731}{54.762474}{0.406208}%
\vSc{204.643335}{323.993509}{62.823621}{0.471525}%
\vSc{204.838231}{324.412980}{68.518087}{0.525324}%
\vSc{205.018299}{324.901811}{72.775695}{0.562033}%
\vSc{205.176885}{325.438638}{76.127401}{0.578228}%
\vSc{205.310308}{326.000000}{78.890644}{0.572082}%
\vSc{205.416963}{326.561362}{81.269082}{0.543121}%
\vSc{205.496917}{327.098189}{83.408003}{0.492085}%
\vSc{205.551689}{327.587020}{85.432838}{0.420807}%
\vSc{205.584086}{328.006491}{87.497690}{0.332094}%
\vSc{205.598109}{328.338269}{89.926364}{0.229584}%
\vSc{205.591222}{328.567853}{94.134636}{0.117663}%
\vSc{206.078467}{328.685209}{180.000000}{0.011453}%
\vSc{205.571285}{328.685209}{-94.134636}{0.117663}%
\vSc{205.569984}{328.567853}{-89.926364}{0.229584}%
\vSc{205.570756}{328.338269}{-87.497690}{0.332094}%
}}%
{\color{black!65}\vlB{%
\vSc{205.586366}{328.006491}{-85.432838}{0.420807}%
\vSc{205.621591}{327.587020}{-83.408003}{0.492085}%
\vSc{205.680570}{327.098189}{-81.269082}{0.543121}%
\vSc{205.766588}{326.561362}{-78.890644}{0.572082}%
\vSc{205.882033}{326.000000}{-76.127401}{0.578228}%
\vSc{206.028511}{325.438638}{-72.775695}{0.562033}%
\vSc{206.207246}{324.901811}{-68.518087}{0.525324}%
\vSc{206.420088}{324.412980}{-62.823621}{0.471525}%
\vSc{206.671866}{323.993509}{-54.762474}{0.406208}%
\vSc{206.975374}{323.661731}{-42.725818}{0.338375}%
\vSc{207.355736}{323.432147}{-24.513762}{0.282847}%
\vSc{207.820543}{323.314791}{-0.000000}{0.260321}%
\vSc{207.873409}{323.314791}{24.513762}{0.282847}%
\vSc{207.998971}{323.432147}{42.725818}{0.338375}%
\vSc{208.178405}{323.661731}{54.762474}{0.406208}%
\vSc{208.376356}{323.993509}{62.823621}{0.471525}%
\vSc{208.571251}{324.412980}{68.518087}{0.525324}%
\vSc{208.751319}{324.901811}{72.775695}{0.562033}%
\vSc{208.909905}{325.438638}{76.127401}{0.578228}%
\vSc{209.043328}{326.000000}{78.890644}{0.572082}%
\vSc{209.149983}{326.561362}{81.269082}{0.543121}%
\vSc{209.229937}{327.098189}{83.408003}{0.492085}%
\vSc{209.284710}{327.587020}{85.432838}{0.420807}%
\vSc{209.317107}{328.006491}{87.497690}{0.332094}%
\vSc{209.331130}{328.338269}{89.926364}{0.229584}%
\vSc{209.324242}{328.567853}{94.134636}{0.117663}%
\vSc{209.811488}{328.685209}{180.000000}{0.011453}%
\vSc{209.304306}{328.685209}{-94.134636}{0.117663}%
\vSc{209.303005}{328.567853}{-89.926364}{0.229584}%
\vSc{209.303776}{328.338269}{-87.497690}{0.332094}%
\vSc{209.319386}{328.006491}{-85.432838}{0.420807}%
\vSc{209.354612}{327.587020}{-83.408003}{0.492085}%
}}%
{\color{black!65}\vlB{%
\vSc{209.413591}{327.098189}{-81.269082}{0.543121}%
\vSc{209.499609}{326.561362}{-78.890644}{0.572082}%
\vSc{209.615054}{326.000000}{-76.127401}{0.578228}%
\vSc{209.761531}{325.438638}{-72.775695}{0.562033}%
\vSc{209.940266}{324.901811}{-68.518087}{0.525324}%
\vSc{210.153108}{324.412980}{-62.823621}{0.471525}%
\vSc{210.404887}{323.993509}{-54.762474}{0.406208}%
\vSc{210.708394}{323.661731}{-42.725818}{0.338375}%
\vSc{211.088756}{323.432147}{-24.513762}{0.282847}%
\vSc{211.553564}{323.314791}{0.000000}{0.260321}%
\vSc{211.606429}{323.314791}{24.513762}{0.282847}%
\vSc{211.731991}{323.432147}{42.725818}{0.338375}%
\vSc{211.911426}{323.661731}{54.762474}{0.406208}%
\vSc{212.109376}{323.993509}{62.823621}{0.471525}%
\vSc{212.304272}{324.412980}{68.518087}{0.525324}%
\vSc{212.484340}{324.901811}{72.775695}{0.562033}%
\vSc{212.642926}{325.438638}{76.127401}{0.578228}%
\vSc{212.776349}{326.000000}{78.890644}{0.572082}%
\vSc{212.883003}{326.561362}{81.269082}{0.543121}%
\vSc{212.962958}{327.098189}{83.408003}{0.492085}%
\vSc{213.017730}{327.587020}{85.432838}{0.420807}%
\vSc{213.050127}{328.006491}{87.497690}{0.332094}%
\vSc{213.064150}{328.338269}{89.926364}{0.229584}%
\vSc{213.057262}{328.567853}{94.134636}{0.117663}%
\vSc{213.544508}{328.685209}{180.000000}{0.011453}%
\vSc{213.037326}{328.685209}{-94.134636}{0.117663}%
\vSc{213.036025}{328.567853}{-89.926364}{0.229584}%
\vSc{213.036796}{328.338269}{-87.497690}{0.332094}%
\vSc{213.052406}{328.006491}{-85.432838}{0.420807}%
\vSc{213.087632}{327.587020}{-83.408003}{0.492085}%
\vSc{213.146611}{327.098189}{-81.269082}{0.543121}%
\vSc{213.232629}{326.561362}{-78.890644}{0.572082}%
}}%
{\color{black!65}\vlB{%
\vSc{213.348074}{326.000000}{-76.127401}{0.578228}%
\vSc{213.494551}{325.438638}{-72.775695}{0.562033}%
\vSc{213.673287}{324.901811}{-68.518087}{0.525324}%
\vSc{213.886128}{324.412980}{-62.823621}{0.471525}%
\vSc{214.137907}{323.993509}{-54.762474}{0.406208}%
\vSc{214.441414}{323.661731}{-42.725818}{0.338375}%
\vSc{214.821777}{323.432147}{-24.513762}{0.282847}%
\vSc{215.286584}{323.314791}{0.000000}{0.260321}%
\vSc{215.339449}{323.314791}{24.513762}{0.282847}%
\vSc{215.465012}{323.432147}{42.725818}{0.338375}%
\vSc{215.644446}{323.661731}{54.762474}{0.406208}%
\vSc{215.842396}{323.993509}{62.823621}{0.471525}%
\vSc{216.037292}{324.412980}{68.518087}{0.525324}%
\vSc{216.217360}{324.901811}{72.775695}{0.562033}%
\vSc{216.375946}{325.438638}{76.127401}{0.578228}%
\vSc{217.000000}{326.000000}{0.000000}{5.000000}%
\vSc{86.334898}{326.000000}{0.000000}{5.000000}%
\vSc{90.913275}{326.000000}{57.484541}{0.665715}%
\vSc{91.266801}{326.561362}{58.415954}{0.630173}%
\vSc{91.598238}{327.098189}{58.114395}{0.575702}%
\vSc{91.911538}{327.587020}{56.171112}{0.504958}%
\vSc{92.215670}{328.006491}{51.690774}{0.422821}%
\vSc{92.530379}{328.338269}{42.802689}{0.337884}%
\vSc{92.897734}{328.567853}{26.140523}{0.266372}%
\vSc{93.357148}{328.685209}{0.000000}{0.236157}%
\vSc{93.373017}{328.685209}{-26.140523}{0.266372}%
\vSc{93.492693}{328.567853}{-42.802689}{0.337884}%
\vSc{93.687997}{328.338269}{-51.690774}{0.422821}%
\vSc{93.927093}{328.006491}{-56.171112}{0.504958}%
\vSc{94.199010}{327.587020}{-58.114395}{0.575702}%
\vSc{94.501726}{327.098189}{-58.415954}{0.630173}%
\vSc{94.836092}{326.561362}{-57.484541}{0.665715}%
}}%
{\color{black!65}\vlB{%
\vSc{95.203640}{326.000000}{-55.469875}{0.681406}%
\vSc{95.605880}{325.438638}{-52.358321}{0.677945}%
\vSc{96.044205}{324.901811}{-48.010252}{0.657681}%
\vSc{96.520107}{324.412980}{-42.177943}{0.624738}%
\vSc{97.035288}{323.993509}{-34.542188}{0.585132}%
\vSc{97.590810}{323.661731}{-24.830004}{0.546723}%
\vSc{98.183769}{323.432147}{-13.083675}{0.518419}%
\vSc{98.801917}{323.314791}{0.000000}{0.507931}%
\vSc{99.196661}{323.314791}{13.083675}{0.518419}%
\vSc{99.604846}{323.432147}{24.830004}{0.546723}%
\vSc{100.027486}{323.661731}{34.542188}{0.585132}%
\vSc{100.457253}{323.993509}{42.177943}{0.624738}%
\vSc{100.884309}{324.412980}{48.010252}{0.657681}%
\vSc{101.300005}{324.901811}{52.358321}{0.677945}%
\vSc{101.698049}{325.438638}{55.469875}{0.681406}%
\vSc{102.074588}{326.000000}{57.484541}{0.665715}%
\vSc{102.428115}{326.561362}{58.415954}{0.630173}%
\vSc{102.759551}{327.098189}{58.114395}{0.575702}%
\vSc{103.072852}{327.587020}{56.171112}{0.504958}%
\vSc{103.376983}{328.006491}{51.690774}{0.422821}%
\vSc{103.691692}{328.338269}{42.802689}{0.337884}%
\vSc{104.059048}{328.567853}{26.140523}{0.266372}%
\vSc{104.518461}{328.685209}{0.000000}{0.236157}%
\vSc{104.534331}{328.685209}{-26.140523}{0.266372}%
\vSc{104.654006}{328.567853}{-42.802689}{0.337884}%
\vSc{104.849311}{328.338269}{-51.690774}{0.422821}%
\vSc{105.088406}{328.006491}{-56.171112}{0.504958}%
\vSc{105.360323}{327.587020}{-58.114395}{0.575702}%
\vSc{105.663039}{327.098189}{-58.415954}{0.630173}%
\vSc{105.997405}{326.561362}{-57.484541}{0.665715}%
\vSc{106.364954}{326.000000}{-55.469875}{0.681406}%
\vSc{106.767193}{325.438638}{-52.358321}{0.677945}%
}}%
{\color{black!65}\vlB{%
\vSc{107.205519}{324.901811}{-48.010252}{0.657681}%
\vSc{107.681421}{324.412980}{-42.177943}{0.624738}%
\vSc{108.196602}{323.993509}{-34.542188}{0.585132}%
\vSc{108.752123}{323.661731}{-24.830004}{0.546723}%
\vSc{109.345083}{323.432147}{-13.083675}{0.518419}%
\vSc{109.963231}{323.314791}{0.000000}{0.507931}%
\vSc{110.357975}{323.314791}{13.083675}{0.518419}%
\vSc{110.766159}{323.432147}{24.830004}{0.546723}%
\vSc{111.188799}{323.661731}{34.542188}{0.585132}%
\vSc{111.618567}{323.993509}{42.177943}{0.624738}%
\vSc{112.045622}{324.412980}{48.010252}{0.657681}%
\vSc{112.461319}{324.901811}{52.358321}{0.677945}%
\vSc{112.859363}{325.438638}{55.469875}{0.681406}%
\vSc{113.235901}{326.000000}{57.484541}{0.665715}%
\vSc{113.589428}{326.561362}{58.415954}{0.630173}%
\vSc{113.920865}{327.098189}{58.114395}{0.575702}%
\vSc{114.234165}{327.587020}{56.171112}{0.504958}%
\vSc{114.538296}{328.006491}{51.690774}{0.422821}%
\vSc{114.853006}{328.338269}{42.802689}{0.337884}%
\vSc{115.220361}{328.567853}{26.140523}{0.266372}%
\vSc{115.679775}{328.685209}{0.000000}{0.236157}%
\vSc{115.695644}{328.685209}{-26.140523}{0.266372}%
\vSc{115.815320}{328.567853}{-42.802689}{0.337884}%
\vSc{116.010624}{328.338269}{-51.690774}{0.422821}%
\vSc{116.249719}{328.006491}{-56.171112}{0.504958}%
\vSc{116.521637}{327.587020}{-58.114395}{0.575702}%
\vSc{116.824353}{327.098189}{-58.415954}{0.630173}%
\vSc{117.158719}{326.561362}{-57.484541}{0.665715}%
\vSc{117.526267}{326.000000}{-55.469875}{0.681406}%
\vSc{117.928507}{325.438638}{-52.358321}{0.677945}%
\vSc{118.366832}{324.901811}{-48.010252}{0.657681}%
\vSc{118.842734}{324.412980}{-42.177943}{0.624738}%
}}%
{\color{black!65}\vlB{%
\vSc{119.357915}{323.993509}{-34.542188}{0.585132}%
\vSc{119.913437}{323.661731}{-24.830004}{0.546723}%
\vSc{120.506396}{323.432147}{-13.083675}{0.518419}%
\vSc{121.124544}{323.314791}{0.000000}{0.507931}%
\vSc{121.519288}{323.314791}{13.083675}{0.518419}%
\vSc{121.927473}{323.432147}{24.830004}{0.546723}%
\vSc{122.350113}{323.661731}{34.542188}{0.585132}%
\vSc{122.779880}{323.993509}{42.177943}{0.624738}%
\vSc{123.206936}{324.412980}{48.010252}{0.657681}%
\vSc{123.622632}{324.901811}{52.358321}{0.677945}%
\vSc{124.020676}{325.438638}{55.469875}{0.681406}%
\vSc{124.397215}{326.000000}{57.484541}{0.665715}%
\vSc{124.750742}{326.561362}{58.415954}{0.630173}%
\vSc{125.082178}{327.098189}{58.114395}{0.575702}%
\vSc{125.395479}{327.587020}{56.171112}{0.504958}%
\vSc{125.699610}{328.006491}{51.690774}{0.422821}%
\vSc{126.014319}{328.338269}{42.802689}{0.337884}%
\vSc{126.381675}{328.567853}{26.140523}{0.266372}%
\vSc{126.841088}{328.685209}{0.000000}{0.236157}%
\vSc{126.856958}{328.685209}{-26.140523}{0.266372}%
\vSc{126.976633}{328.567853}{-42.802689}{0.337884}%
\vSc{127.171938}{328.338269}{-51.690774}{0.422821}%
\vSc{127.411033}{328.006491}{-56.171112}{0.504958}%
\vSc{127.682950}{327.587020}{-58.114395}{0.575702}%
\vSc{127.985666}{327.098189}{-58.415954}{0.630173}%
\vSc{128.320032}{326.561362}{-57.484541}{0.665715}%
\vSc{128.687581}{326.000000}{-55.469875}{0.681406}%
\vSc{129.089820}{325.438638}{-52.358321}{0.677945}%
\vSc{129.528146}{324.901811}{-48.010252}{0.657681}%
\vSc{130.004048}{324.412980}{-42.177943}{0.624738}%
\vSc{130.519229}{323.993509}{-34.542188}{0.585132}%
\vSc{131.074750}{323.661731}{-24.830004}{0.546723}%
}}%
{\color{black!65}\vlB{%
\vSc{131.667710}{323.432147}{-13.083675}{0.518419}%
\vSc{132.285858}{323.314791}{0.000000}{0.507931}%
\vSc{132.680602}{323.314791}{13.083675}{0.518419}%
\vSc{133.088786}{323.432147}{24.830004}{0.546723}%
\vSc{133.511426}{323.661731}{34.542188}{0.585132}%
\vSc{133.941194}{323.993509}{42.177943}{0.624738}%
\vSc{134.368249}{324.412980}{48.010252}{0.657681}%
\vSc{134.783946}{324.901811}{52.358321}{0.677945}%
\vSc{135.181990}{325.438638}{55.469875}{0.681406}%
\vSc{135.558528}{326.000000}{57.484541}{0.665715}%
\vSc{135.912055}{326.561362}{58.415954}{0.630173}%
\vSc{136.243492}{327.098189}{58.114395}{0.575702}%
\vSc{136.556792}{327.587020}{56.171112}{0.504958}%
\vSc{136.860923}{328.006491}{51.690774}{0.422821}%
\vSc{137.175633}{328.338269}{42.802689}{0.337884}%
\vSc{137.542988}{328.567853}{26.140523}{0.266372}%
\vSc{138.002402}{328.685209}{-0.000000}{0.236157}%
\vSc{138.018271}{328.685209}{-26.140523}{0.266372}%
\vSc{138.137947}{328.567853}{-42.802689}{0.337884}%
\vSc{138.333251}{328.338269}{-51.690774}{0.422821}%
\vSc{138.572346}{328.006491}{-56.171112}{0.504958}%
\vSc{138.844264}{327.587020}{-58.114395}{0.575702}%
\vSc{139.146980}{327.098189}{-58.415954}{0.630173}%
\vSc{139.481345}{326.561362}{-57.484541}{0.665715}%
\vSc{139.848894}{326.000000}{-55.469875}{0.681406}%
\vSc{140.251133}{325.438638}{-52.358321}{0.677945}%
\vSc{140.689459}{324.901811}{-48.010252}{0.657681}%
\vSc{141.165361}{324.412980}{-42.177943}{0.624738}%
\vSc{141.680542}{323.993509}{-34.542188}{0.585132}%
\vSc{142.236064}{323.661731}{-24.830004}{0.546723}%
\vSc{142.829023}{323.432147}{-13.083675}{0.518419}%
\vSc{143.447171}{323.314791}{0.000000}{0.507931}%
}}%
{\color{black!65}\vlB{%
\vSc{143.841915}{323.314791}{13.083675}{0.518419}%
\vSc{144.250100}{323.432147}{24.830004}{0.546723}%
\vSc{144.672740}{323.661731}{34.542188}{0.585132}%
\vSc{145.102507}{323.993509}{42.177943}{0.624738}%
\vSc{145.529563}{324.412980}{48.010252}{0.657681}%
\vSc{145.945259}{324.901811}{52.358321}{0.677945}%
\vSc{146.343303}{325.438638}{55.469875}{0.681406}%
\vSc{146.719842}{326.000000}{57.484541}{0.665715}%
\vSc{147.073368}{326.561362}{58.415954}{0.630173}%
\vSc{147.404805}{327.098189}{58.114395}{0.575702}%
\vSc{147.718106}{327.587020}{56.171112}{0.504958}%
\vSc{148.022237}{328.006491}{51.690774}{0.422821}%
\vSc{148.336946}{328.338269}{42.802689}{0.337884}%
\vSc{148.704302}{328.567853}{26.140523}{0.266372}%
\vSc{149.163715}{328.685209}{-0.000000}{0.236157}%
\vSc{149.179585}{328.685209}{-26.140523}{0.266372}%
\vSc{149.299260}{328.567853}{-42.802689}{0.337884}%
\vSc{149.494565}{328.338269}{-51.690774}{0.422821}%
\vSc{149.733660}{328.006491}{-56.171112}{0.504958}%
\vSc{150.005577}{327.587020}{-58.114395}{0.575702}%
\vSc{150.308293}{327.098189}{-58.415954}{0.630173}%
\vSc{150.642659}{326.561362}{-57.484541}{0.665715}%
\vSc{151.010208}{326.000000}{-55.469875}{0.681406}%
\vSc{151.412447}{325.438638}{-52.358321}{0.677945}%
\vSc{151.850773}{324.901811}{-48.010252}{0.657681}%
\vSc{152.326675}{324.412980}{-42.177943}{0.624738}%
\vSc{152.841856}{323.993509}{-34.542188}{0.585132}%
\vSc{153.397377}{323.661731}{-24.830004}{0.546723}%
\vSc{153.990337}{323.432147}{-13.083675}{0.518419}%
\vSc{154.608485}{323.314791}{0.000000}{0.507931}%
\vSc{155.003229}{323.314791}{13.083675}{0.518419}%
\vSc{155.411413}{323.432147}{24.830004}{0.546723}%
}}%
{\color{black!65}\vlB{%
\vSc{155.834053}{323.661731}{34.542188}{0.585132}%
\vSc{156.263821}{323.993509}{42.177943}{0.624738}%
\vSc{156.690876}{324.412980}{48.010252}{0.657681}%
\vSc{157.106573}{324.901811}{52.358321}{0.677945}%
\vSc{157.504617}{325.438638}{55.469875}{0.681406}%
\vSc{157.881155}{326.000000}{57.484541}{0.665715}%
\vSc{158.234682}{326.561362}{58.415954}{0.630173}%
\vSc{158.566119}{327.098189}{58.114395}{0.575702}%
\vSc{158.879419}{327.587020}{56.171112}{0.504958}%
\vSc{159.183550}{328.006491}{51.690774}{0.422821}%
\vSc{159.498260}{328.338269}{42.802689}{0.337884}%
\vSc{159.865615}{328.567853}{26.140523}{0.266372}%
\vSc{160.325029}{328.685209}{0.000000}{0.236157}%
\vSc{160.340898}{328.685209}{-26.140523}{0.266372}%
\vSc{160.460574}{328.567853}{-42.802689}{0.337884}%
\vSc{160.655878}{328.338269}{-51.690774}{0.422821}%
\vSc{160.894973}{328.006491}{-56.171112}{0.504958}%
\vSc{161.166891}{327.587020}{-58.114395}{0.575702}%
\vSc{161.469607}{327.098189}{-58.415954}{0.630173}%
\vSc{161.803972}{326.561362}{-57.484541}{0.665715}%
\vSc{162.171521}{326.000000}{-55.469875}{0.681406}%
\vSc{162.573760}{325.438638}{-52.358321}{0.677945}%
\vSc{163.012086}{324.901811}{-48.010252}{0.657681}%
\vSc{163.487988}{324.412980}{-42.177943}{0.624738}%
\vSc{164.003169}{323.993509}{-34.542188}{0.585132}%
\vSc{164.558691}{323.661731}{-24.830004}{0.546723}%
\vSc{165.151650}{323.432147}{-13.083675}{0.518419}%
\vSc{165.769798}{323.314791}{0.000000}{0.507931}%
\vSc{166.164542}{323.314791}{13.083675}{0.518419}%
\vSc{166.572727}{323.432147}{24.830004}{0.546723}%
\vSc{166.995367}{323.661731}{34.542188}{0.585132}%
\vSc{167.425134}{323.993509}{42.177943}{0.624738}%
}}%
{\color{black!65}\vlB{%
\vSc{167.852190}{324.412980}{48.010252}{0.657681}%
\vSc{168.267886}{324.901811}{52.358321}{0.677945}%
\vSc{168.665930}{325.438638}{55.469875}{0.681406}%
\vSc{169.464092}{326.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{72.868474}{317.348526}{2.242963}%
\vRa{74.819860}{317.798526}{6.728889}%
\vRa{76.771247}{318.248526}{4.161543}%
\vRa{78.722633}{318.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{71.777604}{317.348526}{0.067217}%
\vRa{71.547249}{317.798526}{0.201650}%
\vRa{71.316894}{318.248526}{0.336083}%
\vRa{71.086539}{318.698526}{0.470516}%
\vRa{70.856184}{319.148526}{0.604949}%
\vRa{70.625829}{319.598526}{0.739382}%
\vRa{70.395474}{320.048526}{0.873815}%
\vRa{70.165119}{320.498526}{1.008249}%
\vRa{69.934764}{320.948526}{1.142682}%
\vRa{69.704409}{321.398526}{1.277115}%
\vRa{69.474054}{321.848526}{1.411548}%
\vRa{69.243699}{322.298526}{1.545981}%
\vRa{69.013344}{322.748526}{1.680414}%
\vRa{68.782989}{323.198526}{1.814847}%
\vRa{68.552634}{323.648526}{1.949281}%
\vRa{68.322279}{324.098526}{2.083714}%
\vRa{68.091924}{324.548526}{1.675568}%
\vRa{67.861569}{324.998526}{1.245392}%
\vRa{67.631214}{325.448526}{0.815216}%
\vRa{67.400859}{325.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{81.390884}{318.048515}{0.657689}%
\vRa{80.360233}{318.498515}{1.973066}%
\vRa{79.574810}{318.948515}{3.043217}%
\vRa{80.076903}{319.398515}{2.825850}%
\vRa{80.578997}{319.848515}{2.608484}%
\vRa{81.081091}{320.298515}{2.391117}%
\vRa{81.583185}{320.748515}{2.173750}%
\vRa{82.085278}{321.198515}{1.956384}%
\vRa{82.587372}{321.648515}{1.739017}%
\vRa{83.089466}{322.098515}{1.521651}%
\vRa{83.591559}{322.548515}{1.304284}%
\vRa{84.093653}{322.998515}{1.086917}%
\vRa{84.595747}{323.448515}{0.869551}%
\vRa{85.097840}{323.898515}{0.652184}%
\vRa{85.599934}{324.348515}{0.434818}%
\vRa{86.102028}{324.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{70.071985}{324.341084}{0.365162}%
\vRa{69.411454}{324.791084}{1.095486}%
\vRa{68.750923}{325.241084}{1.825809}%
\vRa{68.090392}{325.691084}{2.556133}%
\vRa{67.429861}{326.141084}{3.286457}%
\vRa{67.378021}{326.591084}{3.408091}%
\vRa{67.662748}{327.041084}{3.193156}%
\vRa{67.947475}{327.491084}{2.978222}%
\vRa{68.232202}{327.941084}{2.763288}%
\vRa{68.516929}{328.391084}{2.548354}%
\vRa{68.801656}{328.841084}{2.333420}%
\vRa{69.086384}{329.291084}{2.118486}%
\vRa{69.371111}{329.741084}{1.903552}%
\vRa{69.655838}{330.191084}{1.688618}%
\vRa{69.940565}{330.641084}{1.473684}%
\vRa{70.225292}{331.091084}{1.258750}%
\vRa{70.510019}{331.541084}{1.043816}%
\vRa{70.794746}{331.991084}{0.828882}%
\vRa{71.079473}{332.441084}{0.613948}%
\vRa{71.364200}{332.891084}{0.399014}%
\vRa{71.648927}{333.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{86.192976}{325.473689}{0.296163}%
\vRa{85.370294}{325.923689}{0.888490}%
\vRa{84.547612}{326.373689}{1.480817}%
\vRa{83.724931}{326.823689}{2.073143}%
\vRa{82.902249}{327.273689}{2.665470}%
\vRa{82.079567}{327.723689}{3.257796}%
\vRa{81.256886}{328.173689}{3.850123}%
\vRa{80.434204}{328.623689}{4.442450}%
\vRa{79.611523}{329.073689}{5.034776}%
\vRa{79.670489}{329.523689}{4.745455}%
\vRa{79.875693}{329.973689}{4.309896}%
\vRa{80.080898}{330.423689}{3.874336}%
\vRa{80.286102}{330.873689}{3.438777}%
\vRa{80.491307}{331.323689}{3.003217}%
\vRa{80.696512}{331.773689}{2.567657}%
\vRa{80.901716}{332.223689}{2.132098}%
\vRa{81.106921}{332.673689}{1.696538}%
\vRa{81.312126}{333.123689}{1.260979}%
\vRa{81.517330}{333.573689}{0.825419}%
\vRa{81.722535}{334.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{79.121747}{329.362711}{0.475334}%
\vRa{78.376283}{329.812711}{1.426002}%
\vRa{77.630820}{330.262711}{2.376670}%
\vRa{76.885356}{330.712711}{3.327339}%
\vRa{76.139893}{331.162711}{4.278007}%
\vRa{75.394429}{331.612711}{5.228675}%
\vRa{74.648966}{332.062711}{6.179343}%
\vRa{73.903502}{332.512711}{7.130011}%
\vRa{73.158039}{332.962711}{8.080679}%
\vRa{72.412575}{333.412711}{9.031347}%
\vRa{73.841508}{333.862711}{7.807620}%
\vRa{80.278820}{334.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{71.844820}{317.348526}{1.023654}%
\vRa{71.748898}{317.798526}{3.070962}%
\vRa{71.652976}{318.248526}{5.118270}%
\vRa{71.557055}{318.698526}{7.165578}%
\vRa{71.461133}{319.148526}{7.561329}%
\vRa{71.365211}{319.598526}{6.876365}%
\vRa{71.269289}{320.048526}{6.191401}%
\vRa{71.173367}{320.498526}{5.506438}%
\vRa{71.077445}{320.948526}{4.821474}%
\vRa{70.981524}{321.398526}{4.136510}%
\vRa{70.885602}{321.848526}{3.451546}%
\vRa{70.789680}{322.298526}{2.766582}%
\vRa{70.693758}{322.748526}{2.081618}%
\vRa{70.597836}{323.198526}{1.396654}%
\vRa{70.501914}{323.648526}{0.711690}%
\vRa{70.405993}{324.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{79.494479}{319.101518}{0.251047}%
\vRa{79.494479}{319.551518}{0.753141}%
\vRa{79.494479}{320.001518}{1.255234}%
\vRa{79.494479}{320.451518}{1.757328}%
\vRa{79.494479}{320.901518}{2.259422}%
\vRa{79.494479}{321.351518}{2.761515}%
\vRa{79.494479}{321.801518}{3.263609}%
\vRa{79.494479}{322.251518}{3.765703}%
\vRa{79.494479}{322.701518}{4.267796}%
\vRa{79.494479}{323.151518}{4.769890}%
\vRa{79.494479}{323.601518}{5.271984}%
\vRa{79.494479}{324.051518}{5.774078}%
\vRa{79.494479}{324.501518}{6.276171}%
\vRa{79.494479}{324.951518}{6.778265}%
\vRa{79.494479}{325.401518}{6.830438}%
\vRa{79.494479}{325.851518}{6.007757}%
\vRa{79.494479}{326.301518}{5.185075}%
\vRa{79.494479}{326.751518}{4.362394}%
\vRa{79.494479}{327.201518}{3.539712}%
\vRa{79.494479}{327.651518}{2.717030}%
\vRa{79.494479}{328.101518}{1.894349}%
\vRa{79.494479}{328.551518}{1.071667}%
\vRa{79.494479}{329.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{70.437146}{324.341084}{0.372492}%
\vRa{70.506939}{324.791084}{1.117475}%
\vRa{70.576732}{325.241084}{1.862458}%
\vRa{70.646526}{325.691084}{2.607442}%
\vRa{70.716319}{326.141084}{3.352425}%
\vRa{70.786112}{326.591084}{4.097409}%
\vRa{70.855905}{327.041084}{4.842392}%
\vRa{70.925698}{327.491084}{5.587375}%
\vRa{70.995491}{327.941084}{6.332359}%
\vRa{71.065284}{328.391084}{7.077342}%
\vRa{71.135077}{328.841084}{7.822325}%
\vRa{71.204870}{329.291084}{8.035533}%
\vRa{71.274663}{329.741084}{7.220276}%
\vRa{71.344456}{330.191084}{6.405020}%
\vRa{71.414249}{330.641084}{5.589763}%
\vRa{71.484042}{331.091084}{4.774507}%
\vRa{71.553835}{331.541084}{3.959250}%
\vRa{71.623628}{331.991084}{3.143994}%
\vRa{71.693421}{332.441084}{2.328737}%
\vRa{71.763214}{332.891084}{1.513480}%
\vRa{71.833007}{333.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{79.104036}{319.101518}{0.390443}%
\vRa{78.323150}{319.551518}{1.171329}%
\vRa{77.542264}{320.001518}{1.952215}%
\vRa{76.761378}{320.451518}{2.733100}%
\vRa{75.980493}{320.901518}{3.513986}%
\vRa{75.199607}{321.351518}{4.294872}%
\vRa{74.418721}{321.801518}{5.075758}%
\vRa{73.637835}{322.251518}{5.856644}%
\vRa{72.856949}{322.701518}{6.637529}%
\vRa{72.076064}{323.151518}{7.418415}%
\vRa{71.295178}{323.601518}{8.199301}%
\vRa{70.514292}{324.051518}{8.980187}%
\vRa{71.100122}{324.501518}{8.394357}%
\vRa{71.914898}{324.951518}{7.579581}%
\vRa{72.729674}{325.401518}{6.764804}%
\vRa{73.544451}{325.851518}{5.950028}%
\vRa{74.359227}{326.301518}{5.135251}%
\vRa{75.174004}{326.751518}{4.320475}%
\vRa{75.988780}{327.201518}{3.505699}%
\vRa{76.803556}{327.651518}{2.690922}%
\vRa{77.618333}{328.101518}{1.876146}%
\vRa{78.433109}{328.551518}{1.061369}%
\vRa{79.247886}{329.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{81.631567}{318.048515}{57.677363}{8.786662}%
\vSd{79.277567}{319.101518}{41.868190}{9.547479}%
\vSd{70.084391}{317.348526}{102.033056}{7.149654}%
\vSd{79.198773}{329.362711}{65.486526}{5.812697}%
\vSd{71.870117}{317.348526}{3.998754}{10.037864}%
\vSd{66.920032}{333.951485}{-122.322637}{8.786662}%
\vSd{71.819751}{319.101518}{-167.014302}{7.801204}%
\vSd{71.870117}{333.951485}{3.998754}{10.037864}%
\vSd{70.081090}{333.951485}{-98.816083}{9.725302}%
\vSd{70.245124}{329.362711}{-151.088184}{10.386788}%
\vSd{67.011690}{326.526311}{-34.265443}{3.881206}%
\vSd{66.905375}{317.348526}{117.107905}{10.310380}%
\vSd{79.364433}{319.101518}{-23.586923}{2.631589}%
\vSd{81.616910}{334.651474}{-62.892095}{10.310380}%
\vSd{79.169479}{319.101518}{90.000000}{10.261193}%
\vSd{70.239978}{319.101518}{150.046501}{10.493888}%
\vSd{71.724824}{329.362711}{148.882666}{8.879339}%
\vSd{79.338514}{329.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{66.838614}{326.526311}{-62.892095}{10.310380}%
\vSk{71.864887}{317.348526}{3.998754}{10.037864}%
\vSk{81.568189}{318.048515}{57.677363}{8.786662}%
\vSk{81.550149}{325.473689}{117.107905}{10.310380}%
\vSk{71.864887}{334.651474}{-176.001246}{10.037864}%
\vSk{66.856653}{333.951485}{-122.322637}{8.786662}%
}}%
{\color{vltTeal}\vlB{%
\vSj{67.000000}{349.000000}{0.000000}{8.199495}%
\vRa{73.499495}{347.572000}{0.535714}%
\vRa{73.499495}{348.022000}{1.607143}%
\vRa{73.499495}{348.472000}{2.678571}%
\vRa{73.499495}{348.922000}{3.050000}%
\vRa{73.499495}{349.372000}{1.978571}%
\vRa{73.499495}{349.822000}{0.907143}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{179.868474}{317.348526}{2.242963}%
\vRa{181.819860}{317.798526}{6.728889}%
\vRa{183.771247}{318.248526}{4.161543}%
\vRa{185.722633}{318.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{178.777604}{317.348526}{0.067217}%
\vRa{178.547249}{317.798526}{0.201650}%
\vRa{178.316894}{318.248526}{0.336083}%
\vRa{178.086539}{318.698526}{0.470516}%
\vRa{177.856184}{319.148526}{0.604949}%
\vRa{177.625829}{319.598526}{0.739382}%
\vRa{177.395474}{320.048526}{0.873815}%
\vRa{177.165119}{320.498526}{1.008249}%
\vRa{176.934764}{320.948526}{1.142682}%
\vRa{176.704409}{321.398526}{1.277115}%
\vRa{176.474054}{321.848526}{1.411548}%
\vRa{176.243699}{322.298526}{1.545981}%
\vRa{176.013344}{322.748526}{1.680414}%
\vRa{175.782989}{323.198526}{1.814847}%
\vRa{175.552634}{323.648526}{1.949281}%
\vRa{175.322279}{324.098526}{2.083714}%
\vRa{175.091924}{324.548526}{1.675568}%
\vRa{174.861569}{324.998526}{1.245392}%
\vRa{174.631214}{325.448526}{0.815216}%
\vRa{174.400859}{325.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{188.390884}{318.048515}{0.657689}%
\vRa{187.360233}{318.498515}{1.973066}%
\vRa{186.574810}{318.948515}{3.043217}%
\vRa{187.076903}{319.398515}{2.825850}%
\vRa{187.578997}{319.848515}{2.608484}%
\vRa{188.081091}{320.298515}{2.391117}%
\vRa{188.583185}{320.748515}{2.173750}%
\vRa{189.085278}{321.198515}{1.956384}%
\vRa{189.587372}{321.648515}{1.739017}%
\vRa{190.089466}{322.098515}{1.521651}%
\vRa{190.591559}{322.548515}{1.304284}%
\vRa{191.093653}{322.998515}{1.086917}%
\vRa{191.595747}{323.448515}{0.869551}%
\vRa{192.097840}{323.898515}{0.652184}%
\vRa{192.599934}{324.348515}{0.434818}%
\vRa{193.102028}{324.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{177.071985}{324.341084}{0.365162}%
\vRa{176.411454}{324.791084}{1.095486}%
\vRa{175.750923}{325.241084}{1.825809}%
\vRa{175.090392}{325.691084}{2.556133}%
\vRa{174.429861}{326.141084}{3.286457}%
\vRa{174.378021}{326.591084}{3.408091}%
\vRa{174.662748}{327.041084}{3.193156}%
\vRa{174.947475}{327.491084}{2.978222}%
\vRa{175.232202}{327.941084}{2.763288}%
\vRa{175.516929}{328.391084}{2.548354}%
\vRa{175.801656}{328.841084}{2.333420}%
\vRa{176.086384}{329.291084}{2.118486}%
\vRa{176.371111}{329.741084}{1.903552}%
\vRa{176.655838}{330.191084}{1.688618}%
\vRa{176.940565}{330.641084}{1.473684}%
\vRa{177.225292}{331.091084}{1.258750}%
\vRa{177.510019}{331.541084}{1.043816}%
\vRa{177.794746}{331.991084}{0.828882}%
\vRa{178.079473}{332.441084}{0.613948}%
\vRa{178.364200}{332.891084}{0.399014}%
\vRa{178.648927}{333.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{193.192976}{325.473689}{0.296163}%
\vRa{192.370294}{325.923689}{0.888490}%
\vRa{191.547612}{326.373689}{1.480817}%
\vRa{190.724931}{326.823689}{2.073143}%
\vRa{189.902249}{327.273689}{2.665470}%
\vRa{189.079567}{327.723689}{3.257796}%
\vRa{188.256886}{328.173689}{3.850123}%
\vRa{187.434204}{328.623689}{4.442450}%
\vRa{186.611523}{329.073689}{5.034776}%
\vRa{186.670489}{329.523689}{4.745455}%
\vRa{186.875693}{329.973689}{4.309896}%
\vRa{187.080898}{330.423689}{3.874336}%
\vRa{187.286102}{330.873689}{3.438777}%
\vRa{187.491307}{331.323689}{3.003217}%
\vRa{187.696512}{331.773689}{2.567657}%
\vRa{187.901716}{332.223689}{2.132098}%
\vRa{188.106921}{332.673689}{1.696538}%
\vRa{188.312126}{333.123689}{1.260979}%
\vRa{188.517330}{333.573689}{0.825419}%
\vRa{188.722535}{334.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{186.121747}{329.362711}{0.475334}%
\vRa{185.376283}{329.812711}{1.426002}%
\vRa{184.630820}{330.262711}{2.376670}%
\vRa{183.885356}{330.712711}{3.327339}%
\vRa{183.139893}{331.162711}{4.278007}%
\vRa{182.394429}{331.612711}{5.228675}%
\vRa{181.648966}{332.062711}{6.179343}%
\vRa{180.903502}{332.512711}{7.130011}%
\vRa{180.158039}{332.962711}{8.080679}%
\vRa{179.412575}{333.412711}{9.031347}%
\vRa{180.841508}{333.862711}{7.807620}%
\vRa{187.278820}{334.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{178.844820}{317.348526}{1.023654}%
\vRa{178.748898}{317.798526}{3.070962}%
\vRa{178.652976}{318.248526}{5.118270}%
\vRa{178.557055}{318.698526}{7.165578}%
\vRa{178.461133}{319.148526}{7.561329}%
\vRa{178.365211}{319.598526}{6.876365}%
\vRa{178.269289}{320.048526}{6.191401}%
\vRa{178.173367}{320.498526}{5.506438}%
\vRa{178.077445}{320.948526}{4.821474}%
\vRa{177.981524}{321.398526}{4.136510}%
\vRa{177.885602}{321.848526}{3.451546}%
\vRa{177.789680}{322.298526}{2.766582}%
\vRa{177.693758}{322.748526}{2.081618}%
\vRa{177.597836}{323.198526}{1.396654}%
\vRa{177.501914}{323.648526}{0.711690}%
\vRa{177.405993}{324.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{186.494479}{319.101518}{0.251047}%
\vRa{186.494479}{319.551518}{0.753141}%
\vRa{186.494479}{320.001518}{1.255234}%
\vRa{186.494479}{320.451518}{1.757328}%
\vRa{186.494479}{320.901518}{2.259422}%
\vRa{186.494479}{321.351518}{2.761515}%
\vRa{186.494479}{321.801518}{3.263609}%
\vRa{186.494479}{322.251518}{3.765703}%
\vRa{186.494479}{322.701518}{4.267796}%
\vRa{186.494479}{323.151518}{4.769890}%
\vRa{186.494479}{323.601518}{5.271984}%
\vRa{186.494479}{324.051518}{5.774078}%
\vRa{186.494479}{324.501518}{6.276171}%
\vRa{186.494479}{324.951518}{6.778265}%
\vRa{186.494479}{325.401518}{6.830438}%
\vRa{186.494479}{325.851518}{6.007757}%
\vRa{186.494479}{326.301518}{5.185075}%
\vRa{186.494479}{326.751518}{4.362394}%
\vRa{186.494479}{327.201518}{3.539712}%
\vRa{186.494479}{327.651518}{2.717030}%
\vRa{186.494479}{328.101518}{1.894349}%
\vRa{186.494479}{328.551518}{1.071667}%
\vRa{186.494479}{329.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{177.437146}{324.341084}{0.372492}%
\vRa{177.506939}{324.791084}{1.117475}%
\vRa{177.576732}{325.241084}{1.862458}%
\vRa{177.646526}{325.691084}{2.607442}%
\vRa{177.716319}{326.141084}{3.352425}%
\vRa{177.786112}{326.591084}{4.097409}%
\vRa{177.855905}{327.041084}{4.842392}%
\vRa{177.925698}{327.491084}{5.587375}%
\vRa{177.995491}{327.941084}{6.332359}%
\vRa{178.065284}{328.391084}{7.077342}%
\vRa{178.135077}{328.841084}{7.822325}%
\vRa{178.204870}{329.291084}{8.035533}%
\vRa{178.274663}{329.741084}{7.220276}%
\vRa{178.344456}{330.191084}{6.405020}%
\vRa{178.414249}{330.641084}{5.589763}%
\vRa{178.484042}{331.091084}{4.774507}%
\vRa{178.553835}{331.541084}{3.959250}%
\vRa{178.623628}{331.991084}{3.143994}%
\vRa{178.693421}{332.441084}{2.328737}%
\vRa{178.763214}{332.891084}{1.513480}%
\vRa{178.833007}{333.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{186.104036}{319.101518}{0.390443}%
\vRa{185.323150}{319.551518}{1.171329}%
\vRa{184.542264}{320.001518}{1.952215}%
\vRa{183.761378}{320.451518}{2.733100}%
\vRa{182.980493}{320.901518}{3.513986}%
\vRa{182.199607}{321.351518}{4.294872}%
\vRa{181.418721}{321.801518}{5.075758}%
\vRa{180.637835}{322.251518}{5.856644}%
\vRa{179.856949}{322.701518}{6.637529}%
\vRa{179.076064}{323.151518}{7.418415}%
\vRa{178.295178}{323.601518}{8.199301}%
\vRa{177.514292}{324.051518}{8.980187}%
\vRa{178.100122}{324.501518}{8.394357}%
\vRa{178.914898}{324.951518}{7.579581}%
\vRa{179.729674}{325.401518}{6.764804}%
\vRa{180.544451}{325.851518}{5.950028}%
\vRa{181.359227}{326.301518}{5.135251}%
\vRa{182.174004}{326.751518}{4.320475}%
\vRa{182.988780}{327.201518}{3.505699}%
\vRa{183.803556}{327.651518}{2.690922}%
\vRa{184.618333}{328.101518}{1.876146}%
\vRa{185.433109}{328.551518}{1.061369}%
\vRa{186.247886}{329.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{188.631567}{318.048515}{57.677363}{8.786662}%
\vSd{186.277567}{319.101518}{41.868190}{9.547479}%
\vSd{177.084391}{317.348526}{102.033056}{7.149654}%
\vSd{186.198773}{329.362711}{65.486526}{5.812697}%
\vSd{178.870117}{317.348526}{3.998754}{10.037864}%
\vSd{173.920032}{333.951485}{-122.322637}{8.786662}%
\vSd{178.819751}{319.101518}{-167.014302}{7.801204}%
\vSd{178.870117}{333.951485}{3.998754}{10.037864}%
\vSd{177.081090}{333.951485}{-98.816083}{9.725302}%
\vSd{177.245124}{329.362711}{-151.088184}{10.386788}%
\vSd{174.011690}{326.526311}{-34.265443}{3.881206}%
\vSd{173.905375}{317.348526}{117.107905}{10.310380}%
\vSd{186.364433}{319.101518}{-23.586923}{2.631589}%
\vSd{188.616910}{334.651474}{-62.892095}{10.310380}%
\vSd{186.169479}{319.101518}{90.000000}{10.261193}%
\vSd{177.239978}{319.101518}{150.046501}{10.493888}%
\vSd{178.724824}{329.362711}{148.882666}{8.879339}%
\vSd{186.338514}{329.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{173.838614}{326.526311}{-62.892095}{10.310380}%
\vSk{178.864887}{317.348526}{3.998754}{10.037864}%
\vSk{188.568189}{318.048515}{57.677363}{8.786662}%
\vSk{188.550149}{325.473689}{117.107905}{10.310380}%
\vSk{178.864887}{334.651474}{-176.001246}{10.037864}%
\vSk{173.856653}{333.951485}{-122.322637}{8.786662}%
}}%
{\color{vltTeal}\vlB{%
\vSj{174.000000}{349.000000}{0.000000}{8.199495}%
\vRa{180.499495}{347.572000}{0.535714}%
\vRa{180.499495}{348.022000}{1.607143}%
\vRa{180.499495}{348.472000}{2.678571}%
\vRa{180.499495}{348.922000}{3.050000}%
\vRa{180.499495}{349.372000}{1.978571}%
\vRa{180.499495}{349.822000}{0.907143}%
}}%
{\color{black}\put(120.00000,369.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $\omega_\star t=0$}}}%
{\color{vltTeal!5}\vlB{%
\vRa{46.000000}{216.000000}{44.000000}%
\vRa{46.000000}{216.450000}{44.000000}%
\vRa{46.000000}{216.900000}{44.000000}%
\vRa{46.000000}{217.350000}{44.000000}%
\vRa{46.000000}{217.800000}{44.000000}%
\vRa{46.000000}{218.250000}{44.000000}%
\vRa{46.000000}{218.700000}{44.000000}%
\vRa{46.000000}{219.150000}{44.000000}%
\vRa{46.000000}{219.600000}{44.000000}%
\vRa{46.000000}{220.050000}{44.000000}%
\vRa{46.000000}{220.500000}{44.000000}%
\vRa{46.000000}{220.950000}{44.000000}%
\vRa{46.000000}{221.400000}{44.000000}%
\vRa{46.000000}{221.850000}{44.000000}%
\vRa{46.000000}{222.300000}{44.000000}%
\vRa{46.000000}{222.750000}{44.000000}%
\vRa{46.000000}{223.200000}{44.000000}%
\vRa{46.000000}{223.650000}{44.000000}%
\vRa{46.000000}{224.100000}{44.000000}%
\vRa{46.000000}{224.550000}{44.000000}%
\vRa{46.000000}{225.000000}{44.000000}%
\vRa{46.000000}{225.450000}{44.000000}%
\vRa{46.000000}{225.900000}{44.000000}%
\vRa{46.000000}{226.350000}{44.000000}%
\vRa{46.000000}{226.800000}{44.000000}%
\vRa{46.000000}{227.250000}{44.000000}%
\vRa{46.000000}{227.700000}{44.000000}%
\vRa{46.000000}{228.150000}{44.000000}%
\vRa{46.000000}{228.600000}{44.000000}%
\vRa{46.000000}{229.050000}{44.000000}%
\vRa{46.000000}{229.500000}{44.000000}%
\vRa{46.000000}{229.950000}{44.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{46.000000}{230.400000}{44.000000}%
\vRa{46.000000}{230.850000}{44.000000}%
\vRa{46.000000}{231.300000}{44.000000}%
\vRa{46.000000}{231.750000}{44.000000}%
\vRa{46.000000}{232.200000}{44.000000}%
\vRa{46.000000}{232.650000}{44.000000}%
\vRa{46.000000}{233.100000}{44.000000}%
\vRa{46.000000}{233.550000}{44.000000}%
\vRa{46.000000}{234.000000}{44.000000}%
\vRa{46.000000}{234.450000}{44.000000}%
\vRa{46.000000}{234.900000}{44.000000}%
\vRa{46.000000}{235.350000}{44.000000}%
\vRa{46.000000}{235.800000}{44.000000}%
\vRa{46.000000}{236.250000}{44.000000}%
\vRa{46.000000}{236.700000}{44.000000}%
\vRa{46.000000}{237.150000}{44.000000}%
\vRa{46.000000}{237.600000}{44.000000}%
\vRa{46.000000}{238.050000}{44.000000}%
\vRa{46.000000}{238.500000}{44.000000}%
\vRa{46.000000}{238.950000}{44.000000}%
\vRa{46.000000}{239.400000}{44.000000}%
\vRa{46.000000}{239.850000}{44.000000}%
\vRa{46.000000}{240.300000}{44.000000}%
\vRa{46.000000}{240.750000}{44.000000}%
\vRa{46.000000}{241.200000}{44.000000}%
\vRa{46.000000}{241.650000}{44.000000}%
\vRa{46.000000}{242.100000}{44.000000}%
\vRa{46.000000}{242.550000}{44.000000}%
\vRa{46.000000}{243.000000}{44.000000}%
\vRa{46.000000}{243.450000}{44.000000}%
\vRa{46.000000}{243.900000}{44.000000}%
\vRa{46.000000}{244.350000}{44.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{46.000000}{244.800000}{44.000000}%
\vRa{46.000000}{245.250000}{44.000000}%
\vRa{46.000000}{245.700000}{44.000000}%
\vRa{46.000000}{246.150000}{44.000000}%
\vRa{46.000000}{246.600000}{44.000000}%
\vRa{46.000000}{247.050000}{44.000000}%
\vRa{46.000000}{247.500000}{44.000000}%
\vRa{46.000000}{247.950000}{44.000000}%
\vRa{46.000000}{248.400000}{44.000000}%
\vRa{46.000000}{248.850000}{44.000000}%
\vRa{46.000000}{249.300000}{44.000000}%
\vRa{46.000000}{249.750000}{44.000000}%
\vRa{46.000000}{250.200000}{44.000000}%
\vRa{46.000000}{250.650000}{44.000000}%
\vRa{46.000000}{251.100000}{44.000000}%
\vRa{46.000000}{251.550000}{44.000000}%
\vRa{46.000000}{252.000000}{44.000000}%
\vRa{46.000000}{252.450000}{44.000000}%
\vRa{46.000000}{252.900000}{44.000000}%
\vRa{46.000000}{253.350000}{44.000000}%
\vRa{46.000000}{253.800000}{44.000000}%
\vRa{46.000000}{254.250000}{44.000000}%
\vRa{46.000000}{254.700000}{44.000000}%
\vRa{46.000000}{255.150000}{44.000000}%
\vRa{46.000000}{255.600000}{44.000000}%
\vRa{46.000000}{256.050000}{44.000000}%
\vRa{46.000000}{256.500000}{44.000000}%
\vRa{46.000000}{256.950000}{44.000000}%
\vRa{46.000000}{257.400000}{44.000000}%
}}%
{\color{black!38}\vlB{%
\vSk{56.939119}{236.526311}{-62.892095}{4.500000}%
\vSk{60.128793}{230.295261}{-62.892095}{3.310380}%
\vSk{61.965392}{227.348526}{3.998754}{1.189620}%
\vSk{65.646030}{227.605821}{3.998754}{4.500000}%
\vSk{72.017178}{228.599281}{57.677363}{4.500000}%
\vSk{75.759982}{234.514635}{57.677363}{1.134907}%
\vSk{74.815397}{235.473689}{117.107905}{3.365093}%
\vSk{71.650654}{240.694502}{117.107905}{4.445287}%
\vSk{71.924240}{244.651474}{-176.001246}{0.054713}%
\vSk{64.941281}{244.473321}{-176.001246}{4.500000}%
\vSk{61.965392}{243.985178}{-176.001246}{0.483151}%
\vSk{59.507512}{243.951485}{-122.322637}{4.016849}%
\vSk{56.957158}{238.444418}{-122.322637}{2.269813}%
\vSk{163.939119}{236.526311}{-62.892095}{4.500000}%
\vSk{167.128793}{230.295261}{-62.892095}{3.310380}%
\vSk{168.965392}{227.348526}{3.998754}{1.189620}%
\vSk{172.646030}{227.605821}{3.998754}{4.500000}%
\vSk{179.017178}{228.599281}{57.677363}{4.500000}%
\vSk{182.759982}{234.514635}{57.677363}{1.134907}%
\vSk{181.815397}{235.473689}{117.107905}{3.365093}%
\vSk{178.650654}{240.694502}{117.107905}{4.445287}%
\vSk{178.924240}{244.651474}{-176.001246}{0.054713}%
\vSk{171.941281}{244.473321}{-176.001246}{4.500000}%
\vSk{168.965392}{243.985178}{-176.001246}{0.483151}%
\vSk{166.507512}{243.951485}{-122.322637}{4.016849}%
\vSk{163.957158}{238.444418}{-122.322637}{2.269813}%
}}%
{\color{black}\vlB{%
\vSi{18.300000}{223.500000}{90.000000}{25.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{13.796974}{219.500000}{38.659808}{6.403124}%
\vSd{13.796974}{223.500000}{38.659808}{6.403124}%
\vSd{13.796974}{227.500000}{38.659808}{6.403124}%
\vSd{13.796974}{231.500000}{38.659808}{6.403124}%
\vSd{13.796974}{235.500000}{38.659808}{6.403124}%
\vSd{13.796974}{239.500000}{38.659808}{6.403124}%
\vSd{13.796974}{243.500000}{38.659808}{6.403124}%
}}%
{\color{black}\vlB{%
\vSi{221.300000}{223.500000}{90.000000}{25.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{216.796974}{219.500000}{38.659808}{6.403124}%
\vSd{216.796974}{223.500000}{38.659808}{6.403124}%
\vSd{216.796974}{227.500000}{38.659808}{6.403124}%
\vSd{216.796974}{231.500000}{38.659808}{6.403124}%
\vSd{216.796974}{235.500000}{38.659808}{6.403124}%
\vSd{216.796974}{239.500000}{38.659808}{6.403124}%
\vSd{216.796974}{243.500000}{38.659808}{6.403124}%
}}%
{\color{black!65}\vlB{%
\vSc{19.000000}{236.000000}{0.000000}{5.000000}%
\vSc{23.526601}{236.000000}{71.226461}{0.592905}%
\vSc{23.712389}{236.561362}{73.107246}{0.561036}%
\vSc{23.872410}{237.098189}{74.335843}{0.507686}%
\vSc{24.008443}{237.587020}{74.784227}{0.434710}%
\vSc{24.124355}{238.006491}{74.008412}{0.345133}%
\vSc{24.228497}{238.338269}{70.593423}{0.243414}%
\vSc{24.354946}{238.567853}{58.434685}{0.137735}%
\vSc{24.853069}{238.685209}{0.000000}{0.069131}%
\vSc{24.496177}{238.685209}{-58.434685}{0.137735}%
\vSc{24.522707}{238.567853}{-70.593423}{0.243414}%
\vSc{24.594528}{238.338269}{-74.008412}{0.345133}%
\vSc{24.687789}{238.006491}{-74.784227}{0.434710}%
\vSc{24.802923}{237.587020}{-74.335843}{0.507686}%
\vSc{24.943003}{237.098189}{-73.107246}{0.561036}%
\vSc{25.111055}{236.561362}{-71.226461}{0.592905}%
\vSc{25.309522}{236.000000}{-68.668448}{0.602648}%
\vSc{25.540267}{235.438638}{-65.291521}{0.590929}%
\vSc{25.804948}{234.901811}{-60.821188}{0.559878}%
\vSc{26.105906}{234.412980}{-54.796362}{0.513360}%
\vSc{26.447776}{233.993509}{-46.490224}{0.457462}%
\vSc{26.839317}{233.661731}{-34.895436}{0.401314}%
\vSc{27.290486}{233.432147}{-19.150837}{0.357733}%
\vSc{27.792450}{233.314791}{0.000000}{0.340905}%
\vSc{27.969326}{233.314791}{19.150837}{0.357733}%
\vSc{28.185250}{233.432147}{34.895436}{0.401314}%
\vSc{28.437818}{233.661731}{46.490224}{0.457462}%
\vSc{28.706845}{233.993509}{54.796362}{0.513360}%
\vSc{28.974792}{234.412980}{60.821188}{0.559878}%
\vSc{29.230082}{234.901811}{65.291521}{0.590929}%
\vSc{29.465569}{235.438638}{68.668448}{0.602648}%
\vSc{29.677137}{236.000000}{71.226461}{0.592905}%
}}%
{\color{black!65}\vlB{%
\vSc{29.862925}{236.561362}{73.107246}{0.561036}%
\vSc{30.022946}{237.098189}{74.335843}{0.507686}%
\vSc{30.158978}{237.587020}{74.784227}{0.434710}%
\vSc{30.274891}{238.006491}{74.008412}{0.345133}%
\vSc{30.379033}{238.338269}{70.593423}{0.243414}%
\vSc{30.505482}{238.567853}{58.434685}{0.137735}%
\vSc{31.003605}{238.685209}{0.000000}{0.069131}%
\vSc{30.646713}{238.685209}{-58.434685}{0.137735}%
\vSc{30.673243}{238.567853}{-70.593423}{0.243414}%
\vSc{30.745064}{238.338269}{-74.008412}{0.345133}%
\vSc{30.838325}{238.006491}{-74.784227}{0.434710}%
\vSc{30.953459}{237.587020}{-74.335843}{0.507686}%
\vSc{31.093539}{237.098189}{-73.107246}{0.561036}%
\vSc{31.261591}{236.561362}{-71.226461}{0.592905}%
\vSc{31.460058}{236.000000}{-68.668448}{0.602648}%
\vSc{31.690803}{235.438638}{-65.291521}{0.590929}%
\vSc{31.955484}{234.901811}{-60.821188}{0.559878}%
\vSc{32.256442}{234.412980}{-54.796362}{0.513360}%
\vSc{32.598312}{233.993509}{-46.490224}{0.457462}%
\vSc{32.989853}{233.661731}{-34.895436}{0.401314}%
\vSc{33.441022}{233.432147}{-19.150837}{0.357733}%
\vSc{33.942986}{233.314791}{0.000000}{0.340905}%
\vSc{34.119862}{233.314791}{19.150837}{0.357733}%
\vSc{34.335786}{233.432147}{34.895436}{0.401314}%
\vSc{34.588354}{233.661731}{46.490224}{0.457462}%
\vSc{34.857381}{233.993509}{54.796362}{0.513360}%
\vSc{35.125328}{234.412980}{60.821188}{0.559878}%
\vSc{35.380618}{234.901811}{65.291521}{0.590929}%
\vSc{35.616104}{235.438638}{68.668448}{0.602648}%
\vSc{35.827673}{236.000000}{71.226461}{0.592905}%
\vSc{36.013461}{236.561362}{73.107246}{0.561036}%
\vSc{36.173482}{237.098189}{74.335843}{0.507686}%
}}%
{\color{black!65}\vlB{%
\vSc{36.309514}{237.587020}{74.784227}{0.434710}%
\vSc{36.425427}{238.006491}{74.008412}{0.345133}%
\vSc{36.529569}{238.338269}{70.593423}{0.243414}%
\vSc{36.656018}{238.567853}{58.434685}{0.137735}%
\vSc{37.154140}{238.685209}{0.000000}{0.069131}%
\vSc{36.797249}{238.685209}{-58.434685}{0.137735}%
\vSc{36.823779}{238.567853}{-70.593423}{0.243414}%
\vSc{36.895600}{238.338269}{-74.008412}{0.345133}%
\vSc{36.988861}{238.006491}{-74.784227}{0.434710}%
\vSc{37.103995}{237.587020}{-74.335843}{0.507686}%
\vSc{37.244074}{237.098189}{-73.107246}{0.561036}%
\vSc{37.412127}{236.561362}{-71.226461}{0.592905}%
\vSc{37.610594}{236.000000}{-68.668448}{0.602648}%
\vSc{37.841339}{235.438638}{-65.291521}{0.590929}%
\vSc{38.106020}{234.901811}{-60.821188}{0.559878}%
\vSc{38.406978}{234.412980}{-54.796362}{0.513360}%
\vSc{38.748848}{233.993509}{-46.490224}{0.457462}%
\vSc{39.140389}{233.661731}{-34.895436}{0.401314}%
\vSc{39.591558}{233.432147}{-19.150837}{0.357733}%
\vSc{40.093521}{233.314791}{0.000000}{0.340905}%
\vSc{40.270398}{233.314791}{19.150837}{0.357733}%
\vSc{40.486321}{233.432147}{34.895436}{0.401314}%
\vSc{40.738890}{233.661731}{46.490224}{0.457462}%
\vSc{41.007917}{233.993509}{54.796362}{0.513360}%
\vSc{41.275864}{234.412980}{60.821188}{0.559878}%
\vSc{41.531154}{234.901811}{65.291521}{0.590929}%
\vSc{41.766640}{235.438638}{68.668448}{0.602648}%
\vSc{41.978209}{236.000000}{71.226461}{0.592905}%
\vSc{42.163997}{236.561362}{73.107246}{0.561036}%
\vSc{42.324018}{237.098189}{74.335843}{0.507686}%
\vSc{42.460050}{237.587020}{74.784227}{0.434710}%
\vSc{42.575963}{238.006491}{74.008412}{0.345133}%
}}%
{\color{black!65}\vlB{%
\vSc{42.680105}{238.338269}{70.593423}{0.243414}%
\vSc{42.806554}{238.567853}{58.434685}{0.137735}%
\vSc{43.304676}{238.685209}{0.000000}{0.069131}%
\vSc{42.947785}{238.685209}{-58.434685}{0.137735}%
\vSc{42.974315}{238.567853}{-70.593423}{0.243414}%
\vSc{43.046135}{238.338269}{-74.008412}{0.345133}%
\vSc{43.139397}{238.006491}{-74.784227}{0.434710}%
\vSc{43.254531}{237.587020}{-74.335843}{0.507686}%
\vSc{43.394610}{237.098189}{-73.107246}{0.561036}%
\vSc{43.562663}{236.561362}{-71.226461}{0.592905}%
\vSc{43.761130}{236.000000}{-68.668448}{0.602648}%
\vSc{43.991875}{235.438638}{-65.291521}{0.590929}%
\vSc{44.256556}{234.901811}{-60.821188}{0.559878}%
\vSc{44.557514}{234.412980}{-54.796362}{0.513360}%
\vSc{44.899384}{233.993509}{-46.490224}{0.457462}%
\vSc{45.290925}{233.661731}{-34.895436}{0.401314}%
\vSc{45.742094}{233.432147}{-19.150837}{0.357733}%
\vSc{46.244057}{233.314791}{0.000000}{0.340905}%
\vSc{46.420934}{233.314791}{19.150837}{0.357733}%
\vSc{46.636857}{233.432147}{34.895436}{0.401314}%
\vSc{46.889426}{233.661731}{46.490224}{0.457462}%
\vSc{47.158453}{233.993509}{54.796362}{0.513360}%
\vSc{47.426400}{234.412980}{60.821188}{0.559878}%
\vSc{47.681690}{234.901811}{65.291521}{0.590929}%
\vSc{47.917176}{235.438638}{68.668448}{0.602648}%
\vSc{48.128745}{236.000000}{71.226461}{0.592905}%
\vSc{48.314533}{236.561362}{73.107246}{0.561036}%
\vSc{48.474554}{237.098189}{74.335843}{0.507686}%
\vSc{48.610586}{237.587020}{74.784227}{0.434710}%
\vSc{48.726499}{238.006491}{74.008412}{0.345133}%
\vSc{48.830641}{238.338269}{70.593423}{0.243414}%
\vSc{48.957090}{238.567853}{58.434685}{0.137735}%
}}%
{\color{black!65}\vlB{%
\vSc{49.455212}{238.685209}{0.000000}{0.069131}%
\vSc{49.098321}{238.685209}{-58.434685}{0.137735}%
\vSc{49.124851}{238.567853}{-70.593423}{0.243414}%
\vSc{49.196671}{238.338269}{-74.008412}{0.345133}%
\vSc{49.289933}{238.006491}{-74.784227}{0.434710}%
\vSc{49.405067}{237.587020}{-74.335843}{0.507686}%
\vSc{49.545146}{237.098189}{-73.107246}{0.561036}%
\vSc{49.713199}{236.561362}{-71.226461}{0.592905}%
\vSc{49.911666}{236.000000}{-68.668448}{0.602648}%
\vSc{50.142411}{235.438638}{-65.291521}{0.590929}%
\vSc{50.407092}{234.901811}{-60.821188}{0.559878}%
\vSc{50.708050}{234.412980}{-54.796362}{0.513360}%
\vSc{51.049920}{233.993509}{-46.490224}{0.457462}%
\vSc{51.441461}{233.661731}{-34.895436}{0.401314}%
\vSc{51.892630}{233.432147}{-19.150837}{0.357733}%
\vSc{52.394593}{233.314791}{0.000000}{0.340905}%
\vSc{52.571470}{233.314791}{19.150837}{0.357733}%
\vSc{52.787393}{233.432147}{34.895436}{0.401314}%
\vSc{53.039962}{233.661731}{46.490224}{0.457462}%
\vSc{53.308989}{233.993509}{54.796362}{0.513360}%
\vSc{53.576936}{234.412980}{60.821188}{0.559878}%
\vSc{53.832225}{234.901811}{65.291521}{0.590929}%
\vSc{54.067712}{235.438638}{68.668448}{0.602648}%
\vSc{54.752680}{236.000000}{0.000000}{5.000000}%
\vSc{184.835131}{236.000000}{0.000000}{5.000000}%
\vSc{189.355864}{236.000000}{73.442573}{0.585646}%
\vSc{189.518013}{236.561362}{75.472519}{0.554558}%
\vSc{189.654015}{237.098189}{76.966617}{0.501757}%
\vSc{189.765457}{237.587020}{77.867851}{0.429054}%
\vSc{189.855582}{238.006491}{77.893844}{0.339324}%
\vSc{189.930340}{238.338269}{76.066172}{0.236544}%
\vSc{190.010052}{238.567853}{67.679040}{0.126862}%
}}%
{\color{black!65}\vlB{%
\vSc{190.520769}{238.685209}{0.000000}{0.045212}%
\vSc{190.103446}{238.685209}{-67.679040}{0.126862}%
\vSc{190.128875}{238.567853}{-76.066172}{0.236544}%
\vSc{190.182242}{238.338269}{-77.893844}{0.339324}%
\vSc{190.253454}{238.006491}{-77.867851}{0.429054}%
\vSc{190.345340}{237.587020}{-76.966617}{0.501757}%
\vSc{190.461602}{237.098189}{-75.472519}{0.554558}%
\vSc{190.605456}{236.561362}{-73.442573}{0.585646}%
\vSc{190.779382}{236.000000}{-70.816714}{0.594365}%
\vSc{190.985204}{235.438638}{-67.433589}{0.581337}%
\vSc{191.224498}{234.901811}{-63.002730}{0.548615}%
\vSc{191.499545}{234.412980}{-57.036742}{0.499954}%
\vSc{191.815201}{233.993509}{-48.742884}{0.441336}%
\vSc{192.181565}{233.661731}{-36.948557}{0.381941}%
\vSc{192.612313}{233.432147}{-20.492076}{0.335230}%
\vSc{193.101369}{233.314791}{0.000000}{0.316986}%
\vSc{193.243316}{233.314791}{20.492076}{0.335230}%
\vSc{193.431823}{233.432147}{36.948557}{0.381941}%
\vSc{193.661731}{233.661731}{48.742884}{0.441336}%
\vSc{193.909134}{233.993509}{57.036742}{0.499954}%
\vSc{194.155155}{234.412980}{63.002730}{0.548615}%
\vSc{194.387994}{234.901811}{67.433589}{0.581337}%
\vSc{194.600566}{235.438638}{70.816714}{0.594365}%
\vSc{194.788838}{236.000000}{73.442573}{0.585646}%
\vSc{194.950986}{236.561362}{75.472519}{0.554558}%
\vSc{195.086989}{237.098189}{76.966617}{0.501757}%
\vSc{195.198431}{237.587020}{77.867851}{0.429054}%
\vSc{195.288556}{238.006491}{77.893844}{0.339324}%
\vSc{195.363314}{238.338269}{76.066172}{0.236544}%
\vSc{195.443026}{238.567853}{67.679040}{0.126862}%
\vSc{195.953743}{238.685209}{0.000000}{0.045212}%
\vSc{195.536419}{238.685209}{-67.679040}{0.126862}%
}}%
{\color{black!65}\vlB{%
\vSc{195.561849}{238.567853}{-76.066172}{0.236544}%
\vSc{195.615216}{238.338269}{-77.893844}{0.339324}%
\vSc{195.686428}{238.006491}{-77.867851}{0.429054}%
\vSc{195.778314}{237.587020}{-76.966617}{0.501757}%
\vSc{195.894575}{237.098189}{-75.472519}{0.554558}%
\vSc{196.038430}{236.561362}{-73.442573}{0.585646}%
\vSc{196.212356}{236.000000}{-70.816714}{0.594365}%
\vSc{196.418178}{235.438638}{-67.433589}{0.581337}%
\vSc{196.657472}{234.901811}{-63.002730}{0.548615}%
\vSc{196.932519}{234.412980}{-57.036742}{0.499954}%
\vSc{197.248175}{233.993509}{-48.742884}{0.441336}%
\vSc{197.614539}{233.661731}{-36.948557}{0.381941}%
\vSc{198.045287}{233.432147}{-20.492076}{0.335230}%
\vSc{198.534342}{233.314791}{0.000000}{0.316986}%
\vSc{198.676290}{233.314791}{20.492076}{0.335230}%
\vSc{198.864796}{233.432147}{36.948557}{0.381941}%
\vSc{199.094704}{233.661731}{48.742884}{0.441336}%
\vSc{199.342107}{233.993509}{57.036742}{0.499954}%
\vSc{199.588128}{234.412980}{63.002730}{0.548615}%
\vSc{199.820967}{234.901811}{67.433589}{0.581337}%
\vSc{200.033540}{235.438638}{70.816714}{0.594365}%
\vSc{200.221812}{236.000000}{73.442573}{0.585646}%
\vSc{200.383960}{236.561362}{75.472519}{0.554558}%
\vSc{200.519962}{237.098189}{76.966617}{0.501757}%
\vSc{200.631405}{237.587020}{77.867851}{0.429054}%
\vSc{200.721530}{238.006491}{77.893844}{0.339324}%
\vSc{200.796287}{238.338269}{76.066172}{0.236544}%
\vSc{200.875999}{238.567853}{67.679040}{0.126862}%
\vSc{201.386716}{238.685209}{0.000000}{0.045212}%
\vSc{200.969393}{238.685209}{-67.679040}{0.126862}%
\vSc{200.994823}{238.567853}{-76.066172}{0.236544}%
\vSc{201.048190}{238.338269}{-77.893844}{0.339324}%
}}%
{\color{black!65}\vlB{%
\vSc{201.119402}{238.006491}{-77.867851}{0.429054}%
\vSc{201.211288}{237.587020}{-76.966617}{0.501757}%
\vSc{201.327549}{237.098189}{-75.472519}{0.554558}%
\vSc{201.471403}{236.561362}{-73.442573}{0.585646}%
\vSc{201.645330}{236.000000}{-70.816714}{0.594365}%
\vSc{201.851151}{235.438638}{-67.433589}{0.581337}%
\vSc{202.090445}{234.901811}{-63.002730}{0.548615}%
\vSc{202.365492}{234.412980}{-57.036742}{0.499954}%
\vSc{202.681148}{233.993509}{-48.742884}{0.441336}%
\vSc{203.047512}{233.661731}{-36.948557}{0.381941}%
\vSc{203.478260}{233.432147}{-20.492076}{0.335230}%
\vSc{203.967316}{233.314791}{0.000000}{0.316986}%
\vSc{204.109263}{233.314791}{20.492076}{0.335230}%
\vSc{204.297770}{233.432147}{36.948557}{0.381941}%
\vSc{204.527678}{233.661731}{48.742884}{0.441336}%
\vSc{204.775081}{233.993509}{57.036742}{0.499954}%
\vSc{205.021102}{234.412980}{63.002730}{0.548615}%
\vSc{205.253941}{234.901811}{67.433589}{0.581337}%
\vSc{205.466513}{235.438638}{70.816714}{0.594365}%
\vSc{205.654785}{236.000000}{73.442573}{0.585646}%
\vSc{205.816934}{236.561362}{75.472519}{0.554558}%
\vSc{205.952936}{237.098189}{76.966617}{0.501757}%
\vSc{206.064378}{237.587020}{77.867851}{0.429054}%
\vSc{206.154504}{238.006491}{77.893844}{0.339324}%
\vSc{206.229261}{238.338269}{76.066172}{0.236544}%
\vSc{206.308973}{238.567853}{67.679040}{0.126862}%
\vSc{206.819690}{238.685209}{0.000000}{0.045212}%
\vSc{206.402367}{238.685209}{-67.679040}{0.126862}%
\vSc{206.427796}{238.567853}{-76.066172}{0.236544}%
\vSc{206.481163}{238.338269}{-77.893844}{0.339324}%
\vSc{206.552375}{238.006491}{-77.867851}{0.429054}%
\vSc{206.644262}{237.587020}{-76.966617}{0.501757}%
}}%
{\color{black!65}\vlB{%
\vSc{206.760523}{237.098189}{-75.472519}{0.554558}%
\vSc{206.904377}{236.561362}{-73.442573}{0.585646}%
\vSc{207.078303}{236.000000}{-70.816714}{0.594365}%
\vSc{207.284125}{235.438638}{-67.433589}{0.581337}%
\vSc{207.523419}{234.901811}{-63.002730}{0.548615}%
\vSc{207.798466}{234.412980}{-57.036742}{0.499954}%
\vSc{208.114122}{233.993509}{-48.742884}{0.441336}%
\vSc{208.480486}{233.661731}{-36.948557}{0.381941}%
\vSc{208.911234}{233.432147}{-20.492076}{0.335230}%
\vSc{209.400290}{233.314791}{0.000000}{0.316986}%
\vSc{209.542237}{233.314791}{20.492076}{0.335230}%
\vSc{209.730744}{233.432147}{36.948557}{0.381941}%
\vSc{209.960652}{233.661731}{48.742884}{0.441336}%
\vSc{210.208055}{233.993509}{57.036742}{0.499954}%
\vSc{210.454076}{234.412980}{63.002730}{0.548615}%
\vSc{210.686915}{234.901811}{67.433589}{0.581337}%
\vSc{210.899487}{235.438638}{70.816714}{0.594365}%
\vSc{211.087759}{236.000000}{73.442573}{0.585646}%
\vSc{211.249908}{236.561362}{75.472519}{0.554558}%
\vSc{211.385910}{237.098189}{76.966617}{0.501757}%
\vSc{211.497352}{237.587020}{77.867851}{0.429054}%
\vSc{211.587477}{238.006491}{77.893844}{0.339324}%
\vSc{211.662235}{238.338269}{76.066172}{0.236544}%
\vSc{211.741947}{238.567853}{67.679040}{0.126862}%
\vSc{212.252664}{238.685209}{0.000000}{0.045212}%
\vSc{211.835340}{238.685209}{-67.679040}{0.126862}%
\vSc{211.860770}{238.567853}{-76.066172}{0.236544}%
\vSc{211.914137}{238.338269}{-77.893844}{0.339324}%
\vSc{211.985349}{238.006491}{-77.867851}{0.429054}%
\vSc{212.077235}{237.587020}{-76.966617}{0.501757}%
\vSc{212.193497}{237.098189}{-75.472519}{0.554558}%
\vSc{212.337351}{236.561362}{-73.442573}{0.585646}%
}}%
{\color{black!65}\vlB{%
\vSc{212.511277}{236.000000}{-70.816714}{0.594365}%
\vSc{212.717099}{235.438638}{-67.433589}{0.581337}%
\vSc{212.956393}{234.901811}{-63.002730}{0.548615}%
\vSc{213.231440}{234.412980}{-57.036742}{0.499954}%
\vSc{213.547096}{233.993509}{-48.742884}{0.441336}%
\vSc{213.913460}{233.661731}{-36.948557}{0.381941}%
\vSc{214.344208}{233.432147}{-20.492076}{0.335230}%
\vSc{214.833264}{233.314791}{0.000000}{0.316986}%
\vSc{214.975211}{233.314791}{20.492076}{0.335230}%
\vSc{215.163717}{233.432147}{36.948557}{0.381941}%
\vSc{215.393625}{233.661731}{48.742884}{0.441336}%
\vSc{215.641029}{233.993509}{57.036742}{0.499954}%
\vSc{215.887050}{234.412980}{63.002730}{0.548615}%
\vSc{216.119889}{234.901811}{67.433589}{0.581337}%
\vSc{216.332461}{235.438638}{70.816714}{0.594365}%
\vSc{217.000000}{236.000000}{0.000000}{5.000000}%
\vSc{78.623485}{236.000000}{0.000000}{5.000000}%
\vSc{83.200585}{236.000000}{57.757820}{0.663704}%
\vSc{83.550307}{236.561362}{58.707624}{0.628215}%
\vSc{83.877856}{237.098189}{58.432728}{0.573728}%
\vSc{84.187146}{237.587020}{56.526425}{0.502878}%
\vSc{84.487079}{238.006491}{52.092147}{0.420504}%
\vSc{84.797414}{238.338269}{43.238781}{0.335139}%
\vSc{85.160979}{238.567853}{26.500836}{0.263007}%
\vSc{85.619457}{238.685209}{0.000000}{0.232403}%
\vSc{85.628754}{238.685209}{-26.500836}{0.263007}%
\vSc{85.744712}{238.567853}{-43.238781}{0.335139}%
\vSc{85.936883}{238.338269}{-52.092147}{0.420504}%
\vSc{86.172667}{238.006491}{-56.526425}{0.502878}%
\vSc{86.441088}{237.587020}{-58.432728}{0.573728}%
\vSc{86.740183}{237.098189}{-58.707624}{0.628215}%
\vSc{87.070845}{236.561362}{-57.757820}{0.663704}%
}}%
{\color{black!65}\vlB{%
\vSc{87.434631}{236.000000}{-55.730737}{0.679285}%
\vSc{87.833063}{235.438638}{-52.610402}{0.675658}%
\vSc{88.267553}{234.901811}{-48.254264}{0.655176}%
\vSc{88.739623}{234.412980}{-42.410145}{0.621961}%
\vSc{89.251044}{233.993509}{-34.751726}{0.582044}%
\vSc{89.803000}{233.661731}{-24.996248}{0.543318}%
\vSc{90.392718}{233.432147}{-13.178264}{0.514763}%
\vSc{91.007916}{233.314791}{0.000000}{0.504177}%
\vSc{91.398102}{233.314791}{13.178264}{0.514763}%
\vSc{91.802020}{233.432147}{24.996248}{0.543318}%
\vSc{92.220718}{233.661731}{34.751726}{0.582044}%
\vSc{92.646736}{233.993509}{42.410145}{0.621961}%
\vSc{93.070115}{234.412980}{48.254264}{0.655176}%
\vSc{93.482140}{234.901811}{52.610402}{0.675658}%
\vSc{93.876483}{235.438638}{55.730737}{0.679285}%
\vSc{94.249277}{236.000000}{57.757820}{0.663704}%
\vSc{94.598999}{236.561362}{58.707624}{0.628215}%
\vSc{94.926548}{237.098189}{58.432728}{0.573728}%
\vSc{95.235837}{237.587020}{56.526425}{0.502878}%
\vSc{95.535771}{238.006491}{52.092147}{0.420504}%
\vSc{95.846105}{238.338269}{43.238781}{0.335139}%
\vSc{96.209671}{238.567853}{26.500836}{0.263007}%
\vSc{96.668148}{238.685209}{0.000000}{0.232403}%
\vSc{96.677446}{238.685209}{-26.500836}{0.263007}%
\vSc{96.793403}{238.567853}{-43.238781}{0.335139}%
\vSc{96.985574}{238.338269}{-52.092147}{0.420504}%
\vSc{97.221359}{238.006491}{-56.526425}{0.502878}%
\vSc{97.489779}{237.587020}{-58.432728}{0.573728}%
\vSc{97.788875}{237.098189}{-58.707624}{0.628215}%
\vSc{98.119537}{236.561362}{-57.757820}{0.663704}%
\vSc{98.483322}{236.000000}{-55.730737}{0.679285}%
\vSc{98.881754}{235.438638}{-52.610402}{0.675658}%
}}%
{\color{black!65}\vlB{%
\vSc{99.316244}{234.901811}{-48.254264}{0.655176}%
\vSc{99.788314}{234.412980}{-42.410145}{0.621961}%
\vSc{100.299736}{233.993509}{-34.751726}{0.582044}%
\vSc{100.851692}{233.661731}{-24.996248}{0.543318}%
\vSc{101.441409}{233.432147}{-13.178264}{0.514763}%
\vSc{102.056607}{233.314791}{0.000000}{0.504177}%
\vSc{102.446793}{233.314791}{13.178264}{0.514763}%
\vSc{102.850712}{233.432147}{24.996248}{0.543318}%
\vSc{103.269409}{233.661731}{34.751726}{0.582044}%
\vSc{103.695428}{233.993509}{42.410145}{0.621961}%
\vSc{104.118807}{234.412980}{48.254264}{0.655176}%
\vSc{104.530831}{234.901811}{52.610402}{0.675658}%
\vSc{104.925174}{235.438638}{55.730737}{0.679285}%
\vSc{105.297968}{236.000000}{57.757820}{0.663704}%
\vSc{105.647690}{236.561362}{58.707624}{0.628215}%
\vSc{105.975239}{237.098189}{58.432728}{0.573728}%
\vSc{106.284528}{237.587020}{56.526425}{0.502878}%
\vSc{106.584462}{238.006491}{52.092147}{0.420504}%
\vSc{106.894797}{238.338269}{43.238781}{0.335139}%
\vSc{107.258362}{238.567853}{26.500836}{0.263007}%
\vSc{107.716840}{238.685209}{0.000000}{0.232403}%
\vSc{107.726137}{238.685209}{-26.500836}{0.263007}%
\vSc{107.842095}{238.567853}{-43.238781}{0.335139}%
\vSc{108.034266}{238.338269}{-52.092147}{0.420504}%
\vSc{108.270050}{238.006491}{-56.526425}{0.502878}%
\vSc{108.538471}{237.587020}{-58.432728}{0.573728}%
\vSc{108.837566}{237.098189}{-58.707624}{0.628215}%
\vSc{109.168228}{236.561362}{-57.757820}{0.663704}%
\vSc{109.532014}{236.000000}{-55.730737}{0.679285}%
\vSc{109.930446}{235.438638}{-52.610402}{0.675658}%
\vSc{110.364936}{234.901811}{-48.254264}{0.655176}%
\vSc{110.837006}{234.412980}{-42.410145}{0.621961}%
}}%
{\color{black!65}\vlB{%
\vSc{111.348427}{233.993509}{-34.751726}{0.582044}%
\vSc{111.900383}{233.661731}{-24.996248}{0.543318}%
\vSc{112.490101}{233.432147}{-13.178264}{0.514763}%
\vSc{113.105299}{233.314791}{0.000000}{0.504177}%
\vSc{113.495485}{233.314791}{13.178264}{0.514763}%
\vSc{113.899403}{233.432147}{24.996248}{0.543318}%
\vSc{114.318101}{233.661731}{34.751726}{0.582044}%
\vSc{114.744119}{233.993509}{42.410145}{0.621961}%
\vSc{115.167498}{234.412980}{48.254264}{0.655176}%
\vSc{115.579523}{234.901811}{52.610402}{0.675658}%
\vSc{115.973866}{235.438638}{55.730737}{0.679285}%
\vSc{116.346660}{236.000000}{57.757820}{0.663704}%
\vSc{116.696382}{236.561362}{58.707624}{0.628215}%
\vSc{117.023931}{237.098189}{58.432728}{0.573728}%
\vSc{117.333220}{237.587020}{56.526425}{0.502878}%
\vSc{117.633154}{238.006491}{52.092147}{0.420504}%
\vSc{117.943488}{238.338269}{43.238781}{0.335139}%
\vSc{118.307054}{238.567853}{26.500836}{0.263007}%
\vSc{118.765531}{238.685209}{0.000000}{0.232403}%
\vSc{118.774829}{238.685209}{-26.500836}{0.263007}%
\vSc{118.890786}{238.567853}{-43.238781}{0.335139}%
\vSc{119.082957}{238.338269}{-52.092147}{0.420504}%
\vSc{119.318742}{238.006491}{-56.526425}{0.502878}%
\vSc{119.587162}{237.587020}{-58.432728}{0.573728}%
\vSc{119.886258}{237.098189}{-58.707624}{0.628215}%
\vSc{120.216920}{236.561362}{-57.757820}{0.663704}%
\vSc{120.580705}{236.000000}{-55.730737}{0.679285}%
\vSc{120.979137}{235.438638}{-52.610402}{0.675658}%
\vSc{121.413627}{234.901811}{-48.254264}{0.655176}%
\vSc{121.885697}{234.412980}{-42.410145}{0.621961}%
\vSc{122.397119}{233.993509}{-34.751726}{0.582044}%
\vSc{122.949075}{233.661731}{-24.996248}{0.543318}%
}}%
{\color{black!65}\vlB{%
\vSc{123.538792}{233.432147}{-13.178264}{0.514763}%
\vSc{124.153990}{233.314791}{0.000000}{0.504177}%
\vSc{124.544176}{233.314791}{13.178264}{0.514763}%
\vSc{124.948095}{233.432147}{24.996248}{0.543318}%
\vSc{125.366792}{233.661731}{34.751726}{0.582044}%
\vSc{125.792811}{233.993509}{42.410145}{0.621961}%
\vSc{126.216190}{234.412980}{48.254264}{0.655176}%
\vSc{126.628214}{234.901811}{52.610402}{0.675658}%
\vSc{127.022557}{235.438638}{55.730737}{0.679285}%
\vSc{127.395351}{236.000000}{57.757820}{0.663704}%
\vSc{127.745073}{236.561362}{58.707624}{0.628215}%
\vSc{128.072622}{237.098189}{58.432728}{0.573728}%
\vSc{128.381911}{237.587020}{56.526425}{0.502878}%
\vSc{128.681845}{238.006491}{52.092147}{0.420504}%
\vSc{128.992180}{238.338269}{43.238781}{0.335139}%
\vSc{129.355745}{238.567853}{26.500836}{0.263007}%
\vSc{129.814223}{238.685209}{0.000000}{0.232403}%
\vSc{129.823520}{238.685209}{-26.500836}{0.263007}%
\vSc{129.939478}{238.567853}{-43.238781}{0.335139}%
\vSc{130.131649}{238.338269}{-52.092147}{0.420504}%
\vSc{130.367433}{238.006491}{-56.526425}{0.502878}%
\vSc{130.635854}{237.587020}{-58.432728}{0.573728}%
\vSc{130.934949}{237.098189}{-58.707624}{0.628215}%
\vSc{131.265611}{236.561362}{-57.757820}{0.663704}%
\vSc{131.629397}{236.000000}{-55.730737}{0.679285}%
\vSc{132.027828}{235.438638}{-52.610402}{0.675658}%
\vSc{132.462319}{234.901811}{-48.254264}{0.655176}%
\vSc{132.934389}{234.412980}{-42.410145}{0.621961}%
\vSc{133.445810}{233.993509}{-34.751726}{0.582044}%
\vSc{133.997766}{233.661731}{-24.996248}{0.543318}%
\vSc{134.587484}{233.432147}{-13.178264}{0.514763}%
\vSc{135.202682}{233.314791}{0.000000}{0.504177}%
}}%
{\color{black!65}\vlB{%
\vSc{135.592868}{233.314791}{13.178264}{0.514763}%
\vSc{135.996786}{233.432147}{24.996248}{0.543318}%
\vSc{136.415484}{233.661731}{34.751726}{0.582044}%
\vSc{136.841502}{233.993509}{42.410145}{0.621961}%
\vSc{137.264881}{234.412980}{48.254264}{0.655176}%
\vSc{137.676906}{234.901811}{52.610402}{0.675658}%
\vSc{138.071249}{235.438638}{55.730737}{0.679285}%
\vSc{138.444043}{236.000000}{57.757820}{0.663704}%
\vSc{138.793765}{236.561362}{58.707624}{0.628215}%
\vSc{139.121314}{237.098189}{58.432728}{0.573728}%
\vSc{139.430603}{237.587020}{56.526425}{0.502878}%
\vSc{139.730537}{238.006491}{52.092147}{0.420504}%
\vSc{140.040871}{238.338269}{43.238781}{0.335139}%
\vSc{140.404437}{238.567853}{26.500836}{0.263007}%
\vSc{140.862914}{238.685209}{0.000000}{0.232403}%
\vSc{140.872212}{238.685209}{-26.500836}{0.263007}%
\vSc{140.988169}{238.567853}{-43.238781}{0.335139}%
\vSc{141.180340}{238.338269}{-52.092147}{0.420504}%
\vSc{141.416125}{238.006491}{-56.526425}{0.502878}%
\vSc{141.684545}{237.587020}{-58.432728}{0.573728}%
\vSc{141.983641}{237.098189}{-58.707624}{0.628215}%
\vSc{142.314303}{236.561362}{-57.757820}{0.663704}%
\vSc{142.678088}{236.000000}{-55.730737}{0.679285}%
\vSc{143.076520}{235.438638}{-52.610402}{0.675658}%
\vSc{143.511010}{234.901811}{-48.254264}{0.655176}%
\vSc{143.983080}{234.412980}{-42.410145}{0.621961}%
\vSc{144.494502}{233.993509}{-34.751726}{0.582044}%
\vSc{145.046458}{233.661731}{-24.996248}{0.543318}%
\vSc{145.636175}{233.432147}{-13.178264}{0.514763}%
\vSc{146.251373}{233.314791}{0.000000}{0.504177}%
\vSc{146.641559}{233.314791}{13.178264}{0.514763}%
\vSc{147.045478}{233.432147}{24.996248}{0.543318}%
}}%
{\color{black!65}\vlB{%
\vSc{147.464175}{233.661731}{34.751726}{0.582044}%
\vSc{147.890194}{233.993509}{42.410145}{0.621961}%
\vSc{148.313573}{234.412980}{48.254264}{0.655176}%
\vSc{148.725597}{234.901811}{52.610402}{0.675658}%
\vSc{149.119940}{235.438638}{55.730737}{0.679285}%
\vSc{149.492734}{236.000000}{57.757820}{0.663704}%
\vSc{149.842456}{236.561362}{58.707624}{0.628215}%
\vSc{150.170005}{237.098189}{58.432728}{0.573728}%
\vSc{150.479294}{237.587020}{56.526425}{0.502878}%
\vSc{150.779228}{238.006491}{52.092147}{0.420504}%
\vSc{151.089563}{238.338269}{43.238781}{0.335139}%
\vSc{151.453128}{238.567853}{26.500836}{0.263007}%
\vSc{151.911606}{238.685209}{0.000000}{0.232403}%
\vSc{151.920903}{238.685209}{-26.500836}{0.263007}%
\vSc{152.036861}{238.567853}{-43.238781}{0.335139}%
\vSc{152.229032}{238.338269}{-52.092147}{0.420504}%
\vSc{152.464816}{238.006491}{-56.526425}{0.502878}%
\vSc{152.733237}{237.587020}{-58.432728}{0.573728}%
\vSc{153.032332}{237.098189}{-58.707624}{0.628215}%
\vSc{153.362994}{236.561362}{-57.757820}{0.663704}%
\vSc{153.726780}{236.000000}{-55.730737}{0.679285}%
\vSc{154.125211}{235.438638}{-52.610402}{0.675658}%
\vSc{154.559701}{234.901811}{-48.254264}{0.655176}%
\vSc{155.031772}{234.412980}{-42.410145}{0.621961}%
\vSc{155.543193}{233.993509}{-34.751726}{0.582044}%
\vSc{156.095149}{233.661731}{-24.996248}{0.543318}%
\vSc{156.684867}{233.432147}{-13.178264}{0.514763}%
\vSc{157.300065}{233.314791}{0.000000}{0.504177}%
\vSc{157.690251}{233.314791}{13.178264}{0.514763}%
\vSc{158.094169}{233.432147}{24.996248}{0.543318}%
\vSc{158.512866}{233.661731}{34.751726}{0.582044}%
\vSc{158.938885}{233.993509}{42.410145}{0.621961}%
}}%
{\color{black!65}\vlB{%
\vSc{159.362264}{234.412980}{48.254264}{0.655176}%
\vSc{159.774288}{234.901811}{52.610402}{0.675658}%
\vSc{160.168632}{235.438638}{55.730737}{0.679285}%
\vSc{160.964326}{236.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{65.157062}{227.348526}{2.242963}%
\vRa{67.108448}{227.798526}{6.728889}%
\vRa{69.059834}{228.248526}{4.161543}%
\vRa{71.011221}{228.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{64.066191}{227.348526}{0.067217}%
\vRa{63.835836}{227.798526}{0.201650}%
\vRa{63.605481}{228.248526}{0.336083}%
\vRa{63.375126}{228.698526}{0.470516}%
\vRa{63.144771}{229.148526}{0.604949}%
\vRa{62.914416}{229.598526}{0.739382}%
\vRa{62.684061}{230.048526}{0.873815}%
\vRa{62.453706}{230.498526}{1.008249}%
\vRa{62.223351}{230.948526}{1.142682}%
\vRa{61.992996}{231.398526}{1.277115}%
\vRa{61.762642}{231.848526}{1.411548}%
\vRa{61.532287}{232.298526}{1.545981}%
\vRa{61.301932}{232.748526}{1.680414}%
\vRa{61.071577}{233.198526}{1.814847}%
\vRa{60.841222}{233.648526}{1.949281}%
\vRa{60.610867}{234.098526}{2.083714}%
\vRa{60.380512}{234.548526}{1.675568}%
\vRa{60.150157}{234.998526}{1.245392}%
\vRa{59.919802}{235.448526}{0.815216}%
\vRa{59.689447}{235.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{73.679471}{228.048515}{0.657689}%
\vRa{72.648821}{228.498515}{1.973066}%
\vRa{71.863397}{228.948515}{3.043217}%
\vRa{72.365491}{229.398515}{2.825850}%
\vRa{72.867585}{229.848515}{2.608484}%
\vRa{73.369679}{230.298515}{2.391117}%
\vRa{73.871772}{230.748515}{2.173750}%
\vRa{74.373866}{231.198515}{1.956384}%
\vRa{74.875960}{231.648515}{1.739017}%
\vRa{75.378053}{232.098515}{1.521651}%
\vRa{75.880147}{232.548515}{1.304284}%
\vRa{76.382241}{232.998515}{1.086917}%
\vRa{76.884335}{233.448515}{0.869551}%
\vRa{77.386428}{233.898515}{0.652184}%
\vRa{77.888522}{234.348515}{0.434818}%
\vRa{78.390616}{234.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{62.360572}{234.341084}{0.365162}%
\vRa{61.700041}{234.791084}{1.095486}%
\vRa{61.039511}{235.241084}{1.825809}%
\vRa{60.378980}{235.691084}{2.556133}%
\vRa{59.718449}{236.141084}{3.286457}%
\vRa{59.666609}{236.591084}{3.408091}%
\vRa{59.951336}{237.041084}{3.193156}%
\vRa{60.236063}{237.491084}{2.978222}%
\vRa{60.520790}{237.941084}{2.763288}%
\vRa{60.805517}{238.391084}{2.548354}%
\vRa{61.090244}{238.841084}{2.333420}%
\vRa{61.374971}{239.291084}{2.118486}%
\vRa{61.659698}{239.741084}{1.903552}%
\vRa{61.944426}{240.191084}{1.688618}%
\vRa{62.229153}{240.641084}{1.473684}%
\vRa{62.513880}{241.091084}{1.258750}%
\vRa{62.798607}{241.541084}{1.043816}%
\vRa{63.083334}{241.991084}{0.828882}%
\vRa{63.368061}{242.441084}{0.613948}%
\vRa{63.652788}{242.891084}{0.399014}%
\vRa{63.937515}{243.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{78.481563}{235.473689}{0.296163}%
\vRa{77.658882}{235.923689}{0.888490}%
\vRa{76.836200}{236.373689}{1.480817}%
\vRa{76.013518}{236.823689}{2.073143}%
\vRa{75.190837}{237.273689}{2.665470}%
\vRa{74.368155}{237.723689}{3.257796}%
\vRa{73.545474}{238.173689}{3.850123}%
\vRa{72.722792}{238.623689}{4.442450}%
\vRa{71.900110}{239.073689}{5.034776}%
\vRa{71.959076}{239.523689}{4.745455}%
\vRa{72.164281}{239.973689}{4.309896}%
\vRa{72.369486}{240.423689}{3.874336}%
\vRa{72.574690}{240.873689}{3.438777}%
\vRa{72.779895}{241.323689}{3.003217}%
\vRa{72.985099}{241.773689}{2.567657}%
\vRa{73.190304}{242.223689}{2.132098}%
\vRa{73.395509}{242.673689}{1.696538}%
\vRa{73.600713}{243.123689}{1.260979}%
\vRa{73.805918}{243.573689}{0.825419}%
\vRa{74.011123}{244.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{71.410335}{239.362711}{0.475334}%
\vRa{70.664871}{239.812711}{1.426002}%
\vRa{69.919408}{240.262711}{2.376670}%
\vRa{69.173944}{240.712711}{3.327339}%
\vRa{68.428481}{241.162711}{4.278007}%
\vRa{67.683017}{241.612711}{5.228675}%
\vRa{66.937553}{242.062711}{6.179343}%
\vRa{66.192090}{242.512711}{7.130011}%
\vRa{65.446626}{242.962711}{8.080679}%
\vRa{64.701163}{243.412711}{9.031347}%
\vRa{66.130095}{243.862711}{7.807620}%
\vRa{72.567408}{244.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{64.133408}{227.348526}{1.023654}%
\vRa{64.037486}{227.798526}{3.070962}%
\vRa{63.941564}{228.248526}{5.118270}%
\vRa{63.845642}{228.698526}{7.165578}%
\vRa{63.749721}{229.148526}{7.561329}%
\vRa{63.653799}{229.598526}{6.876365}%
\vRa{63.557877}{230.048526}{6.191401}%
\vRa{63.461955}{230.498526}{5.506438}%
\vRa{63.366033}{230.948526}{4.821474}%
\vRa{63.270111}{231.398526}{4.136510}%
\vRa{63.174189}{231.848526}{3.451546}%
\vRa{63.078268}{232.298526}{2.766582}%
\vRa{62.982346}{232.748526}{2.081618}%
\vRa{62.886424}{233.198526}{1.396654}%
\vRa{62.790502}{233.648526}{0.711690}%
\vRa{62.694580}{234.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{71.783066}{229.101518}{0.251047}%
\vRa{71.783066}{229.551518}{0.753141}%
\vRa{71.783066}{230.001518}{1.255234}%
\vRa{71.783066}{230.451518}{1.757328}%
\vRa{71.783066}{230.901518}{2.259422}%
\vRa{71.783066}{231.351518}{2.761515}%
\vRa{71.783066}{231.801518}{3.263609}%
\vRa{71.783066}{232.251518}{3.765703}%
\vRa{71.783066}{232.701518}{4.267796}%
\vRa{71.783066}{233.151518}{4.769890}%
\vRa{71.783066}{233.601518}{5.271984}%
\vRa{71.783066}{234.051518}{5.774078}%
\vRa{71.783066}{234.501518}{6.276171}%
\vRa{71.783066}{234.951518}{6.778265}%
\vRa{71.783066}{235.401518}{6.830438}%
\vRa{71.783066}{235.851518}{6.007757}%
\vRa{71.783066}{236.301518}{5.185075}%
\vRa{71.783066}{236.751518}{4.362394}%
\vRa{71.783066}{237.201518}{3.539712}%
\vRa{71.783066}{237.651518}{2.717030}%
\vRa{71.783066}{238.101518}{1.894349}%
\vRa{71.783066}{238.551518}{1.071667}%
\vRa{71.783066}{239.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{62.725734}{234.341084}{0.372492}%
\vRa{62.795527}{234.791084}{1.117475}%
\vRa{62.865320}{235.241084}{1.862458}%
\vRa{62.935113}{235.691084}{2.607442}%
\vRa{63.004906}{236.141084}{3.352425}%
\vRa{63.074699}{236.591084}{4.097409}%
\vRa{63.144492}{237.041084}{4.842392}%
\vRa{63.214285}{237.491084}{5.587375}%
\vRa{63.284078}{237.941084}{6.332359}%
\vRa{63.353871}{238.391084}{7.077342}%
\vRa{63.423664}{238.841084}{7.822325}%
\vRa{63.493457}{239.291084}{8.035533}%
\vRa{63.563251}{239.741084}{7.220276}%
\vRa{63.633044}{240.191084}{6.405020}%
\vRa{63.702837}{240.641084}{5.589763}%
\vRa{63.772630}{241.091084}{4.774507}%
\vRa{63.842423}{241.541084}{3.959250}%
\vRa{63.912216}{241.991084}{3.143994}%
\vRa{63.982009}{242.441084}{2.328737}%
\vRa{64.051802}{242.891084}{1.513480}%
\vRa{64.121595}{243.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{71.392624}{229.101518}{0.390443}%
\vRa{70.611738}{229.551518}{1.171329}%
\vRa{69.830852}{230.001518}{1.952215}%
\vRa{69.049966}{230.451518}{2.733100}%
\vRa{68.269080}{230.901518}{3.513986}%
\vRa{67.488195}{231.351518}{4.294872}%
\vRa{66.707309}{231.801518}{5.075758}%
\vRa{65.926423}{232.251518}{5.856644}%
\vRa{65.145537}{232.701518}{6.637529}%
\vRa{64.364651}{233.151518}{7.418415}%
\vRa{63.583765}{233.601518}{8.199301}%
\vRa{62.802880}{234.051518}{8.980187}%
\vRa{63.388709}{234.501518}{8.394357}%
\vRa{64.203486}{234.951518}{7.579581}%
\vRa{65.018262}{235.401518}{6.764804}%
\vRa{65.833039}{235.851518}{5.950028}%
\vRa{66.647815}{236.301518}{5.135251}%
\vRa{67.462591}{236.751518}{4.320475}%
\vRa{68.277368}{237.201518}{3.505699}%
\vRa{69.092144}{237.651518}{2.690922}%
\vRa{69.906921}{238.101518}{1.876146}%
\vRa{70.721697}{238.551518}{1.061369}%
\vRa{71.536473}{239.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{73.920155}{228.048515}{57.677363}{8.786662}%
\vSd{71.566155}{229.101518}{41.868190}{9.547479}%
\vSd{62.372979}{227.348526}{102.033056}{7.149654}%
\vSd{71.487361}{239.362711}{65.486526}{5.812697}%
\vSd{64.158705}{227.348526}{3.998754}{10.037864}%
\vSd{59.208620}{243.951485}{-122.322637}{8.786662}%
\vSd{64.108339}{229.101518}{-167.014302}{7.801204}%
\vSd{64.158705}{243.951485}{3.998754}{10.037864}%
\vSd{62.369677}{243.951485}{-98.816083}{9.725302}%
\vSd{62.533712}{239.362711}{-151.088184}{10.386788}%
\vSd{59.300277}{236.526311}{-34.265443}{3.881206}%
\vSd{59.193963}{227.348526}{117.107905}{10.310380}%
\vSd{71.653021}{229.101518}{-23.586923}{2.631589}%
\vSd{73.905498}{244.651474}{-62.892095}{10.310380}%
\vSd{71.458066}{229.101518}{90.000000}{10.261193}%
\vSd{62.528566}{229.101518}{150.046501}{10.493888}%
\vSd{64.013411}{239.362711}{148.882666}{8.879339}%
\vSd{71.627102}{239.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{59.127201}{236.526311}{-62.892095}{10.310380}%
\vSk{64.153475}{227.348526}{3.998754}{10.037864}%
\vSk{73.856776}{228.048515}{57.677363}{8.786662}%
\vSk{73.838737}{235.473689}{117.107905}{10.310380}%
\vSk{64.153475}{244.651474}{-176.001246}{10.037864}%
\vSk{59.145241}{243.951485}{-122.322637}{8.786662}%
}}%
{\color{vltTeal}\vlB{%
\vSj{67.000000}{259.000000}{0.000000}{1.662943}%
\vRa{68.137803}{258.558883}{0.535714}%
\vRa{68.137803}{259.008883}{0.493416}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{171.368708}{227.348526}{2.242963}%
\vRa{173.320094}{227.798526}{6.728889}%
\vRa{175.271480}{228.248526}{4.161543}%
\vRa{177.222867}{228.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{170.277837}{227.348526}{0.067217}%
\vRa{170.047482}{227.798526}{0.201650}%
\vRa{169.817127}{228.248526}{0.336083}%
\vRa{169.586772}{228.698526}{0.470516}%
\vRa{169.356417}{229.148526}{0.604949}%
\vRa{169.126062}{229.598526}{0.739382}%
\vRa{168.895707}{230.048526}{0.873815}%
\vRa{168.665352}{230.498526}{1.008249}%
\vRa{168.434997}{230.948526}{1.142682}%
\vRa{168.204642}{231.398526}{1.277115}%
\vRa{167.974287}{231.848526}{1.411548}%
\vRa{167.743932}{232.298526}{1.545981}%
\vRa{167.513578}{232.748526}{1.680414}%
\vRa{167.283223}{233.198526}{1.814847}%
\vRa{167.052868}{233.648526}{1.949281}%
\vRa{166.822513}{234.098526}{2.083714}%
\vRa{166.592158}{234.548526}{1.675568}%
\vRa{166.361803}{234.998526}{1.245392}%
\vRa{166.131448}{235.448526}{0.815216}%
\vRa{165.901093}{235.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{179.891117}{228.048515}{0.657689}%
\vRa{178.860467}{228.498515}{1.973066}%
\vRa{178.075043}{228.948515}{3.043217}%
\vRa{178.577137}{229.398515}{2.825850}%
\vRa{179.079231}{229.848515}{2.608484}%
\vRa{179.581325}{230.298515}{2.391117}%
\vRa{180.083418}{230.748515}{2.173750}%
\vRa{180.585512}{231.198515}{1.956384}%
\vRa{181.087606}{231.648515}{1.739017}%
\vRa{181.589699}{232.098515}{1.521651}%
\vRa{182.091793}{232.548515}{1.304284}%
\vRa{182.593887}{232.998515}{1.086917}%
\vRa{183.095980}{233.448515}{0.869551}%
\vRa{183.598074}{233.898515}{0.652184}%
\vRa{184.100168}{234.348515}{0.434818}%
\vRa{184.602262}{234.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{168.572218}{234.341084}{0.365162}%
\vRa{167.911687}{234.791084}{1.095486}%
\vRa{167.251157}{235.241084}{1.825809}%
\vRa{166.590626}{235.691084}{2.556133}%
\vRa{165.930095}{236.141084}{3.286457}%
\vRa{165.878255}{236.591084}{3.408091}%
\vRa{166.162982}{237.041084}{3.193156}%
\vRa{166.447709}{237.491084}{2.978222}%
\vRa{166.732436}{237.941084}{2.763288}%
\vRa{167.017163}{238.391084}{2.548354}%
\vRa{167.301890}{238.841084}{2.333420}%
\vRa{167.586617}{239.291084}{2.118486}%
\vRa{167.871344}{239.741084}{1.903552}%
\vRa{168.156071}{240.191084}{1.688618}%
\vRa{168.440799}{240.641084}{1.473684}%
\vRa{168.725526}{241.091084}{1.258750}%
\vRa{169.010253}{241.541084}{1.043816}%
\vRa{169.294980}{241.991084}{0.828882}%
\vRa{169.579707}{242.441084}{0.613948}%
\vRa{169.864434}{242.891084}{0.399014}%
\vRa{170.149161}{243.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{184.693209}{235.473689}{0.296163}%
\vRa{183.870528}{235.923689}{0.888490}%
\vRa{183.047846}{236.373689}{1.480817}%
\vRa{182.225164}{236.823689}{2.073143}%
\vRa{181.402483}{237.273689}{2.665470}%
\vRa{180.579801}{237.723689}{3.257796}%
\vRa{179.757120}{238.173689}{3.850123}%
\vRa{178.934438}{238.623689}{4.442450}%
\vRa{178.111756}{239.073689}{5.034776}%
\vRa{178.170722}{239.523689}{4.745455}%
\vRa{178.375927}{239.973689}{4.309896}%
\vRa{178.581132}{240.423689}{3.874336}%
\vRa{178.786336}{240.873689}{3.438777}%
\vRa{178.991541}{241.323689}{3.003217}%
\vRa{179.196745}{241.773689}{2.567657}%
\vRa{179.401950}{242.223689}{2.132098}%
\vRa{179.607155}{242.673689}{1.696538}%
\vRa{179.812359}{243.123689}{1.260979}%
\vRa{180.017564}{243.573689}{0.825419}%
\vRa{180.222769}{244.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{177.621981}{239.362711}{0.475334}%
\vRa{176.876517}{239.812711}{1.426002}%
\vRa{176.131054}{240.262711}{2.376670}%
\vRa{175.385590}{240.712711}{3.327339}%
\vRa{174.640126}{241.162711}{4.278007}%
\vRa{173.894663}{241.612711}{5.228675}%
\vRa{173.149199}{242.062711}{6.179343}%
\vRa{172.403736}{242.512711}{7.130011}%
\vRa{171.658272}{242.962711}{8.080679}%
\vRa{170.912809}{243.412711}{9.031347}%
\vRa{172.341741}{243.862711}{7.807620}%
\vRa{178.779054}{244.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{170.345054}{227.348526}{1.023654}%
\vRa{170.249132}{227.798526}{3.070962}%
\vRa{170.153210}{228.248526}{5.118270}%
\vRa{170.057288}{228.698526}{7.165578}%
\vRa{169.961366}{229.148526}{7.561329}%
\vRa{169.865445}{229.598526}{6.876365}%
\vRa{169.769523}{230.048526}{6.191401}%
\vRa{169.673601}{230.498526}{5.506438}%
\vRa{169.577679}{230.948526}{4.821474}%
\vRa{169.481757}{231.398526}{4.136510}%
\vRa{169.385835}{231.848526}{3.451546}%
\vRa{169.289914}{232.298526}{2.766582}%
\vRa{169.193992}{232.748526}{2.081618}%
\vRa{169.098070}{233.198526}{1.396654}%
\vRa{169.002148}{233.648526}{0.711690}%
\vRa{168.906226}{234.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{177.994712}{229.101518}{0.251047}%
\vRa{177.994712}{229.551518}{0.753141}%
\vRa{177.994712}{230.001518}{1.255234}%
\vRa{177.994712}{230.451518}{1.757328}%
\vRa{177.994712}{230.901518}{2.259422}%
\vRa{177.994712}{231.351518}{2.761515}%
\vRa{177.994712}{231.801518}{3.263609}%
\vRa{177.994712}{232.251518}{3.765703}%
\vRa{177.994712}{232.701518}{4.267796}%
\vRa{177.994712}{233.151518}{4.769890}%
\vRa{177.994712}{233.601518}{5.271984}%
\vRa{177.994712}{234.051518}{5.774078}%
\vRa{177.994712}{234.501518}{6.276171}%
\vRa{177.994712}{234.951518}{6.778265}%
\vRa{177.994712}{235.401518}{6.830438}%
\vRa{177.994712}{235.851518}{6.007757}%
\vRa{177.994712}{236.301518}{5.185075}%
\vRa{177.994712}{236.751518}{4.362394}%
\vRa{177.994712}{237.201518}{3.539712}%
\vRa{177.994712}{237.651518}{2.717030}%
\vRa{177.994712}{238.101518}{1.894349}%
\vRa{177.994712}{238.551518}{1.071667}%
\vRa{177.994712}{239.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{168.937380}{234.341084}{0.372492}%
\vRa{169.007173}{234.791084}{1.117475}%
\vRa{169.076966}{235.241084}{1.862458}%
\vRa{169.146759}{235.691084}{2.607442}%
\vRa{169.216552}{236.141084}{3.352425}%
\vRa{169.286345}{236.591084}{4.097409}%
\vRa{169.356138}{237.041084}{4.842392}%
\vRa{169.425931}{237.491084}{5.587375}%
\vRa{169.495724}{237.941084}{6.332359}%
\vRa{169.565517}{238.391084}{7.077342}%
\vRa{169.635310}{238.841084}{7.822325}%
\vRa{169.705103}{239.291084}{8.035533}%
\vRa{169.774896}{239.741084}{7.220276}%
\vRa{169.844690}{240.191084}{6.405020}%
\vRa{169.914483}{240.641084}{5.589763}%
\vRa{169.984276}{241.091084}{4.774507}%
\vRa{170.054069}{241.541084}{3.959250}%
\vRa{170.123862}{241.991084}{3.143994}%
\vRa{170.193655}{242.441084}{2.328737}%
\vRa{170.263448}{242.891084}{1.513480}%
\vRa{170.333241}{243.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{177.604269}{229.101518}{0.390443}%
\vRa{176.823384}{229.551518}{1.171329}%
\vRa{176.042498}{230.001518}{1.952215}%
\vRa{175.261612}{230.451518}{2.733100}%
\vRa{174.480726}{230.901518}{3.513986}%
\vRa{173.699840}{231.351518}{4.294872}%
\vRa{172.918955}{231.801518}{5.075758}%
\vRa{172.138069}{232.251518}{5.856644}%
\vRa{171.357183}{232.701518}{6.637529}%
\vRa{170.576297}{233.151518}{7.418415}%
\vRa{169.795411}{233.601518}{8.199301}%
\vRa{169.014526}{234.051518}{8.980187}%
\vRa{169.600355}{234.501518}{8.394357}%
\vRa{170.415132}{234.951518}{7.579581}%
\vRa{171.229908}{235.401518}{6.764804}%
\vRa{172.044684}{235.851518}{5.950028}%
\vRa{172.859461}{236.301518}{5.135251}%
\vRa{173.674237}{236.751518}{4.320475}%
\vRa{174.489014}{237.201518}{3.505699}%
\vRa{175.303790}{237.651518}{2.690922}%
\vRa{176.118567}{238.101518}{1.876146}%
\vRa{176.933343}{238.551518}{1.061369}%
\vRa{177.748119}{239.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{180.131801}{228.048515}{57.677363}{8.786662}%
\vSd{177.777801}{229.101518}{41.868190}{9.547479}%
\vSd{168.584625}{227.348526}{102.033056}{7.149654}%
\vSd{177.699007}{239.362711}{65.486526}{5.812697}%
\vSd{170.370351}{227.348526}{3.998754}{10.037864}%
\vSd{165.420266}{243.951485}{-122.322637}{8.786662}%
\vSd{170.319985}{229.101518}{-167.014302}{7.801204}%
\vSd{170.370351}{243.951485}{3.998754}{10.037864}%
\vSd{168.581323}{243.951485}{-98.816083}{9.725302}%
\vSd{168.745358}{239.362711}{-151.088184}{10.386788}%
\vSd{165.511923}{236.526311}{-34.265443}{3.881206}%
\vSd{165.405609}{227.348526}{117.107905}{10.310380}%
\vSd{177.864667}{229.101518}{-23.586923}{2.631589}%
\vSd{180.117144}{244.651474}{-62.892095}{10.310380}%
\vSd{177.669712}{229.101518}{90.000000}{10.261193}%
\vSd{168.740212}{229.101518}{150.046501}{10.493888}%
\vSd{170.225057}{239.362711}{148.882666}{8.879339}%
\vSd{177.838748}{239.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{165.338847}{236.526311}{-62.892095}{10.310380}%
\vSk{170.365121}{227.348526}{3.998754}{10.037864}%
\vSk{180.068422}{228.048515}{57.677363}{8.786662}%
\vSk{180.050383}{235.473689}{117.107905}{10.310380}%
\vSk{170.365121}{244.651474}{-176.001246}{10.037864}%
\vSk{165.356887}{243.951485}{-122.322637}{8.786662}%
}}%
{\color{vltTeal}\vlB{%
\vSj{174.000000}{259.000000}{0.000000}{1.063794}%
\vRa{174.727859}{258.717815}{0.535714}%
}}%
{\color{black}\put(120.00000,279.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $\omega_\star t=1.5$}}}%
{\color{vltTeal!5}\vlB{%
\vRa{46.000000}{126.000000}{44.000000}%
\vRa{46.000000}{126.450000}{44.000000}%
\vRa{46.000000}{126.900000}{44.000000}%
\vRa{46.000000}{127.350000}{44.000000}%
\vRa{46.000000}{127.800000}{44.000000}%
\vRa{46.000000}{128.250000}{44.000000}%
\vRa{46.000000}{128.700000}{44.000000}%
\vRa{46.000000}{129.150000}{44.000000}%
\vRa{46.000000}{129.600000}{44.000000}%
\vRa{46.000000}{130.050000}{44.000000}%
\vRa{46.000000}{130.500000}{44.000000}%
\vRa{46.000000}{130.950000}{44.000000}%
\vRa{46.000000}{131.400000}{44.000000}%
\vRa{46.000000}{131.850000}{44.000000}%
\vRa{46.000000}{132.300000}{44.000000}%
\vRa{46.000000}{132.750000}{44.000000}%
\vRa{46.000000}{133.200000}{44.000000}%
\vRa{46.000000}{133.650000}{44.000000}%
\vRa{46.000000}{134.100000}{44.000000}%
\vRa{46.000000}{134.550000}{44.000000}%
\vRa{46.000000}{135.000000}{44.000000}%
\vRa{46.000000}{135.450000}{44.000000}%
\vRa{46.000000}{135.900000}{44.000000}%
\vRa{46.000000}{136.350000}{44.000000}%
\vRa{46.000000}{136.800000}{44.000000}%
\vRa{46.000000}{137.250000}{44.000000}%
\vRa{46.000000}{137.700000}{44.000000}%
\vRa{46.000000}{138.150000}{44.000000}%
\vRa{46.000000}{138.600000}{44.000000}%
\vRa{46.000000}{139.050000}{44.000000}%
\vRa{46.000000}{139.500000}{44.000000}%
\vRa{46.000000}{139.950000}{44.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{46.000000}{140.400000}{44.000000}%
\vRa{46.000000}{140.850000}{44.000000}%
\vRa{46.000000}{141.300000}{44.000000}%
\vRa{46.000000}{141.750000}{44.000000}%
\vRa{46.000000}{142.200000}{44.000000}%
\vRa{46.000000}{142.650000}{44.000000}%
\vRa{46.000000}{143.100000}{44.000000}%
\vRa{46.000000}{143.550000}{44.000000}%
\vRa{46.000000}{144.000000}{44.000000}%
\vRa{46.000000}{144.450000}{44.000000}%
\vRa{46.000000}{144.900000}{44.000000}%
\vRa{46.000000}{145.350000}{44.000000}%
\vRa{46.000000}{145.800000}{44.000000}%
\vRa{46.000000}{146.250000}{44.000000}%
\vRa{46.000000}{146.700000}{44.000000}%
\vRa{46.000000}{147.150000}{44.000000}%
\vRa{46.000000}{147.600000}{44.000000}%
\vRa{46.000000}{148.050000}{44.000000}%
\vRa{46.000000}{148.500000}{44.000000}%
\vRa{46.000000}{148.950000}{44.000000}%
\vRa{46.000000}{149.400000}{44.000000}%
\vRa{46.000000}{149.850000}{44.000000}%
\vRa{46.000000}{150.300000}{44.000000}%
\vRa{46.000000}{150.750000}{44.000000}%
\vRa{46.000000}{151.200000}{44.000000}%
\vRa{46.000000}{151.650000}{44.000000}%
\vRa{46.000000}{152.100000}{44.000000}%
\vRa{46.000000}{152.550000}{44.000000}%
\vRa{46.000000}{153.000000}{44.000000}%
\vRa{46.000000}{153.450000}{44.000000}%
\vRa{46.000000}{153.900000}{44.000000}%
\vRa{46.000000}{154.350000}{44.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{46.000000}{154.800000}{44.000000}%
\vRa{46.000000}{155.250000}{44.000000}%
\vRa{46.000000}{155.700000}{44.000000}%
\vRa{46.000000}{156.150000}{44.000000}%
\vRa{46.000000}{156.600000}{44.000000}%
\vRa{46.000000}{157.050000}{44.000000}%
\vRa{46.000000}{157.500000}{44.000000}%
\vRa{46.000000}{157.950000}{44.000000}%
\vRa{46.000000}{158.400000}{44.000000}%
\vRa{46.000000}{158.850000}{44.000000}%
\vRa{46.000000}{159.300000}{44.000000}%
\vRa{46.000000}{159.750000}{44.000000}%
\vRa{46.000000}{160.200000}{44.000000}%
\vRa{46.000000}{160.650000}{44.000000}%
\vRa{46.000000}{161.100000}{44.000000}%
\vRa{46.000000}{161.550000}{44.000000}%
\vRa{46.000000}{162.000000}{44.000000}%
\vRa{46.000000}{162.450000}{44.000000}%
\vRa{46.000000}{162.900000}{44.000000}%
\vRa{46.000000}{163.350000}{44.000000}%
\vRa{46.000000}{163.800000}{44.000000}%
\vRa{46.000000}{164.250000}{44.000000}%
\vRa{46.000000}{164.700000}{44.000000}%
\vRa{46.000000}{165.150000}{44.000000}%
\vRa{46.000000}{165.600000}{44.000000}%
\vRa{46.000000}{166.050000}{44.000000}%
\vRa{46.000000}{166.500000}{44.000000}%
\vRa{46.000000}{166.950000}{44.000000}%
\vRa{46.000000}{167.400000}{44.000000}%
}}%
{\color{black!38}\vlB{%
\vSk{56.939119}{146.526311}{-62.892095}{4.500000}%
\vSk{60.128793}{140.295261}{-62.892095}{3.310380}%
\vSk{61.965392}{137.348526}{3.998754}{1.189620}%
\vSk{65.646030}{137.605821}{3.998754}{4.500000}%
\vSk{72.017178}{138.599281}{57.677363}{4.500000}%
\vSk{75.759982}{144.514635}{57.677363}{1.134907}%
\vSk{74.815397}{145.473689}{117.107905}{3.365093}%
\vSk{71.650654}{150.694502}{117.107905}{4.445287}%
\vSk{71.924240}{154.651474}{-176.001246}{0.054713}%
\vSk{64.941281}{154.473321}{-176.001246}{4.500000}%
\vSk{61.965392}{153.985178}{-176.001246}{0.483151}%
\vSk{59.507512}{153.951485}{-122.322637}{4.016849}%
\vSk{56.957158}{148.444418}{-122.322637}{2.269813}%
\vSk{163.939119}{146.526311}{-62.892095}{4.500000}%
\vSk{167.128793}{140.295261}{-62.892095}{3.310380}%
\vSk{168.965392}{137.348526}{3.998754}{1.189620}%
\vSk{172.646030}{137.605821}{3.998754}{4.500000}%
\vSk{179.017178}{138.599281}{57.677363}{4.500000}%
\vSk{182.759982}{144.514635}{57.677363}{1.134907}%
\vSk{181.815397}{145.473689}{117.107905}{3.365093}%
\vSk{178.650654}{150.694502}{117.107905}{4.445287}%
\vSk{178.924240}{154.651474}{-176.001246}{0.054713}%
\vSk{171.941281}{154.473321}{-176.001246}{4.500000}%
\vSk{168.965392}{153.985178}{-176.001246}{0.483151}%
\vSk{166.507512}{153.951485}{-122.322637}{4.016849}%
\vSk{163.957158}{148.444418}{-122.322637}{2.269813}%
}}%
{\color{black}\vlB{%
\vSi{18.300000}{133.500000}{90.000000}{25.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{13.796974}{129.500000}{38.659808}{6.403124}%
\vSd{13.796974}{133.500000}{38.659808}{6.403124}%
\vSd{13.796974}{137.500000}{38.659808}{6.403124}%
\vSd{13.796974}{141.500000}{38.659808}{6.403124}%
\vSd{13.796974}{145.500000}{38.659808}{6.403124}%
\vSd{13.796974}{149.500000}{38.659808}{6.403124}%
\vSd{13.796974}{153.500000}{38.659808}{6.403124}%
}}%
{\color{black}\vlB{%
\vSi{221.300000}{133.500000}{90.000000}{25.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{216.796974}{129.500000}{38.659808}{6.403124}%
\vSd{216.796974}{133.500000}{38.659808}{6.403124}%
\vSd{216.796974}{137.500000}{38.659808}{6.403124}%
\vSd{216.796974}{141.500000}{38.659808}{6.403124}%
\vSd{216.796974}{145.500000}{38.659808}{6.403124}%
\vSd{216.796974}{149.500000}{38.659808}{6.403124}%
\vSd{216.796974}{153.500000}{38.659808}{6.403124}%
}}%
{\color{black!65}\vlB{%
\vSc{19.000000}{146.000000}{0.000000}{5.000000}%
\vSc{23.516907}{146.000000}{75.057842}{0.581007}%
\vSc{23.662246}{146.561362}{77.194152}{0.550521}%
\vSc{23.781216}{147.098189}{78.881398}{0.498182}%
\vSc{23.875322}{147.587020}{80.116216}{0.425790}%
\vSc{23.947500}{148.006491}{80.742446}{0.336156}%
\vSc{24.002441}{148.338269}{80.147130}{0.233021}%
\vSc{24.051619}{148.567853}{75.159517}{0.121406}%
\vSc{24.566036}{148.685209}{0.000000}{0.028126}%
\vSc{24.110841}{148.685209}{-75.159517}{0.121406}%
\vSc{24.132633}{148.567853}{-80.147130}{0.233021}%
\vSc{24.171644}{148.338269}{-80.742446}{0.336156}%
\vSc{24.226631}{148.006491}{-80.116216}{0.425790}%
\vSc{24.301682}{147.587020}{-78.881398}{0.498182}%
\vSc{24.400804}{147.098189}{-77.194152}{0.550521}%
\vSc{24.527296}{146.561362}{-75.057842}{0.581007}%
\vSc{24.683638}{146.000000}{-72.386751}{0.588972}%
\vSc{24.871606}{145.438638}{-69.005965}{0.574997}%
\vSc{25.092696}{144.901811}{-64.615060}{0.541073}%
\vSc{25.349101}{144.412980}{-58.710265}{0.490866}%
\vSc{25.645761}{143.993509}{-50.453578}{0.430260}%
\vSc{25.993693}{143.661731}{-38.545936}{0.368430}%
\vSc{26.409634}{143.432147}{-21.565516}{0.319281}%
\vSc{26.890347}{143.314791}{0.000000}{0.299900}%
\vSc{27.006465}{143.314791}{21.565516}{0.319281}%
\vSc{27.175607}{143.432147}{38.545936}{0.368430}%
\vSc{27.389776}{143.661731}{50.453578}{0.430260}%
\vSc{27.622002}{143.993509}{58.710265}{0.490866}%
\vSc{27.852493}{144.412980}{64.615060}{0.541073}%
\vSc{28.069365}{144.901811}{69.005965}{0.574997}%
\vSc{28.265618}{145.438638}{72.386751}{0.588972}%
\vSc{28.437303}{146.000000}{75.057842}{0.581007}%
}}%
{\color{black!65}\vlB{%
\vSc{28.582642}{146.561362}{77.194152}{0.550521}%
\vSc{28.701612}{147.098189}{78.881398}{0.498182}%
\vSc{28.795718}{147.587020}{80.116216}{0.425790}%
\vSc{28.867896}{148.006491}{80.742446}{0.336156}%
\vSc{28.922837}{148.338269}{80.147130}{0.233021}%
\vSc{28.972015}{148.567853}{75.159517}{0.121406}%
\vSc{29.486432}{148.685209}{0.000000}{0.028126}%
\vSc{29.031237}{148.685209}{-75.159517}{0.121406}%
\vSc{29.053029}{148.567853}{-80.147130}{0.233021}%
\vSc{29.092040}{148.338269}{-80.742446}{0.336156}%
\vSc{29.147027}{148.006491}{-80.116216}{0.425790}%
\vSc{29.222078}{147.587020}{-78.881398}{0.498182}%
\vSc{29.321200}{147.098189}{-77.194152}{0.550521}%
\vSc{29.447692}{146.561362}{-75.057842}{0.581007}%
\vSc{29.604034}{146.000000}{-72.386751}{0.588972}%
\vSc{29.792002}{145.438638}{-69.005965}{0.574997}%
\vSc{30.013092}{144.901811}{-64.615060}{0.541073}%
\vSc{30.269497}{144.412980}{-58.710265}{0.490866}%
\vSc{30.566158}{143.993509}{-50.453578}{0.430260}%
\vSc{30.914089}{143.661731}{-38.545936}{0.368430}%
\vSc{31.330030}{143.432147}{-21.565516}{0.319281}%
\vSc{31.810743}{143.314791}{0.000000}{0.299900}%
\vSc{31.926861}{143.314791}{21.565516}{0.319281}%
\vSc{32.096003}{143.432147}{38.545936}{0.368430}%
\vSc{32.310172}{143.661731}{50.453578}{0.430260}%
\vSc{32.542398}{143.993509}{58.710265}{0.490866}%
\vSc{32.772890}{144.412980}{64.615060}{0.541073}%
\vSc{32.989761}{144.901811}{69.005965}{0.574997}%
\vSc{33.186014}{145.438638}{72.386751}{0.588972}%
\vSc{33.357699}{146.000000}{75.057842}{0.581007}%
\vSc{33.503038}{146.561362}{77.194152}{0.550521}%
\vSc{33.622008}{147.098189}{78.881398}{0.498182}%
}}%
{\color{black!65}\vlB{%
\vSc{33.716114}{147.587020}{80.116216}{0.425790}%
\vSc{33.788292}{148.006491}{80.742446}{0.336156}%
\vSc{33.843233}{148.338269}{80.147130}{0.233021}%
\vSc{33.892411}{148.567853}{75.159517}{0.121406}%
\vSc{34.406828}{148.685209}{0.000000}{0.028126}%
\vSc{33.951633}{148.685209}{-75.159517}{0.121406}%
\vSc{33.973425}{148.567853}{-80.147130}{0.233021}%
\vSc{34.012437}{148.338269}{-80.742446}{0.336156}%
\vSc{34.067423}{148.006491}{-80.116216}{0.425790}%
\vSc{34.142474}{147.587020}{-78.881398}{0.498182}%
\vSc{34.241596}{147.098189}{-77.194152}{0.550521}%
\vSc{34.368088}{146.561362}{-75.057842}{0.581007}%
\vSc{34.524430}{146.000000}{-72.386751}{0.588972}%
\vSc{34.712399}{145.438638}{-69.005965}{0.574997}%
\vSc{34.933488}{144.901811}{-64.615060}{0.541073}%
\vSc{35.189893}{144.412980}{-58.710265}{0.490866}%
\vSc{35.486554}{143.993509}{-50.453578}{0.430260}%
\vSc{35.834485}{143.661731}{-38.545936}{0.368430}%
\vSc{36.250426}{143.432147}{-21.565516}{0.319281}%
\vSc{36.731139}{143.314791}{0.000000}{0.299900}%
\vSc{36.847257}{143.314791}{21.565516}{0.319281}%
\vSc{37.016399}{143.432147}{38.545936}{0.368430}%
\vSc{37.230568}{143.661731}{50.453578}{0.430260}%
\vSc{37.462794}{143.993509}{58.710265}{0.490866}%
\vSc{37.693286}{144.412980}{64.615060}{0.541073}%
\vSc{37.910157}{144.901811}{69.005965}{0.574997}%
\vSc{38.106411}{145.438638}{72.386751}{0.588972}%
\vSc{38.278095}{146.000000}{75.057842}{0.581007}%
\vSc{38.423434}{146.561362}{77.194152}{0.550521}%
\vSc{38.542404}{147.098189}{78.881398}{0.498182}%
\vSc{38.636510}{147.587020}{80.116216}{0.425790}%
\vSc{38.708688}{148.006491}{80.742446}{0.336156}%
}}%
{\color{black!65}\vlB{%
\vSc{38.763629}{148.338269}{80.147130}{0.233021}%
\vSc{38.812807}{148.567853}{75.159517}{0.121406}%
\vSc{39.327224}{148.685209}{0.000000}{0.028126}%
\vSc{38.872029}{148.685209}{-75.159517}{0.121406}%
\vSc{38.893821}{148.567853}{-80.147130}{0.233021}%
\vSc{38.932833}{148.338269}{-80.742446}{0.336156}%
\vSc{38.987820}{148.006491}{-80.116216}{0.425790}%
\vSc{39.062870}{147.587020}{-78.881398}{0.498182}%
\vSc{39.161992}{147.098189}{-77.194152}{0.550521}%
\vSc{39.288484}{146.561362}{-75.057842}{0.581007}%
\vSc{39.444826}{146.000000}{-72.386751}{0.588972}%
\vSc{39.632795}{145.438638}{-69.005965}{0.574997}%
\vSc{39.853884}{144.901811}{-64.615060}{0.541073}%
\vSc{40.110289}{144.412980}{-58.710265}{0.490866}%
\vSc{40.406950}{143.993509}{-50.453578}{0.430260}%
\vSc{40.754881}{143.661731}{-38.545936}{0.368430}%
\vSc{41.170822}{143.432147}{-21.565516}{0.319281}%
\vSc{41.651535}{143.314791}{0.000000}{0.299900}%
\vSc{41.767653}{143.314791}{21.565516}{0.319281}%
\vSc{41.936795}{143.432147}{38.545936}{0.368430}%
\vSc{42.150964}{143.661731}{50.453578}{0.430260}%
\vSc{42.383190}{143.993509}{58.710265}{0.490866}%
\vSc{42.613682}{144.412980}{64.615060}{0.541073}%
\vSc{42.830553}{144.901811}{69.005965}{0.574997}%
\vSc{43.026807}{145.438638}{72.386751}{0.588972}%
\vSc{43.198491}{146.000000}{75.057842}{0.581007}%
\vSc{43.343830}{146.561362}{77.194152}{0.550521}%
\vSc{43.462800}{147.098189}{78.881398}{0.498182}%
\vSc{43.556906}{147.587020}{80.116216}{0.425790}%
\vSc{43.629084}{148.006491}{80.742446}{0.336156}%
\vSc{43.684025}{148.338269}{80.147130}{0.233021}%
\vSc{43.733203}{148.567853}{75.159517}{0.121406}%
}}%
{\color{black!65}\vlB{%
\vSc{44.247620}{148.685209}{0.000000}{0.028126}%
\vSc{43.792425}{148.685209}{-75.159517}{0.121406}%
\vSc{43.814217}{148.567853}{-80.147130}{0.233021}%
\vSc{43.853229}{148.338269}{-80.742446}{0.336156}%
\vSc{43.908216}{148.006491}{-80.116216}{0.425790}%
\vSc{43.983267}{147.587020}{-78.881398}{0.498182}%
\vSc{44.082388}{147.098189}{-77.194152}{0.550521}%
\vSc{44.208880}{146.561362}{-75.057842}{0.581007}%
\vSc{44.365222}{146.000000}{-72.386751}{0.588972}%
\vSc{44.553191}{145.438638}{-69.005965}{0.574997}%
\vSc{44.774280}{144.901811}{-64.615060}{0.541073}%
\vSc{45.030685}{144.412980}{-58.710265}{0.490866}%
\vSc{45.327346}{143.993509}{-50.453578}{0.430260}%
\vSc{45.675277}{143.661731}{-38.545936}{0.368430}%
\vSc{46.091218}{143.432147}{-21.565516}{0.319281}%
\vSc{46.571931}{143.314791}{0.000000}{0.299900}%
\vSc{46.688049}{143.314791}{21.565516}{0.319281}%
\vSc{46.857191}{143.432147}{38.545936}{0.368430}%
\vSc{47.071360}{143.661731}{50.453578}{0.430260}%
\vSc{47.303586}{143.993509}{58.710265}{0.490866}%
\vSc{47.534078}{144.412980}{64.615060}{0.541073}%
\vSc{47.750950}{144.901811}{69.005965}{0.574997}%
\vSc{47.947203}{145.438638}{72.386751}{0.588972}%
\vSc{48.601980}{146.000000}{0.000000}{5.000000}%
\vSc{177.335014}{146.000000}{0.000000}{5.000000}%
\vSc{181.868617}{146.000000}{68.874735}{0.601806}%
\vSc{182.080315}{146.561362}{70.594136}{0.569162}%
\vSc{182.266739}{147.098189}{71.542621}{0.515341}%
\vSc{182.429952}{147.587020}{71.522019}{0.442272}%
\vSc{182.574688}{148.006491}{69.937830}{0.353210}%
\vSc{182.712287}{148.338269}{65.019647}{0.253277}%
\vSc{182.888984}{148.567853}{50.083604}{0.153011}%
}}%
{\color{black!65}\vlB{%
\vSc{183.370657}{148.685209}{0.000000}{0.095213}%
\vSc{183.082379}{148.685209}{-50.083604}{0.153011}%
\vSc{183.110826}{148.567853}{-65.019647}{0.253277}%
\vSc{183.201353}{148.338269}{-69.937830}{0.353210}%
\vSc{183.317955}{148.006491}{-71.522019}{0.442272}%
\vSc{183.458072}{147.587020}{-71.542621}{0.515341}%
\vSc{183.623914}{147.098189}{-70.594136}{0.569162}%
\vSc{183.818219}{146.561362}{-68.874735}{0.601806}%
\vSc{184.043347}{146.000000}{-66.395618}{0.612618}%
\vSc{184.301167}{145.438638}{-63.036948}{0.602298}%
\vSc{184.593389}{144.901811}{-58.543714}{0.573047}%
\vSc{184.922345}{144.412980}{-52.486698}{0.528826}%
\vSc{185.292321}{143.993509}{-44.211716}{0.475795}%
\vSc{185.710617}{143.661731}{-32.873804}{0.422970}%
\vSc{186.183831}{143.432147}{-17.868936}{0.382467}%
\vSc{186.701268}{143.314791}{0.000000}{0.366987}%
\vSc{186.914835}{143.314791}{17.868936}{0.382467}%
\vSc{187.160878}{143.432147}{32.873804}{0.422970}%
\vSc{187.438856}{143.661731}{44.211716}{0.475795}%
\vSc{187.731940}{143.993509}{52.486698}{0.528826}%
\vSc{188.024053}{144.412980}{58.543714}{0.573047}%
\vSc{188.303966}{144.901811}{63.036948}{0.602298}%
\vSc{188.564541}{145.438638}{66.395618}{0.612618}%
\vSc{188.801614}{146.000000}{68.874735}{0.601806}%
\vSc{189.013313}{146.561362}{70.594136}{0.569162}%
\vSc{189.199736}{147.098189}{71.542621}{0.515341}%
\vSc{189.362949}{147.587020}{71.522019}{0.442272}%
\vSc{189.507685}{148.006491}{69.937830}{0.353210}%
\vSc{189.645284}{148.338269}{65.019647}{0.253277}%
\vSc{189.821981}{148.567853}{50.083604}{0.153011}%
\vSc{190.303654}{148.685209}{0.000000}{0.095213}%
\vSc{190.015376}{148.685209}{-50.083604}{0.153011}%
}}%
{\color{black!65}\vlB{%
\vSc{190.043823}{148.567853}{-65.019647}{0.253277}%
\vSc{190.134350}{148.338269}{-69.937830}{0.353210}%
\vSc{190.250953}{148.006491}{-71.522019}{0.442272}%
\vSc{190.391069}{147.587020}{-71.542621}{0.515341}%
\vSc{190.556911}{147.098189}{-70.594136}{0.569162}%
\vSc{190.751217}{146.561362}{-68.874735}{0.601806}%
\vSc{190.976344}{146.000000}{-66.395618}{0.612618}%
\vSc{191.234164}{145.438638}{-63.036948}{0.602298}%
\vSc{191.526386}{144.901811}{-58.543714}{0.573047}%
\vSc{191.855342}{144.412980}{-52.486698}{0.528826}%
\vSc{192.225319}{143.993509}{-44.211716}{0.475795}%
\vSc{192.643614}{143.661731}{-32.873804}{0.422970}%
\vSc{193.116828}{143.432147}{-17.868936}{0.382467}%
\vSc{193.634266}{143.314791}{0.000000}{0.366987}%
\vSc{193.847832}{143.314791}{17.868936}{0.382467}%
\vSc{194.093875}{143.432147}{32.873804}{0.422970}%
\vSc{194.371853}{143.661731}{44.211716}{0.475795}%
\vSc{194.664938}{143.993509}{52.486698}{0.528826}%
\vSc{194.957050}{144.412980}{58.543714}{0.573047}%
\vSc{195.236964}{144.901811}{63.036948}{0.602298}%
\vSc{195.497538}{145.438638}{66.395618}{0.612618}%
\vSc{195.734611}{146.000000}{68.874735}{0.601806}%
\vSc{195.946310}{146.561362}{70.594136}{0.569162}%
\vSc{196.132733}{147.098189}{71.542621}{0.515341}%
\vSc{196.295946}{147.587020}{71.522019}{0.442272}%
\vSc{196.440682}{148.006491}{69.937830}{0.353210}%
\vSc{196.578282}{148.338269}{65.019647}{0.253277}%
\vSc{196.754978}{148.567853}{50.083604}{0.153011}%
\vSc{197.236651}{148.685209}{0.000000}{0.095213}%
\vSc{196.948373}{148.685209}{-50.083604}{0.153011}%
\vSc{196.976820}{148.567853}{-65.019647}{0.253277}%
\vSc{197.067347}{148.338269}{-69.937830}{0.353210}%
}}%
{\color{black!65}\vlB{%
\vSc{197.183950}{148.006491}{-71.522019}{0.442272}%
\vSc{197.324067}{147.587020}{-71.542621}{0.515341}%
\vSc{197.489908}{147.098189}{-70.594136}{0.569162}%
\vSc{197.684214}{146.561362}{-68.874735}{0.601806}%
\vSc{197.909341}{146.000000}{-66.395618}{0.612618}%
\vSc{198.167161}{145.438638}{-63.036948}{0.602298}%
\vSc{198.459383}{144.901811}{-58.543714}{0.573047}%
\vSc{198.788340}{144.412980}{-52.486698}{0.528826}%
\vSc{199.158316}{143.993509}{-44.211716}{0.475795}%
\vSc{199.576611}{143.661731}{-32.873804}{0.422970}%
\vSc{200.049825}{143.432147}{-17.868936}{0.382467}%
\vSc{200.567263}{143.314791}{0.000000}{0.366987}%
\vSc{200.780829}{143.314791}{17.868936}{0.382467}%
\vSc{201.026872}{143.432147}{32.873804}{0.422970}%
\vSc{201.304850}{143.661731}{44.211716}{0.475795}%
\vSc{201.597935}{143.993509}{52.486698}{0.528826}%
\vSc{201.890048}{144.412980}{58.543714}{0.573047}%
\vSc{202.169961}{144.901811}{63.036948}{0.602298}%
\vSc{202.430536}{145.438638}{66.395618}{0.612618}%
\vSc{202.667608}{146.000000}{68.874735}{0.601806}%
\vSc{202.879307}{146.561362}{70.594136}{0.569162}%
\vSc{203.065730}{147.098189}{71.542621}{0.515341}%
\vSc{203.228944}{147.587020}{71.522019}{0.442272}%
\vSc{203.373680}{148.006491}{69.937830}{0.353210}%
\vSc{203.511279}{148.338269}{65.019647}{0.253277}%
\vSc{203.687975}{148.567853}{50.083604}{0.153011}%
\vSc{204.169648}{148.685209}{0.000000}{0.095213}%
\vSc{203.881371}{148.685209}{-50.083604}{0.153011}%
\vSc{203.909817}{148.567853}{-65.019647}{0.253277}%
\vSc{204.000344}{148.338269}{-69.937830}{0.353210}%
\vSc{204.116947}{148.006491}{-71.522019}{0.442272}%
\vSc{204.257064}{147.587020}{-71.542621}{0.515341}%
}}%
{\color{black!65}\vlB{%
\vSc{204.422906}{147.098189}{-70.594136}{0.569162}%
\vSc{204.617211}{146.561362}{-68.874735}{0.601806}%
\vSc{204.842338}{146.000000}{-66.395618}{0.612618}%
\vSc{205.100159}{145.438638}{-63.036948}{0.602298}%
\vSc{205.392380}{144.901811}{-58.543714}{0.573047}%
\vSc{205.721337}{144.412980}{-52.486698}{0.528826}%
\vSc{206.091313}{143.993509}{-44.211716}{0.475795}%
\vSc{206.509608}{143.661731}{-32.873804}{0.422970}%
\vSc{206.982822}{143.432147}{-17.868936}{0.382467}%
\vSc{207.500260}{143.314791}{0.000000}{0.366987}%
\vSc{207.713827}{143.314791}{17.868936}{0.382467}%
\vSc{207.959869}{143.432147}{32.873804}{0.422970}%
\vSc{208.237847}{143.661731}{44.211716}{0.475795}%
\vSc{208.530932}{143.993509}{52.486698}{0.528826}%
\vSc{208.823045}{144.412980}{58.543714}{0.573047}%
\vSc{209.102958}{144.901811}{63.036948}{0.602298}%
\vSc{209.363533}{145.438638}{66.395618}{0.612618}%
\vSc{209.600605}{146.000000}{68.874735}{0.601806}%
\vSc{209.812304}{146.561362}{70.594136}{0.569162}%
\vSc{209.998727}{147.098189}{71.542621}{0.515341}%
\vSc{210.161941}{147.587020}{71.522019}{0.442272}%
\vSc{210.306677}{148.006491}{69.937830}{0.353210}%
\vSc{210.444276}{148.338269}{65.019647}{0.253277}%
\vSc{210.620973}{148.567853}{50.083604}{0.153011}%
\vSc{211.102646}{148.685209}{0.000000}{0.095213}%
\vSc{210.814368}{148.685209}{-50.083604}{0.153011}%
\vSc{210.842815}{148.567853}{-65.019647}{0.253277}%
\vSc{210.933341}{148.338269}{-69.937830}{0.353210}%
\vSc{211.049944}{148.006491}{-71.522019}{0.442272}%
\vSc{211.190061}{147.587020}{-71.542621}{0.515341}%
\vSc{211.355903}{147.098189}{-70.594136}{0.569162}%
\vSc{211.550208}{146.561362}{-68.874735}{0.601806}%
}}%
{\color{black!65}\vlB{%
\vSc{211.775335}{146.000000}{-66.395618}{0.612618}%
\vSc{212.033156}{145.438638}{-63.036948}{0.602298}%
\vSc{212.325377}{144.901811}{-58.543714}{0.573047}%
\vSc{212.654334}{144.412980}{-52.486698}{0.528826}%
\vSc{213.024310}{143.993509}{-44.211716}{0.475795}%
\vSc{213.442606}{143.661731}{-32.873804}{0.422970}%
\vSc{213.915819}{143.432147}{-17.868936}{0.382467}%
\vSc{214.433257}{143.314791}{0.000000}{0.366987}%
\vSc{214.646824}{143.314791}{17.868936}{0.382467}%
\vSc{214.892866}{143.432147}{32.873804}{0.422970}%
\vSc{215.170845}{143.661731}{44.211716}{0.475795}%
\vSc{215.463929}{143.993509}{52.486698}{0.528826}%
\vSc{215.756042}{144.412980}{58.543714}{0.573047}%
\vSc{216.035955}{144.901811}{63.036948}{0.602298}%
\vSc{216.296530}{145.438638}{66.395618}{0.612618}%
\vSc{217.000000}{146.000000}{0.000000}{5.000000}%
\vSc{72.472786}{146.000000}{0.000000}{5.000000}%
\vSc{77.047704}{146.000000}{58.229430}{0.660299}%
\vSc{77.390916}{146.561362}{59.211090}{0.624902}%
\vSc{77.711812}{147.098189}{58.982696}{0.570390}%
\vSc{78.014232}{147.587020}{57.141434}{0.499363}%
\vSc{78.306967}{148.006491}{52.789467}{0.416587}%
\vSc{78.609764}{148.338269}{44.001955}{0.330487}%
\vSc{78.966752}{148.567853}{27.139402}{0.257272}%
\vSc{79.423777}{148.685209}{0.000000}{0.225977}%
\vSc{79.421675}{148.685209}{-27.139402}{0.257272}%
\vSc{79.531359}{148.567853}{-44.001955}{0.330487}%
\vSc{79.718216}{148.338269}{-52.789467}{0.416587}%
\vSc{79.948348}{148.006491}{-57.141434}{0.499363}%
\vSc{80.210786}{147.587020}{-58.982696}{0.570390}%
\vSc{80.503683}{147.098189}{-59.211090}{0.624902}%
\vSc{80.828003}{146.561362}{-58.229430}{0.660299}%
}}%
{\color{black!65}\vlB{%
\vSc{81.185345}{146.000000}{-56.181034}{0.675688}%
\vSc{81.577254}{145.438638}{-53.045851}{0.671776}%
\vSc{82.005173}{144.901811}{-48.676281}{0.650915}%
\vSc{82.470675}{144.412980}{-42.812440}{0.617231}%
\vSc{82.975652}{143.993509}{-35.115589}{0.576776}%
\vSc{83.521498}{143.661731}{-25.285689}{0.537501}%
\vSc{84.105674}{143.432147}{-13.343328}{0.508509}%
\vSc{84.715849}{143.314791}{0.000000}{0.497751}%
\vSc{85.098207}{143.314791}{13.343328}{0.508509}%
\vSc{85.494815}{143.432147}{25.285689}{0.537501}%
\vSc{85.906770}{143.661731}{35.115589}{0.576776}%
\vSc{86.326382}{143.993509}{42.812440}{0.617231}%
\vSc{86.743477}{144.412980}{48.676281}{0.650915}%
\vSc{87.149222}{144.901811}{53.045851}{0.671776}%
\vSc{87.537235}{145.438638}{56.181034}{0.675688}%
\vSc{87.903622}{146.000000}{58.229430}{0.660299}%
\vSc{88.246834}{146.561362}{59.211090}{0.624902}%
\vSc{88.567730}{147.098189}{58.982696}{0.570390}%
\vSc{88.870150}{147.587020}{57.141434}{0.499363}%
\vSc{89.162885}{148.006491}{52.789467}{0.416587}%
\vSc{89.465682}{148.338269}{44.001955}{0.330487}%
\vSc{89.822669}{148.567853}{27.139402}{0.257272}%
\vSc{90.279694}{148.685209}{0.000000}{0.225977}%
\vSc{90.277593}{148.685209}{-27.139402}{0.257272}%
\vSc{90.387276}{148.567853}{-44.001955}{0.330487}%
\vSc{90.574133}{148.338269}{-52.789467}{0.416587}%
\vSc{90.804265}{148.006491}{-57.141434}{0.499363}%
\vSc{91.066703}{147.587020}{-58.982696}{0.570390}%
\vSc{91.359600}{147.098189}{-59.211090}{0.624902}%
\vSc{91.683921}{146.561362}{-58.229430}{0.660299}%
\vSc{92.041262}{146.000000}{-56.181034}{0.675688}%
\vSc{92.433172}{145.438638}{-53.045851}{0.671776}%
}}%
{\color{black!65}\vlB{%
\vSc{92.861090}{144.901811}{-48.676281}{0.650915}%
\vSc{93.326593}{144.412980}{-42.812440}{0.617231}%
\vSc{93.831569}{143.993509}{-35.115589}{0.576776}%
\vSc{94.377416}{143.661731}{-25.285689}{0.537501}%
\vSc{94.961592}{143.432147}{-13.343328}{0.508509}%
\vSc{95.571766}{143.314791}{0.000000}{0.497751}%
\vSc{95.954124}{143.314791}{13.343328}{0.508509}%
\vSc{96.350732}{143.432147}{25.285689}{0.537501}%
\vSc{96.762687}{143.661731}{35.115589}{0.576776}%
\vSc{97.182300}{143.993509}{42.812440}{0.617231}%
\vSc{97.599395}{144.412980}{48.676281}{0.650915}%
\vSc{98.005139}{144.901811}{53.045851}{0.671776}%
\vSc{98.393153}{145.438638}{56.181034}{0.675688}%
\vSc{98.759539}{146.000000}{58.229430}{0.660299}%
\vSc{99.102751}{146.561362}{59.211090}{0.624902}%
\vSc{99.423647}{147.098189}{58.982696}{0.570390}%
\vSc{99.726067}{147.587020}{57.141434}{0.499363}%
\vSc{100.018802}{148.006491}{52.789467}{0.416587}%
\vSc{100.321599}{148.338269}{44.001955}{0.330487}%
\vSc{100.678587}{148.567853}{27.139402}{0.257272}%
\vSc{101.135612}{148.685209}{0.000000}{0.225977}%
\vSc{101.133510}{148.685209}{-27.139402}{0.257272}%
\vSc{101.243194}{148.567853}{-44.001955}{0.330487}%
\vSc{101.430051}{148.338269}{-52.789467}{0.416587}%
\vSc{101.660183}{148.006491}{-57.141434}{0.499363}%
\vSc{101.922621}{147.587020}{-58.982696}{0.570390}%
\vSc{102.215518}{147.098189}{-59.211090}{0.624902}%
\vSc{102.539838}{146.561362}{-58.229430}{0.660299}%
\vSc{102.897180}{146.000000}{-56.181034}{0.675688}%
\vSc{103.289089}{145.438638}{-53.045851}{0.671776}%
\vSc{103.717008}{144.901811}{-48.676281}{0.650915}%
\vSc{104.182510}{144.412980}{-42.812440}{0.617231}%
}}%
{\color{black!65}\vlB{%
\vSc{104.687486}{143.993509}{-35.115589}{0.576776}%
\vSc{105.233333}{143.661731}{-25.285689}{0.537501}%
\vSc{105.817509}{143.432147}{-13.343328}{0.508509}%
\vSc{106.427684}{143.314791}{0.000000}{0.497751}%
\vSc{106.810042}{143.314791}{13.343328}{0.508509}%
\vSc{107.206650}{143.432147}{25.285689}{0.537501}%
\vSc{107.618605}{143.661731}{35.115589}{0.576776}%
\vSc{108.038217}{143.993509}{42.812440}{0.617231}%
\vSc{108.455312}{144.412980}{48.676281}{0.650915}%
\vSc{108.861057}{144.901811}{53.045851}{0.671776}%
\vSc{109.249070}{145.438638}{56.181034}{0.675688}%
\vSc{109.615457}{146.000000}{58.229430}{0.660299}%
\vSc{109.958669}{146.561362}{59.211090}{0.624902}%
\vSc{110.279565}{147.098189}{58.982696}{0.570390}%
\vSc{110.581985}{147.587020}{57.141434}{0.499363}%
\vSc{110.874720}{148.006491}{52.789467}{0.416587}%
\vSc{111.177517}{148.338269}{44.001955}{0.330487}%
\vSc{111.534504}{148.567853}{27.139402}{0.257272}%
\vSc{111.991529}{148.685209}{0.000000}{0.225977}%
\vSc{111.989428}{148.685209}{-27.139402}{0.257272}%
\vSc{112.099111}{148.567853}{-44.001955}{0.330487}%
\vSc{112.285968}{148.338269}{-52.789467}{0.416587}%
\vSc{112.516100}{148.006491}{-57.141434}{0.499363}%
\vSc{112.778538}{147.587020}{-58.982696}{0.570390}%
\vSc{113.071435}{147.098189}{-59.211090}{0.624902}%
\vSc{113.395756}{146.561362}{-58.229430}{0.660299}%
\vSc{113.753097}{146.000000}{-56.181034}{0.675688}%
\vSc{114.145007}{145.438638}{-53.045851}{0.671776}%
\vSc{114.572925}{144.901811}{-48.676281}{0.650915}%
\vSc{115.038428}{144.412980}{-42.812440}{0.617231}%
\vSc{115.543404}{143.993509}{-35.115589}{0.576776}%
\vSc{116.089251}{143.661731}{-25.285689}{0.537501}%
}}%
{\color{black!65}\vlB{%
\vSc{116.673427}{143.432147}{-13.343328}{0.508509}%
\vSc{117.283601}{143.314791}{0.000000}{0.497751}%
\vSc{117.665959}{143.314791}{13.343328}{0.508509}%
\vSc{118.062567}{143.432147}{25.285689}{0.537501}%
\vSc{118.474522}{143.661731}{35.115589}{0.576776}%
\vSc{118.894135}{143.993509}{42.812440}{0.617231}%
\vSc{119.311230}{144.412980}{48.676281}{0.650915}%
\vSc{119.716974}{144.901811}{53.045851}{0.671776}%
\vSc{120.104988}{145.438638}{56.181034}{0.675688}%
\vSc{120.471374}{146.000000}{58.229430}{0.660299}%
\vSc{120.814586}{146.561362}{59.211090}{0.624902}%
\vSc{121.135482}{147.098189}{58.982696}{0.570390}%
\vSc{121.437902}{147.587020}{57.141434}{0.499363}%
\vSc{121.730637}{148.006491}{52.789467}{0.416587}%
\vSc{122.033434}{148.338269}{44.001955}{0.330487}%
\vSc{122.390422}{148.567853}{27.139402}{0.257272}%
\vSc{122.847447}{148.685209}{0.000000}{0.225977}%
\vSc{122.845345}{148.685209}{-27.139402}{0.257272}%
\vSc{122.955029}{148.567853}{-44.001955}{0.330487}%
\vSc{123.141886}{148.338269}{-52.789467}{0.416587}%
\vSc{123.372018}{148.006491}{-57.141434}{0.499363}%
\vSc{123.634456}{147.587020}{-58.982696}{0.570390}%
\vSc{123.927353}{147.098189}{-59.211090}{0.624902}%
\vSc{124.251673}{146.561362}{-58.229430}{0.660299}%
\vSc{124.609014}{146.000000}{-56.181034}{0.675688}%
\vSc{125.000924}{145.438638}{-53.045851}{0.671776}%
\vSc{125.428842}{144.901811}{-48.676281}{0.650915}%
\vSc{125.894345}{144.412980}{-42.812440}{0.617231}%
\vSc{126.399321}{143.993509}{-35.115589}{0.576776}%
\vSc{126.945168}{143.661731}{-25.285689}{0.537501}%
\vSc{127.529344}{143.432147}{-13.343328}{0.508509}%
\vSc{128.139519}{143.314791}{0.000000}{0.497751}%
}}%
{\color{black!65}\vlB{%
\vSc{128.521877}{143.314791}{13.343328}{0.508509}%
\vSc{128.918485}{143.432147}{25.285689}{0.537501}%
\vSc{129.330440}{143.661731}{35.115589}{0.576776}%
\vSc{129.750052}{143.993509}{42.812440}{0.617231}%
\vSc{130.167147}{144.412980}{48.676281}{0.650915}%
\vSc{130.572892}{144.901811}{53.045851}{0.671776}%
\vSc{130.960905}{145.438638}{56.181034}{0.675688}%
\vSc{131.327292}{146.000000}{58.229430}{0.660299}%
\vSc{131.670504}{146.561362}{59.211090}{0.624902}%
\vSc{131.991400}{147.098189}{58.982696}{0.570390}%
\vSc{132.293820}{147.587020}{57.141434}{0.499363}%
\vSc{132.586555}{148.006491}{52.789467}{0.416587}%
\vSc{132.889351}{148.338269}{44.001955}{0.330487}%
\vSc{133.246339}{148.567853}{27.139402}{0.257272}%
\vSc{133.703364}{148.685209}{0.000000}{0.225977}%
\vSc{133.701263}{148.685209}{-27.139402}{0.257272}%
\vSc{133.810946}{148.567853}{-44.001955}{0.330487}%
\vSc{133.997803}{148.338269}{-52.789467}{0.416587}%
\vSc{134.227935}{148.006491}{-57.141434}{0.499363}%
\vSc{134.490373}{147.587020}{-58.982696}{0.570390}%
\vSc{134.783270}{147.098189}{-59.211090}{0.624902}%
\vSc{135.107591}{146.561362}{-58.229430}{0.660299}%
\vSc{135.464932}{146.000000}{-56.181034}{0.675688}%
\vSc{135.856842}{145.438638}{-53.045851}{0.671776}%
\vSc{136.284760}{144.901811}{-48.676281}{0.650915}%
\vSc{136.750263}{144.412980}{-42.812440}{0.617231}%
\vSc{137.255239}{143.993509}{-35.115589}{0.576776}%
\vSc{137.801086}{143.661731}{-25.285689}{0.537501}%
\vSc{138.385262}{143.432147}{-13.343328}{0.508509}%
\vSc{138.995436}{143.314791}{0.000000}{0.497751}%
\vSc{139.377794}{143.314791}{13.343328}{0.508509}%
\vSc{139.774402}{143.432147}{25.285689}{0.537501}%
}}%
{\color{black!65}\vlB{%
\vSc{140.186357}{143.661731}{35.115589}{0.576776}%
\vSc{140.605970}{143.993509}{42.812440}{0.617231}%
\vSc{141.023065}{144.412980}{48.676281}{0.650915}%
\vSc{141.428809}{144.901811}{53.045851}{0.671776}%
\vSc{141.816823}{145.438638}{56.181034}{0.675688}%
\vSc{142.183209}{146.000000}{58.229430}{0.660299}%
\vSc{142.526421}{146.561362}{59.211090}{0.624902}%
\vSc{142.847317}{147.098189}{58.982696}{0.570390}%
\vSc{143.149737}{147.587020}{57.141434}{0.499363}%
\vSc{143.442472}{148.006491}{52.789467}{0.416587}%
\vSc{143.745269}{148.338269}{44.001955}{0.330487}%
\vSc{144.102257}{148.567853}{27.139402}{0.257272}%
\vSc{144.559282}{148.685209}{0.000000}{0.225977}%
\vSc{144.557180}{148.685209}{-27.139402}{0.257272}%
\vSc{144.666864}{148.567853}{-44.001955}{0.330487}%
\vSc{144.853721}{148.338269}{-52.789467}{0.416587}%
\vSc{145.083853}{148.006491}{-57.141434}{0.499363}%
\vSc{145.346291}{147.587020}{-58.982696}{0.570390}%
\vSc{145.639188}{147.098189}{-59.211090}{0.624902}%
\vSc{145.963508}{146.561362}{-58.229430}{0.660299}%
\vSc{146.320849}{146.000000}{-56.181034}{0.675688}%
\vSc{146.712759}{145.438638}{-53.045851}{0.671776}%
\vSc{147.140677}{144.901811}{-48.676281}{0.650915}%
\vSc{147.606180}{144.412980}{-42.812440}{0.617231}%
\vSc{148.111156}{143.993509}{-35.115589}{0.576776}%
\vSc{148.657003}{143.661731}{-25.285689}{0.537501}%
\vSc{149.241179}{143.432147}{-13.343328}{0.508509}%
\vSc{149.851354}{143.314791}{0.000000}{0.497751}%
\vSc{150.233712}{143.314791}{13.343328}{0.508509}%
\vSc{150.630320}{143.432147}{25.285689}{0.537501}%
\vSc{151.042275}{143.661731}{35.115589}{0.576776}%
\vSc{151.461887}{143.993509}{42.812440}{0.617231}%
}}%
{\color{black!65}\vlB{%
\vSc{151.878982}{144.412980}{48.676281}{0.650915}%
\vSc{152.284727}{144.901811}{53.045851}{0.671776}%
\vSc{152.672740}{145.438638}{56.181034}{0.675688}%
\vSc{153.464208}{146.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{59.006362}{137.348526}{2.242963}%
\vRa{60.957749}{137.798526}{6.728889}%
\vRa{62.909135}{138.248526}{4.161543}%
\vRa{64.860521}{138.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{57.915492}{137.348526}{0.067217}%
\vRa{57.685137}{137.798526}{0.201650}%
\vRa{57.454782}{138.248526}{0.336083}%
\vRa{57.224427}{138.698526}{0.470516}%
\vRa{56.994072}{139.148526}{0.604949}%
\vRa{56.763717}{139.598526}{0.739382}%
\vRa{56.533362}{140.048526}{0.873815}%
\vRa{56.303007}{140.498526}{1.008249}%
\vRa{56.072652}{140.948526}{1.142682}%
\vRa{55.842297}{141.398526}{1.277115}%
\vRa{55.611942}{141.848526}{1.411548}%
\vRa{55.381587}{142.298526}{1.545981}%
\vRa{55.151232}{142.748526}{1.680414}%
\vRa{54.920877}{143.198526}{1.814847}%
\vRa{54.690522}{143.648526}{1.949281}%
\vRa{54.460167}{144.098526}{2.083714}%
\vRa{54.229812}{144.548526}{1.675568}%
\vRa{53.999457}{144.998526}{1.245392}%
\vRa{53.769102}{145.448526}{0.815216}%
\vRa{53.538747}{145.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{67.528772}{138.048515}{0.657689}%
\vRa{66.498121}{138.498515}{1.973066}%
\vRa{65.712698}{138.948515}{3.043217}%
\vRa{66.214792}{139.398515}{2.825850}%
\vRa{66.716885}{139.848515}{2.608484}%
\vRa{67.218979}{140.298515}{2.391117}%
\vRa{67.721073}{140.748515}{2.173750}%
\vRa{68.223166}{141.198515}{1.956384}%
\vRa{68.725260}{141.648515}{1.739017}%
\vRa{69.227354}{142.098515}{1.521651}%
\vRa{69.729448}{142.548515}{1.304284}%
\vRa{70.231541}{142.998515}{1.086917}%
\vRa{70.733635}{143.448515}{0.869551}%
\vRa{71.235729}{143.898515}{0.652184}%
\vRa{71.737822}{144.348515}{0.434818}%
\vRa{72.239916}{144.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{56.209873}{144.341084}{0.365162}%
\vRa{55.549342}{144.791084}{1.095486}%
\vRa{54.888811}{145.241084}{1.825809}%
\vRa{54.228280}{145.691084}{2.556133}%
\vRa{53.567750}{146.141084}{3.286457}%
\vRa{53.515909}{146.591084}{3.408091}%
\vRa{53.800636}{147.041084}{3.193156}%
\vRa{54.085363}{147.491084}{2.978222}%
\vRa{54.370090}{147.941084}{2.763288}%
\vRa{54.654818}{148.391084}{2.548354}%
\vRa{54.939545}{148.841084}{2.333420}%
\vRa{55.224272}{149.291084}{2.118486}%
\vRa{55.508999}{149.741084}{1.903552}%
\vRa{55.793726}{150.191084}{1.688618}%
\vRa{56.078453}{150.641084}{1.473684}%
\vRa{56.363180}{151.091084}{1.258750}%
\vRa{56.647907}{151.541084}{1.043816}%
\vRa{56.932634}{151.991084}{0.828882}%
\vRa{57.217361}{152.441084}{0.613948}%
\vRa{57.502089}{152.891084}{0.399014}%
\vRa{57.786816}{153.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{72.330864}{145.473689}{0.296163}%
\vRa{71.508182}{145.923689}{0.888490}%
\vRa{70.685500}{146.373689}{1.480817}%
\vRa{69.862819}{146.823689}{2.073143}%
\vRa{69.040137}{147.273689}{2.665470}%
\vRa{68.217456}{147.723689}{3.257796}%
\vRa{67.394774}{148.173689}{3.850123}%
\vRa{66.572092}{148.623689}{4.442450}%
\vRa{65.749411}{149.073689}{5.034776}%
\vRa{65.808377}{149.523689}{4.745455}%
\vRa{66.013581}{149.973689}{4.309896}%
\vRa{66.218786}{150.423689}{3.874336}%
\vRa{66.423991}{150.873689}{3.438777}%
\vRa{66.629195}{151.323689}{3.003217}%
\vRa{66.834400}{151.773689}{2.567657}%
\vRa{67.039605}{152.223689}{2.132098}%
\vRa{67.244809}{152.673689}{1.696538}%
\vRa{67.450014}{153.123689}{1.260979}%
\vRa{67.655218}{153.573689}{0.825419}%
\vRa{67.860423}{154.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{65.259635}{149.362711}{0.475334}%
\vRa{64.514172}{149.812711}{1.426002}%
\vRa{63.768708}{150.262711}{2.376670}%
\vRa{63.023245}{150.712711}{3.327339}%
\vRa{62.277781}{151.162711}{4.278007}%
\vRa{61.532317}{151.612711}{5.228675}%
\vRa{60.786854}{152.062711}{6.179343}%
\vRa{60.041390}{152.512711}{7.130011}%
\vRa{59.295927}{152.962711}{8.080679}%
\vRa{58.550463}{153.412711}{9.031347}%
\vRa{59.979396}{153.862711}{7.807620}%
\vRa{66.416708}{154.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{57.982708}{137.348526}{1.023654}%
\vRa{57.886786}{137.798526}{3.070962}%
\vRa{57.790865}{138.248526}{5.118270}%
\vRa{57.694943}{138.698526}{7.165578}%
\vRa{57.599021}{139.148526}{7.561329}%
\vRa{57.503099}{139.598526}{6.876365}%
\vRa{57.407177}{140.048526}{6.191401}%
\vRa{57.311255}{140.498526}{5.506438}%
\vRa{57.215334}{140.948526}{4.821474}%
\vRa{57.119412}{141.398526}{4.136510}%
\vRa{57.023490}{141.848526}{3.451546}%
\vRa{56.927568}{142.298526}{2.766582}%
\vRa{56.831646}{142.748526}{2.081618}%
\vRa{56.735724}{143.198526}{1.396654}%
\vRa{56.639803}{143.648526}{0.711690}%
\vRa{56.543881}{144.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{65.632367}{139.101518}{0.251047}%
\vRa{65.632367}{139.551518}{0.753141}%
\vRa{65.632367}{140.001518}{1.255234}%
\vRa{65.632367}{140.451518}{1.757328}%
\vRa{65.632367}{140.901518}{2.259422}%
\vRa{65.632367}{141.351518}{2.761515}%
\vRa{65.632367}{141.801518}{3.263609}%
\vRa{65.632367}{142.251518}{3.765703}%
\vRa{65.632367}{142.701518}{4.267796}%
\vRa{65.632367}{143.151518}{4.769890}%
\vRa{65.632367}{143.601518}{5.271984}%
\vRa{65.632367}{144.051518}{5.774078}%
\vRa{65.632367}{144.501518}{6.276171}%
\vRa{65.632367}{144.951518}{6.778265}%
\vRa{65.632367}{145.401518}{6.830438}%
\vRa{65.632367}{145.851518}{6.007757}%
\vRa{65.632367}{146.301518}{5.185075}%
\vRa{65.632367}{146.751518}{4.362394}%
\vRa{65.632367}{147.201518}{3.539712}%
\vRa{65.632367}{147.651518}{2.717030}%
\vRa{65.632367}{148.101518}{1.894349}%
\vRa{65.632367}{148.551518}{1.071667}%
\vRa{65.632367}{149.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{56.575035}{144.341084}{0.372492}%
\vRa{56.644828}{144.791084}{1.117475}%
\vRa{56.714621}{145.241084}{1.862458}%
\vRa{56.784414}{145.691084}{2.607442}%
\vRa{56.854207}{146.141084}{3.352425}%
\vRa{56.924000}{146.591084}{4.097409}%
\vRa{56.993793}{147.041084}{4.842392}%
\vRa{57.063586}{147.491084}{5.587375}%
\vRa{57.133379}{147.941084}{6.332359}%
\vRa{57.203172}{148.391084}{7.077342}%
\vRa{57.272965}{148.841084}{7.822325}%
\vRa{57.342758}{149.291084}{8.035533}%
\vRa{57.412551}{149.741084}{7.220276}%
\vRa{57.482344}{150.191084}{6.405020}%
\vRa{57.552137}{150.641084}{5.589763}%
\vRa{57.621930}{151.091084}{4.774507}%
\vRa{57.691723}{151.541084}{3.959250}%
\vRa{57.761516}{151.991084}{3.143994}%
\vRa{57.831309}{152.441084}{2.328737}%
\vRa{57.901102}{152.891084}{1.513480}%
\vRa{57.970895}{153.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{65.241924}{139.101518}{0.390443}%
\vRa{64.461038}{139.551518}{1.171329}%
\vRa{63.680152}{140.001518}{1.952215}%
\vRa{62.899267}{140.451518}{2.733100}%
\vRa{62.118381}{140.901518}{3.513986}%
\vRa{61.337495}{141.351518}{4.294872}%
\vRa{60.556609}{141.801518}{5.075758}%
\vRa{59.775723}{142.251518}{5.856644}%
\vRa{58.994838}{142.701518}{6.637529}%
\vRa{58.213952}{143.151518}{7.418415}%
\vRa{57.433066}{143.601518}{8.199301}%
\vRa{56.652180}{144.051518}{8.980187}%
\vRa{57.238010}{144.501518}{8.394357}%
\vRa{58.052786}{144.951518}{7.579581}%
\vRa{58.867563}{145.401518}{6.764804}%
\vRa{59.682339}{145.851518}{5.950028}%
\vRa{60.497115}{146.301518}{5.135251}%
\vRa{61.311892}{146.751518}{4.320475}%
\vRa{62.126668}{147.201518}{3.505699}%
\vRa{62.941445}{147.651518}{2.690922}%
\vRa{63.756221}{148.101518}{1.876146}%
\vRa{64.570997}{148.551518}{1.061369}%
\vRa{65.385774}{149.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{67.769456}{138.048515}{57.677363}{8.786662}%
\vSd{65.415456}{139.101518}{41.868190}{9.547479}%
\vSd{56.222279}{137.348526}{102.033056}{7.149654}%
\vSd{65.336661}{149.362711}{65.486526}{5.812697}%
\vSd{58.008005}{137.348526}{3.998754}{10.037864}%
\vSd{53.057920}{153.951485}{-122.322637}{8.786662}%
\vSd{57.957639}{139.101518}{-167.014302}{7.801204}%
\vSd{58.008005}{153.951485}{3.998754}{10.037864}%
\vSd{56.218978}{153.951485}{-98.816083}{9.725302}%
\vSd{56.383013}{149.362711}{-151.088184}{10.386788}%
\vSd{53.149578}{146.526311}{-34.265443}{3.881206}%
\vSd{53.043263}{137.348526}{117.107905}{10.310380}%
\vSd{65.502321}{139.101518}{-23.586923}{2.631589}%
\vSd{67.754798}{154.651474}{-62.892095}{10.310380}%
\vSd{65.307367}{139.101518}{90.000000}{10.261193}%
\vSd{56.377867}{139.101518}{150.046501}{10.493888}%
\vSd{57.862712}{149.362711}{148.882666}{8.879339}%
\vSd{65.476402}{149.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{52.976502}{146.526311}{-62.892095}{10.310380}%
\vSk{58.002775}{137.348526}{3.998754}{10.037864}%
\vSk{67.706077}{138.048515}{57.677363}{8.786662}%
\vSk{67.688037}{145.473689}{117.107905}{10.310380}%
\vSk{58.002775}{154.651474}{-176.001246}{10.037864}%
\vSk{52.994541}{153.951485}{-122.322637}{8.786662}%
}}%
{\color{vltRed}\vlB{%
\vSj{63.988411}{169.000000}{180.000000}{3.011589}%
\vRa{64.403725}{168.201136}{0.535714}%
\vRa{63.332296}{168.651136}{1.607143}%
\vRa{63.813898}{169.101136}{1.125541}%
\vRa{64.885327}{169.551136}{0.054112}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{163.868590}{137.348526}{2.242963}%
\vRa{165.819977}{137.798526}{6.728889}%
\vRa{167.771363}{138.248526}{4.161543}%
\vRa{169.722749}{138.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{162.777720}{137.348526}{0.067217}%
\vRa{162.547365}{137.798526}{0.201650}%
\vRa{162.317010}{138.248526}{0.336083}%
\vRa{162.086655}{138.698526}{0.470516}%
\vRa{161.856300}{139.148526}{0.604949}%
\vRa{161.625945}{139.598526}{0.739382}%
\vRa{161.395590}{140.048526}{0.873815}%
\vRa{161.165235}{140.498526}{1.008249}%
\vRa{160.934880}{140.948526}{1.142682}%
\vRa{160.704525}{141.398526}{1.277115}%
\vRa{160.474170}{141.848526}{1.411548}%
\vRa{160.243815}{142.298526}{1.545981}%
\vRa{160.013460}{142.748526}{1.680414}%
\vRa{159.783105}{143.198526}{1.814847}%
\vRa{159.552750}{143.648526}{1.949281}%
\vRa{159.322395}{144.098526}{2.083714}%
\vRa{159.092040}{144.548526}{1.675568}%
\vRa{158.861685}{144.998526}{1.245392}%
\vRa{158.631330}{145.448526}{0.815216}%
\vRa{158.400975}{145.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{172.391000}{138.048515}{0.657689}%
\vRa{171.360349}{138.498515}{1.973066}%
\vRa{170.574926}{138.948515}{3.043217}%
\vRa{171.077020}{139.398515}{2.825850}%
\vRa{171.579113}{139.848515}{2.608484}%
\vRa{172.081207}{140.298515}{2.391117}%
\vRa{172.583301}{140.748515}{2.173750}%
\vRa{173.085395}{141.198515}{1.956384}%
\vRa{173.587488}{141.648515}{1.739017}%
\vRa{174.089582}{142.098515}{1.521651}%
\vRa{174.591676}{142.548515}{1.304284}%
\vRa{175.093769}{142.998515}{1.086917}%
\vRa{175.595863}{143.448515}{0.869551}%
\vRa{176.097957}{143.898515}{0.652184}%
\vRa{176.600050}{144.348515}{0.434818}%
\vRa{177.102144}{144.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{161.072101}{144.341084}{0.365162}%
\vRa{160.411570}{144.791084}{1.095486}%
\vRa{159.751039}{145.241084}{1.825809}%
\vRa{159.090508}{145.691084}{2.556133}%
\vRa{158.429978}{146.141084}{3.286457}%
\vRa{158.378137}{146.591084}{3.408091}%
\vRa{158.662864}{147.041084}{3.193156}%
\vRa{158.947591}{147.491084}{2.978222}%
\vRa{159.232319}{147.941084}{2.763288}%
\vRa{159.517046}{148.391084}{2.548354}%
\vRa{159.801773}{148.841084}{2.333420}%
\vRa{160.086500}{149.291084}{2.118486}%
\vRa{160.371227}{149.741084}{1.903552}%
\vRa{160.655954}{150.191084}{1.688618}%
\vRa{160.940681}{150.641084}{1.473684}%
\vRa{161.225408}{151.091084}{1.258750}%
\vRa{161.510135}{151.541084}{1.043816}%
\vRa{161.794862}{151.991084}{0.828882}%
\vRa{162.079589}{152.441084}{0.613948}%
\vRa{162.364317}{152.891084}{0.399014}%
\vRa{162.649044}{153.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{177.193092}{145.473689}{0.296163}%
\vRa{176.370410}{145.923689}{0.888490}%
\vRa{175.547729}{146.373689}{1.480817}%
\vRa{174.725047}{146.823689}{2.073143}%
\vRa{173.902365}{147.273689}{2.665470}%
\vRa{173.079684}{147.723689}{3.257796}%
\vRa{172.257002}{148.173689}{3.850123}%
\vRa{171.434320}{148.623689}{4.442450}%
\vRa{170.611639}{149.073689}{5.034776}%
\vRa{170.670605}{149.523689}{4.745455}%
\vRa{170.875809}{149.973689}{4.309896}%
\vRa{171.081014}{150.423689}{3.874336}%
\vRa{171.286219}{150.873689}{3.438777}%
\vRa{171.491423}{151.323689}{3.003217}%
\vRa{171.696628}{151.773689}{2.567657}%
\vRa{171.901833}{152.223689}{2.132098}%
\vRa{172.107037}{152.673689}{1.696538}%
\vRa{172.312242}{153.123689}{1.260979}%
\vRa{172.517446}{153.573689}{0.825419}%
\vRa{172.722651}{154.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{170.121863}{149.362711}{0.475334}%
\vRa{169.376400}{149.812711}{1.426002}%
\vRa{168.630936}{150.262711}{2.376670}%
\vRa{167.885473}{150.712711}{3.327339}%
\vRa{167.140009}{151.162711}{4.278007}%
\vRa{166.394546}{151.612711}{5.228675}%
\vRa{165.649082}{152.062711}{6.179343}%
\vRa{164.903618}{152.512711}{7.130011}%
\vRa{164.158155}{152.962711}{8.080679}%
\vRa{163.412691}{153.412711}{9.031347}%
\vRa{164.841624}{153.862711}{7.807620}%
\vRa{171.278936}{154.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{162.844936}{137.348526}{1.023654}%
\vRa{162.749015}{137.798526}{3.070962}%
\vRa{162.653093}{138.248526}{5.118270}%
\vRa{162.557171}{138.698526}{7.165578}%
\vRa{162.461249}{139.148526}{7.561329}%
\vRa{162.365327}{139.598526}{6.876365}%
\vRa{162.269405}{140.048526}{6.191401}%
\vRa{162.173483}{140.498526}{5.506438}%
\vRa{162.077562}{140.948526}{4.821474}%
\vRa{161.981640}{141.398526}{4.136510}%
\vRa{161.885718}{141.848526}{3.451546}%
\vRa{161.789796}{142.298526}{2.766582}%
\vRa{161.693874}{142.748526}{2.081618}%
\vRa{161.597952}{143.198526}{1.396654}%
\vRa{161.502031}{143.648526}{0.711690}%
\vRa{161.406109}{144.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{170.494595}{139.101518}{0.251047}%
\vRa{170.494595}{139.551518}{0.753141}%
\vRa{170.494595}{140.001518}{1.255234}%
\vRa{170.494595}{140.451518}{1.757328}%
\vRa{170.494595}{140.901518}{2.259422}%
\vRa{170.494595}{141.351518}{2.761515}%
\vRa{170.494595}{141.801518}{3.263609}%
\vRa{170.494595}{142.251518}{3.765703}%
\vRa{170.494595}{142.701518}{4.267796}%
\vRa{170.494595}{143.151518}{4.769890}%
\vRa{170.494595}{143.601518}{5.271984}%
\vRa{170.494595}{144.051518}{5.774078}%
\vRa{170.494595}{144.501518}{6.276171}%
\vRa{170.494595}{144.951518}{6.778265}%
\vRa{170.494595}{145.401518}{6.830438}%
\vRa{170.494595}{145.851518}{6.007757}%
\vRa{170.494595}{146.301518}{5.185075}%
\vRa{170.494595}{146.751518}{4.362394}%
\vRa{170.494595}{147.201518}{3.539712}%
\vRa{170.494595}{147.651518}{2.717030}%
\vRa{170.494595}{148.101518}{1.894349}%
\vRa{170.494595}{148.551518}{1.071667}%
\vRa{170.494595}{149.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{161.437263}{144.341084}{0.372492}%
\vRa{161.507056}{144.791084}{1.117475}%
\vRa{161.576849}{145.241084}{1.862458}%
\vRa{161.646642}{145.691084}{2.607442}%
\vRa{161.716435}{146.141084}{3.352425}%
\vRa{161.786228}{146.591084}{4.097409}%
\vRa{161.856021}{147.041084}{4.842392}%
\vRa{161.925814}{147.491084}{5.587375}%
\vRa{161.995607}{147.941084}{6.332359}%
\vRa{162.065400}{148.391084}{7.077342}%
\vRa{162.135193}{148.841084}{7.822325}%
\vRa{162.204986}{149.291084}{8.035533}%
\vRa{162.274779}{149.741084}{7.220276}%
\vRa{162.344572}{150.191084}{6.405020}%
\vRa{162.414365}{150.641084}{5.589763}%
\vRa{162.484158}{151.091084}{4.774507}%
\vRa{162.553951}{151.541084}{3.959250}%
\vRa{162.623744}{151.991084}{3.143994}%
\vRa{162.693537}{152.441084}{2.328737}%
\vRa{162.763330}{152.891084}{1.513480}%
\vRa{162.833123}{153.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{170.104152}{139.101518}{0.390443}%
\vRa{169.323266}{139.551518}{1.171329}%
\vRa{168.542380}{140.001518}{1.952215}%
\vRa{167.761495}{140.451518}{2.733100}%
\vRa{166.980609}{140.901518}{3.513986}%
\vRa{166.199723}{141.351518}{4.294872}%
\vRa{165.418837}{141.801518}{5.075758}%
\vRa{164.637951}{142.251518}{5.856644}%
\vRa{163.857066}{142.701518}{6.637529}%
\vRa{163.076180}{143.151518}{7.418415}%
\vRa{162.295294}{143.601518}{8.199301}%
\vRa{161.514408}{144.051518}{8.980187}%
\vRa{162.100238}{144.501518}{8.394357}%
\vRa{162.915014}{144.951518}{7.579581}%
\vRa{163.729791}{145.401518}{6.764804}%
\vRa{164.544567}{145.851518}{5.950028}%
\vRa{165.359343}{146.301518}{5.135251}%
\vRa{166.174120}{146.751518}{4.320475}%
\vRa{166.988896}{147.201518}{3.505699}%
\vRa{167.803673}{147.651518}{2.690922}%
\vRa{168.618449}{148.101518}{1.876146}%
\vRa{169.433225}{148.551518}{1.061369}%
\vRa{170.248002}{149.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{172.631684}{138.048515}{57.677363}{8.786662}%
\vSd{170.277684}{139.101518}{41.868190}{9.547479}%
\vSd{161.084507}{137.348526}{102.033056}{7.149654}%
\vSd{170.198889}{149.362711}{65.486526}{5.812697}%
\vSd{162.870233}{137.348526}{3.998754}{10.037864}%
\vSd{157.920148}{153.951485}{-122.322637}{8.786662}%
\vSd{162.819867}{139.101518}{-167.014302}{7.801204}%
\vSd{162.870233}{153.951485}{3.998754}{10.037864}%
\vSd{161.081206}{153.951485}{-98.816083}{9.725302}%
\vSd{161.245241}{149.362711}{-151.088184}{10.386788}%
\vSd{158.011806}{146.526311}{-34.265443}{3.881206}%
\vSd{157.905491}{137.348526}{117.107905}{10.310380}%
\vSd{170.364549}{139.101518}{-23.586923}{2.631589}%
\vSd{172.617026}{154.651474}{-62.892095}{10.310380}%
\vSd{170.169595}{139.101518}{90.000000}{10.261193}%
\vSd{161.240095}{139.101518}{150.046501}{10.493888}%
\vSd{162.724940}{149.362711}{148.882666}{8.879339}%
\vSd{170.338630}{149.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{157.838730}{146.526311}{-62.892095}{10.310380}%
\vSk{162.865003}{137.348526}{3.998754}{10.037864}%
\vSk{172.568305}{138.048515}{57.677363}{8.786662}%
\vSk{172.550265}{145.473689}{117.107905}{10.310380}%
\vSk{162.865003}{154.651474}{-176.001246}{10.037864}%
\vSk{157.856770}{153.951485}{-122.322637}{8.786662}%
}}%
{\color{vltRed}\vlB{%
\vSj{169.363704}{169.000000}{180.000000}{4.636296}%
\vRa{170.292084}{167.770162}{0.535714}%
\vRa{169.220655}{168.220162}{1.607143}%
\vRa{168.149226}{168.670162}{2.678571}%
\vRa{168.721425}{169.120162}{2.106373}%
\vRa{169.792853}{169.570162}{1.034945}%
}}%
{\color{black}\put(120.00000,189.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $\omega_\star t=3$}}}%
{\color{black}\vlB{%
\vSn{285.575000}{152.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,138.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{324.325000}{152.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(324.75000,138.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{363.075000}{152.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(363.50000,138.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSn{401.825000}{152.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(402.25000,138.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $6$}}}%
{\color{black}\vlB{%
\vSn{440.575000}{152.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(441.00000,138.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $8$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{160.363636}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,160.36364){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{244.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,244.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{327.636364}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,327.63636){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{152.000000}{0.000000}{155.000000}%
\vSe{285.450000}{152.000000}{90.000000}{184.000000}%
}}%
{\color{black}\put(363.50000,118.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\omega_\star t$}}}%
{\color{black}\put(286.00000,353.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $Q_\pm/A$}}}%
{\color{vltTeal}\vlB{%
\vSv{285.951571}{327.636364}{-3.084551}{0.485078}%
\vSv{286.341017}{327.610262}{-9.165511}{0.490639}%
\vSv{286.735558}{327.532109}{-15.016830}{0.501501}%
\vSv{287.137447}{327.402169}{-20.533377}{0.517236}%
\vSv{287.547968}{327.220747}{-25.646255}{0.537309}%
\vSv{287.967501}{326.988192}{-30.322040}{0.561138}%
\vSv{288.395754}{326.704896}{-34.556437}{0.588142}%
\vSv{288.832013}{326.371292}{-38.365804}{0.617775}%
\vSv{289.275365}{325.987851}{-41.779108}{0.649541}%
\vSv{289.724853}{325.555088}{-44.831550}{0.683005}%
\vSv{290.179563}{325.073553}{-47.560133}{0.717788}%
\vSv{290.638676}{324.543835}{-50.000888}{0.753568}%
\vSv{291.101482}{323.966561}{-52.187344}{0.790066}%
\vSv{291.567379}{323.342393}{-54.149825}{0.827047}%
\vSv{292.035861}{322.672029}{-55.915262}{0.864310}%
\vSv{292.506511}{321.956199}{-57.507298}{0.901679}%
\vSv{292.978982}{321.195669}{-58.946541}{0.939007}%
\vSv{293.452989}{320.391235}{-60.250879}{0.976163}%
\vSv{293.928296}{319.543724}{-61.435811}{1.013034}%
\vSv{294.404708}{318.653995}{-62.514760}{1.049521}%
\vSv{294.882064}{317.722934}{-63.499354}{1.085537}%
\vSv{295.360228}{316.751455}{-64.399685}{1.121003}%
\vSv{295.839089}{315.740501}{-65.224520}{1.155851}%
\vSv{296.318552}{314.691038}{-65.981501}{1.190018}%
\vSv{296.798539}{313.604059}{-66.677294}{1.223449}%
\vSv{297.278983}{312.480578}{-67.317739}{1.256093}%
\vSv{297.759827}{311.321635}{-67.907954}{1.287904}%
\vSv{298.241023}{310.128288}{-68.452446}{1.318841}%
\vSv{298.722530}{308.901617}{-68.955187}{1.348866}%
\vSv{299.204313}{307.642721}{-69.419687}{1.377944}%
\vSv{299.686341}{306.352716}{-69.849056}{1.406045}%
\vSv{300.168588}{305.032737}{-70.246057}{1.433141}%
}}%
{\color{vltTeal}\vlB{%
\vSv{300.651031}{303.683933}{-70.613146}{1.459204}%
\vSv{301.133651}{302.307468}{-70.952512}{1.484212}%
\vSv{301.616432}{300.904519}{-71.266110}{1.508143}%
\vSv{302.099357}{299.476277}{-71.555689}{1.530978}%
\vSv{302.582413}{298.023943}{-71.822813}{1.552700}%
\vSv{303.065590}{296.548729}{-72.068885}{1.573293}%
\vSv{303.548878}{295.051855}{-72.295163}{1.592744}%
\vSv{304.032267}{293.534550}{-72.502776}{1.611041}%
\vSv{304.515749}{291.998049}{-72.692738}{1.628174}%
\vSv{304.999319}{290.443594}{-72.865959}{1.644133}%
\vSv{305.482969}{288.872430}{-73.023254}{1.658912}%
\vSv{305.966695}{287.285808}{-73.165354}{1.672504}%
\vSv{306.450492}{285.684980}{-73.292914}{1.684906}%
\vSv{306.934355}{284.071199}{-73.406517}{1.696113}%
\vSv{307.418282}{282.445720}{-73.506682}{1.706125}%
\vSv{307.902270}{280.809797}{-73.593868}{1.714941}%
\vSv{308.386314}{279.164682}{-73.668481}{1.722561}%
\vSv{308.870414}{277.511625}{-73.730873}{1.728988}%
\vSv{309.354567}{275.851872}{-73.781351}{1.734224}%
\vSv{309.838772}{274.186665}{-73.820177}{1.738274}%
\vSv{310.323028}{272.517242}{-73.847567}{1.741143}%
\vSv{310.807332}{270.844831}{-73.863702}{1.742837}%
\vSv{311.291685}{269.170656}{-73.868722}{1.743365}%
\vSv{311.776086}{267.495931}{-73.862728}{1.742735}%
\vSv{312.260535}{265.821863}{-73.845788}{1.740956}%
\vSv{312.745032}{264.149646}{-73.817934}{1.738039}%
\vSv{313.229577}{262.480466}{-73.779163}{1.733996}%
\vSv{313.714171}{260.815497}{-73.729438}{1.728839}%
\vSv{314.198813}{259.155899}{-73.668687}{1.722582}%
\vSv{314.683507}{257.502820}{-73.596804}{1.715240}%
\vSv{315.168251}{255.857394}{-73.513649}{1.706826}%
\vSv{315.653049}{254.220739}{-73.419046}{1.697359}%
}}%
{\color{vltTeal}\vlB{%
\vSv{316.137902}{252.593961}{-73.312783}{1.686855}%
\vSv{316.622812}{250.978145}{-73.194607}{1.675331}%
\vSv{317.107781}{249.374363}{-73.064232}{1.662808}%
\vSv{317.592813}{247.783668}{-72.921325}{1.649304}%
\vSv{318.077910}{246.207095}{-72.765515}{1.634839}%
\vSv{318.563076}{244.645660}{-72.596382}{1.619436}%
\vSv{319.048314}{243.100359}{-72.413460}{1.603116}%
\vSv{319.533631}{241.572170}{-72.216232}{1.585902}%
\vSv{320.019029}{240.062049}{-72.004124}{1.567818}%
\vSv{320.504515}{238.570931}{-71.776506}{1.548888}%
\vSv{320.990096}{237.099729}{-71.532683}{1.529137}%
\vSv{321.475777}{235.649336}{-71.271893}{1.508592}%
\vSv{321.961568}{234.220620}{-70.993297}{1.487278}%
\vSv{322.447475}{232.814427}{-70.695980}{1.465225}%
\vSv{322.933509}{231.431580}{-70.378935}{1.442460}%
\vSv{323.419681}{230.072878}{-70.041062}{1.419012}%
\vSv{323.906003}{228.739096}{-69.681155}{1.394912}%
\vSv{324.392487}{227.430982}{-69.297894}{1.370191}%
\vSv{324.879149}{226.149264}{-68.889833}{1.344880}%
\vSv{325.366006}{224.894639}{-68.455386}{1.319012}%
\vSv{325.853077}{223.667784}{-67.992815}{1.292622}%
\vSv{326.340382}{222.469347}{-67.500214}{1.265744}%
\vSv{326.827946}{221.299950}{-66.975491}{1.238415}%
\vSv{327.315796}{220.160189}{-66.416345}{1.210672}%
\vSv{327.803962}{219.050636}{-65.820252}{1.182554}%
\vSv{328.292478}{217.971833}{-65.184434}{1.154102}%
\vSv{328.781384}{216.924297}{-64.505833}{1.125356}%
\vSv{329.270724}{215.908518}{-63.781085}{1.096362}%
\vSv{329.760548}{214.924957}{-63.006483}{1.067165}%
\vSv{330.250914}{213.974052}{-62.177947}{1.037812}%
\vSv{330.741886}{213.056210}{-61.290981}{1.008355}%
\vSv{331.233541}{212.171811}{-60.340634}{0.978847}%
}}%
{\color{vltTeal}\vlB{%
\vSv{331.725961}{211.321210}{-59.321461}{0.949344}%
\vSv{332.219244}{210.504733}{-58.227477}{0.919906}%
\vSv{332.713501}{209.722679}{-57.052119}{0.890598}%
\vSv{333.208857}{208.975320}{-55.788206}{0.861488}%
\vSv{333.705454}{208.262899}{-54.427913}{0.832650}%
\vSv{334.203455}{207.585634}{-52.962755}{0.804163}%
\vSv{334.703042}{206.943716}{-51.383593}{0.776113}%
\vSv{335.204420}{206.337306}{-49.680675}{0.748593}%
\vSv{335.707815}{205.766541}{-47.843722}{0.721704}%
\vSv{336.213476}{205.231530}{-45.862077}{0.695553}%
\vSv{336.721673}{204.732355}{-43.724939}{0.670261}%
\vSv{337.232688}{204.269073}{-41.421717}{0.645954}%
\vSv{337.746814}{203.841712}{-38.942505}{0.622768}%
\vSv{338.264332}{203.450277}{-36.278731}{0.600851}%
\vSv{338.785503}{203.094745}{-33.423969}{0.580356}%
\vSv{339.310535}{202.775068}{-30.374915}{0.561441}%
\vSv{339.839555}{202.491172}{-27.132483}{0.544269}%
\vSv{340.372580}{202.242958}{-23.702927}{0.529000}%
\vSv{340.909473}{202.030303}{-20.098857}{0.515786}%
\vSv{341.449923}{201.853057}{-16.339936}{0.504763}%
\vSv{341.993424}{201.711050}{-12.453061}{0.496045}%
\vSv{342.539284}{201.604083}{-8.471841}{0.489719}%
\vSv{343.086650}{201.531936}{-4.435284}{0.485830}%
\vSv{343.634565}{201.494365}{-0.385763}{0.484386}%
\vSv{344.067963}{201.491104}{3.633502}{0.485351}%
\vSv{344.490639}{201.521862}{7.581099}{0.488646}%
\vSv{344.915554}{201.586329}{11.419794}{0.494158}%
\vSv{345.343393}{201.684170}{15.118328}{0.501741}%
\vSv{345.774656}{201.815031}{18.652430}{0.511227}%
\vSv{346.209655}{201.978535}{22.005073}{0.522434}%
\vSv{346.648531}{202.174285}{25.166070}{0.535174}%
\vSv{347.091281}{202.401864}{28.131244}{0.549259}%
}}%
{\color{vltTeal}\vlB{%
\vSv{347.537795}{202.660836}{30.901346}{0.564505}%
\vSv{347.987881}{202.950744}{33.480936}{0.580737}%
\vSv{348.441304}{203.271113}{35.877317}{0.597792}%
\vSv{348.897797}{203.621450}{38.099617}{0.615518}%
\vSv{349.357092}{204.001243}{40.158040}{0.633776}%
\vSv{349.818919}{204.409964}{42.063282}{0.652440}%
\vSv{350.283025}{204.847067}{43.826101}{0.671396}%
\vSv{350.749173}{205.311990}{45.457014}{0.690540}%
\vSv{351.217145}{205.804154}{46.966093}{0.709779}%
\vSv{351.686744}{206.322967}{48.362844}{0.729029}%
\vSv{352.157794}{206.867819}{49.656138}{0.748216}%
\vSv{352.630137}{207.438089}{50.854184}{0.767271}%
\vSv{353.103633}{208.033140}{51.964532}{0.786133}%
\vSv{353.578159}{208.652321}{52.994096}{0.804747}%
\vSv{354.053604}{209.294970}{53.949183}{0.823064}%
\vSv{354.529873}{209.960414}{54.835532}{0.841038}%
\vSv{355.006880}{210.647964}{55.658358}{0.858629}%
\vSv{355.484551}{211.356923}{56.422391}{0.875800}%
\vSv{355.962820}{212.086585}{57.131921}{0.892517}%
\vSv{356.441628}{212.836230}{57.790833}{0.908751}%
\vSv{356.920924}{213.605132}{58.402648}{0.924474}%
\vSv{357.400663}{214.392554}{58.970556}{0.939661}%
\vSv{357.880804}{215.197751}{59.497444}{0.954289}%
\vSv{358.361313}{216.019973}{59.985930}{0.968338}%
\vSv{358.842157}{216.858460}{60.438382}{0.981790}%
\vSv{359.323309}{217.712445}{60.856948}{0.994627}%
\vSv{359.804744}{218.581159}{61.243573}{1.006834}%
\vSv{360.286441}{219.463823}{61.600016}{1.018399}%
\vSv{360.768380}{220.359656}{61.927872}{1.029309}%
\vSv{361.250543}{221.267873}{62.228582}{1.039553}%
\vSv{361.732915}{222.187684}{62.503448}{1.049123}%
\vSv{362.215483}{223.118297}{62.753646}{1.058009}%
}}%
{\color{vltTeal}\vlB{%
\vSv{362.698235}{224.058916}{62.980234}{1.066206}%
\vSv{363.181160}{225.008745}{63.184165}{1.073707}%
\vSv{363.664248}{225.966986}{63.366291}{1.080507}%
\vSv{364.147492}{226.932841}{63.527373}{1.086602}%
\vSv{364.630884}{227.905511}{63.668087}{1.091991}%
\vSv{365.114419}{228.884196}{63.789031}{1.096671}%
\vSv{365.598089}{229.868101}{63.890728}{1.100641}%
\vSv{366.081892}{230.856428}{63.973630}{1.103901}%
\vSv{366.565823}{231.848385}{64.038124}{1.106452}%
\vSv{367.049879}{232.843180}{64.084534}{1.108297}%
\vSv{367.534058}{233.840026}{64.113126}{1.109436}%
\vSv{368.018358}{234.838139}{64.124105}{1.109874}%
\vSv{368.502777}{235.836739}{64.117624}{1.109616}%
\vSv{368.987316}{236.835052}{64.093779}{1.108665}%
\vSv{369.471973}{237.832307}{64.052615}{1.107027}%
\vSv{369.956751}{238.827742}{63.994125}{1.104710}%
\vSv{370.441649}{239.820599}{63.918251}{1.101721}%
\vSv{370.926670}{240.810129}{63.824884}{1.098067}%
\vSv{371.411816}{241.795590}{63.713861}{1.093757}%
\vSv{371.897089}{242.776245}{63.584971}{1.088801}%
\vSv{372.382494}{243.751370}{63.437950}{1.083209}%
\vSv{372.868035}{244.720247}{63.272478}{1.076992}%
\vSv{373.353716}{245.682168}{63.088183}{1.070161}%
\vSv{373.839543}{246.636435}{62.884636}{1.062730}%
\vSv{374.325523}{247.582362}{62.661350}{1.054711}%
\vSv{374.811662}{248.519270}{62.417777}{1.046119}%
\vSv{375.297969}{249.446494}{62.153306}{1.036967}%
\vSv{375.784453}{250.363381}{61.867261}{1.027272}%
\vSv{376.271124}{251.269289}{61.558897}{1.017049}%
\vSv{376.757992}{252.163587}{61.227395}{1.006317}%
\vSv{377.245070}{253.045661}{60.871861}{0.995091}%
\vSv{377.732372}{253.914906}{60.491318}{0.983392}%
}}%
{\color{vltTeal}\vlB{%
\vSv{378.219913}{254.770734}{60.084706}{0.971238}%
\vSv{378.707709}{255.612567}{59.650874}{0.958650}%
\vSv{379.195778}{256.439847}{59.188574}{0.945649}%
\vSv{379.684141}{257.252025}{58.696457}{0.932258}%
\vSv{380.172820}{258.048571}{58.173069}{0.918499}%
\vSv{380.661838}{258.828969}{57.616841}{0.904396}%
\vSv{381.151223}{259.592718}{57.026083}{0.889974}%
\vSv{381.641005}{260.339334}{56.398982}{0.875261}%
\vSv{382.131214}{261.068349}{55.733592}{0.860283}%
\vSv{382.621888}{261.779311}{55.027829}{0.845068}%
\vSv{383.113063}{262.471786}{54.279465}{0.829648}%
\vSv{383.604783}{263.145355}{53.486127}{0.814052}%
\vSv{384.097095}{263.799619}{52.645288}{0.798314}%
\vSv{384.590048}{264.434194}{51.754270}{0.782467}%
\vSv{385.083698}{265.048715}{50.810244}{0.766549}%
\vSv{385.578105}{265.642834}{49.810231}{0.750595}%
\vSv{386.073333}{266.216222}{48.751117}{0.734646}%
\vSv{386.569451}{266.768568}{47.629656}{0.718743}%
\vSv{387.066535}{267.299578}{46.442501}{0.702928}%
\vSv{387.564664}{267.808978}{45.186224}{0.687247}%
\vSv{388.063921}{268.296512}{43.857355}{0.671748}%
\vSv{388.564395}{268.761942}{42.452436}{0.656479}%
\vSv{389.066175}{269.205051}{40.968075}{0.641493}%
\vSv{389.569355}{269.625638}{39.401034}{0.626842}%
\vSv{390.074025}{270.023523}{37.748317}{0.612584}%
\vSv{390.580276}{270.398544}{36.007289}{0.598776}%
\vSv{391.088189}{270.750557}{34.175803}{0.585476}%
\vSv{391.597841}{271.079439}{32.252356}{0.572746}%
\vSv{392.109290}{271.385084}{30.236248}{0.560648}%
\vSv{392.622580}{271.667408}{28.127763}{0.549241}%
\vSv{393.137728}{271.926342}{25.928345}{0.538588}%
\vSv{393.654724}{272.161838}{23.640762}{0.528749}%
}}%
{\color{vltTeal}\vlB{%
\vSv{394.173524}{272.373866}{21.269262}{0.519779}%
\vSv{394.694043}{272.562417}{18.819678}{0.511733}%
\vSv{395.216158}{272.727497}{16.299487}{0.504658}%
\vSv{395.739699}{272.869134}{13.717798}{0.498597}%
\vSv{396.264457}{272.987371}{11.085263}{0.493584}%
\vSv{396.790184}{273.082272}{8.413891}{0.489645}%
\vSv{397.316600}{273.153919}{5.716793}{0.486796}%
\vSv{397.843400}{273.202409}{3.007841}{0.485043}%
\vSv{398.370268}{273.227861}{0.301279}{0.484382}%
\vSv{398.821864}{273.230408}{-2.388696}{0.484796}%
\vSv{399.264553}{273.210202}{-5.048345}{0.486261}%
\vSv{399.708086}{273.167413}{-7.664769}{0.488742}%
\vSv{400.152718}{273.102226}{-10.226232}{0.492194}%
\vSv{400.598670}{273.014844}{-12.722405}{0.496566}%
\vSv{401.046121}{272.905487}{-15.144524}{0.501803}%
\vSv{401.495208}{272.774388}{-17.485466}{0.507841}%
\vSv{401.946027}{272.621800}{-19.739745}{0.514616}%
\vSv{402.398636}{272.447990}{-21.903436}{0.522061}%
\vSv{402.853059}{272.253239}{-23.974063}{0.530108}%
\vSv{403.309291}{272.037844}{-25.950438}{0.538689}%
\vSv{403.767301}{271.802117}{-27.832493}{0.547740}%
\vSv{404.227039}{271.546384}{-29.621101}{0.557193}%
\vSv{404.688443}{271.270984}{-31.317902}{0.566987}%
\vSv{405.151436}{270.976272}{-32.925141}{0.577062}%
\vSv{405.615940}{270.662615}{-34.445522}{0.587360}%
\vSv{406.081868}{270.330390}{-35.882080}{0.597828}%
\vSv{406.549135}{269.979992}{-37.238069}{0.608413}%
\vSv{407.017654}{269.611824}{-38.516874}{0.619069}%
\vSv{407.487344}{269.226302}{-39.721932}{0.629750}%
\vSv{407.958123}{268.823853}{-40.856678}{0.640413}%
\vSv{408.429914}{268.404915}{-41.924492}{0.651019}%
\vSv{408.902646}{267.969936}{-42.928668}{0.661532}%
}}%
{\color{vltTeal}\vlB{%
\vSv{409.376251}{267.519375}{-43.872389}{0.671917}%
\vSv{409.850665}{267.053700}{-44.758702}{0.682143}%
\vSv{410.325829}{266.573388}{-45.590516}{0.692180}%
\vSv{410.801689}{266.078924}{-46.370584}{0.702002}%
\vSv{411.278195}{265.570803}{-47.101508}{0.711582}%
\vSv{411.755301}{265.049526}{-47.785737}{0.720898}%
\vSv{412.232965}{264.515602}{-48.425563}{0.729928}%
\vSv{412.711148}{263.969546}{-49.023134}{0.738653}%
\vSv{413.189815}{263.411882}{-49.580451}{0.747055}%
\vSv{413.668933}{262.843137}{-50.099378}{0.755116}%
\vSv{414.148473}{262.263843}{-50.581644}{0.762822}%
\vSv{414.628408}{261.674541}{-51.028853}{0.770159}%
\vSv{415.108715}{261.075771}{-51.442490}{0.777114}%
\vSv{415.589371}{260.468081}{-51.823922}{0.783677}%
\vSv{416.070357}{259.852021}{-52.174411}{0.789836}%
\vSv{416.551654}{259.228144}{-52.495116}{0.795585}%
\vSv{417.033246}{258.597006}{-52.787099}{0.800913}%
\vSv{417.515118}{257.959164}{-53.051331}{0.805815}%
\vSv{417.997258}{257.315177}{-53.288695}{0.810285}%
\vSv{418.479654}{256.665605}{-53.499993}{0.814318}%
\vSv{418.962295}{256.011010}{-53.685950}{0.817910}%
\vSv{419.445173}{255.351953}{-53.847215}{0.821057}%
\vSv{419.928279}{254.688992}{-53.984370}{0.823759}%
\vSv{420.411607}{254.022690}{-54.097925}{0.826012}%
\vSv{420.895150}{253.353603}{-54.188332}{0.827818}%
\vSv{421.378904}{252.682289}{-54.255977}{0.829175}%
\vSv{421.862864}{252.009301}{-54.301189}{0.830085}%
\vSv{422.347028}{251.335193}{-54.324241}{0.830550}%
\vSv{422.831393}{250.660511}{-54.325349}{0.830573}%
\vSv{423.315957}{249.985802}{-54.304678}{0.830156}%
\vSv{423.800720}{249.311607}{-54.262341}{0.829303}%
\vSv{424.285682}{248.638462}{-54.198399}{0.828019}%
}}%
{\color{vltTeal}\vlB{%
\vSv{424.770844}{247.966899}{-54.112866}{0.826310}%
\vSv{425.256207}{247.297445}{-54.005705}{0.824181}%
\vSv{425.741774}{246.630620}{-53.876835}{0.821639}%
\vSv{426.227547}{245.966940}{-53.726124}{0.818691}%
\vSv{426.713530}{245.306913}{-53.553396}{0.815345}%
\vSv{427.199729}{244.651040}{-53.358428}{0.811610}%
\vSv{427.686148}{243.999816}{-53.140949}{0.807496}%
\vSv{428.172793}{243.353728}{-52.900646}{0.803010}%
\vSv{428.659672}{242.713255}{-52.637157}{0.798165}%
\vSv{429.146793}{242.078866}{-52.350076}{0.792972}%
\vSv{429.634164}{241.451025}{-52.038948}{0.787441}%
\vSv{430.121794}{240.830184}{-51.703276}{0.781585}%
\vSv{430.609695}{240.216787}{-51.342515}{0.775418}%
\vSv{431.097878}{239.611268}{-50.956074}{0.768952}%
\vSv{431.586355}{239.014051}{-50.543318}{0.762202}%
\vSv{432.075140}{238.425551}{-50.103566}{0.755182}%
\vSv{432.564248}{237.846172}{-49.636090}{0.747908}%
\vSv{433.053694}{237.276306}{-49.140122}{0.740395}%
\vSv{433.543496}{236.716337}{-48.614848}{0.732661}%
\vSv{434.033671}{236.166634}{-48.059414}{0.724722}%
\vSv{434.524238}{235.627558}{-47.472926}{0.716596}%
\vSv{435.015218}{235.099457}{-46.854455}{0.708302}%
\vSv{435.506633}{234.582666}{-46.203034}{0.699858}%
\vSv{435.998505}{234.077511}{-45.517672}{0.691284}%
\vSv{436.490859}{233.584303}{-44.797349}{0.682600}%
\vSv{436.983719}{233.103343}{-44.041027}{0.673827}%
\vSv{437.477112}{232.634916}{-43.247659}{0.664986}%
\vSv{437.971065}{232.179299}{-42.416193}{0.656099}%
\vSv{438.465606}{231.736753}{-41.545585}{0.647190}%
\vSv{438.960763}{231.307527}{-40.634808}{0.638280}%
\vSv{439.456566}{230.891856}{-39.682871}{0.629393}%
\vSv{439.953044}{230.489965}{-38.688828}{0.620554}%
}}%
{\color{vltRed}\vlB{%
\vSv{285.999999}{244.000000}{0.000064}{0.484375}%
\vSv{286.484360}{244.000001}{0.000953}{0.484375}%
\vSv{286.968686}{244.000009}{0.004095}{0.484375}%
\vSv{287.452953}{244.000043}{0.010929}{0.484375}%
\vSv{287.937141}{244.000136}{0.022836}{0.484375}%
\vSv{288.421229}{244.000329}{0.041135}{0.484375}%
\vSv{288.905196}{244.000676}{0.067081}{0.484375}%
\vSv{289.389025}{244.001244}{0.101866}{0.484376}%
\vSv{289.872697}{244.002105}{0.146610}{0.484377}%
\vSv{290.356196}{244.003344}{0.202366}{0.140622}%
\vSv{292.989278}{244.021338}{0.677945}{0.265717}%
\vSv{293.252781}{244.024482}{0.817672}{0.484424}%
\vSv{293.734707}{244.031395}{0.973651}{0.484445}%
\vSv{294.216370}{244.039627}{1.146310}{0.484472}%
\vSv{294.697766}{244.049319}{1.335996}{0.484507}%
\vSv{295.178891}{244.060615}{1.542972}{0.484551}%
\vSv{295.659742}{244.073663}{1.767417}{0.484606}%
\vSv{296.140318}{244.088609}{2.009425}{0.484673}%
\vSv{296.620618}{244.105603}{2.269006}{0.484755}%
\vSv{297.100644}{244.124796}{2.546085}{0.357851}%
\vSv{299.927852}{244.290428}{4.185498}{0.053479}%
\vSv{299.975301}{244.294331}{4.561341}{0.485914}%
\vSv{300.453563}{244.332974}{4.951851}{0.486190}%
\vSv{300.931611}{244.374941}{5.356311}{0.486499}%
\vSv{301.409457}{244.420355}{5.773931}{0.486845}%
\vSv{301.887115}{244.469334}{6.203852}{0.487228}%
\vSv{302.364602}{244.521987}{6.645150}{0.487651}%
\vSv{302.841933}{244.578418}{7.096841}{0.488115}%
\vSv{303.319125}{244.638723}{7.557882}{0.488620}%
\vSv{303.796196}{244.702990}{8.027179}{0.489168}%
\vSv{304.273166}{244.771298}{8.503589}{0.060291}%
\vSv{306.759987}{245.195508}{10.949678}{0.388636}%
}}%
{\color{vltRed}\vlB{%
\vSv{307.133950}{245.269329}{11.442777}{0.494198}%
\vSv{307.610767}{245.367372}{11.934110}{0.495076}%
\vSv{308.087645}{245.469747}{12.422350}{0.495987}%
\vSv{308.564605}{245.576442}{12.906173}{0.496929}%
\vSv{309.041667}{245.687434}{13.384261}{0.497898}%
\vSv{309.518851}{245.802687}{13.855310}{0.498891}%
\vSv{309.996176}{245.922157}{14.318032}{0.499903}%
\vSv{310.473662}{246.045785}{14.771157}{0.500930}%
\vSv{310.951326}{246.173502}{15.213445}{0.131553}%
\vSv{313.449276}{246.903122}{17.220893}{0.395766}%
\vSv{313.822010}{247.020291}{17.573776}{0.508088}%
\vSv{314.301384}{247.173700}{17.908025}{0.509037}%
\vSv{314.781060}{247.330224}{18.222673}{0.509950}%
\vSv{315.261051}{247.489691}{18.516790}{0.510820}%
\vSv{315.741367}{247.651918}{18.789485}{0.511641}%
\vSv{316.222021}{247.816713}{19.039903}{0.512408}%
\vSv{316.703023}{247.983875}{19.267226}{0.513115}%
\vSv{317.184383}{248.153189}{19.470669}{0.513756}%
\vSv{317.666111}{248.324437}{19.649481}{0.015420}%
\vSv{320.024615}{249.180591}{20.104481}{0.060326}%
\vSv{320.080595}{249.201327}{20.149939}{0.515954}%
\vSv{320.564720}{249.379061}{20.166881}{0.516010}%
\vSv{321.049274}{249.556959}{20.154752}{0.515970}%
\vSv{321.534264}{249.734740}{20.113021}{0.515832}%
\vSv{322.019699}{249.912121}{20.041180}{0.515596}%
\vSv{322.505586}{250.088813}{19.938744}{0.515261}%
\vSv{322.991933}{250.264525}{19.805252}{0.514827}%
\vSv{323.478748}{250.438961}{19.640270}{0.514296}%
\vSv{323.966037}{250.611823}{19.443384}{0.315927}%
\vSv{326.653056}{251.520847}{17.968073}{0.253546}%
\vSv{326.900149}{251.599063}{17.572839}{0.508085}%
\vSv{327.390957}{251.752463}{17.143736}{0.506897}%
}}%
{\color{vltRed}\vlB{%
\vSv{327.882292}{251.901881}{16.680659}{0.505653}%
\vSv{328.374156}{252.047023}{16.183558}{0.504361}%
\vSv{328.866554}{252.187596}{15.652448}{0.503029}%
\vSv{329.359487}{252.323314}{15.087416}{0.501668}%
\vSv{329.852956}{252.453894}{14.488626}{0.500285}%
\vSv{330.346961}{252.579059}{13.856327}{0.498893}%
\vSv{330.841499}{252.698538}{13.190860}{0.217581}%
\vSv{333.562311}{253.241343}{9.385339}{0.247359}%
\vSv{333.819567}{253.281681}{8.534100}{0.489798}%
\vSv{334.317609}{253.354366}{7.655243}{0.488731}%
\vSv{334.816090}{253.419471}{6.750075}{0.487756}%
\vSv{335.314986}{253.476801}{5.820041}{0.486885}%
\vSv{335.814271}{253.526173}{4.866720}{0.486128}%
\vSv{336.313914}{253.567415}{3.891827}{0.485495}%
\vSv{336.813885}{253.600367}{2.897200}{0.484995}%
\vSv{337.314149}{253.624881}{1.884802}{0.484637}%
\vSv{337.814668}{253.640821}{0.856708}{0.358217}%
\vSv{340.613959}{253.554405}{-4.440359}{0.050890}%
\vSv{340.647888}{253.550465}{-5.514436}{0.486627}%
\vSv{341.115499}{253.503701}{-6.587698}{0.487594}%
\vSv{341.583196}{253.447763}{-7.657702}{0.488734}%
\vSv{342.051023}{253.382637}{-8.722037}{0.490042}%
\vSv{342.519022}{253.308326}{-9.778343}{0.491516}%
\vSv{342.987231}{253.224849}{-10.824326}{0.493149}%
\vSv{343.455690}{253.132236}{-11.857777}{0.494937}%
\vSv{343.924434}{253.030535}{-12.876578}{0.496870}%
\vSv{344.393494}{252.919807}{-13.878720}{0.498941}%
\vSv{344.862903}{252.800127}{-14.862309}{0.020700}%
\vSv{347.220190}{252.074036}{-18.577651}{0.009183}%
\vSv{347.216021}{252.071111}{-19.444508}{0.513673}%
\vSv{347.687992}{251.900113}{-20.284144}{0.516400}%
\vSv{348.160443}{251.721089}{-21.095566}{0.519169}%
}}%
{\color{vltRed}\vlB{%
\vSv{348.633383}{251.534228}{-21.877905}{0.521967}%
\vSv{349.106818}{251.339727}{-22.630405}{0.524780}%
\vSv{349.580753}{251.137799}{-23.352419}{0.527593}%
\vSv{350.055189}{250.928669}{-24.043399}{0.530393}%
\vSv{350.530128}{250.712572}{-24.702894}{0.533167}%
\vSv{351.005569}{250.489754}{-25.330532}{0.303676}%
\vSv{353.476865}{249.238227}{-27.982888}{0.450378}%
\vSv{353.868601}{249.026906}{-28.415374}{0.550726}%
\vSv{354.347464}{248.764837}{-28.815125}{0.552826}%
\vSv{354.826796}{248.498383}{-29.182171}{0.554793}%
\vSv{355.306592}{248.227873}{-29.516561}{0.556616}%
\vSv{355.786848}{247.953642}{-29.818360}{0.558289}%
\vSv{356.267558}{247.676032}{-30.087640}{0.559803}%
\vSv{356.748718}{247.395389}{-30.324482}{0.561152}%
\vSv{357.230323}{247.112065}{-30.528968}{0.155417}%
\vSv{359.504611}{245.752542}{-31.024884}{0.164416}%
\vSv{359.644916}{245.667800}{-31.068684}{0.565496}%
\vSv{360.129132}{245.375968}{-31.080514}{0.565566}%
\vSv{360.613778}{245.083998}{-31.060403}{0.565447}%
\vSv{361.098853}{244.792261}{-31.008373}{0.565138}%
\vSv{361.584359}{244.501123}{-30.924432}{0.564641}%
\vSv{362.070296}{244.210950}{-30.808580}{0.563959}%
\vSv{362.556666}{243.922106}{-30.660806}{0.563095}%
\vSv{363.043471}{243.634953}{-30.481092}{0.382243}%
\vSv{365.559092}{242.195237}{-29.102525}{0.468580}%
\vSv{365.973627}{241.967332}{-28.730651}{0.552379}%
\vSv{366.463576}{241.701808}{-28.326707}{0.550266}%
\vSv{366.953992}{241.440707}{-27.890715}{0.548034}%
\vSv{367.444878}{241.184344}{-27.422726}{0.545693}%
\vSv{367.936239}{240.933024}{-26.922817}{0.543254}%
\vSv{368.428079}{240.687044}{-26.391104}{0.540729}%
\vSv{368.920400}{240.446692}{-25.827746}{0.538130}%
}}%
{\color{vltRed}\vlB{%
\vSv{369.413205}{240.212247}{-25.232952}{0.212935}%
\vSv{371.943031}{239.114270}{-21.799118}{0.458675}%
\vSv{372.380245}{238.943939}{-21.023776}{0.518919}%
\vSv{372.876430}{238.757775}{-20.220454}{0.516188}%
\vSv{373.373078}{238.579363}{-19.390012}{0.513500}%
\vSv{373.870178}{238.408883}{-18.533423}{0.510870}%
\vSv{374.367717}{238.246499}{-17.651772}{0.508308}%
\vSv{374.865680}{238.092364}{-16.746262}{0.505827}%
\vSv{375.364048}{237.946618}{-15.818213}{0.503440}%
\vSv{375.862800}{237.809388}{-14.869064}{0.464275}%
\vSv{378.833234}{237.172406}{-9.865179}{0.012757}%
\vSv{378.861911}{237.170220}{-8.825900}{0.490179}%
\vSv{379.362564}{237.095011}{-7.778577}{0.488873}%
\vSv{379.863350}{237.028844}{-6.725398}{0.487731}%
\vSv{380.364228}{236.971725}{-5.668599}{0.486755}%
\vSv{380.865157}{236.923646}{-4.610441}{0.485947}%
\vSv{381.366097}{236.884586}{-3.553200}{0.485308}%
\vSv{381.867006}{236.854508}{-2.499147}{0.484836}%
\vSv{382.367842}{236.833367}{-1.450535}{0.484530}%
\vSv{382.868566}{236.821102}{-0.409578}{0.484387}%
\vSv{383.349612}{236.817639}{0.621558}{0.108695}%
\vSv{385.876726}{236.946742}{5.559407}{0.303135}%
\vSv{386.163888}{236.976109}{6.490637}{0.487500}%
\vSv{386.634094}{237.031217}{7.399342}{0.488442}%
\vSv{387.104701}{237.094120}{8.284155}{0.489482}%
\vSv{387.575728}{237.164646}{9.143833}{0.490609}%
\vSv{388.047193}{237.242611}{9.977257}{0.491813}%
\vSv{388.519113}{237.327821}{10.783429}{0.493082}%
\vSv{388.991498}{237.420075}{11.561471}{0.494406}%
\vSv{389.464360}{237.519164}{12.310620}{0.495775}%
\vSv{389.937707}{237.624868}{13.030223}{0.265755}%
\vSv{392.566920}{238.318465}{16.169189}{0.238773}%
}}%
{\color{vltRed}\vlB{%
\vSv{392.788202}{238.384957}{16.703239}{0.505713}%
\vSv{393.265026}{238.530307}{17.205754}{0.507067}%
\vSv{393.742343}{238.680299}{17.676739}{0.508378}%
\vSv{394.220149}{238.834666}{18.116254}{0.509639}%
\vSv{394.698437}{238.993136}{18.524406}{0.510843}%
\vSv{395.177204}{239.155436}{18.901347}{0.511982}%
\vSv{395.656444}{239.321287}{19.247262}{0.513052}%
\vSv{396.136150}{239.490412}{19.562375}{0.514047}%
\vSv{396.616317}{239.662532}{19.846933}{0.180506}%
\vSv{399.115684}{240.593170}{20.821816}{0.419951}%
\vSv{399.506627}{240.742447}{20.929551}{0.518591}%
\vSv{399.989836}{240.927698}{21.009056}{0.518867}%
\vSv{400.473454}{241.113720}{21.060722}{0.519047}%
\vSv{400.957473}{241.300244}{21.084953}{0.519132}%
\vSv{401.441889}{241.487002}{21.082162}{0.519122}%
\vSv{401.926695}{241.673734}{21.052774}{0.519020}%
\vSv{402.411884}{241.860180}{20.997229}{0.518826}%
\vSv{402.897451}{242.046087}{20.915975}{0.447443}%
\vSv{405.667961}{243.082708}{20.140794}{0.156728}%
\vSv{405.818429}{243.136673}{19.915538}{0.515185}%
\vSv{406.306460}{243.312163}{19.668145}{0.514385}%
\vSv{406.794817}{243.485291}{19.399201}{0.513529}%
\vSv{407.283491}{243.655859}{19.109310}{0.512623}%
\vSv{407.772474}{243.823677}{18.799104}{0.511670}%
\vSv{408.261759}{243.988563}{18.469236}{0.510678}%
\vSv{408.751337}{244.150343}{18.120386}{0.509651}%
\vSv{409.241198}{244.308852}{17.753259}{0.508595}%
\vSv{409.731334}{244.463932}{17.368589}{0.246955}%
\vSv{412.398485}{245.240832}{15.209647}{0.281509}%
\vSv{412.677311}{245.314687}{14.736634}{0.500850}%
\vSv{413.169057}{245.442091}{14.251966}{0.499756}%
\vSv{413.660982}{245.565124}{13.756588}{0.498680}%
}}%
{\color{vltRed}\vlB{%
\vSv{414.153072}{245.683709}{13.251463}{0.497625}%
\vSv{414.645313}{245.797778}{12.737577}{0.496596}%
\vSv{415.137688}{245.907270}{12.215932}{0.495597}%
\vSv{415.630183}{246.012137}{11.687545}{0.494630}%
\vSv{416.122782}{246.112336}{11.153445}{0.493700}%
\vSv{416.615467}{246.207836}{10.614670}{0.241057}%
\vSv{419.362012}{246.653434}{7.887240}{0.203916}%
\vSv{419.572483}{246.681416}{7.342311}{0.488380}%
\vSv{420.065312}{246.743829}{6.799947}{0.487806}%
\vSv{420.558096}{246.801587}{6.261133}{0.487282}%
\vSv{421.050818}{246.854730}{5.726836}{0.486805}%
\vSv{421.543462}{246.903306}{5.197994}{0.486375}%
\vSv{422.036014}{246.947370}{4.675519}{0.485992}%
\vSv{422.528458}{246.986985}{4.160289}{0.485655}%
\vSv{423.020780}{247.022218}{3.653151}{0.485361}%
\vSv{423.512968}{247.053143}{3.154912}{0.402429}%
\vSv{426.450006}{247.153035}{0.822714}{0.005822}%
\vSv{426.462584}{247.153119}{0.392574}{0.484386}%
\vSv{426.952745}{247.156438}{-0.024177}{0.484375}%
\vSv{427.430792}{247.156233}{-0.427074}{0.484388}%
\vSv{427.909062}{247.152623}{-0.815704}{0.484424}%
\vSv{428.387564}{247.145726}{-1.189697}{0.484479}%
\vSv{428.866301}{247.135667}{-1.548729}{0.484552}%
\vSv{429.345278}{247.122571}{-1.892521}{0.484639}%
\vSv{429.824499}{247.106566}{-2.220841}{0.484739}%
\vSv{430.303967}{247.087782}{-2.533498}{0.484849}%
\vSv{430.783684}{247.066350}{-2.830344}{0.133346}%
\vSv{433.392768}{246.909417}{-4.075129}{0.278352}%
\vSv{433.667266}{246.889636}{-4.276280}{0.485727}%
\vSv{434.148737}{246.853418}{-4.461695}{0.485847}%
\vSv{434.630452}{246.815622}{-4.631525}{0.485962}%
\vSv{435.112410}{246.776382}{-4.785957}{0.486070}%
}}%
{\color{vltRed}\vlB{%
\vSv{435.594605}{246.735828}{-4.925207}{0.486170}%
\vSv{436.077035}{246.694087}{-5.049518}{0.486262}%
\vSv{436.559695}{246.651288}{-5.159164}{0.486345}%
\vSv{437.042579}{246.607555}{-5.254445}{0.486419}%
\vSv{437.525683}{246.563009}{-5.335685}{0.332845}%
\vSv{440.342418}{246.293529}{-5.544267}{0.086659}%
\vSv{440.428592}{246.285157}{-5.549353}{0.486656}%
}}%
{\color{vltTeal}\vlB{%
\vSg{276.000000}{100.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(305.00000,100.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $Q_+$}}}%
{\color{vltRed}\vlB{%
\vSg{365.000000}{100.000000}{0.000000}{4.500000}%
\vSg{372.000000}{100.000000}{0.000000}{4.500000}%
\vSg{379.000000}{100.000000}{0.000000}{4.500000}%
\vSg{386.000000}{100.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(394.00000,100.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $Q_-$}}}%
{\color{black}\put(235.00000,66.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont $\mathsf G=(1,0),\qquad\mathsf\Phi^{\mathsf T}\mathsf K_a\mathsf\Phi=\frac{h}{2m}\left(\begin{smallmatrix}1&1\\1&1\end{smallmatrix}\right)$}}}%
{\color{black}\put(235.00000,37.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $Q_+(0)=A,\quad Q_-(0)=\dot Q_+(0)=\dot Q_-(0)=z(0)=0$}}}%
{\color{black}\put(235.00000,15.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont Pale windows identify the site loaded by the material branch.}}}%
{\color{black}\vlB{%
\vSf{59.000000}{301.000000}{0.000000}{123.000000}%
\vSk{66.600000}{298.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(67.00000,290.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSk{173.600000}{298.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(174.00000,290.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{black}\put(188.00000,301.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $x/a$}}}%
{\color{black}\vlB{%
\vSf{59.000000}{211.000000}{0.000000}{123.000000}%
\vSk{66.600000}{208.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(67.00000,200.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSk{173.600000}{208.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(174.00000,200.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{black}\put(188.00000,211.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $x/a$}}}%
{\color{black}\vlB{%
\vSf{59.000000}{121.000000}{0.000000}{123.000000}%
\vSk{66.600000}{118.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(67.00000,110.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSk{173.600000}{118.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(174.00000,110.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{black}\put(188.00000,121.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $x/a$}}}%
\end{picture}%


==> vlt-figures/figure-106.tex <==
\begin{picture}(470,419)%
{\color{black}\put(119.00000,401.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Displacement held: relaxation}}}%
{\color{black}\put(354.00000,401.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Force held: creep}}}%
{\color{black}\vlB{%
\vSn{48.575000}{223.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(49.00000,209.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{74.408333}{223.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(74.83333,209.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{100.241667}{223.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(100.66667,209.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{151.908333}{223.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(152.33333,209.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSn{203.575000}{223.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(204.00000,209.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $6$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{228.869565}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,228.86957){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{287.565217}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,287.56522){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1.5$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{346.260870}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,346.26087){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSe{49.000000}{223.000000}{0.000000}{155.000000}%
\vSe{48.450000}{223.000000}{90.000000}{135.000000}%
}}%
{\color{black}\put(126.50000,189.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $t/\tau$}}}%
{\color{black}\put(49.00000,375.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $f_{\rm hold}/(k_0U_0)$}}}%
{\color{vltTeal}\vlB{%
\vSv{48.121440}{346.260870}{-77.468601}{2.381231}%
\vSv{48.638950}{343.936366}{-77.223681}{2.336321}%
\vSv{49.156491}{341.657891}{-76.974301}{2.292343}%
\vSv{49.674065}{339.424532}{-76.720400}{2.249279}%
\vSv{50.191674}{337.235397}{-76.461916}{2.207113}%
\vSv{50.709317}{335.089610}{-76.198788}{2.165827}%
\vSv{51.226997}{332.986312}{-75.930955}{2.125404}%
\vSv{51.744714}{330.924662}{-75.658356}{2.085829}%
\vSv{52.262471}{328.903836}{-75.380933}{2.047085}%
\vSv{52.780267}{326.923025}{-75.098625}{2.009157}%
\vSv{53.298105}{324.981436}{-74.811376}{1.972028}%
\vSv{53.815986}{323.078294}{-74.519127}{1.935685}%
\vSv{54.333911}{321.212836}{-74.221823}{1.900112}%
\vSv{54.851881}{319.384317}{-73.919409}{1.865296}%
\vSv{55.369898}{317.592004}{-73.611831}{1.831220}%
\vSv{55.887964}{315.835182}{-73.299038}{1.797873}%
\vSv{56.406080}{314.113148}{-72.980978}{1.765240}%
\vSv{56.924247}{312.425212}{-72.657603}{1.733308}%
\vSv{57.442467}{310.770699}{-72.328866}{1.702064}%
\vSv{57.960741}{309.148948}{-71.994723}{1.671495}%
\vSv{58.479072}{307.559310}{-71.655129}{1.641588}%
\vSv{58.997460}{306.001148}{-71.310046}{1.612332}%
\vSv{59.515908}{304.473841}{-70.959435}{1.583713}%
\vSv{60.034416}{302.976776}{-70.603261}{1.555721}%
\vSv{60.552987}{301.509355}{-70.241491}{1.528344}%
\vSv{61.071622}{300.070990}{-69.874097}{1.501570}%
\vSv{61.590323}{298.661108}{-69.501052}{1.475389}%
\vSv{62.109091}{297.279143}{-69.122334}{1.449788}%
\vSv{62.627928}{295.924542}{-68.737923}{1.424759}%
\vSv{63.146837}{294.596765}{-68.347804}{1.400289}%
\vSv{63.665817}{293.295279}{-67.951966}{1.376369}%
\vSv{64.184872}{292.019564}{-67.550401}{1.352989}%
}}%
{\color{vltTeal}\vlB{%
\vSv{64.704003}{290.769111}{-67.143108}{1.330138}%
\vSv{65.223211}{289.543418}{-66.730087}{1.307808}%
\vSv{65.742499}{288.341995}{-66.311345}{1.285988}%
\vSv{66.261867}{287.164362}{-65.886893}{1.264668}%
\vSv{66.781317}{286.010047}{-65.456749}{1.243841}%
\vSv{67.300851}{284.878590}{-65.020934}{1.223496}%
\vSv{67.820470}{283.769537}{-64.579475}{1.203625}%
\vSv{68.340176}{282.682445}{-64.132406}{1.184220}%
\vSv{68.859970}{281.616878}{-63.679766}{1.165270}%
\vSv{69.379853}{280.572412}{-63.221599}{1.146769}%
\vSv{69.899827}{279.548627}{-62.757957}{1.128708}%
\vSv{70.419893}{278.545114}{-62.288896}{1.111079}%
\vSv{70.940053}{277.561472}{-61.814482}{1.093873}%
\vSv{71.460306}{276.597308}{-61.334784}{1.077082}%
\vSv{71.980655}{275.652235}{-60.849880}{1.060700}%
\vSv{72.501100}{274.725876}{-60.359853}{1.044719}%
\vSv{73.021641}{273.817861}{-59.864795}{1.029130}%
\vSv{73.542280}{272.927825}{-59.364802}{1.013927}%
\vSv{74.063018}{272.055413}{-58.859980}{0.999102}%
\vSv{74.583854}{271.200276}{-58.350439}{0.984648}%
\vSv{75.104789}{270.362071}{-57.836300}{0.970558}%
\vSv{75.625824}{269.540465}{-57.317687}{0.956825}%
\vSv{76.146957}{268.735127}{-56.794732}{0.943442}%
\vSv{76.668191}{267.945736}{-56.267576}{0.930403}%
\vSv{77.189523}{267.171976}{-55.736363}{0.917700}%
\vSv{77.710955}{266.413537}{-55.201248}{0.905328}%
\vSv{78.232484}{265.670117}{-54.662389}{0.893279}%
\vSv{78.754112}{264.941417}{-54.119952}{0.881548}%
\vSv{79.275837}{264.227147}{-53.574109}{0.870128}%
\vSv{79.797658}{263.527020}{-53.025038}{0.859012}%
\vSv{80.319574}{262.840756}{-52.472923}{0.848196}%
\vSv{80.841585}{262.168081}{-51.917953}{0.837671}%
}}%
{\color{vltTeal}\vlB{%
\vSv{81.363687}{261.508727}{-51.360322}{0.827434}%
\vSv{81.885881}{260.862428}{-50.800230}{0.817477}%
\vSv{82.408164}{260.228927}{-50.237882}{0.807795}%
\vSv{82.930535}{259.607970}{-49.673485}{0.798381}%
\vSv{83.452991}{258.999309}{-49.107252}{0.789232}%
\vSv{83.975530}{258.402700}{-48.539399}{0.780340}%
\vSv{84.498150}{257.817904}{-47.970145}{0.771700}%
\vSv{85.020849}{257.244689}{-47.399711}{0.763307}%
\vSv{85.543624}{256.682824}{-46.828322}{0.755155}%
\vSv{86.066472}{256.132084}{-46.256204}{0.747238}%
\vSv{86.589390}{255.592250}{-45.683584}{0.739553}%
\vSv{87.112376}{255.063106}{-45.110691}{0.732093}%
\vSv{87.635425}{254.544439}{-44.537754}{0.724853}%
\vSv{88.158536}{254.036042}{-43.965001}{0.717828}%
\vSv{88.681705}{253.537713}{-43.392662}{0.711013}%
\vSv{89.204928}{253.049251}{-42.820964}{0.704403}%
\vSv{89.728202}{252.570461}{-42.250135}{0.697994}%
\vSv{90.251523}{252.101152}{-41.680398}{0.691780}%
\vSv{90.774887}{251.641135}{-41.111978}{0.685756}%
\vSv{91.298292}{251.190228}{-40.545093}{0.679919}%
\vSv{91.821732}{250.748249}{-39.979961}{0.674263}%
\vSv{92.345205}{250.315022}{-39.416797}{0.668783}%
\vSv{92.868707}{249.890374}{-38.855809}{0.663476}%
\vSv{93.392233}{249.474134}{-38.297203}{0.658336}%
\vSv{93.915781}{249.066136}{-37.741182}{0.653360}%
\vSv{94.439345}{248.666217}{-37.187941}{0.648543}%
\vSv{94.962923}{248.274217}{-36.637671}{0.643881}%
\vSv{95.486510}{247.889979}{-36.090560}{0.639370}%
\vSv{96.010103}{247.513350}{-35.546786}{0.635006}%
\vSv{96.533697}{247.144178}{-35.006525}{0.630784}%
\vSv{97.057290}{246.782317}{-34.469944}{0.626701}%
\vSv{97.580878}{246.427621}{-33.937205}{0.622753}%
}}%
{\color{vltTeal}\vlB{%
\vSv{98.104456}{246.079948}{-33.408463}{0.618936}%
\vSv{98.628022}{245.739159}{-32.883868}{0.615246}%
\vSv{99.151573}{245.405119}{-32.363561}{0.611680}%
\vSv{99.675103}{245.077693}{-31.847678}{0.608234}%
\vSv{100.198612}{244.756751}{-31.336346}{0.604905}%
\vSv{100.722094}{244.442163}{-30.829688}{0.601689}%
\vSv{101.245548}{244.133805}{-30.327816}{0.598582}%
\vSv{101.768970}{243.831553}{-29.830839}{0.595583}%
\vSv{102.292357}{243.535286}{-29.338857}{0.592686}%
\vSv{102.815707}{243.244885}{-28.851963}{0.589890}%
\vSv{103.339016}{242.960235}{-28.370244}{0.587191}%
\vSv{103.862283}{242.681221}{-27.893779}{0.584586}%
\vSv{104.385504}{242.407732}{-27.422642}{0.582072}%
\vSv{104.908679}{242.139658}{-26.956900}{0.579647}%
\vSv{105.431803}{241.876893}{-26.496611}{0.577307}%
\vSv{105.954876}{241.619330}{-26.041829}{0.575049}%
\vSv{106.477894}{241.366868}{-25.592602}{0.572872}%
\vSv{107.000857}{241.119405}{-25.148972}{0.570773}%
\vSv{107.523763}{240.876842}{-24.710973}{0.568748}%
\vSv{108.046610}{240.639082}{-24.278634}{0.566796}%
\vSv{108.569396}{240.406030}{-23.851981}{0.564914}%
\vSv{109.092120}{240.177592}{-23.431032}{0.563100}%
\vSv{109.614780}{239.953678}{-23.015799}{0.561352}%
\vSv{110.137376}{239.734198}{-22.606292}{0.559667}%
\vSv{110.659907}{239.519064}{-22.202514}{0.558043}%
\vSv{111.182371}{239.308190}{-21.804464}{0.556479}%
\vSv{111.704767}{239.101491}{-21.412136}{0.554972}%
\vSv{112.227095}{238.898886}{-21.025521}{0.553520}%
\vSv{112.749353}{238.700292}{-20.644605}{0.552121}%
\vSv{113.271543}{238.505630}{-20.269371}{0.550774}%
\vSv{113.793661}{238.314823}{-19.899796}{0.549476}%
\vSv{114.315710}{238.127795}{-19.535857}{0.548227}%
}}%
{\color{vltTeal}\vlB{%
\vSv{114.837687}{237.944470}{-19.177524}{0.547024}%
\vSv{115.359593}{237.764774}{-18.824768}{0.545865}%
\vSv{115.881427}{237.588637}{-18.477553}{0.544750}%
\vSv{116.403189}{237.415988}{-18.135843}{0.543676}%
\vSv{116.924880}{237.246758}{-17.799599}{0.542642}%
\vSv{117.446499}{237.080878}{-17.468778}{0.541647}%
\vSv{117.968046}{236.918283}{-17.143337}{0.540689}%
\vSv{118.489522}{236.758908}{-16.823229}{0.539768}%
\vSv{119.010926}{236.602689}{-16.508407}{0.538880}%
\vSv{119.532259}{236.449562}{-16.198820}{0.538027}%
\vSv{120.053521}{236.299468}{-15.894417}{0.537205}%
\vSv{120.574712}{236.152347}{-15.595145}{0.536415}%
\vSv{121.095833}{236.008138}{-15.300949}{0.535654}%
\vSv{121.616884}{235.866785}{-15.011775}{0.534922}%
\vSv{122.137866}{235.728230}{-14.727565}{0.534218}%
\vSv{122.658778}{235.592420}{-14.448261}{0.533541}%
\vSv{123.179622}{235.459298}{-14.173805}{0.532889}%
\vSv{123.700398}{235.328813}{-13.904138}{0.532262}%
\vSv{124.221107}{235.200911}{-13.639199}{0.531660}%
\vSv{124.741749}{235.075542}{-13.378928}{0.531080}%
\vSv{125.262325}{234.952655}{-13.123263}{0.530522}%
\vSv{125.782835}{234.832202}{-12.872144}{0.529985}%
\vSv{126.303280}{234.714134}{-12.625508}{0.529469}%
\vSv{126.823661}{234.598404}{-12.383293}{0.528973}%
\vSv{127.343979}{234.484965}{-12.145437}{0.528496}%
\vSv{127.864234}{234.373773}{-11.911878}{0.528037}%
\vSv{128.384426}{234.264782}{-11.682553}{0.527596}%
\vSv{128.904558}{234.157950}{-11.457400}{0.527172}%
\vSv{129.424629}{234.053233}{-11.236356}{0.526764}%
\vSv{129.944640}{233.950589}{-11.019360}{0.526372}%
\vSv{130.464592}{233.849978}{-10.806350}{0.525994}%
\vSv{130.984486}{233.751360}{-10.597264}{0.525632}%
}}%
{\color{vltTeal}\vlB{%
\vSv{131.504322}{233.654694}{-10.392041}{0.525283}%
\vSv{132.024102}{233.559942}{-10.190619}{0.524948}%
\vSv{132.543826}{233.467066}{-9.992938}{0.524626}%
\vSv{133.063495}{233.376029}{-9.798938}{0.524316}%
\vSv{133.583109}{233.286795}{-9.608559}{0.524018}%
\vSv{134.102670}{233.199328}{-9.421742}{0.523732}%
\vSv{134.622178}{233.113593}{-9.238427}{0.523457}%
\vSv{135.141634}{233.029556}{-9.058557}{0.523192}%
\vSv{135.661039}{232.947183}{-8.882074}{0.522938}%
\vSv{136.180393}{232.866440}{-8.708920}{0.522693}%
\vSv{136.699698}{232.787297}{-8.539039}{0.522458}%
\vSv{137.218955}{232.709721}{-8.372375}{0.522232}%
\vSv{137.738163}{232.633680}{-8.208873}{0.522015}%
\vSv{138.257324}{232.559146}{-8.048477}{0.521806}%
\vSv{138.776438}{232.486087}{-7.891134}{0.521606}%
\vSv{139.295506}{232.414475}{-7.736790}{0.521413}%
\vSv{139.814530}{232.344282}{-7.585393}{0.521228}%
\vSv{140.333509}{232.275478}{-7.436890}{0.521050}%
\vSv{140.852445}{232.208036}{-7.291230}{0.520879}%
\vSv{141.371338}{232.141930}{-7.148363}{0.520714}%
\vSv{141.890189}{232.077133}{-7.008237}{0.520556}%
\vSv{142.408999}{232.013619}{-6.870805}{0.520404}%
\vSv{142.927768}{231.951362}{-6.736016}{0.520258}%
\vSv{143.446497}{231.890338}{-6.603824}{0.520118}%
\vSv{143.965187}{231.830523}{-6.474181}{0.519983}%
\vSv{144.483838}{231.771892}{-6.347040}{0.519853}%
\vSv{145.002451}{231.714422}{-6.222356}{0.519729}%
\vSv{145.521028}{231.658090}{-6.100083}{0.519609}%
\vSv{146.039567}{231.602874}{-5.980178}{0.519494}%
\vSv{146.558071}{231.548751}{-5.862595}{0.519383}%
\vSv{147.076540}{231.495699}{-5.747293}{0.519277}%
\vSv{147.594974}{231.443698}{-5.634228}{0.519175}%
}}%
{\color{vltTeal}\vlB{%
\vSv{148.113374}{231.392727}{-5.523360}{0.519077}%
\vSv{148.631740}{231.342765}{-5.414647}{0.518982}%
\vSv{149.150074}{231.293793}{-5.308048}{0.518892}%
\vSv{149.668376}{231.245790}{-5.203524}{0.518805}%
\vSv{150.186646}{231.198737}{-5.101037}{0.518721}%
\vSv{150.704885}{231.152617}{-5.000547}{0.518641}%
\vSv{151.223093}{231.107409}{-4.902017}{0.518563}%
\vSv{151.741272}{231.063097}{-4.805409}{0.518489}%
\vSv{152.259421}{231.019662}{-4.710688}{0.518418}%
\vSv{152.777542}{230.977087}{-4.617818}{0.518349}%
\vSv{153.295634}{230.935355}{-4.526763}{0.518283}%
\vSv{153.813699}{230.894450}{-4.437489}{0.518220}%
\vSv{154.331737}{230.854355}{-4.349961}{0.518159}%
\vSv{154.849747}{230.815053}{-4.264147}{0.518101}%
\vSv{155.367732}{230.776530}{-4.180013}{0.518045}%
\vSv{155.885691}{230.738770}{-4.097528}{0.517991}%
\vSv{156.403625}{230.701757}{-4.016660}{0.517939}%
\vSv{156.921534}{230.665477}{-3.937378}{0.517889}%
\vSv{157.439419}{230.629916}{-3.859650}{0.517841}%
\vSv{157.957280}{230.595058}{-3.783448}{0.517795}%
\vSv{158.475117}{230.560891}{-3.708742}{0.517751}%
\vSv{158.992932}{230.527401}{-3.635503}{0.517708}%
\vSv{159.510724}{230.494573}{-3.563703}{0.517668}%
\vSv{160.028494}{230.462396}{-3.493313}{0.517628}%
\vSv{160.546243}{230.430856}{-3.424307}{0.517591}%
\vSv{161.063971}{230.399940}{-3.356658}{0.517555}%
\vSv{161.581677}{230.369637}{-3.290339}{0.517520}%
\vSv{162.099363}{230.339933}{-3.225325}{0.517486}%
\vSv{162.617030}{230.310818}{-3.161590}{0.517454}%
\vSv{163.134676}{230.282279}{-3.099110}{0.517423}%
\vSv{163.652304}{230.254306}{-3.037859}{0.517394}%
\vSv{164.169912}{230.226886}{-2.977815}{0.517365}%
}}%
{\color{vltTeal}\vlB{%
\vSv{164.687502}{230.200009}{-2.918953}{0.517338}%
\vSv{165.205074}{230.173665}{-2.861251}{0.517312}%
\vSv{165.722628}{230.147842}{-2.804686}{0.517286}%
\vSv{166.240165}{230.122530}{-2.749236}{0.517262}%
\vSv{166.757685}{230.097720}{-2.694878}{0.517239}%
\vSv{167.275187}{230.073401}{-2.641592}{0.517216}%
\vSv{167.792674}{230.049563}{-2.589357}{0.517195}%
\vSv{168.310144}{230.026198}{-2.538152}{0.517174}%
\vSv{168.827598}{230.003295}{-2.487957}{0.517154}%
\vSv{169.345037}{229.980846}{-2.438753}{0.517135}%
\vSv{169.862461}{229.958841}{-2.390519}{0.517117}%
\vSv{170.379869}{229.937272}{-2.343236}{0.517099}%
\vSv{170.897264}{229.916130}{-2.296887}{0.517082}%
\vSv{171.414643}{229.895406}{-2.251453}{0.517066}%
\vSv{171.932009}{229.875093}{-2.206916}{0.517050}%
\vSv{172.449361}{229.855182}{-2.163258}{0.517035}%
\vSv{172.966699}{229.835666}{-2.120462}{0.517021}%
\vSv{173.484025}{229.816536}{-2.078512}{0.517007}%
\vSv{174.001337}{229.797785}{-2.037389}{0.516993}%
\vSv{174.518636}{229.779405}{-1.997079}{0.516981}%
\vSv{175.035923}{229.761389}{-1.957566}{0.516968}%
\vSv{175.553198}{229.743729}{-1.918832}{0.516957}%
\vSv{176.070461}{229.726420}{-1.880865}{0.516945}%
\vSv{176.587712}{229.709453}{-1.843647}{0.516934}%
\vSv{177.104951}{229.692822}{-1.807165}{0.516924}%
\vSv{177.622179}{229.676520}{-1.771403}{0.516914}%
\vSv{178.139396}{229.660542}{-1.736349}{0.516904}%
\vSv{178.656603}{229.644879}{-1.701987}{0.516895}%
\vSv{179.173798}{229.629527}{-1.668305}{0.516886}%
\vSv{179.690983}{229.614479}{-1.635288}{0.516877}%
\vSv{180.208158}{229.599728}{-1.602925}{0.516869}%
\vSv{180.725323}{229.585270}{-1.571201}{0.516861}%
}}%
{\color{vltTeal}\vlB{%
\vSv{181.242478}{229.571098}{-1.540104}{0.516853}%
\vSv{181.759623}{229.557207}{-1.509622}{0.516846}%
\vSv{182.276759}{229.543591}{-1.479743}{0.516839}%
\vSv{182.793885}{229.530244}{-1.450455}{0.516832}%
\vSv{183.311003}{229.517162}{-1.421746}{0.516826}%
\vSv{183.828111}{229.504339}{-1.393605}{0.516820}%
\vSv{184.345211}{229.491769}{-1.366020}{0.516814}%
\vSv{184.862303}{229.479449}{-1.338981}{0.516808}%
\vSv{185.379385}{229.467372}{-1.312477}{0.516802}%
\vSv{185.896460}{229.455535}{-1.286497}{0.516797}%
\vSv{186.413527}{229.443932}{-1.261031}{0.516792}%
\vSv{186.930585}{229.432559}{-1.236068}{0.516787}%
\vSv{187.447636}{229.421411}{-1.211600}{0.516782}%
\vSv{187.964680}{229.410483}{-1.187616}{0.516778}%
\vSv{188.481716}{229.399773}{-1.164106}{0.516773}%
\vSv{188.998744}{229.389274}{-1.141061}{0.516769}%
\vSv{189.515766}{229.378983}{-1.118472}{0.516765}%
\vSv{190.032780}{229.368896}{-1.096331}{0.516761}%
\vSv{190.549787}{229.359008}{-1.074627}{0.516758}%
\vSv{191.066788}{229.349317}{-1.053353}{0.516754}%
\vSv{191.583782}{229.339817}{-1.032500}{0.516751}%
\vSv{192.100770}{229.330505}{-1.012059}{0.516747}%
\vSv{192.617751}{229.321378}{-0.992023}{0.516744}%
\vSv{193.134727}{229.312432}{-0.972383}{0.516741}%
\vSv{193.651696}{229.303662}{-0.953132}{0.516738}%
\vSv{194.168659}{229.295067}{-0.934263}{0.516735}%
\vSv{194.685616}{229.286641}{-0.915766}{0.516733}%
\vSv{195.202567}{229.278382}{-0.897636}{0.516730}%
\vSv{195.719513}{229.270287}{-0.879864}{0.516728}%
\vSv{196.236453}{229.262352}{-0.862444}{0.516725}%
\vSv{196.753388}{229.254575}{-0.845369}{0.516723}%
\vSv{197.270318}{229.246951}{-0.828632}{0.516721}%
}}%
{\color{vltTeal}\vlB{%
\vSv{197.787242}{229.239478}{-0.812226}{0.516719}%
\vSv{198.304161}{229.232154}{-0.796145}{0.516717}%
\vSv{198.821075}{229.224974}{-0.780383}{0.516715}%
\vSv{199.337985}{229.217936}{-0.764932}{0.516713}%
\vSv{199.854889}{229.211038}{-0.749787}{0.516711}%
\vSv{200.371789}{229.204276}{-0.734942}{0.516709}%
\vSv{200.888684}{229.197649}{-0.720390}{0.516708}%
\vSv{201.405575}{229.191152}{-0.706127}{0.516706}%
\vSv{201.922461}{229.184784}{-0.692146}{0.516704}%
\vSv{202.439343}{229.178543}{-0.678442}{0.516703}%
\vSv{202.956221}{229.172424}{-0.665009}{0.516701}%
\vSv{203.473094}{229.166427}{-0.651842}{0.516700}%
}}%
{\color{black!45}\vlB{%
\vSf{49.000000}{228.869565}{0.000000}{4.500000}%
\vSf{56.000000}{228.869565}{0.000000}{4.500000}%
\vSf{63.000000}{228.869565}{0.000000}{4.500000}%
\vSf{70.000000}{228.869565}{0.000000}{4.500000}%
\vSf{77.000000}{228.869565}{0.000000}{4.500000}%
\vSf{84.000000}{228.869565}{0.000000}{4.500000}%
\vSf{91.000000}{228.869565}{0.000000}{4.500000}%
\vSf{98.000000}{228.869565}{0.000000}{4.500000}%
\vSf{105.000000}{228.869565}{0.000000}{4.500000}%
\vSf{112.000000}{228.869565}{0.000000}{4.500000}%
\vSf{119.000000}{228.869565}{0.000000}{4.500000}%
\vSf{126.000000}{228.869565}{0.000000}{4.500000}%
\vSf{133.000000}{228.869565}{0.000000}{4.500000}%
\vSf{140.000000}{228.869565}{0.000000}{4.500000}%
\vSf{147.000000}{228.869565}{0.000000}{4.500000}%
\vSf{154.000000}{228.869565}{0.000000}{4.500000}%
\vSf{161.000000}{228.869565}{0.000000}{4.500000}%
\vSf{168.000000}{228.869565}{0.000000}{4.500000}%
\vSf{175.000000}{228.869565}{0.000000}{4.500000}%
\vSf{182.000000}{228.869565}{0.000000}{4.500000}%
\vSf{189.000000}{228.869565}{0.000000}{4.500000}%
\vSf{196.000000}{228.869565}{0.000000}{4.500000}%
\vSf{203.000000}{228.869565}{0.000000}{1.000000}%
\vSk{74.433333}{223.000000}{90.000000}{1.100000}%
\vSk{74.433333}{226.500000}{90.000000}{1.100000}%
\vSk{74.433333}{230.000000}{90.000000}{1.100000}%
\vSk{74.433333}{233.500000}{90.000000}{1.100000}%
\vSk{74.433333}{237.000000}{90.000000}{1.100000}%
\vSk{74.433333}{240.500000}{90.000000}{1.100000}%
\vSk{74.433333}{244.000000}{90.000000}{1.100000}%
\vSk{74.433333}{247.500000}{90.000000}{1.100000}%
\vSk{74.433333}{251.000000}{90.000000}{1.100000}%
}}%
{\color{black!45}\vlB{%
\vSk{74.433333}{254.500000}{90.000000}{1.100000}%
\vSk{74.433333}{258.000000}{90.000000}{1.100000}%
\vSk{74.433333}{261.500000}{90.000000}{1.100000}%
\vSk{74.433333}{265.000000}{90.000000}{1.100000}%
\vSk{74.433333}{268.500000}{90.000000}{1.100000}%
\vSk{74.433333}{272.000000}{90.000000}{0.055413}%
}}%
{\color{vltTeal}\put(74.833333,272.055413){\circle*{5.000000}}}%
{\color{black}\vlB{%
\vSn{285.575000}{223.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,209.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{311.408333}{223.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(311.83333,209.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{337.241667}{223.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(337.66667,209.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{388.908333}{223.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(389.33333,209.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSn{440.575000}{223.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(441.00000,209.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $6$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{234.250000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,234.25000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{290.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,290.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.75$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{346.750000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,346.75000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{223.000000}{0.000000}{155.000000}%
\vSe{285.450000}{223.000000}{90.000000}{135.000000}%
}}%
{\color{black}\put(363.50000,189.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $t/\tau$}}}%
{\color{black}\put(286.00000,375.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $k_0u/F_0$}}}%
{\color{vltRed}\vlB{%
\vSv{285.182843}{234.250000}{65.223871}{1.232877}%
\vSv{285.700955}{235.369394}{65.005155}{1.222773}%
\vSv{286.219089}{236.477649}{64.785028}{1.212788}%
\vSv{286.737244}{237.574877}{64.563494}{1.202919}%
\vSv{287.255421}{238.661188}{64.340558}{1.193167}%
\vSv{287.773620}{239.736690}{64.116224}{1.183530}%
\vSv{288.291841}{240.801490}{63.890497}{1.174007}%
\vSv{288.810084}{241.855695}{63.663384}{1.164597}%
\vSv{289.328349}{242.899411}{63.434889}{1.155299}%
\vSv{289.846637}{243.932742}{63.205019}{1.146112}%
\vSv{290.364948}{244.955790}{62.973780}{1.137035}%
\vSv{290.883281}{245.968660}{62.741181}{1.128067}%
\vSv{291.401638}{246.971451}{62.507227}{1.119206}%
\vSv{291.920017}{247.964264}{62.271927}{1.110452}%
\vSv{292.438420}{248.947199}{62.035289}{1.101805}%
\vSv{292.956847}{249.920353}{61.797321}{1.093262}%
\vSv{293.475297}{250.883824}{61.558033}{1.084823}%
\vSv{293.993770}{251.837708}{61.317435}{1.076486}%
\vSv{294.512268}{252.782101}{61.075535}{1.068252}%
\vSv{295.030789}{253.717097}{60.832345}{1.060119}%
\vSv{295.549334}{254.642790}{60.587874}{1.052085}%
\vSv{296.067904}{255.559272}{60.342135}{1.044151}%
\vSv{296.586498}{256.466635}{60.095139}{1.036315}%
\vSv{297.105116}{257.364970}{59.846897}{1.028576}%
\vSv{297.623758}{258.254366}{59.597423}{1.020934}%
\vSv{298.142425}{259.134912}{59.346729}{1.013387}%
\vSv{298.661117}{260.006697}{59.094828}{1.005934}%
\vSv{299.179833}{260.869807}{58.841735}{0.998575}%
\vSv{299.698574}{261.724329}{58.587463}{0.991309}%
\vSv{300.217339}{262.570349}{58.332028}{0.984135}%
\vSv{300.736129}{263.407950}{58.075443}{0.977051}%
\vSv{301.254944}{264.237217}{57.817725}{0.970058}%
}}%
{\color{vltRed}\vlB{%
\vSv{301.773784}{265.058233}{57.558890}{0.963153}%
\vSv{302.292649}{265.871080}{57.298953}{0.956337}%
\vSv{302.811539}{266.675839}{57.037933}{0.949609}%
\vSv{303.330453}{267.472590}{56.775845}{0.942967}%
\vSv{303.849393}{268.261413}{56.512708}{0.936411}%
\vSv{304.368357}{269.042388}{56.248540}{0.929940}%
\vSv{304.887346}{269.815591}{55.983359}{0.923553}%
\vSv{305.406359}{270.581102}{55.717185}{0.917249}%
\vSv{305.925398}{271.338995}{55.450036}{0.911028}%
\vSv{306.444461}{272.089347}{55.181932}{0.904889}%
\vSv{306.963549}{272.832233}{54.912893}{0.898830}%
\vSv{307.482661}{273.567727}{54.642941}{0.892852}%
\vSv{308.001798}{274.295903}{54.372096}{0.886953}%
\vSv{308.520959}{275.016833}{54.100379}{0.881132}%
\vSv{309.040144}{275.730590}{53.827812}{0.875389}%
\vSv{309.559354}{276.437245}{53.554417}{0.869723}%
\vSv{310.078588}{277.136868}{53.280216}{0.864133}%
\vSv{310.597845}{277.829531}{53.005233}{0.858618}%
\vSv{311.117127}{278.515301}{52.729490}{0.853178}%
\vSv{311.636432}{279.194247}{52.453012}{0.847812}%
\vSv{312.155760}{279.866438}{52.175821}{0.842519}%
\vSv{312.675112}{280.531941}{51.897943}{0.837298}%
\vSv{313.194487}{281.190822}{51.619401}{0.832149}%
\vSv{313.713884}{281.843146}{51.340220}{0.827071}%
\vSv{314.233305}{282.488980}{51.060426}{0.822063}%
\vSv{314.752748}{283.128388}{50.780044}{0.817124}%
\vSv{315.272214}{283.761434}{50.499099}{0.812254}%
\vSv{315.791701}{284.388180}{50.217618}{0.807451}%
\vSv{316.311210}{285.008691}{49.935627}{0.802716}%
\vSv{316.830741}{285.623027}{49.653151}{0.798048}%
\vSv{317.350294}{286.231251}{49.370219}{0.793445}%
\vSv{317.869867}{286.833422}{49.086856}{0.788907}%
}}%
{\color{vltRed}\vlB{%
\vSv{318.389461}{287.429602}{48.803091}{0.784434}%
\vSv{318.909076}{288.019850}{48.518949}{0.780025}%
\vSv{319.428711}{288.604225}{48.234459}{0.775678}%
\vSv{319.948366}{289.182785}{47.949648}{0.771394}%
\vSv{320.468040}{289.755588}{47.664545}{0.767171}%
\vSv{320.987734}{290.322692}{47.379177}{0.763009}%
\vSv{321.507447}{290.884153}{47.093571}{0.758908}%
\vSv{322.027178}{291.440028}{46.807757}{0.754866}%
\vSv{322.546928}{291.990371}{46.521763}{0.750883}%
\vSv{323.066695}{292.535239}{46.235617}{0.746958}%
\vSv{323.586480}{293.074685}{45.949348}{0.743091}%
\vSv{324.106283}{293.608763}{45.662984}{0.739281}%
\vSv{324.626102}{294.137527}{45.376553}{0.735527}%
\vSv{325.145937}{294.661030}{45.090085}{0.731829}%
\vSv{325.665789}{295.179324}{44.803608}{0.728185}%
\vSv{326.185656}{295.692461}{44.517150}{0.724596}%
\vSv{326.705539}{296.200492}{44.230741}{0.721061}%
\vSv{327.225436}{296.703468}{43.944408}{0.717579}%
\vSv{327.745348}{297.201439}{43.658181}{0.714150}%
\vSv{328.265273}{297.694455}{43.372088}{0.710772}%
\vSv{328.785212}{298.182566}{43.086158}{0.707445}%
\vSv{329.305165}{298.665820}{42.800418}{0.704169}%
\vSv{329.825130}{299.144266}{42.514898}{0.700944}%
\vSv{330.345107}{299.617951}{42.229624}{0.697767}%
\vSv{330.865096}{300.086922}{41.944626}{0.694639}%
\vSv{331.385096}{300.551228}{41.659931}{0.691560}%
\vSv{331.905107}{301.010913}{41.375567}{0.688528}%
\vSv{332.425129}{301.466025}{41.091562}{0.685543}%
\vSv{332.945160}{301.916608}{40.807943}{0.682605}%
\vSv{333.465201}{302.362708}{40.524736}{0.679712}%
\vSv{333.985251}{302.804369}{40.241971}{0.676865}%
\vSv{334.505310}{303.241635}{39.959672}{0.674062}%
}}%
{\color{vltRed}\vlB{%
\vSv{335.025377}{303.674550}{39.677867}{0.671304}%
\vSv{335.545451}{304.103158}{39.396582}{0.668589}%
\vSv{336.065532}{304.527501}{39.115843}{0.665917}%
\vSv{336.585620}{304.947622}{38.835676}{0.663288}%
\vSv{337.105714}{305.363563}{38.556107}{0.660701}%
\vSv{337.625814}{305.775365}{38.277160}{0.658155}%
\vSv{338.145919}{306.183069}{37.998861}{0.655649}%
\vSv{338.666028}{306.586717}{37.721235}{0.653184}%
\vSv{339.186142}{306.986348}{37.444306}{0.650759}%
\vSv{339.706260}{307.382003}{37.168098}{0.648373}%
\vSv{340.226381}{307.773721}{36.892634}{0.646026}%
\vSv{340.746505}{308.161542}{36.617939}{0.643717}%
\vSv{341.266631}{308.545503}{36.344035}{0.641445}%
\vSv{341.786759}{308.925644}{36.070944}{0.639211}%
\vSv{342.306888}{309.302003}{35.798690}{0.637013}%
\vSv{342.827018}{309.674617}{35.527294}{0.634851}%
\vSv{343.347149}{310.043523}{35.256777}{0.632725}%
\vSv{343.867280}{310.408759}{34.987162}{0.630635}%
\vSv{344.387410}{310.770360}{34.718468}{0.628578}%
\vSv{344.907539}{311.128363}{34.450716}{0.626556}%
\vSv{345.427667}{311.482805}{34.183926}{0.624568}%
\vSv{345.947793}{311.833719}{33.918118}{0.622613}%
\vSv{346.467917}{312.181142}{33.653311}{0.620691}%
\vSv{346.988038}{312.525108}{33.389524}{0.618801}%
\vSv{347.508156}{312.865651}{33.126774}{0.616942}%
\vSv{348.028270}{313.202806}{32.865080}{0.615115}%
\vSv{348.548381}{313.536606}{32.604460}{0.613319}%
\vSv{349.068486}{313.867085}{32.344930}{0.611554}%
\vSv{349.588587}{314.194275}{32.086508}{0.609818}%
\vSv{350.108683}{314.518210}{31.829209}{0.608112}%
\vSv{350.628773}{314.838922}{31.573048}{0.606435}%
\vSv{351.148857}{315.156443}{31.318043}{0.604787}%
}}%
{\color{vltRed}\vlB{%
\vSv{351.668935}{315.470804}{31.064207}{0.603167}%
\vSv{352.189006}{315.782037}{30.811554}{0.601575}%
\vSv{352.709069}{316.090173}{30.560100}{0.600010}%
\vSv{353.229125}{316.395244}{30.309857}{0.598473}%
\vSv{353.749173}{316.697279}{30.060839}{0.596962}%
\vSv{354.269212}{316.996308}{29.813058}{0.595477}%
\vSv{354.789243}{317.292362}{29.566527}{0.594018}%
\vSv{355.309265}{317.585471}{29.321257}{0.592584}%
\vSv{355.829277}{317.875663}{29.077260}{0.591175}%
\vSv{356.349280}{318.162967}{28.834548}{0.589791}%
\vSv{356.869272}{318.447413}{28.593130}{0.588432}%
\vSv{357.389254}{318.729028}{28.353016}{0.587096}%
\vSv{357.909226}{319.007842}{28.114218}{0.585783}%
\vSv{358.429186}{319.283881}{27.876742}{0.584494}%
\vSv{358.949135}{319.557173}{27.640600}{0.583227}%
\vSv{359.469073}{319.827746}{27.405798}{0.581983}%
\vSv{359.988998}{320.095627}{27.172346}{0.580761}%
\vSv{360.508912}{320.360843}{26.940251}{0.579561}%
\vSv{361.028813}{320.623419}{26.709519}{0.578382}%
\vSv{361.548701}{320.883383}{26.480159}{0.577224}%
\vSv{362.068576}{321.140760}{26.252176}{0.576087}%
\vSv{362.588438}{321.395576}{26.025576}{0.574970}%
\vSv{363.108287}{321.647857}{25.800366}{0.573873}%
\vSv{363.628122}{321.897627}{25.576550}{0.572795}%
\vSv{364.147943}{322.144913}{25.354134}{0.571737}%
\vSv{364.667749}{322.389737}{25.133121}{0.570698}%
\vSv{365.187542}{322.632126}{24.913517}{0.569678}%
\vSv{365.707320}{322.872103}{24.695325}{0.568677}%
\vSv{366.227083}{323.109692}{24.478549}{0.567693}%
\vSv{366.746831}{323.344917}{24.263191}{0.566727}%
\vSv{367.266564}{323.577801}{24.049255}{0.565779}%
\vSv{367.786281}{323.808369}{23.836743}{0.564848}%
}}%
{\color{vltRed}\vlB{%
\vSv{368.305983}{324.036642}{23.625657}{0.563934}%
\vSv{368.825670}{324.262643}{23.415999}{0.563036}%
\vSv{369.345340}{324.486396}{23.207770}{0.562155}%
\vSv{369.864995}{324.707923}{23.000972}{0.561290}%
\vSv{370.384633}{324.927245}{22.795605}{0.560441}%
\vSv{370.904255}{325.144385}{22.591671}{0.559608}%
\vSv{371.423861}{325.359365}{22.389169}{0.558789}%
\vSv{371.943450}{325.572205}{22.188099}{0.557986}%
\vSv{372.463022}{325.782928}{21.988461}{0.557198}%
\vSv{372.982578}{325.991554}{21.790255}{0.556424}%
\vSv{373.502116}{326.198104}{21.593479}{0.555664}%
\vSv{374.021638}{326.402598}{21.398133}{0.554918}%
\vSv{374.541143}{326.605058}{21.204215}{0.554187}%
\vSv{375.060630}{326.805504}{21.011723}{0.553468}%
\vSv{375.580100}{327.003955}{20.820656}{0.552763}%
\vSv{376.099553}{327.200431}{20.631012}{0.552072}%
\vSv{376.618989}{327.394953}{20.442788}{0.551393}%
\vSv{377.138407}{327.587539}{20.255981}{0.550726}%
\vSv{377.657807}{327.778208}{20.070589}{0.550072}%
\vSv{378.177190}{327.966981}{19.886610}{0.549430}%
\vSv{378.696555}{328.153875}{19.704038}{0.548801}%
\vSv{379.215902}{328.338910}{19.522872}{0.548183}%
\vSv{379.735231}{328.522103}{19.343108}{0.547576}%
\vSv{380.254543}{328.703474}{19.164741}{0.546981}%
\vSv{380.773837}{328.883040}{18.987768}{0.546397}%
\vSv{381.293113}{329.060819}{18.812184}{0.545824}%
\vSv{381.812371}{329.236829}{18.637986}{0.545262}%
\vSv{382.331611}{329.411088}{18.465168}{0.544710}%
\vSv{382.850834}{329.583613}{18.293726}{0.544169}%
\vSv{383.370038}{329.754422}{18.123655}{0.543638}%
\vSv{383.889224}{329.923530}{17.954951}{0.543117}%
\vSv{384.408393}{330.090957}{17.787607}{0.542606}%
}}%
{\color{vltRed}\vlB{%
\vSv{384.927543}{330.256717}{17.621619}{0.542104}%
\vSv{385.446676}{330.420828}{17.456980}{0.541612}%
\vSv{385.965791}{330.583306}{17.293687}{0.541129}%
\vSv{386.484887}{330.744167}{17.131732}{0.540656}%
\vSv{387.003966}{330.903428}{16.971110}{0.540191}%
\vSv{387.523027}{331.061104}{16.811815}{0.539735}%
\vSv{388.042070}{331.217211}{16.653841}{0.539288}%
\vSv{388.561095}{331.371765}{16.497182}{0.538849}%
\vSv{389.080103}{331.524781}{16.341831}{0.538419}%
\vSv{389.599092}{331.676274}{16.187782}{0.537997}%
\vSv{390.118064}{331.826260}{16.035029}{0.537582}%
\vSv{390.637018}{331.974754}{15.883565}{0.537176}%
\vSv{391.155955}{332.121770}{15.733383}{0.536778}%
\vSv{391.674874}{332.267323}{15.584476}{0.536387}%
\vSv{392.193775}{332.411428}{15.436839}{0.536003}%
\vSv{392.712659}{332.554100}{15.290463}{0.535627}%
\vSv{393.231525}{332.695351}{15.145341}{0.535258}%
\vSv{393.750374}{332.835197}{15.001468}{0.534896}%
\vSv{394.269205}{332.973652}{14.858835}{0.534541}%
\vSv{394.788020}{333.110729}{14.717435}{0.534193}%
\vSv{395.306817}{333.246442}{14.577261}{0.533852}%
\vSv{395.825596}{333.380804}{14.438307}{0.533517}%
\vSv{396.344359}{333.513830}{14.300563}{0.533188}%
\vSv{396.863105}{333.645532}{14.164024}{0.532866}%
\vSv{397.381833}{333.775924}{14.028681}{0.532550}%
\vSv{397.900545}{333.905018}{13.894528}{0.532240}%
\vSv{398.419240}{334.032828}{13.761556}{0.531936}%
\vSv{398.937918}{334.159366}{13.629758}{0.531638}%
\vSv{399.456579}{334.284645}{13.499126}{0.531346}%
\vSv{399.975224}{334.408677}{13.369653}{0.531059}%
\vSv{400.493852}{334.531475}{13.241332}{0.530778}%
\vSv{401.012464}{334.653052}{13.114153}{0.530502}%
}}%
{\color{vltRed}\vlB{%
\vSv{401.531059}{334.773418}{12.988111}{0.530232}%
\vSv{402.049638}{334.892587}{12.863196}{0.529966}%
\vSv{402.568201}{335.010570}{12.739402}{0.529706}%
\vSv{403.086748}{335.127380}{12.616720}{0.529451}%
\vSv{403.605279}{335.243027}{12.495143}{0.529201}%
\vSv{404.123794}{335.357523}{12.374663}{0.528956}%
\vSv{404.642292}{335.470880}{12.255273}{0.528715}%
\vSv{405.160776}{335.583109}{12.136963}{0.528479}%
\vSv{405.679243}{335.694222}{12.019727}{0.528248}%
\vSv{406.197695}{335.804228}{11.903557}{0.528021}%
\vSv{406.716131}{335.913141}{11.788445}{0.527799}%
\vSv{407.234552}{336.020969}{11.674383}{0.527581}%
\vSv{407.752958}{336.127725}{11.561364}{0.527367}%
\vSv{408.271348}{336.233418}{11.449379}{0.527157}%
\vSv{408.789723}{336.338060}{11.338421}{0.526951}%
\vSv{409.308084}{336.441661}{11.228482}{0.526749}%
\vSv{409.826429}{336.544230}{11.119555}{0.526552}%
\vSv{410.344759}{336.645779}{11.011631}{0.526358}%
\vSv{410.863075}{336.746318}{10.904703}{0.526168}%
\vSv{411.381376}{336.845856}{10.798763}{0.525981}%
\vSv{411.899662}{336.944404}{10.693803}{0.525798}%
\vSv{412.417934}{337.041972}{10.589817}{0.525619}%
\vSv{412.936192}{337.138568}{10.486795}{0.525443}%
\vSv{413.454435}{337.234203}{10.384731}{0.525271}%
\vSv{413.972665}{337.328887}{10.283617}{0.525102}%
\vSv{414.490880}{337.422629}{10.183445}{0.524936}%
\vSv{415.009081}{337.515438}{10.084208}{0.524774}%
\vSv{415.527268}{337.607323}{9.985897}{0.524614}%
\vSv{416.045442}{337.698294}{9.888507}{0.524458}%
\vSv{416.563602}{337.788360}{9.792029}{0.524305}%
\vSv{417.081748}{337.877530}{9.696455}{0.524155}%
\vSv{417.599881}{337.965813}{9.601779}{0.524008}%
}}%
{\color{vltRed}\vlB{%
\vSv{418.118000}{338.053217}{9.507992}{0.523863}%
\vSv{418.636106}{338.139751}{9.415088}{0.523722}%
\vSv{419.154199}{338.225425}{9.323060}{0.523583}%
\vSv{419.672279}{338.310245}{9.231899}{0.523447}%
\vSv{420.190346}{338.394222}{9.141598}{0.523313}%
\vSv{420.708400}{338.477364}{9.052151}{0.523183}%
\vSv{421.226441}{338.559678}{8.963551}{0.523054}%
\vSv{421.744470}{338.641173}{8.875789}{0.522929}%
\vSv{422.262486}{338.721857}{8.788859}{0.522805}%
\vSv{422.780489}{338.801739}{8.702754}{0.522685}%
\vSv{423.298480}{338.880825}{8.617466}{0.522566}%
\vSv{423.816459}{338.959125}{8.532989}{0.522450}%
\vSv{424.334426}{339.036645}{8.449316}{0.522336}%
\vSv{424.852380}{339.113394}{8.366440}{0.522224}%
\vSv{425.370323}{339.189380}{8.284354}{0.522115}%
\vSv{425.888253}{339.264609}{8.203050}{0.522008}%
\vSv{426.406172}{339.339090}{8.122523}{0.521902}%
\vSv{426.924079}{339.412830}{8.042765}{0.521799}%
\vSv{427.441974}{339.485836}{7.963770}{0.521698}%
\vSv{427.959858}{339.558116}{7.885531}{0.521599}%
\vSv{428.477731}{339.629676}{7.808042}{0.521502}%
\vSv{428.995592}{339.700524}{7.731295}{0.521406}%
\vSv{429.513442}{339.770668}{7.655284}{0.521313}%
\vSv{430.031281}{339.840113}{7.580002}{0.521221}%
\vSv{430.549108}{339.908868}{7.505444}{0.521131}%
\vSv{431.066925}{339.976938}{7.431603}{0.521043}%
\vSv{431.584731}{340.044331}{7.358471}{0.520957}%
\vSv{432.102526}{340.111054}{7.286044}{0.520873}%
\vSv{432.620310}{340.177113}{7.214314}{0.520790}%
\vSv{433.138084}{340.242514}{7.143276}{0.520708}%
\vSv{433.655847}{340.307264}{7.072923}{0.520629}%
\vSv{434.173600}{340.371371}{7.003248}{0.520550}%
}}%
{\color{vltRed}\vlB{%
\vSv{434.691343}{340.434839}{6.934246}{0.520474}%
\vSv{435.209075}{340.497676}{6.865911}{0.520399}%
\vSv{435.726797}{340.559888}{6.798237}{0.520325}%
\vSv{436.244509}{340.621480}{6.731217}{0.520253}%
\vSv{436.762211}{340.682460}{6.664846}{0.520182}%
\vSv{437.279904}{340.742833}{6.599117}{0.520113}%
\vSv{437.797586}{340.802606}{6.534026}{0.520045}%
\vSv{438.315259}{340.861783}{6.469565}{0.519978}%
\vSv{438.832922}{340.920372}{6.405730}{0.519913}%
\vSv{439.350575}{340.978378}{6.342514}{0.519849}%
\vSv{439.868219}{341.035806}{6.279911}{0.519786}%
\vSv{440.385854}{341.092663}{6.217917}{0.519724}%
}}%
{\color{black!45}\vlB{%
\vSf{286.000000}{346.750000}{0.000000}{4.500000}%
\vSf{293.000000}{346.750000}{0.000000}{4.500000}%
\vSf{300.000000}{346.750000}{0.000000}{4.500000}%
\vSf{307.000000}{346.750000}{0.000000}{4.500000}%
\vSf{314.000000}{346.750000}{0.000000}{4.500000}%
\vSf{321.000000}{346.750000}{0.000000}{4.500000}%
\vSf{328.000000}{346.750000}{0.000000}{4.500000}%
\vSf{335.000000}{346.750000}{0.000000}{4.500000}%
\vSf{342.000000}{346.750000}{0.000000}{4.500000}%
\vSf{349.000000}{346.750000}{0.000000}{4.500000}%
\vSf{356.000000}{346.750000}{0.000000}{4.500000}%
\vSf{363.000000}{346.750000}{0.000000}{4.500000}%
\vSf{370.000000}{346.750000}{0.000000}{4.500000}%
\vSf{377.000000}{346.750000}{0.000000}{4.500000}%
\vSf{384.000000}{346.750000}{0.000000}{4.500000}%
\vSf{391.000000}{346.750000}{0.000000}{4.500000}%
\vSf{398.000000}{346.750000}{0.000000}{4.500000}%
\vSf{405.000000}{346.750000}{0.000000}{4.500000}%
\vSf{412.000000}{346.750000}{0.000000}{4.500000}%
\vSf{419.000000}{346.750000}{0.000000}{4.500000}%
\vSf{426.000000}{346.750000}{0.000000}{4.500000}%
\vSf{433.000000}{346.750000}{0.000000}{4.500000}%
\vSf{440.000000}{346.750000}{0.000000}{1.000000}%
\vSk{337.266667}{223.000000}{90.000000}{1.100000}%
\vSk{337.266667}{226.500000}{90.000000}{1.100000}%
\vSk{337.266667}{230.000000}{90.000000}{1.100000}%
\vSk{337.266667}{233.500000}{90.000000}{1.100000}%
\vSk{337.266667}{237.000000}{90.000000}{1.100000}%
\vSk{337.266667}{240.500000}{90.000000}{1.100000}%
\vSk{337.266667}{244.000000}{90.000000}{1.100000}%
\vSk{337.266667}{247.500000}{90.000000}{1.100000}%
\vSk{337.266667}{251.000000}{90.000000}{1.100000}%
}}%
{\color{black!45}\vlB{%
\vSk{337.266667}{254.500000}{90.000000}{1.100000}%
\vSk{337.266667}{258.000000}{90.000000}{1.100000}%
\vSk{337.266667}{261.500000}{90.000000}{1.100000}%
\vSk{337.266667}{265.000000}{90.000000}{1.100000}%
\vSk{337.266667}{268.500000}{90.000000}{1.100000}%
\vSk{337.266667}{272.000000}{90.000000}{1.100000}%
\vSk{337.266667}{275.500000}{90.000000}{1.100000}%
\vSk{337.266667}{279.000000}{90.000000}{1.100000}%
\vSk{337.266667}{282.500000}{90.000000}{1.100000}%
\vSk{337.266667}{286.000000}{90.000000}{1.100000}%
\vSk{337.266667}{289.500000}{90.000000}{1.100000}%
\vSk{337.266667}{293.000000}{90.000000}{1.100000}%
\vSk{337.266667}{296.500000}{90.000000}{1.100000}%
\vSk{337.266667}{300.000000}{90.000000}{1.100000}%
\vSk{337.266667}{303.500000}{90.000000}{1.100000}%
}}%
{\color{vltRed}\put(337.666667,305.363563){\circle*{5.000000}}}%
{\color{black}\put(119.00000,164.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries Position controller}}}%
{\color{black}\vlB{%
\vSi{47.300000}{90.000000}{90.000000}{30.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{42.796974}{86.000000}{38.659808}{6.403124}%
\vSd{42.796974}{90.000000}{38.659808}{6.403124}%
\vSd{42.796974}{94.000000}{38.659808}{6.403124}%
\vSd{42.796974}{98.000000}{38.659808}{6.403124}%
\vSd{42.796974}{102.000000}{38.659808}{6.403124}%
\vSd{42.796974}{106.000000}{38.659808}{6.403124}%
\vSd{42.796974}{110.000000}{38.659808}{6.403124}%
\vSd{42.796974}{114.000000}{38.659808}{6.403124}%
}}%
{\color{black!4}\vlB{%
\vRa{76.000000}{92.000000}{38.000000}%
\vRa{76.000000}{92.450000}{38.000000}%
\vRa{76.000000}{92.900000}{38.000000}%
\vRa{76.000000}{93.350000}{38.000000}%
\vRa{76.000000}{93.800000}{38.000000}%
\vRa{76.000000}{94.250000}{38.000000}%
\vRa{76.000000}{94.700000}{38.000000}%
\vRa{76.000000}{95.150000}{38.000000}%
\vRa{76.000000}{95.600000}{38.000000}%
\vRa{76.000000}{96.050000}{38.000000}%
\vRa{76.000000}{96.500000}{38.000000}%
\vRa{76.000000}{96.950000}{38.000000}%
\vRa{76.000000}{97.400000}{38.000000}%
\vRa{76.000000}{97.850000}{38.000000}%
\vRa{76.000000}{98.300000}{38.000000}%
\vRa{76.000000}{98.750000}{38.000000}%
\vRa{76.000000}{99.200000}{38.000000}%
\vRa{76.000000}{99.650000}{38.000000}%
\vRa{76.000000}{100.100000}{38.000000}%
\vRa{76.000000}{100.550000}{38.000000}%
\vRa{76.000000}{101.000000}{38.000000}%
\vRa{76.000000}{101.450000}{38.000000}%
\vRa{76.000000}{101.900000}{38.000000}%
\vRa{76.000000}{102.350000}{38.000000}%
\vRa{76.000000}{102.800000}{38.000000}%
\vRa{76.000000}{103.250000}{38.000000}%
\vRa{76.000000}{103.700000}{38.000000}%
\vRa{76.000000}{104.150000}{38.000000}%
\vRa{76.000000}{104.600000}{38.000000}%
\vRa{76.000000}{105.050000}{38.000000}%
\vRa{76.000000}{105.500000}{38.000000}%
\vRa{76.000000}{105.950000}{38.000000}%
}}%
{\color{black!4}\vlB{%
\vRa{76.000000}{106.400000}{38.000000}%
\vRa{76.000000}{106.850000}{38.000000}%
\vRa{76.000000}{107.300000}{38.000000}%
\vRa{76.000000}{107.750000}{38.000000}%
\vRa{76.000000}{108.200000}{38.000000}%
\vRa{76.000000}{108.650000}{38.000000}%
\vRa{76.000000}{109.100000}{38.000000}%
\vRa{76.000000}{109.550000}{38.000000}%
\vRa{76.000000}{110.000000}{38.000000}%
\vRa{76.000000}{110.450000}{38.000000}%
\vRa{76.000000}{110.900000}{38.000000}%
\vRa{76.000000}{111.350000}{38.000000}%
\vRa{76.000000}{111.800000}{38.000000}%
\vRa{76.000000}{112.250000}{38.000000}%
\vRa{76.000000}{112.700000}{38.000000}%
\vRa{76.000000}{113.150000}{38.000000}%
\vRa{76.000000}{113.600000}{38.000000}%
\vRa{76.000000}{114.050000}{38.000000}%
\vRa{76.000000}{114.500000}{38.000000}%
\vRa{76.000000}{114.950000}{38.000000}%
\vRa{76.000000}{115.400000}{38.000000}%
\vRa{76.000000}{115.850000}{38.000000}%
\vRa{76.000000}{116.300000}{38.000000}%
\vRa{76.000000}{116.750000}{38.000000}%
\vRa{76.000000}{117.200000}{38.000000}%
\vRa{76.000000}{117.650000}{38.000000}%
}}%
{\color{black}\vlB{%
\vSn{76.000000}{92.000000}{0.000000}{38.000000}%
\vSn{113.575000}{92.000000}{90.000000}{26.000000}%
\vSn{76.000000}{118.000000}{180.000000}{38.000000}%
\vSn{75.575000}{118.000000}{-90.000000}{26.000000}%
\vSe{48.000000}{105.000000}{0.000000}{28.000000}%
}}%
{\color{black}\put(95.00000,105.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont SLS}}}%
{\color{black}\vlB{%
\vSe{114.000000}{105.000000}{0.000000}{50.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{170.468308}{95.483379}{2.242963}%
\vRa{172.419694}{95.933379}{6.728889}%
\vRa{174.371080}{96.383379}{5.323206}%
\vRa{176.322467}{96.833379}{2.341170}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{169.377437}{95.483379}{0.067217}%
\vRa{169.147082}{95.933379}{0.201650}%
\vRa{168.916727}{96.383379}{0.336083}%
\vRa{168.686372}{96.833379}{0.470516}%
\vRa{168.456017}{97.283379}{0.604949}%
\vRa{168.225662}{97.733379}{0.739382}%
\vRa{167.995307}{98.183379}{0.873815}%
\vRa{167.764952}{98.633379}{1.008249}%
\vRa{167.534597}{99.083379}{1.142682}%
\vRa{167.304242}{99.533379}{1.277115}%
\vRa{167.073887}{99.983379}{1.411548}%
\vRa{166.843532}{100.433379}{1.545981}%
\vRa{166.613178}{100.883379}{1.680414}%
\vRa{166.382823}{101.333379}{1.814847}%
\vRa{166.152468}{101.783379}{1.949281}%
\vRa{165.922113}{102.233379}{2.083714}%
\vRa{165.691758}{102.683379}{2.218147}%
\vRa{165.461403}{103.133379}{2.122739}%
\vRa{165.231048}{103.583379}{1.692563}%
\vRa{165.000693}{104.033379}{1.262387}%
\vRa{164.770338}{104.483379}{0.832211}%
\vRa{164.539983}{104.933379}{0.402036}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{179.992060}{96.253366}{0.657689}%
\vRa{178.961410}{96.703366}{1.973066}%
\vRa{177.930759}{97.153366}{3.288444}%
\vRa{178.319417}{97.603366}{3.184514}%
\vRa{178.821510}{98.053366}{2.967147}%
\vRa{179.323604}{98.503366}{2.749780}%
\vRa{179.825698}{98.953366}{2.532414}%
\vRa{180.327791}{99.403366}{2.315047}%
\vRa{180.829885}{99.853366}{2.097680}%
\vRa{181.331979}{100.303366}{1.880314}%
\vRa{181.834073}{100.753366}{1.662947}%
\vRa{182.336166}{101.203366}{1.445581}%
\vRa{182.838260}{101.653366}{1.228214}%
\vRa{183.340354}{102.103366}{1.010847}%
\vRa{183.842447}{102.553366}{0.793481}%
\vRa{184.344541}{103.003366}{0.576114}%
\vRa{184.846635}{103.453366}{0.358748}%
\vRa{185.348728}{103.903366}{0.141381}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{167.522765}{103.175193}{0.365162}%
\vRa{166.862234}{103.625193}{1.095486}%
\vRa{166.201704}{104.075193}{1.825809}%
\vRa{165.541173}{104.525193}{2.556133}%
\vRa{164.880642}{104.975193}{3.286457}%
\vRa{164.369779}{105.425193}{3.867113}%
\vRa{164.654506}{105.875193}{3.652179}%
\vRa{164.939233}{106.325193}{3.437245}%
\vRa{165.223960}{106.775193}{3.222311}%
\vRa{165.508687}{107.225193}{3.007377}%
\vRa{165.793414}{107.675193}{2.792443}%
\vRa{166.078141}{108.125193}{2.577509}%
\vRa{166.362868}{108.575193}{2.362575}%
\vRa{166.647596}{109.025193}{2.147641}%
\vRa{166.932323}{109.475193}{1.932707}%
\vRa{167.217050}{109.925193}{1.717773}%
\vRa{167.501777}{110.375193}{1.502839}%
\vRa{167.786504}{110.825193}{1.287905}%
\vRa{168.071231}{111.275193}{1.072971}%
\vRa{168.355958}{111.725193}{0.858036}%
\vRa{168.640685}{112.175193}{0.643102}%
\vRa{168.925412}{112.625193}{0.428168}%
\vRa{169.210139}{113.075193}{0.213234}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{185.263963}{104.421058}{0.296163}%
\vRa{184.441281}{104.871058}{0.888490}%
\vRa{183.618599}{105.321058}{1.480817}%
\vRa{182.795918}{105.771058}{2.073143}%
\vRa{181.973236}{106.221058}{2.665470}%
\vRa{181.150555}{106.671058}{3.257796}%
\vRa{180.327873}{107.121058}{3.850123}%
\vRa{179.505191}{107.571058}{4.442450}%
\vRa{178.682510}{108.021058}{5.034776}%
\vRa{177.859828}{108.471058}{5.627103}%
\vRa{178.058353}{108.921058}{5.198223}%
\vRa{178.263558}{109.371058}{4.762663}%
\vRa{178.468763}{109.821058}{4.327104}%
\vRa{178.673967}{110.271058}{3.891544}%
\vRa{178.879172}{110.721058}{3.455985}%
\vRa{179.084376}{111.171058}{3.020425}%
\vRa{179.289581}{111.621058}{2.584865}%
\vRa{179.494786}{112.071058}{2.149306}%
\vRa{179.699990}{112.521058}{1.713746}%
\vRa{179.905195}{112.971058}{1.278186}%
\vRa{180.110400}{113.421058}{0.842627}%
\vRa{180.315604}{113.871058}{0.407067}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{177.481750}{108.698982}{0.475334}%
\vRa{176.736287}{109.148982}{1.426002}%
\vRa{175.990823}{109.598982}{2.376670}%
\vRa{175.245360}{110.048982}{3.327339}%
\vRa{174.499896}{110.498982}{4.278007}%
\vRa{173.754433}{110.948982}{5.228675}%
\vRa{173.008969}{111.398982}{6.179343}%
\vRa{172.263506}{111.848982}{7.130011}%
\vRa{171.518042}{112.298982}{8.080679}%
\vRa{170.772579}{112.748982}{9.031347}%
\vRa{170.027115}{113.198982}{9.982016}%
\vRa{171.314348}{113.648982}{8.899987}%
\vRa{177.751661}{114.098982}{2.667879}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{169.444654}{95.483379}{1.023654}%
\vRa{169.348732}{95.933379}{3.070962}%
\vRa{169.252810}{96.383379}{5.118270}%
\vRa{169.156888}{96.833379}{7.165578}%
\vRa{169.060966}{97.283379}{8.625696}%
\vRa{168.965045}{97.733379}{7.940732}%
\vRa{168.869123}{98.183379}{7.255768}%
\vRa{168.773201}{98.633379}{6.570804}%
\vRa{168.677279}{99.083379}{5.885840}%
\vRa{168.581357}{99.533379}{5.200876}%
\vRa{168.485435}{99.983379}{4.515912}%
\vRa{168.389514}{100.433379}{3.830948}%
\vRa{168.293592}{100.883379}{3.145984}%
\vRa{168.197670}{101.333379}{2.461020}%
\vRa{168.101748}{101.783379}{1.776056}%
\vRa{168.005826}{102.233379}{1.091093}%
\vRa{167.909904}{102.683379}{0.406129}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{177.854482}{97.411670}{0.251047}%
\vRa{177.854482}{97.861670}{0.753141}%
\vRa{177.854482}{98.311670}{1.255234}%
\vRa{177.854482}{98.761670}{1.757328}%
\vRa{177.854482}{99.211670}{2.259422}%
\vRa{177.854482}{99.661670}{2.761515}%
\vRa{177.854482}{100.111670}{3.263609}%
\vRa{177.854482}{100.561670}{3.765703}%
\vRa{177.854482}{101.011670}{4.267796}%
\vRa{177.854482}{101.461670}{4.769890}%
\vRa{177.854482}{101.911670}{5.271984}%
\vRa{177.854482}{102.361670}{5.774078}%
\vRa{177.854482}{102.811670}{6.276171}%
\vRa{177.854482}{103.261670}{6.778265}%
\vRa{177.854482}{103.711670}{7.280359}%
\vRa{177.854482}{104.161670}{7.782452}%
\vRa{177.854482}{104.611670}{7.061007}%
\vRa{177.854482}{105.061670}{6.238326}%
\vRa{177.854482}{105.511670}{5.415644}%
\vRa{177.854482}{105.961670}{4.592963}%
\vRa{177.854482}{106.411670}{3.770281}%
\vRa{177.854482}{106.861670}{2.947599}%
\vRa{177.854482}{107.311670}{2.124918}%
\vRa{177.854482}{107.761670}{1.302236}%
\vRa{177.854482}{108.211670}{0.479555}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{167.887927}{103.175193}{0.372492}%
\vRa{167.957720}{103.625193}{1.117475}%
\vRa{168.027513}{104.075193}{1.862458}%
\vRa{168.097306}{104.525193}{2.607442}%
\vRa{168.167099}{104.975193}{3.352425}%
\vRa{168.236892}{105.425193}{4.097409}%
\vRa{168.306685}{105.875193}{4.842392}%
\vRa{168.376478}{106.325193}{5.587375}%
\vRa{168.446271}{106.775193}{6.332359}%
\vRa{168.516064}{107.225193}{7.077342}%
\vRa{168.585857}{107.675193}{7.822325}%
\vRa{168.655650}{108.125193}{8.567309}%
\vRa{168.725443}{108.575193}{8.961375}%
\vRa{168.795236}{109.025193}{8.146118}%
\vRa{168.865029}{109.475193}{7.330862}%
\vRa{168.934822}{109.925193}{6.515605}%
\vRa{169.004615}{110.375193}{5.700348}%
\vRa{169.074409}{110.825193}{4.885092}%
\vRa{169.144202}{111.275193}{4.069835}%
\vRa{169.213995}{111.725193}{3.254579}%
\vRa{169.283788}{112.175193}{2.439322}%
\vRa{169.353581}{112.625193}{1.624066}%
\vRa{169.423374}{113.075193}{0.808809}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{177.464039}{97.411670}{0.390443}%
\vRa{176.683153}{97.861670}{1.171329}%
\vRa{175.902268}{98.311670}{1.952215}%
\vRa{175.121382}{98.761670}{2.733100}%
\vRa{174.340496}{99.211670}{3.513986}%
\vRa{173.559610}{99.661670}{4.294872}%
\vRa{172.778724}{100.111670}{5.075758}%
\vRa{171.997839}{100.561670}{5.856644}%
\vRa{171.216953}{101.011670}{6.637529}%
\vRa{170.436067}{101.461670}{7.418415}%
\vRa{169.655181}{101.911670}{8.199301}%
\vRa{168.874295}{102.361670}{8.980187}%
\vRa{168.093410}{102.811670}{9.761073}%
\vRa{168.416995}{103.261670}{9.437487}%
\vRa{169.231772}{103.711670}{8.622711}%
\vRa{170.046548}{104.161670}{7.807934}%
\vRa{170.861324}{104.611670}{6.993158}%
\vRa{171.676101}{105.061670}{6.178381}%
\vRa{172.490877}{105.511670}{5.363605}%
\vRa{173.305654}{105.961670}{4.548828}%
\vRa{174.120430}{106.411670}{3.734052}%
\vRa{174.935206}{106.861670}{2.919276}%
\vRa{175.749983}{107.311670}{2.104499}%
\vRa{176.564759}{107.761670}{1.289723}%
\vRa{177.379536}{108.211670}{0.474946}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{180.232744}{96.253366}{57.677363}{9.665328}%
\vSd{177.637571}{97.411670}{41.868190}{10.502227}%
\vSd{167.535172}{95.483379}{102.033056}{7.864619}%
\vSd{177.558776}{108.698982}{65.486526}{6.393967}%
\vSd{169.469951}{95.483379}{3.998754}{11.041651}%
\vSd{164.050055}{113.746634}{-122.322637}{9.665328}%
\vSd{169.419585}{97.411670}{-167.014302}{8.581325}%
\vSd{169.469951}{113.746634}{3.998754}{11.041651}%
\vSd{167.531870}{113.746634}{-98.816083}{10.697832}%
\vSd{167.695905}{108.698982}{-151.088184}{11.425467}%
\vSd{164.141712}{105.578942}{-34.265443}{4.269327}%
\vSd{164.035398}{95.483379}{117.107905}{11.341418}%
\vSd{177.724437}{97.411670}{-23.586923}{2.894747}%
\vSd{180.218087}{114.516621}{-62.892095}{11.341418}%
\vSd{177.529482}{97.411670}{90.000000}{11.287312}%
\vSd{167.690759}{97.411670}{150.046501}{11.543277}%
\vSd{169.324657}{108.698982}{148.882666}{9.767273}%
\vSd{177.698518}{108.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSk{163.968637}{105.578942}{-62.892095}{11.341418}%
\vSk{169.464721}{95.483379}{3.998754}{11.041651}%
\vSk{180.169365}{96.253366}{57.677363}{9.665328}%
\vSk{180.151325}{104.421058}{117.107905}{11.341418}%
\vSk{169.464721}{114.516621}{-176.001246}{11.041651}%
\vSk{163.986676}{113.746634}{-122.322637}{9.665328}%
}}%
{\color{black!45}\vlB{%
\vSk{161.600000}{83.000000}{90.000000}{4.000000}%
}}%
{\color{black}\vlB{%
\vSg{166.000000}{127.000000}{0.000000}{18.000000}%
}}%
{\color{black}\put(119.00000,62.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $u=U_0:\ \hbox{measure }f$}}}%
{\color{black}\put(354.00000,164.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries Force controller}}}%
{\color{black}\vlB{%
\vSi{282.300000}{90.000000}{90.000000}{30.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{277.796974}{86.000000}{38.659808}{6.403124}%
\vSd{277.796974}{90.000000}{38.659808}{6.403124}%
\vSd{277.796974}{94.000000}{38.659808}{6.403124}%
\vSd{277.796974}{98.000000}{38.659808}{6.403124}%
\vSd{277.796974}{102.000000}{38.659808}{6.403124}%
\vSd{277.796974}{106.000000}{38.659808}{6.403124}%
\vSd{277.796974}{110.000000}{38.659808}{6.403124}%
\vSd{277.796974}{114.000000}{38.659808}{6.403124}%
}}%
{\color{black!4}\vlB{%
\vRa{311.000000}{92.000000}{38.000000}%
\vRa{311.000000}{92.450000}{38.000000}%
\vRa{311.000000}{92.900000}{38.000000}%
\vRa{311.000000}{93.350000}{38.000000}%
\vRa{311.000000}{93.800000}{38.000000}%
\vRa{311.000000}{94.250000}{38.000000}%
\vRa{311.000000}{94.700000}{38.000000}%
\vRa{311.000000}{95.150000}{38.000000}%
\vRa{311.000000}{95.600000}{38.000000}%
\vRa{311.000000}{96.050000}{38.000000}%
\vRa{311.000000}{96.500000}{38.000000}%
\vRa{311.000000}{96.950000}{38.000000}%
\vRa{311.000000}{97.400000}{38.000000}%
\vRa{311.000000}{97.850000}{38.000000}%
\vRa{311.000000}{98.300000}{38.000000}%
\vRa{311.000000}{98.750000}{38.000000}%
\vRa{311.000000}{99.200000}{38.000000}%
\vRa{311.000000}{99.650000}{38.000000}%
\vRa{311.000000}{100.100000}{38.000000}%
\vRa{311.000000}{100.550000}{38.000000}%
\vRa{311.000000}{101.000000}{38.000000}%
\vRa{311.000000}{101.450000}{38.000000}%
\vRa{311.000000}{101.900000}{38.000000}%
\vRa{311.000000}{102.350000}{38.000000}%
\vRa{311.000000}{102.800000}{38.000000}%
\vRa{311.000000}{103.250000}{38.000000}%
\vRa{311.000000}{103.700000}{38.000000}%
\vRa{311.000000}{104.150000}{38.000000}%
\vRa{311.000000}{104.600000}{38.000000}%
\vRa{311.000000}{105.050000}{38.000000}%
\vRa{311.000000}{105.500000}{38.000000}%
\vRa{311.000000}{105.950000}{38.000000}%
}}%
{\color{black!4}\vlB{%
\vRa{311.000000}{106.400000}{38.000000}%
\vRa{311.000000}{106.850000}{38.000000}%
\vRa{311.000000}{107.300000}{38.000000}%
\vRa{311.000000}{107.750000}{38.000000}%
\vRa{311.000000}{108.200000}{38.000000}%
\vRa{311.000000}{108.650000}{38.000000}%
\vRa{311.000000}{109.100000}{38.000000}%
\vRa{311.000000}{109.550000}{38.000000}%
\vRa{311.000000}{110.000000}{38.000000}%
\vRa{311.000000}{110.450000}{38.000000}%
\vRa{311.000000}{110.900000}{38.000000}%
\vRa{311.000000}{111.350000}{38.000000}%
\vRa{311.000000}{111.800000}{38.000000}%
\vRa{311.000000}{112.250000}{38.000000}%
\vRa{311.000000}{112.700000}{38.000000}%
\vRa{311.000000}{113.150000}{38.000000}%
\vRa{311.000000}{113.600000}{38.000000}%
\vRa{311.000000}{114.050000}{38.000000}%
\vRa{311.000000}{114.500000}{38.000000}%
\vRa{311.000000}{114.950000}{38.000000}%
\vRa{311.000000}{115.400000}{38.000000}%
\vRa{311.000000}{115.850000}{38.000000}%
\vRa{311.000000}{116.300000}{38.000000}%
\vRa{311.000000}{116.750000}{38.000000}%
\vRa{311.000000}{117.200000}{38.000000}%
\vRa{311.000000}{117.650000}{38.000000}%
}}%
{\color{black}\vlB{%
\vSn{311.000000}{92.000000}{0.000000}{38.000000}%
\vSn{348.575000}{92.000000}{90.000000}{26.000000}%
\vSn{311.000000}{118.000000}{180.000000}{38.000000}%
\vSn{310.575000}{118.000000}{-90.000000}{26.000000}%
\vSe{283.000000}{105.000000}{0.000000}{28.000000}%
}}%
{\color{black}\put(330.00000,105.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont SLS}}}%
{\color{black}\vlB{%
\vSe{349.000000}{105.000000}{0.000000}{50.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{405.468308}{95.483379}{2.242963}%
\vRa{407.419694}{95.933379}{6.728889}%
\vRa{409.371080}{96.383379}{5.323206}%
\vRa{411.322467}{96.833379}{2.341170}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{404.377437}{95.483379}{0.067217}%
\vRa{404.147082}{95.933379}{0.201650}%
\vRa{403.916727}{96.383379}{0.336083}%
\vRa{403.686372}{96.833379}{0.470516}%
\vRa{403.456017}{97.283379}{0.604949}%
\vRa{403.225662}{97.733379}{0.739382}%
\vRa{402.995307}{98.183379}{0.873815}%
\vRa{402.764952}{98.633379}{1.008249}%
\vRa{402.534597}{99.083379}{1.142682}%
\vRa{402.304242}{99.533379}{1.277115}%
\vRa{402.073887}{99.983379}{1.411548}%
\vRa{401.843532}{100.433379}{1.545981}%
\vRa{401.613178}{100.883379}{1.680414}%
\vRa{401.382823}{101.333379}{1.814847}%
\vRa{401.152468}{101.783379}{1.949281}%
\vRa{400.922113}{102.233379}{2.083714}%
\vRa{400.691758}{102.683379}{2.218147}%
\vRa{400.461403}{103.133379}{2.122739}%
\vRa{400.231048}{103.583379}{1.692563}%
\vRa{400.000693}{104.033379}{1.262387}%
\vRa{399.770338}{104.483379}{0.832211}%
\vRa{399.539983}{104.933379}{0.402036}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{414.992060}{96.253366}{0.657689}%
\vRa{413.961410}{96.703366}{1.973066}%
\vRa{412.930759}{97.153366}{3.288444}%
\vRa{413.319417}{97.603366}{3.184514}%
\vRa{413.821510}{98.053366}{2.967147}%
\vRa{414.323604}{98.503366}{2.749780}%
\vRa{414.825698}{98.953366}{2.532414}%
\vRa{415.327791}{99.403366}{2.315047}%
\vRa{415.829885}{99.853366}{2.097680}%
\vRa{416.331979}{100.303366}{1.880314}%
\vRa{416.834073}{100.753366}{1.662947}%
\vRa{417.336166}{101.203366}{1.445581}%
\vRa{417.838260}{101.653366}{1.228214}%
\vRa{418.340354}{102.103366}{1.010847}%
\vRa{418.842447}{102.553366}{0.793481}%
\vRa{419.344541}{103.003366}{0.576114}%
\vRa{419.846635}{103.453366}{0.358748}%
\vRa{420.348728}{103.903366}{0.141381}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{402.522765}{103.175193}{0.365162}%
\vRa{401.862234}{103.625193}{1.095486}%
\vRa{401.201704}{104.075193}{1.825809}%
\vRa{400.541173}{104.525193}{2.556133}%
\vRa{399.880642}{104.975193}{3.286457}%
\vRa{399.369779}{105.425193}{3.867113}%
\vRa{399.654506}{105.875193}{3.652179}%
\vRa{399.939233}{106.325193}{3.437245}%
\vRa{400.223960}{106.775193}{3.222311}%
\vRa{400.508687}{107.225193}{3.007377}%
\vRa{400.793414}{107.675193}{2.792443}%
\vRa{401.078141}{108.125193}{2.577509}%
\vRa{401.362868}{108.575193}{2.362575}%
\vRa{401.647596}{109.025193}{2.147641}%
\vRa{401.932323}{109.475193}{1.932707}%
\vRa{402.217050}{109.925193}{1.717773}%
\vRa{402.501777}{110.375193}{1.502839}%
\vRa{402.786504}{110.825193}{1.287905}%
\vRa{403.071231}{111.275193}{1.072971}%
\vRa{403.355958}{111.725193}{0.858036}%
\vRa{403.640685}{112.175193}{0.643102}%
\vRa{403.925412}{112.625193}{0.428168}%
\vRa{404.210139}{113.075193}{0.213234}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{420.263963}{104.421058}{0.296163}%
\vRa{419.441281}{104.871058}{0.888490}%
\vRa{418.618599}{105.321058}{1.480817}%
\vRa{417.795918}{105.771058}{2.073143}%
\vRa{416.973236}{106.221058}{2.665470}%
\vRa{416.150555}{106.671058}{3.257796}%
\vRa{415.327873}{107.121058}{3.850123}%
\vRa{414.505191}{107.571058}{4.442450}%
\vRa{413.682510}{108.021058}{5.034776}%
\vRa{412.859828}{108.471058}{5.627103}%
\vRa{413.058353}{108.921058}{5.198223}%
\vRa{413.263558}{109.371058}{4.762663}%
\vRa{413.468763}{109.821058}{4.327104}%
\vRa{413.673967}{110.271058}{3.891544}%
\vRa{413.879172}{110.721058}{3.455985}%
\vRa{414.084376}{111.171058}{3.020425}%
\vRa{414.289581}{111.621058}{2.584865}%
\vRa{414.494786}{112.071058}{2.149306}%
\vRa{414.699990}{112.521058}{1.713746}%
\vRa{414.905195}{112.971058}{1.278186}%
\vRa{415.110400}{113.421058}{0.842627}%
\vRa{415.315604}{113.871058}{0.407067}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{412.481750}{108.698982}{0.475334}%
\vRa{411.736287}{109.148982}{1.426002}%
\vRa{410.990823}{109.598982}{2.376670}%
\vRa{410.245360}{110.048982}{3.327339}%
\vRa{409.499896}{110.498982}{4.278007}%
\vRa{408.754433}{110.948982}{5.228675}%
\vRa{408.008969}{111.398982}{6.179343}%
\vRa{407.263506}{111.848982}{7.130011}%
\vRa{406.518042}{112.298982}{8.080679}%
\vRa{405.772579}{112.748982}{9.031347}%
\vRa{405.027115}{113.198982}{9.982016}%
\vRa{406.314348}{113.648982}{8.899987}%
\vRa{412.751661}{114.098982}{2.667879}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{404.444654}{95.483379}{1.023654}%
\vRa{404.348732}{95.933379}{3.070962}%
\vRa{404.252810}{96.383379}{5.118270}%
\vRa{404.156888}{96.833379}{7.165578}%
\vRa{404.060966}{97.283379}{8.625696}%
\vRa{403.965045}{97.733379}{7.940732}%
\vRa{403.869123}{98.183379}{7.255768}%
\vRa{403.773201}{98.633379}{6.570804}%
\vRa{403.677279}{99.083379}{5.885840}%
\vRa{403.581357}{99.533379}{5.200876}%
\vRa{403.485435}{99.983379}{4.515912}%
\vRa{403.389514}{100.433379}{3.830948}%
\vRa{403.293592}{100.883379}{3.145984}%
\vRa{403.197670}{101.333379}{2.461020}%
\vRa{403.101748}{101.783379}{1.776056}%
\vRa{403.005826}{102.233379}{1.091093}%
\vRa{402.909904}{102.683379}{0.406129}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{412.854482}{97.411670}{0.251047}%
\vRa{412.854482}{97.861670}{0.753141}%
\vRa{412.854482}{98.311670}{1.255234}%
\vRa{412.854482}{98.761670}{1.757328}%
\vRa{412.854482}{99.211670}{2.259422}%
\vRa{412.854482}{99.661670}{2.761515}%
\vRa{412.854482}{100.111670}{3.263609}%
\vRa{412.854482}{100.561670}{3.765703}%
\vRa{412.854482}{101.011670}{4.267796}%
\vRa{412.854482}{101.461670}{4.769890}%
\vRa{412.854482}{101.911670}{5.271984}%
\vRa{412.854482}{102.361670}{5.774078}%
\vRa{412.854482}{102.811670}{6.276171}%
\vRa{412.854482}{103.261670}{6.778265}%
\vRa{412.854482}{103.711670}{7.280359}%
\vRa{412.854482}{104.161670}{7.782452}%
\vRa{412.854482}{104.611670}{7.061007}%
\vRa{412.854482}{105.061670}{6.238326}%
\vRa{412.854482}{105.511670}{5.415644}%
\vRa{412.854482}{105.961670}{4.592963}%
\vRa{412.854482}{106.411670}{3.770281}%
\vRa{412.854482}{106.861670}{2.947599}%
\vRa{412.854482}{107.311670}{2.124918}%
\vRa{412.854482}{107.761670}{1.302236}%
\vRa{412.854482}{108.211670}{0.479555}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{402.887927}{103.175193}{0.372492}%
\vRa{402.957720}{103.625193}{1.117475}%
\vRa{403.027513}{104.075193}{1.862458}%
\vRa{403.097306}{104.525193}{2.607442}%
\vRa{403.167099}{104.975193}{3.352425}%
\vRa{403.236892}{105.425193}{4.097409}%
\vRa{403.306685}{105.875193}{4.842392}%
\vRa{403.376478}{106.325193}{5.587375}%
\vRa{403.446271}{106.775193}{6.332359}%
\vRa{403.516064}{107.225193}{7.077342}%
\vRa{403.585857}{107.675193}{7.822325}%
\vRa{403.655650}{108.125193}{8.567309}%
\vRa{403.725443}{108.575193}{8.961375}%
\vRa{403.795236}{109.025193}{8.146118}%
\vRa{403.865029}{109.475193}{7.330862}%
\vRa{403.934822}{109.925193}{6.515605}%
\vRa{404.004615}{110.375193}{5.700348}%
\vRa{404.074409}{110.825193}{4.885092}%
\vRa{404.144202}{111.275193}{4.069835}%
\vRa{404.213995}{111.725193}{3.254579}%
\vRa{404.283788}{112.175193}{2.439322}%
\vRa{404.353581}{112.625193}{1.624066}%
\vRa{404.423374}{113.075193}{0.808809}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{412.464039}{97.411670}{0.390443}%
\vRa{411.683153}{97.861670}{1.171329}%
\vRa{410.902268}{98.311670}{1.952215}%
\vRa{410.121382}{98.761670}{2.733100}%
\vRa{409.340496}{99.211670}{3.513986}%
\vRa{408.559610}{99.661670}{4.294872}%
\vRa{407.778724}{100.111670}{5.075758}%
\vRa{406.997839}{100.561670}{5.856644}%
\vRa{406.216953}{101.011670}{6.637529}%
\vRa{405.436067}{101.461670}{7.418415}%
\vRa{404.655181}{101.911670}{8.199301}%
\vRa{403.874295}{102.361670}{8.980187}%
\vRa{403.093410}{102.811670}{9.761073}%
\vRa{403.416995}{103.261670}{9.437487}%
\vRa{404.231772}{103.711670}{8.622711}%
\vRa{405.046548}{104.161670}{7.807934}%
\vRa{405.861324}{104.611670}{6.993158}%
\vRa{406.676101}{105.061670}{6.178381}%
\vRa{407.490877}{105.511670}{5.363605}%
\vRa{408.305654}{105.961670}{4.548828}%
\vRa{409.120430}{106.411670}{3.734052}%
\vRa{409.935206}{106.861670}{2.919276}%
\vRa{410.749983}{107.311670}{2.104499}%
\vRa{411.564759}{107.761670}{1.289723}%
\vRa{412.379536}{108.211670}{0.474946}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{415.232744}{96.253366}{57.677363}{9.665328}%
\vSd{412.637571}{97.411670}{41.868190}{10.502227}%
\vSd{402.535172}{95.483379}{102.033056}{7.864619}%
\vSd{412.558776}{108.698982}{65.486526}{6.393967}%
\vSd{404.469951}{95.483379}{3.998754}{11.041651}%
\vSd{399.050055}{113.746634}{-122.322637}{9.665328}%
\vSd{404.419585}{97.411670}{-167.014302}{8.581325}%
\vSd{404.469951}{113.746634}{3.998754}{11.041651}%
\vSd{402.531870}{113.746634}{-98.816083}{10.697832}%
\vSd{402.695905}{108.698982}{-151.088184}{11.425467}%
\vSd{399.141712}{105.578942}{-34.265443}{4.269327}%
\vSd{399.035398}{95.483379}{117.107905}{11.341418}%
\vSd{412.724437}{97.411670}{-23.586923}{2.894747}%
\vSd{415.218087}{114.516621}{-62.892095}{11.341418}%
\vSd{412.529482}{97.411670}{90.000000}{11.287312}%
\vSd{402.690759}{97.411670}{150.046501}{11.543277}%
\vSd{404.324657}{108.698982}{148.882666}{9.767273}%
\vSd{412.698518}{108.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSk{398.968637}{105.578942}{-62.892095}{11.341418}%
\vSk{404.464721}{95.483379}{3.998754}{11.041651}%
\vSk{415.169365}{96.253366}{57.677363}{9.665328}%
\vSk{415.151325}{104.421058}{117.107905}{11.341418}%
\vSk{404.464721}{114.516621}{-176.001246}{11.041651}%
\vSk{398.986676}{113.746634}{-122.322637}{9.665328}%
}}%
{\color{black!45}\vlB{%
\vSk{396.600000}{83.000000}{90.000000}{4.000000}%
}}%
{\color{vltRed}\vlB{%
\vSp{420.000000}{105.000000}{0.000000}{22.600000}%
\vRa{440.200000}{102.984000}{0.535714}%
\vRa{440.200000}{103.434000}{1.607143}%
\vRa{440.200000}{103.884000}{2.678571}%
\vRa{440.200000}{104.334000}{3.750000}%
\vRa{440.200000}{104.784000}{4.778571}%
\vRa{440.200000}{105.234000}{3.707143}%
\vRa{440.200000}{105.684000}{2.635714}%
\vRa{440.200000}{106.134000}{1.564286}%
\vRa{440.200000}{106.584000}{0.492857}%
}}%
{\color{black}\put(354.00000,62.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $f=F_0:\ \hbox{measure }u$}}}%
{\color{black}\put(235.00000,31.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $k_1=k_0>0,\qquad\tau_{\rm c}=2\tau$}}}%
{\color{black}\put(235.00000,12.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Protocol sketches identify the controlled variable; the curves start at the step right limit.}}}%
\end{picture}%


==> vlt-figures/figure-107.tex <==
\begin{picture}(470,372)%
{\color{black}\put(119.00000,354.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Same static variance}}}%
{\color{black}\put(354.00000,354.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Different stationary correlations}}}%
{\color{vltTeal!4}\vlB{%
\vRa{29.000000}{257.000000}{181.000000}%
\vRa{29.000000}{257.450000}{181.000000}%
\vRa{29.000000}{257.900000}{181.000000}%
\vRa{29.000000}{258.350000}{181.000000}%
\vRa{29.000000}{258.800000}{181.000000}%
\vRa{29.000000}{259.250000}{181.000000}%
\vRa{29.000000}{259.700000}{181.000000}%
\vRa{29.000000}{260.150000}{181.000000}%
\vRa{29.000000}{260.600000}{181.000000}%
\vRa{29.000000}{261.050000}{181.000000}%
\vRa{29.000000}{261.500000}{181.000000}%
\vRa{29.000000}{261.950000}{181.000000}%
\vRa{29.000000}{262.400000}{181.000000}%
\vRa{29.000000}{262.850000}{181.000000}%
\vRa{29.000000}{263.300000}{181.000000}%
\vRa{29.000000}{263.750000}{181.000000}%
\vRa{29.000000}{264.200000}{181.000000}%
\vRa{29.000000}{264.650000}{181.000000}%
\vRa{29.000000}{265.100000}{181.000000}%
\vRa{29.000000}{265.550000}{181.000000}%
\vRa{29.000000}{266.000000}{181.000000}%
\vRa{29.000000}{266.450000}{181.000000}%
\vRa{29.000000}{266.900000}{181.000000}%
\vRa{29.000000}{267.350000}{181.000000}%
\vRa{29.000000}{267.800000}{181.000000}%
\vRa{29.000000}{268.250000}{181.000000}%
\vRa{29.000000}{268.700000}{181.000000}%
\vRa{29.000000}{269.150000}{181.000000}%
\vRa{29.000000}{269.600000}{181.000000}%
\vRa{29.000000}{270.050000}{181.000000}%
\vRa{29.000000}{270.500000}{181.000000}%
\vRa{29.000000}{270.950000}{181.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{29.000000}{271.400000}{181.000000}%
\vRa{29.000000}{271.850000}{181.000000}%
\vRa{29.000000}{272.300000}{181.000000}%
\vRa{29.000000}{272.750000}{181.000000}%
\vRa{29.000000}{273.200000}{181.000000}%
\vRa{29.000000}{273.650000}{181.000000}%
\vRa{29.000000}{274.100000}{181.000000}%
\vRa{29.000000}{274.550000}{181.000000}%
\vRa{29.000000}{275.000000}{181.000000}%
\vRa{29.000000}{275.450000}{181.000000}%
\vRa{29.000000}{275.900000}{181.000000}%
\vRa{29.000000}{276.350000}{181.000000}%
\vRa{29.000000}{276.800000}{181.000000}%
\vRa{29.000000}{277.250000}{181.000000}%
\vRa{29.000000}{277.700000}{181.000000}%
\vRa{29.000000}{278.150000}{181.000000}%
\vRa{29.000000}{278.600000}{181.000000}%
\vRa{29.000000}{279.050000}{181.000000}%
\vRa{29.000000}{279.500000}{181.000000}%
\vRa{29.000000}{279.950000}{181.000000}%
\vRa{29.000000}{280.400000}{181.000000}%
\vRa{29.000000}{280.850000}{181.000000}%
\vRa{29.000000}{281.300000}{181.000000}%
\vRa{29.000000}{281.750000}{181.000000}%
\vRa{29.000000}{282.200000}{181.000000}%
\vRa{29.000000}{282.650000}{181.000000}%
\vRa{29.000000}{283.100000}{181.000000}%
\vRa{29.000000}{283.550000}{181.000000}%
\vRa{29.000000}{284.000000}{181.000000}%
\vRa{29.000000}{284.450000}{181.000000}%
\vRa{29.000000}{284.900000}{181.000000}%
\vRa{29.000000}{285.350000}{181.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{29.000000}{285.800000}{181.000000}%
\vRa{29.000000}{286.250000}{181.000000}%
\vRa{29.000000}{286.700000}{181.000000}%
\vRa{29.000000}{287.150000}{181.000000}%
\vRa{29.000000}{287.600000}{181.000000}%
\vRa{29.000000}{288.050000}{181.000000}%
\vRa{29.000000}{288.500000}{181.000000}%
\vRa{29.000000}{288.950000}{181.000000}%
\vRa{29.000000}{289.400000}{181.000000}%
\vRa{29.000000}{289.850000}{181.000000}%
\vRa{29.000000}{290.300000}{181.000000}%
\vRa{29.000000}{290.750000}{181.000000}%
\vRa{29.000000}{291.200000}{181.000000}%
\vRa{29.000000}{291.650000}{181.000000}%
\vRa{29.000000}{292.100000}{181.000000}%
\vRa{29.000000}{292.550000}{181.000000}%
\vRa{29.000000}{293.000000}{181.000000}%
\vRa{29.000000}{293.450000}{181.000000}%
\vRa{29.000000}{293.900000}{181.000000}%
\vRa{29.000000}{294.350000}{181.000000}%
\vRa{29.000000}{294.800000}{181.000000}%
\vRa{29.000000}{295.250000}{181.000000}%
\vRa{29.000000}{295.700000}{181.000000}%
\vRa{29.000000}{296.150000}{181.000000}%
\vRa{29.000000}{296.600000}{181.000000}%
\vRa{29.000000}{297.050000}{181.000000}%
\vRa{29.000000}{297.500000}{181.000000}%
\vRa{29.000000}{297.950000}{181.000000}%
\vRa{29.000000}{298.400000}{181.000000}%
\vRa{29.000000}{298.850000}{181.000000}%
\vRa{29.000000}{299.300000}{181.000000}%
\vRa{29.000000}{299.750000}{181.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{29.000000}{300.200000}{181.000000}%
\vRa{29.000000}{300.650000}{181.000000}%
\vRa{29.000000}{301.100000}{181.000000}%
\vRa{29.000000}{301.550000}{181.000000}%
\vRa{29.000000}{302.000000}{181.000000}%
\vRa{29.000000}{302.450000}{181.000000}%
\vRa{29.000000}{302.900000}{181.000000}%
\vRa{29.000000}{303.350000}{181.000000}%
\vRa{29.000000}{303.800000}{181.000000}%
\vRa{29.000000}{304.250000}{181.000000}%
\vRa{29.000000}{304.700000}{181.000000}%
\vRa{29.000000}{305.150000}{181.000000}%
\vRa{29.000000}{305.600000}{181.000000}%
}}%
{\color{black!35}\vlB{%
\vSn{29.000000}{257.000000}{0.000000}{181.000000}%
\vSn{209.575000}{257.000000}{90.000000}{49.000000}%
\vSn{29.000000}{306.000000}{180.000000}{181.000000}%
\vSn{28.575000}{306.000000}{-90.000000}{49.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{112.966294}{267.887937}{2.242963}%
\vRa{114.917680}{268.337937}{6.728889}%
\vRa{116.869066}{268.787937}{8.808197}%
\vRa{118.820453}{269.237937}{5.826160}%
\vRa{120.771839}{269.687937}{2.844123}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{111.875423}{267.887937}{0.067217}%
\vRa{111.645068}{268.337937}{0.201650}%
\vRa{111.414713}{268.787937}{0.336083}%
\vRa{111.184358}{269.237937}{0.470516}%
\vRa{110.954003}{269.687937}{0.604949}%
\vRa{110.723648}{270.137937}{0.739382}%
\vRa{110.493293}{270.587937}{0.873815}%
\vRa{110.262938}{271.037937}{1.008249}%
\vRa{110.032583}{271.487937}{1.142682}%
\vRa{109.802228}{271.937937}{1.277115}%
\vRa{109.571873}{272.387937}{1.411548}%
\vRa{109.341518}{272.837937}{1.545981}%
\vRa{109.111163}{273.287937}{1.680414}%
\vRa{108.880808}{273.737937}{1.814847}%
\vRa{108.650453}{274.187937}{1.949281}%
\vRa{108.420098}{274.637937}{2.083714}%
\vRa{108.189743}{275.087937}{2.218147}%
\vRa{107.959388}{275.537937}{2.352580}%
\vRa{107.729033}{275.987937}{2.487013}%
\vRa{107.498678}{276.437937}{2.621446}%
\vRa{107.268324}{276.887937}{2.755879}%
\vRa{107.037969}{277.337937}{2.890312}%
\vRa{106.807614}{277.787937}{2.603900}%
\vRa{106.577259}{278.237937}{2.173724}%
\vRa{106.346904}{278.687937}{1.743549}%
\vRa{106.116549}{279.137937}{1.313373}%
\vRa{105.886194}{279.587937}{0.883197}%
\vRa{105.655839}{280.037937}{0.453021}%
\vRa{105.425484}{280.487937}{0.022846}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{125.494074}{268.867920}{0.657689}%
\vRa{124.463424}{269.317920}{1.973066}%
\vRa{123.432773}{269.767920}{3.288444}%
\vRa{122.745441}{270.217920}{4.260503}%
\vRa{123.247534}{270.667920}{4.043137}%
\vRa{123.749628}{271.117920}{3.825770}%
\vRa{124.251722}{271.567920}{3.608404}%
\vRa{124.753816}{272.017920}{3.391037}%
\vRa{125.255909}{272.467920}{3.173670}%
\vRa{125.758003}{272.917920}{2.956304}%
\vRa{126.260097}{273.367920}{2.738937}%
\vRa{126.762190}{273.817920}{2.521571}%
\vRa{127.264284}{274.267920}{2.304204}%
\vRa{127.766378}{274.717920}{2.086837}%
\vRa{128.268471}{275.167920}{1.869471}%
\vRa{128.770565}{275.617920}{1.652104}%
\vRa{129.272659}{276.067920}{1.434738}%
\vRa{129.774753}{276.517920}{1.217371}%
\vRa{130.276846}{276.967920}{1.000004}%
\vRa{130.778940}{277.417920}{0.782638}%
\vRa{131.281034}{277.867920}{0.565271}%
\vRa{131.783127}{278.317920}{0.347905}%
\vRa{132.285221}{278.767920}{0.130538}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{109.573592}{277.677518}{0.365162}%
\vRa{108.913061}{278.127518}{1.095486}%
\vRa{108.252530}{278.577518}{1.825809}%
\vRa{107.591999}{279.027518}{2.556133}%
\vRa{106.931469}{279.477518}{3.286457}%
\vRa{106.270938}{279.927518}{4.016781}%
\vRa{105.610407}{280.377518}{4.747105}%
\vRa{105.612991}{280.827518}{4.814314}%
\vRa{105.897718}{281.277518}{4.599380}%
\vRa{106.182445}{281.727518}{4.384445}%
\vRa{106.467172}{282.177518}{4.169511}%
\vRa{106.751899}{282.627518}{3.954577}%
\vRa{107.036627}{283.077518}{3.739643}%
\vRa{107.321354}{283.527518}{3.524709}%
\vRa{107.606081}{283.977518}{3.309775}%
\vRa{107.890808}{284.427518}{3.094841}%
\vRa{108.175535}{284.877518}{2.879907}%
\vRa{108.460262}{285.327518}{2.664973}%
\vRa{108.744989}{285.777518}{2.450039}%
\vRa{109.029716}{286.227518}{2.235105}%
\vRa{109.314443}{286.677518}{2.020171}%
\vRa{109.599170}{287.127518}{1.805237}%
\vRa{109.883898}{287.577518}{1.590303}%
\vRa{110.168625}{288.027518}{1.375369}%
\vRa{110.453352}{288.477518}{1.160434}%
\vRa{110.738079}{288.927518}{0.945500}%
\vRa{111.022806}{289.377518}{0.730566}%
\vRa{111.307533}{289.827518}{0.515632}%
\vRa{111.592260}{290.277518}{0.300698}%
\vRa{111.876987}{290.727518}{0.085764}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{132.175409}{279.263165}{0.296163}%
\vRa{131.352728}{279.713165}{0.888490}%
\vRa{130.530046}{280.163165}{1.480817}%
\vRa{129.707364}{280.613165}{2.073143}%
\vRa{128.884683}{281.063165}{2.665470}%
\vRa{128.062001}{281.513165}{3.257796}%
\vRa{127.239319}{281.963165}{3.850123}%
\vRa{126.416638}{282.413165}{4.442450}%
\vRa{125.593956}{282.863165}{5.034776}%
\vRa{124.771275}{283.313165}{5.627103}%
\vRa{123.948593}{283.763165}{6.219430}%
\vRa{123.125911}{284.213165}{6.811756}%
\vRa{122.715227}{284.663165}{6.992085}%
\vRa{122.920432}{285.113165}{6.556526}%
\vRa{123.125637}{285.563165}{6.120966}%
\vRa{123.330841}{286.013165}{5.685406}%
\vRa{123.536046}{286.463165}{5.249847}%
\vRa{123.741251}{286.913165}{4.814287}%
\vRa{123.946455}{287.363165}{4.378728}%
\vRa{124.151660}{287.813165}{3.943168}%
\vRa{124.356864}{288.263165}{3.507608}%
\vRa{124.562069}{288.713165}{3.072049}%
\vRa{124.767274}{289.163165}{2.636489}%
\vRa{124.972478}{289.613165}{2.200930}%
\vRa{125.177683}{290.063165}{1.765370}%
\vRa{125.382888}{290.513165}{1.329810}%
\vRa{125.588092}{290.963165}{0.894251}%
\vRa{125.793297}{291.413165}{0.458691}%
\vRa{125.998501}{291.863165}{0.023132}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{122.260245}{284.707796}{0.475334}%
\vRa{121.514782}{285.157796}{1.426002}%
\vRa{120.769318}{285.607796}{2.376670}%
\vRa{120.023855}{286.057796}{3.327339}%
\vRa{119.278391}{286.507796}{4.278007}%
\vRa{118.532928}{286.957796}{5.228675}%
\vRa{117.787464}{287.407796}{6.179343}%
\vRa{117.042001}{287.857796}{7.130011}%
\vRa{116.296537}{288.307796}{8.080679}%
\vRa{115.551074}{288.757796}{9.031347}%
\vRa{114.805610}{289.207796}{9.982016}%
\vRa{114.060147}{289.657796}{10.932684}%
\vRa{113.314683}{290.107796}{11.883352}%
\vRa{112.569220}{290.557796}{12.834020}%
\vRa{113.431355}{291.007796}{12.177089}%
\vRa{119.868668}{291.457796}{5.944981}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{111.942640}{267.887937}{1.023654}%
\vRa{111.846718}{268.337937}{3.070962}%
\vRa{111.750796}{268.787937}{5.118270}%
\vRa{111.654874}{269.237937}{7.165578}%
\vRa{111.558952}{269.687937}{9.212887}%
\vRa{111.463030}{270.137937}{11.133832}%
\vRa{111.367109}{270.587937}{10.448868}%
\vRa{111.271187}{271.037937}{9.763904}%
\vRa{111.175265}{271.487937}{9.078940}%
\vRa{111.079343}{271.937937}{8.393976}%
\vRa{110.983421}{272.387937}{7.709013}%
\vRa{110.887499}{272.837937}{7.024049}%
\vRa{110.791578}{273.287937}{6.339085}%
\vRa{110.695656}{273.737937}{5.654121}%
\vRa{110.599734}{274.187937}{4.969157}%
\vRa{110.503812}{274.637937}{4.284193}%
\vRa{110.407890}{275.087937}{3.599229}%
\vRa{110.311968}{275.537937}{2.914265}%
\vRa{110.216047}{275.987937}{2.229301}%
\vRa{110.120125}{276.437937}{1.544337}%
\vRa{110.024203}{276.887937}{0.859373}%
\vRa{109.928281}{277.337937}{0.174409}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{122.632977}{270.342125}{0.251047}%
\vRa{122.632977}{270.792125}{0.753141}%
\vRa{122.632977}{271.242125}{1.255234}%
\vRa{122.632977}{271.692125}{1.757328}%
\vRa{122.632977}{272.142125}{2.259422}%
\vRa{122.632977}{272.592125}{2.761515}%
\vRa{122.632977}{273.042125}{3.263609}%
\vRa{122.632977}{273.492125}{3.765703}%
\vRa{122.632977}{273.942125}{4.267796}%
\vRa{122.632977}{274.392125}{4.769890}%
\vRa{122.632977}{274.842125}{5.271984}%
\vRa{122.632977}{275.292125}{5.774078}%
\vRa{122.632977}{275.742125}{6.276171}%
\vRa{122.632977}{276.192125}{6.778265}%
\vRa{122.632977}{276.642125}{7.280359}%
\vRa{122.632977}{277.092125}{7.782452}%
\vRa{122.632977}{277.542125}{8.284546}%
\vRa{122.632977}{277.992125}{8.786640}%
\vRa{122.632977}{278.442125}{9.288734}%
\vRa{122.632977}{278.892125}{9.790827}%
\vRa{122.632977}{279.342125}{9.398078}%
\vRa{122.632977}{279.792125}{8.575396}%
\vRa{122.632977}{280.242125}{7.752714}%
\vRa{122.632977}{280.692125}{6.930033}%
\vRa{122.632977}{281.142125}{6.107351}%
\vRa{122.632977}{281.592125}{5.284669}%
\vRa{122.632977}{282.042125}{4.461988}%
\vRa{122.632977}{282.492125}{3.639306}%
\vRa{122.632977}{282.942125}{2.816625}%
\vRa{122.632977}{283.392125}{1.993943}%
\vRa{122.632977}{283.842125}{1.171261}%
\vRa{122.632977}{284.292125}{0.348580}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{109.938753}{277.677518}{0.372492}%
\vRa{110.008546}{278.127518}{1.117475}%
\vRa{110.078340}{278.577518}{1.862458}%
\vRa{110.148133}{279.027518}{2.607442}%
\vRa{110.217926}{279.477518}{3.352425}%
\vRa{110.287719}{279.927518}{4.097409}%
\vRa{110.357512}{280.377518}{4.842392}%
\vRa{110.427305}{280.827518}{5.587375}%
\vRa{110.497098}{281.277518}{6.332359}%
\vRa{110.566891}{281.727518}{7.077342}%
\vRa{110.636684}{282.177518}{7.822325}%
\vRa{110.706477}{282.627518}{8.567309}%
\vRa{110.776270}{283.077518}{9.312292}%
\vRa{110.846063}{283.527518}{10.057276}%
\vRa{110.915856}{283.977518}{10.802259}%
\vRa{110.985649}{284.427518}{11.547242}%
\vRa{111.055442}{284.877518}{10.923643}%
\vRa{111.125235}{285.327518}{10.108387}%
\vRa{111.195028}{285.777518}{9.293130}%
\vRa{111.264821}{286.227518}{8.477874}%
\vRa{111.334614}{286.677518}{7.662617}%
\vRa{111.404407}{287.127518}{6.847361}%
\vRa{111.474200}{287.577518}{6.032104}%
\vRa{111.543993}{288.027518}{5.216848}%
\vRa{111.613786}{288.477518}{4.401591}%
\vRa{111.683579}{288.927518}{3.586334}%
\vRa{111.753372}{289.377518}{2.771078}%
\vRa{111.823165}{289.827518}{1.955821}%
\vRa{111.892958}{290.277518}{1.140565}%
\vRa{111.962751}{290.727518}{0.325308}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{122.242534}{270.342125}{0.390443}%
\vRa{121.461649}{270.792125}{1.171329}%
\vRa{120.680763}{271.242125}{1.952215}%
\vRa{119.899877}{271.692125}{2.733100}%
\vRa{119.118991}{272.142125}{3.513986}%
\vRa{118.338105}{272.592125}{4.294872}%
\vRa{117.557220}{273.042125}{5.075758}%
\vRa{116.776334}{273.492125}{5.856644}%
\vRa{115.995448}{273.942125}{6.637529}%
\vRa{115.214562}{274.392125}{7.418415}%
\vRa{114.433676}{274.842125}{8.199301}%
\vRa{113.652791}{275.292125}{8.980187}%
\vRa{112.871905}{275.742125}{9.761073}%
\vRa{112.091019}{276.192125}{10.541958}%
\vRa{111.310133}{276.642125}{11.322844}%
\vRa{110.529247}{277.092125}{12.103730}%
\vRa{110.066101}{277.542125}{12.566876}%
\vRa{110.880877}{277.992125}{11.752100}%
\vRa{111.695654}{278.442125}{10.937324}%
\vRa{112.510430}{278.892125}{10.122547}%
\vRa{113.325207}{279.342125}{9.307771}%
\vRa{114.139983}{279.792125}{8.492994}%
\vRa{114.954759}{280.242125}{7.678218}%
\vRa{115.769536}{280.692125}{6.863442}%
\vRa{116.584312}{281.142125}{6.048665}%
\vRa{117.399089}{281.592125}{5.233889}%
\vRa{118.213865}{282.042125}{4.419112}%
\vRa{119.028641}{282.492125}{3.604336}%
\vRa{119.843418}{282.942125}{2.789559}%
\vRa{120.658194}{283.392125}{1.974783}%
\vRa{121.472971}{283.842125}{1.160007}%
\vRa{122.287747}{284.292125}{0.345230}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{125.734758}{268.867920}{57.677363}{12.301327}%
\vSd{122.416066}{270.342125}{41.868190}{13.366471}%
\vSd{109.585998}{267.887937}{102.033056}{10.009515}%
\vSd{122.337272}{284.707796}{65.486526}{8.137776}%
\vSd{111.967937}{267.887937}{3.998754}{14.053010}%
\vSd{105.138609}{291.132080}{-122.322637}{12.301327}%
\vSd{111.917571}{270.342125}{-167.014302}{10.921686}%
\vSd{111.967937}{291.132080}{3.998754}{14.053010}%
\vSd{109.582697}{291.132080}{-98.816083}{13.615422}%
\vSd{109.746731}{284.707796}{-151.088184}{14.541503}%
\vSd{105.230266}{280.736835}{-34.265443}{5.433689}%
\vSd{105.123951}{267.887937}{117.107905}{14.434533}%
\vSd{122.502932}{270.342125}{-23.586923}{3.684224}%
\vSd{125.720101}{292.112063}{-62.892095}{14.434533}%
\vSd{122.307977}{270.342125}{90.000000}{14.365670}%
\vSd{109.741585}{270.342125}{150.046501}{14.691443}%
\vSd{111.822643}{284.707796}{148.882666}{12.431074}%
\vSd{122.477013}{284.707796}{-28.678293}{11.345554}%
}}%
{\color{black}\vlB{%
\vSk{105.057190}{280.736835}{-62.892095}{14.434533}%
\vSk{111.962707}{267.887937}{3.998754}{14.053010}%
\vSk{125.671379}{268.867920}{57.677363}{12.301327}%
\vSk{125.653339}{279.263165}{117.107905}{14.434533}%
\vSk{111.962707}{292.112063}{-176.001246}{14.053010}%
\vSk{105.075230}{291.132080}{-122.322637}{12.301327}%
}}%
{\color{vltTeal}\vlB{%
\vSi{78.400000}{280.000000}{180.000000}{17.600000}%
\vRa{80.264286}{277.984000}{0.535714}%
\vRa{79.192857}{278.434000}{1.607143}%
\vRa{78.121429}{278.884000}{2.678571}%
\vRa{77.050000}{279.334000}{3.750000}%
\vRa{76.021429}{279.784000}{4.778571}%
\vRa{77.092857}{280.234000}{3.707143}%
\vRa{78.164286}{280.684000}{2.635714}%
\vRa{79.235714}{281.134000}{1.564286}%
\vRa{80.307143}{281.584000}{0.492857}%
\vSi{142.000000}{280.000000}{0.000000}{17.600000}%
\vRa{157.200000}{277.984000}{0.535714}%
\vRa{157.200000}{278.434000}{1.607143}%
\vRa{157.200000}{278.884000}{2.678571}%
\vRa{157.200000}{279.334000}{3.750000}%
\vRa{157.200000}{279.784000}{4.778571}%
\vRa{157.200000}{280.234000}{3.707143}%
\vRa{157.200000}{280.684000}{2.635714}%
\vRa{157.200000}{281.134000}{1.564286}%
\vRa{157.200000}{281.584000}{0.492857}%
}}%
{\color{black}\put(119.00000,323.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\omega_\star\tau=0.25$}}}%
{\color{vltTeal!4}\vlB{%
\vRa{29.000000}{168.000000}{181.000000}%
\vRa{29.000000}{168.450000}{181.000000}%
\vRa{29.000000}{168.900000}{181.000000}%
\vRa{29.000000}{169.350000}{181.000000}%
\vRa{29.000000}{169.800000}{181.000000}%
\vRa{29.000000}{170.250000}{181.000000}%
\vRa{29.000000}{170.700000}{181.000000}%
\vRa{29.000000}{171.150000}{181.000000}%
\vRa{29.000000}{171.600000}{181.000000}%
\vRa{29.000000}{172.050000}{181.000000}%
\vRa{29.000000}{172.500000}{181.000000}%
\vRa{29.000000}{172.950000}{181.000000}%
\vRa{29.000000}{173.400000}{181.000000}%
\vRa{29.000000}{173.850000}{181.000000}%
\vRa{29.000000}{174.300000}{181.000000}%
\vRa{29.000000}{174.750000}{181.000000}%
\vRa{29.000000}{175.200000}{181.000000}%
\vRa{29.000000}{175.650000}{181.000000}%
\vRa{29.000000}{176.100000}{181.000000}%
\vRa{29.000000}{176.550000}{181.000000}%
\vRa{29.000000}{177.000000}{181.000000}%
\vRa{29.000000}{177.450000}{181.000000}%
\vRa{29.000000}{177.900000}{181.000000}%
\vRa{29.000000}{178.350000}{181.000000}%
\vRa{29.000000}{178.800000}{181.000000}%
\vRa{29.000000}{179.250000}{181.000000}%
\vRa{29.000000}{179.700000}{181.000000}%
\vRa{29.000000}{180.150000}{181.000000}%
\vRa{29.000000}{180.600000}{181.000000}%
\vRa{29.000000}{181.050000}{181.000000}%
\vRa{29.000000}{181.500000}{181.000000}%
\vRa{29.000000}{181.950000}{181.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{29.000000}{182.400000}{181.000000}%
\vRa{29.000000}{182.850000}{181.000000}%
\vRa{29.000000}{183.300000}{181.000000}%
\vRa{29.000000}{183.750000}{181.000000}%
\vRa{29.000000}{184.200000}{181.000000}%
\vRa{29.000000}{184.650000}{181.000000}%
\vRa{29.000000}{185.100000}{181.000000}%
\vRa{29.000000}{185.550000}{181.000000}%
\vRa{29.000000}{186.000000}{181.000000}%
\vRa{29.000000}{186.450000}{181.000000}%
\vRa{29.000000}{186.900000}{181.000000}%
\vRa{29.000000}{187.350000}{181.000000}%
\vRa{29.000000}{187.800000}{181.000000}%
\vRa{29.000000}{188.250000}{181.000000}%
\vRa{29.000000}{188.700000}{181.000000}%
\vRa{29.000000}{189.150000}{181.000000}%
\vRa{29.000000}{189.600000}{181.000000}%
\vRa{29.000000}{190.050000}{181.000000}%
\vRa{29.000000}{190.500000}{181.000000}%
\vRa{29.000000}{190.950000}{181.000000}%
\vRa{29.000000}{191.400000}{181.000000}%
\vRa{29.000000}{191.850000}{181.000000}%
\vRa{29.000000}{192.300000}{181.000000}%
\vRa{29.000000}{192.750000}{181.000000}%
\vRa{29.000000}{193.200000}{181.000000}%
\vRa{29.000000}{193.650000}{181.000000}%
\vRa{29.000000}{194.100000}{181.000000}%
\vRa{29.000000}{194.550000}{181.000000}%
\vRa{29.000000}{195.000000}{181.000000}%
\vRa{29.000000}{195.450000}{181.000000}%
\vRa{29.000000}{195.900000}{181.000000}%
\vRa{29.000000}{196.350000}{181.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{29.000000}{196.800000}{181.000000}%
\vRa{29.000000}{197.250000}{181.000000}%
\vRa{29.000000}{197.700000}{181.000000}%
\vRa{29.000000}{198.150000}{181.000000}%
\vRa{29.000000}{198.600000}{181.000000}%
\vRa{29.000000}{199.050000}{181.000000}%
\vRa{29.000000}{199.500000}{181.000000}%
\vRa{29.000000}{199.950000}{181.000000}%
\vRa{29.000000}{200.400000}{181.000000}%
\vRa{29.000000}{200.850000}{181.000000}%
\vRa{29.000000}{201.300000}{181.000000}%
\vRa{29.000000}{201.750000}{181.000000}%
\vRa{29.000000}{202.200000}{181.000000}%
\vRa{29.000000}{202.650000}{181.000000}%
\vRa{29.000000}{203.100000}{181.000000}%
\vRa{29.000000}{203.550000}{181.000000}%
\vRa{29.000000}{204.000000}{181.000000}%
\vRa{29.000000}{204.450000}{181.000000}%
\vRa{29.000000}{204.900000}{181.000000}%
\vRa{29.000000}{205.350000}{181.000000}%
\vRa{29.000000}{205.800000}{181.000000}%
\vRa{29.000000}{206.250000}{181.000000}%
\vRa{29.000000}{206.700000}{181.000000}%
\vRa{29.000000}{207.150000}{181.000000}%
\vRa{29.000000}{207.600000}{181.000000}%
\vRa{29.000000}{208.050000}{181.000000}%
\vRa{29.000000}{208.500000}{181.000000}%
\vRa{29.000000}{208.950000}{181.000000}%
\vRa{29.000000}{209.400000}{181.000000}%
\vRa{29.000000}{209.850000}{181.000000}%
\vRa{29.000000}{210.300000}{181.000000}%
\vRa{29.000000}{210.750000}{181.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{29.000000}{211.200000}{181.000000}%
\vRa{29.000000}{211.650000}{181.000000}%
\vRa{29.000000}{212.100000}{181.000000}%
\vRa{29.000000}{212.550000}{181.000000}%
\vRa{29.000000}{213.000000}{181.000000}%
\vRa{29.000000}{213.450000}{181.000000}%
\vRa{29.000000}{213.900000}{181.000000}%
\vRa{29.000000}{214.350000}{181.000000}%
\vRa{29.000000}{214.800000}{181.000000}%
\vRa{29.000000}{215.250000}{181.000000}%
\vRa{29.000000}{215.700000}{181.000000}%
\vRa{29.000000}{216.150000}{181.000000}%
\vRa{29.000000}{216.600000}{181.000000}%
}}%
{\color{black!35}\vlB{%
\vSn{29.000000}{168.000000}{0.000000}{181.000000}%
\vSn{209.575000}{168.000000}{90.000000}{49.000000}%
\vSn{29.000000}{217.000000}{180.000000}{181.000000}%
\vSn{28.575000}{217.000000}{-90.000000}{49.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{112.966294}{178.887937}{2.242963}%
\vRa{114.917680}{179.337937}{6.728889}%
\vRa{116.869066}{179.787937}{8.808197}%
\vRa{118.820453}{180.237937}{5.826160}%
\vRa{120.771839}{180.687937}{2.844123}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{111.875423}{178.887937}{0.067217}%
\vRa{111.645068}{179.337937}{0.201650}%
\vRa{111.414713}{179.787937}{0.336083}%
\vRa{111.184358}{180.237937}{0.470516}%
\vRa{110.954003}{180.687937}{0.604949}%
\vRa{110.723648}{181.137937}{0.739382}%
\vRa{110.493293}{181.587937}{0.873815}%
\vRa{110.262938}{182.037937}{1.008249}%
\vRa{110.032583}{182.487937}{1.142682}%
\vRa{109.802228}{182.937937}{1.277115}%
\vRa{109.571873}{183.387937}{1.411548}%
\vRa{109.341518}{183.837937}{1.545981}%
\vRa{109.111163}{184.287937}{1.680414}%
\vRa{108.880808}{184.737937}{1.814847}%
\vRa{108.650453}{185.187937}{1.949281}%
\vRa{108.420098}{185.637937}{2.083714}%
\vRa{108.189743}{186.087937}{2.218147}%
\vRa{107.959388}{186.537937}{2.352580}%
\vRa{107.729033}{186.987937}{2.487013}%
\vRa{107.498678}{187.437937}{2.621446}%
\vRa{107.268324}{187.887937}{2.755879}%
\vRa{107.037969}{188.337937}{2.890312}%
\vRa{106.807614}{188.787937}{2.603900}%
\vRa{106.577259}{189.237937}{2.173724}%
\vRa{106.346904}{189.687937}{1.743549}%
\vRa{106.116549}{190.137937}{1.313373}%
\vRa{105.886194}{190.587937}{0.883197}%
\vRa{105.655839}{191.037937}{0.453021}%
\vRa{105.425484}{191.487937}{0.022846}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{125.494074}{179.867920}{0.657689}%
\vRa{124.463424}{180.317920}{1.973066}%
\vRa{123.432773}{180.767920}{3.288444}%
\vRa{122.745441}{181.217920}{4.260503}%
\vRa{123.247534}{181.667920}{4.043137}%
\vRa{123.749628}{182.117920}{3.825770}%
\vRa{124.251722}{182.567920}{3.608404}%
\vRa{124.753816}{183.017920}{3.391037}%
\vRa{125.255909}{183.467920}{3.173670}%
\vRa{125.758003}{183.917920}{2.956304}%
\vRa{126.260097}{184.367920}{2.738937}%
\vRa{126.762190}{184.817920}{2.521571}%
\vRa{127.264284}{185.267920}{2.304204}%
\vRa{127.766378}{185.717920}{2.086837}%
\vRa{128.268471}{186.167920}{1.869471}%
\vRa{128.770565}{186.617920}{1.652104}%
\vRa{129.272659}{187.067920}{1.434738}%
\vRa{129.774753}{187.517920}{1.217371}%
\vRa{130.276846}{187.967920}{1.000004}%
\vRa{130.778940}{188.417920}{0.782638}%
\vRa{131.281034}{188.867920}{0.565271}%
\vRa{131.783127}{189.317920}{0.347905}%
\vRa{132.285221}{189.767920}{0.130538}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{109.573592}{188.677518}{0.365162}%
\vRa{108.913061}{189.127518}{1.095486}%
\vRa{108.252530}{189.577518}{1.825809}%
\vRa{107.591999}{190.027518}{2.556133}%
\vRa{106.931469}{190.477518}{3.286457}%
\vRa{106.270938}{190.927518}{4.016781}%
\vRa{105.610407}{191.377518}{4.747105}%
\vRa{105.612991}{191.827518}{4.814314}%
\vRa{105.897718}{192.277518}{4.599380}%
\vRa{106.182445}{192.727518}{4.384445}%
\vRa{106.467172}{193.177518}{4.169511}%
\vRa{106.751899}{193.627518}{3.954577}%
\vRa{107.036627}{194.077518}{3.739643}%
\vRa{107.321354}{194.527518}{3.524709}%
\vRa{107.606081}{194.977518}{3.309775}%
\vRa{107.890808}{195.427518}{3.094841}%
\vRa{108.175535}{195.877518}{2.879907}%
\vRa{108.460262}{196.327518}{2.664973}%
\vRa{108.744989}{196.777518}{2.450039}%
\vRa{109.029716}{197.227518}{2.235105}%
\vRa{109.314443}{197.677518}{2.020171}%
\vRa{109.599170}{198.127518}{1.805237}%
\vRa{109.883898}{198.577518}{1.590303}%
\vRa{110.168625}{199.027518}{1.375369}%
\vRa{110.453352}{199.477518}{1.160434}%
\vRa{110.738079}{199.927518}{0.945500}%
\vRa{111.022806}{200.377518}{0.730566}%
\vRa{111.307533}{200.827518}{0.515632}%
\vRa{111.592260}{201.277518}{0.300698}%
\vRa{111.876987}{201.727518}{0.085764}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{132.175409}{190.263165}{0.296163}%
\vRa{131.352728}{190.713165}{0.888490}%
\vRa{130.530046}{191.163165}{1.480817}%
\vRa{129.707364}{191.613165}{2.073143}%
\vRa{128.884683}{192.063165}{2.665470}%
\vRa{128.062001}{192.513165}{3.257796}%
\vRa{127.239319}{192.963165}{3.850123}%
\vRa{126.416638}{193.413165}{4.442450}%
\vRa{125.593956}{193.863165}{5.034776}%
\vRa{124.771275}{194.313165}{5.627103}%
\vRa{123.948593}{194.763165}{6.219430}%
\vRa{123.125911}{195.213165}{6.811756}%
\vRa{122.715227}{195.663165}{6.992085}%
\vRa{122.920432}{196.113165}{6.556526}%
\vRa{123.125637}{196.563165}{6.120966}%
\vRa{123.330841}{197.013165}{5.685406}%
\vRa{123.536046}{197.463165}{5.249847}%
\vRa{123.741251}{197.913165}{4.814287}%
\vRa{123.946455}{198.363165}{4.378728}%
\vRa{124.151660}{198.813165}{3.943168}%
\vRa{124.356864}{199.263165}{3.507608}%
\vRa{124.562069}{199.713165}{3.072049}%
\vRa{124.767274}{200.163165}{2.636489}%
\vRa{124.972478}{200.613165}{2.200930}%
\vRa{125.177683}{201.063165}{1.765370}%
\vRa{125.382888}{201.513165}{1.329810}%
\vRa{125.588092}{201.963165}{0.894251}%
\vRa{125.793297}{202.413165}{0.458691}%
\vRa{125.998501}{202.863165}{0.023132}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{122.260245}{195.707796}{0.475334}%
\vRa{121.514782}{196.157796}{1.426002}%
\vRa{120.769318}{196.607796}{2.376670}%
\vRa{120.023855}{197.057796}{3.327339}%
\vRa{119.278391}{197.507796}{4.278007}%
\vRa{118.532928}{197.957796}{5.228675}%
\vRa{117.787464}{198.407796}{6.179343}%
\vRa{117.042001}{198.857796}{7.130011}%
\vRa{116.296537}{199.307796}{8.080679}%
\vRa{115.551074}{199.757796}{9.031347}%
\vRa{114.805610}{200.207796}{9.982016}%
\vRa{114.060147}{200.657796}{10.932684}%
\vRa{113.314683}{201.107796}{11.883352}%
\vRa{112.569220}{201.557796}{12.834020}%
\vRa{113.431355}{202.007796}{12.177089}%
\vRa{119.868668}{202.457796}{5.944981}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{111.942640}{178.887937}{1.023654}%
\vRa{111.846718}{179.337937}{3.070962}%
\vRa{111.750796}{179.787937}{5.118270}%
\vRa{111.654874}{180.237937}{7.165578}%
\vRa{111.558952}{180.687937}{9.212887}%
\vRa{111.463030}{181.137937}{11.133832}%
\vRa{111.367109}{181.587937}{10.448868}%
\vRa{111.271187}{182.037937}{9.763904}%
\vRa{111.175265}{182.487937}{9.078940}%
\vRa{111.079343}{182.937937}{8.393976}%
\vRa{110.983421}{183.387937}{7.709013}%
\vRa{110.887499}{183.837937}{7.024049}%
\vRa{110.791578}{184.287937}{6.339085}%
\vRa{110.695656}{184.737937}{5.654121}%
\vRa{110.599734}{185.187937}{4.969157}%
\vRa{110.503812}{185.637937}{4.284193}%
\vRa{110.407890}{186.087937}{3.599229}%
\vRa{110.311968}{186.537937}{2.914265}%
\vRa{110.216047}{186.987937}{2.229301}%
\vRa{110.120125}{187.437937}{1.544337}%
\vRa{110.024203}{187.887937}{0.859373}%
\vRa{109.928281}{188.337937}{0.174409}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{122.632977}{181.342125}{0.251047}%
\vRa{122.632977}{181.792125}{0.753141}%
\vRa{122.632977}{182.242125}{1.255234}%
\vRa{122.632977}{182.692125}{1.757328}%
\vRa{122.632977}{183.142125}{2.259422}%
\vRa{122.632977}{183.592125}{2.761515}%
\vRa{122.632977}{184.042125}{3.263609}%
\vRa{122.632977}{184.492125}{3.765703}%
\vRa{122.632977}{184.942125}{4.267796}%
\vRa{122.632977}{185.392125}{4.769890}%
\vRa{122.632977}{185.842125}{5.271984}%
\vRa{122.632977}{186.292125}{5.774078}%
\vRa{122.632977}{186.742125}{6.276171}%
\vRa{122.632977}{187.192125}{6.778265}%
\vRa{122.632977}{187.642125}{7.280359}%
\vRa{122.632977}{188.092125}{7.782452}%
\vRa{122.632977}{188.542125}{8.284546}%
\vRa{122.632977}{188.992125}{8.786640}%
\vRa{122.632977}{189.442125}{9.288734}%
\vRa{122.632977}{189.892125}{9.790827}%
\vRa{122.632977}{190.342125}{9.398078}%
\vRa{122.632977}{190.792125}{8.575396}%
\vRa{122.632977}{191.242125}{7.752714}%
\vRa{122.632977}{191.692125}{6.930033}%
\vRa{122.632977}{192.142125}{6.107351}%
\vRa{122.632977}{192.592125}{5.284669}%
\vRa{122.632977}{193.042125}{4.461988}%
\vRa{122.632977}{193.492125}{3.639306}%
\vRa{122.632977}{193.942125}{2.816625}%
\vRa{122.632977}{194.392125}{1.993943}%
\vRa{122.632977}{194.842125}{1.171261}%
\vRa{122.632977}{195.292125}{0.348580}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{109.938753}{188.677518}{0.372492}%
\vRa{110.008546}{189.127518}{1.117475}%
\vRa{110.078340}{189.577518}{1.862458}%
\vRa{110.148133}{190.027518}{2.607442}%
\vRa{110.217926}{190.477518}{3.352425}%
\vRa{110.287719}{190.927518}{4.097409}%
\vRa{110.357512}{191.377518}{4.842392}%
\vRa{110.427305}{191.827518}{5.587375}%
\vRa{110.497098}{192.277518}{6.332359}%
\vRa{110.566891}{192.727518}{7.077342}%
\vRa{110.636684}{193.177518}{7.822325}%
\vRa{110.706477}{193.627518}{8.567309}%
\vRa{110.776270}{194.077518}{9.312292}%
\vRa{110.846063}{194.527518}{10.057276}%
\vRa{110.915856}{194.977518}{10.802259}%
\vRa{110.985649}{195.427518}{11.547242}%
\vRa{111.055442}{195.877518}{10.923643}%
\vRa{111.125235}{196.327518}{10.108387}%
\vRa{111.195028}{196.777518}{9.293130}%
\vRa{111.264821}{197.227518}{8.477874}%
\vRa{111.334614}{197.677518}{7.662617}%
\vRa{111.404407}{198.127518}{6.847361}%
\vRa{111.474200}{198.577518}{6.032104}%
\vRa{111.543993}{199.027518}{5.216848}%
\vRa{111.613786}{199.477518}{4.401591}%
\vRa{111.683579}{199.927518}{3.586334}%
\vRa{111.753372}{200.377518}{2.771078}%
\vRa{111.823165}{200.827518}{1.955821}%
\vRa{111.892958}{201.277518}{1.140565}%
\vRa{111.962751}{201.727518}{0.325308}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{122.242534}{181.342125}{0.390443}%
\vRa{121.461649}{181.792125}{1.171329}%
\vRa{120.680763}{182.242125}{1.952215}%
\vRa{119.899877}{182.692125}{2.733100}%
\vRa{119.118991}{183.142125}{3.513986}%
\vRa{118.338105}{183.592125}{4.294872}%
\vRa{117.557220}{184.042125}{5.075758}%
\vRa{116.776334}{184.492125}{5.856644}%
\vRa{115.995448}{184.942125}{6.637529}%
\vRa{115.214562}{185.392125}{7.418415}%
\vRa{114.433676}{185.842125}{8.199301}%
\vRa{113.652791}{186.292125}{8.980187}%
\vRa{112.871905}{186.742125}{9.761073}%
\vRa{112.091019}{187.192125}{10.541958}%
\vRa{111.310133}{187.642125}{11.322844}%
\vRa{110.529247}{188.092125}{12.103730}%
\vRa{110.066101}{188.542125}{12.566876}%
\vRa{110.880877}{188.992125}{11.752100}%
\vRa{111.695654}{189.442125}{10.937324}%
\vRa{112.510430}{189.892125}{10.122547}%
\vRa{113.325207}{190.342125}{9.307771}%
\vRa{114.139983}{190.792125}{8.492994}%
\vRa{114.954759}{191.242125}{7.678218}%
\vRa{115.769536}{191.692125}{6.863442}%
\vRa{116.584312}{192.142125}{6.048665}%
\vRa{117.399089}{192.592125}{5.233889}%
\vRa{118.213865}{193.042125}{4.419112}%
\vRa{119.028641}{193.492125}{3.604336}%
\vRa{119.843418}{193.942125}{2.789559}%
\vRa{120.658194}{194.392125}{1.974783}%
\vRa{121.472971}{194.842125}{1.160007}%
\vRa{122.287747}{195.292125}{0.345230}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{125.734758}{179.867920}{57.677363}{12.301327}%
\vSd{122.416066}{181.342125}{41.868190}{13.366471}%
\vSd{109.585998}{178.887937}{102.033056}{10.009515}%
\vSd{122.337272}{195.707796}{65.486526}{8.137776}%
\vSd{111.967937}{178.887937}{3.998754}{14.053010}%
\vSd{105.138609}{202.132080}{-122.322637}{12.301327}%
\vSd{111.917571}{181.342125}{-167.014302}{10.921686}%
\vSd{111.967937}{202.132080}{3.998754}{14.053010}%
\vSd{109.582697}{202.132080}{-98.816083}{13.615422}%
\vSd{109.746731}{195.707796}{-151.088184}{14.541503}%
\vSd{105.230266}{191.736835}{-34.265443}{5.433689}%
\vSd{105.123951}{178.887937}{117.107905}{14.434533}%
\vSd{122.502932}{181.342125}{-23.586923}{3.684224}%
\vSd{125.720101}{203.112063}{-62.892095}{14.434533}%
\vSd{122.307977}{181.342125}{90.000000}{14.365670}%
\vSd{109.741585}{181.342125}{150.046501}{14.691443}%
\vSd{111.822643}{195.707796}{148.882666}{12.431074}%
\vSd{122.477013}{195.707796}{-28.678293}{11.345554}%
}}%
{\color{black}\vlB{%
\vSk{105.057190}{191.736835}{-62.892095}{14.434533}%
\vSk{111.962707}{178.887937}{3.998754}{14.053010}%
\vSk{125.671379}{179.867920}{57.677363}{12.301327}%
\vSk{125.653339}{190.263165}{117.107905}{14.434533}%
\vSk{111.962707}{203.112063}{-176.001246}{14.053010}%
\vSk{105.075230}{202.132080}{-122.322637}{12.301327}%
}}%
{\color{vltTeal}\vlB{%
\vSi{78.400000}{191.000000}{180.000000}{17.600000}%
\vRa{80.264286}{188.984000}{0.535714}%
\vRa{79.192857}{189.434000}{1.607143}%
\vRa{78.121429}{189.884000}{2.678571}%
\vRa{77.050000}{190.334000}{3.750000}%
\vRa{76.021429}{190.784000}{4.778571}%
\vRa{77.092857}{191.234000}{3.707143}%
\vRa{78.164286}{191.684000}{2.635714}%
\vRa{79.235714}{192.134000}{1.564286}%
\vRa{80.307143}{192.584000}{0.492857}%
\vSi{142.000000}{191.000000}{0.000000}{17.600000}%
\vRa{157.200000}{188.984000}{0.535714}%
\vRa{157.200000}{189.434000}{1.607143}%
\vRa{157.200000}{189.884000}{2.678571}%
\vRa{157.200000}{190.334000}{3.750000}%
\vRa{157.200000}{190.784000}{4.778571}%
\vRa{157.200000}{191.234000}{3.707143}%
\vRa{157.200000}{191.684000}{2.635714}%
\vRa{157.200000}{192.134000}{1.564286}%
\vRa{157.200000}{192.584000}{0.492857}%
}}%
{\color{black}\put(119.00000,234.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\omega_\star\tau=2.5$}}}%
{\color{black}\vlB{%
\vSn{285.575000}{144.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,130.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{324.325000}{144.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(324.75000,130.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{363.075000}{144.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(363.50000,130.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSn{401.825000}{144.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(402.25000,130.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $6$}}}%
{\color{black}\vlB{%
\vSn{440.575000}{144.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(441.00000,130.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $8$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{161.777778}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,161.77778){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-0.5$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{206.222222}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,206.22222){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{250.666667}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,250.66667){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{295.111111}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,295.11111){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{144.000000}{0.000000}{155.000000}%
\vSe{285.450000}{144.000000}{90.000000}{160.000000}%
}}%
{\color{black}\put(363.50000,110.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\omega_\star t$}}}%
{\color{black}\put(286.00000,321.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $C_u(t)/C_u(0)$}}}%
{\color{vltTeal}\vlB{%
\vSv{285.948528}{295.111111}{-3.278616}{0.485169}%
\vSv{286.332190}{295.083364}{-9.735192}{0.491452}%
\vSv{286.721815}{295.000262}{-15.924623}{0.503705}%
\vSv{287.119996}{294.862059}{-21.724443}{0.521408}%
\vSv{287.528086}{294.669063}{-27.058795}{0.543911}%
\vSv{287.946334}{294.421635}{-31.895968}{0.570518}%
\vSv{288.374213}{294.120186}{-36.238831}{0.600544}%
\vSv{288.810754}{293.765172}{-40.113260}{0.633358}%
\vSv{289.254821}{293.357099}{-43.557898}{0.668400}%
\vSv{289.705279}{292.896513}{-46.616587}{0.705184}%
\vSv{290.161086}{292.384004}{-49.333463}{0.743299}%
\vSv{290.621338}{291.820200}{-51.750166}{0.782396}%
\vSv{291.085268}{291.205770}{-53.904480}{0.822183}%
\vSv{291.552239}{290.541417}{-55.829877}{0.862411}%
\vSv{292.021729}{289.827881}{-57.555574}{0.902874}%
\vSv{292.493311}{289.065934}{-59.106845}{0.943394}%
\vSv{292.966638}{288.256383}{-60.505440}{0.983820}%
\vSv{293.441424}{287.400064}{-61.770036}{1.024024}%
\vSv{293.917439}{286.497841}{-62.916660}{1.063892}%
\vSv{294.394492}{285.550610}{-63.959076}{1.103327}%
\vSv{294.872427}{284.559292}{-64.909124}{1.142245}%
\vSv{295.351115}{283.524834}{-65.777009}{1.180570}%
\vSv{295.830448}{282.448206}{-66.571551}{1.218236}%
\vSv{296.310338}{281.330404}{-67.300393}{1.255184}%
\vSv{296.790710}{280.172446}{-67.970180}{1.291360}%
\vSv{297.271501}{278.975370}{-68.586703}{1.326717}%
\vSv{297.752658}{277.740235}{-69.155025}{1.361213}%
\vSv{298.234136}{276.468118}{-69.679586}{1.394809}%
\vSv{298.715897}{275.160114}{-70.164292}{1.427469}%
\vSv{299.197909}{273.817337}{-70.612584}{1.459163}%
\vSv{299.680143}{272.440915}{-71.027507}{1.489861}%
\vSv{300.162575}{271.031991}{-71.411759}{1.519537}%
}}%
{\color{vltTeal}\vlB{%
\vSv{300.645184}{269.591722}{-71.767736}{1.548168}%
\vSv{301.127952}{268.121278}{-72.097572}{1.575731}%
\vSv{301.610863}{266.621842}{-72.403171}{1.602208}%
\vSv{302.093905}{265.094605}{-72.686234}{1.627581}%
\vSv{302.577064}{263.540771}{-72.948285}{1.651834}%
\vSv{303.060330}{261.961551}{-73.190688}{1.674952}%
\vSv{303.543694}{260.358166}{-73.414670}{1.696924}%
\vSv{304.027148}{258.731841}{-73.621332}{1.717738}%
\vSv{304.510685}{257.083811}{-73.811665}{1.737384}%
\vSv{304.994298}{255.415313}{-73.986560}{1.755855}%
\vSv{305.477982}{253.727591}{-74.146819}{1.773142}%
\vSv{305.961731}{252.021891}{-74.293163}{1.789241}%
\vSv{306.445543}{250.299461}{-74.426240}{1.804147}%
\vSv{306.929412}{248.561552}{-74.546633}{1.817856}%
\vSv{307.413336}{246.809416}{-74.654863}{1.830366}%
\vSv{307.897311}{245.044304}{-74.751398}{1.841676}%
\vSv{308.381334}{243.267466}{-74.836653}{1.851786}%
\vSv{308.865405}{241.480151}{-74.910998}{1.860697}%
\vSv{309.349519}{239.683607}{-74.974760}{1.868410}%
\vSv{309.833677}{237.879075}{-75.028223}{1.874928}%
\vSv{310.317876}{236.067794}{-75.071635}{1.880256}%
\vSv{310.802115}{234.250999}{-75.105210}{1.884398}%
\vSv{311.286394}{232.429918}{-75.129126}{1.887360}%
\vSv{311.770711}{230.605772}{-75.143529}{1.889149}%
\vSv{312.255066}{228.779775}{-75.148536}{1.889771}%
\vSv{312.739458}{226.953134}{-75.144234}{1.889236}%
\vSv{313.223888}{225.127047}{-75.130681}{1.887553}%
\vSv{313.708355}{223.302701}{-75.107906}{1.884732}%
\vSv{314.192859}{221.481274}{-75.075913}{1.880783}%
\vSv{314.677401}{219.663934}{-75.034677}{1.875718}%
\vSv{315.161981}{217.851836}{-74.984147}{1.869551}%
\vSv{315.646601}{216.046122}{-74.924244}{1.862293}%
}}%
{\color{vltTeal}\vlB{%
\vSv{316.131260}{214.247924}{-74.854861}{1.853960}%
\vSv{316.615960}{212.458357}{-74.775864}{1.844566}%
\vSv{317.100702}{210.678524}{-74.687092}{1.834126}%
\vSv{317.585488}{208.909513}{-74.588351}{1.822657}%
\vSv{318.070319}{207.152397}{-74.479419}{1.810176}%
\vSv{318.555198}{205.408230}{-74.360042}{1.796700}%
\vSv{319.040126}{203.678053}{-74.229933}{1.782248}%
\vSv{319.525106}{201.962888}{-74.088769}{1.766839}%
\vSv{320.010141}{200.263741}{-73.936191}{1.750493}%
\vSv{320.495234}{198.581597}{-73.771800}{1.733230}%
\vSv{320.980389}{196.917425}{-73.595156}{1.715072}%
\vSv{321.465609}{195.272174}{-73.405775}{1.696040}%
\vSv{321.950898}{193.646772}{-73.203122}{1.676156}%
\vSv{322.436262}{192.042128}{-72.986615}{1.655445}%
\vSv{322.921706}{190.459132}{-72.755611}{1.633929}%
\vSv{323.407235}{188.898650}{-72.509412}{1.611633}%
\vSv{323.892857}{187.361528}{-72.247249}{1.588583}%
\vSv{324.378578}{185.848591}{-71.968286}{1.564805}%
\vSv{324.864407}{184.360641}{-71.671606}{1.540325}%
\vSv{325.350353}{182.898457}{-71.356209}{1.515170}%
\vSv{325.836426}{181.462797}{-71.020998}{1.489369}%
\vSv{326.322637}{180.054393}{-70.664777}{1.462951}%
\vSv{326.808999}{178.673956}{-70.286235}{1.435945}%
\vSv{327.295527}{177.322173}{-69.883935}{1.408382}%
\vSv{327.782236}{175.999705}{-69.456305}{1.380294}%
\vSv{328.269143}{174.707191}{-69.001620}{1.351713}%
\vSv{328.756271}{173.445244}{-68.517984}{1.322673}%
\vSv{329.243640}{172.214454}{-68.003317}{1.293208}%
\vSv{329.731277}{171.015384}{-67.455328}{1.263355}%
\vSv{330.219211}{169.848573}{-66.871499}{1.233151}%
\vSv{330.707476}{168.714535}{-66.249053}{1.202634}%
\vSv{331.196108}{167.613759}{-65.584926}{1.171845}%
}}%
{\color{vltTeal}\vlB{%
\vSv{331.685150}{166.546706}{-64.875740}{1.140826}%
\vSv{332.174651}{165.513815}{-64.117760}{1.109621}%
\vSv{332.664667}{164.515497}{-63.306859}{1.078277}%
\vSv{333.155262}{163.552137}{-62.438476}{1.046843}%
\vSv{333.646508}{162.624096}{-61.507565}{1.015370}%
\vSv{334.138489}{161.731707}{-60.508548}{0.983915}%
\vSv{334.631300}{160.875279}{-59.435259}{0.952535}%
\vSv{335.125053}{160.055094}{-58.280897}{0.921294}%
\vSv{335.619872}{159.271409}{-57.037968}{0.890259}%
\vSv{336.115902}{158.524453}{-55.698238}{0.859504}%
\vSv{336.613309}{157.814433}{-54.252700}{0.829109}%
\vSv{337.112279}{157.141527}{-52.691551}{0.799159}%
\vSv{337.613027}{156.505888}{-51.004205}{0.769749}%
\vSv{338.115791}{155.907645}{-49.179345}{0.740982}%
\vSv{338.620839}{155.346900}{-47.205043}{0.712970}%
\vSv{339.128463}{154.823730}{-45.068964}{0.685836}%
\vSv{339.638979}{154.338188}{-42.758698}{0.659714}%
\vSv{340.152717}{153.890300}{-40.262238}{0.634751}%
\vSv{340.670009}{153.480069}{-37.568658}{0.611104}%
\vSv{341.191174}{153.107472}{-34.668997}{0.588940}%
\vSv{341.716483}{152.772462}{-31.557378}{0.568438}%
\vSv{342.246132}{152.474969}{-28.232318}{0.549778}%
\vSv{342.780196}{152.214898}{-24.698144}{0.533146}%
\vSv{343.318587}{151.992129}{-20.966358}{0.518719}%
\vSv{343.861014}{151.806521}{-17.056693}{0.506660}%
\vSv{344.406956}{151.657909}{-12.997601}{0.497111}%
\vSv{344.955661}{151.546103}{-8.825868}{0.490179}%
\vSv{345.506178}{151.470894}{-4.585208}{0.485930}%
\vSv{346.057413}{151.432048}{-0.323871}{0.484383}%
\vSv{346.485529}{151.429310}{3.908464}{0.485504}%
\vSv{346.904998}{151.462403}{8.064026}{0.489212}%
\vSv{347.326969}{151.531030}{12.099981}{0.495381}%
}}%
{\color{vltTeal}\vlB{%
\vSv{347.752218}{151.634871}{15.980690}{0.503846}%
\vSv{348.181300}{151.773586}{19.678968}{0.514420}%
\vSv{348.614544}{151.946817}{23.176320}{0.526897}%
\vSv{349.052076}{152.154183}{26.462363}{0.541064}%
\vSv{349.493858}{152.395287}{29.533695}{0.556711}%
\vSv{349.939730}{152.669709}{32.392520}{0.573634}%
\vSv{350.389449}{152.977014}{35.045232}{0.591640}%
\vSv{350.842726}{153.316747}{37.501133}{0.610551}%
\vSv{351.299247}{153.688437}{39.771346}{0.630201}%
\vSv{351.758700}{154.091592}{41.867963}{0.650443}%
\vSv{352.220783}{154.525709}{43.803396}{0.671141}%
\vSv{352.685210}{154.990263}{45.589924}{0.692173}%
\vSv{353.151723}{155.484716}{47.239382}{0.713432}%
\vSv{353.620085}{156.008515}{48.762970}{0.734819}%
\vSv{354.090085}{156.561091}{50.171146}{0.756249}%
\vSv{354.561536}{157.141861}{51.473578}{0.777643}%
\vSv{355.034272}{157.750228}{52.679141}{0.798932}%
\vSv{355.508148}{158.385581}{53.795936}{0.820053}%
\vSv{355.983036}{159.047297}{54.831333}{0.840950}%
\vSv{356.458823}{159.734740}{55.792014}{0.861573}%
\vSv{356.935411}{160.447263}{56.684031}{0.881875}%
\vSv{357.412714}{161.184206}{57.512855}{0.901817}%
\vSv{357.890657}{161.944899}{58.283431}{0.921360}%
\vSv{358.369173}{162.728662}{59.000227}{0.940471}%
\vSv{358.848203}{163.534804}{59.667279}{0.959119}%
\vSv{359.327698}{164.362627}{60.288236}{0.977278}%
\vSv{359.807612}{165.211422}{60.866395}{0.994921}%
\vSv{360.287905}{166.080472}{61.404739}{1.012026}%
\vSv{360.768542}{166.969054}{61.905970}{1.028572}%
\vSv{361.249492}{167.876435}{62.372533}{1.044540}%
\vSv{361.730728}{168.801878}{62.806645}{1.059914}%
\vSv{362.212225}{169.744639}{63.210316}{1.074677}%
}}%
{\color{vltTeal}\vlB{%
\vSv{362.693962}{170.703967}{63.585370}{1.088816}%
\vSv{363.175919}{171.679109}{63.933461}{1.102319}%
\vSv{363.658080}{172.669305}{64.256093}{1.115173}%
\vSv{364.140429}{173.673791}{64.554631}{1.127370}%
\vSv{364.622953}{174.691801}{64.830312}{1.138901}%
\vSv{365.105639}{175.722566}{65.084264}{1.149756}%
\vSv{365.588478}{176.765312}{65.317505}{1.159931}%
\vSv{366.071458}{177.819267}{65.530963}{1.169419}%
\vSv{366.554572}{178.883655}{65.725476}{1.178215}%
\vSv{367.037813}{179.957700}{65.901801}{1.186316}%
\vSv{367.521172}{181.040625}{66.060624}{1.193719}%
\vSv{368.004645}{182.131655}{66.202560}{1.200421}%
\vSv{368.488226}{183.230013}{66.328162}{1.206420}%
\vSv{368.971910}{184.334925}{66.437924}{1.211718}%
\vSv{369.455694}{185.445619}{66.532285}{1.216313}%
\vSv{369.939573}{186.561324}{66.611631}{1.220206}%
\vSv{370.423546}{187.681272}{66.676302}{1.223400}%
\vSv{370.907608}{188.804699}{66.726589}{1.225896}%
\vSv{371.391759}{189.930843}{66.762742}{1.227697}%
\vSv{371.875996}{191.058948}{66.784968}{1.228807}%
\vSv{372.360319}{192.188262}{66.793434}{1.229231}%
\vSv{372.844726}{193.318036}{66.788270}{1.228972}%
\vSv{373.329217}{194.447528}{66.769566}{1.228038}%
\vSv{373.813791}{195.576004}{66.737377}{1.226433}%
\vSv{374.298450}{196.702733}{66.691724}{1.224164}%
\vSv{374.783193}{197.826992}{66.632591}{1.221239}%
\vSv{375.268021}{198.948066}{66.559926}{1.217666}%
\vSv{375.752936}{200.065246}{66.473646}{1.213453}%
\vSv{376.237939}{201.177832}{66.373630}{1.208609}%
\vSv{376.723033}{202.285134}{66.259723}{1.203143}%
\vSv{377.208220}{203.386467}{66.131735}{1.197066}%
\vSv{377.693502}{204.481157}{65.989440}{1.190388}%
}}%
{\color{vltTeal}\vlB{%
\vSv{378.178882}{205.568542}{65.832574}{1.183121}%
\vSv{378.664365}{206.647966}{65.660836}{1.175276}%
\vSv{379.149955}{207.718786}{65.473887}{1.166865}%
\vSv{379.635656}{208.780367}{65.271344}{1.157902}%
\vSv{380.121473}{209.832088}{65.052787}{1.148398}%
\vSv{380.607412}{210.873337}{64.817747}{1.138369}%
\vSv{381.093479}{211.903515}{64.565713}{1.127829}%
\vSv{381.579682}{212.922033}{64.296124}{1.116792}%
\vSv{382.066028}{213.928315}{64.008369}{1.105274}%
\vSv{382.552525}{214.921799}{63.701784}{1.093290}%
\vSv{383.039183}{215.901935}{63.375646}{1.080859}%
\vSv{383.526011}{216.868183}{63.029177}{1.067995}%
\vSv{384.013022}{217.820020}{62.661533}{1.054718}%
\vSv{384.500227}{218.756936}{62.271804}{1.041045}%
\vSv{384.987639}{219.678432}{61.859008}{1.026995}%
\vSv{385.475274}{220.584026}{61.422089}{1.012588}%
\vSv{385.963148}{221.473248}{60.959912}{0.997844}%
\vSv{386.451277}{222.345644}{60.471256}{0.982784}%
\vSv{386.939682}{223.200772}{59.954810}{0.967429}%
\vSv{387.428384}{224.038208}{59.409170}{0.951801}%
\vSv{387.917405}{224.857541}{58.832829}{0.935924}%
\vSv{388.406772}{225.658375}{58.224176}{0.919821}%
\vSv{388.896511}{226.440328}{57.581488}{0.903517}%
\vSv{389.386653}{227.203036}{56.902925}{0.887038}%
\vSv{389.877232}{227.946149}{56.186526}{0.870409}%
\vSv{390.368283}{228.669331}{55.430202}{0.853660}%
\vSv{390.859846}{229.372265}{54.631734}{0.836818}%
\vSv{391.351965}{230.054647}{53.788773}{0.819913}%
\vSv{391.844686}{230.716190}{52.898832}{0.802977}%
\vSv{392.338059}{231.356621}{51.959293}{0.786041}%
\vSv{392.832141}{231.975686}{50.967408}{0.769139}%
\vSv{393.326990}{232.573144}{49.920306}{0.752307}%
}}%
{\color{vltTeal}\vlB{%
\vSv{393.822671}{233.148772}{48.815005}{0.735582}%
\vSv{394.319252}{233.702361}{47.648429}{0.719001}%
\vSv{394.816807}{234.233721}{46.417431}{0.702605}%
\vSv{395.315410}{234.742675}{45.118825}{0.686435}%
\vSv{395.815145}{235.229063}{43.749425}{0.670535}%
\vSv{396.316093}{235.692742}{42.306100}{0.654951}%
\vSv{396.818340}{236.133583}{40.785838}{0.639729}%
\vSv{397.321971}{236.551476}{39.185825}{0.624919}%
\vSv{397.827071}{236.946323}{37.503536}{0.610570}%
\vSv{398.333718}{237.318044}{35.736851}{0.596735}%
\vSv{398.841986}{237.666576}{33.884173}{0.583467}%
\vSv{399.351936}{237.991868}{31.944571}{0.570820}%
\vSv{399.863617}{238.293888}{29.917926}{0.558846}%
\vSv{400.377056}{238.572618}{27.805084}{0.547601}%
\vSv{400.892259}{238.828055}{25.608008}{0.537137}%
\vSv{401.409203}{239.060212}{23.329911}{0.527504}%
\vSv{401.927830}{239.269116}{20.975373}{0.518750}%
\vSv{402.448050}{239.454811}{18.550409}{0.510920}%
\vSv{402.969733}{239.617355}{16.062498}{0.504053}%
\vSv{403.492710}{239.756819}{13.520540}{0.498182}%
\vSv{404.016778}{239.873291}{10.934746}{0.493332}%
\vSv{404.541699}{239.966872}{8.316459}{0.489523}%
\vSv{405.067208}{240.037677}{5.677902}{0.486763}%
\vSv{405.593023}{240.085835}{3.031870}{0.485054}%
\vSv{406.118852}{240.111490}{0.391388}{0.484386}%
\vSv{406.574345}{240.114799}{-2.230653}{0.484742}%
\vSv{407.018098}{240.095932}{-4.821847}{0.486095}%
\vSv{407.462667}{240.055072}{-7.370590}{0.488411}%
\vSv{407.908285}{239.992415}{-9.866350}{0.491646}%
\vSv{408.355150}{239.908171}{-12.299864}{0.495755}%
\vSv{408.803426}{239.802562}{-14.663269}{0.500682}%
\vSv{409.253239}{239.675820}{-16.950156}{0.506372}%
}}%
{\color{vltTeal}\vlB{%
\vSv{409.704679}{239.528192}{-19.155568}{0.512766}%
\vSv{410.157801}{239.359936}{-21.275934}{0.519803}%
\vSv{410.612630}{239.171321}{-23.308965}{0.527421}%
\vSv{411.069163}{238.962626}{-25.253525}{0.535559}%
\vSv{411.527377}{238.734143}{-27.109482}{0.544158}%
\vSv{411.987230}{238.486175}{-28.877557}{0.553158}%
\vSv{412.448665}{238.219033}{-30.559170}{0.562504}%
\vSv{412.911617}{237.933040}{-32.156302}{0.572142}%
\vSv{413.376014}{237.628529}{-33.671368}{0.582020}%
\vSv{413.841779}{237.305840}{-35.107096}{0.592089}%
\vSv{414.308833}{236.965326}{-36.466438}{0.602303}%
\vSv{414.777099}{236.607347}{-37.752480}{0.612619}%
\vSv{415.246498}{236.232270}{-38.968378}{0.622996}%
\vSv{415.716956}{235.840473}{-40.117300}{0.633396}%
\vSv{416.188401}{235.432341}{-41.202383}{0.643784}%
\vSv{416.660766}{235.008268}{-42.226701}{0.654126}%
\vSv{417.133985}{234.568652}{-43.193235}{0.664393}%
\vSv{417.607999}{234.113901}{-44.104860}{0.674554}%
\vSv{418.082750}{233.644429}{-44.964329}{0.684584}%
\vSv{418.558187}{233.160657}{-45.774264}{0.694457}%
\vSv{419.034261}{232.663011}{-46.537156}{0.704152}%
\vSv{419.510928}{232.151922}{-47.255357}{0.713647}%
\vSv{419.988144}{231.627830}{-47.931086}{0.722922}%
\vSv{420.465874}{231.091177}{-48.566431}{0.731959}%
\vSv{420.944081}{230.542410}{-49.163348}{0.740742}%
\vSv{421.422733}{229.981981}{-49.723671}{0.749256}%
\vSv{421.901801}{229.410347}{-50.249112}{0.757486}%
\vSv{422.381258}{228.827968}{-50.741270}{0.765419}%
\vSv{422.861080}{228.235307}{-51.201635}{0.773044}%
\vSv{423.341243}{227.632830}{-51.631594}{0.780349}%
\vSv{423.821727}{227.021009}{-52.032433}{0.787326}%
\vSv{424.302513}{226.400313}{-52.405350}{0.793965}%
}}%
{\color{vltTeal}\vlB{%
\vSv{424.783584}{225.771218}{-52.751451}{0.800258}%
\vSv{425.264925}{225.134199}{-53.071763}{0.806198}%
\vSv{425.746521}{224.489734}{-53.367231}{0.811778}%
\vSv{426.228360}{223.838301}{-53.638730}{0.816994}%
\vSv{426.710429}{223.180380}{-53.887064}{0.821840}%
\vSv{427.192718}{222.516451}{-54.112970}{0.826312}%
\vSv{427.675218}{221.846994}{-54.317126}{0.830407}%
\vSv{428.157920}{221.172489}{-54.500147}{0.834121}%
\vSv{428.640816}{220.493417}{-54.662596}{0.837454}%
\vSv{429.123899}{219.810256}{-54.804980}{0.840402}%
\vSv{429.607165}{219.123484}{-54.927760}{0.842965}%
\vSv{430.090606}{218.433578}{-55.031344}{0.845142}%
\vSv{430.574219}{217.741012}{-55.116098}{0.846935}%
\vSv{431.057999}{217.046261}{-55.182343}{0.848342}%
\vSv{431.541944}{216.349795}{-55.230357}{0.849366}%
\vSv{432.026050}{215.652082}{-55.260378}{0.850007}%
\vSv{432.510315}{214.953588}{-55.272607}{0.850269}%
\vSv{432.994739}{214.254776}{-55.267205}{0.850154}%
\vSv{433.479319}{213.556105}{-55.244297}{0.849664}%
\vSv{433.964055}{212.858029}{-55.203974}{0.848803}%
\vSv{434.448948}{212.161002}{-55.146289}{0.847575}%
\vSv{434.933997}{211.465470}{-55.071266}{0.845985}%
\vSv{435.419203}{210.771876}{-54.978890}{0.844038}%
\vSv{435.904569}{210.080659}{-54.869118}{0.841738}%
\vSv{436.390096}{209.392252}{-54.741872}{0.839092}%
\vSv{436.875787}{208.707084}{-54.597043}{0.836105}%
\vSv{437.361644}{208.025576}{-54.434490}{0.832784}%
\vSv{437.847671}{207.348147}{-54.254040}{0.829136}%
\vSv{438.333873}{206.675208}{-54.055490}{0.825168}%
\vSv{438.820253}{206.007163}{-53.838603}{0.820889}%
\vSv{439.306817}{205.344412}{-53.603113}{0.816305}%
\vSv{439.793570}{204.687347}{-53.348722}{0.811426}%
}}%
{\color{vltRed}\vlB{%
\vSv{285.948528}{295.111111}{-3.278614}{0.485169}%
\vSv{286.332191}{295.083364}{-9.735125}{0.491452}%
\vSv{286.721821}{295.000262}{-15.924199}{0.503704}%
\vSv{287.120017}{294.862063}{-21.723009}{0.521403}%
\vSv{287.528134}{294.669082}{-27.055330}{0.543895}%
\vSv{287.946425}{294.421691}{-31.889150}{0.570476}%
\vSv{288.374361}{294.120321}{-36.227147}{0.600455}%
\vSv{288.810973}{293.765460}{-40.095104}{0.633189}%
\vSv{289.255120}{293.357649}{-43.531647}{0.150257}%
\vSv{290.953477}{291.403078}{-51.690273}{0.246517}%
\vSv{291.085953}{291.209643}{-53.830450}{0.820729}%
\vSv{291.553030}{290.547090}{-55.740345}{0.860432}%
\vSv{292.022627}{289.835948}{-57.449222}{0.900247}%
\vSv{292.494317}{289.077116}{-58.982391}{0.939984}%
\vSv{292.967752}{288.271542}{-60.361631}{0.732092}%
\vSv{294.474161}{285.425873}{-63.749830}{0.918296}%
\vSv{294.873989}{284.602280}{-64.675619}{1.132398}%
\vSv{295.352793}{283.578704}{-65.518009}{1.168838}%
\vSv{295.832243}{282.514954}{-66.285804}{1.204390}%
\vSv{296.312253}{281.412260}{-66.986622}{0.076077}%
\vSv{297.297619}{279.035189}{-68.212933}{1.240491}%
\vSv{297.754947}{277.883307}{-68.749207}{1.336388}%
\vSv{298.236557}{276.637789}{-69.240295}{1.366556}%
\vSv{298.718454}{275.359957}{-69.690051}{0.556565}%
\vSv{299.762479}{272.488791}{-70.478709}{1.211646}%
\vSv{300.165566}{271.346793}{-70.823223}{1.474578}%
\vSv{300.648331}{269.954040}{-71.137725}{1.498247}%
\vSv{301.131262}{268.536251}{-71.424269}{0.315529}%
\vSv{302.021293}{265.865540}{-71.684672}{0.246382}%
\vSv{302.097561}{265.631640}{-71.920539}{1.560810}%
\vSv{302.580904}{264.147891}{-72.133293}{1.578779}%
\vSv{303.064364}{262.645253}{-72.324188}{1.114030}%
}}%
{\color{vltRed}\vlB{%
\vSv{304.153443}{259.199709}{-72.644699}{1.215340}%
\vSv{304.515360}{258.039700}{-72.776142}{1.635817}%
\vSv{304.999210}{256.477241}{-72.889402}{1.646318}%
\vSv{305.483144}{254.903791}{-72.985124}{0.002525}%
\vSv{306.213958}{252.510465}{-73.063854}{0.815551}%
\vSv{306.451249}{251.730284}{-73.126057}{1.668722}%
\vSv{306.935414}{250.133408}{-73.172115}{1.673157}%
\vSv{307.419652}{248.531898}{-73.202333}{0.342570}%
\vSv{308.240783}{245.810530}{-73.216947}{0.511007}%
\vSv{308.388339}{245.321290}{-73.216120}{1.677417}%
\vSv{308.872788}{243.715330}{-73.199950}{1.675849}%
\vSv{309.357306}{242.111008}{-73.168470}{0.635728}%
\vSv{310.266640}{239.109960}{-73.121647}{0.205376}%
\vSv{310.326553}{238.913431}{-73.059384}{1.662346}%
\vSv{310.811286}{237.323219}{-72.981518}{1.654964}%
\vSv{311.296093}{235.740726}{-72.887824}{0.977315}%
\vSv{312.324132}{232.418514}{-72.651699}{1.429286}%
\vSv{312.750990}{231.054247}{-72.508468}{1.611549}%
\vSv{313.236127}{229.517213}{-72.347800}{1.459165}%
\vSv{314.448080}{225.747538}{-71.971694}{0.785113}%
\vSv{314.692122}{225.000971}{-71.754807}{1.547108}%
\vSv{315.177671}{223.531643}{-71.517572}{1.527930}%
\vSv{315.663342}{222.082522}{-71.259013}{0.639849}%
\vSv{316.683453}{219.111992}{-70.673425}{1.317453}%
\vSv{317.121195}{217.868780}{-70.343816}{1.439984}%
\vSv{317.607468}{216.512707}{-69.987698}{1.415383}%
\vSv{318.093928}{215.182786}{-69.603388}{0.327180}%
\vSv{319.094324}{212.536728}{-68.742496}{1.261962}%
\vSv{319.554629}{211.360629}{-68.261522}{1.307811}%
\vSv{320.042052}{210.145824}{-67.743516}{1.278867}%
\vSv{320.529786}{208.962236}{-67.185617}{0.651360}%
\vSv{321.784937}{206.068362}{-65.937009}{0.504671}%
}}%
{\color{vltRed}\vlB{%
\vSv{321.995245}{205.607548}{-65.238781}{1.156475}%
\vSv{322.484646}{204.557399}{-64.485524}{1.124521}%
\vSv{322.974605}{203.542545}{-63.672295}{1.092153}%
\vSv{323.465196}{202.563679}{-62.793573}{0.622181}%
\vSv{324.963383}{199.812159}{-59.699046}{0.917056}%
\vSv{325.435839}{199.020384}{-58.489003}{0.926746}%
\vSv{325.931207}{198.230296}{-57.174560}{0.893547}%
\vSv{326.427987}{197.479426}{-55.745112}{0.860537}%
\vSv{326.926394}{196.768156}{-54.188949}{0.827830}%
\vSv{327.426672}{196.096827}{-52.493220}{0.074285}%
\vSv{329.136174}{194.120845}{-46.424085}{0.420614}%
\vSv{329.452690}{193.816126}{-44.021465}{0.673604}%
\vSv{329.967292}{193.348020}{-41.402295}{0.645761}%
\vSv{330.485977}{192.920952}{-38.551648}{0.619368}%
\vSv{331.009168}{192.534949}{-35.456952}{0.594652}%
\vSv{331.537238}{192.189996}{-32.109641}{0.571849}%
\vSv{332.070458}{191.886035}{-28.507147}{0.551204}%
\vSv{332.608935}{191.622963}{-24.655105}{0.422946}%
\vSv{335.749455}{190.896767}{-2.627724}{0.100013}%
\vSv{335.859463}{190.892182}{1.984226}{0.484666}%
\vSv{336.272793}{190.908963}{6.520743}{0.487529}%
\vSv{336.688823}{190.964329}{10.923723}{0.493314}%
\vSv{337.108617}{191.057813}{15.144756}{0.501803}%
\vSv{337.532926}{191.188913}{19.147361}{0.512741}%
\vSv{337.962180}{191.357091}{22.907486}{0.525846}%
\vSv{338.396526}{191.561774}{26.412584}{0.540830}%
\vSv{338.835886}{191.802352}{29.659800}{0.557407}%
\vSv{339.280020}{192.078185}{32.653781}{0.295851}%
\vSv{341.376176}{193.774523}{42.339873}{0.277543}%
\vSv{341.559313}{193.961456}{44.265623}{0.676396}%
\vSv{342.024201}{194.433571}{46.024589}{0.697595}%
\vSv{342.491308}{194.935587}{47.631385}{0.718766}%
}}%
{\color{vltRed}\vlB{%
\vSv{342.960361}{195.466629}{49.099561}{0.739790}%
\vSv{343.431122}{196.025798}{50.441526}{0.760561}%
\vSv{343.903383}{196.612172}{51.668553}{0.629349}%
\vSv{345.746924}{199.118642}{54.756665}{0.112492}%
\vSv{345.804133}{199.210515}{55.615761}{0.857696}%
\vSv{346.281610}{199.918344}{56.401277}{0.875314}%
\vSv{346.759805}{200.647423}{57.119038}{0.892207}%
\vSv{347.238642}{201.396698}{57.774231}{0.908333}%
\vSv{347.718056}{202.165106}{58.371473}{0.853959}%
\vSv{349.430605}{205.041594}{59.854357}{0.424121}%
\vSv{349.640445}{205.408354}{60.256564}{0.976332}%
\vSv{350.122025}{206.256060}{60.617259}{0.987228}%
\vSv{350.603935}{207.116293}{60.938696}{0.997179}%
\vSv{351.086151}{207.987927}{61.222864}{1.006172}%
\vSv{351.568653}{208.869836}{61.471507}{0.108967}%
\vSv{352.804869}{211.165726}{61.868107}{0.453767}%
\vSv{353.017711}{211.565887}{62.018518}{1.032373}%
\vSv{353.501204}{212.477575}{62.138344}{1.036455}%
\vSv{353.984919}{213.393882}{62.228383}{1.039546}%
\vSv{354.468849}{214.313686}{62.289284}{0.937859}%
\vSv{356.066227}{217.357856}{62.301529}{0.731539}%
\vSv{356.406639}{218.005564}{62.249584}{1.040278}%
\vSv{356.891599}{218.926194}{62.169704}{1.037529}%
\vSv{357.376767}{219.843716}{62.061748}{1.033841}%
\vSv{357.862148}{220.757066}{61.925453}{0.656813}%
\vSv{359.361156}{223.537606}{61.342017}{0.923404}%
\vSv{359.805929}{224.347891}{61.087207}{1.001856}%
\vSv{360.292489}{225.224872}{60.800821}{0.992883}%
\vSv{360.779321}{226.091589}{60.481800}{0.983103}%
\vSv{361.266441}{226.947084}{60.128933}{0.598755}%
\vSv{362.841359}{229.621672}{58.852684}{0.720670}%
\vSv{363.218241}{230.238450}{58.348968}{0.923069}%
}}%
{\color{vltRed}\vlB{%
\vSv{363.707153}{231.024222}{57.802740}{0.909051}%
\vSv{364.196516}{231.793478}{57.211660}{0.894445}%
\vSv{364.686369}{232.545417}{56.573157}{0.879288}%
\vSv{365.176758}{233.279262}{55.884406}{0.173478}%
\vSv{366.729878}{235.470476}{53.484354}{0.682593}%
\vSv{367.144776}{236.019073}{52.560830}{0.796776}%
\vSv{367.638732}{236.651712}{51.568650}{0.779269}%
\vSv{368.133631}{237.262155}{50.503185}{0.761554}%
\vSv{368.629570}{237.849815}{49.359478}{0.743692}%
\vSv{369.126656}{238.414137}{48.132251}{0.725749}%
\vSv{369.625007}{238.954594}{46.815930}{0.010367}%
\vSv{371.454943}{240.724286}{42.273187}{0.214079}%
\vSv{371.633761}{240.868289}{40.540680}{0.637382}%
\vSv{372.140541}{241.282580}{38.689022}{0.620556}%
\vSv{372.649478}{241.670485}{36.712681}{0.604228}%
\vSv{373.160728}{242.031694}{34.606796}{0.588499}%
\vSv{373.674437}{242.365927}{32.367511}{0.573475}%
\vSv{374.190729}{242.672935}{29.992361}{0.559265}%
\vSv{374.709695}{242.952503}{27.480710}{0.545980}%
\vSv{375.231381}{243.204446}{24.834201}{0.156537}%
\vSv{377.962037}{244.060210}{9.846274}{0.405659}%
\vSv{378.412212}{244.129579}{6.598078}{0.487605}%
\vSv{378.947968}{244.185607}{3.314319}{0.485187}%
\vSv{379.484064}{244.213657}{0.019789}{0.484375}%
\vSv{379.917566}{244.213825}{-3.260246}{0.485160}%
\vSv{380.351225}{244.186233}{-6.501122}{0.487510}%
\vSv{380.786172}{244.131036}{-9.679803}{0.491371}%
\vSv{381.222853}{244.048416}{-12.775729}{0.496671}%
\vSv{381.661630}{243.938584}{-15.771435}{0.503323}%
\vSv{382.102774}{243.801781}{-18.652895}{0.173140}%
\vSv{384.362118}{242.714818}{-31.090550}{0.548844}%
\vSv{384.804433}{242.431400}{-33.172250}{0.578683}%
}}%
{\color{vltRed}\vlB{%
\vSv{385.263434}{242.114768}{-35.124259}{0.592213}%
\vSv{385.724600}{241.774038}{-36.951540}{0.606117}%
\vSv{386.187776}{241.409677}{-38.659692}{0.620302}%
\vSv{386.652807}{241.022178}{-40.254689}{0.634680}%
\vSv{387.119542}{240.612057}{-41.742670}{0.649172}%
\vSv{387.587837}{240.179847}{-43.129771}{0.269988}%
\vSv{389.493270}{238.220336}{-47.786356}{0.692294}%
\vSv{389.948298}{237.707592}{-48.754501}{0.734695}%
\vSv{390.423442}{237.155181}{-49.653945}{0.748182}%
\vSv{390.899398}{236.584955}{-50.488967}{0.761324}%
\vSv{391.376096}{235.997592}{-51.263531}{0.774084}%
\vSv{391.853471}{235.393781}{-51.981296}{0.786427}%
\vSv{392.331467}{234.774226}{-52.645625}{0.002993}%
\vSv{393.811993}{232.767942}{-54.347610}{0.756726}%
\vSv{394.248704}{232.153050}{-54.826573}{0.840851}%
\vSv{394.729132}{231.465728}{-55.265111}{0.850109}%
\vSv{395.209945}{230.767111}{-55.665176}{0.858778}%
\vSv{395.691116}{230.057970}{-56.028534}{0.866844}%
\vSv{396.172622}{229.339083}{-56.356783}{0.326692}%
\vSv{397.718785}{226.977223}{-57.144534}{0.708823}%
\vSv{398.101631}{226.381782}{-57.345302}{0.897698}%
\vSv{398.584556}{225.625976}{-57.516767}{0.901913}%
\vSv{399.067728}{224.865169}{-57.659716}{0.905464}%
\vSv{399.551137}{224.100155}{-57.774826}{0.908348}%
\vSv{400.034777}{223.331729}{-57.862674}{0.177753}%
\vSv{401.456376}{221.062998}{-57.958394}{0.057917}%
\vSv{401.487032}{221.013904}{-57.966943}{0.913211}%
\vSv{401.971552}{220.239736}{-57.949585}{0.912769}%
\vSv{402.456287}{219.466089}{-57.906441}{0.911673}%
\vSv{402.941237}{218.693737}{-57.837546}{0.909929}%
\vSv{403.426405}{217.923443}{-57.742854}{0.794500}%
\vSv{405.197392}{215.143083}{-57.302309}{0.315117}%
}}%
{\color{vltRed}\vlB{%
\vSv{405.369322}{214.877902}{-57.102338}{0.891805}%
\vSv{405.855642}{214.129105}{-56.875120}{0.886378}%
\vSv{406.342213}{213.386780}{-56.620116}{0.880382}%
\vSv{406.829047}{212.651625}{-56.336708}{0.873832}%
\vSv{407.316154}{211.924327}{-56.024187}{0.652487}%
\vSv{409.110179}{209.325312}{-54.903544}{0.266899}%
\vSv{409.267609}{209.106939}{-54.465705}{0.833419}%
\vSv{409.756316}{208.428730}{-53.993849}{0.823946}%
\vSv{410.245403}{207.762195}{-53.486706}{0.814063}%
\vSv{410.734893}{207.107918}{-52.942900}{0.803794}%
\vSv{411.224814}{206.466461}{-52.360955}{0.793167}%
\vSv{411.715194}{205.838373}{-51.739287}{0.164712}%
\vSv{413.417572}{203.771271}{-49.618526}{0.395493}%
\vSv{413.681994}{203.470005}{-48.820028}{0.735655}%
\vSv{414.175211}{202.916318}{-47.972329}{0.723499}%
\vSv{414.669122}{202.378887}{-47.073250}{0.711205}%
\vSv{415.163780}{201.858125}{-46.120535}{0.698809}%
\vSv{415.659238}{201.354424}{-45.111868}{0.686351}%
\vSv{416.155550}{200.868154}{-44.044897}{0.548987}%
\vSv{418.482478}{198.833861}{-39.147170}{0.196594}%
\vSv{418.652077}{198.709748}{-37.754218}{0.612633}%
\vSv{419.154815}{198.334648}{-36.289984}{0.600938}%
\vSv{419.658839}{197.978969}{-34.752995}{0.589539}%
\vSv{420.164203}{197.642909}{-33.142168}{0.578485}%
\vSv{420.670954}{197.326641}{-31.456910}{0.567827}%
\vSv{421.179125}{197.030316}{-29.697212}{0.557615}%
\vSv{421.688741}{196.754065}{-27.863753}{0.547897}%
\vSv{422.199809}{196.497993}{-25.958003}{0.248473}%
\vSv{424.904952}{195.486779}{-15.461857}{0.368446}%
\vSv{425.294380}{195.388553}{-13.206829}{0.497534}%
\vSv{425.813925}{195.274883}{-10.917120}{0.493303}%
\vSv{426.334139}{195.181457}{-8.601861}{0.489885}%
}}%
{\color{vltRed}\vlB{%
\vSv{426.854820}{195.108186}{-6.270790}{0.487291}%
\vSv{427.375753}{195.054960}{-3.934042}{0.485519}%
\vSv{427.896715}{195.021650}{-1.601919}{0.484564}%
\vSv{428.395014}{195.008104}{0.715350}{0.484413}%
\vSv{428.843400}{195.014151}{3.007844}{0.485043}%
\vSv{429.292396}{195.039603}{5.266171}{0.224002}%
\vSv{431.806472}{195.521748}{15.773737}{0.239128}%
\vSv{432.007951}{195.586752}{17.677885}{0.508381}%
\vSv{432.465088}{195.741130}{19.507502}{0.513872}%
\vSv{432.923648}{195.912728}{21.260762}{0.519749}%
\vSv{433.383633}{196.101196}{22.936661}{0.525959}%
\vSv{433.845027}{196.306169}{24.534917}{0.532451}%
\vSv{434.307802}{196.527268}{26.055869}{0.539173}%
\vSv{434.771921}{196.764098}{27.500378}{0.546078}%
\vSv{435.237337}{197.016252}{28.869729}{0.553116}%
\vSv{435.704000}{197.283308}{30.165542}{0.022092}%
\vSv{437.777844}{198.627055}{34.653373}{0.350753}%
\vSv{438.054055}{198.826497}{35.612500}{0.595806}%
\vSv{438.527020}{199.173435}{36.511050}{0.602650}%
\vSv{439.000845}{199.531998}{37.351275}{0.609330}%
\vSv{439.475481}{199.901679}{38.135372}{0.615819}%
\vSv{439.950881}{200.281960}{38.865460}{0.622093}%
}}%
{\color{vltTeal}\vlB{%
\vSg{36.000000}{94.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(65.00000,94.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\omega_\star\tau=0.25$}}}%
{\color{vltRed}\vlB{%
\vSg{276.000000}{94.000000}{0.000000}{4.500000}%
\vSg{283.000000}{94.000000}{0.000000}{4.500000}%
\vSg{290.000000}{94.000000}{0.000000}{4.500000}%
\vSg{297.000000}{94.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(305.00000,94.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\omega_\star\tau=2.5$}}}%
{\color{black}\put(235.00000,62.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\langle u^2\rangle=k_{\rm B}T/k_\star,\quad c_0=0.12m\omega_\star,\quad h=0.75k_\star$}}}%
{\color{black}\put(235.00000,35.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont The same retained coordinate has matched thermal noise in each medium.}}}%
{\color{black}\put(235.00000,13.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Symmetric arrows identify fluctuations, without assigning a particular realization.}}}%
\end{picture}%


==> vlt-figures/figure-108.tex <==
\begin{picture}(470,431)%
{\color{black}\put(119.00000,413.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Storage stiffness}}}%
{\color{black}\put(354.00000,413.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Positive loss coefficient}}}%
{\color{black}\vlB{%
\vSn{48.575000}{232.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(49.00000,218.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{79.575000}{232.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(80.00000,218.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{141.575000}{232.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(142.00000,218.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSn{203.575000}{232.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(204.00000,218.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $5$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{237.913043}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,237.91304){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{297.043478}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,297.04348){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1.5$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{356.173913}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,356.17391){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSe{49.000000}{232.000000}{0.000000}{155.000000}%
\vSe{48.450000}{232.000000}{90.000000}{136.000000}%
}}%
{\color{black}\put(126.50000,198.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $x_\omega=\omega\tau$}}}%
{\color{black}\put(49.00000,385.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $k^\prime/k_0$}}}%
{\color{vltTeal}\vlB{%
\vSv{48.957138}{237.913043}{2.729703}{0.387940}%
\vSv{49.260143}{237.931519}{8.135081}{0.391439}%
\vSv{49.566665}{237.986910}{13.384386}{0.398319}%
\vSv{49.878535}{238.079114}{18.392010}{0.408359}%
\vSv{50.196966}{238.207958}{23.095169}{0.421262}%
\vSv{50.522546}{238.373203}{27.455509}{0.436684}%
\vSv{50.855330}{238.574540}{31.456815}{0.454261}%
\vSv{51.194989}{238.811599}{35.100487}{0.473633}%
\vSv{51.540962}{239.083943}{38.400396}{0.494456}%
\vSv{51.892576}{239.391076}{41.378196}{0.516417}%
\vSv{52.249134}{239.732441}{44.059590}{0.539230}%
\vSv{52.609970}{240.107426}{46.471652}{0.562643}%
\vSv{52.974474}{240.515361}{48.641064}{0.586433}%
\vSv{53.342109}{240.955529}{50.593062}{0.610405}%
\vSv{53.712410}{241.427163}{52.350881}{0.634389}%
\vSv{54.084980}{241.929450}{53.935539}{0.658236}%
\vSv{54.459482}{242.461538}{55.365819}{0.681817}%
\vSv{54.835633}{243.022535}{56.658377}{0.705020}%
\vSv{55.213193}{243.611515}{57.827911}{0.727749}%
\vSv{55.591962}{244.227520}{58.887348}{0.749919}%
\vSv{55.971773}{244.869565}{59.848044}{0.771459}%
\vSv{56.352484}{245.536643}{60.719969}{0.792306}%
\vSv{56.733976}{246.227724}{61.511883}{0.812409}%
\vSv{57.116147}{246.941763}{62.231484}{0.831723}%
\vSv{57.498912}{247.677702}{62.885551}{0.850211}%
\vSv{57.882199}{248.434473}{63.480061}{0.867843}%
\vSv{58.265946}{249.211001}{64.020295}{0.884597}%
\vSv{58.650099}{250.006209}{64.510927}{0.900453}%
\vSv{59.034615}{250.819018}{64.956104}{0.915399}%
\vSv{59.419452}{251.648355}{65.359510}{0.929428}%
\vSv{59.804579}{252.493151}{65.724429}{0.942534}%
\vSv{60.189966}{253.352345}{66.053791}{0.954719}%
}}%
{\color{vltTeal}\vlB{%
\vSv{60.575587}{254.224888}{66.350218}{0.965985}%
\vSv{60.961421}{255.109744}{66.616058}{0.976339}%
\vSv{61.347448}{256.005892}{66.853423}{0.985793}%
\vSv{61.733652}{256.912331}{67.064212}{0.994357}%
\vSv{62.120018}{257.828076}{67.250137}{1.002046}%
\vSv{62.506534}{258.752164}{67.412747}{1.008878}%
\vSv{62.893188}{259.683657}{67.553440}{1.014872}%
\vSv{63.279969}{260.621639}{67.673487}{1.020048}%
\vSv{63.666871}{261.565217}{67.774041}{1.024427}%
\vSv{64.053884}{262.513529}{67.856152}{1.028034}%
\vSv{64.441002}{263.465735}{67.920775}{1.030891}%
\vSv{64.828218}{264.421026}{67.968783}{1.033026}%
\vSv{65.215529}{265.378620}{68.000975}{1.034462}%
\vSv{65.602928}{266.337763}{68.018081}{1.035227}%
\vSv{65.990412}{267.297731}{68.020772}{1.035348}%
\vSv{66.377978}{268.257829}{68.009663}{1.034850}%
\vSv{66.765621}{269.217391}{67.985320}{1.033763}%
\vSv{67.153339}{270.175780}{67.948267}{1.032112}%
\vSv{67.541130}{271.132389}{67.898983}{1.029926}%
\vSv{67.928992}{272.086638}{67.837916}{1.027230}%
\vSv{68.316922}{273.037977}{67.765478}{1.024052}%
\vSv{68.704918}{273.985883}{67.682050}{1.020419}%
\vSv{69.092980}{274.929864}{67.587989}{1.016356}%
\vSv{69.481107}{275.869450}{67.483625}{1.011888}%
\vSv{69.869296}{276.804202}{67.369266}{1.007042}%
\vSv{70.257548}{277.733705}{67.245201}{1.001840}%
\vSv{70.645862}{278.657571}{67.111699}{0.996308}%
\vSv{71.034236}{279.575435}{66.969014}{0.990469}%
\vSv{71.422671}{280.486957}{66.817383}{0.984344}%
\vSv{71.811165}{281.391820}{66.657031}{0.977957}%
\vSv{72.199720}{282.289731}{66.488168}{0.971328}%
\vSv{72.588334}{283.180417}{66.310997}{0.964477}%
}}%
{\color{vltTeal}\vlB{%
\vSv{72.977008}{284.063627}{66.125706}{0.957425}%
\vSv{73.365741}{284.939130}{65.932477}{0.950190}%
\vSv{73.754534}{285.806717}{65.731484}{0.942791}%
\vSv{74.143386}{286.666193}{65.522890}{0.935246}%
\vSv{74.532298}{287.517385}{65.306856}{0.927570}%
\vSv{74.921269}{288.360136}{65.083534}{0.919780}%
\vSv{75.310301}{289.194306}{64.853072}{0.911891}%
\vSv{75.699393}{290.019769}{64.615612}{0.903919}%
\vSv{76.088546}{290.836416}{64.371295}{0.895876}%
\vSv{76.477759}{291.644152}{64.120255}{0.887776}%
\vSv{76.867034}{292.442895}{63.862625}{0.879632}%
\vSv{77.256370}{293.232577}{63.598534}{0.871456}%
\vSv{77.645767}{294.013141}{63.328111}{0.863258}%
\vSv{78.035227}{294.784541}{63.051481}{0.855050}%
\vSv{78.424750}{295.546745}{62.768768}{0.846841}%
\vSv{78.814335}{296.299729}{62.480096}{0.838642}%
\vSv{79.203983}{297.043478}{62.185587}{0.830460}%
\vSv{79.593694}{297.777989}{61.885363}{0.822303}%
\vSv{79.983469}{298.503267}{61.579545}{0.814181}%
\vSv{80.373308}{299.219322}{61.268255}{0.806100}%
\vSv{80.763211}{299.926175}{60.951615}{0.798067}%
\vSv{81.153178}{300.623853}{60.629746}{0.790088}%
\vSv{81.543210}{301.312390}{60.302770}{0.782170}%
\vSv{81.933306}{301.991827}{59.970811}{0.774317}%
\vSv{82.323468}{302.662207}{59.633992}{0.766534}%
\vSv{82.713694}{303.323584}{59.292438}{0.758827}%
\vSv{83.103984}{303.976012}{58.946274}{0.751200}%
\vSv{83.494340}{304.619553}{58.595627}{0.743655}%
\vSv{83.884760}{305.254271}{58.240625}{0.736198}%
\vSv{84.275246}{305.880235}{57.881397}{0.728831}%
\vSv{84.665795}{306.497517}{57.518072}{0.721556}%
\vSv{85.056409}{307.106194}{57.150782}{0.714378}%
}}%
{\color{vltTeal}\vlB{%
\vSv{85.447087}{307.706344}{56.779660}{0.707297}%
\vSv{85.837829}{308.298047}{56.404840}{0.700317}%
\vSv{86.228634}{308.881388}{56.026455}{0.693438}%
\vSv{86.619502}{309.456453}{55.644644}{0.686662}%
\vSv{87.010432}{310.023330}{55.259542}{0.679992}%
\vSv{87.401425}{310.582107}{54.871289}{0.673427}%
\vSv{87.792478}{311.132877}{54.480023}{0.666969}%
\vSv{88.183593}{311.675732}{54.085886}{0.660618}%
\vSv{88.574767}{312.210765}{53.689019}{0.654376}%
\vSv{88.966000}{312.738070}{53.289564}{0.648241}%
\vSv{89.357291}{313.257744}{52.887663}{0.642216}%
\vSv{89.748640}{313.769881}{52.483461}{0.636299}%
\vSv{90.140045}{314.274579}{52.077102}{0.630491}%
\vSv{90.531506}{314.771935}{51.668729}{0.624791}%
\vSv{90.923021}{315.262045}{51.258487}{0.619200}%
\vSv{91.314588}{315.745006}{50.846522}{0.613716}%
\vSv{91.706208}{316.220917}{50.432978}{0.608339}%
\vSv{92.097878}{316.689873}{50.017999}{0.603069}%
\vSv{92.489598}{317.151972}{49.601731}{0.597904}%
\vSv{92.881365}{317.607311}{49.184316}{0.592845}%
\vSv{93.273180}{318.055986}{48.765899}{0.587890}%
\vSv{93.665039}{318.498092}{48.346622}{0.583038}%
\vSv{94.056941}{318.933726}{47.926626}{0.578288}%
\vSv{94.448886}{319.362981}{47.506054}{0.573639}%
\vSv{94.840871}{319.785953}{47.085044}{0.569090}%
\vSv{95.232895}{320.202735}{46.663735}{0.564639}%
\vSv{95.624956}{320.613419}{46.242265}{0.560286}%
\vSv{96.017053}{321.018097}{45.820768}{0.556030}%
\vSv{96.409183}{321.416861}{45.399378}{0.551868}%
\vSv{96.801346}{321.809801}{44.978227}{0.547800}%
\vSv{97.193538}{322.197007}{44.557446}{0.543824}%
\vSv{97.585759}{322.578566}{44.137162}{0.539938}%
}}%
{\color{vltTeal}\vlB{%
\vSv{97.978007}{322.954568}{43.717502}{0.536142}%
\vSv{98.370280}{323.325097}{43.298587}{0.532434}%
\vSv{98.762575}{323.690241}{42.880541}{0.528812}%
\vSv{99.154892}{324.050083}{42.463480}{0.525276}%
\vSv{99.547228}{324.404707}{42.047522}{0.521823}%
\vSv{99.939581}{324.754196}{41.632778}{0.518451}%
\vSv{100.331951}{325.098631}{41.219361}{0.515161}%
\vSv{100.724334}{325.438093}{40.807376}{0.511949}%
\vSv{101.116729}{325.772661}{40.396929}{0.508815}%
\vSv{101.509134}{326.102414}{39.988122}{0.505757}%
\vSv{101.901548}{326.427428}{39.581053}{0.502774}%
\vSv{102.293968}{326.747780}{39.175817}{0.499864}%
\vSv{102.686393}{327.063545}{38.772508}{0.497025}%
\vSv{103.078821}{327.374797}{38.371213}{0.494257}%
\vSv{103.471251}{327.681609}{37.972019}{0.491557}%
\vSv{103.863680}{327.984053}{37.575009}{0.488925}%
\vSv{104.256108}{328.282199}{37.180262}{0.486358}%
\vSv{104.648532}{328.576117}{36.787854}{0.483856}%
\vSv{105.040950}{328.865876}{36.397859}{0.481417}%
\vSv{105.433362}{329.151543}{36.010345}{0.479039}%
\vSv{105.825765}{329.433185}{35.625380}{0.476722}%
\vSv{106.218159}{329.710868}{35.243027}{0.474464}%
\vSv{106.610541}{329.984655}{34.863346}{0.472263}%
\vSv{107.002911}{330.254610}{34.486393}{0.470118}%
\vSv{107.395266}{330.520796}{34.112223}{0.468029}%
\vSv{107.787606}{330.783274}{33.740885}{0.465993}%
\vSv{108.179929}{331.042104}{33.372428}{0.464009}%
\vSv{108.572234}{331.297346}{33.006896}{0.462077}%
\vSv{108.964520}{331.549057}{32.644330}{0.460194}%
\vSv{109.356785}{331.797297}{32.284769}{0.458361}%
\vSv{109.749029}{332.042120}{31.928249}{0.456575}%
\vSv{110.141250}{332.283582}{31.574802}{0.454835}%
}}%
{\color{vltTeal}\vlB{%
\vSv{110.533447}{332.521739}{31.224458}{0.453141}%
\vSv{110.925620}{332.756644}{30.877245}{0.451490}%
\vSv{111.317766}{332.988349}{30.533188}{0.449883}%
\vSv{111.709886}{333.216906}{30.192309}{0.448318}%
\vSv{112.101979}{333.442367}{29.854627}{0.446793}%
\vSv{112.494043}{333.664781}{29.520160}{0.445309}%
\vSv{112.886078}{333.884198}{29.188922}{0.443863}%
\vSv{113.278083}{334.100666}{28.860926}{0.442456}%
\vSv{113.670058}{334.314233}{28.536182}{0.441085}%
\vSv{114.062001}{334.524945}{28.214699}{0.439750}%
\vSv{114.453912}{334.732849}{27.896482}{0.438450}%
\vSv{114.845791}{334.937989}{27.581536}{0.437185}%
\vSv{115.237636}{335.140410}{27.269863}{0.435952}%
\vSv{115.629448}{335.340156}{26.961463}{0.434753}%
\vSv{116.021226}{335.537269}{26.656334}{0.433584}%
\vSv{116.412969}{335.731791}{26.354474}{0.432446}%
\vSv{116.804677}{335.923764}{26.055877}{0.431339}%
\vSv{117.196350}{336.113229}{25.760538}{0.430260}%
\vSv{117.587987}{336.300224}{25.468447}{0.429210}%
\vSv{117.979589}{336.484790}{25.179595}{0.428187}%
\vSv{118.371154}{336.666965}{24.893973}{0.427191}%
\vSv{118.762682}{336.846787}{24.611567}{0.426221}%
\vSv{119.154174}{337.024293}{24.332364}{0.425277}%
\vSv{119.545629}{337.199520}{24.056350}{0.424358}%
\vSv{119.937046}{337.372503}{23.783509}{0.423462}%
\vSv{120.328427}{337.543278}{23.513824}{0.422590}%
\vSv{120.719770}{337.711879}{23.247278}{0.421741}%
\vSv{121.111075}{337.878340}{22.983852}{0.420914}%
\vSv{121.502344}{338.042695}{22.723525}{0.420109}%
\vSv{121.893574}{338.204977}{22.466279}{0.419325}%
\vSv{122.284767}{338.365217}{22.212091}{0.418561}%
\vSv{122.675923}{338.523449}{21.960940}{0.417817}%
}}%
{\color{vltTeal}\vlB{%
\vSv{123.067041}{338.679702}{21.712803}{0.417093}%
\vSv{123.458122}{338.834007}{21.467656}{0.416387}%
\vSv{123.849165}{338.986395}{21.225476}{0.415700}%
\vSv{124.240171}{339.136894}{20.986239}{0.415030}%
\vSv{124.631139}{339.285535}{20.749919}{0.414378}%
\vSv{125.022071}{339.432345}{20.516490}{0.413743}%
\vSv{125.412965}{339.577352}{20.285929}{0.413124}%
\vSv{125.803823}{339.720585}{20.058207}{0.412522}%
\vSv{126.194644}{339.862069}{19.833298}{0.411934}%
\vSv{126.585428}{340.001832}{19.611176}{0.411362}%
\vSv{126.976176}{340.139900}{19.391814}{0.410805}%
\vSv{127.366888}{340.276298}{19.175183}{0.410262}%
\vSv{127.757564}{340.411051}{18.961257}{0.409733}%
\vSv{128.148204}{340.544185}{18.750007}{0.409217}%
\vSv{128.538809}{340.675724}{18.541406}{0.408715}%
\vSv{128.929379}{340.805691}{18.335426}{0.408225}%
\vSv{129.319913}{340.934110}{18.132037}{0.407748}%
\vSv{129.710413}{341.061005}{17.931213}{0.407283}%
\vSv{130.100878}{341.186397}{17.732924}{0.406830}%
\vSv{130.491308}{341.310309}{17.537143}{0.406388}%
\vSv{130.881705}{341.432764}{17.343840}{0.405958}%
\vSv{131.272068}{341.553782}{17.152988}{0.405538}%
\vSv{131.662398}{341.673385}{16.964558}{0.405129}%
\vSv{132.052694}{341.791594}{16.778521}{0.404730}%
\vSv{132.442958}{341.908428}{16.594850}{0.404342}%
\vSv{132.833189}{342.023909}{16.413517}{0.403963}%
\vSv{133.223388}{342.138056}{16.234493}{0.403593}%
\vSv{133.613555}{342.250888}{16.057750}{0.403233}%
\vSv{134.003690}{342.362425}{15.883260}{0.402881}%
\vSv{134.393793}{342.472685}{15.710996}{0.402539}%
\vSv{134.783866}{342.581686}{15.540930}{0.402205}%
\vSv{135.173908}{342.689448}{15.373034}{0.401879}%
}}%
{\color{vltTeal}\vlB{%
\vSv{135.563919}{342.795987}{15.207282}{0.401561}%
\vSv{135.953901}{342.901321}{15.043646}{0.401252}%
\vSv{136.343852}{343.005468}{14.882100}{0.400949}%
\vSv{136.733774}{343.108444}{14.722616}{0.400654}%
\vSv{137.123667}{343.210266}{14.565168}{0.400367}%
\vSv{137.513531}{343.310951}{14.409730}{0.400086}%
\vSv{137.903367}{343.410514}{14.256275}{0.399813}%
\vSv{138.293174}{343.508972}{14.104778}{0.399546}%
\vSv{138.682953}{343.606339}{13.955213}{0.399285}%
\vSv{139.072705}{343.702632}{13.807555}{0.399031}%
\vSv{139.462429}{343.797865}{13.661778}{0.398783}%
\vSv{139.852126}{343.892054}{13.517858}{0.398541}%
\vSv{140.241797}{343.985212}{13.375769}{0.398304}%
\vSv{140.631442}{344.077355}{13.235488}{0.398074}%
\vSv{141.021060}{344.168495}{13.096990}{0.397849}%
\vSv{141.410652}{344.258648}{12.960251}{0.397629}%
\vSv{141.800220}{344.347826}{12.825248}{0.397415}%
\vSv{142.189762}{344.436044}{12.691956}{0.397206}%
\vSv{142.579279}{344.523313}{12.560353}{0.397001}%
\vSv{142.968772}{344.609648}{12.430417}{0.396802}%
\vSv{143.358240}{344.695061}{12.302123}{0.396607}%
\vSv{143.747685}{344.779565}{12.175450}{0.396417}%
\vSv{144.137106}{344.863172}{12.050376}{0.396231}%
\vSv{144.526503}{344.945894}{11.926878}{0.396050}%
\vSv{144.915878}{345.027742}{11.804935}{0.395873}%
\vSv{145.305229}{345.108730}{11.684527}{0.395700}%
\vSv{145.694559}{345.188869}{11.565630}{0.395531}%
\vSv{146.083866}{345.268169}{11.448226}{0.395366}%
\vSv{146.473151}{345.346642}{11.332293}{0.395205}%
\vSv{146.862415}{345.424299}{11.217810}{0.395047}%
\vSv{147.251657}{345.501151}{11.104759}{0.394894}%
\vSv{147.640878}{345.577209}{10.993118}{0.394744}%
}}%
{\color{vltTeal}\vlB{%
\vSv{148.030078}{345.652483}{10.882869}{0.394597}%
\vSv{148.419258}{345.726984}{10.773993}{0.394453}%
\vSv{148.808418}{345.800721}{10.666469}{0.394313}%
\vSv{149.197557}{345.873705}{10.560280}{0.394176}%
\vSv{149.586677}{345.945946}{10.455406}{0.394043}%
\vSv{149.975777}{346.017453}{10.351830}{0.393912}%
\vSv{150.364858}{346.088236}{10.249534}{0.393784}%
\vSv{150.753920}{346.158304}{10.148499}{0.393659}%
\vSv{151.142963}{346.227667}{10.048708}{0.393537}%
\vSv{151.531988}{346.296333}{9.950144}{0.393418}%
\vSv{151.920994}{346.364312}{9.852790}{0.393301}%
\vSv{152.309983}{346.431613}{9.756629}{0.393187}%
\vSv{152.698953}{346.498244}{9.661645}{0.393075}%
\vSv{153.087907}{346.564213}{9.567820}{0.392966}%
\vSv{153.476842}{346.629530}{9.475139}{0.392860}%
\vSv{153.865761}{346.694203}{9.383586}{0.392755}%
\vSv{154.254663}{346.758239}{9.293145}{0.392654}%
\vSv{154.643548}{346.821647}{9.203801}{0.392554}%
\vSv{155.032417}{346.884434}{9.115539}{0.392456}%
\vSv{155.421269}{346.946610}{9.028343}{0.392361}%
\vSv{155.810106}{347.008180}{8.942199}{0.392268}%
\vSv{156.198927}{347.069153}{8.857092}{0.392177}%
\vSv{156.587732}{347.129537}{8.773008}{0.392087}%
\vSv{156.976522}{347.189338}{8.689932}{0.392000}%
\vSv{157.365296}{347.248564}{8.607851}{0.391915}%
\vSv{157.754056}{347.307223}{8.526750}{0.391831}%
\vSv{158.142801}{347.365320}{8.446617}{0.391749}%
\vSv{158.531531}{347.422863}{8.367438}{0.391669}%
\vSv{158.920247}{347.479859}{8.289200}{0.391591}%
\vSv{159.308949}{347.536315}{8.211889}{0.391514}%
\vSv{159.697637}{347.592236}{8.135493}{0.391439}%
\vSv{160.086311}{347.647631}{8.060000}{0.391366}%
}}%
{\color{vltTeal}\vlB{%
\vSv{160.474971}{347.702504}{7.985396}{0.391294}%
\vSv{160.863618}{347.756863}{7.911670}{0.391224}%
\vSv{161.252252}{347.810713}{7.838810}{0.391155}%
\vSv{161.640873}{347.864062}{7.766804}{0.391088}%
\vSv{162.029480}{347.916914}{7.695639}{0.391022}%
\vSv{162.418075}{347.969276}{7.625305}{0.390957}%
\vSv{162.806658}{348.021154}{7.555791}{0.390894}%
\vSv{163.195228}{348.072553}{7.487084}{0.390832}%
\vSv{163.583785}{348.123479}{7.419174}{0.390772}%
\vSv{163.972331}{348.173939}{7.352050}{0.390712}%
\vSv{164.360865}{348.223937}{7.285702}{0.390654}%
\vSv{164.749387}{348.273478}{7.220119}{0.390597}%
\vSv{165.137897}{348.322569}{7.155290}{0.390541}%
\vSv{165.526396}{348.371214}{7.091205}{0.390487}%
\vSv{165.914883}{348.419420}{7.027854}{0.390433}%
\vSv{166.303360}{348.467190}{6.965228}{0.390381}%
\vSv{166.691825}{348.514530}{6.903316}{0.390330}%
\vSv{167.080280}{348.561446}{6.842108}{0.390279}%
\vSv{167.468723}{348.607941}{6.781596}{0.390230}%
\vSv{167.857157}{348.654021}{6.721770}{0.390182}%
\vSv{168.245579}{348.699692}{6.662621}{0.390135}%
\vSv{168.633992}{348.744956}{6.604140}{0.390088}%
\vSv{169.022394}{348.789820}{6.546317}{0.390043}%
\vSv{169.410787}{348.834287}{6.489144}{0.389999}%
\vSv{169.799169}{348.878363}{6.432612}{0.389955}%
\vSv{170.187541}{348.922051}{6.376713}{0.389912}%
\vSv{170.575904}{348.965357}{6.321439}{0.389870}%
\vSv{170.964258}{349.008284}{6.266780}{0.389829}%
\vSv{171.352602}{349.050837}{6.212729}{0.389789}%
\vSv{171.740937}{349.093020}{6.159278}{0.389750}%
\vSv{172.129262}{349.134837}{6.106419}{0.389711}%
\vSv{172.517579}{349.176293}{6.054143}{0.389673}%
}}%
{\color{vltTeal}\vlB{%
\vSv{172.905886}{349.217391}{6.002444}{0.389636}%
\vSv{173.294185}{349.258136}{5.951314}{0.389600}%
\vSv{173.682475}{349.298531}{5.900745}{0.389564}%
\vSv{174.070757}{349.338580}{5.850730}{0.389529}%
\vSv{174.459030}{349.378288}{5.801261}{0.389495}%
\vSv{174.847294}{349.417657}{5.752332}{0.389461}%
\vSv{175.235551}{349.456692}{5.703936}{0.389428}%
\vSv{175.623799}{349.495397}{5.656065}{0.389396}%
\vSv{176.012039}{349.533774}{5.608712}{0.389364}%
\vSv{176.400271}{349.571829}{5.561872}{0.389333}%
\vSv{176.788496}{349.609563}{5.515536}{0.389302}%
\vSv{177.176713}{349.646981}{5.469700}{0.389272}%
\vSv{177.564922}{349.684086}{5.424356}{0.389243}%
\vSv{177.953123}{349.720882}{5.379497}{0.389214}%
\vSv{178.341317}{349.757372}{5.335119}{0.389186}%
\vSv{178.729504}{349.793558}{5.291214}{0.389158}%
\vSv{179.117683}{349.829446}{5.247776}{0.389131}%
\vSv{179.505856}{349.865037}{5.204800}{0.389104}%
\vSv{179.894021}{349.900335}{5.162280}{0.389078}%
\vSv{180.282179}{349.935343}{5.120209}{0.389052}%
\vSv{180.670330}{349.970064}{5.078582}{0.389027}%
\vSv{181.058475}{350.004502}{5.037394}{0.389002}%
\vSv{181.446612}{350.038658}{4.996638}{0.388978}%
\vSv{181.834744}{350.072537}{4.956310}{0.388954}%
\vSv{182.222868}{350.106141}{4.916404}{0.388931}%
\vSv{182.610986}{350.139474}{4.876914}{0.388908}%
\vSv{182.999098}{350.172537}{4.837836}{0.388885}%
\vSv{183.387203}{350.205334}{4.799164}{0.388863}%
\vSv{183.775302}{350.237867}{4.760893}{0.388842}%
\vSv{184.163395}{350.270140}{4.723018}{0.388820}%
\vSv{184.551482}{350.302155}{4.685534}{0.388799}%
\vSv{184.939563}{350.333915}{4.648436}{0.388779}%
}}%
{\color{vltTeal}\vlB{%
\vSv{185.327637}{350.365422}{4.611720}{0.388759}%
\vSv{185.715706}{350.396680}{4.575380}{0.388739}%
\vSv{186.103770}{350.427690}{4.539413}{0.388719}%
\vSv{186.491827}{350.458455}{4.503812}{0.388700}%
\vSv{186.879879}{350.488978}{4.468575}{0.388682}%
\vSv{187.267925}{350.519261}{4.433696}{0.388663}%
\vSv{187.655966}{350.549306}{4.399171}{0.388645}%
\vSv{188.044001}{350.579117}{4.364995}{0.388627}%
\vSv{188.432031}{350.608696}{4.331165}{0.388610}%
\vSv{188.820056}{350.638044}{4.297676}{0.388593}%
\vSv{189.208075}{350.667164}{4.264524}{0.388576}%
\vSv{189.596089}{350.696059}{4.231705}{0.388559}%
\vSv{189.984098}{350.724731}{4.199214}{0.388543}%
\vSv{190.372102}{350.753182}{4.167048}{0.388527}%
\vSv{190.760101}{350.781414}{4.135203}{0.388511}%
\vSv{191.148095}{350.809430}{4.103675}{0.388496}%
\vSv{191.536084}{350.837231}{4.072459}{0.388481}%
\vSv{191.924068}{350.864820}{4.041554}{0.388466}%
\vSv{192.312048}{350.892199}{4.010953}{0.388451}%
\vSv{192.700022}{350.919370}{3.980655}{0.388437}%
\vSv{193.087992}{350.946336}{3.950655}{0.388423}%
\vSv{193.475958}{350.973097}{3.920950}{0.388409}%
\vSv{193.863919}{350.999656}{3.891535}{0.388396}%
\vSv{194.251875}{351.026016}{3.862409}{0.388382}%
\vSv{194.639827}{351.052178}{3.833567}{0.388369}%
\vSv{195.027775}{351.078143}{3.805005}{0.388356}%
\vSv{195.415718}{351.103915}{3.776722}{0.388343}%
\vSv{195.803657}{351.129495}{3.748712}{0.388331}%
\vSv{196.191592}{351.154884}{3.720974}{0.388319}%
\vSv{196.579523}{351.180085}{3.693504}{0.388307}%
\vSv{196.967449}{351.205099}{3.666298}{0.388295}%
\vSv{197.355372}{351.229929}{3.639354}{0.388283}%
}}%
{\color{vltTeal}\vlB{%
\vSv{197.743290}{351.254576}{3.612668}{0.388272}%
\vSv{198.131204}{351.279041}{3.586238}{0.388260}%
\vSv{198.519115}{351.303327}{3.560061}{0.388249}%
\vSv{198.907021}{351.327435}{3.534133}{0.388238}%
\vSv{199.294924}{351.351368}{3.508451}{0.388228}%
\vSv{199.682823}{351.375126}{3.483014}{0.388217}%
\vSv{200.070718}{351.398711}{3.457817}{0.388207}%
\vSv{200.458609}{351.422125}{3.432859}{0.388197}%
\vSv{200.846497}{351.445370}{3.408136}{0.388187}%
\vSv{201.234381}{351.468447}{3.383646}{0.388177}%
\vSv{201.622261}{351.491357}{3.359386}{0.388167}%
\vSv{202.010138}{351.514103}{3.335354}{0.388157}%
\vSv{202.398011}{351.536687}{3.311546}{0.388148}%
\vSv{202.785881}{351.559108}{3.287960}{0.388139}%
\vSv{203.173748}{351.581369}{3.264595}{0.388130}%
\vSv{203.561611}{351.603472}{3.241446}{0.388121}%
}}%
{\color{black!40}\vlB{%
\vSk{49.000000}{237.913043}{0.000000}{4.500000}%
\vSk{56.000000}{237.913043}{0.000000}{4.500000}%
\vSk{63.000000}{237.913043}{0.000000}{4.500000}%
\vSk{70.000000}{237.913043}{0.000000}{4.500000}%
\vSk{77.000000}{237.913043}{0.000000}{4.500000}%
\vSk{84.000000}{237.913043}{0.000000}{4.500000}%
\vSk{91.000000}{237.913043}{0.000000}{4.500000}%
\vSk{98.000000}{237.913043}{0.000000}{4.500000}%
\vSk{105.000000}{237.913043}{0.000000}{4.500000}%
\vSk{112.000000}{237.913043}{0.000000}{4.500000}%
\vSk{119.000000}{237.913043}{0.000000}{4.500000}%
\vSk{126.000000}{237.913043}{0.000000}{4.500000}%
\vSk{133.000000}{237.913043}{0.000000}{4.500000}%
\vSk{140.000000}{237.913043}{0.000000}{4.500000}%
\vSk{147.000000}{237.913043}{0.000000}{4.500000}%
\vSk{154.000000}{237.913043}{0.000000}{4.500000}%
\vSk{161.000000}{237.913043}{0.000000}{4.500000}%
\vSk{168.000000}{237.913043}{0.000000}{4.500000}%
\vSk{175.000000}{237.913043}{0.000000}{4.500000}%
\vSk{182.000000}{237.913043}{0.000000}{4.500000}%
\vSk{189.000000}{237.913043}{0.000000}{4.500000}%
\vSk{196.000000}{237.913043}{0.000000}{4.500000}%
\vSk{203.000000}{237.913043}{0.000000}{1.000000}%
\vSk{49.000000}{356.173913}{0.000000}{4.500000}%
\vSk{56.000000}{356.173913}{0.000000}{4.500000}%
\vSk{63.000000}{356.173913}{0.000000}{4.500000}%
\vSk{70.000000}{356.173913}{0.000000}{4.500000}%
\vSk{77.000000}{356.173913}{0.000000}{4.500000}%
\vSk{84.000000}{356.173913}{0.000000}{4.500000}%
\vSk{91.000000}{356.173913}{0.000000}{4.500000}%
\vSk{98.000000}{356.173913}{0.000000}{4.500000}%
\vSk{105.000000}{356.173913}{0.000000}{4.500000}%
}}%
{\color{black!40}\vlB{%
\vSk{112.000000}{356.173913}{0.000000}{4.500000}%
\vSk{119.000000}{356.173913}{0.000000}{4.500000}%
\vSk{126.000000}{356.173913}{0.000000}{4.500000}%
\vSk{133.000000}{356.173913}{0.000000}{4.500000}%
\vSk{140.000000}{356.173913}{0.000000}{4.500000}%
\vSk{147.000000}{356.173913}{0.000000}{4.500000}%
\vSk{154.000000}{356.173913}{0.000000}{4.500000}%
\vSk{161.000000}{356.173913}{0.000000}{4.500000}%
\vSk{168.000000}{356.173913}{0.000000}{4.500000}%
\vSk{175.000000}{356.173913}{0.000000}{4.500000}%
\vSk{182.000000}{356.173913}{0.000000}{4.500000}%
\vSk{189.000000}{356.173913}{0.000000}{4.500000}%
\vSk{196.000000}{356.173913}{0.000000}{4.500000}%
\vSk{203.000000}{356.173913}{0.000000}{1.000000}%
}}%
{\color{black}\vlB{%
\vSn{285.575000}{232.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,218.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{316.575000}{232.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(317.00000,218.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{378.575000}{232.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(379.00000,218.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSn{440.575000}{232.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(441.00000,218.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $5$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{232.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,232.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{293.818182}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,293.81818){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.25$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{355.636364}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,355.63636){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{232.000000}{0.000000}{155.000000}%
\vSe{285.450000}{232.000000}{90.000000}{136.000000}%
}}%
{\color{black}\put(363.50000,198.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $x_\omega=\omega\tau$}}}%
{\color{black}\put(286.00000,385.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $k^{\prime\prime}/k_0$}}}%
{\color{vltRed}\vlB{%
\vSv{285.106993}{232.000000}{82.853139}{3.114625}%
\vSv{285.494506}{235.090426}{82.846506}{3.111752}%
\vSv{285.882032}{238.177957}{82.833224}{3.106015}%
\vSv{286.269571}{241.259706}{82.813262}{3.097433}%
\vSv{286.657123}{244.332804}{82.786570}{3.086032}%
\vSv{287.044689}{247.394411}{82.753083}{3.071848}%
\vSv{287.432270}{250.441720}{82.712722}{3.054925}%
\vSv{287.819864}{253.471969}{82.665386}{3.035316}%
\vSv{288.207474}{256.482448}{82.610960}{3.013081}%
\vSv{288.595099}{259.470508}{82.549311}{2.988289}%
\vSv{288.982740}{262.433566}{82.480285}{2.961014}%
\vSv{289.370398}{265.369115}{82.403710}{2.931338}%
\vSv{289.758074}{268.274728}{82.319395}{2.899348}%
\vSv{290.145769}{271.148065}{82.227128}{2.865139}%
\vSv{290.533484}{273.986879}{82.126673}{2.828809}%
\vSv{290.921220}{276.789022}{82.017773}{2.790462}%
\vSv{291.308978}{279.552448}{81.900147}{2.750203}%
\vSv{291.696761}{282.275214}{81.773487}{2.708144}%
\vSv{292.084569}{284.955492}{81.637460}{2.664398}%
\vSv{292.472405}{287.591561}{81.491703}{2.619081}%
\vSv{292.860271}{290.181818}{81.335823}{2.572311}%
\vSv{293.248168}{292.724774}{81.169395}{2.524205}%
\vSv{293.636100}{295.219059}{80.991960}{2.474883}%
\vSv{294.024070}{297.663417}{80.803020}{2.424464}%
\vSv{294.412080}{300.056714}{80.602042}{2.373067}%
\vSv{294.800134}{302.397929}{80.388446}{2.320810}%
\vSv{295.188236}{304.686161}{80.161608}{2.267809}%
\vSv{295.576390}{306.920619}{79.920858}{2.214180}%
\vSv{295.964601}{309.100628}{79.665469}{2.160036}%
\vSv{296.352874}{311.225622}{79.394661}{2.105487}%
\vSv{296.741215}{313.295143}{79.107591}{2.050641}%
\vSv{297.129630}{315.308839}{78.803350}{1.995602}%
}}%
{\color{vltRed}\vlB{%
\vSv{297.518127}{317.266458}{78.480957}{1.940473}%
\vSv{297.906715}{319.167846}{78.139356}{1.885351}%
\vSv{298.295401}{321.012946}{77.777403}{1.830332}%
\vSv{298.684196}{322.801788}{77.393867}{1.775506}%
\vSv{299.073111}{324.534493}{76.987416}{1.720960}%
\vSv{299.462160}{326.211259}{76.556612}{1.666778}%
\vSv{299.851356}{327.832368}{76.099899}{1.613039}%
\vSv{300.240714}{329.398171}{75.615598}{1.559819}%
\vSv{300.630254}{330.909091}{75.101890}{1.507190}%
\vSv{301.019995}{332.365616}{74.556810}{1.455220}%
\vSv{301.409959}{333.768295}{73.978231}{1.403973}%
\vSv{301.800172}{335.117733}{73.363854}{1.353509}%
\vSv{302.190663}{336.414587}{72.711191}{1.303887}%
\vSv{302.581464}{337.659563}{72.017552}{1.255160}%
\vSv{302.972611}{338.853410}{71.280031}{1.207379}%
\vSv{303.364146}{339.996917}{70.495490}{1.160593}%
\vSv{303.756115}{341.090909}{69.660544}{1.114847}%
\vSv{304.148570}{342.136245}{68.771550}{1.070183}%
\vSv{304.541571}{343.133810}{67.824589}{1.026644}%
\vSv{304.935183}{344.084516}{66.815463}{0.984267}%
\vSv{305.329481}{344.989295}{65.739686}{0.943091}%
\vSv{305.724549}{345.849100}{64.592486}{0.903151}%
\vSv{306.120481}{346.664897}{63.368811}{0.864481}%
\vSv{306.517380}{347.437666}{62.063354}{0.827117}%
\vSv{306.915364}{348.168395}{60.670584}{0.791091}%
\vSv{307.314558}{348.858082}{59.184805}{0.756436}%
\vSv{307.715103}{349.507728}{57.600227}{0.723186}%
\vSv{308.117148}{350.118335}{55.911082}{0.691373}%
\vSv{308.520854}{350.690909}{54.111766}{0.661030}%
\vSv{308.926389}{351.226451}{52.197027}{0.632191}%
\vSv{309.333925}{351.725959}{50.162196}{0.604886}%
\vSv{309.743633}{352.190428}{48.003473}{0.579149}%
}}%
{\color{vltRed}\vlB{%
\vSv{310.155676}{352.620843}{45.718259}{0.555009}%
\vSv{310.570200}{353.018182}{43.305526}{0.532495}%
\vSv{310.987323}{353.383414}{40.766214}{0.511632}%
\vSv{311.407123}{353.717496}{38.103630}{0.492441}%
\vSv{311.829623}{354.021375}{35.323808}{0.474937}%
\vSv{312.254781}{354.295982}{32.435782}{0.459127}%
\vSv{312.682479}{354.542237}{29.451741}{0.445008}%
\vSv{313.112511}{354.761043}{26.386987}{0.432568}%
\vSv{313.544591}{354.953290}{23.259688}{0.421780}%
\vSv{313.978348}{355.119851}{20.090399}{0.412606}%
\vSv{314.413348}{355.261582}{16.901364}{0.404993}%
\vSv{314.849107}{355.379323}{13.715670}{0.398874}%
\vSv{315.285119}{355.473898}{10.556303}{0.394171}%
\vSv{315.720880}{355.546111}{7.445222}{0.390795}%
\vSv{316.155913}{355.596749}{4.402537}{0.388647}%
\vSv{316.589791}{355.626583}{1.445851}{0.387623}%
\vSv{316.977851}{355.636364}{-1.410168}{0.387617}%
\vSv{317.322306}{355.626825}{-4.153994}{0.388521}%
\vSv{317.668792}{355.598681}{-6.777235}{0.390227}%
\vSv{318.017453}{355.552631}{-9.274455}{0.392633}%
\vSv{318.368370}{355.489353}{-11.642878}{0.395641}%
\vSv{318.721569}{355.409508}{-13.882010}{0.399159}%
\vSv{319.077028}{355.313740}{-15.993248}{0.403102}%
\vSv{319.434691}{355.202676}{-17.979481}{0.407394}%
\vSv{319.794475}{355.076923}{-19.844726}{0.411964}%
\vSv{320.156278}{354.937073}{-21.593805}{0.416749}%
\vSv{320.519989}{354.783699}{-23.232078}{0.421693}%
\vSv{320.885489}{354.617359}{-24.765212}{0.426747}%
\vSv{321.252659}{354.438595}{-26.199005}{0.431867}%
\vSv{321.621379}{354.247929}{-27.539254}{0.437016}%
\vSv{321.991537}{354.045872}{-28.791645}{0.442161}%
\vSv{322.363021}{353.832916}{-29.961686}{0.447274}%
}}%
{\color{vltRed}\vlB{%
\vSv{322.735730}{353.609538}{-31.054655}{0.452330}%
\vSv{323.109566}{353.376201}{-32.075569}{0.457309}%
\vSv{323.484441}{353.133353}{-33.029163}{0.462194}%
\vSv{323.860270}{352.881427}{-33.919890}{0.466970}%
\vSv{324.236978}{352.620843}{-34.751914}{0.471625}%
\vSv{324.614495}{352.352005}{-35.529122}{0.476149}%
\vSv{324.992756}{352.075307}{-36.255132}{0.480536}%
\vSv{325.371704}{351.791127}{-36.933304}{0.484778}%
\vSv{325.751283}{351.499831}{-37.566759}{0.488870}%
\vSv{326.131446}{351.201774}{-38.158388}{0.492811}%
\vSv{326.512148}{350.897297}{-38.710870}{0.496596}%
\vSv{326.893349}{350.586730}{-39.226688}{0.500226}%
\vSv{327.275011}{350.270392}{-39.708140}{0.503699}%
\vSv{327.657100}{349.948590}{-40.157355}{0.507016}%
\vSv{328.039586}{349.621622}{-40.576306}{0.510177}%
\vSv{328.422440}{349.289772}{-40.966822}{0.513184}%
\vSv{328.805638}{348.953317}{-41.330598}{0.516039}%
\vSv{329.189154}{348.612523}{-41.669206}{0.518745}%
\vSv{329.572968}{348.267647}{-41.984108}{0.521303}%
\vSv{329.957060}{347.918935}{-42.276659}{0.523716}%
\vSv{330.341412}{347.566625}{-42.548121}{0.525987}%
\vSv{330.726007}{347.210948}{-42.799668}{0.528121}%
\vSv{331.110829}{346.852123}{-43.032393}{0.530119}%
\vSv{331.495866}{346.490363}{-43.247314}{0.531986}%
\vSv{331.881103}{346.125874}{-43.445382}{0.533724}%
\vSv{332.266530}{345.758852}{-43.627483}{0.535339}%
\vSv{332.652134}{345.389486}{-43.794447}{0.536832}%
\vSv{333.037906}{345.017959}{-43.947049}{0.538208}%
\vSv{333.423836}{344.644446}{-44.086014}{0.539471}%
\vSv{333.809916}{344.269116}{-44.212024}{0.540624}%
\vSv{334.196137}{343.892130}{-44.325715}{0.541671}%
\vSv{334.582492}{343.513645}{-44.427687}{0.542615}%
}}%
{\color{vltRed}\vlB{%
\vSv{334.968974}{343.133810}{-44.518501}{0.543460}%
\vSv{335.355577}{342.752769}{-44.598688}{0.544209}%
\vSv{335.742294}{342.370659}{-44.668743}{0.544867}%
\vSv{336.129120}{341.987614}{-44.729137}{0.545435}%
\vSv{336.516049}{341.603761}{-44.780312}{0.545919}%
\vSv{336.903076}{341.219221}{-44.822684}{0.546320}%
\vSv{337.290198}{340.834112}{-44.856648}{0.546642}%
\vSv{337.677409}{340.448546}{-44.882575}{0.546888}%
\vSv{338.064706}{340.062631}{-44.900819}{0.547062}%
\vSv{338.452085}{339.676471}{-44.911712}{0.547165}%
\vSv{338.839542}{339.290163}{-44.915571}{0.547202}%
\vSv{339.227074}{338.903803}{-44.912695}{0.547175}%
\vSv{339.614678}{338.517483}{-44.903369}{0.547086}%
\vSv{340.002351}{338.131287}{-44.887862}{0.546938}%
\vSv{340.390089}{337.745301}{-44.866432}{0.546735}%
\vSv{340.777891}{337.359604}{-44.839322}{0.546477}%
\vSv{341.165754}{336.974271}{-44.806766}{0.546169}%
\vSv{341.553675}{336.589376}{-44.768983}{0.545811}%
\vSv{341.941652}{336.204988}{-44.726186}{0.545408}%
\vSv{342.329684}{335.821174}{-44.678575}{0.544959}%
\vSv{342.717768}{335.437998}{-44.626343}{0.544469}%
\vSv{343.105902}{335.055519}{-44.569674}{0.543938}%
\vSv{343.494084}{334.673797}{-44.508742}{0.543369}%
\vSv{343.882313}{334.292885}{-44.443716}{0.542764}%
\vSv{344.270586}{333.912838}{-44.374756}{0.542124}%
\vSv{344.658904}{333.533704}{-44.302016}{0.541452}%
\vSv{345.047263}{333.155532}{-44.225643}{0.540749}%
\vSv{345.435662}{332.778367}{-44.145779}{0.540017}%
\vSv{345.824101}{332.402253}{-44.062560}{0.539257}%
\vSv{346.212577}{332.027230}{-43.976114}{0.538472}%
\vSv{346.601090}{331.653337}{-43.886568}{0.537662}%
\vSv{346.989639}{331.280613}{-43.794041}{0.536828}%
}}%
{\color{vltRed}\vlB{%
\vSv{347.378221}{330.909091}{-43.698650}{0.535974}%
\vSv{347.766837}{330.538805}{-43.600504}{0.535098}%
\vSv{348.155484}{330.169788}{-43.499712}{0.534204}%
\vSv{348.544163}{329.802068}{-43.396375}{0.533292}%
\vSv{348.932871}{329.435673}{-43.290594}{0.532364}%
\vSv{349.321608}{329.070632}{-43.182463}{0.531420}%
\vSv{349.710374}{328.706968}{-43.072076}{0.530462}%
\vSv{350.099167}{328.344706}{-42.959521}{0.529491}%
\vSv{350.487986}{327.983868}{-42.844883}{0.528507}%
\vSv{350.876830}{327.624475}{-42.728247}{0.527512}%
\vSv{351.265700}{327.266546}{-42.609692}{0.526507}%
\vSv{351.654593}{326.910101}{-42.489294}{0.525492}%
\vSv{352.043509}{326.555156}{-42.367131}{0.524469}%
\vSv{352.432448}{326.201727}{-42.243272}{0.523439}%
\vSv{352.821409}{325.849830}{-42.117790}{0.522401}%
\vSv{353.210390}{325.499478}{-41.990750}{0.521357}%
\vSv{353.599393}{325.150685}{-41.862220}{0.520308}%
\vSv{353.988414}{324.803462}{-41.732262}{0.519254}%
\vSv{354.377455}{324.457821}{-41.600938}{0.518196}%
\vSv{354.766515}{324.113771}{-41.468307}{0.517134}%
\vSv{355.155592}{323.771321}{-41.334428}{0.516070}%
\vSv{355.544687}{323.430482}{-41.199356}{0.515003}%
\vSv{355.933799}{323.091259}{-41.063147}{0.513935}%
\vSv{356.322926}{322.753660}{-40.925851}{0.512866}%
\vSv{356.712070}{322.417690}{-40.787521}{0.511796}%
\vSv{357.101228}{322.083357}{-40.648206}{0.510726}%
\vSv{357.490402}{321.750663}{-40.507954}{0.509657}%
\vSv{357.879589}{321.419614}{-40.366813}{0.508588}%
\vSv{358.268790}{321.090212}{-40.224827}{0.507520}%
\vSv{358.658005}{320.762461}{-40.082040}{0.506454}%
\vSv{359.047232}{320.436364}{-39.938496}{0.505390}%
\vSv{359.436471}{320.111921}{-39.794236}{0.504329}%
}}%
{\color{vltRed}\vlB{%
\vSv{359.825722}{319.789134}{-39.649300}{0.503270}%
\vSv{360.214984}{319.468004}{-39.503727}{0.502214}%
\vSv{360.604258}{319.148531}{-39.357557}{0.501162}%
\vSv{360.993542}{318.830716}{-39.210825}{0.500113}%
\vSv{361.382836}{318.514556}{-39.063569}{0.499068}%
\vSv{361.772140}{318.200053}{-38.915823}{0.498027}%
\vSv{362.161453}{317.887203}{-38.767621}{0.496991}%
\vSv{362.550775}{317.576005}{-38.618996}{0.495960}%
\vSv{362.940106}{317.266458}{-38.469981}{0.494933}%
\vSv{363.329445}{316.958558}{-38.320607}{0.493912}%
\vSv{363.718792}{316.652302}{-38.170904}{0.492895}%
\vSv{364.108146}{316.347688}{-38.020902}{0.491885}%
\vSv{364.497507}{316.044712}{-37.870631}{0.490880}%
\vSv{364.886876}{315.743371}{-37.720117}{0.489881}%
\vSv{365.276250}{315.443659}{-37.569389}{0.488888}%
\vSv{365.665631}{315.145574}{-37.418473}{0.487901}%
\vSv{366.055018}{314.849110}{-37.267395}{0.486920}%
\vSv{366.444410}{314.554262}{-37.116179}{0.485946}%
\vSv{366.833808}{314.261026}{-36.964851}{0.484978}%
\vSv{367.223210}{313.969396}{-36.813433}{0.484017}%
\vSv{367.612617}{313.679368}{-36.661950}{0.483063}%
\vSv{368.002028}{313.390934}{-36.510423}{0.482116}%
\vSv{368.391443}{313.104090}{-36.358875}{0.481175}%
\vSv{368.780862}{312.818830}{-36.207327}{0.480242}%
\vSv{369.170284}{312.535146}{-36.055799}{0.479316}%
\vSv{369.559710}{312.253034}{-35.904311}{0.478397}%
\vSv{369.949139}{311.972487}{-35.752883}{0.477485}%
\vSv{370.338570}{311.693497}{-35.601534}{0.476580}%
\vSv{370.728003}{311.416058}{-35.450283}{0.475682}%
\vSv{371.117439}{311.140164}{-35.299147}{0.474792}%
\vSv{371.506877}{310.865808}{-35.148143}{0.473910}%
\vSv{371.896316}{310.592981}{-34.997290}{0.473034}%
}}%
{\color{vltRed}\vlB{%
\vSv{372.285757}{310.321678}{-34.846602}{0.472167}%
\vSv{372.675199}{310.051891}{-34.696097}{0.471306}%
\vSv{373.064642}{309.783612}{-34.545789}{0.470454}%
\vSv{373.454086}{309.516835}{-34.395694}{0.469608}%
\vSv{373.843530}{309.251551}{-34.245826}{0.468770}%
\vSv{374.232974}{308.987753}{-34.096199}{0.467940}%
\vSv{374.622419}{308.725433}{-33.946828}{0.467117}%
\vSv{375.011864}{308.464584}{-33.797725}{0.466302}%
\vSv{375.401308}{308.205198}{-33.648904}{0.465494}%
\vSv{375.790752}{307.947266}{-33.500377}{0.464694}%
\vSv{376.180195}{307.690782}{-33.352156}{0.463901}%
\vSv{376.569637}{307.435737}{-33.204253}{0.463116}%
\vSv{376.959078}{307.182123}{-33.056680}{0.462338}%
\vSv{377.348518}{306.929932}{-32.909448}{0.461568}%
\vSv{377.737957}{306.679156}{-32.762567}{0.460805}%
\vSv{378.127394}{306.429788}{-32.616047}{0.460049}%
\vSv{378.516829}{306.181818}{-32.469900}{0.459301}%
\vSv{378.906262}{305.935240}{-32.324133}{0.458560}%
\vSv{379.295694}{305.690044}{-32.178758}{0.457826}%
\vSv{379.685123}{305.446223}{-32.033783}{0.457100}%
\vSv{380.074549}{305.203768}{-31.889217}{0.456381}%
\vSv{380.463973}{304.962672}{-31.745068}{0.455669}%
\vSv{380.853395}{304.722925}{-31.601345}{0.454965}%
\vSv{381.242813}{304.484521}{-31.458055}{0.454267}%
\vSv{381.632229}{304.247451}{-31.315207}{0.453577}%
\vSv{382.021641}{304.011706}{-31.172806}{0.452893}%
\vSv{382.411050}{303.777279}{-31.030862}{0.452217}%
\vSv{382.800456}{303.544162}{-30.889380}{0.451547}%
\vSv{383.189858}{303.312345}{-30.748366}{0.450885}%
\vSv{383.579257}{303.081822}{-30.607829}{0.450229}%
\vSv{383.968652}{302.852584}{-30.467772}{0.449581}%
\vSv{384.358043}{302.624622}{-30.328203}{0.448939}%
}}%
{\color{vltRed}\vlB{%
\vSv{384.747430}{302.397929}{-30.189127}{0.448303}%
\vSv{385.136813}{302.172498}{-30.050550}{0.447675}%
\vSv{385.526191}{301.948318}{-29.912475}{0.447053}%
\vSv{385.915565}{301.725384}{-29.774910}{0.446437}%
\vSv{386.304935}{301.503686}{-29.637857}{0.445828}%
\vSv{386.694301}{301.283216}{-29.501322}{0.445226}%
\vSv{387.083661}{301.063967}{-29.365310}{0.444630}%
\vSv{387.473017}{300.845931}{-29.229823}{0.444041}%
\vSv{387.862369}{300.629100}{-29.094867}{0.443457}%
\vSv{388.251715}{300.413466}{-28.960445}{0.442880}%
\vSv{388.641056}{300.199021}{-28.826560}{0.442310}%
\vSv{389.030392}{299.985757}{-28.693217}{0.441745}%
\vSv{389.419723}{299.773666}{-28.560417}{0.441186}%
\vSv{389.809049}{299.562742}{-28.428165}{0.440634}%
\vSv{390.198370}{299.352975}{-28.296462}{0.440088}%
\vSv{390.587685}{299.144359}{-28.165313}{0.439547}%
\vSv{390.976994}{298.936885}{-28.034719}{0.439012}%
\vSv{391.366298}{298.730546}{-27.904682}{0.438484}%
\vSv{391.755597}{298.525335}{-27.775206}{0.437961}%
\vSv{392.144889}{298.321244}{-27.646292}{0.437443}%
\vSv{392.534176}{298.118265}{-27.517942}{0.436932}%
\vSv{392.923457}{297.916391}{-27.390157}{0.436426}%
\vSv{393.312733}{297.715614}{-27.262941}{0.435925}%
\vSv{393.702002}{297.515928}{-27.136293}{0.435430}%
\vSv{394.091266}{297.317324}{-27.010216}{0.434941}%
\vSv{394.480523}{297.119796}{-26.884711}{0.434457}%
\vSv{394.869774}{296.923336}{-26.759779}{0.433978}%
\vSv{395.259019}{296.727937}{-26.635422}{0.433505}%
\vSv{395.648258}{296.533592}{-26.511639}{0.433037}%
\vSv{396.037491}{296.340293}{-26.388432}{0.432574}%
\vSv{396.426718}{296.148034}{-26.265801}{0.432116}%
\vSv{396.815938}{295.956807}{-26.143748}{0.431663}%
}}%
{\color{vltRed}\vlB{%
\vSv{397.205152}{295.766606}{-26.022272}{0.431215}%
\vSv{397.594359}{295.577423}{-25.901375}{0.430772}%
\vSv{397.983560}{295.389252}{-25.781055}{0.430334}%
\vSv{398.372754}{295.202085}{-25.661314}{0.429901}%
\vSv{398.761942}{295.015916}{-25.542152}{0.429473}%
\vSv{399.151124}{294.830738}{-25.423568}{0.429050}%
\vSv{399.540299}{294.646544}{-25.305563}{0.428631}%
\vSv{399.929467}{294.463327}{-25.188136}{0.428217}%
\vSv{400.318629}{294.281082}{-25.071287}{0.427807}%
\vSv{400.707784}{294.099800}{-24.955016}{0.427403}%
\vSv{401.096933}{293.919476}{-24.839322}{0.427002}%
\vSv{401.486074}{293.740103}{-24.724205}{0.426606}%
\vSv{401.875209}{293.561675}{-24.609665}{0.426215}%
\vSv{402.264338}{293.384184}{-24.495699}{0.425828}%
\vSv{402.653459}{293.207626}{-24.382309}{0.425445}%
\vSv{403.042574}{293.031992}{-24.269493}{0.425066}%
\vSv{403.431682}{292.857277}{-24.157250}{0.424692}%
\vSv{403.820783}{292.683475}{-24.045579}{0.424322}%
\vSv{404.209877}{292.510580}{-23.934480}{0.423956}%
\vSv{404.598965}{292.338584}{-23.823951}{0.423594}%
\vSv{404.988046}{292.167483}{-23.713991}{0.423236}%
\vSv{405.377120}{291.997270}{-23.604599}{0.422882}%
\vSv{405.766187}{291.827938}{-23.495773}{0.422532}%
\vSv{406.155247}{291.659482}{-23.387514}{0.422186}%
\vSv{406.544300}{291.491896}{-23.279818}{0.421844}%
\vSv{406.933347}{291.325174}{-23.172685}{0.421506}%
\vSv{407.322386}{291.159310}{-23.066114}{0.421171}%
\vSv{407.711419}{290.994298}{-22.960103}{0.420840}%
\vSv{408.100445}{290.830132}{-22.854650}{0.420513}%
\vSv{408.489464}{290.666807}{-22.749754}{0.420190}%
\vSv{408.878476}{290.504317}{-22.645413}{0.419870}%
\vSv{409.267481}{290.342656}{-22.541625}{0.419553}%
}}%
{\color{vltRed}\vlB{%
\vSv{409.656479}{290.181818}{-22.438390}{0.419240}%
\vSv{410.045471}{290.021798}{-22.335705}{0.418931}%
\vSv{410.434455}{289.862591}{-22.233568}{0.418625}%
\vSv{410.823433}{289.704190}{-22.131978}{0.418323}%
\vSv{411.212404}{289.546591}{-22.030932}{0.418023}%
\vSv{411.601368}{289.389787}{-21.930430}{0.417728}%
\vSv{411.990325}{289.233774}{-21.830468}{0.417435}%
\vSv{412.379275}{289.078546}{-21.731046}{0.417146}%
\vSv{412.768218}{288.924098}{-21.632161}{0.416860}%
\vSv{413.157155}{288.770424}{-21.533811}{0.416577}%
\vSv{413.546085}{288.617520}{-21.435994}{0.416297}%
\vSv{413.935007}{288.465379}{-21.338709}{0.416020}%
\vSv{414.323924}{288.313997}{-21.241952}{0.415746}%
\vSv{414.712833}{288.163370}{-21.145723}{0.415476}%
\vSv{415.101735}{288.013490}{-21.050018}{0.415208}%
\vSv{415.490631}{287.864355}{-20.954836}{0.414943}%
\vSv{415.879520}{287.715958}{-20.860175}{0.414681}%
\vSv{416.268403}{287.568295}{-20.766032}{0.414423}%
\vSv{416.657278}{287.421360}{-20.672406}{0.414166}%
\vSv{417.046147}{287.275149}{-20.579293}{0.413913}%
\vSv{417.435009}{287.129657}{-20.486693}{0.413663}%
\vSv{417.823865}{286.984879}{-20.394602}{0.413415}%
\vSv{418.212713}{286.840811}{-20.303019}{0.413170}%
\vSv{418.601556}{286.697447}{-20.211940}{0.412928}%
\vSv{418.990391}{286.554783}{-20.121365}{0.412688}%
\vSv{419.379220}{286.412815}{-20.031289}{0.412451}%
\vSv{419.768042}{286.271536}{-19.941713}{0.412216}%
\vSv{420.156858}{286.130944}{-19.852632}{0.411985}%
\vSv{420.545667}{285.991033}{-19.764044}{0.411755}%
\vSv{420.934470}{285.851799}{-19.675948}{0.411528}%
\vSv{421.323266}{285.713238}{-19.588341}{0.411304}%
\vSv{421.712056}{285.575344}{-19.501221}{0.411082}%
}}%
{\color{vltRed}\vlB{%
\vSv{422.100839}{285.438114}{-19.414584}{0.410862}%
\vSv{422.489616}{285.301543}{-19.328430}{0.410645}%
\vSv{422.878386}{285.165626}{-19.242754}{0.410430}%
\vSv{423.267150}{285.030360}{-19.157556}{0.410218}%
\vSv{423.655907}{284.895740}{-19.072833}{0.410008}%
\vSv{424.044658}{284.761762}{-18.988582}{0.409800}%
\vSv{424.433403}{284.628421}{-18.904801}{0.409594}%
\vSv{424.822141}{284.495714}{-18.821487}{0.409391}%
\vSv{425.210873}{284.363636}{-18.738639}{0.409190}%
\vSv{425.599599}{284.232184}{-18.656253}{0.408990}%
\vSv{425.988319}{284.101352}{-18.574327}{0.408794}%
\vSv{426.377032}{283.971137}{-18.492860}{0.408599}%
\vSv{426.765739}{283.841535}{-18.411848}{0.408406}%
\vSv{427.154440}{283.712542}{-18.331289}{0.408215}%
\vSv{427.543135}{283.584154}{-18.251180}{0.408027}%
\vSv{427.931824}{283.456366}{-18.171520}{0.407840}%
\vSv{428.320506}{283.329176}{-18.092306}{0.407656}%
\vSv{428.709183}{283.202579}{-18.013535}{0.407473}%
\vSv{429.097853}{283.076572}{-17.935205}{0.407292}%
\vSv{429.486517}{282.951150}{-17.857314}{0.407113}%
\vSv{429.875175}{282.826309}{-17.779859}{0.406937}%
\vSv{430.263828}{282.702047}{-17.702838}{0.406762}%
\vSv{430.652474}{282.578359}{-17.626248}{0.406588}%
\vSv{431.041115}{282.455241}{-17.550087}{0.406417}%
\vSv{431.429749}{282.332690}{-17.474353}{0.406248}%
\vSv{431.818378}{282.210703}{-17.399043}{0.406080}%
\vSv{432.207000}{282.089275}{-17.324155}{0.405914}%
\vSv{432.595617}{281.968403}{-17.249687}{0.405750}%
\vSv{432.984228}{281.848083}{-17.175635}{0.405588}%
\vSv{433.372834}{281.728312}{-17.101999}{0.405427}%
\vSv{433.761433}{281.609087}{-17.028774}{0.405268}%
\vSv{434.150027}{281.490403}{-16.955960}{0.405110}%
}}%
{\color{vltRed}\vlB{%
\vSv{434.538615}{281.372258}{-16.883553}{0.404955}%
\vSv{434.927198}{281.254648}{-16.811552}{0.404801}%
\vSv{435.315774}{281.137570}{-16.739954}{0.404648}%
\vSv{435.704346}{281.021020}{-16.668756}{0.404497}%
\vSv{436.092911}{280.904994}{-16.597957}{0.404348}%
\vSv{436.481471}{280.789491}{-16.527554}{0.404200}%
\vSv{436.870026}{280.674505}{-16.457544}{0.404054}%
\vSv{437.258575}{280.560035}{-16.387926}{0.403909}%
\vSv{437.647118}{280.446076}{-16.318696}{0.403766}%
\vSv{438.035656}{280.332626}{-16.249854}{0.403625}%
\vSv{438.424189}{280.219681}{-16.181396}{0.403484}%
\vSv{438.812716}{280.107238}{-16.113320}{0.403346}%
\vSv{439.201238}{279.995295}{-16.045625}{0.403208}%
\vSv{439.589754}{279.883847}{-15.978306}{0.403072}%
\vSv{439.978265}{279.772892}{-15.911364}{0.402938}%
\vSv{440.366771}{279.662426}{-15.844794}{0.402805}%
}}%
{\color{black!40}\vlB{%
\vSk{316.600000}{232.000000}{90.000000}{1.100000}%
\vSk{316.600000}{235.500000}{90.000000}{1.100000}%
\vSk{316.600000}{239.000000}{90.000000}{1.100000}%
\vSk{316.600000}{242.500000}{90.000000}{1.100000}%
\vSk{316.600000}{246.000000}{90.000000}{1.100000}%
\vSk{316.600000}{249.500000}{90.000000}{1.100000}%
\vSk{316.600000}{253.000000}{90.000000}{1.100000}%
\vSk{316.600000}{256.500000}{90.000000}{1.100000}%
\vSk{316.600000}{260.000000}{90.000000}{1.100000}%
\vSk{316.600000}{263.500000}{90.000000}{1.100000}%
\vSk{316.600000}{267.000000}{90.000000}{1.100000}%
\vSk{316.600000}{270.500000}{90.000000}{1.100000}%
\vSk{316.600000}{274.000000}{90.000000}{1.100000}%
\vSk{316.600000}{277.500000}{90.000000}{1.100000}%
\vSk{316.600000}{281.000000}{90.000000}{1.100000}%
\vSk{316.600000}{284.500000}{90.000000}{1.100000}%
\vSk{316.600000}{288.000000}{90.000000}{1.100000}%
\vSk{316.600000}{291.500000}{90.000000}{1.100000}%
\vSk{316.600000}{295.000000}{90.000000}{1.100000}%
\vSk{316.600000}{298.500000}{90.000000}{1.100000}%
\vSk{316.600000}{302.000000}{90.000000}{1.100000}%
\vSk{316.600000}{305.500000}{90.000000}{1.100000}%
\vSk{316.600000}{309.000000}{90.000000}{1.100000}%
\vSk{316.600000}{312.500000}{90.000000}{1.100000}%
\vSk{316.600000}{316.000000}{90.000000}{1.100000}%
\vSk{316.600000}{319.500000}{90.000000}{1.100000}%
\vSk{316.600000}{323.000000}{90.000000}{1.100000}%
\vSk{316.600000}{326.500000}{90.000000}{1.100000}%
\vSk{316.600000}{330.000000}{90.000000}{1.100000}%
\vSk{316.600000}{333.500000}{90.000000}{1.100000}%
\vSk{316.600000}{337.000000}{90.000000}{1.100000}%
\vSk{316.600000}{340.500000}{90.000000}{1.100000}%
}}%
{\color{black!40}\vlB{%
\vSk{316.600000}{344.000000}{90.000000}{1.100000}%
\vSk{316.600000}{347.500000}{90.000000}{1.100000}%
\vSk{316.600000}{351.000000}{90.000000}{1.100000}%
\vSk{316.600000}{354.500000}{90.000000}{1.100000}%
}}%
{\color{vltRed}\put(317.000000,355.636364){\circle*{5.200000}}}%
{\color{black}\put(235.00000,183.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.100}{12.100}\selectfont $k^*=k^\prime-ik^{\prime\prime},\quad k_1=k_0>0,\quad c_0=0$}}}%
{\color{black}\vlB{%
\vSi{13.300000}{83.500000}{90.000000}{25.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{8.796974}{79.500000}{38.659808}{6.403124}%
\vSd{8.796974}{83.500000}{38.659808}{6.403124}%
\vSd{8.796974}{87.500000}{38.659808}{6.403124}%
\vSd{8.796974}{91.500000}{38.659808}{6.403124}%
\vSd{8.796974}{95.500000}{38.659808}{6.403124}%
\vSd{8.796974}{99.500000}{38.659808}{6.403124}%
\vSd{8.796974}{103.500000}{38.659808}{6.403124}%
}}%
{\color{black!70}\vlB{%
\vSb{14.000000}{96.000000}{0.000000}{13.000000}%
\vSb{27.000000}{100.000000}{180.000000}{15.000000}%
\vSb{26.475000}{100.000000}{-90.000000}{8.000000}%
\vSb{27.000000}{92.000000}{0.000000}{15.000000}%
\vSx{34.400000}{93.000000}{90.000000}{6.000000}%
\vSb{35.000000}{96.000000}{0.000000}{55.369524}%
}}%
{\color{black}\put(90.369524,96.000000){\circle*{4.000000}}}%
{\color{vltTeal}\vlB{%
\vSe{90.369524}{96.000000}{0.000000}{4.000000}%
\vSe{93.841679}{96.000000}{73.682119}{0.584924}%
\vSe{94.000842}{96.561362}{75.727977}{0.553924}%
\vSe{94.133984}{97.098189}{77.250765}{0.501188}%
\vSe{94.242648}{97.587020}{78.201351}{0.428525}%
\vSe{94.330047}{98.006491}{78.315710}{0.338798}%
\vSe{94.402086}{98.338269}{76.667495}{0.235943}%
\vSe{94.479057}{98.567853}{68.753031}{0.125915}%
\vSe{95.037302}{98.685209}{0.000000}{0.042661}%
\vSe{94.567348}{98.685209}{-68.753031}{0.125915}%
\vSe{94.590417}{98.567853}{-76.667495}{0.235943}%
\vSe{94.641399}{98.338269}{-78.315710}{0.338798}%
\vSe{94.710235}{98.006491}{-78.201351}{0.428525}%
\vSe{94.799797}{97.587020}{-77.250765}{0.501188}%
\vSe{94.913816}{97.098189}{-75.727977}{0.553924}%
\vSe{95.055553}{96.561362}{-73.682119}{0.584924}%
\vSe{95.227552}{96.000000}{-71.049322}{0.593532}%
\vSe{95.431751}{95.438638}{-67.666177}{0.580363}%
\vSe{95.669935}{94.901811}{-63.240643}{0.547461}%
\vSe{95.944783}{94.412980}{-57.282737}{0.498570}%
\vSe{96.261953}{93.993509}{-48.992829}{0.439657}%
\vSe{96.633105}{93.661731}{-37.179844}{0.379905}%
\vSe{97.074243}{93.432147}{-20.645823}{0.332841}%
\vSe{97.579633}{93.314791}{0.000000}{0.314435}%
\vSe{97.700143}{93.314791}{20.645823}{0.332841}%
\vSe{97.873158}{93.432147}{37.179844}{0.379905}%
\vSe{98.093175}{93.661731}{48.992829}{0.439657}%
\vSe{98.333961}{93.993509}{57.282737}{0.498570}%
\vSe{98.575079}{94.412980}{63.240643}{0.547461}%
\vSe{98.803926}{94.901811}{67.666177}{0.580363}%
\vSe{99.013018}{95.438638}{71.049322}{0.593532}%
\vSe{99.198115}{96.000000}{73.682119}{0.584924}%
}}%
{\color{vltTeal}\vlB{%
\vSe{99.357278}{96.561362}{75.727977}{0.553924}%
\vSe{99.490420}{97.098189}{77.250765}{0.501188}%
\vSe{99.599084}{97.587020}{78.201351}{0.428525}%
\vSe{99.686482}{98.006491}{78.315710}{0.338798}%
\vSe{99.758522}{98.338269}{76.667495}{0.235943}%
\vSe{99.835493}{98.567853}{68.753031}{0.125915}%
\vSe{100.393738}{98.685209}{0.000000}{0.042661}%
\vSe{99.923784}{98.685209}{-68.753031}{0.125915}%
\vSe{99.946852}{98.567853}{-76.667495}{0.235943}%
\vSe{99.997835}{98.338269}{-78.315710}{0.338798}%
\vSe{100.066671}{98.006491}{-78.201351}{0.428525}%
\vSe{100.156233}{97.587020}{-77.250765}{0.501188}%
\vSe{100.270252}{97.098189}{-75.727977}{0.553924}%
\vSe{100.411989}{96.561362}{-73.682119}{0.584924}%
\vSe{100.583988}{96.000000}{-71.049322}{0.593532}%
\vSe{100.788187}{95.438638}{-67.666177}{0.580363}%
\vSe{101.026370}{94.901811}{-63.240643}{0.547461}%
\vSe{101.301218}{94.412980}{-57.282737}{0.498570}%
\vSe{101.618388}{93.993509}{-48.992829}{0.439657}%
\vSe{101.989541}{93.661731}{-37.179844}{0.379905}%
\vSe{102.430679}{93.432147}{-20.645823}{0.332841}%
\vSe{102.936069}{93.314791}{0.000000}{0.314435}%
\vSe{103.056579}{93.314791}{20.645823}{0.332841}%
\vSe{103.229593}{93.432147}{37.179844}{0.379905}%
\vSe{103.449611}{93.661731}{48.992829}{0.439657}%
\vSe{103.690397}{93.993509}{57.282737}{0.498570}%
\vSe{103.931514}{94.412980}{63.240643}{0.547461}%
\vSe{104.160362}{94.901811}{67.666177}{0.580363}%
\vSe{104.369454}{95.438638}{71.049322}{0.593532}%
\vSe{104.554550}{96.000000}{73.682119}{0.584924}%
\vSe{104.713714}{96.561362}{75.727977}{0.553924}%
\vSe{104.846855}{97.098189}{77.250765}{0.501188}%
}}%
{\color{vltTeal}\vlB{%
\vSe{104.955520}{97.587020}{78.201351}{0.428525}%
\vSe{105.042918}{98.006491}{78.315710}{0.338798}%
\vSe{105.114958}{98.338269}{76.667495}{0.235943}%
\vSe{105.191928}{98.567853}{68.753031}{0.125915}%
\vSe{105.750173}{98.685209}{0.000000}{0.042661}%
\vSe{105.280219}{98.685209}{-68.753031}{0.125915}%
\vSe{105.303288}{98.567853}{-76.667495}{0.235943}%
\vSe{105.354270}{98.338269}{-78.315710}{0.338798}%
\vSe{105.423107}{98.006491}{-78.201351}{0.428525}%
\vSe{105.512668}{97.587020}{-77.250765}{0.501188}%
\vSe{105.626688}{97.098189}{-75.727977}{0.553924}%
\vSe{105.768424}{96.561362}{-73.682119}{0.584924}%
\vSe{105.940424}{96.000000}{-71.049322}{0.593532}%
\vSe{106.144623}{95.438638}{-67.666177}{0.580363}%
\vSe{106.382806}{94.901811}{-63.240643}{0.547461}%
\vSe{106.657654}{94.412980}{-57.282737}{0.498570}%
\vSe{106.974824}{93.993509}{-48.992829}{0.439657}%
\vSe{107.345977}{93.661731}{-37.179844}{0.379905}%
\vSe{107.787114}{93.432147}{-20.645823}{0.332841}%
\vSe{108.292504}{93.314791}{0.000000}{0.314435}%
\vSe{108.413014}{93.314791}{20.645823}{0.332841}%
\vSe{108.586029}{93.432147}{37.179844}{0.379905}%
\vSe{108.806046}{93.661731}{48.992829}{0.439657}%
\vSe{109.046833}{93.993509}{57.282737}{0.498570}%
\vSe{109.287950}{94.412980}{63.240643}{0.547461}%
\vSe{109.516797}{94.901811}{67.666177}{0.580363}%
\vSe{109.725889}{95.438638}{71.049322}{0.593532}%
\vSe{109.910986}{96.000000}{73.682119}{0.584924}%
\vSe{110.070149}{96.561362}{75.727977}{0.553924}%
\vSe{110.203291}{97.098189}{77.250765}{0.501188}%
\vSe{110.311955}{97.587020}{78.201351}{0.428525}%
\vSe{110.399354}{98.006491}{78.315710}{0.338798}%
}}%
{\color{vltTeal}\vlB{%
\vSe{110.471393}{98.338269}{76.667495}{0.235943}%
\vSe{110.548364}{98.567853}{68.753031}{0.125915}%
\vSe{111.106609}{98.685209}{0.000000}{0.042661}%
\vSe{110.636655}{98.685209}{-68.753031}{0.125915}%
\vSe{110.659724}{98.567853}{-76.667495}{0.235943}%
\vSe{110.710706}{98.338269}{-78.315710}{0.338798}%
\vSe{110.779542}{98.006491}{-78.201351}{0.428525}%
\vSe{110.869104}{97.587020}{-77.250765}{0.501188}%
\vSe{110.983123}{97.098189}{-75.727977}{0.553924}%
\vSe{111.124860}{96.561362}{-73.682119}{0.584924}%
\vSe{111.296859}{96.000000}{-71.049322}{0.593532}%
\vSe{111.501058}{95.438638}{-67.666177}{0.580363}%
\vSe{111.739242}{94.901811}{-63.240643}{0.547461}%
\vSe{112.014089}{94.412980}{-57.282737}{0.498570}%
\vSe{112.331260}{93.993509}{-48.992829}{0.439657}%
\vSe{112.702412}{93.661731}{-37.179844}{0.379905}%
\vSe{113.143550}{93.432147}{-20.645823}{0.332841}%
\vSe{113.648940}{93.314791}{0.000000}{0.314435}%
\vSe{113.769450}{93.314791}{20.645823}{0.332841}%
\vSe{113.942465}{93.432147}{37.179844}{0.379905}%
\vSe{114.162482}{93.661731}{48.992829}{0.439657}%
\vSe{114.403268}{93.993509}{57.282737}{0.498570}%
\vSe{114.644386}{94.412980}{63.240643}{0.547461}%
\vSe{114.873233}{94.901811}{67.666177}{0.580363}%
\vSe{115.082325}{95.438638}{71.049322}{0.593532}%
\vSe{115.267421}{96.000000}{73.682119}{0.584924}%
\vSe{115.426585}{96.561362}{75.727977}{0.553924}%
\vSe{115.559727}{97.098189}{77.250765}{0.501188}%
\vSe{115.668391}{97.587020}{78.201351}{0.428525}%
\vSe{115.755789}{98.006491}{78.315710}{0.338798}%
\vSe{115.827829}{98.338269}{76.667495}{0.235943}%
\vSe{115.904799}{98.567853}{68.753031}{0.125915}%
}}%
{\color{vltTeal}\vlB{%
\vSe{116.463045}{98.685209}{0.000000}{0.042661}%
\vSe{115.993091}{98.685209}{-68.753031}{0.125915}%
\vSe{116.016159}{98.567853}{-76.667495}{0.235943}%
\vSe{116.067142}{98.338269}{-78.315710}{0.338798}%
\vSe{116.135978}{98.006491}{-78.201351}{0.428525}%
\vSe{116.225539}{97.587020}{-77.250765}{0.501188}%
\vSe{116.339559}{97.098189}{-75.727977}{0.553924}%
\vSe{116.481295}{96.561362}{-73.682119}{0.584924}%
\vSe{116.653295}{96.000000}{-71.049322}{0.593532}%
\vSe{116.857494}{95.438638}{-67.666177}{0.580363}%
\vSe{117.095677}{94.901811}{-63.240643}{0.547461}%
\vSe{117.370525}{94.412980}{-57.282737}{0.498570}%
\vSe{117.687695}{93.993509}{-48.992829}{0.439657}%
\vSe{118.058848}{93.661731}{-37.179844}{0.379905}%
\vSe{118.499985}{93.432147}{-20.645823}{0.332841}%
\vSe{119.005375}{93.314791}{0.000000}{0.314435}%
\vSe{119.125886}{93.314791}{20.645823}{0.332841}%
\vSe{119.298900}{93.432147}{37.179844}{0.379905}%
\vSe{119.518917}{93.661731}{48.992829}{0.439657}%
\vSe{119.759704}{93.993509}{57.282737}{0.498570}%
\vSe{120.000821}{94.412980}{63.240643}{0.547461}%
\vSe{120.229669}{94.901811}{67.666177}{0.580363}%
\vSe{120.438761}{95.438638}{71.049322}{0.593532}%
\vSe{120.623857}{96.000000}{73.682119}{0.584924}%
\vSe{120.783021}{96.561362}{75.727977}{0.553924}%
\vSe{120.916162}{97.098189}{77.250765}{0.501188}%
\vSe{121.024827}{97.587020}{78.201351}{0.428525}%
\vSe{121.112225}{98.006491}{78.315710}{0.338798}%
\vSe{121.184265}{98.338269}{76.667495}{0.235943}%
\vSe{121.261235}{98.567853}{68.753031}{0.125915}%
\vSe{121.819480}{98.685209}{0.000000}{0.042661}%
\vSe{121.349526}{98.685209}{-68.753031}{0.125915}%
}}%
{\color{vltTeal}\vlB{%
\vSe{121.372595}{98.567853}{-76.667495}{0.235943}%
\vSe{121.423577}{98.338269}{-78.315710}{0.338798}%
\vSe{121.492414}{98.006491}{-78.201351}{0.428525}%
\vSe{121.581975}{97.587020}{-77.250765}{0.501188}%
\vSe{121.695994}{97.098189}{-75.727977}{0.553924}%
\vSe{121.837731}{96.561362}{-73.682119}{0.584924}%
\vSe{122.009730}{96.000000}{-71.049322}{0.593532}%
\vSe{122.213929}{95.438638}{-67.666177}{0.580363}%
\vSe{122.452113}{94.901811}{-63.240643}{0.547461}%
\vSe{122.726961}{94.412980}{-57.282737}{0.498570}%
\vSe{123.044131}{93.993509}{-48.992829}{0.439657}%
\vSe{123.415284}{93.661731}{-37.179844}{0.379905}%
\vSe{123.856421}{93.432147}{-20.645823}{0.332841}%
\vSe{124.361811}{93.314791}{0.000000}{0.314435}%
\vSe{124.482321}{93.314791}{20.645823}{0.332841}%
\vSe{124.655336}{93.432147}{37.179844}{0.379905}%
\vSe{124.875353}{93.661731}{48.992829}{0.439657}%
\vSe{125.116140}{93.993509}{57.282737}{0.498570}%
\vSe{125.357257}{94.412980}{63.240643}{0.547461}%
\vSe{125.586104}{94.901811}{67.666177}{0.580363}%
\vSe{125.795196}{95.438638}{71.049322}{0.593532}%
\vSe{126.508137}{96.000000}{0.000000}{4.000000}%
}}%
{\color{black!38}\vlB{%
\vSk{115.909601}{96.473680}{-62.892095}{4.500000}%
\vSk{119.099275}{90.242630}{-62.892095}{2.279342}%
\vSk{120.466064}{88.213674}{3.998754}{2.220658}%
\vSk{125.175229}{88.542868}{3.998754}{4.313420}%
\vSk{129.168022}{88.843663}{57.677363}{0.186580}%
\vSk{130.604500}{91.113959}{57.677363}{4.500000}%
\vSk{130.517331}{97.109527}{117.107905}{4.500000}%
\vSk{129.149983}{103.340576}{117.107905}{0.500758}%
\vSk{125.488643}{103.786326}{-176.001246}{3.999242}%
\vSk{120.466064}{103.333103}{-176.001246}{2.534836}%
\vSk{119.105191}{103.156337}{-122.322637}{1.965164}%
\vSk{115.927641}{99.383047}{-122.322637}{3.442832}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{135.469651}{88.213674}{2.242963}%
\vRa{137.421037}{88.663674}{5.981916}%
\vRa{139.372423}{89.113674}{2.999879}%
\vRa{141.323809}{89.563674}{0.017843}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{134.378780}{88.213674}{0.067217}%
\vRa{134.148425}{88.663674}{0.201650}%
\vRa{133.918070}{89.113674}{0.336083}%
\vRa{133.687715}{89.563674}{0.470516}%
\vRa{133.457360}{90.013674}{0.604949}%
\vRa{133.227005}{90.463674}{0.739382}%
\vRa{132.996650}{90.913674}{0.873815}%
\vRa{132.766295}{91.363674}{1.008249}%
\vRa{132.535940}{91.813674}{1.142682}%
\vRa{132.305585}{92.263674}{1.277115}%
\vRa{132.075230}{92.713674}{1.411548}%
\vRa{131.844875}{93.163674}{1.545981}%
\vRa{131.614520}{93.613674}{1.680414}%
\vRa{131.384165}{94.063674}{1.814847}%
\vRa{131.153810}{94.513674}{1.658572}%
\vRa{130.923455}{94.963674}{1.228397}%
\vRa{130.693100}{95.413674}{0.798221}%
\vRa{130.462745}{95.863674}{0.368045}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{142.990717}{88.843663}{0.657689}%
\vRa{141.960067}{89.293663}{1.973066}%
\vRa{141.533307}{89.743663}{2.684553}%
\vRa{142.035400}{90.193663}{2.467187}%
\vRa{142.537494}{90.643663}{2.249820}%
\vRa{143.039588}{91.093663}{2.032454}%
\vRa{143.541682}{91.543663}{1.815087}%
\vRa{144.043775}{91.993663}{1.597720}%
\vRa{144.545869}{92.443663}{1.380354}%
\vRa{145.047963}{92.893663}{1.162987}%
\vRa{145.550056}{93.343663}{0.945621}%
\vRa{146.052150}{93.793663}{0.728254}%
\vRa{146.554244}{94.243663}{0.510887}%
\vRa{147.056338}{94.693663}{0.293521}%
\vRa{147.558431}{95.143663}{0.076154}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{132.822214}{94.506976}{0.365162}%
\vRa{132.161683}{94.956976}{1.095486}%
\vRa{131.501153}{95.406976}{1.825809}%
\vRa{130.840622}{95.856976}{2.556133}%
\vRa{130.302546}{96.306976}{3.164002}%
\vRa{130.587273}{96.756976}{2.949068}%
\vRa{130.872000}{97.206976}{2.734134}%
\vRa{131.156728}{97.656976}{2.519200}%
\vRa{131.441455}{98.106976}{2.304266}%
\vRa{131.726182}{98.556976}{2.089332}%
\vRa{132.010909}{99.006976}{1.874397}%
\vRa{132.295636}{99.456976}{1.659463}%
\vRa{132.580363}{99.906976}{1.444529}%
\vRa{132.865090}{100.356976}{1.229595}%
\vRa{133.149817}{100.806976}{1.014661}%
\vRa{133.434544}{101.256976}{0.799727}%
\vRa{133.719271}{101.706976}{0.584793}%
\vRa{134.003999}{102.156976}{0.369859}%
\vRa{134.288726}{102.606976}{0.154925}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{147.322998}{95.526320}{0.296163}%
\vRa{146.500317}{95.976320}{0.888490}%
\vRa{145.677635}{96.426320}{1.480817}%
\vRa{144.854954}{96.876320}{2.073143}%
\vRa{144.032272}{97.326320}{2.665470}%
\vRa{143.209590}{97.776320}{3.257796}%
\vRa{142.386909}{98.226320}{3.850123}%
\vRa{141.564227}{98.676320}{4.442450}%
\vRa{141.483634}{99.126320}{4.292688}%
\vRa{141.688839}{99.576320}{3.857128}%
\vRa{141.894043}{100.026320}{3.421569}%
\vRa{142.099248}{100.476320}{2.986009}%
\vRa{142.304453}{100.926320}{2.550449}%
\vRa{142.509657}{101.376320}{2.114890}%
\vRa{142.714862}{101.826320}{1.679330}%
\vRa{142.920066}{102.276320}{1.243771}%
\vRa{143.125271}{102.726320}{0.808211}%
\vRa{143.330476}{103.176320}{0.372651}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{140.962754}{99.026440}{0.475334}%
\vRa{140.217290}{99.476440}{1.426002}%
\vRa{139.471827}{99.926440}{2.376670}%
\vRa{138.726363}{100.376440}{3.327339}%
\vRa{137.980900}{100.826440}{4.278007}%
\vRa{137.235436}{101.276440}{5.228675}%
\vRa{136.489972}{101.726440}{6.179343}%
\vRa{135.744509}{102.176440}{7.130011}%
\vRa{134.999045}{102.626440}{8.080679}%
\vRa{136.569677}{103.076440}{6.715252}%
\vRa{143.006989}{103.526440}{0.483145}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{134.445997}{88.213674}{1.023654}%
\vRa{134.350075}{88.663674}{3.070962}%
\vRa{134.254153}{89.113674}{5.118270}%
\vRa{134.158231}{89.563674}{7.165578}%
\vRa{134.062309}{90.013674}{6.496963}%
\vRa{133.966387}{90.463674}{5.811999}%
\vRa{133.870466}{90.913674}{5.127035}%
\vRa{133.774544}{91.363674}{4.442071}%
\vRa{133.678622}{91.813674}{3.757107}%
\vRa{133.582700}{92.263674}{3.072143}%
\vRa{133.486778}{92.713674}{2.387179}%
\vRa{133.390856}{93.163674}{1.702215}%
\vRa{133.294935}{93.613674}{1.017251}%
\vRa{133.199013}{94.063674}{0.332287}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{141.335485}{89.791366}{0.251047}%
\vRa{141.335485}{90.241366}{0.753141}%
\vRa{141.335485}{90.691366}{1.255234}%
\vRa{141.335485}{91.141366}{1.757328}%
\vRa{141.335485}{91.591366}{2.259422}%
\vRa{141.335485}{92.041366}{2.761515}%
\vRa{141.335485}{92.491366}{3.263609}%
\vRa{141.335485}{92.941366}{3.765703}%
\vRa{141.335485}{93.391366}{4.267796}%
\vRa{141.335485}{93.841366}{4.769890}%
\vRa{141.335485}{94.291366}{5.271984}%
\vRa{141.335485}{94.741366}{5.774078}%
\vRa{141.335485}{95.191366}{6.276171}%
\vRa{141.335485}{95.641366}{5.777188}%
\vRa{141.335485}{96.091366}{4.954506}%
\vRa{141.335485}{96.541366}{4.131825}%
\vRa{141.335485}{96.991366}{3.309143}%
\vRa{141.335485}{97.441366}{2.486461}%
\vRa{141.335485}{97.891366}{1.663780}%
\vRa{141.335485}{98.341366}{0.841098}%
\vRa{141.335485}{98.791366}{0.018417}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{133.187376}{94.506976}{0.372492}%
\vRa{133.257169}{94.956976}{1.117475}%
\vRa{133.326962}{95.406976}{1.862458}%
\vRa{133.396755}{95.856976}{2.607442}%
\vRa{133.466548}{96.306976}{3.352425}%
\vRa{133.536341}{96.756976}{4.097409}%
\vRa{133.606134}{97.206976}{4.842392}%
\vRa{133.675927}{97.656976}{5.587375}%
\vRa{133.745720}{98.106976}{6.332359}%
\vRa{133.815513}{98.556976}{7.077342}%
\vRa{133.885306}{99.006976}{7.109691}%
\vRa{133.955099}{99.456976}{6.294435}%
\vRa{134.024892}{99.906976}{5.479178}%
\vRa{134.094685}{100.356976}{4.663921}%
\vRa{134.164478}{100.806976}{3.848665}%
\vRa{134.234271}{101.256976}{3.033408}%
\vRa{134.304064}{101.706976}{2.218152}%
\vRa{134.373858}{102.156976}{1.402895}%
\vRa{134.443651}{102.606976}{0.587639}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{140.945042}{89.791366}{0.390443}%
\vRa{140.164157}{90.241366}{1.171329}%
\vRa{139.383271}{90.691366}{1.952215}%
\vRa{138.602385}{91.141366}{2.733100}%
\vRa{137.821499}{91.591366}{3.513986}%
\vRa{137.040613}{92.041366}{4.294872}%
\vRa{136.259728}{92.491366}{5.075758}%
\vRa{135.478842}{92.941366}{5.856644}%
\vRa{134.697956}{93.391366}{6.637529}%
\vRa{133.917070}{93.841366}{7.418415}%
\vRa{133.169482}{94.291366}{8.166004}%
\vRa{133.984258}{94.741366}{7.351227}%
\vRa{134.799034}{95.191366}{6.536451}%
\vRa{135.613811}{95.641366}{5.721674}%
\vRa{136.428587}{96.091366}{4.906898}%
\vRa{137.243364}{96.541366}{4.092122}%
\vRa{138.058140}{96.991366}{3.277345}%
\vRa{138.872917}{97.441366}{2.462569}%
\vRa{139.687693}{97.891366}{1.647792}%
\vRa{140.502469}{98.341366}{0.833016}%
\vRa{141.317246}{98.791366}{0.018240}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{143.231401}{88.843663}{57.677363}{7.907996}%
\vSd{141.118574}{89.791366}{41.868190}{8.592731}%
\vSd{132.834621}{88.213674}{102.033056}{6.434689}%
\vSd{141.039780}{99.026440}{65.486526}{5.231428}%
\vSd{134.471294}{88.213674}{3.998754}{9.034078}%
\vSd{129.991019}{103.156337}{-122.322637}{7.907996}%
\vSd{134.420927}{89.791366}{-167.014302}{7.021084}%
\vSd{134.471294}{103.156337}{3.998754}{9.034078}%
\vSd{132.831319}{103.156337}{-98.816083}{8.752771}%
\vSd{132.995354}{99.026440}{-151.088184}{9.348109}%
\vSd{130.082677}{96.473680}{-34.265443}{3.493086}%
\vSd{129.976362}{88.213674}{117.107905}{9.279342}%
\vSd{141.205440}{89.791366}{-23.586923}{2.368430}%
\vSd{143.216744}{103.786326}{-62.892095}{9.279342}%
\vSd{141.010485}{89.791366}{90.000000}{9.235074}%
\vSd{132.990208}{89.791366}{150.046501}{9.444499}%
\vSd{134.326000}{99.026440}{148.882666}{7.991405}%
\vSd{141.179521}{99.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{129.909601}{96.473680}{-62.892095}{9.279342}%
\vSk{134.466064}{88.213674}{3.998754}{9.034078}%
\vSk{143.168022}{88.843663}{57.677363}{7.907996}%
\vSk{143.149983}{95.526320}{117.107905}{9.279342}%
\vSk{134.466064}{103.786326}{-176.001246}{9.034078}%
\vSk{129.927641}{103.156337}{-122.322637}{7.907996}%
}}%
{\color{black}\put(90.36952,78.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $y$}}}%
{\color{black}\put(78.00000,145.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $\omega\tau=0.1$}}}%
{\color{black}\put(78.00000,51.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $z/U=0.010$}}}%
{\color{black}\vlB{%
\vSi{170.300000}{83.500000}{90.000000}{25.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{165.796974}{79.500000}{38.659808}{6.403124}%
\vSd{165.796974}{83.500000}{38.659808}{6.403124}%
\vSd{165.796974}{87.500000}{38.659808}{6.403124}%
\vSd{165.796974}{91.500000}{38.659808}{6.403124}%
\vSd{165.796974}{95.500000}{38.659808}{6.403124}%
\vSd{165.796974}{99.500000}{38.659808}{6.403124}%
\vSd{165.796974}{103.500000}{38.659808}{6.403124}%
}}%
{\color{black!70}\vlB{%
\vSb{171.000000}{96.000000}{0.000000}{13.000000}%
\vSb{184.000000}{100.000000}{180.000000}{15.000000}%
\vSb{183.475000}{100.000000}{-90.000000}{8.000000}%
\vSb{184.000000}{92.000000}{0.000000}{15.000000}%
\vSx{191.400000}{93.000000}{90.000000}{6.000000}%
\vSb{192.000000}{96.000000}{0.000000}{48.508137}%
}}%
{\color{black}\put(240.508137,96.000000){\circle*{4.000000}}}%
{\color{vltTeal}\vlB{%
\vSe{240.508137}{96.000000}{0.000000}{4.000000}%
\vSe{243.990759}{96.000000}{70.167478}{0.596756}%
\vSe{244.187590}{96.561362}{71.975918}{0.564531}%
\vSe{244.359089}{97.098189}{73.078018}{0.510955}%
\vSe{244.507159}{97.587020}{73.313381}{0.437911}%
\vSe{244.636164}{98.006491}{72.167184}{0.348523}%
\vSe{244.756342}{98.338269}{68.049415}{0.247528}%
\vSe{244.911306}{98.567853}{54.487212}{0.144175}%
\vSe{245.442748}{98.685209}{0.000000}{0.080780}%
\vSe{245.075835}{98.685209}{-54.487212}{0.144175}%
\vSe{245.097148}{98.567853}{-68.049415}{0.247528}%
\vSe{245.176229}{98.338269}{-72.167184}{0.348523}%
\vSe{245.279697}{98.006491}{-73.313381}{0.437911}%
\vSe{245.406090}{97.587020}{-73.078018}{0.510955}%
\vSe{245.557990}{97.098189}{-71.975918}{0.564531}%
\vSe{245.738296}{96.561362}{-70.167478}{0.596756}%
\vSe{245.949476}{96.000000}{-67.644143}{0.606983}%
\vSe{246.193524}{95.438638}{-64.273965}{0.595892}%
\vSe{246.472359}{94.901811}{-59.790931}{0.565649}%
\vSe{246.788744}{94.412980}{-53.747862}{0.520163}%
\vSe{247.147915}{93.993509}{-45.450435}{0.465559}%
\vSe{247.559184}{93.661731}{-33.966213}{0.410922}%
\vSe{248.032239}{93.432147}{-18.557065}{0.368757}%
\vSe{248.556861}{93.314791}{0.000000}{0.352554}%
\vSe{248.734377}{93.314791}{18.557065}{0.368757}%
\vSe{248.951711}{93.432147}{33.966213}{0.410922}%
\vSe{249.207850}{93.661731}{45.450435}{0.465559}%
\vSe{249.482873}{93.993509}{53.747862}{0.520163}%
\vSe{249.758691}{94.412980}{59.790931}{0.565649}%
\vSe{250.023125}{94.901811}{64.273965}{0.595892}%
\vSe{250.268605}{95.438638}{67.644143}{0.606983}%
\vSe{250.490759}{96.000000}{70.167478}{0.596756}%
}}%
{\color{vltTeal}\vlB{%
\vSe{250.687590}{96.561362}{71.975918}{0.564531}%
\vSe{250.859089}{97.098189}{73.078018}{0.510955}%
\vSe{251.007159}{97.587020}{73.313381}{0.437911}%
\vSe{251.136164}{98.006491}{72.167184}{0.348523}%
\vSe{251.256342}{98.338269}{68.049415}{0.247528}%
\vSe{251.411306}{98.567853}{54.487212}{0.144175}%
\vSe{251.942748}{98.685209}{0.000000}{0.080780}%
\vSe{251.575835}{98.685209}{-54.487212}{0.144175}%
\vSe{251.597148}{98.567853}{-68.049415}{0.247528}%
\vSe{251.676229}{98.338269}{-72.167184}{0.348523}%
\vSe{251.779697}{98.006491}{-73.313381}{0.437911}%
\vSe{251.906090}{97.587020}{-73.078018}{0.510955}%
\vSe{252.057990}{97.098189}{-71.975918}{0.564531}%
\vSe{252.238296}{96.561362}{-70.167478}{0.596756}%
\vSe{252.449476}{96.000000}{-67.644143}{0.606983}%
\vSe{252.693524}{95.438638}{-64.273965}{0.595892}%
\vSe{252.972359}{94.901811}{-59.790931}{0.565649}%
\vSe{253.288744}{94.412980}{-53.747862}{0.520163}%
\vSe{253.647915}{93.993509}{-45.450435}{0.465559}%
\vSe{254.059184}{93.661731}{-33.966213}{0.410922}%
\vSe{254.532239}{93.432147}{-18.557065}{0.368757}%
\vSe{255.056861}{93.314791}{0.000000}{0.352554}%
\vSe{255.234377}{93.314791}{18.557065}{0.368757}%
\vSe{255.451711}{93.432147}{33.966213}{0.410922}%
\vSe{255.707850}{93.661731}{45.450435}{0.465559}%
\vSe{255.982873}{93.993509}{53.747862}{0.520163}%
\vSe{256.258691}{94.412980}{59.790931}{0.565649}%
\vSe{256.523125}{94.901811}{64.273965}{0.595892}%
\vSe{256.768605}{95.438638}{67.644143}{0.606983}%
\vSe{256.990759}{96.000000}{70.167478}{0.596756}%
\vSe{257.187590}{96.561362}{71.975918}{0.564531}%
\vSe{257.359089}{97.098189}{73.078018}{0.510955}%
}}%
{\color{vltTeal}\vlB{%
\vSe{257.507159}{97.587020}{73.313381}{0.437911}%
\vSe{257.636164}{98.006491}{72.167184}{0.348523}%
\vSe{257.756342}{98.338269}{68.049415}{0.247528}%
\vSe{257.911306}{98.567853}{54.487212}{0.144175}%
\vSe{258.442748}{98.685209}{0.000000}{0.080780}%
\vSe{258.075835}{98.685209}{-54.487212}{0.144175}%
\vSe{258.097148}{98.567853}{-68.049415}{0.247528}%
\vSe{258.176229}{98.338269}{-72.167184}{0.348523}%
\vSe{258.279697}{98.006491}{-73.313381}{0.437911}%
\vSe{258.406090}{97.587020}{-73.078018}{0.510955}%
\vSe{258.557990}{97.098189}{-71.975918}{0.564531}%
\vSe{258.738296}{96.561362}{-70.167478}{0.596756}%
\vSe{258.949476}{96.000000}{-67.644143}{0.606983}%
\vSe{259.193524}{95.438638}{-64.273965}{0.595892}%
\vSe{259.472359}{94.901811}{-59.790931}{0.565649}%
\vSe{259.788744}{94.412980}{-53.747862}{0.520163}%
\vSe{260.147915}{93.993509}{-45.450435}{0.465559}%
\vSe{260.559184}{93.661731}{-33.966213}{0.410922}%
\vSe{261.032239}{93.432147}{-18.557065}{0.368757}%
\vSe{261.556861}{93.314791}{0.000000}{0.352554}%
\vSe{261.734377}{93.314791}{18.557065}{0.368757}%
\vSe{261.951711}{93.432147}{33.966213}{0.410922}%
\vSe{262.207850}{93.661731}{45.450435}{0.465559}%
\vSe{262.482873}{93.993509}{53.747862}{0.520163}%
\vSe{262.758691}{94.412980}{59.790931}{0.565649}%
\vSe{263.023125}{94.901811}{64.273965}{0.595892}%
\vSe{263.268605}{95.438638}{67.644143}{0.606983}%
\vSe{263.490759}{96.000000}{70.167478}{0.596756}%
\vSe{263.687590}{96.561362}{71.975918}{0.564531}%
\vSe{263.859089}{97.098189}{73.078018}{0.510955}%
\vSe{264.007159}{97.587020}{73.313381}{0.437911}%
\vSe{264.136164}{98.006491}{72.167184}{0.348523}%
}}%
{\color{vltTeal}\vlB{%
\vSe{264.256342}{98.338269}{68.049415}{0.247528}%
\vSe{264.411306}{98.567853}{54.487212}{0.144175}%
\vSe{264.942748}{98.685209}{0.000000}{0.080780}%
\vSe{264.575835}{98.685209}{-54.487212}{0.144175}%
\vSe{264.597148}{98.567853}{-68.049415}{0.247528}%
\vSe{264.676229}{98.338269}{-72.167184}{0.348523}%
\vSe{264.779697}{98.006491}{-73.313381}{0.437911}%
\vSe{264.906090}{97.587020}{-73.078018}{0.510955}%
\vSe{265.057990}{97.098189}{-71.975918}{0.564531}%
\vSe{265.238296}{96.561362}{-70.167478}{0.596756}%
\vSe{265.449476}{96.000000}{-67.644143}{0.606983}%
\vSe{265.693524}{95.438638}{-64.273965}{0.595892}%
\vSe{265.972359}{94.901811}{-59.790931}{0.565649}%
\vSe{266.288744}{94.412980}{-53.747862}{0.520163}%
\vSe{266.647915}{93.993509}{-45.450435}{0.465559}%
\vSe{267.059184}{93.661731}{-33.966213}{0.410922}%
\vSe{267.532239}{93.432147}{-18.557065}{0.368757}%
\vSe{268.056861}{93.314791}{0.000000}{0.352554}%
\vSe{268.234377}{93.314791}{18.557065}{0.368757}%
\vSe{268.451711}{93.432147}{33.966213}{0.410922}%
\vSe{268.707850}{93.661731}{45.450435}{0.465559}%
\vSe{268.982873}{93.993509}{53.747862}{0.520163}%
\vSe{269.258691}{94.412980}{59.790931}{0.565649}%
\vSe{269.523125}{94.901811}{64.273965}{0.595892}%
\vSe{269.768605}{95.438638}{67.644143}{0.606983}%
\vSe{269.990759}{96.000000}{70.167478}{0.596756}%
\vSe{270.187590}{96.561362}{71.975918}{0.564531}%
\vSe{270.359089}{97.098189}{73.078018}{0.510955}%
\vSe{270.507159}{97.587020}{73.313381}{0.437911}%
\vSe{270.636164}{98.006491}{72.167184}{0.348523}%
\vSe{270.756342}{98.338269}{68.049415}{0.247528}%
\vSe{270.911306}{98.567853}{54.487212}{0.144175}%
}}%
{\color{vltTeal}\vlB{%
\vSe{271.442748}{98.685209}{0.000000}{0.080780}%
\vSe{271.075835}{98.685209}{-54.487212}{0.144175}%
\vSe{271.097148}{98.567853}{-68.049415}{0.247528}%
\vSe{271.176229}{98.338269}{-72.167184}{0.348523}%
\vSe{271.279697}{98.006491}{-73.313381}{0.437911}%
\vSe{271.406090}{97.587020}{-73.078018}{0.510955}%
\vSe{271.557990}{97.098189}{-71.975918}{0.564531}%
\vSe{271.738296}{96.561362}{-70.167478}{0.596756}%
\vSe{271.949476}{96.000000}{-67.644143}{0.606983}%
\vSe{272.193524}{95.438638}{-64.273965}{0.595892}%
\vSe{272.472359}{94.901811}{-59.790931}{0.565649}%
\vSe{272.788744}{94.412980}{-53.747862}{0.520163}%
\vSe{273.147915}{93.993509}{-45.450435}{0.465559}%
\vSe{273.559184}{93.661731}{-33.966213}{0.410922}%
\vSe{274.032239}{93.432147}{-18.557065}{0.368757}%
\vSe{274.556861}{93.314791}{0.000000}{0.352554}%
\vSe{274.734377}{93.314791}{18.557065}{0.368757}%
\vSe{274.951711}{93.432147}{33.966213}{0.410922}%
\vSe{275.207850}{93.661731}{45.450435}{0.465559}%
\vSe{275.482873}{93.993509}{53.747862}{0.520163}%
\vSe{275.758691}{94.412980}{59.790931}{0.565649}%
\vSe{276.023125}{94.901811}{64.273965}{0.595892}%
\vSe{276.268605}{95.438638}{67.644143}{0.606983}%
\vSe{276.490759}{96.000000}{70.167478}{0.596756}%
\vSe{276.687590}{96.561362}{71.975918}{0.564531}%
\vSe{276.859089}{97.098189}{73.078018}{0.510955}%
\vSe{277.007159}{97.587020}{73.313381}{0.437911}%
\vSe{277.136164}{98.006491}{72.167184}{0.348523}%
\vSe{277.256342}{98.338269}{68.049415}{0.247528}%
\vSe{277.411306}{98.567853}{54.487212}{0.144175}%
\vSe{277.942748}{98.685209}{0.000000}{0.080780}%
\vSe{277.575835}{98.685209}{-54.487212}{0.144175}%
}}%
{\color{vltTeal}\vlB{%
\vSe{277.597148}{98.567853}{-68.049415}{0.247528}%
\vSe{277.676229}{98.338269}{-72.167184}{0.348523}%
\vSe{277.779697}{98.006491}{-73.313381}{0.437911}%
\vSe{277.906090}{97.587020}{-73.078018}{0.510955}%
\vSe{278.057990}{97.098189}{-71.975918}{0.564531}%
\vSe{278.238296}{96.561362}{-70.167478}{0.596756}%
\vSe{278.449476}{96.000000}{-67.644143}{0.606983}%
\vSe{278.693524}{95.438638}{-64.273965}{0.595892}%
\vSe{278.972359}{94.901811}{-59.790931}{0.565649}%
\vSe{279.288744}{94.412980}{-53.747862}{0.520163}%
\vSe{279.647915}{93.993509}{-45.450435}{0.465559}%
\vSe{280.059184}{93.661731}{-33.966213}{0.410922}%
\vSe{280.532239}{93.432147}{-18.557065}{0.368757}%
\vSe{281.056861}{93.314791}{0.000000}{0.352554}%
\vSe{281.234377}{93.314791}{18.557065}{0.368757}%
\vSe{281.451711}{93.432147}{33.966213}{0.410922}%
\vSe{281.707850}{93.661731}{45.450435}{0.465559}%
\vSe{281.982873}{93.993509}{53.747862}{0.520163}%
\vSe{282.258691}{94.412980}{59.790931}{0.565649}%
\vSe{282.523125}{94.901811}{64.273965}{0.595892}%
\vSe{282.768605}{95.438638}{67.644143}{0.606983}%
\vSe{283.508137}{96.000000}{0.000000}{4.000000}%
}}%
{\color{black!38}\vlB{%
\vSk{272.909601}{96.473680}{-62.892095}{4.500000}%
\vSk{276.099275}{90.242630}{-62.892095}{2.279342}%
\vSk{277.466064}{88.213674}{3.998754}{2.220658}%
\vSk{282.175229}{88.542868}{3.998754}{4.313420}%
\vSk{286.168022}{88.843663}{57.677363}{0.186580}%
\vSk{287.604500}{91.113959}{57.677363}{4.500000}%
\vSk{287.517331}{97.109527}{117.107905}{4.500000}%
\vSk{286.149983}{103.340576}{117.107905}{0.500758}%
\vSk{282.488643}{103.786326}{-176.001246}{3.999242}%
\vSk{277.466064}{103.333103}{-176.001246}{2.534836}%
\vSk{276.105191}{103.156337}{-122.322637}{1.965164}%
\vSk{272.927641}{99.383047}{-122.322637}{3.442832}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{292.469651}{88.213674}{2.242963}%
\vRa{294.421037}{88.663674}{5.981916}%
\vRa{296.372423}{89.113674}{2.999879}%
\vRa{298.323809}{89.563674}{0.017843}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{291.378780}{88.213674}{0.067217}%
\vRa{291.148425}{88.663674}{0.201650}%
\vRa{290.918070}{89.113674}{0.336083}%
\vRa{290.687715}{89.563674}{0.470516}%
\vRa{290.457360}{90.013674}{0.604949}%
\vRa{290.227005}{90.463674}{0.739382}%
\vRa{289.996650}{90.913674}{0.873815}%
\vRa{289.766295}{91.363674}{1.008249}%
\vRa{289.535940}{91.813674}{1.142682}%
\vRa{289.305585}{92.263674}{1.277115}%
\vRa{289.075230}{92.713674}{1.411548}%
\vRa{288.844875}{93.163674}{1.545981}%
\vRa{288.614520}{93.613674}{1.680414}%
\vRa{288.384165}{94.063674}{1.814847}%
\vRa{288.153810}{94.513674}{1.658572}%
\vRa{287.923455}{94.963674}{1.228397}%
\vRa{287.693100}{95.413674}{0.798221}%
\vRa{287.462745}{95.863674}{0.368045}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{299.990717}{88.843663}{0.657689}%
\vRa{298.960067}{89.293663}{1.973066}%
\vRa{298.533307}{89.743663}{2.684553}%
\vRa{299.035400}{90.193663}{2.467187}%
\vRa{299.537494}{90.643663}{2.249820}%
\vRa{300.039588}{91.093663}{2.032454}%
\vRa{300.541682}{91.543663}{1.815087}%
\vRa{301.043775}{91.993663}{1.597720}%
\vRa{301.545869}{92.443663}{1.380354}%
\vRa{302.047963}{92.893663}{1.162987}%
\vRa{302.550056}{93.343663}{0.945621}%
\vRa{303.052150}{93.793663}{0.728254}%
\vRa{303.554244}{94.243663}{0.510887}%
\vRa{304.056338}{94.693663}{0.293521}%
\vRa{304.558431}{95.143663}{0.076154}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{289.822214}{94.506976}{0.365162}%
\vRa{289.161683}{94.956976}{1.095486}%
\vRa{288.501153}{95.406976}{1.825809}%
\vRa{287.840622}{95.856976}{2.556133}%
\vRa{287.302546}{96.306976}{3.164002}%
\vRa{287.587273}{96.756976}{2.949068}%
\vRa{287.872000}{97.206976}{2.734134}%
\vRa{288.156728}{97.656976}{2.519200}%
\vRa{288.441455}{98.106976}{2.304266}%
\vRa{288.726182}{98.556976}{2.089332}%
\vRa{289.010909}{99.006976}{1.874397}%
\vRa{289.295636}{99.456976}{1.659463}%
\vRa{289.580363}{99.906976}{1.444529}%
\vRa{289.865090}{100.356976}{1.229595}%
\vRa{290.149817}{100.806976}{1.014661}%
\vRa{290.434544}{101.256976}{0.799727}%
\vRa{290.719271}{101.706976}{0.584793}%
\vRa{291.003999}{102.156976}{0.369859}%
\vRa{291.288726}{102.606976}{0.154925}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{304.322998}{95.526320}{0.296163}%
\vRa{303.500317}{95.976320}{0.888490}%
\vRa{302.677635}{96.426320}{1.480817}%
\vRa{301.854954}{96.876320}{2.073143}%
\vRa{301.032272}{97.326320}{2.665470}%
\vRa{300.209590}{97.776320}{3.257796}%
\vRa{299.386909}{98.226320}{3.850123}%
\vRa{298.564227}{98.676320}{4.442450}%
\vRa{298.483634}{99.126320}{4.292688}%
\vRa{298.688839}{99.576320}{3.857128}%
\vRa{298.894043}{100.026320}{3.421569}%
\vRa{299.099248}{100.476320}{2.986009}%
\vRa{299.304453}{100.926320}{2.550449}%
\vRa{299.509657}{101.376320}{2.114890}%
\vRa{299.714862}{101.826320}{1.679330}%
\vRa{299.920066}{102.276320}{1.243771}%
\vRa{300.125271}{102.726320}{0.808211}%
\vRa{300.330476}{103.176320}{0.372651}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{297.962754}{99.026440}{0.475334}%
\vRa{297.217290}{99.476440}{1.426002}%
\vRa{296.471827}{99.926440}{2.376670}%
\vRa{295.726363}{100.376440}{3.327339}%
\vRa{294.980900}{100.826440}{4.278007}%
\vRa{294.235436}{101.276440}{5.228675}%
\vRa{293.489972}{101.726440}{6.179343}%
\vRa{292.744509}{102.176440}{7.130011}%
\vRa{291.999045}{102.626440}{8.080679}%
\vRa{293.569677}{103.076440}{6.715252}%
\vRa{300.006989}{103.526440}{0.483145}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{291.445997}{88.213674}{1.023654}%
\vRa{291.350075}{88.663674}{3.070962}%
\vRa{291.254153}{89.113674}{5.118270}%
\vRa{291.158231}{89.563674}{7.165578}%
\vRa{291.062309}{90.013674}{6.496963}%
\vRa{290.966387}{90.463674}{5.811999}%
\vRa{290.870466}{90.913674}{5.127035}%
\vRa{290.774544}{91.363674}{4.442071}%
\vRa{290.678622}{91.813674}{3.757107}%
\vRa{290.582700}{92.263674}{3.072143}%
\vRa{290.486778}{92.713674}{2.387179}%
\vRa{290.390856}{93.163674}{1.702215}%
\vRa{290.294935}{93.613674}{1.017251}%
\vRa{290.199013}{94.063674}{0.332287}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{298.335485}{89.791366}{0.251047}%
\vRa{298.335485}{90.241366}{0.753141}%
\vRa{298.335485}{90.691366}{1.255234}%
\vRa{298.335485}{91.141366}{1.757328}%
\vRa{298.335485}{91.591366}{2.259422}%
\vRa{298.335485}{92.041366}{2.761515}%
\vRa{298.335485}{92.491366}{3.263609}%
\vRa{298.335485}{92.941366}{3.765703}%
\vRa{298.335485}{93.391366}{4.267796}%
\vRa{298.335485}{93.841366}{4.769890}%
\vRa{298.335485}{94.291366}{5.271984}%
\vRa{298.335485}{94.741366}{5.774078}%
\vRa{298.335485}{95.191366}{6.276171}%
\vRa{298.335485}{95.641366}{5.777188}%
\vRa{298.335485}{96.091366}{4.954506}%
\vRa{298.335485}{96.541366}{4.131825}%
\vRa{298.335485}{96.991366}{3.309143}%
\vRa{298.335485}{97.441366}{2.486461}%
\vRa{298.335485}{97.891366}{1.663780}%
\vRa{298.335485}{98.341366}{0.841098}%
\vRa{298.335485}{98.791366}{0.018417}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{290.187376}{94.506976}{0.372492}%
\vRa{290.257169}{94.956976}{1.117475}%
\vRa{290.326962}{95.406976}{1.862458}%
\vRa{290.396755}{95.856976}{2.607442}%
\vRa{290.466548}{96.306976}{3.352425}%
\vRa{290.536341}{96.756976}{4.097409}%
\vRa{290.606134}{97.206976}{4.842392}%
\vRa{290.675927}{97.656976}{5.587375}%
\vRa{290.745720}{98.106976}{6.332359}%
\vRa{290.815513}{98.556976}{7.077342}%
\vRa{290.885306}{99.006976}{7.109691}%
\vRa{290.955099}{99.456976}{6.294435}%
\vRa{291.024892}{99.906976}{5.479178}%
\vRa{291.094685}{100.356976}{4.663921}%
\vRa{291.164478}{100.806976}{3.848665}%
\vRa{291.234271}{101.256976}{3.033408}%
\vRa{291.304064}{101.706976}{2.218152}%
\vRa{291.373858}{102.156976}{1.402895}%
\vRa{291.443651}{102.606976}{0.587639}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{297.945042}{89.791366}{0.390443}%
\vRa{297.164157}{90.241366}{1.171329}%
\vRa{296.383271}{90.691366}{1.952215}%
\vRa{295.602385}{91.141366}{2.733100}%
\vRa{294.821499}{91.591366}{3.513986}%
\vRa{294.040613}{92.041366}{4.294872}%
\vRa{293.259728}{92.491366}{5.075758}%
\vRa{292.478842}{92.941366}{5.856644}%
\vRa{291.697956}{93.391366}{6.637529}%
\vRa{290.917070}{93.841366}{7.418415}%
\vRa{290.169482}{94.291366}{8.166004}%
\vRa{290.984258}{94.741366}{7.351227}%
\vRa{291.799034}{95.191366}{6.536451}%
\vRa{292.613811}{95.641366}{5.721674}%
\vRa{293.428587}{96.091366}{4.906898}%
\vRa{294.243364}{96.541366}{4.092122}%
\vRa{295.058140}{96.991366}{3.277345}%
\vRa{295.872917}{97.441366}{2.462569}%
\vRa{296.687693}{97.891366}{1.647792}%
\vRa{297.502469}{98.341366}{0.833016}%
\vRa{298.317246}{98.791366}{0.018240}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{300.231401}{88.843663}{57.677363}{7.907996}%
\vSd{298.118574}{89.791366}{41.868190}{8.592731}%
\vSd{289.834621}{88.213674}{102.033056}{6.434689}%
\vSd{298.039780}{99.026440}{65.486526}{5.231428}%
\vSd{291.471294}{88.213674}{3.998754}{9.034078}%
\vSd{286.991019}{103.156337}{-122.322637}{7.907996}%
\vSd{291.420927}{89.791366}{-167.014302}{7.021084}%
\vSd{291.471294}{103.156337}{3.998754}{9.034078}%
\vSd{289.831319}{103.156337}{-98.816083}{8.752771}%
\vSd{289.995354}{99.026440}{-151.088184}{9.348109}%
\vSd{287.082677}{96.473680}{-34.265443}{3.493086}%
\vSd{286.976362}{88.213674}{117.107905}{9.279342}%
\vSd{298.205440}{89.791366}{-23.586923}{2.368430}%
\vSd{300.216744}{103.786326}{-62.892095}{9.279342}%
\vSd{298.010485}{89.791366}{90.000000}{9.235074}%
\vSd{289.990208}{89.791366}{150.046501}{9.444499}%
\vSd{291.326000}{99.026440}{148.882666}{7.991405}%
\vSd{298.179521}{99.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{286.909601}{96.473680}{-62.892095}{9.279342}%
\vSk{291.466064}{88.213674}{3.998754}{9.034078}%
\vSk{300.168022}{88.843663}{57.677363}{7.907996}%
\vSk{300.149983}{95.526320}{117.107905}{9.279342}%
\vSk{291.466064}{103.786326}{-176.001246}{9.034078}%
\vSk{286.927641}{103.156337}{-122.322637}{7.907996}%
}}%
{\color{black}\put(240.50814,78.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $y$}}}%
{\color{black}\put(235.00000,145.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $\omega\tau=1$}}}%
{\color{black}\put(235.00000,51.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $z/U=0.500$}}}%
{\color{black}\vlB{%
\vSi{327.300000}{83.500000}{90.000000}{25.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{322.796974}{79.500000}{38.659808}{6.403124}%
\vSd{322.796974}{83.500000}{38.659808}{6.403124}%
\vSd{322.796974}{87.500000}{38.659808}{6.403124}%
\vSd{322.796974}{91.500000}{38.659808}{6.403124}%
\vSd{322.796974}{95.500000}{38.659808}{6.403124}%
\vSd{322.796974}{99.500000}{38.659808}{6.403124}%
\vSd{322.796974}{103.500000}{38.659808}{6.403124}%
}}%
{\color{black!70}\vlB{%
\vSb{328.000000}{96.000000}{0.000000}{13.000000}%
\vSb{341.000000}{100.000000}{180.000000}{15.000000}%
\vSb{340.475000}{100.000000}{-90.000000}{8.000000}%
\vSb{341.000000}{92.000000}{0.000000}{15.000000}%
\vSx{348.400000}{93.000000}{90.000000}{6.000000}%
\vSb{349.000000}{96.000000}{0.000000}{41.646751}%
}}%
{\color{black}\put(390.646751,96.000000){\circle*{4.000000}}}%
{\color{vltTeal}\vlB{%
\vSe{390.646751}{96.000000}{0.000000}{4.000000}%
\vSe{394.141221}{96.000000}{66.801591}{0.610742}%
\vSe{394.376037}{96.561362}{68.377021}{0.577464}%
\vSe{394.586376}{97.098189}{69.082052}{0.523322}%
\vSe{394.774669}{97.587020}{68.662723}{0.450340}%
\vSe{394.946773}{98.006491}{66.414426}{0.362019}%
\vSe{395.117658}{98.338269}{60.357630}{0.264154}%
\vSe{395.344819}{98.567853}{43.919617}{0.169187}%
\vSe{395.848193}{98.685209}{0.000000}{0.118898}%
\vSe{395.585585}{98.685209}{-43.919617}{0.169187}%
\vSe{395.610938}{98.567853}{-60.357630}{0.264154}%
\vSe{395.715551}{98.338269}{-66.414426}{0.362019}%
\vSe{395.852157}{98.006491}{-68.662723}{0.450340}%
\vSe{396.014565}{97.587020}{-69.082052}{0.523322}%
\vSe{396.203862}{97.098189}{-68.377021}{0.577464}%
\vSe{396.422422}{96.561362}{-66.801591}{0.610742}%
\vSe{396.672536}{96.000000}{-64.397498}{0.622481}%
\vSe{396.956182}{95.438638}{-61.064654}{0.613400}%
\vSe{397.275308}{94.901811}{-56.566996}{0.585756}%
\vSe{397.632599}{94.412980}{-50.505974}{0.543574}%
\vSe{398.032640}{93.993509}{-42.292054}{0.493049}%
\vSe{398.482456}{93.661731}{-31.210974}{0.443049}%
\vSe{398.987042}{93.432147}{-16.840904}{0.405076}%
\vSe{399.534088}{93.314791}{0.000000}{0.390672}%
\vSe{399.765417}{93.314791}{16.840904}{0.405076}%
\vSe{400.027459}{93.432147}{31.210974}{0.443049}%
\vSe{400.321288}{93.661731}{42.292054}{0.493049}%
\vSe{400.631679}{93.993509}{50.505974}{0.543574}%
\vSe{400.942828}{94.412980}{56.566996}{0.585756}%
\vSe{401.243208}{94.901811}{61.064654}{0.613400}%
\vSe{401.525329}{95.438638}{64.397498}{0.622481}%
\vSe{401.784785}{96.000000}{66.801591}{0.610742}%
}}%
{\color{vltTeal}\vlB{%
\vSe{402.019601}{96.561362}{68.377021}{0.577464}%
\vSe{402.229940}{97.098189}{69.082052}{0.523322}%
\vSe{402.418233}{97.587020}{68.662723}{0.450340}%
\vSe{402.590338}{98.006491}{66.414426}{0.362019}%
\vSe{402.761222}{98.338269}{60.357630}{0.264154}%
\vSe{402.988383}{98.567853}{43.919617}{0.169187}%
\vSe{403.491758}{98.685209}{0.000000}{0.118898}%
\vSe{403.229149}{98.685209}{-43.919617}{0.169187}%
\vSe{403.254503}{98.567853}{-60.357630}{0.264154}%
\vSe{403.359116}{98.338269}{-66.414426}{0.362019}%
\vSe{403.495721}{98.006491}{-68.662723}{0.450340}%
\vSe{403.658129}{97.587020}{-69.082052}{0.523322}%
\vSe{403.847427}{97.098189}{-68.377021}{0.577464}%
\vSe{404.065986}{96.561362}{-66.801591}{0.610742}%
\vSe{404.316100}{96.000000}{-64.397498}{0.622481}%
\vSe{404.599746}{95.438638}{-61.064654}{0.613400}%
\vSe{404.918872}{94.901811}{-56.566996}{0.585756}%
\vSe{405.276163}{94.412980}{-50.505974}{0.543574}%
\vSe{405.676204}{93.993509}{-42.292054}{0.493049}%
\vSe{406.126020}{93.661731}{-31.210974}{0.443049}%
\vSe{406.630606}{93.432147}{-16.840904}{0.405076}%
\vSe{407.177653}{93.314791}{0.000000}{0.390672}%
\vSe{407.408982}{93.314791}{16.840904}{0.405076}%
\vSe{407.671023}{93.432147}{31.210974}{0.443049}%
\vSe{407.964852}{93.661731}{42.292054}{0.493049}%
\vSe{408.275243}{93.993509}{50.505974}{0.543574}%
\vSe{408.586393}{94.412980}{56.566996}{0.585756}%
\vSe{408.886772}{94.901811}{61.064654}{0.613400}%
\vSe{409.168893}{95.438638}{64.397498}{0.622481}%
\vSe{409.428350}{96.000000}{66.801591}{0.610742}%
\vSe{409.663166}{96.561362}{68.377021}{0.577464}%
\vSe{409.873505}{97.098189}{69.082052}{0.523322}%
}}%
{\color{vltTeal}\vlB{%
\vSe{410.061797}{97.587020}{68.662723}{0.450340}%
\vSe{410.233902}{98.006491}{66.414426}{0.362019}%
\vSe{410.404786}{98.338269}{60.357630}{0.264154}%
\vSe{410.631947}{98.567853}{43.919617}{0.169187}%
\vSe{411.135322}{98.685209}{0.000000}{0.118898}%
\vSe{410.872714}{98.685209}{-43.919617}{0.169187}%
\vSe{410.898067}{98.567853}{-60.357630}{0.264154}%
\vSe{411.002680}{98.338269}{-66.414426}{0.362019}%
\vSe{411.139285}{98.006491}{-68.662723}{0.450340}%
\vSe{411.301694}{97.587020}{-69.082052}{0.523322}%
\vSe{411.490991}{97.098189}{-68.377021}{0.577464}%
\vSe{411.709550}{96.561362}{-66.801591}{0.610742}%
\vSe{411.959665}{96.000000}{-64.397498}{0.622481}%
\vSe{412.243310}{95.438638}{-61.064654}{0.613400}%
\vSe{412.562437}{94.901811}{-56.566996}{0.585756}%
\vSe{412.919728}{94.412980}{-50.505974}{0.543574}%
\vSe{413.319769}{93.993509}{-42.292054}{0.493049}%
\vSe{413.769585}{93.661731}{-31.210974}{0.443049}%
\vSe{414.274171}{93.432147}{-16.840904}{0.405076}%
\vSe{414.821217}{93.314791}{0.000000}{0.390672}%
\vSe{415.052546}{93.314791}{16.840904}{0.405076}%
\vSe{415.314588}{93.432147}{31.210974}{0.443049}%
\vSe{415.608417}{93.661731}{42.292054}{0.493049}%
\vSe{415.918807}{93.993509}{50.505974}{0.543574}%
\vSe{416.229957}{94.412980}{56.566996}{0.585756}%
\vSe{416.530337}{94.901811}{61.064654}{0.613400}%
\vSe{416.812457}{95.438638}{64.397498}{0.622481}%
\vSe{417.071914}{96.000000}{66.801591}{0.610742}%
\vSe{417.306730}{96.561362}{68.377021}{0.577464}%
\vSe{417.517069}{97.098189}{69.082052}{0.523322}%
\vSe{417.705362}{97.587020}{68.662723}{0.450340}%
\vSe{417.877466}{98.006491}{66.414426}{0.362019}%
}}%
{\color{vltTeal}\vlB{%
\vSe{418.048351}{98.338269}{60.357630}{0.264154}%
\vSe{418.275512}{98.567853}{43.919617}{0.169187}%
\vSe{418.778886}{98.685209}{0.000000}{0.118898}%
\vSe{418.516278}{98.685209}{-43.919617}{0.169187}%
\vSe{418.541631}{98.567853}{-60.357630}{0.264154}%
\vSe{418.646244}{98.338269}{-66.414426}{0.362019}%
\vSe{418.782850}{98.006491}{-68.662723}{0.450340}%
\vSe{418.945258}{97.587020}{-69.082052}{0.523322}%
\vSe{419.134555}{97.098189}{-68.377021}{0.577464}%
\vSe{419.353115}{96.561362}{-66.801591}{0.610742}%
\vSe{419.603229}{96.000000}{-64.397498}{0.622481}%
\vSe{419.886875}{95.438638}{-61.064654}{0.613400}%
\vSe{420.206001}{94.901811}{-56.566996}{0.585756}%
\vSe{420.563292}{94.412980}{-50.505974}{0.543574}%
\vSe{420.963333}{93.993509}{-42.292054}{0.493049}%
\vSe{421.413149}{93.661731}{-31.210974}{0.443049}%
\vSe{421.917735}{93.432147}{-16.840904}{0.405076}%
\vSe{422.464781}{93.314791}{0.000000}{0.390672}%
\vSe{422.696111}{93.314791}{16.840904}{0.405076}%
\vSe{422.958152}{93.432147}{31.210974}{0.443049}%
\vSe{423.251981}{93.661731}{42.292054}{0.493049}%
\vSe{423.562372}{93.993509}{50.505974}{0.543574}%
\vSe{423.873522}{94.412980}{56.566996}{0.585756}%
\vSe{424.173901}{94.901811}{61.064654}{0.613400}%
\vSe{424.456022}{95.438638}{64.397498}{0.622481}%
\vSe{424.715478}{96.000000}{66.801591}{0.610742}%
\vSe{424.950294}{96.561362}{68.377021}{0.577464}%
\vSe{425.160633}{97.098189}{69.082052}{0.523322}%
\vSe{425.348926}{97.587020}{68.662723}{0.450340}%
\vSe{425.521031}{98.006491}{66.414426}{0.362019}%
\vSe{425.691915}{98.338269}{60.357630}{0.264154}%
\vSe{425.919076}{98.567853}{43.919617}{0.169187}%
}}%
{\color{vltTeal}\vlB{%
\vSe{426.422451}{98.685209}{0.000000}{0.118898}%
\vSe{426.159842}{98.685209}{-43.919617}{0.169187}%
\vSe{426.185196}{98.567853}{-60.357630}{0.264154}%
\vSe{426.289809}{98.338269}{-66.414426}{0.362019}%
\vSe{426.426414}{98.006491}{-68.662723}{0.450340}%
\vSe{426.588822}{97.587020}{-69.082052}{0.523322}%
\vSe{426.778120}{97.098189}{-68.377021}{0.577464}%
\vSe{426.996679}{96.561362}{-66.801591}{0.610742}%
\vSe{427.246793}{96.000000}{-64.397498}{0.622481}%
\vSe{427.530439}{95.438638}{-61.064654}{0.613400}%
\vSe{427.849565}{94.901811}{-56.566996}{0.585756}%
\vSe{428.206856}{94.412980}{-50.505974}{0.543574}%
\vSe{428.606897}{93.993509}{-42.292054}{0.493049}%
\vSe{429.056713}{93.661731}{-31.210974}{0.443049}%
\vSe{429.561299}{93.432147}{-16.840904}{0.405076}%
\vSe{430.108346}{93.314791}{0.000000}{0.390672}%
\vSe{430.339675}{93.314791}{16.840904}{0.405076}%
\vSe{430.601716}{93.432147}{31.210974}{0.443049}%
\vSe{430.895545}{93.661731}{42.292054}{0.493049}%
\vSe{431.205936}{93.993509}{50.505974}{0.543574}%
\vSe{431.517086}{94.412980}{56.566996}{0.585756}%
\vSe{431.817465}{94.901811}{61.064654}{0.613400}%
\vSe{432.099586}{95.438638}{64.397498}{0.622481}%
\vSe{432.359043}{96.000000}{66.801591}{0.610742}%
\vSe{432.593859}{96.561362}{68.377021}{0.577464}%
\vSe{432.804198}{97.098189}{69.082052}{0.523322}%
\vSe{432.992491}{97.587020}{68.662723}{0.450340}%
\vSe{433.164595}{98.006491}{66.414426}{0.362019}%
\vSe{433.335479}{98.338269}{60.357630}{0.264154}%
\vSe{433.562640}{98.567853}{43.919617}{0.169187}%
\vSe{434.066015}{98.685209}{0.000000}{0.118898}%
\vSe{433.803407}{98.685209}{-43.919617}{0.169187}%
}}%
{\color{vltTeal}\vlB{%
\vSe{433.828760}{98.567853}{-60.357630}{0.264154}%
\vSe{433.933373}{98.338269}{-66.414426}{0.362019}%
\vSe{434.069978}{98.006491}{-68.662723}{0.450340}%
\vSe{434.232387}{97.587020}{-69.082052}{0.523322}%
\vSe{434.421684}{97.098189}{-68.377021}{0.577464}%
\vSe{434.640243}{96.561362}{-66.801591}{0.610742}%
\vSe{434.890358}{96.000000}{-64.397498}{0.622481}%
\vSe{435.174003}{95.438638}{-61.064654}{0.613400}%
\vSe{435.493130}{94.901811}{-56.566996}{0.585756}%
\vSe{435.850421}{94.412980}{-50.505974}{0.543574}%
\vSe{436.250462}{93.993509}{-42.292054}{0.493049}%
\vSe{436.700278}{93.661731}{-31.210974}{0.443049}%
\vSe{437.204864}{93.432147}{-16.840904}{0.405076}%
\vSe{437.751910}{93.314791}{0.000000}{0.390672}%
\vSe{437.983239}{93.314791}{16.840904}{0.405076}%
\vSe{438.245281}{93.432147}{31.210974}{0.443049}%
\vSe{438.539110}{93.661731}{42.292054}{0.493049}%
\vSe{438.849500}{93.993509}{50.505974}{0.543574}%
\vSe{439.160650}{94.412980}{56.566996}{0.585756}%
\vSe{439.461030}{94.901811}{61.064654}{0.613400}%
\vSe{439.743150}{95.438638}{64.397498}{0.622481}%
\vSe{440.508137}{96.000000}{0.000000}{4.000000}%
}}%
{\color{black!38}\vlB{%
\vSk{429.909601}{96.473680}{-62.892095}{4.500000}%
\vSk{433.099275}{90.242630}{-62.892095}{2.279342}%
\vSk{434.466064}{88.213674}{3.998754}{2.220658}%
\vSk{439.175229}{88.542868}{3.998754}{4.313420}%
\vSk{443.168022}{88.843663}{57.677363}{0.186580}%
\vSk{444.604500}{91.113959}{57.677363}{4.500000}%
\vSk{444.517331}{97.109527}{117.107905}{4.500000}%
\vSk{443.149983}{103.340576}{117.107905}{0.500758}%
\vSk{439.488643}{103.786326}{-176.001246}{3.999242}%
\vSk{434.466064}{103.333103}{-176.001246}{2.534836}%
\vSk{433.105191}{103.156337}{-122.322637}{1.965164}%
\vSk{429.927641}{99.383047}{-122.322637}{3.442832}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{449.469651}{88.213674}{2.242963}%
\vRa{451.421037}{88.663674}{5.981916}%
\vRa{453.372423}{89.113674}{2.999879}%
\vRa{455.323809}{89.563674}{0.017843}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{448.378780}{88.213674}{0.067217}%
\vRa{448.148425}{88.663674}{0.201650}%
\vRa{447.918070}{89.113674}{0.336083}%
\vRa{447.687715}{89.563674}{0.470516}%
\vRa{447.457360}{90.013674}{0.604949}%
\vRa{447.227005}{90.463674}{0.739382}%
\vRa{446.996650}{90.913674}{0.873815}%
\vRa{446.766295}{91.363674}{1.008249}%
\vRa{446.535940}{91.813674}{1.142682}%
\vRa{446.305585}{92.263674}{1.277115}%
\vRa{446.075230}{92.713674}{1.411548}%
\vRa{445.844875}{93.163674}{1.545981}%
\vRa{445.614520}{93.613674}{1.680414}%
\vRa{445.384165}{94.063674}{1.814847}%
\vRa{445.153810}{94.513674}{1.658572}%
\vRa{444.923455}{94.963674}{1.228397}%
\vRa{444.693100}{95.413674}{0.798221}%
\vRa{444.462745}{95.863674}{0.368045}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{456.990717}{88.843663}{0.657689}%
\vRa{455.960067}{89.293663}{1.973066}%
\vRa{455.533307}{89.743663}{2.684553}%
\vRa{456.035400}{90.193663}{2.467187}%
\vRa{456.537494}{90.643663}{2.249820}%
\vRa{457.039588}{91.093663}{2.032454}%
\vRa{457.541682}{91.543663}{1.815087}%
\vRa{458.043775}{91.993663}{1.597720}%
\vRa{458.545869}{92.443663}{1.380354}%
\vRa{459.047963}{92.893663}{1.162987}%
\vRa{459.550056}{93.343663}{0.945621}%
\vRa{460.052150}{93.793663}{0.728254}%
\vRa{460.554244}{94.243663}{0.510887}%
\vRa{461.056338}{94.693663}{0.293521}%
\vRa{461.558431}{95.143663}{0.076154}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{446.822214}{94.506976}{0.365162}%
\vRa{446.161683}{94.956976}{1.095486}%
\vRa{445.501153}{95.406976}{1.825809}%
\vRa{444.840622}{95.856976}{2.556133}%
\vRa{444.302546}{96.306976}{3.164002}%
\vRa{444.587273}{96.756976}{2.949068}%
\vRa{444.872000}{97.206976}{2.734134}%
\vRa{445.156728}{97.656976}{2.519200}%
\vRa{445.441455}{98.106976}{2.304266}%
\vRa{445.726182}{98.556976}{2.089332}%
\vRa{446.010909}{99.006976}{1.874397}%
\vRa{446.295636}{99.456976}{1.659463}%
\vRa{446.580363}{99.906976}{1.444529}%
\vRa{446.865090}{100.356976}{1.229595}%
\vRa{447.149817}{100.806976}{1.014661}%
\vRa{447.434544}{101.256976}{0.799727}%
\vRa{447.719271}{101.706976}{0.584793}%
\vRa{448.003999}{102.156976}{0.369859}%
\vRa{448.288726}{102.606976}{0.154925}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{461.322998}{95.526320}{0.296163}%
\vRa{460.500317}{95.976320}{0.888490}%
\vRa{459.677635}{96.426320}{1.480817}%
\vRa{458.854954}{96.876320}{2.073143}%
\vRa{458.032272}{97.326320}{2.665470}%
\vRa{457.209590}{97.776320}{3.257796}%
\vRa{456.386909}{98.226320}{3.850123}%
\vRa{455.564227}{98.676320}{4.442450}%
\vRa{455.483634}{99.126320}{4.292688}%
\vRa{455.688839}{99.576320}{3.857128}%
\vRa{455.894043}{100.026320}{3.421569}%
\vRa{456.099248}{100.476320}{2.986009}%
\vRa{456.304453}{100.926320}{2.550449}%
\vRa{456.509657}{101.376320}{2.114890}%
\vRa{456.714862}{101.826320}{1.679330}%
\vRa{456.920066}{102.276320}{1.243771}%
\vRa{457.125271}{102.726320}{0.808211}%
\vRa{457.330476}{103.176320}{0.372651}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{454.962754}{99.026440}{0.475334}%
\vRa{454.217290}{99.476440}{1.426002}%
\vRa{453.471827}{99.926440}{2.376670}%
\vRa{452.726363}{100.376440}{3.327339}%
\vRa{451.980900}{100.826440}{4.278007}%
\vRa{451.235436}{101.276440}{5.228675}%
\vRa{450.489972}{101.726440}{6.179343}%
\vRa{449.744509}{102.176440}{7.130011}%
\vRa{448.999045}{102.626440}{8.080679}%
\vRa{450.569677}{103.076440}{6.715252}%
\vRa{457.006989}{103.526440}{0.483145}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{448.445997}{88.213674}{1.023654}%
\vRa{448.350075}{88.663674}{3.070962}%
\vRa{448.254153}{89.113674}{5.118270}%
\vRa{448.158231}{89.563674}{7.165578}%
\vRa{448.062309}{90.013674}{6.496963}%
\vRa{447.966387}{90.463674}{5.811999}%
\vRa{447.870466}{90.913674}{5.127035}%
\vRa{447.774544}{91.363674}{4.442071}%
\vRa{447.678622}{91.813674}{3.757107}%
\vRa{447.582700}{92.263674}{3.072143}%
\vRa{447.486778}{92.713674}{2.387179}%
\vRa{447.390856}{93.163674}{1.702215}%
\vRa{447.294935}{93.613674}{1.017251}%
\vRa{447.199013}{94.063674}{0.332287}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{455.335485}{89.791366}{0.251047}%
\vRa{455.335485}{90.241366}{0.753141}%
\vRa{455.335485}{90.691366}{1.255234}%
\vRa{455.335485}{91.141366}{1.757328}%
\vRa{455.335485}{91.591366}{2.259422}%
\vRa{455.335485}{92.041366}{2.761515}%
\vRa{455.335485}{92.491366}{3.263609}%
\vRa{455.335485}{92.941366}{3.765703}%
\vRa{455.335485}{93.391366}{4.267796}%
\vRa{455.335485}{93.841366}{4.769890}%
\vRa{455.335485}{94.291366}{5.271984}%
\vRa{455.335485}{94.741366}{5.774078}%
\vRa{455.335485}{95.191366}{6.276171}%
\vRa{455.335485}{95.641366}{5.777188}%
\vRa{455.335485}{96.091366}{4.954506}%
\vRa{455.335485}{96.541366}{4.131825}%
\vRa{455.335485}{96.991366}{3.309143}%
\vRa{455.335485}{97.441366}{2.486461}%
\vRa{455.335485}{97.891366}{1.663780}%
\vRa{455.335485}{98.341366}{0.841098}%
\vRa{455.335485}{98.791366}{0.018417}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{447.187376}{94.506976}{0.372492}%
\vRa{447.257169}{94.956976}{1.117475}%
\vRa{447.326962}{95.406976}{1.862458}%
\vRa{447.396755}{95.856976}{2.607442}%
\vRa{447.466548}{96.306976}{3.352425}%
\vRa{447.536341}{96.756976}{4.097409}%
\vRa{447.606134}{97.206976}{4.842392}%
\vRa{447.675927}{97.656976}{5.587375}%
\vRa{447.745720}{98.106976}{6.332359}%
\vRa{447.815513}{98.556976}{7.077342}%
\vRa{447.885306}{99.006976}{7.109691}%
\vRa{447.955099}{99.456976}{6.294435}%
\vRa{448.024892}{99.906976}{5.479178}%
\vRa{448.094685}{100.356976}{4.663921}%
\vRa{448.164478}{100.806976}{3.848665}%
\vRa{448.234271}{101.256976}{3.033408}%
\vRa{448.304064}{101.706976}{2.218152}%
\vRa{448.373858}{102.156976}{1.402895}%
\vRa{448.443651}{102.606976}{0.587639}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{454.945042}{89.791366}{0.390443}%
\vRa{454.164157}{90.241366}{1.171329}%
\vRa{453.383271}{90.691366}{1.952215}%
\vRa{452.602385}{91.141366}{2.733100}%
\vRa{451.821499}{91.591366}{3.513986}%
\vRa{451.040613}{92.041366}{4.294872}%
\vRa{450.259728}{92.491366}{5.075758}%
\vRa{449.478842}{92.941366}{5.856644}%
\vRa{448.697956}{93.391366}{6.637529}%
\vRa{447.917070}{93.841366}{7.418415}%
\vRa{447.169482}{94.291366}{8.166004}%
\vRa{447.984258}{94.741366}{7.351227}%
\vRa{448.799034}{95.191366}{6.536451}%
\vRa{449.613811}{95.641366}{5.721674}%
\vRa{450.428587}{96.091366}{4.906898}%
\vRa{451.243364}{96.541366}{4.092122}%
\vRa{452.058140}{96.991366}{3.277345}%
\vRa{452.872917}{97.441366}{2.462569}%
\vRa{453.687693}{97.891366}{1.647792}%
\vRa{454.502469}{98.341366}{0.833016}%
\vRa{455.317246}{98.791366}{0.018240}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{457.231401}{88.843663}{57.677363}{7.907996}%
\vSd{455.118574}{89.791366}{41.868190}{8.592731}%
\vSd{446.834621}{88.213674}{102.033056}{6.434689}%
\vSd{455.039780}{99.026440}{65.486526}{5.231428}%
\vSd{448.471294}{88.213674}{3.998754}{9.034078}%
\vSd{443.991019}{103.156337}{-122.322637}{7.907996}%
\vSd{448.420927}{89.791366}{-167.014302}{7.021084}%
\vSd{448.471294}{103.156337}{3.998754}{9.034078}%
\vSd{446.831319}{103.156337}{-98.816083}{8.752771}%
\vSd{446.995354}{99.026440}{-151.088184}{9.348109}%
\vSd{444.082677}{96.473680}{-34.265443}{3.493086}%
\vSd{443.976362}{88.213674}{117.107905}{9.279342}%
\vSd{455.205440}{89.791366}{-23.586923}{2.368430}%
\vSd{457.216744}{103.786326}{-62.892095}{9.279342}%
\vSd{455.010485}{89.791366}{90.000000}{9.235074}%
\vSd{446.990208}{89.791366}{150.046501}{9.444499}%
\vSd{448.326000}{99.026440}{148.882666}{7.991405}%
\vSd{455.179521}{99.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{443.909601}{96.473680}{-62.892095}{9.279342}%
\vSk{448.466064}{88.213674}{3.998754}{9.034078}%
\vSk{457.168022}{88.843663}{57.677363}{7.907996}%
\vSk{457.149983}{95.526320}{117.107905}{9.279342}%
\vSk{448.466064}{103.786326}{-176.001246}{9.034078}%
\vSk{443.927641}{103.156337}{-122.322637}{7.907996}%
}}%
{\color{black}\put(390.64675,78.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $y$}}}%
{\color{black}\put(392.00000,145.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $\omega\tau=10$}}}%
{\color{black}\put(392.00000,51.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $z/U=0.990$}}}%
{\color{black}\put(235.00000,22.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont Periodic phase $\omega t=0$: each body has $u=U$, while its branch strain depends on frequency.}}}%
\end{picture}%


==> vlt-figures/figure-109.tex <==
\begin{picture}(470,363)%
{\color{black}\put(119.00000,345.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Two contributions to storage}}}%
{\color{black}\put(354.00000,345.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Two contributions to positive loss}}}%
{\color{black}\vlB{%
\vSn{48.575000}{131.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(49.00000,117.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10^{-2}$}}}%
{\color{black}\vlB{%
\vSn{100.241667}{131.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(100.66667,117.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{151.908333}{131.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(152.33333,117.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10^2$}}}%
{\color{black}\vlB{%
\vSn{203.575000}{131.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(204.00000,117.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10^4$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{137.782609}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,137.78261){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{205.608696}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,205.60870){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1.5$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{273.434783}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,273.43478){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSe{49.000000}{131.000000}{0.000000}{155.000000}%
\vSe{48.450000}{131.000000}{90.000000}{156.000000}%
}}%
{\color{black}\put(126.50000,97.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\omega\tau_1$ (log scale)}}}%
{\color{black}\put(49.00000,304.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\operatorname{Re}K^*/k_0$}}}%
{\color{black}\vlB{%
\vSv{48.998886}{137.789393}{0.070910}{0.258334}%
\vSv{49.257167}{137.789713}{0.074251}{0.258334}%
\vSv{49.515445}{137.790048}{0.077750}{0.258334}%
\vSv{49.773721}{137.790398}{0.081413}{0.258334}%
\vSv{50.031994}{137.790765}{0.085249}{0.258334}%
\vSv{50.290264}{137.791150}{0.089266}{0.258334}%
\vSv{50.548532}{137.791552}{0.093471}{0.258334}%
\vSv{50.806796}{137.791974}{0.097875}{0.258334}%
\vSv{51.065057}{137.792415}{0.102487}{0.258334}%
\vSv{51.323314}{137.792877}{0.107315}{0.258334}%
\vSv{51.581568}{137.793361}{0.112371}{0.258334}%
\vSv{51.839818}{137.793868}{0.117665}{0.258334}%
\vSv{52.098065}{137.794398}{0.123209}{0.258334}%
\vSv{52.356307}{137.794954}{0.129013}{0.258334}%
\vSv{52.614545}{137.795535}{0.135091}{0.258334}%
\vSv{52.872778}{137.796144}{0.141455}{0.258334}%
\vSv{53.131007}{137.796782}{0.148119}{0.258334}%
\vSv{53.389230}{137.797450}{0.155096}{0.258334}%
\vSv{53.647449}{137.798149}{0.162402}{0.258334}%
\vSv{53.905662}{137.798882}{0.170052}{0.258334}%
\vSv{54.163870}{137.799648}{0.178062}{0.258335}%
\vSv{54.422071}{137.800451}{0.186450}{0.258335}%
\vSv{54.680267}{137.801292}{0.195232}{0.258335}%
\vSv{54.938456}{137.802172}{0.204427}{0.258335}%
\vSv{55.196638}{137.803094}{0.214055}{0.258335}%
\vSv{55.454813}{137.804059}{0.224137}{0.258335}%
\vSv{55.712980}{137.805070}{0.234693}{0.258336}%
\vSv{55.971140}{137.806128}{0.245746}{0.258336}%
\vSv{56.229291}{137.807236}{0.257319}{0.258336}%
\vSv{56.487434}{137.808396}{0.269436}{0.258336}%
\vSv{56.745568}{137.809611}{0.282124}{0.258336}%
\vSv{57.003693}{137.810883}{0.295408}{0.258337}%
}}%
{\color{black}\vlB{%
\vSv{57.261808}{137.812215}{0.309318}{0.258337}%
\vSv{57.519913}{137.813609}{0.323881}{0.258337}%
\vSv{57.778006}{137.815070}{0.339130}{0.258338}%
\vSv{58.036089}{137.816599}{0.355096}{0.258338}%
\vSv{58.294160}{137.818200}{0.371813}{0.258339}%
\vSv{58.552218}{137.819876}{0.389316}{0.258339}%
\vSv{58.810264}{137.821632}{0.407641}{0.258340}%
\vSv{59.068295}{137.823470}{0.426828}{0.258341}%
\vSv{59.326313}{137.825394}{0.446917}{0.258341}%
\vSv{59.584316}{137.827409}{0.467951}{0.258342}%
\vSv{59.842304}{137.829519}{0.489972}{0.258343}%
\vSv{60.100275}{137.831728}{0.513029}{0.258344}%
\vSv{60.358229}{137.834042}{0.537168}{0.258345}%
\vSv{60.616165}{137.836464}{0.562441}{0.258346}%
\vSv{60.874083}{137.839000}{0.588901}{0.258347}%
\vSv{61.131981}{137.841655}{0.616604}{0.258348}%
\vSv{61.389859}{137.844435}{0.645607}{0.258350}%
\vSv{61.647715}{137.847346}{0.675971}{0.258351}%
\vSv{61.905549}{137.850394}{0.707761}{0.258353}%
\vSv{62.163360}{137.853585}{0.741041}{0.258355}%
\vSv{62.421146}{137.856927}{0.775883}{0.258357}%
\vSv{62.678907}{137.860425}{0.812359}{0.258359}%
\vSv{62.936640}{137.864088}{0.850544}{0.258362}%
\vSv{63.194346}{137.867923}{0.890520}{0.258365}%
\vSv{63.452022}{137.871939}{0.932369}{0.258368}%
\vSv{63.709667}{137.876143}{0.976177}{0.258371}%
\vSv{63.967280}{137.880545}{1.022038}{0.258374}%
\vSv{64.224859}{137.885154}{1.070045}{0.258378}%
\vSv{64.482404}{137.889979}{1.120299}{0.258383}%
\vSv{64.739911}{137.895031}{1.172904}{0.258387}%
\vSv{64.997379}{137.900320}{1.227968}{0.258393}%
\vSv{65.254807}{137.905857}{1.285607}{0.258398}%
}}%
{\color{black}\vlB{%
\vSv{65.512193}{137.911655}{1.345938}{0.258405}%
\vSv{65.769535}{137.917724}{1.409087}{0.258411}%
\vSv{66.026830}{137.924079}{1.475183}{0.258419}%
\vSv{66.284077}{137.930731}{1.544363}{0.258427}%
\vSv{66.541274}{137.937696}{1.616769}{0.258436}%
\vSv{66.798417}{137.944988}{1.692548}{0.258446}%
\vSv{67.055505}{137.952621}{1.771857}{0.258457}%
\vSv{67.312536}{137.960613}{1.854858}{0.258469}%
\vSv{67.569505}{137.968979}{1.941718}{0.258482}%
\vSv{67.826412}{137.977737}{2.032615}{0.258496}%
\vSv{68.083252}{137.986905}{2.127734}{0.258512}%
\vSv{68.340023}{137.996503}{2.227266}{0.258529}%
\vSv{68.596722}{138.006551}{2.331412}{0.258547}%
\vSv{68.853345}{138.017068}{2.440383}{0.258568}%
\vSv{69.109889}{138.028078}{2.554395}{0.258590}%
\vSv{69.366351}{138.039603}{2.673678}{0.258615}%
\vSv{69.622726}{138.051667}{2.798468}{0.258642}%
\vSv{69.879011}{138.064294}{2.929013}{0.258671}%
\vSv{70.135202}{138.077512}{3.065571}{0.258704}%
\vSv{70.391295}{138.091347}{3.208409}{0.258739}%
\vSv{70.647286}{138.105828}{3.357808}{0.258778}%
\vSv{70.903169}{138.120985}{3.514059}{0.258820}%
\vSv{71.158941}{138.136849}{3.677463}{0.258866}%
\vSv{71.414596}{138.153453}{3.848335}{0.258917}%
\vSv{71.670129}{138.170830}{4.027002}{0.258973}%
\vSv{71.925536}{138.189017}{4.213803}{0.259034}%
\vSv{72.180811}{138.208050}{4.409090}{0.259100}%
\vSv{72.435947}{138.227969}{4.613229}{0.259173}%
\vSv{72.690940}{138.248814}{4.826597}{0.259253}%
\vSv{72.945784}{138.270628}{5.049588}{0.259340}%
\vSv{73.200472}{138.293454}{5.282606}{0.259435}%
\vSv{73.454998}{138.317340}{5.526071}{0.259540}%
}}%
{\color{black}\vlB{%
\vSv{73.709355}{138.342333}{5.780417}{0.259654}%
\vSv{73.963538}{138.368485}{6.046089}{0.259778}%
\vSv{74.217538}{138.395847}{6.323549}{0.259915}%
\vSv{74.471350}{138.424475}{6.613270}{0.260064}%
\vSv{74.724965}{138.454425}{6.915739}{0.260227}%
\vSv{74.978377}{138.485759}{7.231456}{0.260405}%
\vSv{75.231578}{138.518538}{7.560932}{0.260599}%
\vSv{75.484560}{138.552828}{7.904691}{0.260812}%
\vSv{75.737317}{138.588696}{8.263265}{0.261043}%
\vSv{75.989840}{138.626214}{8.637198}{0.261297}%
\vSv{76.242123}{138.665455}{9.027040}{0.261573}%
\vSv{76.494156}{138.706496}{9.433350}{0.261875}%
\vSv{76.745934}{138.749417}{9.856691}{0.262204}%
\vSv{76.997448}{138.794302}{10.297627}{0.262563}%
\vSv{77.248691}{138.841238}{10.756725}{0.262954}%
\vSv{77.499657}{138.890316}{11.234549}{0.263380}%
\vSv{77.750338}{138.941629}{11.731658}{0.263845}%
\vSv{78.000728}{138.995276}{12.248603}{0.264351}%
\vSv{78.250822}{139.051359}{12.785920}{0.264902}%
\vSv{78.500614}{139.109985}{13.344134}{0.265502}%
\vSv{78.750099}{139.171262}{13.923743}{0.266154}%
\vSv{78.999274}{139.235307}{14.525224}{0.266863}%
\vSv{79.248136}{139.302238}{15.149019}{0.267634}%
\vSv{79.496682}{139.372178}{15.795535}{0.268471}%
\vSv{79.744911}{139.445258}{16.465132}{0.269380}%
\vSv{79.992825}{139.521609}{17.158125}{0.270366}%
\vSv{80.240423}{139.601369}{17.874765}{0.271436}%
\vSv{80.487710}{139.684683}{18.615244}{0.272595}%
\vSv{80.734689}{139.771698}{19.379677}{0.273850}%
\vSv{80.981369}{139.862569}{20.168102}{0.275208}%
\vSv{81.227755}{139.957454}{20.980468}{0.276676}%
\vSv{81.473860}{140.056518}{21.816628}{0.278263}%
}}%
{\color{black}\vlB{%
\vSv{81.719694}{140.159931}{22.676332}{0.279976}%
\vSv{81.965273}{140.267868}{23.559221}{0.281824}%
\vSv{82.210612}{140.380513}{24.464818}{0.283815}%
\vSv{82.455731}{140.498050}{25.392527}{0.285960}%
\vSv{82.700650}{140.620675}{26.341621}{0.288266}%
\vSv{82.945392}{140.748585}{27.311248}{0.290743}%
\vSv{83.189981}{140.881985}{28.300419}{0.293403}%
\vSv{83.434446}{141.021085}{29.308016}{0.296254}%
\vSv{83.678814}{141.166103}{30.332788}{0.299306}%
\vSv{83.923115}{141.317259}{31.373356}{0.302571}%
\vSv{84.167382}{141.474781}{32.428218}{0.306059}%
\vSv{84.411646}{141.638903}{33.495757}{0.309779}%
\vSv{84.655940}{141.809863}{34.574248}{0.313743}%
\vSv{84.900299}{141.987904}{35.661869}{0.317960}%
\vSv{85.144757}{142.173274}{36.756718}{0.322440}%
\vSv{85.389345}{142.366228}{37.856822}{0.327192}%
\vSv{85.634098}{142.567023}{38.960155}{0.332226}%
\vSv{85.879047}{142.775920}{40.064656}{0.337550}%
\vSv{86.124222}{142.993184}{41.168247}{0.343172}%
\vSv{86.369651}{143.219085}{42.268845}{0.349101}%
\vSv{86.615361}{143.453894}{43.364390}{0.355341}%
\vSv{86.861377}{143.697884}{44.452852}{0.361899}%
\vSv{87.107720}{143.951330}{45.532255}{0.368780}%
\vSv{87.354409}{144.214508}{46.600690}{0.375988}%
\vSv{87.601461}{144.487694}{47.656330}{0.383525}%
\vSv{87.848889}{144.771164}{48.697440}{0.391393}%
\vSv{88.096704}{145.065193}{49.722390}{0.399593}%
\vSv{88.344915}{145.370050}{50.729666}{0.408122}%
\vSv{88.593527}{145.686005}{51.717872}{0.416980}%
\vSv{88.842543}{146.013322}{52.685738}{0.426162}%
\vSv{89.091963}{146.352258}{53.632121}{0.435662}%
\vSv{89.341786}{146.703064}{54.556008}{0.445474}%
}}%
{\color{black}\vlB{%
\vSv{89.592007}{147.065984}{55.456513}{0.455589}%
\vSv{89.842622}{147.441251}{56.332876}{0.465997}%
\vSv{90.093622}{147.829087}{57.184460}{0.476686}%
\vSv{90.345001}{148.229704}{58.010745}{0.487642}%
\vSv{90.596747}{148.643296}{58.811322}{0.498850}%
\vSv{90.848850}{149.070045}{59.585886}{0.510292}%
\vSv{91.101299}{149.510115}{60.334231}{0.521949}%
\vSv{91.354081}{149.963651}{61.056239}{0.533801}%
\vSv{91.607184}{150.430778}{61.751878}{0.545824}%
\vSv{91.860596}{150.911597}{62.421185}{0.557994}%
\vSv{92.114303}{151.406189}{63.064268}{0.570284}%
\vSv{92.368292}{151.914605}{63.681292}{0.582667}%
\vSv{92.622552}{152.436874}{64.272473}{0.595112}%
\vSv{92.877068}{152.972992}{64.838070}{0.607589}%
\vSv{93.131829}{153.522926}{65.378380}{0.620064}%
\vSv{93.386823}{154.086613}{65.893732}{0.632503}%
\vSv{93.642038}{154.663955}{66.384478}{0.644870}%
\vSv{93.897463}{155.254820}{66.850989}{0.657130}%
\vSv{94.153088}{155.859041}{67.293651}{0.669243}%
\vSv{94.408901}{156.476415}{67.712856}{0.681172}%
\vSv{94.664895}{157.106699}{68.109004}{0.692876}%
\vSv{94.921058}{157.749616}{68.482493}{0.704317}%
\vSv{95.177384}{158.404846}{68.833721}{0.715455}%
\vSv{95.433863}{159.072033}{69.163077}{0.726248}%
\vSv{95.690488}{159.750783}{69.470941}{0.736659}%
\vSv{95.947253}{160.440660}{69.757684}{0.746647}%
\vSv{96.204150}{161.141192}{70.023660}{0.756174}%
\vSv{96.461173}{161.851870}{70.269209}{0.765203}%
\vSv{96.718317}{162.572147}{70.494653}{0.773697}%
\vSv{96.975578}{163.301442}{70.700294}{0.781621}%
\vSv{97.232949}{164.039138}{70.886414}{0.788944}%
\vSv{97.490428}{164.784589}{71.053273}{0.795633}%
}}%
{\color{black}\vlB{%
\vSv{97.748010}{165.537115}{71.201109}{0.801662}%
\vSv{98.005692}{166.296013}{71.330135}{0.807002}%
\vSv{98.263472}{167.060549}{71.440541}{0.811632}%
\vSv{98.521347}{167.829972}{71.532493}{0.815532}%
\vSv{98.779315}{168.603506}{71.606129}{0.818683}%
\vSv{99.037374}{169.380363}{71.661563}{0.821072}%
\vSv{99.295523}{170.159736}{71.698884}{0.822689}%
\vSv{99.553761}{170.940813}{71.718153}{0.823526}%
\vSv{99.812088}{171.722772}{71.719407}{0.823581}%
\vSv{100.070504}{172.504788}{71.702655}{0.822853}%
\vSv{100.329009}{173.286037}{71.667882}{0.821345}%
\vSv{100.587604}{174.065699}{71.615044}{0.819066}%
\vSv{100.846289}{174.842959}{71.544075}{0.816026}%
\vSv{101.105067}{175.617014}{71.454881}{0.812238}%
\vSv{101.363939}{176.387075}{71.347347}{0.807720}%
\vSv{101.622908}{177.152370}{71.221330}{0.802494}%
\vSv{101.881975}{177.912146}{71.076666}{0.796581}%
\vSv{102.141145}{178.665675}{70.913166}{0.790008}%
\vSv{102.400420}{179.412252}{70.730624}{0.782805}%
\vSv{102.659805}{180.151202}{70.528809}{0.775001}%
\vSv{102.919304}{180.881880}{70.307472}{0.766630}%
\vSv{103.178921}{181.603673}{70.066348}{0.757727}%
\vSv{103.438662}{182.316004}{69.805155}{0.748329}%
\vSv{103.698532}{183.018328}{69.523597}{0.738472}%
\vSv{103.958538}{183.710141}{69.221365}{0.728195}%
\vSv{104.218686}{184.390973}{68.898143}{0.717539}%
\vSv{104.478983}{185.060395}{68.553606}{0.706542}%
\vSv{104.739436}{185.718016}{68.187427}{0.695245}%
\vSv{105.000054}{186.363484}{67.799278}{0.683688}%
\vSv{105.260845}{186.996488}{67.388836}{0.671912}%
\vSv{105.521817}{187.616753}{66.955785}{0.659954}%
\vSv{105.782980}{188.224045}{66.499820}{0.647855}%
}}%
{\color{black}\vlB{%
\vSv{106.044344}{188.818166}{66.020655}{0.635651}%
\vSv{106.305917}{189.398955}{65.518027}{0.623381}%
\vSv{106.567711}{189.966289}{64.991702}{0.611079}%
\vSv{106.829736}{190.520077}{64.441479}{0.598780}%
\vSv{107.092002}{191.060264}{63.867201}{0.586517}%
\vSv{107.354520}{191.586825}{63.268759}{0.574322}%
\vSv{107.617300}{192.099766}{62.646099}{0.562223}%
\vSv{107.880353}{192.599125}{61.999234}{0.550250}%
\vSv{108.143689}{193.084963}{61.328245}{0.538429}%
\vSv{108.407318}{193.557372}{60.633297}{0.526784}%
\vSv{108.671248}{194.016463}{59.914641}{0.515337}%
\vSv{108.935490}{194.462374}{59.172623}{0.504111}%
\vSv{109.200049}{194.895262}{58.407695}{0.493123}%
\vSv{109.464933}{195.315303}{57.620420}{0.482392}%
\vSv{109.730147}{195.722692}{56.811478}{0.471932}%
\vSv{109.995694}{196.117639}{55.981672}{0.461756}%
\vSv{110.261576}{196.500370}{55.131936}{0.451878}%
\vSv{110.527794}{196.871123}{54.263334}{0.442306}%
\vSv{110.794346}{197.230146}{53.377067}{0.433048}%
\vSv{111.061226}{197.577702}{52.474470}{0.424113}%
\vSv{111.328429}{197.914058}{51.557013}{0.415504}%
\vSv{111.595944}{198.239492}{50.626298}{0.407224}%
\vSv{111.863761}{198.554286}{49.684052}{0.399277}%
\vSv{112.131863}{198.858731}{48.732126}{0.391663}%
\vSv{112.400233}{199.153118}{47.772477}{0.384381}%
\vSv{112.668851}{199.437745}{46.807168}{0.377429}%
\vSv{112.937694}{199.712911}{45.838345}{0.370804}%
\vSv{113.206736}{199.978917}{44.868232}{0.364501}%
\vSv{113.475948}{200.236065}{43.899108}{0.358517}%
\vSv{113.745302}{200.484657}{42.933298}{0.352843}%
\vSv{114.014763}{200.724995}{41.973147}{0.347475}%
\vSv{114.284298}{200.957380}{41.021011}{0.342404}%
}}%
{\color{black}\vlB{%
\vSv{114.553872}{201.182112}{40.079234}{0.337622}%
\vSv{114.823448}{201.399489}{39.150133}{0.333121}%
\vSv{115.092988}{201.609807}{38.235983}{0.328891}%
\vSv{115.362457}{201.813358}{37.338996}{0.324923}%
\vSv{115.631815}{202.010433}{36.461316}{0.321207}%
\vSv{115.901025}{202.201320}{35.604999}{0.317734}%
\vSv{116.170052}{202.386302}{34.772006}{0.314493}%
\vSv{116.438859}{202.565662}{33.964196}{0.311475}%
\vSv{116.707412}{202.739675}{33.183315}{0.308670}%
\vSv{116.975678}{202.908616}{32.430996}{0.306068}%
\vSv{117.243625}{203.072756}{31.708754}{0.303660}%
\vSv{117.511224}{203.232360}{31.017983}{0.301437}%
\vSv{117.778446}{203.387693}{30.359962}{0.299389}%
\vSv{118.045265}{203.539013}{29.735853}{0.297509}%
\vSv{118.311657}{203.686578}{29.146705}{0.295787}%
\vSv{118.577601}{203.830641}{28.593460}{0.294217}%
\vSv{118.843075}{203.971451}{28.076959}{0.292790}%
\vSv{119.108062}{204.109254}{27.597942}{0.291500}%
\vSv{119.372545}{204.244296}{27.157063}{0.290341}%
\vSv{119.636509}{204.376817}{26.754891}{0.289306}%
\vSv{119.899942}{204.507055}{26.391918}{0.288391}%
\vSv{120.162832}{204.635247}{26.068564}{0.287590}%
\vSv{120.425168}{204.761628}{25.785187}{0.286900}%
\vSv{120.686943}{204.886429}{25.542085}{0.286315}%
\vSv{120.948150}{205.009880}{25.339502}{0.285834}%
\vSv{121.208783}{205.132212}{25.177636}{0.285453}%
\vSv{121.468837}{205.253651}{25.056638}{0.285171}%
\vSv{121.728310}{205.374425}{24.976619}{0.284985}%
\vSv{121.987198}{205.494759}{24.937650}{0.284895}%
\vSv{122.245501}{205.614880}{24.939766}{0.284900}%
\vSv{122.503219}{205.735013}{24.982965}{0.285000}%
\vSv{122.760354}{205.855382}{25.067209}{0.285195}%
}}%
{\color{black}\vlB{%
\vSv{123.016906}{205.976214}{25.192422}{0.285488}%
\vSv{123.272881}{206.097735}{25.358490}{0.285879}%
\vSv{123.528282}{206.220171}{25.565256}{0.286371}%
\vSv{123.783115}{206.343751}{25.812519}{0.286966}%
\vSv{124.037388}{206.468704}{26.100028}{0.287668}%
\vSv{124.291108}{206.595260}{26.427480}{0.288480}%
\vSv{124.544287}{206.723652}{26.794512}{0.289407}%
\vSv{124.796935}{206.854115}{27.200695}{0.290454}%
\vSv{125.049067}{206.986884}{27.645529}{0.291627}%
\vSv{125.300695}{207.122199}{28.128438}{0.292930}%
\vSv{125.551838}{207.260301}{28.648761}{0.294372}%
\vSv{125.802514}{207.401434}{29.205743}{0.295957}%
\vSv{126.052743}{207.545846}{29.798538}{0.297695}%
\vSv{126.302548}{207.693786}{30.426190}{0.299593}%
\vSv{126.551953}{207.845508}{31.087640}{0.301658}%
\vSv{126.800984}{208.001269}{31.781713}{0.303900}%
\vSv{127.049669}{208.161328}{32.507120}{0.306327}%
\vSv{127.298039}{208.325950}{33.262453}{0.308949}%
\vSv{127.546125}{208.495401}{34.046185}{0.311776}%
\vSv{127.793960}{208.669952}{34.856671}{0.314816}%
\vSv{128.041580}{208.849877}{35.692154}{0.318080}%
\vSv{128.289019}{209.035455}{36.550764}{0.321578}%
\vSv{128.536314}{209.226966}{37.430529}{0.325320}%
\vSv{128.783503}{209.424695}{38.329384}{0.329314}%
\vSv{129.030624}{209.628930}{39.245178}{0.333572}%
\vSv{129.277713}{209.839961}{40.175690}{0.338102}%
\vSv{129.524808}{210.058081}{41.118642}{0.342913}%
\vSv{129.771946}{210.283588}{42.071712}{0.348014}%
\vSv{130.019161}{210.516778}{43.032554}{0.353414}%
\vSv{130.266488}{210.757953}{43.998814}{0.359118}%
\vSv{130.513958}{211.007412}{44.968146}{0.365136}%
\vSv{130.761602}{211.265458}{45.938231}{0.371471}%
}}%
{\color{black}\vlB{%
\vSv{131.009448}{211.532394}{46.906794}{0.378130}%
\vSv{131.257521}{211.808520}{47.871618}{0.385116}%
\vSv{131.505844}{212.094139}{48.830565}{0.392432}%
\vSv{131.754437}{212.389549}{49.781583}{0.400081}%
\vSv{132.003318}{212.695046}{50.722724}{0.408062}%
\vSv{132.252501}{213.010923}{51.652152}{0.416375}%
\vSv{132.501997}{213.337469}{52.568150}{0.425018}%
\vSv{132.751817}{213.674966}{53.469131}{0.433987}%
\vSv{133.001967}{214.023690}{54.353637}{0.443277}%
\vSv{133.252450}{214.383910}{55.220349}{0.452881}%
\vSv{133.503269}{214.755885}{56.068079}{0.462791}%
\vSv{133.754423}{215.139863}{56.895777}{0.472996}%
\vSv{134.005910}{215.536082}{57.702523}{0.483485}%
\vSv{134.257726}{215.944764}{58.487525}{0.494244}%
\vSv{134.509867}{216.366120}{59.250117}{0.505257}%
\vSv{134.762324}{216.800341}{59.989748}{0.516507}%
\vSv{135.015092}{217.247603}{60.705977}{0.527974}%
\vSv{135.268160}{217.708060}{61.398467}{0.539639}%
\vSv{135.521520}{218.181847}{62.066977}{0.551477}%
\vSv{135.775163}{218.669074}{62.711352}{0.563464}%
\vSv{136.029077}{219.169829}{63.331516}{0.575574}%
\vSv{136.283252}{219.684173}{63.927466}{0.587778}%
\vSv{136.537678}{220.212137}{64.499261}{0.600046}%
\vSv{136.792344}{220.753726}{65.047014}{0.612346}%
\vSv{137.047240}{221.308913}{65.570889}{0.624647}%
\vSv{137.302356}{221.877637}{66.071088}{0.636912}%
\vSv{137.557680}{222.459806}{66.547851}{0.649106}%
\vSv{137.813203}{223.055292}{67.001442}{0.661193}%
\vSv{138.068917}{223.663930}{67.432151}{0.673134}%
\vSv{138.324811}{224.285518}{67.840282}{0.684890}%
\vSv{138.580877}{224.919819}{68.226152}{0.696421}%
\vSv{138.837107}{225.566555}{68.590087}{0.707689}%
}}%
{\color{black}\vlB{%
\vSv{139.093492}{226.225408}{68.932413}{0.718653}%
\vSv{139.350026}{226.896024}{69.253459}{0.729272}%
\vSv{139.606701}{227.578007}{69.553547}{0.739507}%
\vSv{139.863511}{228.270925}{69.832994}{0.749319}%
\vSv{140.120450}{228.974304}{70.092106}{0.758668}%
\vSv{140.377512}{229.687635}{70.331179}{0.767518}%
\vSv{140.634692}{230.410371}{70.550493}{0.775832}%
\vSv{140.891985}{231.141930}{70.750312}{0.783575}%
\vSv{141.149387}{231.881696}{70.930883}{0.790715}%
\vSv{141.406895}{232.629020}{71.092433}{0.797221}%
\vSv{141.664504}{233.383225}{71.235168}{0.803064}%
\vSv{141.922213}{234.143604}{71.359274}{0.808219}%
\vSv{142.180017}{234.909425}{71.464913}{0.812662}%
\vSv{142.437915}{235.679933}{71.552224}{0.816373}%
\vSv{142.695906}{236.454355}{71.621322}{0.819336}%
\vSv{142.953987}{237.231900}{71.672297}{0.821536}%
\vSv{143.212158}{238.011763}{71.705213}{0.822964}%
\vSv{143.470418}{238.793129}{71.720110}{0.823612}%
\vSv{143.728767}{239.575178}{71.717001}{0.823476}%
\vSv{143.987204}{240.357084}{71.695875}{0.822558}%
\vSv{144.245731}{241.138023}{71.656691}{0.820861}%
\vSv{144.504348}{241.917175}{71.599387}{0.818393}%
\vSv{144.763056}{242.693726}{71.523870}{0.815164}%
\vSv{145.021858}{243.466873}{71.430025}{0.811189}%
\vSv{145.280755}{244.235827}{71.317708}{0.806485}%
\vSv{145.539749}{244.999818}{71.186754}{0.801072}%
\vSv{145.798844}{245.758092}{71.036969}{0.794975}%
\vSv{146.058043}{246.509922}{70.868137}{0.788218}%
\vSv{146.317350}{247.254605}{70.680019}{0.780832}%
\vSv{146.576768}{247.991465}{70.472352}{0.772848}%
\vSv{146.836302}{248.719859}{70.244852}{0.764297}%
\vSv{147.095958}{249.439174}{69.997214}{0.755215}%
}}%
{\color{black}\vlB{%
\vSv{147.355741}{250.148831}{69.729115}{0.745639}%
\vSv{147.615658}{250.848289}{69.440213}{0.735606}%
\vSv{147.875714}{251.537041}{69.130152}{0.725154}%
\vSv{148.135917}{252.214619}{68.798562}{0.714323}%
\vSv{148.396274}{252.880593}{68.445059}{0.703152}%
\vSv{148.656794}{253.534570}{68.069254}{0.691682}%
\vSv{148.917486}{254.176199}{67.670750}{0.679953}%
\vSv{149.178358}{254.805166}{67.249147}{0.668003}%
\vSv{149.439420}{255.421196}{66.804047}{0.655873}%
\vSv{149.700682}{256.024050}{66.335058}{0.643601}%
\vSv{149.962156}{256.613530}{65.841794}{0.631224}%
\vSv{150.223853}{257.189471}{65.323887}{0.618780}%
\vSv{150.485783}{257.751745}{64.780987}{0.606303}%
\vSv{150.747959}{258.300259}{64.212768}{0.593828}%
\vSv{151.010394}{258.834951}{63.618937}{0.581388}%
\vSv{151.273100}{259.355792}{62.999238}{0.569013}%
\vSv{151.536089}{259.862783}{62.353461}{0.556734}%
\vSv{151.799375}{260.355953}{61.681445}{0.544578}%
\vSv{152.062971}{260.835358}{60.983091}{0.532572}%
\vSv{152.326889}{261.301080}{60.258367}{0.520739}%
\vSv{152.591142}{261.753223}{59.507315}{0.509103}%
\vSv{152.855742}{262.191914}{58.730060}{0.497684}%
\vSv{153.120700}{262.617300}{57.926820}{0.486502}%
\vSv{153.386027}{263.029547}{57.097908}{0.475572}%
\vSv{153.651732}{263.428838}{56.243746}{0.464912}%
\vSv{153.917824}{263.815370}{55.364864}{0.454533}%
\vSv{154.184310}{264.189354}{54.461914}{0.444449}%
\vSv{154.451196}{264.551015}{53.535667}{0.434669}%
\vSv{154.718484}{264.900588}{52.587022}{0.425201}%
\vSv{154.986177}{265.238315}{51.617007}{0.416053}%
\vSv{155.254273}{265.564450}{50.626776}{0.407229}%
\vSv{155.522770}{265.879249}{49.617613}{0.398733}%
}}%
{\color{black}\vlB{%
\vSv{155.791661}{266.182979}{48.590925}{0.390568}%
\vSv{156.060939}{266.475907}{47.548242}{0.382734}%
\vSv{156.330592}{266.758306}{46.491203}{0.375230}%
\vSv{156.600606}{267.030449}{45.421552}{0.368056}%
\vSv{156.870964}{267.292611}{44.341126}{0.361209}%
\vSv{157.141648}{267.545071}{43.251842}{0.354683}%
\vSv{157.412634}{267.788102}{42.155683}{0.348476}%
\vSv{157.683899}{268.021981}{41.054680}{0.342579}%
\vSv{157.955416}{268.246980}{39.950900}{0.336988}%
\vSv{158.227155}{268.463370}{38.846423}{0.331694}%
\vSv{158.499087}{268.671420}{37.743328}{0.326690}%
\vSv{158.771180}{268.871395}{36.643672}{0.321966}%
\vSv{159.043401}{269.063556}{35.549478}{0.317513}%
\vSv{159.315717}{269.248160}{34.462710}{0.313323}%
\vSv{159.588094}{269.425460}{33.385265}{0.309385}%
\vSv{159.860498}{269.595704}{32.318954}{0.305689}%
\vSv{160.132896}{269.759136}{31.265491}{0.302225}%
\vSv{160.405256}{269.915992}{30.226482}{0.298982}%
\vSv{160.677546}{270.066505}{29.203418}{0.295951}%
\vSv{160.949737}{270.210903}{28.197663}{0.293120}%
\vSv{161.221799}{270.349407}{27.210456}{0.290480}%
\vSv{161.493707}{270.482232}{26.242901}{0.288020}%
\vSv{161.765435}{270.609588}{25.295972}{0.285731}%
\vSv{162.036961}{270.731679}{24.370510}{0.283603}%
\vSv{162.308265}{270.848704}{23.467226}{0.281627}%
\vSv{162.579327}{270.960855}{22.586705}{0.279794}%
\vSv{162.850132}{271.068318}{21.729411}{0.278094}%
\vSv{163.120666}{271.171275}{20.895692}{0.276520}%
\vSv{163.390916}{271.269901}{20.085787}{0.275063}%
\vSv{163.660873}{271.364365}{19.299833}{0.273716}%
\vSv{163.930528}{271.454831}{18.537870}{0.272471}%
\vSv{164.199876}{271.541458}{17.799853}{0.271321}%
}}%
{\color{black}\vlB{%
\vSv{164.468912}{271.624399}{17.085658}{0.270261}%
\vSv{164.737633}{271.703802}{16.395088}{0.269283}%
\vSv{165.006038}{271.779810}{15.727883}{0.268382}%
\vSv{165.274126}{271.852559}{15.083726}{0.267551}%
\vSv{165.541899}{271.922184}{14.462248}{0.266787}%
\vSv{165.809358}{271.988812}{13.863041}{0.266084}%
\vSv{166.076508}{272.052567}{13.285658}{0.265437}%
\vSv{166.343351}{272.113566}{12.729620}{0.264843}%
\vSv{166.609893}{272.171924}{12.194425}{0.264297}%
\vSv{166.876139}{272.227751}{11.679549}{0.263795}%
\vSv{167.142095}{272.281153}{11.184452}{0.263335}%
\vSv{167.407768}{272.332232}{10.708583}{0.262912}%
\vSv{167.673163}{272.381085}{10.251381}{0.262524}%
\vSv{167.938288}{272.427805}{9.812284}{0.262168}%
\vSv{168.203150}{272.472484}{9.390724}{0.261842}%
\vSv{168.467757}{272.515208}{8.986135}{0.261543}%
\vSv{168.732117}{272.556060}{8.597957}{0.261270}%
\vSv{168.996235}{272.595120}{8.225632}{0.261019}%
\vSv{169.260122}{272.632464}{7.868608}{0.260789}%
\vSv{169.523783}{272.668167}{7.526346}{0.260578}%
\vSv{169.787226}{272.702298}{7.198311}{0.260386}%
\vSv{170.050460}{272.734925}{6.883982}{0.260209}%
\vSv{170.313491}{272.766114}{6.582849}{0.260048}%
\vSv{170.576326}{272.795925}{6.294413}{0.259900}%
\vSv{170.838974}{272.824420}{6.018189}{0.259765}%
\vSv{171.101440}{272.851655}{5.753704}{0.259641}%
\vSv{171.363731}{272.877685}{5.500499}{0.259528}%
\vSv{171.625855}{272.902562}{5.258130}{0.259425}%
\vSv{171.887817}{272.926336}{5.026164}{0.259331}%
\vSv{172.149624}{272.949056}{4.804183}{0.259244}%
\vSv{172.411283}{272.970768}{4.591783}{0.259165}%
\vSv{172.672799}{272.991516}{4.388573}{0.259093}%
}}%
{\color{black}\vlB{%
\vSv{172.934177}{273.011342}{4.194176}{0.259027}%
\vSv{173.195424}{273.030286}{4.008229}{0.258967}%
\vSv{173.456544}{273.048388}{3.830381}{0.258912}%
\vSv{173.717543}{273.065684}{3.660293}{0.258861}%
\vSv{173.978427}{273.082210}{3.497640}{0.258815}%
\vSv{174.239199}{273.097999}{3.342109}{0.258773}%
\vSv{174.499864}{273.113085}{3.193399}{0.258735}%
\vSv{174.760428}{273.127499}{3.051220}{0.258700}%
\vSv{175.020893}{273.141269}{2.915294}{0.258668}%
\vSv{175.281265}{273.154425}{2.785353}{0.258639}%
\vSv{175.541547}{273.166993}{2.661142}{0.258612}%
\vSv{175.801744}{273.179000}{2.542413}{0.258588}%
\vSv{176.061858}{273.190471}{2.428930}{0.258566}%
\vSv{176.321893}{273.201429}{2.320466}{0.258545}%
\vSv{176.581854}{273.211897}{2.216805}{0.258527}%
\vSv{176.841742}{273.221897}{2.117736}{0.258510}%
\vSv{177.101562}{273.231450}{2.023061}{0.258494}%
\vSv{177.361315}{273.240575}{1.932588}{0.258480}%
\vSv{177.621006}{273.249292}{1.846133}{0.258467}%
\vSv{177.880636}{273.257619}{1.763521}{0.258456}%
\vSv{178.140209}{273.265572}{1.684583}{0.258445}%
\vSv{178.399727}{273.273170}{1.609158}{0.258435}%
\vSv{178.659192}{273.280427}{1.537091}{0.258426}%
\vSv{178.918606}{273.287359}{1.468235}{0.258418}%
\vSv{179.177973}{273.293981}{1.402449}{0.258411}%
\vSv{179.437293}{273.300305}{1.339596}{0.258404}%
\vSv{179.696569}{273.306346}{1.279548}{0.258398}%
\vSv{179.955804}{273.312116}{1.222180}{0.258392}%
\vSv{180.214998}{273.317628}{1.167374}{0.258387}%
\vSv{180.474153}{273.322892}{1.115016}{0.258382}%
\vSv{180.733272}{273.327920}{1.064998}{0.258378}%
\vSv{180.992356}{273.332722}{1.017217}{0.258374}%
}}%
{\color{black}\vlB{%
\vSv{181.251406}{273.337309}{0.971572}{0.258370}%
\vSv{181.510424}{273.341690}{0.927969}{0.258367}%
\vSv{181.769412}{273.345875}{0.886317}{0.258364}%
\vSv{182.028370}{273.349871}{0.846530}{0.258362}%
\vSv{182.287300}{273.353688}{0.808524}{0.258359}%
\vSv{182.546204}{273.357334}{0.772220}{0.258357}%
\vSv{182.805082}{273.360816}{0.737542}{0.258355}%
\vSv{183.063935}{273.364141}{0.704419}{0.258353}%
\vSv{183.322766}{273.367318}{0.672779}{0.258351}%
\vSv{183.581574}{273.370351}{0.642558}{0.258350}%
\vSv{183.840360}{273.373248}{0.613691}{0.258348}%
\vSv{184.099127}{273.376016}{0.586119}{0.258347}%
\vSv{184.357874}{273.378658}{0.559784}{0.258346}%
\vSv{184.616602}{273.381182}{0.534630}{0.258345}%
\vSv{184.875313}{273.383593}{0.510605}{0.258344}%
\vSv{185.134007}{273.385895}{0.487657}{0.258343}%
\vSv{185.392684}{273.388094}{0.465739}{0.258342}%
\vSv{185.651346}{273.390194}{0.444805}{0.258341}%
\vSv{185.909994}{273.392199}{0.424811}{0.258340}%
\vSv{186.168627}{273.394115}{0.405715}{0.258340}%
\vSv{186.427247}{273.395944}{0.387475}{0.258339}%
\vSv{186.685854}{273.397691}{0.370055}{0.258339}%
\vSv{186.944449}{273.399360}{0.353417}{0.258338}%
\vSv{187.203032}{273.400953}{0.337527}{0.258338}%
\vSv{187.461603}{273.402475}{0.322350}{0.258337}%
\vSv{187.720164}{273.403928}{0.307855}{0.258337}%
\vSv{187.978715}{273.405317}{0.294011}{0.258337}%
\vSv{188.237256}{273.406642}{0.280790}{0.258336}%
\vSv{188.495788}{273.407908}{0.268162}{0.258336}%
\vSv{188.754311}{273.409117}{0.256102}{0.258336}%
\vSv{189.012825}{273.410272}{0.244584}{0.258336}%
\vSv{189.271331}{273.411375}{0.233583}{0.258335}%
}}%
{\color{black}\vlB{%
\vSv{189.529829}{273.412428}{0.223077}{0.258335}%
\vSv{189.788320}{273.413434}{0.213043}{0.258335}%
\vSv{190.046804}{273.414394}{0.203460}{0.258335}%
\vSv{190.305281}{273.415312}{0.194308}{0.258335}%
\vSv{190.563752}{273.416188}{0.185568}{0.258335}%
\vSv{190.822216}{273.417024}{0.177220}{0.258335}%
\vSv{191.080675}{273.417824}{0.169248}{0.258334}%
\vSv{191.339128}{273.418587}{0.161634}{0.258334}%
\vSv{191.597575}{273.419315}{0.154363}{0.258334}%
\vSv{191.856018}{273.420011}{0.147418}{0.258334}%
\vSv{192.114455}{273.420676}{0.140786}{0.258334}%
\vSv{192.372888}{273.421311}{0.134452}{0.258334}%
\vSv{192.631316}{273.421917}{0.128403}{0.258334}%
\vSv{192.889740}{273.422496}{0.122626}{0.258334}%
\vSv{193.148160}{273.423049}{0.117109}{0.258334}%
\vSv{193.406577}{273.423577}{0.111840}{0.258334}%
\vSv{193.664989}{273.424081}{0.106808}{0.258334}%
\vSv{193.923398}{273.424563}{0.102002}{0.258334}%
\vSv{194.181803}{273.425023}{0.097412}{0.258334}%
\vSv{194.440205}{273.425462}{0.093029}{0.258334}%
\vSv{194.698604}{273.425881}{0.088843}{0.258334}%
\vSv{194.957001}{273.426282}{0.084846}{0.258334}%
\vSv{195.215394}{273.426664}{0.081028}{0.258334}%
\vSv{195.473784}{273.427030}{0.077382}{0.258334}%
\vSv{195.732173}{273.427379}{0.073900}{0.258334}%
\vSv{195.990558}{273.427712}{0.070575}{0.258334}%
\vSv{196.248941}{273.428030}{0.067399}{0.258334}%
\vSv{196.507322}{273.428334}{0.064366}{0.258333}%
\vSv{196.765701}{273.428624}{0.061469}{0.258333}%
\vSv{197.024078}{273.428901}{0.058703}{0.258333}%
\vSv{197.282453}{273.429166}{0.056062}{0.258333}%
\vSv{197.540826}{273.429419}{0.053539}{0.258333}%
}}%
{\color{black}\vlB{%
\vSv{197.799197}{273.429660}{0.051130}{0.258333}%
\vSv{198.057566}{273.429891}{0.048829}{0.258333}%
\vSv{198.315934}{273.430111}{0.046631}{0.258333}%
\vSv{198.574300}{273.430321}{0.044533}{0.258333}%
\vSv{198.832665}{273.430522}{0.042529}{0.258333}%
\vSv{199.091029}{273.430714}{0.040615}{0.258333}%
\vSv{199.349391}{273.430897}{0.038787}{0.258333}%
\vSv{199.607751}{273.431072}{0.037042}{0.258333}%
\vSv{199.866111}{273.431239}{0.035375}{0.258333}%
\vSv{200.124469}{273.431398}{0.033783}{0.258333}%
\vSv{200.382827}{273.431550}{0.032262}{0.258333}%
\vSv{200.641183}{273.431696}{0.030810}{0.258333}%
\vSv{200.899538}{273.431835}{0.029424}{0.258333}%
\vSv{201.157892}{273.431968}{0.028100}{0.258333}%
\vSv{201.416245}{273.432094}{0.026835}{0.258333}%
\vSv{201.674597}{273.432215}{0.025627}{0.258333}%
\vSv{201.932949}{273.432331}{0.024474}{0.258333}%
\vSv{202.191300}{273.432441}{0.023373}{0.258333}%
\vSv{202.449649}{273.432546}{0.022321}{0.258333}%
\vSv{202.707998}{273.432647}{0.021316}{0.258333}%
\vSv{202.966347}{273.432743}{0.020357}{0.258333}%
\vSv{203.224695}{273.432835}{0.019441}{0.258333}%
\vSv{203.483042}{273.432923}{0.018566}{0.258333}%
\vSv{203.741388}{273.433006}{0.017730}{0.258333}%
}}%
{\color{black!35}\vlB{%
\vSk{100.266667}{131.000000}{90.000000}{1.100000}%
\vSk{100.266667}{134.500000}{90.000000}{1.100000}%
\vSk{100.266667}{138.000000}{90.000000}{1.100000}%
\vSk{100.266667}{141.500000}{90.000000}{1.100000}%
\vSk{100.266667}{145.000000}{90.000000}{1.100000}%
\vSk{100.266667}{148.500000}{90.000000}{1.100000}%
\vSk{100.266667}{152.000000}{90.000000}{1.100000}%
\vSk{100.266667}{155.500000}{90.000000}{1.100000}%
\vSk{100.266667}{159.000000}{90.000000}{1.100000}%
\vSk{100.266667}{162.500000}{90.000000}{1.100000}%
\vSk{100.266667}{166.000000}{90.000000}{1.100000}%
\vSk{100.266667}{169.500000}{90.000000}{1.100000}%
\vSk{100.266667}{173.000000}{90.000000}{1.100000}%
\vSk{100.266667}{176.500000}{90.000000}{1.100000}%
\vSk{100.266667}{180.000000}{90.000000}{1.100000}%
\vSk{100.266667}{183.500000}{90.000000}{1.100000}%
\vSk{100.266667}{187.000000}{90.000000}{1.100000}%
\vSk{100.266667}{190.500000}{90.000000}{1.100000}%
\vSk{100.266667}{194.000000}{90.000000}{1.100000}%
\vSk{100.266667}{197.500000}{90.000000}{1.100000}%
\vSk{100.266667}{201.000000}{90.000000}{1.100000}%
\vSk{100.266667}{204.500000}{90.000000}{1.100000}%
\vSk{100.266667}{208.000000}{90.000000}{1.100000}%
\vSk{100.266667}{211.500000}{90.000000}{1.100000}%
\vSk{100.266667}{215.000000}{90.000000}{1.100000}%
\vSk{100.266667}{218.500000}{90.000000}{1.100000}%
\vSk{100.266667}{222.000000}{90.000000}{1.100000}%
\vSk{100.266667}{225.500000}{90.000000}{1.100000}%
\vSk{100.266667}{229.000000}{90.000000}{1.100000}%
\vSk{100.266667}{232.500000}{90.000000}{1.100000}%
\vSk{100.266667}{236.000000}{90.000000}{1.100000}%
\vSk{100.266667}{239.500000}{90.000000}{1.100000}%
}}%
{\color{black!35}\vlB{%
\vSk{100.266667}{243.000000}{90.000000}{1.100000}%
\vSk{100.266667}{246.500000}{90.000000}{1.100000}%
\vSk{100.266667}{250.000000}{90.000000}{1.100000}%
\vSk{100.266667}{253.500000}{90.000000}{1.100000}%
\vSk{100.266667}{257.000000}{90.000000}{1.100000}%
\vSk{100.266667}{260.500000}{90.000000}{1.100000}%
\vSk{100.266667}{264.000000}{90.000000}{1.100000}%
\vSk{100.266667}{267.500000}{90.000000}{1.100000}%
\vSk{100.266667}{271.000000}{90.000000}{1.100000}%
\vSk{100.266667}{274.500000}{90.000000}{1.100000}%
\vSk{100.266667}{278.000000}{90.000000}{1.100000}%
\vSk{100.266667}{281.500000}{90.000000}{1.100000}%
\vSk{100.266667}{285.000000}{90.000000}{1.100000}%
\vSk{144.156725}{131.000000}{90.000000}{1.100000}%
\vSk{144.156725}{134.500000}{90.000000}{1.100000}%
\vSk{144.156725}{138.000000}{90.000000}{1.100000}%
\vSk{144.156725}{141.500000}{90.000000}{1.100000}%
\vSk{144.156725}{145.000000}{90.000000}{1.100000}%
\vSk{144.156725}{148.500000}{90.000000}{1.100000}%
\vSk{144.156725}{152.000000}{90.000000}{1.100000}%
\vSk{144.156725}{155.500000}{90.000000}{1.100000}%
\vSk{144.156725}{159.000000}{90.000000}{1.100000}%
\vSk{144.156725}{162.500000}{90.000000}{1.100000}%
\vSk{144.156725}{166.000000}{90.000000}{1.100000}%
\vSk{144.156725}{169.500000}{90.000000}{1.100000}%
\vSk{144.156725}{173.000000}{90.000000}{1.100000}%
\vSk{144.156725}{176.500000}{90.000000}{1.100000}%
\vSk{144.156725}{180.000000}{90.000000}{1.100000}%
\vSk{144.156725}{183.500000}{90.000000}{1.100000}%
\vSk{144.156725}{187.000000}{90.000000}{1.100000}%
\vSk{144.156725}{190.500000}{90.000000}{1.100000}%
\vSk{144.156725}{194.000000}{90.000000}{1.100000}%
}}%
{\color{black!35}\vlB{%
\vSk{144.156725}{197.500000}{90.000000}{1.100000}%
\vSk{144.156725}{201.000000}{90.000000}{1.100000}%
\vSk{144.156725}{204.500000}{90.000000}{1.100000}%
\vSk{144.156725}{208.000000}{90.000000}{1.100000}%
\vSk{144.156725}{211.500000}{90.000000}{1.100000}%
\vSk{144.156725}{215.000000}{90.000000}{1.100000}%
\vSk{144.156725}{218.500000}{90.000000}{1.100000}%
\vSk{144.156725}{222.000000}{90.000000}{1.100000}%
\vSk{144.156725}{225.500000}{90.000000}{1.100000}%
\vSk{144.156725}{229.000000}{90.000000}{1.100000}%
\vSk{144.156725}{232.500000}{90.000000}{1.100000}%
\vSk{144.156725}{236.000000}{90.000000}{1.100000}%
\vSk{144.156725}{239.500000}{90.000000}{1.100000}%
\vSk{144.156725}{243.000000}{90.000000}{1.100000}%
\vSk{144.156725}{246.500000}{90.000000}{1.100000}%
\vSk{144.156725}{250.000000}{90.000000}{1.100000}%
\vSk{144.156725}{253.500000}{90.000000}{1.100000}%
\vSk{144.156725}{257.000000}{90.000000}{1.100000}%
\vSk{144.156725}{260.500000}{90.000000}{1.100000}%
\vSk{144.156725}{264.000000}{90.000000}{1.100000}%
\vSk{144.156725}{267.500000}{90.000000}{1.100000}%
\vSk{144.156725}{271.000000}{90.000000}{1.100000}%
\vSk{144.156725}{274.500000}{90.000000}{1.100000}%
\vSk{144.156725}{278.000000}{90.000000}{1.100000}%
\vSk{144.156725}{281.500000}{90.000000}{1.100000}%
\vSk{144.156725}{285.000000}{90.000000}{1.100000}%
}}%
{\color{black}\vlB{%
\vSn{285.575000}{131.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,117.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10^{-2}$}}}%
{\color{black}\vlB{%
\vSn{337.241667}{131.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(337.66667,117.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{388.908333}{131.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(389.33333,117.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10^2$}}}%
{\color{black}\vlB{%
\vSn{440.575000}{131.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(441.00000,117.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10^4$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{131.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,131.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{179.750000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,179.75000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.1$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{228.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,228.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.2$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{277.250000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,277.25000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.3$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{131.000000}{0.000000}{155.000000}%
\vSe{285.450000}{131.000000}{90.000000}{156.000000}%
}}%
{\color{black}\put(363.50000,97.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\omega\tau_1$ (log scale)}}}%
{\color{black}\put(286.00000,304.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-\operatorname{Im}K^*/k_0$}}}%
{\color{black}\vlB{%
\vSv{285.803184}{133.486006}{12.631772}{0.264741}%
\vSv{286.057162}{133.543901}{12.916066}{0.265039}%
\vSv{286.311055}{133.603144}{13.206301}{0.265351}%
\vSv{286.564860}{133.663765}{13.502570}{0.265677}%
\vSv{286.818577}{133.725798}{13.804965}{0.266018}%
\vSv{287.072206}{133.789274}{14.113579}{0.266374}%
\vSv{287.325745}{133.854228}{14.428502}{0.266747}%
\vSv{287.579194}{133.920694}{14.749823}{0.267136}%
\vSv{287.832552}{133.988706}{15.077631}{0.267544}%
\vSv{288.085818}{134.058302}{15.412011}{0.267970}%
\vSv{288.338991}{134.129517}{15.753048}{0.268415}%
\vSv{288.592071}{134.202389}{16.100824}{0.268880}%
\vSv{288.845058}{134.276958}{16.455419}{0.269366}%
\vSv{289.097950}{134.353261}{16.816910}{0.269875}%
\vSv{289.350749}{134.431339}{17.185371}{0.270406}%
\vSv{289.603453}{134.511235}{17.560875}{0.270961}%
\vSv{289.856062}{134.592989}{17.943487}{0.271541}%
\vSv{290.108577}{134.676645}{18.333271}{0.272147}%
\vSv{290.360998}{134.762247}{18.730288}{0.272780}%
\vSv{290.613324}{134.849840}{19.134591}{0.273441}%
\vSv{290.865556}{134.939471}{19.546231}{0.274131}%
\vSv{291.117695}{135.031186}{19.965253}{0.274852}%
\vSv{291.369741}{135.125034}{20.391695}{0.275605}%
\vSv{291.621695}{135.221065}{20.825592}{0.276391}%
\vSv{291.873557}{135.319328}{21.266969}{0.277211}%
\vSv{292.125330}{135.419877}{21.715848}{0.278068}%
\vSv{292.377014}{135.522763}{22.172240}{0.278962}%
\vSv{292.628610}{135.628041}{22.636151}{0.279894}%
\vSv{292.880120}{135.735766}{23.107579}{0.280867}%
\vSv{293.131547}{135.845995}{23.586512}{0.281883}%
\vSv{293.382891}{135.958786}{24.072932}{0.282942}%
\vSv{293.634155}{136.074197}{24.566810}{0.284046}%
}}%
{\color{black}\vlB{%
\vSv{293.885341}{136.192290}{25.068107}{0.285198}%
\vSv{294.136452}{136.313127}{25.576775}{0.286398}%
\vSv{294.387490}{136.436771}{26.092756}{0.287650}%
\vSv{294.638459}{136.563287}{26.615982}{0.288954}%
\vSv{294.889361}{136.692741}{27.146372}{0.290313}%
\vSv{295.140200}{136.825200}{27.683837}{0.291729}%
\vSv{295.390980}{136.960736}{28.228273}{0.293204}%
\vSv{295.641703}{137.099417}{28.779568}{0.294740}%
\vSv{295.892374}{137.241317}{29.337595}{0.296339}%
\vSv{296.142998}{137.386510}{29.902217}{0.298004}%
\vSv{296.393577}{137.535071}{30.473284}{0.299737}%
\vSv{296.644117}{137.687079}{31.050634}{0.301541}%
\vSv{296.894623}{137.842612}{31.634092}{0.303416}%
\vSv{297.145099}{138.001752}{32.223471}{0.305368}%
\vSv{297.395551}{138.164581}{32.818573}{0.307397}%
\vSv{297.645982}{138.331184}{33.419186}{0.309506}%
\vSv{297.896400}{138.501648}{34.025087}{0.311698}%
\vSv{298.146808}{138.676060}{34.636041}{0.313977}%
\vSv{298.397213}{138.854512}{35.251801}{0.316343}%
\vSv{298.647620}{139.037097}{35.872108}{0.318801}%
\vSv{298.898035}{139.223907}{36.496695}{0.321354}%
\vSv{299.148463}{139.415041}{37.125282}{0.324003}%
\vSv{299.398910}{139.610596}{37.757580}{0.326753}%
\vSv{299.649383}{139.810674}{38.393289}{0.329605}%
\vSv{299.899887}{140.015377}{39.032103}{0.332564}%
\vSv{300.150427}{140.224811}{39.673705}{0.335632}%
\vSv{300.401010}{140.439083}{40.317772}{0.338812}%
\vSv{300.651641}{140.658303}{40.963975}{0.342108}%
\vSv{300.902326}{140.882584}{41.611977}{0.345523}%
\vSv{301.153070}{141.112040}{42.261437}{0.349060}%
\vSv{301.403880}{141.346787}{42.912009}{0.352722}%
\vSv{301.654760}{141.586946}{43.563345}{0.356512}%
}}%
{\color{black}\vlB{%
\vSv{301.905715}{141.832639}{44.215092}{0.360435}%
\vSv{302.156751}{142.083990}{44.866898}{0.364493}%
\vSv{302.407872}{142.341126}{45.518409}{0.368689}%
\vSv{302.659083}{142.604176}{46.169270}{0.373028}%
\vSv{302.910389}{142.873275}{46.819130}{0.377513}%
\vSv{303.161794}{143.148556}{47.467637}{0.382146}%
\vSv{303.413301}{143.430158}{48.114443}{0.386932}%
\vSv{303.664916}{143.718221}{48.759205}{0.391874}%
\vSv{303.916640}{144.012889}{49.401582}{0.396976}%
\vSv{304.168477}{144.314309}{50.041243}{0.402240}%
\vSv{304.420431}{144.622629}{50.677857}{0.407672}%
\vSv{304.672504}{144.938002}{51.311105}{0.413273}%
\vSv{304.924698}{145.260583}{51.940675}{0.419048}%
\vSv{305.177016}{145.590530}{52.566260}{0.425000}%
\vSv{305.429459}{145.928004}{53.187566}{0.431132}%
\vSv{305.682029}{146.273169}{53.804307}{0.437449}%
\vSv{305.934728}{146.626192}{54.416207}{0.443953}%
\vSv{306.187556}{146.987244}{55.022999}{0.450649}%
\vSv{306.440514}{147.356498}{55.624429}{0.457539}%
\vSv{306.693604}{147.734129}{56.220254}{0.464627}%
\vSv{306.946824}{148.120318}{56.810242}{0.471916}%
\vSv{307.200176}{148.515247}{57.394171}{0.479410}%
\vSv{307.453658}{148.919101}{57.971835}{0.487112}%
\vSv{307.707271}{149.332069}{58.543035}{0.495026}%
\vSv{307.961014}{149.754342}{59.107588}{0.503154}%
\vSv{308.214886}{150.186115}{59.665321}{0.511500}%
\vSv{308.468886}{150.627586}{60.216073}{0.520067}%
\vSv{308.723013}{151.078955}{60.759696}{0.528858}%
\vSv{308.977265}{151.540426}{61.296053}{0.537876}%
\vSv{309.231641}{152.012204}{61.825018}{0.547124}%
\vSv{309.486140}{152.494499}{62.346477}{0.556605}%
\vSv{309.740759}{152.987523}{62.860328}{0.566320}%
}}%
{\color{black}\vlB{%
\vSv{309.995497}{153.491490}{63.366478}{0.576274}%
\vSv{310.250352}{154.006617}{63.864846}{0.586468}%
\vSv{310.505321}{154.533123}{64.355360}{0.596905}%
\vSv{310.760402}{155.071230}{64.837960}{0.607586}%
\vSv{311.015593}{155.621161}{65.312593}{0.618514}%
\vSv{311.270892}{156.183144}{65.779216}{0.629691}%
\vSv{311.526297}{156.757404}{66.237796}{0.641118}%
\vSv{311.781804}{157.344172}{66.688307}{0.652797}%
\vSv{312.037412}{157.943679}{67.130732}{0.664729}%
\vSv{312.293118}{158.556156}{67.565059}{0.676914}%
\vSv{312.548919}{159.181836}{67.991287}{0.689353}%
\vSv{312.804813}{159.820954}{68.409417}{0.702047}%
\vSv{313.060798}{160.473743}{68.819461}{0.714995}%
\vSv{313.316871}{161.140437}{69.221434}{0.728198}%
\vSv{313.573029}{161.821272}{69.615357}{0.741653}%
\vSv{313.829270}{162.516479}{70.001255}{0.755362}%
\vSv{314.085591}{163.226293}{70.379159}{0.769320}%
\vSv{314.341991}{163.950943}{70.749105}{0.783528}%
\vSv{314.598467}{164.690659}{71.111130}{0.797981}%
\vSv{314.855015}{165.445667}{71.465275}{0.812677}%
\vSv{315.111635}{166.216192}{71.811587}{0.827613}%
\vSv{315.368323}{167.002453}{72.150112}{0.842783}%
\vSv{315.625078}{167.804667}{72.480900}{0.858183}%
\vSv{315.881898}{168.623044}{72.804003}{0.873807}%
\vSv{316.138779}{169.457791}{73.119472}{0.889648}%
\vSv{316.395720}{170.309106}{73.427363}{0.905700}%
\vSv{316.652720}{171.177182}{73.727730}{0.921953}%
\vSv{316.909775}{172.062203}{74.020629}{0.938400}%
\vSv{317.166885}{172.964344}{74.306115}{0.955030}%
\vSv{317.424047}{173.883771}{74.584243}{0.971831}%
\vSv{317.681259}{174.820638}{74.855067}{0.988792}%
\vSv{317.938520}{175.775087}{75.118643}{1.005899}%
}}%
{\color{black}\vlB{%
\vSv{318.195827}{176.747248}{75.375021}{1.023138}%
\vSv{318.453180}{177.737235}{75.624254}{1.040493}%
\vSv{318.710577}{178.745148}{75.866390}{1.057946}%
\vSv{318.968016}{179.771069}{76.101477}{1.075479}%
\vSv{319.225496}{180.815061}{76.329558}{1.093072}%
\vSv{319.483015}{181.877168}{76.550675}{1.110704}%
\vSv{319.740572}{182.957411}{76.764866}{1.128350}%
\vSv{319.998165}{184.055791}{76.972166}{1.145987}%
\vSv{320.255794}{185.172281}{77.172606}{1.163587}%
\vSv{320.513458}{186.306828}{77.366210}{1.181121}%
\vSv{320.771154}{187.459352}{77.553002}{1.198560}%
\vSv{321.028882}{188.629741}{77.732995}{1.215871}%
\vSv{321.286641}{189.817852}{77.906201}{1.233020}%
\vSv{321.544431}{191.023506}{78.072623}{1.249970}%
\vSv{321.802249}{192.246489}{78.232258}{1.266682}%
\vSv{322.060096}{193.486548}{78.385095}{1.283116}%
\vSv{322.317970}{194.743390}{78.531116}{1.299230}%
\vSv{322.575872}{196.016678}{78.670292}{1.314977}%
\vSv{322.833799}{197.306030}{78.802587}{1.330312}%
\vSv{323.091752}{198.611018}{78.927952}{1.345183}%
\vSv{323.349730}{199.931163}{79.046329}{1.359540}%
\vSv{323.607733}{201.265934}{79.157645}{1.373329}%
\vSv{323.865760}{202.614747}{79.261816}{1.386493}%
\vSv{324.123811}{203.976961}{79.358740}{1.398974}%
\vSv{324.381886}{205.351876}{79.448303}{1.410712}%
\vSv{324.639984}{206.738733}{79.530368}{1.421645}%
\vSv{324.898105}{208.136710}{79.604783}{1.431709}%
\vSv{325.156251}{209.544920}{79.671370}{1.440838}%
\vSv{325.414420}{210.962409}{79.729929}{1.448965}%
\vSv{325.672612}{212.388159}{79.780235}{1.456021}%
\vSv{325.930829}{213.821079}{79.822031}{1.461936}%
\vSv{326.189071}{215.260010}{79.855027}{1.466641}%
}}%
{\color{black}\vlB{%
\vSv{326.447339}{216.703720}{79.878897}{1.470064}%
\vSv{326.705632}{218.150908}{79.893275}{1.472133}%
\vSv{326.963953}{219.600198}{79.897747}{1.472778}%
\vSv{327.222303}{221.050142}{79.891847}{1.471928}%
\vSv{327.480683}{222.499223}{79.875052}{1.469511}%
\vSv{327.739094}{223.945849}{79.846772}{1.465461}%
\vSv{327.997540}{225.388361}{79.806339}{1.459710}%
\vSv{328.256022}{226.825029}{79.753003}{1.452192}%
\vSv{328.514543}{228.254059}{79.685912}{1.442847}%
\vSv{328.773107}{229.673592}{79.604101}{1.431616}%
\vSv{329.031719}{231.081707}{79.506476}{1.418445}%
\vSv{329.290382}{232.476429}{79.391791}{1.403282}%
\vSv{329.549103}{233.855728}{79.258620}{1.386085}%
\vSv{329.807888}{235.217526}{79.105336}{1.366814}%
\vSv{330.066746}{236.559706}{78.930066}{1.345437}%
\vSv{330.325686}{237.880109}{78.730650}{1.321929}%
\vSv{330.584720}{239.176550}{78.504590}{1.296272}%
\vSv{330.843862}{240.446819}{78.248979}{1.268459}%
\vSv{331.103130}{241.688694}{77.960421}{1.238490}%
\vSv{331.362544}{242.899942}{77.634930}{1.206377}%
\vSv{331.622130}{244.078334}{77.267794}{1.172140}%
\vSv{331.881921}{245.221653}{76.853415}{1.135815}%
\vSv{332.141957}{246.327699}{76.385098}{1.097447}%
\vSv{332.402289}{247.394308}{75.854771}{1.057094}%
\vSv{332.662981}{248.419350}{75.252631}{1.014833}%
\vSv{332.924120}{249.400752}{74.566670}{0.970751}%
\vSv{333.185814}{250.336499}{73.782036}{0.924957}%
\vSv{333.448211}{251.224649}{72.880181}{0.877578}%
\vSv{333.711507}{252.063342}{71.837679}{0.828761}%
\vSv{333.975971}{252.850812}{70.624599}{0.778684}%
\vSv{334.241978}{253.585396}{69.202215}{0.727554}%
\vSv{334.510056}{254.265542}{67.519757}{0.675620}%
}}%
{\color{black}\vlB{%
\vSv{334.780971}{254.889823}{65.509768}{0.623184}%
\vSv{335.055847}{255.456940}{63.081451}{0.570621}%
\vSv{335.336371}{255.965734}{60.111257}{0.518411}%
\vSv{335.625110}{256.415194}{56.430055}{0.467187}%
\vSv{335.925989}{256.804460}{51.807484}{0.417808}%
\vSv{336.244930}{257.132831}{45.938730}{0.371474}%
\vSv{336.590319}{257.399771}{38.452690}{0.329876}%
\vSv{336.972137}{257.604911}{28.990376}{0.295339}%
\vSv{337.397058}{257.748051}{17.431481}{0.270768}%
\vSv{337.858188}{257.829163}{4.257314}{0.259048}%
\vSv{338.037787}{257.848394}{-9.306622}{0.261779}%
\vSv{338.107196}{257.806060}{-21.816462}{0.278263}%
\vSv{338.217983}{257.702648}{-32.382850}{0.305905}%
\vSv{338.369573}{257.538813}{-40.857343}{0.341557}%
\vSv{338.552963}{257.315374}{-47.514548}{0.382488}%
\vSv{338.758726}{257.033309}{-52.736544}{0.426658}%
\vSv{338.979674}{256.693749}{-56.866522}{0.472626}%
\vSv{339.210892}{256.297972}{-60.172623}{0.519379}%
\vSv{339.449139}{255.847396}{-62.853841}{0.566195}%
\vSv{339.692287}{255.343569}{-65.055630}{0.612544}%
\vSv{339.938923}{254.788165}{-66.884437}{0.658028}%
\vSv{340.188092}{254.182966}{-68.418852}{0.702339}%
\vSv{340.439137}{253.529863}{-69.717603}{0.745234}%
\vSv{340.691598}{252.830837}{-70.825158}{0.786518}%
\vSv{340.945145}{252.087955}{-71.775630}{0.826035}%
\vSv{341.199538}{251.303354}{-72.595529}{0.863658}%
\vSv{341.454601}{250.479237}{-73.305699}{0.899285}%
\vSv{341.710200}{249.617856}{-73.922711}{0.932834}%
\vSv{341.966235}{248.721506}{-74.459873}{0.964243}%
\vSv{342.222627}{247.792513}{-74.927972}{0.993463}%
\vSv{342.479316}{246.833225}{-75.335822}{1.020463}%
\vSv{342.736255}{245.846003}{-75.690679}{1.045221}%
}}%
{\color{black}\vlB{%
\vSv{342.993406}{244.833209}{-75.998558}{1.067730}%
\vSv{343.250738}{243.797202}{-76.264469}{1.087991}%
\vSv{343.508228}{242.740325}{-76.492606}{1.106017}%
\vSv{343.765855}{241.664900}{-76.686496}{1.121827}%
\vSv{344.023603}{240.573223}{-76.849109}{1.135450}%
\vSv{344.281461}{239.467551}{-76.982953}{1.146920}%
\vSv{344.539416}{238.350104}{-77.090146}{1.156279}%
\vSv{344.797461}{237.223052}{-77.172472}{1.163575}%
\vSv{345.055590}{236.088517}{-77.231432}{1.168858}%
\vSv{345.313795}{234.948564}{-77.268281}{1.172185}%
\vSv{345.572074}{233.805200}{-77.284054}{1.173615}%
\vSv{345.830423}{232.660371}{-77.279600}{1.173210}%
\vSv{346.088839}{231.515955}{-77.255594}{1.171037}%
\vSv{346.347322}{230.373768}{-77.212556}{1.167161}%
\vSv{346.605870}{229.235555}{-77.150865}{1.161651}%
\vSv{346.864484}{228.102993}{-77.070767}{1.154576}%
\vSv{347.123165}{226.977689}{-76.972384}{1.146006}%
\vSv{347.381913}{225.861180}{-76.855714}{1.136010}%
\vSv{347.640731}{224.754933}{-76.720643}{1.124660}%
\vSv{347.899622}{223.660345}{-76.566936}{1.112024}%
\vSv{348.158590}{222.578744}{-76.394243}{1.098170}%
\vSv{348.417638}{221.511391}{-76.202094}{1.083168}%
\vSv{348.676772}{220.459481}{-75.989895}{1.067083}%
\vSv{348.935999}{219.424140}{-75.756920}{1.049981}%
\vSv{349.195325}{218.406435}{-75.502305}{1.031926}%
\vSv{349.454759}{217.407368}{-75.225037}{1.012979}%
\vSv{349.714310}{216.427883}{-74.923937}{0.993203}%
\vSv{349.973991}{215.468864}{-74.597650}{0.972656}%
\vSv{350.233813}{214.531141}{-74.244621}{0.951396}%
\vSv{350.493793}{213.615489}{-73.863074}{0.929478}%
\vSv{350.753948}{212.722633}{-73.450987}{0.906956}%
\vSv{351.014298}{211.853246}{-73.006054}{0.883884}%
}}%
{\color{black}\vlB{%
\vSv{351.274867}{211.007956}{-72.525653}{0.860312}%
\vSv{351.535683}{210.187346}{-72.006797}{0.836290}%
\vSv{351.796778}{209.391957}{-71.446081}{0.811866}%
\vSv{352.058190}{208.622288}{-70.839619}{0.787089}%
\vSv{352.319965}{207.878801}{-70.182967}{0.762006}%
\vSv{352.582154}{207.161921}{-69.471035}{0.736662}%
\vSv{352.844823}{206.472041}{-68.697975}{0.711105}%
\vSv{353.108045}{205.809519}{-67.857055}{0.685382}%
\vSv{353.371911}{205.174686}{-66.940505}{0.659541}%
\vSv{353.636530}{204.567844}{-65.939332}{0.633630}%
\vSv{353.902034}{203.989267}{-64.843102}{0.607702}%
\vSv{354.168582}{203.439207}{-63.639678}{0.581812}%
\vSv{354.436370}{202.917892}{-62.314916}{0.556020}%
\vSv{354.705636}{202.425528}{-60.852306}{0.530390}%
\vSv{354.976674}{201.962302}{-59.232562}{0.504997}%
\vSv{355.249846}{201.528384}{-57.433174}{0.479921}%
\vSv{355.525595}{201.123923}{-55.427929}{0.455259}%
\vSv{355.804469}{200.749057}{-53.186463}{0.431121}%
\vSv{356.087137}{200.403906}{-50.673927}{0.407638}%
\vSv{356.374405}{200.088577}{-47.850944}{0.384962}%
\vSv{356.667234}{199.803166}{-44.674113}{0.363278}%
\vSv{356.966725}{199.547754}{-41.097512}{0.342803}%
\vSv{357.274083}{199.322416}{-37.075786}{0.323791}%
\vSv{357.590509}{199.127211}{-32.569549}{0.306540}%
\vSv{357.917012}{198.962193}{-27.553686}{0.291383}%
\vSv{358.254106}{198.827406}{-22.028477}{0.278677}%
\vSv{358.601445}{198.722883}{-16.031880}{0.268787}%
\vSv{358.957481}{198.648652}{-9.649080}{0.262040}%
\vSv{359.319350}{198.604730}{-3.013675}{0.258691}%
\vSv{359.566858}{198.591130}{3.704013}{0.258874}%
\vSv{359.722090}{198.607853}{10.320803}{0.262582}%
\vSv{359.883505}{198.654897}{16.669219}{0.269666}%
}}%
{\color{black}\vlB{%
\vSv{360.053839}{198.732250}{22.620349}{0.279862}%
\vSv{360.234504}{198.839891}{28.094115}{0.292837}%
\vSv{360.425741}{198.977794}{33.056968}{0.308226}%
\vSv{360.626967}{199.145923}{37.511817}{0.325674}%
\vSv{360.837143}{199.344234}{41.485718}{0.344849}%
\vSv{361.055060}{199.572674}{45.019003}{0.365460}%
\vSv{361.279519}{199.831178}{48.157291}{0.387255}%
\vSv{361.509433}{200.119675}{50.946354}{0.410022}%
\vSv{361.743857}{200.438080}{53.429226}{0.433580}%
\vSv{361.982000}{200.786297}{55.644830}{0.457777}%
\vSv{362.223206}{201.164218}{57.627543}{0.482486}%
\vSv{362.466941}{201.571719}{59.407283}{0.507599}%
\vSv{362.712767}{202.008663}{61.009861}{0.533021}%
\vSv{362.960333}{202.474898}{62.457433}{0.558670}%
\vSv{363.209349}{202.970253}{63.768977}{0.584476}%
\vSv{363.459584}{203.494539}{64.960744}{0.610372}%
\vSv{363.710845}{204.047547}{66.046654}{0.636301}%
\vSv{363.962975}{204.629047}{67.038655}{0.662206}%
\vSv{364.215847}{205.238786}{67.947022}{0.688038}%
\vSv{364.469352}{205.876485}{68.780612}{0.713746}%
\vSv{364.723403}{206.541840}{69.547082}{0.739283}%
\vSv{364.977925}{207.234519}{70.253064}{0.764602}%
\vSv{365.232857}{207.954157}{70.904322}{0.789656}%
\vSv{365.488146}{208.700362}{71.505877}{0.814399}%
\vSv{365.743748}{209.472702}{72.062111}{0.838783}%
\vSv{365.999626}{210.270713}{72.576857}{0.862761}%
\vSv{366.255747}{211.093890}{73.053473}{0.886284}%
\vSv{366.512085}{211.941689}{73.494907}{0.909302}%
\vSv{366.768616}{212.813523}{73.903748}{0.931764}%
\vSv{367.025320}{213.708760}{74.282268}{0.953617}%
\vSv{367.282179}{214.626720}{74.632464}{0.974807}%
\vSv{367.539179}{215.566673}{74.956089}{0.995277}%
}}%
{\color{black}\vlB{%
\vSv{367.796307}{216.527839}{75.254675}{1.014970}%
\vSv{368.053551}{217.509383}{75.529558}{1.033827}%
\vSv{368.310902}{218.510414}{75.781900}{1.051787}%
\vSv{368.568352}{219.529983}{76.012697}{1.068788}%
\vSv{368.825894}{220.567080}{76.222800}{1.084764}%
\vSv{369.083521}{221.620635}{76.412920}{1.099651}%
\vSv{369.341228}{222.689511}{76.583638}{1.113382}%
\vSv{369.599011}{223.772509}{76.735411}{1.125889}%
\vSv{369.856867}{224.868361}{76.868578}{1.137104}%
\vSv{370.114792}{225.975731}{76.983361}{1.146955}%
\vSv{370.372786}{227.093215}{77.079863}{1.155375}%
\vSv{370.630845}{228.219338}{77.158072}{1.162292}%
\vSv{370.888970}{229.352558}{77.217856}{1.167637}%
\vSv{371.147161}{230.491258}{77.258953}{1.171341}%
\vSv{371.405418}{231.633757}{77.280972}{1.173335}%
\vSv{371.663743}{232.778300}{77.283377}{1.173553}%
\vSv{371.922138}{233.923067}{77.265475}{1.171931}%
\vSv{372.180607}{235.066170}{77.226400}{1.168405}%
\vSv{372.439154}{236.205658}{77.165095}{1.162917}%
\vSv{372.697784}{237.339519}{77.080281}{1.155411}%
\vSv{372.956505}{238.465680}{76.970431}{1.145837}%
\vSv{373.215325}{239.582016}{76.833728}{1.134147}%
\vSv{373.474255}{240.686350}{76.668016}{1.120300}%
\vSv{373.733308}{241.776458}{76.470745}{1.104263}%
\vSv{373.992500}{242.850079}{76.238890}{1.086008}%
\vSv{374.251852}{243.904914}{75.968863}{1.065516}%
\vSv{374.511389}{244.938639}{75.656393}{1.042775}%
\vSv{374.771140}{245.948908}{75.296373}{1.017785}%
\vSv{375.031146}{246.933362}{74.882677}{0.990556}%
\vSv{375.291454}{247.889638}{74.407902}{0.961108}%
\vSv{375.552127}{248.815377}{73.863051}{0.929477}%
\vSv{375.813244}{249.708232}{73.237108}{0.895710}%
}}%
{\color{black}\vlB{%
\vSv{376.074910}{250.565881}{72.516465}{0.859874}%
\vSv{376.337262}{251.386031}{71.684163}{0.822050}%
\vSv{376.600481}{252.166435}{70.718847}{0.782345}%
\vSv{376.864816}{252.904898}{69.593326}{0.740887}%
\vSv{377.130607}{253.599288}{68.272561}{0.697837}%
\vSv{377.398331}{254.247547}{66.710822}{0.653393}%
\vSv{377.668671}{254.847702}{64.847628}{0.607805}%
\vSv{377.942619}{255.397875}{62.601937}{0.561387}%
\vSv{378.221649}{255.896292}{59.863856}{0.514550}%
\vSv{378.507982}{256.341293}{56.483144}{0.467841}%
\vSv{378.805004}{256.731343}{52.254370}{0.422005}%
\vSv{379.117837}{257.065038}{46.901587}{0.378093}%
\vSv{379.453926}{257.341114}{40.074734}{0.337600}%
\vSv{379.822847}{257.558456}{31.393388}{0.302636}%
\vSv{380.233207}{257.716103}{20.609213}{0.275996}%
\vSv{380.684071}{257.813251}{7.936145}{0.260831}%
\vSv{380.977939}{257.849264}{-5.657753}{0.259598}%
\vSv{381.036281}{257.823671}{-18.711271}{0.272749}%
\vSv{381.132472}{257.736174}{-30.063354}{0.298488}%
\vSv{381.271505}{257.586644}{-39.309790}{0.333880}%
\vSv{381.445961}{257.375127}{-46.611267}{0.376061}%
\vSv{381.645893}{257.101839}{-52.335371}{0.422778}%
\vSv{381.863164}{256.767168}{-56.848223}{0.472395}%
\vSv{382.092092}{256.371667}{-60.446721}{0.523756}%
\vSv{382.328917}{255.916054}{-63.354183}{0.576027}%
\vSv{382.571182}{255.401203}{-65.734352}{0.628597}%
\vSv{382.817270}{254.828142}{-67.706873}{0.680998}%
\vSv{383.066102}{254.198045}{-69.359756}{0.732863}%
\vSv{383.316943}{253.512223}{-70.758473}{0.783895}%
\vSv{383.569281}{252.772119}{-71.952366}{0.833851}%
\vSv{383.822755}{251.979294}{-72.979125}{0.882527}%
\vSv{384.077105}{251.135423}{-73.867918}{0.929750}%
}}%
{\color{black}\vlB{%
\vSv{384.332141}{250.242284}{-74.641603}{0.975373}%
\vSv{384.587719}{249.301744}{-75.318299}{1.019271}%
\vSv{384.843734}{248.315753}{-75.912529}{1.061340}%
\vSv{385.100102}{247.286332}{-76.436049}{1.101491}%
\vSv{385.356760}{246.215562}{-76.898464}{1.139652}%
\vSv{385.613659}{245.105576}{-77.307688}{1.175764}%
\vSv{385.870759}{243.958543}{-77.670292}{1.209783}%
\vSv{386.128027}{242.776664}{-77.991776}{1.241676}%
\vSv{386.385440}{241.562158}{-78.276766}{1.271423}%
\vSv{386.642976}{240.317256}{-78.529186}{1.299014}%
\vSv{386.900619}{239.044188}{-78.752375}{1.324449}%
\vSv{387.158355}{237.745177}{-78.949195}{1.347737}%
\vSv{387.416172}{236.422431}{-79.122106}{1.368896}%
\vSv{387.674060}{235.078132}{-79.273237}{1.387952}%
\vSv{387.932012}{233.714433}{-79.404431}{1.404937}%
\vSv{388.190021}{232.333450}{-79.517297}{1.419892}%
\vSv{388.448081}{230.937256}{-79.613238}{1.432862}%
\vSv{388.706188}{229.527875}{-79.693485}{1.443896}%
\vSv{388.964338}{228.107276}{-79.759117}{1.453050}%
\vSv{389.222526}{226.677375}{-79.811086}{1.460382}%
\vSv{389.480751}{225.240023}{-79.850234}{1.465956}%
\vSv{389.739010}{223.797009}{-79.877302}{1.469835}%
\vSv{389.997300}{222.350054}{-79.892949}{1.472086}%
\vSv{390.255620}{220.900812}{-79.897757}{1.472780}%
\vSv{390.513969}{219.450866}{-79.892244}{1.471985}%
\vSv{390.772344}{218.001727}{-79.876871}{1.469773}%
\vSv{391.030746}{216.554835}{-79.852044}{1.466214}%
\vSv{391.289174}{215.111558}{-79.818127}{1.461382}%
\vSv{391.547626}{213.673191}{-79.775442}{1.455345}%
\vSv{391.806102}{212.240957}{-79.724275}{1.448176}%
\vSv{392.064602}{210.816009}{-79.664878}{1.439943}%
\vSv{392.323126}{209.399429}{-79.597476}{1.430714}%
}}%
{\color{black}\vlB{%
\vSv{392.581674}{207.992231}{-79.522266}{1.420558}%
\vSv{392.840244}{206.595359}{-79.439422}{1.409539}%
\vSv{393.098839}{205.209695}{-79.349095}{1.397722}%
\vSv{393.357457}{203.836054}{-79.251419}{1.385168}%
\vSv{393.616099}{202.475189}{-79.146508}{1.371937}%
\vSv{393.874766}{201.127794}{-79.034461}{1.358087}%
\vSv{394.133457}{199.794503}{-78.915361}{1.343674}%
\vSv{394.392173}{198.475896}{-78.789280}{1.328753}%
\vSv{394.650915}{197.172498}{-78.656274}{1.313374}%
\vSv{394.909683}{195.884781}{-78.516392}{1.297586}%
\vSv{395.168478}{194.613170}{-78.369668}{1.281438}%
\vSv{395.427301}{193.358042}{-78.216130}{1.264973}%
\vSv{395.686152}{192.119728}{-78.055795}{1.248234}%
\vSv{395.945032}{190.898519}{-77.888675}{1.231262}%
\vSv{396.203943}{189.694663}{-77.714770}{1.214095}%
\vSv{396.462885}{188.508370}{-77.534077}{1.196769}%
\vSv{396.721858}{187.339815}{-77.346584}{1.179319}%
\vSv{396.980865}{186.189138}{-77.152277}{1.161776}%
\vSv{397.239907}{185.056448}{-76.951132}{1.144171}%
\vSv{397.498983}{183.941821}{-76.743123}{1.126533}%
\vSv{397.758097}{182.845309}{-76.528220}{1.108887}%
\vSv{398.017249}{181.766933}{-76.306388}{1.091258}%
\vSv{398.276440}{180.706694}{-76.077587}{1.073670}%
\vSv{398.535672}{179.664566}{-75.841777}{1.056144}%
\vSv{398.794946}{178.640503}{-75.598912}{1.038700}%
\vSv{399.054264}{177.634440}{-75.348945}{1.021357}%
\vSv{399.313628}{176.646294}{-75.091828}{1.004131}%
\vSv{399.573039}{175.675963}{-74.827508}{0.987038}%
\vSv{399.832498}{174.723331}{-74.555934}{0.970093}%
\vSv{400.092008}{173.788267}{-74.277051}{0.953309}%
\vSv{400.351571}{172.870628}{-73.990804}{0.936697}%
\vSv{400.611188}{171.970258}{-73.697139}{0.920270}%
}}%
{\color{black}\vlB{%
\vSv{400.870861}{171.086991}{-73.395999}{0.904037}%
\vSv{401.130592}{170.220650}{-73.087330}{0.888007}%
\vSv{401.390384}{169.371050}{-72.771077}{0.872187}%
\vSv{401.650238}{168.537999}{-72.447185}{0.856586}%
\vSv{401.910156}{167.721296}{-72.115603}{0.841210}%
\vSv{402.170142}{166.920735}{-71.776278}{0.826063}%
\vSv{402.430196}{166.136105}{-71.429161}{0.811153}%
\vSv{402.690321}{165.367189}{-71.074206}{0.796481}%
\vSv{402.950520}{164.613766}{-70.711367}{0.782053}%
\vSv{403.210795}{163.875612}{-70.340604}{0.767871}%
\vSv{403.471148}{163.152501}{-69.961877}{0.753938}%
\vSv{403.731582}{162.444203}{-69.575154}{0.740256}%
\vSv{403.992100}{161.750486}{-69.180403}{0.726826}%
\vSv{404.252703}{161.071119}{-68.777600}{0.713650}%
\vSv{404.513394}{160.405867}{-68.366724}{0.700727}%
\vSv{404.774176}{159.754497}{-67.947760}{0.688060}%
\vSv{405.035051}{159.116775}{-67.520698}{0.675647}%
\vSv{405.296022}{158.492465}{-67.085536}{0.663488}%
\vSv{405.557091}{157.881335}{-66.642278}{0.651583}%
\vSv{405.818260}{157.283151}{-66.190935}{0.639930}%
\vSv{406.079533}{156.697682}{-65.731525}{0.628529}%
\vSv{406.340912}{156.124696}{-65.264075}{0.617377}%
\vSv{406.602398}{155.563966}{-64.788619}{0.606475}%
\vSv{406.863995}{155.015263}{-64.305202}{0.595818}%
\vSv{407.125705}{154.478361}{-63.813876}{0.585407}%
\vSv{407.387529}{153.953037}{-63.314703}{0.575238}%
\vSv{407.649470}{153.439070}{-62.807756}{0.565309}%
\vSv{407.911529}{152.936240}{-62.293117}{0.555617}%
\vSv{408.173710}{152.444331}{-61.770880}{0.546161}%
\vSv{408.436013}{151.963129}{-61.241148}{0.536937}%
\vSv{408.698440}{151.492422}{-60.704037}{0.527942}%
\vSv{408.960993}{151.032001}{-60.159673}{0.519175}%
}}%
{\color{black}\vlB{%
\vSv{409.223673}{150.581661}{-59.608195}{0.510631}%
\vSv{409.486481}{150.141198}{-59.049752}{0.502307}%
\vSv{409.749418}{149.710413}{-58.484506}{0.494201}%
\vSv{410.012485}{149.289107}{-57.912631}{0.486309}%
\vSv{410.275683}{148.877086}{-57.334313}{0.478629}%
\vSv{410.539011}{148.474160}{-56.749749}{0.471156}%
\vSv{410.802471}{148.080140}{-56.159150}{0.463887}%
\vSv{411.066062}{147.694841}{-55.562737}{0.456820}%
\vSv{411.329784}{147.318081}{-54.960743}{0.449950}%
\vSv{411.593636}{146.949680}{-54.353413}{0.443275}%
\vSv{411.857617}{146.589463}{-53.741002}{0.436790}%
\vSv{412.121726}{146.237257}{-53.123778}{0.430492}%
\vSv{412.385963}{145.892891}{-52.502018}{0.424378}%
\vSv{412.650324}{145.556200}{-51.876008}{0.418445}%
\vSv{412.914810}{145.227020}{-51.246046}{0.412688}%
\vSv{413.179416}{144.905188}{-50.612436}{0.407104}%
\vSv{413.444141}{144.590549}{-49.975493}{0.401691}%
\vSv{413.708982}{144.282947}{-49.335538}{0.396443}%
\vSv{413.973936}{143.982229}{-48.692899}{0.391358}%
\vSv{414.239000}{143.688248}{-48.047911}{0.386432}%
\vSv{414.504170}{143.400857}{-47.400913}{0.381662}%
\vSv{414.769442}{143.119913}{-46.752251}{0.377044}%
\vSv{415.034813}{142.845275}{-46.102272}{0.372575}%
\vSv{415.300277}{142.576805}{-45.451328}{0.368251}%
\vSv{415.565832}{142.314370}{-44.799770}{0.364068}%
\vSv{415.831471}{142.057836}{-44.147954}{0.360025}%
\vSv{416.097190}{141.807074}{-43.496232}{0.356116}%
\vSv{416.362985}{141.561957}{-42.844959}{0.352338}%
\vSv{416.628849}{141.322361}{-42.194485}{0.348690}%
\vSv{416.894778}{141.088164}{-41.545160}{0.345166}%
\vSv{417.160765}{140.859246}{-40.897327}{0.341763}%
\vSv{417.426806}{140.635492}{-40.251329}{0.338479}%
}}%
{\color{black}\vlB{%
\vSv{417.692894}{140.416786}{-39.607501}{0.335311}%
\vSv{417.959025}{140.203017}{-38.966171}{0.332254}%
\vSv{418.225191}{139.994076}{-38.327662}{0.329306}%
\vSv{418.491388}{139.789854}{-37.692290}{0.326465}%
\vSv{418.757610}{139.590247}{-37.060362}{0.323726}%
\vSv{419.023850}{139.395151}{-36.432174}{0.321086}%
\vSv{419.290103}{139.204468}{-35.808015}{0.318544}%
\vSv{419.556363}{139.018097}{-35.188163}{0.316095}%
\vSv{419.822625}{138.835943}{-34.572887}{0.313738}%
\vSv{420.088882}{138.657911}{-33.962442}{0.311469}%
\vSv{420.355130}{138.483909}{-33.357075}{0.309285}%
\vSv{420.621364}{138.313847}{-32.757020}{0.307184}%
\vSv{420.887577}{138.147637}{-32.162498}{0.305163}%
\vSv{421.153764}{137.985192}{-31.573719}{0.303220}%
\vSv{421.419922}{137.826427}{-30.990882}{0.301351}%
\vSv{421.686044}{137.671261}{-30.414172}{0.299556}%
\vSv{421.952127}{137.519612}{-29.843761}{0.297830}%
\vSv{422.218166}{137.371401}{-29.279812}{0.296172}%
\vSv{422.484156}{137.226550}{-28.722472}{0.294579}%
\vSv{422.750094}{137.084985}{-28.171878}{0.293049}%
\vSv{423.015975}{136.946631}{-27.628154}{0.291581}%
\vSv{423.281796}{136.811416}{-27.091414}{0.290171}%
\vSv{423.547554}{136.679269}{-26.561757}{0.288817}%
\vSv{423.813245}{136.550121}{-26.039274}{0.287518}%
\vSv{424.078866}{136.423904}{-25.524043}{0.286272}%
\vSv{424.344414}{136.300553}{-25.016132}{0.285077}%
\vSv{424.609886}{136.180001}{-24.515597}{0.283930}%
\vSv{424.875281}{136.062187}{-24.022486}{0.282830}%
\vSv{425.140595}{135.947048}{-23.536836}{0.281776}%
\vSv{425.405827}{135.834524}{-23.058675}{0.280765}%
\vSv{425.670975}{135.724556}{-22.588021}{0.279796}%
\vSv{425.936036}{135.617085}{-22.124884}{0.278868}%
}}%
{\color{black}\vlB{%
\vSv{426.201010}{135.512056}{-21.669266}{0.277978}%
\vSv{426.465895}{135.409413}{-21.221161}{0.277125}%
\vSv{426.730689}{135.309103}{-20.780556}{0.276308}%
\vSv{426.995393}{135.211071}{-20.347428}{0.275526}%
\vSv{427.260004}{135.115268}{-19.921752}{0.274776}%
\vSv{427.524522}{135.021641}{-19.503492}{0.274058}%
\vSv{427.788947}{134.930143}{-19.092610}{0.273371}%
\vSv{428.053278}{134.840725}{-18.689059}{0.272713}%
\vSv{428.317514}{134.753338}{-18.292790}{0.272083}%
\vSv{428.581656}{134.667939}{-17.903747}{0.271480}%
\vSv{428.845704}{134.584481}{-17.521871}{0.270903}%
\vSv{429.109657}{134.502920}{-17.147096}{0.270350}%
\vSv{429.373515}{134.423214}{-16.779356}{0.269821}%
\vSv{429.637279}{134.345320}{-16.418578}{0.269315}%
\vSv{429.900950}{134.269198}{-16.064689}{0.268831}%
\vSv{430.164527}{134.194806}{-15.717611}{0.268368}%
\vSv{430.428011}{134.122106}{-15.377264}{0.267925}%
\vSv{430.691402}{134.051059}{-15.043564}{0.267501}%
\vSv{430.954702}{133.981629}{-14.716429}{0.267095}%
\vSv{431.217910}{133.913777}{-14.395771}{0.266708}%
\vSv{431.481028}{133.847469}{-14.081502}{0.266337}%
\vSv{431.744057}{133.782668}{-13.773533}{0.265982}%
\vSv{432.006997}{133.719342}{-13.471773}{0.265643}%
\vSv{432.269849}{133.657456}{-13.176129}{0.265318}%
\vSv{432.532615}{133.596978}{-12.886511}{0.265008}%
\vSv{432.795294}{133.537876}{-12.602824}{0.264711}%
\vSv{433.057889}{133.480118}{-12.324975}{0.264428}%
\vSv{433.320401}{133.423675}{-12.052869}{0.264157}%
\vSv{433.582829}{133.368515}{-11.786413}{0.263897}%
\vSv{433.845176}{133.314610}{-11.525513}{0.263650}%
\vSv{434.107443}{133.261932}{-11.270073}{0.263413}%
\vSv{434.369630}{133.210452}{-11.020000}{0.263186}%
}}%
{\color{black}\vlB{%
\vSv{434.631739}{133.160144}{-10.775200}{0.262970}%
\vSv{434.893772}{133.110980}{-10.535580}{0.262763}%
\vSv{435.155728}{133.062935}{-10.301048}{0.262565}%
\vSv{435.417611}{133.015983}{-10.071509}{0.262376}%
\vSv{435.679419}{132.970099}{-9.846874}{0.262196}%
\vSv{435.941156}{132.925259}{-9.627051}{0.262023}%
\vSv{436.202821}{132.881440}{-9.411949}{0.261858}%
\vSv{436.464417}{132.838618}{-9.201480}{0.261701}%
\vSv{436.725945}{132.796770}{-8.995556}{0.261550}%
\vSv{436.987405}{132.755875}{-8.794087}{0.261406}%
\vSv{437.248798}{132.715910}{-8.596989}{0.261269}%
\vSv{437.510127}{132.676855}{-8.404175}{0.261138}%
\vSv{437.771392}{132.638688}{-8.215562}{0.261012}%
\vSv{438.032594}{132.601390}{-8.031065}{0.260892}%
\vSv{438.293735}{132.564941}{-7.850603}{0.260777}%
\vSv{438.554816}{132.529321}{-7.674094}{0.260668}%
\vSv{438.815837}{132.494512}{-7.501458}{0.260563}%
\vSv{439.076800}{132.460495}{-7.332618}{0.260463}%
\vSv{439.337707}{132.427252}{-7.167495}{0.260368}%
\vSv{439.598557}{132.394766}{-7.006012}{0.260277}%
\vSv{439.859353}{132.363019}{-6.848095}{0.260190}%
\vSv{440.120095}{132.331995}{-6.693670}{0.260106}%
\vSv{440.380785}{132.301677}{-6.542664}{0.260027}%
\vSv{440.641423}{132.272048}{-6.395005}{0.259951}%
}}%
{\color{black!35}\vlB{%
\vSk{337.266667}{131.000000}{90.000000}{1.100000}%
\vSk{337.266667}{134.500000}{90.000000}{1.100000}%
\vSk{337.266667}{138.000000}{90.000000}{1.100000}%
\vSk{337.266667}{141.500000}{90.000000}{1.100000}%
\vSk{337.266667}{145.000000}{90.000000}{1.100000}%
\vSk{337.266667}{148.500000}{90.000000}{1.100000}%
\vSk{337.266667}{152.000000}{90.000000}{1.100000}%
\vSk{337.266667}{155.500000}{90.000000}{1.100000}%
\vSk{337.266667}{159.000000}{90.000000}{1.100000}%
\vSk{337.266667}{162.500000}{90.000000}{1.100000}%
\vSk{337.266667}{166.000000}{90.000000}{1.100000}%
\vSk{337.266667}{169.500000}{90.000000}{1.100000}%
\vSk{337.266667}{173.000000}{90.000000}{1.100000}%
\vSk{337.266667}{176.500000}{90.000000}{1.100000}%
\vSk{337.266667}{180.000000}{90.000000}{1.100000}%
\vSk{337.266667}{183.500000}{90.000000}{1.100000}%
\vSk{337.266667}{187.000000}{90.000000}{1.100000}%
\vSk{337.266667}{190.500000}{90.000000}{1.100000}%
\vSk{337.266667}{194.000000}{90.000000}{1.100000}%
\vSk{337.266667}{197.500000}{90.000000}{1.100000}%
\vSk{337.266667}{201.000000}{90.000000}{1.100000}%
\vSk{337.266667}{204.500000}{90.000000}{1.100000}%
\vSk{337.266667}{208.000000}{90.000000}{1.100000}%
\vSk{337.266667}{211.500000}{90.000000}{1.100000}%
\vSk{337.266667}{215.000000}{90.000000}{1.100000}%
\vSk{337.266667}{218.500000}{90.000000}{1.100000}%
\vSk{337.266667}{222.000000}{90.000000}{1.100000}%
\vSk{337.266667}{225.500000}{90.000000}{1.100000}%
\vSk{337.266667}{229.000000}{90.000000}{1.100000}%
\vSk{337.266667}{232.500000}{90.000000}{1.100000}%
\vSk{337.266667}{236.000000}{90.000000}{1.100000}%
\vSk{337.266667}{239.500000}{90.000000}{1.100000}%
}}%
{\color{black!35}\vlB{%
\vSk{337.266667}{243.000000}{90.000000}{1.100000}%
\vSk{337.266667}{246.500000}{90.000000}{1.100000}%
\vSk{337.266667}{250.000000}{90.000000}{1.100000}%
\vSk{337.266667}{253.500000}{90.000000}{1.100000}%
\vSk{337.266667}{257.000000}{90.000000}{1.100000}%
\vSk{337.266667}{260.500000}{90.000000}{1.100000}%
\vSk{337.266667}{264.000000}{90.000000}{1.100000}%
\vSk{337.266667}{267.500000}{90.000000}{1.100000}%
\vSk{337.266667}{271.000000}{90.000000}{1.100000}%
\vSk{337.266667}{274.500000}{90.000000}{1.100000}%
\vSk{337.266667}{278.000000}{90.000000}{1.100000}%
\vSk{337.266667}{281.500000}{90.000000}{1.100000}%
\vSk{337.266667}{285.000000}{90.000000}{1.100000}%
\vSk{381.156725}{131.000000}{90.000000}{1.100000}%
\vSk{381.156725}{134.500000}{90.000000}{1.100000}%
\vSk{381.156725}{138.000000}{90.000000}{1.100000}%
\vSk{381.156725}{141.500000}{90.000000}{1.100000}%
\vSk{381.156725}{145.000000}{90.000000}{1.100000}%
\vSk{381.156725}{148.500000}{90.000000}{1.100000}%
\vSk{381.156725}{152.000000}{90.000000}{1.100000}%
\vSk{381.156725}{155.500000}{90.000000}{1.100000}%
\vSk{381.156725}{159.000000}{90.000000}{1.100000}%
\vSk{381.156725}{162.500000}{90.000000}{1.100000}%
\vSk{381.156725}{166.000000}{90.000000}{1.100000}%
\vSk{381.156725}{169.500000}{90.000000}{1.100000}%
\vSk{381.156725}{173.000000}{90.000000}{1.100000}%
\vSk{381.156725}{176.500000}{90.000000}{1.100000}%
\vSk{381.156725}{180.000000}{90.000000}{1.100000}%
\vSk{381.156725}{183.500000}{90.000000}{1.100000}%
\vSk{381.156725}{187.000000}{90.000000}{1.100000}%
\vSk{381.156725}{190.500000}{90.000000}{1.100000}%
\vSk{381.156725}{194.000000}{90.000000}{1.100000}%
}}%
{\color{black!35}\vlB{%
\vSk{381.156725}{197.500000}{90.000000}{1.100000}%
\vSk{381.156725}{201.000000}{90.000000}{1.100000}%
\vSk{381.156725}{204.500000}{90.000000}{1.100000}%
\vSk{381.156725}{208.000000}{90.000000}{1.100000}%
\vSk{381.156725}{211.500000}{90.000000}{1.100000}%
\vSk{381.156725}{215.000000}{90.000000}{1.100000}%
\vSk{381.156725}{218.500000}{90.000000}{1.100000}%
\vSk{381.156725}{222.000000}{90.000000}{1.100000}%
\vSk{381.156725}{225.500000}{90.000000}{1.100000}%
\vSk{381.156725}{229.000000}{90.000000}{1.100000}%
\vSk{381.156725}{232.500000}{90.000000}{1.100000}%
\vSk{381.156725}{236.000000}{90.000000}{1.100000}%
\vSk{381.156725}{239.500000}{90.000000}{1.100000}%
\vSk{381.156725}{243.000000}{90.000000}{1.100000}%
\vSk{381.156725}{246.500000}{90.000000}{1.100000}%
\vSk{381.156725}{250.000000}{90.000000}{1.100000}%
\vSk{381.156725}{253.500000}{90.000000}{1.100000}%
\vSk{381.156725}{257.000000}{90.000000}{1.100000}%
\vSk{381.156725}{260.500000}{90.000000}{1.100000}%
\vSk{381.156725}{264.000000}{90.000000}{1.100000}%
\vSk{381.156725}{267.500000}{90.000000}{1.100000}%
\vSk{381.156725}{271.000000}{90.000000}{1.100000}%
\vSk{381.156725}{274.500000}{90.000000}{1.100000}%
\vSk{381.156725}{278.000000}{90.000000}{1.100000}%
\vSk{381.156725}{281.500000}{90.000000}{1.100000}%
\vSk{381.156725}{285.000000}{90.000000}{1.100000}%
}}%
{\color{vltTeal}\vlB{%
\vSv{285.806865}{133.437256}{12.391743}{0.264495}%
\vSv{286.060916}{133.494016}{12.670987}{0.264782}%
\vSv{286.314883}{133.552096}{12.956091}{0.265082}%
\vSv{286.568763}{133.611528}{13.247148}{0.265395}%
\vSv{286.822557}{133.672344}{13.544251}{0.265723}%
\vSv{287.076262}{133.734576}{13.847493}{0.266066}%
\vSv{287.329879}{133.798256}{14.156964}{0.266425}%
\vSv{287.583406}{133.863418}{14.472755}{0.266800}%
\vSv{287.836842}{133.930096}{14.794956}{0.267192}%
\vSv{288.090187}{133.998326}{15.123654}{0.267602}%
\vSv{288.343440}{134.068144}{15.458934}{0.268030}%
\vSv{288.596601}{134.139587}{15.800882}{0.268478}%
\vSv{288.849669}{134.212692}{16.149577}{0.268946}%
\vSv{289.102643}{134.287499}{16.505101}{0.269436}%
\vSv{289.355523}{134.364046}{16.867530}{0.269947}%
\vSv{289.608309}{134.442373}{17.236937}{0.270481}%
\vSv{289.861000}{134.522523}{17.613393}{0.225120}%
\vSv{292.375447}{135.428633}{21.328266}{0.014901}%
\vSv{292.382755}{135.434053}{21.778125}{0.278188}%
\vSv{292.634427}{135.537264}{22.235494}{0.279087}%
\vSv{292.886012}{135.642875}{22.700379}{0.280025}%
\vSv{293.137512}{135.750940}{23.172774}{0.281004}%
\vSv{293.388928}{135.861516}{23.652668}{0.282025}%
\vSv{293.640262}{135.974662}{24.140040}{0.283090}%
\vSv{293.891516}{136.090437}{24.634859}{0.284201}%
\vSv{294.142693}{136.208902}{25.137085}{0.285358}%
\vSv{294.393795}{136.330118}{25.646670}{0.286566}%
\vSv{294.644825}{136.454149}{26.163552}{0.287824}%
\vSv{294.895786}{136.581061}{26.687661}{0.289135}%
\vSv{295.146681}{136.710919}{27.218916}{0.290502}%
\vSv{295.397513}{136.843792}{27.757225}{0.291926}%
\vSv{295.648286}{136.979750}{28.302483}{0.293408}%
}}%
{\color{vltTeal}\vlB{%
\vSv{295.899004}{137.118862}{28.854574}{0.294952}%
\vSv{296.149670}{137.261203}{29.413371}{0.197807}%
\vSv{298.380950}{138.679314}{34.105812}{0.037519}%
\vSv{298.404093}{138.700351}{34.717203}{0.314284}%
\vSv{298.654501}{138.879345}{35.333352}{0.316662}%
\vSv{298.904911}{139.062481}{35.954000}{0.319132}%
\vSv{299.155331}{139.249854}{36.578877}{0.321695}%
\vSv{299.405764}{139.441562}{37.207700}{0.324357}%
\vSv{299.656218}{139.637702}{37.840180}{0.327118}%
\vSv{299.906698}{139.838376}{38.476016}{0.329983}%
\vSv{300.157210}{140.043687}{39.114898}{0.332954}%
\vSv{300.407760}{140.253741}{39.756510}{0.336035}%
\vSv{300.658352}{140.468644}{40.400527}{0.339228}%
\vSv{300.908994}{140.688507}{41.046617}{0.342537}%
\vSv{301.159691}{140.913442}{41.694445}{0.345965}%
\vSv{301.410448}{141.143564}{42.343666}{0.349516}%
\vSv{301.661271}{141.378989}{42.993935}{0.163014}%
\vSv{303.490878}{143.264067}{47.545591}{0.276674}%
\vSv{303.670827}{143.468202}{48.191563}{0.387514}%
\vSv{303.922460}{143.757046}{48.835424}{0.392470}%
\vSv{304.174204}{144.052506}{49.476836}{0.397585}%
\vSv{304.426062}{144.354728}{50.115464}{0.402864}%
\vSv{304.678037}{144.663861}{50.750983}{0.408308}%
\vSv{304.930131}{144.980056}{51.383071}{0.413922}%
\vSv{305.182347}{145.303469}{52.011417}{0.419710}%
\vSv{305.434686}{145.634256}{52.635718}{0.425674}%
\vSv{305.687152}{145.972579}{53.255678}{0.431818}%
\vSv{305.939744}{146.318601}{53.871013}{0.438146}%
\vSv{306.192465}{146.672488}{54.481447}{0.105313}%
\vSv{307.626425}{148.829777}{57.451249}{0.167159}%
\vSv{307.711531}{148.970681}{58.027121}{0.487865}%
\vSv{307.965166}{149.384536}{58.596479}{0.495782}%
}}%
{\color{vltTeal}\vlB{%
\vSv{308.218932}{149.807696}{59.159142}{0.503912}%
\vSv{308.472826}{150.240352}{59.714937}{0.512259}%
\vSv{308.726848}{150.682702}{60.263705}{0.520824}%
\vSv{308.980996}{151.134942}{60.805298}{0.529611}%
\vSv{309.235270}{151.597276}{61.339581}{0.538624}%
\vSv{309.489668}{152.069906}{61.866429}{0.547863}%
\vSv{309.744187}{152.553040}{62.385729}{0.196100}%
\vSv{310.939664}{154.962380}{64.385570}{0.189951}%
\vSv{311.018549}{155.133663}{64.865812}{0.608216}%
\vSv{311.273760}{155.684290}{65.338048}{0.619113}%
\vSv{311.529077}{156.246931}{65.802237}{0.630254}%
\vSv{311.784500}{156.821809}{66.258345}{0.641641}%
\vSv{312.040025}{157.409148}{66.706346}{0.653275}%
\vSv{312.295651}{158.009174}{67.146223}{0.665155}%
\vSv{312.551374}{158.622114}{67.577965}{0.492396}%
\vSv{313.648980}{161.402040}{69.223611}{0.520253}%
\vSv{313.831365}{161.888462}{69.614751}{0.741632}%
\vSv{314.087622}{162.583647}{69.997825}{0.755237}%
\vSv{314.343958}{163.293328}{70.372862}{0.769083}%
\vSv{314.600372}{164.017727}{70.739895}{0.783167}%
\vSv{314.856862}{164.757061}{71.098961}{0.797486}%
\vSv{315.113424}{165.511546}{71.450101}{0.133140}%
\vSv{315.929491}{168.013394}{72.456398}{0.704538}%
\vSv{316.140360}{168.685163}{72.776280}{0.872443}%
\vSv{316.397254}{169.518482}{73.088470}{0.888065}%
\vSv{316.654208}{170.368142}{73.393018}{0.903879}%
\vSv{316.911219}{171.234319}{73.689976}{0.919877}%
\vSv{317.168287}{172.117176}{73.979396}{0.211198}%
\vSv{317.901962}{174.726528}{74.535825}{0.146093}%
\vSv{317.939806}{174.867332}{74.802935}{0.985479}%
\vSv{318.197079}{175.818349}{75.062709}{1.002218}%
\vSv{318.454398}{176.786700}{75.315192}{1.019061}%
}}%
{\color{vltTeal}\vlB{%
\vSv{318.711763}{177.772473}{75.560430}{1.035991}%
\vSv{318.969172}{178.775738}{75.798467}{0.311159}%
\vSv{319.647638}{181.503353}{76.253091}{0.398974}%
\vSv{319.741645}{181.890898}{76.469749}{1.104183}%
\vSv{319.999214}{182.964437}{76.679346}{1.121236}%
\vSv{320.256819}{184.055506}{76.881906}{1.138238}%
\vSv{320.514461}{185.164042}{77.077450}{0.737368}%
\vSv{321.227669}{188.321571}{77.447545}{0.278422}%
\vSv{321.287587}{188.593338}{77.622108}{1.205146}%
\vSv{321.545360}{189.770471}{77.789679}{1.221429}%
\vSv{321.803163}{190.964268}{77.950245}{1.237460}%
\vSv{322.060996}{192.174463}{78.103788}{0.557543}%
\vSv{322.684570}{195.167547}{78.389678}{0.747867}%
\vSv{322.834666}{195.900112}{78.521938}{1.298205}%
\vSv{323.092610}{197.172354}{78.646996}{1.312314}%
\vSv{323.350581}{198.458990}{78.764778}{1.141613}%
\vSv{324.053356}{202.032016}{78.978152}{0.374397}%
\vSv{324.124649}{202.399508}{79.073520}{1.362882}%
\vSv{324.382723}{203.737683}{79.161162}{1.373769}%
\vSv{324.640821}{205.086944}{79.240921}{1.383832}%
\vSv{324.898945}{206.446449}{79.312614}{0.005119}%
\vSv{325.362126}{208.908341}{79.376035}{0.289112}%
\vSv{325.415269}{209.192497}{79.430948}{1.408422}%
\vSv{325.673470}{210.577025}{79.477089}{1.414528}%
\vSv{325.931697}{211.967763}{79.514157}{1.387939}%
\vSv{326.637651}{215.791048}{79.559678}{0.380309}%
\vSv{326.706545}{216.165061}{79.567318}{1.426624}%
\vSv{326.964887}{217.568101}{79.564250}{1.426209}%
\vSv{327.223261}{218.970719}{79.549925}{1.266857}%
\vSv{327.908341}{222.674788}{79.484951}{0.493746}%
\vSv{327.998597}{223.160242}{79.432814}{1.408668}%
\vSv{328.257122}{224.545020}{79.366417}{1.399972}%
}}%
{\color{vltTeal}\vlB{%
\vSv{328.515693}{225.920951}{79.284741}{1.197614}%
\vSv{329.209548}{229.552998}{79.070753}{0.431318}%
\vSv{329.291729}{229.976492}{78.935602}{1.346102}%
\vSv{329.550536}{231.297573}{78.779435}{1.327602}%
\vSv{329.809422}{232.599798}{78.600246}{1.307004}%
\vSv{330.068396}{233.881017}{78.395714}{0.087975}%
\vSv{330.595952}{236.414977}{77.899375}{1.188024}%
\vSv{330.845993}{237.576605}{77.600719}{1.203100}%
\vSv{331.105481}{238.751642}{77.262807}{1.171689}%
\vSv{331.365158}{239.894498}{76.880457}{0.937186}%
\vSv{332.179034}{243.235197}{75.398132}{0.892640}%
\vSv{332.406643}{244.099006}{74.761633}{0.982871}%
\vSv{332.668054}{245.047320}{74.033176}{0.939118}%
\vSv{332.930099}{245.950208}{73.195651}{0.893564}%
\vSv{333.192952}{246.805615}{72.227452}{0.791806}%
\vSv{334.340814}{249.901122}{66.354277}{0.439846}%
\vSv{334.532053}{250.304040}{64.101666}{0.591455}%
\vSv{334.810225}{250.836096}{61.345564}{0.538727}%
\vSv{335.095708}{251.308844}{57.925803}{0.486488}%
\vSv{335.392076}{251.721075}{53.620002}{0.435537}%
\vSv{335.704868}{252.071726}{48.123999}{0.387004}%
\vSv{336.042357}{252.359886}{41.044120}{0.342524}%
\vSv{336.415474}{252.584801}{31.944892}{0.304438}%
\vSv{336.834151}{252.745880}{20.545031}{0.275880}%
\vSv{337.296669}{252.842699}{7.127121}{0.260345}%
\vSv{337.555003}{252.875000}{-7.127121}{0.260345}%
\vSv{337.609151}{252.842699}{-20.545031}{0.177410}%
\vSv{338.898872}{250.917872}{-61.345564}{0.093188}%
\vSv{338.923720}{250.836096}{-64.101666}{0.591455}%
\vSv{339.167228}{250.304040}{-66.354277}{0.644094}%
\vSv{339.414252}{249.714023}{-68.219074}{0.696206}%
\vSv{339.663796}{249.067519}{-69.780483}{0.747454}%
}}%
{\color{vltTeal}\vlB{%
\vSv{339.915185}{248.366127}{-71.100974}{0.797568}%
\vSv{340.167952}{247.611555}{-72.227452}{0.846331}%
\vSv{340.421766}{246.805615}{-73.195651}{0.083703}%
\vSv{341.129038}{244.322704}{-74.761633}{0.231850}%
\vSv{341.187402}{244.099006}{-75.398132}{1.024722}%
\vSv{341.443567}{243.107381}{-75.956380}{1.064587}%
\vSv{341.700060}{242.074613}{-76.447469}{1.102402}%
\vSv{341.956825}{241.002907}{-76.880457}{1.076438}%
\vSv{342.741649}{237.514482}{-77.899375}{1.168800}%
\vSv{342.985805}{236.371652}{-78.163140}{1.259390}%
\vSv{343.243396}{235.139042}{-78.395714}{1.284274}%
\vSv{343.501089}{233.881017}{-78.600246}{0.787535}%
\vSv{344.142034}{230.656780}{-78.935602}{0.693172}%
\vSv{344.274657}{229.976492}{-79.070753}{1.362542}%
\vSv{344.532648}{228.638665}{-79.186627}{1.376966}%
\vSv{344.790693}{227.286149}{-79.284741}{1.067320}%
\vSv{345.449592}{223.780290}{-79.432814}{0.630745}%
\vSv{345.565114}{223.160242}{-79.484951}{1.415573}%
\vSv{345.823336}{221.768441}{-79.523725}{1.420754}%
\vSv{346.081595}{220.371371}{-79.549925}{1.032928}%
\vSv{346.721789}{216.896940}{-79.567318}{0.744181}%
\vSv{346.856567}{216.165061}{-79.559678}{1.425592}%
\vSv{347.114951}{214.763071}{-79.541814}{1.423184}%
\vSv{347.373363}{213.363529}{-79.514157}{0.907043}%
\vSv{347.995377}{210.013703}{-79.430948}{0.835379}%
\vSv{348.148761}{209.192497}{-79.376035}{1.401225}%
\vSv{348.407278}{207.815291}{-79.312614}{1.393006}%
\vSv{348.665821}{206.446449}{-79.240921}{0.870390}%
\vSv{349.299136}{203.136003}{-79.073520}{0.750093}%
\vSv{349.441601}{202.399508}{-78.978152}{1.351234}%
\vSv{349.700245}{201.073198}{-78.875198}{1.338884}%
\vSv{349.958915}{199.759473}{-78.764778}{1.059789}%
}}%
{\color{vltTeal}\vlB{%
\vSv{350.659721}{196.269203}{-78.521938}{0.376623}%
\vSv{350.735082}{195.900112}{-78.389678}{1.283616}%
\vSv{350.993858}{194.642760}{-78.250279}{1.268597}%
\vSv{351.252663}{193.400744}{-78.103788}{1.253197}%
\vSv{351.511497}{192.174463}{-77.950245}{0.317967}%
\vSv{352.106225}{189.419739}{-77.622108}{0.846068}%
\vSv{352.288179}{188.593338}{-77.447545}{1.188650}%
\vSv{352.547137}{187.433099}{-77.265993}{1.171977}%
\vSv{352.806127}{186.289948}{-77.077450}{1.155163}%
\vSv{353.065153}{185.164042}{-76.881906}{0.138141}%
\vSv{353.671904}{182.596279}{-76.469749}{0.725516}%
\vSv{353.842447}{181.890898}{-76.253091}{1.087108}%
\vSv{354.101622}{180.834930}{-76.029341}{1.070036}%
\vSv{354.360838}{179.796547}{-75.798467}{1.052989}%
\vSv{354.620097}{178.775738}{-75.560430}{0.564351}%
\vSv{355.399996}{175.811515}{-74.802935}{0.978398}%
\vSv{355.657582}{174.867332}{-74.535825}{0.968862}%
\vSv{355.917075}{173.933545}{-74.261328}{0.952380}%
\vSv{356.176620}{173.016871}{-73.979396}{0.936048}%
\vSv{356.436219}{172.117176}{-73.689976}{0.664312}%
\vSv{357.349344}{169.086283}{-72.776280}{0.419952}%
\vSv{357.475194}{168.685163}{-72.456398}{0.857022}%
\vSv{357.735093}{167.868003}{-72.128773}{0.841809}%
\vSv{357.995058}{167.066812}{-71.793356}{0.826812}%
\vSv{358.255091}{166.281394}{-71.450101}{0.812036}%
\vSv{358.515195}{165.511546}{-71.098961}{0.742369}%
\vSv{359.604224}{162.454857}{-69.614751}{0.604237}%
\vSv{359.816859}{161.888462}{-69.223611}{0.728270}%
\vSv{360.077437}{161.207550}{-68.824380}{0.715153}%
\vSv{360.338103}{160.540685}{-68.417037}{0.702283}%
\vSv{360.598859}{159.887642}{-68.001569}{0.689659}%
\vSv{360.859707}{159.248194}{-67.577965}{0.677283}%
}}%
{\color{vltTeal}\vlB{%
\vSv{361.120651}{158.622114}{-67.146223}{0.383114}%
\vSv{362.287597}{155.980849}{-65.338048}{0.326324}%
\vSv{362.426883}{155.684290}{-64.865812}{0.608216}%
\vSv{362.688449}{155.133663}{-64.385570}{0.597561}%
\vSv{362.950127}{154.594828}{-63.897376}{0.587147}%
\vSv{363.211919}{154.067566}{-63.401288}{0.576973}%
\vSv{363.473827}{153.551657}{-62.897379}{0.567036}%
\vSv{363.735854}{153.046886}{-62.385729}{0.557333}%
\vSv{363.998001}{152.553040}{-61.866429}{0.547863}%
\vSv{364.260270}{152.069906}{-61.339581}{0.131546}%
\vSv{365.587212}{149.785235}{-58.596479}{0.469466}%
\vSv{365.836531}{149.384536}{-58.027121}{0.487865}%
\vSv{366.099693}{148.970681}{-57.451249}{0.480158}%
\vSv{366.362985}{148.565939}{-56.869059}{0.472658}%
\vSv{366.626409}{148.170124}{-56.280760}{0.465362}%
\vSv{366.889964}{147.783051}{-55.686569}{0.458266}%
\vSv{367.153649}{147.404539}{-55.086717}{0.451367}%
\vSv{367.417465}{147.034410}{-54.481447}{0.444661}%
\vSv{367.681411}{146.672488}{-53.871013}{0.438146}%
\vSv{367.945485}{146.318601}{-53.255678}{0.332050}%
\vSv{369.746797}{144.104068}{-49.476836}{0.067832}%
\vSv{369.797460}{144.052506}{-48.835424}{0.392470}%
\vSv{370.062493}{143.757046}{-48.191563}{0.387514}%
\vSv{370.327633}{143.468202}{-47.545591}{0.382714}%
\vSv{370.592877}{143.185829}{-46.897852}{0.378067}%
\vSv{370.858220}{142.909789}{-46.248693}{0.373568}%
\vSv{371.123658}{142.639943}{-45.598465}{0.369215}%
\vSv{371.389187}{142.376156}{-44.947522}{0.365004}%
\vSv{371.654802}{142.118295}{-44.296216}{0.360932}%
\vSv{371.920498}{141.866232}{-43.644903}{0.356996}%
\vSv{372.186271}{141.619838}{-42.993935}{0.353191}%
\vSv{372.452115}{141.378989}{-42.343666}{0.349516}%
}}%
{\color{vltTeal}\vlB{%
\vSv{372.718025}{141.143564}{-41.694445}{0.345965}%
\vSv{372.983994}{140.913442}{-41.046617}{0.017015}%
\vSv{374.995400}{139.331433}{-36.578877}{0.136893}%
\vSv{375.113245}{139.249854}{-35.954000}{0.319132}%
\vSv{375.379501}{139.062481}{-35.333352}{0.316662}%
\vSv{375.645760}{138.879345}{-34.717203}{0.314284}%
\vSv{375.912016}{138.700351}{-34.105812}{0.311995}%
\vSv{376.178264}{138.525408}{-33.499430}{0.309793}%
\vSv{376.444499}{138.354425}{-32.898291}{0.307673}%
\vSv{376.710715}{138.187313}{-32.302623}{0.305634}%
\vSv{376.976907}{138.023984}{-31.712639}{0.303673}%
\vSv{377.243070}{137.864356}{-31.128538}{0.301788}%
\vSv{377.509199}{137.708344}{-30.550511}{0.299976}%
\vSv{377.775289}{137.555867}{-29.978734}{0.298234}%
\vSv{378.041337}{137.406846}{-29.413371}{0.296560}%
\vSv{378.307337}{137.261203}{-28.854574}{0.294952}%
\vSv{378.573286}{137.118862}{-28.302483}{0.293408}%
\vSv{378.839180}{136.979750}{-27.757225}{0.089342}%
\vSv{381.237191}{135.858087}{-23.172774}{0.272288}%
\vSv{381.494346}{135.750940}{-22.700379}{0.280025}%
\vSv{381.759427}{135.642875}{-22.235494}{0.279087}%
\vSv{382.024421}{135.537264}{-21.778125}{0.278188}%
\vSv{382.289327}{135.434053}{-21.328266}{0.277327}%
\vSv{382.554143}{135.333186}{-20.885906}{0.276502}%
\vSv{382.818867}{135.234611}{-20.451026}{0.275711}%
\vSv{383.083500}{135.138275}{-20.023601}{0.274954}%
\vSv{383.348040}{135.044129}{-19.603598}{0.274229}%
\vSv{383.612487}{134.952123}{-19.190980}{0.273534}%
\vSv{383.876840}{134.862207}{-18.785701}{0.272869}%
\vSv{384.141099}{134.774335}{-18.387714}{0.272233}%
\vSv{384.405263}{134.688461}{-17.996964}{0.271623}%
\vSv{384.669333}{134.604538}{-17.613393}{0.271040}%
}}%
{\color{vltTeal}\vlB{%
\vSv{384.933309}{134.522523}{-17.236937}{0.270481}%
\vSv{385.197189}{134.442373}{-16.867530}{0.269947}%
\vSv{385.460976}{134.364046}{-16.505101}{0.109962}%
\vSv{388.026288}{133.687505}{-13.544251}{0.064736}%
\vSv{388.093763}{133.672344}{-13.247148}{0.265395}%
\vSv{388.356549}{133.611528}{-12.956091}{0.265082}%
\vSv{388.619250}{133.552096}{-12.670987}{0.264782}%
\vSv{388.881865}{133.494016}{-12.391743}{0.264495}%
\vSv{389.144396}{133.437256}{-12.118264}{0.264221}%
\vSv{389.406844}{133.381788}{-11.850457}{0.263959}%
\vSv{389.669211}{133.327582}{-11.588227}{0.263709}%
\vSv{389.931497}{133.274609}{-11.331480}{0.263469}%
\vSv{390.193703}{133.222842}{-11.080123}{0.263240}%
\vSv{390.455831}{133.172252}{-10.834060}{0.263022}%
\vSv{390.717882}{133.122813}{-10.593200}{0.262812}%
\vSv{390.979857}{133.074499}{-10.357448}{0.262613}%
\vSv{391.241757}{133.027284}{-10.126713}{0.262422}%
\vSv{391.503583}{132.981143}{-9.900902}{0.262239}%
\vSv{391.765337}{132.936053}{-9.679925}{0.262064}%
\vSv{392.027020}{132.891988}{-9.463691}{0.261898}%
\vSv{392.288632}{132.848926}{-9.252111}{0.219842}%
\vSv{395.008826}{132.454754}{-7.373254}{0.151931}%
\vSv{395.162087}{132.435257}{-7.207237}{0.260391}%
\vSv{395.422951}{132.402588}{-7.044880}{0.260298}%
\vSv{395.683760}{132.370664}{-6.886106}{0.260210}%
\vSv{395.944515}{132.339465}{-6.730841}{0.260126}%
\vSv{396.205217}{132.308977}{-6.579013}{0.260046}%
\vSv{396.465868}{132.279183}{-6.430550}{0.259969}%
\vSv{396.726467}{132.250067}{-6.285380}{0.259896}%
\vSv{396.987017}{132.221613}{-6.143435}{0.259825}%
\vSv{397.247518}{132.193807}{-6.004647}{0.259759}%
\vSv{397.507972}{132.166634}{-5.868948}{0.259695}%
}}%
{\color{vltTeal}\vlB{%
\vSv{397.768379}{132.140079}{-5.736273}{0.259633}%
\vSv{398.028740}{132.114129}{-5.606557}{0.259575}%
\vSv{398.289056}{132.088770}{-5.479737}{0.259519}%
\vSv{398.549328}{132.063987}{-5.355750}{0.259466}%
\vSv{398.809557}{132.039769}{-5.234537}{0.259415}%
\vSv{399.069744}{132.016101}{-5.116036}{0.259367}%
\vSv{399.329890}{131.992973}{-5.000189}{0.190879}%
\vSv{402.028480}{131.781856}{-3.975585}{0.159506}%
\vSv{402.189015}{131.770797}{-3.885375}{0.258928}%
\vSv{402.448731}{131.753252}{-3.797200}{0.258902}%
\vSv{402.708415}{131.736107}{-3.711014}{0.258876}%
\vSv{402.968069}{131.719351}{-3.626773}{0.258852}%
\vSv{403.227693}{131.702977}{-3.544435}{0.258828}%
\vSv{403.487288}{131.686975}{-3.463956}{0.258806}%
\vSv{403.746855}{131.671338}{-3.385296}{0.258785}%
\vSv{404.006394}{131.656057}{-3.308414}{0.258765}%
\vSv{404.265906}{131.641123}{-3.233270}{0.258745}%
\vSv{404.525391}{131.626530}{-3.159825}{0.258727}%
\vSv{404.784850}{131.612268}{-3.088042}{0.258709}%
\vSv{405.044284}{131.598332}{-3.017884}{0.258692}%
\vSv{405.303693}{131.584712}{-2.949314}{0.258676}%
\vSv{405.563077}{131.571403}{-2.882296}{0.258661}%
\vSv{405.822438}{131.558396}{-2.816796}{0.258646}%
\vSv{406.081776}{131.545686}{-2.752779}{0.258632}%
\vSv{406.341091}{131.533264}{-2.690213}{0.200265}%
\vSv{409.047613}{131.419314}{-2.137503}{0.143919}%
\vSv{409.192195}{131.413946}{-2.088892}{0.258505}%
\vSv{409.451274}{131.404523}{-2.041384}{0.258497}%
\vSv{409.710336}{131.395315}{-1.994955}{0.258490}%
\vSv{409.969382}{131.386317}{-1.949581}{0.258483}%
\vSv{410.228411}{131.377523}{-1.905237}{0.258476}%
\vSv{410.487425}{131.368930}{-1.861900}{0.258470}%
}}%
{\color{vltTeal}\vlB{%
\vSv{410.746423}{131.360532}{-1.819547}{0.258464}%
\vSv{411.005407}{131.352325}{-1.778156}{0.258458}%
\vSv{411.264375}{131.344305}{-1.737706}{0.258452}%
\vSv{411.523329}{131.336468}{-1.698175}{0.258447}%
\vSv{411.782269}{131.328809}{-1.659542}{0.258442}%
\vSv{412.041195}{131.321325}{-1.621787}{0.258437}%
\vSv{412.300108}{131.314010}{-1.584890}{0.258432}%
\vSv{412.559007}{131.306863}{-1.548832}{0.258428}%
\vSv{412.817894}{131.299878}{-1.513593}{0.258424}%
\vSv{413.076768}{131.293052}{-1.479155}{0.258419}%
\vSv{413.335630}{131.286381}{-1.445500}{0.220758}%
\vSv{416.060353}{131.224740}{-1.148293}{0.121635}%
\vSv{416.182374}{131.222302}{-1.122162}{0.258383}%
\vSv{416.441109}{131.217242}{-1.096625}{0.258381}%
\vSv{416.699834}{131.212297}{-1.071669}{0.258379}%
\vSv{416.958550}{131.207465}{-1.047280}{0.258376}%
\vSv{417.217258}{131.202742}{-1.023446}{0.258375}%
\vSv{417.475957}{131.198127}{-1.000155}{0.258373}%
\vSv{417.734648}{131.193617}{-0.977393}{0.258371}%
\vSv{417.993331}{131.189210}{-0.955149}{0.258369}%
\vSv{418.252005}{131.184903}{-0.933411}{0.258368}%
\vSv{418.510672}{131.180694}{-0.912168}{0.258366}%
\vSv{418.769332}{131.176581}{-0.891408}{0.258365}%
\vSv{419.027984}{131.172562}{-0.871120}{0.258363}%
\vSv{419.286628}{131.168634}{-0.851294}{0.258362}%
\vSv{419.545266}{131.164795}{-0.831919}{0.258361}%
\vSv{419.803897}{131.161044}{-0.812985}{0.258359}%
\vSv{420.062521}{131.157378}{-0.794481}{0.258358}%
\vSv{420.321138}{131.153796}{-0.776399}{0.244458}%
\vSv{423.067900}{131.120432}{-0.616730}{0.097418}%
\vSv{423.165533}{131.119384}{-0.602692}{0.258348}%
\vSv{423.424082}{131.116666}{-0.588975}{0.258347}%
}}%
{\color{vltTeal}\vlB{%
\vSv{423.682626}{131.114010}{-0.575569}{0.258346}%
\vSv{423.941165}{131.111415}{-0.562468}{0.258346}%
\vSv{424.199699}{131.108879}{-0.549666}{0.258345}%
\vSv{424.458229}{131.106401}{-0.537154}{0.258345}%
\vSv{424.716755}{131.103979}{-0.524928}{0.258344}%
\vSv{424.975276}{131.101612}{-0.512980}{0.258344}%
\vSv{425.233792}{131.099299}{-0.501304}{0.258343}%
\vSv{425.492305}{131.097039}{-0.489893}{0.258343}%
\vSv{425.750813}{131.094830}{-0.478742}{0.258342}%
\vSv{426.009318}{131.092671}{-0.467845}{0.258342}%
\vSv{426.267818}{131.090562}{-0.457196}{0.258342}%
\vSv{426.526315}{131.088500}{-0.446790}{0.258341}%
\vSv{426.784808}{131.086486}{-0.436620}{0.258341}%
\vSv{427.043298}{131.084517}{-0.426682}{0.258340}%
\vSv{427.301784}{131.082593}{-0.416969}{0.258340}%
\vSv{427.560266}{131.080713}{-0.407478}{0.010742}%
\vSv{430.072154}{131.064533}{-0.331213}{0.072644}%
\vSv{430.144916}{131.064113}{-0.323674}{0.258337}%
\vSv{430.403365}{131.062653}{-0.316306}{0.258337}%
\vSv{430.661811}{131.061227}{-0.309106}{0.258337}%
\vSv{430.920255}{131.059834}{-0.302070}{0.258337}%
\vSv{431.178696}{131.058472}{-0.295194}{0.258337}%
\vSv{431.437135}{131.057141}{-0.288475}{0.258337}%
\vSv{431.695572}{131.055840}{-0.281909}{0.258336}%
\vSv{431.954006}{131.054569}{-0.275492}{0.258336}%
\vSv{432.212438}{131.053327}{-0.269221}{0.258336}%
\vSv{432.470867}{131.052113}{-0.263093}{0.258336}%
\vSv{432.729295}{131.050927}{-0.257104}{0.258336}%
\vSv{432.987720}{131.049767}{-0.251252}{0.258336}%
\vSv{433.246143}{131.048635}{-0.245533}{0.258336}%
\vSv{433.504564}{131.047527}{-0.239944}{0.258336}%
\vSv{433.762983}{131.046446}{-0.234482}{0.258335}%
}}%
{\color{vltTeal}\vlB{%
\vSv{434.021401}{131.045388}{-0.229145}{0.258335}%
\vSv{434.279816}{131.044355}{-0.223929}{0.258335}%
\vSv{434.538229}{131.043346}{-0.218832}{0.035639}%
\vSv{437.074497}{131.034579}{-0.177873}{0.047710}%
\vSv{437.122270}{131.034431}{-0.173824}{0.258335}%
\vSv{437.380665}{131.033647}{-0.169868}{0.258334}%
\vSv{437.639059}{131.032881}{-0.166001}{0.258334}%
\vSv{437.897452}{131.032133}{-0.162222}{0.258334}%
\vSv{438.155843}{131.031401}{-0.158530}{0.258334}%
\vSv{438.414233}{131.030686}{-0.154921}{0.258334}%
\vSv{438.672622}{131.029988}{-0.151395}{0.258334}%
\vSv{438.931009}{131.029305}{-0.147949}{0.258334}%
\vSv{439.189396}{131.028638}{-0.144581}{0.258334}%
\vSv{439.447781}{131.027986}{-0.141290}{0.258334}%
\vSv{439.706164}{131.027349}{-0.138074}{0.258334}%
\vSv{439.964547}{131.026727}{-0.134931}{0.258334}%
\vSv{440.222929}{131.026118}{-0.131859}{0.258334}%
\vSv{440.481309}{131.025524}{-0.128858}{0.258334}%
\vSv{440.739689}{131.024943}{-0.125925}{0.258334}%
}}%
{\color{vltRed}\vlB{%
\vSv{285.996044}{131.048750}{0.251848}{0.258336}%
\vSv{286.254285}{131.049886}{0.257715}{0.258336}%
\vSv{286.512524}{131.051048}{0.263718}{0.258336}%
\vSv{286.770761}{131.052237}{0.269860}{0.258336}%
\vSv{287.028996}{131.053453}{0.276146}{0.066656}%
\vSv{289.494618}{131.066602}{0.339732}{0.116715}%
\vSv{289.611206}{131.067294}{0.347646}{0.258338}%
\vSv{289.869412}{131.068861}{0.355743}{0.258338}%
\vSv{290.127615}{131.070465}{0.364029}{0.258339}%
\vSv{290.385815}{131.072107}{0.372508}{0.208270}%
\vSv{292.992502}{131.090980}{0.468956}{0.233473}%
\vSv{293.225795}{131.092891}{0.479879}{0.258342}%
\vSv{293.483953}{131.095055}{0.491056}{0.258343}%
\vSv{293.742107}{131.097269}{0.502494}{0.258343}%
\vSv{294.000256}{131.099535}{0.514198}{0.091499}%
\vSv{296.489772}{131.124291}{0.632593}{0.091964}%
\vSv{296.581499}{131.125307}{0.647326}{0.258350}%
\vSv{296.839595}{131.128226}{0.662403}{0.258351}%
\vSv{297.097686}{131.131212}{0.677831}{0.258351}%
\vSv{297.355772}{131.134269}{0.693618}{0.232985}%
\vSv{299.985695}{131.169787}{0.873188}{0.208947}%
\vSv{300.194298}{131.172971}{0.893524}{0.258365}%
\vSv{300.452305}{131.177000}{0.914333}{0.258366}%
\vSv{300.710304}{131.181123}{0.935627}{0.258368}%
\vSv{300.968295}{131.185342}{0.957416}{0.115954}%
\vSv{303.480354}{131.231938}{1.177822}{0.067827}%
\vSv{303.547736}{131.233332}{1.205249}{0.258390}%
\vSv{303.805629}{131.238767}{1.233314}{0.258393}%
\vSv{304.063511}{131.244329}{1.262032}{0.258396}%
\vSv{304.321383}{131.250020}{1.291419}{0.256993}%
\vSv{306.972284}{131.316822}{1.625636}{0.185592}%
\vSv{307.157207}{131.322087}{1.663480}{0.258442}%
}}%
{\color{vltRed}\vlB{%
\vSv{307.414932}{131.329590}{1.702205}{0.258447}%
\vSv{307.672644}{131.337267}{1.741830}{0.258453}%
\vSv{307.930340}{131.345123}{1.782376}{0.139066}%
\vSv{310.461451}{131.432731}{2.192431}{0.045819}%
\vSv{310.506436}{131.434483}{2.243447}{0.258531}%
\vSv{310.763950}{131.444604}{2.295647}{0.258541}%
\vSv{311.021445}{131.454960}{2.349059}{0.258551}%
\vSv{311.278920}{131.465557}{2.403711}{0.258561}%
\vSv{311.536376}{131.476401}{2.459632}{0.019997}%
\vSv{313.944778}{131.590977}{3.025036}{0.166292}%
\vSv{314.109735}{131.599752}{3.095360}{0.258711}%
\vSv{314.366940}{131.613722}{3.167313}{0.258729}%
\vSv{314.624119}{131.628017}{3.240930}{0.258747}%
\vSv{314.881271}{131.642646}{3.316252}{0.157521}%
\vSv{317.421562}{131.806822}{4.077500}{0.031189}%
\vSv{317.451189}{131.809040}{4.172140}{0.259020}%
\vSv{317.708005}{131.827884}{4.268959}{0.259052}%
\vSv{317.964787}{131.847168}{4.368008}{0.259086}%
\vSv{318.221534}{131.866900}{4.469337}{0.259121}%
\vSv{318.478244}{131.887092}{4.572996}{0.032532}%
\vSv{320.884938}{132.101005}{5.619783}{0.161035}%
\vSv{321.043167}{132.116775}{5.749800}{0.259640}%
\vSv{321.299422}{132.142786}{5.882784}{0.259701}%
\vSv{321.555631}{132.169404}{6.018798}{0.259765}%
\vSv{321.811791}{132.196642}{6.157909}{0.159859}%
\vSv{324.331547}{132.500927}{7.560706}{0.042066}%
\vSv{324.370539}{132.506461}{7.734669}{0.260705}%
\vSv{324.626105}{132.541549}{7.912533}{0.260816}%
\vSv{324.881610}{132.577453}{8.094378}{0.260933}%
\vSv{325.137053}{132.614193}{8.280285}{0.261055}%
\vSv{325.392432}{132.651789}{8.470338}{0.014425}%
\vSv{327.745283}{133.042624}{10.381497}{0.204212}%
}}%
{\color{vltRed}\vlB{%
\vSv{327.942503}{133.079424}{10.617771}{0.262834}%
\vSv{328.197111}{133.127853}{10.859163}{0.263044}%
\vSv{328.451641}{133.177409}{11.105766}{0.263263}%
\vSv{328.706094}{133.228119}{11.357675}{0.106647}%
\vSv{331.114331}{133.771183}{13.879079}{0.140553}%
\vSv{331.246055}{133.804898}{14.189197}{0.266463}%
\vSv{331.499572}{133.870215}{14.505644}{0.266839}%
\vSv{331.752999}{133.937051}{14.828510}{0.267233}%
\vSv{332.006335}{134.005444}{15.157882}{0.158912}%
\vSv{334.408208}{134.739215}{18.428371}{0.139436}%
\vSv{334.534558}{134.783293}{18.827107}{0.272936}%
\vSv{334.786862}{134.871373}{19.233139}{0.273604}%
\vSv{335.039072}{134.961502}{19.646516}{0.274302}%
\vSv{335.291189}{135.053727}{20.067282}{0.139722}%
\vSv{337.587287}{136.000428}{24.190663}{0.249126}%
\vSv{337.807449}{136.102514}{24.686247}{0.284318}%
\vSv{338.058618}{136.221259}{25.189233}{0.285481}%
\vSv{338.309713}{136.342762}{25.699572}{0.281076}%
\vSv{340.610291}{137.597182}{30.609762}{0.249546}%
\vSv{340.817265}{137.724248}{31.188423}{0.301979}%
\vSv{341.067765}{137.880629}{31.773138}{0.303872}%
\vSv{341.318237}{138.040635}{32.363718}{0.244603}%
\vSv{343.429714}{139.543823}{37.272682}{0.188797}%
\vSv{343.572075}{139.658160}{37.905521}{0.327408}%
\vSv{343.822558}{139.859307}{38.541685}{0.330284}%
\vSv{344.073073}{140.065102}{39.180863}{0.253510}%
\vSv{346.009965}{141.818853}{43.711978}{0.105750}%
\vSv{346.079048}{141.891930}{44.363307}{0.361345}%
\vSv{346.330109}{142.144585}{45.014591}{0.365432}%
\vSv{346.581255}{142.403050}{45.665478}{0.267473}%
\vSv{348.337451}{144.373254}{49.542748}{0.017077}%
\vSv{348.342069}{144.386247}{50.181072}{0.403417}%
}}%
{\color{vltRed}\vlB{%
\vSv{348.594055}{144.696100}{50.816251}{0.408879}%
\vSv{348.846162}{145.013031}{51.447969}{0.270628}%
\vSv{350.414507}{147.148380}{55.148756}{0.359179}%
\vSv{350.614420}{147.443136}{55.748035}{0.458987}%
\vSv{350.867545}{147.822521}{56.341630}{0.281834}%
\vSv{352.276434}{150.089005}{59.216709}{0.228676}%
\vSv{352.389042}{150.285463}{59.771787}{0.513131}%
\vSv{352.643077}{150.728822}{60.319822}{0.358193}%
\vSv{353.942056}{153.151120}{62.949641}{0.508819}%
\vSv{354.169891}{153.604277}{63.452748}{0.578010}%
\vSv{354.424777}{154.121345}{63.948025}{0.013171}%
\vSv{355.447086}{156.302610}{65.386232}{0.003261}%
\vSv{355.445440}{156.305574}{65.849590}{0.631416}%
\vSv{355.700873}{156.881725}{66.304864}{0.465323}%
\vSv{356.807007}{159.520327}{68.044738}{0.467879}%
\vSv{356.979525}{159.954273}{68.459369}{0.632121}%
\vSv{358.051663}{162.787069}{70.036824}{0.617279}%
\vSv{358.260423}{163.367257}{70.411035}{0.482721}%
\vSv{359.197762}{166.091362}{71.485819}{0.284955}%
\vSv{359.286553}{166.361569}{71.828265}{0.815045}%
\vSv{360.259256}{169.424385}{72.808790}{0.189311}%
\vSv{360.313776}{169.605239}{73.120191}{0.889685}%
\vSv{360.570736}{170.456592}{73.423955}{0.021004}%
\vSv{361.248454}{172.780031}{74.008780}{0.343772}%
\vSv{361.341954}{173.110501}{74.289944}{0.756228}%
\vSv{362.176525}{176.153447}{75.089050}{0.759558}%
\vSv{362.370963}{176.887428}{75.340785}{0.340442}%
\vSv{363.052761}{179.541204}{75.822577}{0.372840}%
\vSv{363.143201}{179.902687}{76.052716}{0.727160}%
\vSv{363.883993}{182.940423}{76.491663}{0.139442}%
\vSv{363.915804}{183.076007}{76.700534}{0.960558}%
\vSv{364.676146}{186.349078}{77.097193}{0.059318}%
}}%
{\color{vltRed}\vlB{%
\vSv{364.688737}{186.406898}{77.285016}{1.040682}%
\vSv{365.434655}{189.765472}{77.639691}{0.130212}%
\vSv{365.461971}{189.892666}{77.806541}{0.969788}%
\vSv{366.164467}{193.188190}{78.119203}{0.347198}%
\vSv{366.235478}{193.527951}{78.264965}{0.752802}%
\vSv{366.870054}{196.616050}{78.535152}{0.702182}%
\vSv{367.009238}{197.304221}{78.659465}{0.397818}%
\vSv{367.555441}{200.048065}{78.886149}{1.100000}%
\vSv{368.223890}{203.483522}{79.082906}{0.399872}%
\vSv{368.299364}{203.876158}{79.169745}{0.700128}%
\vSv{368.878690}{206.921589}{79.319532}{1.053434}%
\vSv{369.073743}{207.956774}{79.382088}{0.046566}%
\vSv{369.523420}{210.361630}{79.436111}{0.364551}%
\vSv{369.590124}{210.720003}{79.481331}{0.735449}%
\vSv{370.161135}{213.802985}{79.544113}{1.100000}%
\vSv{370.795450}{217.245013}{79.567506}{0.475461}%
\vSv{370.881557}{217.712615}{79.563304}{0.624539}%
\vSv{371.430079}{220.687021}{79.520325}{1.100000}%
\vSv{372.069275}{224.128208}{79.426650}{0.568628}%
\vSv{372.173811}{224.687181}{79.358729}{0.531372}%
\vSv{372.718089}{227.567681}{79.175537}{1.100000}%
\vSv{373.382866}{231.004110}{78.920520}{0.436637}%
\vSv{373.467256}{231.432609}{78.762079}{0.663363}%
\vSv{374.072405}{234.435841}{78.373104}{0.848788}%
\vSv{374.244221}{235.267212}{78.137472}{0.251212}%
\vSv{374.798310}{237.860267}{77.567808}{1.034881}%
\vSv{375.022277}{238.870881}{77.225575}{0.065119}%
\vSv{375.580056}{241.272730}{76.399711}{0.936350}%
\vSv{375.802107}{242.182824}{75.902154}{0.163650}%
\vSv{376.451012}{244.664169}{74.691110}{0.495878}%
\vSv{376.585071}{245.142451}{73.952277}{0.604122}%
\vSv{377.484824}{248.012601}{70.974621}{0.453001}%
}}%
{\color{vltRed}\vlB{%
\vSv{377.639606}{248.440857}{69.631706}{0.646999}%
\vSv{378.917824}{251.228035}{61.027197}{0.144120}%
\vSv{379.015714}{251.354118}{57.527683}{0.481164}%
\vSv{379.313477}{251.760053}{53.114886}{0.430403}%
\vSv{379.628379}{252.104307}{47.475337}{0.044312}%
\vSv{381.789127}{252.536470}{-41.859458}{0.304739}%
\vSv{381.939950}{252.333116}{-48.755911}{0.391849}%
\vSv{382.145847}{252.038482}{-54.112575}{0.403412}%
\vSv{383.359503}{249.575300}{-68.392701}{0.621166}%
\vSv{383.579671}{248.997784}{-69.926718}{0.478834}%
\vSv{384.473816}{246.267471}{-73.287543}{0.426100}%
\vSv{384.592711}{245.859370}{-74.112923}{0.673900}%
\vSv{385.387589}{242.892254}{-76.009896}{0.954580}%
\vSv{385.616553}{241.965989}{-76.494612}{0.145420}%
\vSv{386.195775}{239.488049}{-77.299570}{0.877455}%
\vSv{386.387550}{238.632062}{-77.633213}{0.222545}%
\vSv{386.939462}{236.068657}{-78.188479}{1.080942}%
\vSv{387.159992}{235.010602}{-78.418027}{0.019058}%
\vSv{387.641126}{232.640006}{-78.619831}{0.176880}%
\vSv{387.675484}{232.466603}{-78.796548}{0.923120}%
\vSv{388.313553}{229.205492}{-79.083551}{0.718493}%
\vSv{388.449282}{228.500000}{-79.197530}{0.381507}%
\vSv{388.967751}{225.767340}{-79.373943}{1.100000}%
\vSv{389.609851}{222.326806}{-79.489548}{0.714029}%
\vSv{389.739993}{221.624757}{-79.526991}{0.385971}%
\vSv{390.245750}{218.885091}{-79.551937}{0.059769}%
\vSv{390.256552}{218.826313}{-79.565076}{1.040231}%
\vSv{390.879682}{215.442983}{-79.558303}{0.838080}%
\vSv{391.031625}{214.618782}{-79.539411}{0.261920}%
\vSv{391.515612}{212.001216}{-79.510768}{0.179958}%
\vSv{391.548482}{211.824265}{-79.472750}{0.920042}%
\vSv{392.157377}{208.560481}{-79.369891}{0.902064}%
}}%
{\color{vltRed}\vlB{%
\vSv{392.323965}{207.673898}{-79.305608}{0.197936}%
\vSv{392.807777}{205.121370}{-79.233075}{0.177004}%
\vSv{392.841082}{204.947482}{-79.152497}{0.922996}%
\vSv{393.470931}{201.684620}{-78.967896}{0.761398}%
\vSv{393.616945}{200.937292}{-78.864168}{0.338602}%
\vSv{394.149393}{198.250811}{-78.634449}{1.100000}%
\vSv{394.847020}{194.820883}{-78.375649}{0.313190}%
\vSv{394.910572}{194.514117}{-78.235517}{0.786810}%
\vSv{395.567894}{191.395635}{-77.934031}{0.567630}%
\vSv{395.687083}{190.840546}{-77.772742}{0.532370}%
\vSv{396.315723}{187.976104}{-77.429168}{0.677790}%
\vSv{396.463869}{187.314563}{-77.246896}{0.422210}%
\vSv{397.095214}{184.563574}{-76.861367}{0.637955}%
\vSv{397.240957}{183.942319}{-76.658083}{0.462045}%
\vSv{397.911564}{181.159581}{-76.230373}{0.445211}%
\vSv{398.018378}{180.727165}{-76.005891}{0.654789}%
\vSv{398.770474}{177.765964}{-75.535504}{0.098969}%
\vSv{398.796167}{177.670132}{-75.289522}{1.001031}%
\vSv{399.681064}{174.385412}{-74.507894}{0.567699}%
\vSv{399.833864}{173.838340}{-74.232634}{0.532301}%
\vSv{400.649620}{171.020722}{-73.362001}{0.773227}%
\vSv{400.872399}{170.279867}{-73.056669}{0.326773}%
\vSv{401.686985}{167.676234}{-72.094586}{0.726218}%
\vSv{401.911896}{166.985190}{-71.758364}{0.373782}%
\vSv{402.805247}{164.357452}{-70.702459}{0.439731}%
\vSv{402.952493}{163.942428}{-70.334603}{0.660269}%
\vSv{404.020268}{161.071429}{-68.782799}{0.642171}%
\vSv{404.255015}{160.472787}{-68.374620}{0.457829}%
\vSv{405.349569}{157.828755}{-66.660578}{0.523523}%
\vSv{405.559795}{157.348070}{-66.211740}{0.576477}%
\vSv{406.814138}{154.643319}{-64.335653}{0.114639}%
\vSv{406.867144}{154.539990}{-63.846642}{0.586089}%
}}%
{\color{vltRed}\vlB{%
\vSv{407.128948}{154.013906}{-63.349746}{0.399273}%
\vSv{408.447756}{151.534896}{-60.749850}{0.512321}%
\vSv{408.702286}{151.087899}{-60.207511}{0.519932}%
\vSv{408.964944}{150.636686}{-59.658012}{0.067747}%
\vSv{410.270832}{148.531586}{-57.391572}{0.008102}%
\vSv{410.280170}{148.524761}{-56.808743}{0.471897}%
\vSv{410.543607}{148.129855}{-56.219827}{0.464622}%
\vSv{410.807176}{147.743672}{-55.625042}{0.155380}%
\vSv{412.330277}{145.671731}{-52.571611}{0.090530}%
\vSv{412.391304}{145.599840}{-51.946880}{0.419106}%
\vSv{412.655768}{145.269819}{-51.318134}{0.413336}%
\vSv{412.920353}{144.947157}{-50.685678}{0.177028}%
\vSv{414.653065}{143.004871}{-46.831048}{0.168865}%
\vSv{414.775614}{142.881711}{-46.181763}{0.373113}%
\vSv{415.041062}{142.612495}{-45.531445}{0.368775}%
\vSv{415.306600}{142.349325}{-44.880448}{0.189247}%
\vSv{417.257279}{140.589383}{-40.334092}{0.221093}%
\vSv{417.433559}{140.446282}{-39.690308}{0.335713}%
\vSv{417.699681}{140.231883}{-39.048962}{0.332643}%
\vSv{417.965839}{140.022323}{-38.410379}{0.210551}%
\vSv{420.135333}{138.481476}{-33.437266}{0.262131}%
\vSv{420.361978}{138.337035}{-32.836681}{0.307459}%
\vSv{420.628192}{138.170317}{-32.241589}{0.305429}%
\vSv{420.894381}{138.007373}{-31.652201}{0.224981}%
\vSv{423.241180}{136.717728}{-27.163870}{0.044513}%
\vSv{423.288215}{136.697406}{-26.633346}{0.288998}%
\vSv{423.553914}{136.567854}{-26.109978}{0.287692}%
\vSv{423.819543}{136.441242}{-25.593844}{0.286439}%
\vSv{424.085100}{136.317504}{-25.085015}{0.192358}%
\vSv{426.530333}{135.300521}{-20.840768}{0.213437}%
\vSv{426.736187}{135.224586}{-20.406658}{0.275632}%
\vSv{427.000810}{135.128478}{-19.979999}{0.274878}%
}}%
{\color{vltRed}\vlB{%
\vSv{427.265341}{135.034555}{-19.560758}{0.274156}%
\vSv{427.529778}{134.942766}{-19.148898}{0.061898}%
\vSv{429.926952}{134.199020}{-15.765351}{0.246111}%
\vSv{430.168968}{134.132153}{-15.424094}{0.267985}%
\vSv{430.432372}{134.060879}{-15.089495}{0.267559}%
\vSv{430.695684}{133.991226}{-14.761471}{0.267151}%
\vSv{430.958905}{133.923157}{-14.439934}{0.051195}%
\vSv{433.385108}{133.363341}{-11.823191}{0.201429}%
\vSv{433.586289}{133.322069}{-11.561531}{0.263683}%
\vSv{433.848566}{133.269222}{-11.305343}{0.263445}%
\vSv{434.110764}{133.217577}{-11.054535}{0.263217}%
\vSv{434.372884}{133.167107}{-10.809013}{0.108225}%
\vSv{436.874885}{132.738840}{-8.821948}{0.113429}%
\vSv{436.990042}{132.721444}{-8.624248}{0.261288}%
\vSv{437.251379}{132.682263}{-8.430844}{0.261155}%
\vSv{437.512653}{132.643974}{-8.241652}{0.261029}%
\vSv{437.773864}{132.606556}{-8.056588}{0.203099}%
\vSv{440.379100}{132.276309}{-6.563567}{0.001367}%
\vSv{440.382770}{132.276153}{-6.415446}{0.259961}%
\vSv{440.643365}{132.247106}{-6.270612}{0.259888}%
}}%
{\color{black}\put(328.62500,268.47500){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\tau_1$}}}%
{\color{black}\put(389.33333,268.47500){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\tau_2$}}}%
{\color{black}\vlB{%
\vSg{27.000000}{77.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(56.00000,77.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont total}}}%
{\color{vltTeal}\vlB{%
\vSg{168.000000}{77.000000}{0.000000}{4.500000}%
\vSg{175.000000}{77.000000}{0.000000}{4.500000}%
\vSg{182.000000}{77.000000}{0.000000}{4.500000}%
\vSg{189.000000}{77.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(197.00000,77.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont branch $\tau_1$}}}%
{\color{vltRed}\vlB{%
\vSg{324.000000}{77.000000}{0.000000}{1.100000}%
\vSg{327.500000}{77.000000}{0.000000}{1.100000}%
\vSg{331.000000}{77.000000}{0.000000}{1.100000}%
\vSg{334.500000}{77.000000}{0.000000}{1.100000}%
\vSg{338.000000}{77.000000}{0.000000}{1.100000}%
\vSg{341.500000}{77.000000}{0.000000}{1.100000}%
\vSg{345.000000}{77.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(353.00000,77.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont branch $\tau_2$}}}%
{\color{black}\put(235.00000,47.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\rho_1=\rho_2=1/2,\quad\tau_2=\tau_1/50,\quad C_0=0$}}}%
{\color{black}\put(235.00000,20.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Vertical guides mark individual branch centres, rather than maxima of their sum.}}}%
\end{picture}%


==> vlt-figures/figure-110.tex <==
\begin{picture}(470,435)%
{\color{black}\put(79.00000,417.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} $\omega\tau=0.1$}}}%
{\color{black}\vlB{%
\vSn{41.575000}{230.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,216.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{91.575000}{230.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(92.00000,216.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{141.575000}{230.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(142.00000,216.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{34.000000}{236.318182}{0.000000}{3.000000}%
}}%
{\color{black}\put(30.00000,236.31818){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-2$}}}%
{\color{black}\vlB{%
\vSn{34.000000}{299.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(30.00000,299.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{34.000000}{362.681818}{0.000000}{3.000000}%
}}%
{\color{black}\put(30.00000,362.68182){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSe{37.000000}{230.000000}{0.000000}{110.000000}%
\vSe{36.450000}{230.000000}{90.000000}{139.000000}%
}}%
{\color{black}\put(92.00000,196.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $u/U$}}}%
{\color{black}\put(37.00000,386.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $f/(k_0U)$}}}%
{\color{vltTeal!7}\vlB{%
\vRa{42.011858}{267.443948}{1.153787}%
\vRa{42.291369}{267.893948}{1.991941}%
\vRa{42.704625}{268.343948}{2.562348}%
\vRa{43.174031}{268.793948}{3.020662}%
\vRa{43.676378}{269.243948}{3.412993}%
\vRa{44.201723}{269.693948}{3.759387}%
\vRa{44.744042}{270.143948}{4.071864}%
\vRa{45.299470}{270.593948}{4.358011}%
\vRa{45.865987}{271.043948}{4.622128}%
\vRa{46.441550}{271.493948}{4.868043}%
\vRa{47.024822}{271.943948}{5.098556}%
\vRa{47.614846}{272.393948}{5.315574}%
\vRa{48.210830}{272.843948}{5.520679}%
\vRa{48.812112}{273.293948}{5.715195}%
\vRa{49.418133}{273.743948}{5.900238}%
\vRa{50.028561}{274.193948}{6.076381}%
\vRa{50.643087}{274.643948}{6.244423}%
\vRa{51.261151}{275.093948}{6.405393}%
\vRa{51.882613}{275.543948}{6.559483}%
\vRa{52.507357}{275.993948}{6.707097}%
\vRa{53.134851}{276.443948}{6.849132}%
\vRa{53.765398}{276.893948}{6.985144}%
\vRa{54.398299}{277.343948}{7.116371}%
\vRa{55.033938}{277.793948}{7.242203}%
\vRa{55.671728}{278.243948}{7.363656}%
\vRa{56.311875}{278.693948}{7.480473}%
\vRa{56.954122}{279.143948}{7.593018}%
\vRa{57.598296}{279.593948}{7.701746}%
\vRa{58.244634}{280.043948}{7.806148}%
\vRa{58.892726}{280.493948}{7.907009}%
\vRa{59.542551}{280.943948}{8.004433}%
\vRa{60.194305}{281.393948}{8.098010}%
}}%
{\color{vltTeal!7}\vlB{%
\vRa{60.847652}{281.843948}{8.188364}%
\vRa{61.502551}{282.293948}{8.275616}%
\vRa{62.159102}{282.743948}{8.359629}%
\vRa{62.817229}{283.193948}{8.440427}%
\vRa{63.476783}{283.643948}{8.518370}%
\vRa{64.137733}{284.093948}{8.593522}%
\vRa{64.800105}{284.543948}{8.665885}%
\vRa{65.463950}{284.993948}{8.735259}%
\vRa{66.129096}{285.443948}{8.802022}%
\vRa{66.795518}{285.893948}{8.866234}%
\vRa{67.463192}{286.343948}{8.927942}%
\vRa{68.132097}{286.793948}{8.987188}%
\vRa{68.802341}{287.243948}{9.043818}%
\vRa{69.473784}{287.693948}{9.097991}%
\vRa{70.146390}{288.143948}{9.149836}%
\vRa{70.820144}{288.593948}{9.199387}%
\vRa{71.495028}{289.043948}{9.246678}%
\vRa{72.171028}{289.493948}{9.291737}%
\vRa{72.848129}{289.943948}{9.334594}%
\vRa{73.526396}{290.393948}{9.375181}%
\vRa{74.205758}{290.843948}{9.413517}%
\vRa{74.886178}{291.293948}{9.449737}%
\vRa{75.567646}{291.743948}{9.483861}%
\vRa{76.250152}{292.193948}{9.515911}%
\vRa{76.933685}{292.643948}{9.545906}%
\vRa{77.618237}{293.093948}{9.573863}%
\vRa{78.303801}{293.543948}{9.599798}%
\vRa{78.990367}{293.993948}{9.623726}%
\vRa{79.677931}{294.443948}{9.645662}%
\vRa{80.366535}{294.893948}{9.665566}%
\vRa{81.056142}{295.343948}{9.683422}%
\vRa{81.746725}{295.793948}{9.699317}%
}}%
{\color{vltTeal!7}\vlB{%
\vRa{82.438282}{296.243948}{9.713266}%
\vRa{83.130808}{296.693948}{9.725277}%
\vRa{83.824300}{297.143948}{9.735356}%
\vRa{84.518754}{297.593948}{9.743509}%
\vRa{85.214170}{298.043948}{9.749741}%
\vRa{85.910545}{298.493948}{9.754054}%
\vRa{86.607877}{298.943948}{9.756451}%
\vRa{87.306167}{299.393948}{9.756934}%
\vRa{88.005414}{299.843948}{9.755503}%
\vRa{88.705618}{300.293948}{9.752158}%
\vRa{89.406811}{300.743948}{9.746865}%
\vRa{90.108995}{301.193948}{9.739587}%
\vRa{90.812141}{301.643948}{9.730358}%
\vRa{91.516252}{302.093948}{9.719198}%
\vRa{92.221331}{302.543948}{9.706102}%
\vRa{92.927382}{302.993948}{9.691063}%
\vRa{93.634409}{303.443948}{9.674071}%
\vRa{94.342417}{303.893948}{9.655118}%
\vRa{95.051410}{304.343948}{9.634193}%
\vRa{95.761396}{304.793948}{9.611284}%
\vRa{96.472380}{305.243948}{9.586377}%
\vRa{97.184370}{305.693948}{9.559460}%
\vRa{97.897400}{306.143948}{9.530488}%
\vRa{98.611510}{306.593948}{9.499360}%
\vRa{99.326654}{307.043948}{9.466132}%
\vRa{100.042843}{307.493948}{9.430816}%
\vRa{100.760087}{307.943948}{9.393389}%
\vRa{101.478397}{308.393948}{9.353828}%
\vRa{102.197786}{308.843948}{9.312111}%
\vRa{102.918266}{309.293948}{9.268210}%
\vRa{103.639851}{309.743948}{9.222098}%
\vRa{104.362633}{310.193948}{9.173653}%
}}%
{\color{vltTeal!7}\vlB{%
\vRa{105.086602}{310.643948}{9.122773}%
\vRa{105.811730}{311.093948}{9.069575}%
\vRa{106.538035}{311.543948}{9.014023}%
\vRa{107.265535}{311.993948}{8.956079}%
\vRa{107.994251}{312.443948}{8.895703}%
\vRa{108.724255}{312.893948}{8.832803}%
\vRa{109.455642}{313.343948}{8.767096}%
\vRa{110.188322}{313.793948}{8.698789}%
\vRa{110.922322}{314.243948}{8.627844}%
\vRa{111.657667}{314.693948}{8.554207}%
\vRa{112.394479}{315.143948}{8.477700}%
\vRa{113.132836}{315.593948}{8.398037}%
\vRa{113.872645}{316.043948}{8.315470}%
\vRa{114.613939}{316.493948}{8.229929}%
\vRa{115.356889}{316.943948}{8.141147}%
\vRa{116.101565}{317.393948}{8.048842}%
\vRa{116.847863}{317.843948}{7.953290}%
\vRa{117.595888}{318.293948}{7.854343}%
\vRa{118.345927}{318.743948}{7.751320}%
\vRa{119.097758}{319.193948}{7.644699}%
\vRa{119.851581}{319.643948}{7.534166}%
\vRa{120.607601}{320.093948}{7.419162}%
\vRa{121.365623}{320.543948}{7.300155}%
\vRa{122.126166}{320.993948}{7.176178}%
\vRa{122.888941}{321.443948}{7.047657}%
\vRa{123.654415}{321.893948}{6.913817}%
\vRa{124.422434}{322.343948}{6.774802}%
\vRa{125.193510}{322.793948}{6.629754}%
\vRa{125.967434}{323.243948}{6.478993}%
\vRa{126.744866}{323.693948}{6.321155}%
\vRa{127.525751}{324.143948}{6.156481}%
\vRa{128.310352}{324.593948}{5.984373}%
}}%
{\color{vltTeal!7}\vlB{%
\vRa{129.099244}{325.043948}{5.803582}%
\vRa{129.892760}{325.493948}{5.613633}%
\vRa{130.691288}{325.943948}{5.413653}%
\vRa{131.495437}{326.393948}{5.202425}%
\vRa{132.305930}{326.843948}{4.978500}%
\vRa{133.123636}{327.293948}{4.740136}%
\vRa{133.949690}{327.743948}{4.485143}%
\vRa{134.785996}{328.193948}{4.209590}%
\vRa{135.633930}{328.643948}{3.910767}%
\vRa{136.497267}{329.093948}{3.581126}%
\vRa{137.380092}{329.543948}{3.212524}%
\vRa{138.290669}{329.993948}{2.788529}%
\vRa{139.243770}{330.443948}{2.279369}%
\vRa{140.278784}{330.893948}{1.606280}%
}}%
{\color{black!45}\vlB{%
\vSf{41.757944}{267.596310}{32.540881}{4.500000}%
\vSf{47.658999}{271.361618}{32.540881}{4.500000}%
\vSf{53.560055}{275.126927}{32.540881}{4.500000}%
\vSf{59.461110}{278.892236}{32.540881}{4.500000}%
\vSf{65.362165}{282.657544}{32.540881}{4.500000}%
\vSf{71.263220}{286.422853}{32.540881}{4.500000}%
\vSf{77.164275}{290.188162}{32.540881}{4.500000}%
\vSf{83.065330}{293.953470}{32.540881}{4.500000}%
\vSf{88.966385}{297.718779}{32.540881}{4.500000}%
\vSf{94.867440}{301.484088}{32.540881}{4.500000}%
\vSf{100.768495}{305.249396}{32.540881}{4.500000}%
\vSf{106.669550}{309.014705}{32.540881}{4.500000}%
\vSf{112.570605}{312.780014}{32.540881}{4.500000}%
\vSf{118.471660}{316.545322}{32.540881}{4.500000}%
\vSf{124.372715}{320.310631}{32.540881}{4.500000}%
\vSf{130.273770}{324.075940}{32.540881}{4.500000}%
\vSf{136.174825}{327.841248}{32.540881}{4.500000}%
}}%
{\color{vltTeal}\vlB{%
\vSv{141.100014}{331.403690}{-95.601615}{0.043885}%
\vSv{141.112152}{331.360015}{-104.656388}{0.050787}%
\vSv{141.123621}{331.310881}{-111.420840}{0.058635}%
\vSv{141.126289}{331.256296}{-116.536072}{0.067094}%
\vSv{141.117342}{331.196270}{-120.482739}{0.075955}%
\vSv{141.096184}{331.130813}{-123.593854}{0.085088}%
\vSv{141.063023}{331.059937}{-126.096442}{0.094408}%
\vSv{141.018304}{330.983652}{-128.146494}{0.103860}%
\vSv{140.962501}{330.901973}{-129.853035}{0.113404}%
\vSv{140.896041}{330.814914}{-131.293789}{0.123015}%
\vSv{140.819288}{330.722488}{-132.525290}{0.132670}%
\vSv{140.732548}{330.624713}{-133.589453}{0.142356}%
\vSv{140.636075}{330.521605}{-134.517906}{0.152060}%
\vSv{140.530080}{330.413182}{-135.334910}{0.161773}%
\vSv{140.414742}{330.299462}{-136.059350}{0.171488}%
\vSv{140.290214}{330.180464}{-136.706126}{0.181198}%
\vSv{140.156624}{330.056209}{-137.287140}{0.190897}%
\vSv{140.014087}{329.926719}{-137.812003}{0.200582}%
\vSv{139.862704}{329.792015}{-138.288560}{0.210247}%
\vSv{139.702564}{329.652121}{-138.723271}{0.219890}%
\vSv{139.533750}{329.507061}{-139.121501}{0.229506}%
\vSv{139.356337}{329.356859}{-139.487746}{0.239094}%
\vSv{139.170395}{329.201541}{-139.825793}{0.248649}%
\vSv{138.975990}{329.041134}{-140.138862}{0.258170}%
\vSv{138.773184}{328.875665}{-140.429701}{0.267654}%
\vSv{138.562040}{328.705163}{-140.700673}{0.277098}%
\vSv{138.342615}{328.529657}{-140.953820}{0.286501}%
\vSv{138.114967}{328.349177}{-141.190913}{0.295860}%
\vSv{137.879152}{328.163753}{-141.413500}{0.305173}%
\vSv{137.635226}{327.973418}{-141.622936}{0.314438}%
\vSv{137.383245}{327.778204}{-141.820413}{0.323653}%
\vSv{137.123264}{327.578145}{-142.006986}{0.332816}%
}}%
{\color{vltTeal}\vlB{%
\vSv{136.855339}{327.373275}{-142.183588}{0.341926}%
\vSv{136.579525}{327.163629}{-142.351050}{0.350980}%
\vSv{136.295878}{326.949243}{-142.510116}{0.359976}%
\vSv{136.004455}{326.730154}{-142.661448}{0.368914}%
\vSv{135.705313}{326.506399}{-142.805645}{0.377791}%
\vSv{135.398510}{326.278017}{-142.943242}{0.386605}%
\vSv{135.084105}{326.045046}{-143.074727}{0.395356}%
\vSv{134.762156}{325.807527}{-143.200538}{0.404040}%
\vSv{134.432723}{325.565500}{-143.321074}{0.412658}%
\vSv{134.095869}{325.319007}{-143.436697}{0.421206}%
\vSv{133.751654}{325.068090}{-143.547739}{0.429684}%
\vSv{133.400141}{324.812792}{-143.654502}{0.438090}%
\vSv{133.041394}{324.553157}{-143.757261}{0.446422}%
\vSv{132.675478}{324.289229}{-143.856272}{0.454679}%
\vSv{132.302458}{324.021054}{-143.951766}{0.462859}%
\vSv{131.922402}{323.748677}{-144.043959}{0.470961}%
\vSv{131.535376}{323.472145}{-144.133048}{0.478984}%
\vSv{131.141450}{323.191506}{-144.219216}{0.486926}%
\vSv{130.740693}{322.906808}{-144.302632}{0.494786}%
\vSv{130.333176}{322.618098}{-144.383453}{0.502561}%
\vSv{129.918971}{322.325428}{-144.461825}{0.510252}%
\vSv{129.498150}{322.028846}{-144.537881}{0.517856}%
\vSv{129.070788}{321.728405}{-144.611749}{0.525372}%
\vSv{128.636958}{321.424154}{-144.683545}{0.532799}%
\vSv{128.196738}{321.116147}{-144.753379}{0.540136}%
\vSv{127.750204}{320.804436}{-144.821352}{0.547381}%
\vSv{127.297433}{320.489075}{-144.887561}{0.554533}%
\vSv{126.838504}{320.170117}{-144.952094}{0.561590}%
\vSv{126.373498}{319.847618}{-145.015036}{0.568552}%
\vSv{125.902494}{319.521632}{-145.076466}{0.575417}%
\vSv{125.425576}{319.192216}{-145.136457}{0.582184}%
\vSv{124.942825}{318.859425}{-145.195079}{0.588853}%
}}%
{\color{vltTeal}\vlB{%
\vSv{124.454325}{318.523318}{-145.252398}{0.595420}%
\vSv{123.960160}{318.183951}{-145.308476}{0.601887}%
\vSv{123.460417}{317.841382}{-145.363371}{0.608251}%
\vSv{122.955182}{317.495671}{-145.417139}{0.614511}%
\vSv{122.444541}{317.146876}{-145.469831}{0.620666}%
\vSv{121.928584}{316.795057}{-145.521496}{0.626716}%
\vSv{121.407399}{316.440275}{-145.572183}{0.632658}%
\vSv{120.881077}{316.082591}{-145.621934}{0.638493}%
\vSv{120.349707}{315.722065}{-145.670793}{0.644219}%
\vSv{119.813382}{315.358760}{-145.718798}{0.649835}%
\vSv{119.272195}{314.992737}{-145.765990}{0.655340}%
\vSv{118.726238}{314.624059}{-145.812402}{0.660733}%
\vSv{118.175605}{314.252791}{-145.858071}{0.666013}%
\vSv{117.620393}{313.878994}{-145.903030}{0.671180}%
\vSv{117.060695}{313.502734}{-145.947308}{0.676232}%
\vSv{116.496608}{313.124074}{-145.990938}{0.681169}%
\vSv{115.928231}{312.743080}{-146.033947}{0.685989}%
\vSv{115.355659}{312.359817}{-146.076363}{0.690692}%
\vSv{114.778993}{311.974350}{-146.118212}{0.695277}%
\vSv{114.198331}{311.586746}{-146.159520}{0.699744}%
\vSv{113.613773}{311.197071}{-146.200311}{0.704091}%
\vSv{113.025419}{310.805391}{-146.240608}{0.708317}%
\vSv{112.433371}{310.411775}{-146.280434}{0.712423}%
\vSv{111.837731}{310.016289}{-146.319810}{0.716406}%
\vSv{111.238601}{309.619001}{-146.358757}{0.720268}%
\vSv{110.636084}{309.219979}{-146.397296}{0.724006}%
\vSv{110.030283}{308.819292}{-146.435445}{0.727621}%
\vSv{109.421304}{308.417007}{-146.473223}{0.731111}%
\vSv{108.809249}{308.013195}{-146.510649}{0.734476}%
\vSv{108.194225}{307.607925}{-146.547739}{0.737716}%
\vSv{107.576338}{307.201265}{-146.584512}{0.740830}%
\vSv{106.955692}{306.793285}{-146.620983}{0.743817}%
}}%
{\color{vltTeal}\vlB{%
\vSv{106.332396}{306.384056}{-146.657168}{0.746676}%
\vSv{105.706556}{305.973647}{-146.693083}{0.749409}%
\vSv{105.078279}{305.562129}{-146.728744}{0.752013}%
\vSv{104.447674}{305.149572}{-146.764164}{0.754488}%
\vSv{103.814849}{304.736048}{-146.799359}{0.756835}%
\vSv{103.179913}{304.321626}{-146.834342}{0.759052}%
\vSv{102.542974}{303.906378}{-146.869127}{0.761139}%
\vSv{101.904142}{303.490374}{-146.903728}{0.763096}%
\vSv{101.263527}{303.073688}{-146.938158}{0.764923}%
\vSv{100.621238}{302.656388}{-146.972429}{0.766619}%
\vSv{99.977386}{302.238549}{-147.006556}{0.768184}%
\vSv{99.332082}{301.820239}{-147.040549}{0.769617}%
\vSv{98.685437}{301.401533}{-147.074421}{0.770919}%
\vSv{98.037561}{300.982500}{-147.108185}{0.772089}%
\vSv{97.388565}{300.563213}{-147.141853}{0.773127}%
\vSv{96.738561}{300.143745}{-147.175436}{0.774033}%
\vSv{96.087662}{299.724165}{-147.208946}{0.774807}%
\vSv{95.435977}{299.304548}{-147.242395}{0.775448}%
\vSv{94.783620}{298.884964}{-147.275795}{0.775956}%
\vSv{94.130703}{298.465485}{-147.309156}{0.776332}%
\vSv{93.477336}{298.046184}{-147.342491}{0.776575}%
\vSv{92.823634}{297.627132}{-147.375811}{0.776685}%
\vSv{92.169707}{297.208400}{-147.409127}{0.776662}%
\vSv{91.515668}{296.790062}{-147.442451}{0.776507}%
\vSv{90.861630}{296.372187}{-147.475794}{0.776218}%
\vSv{90.207704}{295.954849}{-147.509167}{0.775797}%
\vSv{89.554004}{295.538118}{-147.542582}{0.775244}%
\vSv{88.900640}{295.122066}{-147.576051}{0.774558}%
\vSv{88.247727}{294.706764}{-147.609584}{0.773739}%
\vSv{87.595374}{294.292283}{-147.643195}{0.772788}%
\vSv{86.943695}{293.878695}{-147.676894}{0.771705}%
\vSv{86.292802}{293.466069}{-147.710694}{0.770490}%
}}%
{\color{vltTeal}\vlB{%
\vSv{85.642805}{293.054478}{-147.744606}{0.769143}%
\vSv{84.993818}{292.643991}{-147.778643}{0.767664}%
\vSv{84.345951}{292.234679}{-147.812818}{0.766055}%
\vSv{83.699315}{291.826612}{-147.847142}{0.764314}%
\vSv{83.054022}{291.419859}{-147.881628}{0.762443}%
\vSv{82.410182}{291.014491}{-147.916291}{0.760441}%
\vSv{81.767906}{290.610577}{-147.951142}{0.758309}%
\vSv{81.127304}{290.208186}{-147.986196}{0.756048}%
\vSv{80.488487}{289.807387}{-148.021466}{0.753657}%
\vSv{79.851564}{289.408249}{-148.056967}{0.751138}%
\vSv{79.216644}{289.010840}{-148.092713}{0.748490}%
\vSv{78.583836}{288.615229}{-148.128718}{0.745714}%
\vSv{77.953250}{288.221482}{-148.164999}{0.742811}%
\vSv{77.324994}{287.829668}{-148.201571}{0.739781}%
\vSv{76.699174}{287.439854}{-148.238451}{0.736624}%
\vSv{76.075900}{287.052106}{-148.275654}{0.733341}%
\vSv{75.455279}{286.666491}{-148.313198}{0.729933}%
\vSv{74.837416}{286.283075}{-148.351101}{0.726400}%
\vSv{74.222418}{285.901923}{-148.389381}{0.722743}%
\vSv{73.610391}{285.523102}{-148.428056}{0.718963}%
\vSv{73.001439}{285.146675}{-148.467148}{0.715060}%
\vSv{72.395669}{284.772708}{-148.506675}{0.711034}%
\vSv{71.793184}{284.401264}{-148.546660}{0.706887}%
\vSv{71.194087}{284.032407}{-148.587123}{0.702620}%
\vSv{70.598481}{283.666201}{-148.628088}{0.698232}%
\vSv{70.006470}{283.302708}{-148.669578}{0.693725}%
\vSv{69.418154}{282.941989}{-148.711617}{0.689099}%
\vSv{68.833636}{282.584109}{-148.754233}{0.684356}%
\vSv{68.253015}{282.229126}{-148.797451}{0.679496}%
\vSv{67.676393}{281.877103}{-148.841298}{0.674520}%
\vSv{67.103867}{281.528099}{-148.885806}{0.669429}%
\vSv{66.535537}{281.182175}{-148.931003}{0.664223}%
}}%
{\color{vltTeal}\vlB{%
\vSv{65.971501}{280.839389}{-148.976922}{0.658904}%
\vSv{65.411855}{280.499801}{-149.023597}{0.653473}%
\vSv{64.856697}{280.163469}{-149.071062}{0.647930}%
\vSv{64.306122}{279.830449}{-149.119355}{0.642276}%
\vSv{63.760225}{279.500800}{-149.168514}{0.636513}%
\vSv{63.219100}{279.174578}{-149.218579}{0.630641}%
\vSv{62.682841}{278.851838}{-149.269595}{0.624662}%
\vSv{62.151541}{278.532637}{-149.321606}{0.618576}%
\vSv{61.625290}{278.217028}{-149.374659}{0.612385}%
\vSv{61.104181}{277.905065}{-149.428806}{0.606089}%
\vSv{60.588303}{277.596803}{-149.484098}{0.599690}%
\vSv{60.077745}{277.292294}{-149.540593}{0.593189}%
\vSv{59.572597}{276.991590}{-149.598350}{0.586587}%
\vSv{59.072946}{276.694743}{-149.657433}{0.579885}%
\vSv{58.578877}{276.401803}{-149.717907}{0.573084}%
\vSv{58.090478}{276.112821}{-149.779845}{0.566185}%
\vSv{57.607833}{275.827846}{-149.843321}{0.559191}%
\vSv{57.131026}{275.546928}{-149.908417}{0.552101}%
\vSv{56.660140}{275.270114}{-149.975218}{0.544917}%
\vSv{56.195257}{274.997451}{-150.043815}{0.537641}%
\vSv{55.736459}{274.728987}{-150.114307}{0.530273}%
\vSv{55.283825}{274.464767}{-150.186798}{0.522816}%
\vSv{54.837435}{274.204836}{-150.261399}{0.515269}%
\vSv{54.397368}{273.949240}{-150.338232}{0.507635}%
\vSv{53.963700}{273.698022}{-150.417424}{0.499916}%
\vSv{53.536508}{273.451225}{-150.499114}{0.492111}%
\vSv{53.115869}{273.208892}{-150.583452}{0.484223}%
\vSv{52.701855}{272.971063}{-150.670598}{0.476254}%
\vSv{52.294541}{272.737780}{-150.760726}{0.468203}%
\vSv{51.894000}{272.509082}{-150.854023}{0.460074}%
\vSv{51.500303}{272.285009}{-150.950693}{0.451868}%
\vSv{51.113522}{272.065599}{-151.050956}{0.443585}%
}}%
{\color{vltTeal}\vlB{%
\vSv{50.733725}{271.850890}{-151.155053}{0.435227}%
\vSv{50.360983}{271.640919}{-151.263245}{0.426797}%
\vSv{49.995363}{271.435721}{-151.375816}{0.418295}%
\vSv{49.636933}{271.235331}{-151.493078}{0.409723}%
\vSv{49.285760}{271.039785}{-151.615373}{0.401082}%
\vSv{48.941908}{270.849115}{-151.743074}{0.392375}%
\vSv{48.605444}{270.663355}{-151.876595}{0.383603}%
\vSv{48.276433}{270.482535}{-152.016389}{0.374767}%
\vSv{47.954937}{270.306687}{-152.162959}{0.365869}%
\vSv{47.641021}{270.135842}{-152.316862}{0.356911}%
\vSv{47.334748}{269.970028}{-152.478716}{0.347894}%
\vSv{47.036180}{269.809273}{-152.649212}{0.338821}%
\vSv{46.745382}{269.653606}{-152.829120}{0.329693}%
\vSv{46.462415}{269.503054}{-153.019306}{0.320512}%
\vSv{46.187342}{269.357640}{-153.220742}{0.311280}%
\vSv{45.920229}{269.217392}{-153.434527}{0.301998}%
\vSv{45.661139}{269.082333}{-153.661906}{0.292669}%
\vSv{45.410139}{268.952485}{-153.904297}{0.283295}%
\vSv{45.167296}{268.827871}{-154.163319}{0.273878}%
\vSv{44.932680}{268.708513}{-154.440830}{0.264420}%
\vSv{44.706365}{268.594431}{-154.738977}{0.254923}%
\vSv{44.488427}{268.485645}{-155.060245}{0.245390}%
\vSv{44.278948}{268.382172}{-155.407533}{0.235823}%
\vSv{44.078018}{268.284032}{-155.784241}{0.226226}%
\vSv{43.885731}{268.191240}{-156.194384}{0.216600}%
\vSv{43.702196}{268.103813}{-156.642731}{0.206949}%
\vSv{43.527533}{268.021765}{-157.134995}{0.197276}%
\vSv{43.361879}{267.945111}{-157.678070}{0.187586}%
\vSv{43.205396}{267.873864}{-158.280357}{0.177883}%
\vSv{43.058272}{267.808036}{-158.952182}{0.168171}%
\vSv{42.920736}{267.747638}{-159.706379}{0.158456}%
\vSv{42.793069}{267.692680}{-160.559082}{0.148745}%
}}%
{\color{vltTeal}\vlB{%
\vSv{42.675621}{267.643173}{-161.530828}{0.139046}%
\vSv{42.568839}{267.599124}{-162.648132}{0.129369}%
\vSv{42.473304}{267.560541}{-163.945749}{0.119727}%
\vSv{42.389785}{267.527431}{-165.470007}{0.110137}%
\vSv{42.319321}{267.499799}{-167.283792}{0.100620}%
\vSv{42.263346}{267.477651}{-169.474151}{0.091209}%
\vSv{42.223873}{267.460989}{-172.164029}{0.081945}%
\vSv{42.203769}{267.449816}{-175.530455}{0.072894}%
\vSv{42.207117}{267.444136}{-179.832153}{0.064152}%
\vSv{42.068685}{267.443948}{174.551975}{0.055873}%
\vSv{41.905884}{267.449253}{167.084044}{0.048302}%
\vSv{41.718122}{267.460049}{157.086920}{0.041831}%
\vSv{41.509617}{267.476335}{144.005951}{0.037048}%
\vSv{41.309427}{267.498109}{128.155152}{0.034663}%
\vSv{41.166518}{267.525366}{111.432226}{0.035167}%
\vSv{41.105603}{267.558101}{96.396812}{0.038448}%
\vSv{41.104298}{267.596310}{84.398385}{0.043885}%
\vSv{41.133569}{267.639985}{75.343612}{0.050787}%
\vSv{41.179303}{267.689119}{68.579160}{0.058635}%
\vSv{41.233360}{267.743704}{63.463928}{0.067094}%
\vSv{41.292919}{267.803730}{59.517261}{0.075955}%
\vSv{41.357371}{267.869187}{56.406146}{0.085088}%
\vSv{41.426909}{267.940063}{53.903558}{0.094408}%
\vSv{41.501963}{268.016348}{51.853506}{0.103860}%
\vSv{41.582984}{268.098027}{50.146965}{0.113404}%
\vSv{41.670375}{268.185086}{48.706211}{0.123015}%
\vSv{41.764476}{268.277512}{47.474710}{0.132670}%
\vSv{41.865562}{268.375287}{46.410547}{0.142356}%
\vSv{41.973855}{268.478395}{45.482094}{0.152060}%
\vSv{42.089532}{268.586818}{44.665090}{0.161773}%
\vSv{42.212733}{268.700538}{43.940650}{0.171488}%
\vSv{42.343570}{268.819536}{43.293874}{0.181198}%
}}%
{\color{vltTeal}\vlB{%
\vSv{42.482128}{268.943791}{42.712860}{0.190897}%
\vSv{42.628475}{269.073281}{42.187997}{0.200582}%
\vSv{42.782663}{269.207985}{41.711440}{0.210247}%
\vSv{42.944728}{269.347879}{41.276729}{0.219890}%
\vSv{43.114697}{269.492939}{40.878499}{0.229506}%
\vSv{43.292589}{269.643141}{40.512254}{0.239094}%
\vSv{43.478411}{269.798459}{40.174207}{0.248649}%
\vSv{43.672167}{269.958866}{39.861138}{0.258170}%
\vSv{43.873852}{270.124335}{39.570299}{0.267654}%
\vSv{44.083459}{270.294837}{39.299327}{0.277098}%
\vSv{44.300974}{270.470343}{39.046180}{0.286501}%
\vSv{44.526379}{270.650823}{38.809087}{0.295860}%
\vSv{44.759653}{270.836247}{38.586500}{0.305173}%
\vSv{45.000772}{271.026582}{38.377064}{0.314438}%
\vSv{45.249708}{271.221796}{38.179587}{0.323653}%
\vSv{45.506431}{271.421855}{37.993014}{0.332816}%
\vSv{45.770907}{271.626725}{37.816412}{0.341926}%
\vSv{46.043102}{271.836371}{37.648950}{0.350980}%
\vSv{46.322977}{272.050757}{37.489884}{0.359976}%
\vSv{46.610492}{272.269846}{37.338552}{0.368914}%
\vSv{46.905605}{272.493601}{37.194355}{0.377791}%
\vSv{47.208273}{272.721983}{37.056758}{0.386605}%
\vSv{47.518449}{272.954954}{36.925273}{0.395356}%
\vSv{47.836085}{273.192473}{36.799462}{0.404040}%
\vSv{48.161133}{273.434500}{36.678926}{0.412658}%
\vSv{48.493540}{273.680993}{36.563303}{0.421206}%
\vSv{48.833254}{273.931910}{36.452261}{0.429684}%
\vSv{49.180221}{274.187208}{36.345498}{0.438090}%
\vSv{49.534385}{274.446843}{36.242739}{0.446422}%
\vSv{49.895688}{274.710771}{36.143728}{0.454679}%
\vSv{50.264071}{274.978946}{36.048234}{0.462859}%
\vSv{50.639474}{275.251323}{35.956041}{0.470961}%
}}%
{\color{vltTeal}\vlB{%
\vSv{51.021836}{275.527855}{35.866952}{0.478984}%
\vSv{51.411092}{275.808494}{35.780784}{0.486926}%
\vSv{51.807179}{276.093192}{35.697368}{0.494786}%
\vSv{52.210031}{276.381902}{35.616547}{0.502561}%
\vSv{52.619581}{276.674572}{35.538175}{0.510252}%
\vSv{53.035760}{276.971154}{35.462119}{0.517856}%
\vSv{53.458499}{277.271595}{35.388251}{0.525372}%
\vSv{53.887727}{277.575846}{35.316455}{0.532799}%
\vSv{54.323371}{277.883853}{35.246621}{0.540136}%
\vSv{54.765360}{278.195564}{35.178648}{0.547381}%
\vSv{55.213617}{278.510925}{35.112439}{0.554533}%
\vSv{55.668068}{278.829883}{35.047906}{0.561590}%
\vSv{56.128636}{279.152382}{34.984964}{0.568552}%
\vSv{56.595243}{279.478368}{34.923534}{0.575417}%
\vSv{57.067810}{279.807784}{34.863543}{0.582184}%
\vSv{57.546257}{280.140575}{34.804921}{0.588853}%
\vSv{58.030504}{280.476682}{34.747602}{0.595420}%
\vSv{58.520467}{280.816049}{34.691524}{0.601887}%
\vSv{59.016065}{281.158618}{34.636629}{0.608251}%
\vSv{59.517212}{281.504329}{34.582861}{0.614511}%
\vSv{60.023824}{281.853124}{34.530169}{0.620666}%
\vSv{60.535815}{282.204943}{34.478504}{0.626716}%
\vSv{61.053098}{282.559725}{34.427817}{0.632658}%
\vSv{61.575584}{282.917409}{34.378066}{0.638493}%
\vSv{62.103185}{283.277935}{34.329207}{0.644219}%
\vSv{62.635811}{283.641240}{34.281202}{0.649835}%
\vSv{63.173371}{284.007263}{34.234010}{0.655340}%
\vSv{63.715774}{284.375941}{34.187598}{0.660733}%
\vSv{64.262928}{284.747209}{34.141929}{0.666013}%
\vSv{64.814739}{285.121006}{34.096970}{0.671180}%
\vSv{65.371112}{285.497266}{34.052692}{0.676232}%
\vSv{65.931954}{285.875926}{34.009062}{0.681169}%
}}%
{\color{vltTeal}\vlB{%
\vSv{66.497169}{286.256920}{33.966053}{0.685989}%
\vSv{67.066659}{286.640183}{33.923637}{0.690692}%
\vSv{67.640329}{287.025650}{33.881788}{0.695277}%
\vSv{68.218080}{287.413254}{33.840480}{0.699744}%
\vSv{68.799813}{287.802929}{33.799689}{0.704091}%
\vSv{69.385430}{288.194609}{33.759392}{0.708317}%
\vSv{69.974830}{288.588225}{33.719566}{0.712423}%
\vSv{70.567912}{288.983711}{33.680190}{0.716406}%
\vSv{71.164576}{289.380999}{33.641243}{0.720268}%
\vSv{71.764719}{289.780021}{33.602704}{0.724006}%
\vSv{72.368240}{290.180708}{33.564555}{0.727621}%
\vSv{72.975034}{290.582993}{33.526777}{0.731111}%
\vSv{73.584999}{290.986805}{33.489351}{0.734476}%
\vSv{74.198029}{291.392075}{33.452261}{0.737716}%
\vSv{74.814021}{291.798735}{33.415488}{0.740830}%
\vSv{75.432869}{292.206715}{33.379017}{0.743817}%
\vSv{76.054468}{292.615944}{33.342832}{0.746676}%
\vSv{76.678710}{293.026353}{33.306917}{0.749409}%
\vSv{77.305490}{293.437871}{33.271256}{0.752013}%
\vSv{77.934700}{293.850428}{33.235836}{0.754488}%
\vSv{78.566232}{294.263952}{33.200641}{0.756835}%
\vSv{79.199980}{294.678374}{33.165658}{0.759052}%
\vSv{79.835834}{295.093622}{33.130873}{0.761139}%
\vSv{80.473686}{295.509626}{33.096272}{0.763096}%
\vSv{81.113426}{295.926312}{33.061842}{0.764923}%
\vSv{81.754946}{296.343612}{33.027571}{0.766619}%
\vSv{82.398135}{296.761451}{32.993444}{0.768184}%
\vSv{83.042884}{297.179761}{32.959451}{0.769617}%
\vSv{83.689082}{297.598467}{32.925579}{0.770919}%
\vSv{84.336620}{298.017500}{32.891815}{0.772089}%
\vSv{84.985385}{298.436787}{32.858147}{0.773127}%
\vSv{85.635268}{298.856255}{32.824564}{0.774033}%
}}%
{\color{vltTeal}\vlB{%
\vSv{86.286158}{299.275835}{32.791054}{0.774807}%
\vSv{86.937942}{299.695452}{32.757605}{0.775448}%
\vSv{87.590509}{300.115036}{32.724205}{0.775956}%
\vSv{88.243748}{300.534515}{32.690844}{0.776332}%
\vSv{88.897548}{300.953816}{32.657509}{0.776575}%
\vSv{89.551795}{301.372868}{32.624189}{0.776685}%
\vSv{90.206380}{301.791600}{32.590873}{0.776662}%
\vSv{90.861188}{302.209938}{32.557549}{0.776507}%
\vSv{91.516110}{302.627813}{32.524206}{0.776218}%
\vSv{92.171032}{303.045151}{32.490833}{0.775797}%
\vSv{92.825842}{303.461882}{32.457418}{0.775244}%
\vSv{93.480429}{303.877934}{32.423949}{0.774558}%
\vSv{94.134681}{304.293236}{32.390416}{0.773739}%
\vSv{94.788485}{304.707717}{32.356805}{0.772788}%
\vSv{95.441731}{305.121305}{32.323106}{0.771705}%
\vSv{96.094306}{305.533931}{32.289306}{0.770490}%
\vSv{96.746098}{305.945522}{32.255394}{0.769143}%
\vSv{97.396997}{306.356009}{32.221357}{0.767664}%
\vSv{98.046891}{306.765321}{32.187182}{0.766055}%
\vSv{98.695669}{307.173388}{32.152858}{0.764314}%
\vSv{99.343220}{307.580141}{32.118372}{0.762443}%
\vSv{99.989433}{307.985509}{32.083709}{0.760441}%
\vSv{100.634198}{308.389423}{32.048858}{0.758309}%
\vSv{101.277405}{308.791814}{32.013804}{0.756048}%
\vSv{101.918943}{309.192613}{31.978534}{0.753657}%
\vSv{102.558704}{309.591751}{31.943033}{0.751138}%
\vSv{103.196577}{309.989160}{31.907287}{0.748490}%
\vSv{103.832453}{310.384771}{31.871282}{0.745714}%
\vSv{104.466225}{310.778518}{31.835001}{0.742811}%
\vSv{105.097783}{311.170332}{31.798429}{0.739781}%
\vSv{105.727020}{311.560146}{31.761549}{0.736624}%
\vSv{106.353829}{311.947894}{31.724346}{0.733341}%
}}%
{\color{vltTeal}\vlB{%
\vSv{106.978102}{312.333509}{31.686802}{0.729933}%
\vSv{107.599732}{312.716925}{31.648899}{0.726400}%
\vSv{108.218614}{313.098077}{31.610619}{0.722743}%
\vSv{108.834641}{313.476898}{31.571944}{0.718963}%
\vSv{109.447709}{313.853325}{31.532852}{0.715060}%
\vSv{110.057713}{314.227292}{31.493325}{0.711034}%
\vSv{110.664548}{314.598736}{31.453340}{0.706887}%
\vSv{111.268112}{314.967593}{31.412877}{0.702620}%
\vSv{111.868300}{315.333799}{31.371912}{0.698232}%
\vSv{112.465011}{315.697292}{31.330422}{0.693725}%
\vSv{113.058144}{316.058011}{31.288383}{0.689099}%
\vSv{113.647595}{316.415891}{31.245767}{0.684356}%
\vSv{114.233266}{316.770874}{31.202549}{0.679496}%
\vSv{114.815057}{317.122897}{31.158702}{0.674520}%
\vSv{115.392867}{317.471901}{31.114194}{0.669429}%
\vSv{115.966599}{317.817825}{31.068997}{0.664223}%
\vSv{116.536155}{318.160611}{31.023078}{0.658904}%
\vSv{117.101438}{318.500199}{30.976403}{0.653473}%
\vSv{117.662351}{318.836531}{30.928938}{0.647930}%
\vSv{118.218800}{319.169551}{30.880645}{0.642276}%
\vSv{118.770688}{319.499200}{30.831486}{0.636513}%
\vSv{119.317924}{319.825422}{30.781421}{0.630641}%
\vSv{119.860413}{320.148162}{30.730405}{0.624662}%
\vSv{120.398063}{320.467363}{30.678394}{0.618576}%
\vSv{120.930783}{320.782972}{30.625341}{0.612385}%
\vSv{121.458482}{321.094935}{30.571194}{0.606089}%
\vSv{121.981072}{321.403197}{30.515902}{0.599690}%
\vSv{122.498462}{321.707706}{30.459407}{0.593189}%
\vSv{123.010567}{322.008410}{30.401650}{0.586587}%
\vSv{123.517298}{322.305257}{30.342567}{0.579885}%
\vSv{124.018570}{322.598197}{30.282093}{0.573084}%
\vSv{124.514299}{322.887179}{30.220155}{0.566185}%
}}%
{\color{vltTeal}\vlB{%
\vSv{125.004401}{323.172154}{30.156679}{0.559191}%
\vSv{125.488792}{323.453072}{30.091583}{0.552101}%
\vSv{125.967392}{323.729886}{30.024782}{0.544917}%
\vSv{126.440119}{324.002549}{29.956185}{0.537641}%
\vSv{126.906895}{324.271013}{29.885693}{0.530273}%
\vSv{127.367641}{324.535233}{29.813202}{0.522816}%
\vSv{127.822279}{324.795164}{29.738601}{0.515269}%
\vSv{128.270734}{325.050760}{29.661768}{0.507635}%
\vSv{128.712932}{325.301978}{29.582576}{0.499916}%
\vSv{129.148797}{325.548775}{29.500886}{0.492111}%
\vSv{129.578258}{325.791108}{29.416548}{0.484223}%
\vSv{130.001245}{326.028937}{29.329402}{0.476254}%
\vSv{130.417686}{326.262220}{29.239274}{0.468203}%
\vSv{130.827514}{326.490918}{29.145977}{0.460074}%
\vSv{131.230661}{326.714991}{29.049307}{0.451868}%
\vSv{131.627062}{326.934401}{28.949044}{0.443585}%
\vSv{132.016653}{327.149110}{28.844947}{0.435227}%
\vSv{132.399370}{327.359081}{28.736755}{0.426797}%
\vSv{132.775153}{327.564279}{28.624184}{0.418295}%
\vSv{133.143942}{327.764669}{28.506922}{0.409723}%
\vSv{133.505679}{327.960215}{28.384627}{0.401082}%
\vSv{133.860308}{328.150885}{28.256926}{0.392375}%
\vSv{134.207773}{328.336645}{28.123405}{0.383603}%
\vSv{134.548023}{328.517465}{27.983611}{0.374767}%
\vSv{134.881008}{328.693313}{27.837041}{0.365869}%
\vSv{135.206677}{328.864158}{27.683138}{0.356911}%
\vSv{135.524985}{329.029972}{27.521284}{0.347894}%
\vSv{135.835889}{329.190727}{27.350788}{0.338821}%
\vSv{136.139345}{329.346394}{27.170880}{0.329693}%
\vSv{136.435316}{329.496946}{26.980694}{0.320512}%
\vSv{136.723765}{329.642360}{26.779258}{0.311280}%
\vSv{137.004661}{329.782608}{26.565473}{0.301998}%
}}%
{\color{vltTeal}\vlB{%
\vSv{137.277972}{329.917667}{26.338094}{0.292669}%
\vSv{137.543676}{330.047515}{26.095703}{0.283295}%
\vSv{137.801750}{330.172129}{25.836681}{0.273878}%
\vSv{138.052179}{330.291487}{25.559170}{0.264420}%
\vSv{138.294953}{330.405569}{25.261023}{0.254923}%
\vSv{138.530068}{330.514355}{24.939755}{0.245390}%
\vSv{138.757529}{330.617828}{24.592467}{0.235823}%
\vSv{138.977350}{330.715968}{24.215759}{0.226226}%
\vSv{139.189554}{330.808760}{23.805616}{0.216600}%
\vSv{139.394180}{330.896187}{23.357269}{0.206949}%
\vSv{139.591282}{330.978235}{22.865005}{0.197276}%
\vSv{139.780933}{331.054889}{22.321930}{0.187586}%
\vSv{139.963233}{331.126136}{21.719643}{0.177883}%
\vSv{140.138313}{331.191964}{21.047818}{0.168171}%
\vSv{140.306348}{331.252362}{20.293621}{0.158456}%
\vSv{140.467565}{331.307320}{19.440918}{0.148745}%
\vSv{140.622265}{331.356827}{18.469172}{0.139046}%
\vSv{140.770849}{331.400876}{17.351868}{0.129369}%
\vSv{140.913853}{331.439459}{16.054251}{0.119727}%
\vSv{141.052005}{331.472569}{14.529993}{0.110137}%
\vSv{141.186307}{331.500201}{12.716208}{0.100620}%
\vSv{141.318158}{331.522349}{10.525849}{0.091209}%
\vSv{141.449539}{331.539011}{7.835971}{0.081945}%
\vSv{141.583287}{331.550184}{4.469545}{0.072894}%
\vSv{141.723458}{331.555864}{0.167847}{0.064152}%
\vSv{141.704798}{331.556052}{-5.448025}{0.055873}%
\vSv{141.644697}{331.550747}{-12.915956}{0.048302}%
\vSv{141.542545}{331.539951}{-22.913080}{0.041831}%
\vSv{141.402546}{331.523665}{-35.994049}{0.037048}%
\vSv{141.253745}{331.501891}{-51.844848}{0.034663}%
\vSv{141.145101}{331.474634}{-68.567774}{0.035167}%
\vSv{141.101320}{331.441899}{-83.603188}{0.038448}%
}}%
{\color{black}\vlB{%
\vSc{120.170437}{319.847618}{-145.383690}{8.385268}%
\vSc{120.351938}{315.084132}{11.833904}{3.687707}%
\vSc{120.033256}{315.084132}{57.398716}{3.687707}%
\vSc{56.360622}{279.152382}{34.616310}{8.385268}%
\vSc{59.833657}{283.915868}{-168.166096}{3.687707}%
\vSc{61.137405}{283.915868}{-122.601284}{3.687707}%
}}%
{\color{black}\put(79.00000,178.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $W/(k_0U^2)=0.311$}}}%
{\color{black}\put(235.00000,417.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} $\omega\tau=1$}}}%
{\color{black}\vlB{%
\vSn{197.575000}{230.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(198.00000,216.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{247.575000}{230.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(248.00000,216.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{297.575000}{230.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(298.00000,216.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{190.000000}{236.318182}{0.000000}{3.000000}%
}}%
{\color{black}\put(186.00000,236.31818){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-2$}}}%
{\color{black}\vlB{%
\vSn{190.000000}{299.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(186.00000,299.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{190.000000}{362.681818}{0.000000}{3.000000}%
}}%
{\color{black}\put(186.00000,362.68182){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSe{193.000000}{230.000000}{0.000000}{110.000000}%
\vSe{192.450000}{230.000000}{90.000000}{139.000000}%
}}%
{\color{black}\put(248.00000,196.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $u/U$}}}%
{\color{black}\put(193.00000,386.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $f/(k_0U)$}}}%
{\color{vltTeal!7}\vlB{%
\vRa{199.281801}{249.551142}{2.998041}%
\vRa{198.615535}{250.001142}{5.182969}%
\vRa{198.298380}{250.451142}{6.673545}%
\vRa{198.123333}{250.901142}{7.878219}%
\vRa{198.033251}{251.351142}{8.912382}%
\vRa{198.001849}{251.801142}{9.830334}%
\vRa{198.013188}{252.251142}{10.662479}%
\vRa{198.058431}{252.701142}{11.426609}%
\vRa{198.131073}{253.151142}{12.135809}%
\vRa{198.226217}{253.601142}{12.799921}%
\vRa{198.340614}{254.051142}{13.425988}%
\vRa{198.472745}{254.501142}{14.016471}%
\vRa{198.618431}{254.951142}{14.579330}%
\vRa{198.778554}{255.401142}{15.114190}%
\vRa{198.949336}{255.851142}{15.627295}%
\vRa{199.131547}{256.301142}{16.117372}%
\vRa{199.323240}{256.751142}{16.588940}%
\vRa{199.523350}{257.201142}{17.043307}%
\vRa{199.732179}{257.651142}{17.480058}%
\vRa{199.948728}{258.101142}{17.901814}%
\vRa{200.172113}{258.551142}{18.309873}%
\vRa{200.401959}{259.001142}{18.704985}%
\vRa{200.637923}{259.451142}{19.087458}%
\vRa{200.879928}{259.901142}{19.457885}%
\vRa{201.127668}{260.351142}{19.817158}%
\vRa{201.380550}{260.801142}{20.166134}%
\vRa{201.638332}{261.251142}{20.505295}%
\vRa{201.900792}{261.701142}{20.835086}%
\vRa{202.167722}{262.151142}{21.155926}%
\vRa{202.438931}{262.601142}{21.468199}%
\vRa{202.714236}{263.051142}{21.772269}%
\vRa{202.993471}{263.501142}{22.068471}%
}}%
{\color{vltTeal!7}\vlB{%
\vRa{203.276478}{263.951142}{22.357120}%
\vRa{203.563110}{264.401142}{22.638512}%
\vRa{203.853231}{264.851142}{22.912922}%
\vRa{204.146709}{265.301142}{23.180609}%
\vRa{204.443425}{265.751142}{23.441816}%
\vRa{204.743264}{266.201142}{23.696772}%
\vRa{205.046118}{266.651142}{23.945692}%
\vRa{205.352054}{267.101142}{24.188612}%
\vRa{205.661007}{267.551142}{24.425691}%
\vRa{205.972711}{268.001142}{24.656923}%
\vRa{206.287079}{268.451142}{24.882794}%
\vRa{206.604030}{268.901142}{25.103497}%
\vRa{206.923485}{269.351142}{25.319188}%
\vRa{207.245372}{269.801142}{25.530014}%
\vRa{207.569621}{270.251142}{25.736113}%
\vRa{207.896512}{270.701142}{25.937273}%
\vRa{208.225823}{271.151142}{26.133419}%
\vRa{208.557320}{271.601142}{26.325013}%
\vRa{208.890943}{272.051142}{26.512350}%
\vRa{209.226640}{272.501142}{26.695540}%
\vRa{209.564359}{272.951142}{26.874685}%
\vRa{209.904611}{273.401142}{27.049267}%
\vRa{210.246843}{273.851142}{27.219377}%
\vRa{210.590962}{274.301142}{27.385713}%
\vRa{210.936925}{274.751142}{27.548360}%
\vRa{211.284691}{275.201142}{27.707401}%
\vRa{211.634880}{275.651142}{27.862085}%
\vRa{211.986805}{276.101142}{28.012802}%
\vRa{212.340424}{276.551142}{28.160131}%
\vRa{212.695702}{277.001142}{28.304140}%
\vRa{213.052979}{277.451142}{28.444522}%
\vRa{213.412186}{277.901142}{28.580779}%
}}%
{\color{vltTeal!7}\vlB{%
\vRa{213.772962}{278.351142}{28.713790}%
\vRa{214.135276}{278.801142}{28.843721}%
\vRa{214.499372}{279.251142}{28.970359}%
\vRa{214.865418}{279.701142}{29.093028}%
\vRa{215.232926}{280.151142}{29.212570}%
\vRa{215.601870}{280.601142}{29.329237}%
\vRa{215.972551}{281.051142}{29.442755}%
\vRa{216.345058}{281.501142}{29.552436}%
\vRa{216.718937}{281.951142}{29.659233}%
\vRa{217.094166}{282.401142}{29.763328}%
\vRa{217.471229}{282.851142}{29.864214}%
\vRa{217.849877}{283.301142}{29.961468}%
\vRa{218.229820}{283.751142}{30.056133}%
\vRa{218.611041}{284.201142}{30.148242}%
\vRa{218.994312}{284.651142}{30.236703}%
\vRa{219.378830}{285.101142}{30.322217}%
\vRa{219.764578}{285.551142}{30.405269}%
\vRa{220.151903}{286.001142}{30.485528}%
\vRa{220.540872}{286.451142}{30.562225}%
\vRa{220.931031}{286.901142}{30.636454}%
\vRa{221.322367}{287.351142}{30.708330}%
\vRa{221.715664}{287.801142}{30.776727}%
\vRa{222.110130}{288.251142}{30.842340}%
\vRa{222.505739}{288.701142}{30.905669}%
\vRa{222.902955}{289.151142}{30.966224}%
\vRa{223.301639}{289.601142}{31.023400}%
\vRa{223.701436}{290.051142}{31.078350}%
\vRa{224.102528}{290.501142}{31.130902}%
\vRa{224.505353}{290.951142}{31.180045}%
\vRa{224.909266}{291.401142}{31.226761}%
\vRa{225.314260}{291.851142}{31.271317}%
\vRa{225.721097}{292.301142}{31.312624}%
}}%
{\color{vltTeal!7}\vlB{%
\vRa{226.129065}{292.751142}{31.351230}%
\vRa{226.538095}{293.201142}{31.387713}%
\vRa{226.948725}{293.651142}{31.421432}%
\vRa{227.360698}{294.101142}{31.452027}%
\vRa{227.773717}{294.551142}{31.480531}%
\vRa{228.188117}{295.001142}{31.506613}%
\vRa{228.604056}{295.451142}{31.529373}%
\vRa{229.021029}{295.901142}{31.549969}%
\vRa{229.439180}{296.351142}{31.568355}%
\vRa{229.859055}{296.801142}{31.583433}%
\vRa{230.279956}{297.251142}{31.596173}%
\vRa{230.701880}{297.701142}{31.606865}%
\vRa{231.125638}{298.151142}{31.614325}%
\vRa{231.550450}{298.601142}{31.619241}%
\vRa{231.976283}{299.051142}{31.622117}%
\vRa{232.403770}{299.501142}{31.622117}%
\vRa{232.832488}{299.951142}{31.619222}%
\vRa{233.262226}{300.401142}{31.614287}%
\vRa{233.693444}{300.851142}{31.606827}%
\vRa{234.126070}{301.301142}{31.596116}%
\vRa{234.559720}{301.751142}{31.583357}%
\vRa{234.994673}{302.201142}{31.568270}%
\vRa{235.431220}{302.651142}{31.549874}%
\vRa{235.868798}{303.101142}{31.529259}%
\vRa{236.307497}{303.551142}{31.506489}%
\vRa{236.747988}{304.001142}{31.480398}%
\vRa{237.189520}{304.451142}{31.451875}%
\vRa{237.632098}{304.901142}{31.421261}%
\vRa{238.076447}{305.351142}{31.387542}%
\vRa{238.521970}{305.801142}{31.351039}%
\vRa{238.968554}{306.251142}{31.312414}%
\vRa{239.416698}{306.701142}{31.271107}%
}}%
{\color{vltTeal!7}\vlB{%
\vRa{239.866257}{307.151142}{31.226532}%
\vRa{240.316897}{307.601142}{31.179796}%
\vRa{240.768865}{308.051142}{31.130643}%
\vRa{241.222517}{308.501142}{31.078082}%
\vRa{241.677274}{308.951142}{31.023113}%
\vRa{242.133144}{309.401142}{30.965917}%
\vRa{242.590916}{309.851142}{30.905361}%
\vRa{243.049863}{310.301142}{30.842013}%
\vRa{243.509952}{310.751142}{30.776380}%
\vRa{243.971647}{311.201142}{30.707983}%
\vRa{244.434868}{311.651142}{30.636087}%
\vRa{244.899267}{312.101142}{30.561837}%
\vRa{245.364933}{312.551142}{30.485130}%
\vRa{245.832527}{313.001142}{30.404861}%
\vRa{246.301338}{313.451142}{30.321788}%
\vRa{246.771379}{313.901142}{30.236254}%
\vRa{247.243111}{314.351142}{30.147784}%
\vRa{247.716452}{314.801142}{30.055663}%
\vRa{248.191070}{315.251142}{29.960977}%
\vRa{248.666983}{315.701142}{29.863702}%
\vRa{249.144932}{316.151142}{29.762816}%
\vRa{249.624267}{316.601142}{29.658700}%
\vRa{250.104953}{317.051142}{29.551881}%
\vRa{250.587142}{317.501142}{29.442189}%
\vRa{251.071351}{317.951142}{29.328660}%
\vRa{251.556974}{318.401142}{29.211971}%
\vRa{252.044035}{318.851142}{29.092406}%
\vRa{252.532749}{319.301142}{28.969727}%
\vRa{253.023494}{319.751142}{28.843077}%
\vRa{253.515752}{320.201142}{28.713123}%
\vRa{254.009549}{320.651142}{28.580089}%
\vRa{254.505014}{321.101142}{28.443821}%
}}%
{\color{vltTeal!7}\vlB{%
\vRa{255.002685}{321.551142}{28.303426}%
\vRa{255.501984}{322.001142}{28.159394}%
\vRa{256.002943}{322.451142}{28.012042}%
\vRa{256.505598}{322.901142}{27.861300}%
\vRa{257.010471}{323.351142}{27.706609}%
\vRa{257.517290}{323.801142}{27.547550}%
\vRa{258.025913}{324.251142}{27.384878}%
\vRa{258.536380}{324.701142}{27.218516}%
\vRa{259.048736}{325.151142}{27.048381}%
\vRa{259.563570}{325.601142}{26.873798}%
\vRa{260.080447}{326.051142}{26.694627}%
\vRa{260.599346}{326.501142}{26.511411}%
\vRa{261.120321}{326.951142}{26.324047}%
\vRa{261.643424}{327.401142}{26.132426}%
\vRa{262.168883}{327.851142}{25.936265}%
\vRa{262.696947}{328.301142}{25.735091}%
\vRa{263.227310}{328.751142}{25.528963}%
\vRa{263.760037}{329.201142}{25.318108}%
\vRa{264.295199}{329.651142}{25.102387}%
\vRa{264.832868}{330.101142}{24.881654}%
\vRa{265.373122}{330.551142}{24.655752}%
\vRa{265.916058}{331.001142}{24.424504}%
\vRa{266.462106}{331.451142}{24.187393}%
\vRa{267.010978}{331.901142}{23.944457}%
\vRa{267.562769}{332.351142}{23.695504}%
\vRa{268.117581}{332.801142}{23.440514}%
\vRa{268.675521}{333.251142}{23.179272}%
\vRa{269.236704}{333.701142}{22.911550}%
\vRa{269.801252}{334.151142}{22.637103}%
\vRa{270.369295}{334.601142}{22.355674}%
\vRa{270.940971}{335.051142}{22.066986}%
\vRa{271.516428}{335.501142}{21.770745}%
}}%
{\color{vltTeal!7}\vlB{%
\vRa{272.095823}{335.951142}{21.466635}%
\vRa{272.679326}{336.401142}{21.154320}%
\vRa{273.267117}{336.851142}{20.833437}%
\vRa{273.859391}{337.301142}{20.503602}%
\vRa{274.456356}{337.751142}{20.164396}%
\vRa{275.058237}{338.201142}{19.815373}%
\vRa{275.665276}{338.651142}{19.456050}%
\vRa{276.277733}{339.101142}{19.085547}%
\vRa{276.896222}{339.551142}{18.702995}%
\vRa{277.521208}{340.001142}{18.307827}%
\vRa{278.152681}{340.451142}{17.899710}%
\vRa{278.791017}{340.901142}{17.477893}%
\vRa{279.436628}{341.351142}{17.041048}%
\vRa{280.091173}{341.801142}{16.586580}%
\vRa{280.754469}{342.251142}{16.114941}%
\vRa{281.426794}{342.701142}{15.624752}%
\vRa{282.110761}{343.151142}{15.111527}%
\vRa{282.805786}{343.601142}{14.576581}%
\vRa{283.514423}{344.051142}{14.013538}%
\vRa{284.237087}{344.501142}{13.422904}%
\vRa{284.977660}{344.951142}{12.796673}%
\vRa{285.737038}{345.401142}{12.132318}%
\vRa{286.519018}{345.851142}{11.422842}%
\vRa{287.328551}{346.301142}{10.658395}%
\vRa{288.172219}{346.751142}{9.825884}%
\vRa{289.058987}{347.201142}{8.907500}%
\vRa{290.003477}{347.651142}{7.872525}%
\vRa{291.033664}{348.101142}{6.666741}%
\vRa{292.207899}{348.551142}{5.174209}%
\vRa{293.730287}{349.001142}{2.982301}%
}}%
{\color{black!45}\vlB{%
\vSf{197.690453}{252.113636}{43.462676}{4.500000}%
\vSf{202.771212}{256.928810}{43.462676}{4.500000}%
\vSf{207.851970}{261.743983}{43.462676}{4.500000}%
\vSf{212.932728}{266.559156}{43.462676}{4.500000}%
\vSf{218.013487}{271.374330}{43.462676}{4.500000}%
\vSf{223.094245}{276.189503}{43.462676}{4.500000}%
\vSf{228.175004}{281.004676}{43.462676}{4.500000}%
\vSf{233.255762}{285.819850}{43.462676}{4.500000}%
\vSf{238.336520}{290.635023}{43.462676}{4.500000}%
\vSf{243.417279}{295.450196}{43.462676}{4.500000}%
\vSf{248.498037}{300.265369}{43.462676}{4.500000}%
\vSf{253.578796}{305.080543}{43.462676}{4.500000}%
\vSf{258.659554}{309.895716}{43.462676}{4.500000}%
\vSf{263.740312}{314.710889}{43.462676}{4.500000}%
\vSf{268.821071}{319.526063}{43.462676}{4.500000}%
\vSf{273.901829}{324.341236}{43.462676}{4.500000}%
\vSf{278.982588}{329.156409}{43.462676}{4.500000}%
\vSf{284.063346}{333.971583}{43.462676}{4.500000}%
\vSf{289.144104}{338.786756}{43.462676}{4.500000}%
\vSf{294.224863}{343.601929}{43.462676}{4.500000}%
}}%
{\color{vltTeal}\vlB{%
\vSv{297.095902}{346.886364}{-91.164048}{0.210859}%
\vSv{297.084413}{346.675548}{-93.359604}{0.219276}%
\vSv{297.065432}{346.456649}{-95.390448}{0.227953}%
\vSv{297.038713}{346.229704}{-97.270501}{0.236856}%
\vSv{297.004058}{345.994752}{-99.012903}{0.245955}%
\vSv{296.961311}{345.751834}{-100.629878}{0.255223}%
\vSv{296.910349}{345.500990}{-102.132681}{0.264637}%
\vSv{296.851078}{345.242265}{-103.531589}{0.274174}%
\vSv{296.783426}{344.975702}{-104.835943}{0.283817}%
\vSv{296.707343}{344.701346}{-106.054194}{0.293548}%
\vSv{296.622791}{344.419246}{-107.193975}{0.303354}%
\vSv{296.529748}{344.129449}{-108.262164}{0.313220}%
\vSv{296.428200}{343.832005}{-109.264957}{0.323135}%
\vSv{296.318145}{343.526965}{-110.207933}{0.333087}%
\vSv{296.199584}{343.214382}{-111.096117}{0.343067}%
\vSv{296.072527}{342.894308}{-111.934036}{0.353066}%
\vSv{295.936988}{342.566798}{-112.725775}{0.363076}%
\vSv{295.792986}{342.231910}{-113.475019}{0.373090}%
\vSv{295.640541}{341.889699}{-114.185100}{0.383100}%
\vSv{295.479681}{341.540225}{-114.859033}{0.393100}%
\vSv{295.310432}{341.183548}{-115.499553}{0.403084}%
\vSv{295.132825}{340.819729}{-116.109137}{0.413048}%
\vSv{294.946893}{340.448829}{-116.690041}{0.422985}%
\vSv{294.752670}{340.070913}{-117.244315}{0.432891}%
\vSv{294.550192}{339.686046}{-117.773831}{0.442762}%
\vSv{294.339498}{339.294293}{-118.280297}{0.452593}%
\vSv{294.120628}{338.895721}{-118.765273}{0.462380}%
\vSv{293.893623}{338.490400}{-119.230189}{0.472120}%
\vSv{293.658525}{338.078397}{-119.676358}{0.481809}%
\vSv{293.415380}{337.659784}{-120.104983}{0.491443}%
\vSv{293.164231}{337.234633}{-120.517174}{0.501020}%
\vSv{292.905127}{336.803016}{-120.913949}{0.510535}%
}}%
{\color{vltTeal}\vlB{%
\vSv{292.638115}{336.365007}{-121.296251}{0.519987}%
\vSv{292.363245}{335.920682}{-121.664950}{0.529372}%
\vSv{292.080567}{335.470116}{-122.020849}{0.538688}%
\vSv{291.790134}{335.013387}{-122.364693}{0.547931}%
\vSv{291.491998}{334.550573}{-122.697174}{0.557099}%
\vSv{291.186214}{334.081753}{-123.018932}{0.566190}%
\vSv{290.872837}{333.607008}{-123.330564}{0.575202}%
\vSv{290.551925}{333.126418}{-123.632624}{0.584131}%
\vSv{290.223534}{332.640067}{-123.925630}{0.592976}%
\vSv{289.887725}{332.148038}{-124.210064}{0.601734}%
\vSv{289.544556}{331.650415}{-124.486377}{0.610404}%
\vSv{289.194091}{331.147282}{-124.754990}{0.618983}%
\vSv{288.836391}{330.638727}{-125.016298}{0.627469}%
\vSv{288.471519}{330.124837}{-125.270670}{0.635861}%
\vSv{288.099542}{329.605699}{-125.518452}{0.644155}%
\vSv{287.720525}{329.081403}{-125.759972}{0.652351}%
\vSv{287.334534}{328.552038}{-125.995533}{0.660447}%
\vSv{286.941639}{328.017696}{-126.225425}{0.668440}%
\vSv{286.541908}{327.478466}{-126.449918}{0.676329}%
\vSv{286.135412}{326.934443}{-126.669268}{0.684112}%
\vSv{285.722222}{326.385719}{-126.883716}{0.691788}%
\vSv{285.302411}{325.832389}{-127.093490}{0.699355}%
\vSv{284.876053}{325.274546}{-127.298806}{0.706812}%
\vSv{284.443222}{324.712288}{-127.499866}{0.714156}%
\vSv{284.003994}{324.145709}{-127.696864}{0.721386}%
\vSv{283.558446}{323.574907}{-127.889983}{0.728501}%
\vSv{283.106656}{322.999980}{-128.079396}{0.735499}%
\vSv{282.648702}{322.421027}{-128.265268}{0.742380}%
\vSv{282.184665}{321.838146}{-128.447756}{0.749140}%
\vSv{281.714625}{321.251438}{-128.627008}{0.755780}%
\vSv{281.238664}{320.661002}{-128.803166}{0.762298}%
\vSv{280.756865}{320.066941}{-128.976365}{0.768692}%
}}%
{\color{vltTeal}\vlB{%
\vSv{280.269312}{319.469356}{-129.146734}{0.774961}%
\vSv{279.776089}{318.868349}{-129.314396}{0.781104}%
\vSv{279.277283}{318.264024}{-129.479468}{0.787120}%
\vSv{278.772979}{317.656483}{-129.642062}{0.793008}%
\vSv{278.263265}{317.045831}{-129.802285}{0.798766}%
\vSv{277.748230}{316.432173}{-129.960241}{0.804393}%
\vSv{277.227963}{315.815614}{-130.116027}{0.809888}%
\vSv{276.702554}{315.196259}{-130.269738}{0.815251}%
\vSv{276.172094}{314.574215}{-130.421466}{0.820479}%
\vSv{275.636674}{313.949587}{-130.571296}{0.825573}%
\vSv{275.096389}{313.322484}{-130.719313}{0.830531}%
\vSv{274.551330}{312.693013}{-130.865597}{0.835352}%
\vSv{274.001593}{312.061281}{-131.010226}{0.840035}%
\vSv{273.447272}{311.427396}{-131.153275}{0.844580}%
\vSv{272.888463}{310.791468}{-131.294815}{0.848985}%
\vSv{272.325263}{310.153605}{-131.434918}{0.853250}%
\vSv{271.757769}{309.513917}{-131.573650}{0.857374}%
\vSv{271.186079}{308.872513}{-131.711076}{0.861355}%
\vSv{270.610293}{308.229503}{-131.847260}{0.865194}%
\vSv{270.030508}{307.584997}{-131.982263}{0.868890}%
\vSv{269.446826}{306.939106}{-132.116145}{0.872442}%
\vSv{268.859348}{306.291940}{-132.248963}{0.875848}%
\vSv{268.268173}{305.643611}{-132.380774}{0.879110}%
\vSv{267.673406}{304.994228}{-132.511631}{0.882225}%
\vSv{267.075148}{304.343905}{-132.641590}{0.885194}%
\vSv{266.473502}{303.692751}{-132.770701}{0.888016}%
\vSv{265.868573}{303.040879}{-132.899015}{0.890690}%
\vSv{265.260464}{302.388400}{-133.026583}{0.893215}%
\vSv{264.649281}{301.735427}{-133.153452}{0.895592}%
\vSv{264.035129}{301.082070}{-133.279670}{0.897820}%
\vSv{263.418113}{300.428442}{-133.405285}{0.899899}%
\vSv{262.798341}{299.774656}{-133.530341}{0.901828}%
}}%
{\color{vltTeal}\vlB{%
\vSv{262.175919}{299.120822}{-133.654884}{0.903606}%
\vSv{261.550954}{298.467053}{-133.778958}{0.905234}%
\vSv{260.923555}{297.813461}{-133.902608}{0.906711}%
\vSv{260.293829}{297.160158}{-134.025876}{0.908037}%
\vSv{259.661885}{296.507256}{-134.148805}{0.909211}%
\vSv{259.027831}{295.854867}{-134.271437}{0.910234}%
\vSv{258.391778}{295.203102}{-134.393814}{0.911105}%
\vSv{257.753835}{294.552074}{-134.515978}{0.911824}%
\vSv{257.114112}{293.901893}{-134.637970}{0.912391}%
\vSv{256.472718}{293.252672}{-134.759831}{0.912806}%
\vSv{255.829765}{292.604521}{-134.881601}{0.913068}%
\vSv{255.185364}{291.957551}{-135.003321}{0.913178}%
\vSv{254.539625}{291.311874}{-135.125033}{0.913136}%
\vSv{253.892660}{290.667600}{-135.246776}{0.912941}%
\vSv{253.244581}{290.024839}{-135.368591}{0.912595}%
\vSv{252.595499}{289.383702}{-135.490519}{0.912095}%
\vSv{251.945525}{288.744298}{-135.612601}{0.911444}%
\vSv{251.294773}{288.106738}{-135.734878}{0.910641}%
\vSv{250.643354}{287.471129}{-135.857392}{0.909686}%
\vSv{249.991381}{286.837581}{-135.980183}{0.908579}%
\vSv{249.338966}{286.206203}{-136.103295}{0.907321}%
\vSv{248.686222}{285.577103}{-136.226769}{0.905911}%
\vSv{248.033261}{284.950389}{-136.350649}{0.904350}%
\vSv{247.380196}{284.326167}{-136.474977}{0.902639}%
\vSv{246.727139}{283.704545}{-136.599799}{0.900777}%
\vSv{246.074204}{283.085630}{-136.725159}{0.898765}%
\vSv{245.421502}{282.469528}{-136.851103}{0.896604}%
\vSv{244.769147}{281.856343}{-136.977676}{0.894293}%
\vSv{244.117251}{281.246182}{-137.104926}{0.891834}%
\vSv{243.465927}{280.639148}{-137.232901}{0.889226}%
\vSv{242.815287}{280.035346}{-137.361651}{0.886470}%
\vSv{242.165444}{279.434880}{-137.491226}{0.883567}%
}}%
{\color{vltTeal}\vlB{%
\vSv{241.516509}{278.837851}{-137.621676}{0.880517}%
\vSv{240.868596}{278.244362}{-137.753055}{0.877320}%
\vSv{240.221815}{277.654516}{-137.885417}{0.873978}%
\vSv{239.576279}{277.068413}{-138.018818}{0.870491}%
\vSv{238.932099}{276.486153}{-138.153314}{0.866859}%
\vSv{238.289387}{275.907837}{-138.288964}{0.863084}%
\vSv{237.648254}{275.333563}{-138.425829}{0.859166}%
\vSv{237.008810}{274.763430}{-138.563971}{0.855106}%
\vSv{236.371168}{274.197535}{-138.703455}{0.850904}%
\vSv{235.735436}{273.635976}{-138.844346}{0.846561}%
\vSv{235.101725}{273.078848}{-138.986714}{0.842078}%
\vSv{234.470145}{272.526248}{-139.130629}{0.837457}%
\vSv{233.840805}{271.978269}{-139.276166}{0.832697}%
\vSv{233.213815}{271.435006}{-139.423401}{0.827800}%
\vSv{232.589283}{270.896552}{-139.572412}{0.822767}%
\vSv{231.967318}{270.362999}{-139.723283}{0.817598}%
\vSv{231.348028}{269.834438}{-139.876100}{0.812295}%
\vSv{230.731521}{269.310961}{-140.030950}{0.806859}%
\vSv{230.117903}{268.792656}{-140.187926}{0.801290}%
\vSv{229.507281}{268.279613}{-140.347126}{0.795590}%
\vSv{228.899763}{267.771919}{-140.508651}{0.789760}%
\vSv{228.295453}{267.269661}{-140.672604}{0.783802}%
\vSv{227.694457}{266.772927}{-140.839097}{0.777715}%
\vSv{227.096880}{266.281799}{-141.008245}{0.771502}%
\vSv{226.502827}{265.796364}{-141.180167}{0.765163}%
\vSv{225.912401}{265.316703}{-141.354990}{0.758701}%
\vSv{225.325706}{264.842900}{-141.532846}{0.752115}%
\vSv{224.742845}{264.375035}{-141.713873}{0.745408}%
\vSv{224.163920}{263.913188}{-141.898218}{0.738581}%
\vSv{223.589032}{263.457439}{-142.086033}{0.731635}%
\vSv{223.018284}{263.007866}{-142.277479}{0.724572}%
\vSv{222.451775}{262.564545}{-142.472726}{0.717393}%
}}%
{\color{vltTeal}\vlB{%
\vSv{221.889606}{262.127553}{-142.671952}{0.710099}%
\vSv{221.331876}{261.696965}{-142.875347}{0.702693}%
\vSv{220.778684}{261.272854}{-143.083107}{0.695175}%
\vSv{220.230128}{260.855293}{-143.295445}{0.687547}%
\vSv{219.686307}{260.444354}{-143.512581}{0.679811}%
\vSv{219.147316}{260.040106}{-143.734751}{0.671969}%
\vSv{218.613254}{259.642620}{-143.962204}{0.664022}%
\vSv{218.084214}{259.251964}{-144.195203}{0.655972}%
\vSv{217.560294}{258.868203}{-144.434030}{0.647821}%
\vSv{217.041587}{258.491405}{-144.678982}{0.639570}%
\vSv{216.528188}{258.121633}{-144.930375}{0.631221}%
\vSv{216.020191}{257.758951}{-145.188547}{0.622777}%
\vSv{215.517687}{257.403421}{-145.453857}{0.614240}%
\vSv{215.020770}{257.055105}{-145.726687}{0.605610}%
\vSv{214.529533}{256.714061}{-146.007447}{0.596891}%
\vSv{214.044065}{256.380348}{-146.296575}{0.588084}%
\vSv{213.564458}{256.054023}{-146.594538}{0.579192}%
\vSv{213.090804}{255.735143}{-146.901837}{0.570217}%
\vSv{212.623191}{255.423762}{-147.219010}{0.561161}%
\vSv{212.161709}{255.119933}{-147.546634}{0.552027}%
\vSv{211.706449}{254.823708}{-147.885331}{0.542817}%
\vSv{211.257499}{254.535138}{-148.235768}{0.533533}%
\vSv{210.814948}{254.254273}{-148.598666}{0.524179}%
\vSv{210.378885}{253.981160}{-148.974801}{0.514757}%
\vSv{209.949399}{253.715847}{-149.365013}{0.505269}%
\vSv{209.526579}{253.458379}{-149.770211}{0.495719}%
\vSv{209.110514}{253.208799}{-150.191379}{0.486110}%
\vSv{208.701293}{252.967152}{-150.629585}{0.476445}%
\vSv{208.299007}{252.733477}{-151.085990}{0.466728}%
\vSv{207.903744}{252.507816}{-151.561855}{0.456961}%
\vSv{207.515597}{252.290207}{-152.058557}{0.447149}%
\vSv{207.134658}{252.080686}{-152.577597}{0.437296}%
}}%
{\color{vltTeal}\vlB{%
\vSv{206.761020}{251.879291}{-153.120614}{0.427405}%
\vSv{206.394777}{251.686056}{-153.689406}{0.417481}%
\vSv{206.036027}{251.501013}{-154.285940}{0.407528}%
\vSv{205.684868}{251.324194}{-154.912378}{0.397553}%
\vSv{205.341402}{251.155630}{-155.571096}{0.387559}%
\vSv{205.005731}{250.995350}{-156.264710}{0.377552}%
\vSv{204.677965}{250.843381}{-156.996105}{0.367540}%
\vSv{204.358215}{250.699749}{-157.768468}{0.357527}%
\vSv{204.046596}{250.564478}{-158.585323}{0.347522}%
\vSv{203.743231}{250.437592}{-159.450570}{0.337533}%
\vSv{203.448246}{250.319113}{-160.368533}{0.327567}%
\vSv{203.161777}{250.209061}{-161.344009}{0.317634}%
\vSv{202.883965}{250.107455}{-162.382321}{0.307745}%
\vSv{202.614962}{250.014311}{-163.489383}{0.297911}%
\vSv{202.354928}{249.929647}{-164.671760}{0.288145}%
\vSv{202.104033}{249.853476}{-165.936740}{0.278460}%
\vSv{201.862461}{249.785813}{-167.292402}{0.268874}%
\vSv{201.630406}{249.726667}{-168.747682}{0.259403}%
\vSv{201.408074}{249.676050}{-170.312434}{0.250067}%
\vSv{201.195684}{249.633970}{-171.997475}{0.240889}%
\vSv{200.993462}{249.600434}{-173.814600}{0.231895}%
\vSv{200.801644}{249.575448}{-175.776552}{0.223114}%
\vSv{200.620466}{249.559016}{-177.896929}{0.214576}%
\vSv{200.444190}{249.551142}{179.810021}{0.206320}%
\vSv{200.207073}{249.551826}{177.329730}{0.198387}%
\vSv{199.975064}{249.561069}{174.647842}{0.190821}%
\vSv{199.748110}{249.578868}{171.750973}{0.183675}%
\vSv{199.526245}{249.605221}{168.627761}{0.177005}%
\vSv{199.309620}{249.640123}{165.270223}{0.170870}%
\vSv{199.098544}{249.683569}{161.675393}{0.165335}%
\vSv{198.893513}{249.735550}{157.847143}{0.160465}%
\vSv{198.695236}{249.796058}{153.797973}{0.156328}%
}}%
{\color{vltTeal}\vlB{%
\vSv{198.504634}{249.865082}{149.550439}{0.152984}%
\vSv{198.322811}{249.942612}{145.137809}{0.150490}%
\vSv{198.150983}{250.028632}{140.603565}{0.148889}%
\vSv{197.990385}{250.123130}{135.999493}{0.148212}%
\vSv{197.842149}{250.226088}{131.382460}{0.148472}%
\vSv{197.707196}{250.337488}{126.810304}{0.149664}%
\vSv{197.586157}{250.457313}{122.337540}{0.151765}%
\vSv{197.479338}{250.585540}{118.011671}{0.154736}%
\vSv{197.386738}{250.722149}{113.870661}{0.158527}%
\vSv{197.308098}{250.867116}{109.941821}{0.163078}%
\vSv{197.242974}{251.020416}{106.241993}{0.168324}%
\vSv{197.190815}{251.182022}{102.778686}{0.174200}%
\vSv{197.151026}{251.351908}{99.551753}{0.180640}%
\vSv{197.123018}{251.530043}{96.555231}{0.187581}%
\vSv{197.106241}{251.716398}{93.779077}{0.194966}%
\vSv{197.100201}{251.910940}{91.210662}{0.202742}%
\vSv{197.100186}{252.113636}{88.835952}{0.210859}%
\vSv{197.105830}{252.324452}{86.640396}{0.219276}%
\vSv{197.121114}{252.543351}{84.609552}{0.227953}%
\vSv{197.145784}{252.770296}{82.729499}{0.236856}%
\vSv{197.179635}{253.005248}{80.987097}{0.245955}%
\vSv{197.222498}{253.248166}{79.370122}{0.255223}%
\vSv{197.274236}{253.499010}{77.867319}{0.264637}%
\vSv{197.334737}{253.757735}{76.468411}{0.274174}%
\vSv{197.403909}{254.024298}{75.164057}{0.283817}%
\vSv{197.481677}{254.298654}{73.945806}{0.293548}%
\vSv{197.567978}{254.580754}{72.806025}{0.303354}%
\vSv{197.662761}{254.870551}{71.737836}{0.313220}%
\vSv{197.765980}{255.167995}{70.735043}{0.323135}%
\vSv{197.877596}{255.473035}{69.792067}{0.333087}%
\vSv{197.997574}{255.785618}{68.903883}{0.343067}%
\vSv{198.125883}{256.105692}{68.065964}{0.353066}%
}}%
{\color{vltTeal}\vlB{%
\vSv{198.262492}{256.433202}{67.274225}{0.363076}%
\vSv{198.407374}{256.768090}{66.524981}{0.373090}%
\vSv{198.560500}{257.110301}{65.814900}{0.383100}%
\vSv{198.721844}{257.459775}{65.140967}{0.393100}%
\vSv{198.891379}{257.816452}{64.500447}{0.403084}%
\vSv{199.069077}{258.180271}{63.890863}{0.413048}%
\vSv{199.254909}{258.551171}{63.309959}{0.422985}%
\vSv{199.448846}{258.929087}{62.755685}{0.432891}%
\vSv{199.650860}{259.313954}{62.226169}{0.442762}%
\vSv{199.860917}{259.705707}{61.719703}{0.452593}%
\vSv{200.078987}{260.104279}{61.234727}{0.462380}%
\vSv{200.305035}{260.509600}{60.769811}{0.472120}%
\vSv{200.539026}{260.921603}{60.323642}{0.481809}%
\vSv{200.780925}{261.340216}{59.895017}{0.491443}%
\vSv{201.030694}{261.765367}{59.482826}{0.501020}%
\vSv{201.288294}{262.196984}{59.086051}{0.510535}%
\vSv{201.553684}{262.634993}{58.703749}{0.519987}%
\vSv{201.826822}{263.079318}{58.335050}{0.529372}%
\vSv{202.107666}{263.529884}{57.979151}{0.538688}%
\vSv{202.396171}{263.986613}{57.635307}{0.547931}%
\vSv{202.692290}{264.449427}{57.302826}{0.557099}%
\vSv{202.995977}{264.918247}{56.981068}{0.566190}%
\vSv{203.307181}{265.392992}{56.669436}{0.575202}%
\vSv{203.625854}{265.873582}{56.367376}{0.584131}%
\vSv{203.951943}{266.359933}{56.074370}{0.592976}%
\vSv{204.285396}{266.851962}{55.789936}{0.601734}%
\vSv{204.626157}{267.349585}{55.513623}{0.610404}%
\vSv{204.974171}{267.852718}{55.245010}{0.618983}%
\vSv{205.329382}{268.361273}{54.983702}{0.627469}%
\vSv{205.691729}{268.875163}{54.729330}{0.635861}%
\vSv{206.061155}{269.394301}{54.481548}{0.644155}%
\vSv{206.437597}{269.918597}{54.240028}{0.652351}%
}}%
{\color{vltTeal}\vlB{%
\vSv{206.820994}{270.447962}{54.004467}{0.660447}%
\vSv{207.211281}{270.982304}{53.774575}{0.668440}%
\vSv{207.608394}{271.521534}{53.550082}{0.676329}%
\vSv{208.012267}{272.065557}{53.330732}{0.684112}%
\vSv{208.422832}{272.614281}{53.116284}{0.691788}%
\vSv{208.840021}{273.167611}{52.906510}{0.699355}%
\vSv{209.263764}{273.725454}{52.701194}{0.706812}%
\vSv{209.693990}{274.287712}{52.500134}{0.714156}%
\vSv{210.130627}{274.854291}{52.303136}{0.721386}%
\vSv{210.573602}{275.425093}{52.110017}{0.728501}%
\vSv{211.022840}{276.000020}{51.920604}{0.735499}%
\vSv{211.478266}{276.578973}{51.734732}{0.742380}%
\vSv{211.939803}{277.161854}{51.552244}{0.749140}%
\vSv{212.407373}{277.748562}{51.372992}{0.755780}%
\vSv{212.880898}{278.338998}{51.196834}{0.762298}%
\vSv{213.360298}{278.933059}{51.023635}{0.768692}%
\vSv{213.845491}{279.530644}{50.853266}{0.774961}%
\vSv{214.336396}{280.131651}{50.685604}{0.781104}%
\vSv{214.832930}{280.735976}{50.520532}{0.787120}%
\vSv{215.335009}{281.343517}{50.357938}{0.793008}%
\vSv{215.842548}{281.954169}{50.197715}{0.798766}%
\vSv{216.355461}{282.567827}{50.039759}{0.804393}%
\vSv{216.873661}{283.184386}{49.883973}{0.809888}%
\vSv{217.397061}{283.803741}{49.730262}{0.815251}%
\vSv{217.925571}{284.425785}{49.578534}{0.820479}%
\vSv{218.459103}{285.050413}{49.428704}{0.825573}%
\vSv{218.997565}{285.677516}{49.280687}{0.830531}%
\vSv{219.540867}{286.306987}{49.134403}{0.835352}%
\vSv{220.088915}{286.938719}{48.989774}{0.840035}%
\vSv{220.641618}{287.572604}{48.846725}{0.844580}%
\vSv{221.198880}{288.208532}{48.705185}{0.848985}%
\vSv{221.760609}{288.846395}{48.565082}{0.853250}%
}}%
{\color{vltTeal}\vlB{%
\vSv{222.326707}{289.486083}{48.426350}{0.857374}%
\vSv{222.897079}{290.127487}{48.288924}{0.861355}%
\vSv{223.471629}{290.770497}{48.152740}{0.865194}%
\vSv{224.050257}{291.415003}{48.017737}{0.868890}%
\vSv{224.632867}{292.060894}{47.883855}{0.872442}%
\vSv{225.219358}{292.708060}{47.751037}{0.875848}%
\vSv{225.809632}{293.356389}{47.619226}{0.879110}%
\vSv{226.403587}{294.005772}{47.488369}{0.882225}%
\vSv{227.001123}{294.656095}{47.358410}{0.885194}%
\vSv{227.602138}{295.307249}{47.229299}{0.888016}%
\vSv{228.206529}{295.959121}{47.100985}{0.890690}%
\vSv{228.814195}{296.611600}{46.973417}{0.893215}%
\vSv{229.425030}{297.264573}{46.846548}{0.895592}%
\vSv{230.038933}{297.917930}{46.720330}{0.897820}%
\vSv{230.655797}{298.571558}{46.594715}{0.899899}%
\vSv{231.275518}{299.225344}{46.469659}{0.901828}%
\vSv{231.897990}{299.879178}{46.345116}{0.903606}%
\vSv{232.523108}{300.532947}{46.221042}{0.905234}%
\vSv{233.150765}{301.186539}{46.097392}{0.906711}%
\vSv{233.780854}{301.839842}{45.974124}{0.908037}%
\vSv{234.413268}{302.492744}{45.851195}{0.909211}%
\vSv{235.047899}{303.145133}{45.728563}{0.910234}%
\vSv{235.684638}{303.796898}{45.606186}{0.911105}%
\vSv{236.323379}{304.447926}{45.484022}{0.911824}%
\vSv{236.964011}{305.098107}{45.362030}{0.912391}%
\vSv{237.606426}{305.747328}{45.240169}{0.912806}%
\vSv{238.250514}{306.395479}{45.118399}{0.913068}%
\vSv{238.896166}{307.042449}{44.996679}{0.913178}%
\vSv{239.543271}{307.688126}{44.874967}{0.913136}%
\vSv{240.191720}{308.332400}{44.753224}{0.912941}%
\vSv{240.841401}{308.975161}{44.631409}{0.912595}%
\vSv{241.492206}{309.616298}{44.509481}{0.912095}%
}}%
{\color{vltTeal}\vlB{%
\vSv{242.144021}{310.255702}{44.387399}{0.911444}%
\vSv{242.796738}{310.893262}{44.265122}{0.910641}%
\vSv{243.450243}{311.528871}{44.142608}{0.909686}%
\vSv{244.104427}{312.162419}{44.019817}{0.908579}%
\vSv{244.759178}{312.793797}{43.896705}{0.907321}%
\vSv{245.414384}{313.422897}{43.773231}{0.905911}%
\vSv{246.069934}{314.049611}{43.649351}{0.904350}%
\vSv{246.725716}{314.673833}{43.525023}{0.902639}%
\vSv{247.381619}{315.295455}{43.400201}{0.900777}%
\vSv{248.037531}{315.914370}{43.274841}{0.898765}%
\vSv{248.693340}{316.530472}{43.148897}{0.896604}%
\vSv{249.348936}{317.143657}{43.022324}{0.894293}%
\vSv{250.004206}{317.753818}{42.895074}{0.891834}%
\vSv{250.659039}{318.360852}{42.767099}{0.889226}%
\vSv{251.313323}{318.964654}{42.638349}{0.886470}%
\vSv{251.966948}{319.565120}{42.508774}{0.883567}%
\vSv{252.619802}{320.162149}{42.378324}{0.880517}%
\vSv{253.271775}{320.755638}{42.246945}{0.877320}%
\vSv{253.922756}{321.345484}{42.114583}{0.873978}%
\vSv{254.572633}{321.931587}{41.981182}{0.870491}%
\vSv{255.221298}{322.513847}{41.846686}{0.866859}%
\vSv{255.868638}{323.092163}{41.711036}{0.863084}%
\vSv{256.514546}{323.666437}{41.574171}{0.859166}%
\vSv{257.158911}{324.236570}{41.436029}{0.855106}%
\vSv{257.801624}{324.802465}{41.296545}{0.850904}%
\vSv{258.442576}{325.364024}{41.155654}{0.846561}%
\vSv{259.081658}{325.921152}{41.013286}{0.842078}%
\vSv{259.718762}{326.473752}{40.869371}{0.837457}%
\vSv{260.353780}{327.021731}{40.723834}{0.832697}%
\vSv{260.986605}{327.564994}{40.576599}{0.827800}%
\vSv{261.617129}{328.103448}{40.427588}{0.822767}%
\vSv{262.245247}{328.637001}{40.276717}{0.817598}%
}}%
{\color{vltTeal}\vlB{%
\vSv{262.870851}{329.165562}{40.123900}{0.812295}%
\vSv{263.493837}{329.689039}{39.969050}{0.806859}%
\vSv{264.114099}{330.207344}{39.812074}{0.801290}%
\vSv{264.731532}{330.720387}{39.652874}{0.795590}%
\vSv{265.346032}{331.228081}{39.491349}{0.789760}%
\vSv{265.957496}{331.730339}{39.327396}{0.783802}%
\vSv{266.565821}{332.227073}{39.160903}{0.777715}%
\vSv{267.170905}{332.718201}{38.991755}{0.771502}%
\vSv{267.772646}{333.203636}{38.819833}{0.765163}%
\vSv{268.370943}{333.683297}{38.645010}{0.758701}%
\vSv{268.965696}{334.157100}{38.467154}{0.752115}%
\vSv{269.556804}{334.624965}{38.286127}{0.745408}%
\vSv{270.144171}{335.086812}{38.101782}{0.738581}%
\vSv{270.727696}{335.542561}{37.913967}{0.731635}%
\vSv{271.307284}{335.992134}{37.722521}{0.724572}%
\vSv{271.882837}{336.435455}{37.527274}{0.717393}%
\vSv{272.454260}{336.872447}{37.328048}{0.710099}%
\vSv{273.021458}{337.303035}{37.124653}{0.702693}%
\vSv{273.584338}{337.727146}{36.916893}{0.695175}%
\vSv{274.142806}{338.144707}{36.704555}{0.687547}%
\vSv{274.696770}{338.555646}{36.487419}{0.679811}%
\vSv{275.246140}{338.959894}{36.265249}{0.671969}%
\vSv{275.790825}{339.357380}{36.037796}{0.664022}%
\vSv{276.330736}{339.748036}{35.804797}{0.655972}%
\vSv{276.865787}{340.131797}{35.565970}{0.647821}%
\vSv{277.395889}{340.508595}{35.321018}{0.639570}%
\vSv{277.920957}{340.878367}{35.069625}{0.631221}%
\vSv{278.440908}{341.241049}{34.811453}{0.622777}%
\vSv{278.955657}{341.596579}{34.546143}{0.614240}%
\vSv{279.465123}{341.944895}{34.273313}{0.605610}%
\vSv{279.969226}{342.285939}{33.992553}{0.596891}%
\vSv{280.467886}{342.619652}{33.703425}{0.588084}%
}}%
{\color{vltTeal}\vlB{%
\vSv{280.961026}{342.945977}{33.405462}{0.579192}%
\vSv{281.448570}{343.264857}{33.098163}{0.570217}%
\vSv{281.930442}{343.576238}{32.780990}{0.561161}%
\vSv{282.406571}{343.880067}{32.453366}{0.552027}%
\vSv{282.876885}{344.176292}{32.114669}{0.542817}%
\vSv{283.341315}{344.464862}{31.764232}{0.533533}%
\vSv{283.799792}{344.745727}{31.401334}{0.524179}%
\vSv{284.252252}{345.018840}{31.025199}{0.514757}%
\vSv{284.698631}{345.284153}{30.634987}{0.505269}%
\vSv{285.138868}{345.541621}{30.229789}{0.495719}%
\vSv{285.572904}{345.791201}{29.808621}{0.486110}%
\vSv{286.000683}{346.032848}{29.370415}{0.476445}%
\vSv{286.422151}{346.266523}{28.914010}{0.466728}%
\vSv{286.837258}{346.492184}{28.438145}{0.456961}%
\vSv{287.245955}{346.709793}{27.941443}{0.447149}%
\vSv{287.648198}{346.919314}{27.422403}{0.437296}%
\vSv{288.043947}{347.120709}{26.879386}{0.427405}%
\vSv{288.433165}{347.313944}{26.310594}{0.417481}%
\vSv{288.815817}{347.498987}{25.714060}{0.407528}%
\vSv{289.191877}{347.675806}{25.087622}{0.397553}%
\vSv{289.561321}{347.844370}{24.428904}{0.387559}%
\vSv{289.924131}{348.004650}{23.735290}{0.377552}%
\vSv{290.280294}{348.156619}{23.003895}{0.367540}%
\vSv{290.629805}{348.300251}{22.231532}{0.357527}%
\vSv{290.972666}{348.435522}{21.414677}{0.347522}%
\vSv{291.308887}{348.562408}{20.549430}{0.337533}%
\vSv{291.638484}{348.680887}{19.631467}{0.327567}%
\vSv{291.961485}{348.790939}{18.655991}{0.317634}%
\vSv{292.277929}{348.892545}{17.617679}{0.307745}%
\vSv{292.587863}{348.985689}{16.510617}{0.297911}%
\vSv{292.891351}{349.070353}{15.328240}{0.288145}%
\vSv{293.188465}{349.146524}{14.063260}{0.278460}%
}}%
{\color{vltTeal}\vlB{%
\vSv{293.479295}{349.214187}{12.707598}{0.268874}%
\vSv{293.763944}{349.273333}{11.252318}{0.259403}%
\vSv{294.042529}{349.323950}{9.687566}{0.250067}%
\vSv{294.315183}{349.366030}{8.002525}{0.240889}%
\vSv{294.582050}{349.399566}{6.185400}{0.231895}%
\vSv{294.843285}{349.424552}{4.223448}{0.223114}%
\vSv{295.099047}{349.440984}{2.103071}{0.214576}%
\vSv{295.343522}{349.448858}{-0.189979}{0.206320}%
\vSv{295.510896}{349.448174}{-2.670270}{0.198387}%
\vSv{295.667048}{349.438931}{-5.352158}{0.190821}%
\vSv{295.811859}{349.421132}{-8.249027}{0.183675}%
\vSv{295.945298}{349.394779}{-11.372239}{0.177005}%
\vSv{296.067457}{349.359877}{-14.729777}{0.170870}%
\vSv{296.178585}{349.316431}{-18.324607}{0.165335}%
\vSv{296.279125}{349.264450}{-22.152857}{0.160465}%
\vSv{296.369732}{349.203942}{-26.202027}{0.156328}%
\vSv{296.451278}{349.134918}{-30.449561}{0.152984}%
\vSv{296.524820}{349.057388}{-34.862191}{0.150490}%
\vSv{296.591531}{348.971368}{-39.396435}{0.148889}%
\vSv{296.652605}{348.876870}{-44.000507}{0.148212}%
\vSv{296.709135}{348.773912}{-48.617540}{0.148472}%
\vSv{296.762008}{348.662512}{-53.189696}{0.149664}%
\vSv{296.811823}{348.542687}{-57.662460}{0.151765}%
\vSv{296.858856}{348.414460}{-61.988329}{0.154736}%
\vSv{296.903080}{348.277851}{-66.129339}{0.158527}%
\vSv{296.944211}{348.132884}{-70.058179}{0.163078}%
\vSv{296.981787}{347.979584}{-73.758007}{0.168324}%
\vSv{297.015238}{347.817978}{-77.221314}{0.174200}%
\vSv{297.043954}{347.648092}{-80.448247}{0.180640}%
\vSv{297.067336}{347.469957}{-83.444769}{0.187581}%
\vSv{297.084823}{347.283602}{-86.220923}{0.194966}%
\vSv{297.095917}{347.089060}{-88.789338}{0.202742}%
}}%
{\color{black}\vlB{%
\vSc{276.068890}{321.838146}{-129.540805}{10.839717}%
\vSc{276.222234}{313.478867}{27.676789}{3.687707}%
\vSc{275.975712}{313.478867}{73.241600}{3.687707}%
\vSc{212.259075}{277.161854}{50.459195}{10.839717}%
\vSc{216.047516}{285.521133}{-152.323211}{3.687707}%
\vSc{218.003458}{285.521133}{-106.758400}{3.687707}%
}}%
{\color{black}\put(235.00000,178.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $W/(k_0U^2)=1.571$}}}%
{\color{black}\put(391.00000,417.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} $\omega\tau=10$}}}%
{\color{black}\vlB{%
\vSn{353.575000}{230.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(354.00000,216.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{403.575000}{230.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(404.00000,216.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{453.575000}{230.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(454.00000,216.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{346.000000}{236.318182}{0.000000}{3.000000}%
}}%
{\color{black}\put(342.00000,236.31818){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-2$}}}%
{\color{black}\vlB{%
\vSn{346.000000}{299.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(342.00000,299.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{346.000000}{362.681818}{0.000000}{3.000000}%
}}%
{\color{black}\put(342.00000,362.68182){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSe{349.000000}{230.000000}{0.000000}{110.000000}%
\vSe{348.450000}{230.000000}{90.000000}{139.000000}%
}}%
{\color{black}\put(404.00000,196.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $u/U$}}}%
{\color{black}\put(349.00000,386.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $f/(k_0U)$}}}%
{\color{vltTeal!7}\vlB{%
\vRa{354.031035}{236.553426}{0.418919}%
\vRa{354.234864}{237.003426}{0.725504}%
\vRa{354.487037}{237.453426}{0.934860}%
\vRa{354.759327}{237.903426}{1.104390}%
\vRa{355.043509}{238.353426}{1.249943}%
\vRa{355.335762}{238.803426}{1.379398}%
\vRa{355.634051}{239.253426}{1.496890}%
\vRa{355.936980}{239.703426}{1.605069}%
\vRa{356.243594}{240.153426}{1.705612}%
\vRa{356.553618}{240.603426}{1.799794}%
\vRa{356.866050}{241.053426}{1.888716}%
\vRa{357.181065}{241.503426}{1.972947}%
\vRa{357.497960}{241.953426}{2.053023}%
\vRa{357.816609}{242.403426}{2.129652}%
\vRa{358.137032}{242.853426}{2.202961}%
\vRa{358.458851}{243.303426}{2.273352}%
\vRa{358.781962}{243.753426}{2.341070}%
\vRa{359.106271}{244.203426}{2.406406}%
\vRa{359.431695}{244.653426}{2.469526}%
\vRa{359.758179}{245.103426}{2.530559}%
\vRa{360.085660}{245.553426}{2.589633}%
\vRa{360.414028}{246.003426}{2.646921}%
\vRa{360.743229}{246.453426}{2.702533}%
\vRa{361.073214}{246.903426}{2.756567}%
\vRa{361.403938}{247.353426}{2.809116}%
\vRa{361.735359}{247.803426}{2.860263}%
\vRa{362.067439}{248.253426}{2.910085}%
\vRa{362.400195}{248.703426}{2.958601}%
\vRa{362.733553}{249.153426}{3.005918}%
\vRa{363.067481}{249.603426}{3.052098}%
\vRa{363.401950}{250.053426}{3.097199}%
\vRa{363.736934}{250.503426}{3.141273}%
}}%
{\color{vltTeal!7}\vlB{%
\vRa{364.072407}{250.953426}{3.184328}%
\vRa{364.408349}{251.403426}{3.226391}%
\vRa{364.744736}{251.853426}{3.267559}%
\vRa{365.081645}{252.303426}{3.307778}%
\vRa{365.418981}{252.753426}{3.347159}%
\vRa{365.756711}{253.203426}{3.385755}%
\vRa{366.094817}{253.653426}{3.423515}%
\vRa{366.433285}{254.103426}{3.460509}%
\vRa{366.772197}{254.553426}{3.496710}%
\vRa{367.111480}{255.003426}{3.532208}%
\vRa{367.451083}{255.453426}{3.567045}%
\vRa{367.790996}{255.903426}{3.601139}%
\vRa{368.131276}{256.353426}{3.634569}%
\vRa{368.471920}{256.803426}{3.667348}%
\vRa{368.812841}{257.253426}{3.699548}%
\vRa{369.154030}{257.703426}{3.731086}%
\vRa{369.495578}{258.153426}{3.762006}%
\vRa{369.837429}{258.603426}{3.792375}%
\vRa{370.179519}{259.053426}{3.822177}%
\vRa{370.521867}{259.503426}{3.851417}%
\vRa{370.864577}{259.953426}{3.880069}%
\vRa{371.207505}{260.403426}{3.908260}%
\vRa{371.550643}{260.853426}{3.935891}%
\vRa{371.894127}{261.303426}{3.962973}%
\vRa{372.237833}{261.753426}{3.989636}%
\vRa{372.581730}{262.203426}{4.015752}%
\vRa{372.925934}{262.653426}{4.041371}%
\vRa{373.270367}{263.103426}{4.066581}%
\vRa{373.614974}{263.553426}{4.091286}%
\vRa{373.959871}{264.003426}{4.115516}%
\vRa{374.304985}{264.453426}{4.139365}%
\vRa{374.650259}{264.903426}{4.162728}%
}}%
{\color{vltTeal!7}\vlB{%
\vRa{374.995826}{265.353426}{4.185635}%
\vRa{375.341580}{265.803426}{4.208187}%
\vRa{375.687480}{266.253426}{4.230286}%
\vRa{376.033694}{266.703426}{4.251931}%
\vRa{376.380053}{267.153426}{4.273236}%
\vRa{376.726582}{267.603426}{4.294113}%
\vRa{377.073386}{268.053426}{4.314586}%
\vRa{377.420316}{268.503426}{4.334697}%
\vRa{377.767463}{268.953426}{4.354395}%
\vRa{378.114818}{269.403426}{4.373765}%
\vRa{378.462290}{269.853426}{4.392729}%
\vRa{378.810037}{270.303426}{4.411294}%
\vRa{379.157917}{270.753426}{4.429555}%
\vRa{379.505957}{271.203426}{4.447423}%
\vRa{379.854235}{271.653426}{4.464949}%
\vRa{380.202614}{272.103426}{4.482129}%
\vRa{380.551231}{272.553426}{4.498929}%
\vRa{380.899993}{273.003426}{4.515442}%
\vRa{381.248892}{273.453426}{4.531581}%
\vRa{381.598029}{273.903426}{4.547390}%
\vRa{381.947256}{274.353426}{4.562879}%
\vRa{382.296710}{274.803426}{4.578005}%
\vRa{382.646298}{275.253426}{4.592858}%
\vRa{382.996025}{275.703426}{4.607353}%
\vRa{383.345968}{276.153426}{4.621551}%
\vRa{383.695990}{276.603426}{4.635429}%
\vRa{384.046254}{277.053426}{4.648959}%
\vRa{384.396620}{277.503426}{4.662227}%
\vRa{384.747149}{277.953426}{4.675152}%
\vRa{385.097851}{278.403426}{4.687820}%
\vRa{385.448643}{278.853426}{4.700148}%
\vRa{385.799676}{279.303426}{4.712164}%
}}%
{\color{vltTeal!7}\vlB{%
\vRa{386.150778}{279.753426}{4.723913}%
\vRa{386.502087}{280.203426}{4.735329}%
\vRa{386.853511}{280.653426}{4.746499}%
\vRa{387.205075}{281.103426}{4.757340}%
\vRa{387.556817}{281.553426}{4.767937}%
\vRa{387.908634}{282.003426}{4.778209}%
\vRa{388.260689}{282.453426}{4.788184}%
\vRa{388.612802}{282.903426}{4.797907}%
\vRa{388.965120}{283.353426}{4.807310}%
\vRa{389.317540}{283.803426}{4.816478}%
\vRa{389.670106}{284.253426}{4.825328}%
\vRa{390.022828}{284.703426}{4.833947}%
\vRa{390.375640}{285.153426}{4.842251}%
\vRa{390.728661}{285.603426}{4.850294}%
\vRa{391.081733}{286.053426}{4.858072}%
\vRa{391.435034}{286.503426}{4.865541}%
\vRa{391.788399}{286.953426}{4.872783}%
\vRa{392.141941}{287.403426}{4.879718}%
\vRa{392.495598}{287.853426}{4.886428}%
\vRa{392.849381}{288.303426}{4.892833}%
\vRa{393.203325}{288.753426}{4.899015}%
\vRa{393.557347}{289.203426}{4.904894}%
\vRa{393.911576}{289.653426}{4.910520}%
\vRa{394.265851}{290.103426}{4.915894}%
\vRa{394.620349}{290.553426}{4.920968}%
\vRa{394.974906}{291.003426}{4.925824}%
\vRa{395.329641}{291.453426}{4.930380}%
\vRa{395.684477}{291.903426}{4.934719}%
\vRa{396.039448}{292.353426}{4.938761}%
\vRa{396.394562}{292.803426}{4.942586}%
\vRa{396.749769}{293.253426}{4.946115}%
\vRa{397.105160}{293.703426}{4.949418}%
}}%
{\color{vltTeal!7}\vlB{%
\vRa{397.460601}{294.153426}{4.952447}%
\vRa{397.816267}{294.603426}{4.955199}%
\vRa{398.171974}{295.053426}{4.957729}%
\vRa{398.527882}{295.503426}{4.959965}%
\vRa{398.883863}{295.953426}{4.961987}%
\vRa{399.240005}{296.403426}{4.963716}%
\vRa{399.596259}{296.853426}{4.965233}%
\vRa{399.952633}{297.303426}{4.966456}%
\vRa{400.309159}{297.753426}{4.967468}%
\vRa{400.665767}{298.203426}{4.968186}%
\vRa{401.022565}{298.653426}{4.968675}%
\vRa{401.379404}{299.103426}{4.968907}%
\vRa{401.736474}{299.553426}{4.968852}%
\vRa{402.093584}{300.003426}{4.968583}%
\vRa{402.450888}{300.453426}{4.968021}%
\vRa{402.808269}{300.903426}{4.967247}%
\vRa{403.165807}{301.353426}{4.966180}%
\vRa{403.523460}{301.803426}{4.964902}%
\vRa{403.881231}{302.253426}{4.963330}%
\vRa{404.239157}{302.703426}{4.961545}%
\vRa{404.597160}{303.153426}{4.959467}%
\vRa{404.955360}{303.603426}{4.957153}%
\vRa{405.313599}{304.053426}{4.954588}%
\vRa{405.672070}{304.503426}{4.951728}%
\vRa{406.030585}{304.953426}{4.948654}%
\vRa{406.389290}{305.403426}{4.945284}%
\vRa{406.748081}{305.853426}{4.941700}%
\vRa{407.107021}{306.303426}{4.937818}%
\vRa{407.466089}{306.753426}{4.933721}%
\vRa{407.825265}{307.203426}{4.929326}%
\vRa{408.184612}{307.653426}{4.924713}%
\vRa{408.544024}{308.103426}{4.919801}%
}}%
{\color{vltTeal!7}\vlB{%
\vRa{408.903653}{308.553426}{4.914628}%
\vRa{409.263327}{309.003426}{4.909216}%
\vRa{409.623214}{309.453426}{4.903501}%
\vRa{409.983172}{309.903426}{4.897566}%
\vRa{410.343298}{310.353426}{4.891326}%
\vRa{410.703543}{310.803426}{4.884865}%
\vRa{411.063909}{311.253426}{4.878097}%
\vRa{411.424443}{311.703426}{4.871105}%
\vRa{411.785051}{312.153426}{4.863806}%
\vRa{412.145878}{312.603426}{4.856237}%
\vRa{412.506755}{313.053426}{4.848417}%
\vRa{412.867850}{313.503426}{4.840284}%
\vRa{413.229025}{313.953426}{4.831922}%
\vRa{413.590365}{314.403426}{4.823245}%
\vRa{413.951841}{314.853426}{4.814335}%
\vRa{414.313428}{315.303426}{4.805109}%
\vRa{414.675208}{315.753426}{4.795633}%
\vRa{415.037046}{316.203426}{4.785863}%
\vRa{415.399133}{316.653426}{4.775771}%
\vRa{415.761283}{317.103426}{4.765439}%
\vRa{416.123622}{317.553426}{4.754781}%
\vRa{416.486087}{318.003426}{4.743880}%
\vRa{416.848681}{318.453426}{4.732649}%
\vRa{417.211467}{318.903426}{4.721162}%
\vRa{417.574319}{319.353426}{4.709361}%
\vRa{417.937429}{319.803426}{4.697223}%
\vRa{418.300610}{320.253426}{4.684833}%
\vRa{418.663981}{320.703426}{4.672103}%
\vRa{419.027497}{321.153426}{4.659116}%
\vRa{419.391131}{321.603426}{4.645784}%
\vRa{419.754988}{322.053426}{4.632153}%
\vRa{420.118924}{322.503426}{4.618215}%
}}%
{\color{vltTeal!7}\vlB{%
\vRa{420.483093}{322.953426}{4.603924}%
\vRa{420.847380}{323.403426}{4.589364}%
\vRa{421.211821}{323.853426}{4.574446}%
\vRa{421.576467}{324.303426}{4.559238}%
\vRa{421.941200}{324.753426}{4.543683}%
\vRa{422.306194}{325.203426}{4.527759}%
\vRa{422.671299}{325.653426}{4.511554}%
\vRa{423.036574}{326.103426}{4.494974}%
\vRa{423.402058}{326.553426}{4.478088}%
\vRa{423.767642}{327.003426}{4.460834}%
\vRa{424.133490}{327.453426}{4.443194}%
\vRa{424.499468}{327.903426}{4.425257}%
\vRa{424.865609}{328.353426}{4.406926}%
\vRa{425.231990}{328.803426}{4.388244}%
\vRa{425.598487}{329.253426}{4.369196}%
\vRa{425.965223}{329.703426}{4.349744}%
\vRa{426.332140}{330.153426}{4.329973}%
\vRa{426.699181}{330.603426}{4.309789}%
\vRa{427.066531}{331.053426}{4.289169}%
\vRa{427.434012}{331.503426}{4.268218}%
\vRa{427.801676}{331.953426}{4.246837}%
\vRa{428.169610}{332.403426}{4.225048}%
\vRa{428.537687}{332.853426}{4.202865}%
\vRa{428.905993}{333.303426}{4.180235}%
\vRa{429.274546}{333.753426}{4.157209}%
\vRa{429.643253}{334.203426}{4.133737}%
\vRa{430.012224}{334.653426}{4.109800}%
\vRa{430.381432}{335.103426}{4.085460}%
\vRa{430.750811}{335.553426}{4.060636}%
\vRa{431.120470}{336.003426}{4.035326}%
\vRa{431.490377}{336.453426}{4.009589}%
\vRa{431.860471}{336.903426}{3.983343}%
}}%
{\color{vltTeal!7}\vlB{%
\vRa{432.230845}{337.353426}{3.956588}%
\vRa{432.601498}{337.803426}{3.929355}%
\vRa{432.972357}{338.253426}{3.901610}%
\vRa{433.343474}{338.703426}{3.873330}%
\vRa{433.714928}{339.153426}{3.844494}%
\vRa{434.086609}{339.603426}{3.815162}%
\vRa{434.458523}{340.053426}{3.785244}%
\vRa{434.830816}{340.503426}{3.754706}%
\vRa{435.203382}{340.953426}{3.723643}%
\vRa{435.576208}{341.403426}{3.691953}%
\vRa{435.949329}{341.853426}{3.659652}%
\vRa{436.322854}{342.303426}{3.626669}%
\vRa{436.696668}{342.753426}{3.593107}%
\vRa{437.070782}{343.203426}{3.558828}%
\vRa{437.445223}{343.653426}{3.523882}%
\vRa{437.820113}{344.103426}{3.488164}%
\vRa{438.195339}{344.553426}{3.451772}%
\vRa{438.570916}{345.003426}{3.414626}%
\vRa{438.946859}{345.453426}{3.376673}%
\vRa{439.323227}{345.903426}{3.337914}%
\vRa{439.700068}{346.353426}{3.298286}%
\vRa{440.077321}{346.803426}{3.257830}%
\vRa{440.455007}{347.253426}{3.216508}%
\vRa{440.833146}{347.703426}{3.174186}%
\vRa{441.211759}{348.153426}{3.130911}%
\vRa{441.590871}{348.603426}{3.086642}%
\vRa{441.970584}{349.053426}{3.041253}%
\vRa{442.350840}{349.503426}{2.994775}%
\vRa{442.731668}{349.953426}{2.947150}%
\vRa{443.113099}{350.403426}{2.898316}%
\vRa{443.495165}{350.853426}{2.848207}%
\vRa{443.877904}{351.303426}{2.796749}%
}}%
{\color{vltTeal!7}\vlB{%
\vRa{444.261353}{351.753426}{2.743863}%
\vRa{444.645557}{352.203426}{2.689463}%
\vRa{445.030562}{352.653426}{2.633454}%
\vRa{445.416419}{353.103426}{2.575733}%
\vRa{445.803185}{353.553426}{2.516188}%
\vRa{446.190920}{354.003426}{2.454692}%
\vRa{446.579693}{354.453426}{2.391110}%
\vRa{446.969578}{354.903426}{2.325289}%
\vRa{447.360829}{355.353426}{2.256892}%
\vRa{447.753414}{355.803426}{2.185856}%
\vRa{448.147439}{356.253426}{2.111708}%
\vRa{448.543029}{356.703426}{2.034406}%
\vRa{448.940680}{357.153426}{1.953313}%
\vRa{449.340298}{357.603426}{1.867969}%
\vRa{449.742338}{358.053426}{1.777954}%
\vRa{450.147135}{358.503426}{1.682277}%
\vRa{450.555306}{358.953426}{1.580122}%
\vRa{450.967345}{359.403426}{1.469976}%
\vRa{451.384333}{359.853426}{1.349941}%
\vRa{451.807806}{360.303426}{1.217116}%
\vRa{452.240034}{360.753426}{1.066590}%
\vRa{452.685519}{361.203426}{0.889855}%
\vRa{453.154308}{361.653426}{0.665740}%
\vRa{453.692899}{362.103426}{0.303346}%
}}%
{\color{black!45}\vlB{%
\vSf{353.647804}{236.630963}{51.504628}{4.500000}%
\vSf{358.004964}{242.109572}{51.504628}{4.500000}%
\vSf{362.362124}{247.588181}{51.504628}{4.500000}%
\vSf{366.719284}{253.066790}{51.504628}{4.500000}%
\vSf{371.076444}{258.545399}{51.504628}{4.500000}%
\vSf{375.433604}{264.024008}{51.504628}{4.500000}%
\vSf{379.790764}{269.502617}{51.504628}{4.500000}%
\vSf{384.147924}{274.981226}{51.504628}{4.500000}%
\vSf{388.505084}{280.459835}{51.504628}{4.500000}%
\vSf{392.862244}{285.938444}{51.504628}{4.500000}%
\vSf{397.219403}{291.417053}{51.504628}{4.500000}%
\vSf{401.576563}{296.895662}{51.504628}{4.500000}%
\vSf{405.933723}{302.374271}{51.504628}{4.500000}%
\vSf{410.290883}{307.852880}{51.504628}{4.500000}%
\vSf{414.648043}{313.331490}{51.504628}{4.500000}%
\vSf{419.005203}{318.810099}{51.504628}{4.500000}%
\vSf{423.362363}{324.288708}{51.504628}{4.500000}%
\vSf{427.719523}{329.767317}{51.504628}{4.500000}%
\vSf{432.076683}{335.245926}{51.504628}{4.500000}%
\vSf{436.433843}{340.724535}{51.504628}{4.500000}%
\vSf{440.791003}{346.203144}{51.504628}{4.500000}%
\vSf{445.148163}{351.681753}{51.504628}{4.500000}%
\vSf{449.505323}{357.160362}{51.504628}{4.500000}%
}}%
{\color{vltTeal}\vlB{%
\vSv{453.099539}{362.369037}{-95.282720}{0.046526}%
\vSv{453.104832}{362.322709}{-102.684552}{0.058521}%
\vSv{453.103188}{362.265617}{-107.517207}{0.071146}%
\vSv{453.090566}{362.197770}{-110.877439}{0.084112}%
\vSv{453.066558}{362.119180}{-113.334416}{0.097276}%
\vSv{453.031545}{362.029861}{-115.203428}{0.110558}%
\vSv{452.986004}{361.929827}{-116.670540}{0.123915}%
\vSv{452.930351}{361.819097}{-117.851731}{0.137315}%
\vSv{452.864919}{361.697688}{-118.822697}{0.150740}%
\vSv{452.789968}{361.565622}{-119.634794}{0.164175}%
\vSv{452.705704}{361.422922}{-120.324025}{0.177611}%
\vSv{452.612290}{361.269612}{-120.916338}{0.191037}%
\vSv{452.509860}{361.105717}{-121.430894}{0.204449}%
\vSv{452.398523}{360.931267}{-121.882138}{0.217840}%
\vSv{452.278370}{360.746290}{-122.281159}{0.231206}%
\vSv{452.149483}{360.550820}{-122.636610}{0.244543}%
\vSv{452.011931}{360.344889}{-122.955337}{0.257845}%
\vSv{451.865777}{360.128532}{-123.242829}{0.271111}%
\vSv{451.711079}{359.901787}{-123.503536}{0.284337}%
\vSv{451.547891}{359.664692}{-123.741102}{0.297519}%
\vSv{451.376264}{359.417289}{-123.958542}{0.310655}%
\vSv{451.196247}{359.159619}{-124.158369}{0.323741}%
\vSv{451.007887}{358.891726}{-124.342697}{0.336776}%
\vSv{450.811231}{358.613658}{-124.513315}{0.349757}%
\vSv{450.606324}{358.325460}{-124.671746}{0.362680}%
\vSv{450.393213}{358.027183}{-124.819299}{0.375544}%
\vSv{450.171944}{357.718877}{-124.957100}{0.388346}%
\vSv{449.942561}{357.400596}{-125.086126}{0.401083}%
\vSv{449.705113}{357.072394}{-125.207229}{0.413754}%
\vSv{449.459645}{356.734328}{-125.321153}{0.426355}%
\vSv{449.206205}{356.386454}{-125.428554}{0.438885}%
\vSv{448.944843}{356.028834}{-125.530010}{0.451341}%
}}%
{\color{vltTeal}\vlB{%
\vSv{448.675606}{355.661527}{-125.626031}{0.463721}%
\vSv{448.398546}{355.284597}{-125.717074}{0.476023}%
\vSv{448.113712}{354.898109}{-125.803544}{0.488245}%
\vSv{447.821158}{354.502129}{-125.885804}{0.500384}%
\vSv{447.520936}{354.096725}{-125.964181}{0.512438}%
\vSv{447.213100}{353.681965}{-126.038967}{0.524405}%
\vSv{446.897706}{353.257922}{-126.110428}{0.536284}%
\vSv{446.574809}{352.824668}{-126.178803}{0.548071}%
\vSv{446.244468}{352.382277}{-126.244310}{0.559765}%
\vSv{445.906739}{351.930824}{-126.307147}{0.571364}%
\vSv{445.561684}{351.470388}{-126.367493}{0.582865}%
\vSv{445.209362}{351.001047}{-126.425513}{0.594268}%
\vSv{444.849835}{350.522882}{-126.481358}{0.605569}%
\vSv{444.483167}{350.035974}{-126.535166}{0.616767}%
\vSv{444.109421}{349.540407}{-126.587064}{0.627860}%
\vSv{443.728662}{349.036266}{-126.637168}{0.638845}%
\vSv{443.340957}{348.523637}{-126.685586}{0.649722}%
\vSv{442.946373}{348.002608}{-126.732418}{0.660488}%
\vSv{442.544979}{347.473269}{-126.777755}{0.671141}%
\vSv{442.136844}{346.935709}{-126.821682}{0.681679}%
\vSv{441.722039}{346.390022}{-126.864279}{0.692101}%
\vSv{441.300635}{345.836300}{-126.905620}{0.702405}%
\vSv{440.872706}{345.274639}{-126.945771}{0.712589}%
\vSv{440.438326}{344.705134}{-126.984798}{0.722651}%
\vSv{439.997569}{344.127884}{-127.022759}{0.732590}%
\vSv{439.550511}{343.542987}{-127.059711}{0.742403}%
\vSv{439.097231}{342.950544}{-127.095704}{0.752089}%
\vSv{438.637805}{342.350655}{-127.130788}{0.761647}%
\vSv{438.172314}{341.743425}{-127.165008}{0.771075}%
\vSv{437.700837}{341.128956}{-127.198407}{0.780371}%
\vSv{437.223455}{340.507354}{-127.231025}{0.789533}%
\vSv{436.740251}{339.878726}{-127.262900}{0.798560}%
}}%
{\color{vltTeal}\vlB{%
\vSv{436.251308}{339.243179}{-127.294068}{0.807451}%
\vSv{435.756710}{338.600822}{-127.324562}{0.816204}%
\vSv{435.256542}{337.951766}{-127.354414}{0.824817}%
\vSv{434.750890}{337.296121}{-127.383654}{0.833289}%
\vSv{434.239842}{336.634000}{-127.412310}{0.841618}%
\vSv{433.723484}{335.965516}{-127.440410}{0.849803}%
\vSv{433.201906}{335.290784}{-127.467978}{0.857843}%
\vSv{432.675197}{334.609919}{-127.495038}{0.865736}%
\vSv{432.143448}{333.923039}{-127.521615}{0.873481}%
\vSv{431.606750}{333.230260}{-127.547728}{0.881077}%
\vSv{431.065196}{332.531702}{-127.573399}{0.888521}%
\vSv{430.518878}{331.827484}{-127.598648}{0.895814}%
\vSv{429.967890}{331.117727}{-127.623494}{0.902953}%
\vSv{429.412327}{330.402552}{-127.647954}{0.909938}%
\vSv{428.852285}{329.682083}{-127.672045}{0.916767}%
\vSv{428.287858}{328.956442}{-127.695784}{0.923439}%
\vSv{427.719145}{328.225753}{-127.719186}{0.929953}%
\vSv{427.146243}{327.490143}{-127.742267}{0.936308}%
\vSv{426.569250}{326.749736}{-127.765041}{0.942503}%
\vSv{425.988265}{326.004661}{-127.787521}{0.948536}%
\vSv{425.403389}{325.255044}{-127.809720}{0.954407}%
\vSv{424.814720}{324.501014}{-127.831652}{0.960114}%
\vSv{424.222361}{323.742700}{-127.853328}{0.965657}%
\vSv{423.626413}{322.980233}{-127.874761}{0.971035}%
\vSv{423.026978}{322.213742}{-127.895961}{0.976246}%
\vSv{422.424159}{321.443359}{-127.916939}{0.981291}%
\vSv{421.818060}{320.669217}{-127.937707}{0.986167}%
\vSv{421.208784}{319.891447}{-127.958273}{0.990874}%
\vSv{420.596437}{319.110183}{-127.978649}{0.995412}%
\vSv{419.981122}{318.325559}{-127.998843}{0.999780}%
\vSv{419.362946}{317.537710}{-128.018865}{1.003976}%
\vSv{418.742015}{316.746769}{-128.038723}{1.008000}%
}}%
{\color{vltTeal}\vlB{%
\vSv{418.118434}{315.952874}{-128.058427}{1.011852}%
\vSv{417.492312}{315.156160}{-128.077985}{1.015530}%
\vSv{416.863756}{314.356763}{-128.097405}{1.019035}%
\vSv{416.232873}{313.554820}{-128.116695}{1.022365}%
\vSv{415.599771}{312.750469}{-128.135863}{1.025520}%
\vSv{414.964559}{311.943848}{-128.154917}{1.028499}%
\vSv{414.327347}{311.135094}{-128.173864}{1.031303}%
\vSv{413.688243}{310.324347}{-128.192712}{1.033929}%
\vSv{413.047356}{309.511745}{-128.211467}{1.036379}%
\vSv{412.404798}{308.697428}{-128.230137}{1.038651}%
\vSv{411.760678}{307.881535}{-128.248728}{1.040745}%
\vSv{411.115106}{307.064205}{-128.267248}{1.042662}%
\vSv{410.468193}{306.245580}{-128.285704}{1.044399}%
\vSv{409.820051}{305.425799}{-128.304101}{1.045958}%
\vSv{409.170790}{304.605002}{-128.322446}{1.047337}%
\vSv{408.520521}{303.783331}{-128.340747}{1.048538}%
\vSv{407.869357}{302.960926}{-128.359008}{1.049558}%
\vSv{407.217409}{302.137927}{-128.377238}{1.050399}%
\vSv{406.564788}{301.314477}{-128.395441}{1.051060}%
\vSv{405.911607}{300.490716}{-128.413624}{1.051542}%
\vSv{405.257977}{299.666785}{-128.431794}{1.051843}%
\vSv{404.604011}{298.842825}{-128.449957}{1.051964}%
\vSv{403.949821}{298.018979}{-128.468118}{1.051904}%
\vSv{403.295519}{297.195385}{-128.486285}{1.051665}%
\vSv{402.641217}{296.372187}{-128.504463}{1.051245}%
\vSv{401.987027}{295.549525}{-128.522659}{1.050646}%
\vSv{401.333062}{294.727540}{-128.540879}{1.049867}%
\vSv{400.679433}{293.906372}{-128.559129}{1.048907}%
\vSv{400.026254}{293.086163}{-128.577415}{1.047769}%
\vSv{399.373635}{292.267052}{-128.595744}{1.046450}%
\vSv{398.721689}{291.449181}{-128.614123}{1.044953}%
\vSv{398.070528}{290.632690}{-128.632558}{1.043277}%
}}%
{\color{vltTeal}\vlB{%
\vSv{397.420262}{289.817718}{-128.651055}{1.041422}%
\vSv{396.771005}{289.004405}{-128.669621}{1.039388}%
\vSv{396.122866}{288.192890}{-128.688263}{1.037177}%
\vSv{395.475958}{287.383313}{-128.706989}{1.034788}%
\vSv{394.830391}{286.575812}{-128.725804}{1.032222}%
\vSv{394.186276}{285.770525}{-128.744716}{1.029479}%
\vSv{393.543723}{284.967591}{-128.763732}{1.026560}%
\vSv{392.902843}{284.167147}{-128.782860}{1.023465}%
\vSv{392.263745}{283.369330}{-128.802108}{1.020195}%
\vSv{391.626539}{282.574277}{-128.821483}{1.016750}%
\vSv{390.991335}{281.782124}{-128.840992}{1.013131}%
\vSv{390.358241}{280.993007}{-128.860645}{1.009339}%
\vSv{389.727366}{280.207061}{-128.880450}{1.005373}%
\vSv{389.098818}{279.424421}{-128.900415}{1.001236}%
\vSv{388.472705}{278.645220}{-128.920549}{0.996927}%
\vSv{387.849135}{277.869593}{-128.940861}{0.992447}%
\vSv{387.228214}{277.097672}{-128.961361}{0.987798}%
\vSv{386.610048}{276.329590}{-128.982059}{0.982979}%
\vSv{385.994745}{275.565478}{-129.002964}{0.977992}%
\vSv{385.382409}{274.805467}{-129.024087}{0.972838}%
\vSv{384.773146}{274.049687}{-129.045438}{0.967517}%
\vSv{384.167060}{273.298268}{-129.067030}{0.962031}%
\vSv{383.564255}{272.551339}{-129.088873}{0.956379}%
\vSv{382.964835}{271.809027}{-129.110979}{0.950564}%
\vSv{382.368902}{271.071460}{-129.133362}{0.944587}%
\vSv{381.776559}{270.338764}{-129.156033}{0.938447}%
\vSv{381.187907}{269.611064}{-129.179007}{0.932147}%
\vSv{380.603048}{268.888486}{-129.202298}{0.925688}%
\vSv{380.022081}{268.171153}{-129.225920}{0.919070}%
\vSv{379.445108}{267.459188}{-129.249889}{0.912294}%
\vSv{378.872225}{266.752713}{-129.274220}{0.905363}%
\vSv{378.303533}{266.051849}{-129.298932}{0.898276}%
}}%
{\color{vltTeal}\vlB{%
\vSv{377.739129}{265.356716}{-129.324041}{0.891036}%
\vSv{377.179109}{264.667434}{-129.349565}{0.883643}%
\vSv{376.623570}{263.984120}{-129.375525}{0.876099}%
\vSv{376.072607}{263.306891}{-129.401940}{0.868405}%
\vSv{375.526316}{262.635864}{-129.428832}{0.860563}%
\vSv{374.984789}{261.971153}{-129.456224}{0.852573}%
\vSv{374.448120}{261.312873}{-129.484139}{0.844437}%
\vSv{373.916401}{260.661136}{-129.512601}{0.836157}%
\vSv{373.389724}{260.016054}{-129.541638}{0.827734}%
\vSv{372.868179}{259.377737}{-129.571278}{0.819169}%
\vSv{372.351856}{258.746295}{-129.601548}{0.810464}%
\vSv{371.840844}{258.121835}{-129.632482}{0.801620}%
\vSv{371.335230}{257.504466}{-129.664111}{0.792640}%
\vSv{370.835103}{256.894292}{-129.696470}{0.783523}%
\vSv{370.340547}{256.291419}{-129.729598}{0.774273}%
\vSv{369.851648}{255.695949}{-129.763532}{0.764890}%
\vSv{369.368491}{255.107985}{-129.798315}{0.755377}%
\vSv{368.891158}{254.527628}{-129.833991}{0.745734}%
\vSv{368.419732}{253.954976}{-129.870609}{0.735964}%
\vSv{367.954295}{253.390127}{-129.908218}{0.726068}%
\vSv{367.494927}{252.833180}{-129.946874}{0.716048}%
\vSv{367.041707}{252.284229}{-129.986633}{0.705906}%
\vSv{366.594713}{251.743368}{-130.027559}{0.695643}%
\vSv{366.154023}{251.210689}{-130.069718}{0.685261}%
\vSv{365.719714}{250.686285}{-130.113182}{0.674762}%
\vSv{365.291860}{250.170245}{-130.158027}{0.664148}%
\vSv{364.870536}{249.662657}{-130.204336}{0.653421}%
\vSv{364.455815}{249.163609}{-130.252200}{0.642582}%
\vSv{364.047769}{248.673186}{-130.301715}{0.631633}%
\vSv{363.646470}{248.191471}{-130.352986}{0.620577}%
\vSv{363.251987}{247.718548}{-130.406126}{0.609415}%
\vSv{362.864390}{247.254497}{-130.461259}{0.598149}%
}}%
{\color{vltTeal}\vlB{%
\vSv{362.483746}{246.799399}{-130.518518}{0.586781}%
\vSv{362.110122}{246.353330}{-130.578050}{0.575313}%
\vSv{361.743584}{245.916368}{-130.640014}{0.563748}%
\vSv{361.384198}{245.488587}{-130.704586}{0.552086}%
\vSv{361.032026}{245.070060}{-130.771955}{0.540330}%
\vSv{360.687131}{244.660860}{-130.842334}{0.528483}%
\vSv{360.349575}{244.261056}{-130.915953}{0.516546}%
\vSv{360.019420}{243.870718}{-130.993069}{0.504521}%
\vSv{359.696724}{243.489911}{-131.073964}{0.492411}%
\vSv{359.381546}{243.118701}{-131.158954}{0.480218}%
\vSv{359.073946}{242.757151}{-131.248387}{0.467943}%
\vSv{358.773978}{242.405325}{-131.342655}{0.455589}%
\vSv{358.481701}{242.063281}{-131.442195}{0.443159}%
\vSv{358.197170}{241.731078}{-131.547499}{0.430654}%
\vSv{357.920440}{241.408774}{-131.659120}{0.418077}%
\vSv{357.651565}{241.096424}{-131.777686}{0.405429}%
\vSv{357.390600}{240.794081}{-131.903909}{0.392715}%
\vSv{357.137599}{240.501797}{-132.038602}{0.379935}%
\vSv{356.892616}{240.219621}{-132.182696}{0.367092}%
\vSv{356.655705}{239.947604}{-132.337265}{0.354189}%
\vSv{356.426921}{239.685790}{-132.503550}{0.341227}%
\vSv{356.206321}{239.434225}{-132.682997}{0.328211}%
\vSv{355.993962}{239.192952}{-132.877297}{0.315142}%
\vSv{355.789904}{238.962012}{-133.088445}{0.302022}%
\vSv{355.594210}{238.741445}{-133.318808}{0.288856}%
\vSv{355.406947}{238.531289}{-133.571215}{0.275644}%
\vSv{355.228188}{238.331580}{-133.849079}{0.262392}%
\vSv{355.058014}{238.142351}{-134.156551}{0.249102}%
\vSv{354.896515}{237.963636}{-134.498732}{0.235776}%
\vSv{354.743798}{237.795465}{-134.881962}{0.222420}%
\vSv{354.599987}{237.637866}{-135.314214}{0.209037}%
\vSv{354.465235}{237.490867}{-135.805656}{0.195632}%
}}%
{\color{vltTeal}\vlB{%
\vSv{354.339731}{237.354494}{-136.369459}{0.182209}%
\vSv{354.223720}{237.228768}{-137.022977}{0.168776}%
\vSv{354.117527}{237.113712}{-137.789541}{0.155340}%
\vSv{354.021596}{237.009346}{-138.701241}{0.141910}%
\vSv{353.936559}{236.915688}{-139.803396}{0.128499}%
\vSv{353.863349}{236.832752}{-141.162019}{0.115125}%
\vSv{353.803400}{236.760555}{-142.876845}{0.101813}%
\vSv{353.759041}{236.699108}{-145.105235}{0.088602}%
\vSv{353.734274}{236.648421}{-148.108622}{0.075557}%
\vSv{353.736450}{236.608503}{-152.348458}{0.062792}%
\vSv{353.780055}{236.579362}{-158.695050}{0.050533}%
\vSv{353.894889}{236.561002}{-168.876326}{0.039268}%
\vSv{353.942727}{236.553426}{173.888232}{0.030146}%
\vSv{353.524784}{236.556635}{146.834774}{0.025582}%
\vSv{353.205339}{236.570630}{117.412404}{0.027911}%
\vSv{353.106461}{236.595407}{96.869685}{0.035813}%
\vSv{353.103823}{236.630963}{84.717280}{0.046526}%
\vSv{353.126249}{236.677291}{77.315448}{0.058521}%
\vSv{353.158870}{236.734383}{72.482793}{0.071146}%
\vSv{353.197638}{236.802230}{69.122561}{0.084112}%
\vSv{353.242136}{236.880820}{66.665584}{0.097276}%
\vSv{353.292732}{236.970139}{64.796572}{0.110558}%
\vSv{353.349891}{237.070173}{63.329460}{0.123915}%
\vSv{353.414010}{237.180903}{62.148269}{0.137315}%
\vSv{353.485401}{237.302312}{61.177303}{0.150740}%
\vSv{353.564302}{237.434378}{60.365206}{0.164175}%
\vSv{353.650891}{237.577078}{59.675975}{0.177611}%
\vSv{353.745304}{237.730388}{59.083662}{0.191037}%
\vSv{353.847640}{237.894283}{58.569106}{0.204449}%
\vSv{353.957974}{238.068733}{58.117862}{0.217840}%
\vSv{354.076361}{238.253710}{57.718841}{0.231206}%
\vSv{354.202839}{238.449180}{57.363390}{0.244543}%
}}%
{\color{vltTeal}\vlB{%
\vSv{354.337435}{238.655111}{57.044663}{0.257845}%
\vSv{354.480165}{238.871468}{56.757171}{0.271111}%
\vSv{354.631037}{239.098213}{56.496464}{0.284337}%
\vSv{354.790054}{239.335308}{56.258898}{0.297519}%
\vSv{354.957211}{239.582711}{56.041458}{0.310655}%
\vSv{355.132498}{239.840381}{55.841631}{0.323741}%
\vSv{355.315903}{240.108274}{55.657303}{0.336776}%
\vSv{355.507408}{240.386342}{55.486685}{0.349757}%
\vSv{355.706992}{240.674540}{55.328254}{0.362680}%
\vSv{355.914632}{240.972817}{55.180701}{0.375544}%
\vSv{356.130302}{241.281123}{55.042900}{0.388346}%
\vSv{356.353973}{241.599404}{54.913874}{0.401083}%
\vSv{356.585614}{241.927606}{54.792771}{0.413754}%
\vSv{356.825191}{242.265672}{54.678847}{0.426355}%
\vSv{357.072668}{242.613546}{54.571446}{0.438885}%
\vSv{357.328009}{242.971166}{54.469990}{0.451341}%
\vSv{357.591175}{243.338473}{54.373969}{0.463721}%
\vSv{357.862123}{243.715403}{54.282926}{0.476023}%
\vSv{358.140811}{244.101891}{54.196456}{0.488245}%
\vSv{358.427195}{244.497871}{54.114196}{0.500384}%
\vSv{358.721228}{244.903275}{54.035819}{0.512438}%
\vSv{359.022863}{245.318035}{53.961033}{0.524405}%
\vSv{359.332050}{245.742078}{53.889572}{0.536284}%
\vSv{359.648739}{246.175332}{53.821197}{0.548071}%
\vSv{359.972877}{246.617723}{53.755690}{0.559765}%
\vSv{360.304410}{247.069176}{53.692853}{0.571364}%
\vSv{360.643284}{247.529612}{53.632507}{0.582865}%
\vSv{360.989442}{247.998953}{53.574487}{0.594268}%
\vSv{361.342826}{248.477118}{53.518642}{0.605569}%
\vSv{361.703377}{248.964026}{53.464834}{0.616767}%
\vSv{362.071034}{249.459593}{53.412936}{0.627860}%
\vSv{362.445735}{249.963734}{53.362832}{0.638845}%
}}%
{\color{vltTeal}\vlB{%
\vSv{362.827417}{250.476363}{53.314414}{0.649722}%
\vSv{363.216016}{250.997392}{53.267582}{0.660488}%
\vSv{363.611465}{251.526731}{53.222245}{0.671141}%
\vSv{364.013699}{252.064291}{53.178318}{0.681679}%
\vSv{364.422649}{252.609978}{53.135721}{0.692101}%
\vSv{364.838245}{253.163700}{53.094380}{0.702405}%
\vSv{365.260417}{253.725361}{53.054229}{0.712589}%
\vSv{365.689094}{254.294866}{53.015202}{0.722651}%
\vSv{366.124202}{254.872116}{52.977241}{0.732590}%
\vSv{366.565667}{255.457013}{52.940289}{0.742403}%
\vSv{367.013415}{256.049456}{52.904296}{0.752089}%
\vSv{367.467369}{256.649345}{52.869212}{0.761647}%
\vSv{367.927452}{257.256575}{52.834992}{0.771075}%
\vSv{368.393585}{257.871044}{52.801593}{0.780371}%
\vSv{368.865689}{258.492646}{52.768975}{0.789533}%
\vSv{369.343684}{259.121274}{52.737100}{0.798560}%
\vSv{369.827487}{259.756821}{52.705932}{0.807451}%
\vSv{370.317017}{260.399178}{52.675438}{0.816204}%
\vSv{370.812190}{261.048234}{52.645586}{0.824817}%
\vSv{371.312921}{261.703879}{52.616346}{0.833289}%
\vSv{371.819125}{262.366000}{52.587690}{0.841618}%
\vSv{372.330715}{263.034484}{52.559590}{0.849803}%
\vSv{372.847604}{263.709216}{52.532022}{0.857843}%
\vSv{373.369705}{264.390081}{52.504962}{0.865736}%
\vSv{373.896926}{265.076961}{52.478385}{0.873481}%
\vSv{374.429179}{265.769740}{52.452272}{0.881077}%
\vSv{374.966373}{266.468298}{52.426601}{0.888521}%
\vSv{375.508415}{267.172516}{52.401352}{0.895814}%
\vSv{376.055213}{267.882273}{52.376506}{0.902953}%
\vSv{376.606673}{268.597448}{52.352046}{0.909938}%
\vSv{377.162702}{269.317917}{52.327955}{0.916767}%
\vSv{377.723204}{270.043558}{52.304216}{0.923439}%
}}%
{\color{vltTeal}\vlB{%
\vSv{378.288083}{270.774247}{52.280814}{0.929953}%
\vSv{378.857243}{271.509857}{52.257733}{0.936308}%
\vSv{379.430586}{272.250264}{52.234959}{0.942503}%
\vSv{380.008014}{272.995339}{52.212479}{0.948536}%
\vSv{380.589429}{273.744956}{52.190280}{0.954407}%
\vSv{381.174731}{274.498986}{52.168348}{0.960114}%
\vSv{381.763819}{275.257300}{52.146672}{0.965657}%
\vSv{382.356594}{276.019767}{52.125239}{0.971035}%
\vSv{382.952953}{276.786258}{52.104039}{0.976246}%
\vSv{383.552795}{277.556641}{52.083061}{0.981291}%
\vSv{384.156017}{278.330783}{52.062293}{0.986167}%
\vSv{384.762515}{279.108553}{52.041727}{0.990874}%
\vSv{385.372186}{279.889817}{52.021351}{0.995412}%
\vSv{385.984926}{280.674441}{52.001157}{0.999780}%
\vSv{386.600630}{281.462290}{51.981135}{1.003976}%
\vSv{387.219192}{282.253231}{51.961277}{1.008000}%
\vSv{387.840506}{283.047126}{51.941573}{1.011852}%
\vSv{388.464466}{283.843840}{51.922015}{1.015530}%
\vSv{389.090966}{284.643237}{51.902595}{1.019035}%
\vSv{389.719898}{285.445180}{51.883305}{1.022365}%
\vSv{390.351154}{286.249531}{51.864137}{1.025520}%
\vSv{390.984626}{287.056152}{51.845083}{1.028499}%
\vSv{391.620207}{287.864906}{51.826136}{1.031303}%
\vSv{392.257786}{288.675653}{51.807288}{1.033929}%
\vSv{392.897256}{289.488255}{51.788533}{1.036379}%
\vSv{393.538506}{290.302572}{51.769863}{1.038651}%
\vSv{394.181426}{291.118465}{51.751272}{1.040745}%
\vSv{394.825907}{291.935795}{51.732752}{1.042662}%
\vSv{395.471839}{292.754420}{51.714296}{1.044399}%
\vSv{396.119110}{293.574201}{51.695899}{1.045958}%
\vSv{396.767610}{294.394998}{51.677554}{1.047337}%
\vSv{397.417228}{295.216669}{51.659253}{1.048538}%
}}%
{\color{vltTeal}\vlB{%
\vSv{398.067853}{296.039074}{51.640992}{1.049558}%
\vSv{398.719373}{296.862073}{51.622762}{1.050399}%
\vSv{399.371677}{297.685523}{51.604559}{1.051060}%
\vSv{400.024652}{298.509284}{51.586376}{1.051542}%
\vSv{400.678188}{299.333215}{51.568206}{1.051843}%
\vSv{401.332173}{300.157175}{51.550043}{1.051964}%
\vSv{401.986494}{300.981021}{51.531882}{1.051904}%
\vSv{402.641039}{301.804615}{51.513715}{1.051665}%
\vSv{403.295696}{302.627813}{51.495537}{1.051245}%
\vSv{403.950354}{303.450475}{51.477341}{1.050646}%
\vSv{404.604900}{304.272460}{51.459121}{1.049867}%
\vSv{405.259222}{305.093628}{51.440871}{1.048907}%
\vSv{405.913208}{305.913837}{51.422585}{1.047769}%
\vSv{406.566746}{306.732948}{51.404256}{1.046450}%
\vSv{407.219725}{307.550819}{51.385877}{1.044953}%
\vSv{407.872032}{308.367310}{51.367442}{1.043277}%
\vSv{408.523555}{309.182282}{51.348945}{1.041422}%
\vSv{409.174184}{309.995595}{51.330379}{1.039388}%
\vSv{409.823807}{310.807110}{51.311737}{1.037177}%
\vSv{410.472312}{311.616687}{51.293011}{1.034788}%
\vSv{411.119589}{312.424188}{51.274196}{1.032222}%
\vSv{411.765527}{313.229475}{51.255284}{1.029479}%
\vSv{412.410015}{314.032409}{51.236268}{1.026560}%
\vSv{413.052943}{314.832853}{51.217140}{1.023465}%
\vSv{413.694201}{315.630670}{51.197892}{1.020195}%
\vSv{414.333679}{316.425723}{51.178517}{1.016750}%
\vSv{414.971268}{317.217876}{51.159008}{1.013131}%
\vSv{415.606858}{318.006993}{51.139355}{1.009339}%
\vSv{416.240341}{318.792939}{51.119550}{1.005373}%
\vSv{416.871608}{319.575579}{51.099585}{1.001236}%
\vSv{417.500551}{320.354780}{51.079451}{0.996927}%
\vSv{418.127063}{321.130407}{51.059139}{0.992447}%
}}%
{\color{vltTeal}\vlB{%
\vSv{418.751037}{321.902328}{51.038639}{0.987798}%
\vSv{419.372365}{322.670410}{51.017941}{0.982979}%
\vSv{419.990941}{323.434522}{50.997036}{0.977992}%
\vSv{420.606660}{324.194533}{50.975913}{0.972838}%
\vSv{421.219416}{324.950313}{50.954562}{0.967517}%
\vSv{421.829104}{325.701732}{50.932970}{0.962031}%
\vSv{422.435620}{326.448661}{50.911127}{0.956379}%
\vSv{423.038860}{327.190973}{50.889021}{0.950564}%
\vSv{423.638721}{327.928540}{50.866638}{0.944587}%
\vSv{424.235101}{328.661236}{50.843967}{0.938447}%
\vSv{424.827896}{329.388936}{50.820993}{0.932147}%
\vSv{425.417007}{330.111514}{50.797702}{0.925688}%
\vSv{426.002332}{330.828847}{50.774080}{0.919070}%
\vSv{426.583772}{331.540812}{50.750111}{0.912294}%
\vSv{427.161225}{332.247287}{50.725780}{0.905363}%
\vSv{427.734595}{332.948151}{50.701068}{0.898276}%
\vSv{428.303783}{333.643284}{50.675959}{0.891036}%
\vSv{428.868692}{334.332566}{50.650435}{0.883643}%
\vSv{429.429224}{335.015880}{50.624475}{0.876099}%
\vSv{429.985285}{335.693109}{50.598060}{0.868405}%
\vSv{430.536779}{336.364136}{50.571168}{0.860563}%
\vSv{431.083612}{337.028847}{50.543776}{0.852573}%
\vSv{431.625691}{337.687127}{50.515861}{0.844437}%
\vSv{432.162923}{338.338864}{50.487399}{0.836157}%
\vSv{432.695217}{338.983946}{50.458362}{0.827734}%
\vSv{433.222481}{339.622263}{50.428722}{0.819169}%
\vSv{433.744625}{340.253705}{50.398452}{0.810464}%
\vSv{434.261561}{340.878165}{50.367518}{0.801620}%
\vSv{434.773200}{341.495534}{50.335889}{0.792640}%
\vSv{435.279455}{342.105708}{50.303530}{0.783523}%
\vSv{435.780240}{342.708581}{50.270402}{0.774273}%
\vSv{436.275469}{343.304051}{50.236468}{0.764890}%
}}%
{\color{vltTeal}\vlB{%
\vSv{436.765058}{343.892015}{50.201685}{0.755377}%
\vSv{437.248924}{344.472372}{50.166009}{0.745734}%
\vSv{437.726984}{345.045024}{50.129391}{0.735964}%
\vSv{438.199157}{345.609873}{50.091782}{0.726068}%
\vSv{438.665363}{346.166820}{50.053126}{0.716048}%
\vSv{439.125522}{346.715771}{50.013367}{0.705906}%
\vSv{439.579557}{347.256632}{49.972441}{0.695643}%
\vSv{440.027390}{347.789311}{49.930282}{0.685261}%
\vSv{440.468945}{348.313715}{49.886818}{0.674762}%
\vSv{440.904149}{348.829755}{49.841973}{0.664148}%
\vSv{441.332926}{349.337343}{49.795664}{0.653421}%
\vSv{441.755205}{349.836391}{49.747800}{0.642582}%
\vSv{442.170914}{350.326814}{49.698285}{0.631633}%
\vSv{442.579984}{350.808529}{49.647014}{0.620577}%
\vSv{442.982345}{351.281452}{49.593874}{0.609415}%
\vSv{443.377930}{351.745503}{49.538741}{0.598149}%
\vSv{443.766673}{352.200601}{49.481482}{0.586781}%
\vSv{444.148509}{352.646670}{49.421950}{0.575313}%
\vSv{444.523374}{353.083632}{49.359986}{0.563748}%
\vSv{444.891207}{353.511413}{49.295414}{0.552086}%
\vSv{445.251945}{353.929940}{49.228045}{0.540330}%
\vSv{445.605530}{354.339140}{49.157666}{0.528483}%
\vSv{445.951904}{354.738944}{49.084047}{0.516546}%
\vSv{446.291011}{355.129282}{49.006931}{0.504521}%
\vSv{446.622794}{355.510089}{48.926036}{0.492411}%
\vSv{446.947202}{355.881299}{48.841046}{0.480218}%
\vSv{447.264183}{356.242849}{48.751613}{0.467943}%
\vSv{447.573687}{356.594675}{48.657345}{0.455589}%
\vSv{447.875665}{356.936719}{48.557805}{0.443159}%
\vSv{448.170072}{357.268922}{48.452501}{0.430654}%
\vSv{448.456863}{357.591226}{48.340880}{0.418077}%
\vSv{448.735997}{357.903576}{48.222314}{0.405429}%
}}%
{\color{vltTeal}\vlB{%
\vSv{449.007433}{358.205919}{48.096091}{0.392715}%
\vSv{449.271136}{358.498203}{47.961398}{0.379935}%
\vSv{449.527070}{358.780379}{47.817304}{0.367092}%
\vSv{449.775204}{359.052396}{47.662735}{0.354189}%
\vSv{450.015509}{359.314210}{47.496450}{0.341227}%
\vSv{450.247963}{359.565775}{47.317003}{0.328211}%
\vSv{450.472543}{359.807048}{47.122703}{0.315142}%
\vSv{450.689236}{360.037988}{46.911555}{0.302022}%
\vSv{450.898033}{360.258555}{46.681192}{0.288856}%
\vSv{451.098931}{360.468711}{46.428785}{0.275644}%
\vSv{451.291936}{360.668420}{46.150921}{0.262392}%
\vSv{451.477067}{360.857649}{45.843449}{0.249102}%
\vSv{451.654352}{361.036364}{45.501268}{0.235776}%
\vSv{451.823840}{361.204535}{45.118038}{0.222420}%
\vSv{451.985600}{361.362134}{44.685786}{0.209037}%
\vSv{452.139731}{361.509133}{44.194344}{0.195632}%
\vSv{452.286375}{361.645506}{43.630541}{0.182209}%
\vSv{452.425730}{361.771232}{42.977023}{0.168776}%
\vSv{452.558075}{361.886288}{42.210459}{0.155340}%
\vSv{452.683816}{361.990654}{41.298759}{0.141910}%
\vSv{452.803546}{362.084312}{40.196604}{0.128499}%
\vSv{452.918161}{362.167248}{38.837981}{0.115125}%
\vSv{453.029066}{362.239445}{37.123155}{0.101813}%
\vSv{453.138559}{362.300892}{34.894765}{0.088602}%
\vSv{453.250615}{362.351579}{31.891378}{0.075557}%
\vSv{453.372563}{362.391497}{27.651542}{0.062792}%
\vSv{453.518868}{362.420638}{21.304950}{0.050533}%
\vSv{453.719311}{362.438998}{11.123674}{0.039268}%
\vSv{453.835655}{362.446574}{-6.111768}{0.030146}%
\vSv{453.469102}{362.443365}{-33.165226}{0.025582}%
\vSv{453.183922}{362.429370}{-62.587596}{0.027911}%
\vSv{453.102178}{362.404593}{-83.130315}{0.035813}%
}}%
{\color{black}\vlB{%
\vSc{432.057086}{341.743425}{-127.365464}{11.370734}%
\vSc{432.205594}{332.706186}{29.852130}{3.687707}%
\vSc{431.970584}{332.706186}{75.416942}{3.687707}%
\vSc{368.247271}{257.256575}{52.634536}{11.370734}%
\vSc{372.098246}{266.293814}{-150.147870}{3.687707}%
\vSc{374.133129}{266.293814}{-104.583058}{3.687707}%
}}%
{\color{black}\put(391.00000,178.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $W/(k_0U^2)=0.311$}}}%
{\color{black}\put(235.00000,144.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.400}{12.400}\selectfont $W=\oint f\,\dd u=\pi U^2k^{\prime\prime}(\omega)\ge0$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{124.000000}{0.000000}{434.000000}%
}}%
{\color{black!38}\vlB{%
\vSk{48.939119}{63.526311}{-62.892095}{4.500000}%
\vSk{52.128793}{57.295261}{-62.892095}{3.310380}%
\vSk{53.965392}{54.348526}{3.998754}{1.189620}%
\vSk{57.646030}{54.605821}{3.998754}{4.500000}%
\vSk{64.017178}{55.599281}{57.677363}{4.500000}%
\vSk{67.759982}{61.514635}{57.677363}{1.134907}%
\vSk{66.815397}{62.473689}{117.107905}{3.365093}%
\vSk{63.650654}{67.694502}{117.107905}{4.445287}%
\vSk{63.924240}{71.651474}{-176.001246}{0.054713}%
\vSk{56.941281}{71.473321}{-176.001246}{4.500000}%
\vSk{53.965392}{70.985178}{-176.001246}{0.483151}%
\vSk{51.507512}{70.951485}{-122.322637}{4.016849}%
\vSk{48.957158}{65.444418}{-122.322637}{2.269813}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{65.968979}{54.348526}{2.242963}%
\vRa{67.920366}{54.798526}{6.728889}%
\vRa{69.871752}{55.248526}{4.161543}%
\vRa{71.823138}{55.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{64.878109}{54.348526}{0.067217}%
\vRa{64.647754}{54.798526}{0.201650}%
\vRa{64.417399}{55.248526}{0.336083}%
\vRa{64.187044}{55.698526}{0.470516}%
\vRa{63.956689}{56.148526}{0.604949}%
\vRa{63.726334}{56.598526}{0.739382}%
\vRa{63.495979}{57.048526}{0.873815}%
\vRa{63.265624}{57.498526}{1.008249}%
\vRa{63.035269}{57.948526}{1.142682}%
\vRa{62.804914}{58.398526}{1.277115}%
\vRa{62.574559}{58.848526}{1.411548}%
\vRa{62.344204}{59.298526}{1.545981}%
\vRa{62.113849}{59.748526}{1.680414}%
\vRa{61.883494}{60.198526}{1.814847}%
\vRa{61.653139}{60.648526}{1.949281}%
\vRa{61.422784}{61.098526}{2.083714}%
\vRa{61.192429}{61.548526}{1.675568}%
\vRa{60.962074}{61.998526}{1.245392}%
\vRa{60.731719}{62.448526}{0.815216}%
\vRa{60.501364}{62.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{74.491389}{55.048515}{0.657689}%
\vRa{73.460738}{55.498515}{1.973066}%
\vRa{72.675315}{55.948515}{3.043217}%
\vRa{73.177409}{56.398515}{2.825850}%
\vRa{73.679502}{56.848515}{2.608484}%
\vRa{74.181596}{57.298515}{2.391117}%
\vRa{74.683690}{57.748515}{2.173750}%
\vRa{75.185783}{58.198515}{1.956384}%
\vRa{75.687877}{58.648515}{1.739017}%
\vRa{76.189971}{59.098515}{1.521651}%
\vRa{76.692064}{59.548515}{1.304284}%
\vRa{77.194158}{59.998515}{1.086917}%
\vRa{77.696252}{60.448515}{0.869551}%
\vRa{78.198346}{60.898515}{0.652184}%
\vRa{78.700439}{61.348515}{0.434818}%
\vRa{79.202533}{61.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{63.172490}{61.341084}{0.365162}%
\vRa{62.511959}{61.791084}{1.095486}%
\vRa{61.851428}{62.241084}{1.825809}%
\vRa{61.190897}{62.691084}{2.556133}%
\vRa{60.530367}{63.141084}{3.286457}%
\vRa{60.478526}{63.591084}{3.408091}%
\vRa{60.763253}{64.041084}{3.193156}%
\vRa{61.047980}{64.491084}{2.978222}%
\vRa{61.332707}{64.941084}{2.763288}%
\vRa{61.617434}{65.391084}{2.548354}%
\vRa{61.902162}{65.841084}{2.333420}%
\vRa{62.186889}{66.291084}{2.118486}%
\vRa{62.471616}{66.741084}{1.903552}%
\vRa{62.756343}{67.191084}{1.688618}%
\vRa{63.041070}{67.641084}{1.473684}%
\vRa{63.325797}{68.091084}{1.258750}%
\vRa{63.610524}{68.541084}{1.043816}%
\vRa{63.895251}{68.991084}{0.828882}%
\vRa{64.179978}{69.441084}{0.613948}%
\vRa{64.464705}{69.891084}{0.399014}%
\vRa{64.749433}{70.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{79.293481}{62.473689}{0.296163}%
\vRa{78.470799}{62.923689}{0.888490}%
\vRa{77.648117}{63.373689}{1.480817}%
\vRa{76.825436}{63.823689}{2.073143}%
\vRa{76.002754}{64.273689}{2.665470}%
\vRa{75.180073}{64.723689}{3.257796}%
\vRa{74.357391}{65.173689}{3.850123}%
\vRa{73.534709}{65.623689}{4.442450}%
\vRa{72.712028}{66.073689}{5.034776}%
\vRa{72.770994}{66.523689}{4.745455}%
\vRa{72.976198}{66.973689}{4.309896}%
\vRa{73.181403}{67.423689}{3.874336}%
\vRa{73.386608}{67.873689}{3.438777}%
\vRa{73.591812}{68.323689}{3.003217}%
\vRa{73.797017}{68.773689}{2.567657}%
\vRa{74.002221}{69.223689}{2.132098}%
\vRa{74.207426}{69.673689}{1.696538}%
\vRa{74.412631}{70.123689}{1.260979}%
\vRa{74.617835}{70.573689}{0.825419}%
\vRa{74.823040}{71.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{72.222252}{66.362711}{0.475334}%
\vRa{71.476788}{66.812711}{1.426002}%
\vRa{70.731325}{67.262711}{2.376670}%
\vRa{69.985861}{67.712711}{3.327339}%
\vRa{69.240398}{68.162711}{4.278007}%
\vRa{68.494934}{68.612711}{5.228675}%
\vRa{67.749471}{69.062711}{6.179343}%
\vRa{67.004007}{69.512711}{7.130011}%
\vRa{66.258544}{69.962711}{8.080679}%
\vRa{65.513080}{70.412711}{9.031347}%
\vRa{66.942013}{70.862711}{7.807620}%
\vRa{73.379325}{71.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{64.945325}{54.348526}{1.023654}%
\vRa{64.849403}{54.798526}{3.070962}%
\vRa{64.753482}{55.248526}{5.118270}%
\vRa{64.657560}{55.698526}{7.165578}%
\vRa{64.561638}{56.148526}{7.561329}%
\vRa{64.465716}{56.598526}{6.876365}%
\vRa{64.369794}{57.048526}{6.191401}%
\vRa{64.273872}{57.498526}{5.506438}%
\vRa{64.177950}{57.948526}{4.821474}%
\vRa{64.082029}{58.398526}{4.136510}%
\vRa{63.986107}{58.848526}{3.451546}%
\vRa{63.890185}{59.298526}{2.766582}%
\vRa{63.794263}{59.748526}{2.081618}%
\vRa{63.698341}{60.198526}{1.396654}%
\vRa{63.602419}{60.648526}{0.711690}%
\vRa{63.506498}{61.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{72.594984}{56.101518}{0.251047}%
\vRa{72.594984}{56.551518}{0.753141}%
\vRa{72.594984}{57.001518}{1.255234}%
\vRa{72.594984}{57.451518}{1.757328}%
\vRa{72.594984}{57.901518}{2.259422}%
\vRa{72.594984}{58.351518}{2.761515}%
\vRa{72.594984}{58.801518}{3.263609}%
\vRa{72.594984}{59.251518}{3.765703}%
\vRa{72.594984}{59.701518}{4.267796}%
\vRa{72.594984}{60.151518}{4.769890}%
\vRa{72.594984}{60.601518}{5.271984}%
\vRa{72.594984}{61.051518}{5.774078}%
\vRa{72.594984}{61.501518}{6.276171}%
\vRa{72.594984}{61.951518}{6.778265}%
\vRa{72.594984}{62.401518}{6.830438}%
\vRa{72.594984}{62.851518}{6.007757}%
\vRa{72.594984}{63.301518}{5.185075}%
\vRa{72.594984}{63.751518}{4.362394}%
\vRa{72.594984}{64.201518}{3.539712}%
\vRa{72.594984}{64.651518}{2.717030}%
\vRa{72.594984}{65.101518}{1.894349}%
\vRa{72.594984}{65.551518}{1.071667}%
\vRa{72.594984}{66.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{63.537651}{61.341084}{0.372492}%
\vRa{63.607444}{61.791084}{1.117475}%
\vRa{63.677238}{62.241084}{1.862458}%
\vRa{63.747031}{62.691084}{2.607442}%
\vRa{63.816824}{63.141084}{3.352425}%
\vRa{63.886617}{63.591084}{4.097409}%
\vRa{63.956410}{64.041084}{4.842392}%
\vRa{64.026203}{64.491084}{5.587375}%
\vRa{64.095996}{64.941084}{6.332359}%
\vRa{64.165789}{65.391084}{7.077342}%
\vRa{64.235582}{65.841084}{7.822325}%
\vRa{64.305375}{66.291084}{8.035533}%
\vRa{64.375168}{66.741084}{7.220276}%
\vRa{64.444961}{67.191084}{6.405020}%
\vRa{64.514754}{67.641084}{5.589763}%
\vRa{64.584547}{68.091084}{4.774507}%
\vRa{64.654340}{68.541084}{3.959250}%
\vRa{64.724133}{68.991084}{3.143994}%
\vRa{64.793926}{69.441084}{2.328737}%
\vRa{64.863719}{69.891084}{1.513480}%
\vRa{64.933512}{70.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{72.204541}{56.101518}{0.390443}%
\vRa{71.423655}{56.551518}{1.171329}%
\vRa{70.642769}{57.001518}{1.952215}%
\vRa{69.861883}{57.451518}{2.733100}%
\vRa{69.080998}{57.901518}{3.513986}%
\vRa{68.300112}{58.351518}{4.294872}%
\vRa{67.519226}{58.801518}{5.075758}%
\vRa{66.738340}{59.251518}{5.856644}%
\vRa{65.957454}{59.701518}{6.637529}%
\vRa{65.176569}{60.151518}{7.418415}%
\vRa{64.395683}{60.601518}{8.199301}%
\vRa{63.614797}{61.051518}{8.980187}%
\vRa{64.200627}{61.501518}{8.394357}%
\vRa{65.015403}{61.951518}{7.579581}%
\vRa{65.830179}{62.401518}{6.764804}%
\vRa{66.644956}{62.851518}{5.950028}%
\vRa{67.459732}{63.301518}{5.135251}%
\vRa{68.274509}{63.751518}{4.320475}%
\vRa{69.089285}{64.201518}{3.505699}%
\vRa{69.904061}{64.651518}{2.690922}%
\vRa{70.718838}{65.101518}{1.876146}%
\vRa{71.533614}{65.551518}{1.061369}%
\vRa{72.348391}{66.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{74.732072}{55.048515}{57.677363}{8.786662}%
\vSd{72.378073}{56.101518}{41.868190}{9.547479}%
\vSd{63.184896}{54.348526}{102.033056}{7.149654}%
\vSd{72.299278}{66.362711}{65.486526}{5.812697}%
\vSd{64.970622}{54.348526}{3.998754}{10.037864}%
\vSd{60.020537}{70.951485}{-122.322637}{8.786662}%
\vSd{64.920256}{56.101518}{-167.014302}{7.801204}%
\vSd{64.970622}{70.951485}{3.998754}{10.037864}%
\vSd{63.181595}{70.951485}{-98.816083}{9.725302}%
\vSd{63.345630}{66.362711}{-151.088184}{10.386788}%
\vSd{60.112195}{63.526311}{-34.265443}{3.881206}%
\vSd{60.005880}{54.348526}{117.107905}{10.310380}%
\vSd{72.464938}{56.101518}{-23.586923}{2.631589}%
\vSd{74.717415}{71.651474}{-62.892095}{10.310380}%
\vSd{72.269984}{56.101518}{90.000000}{10.261193}%
\vSd{63.340483}{56.101518}{150.046501}{10.493888}%
\vSd{64.825329}{66.362711}{148.882666}{8.879339}%
\vSd{72.439019}{66.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{59.939119}{63.526311}{-62.892095}{10.310380}%
\vSk{64.965392}{54.348526}{3.998754}{10.037864}%
\vSk{74.668694}{55.048515}{57.677363}{8.786662}%
\vSk{74.650654}{62.473689}{117.107905}{10.310380}%
\vSk{64.965392}{71.651474}{-176.001246}{10.037864}%
\vSk{59.957158}{70.951485}{-122.322637}{8.786662}%
}}%
{\color{black!45}\vlB{%
\vSk{58.600000}{43.000000}{90.000000}{4.000000}%
}}%
{\color{vltRed}\vlB{%
\vSo{70.000000}{89.000000}{0.000000}{16.250000}%
\vRa{84.500000}{87.530000}{0.535714}%
\vRa{84.500000}{87.980000}{1.607143}%
\vRa{84.500000}{88.430000}{2.678571}%
\vRa{84.500000}{88.880000}{3.250000}%
\vRa{84.500000}{89.330000}{2.178571}%
\vRa{84.500000}{89.780000}{1.107143}%
\vRa{84.500000}{90.230000}{0.035714}%
}}%
{\color{black}\put(59.00000,109.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{black}\put(59.00000,12.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $f/(k_0U)=+1.5$}}}%
{\color{vltTeal!31}\vlB{%
\vRa{171.968979}{54.348526}{2.242963}%
\vRa{173.920366}{54.798526}{6.728889}%
\vRa{175.871752}{55.248526}{4.161543}%
\vRa{177.823138}{55.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{170.878109}{54.348526}{0.067217}%
\vRa{170.647754}{54.798526}{0.201650}%
\vRa{170.417399}{55.248526}{0.336083}%
\vRa{170.187044}{55.698526}{0.470516}%
\vRa{169.956689}{56.148526}{0.604949}%
\vRa{169.726334}{56.598526}{0.739382}%
\vRa{169.495979}{57.048526}{0.873815}%
\vRa{169.265624}{57.498526}{1.008249}%
\vRa{169.035269}{57.948526}{1.142682}%
\vRa{168.804914}{58.398526}{1.277115}%
\vRa{168.574559}{58.848526}{1.411548}%
\vRa{168.344204}{59.298526}{1.545981}%
\vRa{168.113849}{59.748526}{1.680414}%
\vRa{167.883494}{60.198526}{1.814847}%
\vRa{167.653139}{60.648526}{1.949281}%
\vRa{167.422784}{61.098526}{2.083714}%
\vRa{167.192429}{61.548526}{1.675568}%
\vRa{166.962074}{61.998526}{1.245392}%
\vRa{166.731719}{62.448526}{0.815216}%
\vRa{166.501364}{62.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{180.491389}{55.048515}{0.657689}%
\vRa{179.460738}{55.498515}{1.973066}%
\vRa{178.675315}{55.948515}{3.043217}%
\vRa{179.177409}{56.398515}{2.825850}%
\vRa{179.679502}{56.848515}{2.608484}%
\vRa{180.181596}{57.298515}{2.391117}%
\vRa{180.683690}{57.748515}{2.173750}%
\vRa{181.185783}{58.198515}{1.956384}%
\vRa{181.687877}{58.648515}{1.739017}%
\vRa{182.189971}{59.098515}{1.521651}%
\vRa{182.692064}{59.548515}{1.304284}%
\vRa{183.194158}{59.998515}{1.086917}%
\vRa{183.696252}{60.448515}{0.869551}%
\vRa{184.198346}{60.898515}{0.652184}%
\vRa{184.700439}{61.348515}{0.434818}%
\vRa{185.202533}{61.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{169.172490}{61.341084}{0.365162}%
\vRa{168.511959}{61.791084}{1.095486}%
\vRa{167.851428}{62.241084}{1.825809}%
\vRa{167.190897}{62.691084}{2.556133}%
\vRa{166.530367}{63.141084}{3.286457}%
\vRa{166.478526}{63.591084}{3.408091}%
\vRa{166.763253}{64.041084}{3.193156}%
\vRa{167.047980}{64.491084}{2.978222}%
\vRa{167.332707}{64.941084}{2.763288}%
\vRa{167.617434}{65.391084}{2.548354}%
\vRa{167.902162}{65.841084}{2.333420}%
\vRa{168.186889}{66.291084}{2.118486}%
\vRa{168.471616}{66.741084}{1.903552}%
\vRa{168.756343}{67.191084}{1.688618}%
\vRa{169.041070}{67.641084}{1.473684}%
\vRa{169.325797}{68.091084}{1.258750}%
\vRa{169.610524}{68.541084}{1.043816}%
\vRa{169.895251}{68.991084}{0.828882}%
\vRa{170.179978}{69.441084}{0.613948}%
\vRa{170.464705}{69.891084}{0.399014}%
\vRa{170.749433}{70.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{185.293481}{62.473689}{0.296163}%
\vRa{184.470799}{62.923689}{0.888490}%
\vRa{183.648117}{63.373689}{1.480817}%
\vRa{182.825436}{63.823689}{2.073143}%
\vRa{182.002754}{64.273689}{2.665470}%
\vRa{181.180073}{64.723689}{3.257796}%
\vRa{180.357391}{65.173689}{3.850123}%
\vRa{179.534709}{65.623689}{4.442450}%
\vRa{178.712028}{66.073689}{5.034776}%
\vRa{178.770994}{66.523689}{4.745455}%
\vRa{178.976198}{66.973689}{4.309896}%
\vRa{179.181403}{67.423689}{3.874336}%
\vRa{179.386608}{67.873689}{3.438777}%
\vRa{179.591812}{68.323689}{3.003217}%
\vRa{179.797017}{68.773689}{2.567657}%
\vRa{180.002221}{69.223689}{2.132098}%
\vRa{180.207426}{69.673689}{1.696538}%
\vRa{180.412631}{70.123689}{1.260979}%
\vRa{180.617835}{70.573689}{0.825419}%
\vRa{180.823040}{71.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{178.222252}{66.362711}{0.475334}%
\vRa{177.476788}{66.812711}{1.426002}%
\vRa{176.731325}{67.262711}{2.376670}%
\vRa{175.985861}{67.712711}{3.327339}%
\vRa{175.240398}{68.162711}{4.278007}%
\vRa{174.494934}{68.612711}{5.228675}%
\vRa{173.749471}{69.062711}{6.179343}%
\vRa{173.004007}{69.512711}{7.130011}%
\vRa{172.258544}{69.962711}{8.080679}%
\vRa{171.513080}{70.412711}{9.031347}%
\vRa{172.942013}{70.862711}{7.807620}%
\vRa{179.379325}{71.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{170.945325}{54.348526}{1.023654}%
\vRa{170.849403}{54.798526}{3.070962}%
\vRa{170.753482}{55.248526}{5.118270}%
\vRa{170.657560}{55.698526}{7.165578}%
\vRa{170.561638}{56.148526}{7.561329}%
\vRa{170.465716}{56.598526}{6.876365}%
\vRa{170.369794}{57.048526}{6.191401}%
\vRa{170.273872}{57.498526}{5.506438}%
\vRa{170.177950}{57.948526}{4.821474}%
\vRa{170.082029}{58.398526}{4.136510}%
\vRa{169.986107}{58.848526}{3.451546}%
\vRa{169.890185}{59.298526}{2.766582}%
\vRa{169.794263}{59.748526}{2.081618}%
\vRa{169.698341}{60.198526}{1.396654}%
\vRa{169.602419}{60.648526}{0.711690}%
\vRa{169.506498}{61.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{178.594984}{56.101518}{0.251047}%
\vRa{178.594984}{56.551518}{0.753141}%
\vRa{178.594984}{57.001518}{1.255234}%
\vRa{178.594984}{57.451518}{1.757328}%
\vRa{178.594984}{57.901518}{2.259422}%
\vRa{178.594984}{58.351518}{2.761515}%
\vRa{178.594984}{58.801518}{3.263609}%
\vRa{178.594984}{59.251518}{3.765703}%
\vRa{178.594984}{59.701518}{4.267796}%
\vRa{178.594984}{60.151518}{4.769890}%
\vRa{178.594984}{60.601518}{5.271984}%
\vRa{178.594984}{61.051518}{5.774078}%
\vRa{178.594984}{61.501518}{6.276171}%
\vRa{178.594984}{61.951518}{6.778265}%
\vRa{178.594984}{62.401518}{6.830438}%
\vRa{178.594984}{62.851518}{6.007757}%
\vRa{178.594984}{63.301518}{5.185075}%
\vRa{178.594984}{63.751518}{4.362394}%
\vRa{178.594984}{64.201518}{3.539712}%
\vRa{178.594984}{64.651518}{2.717030}%
\vRa{178.594984}{65.101518}{1.894349}%
\vRa{178.594984}{65.551518}{1.071667}%
\vRa{178.594984}{66.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{169.537651}{61.341084}{0.372492}%
\vRa{169.607444}{61.791084}{1.117475}%
\vRa{169.677238}{62.241084}{1.862458}%
\vRa{169.747031}{62.691084}{2.607442}%
\vRa{169.816824}{63.141084}{3.352425}%
\vRa{169.886617}{63.591084}{4.097409}%
\vRa{169.956410}{64.041084}{4.842392}%
\vRa{170.026203}{64.491084}{5.587375}%
\vRa{170.095996}{64.941084}{6.332359}%
\vRa{170.165789}{65.391084}{7.077342}%
\vRa{170.235582}{65.841084}{7.822325}%
\vRa{170.305375}{66.291084}{8.035533}%
\vRa{170.375168}{66.741084}{7.220276}%
\vRa{170.444961}{67.191084}{6.405020}%
\vRa{170.514754}{67.641084}{5.589763}%
\vRa{170.584547}{68.091084}{4.774507}%
\vRa{170.654340}{68.541084}{3.959250}%
\vRa{170.724133}{68.991084}{3.143994}%
\vRa{170.793926}{69.441084}{2.328737}%
\vRa{170.863719}{69.891084}{1.513480}%
\vRa{170.933512}{70.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{178.204541}{56.101518}{0.390443}%
\vRa{177.423655}{56.551518}{1.171329}%
\vRa{176.642769}{57.001518}{1.952215}%
\vRa{175.861883}{57.451518}{2.733100}%
\vRa{175.080998}{57.901518}{3.513986}%
\vRa{174.300112}{58.351518}{4.294872}%
\vRa{173.519226}{58.801518}{5.075758}%
\vRa{172.738340}{59.251518}{5.856644}%
\vRa{171.957454}{59.701518}{6.637529}%
\vRa{171.176569}{60.151518}{7.418415}%
\vRa{170.395683}{60.601518}{8.199301}%
\vRa{169.614797}{61.051518}{8.980187}%
\vRa{170.200627}{61.501518}{8.394357}%
\vRa{171.015403}{61.951518}{7.579581}%
\vRa{171.830179}{62.401518}{6.764804}%
\vRa{172.644956}{62.851518}{5.950028}%
\vRa{173.459732}{63.301518}{5.135251}%
\vRa{174.274509}{63.751518}{4.320475}%
\vRa{175.089285}{64.201518}{3.505699}%
\vRa{175.904061}{64.651518}{2.690922}%
\vRa{176.718838}{65.101518}{1.876146}%
\vRa{177.533614}{65.551518}{1.061369}%
\vRa{178.348391}{66.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{180.732072}{55.048515}{57.677363}{8.786662}%
\vSd{178.378073}{56.101518}{41.868190}{9.547479}%
\vSd{169.184896}{54.348526}{102.033056}{7.149654}%
\vSd{178.299278}{66.362711}{65.486526}{5.812697}%
\vSd{170.970622}{54.348526}{3.998754}{10.037864}%
\vSd{166.020537}{70.951485}{-122.322637}{8.786662}%
\vSd{170.920256}{56.101518}{-167.014302}{7.801204}%
\vSd{170.970622}{70.951485}{3.998754}{10.037864}%
\vSd{169.181595}{70.951485}{-98.816083}{9.725302}%
\vSd{169.345630}{66.362711}{-151.088184}{10.386788}%
\vSd{166.112195}{63.526311}{-34.265443}{3.881206}%
\vSd{166.005880}{54.348526}{117.107905}{10.310380}%
\vSd{178.464938}{56.101518}{-23.586923}{2.631589}%
\vSd{180.717415}{71.651474}{-62.892095}{10.310380}%
\vSd{178.269984}{56.101518}{90.000000}{10.261193}%
\vSd{169.340483}{56.101518}{150.046501}{10.493888}%
\vSd{170.825329}{66.362711}{148.882666}{8.879339}%
\vSd{178.439019}{66.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{165.939119}{63.526311}{-62.892095}{10.310380}%
\vSk{170.965392}{54.348526}{3.998754}{10.037864}%
\vSk{180.668694}{55.048515}{57.677363}{8.786662}%
\vSk{180.650654}{62.473689}{117.107905}{10.310380}%
\vSk{170.965392}{71.651474}{-176.001246}{10.037864}%
\vSk{165.957158}{70.951485}{-122.322637}{8.786662}%
}}%
{\color{black!45}\vlB{%
\vSk{175.600000}{43.000000}{90.000000}{4.000000}%
}}%
{\color{vltRed}\vlB{%
\vSo{171.440000}{89.000000}{180.000000}{4.560000}%
\vRa{172.344286}{87.790400}{0.535714}%
\vRa{171.272857}{88.240400}{1.607143}%
\vRa{170.201429}{88.690400}{2.678571}%
\vRa{170.870000}{89.140400}{2.010000}%
\vRa{171.941429}{89.590400}{0.938571}%
}}%
{\color{black}\put(176.00000,109.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\pi/2$}}}%
{\color{black}\put(176.00000,12.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $f/(k_0U)=-0.5$}}}%
{\color{black!38}\vlB{%
\vSk{282.939119}{63.526311}{-62.892095}{4.500000}%
\vSk{286.128793}{57.295261}{-62.892095}{3.310380}%
\vSk{287.965392}{54.348526}{3.998754}{1.189620}%
\vSk{291.646030}{54.605821}{3.998754}{4.500000}%
\vSk{298.017178}{55.599281}{57.677363}{4.500000}%
\vSk{301.759982}{61.514635}{57.677363}{1.134907}%
\vSk{300.815397}{62.473689}{117.107905}{3.365093}%
\vSk{297.650654}{67.694502}{117.107905}{4.445287}%
\vSk{297.924240}{71.651474}{-176.001246}{0.054713}%
\vSk{290.941281}{71.473321}{-176.001246}{4.500000}%
\vSk{287.965392}{70.985178}{-176.001246}{0.483151}%
\vSk{285.507512}{70.951485}{-122.322637}{4.016849}%
\vSk{282.957158}{65.444418}{-122.322637}{2.269813}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{277.968979}{54.348526}{2.242963}%
\vRa{279.920366}{54.798526}{6.728889}%
\vRa{281.871752}{55.248526}{4.161543}%
\vRa{283.823138}{55.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{276.878109}{54.348526}{0.067217}%
\vRa{276.647754}{54.798526}{0.201650}%
\vRa{276.417399}{55.248526}{0.336083}%
\vRa{276.187044}{55.698526}{0.470516}%
\vRa{275.956689}{56.148526}{0.604949}%
\vRa{275.726334}{56.598526}{0.739382}%
\vRa{275.495979}{57.048526}{0.873815}%
\vRa{275.265624}{57.498526}{1.008249}%
\vRa{275.035269}{57.948526}{1.142682}%
\vRa{274.804914}{58.398526}{1.277115}%
\vRa{274.574559}{58.848526}{1.411548}%
\vRa{274.344204}{59.298526}{1.545981}%
\vRa{274.113849}{59.748526}{1.680414}%
\vRa{273.883494}{60.198526}{1.814847}%
\vRa{273.653139}{60.648526}{1.949281}%
\vRa{273.422784}{61.098526}{2.083714}%
\vRa{273.192429}{61.548526}{1.675568}%
\vRa{272.962074}{61.998526}{1.245392}%
\vRa{272.731719}{62.448526}{0.815216}%
\vRa{272.501364}{62.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{286.491389}{55.048515}{0.657689}%
\vRa{285.460738}{55.498515}{1.973066}%
\vRa{284.675315}{55.948515}{3.043217}%
\vRa{285.177409}{56.398515}{2.825850}%
\vRa{285.679502}{56.848515}{2.608484}%
\vRa{286.181596}{57.298515}{2.391117}%
\vRa{286.683690}{57.748515}{2.173750}%
\vRa{287.185783}{58.198515}{1.956384}%
\vRa{287.687877}{58.648515}{1.739017}%
\vRa{288.189971}{59.098515}{1.521651}%
\vRa{288.692064}{59.548515}{1.304284}%
\vRa{289.194158}{59.998515}{1.086917}%
\vRa{289.696252}{60.448515}{0.869551}%
\vRa{290.198346}{60.898515}{0.652184}%
\vRa{290.700439}{61.348515}{0.434818}%
\vRa{291.202533}{61.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{275.172490}{61.341084}{0.365162}%
\vRa{274.511959}{61.791084}{1.095486}%
\vRa{273.851428}{62.241084}{1.825809}%
\vRa{273.190897}{62.691084}{2.556133}%
\vRa{272.530367}{63.141084}{3.286457}%
\vRa{272.478526}{63.591084}{3.408091}%
\vRa{272.763253}{64.041084}{3.193156}%
\vRa{273.047980}{64.491084}{2.978222}%
\vRa{273.332707}{64.941084}{2.763288}%
\vRa{273.617434}{65.391084}{2.548354}%
\vRa{273.902162}{65.841084}{2.333420}%
\vRa{274.186889}{66.291084}{2.118486}%
\vRa{274.471616}{66.741084}{1.903552}%
\vRa{274.756343}{67.191084}{1.688618}%
\vRa{275.041070}{67.641084}{1.473684}%
\vRa{275.325797}{68.091084}{1.258750}%
\vRa{275.610524}{68.541084}{1.043816}%
\vRa{275.895251}{68.991084}{0.828882}%
\vRa{276.179978}{69.441084}{0.613948}%
\vRa{276.464705}{69.891084}{0.399014}%
\vRa{276.749433}{70.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{291.293481}{62.473689}{0.296163}%
\vRa{290.470799}{62.923689}{0.888490}%
\vRa{289.648117}{63.373689}{1.480817}%
\vRa{288.825436}{63.823689}{2.073143}%
\vRa{288.002754}{64.273689}{2.665470}%
\vRa{287.180073}{64.723689}{3.257796}%
\vRa{286.357391}{65.173689}{3.850123}%
\vRa{285.534709}{65.623689}{4.442450}%
\vRa{284.712028}{66.073689}{5.034776}%
\vRa{284.770994}{66.523689}{4.745455}%
\vRa{284.976198}{66.973689}{4.309896}%
\vRa{285.181403}{67.423689}{3.874336}%
\vRa{285.386608}{67.873689}{3.438777}%
\vRa{285.591812}{68.323689}{3.003217}%
\vRa{285.797017}{68.773689}{2.567657}%
\vRa{286.002221}{69.223689}{2.132098}%
\vRa{286.207426}{69.673689}{1.696538}%
\vRa{286.412631}{70.123689}{1.260979}%
\vRa{286.617835}{70.573689}{0.825419}%
\vRa{286.823040}{71.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{284.222252}{66.362711}{0.475334}%
\vRa{283.476788}{66.812711}{1.426002}%
\vRa{282.731325}{67.262711}{2.376670}%
\vRa{281.985861}{67.712711}{3.327339}%
\vRa{281.240398}{68.162711}{4.278007}%
\vRa{280.494934}{68.612711}{5.228675}%
\vRa{279.749471}{69.062711}{6.179343}%
\vRa{279.004007}{69.512711}{7.130011}%
\vRa{278.258544}{69.962711}{8.080679}%
\vRa{277.513080}{70.412711}{9.031347}%
\vRa{278.942013}{70.862711}{7.807620}%
\vRa{285.379325}{71.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{276.945325}{54.348526}{1.023654}%
\vRa{276.849403}{54.798526}{3.070962}%
\vRa{276.753482}{55.248526}{5.118270}%
\vRa{276.657560}{55.698526}{7.165578}%
\vRa{276.561638}{56.148526}{7.561329}%
\vRa{276.465716}{56.598526}{6.876365}%
\vRa{276.369794}{57.048526}{6.191401}%
\vRa{276.273872}{57.498526}{5.506438}%
\vRa{276.177950}{57.948526}{4.821474}%
\vRa{276.082029}{58.398526}{4.136510}%
\vRa{275.986107}{58.848526}{3.451546}%
\vRa{275.890185}{59.298526}{2.766582}%
\vRa{275.794263}{59.748526}{2.081618}%
\vRa{275.698341}{60.198526}{1.396654}%
\vRa{275.602419}{60.648526}{0.711690}%
\vRa{275.506498}{61.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{284.594984}{56.101518}{0.251047}%
\vRa{284.594984}{56.551518}{0.753141}%
\vRa{284.594984}{57.001518}{1.255234}%
\vRa{284.594984}{57.451518}{1.757328}%
\vRa{284.594984}{57.901518}{2.259422}%
\vRa{284.594984}{58.351518}{2.761515}%
\vRa{284.594984}{58.801518}{3.263609}%
\vRa{284.594984}{59.251518}{3.765703}%
\vRa{284.594984}{59.701518}{4.267796}%
\vRa{284.594984}{60.151518}{4.769890}%
\vRa{284.594984}{60.601518}{5.271984}%
\vRa{284.594984}{61.051518}{5.774078}%
\vRa{284.594984}{61.501518}{6.276171}%
\vRa{284.594984}{61.951518}{6.778265}%
\vRa{284.594984}{62.401518}{6.830438}%
\vRa{284.594984}{62.851518}{6.007757}%
\vRa{284.594984}{63.301518}{5.185075}%
\vRa{284.594984}{63.751518}{4.362394}%
\vRa{284.594984}{64.201518}{3.539712}%
\vRa{284.594984}{64.651518}{2.717030}%
\vRa{284.594984}{65.101518}{1.894349}%
\vRa{284.594984}{65.551518}{1.071667}%
\vRa{284.594984}{66.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{275.537651}{61.341084}{0.372492}%
\vRa{275.607444}{61.791084}{1.117475}%
\vRa{275.677238}{62.241084}{1.862458}%
\vRa{275.747031}{62.691084}{2.607442}%
\vRa{275.816824}{63.141084}{3.352425}%
\vRa{275.886617}{63.591084}{4.097409}%
\vRa{275.956410}{64.041084}{4.842392}%
\vRa{276.026203}{64.491084}{5.587375}%
\vRa{276.095996}{64.941084}{6.332359}%
\vRa{276.165789}{65.391084}{7.077342}%
\vRa{276.235582}{65.841084}{7.822325}%
\vRa{276.305375}{66.291084}{8.035533}%
\vRa{276.375168}{66.741084}{7.220276}%
\vRa{276.444961}{67.191084}{6.405020}%
\vRa{276.514754}{67.641084}{5.589763}%
\vRa{276.584547}{68.091084}{4.774507}%
\vRa{276.654340}{68.541084}{3.959250}%
\vRa{276.724133}{68.991084}{3.143994}%
\vRa{276.793926}{69.441084}{2.328737}%
\vRa{276.863719}{69.891084}{1.513480}%
\vRa{276.933512}{70.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{284.204541}{56.101518}{0.390443}%
\vRa{283.423655}{56.551518}{1.171329}%
\vRa{282.642769}{57.001518}{1.952215}%
\vRa{281.861883}{57.451518}{2.733100}%
\vRa{281.080998}{57.901518}{3.513986}%
\vRa{280.300112}{58.351518}{4.294872}%
\vRa{279.519226}{58.801518}{5.075758}%
\vRa{278.738340}{59.251518}{5.856644}%
\vRa{277.957454}{59.701518}{6.637529}%
\vRa{277.176569}{60.151518}{7.418415}%
\vRa{276.395683}{60.601518}{8.199301}%
\vRa{275.614797}{61.051518}{8.980187}%
\vRa{276.200627}{61.501518}{8.394357}%
\vRa{277.015403}{61.951518}{7.579581}%
\vRa{277.830179}{62.401518}{6.764804}%
\vRa{278.644956}{62.851518}{5.950028}%
\vRa{279.459732}{63.301518}{5.135251}%
\vRa{280.274509}{63.751518}{4.320475}%
\vRa{281.089285}{64.201518}{3.505699}%
\vRa{281.904061}{64.651518}{2.690922}%
\vRa{282.718838}{65.101518}{1.876146}%
\vRa{283.533614}{65.551518}{1.061369}%
\vRa{284.348391}{66.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{286.732072}{55.048515}{57.677363}{8.786662}%
\vSd{284.378073}{56.101518}{41.868190}{9.547479}%
\vSd{275.184896}{54.348526}{102.033056}{7.149654}%
\vSd{284.299278}{66.362711}{65.486526}{5.812697}%
\vSd{276.970622}{54.348526}{3.998754}{10.037864}%
\vSd{272.020537}{70.951485}{-122.322637}{8.786662}%
\vSd{276.920256}{56.101518}{-167.014302}{7.801204}%
\vSd{276.970622}{70.951485}{3.998754}{10.037864}%
\vSd{275.181595}{70.951485}{-98.816083}{9.725302}%
\vSd{275.345630}{66.362711}{-151.088184}{10.386788}%
\vSd{272.112195}{63.526311}{-34.265443}{3.881206}%
\vSd{272.005880}{54.348526}{117.107905}{10.310380}%
\vSd{284.464938}{56.101518}{-23.586923}{2.631589}%
\vSd{286.717415}{71.651474}{-62.892095}{10.310380}%
\vSd{284.269984}{56.101518}{90.000000}{10.261193}%
\vSd{275.340483}{56.101518}{150.046501}{10.493888}%
\vSd{276.825329}{66.362711}{148.882666}{8.879339}%
\vSd{284.439019}{66.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{271.939119}{63.526311}{-62.892095}{10.310380}%
\vSk{276.965392}{54.348526}{3.998754}{10.037864}%
\vSk{286.668694}{55.048515}{57.677363}{8.786662}%
\vSk{286.650654}{62.473689}{117.107905}{10.310380}%
\vSk{276.965392}{71.651474}{-176.001246}{10.037864}%
\vSk{271.957158}{70.951485}{-122.322637}{8.786662}%
}}%
{\color{black!45}\vlB{%
\vSk{292.600000}{43.000000}{90.000000}{4.000000}%
}}%
{\color{vltRed}\vlB{%
\vSo{265.750000}{89.000000}{180.000000}{16.250000}%
\vRa{266.964286}{87.530000}{0.535714}%
\vRa{265.892857}{87.980000}{1.607143}%
\vRa{264.821429}{88.430000}{2.678571}%
\vRa{264.250000}{88.880000}{3.250000}%
\vRa{265.321429}{89.330000}{2.178571}%
\vRa{266.392857}{89.780000}{1.107143}%
\vRa{267.464286}{90.230000}{0.035714}%
}}%
{\color{black}\put(293.00000,109.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\pi$}}}%
{\color{black}\put(293.00000,12.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $f/(k_0U)=-1.5$}}}%
{\color{vltTeal!31}\vlB{%
\vRa{405.968979}{54.348526}{2.242963}%
\vRa{407.920366}{54.798526}{6.728889}%
\vRa{409.871752}{55.248526}{4.161543}%
\vRa{411.823138}{55.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{404.878109}{54.348526}{0.067217}%
\vRa{404.647754}{54.798526}{0.201650}%
\vRa{404.417399}{55.248526}{0.336083}%
\vRa{404.187044}{55.698526}{0.470516}%
\vRa{403.956689}{56.148526}{0.604949}%
\vRa{403.726334}{56.598526}{0.739382}%
\vRa{403.495979}{57.048526}{0.873815}%
\vRa{403.265624}{57.498526}{1.008249}%
\vRa{403.035269}{57.948526}{1.142682}%
\vRa{402.804914}{58.398526}{1.277115}%
\vRa{402.574559}{58.848526}{1.411548}%
\vRa{402.344204}{59.298526}{1.545981}%
\vRa{402.113849}{59.748526}{1.680414}%
\vRa{401.883494}{60.198526}{1.814847}%
\vRa{401.653139}{60.648526}{1.949281}%
\vRa{401.422784}{61.098526}{2.083714}%
\vRa{401.192429}{61.548526}{1.675568}%
\vRa{400.962074}{61.998526}{1.245392}%
\vRa{400.731719}{62.448526}{0.815216}%
\vRa{400.501364}{62.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{414.491389}{55.048515}{0.657689}%
\vRa{413.460738}{55.498515}{1.973066}%
\vRa{412.675315}{55.948515}{3.043217}%
\vRa{413.177409}{56.398515}{2.825850}%
\vRa{413.679502}{56.848515}{2.608484}%
\vRa{414.181596}{57.298515}{2.391117}%
\vRa{414.683690}{57.748515}{2.173750}%
\vRa{415.185783}{58.198515}{1.956384}%
\vRa{415.687877}{58.648515}{1.739017}%
\vRa{416.189971}{59.098515}{1.521651}%
\vRa{416.692064}{59.548515}{1.304284}%
\vRa{417.194158}{59.998515}{1.086917}%
\vRa{417.696252}{60.448515}{0.869551}%
\vRa{418.198346}{60.898515}{0.652184}%
\vRa{418.700439}{61.348515}{0.434818}%
\vRa{419.202533}{61.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{403.172490}{61.341084}{0.365162}%
\vRa{402.511959}{61.791084}{1.095486}%
\vRa{401.851428}{62.241084}{1.825809}%
\vRa{401.190897}{62.691084}{2.556133}%
\vRa{400.530367}{63.141084}{3.286457}%
\vRa{400.478526}{63.591084}{3.408091}%
\vRa{400.763253}{64.041084}{3.193156}%
\vRa{401.047980}{64.491084}{2.978222}%
\vRa{401.332707}{64.941084}{2.763288}%
\vRa{401.617434}{65.391084}{2.548354}%
\vRa{401.902162}{65.841084}{2.333420}%
\vRa{402.186889}{66.291084}{2.118486}%
\vRa{402.471616}{66.741084}{1.903552}%
\vRa{402.756343}{67.191084}{1.688618}%
\vRa{403.041070}{67.641084}{1.473684}%
\vRa{403.325797}{68.091084}{1.258750}%
\vRa{403.610524}{68.541084}{1.043816}%
\vRa{403.895251}{68.991084}{0.828882}%
\vRa{404.179978}{69.441084}{0.613948}%
\vRa{404.464705}{69.891084}{0.399014}%
\vRa{404.749433}{70.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{419.293481}{62.473689}{0.296163}%
\vRa{418.470799}{62.923689}{0.888490}%
\vRa{417.648117}{63.373689}{1.480817}%
\vRa{416.825436}{63.823689}{2.073143}%
\vRa{416.002754}{64.273689}{2.665470}%
\vRa{415.180073}{64.723689}{3.257796}%
\vRa{414.357391}{65.173689}{3.850123}%
\vRa{413.534709}{65.623689}{4.442450}%
\vRa{412.712028}{66.073689}{5.034776}%
\vRa{412.770994}{66.523689}{4.745455}%
\vRa{412.976198}{66.973689}{4.309896}%
\vRa{413.181403}{67.423689}{3.874336}%
\vRa{413.386608}{67.873689}{3.438777}%
\vRa{413.591812}{68.323689}{3.003217}%
\vRa{413.797017}{68.773689}{2.567657}%
\vRa{414.002221}{69.223689}{2.132098}%
\vRa{414.207426}{69.673689}{1.696538}%
\vRa{414.412631}{70.123689}{1.260979}%
\vRa{414.617835}{70.573689}{0.825419}%
\vRa{414.823040}{71.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{412.222252}{66.362711}{0.475334}%
\vRa{411.476788}{66.812711}{1.426002}%
\vRa{410.731325}{67.262711}{2.376670}%
\vRa{409.985861}{67.712711}{3.327339}%
\vRa{409.240398}{68.162711}{4.278007}%
\vRa{408.494934}{68.612711}{5.228675}%
\vRa{407.749471}{69.062711}{6.179343}%
\vRa{407.004007}{69.512711}{7.130011}%
\vRa{406.258544}{69.962711}{8.080679}%
\vRa{405.513080}{70.412711}{9.031347}%
\vRa{406.942013}{70.862711}{7.807620}%
\vRa{413.379325}{71.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{404.945325}{54.348526}{1.023654}%
\vRa{404.849403}{54.798526}{3.070962}%
\vRa{404.753482}{55.248526}{5.118270}%
\vRa{404.657560}{55.698526}{7.165578}%
\vRa{404.561638}{56.148526}{7.561329}%
\vRa{404.465716}{56.598526}{6.876365}%
\vRa{404.369794}{57.048526}{6.191401}%
\vRa{404.273872}{57.498526}{5.506438}%
\vRa{404.177950}{57.948526}{4.821474}%
\vRa{404.082029}{58.398526}{4.136510}%
\vRa{403.986107}{58.848526}{3.451546}%
\vRa{403.890185}{59.298526}{2.766582}%
\vRa{403.794263}{59.748526}{2.081618}%
\vRa{403.698341}{60.198526}{1.396654}%
\vRa{403.602419}{60.648526}{0.711690}%
\vRa{403.506498}{61.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{412.594984}{56.101518}{0.251047}%
\vRa{412.594984}{56.551518}{0.753141}%
\vRa{412.594984}{57.001518}{1.255234}%
\vRa{412.594984}{57.451518}{1.757328}%
\vRa{412.594984}{57.901518}{2.259422}%
\vRa{412.594984}{58.351518}{2.761515}%
\vRa{412.594984}{58.801518}{3.263609}%
\vRa{412.594984}{59.251518}{3.765703}%
\vRa{412.594984}{59.701518}{4.267796}%
\vRa{412.594984}{60.151518}{4.769890}%
\vRa{412.594984}{60.601518}{5.271984}%
\vRa{412.594984}{61.051518}{5.774078}%
\vRa{412.594984}{61.501518}{6.276171}%
\vRa{412.594984}{61.951518}{6.778265}%
\vRa{412.594984}{62.401518}{6.830438}%
\vRa{412.594984}{62.851518}{6.007757}%
\vRa{412.594984}{63.301518}{5.185075}%
\vRa{412.594984}{63.751518}{4.362394}%
\vRa{412.594984}{64.201518}{3.539712}%
\vRa{412.594984}{64.651518}{2.717030}%
\vRa{412.594984}{65.101518}{1.894349}%
\vRa{412.594984}{65.551518}{1.071667}%
\vRa{412.594984}{66.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{403.537651}{61.341084}{0.372492}%
\vRa{403.607444}{61.791084}{1.117475}%
\vRa{403.677238}{62.241084}{1.862458}%
\vRa{403.747031}{62.691084}{2.607442}%
\vRa{403.816824}{63.141084}{3.352425}%
\vRa{403.886617}{63.591084}{4.097409}%
\vRa{403.956410}{64.041084}{4.842392}%
\vRa{404.026203}{64.491084}{5.587375}%
\vRa{404.095996}{64.941084}{6.332359}%
\vRa{404.165789}{65.391084}{7.077342}%
\vRa{404.235582}{65.841084}{7.822325}%
\vRa{404.305375}{66.291084}{8.035533}%
\vRa{404.375168}{66.741084}{7.220276}%
\vRa{404.444961}{67.191084}{6.405020}%
\vRa{404.514754}{67.641084}{5.589763}%
\vRa{404.584547}{68.091084}{4.774507}%
\vRa{404.654340}{68.541084}{3.959250}%
\vRa{404.724133}{68.991084}{3.143994}%
\vRa{404.793926}{69.441084}{2.328737}%
\vRa{404.863719}{69.891084}{1.513480}%
\vRa{404.933512}{70.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{412.204541}{56.101518}{0.390443}%
\vRa{411.423655}{56.551518}{1.171329}%
\vRa{410.642769}{57.001518}{1.952215}%
\vRa{409.861883}{57.451518}{2.733100}%
\vRa{409.080998}{57.901518}{3.513986}%
\vRa{408.300112}{58.351518}{4.294872}%
\vRa{407.519226}{58.801518}{5.075758}%
\vRa{406.738340}{59.251518}{5.856644}%
\vRa{405.957454}{59.701518}{6.637529}%
\vRa{405.176569}{60.151518}{7.418415}%
\vRa{404.395683}{60.601518}{8.199301}%
\vRa{403.614797}{61.051518}{8.980187}%
\vRa{404.200627}{61.501518}{8.394357}%
\vRa{405.015403}{61.951518}{7.579581}%
\vRa{405.830179}{62.401518}{6.764804}%
\vRa{406.644956}{62.851518}{5.950028}%
\vRa{407.459732}{63.301518}{5.135251}%
\vRa{408.274509}{63.751518}{4.320475}%
\vRa{409.089285}{64.201518}{3.505699}%
\vRa{409.904061}{64.651518}{2.690922}%
\vRa{410.718838}{65.101518}{1.876146}%
\vRa{411.533614}{65.551518}{1.061369}%
\vRa{412.348391}{66.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{414.732072}{55.048515}{57.677363}{8.786662}%
\vSd{412.378073}{56.101518}{41.868190}{9.547479}%
\vSd{403.184896}{54.348526}{102.033056}{7.149654}%
\vSd{412.299278}{66.362711}{65.486526}{5.812697}%
\vSd{404.970622}{54.348526}{3.998754}{10.037864}%
\vSd{400.020537}{70.951485}{-122.322637}{8.786662}%
\vSd{404.920256}{56.101518}{-167.014302}{7.801204}%
\vSd{404.970622}{70.951485}{3.998754}{10.037864}%
\vSd{403.181595}{70.951485}{-98.816083}{9.725302}%
\vSd{403.345630}{66.362711}{-151.088184}{10.386788}%
\vSd{400.112195}{63.526311}{-34.265443}{3.881206}%
\vSd{400.005880}{54.348526}{117.107905}{10.310380}%
\vSd{412.464938}{56.101518}{-23.586923}{2.631589}%
\vSd{414.717415}{71.651474}{-62.892095}{10.310380}%
\vSd{412.269984}{56.101518}{90.000000}{10.261193}%
\vSd{403.340483}{56.101518}{150.046501}{10.493888}%
\vSd{404.825329}{66.362711}{148.882666}{8.879339}%
\vSd{412.439019}{66.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{399.939119}{63.526311}{-62.892095}{10.310380}%
\vSk{404.965392}{54.348526}{3.998754}{10.037864}%
\vSk{414.668694}{55.048515}{57.677363}{8.786662}%
\vSk{414.650654}{62.473689}{117.107905}{10.310380}%
\vSk{404.965392}{71.651474}{-176.001246}{10.037864}%
\vSk{399.957158}{70.951485}{-122.322637}{8.786662}%
}}%
{\color{black!45}\vlB{%
\vSk{409.600000}{43.000000}{90.000000}{4.000000}%
}}%
{\color{vltRed}\vlB{%
\vSo{410.000000}{89.000000}{0.000000}{4.560000}%
\vRa{413.120000}{87.790400}{0.535714}%
\vRa{413.120000}{88.240400}{1.607143}%
\vRa{413.120000}{88.690400}{2.678571}%
\vRa{413.120000}{89.140400}{2.010000}%
\vRa{413.120000}{89.590400}{0.938571}%
}}%
{\color{black}\put(410.00000,109.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $3\pi/2$}}}%
{\color{black}\put(410.00000,12.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $f/(k_0U)=+0.5$}}}%
{\color{black}\vlB{%
\vSf{40.000000}{44.000000}{0.000000}{38.000000}%
\vSk{47.600000}{41.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(48.00000,33.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSk{58.600000}{41.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(59.00000,33.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSk{69.600000}{41.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(70.00000,33.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{black}\put(84.00000,44.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $u/U$}}}%
{\color{black}\vlB{%
\vSf{157.000000}{44.000000}{0.000000}{38.000000}%
\vSk{164.600000}{41.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(165.00000,33.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSk{175.600000}{41.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(176.00000,33.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSk{186.600000}{41.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(187.00000,33.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{black}\put(201.00000,44.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $u/U$}}}%
{\color{black}\vlB{%
\vSf{274.000000}{44.000000}{0.000000}{38.000000}%
\vSk{281.600000}{41.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(282.00000,33.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSk{292.600000}{41.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(293.00000,33.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSk{303.600000}{41.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(304.00000,33.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{black}\put(318.00000,44.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $u/U$}}}%
{\color{black}\vlB{%
\vSf{391.000000}{44.000000}{0.000000}{38.000000}%
\vSk{398.600000}{41.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(399.00000,33.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSk{409.600000}{41.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(410.00000,33.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSk{420.600000}{41.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(421.00000,33.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{black}\put(435.00000,44.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $u/U$}}}%
\end{picture}%


==> vlt-figures/figure-111.tex <==
\begin{picture}(470,374)%
{\color{black}\put(134.00000,356.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Three physical virion coordinates}}}%
{\color{black}\put(374.00000,356.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} The same retained ports}}}%
{\color{vltBlue!6}\vlB{%
\vRa{108.000000}{286.000000}{64.000000}%
\vRa{108.000000}{286.450000}{64.000000}%
\vRa{108.000000}{286.900000}{64.000000}%
\vRa{108.000000}{287.350000}{64.000000}%
\vRa{108.000000}{287.800000}{64.000000}%
\vRa{108.000000}{288.250000}{64.000000}%
\vRa{108.000000}{288.700000}{64.000000}%
\vRa{108.000000}{289.150000}{64.000000}%
\vRa{108.000000}{289.600000}{64.000000}%
\vRa{108.000000}{290.050000}{64.000000}%
\vRa{108.000000}{290.500000}{64.000000}%
\vRa{108.000000}{290.950000}{64.000000}%
\vRa{108.000000}{291.400000}{64.000000}%
\vRa{108.000000}{291.850000}{64.000000}%
\vRa{108.000000}{292.300000}{64.000000}%
\vRa{108.000000}{292.750000}{64.000000}%
\vRa{108.000000}{293.200000}{64.000000}%
\vRa{108.000000}{293.650000}{64.000000}%
\vRa{108.000000}{294.100000}{64.000000}%
\vRa{108.000000}{294.550000}{64.000000}%
\vRa{108.000000}{295.000000}{64.000000}%
\vRa{108.000000}{295.450000}{64.000000}%
\vRa{108.000000}{295.900000}{64.000000}%
\vRa{108.000000}{296.350000}{64.000000}%
\vRa{108.000000}{296.800000}{64.000000}%
\vRa{108.000000}{297.250000}{64.000000}%
\vRa{108.000000}{297.700000}{64.000000}%
\vRa{108.000000}{298.150000}{64.000000}%
\vRa{108.000000}{298.600000}{64.000000}%
\vRa{108.000000}{299.050000}{64.000000}%
\vRa{108.000000}{299.500000}{64.000000}%
\vRa{108.000000}{299.950000}{64.000000}%
}}%
{\color{vltBlue!6}\vlB{%
\vRa{108.000000}{300.400000}{64.000000}%
\vRa{108.000000}{300.850000}{64.000000}%
\vRa{108.000000}{301.300000}{64.000000}%
\vRa{108.000000}{301.750000}{64.000000}%
\vRa{108.000000}{302.200000}{64.000000}%
\vRa{108.000000}{302.650000}{64.000000}%
\vRa{108.000000}{303.100000}{64.000000}%
\vRa{108.000000}{303.550000}{64.000000}%
\vRa{108.000000}{304.000000}{64.000000}%
\vRa{108.000000}{304.450000}{64.000000}%
\vRa{108.000000}{304.900000}{64.000000}%
\vRa{108.000000}{305.350000}{64.000000}%
\vRa{108.000000}{305.800000}{64.000000}%
\vRa{108.000000}{306.250000}{64.000000}%
\vRa{108.000000}{306.700000}{64.000000}%
\vRa{108.000000}{307.150000}{64.000000}%
\vRa{108.000000}{307.600000}{64.000000}%
\vRa{108.000000}{308.050000}{64.000000}%
\vRa{108.000000}{308.500000}{64.000000}%
\vRa{108.000000}{308.950000}{64.000000}%
\vRa{108.000000}{309.400000}{64.000000}%
\vRa{108.000000}{309.850000}{64.000000}%
\vRa{108.000000}{310.300000}{64.000000}%
\vRa{108.000000}{310.750000}{64.000000}%
\vRa{108.000000}{311.200000}{64.000000}%
\vRa{108.000000}{311.650000}{64.000000}%
\vRa{108.000000}{312.100000}{64.000000}%
\vRa{108.000000}{312.550000}{64.000000}%
\vRa{108.000000}{313.000000}{64.000000}%
\vRa{108.000000}{313.450000}{64.000000}%
\vRa{108.000000}{313.900000}{64.000000}%
\vRa{108.000000}{314.350000}{64.000000}%
}}%
{\color{vltBlue!6}\vlB{%
\vRa{108.000000}{314.800000}{64.000000}%
\vRa{108.000000}{315.250000}{64.000000}%
\vRa{108.000000}{315.700000}{64.000000}%
\vRa{108.000000}{316.150000}{64.000000}%
\vRa{108.000000}{316.600000}{64.000000}%
\vRa{108.000000}{317.050000}{64.000000}%
\vRa{108.000000}{317.500000}{64.000000}%
\vRa{108.000000}{317.950000}{64.000000}%
\vRa{108.000000}{318.400000}{64.000000}%
\vRa{108.000000}{318.850000}{64.000000}%
\vRa{108.000000}{319.300000}{64.000000}%
\vRa{108.000000}{319.750000}{64.000000}%
\vRa{108.000000}{320.200000}{64.000000}%
\vRa{108.000000}{320.650000}{64.000000}%
\vRa{108.000000}{321.100000}{64.000000}%
\vRa{108.000000}{321.550000}{64.000000}%
\vRa{108.000000}{322.000000}{64.000000}%
\vRa{108.000000}{322.450000}{64.000000}%
\vRa{108.000000}{322.900000}{64.000000}%
\vRa{108.000000}{323.350000}{64.000000}%
\vRa{108.000000}{323.800000}{64.000000}%
\vRa{108.000000}{324.250000}{64.000000}%
\vRa{108.000000}{324.700000}{64.000000}%
\vRa{108.000000}{325.150000}{64.000000}%
\vRa{108.000000}{325.600000}{64.000000}%
\vRa{108.000000}{326.050000}{64.000000}%
\vRa{108.000000}{326.500000}{64.000000}%
\vRa{108.000000}{326.950000}{64.000000}%
\vRa{108.000000}{327.400000}{64.000000}%
\vRa{108.000000}{327.850000}{64.000000}%
\vRa{108.000000}{328.300000}{64.000000}%
\vRa{108.000000}{328.750000}{64.000000}%
}}%
{\color{vltBlue!6}\vlB{%
\vRa{108.000000}{329.200000}{64.000000}%
\vRa{108.000000}{329.650000}{64.000000}%
\vRa{108.000000}{330.100000}{64.000000}%
\vRa{108.000000}{330.550000}{64.000000}%
\vRa{108.000000}{331.000000}{64.000000}%
\vRa{108.000000}{331.450000}{64.000000}%
\vRa{108.000000}{331.900000}{64.000000}%
\vRa{108.000000}{332.350000}{64.000000}%
\vRa{108.000000}{332.800000}{64.000000}%
\vRa{108.000000}{333.250000}{64.000000}%
\vRa{108.000000}{333.700000}{64.000000}%
\vRa{108.000000}{334.150000}{64.000000}%
\vRa{108.000000}{334.600000}{64.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{42.967636}{296.618232}{2.242963}%
\vRa{44.919023}{297.068232}{6.728889}%
\vRa{46.870409}{297.518232}{6.484870}%
\vRa{48.821795}{297.968232}{3.502833}%
\vRa{50.773182}{298.418232}{0.520796}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{41.876766}{296.618232}{0.067217}%
\vRa{41.646411}{297.068232}{0.201650}%
\vRa{41.416056}{297.518232}{0.336083}%
\vRa{41.185701}{297.968232}{0.470516}%
\vRa{40.955346}{298.418232}{0.604949}%
\vRa{40.724991}{298.868232}{0.739382}%
\vRa{40.494636}{299.318232}{0.873815}%
\vRa{40.264281}{299.768232}{1.008249}%
\vRa{40.033926}{300.218232}{1.142682}%
\vRa{39.803571}{300.668232}{1.277115}%
\vRa{39.573216}{301.118232}{1.411548}%
\vRa{39.342861}{301.568232}{1.545981}%
\vRa{39.112506}{302.018232}{1.680414}%
\vRa{38.882151}{302.468232}{1.814847}%
\vRa{38.651796}{302.918232}{1.949281}%
\vRa{38.421441}{303.368232}{2.083714}%
\vRa{38.191086}{303.818232}{2.218147}%
\vRa{37.960731}{304.268232}{2.352580}%
\vRa{37.730376}{304.718232}{2.487013}%
\vRa{37.500021}{305.168232}{2.139734}%
\vRa{37.269666}{305.618232}{1.709558}%
\vRa{37.039311}{306.068232}{1.279382}%
\vRa{36.808956}{306.518232}{0.849207}%
\vRa{36.578601}{306.968232}{0.419031}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{53.492731}{297.458217}{0.657689}%
\vRa{52.462081}{297.908217}{1.973066}%
\vRa{51.431431}{298.358217}{3.288444}%
\vRa{51.461425}{298.808217}{3.543177}%
\vRa{51.963518}{299.258217}{3.325810}%
\vRa{52.465612}{299.708217}{3.108444}%
\vRa{52.967706}{300.158217}{2.891077}%
\vRa{53.469799}{300.608217}{2.673710}%
\vRa{53.971893}{301.058217}{2.456344}%
\vRa{54.473987}{301.508217}{2.238977}%
\vRa{54.976081}{301.958217}{2.021611}%
\vRa{55.478174}{302.408217}{1.804244}%
\vRa{55.980268}{302.858217}{1.586877}%
\vRa{56.482362}{303.308217}{1.369511}%
\vRa{56.984455}{303.758217}{1.152144}%
\vRa{57.486549}{304.208217}{0.934778}%
\vRa{57.988643}{304.658217}{0.717411}%
\vRa{58.490736}{305.108217}{0.500044}%
\vRa{58.992830}{305.558217}{0.282678}%
\vRa{59.494924}{306.008217}{0.065311}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{39.873041}{305.009301}{0.365162}%
\vRa{39.212510}{305.459301}{1.095486}%
\vRa{38.551979}{305.909301}{1.825809}%
\vRa{37.891448}{306.359301}{2.556133}%
\vRa{37.230918}{306.809301}{3.286457}%
\vRa{36.570387}{307.259301}{4.016781}%
\vRa{36.545759}{307.709301}{4.111202}%
\vRa{36.830486}{308.159301}{3.896268}%
\vRa{37.115213}{308.609301}{3.681334}%
\vRa{37.399940}{309.059301}{3.466400}%
\vRa{37.684667}{309.509301}{3.251466}%
\vRa{37.969394}{309.959301}{3.036532}%
\vRa{38.254121}{310.409301}{2.821598}%
\vRa{38.538848}{310.859301}{2.606664}%
\vRa{38.823575}{311.309301}{2.391730}%
\vRa{39.108302}{311.759301}{2.176795}%
\vRa{39.393030}{312.209301}{1.961861}%
\vRa{39.677757}{312.659301}{1.746927}%
\vRa{39.962484}{313.109301}{1.531993}%
\vRa{40.247211}{313.559301}{1.317059}%
\vRa{40.531938}{314.009301}{1.102125}%
\vRa{40.816665}{314.459301}{0.887191}%
\vRa{41.101392}{314.909301}{0.672257}%
\vRa{41.386119}{315.359301}{0.457323}%
\vRa{41.670846}{315.809301}{0.242389}%
\vRa{41.955573}{316.259301}{0.027455}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{59.234445}{306.368427}{0.296163}%
\vRa{58.411763}{306.818427}{0.888490}%
\vRa{57.589082}{307.268427}{1.480817}%
\vRa{56.766400}{307.718427}{2.073143}%
\vRa{55.943718}{308.168427}{2.665470}%
\vRa{55.121037}{308.618427}{3.257796}%
\vRa{54.298355}{309.068427}{3.850123}%
\vRa{53.475674}{309.518427}{4.442450}%
\vRa{52.652992}{309.968427}{5.034776}%
\vRa{51.830310}{310.418427}{5.627103}%
\vRa{51.140508}{310.868427}{6.086550}%
\vRa{51.345713}{311.318427}{5.650991}%
\vRa{51.550918}{311.768427}{5.215431}%
\vRa{51.756122}{312.218427}{4.779871}%
\vRa{51.961327}{312.668427}{4.344312}%
\vRa{52.166531}{313.118427}{3.908752}%
\vRa{52.371736}{313.568427}{3.473192}%
\vRa{52.576941}{314.018427}{3.037633}%
\vRa{52.782145}{314.468427}{2.602073}%
\vRa{52.987350}{314.918427}{2.166514}%
\vRa{53.192555}{315.368427}{1.730954}%
\vRa{53.397759}{315.818427}{1.295394}%
\vRa{53.602964}{316.268427}{0.859835}%
\vRa{53.808168}{316.718427}{0.424275}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{50.741249}{311.035253}{0.475334}%
\vRa{49.995785}{311.485253}{1.426002}%
\vRa{49.250322}{311.935253}{2.376670}%
\vRa{48.504858}{312.385253}{3.327339}%
\vRa{47.759395}{312.835253}{4.278007}%
\vRa{47.013931}{313.285253}{5.228675}%
\vRa{46.268468}{313.735253}{6.179343}%
\vRa{45.523004}{314.185253}{7.130011}%
\vRa{44.777541}{314.635253}{8.080679}%
\vRa{44.032077}{315.085253}{9.031347}%
\vRa{43.286613}{315.535253}{9.982016}%
\vRa{42.541150}{315.985253}{10.932684}%
\vRa{43.686684}{316.435253}{9.992354}%
\vRa{50.123996}{316.885253}{3.760247}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{41.943982}{296.618232}{1.023654}%
\vRa{41.848061}{297.068232}{3.070962}%
\vRa{41.752139}{297.518232}{5.118270}%
\vRa{41.656217}{297.968232}{7.165578}%
\vRa{41.560295}{298.418232}{9.212887}%
\vRa{41.464373}{298.868232}{9.005099}%
\vRa{41.368451}{299.318232}{8.320135}%
\vRa{41.272530}{299.768232}{7.635171}%
\vRa{41.176608}{300.218232}{6.950207}%
\vRa{41.080686}{300.668232}{6.265243}%
\vRa{40.984764}{301.118232}{5.580279}%
\vRa{40.888842}{301.568232}{4.895315}%
\vRa{40.792920}{302.018232}{4.210351}%
\vRa{40.696999}{302.468232}{3.525387}%
\vRa{40.601077}{302.918232}{2.840423}%
\vRa{40.505155}{303.368232}{2.155459}%
\vRa{40.409233}{303.818232}{1.470495}%
\vRa{40.313311}{304.268232}{0.785531}%
\vRa{40.217389}{304.718232}{0.100567}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{51.113981}{298.721822}{0.251047}%
\vRa{51.113981}{299.171822}{0.753141}%
\vRa{51.113981}{299.621822}{1.255234}%
\vRa{51.113981}{300.071822}{1.757328}%
\vRa{51.113981}{300.521822}{2.259422}%
\vRa{51.113981}{300.971822}{2.761515}%
\vRa{51.113981}{301.421822}{3.263609}%
\vRa{51.113981}{301.871822}{3.765703}%
\vRa{51.113981}{302.321822}{4.267796}%
\vRa{51.113981}{302.771822}{4.769890}%
\vRa{51.113981}{303.221822}{5.271984}%
\vRa{51.113981}{303.671822}{5.774078}%
\vRa{51.113981}{304.121822}{6.276171}%
\vRa{51.113981}{304.571822}{6.778265}%
\vRa{51.113981}{305.021822}{7.280359}%
\vRa{51.113981}{305.471822}{7.782452}%
\vRa{51.113981}{305.921822}{8.284546}%
\vRa{51.113981}{306.371822}{8.114258}%
\vRa{51.113981}{306.821822}{7.291576}%
\vRa{51.113981}{307.271822}{6.468895}%
\vRa{51.113981}{307.721822}{5.646213}%
\vRa{51.113981}{308.171822}{4.823532}%
\vRa{51.113981}{308.621822}{4.000850}%
\vRa{51.113981}{309.071822}{3.178168}%
\vRa{51.113981}{309.521822}{2.355487}%
\vRa{51.113981}{309.971822}{1.532805}%
\vRa{51.113981}{310.421822}{0.710123}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{40.238202}{305.009301}{0.372492}%
\vRa{40.307995}{305.459301}{1.117475}%
\vRa{40.377789}{305.909301}{1.862458}%
\vRa{40.447582}{306.359301}{2.607442}%
\vRa{40.517375}{306.809301}{3.352425}%
\vRa{40.587168}{307.259301}{4.097409}%
\vRa{40.656961}{307.709301}{4.842392}%
\vRa{40.726754}{308.159301}{5.587375}%
\vRa{40.796547}{308.609301}{6.332359}%
\vRa{40.866340}{309.059301}{7.077342}%
\vRa{40.936133}{309.509301}{7.822325}%
\vRa{41.005926}{309.959301}{8.567309}%
\vRa{41.075719}{310.409301}{9.312292}%
\vRa{41.145512}{310.859301}{9.887216}%
\vRa{41.215305}{311.309301}{9.071960}%
\vRa{41.285098}{311.759301}{8.256703}%
\vRa{41.354891}{312.209301}{7.441447}%
\vRa{41.424684}{312.659301}{6.626190}%
\vRa{41.494477}{313.109301}{5.810934}%
\vRa{41.564270}{313.559301}{4.995677}%
\vRa{41.634063}{314.009301}{4.180421}%
\vRa{41.703856}{314.459301}{3.365164}%
\vRa{41.773649}{314.909301}{2.549907}%
\vRa{41.843442}{315.359301}{1.734651}%
\vRa{41.913235}{315.809301}{0.919394}%
\vRa{41.983028}{316.259301}{0.104138}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{50.723538}{298.721822}{0.390443}%
\vRa{49.942652}{299.171822}{1.171329}%
\vRa{49.161766}{299.621822}{1.952215}%
\vRa{48.380880}{300.071822}{2.733100}%
\vRa{47.599994}{300.521822}{3.513986}%
\vRa{46.819109}{300.971822}{4.294872}%
\vRa{46.038223}{301.421822}{5.075758}%
\vRa{45.257337}{301.871822}{5.856644}%
\vRa{44.476451}{302.321822}{6.637529}%
\vRa{43.695565}{302.771822}{7.418415}%
\vRa{42.914680}{303.221822}{8.199301}%
\vRa{42.133794}{303.671822}{8.980187}%
\vRa{41.352908}{304.121822}{9.761073}%
\vRa{40.572022}{304.571822}{10.541958}%
\vRa{40.633364}{305.021822}{10.480617}%
\vRa{41.448140}{305.471822}{9.665840}%
\vRa{42.262917}{305.921822}{8.851064}%
\vRa{43.077693}{306.371822}{8.036288}%
\vRa{43.892469}{306.821822}{7.221511}%
\vRa{44.707246}{307.271822}{6.406735}%
\vRa{45.522022}{307.721822}{5.591958}%
\vRa{46.336799}{308.171822}{4.777182}%
\vRa{47.151575}{308.621822}{3.962405}%
\vRa{47.966351}{309.071822}{3.147629}%
\vRa{48.781128}{309.521822}{2.332853}%
\vRa{49.595904}{309.971822}{1.518076}%
\vRa{50.410681}{310.421822}{0.703300}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{53.733415}{297.458217}{57.677363}{10.543994}%
\vSd{50.897069}{298.721822}{41.868190}{11.456975}%
\vSd{39.885447}{296.618232}{102.033056}{8.579585}%
\vSd{50.818275}{311.035253}{65.486526}{6.975237}%
\vSd{41.969280}{296.618232}{3.998754}{12.045437}%
\vSd{36.079573}{316.541783}{-122.322637}{10.543994}%
\vSd{41.918913}{298.721822}{-167.014302}{9.361445}%
\vSd{41.969280}{316.541783}{3.998754}{12.045437}%
\vSd{39.882146}{316.541783}{-98.816083}{11.670362}%
\vSd{40.046180}{311.035253}{-151.088184}{12.464145}%
\vSd{36.171230}{307.631573}{-34.265443}{4.657447}%
\vSd{36.064916}{296.618232}{117.107905}{12.372456}%
\vSd{50.983935}{298.721822}{-23.586923}{3.157906}%
\vSd{53.718758}{317.381768}{-62.892095}{12.372456}%
\vSd{50.788981}{298.721822}{90.000000}{12.313432}%
\vSd{40.041034}{298.721822}{150.046501}{12.592665}%
\vSd{41.823986}{311.035253}{148.882666}{10.655207}%
\vSd{50.958016}{311.035253}{-28.678293}{9.724761}%
}}%
{\color{black}\vlB{%
\vSk{35.998154}{307.631573}{-62.892095}{12.372456}%
\vSk{41.964049}{296.618232}{3.998754}{12.045437}%
\vSk{53.670036}{297.458217}{57.677363}{10.543994}%
\vSk{53.651997}{306.368427}{117.107905}{12.372456}%
\vSk{41.964049}{317.381768}{-176.001246}{12.045437}%
\vSk{36.016194}{316.541783}{-122.322637}{10.543994}%
}}%
{\color{black}\put(48.00000,330.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1=\Gamma_1$}}}%
{\color{vltNeutral!31}\vlB{%
\vRa{133.967636}{296.618232}{2.242963}%
\vRa{135.919023}{297.068232}{6.728889}%
\vRa{137.870409}{297.518232}{6.484870}%
\vRa{139.821795}{297.968232}{3.502833}%
\vRa{141.773182}{298.418232}{0.520796}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{132.876766}{296.618232}{0.067217}%
\vRa{132.646411}{297.068232}{0.201650}%
\vRa{132.416056}{297.518232}{0.336083}%
\vRa{132.185701}{297.968232}{0.470516}%
\vRa{131.955346}{298.418232}{0.604949}%
\vRa{131.724991}{298.868232}{0.739382}%
\vRa{131.494636}{299.318232}{0.873815}%
\vRa{131.264281}{299.768232}{1.008249}%
\vRa{131.033926}{300.218232}{1.142682}%
\vRa{130.803571}{300.668232}{1.277115}%
\vRa{130.573216}{301.118232}{1.411548}%
\vRa{130.342861}{301.568232}{1.545981}%
\vRa{130.112506}{302.018232}{1.680414}%
\vRa{129.882151}{302.468232}{1.814847}%
\vRa{129.651796}{302.918232}{1.949281}%
\vRa{129.421441}{303.368232}{2.083714}%
\vRa{129.191086}{303.818232}{2.218147}%
\vRa{128.960731}{304.268232}{2.352580}%
\vRa{128.730376}{304.718232}{2.487013}%
\vRa{128.500021}{305.168232}{2.139734}%
\vRa{128.269666}{305.618232}{1.709558}%
\vRa{128.039311}{306.068232}{1.279382}%
\vRa{127.808956}{306.518232}{0.849207}%
\vRa{127.578601}{306.968232}{0.419031}%
}}%
{\color{vltNeutral!29}\vlB{%
\vRa{144.492731}{297.458217}{0.657689}%
\vRa{143.462081}{297.908217}{1.973066}%
\vRa{142.431431}{298.358217}{3.288444}%
\vRa{142.461425}{298.808217}{3.543177}%
\vRa{142.963518}{299.258217}{3.325810}%
\vRa{143.465612}{299.708217}{3.108444}%
\vRa{143.967706}{300.158217}{2.891077}%
\vRa{144.469799}{300.608217}{2.673710}%
\vRa{144.971893}{301.058217}{2.456344}%
\vRa{145.473987}{301.508217}{2.238977}%
\vRa{145.976081}{301.958217}{2.021611}%
\vRa{146.478174}{302.408217}{1.804244}%
\vRa{146.980268}{302.858217}{1.586877}%
\vRa{147.482362}{303.308217}{1.369511}%
\vRa{147.984455}{303.758217}{1.152144}%
\vRa{148.486549}{304.208217}{0.934778}%
\vRa{148.988643}{304.658217}{0.717411}%
\vRa{149.490736}{305.108217}{0.500044}%
\vRa{149.992830}{305.558217}{0.282678}%
\vRa{150.494924}{306.008217}{0.065311}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{130.873041}{305.009301}{0.365162}%
\vRa{130.212510}{305.459301}{1.095486}%
\vRa{129.551979}{305.909301}{1.825809}%
\vRa{128.891448}{306.359301}{2.556133}%
\vRa{128.230918}{306.809301}{3.286457}%
\vRa{127.570387}{307.259301}{4.016781}%
\vRa{127.545759}{307.709301}{4.111202}%
\vRa{127.830486}{308.159301}{3.896268}%
\vRa{128.115213}{308.609301}{3.681334}%
\vRa{128.399940}{309.059301}{3.466400}%
\vRa{128.684667}{309.509301}{3.251466}%
\vRa{128.969394}{309.959301}{3.036532}%
\vRa{129.254121}{310.409301}{2.821598}%
\vRa{129.538848}{310.859301}{2.606664}%
\vRa{129.823575}{311.309301}{2.391730}%
\vRa{130.108302}{311.759301}{2.176795}%
\vRa{130.393030}{312.209301}{1.961861}%
\vRa{130.677757}{312.659301}{1.746927}%
\vRa{130.962484}{313.109301}{1.531993}%
\vRa{131.247211}{313.559301}{1.317059}%
\vRa{131.531938}{314.009301}{1.102125}%
\vRa{131.816665}{314.459301}{0.887191}%
\vRa{132.101392}{314.909301}{0.672257}%
\vRa{132.386119}{315.359301}{0.457323}%
\vRa{132.670846}{315.809301}{0.242389}%
\vRa{132.955573}{316.259301}{0.027455}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{150.234445}{306.368427}{0.296163}%
\vRa{149.411763}{306.818427}{0.888490}%
\vRa{148.589082}{307.268427}{1.480817}%
\vRa{147.766400}{307.718427}{2.073143}%
\vRa{146.943718}{308.168427}{2.665470}%
\vRa{146.121037}{308.618427}{3.257796}%
\vRa{145.298355}{309.068427}{3.850123}%
\vRa{144.475674}{309.518427}{4.442450}%
\vRa{143.652992}{309.968427}{5.034776}%
\vRa{142.830310}{310.418427}{5.627103}%
\vRa{142.140508}{310.868427}{6.086550}%
\vRa{142.345713}{311.318427}{5.650991}%
\vRa{142.550918}{311.768427}{5.215431}%
\vRa{142.756122}{312.218427}{4.779871}%
\vRa{142.961327}{312.668427}{4.344312}%
\vRa{143.166531}{313.118427}{3.908752}%
\vRa{143.371736}{313.568427}{3.473192}%
\vRa{143.576941}{314.018427}{3.037633}%
\vRa{143.782145}{314.468427}{2.602073}%
\vRa{143.987350}{314.918427}{2.166514}%
\vRa{144.192555}{315.368427}{1.730954}%
\vRa{144.397759}{315.818427}{1.295394}%
\vRa{144.602964}{316.268427}{0.859835}%
\vRa{144.808168}{316.718427}{0.424275}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{141.741249}{311.035253}{0.475334}%
\vRa{140.995785}{311.485253}{1.426002}%
\vRa{140.250322}{311.935253}{2.376670}%
\vRa{139.504858}{312.385253}{3.327339}%
\vRa{138.759395}{312.835253}{4.278007}%
\vRa{138.013931}{313.285253}{5.228675}%
\vRa{137.268468}{313.735253}{6.179343}%
\vRa{136.523004}{314.185253}{7.130011}%
\vRa{135.777541}{314.635253}{8.080679}%
\vRa{135.032077}{315.085253}{9.031347}%
\vRa{134.286613}{315.535253}{9.982016}%
\vRa{133.541150}{315.985253}{10.932684}%
\vRa{134.686684}{316.435253}{9.992354}%
\vRa{141.123996}{316.885253}{3.760247}%
}}%
{\color{vltNeutral!21}\vlB{%
\vRa{132.943982}{296.618232}{1.023654}%
\vRa{132.848061}{297.068232}{3.070962}%
\vRa{132.752139}{297.518232}{5.118270}%
\vRa{132.656217}{297.968232}{7.165578}%
\vRa{132.560295}{298.418232}{9.212887}%
\vRa{132.464373}{298.868232}{9.005099}%
\vRa{132.368451}{299.318232}{8.320135}%
\vRa{132.272530}{299.768232}{7.635171}%
\vRa{132.176608}{300.218232}{6.950207}%
\vRa{132.080686}{300.668232}{6.265243}%
\vRa{131.984764}{301.118232}{5.580279}%
\vRa{131.888842}{301.568232}{4.895315}%
\vRa{131.792920}{302.018232}{4.210351}%
\vRa{131.696999}{302.468232}{3.525387}%
\vRa{131.601077}{302.918232}{2.840423}%
\vRa{131.505155}{303.368232}{2.155459}%
\vRa{131.409233}{303.818232}{1.470495}%
\vRa{131.313311}{304.268232}{0.785531}%
\vRa{131.217389}{304.718232}{0.100567}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{142.113981}{298.721822}{0.251047}%
\vRa{142.113981}{299.171822}{0.753141}%
\vRa{142.113981}{299.621822}{1.255234}%
\vRa{142.113981}{300.071822}{1.757328}%
\vRa{142.113981}{300.521822}{2.259422}%
\vRa{142.113981}{300.971822}{2.761515}%
\vRa{142.113981}{301.421822}{3.263609}%
\vRa{142.113981}{301.871822}{3.765703}%
\vRa{142.113981}{302.321822}{4.267796}%
\vRa{142.113981}{302.771822}{4.769890}%
\vRa{142.113981}{303.221822}{5.271984}%
\vRa{142.113981}{303.671822}{5.774078}%
\vRa{142.113981}{304.121822}{6.276171}%
\vRa{142.113981}{304.571822}{6.778265}%
\vRa{142.113981}{305.021822}{7.280359}%
\vRa{142.113981}{305.471822}{7.782452}%
\vRa{142.113981}{305.921822}{8.284546}%
\vRa{142.113981}{306.371822}{8.114258}%
\vRa{142.113981}{306.821822}{7.291576}%
\vRa{142.113981}{307.271822}{6.468895}%
\vRa{142.113981}{307.721822}{5.646213}%
\vRa{142.113981}{308.171822}{4.823532}%
\vRa{142.113981}{308.621822}{4.000850}%
\vRa{142.113981}{309.071822}{3.178168}%
\vRa{142.113981}{309.521822}{2.355487}%
\vRa{142.113981}{309.971822}{1.532805}%
\vRa{142.113981}{310.421822}{0.710123}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{131.238202}{305.009301}{0.372492}%
\vRa{131.307995}{305.459301}{1.117475}%
\vRa{131.377789}{305.909301}{1.862458}%
\vRa{131.447582}{306.359301}{2.607442}%
\vRa{131.517375}{306.809301}{3.352425}%
\vRa{131.587168}{307.259301}{4.097409}%
\vRa{131.656961}{307.709301}{4.842392}%
\vRa{131.726754}{308.159301}{5.587375}%
\vRa{131.796547}{308.609301}{6.332359}%
\vRa{131.866340}{309.059301}{7.077342}%
\vRa{131.936133}{309.509301}{7.822325}%
\vRa{132.005926}{309.959301}{8.567309}%
\vRa{132.075719}{310.409301}{9.312292}%
\vRa{132.145512}{310.859301}{9.887216}%
\vRa{132.215305}{311.309301}{9.071960}%
\vRa{132.285098}{311.759301}{8.256703}%
\vRa{132.354891}{312.209301}{7.441447}%
\vRa{132.424684}{312.659301}{6.626190}%
\vRa{132.494477}{313.109301}{5.810934}%
\vRa{132.564270}{313.559301}{4.995677}%
\vRa{132.634063}{314.009301}{4.180421}%
\vRa{132.703856}{314.459301}{3.365164}%
\vRa{132.773649}{314.909301}{2.549907}%
\vRa{132.843442}{315.359301}{1.734651}%
\vRa{132.913235}{315.809301}{0.919394}%
\vRa{132.983028}{316.259301}{0.104138}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{141.723538}{298.721822}{0.390443}%
\vRa{140.942652}{299.171822}{1.171329}%
\vRa{140.161766}{299.621822}{1.952215}%
\vRa{139.380880}{300.071822}{2.733100}%
\vRa{138.599994}{300.521822}{3.513986}%
\vRa{137.819109}{300.971822}{4.294872}%
\vRa{137.038223}{301.421822}{5.075758}%
\vRa{136.257337}{301.871822}{5.856644}%
\vRa{135.476451}{302.321822}{6.637529}%
\vRa{134.695565}{302.771822}{7.418415}%
\vRa{133.914680}{303.221822}{8.199301}%
\vRa{133.133794}{303.671822}{8.980187}%
\vRa{132.352908}{304.121822}{9.761073}%
\vRa{131.572022}{304.571822}{10.541958}%
\vRa{131.633364}{305.021822}{10.480617}%
\vRa{132.448140}{305.471822}{9.665840}%
\vRa{133.262917}{305.921822}{8.851064}%
\vRa{134.077693}{306.371822}{8.036288}%
\vRa{134.892469}{306.821822}{7.221511}%
\vRa{135.707246}{307.271822}{6.406735}%
\vRa{136.522022}{307.721822}{5.591958}%
\vRa{137.336799}{308.171822}{4.777182}%
\vRa{138.151575}{308.621822}{3.962405}%
\vRa{138.966351}{309.071822}{3.147629}%
\vRa{139.781128}{309.521822}{2.332853}%
\vRa{140.595904}{309.971822}{1.518076}%
\vRa{141.410681}{310.421822}{0.703300}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSd{144.733415}{297.458217}{57.677363}{10.543994}%
\vSd{141.897069}{298.721822}{41.868190}{11.456975}%
\vSd{130.885447}{296.618232}{102.033056}{8.579585}%
\vSd{141.818275}{311.035253}{65.486526}{6.975237}%
\vSd{132.969280}{296.618232}{3.998754}{12.045437}%
\vSd{127.079573}{316.541783}{-122.322637}{10.543994}%
\vSd{132.918913}{298.721822}{-167.014302}{9.361445}%
\vSd{132.969280}{316.541783}{3.998754}{12.045437}%
\vSd{130.882146}{316.541783}{-98.816083}{11.670362}%
\vSd{131.046180}{311.035253}{-151.088184}{12.464145}%
\vSd{127.171230}{307.631573}{-34.265443}{4.657447}%
\vSd{127.064916}{296.618232}{117.107905}{12.372456}%
\vSd{141.983935}{298.721822}{-23.586923}{3.157906}%
\vSd{144.718758}{317.381768}{-62.892095}{12.372456}%
\vSd{141.788981}{298.721822}{90.000000}{12.313432}%
\vSd{131.041034}{298.721822}{150.046501}{12.592665}%
\vSd{132.823986}{311.035253}{148.882666}{10.655207}%
\vSd{141.958016}{311.035253}{-28.678293}{9.724761}%
}}%
{\color{black}\vlB{%
\vSk{126.998154}{307.631573}{-62.892095}{12.372456}%
\vSk{132.964049}{296.618232}{3.998754}{12.045437}%
\vSk{144.670036}{297.458217}{57.677363}{10.543994}%
\vSk{144.651997}{306.368427}{117.107905}{12.372456}%
\vSk{132.964049}{317.381768}{-176.001246}{12.045437}%
\vSk{127.016194}{316.541783}{-122.322637}{10.543994}%
}}%
{\color{black}\put(139.00000,330.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $2=I$}}}%
{\color{vltTeal!31}\vlB{%
\vRa{224.967636}{296.618232}{2.242963}%
\vRa{226.919023}{297.068232}{6.728889}%
\vRa{228.870409}{297.518232}{6.484870}%
\vRa{230.821795}{297.968232}{3.502833}%
\vRa{232.773182}{298.418232}{0.520796}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{223.876766}{296.618232}{0.067217}%
\vRa{223.646411}{297.068232}{0.201650}%
\vRa{223.416056}{297.518232}{0.336083}%
\vRa{223.185701}{297.968232}{0.470516}%
\vRa{222.955346}{298.418232}{0.604949}%
\vRa{222.724991}{298.868232}{0.739382}%
\vRa{222.494636}{299.318232}{0.873815}%
\vRa{222.264281}{299.768232}{1.008249}%
\vRa{222.033926}{300.218232}{1.142682}%
\vRa{221.803571}{300.668232}{1.277115}%
\vRa{221.573216}{301.118232}{1.411548}%
\vRa{221.342861}{301.568232}{1.545981}%
\vRa{221.112506}{302.018232}{1.680414}%
\vRa{220.882151}{302.468232}{1.814847}%
\vRa{220.651796}{302.918232}{1.949281}%
\vRa{220.421441}{303.368232}{2.083714}%
\vRa{220.191086}{303.818232}{2.218147}%
\vRa{219.960731}{304.268232}{2.352580}%
\vRa{219.730376}{304.718232}{2.487013}%
\vRa{219.500021}{305.168232}{2.139734}%
\vRa{219.269666}{305.618232}{1.709558}%
\vRa{219.039311}{306.068232}{1.279382}%
\vRa{218.808956}{306.518232}{0.849207}%
\vRa{218.578601}{306.968232}{0.419031}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{235.492731}{297.458217}{0.657689}%
\vRa{234.462081}{297.908217}{1.973066}%
\vRa{233.431431}{298.358217}{3.288444}%
\vRa{233.461425}{298.808217}{3.543177}%
\vRa{233.963518}{299.258217}{3.325810}%
\vRa{234.465612}{299.708217}{3.108444}%
\vRa{234.967706}{300.158217}{2.891077}%
\vRa{235.469799}{300.608217}{2.673710}%
\vRa{235.971893}{301.058217}{2.456344}%
\vRa{236.473987}{301.508217}{2.238977}%
\vRa{236.976081}{301.958217}{2.021611}%
\vRa{237.478174}{302.408217}{1.804244}%
\vRa{237.980268}{302.858217}{1.586877}%
\vRa{238.482362}{303.308217}{1.369511}%
\vRa{238.984455}{303.758217}{1.152144}%
\vRa{239.486549}{304.208217}{0.934778}%
\vRa{239.988643}{304.658217}{0.717411}%
\vRa{240.490736}{305.108217}{0.500044}%
\vRa{240.992830}{305.558217}{0.282678}%
\vRa{241.494924}{306.008217}{0.065311}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{221.873041}{305.009301}{0.365162}%
\vRa{221.212510}{305.459301}{1.095486}%
\vRa{220.551979}{305.909301}{1.825809}%
\vRa{219.891448}{306.359301}{2.556133}%
\vRa{219.230918}{306.809301}{3.286457}%
\vRa{218.570387}{307.259301}{4.016781}%
\vRa{218.545759}{307.709301}{4.111202}%
\vRa{218.830486}{308.159301}{3.896268}%
\vRa{219.115213}{308.609301}{3.681334}%
\vRa{219.399940}{309.059301}{3.466400}%
\vRa{219.684667}{309.509301}{3.251466}%
\vRa{219.969394}{309.959301}{3.036532}%
\vRa{220.254121}{310.409301}{2.821598}%
\vRa{220.538848}{310.859301}{2.606664}%
\vRa{220.823575}{311.309301}{2.391730}%
\vRa{221.108302}{311.759301}{2.176795}%
\vRa{221.393030}{312.209301}{1.961861}%
\vRa{221.677757}{312.659301}{1.746927}%
\vRa{221.962484}{313.109301}{1.531993}%
\vRa{222.247211}{313.559301}{1.317059}%
\vRa{222.531938}{314.009301}{1.102125}%
\vRa{222.816665}{314.459301}{0.887191}%
\vRa{223.101392}{314.909301}{0.672257}%
\vRa{223.386119}{315.359301}{0.457323}%
\vRa{223.670846}{315.809301}{0.242389}%
\vRa{223.955573}{316.259301}{0.027455}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{241.234445}{306.368427}{0.296163}%
\vRa{240.411763}{306.818427}{0.888490}%
\vRa{239.589082}{307.268427}{1.480817}%
\vRa{238.766400}{307.718427}{2.073143}%
\vRa{237.943718}{308.168427}{2.665470}%
\vRa{237.121037}{308.618427}{3.257796}%
\vRa{236.298355}{309.068427}{3.850123}%
\vRa{235.475674}{309.518427}{4.442450}%
\vRa{234.652992}{309.968427}{5.034776}%
\vRa{233.830310}{310.418427}{5.627103}%
\vRa{233.140508}{310.868427}{6.086550}%
\vRa{233.345713}{311.318427}{5.650991}%
\vRa{233.550918}{311.768427}{5.215431}%
\vRa{233.756122}{312.218427}{4.779871}%
\vRa{233.961327}{312.668427}{4.344312}%
\vRa{234.166531}{313.118427}{3.908752}%
\vRa{234.371736}{313.568427}{3.473192}%
\vRa{234.576941}{314.018427}{3.037633}%
\vRa{234.782145}{314.468427}{2.602073}%
\vRa{234.987350}{314.918427}{2.166514}%
\vRa{235.192555}{315.368427}{1.730954}%
\vRa{235.397759}{315.818427}{1.295394}%
\vRa{235.602964}{316.268427}{0.859835}%
\vRa{235.808168}{316.718427}{0.424275}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{232.741249}{311.035253}{0.475334}%
\vRa{231.995785}{311.485253}{1.426002}%
\vRa{231.250322}{311.935253}{2.376670}%
\vRa{230.504858}{312.385253}{3.327339}%
\vRa{229.759395}{312.835253}{4.278007}%
\vRa{229.013931}{313.285253}{5.228675}%
\vRa{228.268468}{313.735253}{6.179343}%
\vRa{227.523004}{314.185253}{7.130011}%
\vRa{226.777541}{314.635253}{8.080679}%
\vRa{226.032077}{315.085253}{9.031347}%
\vRa{225.286613}{315.535253}{9.982016}%
\vRa{224.541150}{315.985253}{10.932684}%
\vRa{225.686684}{316.435253}{9.992354}%
\vRa{232.123996}{316.885253}{3.760247}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{223.943982}{296.618232}{1.023654}%
\vRa{223.848061}{297.068232}{3.070962}%
\vRa{223.752139}{297.518232}{5.118270}%
\vRa{223.656217}{297.968232}{7.165578}%
\vRa{223.560295}{298.418232}{9.212887}%
\vRa{223.464373}{298.868232}{9.005099}%
\vRa{223.368451}{299.318232}{8.320135}%
\vRa{223.272530}{299.768232}{7.635171}%
\vRa{223.176608}{300.218232}{6.950207}%
\vRa{223.080686}{300.668232}{6.265243}%
\vRa{222.984764}{301.118232}{5.580279}%
\vRa{222.888842}{301.568232}{4.895315}%
\vRa{222.792920}{302.018232}{4.210351}%
\vRa{222.696999}{302.468232}{3.525387}%
\vRa{222.601077}{302.918232}{2.840423}%
\vRa{222.505155}{303.368232}{2.155459}%
\vRa{222.409233}{303.818232}{1.470495}%
\vRa{222.313311}{304.268232}{0.785531}%
\vRa{222.217389}{304.718232}{0.100567}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{233.113981}{298.721822}{0.251047}%
\vRa{233.113981}{299.171822}{0.753141}%
\vRa{233.113981}{299.621822}{1.255234}%
\vRa{233.113981}{300.071822}{1.757328}%
\vRa{233.113981}{300.521822}{2.259422}%
\vRa{233.113981}{300.971822}{2.761515}%
\vRa{233.113981}{301.421822}{3.263609}%
\vRa{233.113981}{301.871822}{3.765703}%
\vRa{233.113981}{302.321822}{4.267796}%
\vRa{233.113981}{302.771822}{4.769890}%
\vRa{233.113981}{303.221822}{5.271984}%
\vRa{233.113981}{303.671822}{5.774078}%
\vRa{233.113981}{304.121822}{6.276171}%
\vRa{233.113981}{304.571822}{6.778265}%
\vRa{233.113981}{305.021822}{7.280359}%
\vRa{233.113981}{305.471822}{7.782452}%
\vRa{233.113981}{305.921822}{8.284546}%
\vRa{233.113981}{306.371822}{8.114258}%
\vRa{233.113981}{306.821822}{7.291576}%
\vRa{233.113981}{307.271822}{6.468895}%
\vRa{233.113981}{307.721822}{5.646213}%
\vRa{233.113981}{308.171822}{4.823532}%
\vRa{233.113981}{308.621822}{4.000850}%
\vRa{233.113981}{309.071822}{3.178168}%
\vRa{233.113981}{309.521822}{2.355487}%
\vRa{233.113981}{309.971822}{1.532805}%
\vRa{233.113981}{310.421822}{0.710123}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{222.238202}{305.009301}{0.372492}%
\vRa{222.307995}{305.459301}{1.117475}%
\vRa{222.377789}{305.909301}{1.862458}%
\vRa{222.447582}{306.359301}{2.607442}%
\vRa{222.517375}{306.809301}{3.352425}%
\vRa{222.587168}{307.259301}{4.097409}%
\vRa{222.656961}{307.709301}{4.842392}%
\vRa{222.726754}{308.159301}{5.587375}%
\vRa{222.796547}{308.609301}{6.332359}%
\vRa{222.866340}{309.059301}{7.077342}%
\vRa{222.936133}{309.509301}{7.822325}%
\vRa{223.005926}{309.959301}{8.567309}%
\vRa{223.075719}{310.409301}{9.312292}%
\vRa{223.145512}{310.859301}{9.887216}%
\vRa{223.215305}{311.309301}{9.071960}%
\vRa{223.285098}{311.759301}{8.256703}%
\vRa{223.354891}{312.209301}{7.441447}%
\vRa{223.424684}{312.659301}{6.626190}%
\vRa{223.494477}{313.109301}{5.810934}%
\vRa{223.564270}{313.559301}{4.995677}%
\vRa{223.634063}{314.009301}{4.180421}%
\vRa{223.703856}{314.459301}{3.365164}%
\vRa{223.773649}{314.909301}{2.549907}%
\vRa{223.843442}{315.359301}{1.734651}%
\vRa{223.913235}{315.809301}{0.919394}%
\vRa{223.983028}{316.259301}{0.104138}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{232.723538}{298.721822}{0.390443}%
\vRa{231.942652}{299.171822}{1.171329}%
\vRa{231.161766}{299.621822}{1.952215}%
\vRa{230.380880}{300.071822}{2.733100}%
\vRa{229.599994}{300.521822}{3.513986}%
\vRa{228.819109}{300.971822}{4.294872}%
\vRa{228.038223}{301.421822}{5.075758}%
\vRa{227.257337}{301.871822}{5.856644}%
\vRa{226.476451}{302.321822}{6.637529}%
\vRa{225.695565}{302.771822}{7.418415}%
\vRa{224.914680}{303.221822}{8.199301}%
\vRa{224.133794}{303.671822}{8.980187}%
\vRa{223.352908}{304.121822}{9.761073}%
\vRa{222.572022}{304.571822}{10.541958}%
\vRa{222.633364}{305.021822}{10.480617}%
\vRa{223.448140}{305.471822}{9.665840}%
\vRa{224.262917}{305.921822}{8.851064}%
\vRa{225.077693}{306.371822}{8.036288}%
\vRa{225.892469}{306.821822}{7.221511}%
\vRa{226.707246}{307.271822}{6.406735}%
\vRa{227.522022}{307.721822}{5.591958}%
\vRa{228.336799}{308.171822}{4.777182}%
\vRa{229.151575}{308.621822}{3.962405}%
\vRa{229.966351}{309.071822}{3.147629}%
\vRa{230.781128}{309.521822}{2.332853}%
\vRa{231.595904}{309.971822}{1.518076}%
\vRa{232.410681}{310.421822}{0.703300}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{235.733415}{297.458217}{57.677363}{10.543994}%
\vSd{232.897069}{298.721822}{41.868190}{11.456975}%
\vSd{221.885447}{296.618232}{102.033056}{8.579585}%
\vSd{232.818275}{311.035253}{65.486526}{6.975237}%
\vSd{223.969280}{296.618232}{3.998754}{12.045437}%
\vSd{218.079573}{316.541783}{-122.322637}{10.543994}%
\vSd{223.918913}{298.721822}{-167.014302}{9.361445}%
\vSd{223.969280}{316.541783}{3.998754}{12.045437}%
\vSd{221.882146}{316.541783}{-98.816083}{11.670362}%
\vSd{222.046180}{311.035253}{-151.088184}{12.464145}%
\vSd{218.171230}{307.631573}{-34.265443}{4.657447}%
\vSd{218.064916}{296.618232}{117.107905}{12.372456}%
\vSd{232.983935}{298.721822}{-23.586923}{3.157906}%
\vSd{235.718758}{317.381768}{-62.892095}{12.372456}%
\vSd{232.788981}{298.721822}{90.000000}{12.313432}%
\vSd{222.041034}{298.721822}{150.046501}{12.592665}%
\vSd{223.823986}{311.035253}{148.882666}{10.655207}%
\vSd{232.958016}{311.035253}{-28.678293}{9.724761}%
}}%
{\color{black}\vlB{%
\vSk{217.998154}{307.631573}{-62.892095}{12.372456}%
\vSk{223.964049}{296.618232}{3.998754}{12.045437}%
\vSk{235.670036}{297.458217}{57.677363}{10.543994}%
\vSk{235.651997}{306.368427}{117.107905}{12.372456}%
\vSk{223.964049}{317.381768}{-176.001246}{12.045437}%
\vSk{218.016194}{316.541783}{-122.322637}{10.543994}%
}}%
{\color{black}\put(230.00000,330.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $3=\Gamma_2$}}}%
{\color{black!65}\vlB{%
\vSc{59.322483}{307.000000}{0.000000}{5.000000}%
\vSc{63.852342}{307.000000}{70.099075}{0.729683}%
\vSc{64.090726}{307.686109}{73.796211}{0.683265}%
\vSc{64.274139}{308.342231}{77.106289}{0.612915}%
\vSc{64.405673}{308.939691}{80.148122}{0.520360}%
\vSc{64.491026}{309.452378}{83.032724}{0.408523}%
\vSc{64.538161}{309.857884}{85.912148}{0.281318}%
\vSc{64.556983}{310.138487}{89.272399}{0.143447}%
\vSc{65.054419}{310.281922}{180.000000}{0.004346}%
\vSc{64.554459}{310.281922}{-89.272399}{0.143447}%
\vSc{64.557512}{310.138487}{-85.912148}{0.281318}%
\vSc{64.579987}{309.857884}{-83.032724}{0.408523}%
\vSc{64.633223}{309.452378}{-80.148122}{0.520360}%
\vSc{64.727491}{308.939691}{-77.106289}{0.612915}%
\vSc{64.871514}{308.342231}{-73.796211}{0.683265}%
\vSc{65.072178}{307.686109}{-70.099075}{0.729683}%
\vSc{65.334400}{307.000000}{-65.867258}{0.751817}%
\vSc{65.661168}{306.313891}{-60.906601}{0.750860}%
\vSc{66.053809}{305.657769}{-54.958307}{0.729737}%
\vSc{66.512433}{305.060309}{-47.686624}{0.693313}%
\vSc{67.036297}{304.547622}{-38.697055}{0.648599}%
\vSc{67.623106}{304.142116}{-27.645441}{0.604749}%
\vSc{68.265479}{303.861513}{-14.517155}{0.572210}%
\vSc{68.944754}{303.718078}{0.000000}{0.560108}%
\vSc{69.379527}{303.718078}{14.517155}{0.572210}%
\vSc{69.826804}{303.861513}{27.645441}{0.604749}%
\vSc{70.281910}{304.142116}{38.697055}{0.648599}%
\vSc{70.730982}{304.547622}{47.686624}{0.693313}%
\vSc{71.158079}{305.060309}{54.958307}{0.729737}%
\vSc{71.549527}{305.657769}{60.906601}{0.750860}%
\vSc{71.895235}{306.313891}{65.867258}{0.751817}%
\vSc{72.188775}{307.000000}{70.099075}{0.729683}%
}}%
{\color{black!65}\vlB{%
\vSc{72.427159}{307.686109}{73.796211}{0.683265}%
\vSc{72.610572}{308.342231}{77.106289}{0.612915}%
\vSc{72.742106}{308.939691}{80.148122}{0.520360}%
\vSc{72.827460}{309.452378}{83.032724}{0.408523}%
\vSc{72.874594}{309.857884}{85.912148}{0.281318}%
\vSc{72.893417}{310.138487}{89.272399}{0.143447}%
\vSc{73.390852}{310.281922}{180.000000}{0.004346}%
\vSc{72.890892}{310.281922}{-89.272399}{0.143447}%
\vSc{72.893946}{310.138487}{-85.912148}{0.281318}%
\vSc{72.916420}{309.857884}{-83.032724}{0.408523}%
\vSc{72.969656}{309.452378}{-80.148122}{0.520360}%
\vSc{73.063924}{308.939691}{-77.106289}{0.612915}%
\vSc{73.207947}{308.342231}{-73.796211}{0.683265}%
\vSc{73.408612}{307.686109}{-70.099075}{0.729683}%
\vSc{73.670833}{307.000000}{-65.867258}{0.751817}%
\vSc{73.997601}{306.313891}{-60.906601}{0.750860}%
\vSc{74.390242}{305.657769}{-54.958307}{0.729737}%
\vSc{74.848867}{305.060309}{-47.686624}{0.693313}%
\vSc{75.372730}{304.547622}{-38.697055}{0.648599}%
\vSc{75.959540}{304.142116}{-27.645441}{0.604749}%
\vSc{76.601912}{303.861513}{-14.517155}{0.572210}%
\vSc{77.281188}{303.718078}{0.000000}{0.560108}%
\vSc{77.715961}{303.718078}{14.517155}{0.572210}%
\vSc{78.163237}{303.861513}{27.645441}{0.604749}%
\vSc{78.618343}{304.142116}{38.697055}{0.648599}%
\vSc{79.067415}{304.547622}{47.686624}{0.693313}%
\vSc{79.494512}{305.060309}{54.958307}{0.729737}%
\vSc{79.885960}{305.657769}{60.906601}{0.750860}%
\vSc{80.231668}{306.313891}{65.867258}{0.751817}%
\vSc{80.525209}{307.000000}{70.099075}{0.729683}%
\vSc{80.763593}{307.686109}{73.796211}{0.683265}%
\vSc{80.947006}{308.342231}{77.106289}{0.612915}%
}}%
{\color{black!65}\vlB{%
\vSc{81.078540}{308.939691}{80.148122}{0.520360}%
\vSc{81.163893}{309.452378}{83.032724}{0.408523}%
\vSc{81.211028}{309.857884}{85.912148}{0.281318}%
\vSc{81.229850}{310.138487}{89.272399}{0.143447}%
\vSc{81.727285}{310.281922}{180.000000}{0.004346}%
\vSc{81.227326}{310.281922}{-89.272399}{0.143447}%
\vSc{81.230379}{310.138487}{-85.912148}{0.281318}%
\vSc{81.252853}{309.857884}{-83.032724}{0.408523}%
\vSc{81.306089}{309.452378}{-80.148122}{0.520360}%
\vSc{81.400358}{308.939691}{-77.106289}{0.612915}%
\vSc{81.544380}{308.342231}{-73.796211}{0.683265}%
\vSc{81.745045}{307.686109}{-70.099075}{0.729683}%
\vSc{82.007266}{307.000000}{-65.867258}{0.751817}%
\vSc{82.334034}{306.313891}{-60.906601}{0.750860}%
\vSc{82.726675}{305.657769}{-54.958307}{0.729737}%
\vSc{83.185300}{305.060309}{-47.686624}{0.693313}%
\vSc{83.709164}{304.547622}{-38.697055}{0.648599}%
\vSc{84.295973}{304.142116}{-27.645441}{0.604749}%
\vSc{84.938345}{303.861513}{-14.517155}{0.572210}%
\vSc{85.617621}{303.718078}{0.000000}{0.560108}%
\vSc{86.052394}{303.718078}{14.517155}{0.572210}%
\vSc{86.499670}{303.861513}{27.645441}{0.604749}%
\vSc{86.954777}{304.142116}{38.697055}{0.648599}%
\vSc{87.403848}{304.547622}{47.686624}{0.693313}%
\vSc{87.830946}{305.060309}{54.958307}{0.729737}%
\vSc{88.222393}{305.657769}{60.906601}{0.750860}%
\vSc{88.568101}{306.313891}{65.867258}{0.751817}%
\vSc{88.861642}{307.000000}{70.099075}{0.729683}%
\vSc{89.100026}{307.686109}{73.796211}{0.683265}%
\vSc{89.283439}{308.342231}{77.106289}{0.612915}%
\vSc{89.414973}{308.939691}{80.148122}{0.520360}%
\vSc{89.500326}{309.452378}{83.032724}{0.408523}%
}}%
{\color{black!65}\vlB{%
\vSc{89.547461}{309.857884}{85.912148}{0.281318}%
\vSc{89.566283}{310.138487}{89.272399}{0.143447}%
\vSc{90.063719}{310.281922}{180.000000}{0.004346}%
\vSc{89.563759}{310.281922}{-89.272399}{0.143447}%
\vSc{89.566812}{310.138487}{-85.912148}{0.281318}%
\vSc{89.589287}{309.857884}{-83.032724}{0.408523}%
\vSc{89.642523}{309.452378}{-80.148122}{0.520360}%
\vSc{89.736791}{308.939691}{-77.106289}{0.612915}%
\vSc{89.880814}{308.342231}{-73.796211}{0.683265}%
\vSc{90.081478}{307.686109}{-70.099075}{0.729683}%
\vSc{90.343700}{307.000000}{-65.867258}{0.751817}%
\vSc{90.670468}{306.313891}{-60.906601}{0.750860}%
\vSc{91.063109}{305.657769}{-54.958307}{0.729737}%
\vSc{91.521733}{305.060309}{-47.686624}{0.693313}%
\vSc{92.045597}{304.547622}{-38.697055}{0.648599}%
\vSc{92.632406}{304.142116}{-27.645441}{0.604749}%
\vSc{93.274779}{303.861513}{-14.517155}{0.572210}%
\vSc{93.954054}{303.718078}{0.000000}{0.560108}%
\vSc{94.388827}{303.718078}{14.517155}{0.572210}%
\vSc{94.836104}{303.861513}{27.645441}{0.604749}%
\vSc{95.291210}{304.142116}{38.697055}{0.648599}%
\vSc{95.740282}{304.547622}{47.686624}{0.693313}%
\vSc{96.167379}{305.060309}{54.958307}{0.729737}%
\vSc{96.558827}{305.657769}{60.906601}{0.750860}%
\vSc{96.904534}{306.313891}{65.867258}{0.751817}%
\vSc{97.198075}{307.000000}{70.099075}{0.729683}%
\vSc{97.436459}{307.686109}{73.796211}{0.683265}%
\vSc{97.619872}{308.342231}{77.106289}{0.612915}%
\vSc{97.751406}{308.939691}{80.148122}{0.520360}%
\vSc{97.836760}{309.452378}{83.032724}{0.408523}%
\vSc{97.883894}{309.857884}{85.912148}{0.281318}%
\vSc{97.902717}{310.138487}{89.272399}{0.143447}%
}}%
{\color{black!65}\vlB{%
\vSc{98.400152}{310.281922}{180.000000}{0.004346}%
\vSc{97.900192}{310.281922}{-89.272399}{0.143447}%
\vSc{97.903246}{310.138487}{-85.912148}{0.281318}%
\vSc{97.925720}{309.857884}{-83.032724}{0.408523}%
\vSc{97.978956}{309.452378}{-80.148122}{0.520360}%
\vSc{98.073224}{308.939691}{-77.106289}{0.612915}%
\vSc{98.217247}{308.342231}{-73.796211}{0.683265}%
\vSc{98.417912}{307.686109}{-70.099075}{0.729683}%
\vSc{98.680133}{307.000000}{-65.867258}{0.751817}%
\vSc{99.006901}{306.313891}{-60.906601}{0.750860}%
\vSc{99.399542}{305.657769}{-54.958307}{0.729737}%
\vSc{99.858167}{305.060309}{-47.686624}{0.693313}%
\vSc{100.382030}{304.547622}{-38.697055}{0.648599}%
\vSc{100.968840}{304.142116}{-27.645441}{0.604749}%
\vSc{101.611212}{303.861513}{-14.517155}{0.572210}%
\vSc{102.290488}{303.718078}{0.000000}{0.560108}%
\vSc{102.725261}{303.718078}{14.517155}{0.572210}%
\vSc{103.172537}{303.861513}{27.645441}{0.604749}%
\vSc{103.627643}{304.142116}{38.697055}{0.648599}%
\vSc{104.076715}{304.547622}{47.686624}{0.693313}%
\vSc{104.503812}{305.060309}{54.958307}{0.729737}%
\vSc{104.895260}{305.657769}{60.906601}{0.750860}%
\vSc{105.240968}{306.313891}{65.867258}{0.751817}%
\vSc{105.534509}{307.000000}{70.099075}{0.729683}%
\vSc{105.772893}{307.686109}{73.796211}{0.683265}%
\vSc{105.956306}{308.342231}{77.106289}{0.612915}%
\vSc{106.087840}{308.939691}{80.148122}{0.520360}%
\vSc{106.173193}{309.452378}{83.032724}{0.408523}%
\vSc{106.220328}{309.857884}{85.912148}{0.281318}%
\vSc{106.239150}{310.138487}{89.272399}{0.143447}%
\vSc{106.736585}{310.281922}{180.000000}{0.004346}%
\vSc{106.236626}{310.281922}{-89.272399}{0.143447}%
}}%
{\color{black!65}\vlB{%
\vSc{106.239679}{310.138487}{-85.912148}{0.281318}%
\vSc{106.262153}{309.857884}{-83.032724}{0.408523}%
\vSc{106.315389}{309.452378}{-80.148122}{0.520360}%
\vSc{106.409658}{308.939691}{-77.106289}{0.612915}%
\vSc{106.553680}{308.342231}{-73.796211}{0.683265}%
\vSc{106.754345}{307.686109}{-70.099075}{0.729683}%
\vSc{107.016566}{307.000000}{-65.867258}{0.751817}%
\vSc{107.343334}{306.313891}{-60.906601}{0.750860}%
\vSc{107.735975}{305.657769}{-54.958307}{0.729737}%
\vSc{108.194600}{305.060309}{-47.686624}{0.693313}%
\vSc{108.718463}{304.547622}{-38.697055}{0.648599}%
\vSc{109.305273}{304.142116}{-27.645441}{0.604749}%
\vSc{109.947645}{303.861513}{-14.517155}{0.572210}%
\vSc{110.626921}{303.718078}{0.000000}{0.560108}%
\vSc{111.061694}{303.718078}{14.517155}{0.572210}%
\vSc{111.508970}{303.861513}{27.645441}{0.604749}%
\vSc{111.964076}{304.142116}{38.697055}{0.648599}%
\vSc{112.413148}{304.547622}{47.686624}{0.693313}%
\vSc{112.840246}{305.060309}{54.958307}{0.729737}%
\vSc{113.231693}{305.657769}{60.906601}{0.750860}%
\vSc{113.577401}{306.313891}{65.867258}{0.751817}%
\vSc{113.870942}{307.000000}{70.099075}{0.729683}%
\vSc{114.109326}{307.686109}{73.796211}{0.683265}%
\vSc{114.292739}{308.342231}{77.106289}{0.612915}%
\vSc{114.424273}{308.939691}{80.148122}{0.520360}%
\vSc{114.509626}{309.452378}{83.032724}{0.408523}%
\vSc{114.556761}{309.857884}{85.912148}{0.281318}%
\vSc{114.575583}{310.138487}{89.272399}{0.143447}%
\vSc{115.073019}{310.281922}{180.000000}{0.004346}%
\vSc{114.573059}{310.281922}{-89.272399}{0.143447}%
\vSc{114.576112}{310.138487}{-85.912148}{0.281318}%
\vSc{114.598587}{309.857884}{-83.032724}{0.408523}%
}}%
{\color{black!65}\vlB{%
\vSc{114.651823}{309.452378}{-80.148122}{0.520360}%
\vSc{114.746091}{308.939691}{-77.106289}{0.612915}%
\vSc{114.890114}{308.342231}{-73.796211}{0.683265}%
\vSc{115.090778}{307.686109}{-70.099075}{0.729683}%
\vSc{115.353000}{307.000000}{-65.867258}{0.751817}%
\vSc{115.679768}{306.313891}{-60.906601}{0.750860}%
\vSc{116.072409}{305.657769}{-54.958307}{0.729737}%
\vSc{116.531033}{305.060309}{-47.686624}{0.693313}%
\vSc{117.054897}{304.547622}{-38.697055}{0.648599}%
\vSc{117.641706}{304.142116}{-27.645441}{0.604749}%
\vSc{118.284079}{303.861513}{-14.517155}{0.572210}%
\vSc{118.963354}{303.718078}{0.000000}{0.560108}%
\vSc{119.398127}{303.718078}{14.517155}{0.572210}%
\vSc{119.845404}{303.861513}{27.645441}{0.604749}%
\vSc{120.300510}{304.142116}{38.697055}{0.648599}%
\vSc{120.749582}{304.547622}{47.686624}{0.693313}%
\vSc{121.176679}{305.060309}{54.958307}{0.729737}%
\vSc{121.568127}{305.657769}{60.906601}{0.750860}%
\vSc{121.913834}{306.313891}{65.867258}{0.751817}%
\vSc{122.677517}{307.000000}{0.000000}{5.000000}%
\vSc{150.322483}{307.000000}{0.000000}{5.000000}%
\vSc{154.852342}{307.000000}{70.099075}{0.729683}%
\vSc{155.090726}{307.686109}{73.796211}{0.683265}%
\vSc{155.274139}{308.342231}{77.106289}{0.612915}%
\vSc{155.405673}{308.939691}{80.148122}{0.520360}%
\vSc{155.491026}{309.452378}{83.032724}{0.408523}%
\vSc{155.538161}{309.857884}{85.912148}{0.281318}%
\vSc{155.556983}{310.138487}{89.272399}{0.143447}%
\vSc{156.054419}{310.281922}{180.000000}{0.004346}%
\vSc{155.554459}{310.281922}{-89.272399}{0.143447}%
\vSc{155.557512}{310.138487}{-85.912148}{0.281318}%
\vSc{155.579987}{309.857884}{-83.032724}{0.408523}%
}}%
{\color{black!65}\vlB{%
\vSc{155.633223}{309.452378}{-80.148122}{0.520360}%
\vSc{155.727491}{308.939691}{-77.106289}{0.612915}%
\vSc{155.871514}{308.342231}{-73.796211}{0.683265}%
\vSc{156.072178}{307.686109}{-70.099075}{0.729683}%
\vSc{156.334400}{307.000000}{-65.867258}{0.751817}%
\vSc{156.661168}{306.313891}{-60.906601}{0.750860}%
\vSc{157.053809}{305.657769}{-54.958307}{0.729737}%
\vSc{157.512433}{305.060309}{-47.686624}{0.693313}%
\vSc{158.036297}{304.547622}{-38.697055}{0.648599}%
\vSc{158.623106}{304.142116}{-27.645441}{0.604749}%
\vSc{159.265479}{303.861513}{-14.517155}{0.572210}%
\vSc{159.944754}{303.718078}{0.000000}{0.560108}%
\vSc{160.379527}{303.718078}{14.517155}{0.572210}%
\vSc{160.826804}{303.861513}{27.645441}{0.604749}%
\vSc{161.281910}{304.142116}{38.697055}{0.648599}%
\vSc{161.730982}{304.547622}{47.686624}{0.693313}%
\vSc{162.158079}{305.060309}{54.958307}{0.729737}%
\vSc{162.549527}{305.657769}{60.906601}{0.750860}%
\vSc{162.895235}{306.313891}{65.867258}{0.751817}%
\vSc{163.188775}{307.000000}{70.099075}{0.729683}%
\vSc{163.427159}{307.686109}{73.796211}{0.683265}%
\vSc{163.610572}{308.342231}{77.106289}{0.612915}%
\vSc{163.742106}{308.939691}{80.148122}{0.520360}%
\vSc{163.827460}{309.452378}{83.032724}{0.408523}%
\vSc{163.874594}{309.857884}{85.912148}{0.281318}%
\vSc{163.893417}{310.138487}{89.272399}{0.143447}%
\vSc{164.390852}{310.281922}{180.000000}{0.004346}%
\vSc{163.890892}{310.281922}{-89.272399}{0.143447}%
\vSc{163.893946}{310.138487}{-85.912148}{0.281318}%
\vSc{163.916420}{309.857884}{-83.032724}{0.408523}%
\vSc{163.969656}{309.452378}{-80.148122}{0.520360}%
\vSc{164.063924}{308.939691}{-77.106289}{0.612915}%
}}%
{\color{black!65}\vlB{%
\vSc{164.207947}{308.342231}{-73.796211}{0.683265}%
\vSc{164.408612}{307.686109}{-70.099075}{0.729683}%
\vSc{164.670833}{307.000000}{-65.867258}{0.751817}%
\vSc{164.997601}{306.313891}{-60.906601}{0.750860}%
\vSc{165.390242}{305.657769}{-54.958307}{0.729737}%
\vSc{165.848867}{305.060309}{-47.686624}{0.693313}%
\vSc{166.372730}{304.547622}{-38.697055}{0.648599}%
\vSc{166.959540}{304.142116}{-27.645441}{0.604749}%
\vSc{167.601912}{303.861513}{-14.517155}{0.572210}%
\vSc{168.281188}{303.718078}{0.000000}{0.560108}%
\vSc{168.715961}{303.718078}{14.517155}{0.572210}%
\vSc{169.163237}{303.861513}{27.645441}{0.604749}%
\vSc{169.618343}{304.142116}{38.697055}{0.648599}%
\vSc{170.067415}{304.547622}{47.686624}{0.693313}%
\vSc{170.494512}{305.060309}{54.958307}{0.729737}%
\vSc{170.885960}{305.657769}{60.906601}{0.750860}%
\vSc{171.231668}{306.313891}{65.867258}{0.751817}%
\vSc{171.525209}{307.000000}{70.099075}{0.729683}%
\vSc{171.763593}{307.686109}{73.796211}{0.683265}%
\vSc{171.947006}{308.342231}{77.106289}{0.612915}%
\vSc{172.078540}{308.939691}{80.148122}{0.520360}%
\vSc{172.163893}{309.452378}{83.032724}{0.408523}%
\vSc{172.211028}{309.857884}{85.912148}{0.281318}%
\vSc{172.229850}{310.138487}{89.272399}{0.143447}%
\vSc{172.727285}{310.281922}{180.000000}{0.004346}%
\vSc{172.227326}{310.281922}{-89.272399}{0.143447}%
\vSc{172.230379}{310.138487}{-85.912148}{0.281318}%
\vSc{172.252853}{309.857884}{-83.032724}{0.408523}%
\vSc{172.306089}{309.452378}{-80.148122}{0.520360}%
\vSc{172.400358}{308.939691}{-77.106289}{0.612915}%
\vSc{172.544380}{308.342231}{-73.796211}{0.683265}%
\vSc{172.745045}{307.686109}{-70.099075}{0.729683}%
}}%
{\color{black!65}\vlB{%
\vSc{173.007266}{307.000000}{-65.867258}{0.751817}%
\vSc{173.334034}{306.313891}{-60.906601}{0.750860}%
\vSc{173.726675}{305.657769}{-54.958307}{0.729737}%
\vSc{174.185300}{305.060309}{-47.686624}{0.693313}%
\vSc{174.709164}{304.547622}{-38.697055}{0.648599}%
\vSc{175.295973}{304.142116}{-27.645441}{0.604749}%
\vSc{175.938345}{303.861513}{-14.517155}{0.572210}%
\vSc{176.617621}{303.718078}{0.000000}{0.560108}%
\vSc{177.052394}{303.718078}{14.517155}{0.572210}%
\vSc{177.499670}{303.861513}{27.645441}{0.604749}%
\vSc{177.954777}{304.142116}{38.697055}{0.648599}%
\vSc{178.403848}{304.547622}{47.686624}{0.693313}%
\vSc{178.830946}{305.060309}{54.958307}{0.729737}%
\vSc{179.222393}{305.657769}{60.906601}{0.750860}%
\vSc{179.568101}{306.313891}{65.867258}{0.751817}%
\vSc{179.861642}{307.000000}{70.099075}{0.729683}%
\vSc{180.100026}{307.686109}{73.796211}{0.683265}%
\vSc{180.283439}{308.342231}{77.106289}{0.612915}%
\vSc{180.414973}{308.939691}{80.148122}{0.520360}%
\vSc{180.500326}{309.452378}{83.032724}{0.408523}%
\vSc{180.547461}{309.857884}{85.912148}{0.281318}%
\vSc{180.566283}{310.138487}{89.272399}{0.143447}%
\vSc{181.063719}{310.281922}{180.000000}{0.004346}%
\vSc{180.563759}{310.281922}{-89.272399}{0.143447}%
\vSc{180.566812}{310.138487}{-85.912148}{0.281318}%
\vSc{180.589287}{309.857884}{-83.032724}{0.408523}%
\vSc{180.642523}{309.452378}{-80.148122}{0.520360}%
\vSc{180.736791}{308.939691}{-77.106289}{0.612915}%
\vSc{180.880814}{308.342231}{-73.796211}{0.683265}%
\vSc{181.081478}{307.686109}{-70.099075}{0.729683}%
\vSc{181.343700}{307.000000}{-65.867258}{0.751817}%
\vSc{181.670468}{306.313891}{-60.906601}{0.750860}%
}}%
{\color{black!65}\vlB{%
\vSc{182.063109}{305.657769}{-54.958307}{0.729737}%
\vSc{182.521733}{305.060309}{-47.686624}{0.693313}%
\vSc{183.045597}{304.547622}{-38.697055}{0.648599}%
\vSc{183.632406}{304.142116}{-27.645441}{0.604749}%
\vSc{184.274779}{303.861513}{-14.517155}{0.572210}%
\vSc{184.954054}{303.718078}{0.000000}{0.560108}%
\vSc{185.388827}{303.718078}{14.517155}{0.572210}%
\vSc{185.836104}{303.861513}{27.645441}{0.604749}%
\vSc{186.291210}{304.142116}{38.697055}{0.648599}%
\vSc{186.740282}{304.547622}{47.686624}{0.693313}%
\vSc{187.167379}{305.060309}{54.958307}{0.729737}%
\vSc{187.558827}{305.657769}{60.906601}{0.750860}%
\vSc{187.904534}{306.313891}{65.867258}{0.751817}%
\vSc{188.198075}{307.000000}{70.099075}{0.729683}%
\vSc{188.436459}{307.686109}{73.796211}{0.683265}%
\vSc{188.619872}{308.342231}{77.106289}{0.612915}%
\vSc{188.751406}{308.939691}{80.148122}{0.520360}%
\vSc{188.836760}{309.452378}{83.032724}{0.408523}%
\vSc{188.883894}{309.857884}{85.912148}{0.281318}%
\vSc{188.902717}{310.138487}{89.272399}{0.143447}%
\vSc{189.400152}{310.281922}{180.000000}{0.004346}%
\vSc{188.900192}{310.281922}{-89.272399}{0.143447}%
\vSc{188.903246}{310.138487}{-85.912148}{0.281318}%
\vSc{188.925720}{309.857884}{-83.032724}{0.408523}%
\vSc{188.978956}{309.452378}{-80.148122}{0.520360}%
\vSc{189.073224}{308.939691}{-77.106289}{0.612915}%
\vSc{189.217247}{308.342231}{-73.796211}{0.683265}%
\vSc{189.417912}{307.686109}{-70.099075}{0.729683}%
\vSc{189.680133}{307.000000}{-65.867258}{0.751817}%
\vSc{190.006901}{306.313891}{-60.906601}{0.750860}%
\vSc{190.399542}{305.657769}{-54.958307}{0.729737}%
\vSc{190.858167}{305.060309}{-47.686624}{0.693313}%
}}%
{\color{black!65}\vlB{%
\vSc{191.382030}{304.547622}{-38.697055}{0.648599}%
\vSc{191.968840}{304.142116}{-27.645441}{0.604749}%
\vSc{192.611212}{303.861513}{-14.517155}{0.572210}%
\vSc{193.290488}{303.718078}{0.000000}{0.560108}%
\vSc{193.725261}{303.718078}{14.517155}{0.572210}%
\vSc{194.172537}{303.861513}{27.645441}{0.604749}%
\vSc{194.627643}{304.142116}{38.697055}{0.648599}%
\vSc{195.076715}{304.547622}{47.686624}{0.693313}%
\vSc{195.503812}{305.060309}{54.958307}{0.729737}%
\vSc{195.895260}{305.657769}{60.906601}{0.750860}%
\vSc{196.240968}{306.313891}{65.867258}{0.751817}%
\vSc{196.534509}{307.000000}{70.099075}{0.729683}%
\vSc{196.772893}{307.686109}{73.796211}{0.683265}%
\vSc{196.956306}{308.342231}{77.106289}{0.612915}%
\vSc{197.087840}{308.939691}{80.148122}{0.520360}%
\vSc{197.173193}{309.452378}{83.032724}{0.408523}%
\vSc{197.220328}{309.857884}{85.912148}{0.281318}%
\vSc{197.239150}{310.138487}{89.272399}{0.143447}%
\vSc{197.736585}{310.281922}{180.000000}{0.004346}%
\vSc{197.236626}{310.281922}{-89.272399}{0.143447}%
\vSc{197.239679}{310.138487}{-85.912148}{0.281318}%
\vSc{197.262153}{309.857884}{-83.032724}{0.408523}%
\vSc{197.315389}{309.452378}{-80.148122}{0.520360}%
\vSc{197.409658}{308.939691}{-77.106289}{0.612915}%
\vSc{197.553680}{308.342231}{-73.796211}{0.683265}%
\vSc{197.754345}{307.686109}{-70.099075}{0.729683}%
\vSc{198.016566}{307.000000}{-65.867258}{0.751817}%
\vSc{198.343334}{306.313891}{-60.906601}{0.750860}%
\vSc{198.735975}{305.657769}{-54.958307}{0.729737}%
\vSc{199.194600}{305.060309}{-47.686624}{0.693313}%
\vSc{199.718463}{304.547622}{-38.697055}{0.648599}%
\vSc{200.305273}{304.142116}{-27.645441}{0.604749}%
}}%
{\color{black!65}\vlB{%
\vSc{200.947645}{303.861513}{-14.517155}{0.572210}%
\vSc{201.626921}{303.718078}{0.000000}{0.560108}%
\vSc{202.061694}{303.718078}{14.517155}{0.572210}%
\vSc{202.508970}{303.861513}{27.645441}{0.604749}%
\vSc{202.964076}{304.142116}{38.697055}{0.648599}%
\vSc{203.413148}{304.547622}{47.686624}{0.693313}%
\vSc{203.840246}{305.060309}{54.958307}{0.729737}%
\vSc{204.231693}{305.657769}{60.906601}{0.750860}%
\vSc{204.577401}{306.313891}{65.867258}{0.751817}%
\vSc{204.870942}{307.000000}{70.099075}{0.729683}%
\vSc{205.109326}{307.686109}{73.796211}{0.683265}%
\vSc{205.292739}{308.342231}{77.106289}{0.612915}%
\vSc{205.424273}{308.939691}{80.148122}{0.520360}%
\vSc{205.509626}{309.452378}{83.032724}{0.408523}%
\vSc{205.556761}{309.857884}{85.912148}{0.281318}%
\vSc{205.575583}{310.138487}{89.272399}{0.143447}%
\vSc{206.073019}{310.281922}{180.000000}{0.004346}%
\vSc{205.573059}{310.281922}{-89.272399}{0.143447}%
\vSc{205.576112}{310.138487}{-85.912148}{0.281318}%
\vSc{205.598587}{309.857884}{-83.032724}{0.408523}%
\vSc{205.651823}{309.452378}{-80.148122}{0.520360}%
\vSc{205.746091}{308.939691}{-77.106289}{0.612915}%
\vSc{205.890114}{308.342231}{-73.796211}{0.683265}%
\vSc{206.090778}{307.686109}{-70.099075}{0.729683}%
\vSc{206.353000}{307.000000}{-65.867258}{0.751817}%
\vSc{206.679768}{306.313891}{-60.906601}{0.750860}%
\vSc{207.072409}{305.657769}{-54.958307}{0.729737}%
\vSc{207.531033}{305.060309}{-47.686624}{0.693313}%
\vSc{208.054897}{304.547622}{-38.697055}{0.648599}%
\vSc{208.641706}{304.142116}{-27.645441}{0.604749}%
\vSc{209.284079}{303.861513}{-14.517155}{0.572210}%
\vSc{209.963354}{303.718078}{0.000000}{0.560108}%
}}%
{\color{black!65}\vlB{%
\vSc{210.398127}{303.718078}{14.517155}{0.572210}%
\vSc{210.845404}{303.861513}{27.645441}{0.604749}%
\vSc{211.300510}{304.142116}{38.697055}{0.648599}%
\vSc{211.749582}{304.547622}{47.686624}{0.693313}%
\vSc{212.176679}{305.060309}{54.958307}{0.729737}%
\vSc{212.568127}{305.657769}{60.906601}{0.750860}%
\vSc{212.913834}{306.313891}{65.867258}{0.751817}%
\vSc{213.677517}{307.000000}{0.000000}{5.000000}%
}}%
{\color{vltRed}\vlB{%
\vSp{138.200000}{267.000000}{90.000000}{20.600000}%
\vRa{137.078500}{285.200000}{3.843000}%
\vRa{137.267500}{285.650000}{3.465000}%
\vRa{137.456500}{286.100000}{3.087000}%
\vRa{137.645500}{286.550000}{2.709000}%
\vRa{137.834500}{287.000000}{2.331000}%
\vRa{138.023500}{287.450000}{1.953000}%
\vRa{138.212500}{287.900000}{1.575000}%
\vRa{138.401500}{288.350000}{1.197000}%
\vRa{138.590500}{288.800000}{0.819000}%
\vRa{138.779500}{289.250000}{0.441000}%
\vRa{138.968500}{289.700000}{0.063000}%
}}%
{\color{black}\put(139.00000,254.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $F_I+\Xi_I$}}}%
{\color{black}\vlB{%
\vSx{259.000000}{307.000000}{0.000000}{41.000000}%
\vSx{294.967661}{307.000000}{157.217594}{5.206175}%
\vSx{294.967661}{307.000000}{-157.217594}{5.206175}%
}}%
{\color{black}\put(280.00000,333.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont exact}}}%
{\color{vltTeal!31}\vlB{%
\vRa{324.967636}{296.618232}{2.242963}%
\vRa{326.919023}{297.068232}{6.728889}%
\vRa{328.870409}{297.518232}{6.484870}%
\vRa{330.821795}{297.968232}{3.502833}%
\vRa{332.773182}{298.418232}{0.520796}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{323.876766}{296.618232}{0.067217}%
\vRa{323.646411}{297.068232}{0.201650}%
\vRa{323.416056}{297.518232}{0.336083}%
\vRa{323.185701}{297.968232}{0.470516}%
\vRa{322.955346}{298.418232}{0.604949}%
\vRa{322.724991}{298.868232}{0.739382}%
\vRa{322.494636}{299.318232}{0.873815}%
\vRa{322.264281}{299.768232}{1.008249}%
\vRa{322.033926}{300.218232}{1.142682}%
\vRa{321.803571}{300.668232}{1.277115}%
\vRa{321.573216}{301.118232}{1.411548}%
\vRa{321.342861}{301.568232}{1.545981}%
\vRa{321.112506}{302.018232}{1.680414}%
\vRa{320.882151}{302.468232}{1.814847}%
\vRa{320.651796}{302.918232}{1.949281}%
\vRa{320.421441}{303.368232}{2.083714}%
\vRa{320.191086}{303.818232}{2.218147}%
\vRa{319.960731}{304.268232}{2.352580}%
\vRa{319.730376}{304.718232}{2.487013}%
\vRa{319.500021}{305.168232}{2.139734}%
\vRa{319.269666}{305.618232}{1.709558}%
\vRa{319.039311}{306.068232}{1.279382}%
\vRa{318.808956}{306.518232}{0.849207}%
\vRa{318.578601}{306.968232}{0.419031}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{335.492731}{297.458217}{0.657689}%
\vRa{334.462081}{297.908217}{1.973066}%
\vRa{333.431431}{298.358217}{3.288444}%
\vRa{333.461425}{298.808217}{3.543177}%
\vRa{333.963518}{299.258217}{3.325810}%
\vRa{334.465612}{299.708217}{3.108444}%
\vRa{334.967706}{300.158217}{2.891077}%
\vRa{335.469799}{300.608217}{2.673710}%
\vRa{335.971893}{301.058217}{2.456344}%
\vRa{336.473987}{301.508217}{2.238977}%
\vRa{336.976081}{301.958217}{2.021611}%
\vRa{337.478174}{302.408217}{1.804244}%
\vRa{337.980268}{302.858217}{1.586877}%
\vRa{338.482362}{303.308217}{1.369511}%
\vRa{338.984455}{303.758217}{1.152144}%
\vRa{339.486549}{304.208217}{0.934778}%
\vRa{339.988643}{304.658217}{0.717411}%
\vRa{340.490736}{305.108217}{0.500044}%
\vRa{340.992830}{305.558217}{0.282678}%
\vRa{341.494924}{306.008217}{0.065311}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{321.873041}{305.009301}{0.365162}%
\vRa{321.212510}{305.459301}{1.095486}%
\vRa{320.551979}{305.909301}{1.825809}%
\vRa{319.891448}{306.359301}{2.556133}%
\vRa{319.230918}{306.809301}{3.286457}%
\vRa{318.570387}{307.259301}{4.016781}%
\vRa{318.545759}{307.709301}{4.111202}%
\vRa{318.830486}{308.159301}{3.896268}%
\vRa{319.115213}{308.609301}{3.681334}%
\vRa{319.399940}{309.059301}{3.466400}%
\vRa{319.684667}{309.509301}{3.251466}%
\vRa{319.969394}{309.959301}{3.036532}%
\vRa{320.254121}{310.409301}{2.821598}%
\vRa{320.538848}{310.859301}{2.606664}%
\vRa{320.823575}{311.309301}{2.391730}%
\vRa{321.108302}{311.759301}{2.176795}%
\vRa{321.393030}{312.209301}{1.961861}%
\vRa{321.677757}{312.659301}{1.746927}%
\vRa{321.962484}{313.109301}{1.531993}%
\vRa{322.247211}{313.559301}{1.317059}%
\vRa{322.531938}{314.009301}{1.102125}%
\vRa{322.816665}{314.459301}{0.887191}%
\vRa{323.101392}{314.909301}{0.672257}%
\vRa{323.386119}{315.359301}{0.457323}%
\vRa{323.670846}{315.809301}{0.242389}%
\vRa{323.955573}{316.259301}{0.027455}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{341.234445}{306.368427}{0.296163}%
\vRa{340.411763}{306.818427}{0.888490}%
\vRa{339.589082}{307.268427}{1.480817}%
\vRa{338.766400}{307.718427}{2.073143}%
\vRa{337.943718}{308.168427}{2.665470}%
\vRa{337.121037}{308.618427}{3.257796}%
\vRa{336.298355}{309.068427}{3.850123}%
\vRa{335.475674}{309.518427}{4.442450}%
\vRa{334.652992}{309.968427}{5.034776}%
\vRa{333.830310}{310.418427}{5.627103}%
\vRa{333.140508}{310.868427}{6.086550}%
\vRa{333.345713}{311.318427}{5.650991}%
\vRa{333.550918}{311.768427}{5.215431}%
\vRa{333.756122}{312.218427}{4.779871}%
\vRa{333.961327}{312.668427}{4.344312}%
\vRa{334.166531}{313.118427}{3.908752}%
\vRa{334.371736}{313.568427}{3.473192}%
\vRa{334.576941}{314.018427}{3.037633}%
\vRa{334.782145}{314.468427}{2.602073}%
\vRa{334.987350}{314.918427}{2.166514}%
\vRa{335.192555}{315.368427}{1.730954}%
\vRa{335.397759}{315.818427}{1.295394}%
\vRa{335.602964}{316.268427}{0.859835}%
\vRa{335.808168}{316.718427}{0.424275}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{332.741249}{311.035253}{0.475334}%
\vRa{331.995785}{311.485253}{1.426002}%
\vRa{331.250322}{311.935253}{2.376670}%
\vRa{330.504858}{312.385253}{3.327339}%
\vRa{329.759395}{312.835253}{4.278007}%
\vRa{329.013931}{313.285253}{5.228675}%
\vRa{328.268468}{313.735253}{6.179343}%
\vRa{327.523004}{314.185253}{7.130011}%
\vRa{326.777541}{314.635253}{8.080679}%
\vRa{326.032077}{315.085253}{9.031347}%
\vRa{325.286613}{315.535253}{9.982016}%
\vRa{324.541150}{315.985253}{10.932684}%
\vRa{325.686684}{316.435253}{9.992354}%
\vRa{332.123996}{316.885253}{3.760247}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{323.943982}{296.618232}{1.023654}%
\vRa{323.848061}{297.068232}{3.070962}%
\vRa{323.752139}{297.518232}{5.118270}%
\vRa{323.656217}{297.968232}{7.165578}%
\vRa{323.560295}{298.418232}{9.212887}%
\vRa{323.464373}{298.868232}{9.005099}%
\vRa{323.368451}{299.318232}{8.320135}%
\vRa{323.272530}{299.768232}{7.635171}%
\vRa{323.176608}{300.218232}{6.950207}%
\vRa{323.080686}{300.668232}{6.265243}%
\vRa{322.984764}{301.118232}{5.580279}%
\vRa{322.888842}{301.568232}{4.895315}%
\vRa{322.792920}{302.018232}{4.210351}%
\vRa{322.696999}{302.468232}{3.525387}%
\vRa{322.601077}{302.918232}{2.840423}%
\vRa{322.505155}{303.368232}{2.155459}%
\vRa{322.409233}{303.818232}{1.470495}%
\vRa{322.313311}{304.268232}{0.785531}%
\vRa{322.217389}{304.718232}{0.100567}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{333.113981}{298.721822}{0.251047}%
\vRa{333.113981}{299.171822}{0.753141}%
\vRa{333.113981}{299.621822}{1.255234}%
\vRa{333.113981}{300.071822}{1.757328}%
\vRa{333.113981}{300.521822}{2.259422}%
\vRa{333.113981}{300.971822}{2.761515}%
\vRa{333.113981}{301.421822}{3.263609}%
\vRa{333.113981}{301.871822}{3.765703}%
\vRa{333.113981}{302.321822}{4.267796}%
\vRa{333.113981}{302.771822}{4.769890}%
\vRa{333.113981}{303.221822}{5.271984}%
\vRa{333.113981}{303.671822}{5.774078}%
\vRa{333.113981}{304.121822}{6.276171}%
\vRa{333.113981}{304.571822}{6.778265}%
\vRa{333.113981}{305.021822}{7.280359}%
\vRa{333.113981}{305.471822}{7.782452}%
\vRa{333.113981}{305.921822}{8.284546}%
\vRa{333.113981}{306.371822}{8.114258}%
\vRa{333.113981}{306.821822}{7.291576}%
\vRa{333.113981}{307.271822}{6.468895}%
\vRa{333.113981}{307.721822}{5.646213}%
\vRa{333.113981}{308.171822}{4.823532}%
\vRa{333.113981}{308.621822}{4.000850}%
\vRa{333.113981}{309.071822}{3.178168}%
\vRa{333.113981}{309.521822}{2.355487}%
\vRa{333.113981}{309.971822}{1.532805}%
\vRa{333.113981}{310.421822}{0.710123}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{322.238202}{305.009301}{0.372492}%
\vRa{322.307995}{305.459301}{1.117475}%
\vRa{322.377789}{305.909301}{1.862458}%
\vRa{322.447582}{306.359301}{2.607442}%
\vRa{322.517375}{306.809301}{3.352425}%
\vRa{322.587168}{307.259301}{4.097409}%
\vRa{322.656961}{307.709301}{4.842392}%
\vRa{322.726754}{308.159301}{5.587375}%
\vRa{322.796547}{308.609301}{6.332359}%
\vRa{322.866340}{309.059301}{7.077342}%
\vRa{322.936133}{309.509301}{7.822325}%
\vRa{323.005926}{309.959301}{8.567309}%
\vRa{323.075719}{310.409301}{9.312292}%
\vRa{323.145512}{310.859301}{9.887216}%
\vRa{323.215305}{311.309301}{9.071960}%
\vRa{323.285098}{311.759301}{8.256703}%
\vRa{323.354891}{312.209301}{7.441447}%
\vRa{323.424684}{312.659301}{6.626190}%
\vRa{323.494477}{313.109301}{5.810934}%
\vRa{323.564270}{313.559301}{4.995677}%
\vRa{323.634063}{314.009301}{4.180421}%
\vRa{323.703856}{314.459301}{3.365164}%
\vRa{323.773649}{314.909301}{2.549907}%
\vRa{323.843442}{315.359301}{1.734651}%
\vRa{323.913235}{315.809301}{0.919394}%
\vRa{323.983028}{316.259301}{0.104138}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{332.723538}{298.721822}{0.390443}%
\vRa{331.942652}{299.171822}{1.171329}%
\vRa{331.161766}{299.621822}{1.952215}%
\vRa{330.380880}{300.071822}{2.733100}%
\vRa{329.599994}{300.521822}{3.513986}%
\vRa{328.819109}{300.971822}{4.294872}%
\vRa{328.038223}{301.421822}{5.075758}%
\vRa{327.257337}{301.871822}{5.856644}%
\vRa{326.476451}{302.321822}{6.637529}%
\vRa{325.695565}{302.771822}{7.418415}%
\vRa{324.914680}{303.221822}{8.199301}%
\vRa{324.133794}{303.671822}{8.980187}%
\vRa{323.352908}{304.121822}{9.761073}%
\vRa{322.572022}{304.571822}{10.541958}%
\vRa{322.633364}{305.021822}{10.480617}%
\vRa{323.448140}{305.471822}{9.665840}%
\vRa{324.262917}{305.921822}{8.851064}%
\vRa{325.077693}{306.371822}{8.036288}%
\vRa{325.892469}{306.821822}{7.221511}%
\vRa{326.707246}{307.271822}{6.406735}%
\vRa{327.522022}{307.721822}{5.591958}%
\vRa{328.336799}{308.171822}{4.777182}%
\vRa{329.151575}{308.621822}{3.962405}%
\vRa{329.966351}{309.071822}{3.147629}%
\vRa{330.781128}{309.521822}{2.332853}%
\vRa{331.595904}{309.971822}{1.518076}%
\vRa{332.410681}{310.421822}{0.703300}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{335.733415}{297.458217}{57.677363}{10.543994}%
\vSd{332.897069}{298.721822}{41.868190}{11.456975}%
\vSd{321.885447}{296.618232}{102.033056}{8.579585}%
\vSd{332.818275}{311.035253}{65.486526}{6.975237}%
\vSd{323.969280}{296.618232}{3.998754}{12.045437}%
\vSd{318.079573}{316.541783}{-122.322637}{10.543994}%
\vSd{323.918913}{298.721822}{-167.014302}{9.361445}%
\vSd{323.969280}{316.541783}{3.998754}{12.045437}%
\vSd{321.882146}{316.541783}{-98.816083}{11.670362}%
\vSd{322.046180}{311.035253}{-151.088184}{12.464145}%
\vSd{318.171230}{307.631573}{-34.265443}{4.657447}%
\vSd{318.064916}{296.618232}{117.107905}{12.372456}%
\vSd{332.983935}{298.721822}{-23.586923}{3.157906}%
\vSd{335.718758}{317.381768}{-62.892095}{12.372456}%
\vSd{332.788981}{298.721822}{90.000000}{12.313432}%
\vSd{322.041034}{298.721822}{150.046501}{12.592665}%
\vSd{323.823986}{311.035253}{148.882666}{10.655207}%
\vSd{332.958016}{311.035253}{-28.678293}{9.724761}%
}}%
{\color{black}\vlB{%
\vSk{317.998154}{307.631573}{-62.892095}{12.372456}%
\vSk{323.964049}{296.618232}{3.998754}{12.045437}%
\vSk{335.670036}{297.458217}{57.677363}{10.543994}%
\vSk{335.651997}{306.368427}{117.107905}{12.372456}%
\vSk{323.964049}{317.381768}{-176.001246}{12.045437}%
\vSk{318.016194}{316.541783}{-122.322637}{10.543994}%
}}%
{\color{black}\put(330.00000,330.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 1}}}%
{\color{vltTeal!31}\vlB{%
\vRa{436.967636}{296.618232}{2.242963}%
\vRa{438.919023}{297.068232}{6.728889}%
\vRa{440.870409}{297.518232}{6.484870}%
\vRa{442.821795}{297.968232}{3.502833}%
\vRa{444.773182}{298.418232}{0.520796}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{435.876766}{296.618232}{0.067217}%
\vRa{435.646411}{297.068232}{0.201650}%
\vRa{435.416056}{297.518232}{0.336083}%
\vRa{435.185701}{297.968232}{0.470516}%
\vRa{434.955346}{298.418232}{0.604949}%
\vRa{434.724991}{298.868232}{0.739382}%
\vRa{434.494636}{299.318232}{0.873815}%
\vRa{434.264281}{299.768232}{1.008249}%
\vRa{434.033926}{300.218232}{1.142682}%
\vRa{433.803571}{300.668232}{1.277115}%
\vRa{433.573216}{301.118232}{1.411548}%
\vRa{433.342861}{301.568232}{1.545981}%
\vRa{433.112506}{302.018232}{1.680414}%
\vRa{432.882151}{302.468232}{1.814847}%
\vRa{432.651796}{302.918232}{1.949281}%
\vRa{432.421441}{303.368232}{2.083714}%
\vRa{432.191086}{303.818232}{2.218147}%
\vRa{431.960731}{304.268232}{2.352580}%
\vRa{431.730376}{304.718232}{2.487013}%
\vRa{431.500021}{305.168232}{2.139734}%
\vRa{431.269666}{305.618232}{1.709558}%
\vRa{431.039311}{306.068232}{1.279382}%
\vRa{430.808956}{306.518232}{0.849207}%
\vRa{430.578601}{306.968232}{0.419031}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{447.492731}{297.458217}{0.657689}%
\vRa{446.462081}{297.908217}{1.973066}%
\vRa{445.431431}{298.358217}{3.288444}%
\vRa{445.461425}{298.808217}{3.543177}%
\vRa{445.963518}{299.258217}{3.325810}%
\vRa{446.465612}{299.708217}{3.108444}%
\vRa{446.967706}{300.158217}{2.891077}%
\vRa{447.469799}{300.608217}{2.673710}%
\vRa{447.971893}{301.058217}{2.456344}%
\vRa{448.473987}{301.508217}{2.238977}%
\vRa{448.976081}{301.958217}{2.021611}%
\vRa{449.478174}{302.408217}{1.804244}%
\vRa{449.980268}{302.858217}{1.586877}%
\vRa{450.482362}{303.308217}{1.369511}%
\vRa{450.984455}{303.758217}{1.152144}%
\vRa{451.486549}{304.208217}{0.934778}%
\vRa{451.988643}{304.658217}{0.717411}%
\vRa{452.490736}{305.108217}{0.500044}%
\vRa{452.992830}{305.558217}{0.282678}%
\vRa{453.494924}{306.008217}{0.065311}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{433.873041}{305.009301}{0.365162}%
\vRa{433.212510}{305.459301}{1.095486}%
\vRa{432.551979}{305.909301}{1.825809}%
\vRa{431.891448}{306.359301}{2.556133}%
\vRa{431.230918}{306.809301}{3.286457}%
\vRa{430.570387}{307.259301}{4.016781}%
\vRa{430.545759}{307.709301}{4.111202}%
\vRa{430.830486}{308.159301}{3.896268}%
\vRa{431.115213}{308.609301}{3.681334}%
\vRa{431.399940}{309.059301}{3.466400}%
\vRa{431.684667}{309.509301}{3.251466}%
\vRa{431.969394}{309.959301}{3.036532}%
\vRa{432.254121}{310.409301}{2.821598}%
\vRa{432.538848}{310.859301}{2.606664}%
\vRa{432.823575}{311.309301}{2.391730}%
\vRa{433.108302}{311.759301}{2.176795}%
\vRa{433.393030}{312.209301}{1.961861}%
\vRa{433.677757}{312.659301}{1.746927}%
\vRa{433.962484}{313.109301}{1.531993}%
\vRa{434.247211}{313.559301}{1.317059}%
\vRa{434.531938}{314.009301}{1.102125}%
\vRa{434.816665}{314.459301}{0.887191}%
\vRa{435.101392}{314.909301}{0.672257}%
\vRa{435.386119}{315.359301}{0.457323}%
\vRa{435.670846}{315.809301}{0.242389}%
\vRa{435.955573}{316.259301}{0.027455}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{453.234445}{306.368427}{0.296163}%
\vRa{452.411763}{306.818427}{0.888490}%
\vRa{451.589082}{307.268427}{1.480817}%
\vRa{450.766400}{307.718427}{2.073143}%
\vRa{449.943718}{308.168427}{2.665470}%
\vRa{449.121037}{308.618427}{3.257796}%
\vRa{448.298355}{309.068427}{3.850123}%
\vRa{447.475674}{309.518427}{4.442450}%
\vRa{446.652992}{309.968427}{5.034776}%
\vRa{445.830310}{310.418427}{5.627103}%
\vRa{445.140508}{310.868427}{6.086550}%
\vRa{445.345713}{311.318427}{5.650991}%
\vRa{445.550918}{311.768427}{5.215431}%
\vRa{445.756122}{312.218427}{4.779871}%
\vRa{445.961327}{312.668427}{4.344312}%
\vRa{446.166531}{313.118427}{3.908752}%
\vRa{446.371736}{313.568427}{3.473192}%
\vRa{446.576941}{314.018427}{3.037633}%
\vRa{446.782145}{314.468427}{2.602073}%
\vRa{446.987350}{314.918427}{2.166514}%
\vRa{447.192555}{315.368427}{1.730954}%
\vRa{447.397759}{315.818427}{1.295394}%
\vRa{447.602964}{316.268427}{0.859835}%
\vRa{447.808168}{316.718427}{0.424275}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{444.741249}{311.035253}{0.475334}%
\vRa{443.995785}{311.485253}{1.426002}%
\vRa{443.250322}{311.935253}{2.376670}%
\vRa{442.504858}{312.385253}{3.327339}%
\vRa{441.759395}{312.835253}{4.278007}%
\vRa{441.013931}{313.285253}{5.228675}%
\vRa{440.268468}{313.735253}{6.179343}%
\vRa{439.523004}{314.185253}{7.130011}%
\vRa{438.777541}{314.635253}{8.080679}%
\vRa{438.032077}{315.085253}{9.031347}%
\vRa{437.286613}{315.535253}{9.982016}%
\vRa{436.541150}{315.985253}{10.932684}%
\vRa{437.686684}{316.435253}{9.992354}%
\vRa{444.123996}{316.885253}{3.760247}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{435.943982}{296.618232}{1.023654}%
\vRa{435.848061}{297.068232}{3.070962}%
\vRa{435.752139}{297.518232}{5.118270}%
\vRa{435.656217}{297.968232}{7.165578}%
\vRa{435.560295}{298.418232}{9.212887}%
\vRa{435.464373}{298.868232}{9.005099}%
\vRa{435.368451}{299.318232}{8.320135}%
\vRa{435.272530}{299.768232}{7.635171}%
\vRa{435.176608}{300.218232}{6.950207}%
\vRa{435.080686}{300.668232}{6.265243}%
\vRa{434.984764}{301.118232}{5.580279}%
\vRa{434.888842}{301.568232}{4.895315}%
\vRa{434.792920}{302.018232}{4.210351}%
\vRa{434.696999}{302.468232}{3.525387}%
\vRa{434.601077}{302.918232}{2.840423}%
\vRa{434.505155}{303.368232}{2.155459}%
\vRa{434.409233}{303.818232}{1.470495}%
\vRa{434.313311}{304.268232}{0.785531}%
\vRa{434.217389}{304.718232}{0.100567}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{445.113981}{298.721822}{0.251047}%
\vRa{445.113981}{299.171822}{0.753141}%
\vRa{445.113981}{299.621822}{1.255234}%
\vRa{445.113981}{300.071822}{1.757328}%
\vRa{445.113981}{300.521822}{2.259422}%
\vRa{445.113981}{300.971822}{2.761515}%
\vRa{445.113981}{301.421822}{3.263609}%
\vRa{445.113981}{301.871822}{3.765703}%
\vRa{445.113981}{302.321822}{4.267796}%
\vRa{445.113981}{302.771822}{4.769890}%
\vRa{445.113981}{303.221822}{5.271984}%
\vRa{445.113981}{303.671822}{5.774078}%
\vRa{445.113981}{304.121822}{6.276171}%
\vRa{445.113981}{304.571822}{6.778265}%
\vRa{445.113981}{305.021822}{7.280359}%
\vRa{445.113981}{305.471822}{7.782452}%
\vRa{445.113981}{305.921822}{8.284546}%
\vRa{445.113981}{306.371822}{8.114258}%
\vRa{445.113981}{306.821822}{7.291576}%
\vRa{445.113981}{307.271822}{6.468895}%
\vRa{445.113981}{307.721822}{5.646213}%
\vRa{445.113981}{308.171822}{4.823532}%
\vRa{445.113981}{308.621822}{4.000850}%
\vRa{445.113981}{309.071822}{3.178168}%
\vRa{445.113981}{309.521822}{2.355487}%
\vRa{445.113981}{309.971822}{1.532805}%
\vRa{445.113981}{310.421822}{0.710123}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{434.238202}{305.009301}{0.372492}%
\vRa{434.307995}{305.459301}{1.117475}%
\vRa{434.377789}{305.909301}{1.862458}%
\vRa{434.447582}{306.359301}{2.607442}%
\vRa{434.517375}{306.809301}{3.352425}%
\vRa{434.587168}{307.259301}{4.097409}%
\vRa{434.656961}{307.709301}{4.842392}%
\vRa{434.726754}{308.159301}{5.587375}%
\vRa{434.796547}{308.609301}{6.332359}%
\vRa{434.866340}{309.059301}{7.077342}%
\vRa{434.936133}{309.509301}{7.822325}%
\vRa{435.005926}{309.959301}{8.567309}%
\vRa{435.075719}{310.409301}{9.312292}%
\vRa{435.145512}{310.859301}{9.887216}%
\vRa{435.215305}{311.309301}{9.071960}%
\vRa{435.285098}{311.759301}{8.256703}%
\vRa{435.354891}{312.209301}{7.441447}%
\vRa{435.424684}{312.659301}{6.626190}%
\vRa{435.494477}{313.109301}{5.810934}%
\vRa{435.564270}{313.559301}{4.995677}%
\vRa{435.634063}{314.009301}{4.180421}%
\vRa{435.703856}{314.459301}{3.365164}%
\vRa{435.773649}{314.909301}{2.549907}%
\vRa{435.843442}{315.359301}{1.734651}%
\vRa{435.913235}{315.809301}{0.919394}%
\vRa{435.983028}{316.259301}{0.104138}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{444.723538}{298.721822}{0.390443}%
\vRa{443.942652}{299.171822}{1.171329}%
\vRa{443.161766}{299.621822}{1.952215}%
\vRa{442.380880}{300.071822}{2.733100}%
\vRa{441.599994}{300.521822}{3.513986}%
\vRa{440.819109}{300.971822}{4.294872}%
\vRa{440.038223}{301.421822}{5.075758}%
\vRa{439.257337}{301.871822}{5.856644}%
\vRa{438.476451}{302.321822}{6.637529}%
\vRa{437.695565}{302.771822}{7.418415}%
\vRa{436.914680}{303.221822}{8.199301}%
\vRa{436.133794}{303.671822}{8.980187}%
\vRa{435.352908}{304.121822}{9.761073}%
\vRa{434.572022}{304.571822}{10.541958}%
\vRa{434.633364}{305.021822}{10.480617}%
\vRa{435.448140}{305.471822}{9.665840}%
\vRa{436.262917}{305.921822}{8.851064}%
\vRa{437.077693}{306.371822}{8.036288}%
\vRa{437.892469}{306.821822}{7.221511}%
\vRa{438.707246}{307.271822}{6.406735}%
\vRa{439.522022}{307.721822}{5.591958}%
\vRa{440.336799}{308.171822}{4.777182}%
\vRa{441.151575}{308.621822}{3.962405}%
\vRa{441.966351}{309.071822}{3.147629}%
\vRa{442.781128}{309.521822}{2.332853}%
\vRa{443.595904}{309.971822}{1.518076}%
\vRa{444.410681}{310.421822}{0.703300}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{447.733415}{297.458217}{57.677363}{10.543994}%
\vSd{444.897069}{298.721822}{41.868190}{11.456975}%
\vSd{433.885447}{296.618232}{102.033056}{8.579585}%
\vSd{444.818275}{311.035253}{65.486526}{6.975237}%
\vSd{435.969280}{296.618232}{3.998754}{12.045437}%
\vSd{430.079573}{316.541783}{-122.322637}{10.543994}%
\vSd{435.918913}{298.721822}{-167.014302}{9.361445}%
\vSd{435.969280}{316.541783}{3.998754}{12.045437}%
\vSd{433.882146}{316.541783}{-98.816083}{11.670362}%
\vSd{434.046180}{311.035253}{-151.088184}{12.464145}%
\vSd{430.171230}{307.631573}{-34.265443}{4.657447}%
\vSd{430.064916}{296.618232}{117.107905}{12.372456}%
\vSd{444.983935}{298.721822}{-23.586923}{3.157906}%
\vSd{447.718758}{317.381768}{-62.892095}{12.372456}%
\vSd{444.788981}{298.721822}{90.000000}{12.313432}%
\vSd{434.041034}{298.721822}{150.046501}{12.592665}%
\vSd{435.823986}{311.035253}{148.882666}{10.655207}%
\vSd{444.958016}{311.035253}{-28.678293}{9.724761}%
}}%
{\color{black}\vlB{%
\vSk{429.998154}{307.631573}{-62.892095}{12.372456}%
\vSk{435.964049}{296.618232}{3.998754}{12.045437}%
\vSk{447.670036}{297.458217}{57.677363}{10.543994}%
\vSk{447.651997}{306.368427}{117.107905}{12.372456}%
\vSk{435.964049}{317.381768}{-176.001246}{12.045437}%
\vSk{430.016194}{316.541783}{-122.322637}{10.543994}%
}}%
{\color{black}\put(442.00000,330.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 3}}}%
{\color{vltBlue!9}\vlB{%
\vRa{362.000000}{290.000000}{49.000000}%
\vRa{362.000000}{290.450000}{49.000000}%
\vRa{362.000000}{290.900000}{49.000000}%
\vRa{362.000000}{291.350000}{49.000000}%
\vRa{362.000000}{291.800000}{49.000000}%
\vRa{362.000000}{292.250000}{49.000000}%
\vRa{362.000000}{292.700000}{49.000000}%
\vRa{362.000000}{293.150000}{49.000000}%
\vRa{362.000000}{293.600000}{49.000000}%
\vRa{362.000000}{294.050000}{49.000000}%
\vRa{362.000000}{294.500000}{49.000000}%
\vRa{362.000000}{294.950000}{49.000000}%
\vRa{362.000000}{295.400000}{49.000000}%
\vRa{362.000000}{295.850000}{49.000000}%
\vRa{362.000000}{296.300000}{49.000000}%
\vRa{362.000000}{296.750000}{49.000000}%
\vRa{362.000000}{297.200000}{49.000000}%
\vRa{362.000000}{297.650000}{49.000000}%
\vRa{362.000000}{298.100000}{49.000000}%
\vRa{362.000000}{298.550000}{49.000000}%
\vRa{362.000000}{299.000000}{49.000000}%
\vRa{362.000000}{299.450000}{49.000000}%
\vRa{362.000000}{299.900000}{49.000000}%
\vRa{362.000000}{300.350000}{49.000000}%
\vRa{362.000000}{300.800000}{49.000000}%
\vRa{362.000000}{301.250000}{49.000000}%
\vRa{362.000000}{301.700000}{49.000000}%
\vRa{362.000000}{302.150000}{49.000000}%
\vRa{362.000000}{302.600000}{49.000000}%
\vRa{362.000000}{303.050000}{49.000000}%
\vRa{362.000000}{303.500000}{49.000000}%
\vRa{362.000000}{303.950000}{49.000000}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{362.000000}{304.400000}{49.000000}%
\vRa{362.000000}{304.850000}{49.000000}%
\vRa{362.000000}{305.300000}{49.000000}%
\vRa{362.000000}{305.750000}{49.000000}%
\vRa{362.000000}{306.200000}{49.000000}%
\vRa{362.000000}{306.650000}{49.000000}%
\vRa{362.000000}{307.100000}{49.000000}%
\vRa{362.000000}{307.550000}{49.000000}%
\vRa{362.000000}{308.000000}{49.000000}%
\vRa{362.000000}{308.450000}{49.000000}%
\vRa{362.000000}{308.900000}{49.000000}%
\vRa{362.000000}{309.350000}{49.000000}%
\vRa{362.000000}{309.800000}{49.000000}%
\vRa{362.000000}{310.250000}{49.000000}%
\vRa{362.000000}{310.700000}{49.000000}%
\vRa{362.000000}{311.150000}{49.000000}%
\vRa{362.000000}{311.600000}{49.000000}%
\vRa{362.000000}{312.050000}{49.000000}%
\vRa{362.000000}{312.500000}{49.000000}%
\vRa{362.000000}{312.950000}{49.000000}%
\vRa{362.000000}{313.400000}{49.000000}%
\vRa{362.000000}{313.850000}{49.000000}%
\vRa{362.000000}{314.300000}{49.000000}%
\vRa{362.000000}{314.750000}{49.000000}%
\vRa{362.000000}{315.200000}{49.000000}%
\vRa{362.000000}{315.650000}{49.000000}%
\vRa{362.000000}{316.100000}{49.000000}%
\vRa{362.000000}{316.550000}{49.000000}%
\vRa{362.000000}{317.000000}{49.000000}%
\vRa{362.000000}{317.450000}{49.000000}%
\vRa{362.000000}{317.900000}{49.000000}%
\vRa{362.000000}{318.350000}{49.000000}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{362.000000}{318.800000}{49.000000}%
\vRa{362.000000}{319.250000}{49.000000}%
\vRa{362.000000}{319.700000}{49.000000}%
\vRa{362.000000}{320.150000}{49.000000}%
\vRa{362.000000}{320.600000}{49.000000}%
\vRa{362.000000}{321.050000}{49.000000}%
\vRa{362.000000}{321.500000}{49.000000}%
\vRa{362.000000}{321.950000}{49.000000}%
\vRa{362.000000}{322.400000}{49.000000}%
\vRa{362.000000}{322.850000}{49.000000}%
\vRa{362.000000}{323.300000}{49.000000}%
\vRa{362.000000}{323.750000}{49.000000}%
}}%
{\color{vltBlue}\vlB{%
\vSn{362.000000}{290.000000}{0.000000}{49.000000}%
\vSn{410.575000}{290.000000}{90.000000}{34.000000}%
\vSn{362.000000}{324.000000}{180.000000}{49.000000}%
\vSn{361.575000}{324.000000}{-90.000000}{34.000000}%
}}%
{\color{black}\vlB{%
\vSe{342.000000}{307.000000}{0.000000}{20.000000}%
\vSe{411.000000}{307.000000}{0.000000}{19.000000}%
}}%
{\color{black}\put(386.00000,307.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.500}{13.500}\selectfont $\mathsf S_\Gamma$}}}%
{\color{black}\put(386.00000,270.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\mathsf S_\Gamma\vct U_\Gamma=\mathsf L_\Gamma\vct F+\vct\Xi_\Gamma$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{238.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(132.00000,220.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Interior forcing reaches a port}}}%
{\color{black}\vlB{%
\vSn{77.295000}{58.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(77.72000,44.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.5$}}}%
{\color{black!10}\vlB{%
\vSl{77.470000}{58.000000}{90.000000}{126.000000}%
}}%
{\color{black}\vlB{%
\vSn{110.695000}{58.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(111.12000,44.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black!10}\vlB{%
\vSl{110.870000}{58.000000}{90.000000}{126.000000}%
}}%
{\color{black}\vlB{%
\vSn{144.095000}{58.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(144.52000,44.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1.5$}}}%
{\color{black!10}\vlB{%
\vSl{144.270000}{58.000000}{90.000000}{126.000000}%
}}%
{\color{black}\vlB{%
\vSn{177.495000}{58.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(177.92000,44.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black!10}\vlB{%
\vSl{177.670000}{58.000000}{90.000000}{126.000000}%
}}%
{\color{black}\vlB{%
\vSn{210.895000}{58.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(211.32000,44.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2.5$}}}%
{\color{black!10}\vlB{%
\vSl{211.070000}{58.000000}{90.000000}{126.000000}%
}}%
{\color{black}\vlB{%
\vSn{48.000000}{58.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(44.00000,58.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{48.000000}{108.400000}{0.000000}{3.000000}%
}}%
{\color{black}\put(44.00000,108.40000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.5$}}}%
{\color{black!10}\vlB{%
\vSl{51.000000}{108.400000}{0.000000}{167.000000}%
}}%
{\color{black}\vlB{%
\vSn{48.000000}{158.800000}{0.000000}{3.000000}%
}}%
{\color{black}\put(44.00000,158.80000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black!10}\vlB{%
\vSl{51.000000}{158.800000}{0.000000}{167.000000}%
}}%
{\color{black}\vlB{%
\vSe{51.000000}{58.000000}{0.000000}{167.000000}%
\vSe{50.450000}{58.000000}{90.000000}{126.000000}%
}}%
{\color{black}\put(134.50000,24.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\omega/\omega_*$}}}%
{\color{black}\put(51.00000,201.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $|L_{\Gamma_1 I}|$}}}%
{\color{vltTeal}\vlB{%
\vSv{50.963176}{95.462801}{2.344952}{0.699330}%
\vSv{51.658207}{95.491415}{2.581570}{0.699455}%
\vSv{52.353224}{95.522919}{2.819196}{0.699591}%
\vSv{53.048223}{95.557328}{3.057922}{0.699741}%
\vSv{53.743205}{95.594656}{3.297845}{0.699904}%
\vSv{54.438168}{95.634919}{3.539058}{0.700080}%
\vSv{55.133110}{95.678135}{3.781659}{0.700270}%
\vSv{55.828029}{95.724320}{4.025745}{0.700473}%
\vSv{56.522925}{95.773497}{4.271414}{0.700691}%
\vSv{57.217796}{95.825685}{4.518765}{0.700924}%
\vSv{57.912640}{95.880908}{4.767900}{0.701171}%
\vSv{58.607456}{95.939189}{5.018920}{0.701434}%
\vSv{59.302243}{96.000554}{5.271928}{0.701713}%
\vSv{59.996998}{96.065029}{5.527028}{0.702008}%
\vSv{60.691721}{96.132643}{5.784326}{0.702321}%
\vSv{61.386410}{96.203426}{6.043930}{0.702650}%
\vSv{62.081063}{96.277409}{6.305946}{0.702998}%
\vSv{62.775678}{96.354624}{6.570486}{0.703365}%
\vSv{63.470255}{96.435107}{6.837662}{0.703750}%
\vSv{64.164791}{96.518893}{7.107586}{0.704156}%
\vSv{64.859285}{96.606020}{7.380374}{0.704582}%
\vSv{65.553735}{96.696528}{7.656143}{0.705030}%
\vSv{66.248140}{96.790458}{7.935011}{0.705500}%
\vSv{66.942498}{96.887852}{8.217099}{0.705993}%
\vSv{67.636807}{96.988755}{8.502528}{0.706510}%
\vSv{68.331065}{97.093215}{8.791425}{0.707052}%
\vSv{69.025271}{97.201279}{9.083913}{0.707620}%
\vSv{69.719423}{97.312999}{9.380123}{0.708214}%
\vSv{70.413520}{97.428426}{9.680183}{0.708837}%
\vSv{71.107559}{97.547616}{9.984227}{0.709490}%
\vSv{71.801539}{97.670625}{10.292388}{0.710172}%
\vSv{72.495457}{97.797513}{10.604804}{0.710887}%
}}%
{\color{vltTeal}\vlB{%
\vSv{73.189313}{97.928340}{10.921612}{0.711634}%
\vSv{73.883105}{98.063170}{11.242953}{0.712417}%
\vSv{74.576830}{98.202070}{11.568970}{0.713235}%
\vSv{75.270486}{98.345107}{11.899808}{0.714091}%
\vSv{75.964073}{98.492354}{12.235612}{0.714986}%
\vSv{76.657587}{98.643882}{12.576531}{0.715923}%
\vSv{77.351028}{98.799770}{12.922717}{0.716902}%
\vSv{78.044394}{98.960095}{13.274320}{0.717926}%
\vSv{78.737682}{99.124941}{13.631496}{0.718998}%
\vSv{79.430891}{99.294392}{13.994398}{0.720118}%
\vSv{80.124020}{99.468536}{14.363185}{0.721290}%
\vSv{80.817065}{99.647464}{14.738015}{0.722516}%
\vSv{81.510027}{99.831272}{15.119047}{0.723798}%
\vSv{82.202903}{100.020057}{15.506441}{0.725140}%
\vSv{82.895691}{100.213921}{15.900360}{0.726543}%
\vSv{83.588390}{100.412968}{16.300964}{0.728010}%
\vSv{84.280998}{100.617308}{16.708415}{0.729546}%
\vSv{84.973514}{100.827054}{17.122876}{0.731153}%
\vSv{85.665937}{101.042321}{17.544508}{0.732834}%
\vSv{86.358264}{101.263231}{17.973472}{0.734593}%
\vSv{87.050496}{101.489910}{18.409927}{0.736435}%
\vSv{87.742630}{101.722486}{18.854032}{0.738362}%
\vSv{88.434667}{101.961093}{19.305941}{0.740379}%
\vSv{89.126604}{102.205872}{19.765809}{0.742490}%
\vSv{89.818441}{102.456964}{20.233785}{0.744701}%
\vSv{90.510177}{102.714520}{20.710015}{0.747015}%
\vSv{91.201813}{102.978693}{21.194640}{0.749439}%
\vSv{91.893347}{103.249643}{21.687797}{0.751976}%
\vSv{92.584781}{103.527535}{22.189615}{0.754634}%
\vSv{93.276112}{103.812540}{22.700217}{0.757417}%
\vSv{93.967343}{104.104834}{23.219718}{0.760332}%
\vSv{94.658474}{104.404602}{23.748223}{0.763385}%
}}%
{\color{vltTeal}\vlB{%
\vSv{95.349505}{104.712031}{24.285828}{0.766584}%
\vSv{96.040438}{105.027318}{24.832619}{0.769934}%
\vSv{96.731274}{105.350666}{25.388666}{0.773444}%
\vSv{97.422015}{105.682285}{25.954030}{0.777121}%
\vSv{98.112662}{106.022392}{26.528752}{0.780973}%
\vSv{98.803219}{106.371211}{27.112861}{0.785009}%
\vSv{99.493688}{106.728975}{27.706366}{0.789237}%
\vSv{100.184071}{107.095923}{28.309258}{0.793667}%
\vSv{100.874374}{107.472304}{28.921504}{0.798307}%
\vSv{101.564599}{107.858374}{29.543052}{0.803168}%
\vSv{102.254750}{108.254399}{30.173824}{0.808260}%
\vSv{102.944834}{108.660651}{30.813718}{0.813594}%
\vSv{103.634855}{109.077413}{31.462600}{0.819180}%
\vSv{104.324818}{109.504977}{32.120312}{0.825029}%
\vSv{105.014731}{109.943644}{32.786662}{0.831154}%
\vSv{105.704599}{110.393724}{33.461424}{0.837565}%
\vSv{106.394430}{110.855537}{34.144340}{0.844276}%
\vSv{107.084231}{111.329412}{34.835113}{0.851298}%
\vSv{107.774011}{111.815687}{35.533410}{0.858644}%
\vSv{108.463778}{112.314712}{36.238858}{0.866328}%
\vSv{109.153542}{112.826844}{36.951040}{0.874361}%
\vSv{109.843310}{113.352451}{37.669500}{0.882756}%
\vSv{110.533094}{113.891908}{38.393735}{0.891527}%
\vSv{111.222904}{114.445602}{39.123198}{0.900687}%
\vSv{111.912750}{115.013926}{39.857293}{0.910247}%
\vSv{112.602643}{115.597283}{40.595377}{0.920220}%
\vSv{113.292594}{116.196082}{41.336760}{0.930617}%
\vSv{113.982615}{116.810739}{42.080700}{0.941449}%
\vSv{114.672717}{117.441676}{42.826403}{0.952725}%
\vSv{115.362913}{118.089319}{43.573027}{0.964456}%
\vSv{116.053213}{118.754098}{44.319674}{0.976647}%
\vSv{116.743631}{119.436443}{45.065396}{0.989304}%
}}%
{\color{vltTeal}\vlB{%
\vSv{117.434178}{120.136784}{45.809190}{1.002431}%
\vSv{118.124865}{120.855550}{46.549999}{1.016029}%
\vSv{118.815706}{121.593162}{47.286711}{1.030095}%
\vSv{119.506711}{122.350032}{48.018158}{1.044625}%
\vSv{120.197892}{123.126561}{48.743113}{1.059609}%
\vSv{120.889262}{123.923134}{49.460291}{1.075033}%
\vSv{121.580830}{124.740111}{50.168346}{1.090878}%
\vSv{122.272608}{125.577829}{50.865866}{1.107119}%
\vSv{122.964607}{126.436589}{51.551371}{1.123722}%
\vSv{123.656837}{127.316650}{52.223308}{1.140648}%
\vSv{124.349309}{128.218223}{52.880045}{1.157848}%
\vSv{125.042034}{129.141461}{53.519863}{1.175262}%
\vSv{125.735021}{130.086445}{54.140944}{1.192818}%
\vSv{126.428281}{131.053177}{54.741363}{1.210433}%
\vSv{127.121825}{132.041562}{55.319072}{1.228010}%
\vSv{127.815663}{133.051396}{55.871879}{1.245434}%
\vSv{128.509807}{134.082347}{56.397427}{1.262574}%
\vSv{129.204271}{135.133940}{56.893166}{1.279279}%
\vSv{129.899066}{136.205533}{57.356320}{1.295380}%
\vSv{130.594210}{137.296297}{57.783841}{1.310683}%
\vSv{131.289719}{138.405191}{58.172362}{1.324972}%
\vSv{131.985613}{139.530938}{58.518131}{1.338005}%
\vSv{132.681917}{140.671996}{58.816928}{1.349516}%
\vSv{133.378660}{141.826531}{59.063974}{1.359212}%
\vSv{134.075876}{142.992384}{59.253804}{1.366775}%
\vSv{134.773608}{144.167046}{59.380112}{1.371863}%
\vSv{135.471910}{145.347623}{59.435563}{1.374110}%
\vSv{136.170847}{146.530811}{59.411540}{1.373135}%
\vSv{136.870502}{147.712868}{59.297835}{1.368544}%
\vSv{137.570981}{148.889587}{59.082243}{1.359936}%
\vSv{138.272420}{150.056283}{58.750042}{1.346919}%
\vSv{138.974994}{151.207781}{58.283307}{1.329121}%
}}%
{\color{vltTeal}\vlB{%
\vSv{139.678931}{152.338408}{57.660023}{1.306207}%
\vSv{140.384533}{153.442008}{56.852903}{1.277902}%
\vSv{141.092202}{154.511956}{55.827844}{1.244023}%
\vSv{141.802479}{155.541204}{54.541881}{1.204509}%
\vSv{142.516100}{156.522324}{52.940522}{1.159466}%
\vSv{143.234074}{157.447590}{50.954367}{1.109226}%
\vSv{143.957791}{158.309064}{48.495002}{1.054414}%
\vSv{144.689163}{159.098712}{45.450613}{0.996039}%
\vSv{145.430785}{159.808535}{41.682667}{0.935602}%
\vSv{146.186058}{160.430715}{37.027236}{0.875237}%
\vSv{146.959097}{160.957778}{31.308534}{0.817837}%
\vSv{147.754050}{161.382764}{24.377592}{0.767139}%
\vSv{148.573336}{161.699399}{16.189409}{0.727597}%
\vSv{149.414734}{161.902263}{6.909994}{0.703857}%
\vSv{150.174461}{161.986944}{-3.012335}{0.699712}%
\vSv{150.719331}{161.950174}{-12.916091}{0.716883}%
\vSv{151.279954}{161.789933}{-22.147465}{0.754407}%
\vSv{151.864254}{161.505528}{-30.275137}{0.809093}%
\vSv{152.473238}{161.097621}{-37.148786}{0.876642}%
\vSv{153.103724}{160.568229}{-42.822560}{0.952666}%
\vSv{153.751221}{159.920673}{-47.448692}{1.033264}%
\vSv{154.411539}{159.159496}{-51.202842}{1.115199}%
\vSv{155.081323}{158.290345}{-54.247396}{1.195894}%
\vSv{155.758070}{157.319820}{-56.718991}{1.273349}%
\vSv{156.439967}{156.255314}{-58.727647}{1.346052}%
\vSv{157.125713}{155.104830}{-60.360215}{1.412903}%
\vSv{157.814378}{153.876803}{-61.684787}{1.473144}%
\vSv{158.505290}{152.579919}{-62.754750}{1.526309}%
\vSv{159.197959}{151.222945}{-63.612141}{1.572172}%
\vSv{159.892026}{149.814584}{-64.290263}{1.610708}%
\vSv{160.587224}{148.363331}{-64.815696}{1.642052}%
\vSv{161.283354}{146.877366}{-65.209828}{1.666470}%
}}%
{\color{vltTeal}\vlB{%
\vSv{161.980263}{145.364462}{-65.490011}{1.684323}%
\vSv{162.677836}{143.831915}{-65.670439}{1.696046}%
\vSv{163.375984}{142.286493}{-65.762824}{1.702118}%
\vSv{164.074638}{140.734410}{-65.776908}{1.703048}%
\vSv{164.773744}{139.181307}{-65.720864}{1.699355}%
\vSv{165.473261}{137.632255}{-65.601607}{1.691553}%
\vSv{166.173156}{136.091766}{-65.425039}{1.680146}%
\vSv{166.873402}{134.563811}{-65.196239}{1.665615}%
\vSv{167.573979}{133.051849}{-64.919617}{1.648413}%
\vSv{168.274871}{131.558858}{-64.599039}{1.628964}%
\vSv{168.976065}{130.087369}{-64.237921}{1.607658}%
\vSv{169.677551}{128.639501}{-63.839311}{1.584850}%
\vSv{170.379320}{127.217002}{-63.405956}{1.560861}%
\vSv{171.081365}{125.821278}{-62.940350}{1.535980}%
\vSv{171.783681}{124.453437}{-62.444780}{1.510462}%
\vSv{172.486263}{123.114313}{-61.921360}{1.484534}%
\vSv{173.189105}{121.804505}{-61.372062}{1.458392}%
\vSv{173.892204}{120.524402}{-60.798735}{1.432209}%
\vSv{174.595556}{119.274211}{-60.203130}{1.406133}%
\vSv{175.299156}{118.053979}{-59.586911}{1.380289}%
\vSv{176.002999}{116.863620}{-58.951670}{1.354784}%
\vSv{176.707082}{115.702933}{-58.298938}{1.329708}%
\vSv{177.411399}{114.571615}{-57.630189}{1.305133}%
\vSv{178.115944}{113.469286}{-56.946851}{1.281121}%
\vSv{178.820712}{112.395496}{-56.250307}{1.257717}%
\vSv{179.525696}{111.349738}{-55.541901}{1.234960}%
\vSv{180.230889}{110.331464}{-54.822940}{1.212877}%
\vSv{180.936283}{109.340088}{-54.094693}{1.191488}%
\vSv{181.641871}{108.374998}{-53.358396}{1.170804}%
\vSv{182.347643}{107.435563}{-52.615247}{1.150833}%
\vSv{183.053590}{106.521139}{-51.866411}{1.131576}%
\vSv{183.759704}{105.631071}{-51.113017}{1.113030}%
}}%
{\color{vltTeal}\vlB{%
\vSv{184.465973}{104.764705}{-50.356157}{1.095188}%
\vSv{185.172388}{103.921382}{-49.596884}{1.078041}%
\vSv{185.878937}{103.100450}{-48.836213}{1.061577}%
\vSv{186.585611}{102.301262}{-48.075121}{1.045781}%
\vSv{187.292397}{101.523178}{-47.314541}{1.030638}%
\vSv{187.999284}{100.765570}{-46.555367}{1.016129}%
\vSv{188.706262}{100.027820}{-45.798447}{1.002238}%
\vSv{189.413318}{99.309324}{-45.044588}{0.988944}%
\vSv{190.120441}{98.609491}{-44.294551}{0.976229}%
\vSv{190.827621}{97.927744}{-43.549055}{0.964072}%
\vSv{191.534845}{97.263522}{-42.808772}{0.952454}%
\vSv{192.242104}{96.616279}{-42.074331}{0.941354}%
\vSv{192.949385}{95.985483}{-41.346315}{0.930753}%
\vSv{193.656680}{95.370619}{-40.625264}{0.920631}%
\vSv{194.363977}{94.771188}{-39.911675}{0.910969}%
\vSv{195.071268}{94.186704}{-39.206003}{0.901748}%
\vSv{195.778543}{93.616700}{-38.508659}{0.892949}%
\vSv{196.485792}{93.060721}{-37.820016}{0.884553}%
\vSv{197.193008}{92.518328}{-37.140408}{0.876545}%
\vSv{197.900183}{91.989096}{-36.470129}{0.868905}%
\vSv{198.607309}{91.472616}{-35.809439}{0.861619}%
\vSv{199.314379}{90.968490}{-35.158562}{0.854669}%
\vSv{200.021386}{90.476337}{-34.517689}{0.848041}%
\vSv{200.728325}{89.995785}{-33.886980}{0.841720}%
\vSv{201.435189}{89.526478}{-33.266564}{0.835692}%
\vSv{202.141973}{89.068072}{-32.656545}{0.829942}%
\vSv{202.848673}{88.620234}{-32.056996}{0.824458}%
\vSv{203.555285}{88.182643}{-31.467969}{0.819227}%
\vSv{204.261804}{87.754989}{-30.889493}{0.814237}%
\vSv{204.968227}{87.336973}{-30.321572}{0.809477}%
\vSv{205.674550}{86.928306}{-29.764194}{0.804935}%
\vSv{206.380772}{86.528711}{-29.217328}{0.800602}%
}}%
{\color{vltTeal}\vlB{%
\vSv{207.086890}{86.137918}{-28.680924}{0.796466}%
\vSv{207.792902}{85.755669}{-28.154920}{0.792520}%
\vSv{208.498805}{85.381713}{-27.639239}{0.788752}%
\vSv{209.204600}{85.015808}{-27.133789}{0.785156}%
\vSv{209.910284}{84.657723}{-26.638471}{0.781722}%
\vSv{210.615857}{84.307230}{-26.153172}{0.778443}%
\vSv{211.321319}{83.964114}{-25.677772}{0.775310}%
\vSv{212.026668}{83.628165}{-25.212144}{0.772318}%
\vSv{212.731905}{83.299180}{-24.756150}{0.769459}%
\vSv{213.437030}{82.976963}{-24.309652}{0.766727}%
\vSv{214.142044}{82.661326}{-23.872500}{0.764116}%
\vSv{214.846946}{82.352086}{-23.444546}{0.761620}%
\vSv{215.551737}{82.049067}{-23.025634}{0.759233}%
\vSv{216.256418}{81.752098}{-22.615606}{0.756950}%
\vSv{216.960991}{81.461016}{-22.214303}{0.754766}%
}}%
{\color{black}\put(360.00000,220.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(d)} Retained noise includes the interior}}}%
{\color{black}\vlB{%
\vSn{320.215000}{58.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(320.64000,44.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.5$}}}%
{\color{black!10}\vlB{%
\vSl{320.390000}{58.000000}{90.000000}{126.000000}%
}}%
{\color{black}\vlB{%
\vSn{351.015000}{58.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(351.44000,44.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black!10}\vlB{%
\vSl{351.190000}{58.000000}{90.000000}{126.000000}%
}}%
{\color{black}\vlB{%
\vSn{381.815000}{58.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(382.24000,44.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1.5$}}}%
{\color{black!10}\vlB{%
\vSl{381.990000}{58.000000}{90.000000}{126.000000}%
}}%
{\color{black}\vlB{%
\vSn{412.615000}{58.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(413.04000,44.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black!10}\vlB{%
\vSl{412.790000}{58.000000}{90.000000}{126.000000}%
}}%
{\color{black}\vlB{%
\vSn{443.415000}{58.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(443.84000,44.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2.5$}}}%
{\color{black!10}\vlB{%
\vSl{443.590000}{58.000000}{90.000000}{126.000000}%
}}%
{\color{black}\vlB{%
\vSn{293.000000}{58.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(289.00000,58.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{293.000000}{114.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(289.00000,114.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.4$}}}%
{\color{black!10}\vlB{%
\vSl{296.000000}{114.000000}{0.000000}{154.000000}%
}}%
{\color{black}\vlB{%
\vSn{293.000000}{170.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(289.00000,170.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.8$}}}%
{\color{black!10}\vlB{%
\vSl{296.000000}{170.000000}{0.000000}{154.000000}%
}}%
{\color{black}\vlB{%
\vSe{296.000000}{58.000000}{0.000000}{154.000000}%
\vSe{295.450000}{58.000000}{90.000000}{126.000000}%
}}%
{\color{black}\put(373.00000,24.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\omega/\omega_*$}}}%
{\color{black}\put(296.00000,201.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $S_{\Xi_\Gamma}/(2k_{\rm B}T\,c_*)$}}}%
{\color{vltTeal}\vlB{%
\vSv{295.975244}{86.402691}{1.576220}{0.644595}%
\vSv{296.617074}{86.420421}{1.736773}{0.644648}%
\vSv{297.258888}{86.439959}{1.898439}{0.644705}%
\vSv{297.900682}{86.461317}{2.061323}{0.644769}%
\vSv{298.542456}{86.484509}{2.225534}{0.644838}%
\vSv{299.184208}{86.509550}{2.391181}{0.644913}%
\vSv{299.825935}{86.536457}{2.558376}{0.644994}%
\vSv{300.467637}{86.565248}{2.727231}{0.645082}%
\vSv{301.109312}{86.595941}{2.897862}{0.645176}%
\vSv{301.750957}{86.628559}{3.070388}{0.645278}%
\vSv{302.392571}{86.663122}{3.244927}{0.645386}%
\vSv{303.034152}{86.699653}{3.421602}{0.645502}%
\vSv{303.675698}{86.738179}{3.600539}{0.645626}%
\vSv{304.317207}{86.778724}{3.781865}{0.645758}%
\vSv{304.958677}{86.821317}{3.965713}{0.645898}%
\vSv{305.600106}{86.865987}{4.152215}{0.646047}%
\vSv{306.241492}{86.912765}{4.341510}{0.646206}%
\vSv{306.882833}{86.961683}{4.533739}{0.646374}%
\vSv{307.524127}{87.012777}{4.729047}{0.646553}%
\vSv{308.165371}{87.066081}{4.927583}{0.646742}%
\vSv{308.806563}{87.121634}{5.129500}{0.646942}%
\vSv{309.447701}{87.179475}{5.334956}{0.647155}%
\vSv{310.088781}{87.239646}{5.544111}{0.647380}%
\vSv{310.729803}{87.302191}{5.757134}{0.647618}%
\vSv{311.370763}{87.367155}{5.974195}{0.647870}%
\vSv{312.011658}{87.434585}{6.195471}{0.648137}%
\vSv{312.652486}{87.504533}{6.421143}{0.648419}%
\vSv{313.293244}{87.577049}{6.651401}{0.648718}%
\vSv{313.933929}{87.652189}{6.886437}{0.649034}%
\vSv{314.574539}{87.730009}{7.126450}{0.649368}%
\vSv{315.215070}{87.810570}{7.371646}{0.649722}%
\vSv{315.855518}{87.893932}{7.622238}{0.650096}%
}}%
{\color{vltTeal}\vlB{%
\vSv{316.495882}{87.980161}{7.878444}{0.650491}%
\vSv{317.136158}{88.069326}{8.140490}{0.650910}%
\vSv{317.776341}{88.161495}{8.408610}{0.651353}%
\vSv{318.416430}{88.256743}{8.683044}{0.651822}%
\vSv{319.056420}{88.355148}{8.964040}{0.652319}%
\vSv{319.696307}{88.456789}{9.251853}{0.652844}%
\vSv{320.336089}{88.561749}{9.546749}{0.653401}%
\vSv{320.975760}{88.670117}{9.848999}{0.653990}%
\vSv{321.615318}{88.781984}{10.158884}{0.654614}%
\vSv{322.254758}{88.897444}{10.476693}{0.655276}%
\vSv{322.894076}{89.016596}{10.802725}{0.655976}%
\vSv{323.533269}{89.139544}{11.137286}{0.656719}%
\vSv{324.172331}{89.266397}{11.480692}{0.657507}%
\vSv{324.811258}{89.397265}{11.833269}{0.658342}%
\vSv{325.450046}{89.532268}{12.195349}{0.659228}%
\vSv{326.088692}{89.671527}{12.567276}{0.660168}%
\vSv{326.727189}{89.815170}{12.949402}{0.661166}%
\vSv{327.365534}{89.963331}{13.342088}{0.662225}%
\vSv{328.003721}{90.116149}{13.745702}{0.663350}%
\vSv{328.641748}{90.273770}{14.160622}{0.664545}%
\vSv{329.279608}{90.436345}{14.587235}{0.665814}%
\vSv{329.917297}{90.604032}{15.025931}{0.667163}%
\vSv{330.554811}{90.776998}{15.477112}{0.668597}%
\vSv{331.192145}{90.955416}{15.941184}{0.670122}%
\vSv{331.829295}{91.139465}{16.418557}{0.671743}%
\vSv{332.466257}{91.329335}{16.909647}{0.673469}%
\vSv{333.103025}{91.525222}{17.414872}{0.675306}%
\vSv{333.739597}{91.727333}{17.934654}{0.677261}%
\vSv{334.375969}{91.935884}{18.469413}{0.679342}%
\vSv{335.012137}{92.151098}{19.019568}{0.681560}%
\vSv{335.648098}{92.373212}{19.585534}{0.683922}%
\vSv{336.283850}{92.602472}{20.167721}{0.686439}%
}}%
{\color{vltTeal}\vlB{%
\vSv{336.919389}{92.839135}{20.766531}{0.689122}%
\vSv{337.554714}{93.083471}{21.382353}{0.691982}%
\vSv{338.189824}{93.335761}{22.015562}{0.695032}%
\vSv{338.824718}{93.596299}{22.666517}{0.698285}%
\vSv{339.459396}{93.865395}{23.335553}{0.701754}%
\vSv{340.093858}{94.143371}{24.022980}{0.705457}%
\vSv{340.728107}{94.430564}{24.729078}{0.709407}%
\vSv{341.362145}{94.727329}{25.454091}{0.713623}%
\vSv{341.995975}{95.034035}{26.198223}{0.718123}%
\vSv{342.629603}{95.351071}{26.961632}{0.722926}%
\vSv{343.263033}{95.678841}{27.744426}{0.728054}%
\vSv{343.896273}{96.017770}{28.546653}{0.733528}%
\vSv{344.529332}{96.368304}{29.368299}{0.739372}%
\vSv{345.162219}{96.730908}{30.209278}{0.745610}%
\vSv{345.794945}{97.106069}{31.069432}{0.752270}%
\vSv{346.427524}{97.494298}{31.948514}{0.759379}%
\vSv{347.059970}{97.896129}{32.846194}{0.766967}%
\vSv{347.692298}{98.312121}{33.762044}{0.775064}%
\vSv{348.324526}{98.742859}{34.695536}{0.783703}%
\vSv{348.956673}{99.188955}{35.646037}{0.792918}%
\vSv{349.588759}{99.651049}{36.612806}{0.802746}%
\vSv{350.220806}{100.129810}{37.594986}{0.813223}%
\vSv{350.852837}{100.625937}{38.591606}{0.824388}%
\vSv{351.484877}{101.140162}{39.601578}{0.836282}%
\vSv{352.116950}{101.673246}{40.623697}{0.848946}%
\vSv{352.749082}{102.225984}{41.656639}{0.862422}%
\vSv{353.381300}{102.799206}{42.698971}{0.876756}%
\vSv{354.013631}{103.393775}{43.749147}{0.891991}%
\vSv{354.646102}{104.010589}{44.805519}{0.908173}%
\vSv{355.278741}{104.650581}{45.866339}{0.925348}%
\vSv{355.911572}{105.314719}{46.929774}{0.943560}%
\vSv{356.544623}{106.004006}{47.993911}{0.962855}%
}}%
{\color{vltTeal}\vlB{%
\vSv{357.177917}{106.719477}{49.056766}{0.983276}%
\vSv{357.811479}{107.462204}{50.116303}{1.004866}%
\vSv{358.445330}{108.233285}{51.170436}{1.027664}%
\vSv{359.079491}{109.033851}{52.217052}{1.051707}%
\vSv{359.713980}{109.865054}{53.254016}{1.077027}%
\vSv{360.348814}{110.728072}{54.279186}{1.103651}%
\vSv{360.984005}{111.624095}{55.290424}{1.131599}%
\vSv{361.619568}{112.554324}{56.285610}{1.160882}%
\vSv{362.255510}{113.519963}{57.262643}{1.191503}%
\vSv{362.891839}{114.522205}{58.219457}{1.223451}%
\vSv{363.528561}{115.562226}{59.154020}{1.256702}%
\vSv{364.165679}{116.641166}{60.064341}{1.291215}%
\vSv{364.803193}{117.760116}{60.948468}{1.326929}%
\vSv{365.441103}{118.920095}{61.804484}{1.363759}%
\vSv{366.079407}{120.122031}{62.630504}{1.401596}%
\vSv{366.718100}{121.366733}{63.424659}{1.440296}%
\vSv{367.357179}{122.654857}{64.185089}{1.479685}%
\vSv{367.996638}{123.986877}{64.909916}{1.519544}%
\vSv{368.636470}{125.363040}{65.597221}{1.559612}%
\vSv{369.276670}{126.783322}{66.245017}{1.599576}%
\vSv{369.917232}{128.247377}{66.851199}{1.639069}%
\vSv{370.558151}{129.754480}{67.413505}{1.677659}%
\vSv{371.199423}{131.303463}{67.929446}{1.714850}%
\vSv{371.841047}{132.892652}{68.396234}{1.750072}%
\vSv{372.483024}{134.519786}{68.810684}{1.782681}%
\vSv{373.125357}{136.181942}{69.169089}{1.811955}%
\vSv{373.768055}{137.875457}{69.467069}{1.837090}%
\vSv{374.411134}{139.595838}{69.699364}{1.857209}%
\vSv{375.054615}{141.337687}{69.859571}{1.871362}%
\vSv{375.698534}{143.094618}{69.939794}{1.878535}%
\vSv{376.342937}{144.859187}{69.930171}{1.877672}%
\vSv{376.987893}{146.622838}{69.818222}{1.867687}%
}}%
{\color{vltTeal}\vlB{%
\vSv{377.633500}{148.375854}{69.587950}{1.847501}%
\vSv{378.279892}{150.107348}{69.218564}{1.816077}%
\vSv{378.927267}{151.805272}{68.682623}{1.772467}%
\vSv{379.575910}{153.456468}{67.943305}{1.715874}%
\vSv{380.226244}{155.046762}{66.950276}{1.645728}%
\vSv{380.878914}{156.561103}{65.633296}{1.561780}%
\vSv{381.534926}{157.983765}{63.892098}{1.464225}%
\vSv{382.195913}{159.298591}{61.580000}{1.353875}%
\vSv{382.864611}{160.489301}{58.477063}{1.232407}%
\vSv{383.545766}{161.539843}{54.246517}{1.102777}%
\vSv{384.247805}{162.434788}{48.369219}{0.969930}%
\vSv{384.985467}{163.159754}{40.073021}{0.842042}%
\vSv{385.781359}{163.701830}{28.384360}{0.732402}%
\vSv{386.655271}{164.050002}{12.727683}{0.660583}%
\vSv{387.410040}{164.195540}{-5.602764}{0.647445}%
\vSv{387.788762}{164.132330}{-23.127250}{0.700660}%
\vSv{388.243666}{163.857128}{-37.104587}{0.807928}%
\vSv{388.770220}{163.369728}{-47.236110}{0.949001}%
\vSv{389.343497}{162.673011}{-54.402850}{1.106976}%
\vSv{389.944047}{161.772896}{-59.519091}{1.270281}%
\vSv{390.560390}{160.678171}{-63.242289}{1.431197}%
\vSv{391.186152}{159.400229}{-66.003968}{1.584445}%
\vSv{391.817761}{157.952722}{-68.083920}{1.726335}%
\vSv{392.453155}{156.351146}{-69.666206}{1.854309}%
\vSv{393.091099}{154.612390}{-70.874714}{1.966675}%
\vSv{393.730824}{152.754267}{-71.794872}{2.062453}%
\vSv{394.371842}{150.795052}{-72.486958}{2.141251}%
\vSv{395.013828}{148.753051}{-72.994389}{2.203172}%
\vSv{395.656567}{146.646210}{-73.349010}{2.248723}%
\vSv{396.299910}{144.491781}{-73.574547}{2.278732}%
\vSv{396.943755}{142.306048}{-73.688918}{2.294271}%
\vSv{397.588032}{140.104119}{-73.705808}{2.296585}%
}}%
{\color{vltTeal}\vlB{%
\vSv{398.232693}{137.899779}{-73.635770}{2.287023}%
\vSv{398.877706}{135.705404}{-73.487010}{2.266986}%
\vSv{399.523051}{133.531919}{-73.265958}{2.237879}%
\vSv{400.168717}{131.388811}{-72.977683}{2.201074}%
\vSv{400.814701}{129.284165}{-72.626211}{2.157878}%
\vSv{401.461004}{127.224736}{-72.214766}{2.109516}%
\vSv{402.107634}{125.216037}{-71.745959}{2.057114}%
\vSv{402.754599}{123.262443}{-71.221932}{2.001693}%
\vSv{403.401914}{121.367296}{-70.644483}{1.944163}%
\vSv{404.049593}{119.533016}{-70.015159}{1.885328}%
\vSv{404.697653}{117.761217}{-69.335341}{1.825887}%
\vSv{405.346114}{116.052804}{-68.606309}{1.766439}%
\vSv{405.994995}{114.408080}{-67.829302}{1.707492}%
\vSv{406.644315}{112.826833}{-67.005568}{1.649469}%
\vSv{407.294095}{111.308426}{-66.136408}{1.592719}%
\vSv{407.944354}{109.851866}{-65.223210}{1.537522}%
\vSv{408.595110}{108.455877}{-64.267486}{1.484098}%
\vSv{409.246381}{107.118956}{-63.270892}{1.432615}%
\vSv{409.898180}{105.839425}{-62.235251}{1.383196}%
\vSv{410.550520}{104.615479}{-61.162570}{1.335925}%
\vSv{411.203409}{103.445220}{-60.055047}{1.290852}%
\vSv{411.856852}{102.326690}{-58.915078}{1.247998}%
\vSv{412.510851}{101.257901}{-57.745250}{1.207364}%
\vSv{413.165402}{100.236853}{-56.548340}{1.168927}%
\vSv{413.820496}{99.261557}{-55.327296}{1.132651}%
\vSv{414.476120}{98.330048}{-54.085219}{1.098486}%
\vSv{415.132255}{97.440394}{-52.825344}{1.066371}%
\vSv{415.788878}{96.590713}{-51.551004}{1.036239}%
\vSv{416.445961}{95.779170}{-50.265606}{1.008013}%
\vSv{417.103471}{95.003992}{-48.972591}{0.981615}%
\vSv{417.761370}{94.263466}{-47.675400}{0.956962}%
\vSv{418.419619}{93.555944}{-46.377438}{0.933972}%
}}%
{\color{vltTeal}\vlB{%
\vSv{419.078175}{92.879841}{-45.082038}{0.912558}%
\vSv{419.736990}{92.233642}{-43.792427}{0.892637}%
\vSv{420.396018}{91.615895}{-42.511692}{0.874124}%
\vSv{421.055210}{91.025213}{-41.242756}{0.856938}%
\vSv{421.714518}{90.460276}{-39.988352}{0.840998}%
\vSv{422.373895}{89.919825}{-38.751002}{0.826226}%
\vSv{423.033293}{89.402659}{-37.533005}{0.812547}%
\vSv{423.692669}{88.907641}{-36.336427}{0.799888}%
\vSv{424.351978}{88.433687}{-35.163093}{0.788182}%
\vSv{425.011181}{87.979768}{-34.014587}{0.777362}%
\vSv{425.670241}{87.544909}{-32.892257}{0.767365}%
\vSv{426.329124}{87.128183}{-31.797221}{0.758133}%
\vSv{426.987800}{86.728711}{-30.730374}{0.749611}%
\vSv{427.646241}{86.345661}{-29.692402}{0.741745}%
\vSv{428.304424}{85.978243}{-28.683795}{0.734486}%
\vSv{428.962328}{85.625708}{-27.704861}{0.727789}%
\vSv{429.619935}{85.287346}{-26.755743}{0.721612}%
\vSv{430.277233}{84.962485}{-25.836434}{0.715913}%
\vSv{430.934209}{84.650488}{-24.946794}{0.710656}%
\vSv{431.590854}{84.350750}{-24.086565}{0.705806}%
\vSv{432.247163}{84.062699}{-23.255383}{0.701332}%
\vSv{432.903132}{83.785792}{-22.452799}{0.697203}%
\vSv{433.558758}{83.519514}{-21.678288}{0.693393}%
\vSv{434.214042}{83.263378}{-20.931260}{0.689877}%
\vSv{434.868985}{83.016922}{-20.211075}{0.686630}%
\vSv{435.523589}{82.779705}{-19.517053}{0.683631}%
\vSv{436.177859}{82.551312}{-18.848480}{0.680862}%
\vSv{436.831800}{82.331349}{-18.204621}{0.678303}%
\vSv{437.485418}{82.119439}{-17.584722}{0.675937}%
\vSv{438.138719}{81.915228}{-16.988023}{0.673750}%
\vSv{438.791710}{81.718377}{-16.413758}{0.671727}%
\vSv{439.444400}{81.528566}{-15.861163}{0.669855}%
}}%
{\color{vltTeal}\vlB{%
\vSv{440.096796}{81.345490}{-15.329477}{0.668122}%
\vSv{440.748906}{81.168859}{-14.817952}{0.666518}%
\vSv{441.400738}{80.998398}{-14.325846}{0.665031}%
\vSv{442.052303}{80.833845}{-13.852435}{0.663653}%
\vSv{442.703606}{80.674952}{-13.397011}{0.662376}%
\vSv{443.354659}{80.521481}{-12.958881}{0.661191}%
\vSv{444.005468}{80.373208}{-12.537372}{0.660092}%
\vSv{444.656043}{80.229918}{-12.131830}{0.659071}%
\vSv{445.306391}{80.091406}{-11.741624}{0.658123}%
\vSv{445.956521}{79.957479}{-11.366139}{0.657241}%
\vSv{446.606441}{79.827951}{-11.004785}{0.656422}%
\vSv{447.256158}{79.702646}{-10.656991}{0.655660}%
\vSv{447.905680}{79.581396}{-10.322207}{0.654951}%
\vSv{448.555015}{79.464039}{-9.999902}{0.654291}%
\vSv{449.204170}{79.350424}{-9.689569}{0.653677}%
}}%
{\color{vltRed}\vlB{%
\vSv{295.975244}{69.602691}{1.576220}{0.644595}%
\vSv{296.617074}{69.620421}{1.736773}{0.644648}%
\vSv{297.258888}{69.639959}{1.898439}{0.644705}%
\vSv{297.900682}{69.661317}{2.061323}{0.644769}%
\vSv{298.542456}{69.684509}{2.225534}{0.644838}%
\vSv{299.184208}{69.709550}{2.391181}{0.644913}%
\vSv{299.825935}{69.736457}{2.558376}{0.631532}%
\vSv{302.942689}{69.894311}{3.244927}{0.094385}%
\vSv{303.034152}{69.899653}{3.421602}{0.645502}%
\vSv{303.675698}{69.938179}{3.600539}{0.645626}%
\vSv{304.317207}{69.978724}{3.781865}{0.645758}%
\vSv{304.958677}{70.021317}{3.965713}{0.645898}%
\vSv{305.600106}{70.065987}{4.152215}{0.646047}%
\vSv{306.241492}{70.112765}{4.341510}{0.646206}%
\vSv{306.882833}{70.161683}{4.533739}{0.530579}%
\vSv{309.889745}{70.420754}{5.334956}{0.203187}%
\vSv{310.088781}{70.439646}{5.544111}{0.647380}%
\vSv{310.729803}{70.502191}{5.757134}{0.647618}%
\vSv{311.370763}{70.567155}{5.974195}{0.647870}%
\vSv{312.011658}{70.634585}{6.195471}{0.648137}%
\vSv{312.652486}{70.704533}{6.421143}{0.648419}%
\vSv{313.293244}{70.777049}{6.651401}{0.648718}%
\vSv{313.933929}{70.852189}{6.886437}{0.408671}%
\vSv{316.803404}{71.222716}{7.878444}{0.340039}%
\vSv{317.136158}{71.269326}{8.140490}{0.650910}%
\vSv{317.776341}{71.361495}{8.408610}{0.651353}%
\vSv{318.416430}{71.456743}{8.683044}{0.651822}%
\vSv{319.056420}{71.555148}{8.964040}{0.652319}%
\vSv{319.696307}{71.656789}{9.251853}{0.652844}%
\vSv{320.336089}{71.761749}{9.546749}{0.653401}%
\vSv{320.975760}{71.870117}{9.848999}{0.247312}%
\vSv{323.658324}{72.364164}{11.137286}{0.529264}%
}}%
{\color{vltRed}\vlB{%
\vSv{324.172331}{72.466397}{11.480692}{0.657507}%
\vSv{324.811258}{72.597265}{11.833269}{0.658342}%
\vSv{325.450046}{72.732268}{12.195349}{0.659228}%
\vSv{326.088692}{72.871527}{12.567276}{0.660168}%
\vSv{326.727189}{73.015170}{12.949402}{0.661166}%
\vSv{327.365534}{73.163331}{13.342088}{0.662225}%
\vSv{328.003721}{73.316149}{13.745702}{0.012099}%
\vSv{330.417964}{73.938428}{15.025931}{0.148772}%
\vSv{330.554811}{73.976998}{15.477112}{0.668597}%
\vSv{331.192145}{74.155416}{15.941184}{0.670122}%
\vSv{331.829295}{74.339465}{16.418557}{0.671743}%
\vSv{332.466257}{74.529335}{16.909647}{0.673469}%
\vSv{333.103025}{74.725222}{17.414872}{0.675306}%
\vSv{333.739597}{74.927333}{17.934654}{0.677261}%
\vSv{334.375969}{75.135884}{18.469413}{0.314731}%
\vSv{336.997435}{76.068730}{20.766531}{0.605653}%
\vSv{337.554714}{76.283471}{21.382353}{0.691982}%
\vSv{338.189824}{76.535761}{22.015562}{0.695032}%
\vSv{338.824718}{76.796299}{22.666517}{0.698285}%
\vSv{339.459396}{77.065395}{23.335553}{0.701754}%
\vSv{340.093858}{77.343371}{24.022980}{0.705457}%
\vSv{340.728107}{77.630564}{24.729078}{0.401838}%
\vSv{343.296451}{78.896419}{27.744426}{0.690295}%
\vSv{343.896273}{79.217770}{28.546653}{0.733528}%
\vSv{344.529332}{79.568304}{29.368299}{0.739372}%
\vSv{345.162219}{79.930908}{30.209278}{0.745610}%
\vSv{345.794945}{80.306069}{31.069432}{0.752270}%
\vSv{346.427524}{80.694298}{31.948514}{0.759379}%
\vSv{347.059970}{81.096129}{32.846194}{0.079546}%
\vSv{349.162930}{82.536871}{35.646037}{0.539105}%
\vSv{349.588759}{82.851049}{36.612806}{0.802746}%
\vSv{350.220806}{83.329810}{37.594986}{0.813223}%
}}%
{\color{vltRed}\vlB{%
\vSv{350.852837}{83.825937}{38.591606}{0.824388}%
\vSv{351.484877}{84.340162}{39.601578}{0.836282}%
\vSv{352.116950}{84.873246}{40.623697}{0.684256}%
\vSv{354.444262}{87.006002}{43.749147}{0.295859}%
\vSv{354.646102}{87.210589}{44.805519}{0.908173}%
\vSv{355.278741}{87.850581}{45.866339}{0.925348}%
\vSv{355.911572}{88.514719}{46.929774}{0.943560}%
\vSv{356.544623}{89.204006}{47.993911}{0.962855}%
\vSv{357.177917}{89.919477}{49.056766}{0.464206}%
\vSv{359.057328}{92.193654}{51.170436}{0.051600}%
\vSv{359.079491}{92.233851}{52.217052}{1.051707}%
\vSv{359.713980}{93.065054}{53.254016}{1.077027}%
\vSv{360.348814}{93.928072}{54.279186}{1.103651}%
\vSv{360.984005}{94.824095}{55.290424}{1.131599}%
\vSv{361.619568}{95.754324}{56.285610}{0.084416}%
\vSv{363.014042}{97.919448}{58.219457}{0.991420}%
\vSv{363.528561}{98.762226}{59.154020}{1.256702}%
\vSv{364.165679}{99.841166}{60.064341}{1.291215}%
\vSv{364.803193}{100.960116}{60.948468}{0.960662}%
\vSv{366.433385}{104.005815}{62.630504}{0.631622}%
\vSv{366.718100}{104.566733}{63.424659}{1.440296}%
\vSv{367.357179}{105.854857}{64.185089}{1.479685}%
\vSv{367.996638}{107.186877}{64.909916}{0.948397}%
\vSv{369.425410}{110.321280}{66.245017}{1.230335}%
\vSv{369.917232}{111.447377}{66.851199}{1.639069}%
\vSv{370.558151}{112.954480}{67.413505}{1.630596}%
\vSv{372.112800}{116.778891}{68.396234}{1.011985}%
\vSv{372.483024}{117.719786}{68.810684}{1.782681}%
\vSv{373.125357}{119.381942}{69.169089}{1.705334}%
\vSv{374.604136}{123.317573}{69.699364}{1.300921}%
\vSv{375.054615}{124.537687}{69.859571}{1.871362}%
\vSv{375.698534}{126.294618}{69.939794}{1.327718}%
}}%
{\color{vltRed}\vlB{%
\vSv{377.012565}{129.889958}{69.818222}{1.796176}%
\vSv{377.633500}{131.575854}{69.587950}{1.847501}%
\vSv{378.279892}{133.307348}{69.218564}{0.856323}%
\vSv{379.487199}{136.440136}{68.682623}{0.232221}%
\vSv{379.575910}{136.656468}{67.943305}{1.715874}%
\vSv{380.226244}{138.246762}{66.950276}{1.645728}%
\vSv{380.878914}{139.761103}{65.633296}{0.906178}%
\vSv{382.376850}{142.832947}{61.580000}{0.973702}%
\vSv{382.864611}{143.689301}{58.477063}{1.232407}%
\vSv{383.545766}{144.739843}{54.246517}{1.102777}%
\vSv{384.247805}{145.634788}{48.369219}{0.969930}%
\vSv{384.985467}{146.359754}{40.073021}{0.221184}%
\vSv{387.893874}{147.348076}{-5.602764}{0.161288}%
\vSv{387.788762}{147.332330}{-23.127250}{0.700660}%
\vSv{388.243666}{147.057128}{-37.104587}{0.807928}%
\vSv{388.770220}{146.569728}{-47.236110}{0.949001}%
\vSv{389.343497}{145.873011}{-54.402850}{1.106976}%
\vSv{389.944047}{144.972896}{-59.519091}{0.774147}%
\vSv{391.419041}{142.077053}{-66.003968}{1.011776}%
\vSv{391.817761}{141.152722}{-68.083920}{1.726335}%
\vSv{392.453155}{139.551146}{-69.666206}{1.761889}%
\vSv{393.868572}{135.535432}{-71.794872}{1.621548}%
\vSv{394.371842}{133.995052}{-72.486958}{2.141251}%
\vSv{395.013828}{131.953051}{-72.994389}{0.737201}%
\vSv{395.952859}{128.855540}{-73.349010}{1.214694}%
\vSv{396.299910}{127.691781}{-73.574547}{2.278732}%
\vSv{396.943755}{125.506048}{-73.688918}{1.006575}%
\vSv{397.928168}{122.140509}{-73.705808}{1.084281}%
\vSv{398.232693}{121.099779}{-73.635770}{2.287023}%
\vSv{398.877706}{118.905404}{-73.487010}{1.128696}%
\vSv{399.915127}{115.427875}{-73.265958}{0.876168}%
\vSv{400.168717}{114.588811}{-72.977683}{2.201074}%
}}%
{\color{vltRed}\vlB{%
\vSv{400.814701}{112.484165}{-72.626211}{1.422758}%
\vSv{402.000087}{108.744202}{-72.214766}{0.344636}%
\vSv{402.107634}{108.416037}{-71.745959}{2.057114}%
\vSv{402.754599}{106.462443}{-71.221932}{2.001693}%
\vSv{403.401914}{104.567296}{-70.644483}{0.096557}%
\vSv{404.272563}{102.119907}{-70.015159}{1.232934}%
\vSv{404.697653}{100.961217}{-69.335341}{1.825887}%
\vSv{405.346114}{99.252804}{-68.606309}{1.441179}%
\vSv{406.826842}{95.596711}{-67.005568}{1.182221}%
\vSv{407.294095}{94.508426}{-66.136408}{1.592719}%
\vSv{407.944354}{93.051866}{-65.223210}{1.537522}%
\vSv{408.595110}{91.655877}{-64.267486}{0.187537}%
\vSv{409.787655}{89.244113}{-63.270892}{0.229176}%
\vSv{409.898180}{89.039425}{-62.235251}{1.383196}%
\vSv{410.550520}{87.815479}{-61.162570}{1.335925}%
\vSv{411.203409}{86.645220}{-60.055047}{1.290852}%
\vSv{411.856852}{85.526690}{-58.915078}{0.260850}%
\vSv{413.333797}{83.181968}{-56.548340}{0.863439}%
\vSv{413.820496}{82.461557}{-55.327296}{1.132651}%
\vSv{414.476120}{81.530048}{-54.085219}{1.098486}%
\vSv{415.132255}{80.640394}{-52.825344}{1.066371}%
\vSv{415.788878}{79.790713}{-51.551004}{0.339052}%
\vSv{417.625194}{77.604397}{-48.972591}{0.186813}%
\vSv{417.761370}{77.463466}{-47.675400}{0.956962}%
\vSv{418.419619}{76.755944}{-46.377438}{0.933972}%
\vSv{419.078175}{76.079841}{-45.082038}{0.912558}%
\vSv{419.736990}{75.433642}{-43.792427}{0.892637}%
\vSv{420.396018}{74.815895}{-42.511692}{0.617058}%
\vSv{422.798924}{72.778690}{-38.751002}{0.281228}%
\vSv{423.033293}{72.602659}{-37.533005}{0.812547}%
\vSv{423.692669}{72.107641}{-36.336427}{0.799888}%
\vSv{424.351978}{71.633687}{-35.163093}{0.788182}%
}}%
{\color{vltRed}\vlB{%
\vSv{425.011181}{71.179768}{-34.014587}{0.777362}%
\vSv{425.670241}{70.744909}{-32.892257}{0.767365}%
\vSv{426.329124}{70.328183}{-31.797221}{0.273428}%
\vSv{428.764066}{68.926765}{-28.683795}{0.210547}%
\vSv{428.962328}{68.825708}{-27.704861}{0.727789}%
\vSv{429.619935}{68.487346}{-26.755743}{0.721612}%
\vSv{430.277233}{68.162485}{-25.836434}{0.715913}%
\vSv{430.934209}{67.850488}{-24.946794}{0.710656}%
\vSv{431.590854}{67.550750}{-24.086565}{0.705806}%
\vSv{432.247163}{67.262699}{-23.255383}{0.701332}%
\vSv{432.903132}{66.985792}{-22.452799}{0.006346}%
\vSv{435.268634}{66.069791}{-20.211075}{0.260757}%
\vSv{435.523589}{65.979705}{-19.517053}{0.683631}%
\vSv{436.177859}{65.751312}{-18.848480}{0.680862}%
\vSv{436.831800}{65.531349}{-18.204621}{0.678303}%
\vSv{437.485418}{65.319439}{-17.584722}{0.675937}%
\vSv{438.138719}{65.115228}{-16.988023}{0.673750}%
\vSv{438.791710}{64.918377}{-16.413758}{0.671727}%
\vSv{439.444400}{64.728566}{-15.861163}{0.175033}%
\vSv{442.057649}{64.032527}{-13.852435}{0.658147}%
\vSv{442.703606}{63.874952}{-13.397011}{0.662376}%
\vSv{443.354659}{63.721481}{-12.958881}{0.661191}%
\vSv{444.005468}{63.573208}{-12.537372}{0.660092}%
\vSv{444.656043}{63.429918}{-12.131830}{0.659071}%
\vSv{445.306391}{63.291406}{-11.741624}{0.658123}%
\vSv{445.956521}{63.157479}{-11.366139}{0.541001}%
\vSv{448.965410}{62.591676}{-9.999902}{0.237566}%
\vSv{449.204170}{62.550424}{-9.689569}{0.653677}%
}}%
{\color{vltTeal}\vlB{%
\vSg{301.000000}{174.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(330.00000,174.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $11$}}}%
{\color{vltRed}\vlB{%
\vSg{373.000000}{174.000000}{0.000000}{4.500000}%
\vSg{380.000000}{174.000000}{0.000000}{4.500000}%
\vSg{387.000000}{174.000000}{0.000000}{4.500000}%
\vSg{394.000000}{174.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(402.00000,174.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $12$}}}%
{\color{black}\put(235.00000,8.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\mathsf S_\Gamma^{\prime\prime}=\mathsf P_\Gamma^\dagger\mathsf K^{\prime\prime}\mathsf P_\Gamma,\qquad S_{\Xi_\Gamma}=(2k_{\rm B}T/\omega)\mathsf S_\Gamma^{\prime\prime}$}}}%
\end{picture}%


==> vlt-figures/figure-112.tex <==
\begin{picture}(470,430)%
{\color{black}\put(128.00000,411.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Release from rest}}}%
{\color{black}\put(362.00000,411.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Conjugate harmonic drive}}}%
{\color{black}\vlB{%
\vSn{42.575000}{216.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(43.00000,202.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{102.575000}{216.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(103.00000,202.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $6$}}}%
{\color{black!10}\vlB{%
\vSl{102.750000}{216.000000}{90.000000}{151.000000}%
}}%
{\color{black}\vlB{%
\vSn{162.575000}{216.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(163.00000,202.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $12$}}}%
{\color{black!10}\vlB{%
\vSl{162.750000}{216.000000}{90.000000}{151.000000}%
}}%
{\color{black}\vlB{%
\vSn{222.575000}{216.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(223.00000,202.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $18$}}}%
{\color{black}\vlB{%
\vSn{40.000000}{225.151515}{0.000000}{3.000000}%
}}%
{\color{black}\put(36.00000,225.15152){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-0.5$}}}%
{\color{black!10}\vlB{%
\vSl{43.000000}{225.151515}{0.000000}{180.000000}%
}}%
{\color{black}\vlB{%
\vSn{40.000000}{270.909091}{0.000000}{3.000000}%
}}%
{\color{black}\put(36.00000,270.90909){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black!10}\vlB{%
\vSl{43.000000}{270.909091}{0.000000}{180.000000}%
}}%
{\color{black}\vlB{%
\vSn{40.000000}{316.666667}{0.000000}{3.000000}%
}}%
{\color{black}\put(36.00000,316.66667){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.5$}}}%
{\color{black!10}\vlB{%
\vSl{43.000000}{316.666667}{0.000000}{180.000000}%
}}%
{\color{black}\vlB{%
\vSn{40.000000}{362.424242}{0.000000}{3.000000}%
}}%
{\color{black}\put(36.00000,362.42424){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black!10}\vlB{%
\vSl{43.000000}{362.424242}{0.000000}{180.000000}%
}}%
{\color{black}\vlB{%
\vSe{43.000000}{216.000000}{0.000000}{180.000000}%
\vSe{42.450000}{216.000000}{90.000000}{151.000000}%
}}%
{\color{black}\put(133.00000,182.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\omega_s t$}}}%
{\color{black}\put(43.00000,384.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $Q/Q_\star$}}}%
{\color{black}\vlB{%
\vSn{278.575000}{216.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,202.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{320.575000}{216.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(321.00000,202.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.5$}}}%
{\color{black!10}\vlB{%
\vSl{320.750000}{216.000000}{90.000000}{151.000000}%
}}%
{\color{black}\vlB{%
\vSn{362.575000}{216.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(363.00000,202.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black!10}\vlB{%
\vSl{362.750000}{216.000000}{90.000000}{151.000000}%
}}%
{\color{black}\vlB{%
\vSn{404.575000}{216.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(405.00000,202.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1.5$}}}%
{\color{black!10}\vlB{%
\vSl{404.750000}{216.000000}{90.000000}{151.000000}%
}}%
{\color{black}\vlB{%
\vSn{446.575000}{216.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(447.00000,202.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{276.000000}{216.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(272.00000,216.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{276.000000}{266.333333}{0.000000}{3.000000}%
}}%
{\color{black}\put(272.00000,266.33333){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black!10}\vlB{%
\vSl{279.000000}{266.333333}{0.000000}{168.000000}%
}}%
{\color{black}\vlB{%
\vSn{276.000000}{316.666667}{0.000000}{3.000000}%
}}%
{\color{black}\put(272.00000,316.66667){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black!10}\vlB{%
\vSl{279.000000}{316.666667}{0.000000}{168.000000}%
}}%
{\color{black}\vlB{%
\vSn{276.000000}{367.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(272.00000,367.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSe{279.000000}{216.000000}{0.000000}{168.000000}%
\vSe{278.450000}{216.000000}{90.000000}{151.000000}%
}}%
{\color{black}\put(363.00000,182.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\omega/\omega_s$}}}%
{\color{black}\put(279.00000,384.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\omega_s^2|\mathcal R_Q|$}}}%
{\color{vltTeal}\vlB{%
\vSv{42.709507}{362.424242}{-18.830512}{0.795727}%
\vSv{43.114327}{362.167406}{-45.217852}{1.069171}%
\vSv{43.736744}{361.408518}{-58.763654}{1.452338}%
\vSv{44.436277}{360.166718}{-66.148535}{1.862511}%
\vSv{45.163511}{358.463271}{-70.627063}{2.270433}%
\vSv{45.902405}{356.321391}{-73.578116}{2.664015}%
\vSv{46.646939}{353.766051}{-75.642126}{3.037120}%
\vSv{47.394511}{350.823793}{-77.148687}{3.386081}%
\vSv{48.143860}{347.522532}{-78.282480}{3.708456}%
\vSv{48.894319}{343.891357}{-79.154208}{4.002513}%
\vSv{49.645511}{339.960341}{-79.833861}{4.266997}%
\vSv{50.397207}{335.760335}{-80.367596}{4.501013}%
\vSv{51.149267}{331.322780}{-80.786870}{4.703955}%
\vSv{51.901598}{326.679507}{-81.113659}{4.875474}%
\vSv{52.654138}{321.862555}{-81.363582}{5.015444}%
\vSv{53.406846}{316.903980}{-81.547827}{5.123953}%
\vSv{54.159694}{311.835679}{-81.674386}{5.201281}%
\vSv{54.912664}{306.689213}{-81.748849}{5.247892}%
\vSv{55.665743}{301.495645}{-81.774930}{5.264418}%
\vSv{56.418926}{296.285378}{-81.754802}{5.251654}%
\vSv{57.172213}{291.088008}{-81.689295}{5.210547}%
\vSv{57.925605}{285.932179}{-81.578003}{5.142179}%
\vSv{58.679112}{280.845452}{-81.419303}{5.047767}%
\vSv{59.432745}{275.854186}{-81.210290}{4.928645}%
\vSv{60.186526}{270.983424}{-80.946637}{4.786257}%
\vSv{60.940480}{266.256793}{-80.622353}{4.622151}%
\vSv{61.694644}{261.696414}{-80.229419}{4.437964}%
\vSv{62.449071}{257.322822}{-79.757254}{4.235420}%
\vSv{63.203831}{253.154900}{-79.191951}{4.016323}%
\vSv{63.959024}{249.209823}{-78.515162}{3.782549}%
\vSv{64.714793}{245.503011}{-77.702464}{3.536052}%
\vSv{65.471344}{242.048094}{-76.720914}{3.278869}%
}}%
{\color{vltTeal}\vlB{%
\vSv{66.228986}{238.856893}{-75.525326}{3.013130}%
\vSv{66.988194}{235.939405}{-74.052428}{2.741100}%
\vSv{67.749723}{233.303801}{-72.211479}{2.465227}%
\vSv{68.514817}{230.956434}{-69.868733}{2.188260}%
\vSv{69.285618}{228.901863}{-66.821103}{1.913444}%
\vSv{70.065987}{227.142871}{-62.750824}{1.644905}%
\vSv{70.863171}{225.680511}{-57.149069}{1.388388}%
\vSv{71.691050}{224.514148}{-49.203833}{1.152698}%
\vSv{72.574757}{223.641511}{-37.731530}{0.952270}%
\vSv{73.547320}{223.058758}{-21.601962}{0.810032}%
\vSv{74.607357}{222.760539}{-1.556241}{0.753416}%
\vSv{75.102252}{222.740078}{18.306195}{0.793285}%
\vSv{75.633847}{222.989245}{34.073354}{0.909235}%
\vSv{76.252326}{223.498647}{45.224737}{1.069301}%
\vSv{76.926195}{224.257717}{52.934889}{1.249561}%
\vSv{77.631234}{225.254805}{58.363757}{1.435849}%
\vSv{78.353794}{226.477280}{62.297190}{1.620051}%
\vSv{79.086592}{227.911626}{65.226447}{1.797324}%
\vSv{79.825662}{229.543544}{67.458447}{1.964605}%
\vSv{80.568757}{231.358057}{69.189492}{2.119853}%
\vSv{81.314547}{233.339612}{70.548854}{2.261656}%
\vSv{82.062210}{235.472186}{71.624096}{2.389019}%
\vSv{82.811224}{237.739385}{72.476027}{2.501249}%
\vSv{83.561244}{240.124554}{73.147740}{2.597880}%
\vSv{84.312039}{242.610869}{73.670243}{2.678632}%
\vSv{85.063449}{245.181444}{74.066044}{2.743381}%
\vSv{85.815367}{247.819421}{74.351487}{2.792138}%
\vSv{86.567718}{250.508067}{74.538306}{2.825037}%
\vSv{87.320454}{253.230863}{74.634660}{2.842322}%
\vSv{88.073546}{255.971588}{74.645818}{2.844337}%
\vSv{88.826981}{258.714404}{74.574612}{2.831524}%
\vSv{89.580761}{261.443930}{74.421695}{2.804408}%
}}%
{\color{vltTeal}\vlB{%
\vSv{90.334902}{264.145316}{74.185666}{2.763597}%
\vSv{91.089435}{266.804310}{73.863072}{2.709775}%
\vSv{91.844406}{269.407321}{73.448285}{2.643697}%
\vSv{92.599884}{271.941471}{72.933262}{2.566186}%
\vSv{93.355960}{274.394651}{72.307161}{2.478129}%
\vSv{94.112758}{276.755563}{71.555785}{2.380477}%
\vSv{94.870448}{279.013760}{70.660807}{2.274243}%
\vSv{95.629257}{281.159677}{69.598695}{2.160506}%
\vSv{96.389494}{283.184664}{68.339260}{2.040416}%
\vSv{97.151588}{285.080997}{66.843671}{1.915206}%
\vSv{97.916131}{286.841906}{65.061782}{1.786208}%
\vSv{98.683960}{288.461573}{62.928565}{1.654881}%
\vSv{99.456263}{289.935145}{60.359481}{1.522855}%
\vSv{100.234741}{291.258727}{57.244826}{1.391992}%
\vSv{101.021824}{292.429379}{53.443780}{1.264479}%
\vSv{101.820935}{293.445101}{48.780649}{1.142948}%
\vSv{102.636675}{294.304818}{43.049890}{1.030624}%
\vSv{103.474620}{295.008357}{36.043862}{0.931448}%
\vSv{104.340008}{295.556426}{27.625005}{0.850042}%
\vSv{105.234519}{295.950575}{17.854561}{0.791246}%
\vSv{106.151914}{296.193173}{7.128445}{0.759005}%
\vSv{106.956710}{296.287361}{-3.824230}{0.754819}%
\vSv{107.549391}{296.237018}{-14.180769}{0.776809}%
\vSv{108.166377}{296.046713}{-23.344677}{0.820289}%
\vSv{108.811528}{295.721664}{-31.080894}{0.879383}%
\vSv{109.482213}{295.267685}{-37.435073}{0.948486}%
\vSv{110.173375}{294.691136}{-42.588207}{1.022957}%
\vSv{110.880007}{293.998877}{-46.752214}{1.099223}%
\vSv{111.598049}{293.198205}{-50.120362}{1.174618}%
\vSv{112.324471}{292.296811}{-52.851946}{1.247172}%
\vSv{113.057091}{291.302718}{-55.072366}{1.315430}%
\vSv{113.794356}{290.224229}{-56.878347}{1.378317}%
}}%
{\color{vltTeal}\vlB{%
\vSv{114.535163}{289.069872}{-58.343912}{1.435042}%
\vSv{115.278723}{287.848344}{-59.525596}{1.485030}%
\vSv{116.024470}{286.568462}{-60.466565}{1.527876}%
\vSv{116.771995}{285.239106}{-61.199741}{1.563313}%
\vSv{117.521005}{283.869167}{-61.750117}{1.591189}%
\vSv{118.271289}{282.467502}{-62.136462}{1.611448}%
\vSv{119.022700}{281.042881}{-62.372554}{1.624121}%
\vSv{119.775144}{279.603939}{-62.468078}{1.629313}%
\vSv{120.528564}{278.159141}{-62.429257}{1.627198}%
\vSv{121.282941}{276.716727}{-62.259291}{1.618013}%
\vSv{122.038288}{275.284683}{-61.958638}{1.602050}%
\vSv{122.794650}{273.870700}{-61.525167}{1.579659}%
\vSv{123.552103}{272.482138}{-60.954211}{1.551236}%
\vSv{124.310761}{271.125998}{-60.238529}{1.517230}%
\vSv{125.070775}{269.808892}{-59.368191}{1.478135}%
\vSv{125.832346}{268.537017}{-58.330391}{1.434493}%
\vSv{126.595728}{267.316135}{-57.109213}{1.386894}%
\vSv{127.361244}{266.151550}{-55.685367}{1.335974}%
\vSv{128.129294}{265.048096}{-54.035933}{1.282422}%
\vSv{128.900373}{264.010122}{-52.134191}{1.226981}%
\vSv{129.675085}{263.041482}{-49.949643}{1.170449}%
\vSv{130.454153}{262.145527}{-47.448423}{1.113692}%
\vSv{131.238418}{261.325105}{-44.594366}{1.057637}%
\vSv{132.028826}{260.582556}{-41.351133}{1.003281}%
\vSv{132.826371}{259.919717}{-37.685847}{0.951683}%
\vSv{133.631986}{259.337922}{-33.574692}{0.903948}%
\vSv{134.446371}{258.838018}{-29.010566}{0.861192}%
\vSv{135.269746}{258.420365}{-24.012123}{0.824490}%
\vSv{136.101579}{258.084856}{-18.632207}{0.794794}%
\vSv{136.940380}{257.830925}{-12.962308}{0.772831}%
\vSv{137.783698}{257.657571}{-7.129370}{0.759006}%
\vSv{138.628381}{257.563371}{-1.283173}{0.753327}%
}}%
{\color{vltTeal}\vlB{%
\vSv{139.332260}{257.546501}{4.423392}{0.755388}%
\vSv{140.000771}{257.604761}{9.855067}{0.764418}%
\vSv{140.676389}{257.735596}{14.909310}{0.779376}%
\vSv{141.360334}{257.936122}{19.522159}{0.799075}%
\vSv{142.052968}{258.203150}{23.665615}{0.822290}%
\vSv{142.754022}{258.533216}{27.339961}{0.847845}%
\vSv{143.462843}{258.922605}{30.564625}{0.874668}%
\vSv{144.178601}{259.367382}{33.370011}{0.901815}%
\vSv{144.900427}{259.863419}{35.791303}{0.928479}%
\vSv{145.627502}{260.406426}{37.864310}{0.953983}%
\vSv{146.359095}{260.991975}{39.622960}{0.977774}%
\vSv{147.094579}{261.615533}{41.097986}{0.999405}%
\vSv{147.833429}{262.272491}{42.316374}{1.018527}%
\vSv{148.575218}{262.958188}{43.301268}{1.034875}%
\vSv{149.319600}{263.667940}{44.072128}{1.048260}%
\vSv{150.066304}{264.397072}{44.645006}{1.058560}%
\vSv{150.815122}{265.140935}{45.032864}{1.065710}%
\vSv{151.565900}{265.894937}{45.245891}{1.069699}%
\vSv{152.318530}{266.654568}{45.291797}{1.070564}%
\vSv{153.072948}{267.415416}{45.176080}{1.068386}%
\vSv{153.829126}{268.173198}{44.902267}{1.063286}%
\vSv{154.587067}{268.923771}{44.472124}{1.055419}%
\vSv{155.346810}{269.663157}{43.885858}{1.044977}%
\vSv{156.108418}{270.387560}{43.142314}{1.032180}%
\vSv{156.871983}{271.093379}{42.239177}{1.017280}%
\vSv{157.637622}{271.777221}{41.173198}{1.000551}%
\vSv{158.405471}{272.435922}{39.940464}{0.982296}%
\vSv{159.175687}{273.066547}{38.536721}{0.962835}%
\vSv{159.948436}{273.666409}{36.957772}{0.942508}%
\vSv{160.723889}{274.233069}{35.199969}{0.921670}%
\vSv{161.502210}{274.764349}{33.260805}{0.900686}%
\vSv{162.283541}{275.258331}{31.139604}{0.879927}%
}}%
{\color{vltTeal}\vlB{%
\vSv{163.067987}{275.713364}{28.838300}{0.859762}%
\vSv{163.855590}{276.128061}{26.362250}{0.840552}%
\vSv{164.646313}{276.501303}{23.721018}{0.822639}%
\vSv{165.440016}{276.832237}{20.929028}{0.806337}%
\vSv{166.236440}{277.120270}{18.005955}{0.791923}%
\vSv{167.035198}{277.365066}{14.976739}{0.779621}%
\vSv{167.835781}{277.566541}{11.871113}{0.769598}%
\vSv{168.637573}{277.724856}{8.722626}{0.761951}%
\vSv{169.439885}{277.840406}{5.567203}{0.756707}%
\vSv{170.241997}{277.913817}{2.441405}{0.753822}%
\vSv{171.023743}{277.945928}{-0.619402}{0.753182}%
\vSv{171.730370}{277.937786}{-3.582722}{0.754613}%
\vSv{172.439111}{277.890630}{-6.420250}{0.757891}%
\vSv{173.150410}{277.805883}{-9.108718}{0.762757}%
\vSv{173.864590}{277.685132}{-11.630221}{0.768925}%
\vSv{174.581859}{277.530121}{-13.972105}{0.776100}%
\vSv{175.302318}{277.342732}{-16.126497}{0.783987}%
\vSv{176.025985}{277.124973}{-18.089626}{0.792300}%
\vSv{176.752811}{276.878960}{-19.861047}{0.800768}%
\vSv{177.482700}{276.606907}{-21.442857}{0.809145}%
\vSv{178.215525}{276.311105}{-22.838986}{0.817208}%
\vSv{178.951146}{275.993912}{-24.054574}{0.824762}%
\vSv{179.689415}{275.657733}{-25.095465}{0.831643}%
\vSv{180.430188}{275.305010}{-25.967815}{0.837714}%
\vSv{181.173330}{274.938204}{-26.677794}{0.842865}%
\vSv{181.918717}{274.559781}{-27.231384}{0.847016}%
\vSv{182.666239}{274.172199}{-27.634239}{0.850113}%
\vSv{183.415800}{273.777894}{-27.891612}{0.852126}%
\vSv{184.167318}{273.379269}{-28.008327}{0.853048}%
\vSv{184.920727}{272.978678}{-27.988783}{0.852893}%
\vSv{185.675972}{272.578417}{-27.836994}{0.851697}%
\vSv{186.433010}{272.180711}{-27.556651}{0.849512}%
}}%
{\color{vltTeal}\vlB{%
\vSv{187.191804}{271.787705}{-27.151201}{0.846408}%
\vSv{187.952329}{271.401455}{-26.623946}{0.842467}%
\vSv{188.714561}{271.023918}{-25.978158}{0.837787}%
\vSv{189.478479}{270.656943}{-25.217194}{0.832473}%
\vSv{190.244061}{270.302267}{-24.344633}{0.826641}%
\vSv{191.011281}{269.961506}{-23.364412}{0.820411}%
\vSv{191.780105}{269.636149}{-22.280954}{0.813908}%
\vSv{192.550490}{269.327557}{-21.099310}{0.807258}%
\vSv{193.322378}{269.036956}{-19.825268}{0.800588}%
\vSv{194.095694}{268.765434}{-18.465458}{0.794018}%
\vSv{194.870345}{268.513942}{-17.027420}{0.787666}%
\vSv{195.646217}{268.283291}{-15.519644}{0.781638}%
\vSv{196.423176}{268.074149}{-13.951559}{0.776031}%
\vSv{197.201064}{267.887047}{-12.333485}{0.770930}%
\vSv{197.979706}{267.722375}{-10.676523}{0.766405}%
\vSv{198.758908}{267.580387}{-8.992408}{0.762510}%
\vSv{199.538466}{267.461204}{-7.293315}{0.759281}%
\vSv{200.318164}{267.364815}{-5.591635}{0.756739}%
\vSv{201.097786}{267.291080}{-3.899733}{0.754886}%
\vSv{201.877119}{267.239739}{-2.229695}{0.753709}%
\vSv{202.655956}{267.210416}{-0.593103}{0.753178}%
\vSv{203.402716}{267.202619}{0.999183}{0.753253}%
\vSv{204.131707}{267.215755}{2.537196}{0.753877}%
\vSv{204.861718}{267.249127}{4.011988}{0.754988}%
\vSv{205.592881}{267.301950}{5.415719}{0.756515}%
\vSv{206.325308}{267.373351}{6.741688}{0.758382}%
\vSv{207.059088}{267.462380}{7.984329}{0.760510}%
\vSv{207.794289}{267.568017}{9.139176}{0.762822}%
\vSv{208.530957}{267.689178}{10.202792}{0.765239}%
\vSv{209.269125}{267.824727}{11.172682}{0.767688}%
\vSv{210.008807}{267.973479}{12.047201}{0.770099}%
\vSv{210.750007}{268.134212}{12.825450}{0.772409}%
}}%
{\color{vltTeal}\vlB{%
\vSv{211.492718}{268.305673}{13.507178}{0.774562}%
\vSv{212.236925}{268.486585}{14.092685}{0.776509}%
\vSv{212.982605}{268.675658}{14.582746}{0.778208}%
\vSv{213.729732}{268.871594}{14.978529}{0.779628}%
\vSv{214.478275}{269.073094}{15.281537}{0.780743}%
\vSv{215.228202}{269.278868}{15.493560}{0.781539}%
\vSv{215.979478}{269.487641}{15.616634}{0.782006}%
\vSv{216.732066}{269.698157}{15.653015}{0.782145}%
\vSv{217.485928}{269.909188}{15.605163}{0.781963}%
\vSv{218.241024}{270.119541}{15.475732}{0.781471}%
\vSv{218.997315}{270.328061}{15.267567}{0.780691}%
\vSv{219.754758}{270.533638}{14.983708}{0.779647}%
\vSv{220.513307}{270.735211}{14.627397}{0.778366}%
\vSv{221.272915}{270.931774}{14.202090}{0.776882}%
\vSv{222.033533}{271.122376}{13.711463}{0.775231}%
\vSv{278.995848}{266.333333}{0.264327}{0.702936}%
\vSv{279.690471}{266.336576}{0.793121}{0.702996}%
\vSv{280.385088}{266.346307}{1.322338}{0.703116}%
\vSv{281.079696}{266.362533}{1.852260}{0.703296}%
\vSv{281.774292}{266.385265}{2.383167}{0.703537}%
\vSv{282.468870}{266.414520}{2.915341}{0.703840}%
\vSv{283.163428}{266.450317}{3.449066}{0.704204}%
\vSv{283.857962}{266.492683}{3.984622}{0.704632}%
\vSv{284.552469}{266.541647}{4.522293}{0.705124}%
\vSv{285.246944}{266.597244}{5.062360}{0.705682}%
\vSv{285.941384}{266.659513}{5.605106}{0.706306}%
\vSv{286.635786}{266.728499}{6.150814}{0.706999}%
\vSv{287.330146}{266.804251}{6.699766}{0.707762}%
\vSv{288.024461}{266.886824}{7.252245}{0.708598}%
\vSv{288.718727}{266.976276}{7.808532}{0.709508}%
\vSv{289.412941}{267.072671}{8.368910}{0.710495}%
\vSv{290.107100}{267.176081}{8.933661}{0.711561}%
}}%
{\color{vltTeal}\vlB{%
\vSv{290.801200}{267.286580}{9.503064}{0.712710}%
\vSv{291.495239}{267.404249}{10.077400}{0.713943}%
\vSv{292.189213}{267.529173}{10.656948}{0.715266}%
\vSv{292.883120}{267.661446}{11.241984}{0.716680}%
\vSv{293.576956}{267.801165}{11.832785}{0.718190}%
\vSv{294.270719}{267.948435}{12.429623}{0.719800}%
\vSv{294.964407}{268.103365}{13.032769}{0.721514}%
\vSv{295.658016}{268.266072}{13.642490}{0.723337}%
\vSv{296.351546}{268.436680}{14.259050}{0.725273}%
\vSv{297.044994}{268.615320}{14.882709}{0.727328}%
\vSv{297.738357}{268.802127}{15.513720}{0.729507}%
\vSv{298.431636}{268.997248}{16.152331}{0.731817}%
\vSv{299.124827}{269.200834}{16.798786}{0.734263}%
\vSv{299.817930}{269.413044}{17.453318}{0.736852}%
\vSv{300.510945}{269.634047}{18.116154}{0.739592}%
\vSv{301.203870}{269.864019}{18.787510}{0.742489}%
\vSv{301.896706}{270.103145}{19.467591}{0.745552}%
\vSv{302.589453}{270.351618}{20.156592}{0.748789}%
\vSv{303.282111}{270.609641}{20.854694}{0.752209}%
\vSv{303.974681}{270.877426}{21.562063}{0.755821}%
\vSv{304.667165}{271.155197}{22.278849}{0.759636}%
\vSv{305.359564}{271.443186}{23.005185}{0.763663}%
\vSv{306.051881}{271.741637}{23.741186}{0.767915}%
\vSv{306.744118}{272.050804}{24.486943}{0.772402}%
\vSv{307.436278}{272.370954}{25.242526}{0.777137}%
\vSv{308.128366}{272.702365}{26.007982}{0.782133}%
\vSv{308.820385}{273.045327}{26.783330}{0.787404}%
\vSv{309.512342}{273.400145}{27.568561}{0.792964}%
\vSv{310.204240}{273.767137}{28.363635}{0.798828}%
\vSv{310.896087}{274.146633}{29.168482}{0.805012}%
\vSv{311.587888}{274.538979}{29.982996}{0.811533}%
\vSv{312.279652}{274.944537}{30.807035}{0.818409}%
}}%
{\color{vltTeal}\vlB{%
\vSv{312.971387}{275.363684}{31.640420}{0.825657}%
\vSv{313.663100}{275.796812}{32.482930}{0.833297}%
\vSv{314.354802}{276.244333}{33.334306}{0.841349}%
\vSv{315.046501}{276.706674}{34.194241}{0.849834}%
\vSv{315.738209}{277.184280}{35.062386}{0.858773}%
\vSv{316.429936}{277.677618}{35.938346}{0.868190}%
\vSv{317.121694}{278.187171}{36.821677}{0.878107}%
\vSv{317.813495}{278.713444}{37.711887}{0.888550}%
\vSv{318.505350}{279.256962}{38.608435}{0.899543}%
\vSv{319.197274}{279.818272}{39.510729}{0.911113}%
\vSv{319.889279}{280.397943}{40.418127}{0.923287}%
\vSv{320.581378}{280.996566}{41.329938}{0.936091}%
\vSv{321.273584}{281.614755}{42.245420}{0.949555}%
\vSv{321.965912}{282.253148}{43.163782}{0.963707}%
\vSv{322.658376}{282.912407}{44.084184}{0.978576}%
\vSv{323.350988}{283.593216}{45.005739}{0.994191}%
\vSv{324.043762}{284.296286}{45.927512}{1.010583}%
\vSv{324.736712}{285.022349}{46.848527}{1.027780}%
\vSv{325.429850}{285.772164}{47.767762}{1.045811}%
\vSv{326.123190}{286.546511}{48.684155}{1.064706}%
\vSv{326.816742}{287.346192}{49.596606}{1.084491}%
\vSv{327.510519}{288.172031}{50.503977}{1.105191}%
\vSv{328.204531}{289.024873}{51.405095}{1.126831}%
\vSv{328.898789}{289.905577}{52.298755}{1.149433}%
\vSv{329.593303}{290.815020}{53.183719}{1.173012}%
\vSv{330.288079}{291.754088}{54.058721}{1.197584}%
\vSv{330.983128}{292.723675}{54.922463}{1.223156}%
\vSv{331.678455}{293.724675}{55.773620}{1.249731}%
\vSv{332.374066}{294.757980}{56.610834}{1.277303}%
\vSv{333.069968}{295.824466}{57.432718}{1.305856}%
\vSv{333.766164}{296.924990}{58.237850}{1.335366}%
\vSv{334.462659}{298.060372}{59.024768}{1.365792}%
}}%
{\color{vltTeal}\vlB{%
\vSv{335.159455}{299.231388}{59.791967}{1.397081}%
\vSv{335.856554}{300.438752}{60.537888}{1.429159}%
\vSv{336.553960}{301.683093}{61.260911}{1.461932}%
\vSv{337.251672}{302.964942}{61.959337}{1.495281}%
\vSv{337.949693}{304.284699}{62.631375}{1.529058}%
\vSv{338.648024}{305.642606}{63.275119}{1.563082}%
\vSv{339.346666}{307.038713}{63.888520}{1.597133}%
\vSv{340.045621}{308.472842}{64.469354}{1.630949}%
\vSv{340.744892}{309.944537}{65.015180}{1.664217}%
\vSv{341.444482}{311.453016}{65.523283}{1.696570}%
\vSv{342.144396}{312.997115}{65.990614}{1.727581}%
\vSv{342.844643}{314.575224}{66.413701}{1.756752}%
\vSv{343.545234}{316.185214}{66.788539}{1.783514}%
\vSv{344.246183}{317.824364}{67.110460}{1.807221}%
\vSv{344.947511}{319.489278}{67.373942}{1.827141}%
\vSv{345.649246}{321.175793}{67.572382}{1.842462}%
\vSv{346.351425}{322.878896}{67.697779}{1.852289}%
\vSv{347.054100}{324.592624}{67.740317}{1.855648}%
\vSv{347.757342}{326.309983}{67.687789}{1.851502}%
\vSv{348.461246}{328.022861}{67.524812}{1.838764}%
\vSv{349.165946}{329.721962}{67.231716}{1.816329}%
\vSv{349.871628}{331.396758}{66.782960}{1.783109}%
\vSv{350.578560}{333.035468}{66.144822}{1.738089}%
\vSv{351.287129}{334.625073}{65.271969}{1.680396}%
\vSv{351.997914}{336.151383}{64.102249}{1.609393}%
\vSv{352.711798}{337.599153}{62.548612}{1.524805}%
\vSv{353.430174}{338.952268}{60.486365}{1.426888}%
\vSv{354.155307}{340.194001}{57.732812}{1.316671}%
\vSv{354.890993}{341.307336}{54.014967}{1.196324}%
\vSv{355.643749}{342.275366}{48.921324}{1.069753}%
\vSv{356.424702}{343.081754}{41.844731}{0.943585}%
\vSv{357.251372}{343.711233}{31.980049}{0.828698}%
}}%
{\color{vltTeal}\vlB{%
\vSv{358.143685}{344.150132}{18.614349}{0.741730}%
\vSv{359.101080}{344.386889}{2.089310}{0.703396}%
\vSv{359.600304}{344.412533}{-15.235994}{0.728536}%
\vSv{360.085260}{344.221077}{-30.330522}{0.814398}%
\vSv{360.641826}{343.809816}{-41.883152}{0.944152}%
\vSv{361.253642}{343.179487}{-50.250733}{1.099307}%
\vSv{361.900092}{342.334285}{-56.263807}{1.265695}%
\vSv{362.567093}{341.281729}{-60.636188}{1.433515}%
\vSv{363.246382}{340.032387}{-63.869146}{1.596032}%
\vSv{363.933247}{338.599484}{-66.296679}{1.748576}%
\vSv{364.624960}{336.998420}{-68.140760}{1.887931}%
\vSv{365.319894}{335.246228}{-69.551218}{2.011990}%
\vSv{366.017045}{333.361024}{-70.631366}{2.119524}%
\vSv{366.715776}{331.361456}{-71.454060}{2.210017}%
\vSv{367.415668}{329.266208}{-72.071789}{2.283533}%
\vSv{368.116441}{327.093556}{-72.523135}{2.340594}%
\vSv{368.817902}{324.861008}{-72.836973}{2.382071}%
\vSv{369.519917}{322.585013}{-73.035280}{2.409083}%
\vSv{370.222390}{320.280763}{-73.135034}{2.422914}%
\vSv{370.925253}{317.962055}{-73.149539}{2.424940}%
\vSv{371.628456}{315.641231}{-73.089357}{2.416560}%
\vSv{372.331965}{313.329164}{-72.962977}{2.399160}%
\vSv{373.035752}{311.035290}{-72.777305}{2.374067}%
\vSv{373.739802}{308.767674}{-72.538025}{2.342528}%
\vSv{374.444100}{306.533098}{-72.249871}{2.305694}%
\vSv{375.148638}{304.337166}{-71.916831}{2.264611}%
\vSv{375.853411}{302.184411}{-71.542308}{2.220213}%
\vSv{376.558416}{300.078411}{-71.129240}{2.173326}%
\vSv{377.263653}{298.021900}{-70.680196}{2.124675}%
\vSv{377.969120}{296.016872}{-70.197453}{2.074885}%
\vSv{378.674821}{294.064684}{-69.683056}{2.024489}%
\vSv{379.380756}{292.166146}{-69.138864}{1.973941}%
}}%
{\color{vltTeal}\vlB{%
\vSv{380.086928}{290.321604}{-68.566589}{1.923621}%
\vSv{380.793339}{288.531015}{-67.967830}{1.873842}%
\vSv{381.499993}{286.794014}{-67.344095}{1.824861}%
\vSv{382.206891}{285.109969}{-66.696821}{1.776884}%
\vSv{382.914036}{283.478036}{-66.027392}{1.730074}%
\vSv{383.621430}{281.897198}{-65.337151}{1.684558}%
\vSv{384.329073}{280.366307}{-64.627410}{1.640430}%
\vSv{385.036967}{278.884113}{-63.899460}{1.597756}%
\vSv{385.745112}{277.449291}{-63.154573}{1.556581}%
\vSv{386.453506}{276.060465}{-62.394009}{1.516931}%
\vSv{387.162149}{274.716229}{-61.619020}{1.478816}%
\vSv{387.871038}{273.415157}{-60.830847}{1.442232}%
\vSv{388.580169}{272.155822}{-60.030726}{1.407165}%
\vSv{389.289538}{270.936804}{-59.219886}{1.373593}%
\vSv{389.999140}{269.756699}{-58.399544}{1.341486}%
\vSv{390.708969}{268.614125}{-57.570911}{1.310810}%
\vSv{391.419018}{267.507728}{-56.735182}{1.281525}%
\vSv{392.129280}{266.436188}{-55.893540}{1.253591}%
\vSv{392.839744}{265.398219}{-55.047147}{1.226961}%
\vSv{393.550403}{264.392572}{-54.197148}{1.201592}%
\vSv{394.261246}{263.418039}{-53.344661}{1.177435}%
\vSv{394.972263}{262.473452}{-52.490777}{1.154445}%
\vSv{395.683441}{261.557683}{-51.636561}{1.132573}%
\vSv{396.394769}{260.669644}{-50.783039}{1.111774}%
\vSv{397.106234}{259.808288}{-49.931205}{1.092001}%
\vSv{397.817825}{258.972610}{-49.082013}{1.073210}%
\vSv{398.529528}{258.161642}{-48.236376}{1.055355}%
\vSv{399.241330}{257.374453}{-47.395164}{1.038395}%
\vSv{399.953218}{256.610153}{-46.559203}{1.022286}%
\vSv{400.665179}{255.867886}{-45.729271}{1.006990}%
\vSv{401.377200}{255.146832}{-44.906099}{0.992466}%
\vSv{402.089268}{254.446203}{-44.090372}{0.978678}%
}}%
{\color{vltTeal}\vlB{%
\vSv{402.801371}{253.765247}{-43.282724}{0.965589}%
\vSv{403.513496}{253.103240}{-42.483741}{0.953164}%
\vSv{404.225631}{252.459491}{-41.693961}{0.941370}%
\vSv{404.937765}{251.833337}{-40.913874}{0.930175}%
\vSv{405.649887}{251.224143}{-40.143924}{0.919550}%
\vSv{406.361985}{250.631301}{-39.384506}{0.909463}%
\vSv{407.074050}{250.054227}{-38.635974}{0.899889}%
\vSv{407.786072}{249.492363}{-37.898634}{0.890800}%
\vSv{408.498043}{248.945175}{-37.172756}{0.882171}%
\vSv{409.209953}{248.412149}{-36.458564}{0.873978}%
\vSv{409.921794}{247.892795}{-35.756249}{0.866198}%
\vSv{410.633560}{247.386643}{-35.065962}{0.858811}%
\vSv{411.345244}{246.893240}{-34.387821}{0.851794}%
\vSv{412.056839}{246.412154}{-33.721913}{0.845129}%
\vSv{412.768340}{245.942970}{-33.068293}{0.838796}%
\vSv{413.479741}{245.485290}{-32.426988}{0.832780}%
\vSv{414.191038}{245.038733}{-31.798001}{0.827062}%
\vSv{414.902228}{244.602933}{-31.181308}{0.821627}%
\vSv{415.613305}{244.177538}{-30.576863}{0.816460}%
\vSv{416.324268}{243.762210}{-29.984603}{0.811546}%
\vSv{417.035113}{243.356625}{-29.404441}{0.806874}%
\vSv{417.745839}{242.960473}{-28.836279}{0.802429}%
\vSv{418.456442}{242.573455}{-28.279999}{0.798200}%
\vSv{419.166923}{242.195283}{-27.735472}{0.794175}%
\vSv{419.877279}{241.825682}{-27.202556}{0.790344}%
\vSv{420.587510}{241.464386}{-26.681100}{0.786697}%
\vSv{421.297615}{241.111140}{-26.170940}{0.783223}%
\vSv{422.007594}{240.765699}{-25.671908}{0.779915}%
\vSv{422.717447}{240.427827}{-25.183825}{0.776762}%
\vSv{423.427174}{240.097296}{-24.706511}{0.773758}%
\vSv{424.136776}{239.773888}{-24.239776}{0.770895}%
\vSv{424.846252}{239.457392}{-23.783430}{0.768164}%
}}%
{\color{vltTeal}\vlB{%
\vSv{425.555605}{239.147607}{-23.337278}{0.765560}%
\vSv{426.264835}{238.844335}{-22.901122}{0.763076}%
\vSv{426.973943}{238.547390}{-22.474764}{0.760706}%
\vSv{427.682930}{238.256590}{-22.058003}{0.758444}%
\vSv{428.391798}{237.971761}{-21.650641}{0.756284}%
\vSv{429.100548}{237.692732}{-21.252477}{0.754222}%
\vSv{429.809181}{237.419343}{-20.863311}{0.752252}%
\vSv{430.517700}{237.151436}{-20.482945}{0.750370}%
\vSv{431.226106}{236.888861}{-20.111181}{0.748571}%
\vSv{431.934401}{236.631470}{-19.747826}{0.746852}%
\vSv{432.642586}{236.379122}{-19.392684}{0.745208}%
\vSv{433.350663}{236.131683}{-19.045566}{0.743636}%
\vSv{434.058635}{235.889020}{-18.706282}{0.742132}%
\vSv{434.766503}{235.651006}{-18.374648}{0.740693}%
\vSv{435.474269}{235.417518}{-18.050479}{0.739315}%
\vSv{436.181934}{235.188437}{-17.733596}{0.737996}%
\vSv{436.889502}{234.963650}{-17.423823}{0.736733}%
\vSv{437.596973}{234.743044}{-17.120986}{0.735523}%
\vSv{438.304350}{234.526513}{-16.824914}{0.734364}%
\vSv{439.011635}{234.313953}{-16.535441}{0.733253}%
\vSv{439.718829}{234.105263}{-16.252405}{0.732189}%
\vSv{440.425934}{233.900346}{-15.975644}{0.731167}%
\vSv{441.132953}{233.699108}{-15.705002}{0.730188}%
\vSv{441.839887}{233.501457}{-15.440327}{0.729249}%
\vSv{442.546737}{233.307306}{-15.181469}{0.728347}%
\vSv{443.253507}{233.116568}{-14.928282}{0.727482}%
\vSv{443.960197}{232.929162}{-14.680624}{0.726651}%
\vSv{444.666809}{232.745006}{-14.438355}{0.725854}%
\vSv{445.373345}{232.564023}{-14.201341}{0.725088}%
\vSv{446.079807}{232.386137}{-13.969448}{0.724352}%
}}%
{\color{vltBlue}\vlB{%
\vSv{42.717169}{362.424242}{-18.315951}{0.793330}%
\vSv{43.136476}{362.174933}{-43.249811}{1.034000}%
\vSv{43.761158}{361.466456}{-55.884528}{1.342821}%
\vSv{44.459188}{360.354723}{-62.765376}{1.329849}%
\vSv{46.013729}{356.877602}{-69.617052}{1.899125}%
\vSv{46.665504}{355.097389}{-71.466524}{2.369412}%
\vSv{47.412335}{352.850860}{-72.774454}{0.231463}%
\vSv{48.213994}{350.241022}{-73.715291}{2.497612}%
\vSv{48.911422}{347.843613}{-74.393918}{2.002388}%
\vSv{50.106818}{343.503409}{-74.876734}{1.183884}%
\vSv{50.414348}{342.360527}{-75.207505}{2.949791}%
\vSv{51.166655}{339.508501}{-75.415996}{0.366325}%
\vSv{51.888394}{336.734530}{-75.415996}{0.124702}%
\vSv{51.919372}{336.613846}{-75.522922}{3.012641}%
\vSv{52.672432}{333.696864}{-75.542927}{1.362658}%
\vSv{53.637791}{329.956726}{-75.486439}{2.159293}%
\vSv{54.179426}{327.866340}{-75.360872}{2.340707}%
\vSv{55.409526}{323.184342}{-75.171418}{1.082074}%
\vSv{55.687472}{322.138306}{-74.921588}{2.895118}%
\vSv{56.441881}{319.342864}{-74.613583}{0.522808}%
\vSv{57.246585}{316.428714}{-74.248559}{2.590065}%
\vSv{57.951518}{313.935911}{-73.826816}{1.909935}%
\vSv{59.195672}{309.704531}{-73.347937}{0.922139}%
\vSv{59.462375}{308.821064}{-72.810887}{2.548462}%
\vSv{60.218330}{306.386431}{-72.214094}{1.029399}%
\vSv{61.311262}{303.029523}{-71.555511}{1.316621}%
\vSv{61.731483}{301.780536}{-70.832666}{2.293858}%
\vSv{62.488775}{299.613841}{-70.042713}{0.889521}%
\vSv{63.667041}{296.434057}{-69.182477}{0.936198}%
\vSv{64.005084}{295.558977}{-68.248506}{2.032313}%
\vSv{64.764240}{293.671364}{-67.237131}{1.531489}%
\vSv{66.379223}{289.971499}{-64.966849}{1.557102}%
}}%
{\color{vltBlue}\vlB{%
\vSv{67.046717}{288.560666}{-63.700246}{1.699828}%
\vSv{67.809541}{287.036790}{-62.341086}{1.243070}%
\vSv{69.630968}{283.754794}{-59.332430}{0.903849}%
\vSv{70.105557}{282.977357}{-57.678149}{1.408591}%
\vSv{70.873797}{281.787015}{-55.922205}{1.344126}%
\vSv{71.643672}{280.673706}{-54.064833}{0.843434}%
\vSv{73.724058}{278.027621}{-50.054668}{0.339144}%
\vSv{73.963905}{277.767613}{-47.911015}{1.123610}%
\vSv{74.740983}{276.933777}{-45.684611}{1.078056}%
\vSv{75.519862}{276.162422}{-43.385486}{1.036312}%
\vSv{76.300453}{275.450576}{-41.025899}{0.922877}%
\vSv{79.089475}{273.349780}{-33.735610}{0.378141}%
\vSv{79.436304}{273.139775}{-31.292143}{0.881348}%
\vSv{80.222335}{272.682001}{-28.872003}{0.860041}%
\vSv{81.008566}{272.266727}{-26.492762}{0.841504}%
\vSv{81.794667}{271.891345}{-24.170854}{0.825512}%
\vSv{82.580322}{271.553332}{-21.921076}{0.713455}%
\vSv{85.740842}{270.520770}{-13.864754}{0.747271}%
\vSv{86.493018}{270.341701}{-12.121717}{0.770313}%
\vSv{87.271233}{270.179944}{-10.493640}{0.765948}%
\vSv{88.047795}{270.040444}{-8.980540}{0.762485}%
\vSv{88.822688}{269.921421}{-7.580987}{0.759779}%
\vSv{89.595919}{269.821185}{-6.292373}{0.694204}%
\vSv{92.844094}{269.571026}{-2.167339}{0.582538}%
\vSv{93.438744}{269.548995}{-1.369289}{0.753353}%
\vSv{94.203115}{269.530993}{-0.654069}{0.753187}%
\vSv{94.966270}{269.522395}{-0.016373}{0.753138}%
\vSv{95.711041}{269.522180}{0.549024}{0.753173}%
\vSv{96.456355}{269.529397}{1.047218}{0.753264}%
\vSv{97.202647}{269.543164}{1.483133}{0.151347}%
\vSv{99.837044}{269.632695}{2.463489}{0.363101}%
\vSv{100.196169}{269.648302}{2.695486}{0.753972}%
}}%
{\color{vltBlue}\vlB{%
\vSv{100.946307}{269.683760}{2.886700}{0.754095}%
\vSv{101.697028}{269.721737}{3.040765}{0.754200}%
\vSv{102.448279}{269.761745}{3.161096}{0.754286}%
\vSv{103.200008}{269.803339}{3.250897}{0.754352}%
\vSv{103.952170}{269.846117}{3.313166}{0.365994}%
\vSv{106.812511}{270.013453}{3.361853}{0.151709}%
\vSv{106.964299}{270.022350}{3.340152}{0.754420}%
\vSv{107.718018}{270.066305}{3.303113}{0.754391}%
\vSv{108.471947}{270.109772}{3.252672}{0.754353}%
\vSv{109.226058}{270.152573}{3.190615}{0.754307}%
\vSv{109.980326}{270.194556}{3.118588}{0.754255}%
\vSv{110.734727}{270.235590}{3.038103}{0.576565}%
\vSv{113.813326}{270.391054}{2.657551}{0.693808}%
\vSv{114.508024}{270.423224}{2.553280}{0.753887}%
\vSv{115.262826}{270.456808}{2.447209}{0.753826}%
\vSv{116.017645}{270.488996}{2.340110}{0.753767}%
\vSv{116.772470}{270.519773}{2.232668}{0.753710}%
\vSv{117.527290}{270.549135}{2.125495}{0.753657}%
\vSv{118.282098}{270.577087}{2.019133}{0.037347}%
\vSv{120.822920}{270.660870}{1.709367}{0.476806}%
\vSv{121.301067}{270.675093}{1.610420}{0.753436}%
\vSv{122.055717}{270.696267}{1.514099}{0.753401}%
\vSv{122.810323}{270.716174}{1.420622}{0.753370}%
\vSv{123.564882}{270.734852}{1.330165}{0.753341}%
\vSv{124.319391}{270.752340}{1.242870}{0.753315}%
\vSv{125.073848}{270.768680}{1.158843}{0.256332}%
\vSv{127.833353}{270.819279}{0.927023}{0.256722}%
\vSv{128.091148}{270.823432}{0.856597}{0.753222}%
\vSv{128.845338}{270.834693}{0.789589}{0.753210}%
\vSv{129.599475}{270.845072}{0.725970}{0.753199}%
\vSv{130.353560}{270.854616}{0.665694}{0.753189}%
\vSv{131.107593}{270.863366}{0.608705}{0.753181}%
}}%
{\color{vltBlue}\vlB{%
\vSv{131.861576}{270.871368}{0.554933}{0.477278}%
\vSv{134.840991}{270.896458}{0.412106}{0.035382}%
\vSv{134.877028}{270.896713}{0.370353}{0.753154}%
\vSv{135.630778}{270.901581}{0.331361}{0.753151}%
\vSv{136.384487}{270.905936}{0.295026}{0.753148}%
\vSv{137.138156}{270.909815}{0.261239}{0.753146}%
\vSv{137.891786}{270.913248}{0.229893}{0.753144}%
\vSv{138.645380}{270.916270}{0.200878}{0.698876}%
\vSv{141.845734}{270.925173}{0.105941}{0.566829}%
\vSv{142.412860}{270.926221}{0.086953}{0.753139}%
\vSv{143.166270}{270.927364}{0.069657}{0.753139}%
\vSv{143.919655}{270.928280}{0.053952}{0.753138}%
\vSv{144.673016}{270.928989}{0.039742}{0.753138}%
\vSv{145.426355}{270.929511}{0.026932}{0.753138}%
\vSv{146.179674}{270.929865}{0.015433}{0.167479}%
\vSv{148.847206}{270.929998}{-0.012058}{0.345073}%
\vSv{149.192168}{270.929925}{-0.019155}{0.753138}%
\vSv{149.945209}{270.929674}{-0.025344}{0.753138}%
\vSv{150.698263}{270.929340}{-0.030695}{0.753138}%
\vSv{151.451329}{270.928937}{-0.035275}{0.753138}%
\vSv{152.204406}{270.928473}{-0.039146}{0.753138}%
\vSv{152.957493}{270.927959}{-0.042368}{0.389236}%
\vSv{155.846629}{270.925656}{-0.048693}{0.123317}%
\vSv{155.969928}{270.925551}{-0.049854}{0.753138}%
\vSv{156.723054}{270.924896}{-0.050616}{0.753138}%
\vSv{157.476186}{270.924231}{-0.051022}{0.753138}%
\vSv{158.229323}{270.923560}{-0.051109}{0.753138}%
\vSv{158.982464}{270.922888}{-0.050913}{0.753138}%
\vSv{159.735609}{270.922219}{-0.050468}{0.610991}%
\vSv{162.846657}{270.919547}{-0.046769}{0.654701}%
\vSv{163.501377}{270.919013}{-0.045491}{0.753138}%
\vSv{164.254537}{270.918415}{-0.044115}{0.753138}%
}}%
{\color{vltBlue}\vlB{%
\vSv{165.007698}{270.917835}{-0.042660}{0.753138}%
\vSv{165.760860}{270.917274}{-0.041142}{0.753138}%
\vSv{166.514023}{270.916733}{-0.039577}{0.753138}%
\vSv{167.267186}{270.916213}{-0.037978}{0.079608}%
\vSv{169.846870}{270.914594}{-0.033096}{0.432945}%
\vSv{170.279840}{270.914344}{-0.031474}{0.753138}%
\vSv{171.033004}{270.913931}{-0.029867}{0.753138}%
\vSv{171.786167}{270.913538}{-0.028283}{0.753138}%
\vSv{172.539329}{270.913166}{-0.026729}{0.753138}%
\vSv{173.292491}{270.912815}{-0.025207}{0.753138}%
\vSv{174.045652}{270.912484}{-0.023724}{0.301364}%
\vSv{176.847082}{270.911419}{-0.019536}{0.211189}%
\vSv{177.058291}{270.911347}{-0.018235}{0.753138}%
\vSv{177.811449}{270.911108}{-0.016985}{0.753138}%
\vSv{178.564606}{270.910885}{-0.015785}{0.753138}%
\vSv{179.317762}{270.910677}{-0.014638}{0.753138}%
\vSv{180.070917}{270.910485}{-0.013542}{0.753138}%
\vSv{180.824071}{270.910307}{-0.012499}{0.523121}%
\vSv{183.847250}{270.909723}{-0.008836}{0.742570}%
\vSv{184.589832}{270.909609}{-0.008043}{0.753138}%
\vSv{185.342982}{270.909503}{-0.007297}{0.753138}%
\vSv{186.096131}{270.909407}{-0.006597}{0.753138}%
\vSv{186.849279}{270.909320}{-0.005942}{0.753138}%
\vSv{187.602427}{270.909242}{-0.005329}{0.744878}%
\vSv{190.847337}{270.908992}{-0.003272}{0.520812}%
\vSv{191.368156}{270.908962}{-0.002848}{0.753138}%
\vSv{192.121300}{270.908925}{-0.002457}{0.753138}%
\vSv{192.874444}{270.908892}{-0.002098}{0.753138}%
\vSv{193.627587}{270.908865}{-0.001768}{0.753138}%
\vSv{194.380730}{270.908842}{-0.001466}{0.753138}%
\vSv{195.133873}{270.908822}{-0.001190}{0.213497}%
\vSv{197.847380}{270.908781}{-0.000507}{0.299055}%
}}%
{\color{vltBlue}\vlB{%
\vSv{198.146438}{270.908778}{-0.000323}{0.753138}%
\vSv{198.899579}{270.908774}{-0.000157}{0.753138}%
\vSv{199.652720}{270.908772}{-0.000010}{0.753138}%
\vSv{200.405856}{270.908772}{0.000121}{0.753138}%
\vSv{201.158992}{270.908774}{0.000236}{0.753138}%
\vSv{201.912129}{270.908777}{0.000337}{0.435255}%
\vSv{204.847380}{270.908800}{0.000564}{0.077298}%
\vSv{204.924676}{270.908801}{0.000618}{0.753138}%
\vSv{205.677814}{270.908809}{0.000663}{0.753138}%
\vSv{206.430951}{270.908817}{0.000699}{0.753138}%
\vSv{207.184089}{270.908827}{0.000727}{0.753138}%
\vSv{207.937227}{270.908836}{0.000748}{0.753138}%
\vSv{208.690365}{270.908846}{0.000762}{0.657012}%
\vSv{211.847376}{270.908888}{0.000769}{0.608679}%
\vSv{212.456055}{270.908897}{0.000761}{0.753138}%
\vSv{213.209193}{270.908907}{0.000749}{0.753138}%
\vSv{213.962332}{270.908917}{0.000735}{0.753138}%
\vSv{214.715470}{270.908926}{0.000719}{0.753138}%
\vSv{215.468608}{270.908936}{0.000700}{0.753138}%
\vSv{216.221747}{270.908945}{0.000680}{0.125631}%
\vSv{218.847379}{270.908975}{0.000613}{0.386921}%
\vSv{219.234300}{270.908979}{0.000589}{0.753138}%
\vSv{219.987439}{270.908987}{0.000564}{0.753138}%
\vSv{220.740577}{270.908994}{0.000540}{0.753138}%
\vSv{221.493716}{270.909001}{0.000515}{0.753138}%
\vSv{222.246854}{270.909008}{0.000490}{0.753138}%
\vSv{278.998736}{266.333333}{-0.080451}{0.702930}%
\vSv{279.699136}{266.332346}{-0.241443}{0.702935}%
\vSv{280.399532}{266.329384}{-0.402709}{0.702946}%
\vSv{281.099921}{266.324443}{-0.564429}{0.702963}%
\vSv{281.800300}{266.317519}{-0.726782}{0.702985}%
\vSv{282.500666}{266.308602}{-0.889950}{0.703014}%
}}%
{\color{vltBlue}\vlB{%
\vSv{283.201016}{266.297683}{-1.054107}{0.282227}%
\vSv{285.974658}{266.234525}{-1.554255}{0.030231}%
\vSv{286.002211}{266.233705}{-1.724093}{0.703247}%
\vSv{286.702444}{266.212546}{-1.895765}{0.703314}%
\vSv{287.402647}{266.189280}{-2.069428}{0.703388}%
\vSv{288.102816}{266.163880}{-2.245236}{0.703469}%
\vSv{288.802950}{266.136321}{-2.423336}{0.703558}%
\vSv{289.503046}{266.106572}{-2.603871}{0.703655}%
\vSv{290.203101}{266.074605}{-2.786976}{0.249138}%
\vSv{292.939419}{265.927772}{-3.352977}{0.066634}%
\vSv{293.002888}{265.923874}{-3.547591}{0.704278}%
\vSv{293.702716}{265.880295}{-3.745351}{0.704433}%
\vSv{294.402495}{265.834280}{-3.946349}{0.704600}%
\vSv{295.102223}{265.785788}{-4.150665}{0.704777}%
\vSv{295.801898}{265.734777}{-4.358374}{0.704967}%
\vSv{296.501520}{265.681203}{-4.569537}{0.705170}%
\vSv{297.201088}{265.625023}{-4.784207}{0.205139}%
\vSv{299.885080}{265.384523}{-5.449622}{0.117845}%
\vSv{299.998812}{265.373331}{-5.678626}{0.706395}%
\vSv{300.698106}{265.303434}{-5.911233}{0.706687}%
\vSv{301.397345}{265.230654}{-6.147426}{0.706994}%
\vSv{302.096531}{265.154944}{-6.387176}{0.707319}%
\vSv{302.795663}{265.076258}{-6.630441}{0.707662}%
\vSv{303.494743}{264.994548}{-6.877166}{0.708023}%
\vSv{304.193773}{264.909768}{-7.127283}{0.139074}%
\vSv{306.798358}{264.566127}{-7.897114}{0.197010}%
\vSv{306.989413}{264.539059}{-8.159858}{0.710118}%
\vSv{307.688213}{264.438268}{-8.425457}{0.710598}%
\vSv{308.386975}{264.334150}{-8.693764}{0.711099}%
\vSv{309.085699}{264.226665}{-8.964619}{0.711622}%
\vSv{309.784390}{264.115777}{-9.237850}{0.712165}%
\vSv{310.483051}{264.001450}{-9.513272}{0.712731}%
}}%
{\color{vltBlue}\vlB{%
\vSv{311.181684}{263.883653}{-9.790689}{0.034657}%
\vSv{313.663562}{263.436651}{-10.632780}{0.322354}%
\vSv{313.976011}{263.377172}{-10.915993}{0.715882}%
\vSv{314.674561}{263.241606}{-11.200058}{0.716576}%
\vSv{315.373105}{263.102421}{-11.484718}{0.717291}%
\vSv{316.071649}{262.959604}{-11.769710}{0.718025}%
\vSv{316.770197}{262.813143}{-12.054762}{0.718779}%
\vSv{317.468753}{262.663028}{-12.339596}{0.591093}%
\vSv{320.465493}{261.977524}{-13.471042}{0.514743}%
\vSv{320.961808}{261.857613}{-13.750474}{0.723669}%
\vSv{321.660505}{261.685601}{-14.027945}{0.724536}%
\vSv{322.359243}{261.509977}{-14.303160}{0.725415}%
\vSv{323.058024}{261.330761}{-14.575826}{0.726305}%
\vSv{323.756853}{261.147979}{-14.845651}{0.727203}%
\vSv{324.455735}{260.961658}{-15.112347}{0.358129}%
\vSv{327.198153}{260.198066}{-15.890848}{0.059800}%
\vSv{327.251871}{260.181693}{-16.142243}{0.731780}%
\vSv{327.951077}{259.978241}{-16.389147}{0.732700}%
\vSv{328.650359}{259.771503}{-16.631308}{0.733619}%
\vSv{329.349720}{259.561532}{-16.868486}{0.734533}%
\vSv{330.049165}{259.348388}{-17.100447}{0.735442}%
\vSv{330.748695}{259.132133}{-17.326968}{0.736344}%
\vSv{331.448313}{258.912832}{-17.547838}{0.035782}%
\vSv{333.853137}{258.137095}{-18.174586}{0.418395}%
\vSv{334.247730}{258.006592}{-18.370956}{0.740677}%
\vSv{334.947830}{257.773154}{-18.560787}{0.741497}%
\vSv{335.648033}{257.537128}{-18.743939}{0.742297}%
\vSv{336.348340}{257.298598}{-18.920283}{0.743077}%
\vSv{337.048753}{257.057654}{-19.089704}{0.743834}%
\vSv{337.749272}{256.814385}{-19.252100}{0.370224}%
\vSv{340.448786}{255.857731}{-19.696299}{0.112188}%
\vSv{340.552436}{255.819920}{-19.829821}{0.747237}%
}}%
{\color{vltBlue}\vlB{%
\vSv{341.253501}{255.566437}{-19.955993}{0.747832}%
\vSv{341.954677}{255.311203}{-20.074787}{0.748397}%
\vSv{342.655962}{255.054318}{-20.186188}{0.748931}%
\vSv{343.357359}{254.795883}{-20.290190}{0.749432}%
\vSv{344.058864}{254.535998}{-20.386799}{0.645982}%
\vSv{347.000589}{253.433128}{-20.699799}{0.607535}%
\vSv{347.568022}{253.218381}{-20.759900}{0.751736}%
\vSv{348.270173}{252.951927}{-20.812857}{0.752000}%
\vSv{348.972428}{252.684728}{-20.858743}{0.752229}%
\vSv{349.674786}{252.416886}{-20.897640}{0.752424}%
\vSv{350.377246}{252.148497}{-20.929636}{0.752585}%
\vSv{351.079805}{251.879657}{-20.954826}{0.131491}%
\vSv{353.536418}{250.937735}{-20.990617}{0.379780}%
\vSv{353.891009}{250.801693}{-20.989667}{0.752887}%
\vSv{354.594044}{250.532009}{-20.982480}{0.752850}%
\vSv{355.297168}{250.262426}{-20.969184}{0.752783}%
\vSv{356.000379}{249.993031}{-20.949912}{0.752686}%
\vSv{356.703677}{249.723907}{-20.924800}{0.752560}%
\vSv{357.407057}{249.455136}{-20.893988}{0.356453}%
\vSv{360.078515}{248.439040}{-20.768788}{0.151971}%
\vSv{360.221377}{248.385151}{-20.716624}{0.751521}%
\vSv{360.925146}{248.119304}{-20.659493}{0.751238}%
\vSv{361.628985}{247.854257}{-20.597547}{0.750933}%
\vSv{362.332894}{247.590077}{-20.530939}{0.750605}%
\vSv{363.036869}{247.326830}{-20.459822}{0.750257}%
\vSv{363.740909}{247.064578}{-20.384348}{0.593475}%
\vSv{366.648147}{245.993669}{-20.041947}{0.651933}%
\vSv{367.262002}{245.770246}{-19.946980}{0.747790}%
\vSv{367.966385}{245.515138}{-19.848567}{0.747325}%
\vSv{368.670817}{245.261394}{-19.746856}{0.746848}%
\vSv{369.375297}{245.009061}{-19.641994}{0.746358}%
\vSv{370.079822}{244.758178}{-19.534126}{0.745859}%
}}%
{\color{vltBlue}\vlB{%
\vSv{370.784390}{244.508787}{-19.423395}{0.113888}%
\vSv{373.256909}{243.645929}{-19.075424}{0.364365}%
\vSv{373.603060}{243.526850}{-18.954630}{0.743230}%
\vSv{374.307817}{243.285434}{-18.831656}{0.742684}%
\vSv{375.012605}{243.045704}{-18.706631}{0.742133}%
\vSv{375.717423}{242.807685}{-18.579683}{0.741579}%
\vSv{376.422270}{242.571401}{-18.450934}{0.741021}%
\vSv{377.127143}{242.336873}{-18.320507}{0.424988}%
\vSv{379.912981}{241.427010}{-17.920323}{0.033476}%
\vSv{379.946866}{241.416709}{-17.784337}{0.738206}%
\vSv{380.651846}{241.191236}{-17.647234}{0.737641}%
\vSv{381.356843}{240.967616}{-17.509120}{0.737078}%
\vSv{382.061856}{240.745860}{-17.370094}{0.736517}%
\vSv{382.766882}{240.525978}{-17.230255}{0.735957}%
\vSv{383.471920}{240.307979}{-17.089697}{0.735400}%
\vSv{384.176970}{240.091868}{-16.948512}{0.045725}%
\vSv{386.620855}{239.357420}{-16.522070}{0.390363}%
\vSv{386.997252}{239.246407}{-16.379236}{0.732663}%
\vSv{387.702337}{239.039800}{-16.236191}{0.732128}%
\vSv{388.407426}{238.835099}{-16.093008}{0.731598}%
\vSv{389.112518}{238.632302}{-15.949759}{0.731073}%
\vSv{389.817611}{238.431407}{-15.806512}{0.730553}%
\vSv{390.522704}{238.232412}{-15.663335}{0.451621}%
\vSv{393.376367}{237.446363}{-15.092542}{0.693550}%
\vSv{394.048147}{237.265777}{-14.950608}{0.727558}%
\vSv{394.753224}{237.078077}{-14.809084}{0.727080}%
\vSv{395.458296}{236.892236}{-14.668021}{0.726610}%
\vSv{396.163362}{236.708245}{-14.527463}{0.726146}%
\vSv{396.868420}{236.526096}{-14.387454}{0.725688}%
\vSv{397.573471}{236.345779}{-14.248036}{0.173369}%
\vSv{400.173078}{235.696407}{-13.833716}{0.224947}%
\vSv{400.393585}{235.642621}{-13.697039}{0.723504}%
}}%
{\color{vltBlue}\vlB{%
\vSv{401.098589}{235.471304}{-13.561131}{0.723088}%
\vSv{401.803582}{235.301752}{-13.426021}{0.722679}%
\vSv{402.508563}{235.133953}{-13.291738}{0.722277}%
\vSv{403.213532}{234.967895}{-13.158309}{0.721882}%
\vSv{403.918489}{234.803564}{-13.025756}{0.661622}%
\vSv{407.009501}{234.103073}{-12.504762}{0.442101}%
\vSv{407.443076}{234.007349}{-12.376913}{0.719655}%
\vSv{408.147951}{233.853097}{-12.250057}{0.719307}%
\vSv{408.852812}{233.700476}{-12.124209}{0.718966}%
\vSv{409.557659}{233.549470}{-11.999382}{0.718631}%
\vSv{410.262490}{233.400066}{-11.875588}{0.718303}%
\vSv{410.967306}{233.252248}{-11.752838}{0.463038}%
\vSv{413.877604}{232.658372}{-11.272454}{0.623774}%
\vSv{414.491154}{232.536440}{-11.155048}{0.716465}%
\vSv{415.195876}{232.397829}{-11.038729}{0.716180}%
\vSv{415.900581}{232.260700}{-10.923501}{0.715900}%
\vSv{416.605271}{232.125039}{-10.809368}{0.715627}%
\vSv{417.309944}{231.990829}{-10.696331}{0.715358}%
\vSv{418.014601}{231.858055}{-10.584392}{0.296696}%
\vSv{420.770229}{231.352099}{-10.255173}{0.062167}%
\vSv{420.833065}{231.341031}{-10.147630}{0.714099}%
\vSv{421.537640}{231.215217}{-10.041185}{0.713863}%
\vSv{422.242199}{231.090751}{-9.935834}{0.713632}%
\vSv{422.946741}{230.967617}{-9.831575}{0.713406}%
\vSv{423.651267}{230.845801}{-9.728405}{0.713185}%
\vSv{424.355777}{230.725289}{-9.626321}{0.712968}%
\vSv{425.060270}{230.606065}{-9.525317}{0.156680}%
\vSv{427.685964}{230.172743}{-9.228751}{0.193117}%
\vSv{427.878082}{230.141772}{-9.132026}{0.711953}%
\vSv{428.582494}{230.028778}{-9.036357}{0.711763}%
\vSv{429.286891}{229.916987}{-8.941737}{0.711577}%
\vSv{429.991272}{229.806387}{-8.848160}{0.711395}%
}}%
{\color{vltBlue}\vlB{%
\vSv{430.695638}{229.696963}{-8.755621}{0.711217}%
\vSv{431.399987}{229.588701}{-8.664110}{0.711043}%
\vSv{432.104322}{229.481588}{-8.573623}{0.037936}%
\vSv{434.618786}{229.108372}{-8.308220}{0.304571}%
\vSv{434.921505}{229.064362}{-8.221747}{0.710229}%
\vSv{435.625763}{228.962796}{-8.136258}{0.710076}%
\vSv{436.330006}{228.862301}{-8.051745}{0.709927}%
\vSv{437.034235}{228.762863}{-7.968199}{0.709782}%
\vSv{437.738448}{228.664471}{-7.885612}{0.709639}%
\vSv{438.442648}{228.567111}{-7.803975}{0.645776}%
\vSv{441.565252}{228.147550}{-7.486759}{0.400391}%
\vSv{441.963430}{228.095380}{-7.409743}{0.708848}%
\vSv{442.667545}{228.003964}{-7.333626}{0.708726}%
\vSv{443.371646}{227.913498}{-7.258396}{0.708607}%
\vSv{444.075733}{227.823969}{-7.184047}{0.708491}%
\vSv{444.779807}{227.735368}{-7.110568}{0.708377}%
\vSv{445.483868}{227.647681}{-7.037950}{0.556559}%
}}%
{\color{vltRed}\vlB{%
\vSv{42.719662}{362.424242}{-18.148821}{0.792568}%
\vSv{43.143871}{362.177368}{-42.606848}{0.307432}%
\vSv{44.645250}{360.083422}{-61.612933}{1.100000}%
\vSv{46.102200}{356.924759}{-68.221376}{1.100000}%
\vSv{47.335617}{353.653445}{-69.975631}{0.265046}%
\vSv{47.420007}{353.404422}{-71.195176}{0.834954}%
\vSv{48.445799}{350.337911}{-72.051245}{1.100000}%
\vSv{49.502177}{347.002084}{-72.647003}{0.570536}%
\vSv{49.670487}{346.457516}{-73.047931}{0.529464}%
\vSv{50.522057}{343.654904}{-73.297343}{1.100000}%
\vSv{51.524787}{340.301790}{-73.424847}{1.100000}%
\vSv{52.522204}{336.946954}{-73.451216}{0.558258}%
\vSv{52.681482}{336.411821}{-73.391319}{0.541742}%
\vSv{53.523635}{333.593019}{-73.255953}{1.100000}%
\vSv{54.536940}{330.242638}{-73.053040}{1.100000}%
\vSv{55.567673}{326.897486}{-72.788415}{0.436346}%
\vSv{55.698299}{326.480680}{-72.466376}{0.663654}%
\vSv{56.626598}{323.560490}{-72.090062}{1.100000}%
\vSv{57.716489}{320.233851}{-71.661732}{0.779071}%
\vSv{57.964002}{319.494345}{-71.182965}{0.320929}%
\vSv{58.847704}{316.920003}{-70.654819}{1.100000}%
\vSv{60.025443}{313.623068}{-70.077945}{0.597899}%
\vSv{60.232569}{313.060948}{-69.452682}{0.502101}%
\vSv{61.263229}{310.346641}{-68.779141}{1.100000}%
\vSv{62.566351}{307.094869}{-67.286888}{1.100000}%
\vSv{63.945290}{303.875892}{-66.467795}{0.176729}%
\vSv{64.021390}{303.713861}{-65.599763}{0.923271}%
\vSv{65.422106}{300.697513}{-64.682615}{0.261012}%
\vSv{65.540329}{300.461570}{-63.716261}{0.838988}%
\vSv{67.006134}{297.569743}{-62.700749}{0.103921}%
\vSv{67.061602}{297.477397}{-61.636305}{0.996079}%
\vSv{68.728250}{294.508869}{-59.362688}{1.100000}%
}}%
{\color{vltRed}\vlB{%
\vSv{70.589878}{291.532866}{-56.902440}{0.504336}%
\vSv{70.876592}{291.110362}{-55.605983}{0.595664}%
\vSv{72.632682}{288.666042}{-52.891090}{0.875535}%
\vSv{73.174527}{287.967811}{-51.478175}{0.224465}%
\vSv{74.870930}{285.941167}{-48.558337}{0.895176}%
\vSv{75.479221}{285.270116}{-47.059374}{0.204824}%
\vSv{77.324063}{283.398752}{-44.005811}{0.623088}%
\vSv{77.789910}{282.965873}{-42.460994}{0.476912}%
\vSv{79.997490}{281.078976}{-39.360949}{0.114633}%
\vSv{80.105087}{281.006275}{-37.816140}{0.953361}%
\vSv{80.877462}{280.421741}{-36.281651}{0.032006}%
\vSv{82.908466}{279.027512}{-33.263144}{0.319740}%
\vSv{83.195353}{278.852139}{-31.788209}{0.780260}%
\vSv{86.010074}{277.268858}{-27.547723}{0.288392}%
\vSv{86.284564}{277.135480}{-26.206317}{0.811608}%
\vSv{89.263227}{275.810751}{-22.430674}{0.095122}%
\vSv{89.368223}{275.774456}{-21.259774}{0.808135}%
\vSv{90.137902}{275.481428}{-20.134089}{0.196744}%
\vSv{92.640318}{274.639928}{-17.029724}{0.581865}%
\vSv{93.210896}{274.469518}{-16.084869}{0.518135}%
\vSv{96.070081}{273.720915}{-13.509790}{0.197949}%
\vSv{96.274415}{273.674672}{-12.734373}{0.772131}%
\vSv{97.038846}{273.504470}{-11.998370}{0.129920}%
\vSv{99.551055}{273.013202}{-10.013101}{0.539165}%
\vSv{100.091177}{272.919455}{-9.420840}{0.560835}%
\vSv{103.042965}{272.474933}{-7.832369}{0.086237}%
\vSv{103.135739}{272.463181}{-7.360925}{0.759396}%
\vSv{103.895808}{272.365887}{-6.916211}{0.254366}%
\vSv{106.552124}{272.070291}{-5.729399}{0.376647}%
\vSv{106.932371}{272.032690}{-5.378770}{0.723353}%
\vSv{110.063249}{271.767016}{-4.170789}{0.655457}%
\vSv{110.721021}{271.719345}{-3.912263}{0.444543}%
}}%
{\color{vltRed}\vlB{%
\vSv{113.570735}{271.541593}{-3.226141}{0.173871}%
\vSv{113.747493}{271.531808}{-3.024483}{0.754189}%
\vSv{114.503602}{271.492015}{-2.835069}{0.171941}%
\vSv{117.080713}{271.374387}{-2.333387}{0.443682}%
\vSv{117.526337}{271.356323}{-2.186225}{0.656318}%
\vSv{120.588715}{271.250550}{-1.682928}{0.711520}%
\vSv{121.301608}{271.229653}{-1.575973}{0.388480}%
\vSv{124.093635}{271.159440}{-1.293458}{0.225019}%
\vSv{124.319894}{271.154361}{-1.210806}{0.753306}%
\vSv{125.074249}{271.138443}{-1.133336}{0.121675}%
\vSv{127.598710}{271.092303}{-0.928948}{0.491366}%
\vSv{128.090949}{271.084337}{-0.869223}{0.608634}%
\vSv{131.101770}{271.042913}{-0.711783}{0.004205}%
\vSv{131.106696}{271.042861}{-0.665816}{0.753189}%
\vSv{131.860511}{271.034108}{-0.622772}{0.342606}%
\vSv{134.604761}{271.006810}{-0.509411}{0.270094}%
\vSv{134.875363}{271.004408}{-0.476345}{0.753164}%
\vSv{135.628987}{270.998147}{-0.445395}{0.076742}%
\vSv{138.106944}{270.980320}{-0.363954}{0.535885}%
\vSv{138.643191}{270.976916}{-0.340220}{0.564115}%
\vSv{141.608243}{270.960940}{-0.277803}{0.048481}%
\vSv{141.657010}{270.960705}{-0.259624}{0.753146}%
\vSv{142.410415}{270.957293}{-0.242620}{0.298373}%
\vSv{145.109469}{270.946822}{-0.197937}{0.314202}%
\vSv{145.423873}{270.945737}{-0.184932}{0.753142}%
\vSv{146.177202}{270.943306}{-0.172772}{0.032656}%
\vSv{148.610351}{270.936505}{-0.140839}{0.579907}%
\vSv{149.190402}{270.935080}{-0.131551}{0.520093}%
\vSv{152.110871}{270.928991}{-0.107172}{0.092466}%
\vSv{152.203449}{270.928818}{-0.100085}{0.753139}%
\vSv{152.956691}{270.927503}{-0.093462}{0.254395}%
\vSv{155.611355}{270.923531}{-0.076088}{0.358161}%
}}%
{\color{vltRed}\vlB{%
\vSv{155.969595}{270.923056}{-0.071040}{0.741839}%
\vSv{159.111701}{270.919555}{-0.053959}{0.623854}%
\vSv{159.735610}{270.918967}{-0.050368}{0.476146}%
\vSv{162.611904}{270.916670}{-0.040957}{0.136407}%
\vSv{162.748354}{270.916572}{-0.038225}{0.753138}%
\vSv{163.501532}{270.916070}{-0.035674}{0.210455}%
\vSv{166.112091}{270.914577}{-0.028992}{0.402098}%
\vSv{166.514219}{270.914374}{-0.027053}{0.697902}%
\vSv{169.612224}{270.913057}{-0.020503}{0.667789}%
\vSv{170.280034}{270.912818}{-0.019128}{0.432211}%
\vSv{173.112302}{270.911958}{-0.015530}{0.180341}%
\vSv{173.292659}{270.911909}{-0.014487}{0.753138}%
\vSv{174.045813}{270.911719}{-0.013513}{0.166521}%
\vSv{176.612374}{270.911162}{-0.010966}{0.446032}%
\vSv{177.058417}{270.911077}{-0.010228}{0.653968}%
\vSv{180.112424}{270.910585}{-0.007737}{0.711722}%
\vSv{180.824154}{270.910489}{-0.007215}{0.388278}%
\vSv{183.612454}{270.910169}{-0.005850}{0.224274}%
\vSv{183.836734}{270.910147}{-0.005455}{0.753138}%
\vSv{184.589878}{270.910075}{-0.005086}{0.122588}%
\vSv{187.112481}{270.909869}{-0.004122}{0.489965}%
\vSv{187.602450}{270.909833}{-0.003843}{0.610035}%
\vSv{190.612497}{270.909651}{-0.003113}{0.002517}%
\vSv{190.615017}{270.909651}{-0.002902}{0.753138}%
\vSv{191.368158}{270.909613}{-0.002705}{0.344345}%
\vSv{194.112511}{270.909495}{-0.002191}{0.268207}%
\vSv{194.380721}{270.909484}{-0.002042}{0.753138}%
\vSv{195.133861}{270.909458}{-0.001904}{0.078654}%
\vSv{197.612521}{270.909382}{-0.001541}{0.533898}%
\vSv{198.146421}{270.909367}{-0.001436}{0.566102}%
\vSv{201.112527}{270.909300}{-0.001162}{0.046450}%
\vSv{201.158979}{270.909299}{-0.001083}{0.753138}%
}}%
{\color{vltRed}\vlB{%
\vSv{201.912118}{270.909285}{-0.001009}{0.300412}%
\vSv{204.612533}{270.909241}{-0.000817}{0.312141}%
\vSv{204.924674}{270.909237}{-0.000761}{0.753138}%
\vSv{205.677813}{270.909227}{-0.000709}{0.034721}%
\vSv{208.112537}{270.909199}{-0.000573}{0.577831}%
\vSv{208.690368}{270.909193}{-0.000534}{0.522169}%
\vSv{211.612539}{270.909169}{-0.000432}{0.090383}%
\vSv{211.702923}{270.909168}{-0.000403}{0.753138}%
\vSv{212.456061}{270.909163}{-0.000375}{0.256479}%
\vSv{215.112541}{270.909147}{-0.000303}{0.356074}%
\vSv{215.468615}{270.909145}{-0.000282}{0.743926}%
\vSv{218.612542}{270.909131}{-0.000213}{0.621764}%
\vSv{219.234307}{270.909129}{-0.000198}{0.478236}%
\vSv{222.112543}{270.909120}{-0.000160}{0.134316}%
\vSv{222.246860}{270.909119}{-0.000149}{0.753138}%
\vSv{278.995488}{266.333333}{-0.287275}{0.702938}%
\vSv{279.689397}{266.329809}{-0.861524}{0.397062}%
\vSv{282.458106}{266.246094}{-2.576528}{0.016096}%
\vSv{282.465289}{266.245370}{-3.143653}{0.703988}%
\vSv{283.159376}{266.206764}{-3.707547}{0.379916}%
\vSv{285.904343}{265.987140}{-5.374293}{0.040830}%
\vSv{285.936466}{265.983316}{-5.919789}{0.706698}%
\vSv{286.630968}{265.910430}{-6.459394}{0.352472}%
\vSv{289.336817}{265.564058}{-8.038167}{0.082073}%
\vSv{289.410134}{265.552582}{-8.549616}{0.710828}%
\vSv{290.105249}{265.446906}{-9.052985}{0.307099}%
\vSv{292.750577}{264.988560}{-10.511026}{0.146273}%
\vSv{292.887179}{264.961876}{-10.978610}{0.716033}%
\vSv{293.583053}{264.825513}{-11.436501}{0.237694}%
\vSv{296.142464}{264.275305}{-12.749646}{0.238003}%
\vSv{296.368218}{264.222779}{-13.166509}{0.721906}%
\vSv{297.064940}{264.058342}{-13.572669}{0.140090}%
}}%
{\color{vltRed}\vlB{%
\vSv{299.511154}{263.440640}{-14.725686}{0.359756}%
\vSv{299.853596}{263.349193}{-15.087899}{0.728026}%
\vSv{300.551205}{263.159687}{-15.438946}{0.012218}%
\vSv{302.856957}{262.501485}{-16.424843}{0.511965}%
\vSv{303.343419}{262.356723}{-16.731062}{0.588035}%
\vSv{306.181484}{261.474477}{-17.844809}{0.693226}%
\vSv{306.837609}{261.262045}{-18.095789}{0.406774}%
\vSv{309.490189}{260.374853}{-18.784301}{0.157251}%
\vSv{309.635967}{260.324217}{-18.992707}{0.743400}%
\vSv{310.335956}{260.082279}{-19.190775}{0.199350}%
\vSv{312.779440}{259.217842}{-19.724361}{0.382788}%
\vSv{313.137431}{259.088652}{-19.882517}{0.717212}%
\vSv{316.056668}{258.016938}{-20.420907}{0.626864}%
\vSv{316.642490}{257.798217}{-20.532796}{0.473136}%
\vSv{319.326453}{256.783915}{-20.816773}{0.132210}%
\vSv{319.448887}{256.736930}{-20.894805}{0.752410}%
\vSv{320.150788}{256.468581}{-20.964825}{0.215381}%
\vSv{322.589420}{255.529665}{-21.128659}{0.397398}%
\vSv{322.959518}{255.386418}{-21.168473}{0.702602}%
\vSv{325.850593}{254.263833}{-21.258617}{0.667684}%
\vSv{326.472753}{254.021746}{-21.264781}{0.432316}%
\vSv{329.112585}{252.994766}{-21.246839}{0.184700}%
\vSv{329.284988}{252.927834}{-21.229298}{0.754103}%
\vSv{329.988254}{252.654772}{-21.206264}{0.161196}%
\vSv{332.378106}{251.729916}{-21.105893}{0.453775}%
\vSv{332.802075}{251.566515}{-21.062566}{0.646225}%
\vSv{335.649467}{250.475614}{-20.844194}{0.717408}%
\vSv{336.320878}{250.220340}{-20.779112}{0.382592}%
\vSv{338.927367}{249.237635}{-20.561091}{0.222611}%
\vSv{339.136971}{249.159453}{-20.481306}{0.750362}%
\vSv{339.841123}{248.896900}{-20.398199}{0.127027}%
\vSv{342.215276}{248.020556}{-20.130299}{0.470236}%
}}%
{\color{vltRed}\vlB{%
\vSv{342.658189}{247.858722}{-20.035243}{0.629764}%
\vSv{345.513337}{246.828306}{-19.629567}{0.706552}%
\vSv{346.180414}{246.590949}{-19.522380}{0.393448}%
\vSv{348.820715}{245.664555}{-19.188788}{0.186733}%
\vSv{348.998778}{245.603179}{-19.073937}{0.743763}%
\vSv{349.703437}{245.360126}{-18.957430}{0.169504}%
\vSv{352.141080}{244.531765}{-18.598959}{0.400310}%
\vSv{352.522303}{244.404089}{-18.476798}{0.699690}%
\vSv{355.473065}{243.432004}{-17.977168}{0.600661}%
\vSv{356.046303}{243.246618}{-17.849928}{0.499339}%
\vSv{358.814765}{242.367017}{-17.463854}{0.051402}%
\vSv{358.865745}{242.351591}{-17.333953}{0.736372}%
\vSv{359.570629}{242.132196}{-17.203561}{0.312226}%
\vSv{362.169919}{241.338148}{-16.810097}{0.228083}%
\vSv{362.390236}{241.272187}{-16.678383}{0.733799}%
\vSv{363.095151}{241.061587}{-16.546487}{0.138118}%
\vSv{365.536229}{240.345860}{-16.150253}{0.392082}%
\vSv{365.914832}{240.236799}{-16.018164}{0.707918}%
\vSv{368.913273}{239.390540}{-15.491018}{0.543933}%
\vSv{369.439433}{239.245263}{-15.359751}{0.556067}%
\vSv{372.300545}{238.472259}{-14.837933}{0.684264}%
\vSv{372.963958}{238.297028}{-14.708468}{0.415736}%
\vSv{375.695594}{237.590998}{-14.322955}{0.088699}%
\vSv{375.783476}{237.569055}{-14.195507}{0.725069}%
\vSv{376.488337}{237.391245}{-14.068632}{0.286232}%
\vSv{379.101708}{236.746183}{-13.691683}{0.210062}%
\vSv{379.307699}{236.696461}{-13.567333}{0.723107}%
\vSv{380.012517}{236.526829}{-13.443668}{0.166831}%
\vSv{382.516278}{235.937074}{-13.076959}{0.321909}%
\vSv{382.831687}{235.864239}{-12.956207}{0.721292}%
\vSv{383.536453}{235.702521}{-12.836224}{0.056799}%
\vSv{385.938689}{235.162866}{-12.481016}{0.424967}%
}}%
{\color{vltRed}\vlB{%
\vSv{386.355404}{235.071024}{-12.364235}{0.675033}%
\vSv{389.368334}{234.422624}{-11.905483}{0.519943}%
\vSv{389.878824}{234.315360}{-11.792932}{0.580057}%
\vSv{392.804629}{233.715311}{-11.351471}{0.607517}%
\vSv{393.401928}{233.595735}{-11.243318}{0.492483}%
\vSv{396.247011}{233.039817}{-10.819660}{0.688329}%
\vSv{396.924703}{232.910605}{-10.715996}{0.411671}%
\vSv{399.693419}{232.395063}{-10.410425}{0.048517}%
\vSv{399.742683}{232.386296}{-10.310375}{0.714466}%
\vSv{400.447145}{232.258421}{-10.211229}{0.337017}%
\vSv{403.146501}{231.779798}{-9.919198}{0.118650}%
\vSv{403.264855}{231.759360}{-9.823651}{0.713389}%
\vSv{403.969249}{231.637644}{-9.729000}{0.267961}%
\vSv{406.604169}{231.192765}{-9.450389}{0.183603}%
\vSv{406.786692}{231.162619}{-9.359289}{0.712413}%
\vSv{407.491019}{231.046763}{-9.269069}{0.203984}%
\vSv{410.065994}{230.632753}{-9.003648}{0.243862}%
\vSv{410.308197}{230.594589}{-8.916907}{0.711528}%
\vSv{411.012459}{230.484301}{-8.831023}{0.144610}%
\vSv{413.531579}{230.098560}{-8.578476}{0.299871}%
\vSv{413.829377}{230.053830}{-8.495978}{0.710728}%
\vSv{414.533575}{229.948827}{-8.414312}{0.089401}%
\vSv{417.000562}{229.589002}{-8.174259}{0.352036}%
\vSv{417.350241}{229.538948}{-8.095869}{0.710005}%
\vSv{418.054376}{229.438958}{-8.018285}{0.037959}%
\vSv{420.472610}{229.102922}{-7.790298}{0.400727}%
\vSv{420.870797}{229.048604}{-7.715871}{0.699273}%
\vSv{423.947422}{228.639195}{-7.425839}{0.446279}%
\vSv{424.391058}{228.581516}{-7.355217}{0.653721}%
\vSv{427.424723}{228.196729}{-7.080086}{0.488995}%
\vSv{427.911034}{228.136457}{-7.013109}{0.611005}%
\vSv{430.904266}{227.774475}{-6.752227}{0.529151}%
}}%
{\color{vltRed}\vlB{%
\vSv{431.430737}{227.712260}{-6.688730}{0.570849}%
\vSv{434.385826}{227.371422}{-6.441438}{0.566994}%
\vSv{434.950180}{227.307812}{-6.381256}{0.533006}%
\vSv{437.869201}{226.986601}{-6.146901}{0.602747}%
\vSv{438.469374}{226.922060}{-6.089872}{0.497253}%
\vSv{441.354209}{226.619088}{-5.867807}{0.636614}%
\vSv{441.988332}{226.554005}{-5.813772}{0.463386}%
\vSv{444.840686}{226.268000}{-5.603368}{0.668775}%
\vSv{445.507065}{226.202700}{-5.552171}{0.431225}%
}}%
{\color{vltNeutral}\vlB{%
\vSv{42.731690}{362.424242}{-17.344835}{0.789016}%
\vSv{43.180650}{362.189019}{-39.501419}{0.976062}%
\vSv{43.815065}{361.568149}{-50.175768}{1.175980}%
\vSv{44.515168}{360.664982}{-55.785708}{1.339413}%
\vSv{45.241097}{359.557367}{-59.000578}{1.462320}%
\vSv{45.979005}{358.303906}{-60.937974}{1.550445}%
\vSv{46.723259}{356.948671}{-62.124502}{1.610812}%
\vSv{47.471231}{355.524769}{-62.836359}{1.649689}%
\vSv{48.221556}{354.057030}{-63.231321}{1.672193}%
\vSv{48.973463}{352.564043}{-63.405769}{1.682355}%
\vSv{49.726489}{351.059683}{-63.421778}{1.683294}%
\vSv{50.480336}{349.554272}{-63.321036}{1.677401}%
\vSv{51.234808}{348.055453}{-63.132487}{1.666497}%
\vSv{51.989770}{346.568848}{-62.876766}{1.651960}%
\vSv{52.745124}{345.098557}{-62.568897}{1.634834}%
\vSv{53.500802}{343.647535}{-62.220000}{1.615906}%
\vSv{54.256751}{342.217872}{-61.838418}{1.595768}%
\vSv{55.012934}{340.811012}{-61.430480}{1.574862}%
\vSv{55.769320}{339.427908}{-61.001027}{1.553522}%
\vSv{56.525888}{338.069154}{-60.553791}{1.531995}%
\vSv{57.282620}{336.735066}{-60.091669}{1.510464}%
\vSv{58.039503}{335.425759}{-59.616926}{1.489066}%
\vSv{58.796527}{334.141197}{-59.131343}{1.467900}%
\vSv{59.553683}{332.881232}{-58.636329}{1.447039}%
\vSv{60.310965}{331.645632}{-58.133014}{1.426535}%
\vSv{61.068369}{330.434110}{-57.622306}{1.406425}%
\vSv{61.825890}{329.246332}{-57.104947}{1.386734}%
\vSv{62.583525}{328.081938}{-56.581551}{1.367478}%
\vSv{63.341270}{326.940544}{-56.052633}{1.348668}%
\vSv{64.099125}{325.821755}{-55.518635}{1.330308}%
\vSv{64.857086}{324.725169}{-54.979940}{1.312400}%
\vSv{65.615152}{323.650377}{-54.436889}{1.294943}%
}}%
{\color{vltNeutral}\vlB{%
\vSv{66.373322}{322.596973}{-53.889789}{1.277934}%
\vSv{67.131593}{321.564549}{-53.338928}{1.261368}%
\vSv{67.889964}{320.552703}{-52.784571}{1.245240}%
\vSv{68.648434}{319.561035}{-52.226974}{1.229543}%
\vSv{69.406999}{318.589151}{-51.666384}{1.214270}%
\vSv{70.165660}{317.636662}{-51.103041}{1.199414}%
\vSv{70.924413}{316.703186}{-50.537183}{1.184967}%
\vSv{71.683258}{315.788348}{-49.969045}{1.170921}%
\vSv{72.442190}{314.891777}{-49.398860}{1.157269}%
\vSv{73.201210}{314.013111}{-48.826864}{1.144002}%
\vSv{73.960313}{313.151994}{-48.253290}{1.131112}%
\vSv{74.719498}{312.308077}{-47.678373}{1.118591}%
\vSv{75.478762}{311.481016}{-47.102350}{1.106432}%
\vSv{76.238101}{310.670476}{-46.525455}{1.094626}%
\vSv{76.997514}{309.876128}{-45.947928}{1.083166}%
\vSv{77.756997}{309.097648}{-45.370004}{1.072043}%
\vSv{78.516547}{308.334719}{-44.791921}{1.061251}%
\vSv{79.276160}{307.587031}{-44.213917}{1.050781}%
\vSv{80.035834}{306.854281}{-43.636227}{1.040626}%
\vSv{80.795565}{306.136168}{-43.059089}{1.030778}%
\vSv{81.555349}{305.432402}{-42.482735}{1.021231}%
\vSv{82.315182}{304.742696}{-41.907399}{1.011976}%
\vSv{83.075062}{304.066768}{-41.333311}{1.003007}%
\vSv{83.834983}{303.404344}{-40.760698}{0.994316}%
\vSv{84.594943}{302.755153}{-40.189785}{0.985898}%
\vSv{85.354937}{302.118933}{-39.620793}{0.977743}%
\vSv{86.114962}{301.495422}{-39.053940}{0.969847}%
\vSv{86.875013}{300.884368}{-38.489438}{0.962203}%
\vSv{87.635087}{300.285522}{-37.927497}{0.954803}%
\vSv{88.395180}{299.698639}{-37.368320}{0.947641}%
\vSv{89.155287}{299.123481}{-36.812105}{0.940711}%
\vSv{89.915405}{298.559813}{-36.259045}{0.934007}%
}}%
{\color{vltNeutral}\vlB{%
\vSv{90.675531}{298.007407}{-35.709327}{0.927523}%
\vSv{91.435659}{297.466036}{-35.163133}{0.921252}%
\vSv{92.195787}{296.935481}{-34.620636}{0.915189}%
\vSv{92.955910}{296.415526}{-34.082006}{0.909327}%
\vSv{93.716025}{295.905958}{-33.547402}{0.903662}%
\vSv{94.476128}{295.406570}{-33.016981}{0.898187}%
\vSv{95.236216}{294.917159}{-32.490890}{0.892897}%
\vSv{95.996285}{294.437526}{-31.969269}{0.887787}%
\vSv{96.756332}{293.967474}{-31.452252}{0.882851}%
\vSv{97.516354}{293.506813}{-30.939965}{0.878084}%
\vSv{98.276347}{293.055356}{-30.432527}{0.873481}%
\vSv{99.036308}{292.612917}{-29.930050}{0.869037}%
\vSv{99.796234}{292.179318}{-29.432638}{0.864748}%
\vSv{100.556122}{291.754381}{-28.940389}{0.860608}%
\vSv{101.315971}{291.337934}{-28.453393}{0.856613}%
\vSv{102.075776}{290.929806}{-27.971733}{0.852758}%
\vSv{102.835535}{290.529832}{-27.495486}{0.849039}%
\vSv{103.595247}{290.137848}{-27.024720}{0.845453}%
\vSv{104.354908}{289.753696}{-26.559498}{0.841993}%
\vSv{105.114517}{289.377218}{-26.099876}{0.838657}%
\vSv{105.874071}{289.008261}{-25.645904}{0.835441}%
\vSv{106.633569}{288.646676}{-25.197625}{0.832340}%
\vSv{107.393008}{288.292314}{-24.755075}{0.829350}%
\vSv{108.152388}{287.945032}{-24.318286}{0.826469}%
\vSv{108.911706}{287.604688}{-23.887283}{0.823692}%
\vSv{109.670961}{287.271143}{-23.462085}{0.821017}%
\vSv{110.430151}{286.944261}{-23.042707}{0.818439}%
\vSv{111.189276}{286.623911}{-22.629158}{0.815955}%
\vSv{111.948334}{286.309960}{-22.221442}{0.813562}%
\vSv{112.707325}{286.002281}{-21.819557}{0.811257}%
\vSv{113.466246}{285.700749}{-21.423499}{0.809038}%
\vSv{114.225098}{285.405241}{-21.033257}{0.806900}%
}}%
{\color{vltNeutral}\vlB{%
\vSv{114.983880}{285.115637}{-20.648818}{0.804842}%
\vSv{115.742591}{284.831818}{-20.270163}{0.802860}%
\vSv{116.501230}{284.553670}{-19.897271}{0.800951}%
\vSv{117.259797}{284.281078}{-19.530115}{0.799114}%
\vSv{118.018292}{284.013932}{-19.168668}{0.797346}%
\vSv{118.776715}{283.752124}{-18.812897}{0.795644}%
\vSv{119.535064}{283.495545}{-18.462766}{0.794006}%
\vSv{120.293341}{283.244093}{-18.118239}{0.792429}%
\vSv{121.051544}{282.997664}{-17.779274}{0.790912}%
\vSv{121.809674}{282.756158}{-17.445828}{0.789452}%
\vSv{122.567732}{282.519477}{-17.117856}{0.788048}%
\vSv{123.325716}{282.287525}{-16.795310}{0.786696}%
\vSv{124.083628}{282.060206}{-16.478141}{0.785396}%
\vSv{124.841467}{281.837429}{-16.166297}{0.784145}%
\vSv{125.599233}{281.619103}{-15.859725}{0.782942}%
\vSv{126.356928}{281.405138}{-15.558371}{0.781784}%
\vSv{127.114552}{281.195448}{-15.262178}{0.780671}%
\vSv{127.872104}{280.989947}{-14.971090}{0.779601}%
\vSv{128.629586}{280.788551}{-14.685047}{0.778571}%
\vSv{129.386997}{280.591179}{-14.403991}{0.777581}%
\vSv{130.144339}{280.397750}{-14.127861}{0.776628}%
\vSv{130.901611}{280.208186}{-13.856595}{0.775713}%
\vSv{131.658816}{280.022408}{-13.590133}{0.774832}%
\vSv{132.415952}{279.840342}{-13.328412}{0.773986}%
\vSv{133.173021}{279.661914}{-13.071368}{0.773172}%
\vSv{133.930023}{279.487050}{-12.818939}{0.772389}%
\vSv{134.686960}{279.315679}{-12.571061}{0.771637}%
\vSv{135.443831}{279.147732}{-12.327670}{0.770913}%
\vSv{136.200638}{278.983140}{-12.088702}{0.770218}%
\vSv{136.957381}{278.821837}{-11.854093}{0.769550}%
\vSv{137.714061}{278.663756}{-11.623779}{0.768907}%
\vSv{138.470679}{278.508833}{-11.397697}{0.768289}%
}}%
{\color{vltNeutral}\vlB{%
\vSv{139.227236}{278.357005}{-11.175781}{0.767696}%
\vSv{139.983732}{278.208211}{-10.957969}{0.767125}%
\vSv{140.740168}{278.062389}{-10.744196}{0.766577}%
\vSv{141.496545}{277.919480}{-10.534401}{0.766050}%
\vSv{142.252863}{277.779427}{-10.328519}{0.765543}%
\vSv{143.009124}{277.642171}{-10.126488}{0.765056}%
\vSv{143.765329}{277.507657}{-9.928246}{0.764588}%
\vSv{144.521477}{277.375831}{-9.733731}{0.764139}%
\vSv{145.277571}{277.246638}{-9.542882}{0.763706}%
\vSv{146.033610}{277.120027}{-9.355638}{0.763291}%
\vSv{146.789596}{276.995945}{-9.171939}{0.762892}%
\vSv{147.545530}{276.874341}{-8.991726}{0.762509}%
\vSv{148.301411}{276.755168}{-8.814938}{0.762140}%
\vSv{149.057242}{276.638375}{-8.641518}{0.761786}%
\vSv{149.813022}{276.523915}{-8.471408}{0.761446}%
\vSv{150.568753}{276.411742}{-8.304550}{0.761119}%
\vSv{151.324436}{276.301810}{-8.140887}{0.760805}%
\vSv{152.080071}{276.194074}{-7.980365}{0.760503}%
\vSv{152.835658}{276.088490}{-7.822927}{0.760213}%
\vSv{153.591200}{275.985016}{-7.668519}{0.759934}%
\vSv{154.346695}{275.883609}{-7.517086}{0.759667}%
\vSv{155.102147}{275.784228}{-7.368577}{0.759410}%
\vSv{155.857554}{275.686833}{-7.222938}{0.759162}%
\vSv{156.612918}{275.591383}{-7.080117}{0.758925}%
\vSv{157.368240}{275.497840}{-6.940063}{0.758697}%
\vSv{158.123519}{275.406166}{-6.802727}{0.758478}%
\vSv{158.878758}{275.316323}{-6.668058}{0.758267}%
\vSv{159.633957}{275.228276}{-6.536008}{0.758065}%
\vSv{160.389116}{275.141987}{-6.406528}{0.757871}%
\vSv{161.144236}{275.057422}{-6.279571}{0.757684}%
\vSv{161.899318}{274.974547}{-6.155090}{0.757505}%
\vSv{162.654362}{274.893327}{-6.033040}{0.757333}%
}}%
{\color{vltNeutral}\vlB{%
\vSv{163.409370}{274.813730}{-5.913374}{0.757167}%
\vSv{164.164341}{274.735723}{-5.796049}{0.757008}%
\vSv{164.919277}{274.659274}{-5.681021}{0.756855}%
\vSv{165.674178}{274.584353}{-5.568246}{0.756709}%
\vSv{166.429045}{274.510929}{-5.457682}{0.756568}%
\vSv{167.183878}{274.438971}{-5.349287}{0.756432}%
\vSv{167.938678}{274.368451}{-5.243020}{0.756302}%
\vSv{168.693446}{274.299340}{-5.138842}{0.756177}%
\vSv{169.448182}{274.231609}{-5.036711}{0.756057}%
\vSv{170.202887}{274.165232}{-4.936590}{0.755942}%
\vSv{170.957561}{274.100181}{-4.838440}{0.755831}%
\vSv{171.712205}{274.036429}{-4.742223}{0.755725}%
\vSv{172.466820}{273.973951}{-4.647902}{0.755623}%
\vSv{173.221406}{273.912721}{-4.555441}{0.755525}%
\vSv{173.975963}{273.852715}{-4.464804}{0.755431}%
\vSv{174.730493}{273.793907}{-4.375956}{0.755340}%
\vSv{175.484995}{273.736274}{-4.288862}{0.755253}%
\vSv{176.239470}{273.679793}{-4.203490}{0.755169}%
\vSv{176.993919}{273.624440}{-4.119804}{0.755089}%
\vSv{177.748343}{273.570192}{-4.037774}{0.755012}%
\vSv{178.502741}{273.517029}{-3.957366}{0.754938}%
\vSv{179.257114}{273.464927}{-3.878550}{0.754867}%
\vSv{180.011463}{273.413867}{-3.801293}{0.754799}%
\vSv{180.765788}{273.363826}{-3.725567}{0.754733}%
\vSv{181.520090}{273.314786}{-3.651341}{0.754670}%
\vSv{182.274368}{273.266725}{-3.578586}{0.754609}%
\vSv{183.028624}{273.219624}{-3.507273}{0.754551}%
\vSv{183.782858}{273.173464}{-3.437375}{0.754495}%
\vSv{184.537071}{273.128226}{-3.368862}{0.754442}%
\vSv{185.291262}{273.083892}{-3.301710}{0.754390}%
\vSv{186.045432}{273.040444}{-3.235890}{0.754341}%
\vSv{186.799582}{272.997864}{-3.171376}{0.754293}%
}}%
{\color{vltNeutral}\vlB{%
\vSv{187.553712}{272.956134}{-3.108144}{0.754248}%
\vSv{188.307822}{272.915238}{-3.046168}{0.754204}%
\vSv{189.061913}{272.875160}{-2.985422}{0.754162}%
\vSv{189.815985}{272.835881}{-2.925884}{0.754121}%
\vSv{190.570039}{272.797388}{-2.867529}{0.754082}%
\vSv{191.324074}{272.759664}{-2.810335}{0.754045}%
\vSv{192.078091}{272.722693}{-2.754277}{0.754009}%
\vSv{192.832092}{272.686461}{-2.699334}{0.753975}%
\vSv{193.586075}{272.650952}{-2.645484}{0.753942}%
\vSv{194.340041}{272.616153}{-2.592706}{0.753910}%
\vSv{195.093991}{272.582050}{-2.540977}{0.753879}%
\vSv{195.847924}{272.548627}{-2.490278}{0.753850}%
\vSv{196.601842}{272.515873}{-2.440588}{0.753822}%
\vSv{197.355745}{272.483772}{-2.391887}{0.753795}%
\vSv{198.109632}{272.452313}{-2.344156}{0.753769}%
\vSv{198.863504}{272.421483}{-2.297375}{0.753744}%
\vSv{199.617362}{272.391268}{-2.251526}{0.753720}%
\vSv{200.371205}{272.361657}{-2.206590}{0.753697}%
\vSv{201.125035}{272.332638}{-2.162549}{0.753675}%
\vSv{201.878850}{272.304198}{-2.119385}{0.753654}%
\vSv{202.632652}{272.276327}{-2.077081}{0.753633}%
\vSv{203.386441}{272.249012}{-2.035621}{0.753614}%
\vSv{204.140217}{272.222243}{-1.994986}{0.753595}%
\vSv{204.893981}{272.196009}{-1.955161}{0.753577}%
\vSv{205.647731}{272.170299}{-1.916131}{0.753559}%
\vSv{206.401470}{272.145102}{-1.877878}{0.753543}%
\vSv{207.155197}{272.120409}{-1.840388}{0.753527}%
\vSv{207.908912}{272.096210}{-1.803645}{0.753511}%
\vSv{208.662615}{272.072493}{-1.767635}{0.753497}%
\vSv{209.416307}{272.049251}{-1.732343}{0.753482}%
\vSv{210.169988}{272.026473}{-1.697754}{0.753469}%
\vSv{210.923659}{272.004150}{-1.663856}{0.753456}%
}}%
{\color{vltNeutral}\vlB{%
\vSv{211.677318}{271.982273}{-1.630633}{0.753443}%
\vSv{212.430968}{271.960833}{-1.598074}{0.753431}%
\vSv{213.184607}{271.939821}{-1.566163}{0.753420}%
\vSv{213.938236}{271.919229}{-1.534890}{0.753408}%
\vSv{214.691855}{271.899048}{-1.504240}{0.753398}%
\vSv{215.445465}{271.879271}{-1.474202}{0.753387}%
\vSv{216.199065}{271.859889}{-1.444763}{0.753378}%
\vSv{216.952657}{271.840894}{-1.415911}{0.753368}%
\vSv{217.706239}{271.822278}{-1.387635}{0.753359}%
\vSv{218.459812}{271.804034}{-1.359923}{0.753350}%
\vSv{219.213376}{271.786155}{-1.332765}{0.753342}%
\vSv{219.966933}{271.768633}{-1.306148}{0.753334}%
\vSv{220.720480}{271.751461}{-1.280062}{0.753326}%
\vSv{221.474020}{271.734632}{-1.254498}{0.753319}%
\vSv{222.227551}{271.718140}{-1.229443}{0.753311}%
\vSv{278.968452}{266.333333}{-2.008788}{0.703361}%
\vSv{279.609019}{266.308679}{-5.989371}{0.706787}%
\vSv{280.251707}{266.234930}{-9.862155}{0.713472}%
\vSv{280.897690}{266.112727}{-13.565222}{0.723101}%
\vSv{281.547838}{265.943122}{-17.049496}{0.735241}%
\vSv{282.202690}{265.727551}{-20.280483}{0.749385}%
\vSv{282.862478}{265.467802}{-23.237933}{0.764989}%
\vSv{283.527182}{265.165976}{-25.914052}{0.781509}%
\vSv{284.196600}{264.824439}{-28.310948}{0.798432}%
\vSv{284.870416}{264.445777}{-30.437937}{0.815294}%
\vSv{285.548251}{264.032745}{-32.309098}{0.831694}%
\vSv{286.229709}{263.588216}{-33.941278}{0.847300}%
\vSv{286.914401}{263.115132}{-35.352581}{0.861848}%
\vSv{287.601961}{262.616461}{-36.561307}{0.875139}%
\vSv{288.292057}{262.095156}{-37.585247}{0.887036}%
\vSv{288.984392}{261.554117}{-38.441263}{0.897456}%
\vSv{289.678705}{260.996157}{-39.145060}{0.906362}%
}}%
{\color{vltNeutral}\vlB{%
\vSv{290.374766}{260.423984}{-39.711095}{0.913754}%
\vSv{291.072377}{259.840171}{-40.152578}{0.919667}%
\vSv{291.771366}{259.247147}{-40.481514}{0.924158}%
\vSv{292.471584}{258.647181}{-40.708790}{0.927305}%
\vSv{293.172902}{258.042379}{-40.844267}{0.929198}%
\vSv{293.875206}{257.434679}{-40.896872}{0.929936}%
\vSv{294.578398}{256.825850}{-40.874700}{0.929625}%
\vSv{295.282392}{256.217497}{-40.785101}{0.928370}%
\vSv{295.987111}{255.611064}{-40.634758}{0.926276}%
\vSv{296.692487}{255.007841}{-40.429763}{0.923446}%
\vSv{297.398459}{254.408972}{-40.175681}{0.919980}%
\vSv{298.104974}{253.815462}{-39.877606}{0.915969}%
\vSv{298.811980}{253.228189}{-39.540210}{0.911500}%
\vSv{299.519432}{252.647910}{-39.167788}{0.906654}%
\vSv{300.227289}{252.075273}{-38.764290}{0.901505}%
\vSv{300.935512}{251.510825}{-38.333360}{0.896118}%
\vSv{301.644064}{250.955020}{-37.878355}{0.890554}%
\vSv{302.352914}{250.408231}{-37.402378}{0.884867}%
\vSv{303.062028}{249.870755}{-36.908290}{0.879103}%
\vSv{303.771378}{249.342822}{-36.398734}{0.873305}%
\vSv{304.480937}{248.824602}{-35.876150}{0.867507}%
\vSv{305.190677}{248.316213}{-35.342787}{0.861743}%
\vSv{305.900574}{247.817723}{-34.800718}{0.856038}%
\vSv{306.610606}{247.329161}{-34.251848}{0.850415}%
\vSv{307.320751}{246.850521}{-33.697930}{0.844893}%
\vSv{308.030987}{246.381762}{-33.140568}{0.839487}%
\vSv{308.741296}{245.922819}{-32.581231}{0.834209}%
\vSv{309.451660}{245.473602}{-32.021258}{0.829071}%
\vSv{310.162061}{245.034000}{-31.461867}{0.824079}%
\vSv{310.872485}{244.603888}{-30.904165}{0.819238}%
\vSv{311.582916}{244.183125}{-30.349149}{0.814553}%
\vSv{312.293340}{243.771557}{-29.797718}{0.810026}%
}}%
{\color{vltNeutral}\vlB{%
\vSv{313.003746}{243.369023}{-29.250679}{0.805658}%
\vSv{313.714122}{242.975353}{-28.708747}{0.801449}%
\vSv{314.424457}{242.590371}{-28.172562}{0.797397}%
\vSv{315.134741}{242.213897}{-27.642685}{0.793500}%
\vSv{315.844966}{241.845748}{-27.119605}{0.789757}%
\vSv{316.555123}{241.485737}{-26.603751}{0.786164}%
\vSv{317.265206}{241.133679}{-26.095487}{0.782717}%
\vSv{317.975209}{240.789387}{-25.595125}{0.779413}%
\vSv{318.685125}{240.452673}{-25.102924}{0.776248}%
\vSv{319.394949}{240.123353}{-24.619098}{0.773216}%
\vSv{320.104678}{239.801244}{-24.143817}{0.770315}%
\vSv{320.814307}{239.486163}{-23.677212}{0.767538}%
\vSv{321.523834}{239.177932}{-23.219381}{0.764883}%
\vSv{322.233255}{238.876375}{-22.770386}{0.762343}%
\vSv{322.942568}{238.581319}{-22.330264}{0.759916}%
\vSv{323.651773}{238.292593}{-21.899024}{0.757595}%
\vSv{324.360867}{238.010031}{-21.476650}{0.755377}%
\vSv{325.069849}{237.733471}{-21.063109}{0.753258}%
\vSv{325.778719}{237.462753}{-20.658346}{0.751233}%
\vSv{326.487477}{237.197722}{-20.262292}{0.749298}%
\vSv{327.196122}{236.938227}{-19.874862}{0.747449}%
\vSv{327.904655}{236.684119}{-19.495959}{0.745683}%
\vSv{328.613076}{236.435254}{-19.125475}{0.743995}%
\vSv{329.321385}{236.191493}{-18.763291}{0.742382}%
\vSv{330.029585}{235.952699}{-18.409283}{0.740842}%
\vSv{330.737675}{235.718739}{-18.063317}{0.739369}%
\vSv{331.445658}{235.489485}{-17.725256}{0.737962}%
\vSv{332.153533}{235.264810}{-17.394957}{0.736617}%
\vSv{332.861303}{235.044594}{-17.072272}{0.735331}%
\vSv{333.568969}{234.828717}{-16.757052}{0.734102}%
\vSv{334.276533}{234.617065}{-16.449145}{0.732926}%
\vSv{334.983996}{234.409526}{-16.148399}{0.731802}%
}}%
{\color{vltNeutral}\vlB{%
\vSv{335.691360}{234.205993}{-15.854658}{0.730727}%
\vSv{336.398627}{234.006360}{-15.567769}{0.729699}%
\vSv{337.105799}{233.810524}{-15.287578}{0.728715}%
\vSv{337.812877}{233.618389}{-15.013930}{0.727773}%
\vSv{338.519863}{233.429856}{-14.746673}{0.726871}%
\vSv{339.226759}{233.244834}{-14.485655}{0.726008}%
\vSv{339.933567}{233.063232}{-14.230727}{0.725182}%
\vSv{340.640289}{232.884963}{-13.981741}{0.724391}%
\vSv{341.346927}{232.709941}{-13.738550}{0.723632}%
\vSv{342.053482}{232.538084}{-13.501011}{0.722906}%
\vSv{342.759957}{232.369313}{-13.268982}{0.722210}%
\vSv{343.466352}{232.203549}{-13.042323}{0.721542}%
\vSv{344.172671}{232.040718}{-12.820900}{0.720902}%
\vSv{344.878915}{231.880747}{-12.604577}{0.720288}%
\vSv{345.585085}{231.723565}{-12.393224}{0.719700}%
\vSv{346.291183}{231.569103}{-12.186713}{0.719135}%
\vSv{346.997212}{231.417295}{-11.984917}{0.718593}%
\vSv{347.703172}{231.268076}{-11.787715}{0.718072}%
\vSv{348.409065}{231.121384}{-11.594986}{0.717572}%
\vSv{349.114894}{230.977158}{-11.406614}{0.717093}%
\vSv{349.820659}{230.835338}{-11.222485}{0.716632}%
\vSv{350.526362}{230.695867}{-11.042487}{0.716189}%
\vSv{351.232004}{230.558691}{-10.866512}{0.715763}%
\vSv{351.937588}{230.423754}{-10.694453}{0.715354}%
\vSv{352.643115}{230.291005}{-10.526209}{0.714961}%
\vSv{353.348585}{230.160392}{-10.361679}{0.714582}%
\vSv{354.054001}{230.031866}{-10.200766}{0.714218}%
\vSv{354.759364}{229.905380}{-10.043373}{0.713868}%
\vSv{355.464675}{229.780886}{-9.889409}{0.713531}%
\vSv{356.169935}{229.658339}{-9.738785}{0.713207}%
\vSv{356.875146}{229.537695}{-9.591411}{0.712894}%
\vSv{357.580309}{229.418912}{-9.447205}{0.712594}%
}}%
{\color{vltNeutral}\vlB{%
\vSv{358.285425}{229.301948}{-9.306082}{0.712304}%
\vSv{358.990495}{229.186762}{-9.167962}{0.712025}%
\vSv{359.695521}{229.073316}{-9.032768}{0.711756}%
\vSv{360.400503}{228.961571}{-8.900423}{0.711496}%
\vSv{361.105443}{228.851490}{-8.770854}{0.711246}%
\vSv{361.810342}{228.743037}{-8.643989}{0.711005}%
\vSv{362.515200}{228.636177}{-8.519757}{0.710772}%
\vSv{363.220019}{228.530875}{-8.398093}{0.710548}%
\vSv{363.924800}{228.427100}{-8.278929}{0.710331}%
\vSv{364.629544}{228.324818}{-8.162202}{0.710122}%
\vSv{365.334251}{228.223997}{-8.047850}{0.709921}%
\vSv{366.038923}{228.124608}{-7.935813}{0.709726}%
\vSv{366.743560}{228.026621}{-7.826031}{0.709537}%
\vSv{367.448163}{227.930006}{-7.718448}{0.709356}%
\vSv{368.152733}{227.834736}{-7.613010}{0.709180}%
\vSv{368.857271}{227.740783}{-7.509661}{0.709010}%
\vSv{369.561778}{227.648120}{-7.408350}{0.708846}%
\vSv{370.266254}{227.556721}{-7.309026}{0.708687}%
\vSv{370.970701}{227.466562}{-7.211641}{0.708534}%
\vSv{371.675118}{227.377616}{-7.116145}{0.708386}%
\vSv{372.379507}{227.289860}{-7.022493}{0.708242}%
\vSv{373.083868}{227.203271}{-6.930639}{0.708103}%
\vSv{373.788202}{227.117826}{-6.840540}{0.707969}%
\vSv{374.492509}{227.033503}{-6.752153}{0.707838}%
\vSv{375.196791}{226.950279}{-6.665436}{0.707712}%
\vSv{375.901047}{226.868133}{-6.580349}{0.707590}%
\vSv{376.605279}{226.787046}{-6.496853}{0.707472}%
\vSv{377.309487}{226.706997}{-6.414910}{0.707358}%
\vSv{378.013671}{226.627965}{-6.334483}{0.707247}%
\vSv{378.717833}{226.549933}{-6.255536}{0.707139}%
\vSv{379.421972}{226.472881}{-6.178034}{0.707035}%
\vSv{380.126089}{226.396791}{-6.101943}{0.706934}%
}}%
{\color{vltNeutral}\vlB{%
\vSv{380.830185}{226.321646}{-6.027230}{0.706836}%
\vSv{381.534260}{226.247427}{-5.953862}{0.706741}%
\vSv{382.238315}{226.174118}{-5.881809}{0.706649}%
\vSv{382.942350}{226.101703}{-5.811040}{0.706560}%
\vSv{383.646365}{226.030166}{-5.741526}{0.706473}%
\vSv{384.350361}{225.959489}{-5.673237}{0.706389}%
\vSv{385.054339}{225.889659}{-5.606146}{0.706307}%
\vSv{385.758298}{225.820660}{-5.540226}{0.706228}%
\vSv{386.462240}{225.752478}{-5.475450}{0.706151}%
\vSv{387.166164}{225.685098}{-5.411792}{0.706076}%
\vSv{387.870071}{225.618505}{-5.349227}{0.706004}%
\vSv{388.573962}{225.552687}{-5.287731}{0.705933}%
\vSv{389.277837}{225.487630}{-5.227280}{0.705864}%
\vSv{389.981695}{225.423321}{-5.167850}{0.705798}%
\vSv{390.685538}{225.359748}{-5.109420}{0.705733}%
\vSv{391.389366}{225.296896}{-5.051967}{0.705670}%
\vSv{392.093179}{225.234756}{-4.995471}{0.705609}%
\vSv{392.796977}{225.173313}{-4.939909}{0.705550}%
\vSv{393.500761}{225.112558}{-4.885263}{0.705492}%
\vSv{394.204531}{225.052478}{-4.831512}{0.705436}%
\vSv{394.908288}{224.993062}{-4.778636}{0.705381}%
\vSv{395.612031}{224.934299}{-4.726618}{0.705328}%
\vSv{396.315761}{224.876179}{-4.675440}{0.705276}%
\vSv{397.019478}{224.818691}{-4.625082}{0.705225}%
\vSv{397.723183}{224.761825}{-4.575528}{0.705176}%
\vSv{398.426876}{224.705571}{-4.526762}{0.705128}%
\vSv{399.130556}{224.649919}{-4.478766}{0.705082}%
\vSv{399.834225}{224.594859}{-4.431524}{0.705037}%
\vSv{400.537882}{224.540383}{-4.385022}{0.704993}%
\vSv{401.241528}{224.486480}{-4.339243}{0.704950}%
\vSv{401.945163}{224.433142}{-4.294174}{0.704908}%
\vSv{402.648787}{224.380361}{-4.249798}{0.704867}%
}}%
{\color{vltNeutral}\vlB{%
\vSv{403.352400}{224.328127}{-4.206103}{0.704827}%
\vSv{404.056003}{224.276432}{-4.163074}{0.704788}%
\vSv{404.759596}{224.225267}{-4.120699}{0.704751}%
\vSv{405.463179}{224.174625}{-4.078963}{0.704714}%
\vSv{406.166752}{224.124498}{-4.037854}{0.704678}%
\vSv{406.870315}{224.074878}{-3.997360}{0.704643}%
\vSv{407.573869}{224.025757}{-3.957469}{0.704609}%
\vSv{408.277414}{223.977128}{-3.918167}{0.704576}%
\vSv{408.980949}{223.928983}{-3.879445}{0.704543}%
\vSv{409.684476}{223.881315}{-3.841291}{0.704512}%
\vSv{410.387994}{223.834118}{-3.803693}{0.704481}%
\vSv{411.091504}{223.787384}{-3.766641}{0.704451}%
\vSv{411.795005}{223.741106}{-3.730124}{0.704421}%
\vSv{412.498498}{223.695279}{-3.694132}{0.704392}%
\vSv{413.201983}{223.649895}{-3.658655}{0.704364}%
\vSv{413.905460}{223.604948}{-3.623683}{0.704337}%
\vSv{414.608930}{223.560432}{-3.589206}{0.704310}%
\vSv{415.312391}{223.516340}{-3.555216}{0.704284}%
\vSv{416.015846}{223.472667}{-3.521703}{0.704259}%
\vSv{416.719293}{223.429407}{-3.488657}{0.704234}%
\vSv{417.422733}{223.386554}{-3.456072}{0.704210}%
\vSv{418.126165}{223.344101}{-3.423937}{0.704186}%
\vSv{418.829591}{223.302045}{-3.392244}{0.704163}%
\vSv{419.533010}{223.260379}{-3.360986}{0.704140}%
\vSv{420.236422}{223.219098}{-3.330154}{0.704118}%
\vSv{420.939828}{223.178196}{-3.299741}{0.704096}%
\vSv{421.643228}{223.137668}{-3.269738}{0.704075}%
\vSv{422.346621}{223.097510}{-3.240140}{0.704054}%
\vSv{423.050008}{223.057716}{-3.210937}{0.704034}%
\vSv{423.753388}{223.018282}{-3.182124}{0.704014}%
\vSv{424.456763}{222.979202}{-3.153693}{0.703995}%
\vSv{425.160132}{222.940472}{-3.125637}{0.703976}%
}}%
{\color{vltNeutral}\vlB{%
\vSv{425.863495}{222.902087}{-3.097950}{0.703958}%
\vSv{426.566853}{222.864043}{-3.070626}{0.703940}%
\vSv{427.270204}{222.826336}{-3.043657}{0.703922}%
\vSv{427.973551}{222.788959}{-3.017038}{0.703905}%
\vSv{428.676892}{222.751911}{-2.990763}{0.703888}%
\vSv{429.380228}{222.715186}{-2.964825}{0.703871}%
\vSv{430.083558}{222.678779}{-2.939219}{0.703855}%
\vSv{430.786884}{222.642688}{-2.913939}{0.703839}%
\vSv{431.490204}{222.606908}{-2.888979}{0.703823}%
\vSv{432.193520}{222.571435}{-2.864335}{0.703808}%
\vSv{432.896830}{222.536264}{-2.840000}{0.703793}%
\vSv{433.600136}{222.501394}{-2.815970}{0.703779}%
\vSv{434.303437}{222.466818}{-2.792239}{0.703764}%
\vSv{435.006734}{222.432535}{-2.768802}{0.703750}%
\vSv{435.710026}{222.398539}{-2.745655}{0.703737}%
\vSv{436.413314}{222.364829}{-2.722792}{0.703723}%
\vSv{437.116597}{222.331399}{-2.700209}{0.703710}%
\vSv{437.819876}{222.298247}{-2.677901}{0.703697}%
\vSv{438.523150}{222.265370}{-2.655864}{0.703685}%
\vSv{439.226421}{222.232763}{-2.634093}{0.703672}%
\vSv{439.929687}{222.200424}{-2.612584}{0.703660}%
\vSv{440.632949}{222.168350}{-2.591332}{0.703648}%
\vSv{441.336208}{222.136536}{-2.570334}{0.703637}%
\vSv{442.039462}{222.104981}{-2.549586}{0.703625}%
\vSv{442.742713}{222.073681}{-2.529083}{0.703614}%
\vSv{443.445960}{222.042633}{-2.508821}{0.703603}%
\vSv{444.149203}{222.011834}{-2.488797}{0.703593}%
\vSv{444.852442}{221.981281}{-2.469007}{0.703582}%
\vSv{445.555678}{221.950972}{-2.449447}{0.703572}%
\vSv{446.258910}{221.920903}{-2.430114}{0.703562}%
}}%
{\color{black!40}\vlB{%
\vSn{362.575000}{216.000000}{90.000000}{4.500000}%
\vSn{362.575000}{223.000000}{90.000000}{4.500000}%
\vSn{362.575000}{230.000000}{90.000000}{4.500000}%
\vSn{362.575000}{237.000000}{90.000000}{4.500000}%
\vSn{362.575000}{244.000000}{90.000000}{4.500000}%
\vSn{362.575000}{251.000000}{90.000000}{4.500000}%
\vSn{362.575000}{258.000000}{90.000000}{4.500000}%
\vSn{362.575000}{265.000000}{90.000000}{4.500000}%
\vSn{362.575000}{272.000000}{90.000000}{4.500000}%
\vSn{362.575000}{279.000000}{90.000000}{4.500000}%
\vSn{362.575000}{286.000000}{90.000000}{4.500000}%
\vSn{362.575000}{293.000000}{90.000000}{4.500000}%
\vSn{362.575000}{300.000000}{90.000000}{4.500000}%
\vSn{362.575000}{307.000000}{90.000000}{4.500000}%
\vSn{362.575000}{314.000000}{90.000000}{4.500000}%
\vSn{362.575000}{321.000000}{90.000000}{4.500000}%
\vSn{362.575000}{328.000000}{90.000000}{4.500000}%
\vSn{362.575000}{335.000000}{90.000000}{4.500000}%
\vSn{362.575000}{342.000000}{90.000000}{4.500000}%
\vSn{362.575000}{349.000000}{90.000000}{4.500000}%
\vSn{362.575000}{356.000000}{90.000000}{4.500000}%
\vSn{362.575000}{363.000000}{90.000000}{4.000000}%
}}%
{\color{black}\put(384.00000,356.93333){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\omega_s$ guide}}}%
{\color{vltTeal}\vlB{%
\vSg{40.000000}{163.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(69.00000,163.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $d=0.2$}}}%
{\color{vltBlue}\vlB{%
\vSg{147.000000}{163.000000}{0.000000}{4.500000}%
\vSg{154.000000}{163.000000}{0.000000}{4.500000}%
\vSg{161.000000}{163.000000}{0.000000}{4.500000}%
\vSg{168.000000}{163.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(176.00000,163.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $d=0.8$}}}%
{\color{vltRed}\vlB{%
\vSg{254.000000}{163.000000}{0.000000}{1.100000}%
\vSg{257.500000}{163.000000}{0.000000}{1.100000}%
\vSg{261.000000}{163.000000}{0.000000}{1.100000}%
\vSg{264.500000}{163.000000}{0.000000}{1.100000}%
\vSg{268.000000}{163.000000}{0.000000}{1.100000}%
\vSg{271.500000}{163.000000}{0.000000}{1.100000}%
\vSg{275.000000}{163.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(283.00000,163.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $d=1$}}}%
{\color{vltNeutral}\vlB{%
\vSg{361.000000}{163.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(390.00000,163.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $d=2$}}}%
{\color{black}\put(235.00000,139.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $d<1$: oscillatory poles\qquad $d<1/\sqrt2$: finite-frequency amplitude peak}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{120.000000}{0.000000}{434.000000}%
}}%
{\color{black}\vlB{%
\vSi{29.300000}{52.500000}{90.000000}{29.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{24.796974}{48.500000}{38.659808}{6.403124}%
\vSd{24.796974}{52.500000}{38.659808}{6.403124}%
\vSd{24.796974}{56.500000}{38.659808}{6.403124}%
\vSd{24.796974}{60.500000}{38.659808}{6.403124}%
\vSd{24.796974}{64.500000}{38.659808}{6.403124}%
\vSd{24.796974}{68.500000}{38.659808}{6.403124}%
\vSd{24.796974}{72.500000}{38.659808}{6.403124}%
\vSd{24.796974}{76.500000}{38.659808}{6.403124}%
}}%
{\color{black}\vlB{%
\vSi{183.300000}{52.500000}{90.000000}{29.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{178.796974}{48.500000}{38.659808}{6.403124}%
\vSd{178.796974}{52.500000}{38.659808}{6.403124}%
\vSd{178.796974}{56.500000}{38.659808}{6.403124}%
\vSd{178.796974}{60.500000}{38.659808}{6.403124}%
\vSd{178.796974}{64.500000}{38.659808}{6.403124}%
\vSd{178.796974}{68.500000}{38.659808}{6.403124}%
\vSd{178.796974}{72.500000}{38.659808}{6.403124}%
\vSd{178.796974}{76.500000}{38.659808}{6.403124}%
}}%
{\color{black!38}\vlB{%
\vSk{57.939119}{67.526311}{-62.892095}{4.500000}%
\vSk{61.128793}{61.295261}{-62.892095}{3.310380}%
\vSk{62.965392}{58.348526}{3.998754}{1.189620}%
\vSk{66.646030}{58.605821}{3.998754}{4.500000}%
\vSk{73.017178}{59.599281}{57.677363}{4.500000}%
\vSk{76.759982}{65.514635}{57.677363}{1.134907}%
\vSk{75.815397}{66.473689}{117.107905}{3.365093}%
\vSk{72.650654}{71.694502}{117.107905}{4.445287}%
\vSk{72.924240}{75.651474}{-176.001246}{0.054713}%
\vSk{65.941281}{75.473321}{-176.001246}{4.500000}%
\vSk{62.965392}{74.985178}{-176.001246}{0.483151}%
\vSk{60.507512}{74.951485}{-122.322637}{4.016849}%
\vSk{57.957158}{69.444418}{-122.322637}{2.269813}%
\vSk{135.939119}{67.526311}{-62.892095}{4.500000}%
\vSk{139.128793}{61.295261}{-62.892095}{3.310380}%
\vSk{140.965392}{58.348526}{3.998754}{1.189620}%
\vSk{144.646030}{58.605821}{3.998754}{4.500000}%
\vSk{151.017178}{59.599281}{57.677363}{4.500000}%
\vSk{154.759982}{65.514635}{57.677363}{1.134907}%
\vSk{153.815397}{66.473689}{117.107905}{3.365093}%
\vSk{150.650654}{71.694502}{117.107905}{4.445287}%
\vSk{150.924240}{75.651474}{-176.001246}{0.054713}%
\vSk{143.941281}{75.473321}{-176.001246}{4.500000}%
\vSk{140.965392}{74.985178}{-176.001246}{0.483151}%
\vSk{138.507512}{74.951485}{-122.322637}{4.016849}%
\vSk{135.957158}{69.444418}{-122.322637}{2.269813}%
}}%
{\color{black!65}\vlB{%
\vSc{30.000000}{67.000000}{0.000000}{3.500000}%
\vSc{33.038555}{67.000000}{67.352318}{0.563208}%
\vSc{33.240686}{67.519779}{72.245000}{0.521922}%
\vSc{33.389025}{68.016842}{76.908419}{0.464699}%
\vSc{33.486683}{68.469463}{81.575278}{0.392636}%
\vSc{33.539673}{68.857862}{86.638251}{0.307731}%
\vSc{33.546127}{69.165064}{93.084578}{0.212886}%
\vSc{33.533392}{69.377641}{105.280826}{0.112646}%
\vSc{33.979860}{69.486305}{180.000000}{0.035855}%
\vSc{33.467849}{69.486305}{-105.280826}{0.112646}%
\vSc{33.439441}{69.377641}{-93.084578}{0.212886}%
\vSc{33.439577}{69.165064}{-86.638251}{0.307731}%
\vSc{33.462157}{68.857862}{-81.575278}{0.392636}%
\vSc{33.527282}{68.469463}{-76.908419}{0.464699}%
\vSc{33.643360}{68.016842}{-72.245000}{0.521922}%
\vSc{33.817259}{67.519779}{-67.352318}{0.563208}%
\vSc{34.053925}{67.000000}{-62.042911}{0.588452}%
\vSc{34.356276}{66.480221}{-56.133963}{0.598623}%
\vSc{34.725206}{65.983158}{-49.433476}{0.595828}%
\vSc{35.159599}{65.530537}{-41.746466}{0.583326}%
\vSc{35.656082}{65.142138}{-32.908981}{0.565430}%
\vSc{36.208184}{64.834936}{-22.861022}{0.547180}%
\vSc{36.804813}{64.622359}{-11.749749}{0.533612}%
\vSc{37.429063}{64.513695}{0.000000}{0.528598}%
\vSc{37.855842}{64.513695}{11.749749}{0.533612}%
\vSc{38.285844}{64.622359}{22.861022}{0.547180}%
\vSc{38.712638}{64.834936}{32.908981}{0.565430}%
\vSc{39.126071}{65.142138}{41.746466}{0.583326}%
\vSc{39.514382}{65.530537}{49.433476}{0.595828}%
\vSc{39.866521}{65.983158}{56.133963}{0.598623}%
\vSc{40.173627}{66.480221}{62.042911}{0.588452}%
\vSc{40.429704}{67.000000}{67.352318}{0.563208}%
}}%
{\color{black!65}\vlB{%
\vSc{40.631836}{67.519779}{72.245000}{0.521922}%
\vSc{40.780174}{68.016842}{76.908419}{0.464699}%
\vSc{40.877833}{68.469463}{81.575278}{0.392636}%
\vSc{40.930823}{68.857862}{86.638251}{0.307731}%
\vSc{40.937277}{69.165064}{93.084578}{0.212886}%
\vSc{40.924541}{69.377641}{105.280826}{0.112646}%
\vSc{41.371009}{69.486305}{180.000000}{0.035855}%
\vSc{40.858998}{69.486305}{-105.280826}{0.112646}%
\vSc{40.830590}{69.377641}{-93.084578}{0.212886}%
\vSc{40.830726}{69.165064}{-86.638251}{0.307731}%
\vSc{40.853306}{68.857862}{-81.575278}{0.392636}%
\vSc{40.918431}{68.469463}{-76.908419}{0.464699}%
\vSc{41.034510}{68.016842}{-72.245000}{0.521922}%
\vSc{41.208408}{67.519779}{-67.352318}{0.563208}%
\vSc{41.445074}{67.000000}{-62.042911}{0.588452}%
\vSc{41.747425}{66.480221}{-56.133963}{0.598623}%
\vSc{42.116355}{65.983158}{-49.433476}{0.595828}%
\vSc{42.550748}{65.530537}{-41.746466}{0.583326}%
\vSc{43.047231}{65.142138}{-32.908981}{0.565430}%
\vSc{43.599334}{64.834936}{-22.861022}{0.547180}%
\vSc{44.195962}{64.622359}{-11.749749}{0.533612}%
\vSc{44.820212}{64.513695}{0.000000}{0.528598}%
\vSc{45.246992}{64.513695}{11.749749}{0.533612}%
\vSc{45.676993}{64.622359}{22.861022}{0.547180}%
\vSc{46.103787}{64.834936}{32.908981}{0.565430}%
\vSc{46.517221}{65.142138}{41.746466}{0.583326}%
\vSc{46.905531}{65.530537}{49.433476}{0.595828}%
\vSc{47.257670}{65.983158}{56.133963}{0.598623}%
\vSc{47.564777}{66.480221}{62.042911}{0.588452}%
\vSc{47.820854}{67.000000}{67.352318}{0.563208}%
\vSc{48.022985}{67.519779}{72.245000}{0.521922}%
\vSc{48.171324}{68.016842}{76.908419}{0.464699}%
}}%
{\color{black!65}\vlB{%
\vSc{48.268982}{68.469463}{81.575278}{0.392636}%
\vSc{48.321972}{68.857862}{86.638251}{0.307731}%
\vSc{48.328426}{69.165064}{93.084578}{0.212886}%
\vSc{48.315691}{69.377641}{105.280826}{0.112646}%
\vSc{48.762158}{69.486305}{180.000000}{0.035855}%
\vSc{48.250148}{69.486305}{-105.280826}{0.112646}%
\vSc{48.221739}{69.377641}{-93.084578}{0.212886}%
\vSc{48.221875}{69.165064}{-86.638251}{0.307731}%
\vSc{48.244456}{68.857862}{-81.575278}{0.392636}%
\vSc{48.309581}{68.469463}{-76.908419}{0.464699}%
\vSc{48.425659}{68.016842}{-72.245000}{0.521922}%
\vSc{48.599557}{67.519779}{-67.352318}{0.563208}%
\vSc{48.836224}{67.000000}{-62.042911}{0.588452}%
\vSc{49.138574}{66.480221}{-56.133963}{0.598623}%
\vSc{49.507504}{65.983158}{-49.433476}{0.595828}%
\vSc{49.941897}{65.530537}{-41.746466}{0.583326}%
\vSc{50.438380}{65.142138}{-32.908981}{0.565430}%
\vSc{50.990483}{64.834936}{-22.861022}{0.547180}%
\vSc{51.587111}{64.622359}{-11.749749}{0.533612}%
\vSc{52.211361}{64.513695}{0.000000}{0.528598}%
\vSc{52.638141}{64.513695}{11.749749}{0.533612}%
\vSc{53.068142}{64.622359}{22.861022}{0.547180}%
\vSc{53.494937}{64.834936}{32.908981}{0.565430}%
\vSc{53.908370}{65.142138}{41.746466}{0.583326}%
\vSc{54.296680}{65.530537}{49.433476}{0.595828}%
\vSc{54.648820}{65.983158}{56.133963}{0.598623}%
\vSc{54.955926}{66.480221}{62.042911}{0.588452}%
\vSc{55.212003}{67.000000}{67.352318}{0.563208}%
\vSc{55.414134}{67.519779}{72.245000}{0.521922}%
\vSc{55.562473}{68.016842}{76.908419}{0.464699}%
\vSc{55.660131}{68.469463}{81.575278}{0.392636}%
\vSc{55.713121}{68.857862}{86.638251}{0.307731}%
}}%
{\color{black!65}\vlB{%
\vSc{55.719575}{69.165064}{93.084578}{0.212886}%
\vSc{55.706840}{69.377641}{105.280826}{0.112646}%
\vSc{56.153308}{69.486305}{180.000000}{0.035855}%
\vSc{55.641297}{69.486305}{-105.280826}{0.112646}%
\vSc{55.612889}{69.377641}{-93.084578}{0.212886}%
\vSc{55.613025}{69.165064}{-86.638251}{0.307731}%
\vSc{55.635605}{68.857862}{-81.575278}{0.392636}%
\vSc{55.700730}{68.469463}{-76.908419}{0.464699}%
\vSc{55.816808}{68.016842}{-72.245000}{0.521922}%
\vSc{55.990707}{67.519779}{-67.352318}{0.563208}%
\vSc{56.227373}{67.000000}{-62.042911}{0.588452}%
\vSc{56.529724}{66.480221}{-56.133963}{0.598623}%
\vSc{56.898654}{65.983158}{-49.433476}{0.595828}%
\vSc{57.333047}{65.530537}{-41.746466}{0.583326}%
\vSc{57.829530}{65.142138}{-32.908981}{0.565430}%
\vSc{58.381632}{64.834936}{-22.861022}{0.547180}%
\vSc{58.978261}{64.622359}{-11.749749}{0.533612}%
\vSc{59.602511}{64.513695}{0.000000}{0.528598}%
\vSc{60.029290}{64.513695}{11.749749}{0.533612}%
\vSc{60.459292}{64.622359}{22.861022}{0.547180}%
\vSc{60.886086}{64.834936}{32.908981}{0.565430}%
\vSc{61.299519}{65.142138}{41.746466}{0.583326}%
\vSc{61.687829}{65.530537}{49.433476}{0.595828}%
\vSc{62.039969}{65.983158}{56.133963}{0.598623}%
\vSc{62.347075}{66.480221}{62.042911}{0.588452}%
\vSc{63.064597}{67.000000}{0.000000}{3.500000}%
\vSc{85.435403}{67.000000}{0.000000}{3.500000}%
\vSc{88.513759}{67.000000}{57.488831}{0.591718}%
\vSc{88.814496}{67.498988}{61.386289}{0.543567}%
\vSc{89.062114}{67.976168}{64.590225}{0.481053}%
\vSc{89.260090}{68.410685}{66.946586}{0.405224}%
\vSc{89.415276}{68.783548}{67.991833}{0.318093}%
}}%
{\color{black!65}\vlB{%
\vSc{89.540309}{69.078461}{66.272138}{0.222919}%
\vSc{89.675263}{69.282536}{55.584609}{0.126451}%
\vSc{90.159212}{69.386853}{0.000000}{0.065301}%
\vSc{89.812032}{69.386853}{-55.584609}{0.126451}%
\vSc{89.838248}{69.282536}{-66.272138}{0.222919}%
\vSc{89.922117}{69.078461}{-67.991833}{0.318093}%
\vSc{90.044814}{68.783548}{-66.946586}{0.405224}%
\vSc{90.211934}{68.410685}{-64.590225}{0.481053}%
\vSc{90.431046}{67.976168}{-61.386289}{0.543567}%
\vSc{90.708652}{67.498988}{-57.488831}{0.591718}%
\vSc{91.049395}{67.000000}{-52.925794}{0.625412}%
\vSc{91.455744}{66.501012}{-47.664512}{0.645523}%
\vSc{91.927838}{66.023832}{-41.644592}{0.653892}%
\vSc{92.463339}{65.589315}{-34.805252}{0.653242}%
\vSc{93.057192}{65.216452}{-27.118437}{0.646979}%
\vSc{93.701236}{64.921539}{-18.629768}{0.638828}%
\vSc{94.383821}{64.717464}{-9.496796}{0.632253}%
\vSc{95.089905}{64.613147}{0.000000}{0.629755}%
\vSc{95.637163}{64.613147}{9.496796}{0.632253}%
\vSc{96.183521}{64.717464}{18.629768}{0.638828}%
\vSc{96.720686}{64.921539}{27.118437}{0.646979}%
\vSc{97.239062}{65.216452}{34.805252}{0.653242}%
\vSc{97.728577}{65.589315}{41.644592}{0.653892}%
\vSc{98.179865}{66.023832}{47.664512}{0.645523}%
\vSc{98.585285}{66.501012}{52.925794}{0.625412}%
\vSc{98.939598}{67.000000}{57.488831}{0.591718}%
\vSc{99.240335}{67.498988}{61.386289}{0.543567}%
\vSc{99.487953}{67.976168}{64.590225}{0.481053}%
\vSc{99.685928}{68.410685}{66.946586}{0.405224}%
\vSc{99.841115}{68.783548}{67.991833}{0.318093}%
\vSc{99.966148}{69.078461}{66.272138}{0.222919}%
\vSc{100.101102}{69.282536}{55.584609}{0.126451}%
}}%
{\color{black!65}\vlB{%
\vSc{100.585051}{69.386853}{0.000000}{0.065301}%
\vSc{100.237871}{69.386853}{-55.584609}{0.126451}%
\vSc{100.264087}{69.282536}{-66.272138}{0.222919}%
\vSc{100.347956}{69.078461}{-67.991833}{0.318093}%
\vSc{100.470653}{68.783548}{-66.946586}{0.405224}%
\vSc{100.637773}{68.410685}{-64.590225}{0.481053}%
\vSc{100.856885}{67.976168}{-61.386289}{0.543567}%
\vSc{101.134491}{67.498988}{-57.488831}{0.591718}%
\vSc{101.475233}{67.000000}{-52.925794}{0.625412}%
\vSc{101.881583}{66.501012}{-47.664512}{0.645523}%
\vSc{102.353677}{66.023832}{-41.644592}{0.653892}%
\vSc{102.889178}{65.589315}{-34.805252}{0.653242}%
\vSc{103.483031}{65.216452}{-27.118437}{0.646979}%
\vSc{104.127075}{64.921539}{-18.629768}{0.638828}%
\vSc{104.809660}{64.717464}{-9.496796}{0.632253}%
\vSc{105.515743}{64.613147}{0.000000}{0.629755}%
\vSc{106.063002}{64.613147}{9.496796}{0.632253}%
\vSc{106.609360}{64.717464}{18.629768}{0.638828}%
\vSc{107.146525}{64.921539}{27.118437}{0.646979}%
\vSc{107.664901}{65.216452}{34.805252}{0.653242}%
\vSc{108.154416}{65.589315}{41.644592}{0.653892}%
\vSc{108.605704}{66.023832}{47.664512}{0.645523}%
\vSc{109.011124}{66.501012}{52.925794}{0.625412}%
\vSc{109.365437}{67.000000}{57.488831}{0.591718}%
\vSc{109.666174}{67.498988}{61.386289}{0.543567}%
\vSc{109.913792}{67.976168}{64.590225}{0.481053}%
\vSc{110.111767}{68.410685}{66.946586}{0.405224}%
\vSc{110.266954}{68.783548}{67.991833}{0.318093}%
\vSc{110.391987}{69.078461}{66.272138}{0.222919}%
\vSc{110.526940}{69.282536}{55.584609}{0.126451}%
\vSc{111.010890}{69.386853}{0.000000}{0.065301}%
\vSc{110.663710}{69.386853}{-55.584609}{0.126451}%
}}%
{\color{black!65}\vlB{%
\vSc{110.689926}{69.282536}{-66.272138}{0.222919}%
\vSc{110.773795}{69.078461}{-67.991833}{0.318093}%
\vSc{110.896492}{68.783548}{-66.946586}{0.405224}%
\vSc{111.063612}{68.410685}{-64.590225}{0.481053}%
\vSc{111.282724}{67.976168}{-61.386289}{0.543567}%
\vSc{111.560329}{67.498988}{-57.488831}{0.591718}%
\vSc{111.901072}{67.000000}{-52.925794}{0.625412}%
\vSc{112.307422}{66.501012}{-47.664512}{0.645523}%
\vSc{112.779516}{66.023832}{-41.644592}{0.653892}%
\vSc{113.315017}{65.589315}{-34.805252}{0.653242}%
\vSc{113.908870}{65.216452}{-27.118437}{0.646979}%
\vSc{114.552914}{64.921539}{-18.629768}{0.638828}%
\vSc{115.235499}{64.717464}{-9.496796}{0.632253}%
\vSc{115.941582}{64.613147}{0.000000}{0.629755}%
\vSc{116.488841}{64.613147}{9.496796}{0.632253}%
\vSc{117.035199}{64.717464}{18.629768}{0.638828}%
\vSc{117.572364}{64.921539}{27.118437}{0.646979}%
\vSc{118.090739}{65.216452}{34.805252}{0.653242}%
\vSc{118.580254}{65.589315}{41.644592}{0.653892}%
\vSc{119.031543}{66.023832}{47.664512}{0.645523}%
\vSc{119.436963}{66.501012}{52.925794}{0.625412}%
\vSc{119.791276}{67.000000}{57.488831}{0.591718}%
\vSc{120.092012}{67.498988}{61.386289}{0.543567}%
\vSc{120.339631}{67.976168}{64.590225}{0.481053}%
\vSc{120.537606}{68.410685}{66.946586}{0.405224}%
\vSc{120.692792}{68.783548}{67.991833}{0.318093}%
\vSc{120.817826}{69.078461}{66.272138}{0.222919}%
\vSc{120.952779}{69.282536}{55.584609}{0.126451}%
\vSc{121.436729}{69.386853}{0.000000}{0.065301}%
\vSc{121.089549}{69.386853}{-55.584609}{0.126451}%
\vSc{121.115765}{69.282536}{-66.272138}{0.222919}%
\vSc{121.199634}{69.078461}{-67.991833}{0.318093}%
}}%
{\color{black!65}\vlB{%
\vSc{121.322331}{68.783548}{-66.946586}{0.405224}%
\vSc{121.489451}{68.410685}{-64.590225}{0.481053}%
\vSc{121.708562}{67.976168}{-61.386289}{0.543567}%
\vSc{121.986168}{67.498988}{-57.488831}{0.591718}%
\vSc{122.326911}{67.000000}{-52.925794}{0.625412}%
\vSc{122.733261}{66.501012}{-47.664512}{0.645523}%
\vSc{123.205354}{66.023832}{-41.644592}{0.653892}%
\vSc{123.740855}{65.589315}{-34.805252}{0.653242}%
\vSc{124.334709}{65.216452}{-27.118437}{0.646979}%
\vSc{124.978753}{64.921539}{-18.629768}{0.638828}%
\vSc{125.661337}{64.717464}{-9.496796}{0.632253}%
\vSc{126.367421}{64.613147}{0.000000}{0.629755}%
\vSc{126.914680}{64.613147}{9.496796}{0.632253}%
\vSc{127.461038}{64.717464}{18.629768}{0.638828}%
\vSc{127.998203}{64.921539}{27.118437}{0.646979}%
\vSc{128.516578}{65.216452}{34.805252}{0.653242}%
\vSc{129.006093}{65.589315}{41.644592}{0.653892}%
\vSc{129.457382}{66.023832}{47.664512}{0.645523}%
\vSc{129.862802}{66.501012}{52.925794}{0.625412}%
\vSc{130.217115}{67.000000}{57.488831}{0.591718}%
\vSc{130.517851}{67.498988}{61.386289}{0.543567}%
\vSc{130.765470}{67.976168}{64.590225}{0.481053}%
\vSc{130.963445}{68.410685}{66.946586}{0.405224}%
\vSc{131.118631}{68.783548}{67.991833}{0.318093}%
\vSc{131.243665}{69.078461}{66.272138}{0.222919}%
\vSc{131.378618}{69.282536}{55.584609}{0.126451}%
\vSc{131.862567}{69.386853}{0.000000}{0.065301}%
\vSc{131.515388}{69.386853}{-55.584609}{0.126451}%
\vSc{131.541604}{69.282536}{-66.272138}{0.222919}%
\vSc{131.625473}{69.078461}{-67.991833}{0.318093}%
\vSc{131.748169}{68.783548}{-66.946586}{0.405224}%
\vSc{131.915290}{68.410685}{-64.590225}{0.481053}%
}}%
{\color{black!65}\vlB{%
\vSc{132.134401}{67.976168}{-61.386289}{0.543567}%
\vSc{132.412007}{67.498988}{-57.488831}{0.591718}%
\vSc{132.752750}{67.000000}{-52.925794}{0.625412}%
\vSc{133.159099}{66.501012}{-47.664512}{0.645523}%
\vSc{133.631193}{66.023832}{-41.644592}{0.653892}%
\vSc{134.166694}{65.589315}{-34.805252}{0.653242}%
\vSc{134.760548}{65.216452}{-27.118437}{0.646979}%
\vSc{135.404592}{64.921539}{-18.629768}{0.638828}%
\vSc{136.087176}{64.717464}{-9.496796}{0.632253}%
\vSc{136.793260}{64.613147}{0.000000}{0.629755}%
\vSc{137.340519}{64.613147}{9.496796}{0.632253}%
\vSc{137.886877}{64.717464}{18.629768}{0.638828}%
\vSc{138.424042}{64.921539}{27.118437}{0.646979}%
\vSc{138.942417}{65.216452}{34.805252}{0.653242}%
\vSc{139.431932}{65.589315}{41.644592}{0.653892}%
\vSc{139.883221}{66.023832}{47.664512}{0.645523}%
\vSc{140.288641}{66.501012}{52.925794}{0.625412}%
\vSc{141.064597}{67.000000}{0.000000}{3.500000}%
\vSc{163.435403}{67.000000}{0.000000}{3.500000}%
\vSc{166.441738}{67.000000}{80.869649}{0.526449}%
\vSc{166.519614}{67.519779}{87.025810}{0.497733}%
\vSc{166.517650}{68.016842}{93.549384}{0.453491}%
\vSc{166.450143}{68.469463}{101.044231}{0.395728}%
\vSc{166.357474}{68.857862}{110.570346}{0.328122}%
\vSc{166.267556}{69.165064}{124.259149}{0.257202}%
\vSc{166.240465}{69.377641}{146.314156}{0.195917}%
\vSc{166.348596}{69.486305}{180.000000}{0.169189}%
\vSc{165.908255}{69.486305}{-146.314156}{0.195917}%
\vSc{165.627536}{69.377641}{-124.259149}{0.257202}%
\vSc{165.457377}{69.165064}{-110.570346}{0.328122}%
\vSc{165.358950}{68.857862}{-101.044231}{0.395728}%
\vSc{165.322574}{68.469463}{-93.549384}{0.453491}%
}}%
{\color{black!65}\vlB{%
\vSc{165.322288}{68.016842}{-87.025810}{0.497733}%
\vSc{165.353775}{67.519779}{-80.869649}{0.526449}%
\vSc{165.448780}{67.000000}{-74.664774}{0.538969}%
\vSc{165.609738}{66.480221}{-68.057005}{0.535884}%
\vSc{165.837796}{65.983158}{-60.685332}{0.519095}%
\vSc{166.133143}{65.530537}{-52.143691}{0.491923}%
\vSc{166.495338}{65.142138}{-41.984735}{0.459241}%
\vSc{166.922522}{64.834936}{-29.821073}{0.427470}%
\vSc{167.407545}{64.622359}{-15.603467}{0.403986}%
\vSc{167.931132}{64.513695}{0.000000}{0.395265}%
\vSc{168.191908}{64.513695}{15.603467}{0.403986}%
\vSc{168.466849}{64.622359}{29.821073}{0.427470}%
\vSc{168.751894}{64.834936}{41.984735}{0.459241}%
\vSc{169.032949}{65.142138}{52.143691}{0.491923}%
\vSc{169.293638}{65.530537}{60.685332}{0.519095}%
\vSc{169.519984}{65.983158}{68.057005}{0.535884}%
\vSc{169.701816}{66.480221}{74.664774}{0.538969}%
\vSc{169.832887}{67.000000}{80.869649}{0.526449}%
\vSc{169.910763}{67.519779}{87.025810}{0.497733}%
\vSc{169.908799}{68.016842}{93.549384}{0.453491}%
\vSc{169.841292}{68.469463}{101.044231}{0.395728}%
\vSc{169.748623}{68.857862}{110.570346}{0.328122}%
\vSc{169.658705}{69.165064}{124.259149}{0.257202}%
\vSc{169.631614}{69.377641}{146.314156}{0.195917}%
\vSc{169.739745}{69.486305}{180.000000}{0.169189}%
\vSc{169.299405}{69.486305}{-146.314156}{0.195917}%
\vSc{169.018685}{69.377641}{-124.259149}{0.257202}%
\vSc{168.848526}{69.165064}{-110.570346}{0.328122}%
\vSc{168.750099}{68.857862}{-101.044231}{0.395728}%
\vSc{168.713723}{68.469463}{-93.549384}{0.453491}%
\vSc{168.713437}{68.016842}{-87.025810}{0.497733}%
\vSc{168.744924}{67.519779}{-80.869649}{0.526449}%
}}%
{\color{black!65}\vlB{%
\vSc{168.839929}{67.000000}{-74.664774}{0.538969}%
\vSc{169.000888}{66.480221}{-68.057005}{0.535884}%
\vSc{169.228945}{65.983158}{-60.685332}{0.519095}%
\vSc{169.524293}{65.530537}{-52.143691}{0.491923}%
\vSc{169.886487}{65.142138}{-41.984735}{0.459241}%
\vSc{170.313672}{64.834936}{-29.821073}{0.427470}%
\vSc{170.798695}{64.622359}{-15.603467}{0.403986}%
\vSc{171.322282}{64.513695}{0.000000}{0.395265}%
\vSc{171.583058}{64.513695}{15.603467}{0.403986}%
\vSc{171.857998}{64.622359}{29.821073}{0.427470}%
\vSc{172.143044}{64.834936}{41.984735}{0.459241}%
\vSc{172.424098}{65.142138}{52.143691}{0.491923}%
\vSc{172.684787}{65.530537}{60.685332}{0.519095}%
\vSc{172.911133}{65.983158}{68.057005}{0.535884}%
\vSc{173.092965}{66.480221}{74.664774}{0.538969}%
\vSc{173.224036}{67.000000}{80.869649}{0.526449}%
\vSc{173.301912}{67.519779}{87.025810}{0.497733}%
\vSc{173.299948}{68.016842}{93.549384}{0.453491}%
\vSc{173.232441}{68.469463}{101.044231}{0.395728}%
\vSc{173.139772}{68.857862}{110.570346}{0.328122}%
\vSc{173.049854}{69.165064}{124.259149}{0.257202}%
\vSc{173.022764}{69.377641}{146.314156}{0.195917}%
\vSc{173.130894}{69.486305}{180.000000}{0.169189}%
\vSc{172.690554}{69.486305}{-146.314156}{0.195917}%
\vSc{172.409835}{69.377641}{-124.259149}{0.257202}%
\vSc{172.239676}{69.165064}{-110.570346}{0.328122}%
\vSc{172.141248}{68.857862}{-101.044231}{0.395728}%
\vSc{172.104872}{68.469463}{-93.549384}{0.453491}%
\vSc{172.104587}{68.016842}{-87.025810}{0.497733}%
\vSc{172.136074}{67.519779}{-80.869649}{0.526449}%
\vSc{172.231079}{67.000000}{-74.664774}{0.538969}%
\vSc{172.392037}{66.480221}{-68.057005}{0.535884}%
}}%
{\color{black!65}\vlB{%
\vSc{172.620094}{65.983158}{-60.685332}{0.519095}%
\vSc{172.915442}{65.530537}{-52.143691}{0.491923}%
\vSc{173.277637}{65.142138}{-41.984735}{0.459241}%
\vSc{173.704821}{64.834936}{-29.821073}{0.427470}%
\vSc{174.189844}{64.622359}{-15.603467}{0.403986}%
\vSc{174.713431}{64.513695}{0.000000}{0.395265}%
\vSc{174.974207}{64.513695}{15.603467}{0.403986}%
\vSc{175.249147}{64.622359}{29.821073}{0.427470}%
\vSc{175.534193}{64.834936}{41.984735}{0.459241}%
\vSc{175.815248}{65.142138}{52.143691}{0.491923}%
\vSc{176.075937}{65.530537}{60.685332}{0.519095}%
\vSc{176.302282}{65.983158}{68.057005}{0.535884}%
\vSc{176.484114}{66.480221}{74.664774}{0.538969}%
\vSc{176.615186}{67.000000}{80.869649}{0.526449}%
\vSc{176.693062}{67.519779}{87.025810}{0.497733}%
\vSc{176.691098}{68.016842}{93.549384}{0.453491}%
\vSc{176.623590}{68.469463}{101.044231}{0.395728}%
\vSc{176.530921}{68.857862}{110.570346}{0.328122}%
\vSc{176.441004}{69.165064}{124.259149}{0.257202}%
\vSc{176.413913}{69.377641}{146.314156}{0.195917}%
\vSc{176.522044}{69.486305}{180.000000}{0.169189}%
\vSc{176.081703}{69.486305}{-146.314156}{0.195917}%
\vSc{175.800984}{69.377641}{-124.259149}{0.257202}%
\vSc{175.630825}{69.165064}{-110.570346}{0.328122}%
\vSc{175.532398}{68.857862}{-101.044231}{0.395728}%
\vSc{175.496021}{68.469463}{-93.549384}{0.453491}%
\vSc{175.495736}{68.016842}{-87.025810}{0.497733}%
\vSc{175.527223}{67.519779}{-80.869649}{0.526449}%
\vSc{175.622228}{67.000000}{-74.664774}{0.538969}%
\vSc{175.783186}{66.480221}{-68.057005}{0.535884}%
\vSc{176.011244}{65.983158}{-60.685332}{0.519095}%
\vSc{176.306591}{65.530537}{-52.143691}{0.491923}%
}}%
{\color{black!65}\vlB{%
\vSc{176.668786}{65.142138}{-41.984735}{0.459241}%
\vSc{177.095970}{64.834936}{-29.821073}{0.427470}%
\vSc{177.580993}{64.622359}{-15.603467}{0.403986}%
\vSc{178.104580}{64.513695}{0.000000}{0.395265}%
\vSc{178.365356}{64.513695}{15.603467}{0.403986}%
\vSc{178.640297}{64.622359}{29.821073}{0.427470}%
\vSc{178.925342}{64.834936}{41.984735}{0.459241}%
\vSc{179.206397}{65.142138}{52.143691}{0.491923}%
\vSc{179.467086}{65.530537}{60.685332}{0.519095}%
\vSc{179.693432}{65.983158}{68.057005}{0.535884}%
\vSc{179.875263}{66.480221}{74.664774}{0.538969}%
\vSc{180.500000}{67.000000}{0.000000}{3.500000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{71.968979}{58.348526}{2.242963}%
\vRa{73.920366}{58.798526}{6.728889}%
\vRa{75.871752}{59.248526}{4.161543}%
\vRa{77.823138}{59.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{70.878109}{58.348526}{0.067217}%
\vRa{70.647754}{58.798526}{0.201650}%
\vRa{70.417399}{59.248526}{0.336083}%
\vRa{70.187044}{59.698526}{0.470516}%
\vRa{69.956689}{60.148526}{0.604949}%
\vRa{69.726334}{60.598526}{0.739382}%
\vRa{69.495979}{61.048526}{0.873815}%
\vRa{69.265624}{61.498526}{1.008249}%
\vRa{69.035269}{61.948526}{1.142682}%
\vRa{68.804914}{62.398526}{1.277115}%
\vRa{68.574559}{62.848526}{1.411548}%
\vRa{68.344204}{63.298526}{1.545981}%
\vRa{68.113849}{63.748526}{1.680414}%
\vRa{67.883494}{64.198526}{1.814847}%
\vRa{67.653139}{64.648526}{1.949281}%
\vRa{67.422784}{65.098526}{2.083714}%
\vRa{67.192429}{65.548526}{1.675568}%
\vRa{66.962074}{65.998526}{1.245392}%
\vRa{66.731719}{66.448526}{0.815216}%
\vRa{66.501364}{66.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{80.491389}{59.048515}{0.657689}%
\vRa{79.460738}{59.498515}{1.973066}%
\vRa{78.675315}{59.948515}{3.043217}%
\vRa{79.177409}{60.398515}{2.825850}%
\vRa{79.679502}{60.848515}{2.608484}%
\vRa{80.181596}{61.298515}{2.391117}%
\vRa{80.683690}{61.748515}{2.173750}%
\vRa{81.185783}{62.198515}{1.956384}%
\vRa{81.687877}{62.648515}{1.739017}%
\vRa{82.189971}{63.098515}{1.521651}%
\vRa{82.692064}{63.548515}{1.304284}%
\vRa{83.194158}{63.998515}{1.086917}%
\vRa{83.696252}{64.448515}{0.869551}%
\vRa{84.198346}{64.898515}{0.652184}%
\vRa{84.700439}{65.348515}{0.434818}%
\vRa{85.202533}{65.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{69.172490}{65.341084}{0.365162}%
\vRa{68.511959}{65.791084}{1.095486}%
\vRa{67.851428}{66.241084}{1.825809}%
\vRa{67.190897}{66.691084}{2.556133}%
\vRa{66.530367}{67.141084}{3.286457}%
\vRa{66.478526}{67.591084}{3.408091}%
\vRa{66.763253}{68.041084}{3.193156}%
\vRa{67.047980}{68.491084}{2.978222}%
\vRa{67.332707}{68.941084}{2.763288}%
\vRa{67.617434}{69.391084}{2.548354}%
\vRa{67.902162}{69.841084}{2.333420}%
\vRa{68.186889}{70.291084}{2.118486}%
\vRa{68.471616}{70.741084}{1.903552}%
\vRa{68.756343}{71.191084}{1.688618}%
\vRa{69.041070}{71.641084}{1.473684}%
\vRa{69.325797}{72.091084}{1.258750}%
\vRa{69.610524}{72.541084}{1.043816}%
\vRa{69.895251}{72.991084}{0.828882}%
\vRa{70.179978}{73.441084}{0.613948}%
\vRa{70.464705}{73.891084}{0.399014}%
\vRa{70.749433}{74.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{85.293481}{66.473689}{0.296163}%
\vRa{84.470799}{66.923689}{0.888490}%
\vRa{83.648117}{67.373689}{1.480817}%
\vRa{82.825436}{67.823689}{2.073143}%
\vRa{82.002754}{68.273689}{2.665470}%
\vRa{81.180073}{68.723689}{3.257796}%
\vRa{80.357391}{69.173689}{3.850123}%
\vRa{79.534709}{69.623689}{4.442450}%
\vRa{78.712028}{70.073689}{5.034776}%
\vRa{78.770994}{70.523689}{4.745455}%
\vRa{78.976198}{70.973689}{4.309896}%
\vRa{79.181403}{71.423689}{3.874336}%
\vRa{79.386608}{71.873689}{3.438777}%
\vRa{79.591812}{72.323689}{3.003217}%
\vRa{79.797017}{72.773689}{2.567657}%
\vRa{80.002221}{73.223689}{2.132098}%
\vRa{80.207426}{73.673689}{1.696538}%
\vRa{80.412631}{74.123689}{1.260979}%
\vRa{80.617835}{74.573689}{0.825419}%
\vRa{80.823040}{75.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{78.222252}{70.362711}{0.475334}%
\vRa{77.476788}{70.812711}{1.426002}%
\vRa{76.731325}{71.262711}{2.376670}%
\vRa{75.985861}{71.712711}{3.327339}%
\vRa{75.240398}{72.162711}{4.278007}%
\vRa{74.494934}{72.612711}{5.228675}%
\vRa{73.749471}{73.062711}{6.179343}%
\vRa{73.004007}{73.512711}{7.130011}%
\vRa{72.258544}{73.962711}{8.080679}%
\vRa{71.513080}{74.412711}{9.031347}%
\vRa{72.942013}{74.862711}{7.807620}%
\vRa{79.379325}{75.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{70.945325}{58.348526}{1.023654}%
\vRa{70.849403}{58.798526}{3.070962}%
\vRa{70.753482}{59.248526}{5.118270}%
\vRa{70.657560}{59.698526}{7.165578}%
\vRa{70.561638}{60.148526}{7.561329}%
\vRa{70.465716}{60.598526}{6.876365}%
\vRa{70.369794}{61.048526}{6.191401}%
\vRa{70.273872}{61.498526}{5.506438}%
\vRa{70.177950}{61.948526}{4.821474}%
\vRa{70.082029}{62.398526}{4.136510}%
\vRa{69.986107}{62.848526}{3.451546}%
\vRa{69.890185}{63.298526}{2.766582}%
\vRa{69.794263}{63.748526}{2.081618}%
\vRa{69.698341}{64.198526}{1.396654}%
\vRa{69.602419}{64.648526}{0.711690}%
\vRa{69.506498}{65.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{78.594984}{60.101518}{0.251047}%
\vRa{78.594984}{60.551518}{0.753141}%
\vRa{78.594984}{61.001518}{1.255234}%
\vRa{78.594984}{61.451518}{1.757328}%
\vRa{78.594984}{61.901518}{2.259422}%
\vRa{78.594984}{62.351518}{2.761515}%
\vRa{78.594984}{62.801518}{3.263609}%
\vRa{78.594984}{63.251518}{3.765703}%
\vRa{78.594984}{63.701518}{4.267796}%
\vRa{78.594984}{64.151518}{4.769890}%
\vRa{78.594984}{64.601518}{5.271984}%
\vRa{78.594984}{65.051518}{5.774078}%
\vRa{78.594984}{65.501518}{6.276171}%
\vRa{78.594984}{65.951518}{6.778265}%
\vRa{78.594984}{66.401518}{6.830438}%
\vRa{78.594984}{66.851518}{6.007757}%
\vRa{78.594984}{67.301518}{5.185075}%
\vRa{78.594984}{67.751518}{4.362394}%
\vRa{78.594984}{68.201518}{3.539712}%
\vRa{78.594984}{68.651518}{2.717030}%
\vRa{78.594984}{69.101518}{1.894349}%
\vRa{78.594984}{69.551518}{1.071667}%
\vRa{78.594984}{70.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{69.537651}{65.341084}{0.372492}%
\vRa{69.607444}{65.791084}{1.117475}%
\vRa{69.677238}{66.241084}{1.862458}%
\vRa{69.747031}{66.691084}{2.607442}%
\vRa{69.816824}{67.141084}{3.352425}%
\vRa{69.886617}{67.591084}{4.097409}%
\vRa{69.956410}{68.041084}{4.842392}%
\vRa{70.026203}{68.491084}{5.587375}%
\vRa{70.095996}{68.941084}{6.332359}%
\vRa{70.165789}{69.391084}{7.077342}%
\vRa{70.235582}{69.841084}{7.822325}%
\vRa{70.305375}{70.291084}{8.035533}%
\vRa{70.375168}{70.741084}{7.220276}%
\vRa{70.444961}{71.191084}{6.405020}%
\vRa{70.514754}{71.641084}{5.589763}%
\vRa{70.584547}{72.091084}{4.774507}%
\vRa{70.654340}{72.541084}{3.959250}%
\vRa{70.724133}{72.991084}{3.143994}%
\vRa{70.793926}{73.441084}{2.328737}%
\vRa{70.863719}{73.891084}{1.513480}%
\vRa{70.933512}{74.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{78.204541}{60.101518}{0.390443}%
\vRa{77.423655}{60.551518}{1.171329}%
\vRa{76.642769}{61.001518}{1.952215}%
\vRa{75.861883}{61.451518}{2.733100}%
\vRa{75.080998}{61.901518}{3.513986}%
\vRa{74.300112}{62.351518}{4.294872}%
\vRa{73.519226}{62.801518}{5.075758}%
\vRa{72.738340}{63.251518}{5.856644}%
\vRa{71.957454}{63.701518}{6.637529}%
\vRa{71.176569}{64.151518}{7.418415}%
\vRa{70.395683}{64.601518}{8.199301}%
\vRa{69.614797}{65.051518}{8.980187}%
\vRa{70.200627}{65.501518}{8.394357}%
\vRa{71.015403}{65.951518}{7.579581}%
\vRa{71.830179}{66.401518}{6.764804}%
\vRa{72.644956}{66.851518}{5.950028}%
\vRa{73.459732}{67.301518}{5.135251}%
\vRa{74.274509}{67.751518}{4.320475}%
\vRa{75.089285}{68.201518}{3.505699}%
\vRa{75.904061}{68.651518}{2.690922}%
\vRa{76.718838}{69.101518}{1.876146}%
\vRa{77.533614}{69.551518}{1.061369}%
\vRa{78.348391}{70.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{80.732072}{59.048515}{57.677363}{8.786662}%
\vSd{78.378073}{60.101518}{41.868190}{9.547479}%
\vSd{69.184896}{58.348526}{102.033056}{7.149654}%
\vSd{78.299278}{70.362711}{65.486526}{5.812697}%
\vSd{70.970622}{58.348526}{3.998754}{10.037864}%
\vSd{66.020537}{74.951485}{-122.322637}{8.786662}%
\vSd{70.920256}{60.101518}{-167.014302}{7.801204}%
\vSd{70.970622}{74.951485}{3.998754}{10.037864}%
\vSd{69.181595}{74.951485}{-98.816083}{9.725302}%
\vSd{69.345630}{70.362711}{-151.088184}{10.386788}%
\vSd{66.112195}{67.526311}{-34.265443}{3.881206}%
\vSd{66.005880}{58.348526}{117.107905}{10.310380}%
\vSd{78.464938}{60.101518}{-23.586923}{2.631589}%
\vSd{80.717415}{75.651474}{-62.892095}{10.310380}%
\vSd{78.269984}{60.101518}{90.000000}{10.261193}%
\vSd{69.340483}{60.101518}{150.046501}{10.493888}%
\vSd{70.825329}{70.362711}{148.882666}{8.879339}%
\vSd{78.439019}{70.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{65.939119}{67.526311}{-62.892095}{10.310380}%
\vSk{70.965392}{58.348526}{3.998754}{10.037864}%
\vSk{80.668694}{59.048515}{57.677363}{8.786662}%
\vSk{80.650654}{66.473689}{117.107905}{10.310380}%
\vSk{70.965392}{75.651474}{-176.001246}{10.037864}%
\vSk{65.957158}{74.951485}{-122.322637}{8.786662}%
}}%
{\color{vltTeal}\vlB{%
\vSo{68.000000}{85.000000}{0.000000}{6.350000}%
\vRa{72.700000}{83.614000}{0.535714}%
\vRa{72.700000}{84.064000}{1.607143}%
\vRa{72.700000}{84.514000}{2.678571}%
\vRa{72.700000}{84.964000}{2.850000}%
\vRa{72.700000}{85.414000}{1.778571}%
\vRa{72.700000}{85.864000}{0.707143}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{149.968979}{58.348526}{2.242963}%
\vRa{151.920366}{58.798526}{6.728889}%
\vRa{153.871752}{59.248526}{4.161543}%
\vRa{155.823138}{59.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{148.878109}{58.348526}{0.067217}%
\vRa{148.647754}{58.798526}{0.201650}%
\vRa{148.417399}{59.248526}{0.336083}%
\vRa{148.187044}{59.698526}{0.470516}%
\vRa{147.956689}{60.148526}{0.604949}%
\vRa{147.726334}{60.598526}{0.739382}%
\vRa{147.495979}{61.048526}{0.873815}%
\vRa{147.265624}{61.498526}{1.008249}%
\vRa{147.035269}{61.948526}{1.142682}%
\vRa{146.804914}{62.398526}{1.277115}%
\vRa{146.574559}{62.848526}{1.411548}%
\vRa{146.344204}{63.298526}{1.545981}%
\vRa{146.113849}{63.748526}{1.680414}%
\vRa{145.883494}{64.198526}{1.814847}%
\vRa{145.653139}{64.648526}{1.949281}%
\vRa{145.422784}{65.098526}{2.083714}%
\vRa{145.192429}{65.548526}{1.675568}%
\vRa{144.962074}{65.998526}{1.245392}%
\vRa{144.731719}{66.448526}{0.815216}%
\vRa{144.501364}{66.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{158.491389}{59.048515}{0.657689}%
\vRa{157.460738}{59.498515}{1.973066}%
\vRa{156.675315}{59.948515}{3.043217}%
\vRa{157.177409}{60.398515}{2.825850}%
\vRa{157.679502}{60.848515}{2.608484}%
\vRa{158.181596}{61.298515}{2.391117}%
\vRa{158.683690}{61.748515}{2.173750}%
\vRa{159.185783}{62.198515}{1.956384}%
\vRa{159.687877}{62.648515}{1.739017}%
\vRa{160.189971}{63.098515}{1.521651}%
\vRa{160.692064}{63.548515}{1.304284}%
\vRa{161.194158}{63.998515}{1.086917}%
\vRa{161.696252}{64.448515}{0.869551}%
\vRa{162.198346}{64.898515}{0.652184}%
\vRa{162.700439}{65.348515}{0.434818}%
\vRa{163.202533}{65.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{147.172490}{65.341084}{0.365162}%
\vRa{146.511959}{65.791084}{1.095486}%
\vRa{145.851428}{66.241084}{1.825809}%
\vRa{145.190897}{66.691084}{2.556133}%
\vRa{144.530367}{67.141084}{3.286457}%
\vRa{144.478526}{67.591084}{3.408091}%
\vRa{144.763253}{68.041084}{3.193156}%
\vRa{145.047980}{68.491084}{2.978222}%
\vRa{145.332707}{68.941084}{2.763288}%
\vRa{145.617434}{69.391084}{2.548354}%
\vRa{145.902162}{69.841084}{2.333420}%
\vRa{146.186889}{70.291084}{2.118486}%
\vRa{146.471616}{70.741084}{1.903552}%
\vRa{146.756343}{71.191084}{1.688618}%
\vRa{147.041070}{71.641084}{1.473684}%
\vRa{147.325797}{72.091084}{1.258750}%
\vRa{147.610524}{72.541084}{1.043816}%
\vRa{147.895251}{72.991084}{0.828882}%
\vRa{148.179978}{73.441084}{0.613948}%
\vRa{148.464705}{73.891084}{0.399014}%
\vRa{148.749433}{74.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{163.293481}{66.473689}{0.296163}%
\vRa{162.470799}{66.923689}{0.888490}%
\vRa{161.648117}{67.373689}{1.480817}%
\vRa{160.825436}{67.823689}{2.073143}%
\vRa{160.002754}{68.273689}{2.665470}%
\vRa{159.180073}{68.723689}{3.257796}%
\vRa{158.357391}{69.173689}{3.850123}%
\vRa{157.534709}{69.623689}{4.442450}%
\vRa{156.712028}{70.073689}{5.034776}%
\vRa{156.770994}{70.523689}{4.745455}%
\vRa{156.976198}{70.973689}{4.309896}%
\vRa{157.181403}{71.423689}{3.874336}%
\vRa{157.386608}{71.873689}{3.438777}%
\vRa{157.591812}{72.323689}{3.003217}%
\vRa{157.797017}{72.773689}{2.567657}%
\vRa{158.002221}{73.223689}{2.132098}%
\vRa{158.207426}{73.673689}{1.696538}%
\vRa{158.412631}{74.123689}{1.260979}%
\vRa{158.617835}{74.573689}{0.825419}%
\vRa{158.823040}{75.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{156.222252}{70.362711}{0.475334}%
\vRa{155.476788}{70.812711}{1.426002}%
\vRa{154.731325}{71.262711}{2.376670}%
\vRa{153.985861}{71.712711}{3.327339}%
\vRa{153.240398}{72.162711}{4.278007}%
\vRa{152.494934}{72.612711}{5.228675}%
\vRa{151.749471}{73.062711}{6.179343}%
\vRa{151.004007}{73.512711}{7.130011}%
\vRa{150.258544}{73.962711}{8.080679}%
\vRa{149.513080}{74.412711}{9.031347}%
\vRa{150.942013}{74.862711}{7.807620}%
\vRa{157.379325}{75.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{148.945325}{58.348526}{1.023654}%
\vRa{148.849403}{58.798526}{3.070962}%
\vRa{148.753482}{59.248526}{5.118270}%
\vRa{148.657560}{59.698526}{7.165578}%
\vRa{148.561638}{60.148526}{7.561329}%
\vRa{148.465716}{60.598526}{6.876365}%
\vRa{148.369794}{61.048526}{6.191401}%
\vRa{148.273872}{61.498526}{5.506438}%
\vRa{148.177950}{61.948526}{4.821474}%
\vRa{148.082029}{62.398526}{4.136510}%
\vRa{147.986107}{62.848526}{3.451546}%
\vRa{147.890185}{63.298526}{2.766582}%
\vRa{147.794263}{63.748526}{2.081618}%
\vRa{147.698341}{64.198526}{1.396654}%
\vRa{147.602419}{64.648526}{0.711690}%
\vRa{147.506498}{65.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{156.594984}{60.101518}{0.251047}%
\vRa{156.594984}{60.551518}{0.753141}%
\vRa{156.594984}{61.001518}{1.255234}%
\vRa{156.594984}{61.451518}{1.757328}%
\vRa{156.594984}{61.901518}{2.259422}%
\vRa{156.594984}{62.351518}{2.761515}%
\vRa{156.594984}{62.801518}{3.263609}%
\vRa{156.594984}{63.251518}{3.765703}%
\vRa{156.594984}{63.701518}{4.267796}%
\vRa{156.594984}{64.151518}{4.769890}%
\vRa{156.594984}{64.601518}{5.271984}%
\vRa{156.594984}{65.051518}{5.774078}%
\vRa{156.594984}{65.501518}{6.276171}%
\vRa{156.594984}{65.951518}{6.778265}%
\vRa{156.594984}{66.401518}{6.830438}%
\vRa{156.594984}{66.851518}{6.007757}%
\vRa{156.594984}{67.301518}{5.185075}%
\vRa{156.594984}{67.751518}{4.362394}%
\vRa{156.594984}{68.201518}{3.539712}%
\vRa{156.594984}{68.651518}{2.717030}%
\vRa{156.594984}{69.101518}{1.894349}%
\vRa{156.594984}{69.551518}{1.071667}%
\vRa{156.594984}{70.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{147.537651}{65.341084}{0.372492}%
\vRa{147.607444}{65.791084}{1.117475}%
\vRa{147.677238}{66.241084}{1.862458}%
\vRa{147.747031}{66.691084}{2.607442}%
\vRa{147.816824}{67.141084}{3.352425}%
\vRa{147.886617}{67.591084}{4.097409}%
\vRa{147.956410}{68.041084}{4.842392}%
\vRa{148.026203}{68.491084}{5.587375}%
\vRa{148.095996}{68.941084}{6.332359}%
\vRa{148.165789}{69.391084}{7.077342}%
\vRa{148.235582}{69.841084}{7.822325}%
\vRa{148.305375}{70.291084}{8.035533}%
\vRa{148.375168}{70.741084}{7.220276}%
\vRa{148.444961}{71.191084}{6.405020}%
\vRa{148.514754}{71.641084}{5.589763}%
\vRa{148.584547}{72.091084}{4.774507}%
\vRa{148.654340}{72.541084}{3.959250}%
\vRa{148.724133}{72.991084}{3.143994}%
\vRa{148.793926}{73.441084}{2.328737}%
\vRa{148.863719}{73.891084}{1.513480}%
\vRa{148.933512}{74.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{156.204541}{60.101518}{0.390443}%
\vRa{155.423655}{60.551518}{1.171329}%
\vRa{154.642769}{61.001518}{1.952215}%
\vRa{153.861883}{61.451518}{2.733100}%
\vRa{153.080998}{61.901518}{3.513986}%
\vRa{152.300112}{62.351518}{4.294872}%
\vRa{151.519226}{62.801518}{5.075758}%
\vRa{150.738340}{63.251518}{5.856644}%
\vRa{149.957454}{63.701518}{6.637529}%
\vRa{149.176569}{64.151518}{7.418415}%
\vRa{148.395683}{64.601518}{8.199301}%
\vRa{147.614797}{65.051518}{8.980187}%
\vRa{148.200627}{65.501518}{8.394357}%
\vRa{149.015403}{65.951518}{7.579581}%
\vRa{149.830179}{66.401518}{6.764804}%
\vRa{150.644956}{66.851518}{5.950028}%
\vRa{151.459732}{67.301518}{5.135251}%
\vRa{152.274509}{67.751518}{4.320475}%
\vRa{153.089285}{68.201518}{3.505699}%
\vRa{153.904061}{68.651518}{2.690922}%
\vRa{154.718838}{69.101518}{1.876146}%
\vRa{155.533614}{69.551518}{1.061369}%
\vRa{156.348391}{70.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{158.732072}{59.048515}{57.677363}{8.786662}%
\vSd{156.378073}{60.101518}{41.868190}{9.547479}%
\vSd{147.184896}{58.348526}{102.033056}{7.149654}%
\vSd{156.299278}{70.362711}{65.486526}{5.812697}%
\vSd{148.970622}{58.348526}{3.998754}{10.037864}%
\vSd{144.020537}{74.951485}{-122.322637}{8.786662}%
\vSd{148.920256}{60.101518}{-167.014302}{7.801204}%
\vSd{148.970622}{74.951485}{3.998754}{10.037864}%
\vSd{147.181595}{74.951485}{-98.816083}{9.725302}%
\vSd{147.345630}{70.362711}{-151.088184}{10.386788}%
\vSd{144.112195}{67.526311}{-34.265443}{3.881206}%
\vSd{144.005880}{58.348526}{117.107905}{10.310380}%
\vSd{156.464938}{60.101518}{-23.586923}{2.631589}%
\vSd{158.717415}{75.651474}{-62.892095}{10.310380}%
\vSd{156.269984}{60.101518}{90.000000}{10.261193}%
\vSd{147.340483}{60.101518}{150.046501}{10.493888}%
\vSd{148.825329}{70.362711}{148.882666}{8.879339}%
\vSd{156.439019}{70.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{143.939119}{67.526311}{-62.892095}{10.310380}%
\vSk{148.965392}{58.348526}{3.998754}{10.037864}%
\vSk{158.668694}{59.048515}{57.677363}{8.786662}%
\vSk{158.650654}{66.473689}{117.107905}{10.310380}%
\vSk{148.965392}{75.651474}{-176.001246}{10.037864}%
\vSk{143.957158}{74.951485}{-122.322637}{8.786662}%
}}%
{\color{vltTeal}\vlB{%
\vSo{146.000000}{85.000000}{0.000000}{6.350000}%
\vRa{150.700000}{83.614000}{0.535714}%
\vRa{150.700000}{84.064000}{1.607143}%
\vRa{150.700000}{84.514000}{2.678571}%
\vRa{150.700000}{84.964000}{2.850000}%
\vRa{150.700000}{85.414000}{1.778571}%
\vRa{150.700000}{85.864000}{0.707143}%
}}%
{\color{black}\put(108.00000,106.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont \bfseries One prepared common mode}}}%
{\color{black}\put(108.00000,31.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $Q(0)=Q_\star,\quad\Pi(0)=0$}}}%
{\color{black}\vlB{%
\vSi{276.300000}{52.500000}{90.000000}{29.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{271.796974}{48.500000}{38.659808}{6.403124}%
\vSd{271.796974}{52.500000}{38.659808}{6.403124}%
\vSd{271.796974}{56.500000}{38.659808}{6.403124}%
\vSd{271.796974}{60.500000}{38.659808}{6.403124}%
\vSd{271.796974}{64.500000}{38.659808}{6.403124}%
\vSd{271.796974}{68.500000}{38.659808}{6.403124}%
\vSd{271.796974}{72.500000}{38.659808}{6.403124}%
\vSd{271.796974}{76.500000}{38.659808}{6.403124}%
}}%
{\color{black}\vlB{%
\vSi{430.300000}{52.500000}{90.000000}{29.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{425.796974}{48.500000}{38.659808}{6.403124}%
\vSd{425.796974}{52.500000}{38.659808}{6.403124}%
\vSd{425.796974}{56.500000}{38.659808}{6.403124}%
\vSd{425.796974}{60.500000}{38.659808}{6.403124}%
\vSd{425.796974}{64.500000}{38.659808}{6.403124}%
\vSd{425.796974}{68.500000}{38.659808}{6.403124}%
\vSd{425.796974}{72.500000}{38.659808}{6.403124}%
\vSd{425.796974}{76.500000}{38.659808}{6.403124}%
}}%
{\color{black!65}\vlB{%
\vSc{277.000000}{67.000000}{0.000000}{3.500000}%
\vSc{280.019654}{67.000000}{73.881923}{0.541047}%
\vSc{280.158642}{67.519779}{79.459105}{0.505594}%
\vSc{280.244504}{68.016842}{85.126617}{0.454264}%
\vSc{280.272285}{68.469463}{91.348307}{0.388507}%
\vSc{280.229672}{68.857862}{98.993707}{0.311025}%
\vSc{280.176091}{69.165064}{110.178320}{0.226478}%
\vSc{280.174942}{69.377641}{131.564190}{0.145231}%
\vSc{280.446526}{69.486305}{180.000000}{0.102522}%
\vSc{279.976065}{69.486305}{-131.564190}{0.145231}%
\vSc{279.802738}{69.377641}{-110.178320}{0.226478}%
\vSc{279.729576}{69.165064}{-98.993707}{0.311025}%
\vSc{279.714425}{68.857862}{-91.348307}{0.388507}%
\vSc{279.716094}{68.469463}{-85.126617}{0.454264}%
\vSc{279.761316}{68.016842}{-79.459105}{0.505594}%
\vSc{279.865025}{67.519779}{-73.881923}{0.541047}%
\vSc{280.031736}{67.000000}{-68.075729}{0.560301}%
\vSc{280.264275}{66.480221}{-61.764616}{0.564195}%
\vSc{280.563776}{65.983158}{-54.670963}{0.554789}%
\vSc{280.929818}{65.530537}{-46.501958}{0.535429}%
\vSc{281.360331}{65.142138}{-36.975614}{0.510747}%
\vSc{281.850596}{64.834936}{-25.913100}{0.486440}%
\vSc{282.390672}{64.622359}{-13.410115}{0.468539}%
\vSc{282.962396}{64.513695}{0.000000}{0.461932}%
\vSc{283.308368}{64.513695}{13.410115}{0.468539}%
\vSc{283.661589}{64.622359}{25.913100}{0.486440}%
\vSc{284.016887}{64.834936}{36.975614}{0.510747}%
\vSc{284.362957}{65.142138}{46.501958}{0.535429}%
\vSc{284.686285}{65.530537}{54.670963}{0.554789}%
\vSc{284.974520}{65.983158}{61.764616}{0.564195}%
\vSc{285.218104}{66.480221}{68.075729}{0.560301}%
\vSc{285.410803}{67.000000}{73.881923}{0.541047}%
}}%
{\color{black!65}\vlB{%
\vSc{285.549791}{67.519779}{79.459105}{0.505594}%
\vSc{285.635653}{68.016842}{85.126617}{0.454264}%
\vSc{285.663434}{68.469463}{91.348307}{0.388507}%
\vSc{285.620821}{68.857862}{98.993707}{0.311025}%
\vSc{285.567240}{69.165064}{110.178320}{0.226478}%
\vSc{285.566091}{69.377641}{131.564190}{0.145231}%
\vSc{285.837676}{69.486305}{180.000000}{0.102522}%
\vSc{285.367215}{69.486305}{-131.564190}{0.145231}%
\vSc{285.193887}{69.377641}{-110.178320}{0.226478}%
\vSc{285.120725}{69.165064}{-98.993707}{0.311025}%
\vSc{285.105575}{68.857862}{-91.348307}{0.388507}%
\vSc{285.107244}{68.469463}{-85.126617}{0.454264}%
\vSc{285.152465}{68.016842}{-79.459105}{0.505594}%
\vSc{285.256174}{67.519779}{-73.881923}{0.541047}%
\vSc{285.422885}{67.000000}{-68.075729}{0.560301}%
\vSc{285.655424}{66.480221}{-61.764616}{0.564195}%
\vSc{285.954925}{65.983158}{-54.670963}{0.554789}%
\vSc{286.320967}{65.530537}{-46.501958}{0.535429}%
\vSc{286.751480}{65.142138}{-36.975614}{0.510747}%
\vSc{287.241745}{64.834936}{-25.913100}{0.486440}%
\vSc{287.781821}{64.622359}{-13.410115}{0.468539}%
\vSc{288.353545}{64.513695}{0.000000}{0.461932}%
\vSc{288.699517}{64.513695}{13.410115}{0.468539}%
\vSc{289.052738}{64.622359}{25.913100}{0.486440}%
\vSc{289.408036}{64.834936}{36.975614}{0.510747}%
\vSc{289.754106}{65.142138}{46.501958}{0.535429}%
\vSc{290.077434}{65.530537}{54.670963}{0.554789}%
\vSc{290.365669}{65.983158}{61.764616}{0.564195}%
\vSc{290.609254}{66.480221}{68.075729}{0.560301}%
\vSc{290.801953}{67.000000}{73.881923}{0.541047}%
\vSc{290.940941}{67.519779}{79.459105}{0.505594}%
\vSc{291.026802}{68.016842}{85.126617}{0.454264}%
}}%
{\color{black!65}\vlB{%
\vSc{291.054583}{68.469463}{91.348307}{0.388507}%
\vSc{291.011971}{68.857862}{98.993707}{0.311025}%
\vSc{290.958390}{69.165064}{110.178320}{0.226478}%
\vSc{290.957240}{69.377641}{131.564190}{0.145231}%
\vSc{291.228825}{69.486305}{180.000000}{0.102522}%
\vSc{290.758364}{69.486305}{-131.564190}{0.145231}%
\vSc{290.585037}{69.377641}{-110.178320}{0.226478}%
\vSc{290.511874}{69.165064}{-98.993707}{0.311025}%
\vSc{290.496724}{68.857862}{-91.348307}{0.388507}%
\vSc{290.498393}{68.469463}{-85.126617}{0.454264}%
\vSc{290.543615}{68.016842}{-79.459105}{0.505594}%
\vSc{290.647323}{67.519779}{-73.881923}{0.541047}%
\vSc{290.814034}{67.000000}{-68.075729}{0.560301}%
\vSc{291.046573}{66.480221}{-61.764616}{0.564195}%
\vSc{291.346075}{65.983158}{-54.670963}{0.554789}%
\vSc{291.712116}{65.530537}{-46.501958}{0.535429}%
\vSc{292.142629}{65.142138}{-36.975614}{0.510747}%
\vSc{292.632894}{64.834936}{-25.913100}{0.486440}%
\vSc{293.172970}{64.622359}{-13.410115}{0.468539}%
\vSc{293.744695}{64.513695}{0.000000}{0.461932}%
\vSc{294.090667}{64.513695}{13.410115}{0.468539}%
\vSc{294.443887}{64.622359}{25.913100}{0.486440}%
\vSc{294.799185}{64.834936}{36.975614}{0.510747}%
\vSc{295.145255}{65.142138}{46.501958}{0.535429}%
\vSc{295.468584}{65.530537}{54.670963}{0.554789}%
\vSc{295.756819}{65.983158}{61.764616}{0.564195}%
\vSc{296.000403}{66.480221}{68.075729}{0.560301}%
\vSc{296.193102}{67.000000}{73.881923}{0.541047}%
\vSc{296.332090}{67.519779}{79.459105}{0.505594}%
\vSc{296.417952}{68.016842}{85.126617}{0.454264}%
\vSc{296.445733}{68.469463}{91.348307}{0.388507}%
\vSc{296.403120}{68.857862}{98.993707}{0.311025}%
}}%
{\color{black!65}\vlB{%
\vSc{296.349539}{69.165064}{110.178320}{0.226478}%
\vSc{296.348390}{69.377641}{131.564190}{0.145231}%
\vSc{296.619974}{69.486305}{180.000000}{0.102522}%
\vSc{296.149513}{69.486305}{-131.564190}{0.145231}%
\vSc{295.976186}{69.377641}{-110.178320}{0.226478}%
\vSc{295.903024}{69.165064}{-98.993707}{0.311025}%
\vSc{295.887873}{68.857862}{-91.348307}{0.388507}%
\vSc{295.889542}{68.469463}{-85.126617}{0.454264}%
\vSc{295.934764}{68.016842}{-79.459105}{0.505594}%
\vSc{296.038472}{67.519779}{-73.881923}{0.541047}%
\vSc{296.205183}{67.000000}{-68.075729}{0.560301}%
\vSc{296.437723}{66.480221}{-61.764616}{0.564195}%
\vSc{296.737224}{65.983158}{-54.670963}{0.554789}%
\vSc{297.103266}{65.530537}{-46.501958}{0.535429}%
\vSc{297.533779}{65.142138}{-36.975614}{0.510747}%
\vSc{298.024044}{64.834936}{-25.913100}{0.486440}%
\vSc{298.564120}{64.622359}{-13.410115}{0.468539}%
\vSc{299.135844}{64.513695}{0.000000}{0.461932}%
\vSc{299.481816}{64.513695}{13.410115}{0.468539}%
\vSc{299.835037}{64.622359}{25.913100}{0.486440}%
\vSc{300.190335}{64.834936}{36.975614}{0.510747}%
\vSc{300.536405}{65.142138}{46.501958}{0.535429}%
\vSc{300.859733}{65.530537}{54.670963}{0.554789}%
\vSc{301.147968}{65.983158}{61.764616}{0.564195}%
\vSc{301.391552}{66.480221}{68.075729}{0.560301}%
\vSc{302.064597}{67.000000}{0.000000}{3.500000}%
\vSc{324.435403}{67.000000}{0.000000}{3.500000}%
\vSc{327.513759}{67.000000}{57.488831}{0.591718}%
\vSc{327.814496}{67.498988}{61.386289}{0.543567}%
\vSc{328.062114}{67.976168}{64.590225}{0.481053}%
\vSc{328.260090}{68.410685}{66.946586}{0.405224}%
\vSc{328.415276}{68.783548}{67.991833}{0.318093}%
}}%
{\color{black!65}\vlB{%
\vSc{328.540309}{69.078461}{66.272138}{0.222919}%
\vSc{328.675263}{69.282536}{55.584609}{0.126451}%
\vSc{329.159212}{69.386853}{0.000000}{0.065301}%
\vSc{328.812032}{69.386853}{-55.584609}{0.126451}%
\vSc{328.838248}{69.282536}{-66.272138}{0.222919}%
\vSc{328.922117}{69.078461}{-67.991833}{0.318093}%
\vSc{329.044814}{68.783548}{-66.946586}{0.405224}%
\vSc{329.211934}{68.410685}{-64.590225}{0.481053}%
\vSc{329.431046}{67.976168}{-61.386289}{0.543567}%
\vSc{329.708652}{67.498988}{-57.488831}{0.591718}%
\vSc{330.049395}{67.000000}{-52.925794}{0.625412}%
\vSc{330.455744}{66.501012}{-47.664512}{0.645523}%
\vSc{330.927838}{66.023832}{-41.644592}{0.653892}%
\vSc{331.463339}{65.589315}{-34.805252}{0.653242}%
\vSc{332.057192}{65.216452}{-27.118437}{0.646979}%
\vSc{332.701236}{64.921539}{-18.629768}{0.638828}%
\vSc{333.383821}{64.717464}{-9.496796}{0.632253}%
\vSc{334.089905}{64.613147}{0.000000}{0.629755}%
\vSc{334.637163}{64.613147}{9.496796}{0.632253}%
\vSc{335.183521}{64.717464}{18.629768}{0.638828}%
\vSc{335.720686}{64.921539}{27.118437}{0.646979}%
\vSc{336.239062}{65.216452}{34.805252}{0.653242}%
\vSc{336.728577}{65.589315}{41.644592}{0.653892}%
\vSc{337.179865}{66.023832}{47.664512}{0.645523}%
\vSc{337.585285}{66.501012}{52.925794}{0.625412}%
\vSc{337.939598}{67.000000}{57.488831}{0.591718}%
\vSc{338.240335}{67.498988}{61.386289}{0.543567}%
\vSc{338.487953}{67.976168}{64.590225}{0.481053}%
\vSc{338.685928}{68.410685}{66.946586}{0.405224}%
\vSc{338.841115}{68.783548}{67.991833}{0.318093}%
\vSc{338.966148}{69.078461}{66.272138}{0.222919}%
\vSc{339.101102}{69.282536}{55.584609}{0.126451}%
}}%
{\color{black!65}\vlB{%
\vSc{339.585051}{69.386853}{0.000000}{0.065301}%
\vSc{339.237871}{69.386853}{-55.584609}{0.126451}%
\vSc{339.264087}{69.282536}{-66.272138}{0.222919}%
\vSc{339.347956}{69.078461}{-67.991833}{0.318093}%
\vSc{339.470653}{68.783548}{-66.946586}{0.405224}%
\vSc{339.637773}{68.410685}{-64.590225}{0.481053}%
\vSc{339.856885}{67.976168}{-61.386289}{0.543567}%
\vSc{340.134491}{67.498988}{-57.488831}{0.591718}%
\vSc{340.475233}{67.000000}{-52.925794}{0.625412}%
\vSc{340.881583}{66.501012}{-47.664512}{0.645523}%
\vSc{341.353677}{66.023832}{-41.644592}{0.653892}%
\vSc{341.889178}{65.589315}{-34.805252}{0.653242}%
\vSc{342.483031}{65.216452}{-27.118437}{0.646979}%
\vSc{343.127075}{64.921539}{-18.629768}{0.638828}%
\vSc{343.809660}{64.717464}{-9.496796}{0.632253}%
\vSc{344.515743}{64.613147}{0.000000}{0.629755}%
\vSc{345.063002}{64.613147}{9.496796}{0.632253}%
\vSc{345.609360}{64.717464}{18.629768}{0.638828}%
\vSc{346.146525}{64.921539}{27.118437}{0.646979}%
\vSc{346.664901}{65.216452}{34.805252}{0.653242}%
\vSc{347.154416}{65.589315}{41.644592}{0.653892}%
\vSc{347.605704}{66.023832}{47.664512}{0.645523}%
\vSc{348.011124}{66.501012}{52.925794}{0.625412}%
\vSc{348.365437}{67.000000}{57.488831}{0.591718}%
\vSc{348.666174}{67.498988}{61.386289}{0.543567}%
\vSc{348.913792}{67.976168}{64.590225}{0.481053}%
\vSc{349.111767}{68.410685}{66.946586}{0.405224}%
\vSc{349.266954}{68.783548}{67.991833}{0.318093}%
\vSc{349.391987}{69.078461}{66.272138}{0.222919}%
\vSc{349.526940}{69.282536}{55.584609}{0.126451}%
\vSc{350.010890}{69.386853}{0.000000}{0.065301}%
\vSc{349.663710}{69.386853}{-55.584609}{0.126451}%
}}%
{\color{black!65}\vlB{%
\vSc{349.689926}{69.282536}{-66.272138}{0.222919}%
\vSc{349.773795}{69.078461}{-67.991833}{0.318093}%
\vSc{349.896492}{68.783548}{-66.946586}{0.405224}%
\vSc{350.063612}{68.410685}{-64.590225}{0.481053}%
\vSc{350.282724}{67.976168}{-61.386289}{0.543567}%
\vSc{350.560329}{67.498988}{-57.488831}{0.591718}%
\vSc{350.901072}{67.000000}{-52.925794}{0.625412}%
\vSc{351.307422}{66.501012}{-47.664512}{0.645523}%
\vSc{351.779516}{66.023832}{-41.644592}{0.653892}%
\vSc{352.315017}{65.589315}{-34.805252}{0.653242}%
\vSc{352.908870}{65.216452}{-27.118437}{0.646979}%
\vSc{353.552914}{64.921539}{-18.629768}{0.638828}%
\vSc{354.235499}{64.717464}{-9.496796}{0.632253}%
\vSc{354.941582}{64.613147}{0.000000}{0.629755}%
\vSc{355.488841}{64.613147}{9.496796}{0.632253}%
\vSc{356.035199}{64.717464}{18.629768}{0.638828}%
\vSc{356.572364}{64.921539}{27.118437}{0.646979}%
\vSc{357.090739}{65.216452}{34.805252}{0.653242}%
\vSc{357.580254}{65.589315}{41.644592}{0.653892}%
\vSc{358.031543}{66.023832}{47.664512}{0.645523}%
\vSc{358.436963}{66.501012}{52.925794}{0.625412}%
\vSc{358.791276}{67.000000}{57.488831}{0.591718}%
\vSc{359.092012}{67.498988}{61.386289}{0.543567}%
\vSc{359.339631}{67.976168}{64.590225}{0.481053}%
\vSc{359.537606}{68.410685}{66.946586}{0.405224}%
\vSc{359.692792}{68.783548}{67.991833}{0.318093}%
\vSc{359.817826}{69.078461}{66.272138}{0.222919}%
\vSc{359.952779}{69.282536}{55.584609}{0.126451}%
\vSc{360.436729}{69.386853}{0.000000}{0.065301}%
\vSc{360.089549}{69.386853}{-55.584609}{0.126451}%
\vSc{360.115765}{69.282536}{-66.272138}{0.222919}%
\vSc{360.199634}{69.078461}{-67.991833}{0.318093}%
}}%
{\color{black!65}\vlB{%
\vSc{360.322331}{68.783548}{-66.946586}{0.405224}%
\vSc{360.489451}{68.410685}{-64.590225}{0.481053}%
\vSc{360.708562}{67.976168}{-61.386289}{0.543567}%
\vSc{360.986168}{67.498988}{-57.488831}{0.591718}%
\vSc{361.326911}{67.000000}{-52.925794}{0.625412}%
\vSc{361.733261}{66.501012}{-47.664512}{0.645523}%
\vSc{362.205354}{66.023832}{-41.644592}{0.653892}%
\vSc{362.740855}{65.589315}{-34.805252}{0.653242}%
\vSc{363.334709}{65.216452}{-27.118437}{0.646979}%
\vSc{363.978753}{64.921539}{-18.629768}{0.638828}%
\vSc{364.661337}{64.717464}{-9.496796}{0.632253}%
\vSc{365.367421}{64.613147}{0.000000}{0.629755}%
\vSc{365.914680}{64.613147}{9.496796}{0.632253}%
\vSc{366.461038}{64.717464}{18.629768}{0.638828}%
\vSc{366.998203}{64.921539}{27.118437}{0.646979}%
\vSc{367.516578}{65.216452}{34.805252}{0.653242}%
\vSc{368.006093}{65.589315}{41.644592}{0.653892}%
\vSc{368.457382}{66.023832}{47.664512}{0.645523}%
\vSc{368.862802}{66.501012}{52.925794}{0.625412}%
\vSc{369.217115}{67.000000}{57.488831}{0.591718}%
\vSc{369.517851}{67.498988}{61.386289}{0.543567}%
\vSc{369.765470}{67.976168}{64.590225}{0.481053}%
\vSc{369.963445}{68.410685}{66.946586}{0.405224}%
\vSc{370.118631}{68.783548}{67.991833}{0.318093}%
\vSc{370.243665}{69.078461}{66.272138}{0.222919}%
\vSc{370.378618}{69.282536}{55.584609}{0.126451}%
\vSc{370.862567}{69.386853}{0.000000}{0.065301}%
\vSc{370.515388}{69.386853}{-55.584609}{0.126451}%
\vSc{370.541604}{69.282536}{-66.272138}{0.222919}%
\vSc{370.625473}{69.078461}{-67.991833}{0.318093}%
\vSc{370.748169}{68.783548}{-66.946586}{0.405224}%
\vSc{370.915290}{68.410685}{-64.590225}{0.481053}%
}}%
{\color{black!65}\vlB{%
\vSc{371.134401}{67.976168}{-61.386289}{0.543567}%
\vSc{371.412007}{67.498988}{-57.488831}{0.591718}%
\vSc{371.752750}{67.000000}{-52.925794}{0.625412}%
\vSc{372.159099}{66.501012}{-47.664512}{0.645523}%
\vSc{372.631193}{66.023832}{-41.644592}{0.653892}%
\vSc{373.166694}{65.589315}{-34.805252}{0.653242}%
\vSc{373.760548}{65.216452}{-27.118437}{0.646979}%
\vSc{374.404592}{64.921539}{-18.629768}{0.638828}%
\vSc{375.087176}{64.717464}{-9.496796}{0.632253}%
\vSc{375.793260}{64.613147}{0.000000}{0.629755}%
\vSc{376.340519}{64.613147}{9.496796}{0.632253}%
\vSc{376.886877}{64.717464}{18.629768}{0.638828}%
\vSc{377.424042}{64.921539}{27.118437}{0.646979}%
\vSc{377.942417}{65.216452}{34.805252}{0.653242}%
\vSc{378.431932}{65.589315}{41.644592}{0.653892}%
\vSc{378.883221}{66.023832}{47.664512}{0.645523}%
\vSc{379.288641}{66.501012}{52.925794}{0.625412}%
\vSc{380.064597}{67.000000}{0.000000}{3.500000}%
\vSc{402.435403}{67.000000}{0.000000}{3.500000}%
\vSc{405.455057}{67.000000}{73.881923}{0.541047}%
\vSc{405.594045}{67.519779}{79.459105}{0.505594}%
\vSc{405.679907}{68.016842}{85.126617}{0.454264}%
\vSc{405.707687}{68.469463}{91.348307}{0.388507}%
\vSc{405.665075}{68.857862}{98.993707}{0.311025}%
\vSc{405.611494}{69.165064}{110.178320}{0.226478}%
\vSc{405.610345}{69.377641}{131.564190}{0.145231}%
\vSc{405.881929}{69.486305}{180.000000}{0.102522}%
\vSc{405.411468}{69.486305}{-131.564190}{0.145231}%
\vSc{405.238141}{69.377641}{-110.178320}{0.226478}%
\vSc{405.164978}{69.165064}{-98.993707}{0.311025}%
\vSc{405.149828}{68.857862}{-91.348307}{0.388507}%
\vSc{405.151497}{68.469463}{-85.126617}{0.454264}%
}}%
{\color{black!65}\vlB{%
\vSc{405.196719}{68.016842}{-79.459105}{0.505594}%
\vSc{405.300427}{67.519779}{-73.881923}{0.541047}%
\vSc{405.467138}{67.000000}{-68.075729}{0.560301}%
\vSc{405.699677}{66.480221}{-61.764616}{0.564195}%
\vSc{405.999179}{65.983158}{-54.670963}{0.554789}%
\vSc{406.365221}{65.530537}{-46.501958}{0.535429}%
\vSc{406.795734}{65.142138}{-36.975614}{0.510747}%
\vSc{407.285999}{64.834936}{-25.913100}{0.486440}%
\vSc{407.826075}{64.622359}{-13.410115}{0.468539}%
\vSc{408.397799}{64.513695}{0.000000}{0.461932}%
\vSc{408.743771}{64.513695}{13.410115}{0.468539}%
\vSc{409.096991}{64.622359}{25.913100}{0.486440}%
\vSc{409.452290}{64.834936}{36.975614}{0.510747}%
\vSc{409.798360}{65.142138}{46.501958}{0.535429}%
\vSc{410.121688}{65.530537}{54.670963}{0.554789}%
\vSc{410.409923}{65.983158}{61.764616}{0.564195}%
\vSc{410.653507}{66.480221}{68.075729}{0.560301}%
\vSc{410.846206}{67.000000}{73.881923}{0.541047}%
\vSc{410.985194}{67.519779}{79.459105}{0.505594}%
\vSc{411.071056}{68.016842}{85.126617}{0.454264}%
\vSc{411.098837}{68.469463}{91.348307}{0.388507}%
\vSc{411.056224}{68.857862}{98.993707}{0.311025}%
\vSc{411.002643}{69.165064}{110.178320}{0.226478}%
\vSc{411.001494}{69.377641}{131.564190}{0.145231}%
\vSc{411.273079}{69.486305}{180.000000}{0.102522}%
\vSc{410.802618}{69.486305}{-131.564190}{0.145231}%
\vSc{410.629290}{69.377641}{-110.178320}{0.226478}%
\vSc{410.556128}{69.165064}{-98.993707}{0.311025}%
\vSc{410.540977}{68.857862}{-91.348307}{0.388507}%
\vSc{410.542646}{68.469463}{-85.126617}{0.454264}%
\vSc{410.587868}{68.016842}{-79.459105}{0.505594}%
\vSc{410.691577}{67.519779}{-73.881923}{0.541047}%
}}%
{\color{black!65}\vlB{%
\vSc{410.858288}{67.000000}{-68.075729}{0.560301}%
\vSc{411.090827}{66.480221}{-61.764616}{0.564195}%
\vSc{411.390328}{65.983158}{-54.670963}{0.554789}%
\vSc{411.756370}{65.530537}{-46.501958}{0.535429}%
\vSc{412.186883}{65.142138}{-36.975614}{0.510747}%
\vSc{412.677148}{64.834936}{-25.913100}{0.486440}%
\vSc{413.217224}{64.622359}{-13.410115}{0.468539}%
\vSc{413.788948}{64.513695}{0.000000}{0.461932}%
\vSc{414.134920}{64.513695}{13.410115}{0.468539}%
\vSc{414.488141}{64.622359}{25.913100}{0.486440}%
\vSc{414.843439}{64.834936}{36.975614}{0.510747}%
\vSc{415.189509}{65.142138}{46.501958}{0.535429}%
\vSc{415.512837}{65.530537}{54.670963}{0.554789}%
\vSc{415.801072}{65.983158}{61.764616}{0.564195}%
\vSc{416.044657}{66.480221}{68.075729}{0.560301}%
\vSc{416.237356}{67.000000}{73.881923}{0.541047}%
\vSc{416.376343}{67.519779}{79.459105}{0.505594}%
\vSc{416.462205}{68.016842}{85.126617}{0.454264}%
\vSc{416.489986}{68.469463}{91.348307}{0.388507}%
\vSc{416.447374}{68.857862}{98.993707}{0.311025}%
\vSc{416.393792}{69.165064}{110.178320}{0.226478}%
\vSc{416.392643}{69.377641}{131.564190}{0.145231}%
\vSc{416.664228}{69.486305}{180.000000}{0.102522}%
\vSc{416.193767}{69.486305}{-131.564190}{0.145231}%
\vSc{416.020439}{69.377641}{-110.178320}{0.226478}%
\vSc{415.947277}{69.165064}{-98.993707}{0.311025}%
\vSc{415.932127}{68.857862}{-91.348307}{0.388507}%
\vSc{415.933796}{68.469463}{-85.126617}{0.454264}%
\vSc{415.979017}{68.016842}{-79.459105}{0.505594}%
\vSc{416.082726}{67.519779}{-73.881923}{0.541047}%
\vSc{416.249437}{67.000000}{-68.075729}{0.560301}%
\vSc{416.481976}{66.480221}{-61.764616}{0.564195}%
}}%
{\color{black!65}\vlB{%
\vSc{416.781477}{65.983158}{-54.670963}{0.554789}%
\vSc{417.147519}{65.530537}{-46.501958}{0.535429}%
\vSc{417.578032}{65.142138}{-36.975614}{0.510747}%
\vSc{418.068297}{64.834936}{-25.913100}{0.486440}%
\vSc{418.608373}{64.622359}{-13.410115}{0.468539}%
\vSc{419.180097}{64.513695}{0.000000}{0.461932}%
\vSc{419.526069}{64.513695}{13.410115}{0.468539}%
\vSc{419.879290}{64.622359}{25.913100}{0.486440}%
\vSc{420.234588}{64.834936}{36.975614}{0.510747}%
\vSc{420.580658}{65.142138}{46.501958}{0.535429}%
\vSc{420.903986}{65.530537}{54.670963}{0.554789}%
\vSc{421.192221}{65.983158}{61.764616}{0.564195}%
\vSc{421.435806}{66.480221}{68.075729}{0.560301}%
\vSc{421.628505}{67.000000}{73.881923}{0.541047}%
\vSc{421.767493}{67.519779}{79.459105}{0.505594}%
\vSc{421.853355}{68.016842}{85.126617}{0.454264}%
\vSc{421.881135}{68.469463}{91.348307}{0.388507}%
\vSc{421.838523}{68.857862}{98.993707}{0.311025}%
\vSc{421.784942}{69.165064}{110.178320}{0.226478}%
\vSc{421.783793}{69.377641}{131.564190}{0.145231}%
\vSc{422.055377}{69.486305}{180.000000}{0.102522}%
\vSc{421.584916}{69.486305}{-131.564190}{0.145231}%
\vSc{421.411589}{69.377641}{-110.178320}{0.226478}%
\vSc{421.338426}{69.165064}{-98.993707}{0.311025}%
\vSc{421.323276}{68.857862}{-91.348307}{0.388507}%
\vSc{421.324945}{68.469463}{-85.126617}{0.454264}%
\vSc{421.370167}{68.016842}{-79.459105}{0.505594}%
\vSc{421.473875}{67.519779}{-73.881923}{0.541047}%
\vSc{421.640586}{67.000000}{-68.075729}{0.560301}%
\vSc{421.873125}{66.480221}{-61.764616}{0.564195}%
\vSc{422.172627}{65.983158}{-54.670963}{0.554789}%
\vSc{422.538668}{65.530537}{-46.501958}{0.535429}%
}}%
{\color{black!65}\vlB{%
\vSc{422.969181}{65.142138}{-36.975614}{0.510747}%
\vSc{423.459447}{64.834936}{-25.913100}{0.486440}%
\vSc{423.999522}{64.622359}{-13.410115}{0.468539}%
\vSc{424.571247}{64.513695}{0.000000}{0.461932}%
\vSc{424.917219}{64.513695}{13.410115}{0.468539}%
\vSc{425.270439}{64.622359}{25.913100}{0.486440}%
\vSc{425.625738}{64.834936}{36.975614}{0.510747}%
\vSc{425.971807}{65.142138}{46.501958}{0.535429}%
\vSc{426.295136}{65.530537}{54.670963}{0.554789}%
\vSc{426.583371}{65.983158}{61.764616}{0.564195}%
\vSc{426.826955}{66.480221}{68.075729}{0.560301}%
\vSc{427.500000}{67.000000}{0.000000}{3.500000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{310.968979}{58.348526}{2.242963}%
\vRa{312.920366}{58.798526}{6.728889}%
\vRa{314.871752}{59.248526}{4.161543}%
\vRa{316.823138}{59.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{309.878109}{58.348526}{0.067217}%
\vRa{309.647754}{58.798526}{0.201650}%
\vRa{309.417399}{59.248526}{0.336083}%
\vRa{309.187044}{59.698526}{0.470516}%
\vRa{308.956689}{60.148526}{0.604949}%
\vRa{308.726334}{60.598526}{0.739382}%
\vRa{308.495979}{61.048526}{0.873815}%
\vRa{308.265624}{61.498526}{1.008249}%
\vRa{308.035269}{61.948526}{1.142682}%
\vRa{307.804914}{62.398526}{1.277115}%
\vRa{307.574559}{62.848526}{1.411548}%
\vRa{307.344204}{63.298526}{1.545981}%
\vRa{307.113849}{63.748526}{1.680414}%
\vRa{306.883494}{64.198526}{1.814847}%
\vRa{306.653139}{64.648526}{1.949281}%
\vRa{306.422784}{65.098526}{2.083714}%
\vRa{306.192429}{65.548526}{1.675568}%
\vRa{305.962074}{65.998526}{1.245392}%
\vRa{305.731719}{66.448526}{0.815216}%
\vRa{305.501364}{66.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{319.491389}{59.048515}{0.657689}%
\vRa{318.460738}{59.498515}{1.973066}%
\vRa{317.675315}{59.948515}{3.043217}%
\vRa{318.177409}{60.398515}{2.825850}%
\vRa{318.679502}{60.848515}{2.608484}%
\vRa{319.181596}{61.298515}{2.391117}%
\vRa{319.683690}{61.748515}{2.173750}%
\vRa{320.185783}{62.198515}{1.956384}%
\vRa{320.687877}{62.648515}{1.739017}%
\vRa{321.189971}{63.098515}{1.521651}%
\vRa{321.692064}{63.548515}{1.304284}%
\vRa{322.194158}{63.998515}{1.086917}%
\vRa{322.696252}{64.448515}{0.869551}%
\vRa{323.198346}{64.898515}{0.652184}%
\vRa{323.700439}{65.348515}{0.434818}%
\vRa{324.202533}{65.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{308.172490}{65.341084}{0.365162}%
\vRa{307.511959}{65.791084}{1.095486}%
\vRa{306.851428}{66.241084}{1.825809}%
\vRa{306.190897}{66.691084}{2.556133}%
\vRa{305.530367}{67.141084}{3.286457}%
\vRa{305.478526}{67.591084}{3.408091}%
\vRa{305.763253}{68.041084}{3.193156}%
\vRa{306.047980}{68.491084}{2.978222}%
\vRa{306.332707}{68.941084}{2.763288}%
\vRa{306.617434}{69.391084}{2.548354}%
\vRa{306.902162}{69.841084}{2.333420}%
\vRa{307.186889}{70.291084}{2.118486}%
\vRa{307.471616}{70.741084}{1.903552}%
\vRa{307.756343}{71.191084}{1.688618}%
\vRa{308.041070}{71.641084}{1.473684}%
\vRa{308.325797}{72.091084}{1.258750}%
\vRa{308.610524}{72.541084}{1.043816}%
\vRa{308.895251}{72.991084}{0.828882}%
\vRa{309.179978}{73.441084}{0.613948}%
\vRa{309.464705}{73.891084}{0.399014}%
\vRa{309.749433}{74.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{324.293481}{66.473689}{0.296163}%
\vRa{323.470799}{66.923689}{0.888490}%
\vRa{322.648117}{67.373689}{1.480817}%
\vRa{321.825436}{67.823689}{2.073143}%
\vRa{321.002754}{68.273689}{2.665470}%
\vRa{320.180073}{68.723689}{3.257796}%
\vRa{319.357391}{69.173689}{3.850123}%
\vRa{318.534709}{69.623689}{4.442450}%
\vRa{317.712028}{70.073689}{5.034776}%
\vRa{317.770994}{70.523689}{4.745455}%
\vRa{317.976198}{70.973689}{4.309896}%
\vRa{318.181403}{71.423689}{3.874336}%
\vRa{318.386608}{71.873689}{3.438777}%
\vRa{318.591812}{72.323689}{3.003217}%
\vRa{318.797017}{72.773689}{2.567657}%
\vRa{319.002221}{73.223689}{2.132098}%
\vRa{319.207426}{73.673689}{1.696538}%
\vRa{319.412631}{74.123689}{1.260979}%
\vRa{319.617835}{74.573689}{0.825419}%
\vRa{319.823040}{75.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{317.222252}{70.362711}{0.475334}%
\vRa{316.476788}{70.812711}{1.426002}%
\vRa{315.731325}{71.262711}{2.376670}%
\vRa{314.985861}{71.712711}{3.327339}%
\vRa{314.240398}{72.162711}{4.278007}%
\vRa{313.494934}{72.612711}{5.228675}%
\vRa{312.749471}{73.062711}{6.179343}%
\vRa{312.004007}{73.512711}{7.130011}%
\vRa{311.258544}{73.962711}{8.080679}%
\vRa{310.513080}{74.412711}{9.031347}%
\vRa{311.942013}{74.862711}{7.807620}%
\vRa{318.379325}{75.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{309.945325}{58.348526}{1.023654}%
\vRa{309.849403}{58.798526}{3.070962}%
\vRa{309.753482}{59.248526}{5.118270}%
\vRa{309.657560}{59.698526}{7.165578}%
\vRa{309.561638}{60.148526}{7.561329}%
\vRa{309.465716}{60.598526}{6.876365}%
\vRa{309.369794}{61.048526}{6.191401}%
\vRa{309.273872}{61.498526}{5.506438}%
\vRa{309.177950}{61.948526}{4.821474}%
\vRa{309.082029}{62.398526}{4.136510}%
\vRa{308.986107}{62.848526}{3.451546}%
\vRa{308.890185}{63.298526}{2.766582}%
\vRa{308.794263}{63.748526}{2.081618}%
\vRa{308.698341}{64.198526}{1.396654}%
\vRa{308.602419}{64.648526}{0.711690}%
\vRa{308.506498}{65.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{317.594984}{60.101518}{0.251047}%
\vRa{317.594984}{60.551518}{0.753141}%
\vRa{317.594984}{61.001518}{1.255234}%
\vRa{317.594984}{61.451518}{1.757328}%
\vRa{317.594984}{61.901518}{2.259422}%
\vRa{317.594984}{62.351518}{2.761515}%
\vRa{317.594984}{62.801518}{3.263609}%
\vRa{317.594984}{63.251518}{3.765703}%
\vRa{317.594984}{63.701518}{4.267796}%
\vRa{317.594984}{64.151518}{4.769890}%
\vRa{317.594984}{64.601518}{5.271984}%
\vRa{317.594984}{65.051518}{5.774078}%
\vRa{317.594984}{65.501518}{6.276171}%
\vRa{317.594984}{65.951518}{6.778265}%
\vRa{317.594984}{66.401518}{6.830438}%
\vRa{317.594984}{66.851518}{6.007757}%
\vRa{317.594984}{67.301518}{5.185075}%
\vRa{317.594984}{67.751518}{4.362394}%
\vRa{317.594984}{68.201518}{3.539712}%
\vRa{317.594984}{68.651518}{2.717030}%
\vRa{317.594984}{69.101518}{1.894349}%
\vRa{317.594984}{69.551518}{1.071667}%
\vRa{317.594984}{70.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{308.537651}{65.341084}{0.372492}%
\vRa{308.607444}{65.791084}{1.117475}%
\vRa{308.677238}{66.241084}{1.862458}%
\vRa{308.747031}{66.691084}{2.607442}%
\vRa{308.816824}{67.141084}{3.352425}%
\vRa{308.886617}{67.591084}{4.097409}%
\vRa{308.956410}{68.041084}{4.842392}%
\vRa{309.026203}{68.491084}{5.587375}%
\vRa{309.095996}{68.941084}{6.332359}%
\vRa{309.165789}{69.391084}{7.077342}%
\vRa{309.235582}{69.841084}{7.822325}%
\vRa{309.305375}{70.291084}{8.035533}%
\vRa{309.375168}{70.741084}{7.220276}%
\vRa{309.444961}{71.191084}{6.405020}%
\vRa{309.514754}{71.641084}{5.589763}%
\vRa{309.584547}{72.091084}{4.774507}%
\vRa{309.654340}{72.541084}{3.959250}%
\vRa{309.724133}{72.991084}{3.143994}%
\vRa{309.793926}{73.441084}{2.328737}%
\vRa{309.863719}{73.891084}{1.513480}%
\vRa{309.933512}{74.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{317.204541}{60.101518}{0.390443}%
\vRa{316.423655}{60.551518}{1.171329}%
\vRa{315.642769}{61.001518}{1.952215}%
\vRa{314.861883}{61.451518}{2.733100}%
\vRa{314.080998}{61.901518}{3.513986}%
\vRa{313.300112}{62.351518}{4.294872}%
\vRa{312.519226}{62.801518}{5.075758}%
\vRa{311.738340}{63.251518}{5.856644}%
\vRa{310.957454}{63.701518}{6.637529}%
\vRa{310.176569}{64.151518}{7.418415}%
\vRa{309.395683}{64.601518}{8.199301}%
\vRa{308.614797}{65.051518}{8.980187}%
\vRa{309.200627}{65.501518}{8.394357}%
\vRa{310.015403}{65.951518}{7.579581}%
\vRa{310.830179}{66.401518}{6.764804}%
\vRa{311.644956}{66.851518}{5.950028}%
\vRa{312.459732}{67.301518}{5.135251}%
\vRa{313.274509}{67.751518}{4.320475}%
\vRa{314.089285}{68.201518}{3.505699}%
\vRa{314.904061}{68.651518}{2.690922}%
\vRa{315.718838}{69.101518}{1.876146}%
\vRa{316.533614}{69.551518}{1.061369}%
\vRa{317.348391}{70.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{319.732072}{59.048515}{57.677363}{8.786662}%
\vSd{317.378073}{60.101518}{41.868190}{9.547479}%
\vSd{308.184896}{58.348526}{102.033056}{7.149654}%
\vSd{317.299278}{70.362711}{65.486526}{5.812697}%
\vSd{309.970622}{58.348526}{3.998754}{10.037864}%
\vSd{305.020537}{74.951485}{-122.322637}{8.786662}%
\vSd{309.920256}{60.101518}{-167.014302}{7.801204}%
\vSd{309.970622}{74.951485}{3.998754}{10.037864}%
\vSd{308.181595}{74.951485}{-98.816083}{9.725302}%
\vSd{308.345630}{70.362711}{-151.088184}{10.386788}%
\vSd{305.112195}{67.526311}{-34.265443}{3.881206}%
\vSd{305.005880}{58.348526}{117.107905}{10.310380}%
\vSd{317.464938}{60.101518}{-23.586923}{2.631589}%
\vSd{319.717415}{75.651474}{-62.892095}{10.310380}%
\vSd{317.269984}{60.101518}{90.000000}{10.261193}%
\vSd{308.340483}{60.101518}{150.046501}{10.493888}%
\vSd{309.825329}{70.362711}{148.882666}{8.879339}%
\vSd{317.439019}{70.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{304.939119}{67.526311}{-62.892095}{10.310380}%
\vSk{309.965392}{58.348526}{3.998754}{10.037864}%
\vSk{319.668694}{59.048515}{57.677363}{8.786662}%
\vSk{319.650654}{66.473689}{117.107905}{10.310380}%
\vSk{309.965392}{75.651474}{-176.001246}{10.037864}%
\vSk{304.957158}{74.951485}{-122.322637}{8.786662}%
}}%
{\color{vltRed}\vlB{%
\vSo{300.000000}{87.000000}{0.000000}{28.000000}%
\vRa{326.000000}{85.320000}{0.535714}%
\vRa{326.000000}{85.770000}{1.607143}%
\vRa{326.000000}{86.220000}{2.678571}%
\vRa{326.000000}{86.670000}{3.750000}%
\vRa{326.000000}{87.120000}{3.178571}%
\vRa{326.000000}{87.570000}{2.107143}%
\vRa{326.000000}{88.020000}{1.035714}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{388.968979}{58.348526}{2.242963}%
\vRa{390.920366}{58.798526}{6.728889}%
\vRa{392.871752}{59.248526}{4.161543}%
\vRa{394.823138}{59.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{387.878109}{58.348526}{0.067217}%
\vRa{387.647754}{58.798526}{0.201650}%
\vRa{387.417399}{59.248526}{0.336083}%
\vRa{387.187044}{59.698526}{0.470516}%
\vRa{386.956689}{60.148526}{0.604949}%
\vRa{386.726334}{60.598526}{0.739382}%
\vRa{386.495979}{61.048526}{0.873815}%
\vRa{386.265624}{61.498526}{1.008249}%
\vRa{386.035269}{61.948526}{1.142682}%
\vRa{385.804914}{62.398526}{1.277115}%
\vRa{385.574559}{62.848526}{1.411548}%
\vRa{385.344204}{63.298526}{1.545981}%
\vRa{385.113849}{63.748526}{1.680414}%
\vRa{384.883494}{64.198526}{1.814847}%
\vRa{384.653139}{64.648526}{1.949281}%
\vRa{384.422784}{65.098526}{2.083714}%
\vRa{384.192429}{65.548526}{1.675568}%
\vRa{383.962074}{65.998526}{1.245392}%
\vRa{383.731719}{66.448526}{0.815216}%
\vRa{383.501364}{66.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{397.491389}{59.048515}{0.657689}%
\vRa{396.460738}{59.498515}{1.973066}%
\vRa{395.675315}{59.948515}{3.043217}%
\vRa{396.177409}{60.398515}{2.825850}%
\vRa{396.679502}{60.848515}{2.608484}%
\vRa{397.181596}{61.298515}{2.391117}%
\vRa{397.683690}{61.748515}{2.173750}%
\vRa{398.185783}{62.198515}{1.956384}%
\vRa{398.687877}{62.648515}{1.739017}%
\vRa{399.189971}{63.098515}{1.521651}%
\vRa{399.692064}{63.548515}{1.304284}%
\vRa{400.194158}{63.998515}{1.086917}%
\vRa{400.696252}{64.448515}{0.869551}%
\vRa{401.198346}{64.898515}{0.652184}%
\vRa{401.700439}{65.348515}{0.434818}%
\vRa{402.202533}{65.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{386.172490}{65.341084}{0.365162}%
\vRa{385.511959}{65.791084}{1.095486}%
\vRa{384.851428}{66.241084}{1.825809}%
\vRa{384.190897}{66.691084}{2.556133}%
\vRa{383.530367}{67.141084}{3.286457}%
\vRa{383.478526}{67.591084}{3.408091}%
\vRa{383.763253}{68.041084}{3.193156}%
\vRa{384.047980}{68.491084}{2.978222}%
\vRa{384.332707}{68.941084}{2.763288}%
\vRa{384.617434}{69.391084}{2.548354}%
\vRa{384.902162}{69.841084}{2.333420}%
\vRa{385.186889}{70.291084}{2.118486}%
\vRa{385.471616}{70.741084}{1.903552}%
\vRa{385.756343}{71.191084}{1.688618}%
\vRa{386.041070}{71.641084}{1.473684}%
\vRa{386.325797}{72.091084}{1.258750}%
\vRa{386.610524}{72.541084}{1.043816}%
\vRa{386.895251}{72.991084}{0.828882}%
\vRa{387.179978}{73.441084}{0.613948}%
\vRa{387.464705}{73.891084}{0.399014}%
\vRa{387.749433}{74.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{402.293481}{66.473689}{0.296163}%
\vRa{401.470799}{66.923689}{0.888490}%
\vRa{400.648117}{67.373689}{1.480817}%
\vRa{399.825436}{67.823689}{2.073143}%
\vRa{399.002754}{68.273689}{2.665470}%
\vRa{398.180073}{68.723689}{3.257796}%
\vRa{397.357391}{69.173689}{3.850123}%
\vRa{396.534709}{69.623689}{4.442450}%
\vRa{395.712028}{70.073689}{5.034776}%
\vRa{395.770994}{70.523689}{4.745455}%
\vRa{395.976198}{70.973689}{4.309896}%
\vRa{396.181403}{71.423689}{3.874336}%
\vRa{396.386608}{71.873689}{3.438777}%
\vRa{396.591812}{72.323689}{3.003217}%
\vRa{396.797017}{72.773689}{2.567657}%
\vRa{397.002221}{73.223689}{2.132098}%
\vRa{397.207426}{73.673689}{1.696538}%
\vRa{397.412631}{74.123689}{1.260979}%
\vRa{397.617835}{74.573689}{0.825419}%
\vRa{397.823040}{75.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{395.222252}{70.362711}{0.475334}%
\vRa{394.476788}{70.812711}{1.426002}%
\vRa{393.731325}{71.262711}{2.376670}%
\vRa{392.985861}{71.712711}{3.327339}%
\vRa{392.240398}{72.162711}{4.278007}%
\vRa{391.494934}{72.612711}{5.228675}%
\vRa{390.749471}{73.062711}{6.179343}%
\vRa{390.004007}{73.512711}{7.130011}%
\vRa{389.258544}{73.962711}{8.080679}%
\vRa{388.513080}{74.412711}{9.031347}%
\vRa{389.942013}{74.862711}{7.807620}%
\vRa{396.379325}{75.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{387.945325}{58.348526}{1.023654}%
\vRa{387.849403}{58.798526}{3.070962}%
\vRa{387.753482}{59.248526}{5.118270}%
\vRa{387.657560}{59.698526}{7.165578}%
\vRa{387.561638}{60.148526}{7.561329}%
\vRa{387.465716}{60.598526}{6.876365}%
\vRa{387.369794}{61.048526}{6.191401}%
\vRa{387.273872}{61.498526}{5.506438}%
\vRa{387.177950}{61.948526}{4.821474}%
\vRa{387.082029}{62.398526}{4.136510}%
\vRa{386.986107}{62.848526}{3.451546}%
\vRa{386.890185}{63.298526}{2.766582}%
\vRa{386.794263}{63.748526}{2.081618}%
\vRa{386.698341}{64.198526}{1.396654}%
\vRa{386.602419}{64.648526}{0.711690}%
\vRa{386.506498}{65.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{395.594984}{60.101518}{0.251047}%
\vRa{395.594984}{60.551518}{0.753141}%
\vRa{395.594984}{61.001518}{1.255234}%
\vRa{395.594984}{61.451518}{1.757328}%
\vRa{395.594984}{61.901518}{2.259422}%
\vRa{395.594984}{62.351518}{2.761515}%
\vRa{395.594984}{62.801518}{3.263609}%
\vRa{395.594984}{63.251518}{3.765703}%
\vRa{395.594984}{63.701518}{4.267796}%
\vRa{395.594984}{64.151518}{4.769890}%
\vRa{395.594984}{64.601518}{5.271984}%
\vRa{395.594984}{65.051518}{5.774078}%
\vRa{395.594984}{65.501518}{6.276171}%
\vRa{395.594984}{65.951518}{6.778265}%
\vRa{395.594984}{66.401518}{6.830438}%
\vRa{395.594984}{66.851518}{6.007757}%
\vRa{395.594984}{67.301518}{5.185075}%
\vRa{395.594984}{67.751518}{4.362394}%
\vRa{395.594984}{68.201518}{3.539712}%
\vRa{395.594984}{68.651518}{2.717030}%
\vRa{395.594984}{69.101518}{1.894349}%
\vRa{395.594984}{69.551518}{1.071667}%
\vRa{395.594984}{70.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{386.537651}{65.341084}{0.372492}%
\vRa{386.607444}{65.791084}{1.117475}%
\vRa{386.677238}{66.241084}{1.862458}%
\vRa{386.747031}{66.691084}{2.607442}%
\vRa{386.816824}{67.141084}{3.352425}%
\vRa{386.886617}{67.591084}{4.097409}%
\vRa{386.956410}{68.041084}{4.842392}%
\vRa{387.026203}{68.491084}{5.587375}%
\vRa{387.095996}{68.941084}{6.332359}%
\vRa{387.165789}{69.391084}{7.077342}%
\vRa{387.235582}{69.841084}{7.822325}%
\vRa{387.305375}{70.291084}{8.035533}%
\vRa{387.375168}{70.741084}{7.220276}%
\vRa{387.444961}{71.191084}{6.405020}%
\vRa{387.514754}{71.641084}{5.589763}%
\vRa{387.584547}{72.091084}{4.774507}%
\vRa{387.654340}{72.541084}{3.959250}%
\vRa{387.724133}{72.991084}{3.143994}%
\vRa{387.793926}{73.441084}{2.328737}%
\vRa{387.863719}{73.891084}{1.513480}%
\vRa{387.933512}{74.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{395.204541}{60.101518}{0.390443}%
\vRa{394.423655}{60.551518}{1.171329}%
\vRa{393.642769}{61.001518}{1.952215}%
\vRa{392.861883}{61.451518}{2.733100}%
\vRa{392.080998}{61.901518}{3.513986}%
\vRa{391.300112}{62.351518}{4.294872}%
\vRa{390.519226}{62.801518}{5.075758}%
\vRa{389.738340}{63.251518}{5.856644}%
\vRa{388.957454}{63.701518}{6.637529}%
\vRa{388.176569}{64.151518}{7.418415}%
\vRa{387.395683}{64.601518}{8.199301}%
\vRa{386.614797}{65.051518}{8.980187}%
\vRa{387.200627}{65.501518}{8.394357}%
\vRa{388.015403}{65.951518}{7.579581}%
\vRa{388.830179}{66.401518}{6.764804}%
\vRa{389.644956}{66.851518}{5.950028}%
\vRa{390.459732}{67.301518}{5.135251}%
\vRa{391.274509}{67.751518}{4.320475}%
\vRa{392.089285}{68.201518}{3.505699}%
\vRa{392.904061}{68.651518}{2.690922}%
\vRa{393.718838}{69.101518}{1.876146}%
\vRa{394.533614}{69.551518}{1.061369}%
\vRa{395.348391}{70.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{397.732072}{59.048515}{57.677363}{8.786662}%
\vSd{395.378073}{60.101518}{41.868190}{9.547479}%
\vSd{386.184896}{58.348526}{102.033056}{7.149654}%
\vSd{395.299278}{70.362711}{65.486526}{5.812697}%
\vSd{387.970622}{58.348526}{3.998754}{10.037864}%
\vSd{383.020537}{74.951485}{-122.322637}{8.786662}%
\vSd{387.920256}{60.101518}{-167.014302}{7.801204}%
\vSd{387.970622}{74.951485}{3.998754}{10.037864}%
\vSd{386.181595}{74.951485}{-98.816083}{9.725302}%
\vSd{386.345630}{70.362711}{-151.088184}{10.386788}%
\vSd{383.112195}{67.526311}{-34.265443}{3.881206}%
\vSd{383.005880}{58.348526}{117.107905}{10.310380}%
\vSd{395.464938}{60.101518}{-23.586923}{2.631589}%
\vSd{397.717415}{75.651474}{-62.892095}{10.310380}%
\vSd{395.269984}{60.101518}{90.000000}{10.261193}%
\vSd{386.340483}{60.101518}{150.046501}{10.493888}%
\vSd{387.825329}{70.362711}{148.882666}{8.879339}%
\vSd{395.439019}{70.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{382.939119}{67.526311}{-62.892095}{10.310380}%
\vSk{387.965392}{58.348526}{3.998754}{10.037864}%
\vSk{397.668694}{59.048515}{57.677363}{8.786662}%
\vSk{397.650654}{66.473689}{117.107905}{10.310380}%
\vSk{387.965392}{75.651474}{-176.001246}{10.037864}%
\vSk{382.957158}{74.951485}{-122.322637}{8.786662}%
}}%
{\color{vltRed}\vlB{%
\vSo{378.000000}{87.000000}{0.000000}{28.000000}%
\vRa{404.000000}{85.320000}{0.535714}%
\vRa{404.000000}{85.770000}{1.607143}%
\vRa{404.000000}{86.220000}{2.678571}%
\vRa{404.000000}{86.670000}{3.750000}%
\vRa{404.000000}{87.120000}{3.178571}%
\vRa{404.000000}{87.570000}{2.107143}%
\vRa{404.000000}{88.020000}{1.035714}%
}}%
{\color{black}\put(355.00000,106.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont \bfseries Common force pattern}}}%
{\color{black}\put(355.00000,31.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\vct f=\vct\phi_+F(t)$}}}%
\end{picture}%


==> vlt-figures/figure-113.tex <==
\begin{picture}(470,436)%
{\color{black}\put(123.00000,417.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Equal energy, different phase}}}%
{\color{black}\put(359.00000,417.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Different displacement histories}}}%
{\color{black}\vlB{%
\vSn{62.775000}{220.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(63.20000,206.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black!10}\vlB{%
\vSl{62.950000}{220.000000}{90.000000}{162.000000}%
}}%
{\color{black}\vlB{%
\vSn{127.575000}{220.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(128.00000,206.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black!10}\vlB{%
\vSl{127.750000}{220.000000}{90.000000}{162.000000}%
}}%
{\color{black}\vlB{%
\vSn{192.375000}{220.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(192.80000,206.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black!10}\vlB{%
\vSl{192.550000}{220.000000}{90.000000}{162.000000}%
}}%
{\color{black}\vlB{%
\vSn{44.000000}{236.200000}{0.000000}{3.000000}%
}}%
{\color{black}\put(40.00000,236.20000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black!10}\vlB{%
\vSl{47.000000}{236.200000}{0.000000}{162.000000}%
}}%
{\color{black}\vlB{%
\vSn{44.000000}{301.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(40.00000,301.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black!10}\vlB{%
\vSl{47.000000}{301.000000}{0.000000}{162.000000}%
}}%
{\color{black}\vlB{%
\vSn{44.000000}{365.800000}{0.000000}{3.000000}%
}}%
{\color{black}\put(40.00000,365.80000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black!10}\vlB{%
\vSl{47.000000}{365.800000}{0.000000}{162.000000}%
}}%
{\color{black}\vlB{%
\vSe{47.000000}{220.000000}{0.000000}{162.000000}%
\vSe{46.450000}{220.000000}{90.000000}{162.000000}%
}}%
{\color{black}\put(128.00000,186.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\operatorname{Re}\psi/\sqrt{E_\star}$}}}%
{\color{black}\put(47.00000,399.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\operatorname{Im}\psi/\sqrt{E_\star}$}}}%
{\color{black!45}\vlB{%
\vSi{192.077669}{301.000000}{-90.753138}{1.703509}%
\vSi{192.010994}{299.296638}{-92.259414}{1.703509}%
\vSi{191.900080}{297.594453}{-93.765690}{1.703509}%
\vSi{191.745006}{295.894622}{-95.271967}{1.703509}%
\vSi{191.545878}{294.198319}{-96.778243}{1.703509}%
\vSi{191.302833}{292.506717}{-98.284519}{1.703509}%
\vSi{191.016040}{290.820984}{-99.790795}{1.703509}%
\vSi{190.685697}{289.142286}{-101.297071}{1.703509}%
\vSi{190.312031}{287.471783}{-102.803347}{1.703509}%
\vSi{189.895303}{285.810629}{-104.309623}{1.703509}%
\vSi{189.435798}{284.159973}{-105.815900}{1.703509}%
\vSi{188.933836}{282.520955}{-107.322176}{1.703509}%
\vSi{188.389762}{280.894707}{-108.828452}{1.703509}%
\vSi{187.803953}{279.282354}{-110.334728}{1.703509}%
\vSi{187.176814}{277.685010}{-111.841004}{1.703509}%
\vSi{186.508778}{276.103779}{-113.347280}{1.703509}%
\vSi{185.800306}{274.539754}{-114.853556}{1.703509}%
\vSi{185.051889}{272.994016}{-116.359833}{1.703509}%
\vSi{184.264044}{271.467632}{-117.866109}{1.703509}%
\vSi{183.437315}{269.961658}{-119.372385}{1.703509}%
\vSi{182.572273}{268.477134}{-120.878661}{1.703509}%
\vSi{181.669516}{267.015087}{-122.384937}{1.703509}%
\vSi{180.729669}{265.576527}{-123.891213}{1.703509}%
\vSi{179.753380}{264.162448}{-125.397490}{1.703509}%
\vSi{178.741325}{262.773827}{-126.903766}{1.703509}%
\vSi{177.694203}{261.411624}{-128.410042}{1.703509}%
\vSi{176.612737}{260.076780}{-129.916318}{1.703509}%
\vSi{175.497675}{258.770219}{-131.422594}{1.703509}%
\vSi{174.349787}{257.492842}{-132.928870}{1.703509}%
\vSi{173.169867}{256.245533}{-134.435146}{1.703509}%
\vSi{171.958731}{255.029154}{-135.941423}{1.703509}%
\vSi{170.717214}{253.844544}{-137.447699}{1.703509}%
}}%
{\color{black!45}\vlB{%
\vSi{169.446176}{252.692524}{-138.953975}{1.703509}%
\vSi{168.146495}{251.573889}{-140.460251}{1.703509}%
\vSi{166.819069}{250.489413}{-141.966527}{1.703509}%
\vSi{165.464815}{249.439844}{-143.472803}{1.703509}%
\vSi{164.084669}{248.425908}{-144.979079}{1.703509}%
\vSi{162.679585}{247.448306}{-146.485356}{1.703509}%
\vSi{161.250534}{246.507713}{-147.991632}{1.703509}%
\vSi{159.798503}{245.604780}{-149.497908}{1.703509}%
\vSi{158.324497}{244.740130}{-151.004184}{1.703509}%
\vSi{156.829534}{243.914361}{-152.510460}{1.703509}%
\vSi{155.314647}{243.128044}{-154.016736}{1.703509}%
\vSi{153.780882}{242.381722}{-155.523013}{1.703509}%
\vSi{152.229301}{241.675911}{-157.029289}{1.703509}%
\vSi{150.660975}{241.011098}{-158.535565}{1.703509}%
\vSi{149.076988}{240.387744}{-160.041841}{1.703509}%
\vSi{147.478434}{239.806279}{-161.548117}{1.703509}%
\vSi{145.866419}{239.267104}{-163.054393}{1.703509}%
\vSi{144.242057}{238.770593}{-164.560669}{1.703509}%
\vSi{142.606470}{238.317089}{-166.066946}{1.703509}%
\vSi{140.960788}{237.906904}{-167.573222}{1.703509}%
\vSi{139.306149}{237.540323}{-169.079498}{1.703509}%
\vSi{137.643697}{237.217599}{-170.585774}{1.703509}%
\vSi{135.974580}{236.938954}{-172.092050}{1.703509}%
\vSi{134.299952}{236.704582}{-173.598326}{1.703509}%
\vSi{132.620969}{236.514644}{-175.104603}{1.703509}%
\vSi{130.938793}{236.369272}{-176.610879}{1.703509}%
\vSi{129.254587}{236.268566}{-178.117155}{1.703509}%
\vSi{127.569513}{236.212596}{-179.623431}{1.703509}%
\vSi{125.857134}{236.201400}{178.870293}{1.703509}%
\vSi{124.137036}{236.234986}{177.364017}{1.703509}%
\vSi{122.419607}{236.313331}{175.857741}{1.703509}%
\vSi{120.706034}{236.436380}{174.351464}{1.703509}%
}}%
{\color{black!45}\vlB{%
\vSi{118.997502}{236.604050}{172.845188}{1.703509}%
\vSi{117.295192}{236.816223}{171.338912}{1.703509}%
\vSi{115.600280}{237.072754}{169.832636}{1.703509}%
\vSi{113.913938}{237.373464}{168.326360}{1.703509}%
\vSi{112.237330}{237.718147}{166.820084}{1.703509}%
\vSi{110.571616}{238.106563}{165.313808}{1.703509}%
\vSi{108.917946}{238.538445}{163.807531}{1.703509}%
\vSi{107.277464}{239.013494}{162.301255}{1.703509}%
\vSi{105.651303}{239.531381}{160.794979}{1.703509}%
\vSi{104.040588}{240.091750}{159.288703}{1.703509}%
\vSi{102.446430}{240.694211}{157.782427}{1.703509}%
\vSi{100.869933}{241.338350}{156.276151}{1.703509}%
\vSi{99.312185}{242.023721}{154.769874}{1.703509}%
\vSi{97.774263}{242.749851}{153.263598}{1.703509}%
\vSi{96.257231}{243.516236}{151.757322}{1.703509}%
\vSi{94.762135}{244.322349}{150.251046}{1.703509}%
\vSi{93.290010}{245.167631}{148.744770}{1.703509}%
\vSi{91.841873}{246.051499}{147.238494}{1.703509}%
\vSi{90.418725}{246.973342}{145.732218}{1.703509}%
\vSi{89.021549}{247.932522}{144.225941}{1.703509}%
\vSi{87.651311}{248.928377}{142.719665}{1.703509}%
\vSi{86.308958}{249.960219}{141.213389}{1.703509}%
\vSi{84.995417}{251.027334}{139.707113}{1.703509}%
\vSi{83.711597}{252.128985}{138.200837}{1.703509}%
\vSi{82.458384}{253.264411}{136.694561}{1.703509}%
\vSi{81.236645}{254.432826}{135.188285}{1.703509}%
\vSi{80.047224}{255.633424}{133.682008}{1.703509}%
\vSi{78.890943}{256.865375}{132.175732}{1.703509}%
\vSi{77.768601}{258.127827}{130.669456}{1.703509}%
\vSi{76.680974}{259.419907}{129.163180}{1.703509}%
\vSi{75.628813}{260.740724}{127.656904}{1.703509}%
\vSi{74.612846}{262.089364}{126.150628}{1.703509}%
}}%
{\color{black!45}\vlB{%
\vSi{73.633774}{263.464894}{124.644351}{1.703509}%
\vSi{72.692275}{264.866366}{123.138075}{1.703509}%
\vSi{71.788999}{266.292809}{121.631799}{1.703509}%
\vSi{70.924570}{267.743237}{120.125523}{1.703509}%
\vSi{70.099586}{269.216650}{118.619247}{1.703509}%
\vSi{69.314616}{270.712028}{117.112971}{1.703509}%
\vSi{68.570204}{272.228338}{115.606695}{1.703509}%
\vSi{67.866864}{273.764532}{114.100418}{1.703509}%
\vSi{67.205081}{275.319548}{112.594142}{1.703509}%
\vSi{66.585314}{276.892312}{111.087866}{1.703509}%
\vSi{66.007990}{278.481737}{109.581590}{1.703509}%
\vSi{65.473508}{280.086724}{108.075314}{1.703509}%
\vSi{64.982239}{281.706164}{106.569038}{1.703509}%
\vSi{64.534521}{283.338938}{105.062762}{1.703509}%
\vSi{64.130663}{284.983918}{103.556485}{1.703509}%
\vSi{63.770946}{286.639966}{102.050209}{1.703509}%
\vSi{63.455617}{288.305938}{100.543933}{1.703509}%
\vSi{63.184894}{289.980683}{99.037657}{1.703509}%
\vSi{62.958965}{291.663044}{97.531381}{1.703509}%
\vSi{62.777985}{293.351857}{96.025105}{1.703509}%
\vSi{62.642081}{295.045956}{94.518828}{1.703509}%
\vSi{62.551345}{296.744170}{93.012552}{1.703509}%
\vSi{62.505840}{298.445325}{91.506276}{1.703509}%
\vSi{62.505598}{300.148245}{90.000000}{1.703509}%
\vSi{62.505840}{301.851755}{88.493724}{1.703509}%
\vSi{62.551345}{303.554675}{86.987448}{1.703509}%
\vSi{62.642081}{305.255830}{85.481172}{1.703509}%
\vSi{62.777985}{306.954044}{83.974895}{1.703509}%
\vSi{62.958965}{308.648143}{82.468619}{1.703509}%
\vSi{63.184894}{310.336956}{80.962343}{1.703509}%
\vSi{63.455617}{312.019317}{79.456067}{1.703509}%
\vSi{63.770946}{313.694062}{77.949791}{1.703509}%
}}%
{\color{black!45}\vlB{%
\vSi{64.130663}{315.360034}{76.443515}{1.703509}%
\vSi{64.534521}{317.016082}{74.937238}{1.703509}%
\vSi{64.982239}{318.661062}{73.430962}{1.703509}%
\vSi{65.473508}{320.293836}{71.924686}{1.703509}%
\vSi{66.007990}{321.913276}{70.418410}{1.703509}%
\vSi{66.585314}{323.518263}{68.912134}{1.703509}%
\vSi{67.205081}{325.107688}{67.405858}{1.703509}%
\vSi{67.866864}{326.680452}{65.899582}{1.703509}%
\vSi{68.570204}{328.235468}{64.393305}{1.703509}%
\vSi{69.314616}{329.771662}{62.887029}{1.703509}%
\vSi{70.099586}{331.287972}{61.380753}{1.703509}%
\vSi{70.924570}{332.783350}{59.874477}{1.703509}%
\vSi{71.788999}{334.256763}{58.368201}{1.703509}%
\vSi{72.692275}{335.707191}{56.861925}{1.703509}%
\vSi{73.633774}{337.133634}{55.355649}{1.703509}%
\vSi{74.612846}{338.535106}{53.849372}{1.703509}%
\vSi{75.628813}{339.910636}{52.343096}{1.703509}%
\vSi{76.680974}{341.259276}{50.836820}{1.703509}%
\vSi{77.768601}{342.580093}{49.330544}{1.703509}%
\vSi{78.890943}{343.872173}{47.824268}{1.703509}%
\vSi{80.047224}{345.134625}{46.317992}{1.703509}%
\vSi{81.236645}{346.366576}{44.811715}{1.703509}%
\vSi{82.458384}{347.567174}{43.305439}{1.703509}%
\vSi{83.711597}{348.735589}{41.799163}{1.703509}%
\vSi{84.995417}{349.871015}{40.292887}{1.703509}%
\vSi{86.308958}{350.972666}{38.786611}{1.703509}%
\vSi{87.651311}{352.039781}{37.280335}{1.703509}%
\vSi{89.021549}{353.071623}{35.774059}{1.703509}%
\vSi{90.418725}{354.067478}{34.267782}{1.703509}%
\vSi{91.841873}{355.026658}{32.761506}{1.703509}%
\vSi{93.290010}{355.948501}{31.255230}{1.703509}%
\vSi{94.762135}{356.832369}{29.748954}{1.703509}%
}}%
{\color{black!45}\vlB{%
\vSi{96.257231}{357.677651}{28.242678}{1.703509}%
\vSi{97.774263}{358.483764}{26.736402}{1.703509}%
\vSi{99.312185}{359.250149}{25.230126}{1.703509}%
\vSi{100.869933}{359.976279}{23.723849}{1.703509}%
\vSi{102.446430}{360.661650}{22.217573}{1.703509}%
\vSi{104.040588}{361.305789}{20.711297}{1.703509}%
\vSi{105.651303}{361.908250}{19.205021}{1.703509}%
\vSi{107.277464}{362.468619}{17.698745}{1.703509}%
\vSi{108.917946}{362.986506}{16.192469}{1.703509}%
\vSi{110.571616}{363.461555}{14.686192}{1.703509}%
\vSi{112.237330}{363.893437}{13.179916}{1.703509}%
\vSi{113.913938}{364.281853}{11.673640}{1.703509}%
\vSi{115.600280}{364.626536}{10.167364}{1.703509}%
\vSi{117.295192}{364.927246}{8.661088}{1.703509}%
\vSi{118.997502}{365.183777}{7.154812}{1.703509}%
\vSi{120.706034}{365.395950}{5.648536}{1.703509}%
\vSi{122.419607}{365.563620}{4.142259}{1.703509}%
\vSi{124.137036}{365.686669}{2.635983}{1.703509}%
\vSi{125.857134}{365.765014}{1.129707}{1.703509}%
\vSi{127.569513}{365.798600}{-0.376569}{1.703509}%
\vSi{129.254587}{365.787404}{-1.882845}{1.703509}%
\vSi{130.938793}{365.731434}{-3.389121}{1.703509}%
\vSi{132.620969}{365.630728}{-4.895397}{1.703509}%
\vSi{134.299952}{365.485356}{-6.401674}{1.703509}%
\vSi{135.974580}{365.295418}{-7.907950}{1.703509}%
\vSi{137.643697}{365.061046}{-9.414226}{1.703509}%
\vSi{139.306149}{364.782401}{-10.920502}{1.703509}%
\vSi{140.960788}{364.459677}{-12.426778}{1.703509}%
\vSi{142.606470}{364.093096}{-13.933054}{1.703509}%
\vSi{144.242057}{363.682911}{-15.439331}{1.703509}%
\vSi{145.866419}{363.229407}{-16.945607}{1.703509}%
\vSi{147.478434}{362.732896}{-18.451883}{1.703509}%
}}%
{\color{black!45}\vlB{%
\vSi{149.076988}{362.193721}{-19.958159}{1.703509}%
\vSi{150.660975}{361.612256}{-21.464435}{1.703509}%
\vSi{152.229301}{360.988902}{-22.970711}{1.703509}%
\vSi{153.780882}{360.324089}{-24.476987}{1.703509}%
\vSi{155.314647}{359.618278}{-25.983264}{1.703509}%
\vSi{156.829534}{358.871956}{-27.489540}{1.703509}%
\vSi{158.324497}{358.085639}{-28.995816}{1.703509}%
\vSi{159.798503}{357.259870}{-30.502092}{1.703509}%
\vSi{161.250534}{356.395220}{-32.008368}{1.703509}%
\vSi{162.679585}{355.492287}{-33.514644}{1.703509}%
\vSi{164.084669}{354.551694}{-35.020921}{1.703509}%
\vSi{165.464815}{353.574092}{-36.527197}{1.703509}%
\vSi{166.819069}{352.560156}{-38.033473}{1.703509}%
\vSi{168.146495}{351.510587}{-39.539749}{1.703509}%
\vSi{169.446176}{350.426111}{-41.046025}{1.703509}%
\vSi{170.717214}{349.307476}{-42.552301}{1.703509}%
\vSi{171.958731}{348.155456}{-44.058577}{1.703509}%
\vSi{173.169867}{346.970846}{-45.564854}{1.703509}%
\vSi{174.349787}{345.754467}{-47.071130}{1.703509}%
\vSi{175.497675}{344.507158}{-48.577406}{1.703509}%
\vSi{176.612737}{343.229781}{-50.083682}{1.703509}%
\vSi{177.694203}{341.923220}{-51.589958}{1.703509}%
\vSi{178.741325}{340.588376}{-53.096234}{1.703509}%
\vSi{179.753380}{339.226173}{-54.602510}{1.703509}%
\vSi{180.729669}{337.837552}{-56.108787}{1.703509}%
\vSi{181.669516}{336.423473}{-57.615063}{1.703509}%
\vSi{182.572273}{334.984913}{-59.121339}{1.703509}%
\vSi{183.437315}{333.522866}{-60.627615}{1.703509}%
\vSi{184.264044}{332.038342}{-62.133891}{1.703509}%
\vSi{185.051889}{330.532368}{-63.640167}{1.703509}%
\vSi{185.800306}{329.005984}{-65.146444}{1.703509}%
\vSi{186.508778}{327.460246}{-66.652720}{1.703509}%
}}%
{\color{black!45}\vlB{%
\vSi{187.176814}{325.896221}{-68.158996}{1.703509}%
\vSi{187.803953}{324.314990}{-69.665272}{1.703509}%
\vSi{188.389762}{322.717646}{-71.171548}{1.703509}%
\vSi{188.933836}{321.105293}{-72.677824}{1.703509}%
\vSi{189.435798}{319.479045}{-74.184100}{1.703509}%
\vSi{189.895303}{317.840027}{-75.690377}{1.703509}%
\vSi{190.312031}{316.189371}{-77.196653}{1.703509}%
\vSi{190.685697}{314.528217}{-78.702929}{1.703509}%
\vSi{191.016040}{312.857714}{-80.209205}{1.703509}%
\vSi{191.302833}{311.179016}{-81.715481}{1.703509}%
\vSi{191.545878}{309.493283}{-83.221757}{1.703509}%
\vSi{191.745006}{307.801681}{-84.728033}{1.703509}%
\vSi{191.900080}{306.105378}{-86.234310}{1.703509}%
\vSi{192.010994}{304.405547}{-87.740586}{1.703509}%
\vSi{192.077669}{302.703362}{-89.246862}{1.703509}%
}}%
{\color{black}\vlB{%
\vSx{184.533382}{278.780222}{-114.923664}{9.002740}%
\vRa{184.243095}{268.802167}{0.238912}%
\vRa{184.259921}{269.252167}{0.716735}%
\vRa{184.276746}{269.702167}{1.194559}%
\vRa{184.293571}{270.152167}{1.672382}%
\vRa{184.310396}{270.602167}{2.150206}%
\vRa{184.327222}{271.052167}{2.628030}%
\vRa{184.344047}{271.502167}{3.088006}%
\vRa{184.360872}{271.952167}{2.102787}%
\vRa{184.377697}{272.402167}{1.117567}%
\vRa{184.394523}{272.852167}{0.132347}%
\vSx{70.820344}{262.219005}{121.890410}{9.002740}%
\vRa{70.923880}{267.277214}{0.397684}%
\vRa{70.851738}{267.727214}{1.193052}%
\vRa{70.779595}{268.177214}{1.988420}%
\vRa{70.707452}{268.627214}{2.783787}%
\vRa{70.635309}{269.077214}{2.824858}%
\vRa{70.563166}{269.527214}{2.262082}%
\vRa{70.491024}{269.977214}{1.699306}%
\vRa{70.418881}{270.427214}{1.136530}%
\vRa{70.346738}{270.877214}{0.573754}%
\vRa{70.274595}{271.327214}{0.010978}%
\vSx{120.716085}{365.391177}{1.569273}{9.002740}%
\vRa{127.772473}{363.903581}{0.503288}%
\vRa{127.760145}{364.353581}{1.509863}%
\vRa{127.747817}{364.803581}{2.516439}%
\vRa{127.735489}{365.253581}{3.523015}%
\vRa{127.723161}{365.703581}{3.399711}%
\vRa{127.710833}{366.153581}{2.252658}%
\vRa{127.698504}{366.603581}{1.105606}%
}}%
{\color{vltTeal}\put(192.800000,301.000000){\circle*{7.200000}}}%
{\color{black}\put(199.28000,315.90400){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries A}}}%
{\color{vltRed}\put(128.000000,236.200000){\circle*{7.200000}}}%
{\color{black}\put(144.20000,229.72000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries B}}}%
{\color{black}\vlB{%
\vSn{281.575000}{220.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(282.00000,206.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{364.075000}{220.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(364.50000,206.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\pi$}}}%
{\color{black!10}\vlB{%
\vSl{364.250000}{220.000000}{90.000000}{162.000000}%
}}%
{\color{black}\vlB{%
\vSn{446.575000}{220.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(447.00000,206.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2\pi$}}}%
{\color{black}\vlB{%
\vSn{279.000000}{233.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(275.00000,233.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black!10}\vlB{%
\vSl{282.000000}{233.500000}{0.000000}{165.000000}%
}}%
{\color{black}\vlB{%
\vSn{279.000000}{301.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(275.00000,301.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black!10}\vlB{%
\vSl{282.000000}{301.000000}{0.000000}{165.000000}%
}}%
{\color{black}\vlB{%
\vSn{279.000000}{368.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(275.00000,368.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black!10}\vlB{%
\vSl{282.000000}{368.500000}{0.000000}{165.000000}%
}}%
{\color{black}\vlB{%
\vSe{282.000000}{220.000000}{0.000000}{165.000000}%
\vSe{281.450000}{220.000000}{90.000000}{162.000000}%
}}%
{\color{black}\put(364.50000,186.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\omega_s t$}}}%
{\color{black}\put(282.00000,399.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $Q/\bigl(\sqrt{2E_\star}/\omega_s\bigr)$}}}%
{\color{vltTeal}\vlB{%
\vSv{281.969611}{368.500000}{-1.935014}{0.690770}%
\vSv{282.599642}{368.476675}{-5.786162}{0.693912}%
\vSv{283.230944}{368.406718}{-9.581728}{0.700144}%
\vSv{283.864268}{368.290176}{-13.288047}{0.709369}%
\vSv{284.500234}{368.127130}{-16.876060}{0.721446}%
\vSv{285.139312}{367.917693}{-20.322332}{0.736202}%
\vSv{285.781809}{367.662009}{-23.609463}{0.753442}%
\vSv{286.427885}{367.360255}{-26.725961}{0.772953}%
\vSv{287.077568}{367.012639}{-29.665707}{0.794515}%
\vSv{287.730785}{366.619403}{-32.427176}{0.817910}%
\vSv{288.387386}{366.180817}{-35.012536}{0.842923}%
\vSv{289.047170}{365.697185}{-37.426770}{0.869349}%
\vSv{289.709907}{365.168841}{-39.676865}{0.896992}%
\vSv{290.375354}{364.596150}{-41.771121}{0.925671}%
\vSv{291.043267}{363.979508}{-43.718594}{0.955217}%
\vSv{291.713408}{363.319341}{-45.528663}{0.985475}%
\vSv{292.385554}{362.616106}{-47.210706}{1.016300}%
\vSv{293.059499}{361.870287}{-48.773874}{1.047561}%
\vSv{293.735052}{361.082402}{-50.226940}{1.079138}%
\vSv{294.412043}{360.252993}{-51.578199}{1.110920}%
\vSv{295.090318}{359.382635}{-52.835419}{1.142806}%
\vSv{295.769739}{358.471929}{-54.005815}{1.174703}%
\vSv{296.450183}{357.521505}{-55.096058}{1.206525}%
\vSv{297.131542}{356.532018}{-56.112280}{1.238194}%
\vSv{297.813720}{355.504154}{-57.060105}{1.269637}%
\vSv{298.496632}{354.438622}{-57.944680}{1.300786}%
\vSv{299.180201}{353.336158}{-58.770701}{1.331580}%
\vSv{299.864363}{352.197525}{-59.542455}{1.361959}%
\vSv{300.549057}{351.023510}{-60.263846}{1.391869}%
\vSv{301.234232}{349.814924}{-60.938433}{1.421261}%
\vSv{301.919842}{348.572602}{-61.569456}{1.450087}%
\vSv{302.605845}{347.297402}{-62.159866}{1.478303}%
}}%
{\color{vltTeal}\vlB{%
\vSv{303.292206}{345.990207}{-62.712354}{1.505867}%
\vSv{303.978892}{344.651919}{-63.229367}{1.532740}%
\vSv{304.665874}{343.283463}{-63.713139}{1.558885}%
\vSv{305.353128}{341.885785}{-64.165705}{1.584269}%
\vSv{306.040629}{340.459852}{-64.588919}{1.608858}%
\vSv{306.728359}{339.006647}{-64.984475}{1.632622}%
\vSv{307.416299}{337.527177}{-65.353915}{1.655532}%
\vSv{308.104432}{336.022462}{-65.698646}{1.677561}%
\vSv{308.792744}{334.493544}{-66.019953}{1.698684}%
\vSv{309.481223}{332.941479}{-66.319006}{1.718877}%
\vSv{310.169856}{331.367338}{-66.596870}{1.738117}%
\vSv{310.858634}{329.772211}{-66.854516}{1.756383}%
\vSv{311.547546}{328.157200}{-67.092828}{1.773656}%
\vSv{312.236585}{326.523420}{-67.312606}{1.789917}%
\vSv{312.925743}{324.872001}{-67.514578}{1.805150}%
\vSv{313.615014}{323.204085}{-67.699401}{1.819338}%
\vSv{314.304391}{321.520823}{-67.867665}{1.832467}%
\vSv{314.993869}{319.823379}{-68.019904}{1.844524}%
\vSv{315.683445}{318.112927}{-68.156592}{1.855496}%
\vSv{316.373113}{316.390647}{-68.278148}{1.865373}%
\vSv{317.062870}{314.657732}{-68.384945}{1.874145}%
\vSv{317.752713}{312.915377}{-68.477304}{1.881803}%
\vSv{318.442640}{311.164788}{-68.555501}{1.888340}%
\vSv{319.132648}{309.407174}{-68.619769}{1.893749}%
\vSv{319.822735}{307.643750}{-68.670298}{1.898025}%
\vSv{320.512901}{305.875734}{-68.707235}{1.901164}%
\vSv{321.203144}{304.104349}{-68.730689}{1.903163}%
\vSv{321.893463}{302.330819}{-68.740729}{1.904020}%
\vSv{322.583859}{300.556368}{-68.737383}{1.903735}%
\vSv{323.274331}{298.782224}{-68.720642}{1.902306}%
\vSv{323.964880}{297.009613}{-68.690458}{1.899737}%
\vSv{324.655506}{295.239760}{-68.646741}{1.896029}%
}}%
{\color{vltTeal}\vlB{%
\vSv{325.346211}{293.473888}{-68.589363}{1.891186}%
\vSv{326.036997}{291.713216}{-68.518157}{1.885212}%
\vSv{326.727865}{289.958963}{-68.432911}{1.878114}%
\vSv{327.418817}{288.212341}{-68.333370}{1.869898}%
\vSv{328.109857}{286.474556}{-68.219237}{1.860572}%
\vSv{328.800988}{284.746809}{-68.090164}{1.850146}%
\vSv{329.492214}{283.030295}{-67.945757}{1.838630}%
\vSv{330.183539}{281.326199}{-67.785568}{1.826036}%
\vSv{330.874967}{279.635701}{-67.609095}{1.812375}%
\vSv{331.566505}{277.959967}{-67.415775}{1.797663}%
\vSv{332.258159}{276.300155}{-67.204987}{1.781914}%
\vSv{332.949935}{274.657414}{-66.976037}{1.765145}%
\vSv{333.641843}{273.032878}{-66.728163}{1.747373}%
\vSv{334.333889}{271.427670}{-66.460523}{1.728617}%
\vSv{335.026085}{269.842900}{-66.172192}{1.708898}%
\vSv{335.718441}{268.279662}{-65.862152}{1.688237}%
\vSv{336.410970}{266.739037}{-65.529286}{1.666658}%
\vSv{337.103685}{265.222090}{-65.172368}{1.644185}%
\vSv{337.796601}{263.729868}{-64.790055}{1.620844}%
\vSv{338.489736}{262.263404}{-64.380872}{1.596664}%
\vSv{339.183109}{260.823711}{-63.943203}{1.571674}%
\vSv{339.876741}{259.411783}{-63.475277}{1.545906}%
\vSv{340.570656}{258.028597}{-62.975150}{1.519392}%
\vSv{341.264882}{256.675108}{-62.440692}{1.492169}%
\vSv{341.959449}{255.352252}{-61.869564}{1.464274}%
\vSv{342.654391}{254.060943}{-61.259199}{1.435748}%
\vSv{343.349747}{252.802073}{-60.606780}{1.406633}%
\vSv{344.045559}{251.576513}{-59.909216}{1.376976}%
\vSv{344.741877}{250.385110}{-59.163109}{1.346824}%
\vSv{345.438757}{249.228686}{-58.364733}{1.316231}%
\vSv{346.136261}{248.108041}{-57.509995}{1.285253}%
\vSv{346.834459}{247.023949}{-56.594410}{1.253948}%
}}%
{\color{vltTeal}\vlB{%
\vSv{347.533433}{245.977161}{-55.613058}{1.222384}%
\vSv{348.233271}{244.968398}{-54.560560}{1.190628}%
\vSv{348.934077}{243.998359}{-53.431040}{1.158759}%
\vSv{349.635967}{243.067713}{-52.218100}{1.126856}%
\vSv{350.339069}{242.177104}{-50.914798}{1.095010}%
\vSv{351.043529}{241.327147}{-49.513640}{1.063317}%
\vSv{351.749510}{240.518430}{-48.006591}{1.031883}%
\vSv{352.457193}{239.751512}{-46.385108}{1.000825}%
\vSv{353.166776}{239.026923}{-44.640215}{0.970266}%
\vSv{353.878473}{238.345162}{-42.762622}{0.940346}%
\vSv{354.592517}{237.706703}{-40.742919}{0.911213}%
\vSv{355.309147}{237.111985}{-38.571839}{0.883030}%
\vSv{356.028609}{236.561420}{-36.240645}{0.855972}%
\vSv{356.751142}{236.055388}{-33.741614}{0.830228}%
\vSv{357.476964}{235.594239}{-31.068667}{0.805997}%
\vSv{358.206253}{235.178292}{-28.218121}{0.783491}%
\vSv{358.939123}{234.807835}{-25.189541}{0.762927}%
\vSv{359.675601}{234.483122}{-21.986642}{0.744525}%
\vSv{360.415595}{234.204379}{-18.618143}{0.728501}%
\vSv{361.158875}{233.971798}{-15.098446}{0.715061}%
\vSv{361.905052}{233.785540}{-11.447983}{0.704390}%
\vSv{362.653579}{233.645734}{-7.693089}{0.696647}%
\vSv{363.403765}{233.552476}{-3.865291}{0.691951}%
\vSv{364.154812}{233.505831}{0.000000}{0.690377}%
\vSv{364.784518}{233.505831}{3.865291}{0.691951}%
\vSv{365.415085}{233.552476}{7.693089}{0.696647}%
\vSv{366.047311}{233.645734}{11.447983}{0.704390}%
\vSv{366.681888}{233.785540}{15.098446}{0.715061}%
\vSv{367.319361}{233.971798}{18.618143}{0.728501}%
\vSv{367.960120}{234.204379}{21.986642}{0.744525}%
\vSv{368.604395}{234.483122}{25.189541}{0.762927}%
\vSv{369.252278}{234.807835}{28.218121}{0.783491}%
}}%
{\color{vltTeal}\vlB{%
\vSv{369.903742}{235.178292}{31.068667}{0.805997}%
\vSv{370.558674}{235.594239}{33.741614}{0.830228}%
\vSv{371.216894}{236.055388}{36.240645}{0.855972}%
\vSv{371.878185}{236.561420}{38.571839}{0.883030}%
\vSv{372.542308}{237.111985}{40.742919}{0.911213}%
\vSv{373.209017}{237.706703}{42.762622}{0.940346}%
\vSv{373.878073}{238.345162}{44.640215}{0.970266}%
\vSv{374.549243}{239.026923}{46.385108}{1.000825}%
\vSv{375.222314}{239.751512}{48.006591}{1.031883}%
\vSv{375.897085}{240.518430}{49.513640}{1.063317}%
\vSv{376.573378}{241.327147}{50.914798}{1.095010}%
\vSv{377.251029}{242.177104}{52.218100}{1.126856}%
\vSv{377.929893}{243.067713}{53.431040}{1.158759}%
\vSv{378.609840}{243.998359}{54.560560}{1.190628}%
\vSv{379.290755}{244.968398}{55.613058}{1.222384}%
\vSv{379.972535}{245.977161}{56.594410}{1.253948}%
\vSv{380.655089}{247.023949}{57.509995}{1.285253}%
\vSv{381.338339}{248.108041}{58.364733}{1.316231}%
\vSv{382.022212}{249.228686}{59.163109}{1.346824}%
\vSv{382.706647}{250.385110}{59.909216}{1.376976}%
\vSv{383.391588}{251.576513}{60.606780}{1.406633}%
\vSv{384.076985}{252.802073}{61.259199}{1.435748}%
\vSv{384.762796}{254.060943}{61.869564}{1.464274}%
\vSv{385.448983}{255.352252}{62.440692}{1.492169}%
\vSv{386.135510}{256.675108}{62.975150}{1.519392}%
\vSv{386.822347}{258.028597}{63.475277}{1.545906}%
\vSv{387.509468}{259.411783}{63.943203}{1.571674}%
\vSv{388.196849}{260.823711}{64.380872}{1.596664}%
\vSv{388.884467}{262.263404}{64.790055}{1.620844}%
\vSv{389.572304}{263.729868}{65.172368}{1.644185}%
\vSv{390.260342}{265.222090}{65.529286}{1.666658}%
\vSv{390.948567}{266.739037}{65.862152}{1.688237}%
}}%
{\color{vltTeal}\vlB{%
\vSv{391.636964}{268.279662}{66.172192}{1.708898}%
\vSv{392.325521}{269.842900}{66.460523}{1.728617}%
\vSv{393.014228}{271.427670}{66.728163}{1.747373}%
\vSv{393.703074}{273.032878}{66.976037}{1.765145}%
\vSv{394.392050}{274.657414}{67.204987}{1.781914}%
\vSv{395.081149}{276.300155}{67.415775}{1.797663}%
\vSv{395.770365}{277.959967}{67.609095}{1.812375}%
\vSv{396.459689}{279.635701}{67.785568}{1.826036}%
\vSv{397.149118}{281.326199}{67.945757}{1.838630}%
\vSv{397.838645}{283.030295}{68.090164}{1.850146}%
\vSv{398.528267}{284.746809}{68.219237}{1.860572}%
\vSv{399.217980}{286.474556}{68.333370}{1.869898}%
\vSv{399.907781}{288.212341}{68.432911}{1.878114}%
\vSv{400.597666}{289.958963}{68.518157}{1.885212}%
\vSv{401.287634}{291.713216}{68.589363}{1.891186}%
\vSv{401.977682}{293.473888}{68.646741}{1.896029}%
\vSv{402.667809}{295.239760}{68.690458}{1.899737}%
\vSv{403.358013}{297.009613}{68.720642}{1.902306}%
\vSv{404.048294}{298.782224}{68.737383}{1.903735}%
\vSv{404.738652}{300.556368}{68.740729}{1.904020}%
\vSv{405.429085}{302.330819}{68.730689}{1.903163}%
\vSv{406.119596}{304.104349}{68.707235}{1.901164}%
\vSv{406.810183}{305.875734}{68.670298}{1.898025}%
\vSv{407.500849}{307.643750}{68.619769}{1.893749}%
\vSv{408.191594}{309.407174}{68.555501}{1.888340}%
\vSv{408.882420}{311.164788}{68.477304}{1.881803}%
\vSv{409.573330}{312.915377}{68.384945}{1.874145}%
\vSv{410.264326}{314.657732}{68.278148}{1.865373}%
\vSv{410.955411}{316.390647}{68.156592}{1.855496}%
\vSv{411.646589}{318.112927}{68.019904}{1.844524}%
\vSv{412.337864}{319.823379}{67.867665}{1.832467}%
\vSv{413.029240}{321.520823}{67.699401}{1.819338}%
}}%
{\color{vltTeal}\vlB{%
\vSv{413.720722}{323.204085}{67.514578}{1.805150}%
\vSv{414.412317}{324.872001}{67.312606}{1.789917}%
\vSv{415.104031}{326.523420}{67.092828}{1.773656}%
\vSv{415.795872}{328.157200}{66.854516}{1.756383}%
\vSv{416.487848}{329.772211}{66.596870}{1.738117}%
\vSv{417.179968}{331.367338}{66.319006}{1.718877}%
\vSv{417.872242}{332.941479}{66.019953}{1.698684}%
\vSv{418.564683}{334.493544}{65.698646}{1.677561}%
\vSv{419.257303}{336.022462}{65.353915}{1.655532}%
\vSv{419.950116}{337.527177}{64.984475}{1.632622}%
\vSv{420.643140}{339.006647}{64.588919}{1.608858}%
\vSv{421.336391}{340.459852}{64.165705}{1.584269}%
\vSv{422.029891}{341.885785}{63.713139}{1.558885}%
\vSv{422.723662}{343.283463}{63.229367}{1.532740}%
\vSv{423.417729}{344.651919}{62.712354}{1.505867}%
\vSv{424.112121}{345.990207}{62.159866}{1.478303}%
\vSv{424.806871}{347.297402}{61.569456}{1.450087}%
\vSv{425.502015}{348.572602}{60.938433}{1.421261}%
\vSv{426.197593}{349.814924}{60.263846}{1.391869}%
\vSv{426.893652}{351.023510}{59.542455}{1.361959}%
\vSv{427.590243}{352.197525}{58.770701}{1.331580}%
\vSv{428.287427}{353.336158}{57.944680}{1.300786}%
\vSv{428.985268}{354.438622}{57.060105}{1.269637}%
\vSv{429.683844}{355.504154}{56.112280}{1.238194}%
\vSv{430.383238}{356.532018}{55.096058}{1.206525}%
\vSv{431.083546}{357.521505}{54.005815}{1.174703}%
\vSv{431.784879}{358.471929}{52.835419}{1.142806}%
\vSv{432.487357}{359.382635}{51.578199}{1.110920}%
\vSv{433.191119}{360.252993}{50.226940}{1.079138}%
\vSv{433.896319}{361.082402}{48.773874}{1.047561}%
\vSv{434.603127}{361.870287}{47.210706}{1.016300}%
\vSv{435.311734}{362.616106}{45.528663}{0.985475}%
}}%
{\color{vltTeal}\vlB{%
\vSv{436.022346}{363.319341}{43.718594}{0.955217}%
\vSv{436.735187}{363.979508}{41.771121}{0.925671}%
\vSv{437.450493}{364.596150}{39.676865}{0.896992}%
\vSv{438.168509}{365.168841}{37.426770}{0.869349}%
\vSv{438.889478}{365.697185}{35.012536}{0.842923}%
\vSv{439.613630}{366.180817}{32.427176}{0.817910}%
\vSv{440.341166}{366.619403}{29.665707}{0.794515}%
\vSv{441.072236}{367.012639}{26.725961}{0.772953}%
\vSv{441.806914}{367.360255}{23.609463}{0.753442}%
\vSv{442.545170}{367.662009}{20.322332}{0.736202}%
\vSv{443.286845}{367.917693}{16.876060}{0.721446}%
\vSv{444.031632}{368.127130}{13.288047}{0.709369}%
\vSv{444.779061}{368.290176}{9.581728}{0.700144}%
\vSv{445.528512}{368.406718}{5.786162}{0.693912}%
\vSv{446.279234}{368.476675}{1.935014}{0.690770}%
}}%
{\color{vltRed}\vlB{%
\vSv{281.161253}{301.000000}{-68.739474}{1.903913}%
\vSv{281.851706}{299.225665}{-68.726085}{1.902771}%
\vSv{282.542235}{297.452555}{-68.699268}{0.693316}%
\vSv{283.703327}{294.477716}{-68.658945}{0.604233}%
\vSv{283.923527}{293.914916}{-68.604997}{1.892503}%
\vSv{284.614293}{292.152830}{-68.537266}{1.886811}%
\vSv{285.305140}{290.396859}{-68.455552}{0.116454}%
\vSv{286.267663}{287.963662}{-68.359611}{1.135595}%
\vSv{286.687089}{286.908108}{-68.249156}{1.863007}%
\vSv{287.378197}{285.177739}{-68.123854}{1.501398}%
\vSv{288.876535}{281.466760}{-67.827121}{1.522353}%
\vSv{289.452100}{280.056987}{-67.654769}{1.815890}%
\vSv{290.143610}{278.377452}{-67.465718}{1.161758}%
\vSv{291.555997}{274.997960}{-67.035017}{1.695061}%
\vSv{292.218853}{273.437244}{-66.791950}{1.751909}%
\vSv{292.910864}{271.827100}{-66.529336}{1.053030}%
\vSv{294.338433}{268.571861}{-65.941757}{1.587774}%
\vSv{294.987821}{267.122015}{-65.614708}{1.672138}%
\vSv{295.680488}{265.599049}{-65.263924}{1.240088}%
\vSv{297.266052}{262.209302}{-64.485772}{1.139343}%
\vSv{297.759742}{261.181069}{-64.055385}{1.577996}%
\vSv{298.453307}{259.762108}{-63.595198}{1.552419}%
\vSv{299.147149}{258.371646}{-63.103314}{0.230242}%
\vSv{300.395863}{255.941795}{-62.577649}{0.294885}%
\vSv{300.535774}{255.680044}{-62.015920}{1.471309}%
\vSv{301.230618}{254.380763}{-61.415618}{1.442936}%
\vSv{301.925867}{253.113702}{-60.773992}{1.290870}%
\vSv{303.823634}{249.825858}{-59.354384}{0.361939}%
\vSv{304.014481}{249.514468}{-58.569444}{1.323918}%
\vSv{304.711823}{248.384805}{-57.729202}{1.293030}%
\vSv{305.409840}{247.291504}{-56.829272}{1.261801}%
\vSv{306.108612}{246.235321}{-55.864847}{0.259311}%
}}%
{\color{vltRed}\vlB{%
\vSv{307.704303}{243.970823}{-53.720982}{0.836298}%
\vSv{308.210386}{243.296645}{-52.529526}{1.134830}%
\vSv{308.913172}{242.395969}{-51.249495}{1.102961}%
\vSv{309.617278}{241.535793}{-49.873534}{1.071220}%
\vSv{310.322863}{240.716712}{-48.393739}{0.354691}%
\vSv{312.308543}{238.632960}{-45.088512}{0.171419}%
\vSv{312.450338}{238.511561}{-43.244976}{0.947758}%
\vSv{313.163773}{237.862234}{-41.261680}{0.918414}%
\vSv{313.879734}{237.256541}{-39.129292}{0.889977}%
\vSv{314.598465}{236.694900}{-36.838900}{0.862621}%
\vSv{315.320209}{236.177701}{-34.382473}{0.709811}%
\vSv{318.245350}{234.558231}{-22.803325}{0.744350}%
\vSv{318.980277}{234.269744}{-19.475107}{0.732272}%
\vSv{319.722766}{234.025606}{-15.991531}{0.718168}%
\vSv{320.468263}{233.827754}{-12.371514}{0.706789}%
\vSv{321.216262}{233.676325}{-8.639957}{0.698301}%
\vSv{321.966105}{233.571423}{-4.827190}{0.692834}%
\vSv{322.717016}{233.513120}{-0.967804}{0.207285}%
\vSv{325.258832}{233.733121}{10.517899}{0.071810}%
\vSv{325.272990}{233.746230}{14.197158}{0.712127}%
\vSv{325.909697}{233.920885}{17.751700}{0.724891}%
\vSv{326.549607}{234.141899}{21.159581}{0.740288}%
\vSv{327.192989}{234.409118}{24.404910}{0.758116}%
\vSv{327.839969}{234.722358}{27.477599}{0.778160}%
\vSv{328.490545}{235.081403}{30.372759}{0.714609}%
\vSv{331.046455}{236.886962}{38.004375}{0.135170}%
\vSv{331.126025}{236.970189}{40.214694}{0.904072}%
\vSv{331.792111}{237.553906}{42.271386}{0.932983}%
\vSv{332.460602}{238.181470}{44.183625}{0.962721}%
\vSv{333.131265}{238.852448}{45.960813}{0.993133}%
\vSv{333.803879}{239.566376}{47.612292}{0.571922}%
\vSv{335.784435}{241.887665}{50.573987}{0.094654}%
}}%
{\color{vltRed}\vlB{%
\vSv{335.831497}{241.960780}{51.901029}{1.118885}%
\vSv{336.510071}{242.841283}{53.135888}{1.150783}%
\vSv{337.189759}{243.761978}{54.285642}{1.182669}%
\vSv{337.870441}{244.722231}{55.356824}{0.953009}%
\vSv{339.770745}{247.593779}{57.286988}{0.284984}%
\vSv{339.917465}{247.833561}{58.156500}{1.308520}%
\vSv{340.601189}{248.945140}{58.968569}{1.339215}%
\vSv{341.285489}{250.092693}{59.727379}{1.369482}%
\vSv{341.970308}{251.275428}{60.436749}{0.197797}%
\vSv{343.283149}{253.629345}{61.100152}{0.129993}%
\vSv{343.341307}{253.743150}{61.720756}{1.457200}%
\vSv{344.027403}{255.026432}{62.301444}{1.485257}%
\vSv{344.713848}{256.341486}{62.844842}{1.427550}%
\vSv{346.473825}{259.849048}{63.829131}{0.689751}%
\vSv{346.774981}{260.468087}{64.274191}{1.590491}%
\vSv{347.462541}{261.900932}{64.690339}{1.614877}%
\vSv{348.150325}{263.360797}{65.079226}{0.604881}%
\vSv{349.447784}{266.180476}{65.442362}{0.194672}%
\vSv{349.526494}{266.357539}{65.781122}{1.682928}%
\vSv{350.214849}{267.892344}{66.096759}{1.703820}%
\vSv{350.903367}{269.450029}{66.390419}{0.918580}%
\vSv{352.263410}{272.585673}{66.663141}{0.047972}%
\vSv{352.280849}{272.629721}{66.915874}{1.760795}%
\vSv{352.969794}{274.249529}{67.149480}{1.777817}%
\vSv{353.658864}{275.887825}{67.364742}{0.913415}%
\vSv{354.966213}{279.040459}{67.562367}{0.189202}%
\vSv{355.037348}{279.215337}{67.742997}{1.822720}%
\vSv{355.726751}{280.902254}{67.907208}{1.835582}%
\vSv{356.416254}{282.603060}{68.055517}{0.652496}%
\vSv{357.590781}{285.528274}{68.188384}{0.552942}%
\vSv{357.795544}{286.041631}{68.306218}{1.867670}%
\vSv{358.485323}{287.777019}{68.409377}{1.876164}%
}}%
{\color{vltRed}\vlB{%
\vSv{359.175187}{289.521545}{68.498171}{0.203224}%
\vSv{360.164579}{292.037032}{68.572866}{1.070116}%
\vSv{360.555162}{293.033185}{68.633683}{1.894924}%
\vSv{361.245269}{294.797871}{68.680801}{1.534960}%
\vSv{362.710685}{298.557201}{68.734455}{1.669213}%
\vSv{363.316055}{300.112756}{68.741147}{1.904056}%
\vSv{364.006470}{301.887244}{68.734455}{0.926731}%
\vSv{365.249926}{305.080454}{68.714359}{0.378524}%
\vSv{365.387529}{305.433156}{68.680801}{1.898917}%
\vSv{366.078175}{307.202129}{68.633683}{1.894924}%
\vSv{366.768900}{308.966815}{68.572866}{0.327635}%
\vSv{367.803452}{311.598565}{68.498171}{0.945706}%
\vSv{368.150595}{312.478455}{68.409377}{1.876164}%
\vSv{368.841569}{314.222981}{68.306218}{1.678130}%
\vSv{370.392848}{318.103034}{68.055517}{1.394977}%
\vSv{370.915036}{319.396940}{67.907208}{1.835582}%
\vSv{371.606386}{321.097746}{67.742997}{1.269441}%
\vSv{373.042490}{324.583826}{67.364742}{1.655897}%
\vSv{373.681091}{326.112175}{67.149480}{1.777817}%
\vSv{374.372900}{327.750471}{66.915874}{1.066286}%
\vSv{375.782042}{331.027947}{66.390419}{1.661061}%
\vSv{376.449159}{332.549971}{66.096759}{1.703820}%
\vSv{377.141557}{334.107656}{65.781122}{1.135118}%
\vSv{378.649540}{337.417292}{65.079226}{1.347362}%
\vSv{379.219863}{338.639203}{64.690339}{1.614877}%
\vSv{379.913056}{340.099068}{64.274191}{1.537761}%
\vSv{381.695742}{343.725037}{63.353344}{0.657380}%
\vSv{381.994183}{344.312596}{62.844842}{1.512651}%
\vSv{382.688491}{345.658514}{62.301444}{1.485257}%
\vSv{383.383148}{346.973568}{61.720756}{0.844712}%
\vSv{385.000113}{349.906707}{60.436749}{0.940279}%
\vSv{385.469589}{350.724572}{59.727379}{1.369482}%
}}%
{\color{vltRed}\vlB{%
\vSv{386.166042}{351.907307}{58.968569}{1.339215}%
\vSv{386.863072}{353.054860}{58.156500}{0.851024}%
\vSv{388.682994}{355.878169}{56.355439}{0.481030}%
\vSv{388.958307}{356.278623}{55.356824}{1.214460}%
\vSv{389.658378}{357.277769}{54.285642}{1.182669}%
\vSv{390.359443}{358.238022}{53.135888}{1.150783}%
\vSv{391.061623}{359.158717}{51.901029}{0.471058}%
\vSv{392.970345}{361.457640}{49.147130}{0.290325}%
\vSv{393.176264}{361.677239}{47.612292}{1.024079}%
\vSv{393.884403}{362.433624}{45.960813}{0.993133}%
\vSv{394.594493}{363.147552}{44.183625}{0.962721}%
\vSv{395.306755}{363.818530}{42.271386}{0.932983}%
\vSv{396.021422}{364.446094}{40.214694}{0.296760}%
\vSv{398.322306}{366.155365}{33.089873}{0.656890}%
\vSv{398.908955}{366.513997}{30.372759}{0.800201}%
\vSv{399.639132}{366.918597}{27.477599}{0.778160}%
\vSv{400.372906}{367.277642}{24.404910}{0.758116}%
\vSv{401.110276}{367.590882}{21.159581}{0.740288}%
\vSv{401.851120}{367.858101}{17.751700}{0.724891}%
\vSv{402.595166}{368.079115}{14.197158}{0.041456}%
\vSv{405.272897}{368.485419}{2.901039}{0.259291}%
\vSv{405.562204}{368.498542}{-0.967804}{0.690475}%
\vSv{406.192047}{368.486880}{-4.827190}{0.692834}%
\vSv{406.822957}{368.428577}{-8.639957}{0.698301}%
\vSv{407.455711}{368.323675}{-12.371514}{0.706789}%
\vSv{408.090966}{368.172246}{-15.991531}{0.718168}%
\vSv{408.729231}{367.974394}{-19.475107}{0.732272}%
\vSv{409.370853}{367.730256}{-22.803325}{0.001869}%
\vSv{411.483938}{366.618753}{-31.753458}{0.615762}%
\vSv{411.972928}{366.294699}{-34.382473}{0.836530}%
\vSv{412.631938}{365.822299}{-36.838900}{0.862621}%
\vSv{413.293959}{365.305100}{-39.129292}{0.889977}%
}}%
{\color{vltRed}\vlB{%
\vSv{413.958752}{364.743459}{-41.261680}{0.918414}%
\vSv{414.626071}{364.137766}{-43.244976}{0.376696}%
\vSv{416.618384}{362.102595}{-46.801691}{0.057461}%
\vSv{416.640855}{362.060706}{-48.393739}{1.039711}%
\vSv{417.316023}{361.283288}{-49.873534}{1.071220}%
\vSv{417.992670}{360.464207}{-51.249495}{1.102961}%
\vSv{418.670637}{359.604031}{-52.529526}{1.134830}%
\vSv{419.349783}{358.703355}{-53.720982}{0.093817}%
\vSv{420.839346}{356.593879}{-55.864847}{1.001792}%
\vSv{421.393104}{355.764679}{-56.829272}{1.261801}%
\vSv{422.075839}{354.708496}{-57.729202}{1.293030}%
\vSv{422.759251}{353.615195}{-58.569444}{0.943376}%
\vSv{424.509344}{350.657145}{-60.088019}{0.619386}%
\vSv{424.812896}{350.120266}{-60.773992}{1.413965}%
\vSv{425.498401}{348.886298}{-61.415618}{1.442936}%
\vSv{426.184309}{347.619237}{-62.015920}{1.023713}%
\vSv{427.807524}{344.495851}{-63.103314}{0.972723}%
\vSv{428.244102}{343.628354}{-63.595198}{1.552419}%
\vSv{428.931290}{342.237892}{-64.055385}{1.577996}%
\vSv{429.618732}{340.818931}{-64.485772}{0.396862}%
\vSv{430.855596}{338.200690}{-64.888092}{0.332684}%
\vSv{430.994295}{337.899451}{-65.263924}{1.649886}%
\vSv{431.682381}{336.400951}{-65.614708}{1.672138}%
\vSv{432.370650}{334.877985}{-65.941757}{0.845293}%
\vSv{433.724445}{331.819736}{-66.246269}{0.062114}%
\vSv{433.747684}{331.762884}{-66.529336}{1.733397}%
\vSv{434.436426}{330.172900}{-66.791950}{1.751909}%
\vSv{435.125306}{328.562756}{-67.035017}{0.952580}%
\vSv{436.464952}{325.381256}{-67.259358}{0.102800}%
\vSv{436.503443}{325.286448}{-67.465718}{1.801439}%
\vSv{437.192686}{323.622548}{-67.654769}{1.815890}%
\vSv{437.882037}{321.943013}{-67.827121}{0.779871}%
}}%
{\color{vltRed}\vlB{%
\vSv{439.115281}{318.904203}{-67.983320}{0.391024}%
\vSv{439.261042}{318.541695}{-68.123854}{1.852855}%
\vSv{439.950687}{316.822261}{-68.249156}{1.863007}%
\vSv{440.640422}{315.091892}{-68.359611}{0.393114}%
\vSv{441.705200}{312.402065}{-68.455552}{0.858935}%
\vSv{442.020150}{311.603141}{-68.537266}{1.886811}%
\vSv{442.710138}{309.847170}{-68.604997}{1.754254}%
\vSv{444.259157}{305.885158}{-68.699268}{1.435797}%
\vSv{444.780576}{304.547445}{-68.726085}{1.902771}%
\vSv{445.470876}{302.774335}{-68.739474}{1.161432}%
}}%
{\color{vltTeal}\vlB{%
\vSg{67.000000}{166.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(96.00000,166.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont A: $\psi(0)/\sqrt{E_\star}=1$}}}%
{\color{vltRed}\vlB{%
\vSg{288.000000}{166.000000}{0.000000}{4.500000}%
\vSg{295.000000}{166.000000}{0.000000}{4.500000}%
\vSg{302.000000}{166.000000}{0.000000}{4.500000}%
\vSg{309.000000}{166.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(317.00000,166.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont B: $\psi(0)/\sqrt{E_\star}=-i$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{144.000000}{0.000000}{434.000000}%
}}%
{\color{black}\vlB{%
\vSi{29.300000}{70.500000}{90.000000}{29.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{24.796974}{66.500000}{38.659808}{6.403124}%
\vSd{24.796974}{70.500000}{38.659808}{6.403124}%
\vSd{24.796974}{74.500000}{38.659808}{6.403124}%
\vSd{24.796974}{78.500000}{38.659808}{6.403124}%
\vSd{24.796974}{82.500000}{38.659808}{6.403124}%
\vSd{24.796974}{86.500000}{38.659808}{6.403124}%
\vSd{24.796974}{90.500000}{38.659808}{6.403124}%
\vSd{24.796974}{94.500000}{38.659808}{6.403124}%
}}%
{\color{black}\vlB{%
\vSi{183.300000}{70.500000}{90.000000}{29.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{178.796974}{66.500000}{38.659808}{6.403124}%
\vSd{178.796974}{70.500000}{38.659808}{6.403124}%
\vSd{178.796974}{74.500000}{38.659808}{6.403124}%
\vSd{178.796974}{78.500000}{38.659808}{6.403124}%
\vSd{178.796974}{82.500000}{38.659808}{6.403124}%
\vSd{178.796974}{86.500000}{38.659808}{6.403124}%
\vSd{178.796974}{90.500000}{38.659808}{6.403124}%
\vSd{178.796974}{94.500000}{38.659808}{6.403124}%
}}%
{\color{black!38}\vlB{%
\vSk{57.939119}{85.526311}{-62.892095}{4.500000}%
\vSk{61.128793}{79.295261}{-62.892095}{3.310380}%
\vSk{62.965392}{76.348526}{3.998754}{1.189620}%
\vSk{66.646030}{76.605821}{3.998754}{4.500000}%
\vSk{73.017178}{77.599281}{57.677363}{4.500000}%
\vSk{76.759982}{83.514635}{57.677363}{1.134907}%
\vSk{75.815397}{84.473689}{117.107905}{3.365093}%
\vSk{72.650654}{89.694502}{117.107905}{4.445287}%
\vSk{72.924240}{93.651474}{-176.001246}{0.054713}%
\vSk{65.941281}{93.473321}{-176.001246}{4.500000}%
\vSk{62.965392}{92.985178}{-176.001246}{0.483151}%
\vSk{60.507512}{92.951485}{-122.322637}{4.016849}%
\vSk{57.957158}{87.444418}{-122.322637}{2.269813}%
\vSk{135.939119}{85.526311}{-62.892095}{4.500000}%
\vSk{139.128793}{79.295261}{-62.892095}{3.310380}%
\vSk{140.965392}{76.348526}{3.998754}{1.189620}%
\vSk{144.646030}{76.605821}{3.998754}{4.500000}%
\vSk{151.017178}{77.599281}{57.677363}{4.500000}%
\vSk{154.759982}{83.514635}{57.677363}{1.134907}%
\vSk{153.815397}{84.473689}{117.107905}{3.365093}%
\vSk{150.650654}{89.694502}{117.107905}{4.445287}%
\vSk{150.924240}{93.651474}{-176.001246}{0.054713}%
\vSk{143.941281}{93.473321}{-176.001246}{4.500000}%
\vSk{140.965392}{92.985178}{-176.001246}{0.483151}%
\vSk{138.507512}{92.951485}{-122.322637}{4.016849}%
\vSk{135.957158}{87.444418}{-122.322637}{2.269813}%
}}%
{\color{black!65}\vlB{%
\vSc{30.000000}{85.000000}{0.000000}{3.500000}%
\vSc{33.038555}{85.000000}{67.352318}{0.563208}%
\vSc{33.240686}{85.519779}{72.245000}{0.521922}%
\vSc{33.389025}{86.016842}{76.908419}{0.464699}%
\vSc{33.486683}{86.469463}{81.575278}{0.392636}%
\vSc{33.539673}{86.857862}{86.638251}{0.307731}%
\vSc{33.546127}{87.165064}{93.084578}{0.212886}%
\vSc{33.533392}{87.377641}{105.280826}{0.112646}%
\vSc{33.979860}{87.486305}{180.000000}{0.035855}%
\vSc{33.467849}{87.486305}{-105.280826}{0.112646}%
\vSc{33.439441}{87.377641}{-93.084578}{0.212886}%
\vSc{33.439577}{87.165064}{-86.638251}{0.307731}%
\vSc{33.462157}{86.857862}{-81.575278}{0.392636}%
\vSc{33.527282}{86.469463}{-76.908419}{0.464699}%
\vSc{33.643360}{86.016842}{-72.245000}{0.521922}%
\vSc{33.817259}{85.519779}{-67.352318}{0.563208}%
\vSc{34.053925}{85.000000}{-62.042911}{0.588452}%
\vSc{34.356276}{84.480221}{-56.133963}{0.598623}%
\vSc{34.725206}{83.983158}{-49.433476}{0.595828}%
\vSc{35.159599}{83.530537}{-41.746466}{0.583326}%
\vSc{35.656082}{83.142138}{-32.908981}{0.565430}%
\vSc{36.208184}{82.834936}{-22.861022}{0.547180}%
\vSc{36.804813}{82.622359}{-11.749749}{0.533612}%
\vSc{37.429063}{82.513695}{0.000000}{0.528598}%
\vSc{37.855842}{82.513695}{11.749749}{0.533612}%
\vSc{38.285844}{82.622359}{22.861022}{0.547180}%
\vSc{38.712638}{82.834936}{32.908981}{0.565430}%
\vSc{39.126071}{83.142138}{41.746466}{0.583326}%
\vSc{39.514382}{83.530537}{49.433476}{0.595828}%
\vSc{39.866521}{83.983158}{56.133963}{0.598623}%
\vSc{40.173627}{84.480221}{62.042911}{0.588452}%
\vSc{40.429704}{85.000000}{67.352318}{0.563208}%
}}%
{\color{black!65}\vlB{%
\vSc{40.631836}{85.519779}{72.245000}{0.521922}%
\vSc{40.780174}{86.016842}{76.908419}{0.464699}%
\vSc{40.877833}{86.469463}{81.575278}{0.392636}%
\vSc{40.930823}{86.857862}{86.638251}{0.307731}%
\vSc{40.937277}{87.165064}{93.084578}{0.212886}%
\vSc{40.924541}{87.377641}{105.280826}{0.112646}%
\vSc{41.371009}{87.486305}{180.000000}{0.035855}%
\vSc{40.858998}{87.486305}{-105.280826}{0.112646}%
\vSc{40.830590}{87.377641}{-93.084578}{0.212886}%
\vSc{40.830726}{87.165064}{-86.638251}{0.307731}%
\vSc{40.853306}{86.857862}{-81.575278}{0.392636}%
\vSc{40.918431}{86.469463}{-76.908419}{0.464699}%
\vSc{41.034510}{86.016842}{-72.245000}{0.521922}%
\vSc{41.208408}{85.519779}{-67.352318}{0.563208}%
\vSc{41.445074}{85.000000}{-62.042911}{0.588452}%
\vSc{41.747425}{84.480221}{-56.133963}{0.598623}%
\vSc{42.116355}{83.983158}{-49.433476}{0.595828}%
\vSc{42.550748}{83.530537}{-41.746466}{0.583326}%
\vSc{43.047231}{83.142138}{-32.908981}{0.565430}%
\vSc{43.599334}{82.834936}{-22.861022}{0.547180}%
\vSc{44.195962}{82.622359}{-11.749749}{0.533612}%
\vSc{44.820212}{82.513695}{0.000000}{0.528598}%
\vSc{45.246992}{82.513695}{11.749749}{0.533612}%
\vSc{45.676993}{82.622359}{22.861022}{0.547180}%
\vSc{46.103787}{82.834936}{32.908981}{0.565430}%
\vSc{46.517221}{83.142138}{41.746466}{0.583326}%
\vSc{46.905531}{83.530537}{49.433476}{0.595828}%
\vSc{47.257670}{83.983158}{56.133963}{0.598623}%
\vSc{47.564777}{84.480221}{62.042911}{0.588452}%
\vSc{47.820854}{85.000000}{67.352318}{0.563208}%
\vSc{48.022985}{85.519779}{72.245000}{0.521922}%
\vSc{48.171324}{86.016842}{76.908419}{0.464699}%
}}%
{\color{black!65}\vlB{%
\vSc{48.268982}{86.469463}{81.575278}{0.392636}%
\vSc{48.321972}{86.857862}{86.638251}{0.307731}%
\vSc{48.328426}{87.165064}{93.084578}{0.212886}%
\vSc{48.315691}{87.377641}{105.280826}{0.112646}%
\vSc{48.762158}{87.486305}{180.000000}{0.035855}%
\vSc{48.250148}{87.486305}{-105.280826}{0.112646}%
\vSc{48.221739}{87.377641}{-93.084578}{0.212886}%
\vSc{48.221875}{87.165064}{-86.638251}{0.307731}%
\vSc{48.244456}{86.857862}{-81.575278}{0.392636}%
\vSc{48.309581}{86.469463}{-76.908419}{0.464699}%
\vSc{48.425659}{86.016842}{-72.245000}{0.521922}%
\vSc{48.599557}{85.519779}{-67.352318}{0.563208}%
\vSc{48.836224}{85.000000}{-62.042911}{0.588452}%
\vSc{49.138574}{84.480221}{-56.133963}{0.598623}%
\vSc{49.507504}{83.983158}{-49.433476}{0.595828}%
\vSc{49.941897}{83.530537}{-41.746466}{0.583326}%
\vSc{50.438380}{83.142138}{-32.908981}{0.565430}%
\vSc{50.990483}{82.834936}{-22.861022}{0.547180}%
\vSc{51.587111}{82.622359}{-11.749749}{0.533612}%
\vSc{52.211361}{82.513695}{0.000000}{0.528598}%
\vSc{52.638141}{82.513695}{11.749749}{0.533612}%
\vSc{53.068142}{82.622359}{22.861022}{0.547180}%
\vSc{53.494937}{82.834936}{32.908981}{0.565430}%
\vSc{53.908370}{83.142138}{41.746466}{0.583326}%
\vSc{54.296680}{83.530537}{49.433476}{0.595828}%
\vSc{54.648820}{83.983158}{56.133963}{0.598623}%
\vSc{54.955926}{84.480221}{62.042911}{0.588452}%
\vSc{55.212003}{85.000000}{67.352318}{0.563208}%
\vSc{55.414134}{85.519779}{72.245000}{0.521922}%
\vSc{55.562473}{86.016842}{76.908419}{0.464699}%
\vSc{55.660131}{86.469463}{81.575278}{0.392636}%
\vSc{55.713121}{86.857862}{86.638251}{0.307731}%
}}%
{\color{black!65}\vlB{%
\vSc{55.719575}{87.165064}{93.084578}{0.212886}%
\vSc{55.706840}{87.377641}{105.280826}{0.112646}%
\vSc{56.153308}{87.486305}{180.000000}{0.035855}%
\vSc{55.641297}{87.486305}{-105.280826}{0.112646}%
\vSc{55.612889}{87.377641}{-93.084578}{0.212886}%
\vSc{55.613025}{87.165064}{-86.638251}{0.307731}%
\vSc{55.635605}{86.857862}{-81.575278}{0.392636}%
\vSc{55.700730}{86.469463}{-76.908419}{0.464699}%
\vSc{55.816808}{86.016842}{-72.245000}{0.521922}%
\vSc{55.990707}{85.519779}{-67.352318}{0.563208}%
\vSc{56.227373}{85.000000}{-62.042911}{0.588452}%
\vSc{56.529724}{84.480221}{-56.133963}{0.598623}%
\vSc{56.898654}{83.983158}{-49.433476}{0.595828}%
\vSc{57.333047}{83.530537}{-41.746466}{0.583326}%
\vSc{57.829530}{83.142138}{-32.908981}{0.565430}%
\vSc{58.381632}{82.834936}{-22.861022}{0.547180}%
\vSc{58.978261}{82.622359}{-11.749749}{0.533612}%
\vSc{59.602511}{82.513695}{0.000000}{0.528598}%
\vSc{60.029290}{82.513695}{11.749749}{0.533612}%
\vSc{60.459292}{82.622359}{22.861022}{0.547180}%
\vSc{60.886086}{82.834936}{32.908981}{0.565430}%
\vSc{61.299519}{83.142138}{41.746466}{0.583326}%
\vSc{61.687829}{83.530537}{49.433476}{0.595828}%
\vSc{62.039969}{83.983158}{56.133963}{0.598623}%
\vSc{62.347075}{84.480221}{62.042911}{0.588452}%
\vSc{63.064597}{85.000000}{0.000000}{3.500000}%
\vSc{85.435403}{85.000000}{0.000000}{3.500000}%
\vSc{88.513759}{85.000000}{57.488831}{0.591718}%
\vSc{88.814496}{85.498988}{61.386289}{0.543567}%
\vSc{89.062114}{85.976168}{64.590225}{0.481053}%
\vSc{89.260090}{86.410685}{66.946586}{0.405224}%
\vSc{89.415276}{86.783548}{67.991833}{0.318093}%
}}%
{\color{black!65}\vlB{%
\vSc{89.540309}{87.078461}{66.272138}{0.222919}%
\vSc{89.675263}{87.282536}{55.584609}{0.126451}%
\vSc{90.159212}{87.386853}{0.000000}{0.065301}%
\vSc{89.812032}{87.386853}{-55.584609}{0.126451}%
\vSc{89.838248}{87.282536}{-66.272138}{0.222919}%
\vSc{89.922117}{87.078461}{-67.991833}{0.318093}%
\vSc{90.044814}{86.783548}{-66.946586}{0.405224}%
\vSc{90.211934}{86.410685}{-64.590225}{0.481053}%
\vSc{90.431046}{85.976168}{-61.386289}{0.543567}%
\vSc{90.708652}{85.498988}{-57.488831}{0.591718}%
\vSc{91.049395}{85.000000}{-52.925794}{0.625412}%
\vSc{91.455744}{84.501012}{-47.664512}{0.645523}%
\vSc{91.927838}{84.023832}{-41.644592}{0.653892}%
\vSc{92.463339}{83.589315}{-34.805252}{0.653242}%
\vSc{93.057192}{83.216452}{-27.118437}{0.646979}%
\vSc{93.701236}{82.921539}{-18.629768}{0.638828}%
\vSc{94.383821}{82.717464}{-9.496796}{0.632253}%
\vSc{95.089905}{82.613147}{0.000000}{0.629755}%
\vSc{95.637163}{82.613147}{9.496796}{0.632253}%
\vSc{96.183521}{82.717464}{18.629768}{0.638828}%
\vSc{96.720686}{82.921539}{27.118437}{0.646979}%
\vSc{97.239062}{83.216452}{34.805252}{0.653242}%
\vSc{97.728577}{83.589315}{41.644592}{0.653892}%
\vSc{98.179865}{84.023832}{47.664512}{0.645523}%
\vSc{98.585285}{84.501012}{52.925794}{0.625412}%
\vSc{98.939598}{85.000000}{57.488831}{0.591718}%
\vSc{99.240335}{85.498988}{61.386289}{0.543567}%
\vSc{99.487953}{85.976168}{64.590225}{0.481053}%
\vSc{99.685928}{86.410685}{66.946586}{0.405224}%
\vSc{99.841115}{86.783548}{67.991833}{0.318093}%
\vSc{99.966148}{87.078461}{66.272138}{0.222919}%
\vSc{100.101102}{87.282536}{55.584609}{0.126451}%
}}%
{\color{black!65}\vlB{%
\vSc{100.585051}{87.386853}{0.000000}{0.065301}%
\vSc{100.237871}{87.386853}{-55.584609}{0.126451}%
\vSc{100.264087}{87.282536}{-66.272138}{0.222919}%
\vSc{100.347956}{87.078461}{-67.991833}{0.318093}%
\vSc{100.470653}{86.783548}{-66.946586}{0.405224}%
\vSc{100.637773}{86.410685}{-64.590225}{0.481053}%
\vSc{100.856885}{85.976168}{-61.386289}{0.543567}%
\vSc{101.134491}{85.498988}{-57.488831}{0.591718}%
\vSc{101.475233}{85.000000}{-52.925794}{0.625412}%
\vSc{101.881583}{84.501012}{-47.664512}{0.645523}%
\vSc{102.353677}{84.023832}{-41.644592}{0.653892}%
\vSc{102.889178}{83.589315}{-34.805252}{0.653242}%
\vSc{103.483031}{83.216452}{-27.118437}{0.646979}%
\vSc{104.127075}{82.921539}{-18.629768}{0.638828}%
\vSc{104.809660}{82.717464}{-9.496796}{0.632253}%
\vSc{105.515743}{82.613147}{0.000000}{0.629755}%
\vSc{106.063002}{82.613147}{9.496796}{0.632253}%
\vSc{106.609360}{82.717464}{18.629768}{0.638828}%
\vSc{107.146525}{82.921539}{27.118437}{0.646979}%
\vSc{107.664901}{83.216452}{34.805252}{0.653242}%
\vSc{108.154416}{83.589315}{41.644592}{0.653892}%
\vSc{108.605704}{84.023832}{47.664512}{0.645523}%
\vSc{109.011124}{84.501012}{52.925794}{0.625412}%
\vSc{109.365437}{85.000000}{57.488831}{0.591718}%
\vSc{109.666174}{85.498988}{61.386289}{0.543567}%
\vSc{109.913792}{85.976168}{64.590225}{0.481053}%
\vSc{110.111767}{86.410685}{66.946586}{0.405224}%
\vSc{110.266954}{86.783548}{67.991833}{0.318093}%
\vSc{110.391987}{87.078461}{66.272138}{0.222919}%
\vSc{110.526940}{87.282536}{55.584609}{0.126451}%
\vSc{111.010890}{87.386853}{0.000000}{0.065301}%
\vSc{110.663710}{87.386853}{-55.584609}{0.126451}%
}}%
{\color{black!65}\vlB{%
\vSc{110.689926}{87.282536}{-66.272138}{0.222919}%
\vSc{110.773795}{87.078461}{-67.991833}{0.318093}%
\vSc{110.896492}{86.783548}{-66.946586}{0.405224}%
\vSc{111.063612}{86.410685}{-64.590225}{0.481053}%
\vSc{111.282724}{85.976168}{-61.386289}{0.543567}%
\vSc{111.560329}{85.498988}{-57.488831}{0.591718}%
\vSc{111.901072}{85.000000}{-52.925794}{0.625412}%
\vSc{112.307422}{84.501012}{-47.664512}{0.645523}%
\vSc{112.779516}{84.023832}{-41.644592}{0.653892}%
\vSc{113.315017}{83.589315}{-34.805252}{0.653242}%
\vSc{113.908870}{83.216452}{-27.118437}{0.646979}%
\vSc{114.552914}{82.921539}{-18.629768}{0.638828}%
\vSc{115.235499}{82.717464}{-9.496796}{0.632253}%
\vSc{115.941582}{82.613147}{0.000000}{0.629755}%
\vSc{116.488841}{82.613147}{9.496796}{0.632253}%
\vSc{117.035199}{82.717464}{18.629768}{0.638828}%
\vSc{117.572364}{82.921539}{27.118437}{0.646979}%
\vSc{118.090739}{83.216452}{34.805252}{0.653242}%
\vSc{118.580254}{83.589315}{41.644592}{0.653892}%
\vSc{119.031543}{84.023832}{47.664512}{0.645523}%
\vSc{119.436963}{84.501012}{52.925794}{0.625412}%
\vSc{119.791276}{85.000000}{57.488831}{0.591718}%
\vSc{120.092012}{85.498988}{61.386289}{0.543567}%
\vSc{120.339631}{85.976168}{64.590225}{0.481053}%
\vSc{120.537606}{86.410685}{66.946586}{0.405224}%
\vSc{120.692792}{86.783548}{67.991833}{0.318093}%
\vSc{120.817826}{87.078461}{66.272138}{0.222919}%
\vSc{120.952779}{87.282536}{55.584609}{0.126451}%
\vSc{121.436729}{87.386853}{0.000000}{0.065301}%
\vSc{121.089549}{87.386853}{-55.584609}{0.126451}%
\vSc{121.115765}{87.282536}{-66.272138}{0.222919}%
\vSc{121.199634}{87.078461}{-67.991833}{0.318093}%
}}%
{\color{black!65}\vlB{%
\vSc{121.322331}{86.783548}{-66.946586}{0.405224}%
\vSc{121.489451}{86.410685}{-64.590225}{0.481053}%
\vSc{121.708562}{85.976168}{-61.386289}{0.543567}%
\vSc{121.986168}{85.498988}{-57.488831}{0.591718}%
\vSc{122.326911}{85.000000}{-52.925794}{0.625412}%
\vSc{122.733261}{84.501012}{-47.664512}{0.645523}%
\vSc{123.205354}{84.023832}{-41.644592}{0.653892}%
\vSc{123.740855}{83.589315}{-34.805252}{0.653242}%
\vSc{124.334709}{83.216452}{-27.118437}{0.646979}%
\vSc{124.978753}{82.921539}{-18.629768}{0.638828}%
\vSc{125.661337}{82.717464}{-9.496796}{0.632253}%
\vSc{126.367421}{82.613147}{0.000000}{0.629755}%
\vSc{126.914680}{82.613147}{9.496796}{0.632253}%
\vSc{127.461038}{82.717464}{18.629768}{0.638828}%
\vSc{127.998203}{82.921539}{27.118437}{0.646979}%
\vSc{128.516578}{83.216452}{34.805252}{0.653242}%
\vSc{129.006093}{83.589315}{41.644592}{0.653892}%
\vSc{129.457382}{84.023832}{47.664512}{0.645523}%
\vSc{129.862802}{84.501012}{52.925794}{0.625412}%
\vSc{130.217115}{85.000000}{57.488831}{0.591718}%
\vSc{130.517851}{85.498988}{61.386289}{0.543567}%
\vSc{130.765470}{85.976168}{64.590225}{0.481053}%
\vSc{130.963445}{86.410685}{66.946586}{0.405224}%
\vSc{131.118631}{86.783548}{67.991833}{0.318093}%
\vSc{131.243665}{87.078461}{66.272138}{0.222919}%
\vSc{131.378618}{87.282536}{55.584609}{0.126451}%
\vSc{131.862567}{87.386853}{0.000000}{0.065301}%
\vSc{131.515388}{87.386853}{-55.584609}{0.126451}%
\vSc{131.541604}{87.282536}{-66.272138}{0.222919}%
\vSc{131.625473}{87.078461}{-67.991833}{0.318093}%
\vSc{131.748169}{86.783548}{-66.946586}{0.405224}%
\vSc{131.915290}{86.410685}{-64.590225}{0.481053}%
}}%
{\color{black!65}\vlB{%
\vSc{132.134401}{85.976168}{-61.386289}{0.543567}%
\vSc{132.412007}{85.498988}{-57.488831}{0.591718}%
\vSc{132.752750}{85.000000}{-52.925794}{0.625412}%
\vSc{133.159099}{84.501012}{-47.664512}{0.645523}%
\vSc{133.631193}{84.023832}{-41.644592}{0.653892}%
\vSc{134.166694}{83.589315}{-34.805252}{0.653242}%
\vSc{134.760548}{83.216452}{-27.118437}{0.646979}%
\vSc{135.404592}{82.921539}{-18.629768}{0.638828}%
\vSc{136.087176}{82.717464}{-9.496796}{0.632253}%
\vSc{136.793260}{82.613147}{0.000000}{0.629755}%
\vSc{137.340519}{82.613147}{9.496796}{0.632253}%
\vSc{137.886877}{82.717464}{18.629768}{0.638828}%
\vSc{138.424042}{82.921539}{27.118437}{0.646979}%
\vSc{138.942417}{83.216452}{34.805252}{0.653242}%
\vSc{139.431932}{83.589315}{41.644592}{0.653892}%
\vSc{139.883221}{84.023832}{47.664512}{0.645523}%
\vSc{140.288641}{84.501012}{52.925794}{0.625412}%
\vSc{141.064597}{85.000000}{0.000000}{3.500000}%
\vSc{163.435403}{85.000000}{0.000000}{3.500000}%
\vSc{166.441738}{85.000000}{80.869649}{0.526449}%
\vSc{166.519614}{85.519779}{87.025810}{0.497733}%
\vSc{166.517650}{86.016842}{93.549384}{0.453491}%
\vSc{166.450143}{86.469463}{101.044231}{0.395728}%
\vSc{166.357474}{86.857862}{110.570346}{0.328122}%
\vSc{166.267556}{87.165064}{124.259149}{0.257202}%
\vSc{166.240465}{87.377641}{146.314156}{0.195917}%
\vSc{166.348596}{87.486305}{180.000000}{0.169189}%
\vSc{165.908255}{87.486305}{-146.314156}{0.195917}%
\vSc{165.627536}{87.377641}{-124.259149}{0.257202}%
\vSc{165.457377}{87.165064}{-110.570346}{0.328122}%
\vSc{165.358950}{86.857862}{-101.044231}{0.395728}%
\vSc{165.322574}{86.469463}{-93.549384}{0.453491}%
}}%
{\color{black!65}\vlB{%
\vSc{165.322288}{86.016842}{-87.025810}{0.497733}%
\vSc{165.353775}{85.519779}{-80.869649}{0.526449}%
\vSc{165.448780}{85.000000}{-74.664774}{0.538969}%
\vSc{165.609738}{84.480221}{-68.057005}{0.535884}%
\vSc{165.837796}{83.983158}{-60.685332}{0.519095}%
\vSc{166.133143}{83.530537}{-52.143691}{0.491923}%
\vSc{166.495338}{83.142138}{-41.984735}{0.459241}%
\vSc{166.922522}{82.834936}{-29.821073}{0.427470}%
\vSc{167.407545}{82.622359}{-15.603467}{0.403986}%
\vSc{167.931132}{82.513695}{0.000000}{0.395265}%
\vSc{168.191908}{82.513695}{15.603467}{0.403986}%
\vSc{168.466849}{82.622359}{29.821073}{0.427470}%
\vSc{168.751894}{82.834936}{41.984735}{0.459241}%
\vSc{169.032949}{83.142138}{52.143691}{0.491923}%
\vSc{169.293638}{83.530537}{60.685332}{0.519095}%
\vSc{169.519984}{83.983158}{68.057005}{0.535884}%
\vSc{169.701816}{84.480221}{74.664774}{0.538969}%
\vSc{169.832887}{85.000000}{80.869649}{0.526449}%
\vSc{169.910763}{85.519779}{87.025810}{0.497733}%
\vSc{169.908799}{86.016842}{93.549384}{0.453491}%
\vSc{169.841292}{86.469463}{101.044231}{0.395728}%
\vSc{169.748623}{86.857862}{110.570346}{0.328122}%
\vSc{169.658705}{87.165064}{124.259149}{0.257202}%
\vSc{169.631614}{87.377641}{146.314156}{0.195917}%
\vSc{169.739745}{87.486305}{180.000000}{0.169189}%
\vSc{169.299405}{87.486305}{-146.314156}{0.195917}%
\vSc{169.018685}{87.377641}{-124.259149}{0.257202}%
\vSc{168.848526}{87.165064}{-110.570346}{0.328122}%
\vSc{168.750099}{86.857862}{-101.044231}{0.395728}%
\vSc{168.713723}{86.469463}{-93.549384}{0.453491}%
\vSc{168.713437}{86.016842}{-87.025810}{0.497733}%
\vSc{168.744924}{85.519779}{-80.869649}{0.526449}%
}}%
{\color{black!65}\vlB{%
\vSc{168.839929}{85.000000}{-74.664774}{0.538969}%
\vSc{169.000888}{84.480221}{-68.057005}{0.535884}%
\vSc{169.228945}{83.983158}{-60.685332}{0.519095}%
\vSc{169.524293}{83.530537}{-52.143691}{0.491923}%
\vSc{169.886487}{83.142138}{-41.984735}{0.459241}%
\vSc{170.313672}{82.834936}{-29.821073}{0.427470}%
\vSc{170.798695}{82.622359}{-15.603467}{0.403986}%
\vSc{171.322282}{82.513695}{0.000000}{0.395265}%
\vSc{171.583058}{82.513695}{15.603467}{0.403986}%
\vSc{171.857998}{82.622359}{29.821073}{0.427470}%
\vSc{172.143044}{82.834936}{41.984735}{0.459241}%
\vSc{172.424098}{83.142138}{52.143691}{0.491923}%
\vSc{172.684787}{83.530537}{60.685332}{0.519095}%
\vSc{172.911133}{83.983158}{68.057005}{0.535884}%
\vSc{173.092965}{84.480221}{74.664774}{0.538969}%
\vSc{173.224036}{85.000000}{80.869649}{0.526449}%
\vSc{173.301912}{85.519779}{87.025810}{0.497733}%
\vSc{173.299948}{86.016842}{93.549384}{0.453491}%
\vSc{173.232441}{86.469463}{101.044231}{0.395728}%
\vSc{173.139772}{86.857862}{110.570346}{0.328122}%
\vSc{173.049854}{87.165064}{124.259149}{0.257202}%
\vSc{173.022764}{87.377641}{146.314156}{0.195917}%
\vSc{173.130894}{87.486305}{180.000000}{0.169189}%
\vSc{172.690554}{87.486305}{-146.314156}{0.195917}%
\vSc{172.409835}{87.377641}{-124.259149}{0.257202}%
\vSc{172.239676}{87.165064}{-110.570346}{0.328122}%
\vSc{172.141248}{86.857862}{-101.044231}{0.395728}%
\vSc{172.104872}{86.469463}{-93.549384}{0.453491}%
\vSc{172.104587}{86.016842}{-87.025810}{0.497733}%
\vSc{172.136074}{85.519779}{-80.869649}{0.526449}%
\vSc{172.231079}{85.000000}{-74.664774}{0.538969}%
\vSc{172.392037}{84.480221}{-68.057005}{0.535884}%
}}%
{\color{black!65}\vlB{%
\vSc{172.620094}{83.983158}{-60.685332}{0.519095}%
\vSc{172.915442}{83.530537}{-52.143691}{0.491923}%
\vSc{173.277637}{83.142138}{-41.984735}{0.459241}%
\vSc{173.704821}{82.834936}{-29.821073}{0.427470}%
\vSc{174.189844}{82.622359}{-15.603467}{0.403986}%
\vSc{174.713431}{82.513695}{0.000000}{0.395265}%
\vSc{174.974207}{82.513695}{15.603467}{0.403986}%
\vSc{175.249147}{82.622359}{29.821073}{0.427470}%
\vSc{175.534193}{82.834936}{41.984735}{0.459241}%
\vSc{175.815248}{83.142138}{52.143691}{0.491923}%
\vSc{176.075937}{83.530537}{60.685332}{0.519095}%
\vSc{176.302282}{83.983158}{68.057005}{0.535884}%
\vSc{176.484114}{84.480221}{74.664774}{0.538969}%
\vSc{176.615186}{85.000000}{80.869649}{0.526449}%
\vSc{176.693062}{85.519779}{87.025810}{0.497733}%
\vSc{176.691098}{86.016842}{93.549384}{0.453491}%
\vSc{176.623590}{86.469463}{101.044231}{0.395728}%
\vSc{176.530921}{86.857862}{110.570346}{0.328122}%
\vSc{176.441004}{87.165064}{124.259149}{0.257202}%
\vSc{176.413913}{87.377641}{146.314156}{0.195917}%
\vSc{176.522044}{87.486305}{180.000000}{0.169189}%
\vSc{176.081703}{87.486305}{-146.314156}{0.195917}%
\vSc{175.800984}{87.377641}{-124.259149}{0.257202}%
\vSc{175.630825}{87.165064}{-110.570346}{0.328122}%
\vSc{175.532398}{86.857862}{-101.044231}{0.395728}%
\vSc{175.496021}{86.469463}{-93.549384}{0.453491}%
\vSc{175.495736}{86.016842}{-87.025810}{0.497733}%
\vSc{175.527223}{85.519779}{-80.869649}{0.526449}%
\vSc{175.622228}{85.000000}{-74.664774}{0.538969}%
\vSc{175.783186}{84.480221}{-68.057005}{0.535884}%
\vSc{176.011244}{83.983158}{-60.685332}{0.519095}%
\vSc{176.306591}{83.530537}{-52.143691}{0.491923}%
}}%
{\color{black!65}\vlB{%
\vSc{176.668786}{83.142138}{-41.984735}{0.459241}%
\vSc{177.095970}{82.834936}{-29.821073}{0.427470}%
\vSc{177.580993}{82.622359}{-15.603467}{0.403986}%
\vSc{178.104580}{82.513695}{0.000000}{0.395265}%
\vSc{178.365356}{82.513695}{15.603467}{0.403986}%
\vSc{178.640297}{82.622359}{29.821073}{0.427470}%
\vSc{178.925342}{82.834936}{41.984735}{0.459241}%
\vSc{179.206397}{83.142138}{52.143691}{0.491923}%
\vSc{179.467086}{83.530537}{60.685332}{0.519095}%
\vSc{179.693432}{83.983158}{68.057005}{0.535884}%
\vSc{179.875263}{84.480221}{74.664774}{0.538969}%
\vSc{180.500000}{85.000000}{0.000000}{3.500000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{71.968979}{76.348526}{2.242963}%
\vRa{73.920366}{76.798526}{6.728889}%
\vRa{75.871752}{77.248526}{4.161543}%
\vRa{77.823138}{77.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{70.878109}{76.348526}{0.067217}%
\vRa{70.647754}{76.798526}{0.201650}%
\vRa{70.417399}{77.248526}{0.336083}%
\vRa{70.187044}{77.698526}{0.470516}%
\vRa{69.956689}{78.148526}{0.604949}%
\vRa{69.726334}{78.598526}{0.739382}%
\vRa{69.495979}{79.048526}{0.873815}%
\vRa{69.265624}{79.498526}{1.008249}%
\vRa{69.035269}{79.948526}{1.142682}%
\vRa{68.804914}{80.398526}{1.277115}%
\vRa{68.574559}{80.848526}{1.411548}%
\vRa{68.344204}{81.298526}{1.545981}%
\vRa{68.113849}{81.748526}{1.680414}%
\vRa{67.883494}{82.198526}{1.814847}%
\vRa{67.653139}{82.648526}{1.949281}%
\vRa{67.422784}{83.098526}{2.083714}%
\vRa{67.192429}{83.548526}{1.675568}%
\vRa{66.962074}{83.998526}{1.245392}%
\vRa{66.731719}{84.448526}{0.815216}%
\vRa{66.501364}{84.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{80.491389}{77.048515}{0.657689}%
\vRa{79.460738}{77.498515}{1.973066}%
\vRa{78.675315}{77.948515}{3.043217}%
\vRa{79.177409}{78.398515}{2.825850}%
\vRa{79.679502}{78.848515}{2.608484}%
\vRa{80.181596}{79.298515}{2.391117}%
\vRa{80.683690}{79.748515}{2.173750}%
\vRa{81.185783}{80.198515}{1.956384}%
\vRa{81.687877}{80.648515}{1.739017}%
\vRa{82.189971}{81.098515}{1.521651}%
\vRa{82.692064}{81.548515}{1.304284}%
\vRa{83.194158}{81.998515}{1.086917}%
\vRa{83.696252}{82.448515}{0.869551}%
\vRa{84.198346}{82.898515}{0.652184}%
\vRa{84.700439}{83.348515}{0.434818}%
\vRa{85.202533}{83.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{69.172490}{83.341084}{0.365162}%
\vRa{68.511959}{83.791084}{1.095486}%
\vRa{67.851428}{84.241084}{1.825809}%
\vRa{67.190897}{84.691084}{2.556133}%
\vRa{66.530367}{85.141084}{3.286457}%
\vRa{66.478526}{85.591084}{3.408091}%
\vRa{66.763253}{86.041084}{3.193156}%
\vRa{67.047980}{86.491084}{2.978222}%
\vRa{67.332707}{86.941084}{2.763288}%
\vRa{67.617434}{87.391084}{2.548354}%
\vRa{67.902162}{87.841084}{2.333420}%
\vRa{68.186889}{88.291084}{2.118486}%
\vRa{68.471616}{88.741084}{1.903552}%
\vRa{68.756343}{89.191084}{1.688618}%
\vRa{69.041070}{89.641084}{1.473684}%
\vRa{69.325797}{90.091084}{1.258750}%
\vRa{69.610524}{90.541084}{1.043816}%
\vRa{69.895251}{90.991084}{0.828882}%
\vRa{70.179978}{91.441084}{0.613948}%
\vRa{70.464705}{91.891084}{0.399014}%
\vRa{70.749433}{92.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{85.293481}{84.473689}{0.296163}%
\vRa{84.470799}{84.923689}{0.888490}%
\vRa{83.648117}{85.373689}{1.480817}%
\vRa{82.825436}{85.823689}{2.073143}%
\vRa{82.002754}{86.273689}{2.665470}%
\vRa{81.180073}{86.723689}{3.257796}%
\vRa{80.357391}{87.173689}{3.850123}%
\vRa{79.534709}{87.623689}{4.442450}%
\vRa{78.712028}{88.073689}{5.034776}%
\vRa{78.770994}{88.523689}{4.745455}%
\vRa{78.976198}{88.973689}{4.309896}%
\vRa{79.181403}{89.423689}{3.874336}%
\vRa{79.386608}{89.873689}{3.438777}%
\vRa{79.591812}{90.323689}{3.003217}%
\vRa{79.797017}{90.773689}{2.567657}%
\vRa{80.002221}{91.223689}{2.132098}%
\vRa{80.207426}{91.673689}{1.696538}%
\vRa{80.412631}{92.123689}{1.260979}%
\vRa{80.617835}{92.573689}{0.825419}%
\vRa{80.823040}{93.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{78.222252}{88.362711}{0.475334}%
\vRa{77.476788}{88.812711}{1.426002}%
\vRa{76.731325}{89.262711}{2.376670}%
\vRa{75.985861}{89.712711}{3.327339}%
\vRa{75.240398}{90.162711}{4.278007}%
\vRa{74.494934}{90.612711}{5.228675}%
\vRa{73.749471}{91.062711}{6.179343}%
\vRa{73.004007}{91.512711}{7.130011}%
\vRa{72.258544}{91.962711}{8.080679}%
\vRa{71.513080}{92.412711}{9.031347}%
\vRa{72.942013}{92.862711}{7.807620}%
\vRa{79.379325}{93.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{70.945325}{76.348526}{1.023654}%
\vRa{70.849403}{76.798526}{3.070962}%
\vRa{70.753482}{77.248526}{5.118270}%
\vRa{70.657560}{77.698526}{7.165578}%
\vRa{70.561638}{78.148526}{7.561329}%
\vRa{70.465716}{78.598526}{6.876365}%
\vRa{70.369794}{79.048526}{6.191401}%
\vRa{70.273872}{79.498526}{5.506438}%
\vRa{70.177950}{79.948526}{4.821474}%
\vRa{70.082029}{80.398526}{4.136510}%
\vRa{69.986107}{80.848526}{3.451546}%
\vRa{69.890185}{81.298526}{2.766582}%
\vRa{69.794263}{81.748526}{2.081618}%
\vRa{69.698341}{82.198526}{1.396654}%
\vRa{69.602419}{82.648526}{0.711690}%
\vRa{69.506498}{83.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{78.594984}{78.101518}{0.251047}%
\vRa{78.594984}{78.551518}{0.753141}%
\vRa{78.594984}{79.001518}{1.255234}%
\vRa{78.594984}{79.451518}{1.757328}%
\vRa{78.594984}{79.901518}{2.259422}%
\vRa{78.594984}{80.351518}{2.761515}%
\vRa{78.594984}{80.801518}{3.263609}%
\vRa{78.594984}{81.251518}{3.765703}%
\vRa{78.594984}{81.701518}{4.267796}%
\vRa{78.594984}{82.151518}{4.769890}%
\vRa{78.594984}{82.601518}{5.271984}%
\vRa{78.594984}{83.051518}{5.774078}%
\vRa{78.594984}{83.501518}{6.276171}%
\vRa{78.594984}{83.951518}{6.778265}%
\vRa{78.594984}{84.401518}{6.830438}%
\vRa{78.594984}{84.851518}{6.007757}%
\vRa{78.594984}{85.301518}{5.185075}%
\vRa{78.594984}{85.751518}{4.362394}%
\vRa{78.594984}{86.201518}{3.539712}%
\vRa{78.594984}{86.651518}{2.717030}%
\vRa{78.594984}{87.101518}{1.894349}%
\vRa{78.594984}{87.551518}{1.071667}%
\vRa{78.594984}{88.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{69.537651}{83.341084}{0.372492}%
\vRa{69.607444}{83.791084}{1.117475}%
\vRa{69.677238}{84.241084}{1.862458}%
\vRa{69.747031}{84.691084}{2.607442}%
\vRa{69.816824}{85.141084}{3.352425}%
\vRa{69.886617}{85.591084}{4.097409}%
\vRa{69.956410}{86.041084}{4.842392}%
\vRa{70.026203}{86.491084}{5.587375}%
\vRa{70.095996}{86.941084}{6.332359}%
\vRa{70.165789}{87.391084}{7.077342}%
\vRa{70.235582}{87.841084}{7.822325}%
\vRa{70.305375}{88.291084}{8.035533}%
\vRa{70.375168}{88.741084}{7.220276}%
\vRa{70.444961}{89.191084}{6.405020}%
\vRa{70.514754}{89.641084}{5.589763}%
\vRa{70.584547}{90.091084}{4.774507}%
\vRa{70.654340}{90.541084}{3.959250}%
\vRa{70.724133}{90.991084}{3.143994}%
\vRa{70.793926}{91.441084}{2.328737}%
\vRa{70.863719}{91.891084}{1.513480}%
\vRa{70.933512}{92.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{78.204541}{78.101518}{0.390443}%
\vRa{77.423655}{78.551518}{1.171329}%
\vRa{76.642769}{79.001518}{1.952215}%
\vRa{75.861883}{79.451518}{2.733100}%
\vRa{75.080998}{79.901518}{3.513986}%
\vRa{74.300112}{80.351518}{4.294872}%
\vRa{73.519226}{80.801518}{5.075758}%
\vRa{72.738340}{81.251518}{5.856644}%
\vRa{71.957454}{81.701518}{6.637529}%
\vRa{71.176569}{82.151518}{7.418415}%
\vRa{70.395683}{82.601518}{8.199301}%
\vRa{69.614797}{83.051518}{8.980187}%
\vRa{70.200627}{83.501518}{8.394357}%
\vRa{71.015403}{83.951518}{7.579581}%
\vRa{71.830179}{84.401518}{6.764804}%
\vRa{72.644956}{84.851518}{5.950028}%
\vRa{73.459732}{85.301518}{5.135251}%
\vRa{74.274509}{85.751518}{4.320475}%
\vRa{75.089285}{86.201518}{3.505699}%
\vRa{75.904061}{86.651518}{2.690922}%
\vRa{76.718838}{87.101518}{1.876146}%
\vRa{77.533614}{87.551518}{1.061369}%
\vRa{78.348391}{88.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{80.732072}{77.048515}{57.677363}{8.786662}%
\vSd{78.378073}{78.101518}{41.868190}{9.547479}%
\vSd{69.184896}{76.348526}{102.033056}{7.149654}%
\vSd{78.299278}{88.362711}{65.486526}{5.812697}%
\vSd{70.970622}{76.348526}{3.998754}{10.037864}%
\vSd{66.020537}{92.951485}{-122.322637}{8.786662}%
\vSd{70.920256}{78.101518}{-167.014302}{7.801204}%
\vSd{70.970622}{92.951485}{3.998754}{10.037864}%
\vSd{69.181595}{92.951485}{-98.816083}{9.725302}%
\vSd{69.345630}{88.362711}{-151.088184}{10.386788}%
\vSd{66.112195}{85.526311}{-34.265443}{3.881206}%
\vSd{66.005880}{76.348526}{117.107905}{10.310380}%
\vSd{78.464938}{78.101518}{-23.586923}{2.631589}%
\vSd{80.717415}{93.651474}{-62.892095}{10.310380}%
\vSd{78.269984}{78.101518}{90.000000}{10.261193}%
\vSd{69.340483}{78.101518}{150.046501}{10.493888}%
\vSd{70.825329}{88.362711}{148.882666}{8.879339}%
\vSd{78.439019}{88.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{65.939119}{85.526311}{-62.892095}{10.310380}%
\vSk{70.965392}{76.348526}{3.998754}{10.037864}%
\vSk{80.668694}{77.048515}{57.677363}{8.786662}%
\vSk{80.650654}{84.473689}{117.107905}{10.310380}%
\vSk{70.965392}{93.651474}{-176.001246}{10.037864}%
\vSk{65.957158}{92.951485}{-122.322637}{8.786662}%
}}%
{\color{vltTeal}\vlB{%
\vSo{68.000000}{103.000000}{0.000000}{6.350000}%
\vRa{72.700000}{101.614000}{0.535714}%
\vRa{72.700000}{102.064000}{1.607143}%
\vRa{72.700000}{102.514000}{2.678571}%
\vRa{72.700000}{102.964000}{2.850000}%
\vRa{72.700000}{103.414000}{1.778571}%
\vRa{72.700000}{103.864000}{0.707143}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{149.968979}{76.348526}{2.242963}%
\vRa{151.920366}{76.798526}{6.728889}%
\vRa{153.871752}{77.248526}{4.161543}%
\vRa{155.823138}{77.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{148.878109}{76.348526}{0.067217}%
\vRa{148.647754}{76.798526}{0.201650}%
\vRa{148.417399}{77.248526}{0.336083}%
\vRa{148.187044}{77.698526}{0.470516}%
\vRa{147.956689}{78.148526}{0.604949}%
\vRa{147.726334}{78.598526}{0.739382}%
\vRa{147.495979}{79.048526}{0.873815}%
\vRa{147.265624}{79.498526}{1.008249}%
\vRa{147.035269}{79.948526}{1.142682}%
\vRa{146.804914}{80.398526}{1.277115}%
\vRa{146.574559}{80.848526}{1.411548}%
\vRa{146.344204}{81.298526}{1.545981}%
\vRa{146.113849}{81.748526}{1.680414}%
\vRa{145.883494}{82.198526}{1.814847}%
\vRa{145.653139}{82.648526}{1.949281}%
\vRa{145.422784}{83.098526}{2.083714}%
\vRa{145.192429}{83.548526}{1.675568}%
\vRa{144.962074}{83.998526}{1.245392}%
\vRa{144.731719}{84.448526}{0.815216}%
\vRa{144.501364}{84.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{158.491389}{77.048515}{0.657689}%
\vRa{157.460738}{77.498515}{1.973066}%
\vRa{156.675315}{77.948515}{3.043217}%
\vRa{157.177409}{78.398515}{2.825850}%
\vRa{157.679502}{78.848515}{2.608484}%
\vRa{158.181596}{79.298515}{2.391117}%
\vRa{158.683690}{79.748515}{2.173750}%
\vRa{159.185783}{80.198515}{1.956384}%
\vRa{159.687877}{80.648515}{1.739017}%
\vRa{160.189971}{81.098515}{1.521651}%
\vRa{160.692064}{81.548515}{1.304284}%
\vRa{161.194158}{81.998515}{1.086917}%
\vRa{161.696252}{82.448515}{0.869551}%
\vRa{162.198346}{82.898515}{0.652184}%
\vRa{162.700439}{83.348515}{0.434818}%
\vRa{163.202533}{83.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{147.172490}{83.341084}{0.365162}%
\vRa{146.511959}{83.791084}{1.095486}%
\vRa{145.851428}{84.241084}{1.825809}%
\vRa{145.190897}{84.691084}{2.556133}%
\vRa{144.530367}{85.141084}{3.286457}%
\vRa{144.478526}{85.591084}{3.408091}%
\vRa{144.763253}{86.041084}{3.193156}%
\vRa{145.047980}{86.491084}{2.978222}%
\vRa{145.332707}{86.941084}{2.763288}%
\vRa{145.617434}{87.391084}{2.548354}%
\vRa{145.902162}{87.841084}{2.333420}%
\vRa{146.186889}{88.291084}{2.118486}%
\vRa{146.471616}{88.741084}{1.903552}%
\vRa{146.756343}{89.191084}{1.688618}%
\vRa{147.041070}{89.641084}{1.473684}%
\vRa{147.325797}{90.091084}{1.258750}%
\vRa{147.610524}{90.541084}{1.043816}%
\vRa{147.895251}{90.991084}{0.828882}%
\vRa{148.179978}{91.441084}{0.613948}%
\vRa{148.464705}{91.891084}{0.399014}%
\vRa{148.749433}{92.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{163.293481}{84.473689}{0.296163}%
\vRa{162.470799}{84.923689}{0.888490}%
\vRa{161.648117}{85.373689}{1.480817}%
\vRa{160.825436}{85.823689}{2.073143}%
\vRa{160.002754}{86.273689}{2.665470}%
\vRa{159.180073}{86.723689}{3.257796}%
\vRa{158.357391}{87.173689}{3.850123}%
\vRa{157.534709}{87.623689}{4.442450}%
\vRa{156.712028}{88.073689}{5.034776}%
\vRa{156.770994}{88.523689}{4.745455}%
\vRa{156.976198}{88.973689}{4.309896}%
\vRa{157.181403}{89.423689}{3.874336}%
\vRa{157.386608}{89.873689}{3.438777}%
\vRa{157.591812}{90.323689}{3.003217}%
\vRa{157.797017}{90.773689}{2.567657}%
\vRa{158.002221}{91.223689}{2.132098}%
\vRa{158.207426}{91.673689}{1.696538}%
\vRa{158.412631}{92.123689}{1.260979}%
\vRa{158.617835}{92.573689}{0.825419}%
\vRa{158.823040}{93.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{156.222252}{88.362711}{0.475334}%
\vRa{155.476788}{88.812711}{1.426002}%
\vRa{154.731325}{89.262711}{2.376670}%
\vRa{153.985861}{89.712711}{3.327339}%
\vRa{153.240398}{90.162711}{4.278007}%
\vRa{152.494934}{90.612711}{5.228675}%
\vRa{151.749471}{91.062711}{6.179343}%
\vRa{151.004007}{91.512711}{7.130011}%
\vRa{150.258544}{91.962711}{8.080679}%
\vRa{149.513080}{92.412711}{9.031347}%
\vRa{150.942013}{92.862711}{7.807620}%
\vRa{157.379325}{93.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{148.945325}{76.348526}{1.023654}%
\vRa{148.849403}{76.798526}{3.070962}%
\vRa{148.753482}{77.248526}{5.118270}%
\vRa{148.657560}{77.698526}{7.165578}%
\vRa{148.561638}{78.148526}{7.561329}%
\vRa{148.465716}{78.598526}{6.876365}%
\vRa{148.369794}{79.048526}{6.191401}%
\vRa{148.273872}{79.498526}{5.506438}%
\vRa{148.177950}{79.948526}{4.821474}%
\vRa{148.082029}{80.398526}{4.136510}%
\vRa{147.986107}{80.848526}{3.451546}%
\vRa{147.890185}{81.298526}{2.766582}%
\vRa{147.794263}{81.748526}{2.081618}%
\vRa{147.698341}{82.198526}{1.396654}%
\vRa{147.602419}{82.648526}{0.711690}%
\vRa{147.506498}{83.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{156.594984}{78.101518}{0.251047}%
\vRa{156.594984}{78.551518}{0.753141}%
\vRa{156.594984}{79.001518}{1.255234}%
\vRa{156.594984}{79.451518}{1.757328}%
\vRa{156.594984}{79.901518}{2.259422}%
\vRa{156.594984}{80.351518}{2.761515}%
\vRa{156.594984}{80.801518}{3.263609}%
\vRa{156.594984}{81.251518}{3.765703}%
\vRa{156.594984}{81.701518}{4.267796}%
\vRa{156.594984}{82.151518}{4.769890}%
\vRa{156.594984}{82.601518}{5.271984}%
\vRa{156.594984}{83.051518}{5.774078}%
\vRa{156.594984}{83.501518}{6.276171}%
\vRa{156.594984}{83.951518}{6.778265}%
\vRa{156.594984}{84.401518}{6.830438}%
\vRa{156.594984}{84.851518}{6.007757}%
\vRa{156.594984}{85.301518}{5.185075}%
\vRa{156.594984}{85.751518}{4.362394}%
\vRa{156.594984}{86.201518}{3.539712}%
\vRa{156.594984}{86.651518}{2.717030}%
\vRa{156.594984}{87.101518}{1.894349}%
\vRa{156.594984}{87.551518}{1.071667}%
\vRa{156.594984}{88.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{147.537651}{83.341084}{0.372492}%
\vRa{147.607444}{83.791084}{1.117475}%
\vRa{147.677238}{84.241084}{1.862458}%
\vRa{147.747031}{84.691084}{2.607442}%
\vRa{147.816824}{85.141084}{3.352425}%
\vRa{147.886617}{85.591084}{4.097409}%
\vRa{147.956410}{86.041084}{4.842392}%
\vRa{148.026203}{86.491084}{5.587375}%
\vRa{148.095996}{86.941084}{6.332359}%
\vRa{148.165789}{87.391084}{7.077342}%
\vRa{148.235582}{87.841084}{7.822325}%
\vRa{148.305375}{88.291084}{8.035533}%
\vRa{148.375168}{88.741084}{7.220276}%
\vRa{148.444961}{89.191084}{6.405020}%
\vRa{148.514754}{89.641084}{5.589763}%
\vRa{148.584547}{90.091084}{4.774507}%
\vRa{148.654340}{90.541084}{3.959250}%
\vRa{148.724133}{90.991084}{3.143994}%
\vRa{148.793926}{91.441084}{2.328737}%
\vRa{148.863719}{91.891084}{1.513480}%
\vRa{148.933512}{92.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{156.204541}{78.101518}{0.390443}%
\vRa{155.423655}{78.551518}{1.171329}%
\vRa{154.642769}{79.001518}{1.952215}%
\vRa{153.861883}{79.451518}{2.733100}%
\vRa{153.080998}{79.901518}{3.513986}%
\vRa{152.300112}{80.351518}{4.294872}%
\vRa{151.519226}{80.801518}{5.075758}%
\vRa{150.738340}{81.251518}{5.856644}%
\vRa{149.957454}{81.701518}{6.637529}%
\vRa{149.176569}{82.151518}{7.418415}%
\vRa{148.395683}{82.601518}{8.199301}%
\vRa{147.614797}{83.051518}{8.980187}%
\vRa{148.200627}{83.501518}{8.394357}%
\vRa{149.015403}{83.951518}{7.579581}%
\vRa{149.830179}{84.401518}{6.764804}%
\vRa{150.644956}{84.851518}{5.950028}%
\vRa{151.459732}{85.301518}{5.135251}%
\vRa{152.274509}{85.751518}{4.320475}%
\vRa{153.089285}{86.201518}{3.505699}%
\vRa{153.904061}{86.651518}{2.690922}%
\vRa{154.718838}{87.101518}{1.876146}%
\vRa{155.533614}{87.551518}{1.061369}%
\vRa{156.348391}{88.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{158.732072}{77.048515}{57.677363}{8.786662}%
\vSd{156.378073}{78.101518}{41.868190}{9.547479}%
\vSd{147.184896}{76.348526}{102.033056}{7.149654}%
\vSd{156.299278}{88.362711}{65.486526}{5.812697}%
\vSd{148.970622}{76.348526}{3.998754}{10.037864}%
\vSd{144.020537}{92.951485}{-122.322637}{8.786662}%
\vSd{148.920256}{78.101518}{-167.014302}{7.801204}%
\vSd{148.970622}{92.951485}{3.998754}{10.037864}%
\vSd{147.181595}{92.951485}{-98.816083}{9.725302}%
\vSd{147.345630}{88.362711}{-151.088184}{10.386788}%
\vSd{144.112195}{85.526311}{-34.265443}{3.881206}%
\vSd{144.005880}{76.348526}{117.107905}{10.310380}%
\vSd{156.464938}{78.101518}{-23.586923}{2.631589}%
\vSd{158.717415}{93.651474}{-62.892095}{10.310380}%
\vSd{156.269984}{78.101518}{90.000000}{10.261193}%
\vSd{147.340483}{78.101518}{150.046501}{10.493888}%
\vSd{148.825329}{88.362711}{148.882666}{8.879339}%
\vSd{156.439019}{88.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{143.939119}{85.526311}{-62.892095}{10.310380}%
\vSk{148.965392}{76.348526}{3.998754}{10.037864}%
\vSk{158.668694}{77.048515}{57.677363}{8.786662}%
\vSk{158.650654}{84.473689}{117.107905}{10.310380}%
\vSk{148.965392}{93.651474}{-176.001246}{10.037864}%
\vSk{143.957158}{92.951485}{-122.322637}{8.786662}%
}}%
{\color{vltTeal}\vlB{%
\vSo{146.000000}{103.000000}{0.000000}{6.350000}%
\vRa{150.700000}{101.614000}{0.535714}%
\vRa{150.700000}{102.064000}{1.607143}%
\vRa{150.700000}{102.514000}{2.678571}%
\vRa{150.700000}{102.964000}{2.850000}%
\vRa{150.700000}{103.414000}{1.778571}%
\vRa{150.700000}{103.864000}{0.707143}%
}}%
{\color{black}\put(108.00000,125.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont \bfseries A: positive common displacement}}}%
{\color{black}\put(108.00000,34.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $Q>0,\quad\Pi=0$}}}%
{\color{black}\vlB{%
\vSi{276.300000}{70.500000}{90.000000}{29.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{271.796974}{66.500000}{38.659808}{6.403124}%
\vSd{271.796974}{70.500000}{38.659808}{6.403124}%
\vSd{271.796974}{74.500000}{38.659808}{6.403124}%
\vSd{271.796974}{78.500000}{38.659808}{6.403124}%
\vSd{271.796974}{82.500000}{38.659808}{6.403124}%
\vSd{271.796974}{86.500000}{38.659808}{6.403124}%
\vSd{271.796974}{90.500000}{38.659808}{6.403124}%
\vSd{271.796974}{94.500000}{38.659808}{6.403124}%
}}%
{\color{black}\vlB{%
\vSi{430.300000}{70.500000}{90.000000}{29.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{425.796974}{66.500000}{38.659808}{6.403124}%
\vSd{425.796974}{70.500000}{38.659808}{6.403124}%
\vSd{425.796974}{74.500000}{38.659808}{6.403124}%
\vSd{425.796974}{78.500000}{38.659808}{6.403124}%
\vSd{425.796974}{82.500000}{38.659808}{6.403124}%
\vSd{425.796974}{86.500000}{38.659808}{6.403124}%
\vSd{425.796974}{90.500000}{38.659808}{6.403124}%
\vSd{425.796974}{94.500000}{38.659808}{6.403124}%
}}%
{\color{black!65}\vlB{%
\vSc{277.000000}{85.000000}{0.000000}{3.500000}%
\vSc{280.019654}{85.000000}{73.881923}{0.541047}%
\vSc{280.158642}{85.519779}{79.459105}{0.505594}%
\vSc{280.244504}{86.016842}{85.126617}{0.454264}%
\vSc{280.272285}{86.469463}{91.348307}{0.388507}%
\vSc{280.229672}{86.857862}{98.993707}{0.311025}%
\vSc{280.176091}{87.165064}{110.178320}{0.226478}%
\vSc{280.174942}{87.377641}{131.564190}{0.145231}%
\vSc{280.446526}{87.486305}{180.000000}{0.102522}%
\vSc{279.976065}{87.486305}{-131.564190}{0.145231}%
\vSc{279.802738}{87.377641}{-110.178320}{0.226478}%
\vSc{279.729576}{87.165064}{-98.993707}{0.311025}%
\vSc{279.714425}{86.857862}{-91.348307}{0.388507}%
\vSc{279.716094}{86.469463}{-85.126617}{0.454264}%
\vSc{279.761316}{86.016842}{-79.459105}{0.505594}%
\vSc{279.865025}{85.519779}{-73.881923}{0.541047}%
\vSc{280.031736}{85.000000}{-68.075729}{0.560301}%
\vSc{280.264275}{84.480221}{-61.764616}{0.564195}%
\vSc{280.563776}{83.983158}{-54.670963}{0.554789}%
\vSc{280.929818}{83.530537}{-46.501958}{0.535429}%
\vSc{281.360331}{83.142138}{-36.975614}{0.510747}%
\vSc{281.850596}{82.834936}{-25.913100}{0.486440}%
\vSc{282.390672}{82.622359}{-13.410115}{0.468539}%
\vSc{282.962396}{82.513695}{0.000000}{0.461932}%
\vSc{283.308368}{82.513695}{13.410115}{0.468539}%
\vSc{283.661589}{82.622359}{25.913100}{0.486440}%
\vSc{284.016887}{82.834936}{36.975614}{0.510747}%
\vSc{284.362957}{83.142138}{46.501958}{0.535429}%
\vSc{284.686285}{83.530537}{54.670963}{0.554789}%
\vSc{284.974520}{83.983158}{61.764616}{0.564195}%
\vSc{285.218104}{84.480221}{68.075729}{0.560301}%
\vSc{285.410803}{85.000000}{73.881923}{0.541047}%
}}%
{\color{black!65}\vlB{%
\vSc{285.549791}{85.519779}{79.459105}{0.505594}%
\vSc{285.635653}{86.016842}{85.126617}{0.454264}%
\vSc{285.663434}{86.469463}{91.348307}{0.388507}%
\vSc{285.620821}{86.857862}{98.993707}{0.311025}%
\vSc{285.567240}{87.165064}{110.178320}{0.226478}%
\vSc{285.566091}{87.377641}{131.564190}{0.145231}%
\vSc{285.837676}{87.486305}{180.000000}{0.102522}%
\vSc{285.367215}{87.486305}{-131.564190}{0.145231}%
\vSc{285.193887}{87.377641}{-110.178320}{0.226478}%
\vSc{285.120725}{87.165064}{-98.993707}{0.311025}%
\vSc{285.105575}{86.857862}{-91.348307}{0.388507}%
\vSc{285.107244}{86.469463}{-85.126617}{0.454264}%
\vSc{285.152465}{86.016842}{-79.459105}{0.505594}%
\vSc{285.256174}{85.519779}{-73.881923}{0.541047}%
\vSc{285.422885}{85.000000}{-68.075729}{0.560301}%
\vSc{285.655424}{84.480221}{-61.764616}{0.564195}%
\vSc{285.954925}{83.983158}{-54.670963}{0.554789}%
\vSc{286.320967}{83.530537}{-46.501958}{0.535429}%
\vSc{286.751480}{83.142138}{-36.975614}{0.510747}%
\vSc{287.241745}{82.834936}{-25.913100}{0.486440}%
\vSc{287.781821}{82.622359}{-13.410115}{0.468539}%
\vSc{288.353545}{82.513695}{0.000000}{0.461932}%
\vSc{288.699517}{82.513695}{13.410115}{0.468539}%
\vSc{289.052738}{82.622359}{25.913100}{0.486440}%
\vSc{289.408036}{82.834936}{36.975614}{0.510747}%
\vSc{289.754106}{83.142138}{46.501958}{0.535429}%
\vSc{290.077434}{83.530537}{54.670963}{0.554789}%
\vSc{290.365669}{83.983158}{61.764616}{0.564195}%
\vSc{290.609254}{84.480221}{68.075729}{0.560301}%
\vSc{290.801953}{85.000000}{73.881923}{0.541047}%
\vSc{290.940941}{85.519779}{79.459105}{0.505594}%
\vSc{291.026802}{86.016842}{85.126617}{0.454264}%
}}%
{\color{black!65}\vlB{%
\vSc{291.054583}{86.469463}{91.348307}{0.388507}%
\vSc{291.011971}{86.857862}{98.993707}{0.311025}%
\vSc{290.958390}{87.165064}{110.178320}{0.226478}%
\vSc{290.957240}{87.377641}{131.564190}{0.145231}%
\vSc{291.228825}{87.486305}{180.000000}{0.102522}%
\vSc{290.758364}{87.486305}{-131.564190}{0.145231}%
\vSc{290.585037}{87.377641}{-110.178320}{0.226478}%
\vSc{290.511874}{87.165064}{-98.993707}{0.311025}%
\vSc{290.496724}{86.857862}{-91.348307}{0.388507}%
\vSc{290.498393}{86.469463}{-85.126617}{0.454264}%
\vSc{290.543615}{86.016842}{-79.459105}{0.505594}%
\vSc{290.647323}{85.519779}{-73.881923}{0.541047}%
\vSc{290.814034}{85.000000}{-68.075729}{0.560301}%
\vSc{291.046573}{84.480221}{-61.764616}{0.564195}%
\vSc{291.346075}{83.983158}{-54.670963}{0.554789}%
\vSc{291.712116}{83.530537}{-46.501958}{0.535429}%
\vSc{292.142629}{83.142138}{-36.975614}{0.510747}%
\vSc{292.632894}{82.834936}{-25.913100}{0.486440}%
\vSc{293.172970}{82.622359}{-13.410115}{0.468539}%
\vSc{293.744695}{82.513695}{0.000000}{0.461932}%
\vSc{294.090667}{82.513695}{13.410115}{0.468539}%
\vSc{294.443887}{82.622359}{25.913100}{0.486440}%
\vSc{294.799185}{82.834936}{36.975614}{0.510747}%
\vSc{295.145255}{83.142138}{46.501958}{0.535429}%
\vSc{295.468584}{83.530537}{54.670963}{0.554789}%
\vSc{295.756819}{83.983158}{61.764616}{0.564195}%
\vSc{296.000403}{84.480221}{68.075729}{0.560301}%
\vSc{296.193102}{85.000000}{73.881923}{0.541047}%
\vSc{296.332090}{85.519779}{79.459105}{0.505594}%
\vSc{296.417952}{86.016842}{85.126617}{0.454264}%
\vSc{296.445733}{86.469463}{91.348307}{0.388507}%
\vSc{296.403120}{86.857862}{98.993707}{0.311025}%
}}%
{\color{black!65}\vlB{%
\vSc{296.349539}{87.165064}{110.178320}{0.226478}%
\vSc{296.348390}{87.377641}{131.564190}{0.145231}%
\vSc{296.619974}{87.486305}{180.000000}{0.102522}%
\vSc{296.149513}{87.486305}{-131.564190}{0.145231}%
\vSc{295.976186}{87.377641}{-110.178320}{0.226478}%
\vSc{295.903024}{87.165064}{-98.993707}{0.311025}%
\vSc{295.887873}{86.857862}{-91.348307}{0.388507}%
\vSc{295.889542}{86.469463}{-85.126617}{0.454264}%
\vSc{295.934764}{86.016842}{-79.459105}{0.505594}%
\vSc{296.038472}{85.519779}{-73.881923}{0.541047}%
\vSc{296.205183}{85.000000}{-68.075729}{0.560301}%
\vSc{296.437723}{84.480221}{-61.764616}{0.564195}%
\vSc{296.737224}{83.983158}{-54.670963}{0.554789}%
\vSc{297.103266}{83.530537}{-46.501958}{0.535429}%
\vSc{297.533779}{83.142138}{-36.975614}{0.510747}%
\vSc{298.024044}{82.834936}{-25.913100}{0.486440}%
\vSc{298.564120}{82.622359}{-13.410115}{0.468539}%
\vSc{299.135844}{82.513695}{0.000000}{0.461932}%
\vSc{299.481816}{82.513695}{13.410115}{0.468539}%
\vSc{299.835037}{82.622359}{25.913100}{0.486440}%
\vSc{300.190335}{82.834936}{36.975614}{0.510747}%
\vSc{300.536405}{83.142138}{46.501958}{0.535429}%
\vSc{300.859733}{83.530537}{54.670963}{0.554789}%
\vSc{301.147968}{83.983158}{61.764616}{0.564195}%
\vSc{301.391552}{84.480221}{68.075729}{0.560301}%
\vSc{302.064597}{85.000000}{0.000000}{3.500000}%
\vSc{324.435403}{85.000000}{0.000000}{3.500000}%
\vSc{327.513759}{85.000000}{57.488831}{0.591718}%
\vSc{327.814496}{85.498988}{61.386289}{0.543567}%
\vSc{328.062114}{85.976168}{64.590225}{0.481053}%
\vSc{328.260090}{86.410685}{66.946586}{0.405224}%
\vSc{328.415276}{86.783548}{67.991833}{0.318093}%
}}%
{\color{black!65}\vlB{%
\vSc{328.540309}{87.078461}{66.272138}{0.222919}%
\vSc{328.675263}{87.282536}{55.584609}{0.126451}%
\vSc{329.159212}{87.386853}{0.000000}{0.065301}%
\vSc{328.812032}{87.386853}{-55.584609}{0.126451}%
\vSc{328.838248}{87.282536}{-66.272138}{0.222919}%
\vSc{328.922117}{87.078461}{-67.991833}{0.318093}%
\vSc{329.044814}{86.783548}{-66.946586}{0.405224}%
\vSc{329.211934}{86.410685}{-64.590225}{0.481053}%
\vSc{329.431046}{85.976168}{-61.386289}{0.543567}%
\vSc{329.708652}{85.498988}{-57.488831}{0.591718}%
\vSc{330.049395}{85.000000}{-52.925794}{0.625412}%
\vSc{330.455744}{84.501012}{-47.664512}{0.645523}%
\vSc{330.927838}{84.023832}{-41.644592}{0.653892}%
\vSc{331.463339}{83.589315}{-34.805252}{0.653242}%
\vSc{332.057192}{83.216452}{-27.118437}{0.646979}%
\vSc{332.701236}{82.921539}{-18.629768}{0.638828}%
\vSc{333.383821}{82.717464}{-9.496796}{0.632253}%
\vSc{334.089905}{82.613147}{0.000000}{0.629755}%
\vSc{334.637163}{82.613147}{9.496796}{0.632253}%
\vSc{335.183521}{82.717464}{18.629768}{0.638828}%
\vSc{335.720686}{82.921539}{27.118437}{0.646979}%
\vSc{336.239062}{83.216452}{34.805252}{0.653242}%
\vSc{336.728577}{83.589315}{41.644592}{0.653892}%
\vSc{337.179865}{84.023832}{47.664512}{0.645523}%
\vSc{337.585285}{84.501012}{52.925794}{0.625412}%
\vSc{337.939598}{85.000000}{57.488831}{0.591718}%
\vSc{338.240335}{85.498988}{61.386289}{0.543567}%
\vSc{338.487953}{85.976168}{64.590225}{0.481053}%
\vSc{338.685928}{86.410685}{66.946586}{0.405224}%
\vSc{338.841115}{86.783548}{67.991833}{0.318093}%
\vSc{338.966148}{87.078461}{66.272138}{0.222919}%
\vSc{339.101102}{87.282536}{55.584609}{0.126451}%
}}%
{\color{black!65}\vlB{%
\vSc{339.585051}{87.386853}{0.000000}{0.065301}%
\vSc{339.237871}{87.386853}{-55.584609}{0.126451}%
\vSc{339.264087}{87.282536}{-66.272138}{0.222919}%
\vSc{339.347956}{87.078461}{-67.991833}{0.318093}%
\vSc{339.470653}{86.783548}{-66.946586}{0.405224}%
\vSc{339.637773}{86.410685}{-64.590225}{0.481053}%
\vSc{339.856885}{85.976168}{-61.386289}{0.543567}%
\vSc{340.134491}{85.498988}{-57.488831}{0.591718}%
\vSc{340.475233}{85.000000}{-52.925794}{0.625412}%
\vSc{340.881583}{84.501012}{-47.664512}{0.645523}%
\vSc{341.353677}{84.023832}{-41.644592}{0.653892}%
\vSc{341.889178}{83.589315}{-34.805252}{0.653242}%
\vSc{342.483031}{83.216452}{-27.118437}{0.646979}%
\vSc{343.127075}{82.921539}{-18.629768}{0.638828}%
\vSc{343.809660}{82.717464}{-9.496796}{0.632253}%
\vSc{344.515743}{82.613147}{0.000000}{0.629755}%
\vSc{345.063002}{82.613147}{9.496796}{0.632253}%
\vSc{345.609360}{82.717464}{18.629768}{0.638828}%
\vSc{346.146525}{82.921539}{27.118437}{0.646979}%
\vSc{346.664901}{83.216452}{34.805252}{0.653242}%
\vSc{347.154416}{83.589315}{41.644592}{0.653892}%
\vSc{347.605704}{84.023832}{47.664512}{0.645523}%
\vSc{348.011124}{84.501012}{52.925794}{0.625412}%
\vSc{348.365437}{85.000000}{57.488831}{0.591718}%
\vSc{348.666174}{85.498988}{61.386289}{0.543567}%
\vSc{348.913792}{85.976168}{64.590225}{0.481053}%
\vSc{349.111767}{86.410685}{66.946586}{0.405224}%
\vSc{349.266954}{86.783548}{67.991833}{0.318093}%
\vSc{349.391987}{87.078461}{66.272138}{0.222919}%
\vSc{349.526940}{87.282536}{55.584609}{0.126451}%
\vSc{350.010890}{87.386853}{0.000000}{0.065301}%
\vSc{349.663710}{87.386853}{-55.584609}{0.126451}%
}}%
{\color{black!65}\vlB{%
\vSc{349.689926}{87.282536}{-66.272138}{0.222919}%
\vSc{349.773795}{87.078461}{-67.991833}{0.318093}%
\vSc{349.896492}{86.783548}{-66.946586}{0.405224}%
\vSc{350.063612}{86.410685}{-64.590225}{0.481053}%
\vSc{350.282724}{85.976168}{-61.386289}{0.543567}%
\vSc{350.560329}{85.498988}{-57.488831}{0.591718}%
\vSc{350.901072}{85.000000}{-52.925794}{0.625412}%
\vSc{351.307422}{84.501012}{-47.664512}{0.645523}%
\vSc{351.779516}{84.023832}{-41.644592}{0.653892}%
\vSc{352.315017}{83.589315}{-34.805252}{0.653242}%
\vSc{352.908870}{83.216452}{-27.118437}{0.646979}%
\vSc{353.552914}{82.921539}{-18.629768}{0.638828}%
\vSc{354.235499}{82.717464}{-9.496796}{0.632253}%
\vSc{354.941582}{82.613147}{0.000000}{0.629755}%
\vSc{355.488841}{82.613147}{9.496796}{0.632253}%
\vSc{356.035199}{82.717464}{18.629768}{0.638828}%
\vSc{356.572364}{82.921539}{27.118437}{0.646979}%
\vSc{357.090739}{83.216452}{34.805252}{0.653242}%
\vSc{357.580254}{83.589315}{41.644592}{0.653892}%
\vSc{358.031543}{84.023832}{47.664512}{0.645523}%
\vSc{358.436963}{84.501012}{52.925794}{0.625412}%
\vSc{358.791276}{85.000000}{57.488831}{0.591718}%
\vSc{359.092012}{85.498988}{61.386289}{0.543567}%
\vSc{359.339631}{85.976168}{64.590225}{0.481053}%
\vSc{359.537606}{86.410685}{66.946586}{0.405224}%
\vSc{359.692792}{86.783548}{67.991833}{0.318093}%
\vSc{359.817826}{87.078461}{66.272138}{0.222919}%
\vSc{359.952779}{87.282536}{55.584609}{0.126451}%
\vSc{360.436729}{87.386853}{0.000000}{0.065301}%
\vSc{360.089549}{87.386853}{-55.584609}{0.126451}%
\vSc{360.115765}{87.282536}{-66.272138}{0.222919}%
\vSc{360.199634}{87.078461}{-67.991833}{0.318093}%
}}%
{\color{black!65}\vlB{%
\vSc{360.322331}{86.783548}{-66.946586}{0.405224}%
\vSc{360.489451}{86.410685}{-64.590225}{0.481053}%
\vSc{360.708562}{85.976168}{-61.386289}{0.543567}%
\vSc{360.986168}{85.498988}{-57.488831}{0.591718}%
\vSc{361.326911}{85.000000}{-52.925794}{0.625412}%
\vSc{361.733261}{84.501012}{-47.664512}{0.645523}%
\vSc{362.205354}{84.023832}{-41.644592}{0.653892}%
\vSc{362.740855}{83.589315}{-34.805252}{0.653242}%
\vSc{363.334709}{83.216452}{-27.118437}{0.646979}%
\vSc{363.978753}{82.921539}{-18.629768}{0.638828}%
\vSc{364.661337}{82.717464}{-9.496796}{0.632253}%
\vSc{365.367421}{82.613147}{0.000000}{0.629755}%
\vSc{365.914680}{82.613147}{9.496796}{0.632253}%
\vSc{366.461038}{82.717464}{18.629768}{0.638828}%
\vSc{366.998203}{82.921539}{27.118437}{0.646979}%
\vSc{367.516578}{83.216452}{34.805252}{0.653242}%
\vSc{368.006093}{83.589315}{41.644592}{0.653892}%
\vSc{368.457382}{84.023832}{47.664512}{0.645523}%
\vSc{368.862802}{84.501012}{52.925794}{0.625412}%
\vSc{369.217115}{85.000000}{57.488831}{0.591718}%
\vSc{369.517851}{85.498988}{61.386289}{0.543567}%
\vSc{369.765470}{85.976168}{64.590225}{0.481053}%
\vSc{369.963445}{86.410685}{66.946586}{0.405224}%
\vSc{370.118631}{86.783548}{67.991833}{0.318093}%
\vSc{370.243665}{87.078461}{66.272138}{0.222919}%
\vSc{370.378618}{87.282536}{55.584609}{0.126451}%
\vSc{370.862567}{87.386853}{0.000000}{0.065301}%
\vSc{370.515388}{87.386853}{-55.584609}{0.126451}%
\vSc{370.541604}{87.282536}{-66.272138}{0.222919}%
\vSc{370.625473}{87.078461}{-67.991833}{0.318093}%
\vSc{370.748169}{86.783548}{-66.946586}{0.405224}%
\vSc{370.915290}{86.410685}{-64.590225}{0.481053}%
}}%
{\color{black!65}\vlB{%
\vSc{371.134401}{85.976168}{-61.386289}{0.543567}%
\vSc{371.412007}{85.498988}{-57.488831}{0.591718}%
\vSc{371.752750}{85.000000}{-52.925794}{0.625412}%
\vSc{372.159099}{84.501012}{-47.664512}{0.645523}%
\vSc{372.631193}{84.023832}{-41.644592}{0.653892}%
\vSc{373.166694}{83.589315}{-34.805252}{0.653242}%
\vSc{373.760548}{83.216452}{-27.118437}{0.646979}%
\vSc{374.404592}{82.921539}{-18.629768}{0.638828}%
\vSc{375.087176}{82.717464}{-9.496796}{0.632253}%
\vSc{375.793260}{82.613147}{0.000000}{0.629755}%
\vSc{376.340519}{82.613147}{9.496796}{0.632253}%
\vSc{376.886877}{82.717464}{18.629768}{0.638828}%
\vSc{377.424042}{82.921539}{27.118437}{0.646979}%
\vSc{377.942417}{83.216452}{34.805252}{0.653242}%
\vSc{378.431932}{83.589315}{41.644592}{0.653892}%
\vSc{378.883221}{84.023832}{47.664512}{0.645523}%
\vSc{379.288641}{84.501012}{52.925794}{0.625412}%
\vSc{380.064597}{85.000000}{0.000000}{3.500000}%
\vSc{402.435403}{85.000000}{0.000000}{3.500000}%
\vSc{405.455057}{85.000000}{73.881923}{0.541047}%
\vSc{405.594045}{85.519779}{79.459105}{0.505594}%
\vSc{405.679907}{86.016842}{85.126617}{0.454264}%
\vSc{405.707687}{86.469463}{91.348307}{0.388507}%
\vSc{405.665075}{86.857862}{98.993707}{0.311025}%
\vSc{405.611494}{87.165064}{110.178320}{0.226478}%
\vSc{405.610345}{87.377641}{131.564190}{0.145231}%
\vSc{405.881929}{87.486305}{180.000000}{0.102522}%
\vSc{405.411468}{87.486305}{-131.564190}{0.145231}%
\vSc{405.238141}{87.377641}{-110.178320}{0.226478}%
\vSc{405.164978}{87.165064}{-98.993707}{0.311025}%
\vSc{405.149828}{86.857862}{-91.348307}{0.388507}%
\vSc{405.151497}{86.469463}{-85.126617}{0.454264}%
}}%
{\color{black!65}\vlB{%
\vSc{405.196719}{86.016842}{-79.459105}{0.505594}%
\vSc{405.300427}{85.519779}{-73.881923}{0.541047}%
\vSc{405.467138}{85.000000}{-68.075729}{0.560301}%
\vSc{405.699677}{84.480221}{-61.764616}{0.564195}%
\vSc{405.999179}{83.983158}{-54.670963}{0.554789}%
\vSc{406.365221}{83.530537}{-46.501958}{0.535429}%
\vSc{406.795734}{83.142138}{-36.975614}{0.510747}%
\vSc{407.285999}{82.834936}{-25.913100}{0.486440}%
\vSc{407.826075}{82.622359}{-13.410115}{0.468539}%
\vSc{408.397799}{82.513695}{0.000000}{0.461932}%
\vSc{408.743771}{82.513695}{13.410115}{0.468539}%
\vSc{409.096991}{82.622359}{25.913100}{0.486440}%
\vSc{409.452290}{82.834936}{36.975614}{0.510747}%
\vSc{409.798360}{83.142138}{46.501958}{0.535429}%
\vSc{410.121688}{83.530537}{54.670963}{0.554789}%
\vSc{410.409923}{83.983158}{61.764616}{0.564195}%
\vSc{410.653507}{84.480221}{68.075729}{0.560301}%
\vSc{410.846206}{85.000000}{73.881923}{0.541047}%
\vSc{410.985194}{85.519779}{79.459105}{0.505594}%
\vSc{411.071056}{86.016842}{85.126617}{0.454264}%
\vSc{411.098837}{86.469463}{91.348307}{0.388507}%
\vSc{411.056224}{86.857862}{98.993707}{0.311025}%
\vSc{411.002643}{87.165064}{110.178320}{0.226478}%
\vSc{411.001494}{87.377641}{131.564190}{0.145231}%
\vSc{411.273079}{87.486305}{180.000000}{0.102522}%
\vSc{410.802618}{87.486305}{-131.564190}{0.145231}%
\vSc{410.629290}{87.377641}{-110.178320}{0.226478}%
\vSc{410.556128}{87.165064}{-98.993707}{0.311025}%
\vSc{410.540977}{86.857862}{-91.348307}{0.388507}%
\vSc{410.542646}{86.469463}{-85.126617}{0.454264}%
\vSc{410.587868}{86.016842}{-79.459105}{0.505594}%
\vSc{410.691577}{85.519779}{-73.881923}{0.541047}%
}}%
{\color{black!65}\vlB{%
\vSc{410.858288}{85.000000}{-68.075729}{0.560301}%
\vSc{411.090827}{84.480221}{-61.764616}{0.564195}%
\vSc{411.390328}{83.983158}{-54.670963}{0.554789}%
\vSc{411.756370}{83.530537}{-46.501958}{0.535429}%
\vSc{412.186883}{83.142138}{-36.975614}{0.510747}%
\vSc{412.677148}{82.834936}{-25.913100}{0.486440}%
\vSc{413.217224}{82.622359}{-13.410115}{0.468539}%
\vSc{413.788948}{82.513695}{0.000000}{0.461932}%
\vSc{414.134920}{82.513695}{13.410115}{0.468539}%
\vSc{414.488141}{82.622359}{25.913100}{0.486440}%
\vSc{414.843439}{82.834936}{36.975614}{0.510747}%
\vSc{415.189509}{83.142138}{46.501958}{0.535429}%
\vSc{415.512837}{83.530537}{54.670963}{0.554789}%
\vSc{415.801072}{83.983158}{61.764616}{0.564195}%
\vSc{416.044657}{84.480221}{68.075729}{0.560301}%
\vSc{416.237356}{85.000000}{73.881923}{0.541047}%
\vSc{416.376343}{85.519779}{79.459105}{0.505594}%
\vSc{416.462205}{86.016842}{85.126617}{0.454264}%
\vSc{416.489986}{86.469463}{91.348307}{0.388507}%
\vSc{416.447374}{86.857862}{98.993707}{0.311025}%
\vSc{416.393792}{87.165064}{110.178320}{0.226478}%
\vSc{416.392643}{87.377641}{131.564190}{0.145231}%
\vSc{416.664228}{87.486305}{180.000000}{0.102522}%
\vSc{416.193767}{87.486305}{-131.564190}{0.145231}%
\vSc{416.020439}{87.377641}{-110.178320}{0.226478}%
\vSc{415.947277}{87.165064}{-98.993707}{0.311025}%
\vSc{415.932127}{86.857862}{-91.348307}{0.388507}%
\vSc{415.933796}{86.469463}{-85.126617}{0.454264}%
\vSc{415.979017}{86.016842}{-79.459105}{0.505594}%
\vSc{416.082726}{85.519779}{-73.881923}{0.541047}%
\vSc{416.249437}{85.000000}{-68.075729}{0.560301}%
\vSc{416.481976}{84.480221}{-61.764616}{0.564195}%
}}%
{\color{black!65}\vlB{%
\vSc{416.781477}{83.983158}{-54.670963}{0.554789}%
\vSc{417.147519}{83.530537}{-46.501958}{0.535429}%
\vSc{417.578032}{83.142138}{-36.975614}{0.510747}%
\vSc{418.068297}{82.834936}{-25.913100}{0.486440}%
\vSc{418.608373}{82.622359}{-13.410115}{0.468539}%
\vSc{419.180097}{82.513695}{0.000000}{0.461932}%
\vSc{419.526069}{82.513695}{13.410115}{0.468539}%
\vSc{419.879290}{82.622359}{25.913100}{0.486440}%
\vSc{420.234588}{82.834936}{36.975614}{0.510747}%
\vSc{420.580658}{83.142138}{46.501958}{0.535429}%
\vSc{420.903986}{83.530537}{54.670963}{0.554789}%
\vSc{421.192221}{83.983158}{61.764616}{0.564195}%
\vSc{421.435806}{84.480221}{68.075729}{0.560301}%
\vSc{421.628505}{85.000000}{73.881923}{0.541047}%
\vSc{421.767493}{85.519779}{79.459105}{0.505594}%
\vSc{421.853355}{86.016842}{85.126617}{0.454264}%
\vSc{421.881135}{86.469463}{91.348307}{0.388507}%
\vSc{421.838523}{86.857862}{98.993707}{0.311025}%
\vSc{421.784942}{87.165064}{110.178320}{0.226478}%
\vSc{421.783793}{87.377641}{131.564190}{0.145231}%
\vSc{422.055377}{87.486305}{180.000000}{0.102522}%
\vSc{421.584916}{87.486305}{-131.564190}{0.145231}%
\vSc{421.411589}{87.377641}{-110.178320}{0.226478}%
\vSc{421.338426}{87.165064}{-98.993707}{0.311025}%
\vSc{421.323276}{86.857862}{-91.348307}{0.388507}%
\vSc{421.324945}{86.469463}{-85.126617}{0.454264}%
\vSc{421.370167}{86.016842}{-79.459105}{0.505594}%
\vSc{421.473875}{85.519779}{-73.881923}{0.541047}%
\vSc{421.640586}{85.000000}{-68.075729}{0.560301}%
\vSc{421.873125}{84.480221}{-61.764616}{0.564195}%
\vSc{422.172627}{83.983158}{-54.670963}{0.554789}%
\vSc{422.538668}{83.530537}{-46.501958}{0.535429}%
}}%
{\color{black!65}\vlB{%
\vSc{422.969181}{83.142138}{-36.975614}{0.510747}%
\vSc{423.459447}{82.834936}{-25.913100}{0.486440}%
\vSc{423.999522}{82.622359}{-13.410115}{0.468539}%
\vSc{424.571247}{82.513695}{0.000000}{0.461932}%
\vSc{424.917219}{82.513695}{13.410115}{0.468539}%
\vSc{425.270439}{82.622359}{25.913100}{0.486440}%
\vSc{425.625738}{82.834936}{36.975614}{0.510747}%
\vSc{425.971807}{83.142138}{46.501958}{0.535429}%
\vSc{426.295136}{83.530537}{54.670963}{0.554789}%
\vSc{426.583371}{83.983158}{61.764616}{0.564195}%
\vSc{426.826955}{84.480221}{68.075729}{0.560301}%
\vSc{427.500000}{85.000000}{0.000000}{3.500000}%
}}%
{\color{vltNeutral!31}\vlB{%
\vRa{310.968979}{76.348526}{2.242963}%
\vRa{312.920366}{76.798526}{6.728889}%
\vRa{314.871752}{77.248526}{4.161543}%
\vRa{316.823138}{77.698526}{1.179506}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{309.878109}{76.348526}{0.067217}%
\vRa{309.647754}{76.798526}{0.201650}%
\vRa{309.417399}{77.248526}{0.336083}%
\vRa{309.187044}{77.698526}{0.470516}%
\vRa{308.956689}{78.148526}{0.604949}%
\vRa{308.726334}{78.598526}{0.739382}%
\vRa{308.495979}{79.048526}{0.873815}%
\vRa{308.265624}{79.498526}{1.008249}%
\vRa{308.035269}{79.948526}{1.142682}%
\vRa{307.804914}{80.398526}{1.277115}%
\vRa{307.574559}{80.848526}{1.411548}%
\vRa{307.344204}{81.298526}{1.545981}%
\vRa{307.113849}{81.748526}{1.680414}%
\vRa{306.883494}{82.198526}{1.814847}%
\vRa{306.653139}{82.648526}{1.949281}%
\vRa{306.422784}{83.098526}{2.083714}%
\vRa{306.192429}{83.548526}{1.675568}%
\vRa{305.962074}{83.998526}{1.245392}%
\vRa{305.731719}{84.448526}{0.815216}%
\vRa{305.501364}{84.898526}{0.385040}%
}}%
{\color{vltNeutral!29}\vlB{%
\vRa{319.491389}{77.048515}{0.657689}%
\vRa{318.460738}{77.498515}{1.973066}%
\vRa{317.675315}{77.948515}{3.043217}%
\vRa{318.177409}{78.398515}{2.825850}%
\vRa{318.679502}{78.848515}{2.608484}%
\vRa{319.181596}{79.298515}{2.391117}%
\vRa{319.683690}{79.748515}{2.173750}%
\vRa{320.185783}{80.198515}{1.956384}%
\vRa{320.687877}{80.648515}{1.739017}%
\vRa{321.189971}{81.098515}{1.521651}%
\vRa{321.692064}{81.548515}{1.304284}%
\vRa{322.194158}{81.998515}{1.086917}%
\vRa{322.696252}{82.448515}{0.869551}%
\vRa{323.198346}{82.898515}{0.652184}%
\vRa{323.700439}{83.348515}{0.434818}%
\vRa{324.202533}{83.798515}{0.217451}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{308.172490}{83.341084}{0.365162}%
\vRa{307.511959}{83.791084}{1.095486}%
\vRa{306.851428}{84.241084}{1.825809}%
\vRa{306.190897}{84.691084}{2.556133}%
\vRa{305.530367}{85.141084}{3.286457}%
\vRa{305.478526}{85.591084}{3.408091}%
\vRa{305.763253}{86.041084}{3.193156}%
\vRa{306.047980}{86.491084}{2.978222}%
\vRa{306.332707}{86.941084}{2.763288}%
\vRa{306.617434}{87.391084}{2.548354}%
\vRa{306.902162}{87.841084}{2.333420}%
\vRa{307.186889}{88.291084}{2.118486}%
\vRa{307.471616}{88.741084}{1.903552}%
\vRa{307.756343}{89.191084}{1.688618}%
\vRa{308.041070}{89.641084}{1.473684}%
\vRa{308.325797}{90.091084}{1.258750}%
\vRa{308.610524}{90.541084}{1.043816}%
\vRa{308.895251}{90.991084}{0.828882}%
\vRa{309.179978}{91.441084}{0.613948}%
\vRa{309.464705}{91.891084}{0.399014}%
\vRa{309.749433}{92.341084}{0.184080}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{324.293481}{84.473689}{0.296163}%
\vRa{323.470799}{84.923689}{0.888490}%
\vRa{322.648117}{85.373689}{1.480817}%
\vRa{321.825436}{85.823689}{2.073143}%
\vRa{321.002754}{86.273689}{2.665470}%
\vRa{320.180073}{86.723689}{3.257796}%
\vRa{319.357391}{87.173689}{3.850123}%
\vRa{318.534709}{87.623689}{4.442450}%
\vRa{317.712028}{88.073689}{5.034776}%
\vRa{317.770994}{88.523689}{4.745455}%
\vRa{317.976198}{88.973689}{4.309896}%
\vRa{318.181403}{89.423689}{3.874336}%
\vRa{318.386608}{89.873689}{3.438777}%
\vRa{318.591812}{90.323689}{3.003217}%
\vRa{318.797017}{90.773689}{2.567657}%
\vRa{319.002221}{91.223689}{2.132098}%
\vRa{319.207426}{91.673689}{1.696538}%
\vRa{319.412631}{92.123689}{1.260979}%
\vRa{319.617835}{92.573689}{0.825419}%
\vRa{319.823040}{93.023689}{0.389859}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{317.222252}{88.362711}{0.475334}%
\vRa{316.476788}{88.812711}{1.426002}%
\vRa{315.731325}{89.262711}{2.376670}%
\vRa{314.985861}{89.712711}{3.327339}%
\vRa{314.240398}{90.162711}{4.278007}%
\vRa{313.494934}{90.612711}{5.228675}%
\vRa{312.749471}{91.062711}{6.179343}%
\vRa{312.004007}{91.512711}{7.130011}%
\vRa{311.258544}{91.962711}{8.080679}%
\vRa{310.513080}{92.412711}{9.031347}%
\vRa{311.942013}{92.862711}{7.807620}%
\vRa{318.379325}{93.312711}{1.575512}%
}}%
{\color{vltNeutral!21}\vlB{%
\vRa{309.945325}{76.348526}{1.023654}%
\vRa{309.849403}{76.798526}{3.070962}%
\vRa{309.753482}{77.248526}{5.118270}%
\vRa{309.657560}{77.698526}{7.165578}%
\vRa{309.561638}{78.148526}{7.561329}%
\vRa{309.465716}{78.598526}{6.876365}%
\vRa{309.369794}{79.048526}{6.191401}%
\vRa{309.273872}{79.498526}{5.506438}%
\vRa{309.177950}{79.948526}{4.821474}%
\vRa{309.082029}{80.398526}{4.136510}%
\vRa{308.986107}{80.848526}{3.451546}%
\vRa{308.890185}{81.298526}{2.766582}%
\vRa{308.794263}{81.748526}{2.081618}%
\vRa{308.698341}{82.198526}{1.396654}%
\vRa{308.602419}{82.648526}{0.711690}%
\vRa{308.506498}{83.098526}{0.026726}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{317.594984}{78.101518}{0.251047}%
\vRa{317.594984}{78.551518}{0.753141}%
\vRa{317.594984}{79.001518}{1.255234}%
\vRa{317.594984}{79.451518}{1.757328}%
\vRa{317.594984}{79.901518}{2.259422}%
\vRa{317.594984}{80.351518}{2.761515}%
\vRa{317.594984}{80.801518}{3.263609}%
\vRa{317.594984}{81.251518}{3.765703}%
\vRa{317.594984}{81.701518}{4.267796}%
\vRa{317.594984}{82.151518}{4.769890}%
\vRa{317.594984}{82.601518}{5.271984}%
\vRa{317.594984}{83.051518}{5.774078}%
\vRa{317.594984}{83.501518}{6.276171}%
\vRa{317.594984}{83.951518}{6.778265}%
\vRa{317.594984}{84.401518}{6.830438}%
\vRa{317.594984}{84.851518}{6.007757}%
\vRa{317.594984}{85.301518}{5.185075}%
\vRa{317.594984}{85.751518}{4.362394}%
\vRa{317.594984}{86.201518}{3.539712}%
\vRa{317.594984}{86.651518}{2.717030}%
\vRa{317.594984}{87.101518}{1.894349}%
\vRa{317.594984}{87.551518}{1.071667}%
\vRa{317.594984}{88.001518}{0.248986}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{308.537651}{83.341084}{0.372492}%
\vRa{308.607444}{83.791084}{1.117475}%
\vRa{308.677238}{84.241084}{1.862458}%
\vRa{308.747031}{84.691084}{2.607442}%
\vRa{308.816824}{85.141084}{3.352425}%
\vRa{308.886617}{85.591084}{4.097409}%
\vRa{308.956410}{86.041084}{4.842392}%
\vRa{309.026203}{86.491084}{5.587375}%
\vRa{309.095996}{86.941084}{6.332359}%
\vRa{309.165789}{87.391084}{7.077342}%
\vRa{309.235582}{87.841084}{7.822325}%
\vRa{309.305375}{88.291084}{8.035533}%
\vRa{309.375168}{88.741084}{7.220276}%
\vRa{309.444961}{89.191084}{6.405020}%
\vRa{309.514754}{89.641084}{5.589763}%
\vRa{309.584547}{90.091084}{4.774507}%
\vRa{309.654340}{90.541084}{3.959250}%
\vRa{309.724133}{90.991084}{3.143994}%
\vRa{309.793926}{91.441084}{2.328737}%
\vRa{309.863719}{91.891084}{1.513480}%
\vRa{309.933512}{92.341084}{0.698224}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{317.204541}{78.101518}{0.390443}%
\vRa{316.423655}{78.551518}{1.171329}%
\vRa{315.642769}{79.001518}{1.952215}%
\vRa{314.861883}{79.451518}{2.733100}%
\vRa{314.080998}{79.901518}{3.513986}%
\vRa{313.300112}{80.351518}{4.294872}%
\vRa{312.519226}{80.801518}{5.075758}%
\vRa{311.738340}{81.251518}{5.856644}%
\vRa{310.957454}{81.701518}{6.637529}%
\vRa{310.176569}{82.151518}{7.418415}%
\vRa{309.395683}{82.601518}{8.199301}%
\vRa{308.614797}{83.051518}{8.980187}%
\vRa{309.200627}{83.501518}{8.394357}%
\vRa{310.015403}{83.951518}{7.579581}%
\vRa{310.830179}{84.401518}{6.764804}%
\vRa{311.644956}{84.851518}{5.950028}%
\vRa{312.459732}{85.301518}{5.135251}%
\vRa{313.274509}{85.751518}{4.320475}%
\vRa{314.089285}{86.201518}{3.505699}%
\vRa{314.904061}{86.651518}{2.690922}%
\vRa{315.718838}{87.101518}{1.876146}%
\vRa{316.533614}{87.551518}{1.061369}%
\vRa{317.348391}{88.001518}{0.246593}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSd{319.732072}{77.048515}{57.677363}{8.786662}%
\vSd{317.378073}{78.101518}{41.868190}{9.547479}%
\vSd{308.184896}{76.348526}{102.033056}{7.149654}%
\vSd{317.299278}{88.362711}{65.486526}{5.812697}%
\vSd{309.970622}{76.348526}{3.998754}{10.037864}%
\vSd{305.020537}{92.951485}{-122.322637}{8.786662}%
\vSd{309.920256}{78.101518}{-167.014302}{7.801204}%
\vSd{309.970622}{92.951485}{3.998754}{10.037864}%
\vSd{308.181595}{92.951485}{-98.816083}{9.725302}%
\vSd{308.345630}{88.362711}{-151.088184}{10.386788}%
\vSd{305.112195}{85.526311}{-34.265443}{3.881206}%
\vSd{305.005880}{76.348526}{117.107905}{10.310380}%
\vSd{317.464938}{78.101518}{-23.586923}{2.631589}%
\vSd{319.717415}{93.651474}{-62.892095}{10.310380}%
\vSd{317.269984}{78.101518}{90.000000}{10.261193}%
\vSd{308.340483}{78.101518}{150.046501}{10.493888}%
\vSd{309.825329}{88.362711}{148.882666}{8.879339}%
\vSd{317.439019}{88.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{304.939119}{85.526311}{-62.892095}{10.310380}%
\vSk{309.965392}{76.348526}{3.998754}{10.037864}%
\vSk{319.668694}{77.048515}{57.677363}{8.786662}%
\vSk{319.650654}{84.473689}{117.107905}{10.310380}%
\vSk{309.965392}{93.651474}{-176.001246}{10.037864}%
\vSk{304.957158}{92.951485}{-122.322637}{8.786662}%
}}%
{\color{vltRed}\vlB{%
\vSp{298.000000}{104.000000}{180.000000}{24.000000}%
\vRa{299.464286}{102.320000}{0.535714}%
\vRa{298.392857}{102.770000}{1.607143}%
\vRa{297.321429}{103.220000}{2.678571}%
\vRa{296.250000}{103.670000}{3.750000}%
\vRa{296.821429}{104.120000}{3.178571}%
\vRa{297.892857}{104.570000}{2.107143}%
\vRa{298.964286}{105.020000}{1.035714}%
}}%
{\color{vltNeutral!31}\vlB{%
\vRa{388.968979}{76.348526}{2.242963}%
\vRa{390.920366}{76.798526}{6.728889}%
\vRa{392.871752}{77.248526}{4.161543}%
\vRa{394.823138}{77.698526}{1.179506}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{387.878109}{76.348526}{0.067217}%
\vRa{387.647754}{76.798526}{0.201650}%
\vRa{387.417399}{77.248526}{0.336083}%
\vRa{387.187044}{77.698526}{0.470516}%
\vRa{386.956689}{78.148526}{0.604949}%
\vRa{386.726334}{78.598526}{0.739382}%
\vRa{386.495979}{79.048526}{0.873815}%
\vRa{386.265624}{79.498526}{1.008249}%
\vRa{386.035269}{79.948526}{1.142682}%
\vRa{385.804914}{80.398526}{1.277115}%
\vRa{385.574559}{80.848526}{1.411548}%
\vRa{385.344204}{81.298526}{1.545981}%
\vRa{385.113849}{81.748526}{1.680414}%
\vRa{384.883494}{82.198526}{1.814847}%
\vRa{384.653139}{82.648526}{1.949281}%
\vRa{384.422784}{83.098526}{2.083714}%
\vRa{384.192429}{83.548526}{1.675568}%
\vRa{383.962074}{83.998526}{1.245392}%
\vRa{383.731719}{84.448526}{0.815216}%
\vRa{383.501364}{84.898526}{0.385040}%
}}%
{\color{vltNeutral!29}\vlB{%
\vRa{397.491389}{77.048515}{0.657689}%
\vRa{396.460738}{77.498515}{1.973066}%
\vRa{395.675315}{77.948515}{3.043217}%
\vRa{396.177409}{78.398515}{2.825850}%
\vRa{396.679502}{78.848515}{2.608484}%
\vRa{397.181596}{79.298515}{2.391117}%
\vRa{397.683690}{79.748515}{2.173750}%
\vRa{398.185783}{80.198515}{1.956384}%
\vRa{398.687877}{80.648515}{1.739017}%
\vRa{399.189971}{81.098515}{1.521651}%
\vRa{399.692064}{81.548515}{1.304284}%
\vRa{400.194158}{81.998515}{1.086917}%
\vRa{400.696252}{82.448515}{0.869551}%
\vRa{401.198346}{82.898515}{0.652184}%
\vRa{401.700439}{83.348515}{0.434818}%
\vRa{402.202533}{83.798515}{0.217451}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{386.172490}{83.341084}{0.365162}%
\vRa{385.511959}{83.791084}{1.095486}%
\vRa{384.851428}{84.241084}{1.825809}%
\vRa{384.190897}{84.691084}{2.556133}%
\vRa{383.530367}{85.141084}{3.286457}%
\vRa{383.478526}{85.591084}{3.408091}%
\vRa{383.763253}{86.041084}{3.193156}%
\vRa{384.047980}{86.491084}{2.978222}%
\vRa{384.332707}{86.941084}{2.763288}%
\vRa{384.617434}{87.391084}{2.548354}%
\vRa{384.902162}{87.841084}{2.333420}%
\vRa{385.186889}{88.291084}{2.118486}%
\vRa{385.471616}{88.741084}{1.903552}%
\vRa{385.756343}{89.191084}{1.688618}%
\vRa{386.041070}{89.641084}{1.473684}%
\vRa{386.325797}{90.091084}{1.258750}%
\vRa{386.610524}{90.541084}{1.043816}%
\vRa{386.895251}{90.991084}{0.828882}%
\vRa{387.179978}{91.441084}{0.613948}%
\vRa{387.464705}{91.891084}{0.399014}%
\vRa{387.749433}{92.341084}{0.184080}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{402.293481}{84.473689}{0.296163}%
\vRa{401.470799}{84.923689}{0.888490}%
\vRa{400.648117}{85.373689}{1.480817}%
\vRa{399.825436}{85.823689}{2.073143}%
\vRa{399.002754}{86.273689}{2.665470}%
\vRa{398.180073}{86.723689}{3.257796}%
\vRa{397.357391}{87.173689}{3.850123}%
\vRa{396.534709}{87.623689}{4.442450}%
\vRa{395.712028}{88.073689}{5.034776}%
\vRa{395.770994}{88.523689}{4.745455}%
\vRa{395.976198}{88.973689}{4.309896}%
\vRa{396.181403}{89.423689}{3.874336}%
\vRa{396.386608}{89.873689}{3.438777}%
\vRa{396.591812}{90.323689}{3.003217}%
\vRa{396.797017}{90.773689}{2.567657}%
\vRa{397.002221}{91.223689}{2.132098}%
\vRa{397.207426}{91.673689}{1.696538}%
\vRa{397.412631}{92.123689}{1.260979}%
\vRa{397.617835}{92.573689}{0.825419}%
\vRa{397.823040}{93.023689}{0.389859}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{395.222252}{88.362711}{0.475334}%
\vRa{394.476788}{88.812711}{1.426002}%
\vRa{393.731325}{89.262711}{2.376670}%
\vRa{392.985861}{89.712711}{3.327339}%
\vRa{392.240398}{90.162711}{4.278007}%
\vRa{391.494934}{90.612711}{5.228675}%
\vRa{390.749471}{91.062711}{6.179343}%
\vRa{390.004007}{91.512711}{7.130011}%
\vRa{389.258544}{91.962711}{8.080679}%
\vRa{388.513080}{92.412711}{9.031347}%
\vRa{389.942013}{92.862711}{7.807620}%
\vRa{396.379325}{93.312711}{1.575512}%
}}%
{\color{vltNeutral!21}\vlB{%
\vRa{387.945325}{76.348526}{1.023654}%
\vRa{387.849403}{76.798526}{3.070962}%
\vRa{387.753482}{77.248526}{5.118270}%
\vRa{387.657560}{77.698526}{7.165578}%
\vRa{387.561638}{78.148526}{7.561329}%
\vRa{387.465716}{78.598526}{6.876365}%
\vRa{387.369794}{79.048526}{6.191401}%
\vRa{387.273872}{79.498526}{5.506438}%
\vRa{387.177950}{79.948526}{4.821474}%
\vRa{387.082029}{80.398526}{4.136510}%
\vRa{386.986107}{80.848526}{3.451546}%
\vRa{386.890185}{81.298526}{2.766582}%
\vRa{386.794263}{81.748526}{2.081618}%
\vRa{386.698341}{82.198526}{1.396654}%
\vRa{386.602419}{82.648526}{0.711690}%
\vRa{386.506498}{83.098526}{0.026726}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{395.594984}{78.101518}{0.251047}%
\vRa{395.594984}{78.551518}{0.753141}%
\vRa{395.594984}{79.001518}{1.255234}%
\vRa{395.594984}{79.451518}{1.757328}%
\vRa{395.594984}{79.901518}{2.259422}%
\vRa{395.594984}{80.351518}{2.761515}%
\vRa{395.594984}{80.801518}{3.263609}%
\vRa{395.594984}{81.251518}{3.765703}%
\vRa{395.594984}{81.701518}{4.267796}%
\vRa{395.594984}{82.151518}{4.769890}%
\vRa{395.594984}{82.601518}{5.271984}%
\vRa{395.594984}{83.051518}{5.774078}%
\vRa{395.594984}{83.501518}{6.276171}%
\vRa{395.594984}{83.951518}{6.778265}%
\vRa{395.594984}{84.401518}{6.830438}%
\vRa{395.594984}{84.851518}{6.007757}%
\vRa{395.594984}{85.301518}{5.185075}%
\vRa{395.594984}{85.751518}{4.362394}%
\vRa{395.594984}{86.201518}{3.539712}%
\vRa{395.594984}{86.651518}{2.717030}%
\vRa{395.594984}{87.101518}{1.894349}%
\vRa{395.594984}{87.551518}{1.071667}%
\vRa{395.594984}{88.001518}{0.248986}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{386.537651}{83.341084}{0.372492}%
\vRa{386.607444}{83.791084}{1.117475}%
\vRa{386.677238}{84.241084}{1.862458}%
\vRa{386.747031}{84.691084}{2.607442}%
\vRa{386.816824}{85.141084}{3.352425}%
\vRa{386.886617}{85.591084}{4.097409}%
\vRa{386.956410}{86.041084}{4.842392}%
\vRa{387.026203}{86.491084}{5.587375}%
\vRa{387.095996}{86.941084}{6.332359}%
\vRa{387.165789}{87.391084}{7.077342}%
\vRa{387.235582}{87.841084}{7.822325}%
\vRa{387.305375}{88.291084}{8.035533}%
\vRa{387.375168}{88.741084}{7.220276}%
\vRa{387.444961}{89.191084}{6.405020}%
\vRa{387.514754}{89.641084}{5.589763}%
\vRa{387.584547}{90.091084}{4.774507}%
\vRa{387.654340}{90.541084}{3.959250}%
\vRa{387.724133}{90.991084}{3.143994}%
\vRa{387.793926}{91.441084}{2.328737}%
\vRa{387.863719}{91.891084}{1.513480}%
\vRa{387.933512}{92.341084}{0.698224}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{395.204541}{78.101518}{0.390443}%
\vRa{394.423655}{78.551518}{1.171329}%
\vRa{393.642769}{79.001518}{1.952215}%
\vRa{392.861883}{79.451518}{2.733100}%
\vRa{392.080998}{79.901518}{3.513986}%
\vRa{391.300112}{80.351518}{4.294872}%
\vRa{390.519226}{80.801518}{5.075758}%
\vRa{389.738340}{81.251518}{5.856644}%
\vRa{388.957454}{81.701518}{6.637529}%
\vRa{388.176569}{82.151518}{7.418415}%
\vRa{387.395683}{82.601518}{8.199301}%
\vRa{386.614797}{83.051518}{8.980187}%
\vRa{387.200627}{83.501518}{8.394357}%
\vRa{388.015403}{83.951518}{7.579581}%
\vRa{388.830179}{84.401518}{6.764804}%
\vRa{389.644956}{84.851518}{5.950028}%
\vRa{390.459732}{85.301518}{5.135251}%
\vRa{391.274509}{85.751518}{4.320475}%
\vRa{392.089285}{86.201518}{3.505699}%
\vRa{392.904061}{86.651518}{2.690922}%
\vRa{393.718838}{87.101518}{1.876146}%
\vRa{394.533614}{87.551518}{1.061369}%
\vRa{395.348391}{88.001518}{0.246593}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSd{397.732072}{77.048515}{57.677363}{8.786662}%
\vSd{395.378073}{78.101518}{41.868190}{9.547479}%
\vSd{386.184896}{76.348526}{102.033056}{7.149654}%
\vSd{395.299278}{88.362711}{65.486526}{5.812697}%
\vSd{387.970622}{76.348526}{3.998754}{10.037864}%
\vSd{383.020537}{92.951485}{-122.322637}{8.786662}%
\vSd{387.920256}{78.101518}{-167.014302}{7.801204}%
\vSd{387.970622}{92.951485}{3.998754}{10.037864}%
\vSd{386.181595}{92.951485}{-98.816083}{9.725302}%
\vSd{386.345630}{88.362711}{-151.088184}{10.386788}%
\vSd{383.112195}{85.526311}{-34.265443}{3.881206}%
\vSd{383.005880}{76.348526}{117.107905}{10.310380}%
\vSd{395.464938}{78.101518}{-23.586923}{2.631589}%
\vSd{397.717415}{93.651474}{-62.892095}{10.310380}%
\vSd{395.269984}{78.101518}{90.000000}{10.261193}%
\vSd{386.340483}{78.101518}{150.046501}{10.493888}%
\vSd{387.825329}{88.362711}{148.882666}{8.879339}%
\vSd{395.439019}{88.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{382.939119}{85.526311}{-62.892095}{10.310380}%
\vSk{387.965392}{76.348526}{3.998754}{10.037864}%
\vSk{397.668694}{77.048515}{57.677363}{8.786662}%
\vSk{397.650654}{84.473689}{117.107905}{10.310380}%
\vSk{387.965392}{93.651474}{-176.001246}{10.037864}%
\vSk{382.957158}{92.951485}{-122.322637}{8.786662}%
}}%
{\color{vltRed}\vlB{%
\vSp{376.000000}{104.000000}{180.000000}{24.000000}%
\vRa{377.464286}{102.320000}{0.535714}%
\vRa{376.392857}{102.770000}{1.607143}%
\vRa{375.321429}{103.220000}{2.678571}%
\vRa{374.250000}{103.670000}{3.750000}%
\vRa{374.821429}{104.120000}{3.178571}%
\vRa{375.892857}{104.570000}{2.107143}%
\vRa{376.964286}{105.020000}{1.035714}%
}}%
{\color{black}\put(355.00000,125.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont \bfseries B: reference positions, negative velocity}}}%
{\color{black}\put(355.00000,34.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $Q=0,\quad\Pi<0$}}}%
{\color{black}\put(235.00000,17.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $(Q,\Pi)\ \longleftrightarrow\ \psi\qquad\longrightarrow\qquad E=|\psi|^2,\quad\mathcal I=E/\omega_s$}}}%
{\color{black}\vlB{%
\vSf{60.000000}{64.000000}{0.000000}{94.000000}%
\vSk{67.600000}{61.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(68.00000,53.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSk{145.600000}{61.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(146.00000,53.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{black}\put(160.00000,64.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $x/a$}}}%
{\color{black}\vlB{%
\vSf{307.000000}{64.000000}{0.000000}{94.000000}%
\vSk{314.600000}{61.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(315.00000,53.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSk{392.600000}{61.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(393.00000,53.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{black}\put(407.00000,64.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $x/a$}}}%
\end{picture}%


==> vlt-figures/figure-114.tex <==
\begin{picture}(470,435)%
{\color{black}\put(235.00000,416.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} One fixed pool, two registered arrangements}}}%
{\color{black!55}\vlB{%
\vSc{55.000000}{353.000000}{0.000000}{57.000000}%
\vSc{54.623712}{353.000000}{48.814075}{42.520583}%
\vSc{82.629507}{353.000000}{132.184443}{43.185646}%
}}%
{\color{black!35}\vlB{%
\vSn{111.901561}{353.000000}{13.392498}{4.500000}%
\vSn{118.711205}{354.621344}{13.392498}{4.500000}%
\vSn{125.520848}{356.242687}{13.392498}{4.500000}%
\vSn{132.330492}{357.864031}{13.392498}{4.500000}%
\vSn{139.140135}{359.485375}{13.392498}{4.500000}%
\vSn{145.949779}{361.106718}{13.392498}{4.500000}%
\vSn{152.759422}{362.728062}{13.392498}{4.500000}%
\vSn{159.569066}{364.349406}{13.392498}{4.500000}%
\vSn{166.378709}{365.970750}{13.392498}{4.500000}%
\vSn{173.188353}{367.592093}{13.392498}{4.500000}%
\vSn{179.997996}{369.213437}{13.392498}{4.500000}%
\vSn{186.807640}{370.834781}{13.392498}{4.500000}%
\vSn{193.617283}{372.456124}{13.392498}{2.348133}%
\vSn{82.955120}{385.000000}{-6.061789}{4.500000}%
\vSn{89.915980}{384.260794}{-6.061789}{4.500000}%
\vSn{96.876840}{383.521587}{-6.061789}{4.500000}%
\vSn{103.837700}{382.782381}{-6.061789}{4.500000}%
\vSn{110.798560}{382.043174}{-6.061789}{4.500000}%
\vSn{117.759420}{381.303968}{-6.061789}{4.500000}%
\vSn{124.720280}{380.564762}{-6.061789}{4.500000}%
\vSn{131.681141}{379.825555}{-6.061789}{4.500000}%
\vSn{138.642001}{379.086349}{-6.061789}{4.500000}%
\vSn{145.602861}{378.347143}{-6.061789}{4.500000}%
\vSn{152.563721}{377.607936}{-6.061789}{4.500000}%
\vSn{159.524581}{376.868730}{-6.061789}{4.500000}%
\vSn{166.485441}{376.129523}{-6.061789}{4.500000}%
\vSn{173.446301}{375.390317}{-6.061789}{4.500000}%
\vSn{180.407162}{374.651111}{-6.061789}{4.500000}%
\vSn{187.368022}{373.911904}{-6.061789}{4.500000}%
\vSn{194.328882}{373.172698}{-6.061789}{1.635382}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{50.968979}{344.348526}{2.242963}%
\vRa{52.920366}{344.798526}{6.728889}%
\vRa{54.871752}{345.248526}{4.161543}%
\vRa{56.823138}{345.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{49.878109}{344.348526}{0.067217}%
\vRa{49.647754}{344.798526}{0.201650}%
\vRa{49.417399}{345.248526}{0.336083}%
\vRa{49.187044}{345.698526}{0.470516}%
\vRa{48.956689}{346.148526}{0.604949}%
\vRa{48.726334}{346.598526}{0.739382}%
\vRa{48.495979}{347.048526}{0.873815}%
\vRa{48.265624}{347.498526}{1.008249}%
\vRa{48.035269}{347.948526}{1.142682}%
\vRa{47.804914}{348.398526}{1.277115}%
\vRa{47.574559}{348.848526}{1.411548}%
\vRa{47.344204}{349.298526}{1.545981}%
\vRa{47.113849}{349.748526}{1.680414}%
\vRa{46.883494}{350.198526}{1.814847}%
\vRa{46.653139}{350.648526}{1.949281}%
\vRa{46.422784}{351.098526}{2.083714}%
\vRa{46.192429}{351.548526}{1.675568}%
\vRa{45.962074}{351.998526}{1.245392}%
\vRa{45.731719}{352.448526}{0.815216}%
\vRa{45.501364}{352.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{59.491389}{345.048515}{0.657689}%
\vRa{58.460738}{345.498515}{1.973066}%
\vRa{57.675315}{345.948515}{3.043217}%
\vRa{58.177409}{346.398515}{2.825850}%
\vRa{58.679502}{346.848515}{2.608484}%
\vRa{59.181596}{347.298515}{2.391117}%
\vRa{59.683690}{347.748515}{2.173750}%
\vRa{60.185783}{348.198515}{1.956384}%
\vRa{60.687877}{348.648515}{1.739017}%
\vRa{61.189971}{349.098515}{1.521651}%
\vRa{61.692064}{349.548515}{1.304284}%
\vRa{62.194158}{349.998515}{1.086917}%
\vRa{62.696252}{350.448515}{0.869551}%
\vRa{63.198346}{350.898515}{0.652184}%
\vRa{63.700439}{351.348515}{0.434818}%
\vRa{64.202533}{351.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{48.172490}{351.341084}{0.365162}%
\vRa{47.511959}{351.791084}{1.095486}%
\vRa{46.851428}{352.241084}{1.825809}%
\vRa{46.190897}{352.691084}{2.556133}%
\vRa{45.530367}{353.141084}{3.286457}%
\vRa{45.478526}{353.591084}{3.408091}%
\vRa{45.763253}{354.041084}{3.193156}%
\vRa{46.047980}{354.491084}{2.978222}%
\vRa{46.332707}{354.941084}{2.763288}%
\vRa{46.617434}{355.391084}{2.548354}%
\vRa{46.902162}{355.841084}{2.333420}%
\vRa{47.186889}{356.291084}{2.118486}%
\vRa{47.471616}{356.741084}{1.903552}%
\vRa{47.756343}{357.191084}{1.688618}%
\vRa{48.041070}{357.641084}{1.473684}%
\vRa{48.325797}{358.091084}{1.258750}%
\vRa{48.610524}{358.541084}{1.043816}%
\vRa{48.895251}{358.991084}{0.828882}%
\vRa{49.179978}{359.441084}{0.613948}%
\vRa{49.464705}{359.891084}{0.399014}%
\vRa{49.749433}{360.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{64.293481}{352.473689}{0.296163}%
\vRa{63.470799}{352.923689}{0.888490}%
\vRa{62.648117}{353.373689}{1.480817}%
\vRa{61.825436}{353.823689}{2.073143}%
\vRa{61.002754}{354.273689}{2.665470}%
\vRa{60.180073}{354.723689}{3.257796}%
\vRa{59.357391}{355.173689}{3.850123}%
\vRa{58.534709}{355.623689}{4.442450}%
\vRa{57.712028}{356.073689}{5.034776}%
\vRa{57.770994}{356.523689}{4.745455}%
\vRa{57.976198}{356.973689}{4.309896}%
\vRa{58.181403}{357.423689}{3.874336}%
\vRa{58.386608}{357.873689}{3.438777}%
\vRa{58.591812}{358.323689}{3.003217}%
\vRa{58.797017}{358.773689}{2.567657}%
\vRa{59.002221}{359.223689}{2.132098}%
\vRa{59.207426}{359.673689}{1.696538}%
\vRa{59.412631}{360.123689}{1.260979}%
\vRa{59.617835}{360.573689}{0.825419}%
\vRa{59.823040}{361.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{57.222252}{356.362711}{0.475334}%
\vRa{56.476788}{356.812711}{1.426002}%
\vRa{55.731325}{357.262711}{2.376670}%
\vRa{54.985861}{357.712711}{3.327339}%
\vRa{54.240398}{358.162711}{4.278007}%
\vRa{53.494934}{358.612711}{5.228675}%
\vRa{52.749471}{359.062711}{6.179343}%
\vRa{52.004007}{359.512711}{7.130011}%
\vRa{51.258544}{359.962711}{8.080679}%
\vRa{50.513080}{360.412711}{9.031347}%
\vRa{51.942013}{360.862711}{7.807620}%
\vRa{58.379325}{361.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{49.945325}{344.348526}{1.023654}%
\vRa{49.849403}{344.798526}{3.070962}%
\vRa{49.753482}{345.248526}{5.118270}%
\vRa{49.657560}{345.698526}{7.165578}%
\vRa{49.561638}{346.148526}{7.561329}%
\vRa{49.465716}{346.598526}{6.876365}%
\vRa{49.369794}{347.048526}{6.191401}%
\vRa{49.273872}{347.498526}{5.506438}%
\vRa{49.177950}{347.948526}{4.821474}%
\vRa{49.082029}{348.398526}{4.136510}%
\vRa{48.986107}{348.848526}{3.451546}%
\vRa{48.890185}{349.298526}{2.766582}%
\vRa{48.794263}{349.748526}{2.081618}%
\vRa{48.698341}{350.198526}{1.396654}%
\vRa{48.602419}{350.648526}{0.711690}%
\vRa{48.506498}{351.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{57.594984}{346.101518}{0.251047}%
\vRa{57.594984}{346.551518}{0.753141}%
\vRa{57.594984}{347.001518}{1.255234}%
\vRa{57.594984}{347.451518}{1.757328}%
\vRa{57.594984}{347.901518}{2.259422}%
\vRa{57.594984}{348.351518}{2.761515}%
\vRa{57.594984}{348.801518}{3.263609}%
\vRa{57.594984}{349.251518}{3.765703}%
\vRa{57.594984}{349.701518}{4.267796}%
\vRa{57.594984}{350.151518}{4.769890}%
\vRa{57.594984}{350.601518}{5.271984}%
\vRa{57.594984}{351.051518}{5.774078}%
\vRa{57.594984}{351.501518}{6.276171}%
\vRa{57.594984}{351.951518}{6.778265}%
\vRa{57.594984}{352.401518}{6.830438}%
\vRa{57.594984}{352.851518}{6.007757}%
\vRa{57.594984}{353.301518}{5.185075}%
\vRa{57.594984}{353.751518}{4.362394}%
\vRa{57.594984}{354.201518}{3.539712}%
\vRa{57.594984}{354.651518}{2.717030}%
\vRa{57.594984}{355.101518}{1.894349}%
\vRa{57.594984}{355.551518}{1.071667}%
\vRa{57.594984}{356.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{48.537651}{351.341084}{0.372492}%
\vRa{48.607444}{351.791084}{1.117475}%
\vRa{48.677238}{352.241084}{1.862458}%
\vRa{48.747031}{352.691084}{2.607442}%
\vRa{48.816824}{353.141084}{3.352425}%
\vRa{48.886617}{353.591084}{4.097409}%
\vRa{48.956410}{354.041084}{4.842392}%
\vRa{49.026203}{354.491084}{5.587375}%
\vRa{49.095996}{354.941084}{6.332359}%
\vRa{49.165789}{355.391084}{7.077342}%
\vRa{49.235582}{355.841084}{7.822325}%
\vRa{49.305375}{356.291084}{8.035533}%
\vRa{49.375168}{356.741084}{7.220276}%
\vRa{49.444961}{357.191084}{6.405020}%
\vRa{49.514754}{357.641084}{5.589763}%
\vRa{49.584547}{358.091084}{4.774507}%
\vRa{49.654340}{358.541084}{3.959250}%
\vRa{49.724133}{358.991084}{3.143994}%
\vRa{49.793926}{359.441084}{2.328737}%
\vRa{49.863719}{359.891084}{1.513480}%
\vRa{49.933512}{360.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{57.204541}{346.101518}{0.390443}%
\vRa{56.423655}{346.551518}{1.171329}%
\vRa{55.642769}{347.001518}{1.952215}%
\vRa{54.861883}{347.451518}{2.733100}%
\vRa{54.080998}{347.901518}{3.513986}%
\vRa{53.300112}{348.351518}{4.294872}%
\vRa{52.519226}{348.801518}{5.075758}%
\vRa{51.738340}{349.251518}{5.856644}%
\vRa{50.957454}{349.701518}{6.637529}%
\vRa{50.176569}{350.151518}{7.418415}%
\vRa{49.395683}{350.601518}{8.199301}%
\vRa{48.614797}{351.051518}{8.980187}%
\vRa{49.200627}{351.501518}{8.394357}%
\vRa{50.015403}{351.951518}{7.579581}%
\vRa{50.830179}{352.401518}{6.764804}%
\vRa{51.644956}{352.851518}{5.950028}%
\vRa{52.459732}{353.301518}{5.135251}%
\vRa{53.274509}{353.751518}{4.320475}%
\vRa{54.089285}{354.201518}{3.505699}%
\vRa{54.904061}{354.651518}{2.690922}%
\vRa{55.718838}{355.101518}{1.876146}%
\vRa{56.533614}{355.551518}{1.061369}%
\vRa{57.348391}{356.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{59.732072}{345.048515}{57.677363}{8.786662}%
\vSd{57.378073}{346.101518}{41.868190}{9.547479}%
\vSd{48.184896}{344.348526}{102.033056}{7.149654}%
\vSd{57.299278}{356.362711}{65.486526}{5.812697}%
\vSd{49.970622}{344.348526}{3.998754}{10.037864}%
\vSd{45.020537}{360.951485}{-122.322637}{8.786662}%
\vSd{49.920256}{346.101518}{-167.014302}{7.801204}%
\vSd{49.970622}{360.951485}{3.998754}{10.037864}%
\vSd{48.181595}{360.951485}{-98.816083}{9.725302}%
\vSd{48.345630}{356.362711}{-151.088184}{10.386788}%
\vSd{45.112195}{353.526311}{-34.265443}{3.881206}%
\vSd{45.005880}{344.348526}{117.107905}{10.310380}%
\vSd{57.464938}{346.101518}{-23.586923}{2.631589}%
\vSd{59.717415}{361.651474}{-62.892095}{10.310380}%
\vSd{57.269984}{346.101518}{90.000000}{10.261193}%
\vSd{48.340483}{346.101518}{150.046501}{10.493888}%
\vSd{49.825329}{356.362711}{148.882666}{8.879339}%
\vSd{57.439019}{356.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{44.939119}{353.526311}{-62.892095}{10.310380}%
\vSk{49.965392}{344.348526}{3.998754}{10.037864}%
\vSk{59.668694}{345.048515}{57.677363}{8.786662}%
\vSk{59.650654}{352.473689}{117.107905}{10.310380}%
\vSk{49.965392}{361.651474}{-176.001246}{10.037864}%
\vSk{44.957158}{360.951485}{-122.322637}{8.786662}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{107.968979}{344.348526}{2.242963}%
\vRa{109.920366}{344.798526}{6.728889}%
\vRa{111.871752}{345.248526}{4.161543}%
\vRa{113.823138}{345.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{106.878109}{344.348526}{0.067217}%
\vRa{106.647754}{344.798526}{0.201650}%
\vRa{106.417399}{345.248526}{0.336083}%
\vRa{106.187044}{345.698526}{0.470516}%
\vRa{105.956689}{346.148526}{0.604949}%
\vRa{105.726334}{346.598526}{0.739382}%
\vRa{105.495979}{347.048526}{0.873815}%
\vRa{105.265624}{347.498526}{1.008249}%
\vRa{105.035269}{347.948526}{1.142682}%
\vRa{104.804914}{348.398526}{1.277115}%
\vRa{104.574559}{348.848526}{1.411548}%
\vRa{104.344204}{349.298526}{1.545981}%
\vRa{104.113849}{349.748526}{1.680414}%
\vRa{103.883494}{350.198526}{1.814847}%
\vRa{103.653139}{350.648526}{1.949281}%
\vRa{103.422784}{351.098526}{2.083714}%
\vRa{103.192429}{351.548526}{1.675568}%
\vRa{102.962074}{351.998526}{1.245392}%
\vRa{102.731719}{352.448526}{0.815216}%
\vRa{102.501364}{352.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{116.491389}{345.048515}{0.657689}%
\vRa{115.460738}{345.498515}{1.973066}%
\vRa{114.675315}{345.948515}{3.043217}%
\vRa{115.177409}{346.398515}{2.825850}%
\vRa{115.679502}{346.848515}{2.608484}%
\vRa{116.181596}{347.298515}{2.391117}%
\vRa{116.683690}{347.748515}{2.173750}%
\vRa{117.185783}{348.198515}{1.956384}%
\vRa{117.687877}{348.648515}{1.739017}%
\vRa{118.189971}{349.098515}{1.521651}%
\vRa{118.692064}{349.548515}{1.304284}%
\vRa{119.194158}{349.998515}{1.086917}%
\vRa{119.696252}{350.448515}{0.869551}%
\vRa{120.198346}{350.898515}{0.652184}%
\vRa{120.700439}{351.348515}{0.434818}%
\vRa{121.202533}{351.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{105.172490}{351.341084}{0.365162}%
\vRa{104.511959}{351.791084}{1.095486}%
\vRa{103.851428}{352.241084}{1.825809}%
\vRa{103.190897}{352.691084}{2.556133}%
\vRa{102.530367}{353.141084}{3.286457}%
\vRa{102.478526}{353.591084}{3.408091}%
\vRa{102.763253}{354.041084}{3.193156}%
\vRa{103.047980}{354.491084}{2.978222}%
\vRa{103.332707}{354.941084}{2.763288}%
\vRa{103.617434}{355.391084}{2.548354}%
\vRa{103.902162}{355.841084}{2.333420}%
\vRa{104.186889}{356.291084}{2.118486}%
\vRa{104.471616}{356.741084}{1.903552}%
\vRa{104.756343}{357.191084}{1.688618}%
\vRa{105.041070}{357.641084}{1.473684}%
\vRa{105.325797}{358.091084}{1.258750}%
\vRa{105.610524}{358.541084}{1.043816}%
\vRa{105.895251}{358.991084}{0.828882}%
\vRa{106.179978}{359.441084}{0.613948}%
\vRa{106.464705}{359.891084}{0.399014}%
\vRa{106.749433}{360.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{121.293481}{352.473689}{0.296163}%
\vRa{120.470799}{352.923689}{0.888490}%
\vRa{119.648117}{353.373689}{1.480817}%
\vRa{118.825436}{353.823689}{2.073143}%
\vRa{118.002754}{354.273689}{2.665470}%
\vRa{117.180073}{354.723689}{3.257796}%
\vRa{116.357391}{355.173689}{3.850123}%
\vRa{115.534709}{355.623689}{4.442450}%
\vRa{114.712028}{356.073689}{5.034776}%
\vRa{114.770994}{356.523689}{4.745455}%
\vRa{114.976198}{356.973689}{4.309896}%
\vRa{115.181403}{357.423689}{3.874336}%
\vRa{115.386608}{357.873689}{3.438777}%
\vRa{115.591812}{358.323689}{3.003217}%
\vRa{115.797017}{358.773689}{2.567657}%
\vRa{116.002221}{359.223689}{2.132098}%
\vRa{116.207426}{359.673689}{1.696538}%
\vRa{116.412631}{360.123689}{1.260979}%
\vRa{116.617835}{360.573689}{0.825419}%
\vRa{116.823040}{361.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{114.222252}{356.362711}{0.475334}%
\vRa{113.476788}{356.812711}{1.426002}%
\vRa{112.731325}{357.262711}{2.376670}%
\vRa{111.985861}{357.712711}{3.327339}%
\vRa{111.240398}{358.162711}{4.278007}%
\vRa{110.494934}{358.612711}{5.228675}%
\vRa{109.749471}{359.062711}{6.179343}%
\vRa{109.004007}{359.512711}{7.130011}%
\vRa{108.258544}{359.962711}{8.080679}%
\vRa{107.513080}{360.412711}{9.031347}%
\vRa{108.942013}{360.862711}{7.807620}%
\vRa{115.379325}{361.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{106.945325}{344.348526}{1.023654}%
\vRa{106.849403}{344.798526}{3.070962}%
\vRa{106.753482}{345.248526}{5.118270}%
\vRa{106.657560}{345.698526}{7.165578}%
\vRa{106.561638}{346.148526}{7.561329}%
\vRa{106.465716}{346.598526}{6.876365}%
\vRa{106.369794}{347.048526}{6.191401}%
\vRa{106.273872}{347.498526}{5.506438}%
\vRa{106.177950}{347.948526}{4.821474}%
\vRa{106.082029}{348.398526}{4.136510}%
\vRa{105.986107}{348.848526}{3.451546}%
\vRa{105.890185}{349.298526}{2.766582}%
\vRa{105.794263}{349.748526}{2.081618}%
\vRa{105.698341}{350.198526}{1.396654}%
\vRa{105.602419}{350.648526}{0.711690}%
\vRa{105.506498}{351.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{114.594984}{346.101518}{0.251047}%
\vRa{114.594984}{346.551518}{0.753141}%
\vRa{114.594984}{347.001518}{1.255234}%
\vRa{114.594984}{347.451518}{1.757328}%
\vRa{114.594984}{347.901518}{2.259422}%
\vRa{114.594984}{348.351518}{2.761515}%
\vRa{114.594984}{348.801518}{3.263609}%
\vRa{114.594984}{349.251518}{3.765703}%
\vRa{114.594984}{349.701518}{4.267796}%
\vRa{114.594984}{350.151518}{4.769890}%
\vRa{114.594984}{350.601518}{5.271984}%
\vRa{114.594984}{351.051518}{5.774078}%
\vRa{114.594984}{351.501518}{6.276171}%
\vRa{114.594984}{351.951518}{6.778265}%
\vRa{114.594984}{352.401518}{6.830438}%
\vRa{114.594984}{352.851518}{6.007757}%
\vRa{114.594984}{353.301518}{5.185075}%
\vRa{114.594984}{353.751518}{4.362394}%
\vRa{114.594984}{354.201518}{3.539712}%
\vRa{114.594984}{354.651518}{2.717030}%
\vRa{114.594984}{355.101518}{1.894349}%
\vRa{114.594984}{355.551518}{1.071667}%
\vRa{114.594984}{356.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{105.537651}{351.341084}{0.372492}%
\vRa{105.607444}{351.791084}{1.117475}%
\vRa{105.677238}{352.241084}{1.862458}%
\vRa{105.747031}{352.691084}{2.607442}%
\vRa{105.816824}{353.141084}{3.352425}%
\vRa{105.886617}{353.591084}{4.097409}%
\vRa{105.956410}{354.041084}{4.842392}%
\vRa{106.026203}{354.491084}{5.587375}%
\vRa{106.095996}{354.941084}{6.332359}%
\vRa{106.165789}{355.391084}{7.077342}%
\vRa{106.235582}{355.841084}{7.822325}%
\vRa{106.305375}{356.291084}{8.035533}%
\vRa{106.375168}{356.741084}{7.220276}%
\vRa{106.444961}{357.191084}{6.405020}%
\vRa{106.514754}{357.641084}{5.589763}%
\vRa{106.584547}{358.091084}{4.774507}%
\vRa{106.654340}{358.541084}{3.959250}%
\vRa{106.724133}{358.991084}{3.143994}%
\vRa{106.793926}{359.441084}{2.328737}%
\vRa{106.863719}{359.891084}{1.513480}%
\vRa{106.933512}{360.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{114.204541}{346.101518}{0.390443}%
\vRa{113.423655}{346.551518}{1.171329}%
\vRa{112.642769}{347.001518}{1.952215}%
\vRa{111.861883}{347.451518}{2.733100}%
\vRa{111.080998}{347.901518}{3.513986}%
\vRa{110.300112}{348.351518}{4.294872}%
\vRa{109.519226}{348.801518}{5.075758}%
\vRa{108.738340}{349.251518}{5.856644}%
\vRa{107.957454}{349.701518}{6.637529}%
\vRa{107.176569}{350.151518}{7.418415}%
\vRa{106.395683}{350.601518}{8.199301}%
\vRa{105.614797}{351.051518}{8.980187}%
\vRa{106.200627}{351.501518}{8.394357}%
\vRa{107.015403}{351.951518}{7.579581}%
\vRa{107.830179}{352.401518}{6.764804}%
\vRa{108.644956}{352.851518}{5.950028}%
\vRa{109.459732}{353.301518}{5.135251}%
\vRa{110.274509}{353.751518}{4.320475}%
\vRa{111.089285}{354.201518}{3.505699}%
\vRa{111.904061}{354.651518}{2.690922}%
\vRa{112.718838}{355.101518}{1.876146}%
\vRa{113.533614}{355.551518}{1.061369}%
\vRa{114.348391}{356.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{116.732072}{345.048515}{57.677363}{8.786662}%
\vSd{114.378073}{346.101518}{41.868190}{9.547479}%
\vSd{105.184896}{344.348526}{102.033056}{7.149654}%
\vSd{114.299278}{356.362711}{65.486526}{5.812697}%
\vSd{106.970622}{344.348526}{3.998754}{10.037864}%
\vSd{102.020537}{360.951485}{-122.322637}{8.786662}%
\vSd{106.920256}{346.101518}{-167.014302}{7.801204}%
\vSd{106.970622}{360.951485}{3.998754}{10.037864}%
\vSd{105.181595}{360.951485}{-98.816083}{9.725302}%
\vSd{105.345630}{356.362711}{-151.088184}{10.386788}%
\vSd{102.112195}{353.526311}{-34.265443}{3.881206}%
\vSd{102.005880}{344.348526}{117.107905}{10.310380}%
\vSd{114.464938}{346.101518}{-23.586923}{2.631589}%
\vSd{116.717415}{361.651474}{-62.892095}{10.310380}%
\vSd{114.269984}{346.101518}{90.000000}{10.261193}%
\vSd{105.340483}{346.101518}{150.046501}{10.493888}%
\vSd{106.825329}{356.362711}{148.882666}{8.879339}%
\vSd{114.439019}{356.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{101.939119}{353.526311}{-62.892095}{10.310380}%
\vSk{106.965392}{344.348526}{3.998754}{10.037864}%
\vSk{116.668694}{345.048515}{57.677363}{8.786662}%
\vSk{116.650654}{352.473689}{117.107905}{10.310380}%
\vSk{106.965392}{361.651474}{-176.001246}{10.037864}%
\vSk{101.957158}{360.951485}{-122.322637}{8.786662}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{78.968979}{376.348526}{2.242963}%
\vRa{80.920366}{376.798526}{6.728889}%
\vRa{82.871752}{377.248526}{4.161543}%
\vRa{84.823138}{377.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{77.878109}{376.348526}{0.067217}%
\vRa{77.647754}{376.798526}{0.201650}%
\vRa{77.417399}{377.248526}{0.336083}%
\vRa{77.187044}{377.698526}{0.470516}%
\vRa{76.956689}{378.148526}{0.604949}%
\vRa{76.726334}{378.598526}{0.739382}%
\vRa{76.495979}{379.048526}{0.873815}%
\vRa{76.265624}{379.498526}{1.008249}%
\vRa{76.035269}{379.948526}{1.142682}%
\vRa{75.804914}{380.398526}{1.277115}%
\vRa{75.574559}{380.848526}{1.411548}%
\vRa{75.344204}{381.298526}{1.545981}%
\vRa{75.113849}{381.748526}{1.680414}%
\vRa{74.883494}{382.198526}{1.814847}%
\vRa{74.653139}{382.648526}{1.949281}%
\vRa{74.422784}{383.098526}{2.083714}%
\vRa{74.192429}{383.548526}{1.675568}%
\vRa{73.962074}{383.998526}{1.245392}%
\vRa{73.731719}{384.448526}{0.815216}%
\vRa{73.501364}{384.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{87.491389}{377.048515}{0.657689}%
\vRa{86.460738}{377.498515}{1.973066}%
\vRa{85.675315}{377.948515}{3.043217}%
\vRa{86.177409}{378.398515}{2.825850}%
\vRa{86.679502}{378.848515}{2.608484}%
\vRa{87.181596}{379.298515}{2.391117}%
\vRa{87.683690}{379.748515}{2.173750}%
\vRa{88.185783}{380.198515}{1.956384}%
\vRa{88.687877}{380.648515}{1.739017}%
\vRa{89.189971}{381.098515}{1.521651}%
\vRa{89.692064}{381.548515}{1.304284}%
\vRa{90.194158}{381.998515}{1.086917}%
\vRa{90.696252}{382.448515}{0.869551}%
\vRa{91.198346}{382.898515}{0.652184}%
\vRa{91.700439}{383.348515}{0.434818}%
\vRa{92.202533}{383.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{76.172490}{383.341084}{0.365162}%
\vRa{75.511959}{383.791084}{1.095486}%
\vRa{74.851428}{384.241084}{1.825809}%
\vRa{74.190897}{384.691084}{2.556133}%
\vRa{73.530367}{385.141084}{3.286457}%
\vRa{73.478526}{385.591084}{3.408091}%
\vRa{73.763253}{386.041084}{3.193156}%
\vRa{74.047980}{386.491084}{2.978222}%
\vRa{74.332707}{386.941084}{2.763288}%
\vRa{74.617434}{387.391084}{2.548354}%
\vRa{74.902162}{387.841084}{2.333420}%
\vRa{75.186889}{388.291084}{2.118486}%
\vRa{75.471616}{388.741084}{1.903552}%
\vRa{75.756343}{389.191084}{1.688618}%
\vRa{76.041070}{389.641084}{1.473684}%
\vRa{76.325797}{390.091084}{1.258750}%
\vRa{76.610524}{390.541084}{1.043816}%
\vRa{76.895251}{390.991084}{0.828882}%
\vRa{77.179978}{391.441084}{0.613948}%
\vRa{77.464705}{391.891084}{0.399014}%
\vRa{77.749433}{392.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{92.293481}{384.473689}{0.296163}%
\vRa{91.470799}{384.923689}{0.888490}%
\vRa{90.648117}{385.373689}{1.480817}%
\vRa{89.825436}{385.823689}{2.073143}%
\vRa{89.002754}{386.273689}{2.665470}%
\vRa{88.180073}{386.723689}{3.257796}%
\vRa{87.357391}{387.173689}{3.850123}%
\vRa{86.534709}{387.623689}{4.442450}%
\vRa{85.712028}{388.073689}{5.034776}%
\vRa{85.770994}{388.523689}{4.745455}%
\vRa{85.976198}{388.973689}{4.309896}%
\vRa{86.181403}{389.423689}{3.874336}%
\vRa{86.386608}{389.873689}{3.438777}%
\vRa{86.591812}{390.323689}{3.003217}%
\vRa{86.797017}{390.773689}{2.567657}%
\vRa{87.002221}{391.223689}{2.132098}%
\vRa{87.207426}{391.673689}{1.696538}%
\vRa{87.412631}{392.123689}{1.260979}%
\vRa{87.617835}{392.573689}{0.825419}%
\vRa{87.823040}{393.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{85.222252}{388.362711}{0.475334}%
\vRa{84.476788}{388.812711}{1.426002}%
\vRa{83.731325}{389.262711}{2.376670}%
\vRa{82.985861}{389.712711}{3.327339}%
\vRa{82.240398}{390.162711}{4.278007}%
\vRa{81.494934}{390.612711}{5.228675}%
\vRa{80.749471}{391.062711}{6.179343}%
\vRa{80.004007}{391.512711}{7.130011}%
\vRa{79.258544}{391.962711}{8.080679}%
\vRa{78.513080}{392.412711}{9.031347}%
\vRa{79.942013}{392.862711}{7.807620}%
\vRa{86.379325}{393.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{77.945325}{376.348526}{1.023654}%
\vRa{77.849403}{376.798526}{3.070962}%
\vRa{77.753482}{377.248526}{5.118270}%
\vRa{77.657560}{377.698526}{7.165578}%
\vRa{77.561638}{378.148526}{7.561329}%
\vRa{77.465716}{378.598526}{6.876365}%
\vRa{77.369794}{379.048526}{6.191401}%
\vRa{77.273872}{379.498526}{5.506438}%
\vRa{77.177950}{379.948526}{4.821474}%
\vRa{77.082029}{380.398526}{4.136510}%
\vRa{76.986107}{380.848526}{3.451546}%
\vRa{76.890185}{381.298526}{2.766582}%
\vRa{76.794263}{381.748526}{2.081618}%
\vRa{76.698341}{382.198526}{1.396654}%
\vRa{76.602419}{382.648526}{0.711690}%
\vRa{76.506498}{383.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{85.594984}{378.101518}{0.251047}%
\vRa{85.594984}{378.551518}{0.753141}%
\vRa{85.594984}{379.001518}{1.255234}%
\vRa{85.594984}{379.451518}{1.757328}%
\vRa{85.594984}{379.901518}{2.259422}%
\vRa{85.594984}{380.351518}{2.761515}%
\vRa{85.594984}{380.801518}{3.263609}%
\vRa{85.594984}{381.251518}{3.765703}%
\vRa{85.594984}{381.701518}{4.267796}%
\vRa{85.594984}{382.151518}{4.769890}%
\vRa{85.594984}{382.601518}{5.271984}%
\vRa{85.594984}{383.051518}{5.774078}%
\vRa{85.594984}{383.501518}{6.276171}%
\vRa{85.594984}{383.951518}{6.778265}%
\vRa{85.594984}{384.401518}{6.830438}%
\vRa{85.594984}{384.851518}{6.007757}%
\vRa{85.594984}{385.301518}{5.185075}%
\vRa{85.594984}{385.751518}{4.362394}%
\vRa{85.594984}{386.201518}{3.539712}%
\vRa{85.594984}{386.651518}{2.717030}%
\vRa{85.594984}{387.101518}{1.894349}%
\vRa{85.594984}{387.551518}{1.071667}%
\vRa{85.594984}{388.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{76.537651}{383.341084}{0.372492}%
\vRa{76.607444}{383.791084}{1.117475}%
\vRa{76.677238}{384.241084}{1.862458}%
\vRa{76.747031}{384.691084}{2.607442}%
\vRa{76.816824}{385.141084}{3.352425}%
\vRa{76.886617}{385.591084}{4.097409}%
\vRa{76.956410}{386.041084}{4.842392}%
\vRa{77.026203}{386.491084}{5.587375}%
\vRa{77.095996}{386.941084}{6.332359}%
\vRa{77.165789}{387.391084}{7.077342}%
\vRa{77.235582}{387.841084}{7.822325}%
\vRa{77.305375}{388.291084}{8.035533}%
\vRa{77.375168}{388.741084}{7.220276}%
\vRa{77.444961}{389.191084}{6.405020}%
\vRa{77.514754}{389.641084}{5.589763}%
\vRa{77.584547}{390.091084}{4.774507}%
\vRa{77.654340}{390.541084}{3.959250}%
\vRa{77.724133}{390.991084}{3.143994}%
\vRa{77.793926}{391.441084}{2.328737}%
\vRa{77.863719}{391.891084}{1.513480}%
\vRa{77.933512}{392.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{85.204541}{378.101518}{0.390443}%
\vRa{84.423655}{378.551518}{1.171329}%
\vRa{83.642769}{379.001518}{1.952215}%
\vRa{82.861883}{379.451518}{2.733100}%
\vRa{82.080998}{379.901518}{3.513986}%
\vRa{81.300112}{380.351518}{4.294872}%
\vRa{80.519226}{380.801518}{5.075758}%
\vRa{79.738340}{381.251518}{5.856644}%
\vRa{78.957454}{381.701518}{6.637529}%
\vRa{78.176569}{382.151518}{7.418415}%
\vRa{77.395683}{382.601518}{8.199301}%
\vRa{76.614797}{383.051518}{8.980187}%
\vRa{77.200627}{383.501518}{8.394357}%
\vRa{78.015403}{383.951518}{7.579581}%
\vRa{78.830179}{384.401518}{6.764804}%
\vRa{79.644956}{384.851518}{5.950028}%
\vRa{80.459732}{385.301518}{5.135251}%
\vRa{81.274509}{385.751518}{4.320475}%
\vRa{82.089285}{386.201518}{3.505699}%
\vRa{82.904061}{386.651518}{2.690922}%
\vRa{83.718838}{387.101518}{1.876146}%
\vRa{84.533614}{387.551518}{1.061369}%
\vRa{85.348391}{388.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{87.732072}{377.048515}{57.677363}{8.786662}%
\vSd{85.378073}{378.101518}{41.868190}{9.547479}%
\vSd{76.184896}{376.348526}{102.033056}{7.149654}%
\vSd{85.299278}{388.362711}{65.486526}{5.812697}%
\vSd{77.970622}{376.348526}{3.998754}{10.037864}%
\vSd{73.020537}{392.951485}{-122.322637}{8.786662}%
\vSd{77.920256}{378.101518}{-167.014302}{7.801204}%
\vSd{77.970622}{392.951485}{3.998754}{10.037864}%
\vSd{76.181595}{392.951485}{-98.816083}{9.725302}%
\vSd{76.345630}{388.362711}{-151.088184}{10.386788}%
\vSd{73.112195}{385.526311}{-34.265443}{3.881206}%
\vSd{73.005880}{376.348526}{117.107905}{10.310380}%
\vSd{85.464938}{378.101518}{-23.586923}{2.631589}%
\vSd{87.717415}{393.651474}{-62.892095}{10.310380}%
\vSd{85.269984}{378.101518}{90.000000}{10.261193}%
\vSd{76.340483}{378.101518}{150.046501}{10.493888}%
\vSd{77.825329}{388.362711}{148.882666}{8.879339}%
\vSd{85.439019}{388.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{72.939119}{385.526311}{-62.892095}{10.310380}%
\vSk{77.965392}{376.348526}{3.998754}{10.037864}%
\vSk{87.668694}{377.048515}{57.677363}{8.786662}%
\vSk{87.650654}{384.473689}{117.107905}{10.310380}%
\vSk{77.965392}{393.651474}{-176.001246}{10.037864}%
\vSk{72.957158}{392.951485}{-122.322637}{8.786662}%
}}%
{\color{vltNeutral!31}\vlB{%
\vRa{191.968979}{364.348526}{2.242963}%
\vRa{193.920366}{364.798526}{6.728889}%
\vRa{195.871752}{365.248526}{4.161543}%
\vRa{197.823138}{365.698526}{1.179506}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{190.878109}{364.348526}{0.067217}%
\vRa{190.647754}{364.798526}{0.201650}%
\vRa{190.417399}{365.248526}{0.336083}%
\vRa{190.187044}{365.698526}{0.470516}%
\vRa{189.956689}{366.148526}{0.604949}%
\vRa{189.726334}{366.598526}{0.739382}%
\vRa{189.495979}{367.048526}{0.873815}%
\vRa{189.265624}{367.498526}{1.008249}%
\vRa{189.035269}{367.948526}{1.142682}%
\vRa{188.804914}{368.398526}{1.277115}%
\vRa{188.574559}{368.848526}{1.411548}%
\vRa{188.344204}{369.298526}{1.545981}%
\vRa{188.113849}{369.748526}{1.680414}%
\vRa{187.883494}{370.198526}{1.814847}%
\vRa{187.653139}{370.648526}{1.949281}%
\vRa{187.422784}{371.098526}{2.083714}%
\vRa{187.192429}{371.548526}{1.675568}%
\vRa{186.962074}{371.998526}{1.245392}%
\vRa{186.731719}{372.448526}{0.815216}%
\vRa{186.501364}{372.898526}{0.385040}%
}}%
{\color{vltNeutral!29}\vlB{%
\vRa{200.491389}{365.048515}{0.657689}%
\vRa{199.460738}{365.498515}{1.973066}%
\vRa{198.675315}{365.948515}{3.043217}%
\vRa{199.177409}{366.398515}{2.825850}%
\vRa{199.679502}{366.848515}{2.608484}%
\vRa{200.181596}{367.298515}{2.391117}%
\vRa{200.683690}{367.748515}{2.173750}%
\vRa{201.185783}{368.198515}{1.956384}%
\vRa{201.687877}{368.648515}{1.739017}%
\vRa{202.189971}{369.098515}{1.521651}%
\vRa{202.692064}{369.548515}{1.304284}%
\vRa{203.194158}{369.998515}{1.086917}%
\vRa{203.696252}{370.448515}{0.869551}%
\vRa{204.198346}{370.898515}{0.652184}%
\vRa{204.700439}{371.348515}{0.434818}%
\vRa{205.202533}{371.798515}{0.217451}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{189.172490}{371.341084}{0.365162}%
\vRa{188.511959}{371.791084}{1.095486}%
\vRa{187.851428}{372.241084}{1.825809}%
\vRa{187.190897}{372.691084}{2.556133}%
\vRa{186.530367}{373.141084}{3.286457}%
\vRa{186.478526}{373.591084}{3.408091}%
\vRa{186.763253}{374.041084}{3.193156}%
\vRa{187.047980}{374.491084}{2.978222}%
\vRa{187.332707}{374.941084}{2.763288}%
\vRa{187.617434}{375.391084}{2.548354}%
\vRa{187.902162}{375.841084}{2.333420}%
\vRa{188.186889}{376.291084}{2.118486}%
\vRa{188.471616}{376.741084}{1.903552}%
\vRa{188.756343}{377.191084}{1.688618}%
\vRa{189.041070}{377.641084}{1.473684}%
\vRa{189.325797}{378.091084}{1.258750}%
\vRa{189.610524}{378.541084}{1.043816}%
\vRa{189.895251}{378.991084}{0.828882}%
\vRa{190.179978}{379.441084}{0.613948}%
\vRa{190.464705}{379.891084}{0.399014}%
\vRa{190.749433}{380.341084}{0.184080}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{205.293481}{372.473689}{0.296163}%
\vRa{204.470799}{372.923689}{0.888490}%
\vRa{203.648117}{373.373689}{1.480817}%
\vRa{202.825436}{373.823689}{2.073143}%
\vRa{202.002754}{374.273689}{2.665470}%
\vRa{201.180073}{374.723689}{3.257796}%
\vRa{200.357391}{375.173689}{3.850123}%
\vRa{199.534709}{375.623689}{4.442450}%
\vRa{198.712028}{376.073689}{5.034776}%
\vRa{198.770994}{376.523689}{4.745455}%
\vRa{198.976198}{376.973689}{4.309896}%
\vRa{199.181403}{377.423689}{3.874336}%
\vRa{199.386608}{377.873689}{3.438777}%
\vRa{199.591812}{378.323689}{3.003217}%
\vRa{199.797017}{378.773689}{2.567657}%
\vRa{200.002221}{379.223689}{2.132098}%
\vRa{200.207426}{379.673689}{1.696538}%
\vRa{200.412631}{380.123689}{1.260979}%
\vRa{200.617835}{380.573689}{0.825419}%
\vRa{200.823040}{381.023689}{0.389859}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{198.222252}{376.362711}{0.475334}%
\vRa{197.476788}{376.812711}{1.426002}%
\vRa{196.731325}{377.262711}{2.376670}%
\vRa{195.985861}{377.712711}{3.327339}%
\vRa{195.240398}{378.162711}{4.278007}%
\vRa{194.494934}{378.612711}{5.228675}%
\vRa{193.749471}{379.062711}{6.179343}%
\vRa{193.004007}{379.512711}{7.130011}%
\vRa{192.258544}{379.962711}{8.080679}%
\vRa{191.513080}{380.412711}{9.031347}%
\vRa{192.942013}{380.862711}{7.807620}%
\vRa{199.379325}{381.312711}{1.575512}%
}}%
{\color{vltNeutral!21}\vlB{%
\vRa{190.945325}{364.348526}{1.023654}%
\vRa{190.849403}{364.798526}{3.070962}%
\vRa{190.753482}{365.248526}{5.118270}%
\vRa{190.657560}{365.698526}{7.165578}%
\vRa{190.561638}{366.148526}{7.561329}%
\vRa{190.465716}{366.598526}{6.876365}%
\vRa{190.369794}{367.048526}{6.191401}%
\vRa{190.273872}{367.498526}{5.506438}%
\vRa{190.177950}{367.948526}{4.821474}%
\vRa{190.082029}{368.398526}{4.136510}%
\vRa{189.986107}{368.848526}{3.451546}%
\vRa{189.890185}{369.298526}{2.766582}%
\vRa{189.794263}{369.748526}{2.081618}%
\vRa{189.698341}{370.198526}{1.396654}%
\vRa{189.602419}{370.648526}{0.711690}%
\vRa{189.506498}{371.098526}{0.026726}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{198.594984}{366.101518}{0.251047}%
\vRa{198.594984}{366.551518}{0.753141}%
\vRa{198.594984}{367.001518}{1.255234}%
\vRa{198.594984}{367.451518}{1.757328}%
\vRa{198.594984}{367.901518}{2.259422}%
\vRa{198.594984}{368.351518}{2.761515}%
\vRa{198.594984}{368.801518}{3.263609}%
\vRa{198.594984}{369.251518}{3.765703}%
\vRa{198.594984}{369.701518}{4.267796}%
\vRa{198.594984}{370.151518}{4.769890}%
\vRa{198.594984}{370.601518}{5.271984}%
\vRa{198.594984}{371.051518}{5.774078}%
\vRa{198.594984}{371.501518}{6.276171}%
\vRa{198.594984}{371.951518}{6.778265}%
\vRa{198.594984}{372.401518}{6.830438}%
\vRa{198.594984}{372.851518}{6.007757}%
\vRa{198.594984}{373.301518}{5.185075}%
\vRa{198.594984}{373.751518}{4.362394}%
\vRa{198.594984}{374.201518}{3.539712}%
\vRa{198.594984}{374.651518}{2.717030}%
\vRa{198.594984}{375.101518}{1.894349}%
\vRa{198.594984}{375.551518}{1.071667}%
\vRa{198.594984}{376.001518}{0.248986}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{189.537651}{371.341084}{0.372492}%
\vRa{189.607444}{371.791084}{1.117475}%
\vRa{189.677238}{372.241084}{1.862458}%
\vRa{189.747031}{372.691084}{2.607442}%
\vRa{189.816824}{373.141084}{3.352425}%
\vRa{189.886617}{373.591084}{4.097409}%
\vRa{189.956410}{374.041084}{4.842392}%
\vRa{190.026203}{374.491084}{5.587375}%
\vRa{190.095996}{374.941084}{6.332359}%
\vRa{190.165789}{375.391084}{7.077342}%
\vRa{190.235582}{375.841084}{7.822325}%
\vRa{190.305375}{376.291084}{8.035533}%
\vRa{190.375168}{376.741084}{7.220276}%
\vRa{190.444961}{377.191084}{6.405020}%
\vRa{190.514754}{377.641084}{5.589763}%
\vRa{190.584547}{378.091084}{4.774507}%
\vRa{190.654340}{378.541084}{3.959250}%
\vRa{190.724133}{378.991084}{3.143994}%
\vRa{190.793926}{379.441084}{2.328737}%
\vRa{190.863719}{379.891084}{1.513480}%
\vRa{190.933512}{380.341084}{0.698224}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{198.204541}{366.101518}{0.390443}%
\vRa{197.423655}{366.551518}{1.171329}%
\vRa{196.642769}{367.001518}{1.952215}%
\vRa{195.861883}{367.451518}{2.733100}%
\vRa{195.080998}{367.901518}{3.513986}%
\vRa{194.300112}{368.351518}{4.294872}%
\vRa{193.519226}{368.801518}{5.075758}%
\vRa{192.738340}{369.251518}{5.856644}%
\vRa{191.957454}{369.701518}{6.637529}%
\vRa{191.176569}{370.151518}{7.418415}%
\vRa{190.395683}{370.601518}{8.199301}%
\vRa{189.614797}{371.051518}{8.980187}%
\vRa{190.200627}{371.501518}{8.394357}%
\vRa{191.015403}{371.951518}{7.579581}%
\vRa{191.830179}{372.401518}{6.764804}%
\vRa{192.644956}{372.851518}{5.950028}%
\vRa{193.459732}{373.301518}{5.135251}%
\vRa{194.274509}{373.751518}{4.320475}%
\vRa{195.089285}{374.201518}{3.505699}%
\vRa{195.904061}{374.651518}{2.690922}%
\vRa{196.718838}{375.101518}{1.876146}%
\vRa{197.533614}{375.551518}{1.061369}%
\vRa{198.348391}{376.001518}{0.246593}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSd{200.732072}{365.048515}{57.677363}{8.786662}%
\vSd{198.378073}{366.101518}{41.868190}{9.547479}%
\vSd{189.184896}{364.348526}{102.033056}{7.149654}%
\vSd{198.299278}{376.362711}{65.486526}{5.812697}%
\vSd{190.970622}{364.348526}{3.998754}{10.037864}%
\vSd{186.020537}{380.951485}{-122.322637}{8.786662}%
\vSd{190.920256}{366.101518}{-167.014302}{7.801204}%
\vSd{190.970622}{380.951485}{3.998754}{10.037864}%
\vSd{189.181595}{380.951485}{-98.816083}{9.725302}%
\vSd{189.345630}{376.362711}{-151.088184}{10.386788}%
\vSd{186.112195}{373.526311}{-34.265443}{3.881206}%
\vSd{186.005880}{364.348526}{117.107905}{10.310380}%
\vSd{198.464938}{366.101518}{-23.586923}{2.631589}%
\vSd{200.717415}{381.651474}{-62.892095}{10.310380}%
\vSd{198.269984}{366.101518}{90.000000}{10.261193}%
\vSd{189.340483}{366.101518}{150.046501}{10.493888}%
\vSd{190.825329}{376.362711}{148.882666}{8.879339}%
\vSd{198.439019}{376.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{185.939119}{373.526311}{-62.892095}{10.310380}%
\vSk{190.965392}{364.348526}{3.998754}{10.037864}%
\vSk{200.668694}{365.048515}{57.677363}{8.786662}%
\vSk{200.650654}{372.473689}{117.107905}{10.310380}%
\vSk{190.965392}{381.651474}{-176.001246}{10.037864}%
\vSk{185.957158}{380.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(119.00000,324.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont \bfseries $g=-1:\ \omega_0-\Delta$}}}%
{\color{black!55}\vlB{%
\vSc{293.000000}{353.000000}{0.000000}{57.000000}%
\vSc{292.623712}{353.000000}{48.814075}{42.520583}%
\vSc{320.629507}{353.000000}{132.184443}{43.185646}%
}}%
{\color{black!35}\vlB{%
\vSn{349.792869}{353.000000}{29.167613}{4.500000}%
\vSn{355.905253}{356.411563}{29.167613}{4.500000}%
\vSn{362.017637}{359.823126}{29.167613}{4.500000}%
\vSn{368.130021}{363.234689}{29.167613}{4.500000}%
\vSn{374.242405}{366.646252}{29.167613}{4.500000}%
\vSn{380.354789}{370.057816}{29.167613}{4.500000}%
\vSn{386.467173}{373.469379}{29.167613}{4.500000}%
\vSn{392.579557}{376.880942}{29.167613}{0.244289}%
\vSn{320.953067}{385.000000}{-6.340192}{4.500000}%
\vSn{327.910253}{384.226979}{-6.340192}{4.500000}%
\vSn{334.867439}{383.453959}{-6.340192}{4.500000}%
\vSn{341.824625}{382.680938}{-6.340192}{4.500000}%
\vSn{348.781811}{381.907917}{-6.340192}{4.500000}%
\vSn{355.738997}{381.134897}{-6.340192}{4.500000}%
\vSn{362.696183}{380.361876}{-6.340192}{4.500000}%
\vSn{369.653370}{379.588855}{-6.340192}{4.500000}%
\vSn{376.610556}{378.815835}{-6.340192}{4.500000}%
\vSn{383.567742}{378.042814}{-6.340192}{4.500000}%
\vSn{390.524928}{377.269793}{-6.340192}{2.443081}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{288.968979}{344.348526}{2.242963}%
\vRa{290.920366}{344.798526}{6.728889}%
\vRa{292.871752}{345.248526}{4.161543}%
\vRa{294.823138}{345.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{287.878109}{344.348526}{0.067217}%
\vRa{287.647754}{344.798526}{0.201650}%
\vRa{287.417399}{345.248526}{0.336083}%
\vRa{287.187044}{345.698526}{0.470516}%
\vRa{286.956689}{346.148526}{0.604949}%
\vRa{286.726334}{346.598526}{0.739382}%
\vRa{286.495979}{347.048526}{0.873815}%
\vRa{286.265624}{347.498526}{1.008249}%
\vRa{286.035269}{347.948526}{1.142682}%
\vRa{285.804914}{348.398526}{1.277115}%
\vRa{285.574559}{348.848526}{1.411548}%
\vRa{285.344204}{349.298526}{1.545981}%
\vRa{285.113849}{349.748526}{1.680414}%
\vRa{284.883494}{350.198526}{1.814847}%
\vRa{284.653139}{350.648526}{1.949281}%
\vRa{284.422784}{351.098526}{2.083714}%
\vRa{284.192429}{351.548526}{1.675568}%
\vRa{283.962074}{351.998526}{1.245392}%
\vRa{283.731719}{352.448526}{0.815216}%
\vRa{283.501364}{352.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{297.491389}{345.048515}{0.657689}%
\vRa{296.460738}{345.498515}{1.973066}%
\vRa{295.675315}{345.948515}{3.043217}%
\vRa{296.177409}{346.398515}{2.825850}%
\vRa{296.679502}{346.848515}{2.608484}%
\vRa{297.181596}{347.298515}{2.391117}%
\vRa{297.683690}{347.748515}{2.173750}%
\vRa{298.185783}{348.198515}{1.956384}%
\vRa{298.687877}{348.648515}{1.739017}%
\vRa{299.189971}{349.098515}{1.521651}%
\vRa{299.692064}{349.548515}{1.304284}%
\vRa{300.194158}{349.998515}{1.086917}%
\vRa{300.696252}{350.448515}{0.869551}%
\vRa{301.198346}{350.898515}{0.652184}%
\vRa{301.700439}{351.348515}{0.434818}%
\vRa{302.202533}{351.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{286.172490}{351.341084}{0.365162}%
\vRa{285.511959}{351.791084}{1.095486}%
\vRa{284.851428}{352.241084}{1.825809}%
\vRa{284.190897}{352.691084}{2.556133}%
\vRa{283.530367}{353.141084}{3.286457}%
\vRa{283.478526}{353.591084}{3.408091}%
\vRa{283.763253}{354.041084}{3.193156}%
\vRa{284.047980}{354.491084}{2.978222}%
\vRa{284.332707}{354.941084}{2.763288}%
\vRa{284.617434}{355.391084}{2.548354}%
\vRa{284.902162}{355.841084}{2.333420}%
\vRa{285.186889}{356.291084}{2.118486}%
\vRa{285.471616}{356.741084}{1.903552}%
\vRa{285.756343}{357.191084}{1.688618}%
\vRa{286.041070}{357.641084}{1.473684}%
\vRa{286.325797}{358.091084}{1.258750}%
\vRa{286.610524}{358.541084}{1.043816}%
\vRa{286.895251}{358.991084}{0.828882}%
\vRa{287.179978}{359.441084}{0.613948}%
\vRa{287.464705}{359.891084}{0.399014}%
\vRa{287.749433}{360.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{302.293481}{352.473689}{0.296163}%
\vRa{301.470799}{352.923689}{0.888490}%
\vRa{300.648117}{353.373689}{1.480817}%
\vRa{299.825436}{353.823689}{2.073143}%
\vRa{299.002754}{354.273689}{2.665470}%
\vRa{298.180073}{354.723689}{3.257796}%
\vRa{297.357391}{355.173689}{3.850123}%
\vRa{296.534709}{355.623689}{4.442450}%
\vRa{295.712028}{356.073689}{5.034776}%
\vRa{295.770994}{356.523689}{4.745455}%
\vRa{295.976198}{356.973689}{4.309896}%
\vRa{296.181403}{357.423689}{3.874336}%
\vRa{296.386608}{357.873689}{3.438777}%
\vRa{296.591812}{358.323689}{3.003217}%
\vRa{296.797017}{358.773689}{2.567657}%
\vRa{297.002221}{359.223689}{2.132098}%
\vRa{297.207426}{359.673689}{1.696538}%
\vRa{297.412631}{360.123689}{1.260979}%
\vRa{297.617835}{360.573689}{0.825419}%
\vRa{297.823040}{361.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{295.222252}{356.362711}{0.475334}%
\vRa{294.476788}{356.812711}{1.426002}%
\vRa{293.731325}{357.262711}{2.376670}%
\vRa{292.985861}{357.712711}{3.327339}%
\vRa{292.240398}{358.162711}{4.278007}%
\vRa{291.494934}{358.612711}{5.228675}%
\vRa{290.749471}{359.062711}{6.179343}%
\vRa{290.004007}{359.512711}{7.130011}%
\vRa{289.258544}{359.962711}{8.080679}%
\vRa{288.513080}{360.412711}{9.031347}%
\vRa{289.942013}{360.862711}{7.807620}%
\vRa{296.379325}{361.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{287.945325}{344.348526}{1.023654}%
\vRa{287.849403}{344.798526}{3.070962}%
\vRa{287.753482}{345.248526}{5.118270}%
\vRa{287.657560}{345.698526}{7.165578}%
\vRa{287.561638}{346.148526}{7.561329}%
\vRa{287.465716}{346.598526}{6.876365}%
\vRa{287.369794}{347.048526}{6.191401}%
\vRa{287.273872}{347.498526}{5.506438}%
\vRa{287.177950}{347.948526}{4.821474}%
\vRa{287.082029}{348.398526}{4.136510}%
\vRa{286.986107}{348.848526}{3.451546}%
\vRa{286.890185}{349.298526}{2.766582}%
\vRa{286.794263}{349.748526}{2.081618}%
\vRa{286.698341}{350.198526}{1.396654}%
\vRa{286.602419}{350.648526}{0.711690}%
\vRa{286.506498}{351.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{295.594984}{346.101518}{0.251047}%
\vRa{295.594984}{346.551518}{0.753141}%
\vRa{295.594984}{347.001518}{1.255234}%
\vRa{295.594984}{347.451518}{1.757328}%
\vRa{295.594984}{347.901518}{2.259422}%
\vRa{295.594984}{348.351518}{2.761515}%
\vRa{295.594984}{348.801518}{3.263609}%
\vRa{295.594984}{349.251518}{3.765703}%
\vRa{295.594984}{349.701518}{4.267796}%
\vRa{295.594984}{350.151518}{4.769890}%
\vRa{295.594984}{350.601518}{5.271984}%
\vRa{295.594984}{351.051518}{5.774078}%
\vRa{295.594984}{351.501518}{6.276171}%
\vRa{295.594984}{351.951518}{6.778265}%
\vRa{295.594984}{352.401518}{6.830438}%
\vRa{295.594984}{352.851518}{6.007757}%
\vRa{295.594984}{353.301518}{5.185075}%
\vRa{295.594984}{353.751518}{4.362394}%
\vRa{295.594984}{354.201518}{3.539712}%
\vRa{295.594984}{354.651518}{2.717030}%
\vRa{295.594984}{355.101518}{1.894349}%
\vRa{295.594984}{355.551518}{1.071667}%
\vRa{295.594984}{356.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{286.537651}{351.341084}{0.372492}%
\vRa{286.607444}{351.791084}{1.117475}%
\vRa{286.677238}{352.241084}{1.862458}%
\vRa{286.747031}{352.691084}{2.607442}%
\vRa{286.816824}{353.141084}{3.352425}%
\vRa{286.886617}{353.591084}{4.097409}%
\vRa{286.956410}{354.041084}{4.842392}%
\vRa{287.026203}{354.491084}{5.587375}%
\vRa{287.095996}{354.941084}{6.332359}%
\vRa{287.165789}{355.391084}{7.077342}%
\vRa{287.235582}{355.841084}{7.822325}%
\vRa{287.305375}{356.291084}{8.035533}%
\vRa{287.375168}{356.741084}{7.220276}%
\vRa{287.444961}{357.191084}{6.405020}%
\vRa{287.514754}{357.641084}{5.589763}%
\vRa{287.584547}{358.091084}{4.774507}%
\vRa{287.654340}{358.541084}{3.959250}%
\vRa{287.724133}{358.991084}{3.143994}%
\vRa{287.793926}{359.441084}{2.328737}%
\vRa{287.863719}{359.891084}{1.513480}%
\vRa{287.933512}{360.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{295.204541}{346.101518}{0.390443}%
\vRa{294.423655}{346.551518}{1.171329}%
\vRa{293.642769}{347.001518}{1.952215}%
\vRa{292.861883}{347.451518}{2.733100}%
\vRa{292.080998}{347.901518}{3.513986}%
\vRa{291.300112}{348.351518}{4.294872}%
\vRa{290.519226}{348.801518}{5.075758}%
\vRa{289.738340}{349.251518}{5.856644}%
\vRa{288.957454}{349.701518}{6.637529}%
\vRa{288.176569}{350.151518}{7.418415}%
\vRa{287.395683}{350.601518}{8.199301}%
\vRa{286.614797}{351.051518}{8.980187}%
\vRa{287.200627}{351.501518}{8.394357}%
\vRa{288.015403}{351.951518}{7.579581}%
\vRa{288.830179}{352.401518}{6.764804}%
\vRa{289.644956}{352.851518}{5.950028}%
\vRa{290.459732}{353.301518}{5.135251}%
\vRa{291.274509}{353.751518}{4.320475}%
\vRa{292.089285}{354.201518}{3.505699}%
\vRa{292.904061}{354.651518}{2.690922}%
\vRa{293.718838}{355.101518}{1.876146}%
\vRa{294.533614}{355.551518}{1.061369}%
\vRa{295.348391}{356.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{297.732072}{345.048515}{57.677363}{8.786662}%
\vSd{295.378073}{346.101518}{41.868190}{9.547479}%
\vSd{286.184896}{344.348526}{102.033056}{7.149654}%
\vSd{295.299278}{356.362711}{65.486526}{5.812697}%
\vSd{287.970622}{344.348526}{3.998754}{10.037864}%
\vSd{283.020537}{360.951485}{-122.322637}{8.786662}%
\vSd{287.920256}{346.101518}{-167.014302}{7.801204}%
\vSd{287.970622}{360.951485}{3.998754}{10.037864}%
\vSd{286.181595}{360.951485}{-98.816083}{9.725302}%
\vSd{286.345630}{356.362711}{-151.088184}{10.386788}%
\vSd{283.112195}{353.526311}{-34.265443}{3.881206}%
\vSd{283.005880}{344.348526}{117.107905}{10.310380}%
\vSd{295.464938}{346.101518}{-23.586923}{2.631589}%
\vSd{297.717415}{361.651474}{-62.892095}{10.310380}%
\vSd{295.269984}{346.101518}{90.000000}{10.261193}%
\vSd{286.340483}{346.101518}{150.046501}{10.493888}%
\vSd{287.825329}{356.362711}{148.882666}{8.879339}%
\vSd{295.439019}{356.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{282.939119}{353.526311}{-62.892095}{10.310380}%
\vSk{287.965392}{344.348526}{3.998754}{10.037864}%
\vSk{297.668694}{345.048515}{57.677363}{8.786662}%
\vSk{297.650654}{352.473689}{117.107905}{10.310380}%
\vSk{287.965392}{361.651474}{-176.001246}{10.037864}%
\vSk{282.957158}{360.951485}{-122.322637}{8.786662}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{345.968979}{344.348526}{2.242963}%
\vRa{347.920366}{344.798526}{6.728889}%
\vRa{349.871752}{345.248526}{4.161543}%
\vRa{351.823138}{345.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{344.878109}{344.348526}{0.067217}%
\vRa{344.647754}{344.798526}{0.201650}%
\vRa{344.417399}{345.248526}{0.336083}%
\vRa{344.187044}{345.698526}{0.470516}%
\vRa{343.956689}{346.148526}{0.604949}%
\vRa{343.726334}{346.598526}{0.739382}%
\vRa{343.495979}{347.048526}{0.873815}%
\vRa{343.265624}{347.498526}{1.008249}%
\vRa{343.035269}{347.948526}{1.142682}%
\vRa{342.804914}{348.398526}{1.277115}%
\vRa{342.574559}{348.848526}{1.411548}%
\vRa{342.344204}{349.298526}{1.545981}%
\vRa{342.113849}{349.748526}{1.680414}%
\vRa{341.883494}{350.198526}{1.814847}%
\vRa{341.653139}{350.648526}{1.949281}%
\vRa{341.422784}{351.098526}{2.083714}%
\vRa{341.192429}{351.548526}{1.675568}%
\vRa{340.962074}{351.998526}{1.245392}%
\vRa{340.731719}{352.448526}{0.815216}%
\vRa{340.501364}{352.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{354.491389}{345.048515}{0.657689}%
\vRa{353.460738}{345.498515}{1.973066}%
\vRa{352.675315}{345.948515}{3.043217}%
\vRa{353.177409}{346.398515}{2.825850}%
\vRa{353.679502}{346.848515}{2.608484}%
\vRa{354.181596}{347.298515}{2.391117}%
\vRa{354.683690}{347.748515}{2.173750}%
\vRa{355.185783}{348.198515}{1.956384}%
\vRa{355.687877}{348.648515}{1.739017}%
\vRa{356.189971}{349.098515}{1.521651}%
\vRa{356.692064}{349.548515}{1.304284}%
\vRa{357.194158}{349.998515}{1.086917}%
\vRa{357.696252}{350.448515}{0.869551}%
\vRa{358.198346}{350.898515}{0.652184}%
\vRa{358.700439}{351.348515}{0.434818}%
\vRa{359.202533}{351.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{343.172490}{351.341084}{0.365162}%
\vRa{342.511959}{351.791084}{1.095486}%
\vRa{341.851428}{352.241084}{1.825809}%
\vRa{341.190897}{352.691084}{2.556133}%
\vRa{340.530367}{353.141084}{3.286457}%
\vRa{340.478526}{353.591084}{3.408091}%
\vRa{340.763253}{354.041084}{3.193156}%
\vRa{341.047980}{354.491084}{2.978222}%
\vRa{341.332707}{354.941084}{2.763288}%
\vRa{341.617434}{355.391084}{2.548354}%
\vRa{341.902162}{355.841084}{2.333420}%
\vRa{342.186889}{356.291084}{2.118486}%
\vRa{342.471616}{356.741084}{1.903552}%
\vRa{342.756343}{357.191084}{1.688618}%
\vRa{343.041070}{357.641084}{1.473684}%
\vRa{343.325797}{358.091084}{1.258750}%
\vRa{343.610524}{358.541084}{1.043816}%
\vRa{343.895251}{358.991084}{0.828882}%
\vRa{344.179978}{359.441084}{0.613948}%
\vRa{344.464705}{359.891084}{0.399014}%
\vRa{344.749433}{360.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{359.293481}{352.473689}{0.296163}%
\vRa{358.470799}{352.923689}{0.888490}%
\vRa{357.648117}{353.373689}{1.480817}%
\vRa{356.825436}{353.823689}{2.073143}%
\vRa{356.002754}{354.273689}{2.665470}%
\vRa{355.180073}{354.723689}{3.257796}%
\vRa{354.357391}{355.173689}{3.850123}%
\vRa{353.534709}{355.623689}{4.442450}%
\vRa{352.712028}{356.073689}{5.034776}%
\vRa{352.770994}{356.523689}{4.745455}%
\vRa{352.976198}{356.973689}{4.309896}%
\vRa{353.181403}{357.423689}{3.874336}%
\vRa{353.386608}{357.873689}{3.438777}%
\vRa{353.591812}{358.323689}{3.003217}%
\vRa{353.797017}{358.773689}{2.567657}%
\vRa{354.002221}{359.223689}{2.132098}%
\vRa{354.207426}{359.673689}{1.696538}%
\vRa{354.412631}{360.123689}{1.260979}%
\vRa{354.617835}{360.573689}{0.825419}%
\vRa{354.823040}{361.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{352.222252}{356.362711}{0.475334}%
\vRa{351.476788}{356.812711}{1.426002}%
\vRa{350.731325}{357.262711}{2.376670}%
\vRa{349.985861}{357.712711}{3.327339}%
\vRa{349.240398}{358.162711}{4.278007}%
\vRa{348.494934}{358.612711}{5.228675}%
\vRa{347.749471}{359.062711}{6.179343}%
\vRa{347.004007}{359.512711}{7.130011}%
\vRa{346.258544}{359.962711}{8.080679}%
\vRa{345.513080}{360.412711}{9.031347}%
\vRa{346.942013}{360.862711}{7.807620}%
\vRa{353.379325}{361.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{344.945325}{344.348526}{1.023654}%
\vRa{344.849403}{344.798526}{3.070962}%
\vRa{344.753482}{345.248526}{5.118270}%
\vRa{344.657560}{345.698526}{7.165578}%
\vRa{344.561638}{346.148526}{7.561329}%
\vRa{344.465716}{346.598526}{6.876365}%
\vRa{344.369794}{347.048526}{6.191401}%
\vRa{344.273872}{347.498526}{5.506438}%
\vRa{344.177950}{347.948526}{4.821474}%
\vRa{344.082029}{348.398526}{4.136510}%
\vRa{343.986107}{348.848526}{3.451546}%
\vRa{343.890185}{349.298526}{2.766582}%
\vRa{343.794263}{349.748526}{2.081618}%
\vRa{343.698341}{350.198526}{1.396654}%
\vRa{343.602419}{350.648526}{0.711690}%
\vRa{343.506498}{351.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{352.594984}{346.101518}{0.251047}%
\vRa{352.594984}{346.551518}{0.753141}%
\vRa{352.594984}{347.001518}{1.255234}%
\vRa{352.594984}{347.451518}{1.757328}%
\vRa{352.594984}{347.901518}{2.259422}%
\vRa{352.594984}{348.351518}{2.761515}%
\vRa{352.594984}{348.801518}{3.263609}%
\vRa{352.594984}{349.251518}{3.765703}%
\vRa{352.594984}{349.701518}{4.267796}%
\vRa{352.594984}{350.151518}{4.769890}%
\vRa{352.594984}{350.601518}{5.271984}%
\vRa{352.594984}{351.051518}{5.774078}%
\vRa{352.594984}{351.501518}{6.276171}%
\vRa{352.594984}{351.951518}{6.778265}%
\vRa{352.594984}{352.401518}{6.830438}%
\vRa{352.594984}{352.851518}{6.007757}%
\vRa{352.594984}{353.301518}{5.185075}%
\vRa{352.594984}{353.751518}{4.362394}%
\vRa{352.594984}{354.201518}{3.539712}%
\vRa{352.594984}{354.651518}{2.717030}%
\vRa{352.594984}{355.101518}{1.894349}%
\vRa{352.594984}{355.551518}{1.071667}%
\vRa{352.594984}{356.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{343.537651}{351.341084}{0.372492}%
\vRa{343.607444}{351.791084}{1.117475}%
\vRa{343.677238}{352.241084}{1.862458}%
\vRa{343.747031}{352.691084}{2.607442}%
\vRa{343.816824}{353.141084}{3.352425}%
\vRa{343.886617}{353.591084}{4.097409}%
\vRa{343.956410}{354.041084}{4.842392}%
\vRa{344.026203}{354.491084}{5.587375}%
\vRa{344.095996}{354.941084}{6.332359}%
\vRa{344.165789}{355.391084}{7.077342}%
\vRa{344.235582}{355.841084}{7.822325}%
\vRa{344.305375}{356.291084}{8.035533}%
\vRa{344.375168}{356.741084}{7.220276}%
\vRa{344.444961}{357.191084}{6.405020}%
\vRa{344.514754}{357.641084}{5.589763}%
\vRa{344.584547}{358.091084}{4.774507}%
\vRa{344.654340}{358.541084}{3.959250}%
\vRa{344.724133}{358.991084}{3.143994}%
\vRa{344.793926}{359.441084}{2.328737}%
\vRa{344.863719}{359.891084}{1.513480}%
\vRa{344.933512}{360.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{352.204541}{346.101518}{0.390443}%
\vRa{351.423655}{346.551518}{1.171329}%
\vRa{350.642769}{347.001518}{1.952215}%
\vRa{349.861883}{347.451518}{2.733100}%
\vRa{349.080998}{347.901518}{3.513986}%
\vRa{348.300112}{348.351518}{4.294872}%
\vRa{347.519226}{348.801518}{5.075758}%
\vRa{346.738340}{349.251518}{5.856644}%
\vRa{345.957454}{349.701518}{6.637529}%
\vRa{345.176569}{350.151518}{7.418415}%
\vRa{344.395683}{350.601518}{8.199301}%
\vRa{343.614797}{351.051518}{8.980187}%
\vRa{344.200627}{351.501518}{8.394357}%
\vRa{345.015403}{351.951518}{7.579581}%
\vRa{345.830179}{352.401518}{6.764804}%
\vRa{346.644956}{352.851518}{5.950028}%
\vRa{347.459732}{353.301518}{5.135251}%
\vRa{348.274509}{353.751518}{4.320475}%
\vRa{349.089285}{354.201518}{3.505699}%
\vRa{349.904061}{354.651518}{2.690922}%
\vRa{350.718838}{355.101518}{1.876146}%
\vRa{351.533614}{355.551518}{1.061369}%
\vRa{352.348391}{356.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{354.732072}{345.048515}{57.677363}{8.786662}%
\vSd{352.378073}{346.101518}{41.868190}{9.547479}%
\vSd{343.184896}{344.348526}{102.033056}{7.149654}%
\vSd{352.299278}{356.362711}{65.486526}{5.812697}%
\vSd{344.970622}{344.348526}{3.998754}{10.037864}%
\vSd{340.020537}{360.951485}{-122.322637}{8.786662}%
\vSd{344.920256}{346.101518}{-167.014302}{7.801204}%
\vSd{344.970622}{360.951485}{3.998754}{10.037864}%
\vSd{343.181595}{360.951485}{-98.816083}{9.725302}%
\vSd{343.345630}{356.362711}{-151.088184}{10.386788}%
\vSd{340.112195}{353.526311}{-34.265443}{3.881206}%
\vSd{340.005880}{344.348526}{117.107905}{10.310380}%
\vSd{352.464938}{346.101518}{-23.586923}{2.631589}%
\vSd{354.717415}{361.651474}{-62.892095}{10.310380}%
\vSd{352.269984}{346.101518}{90.000000}{10.261193}%
\vSd{343.340483}{346.101518}{150.046501}{10.493888}%
\vSd{344.825329}{356.362711}{148.882666}{8.879339}%
\vSd{352.439019}{356.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{339.939119}{353.526311}{-62.892095}{10.310380}%
\vSk{344.965392}{344.348526}{3.998754}{10.037864}%
\vSk{354.668694}{345.048515}{57.677363}{8.786662}%
\vSk{354.650654}{352.473689}{117.107905}{10.310380}%
\vSk{344.965392}{361.651474}{-176.001246}{10.037864}%
\vSk{339.957158}{360.951485}{-122.322637}{8.786662}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{316.968979}{376.348526}{2.242963}%
\vRa{318.920366}{376.798526}{6.728889}%
\vRa{320.871752}{377.248526}{4.161543}%
\vRa{322.823138}{377.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{315.878109}{376.348526}{0.067217}%
\vRa{315.647754}{376.798526}{0.201650}%
\vRa{315.417399}{377.248526}{0.336083}%
\vRa{315.187044}{377.698526}{0.470516}%
\vRa{314.956689}{378.148526}{0.604949}%
\vRa{314.726334}{378.598526}{0.739382}%
\vRa{314.495979}{379.048526}{0.873815}%
\vRa{314.265624}{379.498526}{1.008249}%
\vRa{314.035269}{379.948526}{1.142682}%
\vRa{313.804914}{380.398526}{1.277115}%
\vRa{313.574559}{380.848526}{1.411548}%
\vRa{313.344204}{381.298526}{1.545981}%
\vRa{313.113849}{381.748526}{1.680414}%
\vRa{312.883494}{382.198526}{1.814847}%
\vRa{312.653139}{382.648526}{1.949281}%
\vRa{312.422784}{383.098526}{2.083714}%
\vRa{312.192429}{383.548526}{1.675568}%
\vRa{311.962074}{383.998526}{1.245392}%
\vRa{311.731719}{384.448526}{0.815216}%
\vRa{311.501364}{384.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{325.491389}{377.048515}{0.657689}%
\vRa{324.460738}{377.498515}{1.973066}%
\vRa{323.675315}{377.948515}{3.043217}%
\vRa{324.177409}{378.398515}{2.825850}%
\vRa{324.679502}{378.848515}{2.608484}%
\vRa{325.181596}{379.298515}{2.391117}%
\vRa{325.683690}{379.748515}{2.173750}%
\vRa{326.185783}{380.198515}{1.956384}%
\vRa{326.687877}{380.648515}{1.739017}%
\vRa{327.189971}{381.098515}{1.521651}%
\vRa{327.692064}{381.548515}{1.304284}%
\vRa{328.194158}{381.998515}{1.086917}%
\vRa{328.696252}{382.448515}{0.869551}%
\vRa{329.198346}{382.898515}{0.652184}%
\vRa{329.700439}{383.348515}{0.434818}%
\vRa{330.202533}{383.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{314.172490}{383.341084}{0.365162}%
\vRa{313.511959}{383.791084}{1.095486}%
\vRa{312.851428}{384.241084}{1.825809}%
\vRa{312.190897}{384.691084}{2.556133}%
\vRa{311.530367}{385.141084}{3.286457}%
\vRa{311.478526}{385.591084}{3.408091}%
\vRa{311.763253}{386.041084}{3.193156}%
\vRa{312.047980}{386.491084}{2.978222}%
\vRa{312.332707}{386.941084}{2.763288}%
\vRa{312.617434}{387.391084}{2.548354}%
\vRa{312.902162}{387.841084}{2.333420}%
\vRa{313.186889}{388.291084}{2.118486}%
\vRa{313.471616}{388.741084}{1.903552}%
\vRa{313.756343}{389.191084}{1.688618}%
\vRa{314.041070}{389.641084}{1.473684}%
\vRa{314.325797}{390.091084}{1.258750}%
\vRa{314.610524}{390.541084}{1.043816}%
\vRa{314.895251}{390.991084}{0.828882}%
\vRa{315.179978}{391.441084}{0.613948}%
\vRa{315.464705}{391.891084}{0.399014}%
\vRa{315.749433}{392.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{330.293481}{384.473689}{0.296163}%
\vRa{329.470799}{384.923689}{0.888490}%
\vRa{328.648117}{385.373689}{1.480817}%
\vRa{327.825436}{385.823689}{2.073143}%
\vRa{327.002754}{386.273689}{2.665470}%
\vRa{326.180073}{386.723689}{3.257796}%
\vRa{325.357391}{387.173689}{3.850123}%
\vRa{324.534709}{387.623689}{4.442450}%
\vRa{323.712028}{388.073689}{5.034776}%
\vRa{323.770994}{388.523689}{4.745455}%
\vRa{323.976198}{388.973689}{4.309896}%
\vRa{324.181403}{389.423689}{3.874336}%
\vRa{324.386608}{389.873689}{3.438777}%
\vRa{324.591812}{390.323689}{3.003217}%
\vRa{324.797017}{390.773689}{2.567657}%
\vRa{325.002221}{391.223689}{2.132098}%
\vRa{325.207426}{391.673689}{1.696538}%
\vRa{325.412631}{392.123689}{1.260979}%
\vRa{325.617835}{392.573689}{0.825419}%
\vRa{325.823040}{393.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{323.222252}{388.362711}{0.475334}%
\vRa{322.476788}{388.812711}{1.426002}%
\vRa{321.731325}{389.262711}{2.376670}%
\vRa{320.985861}{389.712711}{3.327339}%
\vRa{320.240398}{390.162711}{4.278007}%
\vRa{319.494934}{390.612711}{5.228675}%
\vRa{318.749471}{391.062711}{6.179343}%
\vRa{318.004007}{391.512711}{7.130011}%
\vRa{317.258544}{391.962711}{8.080679}%
\vRa{316.513080}{392.412711}{9.031347}%
\vRa{317.942013}{392.862711}{7.807620}%
\vRa{324.379325}{393.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{315.945325}{376.348526}{1.023654}%
\vRa{315.849403}{376.798526}{3.070962}%
\vRa{315.753482}{377.248526}{5.118270}%
\vRa{315.657560}{377.698526}{7.165578}%
\vRa{315.561638}{378.148526}{7.561329}%
\vRa{315.465716}{378.598526}{6.876365}%
\vRa{315.369794}{379.048526}{6.191401}%
\vRa{315.273872}{379.498526}{5.506438}%
\vRa{315.177950}{379.948526}{4.821474}%
\vRa{315.082029}{380.398526}{4.136510}%
\vRa{314.986107}{380.848526}{3.451546}%
\vRa{314.890185}{381.298526}{2.766582}%
\vRa{314.794263}{381.748526}{2.081618}%
\vRa{314.698341}{382.198526}{1.396654}%
\vRa{314.602419}{382.648526}{0.711690}%
\vRa{314.506498}{383.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{323.594984}{378.101518}{0.251047}%
\vRa{323.594984}{378.551518}{0.753141}%
\vRa{323.594984}{379.001518}{1.255234}%
\vRa{323.594984}{379.451518}{1.757328}%
\vRa{323.594984}{379.901518}{2.259422}%
\vRa{323.594984}{380.351518}{2.761515}%
\vRa{323.594984}{380.801518}{3.263609}%
\vRa{323.594984}{381.251518}{3.765703}%
\vRa{323.594984}{381.701518}{4.267796}%
\vRa{323.594984}{382.151518}{4.769890}%
\vRa{323.594984}{382.601518}{5.271984}%
\vRa{323.594984}{383.051518}{5.774078}%
\vRa{323.594984}{383.501518}{6.276171}%
\vRa{323.594984}{383.951518}{6.778265}%
\vRa{323.594984}{384.401518}{6.830438}%
\vRa{323.594984}{384.851518}{6.007757}%
\vRa{323.594984}{385.301518}{5.185075}%
\vRa{323.594984}{385.751518}{4.362394}%
\vRa{323.594984}{386.201518}{3.539712}%
\vRa{323.594984}{386.651518}{2.717030}%
\vRa{323.594984}{387.101518}{1.894349}%
\vRa{323.594984}{387.551518}{1.071667}%
\vRa{323.594984}{388.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{314.537651}{383.341084}{0.372492}%
\vRa{314.607444}{383.791084}{1.117475}%
\vRa{314.677238}{384.241084}{1.862458}%
\vRa{314.747031}{384.691084}{2.607442}%
\vRa{314.816824}{385.141084}{3.352425}%
\vRa{314.886617}{385.591084}{4.097409}%
\vRa{314.956410}{386.041084}{4.842392}%
\vRa{315.026203}{386.491084}{5.587375}%
\vRa{315.095996}{386.941084}{6.332359}%
\vRa{315.165789}{387.391084}{7.077342}%
\vRa{315.235582}{387.841084}{7.822325}%
\vRa{315.305375}{388.291084}{8.035533}%
\vRa{315.375168}{388.741084}{7.220276}%
\vRa{315.444961}{389.191084}{6.405020}%
\vRa{315.514754}{389.641084}{5.589763}%
\vRa{315.584547}{390.091084}{4.774507}%
\vRa{315.654340}{390.541084}{3.959250}%
\vRa{315.724133}{390.991084}{3.143994}%
\vRa{315.793926}{391.441084}{2.328737}%
\vRa{315.863719}{391.891084}{1.513480}%
\vRa{315.933512}{392.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{323.204541}{378.101518}{0.390443}%
\vRa{322.423655}{378.551518}{1.171329}%
\vRa{321.642769}{379.001518}{1.952215}%
\vRa{320.861883}{379.451518}{2.733100}%
\vRa{320.080998}{379.901518}{3.513986}%
\vRa{319.300112}{380.351518}{4.294872}%
\vRa{318.519226}{380.801518}{5.075758}%
\vRa{317.738340}{381.251518}{5.856644}%
\vRa{316.957454}{381.701518}{6.637529}%
\vRa{316.176569}{382.151518}{7.418415}%
\vRa{315.395683}{382.601518}{8.199301}%
\vRa{314.614797}{383.051518}{8.980187}%
\vRa{315.200627}{383.501518}{8.394357}%
\vRa{316.015403}{383.951518}{7.579581}%
\vRa{316.830179}{384.401518}{6.764804}%
\vRa{317.644956}{384.851518}{5.950028}%
\vRa{318.459732}{385.301518}{5.135251}%
\vRa{319.274509}{385.751518}{4.320475}%
\vRa{320.089285}{386.201518}{3.505699}%
\vRa{320.904061}{386.651518}{2.690922}%
\vRa{321.718838}{387.101518}{1.876146}%
\vRa{322.533614}{387.551518}{1.061369}%
\vRa{323.348391}{388.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{325.732072}{377.048515}{57.677363}{8.786662}%
\vSd{323.378073}{378.101518}{41.868190}{9.547479}%
\vSd{314.184896}{376.348526}{102.033056}{7.149654}%
\vSd{323.299278}{388.362711}{65.486526}{5.812697}%
\vSd{315.970622}{376.348526}{3.998754}{10.037864}%
\vSd{311.020537}{392.951485}{-122.322637}{8.786662}%
\vSd{315.920256}{378.101518}{-167.014302}{7.801204}%
\vSd{315.970622}{392.951485}{3.998754}{10.037864}%
\vSd{314.181595}{392.951485}{-98.816083}{9.725302}%
\vSd{314.345630}{388.362711}{-151.088184}{10.386788}%
\vSd{311.112195}{385.526311}{-34.265443}{3.881206}%
\vSd{311.005880}{376.348526}{117.107905}{10.310380}%
\vSd{323.464938}{378.101518}{-23.586923}{2.631589}%
\vSd{325.717415}{393.651474}{-62.892095}{10.310380}%
\vSd{323.269984}{378.101518}{90.000000}{10.261193}%
\vSd{314.340483}{378.101518}{150.046501}{10.493888}%
\vSd{315.825329}{388.362711}{148.882666}{8.879339}%
\vSd{323.439019}{388.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{310.939119}{385.526311}{-62.892095}{10.310380}%
\vSk{315.965392}{376.348526}{3.998754}{10.037864}%
\vSk{325.668694}{377.048515}{57.677363}{8.786662}%
\vSk{325.650654}{384.473689}{117.107905}{10.310380}%
\vSk{315.965392}{393.651474}{-176.001246}{10.037864}%
\vSk{310.957158}{392.951485}{-122.322637}{8.786662}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{388.968979}{368.348526}{2.242963}%
\vRa{390.920366}{368.798526}{6.728889}%
\vRa{392.871752}{369.248526}{4.161543}%
\vRa{394.823138}{369.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{387.878109}{368.348526}{0.067217}%
\vRa{387.647754}{368.798526}{0.201650}%
\vRa{387.417399}{369.248526}{0.336083}%
\vRa{387.187044}{369.698526}{0.470516}%
\vRa{386.956689}{370.148526}{0.604949}%
\vRa{386.726334}{370.598526}{0.739382}%
\vRa{386.495979}{371.048526}{0.873815}%
\vRa{386.265624}{371.498526}{1.008249}%
\vRa{386.035269}{371.948526}{1.142682}%
\vRa{385.804914}{372.398526}{1.277115}%
\vRa{385.574559}{372.848526}{1.411548}%
\vRa{385.344204}{373.298526}{1.545981}%
\vRa{385.113849}{373.748526}{1.680414}%
\vRa{384.883494}{374.198526}{1.814847}%
\vRa{384.653139}{374.648526}{1.949281}%
\vRa{384.422784}{375.098526}{2.083714}%
\vRa{384.192429}{375.548526}{1.675568}%
\vRa{383.962074}{375.998526}{1.245392}%
\vRa{383.731719}{376.448526}{0.815216}%
\vRa{383.501364}{376.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{397.491389}{369.048515}{0.657689}%
\vRa{396.460738}{369.498515}{1.973066}%
\vRa{395.675315}{369.948515}{3.043217}%
\vRa{396.177409}{370.398515}{2.825850}%
\vRa{396.679502}{370.848515}{2.608484}%
\vRa{397.181596}{371.298515}{2.391117}%
\vRa{397.683690}{371.748515}{2.173750}%
\vRa{398.185783}{372.198515}{1.956384}%
\vRa{398.687877}{372.648515}{1.739017}%
\vRa{399.189971}{373.098515}{1.521651}%
\vRa{399.692064}{373.548515}{1.304284}%
\vRa{400.194158}{373.998515}{1.086917}%
\vRa{400.696252}{374.448515}{0.869551}%
\vRa{401.198346}{374.898515}{0.652184}%
\vRa{401.700439}{375.348515}{0.434818}%
\vRa{402.202533}{375.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{386.172490}{375.341084}{0.365162}%
\vRa{385.511959}{375.791084}{1.095486}%
\vRa{384.851428}{376.241084}{1.825809}%
\vRa{384.190897}{376.691084}{2.556133}%
\vRa{383.530367}{377.141084}{3.286457}%
\vRa{383.478526}{377.591084}{3.408091}%
\vRa{383.763253}{378.041084}{3.193156}%
\vRa{384.047980}{378.491084}{2.978222}%
\vRa{384.332707}{378.941084}{2.763288}%
\vRa{384.617434}{379.391084}{2.548354}%
\vRa{384.902162}{379.841084}{2.333420}%
\vRa{385.186889}{380.291084}{2.118486}%
\vRa{385.471616}{380.741084}{1.903552}%
\vRa{385.756343}{381.191084}{1.688618}%
\vRa{386.041070}{381.641084}{1.473684}%
\vRa{386.325797}{382.091084}{1.258750}%
\vRa{386.610524}{382.541084}{1.043816}%
\vRa{386.895251}{382.991084}{0.828882}%
\vRa{387.179978}{383.441084}{0.613948}%
\vRa{387.464705}{383.891084}{0.399014}%
\vRa{387.749433}{384.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{402.293481}{376.473689}{0.296163}%
\vRa{401.470799}{376.923689}{0.888490}%
\vRa{400.648117}{377.373689}{1.480817}%
\vRa{399.825436}{377.823689}{2.073143}%
\vRa{399.002754}{378.273689}{2.665470}%
\vRa{398.180073}{378.723689}{3.257796}%
\vRa{397.357391}{379.173689}{3.850123}%
\vRa{396.534709}{379.623689}{4.442450}%
\vRa{395.712028}{380.073689}{5.034776}%
\vRa{395.770994}{380.523689}{4.745455}%
\vRa{395.976198}{380.973689}{4.309896}%
\vRa{396.181403}{381.423689}{3.874336}%
\vRa{396.386608}{381.873689}{3.438777}%
\vRa{396.591812}{382.323689}{3.003217}%
\vRa{396.797017}{382.773689}{2.567657}%
\vRa{397.002221}{383.223689}{2.132098}%
\vRa{397.207426}{383.673689}{1.696538}%
\vRa{397.412631}{384.123689}{1.260979}%
\vRa{397.617835}{384.573689}{0.825419}%
\vRa{397.823040}{385.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{395.222252}{380.362711}{0.475334}%
\vRa{394.476788}{380.812711}{1.426002}%
\vRa{393.731325}{381.262711}{2.376670}%
\vRa{392.985861}{381.712711}{3.327339}%
\vRa{392.240398}{382.162711}{4.278007}%
\vRa{391.494934}{382.612711}{5.228675}%
\vRa{390.749471}{383.062711}{6.179343}%
\vRa{390.004007}{383.512711}{7.130011}%
\vRa{389.258544}{383.962711}{8.080679}%
\vRa{388.513080}{384.412711}{9.031347}%
\vRa{389.942013}{384.862711}{7.807620}%
\vRa{396.379325}{385.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{387.945325}{368.348526}{1.023654}%
\vRa{387.849403}{368.798526}{3.070962}%
\vRa{387.753482}{369.248526}{5.118270}%
\vRa{387.657560}{369.698526}{7.165578}%
\vRa{387.561638}{370.148526}{7.561329}%
\vRa{387.465716}{370.598526}{6.876365}%
\vRa{387.369794}{371.048526}{6.191401}%
\vRa{387.273872}{371.498526}{5.506438}%
\vRa{387.177950}{371.948526}{4.821474}%
\vRa{387.082029}{372.398526}{4.136510}%
\vRa{386.986107}{372.848526}{3.451546}%
\vRa{386.890185}{373.298526}{2.766582}%
\vRa{386.794263}{373.748526}{2.081618}%
\vRa{386.698341}{374.198526}{1.396654}%
\vRa{386.602419}{374.648526}{0.711690}%
\vRa{386.506498}{375.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{395.594984}{370.101518}{0.251047}%
\vRa{395.594984}{370.551518}{0.753141}%
\vRa{395.594984}{371.001518}{1.255234}%
\vRa{395.594984}{371.451518}{1.757328}%
\vRa{395.594984}{371.901518}{2.259422}%
\vRa{395.594984}{372.351518}{2.761515}%
\vRa{395.594984}{372.801518}{3.263609}%
\vRa{395.594984}{373.251518}{3.765703}%
\vRa{395.594984}{373.701518}{4.267796}%
\vRa{395.594984}{374.151518}{4.769890}%
\vRa{395.594984}{374.601518}{5.271984}%
\vRa{395.594984}{375.051518}{5.774078}%
\vRa{395.594984}{375.501518}{6.276171}%
\vRa{395.594984}{375.951518}{6.778265}%
\vRa{395.594984}{376.401518}{6.830438}%
\vRa{395.594984}{376.851518}{6.007757}%
\vRa{395.594984}{377.301518}{5.185075}%
\vRa{395.594984}{377.751518}{4.362394}%
\vRa{395.594984}{378.201518}{3.539712}%
\vRa{395.594984}{378.651518}{2.717030}%
\vRa{395.594984}{379.101518}{1.894349}%
\vRa{395.594984}{379.551518}{1.071667}%
\vRa{395.594984}{380.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{386.537651}{375.341084}{0.372492}%
\vRa{386.607444}{375.791084}{1.117475}%
\vRa{386.677238}{376.241084}{1.862458}%
\vRa{386.747031}{376.691084}{2.607442}%
\vRa{386.816824}{377.141084}{3.352425}%
\vRa{386.886617}{377.591084}{4.097409}%
\vRa{386.956410}{378.041084}{4.842392}%
\vRa{387.026203}{378.491084}{5.587375}%
\vRa{387.095996}{378.941084}{6.332359}%
\vRa{387.165789}{379.391084}{7.077342}%
\vRa{387.235582}{379.841084}{7.822325}%
\vRa{387.305375}{380.291084}{8.035533}%
\vRa{387.375168}{380.741084}{7.220276}%
\vRa{387.444961}{381.191084}{6.405020}%
\vRa{387.514754}{381.641084}{5.589763}%
\vRa{387.584547}{382.091084}{4.774507}%
\vRa{387.654340}{382.541084}{3.959250}%
\vRa{387.724133}{382.991084}{3.143994}%
\vRa{387.793926}{383.441084}{2.328737}%
\vRa{387.863719}{383.891084}{1.513480}%
\vRa{387.933512}{384.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{395.204541}{370.101518}{0.390443}%
\vRa{394.423655}{370.551518}{1.171329}%
\vRa{393.642769}{371.001518}{1.952215}%
\vRa{392.861883}{371.451518}{2.733100}%
\vRa{392.080998}{371.901518}{3.513986}%
\vRa{391.300112}{372.351518}{4.294872}%
\vRa{390.519226}{372.801518}{5.075758}%
\vRa{389.738340}{373.251518}{5.856644}%
\vRa{388.957454}{373.701518}{6.637529}%
\vRa{388.176569}{374.151518}{7.418415}%
\vRa{387.395683}{374.601518}{8.199301}%
\vRa{386.614797}{375.051518}{8.980187}%
\vRa{387.200627}{375.501518}{8.394357}%
\vRa{388.015403}{375.951518}{7.579581}%
\vRa{388.830179}{376.401518}{6.764804}%
\vRa{389.644956}{376.851518}{5.950028}%
\vRa{390.459732}{377.301518}{5.135251}%
\vRa{391.274509}{377.751518}{4.320475}%
\vRa{392.089285}{378.201518}{3.505699}%
\vRa{392.904061}{378.651518}{2.690922}%
\vRa{393.718838}{379.101518}{1.876146}%
\vRa{394.533614}{379.551518}{1.061369}%
\vRa{395.348391}{380.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{397.732072}{369.048515}{57.677363}{8.786662}%
\vSd{395.378073}{370.101518}{41.868190}{9.547479}%
\vSd{386.184896}{368.348526}{102.033056}{7.149654}%
\vSd{395.299278}{380.362711}{65.486526}{5.812697}%
\vSd{387.970622}{368.348526}{3.998754}{10.037864}%
\vSd{383.020537}{384.951485}{-122.322637}{8.786662}%
\vSd{387.920256}{370.101518}{-167.014302}{7.801204}%
\vSd{387.970622}{384.951485}{3.998754}{10.037864}%
\vSd{386.181595}{384.951485}{-98.816083}{9.725302}%
\vSd{386.345630}{380.362711}{-151.088184}{10.386788}%
\vSd{383.112195}{377.526311}{-34.265443}{3.881206}%
\vSd{383.005880}{368.348526}{117.107905}{10.310380}%
\vSd{395.464938}{370.101518}{-23.586923}{2.631589}%
\vSd{397.717415}{385.651474}{-62.892095}{10.310380}%
\vSd{395.269984}{370.101518}{90.000000}{10.261193}%
\vSd{386.340483}{370.101518}{150.046501}{10.493888}%
\vSd{387.825329}{380.362711}{148.882666}{8.879339}%
\vSd{395.439019}{380.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{382.939119}{377.526311}{-62.892095}{10.310380}%
\vSk{387.965392}{368.348526}{3.998754}{10.037864}%
\vSk{397.668694}{369.048515}{57.677363}{8.786662}%
\vSk{397.650654}{376.473689}{117.107905}{10.310380}%
\vSk{387.965392}{385.651474}{-176.001246}{10.037864}%
\vSk{382.957158}{384.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(354.00000,324.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont \bfseries $g=+1:\ \omega_0+\Delta$}}}%
{\color{black}\vlB{%
\vSi{218.000000}{367.000000}{0.000000}{26.000000}%
\vRa{242.000000}{365.320000}{0.535714}%
\vRa{242.000000}{365.770000}{1.607143}%
\vRa{242.000000}{366.220000}{2.678571}%
\vRa{242.000000}{366.670000}{3.750000}%
\vRa{242.000000}{367.120000}{3.178571}%
\vRa{242.000000}{367.570000}{2.107143}%
\vRa{242.000000}{368.020000}{1.035714}%
\vSi{220.000000}{355.000000}{180.000000}{26.000000}%
\vRa{221.464286}{353.320000}{0.535714}%
\vRa{220.392857}{353.770000}{1.607143}%
\vRa{219.321429}{354.220000}{2.678571}%
\vRa{218.250000}{354.670000}{3.750000}%
\vRa{218.821429}{355.120000}{3.178571}%
\vRa{219.892857}{355.570000}{2.107143}%
\vRa{220.964286}{356.020000}{1.035714}%
}}%
{\color{black}\put(232.00000,386.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\kappa$}}}%
{\color{black}\put(235.00000,302.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont Particle identities persist; the arrangement label changes}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{284.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(132.00000,266.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} A residence-conditioned window}}}%
{\color{black}\put(355.00000,266.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Exact exchange phase correlation}}}%
{\color{black}\vlB{%
\vSn{42.575000}{101.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(43.00000,87.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{94.289286}{101.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(94.71429,87.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $100$}}}%
{\color{black!10}\vlB{%
\vSl{94.464286}{101.000000}{90.000000}{123.000000}%
}}%
{\color{black}\vlB{%
\vSn{146.003571}{101.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(146.42857,87.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $200$}}}%
{\color{black!10}\vlB{%
\vSl{146.178571}{101.000000}{90.000000}{123.000000}%
}}%
{\color{black}\vlB{%
\vSn{197.717857}{101.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(198.14286,87.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $300$}}}%
{\color{black!10}\vlB{%
\vSl{197.892857}{101.000000}{90.000000}{123.000000}%
}}%
{\color{black}\vlB{%
\vSn{40.000000}{101.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(36.00000,101.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.85$}}}%
{\color{black}\vlB{%
\vSn{40.000000}{140.677419}{0.000000}{3.000000}%
}}%
{\color{black}\put(36.00000,140.67742){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.90$}}}%
{\color{black!10}\vlB{%
\vSl{43.000000}{140.677419}{0.000000}{181.000000}%
}}%
{\color{black}\vlB{%
\vSn{40.000000}{180.354839}{0.000000}{3.000000}%
}}%
{\color{black}\put(36.00000,180.35484){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.95$}}}%
{\color{black!10}\vlB{%
\vSl{43.000000}{180.354839}{0.000000}{181.000000}%
}}%
{\color{black}\vlB{%
\vSn{40.000000}{220.032258}{0.000000}{3.000000}%
}}%
{\color{black}\put(36.00000,220.03226){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black!10}\vlB{%
\vSl{43.000000}{220.032258}{0.000000}{181.000000}%
}}%
{\color{black}\vlB{%
\vSe{43.000000}{101.000000}{0.000000}{181.000000}%
\vSe{42.450000}{101.000000}{90.000000}{123.000000}%
}}%
{\color{black}\put(133.50000,67.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\omega_0T$}}}%
{\color{black}\put(43.00000,241.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $S_g(T)$}}}%
{\color{vltTeal!9}\vlB{%
\vRa{151.310147}{101.000000}{27.905949}%
\vRa{151.310147}{101.450000}{27.905949}%
\vRa{151.310147}{101.900000}{27.905949}%
\vRa{151.310147}{102.350000}{27.905949}%
\vRa{151.310147}{102.800000}{27.905949}%
\vRa{151.310147}{103.250000}{27.905949}%
\vRa{151.310147}{103.700000}{27.905949}%
\vRa{151.310147}{104.150000}{27.905949}%
\vRa{151.310147}{104.600000}{27.905949}%
\vRa{151.310147}{105.050000}{27.905949}%
\vRa{151.310147}{105.500000}{27.905949}%
\vRa{151.310147}{105.950000}{27.905949}%
\vRa{151.310147}{106.400000}{27.905949}%
\vRa{151.310147}{106.850000}{27.905949}%
\vRa{151.310147}{107.300000}{27.905949}%
\vRa{151.310147}{107.750000}{27.905949}%
\vRa{151.310147}{108.200000}{27.905949}%
\vRa{151.310147}{108.650000}{27.905949}%
\vRa{151.310147}{109.100000}{27.905949}%
\vRa{151.310147}{109.550000}{27.905949}%
\vRa{151.310147}{110.000000}{27.905949}%
\vRa{151.310147}{110.450000}{27.905949}%
\vRa{151.310147}{110.900000}{27.905949}%
\vRa{151.310147}{111.350000}{27.905949}%
\vRa{151.310147}{111.800000}{27.905949}%
\vRa{151.310147}{112.250000}{27.905949}%
\vRa{151.310147}{112.700000}{27.905949}%
\vRa{151.310147}{113.150000}{27.905949}%
\vRa{151.310147}{113.600000}{27.905949}%
\vRa{151.310147}{114.050000}{27.905949}%
\vRa{151.310147}{114.500000}{27.905949}%
\vRa{151.310147}{114.950000}{27.905949}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{151.310147}{115.400000}{27.905949}%
\vRa{151.310147}{115.850000}{27.905949}%
\vRa{151.310147}{116.300000}{27.905949}%
\vRa{151.310147}{116.750000}{27.905949}%
\vRa{151.310147}{117.200000}{27.905949}%
\vRa{151.310147}{117.650000}{27.905949}%
\vRa{151.310147}{118.100000}{27.905949}%
\vRa{151.310147}{118.550000}{27.905949}%
\vRa{151.310147}{119.000000}{27.905949}%
\vRa{151.310147}{119.450000}{27.905949}%
\vRa{151.310147}{119.900000}{27.905949}%
\vRa{151.310147}{120.350000}{27.905949}%
\vRa{151.310147}{120.800000}{27.905949}%
\vRa{151.310147}{121.250000}{27.905949}%
\vRa{151.310147}{121.700000}{27.905949}%
\vRa{151.310147}{122.150000}{27.905949}%
\vRa{151.310147}{122.600000}{27.905949}%
\vRa{151.310147}{123.050000}{27.905949}%
\vRa{151.310147}{123.500000}{27.905949}%
\vRa{151.310147}{123.950000}{27.905949}%
\vRa{151.310147}{124.400000}{27.905949}%
\vRa{151.310147}{124.850000}{27.905949}%
\vRa{151.310147}{125.300000}{27.905949}%
\vRa{151.310147}{125.750000}{27.905949}%
\vRa{151.310147}{126.200000}{27.905949}%
\vRa{151.310147}{126.650000}{27.905949}%
\vRa{151.310147}{127.100000}{27.905949}%
\vRa{151.310147}{127.550000}{27.905949}%
\vRa{151.310147}{128.000000}{27.905949}%
\vRa{151.310147}{128.450000}{27.905949}%
\vRa{151.310147}{128.900000}{27.905949}%
\vRa{151.310147}{129.350000}{27.905949}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{151.310147}{129.800000}{27.905949}%
\vRa{151.310147}{130.250000}{27.905949}%
\vRa{151.310147}{130.700000}{27.905949}%
\vRa{151.310147}{131.150000}{27.905949}%
\vRa{151.310147}{131.600000}{27.905949}%
\vRa{151.310147}{132.050000}{27.905949}%
\vRa{151.310147}{132.500000}{27.905949}%
\vRa{151.310147}{132.950000}{27.905949}%
\vRa{151.310147}{133.400000}{27.905949}%
\vRa{151.310147}{133.850000}{27.905949}%
\vRa{151.310147}{134.300000}{27.905949}%
\vRa{151.310147}{134.750000}{27.905949}%
\vRa{151.310147}{135.200000}{27.905949}%
\vRa{151.310147}{135.650000}{27.905949}%
\vRa{151.310147}{136.100000}{27.905949}%
\vRa{151.310147}{136.550000}{27.905949}%
\vRa{151.310147}{137.000000}{27.905949}%
\vRa{151.310147}{137.450000}{27.905949}%
\vRa{151.310147}{137.900000}{27.905949}%
\vRa{151.310147}{138.350000}{27.905949}%
\vRa{151.310147}{138.800000}{27.905949}%
\vRa{151.310147}{139.250000}{27.905949}%
\vRa{151.310147}{139.700000}{27.905949}%
\vRa{151.310147}{140.150000}{27.905949}%
\vRa{151.310147}{140.600000}{27.905949}%
\vRa{151.310147}{141.050000}{27.905949}%
\vRa{151.310147}{141.500000}{27.905949}%
\vRa{151.310147}{141.950000}{27.905949}%
\vRa{151.310147}{142.400000}{27.905949}%
\vRa{151.310147}{142.850000}{27.905949}%
\vRa{151.310147}{143.300000}{27.905949}%
\vRa{151.310147}{143.750000}{27.905949}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{151.310147}{144.200000}{27.905949}%
\vRa{151.310147}{144.650000}{27.905949}%
\vRa{151.310147}{145.100000}{27.905949}%
\vRa{151.310147}{145.550000}{27.905949}%
\vRa{151.310147}{146.000000}{27.905949}%
\vRa{151.310147}{146.450000}{27.905949}%
\vRa{151.310147}{146.900000}{27.905949}%
\vRa{151.310147}{147.350000}{27.905949}%
\vRa{151.310147}{147.800000}{27.905949}%
\vRa{151.310147}{148.250000}{27.905949}%
\vRa{151.310147}{148.700000}{27.905949}%
\vRa{151.310147}{149.150000}{27.905949}%
\vRa{151.310147}{149.600000}{27.905949}%
\vRa{151.310147}{150.050000}{27.905949}%
\vRa{151.310147}{150.500000}{27.905949}%
\vRa{151.310147}{150.950000}{27.905949}%
\vRa{151.310147}{151.400000}{27.905949}%
\vRa{151.310147}{151.850000}{27.905949}%
\vRa{151.310147}{152.300000}{27.905949}%
\vRa{151.310147}{152.750000}{27.905949}%
\vRa{151.310147}{153.200000}{27.905949}%
\vRa{151.310147}{153.650000}{27.905949}%
\vRa{151.310147}{154.100000}{27.905949}%
\vRa{151.310147}{154.550000}{27.905949}%
\vRa{151.310147}{155.000000}{27.905949}%
\vRa{151.310147}{155.450000}{27.905949}%
\vRa{151.310147}{155.900000}{27.905949}%
\vRa{151.310147}{156.350000}{27.905949}%
\vRa{151.310147}{156.800000}{27.905949}%
\vRa{151.310147}{157.250000}{27.905949}%
\vRa{151.310147}{157.700000}{27.905949}%
\vRa{151.310147}{158.150000}{27.905949}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{151.310147}{158.600000}{27.905949}%
\vRa{151.310147}{159.050000}{27.905949}%
\vRa{151.310147}{159.500000}{27.905949}%
\vRa{151.310147}{159.950000}{27.905949}%
\vRa{151.310147}{160.400000}{27.905949}%
\vRa{151.310147}{160.850000}{27.905949}%
\vRa{151.310147}{161.300000}{27.905949}%
\vRa{151.310147}{161.750000}{27.905949}%
\vRa{151.310147}{162.200000}{27.905949}%
\vRa{151.310147}{162.650000}{27.905949}%
\vRa{151.310147}{163.100000}{27.905949}%
\vRa{151.310147}{163.550000}{27.905949}%
\vRa{151.310147}{164.000000}{27.905949}%
\vRa{151.310147}{164.450000}{27.905949}%
\vRa{151.310147}{164.900000}{27.905949}%
\vRa{151.310147}{165.350000}{27.905949}%
\vRa{151.310147}{165.800000}{27.905949}%
\vRa{151.310147}{166.250000}{27.905949}%
\vRa{151.310147}{166.700000}{27.905949}%
\vRa{151.310147}{167.150000}{27.905949}%
\vRa{151.310147}{167.600000}{27.905949}%
\vRa{151.310147}{168.050000}{27.905949}%
\vRa{151.310147}{168.500000}{27.905949}%
\vRa{151.310147}{168.950000}{27.905949}%
\vRa{151.310147}{169.400000}{27.905949}%
\vRa{151.310147}{169.850000}{27.905949}%
\vRa{151.310147}{170.300000}{27.905949}%
\vRa{151.310147}{170.750000}{27.905949}%
\vRa{151.310147}{171.200000}{27.905949}%
\vRa{151.310147}{171.650000}{27.905949}%
\vRa{151.310147}{172.100000}{27.905949}%
\vRa{151.310147}{172.550000}{27.905949}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{151.310147}{173.000000}{27.905949}%
\vRa{151.310147}{173.450000}{27.905949}%
\vRa{151.310147}{173.900000}{27.905949}%
\vRa{151.310147}{174.350000}{27.905949}%
\vRa{151.310147}{174.800000}{27.905949}%
\vRa{151.310147}{175.250000}{27.905949}%
\vRa{151.310147}{175.700000}{27.905949}%
\vRa{151.310147}{176.150000}{27.905949}%
\vRa{151.310147}{176.600000}{27.905949}%
\vRa{151.310147}{177.050000}{27.905949}%
\vRa{151.310147}{177.500000}{27.905949}%
\vRa{151.310147}{177.950000}{27.905949}%
\vRa{151.310147}{178.400000}{27.905949}%
\vRa{151.310147}{178.850000}{27.905949}%
\vRa{151.310147}{179.300000}{27.905949}%
\vRa{151.310147}{179.750000}{27.905949}%
\vRa{151.310147}{180.200000}{27.905949}%
\vRa{151.310147}{180.650000}{27.905949}%
\vRa{151.310147}{181.100000}{27.905949}%
\vRa{151.310147}{181.550000}{27.905949}%
\vRa{151.310147}{182.000000}{27.905949}%
\vRa{151.310147}{182.450000}{27.905949}%
\vRa{151.310147}{182.900000}{27.905949}%
\vRa{151.310147}{183.350000}{27.905949}%
\vRa{151.310147}{183.800000}{27.905949}%
\vRa{151.310147}{184.250000}{27.905949}%
\vRa{151.310147}{184.700000}{27.905949}%
\vRa{151.310147}{185.150000}{27.905949}%
\vRa{151.310147}{185.600000}{27.905949}%
\vRa{151.310147}{186.050000}{27.905949}%
\vRa{151.310147}{186.500000}{27.905949}%
\vRa{151.310147}{186.950000}{27.905949}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{151.310147}{187.400000}{27.905949}%
\vRa{151.310147}{187.850000}{27.905949}%
\vRa{151.310147}{188.300000}{27.905949}%
\vRa{151.310147}{188.750000}{27.905949}%
\vRa{151.310147}{189.200000}{27.905949}%
\vRa{151.310147}{189.650000}{27.905949}%
\vRa{151.310147}{190.100000}{27.905949}%
\vRa{151.310147}{190.550000}{27.905949}%
\vRa{151.310147}{191.000000}{27.905949}%
\vRa{151.310147}{191.450000}{27.905949}%
\vRa{151.310147}{191.900000}{27.905949}%
\vRa{151.310147}{192.350000}{27.905949}%
\vRa{151.310147}{192.800000}{27.905949}%
\vRa{151.310147}{193.250000}{27.905949}%
\vRa{151.310147}{193.700000}{27.905949}%
\vRa{151.310147}{194.150000}{27.905949}%
\vRa{151.310147}{194.600000}{27.905949}%
\vRa{151.310147}{195.050000}{27.905949}%
\vRa{151.310147}{195.500000}{27.905949}%
\vRa{151.310147}{195.950000}{27.905949}%
\vRa{151.310147}{196.400000}{27.905949}%
\vRa{151.310147}{196.850000}{27.905949}%
\vRa{151.310147}{197.300000}{27.905949}%
\vRa{151.310147}{197.750000}{27.905949}%
\vRa{151.310147}{198.200000}{27.905949}%
\vRa{151.310147}{198.650000}{27.905949}%
\vRa{151.310147}{199.100000}{27.905949}%
\vRa{151.310147}{199.550000}{27.905949}%
\vRa{151.310147}{200.000000}{27.905949}%
\vRa{151.310147}{200.450000}{27.905949}%
\vRa{151.310147}{200.900000}{27.905949}%
\vRa{151.310147}{201.350000}{27.905949}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{151.310147}{201.800000}{27.905949}%
\vRa{151.310147}{202.250000}{27.905949}%
\vRa{151.310147}{202.700000}{27.905949}%
\vRa{151.310147}{203.150000}{27.905949}%
\vRa{151.310147}{203.600000}{27.905949}%
\vRa{151.310147}{204.050000}{27.905949}%
\vRa{151.310147}{204.500000}{27.905949}%
\vRa{151.310147}{204.950000}{27.905949}%
\vRa{151.310147}{205.400000}{27.905949}%
\vRa{151.310147}{205.850000}{27.905949}%
\vRa{151.310147}{206.300000}{27.905949}%
\vRa{151.310147}{206.750000}{27.905949}%
\vRa{151.310147}{207.200000}{27.905949}%
\vRa{151.310147}{207.650000}{27.905949}%
\vRa{151.310147}{208.100000}{27.905949}%
\vRa{151.310147}{208.550000}{27.905949}%
\vRa{151.310147}{209.000000}{27.905949}%
\vRa{151.310147}{209.450000}{27.905949}%
\vRa{151.310147}{209.900000}{27.905949}%
\vRa{151.310147}{210.350000}{27.905949}%
\vRa{151.310147}{210.800000}{27.905949}%
\vRa{151.310147}{211.250000}{27.905949}%
\vRa{151.310147}{211.700000}{27.905949}%
\vRa{151.310147}{212.150000}{27.905949}%
\vRa{151.310147}{212.600000}{27.905949}%
\vRa{151.310147}{213.050000}{27.905949}%
\vRa{151.310147}{213.500000}{27.905949}%
\vRa{151.310147}{213.950000}{27.905949}%
\vRa{151.310147}{214.400000}{27.905949}%
\vRa{151.310147}{214.850000}{27.905949}%
\vRa{151.310147}{215.300000}{27.905949}%
\vRa{151.310147}{215.750000}{27.905949}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{151.310147}{216.200000}{27.905949}%
\vRa{151.310147}{216.650000}{27.905949}%
\vRa{151.310147}{217.100000}{27.905949}%
\vRa{151.310147}{217.550000}{27.905949}%
\vRa{151.310147}{218.000000}{27.905949}%
\vRa{151.310147}{218.450000}{27.905949}%
\vRa{151.310147}{218.900000}{27.905949}%
\vRa{151.310147}{219.350000}{27.905949}%
\vRa{151.310147}{219.800000}{27.905949}%
\vRa{151.310147}{220.250000}{27.905949}%
\vRa{151.310147}{220.700000}{27.905949}%
\vRa{151.310147}{221.150000}{27.905949}%
\vRa{151.310147}{221.600000}{27.905949}%
\vRa{151.310147}{222.050000}{27.905949}%
\vRa{151.310147}{222.500000}{27.905949}%
\vRa{151.310147}{222.950000}{27.905949}%
\vRa{151.310147}{223.400000}{27.905949}%
}}%
{\color{vltTeal}\vlB{%
\vSv{42.529298}{220.032258}{-31.533886}{0.888531}%
\vSv{43.286820}{219.567554}{-31.518927}{0.888388}%
\vSv{44.044342}{219.103122}{-31.503971}{0.888246}%
\vSv{44.801865}{218.638962}{-31.489020}{0.888104}%
\vSv{45.559387}{218.175074}{-31.474073}{0.887962}%
\vSv{46.316910}{217.711458}{-31.459130}{0.887821}%
\vSv{47.074432}{217.248113}{-31.444190}{0.887679}%
\vSv{47.831954}{216.785040}{-31.429255}{0.887538}%
\vSv{48.589477}{216.322237}{-31.414324}{0.887396}%
\vSv{49.346999}{215.859706}{-31.399397}{0.887255}%
\vSv{50.104521}{215.397445}{-31.384473}{0.887114}%
\vSv{50.862044}{214.935456}{-31.369554}{0.886973}%
\vSv{51.619566}{214.473736}{-31.354639}{0.886833}%
\vSv{52.377088}{214.012288}{-31.339727}{0.886692}%
\vSv{53.134610}{213.551109}{-31.324820}{0.886552}%
\vSv{53.892132}{213.090200}{-31.309917}{0.886411}%
\vSv{54.649654}{212.629562}{-31.295018}{0.886271}%
\vSv{55.407177}{212.169193}{-31.280122}{0.886131}%
\vSv{56.164699}{211.709094}{-31.265231}{0.885991}%
\vSv{56.922221}{211.249264}{-31.250344}{0.885851}%
\vSv{57.679743}{210.789703}{-31.235461}{0.885712}%
\vSv{58.437265}{210.330412}{-31.220582}{0.885572}%
\vSv{59.194787}{209.871389}{-31.205706}{0.885433}%
\vSv{59.952309}{209.412635}{-31.190835}{0.885294}%
\vSv{60.709831}{208.954150}{-31.175968}{0.885155}%
\vSv{61.467353}{208.495934}{-31.161105}{0.885016}%
\vSv{62.224875}{208.037986}{-31.146246}{0.884877}%
\vSv{62.982397}{207.580305}{-31.131391}{0.884739}%
\vSv{63.739918}{207.122893}{-31.116541}{0.884600}%
\vSv{64.497440}{206.665749}{-31.101694}{0.884462}%
\vSv{65.254962}{206.208873}{-31.086851}{0.884324}%
\vSv{66.012484}{205.752264}{-31.072012}{0.884186}%
}}%
{\color{vltTeal}\vlB{%
\vSv{66.770006}{205.295922}{-31.057178}{0.884048}%
\vSv{67.527527}{204.839848}{-31.042347}{0.883910}%
\vSv{68.285049}{204.384041}{-31.027521}{0.883773}%
\vSv{69.042571}{203.928500}{-31.012698}{0.883635}%
\vSv{69.800093}{203.473227}{-30.997880}{0.883498}%
\vSv{70.557614}{203.018220}{-30.983065}{0.883361}%
\vSv{71.315136}{202.563479}{-30.968255}{0.883223}%
\vSv{72.072658}{202.109005}{-30.953449}{0.883087}%
\vSv{72.830179}{201.654797}{-30.938647}{0.882950}%
\vSv{73.587701}{201.200855}{-30.923849}{0.882813}%
\vSv{74.345222}{200.747179}{-30.909055}{0.882677}%
\vSv{75.102744}{200.293768}{-30.894265}{0.882540}%
\vSv{75.860265}{199.840623}{-30.879480}{0.882404}%
\vSv{76.617787}{199.387744}{-30.864698}{0.882268}%
\vSv{77.375308}{198.935129}{-30.849921}{0.882132}%
\vSv{78.132830}{198.482780}{-30.835147}{0.881996}%
\vSv{78.890351}{198.030695}{-30.820378}{0.881861}%
\vSv{79.647872}{197.578876}{-30.805613}{0.881725}%
\vSv{80.405394}{197.127320}{-30.790852}{0.881590}%
\vSv{81.162915}{196.676030}{-30.776095}{0.881454}%
\vSv{81.920436}{196.225003}{-30.761342}{0.881319}%
\vSv{82.677958}{195.774241}{-30.746593}{0.881184}%
\vSv{83.435479}{195.323742}{-30.731849}{0.881049}%
\vSv{84.193000}{194.873508}{-30.717108}{0.880915}%
\vSv{84.950521}{194.423537}{-30.702372}{0.880780}%
\vSv{85.708042}{193.973830}{-30.687640}{0.880646}%
\vSv{86.465563}{193.524385}{-30.672912}{0.880511}%
\vSv{87.223085}{193.075205}{-30.658188}{0.880377}%
\vSv{87.980606}{192.626287}{-30.643468}{0.880243}%
\vSv{88.738127}{192.177632}{-30.628752}{0.880109}%
\vSv{89.495648}{191.729240}{-30.614041}{0.879976}%
\vSv{90.253169}{191.281110}{-30.599333}{0.879842}%
}}%
{\color{vltTeal}\vlB{%
\vSv{91.010690}{190.833243}{-30.584630}{0.879709}%
\vSv{91.768211}{190.385638}{-30.569931}{0.879575}%
\vSv{92.525732}{189.938295}{-30.555236}{0.879442}%
\vSv{93.283253}{189.491214}{-30.540546}{0.879309}%
\vSv{94.040773}{189.044395}{-30.525859}{0.879176}%
\vSv{94.798294}{188.597838}{-30.511177}{0.879043}%
\vSv{95.555815}{188.151542}{-30.496498}{0.878910}%
\vSv{96.313336}{187.705508}{-30.481824}{0.878778}%
\vSv{97.070857}{187.259734}{-30.467154}{0.878646}%
\vSv{97.828377}{186.814222}{-30.452489}{0.878513}%
\vSv{98.585898}{186.368971}{-30.437827}{0.878381}%
\vSv{99.343419}{185.923980}{-30.423170}{0.878249}%
\vSv{100.100940}{185.479250}{-30.408516}{0.878117}%
\vSv{100.858460}{185.034780}{-30.393867}{0.877986}%
\vSv{101.615981}{184.590571}{-30.379223}{0.877854}%
\vSv{102.373501}{184.146622}{-30.364582}{0.877723}%
\vSv{103.131022}{183.702933}{-30.349946}{0.877591}%
\vSv{103.888543}{183.259503}{-30.335313}{0.877460}%
\vSv{104.646063}{182.816333}{-30.320685}{0.877329}%
\vSv{105.403584}{182.373423}{-30.306061}{0.877198}%
\vSv{106.161104}{181.930772}{-30.291442}{0.877067}%
\vSv{106.918624}{181.488381}{-30.276826}{0.876937}%
\vSv{107.676145}{181.046248}{-30.262215}{0.876806}%
\vSv{108.433665}{180.604375}{-30.247608}{0.876676}%
\vSv{109.191186}{180.162760}{-30.233005}{0.876546}%
\vSv{109.948706}{179.721403}{-30.218407}{0.876416}%
\vSv{110.706226}{179.280306}{-30.203812}{0.876286}%
\vSv{111.463746}{178.839466}{-30.189222}{0.876156}%
\vSv{112.221267}{178.398885}{-30.174636}{0.876026}%
\vSv{112.978787}{177.958561}{-30.160055}{0.875896}%
\vSv{113.736307}{177.518496}{-30.145477}{0.875767}%
\vSv{114.493827}{177.078688}{-30.130904}{0.875638}%
}}%
{\color{vltTeal}\vlB{%
\vSv{115.251347}{176.639138}{-30.116335}{0.875508}%
\vSv{116.008867}{176.199845}{-30.101770}{0.875379}%
\vSv{116.766387}{175.760810}{-30.087210}{0.875250}%
\vSv{117.523907}{175.322031}{-30.072653}{0.875122}%
\vSv{118.281427}{174.883510}{-30.058101}{0.874993}%
\vSv{119.038947}{174.445245}{-30.043553}{0.874865}%
\vSv{119.796467}{174.007237}{-30.029010}{0.874736}%
\vSv{120.553987}{173.569485}{-30.014471}{0.874608}%
\vSv{121.311507}{173.131990}{-29.999935}{0.874480}%
\vSv{122.069027}{172.694751}{-29.985405}{0.874352}%
\vSv{122.826547}{172.257768}{-29.970878}{0.874224}%
\vSv{123.584067}{171.821041}{-29.956356}{0.874096}%
\vSv{124.341586}{171.384570}{-29.941838}{0.873969}%
\vSv{125.099106}{170.948354}{-29.927324}{0.873841}%
\vSv{125.856626}{170.512394}{-29.912815}{0.873714}%
\vSv{126.614146}{170.076689}{-29.898309}{0.873587}%
\vSv{127.371665}{169.641239}{-29.883809}{0.873459}%
\vSv{128.129185}{169.206044}{-29.869312}{0.873333}%
\vSv{128.886704}{168.771104}{-29.854820}{0.873206}%
\vSv{129.644224}{168.336419}{-29.840331}{0.873079}%
\vSv{130.401744}{167.901988}{-29.825848}{0.872952}%
\vSv{131.159263}{167.467812}{-29.811368}{0.872826}%
\vSv{131.916783}{167.033890}{-29.796893}{0.872700}%
\vSv{132.674302}{166.600222}{-29.782422}{0.872574}%
\vSv{133.431821}{166.166808}{-29.767955}{0.872447}%
\vSv{134.189341}{165.733647}{-29.753493}{0.872322}%
\vSv{134.946860}{165.300741}{-29.739035}{0.872196}%
\vSv{135.704379}{164.868088}{-29.724581}{0.872070}%
\vSv{136.461899}{164.435688}{-29.710132}{0.871945}%
\vSv{137.219418}{164.003542}{-29.695687}{0.871819}%
\vSv{137.976937}{163.571648}{-29.681246}{0.871694}%
\vSv{138.734456}{163.140008}{-29.666809}{0.871569}%
}}%
{\color{vltTeal}\vlB{%
\vSv{139.491976}{162.708620}{-29.652377}{0.871444}%
\vSv{140.249495}{162.277485}{-29.637949}{0.871319}%
\vSv{141.007014}{161.846603}{-29.623526}{0.871194}%
\vSv{141.764533}{161.415972}{-29.609106}{0.871070}%
\vSv{142.522052}{160.985594}{-29.594691}{0.870945}%
\vSv{143.279571}{160.555468}{-29.580281}{0.870821}%
\vSv{144.037090}{160.125594}{-29.565874}{0.870696}%
\vSv{144.794609}{159.695971}{-29.551472}{0.870572}%
\vSv{145.552128}{159.266601}{-29.537075}{0.870448}%
\vSv{146.309647}{158.837481}{-29.522682}{0.870325}%
\vSv{147.067166}{158.408613}{-29.508293}{0.870201}%
\vSv{147.824685}{157.979996}{-29.493908}{0.870077}%
\vSv{148.582203}{157.551630}{-29.479528}{0.869954}%
\vSv{149.339722}{157.123515}{-29.465152}{0.869830}%
\vSv{150.097241}{156.695651}{-29.450780}{0.869707}%
\vSv{150.854760}{156.268037}{-29.436413}{0.869584}%
\vSv{151.612278}{155.840673}{-29.422050}{0.869461}%
\vSv{152.369797}{155.413560}{-29.407691}{0.869338}%
\vSv{153.127315}{154.986697}{-29.393337}{0.869216}%
\vSv{153.884834}{154.560084}{-29.378987}{0.869093}%
\vSv{154.642353}{154.133721}{-29.364642}{0.868970}%
\vSv{155.399871}{153.707607}{-29.350301}{0.868848}%
\vSv{156.157390}{153.281743}{-29.335964}{0.868726}%
\vSv{156.914908}{152.856128}{-29.321632}{0.868604}%
\vSv{157.672426}{152.430763}{-29.307304}{0.868482}%
\vSv{158.429945}{152.005647}{-29.292980}{0.868360}%
\vSv{159.187463}{151.580779}{-29.278661}{0.868238}%
\vSv{159.944982}{151.156161}{-29.264346}{0.868117}%
\vSv{160.702500}{150.731791}{-29.250035}{0.867995}%
\vSv{161.460018}{150.307669}{-29.235729}{0.867874}%
\vSv{162.217536}{149.883796}{-29.221428}{0.867753}%
\vSv{162.975054}{149.460171}{-29.207130}{0.867632}%
}}%
{\color{vltTeal}\vlB{%
\vSv{163.732573}{149.036795}{-29.192837}{0.867511}%
\vSv{164.490091}{148.613666}{-29.178549}{0.867390}%
\vSv{165.247609}{148.190785}{-29.164264}{0.867269}%
\vSv{166.005127}{147.768151}{-29.149985}{0.867149}%
\vSv{166.762645}{147.345766}{-29.135709}{0.867028}%
\vSv{167.520163}{146.923627}{-29.121438}{0.866908}%
\vSv{168.277681}{146.501736}{-29.107171}{0.866788}%
\vSv{169.035199}{146.080091}{-29.092909}{0.866668}%
\vSv{169.792717}{145.658694}{-29.078651}{0.866548}%
\vSv{170.550235}{145.237543}{-29.064398}{0.866428}%
\vSv{171.307752}{144.816639}{-29.050149}{0.866308}%
\vSv{172.065270}{144.395982}{-29.035904}{0.866188}%
\vSv{172.822788}{143.975571}{-29.021664}{0.866069}%
\vSv{173.580306}{143.555406}{-29.007428}{0.865950}%
\vSv{174.337823}{143.135487}{-28.993197}{0.865830}%
\vSv{175.095341}{142.715814}{-28.978970}{0.865711}%
\vSv{175.852859}{142.296387}{-28.964748}{0.865592}%
\vSv{176.610376}{141.877205}{-28.950530}{0.865473}%
\vSv{177.367894}{141.458269}{-28.936316}{0.865355}%
\vSv{178.125411}{141.039578}{-28.922107}{0.865236}%
\vSv{178.882929}{140.621132}{-28.907902}{0.865118}%
\vSv{179.640446}{140.202932}{-28.893701}{0.864999}%
\vSv{180.397964}{139.784976}{-28.879506}{0.864881}%
\vSv{181.155481}{139.367265}{-28.865314}{0.864763}%
\vSv{181.912998}{138.949799}{-28.851127}{0.864645}%
\vSv{182.670516}{138.532577}{-28.836944}{0.864527}%
\vSv{183.428033}{138.115600}{-28.822766}{0.864409}%
\vSv{184.185550}{137.698866}{-28.808592}{0.864292}%
\vSv{184.943067}{137.282377}{-28.794423}{0.864174}%
\vSv{185.700585}{136.866132}{-28.780258}{0.864057}%
\vSv{186.458102}{136.450130}{-28.766098}{0.863940}%
\vSv{187.215619}{136.034372}{-28.751942}{0.863822}%
}}%
{\color{vltTeal}\vlB{%
\vSv{187.973136}{135.618857}{-28.737790}{0.863705}%
\vSv{188.730653}{135.203586}{-28.723643}{0.863589}%
\vSv{189.488170}{134.788558}{-28.709501}{0.863472}%
\vSv{190.245687}{134.373773}{-28.695363}{0.863355}%
\vSv{191.003204}{133.959231}{-28.681229}{0.863239}%
\vSv{191.760721}{133.544932}{-28.667100}{0.863122}%
\vSv{192.518238}{133.130875}{-28.652975}{0.863006}%
\vSv{193.275755}{132.717061}{-28.638855}{0.862890}%
\vSv{194.033271}{132.303489}{-28.624739}{0.862774}%
\vSv{194.790788}{131.890159}{-28.610628}{0.862658}%
\vSv{195.548305}{131.477071}{-28.596521}{0.862542}%
\vSv{196.305821}{131.064225}{-28.582418}{0.862426}%
\vSv{197.063338}{130.651621}{-28.568321}{0.862311}%
\vSv{197.820855}{130.239259}{-28.554227}{0.862195}%
\vSv{198.578371}{129.827138}{-28.540138}{0.862080}%
\vSv{199.335888}{129.415258}{-28.526054}{0.861965}%
\vSv{200.093404}{129.003620}{-28.511974}{0.861850}%
\vSv{200.850921}{128.592223}{-28.497898}{0.861735}%
\vSv{201.608437}{128.181066}{-28.483827}{0.861620}%
\vSv{202.365954}{127.770151}{-28.469761}{0.861505}%
\vSv{203.123470}{127.359476}{-28.455699}{0.861390}%
\vSv{203.880986}{126.949041}{-28.441641}{0.861276}%
\vSv{204.638503}{126.538847}{-28.427588}{0.861162}%
\vSv{205.396019}{126.128893}{-28.413540}{0.861047}%
\vSv{206.153535}{125.719179}{-28.399496}{0.860933}%
\vSv{206.911051}{125.309705}{-28.385456}{0.860819}%
\vSv{207.668567}{124.900471}{-28.371421}{0.860705}%
\vSv{208.426084}{124.491476}{-28.357391}{0.860591}%
\vSv{209.183600}{124.082721}{-28.343365}{0.860478}%
\vSv{209.941116}{123.674206}{-28.329344}{0.860364}%
\vSv{210.698632}{123.265929}{-28.315327}{0.860251}%
\vSv{211.456148}{122.857892}{-28.301314}{0.860137}%
}}%
{\color{vltTeal}\vlB{%
\vSv{212.213664}{122.450094}{-28.287306}{0.860024}%
\vSv{212.971179}{122.042534}{-28.273303}{0.859911}%
\vSv{213.728695}{121.635213}{-28.259304}{0.859798}%
\vSv{214.486211}{121.228131}{-28.245310}{0.859685}%
\vSv{215.243727}{120.821287}{-28.231320}{0.859573}%
\vSv{216.001243}{120.414681}{-28.217335}{0.859460}%
\vSv{216.758758}{120.008313}{-28.203354}{0.859348}%
\vSv{217.516274}{119.602184}{-28.189378}{0.859235}%
\vSv{218.273790}{119.196292}{-28.175406}{0.859123}%
\vSv{219.031305}{118.790638}{-28.161439}{0.859011}%
\vSv{219.788821}{118.385221}{-28.147476}{0.858899}%
\vSv{220.546336}{117.980042}{-28.133518}{0.858787}%
\vSv{221.303852}{117.575100}{-28.119565}{0.858675}%
\vSv{222.061367}{117.170395}{-28.105615}{0.858563}%
\vSv{222.818883}{116.765927}{-28.091671}{0.858452}%
}}%
{\color{black!45}\vlB{%
\vSk{150.910147}{101.000000}{90.000000}{4.500000}%
\vSk{150.910147}{108.000000}{90.000000}{4.500000}%
\vSk{150.910147}{115.000000}{90.000000}{4.500000}%
\vSk{150.910147}{122.000000}{90.000000}{4.500000}%
\vSk{150.910147}{129.000000}{90.000000}{4.500000}%
\vSk{150.910147}{136.000000}{90.000000}{4.500000}%
\vSk{150.910147}{143.000000}{90.000000}{4.500000}%
\vSk{150.910147}{150.000000}{90.000000}{4.500000}%
\vSk{150.910147}{157.000000}{90.000000}{4.500000}%
\vSk{150.910147}{164.000000}{90.000000}{4.500000}%
\vSk{150.910147}{171.000000}{90.000000}{4.500000}%
\vSk{150.910147}{178.000000}{90.000000}{4.500000}%
\vSk{150.910147}{185.000000}{90.000000}{4.500000}%
\vSk{150.910147}{192.000000}{90.000000}{4.500000}%
\vSk{150.910147}{199.000000}{90.000000}{4.500000}%
\vSk{150.910147}{206.000000}{90.000000}{4.500000}%
\vSk{150.910147}{213.000000}{90.000000}{4.500000}%
\vSk{150.910147}{220.000000}{90.000000}{4.000000}%
\vSk{178.816095}{101.000000}{90.000000}{4.500000}%
\vSk{178.816095}{108.000000}{90.000000}{4.500000}%
\vSk{178.816095}{115.000000}{90.000000}{4.500000}%
\vSk{178.816095}{122.000000}{90.000000}{4.500000}%
\vSk{178.816095}{129.000000}{90.000000}{4.500000}%
\vSk{178.816095}{136.000000}{90.000000}{4.500000}%
\vSk{178.816095}{143.000000}{90.000000}{4.500000}%
\vSk{178.816095}{150.000000}{90.000000}{4.500000}%
\vSk{178.816095}{157.000000}{90.000000}{4.500000}%
\vSk{178.816095}{164.000000}{90.000000}{4.500000}%
\vSk{178.816095}{171.000000}{90.000000}{4.500000}%
\vSk{178.816095}{178.000000}{90.000000}{4.500000}%
\vSk{178.816095}{185.000000}{90.000000}{4.500000}%
\vSk{178.816095}{192.000000}{90.000000}{4.500000}%
}}%
{\color{black!45}\vlB{%
\vSk{178.816095}{199.000000}{90.000000}{4.500000}%
\vSk{178.816095}{206.000000}{90.000000}{4.500000}%
\vSk{178.816095}{213.000000}{90.000000}{4.500000}%
\vSk{178.816095}{220.000000}{90.000000}{4.000000}%
}}%
{\color{black}\put(107.64286,115.28387){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\Gamma/\omega_0=0.06$}}}%
{\color{black}\put(102.47143,131.15484){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\Lambda_g/\omega_0=0.0004$}}}%
{\color{black}\vlB{%
\vSn{285.575000}{101.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,87.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{325.075000}{101.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(325.50000,87.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black!10}\vlB{%
\vSl{325.250000}{101.000000}{90.000000}{123.000000}%
}}%
{\color{black}\vlB{%
\vSn{364.575000}{101.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(365.00000,87.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $4$}}}%
{\color{black!10}\vlB{%
\vSl{364.750000}{101.000000}{90.000000}{123.000000}%
}}%
{\color{black}\vlB{%
\vSn{404.075000}{101.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(404.50000,87.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $6$}}}%
{\color{black!10}\vlB{%
\vSl{404.250000}{101.000000}{90.000000}{123.000000}%
}}%
{\color{black}\vlB{%
\vSn{443.575000}{101.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(444.00000,87.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $8$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{108.321429}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,108.32143){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-0.5$}}}%
{\color{black!10}\vlB{%
\vSl{286.000000}{108.321429}{0.000000}{158.000000}%
}}%
{\color{black}\vlB{%
\vSn{283.000000}{144.928571}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,144.92857){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black!10}\vlB{%
\vSl{286.000000}{144.928571}{0.000000}{158.000000}%
}}%
{\color{black}\vlB{%
\vSn{283.000000}{181.535714}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,181.53571){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.5$}}}%
{\color{black!10}\vlB{%
\vSl{286.000000}{181.535714}{0.000000}{158.000000}%
}}%
{\color{black}\vlB{%
\vSn{283.000000}{218.142857}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,218.14286){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black!10}\vlB{%
\vSl{286.000000}{218.142857}{0.000000}{158.000000}%
}}%
{\color{black}\vlB{%
\vSe{286.000000}{101.000000}{0.000000}{158.000000}%
\vSe{285.450000}{101.000000}{90.000000}{123.000000}%
}}%
{\color{black}\put(365.00000,67.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\Delta t$}}}%
{\color{black}\put(286.00000,241.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $C_\phi(t)$}}}%
{\color{vltRed}\vlB{%
\vSv{285.944582}{218.142857}{-3.530233}{0.662345}%
\vSv{286.498529}{218.102073}{-10.405921}{0.672143}%
\vSv{287.060907}{217.980670}{-16.875806}{0.690838}%
\vSv{287.634219}{217.780121}{-22.819355}{0.717223}%
\vSv{288.219337}{217.501963}{-28.179723}{0.749983}%
\vSv{288.815897}{217.147792}{-32.951996}{0.787829}%
\vSv{289.422813}{216.719263}{-37.166036}{0.219640}%
\vSv{291.356574}{214.935516}{-46.976481}{0.874014}%
\vSv{291.926654}{214.296548}{-49.486240}{1.017637}%
\vSv{292.565686}{213.522889}{-51.698121}{1.066607}%
\vSv{293.208157}{212.685863}{-53.652868}{1.115429}%
\vSv{293.853449}{211.787451}{-55.385462}{0.426314}%
\vSv{295.440218}{209.345655}{-58.298787}{0.706898}%
\vSv{295.801731}{208.744227}{-59.526145}{1.303548}%
\vSv{296.454202}{207.620750}{-60.625859}{1.347755}%
\vSv{297.107799}{206.446269}{-61.613284}{1.141800}%
\vSv{298.785905}{203.220798}{-63.301541}{0.651899}%
\vSv{299.073772}{202.638403}{-64.023007}{1.509298}%
\vSv{299.730433}{201.281589}{-64.674021}{1.545436}%
\vSv{300.387616}{199.884687}{-65.261598}{0.793367}%
\vSv{301.744104}{196.886646}{-66.269817}{1.541322}%
\vSv{302.361681}{195.475642}{-66.700226}{1.671347}%
\vSv{303.020385}{193.940596}{-67.086954}{1.287331}%
\vSv{304.477483}{190.446460}{-67.742644}{1.378709}%
\vSv{304.998069}{189.170476}{-68.017202}{1.766065}%
\vSv{305.657741}{187.532811}{-68.259377}{1.355227}%
\vSv{307.075546}{183.948670}{-68.654256}{1.547221}%
\vSv{307.637838}{182.507587}{-68.810186}{1.828944}%
\vSv{308.298190}{180.802302}{-68.940239}{1.123835}%
\vSv{309.596731}{177.419341}{-69.045533}{0.064431}%
\vSv{309.619316}{177.359172}{-69.127022}{1.855439}%
\vSv{310.280077}{175.625501}{-69.185512}{1.860420}%
}}%
{\color{vltRed}\vlB{%
\vSv{310.940963}{173.886499}{-69.221674}{0.719711}%
\vSv{312.082767}{170.876078}{-69.236053}{0.508551}%
\vSv{312.263097}{170.400558}{-69.229081}{1.864149}%
\vSv{312.924341}{168.657567}{-69.201080}{1.861751}%
\vSv{313.585702}{166.917142}{-69.152267}{0.265548}%
\vSv{314.571339}{164.333048}{-69.082766}{0.943725}%
\vSv{314.908773}{163.451517}{-68.992603}{1.844098}%
\vSv{315.570487}{161.729989}{-68.881712}{1.712177}%
\vSv{317.096207}{157.803221}{-68.597035}{1.258246}%
\vSv{317.556376}{156.631747}{-68.422668}{1.797623}%
\vSv{318.218602}{154.960098}{-68.226412}{1.444131}%
\vSv{319.693553}{151.301058}{-67.766057}{1.350520}%
\vSv{320.206162}{150.050954}{-67.500631}{1.727552}%
\vSv{320.869003}{148.454897}{-67.210654}{1.421928}%
\vSv{322.406333}{144.845140}{-66.553234}{1.130916}%
\vSv{322.858649}{143.807604}{-66.183597}{1.637137}%
\vSv{323.522285}{142.309878}{-65.785004}{1.611774}%
\vSv{324.186159}{140.839920}{-65.356032}{0.120174}%
\vSv{325.289312}{138.461903}{-64.895115}{0.523404}%
\vSv{325.514707}{137.987943}{-64.400527}{1.530022}%
\vSv{326.179428}{136.608114}{-63.870377}{1.501096}%
\vSv{326.844483}{135.260430}{-63.302593}{0.945478}%
\vSv{328.425543}{132.194578}{-62.044856}{0.877326}%
\vSv{328.841993}{131.419622}{-61.349735}{1.378812}%
\vSv{329.508744}{130.209628}{-60.606617}{1.346951}%
\vSv{330.176030}{129.036070}{-59.812317}{0.896911}%
\vSv{331.935701}{126.122165}{-58.056088}{0.449504}%
\vSv{332.181697}{125.740731}{-57.086405}{1.216636}%
\vSv{332.851754}{124.719376}{-56.050011}{1.183750}%
\vSv{333.522698}{123.737426}{-54.942278}{1.150916}%
\vSv{334.194625}{122.795316}{-53.758283}{0.499194}%
\vSv{336.040774}{120.412907}{-51.140399}{0.258482}%
}}%
{\color{vltRed}\vlB{%
\vSv{336.217411}{120.211631}{-49.695361}{1.022009}%
\vSv{336.894429}{119.432231}{-48.151876}{0.990901}%
\vSv{337.573060}{118.694093}{-46.504070}{0.960460}%
\vSv{338.253459}{117.997353}{-44.746156}{0.930805}%
\vSv{338.935784}{117.342097}{-42.872602}{0.337344}%
\vSv{341.167224}{115.498566}{-36.511639}{0.609351}%
\vSv{341.687449}{115.136011}{-34.134158}{0.798680}%
\vSv{342.381611}{114.687846}{-31.626742}{0.776397}%
\vSv{343.078429}{114.280716}{-28.991743}{0.755797}%
\vSv{343.777895}{113.914394}{-26.234195}{0.737003}%
\vSv{344.479933}{113.588608}{-23.362152}{0.720126}%
\vSv{345.184386}{113.303048}{-20.386911}{0.102646}%
\vSv{347.822775}{112.584208}{-11.003121}{0.150474}%
\vSv{348.020271}{112.555488}{-7.789974}{0.667245}%
\vSv{348.731597}{112.465048}{-4.572616}{0.663199}%
\vSv{349.442838}{112.412176}{-1.375051}{0.661278}%
\vSv{350.097576}{112.396308}{1.779446}{0.661407}%
\vSv{350.710217}{112.416846}{4.869249}{0.663482}%
\vSv{351.324386}{112.473164}{7.875133}{0.667382}%
\vSv{351.940439}{112.564605}{10.780814}{0.365532}%
\vSv{354.544987}{113.312927}{21.188769}{0.583381}%
\vSv{355.055921}{113.523785}{23.460500}{0.720662}%
\vSv{355.686459}{113.810693}{25.598403}{0.733040}%
\vSv{356.319366}{114.127410}{27.604949}{0.746011}%
\vSv{356.954529}{114.473091}{29.483868}{0.759440}%
\vSv{357.591818}{114.846871}{31.239801}{0.773198}%
\vSv{358.231099}{115.247868}{32.877996}{0.184269}%
\vSv{360.383115}{116.774499}{37.142928}{0.548813}%
\vSv{360.805388}{117.105875}{38.367197}{0.843172}%
\vSv{361.452609}{117.629231}{39.502086}{0.856774}%
\vSv{362.101058}{118.174230}{40.552854}{0.870074}%
\vSv{362.750634}{118.739908}{41.524481}{0.883013}%
}}%
{\color{vltRed}\vlB{%
\vSv{363.401245}{119.325293}{42.421651}{0.498154}%
\vSv{365.554514}{121.383944}{44.708645}{0.654366}%
\vSv{366.012462}{121.844292}{45.348700}{0.940662}%
\vSv{366.667131}{122.513476}{45.933175}{0.950526}%
\vSv{367.322437}{123.196456}{46.464999}{0.959771}%
\vSv{367.978335}{123.892246}{46.946850}{0.968376}%
\vSv{368.634784}{124.599859}{47.381172}{0.026299}%
\vSv{370.327320}{126.468287}{48.115914}{0.423841}%
\vSv{370.607106}{126.783835}{48.420180}{0.996120}%
\vSv{371.265444}{127.528965}{48.684632}{1.001340}%
\vSv{371.924192}{128.281058}{48.910752}{1.005864}%
\vSv{372.583332}{129.039165}{49.099868}{1.009691}%
\vSv{373.242845}{129.802342}{49.253162}{0.063144}%
\vSv{374.910744}{131.746787}{49.456351}{0.481958}%
\vSv{375.223503}{132.113032}{49.507973}{1.018089}%
\vSv{375.884394}{132.887285}{49.527243}{1.018490}%
\vSv{376.545610}{133.662065}{49.514751}{1.018230}%
\vSv{377.207144}{134.436503}{49.470990}{0.963234}%
\vSv{379.466054}{137.064402}{49.155687}{0.594292}%
\vSv{379.856429}{137.513977}{48.990028}{1.007464}%
\vSv{380.519538}{138.274205}{48.794290}{1.003527}%
\vSv{381.182968}{139.029208}{48.568486}{0.999038}%
\vSv{381.846723}{139.778234}{48.312565}{0.895680}%
\vSv{384.131744}{142.299074}{47.362667}{0.545276}%
\vSv{384.505127}{142.700209}{46.984571}{0.969060}%
\vSv{385.170618}{143.408756}{46.575242}{0.961720}%
\vSv{385.836486}{144.107232}{46.134310}{0.953992}%
\vSv{386.502744}{144.795028}{45.661368}{0.945901}%
\vSv{387.169405}{145.471557}{45.155976}{0.124052}%
\vSv{389.048714}{147.315450}{44.045930}{0.161898}%
\vSv{389.171957}{147.428007}{43.440273}{0.910475}%
\vSv{389.840384}{148.054048}{42.800166}{0.900999}%
}}%
{\color{vltRed}\vlB{%
\vSv{390.509294}{148.666225}{42.125086}{0.891336}%
\vSv{391.178707}{149.264090}{41.414517}{0.881517}%
\vSv{391.848640}{149.847215}{40.667955}{0.753776}%
\vSv{394.387602}{151.918160}{38.207758}{0.172102}%
\vSv{394.533947}{152.024608}{37.312912}{0.831205}%
\vSv{395.206759}{152.528457}{36.380204}{0.821126}%
\vSv{395.880199}{153.015501}{35.409485}{0.811119}%
\vSv{396.554282}{153.485476}{34.400717}{0.801215}%
\vSv{397.229020}{153.938145}{33.353988}{0.791447}%
\vSv{397.904425}{154.373291}{32.269533}{0.271785}%
\vSv{400.332748}{155.790564}{28.794723}{0.300149}%
\vSv{400.612806}{155.935137}{27.565240}{0.745741}%
\vSv{401.291585}{156.280235}{26.301988}{0.737434}%
\vSv{401.971017}{156.606993}{25.006420}{0.729468}%
\vSv{402.651084}{156.915354}{23.680233}{0.721868}%
\vSv{403.331761}{157.205279}{22.325372}{0.714657}%
\vSv{404.013018}{157.476753}{20.944032}{0.550683}%
\vSv{406.989779}{158.445604}{15.206115}{0.429358}%
\vSv{407.426503}{158.558221}{13.733425}{0.680544}%
\vSv{408.110264}{158.719786}{12.252043}{0.676496}%
\vSv{408.794232}{158.863347}{10.765494}{0.672932}%
\vSv{409.478338}{158.989043}{9.277377}{0.669850}%
\vSv{410.162510}{159.097033}{7.791324}{0.667248}%
\vSv{410.846675}{159.187489}{6.310963}{0.665119}%
\vSv{411.530760}{159.260601}{4.839875}{0.038454}%
\vSv{414.133114}{159.382996}{0.516586}{0.109822}%
\vSv{414.237164}{159.383986}{-0.883805}{0.661167}%
\vSv{414.876660}{159.373788}{-2.258953}{0.661602}%
\vSv{415.516612}{159.347710}{-3.606252}{0.662400}%
\vSv{416.157069}{159.306046}{-4.923332}{0.663536}%
\vSv{416.798072}{159.249099}{-6.208075}{0.664988}%
\vSv{417.439656}{159.177188}{-7.458612}{0.666729}%
}}%
{\color{vltRed}\vlB{%
\vSv{418.081853}{159.090640}{-8.673327}{0.409758}%
\vSv{420.871910}{158.554844}{-13.150032}{0.458370}%
\vSv{421.302698}{158.450564}{-14.169632}{0.681832}%
\vSv{421.948911}{158.283656}{-15.148485}{0.684886}%
\vSv{422.595810}{158.104680}{-16.086436}{0.688028}%
\vSv{423.243390}{157.914037}{-16.983477}{0.691233}%
\vSv{423.891644}{157.712130}{-17.839731}{0.694480}%
\vSv{424.540563}{157.499372}{-18.655431}{0.601169}%
\vSv{427.413059}{156.441595}{-21.520496}{0.419959}%
\vSv{427.794709}{156.287540}{-22.139864}{0.713712}%
\vSv{428.447350}{156.018564}{-22.721654}{0.716710}%
\vSv{429.100559}{155.741731}{-23.266511}{0.719608}%
\vSv{429.754322}{155.457480}{-23.775098}{0.722394}%
\vSv{430.408623}{155.166248}{-24.248086}{0.725055}%
\vSv{431.063448}{154.868477}{-24.686152}{0.482561}%
\vSv{433.740280}{153.595000}{-26.102605}{0.677620}%
\vSv{434.344935}{153.296861}{-26.376031}{0.737906}%
\vSv{435.002616}{152.969039}{-26.618439}{0.739464}%
\vSv{435.660729}{152.637724}{-26.830428}{0.740842}%
\vSv{436.319266}{152.303344}{-27.012579}{0.742039}%
\vSv{436.978216}{151.966320}{-27.165451}{0.743053}%
\vSv{437.637570}{151.627071}{-27.289585}{0.119076}%
\vSv{439.960095}{150.422028}{-27.494679}{0.359579}%
\vSv{440.278863}{150.256022}{-27.508886}{0.745359}%
\vSv{440.940120}{149.911752}{-27.496777}{0.745277}%
\vSv{441.601737}{149.567658}{-27.458784}{0.745020}%
\vSv{442.263710}{149.224122}{-27.395328}{0.744592}%
\vSv{442.926032}{148.881515}{-27.306812}{0.743997}%
}}%
{\color{vltTeal}\vlB{%
\vSv{285.946671}{218.142857}{-3.397005}{0.662251}%
\vSv{286.511991}{218.103616}{-9.535746}{0.670350}%
\vSv{287.093406}{217.992564}{-14.725512}{0.683539}%
\vSv{287.689362}{217.818816}{-19.059929}{0.699432}%
\vSv{288.297642}{217.590411}{-22.658196}{0.716378}%
\vSv{288.916013}{217.314439}{-25.638744}{0.733287}%
\vSv{289.542514}{216.997149}{-28.107365}{0.749476}%
\vSv{290.175526}{216.644052}{-30.153671}{0.764545}%
\vSv{290.813755}{216.260005}{-31.851544}{0.778283}%
\vSv{291.456181}{215.849289}{-33.261118}{0.790605}%
\vSv{292.102005}{215.415677}{-34.431110}{0.801507}%
\vSv{292.750601}{214.962494}{-35.400996}{0.811034}%
\vSv{293.401473}{214.492666}{-36.202858}{0.819262}%
\vSv{294.054230}{214.008772}{-36.862892}{0.826284}%
\vSv{294.708559}{213.513082}{-37.402604}{0.832199}%
\vSv{295.364208}{213.007595}{-37.839757}{0.837107}%
\vSv{296.020973}{212.494067}{-38.189110}{0.841106}%
\vSv{296.678686}{211.974046}{-38.462999}{0.844290}%
\vSv{297.337209}{211.448889}{-38.671794}{0.846747}%
\vSv{297.996429}{210.919792}{-38.824258}{0.848557}%
\vSv{298.656250}{210.387803}{-38.927837}{0.849795}%
\vSv{299.316593}{209.853842}{-38.988885}{0.850528}%
\vSv{299.977388}{209.318716}{-39.012848}{0.850816}%
\vSv{300.638579}{208.783132}{-39.004415}{0.850714}%
\vSv{301.300116}{208.247709}{-38.967635}{0.850272}%
\vSv{301.961956}{207.712989}{-38.906018}{0.849534}%
\vSv{302.624064}{207.179443}{-38.822616}{0.848538}%
\vSv{303.286408}{206.647485}{-38.720089}{0.847319}%
\vSv{303.948959}{206.117473}{-38.600762}{0.845909}%
\vSv{304.611695}{205.589720}{-38.466673}{0.844333}%
\vSv{305.274593}{205.064494}{-38.319607}{0.842618}%
\vSv{305.937636}{204.542031}{-38.161138}{0.840783}%
}}%
{\color{vltTeal}\vlB{%
\vSv{306.600807}{204.022532}{-37.992651}{0.838848}%
\vSv{307.264093}{203.506170}{-37.815365}{0.836830}%
\vSv{307.927479}{202.993093}{-37.630362}{0.834743}%
\vSv{308.590956}{202.483429}{-37.438594}{0.832599}%
\vSv{309.254512}{201.977283}{-37.240907}{0.830410}%
\vSv{309.918140}{201.474746}{-37.038050}{0.828186}%
\vSv{310.581832}{200.975892}{-36.830688}{0.825936}%
\vSv{311.245580}{200.480782}{-36.619410}{0.823667}%
\vSv{311.909378}{199.989468}{-36.404742}{0.821386}%
\vSv{312.573220}{199.501987}{-36.187151}{0.819098}%
\vSv{313.237102}{199.018372}{-35.967051}{0.816808}%
\vSv{313.901020}{198.538644}{-35.744813}{0.814522}%
\vSv{314.564968}{198.062819}{-35.520767}{0.812242}%
\vSv{315.228944}{197.590908}{-35.295207}{0.809972}%
\vSv{315.892943}{197.122915}{-35.068396}{0.807715}%
\vSv{316.556964}{196.658839}{-34.840569}{0.805473}%
\vSv{317.221004}{196.198677}{-34.611936}{0.803248}%
\vSv{317.885060}{195.742420}{-34.382685}{0.801043}%
\vSv{318.549129}{195.290057}{-34.152984}{0.798858}%
\vSv{319.213211}{194.841574}{-33.922984}{0.796694}%
\vSv{319.877303}{194.396957}{-33.692821}{0.794554}%
\vSv{320.541403}{193.956186}{-33.462615}{0.792438}%
\vSv{321.205511}{193.519241}{-33.232476}{0.790346}%
\vSv{321.869625}{193.086102}{-33.002503}{0.788279}%
\vSv{322.533743}{192.656745}{-32.772784}{0.786238}%
\vSv{323.197864}{192.231148}{-32.543397}{0.784223}%
\vSv{323.861988}{191.809284}{-32.314417}{0.782235}%
\vSv{324.526113}{191.391129}{-32.085906}{0.780272}%
\vSv{325.190239}{190.976656}{-31.857925}{0.778337}%
\vSv{325.854364}{190.565838}{-31.630526}{0.776428}%
\vSv{326.518489}{190.158648}{-31.403758}{0.774546}%
\vSv{327.182611}{189.755059}{-31.177665}{0.772691}%
}}%
{\color{vltTeal}\vlB{%
\vSv{327.846732}{189.355042}{-30.952286}{0.770862}%
\vSv{328.510849}{188.958569}{-30.727658}{0.769059}%
\vSv{329.174963}{188.565612}{-30.503815}{0.767283}%
\vSv{329.839073}{188.176143}{-30.280786}{0.765534}%
\vSv{330.503178}{187.790131}{-30.058598}{0.763810}%
\vSv{331.167278}{187.407550}{-29.837278}{0.762112}%
\vSv{331.831373}{187.028370}{-29.616849}{0.760440}%
\vSv{332.495462}{186.652563}{-29.397332}{0.758793}%
\vSv{333.159544}{186.280099}{-29.178747}{0.757171}%
\vSv{333.823620}{185.910952}{-28.961112}{0.755573}%
\vSv{334.487689}{185.545091}{-28.744443}{0.754001}%
\vSv{335.151750}{185.182489}{-28.528756}{0.752453}%
\vSv{335.815804}{184.823118}{-28.314065}{0.750928}%
\vSv{336.479850}{184.466950}{-28.100384}{0.749428}%
\vSv{337.143887}{184.113956}{-27.887725}{0.747950}%
\vSv{337.807916}{183.764109}{-27.676099}{0.746496}%
\vSv{338.471936}{183.417382}{-27.465516}{0.745065}%
\vSv{339.135947}{183.073747}{-27.255987}{0.743657}%
\vSv{339.799949}{182.733177}{-27.047520}{0.742270}%
\vSv{340.463941}{182.395645}{-26.840123}{0.740906}%
\vSv{341.127923}{182.061124}{-26.633806}{0.739563}%
\vSv{341.791895}{181.729588}{-26.428574}{0.738242}%
\vSv{342.455857}{181.401010}{-26.224434}{0.736941}%
\vSv{343.119808}{181.075364}{-26.021394}{0.735662}%
\vSv{343.783749}{180.752624}{-25.819458}{0.734403}%
\vSv{344.447679}{180.432765}{-25.618631}{0.733164}%
\vSv{345.111598}{180.115761}{-25.418920}{0.731945}%
\vSv{345.775506}{179.801585}{-25.220328}{0.730745}%
\vSv{346.439402}{179.490214}{-25.022859}{0.729566}%
\vSv{347.103287}{179.181623}{-24.826518}{0.728405}%
\vSv{347.767160}{178.875786}{-24.631307}{0.727263}%
\vSv{348.431021}{178.572679}{-24.437230}{0.726139}%
}}%
{\color{vltTeal}\vlB{%
\vSv{349.094870}{178.272279}{-24.244290}{0.725034}%
\vSv{349.758707}{177.974559}{-24.052489}{0.723946}%
\vSv{350.422532}{177.679498}{-23.861830}{0.722877}%
\vSv{351.086344}{177.387071}{-23.672315}{0.721825}%
\vSv{351.750144}{177.097255}{-23.483945}{0.720790}%
\vSv{352.413931}{176.810026}{-23.296721}{0.719772}%
\vSv{353.077705}{176.525361}{-23.110646}{0.718770}%
\vSv{353.741467}{176.243238}{-22.925720}{0.717785}%
\vSv{354.405215}{175.963634}{-22.741943}{0.716817}%
\vSv{355.068950}{175.686526}{-22.559317}{0.715864}%
\vSv{355.732672}{175.411892}{-22.377842}{0.714927}%
\vSv{356.396381}{175.139711}{-22.197518}{0.714005}%
\vSv{357.060076}{174.869959}{-22.018344}{0.713099}%
\vSv{357.723758}{174.602616}{-21.840321}{0.712207}%
\vSv{358.387427}{174.337660}{-21.663449}{0.711330}%
\vSv{359.051081}{174.075069}{-21.487725}{0.710468}%
\vSv{359.714722}{173.814824}{-21.313151}{0.709620}%
\vSv{360.378350}{173.556901}{-21.139724}{0.708787}%
\vSv{361.041963}{173.301282}{-20.967443}{0.707967}%
\vSv{361.705563}{173.047945}{-20.796308}{0.707160}%
\vSv{362.369148}{172.796870}{-20.626316}{0.706368}%
\vSv{363.032720}{172.548037}{-20.457467}{0.705588}%
\vSv{363.696277}{172.301426}{-20.289757}{0.704821}%
\vSv{364.359820}{172.057016}{-20.123186}{0.704068}%
\vSv{365.023350}{171.814789}{-19.957751}{0.703326}%
\vSv{365.686864}{171.574725}{-19.793450}{0.702598}%
\vSv{366.350365}{171.336804}{-19.630280}{0.701881}%
\vSv{367.013852}{171.101007}{-19.468240}{0.701177}%
\vSv{367.677324}{170.867316}{-19.307326}{0.700484}%
\vSv{368.340782}{170.635711}{-19.147535}{0.699803}%
\vSv{369.004225}{170.406175}{-18.988865}{0.699133}%
\vSv{369.667654}{170.178688}{-18.831313}{0.698475}%
}}%
{\color{vltTeal}\vlB{%
\vSv{370.331069}{169.953232}{-18.674876}{0.697828}%
\vSv{370.994469}{169.729789}{-18.519549}{0.697192}%
\vSv{371.657855}{169.508341}{-18.365331}{0.696566}%
\vSv{372.321227}{169.288871}{-18.212217}{0.695951}%
\vSv{372.984584}{169.071360}{-18.060205}{0.695347}%
\vSv{373.647926}{168.855791}{-17.909289}{0.694752}%
\vSv{374.311255}{168.642147}{-17.759467}{0.694168}%
\vSv{374.974568}{168.430411}{-17.610735}{0.693594}%
\vSv{375.637868}{168.220565}{-17.463088}{0.693029}%
\vSv{376.301152}{168.012593}{-17.316523}{0.692474}%
\vSv{376.964423}{167.806478}{-17.171036}{0.691929}%
\vSv{377.627679}{167.602203}{-17.026622}{0.691392}%
\vSv{378.290921}{167.399752}{-16.883278}{0.690865}%
\vSv{378.954148}{167.199109}{-16.740998}{0.690347}%
\vSv{379.617361}{167.000258}{-16.599778}{0.689838}%
\vSv{380.280559}{166.803182}{-16.459615}{0.689337}%
\vSv{380.943744}{166.607865}{-16.320502}{0.688845}%
\vSv{381.606914}{166.414293}{-16.182436}{0.688361}%
\vSv{382.270069}{166.222449}{-16.045413}{0.687886}%
\vSv{382.933211}{166.032318}{-15.909426}{0.687419}%
\vSv{383.596338}{165.843884}{-15.774472}{0.686959}%
\vSv{384.259451}{165.657133}{-15.640545}{0.686508}%
\vSv{384.922550}{165.472050}{-15.507642}{0.686064}%
\vSv{385.585634}{165.288619}{-15.375755}{0.685628}%
\vSv{386.248705}{165.106826}{-15.244882}{0.685199}%
\vSv{386.911762}{164.926656}{-15.115016}{0.684778}%
\vSv{387.574804}{164.748095}{-14.986152}{0.684364}%
\vSv{388.237833}{164.571128}{-14.858286}{0.683957}%
\vSv{388.900848}{164.395742}{-14.731412}{0.683557}%
\vSv{389.563849}{164.221921}{-14.605525}{0.683164}%
\vSv{390.226836}{164.049653}{-14.480619}{0.682778}%
\vSv{390.889809}{163.878922}{-14.356690}{0.682399}%
}}%
{\color{vltTeal}\vlB{%
\vSv{391.552768}{163.709716}{-14.233732}{0.682026}%
\vSv{392.215714}{163.542021}{-14.111739}{0.681659}%
\vSv{392.878646}{163.375823}{-13.990707}{0.681299}%
\vSv{393.541565}{163.211110}{-13.870630}{0.680945}%
\vSv{394.204470}{163.047866}{-13.751502}{0.680597}%
\vSv{394.867361}{162.886081}{-13.633318}{0.680255}%
\vSv{395.530239}{162.725740}{-13.516072}{0.679919}%
\vSv{396.193104}{162.566831}{-13.399759}{0.679588}%
\vSv{396.855956}{162.409340}{-13.284374}{0.679264}%
\vSv{397.518794}{162.253256}{-13.169911}{0.678945}%
\vSv{398.181619}{162.098565}{-13.056364}{0.678632}%
\vSv{398.844431}{161.945256}{-12.943728}{0.678324}%
\vSv{399.507229}{161.793316}{-12.831997}{0.678021}%
\vSv{400.170015}{161.642732}{-12.721165}{0.677724}%
\vSv{400.832788}{161.493493}{-12.611228}{0.677432}%
\vSv{401.495547}{161.345586}{-12.502179}{0.677144}%
\vSv{402.158294}{161.199000}{-12.394013}{0.676862}%
\vSv{402.821029}{161.053723}{-12.286724}{0.676585}%
\vSv{403.483750}{160.909743}{-12.180307}{0.676313}%
\vSv{404.146459}{160.767048}{-12.074755}{0.676045}%
\vSv{404.809155}{160.625628}{-11.970064}{0.675782}%
\vSv{405.471839}{160.485471}{-11.866227}{0.675524}%
\vSv{406.134510}{160.346564}{-11.763240}{0.675270}%
\vSv{406.797169}{160.208899}{-11.661096}{0.675020}%
\vSv{407.459816}{160.072462}{-11.559790}{0.674775}%
\vSv{408.122450}{159.937243}{-11.459316}{0.674534}%
\vSv{408.785073}{159.803232}{-11.359669}{0.674297}%
\vSv{409.447683}{159.670418}{-11.260842}{0.674065}%
\vSv{410.110281}{159.538789}{-11.162831}{0.673836}%
\vSv{410.772867}{159.408336}{-11.065630}{0.673612}%
\vSv{411.435441}{159.279047}{-10.969233}{0.673391}%
\vSv{412.098003}{159.150913}{-10.873635}{0.673174}%
}}%
{\color{vltTeal}\vlB{%
\vSv{412.760554}{159.023923}{-10.778829}{0.672961}%
\vSv{413.423093}{158.898067}{-10.684812}{0.672752}%
\vSv{414.085620}{158.773335}{-10.591576}{0.672546}%
\vSv{414.748136}{158.649716}{-10.499117}{0.672344}%
\vSv{415.410640}{158.527201}{-10.407429}{0.672146}%
\vSv{416.073133}{158.405780}{-10.316506}{0.671951}%
\vSv{416.735614}{158.285444}{-10.226343}{0.671759}%
\vSv{417.398084}{158.166181}{-10.136935}{0.671571}%
\vSv{418.060543}{158.047984}{-10.048275}{0.671386}%
\vSv{418.722991}{157.930842}{-9.960360}{0.671204}%
\vSv{419.385428}{157.814746}{-9.873183}{0.671026}%
\vSv{420.047854}{157.699686}{-9.786738}{0.670851}%
\vSv{420.710268}{157.585654}{-9.701021}{0.670678}%
\vSv{421.372672}{157.472640}{-9.616026}{0.670509}%
\vSv{422.035066}{157.360635}{-9.531747}{0.670343}%
\vSv{422.697448}{157.249631}{-9.448181}{0.670179}%
\vSv{423.359820}{157.139617}{-9.365320}{0.670019}%
\vSv{424.022182}{157.030586}{-9.283160}{0.669861}%
\vSv{424.684533}{156.922528}{-9.201696}{0.669706}%
\vSv{425.346873}{156.815435}{-9.120922}{0.669554}%
\vSv{426.009203}{156.709298}{-9.040833}{0.669404}%
\vSv{426.671523}{156.604109}{-8.961424}{0.669257}%
\vSv{427.333833}{156.499859}{-8.882690}{0.669113}%
\vSv{427.996132}{156.396540}{-8.804625}{0.668971}%
\vSv{428.658422}{156.294144}{-8.727225}{0.668832}%
\vSv{429.320701}{156.192662}{-8.650484}{0.668695}%
\vSv{429.982971}{156.092086}{-8.574398}{0.668560}%
\vSv{430.645230}{155.992408}{-8.498961}{0.668428}%
\vSv{431.307480}{155.893620}{-8.424168}{0.668298}%
\vSv{431.969720}{155.795714}{-8.350015}{0.668171}%
\vSv{432.631951}{155.698682}{-8.276496}{0.668046}%
\vSv{433.294172}{155.602517}{-8.203606}{0.667923}%
}}%
{\color{vltTeal}\vlB{%
\vSv{433.956384}{155.507210}{-8.131341}{0.667802}%
\vSv{434.618586}{155.412754}{-8.059695}{0.667683}%
\vSv{435.280778}{155.319142}{-7.988664}{0.667566}%
\vSv{435.942962}{155.226366}{-7.918242}{0.667452}%
\vSv{436.605136}{155.134418}{-7.848426}{0.667339}%
\vSv{437.267301}{155.043291}{-7.779210}{0.667228}%
\vSv{437.929457}{154.952977}{-7.710590}{0.667120}%
\vSv{438.591604}{154.863470}{-7.642560}{0.667013}%
\vSv{439.253742}{154.774762}{-7.575116}{0.666908}%
\vSv{439.915871}{154.686847}{-7.508253}{0.666805}%
\vSv{440.577991}{154.599716}{-7.441968}{0.666704}%
\vSv{441.240102}{154.513363}{-7.376254}{0.666604}%
\vSv{441.902205}{154.427781}{-7.311108}{0.666507}%
\vSv{442.564299}{154.342964}{-7.246525}{0.666411}%
\vSv{443.226385}{154.258903}{-7.182500}{0.666316}%
}}%
{\color{black!40}\vlB{%
\vSn{286.000000}{218.142857}{0.000000}{4.500000}%
\vSn{293.000000}{218.142857}{0.000000}{4.500000}%
\vSn{300.000000}{218.142857}{0.000000}{4.500000}%
\vSn{307.000000}{218.142857}{0.000000}{4.500000}%
\vSn{314.000000}{218.142857}{0.000000}{4.500000}%
\vSn{321.000000}{218.142857}{0.000000}{4.500000}%
\vSn{328.000000}{218.142857}{0.000000}{4.500000}%
\vSn{335.000000}{218.142857}{0.000000}{4.500000}%
\vSn{342.000000}{218.142857}{0.000000}{4.500000}%
\vSn{349.000000}{218.142857}{0.000000}{4.500000}%
\vSn{356.000000}{218.142857}{0.000000}{4.500000}%
\vSn{363.000000}{218.142857}{0.000000}{4.500000}%
\vSn{370.000000}{218.142857}{0.000000}{4.500000}%
\vSn{377.000000}{218.142857}{0.000000}{4.500000}%
\vSn{384.000000}{218.142857}{0.000000}{4.500000}%
\vSn{391.000000}{218.142857}{0.000000}{4.500000}%
\vSn{398.000000}{218.142857}{0.000000}{4.500000}%
\vSn{405.000000}{218.142857}{0.000000}{4.500000}%
\vSn{412.000000}{218.142857}{0.000000}{4.500000}%
\vSn{419.000000}{218.142857}{0.000000}{4.500000}%
\vSn{426.000000}{218.142857}{0.000000}{4.500000}%
\vSn{433.000000}{218.142857}{0.000000}{4.500000}%
\vSn{440.000000}{218.142857}{0.000000}{4.000000}%
}}%
{\color{vltRed}\vlB{%
\vSg{281.000000}{55.000000}{0.000000}{4.500000}%
\vSg{288.000000}{55.000000}{0.000000}{4.500000}%
\vSg{295.000000}{55.000000}{0.000000}{4.500000}%
\vSg{302.000000}{55.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(310.00000,55.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\kappa/\Delta=0.25$}}}%
{\color{vltTeal}\vlB{%
\vSg{281.000000}{35.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(310.00000,35.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\kappa/\Delta=2$}}}%
{\color{black}\put(132.00000,53.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $2\pi/T\le\Gamma/2$}}}%
{\color{black}\put(132.00000,34.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\Pr(\mathrm{exit})\le0.1$}}}%
\end{picture}%


==> vlt-figures/figure-115.tex <==
\begin{picture}(470,404)%
{\color{black}\put(119.00000,386.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} One pole, two phases of its shape}}}%
{\color{black}\put(354.00000,386.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} One drive, two readouts}}}%
{\color{vltTeal!5}\vlB{%
\vRa{46.000000}{287.000000}{44.000000}%
\vRa{46.000000}{287.450000}{44.000000}%
\vRa{46.000000}{287.900000}{44.000000}%
\vRa{46.000000}{288.350000}{44.000000}%
\vRa{46.000000}{288.800000}{44.000000}%
\vRa{46.000000}{289.250000}{44.000000}%
\vRa{46.000000}{289.700000}{44.000000}%
\vRa{46.000000}{290.150000}{44.000000}%
\vRa{46.000000}{290.600000}{44.000000}%
\vRa{46.000000}{291.050000}{44.000000}%
\vRa{46.000000}{291.500000}{44.000000}%
\vRa{46.000000}{291.950000}{44.000000}%
\vRa{46.000000}{292.400000}{44.000000}%
\vRa{46.000000}{292.850000}{44.000000}%
\vRa{46.000000}{293.300000}{44.000000}%
\vRa{46.000000}{293.750000}{44.000000}%
\vRa{46.000000}{294.200000}{44.000000}%
\vRa{46.000000}{294.650000}{44.000000}%
\vRa{46.000000}{295.100000}{44.000000}%
\vRa{46.000000}{295.550000}{44.000000}%
\vRa{46.000000}{296.000000}{44.000000}%
\vRa{46.000000}{296.450000}{44.000000}%
\vRa{46.000000}{296.900000}{44.000000}%
\vRa{46.000000}{297.350000}{44.000000}%
\vRa{46.000000}{297.800000}{44.000000}%
\vRa{46.000000}{298.250000}{44.000000}%
\vRa{46.000000}{298.700000}{44.000000}%
\vRa{46.000000}{299.150000}{44.000000}%
\vRa{46.000000}{299.600000}{44.000000}%
\vRa{46.000000}{300.050000}{44.000000}%
\vRa{46.000000}{300.500000}{44.000000}%
\vRa{46.000000}{300.950000}{44.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{46.000000}{301.400000}{44.000000}%
\vRa{46.000000}{301.850000}{44.000000}%
\vRa{46.000000}{302.300000}{44.000000}%
\vRa{46.000000}{302.750000}{44.000000}%
\vRa{46.000000}{303.200000}{44.000000}%
\vRa{46.000000}{303.650000}{44.000000}%
\vRa{46.000000}{304.100000}{44.000000}%
\vRa{46.000000}{304.550000}{44.000000}%
\vRa{46.000000}{305.000000}{44.000000}%
\vRa{46.000000}{305.450000}{44.000000}%
\vRa{46.000000}{305.900000}{44.000000}%
\vRa{46.000000}{306.350000}{44.000000}%
\vRa{46.000000}{306.800000}{44.000000}%
\vRa{46.000000}{307.250000}{44.000000}%
\vRa{46.000000}{307.700000}{44.000000}%
\vRa{46.000000}{308.150000}{44.000000}%
\vRa{46.000000}{308.600000}{44.000000}%
\vRa{46.000000}{309.050000}{44.000000}%
\vRa{46.000000}{309.500000}{44.000000}%
\vRa{46.000000}{309.950000}{44.000000}%
\vRa{46.000000}{310.400000}{44.000000}%
\vRa{46.000000}{310.850000}{44.000000}%
\vRa{46.000000}{311.300000}{44.000000}%
\vRa{46.000000}{311.750000}{44.000000}%
\vRa{46.000000}{312.200000}{44.000000}%
\vRa{46.000000}{312.650000}{44.000000}%
\vRa{46.000000}{313.100000}{44.000000}%
\vRa{46.000000}{313.550000}{44.000000}%
\vRa{46.000000}{314.000000}{44.000000}%
\vRa{46.000000}{314.450000}{44.000000}%
\vRa{46.000000}{314.900000}{44.000000}%
\vRa{46.000000}{315.350000}{44.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{46.000000}{315.800000}{44.000000}%
\vRa{46.000000}{316.250000}{44.000000}%
\vRa{46.000000}{316.700000}{44.000000}%
\vRa{46.000000}{317.150000}{44.000000}%
\vRa{46.000000}{317.600000}{44.000000}%
\vRa{46.000000}{318.050000}{44.000000}%
\vRa{46.000000}{318.500000}{44.000000}%
\vRa{46.000000}{318.950000}{44.000000}%
\vRa{46.000000}{319.400000}{44.000000}%
\vRa{46.000000}{319.850000}{44.000000}%
\vRa{46.000000}{320.300000}{44.000000}%
\vRa{46.000000}{320.750000}{44.000000}%
\vRa{46.000000}{321.200000}{44.000000}%
\vRa{46.000000}{321.650000}{44.000000}%
\vRa{46.000000}{322.100000}{44.000000}%
\vRa{46.000000}{322.550000}{44.000000}%
\vRa{46.000000}{323.000000}{44.000000}%
\vRa{46.000000}{323.450000}{44.000000}%
\vRa{46.000000}{323.900000}{44.000000}%
\vRa{46.000000}{324.350000}{44.000000}%
\vRa{46.000000}{324.800000}{44.000000}%
\vRa{46.000000}{325.250000}{44.000000}%
\vRa{46.000000}{325.700000}{44.000000}%
\vRa{46.000000}{326.150000}{44.000000}%
\vRa{46.000000}{326.600000}{44.000000}%
\vRa{46.000000}{327.050000}{44.000000}%
\vRa{46.000000}{327.500000}{44.000000}%
\vRa{46.000000}{327.950000}{44.000000}%
\vRa{46.000000}{328.400000}{44.000000}%
}}%
{\color{black!38}\vlB{%
\vSk{56.939119}{307.526311}{-62.892095}{4.500000}%
\vSk{60.128793}{301.295261}{-62.892095}{3.310380}%
\vSk{61.965392}{298.348526}{3.998754}{1.189620}%
\vSk{65.646030}{298.605821}{3.998754}{4.500000}%
\vSk{72.017178}{299.599281}{57.677363}{4.500000}%
\vSk{75.759982}{305.514635}{57.677363}{1.134907}%
\vSk{74.815397}{306.473689}{117.107905}{3.365093}%
\vSk{71.650654}{311.694502}{117.107905}{4.445287}%
\vSk{71.924240}{315.651474}{-176.001246}{0.054713}%
\vSk{64.941281}{315.473321}{-176.001246}{4.500000}%
\vSk{61.965392}{314.985178}{-176.001246}{0.483151}%
\vSk{59.507512}{314.951485}{-122.322637}{4.016849}%
\vSk{56.957158}{309.444418}{-122.322637}{2.269813}%
\vSk{163.939119}{307.526311}{-62.892095}{4.500000}%
\vSk{167.128793}{301.295261}{-62.892095}{3.310380}%
\vSk{168.965392}{298.348526}{3.998754}{1.189620}%
\vSk{172.646030}{298.605821}{3.998754}{4.500000}%
\vSk{179.017178}{299.599281}{57.677363}{4.500000}%
\vSk{182.759982}{305.514635}{57.677363}{1.134907}%
\vSk{181.815397}{306.473689}{117.107905}{3.365093}%
\vSk{178.650654}{311.694502}{117.107905}{4.445287}%
\vSk{178.924240}{315.651474}{-176.001246}{0.054713}%
\vSk{171.941281}{315.473321}{-176.001246}{4.500000}%
\vSk{168.965392}{314.985178}{-176.001246}{0.483151}%
\vSk{166.507512}{314.951485}{-122.322637}{4.016849}%
\vSk{163.957158}{309.444418}{-122.322637}{2.269813}%
}}%
{\color{black}\vlB{%
\vSi{18.300000}{294.500000}{90.000000}{25.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{13.796974}{290.500000}{38.659808}{6.403124}%
\vSd{13.796974}{294.500000}{38.659808}{6.403124}%
\vSd{13.796974}{298.500000}{38.659808}{6.403124}%
\vSd{13.796974}{302.500000}{38.659808}{6.403124}%
\vSd{13.796974}{306.500000}{38.659808}{6.403124}%
\vSd{13.796974}{310.500000}{38.659808}{6.403124}%
\vSd{13.796974}{314.500000}{38.659808}{6.403124}%
}}%
{\color{black}\vlB{%
\vSi{221.300000}{294.500000}{90.000000}{25.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{216.796974}{290.500000}{38.659808}{6.403124}%
\vSd{216.796974}{294.500000}{38.659808}{6.403124}%
\vSd{216.796974}{298.500000}{38.659808}{6.403124}%
\vSd{216.796974}{302.500000}{38.659808}{6.403124}%
\vSd{216.796974}{306.500000}{38.659808}{6.403124}%
\vSd{216.796974}{310.500000}{38.659808}{6.403124}%
\vSd{216.796974}{314.500000}{38.659808}{6.403124}%
}}%
{\color{black!65}\vlB{%
\vSc{19.000000}{307.000000}{0.000000}{5.000000}%
\vSc{23.542813}{307.000000}{66.117105}{0.613929}%
\vSc{23.786139}{307.561362}{67.644798}{0.580452}%
\vSc{24.004863}{308.098189}{68.270489}{0.526224}%
\vSc{24.201474}{308.587020}{67.723259}{0.453304}%
\vSc{24.381859}{309.006491}{65.267328}{0.365285}%
\vSc{24.560799}{309.338269}{58.875868}{0.268190}%
\vSc{24.792188}{309.567853}{42.107415}{0.175022}%
\vSc{25.257297}{309.685209}{0.000000}{0.126878}%
\vSc{25.048914}{309.685209}{-42.107415}{0.175022}%
\vSc{25.085997}{309.567853}{-58.875868}{0.268190}%
\vSc{25.198513}{309.338269}{-65.267328}{0.365285}%
\vSc{25.342796}{309.006491}{-67.723259}{0.453304}%
\vSc{25.512845}{308.587020}{-68.270489}{0.526224}%
\vSc{25.709716}{308.098189}{-67.644798}{0.580452}%
\vSc{25.935724}{307.561362}{-66.117105}{0.613929}%
\vSc{26.193079}{307.000000}{-63.738838}{0.625970}%
\vSc{26.483622}{306.438638}{-60.416480}{0.617301}%
\vSc{26.809066}{305.901811}{-55.920526}{0.590190}%
\vSc{27.171653}{305.412980}{-49.862962}{0.548683}%
\vSc{27.575141}{304.993509}{-41.675502}{0.498980}%
\vSc{28.025142}{304.661731}{-30.684381}{0.449893}%
\vSc{28.525025}{304.432147}{-16.519976}{0.412719}%
\vSc{29.062882}{304.314791}{0.000000}{0.398652}%
\vSc{29.319359}{304.314791}{16.519976}{0.412719}%
\vSc{29.602062}{304.432147}{30.684381}{0.449893}%
\vSc{29.911664}{304.661731}{41.675502}{0.498980}%
\vSc{30.234567}{304.993509}{49.862962}{0.548683}%
\vSc{30.556380}{305.412980}{55.920526}{0.590190}%
\vSc{30.866400}{305.901811}{60.416480}{0.617301}%
\vSc{31.157582}{306.438638}{63.738838}{0.625970}%
\vSc{31.425756}{307.000000}{66.117105}{0.613929}%
}}%
{\color{black!65}\vlB{%
\vSc{31.669083}{307.561362}{67.644798}{0.580452}%
\vSc{31.887807}{308.098189}{68.270489}{0.526224}%
\vSc{32.084417}{308.587020}{67.723259}{0.453304}%
\vSc{32.264803}{309.006491}{65.267328}{0.365285}%
\vSc{32.443743}{309.338269}{58.875868}{0.268190}%
\vSc{32.675132}{309.567853}{42.107415}{0.175022}%
\vSc{33.140241}{309.685209}{0.000000}{0.126878}%
\vSc{32.931857}{309.685209}{-42.107415}{0.175022}%
\vSc{32.968941}{309.567853}{-58.875868}{0.268190}%
\vSc{33.081457}{309.338269}{-65.267328}{0.365285}%
\vSc{33.225740}{309.006491}{-67.723259}{0.453304}%
\vSc{33.395789}{308.587020}{-68.270489}{0.526224}%
\vSc{33.592660}{308.098189}{-67.644798}{0.580452}%
\vSc{33.818668}{307.561362}{-66.117105}{0.613929}%
\vSc{34.076023}{307.000000}{-63.738838}{0.625970}%
\vSc{34.366566}{306.438638}{-60.416480}{0.617301}%
\vSc{34.692010}{305.901811}{-55.920526}{0.590190}%
\vSc{35.054597}{305.412980}{-49.862962}{0.548683}%
\vSc{35.458085}{304.993509}{-41.675502}{0.498980}%
\vSc{35.908086}{304.661731}{-30.684381}{0.449893}%
\vSc{36.407969}{304.432147}{-16.519976}{0.412719}%
\vSc{36.945826}{304.314791}{0.000000}{0.398652}%
\vSc{37.202303}{304.314791}{16.519976}{0.412719}%
\vSc{37.485006}{304.432147}{30.684381}{0.449893}%
\vSc{37.794608}{304.661731}{41.675502}{0.498980}%
\vSc{38.117511}{304.993509}{49.862962}{0.548683}%
\vSc{38.439324}{305.412980}{55.920526}{0.590190}%
\vSc{38.749344}{305.901811}{60.416480}{0.617301}%
\vSc{39.040526}{306.438638}{63.738838}{0.625970}%
\vSc{39.308700}{307.000000}{66.117105}{0.613929}%
\vSc{39.552027}{307.561362}{67.644798}{0.580452}%
\vSc{39.770751}{308.098189}{68.270489}{0.526224}%
}}%
{\color{black!65}\vlB{%
\vSc{39.967361}{308.587020}{67.723259}{0.453304}%
\vSc{40.147747}{309.006491}{65.267328}{0.365285}%
\vSc{40.326687}{309.338269}{58.875868}{0.268190}%
\vSc{40.558076}{309.567853}{42.107415}{0.175022}%
\vSc{41.023185}{309.685209}{0.000000}{0.126878}%
\vSc{40.814801}{309.685209}{-42.107415}{0.175022}%
\vSc{40.851885}{309.567853}{-58.875868}{0.268190}%
\vSc{40.964401}{309.338269}{-65.267328}{0.365285}%
\vSc{41.108684}{309.006491}{-67.723259}{0.453304}%
\vSc{41.278733}{308.587020}{-68.270489}{0.526224}%
\vSc{41.475604}{308.098189}{-67.644798}{0.580452}%
\vSc{41.701611}{307.561362}{-66.117105}{0.613929}%
\vSc{41.958966}{307.000000}{-63.738838}{0.625970}%
\vSc{42.249510}{306.438638}{-60.416480}{0.617301}%
\vSc{42.574954}{305.901811}{-55.920526}{0.590190}%
\vSc{42.937541}{305.412980}{-49.862962}{0.548683}%
\vSc{43.341028}{304.993509}{-41.675502}{0.498980}%
\vSc{43.791029}{304.661731}{-30.684381}{0.449893}%
\vSc{44.290913}{304.432147}{-16.519976}{0.412719}%
\vSc{44.828770}{304.314791}{-0.000000}{0.398652}%
\vSc{45.085247}{304.314791}{16.519976}{0.412719}%
\vSc{45.367950}{304.432147}{30.684381}{0.449893}%
\vSc{45.677552}{304.661731}{41.675502}{0.498980}%
\vSc{46.000455}{304.993509}{49.862962}{0.548683}%
\vSc{46.322268}{305.412980}{55.920526}{0.590190}%
\vSc{46.632288}{305.901811}{60.416480}{0.617301}%
\vSc{46.923469}{306.438638}{63.738838}{0.625970}%
\vSc{47.191644}{307.000000}{66.117105}{0.613929}%
\vSc{47.434970}{307.561362}{67.644798}{0.580452}%
\vSc{47.653695}{308.098189}{68.270489}{0.526224}%
\vSc{47.850305}{308.587020}{67.723259}{0.453304}%
\vSc{48.030691}{309.006491}{65.267328}{0.365285}%
}}%
{\color{black!65}\vlB{%
\vSc{48.209631}{309.338269}{58.875868}{0.268190}%
\vSc{48.441020}{309.567853}{42.107415}{0.175022}%
\vSc{48.906129}{309.685209}{0.000000}{0.126878}%
\vSc{48.697745}{309.685209}{-42.107415}{0.175022}%
\vSc{48.734829}{309.567853}{-58.875868}{0.268190}%
\vSc{48.847345}{309.338269}{-65.267328}{0.365285}%
\vSc{48.991628}{309.006491}{-67.723259}{0.453304}%
\vSc{49.161677}{308.587020}{-68.270489}{0.526224}%
\vSc{49.358548}{308.098189}{-67.644798}{0.580452}%
\vSc{49.584555}{307.561362}{-66.117105}{0.613929}%
\vSc{49.841910}{307.000000}{-63.738838}{0.625970}%
\vSc{50.132454}{306.438638}{-60.416480}{0.617301}%
\vSc{50.457898}{305.901811}{-55.920526}{0.590190}%
\vSc{50.820484}{305.412980}{-49.862962}{0.548683}%
\vSc{51.223972}{304.993509}{-41.675502}{0.498980}%
\vSc{51.673973}{304.661731}{-30.684381}{0.449893}%
\vSc{52.173856}{304.432147}{-16.519976}{0.412719}%
\vSc{52.711714}{304.314791}{0.000000}{0.398652}%
\vSc{52.968191}{304.314791}{16.519976}{0.412719}%
\vSc{53.250893}{304.432147}{30.684381}{0.449893}%
\vSc{53.560496}{304.661731}{41.675502}{0.498980}%
\vSc{53.883399}{304.993509}{49.862962}{0.548683}%
\vSc{54.205212}{305.412980}{55.920526}{0.590190}%
\vSc{54.515232}{305.901811}{60.416480}{0.617301}%
\vSc{54.806413}{306.438638}{63.738838}{0.625970}%
\vSc{55.074588}{307.000000}{66.117105}{0.613929}%
\vSc{55.317914}{307.561362}{67.644798}{0.580452}%
\vSc{55.536639}{308.098189}{68.270489}{0.526224}%
\vSc{55.733249}{308.587020}{67.723259}{0.453304}%
\vSc{55.913635}{309.006491}{65.267328}{0.365285}%
\vSc{56.092575}{309.338269}{58.875868}{0.268190}%
\vSc{56.323964}{309.567853}{42.107415}{0.175022}%
}}%
{\color{black!65}\vlB{%
\vSc{56.789073}{309.685209}{0.000000}{0.126878}%
\vSc{56.580689}{309.685209}{-42.107415}{0.175022}%
\vSc{56.617773}{309.567853}{-58.875868}{0.268190}%
\vSc{56.730289}{309.338269}{-65.267328}{0.365285}%
\vSc{56.874571}{309.006491}{-67.723259}{0.453304}%
\vSc{57.044621}{308.587020}{-68.270489}{0.526224}%
\vSc{57.241491}{308.098189}{-67.644798}{0.580452}%
\vSc{57.467499}{307.561362}{-66.117105}{0.613929}%
\vSc{57.724854}{307.000000}{-63.738838}{0.625970}%
\vSc{58.015398}{306.438638}{-60.416480}{0.617301}%
\vSc{58.340842}{305.901811}{-55.920526}{0.590190}%
\vSc{58.703428}{305.412980}{-49.862962}{0.548683}%
\vSc{59.106916}{304.993509}{-41.675502}{0.498980}%
\vSc{59.556917}{304.661731}{-30.684381}{0.449893}%
\vSc{60.056800}{304.432147}{-16.519976}{0.412719}%
\vSc{60.594657}{304.314791}{0.000000}{0.398652}%
\vSc{60.851134}{304.314791}{16.519976}{0.412719}%
\vSc{61.133837}{304.432147}{30.684381}{0.449893}%
\vSc{61.443440}{304.661731}{41.675502}{0.498980}%
\vSc{61.766343}{304.993509}{49.862962}{0.548683}%
\vSc{62.088155}{305.412980}{55.920526}{0.590190}%
\vSc{62.398176}{305.901811}{60.416480}{0.617301}%
\vSc{62.689357}{306.438638}{63.738838}{0.625970}%
\vSc{63.414719}{307.000000}{0.000000}{5.000000}%
\vSc{197.435403}{307.000000}{0.000000}{5.000000}%
\vSc{201.940766}{307.000000}{81.600141}{0.567449}%
\vSc{202.020910}{307.561362}{84.139054}{0.539648}%
\vSc{202.074289}{308.098189}{86.586932}{0.489700}%
\vSc{202.102610}{308.587020}{89.157138}{0.419516}%
\vSc{202.096263}{309.006491}{92.215859}{0.332026}%
\vSc{202.072280}{309.338269}{96.717654}{0.231171}%
\vSc{202.054808}{309.567853}{106.973538}{0.122701}%
}}%
{\color{black!65}\vlB{%
\vSc{202.494238}{309.685209}{180.000000}{0.038790}%
\vSc{201.980198}{309.685209}{-106.973538}{0.122701}%
\vSc{201.934809}{309.567853}{-96.717654}{0.231171}%
\vSc{201.918912}{309.338269}{-92.215859}{0.332026}%
\vSc{201.918592}{309.006491}{-89.157138}{0.419516}%
\vSc{201.925596}{308.587020}{-86.586932}{0.489700}%
\vSc{201.956477}{308.098189}{-84.139054}{0.539648}%
\vSc{202.014333}{307.561362}{-81.600141}{0.567449}%
\vSc{202.101410}{307.000000}{-78.785387}{0.572289}%
\vSc{202.219146}{306.438638}{-75.474422}{0.554553}%
\vSc{202.368524}{305.901811}{-71.344120}{0.515940}%
\vSc{202.551033}{305.412980}{-65.856186}{0.459683}%
\vSc{202.771129}{304.993509}{-58.035463}{0.391074}%
\vSc{203.042311}{304.661731}{-46.060812}{0.318833}%
\vSc{203.396347}{304.432147}{-27.031256}{0.258224}%
\vSc{203.853600}{304.314791}{0.000000}{0.232984}%
\vSc{203.859346}{304.314791}{27.031256}{0.258224}%
\vSc{203.956561}{304.432147}{46.060812}{0.318833}%
\vSc{204.113648}{304.661731}{58.035463}{0.391074}%
\vSc{204.288607}{304.993509}{65.856186}{0.459683}%
\vSc{204.459163}{305.412980}{71.344120}{0.515940}%
\vSc{204.613914}{305.901811}{75.474422}{0.554553}%
\vSc{204.746568}{306.438638}{78.785387}{0.572289}%
\vSc{204.853686}{307.000000}{81.600141}{0.567449}%
\vSc{204.933829}{307.561362}{84.139054}{0.539648}%
\vSc{204.987208}{308.098189}{86.586932}{0.489700}%
\vSc{205.015529}{308.587020}{89.157138}{0.419516}%
\vSc{205.009183}{309.006491}{92.215859}{0.332026}%
\vSc{204.985200}{309.338269}{96.717654}{0.231171}%
\vSc{204.967727}{309.567853}{106.973538}{0.122701}%
\vSc{205.407157}{309.685209}{180.000000}{0.038790}%
\vSc{204.893117}{309.685209}{-106.973538}{0.122701}%
}}%
{\color{black!65}\vlB{%
\vSc{204.847728}{309.567853}{-96.717654}{0.231171}%
\vSc{204.831832}{309.338269}{-92.215859}{0.332026}%
\vSc{204.831512}{309.006491}{-89.157138}{0.419516}%
\vSc{204.838516}{308.587020}{-86.586932}{0.489700}%
\vSc{204.869396}{308.098189}{-84.139054}{0.539648}%
\vSc{204.927252}{307.561362}{-81.600141}{0.567449}%
\vSc{205.014329}{307.000000}{-78.785387}{0.572289}%
\vSc{205.132065}{306.438638}{-75.474422}{0.554553}%
\vSc{205.281444}{305.901811}{-71.344120}{0.515940}%
\vSc{205.463952}{305.412980}{-65.856186}{0.459683}%
\vSc{205.684048}{304.993509}{-58.035463}{0.391074}%
\vSc{205.955230}{304.661731}{-46.060812}{0.318833}%
\vSc{206.309267}{304.432147}{-27.031256}{0.258224}%
\vSc{206.766520}{304.314791}{0.000000}{0.232984}%
\vSc{206.772266}{304.314791}{27.031256}{0.258224}%
\vSc{206.869481}{304.432147}{46.060812}{0.318833}%
\vSc{207.026567}{304.661731}{58.035463}{0.391074}%
\vSc{207.201526}{304.993509}{65.856186}{0.459683}%
\vSc{207.372082}{305.412980}{71.344120}{0.515940}%
\vSc{207.526834}{305.901811}{75.474422}{0.554553}%
\vSc{207.659488}{306.438638}{78.785387}{0.572289}%
\vSc{207.766605}{307.000000}{81.600141}{0.567449}%
\vSc{207.846749}{307.561362}{84.139054}{0.539648}%
\vSc{207.900128}{308.098189}{86.586932}{0.489700}%
\vSc{207.928449}{308.587020}{89.157138}{0.419516}%
\vSc{207.922102}{309.006491}{92.215859}{0.332026}%
\vSc{207.898119}{309.338269}{96.717654}{0.231171}%
\vSc{207.880647}{309.567853}{106.973538}{0.122701}%
\vSc{208.320077}{309.685209}{180.000000}{0.038790}%
\vSc{207.806037}{309.685209}{-106.973538}{0.122701}%
\vSc{207.760648}{309.567853}{-96.717654}{0.231171}%
\vSc{207.744751}{309.338269}{-92.215859}{0.332026}%
}}%
{\color{black!65}\vlB{%
\vSc{207.744431}{309.006491}{-89.157138}{0.419516}%
\vSc{207.751435}{308.587020}{-86.586932}{0.489700}%
\vSc{207.782316}{308.098189}{-84.139054}{0.539648}%
\vSc{207.840172}{307.561362}{-81.600141}{0.567449}%
\vSc{207.927249}{307.000000}{-78.785387}{0.572289}%
\vSc{208.044985}{306.438638}{-75.474422}{0.554553}%
\vSc{208.194363}{305.901811}{-71.344120}{0.515940}%
\vSc{208.376871}{305.412980}{-65.856186}{0.459683}%
\vSc{208.596968}{304.993509}{-58.035463}{0.391074}%
\vSc{208.868150}{304.661731}{-46.060812}{0.318833}%
\vSc{209.222186}{304.432147}{-27.031256}{0.258224}%
\vSc{209.679439}{304.314791}{-0.000000}{0.232984}%
\vSc{209.685185}{304.314791}{27.031256}{0.258224}%
\vSc{209.782400}{304.432147}{46.060812}{0.318833}%
\vSc{209.939487}{304.661731}{58.035463}{0.391074}%
\vSc{210.114446}{304.993509}{65.856186}{0.459683}%
\vSc{210.285002}{305.412980}{71.344120}{0.515940}%
\vSc{210.439753}{305.901811}{75.474422}{0.554553}%
\vSc{210.572407}{306.438638}{78.785387}{0.572289}%
\vSc{210.679525}{307.000000}{81.600141}{0.567449}%
\vSc{210.759668}{307.561362}{84.139054}{0.539648}%
\vSc{210.813047}{308.098189}{86.586932}{0.489700}%
\vSc{210.841368}{308.587020}{89.157138}{0.419516}%
\vSc{210.835022}{309.006491}{92.215859}{0.332026}%
\vSc{210.811039}{309.338269}{96.717654}{0.231171}%
\vSc{210.793566}{309.567853}{106.973538}{0.122701}%
\vSc{211.232996}{309.685209}{180.000000}{0.038790}%
\vSc{210.718956}{309.685209}{-106.973538}{0.122701}%
\vSc{210.673567}{309.567853}{-96.717654}{0.231171}%
\vSc{210.657671}{309.338269}{-92.215859}{0.332026}%
\vSc{210.657351}{309.006491}{-89.157138}{0.419516}%
\vSc{210.664355}{308.587020}{-86.586932}{0.489700}%
}}%
{\color{black!65}\vlB{%
\vSc{210.695235}{308.098189}{-84.139054}{0.539648}%
\vSc{210.753091}{307.561362}{-81.600141}{0.567449}%
\vSc{210.840168}{307.000000}{-78.785387}{0.572289}%
\vSc{210.957904}{306.438638}{-75.474422}{0.554553}%
\vSc{211.107282}{305.901811}{-71.344120}{0.515940}%
\vSc{211.289791}{305.412980}{-65.856186}{0.459683}%
\vSc{211.509887}{304.993509}{-58.035463}{0.391074}%
\vSc{211.781069}{304.661731}{-46.060812}{0.318833}%
\vSc{212.135105}{304.432147}{-27.031256}{0.258224}%
\vSc{212.592359}{304.314791}{0.000000}{0.232984}%
\vSc{212.598105}{304.314791}{27.031256}{0.258224}%
\vSc{212.695319}{304.432147}{46.060812}{0.318833}%
\vSc{212.852406}{304.661731}{58.035463}{0.391074}%
\vSc{213.027365}{304.993509}{65.856186}{0.459683}%
\vSc{213.197921}{305.412980}{71.344120}{0.515940}%
\vSc{213.352673}{305.901811}{75.474422}{0.554553}%
\vSc{213.485326}{306.438638}{78.785387}{0.572289}%
\vSc{213.592444}{307.000000}{81.600141}{0.567449}%
\vSc{213.672587}{307.561362}{84.139054}{0.539648}%
\vSc{213.725967}{308.098189}{86.586932}{0.489700}%
\vSc{213.754288}{308.587020}{89.157138}{0.419516}%
\vSc{213.747941}{309.006491}{92.215859}{0.332026}%
\vSc{213.723958}{309.338269}{96.717654}{0.231171}%
\vSc{213.706485}{309.567853}{106.973538}{0.122701}%
\vSc{214.145916}{309.685209}{180.000000}{0.038790}%
\vSc{213.631876}{309.685209}{-106.973538}{0.122701}%
\vSc{213.586486}{309.567853}{-96.717654}{0.231171}%
\vSc{213.570590}{309.338269}{-92.215859}{0.332026}%
\vSc{213.570270}{309.006491}{-89.157138}{0.419516}%
\vSc{213.577274}{308.587020}{-86.586932}{0.489700}%
\vSc{213.608155}{308.098189}{-84.139054}{0.539648}%
\vSc{213.666011}{307.561362}{-81.600141}{0.567449}%
}}%
{\color{black!65}\vlB{%
\vSc{213.753087}{307.000000}{-78.785387}{0.572289}%
\vSc{213.870824}{306.438638}{-75.474422}{0.554553}%
\vSc{214.020202}{305.901811}{-71.344120}{0.515940}%
\vSc{214.202710}{305.412980}{-65.856186}{0.459683}%
\vSc{214.422807}{304.993509}{-58.035463}{0.391074}%
\vSc{214.693989}{304.661731}{-46.060812}{0.318833}%
\vSc{215.048025}{304.432147}{-27.031256}{0.258224}%
\vSc{215.505278}{304.314791}{0.000000}{0.232984}%
\vSc{215.511024}{304.314791}{27.031256}{0.258224}%
\vSc{215.608239}{304.432147}{46.060812}{0.318833}%
\vSc{215.765325}{304.661731}{58.035463}{0.391074}%
\vSc{215.940285}{304.993509}{65.856186}{0.459683}%
\vSc{216.110841}{305.412980}{71.344120}{0.515940}%
\vSc{216.265592}{305.901811}{75.474422}{0.554553}%
\vSc{216.398246}{306.438638}{78.785387}{0.572289}%
\vSc{217.000000}{307.000000}{0.000000}{5.000000}%
\vSc{87.285525}{307.000000}{0.000000}{5.000000}%
\vSc{91.869020}{307.000000}{56.409106}{0.673896}%
\vSc{92.237757}{307.561362}{57.268663}{0.638157}%
\vSc{92.584727}{308.098189}{56.864265}{0.583764}%
\vSc{92.914041}{308.587020}{54.780586}{0.513460}%
\vSc{93.234879}{309.006491}{50.130585}{0.432279}%
\vSc{93.566860}{309.338269}{41.129442}{0.349038}%
\vSc{93.949016}{309.567853}{24.787734}{0.279915}%
\vSc{94.412771}{309.685209}{0.000000}{0.251156}%
\vSc{94.454298}{309.685209}{-24.787734}{0.279915}%
\vSc{94.589172}{309.567853}{-41.129442}{0.349038}%
\vSc{94.797203}{309.338269}{-50.130585}{0.432279}%
\vSc{95.049591}{309.006491}{-54.780586}{0.513460}%
\vSc{95.335493}{308.587020}{-56.864265}{0.583764}%
\vSc{95.652674}{308.098189}{-57.268663}{0.638157}%
\vSc{96.001829}{307.561362}{-56.409106}{0.673896}%
}}%
{\color{black!65}\vlB{%
\vSc{96.384400}{307.000000}{-54.443760}{0.690019}%
\vSc{96.801834}{306.438638}{-51.368011}{0.687208}%
\vSc{97.255459}{305.901811}{-47.053700}{0.667809}%
\vSc{97.746634}{305.412980}{-41.270523}{0.635933}%
\vSc{98.276795}{304.993509}{-33.726674}{0.597548}%
\vSc{98.846539}{304.661731}{-24.185977}{0.560371}%
\vSc{99.452489}{304.432147}{-12.718697}{0.533040}%
\vSc{100.082532}{304.314791}{0.000000}{0.522930}%
\vSc{100.495380}{304.314791}{12.718697}{0.533040}%
\vSc{100.920573}{304.432147}{24.185977}{0.560371}%
\vSc{101.358989}{304.661731}{33.726674}{0.597548}%
\vSc{101.803776}{304.993509}{41.270523}{0.635933}%
\vSc{102.245556}{305.412980}{47.053700}{0.667809}%
\vSc{102.675953}{305.901811}{51.368011}{0.687208}%
\vSc{103.088801}{306.438638}{54.443760}{0.690019}%
\vSc{103.480316}{307.000000}{56.409106}{0.673896}%
\vSc{103.849053}{307.561362}{57.268663}{0.638157}%
\vSc{104.196023}{308.098189}{56.864265}{0.583764}%
\vSc{104.525337}{308.587020}{54.780586}{0.513460}%
\vSc{104.846175}{309.006491}{50.130585}{0.432279}%
\vSc{105.178156}{309.338269}{41.129442}{0.349038}%
\vSc{105.560312}{309.567853}{24.787734}{0.279915}%
\vSc{106.024067}{309.685209}{0.000000}{0.251156}%
\vSc{106.065594}{309.685209}{-24.787734}{0.279915}%
\vSc{106.200468}{309.567853}{-41.129442}{0.349038}%
\vSc{106.408499}{309.338269}{-50.130585}{0.432279}%
\vSc{106.660887}{309.006491}{-54.780586}{0.513460}%
\vSc{106.946789}{308.587020}{-56.864265}{0.583764}%
\vSc{107.263970}{308.098189}{-57.268663}{0.638157}%
\vSc{107.613125}{307.561362}{-56.409106}{0.673896}%
\vSc{107.995696}{307.000000}{-54.443760}{0.690019}%
\vSc{108.413130}{306.438638}{-51.368011}{0.687208}%
}}%
{\color{black!65}\vlB{%
\vSc{108.866755}{305.901811}{-47.053700}{0.667809}%
\vSc{109.357930}{305.412980}{-41.270523}{0.635933}%
\vSc{109.888091}{304.993509}{-33.726674}{0.597548}%
\vSc{110.457835}{304.661731}{-24.185977}{0.560371}%
\vSc{111.063785}{304.432147}{-12.718697}{0.533040}%
\vSc{111.693828}{304.314791}{0.000000}{0.522930}%
\vSc{112.106676}{304.314791}{12.718697}{0.533040}%
\vSc{112.531869}{304.432147}{24.185977}{0.560371}%
\vSc{112.970285}{304.661731}{33.726674}{0.597548}%
\vSc{113.415072}{304.993509}{41.270523}{0.635933}%
\vSc{113.856852}{305.412980}{47.053700}{0.667809}%
\vSc{114.287249}{305.901811}{51.368011}{0.687208}%
\vSc{114.700097}{306.438638}{54.443760}{0.690019}%
\vSc{115.091612}{307.000000}{56.409106}{0.673896}%
\vSc{115.460349}{307.561362}{57.268663}{0.638157}%
\vSc{115.807319}{308.098189}{56.864265}{0.583764}%
\vSc{116.136633}{308.587020}{54.780586}{0.513460}%
\vSc{116.457471}{309.006491}{50.130585}{0.432279}%
\vSc{116.789452}{309.338269}{41.129442}{0.349038}%
\vSc{117.171608}{309.567853}{24.787734}{0.279915}%
\vSc{117.635363}{309.685209}{0.000000}{0.251156}%
\vSc{117.676890}{309.685209}{-24.787734}{0.279915}%
\vSc{117.811764}{309.567853}{-41.129442}{0.349038}%
\vSc{118.019795}{309.338269}{-50.130585}{0.432279}%
\vSc{118.272183}{309.006491}{-54.780586}{0.513460}%
\vSc{118.558085}{308.587020}{-56.864265}{0.583764}%
\vSc{118.875266}{308.098189}{-57.268663}{0.638157}%
\vSc{119.224421}{307.561362}{-56.409106}{0.673896}%
\vSc{119.606992}{307.000000}{-54.443760}{0.690019}%
\vSc{120.024426}{306.438638}{-51.368011}{0.687208}%
\vSc{120.478051}{305.901811}{-47.053700}{0.667809}%
\vSc{120.969226}{305.412980}{-41.270523}{0.635933}%
}}%
{\color{black!65}\vlB{%
\vSc{121.499387}{304.993509}{-33.726674}{0.597548}%
\vSc{122.069131}{304.661731}{-24.185977}{0.560371}%
\vSc{122.675081}{304.432147}{-12.718697}{0.533040}%
\vSc{123.305124}{304.314791}{0.000000}{0.522930}%
\vSc{123.717972}{304.314791}{12.718697}{0.533040}%
\vSc{124.143165}{304.432147}{24.185977}{0.560371}%
\vSc{124.581581}{304.661731}{33.726674}{0.597548}%
\vSc{125.026368}{304.993509}{41.270523}{0.635933}%
\vSc{125.468148}{305.412980}{47.053700}{0.667809}%
\vSc{125.898545}{305.901811}{51.368011}{0.687208}%
\vSc{126.311393}{306.438638}{54.443760}{0.690019}%
\vSc{126.702908}{307.000000}{56.409106}{0.673896}%
\vSc{127.071645}{307.561362}{57.268663}{0.638157}%
\vSc{127.418615}{308.098189}{56.864265}{0.583764}%
\vSc{127.747929}{308.587020}{54.780586}{0.513460}%
\vSc{128.068767}{309.006491}{50.130585}{0.432279}%
\vSc{128.400748}{309.338269}{41.129442}{0.349038}%
\vSc{128.782904}{309.567853}{24.787734}{0.279915}%
\vSc{129.246659}{309.685209}{0.000000}{0.251156}%
\vSc{129.288186}{309.685209}{-24.787734}{0.279915}%
\vSc{129.423060}{309.567853}{-41.129442}{0.349038}%
\vSc{129.631091}{309.338269}{-50.130585}{0.432279}%
\vSc{129.883479}{309.006491}{-54.780586}{0.513460}%
\vSc{130.169381}{308.587020}{-56.864265}{0.583764}%
\vSc{130.486563}{308.098189}{-57.268663}{0.638157}%
\vSc{130.835717}{307.561362}{-56.409106}{0.673896}%
\vSc{131.218289}{307.000000}{-54.443760}{0.690019}%
\vSc{131.635722}{306.438638}{-51.368011}{0.687208}%
\vSc{132.089347}{305.901811}{-47.053700}{0.667809}%
\vSc{132.580522}{305.412980}{-41.270523}{0.635933}%
\vSc{133.110683}{304.993509}{-33.726674}{0.597548}%
\vSc{133.680427}{304.661731}{-24.185977}{0.560371}%
}}%
{\color{black!65}\vlB{%
\vSc{134.286377}{304.432147}{-12.718697}{0.533040}%
\vSc{134.916420}{304.314791}{0.000000}{0.522930}%
\vSc{135.329268}{304.314791}{12.718697}{0.533040}%
\vSc{135.754461}{304.432147}{24.185977}{0.560371}%
\vSc{136.192877}{304.661731}{33.726674}{0.597548}%
\vSc{136.637664}{304.993509}{41.270523}{0.635933}%
\vSc{137.079444}{305.412980}{47.053700}{0.667809}%
\vSc{137.509841}{305.901811}{51.368011}{0.687208}%
\vSc{137.922689}{306.438638}{54.443760}{0.690019}%
\vSc{138.314204}{307.000000}{56.409106}{0.673896}%
\vSc{138.682941}{307.561362}{57.268663}{0.638157}%
\vSc{139.029911}{308.098189}{56.864265}{0.583764}%
\vSc{139.359225}{308.587020}{54.780586}{0.513460}%
\vSc{139.680063}{309.006491}{50.130585}{0.432279}%
\vSc{140.012044}{309.338269}{41.129442}{0.349038}%
\vSc{140.394200}{309.567853}{24.787734}{0.279915}%
\vSc{140.857955}{309.685209}{-0.000000}{0.251156}%
\vSc{140.899482}{309.685209}{-24.787734}{0.279915}%
\vSc{141.034356}{309.567853}{-41.129442}{0.349038}%
\vSc{141.242387}{309.338269}{-50.130585}{0.432279}%
\vSc{141.494775}{309.006491}{-54.780586}{0.513460}%
\vSc{141.780677}{308.587020}{-56.864265}{0.583764}%
\vSc{142.097859}{308.098189}{-57.268663}{0.638157}%
\vSc{142.447013}{307.561362}{-56.409106}{0.673896}%
\vSc{142.829585}{307.000000}{-54.443760}{0.690019}%
\vSc{143.247018}{306.438638}{-51.368011}{0.687208}%
\vSc{143.700643}{305.901811}{-47.053700}{0.667809}%
\vSc{144.191818}{305.412980}{-41.270523}{0.635933}%
\vSc{144.721979}{304.993509}{-33.726674}{0.597548}%
\vSc{145.291723}{304.661731}{-24.185977}{0.560371}%
\vSc{145.897673}{304.432147}{-12.718697}{0.533040}%
\vSc{146.527716}{304.314791}{0.000000}{0.522930}%
}}%
{\color{black!65}\vlB{%
\vSc{146.940564}{304.314791}{12.718697}{0.533040}%
\vSc{147.365757}{304.432147}{24.185977}{0.560371}%
\vSc{147.804173}{304.661731}{33.726674}{0.597548}%
\vSc{148.248960}{304.993509}{41.270523}{0.635933}%
\vSc{148.690740}{305.412980}{47.053700}{0.667809}%
\vSc{149.121137}{305.901811}{51.368011}{0.687208}%
\vSc{149.533985}{306.438638}{54.443760}{0.690019}%
\vSc{149.925501}{307.000000}{56.409106}{0.673896}%
\vSc{150.294237}{307.561362}{57.268663}{0.638157}%
\vSc{150.641207}{308.098189}{56.864265}{0.583764}%
\vSc{150.970521}{308.587020}{54.780586}{0.513460}%
\vSc{151.291359}{309.006491}{50.130585}{0.432279}%
\vSc{151.623340}{309.338269}{41.129442}{0.349038}%
\vSc{152.005497}{309.567853}{24.787734}{0.279915}%
\vSc{152.469251}{309.685209}{-0.000000}{0.251156}%
\vSc{152.510778}{309.685209}{-24.787734}{0.279915}%
\vSc{152.645652}{309.567853}{-41.129442}{0.349038}%
\vSc{152.853683}{309.338269}{-50.130585}{0.432279}%
\vSc{153.106071}{309.006491}{-54.780586}{0.513460}%
\vSc{153.391974}{308.587020}{-56.864265}{0.583764}%
\vSc{153.709155}{308.098189}{-57.268663}{0.638157}%
\vSc{154.058309}{307.561362}{-56.409106}{0.673896}%
\vSc{154.440881}{307.000000}{-54.443760}{0.690019}%
\vSc{154.858314}{306.438638}{-51.368011}{0.687208}%
\vSc{155.311939}{305.901811}{-47.053700}{0.667809}%
\vSc{155.803114}{305.412980}{-41.270523}{0.635933}%
\vSc{156.333275}{304.993509}{-33.726674}{0.597548}%
\vSc{156.903019}{304.661731}{-24.185977}{0.560371}%
\vSc{157.508969}{304.432147}{-12.718697}{0.533040}%
\vSc{158.139012}{304.314791}{0.000000}{0.522930}%
\vSc{158.551860}{304.314791}{12.718697}{0.533040}%
\vSc{158.977053}{304.432147}{24.185977}{0.560371}%
}}%
{\color{black!65}\vlB{%
\vSc{159.415469}{304.661731}{33.726674}{0.597548}%
\vSc{159.860256}{304.993509}{41.270523}{0.635933}%
\vSc{160.302036}{305.412980}{47.053700}{0.667809}%
\vSc{160.732433}{305.901811}{51.368011}{0.687208}%
\vSc{161.145281}{306.438638}{54.443760}{0.690019}%
\vSc{161.536797}{307.000000}{56.409106}{0.673896}%
\vSc{161.905533}{307.561362}{57.268663}{0.638157}%
\vSc{162.252503}{308.098189}{56.864265}{0.583764}%
\vSc{162.581817}{308.587020}{54.780586}{0.513460}%
\vSc{162.902655}{309.006491}{50.130585}{0.432279}%
\vSc{163.234636}{309.338269}{41.129442}{0.349038}%
\vSc{163.616793}{309.567853}{24.787734}{0.279915}%
\vSc{164.080547}{309.685209}{0.000000}{0.251156}%
\vSc{164.122074}{309.685209}{-24.787734}{0.279915}%
\vSc{164.256948}{309.567853}{-41.129442}{0.349038}%
\vSc{164.464979}{309.338269}{-50.130585}{0.432279}%
\vSc{164.717367}{309.006491}{-54.780586}{0.513460}%
\vSc{165.003270}{308.587020}{-56.864265}{0.583764}%
\vSc{165.320451}{308.098189}{-57.268663}{0.638157}%
\vSc{165.669605}{307.561362}{-56.409106}{0.673896}%
\vSc{166.052177}{307.000000}{-54.443760}{0.690019}%
\vSc{166.469610}{306.438638}{-51.368011}{0.687208}%
\vSc{166.923235}{305.901811}{-47.053700}{0.667809}%
\vSc{167.414410}{305.412980}{-41.270523}{0.635933}%
\vSc{167.944571}{304.993509}{-33.726674}{0.597548}%
\vSc{168.514315}{304.661731}{-24.185977}{0.560371}%
\vSc{169.120265}{304.432147}{-12.718697}{0.533040}%
\vSc{169.750308}{304.314791}{0.000000}{0.522930}%
\vSc{170.163156}{304.314791}{12.718697}{0.533040}%
\vSc{170.588349}{304.432147}{24.185977}{0.560371}%
\vSc{171.026765}{304.661731}{33.726674}{0.597548}%
\vSc{171.471552}{304.993509}{41.270523}{0.635933}%
}}%
{\color{black!65}\vlB{%
\vSc{171.913332}{305.412980}{47.053700}{0.667809}%
\vSc{172.343729}{305.901811}{51.368011}{0.687208}%
\vSc{172.756577}{306.438638}{54.443760}{0.690019}%
\vSc{173.564597}{307.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{73.819101}{298.348526}{2.242963}%
\vRa{75.770488}{298.798526}{6.728889}%
\vRa{77.721874}{299.248526}{4.161543}%
\vRa{79.673260}{299.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{72.728231}{298.348526}{0.067217}%
\vRa{72.497876}{298.798526}{0.201650}%
\vRa{72.267521}{299.248526}{0.336083}%
\vRa{72.037166}{299.698526}{0.470516}%
\vRa{71.806811}{300.148526}{0.604949}%
\vRa{71.576456}{300.598526}{0.739382}%
\vRa{71.346101}{301.048526}{0.873815}%
\vRa{71.115746}{301.498526}{1.008249}%
\vRa{70.885391}{301.948526}{1.142682}%
\vRa{70.655036}{302.398526}{1.277115}%
\vRa{70.424681}{302.848526}{1.411548}%
\vRa{70.194326}{303.298526}{1.545981}%
\vRa{69.963971}{303.748526}{1.680414}%
\vRa{69.733616}{304.198526}{1.814847}%
\vRa{69.503261}{304.648526}{1.949281}%
\vRa{69.272906}{305.098526}{2.083714}%
\vRa{69.042551}{305.548526}{1.675568}%
\vRa{68.812196}{305.998526}{1.245392}%
\vRa{68.581841}{306.448526}{0.815216}%
\vRa{68.351486}{306.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{82.341511}{299.048515}{0.657689}%
\vRa{81.310860}{299.498515}{1.973066}%
\vRa{80.525437}{299.948515}{3.043217}%
\vRa{81.027531}{300.398515}{2.825850}%
\vRa{81.529624}{300.848515}{2.608484}%
\vRa{82.031718}{301.298515}{2.391117}%
\vRa{82.533812}{301.748515}{2.173750}%
\vRa{83.035905}{302.198515}{1.956384}%
\vRa{83.537999}{302.648515}{1.739017}%
\vRa{84.040093}{303.098515}{1.521651}%
\vRa{84.542187}{303.548515}{1.304284}%
\vRa{85.044280}{303.998515}{1.086917}%
\vRa{85.546374}{304.448515}{0.869551}%
\vRa{86.048468}{304.898515}{0.652184}%
\vRa{86.550561}{305.348515}{0.434818}%
\vRa{87.052655}{305.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{71.022612}{305.341084}{0.365162}%
\vRa{70.362081}{305.791084}{1.095486}%
\vRa{69.701550}{306.241084}{1.825809}%
\vRa{69.041019}{306.691084}{2.556133}%
\vRa{68.380489}{307.141084}{3.286457}%
\vRa{68.328648}{307.591084}{3.408091}%
\vRa{68.613375}{308.041084}{3.193156}%
\vRa{68.898102}{308.491084}{2.978222}%
\vRa{69.182829}{308.941084}{2.763288}%
\vRa{69.467557}{309.391084}{2.548354}%
\vRa{69.752284}{309.841084}{2.333420}%
\vRa{70.037011}{310.291084}{2.118486}%
\vRa{70.321738}{310.741084}{1.903552}%
\vRa{70.606465}{311.191084}{1.688618}%
\vRa{70.891192}{311.641084}{1.473684}%
\vRa{71.175919}{312.091084}{1.258750}%
\vRa{71.460646}{312.541084}{1.043816}%
\vRa{71.745373}{312.991084}{0.828882}%
\vRa{72.030100}{313.441084}{0.613948}%
\vRa{72.314828}{313.891084}{0.399014}%
\vRa{72.599555}{314.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{87.143603}{306.473689}{0.296163}%
\vRa{86.320921}{306.923689}{0.888490}%
\vRa{85.498239}{307.373689}{1.480817}%
\vRa{84.675558}{307.823689}{2.073143}%
\vRa{83.852876}{308.273689}{2.665470}%
\vRa{83.030195}{308.723689}{3.257796}%
\vRa{82.207513}{309.173689}{3.850123}%
\vRa{81.384831}{309.623689}{4.442450}%
\vRa{80.562150}{310.073689}{5.034776}%
\vRa{80.621116}{310.523689}{4.745455}%
\vRa{80.826320}{310.973689}{4.309896}%
\vRa{81.031525}{311.423689}{3.874336}%
\vRa{81.236730}{311.873689}{3.438777}%
\vRa{81.441934}{312.323689}{3.003217}%
\vRa{81.647139}{312.773689}{2.567657}%
\vRa{81.852344}{313.223689}{2.132098}%
\vRa{82.057548}{313.673689}{1.696538}%
\vRa{82.262753}{314.123689}{1.260979}%
\vRa{82.467957}{314.573689}{0.825419}%
\vRa{82.673162}{315.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{80.072374}{310.362711}{0.475334}%
\vRa{79.326911}{310.812711}{1.426002}%
\vRa{78.581447}{311.262711}{2.376670}%
\vRa{77.835984}{311.712711}{3.327339}%
\vRa{77.090520}{312.162711}{4.278007}%
\vRa{76.345056}{312.612711}{5.228675}%
\vRa{75.599593}{313.062711}{6.179343}%
\vRa{74.854129}{313.512711}{7.130011}%
\vRa{74.108666}{313.962711}{8.080679}%
\vRa{73.363202}{314.412711}{9.031347}%
\vRa{74.792135}{314.862711}{7.807620}%
\vRa{81.229447}{315.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{72.795447}{298.348526}{1.023654}%
\vRa{72.699526}{298.798526}{3.070962}%
\vRa{72.603604}{299.248526}{5.118270}%
\vRa{72.507682}{299.698526}{7.165578}%
\vRa{72.411760}{300.148526}{7.561329}%
\vRa{72.315838}{300.598526}{6.876365}%
\vRa{72.219916}{301.048526}{6.191401}%
\vRa{72.123994}{301.498526}{5.506438}%
\vRa{72.028073}{301.948526}{4.821474}%
\vRa{71.932151}{302.398526}{4.136510}%
\vRa{71.836229}{302.848526}{3.451546}%
\vRa{71.740307}{303.298526}{2.766582}%
\vRa{71.644385}{303.748526}{2.081618}%
\vRa{71.548463}{304.198526}{1.396654}%
\vRa{71.452542}{304.648526}{0.711690}%
\vRa{71.356620}{305.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{80.445106}{300.101518}{0.251047}%
\vRa{80.445106}{300.551518}{0.753141}%
\vRa{80.445106}{301.001518}{1.255234}%
\vRa{80.445106}{301.451518}{1.757328}%
\vRa{80.445106}{301.901518}{2.259422}%
\vRa{80.445106}{302.351518}{2.761515}%
\vRa{80.445106}{302.801518}{3.263609}%
\vRa{80.445106}{303.251518}{3.765703}%
\vRa{80.445106}{303.701518}{4.267796}%
\vRa{80.445106}{304.151518}{4.769890}%
\vRa{80.445106}{304.601518}{5.271984}%
\vRa{80.445106}{305.051518}{5.774078}%
\vRa{80.445106}{305.501518}{6.276171}%
\vRa{80.445106}{305.951518}{6.778265}%
\vRa{80.445106}{306.401518}{6.830438}%
\vRa{80.445106}{306.851518}{6.007757}%
\vRa{80.445106}{307.301518}{5.185075}%
\vRa{80.445106}{307.751518}{4.362394}%
\vRa{80.445106}{308.201518}{3.539712}%
\vRa{80.445106}{308.651518}{2.717030}%
\vRa{80.445106}{309.101518}{1.894349}%
\vRa{80.445106}{309.551518}{1.071667}%
\vRa{80.445106}{310.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{71.387774}{305.341084}{0.372492}%
\vRa{71.457567}{305.791084}{1.117475}%
\vRa{71.527360}{306.241084}{1.862458}%
\vRa{71.597153}{306.691084}{2.607442}%
\vRa{71.666946}{307.141084}{3.352425}%
\vRa{71.736739}{307.591084}{4.097409}%
\vRa{71.806532}{308.041084}{4.842392}%
\vRa{71.876325}{308.491084}{5.587375}%
\vRa{71.946118}{308.941084}{6.332359}%
\vRa{72.015911}{309.391084}{7.077342}%
\vRa{72.085704}{309.841084}{7.822325}%
\vRa{72.155497}{310.291084}{8.035533}%
\vRa{72.225290}{310.741084}{7.220276}%
\vRa{72.295083}{311.191084}{6.405020}%
\vRa{72.364876}{311.641084}{5.589763}%
\vRa{72.434669}{312.091084}{4.774507}%
\vRa{72.504462}{312.541084}{3.959250}%
\vRa{72.574255}{312.991084}{3.143994}%
\vRa{72.644048}{313.441084}{2.328737}%
\vRa{72.713841}{313.891084}{1.513480}%
\vRa{72.783634}{314.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{80.054663}{300.101518}{0.390443}%
\vRa{79.273777}{300.551518}{1.171329}%
\vRa{78.492891}{301.001518}{1.952215}%
\vRa{77.712006}{301.451518}{2.733100}%
\vRa{76.931120}{301.901518}{3.513986}%
\vRa{76.150234}{302.351518}{4.294872}%
\vRa{75.369348}{302.801518}{5.075758}%
\vRa{74.588462}{303.251518}{5.856644}%
\vRa{73.807577}{303.701518}{6.637529}%
\vRa{73.026691}{304.151518}{7.418415}%
\vRa{72.245805}{304.601518}{8.199301}%
\vRa{71.464919}{305.051518}{8.980187}%
\vRa{72.050749}{305.501518}{8.394357}%
\vRa{72.865525}{305.951518}{7.579581}%
\vRa{73.680302}{306.401518}{6.764804}%
\vRa{74.495078}{306.851518}{5.950028}%
\vRa{75.309854}{307.301518}{5.135251}%
\vRa{76.124631}{307.751518}{4.320475}%
\vRa{76.939407}{308.201518}{3.505699}%
\vRa{77.754184}{308.651518}{2.690922}%
\vRa{78.568960}{309.101518}{1.876146}%
\vRa{79.383736}{309.551518}{1.061369}%
\vRa{80.198513}{310.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{82.582195}{299.048515}{57.677363}{8.786662}%
\vSd{80.228195}{300.101518}{41.868190}{9.547479}%
\vSd{71.035018}{298.348526}{102.033056}{7.149654}%
\vSd{80.149400}{310.362711}{65.486526}{5.812697}%
\vSd{72.820744}{298.348526}{3.998754}{10.037864}%
\vSd{67.870659}{314.951485}{-122.322637}{8.786662}%
\vSd{72.770378}{300.101518}{-167.014302}{7.801204}%
\vSd{72.820744}{314.951485}{3.998754}{10.037864}%
\vSd{71.031717}{314.951485}{-98.816083}{9.725302}%
\vSd{71.195752}{310.362711}{-151.088184}{10.386788}%
\vSd{67.962317}{307.526311}{-34.265443}{3.881206}%
\vSd{67.856002}{298.348526}{117.107905}{10.310380}%
\vSd{80.315060}{300.101518}{-23.586923}{2.631589}%
\vSd{82.567537}{315.651474}{-62.892095}{10.310380}%
\vSd{80.120106}{300.101518}{90.000000}{10.261193}%
\vSd{71.190606}{300.101518}{150.046501}{10.493888}%
\vSd{72.675451}{310.362711}{148.882666}{8.879339}%
\vSd{80.289141}{310.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{67.789241}{307.526311}{-62.892095}{10.310380}%
\vSk{72.815514}{298.348526}{3.998754}{10.037864}%
\vSk{82.518816}{299.048515}{57.677363}{8.786662}%
\vSk{82.500776}{306.473689}{117.107905}{10.310380}%
\vSk{72.815514}{315.651474}{-176.001246}{10.037864}%
\vSk{67.807281}{314.951485}{-122.322637}{8.786662}%
}}%
{\color{vltTeal}\vlB{%
\vSj{67.000000}{330.000000}{0.000000}{9.150122}%
\vRa{74.450122}{328.572000}{0.535714}%
\vRa{74.450122}{329.022000}{1.607143}%
\vRa{74.450122}{329.472000}{2.678571}%
\vRa{74.450122}{329.922000}{3.050000}%
\vRa{74.450122}{330.372000}{1.978571}%
\vRa{74.450122}{330.822000}{0.907143}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{183.968979}{298.348526}{2.242963}%
\vRa{185.920366}{298.798526}{6.728889}%
\vRa{187.871752}{299.248526}{4.161543}%
\vRa{189.823138}{299.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{182.878109}{298.348526}{0.067217}%
\vRa{182.647754}{298.798526}{0.201650}%
\vRa{182.417399}{299.248526}{0.336083}%
\vRa{182.187044}{299.698526}{0.470516}%
\vRa{181.956689}{300.148526}{0.604949}%
\vRa{181.726334}{300.598526}{0.739382}%
\vRa{181.495979}{301.048526}{0.873815}%
\vRa{181.265624}{301.498526}{1.008249}%
\vRa{181.035269}{301.948526}{1.142682}%
\vRa{180.804914}{302.398526}{1.277115}%
\vRa{180.574559}{302.848526}{1.411548}%
\vRa{180.344204}{303.298526}{1.545981}%
\vRa{180.113849}{303.748526}{1.680414}%
\vRa{179.883494}{304.198526}{1.814847}%
\vRa{179.653139}{304.648526}{1.949281}%
\vRa{179.422784}{305.098526}{2.083714}%
\vRa{179.192429}{305.548526}{1.675568}%
\vRa{178.962074}{305.998526}{1.245392}%
\vRa{178.731719}{306.448526}{0.815216}%
\vRa{178.501364}{306.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{192.491389}{299.048515}{0.657689}%
\vRa{191.460738}{299.498515}{1.973066}%
\vRa{190.675315}{299.948515}{3.043217}%
\vRa{191.177409}{300.398515}{2.825850}%
\vRa{191.679502}{300.848515}{2.608484}%
\vRa{192.181596}{301.298515}{2.391117}%
\vRa{192.683690}{301.748515}{2.173750}%
\vRa{193.185783}{302.198515}{1.956384}%
\vRa{193.687877}{302.648515}{1.739017}%
\vRa{194.189971}{303.098515}{1.521651}%
\vRa{194.692064}{303.548515}{1.304284}%
\vRa{195.194158}{303.998515}{1.086917}%
\vRa{195.696252}{304.448515}{0.869551}%
\vRa{196.198346}{304.898515}{0.652184}%
\vRa{196.700439}{305.348515}{0.434818}%
\vRa{197.202533}{305.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{181.172490}{305.341084}{0.365162}%
\vRa{180.511959}{305.791084}{1.095486}%
\vRa{179.851428}{306.241084}{1.825809}%
\vRa{179.190897}{306.691084}{2.556133}%
\vRa{178.530367}{307.141084}{3.286457}%
\vRa{178.478526}{307.591084}{3.408091}%
\vRa{178.763253}{308.041084}{3.193156}%
\vRa{179.047980}{308.491084}{2.978222}%
\vRa{179.332707}{308.941084}{2.763288}%
\vRa{179.617434}{309.391084}{2.548354}%
\vRa{179.902162}{309.841084}{2.333420}%
\vRa{180.186889}{310.291084}{2.118486}%
\vRa{180.471616}{310.741084}{1.903552}%
\vRa{180.756343}{311.191084}{1.688618}%
\vRa{181.041070}{311.641084}{1.473684}%
\vRa{181.325797}{312.091084}{1.258750}%
\vRa{181.610524}{312.541084}{1.043816}%
\vRa{181.895251}{312.991084}{0.828882}%
\vRa{182.179978}{313.441084}{0.613948}%
\vRa{182.464705}{313.891084}{0.399014}%
\vRa{182.749433}{314.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{197.293481}{306.473689}{0.296163}%
\vRa{196.470799}{306.923689}{0.888490}%
\vRa{195.648117}{307.373689}{1.480817}%
\vRa{194.825436}{307.823689}{2.073143}%
\vRa{194.002754}{308.273689}{2.665470}%
\vRa{193.180073}{308.723689}{3.257796}%
\vRa{192.357391}{309.173689}{3.850123}%
\vRa{191.534709}{309.623689}{4.442450}%
\vRa{190.712028}{310.073689}{5.034776}%
\vRa{190.770994}{310.523689}{4.745455}%
\vRa{190.976198}{310.973689}{4.309896}%
\vRa{191.181403}{311.423689}{3.874336}%
\vRa{191.386608}{311.873689}{3.438777}%
\vRa{191.591812}{312.323689}{3.003217}%
\vRa{191.797017}{312.773689}{2.567657}%
\vRa{192.002221}{313.223689}{2.132098}%
\vRa{192.207426}{313.673689}{1.696538}%
\vRa{192.412631}{314.123689}{1.260979}%
\vRa{192.617835}{314.573689}{0.825419}%
\vRa{192.823040}{315.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{190.222252}{310.362711}{0.475334}%
\vRa{189.476788}{310.812711}{1.426002}%
\vRa{188.731325}{311.262711}{2.376670}%
\vRa{187.985861}{311.712711}{3.327339}%
\vRa{187.240398}{312.162711}{4.278007}%
\vRa{186.494934}{312.612711}{5.228675}%
\vRa{185.749471}{313.062711}{6.179343}%
\vRa{185.004007}{313.512711}{7.130011}%
\vRa{184.258544}{313.962711}{8.080679}%
\vRa{183.513080}{314.412711}{9.031347}%
\vRa{184.942013}{314.862711}{7.807620}%
\vRa{191.379325}{315.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{182.945325}{298.348526}{1.023654}%
\vRa{182.849403}{298.798526}{3.070962}%
\vRa{182.753482}{299.248526}{5.118270}%
\vRa{182.657560}{299.698526}{7.165578}%
\vRa{182.561638}{300.148526}{7.561329}%
\vRa{182.465716}{300.598526}{6.876365}%
\vRa{182.369794}{301.048526}{6.191401}%
\vRa{182.273872}{301.498526}{5.506438}%
\vRa{182.177950}{301.948526}{4.821474}%
\vRa{182.082029}{302.398526}{4.136510}%
\vRa{181.986107}{302.848526}{3.451546}%
\vRa{181.890185}{303.298526}{2.766582}%
\vRa{181.794263}{303.748526}{2.081618}%
\vRa{181.698341}{304.198526}{1.396654}%
\vRa{181.602419}{304.648526}{0.711690}%
\vRa{181.506498}{305.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{190.594984}{300.101518}{0.251047}%
\vRa{190.594984}{300.551518}{0.753141}%
\vRa{190.594984}{301.001518}{1.255234}%
\vRa{190.594984}{301.451518}{1.757328}%
\vRa{190.594984}{301.901518}{2.259422}%
\vRa{190.594984}{302.351518}{2.761515}%
\vRa{190.594984}{302.801518}{3.263609}%
\vRa{190.594984}{303.251518}{3.765703}%
\vRa{190.594984}{303.701518}{4.267796}%
\vRa{190.594984}{304.151518}{4.769890}%
\vRa{190.594984}{304.601518}{5.271984}%
\vRa{190.594984}{305.051518}{5.774078}%
\vRa{190.594984}{305.501518}{6.276171}%
\vRa{190.594984}{305.951518}{6.778265}%
\vRa{190.594984}{306.401518}{6.830438}%
\vRa{190.594984}{306.851518}{6.007757}%
\vRa{190.594984}{307.301518}{5.185075}%
\vRa{190.594984}{307.751518}{4.362394}%
\vRa{190.594984}{308.201518}{3.539712}%
\vRa{190.594984}{308.651518}{2.717030}%
\vRa{190.594984}{309.101518}{1.894349}%
\vRa{190.594984}{309.551518}{1.071667}%
\vRa{190.594984}{310.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{181.537651}{305.341084}{0.372492}%
\vRa{181.607444}{305.791084}{1.117475}%
\vRa{181.677238}{306.241084}{1.862458}%
\vRa{181.747031}{306.691084}{2.607442}%
\vRa{181.816824}{307.141084}{3.352425}%
\vRa{181.886617}{307.591084}{4.097409}%
\vRa{181.956410}{308.041084}{4.842392}%
\vRa{182.026203}{308.491084}{5.587375}%
\vRa{182.095996}{308.941084}{6.332359}%
\vRa{182.165789}{309.391084}{7.077342}%
\vRa{182.235582}{309.841084}{7.822325}%
\vRa{182.305375}{310.291084}{8.035533}%
\vRa{182.375168}{310.741084}{7.220276}%
\vRa{182.444961}{311.191084}{6.405020}%
\vRa{182.514754}{311.641084}{5.589763}%
\vRa{182.584547}{312.091084}{4.774507}%
\vRa{182.654340}{312.541084}{3.959250}%
\vRa{182.724133}{312.991084}{3.143994}%
\vRa{182.793926}{313.441084}{2.328737}%
\vRa{182.863719}{313.891084}{1.513480}%
\vRa{182.933512}{314.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{190.204541}{300.101518}{0.390443}%
\vRa{189.423655}{300.551518}{1.171329}%
\vRa{188.642769}{301.001518}{1.952215}%
\vRa{187.861883}{301.451518}{2.733100}%
\vRa{187.080998}{301.901518}{3.513986}%
\vRa{186.300112}{302.351518}{4.294872}%
\vRa{185.519226}{302.801518}{5.075758}%
\vRa{184.738340}{303.251518}{5.856644}%
\vRa{183.957454}{303.701518}{6.637529}%
\vRa{183.176569}{304.151518}{7.418415}%
\vRa{182.395683}{304.601518}{8.199301}%
\vRa{181.614797}{305.051518}{8.980187}%
\vRa{182.200627}{305.501518}{8.394357}%
\vRa{183.015403}{305.951518}{7.579581}%
\vRa{183.830179}{306.401518}{6.764804}%
\vRa{184.644956}{306.851518}{5.950028}%
\vRa{185.459732}{307.301518}{5.135251}%
\vRa{186.274509}{307.751518}{4.320475}%
\vRa{187.089285}{308.201518}{3.505699}%
\vRa{187.904061}{308.651518}{2.690922}%
\vRa{188.718838}{309.101518}{1.876146}%
\vRa{189.533614}{309.551518}{1.061369}%
\vRa{190.348391}{310.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{192.732072}{299.048515}{57.677363}{8.786662}%
\vSd{190.378073}{300.101518}{41.868190}{9.547479}%
\vSd{181.184896}{298.348526}{102.033056}{7.149654}%
\vSd{190.299278}{310.362711}{65.486526}{5.812697}%
\vSd{182.970622}{298.348526}{3.998754}{10.037864}%
\vSd{178.020537}{314.951485}{-122.322637}{8.786662}%
\vSd{182.920256}{300.101518}{-167.014302}{7.801204}%
\vSd{182.970622}{314.951485}{3.998754}{10.037864}%
\vSd{181.181595}{314.951485}{-98.816083}{9.725302}%
\vSd{181.345630}{310.362711}{-151.088184}{10.386788}%
\vSd{178.112195}{307.526311}{-34.265443}{3.881206}%
\vSd{178.005880}{298.348526}{117.107905}{10.310380}%
\vSd{190.464938}{300.101518}{-23.586923}{2.631589}%
\vSd{192.717415}{315.651474}{-62.892095}{10.310380}%
\vSd{190.269984}{300.101518}{90.000000}{10.261193}%
\vSd{181.340483}{300.101518}{150.046501}{10.493888}%
\vSd{182.825329}{310.362711}{148.882666}{8.879339}%
\vSd{190.439019}{310.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{177.939119}{307.526311}{-62.892095}{10.310380}%
\vSk{182.965392}{298.348526}{3.998754}{10.037864}%
\vSk{192.668694}{299.048515}{57.677363}{8.786662}%
\vSk{192.650654}{306.473689}{117.107905}{10.310380}%
\vSk{182.965392}{315.651474}{-176.001246}{10.037864}%
\vSk{177.957158}{314.951485}{-122.322637}{8.786662}%
}}%
{\color{vltTeal}\vlB{%
\vSj{174.000000}{330.000000}{0.000000}{12.300000}%
\vRa{184.600000}{328.572000}{0.535714}%
\vRa{184.600000}{329.022000}{1.607143}%
\vRa{184.600000}{329.472000}{2.678571}%
\vRa{184.600000}{329.922000}{3.050000}%
\vRa{184.600000}{330.372000}{1.978571}%
\vRa{184.600000}{330.822000}{0.907143}%
}}%
{\color{black}\put(120.00000,351.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $\theta=0$}}}%
{\color{vltTeal!5}\vlB{%
\vRa{46.000000}{186.000000}{44.000000}%
\vRa{46.000000}{186.450000}{44.000000}%
\vRa{46.000000}{186.900000}{44.000000}%
\vRa{46.000000}{187.350000}{44.000000}%
\vRa{46.000000}{187.800000}{44.000000}%
\vRa{46.000000}{188.250000}{44.000000}%
\vRa{46.000000}{188.700000}{44.000000}%
\vRa{46.000000}{189.150000}{44.000000}%
\vRa{46.000000}{189.600000}{44.000000}%
\vRa{46.000000}{190.050000}{44.000000}%
\vRa{46.000000}{190.500000}{44.000000}%
\vRa{46.000000}{190.950000}{44.000000}%
\vRa{46.000000}{191.400000}{44.000000}%
\vRa{46.000000}{191.850000}{44.000000}%
\vRa{46.000000}{192.300000}{44.000000}%
\vRa{46.000000}{192.750000}{44.000000}%
\vRa{46.000000}{193.200000}{44.000000}%
\vRa{46.000000}{193.650000}{44.000000}%
\vRa{46.000000}{194.100000}{44.000000}%
\vRa{46.000000}{194.550000}{44.000000}%
\vRa{46.000000}{195.000000}{44.000000}%
\vRa{46.000000}{195.450000}{44.000000}%
\vRa{46.000000}{195.900000}{44.000000}%
\vRa{46.000000}{196.350000}{44.000000}%
\vRa{46.000000}{196.800000}{44.000000}%
\vRa{46.000000}{197.250000}{44.000000}%
\vRa{46.000000}{197.700000}{44.000000}%
\vRa{46.000000}{198.150000}{44.000000}%
\vRa{46.000000}{198.600000}{44.000000}%
\vRa{46.000000}{199.050000}{44.000000}%
\vRa{46.000000}{199.500000}{44.000000}%
\vRa{46.000000}{199.950000}{44.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{46.000000}{200.400000}{44.000000}%
\vRa{46.000000}{200.850000}{44.000000}%
\vRa{46.000000}{201.300000}{44.000000}%
\vRa{46.000000}{201.750000}{44.000000}%
\vRa{46.000000}{202.200000}{44.000000}%
\vRa{46.000000}{202.650000}{44.000000}%
\vRa{46.000000}{203.100000}{44.000000}%
\vRa{46.000000}{203.550000}{44.000000}%
\vRa{46.000000}{204.000000}{44.000000}%
\vRa{46.000000}{204.450000}{44.000000}%
\vRa{46.000000}{204.900000}{44.000000}%
\vRa{46.000000}{205.350000}{44.000000}%
\vRa{46.000000}{205.800000}{44.000000}%
\vRa{46.000000}{206.250000}{44.000000}%
\vRa{46.000000}{206.700000}{44.000000}%
\vRa{46.000000}{207.150000}{44.000000}%
\vRa{46.000000}{207.600000}{44.000000}%
\vRa{46.000000}{208.050000}{44.000000}%
\vRa{46.000000}{208.500000}{44.000000}%
\vRa{46.000000}{208.950000}{44.000000}%
\vRa{46.000000}{209.400000}{44.000000}%
\vRa{46.000000}{209.850000}{44.000000}%
\vRa{46.000000}{210.300000}{44.000000}%
\vRa{46.000000}{210.750000}{44.000000}%
\vRa{46.000000}{211.200000}{44.000000}%
\vRa{46.000000}{211.650000}{44.000000}%
\vRa{46.000000}{212.100000}{44.000000}%
\vRa{46.000000}{212.550000}{44.000000}%
\vRa{46.000000}{213.000000}{44.000000}%
\vRa{46.000000}{213.450000}{44.000000}%
\vRa{46.000000}{213.900000}{44.000000}%
\vRa{46.000000}{214.350000}{44.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{46.000000}{214.800000}{44.000000}%
\vRa{46.000000}{215.250000}{44.000000}%
\vRa{46.000000}{215.700000}{44.000000}%
\vRa{46.000000}{216.150000}{44.000000}%
\vRa{46.000000}{216.600000}{44.000000}%
\vRa{46.000000}{217.050000}{44.000000}%
\vRa{46.000000}{217.500000}{44.000000}%
\vRa{46.000000}{217.950000}{44.000000}%
\vRa{46.000000}{218.400000}{44.000000}%
\vRa{46.000000}{218.850000}{44.000000}%
\vRa{46.000000}{219.300000}{44.000000}%
\vRa{46.000000}{219.750000}{44.000000}%
\vRa{46.000000}{220.200000}{44.000000}%
\vRa{46.000000}{220.650000}{44.000000}%
\vRa{46.000000}{221.100000}{44.000000}%
\vRa{46.000000}{221.550000}{44.000000}%
\vRa{46.000000}{222.000000}{44.000000}%
\vRa{46.000000}{222.450000}{44.000000}%
\vRa{46.000000}{222.900000}{44.000000}%
\vRa{46.000000}{223.350000}{44.000000}%
\vRa{46.000000}{223.800000}{44.000000}%
\vRa{46.000000}{224.250000}{44.000000}%
\vRa{46.000000}{224.700000}{44.000000}%
\vRa{46.000000}{225.150000}{44.000000}%
\vRa{46.000000}{225.600000}{44.000000}%
\vRa{46.000000}{226.050000}{44.000000}%
\vRa{46.000000}{226.500000}{44.000000}%
\vRa{46.000000}{226.950000}{44.000000}%
\vRa{46.000000}{227.400000}{44.000000}%
}}%
{\color{black!38}\vlB{%
\vSk{56.939119}{206.526311}{-62.892095}{4.500000}%
\vSk{60.128793}{200.295261}{-62.892095}{3.310380}%
\vSk{61.965392}{197.348526}{3.998754}{1.189620}%
\vSk{65.646030}{197.605821}{3.998754}{4.500000}%
\vSk{72.017178}{198.599281}{57.677363}{4.500000}%
\vSk{75.759982}{204.514635}{57.677363}{1.134907}%
\vSk{74.815397}{205.473689}{117.107905}{3.365093}%
\vSk{71.650654}{210.694502}{117.107905}{4.445287}%
\vSk{71.924240}{214.651474}{-176.001246}{0.054713}%
\vSk{64.941281}{214.473321}{-176.001246}{4.500000}%
\vSk{61.965392}{213.985178}{-176.001246}{0.483151}%
\vSk{59.507512}{213.951485}{-122.322637}{4.016849}%
\vSk{56.957158}{208.444418}{-122.322637}{2.269813}%
}}%
{\color{black}\vlB{%
\vSi{18.300000}{193.500000}{90.000000}{25.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{13.796974}{189.500000}{38.659808}{6.403124}%
\vSd{13.796974}{193.500000}{38.659808}{6.403124}%
\vSd{13.796974}{197.500000}{38.659808}{6.403124}%
\vSd{13.796974}{201.500000}{38.659808}{6.403124}%
\vSd{13.796974}{205.500000}{38.659808}{6.403124}%
\vSd{13.796974}{209.500000}{38.659808}{6.403124}%
\vSd{13.796974}{213.500000}{38.659808}{6.403124}%
}}%
{\color{black}\vlB{%
\vSi{221.300000}{193.500000}{90.000000}{25.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{216.796974}{189.500000}{38.659808}{6.403124}%
\vSd{216.796974}{193.500000}{38.659808}{6.403124}%
\vSd{216.796974}{197.500000}{38.659808}{6.403124}%
\vSd{216.796974}{201.500000}{38.659808}{6.403124}%
\vSd{216.796974}{205.500000}{38.659808}{6.403124}%
\vSd{216.796974}{209.500000}{38.659808}{6.403124}%
\vSd{216.796974}{213.500000}{38.659808}{6.403124}%
}}%
{\color{black!65}\vlB{%
\vSc{19.000000}{206.000000}{0.000000}{5.000000}%
\vSc{23.527094}{206.000000}{71.051700}{0.593523}%
\vSc{23.714777}{206.561362}{72.920588}{0.561594}%
\vSc{23.876726}{207.098189}{74.128280}{0.508206}%
\vSc{24.014739}{207.587020}{74.541330}{0.435216}%
\vSc{24.132743}{208.006491}{73.703741}{0.345665}%
\vSc{24.239298}{208.338269}{70.170038}{0.244056}%
\vSc{24.369521}{208.567853}{57.761899}{0.138746}%
\vSc{24.866453}{208.685209}{0.000000}{0.071043}%
\vSc{24.514577}{208.685209}{-57.761899}{0.138746}%
\vSc{24.541157}{208.567853}{-70.170038}{0.244056}%
\vSc{24.614387}{208.338269}{-73.703741}{0.345665}%
\vSc{24.709383}{208.006491}{-74.541330}{0.435216}%
\vSc{24.826360}{207.587020}{-74.128280}{0.508206}%
\vSc{24.968335}{207.098189}{-72.920588}{0.561594}%
\vSc{25.138317}{206.561362}{-71.051700}{0.593523}%
\vSc{25.338742}{206.000000}{-68.499312}{0.603347}%
\vSc{25.571475}{205.438638}{-65.123331}{0.591731}%
\vSc{25.838181}{204.901811}{-60.650630}{0.560813}%
\vSc{26.141201}{204.412980}{-54.622363}{0.514465}%
\vSc{26.485147}{203.993509}{-46.317038}{0.458781}%
\vSc{26.878673}{203.661731}{-34.739875}{0.402884}%
\vSc{27.331464}{203.432147}{-19.050877}{0.359540}%
\vSc{27.834515}{203.314791}{0.000000}{0.342817}%
\vSc{28.014128}{203.314791}{19.050877}{0.359540}%
\vSc{28.232254}{203.432147}{34.739875}{0.402884}%
\vSc{28.486662}{203.661731}{46.317038}{0.458781}%
\vSc{28.757436}{203.993509}{54.622363}{0.514465}%
\vSc{29.027145}{204.412980}{60.650630}{0.560813}%
\vSc{29.284235}{204.901811}{65.123331}{0.591731}%
\vSc{29.521557}{205.438638}{68.499312}{0.603347}%
\vSc{29.734992}{206.000000}{71.051700}{0.593523}%
}}%
{\color{black!65}\vlB{%
\vSc{29.922674}{206.561362}{72.920588}{0.561594}%
\vSc{30.084624}{207.098189}{74.128280}{0.508206}%
\vSc{30.222637}{207.587020}{74.541330}{0.435216}%
\vSc{30.340641}{208.006491}{73.703741}{0.345665}%
\vSc{30.447196}{208.338269}{70.170038}{0.244056}%
\vSc{30.577419}{208.567853}{57.761899}{0.138746}%
\vSc{31.074351}{208.685209}{0.000000}{0.071043}%
\vSc{30.722474}{208.685209}{-57.761899}{0.138746}%
\vSc{30.749054}{208.567853}{-70.170038}{0.244056}%
\vSc{30.822285}{208.338269}{-73.703741}{0.345665}%
\vSc{30.917281}{208.006491}{-74.541330}{0.435216}%
\vSc{31.034258}{207.587020}{-74.128280}{0.508206}%
\vSc{31.176233}{207.098189}{-72.920588}{0.561594}%
\vSc{31.346215}{206.561362}{-71.051700}{0.593523}%
\vSc{31.546640}{206.000000}{-68.499312}{0.603347}%
\vSc{31.779373}{205.438638}{-65.123331}{0.591731}%
\vSc{32.046078}{204.901811}{-60.650630}{0.560813}%
\vSc{32.349099}{204.412980}{-54.622363}{0.514465}%
\vSc{32.693045}{203.993509}{-46.317038}{0.458781}%
\vSc{33.086571}{203.661731}{-34.739875}{0.402884}%
\vSc{33.539361}{203.432147}{-19.050877}{0.359540}%
\vSc{34.042413}{203.314791}{0.000000}{0.342817}%
\vSc{34.222026}{203.314791}{19.050877}{0.359540}%
\vSc{34.440151}{203.432147}{34.739875}{0.402884}%
\vSc{34.694560}{203.661731}{46.317038}{0.458781}%
\vSc{34.965334}{203.993509}{54.622363}{0.514465}%
\vSc{35.235043}{204.412980}{60.650630}{0.560813}%
\vSc{35.492133}{204.901811}{65.123331}{0.591731}%
\vSc{35.729455}{205.438638}{68.499312}{0.603347}%
\vSc{35.942890}{206.000000}{71.051700}{0.593523}%
\vSc{36.130572}{206.561362}{72.920588}{0.561594}%
\vSc{36.292522}{207.098189}{74.128280}{0.508206}%
}}%
{\color{black!65}\vlB{%
\vSc{36.430535}{207.587020}{74.541330}{0.435216}%
\vSc{36.548538}{208.006491}{73.703741}{0.345665}%
\vSc{36.655093}{208.338269}{70.170038}{0.244056}%
\vSc{36.785317}{208.567853}{57.761899}{0.138746}%
\vSc{37.282249}{208.685209}{0.000000}{0.071043}%
\vSc{36.930372}{208.685209}{-57.761899}{0.138746}%
\vSc{36.956952}{208.567853}{-70.170038}{0.244056}%
\vSc{37.030183}{208.338269}{-73.703741}{0.345665}%
\vSc{37.125178}{208.006491}{-74.541330}{0.435216}%
\vSc{37.242155}{207.587020}{-74.128280}{0.508206}%
\vSc{37.384131}{207.098189}{-72.920588}{0.561594}%
\vSc{37.554113}{206.561362}{-71.051700}{0.593523}%
\vSc{37.754538}{206.000000}{-68.499312}{0.603347}%
\vSc{37.987271}{205.438638}{-65.123331}{0.591731}%
\vSc{38.253976}{204.901811}{-60.650630}{0.560813}%
\vSc{38.556996}{204.412980}{-54.622363}{0.514465}%
\vSc{38.900943}{203.993509}{-46.317038}{0.458781}%
\vSc{39.294468}{203.661731}{-34.739875}{0.402884}%
\vSc{39.747259}{203.432147}{-19.050877}{0.359540}%
\vSc{40.250310}{203.314791}{0.000000}{0.342817}%
\vSc{40.429924}{203.314791}{19.050877}{0.359540}%
\vSc{40.648049}{203.432147}{34.739875}{0.402884}%
\vSc{40.902457}{203.661731}{46.317038}{0.458781}%
\vSc{41.173232}{203.993509}{54.622363}{0.514465}%
\vSc{41.442941}{204.412980}{60.650630}{0.560813}%
\vSc{41.700030}{204.901811}{65.123331}{0.591731}%
\vSc{41.937353}{205.438638}{68.499312}{0.603347}%
\vSc{42.150787}{206.000000}{71.051700}{0.593523}%
\vSc{42.338470}{206.561362}{72.920588}{0.561594}%
\vSc{42.500420}{207.098189}{74.128280}{0.508206}%
\vSc{42.638433}{207.587020}{74.541330}{0.435216}%
\vSc{42.756436}{208.006491}{73.703741}{0.345665}%
}}%
{\color{black!65}\vlB{%
\vSc{42.862991}{208.338269}{70.170038}{0.244056}%
\vSc{42.993215}{208.567853}{57.761899}{0.138746}%
\vSc{43.490146}{208.685209}{0.000000}{0.071043}%
\vSc{43.138270}{208.685209}{-57.761899}{0.138746}%
\vSc{43.164850}{208.567853}{-70.170038}{0.244056}%
\vSc{43.238081}{208.338269}{-73.703741}{0.345665}%
\vSc{43.333076}{208.006491}{-74.541330}{0.435216}%
\vSc{43.450053}{207.587020}{-74.128280}{0.508206}%
\vSc{43.592029}{207.098189}{-72.920588}{0.561594}%
\vSc{43.762010}{206.561362}{-71.051700}{0.593523}%
\vSc{43.962436}{206.000000}{-68.499312}{0.603347}%
\vSc{44.195169}{205.438638}{-65.123331}{0.591731}%
\vSc{44.461874}{204.901811}{-60.650630}{0.560813}%
\vSc{44.764894}{204.412980}{-54.622363}{0.514465}%
\vSc{45.108841}{203.993509}{-46.317038}{0.458781}%
\vSc{45.502366}{203.661731}{-34.739875}{0.402884}%
\vSc{45.955157}{203.432147}{-19.050877}{0.359540}%
\vSc{46.458208}{203.314791}{0.000000}{0.342817}%
\vSc{46.637821}{203.314791}{19.050877}{0.359540}%
\vSc{46.855947}{203.432147}{34.739875}{0.402884}%
\vSc{47.110355}{203.661731}{46.317038}{0.458781}%
\vSc{47.381129}{203.993509}{54.622363}{0.514465}%
\vSc{47.650839}{204.412980}{60.650630}{0.560813}%
\vSc{47.907928}{204.901811}{65.123331}{0.591731}%
\vSc{48.145251}{205.438638}{68.499312}{0.603347}%
\vSc{48.358685}{206.000000}{71.051700}{0.593523}%
\vSc{48.546368}{206.561362}{72.920588}{0.561594}%
\vSc{48.708317}{207.098189}{74.128280}{0.508206}%
\vSc{48.846330}{207.587020}{74.541330}{0.435216}%
\vSc{48.964334}{208.006491}{73.703741}{0.345665}%
\vSc{49.070889}{208.338269}{70.170038}{0.244056}%
\vSc{49.201112}{208.567853}{57.761899}{0.138746}%
}}%
{\color{black!65}\vlB{%
\vSc{49.698044}{208.685209}{0.000000}{0.071043}%
\vSc{49.346168}{208.685209}{-57.761899}{0.138746}%
\vSc{49.372748}{208.567853}{-70.170038}{0.244056}%
\vSc{49.445979}{208.338269}{-73.703741}{0.345665}%
\vSc{49.540974}{208.006491}{-74.541330}{0.435216}%
\vSc{49.657951}{207.587020}{-74.128280}{0.508206}%
\vSc{49.799926}{207.098189}{-72.920588}{0.561594}%
\vSc{49.969908}{206.561362}{-71.051700}{0.593523}%
\vSc{50.170333}{206.000000}{-68.499312}{0.603347}%
\vSc{50.403066}{205.438638}{-65.123331}{0.591731}%
\vSc{50.669772}{204.901811}{-60.650630}{0.560813}%
\vSc{50.972792}{204.412980}{-54.622363}{0.514465}%
\vSc{51.316739}{203.993509}{-46.317038}{0.458781}%
\vSc{51.710264}{203.661731}{-34.739875}{0.402884}%
\vSc{52.163055}{203.432147}{-19.050877}{0.359540}%
\vSc{52.666106}{203.314791}{0.000000}{0.342817}%
\vSc{52.845719}{203.314791}{19.050877}{0.359540}%
\vSc{53.063845}{203.432147}{34.739875}{0.402884}%
\vSc{53.318253}{203.661731}{46.317038}{0.458781}%
\vSc{53.589027}{203.993509}{54.622363}{0.514465}%
\vSc{53.858737}{204.412980}{60.650630}{0.560813}%
\vSc{54.115826}{204.901811}{65.123331}{0.591731}%
\vSc{54.353148}{205.438638}{68.499312}{0.603347}%
\vSc{55.039489}{206.000000}{0.000000}{5.000000}%
\vSc{183.435403}{206.000000}{0.000000}{5.000000}%
\vSc{187.958357}{206.000000}{72.571515}{0.588373}%
\vSc{188.129713}{206.561362}{74.543235}{0.556972}%
\vSc{188.275063}{207.098189}{75.932946}{0.503944}%
\vSc{188.396056}{207.587020}{76.655276}{0.431111}%
\vSc{188.496157}{208.006491}{76.362431}{0.341403}%
\vSc{188.582181}{208.338269}{73.894085}{0.238963}%
\vSc{188.679865}{208.567853}{63.891837}{0.130692}%
}}%
{\color{black!65}\vlB{%
\vSc{189.186361}{208.685209}{0.000000}{0.054544}%
\vSc{188.791922}{208.685209}{-63.891837}{0.130692}%
\vSc{188.818042}{208.567853}{-73.894085}{0.238963}%
\vSc{188.878806}{208.338269}{-76.362431}{0.341403}%
\vSc{188.958706}{208.006491}{-76.655276}{0.431111}%
\vSc{189.059704}{207.587020}{-75.932946}{0.503944}%
\vSc{189.185281}{207.098189}{-74.543235}{0.556972}%
\vSc{189.338590}{206.561362}{-72.571515}{0.588373}%
\vSc{189.522101}{206.000000}{-69.971543}{0.597497}%
\vSc{189.737656}{205.438638}{-66.589564}{0.584982}%
\vSc{189.986869}{204.901811}{-62.141090}{0.552913}%
\vSc{190.272051}{204.412980}{-56.148575}{0.505092}%
\vSc{190.597986}{203.993509}{-47.844762}{0.447544}%
\vSc{190.974253}{203.661731}{-36.123288}{0.389439}%
\vSc{191.413002}{203.432147}{-19.947943}{0.343986}%
\vSc{191.906934}{203.314791}{0.000000}{0.326318}%
\vSc{192.062668}{203.314791}{19.947943}{0.343986}%
\vSc{192.261837}{203.432147}{36.123288}{0.389439}%
\vSc{192.500504}{203.661731}{47.844762}{0.447544}%
\vSc{192.756292}{203.993509}{56.148575}{0.505092}%
\vSc{193.010841}{204.412980}{62.141090}{0.552913}%
\vSc{193.252424}{204.901811}{66.589564}{0.584982}%
\vSc{193.473926}{205.438638}{69.971543}{0.597497}%
\vSc{193.671276}{206.000000}{72.571515}{0.588373}%
\vSc{193.842633}{206.561362}{74.543235}{0.556972}%
\vSc{193.987982}{207.098189}{75.932946}{0.503944}%
\vSc{194.108976}{207.587020}{76.655276}{0.431111}%
\vSc{194.209076}{208.006491}{76.362431}{0.341403}%
\vSc{194.295100}{208.338269}{73.894085}{0.238963}%
\vSc{194.392785}{208.567853}{63.891837}{0.130692}%
\vSc{194.899280}{208.685209}{0.000000}{0.054544}%
\vSc{194.504841}{208.685209}{-63.891837}{0.130692}%
}}%
{\color{black!65}\vlB{%
\vSc{194.530962}{208.567853}{-73.894085}{0.238963}%
\vSc{194.591725}{208.338269}{-76.362431}{0.341403}%
\vSc{194.671625}{208.006491}{-76.655276}{0.431111}%
\vSc{194.772623}{207.587020}{-75.932946}{0.503944}%
\vSc{194.898200}{207.098189}{-74.543235}{0.556972}%
\vSc{195.051510}{206.561362}{-72.571515}{0.588373}%
\vSc{195.235021}{206.000000}{-69.971543}{0.597497}%
\vSc{195.450576}{205.438638}{-66.589564}{0.584982}%
\vSc{195.699788}{204.901811}{-62.141090}{0.552913}%
\vSc{195.984970}{204.412980}{-56.148575}{0.505092}%
\vSc{196.310905}{203.993509}{-47.844762}{0.447544}%
\vSc{196.687173}{203.661731}{-36.123288}{0.389439}%
\vSc{197.125922}{203.432147}{-19.947943}{0.343986}%
\vSc{197.619853}{203.314791}{0.000000}{0.326318}%
\vSc{197.775588}{203.314791}{19.947943}{0.343986}%
\vSc{197.974756}{203.432147}{36.123288}{0.389439}%
\vSc{198.213424}{203.661731}{47.844762}{0.447544}%
\vSc{198.469212}{203.993509}{56.148575}{0.505092}%
\vSc{198.723760}{204.412980}{62.141090}{0.552913}%
\vSc{198.965344}{204.901811}{66.589564}{0.584982}%
\vSc{199.186846}{205.438638}{69.971543}{0.597497}%
\vSc{199.384196}{206.000000}{72.571515}{0.588373}%
\vSc{199.555552}{206.561362}{74.543235}{0.556972}%
\vSc{199.700902}{207.098189}{75.932946}{0.503944}%
\vSc{199.821895}{207.587020}{76.655276}{0.431111}%
\vSc{199.921996}{208.006491}{76.362431}{0.341403}%
\vSc{200.008020}{208.338269}{73.894085}{0.238963}%
\vSc{200.105704}{208.567853}{63.891837}{0.130692}%
\vSc{200.612200}{208.685209}{0.000000}{0.054544}%
\vSc{200.217761}{208.685209}{-63.891837}{0.130692}%
\vSc{200.243881}{208.567853}{-73.894085}{0.238963}%
\vSc{200.304645}{208.338269}{-76.362431}{0.341403}%
}}%
{\color{black!65}\vlB{%
\vSc{200.384544}{208.006491}{-76.655276}{0.431111}%
\vSc{200.485542}{207.587020}{-75.932946}{0.503944}%
\vSc{200.611120}{207.098189}{-74.543235}{0.556972}%
\vSc{200.764429}{206.561362}{-72.571515}{0.588373}%
\vSc{200.947940}{206.000000}{-69.971543}{0.597497}%
\vSc{201.163495}{205.438638}{-66.589564}{0.584982}%
\vSc{201.412708}{204.901811}{-62.141090}{0.552913}%
\vSc{201.697890}{204.412980}{-56.148575}{0.505092}%
\vSc{202.023825}{203.993509}{-47.844762}{0.447544}%
\vSc{202.400092}{203.661731}{-36.123288}{0.389439}%
\vSc{202.838841}{203.432147}{-19.947943}{0.343986}%
\vSc{203.332772}{203.314791}{0.000000}{0.326318}%
\vSc{203.488507}{203.314791}{19.947943}{0.343986}%
\vSc{203.687676}{203.432147}{36.123288}{0.389439}%
\vSc{203.926343}{203.661731}{47.844762}{0.447544}%
\vSc{204.182131}{203.993509}{56.148575}{0.505092}%
\vSc{204.436680}{204.412980}{62.141090}{0.552913}%
\vSc{204.678263}{204.901811}{66.589564}{0.584982}%
\vSc{204.899765}{205.438638}{69.971543}{0.597497}%
\vSc{205.097115}{206.000000}{72.571515}{0.588373}%
\vSc{205.268472}{206.561362}{74.543235}{0.556972}%
\vSc{205.413821}{207.098189}{75.932946}{0.503944}%
\vSc{205.534815}{207.587020}{76.655276}{0.431111}%
\vSc{205.634915}{208.006491}{76.362431}{0.341403}%
\vSc{205.720939}{208.338269}{73.894085}{0.238963}%
\vSc{205.818624}{208.567853}{63.891837}{0.130692}%
\vSc{206.325119}{208.685209}{0.000000}{0.054544}%
\vSc{205.930680}{208.685209}{-63.891837}{0.130692}%
\vSc{205.956801}{208.567853}{-73.894085}{0.238963}%
\vSc{206.017564}{208.338269}{-76.362431}{0.341403}%
\vSc{206.097464}{208.006491}{-76.655276}{0.431111}%
\vSc{206.198462}{207.587020}{-75.932946}{0.503944}%
}}%
{\color{black!65}\vlB{%
\vSc{206.324039}{207.098189}{-74.543235}{0.556972}%
\vSc{206.477348}{206.561362}{-72.571515}{0.588373}%
\vSc{206.660860}{206.000000}{-69.971543}{0.597497}%
\vSc{206.876414}{205.438638}{-66.589564}{0.584982}%
\vSc{207.125627}{204.901811}{-62.141090}{0.552913}%
\vSc{207.410809}{204.412980}{-56.148575}{0.505092}%
\vSc{207.736744}{203.993509}{-47.844762}{0.447544}%
\vSc{208.113012}{203.661731}{-36.123288}{0.389439}%
\vSc{208.551761}{203.432147}{-19.947943}{0.343986}%
\vSc{209.045692}{203.314791}{0.000000}{0.326318}%
\vSc{209.201426}{203.314791}{19.947943}{0.343986}%
\vSc{209.400595}{203.432147}{36.123288}{0.389439}%
\vSc{209.639263}{203.661731}{47.844762}{0.447544}%
\vSc{209.895050}{203.993509}{56.148575}{0.505092}%
\vSc{210.149599}{204.412980}{62.141090}{0.552913}%
\vSc{210.391183}{204.901811}{66.589564}{0.584982}%
\vSc{210.612685}{205.438638}{69.971543}{0.597497}%
\vSc{210.810035}{206.000000}{72.571515}{0.588373}%
\vSc{210.981391}{206.561362}{74.543235}{0.556972}%
\vSc{211.126740}{207.098189}{75.932946}{0.503944}%
\vSc{211.247734}{207.587020}{76.655276}{0.431111}%
\vSc{211.347835}{208.006491}{76.362431}{0.341403}%
\vSc{211.433859}{208.338269}{73.894085}{0.238963}%
\vSc{211.531543}{208.567853}{63.891837}{0.130692}%
\vSc{212.038039}{208.685209}{0.000000}{0.054544}%
\vSc{211.643600}{208.685209}{-63.891837}{0.130692}%
\vSc{211.669720}{208.567853}{-73.894085}{0.238963}%
\vSc{211.730484}{208.338269}{-76.362431}{0.341403}%
\vSc{211.810383}{208.006491}{-76.655276}{0.431111}%
\vSc{211.911381}{207.587020}{-75.932946}{0.503944}%
\vSc{212.036959}{207.098189}{-74.543235}{0.556972}%
\vSc{212.190268}{206.561362}{-72.571515}{0.588373}%
}}%
{\color{black!65}\vlB{%
\vSc{212.373779}{206.000000}{-69.971543}{0.597497}%
\vSc{212.589334}{205.438638}{-66.589564}{0.584982}%
\vSc{212.838547}{204.901811}{-62.141090}{0.552913}%
\vSc{213.123729}{204.412980}{-56.148575}{0.505092}%
\vSc{213.449663}{203.993509}{-47.844762}{0.447544}%
\vSc{213.825931}{203.661731}{-36.123288}{0.389439}%
\vSc{214.264680}{203.432147}{-19.947943}{0.343986}%
\vSc{214.758611}{203.314791}{0.000000}{0.326318}%
\vSc{214.914346}{203.314791}{19.947943}{0.343986}%
\vSc{215.113515}{203.432147}{36.123288}{0.389439}%
\vSc{215.352182}{203.661731}{47.844762}{0.447544}%
\vSc{215.607970}{203.993509}{56.148575}{0.505092}%
\vSc{215.862519}{204.412980}{62.141090}{0.552913}%
\vSc{216.104102}{204.901811}{66.589564}{0.584982}%
\vSc{216.325604}{205.438638}{69.971543}{0.597497}%
\vSc{217.000000}{206.000000}{0.000000}{5.000000}%
\vSc{78.910295}{206.000000}{0.000000}{5.000000}%
\vSc{83.484669}{206.000000}{58.348008}{0.659455}%
\vSc{83.826255}{206.561362}{59.337701}{0.624081}%
\vSc{84.145489}{207.098189}{59.121094}{0.569565}%
\vSc{84.446193}{207.587020}{57.296428}{0.498493}%
\vSc{84.737126}{208.006491}{52.965720}{0.415618}%
\vSc{85.038030}{208.338269}{44.195971}{0.329335}%
\vSc{85.393356}{208.567853}{27.303396}{0.255845}%
\vSc{85.850048}{208.685209}{0.000000}{0.224372}%
\vSc{85.845069}{208.685209}{-27.303396}{0.255845}%
\vSc{85.953203}{208.567853}{-44.195971}{0.329335}%
\vSc{86.138743}{208.338269}{-52.965720}{0.415618}%
\vSc{86.367466}{208.006491}{-57.296428}{0.498493}%
\vSc{86.628410}{207.587020}{-59.121094}{0.569565}%
\vSc{86.919758}{207.098189}{-59.337701}{0.624081}%
\vSc{87.242493}{206.561362}{-58.348008}{0.659455}%
}}%
{\color{black!65}\vlB{%
\vSc{87.598224}{206.000000}{-56.294277}{0.674796}%
\vSc{87.988503}{205.438638}{-53.155422}{0.670812}%
\vSc{88.414779}{204.901811}{-48.782574}{0.649856}%
\vSc{88.878639}{204.412980}{-42.913906}{0.616055}%
\vSc{89.382003}{203.993509}{-35.207530}{0.575464}%
\vSc{89.926322}{203.661731}{-25.358979}{0.536050}%
\vSc{90.509115}{203.432147}{-13.385201}{0.506947}%
\vSc{91.118040}{203.314791}{0.000000}{0.496146}%
\vSc{91.498437}{203.314791}{13.385201}{0.506947}%
\vSc{91.893218}{203.432147}{25.358979}{0.536050}%
\vSc{92.303489}{203.661731}{35.207530}{0.575464}%
\vSc{92.721503}{203.993509}{42.913906}{0.616055}%
\vSc{93.137030}{204.412980}{48.782574}{0.649856}%
\vSc{93.541207}{204.901811}{53.155422}{0.670812}%
\vSc{93.927640}{205.438638}{56.294277}{0.674796}%
\vSc{94.292427}{206.000000}{58.348008}{0.659455}%
\vSc{94.634013}{206.561362}{59.337701}{0.624081}%
\vSc{94.953247}{207.098189}{59.121094}{0.569565}%
\vSc{95.253950}{207.587020}{57.296428}{0.498493}%
\vSc{95.544884}{208.006491}{52.965720}{0.415618}%
\vSc{95.845788}{208.338269}{44.195971}{0.329335}%
\vSc{96.201114}{208.567853}{27.303396}{0.255845}%
\vSc{96.657806}{208.685209}{0.000000}{0.224372}%
\vSc{96.652826}{208.685209}{-27.303396}{0.255845}%
\vSc{96.760961}{208.567853}{-44.195971}{0.329335}%
\vSc{96.946500}{208.338269}{-52.965720}{0.415618}%
\vSc{97.175223}{208.006491}{-57.296428}{0.498493}%
\vSc{97.436167}{207.587020}{-59.121094}{0.569565}%
\vSc{97.727515}{207.098189}{-59.337701}{0.624081}%
\vSc{98.050251}{206.561362}{-58.348008}{0.659455}%
\vSc{98.405982}{206.000000}{-56.294277}{0.674796}%
\vSc{98.796261}{205.438638}{-53.155422}{0.670812}%
}}%
{\color{black!65}\vlB{%
\vSc{99.222536}{204.901811}{-48.782574}{0.649856}%
\vSc{99.686396}{204.412980}{-42.913906}{0.616055}%
\vSc{100.189760}{203.993509}{-35.207530}{0.575464}%
\vSc{100.734080}{203.661731}{-25.358979}{0.536050}%
\vSc{101.316873}{203.432147}{-13.385201}{0.506947}%
\vSc{101.925797}{203.314791}{0.000000}{0.496146}%
\vSc{102.306195}{203.314791}{13.385201}{0.506947}%
\vSc{102.700975}{203.432147}{25.358979}{0.536050}%
\vSc{103.111247}{203.661731}{35.207530}{0.575464}%
\vSc{103.529261}{203.993509}{42.913906}{0.616055}%
\vSc{103.944788}{204.412980}{48.782574}{0.649856}%
\vSc{104.348964}{204.901811}{53.155422}{0.670812}%
\vSc{104.735398}{205.438638}{56.294277}{0.674796}%
\vSc{105.100184}{206.000000}{58.348008}{0.659455}%
\vSc{105.441770}{206.561362}{59.337701}{0.624081}%
\vSc{105.761004}{207.098189}{59.121094}{0.569565}%
\vSc{106.061708}{207.587020}{57.296428}{0.498493}%
\vSc{106.352641}{208.006491}{52.965720}{0.415618}%
\vSc{106.653545}{208.338269}{44.195971}{0.329335}%
\vSc{107.008871}{208.567853}{27.303396}{0.255845}%
\vSc{107.465563}{208.685209}{0.000000}{0.224372}%
\vSc{107.460584}{208.685209}{-27.303396}{0.255845}%
\vSc{107.568718}{208.567853}{-44.195971}{0.329335}%
\vSc{107.754258}{208.338269}{-52.965720}{0.415618}%
\vSc{107.982981}{208.006491}{-57.296428}{0.498493}%
\vSc{108.243925}{207.587020}{-59.121094}{0.569565}%
\vSc{108.535273}{207.098189}{-59.337701}{0.624081}%
\vSc{108.858008}{206.561362}{-58.348008}{0.659455}%
\vSc{109.213739}{206.000000}{-56.294277}{0.674796}%
\vSc{109.604018}{205.438638}{-53.155422}{0.670812}%
\vSc{110.030294}{204.901811}{-48.782574}{0.649856}%
\vSc{110.494154}{204.412980}{-42.913906}{0.616055}%
}}%
{\color{black!65}\vlB{%
\vSc{110.997518}{203.993509}{-35.207530}{0.575464}%
\vSc{111.541837}{203.661731}{-25.358979}{0.536050}%
\vSc{112.124631}{203.432147}{-13.385201}{0.506947}%
\vSc{112.733555}{203.314791}{0.000000}{0.496146}%
\vSc{113.113952}{203.314791}{13.385201}{0.506947}%
\vSc{113.508733}{203.432147}{25.358979}{0.536050}%
\vSc{113.919004}{203.661731}{35.207530}{0.575464}%
\vSc{114.337018}{203.993509}{42.913906}{0.616055}%
\vSc{114.752545}{204.412980}{48.782574}{0.649856}%
\vSc{115.156722}{204.901811}{53.155422}{0.670812}%
\vSc{115.543155}{205.438638}{56.294277}{0.674796}%
\vSc{115.907942}{206.000000}{58.348008}{0.659455}%
\vSc{116.249528}{206.561362}{59.337701}{0.624081}%
\vSc{116.568762}{207.098189}{59.121094}{0.569565}%
\vSc{116.869465}{207.587020}{57.296428}{0.498493}%
\vSc{117.160399}{208.006491}{52.965720}{0.415618}%
\vSc{117.461303}{208.338269}{44.195971}{0.329335}%
\vSc{117.816629}{208.567853}{27.303396}{0.255845}%
\vSc{118.273321}{208.685209}{0.000000}{0.224372}%
\vSc{118.268341}{208.685209}{-27.303396}{0.255845}%
\vSc{118.376476}{208.567853}{-44.195971}{0.329335}%
\vSc{118.562015}{208.338269}{-52.965720}{0.415618}%
\vSc{118.790738}{208.006491}{-57.296428}{0.498493}%
\vSc{119.051682}{207.587020}{-59.121094}{0.569565}%
\vSc{119.343030}{207.098189}{-59.337701}{0.624081}%
\vSc{119.665766}{206.561362}{-58.348008}{0.659455}%
\vSc{120.021497}{206.000000}{-56.294277}{0.674796}%
\vSc{120.411776}{205.438638}{-53.155422}{0.670812}%
\vSc{120.838051}{204.901811}{-48.782574}{0.649856}%
\vSc{121.301911}{204.412980}{-42.913906}{0.616055}%
\vSc{121.805275}{203.993509}{-35.207530}{0.575464}%
\vSc{122.349595}{203.661731}{-25.358979}{0.536050}%
}}%
{\color{black!65}\vlB{%
\vSc{122.932388}{203.432147}{-13.385201}{0.506947}%
\vSc{123.541312}{203.314791}{0.000000}{0.496146}%
\vSc{123.921710}{203.314791}{13.385201}{0.506947}%
\vSc{124.316490}{203.432147}{25.358979}{0.536050}%
\vSc{124.726762}{203.661731}{35.207530}{0.575464}%
\vSc{125.144776}{203.993509}{42.913906}{0.616055}%
\vSc{125.560303}{204.412980}{48.782574}{0.649856}%
\vSc{125.964479}{204.901811}{53.155422}{0.670812}%
\vSc{126.350913}{205.438638}{56.294277}{0.674796}%
\vSc{126.715699}{206.000000}{58.348008}{0.659455}%
\vSc{127.057285}{206.561362}{59.337701}{0.624081}%
\vSc{127.376519}{207.098189}{59.121094}{0.569565}%
\vSc{127.677223}{207.587020}{57.296428}{0.498493}%
\vSc{127.968156}{208.006491}{52.965720}{0.415618}%
\vSc{128.269060}{208.338269}{44.195971}{0.329335}%
\vSc{128.624386}{208.567853}{27.303396}{0.255845}%
\vSc{129.081078}{208.685209}{0.000000}{0.224372}%
\vSc{129.076099}{208.685209}{-27.303396}{0.255845}%
\vSc{129.184234}{208.567853}{-44.195971}{0.329335}%
\vSc{129.369773}{208.338269}{-52.965720}{0.415618}%
\vSc{129.598496}{208.006491}{-57.296428}{0.498493}%
\vSc{129.859440}{207.587020}{-59.121094}{0.569565}%
\vSc{130.150788}{207.098189}{-59.337701}{0.624081}%
\vSc{130.473523}{206.561362}{-58.348008}{0.659455}%
\vSc{130.829254}{206.000000}{-56.294277}{0.674796}%
\vSc{131.219534}{205.438638}{-53.155422}{0.670812}%
\vSc{131.645809}{204.901811}{-48.782574}{0.649856}%
\vSc{132.109669}{204.412980}{-42.913906}{0.616055}%
\vSc{132.613033}{203.993509}{-35.207530}{0.575464}%
\vSc{133.157352}{203.661731}{-25.358979}{0.536050}%
\vSc{133.740146}{203.432147}{-13.385201}{0.506947}%
\vSc{134.349070}{203.314791}{0.000000}{0.496146}%
}}%
{\color{black!65}\vlB{%
\vSc{134.729467}{203.314791}{13.385201}{0.506947}%
\vSc{135.124248}{203.432147}{25.358979}{0.536050}%
\vSc{135.534519}{203.661731}{35.207530}{0.575464}%
\vSc{135.952533}{203.993509}{42.913906}{0.616055}%
\vSc{136.368060}{204.412980}{48.782574}{0.649856}%
\vSc{136.772237}{204.901811}{53.155422}{0.670812}%
\vSc{137.158670}{205.438638}{56.294277}{0.674796}%
\vSc{137.523457}{206.000000}{58.348008}{0.659455}%
\vSc{137.865043}{206.561362}{59.337701}{0.624081}%
\vSc{138.184277}{207.098189}{59.121094}{0.569565}%
\vSc{138.484980}{207.587020}{57.296428}{0.498493}%
\vSc{138.775914}{208.006491}{52.965720}{0.415618}%
\vSc{139.076818}{208.338269}{44.195971}{0.329335}%
\vSc{139.432144}{208.567853}{27.303396}{0.255845}%
\vSc{139.888836}{208.685209}{0.000000}{0.224372}%
\vSc{139.883856}{208.685209}{-27.303396}{0.255845}%
\vSc{139.991991}{208.567853}{-44.195971}{0.329335}%
\vSc{140.177530}{208.338269}{-52.965720}{0.415618}%
\vSc{140.406253}{208.006491}{-57.296428}{0.498493}%
\vSc{140.667197}{207.587020}{-59.121094}{0.569565}%
\vSc{140.958545}{207.098189}{-59.337701}{0.624081}%
\vSc{141.281281}{206.561362}{-58.348008}{0.659455}%
\vSc{141.637012}{206.000000}{-56.294277}{0.674796}%
\vSc{142.027291}{205.438638}{-53.155422}{0.670812}%
\vSc{142.453566}{204.901811}{-48.782574}{0.649856}%
\vSc{142.917426}{204.412980}{-42.913906}{0.616055}%
\vSc{143.420791}{203.993509}{-35.207530}{0.575464}%
\vSc{143.965110}{203.661731}{-25.358979}{0.536050}%
\vSc{144.547903}{203.432147}{-13.385201}{0.506947}%
\vSc{145.156827}{203.314791}{0.000000}{0.496146}%
\vSc{145.537225}{203.314791}{13.385201}{0.506947}%
\vSc{145.932005}{203.432147}{25.358979}{0.536050}%
}}%
{\color{black!65}\vlB{%
\vSc{146.342277}{203.661731}{35.207530}{0.575464}%
\vSc{146.760291}{203.993509}{42.913906}{0.616055}%
\vSc{147.175818}{204.412980}{48.782574}{0.649856}%
\vSc{147.579995}{204.901811}{53.155422}{0.670812}%
\vSc{147.966428}{205.438638}{56.294277}{0.674796}%
\vSc{148.331214}{206.000000}{58.348008}{0.659455}%
\vSc{148.672800}{206.561362}{59.337701}{0.624081}%
\vSc{148.992034}{207.098189}{59.121094}{0.569565}%
\vSc{149.292738}{207.587020}{57.296428}{0.498493}%
\vSc{149.583671}{208.006491}{52.965720}{0.415618}%
\vSc{149.884575}{208.338269}{44.195971}{0.329335}%
\vSc{150.239901}{208.567853}{27.303396}{0.255845}%
\vSc{150.696593}{208.685209}{0.000000}{0.224372}%
\vSc{150.691614}{208.685209}{-27.303396}{0.255845}%
\vSc{150.799749}{208.567853}{-44.195971}{0.329335}%
\vSc{150.985288}{208.338269}{-52.965720}{0.415618}%
\vSc{151.214011}{208.006491}{-57.296428}{0.498493}%
\vSc{151.474955}{207.587020}{-59.121094}{0.569565}%
\vSc{151.766303}{207.098189}{-59.337701}{0.624081}%
\vSc{152.089038}{206.561362}{-58.348008}{0.659455}%
\vSc{152.444769}{206.000000}{-56.294277}{0.674796}%
\vSc{152.835049}{205.438638}{-53.155422}{0.670812}%
\vSc{153.261324}{204.901811}{-48.782574}{0.649856}%
\vSc{153.725184}{204.412980}{-42.913906}{0.616055}%
\vSc{154.228548}{203.993509}{-35.207530}{0.575464}%
\vSc{154.772867}{203.661731}{-25.358979}{0.536050}%
\vSc{155.355661}{203.432147}{-13.385201}{0.506947}%
\vSc{155.964585}{203.314791}{0.000000}{0.496146}%
\vSc{156.344982}{203.314791}{13.385201}{0.506947}%
\vSc{156.739763}{203.432147}{25.358979}{0.536050}%
\vSc{157.150034}{203.661731}{35.207530}{0.575464}%
\vSc{157.568048}{203.993509}{42.913906}{0.616055}%
}}%
{\color{black!65}\vlB{%
\vSc{157.983575}{204.412980}{48.782574}{0.649856}%
\vSc{158.387752}{204.901811}{53.155422}{0.670812}%
\vSc{158.774185}{205.438638}{56.294277}{0.674796}%
\vSc{159.564597}{206.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{65.443871}{197.348526}{2.242963}%
\vRa{67.395257}{197.798526}{6.728889}%
\vRa{69.346644}{198.248526}{4.161543}%
\vRa{71.298030}{198.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{64.353000}{197.348526}{0.067217}%
\vRa{64.122645}{197.798526}{0.201650}%
\vRa{63.892290}{198.248526}{0.336083}%
\vRa{63.661935}{198.698526}{0.470516}%
\vRa{63.431580}{199.148526}{0.604949}%
\vRa{63.201226}{199.598526}{0.739382}%
\vRa{62.970871}{200.048526}{0.873815}%
\vRa{62.740516}{200.498526}{1.008249}%
\vRa{62.510161}{200.948526}{1.142682}%
\vRa{62.279806}{201.398526}{1.277115}%
\vRa{62.049451}{201.848526}{1.411548}%
\vRa{61.819096}{202.298526}{1.545981}%
\vRa{61.588741}{202.748526}{1.680414}%
\vRa{61.358386}{203.198526}{1.814847}%
\vRa{61.128031}{203.648526}{1.949281}%
\vRa{60.897676}{204.098526}{2.083714}%
\vRa{60.667321}{204.548526}{1.675568}%
\vRa{60.436966}{204.998526}{1.245392}%
\vRa{60.206611}{205.448526}{0.815216}%
\vRa{59.976256}{205.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{73.966280}{198.048515}{0.657689}%
\vRa{72.935630}{198.498515}{1.973066}%
\vRa{72.150207}{198.948515}{3.043217}%
\vRa{72.652300}{199.398515}{2.825850}%
\vRa{73.154394}{199.848515}{2.608484}%
\vRa{73.656488}{200.298515}{2.391117}%
\vRa{74.158581}{200.748515}{2.173750}%
\vRa{74.660675}{201.198515}{1.956384}%
\vRa{75.162769}{201.648515}{1.739017}%
\vRa{75.664863}{202.098515}{1.521651}%
\vRa{76.166956}{202.548515}{1.304284}%
\vRa{76.669050}{202.998515}{1.086917}%
\vRa{77.171144}{203.448515}{0.869551}%
\vRa{77.673237}{203.898515}{0.652184}%
\vRa{78.175331}{204.348515}{0.434818}%
\vRa{78.677425}{204.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{62.647381}{204.341084}{0.365162}%
\vRa{61.986851}{204.791084}{1.095486}%
\vRa{61.326320}{205.241084}{1.825809}%
\vRa{60.665789}{205.691084}{2.556133}%
\vRa{60.005258}{206.141084}{3.286457}%
\vRa{59.953418}{206.591084}{3.408091}%
\vRa{60.238145}{207.041084}{3.193156}%
\vRa{60.522872}{207.491084}{2.978222}%
\vRa{60.807599}{207.941084}{2.763288}%
\vRa{61.092326}{208.391084}{2.548354}%
\vRa{61.377053}{208.841084}{2.333420}%
\vRa{61.661780}{209.291084}{2.118486}%
\vRa{61.946508}{209.741084}{1.903552}%
\vRa{62.231235}{210.191084}{1.688618}%
\vRa{62.515962}{210.641084}{1.473684}%
\vRa{62.800689}{211.091084}{1.258750}%
\vRa{63.085416}{211.541084}{1.043816}%
\vRa{63.370143}{211.991084}{0.828882}%
\vRa{63.654870}{212.441084}{0.613948}%
\vRa{63.939597}{212.891084}{0.399014}%
\vRa{64.224324}{213.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{78.768372}{205.473689}{0.296163}%
\vRa{77.945691}{205.923689}{0.888490}%
\vRa{77.123009}{206.373689}{1.480817}%
\vRa{76.300327}{206.823689}{2.073143}%
\vRa{75.477646}{207.273689}{2.665470}%
\vRa{74.654964}{207.723689}{3.257796}%
\vRa{73.832283}{208.173689}{3.850123}%
\vRa{73.009601}{208.623689}{4.442450}%
\vRa{72.186919}{209.073689}{5.034776}%
\vRa{72.245885}{209.523689}{4.745455}%
\vRa{72.451090}{209.973689}{4.309896}%
\vRa{72.656295}{210.423689}{3.874336}%
\vRa{72.861499}{210.873689}{3.438777}%
\vRa{73.066704}{211.323689}{3.003217}%
\vRa{73.271909}{211.773689}{2.567657}%
\vRa{73.477113}{212.223689}{2.132098}%
\vRa{73.682318}{212.673689}{1.696538}%
\vRa{73.887522}{213.123689}{1.260979}%
\vRa{74.092727}{213.573689}{0.825419}%
\vRa{74.297932}{214.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{71.697144}{209.362711}{0.475334}%
\vRa{70.951680}{209.812711}{1.426002}%
\vRa{70.206217}{210.262711}{2.376670}%
\vRa{69.460753}{210.712711}{3.327339}%
\vRa{68.715290}{211.162711}{4.278007}%
\vRa{67.969826}{211.612711}{5.228675}%
\vRa{67.224363}{212.062711}{6.179343}%
\vRa{66.478899}{212.512711}{7.130011}%
\vRa{65.733436}{212.962711}{8.080679}%
\vRa{64.987972}{213.412711}{9.031347}%
\vRa{66.416904}{213.862711}{7.807620}%
\vRa{72.854217}{214.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{64.420217}{197.348526}{1.023654}%
\vRa{64.324295}{197.798526}{3.070962}%
\vRa{64.228373}{198.248526}{5.118270}%
\vRa{64.132451}{198.698526}{7.165578}%
\vRa{64.036530}{199.148526}{7.561329}%
\vRa{63.940608}{199.598526}{6.876365}%
\vRa{63.844686}{200.048526}{6.191401}%
\vRa{63.748764}{200.498526}{5.506438}%
\vRa{63.652842}{200.948526}{4.821474}%
\vRa{63.556920}{201.398526}{4.136510}%
\vRa{63.460999}{201.848526}{3.451546}%
\vRa{63.365077}{202.298526}{2.766582}%
\vRa{63.269155}{202.748526}{2.081618}%
\vRa{63.173233}{203.198526}{1.396654}%
\vRa{63.077311}{203.648526}{0.711690}%
\vRa{62.981389}{204.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{72.069876}{199.101518}{0.251047}%
\vRa{72.069876}{199.551518}{0.753141}%
\vRa{72.069876}{200.001518}{1.255234}%
\vRa{72.069876}{200.451518}{1.757328}%
\vRa{72.069876}{200.901518}{2.259422}%
\vRa{72.069876}{201.351518}{2.761515}%
\vRa{72.069876}{201.801518}{3.263609}%
\vRa{72.069876}{202.251518}{3.765703}%
\vRa{72.069876}{202.701518}{4.267796}%
\vRa{72.069876}{203.151518}{4.769890}%
\vRa{72.069876}{203.601518}{5.271984}%
\vRa{72.069876}{204.051518}{5.774078}%
\vRa{72.069876}{204.501518}{6.276171}%
\vRa{72.069876}{204.951518}{6.778265}%
\vRa{72.069876}{205.401518}{6.830438}%
\vRa{72.069876}{205.851518}{6.007757}%
\vRa{72.069876}{206.301518}{5.185075}%
\vRa{72.069876}{206.751518}{4.362394}%
\vRa{72.069876}{207.201518}{3.539712}%
\vRa{72.069876}{207.651518}{2.717030}%
\vRa{72.069876}{208.101518}{1.894349}%
\vRa{72.069876}{208.551518}{1.071667}%
\vRa{72.069876}{209.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{63.012543}{204.341084}{0.372492}%
\vRa{63.082336}{204.791084}{1.117475}%
\vRa{63.152129}{205.241084}{1.862458}%
\vRa{63.221922}{205.691084}{2.607442}%
\vRa{63.291715}{206.141084}{3.352425}%
\vRa{63.361508}{206.591084}{4.097409}%
\vRa{63.431301}{207.041084}{4.842392}%
\vRa{63.501094}{207.491084}{5.587375}%
\vRa{63.570887}{207.941084}{6.332359}%
\vRa{63.640681}{208.391084}{7.077342}%
\vRa{63.710474}{208.841084}{7.822325}%
\vRa{63.780267}{209.291084}{8.035533}%
\vRa{63.850060}{209.741084}{7.220276}%
\vRa{63.919853}{210.191084}{6.405020}%
\vRa{63.989646}{210.641084}{5.589763}%
\vRa{64.059439}{211.091084}{4.774507}%
\vRa{64.129232}{211.541084}{3.959250}%
\vRa{64.199025}{211.991084}{3.143994}%
\vRa{64.268818}{212.441084}{2.328737}%
\vRa{64.338611}{212.891084}{1.513480}%
\vRa{64.408404}{213.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{71.679433}{199.101518}{0.390443}%
\vRa{70.898547}{199.551518}{1.171329}%
\vRa{70.117661}{200.001518}{1.952215}%
\vRa{69.336775}{200.451518}{2.733100}%
\vRa{68.555889}{200.901518}{3.513986}%
\vRa{67.775004}{201.351518}{4.294872}%
\vRa{66.994118}{201.801518}{5.075758}%
\vRa{66.213232}{202.251518}{5.856644}%
\vRa{65.432346}{202.701518}{6.637529}%
\vRa{64.651460}{203.151518}{7.418415}%
\vRa{63.870575}{203.601518}{8.199301}%
\vRa{63.089689}{204.051518}{8.980187}%
\vRa{63.675518}{204.501518}{8.394357}%
\vRa{64.490295}{204.951518}{7.579581}%
\vRa{65.305071}{205.401518}{6.764804}%
\vRa{66.119848}{205.851518}{5.950028}%
\vRa{66.934624}{206.301518}{5.135251}%
\vRa{67.749400}{206.751518}{4.320475}%
\vRa{68.564177}{207.201518}{3.505699}%
\vRa{69.378953}{207.651518}{2.690922}%
\vRa{70.193730}{208.101518}{1.876146}%
\vRa{71.008506}{208.551518}{1.061369}%
\vRa{71.823282}{209.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{74.206964}{198.048515}{57.677363}{8.786662}%
\vSd{71.852964}{199.101518}{41.868190}{9.547479}%
\vSd{62.659788}{197.348526}{102.033056}{7.149654}%
\vSd{71.774170}{209.362711}{65.486526}{5.812697}%
\vSd{64.445514}{197.348526}{3.998754}{10.037864}%
\vSd{59.495429}{213.951485}{-122.322637}{8.786662}%
\vSd{64.395148}{199.101518}{-167.014302}{7.801204}%
\vSd{64.445514}{213.951485}{3.998754}{10.037864}%
\vSd{62.656486}{213.951485}{-98.816083}{9.725302}%
\vSd{62.820521}{209.362711}{-151.088184}{10.386788}%
\vSd{59.587086}{206.526311}{-34.265443}{3.881206}%
\vSd{59.480772}{197.348526}{117.107905}{10.310380}%
\vSd{71.939830}{199.101518}{-23.586923}{2.631589}%
\vSd{74.192307}{214.651474}{-62.892095}{10.310380}%
\vSd{71.744876}{199.101518}{90.000000}{10.261193}%
\vSd{62.815375}{199.101518}{150.046501}{10.493888}%
\vSd{64.300220}{209.362711}{148.882666}{8.879339}%
\vSd{71.913911}{209.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{59.414010}{206.526311}{-62.892095}{10.310380}%
\vSk{64.440284}{197.348526}{3.998754}{10.037864}%
\vSk{74.143585}{198.048515}{57.677363}{8.786662}%
\vSk{74.125546}{205.473689}{117.107905}{10.310380}%
\vSk{64.440284}{214.651474}{-176.001246}{10.037864}%
\vSk{59.432050}{213.951485}{-122.322637}{8.786662}%
}}%
{\color{vltTeal}\vlB{%
\vSj{67.000000}{229.000000}{0.000000}{1.880918}%
\vRa{68.286944}{228.501062}{0.535714}%
\vRa{68.286944}{228.951062}{0.768753}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{169.968979}{197.348526}{2.242963}%
\vRa{171.920366}{197.798526}{6.728889}%
\vRa{173.871752}{198.248526}{4.161543}%
\vRa{175.823138}{198.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{168.878109}{197.348526}{0.067217}%
\vRa{168.647754}{197.798526}{0.201650}%
\vRa{168.417399}{198.248526}{0.336083}%
\vRa{168.187044}{198.698526}{0.470516}%
\vRa{167.956689}{199.148526}{0.604949}%
\vRa{167.726334}{199.598526}{0.739382}%
\vRa{167.495979}{200.048526}{0.873815}%
\vRa{167.265624}{200.498526}{1.008249}%
\vRa{167.035269}{200.948526}{1.142682}%
\vRa{166.804914}{201.398526}{1.277115}%
\vRa{166.574559}{201.848526}{1.411548}%
\vRa{166.344204}{202.298526}{1.545981}%
\vRa{166.113849}{202.748526}{1.680414}%
\vRa{165.883494}{203.198526}{1.814847}%
\vRa{165.653139}{203.648526}{1.949281}%
\vRa{165.422784}{204.098526}{2.083714}%
\vRa{165.192429}{204.548526}{1.675568}%
\vRa{164.962074}{204.998526}{1.245392}%
\vRa{164.731719}{205.448526}{0.815216}%
\vRa{164.501364}{205.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{178.491389}{198.048515}{0.657689}%
\vRa{177.460738}{198.498515}{1.973066}%
\vRa{176.675315}{198.948515}{3.043217}%
\vRa{177.177409}{199.398515}{2.825850}%
\vRa{177.679502}{199.848515}{2.608484}%
\vRa{178.181596}{200.298515}{2.391117}%
\vRa{178.683690}{200.748515}{2.173750}%
\vRa{179.185783}{201.198515}{1.956384}%
\vRa{179.687877}{201.648515}{1.739017}%
\vRa{180.189971}{202.098515}{1.521651}%
\vRa{180.692064}{202.548515}{1.304284}%
\vRa{181.194158}{202.998515}{1.086917}%
\vRa{181.696252}{203.448515}{0.869551}%
\vRa{182.198346}{203.898515}{0.652184}%
\vRa{182.700439}{204.348515}{0.434818}%
\vRa{183.202533}{204.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{167.172490}{204.341084}{0.365162}%
\vRa{166.511959}{204.791084}{1.095486}%
\vRa{165.851428}{205.241084}{1.825809}%
\vRa{165.190897}{205.691084}{2.556133}%
\vRa{164.530367}{206.141084}{3.286457}%
\vRa{164.478526}{206.591084}{3.408091}%
\vRa{164.763253}{207.041084}{3.193156}%
\vRa{165.047980}{207.491084}{2.978222}%
\vRa{165.332707}{207.941084}{2.763288}%
\vRa{165.617434}{208.391084}{2.548354}%
\vRa{165.902162}{208.841084}{2.333420}%
\vRa{166.186889}{209.291084}{2.118486}%
\vRa{166.471616}{209.741084}{1.903552}%
\vRa{166.756343}{210.191084}{1.688618}%
\vRa{167.041070}{210.641084}{1.473684}%
\vRa{167.325797}{211.091084}{1.258750}%
\vRa{167.610524}{211.541084}{1.043816}%
\vRa{167.895251}{211.991084}{0.828882}%
\vRa{168.179978}{212.441084}{0.613948}%
\vRa{168.464705}{212.891084}{0.399014}%
\vRa{168.749433}{213.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{183.293481}{205.473689}{0.296163}%
\vRa{182.470799}{205.923689}{0.888490}%
\vRa{181.648117}{206.373689}{1.480817}%
\vRa{180.825436}{206.823689}{2.073143}%
\vRa{180.002754}{207.273689}{2.665470}%
\vRa{179.180073}{207.723689}{3.257796}%
\vRa{178.357391}{208.173689}{3.850123}%
\vRa{177.534709}{208.623689}{4.442450}%
\vRa{176.712028}{209.073689}{5.034776}%
\vRa{176.770994}{209.523689}{4.745455}%
\vRa{176.976198}{209.973689}{4.309896}%
\vRa{177.181403}{210.423689}{3.874336}%
\vRa{177.386608}{210.873689}{3.438777}%
\vRa{177.591812}{211.323689}{3.003217}%
\vRa{177.797017}{211.773689}{2.567657}%
\vRa{178.002221}{212.223689}{2.132098}%
\vRa{178.207426}{212.673689}{1.696538}%
\vRa{178.412631}{213.123689}{1.260979}%
\vRa{178.617835}{213.573689}{0.825419}%
\vRa{178.823040}{214.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{176.222252}{209.362711}{0.475334}%
\vRa{175.476788}{209.812711}{1.426002}%
\vRa{174.731325}{210.262711}{2.376670}%
\vRa{173.985861}{210.712711}{3.327339}%
\vRa{173.240398}{211.162711}{4.278007}%
\vRa{172.494934}{211.612711}{5.228675}%
\vRa{171.749471}{212.062711}{6.179343}%
\vRa{171.004007}{212.512711}{7.130011}%
\vRa{170.258544}{212.962711}{8.080679}%
\vRa{169.513080}{213.412711}{9.031347}%
\vRa{170.942013}{213.862711}{7.807620}%
\vRa{177.379325}{214.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{168.945325}{197.348526}{1.023654}%
\vRa{168.849403}{197.798526}{3.070962}%
\vRa{168.753482}{198.248526}{5.118270}%
\vRa{168.657560}{198.698526}{7.165578}%
\vRa{168.561638}{199.148526}{7.561329}%
\vRa{168.465716}{199.598526}{6.876365}%
\vRa{168.369794}{200.048526}{6.191401}%
\vRa{168.273872}{200.498526}{5.506438}%
\vRa{168.177950}{200.948526}{4.821474}%
\vRa{168.082029}{201.398526}{4.136510}%
\vRa{167.986107}{201.848526}{3.451546}%
\vRa{167.890185}{202.298526}{2.766582}%
\vRa{167.794263}{202.748526}{2.081618}%
\vRa{167.698341}{203.198526}{1.396654}%
\vRa{167.602419}{203.648526}{0.711690}%
\vRa{167.506498}{204.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{176.594984}{199.101518}{0.251047}%
\vRa{176.594984}{199.551518}{0.753141}%
\vRa{176.594984}{200.001518}{1.255234}%
\vRa{176.594984}{200.451518}{1.757328}%
\vRa{176.594984}{200.901518}{2.259422}%
\vRa{176.594984}{201.351518}{2.761515}%
\vRa{176.594984}{201.801518}{3.263609}%
\vRa{176.594984}{202.251518}{3.765703}%
\vRa{176.594984}{202.701518}{4.267796}%
\vRa{176.594984}{203.151518}{4.769890}%
\vRa{176.594984}{203.601518}{5.271984}%
\vRa{176.594984}{204.051518}{5.774078}%
\vRa{176.594984}{204.501518}{6.276171}%
\vRa{176.594984}{204.951518}{6.778265}%
\vRa{176.594984}{205.401518}{6.830438}%
\vRa{176.594984}{205.851518}{6.007757}%
\vRa{176.594984}{206.301518}{5.185075}%
\vRa{176.594984}{206.751518}{4.362394}%
\vRa{176.594984}{207.201518}{3.539712}%
\vRa{176.594984}{207.651518}{2.717030}%
\vRa{176.594984}{208.101518}{1.894349}%
\vRa{176.594984}{208.551518}{1.071667}%
\vRa{176.594984}{209.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{167.537651}{204.341084}{0.372492}%
\vRa{167.607444}{204.791084}{1.117475}%
\vRa{167.677238}{205.241084}{1.862458}%
\vRa{167.747031}{205.691084}{2.607442}%
\vRa{167.816824}{206.141084}{3.352425}%
\vRa{167.886617}{206.591084}{4.097409}%
\vRa{167.956410}{207.041084}{4.842392}%
\vRa{168.026203}{207.491084}{5.587375}%
\vRa{168.095996}{207.941084}{6.332359}%
\vRa{168.165789}{208.391084}{7.077342}%
\vRa{168.235582}{208.841084}{7.822325}%
\vRa{168.305375}{209.291084}{8.035533}%
\vRa{168.375168}{209.741084}{7.220276}%
\vRa{168.444961}{210.191084}{6.405020}%
\vRa{168.514754}{210.641084}{5.589763}%
\vRa{168.584547}{211.091084}{4.774507}%
\vRa{168.654340}{211.541084}{3.959250}%
\vRa{168.724133}{211.991084}{3.143994}%
\vRa{168.793926}{212.441084}{2.328737}%
\vRa{168.863719}{212.891084}{1.513480}%
\vRa{168.933512}{213.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{176.204541}{199.101518}{0.390443}%
\vRa{175.423655}{199.551518}{1.171329}%
\vRa{174.642769}{200.001518}{1.952215}%
\vRa{173.861883}{200.451518}{2.733100}%
\vRa{173.080998}{200.901518}{3.513986}%
\vRa{172.300112}{201.351518}{4.294872}%
\vRa{171.519226}{201.801518}{5.075758}%
\vRa{170.738340}{202.251518}{5.856644}%
\vRa{169.957454}{202.701518}{6.637529}%
\vRa{169.176569}{203.151518}{7.418415}%
\vRa{168.395683}{203.601518}{8.199301}%
\vRa{167.614797}{204.051518}{8.980187}%
\vRa{168.200627}{204.501518}{8.394357}%
\vRa{169.015403}{204.951518}{7.579581}%
\vRa{169.830179}{205.401518}{6.764804}%
\vRa{170.644956}{205.851518}{5.950028}%
\vRa{171.459732}{206.301518}{5.135251}%
\vRa{172.274509}{206.751518}{4.320475}%
\vRa{173.089285}{207.201518}{3.505699}%
\vRa{173.904061}{207.651518}{2.690922}%
\vRa{174.718838}{208.101518}{1.876146}%
\vRa{175.533614}{208.551518}{1.061369}%
\vRa{176.348391}{209.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{178.732072}{198.048515}{57.677363}{8.786662}%
\vSd{176.378073}{199.101518}{41.868190}{9.547479}%
\vSd{167.184896}{197.348526}{102.033056}{7.149654}%
\vSd{176.299278}{209.362711}{65.486526}{5.812697}%
\vSd{168.970622}{197.348526}{3.998754}{10.037864}%
\vSd{164.020537}{213.951485}{-122.322637}{8.786662}%
\vSd{168.920256}{199.101518}{-167.014302}{7.801204}%
\vSd{168.970622}{213.951485}{3.998754}{10.037864}%
\vSd{167.181595}{213.951485}{-98.816083}{9.725302}%
\vSd{167.345630}{209.362711}{-151.088184}{10.386788}%
\vSd{164.112195}{206.526311}{-34.265443}{3.881206}%
\vSd{164.005880}{197.348526}{117.107905}{10.310380}%
\vSd{176.464938}{199.101518}{-23.586923}{2.631589}%
\vSd{178.717415}{214.651474}{-62.892095}{10.310380}%
\vSd{176.269984}{199.101518}{90.000000}{10.261193}%
\vSd{167.340483}{199.101518}{150.046501}{10.493888}%
\vSd{168.825329}{209.362711}{148.882666}{8.879339}%
\vSd{176.439019}{209.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{163.939119}{206.526311}{-62.892095}{10.310380}%
\vSk{168.965392}{197.348526}{3.998754}{10.037864}%
\vSk{178.668694}{198.048515}{57.677363}{8.786662}%
\vSk{178.650654}{205.473689}{117.107905}{10.310380}%
\vSk{168.965392}{214.651474}{-176.001246}{10.037864}%
\vSk{163.957158}{213.951485}{-122.322637}{8.786662}%
\vSf{172.000000}{229.000000}{0.000000}{4.000000}%
}}%
{\color{black}\put(120.00000,250.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $\theta=\pi/2$}}}%
{\color{black}\vlB{%
\vSn{285.575000}{174.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,160.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{316.575000}{174.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(317.00000,160.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSn{347.575000}{174.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(348.00000,160.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{378.575000}{174.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(379.00000,160.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1.5$}}}%
{\color{black}\vlB{%
\vSn{409.575000}{174.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(410.00000,160.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{440.575000}{174.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(441.00000,160.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2.5$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{174.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,174.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{218.444444}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,218.44444){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{262.888889}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,262.88889){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{307.333333}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,307.33333){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{174.000000}{0.000000}{155.000000}%
\vSe{285.450000}{174.000000}{90.000000}{160.000000}%
}}%
{\color{black}\put(363.50000,140.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\omega/\omega_\star$}}}%
{\color{black}\put(286.00000,351.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $k_\star|d^{\mathsf T}T^{-1}a|$}}}%
{\color{vltTeal}\vlB{%
\vSv{285.998724}{218.444444}{0.081208}{0.310000}%
\vSv{286.306172}{218.444884}{0.243681}{0.310003}%
\vSv{286.613618}{218.446202}{0.406323}{0.310008}%
\vSv{286.921058}{218.448401}{0.569248}{0.310015}%
\vSv{287.228493}{218.451481}{0.732569}{0.310025}%
\vSv{287.535920}{218.455445}{0.896398}{0.310038}%
\vSv{287.843337}{218.460295}{1.060848}{0.310053}%
\vSv{288.150743}{218.466035}{1.226031}{0.310071}%
\vSv{288.458136}{218.472670}{1.392058}{0.310092}%
\vSv{288.765514}{218.480203}{1.559041}{0.310115}%
\vSv{289.072875}{218.488640}{1.727090}{0.310141}%
\vSv{289.380218}{218.497988}{1.896315}{0.310170}%
\vSv{289.687541}{218.508251}{2.066826}{0.310202}%
\vSv{289.994843}{218.519439}{2.238731}{0.310237}%
\vSv{290.302121}{218.531558}{2.412138}{0.310275}%
\vSv{290.609375}{218.544616}{2.587155}{0.310316}%
\vSv{290.916602}{218.558624}{2.763887}{0.310361}%
\vSv{291.223801}{218.573589}{2.942440}{0.310409}%
\vSv{291.530970}{218.589524}{3.122919}{0.310461}%
\vSv{291.838107}{218.606437}{3.305426}{0.310517}%
\vSv{292.145212}{218.624341}{3.490065}{0.310576}%
\vSv{292.452282}{218.643247}{3.676936}{0.310639}%
\vSv{292.759317}{218.663169}{3.866140}{0.310707}%
\vSv{293.066314}{218.684119}{4.057775}{0.310779}%
\vSv{293.373272}{218.706110}{4.251940}{0.310856}%
\vSv{293.680190}{218.729157}{4.448732}{0.310937}%
\vSv{293.987066}{218.753276}{4.648244}{0.311023}%
\vSv{294.293898}{218.778481}{4.850572}{0.311114}%
\vSv{294.600687}{218.804788}{5.055809}{0.311211}%
\vSv{294.907429}{218.832213}{5.264045}{0.311313}%
\vSv{295.214124}{218.860775}{5.475371}{0.311421}%
\vSv{295.520770}{218.890490}{5.689876}{0.311535}%
}}%
{\color{vltTeal}\vlB{%
\vSv{295.827367}{218.921377}{5.907647}{0.311655}%
\vSv{296.133913}{218.953454}{6.128769}{0.311782}%
\vSv{296.440407}{218.986741}{6.353328}{0.311916}%
\vSv{296.746847}{219.021257}{6.581407}{0.312056}%
\vSv{297.053232}{219.057024}{6.813086}{0.312205}%
\vSv{297.359562}{219.094061}{7.048447}{0.312361}%
\vSv{297.665836}{219.132390}{7.287568}{0.312525}%
\vSv{297.972051}{219.172034}{7.530526}{0.312697}%
\vSv{298.278208}{219.213014}{7.777397}{0.312878}%
\vSv{298.584305}{219.255354}{8.028255}{0.313068}%
\vSv{298.890341}{219.299078}{8.283174}{0.313268}%
\vSv{299.196316}{219.344209}{8.542224}{0.313478}%
\vSv{299.502228}{219.390772}{8.805475}{0.313697}%
\vSv{299.808077}{219.438793}{9.072995}{0.313928}%
\vSv{300.113861}{219.488297}{9.344852}{0.314169}%
\vSv{300.419581}{219.539311}{9.621110}{0.314423}%
\vSv{300.725235}{219.591861}{9.901833}{0.314688}%
\vSv{301.030823}{219.645975}{10.187083}{0.314965}%
\vSv{301.336344}{219.701680}{10.476921}{0.315256}%
\vSv{301.641798}{219.759006}{10.771406}{0.315560}%
\vSv{301.947183}{219.817982}{11.070595}{0.315878}%
\vSv{302.252500}{219.878636}{11.374545}{0.316211}%
\vSv{302.557748}{219.941000}{11.683309}{0.316559}%
\vSv{302.862926}{220.005104}{11.996941}{0.316922}%
\vSv{303.168035}{220.070979}{12.315491}{0.317302}%
\vSv{303.473073}{220.138658}{12.639008}{0.317698}%
\vSv{303.778041}{220.208172}{12.967542}{0.318113}%
\vSv{304.082938}{220.279557}{13.301136}{0.318545}%
\vSv{304.387764}{220.352844}{13.639837}{0.318997}%
\vSv{304.692519}{220.428069}{13.983686}{0.319468}%
\vSv{304.997203}{220.505267}{14.332724}{0.319959}%
\vSv{305.301816}{220.584474}{14.686990}{0.320471}%
}}%
{\color{vltTeal}\vlB{%
\vSv{305.606357}{220.665725}{15.046521}{0.321006}%
\vSv{305.910828}{220.749059}{15.411353}{0.321562}%
\vSv{306.215227}{220.834514}{15.781517}{0.322143}%
\vSv{306.519556}{220.922127}{16.157046}{0.322748}%
\vSv{306.823814}{221.011938}{16.537969}{0.323378}%
\vSv{307.128003}{221.103988}{16.924312}{0.324034}%
\vSv{307.432121}{221.198317}{17.316099}{0.324717}%
\vSv{307.736170}{221.294967}{17.713354}{0.325428}%
\vSv{308.040151}{221.393980}{18.116096}{0.326169}%
\vSv{308.344063}{221.495400}{18.524343}{0.326939}%
\vSv{308.647908}{221.599271}{18.938110}{0.327741}%
\vSv{308.951686}{221.705638}{19.357409}{0.328575}%
\vSv{309.255398}{221.814547}{19.782250}{0.329442}%
\vSv{309.559045}{221.926046}{20.212640}{0.330344}%
\vSv{309.862628}{222.040181}{20.648582}{0.331281}%
\vSv{310.166148}{222.157003}{21.090078}{0.332256}%
\vSv{310.469606}{222.276560}{21.537126}{0.333269}%
\vSv{310.773004}{222.398904}{21.989719}{0.334322}%
\vSv{311.076342}{222.524088}{22.447851}{0.335415}%
\vSv{311.379622}{222.652163}{22.911507}{0.336551}%
\vSv{311.682846}{222.783186}{23.380673}{0.337732}%
\vSv{311.986014}{222.917211}{23.855329}{0.338957}%
\vSv{312.289130}{223.054295}{24.335451}{0.340230}%
\vSv{312.592194}{223.194496}{24.821013}{0.341551}%
\vSv{312.895208}{223.337874}{25.311983}{0.342923}%
\vSv{313.198174}{223.484490}{25.808324}{0.344347}%
\vSv{313.501095}{223.634405}{26.309999}{0.345824}%
\vSv{313.803972}{223.787684}{26.816961}{0.347357}%
\vSv{314.106808}{223.944392}{27.329161}{0.348948}%
\vSv{314.409605}{224.104594}{27.846547}{0.350599}%
\vSv{314.712366}{224.268361}{28.369059}{0.352311}%
\vSv{315.015092}{224.435761}{28.896633}{0.354086}%
}}%
{\color{vltTeal}\vlB{%
\vSv{315.317787}{224.606866}{29.429201}{0.355928}%
\vSv{315.620453}{224.781751}{29.966689}{0.357837}%
\vSv{315.923093}{224.960489}{30.509017}{0.359817}%
\vSv{316.225711}{225.143159}{31.056102}{0.361869}%
\vSv{316.528308}{225.329839}{31.607851}{0.363997}%
\vSv{316.830888}{225.520611}{32.164171}{0.366202}%
\vSv{317.133454}{225.715558}{32.724958}{0.368488}%
\vSv{317.436009}{225.914765}{33.290106}{0.370857}%
\vSv{317.738558}{226.118320}{33.859503}{0.373311}%
\vSv{318.041102}{226.326314}{34.433028}{0.375854}%
\vSv{318.343645}{226.538838}{35.010557}{0.378489}%
\vSv{318.646192}{226.755987}{35.591959}{0.381218}%
\vSv{318.948745}{226.977859}{36.177098}{0.384045}%
\vSv{319.251309}{227.204555}{36.765832}{0.386973}%
\vSv{319.553886}{227.436176}{37.358011}{0.390006}%
\vSv{319.856481}{227.672829}{37.953482}{0.393146}%
\vSv{320.159097}{227.914623}{38.552084}{0.396398}%
\vSv{320.461738}{228.161668}{39.153652}{0.399765}%
\vSv{320.764408}{228.414081}{39.758014}{0.403251}%
\vSv{321.067111}{228.671979}{40.364994}{0.406859}%
\vSv{321.369850}{228.935483}{40.974409}{0.410595}%
\vSv{321.672630}{229.204719}{41.586071}{0.414461}%
\vSv{321.975454}{229.479815}{42.199788}{0.418463}%
\vSv{322.278326}{229.760904}{42.815363}{0.422604}%
\vSv{322.581249}{230.048121}{43.432592}{0.426889}%
\vSv{322.884228}{230.341608}{44.051269}{0.431324}%
\vSv{323.187267}{230.641508}{44.671183}{0.435912}%
\vSv{323.490368}{230.947970}{45.292118}{0.440659}%
\vSv{323.793535}{231.261147}{45.913855}{0.445569}%
\vSv{324.096772}{231.581197}{46.536172}{0.450649}%
\vSv{324.400083}{231.908282}{47.158842}{0.455904}%
\vSv{324.703470}{232.242570}{47.781637}{0.461338}%
}}%
{\color{vltTeal}\vlB{%
\vSv{325.006937}{232.584232}{48.404325}{0.466959}%
\vSv{325.310487}{232.933447}{49.026672}{0.472772}%
\vSv{325.614123}{233.290396}{49.648442}{0.478782}%
\vSv{325.917848}{233.655270}{50.269397}{0.484997}%
\vSv{326.221664}{234.028261}{50.889297}{0.491423}%
\vSv{326.525575}{234.409570}{51.507903}{0.498067}%
\vSv{326.829583}{234.799404}{52.124974}{0.504934}%
\vSv{327.133691}{235.197975}{52.740266}{0.512033}%
\vSv{327.437900}{235.605502}{53.353541}{0.519371}%
\vSv{327.742212}{236.022211}{53.964554}{0.526955}%
\vSv{328.046630}{236.448335}{54.573067}{0.534792}%
\vSv{328.351155}{236.884113}{55.178839}{0.542891}%
\vSv{328.655790}{237.329793}{55.781630}{0.551260}%
\vSv{328.960534}{237.785630}{56.381204}{0.559906}%
\vSv{329.265391}{238.251886}{56.977325}{0.568838}%
\vSv{329.570360}{238.728830}{57.569758}{0.578064}%
\vSv{329.875442}{239.216743}{58.158273}{0.587595}%
\vSv{330.180639}{239.715910}{58.742640}{0.597437}%
\vSv{330.485952}{240.226626}{59.322633}{0.607601}%
\vSv{330.791379}{240.749196}{59.898028}{0.618096}%
\vSv{331.096923}{241.283931}{60.468604}{0.628930}%
\vSv{331.402582}{241.831154}{61.034144}{0.640115}%
\vSv{331.708358}{242.391196}{61.594433}{0.651658}%
\vSv{332.014249}{242.964396}{62.149260}{0.663570}%
\vSv{332.320256}{243.551103}{62.698417}{0.675861}%
\vSv{332.626378}{244.151677}{63.241700}{0.688540}%
\vSv{332.932614}{244.766484}{63.778908}{0.701618}%
\vSv{333.238964}{245.395902}{64.309842}{0.715102}%
\vSv{333.545426}{246.040318}{64.834310}{0.729005}%
\vSv{333.852001}{246.700126}{65.352119}{0.743333}%
\vSv{334.158686}{247.375733}{65.863081}{0.758097}%
\vSv{334.465481}{248.067550}{66.367010}{0.773305}%
}}%
{\color{vltTeal}\vlB{%
\vSv{334.772384}{248.776000}{66.863723}{0.788966}%
\vSv{335.079395}{249.501512}{67.353041}{0.805086}%
\vSv{335.386510}{250.244522}{67.834783}{0.821674}%
\vSv{335.693730}{251.005474}{68.308773}{0.838734}%
\vSv{336.001052}{251.784817}{68.774835}{0.856273}%
\vSv{336.308474}{252.583004}{69.232794}{0.874294}%
\vSv{336.615996}{253.400494}{69.682473}{0.892799}%
\vSv{336.923614}{254.237746}{70.123698}{0.911790}%
\vSv{337.231328}{255.095220}{70.556291}{0.931265}%
\vSv{337.539135}{255.973373}{70.980072}{0.951221}%
\vSv{337.847034}{256.872663}{71.394860}{0.971652}%
\vSv{338.155023}{257.793536}{71.800469}{0.992549}%
\vSv{338.463099}{258.736432}{72.196706}{1.013900}%
\vSv{338.771262}{259.701778}{72.583374}{1.035689}%
\vSv{339.079508}{260.689985}{72.960267}{1.057895}%
\vSv{339.387837}{261.701440}{73.327168}{1.080492}%
\vSv{339.696246}{262.736506}{73.683852}{1.103449}%
\vSv{340.004734}{263.795516}{74.030077}{1.126729}%
\vSv{340.313299}{264.878760}{74.365584}{1.150286}%
\vSv{340.621939}{265.986486}{74.690099}{1.174066}%
\vSv{340.930653}{267.118886}{75.003323}{1.198007}%
\vSv{341.239439}{268.276090}{75.304929}{1.222037}%
\vSv{341.548296}{269.458154}{75.594562}{1.246072}%
\vSv{341.857223}{270.665049}{75.871831}{1.270014}%
\vSv{342.166218}{271.896648}{76.136301}{1.293753}%
\vSv{342.475281}{273.152712}{76.387490}{1.317163}%
\vSv{342.784411}{274.432875}{76.624858}{1.340101}%
\vSv{343.093608}{275.736628}{76.847795}{1.362406}%
\vSv{343.402871}{277.063296}{77.055615}{1.383897}%
\vSv{343.712200}{278.412025}{77.247534}{1.404371}%
\vSv{344.021597}{279.781754}{77.422660}{1.423603}%
\vSv{344.331063}{281.171196}{77.579963}{1.441345}%
}}%
{\color{vltTeal}\vlB{%
\vSv{344.640598}{282.578809}{77.718258}{1.457321}%
\vSv{344.950206}{284.002778}{77.836166}{1.471232}%
\vSv{345.259890}{285.440979}{77.932075}{1.482749}%
\vSv{345.569654}{286.890960}{78.004091}{1.491519}%
\vSv{345.879504}{288.349907}{78.049972}{1.497161}%
\vSv{346.189449}{289.814623}{78.067048}{1.499273}%
\vSv{346.499497}{291.281497}{78.052114}{1.497426}%
\vSv{346.809663}{292.746483}{78.001292}{1.491176}%
\vSv{347.119963}{294.205080}{77.909850}{1.480064}%
\vSv{347.430419}{295.652315}{77.771956}{1.463623}%
\vSv{347.741061}{297.082731}{77.580350}{1.441389}%
\vSv{348.051930}{298.490390}{77.325886}{1.412909}%
\vSv{348.363078}{299.868872}{76.996891}{1.377754}%
\vSv{348.674581}{301.211297}{76.578250}{1.335532}%
\vSv{348.986544}{302.510354}{76.050068}{1.285913}%
\vSv{349.299119}{303.758341}{75.385660}{1.228640}%
\vSv{349.612529}{304.947229}{74.548462}{1.163562}%
\vSv{349.927120}{306.068736}{73.487133}{1.090663}%
\vSv{350.243432}{307.114416}{72.127501}{1.010102}%
\vSv{350.562365}{308.075771}{70.358825}{0.922266}%
\vSv{350.885480}{308.944377}{68.009346}{0.827869}%
\vSv{351.215650}{309.712014}{64.800852}{0.728100}%
\vSv{351.558535}{310.370823}{60.261101}{0.624939}%
\vSv{351.926022}{310.913455}{53.554325}{0.521833}%
\vSv{352.343971}{311.333227}{43.194425}{0.425220}%
\vSv{352.862477}{311.624280}{26.923716}{0.347686}%
\vSv{353.522046}{311.781713}{3.692024}{0.310645}%
\vSv{353.565002}{311.801717}{-21.168344}{0.332431}%
\vSv{353.619777}{311.681673}{-40.142644}{0.405525}%
\vSv{353.796728}{311.420234}{-52.422045}{0.508330}%
\vSv{354.038408}{311.017370}{-60.277343}{0.625249}%
\vSv{354.310978}{310.474381}{-65.508653}{0.747788}%
}}%
{\color{vltTeal}\vlB{%
\vSv{354.598907}{309.793876}{-69.155126}{0.871180}%
\vSv{354.895033}{308.979717}{-71.798432}{0.992442}%
\vSv{355.195843}{308.036933}{-73.775451}{1.109510}%
\vSv{355.499497}{306.971610}{-75.290585}{1.220872}%
\vSv{355.804964}{305.790751}{-76.473570}{1.325387}%
\vSv{356.111640}{304.502127}{-77.410109}{1.422207}%
\vSv{356.419152}{303.114117}{-78.158823}{1.510725}%
\vSv{356.727259}{301.635540}{-78.761019}{1.590545}%
\vSv{357.035805}{300.075497}{-79.246569}{1.661460}%
\vSv{357.344679}{298.443213}{-79.637562}{1.723426}%
\vSv{357.653808}{296.747897}{-79.950652}{1.776542}%
\vSv{357.963137}{294.998611}{-80.198612}{1.821030}%
\vSv{358.272626}{293.204162}{-80.391389}{1.857211}%
\vSv{358.582248}{291.373005}{-80.536830}{1.885489}%
\vSv{358.891980}{289.513175}{-80.641202}{1.906326}%
\vSv{359.201806}{287.632224}{-80.709564}{1.920229}%
\vSv{359.511713}{285.737183}{-80.746040}{1.927731}%
\vSv{359.821693}{283.834540}{-80.754020}{1.929381}%
\vSv{360.131738}{281.930227}{-80.736316}{1.925726}%
\vSv{360.441842}{280.029617}{-80.695276}{1.917306}%
\vSv{360.752001}{278.137538}{-80.632876}{1.904647}%
\vSv{361.062212}{276.258288}{-80.550787}{1.888249}%
\vSv{361.372472}{274.395660}{-80.450436}{1.868587}%
\vSv{361.682780}{272.552967}{-80.333043}{1.846107}%
\vSv{361.993134}{270.733073}{-80.199664}{1.821223}%
\vSv{362.303534}{268.938428}{-80.051210}{1.794315}%
\vSv{362.613979}{267.171095}{-79.888479}{1.765731}%
\vSv{362.924469}{265.432789}{-79.712170}{1.735788}%
\vSv{363.235005}{263.724907}{-79.522899}{1.704772}%
\vSv{363.545587}{262.048558}{-79.321212}{1.672937}%
\vSv{363.856215}{260.404594}{-79.107598}{1.640513}%
\vSv{364.166890}{258.793636}{-78.882494}{1.607702}%
}}%
{\color{vltTeal}\vlB{%
\vSv{364.477612}{257.216105}{-78.646296}{1.574682}%
\vSv{364.788384}{255.672239}{-78.399364}{1.541608}%
\vSv{365.099206}{254.162122}{-78.142028}{1.508616}%
\vSv{365.410079}{252.685700}{-77.874590}{1.475824}%
\vSv{365.721004}{251.242801}{-77.597335}{1.443332}%
\vSv{366.031983}{249.833153}{-77.310524}{1.411227}%
\vSv{366.343016}{248.456395}{-77.014406}{1.379580}%
\vSv{366.654106}{247.112096}{-76.709217}{1.348452}%
\vSv{366.965253}{245.799761}{-76.395182}{1.317894}%
\vSv{367.276459}{244.518846}{-76.072517}{1.287944}%
\vSv{367.587725}{243.268765}{-75.741432}{1.258637}%
\vSv{367.899053}{242.048902}{-75.402131}{1.229996}%
\vSv{368.210444}{240.858612}{-75.054814}{1.202040}%
\vSv{368.521900}{239.697233}{-74.699680}{1.174783}%
\vSv{368.833421}{238.564089}{-74.336923}{1.148233}%
\vSv{369.145009}{237.458494}{-73.966739}{1.122394}%
\vSv{369.456665}{236.379760}{-73.589323}{1.097267}%
\vSv{369.768390}{235.327194}{-73.204870}{1.072848}%
\vSv{370.080186}{234.300109}{-72.813578}{1.049134}%
\vSv{370.392054}{233.297820}{-72.415645}{1.026118}%
\vSv{370.703994}{232.319650}{-72.011273}{1.003789}%
\vSv{371.016008}{231.364929}{-71.600665}{0.982138}%
\vSv{371.328097}{230.432998}{-71.184029}{0.961152}%
\vSv{371.640260}{229.523211}{-70.761577}{0.940820}%
\vSv{371.952499}{228.634930}{-70.333522}{0.921127}%
\vSv{372.264815}{227.767535}{-69.900084}{0.902059}%
\vSv{372.577207}{226.920417}{-69.461486}{0.883601}%
\vSv{372.889677}{226.092980}{-69.017955}{0.865739}%
\vSv{373.202223}{225.284645}{-68.569722}{0.848458}%
\vSv{373.514848}{224.494847}{-68.117025}{0.831741}%
\vSv{373.827549}{223.723036}{-67.660104}{0.815574}%
\vSv{374.140328}{222.968674}{-67.199204}{0.799941}%
}}%
{\color{vltTeal}\vlB{%
\vSv{374.453184}{222.231242}{-66.734577}{0.784828}%
\vSv{374.766115}{221.510232}{-66.266476}{0.770218}%
\vSv{375.079123}{220.805154}{-65.795160}{0.756097}%
\vSv{375.392206}{220.115529}{-65.320892}{0.742451}%
\vSv{375.705362}{219.440892}{-64.843940}{0.729265}%
\vSv{376.018591}{218.780795}{-64.364574}{0.716526}%
\vSv{376.331892}{218.134801}{-63.883069}{0.704218}%
\vSv{376.645263}{217.502485}{-63.399703}{0.692329}%
\vSv{376.958703}{216.883437}{-62.914757}{0.680846}%
\vSv{377.272209}{216.277259}{-62.428515}{0.669756}%
\vSv{377.585781}{215.683564}{-61.941262}{0.659047}%
\vSv{377.899415}{215.101978}{-61.453287}{0.648705}%
\vSv{378.213110}{214.532138}{-60.964880}{0.638720}%
\vSv{378.526863}{213.973691}{-60.476330}{0.629080}%
\vSv{378.840672}{213.426295}{-59.987928}{0.619774}%
\vSv{379.154534}{212.889621}{-59.499967}{0.610791}%
\vSv{379.468446}{212.363346}{-59.012734}{0.602120}%
\vSv{379.782406}{211.847159}{-58.526520}{0.593752}%
\vSv{380.096411}{211.340759}{-58.041610}{0.585676}%
\vSv{380.410456}{210.843853}{-57.558286}{0.577882}%
\vSv{380.724540}{210.356156}{-57.076828}{0.570363}%
\vSv{381.038658}{209.877394}{-56.597509}{0.563107}%
\vSv{381.352809}{209.407299}{-56.120595}{0.556107}%
\vSv{381.666987}{208.945612}{-55.646345}{0.549354}%
\vSv{381.981190}{208.492082}{-55.175008}{0.542839}%
\vSv{382.295414}{208.046465}{-54.706823}{0.536555}%
\vSv{382.609657}{207.608526}{-54.242014}{0.530492}%
\vSv{382.923914}{207.178035}{-53.780789}{0.524645}%
\vSv{383.238183}{206.754772}{-53.323340}{0.519003}%
\vSv{383.552460}{206.338521}{-52.869837}{0.513562}%
\vSv{383.866744}{205.929076}{-52.420425}{0.508311}%
\vSv{384.181030}{205.526235}{-51.975222}{0.503245}%
}}%
{\color{vltTeal}\vlB{%
\vSv{384.495317}{205.129807}{-51.534314}{0.498356}%
\vSv{384.809603}{204.739604}{-51.097748}{0.493636}%
\vSv{385.123887}{204.355448}{-50.665531}{0.489078}%
\vSv{385.438167}{203.977166}{-50.237620}{0.484674}%
\vSv{385.752442}{203.604596}{-49.813916}{0.480417}%
\vSv{386.066715}{203.237579}{-49.394258}{0.476300}%
\vSv{386.380984}{202.875970}{-48.978410}{0.472314}%
\vSv{386.695253}{202.519627}{-48.566057}{0.468451}%
\vSv{387.009524}{202.168420}{-48.156788}{0.464702}%
\vSv{387.323803}{201.822230}{-47.750088}{0.461059}%
\vSv{387.638094}{201.480946}{-47.345320}{0.457512}%
\vSv{387.952406}{201.144468}{-46.941714}{0.454051}%
\vSv{388.266749}{200.812711}{-46.538348}{0.450667}%
\vSv{388.581132}{200.485601}{-46.134131}{0.447348}%
\vSv{388.895572}{200.163079}{-45.727782}{0.444083}%
\vSv{389.210084}{199.845102}{-45.317810}{0.440858}%
\vSv{389.524688}{199.531644}{-44.902493}{0.437662}%
\vSv{389.839407}{199.222697}{-44.479855}{0.434480}%
\vSv{390.154269}{198.918275}{-44.047641}{0.431297}%
\vSv{390.469305}{198.618413}{-43.603300}{0.428099}%
\vSv{390.784550}{198.323170}{-43.143961}{0.424868}%
\vSv{391.100044}{198.032631}{-42.666417}{0.421590}%
\vSv{391.415834}{197.746907}{-42.167116}{0.418246}%
\vSv{391.731971}{197.466140}{-41.642151}{0.414821}%
\vSv{392.048513}{197.190501}{-41.087273}{0.411299}%
\vSv{392.365522}{196.920192}{-40.497910}{0.407664}%
\vSv{392.683066}{196.655447}{-39.869208}{0.403904}%
\vSv{393.001221}{196.396530}{-39.196097}{0.400006}%
\vSv{393.320064}{196.143735}{-38.473392}{0.395965}%
\vSv{393.639676}{195.897385}{-37.695924}{0.391777}%
\vSv{393.960140}{195.657825}{-36.858729}{0.387443}%
\vSv{394.281536}{195.425419}{-35.957277}{0.382974}%
}}%
{\color{vltTeal}\vlB{%
\vSv{394.603939}{195.200544}{-34.987767}{0.378384}%
\vSv{394.927411}{194.983578}{-33.947473}{0.373697}%
\vSv{395.251999}{194.774894}{-32.835140}{0.368945}%
\vSv{395.577725}{194.574843}{-31.651420}{0.364168}%
\vSv{395.904579}{194.383746}{-30.399309}{0.359412}%
\vSv{396.232510}{194.201875}{-29.084559}{0.354730}%
\vSv{396.561420}{194.029441}{-27.715992}{0.350178}%
\vSv{396.891156}{193.866577}{-26.305680}{0.345811}%
\vSv{397.221511}{193.713327}{-24.868903}{0.341683}%
\vSv{397.552223}{193.569634}{-23.423849}{0.337842}%
\vSv{397.882985}{193.435332}{-21.991033}{0.334325}%
\vSv{398.213454}{193.310141}{-20.592436}{0.331159}%
\vSv{398.543272}{193.193666}{-19.250442}{0.328360}%
\vSv{398.872084}{193.085406}{-17.986647}{0.325929}%
\vSv{399.199560}{192.984761}{-16.820691}{0.323856}%
\vSv{399.525413}{192.891044}{-15.769205}{0.322123}%
\vSv{399.849415}{192.803503}{-14.845010}{0.320704}%
\vSv{400.171408}{192.721337}{-14.056613}{0.319569}%
\vSv{400.491304}{192.643720}{-13.408031}{0.318686}%
\vSv{400.809091}{192.569822}{-12.898924}{0.318025}%
\vSv{401.124821}{192.498828}{-12.524983}{0.317557}%
\vSv{401.438602}{192.429961}{-12.278518}{0.317257}%
\vSv{401.750589}{192.362492}{-12.149145}{0.317102}%
\vSv{402.060966}{192.295756}{-12.124538}{0.317073}%
\vSv{402.369943}{192.229158}{-12.191159}{0.317152}%
\vSv{402.677737}{192.162184}{-12.334931}{0.317325}%
\vSv{402.984563}{192.094395}{-12.541826}{0.317578}%
\vSv{403.290632}{192.025432}{-12.798343}{0.317898}%
\vSv{403.596138}{191.955012}{-13.091874}{0.318273}%
\vSv{403.901259}{191.882919}{-13.410956}{0.318690}%
\vSv{404.206152}{191.809004}{-13.745429}{0.319140}%
\vSv{404.510952}{191.733173}{-14.086500}{0.319611}%
}}%
{\color{vltTeal}\vlB{%
\vSv{404.815772}{191.655384}{-14.426740}{0.320094}%
\vSv{405.120706}{191.575636}{-14.760028}{0.320579}%
\vSv{405.425827}{191.493961}{-15.081459}{0.321058}%
\vSv{405.731193}{191.410425}{-15.387222}{0.321525}%
\vSv{406.036846}{191.325111}{-15.674475}{0.321973}%
\vSv{406.342814}{191.238123}{-15.941215}{0.322398}%
\vSv{406.649117}{191.149576}{-16.186143}{0.322795}%
\vSv{406.955764}{191.059594}{-16.408551}{0.323162}%
\vSv{407.262757}{190.968305}{-16.608210}{0.323496}%
\vSv{407.570093}{190.875842}{-16.785273}{0.323796}%
\vSv{407.877764}{190.782334}{-16.940191}{0.324061}%
\vSv{408.185759}{190.687912}{-17.073644}{0.324292}%
\vSv{408.494066}{190.592699}{-17.186477}{0.324489}%
\vSv{408.802668}{190.496818}{-17.279653}{0.324653}%
\vSv{409.111550}{190.400385}{-17.354209}{0.324785}%
\vSv{409.420695}{190.303509}{-17.411226}{0.324886}%
\vSv{409.730087}{190.206294}{-17.451804}{0.324958}%
\vSv{410.039709}{190.108838}{-17.477036}{0.325003}%
\vSv{410.349545}{190.011232}{-17.487998}{0.325023}%
\vSv{410.659578}{189.913561}{-17.485738}{0.325019}%
\vSv{410.969795}{189.815903}{-17.471262}{0.324993}%
\vSv{411.280181}{189.718331}{-17.445534}{0.324947}%
\vSv{411.590721}{189.620913}{-17.409469}{0.324883}%
\vSv{411.901404}{189.523708}{-17.363932}{0.324802}%
\vSv{412.212217}{189.426774}{-17.309738}{0.324706}%
\vSv{412.523148}{189.330162}{-17.247650}{0.324596}%
\vSv{412.834187}{189.233919}{-17.178384}{0.324475}%
\vSv{413.145325}{189.138086}{-17.102605}{0.324343}%
\vSv{413.456551}{189.042702}{-17.020933}{0.324201}%
\vSv{413.767858}{188.947801}{-16.933943}{0.324050}%
\vSv{414.079237}{188.853416}{-16.842168}{0.323893}%
\vSv{414.390682}{188.759572}{-16.746102}{0.323729}%
}}%
{\color{vltTeal}\vlB{%
\vSv{414.702185}{188.666296}{-16.646201}{0.323560}%
\vSv{415.013740}{188.573608}{-16.542885}{0.323386}%
\vSv{415.325342}{188.481530}{-16.436543}{0.323208}%
\vSv{415.636985}{188.390077}{-16.327532}{0.323028}%
\vSv{415.948664}{188.299265}{-16.216181}{0.322844}%
\vSv{416.260375}{188.209107}{-16.102793}{0.322659}%
\vSv{416.572113}{188.119613}{-15.987645}{0.322473}%
\vSv{416.883875}{188.030795}{-15.870994}{0.322286}%
\vSv{417.195657}{187.942658}{-15.753072}{0.322098}%
\vSv{417.507456}{187.855211}{-15.634095}{0.321910}%
\vSv{417.819270}{187.768459}{-15.514260}{0.321722}%
\vSv{418.131094}{187.682405}{-15.393746}{0.321535}%
\vSv{418.442928}{187.597054}{-15.272719}{0.321349}%
\vSv{418.754768}{187.512406}{-15.151329}{0.321164}%
\vSv{419.066612}{187.428463}{-15.029715}{0.320980}%
\vSv{419.378459}{187.345227}{-14.908001}{0.320798}%
\vSv{419.690307}{187.262696}{-14.786303}{0.320617}%
\vSv{420.002154}{187.180869}{-14.664726}{0.320439}%
\vSv{420.313999}{187.099746}{-14.543363}{0.320262}%
\vSv{420.625840}{187.019325}{-14.422303}{0.320087}%
\vSv{420.937676}{186.939602}{-14.301623}{0.319915}%
\vSv{421.249507}{186.860574}{-14.181395}{0.319744}%
\vSv{421.561330}{186.782239}{-14.061684}{0.319576}%
\vSv{421.873146}{186.704593}{-13.942549}{0.319411}%
\vSv{422.184953}{186.627631}{-13.824041}{0.319247}%
\vSv{422.496751}{186.551350}{-13.706208}{0.319086}%
\vSv{422.808539}{186.475745}{-13.589094}{0.318928}%
\vSv{423.120316}{186.400810}{-13.472737}{0.318772}%
\vSv{423.432081}{186.326542}{-13.357171}{0.318619}%
\vSv{423.743835}{186.252934}{-13.242426}{0.318468}%
\vSv{424.055577}{186.179982}{-13.128529}{0.318320}%
\vSv{424.367307}{186.107680}{-13.015505}{0.318174}%
}}%
{\color{vltTeal}\vlB{%
\vSv{424.679023}{186.036023}{-12.903375}{0.318031}%
\vSv{424.990727}{185.965004}{-12.792156}{0.317890}%
\vSv{425.302416}{185.894618}{-12.681865}{0.317752}%
\vSv{425.614092}{185.824860}{-12.572516}{0.317616}%
\vSv{425.925755}{185.755723}{-12.464120}{0.317483}%
\vSv{426.237403}{185.687201}{-12.356686}{0.317352}%
\vSv{426.549037}{185.619289}{-12.250223}{0.317223}%
\vSv{426.860656}{185.551980}{-12.144737}{0.317097}%
\vSv{427.172261}{185.485268}{-12.040233}{0.316973}%
\vSv{427.483852}{185.419148}{-11.936714}{0.316851}%
\vSv{427.795428}{185.353614}{-11.834184}{0.316732}%
\vSv{428.106989}{185.288658}{-11.732642}{0.316615}%
\vSv{428.418536}{185.224276}{-11.632089}{0.316500}%
\vSv{428.730068}{185.160461}{-11.532524}{0.316387}%
\vSv{429.041586}{185.097208}{-11.433946}{0.316277}%
\vSv{429.353089}{185.034510}{-11.336352}{0.316168}%
\vSv{429.664577}{184.972361}{-11.239739}{0.316062}%
\vSv{429.976050}{184.910756}{-11.144104}{0.315958}%
\vSv{430.287510}{184.849688}{-11.049441}{0.315855}%
\vSv{430.598954}{184.789153}{-10.955746}{0.315755}%
\vSv{430.910385}{184.729143}{-10.863014}{0.315656}%
\vSv{431.221801}{184.669654}{-10.771238}{0.315560}%
\vSv{431.533202}{184.610680}{-10.680413}{0.315465}%
\vSv{431.844590}{184.552215}{-10.590531}{0.315372}%
\vSv{432.155964}{184.494253}{-10.501586}{0.315281}%
\vSv{432.467323}{184.436789}{-10.413571}{0.315192}%
\vSv{432.778669}{184.379817}{-10.326478}{0.315104}%
\vSv{433.090001}{184.323333}{-10.240300}{0.315018}%
\vSv{433.401319}{184.267330}{-10.155028}{0.314934}%
\vSv{433.712624}{184.211803}{-10.070655}{0.314851}%
\vSv{434.023915}{184.156747}{-9.987171}{0.314770}%
\vSv{434.335193}{184.102158}{-9.904570}{0.314690}%
}}%
{\color{vltTeal}\vlB{%
\vSv{434.646458}{184.048029}{-9.822842}{0.314612}%
\vSv{434.957710}{183.994355}{-9.741979}{0.314536}%
\vSv{435.268948}{183.941132}{-9.661972}{0.314461}%
\vSv{435.580174}{183.888354}{-9.582813}{0.314387}%
\vSv{435.891388}{183.836017}{-9.504493}{0.314315}%
\vSv{436.202588}{183.784116}{-9.427002}{0.314244}%
\vSv{436.513776}{183.732646}{-9.350333}{0.314174}%
\vSv{436.824952}{183.681602}{-9.274476}{0.314106}%
\vSv{437.136116}{183.630979}{-9.199422}{0.314039}%
\vSv{437.447267}{183.580773}{-9.125163}{0.313974}%
\vSv{437.758407}{183.530980}{-9.051690}{0.313909}%
\vSv{438.069535}{183.481594}{-8.978994}{0.313846}%
\vSv{438.380651}{183.432611}{-8.907066}{0.313784}%
\vSv{438.691756}{183.384027}{-8.835897}{0.313723}%
\vSv{439.002849}{183.335838}{-8.765480}{0.313663}%
\vSv{439.313930}{183.288039}{-8.695804}{0.313605}%
\vSv{439.625001}{183.240625}{-8.626862}{0.313547}%
\vSv{439.936061}{183.193593}{-8.558646}{0.313491}%
\vSv{440.247109}{183.146939}{-8.491145}{0.313436}%
\vSv{440.558147}{183.100658}{-8.424353}{0.313381}%
}}%
{\color{vltRed}\vlB{%
\vSv{285.914369}{174.000000}{5.459724}{0.311413}%
\vSv{286.224368}{174.029630}{5.459789}{0.311413}%
\vSv{286.534366}{174.059260}{5.459917}{0.311413}%
\vSv{286.844363}{174.088890}{5.460112}{0.311413}%
\vSv{287.154358}{174.118522}{5.460374}{0.311413}%
\vSv{287.464353}{174.148156}{5.460705}{0.311413}%
\vSv{287.774347}{174.177791}{5.461108}{0.311413}%
\vSv{288.084339}{174.207428}{5.461586}{0.311414}%
\vSv{288.394331}{174.237068}{5.462143}{0.311414}%
\vSv{288.704321}{174.266711}{5.462782}{0.311414}%
\vSv{289.014309}{174.296357}{5.463509}{0.311415}%
\vSv{289.324297}{174.326007}{5.464329}{0.311415}%
\vSv{289.634282}{174.355662}{5.465247}{0.311416}%
\vSv{289.944266}{174.385322}{5.466270}{0.311416}%
\vSv{290.254248}{174.414987}{5.467404}{0.140205}%
\vSv{292.882197}{174.666812}{5.481431}{0.162576}%
\vSv{293.043990}{174.682342}{5.483942}{0.311425}%
\vSv{293.353947}{174.712104}{5.486657}{0.311427}%
\vSv{293.663902}{174.741880}{5.489586}{0.311428}%
\vSv{293.973852}{174.771673}{5.492743}{0.311430}%
\vSv{294.283799}{174.801483}{5.496139}{0.311432}%
\vSv{294.593742}{174.831312}{5.499787}{0.311434}%
\vSv{294.903681}{174.861160}{5.503701}{0.311436}%
\vSv{295.213615}{174.891030}{5.507895}{0.311438}%
\vSv{295.523545}{174.920923}{5.512382}{0.311440}%
\vSv{295.833470}{174.950840}{5.517176}{0.311443}%
\vSv{296.143390}{174.980783}{5.522293}{0.311445}%
\vSv{296.453305}{175.010755}{5.527748}{0.311448}%
\vSv{296.763214}{175.040756}{5.533557}{0.311451}%
\vSv{297.073118}{175.070789}{5.539734}{0.288746}%
\vSv{299.847685}{175.341460}{5.604467}{0.014490}%
\vSv{299.861945}{175.342875}{5.614739}{0.311494}%
}}%
{\color{vltRed}\vlB{%
\vSv{300.171776}{175.373351}{5.625559}{0.311500}%
\vSv{300.481598}{175.403886}{5.636945}{0.311506}%
\vSv{300.791411}{175.434484}{5.648917}{0.311513}%
\vSv{301.101214}{175.465147}{5.661497}{0.311520}%
\vSv{301.411008}{175.495879}{5.674704}{0.311527}%
\vSv{301.720791}{175.526683}{5.688559}{0.311534}%
\vSv{302.030564}{175.557562}{5.703084}{0.311542}%
\vSv{302.340326}{175.588521}{5.718301}{0.311550}%
\vSv{302.650077}{175.619563}{5.734231}{0.311559}%
\vSv{302.959817}{175.650692}{5.750897}{0.311568}%
\vSv{303.269544}{175.681913}{5.768321}{0.311578}%
\vSv{303.579260}{175.713228}{5.786528}{0.311588}%
\vSv{303.888963}{175.744643}{5.805540}{0.311598}%
\vSv{304.198653}{175.776162}{5.825381}{0.123933}%
\vSv{306.805645}{176.046330}{6.016980}{0.181011}%
\vSv{306.985215}{176.065304}{6.045434}{0.311734}%
\vSv{307.294753}{176.098135}{6.074981}{0.311751}%
\vSv{307.604274}{176.131127}{6.105651}{0.311769}%
\vSv{307.913777}{176.164287}{6.137473}{0.311787}%
\vSv{308.223262}{176.197622}{6.170478}{0.311806}%
\vSv{308.532727}{176.231137}{6.204697}{0.311827}%
\vSv{308.842173}{176.264840}{6.240162}{0.311848}%
\vSv{309.151600}{176.298736}{6.276905}{0.311870}%
\vSv{309.461006}{176.332834}{6.314958}{0.311892}%
\vSv{309.770390}{176.367140}{6.354357}{0.311916}%
\vSv{310.079754}{176.401662}{6.395136}{0.311941}%
\vSv{310.389095}{176.436408}{6.437329}{0.311967}%
\vSv{310.698414}{176.471384}{6.480974}{0.311994}%
\vSv{311.007710}{176.506600}{6.526107}{0.264888}%
\vSv{313.747027}{176.830354}{6.945530}{0.044466}%
\vSv{313.790226}{176.835731}{7.005893}{0.312332}%
\vSv{314.099255}{176.873826}{7.068172}{0.312374}%
}}%
{\color{vltRed}\vlB{%
\vSv{314.408253}{176.912264}{7.132416}{0.312418}%
\vSv{314.717221}{176.951055}{7.198676}{0.312463}%
\vSv{315.026156}{176.990209}{7.267005}{0.312510}%
\vSv{315.335058}{177.029740}{7.337455}{0.312559}%
\vSv{315.643927}{177.069658}{7.410083}{0.312611}%
\vSv{315.952761}{177.109975}{7.484946}{0.312664}%
\vSv{316.261559}{177.150705}{7.562101}{0.312720}%
\vSv{316.570321}{177.191859}{7.641609}{0.312778}%
\vSv{316.879046}{177.233451}{7.723532}{0.312838}%
\vSv{317.187733}{177.275494}{7.807934}{0.312901}%
\vSv{317.496380}{177.318003}{7.894882}{0.312966}%
\vSv{317.804986}{177.360990}{7.984442}{0.313035}%
\vSv{318.113551}{177.404472}{8.076686}{0.078365}%
\vSv{320.650840}{177.783055}{8.920389}{0.242538}%
\vSv{320.888583}{177.820664}{9.040319}{0.313899}%
\vSv{321.196669}{177.869987}{9.163766}{0.314008}%
\vSv{321.504699}{177.919995}{9.290828}{0.314121}%
\vSv{321.812672}{177.970708}{9.421608}{0.314239}%
\vSv{322.120586}{178.022148}{9.556210}{0.314362}%
\vSv{322.428441}{178.074337}{9.694742}{0.314491}%
\vSv{322.736234}{178.127297}{9.837317}{0.314626}%
\vSv{323.043963}{178.181051}{9.984048}{0.314767}%
\vSv{323.351628}{178.235624}{10.135057}{0.314914}%
\vSv{323.659225}{178.291039}{10.290464}{0.315068}%
\vSv{323.966754}{178.347322}{10.450396}{0.315229}%
\vSv{324.274212}{178.404500}{10.614983}{0.315397}%
\vSv{324.581598}{178.462599}{10.784360}{0.315574}%
\vSv{324.888909}{178.521647}{10.958665}{0.166767}%
\vSv{327.475994}{179.061125}{12.548487}{0.182834}%
\vSv{327.651004}{179.100849}{12.774065}{0.317867}%
\vSv{327.957449}{179.171132}{13.006188}{0.318162}%
\vSv{328.263795}{179.242736}{13.245042}{0.318472}%
}}%
{\color{vltRed}\vlB{%
\vSv{328.570039}{179.315703}{13.490818}{0.318796}%
\vSv{328.876179}{179.390075}{13.743710}{0.319137}%
\vSv{329.182211}{179.465895}{14.003914}{0.319496}%
\vSv{329.488133}{179.543210}{14.271633}{0.319872}%
\vSv{329.793942}{179.622064}{14.547071}{0.320267}%
\vSv{330.099637}{179.702507}{14.830437}{0.320683}%
\vSv{330.405213}{179.784589}{15.121941}{0.321119}%
\vSv{330.710669}{179.868361}{15.421796}{0.321579}%
\vSv{331.016003}{179.953876}{15.730218}{0.322062}%
\vSv{331.321210}{180.041190}{16.047421}{0.322569}%
\vSv{331.626290}{180.130358}{16.373623}{0.157084}%
\vSv{334.113706}{180.936103}{19.332685}{0.273784}%
\vSv{334.365886}{181.026740}{19.749253}{0.329374}%
\vSv{334.669574}{181.138037}{20.176790}{0.330268}%
\vSv{334.973116}{181.251952}{20.615440}{0.331209}%
\vSv{335.276511}{181.368569}{21.065328}{0.332201}%
\vSv{335.579761}{181.487972}{21.526559}{0.333245}%
\vSv{335.882866}{181.610251}{21.999215}{0.334344}%
\vSv{336.185827}{181.735494}{22.483348}{0.335501}%
\vSv{336.488646}{181.863795}{22.978980}{0.336719}%
\vSv{336.791326}{181.995248}{23.486099}{0.338001}%
\vSv{337.093870}{182.129950}{24.004654}{0.339350}%
\vSv{337.396282}{182.268001}{24.534547}{0.340768}%
\vSv{337.698567}{182.409502}{25.075634}{0.342258}%
\vSv{338.000730}{182.554556}{25.627718}{0.202980}%
\vSv{340.337730}{183.806813}{29.769576}{0.098393}%
\vSv{340.414650}{183.855667}{30.394094}{0.359393}%
\vSv{340.716137}{184.037500}{31.024408}{0.361749}%
\vSv{341.017618}{184.223946}{31.659437}{0.364199}%
\vSv{341.319110}{184.415103}{32.297971}{0.366742}%
\vSv{341.620633}{184.611062}{32.938667}{0.369376}%
\vSv{341.922209}{184.811907}{33.580039}{0.372098}%
}}%
{\color{vltRed}\vlB{%
\vSv{342.223859}{185.017714}{34.220449}{0.374903}%
\vSv{342.525609}{185.228552}{34.858102}{0.377786}%
\vSv{342.827482}{185.444474}{35.491036}{0.380739}%
\vSv{343.129506}{185.665522}{36.117113}{0.383752}%
\vSv{343.431709}{185.891720}{36.734011}{0.386813}%
\vSv{343.734121}{186.123073}{37.339217}{0.304057}%
\vSv{345.867442}{187.888623}{40.991255}{0.400378}%
\vSv{346.164993}{188.151249}{41.385287}{0.413179}%
\vSv{346.470892}{188.424409}{41.734157}{0.415415}%
\vSv{346.777402}{188.700941}{42.032576}{0.417360}%
\vSv{347.084581}{188.980385}{42.274831}{0.418960}%
\vSv{347.392493}{189.262215}{42.454735}{0.420162}%
\vSv{347.701210}{189.545827}{42.565575}{0.420908}%
\vSv{348.010811}{189.830543}{42.600052}{0.421140}%
\vSv{348.321387}{190.115603}{42.550218}{0.420804}%
\vSv{348.633042}{190.400166}{42.407404}{0.419845}%
\vSv{348.945892}{190.683308}{42.162151}{0.331849}%
\vSv{351.151413}{192.520097}{37.895999}{0.019997}%
\vSv{351.183485}{192.532380}{36.593093}{0.386106}%
\vSv{351.512737}{192.762548}{35.081224}{0.378817}%
\vSv{351.845280}{192.980268}{33.345703}{0.371093}%
\vSv{352.181447}{193.184254}{31.373504}{0.363086}%
\vSv{352.521549}{193.373282}{29.154608}{0.354972}%
\vSv{352.865842}{193.546213}{26.683700}{0.346951}%
\vSv{353.214480}{193.702017}{23.962135}{0.339238}%
\vSv{353.567469}{193.839792}{21.000004}{0.332055}%
\vSv{353.924606}{193.958790}{17.817952}{0.325619}%
\vSv{354.285444}{194.058427}{14.448311}{0.320125}%
\vSv{354.649274}{194.138300}{10.935036}{0.315733}%
\vSv{355.015142}{194.198194}{7.332102}{0.312556}%
\vSv{355.381916}{194.238082}{3.700289}{0.310648}%
\vSv{355.748386}{194.258130}{0.102750}{0.023007}%
}}%
{\color{vltRed}\vlB{%
\vSv{357.900576}{193.784880}{-20.170994}{0.020331}%
\vSv{357.891296}{193.777869}{-22.107037}{0.334599}%
\vSv{358.176740}{193.651947}{-23.804850}{0.338825}%
\vSv{358.465690}{193.515189}{-25.278017}{0.342827}%
\vSv{358.757835}{193.368798}{-26.541782}{0.346520}%
\vSv{359.052866}{193.213956}{-27.612052}{0.349845}%
\vSv{359.350492}{193.051809}{-28.504686}{0.352763}%
\vSv{359.650446}{192.883459}{-29.235040}{0.355251}%
\vSv{359.952482}{192.709957}{-29.817680}{0.357303}%
\vSv{360.256383}{192.532292}{-30.266231}{0.358924}%
\vSv{360.561953}{192.351387}{-30.593318}{0.360130}%
\vSv{360.869019}{192.168103}{-30.810562}{0.360941}%
\vSv{361.177427}{191.983228}{-30.928614}{0.361386}%
\vSv{361.487042}{191.797487}{-30.957209}{0.260356}%
\vSv{363.890823}{190.401815}{-29.308878}{0.113087}%
\vSv{363.995264}{190.346457}{-28.884164}{0.354044}%
\vSv{364.311565}{190.175439}{-28.427007}{0.352503}%
\vSv{364.628290}{190.007634}{-27.941324}{0.350906}%
\vSv{364.945392}{189.843211}{-27.430692}{0.349269}%
\vSv{365.262832}{189.682312}{-26.898376}{0.347608}%
\vSv{365.580569}{189.525051}{-26.347353}{0.345936}%
\vSv{365.898570}{189.371520}{-25.780335}{0.344265}%
\vSv{366.216802}{189.221792}{-25.199786}{0.342606}%
\vSv{366.535234}{189.075918}{-24.607944}{0.340967}%
\vSv{366.853839}{188.933937}{-24.006833}{0.339355}%
\vSv{367.172592}{188.795872}{-23.398283}{0.337777}%
\vSv{367.491469}{188.661734}{-22.783939}{0.336236}%
\vSv{367.810448}{188.531524}{-22.165279}{0.245441}%
\vSv{370.464785}{187.597802}{-17.190781}{0.219000}%
\vSv{370.683224}{187.533075}{-16.577189}{0.323444}%
\vSv{371.002424}{187.440795}{-15.967051}{0.322440}%
\vSv{371.321596}{187.352096}{-15.360635}{0.321484}%
}}%
{\color{vltRed}\vlB{%
\vSv{371.640735}{187.266937}{-14.758145}{0.320576}%
\vSv{371.959837}{187.185274}{-14.159725}{0.319714}%
\vSv{372.278899}{187.107064}{-13.565467}{0.318896}%
\vSv{372.597920}{187.032265}{-12.975413}{0.318123}%
\vSv{372.916898}{186.960836}{-12.389562}{0.317392}%
\vSv{373.235833}{186.892737}{-11.807871}{0.316702}%
\vSv{373.554723}{186.827930}{-11.230262}{0.316052}%
\vSv{373.873570}{186.766378}{-10.656626}{0.315440}%
\vSv{374.192374}{186.708046}{-10.086821}{0.314867}%
\vSv{374.511137}{186.652900}{-9.520682}{0.314330}%
\vSv{374.829860}{186.600909}{-8.958019}{0.141542}%
\vSv{377.520291}{186.284122}{-4.553394}{0.168793}%
\vSv{377.697049}{186.270722}{-4.010832}{0.310761}%
\vSv{378.015541}{186.248985}{-3.469077}{0.310569}%
\vSv{378.334030}{186.230193}{-2.927827}{0.310405}%
\vSv{378.652519}{186.214338}{-2.386781}{0.310269}%
\vSv{378.971014}{186.201417}{-1.845642}{0.310161}%
\vSv{379.289517}{186.191428}{-1.304115}{0.310080}%
\vSv{379.608032}{186.184370}{-0.761914}{0.310027}%
\vSv{379.926564}{186.180248}{-0.218760}{0.310002}%
\vSv{380.234885}{186.179064}{0.325614}{0.310005}%
\vSv{380.536312}{186.180826}{0.871460}{0.310036}%
\vSv{380.837712}{186.185541}{1.419016}{0.310095}%
\vSv{381.139085}{186.193221}{1.968499}{0.310183}%
\vSv{381.440427}{186.203875}{2.520103}{0.310300}%
\vSv{381.741737}{186.217519}{3.073997}{0.298313}%
\vSv{384.456388}{186.477021}{7.595218}{0.004697}%
\vSv{384.452094}{186.477641}{8.170442}{0.313179}%
\vSv{384.753135}{186.522150}{8.747002}{0.313648}%
\vSv{385.054179}{186.569847}{9.324376}{0.314151}%
\vSv{385.355234}{186.620747}{9.901922}{0.314688}%
\vSv{385.656314}{186.674861}{10.478870}{0.315258}%
}}%
{\color{vltRed}\vlB{%
\vSv{385.957435}{186.732198}{11.054298}{0.315861}%
\vSv{386.258613}{186.792761}{11.627126}{0.316494}%
\vSv{386.559868}{186.856548}{12.196088}{0.317158}%
\vSv{386.861223}{186.923550}{12.759723}{0.317849}%
\vSv{387.162705}{186.993751}{13.316344}{0.318565}%
\vSv{387.464343}{187.067125}{13.864023}{0.319302}%
\vSv{387.766171}{187.143636}{14.400560}{0.320056}%
\vSv{388.068224}{187.223234}{14.923462}{0.320821}%
\vSv{388.370547}{187.305854}{15.429908}{0.321591}%
\vSv{388.673184}{187.391417}{15.916721}{0.056682}%
\vSv{391.076555}{188.151293}{18.415728}{0.041239}%
\vSv{391.113299}{188.164320}{18.575663}{0.327037}%
\vSv{391.421973}{188.268500}{18.664734}{0.327209}%
\vSv{391.731837}{188.373217}{18.673864}{0.327226}%
\vSv{392.043039}{188.477989}{18.593120}{0.327071}%
\vSv{392.355742}{188.582274}{18.411675}{0.326724}%
\vSv{392.670125}{188.685467}{18.117798}{0.326172}%
\vSv{392.986387}{188.786897}{17.698862}{0.325402}%
\vSv{393.304742}{188.885824}{17.141416}{0.324410}%
\vSv{393.625421}{188.981438}{16.431313}{0.323200}%
\vSv{393.948669}{189.072860}{15.553941}{0.321784}%
\vSv{394.274740}{189.159145}{14.494589}{0.320191}%
\vSv{394.603888}{189.239285}{13.238991}{0.318464}%
\vSv{394.936352}{189.312218}{11.774084}{0.316663}%
\vSv{395.272340}{189.376834}{10.089024}{0.247208}%
\vSv{397.989997}{189.411881}{-10.780369}{0.062770}%
\vSv{398.003627}{189.400140}{-13.911016}{0.319367}%
\vSv{398.266844}{189.323360}{-17.001423}{0.324167}%
\vSv{398.532187}{189.228575}{-19.999659}{0.329894}%
\vSv{398.800367}{189.115746}{-22.860003}{0.336424}%
\vSv{399.071898}{188.985052}{-25.545289}{0.343587}%
\vSv{399.347087}{188.836889}{-28.028025}{0.351188}%
}}%
{\color{vltRed}\vlB{%
\vSv{399.626056}{188.671864}{-30.290359}{0.359012}%
\vSv{399.908775}{188.490785}{-32.323170}{0.366844}%
\vSv{400.195104}{188.294636}{-34.124643}{0.374478}%
\vSv{400.484830}{188.084555}{-35.698658}{0.381728}%
\vSv{400.777699}{187.861809}{-37.053223}{0.388434}%
\vSv{401.073443}{187.627755}{-38.199121}{0.394469}%
\vSv{401.371797}{187.383817}{-39.148800}{0.167637}%
\vSv{403.368722}{185.647282}{-41.466467}{0.193922}%
\vSv{403.514754}{185.518871}{-41.405542}{0.413307}%
\vSv{403.826632}{185.245516}{-41.246337}{0.412299}%
\vSv{404.139566}{184.973688}{-40.998405}{0.410744}%
\vSv{404.453461}{184.704224}{-40.670675}{0.408719}%
\vSv{404.768231}{184.437858}{-40.271495}{0.406296}%
\vSv{405.083797}{184.175224}{-39.808676}{0.403548}%
\vSv{405.400085}{183.916862}{-39.289521}{0.400540}%
\vSv{405.717026}{183.663225}{-38.720864}{0.397333}%
\vSv{406.034555}{183.414683}{-38.109096}{0.393982}%
\vSv{406.352611}{183.171532}{-37.460187}{0.390538}%
\vSv{406.671134}{182.934003}{-36.779706}{0.268772}%
\vSv{409.021653}{181.368228}{-31.522841}{0.232033}%
\vSv{409.229878}{181.246913}{-30.746894}{0.360702}%
\vSv{409.550358}{181.062505}{-29.973714}{0.357862}%
\vSv{409.870850}{180.883716}{-29.205581}{0.355148}%
\vSv{410.191323}{180.710423}{-28.444515}{0.352562}%
\vSv{410.511749}{180.542495}{-27.692287}{0.350102}%
\vSv{410.832102}{180.379795}{-26.950442}{0.347768}%
\vSv{411.152359}{180.222179}{-26.220309}{0.345557}%
\vSv{411.472497}{180.069504}{-25.503016}{0.343466}%
\vSv{411.792500}{179.921622}{-24.799511}{0.341492}%
\vSv{412.112351}{179.778385}{-24.110571}{0.339630}%
\vSv{412.432036}{179.639646}{-23.436821}{0.337875}%
\vSv{412.751544}{179.505261}{-22.778746}{0.336223}%
}}%
{\color{vltRed}\vlB{%
\vSv{413.070864}{179.375084}{-22.136706}{0.099578}%
\vSv{415.570920}{178.481765}{-18.101149}{0.041508}%
\vSv{415.618027}{178.468869}{-17.589333}{0.325204}%
\vSv{415.935468}{178.370594}{-17.093076}{0.324326}%
\vSv{416.252699}{178.275267}{-16.612077}{0.323502}%
\vSv{416.569722}{178.182781}{-16.146015}{0.322730}%
\vSv{416.886542}{178.093034}{-15.694548}{0.322005}%
\vSv{417.203161}{178.005929}{-15.257320}{0.321326}%
\vSv{417.519583}{177.921371}{-14.833964}{0.320688}%
\vSv{417.835812}{177.839268}{-14.424105}{0.320090}%
\vSv{418.151853}{177.759535}{-14.027364}{0.319528}%
\vSv{418.467710}{177.682086}{-13.643359}{0.319001}%
\vSv{418.783388}{177.606841}{-13.271709}{0.318507}%
\vSv{419.098891}{177.533721}{-12.912035}{0.318042}%
\vSv{419.414224}{177.462653}{-12.563960}{0.317605}%
\vSv{419.729391}{177.393565}{-12.227112}{0.285938}%
\vSv{422.499492}{176.860061}{-9.894216}{0.056704}%
\vSv{422.559244}{176.850318}{-9.642890}{0.314443}%
\vSv{422.873014}{176.797646}{-9.399499}{0.314219}%
\vSv{423.186669}{176.746329}{-9.163763}{0.314008}%
\vSv{423.500211}{176.696321}{-8.935411}{0.313808}%
\vSv{423.813645}{176.647580}{-8.714183}{0.313620}%
\vSv{424.126974}{176.600065}{-8.499826}{0.313443}%
\vSv{424.440202}{176.553736}{-8.292096}{0.313275}%
\vSv{424.753333}{176.508556}{-8.090758}{0.313117}%
\vSv{425.066369}{176.464487}{-7.895587}{0.312967}%
\vSv{425.379313}{176.421495}{-7.706363}{0.312825}%
\vSv{425.692170}{176.379547}{-7.522876}{0.312691}%
\vSv{426.004942}{176.338608}{-7.344924}{0.312565}%
\vSv{426.317632}{176.298649}{-7.172312}{0.312445}%
\vSv{426.630242}{176.259640}{-7.004852}{0.312331}%
\vSv{426.942776}{176.221550}{-6.842363}{0.057539}%
}}%
{\color{vltRed}\vlB{%
\vSv{429.502599}{175.940612}{-5.701890}{0.249217}%
\vSv{429.752534}{175.915852}{-5.577063}{0.311474}%
\vSv{430.064431}{175.885581}{-5.455739}{0.311411}%
\vSv{430.376275}{175.855973}{-5.337798}{0.311350}%
\vSv{430.688069}{175.827009}{-5.223128}{0.311293}%
\vSv{430.999813}{175.798671}{-5.111619}{0.311238}%
\vSv{431.311510}{175.770941}{-5.003167}{0.311186}%
\vSv{431.623161}{175.743802}{-4.897670}{0.311136}%
\vSv{431.934768}{175.717238}{-4.795031}{0.311089}%
\vSv{432.246331}{175.691234}{-4.695156}{0.311044}%
\vSv{432.557853}{175.665774}{-4.597956}{0.311001}%
\vSv{432.869334}{175.640843}{-4.503343}{0.310960}%
\vSv{433.180777}{175.616427}{-4.411234}{0.310921}%
\vSv{433.492182}{175.592513}{-4.321548}{0.310884}%
\vSv{433.803550}{175.569087}{-4.234209}{0.205798}%
\vSv{436.512747}{175.383935}{-3.611548}{0.090741}%
\vSv{436.604394}{175.378219}{-3.542273}{0.310593}%
\vSv{436.915453}{175.359029}{-3.474709}{0.310571}%
\vSv{437.226486}{175.340206}{-3.408805}{0.310549}%
\vSv{437.537494}{175.321741}{-3.344510}{0.310529}%
\vSv{437.848478}{175.303625}{-3.281777}{0.310509}%
\vSv{438.159438}{175.285849}{-3.220559}{0.310490}%
\vSv{438.470375}{175.268406}{-3.160811}{0.310472}%
\vSv{438.781290}{175.251287}{-3.102491}{0.310455}%
\vSv{439.092183}{175.234484}{-3.045555}{0.310438}%
\vSv{439.403055}{175.217991}{-2.989965}{0.310423}%
\vSv{439.713907}{175.201799}{-2.935681}{0.310407}%
\vSv{440.024738}{175.185901}{-2.882665}{0.310393}%
\vSv{440.335551}{175.170291}{-2.830882}{0.310379}%
\vSv{440.646344}{175.154962}{-2.780296}{0.310365}%
}}%
{\color{black!40}\vlB{%
\vSk{354.242151}{174.000000}{90.000000}{1.100000}%
\vSk{354.242151}{177.500000}{90.000000}{1.100000}%
\vSk{354.242151}{181.000000}{90.000000}{1.100000}%
\vSk{354.242151}{184.500000}{90.000000}{1.100000}%
\vSk{354.242151}{188.000000}{90.000000}{1.100000}%
\vSk{354.242151}{191.500000}{90.000000}{1.100000}%
\vSk{354.242151}{195.000000}{90.000000}{1.100000}%
\vSk{354.242151}{198.500000}{90.000000}{1.100000}%
\vSk{354.242151}{202.000000}{90.000000}{1.100000}%
\vSk{354.242151}{205.500000}{90.000000}{1.100000}%
\vSk{354.242151}{209.000000}{90.000000}{1.100000}%
\vSk{354.242151}{212.500000}{90.000000}{1.100000}%
\vSk{354.242151}{216.000000}{90.000000}{1.100000}%
\vSk{354.242151}{219.500000}{90.000000}{1.100000}%
\vSk{354.242151}{223.000000}{90.000000}{1.100000}%
\vSk{354.242151}{226.500000}{90.000000}{1.100000}%
\vSk{354.242151}{230.000000}{90.000000}{1.100000}%
\vSk{354.242151}{233.500000}{90.000000}{1.100000}%
\vSk{354.242151}{237.000000}{90.000000}{1.100000}%
\vSk{354.242151}{240.500000}{90.000000}{1.100000}%
\vSk{354.242151}{244.000000}{90.000000}{1.100000}%
\vSk{354.242151}{247.500000}{90.000000}{1.100000}%
\vSk{354.242151}{251.000000}{90.000000}{1.100000}%
\vSk{354.242151}{254.500000}{90.000000}{1.100000}%
\vSk{354.242151}{258.000000}{90.000000}{1.100000}%
\vSk{354.242151}{261.500000}{90.000000}{1.100000}%
\vSk{354.242151}{265.000000}{90.000000}{1.100000}%
\vSk{354.242151}{268.500000}{90.000000}{1.100000}%
\vSk{354.242151}{272.000000}{90.000000}{1.100000}%
\vSk{354.242151}{275.500000}{90.000000}{1.100000}%
\vSk{354.242151}{279.000000}{90.000000}{1.100000}%
\vSk{354.242151}{282.500000}{90.000000}{1.100000}%
}}%
{\color{black!40}\vlB{%
\vSk{354.242151}{286.000000}{90.000000}{1.100000}%
\vSk{354.242151}{289.500000}{90.000000}{1.100000}%
\vSk{354.242151}{293.000000}{90.000000}{1.100000}%
\vSk{354.242151}{296.500000}{90.000000}{1.100000}%
\vSk{354.242151}{300.000000}{90.000000}{1.100000}%
\vSk{354.242151}{303.500000}{90.000000}{1.100000}%
\vSk{354.242151}{307.000000}{90.000000}{1.100000}%
\vSk{354.242151}{310.500000}{90.000000}{1.100000}%
\vSk{354.242151}{314.000000}{90.000000}{1.100000}%
\vSk{354.242151}{317.500000}{90.000000}{1.100000}%
\vSk{354.242151}{321.000000}{90.000000}{1.100000}%
\vSk{354.242151}{324.500000}{90.000000}{1.100000}%
\vSk{354.242151}{328.000000}{90.000000}{1.100000}%
\vSk{354.242151}{331.500000}{90.000000}{1.100000}%
\vSk{399.061259}{174.000000}{90.000000}{1.100000}%
\vSk{399.061259}{177.500000}{90.000000}{1.100000}%
\vSk{399.061259}{181.000000}{90.000000}{1.100000}%
\vSk{399.061259}{184.500000}{90.000000}{1.100000}%
\vSk{399.061259}{188.000000}{90.000000}{1.100000}%
\vSk{399.061259}{191.500000}{90.000000}{1.100000}%
\vSk{399.061259}{195.000000}{90.000000}{1.100000}%
\vSk{399.061259}{198.500000}{90.000000}{1.100000}%
\vSk{399.061259}{202.000000}{90.000000}{1.100000}%
\vSk{399.061259}{205.500000}{90.000000}{1.100000}%
\vSk{399.061259}{209.000000}{90.000000}{1.100000}%
\vSk{399.061259}{212.500000}{90.000000}{1.100000}%
\vSk{399.061259}{216.000000}{90.000000}{1.100000}%
\vSk{399.061259}{219.500000}{90.000000}{1.100000}%
\vSk{399.061259}{223.000000}{90.000000}{1.100000}%
\vSk{399.061259}{226.500000}{90.000000}{1.100000}%
\vSk{399.061259}{230.000000}{90.000000}{1.100000}%
\vSk{399.061259}{233.500000}{90.000000}{1.100000}%
}}%
{\color{black!40}\vlB{%
\vSk{399.061259}{237.000000}{90.000000}{1.100000}%
\vSk{399.061259}{240.500000}{90.000000}{1.100000}%
\vSk{399.061259}{244.000000}{90.000000}{1.100000}%
\vSk{399.061259}{247.500000}{90.000000}{1.100000}%
\vSk{399.061259}{251.000000}{90.000000}{1.100000}%
\vSk{399.061259}{254.500000}{90.000000}{1.100000}%
\vSk{399.061259}{258.000000}{90.000000}{1.100000}%
\vSk{399.061259}{261.500000}{90.000000}{1.100000}%
\vSk{399.061259}{265.000000}{90.000000}{1.100000}%
\vSk{399.061259}{268.500000}{90.000000}{1.100000}%
\vSk{399.061259}{272.000000}{90.000000}{1.100000}%
\vSk{399.061259}{275.500000}{90.000000}{1.100000}%
\vSk{399.061259}{279.000000}{90.000000}{1.100000}%
\vSk{399.061259}{282.500000}{90.000000}{1.100000}%
\vSk{399.061259}{286.000000}{90.000000}{1.100000}%
\vSk{399.061259}{289.500000}{90.000000}{1.100000}%
\vSk{399.061259}{293.000000}{90.000000}{1.100000}%
\vSk{399.061259}{296.500000}{90.000000}{1.100000}%
\vSk{399.061259}{300.000000}{90.000000}{1.100000}%
\vSk{399.061259}{303.500000}{90.000000}{1.100000}%
\vSk{399.061259}{307.000000}{90.000000}{1.100000}%
\vSk{399.061259}{310.500000}{90.000000}{1.100000}%
\vSk{399.061259}{314.000000}{90.000000}{1.100000}%
\vSk{399.061259}{317.500000}{90.000000}{1.100000}%
\vSk{399.061259}{321.000000}{90.000000}{1.100000}%
\vSk{399.061259}{324.500000}{90.000000}{1.100000}%
\vSk{399.061259}{328.000000}{90.000000}{1.100000}%
\vSk{399.061259}{331.500000}{90.000000}{1.100000}%
}}%
{\color{vltTeal}\vlB{%
\vSg{270.000000}{123.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(299.00000,123.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont common readout}}}%
{\color{vltRed}\vlB{%
\vSg{270.000000}{99.000000}{0.000000}{4.500000}%
\vSg{277.000000}{99.000000}{0.000000}{4.500000}%
\vSg{284.000000}{99.000000}{0.000000}{4.500000}%
\vSg{291.000000}{99.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(299.00000,99.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont relative readout}}}%
{\color{black}\put(119.00000,147.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\operatorname{Re}(\vct r_se^{-i\theta})$}}}%
{\color{black}\put(235.00000,65.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont $z_s/\omega_\star=1.1071-0.1548i,\qquad\max_i|r_{s,i}|=1$}}}%
{\color{black}\put(235.00000,36.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont The same pole belongs to the coupled mechanics; the readout sets its visible weight.}}}%
{\color{black}\put(235.00000,14.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont Phase snapshots divide out the common decay envelope.}}}%
{\color{black}\vlB{%
\vSf{59.000000}{282.000000}{0.000000}{123.000000}%
\vSk{66.600000}{279.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(67.00000,271.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSk{173.600000}{279.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(174.00000,271.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{black}\put(188.00000,282.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $x/a$}}}%
{\color{black}\vlB{%
\vSf{59.000000}{181.000000}{0.000000}{123.000000}%
\vSk{66.600000}{178.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(67.00000,170.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSk{173.600000}{178.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(174.00000,170.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{black}\put(188.00000,181.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $x/a$}}}%
\end{picture}%


==> vlt-figures/figure-116.tex <==
\begin{picture}(470,424)%
{\color{black}\put(119.00000,406.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} One- and zero-excitation probabilities}}}%
{\color{black}\put(354.00000,406.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Full-oscillator commutator account}}}%
{\color{black}\vlB{%
\vSn{48.575000}{214.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(49.00000,200.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{87.325000}{214.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(87.75000,200.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{126.075000}{214.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(126.50000,200.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{164.825000}{214.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(165.25000,200.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSn{203.575000}{214.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(204.00000,200.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{214.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,214.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{280.203704}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,280.20370){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{346.407407}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,346.40741){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{49.000000}{214.000000}{0.000000}{155.000000}%
\vSe{48.450000}{214.000000}{90.000000}{143.000000}%
}}%
{\color{black}\put(126.50000,180.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\theta=\kappa t$}}}%
{\color{black}\put(49.00000,374.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont probability}}}%
{\color{vltTeal}\vlB{%
\vSv{48.136687}{346.407407}{-73.584356}{1.828239}%
\vSv{48.654284}{344.653693}{-73.376100}{1.805971}%
\vSv{49.171903}{342.923206}{-73.165510}{1.784021}%
\vSv{49.689544}{341.215639}{-72.952570}{1.762386}%
\vSv{50.207208}{339.530688}{-72.737265}{1.741061}%
\vSv{50.724896}{337.868054}{-72.519583}{1.720045}%
\vSv{51.242607}{336.227442}{-72.299509}{1.699331}%
\vSv{51.760343}{334.608559}{-72.077030}{1.678917}%
\vSv{52.278103}{333.011119}{-71.852133}{1.658799}%
\vSv{52.795889}{331.434836}{-71.624807}{1.638972}%
\vSv{53.313700}{329.879430}{-71.395039}{1.619435}%
\vSv{53.831537}{328.344626}{-71.162818}{1.600182}%
\vSv{54.349401}{326.830150}{-70.928134}{1.581211}%
\vSv{54.867293}{325.335733}{-70.690975}{1.562517}%
\vSv{55.385211}{323.861109}{-70.451334}{1.544098}%
\vSv{55.903158}{322.406016}{-70.209199}{1.525950}%
\vSv{56.421134}{320.970196}{-69.964564}{1.508070}%
\vSv{56.939138}{319.553393}{-69.717420}{1.490454}%
\vSv{57.457173}{318.155356}{-69.467759}{1.473100}%
\vSv{57.975237}{316.775835}{-69.215577}{1.456003}%
\vSv{58.493331}{315.414586}{-68.960866}{1.439161}%
\vSv{59.011457}{314.071366}{-68.703622}{1.422570}%
\vSv{59.529615}{312.745937}{-68.443841}{1.406229}%
\vSv{60.047804}{311.438063}{-68.181518}{1.390132}%
\vSv{60.566026}{310.147511}{-67.916653}{1.374278}%
\vSv{61.084281}{308.874053}{-67.649242}{1.358664}%
\vSv{61.602569}{307.617462}{-67.379284}{1.343285}%
\vSv{62.120892}{306.377514}{-67.106780}{1.328141}%
\vSv{62.639249}{305.153988}{-66.831731}{1.313227}%
\vSv{63.157641}{303.946668}{-66.554139}{1.298541}%
\vSv{63.676068}{302.755339}{-66.274005}{1.284080}%
\vSv{64.194531}{301.579789}{-65.991334}{1.269842}%
}}%
{\color{vltTeal}\vlB{%
\vSv{64.713031}{300.419809}{-65.706131}{1.255823}%
\vSv{65.231567}{299.275193}{-65.418402}{1.242021}%
\vSv{65.750141}{298.145737}{-65.128153}{1.228433}%
\vSv{66.268752}{297.031240}{-64.835392}{1.215056}%
\vSv{66.787402}{295.931505}{-64.540129}{1.201889}%
\vSv{67.306090}{294.846335}{-64.242374}{1.188928}%
\vSv{67.824818}{293.775539}{-63.942138}{1.176171}%
\vSv{68.343584}{292.718924}{-63.639434}{1.163615}%
\vSv{68.862391}{291.676305}{-63.334275}{1.151258}%
\vSv{69.381237}{290.647495}{-63.026677}{1.139097}%
\vSv{69.900125}{289.632311}{-62.716656}{1.127130}%
\vSv{70.419053}{288.630574}{-62.404229}{1.115355}%
\vSv{70.938022}{287.642104}{-62.089415}{1.103769}%
\vSv{71.457033}{286.666726}{-61.772234}{1.092370}%
\vSv{71.976086}{285.704267}{-61.452708}{1.081155}%
\vSv{72.495181}{284.754555}{-61.130859}{1.070122}%
\vSv{73.014319}{283.817423}{-60.806711}{1.059270}%
\vSv{73.533499}{282.892702}{-60.480290}{1.048595}%
\vSv{74.052722}{281.980230}{-60.151622}{1.038095}%
\vSv{74.571989}{281.079843}{-59.820736}{1.027769}%
\vSv{75.091299}{280.191381}{-59.487660}{1.017613}%
\vSv{75.610652}{279.314687}{-59.152426}{1.007627}%
\vSv{76.130050}{278.449604}{-58.815067}{0.997807}%
\vSv{76.649491}{277.595980}{-58.475614}{0.988152}%
\vSv{77.168976}{276.753661}{-58.134105}{0.978660}%
\vSv{77.688505}{275.922499}{-57.790574}{0.969328}%
\vSv{78.208078}{275.102346}{-57.445060}{0.960154}%
\vSv{78.727696}{274.293055}{-57.097601}{0.951137}%
\vSv{79.247358}{273.494483}{-56.748239}{0.942274}%
\vSv{79.767064}{272.706488}{-56.397014}{0.933563}%
\vSv{80.286814}{271.928930}{-56.043971}{0.925003}%
\vSv{80.806608}{271.161671}{-55.689153}{0.916592}%
}}%
{\color{vltTeal}\vlB{%
\vSv{81.326446}{270.404574}{-55.332607}{0.908327}%
\vSv{81.846327}{269.657505}{-54.974379}{0.900206}%
\vSv{82.366253}{268.920330}{-54.614517}{0.892228}%
\vSv{82.886222}{268.192919}{-54.253072}{0.884391}%
\vSv{83.406234}{267.475143}{-53.890095}{0.876693}%
\vSv{83.926289}{266.766873}{-53.525636}{0.869132}%
\vSv{84.446387}{266.067984}{-53.159750}{0.861706}%
\vSv{84.966528}{265.378352}{-52.792490}{0.854413}%
\vSv{85.486710}{264.697854}{-52.423912}{0.847252}%
\vSv{86.006934}{264.026369}{-52.054073}{0.840221}%
\vSv{86.527200}{263.363778}{-51.683031}{0.833318}%
\vSv{87.047506}{262.709963}{-51.310842}{0.826541}%
\vSv{87.567853}{262.064807}{-50.937568}{0.819889}%
\vSv{88.088239}{261.428197}{-50.563269}{0.813359}%
\vSv{88.608665}{260.800018}{-50.188005}{0.806951}%
\vSv{89.129130}{260.180159}{-49.811838}{0.800661}%
\vSv{89.649633}{259.568511}{-49.434833}{0.794490}%
\vSv{90.170174}{258.964963}{-49.057052}{0.788434}%
\vSv{90.690751}{258.369409}{-48.678559}{0.782493}%
\vSv{91.211365}{257.781744}{-48.299419}{0.776664}%
\vSv{91.732014}{257.201862}{-47.919698}{0.770947}%
\vSv{92.252698}{256.629660}{-47.539461}{0.765339}%
\vSv{92.773417}{256.065037}{-47.158776}{0.759839}%
\vSv{93.294168}{255.507892}{-46.777708}{0.754444}%
\vSv{93.814952}{254.958127}{-46.396325}{0.749155}%
\vSv{94.335767}{254.415643}{-46.014694}{0.743968}%
\vSv{94.856613}{253.880345}{-45.632883}{0.738884}%
\vSv{95.377489}{253.352136}{-45.250959}{0.733899}%
\vSv{95.898394}{252.830923}{-44.868991}{0.729012}%
\vSv{96.419327}{252.316614}{-44.487046}{0.724222}%
\vSv{96.940287}{251.809117}{-44.105192}{0.719528}%
\vSv{97.461272}{251.308341}{-43.723498}{0.714928}%
}}%
{\color{vltTeal}\vlB{%
\vSv{97.982283}{250.814198}{-43.342029}{0.710420}%
\vSv{98.503318}{250.326600}{-42.960855}{0.706003}%
\vSv{99.024376}{249.845460}{-42.580042}{0.701675}%
\vSv{99.545455}{249.370693}{-42.199658}{0.697436}%
\vSv{100.066556}{248.902214}{-41.819768}{0.693283}%
\vSv{100.587676}{248.439939}{-41.440438}{0.689216}%
\vSv{101.108815}{247.983788}{-41.061735}{0.685232}%
\vSv{101.629972}{247.533678}{-40.683724}{0.681331}%
\vSv{102.151145}{247.089530}{-40.306467}{0.677511}%
\vSv{102.672334}{246.651265}{-39.930031}{0.673771}%
\vSv{103.193536}{246.218804}{-39.554477}{0.670108}%
\vSv{103.714752}{245.792071}{-39.179868}{0.666523}%
\vSv{104.235980}{245.370990}{-38.806265}{0.663014}%
\vSv{104.757219}{244.955487}{-38.433729}{0.659579}%
\vSv{105.278467}{244.545486}{-38.062320}{0.656217}%
\vSv{105.799724}{244.140916}{-37.692097}{0.652927}%
\vSv{106.320988}{243.741705}{-37.323117}{0.649708}%
\vSv{106.842259}{243.347781}{-36.955438}{0.646558}%
\vSv{107.363535}{242.959074}{-36.589114}{0.643476}%
\vSv{107.884815}{242.575516}{-36.224202}{0.640461}%
\vSv{108.406098}{242.197038}{-35.860753}{0.637511}%
\vSv{108.927382}{241.823572}{-35.498821}{0.634626}%
\vSv{109.448668}{241.455054}{-35.138457}{0.631804}%
\vSv{109.969953}{241.091416}{-34.779711}{0.629045}%
\vSv{110.491236}{240.732595}{-34.422631}{0.626346}%
\vSv{111.012517}{240.378526}{-34.067266}{0.623707}%
\vSv{111.533795}{240.029146}{-33.713660}{0.621127}%
\vSv{112.055068}{239.684394}{-33.361860}{0.618604}%
\vSv{112.576335}{239.344209}{-33.011908}{0.616138}%
\vSv{113.097595}{239.008529}{-32.663847}{0.613727}%
\vSv{113.618848}{238.677295}{-32.317718}{0.611370}%
\vSv{114.140092}{238.350448}{-31.973560}{0.609067}%
}}%
{\color{vltTeal}\vlB{%
\vSv{114.661326}{238.027930}{-31.631412}{0.606815}%
\vSv{115.182549}{237.709684}{-31.291310}{0.604615}%
\vSv{115.703761}{237.395653}{-30.953289}{0.602466}%
\vSv{116.224961}{237.085782}{-30.617384}{0.600365}%
\vSv{116.746147}{236.780014}{-30.283628}{0.598313}%
\vSv{117.267319}{236.478297}{-29.952051}{0.596307}%
\vSv{117.788476}{236.180575}{-29.622683}{0.594348}%
\vSv{118.309617}{235.886797}{-29.295553}{0.592435}%
\vSv{118.830741}{235.596910}{-28.970689}{0.590566}%
\vSv{119.351847}{235.310863}{-28.648115}{0.588740}%
\vSv{119.872935}{235.028604}{-28.327857}{0.586957}%
\vSv{120.394004}{234.750083}{-28.009937}{0.585215}%
\vSv{120.915054}{234.475252}{-27.694378}{0.583515}%
\vSv{121.436082}{234.204060}{-27.381199}{0.581854}%
\vSv{121.957090}{233.936461}{-27.070420}{0.580232}%
\vSv{122.478076}{233.672406}{-26.762060}{0.578649}%
\vSv{122.999039}{233.411848}{-26.456133}{0.577103}%
\vSv{123.519979}{233.154741}{-26.152657}{0.575594}%
\vSv{124.040895}{232.901040}{-25.851644}{0.574121}%
\vSv{124.561787}{232.650698}{-25.553109}{0.572683}%
\vSv{125.082654}{232.403673}{-25.257062}{0.571280}%
\vSv{125.603496}{232.159919}{-24.963514}{0.569909}%
\vSv{126.124312}{231.919394}{-24.672476}{0.568572}%
\vSv{126.645102}{231.682055}{-24.383954}{0.567267}%
\vSv{127.165865}{231.447859}{-24.097957}{0.565994}%
\vSv{127.686601}{231.216764}{-23.814491}{0.564751}%
\vSv{128.207309}{230.988731}{-23.533560}{0.563538}%
\vSv{128.727989}{230.763718}{-23.255169}{0.562355}%
\vSv{129.248641}{230.541686}{-22.979321}{0.561200}%
\vSv{129.769264}{230.322594}{-22.706018}{0.560074}%
\vSv{130.289858}{230.106403}{-22.435261}{0.558975}%
\vSv{130.810423}{229.893077}{-22.167050}{0.557903}%
}}%
{\color{vltTeal}\vlB{%
\vSv{131.330957}{229.682576}{-21.901385}{0.556857}%
\vSv{131.851462}{229.474862}{-21.638264}{0.555836}%
\vSv{132.371937}{229.269900}{-21.377685}{0.554841}%
\vSv{132.892382}{229.067653}{-21.119645}{0.553870}%
\vSv{133.412795}{228.868084}{-20.864139}{0.552923}%
\vSv{133.933178}{228.671159}{-20.611163}{0.552000}%
\vSv{134.453530}{228.476842}{-20.360711}{0.551099}%
\vSv{134.973851}{228.285098}{-20.112778}{0.550220}%
\vSv{135.494141}{228.095895}{-19.867355}{0.549364}%
\vSv{136.014399}{227.909197}{-19.624437}{0.548528}%
\vSv{136.534625}{227.724972}{-19.384013}{0.547714}%
\vSv{137.054820}{227.543187}{-19.146076}{0.546919}%
\vSv{137.574983}{227.363809}{-18.910616}{0.546145}%
\vSv{138.095115}{227.186808}{-18.677622}{0.545389}%
\vSv{138.615214}{227.012151}{-18.447085}{0.544653}%
\vSv{139.135282}{226.839807}{-18.218993}{0.543935}%
\vSv{139.655318}{226.669746}{-17.993335}{0.543235}%
\vSv{140.175321}{226.501937}{-17.770098}{0.542552}%
\vSv{140.695293}{226.336351}{-17.549270}{0.541887}%
\vSv{141.215233}{226.172958}{-17.330838}{0.541239}%
\vSv{141.735142}{226.011729}{-17.114788}{0.540606}%
\vSv{142.255018}{225.852636}{-16.901107}{0.539990}%
\vSv{142.774863}{225.695649}{-16.689780}{0.539389}%
\vSv{143.294675}{225.540742}{-16.480793}{0.538803}%
\vSv{143.814457}{225.387887}{-16.274131}{0.538233}%
\vSv{144.334206}{225.237056}{-16.069779}{0.537676}%
\vSv{144.853924}{225.088223}{-15.867721}{0.537134}%
\vSv{145.373611}{224.941362}{-15.667941}{0.536605}%
\vSv{145.893267}{224.796445}{-15.470423}{0.536090}%
\vSv{146.412891}{224.653448}{-15.275152}{0.535588}%
\vSv{146.932484}{224.512345}{-15.082109}{0.535099}%
\vSv{147.452046}{224.373110}{-14.891280}{0.534622}%
}}%
{\color{vltTeal}\vlB{%
\vSv{147.971578}{224.235720}{-14.702645}{0.534157}%
\vSv{148.491078}{224.100150}{-14.516189}{0.533704}%
\vSv{149.010549}{223.966375}{-14.331895}{0.533263}%
\vSv{149.529989}{223.834372}{-14.149743}{0.532833}%
\vSv{150.049399}{223.704117}{-13.969718}{0.532414}%
\vSv{150.568778}{223.575588}{-13.791801}{0.532005}%
\vSv{151.088128}{223.448761}{-13.615974}{0.531607}%
\vSv{151.607448}{223.323613}{-13.442219}{0.531220}%
\vSv{152.126739}{223.200124}{-13.270518}{0.530842}%
\vSv{152.646001}{223.078269}{-13.100853}{0.530474}%
\vSv{153.165233}{222.958029}{-12.933206}{0.530115}%
\vSv{153.684437}{222.839382}{-12.767558}{0.529765}%
\vSv{154.203611}{222.722305}{-12.603891}{0.529425}%
\vSv{154.722758}{222.606780}{-12.442187}{0.529093}%
\vSv{155.241876}{222.492785}{-12.282426}{0.528770}%
\vSv{155.760966}{222.380299}{-12.124592}{0.528455}%
\vSv{156.280028}{222.269303}{-11.968664}{0.528148}%
\vSv{156.799062}{222.159778}{-11.814625}{0.527849}%
\vSv{157.318069}{222.051703}{-11.662456}{0.527558}%
\vSv{157.837049}{221.945059}{-11.512139}{0.527274}%
\vSv{158.356001}{221.839828}{-11.363656}{0.526998}%
\vSv{158.874927}{221.735991}{-11.216987}{0.526728}%
\vSv{159.393827}{221.633529}{-11.072114}{0.526466}%
\vSv{159.912700}{221.532424}{-10.929020}{0.526211}%
\vSv{160.431547}{221.432658}{-10.787686}{0.525962}%
\vSv{160.950368}{221.334214}{-10.648093}{0.525719}%
\vSv{161.469163}{221.237074}{-10.510224}{0.525483}%
\vSv{161.987934}{221.141220}{-10.374060}{0.525253}%
\vSv{162.506679}{221.046635}{-10.239583}{0.525029}%
\vSv{163.025399}{220.953304}{-10.106775}{0.524810}%
\vSv{163.544094}{220.861208}{-9.975619}{0.524598}%
\vSv{164.062765}{220.770333}{-9.846096}{0.524391}%
}}%
{\color{vltTeal}\vlB{%
\vSv{164.581411}{220.680661}{-9.718189}{0.524189}%
\vSv{165.100034}{220.592177}{-9.591880}{0.523992}%
\vSv{165.618633}{220.504864}{-9.467152}{0.523801}%
\vSv{166.137208}{220.418708}{-9.343987}{0.523614}%
\vSv{166.655760}{220.333694}{-9.222368}{0.523433}%
\vSv{167.174289}{220.249805}{-9.102277}{0.523256}%
\vSv{167.692795}{220.167027}{-8.983698}{0.523083}%
\vSv{168.211279}{220.085346}{-8.866614}{0.522916}%
\vSv{168.729740}{220.004747}{-8.751006}{0.522752}%
\vSv{169.248179}{219.925215}{-8.636860}{0.522593}%
\vSv{169.766596}{219.846736}{-8.524158}{0.522438}%
\vSv{170.284992}{219.769297}{-8.412883}{0.522287}%
\vSv{170.803366}{219.692884}{-8.303020}{0.522140}%
\vSv{171.321719}{219.617482}{-8.194551}{0.521996}%
\vSv{171.840051}{219.543080}{-8.087461}{0.521857}%
\vSv{172.358362}{219.469663}{-7.981733}{0.521721}%
\vSv{172.876652}{219.397218}{-7.877352}{0.521589}%
\vSv{173.394923}{219.325732}{-7.774302}{0.521460}%
\vSv{173.913173}{219.255194}{-7.672567}{0.521334}%
\vSv{174.431403}{219.185590}{-7.572132}{0.521212}%
\vSv{174.949614}{219.116908}{-7.472982}{0.521093}%
\vSv{175.467805}{219.049135}{-7.375100}{0.520977}%
\vSv{175.985977}{218.982260}{-7.278473}{0.520864}%
\vSv{176.504130}{218.916271}{-7.183084}{0.520754}%
\vSv{177.022265}{218.851155}{-7.088920}{0.520647}%
\vSv{177.540381}{218.786903}{-6.995965}{0.520542}%
\vSv{178.058478}{218.723501}{-6.904204}{0.520441}%
\vSv{178.576557}{218.660939}{-6.813625}{0.520342}%
\vSv{179.094619}{218.599206}{-6.724211}{0.520245}%
\vSv{179.612662}{218.538290}{-6.635950}{0.520151}%
\vSv{180.130688}{218.478181}{-6.548826}{0.520060}%
\vSv{180.648697}{218.418868}{-6.462827}{0.519971}%
}}%
{\color{vltTeal}\vlB{%
\vSv{181.166689}{218.360341}{-6.377938}{0.519884}%
\vSv{181.684664}{218.302589}{-6.294145}{0.519800}%
\vSv{182.202622}{218.245602}{-6.211436}{0.519718}%
\vSv{182.720564}{218.189370}{-6.129797}{0.519638}%
\vSv{183.238489}{218.133882}{-6.049215}{0.519560}%
\vSv{183.756398}{218.079129}{-5.969677}{0.519484}%
\vSv{184.274291}{218.025102}{-5.891169}{0.519410}%
\vSv{184.792169}{217.971790}{-5.813680}{0.519338}%
\vSv{185.310031}{217.919184}{-5.737195}{0.519268}%
\vSv{185.827877}{217.867276}{-5.661704}{0.519199}%
\vSv{186.345709}{217.816054}{-5.587193}{0.519133}%
\vSv{186.863525}{217.765511}{-5.513651}{0.519068}%
\vSv{187.381327}{217.715637}{-5.441065}{0.519005}%
\vSv{187.899114}{217.666424}{-5.369423}{0.518944}%
\vSv{188.416887}{217.617863}{-5.298713}{0.518884}%
\vSv{188.934645}{217.569945}{-5.228924}{0.518826}%
\vSv{189.452389}{217.522662}{-5.160044}{0.518769}%
\vSv{189.970119}{217.476005}{-5.092062}{0.518714}%
\vSv{190.487836}{217.429966}{-5.024966}{0.518660}%
\vSv{191.005539}{217.384536}{-4.958745}{0.518608}%
\vSv{191.523228}{217.339709}{-4.893389}{0.518557}%
\vSv{192.040904}{217.295475}{-4.828885}{0.518507}%
\vSv{192.558568}{217.251827}{-4.765224}{0.518459}%
\vSv{193.076218}{217.208757}{-4.702394}{0.518412}%
\vSv{193.593855}{217.166257}{-4.640385}{0.518366}%
\vSv{194.111480}{217.124321}{-4.579187}{0.518321}%
\vSv{194.629093}{217.082940}{-4.518790}{0.518278}%
\vSv{195.146693}{217.042107}{-4.459182}{0.518235}%
\vSv{195.664281}{217.001814}{-4.400354}{0.518194}%
\vSv{196.181857}{216.962056}{-4.342297}{0.518154}%
\vSv{196.699421}{216.922824}{-4.284999}{0.518115}%
\vSv{197.216973}{216.884112}{-4.228452}{0.518077}%
}}%
{\color{vltTeal}\vlB{%
\vSv{197.734514}{216.845912}{-4.172646}{0.518040}%
\vSv{198.252044}{216.808218}{-4.117572}{0.518004}%
\vSv{198.769562}{216.771024}{-4.063219}{0.517969}%
\vSv{199.287069}{216.734322}{-4.009579}{0.517934}%
\vSv{199.804565}{216.698107}{-3.956643}{0.517901}%
\vSv{200.322051}{216.662371}{-3.904401}{0.517869}%
\vSv{200.839525}{216.627108}{-3.852844}{0.517837}%
\vSv{201.356989}{216.592312}{-3.801965}{0.517806}%
\vSv{201.874443}{216.557978}{-3.751753}{0.517776}%
\vSv{202.391886}{216.524098}{-3.702201}{0.517747}%
\vSv{202.909320}{216.490666}{-3.653299}{0.517719}%
\vSv{203.426743}{216.457678}{-3.605041}{0.517691}%
}}%
{\color{vltRed}\vlB{%
\vSv{48.136687}{214.000000}{73.584356}{1.828239}%
\vSv{48.654284}{215.753715}{73.376100}{1.805971}%
\vSv{49.171903}{217.484202}{73.165510}{0.865790}%
\vSv{50.153260}{220.704039}{72.952570}{0.180616}%
\vSv{50.207208}{220.876719}{72.737265}{1.741061}%
\vSv{50.724896}{222.539353}{72.519583}{1.720045}%
\vSv{51.242607}{224.179965}{72.299509}{0.858278}%
\vSv{52.270864}{227.377288}{72.077030}{0.019970}%
\vSv{52.278103}{227.396289}{71.852133}{1.658799}%
\vSv{52.795889}{228.972572}{71.624807}{1.638972}%
\vSv{53.313700}{230.527977}{71.395039}{1.182259}%
\vSv{54.500572}{234.014505}{70.928134}{1.118568}%
\vSv{54.867293}{235.071675}{70.690975}{1.562517}%
\vSv{55.385211}{236.546298}{70.451334}{1.544098}%
\vSv{55.903158}{238.001391}{70.209199}{0.274817}%
\vSv{56.848997}{240.610497}{69.964564}{0.259203}%
\vSv{56.939138}{240.854014}{69.717420}{1.490454}%
\vSv{57.457173}{242.252052}{69.467759}{1.473100}%
\vSv{57.975237}{243.631573}{69.215577}{1.277243}%
\vSv{59.331822}{247.157887}{68.703622}{0.540491}%
\vSv{59.529615}{247.661471}{68.443841}{1.406229}%
\vSv{60.047804}{248.969345}{68.181518}{1.390132}%
\vSv{60.566026}{250.259896}{67.916653}{1.163148}%
\vSv{61.960354}{253.648593}{67.379284}{0.413079}%
\vSv{62.120892}{254.029894}{67.106780}{1.328141}%
\vSv{62.639249}{255.253419}{66.831731}{1.313227}%
\vSv{63.157641}{256.460739}{66.554139}{1.298541}%
\vSv{63.676068}{257.652068}{66.274005}{0.147012}%
\vSv{64.751329}{260.072444}{65.706131}{1.162733}%
\vSv{65.231567}{261.132215}{65.418402}{1.242021}%
\vSv{65.750141}{262.261671}{65.128153}{1.228433}%
\vSv{66.268752}{263.376167}{64.835392}{0.866813}%
}}%
{\color{vltRed}\vlB{%
\vSv{67.718870}{266.416561}{64.242374}{0.239061}%
\vSv{67.824818}{266.631869}{63.942138}{1.176171}%
\vSv{68.343584}{267.688483}{63.639434}{1.163615}%
\vSv{68.862391}{268.731102}{63.334275}{1.151258}%
\vSv{69.381237}{269.759913}{63.026677}{0.769896}%
\vSv{70.883983}{272.666323}{62.404229}{0.111687}%
\vSv{70.938022}{272.765304}{62.089415}{1.103769}%
\vSv{71.457033}{273.740682}{61.772234}{1.092370}%
\vSv{71.976086}{274.703141}{61.452708}{1.081155}%
\vSv{72.495181}{275.652852}{61.130859}{1.070122}%
\vSv{73.014319}{276.589985}{60.806711}{0.040897}%
\vSv{74.268245}{278.802766}{60.151622}{0.605063}%
\vSv{74.571989}{279.327565}{59.820736}{1.027769}%
\vSv{75.091299}{280.216027}{59.487660}{1.017613}%
\vSv{75.610652}{281.092721}{59.152426}{1.007627}%
\vSv{76.130050}{281.957803}{58.815067}{0.841928}%
\vSv{77.889616}{284.804151}{57.790574}{0.592019}%
\vSv{78.208078}{285.305062}{57.445060}{0.960154}%
\vSv{78.727696}{286.114352}{57.097601}{0.951137}%
\vSv{79.247358}{286.912924}{56.748239}{0.942274}%
\vSv{79.767064}{287.700919}{56.397014}{0.933563}%
\vSv{80.286814}{288.478477}{56.043971}{0.120853}%
\vSv{81.769696}{290.643748}{55.332607}{0.129069}%
\vSv{81.846327}{290.749903}{54.974379}{0.900206}%
\vSv{82.366253}{291.487077}{54.614517}{0.892228}%
\vSv{82.886222}{292.214488}{54.253072}{0.884391}%
\vSv{83.406234}{292.932265}{53.890095}{0.876693}%
\vSv{83.926289}{293.640534}{53.525636}{0.817413}%
\vSv{85.933193}{296.289824}{52.423912}{0.115090}%
\vSv{86.006934}{296.381038}{52.054073}{0.840221}%
\vSv{86.527200}{297.043629}{51.683031}{0.833318}%
\vSv{87.047506}{297.697444}{51.310842}{0.826541}%
}}%
{\color{vltRed}\vlB{%
\vSv{87.567853}{298.342600}{50.937568}{0.819889}%
\vSv{88.088239}{298.979211}{50.563269}{0.813359}%
\vSv{88.608665}{299.607389}{50.188005}{0.251582}%
\vSv{90.399191}{301.706429}{49.057052}{0.438954}%
\vSv{90.690751}{302.037998}{48.678559}{0.782493}%
\vSv{91.211365}{302.625664}{48.299419}{0.776664}%
\vSv{91.732014}{303.205546}{47.919698}{0.770947}%
\vSv{92.252698}{303.777747}{47.539461}{0.765339}%
\vSv{92.773417}{304.342370}{47.158776}{0.759839}%
\vSv{93.294168}{304.899515}{46.777708}{0.205764}%
\vSv{95.177009}{306.854615}{45.632883}{0.280687}%
\vSv{95.377489}{307.055271}{45.250959}{0.733899}%
\vSv{95.898394}{307.576484}{44.868991}{0.729012}%
\vSv{96.419327}{308.090793}{44.487046}{0.724222}%
\vSv{96.940287}{308.598291}{44.105192}{0.719528}%
\vSv{97.461272}{309.099066}{43.723498}{0.714928}%
\vSv{97.982283}{309.593209}{43.342029}{0.597724}%
\vSv{100.276857}{311.693355}{41.819768}{0.411093}%
\vSv{100.587676}{311.967468}{41.440438}{0.689216}%
\vSv{101.108815}{312.423619}{41.061735}{0.685232}%
\vSv{101.629972}{312.873729}{40.683724}{0.681331}%
\vSv{102.151145}{313.317877}{40.306467}{0.677511}%
\vSv{102.672334}{313.756143}{39.930031}{0.673771}%
\vSv{103.193536}{314.188603}{39.554477}{0.670108}%
\vSv{103.714752}{314.615336}{39.179868}{0.011737}%
\vSv{105.689947}{316.184126}{38.062320}{0.133597}%
\vSv{105.799724}{316.266491}{37.692097}{0.652927}%
\vSv{106.320988}{316.665703}{37.323117}{0.649708}%
\vSv{106.842259}{317.059627}{36.955438}{0.646558}%
\vSv{107.363535}{317.448333}{36.589114}{0.643476}%
\vSv{107.884815}{317.831892}{36.224202}{0.640461}%
\vSv{108.406098}{318.210370}{35.860753}{0.637511}%
}}%
{\color{vltRed}\vlB{%
\vSv{108.927382}{318.583835}{35.498821}{0.495761}%
\vSv{111.405120}{320.294367}{34.067266}{0.149767}%
\vSv{111.533795}{320.378261}{33.713660}{0.621127}%
\vSv{112.055068}{320.723013}{33.361860}{0.618604}%
\vSv{112.576335}{321.063199}{33.011908}{0.616138}%
\vSv{113.097595}{321.398879}{32.663847}{0.613727}%
\vSv{113.618848}{321.730112}{32.317718}{0.611370}%
\vSv{114.140092}{322.056959}{31.973560}{0.609067}%
\vSv{114.661326}{322.379477}{31.631412}{0.606815}%
\vSv{115.182549}{322.697723}{31.291310}{0.053386}%
\vSv{117.395230}{324.002817}{29.952051}{0.448680}%
\vSv{117.788476}{324.226832}{29.622683}{0.594348}%
\vSv{118.309617}{324.520610}{29.295553}{0.592435}%
\vSv{118.830741}{324.810497}{28.970689}{0.590566}%
\vSv{119.351847}{325.096545}{28.648115}{0.588740}%
\vSv{119.872935}{325.378804}{28.327857}{0.586957}%
\vSv{120.394004}{325.657324}{28.009937}{0.585215}%
\vSv{120.915054}{325.932156}{27.694378}{0.513060}%
\vSv{123.620249}{327.301903}{26.152657}{0.463888}%
\vSv{124.040895}{327.506368}{25.851644}{0.574121}%
\vSv{124.561787}{327.756709}{25.553109}{0.572683}%
\vSv{125.082654}{328.003735}{25.257062}{0.571280}%
\vSv{125.603496}{328.247488}{24.963514}{0.569909}%
\vSv{126.124312}{328.488013}{24.672476}{0.568572}%
\vSv{126.645102}{328.725353}{24.383954}{0.567267}%
\vSv{127.165865}{328.959549}{24.097957}{0.565994}%
\vSv{127.686601}{329.190643}{23.814491}{0.046285}%
\vSv{130.040885}{330.198469}{22.706018}{0.265633}%
\vSv{130.289858}{330.301004}{22.435261}{0.558975}%
\vSv{130.810423}{330.514331}{22.167050}{0.557903}%
\vSv{131.330957}{330.724832}{21.901385}{0.556857}%
\vSv{131.851462}{330.932545}{21.638264}{0.555836}%
}}%
{\color{vltRed}\vlB{%
\vSv{132.371937}{331.137507}{21.377685}{0.554841}%
\vSv{132.892382}{331.339754}{21.119645}{0.553870}%
\vSv{133.412795}{331.539323}{20.864139}{0.552923}%
\vSv{133.933178}{331.736248}{20.611163}{0.343163}%
\vSv{136.621365}{332.712954}{19.384013}{0.455761}%
\vSv{137.054820}{332.864221}{19.146076}{0.546919}%
\vSv{137.574983}{333.043598}{18.910616}{0.546145}%
\vSv{138.095115}{333.220600}{18.677622}{0.545389}%
\vSv{138.615214}{333.395257}{18.447085}{0.544653}%
\vSv{139.135282}{333.567601}{18.218993}{0.543935}%
\vSv{139.655318}{333.737662}{17.993335}{0.543235}%
\vSv{140.175321}{333.905470}{17.770098}{0.542552}%
\vSv{140.695293}{334.071057}{17.549270}{0.231410}%
\vSv{143.321812}{334.874693}{16.480793}{0.510505}%
\vSv{143.814457}{335.019520}{16.274131}{0.538233}%
\vSv{144.334206}{335.170351}{16.069779}{0.537676}%
\vSv{144.853924}{335.319184}{15.867721}{0.537134}%
\vSv{145.373611}{335.466046}{15.667941}{0.536605}%
\vSv{145.893267}{335.610962}{15.470423}{0.536090}%
\vSv{146.412891}{335.753959}{15.275152}{0.535588}%
\vSv{146.932484}{335.895063}{15.082109}{0.535099}%
\vSv{147.452046}{336.034297}{14.891280}{0.233070}%
\vSv{150.111983}{336.718859}{13.969718}{0.467922}%
\vSv{150.568778}{336.831820}{13.791801}{0.532005}%
\vSv{151.088128}{336.958647}{13.615974}{0.531607}%
\vSv{151.607448}{337.083794}{13.442219}{0.531220}%
\vSv{152.126739}{337.207284}{13.270518}{0.530842}%
\vSv{152.646001}{337.329138}{13.100853}{0.530474}%
\vSv{153.165233}{337.449378}{12.933206}{0.530115}%
\vSv{153.684437}{337.568026}{12.767558}{0.529765}%
\vSv{154.203611}{337.685102}{12.603891}{0.316051}%
\vSv{156.967575}{338.282879}{11.814625}{0.355688}%
}}%
{\color{vltRed}\vlB{%
\vSv{157.318069}{338.355705}{11.662456}{0.527558}%
\vSv{157.837049}{338.462348}{11.512139}{0.527274}%
\vSv{158.356001}{338.567579}{11.363656}{0.526998}%
\vSv{158.874927}{338.671416}{11.216987}{0.526728}%
\vSv{159.393827}{338.773878}{11.072114}{0.526466}%
\vSv{159.912700}{338.874983}{10.929020}{0.526211}%
\vSv{160.431547}{338.974749}{10.787686}{0.525962}%
\vSv{160.950368}{339.073193}{10.648093}{0.457115}%
\vSv{163.869913}{339.603507}{9.975619}{0.193777}%
\vSv{164.062765}{339.637075}{9.846096}{0.524391}%
\vSv{164.581411}{339.726746}{9.718189}{0.524189}%
\vSv{165.100034}{339.815231}{9.591880}{0.523992}%
\vSv{165.618633}{339.902543}{9.467152}{0.523801}%
\vSv{166.137208}{339.988699}{9.343987}{0.523614}%
\vSv{166.655760}{340.073714}{9.222368}{0.523433}%
\vSv{167.174289}{340.157602}{9.102277}{0.523256}%
\vSv{167.692795}{340.240380}{8.983698}{0.523083}%
\vSv{168.211279}{340.322061}{8.866614}{0.116464}%
\vSv{170.806808}{340.715026}{8.303020}{0.518661}%
\vSv{171.321719}{340.789925}{8.194551}{0.521996}%
\vSv{171.840051}{340.864328}{8.087461}{0.521857}%
\vSv{172.358362}{340.937745}{7.981733}{0.521721}%
\vSv{172.876652}{341.010190}{7.877352}{0.521589}%
\vSv{173.394923}{341.081675}{7.774302}{0.521460}%
\vSv{173.913173}{341.152213}{7.672567}{0.521334}%
\vSv{174.431403}{341.221818}{7.572132}{0.521212}%
\vSv{174.949614}{341.290500}{7.472982}{0.330171}%
\vSv{177.764537}{341.648012}{6.995965}{0.294704}%
\vSv{178.058478}{341.683906}{6.904204}{0.520441}%
\vSv{178.576557}{341.746468}{6.813625}{0.520342}%
\vSv{179.094619}{341.808202}{6.724211}{0.520245}%
\vSv{179.612662}{341.869118}{6.635950}{0.520151}%
}}%
{\color{vltRed}\vlB{%
\vSv{180.130688}{341.929226}{6.548826}{0.520060}%
\vSv{180.648697}{341.988539}{6.462827}{0.519971}%
\vSv{181.166689}{342.047066}{6.377938}{0.519884}%
\vSv{181.684664}{342.104818}{6.294145}{0.519800}%
\vSv{182.202622}{342.161806}{6.211436}{0.044401}%
\vSv{184.737832}{342.430135}{5.891169}{0.053408}%
\vSv{184.792169}{342.435617}{5.813680}{0.519338}%
\vSv{185.310031}{342.488223}{5.737195}{0.519268}%
\vSv{185.827877}{342.540132}{5.661704}{0.519199}%
\vSv{186.345709}{342.591353}{5.587193}{0.519133}%
\vSv{186.863525}{342.641896}{5.513651}{0.519068}%
\vSv{187.381327}{342.691770}{5.441065}{0.519005}%
\vSv{187.899114}{342.740983}{5.369423}{0.518944}%
\vSv{188.416887}{342.789544}{5.298713}{0.518884}%
\vSv{188.934645}{342.837462}{5.228924}{0.293753}%
\vSv{191.722675}{343.084774}{4.893389}{0.318380}%
\vSv{192.040904}{343.111933}{4.828885}{0.518507}%
\vSv{192.558568}{343.155581}{4.765224}{0.518459}%
\vSv{193.076218}{343.198651}{4.702394}{0.518412}%
\vSv{193.593855}{343.241150}{4.640385}{0.518366}%
\vSv{194.111480}{343.283087}{4.579187}{0.518321}%
\vSv{194.629093}{343.324468}{4.518790}{0.518278}%
\vSv{195.146693}{343.365301}{4.459182}{0.518235}%
\vSv{195.664281}{343.405593}{4.400354}{0.518194}%
\vSv{196.181857}{343.445352}{4.342297}{0.034848}%
\vSv{198.713313}{343.632395}{4.117572}{0.055541}%
\vSv{198.769562}{343.636383}{4.063219}{0.517969}%
\vSv{199.287069}{343.673085}{4.009579}{0.517934}%
\vSv{199.804565}{343.709301}{3.956643}{0.517901}%
\vSv{200.322051}{343.745037}{3.904401}{0.517869}%
\vSv{200.839525}{343.780299}{3.852844}{0.517837}%
\vSv{201.356989}{343.815095}{3.801965}{0.517806}%
}}%
{\color{vltRed}\vlB{%
\vSv{201.874443}{343.849430}{3.751753}{0.517776}%
\vSv{202.391886}{343.883310}{3.702201}{0.517747}%
\vSv{202.909320}{343.916741}{3.653299}{0.301620}%
}}%
{\color{black}\vlB{%
\vSk{49.000000}{346.407407}{0.000000}{1.100000}%
\vSk{52.500000}{346.407407}{0.000000}{1.100000}%
\vSk{56.000000}{346.407407}{0.000000}{1.100000}%
\vSk{59.500000}{346.407407}{0.000000}{1.100000}%
\vSk{63.000000}{346.407407}{0.000000}{1.100000}%
\vSk{66.500000}{346.407407}{0.000000}{1.100000}%
\vSk{70.000000}{346.407407}{0.000000}{1.100000}%
\vSk{73.500000}{346.407407}{0.000000}{1.100000}%
\vSk{77.000000}{346.407407}{0.000000}{1.100000}%
\vSk{80.500000}{346.407407}{0.000000}{1.100000}%
\vSk{84.000000}{346.407407}{0.000000}{1.100000}%
\vSk{87.500000}{346.407407}{0.000000}{1.100000}%
\vSk{91.000000}{346.407407}{0.000000}{1.100000}%
\vSk{94.500000}{346.407407}{0.000000}{1.100000}%
\vSk{98.000000}{346.407407}{0.000000}{1.100000}%
\vSk{101.500000}{346.407407}{0.000000}{1.100000}%
\vSk{105.000000}{346.407407}{0.000000}{1.100000}%
\vSk{108.500000}{346.407407}{0.000000}{1.100000}%
\vSk{112.000000}{346.407407}{0.000000}{1.100000}%
\vSk{115.500000}{346.407407}{0.000000}{1.100000}%
\vSk{119.000000}{346.407407}{0.000000}{1.100000}%
\vSk{122.500000}{346.407407}{0.000000}{1.100000}%
\vSk{126.000000}{346.407407}{0.000000}{1.100000}%
\vSk{129.500000}{346.407407}{0.000000}{1.100000}%
\vSk{133.000000}{346.407407}{0.000000}{1.100000}%
\vSk{136.500000}{346.407407}{0.000000}{1.100000}%
\vSk{140.000000}{346.407407}{0.000000}{1.100000}%
\vSk{143.500000}{346.407407}{0.000000}{1.100000}%
\vSk{147.000000}{346.407407}{0.000000}{1.100000}%
\vSk{150.500000}{346.407407}{0.000000}{1.100000}%
\vSk{154.000000}{346.407407}{0.000000}{1.100000}%
\vSk{157.500000}{346.407407}{0.000000}{1.100000}%
}}%
{\color{black}\vlB{%
\vSk{161.000000}{346.407407}{0.000000}{1.100000}%
\vSk{164.500000}{346.407407}{0.000000}{1.100000}%
\vSk{168.000000}{346.407407}{0.000000}{1.100000}%
\vSk{171.500000}{346.407407}{0.000000}{1.100000}%
\vSk{175.000000}{346.407407}{0.000000}{1.100000}%
\vSk{178.500000}{346.407407}{0.000000}{1.100000}%
\vSk{182.000000}{346.407407}{0.000000}{1.100000}%
\vSk{185.500000}{346.407407}{0.000000}{1.100000}%
\vSk{189.000000}{346.407407}{0.000000}{1.100000}%
\vSk{192.500000}{346.407407}{0.000000}{1.100000}%
\vSk{196.000000}{346.407407}{0.000000}{1.100000}%
\vSk{199.500000}{346.407407}{0.000000}{1.100000}%
\vSk{203.000000}{346.407407}{0.000000}{1.000000}%
\vSn{295.468617}{214.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(295.89362,200.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{328.447340}{214.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(328.87234,200.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{361.426064}{214.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(361.85106,200.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{427.383511}{214.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(427.80851,200.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{214.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,214.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{280.203704}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,280.20370){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{346.407407}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,346.40741){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{214.000000}{0.000000}{155.000000}%
\vSe{285.450000}{214.000000}{90.000000}{143.000000}%
}}%
{\color{black}\put(363.50000,180.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\theta=\kappa t$}}}%
{\color{black}\put(286.00000,374.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont commutator contributions}}}%
{\color{black!75}\vlB{%
\vRa{290.617021}{214.000000}{10.553191}%
\vRa{290.617021}{214.450000}{10.553191}%
\vRa{290.617021}{214.900000}{10.553191}%
\vRa{290.617021}{215.350000}{10.553191}%
\vRa{290.617021}{215.800000}{10.553191}%
\vRa{290.617021}{216.250000}{10.553191}%
\vRa{290.617021}{216.700000}{10.553191}%
\vRa{290.617021}{217.150000}{10.553191}%
\vRa{290.617021}{217.600000}{10.553191}%
\vRa{290.617021}{218.050000}{10.553191}%
\vRa{290.617021}{218.500000}{10.553191}%
\vRa{290.617021}{218.950000}{10.553191}%
\vRa{290.617021}{219.400000}{10.553191}%
\vRa{290.617021}{219.850000}{10.553191}%
\vRa{290.617021}{220.300000}{10.553191}%
\vRa{290.617021}{220.750000}{10.553191}%
\vRa{290.617021}{221.200000}{10.553191}%
\vRa{290.617021}{221.650000}{10.553191}%
\vRa{290.617021}{222.100000}{10.553191}%
\vRa{290.617021}{222.550000}{10.553191}%
\vRa{290.617021}{223.000000}{10.553191}%
\vRa{290.617021}{223.450000}{10.553191}%
\vRa{290.617021}{223.900000}{10.553191}%
\vRa{290.617021}{224.350000}{10.553191}%
\vRa{290.617021}{224.800000}{10.553191}%
\vRa{290.617021}{225.250000}{10.553191}%
\vRa{290.617021}{225.700000}{10.553191}%
\vRa{290.617021}{226.150000}{10.553191}%
\vRa{290.617021}{226.600000}{10.553191}%
\vRa{290.617021}{227.050000}{10.553191}%
\vRa{290.617021}{227.500000}{10.553191}%
\vRa{290.617021}{227.950000}{10.553191}%
}}%
{\color{black!75}\vlB{%
\vRa{290.617021}{228.400000}{10.553191}%
\vRa{290.617021}{228.850000}{10.553191}%
\vRa{290.617021}{229.300000}{10.553191}%
\vRa{290.617021}{229.750000}{10.553191}%
\vRa{290.617021}{230.200000}{10.553191}%
\vRa{290.617021}{230.650000}{10.553191}%
\vRa{290.617021}{231.100000}{10.553191}%
\vRa{290.617021}{231.550000}{10.553191}%
\vRa{290.617021}{232.000000}{10.553191}%
\vRa{290.617021}{232.450000}{10.553191}%
\vRa{290.617021}{232.900000}{10.553191}%
\vRa{290.617021}{233.350000}{10.553191}%
\vRa{290.617021}{233.800000}{10.553191}%
\vRa{290.617021}{234.250000}{10.553191}%
\vRa{290.617021}{234.700000}{10.553191}%
\vRa{290.617021}{235.150000}{10.553191}%
\vRa{290.617021}{235.600000}{10.553191}%
\vRa{290.617021}{236.050000}{10.553191}%
\vRa{290.617021}{236.500000}{10.553191}%
\vRa{290.617021}{236.950000}{10.553191}%
\vRa{290.617021}{237.400000}{10.553191}%
\vRa{290.617021}{237.850000}{10.553191}%
\vRa{290.617021}{238.300000}{10.553191}%
\vRa{290.617021}{238.750000}{10.553191}%
\vRa{290.617021}{239.200000}{10.553191}%
\vRa{290.617021}{239.650000}{10.553191}%
\vRa{290.617021}{240.100000}{10.553191}%
\vRa{290.617021}{240.550000}{10.553191}%
\vRa{290.617021}{241.000000}{10.553191}%
\vRa{290.617021}{241.450000}{10.553191}%
\vRa{290.617021}{241.900000}{10.553191}%
\vRa{290.617021}{242.350000}{10.553191}%
}}%
{\color{black!75}\vlB{%
\vRa{290.617021}{242.800000}{10.553191}%
\vRa{290.617021}{243.250000}{10.553191}%
\vRa{290.617021}{243.700000}{10.553191}%
\vRa{290.617021}{244.150000}{10.553191}%
\vRa{290.617021}{244.600000}{10.553191}%
\vRa{290.617021}{245.050000}{10.553191}%
\vRa{290.617021}{245.500000}{10.553191}%
\vRa{290.617021}{245.950000}{10.553191}%
\vRa{290.617021}{246.400000}{10.553191}%
\vRa{290.617021}{246.850000}{10.553191}%
\vRa{290.617021}{247.300000}{10.553191}%
\vRa{290.617021}{247.750000}{10.553191}%
\vRa{290.617021}{248.200000}{10.553191}%
\vRa{290.617021}{248.650000}{10.553191}%
\vRa{290.617021}{249.100000}{10.553191}%
\vRa{290.617021}{249.550000}{10.553191}%
\vRa{290.617021}{250.000000}{10.553191}%
\vRa{290.617021}{250.450000}{10.553191}%
\vRa{290.617021}{250.900000}{10.553191}%
\vRa{290.617021}{251.350000}{10.553191}%
\vRa{290.617021}{251.800000}{10.553191}%
\vRa{290.617021}{252.250000}{10.553191}%
\vRa{290.617021}{252.700000}{10.553191}%
\vRa{290.617021}{253.150000}{10.553191}%
\vRa{290.617021}{253.600000}{10.553191}%
\vRa{290.617021}{254.050000}{10.553191}%
\vRa{290.617021}{254.500000}{10.553191}%
\vRa{290.617021}{254.950000}{10.553191}%
\vRa{290.617021}{255.400000}{10.553191}%
\vRa{290.617021}{255.850000}{10.553191}%
\vRa{290.617021}{256.300000}{10.553191}%
\vRa{290.617021}{256.750000}{10.553191}%
}}%
{\color{black!75}\vlB{%
\vRa{290.617021}{257.200000}{10.553191}%
\vRa{290.617021}{257.650000}{10.553191}%
\vRa{290.617021}{258.100000}{10.553191}%
\vRa{290.617021}{258.550000}{10.553191}%
\vRa{290.617021}{259.000000}{10.553191}%
\vRa{290.617021}{259.450000}{10.553191}%
\vRa{290.617021}{259.900000}{10.553191}%
\vRa{290.617021}{260.350000}{10.553191}%
\vRa{290.617021}{260.800000}{10.553191}%
\vRa{290.617021}{261.250000}{10.553191}%
\vRa{290.617021}{261.700000}{10.553191}%
\vRa{290.617021}{262.150000}{10.553191}%
\vRa{290.617021}{262.600000}{10.553191}%
\vRa{290.617021}{263.050000}{10.553191}%
\vRa{290.617021}{263.500000}{10.553191}%
\vRa{290.617021}{263.950000}{10.553191}%
\vRa{290.617021}{264.400000}{10.553191}%
\vRa{290.617021}{264.850000}{10.553191}%
\vRa{290.617021}{265.300000}{10.553191}%
\vRa{290.617021}{265.750000}{10.553191}%
\vRa{290.617021}{266.200000}{10.553191}%
\vRa{290.617021}{266.650000}{10.553191}%
\vRa{290.617021}{267.100000}{10.553191}%
\vRa{290.617021}{267.550000}{10.553191}%
\vRa{290.617021}{268.000000}{10.553191}%
\vRa{290.617021}{268.450000}{10.553191}%
\vRa{290.617021}{268.900000}{10.553191}%
\vRa{290.617021}{269.350000}{10.553191}%
\vRa{290.617021}{269.800000}{10.553191}%
\vRa{290.617021}{270.250000}{10.553191}%
\vRa{290.617021}{270.700000}{10.553191}%
\vRa{290.617021}{271.150000}{10.553191}%
}}%
{\color{black!75}\vlB{%
\vRa{290.617021}{271.600000}{10.553191}%
\vRa{290.617021}{272.050000}{10.553191}%
\vRa{290.617021}{272.500000}{10.553191}%
\vRa{290.617021}{272.950000}{10.553191}%
\vRa{290.617021}{273.400000}{10.553191}%
\vRa{290.617021}{273.850000}{10.553191}%
\vRa{290.617021}{274.300000}{10.553191}%
\vRa{290.617021}{274.750000}{10.553191}%
\vRa{290.617021}{275.200000}{10.553191}%
\vRa{290.617021}{275.650000}{10.553191}%
\vRa{290.617021}{276.100000}{10.553191}%
\vRa{290.617021}{276.550000}{10.553191}%
\vRa{290.617021}{277.000000}{10.553191}%
\vRa{290.617021}{277.450000}{10.553191}%
\vRa{290.617021}{277.900000}{10.553191}%
\vRa{290.617021}{278.350000}{10.553191}%
\vRa{290.617021}{278.800000}{10.553191}%
\vRa{290.617021}{279.250000}{10.553191}%
\vRa{290.617021}{279.700000}{10.553191}%
\vRa{290.617021}{280.150000}{10.553191}%
\vRa{290.617021}{280.600000}{10.553191}%
\vRa{290.617021}{281.050000}{10.553191}%
\vRa{290.617021}{281.500000}{10.553191}%
\vRa{290.617021}{281.950000}{10.553191}%
\vRa{290.617021}{282.400000}{10.553191}%
\vRa{290.617021}{282.850000}{10.553191}%
\vRa{290.617021}{283.300000}{10.553191}%
\vRa{290.617021}{283.750000}{10.553191}%
\vRa{290.617021}{284.200000}{10.553191}%
\vRa{290.617021}{284.650000}{10.553191}%
\vRa{290.617021}{285.100000}{10.553191}%
\vRa{290.617021}{285.550000}{10.553191}%
}}%
{\color{black!75}\vlB{%
\vRa{290.617021}{286.000000}{10.553191}%
\vRa{290.617021}{286.450000}{10.553191}%
\vRa{290.617021}{286.900000}{10.553191}%
\vRa{290.617021}{287.350000}{10.553191}%
\vRa{290.617021}{287.800000}{10.553191}%
\vRa{290.617021}{288.250000}{10.553191}%
\vRa{290.617021}{288.700000}{10.553191}%
\vRa{290.617021}{289.150000}{10.553191}%
\vRa{290.617021}{289.600000}{10.553191}%
\vRa{290.617021}{290.050000}{10.553191}%
\vRa{290.617021}{290.500000}{10.553191}%
\vRa{290.617021}{290.950000}{10.553191}%
\vRa{290.617021}{291.400000}{10.553191}%
\vRa{290.617021}{291.850000}{10.553191}%
\vRa{290.617021}{292.300000}{10.553191}%
\vRa{290.617021}{292.750000}{10.553191}%
\vRa{290.617021}{293.200000}{10.553191}%
\vRa{290.617021}{293.650000}{10.553191}%
\vRa{290.617021}{294.100000}{10.553191}%
\vRa{290.617021}{294.550000}{10.553191}%
\vRa{290.617021}{295.000000}{10.553191}%
\vRa{290.617021}{295.450000}{10.553191}%
\vRa{290.617021}{295.900000}{10.553191}%
\vRa{290.617021}{296.350000}{10.553191}%
\vRa{290.617021}{296.800000}{10.553191}%
\vRa{290.617021}{297.250000}{10.553191}%
\vRa{290.617021}{297.700000}{10.553191}%
\vRa{290.617021}{298.150000}{10.553191}%
\vRa{290.617021}{298.600000}{10.553191}%
\vRa{290.617021}{299.050000}{10.553191}%
\vRa{290.617021}{299.500000}{10.553191}%
\vRa{290.617021}{299.950000}{10.553191}%
}}%
{\color{black!75}\vlB{%
\vRa{290.617021}{300.400000}{10.553191}%
\vRa{290.617021}{300.850000}{10.553191}%
\vRa{290.617021}{301.300000}{10.553191}%
\vRa{290.617021}{301.750000}{10.553191}%
\vRa{290.617021}{302.200000}{10.553191}%
\vRa{290.617021}{302.650000}{10.553191}%
\vRa{290.617021}{303.100000}{10.553191}%
\vRa{290.617021}{303.550000}{10.553191}%
\vRa{290.617021}{304.000000}{10.553191}%
\vRa{290.617021}{304.450000}{10.553191}%
\vRa{290.617021}{304.900000}{10.553191}%
\vRa{290.617021}{305.350000}{10.553191}%
\vRa{290.617021}{305.800000}{10.553191}%
\vRa{290.617021}{306.250000}{10.553191}%
\vRa{290.617021}{306.700000}{10.553191}%
\vRa{290.617021}{307.150000}{10.553191}%
\vRa{290.617021}{307.600000}{10.553191}%
\vRa{290.617021}{308.050000}{10.553191}%
\vRa{290.617021}{308.500000}{10.553191}%
\vRa{290.617021}{308.950000}{10.553191}%
\vRa{290.617021}{309.400000}{10.553191}%
\vRa{290.617021}{309.850000}{10.553191}%
\vRa{290.617021}{310.300000}{10.553191}%
\vRa{290.617021}{310.750000}{10.553191}%
\vRa{290.617021}{311.200000}{10.553191}%
\vRa{290.617021}{311.650000}{10.553191}%
\vRa{290.617021}{312.100000}{10.553191}%
\vRa{290.617021}{312.550000}{10.553191}%
\vRa{290.617021}{313.000000}{10.553191}%
\vRa{290.617021}{313.450000}{10.553191}%
\vRa{290.617021}{313.900000}{10.553191}%
\vRa{290.617021}{314.350000}{10.553191}%
}}%
{\color{black!75}\vlB{%
\vRa{290.617021}{314.800000}{10.553191}%
\vRa{290.617021}{315.250000}{10.553191}%
\vRa{290.617021}{315.700000}{10.553191}%
\vRa{290.617021}{316.150000}{10.553191}%
\vRa{290.617021}{316.600000}{10.553191}%
\vRa{290.617021}{317.050000}{10.553191}%
\vRa{290.617021}{317.500000}{10.553191}%
\vRa{290.617021}{317.950000}{10.553191}%
\vRa{290.617021}{318.400000}{10.553191}%
\vRa{290.617021}{318.850000}{10.553191}%
\vRa{290.617021}{319.300000}{10.553191}%
\vRa{290.617021}{319.750000}{10.553191}%
\vRa{290.617021}{320.200000}{10.553191}%
\vRa{290.617021}{320.650000}{10.553191}%
\vRa{290.617021}{321.100000}{10.553191}%
\vRa{290.617021}{321.550000}{10.553191}%
\vRa{290.617021}{322.000000}{10.553191}%
\vRa{290.617021}{322.450000}{10.553191}%
\vRa{290.617021}{322.900000}{10.553191}%
\vRa{290.617021}{323.350000}{10.553191}%
\vRa{290.617021}{323.800000}{10.553191}%
\vRa{290.617021}{324.250000}{10.553191}%
\vRa{290.617021}{324.700000}{10.553191}%
\vRa{290.617021}{325.150000}{10.553191}%
\vRa{290.617021}{325.600000}{10.553191}%
\vRa{290.617021}{326.050000}{10.553191}%
\vRa{290.617021}{326.500000}{10.553191}%
\vRa{290.617021}{326.950000}{10.553191}%
\vRa{290.617021}{327.400000}{10.553191}%
\vRa{290.617021}{327.850000}{10.553191}%
\vRa{290.617021}{328.300000}{10.553191}%
\vRa{290.617021}{328.750000}{10.553191}%
}}%
{\color{black!75}\vlB{%
\vRa{290.617021}{329.200000}{10.553191}%
\vRa{290.617021}{329.650000}{10.553191}%
\vRa{290.617021}{330.100000}{10.553191}%
\vRa{290.617021}{330.550000}{10.553191}%
\vRa{290.617021}{331.000000}{10.553191}%
\vRa{290.617021}{331.450000}{10.553191}%
\vRa{290.617021}{331.900000}{10.553191}%
\vRa{290.617021}{332.350000}{10.553191}%
\vRa{290.617021}{332.800000}{10.553191}%
\vRa{290.617021}{333.250000}{10.553191}%
\vRa{290.617021}{333.700000}{10.553191}%
\vRa{290.617021}{334.150000}{10.553191}%
\vRa{290.617021}{334.600000}{10.553191}%
\vRa{290.617021}{335.050000}{10.553191}%
\vRa{290.617021}{335.500000}{10.553191}%
\vRa{290.617021}{335.950000}{10.553191}%
\vRa{290.617021}{336.400000}{10.553191}%
\vRa{290.617021}{336.850000}{10.553191}%
\vRa{290.617021}{337.300000}{10.553191}%
\vRa{290.617021}{337.750000}{10.553191}%
\vRa{290.617021}{338.200000}{10.553191}%
\vRa{290.617021}{338.650000}{10.553191}%
\vRa{290.617021}{339.100000}{10.553191}%
\vRa{290.617021}{339.550000}{10.553191}%
\vRa{290.617021}{340.000000}{10.553191}%
\vRa{290.617021}{340.450000}{10.553191}%
\vRa{290.617021}{340.900000}{10.553191}%
\vRa{290.617021}{341.350000}{10.553191}%
\vRa{290.617021}{341.800000}{10.553191}%
\vRa{290.617021}{342.250000}{10.553191}%
\vRa{290.617021}{342.700000}{10.553191}%
\vRa{290.617021}{343.150000}{10.553191}%
}}%
{\color{black!75}\vlB{%
\vRa{290.617021}{343.600000}{10.553191}%
\vRa{290.617021}{344.050000}{10.553191}%
\vRa{290.617021}{344.500000}{10.553191}%
\vRa{290.617021}{344.950000}{10.553191}%
\vRa{290.617021}{345.400000}{10.553191}%
\vRa{290.617021}{345.850000}{10.553191}%
}}%
{\color{black}\vlB{%
\vSn{290.617021}{214.000000}{0.000000}{10.553191}%
\vSn{300.745213}{214.000000}{90.000000}{132.407407}%
\vSn{290.617021}{346.407407}{180.000000}{10.553191}%
\vSn{290.192021}{346.407407}{-90.000000}{132.407407}%
}}%
{\color{vltBlue}\vlB{%
\vSn{290.617021}{346.407407}{0.000000}{10.553191}%
\vSn{290.617021}{346.407407}{180.000000}{10.553191}%
}}%
{\color{black!75}\vlB{%
\vRa{323.595745}{214.000000}{10.553191}%
\vRa{323.595745}{214.450000}{10.553191}%
\vRa{323.595745}{214.900000}{10.553191}%
\vRa{323.595745}{215.350000}{10.553191}%
\vRa{323.595745}{215.800000}{10.553191}%
\vRa{323.595745}{216.250000}{10.553191}%
\vRa{323.595745}{216.700000}{10.553191}%
\vRa{323.595745}{217.150000}{10.553191}%
\vRa{323.595745}{217.600000}{10.553191}%
\vRa{323.595745}{218.050000}{10.553191}%
\vRa{323.595745}{218.500000}{10.553191}%
\vRa{323.595745}{218.950000}{10.553191}%
\vRa{323.595745}{219.400000}{10.553191}%
\vRa{323.595745}{219.850000}{10.553191}%
\vRa{323.595745}{220.300000}{10.553191}%
\vRa{323.595745}{220.750000}{10.553191}%
\vRa{323.595745}{221.200000}{10.553191}%
\vRa{323.595745}{221.650000}{10.553191}%
\vRa{323.595745}{222.100000}{10.553191}%
\vRa{323.595745}{222.550000}{10.553191}%
\vRa{323.595745}{223.000000}{10.553191}%
\vRa{323.595745}{223.450000}{10.553191}%
\vRa{323.595745}{223.900000}{10.553191}%
\vRa{323.595745}{224.350000}{10.553191}%
\vRa{323.595745}{224.800000}{10.553191}%
\vRa{323.595745}{225.250000}{10.553191}%
\vRa{323.595745}{225.700000}{10.553191}%
\vRa{323.595745}{226.150000}{10.553191}%
\vRa{323.595745}{226.600000}{10.553191}%
\vRa{323.595745}{227.050000}{10.553191}%
\vRa{323.595745}{227.500000}{10.553191}%
\vRa{323.595745}{227.950000}{10.553191}%
}}%
{\color{black!75}\vlB{%
\vRa{323.595745}{228.400000}{10.553191}%
\vRa{323.595745}{228.850000}{10.553191}%
\vRa{323.595745}{229.300000}{10.553191}%
\vRa{323.595745}{229.750000}{10.553191}%
\vRa{323.595745}{230.200000}{10.553191}%
\vRa{323.595745}{230.650000}{10.553191}%
\vRa{323.595745}{231.100000}{10.553191}%
\vRa{323.595745}{231.550000}{10.553191}%
\vRa{323.595745}{232.000000}{10.553191}%
\vRa{323.595745}{232.450000}{10.553191}%
\vRa{323.595745}{232.900000}{10.553191}%
\vRa{323.595745}{233.350000}{10.553191}%
\vRa{323.595745}{233.800000}{10.553191}%
\vRa{323.595745}{234.250000}{10.553191}%
\vRa{323.595745}{234.700000}{10.553191}%
\vRa{323.595745}{235.150000}{10.553191}%
\vRa{323.595745}{235.600000}{10.553191}%
\vRa{323.595745}{236.050000}{10.553191}%
\vRa{323.595745}{236.500000}{10.553191}%
\vRa{323.595745}{236.950000}{10.553191}%
\vRa{323.595745}{237.400000}{10.553191}%
\vRa{323.595745}{237.850000}{10.553191}%
\vRa{323.595745}{238.300000}{10.553191}%
\vRa{323.595745}{238.750000}{10.553191}%
\vRa{323.595745}{239.200000}{10.553191}%
\vRa{323.595745}{239.650000}{10.553191}%
\vRa{323.595745}{240.100000}{10.553191}%
\vRa{323.595745}{240.550000}{10.553191}%
\vRa{323.595745}{241.000000}{10.553191}%
\vRa{323.595745}{241.450000}{10.553191}%
\vRa{323.595745}{241.900000}{10.553191}%
\vRa{323.595745}{242.350000}{10.553191}%
}}%
{\color{black!75}\vlB{%
\vRa{323.595745}{242.800000}{10.553191}%
\vRa{323.595745}{243.250000}{10.553191}%
\vRa{323.595745}{243.700000}{10.553191}%
\vRa{323.595745}{244.150000}{10.553191}%
\vRa{323.595745}{244.600000}{10.553191}%
\vRa{323.595745}{245.050000}{10.553191}%
\vRa{323.595745}{245.500000}{10.553191}%
\vRa{323.595745}{245.950000}{10.553191}%
\vRa{323.595745}{246.400000}{10.553191}%
\vRa{323.595745}{246.850000}{10.553191}%
\vRa{323.595745}{247.300000}{10.553191}%
\vRa{323.595745}{247.750000}{10.553191}%
\vRa{323.595745}{248.200000}{10.553191}%
\vRa{323.595745}{248.650000}{10.553191}%
\vRa{323.595745}{249.100000}{10.553191}%
\vRa{323.595745}{249.550000}{10.553191}%
\vRa{323.595745}{250.000000}{10.553191}%
\vRa{323.595745}{250.450000}{10.553191}%
\vRa{323.595745}{250.900000}{10.553191}%
\vRa{323.595745}{251.350000}{10.553191}%
\vRa{323.595745}{251.800000}{10.553191}%
\vRa{323.595745}{252.250000}{10.553191}%
\vRa{323.595745}{252.700000}{10.553191}%
\vRa{323.595745}{253.150000}{10.553191}%
\vRa{323.595745}{253.600000}{10.553191}%
\vRa{323.595745}{254.050000}{10.553191}%
\vRa{323.595745}{254.500000}{10.553191}%
\vRa{323.595745}{254.950000}{10.553191}%
\vRa{323.595745}{255.400000}{10.553191}%
\vRa{323.595745}{255.850000}{10.553191}%
\vRa{323.595745}{256.300000}{10.553191}%
\vRa{323.595745}{256.750000}{10.553191}%
}}%
{\color{black!75}\vlB{%
\vRa{323.595745}{257.200000}{10.553191}%
\vRa{323.595745}{257.650000}{10.553191}%
\vRa{323.595745}{258.100000}{10.553191}%
\vRa{323.595745}{258.550000}{10.553191}%
\vRa{323.595745}{259.000000}{10.553191}%
\vRa{323.595745}{259.450000}{10.553191}%
\vRa{323.595745}{259.900000}{10.553191}%
\vRa{323.595745}{260.350000}{10.553191}%
\vRa{323.595745}{260.800000}{10.553191}%
\vRa{323.595745}{261.250000}{10.553191}%
\vRa{323.595745}{261.700000}{10.553191}%
\vRa{323.595745}{262.150000}{10.553191}%
}}%
{\color{black}\vlB{%
\vSn{323.595745}{214.000000}{0.000000}{10.553191}%
\vSn{333.723936}{214.000000}{90.000000}{48.709963}%
\vSn{323.595745}{262.709963}{180.000000}{10.553191}%
\vSn{323.170745}{262.709963}{-90.000000}{48.709963}%
}}%
{\color{vltBlue!25}\vlB{%
\vRa{323.595745}{262.709963}{10.553191}%
\vRa{323.595745}{263.159963}{10.553191}%
\vRa{323.595745}{263.609963}{10.553191}%
\vRa{323.595745}{264.059963}{10.553191}%
\vRa{323.595745}{264.509963}{10.553191}%
\vRa{323.595745}{264.959963}{10.553191}%
\vRa{323.595745}{265.409963}{10.553191}%
\vRa{323.595745}{265.859963}{10.553191}%
\vRa{323.595745}{266.309963}{10.553191}%
\vRa{323.595745}{266.759963}{10.553191}%
\vRa{323.595745}{267.209963}{10.553191}%
\vRa{323.595745}{267.659963}{10.553191}%
\vRa{323.595745}{268.109963}{10.553191}%
\vRa{323.595745}{268.559963}{10.553191}%
\vRa{323.595745}{269.009963}{10.553191}%
\vRa{323.595745}{269.459963}{10.553191}%
\vRa{323.595745}{269.909963}{10.553191}%
\vRa{323.595745}{270.359963}{10.553191}%
\vRa{323.595745}{270.809963}{10.553191}%
\vRa{323.595745}{271.259963}{10.553191}%
\vRa{323.595745}{271.709963}{10.553191}%
\vRa{323.595745}{272.159963}{10.553191}%
\vRa{323.595745}{272.609963}{10.553191}%
\vRa{323.595745}{273.059963}{10.553191}%
\vRa{323.595745}{273.509963}{10.553191}%
\vRa{323.595745}{273.959963}{10.553191}%
\vRa{323.595745}{274.409963}{10.553191}%
\vRa{323.595745}{274.859963}{10.553191}%
\vRa{323.595745}{275.309963}{10.553191}%
\vRa{323.595745}{275.759963}{10.553191}%
\vRa{323.595745}{276.209963}{10.553191}%
\vRa{323.595745}{276.659963}{10.553191}%
}}%
{\color{vltBlue!25}\vlB{%
\vRa{323.595745}{277.109963}{10.553191}%
\vRa{323.595745}{277.559963}{10.553191}%
\vRa{323.595745}{278.009963}{10.553191}%
\vRa{323.595745}{278.459963}{10.553191}%
\vRa{323.595745}{278.909963}{10.553191}%
\vRa{323.595745}{279.359963}{10.553191}%
\vRa{323.595745}{279.809963}{10.553191}%
\vRa{323.595745}{280.259963}{10.553191}%
\vRa{323.595745}{280.709963}{10.553191}%
\vRa{323.595745}{281.159963}{10.553191}%
\vRa{323.595745}{281.609963}{10.553191}%
\vRa{323.595745}{282.059963}{10.553191}%
\vRa{323.595745}{282.509963}{10.553191}%
\vRa{323.595745}{282.959963}{10.553191}%
\vRa{323.595745}{283.409963}{10.553191}%
\vRa{323.595745}{283.859963}{10.553191}%
\vRa{323.595745}{284.309963}{10.553191}%
\vRa{323.595745}{284.759963}{10.553191}%
\vRa{323.595745}{285.209963}{10.553191}%
\vRa{323.595745}{285.659963}{10.553191}%
\vRa{323.595745}{286.109963}{10.553191}%
\vRa{323.595745}{286.559963}{10.553191}%
\vRa{323.595745}{287.009963}{10.553191}%
\vRa{323.595745}{287.459963}{10.553191}%
\vRa{323.595745}{287.909963}{10.553191}%
\vRa{323.595745}{288.359963}{10.553191}%
\vRa{323.595745}{288.809963}{10.553191}%
\vRa{323.595745}{289.259963}{10.553191}%
\vRa{323.595745}{289.709963}{10.553191}%
\vRa{323.595745}{290.159963}{10.553191}%
\vRa{323.595745}{290.609963}{10.553191}%
\vRa{323.595745}{291.059963}{10.553191}%
}}%
{\color{vltBlue!25}\vlB{%
\vRa{323.595745}{291.509963}{10.553191}%
\vRa{323.595745}{291.959963}{10.553191}%
\vRa{323.595745}{292.409963}{10.553191}%
\vRa{323.595745}{292.859963}{10.553191}%
\vRa{323.595745}{293.309963}{10.553191}%
\vRa{323.595745}{293.759963}{10.553191}%
\vRa{323.595745}{294.209963}{10.553191}%
\vRa{323.595745}{294.659963}{10.553191}%
\vRa{323.595745}{295.109963}{10.553191}%
\vRa{323.595745}{295.559963}{10.553191}%
\vRa{323.595745}{296.009963}{10.553191}%
\vRa{323.595745}{296.459963}{10.553191}%
\vRa{323.595745}{296.909963}{10.553191}%
\vRa{323.595745}{297.359963}{10.553191}%
\vRa{323.595745}{297.809963}{10.553191}%
\vRa{323.595745}{298.259963}{10.553191}%
\vRa{323.595745}{298.709963}{10.553191}%
\vRa{323.595745}{299.159963}{10.553191}%
\vRa{323.595745}{299.609963}{10.553191}%
\vRa{323.595745}{300.059963}{10.553191}%
\vRa{323.595745}{300.509963}{10.553191}%
\vRa{323.595745}{300.959963}{10.553191}%
\vRa{323.595745}{301.409963}{10.553191}%
\vRa{323.595745}{301.859963}{10.553191}%
\vRa{323.595745}{302.309963}{10.553191}%
\vRa{323.595745}{302.759963}{10.553191}%
\vRa{323.595745}{303.209963}{10.553191}%
\vRa{323.595745}{303.659963}{10.553191}%
\vRa{323.595745}{304.109963}{10.553191}%
\vRa{323.595745}{304.559963}{10.553191}%
\vRa{323.595745}{305.009963}{10.553191}%
\vRa{323.595745}{305.459963}{10.553191}%
}}%
{\color{vltBlue!25}\vlB{%
\vRa{323.595745}{305.909963}{10.553191}%
\vRa{323.595745}{306.359963}{10.553191}%
\vRa{323.595745}{306.809963}{10.553191}%
\vRa{323.595745}{307.259963}{10.553191}%
\vRa{323.595745}{307.709963}{10.553191}%
\vRa{323.595745}{308.159963}{10.553191}%
\vRa{323.595745}{308.609963}{10.553191}%
\vRa{323.595745}{309.059963}{10.553191}%
\vRa{323.595745}{309.509963}{10.553191}%
\vRa{323.595745}{309.959963}{10.553191}%
\vRa{323.595745}{310.409963}{10.553191}%
\vRa{323.595745}{310.859963}{10.553191}%
\vRa{323.595745}{311.309963}{10.553191}%
\vRa{323.595745}{311.759963}{10.553191}%
\vRa{323.595745}{312.209963}{10.553191}%
\vRa{323.595745}{312.659963}{10.553191}%
\vRa{323.595745}{313.109963}{10.553191}%
\vRa{323.595745}{313.559963}{10.553191}%
\vRa{323.595745}{314.009963}{10.553191}%
\vRa{323.595745}{314.459963}{10.553191}%
\vRa{323.595745}{314.909963}{10.553191}%
\vRa{323.595745}{315.359963}{10.553191}%
\vRa{323.595745}{315.809963}{10.553191}%
\vRa{323.595745}{316.259963}{10.553191}%
\vRa{323.595745}{316.709963}{10.553191}%
\vRa{323.595745}{317.159963}{10.553191}%
\vRa{323.595745}{317.609963}{10.553191}%
\vRa{323.595745}{318.059963}{10.553191}%
\vRa{323.595745}{318.509963}{10.553191}%
\vRa{323.595745}{318.959963}{10.553191}%
\vRa{323.595745}{319.409963}{10.553191}%
\vRa{323.595745}{319.859963}{10.553191}%
}}%
{\color{vltBlue!25}\vlB{%
\vRa{323.595745}{320.309963}{10.553191}%
\vRa{323.595745}{320.759963}{10.553191}%
\vRa{323.595745}{321.209963}{10.553191}%
\vRa{323.595745}{321.659963}{10.553191}%
\vRa{323.595745}{322.109963}{10.553191}%
\vRa{323.595745}{322.559963}{10.553191}%
\vRa{323.595745}{323.009963}{10.553191}%
\vRa{323.595745}{323.459963}{10.553191}%
\vRa{323.595745}{323.909963}{10.553191}%
\vRa{323.595745}{324.359963}{10.553191}%
\vRa{323.595745}{324.809963}{10.553191}%
\vRa{323.595745}{325.259963}{10.553191}%
\vRa{323.595745}{325.709963}{10.553191}%
\vRa{323.595745}{326.159963}{10.553191}%
\vRa{323.595745}{326.609963}{10.553191}%
\vRa{323.595745}{327.059963}{10.553191}%
\vRa{323.595745}{327.509963}{10.553191}%
\vRa{323.595745}{327.959963}{10.553191}%
\vRa{323.595745}{328.409963}{10.553191}%
\vRa{323.595745}{328.859963}{10.553191}%
\vRa{323.595745}{329.309963}{10.553191}%
\vRa{323.595745}{329.759963}{10.553191}%
\vRa{323.595745}{330.209963}{10.553191}%
\vRa{323.595745}{330.659963}{10.553191}%
\vRa{323.595745}{331.109963}{10.553191}%
\vRa{323.595745}{331.559963}{10.553191}%
\vRa{323.595745}{332.009963}{10.553191}%
\vRa{323.595745}{332.459963}{10.553191}%
\vRa{323.595745}{332.909963}{10.553191}%
\vRa{323.595745}{333.359963}{10.553191}%
\vRa{323.595745}{333.809963}{10.553191}%
\vRa{323.595745}{334.259963}{10.553191}%
}}%
{\color{vltBlue!25}\vlB{%
\vRa{323.595745}{334.709963}{10.553191}%
\vRa{323.595745}{335.159963}{10.553191}%
\vRa{323.595745}{335.609963}{10.553191}%
\vRa{323.595745}{336.059963}{10.553191}%
\vRa{323.595745}{336.509963}{10.553191}%
\vRa{323.595745}{336.959963}{10.553191}%
\vRa{323.595745}{337.409963}{10.553191}%
\vRa{323.595745}{337.859963}{10.553191}%
\vRa{323.595745}{338.309963}{10.553191}%
\vRa{323.595745}{338.759963}{10.553191}%
\vRa{323.595745}{339.209963}{10.553191}%
\vRa{323.595745}{339.659963}{10.553191}%
\vRa{323.595745}{340.109963}{10.553191}%
\vRa{323.595745}{340.559963}{10.553191}%
\vRa{323.595745}{341.009963}{10.553191}%
\vRa{323.595745}{341.459963}{10.553191}%
\vRa{323.595745}{341.909963}{10.553191}%
\vRa{323.595745}{342.359963}{10.553191}%
\vRa{323.595745}{342.809963}{10.553191}%
\vRa{323.595745}{343.259963}{10.553191}%
\vRa{323.595745}{343.709963}{10.553191}%
\vRa{323.595745}{344.159963}{10.553191}%
\vRa{323.595745}{344.609963}{10.553191}%
\vRa{323.595745}{345.059963}{10.553191}%
\vRa{323.595745}{345.509963}{10.553191}%
\vRa{323.595745}{345.959963}{10.553191}%
}}%
{\color{vltBlue}\vlB{%
\vSn{323.595745}{262.709963}{0.000000}{10.553191}%
\vSn{333.723936}{262.709963}{90.000000}{83.697444}%
\vSn{323.595745}{346.407407}{180.000000}{10.553191}%
\vSn{323.170745}{346.407407}{-90.000000}{83.697444}%
}}%
{\color{black!75}\vlB{%
\vRa{356.574468}{214.000000}{10.553191}%
\vRa{356.574468}{214.450000}{10.553191}%
\vRa{356.574468}{214.900000}{10.553191}%
\vRa{356.574468}{215.350000}{10.553191}%
\vRa{356.574468}{215.800000}{10.553191}%
\vRa{356.574468}{216.250000}{10.553191}%
\vRa{356.574468}{216.700000}{10.553191}%
\vRa{356.574468}{217.150000}{10.553191}%
\vRa{356.574468}{217.600000}{10.553191}%
\vRa{356.574468}{218.050000}{10.553191}%
\vRa{356.574468}{218.500000}{10.553191}%
\vRa{356.574468}{218.950000}{10.553191}%
\vRa{356.574468}{219.400000}{10.553191}%
\vRa{356.574468}{219.850000}{10.553191}%
\vRa{356.574468}{220.300000}{10.553191}%
\vRa{356.574468}{220.750000}{10.553191}%
\vRa{356.574468}{221.200000}{10.553191}%
\vRa{356.574468}{221.650000}{10.553191}%
\vRa{356.574468}{222.100000}{10.553191}%
\vRa{356.574468}{222.550000}{10.553191}%
\vRa{356.574468}{223.000000}{10.553191}%
\vRa{356.574468}{223.450000}{10.553191}%
\vRa{356.574468}{223.900000}{10.553191}%
\vRa{356.574468}{224.350000}{10.553191}%
\vRa{356.574468}{224.800000}{10.553191}%
\vRa{356.574468}{225.250000}{10.553191}%
\vRa{356.574468}{225.700000}{10.553191}%
\vRa{356.574468}{226.150000}{10.553191}%
\vRa{356.574468}{226.600000}{10.553191}%
\vRa{356.574468}{227.050000}{10.553191}%
\vRa{356.574468}{227.500000}{10.553191}%
\vRa{356.574468}{227.950000}{10.553191}%
}}%
{\color{black!75}\vlB{%
\vRa{356.574468}{228.400000}{10.553191}%
\vRa{356.574468}{228.850000}{10.553191}%
\vRa{356.574468}{229.300000}{10.553191}%
\vRa{356.574468}{229.750000}{10.553191}%
\vRa{356.574468}{230.200000}{10.553191}%
\vRa{356.574468}{230.650000}{10.553191}%
\vRa{356.574468}{231.100000}{10.553191}%
\vRa{356.574468}{231.550000}{10.553191}%
}}%
{\color{black}\vlB{%
\vSn{356.574468}{214.000000}{0.000000}{10.553191}%
\vSn{366.702660}{214.000000}{90.000000}{17.919394}%
\vSn{356.574468}{231.919394}{180.000000}{10.553191}%
\vSn{356.149468}{231.919394}{-90.000000}{17.919394}%
}}%
{\color{vltBlue!25}\vlB{%
\vRa{356.574468}{231.919394}{10.553191}%
\vRa{356.574468}{232.369394}{10.553191}%
\vRa{356.574468}{232.819394}{10.553191}%
\vRa{356.574468}{233.269394}{10.553191}%
\vRa{356.574468}{233.719394}{10.553191}%
\vRa{356.574468}{234.169394}{10.553191}%
\vRa{356.574468}{234.619394}{10.553191}%
\vRa{356.574468}{235.069394}{10.553191}%
\vRa{356.574468}{235.519394}{10.553191}%
\vRa{356.574468}{235.969394}{10.553191}%
\vRa{356.574468}{236.419394}{10.553191}%
\vRa{356.574468}{236.869394}{10.553191}%
\vRa{356.574468}{237.319394}{10.553191}%
\vRa{356.574468}{237.769394}{10.553191}%
\vRa{356.574468}{238.219394}{10.553191}%
\vRa{356.574468}{238.669394}{10.553191}%
\vRa{356.574468}{239.119394}{10.553191}%
\vRa{356.574468}{239.569394}{10.553191}%
\vRa{356.574468}{240.019394}{10.553191}%
\vRa{356.574468}{240.469394}{10.553191}%
\vRa{356.574468}{240.919394}{10.553191}%
\vRa{356.574468}{241.369394}{10.553191}%
\vRa{356.574468}{241.819394}{10.553191}%
\vRa{356.574468}{242.269394}{10.553191}%
\vRa{356.574468}{242.719394}{10.553191}%
\vRa{356.574468}{243.169394}{10.553191}%
\vRa{356.574468}{243.619394}{10.553191}%
\vRa{356.574468}{244.069394}{10.553191}%
\vRa{356.574468}{244.519394}{10.553191}%
\vRa{356.574468}{244.969394}{10.553191}%
\vRa{356.574468}{245.419394}{10.553191}%
\vRa{356.574468}{245.869394}{10.553191}%
}}%
{\color{vltBlue!25}\vlB{%
\vRa{356.574468}{246.319394}{10.553191}%
\vRa{356.574468}{246.769394}{10.553191}%
\vRa{356.574468}{247.219394}{10.553191}%
\vRa{356.574468}{247.669394}{10.553191}%
\vRa{356.574468}{248.119394}{10.553191}%
\vRa{356.574468}{248.569394}{10.553191}%
\vRa{356.574468}{249.019394}{10.553191}%
\vRa{356.574468}{249.469394}{10.553191}%
\vRa{356.574468}{249.919394}{10.553191}%
\vRa{356.574468}{250.369394}{10.553191}%
\vRa{356.574468}{250.819394}{10.553191}%
\vRa{356.574468}{251.269394}{10.553191}%
\vRa{356.574468}{251.719394}{10.553191}%
\vRa{356.574468}{252.169394}{10.553191}%
\vRa{356.574468}{252.619394}{10.553191}%
\vRa{356.574468}{253.069394}{10.553191}%
\vRa{356.574468}{253.519394}{10.553191}%
\vRa{356.574468}{253.969394}{10.553191}%
\vRa{356.574468}{254.419394}{10.553191}%
\vRa{356.574468}{254.869394}{10.553191}%
\vRa{356.574468}{255.319394}{10.553191}%
\vRa{356.574468}{255.769394}{10.553191}%
\vRa{356.574468}{256.219394}{10.553191}%
\vRa{356.574468}{256.669394}{10.553191}%
\vRa{356.574468}{257.119394}{10.553191}%
\vRa{356.574468}{257.569394}{10.553191}%
\vRa{356.574468}{258.019394}{10.553191}%
\vRa{356.574468}{258.469394}{10.553191}%
\vRa{356.574468}{258.919394}{10.553191}%
\vRa{356.574468}{259.369394}{10.553191}%
\vRa{356.574468}{259.819394}{10.553191}%
\vRa{356.574468}{260.269394}{10.553191}%
}}%
{\color{vltBlue!25}\vlB{%
\vRa{356.574468}{260.719394}{10.553191}%
\vRa{356.574468}{261.169394}{10.553191}%
\vRa{356.574468}{261.619394}{10.553191}%
\vRa{356.574468}{262.069394}{10.553191}%
\vRa{356.574468}{262.519394}{10.553191}%
\vRa{356.574468}{262.969394}{10.553191}%
\vRa{356.574468}{263.419394}{10.553191}%
\vRa{356.574468}{263.869394}{10.553191}%
\vRa{356.574468}{264.319394}{10.553191}%
\vRa{356.574468}{264.769394}{10.553191}%
\vRa{356.574468}{265.219394}{10.553191}%
\vRa{356.574468}{265.669394}{10.553191}%
\vRa{356.574468}{266.119394}{10.553191}%
\vRa{356.574468}{266.569394}{10.553191}%
\vRa{356.574468}{267.019394}{10.553191}%
\vRa{356.574468}{267.469394}{10.553191}%
\vRa{356.574468}{267.919394}{10.553191}%
\vRa{356.574468}{268.369394}{10.553191}%
\vRa{356.574468}{268.819394}{10.553191}%
\vRa{356.574468}{269.269394}{10.553191}%
\vRa{356.574468}{269.719394}{10.553191}%
\vRa{356.574468}{270.169394}{10.553191}%
\vRa{356.574468}{270.619394}{10.553191}%
\vRa{356.574468}{271.069394}{10.553191}%
\vRa{356.574468}{271.519394}{10.553191}%
\vRa{356.574468}{271.969394}{10.553191}%
\vRa{356.574468}{272.419394}{10.553191}%
\vRa{356.574468}{272.869394}{10.553191}%
\vRa{356.574468}{273.319394}{10.553191}%
\vRa{356.574468}{273.769394}{10.553191}%
\vRa{356.574468}{274.219394}{10.553191}%
\vRa{356.574468}{274.669394}{10.553191}%
}}%
{\color{vltBlue!25}\vlB{%
\vRa{356.574468}{275.119394}{10.553191}%
\vRa{356.574468}{275.569394}{10.553191}%
\vRa{356.574468}{276.019394}{10.553191}%
\vRa{356.574468}{276.469394}{10.553191}%
\vRa{356.574468}{276.919394}{10.553191}%
\vRa{356.574468}{277.369394}{10.553191}%
\vRa{356.574468}{277.819394}{10.553191}%
\vRa{356.574468}{278.269394}{10.553191}%
\vRa{356.574468}{278.719394}{10.553191}%
\vRa{356.574468}{279.169394}{10.553191}%
\vRa{356.574468}{279.619394}{10.553191}%
\vRa{356.574468}{280.069394}{10.553191}%
\vRa{356.574468}{280.519394}{10.553191}%
\vRa{356.574468}{280.969394}{10.553191}%
\vRa{356.574468}{281.419394}{10.553191}%
\vRa{356.574468}{281.869394}{10.553191}%
\vRa{356.574468}{282.319394}{10.553191}%
\vRa{356.574468}{282.769394}{10.553191}%
\vRa{356.574468}{283.219394}{10.553191}%
\vRa{356.574468}{283.669394}{10.553191}%
\vRa{356.574468}{284.119394}{10.553191}%
\vRa{356.574468}{284.569394}{10.553191}%
\vRa{356.574468}{285.019394}{10.553191}%
\vRa{356.574468}{285.469394}{10.553191}%
\vRa{356.574468}{285.919394}{10.553191}%
\vRa{356.574468}{286.369394}{10.553191}%
\vRa{356.574468}{286.819394}{10.553191}%
\vRa{356.574468}{287.269394}{10.553191}%
\vRa{356.574468}{287.719394}{10.553191}%
\vRa{356.574468}{288.169394}{10.553191}%
\vRa{356.574468}{288.619394}{10.553191}%
\vRa{356.574468}{289.069394}{10.553191}%
}}%
{\color{vltBlue!25}\vlB{%
\vRa{356.574468}{289.519394}{10.553191}%
\vRa{356.574468}{289.969394}{10.553191}%
\vRa{356.574468}{290.419394}{10.553191}%
\vRa{356.574468}{290.869394}{10.553191}%
\vRa{356.574468}{291.319394}{10.553191}%
\vRa{356.574468}{291.769394}{10.553191}%
\vRa{356.574468}{292.219394}{10.553191}%
\vRa{356.574468}{292.669394}{10.553191}%
\vRa{356.574468}{293.119394}{10.553191}%
\vRa{356.574468}{293.569394}{10.553191}%
\vRa{356.574468}{294.019394}{10.553191}%
\vRa{356.574468}{294.469394}{10.553191}%
\vRa{356.574468}{294.919394}{10.553191}%
\vRa{356.574468}{295.369394}{10.553191}%
\vRa{356.574468}{295.819394}{10.553191}%
\vRa{356.574468}{296.269394}{10.553191}%
\vRa{356.574468}{296.719394}{10.553191}%
\vRa{356.574468}{297.169394}{10.553191}%
\vRa{356.574468}{297.619394}{10.553191}%
\vRa{356.574468}{298.069394}{10.553191}%
\vRa{356.574468}{298.519394}{10.553191}%
\vRa{356.574468}{298.969394}{10.553191}%
\vRa{356.574468}{299.419394}{10.553191}%
\vRa{356.574468}{299.869394}{10.553191}%
\vRa{356.574468}{300.319394}{10.553191}%
\vRa{356.574468}{300.769394}{10.553191}%
\vRa{356.574468}{301.219394}{10.553191}%
\vRa{356.574468}{301.669394}{10.553191}%
\vRa{356.574468}{302.119394}{10.553191}%
\vRa{356.574468}{302.569394}{10.553191}%
\vRa{356.574468}{303.019394}{10.553191}%
\vRa{356.574468}{303.469394}{10.553191}%
}}%
{\color{vltBlue!25}\vlB{%
\vRa{356.574468}{303.919394}{10.553191}%
\vRa{356.574468}{304.369394}{10.553191}%
\vRa{356.574468}{304.819394}{10.553191}%
\vRa{356.574468}{305.269394}{10.553191}%
\vRa{356.574468}{305.719394}{10.553191}%
\vRa{356.574468}{306.169394}{10.553191}%
\vRa{356.574468}{306.619394}{10.553191}%
\vRa{356.574468}{307.069394}{10.553191}%
\vRa{356.574468}{307.519394}{10.553191}%
\vRa{356.574468}{307.969394}{10.553191}%
\vRa{356.574468}{308.419394}{10.553191}%
\vRa{356.574468}{308.869394}{10.553191}%
\vRa{356.574468}{309.319394}{10.553191}%
\vRa{356.574468}{309.769394}{10.553191}%
\vRa{356.574468}{310.219394}{10.553191}%
\vRa{356.574468}{310.669394}{10.553191}%
\vRa{356.574468}{311.119394}{10.553191}%
\vRa{356.574468}{311.569394}{10.553191}%
\vRa{356.574468}{312.019394}{10.553191}%
\vRa{356.574468}{312.469394}{10.553191}%
\vRa{356.574468}{312.919394}{10.553191}%
\vRa{356.574468}{313.369394}{10.553191}%
\vRa{356.574468}{313.819394}{10.553191}%
\vRa{356.574468}{314.269394}{10.553191}%
\vRa{356.574468}{314.719394}{10.553191}%
\vRa{356.574468}{315.169394}{10.553191}%
\vRa{356.574468}{315.619394}{10.553191}%
\vRa{356.574468}{316.069394}{10.553191}%
\vRa{356.574468}{316.519394}{10.553191}%
\vRa{356.574468}{316.969394}{10.553191}%
\vRa{356.574468}{317.419394}{10.553191}%
\vRa{356.574468}{317.869394}{10.553191}%
}}%
{\color{vltBlue!25}\vlB{%
\vRa{356.574468}{318.319394}{10.553191}%
\vRa{356.574468}{318.769394}{10.553191}%
\vRa{356.574468}{319.219394}{10.553191}%
\vRa{356.574468}{319.669394}{10.553191}%
\vRa{356.574468}{320.119394}{10.553191}%
\vRa{356.574468}{320.569394}{10.553191}%
\vRa{356.574468}{321.019394}{10.553191}%
\vRa{356.574468}{321.469394}{10.553191}%
\vRa{356.574468}{321.919394}{10.553191}%
\vRa{356.574468}{322.369394}{10.553191}%
\vRa{356.574468}{322.819394}{10.553191}%
\vRa{356.574468}{323.269394}{10.553191}%
\vRa{356.574468}{323.719394}{10.553191}%
\vRa{356.574468}{324.169394}{10.553191}%
\vRa{356.574468}{324.619394}{10.553191}%
\vRa{356.574468}{325.069394}{10.553191}%
\vRa{356.574468}{325.519394}{10.553191}%
\vRa{356.574468}{325.969394}{10.553191}%
\vRa{356.574468}{326.419394}{10.553191}%
\vRa{356.574468}{326.869394}{10.553191}%
\vRa{356.574468}{327.319394}{10.553191}%
\vRa{356.574468}{327.769394}{10.553191}%
\vRa{356.574468}{328.219394}{10.553191}%
\vRa{356.574468}{328.669394}{10.553191}%
\vRa{356.574468}{329.119394}{10.553191}%
\vRa{356.574468}{329.569394}{10.553191}%
\vRa{356.574468}{330.019394}{10.553191}%
\vRa{356.574468}{330.469394}{10.553191}%
\vRa{356.574468}{330.919394}{10.553191}%
\vRa{356.574468}{331.369394}{10.553191}%
\vRa{356.574468}{331.819394}{10.553191}%
\vRa{356.574468}{332.269394}{10.553191}%
}}%
{\color{vltBlue!25}\vlB{%
\vRa{356.574468}{332.719394}{10.553191}%
\vRa{356.574468}{333.169394}{10.553191}%
\vRa{356.574468}{333.619394}{10.553191}%
\vRa{356.574468}{334.069394}{10.553191}%
\vRa{356.574468}{334.519394}{10.553191}%
\vRa{356.574468}{334.969394}{10.553191}%
\vRa{356.574468}{335.419394}{10.553191}%
\vRa{356.574468}{335.869394}{10.553191}%
\vRa{356.574468}{336.319394}{10.553191}%
\vRa{356.574468}{336.769394}{10.553191}%
\vRa{356.574468}{337.219394}{10.553191}%
\vRa{356.574468}{337.669394}{10.553191}%
\vRa{356.574468}{338.119394}{10.553191}%
\vRa{356.574468}{338.569394}{10.553191}%
\vRa{356.574468}{339.019394}{10.553191}%
\vRa{356.574468}{339.469394}{10.553191}%
\vRa{356.574468}{339.919394}{10.553191}%
\vRa{356.574468}{340.369394}{10.553191}%
\vRa{356.574468}{340.819394}{10.553191}%
\vRa{356.574468}{341.269394}{10.553191}%
\vRa{356.574468}{341.719394}{10.553191}%
\vRa{356.574468}{342.169394}{10.553191}%
\vRa{356.574468}{342.619394}{10.553191}%
\vRa{356.574468}{343.069394}{10.553191}%
\vRa{356.574468}{343.519394}{10.553191}%
\vRa{356.574468}{343.969394}{10.553191}%
\vRa{356.574468}{344.419394}{10.553191}%
\vRa{356.574468}{344.869394}{10.553191}%
\vRa{356.574468}{345.319394}{10.553191}%
\vRa{356.574468}{345.769394}{10.553191}%
}}%
{\color{vltBlue}\vlB{%
\vSn{356.574468}{231.919394}{0.000000}{10.553191}%
\vSn{366.702660}{231.919394}{90.000000}{114.488013}%
\vSn{356.574468}{346.407407}{180.000000}{10.553191}%
\vSn{356.149468}{346.407407}{-90.000000}{114.488013}%
}}%
{\color{black!75}\vlB{%
\vRa{422.531915}{214.000000}{10.553191}%
\vRa{422.531915}{214.450000}{10.553191}%
\vRa{422.531915}{214.900000}{10.553191}%
\vRa{422.531915}{215.350000}{10.553191}%
\vRa{422.531915}{215.800000}{10.553191}%
}}%
{\color{black}\vlB{%
\vSn{422.531915}{214.000000}{0.000000}{10.553191}%
\vSn{432.660106}{214.000000}{90.000000}{2.425126}%
\vSn{422.531915}{216.425126}{180.000000}{10.553191}%
\vSn{422.106915}{216.425126}{-90.000000}{2.425126}%
}}%
{\color{vltBlue!25}\vlB{%
\vRa{422.531915}{216.425126}{10.553191}%
\vRa{422.531915}{216.875126}{10.553191}%
\vRa{422.531915}{217.325126}{10.553191}%
\vRa{422.531915}{217.775126}{10.553191}%
\vRa{422.531915}{218.225126}{10.553191}%
\vRa{422.531915}{218.675126}{10.553191}%
\vRa{422.531915}{219.125126}{10.553191}%
\vRa{422.531915}{219.575126}{10.553191}%
\vRa{422.531915}{220.025126}{10.553191}%
\vRa{422.531915}{220.475126}{10.553191}%
\vRa{422.531915}{220.925126}{10.553191}%
\vRa{422.531915}{221.375126}{10.553191}%
\vRa{422.531915}{221.825126}{10.553191}%
\vRa{422.531915}{222.275126}{10.553191}%
\vRa{422.531915}{222.725126}{10.553191}%
\vRa{422.531915}{223.175126}{10.553191}%
\vRa{422.531915}{223.625126}{10.553191}%
\vRa{422.531915}{224.075126}{10.553191}%
\vRa{422.531915}{224.525126}{10.553191}%
\vRa{422.531915}{224.975126}{10.553191}%
\vRa{422.531915}{225.425126}{10.553191}%
\vRa{422.531915}{225.875126}{10.553191}%
\vRa{422.531915}{226.325126}{10.553191}%
\vRa{422.531915}{226.775126}{10.553191}%
\vRa{422.531915}{227.225126}{10.553191}%
\vRa{422.531915}{227.675126}{10.553191}%
\vRa{422.531915}{228.125126}{10.553191}%
\vRa{422.531915}{228.575126}{10.553191}%
\vRa{422.531915}{229.025126}{10.553191}%
\vRa{422.531915}{229.475126}{10.553191}%
\vRa{422.531915}{229.925126}{10.553191}%
\vRa{422.531915}{230.375126}{10.553191}%
}}%
{\color{vltBlue!25}\vlB{%
\vRa{422.531915}{230.825126}{10.553191}%
\vRa{422.531915}{231.275126}{10.553191}%
\vRa{422.531915}{231.725126}{10.553191}%
\vRa{422.531915}{232.175126}{10.553191}%
\vRa{422.531915}{232.625126}{10.553191}%
\vRa{422.531915}{233.075126}{10.553191}%
\vRa{422.531915}{233.525126}{10.553191}%
\vRa{422.531915}{233.975126}{10.553191}%
\vRa{422.531915}{234.425126}{10.553191}%
\vRa{422.531915}{234.875126}{10.553191}%
\vRa{422.531915}{235.325126}{10.553191}%
\vRa{422.531915}{235.775126}{10.553191}%
\vRa{422.531915}{236.225126}{10.553191}%
\vRa{422.531915}{236.675126}{10.553191}%
\vRa{422.531915}{237.125126}{10.553191}%
\vRa{422.531915}{237.575126}{10.553191}%
\vRa{422.531915}{238.025126}{10.553191}%
\vRa{422.531915}{238.475126}{10.553191}%
\vRa{422.531915}{238.925126}{10.553191}%
\vRa{422.531915}{239.375126}{10.553191}%
\vRa{422.531915}{239.825126}{10.553191}%
\vRa{422.531915}{240.275126}{10.553191}%
\vRa{422.531915}{240.725126}{10.553191}%
\vRa{422.531915}{241.175126}{10.553191}%
\vRa{422.531915}{241.625126}{10.553191}%
\vRa{422.531915}{242.075126}{10.553191}%
\vRa{422.531915}{242.525126}{10.553191}%
\vRa{422.531915}{242.975126}{10.553191}%
\vRa{422.531915}{243.425126}{10.553191}%
\vRa{422.531915}{243.875126}{10.553191}%
\vRa{422.531915}{244.325126}{10.553191}%
\vRa{422.531915}{244.775126}{10.553191}%
}}%
{\color{vltBlue!25}\vlB{%
\vRa{422.531915}{245.225126}{10.553191}%
\vRa{422.531915}{245.675126}{10.553191}%
\vRa{422.531915}{246.125126}{10.553191}%
\vRa{422.531915}{246.575126}{10.553191}%
\vRa{422.531915}{247.025126}{10.553191}%
\vRa{422.531915}{247.475126}{10.553191}%
\vRa{422.531915}{247.925126}{10.553191}%
\vRa{422.531915}{248.375126}{10.553191}%
\vRa{422.531915}{248.825126}{10.553191}%
\vRa{422.531915}{249.275126}{10.553191}%
\vRa{422.531915}{249.725126}{10.553191}%
\vRa{422.531915}{250.175126}{10.553191}%
\vRa{422.531915}{250.625126}{10.553191}%
\vRa{422.531915}{251.075126}{10.553191}%
\vRa{422.531915}{251.525126}{10.553191}%
\vRa{422.531915}{251.975126}{10.553191}%
\vRa{422.531915}{252.425126}{10.553191}%
\vRa{422.531915}{252.875126}{10.553191}%
\vRa{422.531915}{253.325126}{10.553191}%
\vRa{422.531915}{253.775126}{10.553191}%
\vRa{422.531915}{254.225126}{10.553191}%
\vRa{422.531915}{254.675126}{10.553191}%
\vRa{422.531915}{255.125126}{10.553191}%
\vRa{422.531915}{255.575126}{10.553191}%
\vRa{422.531915}{256.025126}{10.553191}%
\vRa{422.531915}{256.475126}{10.553191}%
\vRa{422.531915}{256.925126}{10.553191}%
\vRa{422.531915}{257.375126}{10.553191}%
\vRa{422.531915}{257.825126}{10.553191}%
\vRa{422.531915}{258.275126}{10.553191}%
\vRa{422.531915}{258.725126}{10.553191}%
\vRa{422.531915}{259.175126}{10.553191}%
}}%
{\color{vltBlue!25}\vlB{%
\vRa{422.531915}{259.625126}{10.553191}%
\vRa{422.531915}{260.075126}{10.553191}%
\vRa{422.531915}{260.525126}{10.553191}%
\vRa{422.531915}{260.975126}{10.553191}%
\vRa{422.531915}{261.425126}{10.553191}%
\vRa{422.531915}{261.875126}{10.553191}%
\vRa{422.531915}{262.325126}{10.553191}%
\vRa{422.531915}{262.775126}{10.553191}%
\vRa{422.531915}{263.225126}{10.553191}%
\vRa{422.531915}{263.675126}{10.553191}%
\vRa{422.531915}{264.125126}{10.553191}%
\vRa{422.531915}{264.575126}{10.553191}%
\vRa{422.531915}{265.025126}{10.553191}%
\vRa{422.531915}{265.475126}{10.553191}%
\vRa{422.531915}{265.925126}{10.553191}%
\vRa{422.531915}{266.375126}{10.553191}%
\vRa{422.531915}{266.825126}{10.553191}%
\vRa{422.531915}{267.275126}{10.553191}%
\vRa{422.531915}{267.725126}{10.553191}%
\vRa{422.531915}{268.175126}{10.553191}%
\vRa{422.531915}{268.625126}{10.553191}%
\vRa{422.531915}{269.075126}{10.553191}%
\vRa{422.531915}{269.525126}{10.553191}%
\vRa{422.531915}{269.975126}{10.553191}%
\vRa{422.531915}{270.425126}{10.553191}%
\vRa{422.531915}{270.875126}{10.553191}%
\vRa{422.531915}{271.325126}{10.553191}%
\vRa{422.531915}{271.775126}{10.553191}%
\vRa{422.531915}{272.225126}{10.553191}%
\vRa{422.531915}{272.675126}{10.553191}%
\vRa{422.531915}{273.125126}{10.553191}%
\vRa{422.531915}{273.575126}{10.553191}%
}}%
{\color{vltBlue!25}\vlB{%
\vRa{422.531915}{274.025126}{10.553191}%
\vRa{422.531915}{274.475126}{10.553191}%
\vRa{422.531915}{274.925126}{10.553191}%
\vRa{422.531915}{275.375126}{10.553191}%
\vRa{422.531915}{275.825126}{10.553191}%
\vRa{422.531915}{276.275126}{10.553191}%
\vRa{422.531915}{276.725126}{10.553191}%
\vRa{422.531915}{277.175126}{10.553191}%
\vRa{422.531915}{277.625126}{10.553191}%
\vRa{422.531915}{278.075126}{10.553191}%
\vRa{422.531915}{278.525126}{10.553191}%
\vRa{422.531915}{278.975126}{10.553191}%
\vRa{422.531915}{279.425126}{10.553191}%
\vRa{422.531915}{279.875126}{10.553191}%
\vRa{422.531915}{280.325126}{10.553191}%
\vRa{422.531915}{280.775126}{10.553191}%
\vRa{422.531915}{281.225126}{10.553191}%
\vRa{422.531915}{281.675126}{10.553191}%
\vRa{422.531915}{282.125126}{10.553191}%
\vRa{422.531915}{282.575126}{10.553191}%
\vRa{422.531915}{283.025126}{10.553191}%
\vRa{422.531915}{283.475126}{10.553191}%
\vRa{422.531915}{283.925126}{10.553191}%
\vRa{422.531915}{284.375126}{10.553191}%
\vRa{422.531915}{284.825126}{10.553191}%
\vRa{422.531915}{285.275126}{10.553191}%
\vRa{422.531915}{285.725126}{10.553191}%
\vRa{422.531915}{286.175126}{10.553191}%
\vRa{422.531915}{286.625126}{10.553191}%
\vRa{422.531915}{287.075126}{10.553191}%
\vRa{422.531915}{287.525126}{10.553191}%
\vRa{422.531915}{287.975126}{10.553191}%
}}%
{\color{vltBlue!25}\vlB{%
\vRa{422.531915}{288.425126}{10.553191}%
\vRa{422.531915}{288.875126}{10.553191}%
\vRa{422.531915}{289.325126}{10.553191}%
\vRa{422.531915}{289.775126}{10.553191}%
\vRa{422.531915}{290.225126}{10.553191}%
\vRa{422.531915}{290.675126}{10.553191}%
\vRa{422.531915}{291.125126}{10.553191}%
\vRa{422.531915}{291.575126}{10.553191}%
\vRa{422.531915}{292.025126}{10.553191}%
\vRa{422.531915}{292.475126}{10.553191}%
\vRa{422.531915}{292.925126}{10.553191}%
\vRa{422.531915}{293.375126}{10.553191}%
\vRa{422.531915}{293.825126}{10.553191}%
\vRa{422.531915}{294.275126}{10.553191}%
\vRa{422.531915}{294.725126}{10.553191}%
\vRa{422.531915}{295.175126}{10.553191}%
\vRa{422.531915}{295.625126}{10.553191}%
\vRa{422.531915}{296.075126}{10.553191}%
\vRa{422.531915}{296.525126}{10.553191}%
\vRa{422.531915}{296.975126}{10.553191}%
\vRa{422.531915}{297.425126}{10.553191}%
\vRa{422.531915}{297.875126}{10.553191}%
\vRa{422.531915}{298.325126}{10.553191}%
\vRa{422.531915}{298.775126}{10.553191}%
\vRa{422.531915}{299.225126}{10.553191}%
\vRa{422.531915}{299.675126}{10.553191}%
\vRa{422.531915}{300.125126}{10.553191}%
\vRa{422.531915}{300.575126}{10.553191}%
\vRa{422.531915}{301.025126}{10.553191}%
\vRa{422.531915}{301.475126}{10.553191}%
\vRa{422.531915}{301.925126}{10.553191}%
\vRa{422.531915}{302.375126}{10.553191}%
}}%
{\color{vltBlue!25}\vlB{%
\vRa{422.531915}{302.825126}{10.553191}%
\vRa{422.531915}{303.275126}{10.553191}%
\vRa{422.531915}{303.725126}{10.553191}%
\vRa{422.531915}{304.175126}{10.553191}%
\vRa{422.531915}{304.625126}{10.553191}%
\vRa{422.531915}{305.075126}{10.553191}%
\vRa{422.531915}{305.525126}{10.553191}%
\vRa{422.531915}{305.975126}{10.553191}%
\vRa{422.531915}{306.425126}{10.553191}%
\vRa{422.531915}{306.875126}{10.553191}%
\vRa{422.531915}{307.325126}{10.553191}%
\vRa{422.531915}{307.775126}{10.553191}%
\vRa{422.531915}{308.225126}{10.553191}%
\vRa{422.531915}{308.675126}{10.553191}%
\vRa{422.531915}{309.125126}{10.553191}%
\vRa{422.531915}{309.575126}{10.553191}%
\vRa{422.531915}{310.025126}{10.553191}%
\vRa{422.531915}{310.475126}{10.553191}%
\vRa{422.531915}{310.925126}{10.553191}%
\vRa{422.531915}{311.375126}{10.553191}%
\vRa{422.531915}{311.825126}{10.553191}%
\vRa{422.531915}{312.275126}{10.553191}%
\vRa{422.531915}{312.725126}{10.553191}%
\vRa{422.531915}{313.175126}{10.553191}%
\vRa{422.531915}{313.625126}{10.553191}%
\vRa{422.531915}{314.075126}{10.553191}%
\vRa{422.531915}{314.525126}{10.553191}%
\vRa{422.531915}{314.975126}{10.553191}%
\vRa{422.531915}{315.425126}{10.553191}%
\vRa{422.531915}{315.875126}{10.553191}%
\vRa{422.531915}{316.325126}{10.553191}%
\vRa{422.531915}{316.775126}{10.553191}%
}}%
{\color{vltBlue!25}\vlB{%
\vRa{422.531915}{317.225126}{10.553191}%
\vRa{422.531915}{317.675126}{10.553191}%
\vRa{422.531915}{318.125126}{10.553191}%
\vRa{422.531915}{318.575126}{10.553191}%
\vRa{422.531915}{319.025126}{10.553191}%
\vRa{422.531915}{319.475126}{10.553191}%
\vRa{422.531915}{319.925126}{10.553191}%
\vRa{422.531915}{320.375126}{10.553191}%
\vRa{422.531915}{320.825126}{10.553191}%
\vRa{422.531915}{321.275126}{10.553191}%
\vRa{422.531915}{321.725126}{10.553191}%
\vRa{422.531915}{322.175126}{10.553191}%
\vRa{422.531915}{322.625126}{10.553191}%
\vRa{422.531915}{323.075126}{10.553191}%
\vRa{422.531915}{323.525126}{10.553191}%
\vRa{422.531915}{323.975126}{10.553191}%
\vRa{422.531915}{324.425126}{10.553191}%
\vRa{422.531915}{324.875126}{10.553191}%
\vRa{422.531915}{325.325126}{10.553191}%
\vRa{422.531915}{325.775126}{10.553191}%
\vRa{422.531915}{326.225126}{10.553191}%
\vRa{422.531915}{326.675126}{10.553191}%
\vRa{422.531915}{327.125126}{10.553191}%
\vRa{422.531915}{327.575126}{10.553191}%
\vRa{422.531915}{328.025126}{10.553191}%
\vRa{422.531915}{328.475126}{10.553191}%
\vRa{422.531915}{328.925126}{10.553191}%
\vRa{422.531915}{329.375126}{10.553191}%
\vRa{422.531915}{329.825126}{10.553191}%
\vRa{422.531915}{330.275126}{10.553191}%
\vRa{422.531915}{330.725126}{10.553191}%
\vRa{422.531915}{331.175126}{10.553191}%
}}%
{\color{vltBlue!25}\vlB{%
\vRa{422.531915}{331.625126}{10.553191}%
\vRa{422.531915}{332.075126}{10.553191}%
\vRa{422.531915}{332.525126}{10.553191}%
\vRa{422.531915}{332.975126}{10.553191}%
\vRa{422.531915}{333.425126}{10.553191}%
\vRa{422.531915}{333.875126}{10.553191}%
\vRa{422.531915}{334.325126}{10.553191}%
\vRa{422.531915}{334.775126}{10.553191}%
\vRa{422.531915}{335.225126}{10.553191}%
\vRa{422.531915}{335.675126}{10.553191}%
\vRa{422.531915}{336.125126}{10.553191}%
\vRa{422.531915}{336.575126}{10.553191}%
\vRa{422.531915}{337.025126}{10.553191}%
\vRa{422.531915}{337.475126}{10.553191}%
\vRa{422.531915}{337.925126}{10.553191}%
\vRa{422.531915}{338.375126}{10.553191}%
\vRa{422.531915}{338.825126}{10.553191}%
\vRa{422.531915}{339.275126}{10.553191}%
\vRa{422.531915}{339.725126}{10.553191}%
\vRa{422.531915}{340.175126}{10.553191}%
\vRa{422.531915}{340.625126}{10.553191}%
\vRa{422.531915}{341.075126}{10.553191}%
\vRa{422.531915}{341.525126}{10.553191}%
\vRa{422.531915}{341.975126}{10.553191}%
\vRa{422.531915}{342.425126}{10.553191}%
\vRa{422.531915}{342.875126}{10.553191}%
\vRa{422.531915}{343.325126}{10.553191}%
\vRa{422.531915}{343.775126}{10.553191}%
\vRa{422.531915}{344.225126}{10.553191}%
\vRa{422.531915}{344.675126}{10.553191}%
\vRa{422.531915}{345.125126}{10.553191}%
\vRa{422.531915}{345.575126}{10.553191}%
}}%
{\color{vltBlue!25}\vlB{%
\vRa{422.531915}{346.025126}{10.553191}%
}}%
{\color{vltBlue}\vlB{%
\vSn{422.531915}{216.425126}{0.000000}{10.553191}%
\vSn{432.660106}{216.425126}{90.000000}{129.982281}%
\vSn{422.531915}{346.407407}{180.000000}{10.553191}%
\vSn{422.106915}{346.407407}{-90.000000}{129.982281}%
}}%
{\color{vltTeal}\vlB{%
\vSg{31.000000}{169.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(60.00000,169.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $P_1$}}}%
{\color{vltRed}\vlB{%
\vSg{132.000000}{169.000000}{0.000000}{4.500000}%
\vSg{139.000000}{169.000000}{0.000000}{4.500000}%
\vSg{146.000000}{169.000000}{0.000000}{4.500000}%
\vSg{153.000000}{169.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(161.00000,169.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $P_0$}}}%
{\color{black}\vlB{%
\vSg{260.000000}{169.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(289.00000,169.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont initial operator}}}%
{\color{vltBlue}\vlB{%
\vSg{260.000000}{145.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(289.00000,145.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont input noise}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{127.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(119.00000,107.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $|1_s\rangle$}}}%
{\color{black!55}\vlB{%
\vSc{89.378943}{67.000000}{0.000000}{59.242114}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{74.468308}{57.483379}{2.242963}%
\vRa{76.419694}{57.933379}{6.728889}%
\vRa{78.371080}{58.383379}{5.323206}%
\vRa{80.322467}{58.833379}{2.341170}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{73.377437}{57.483379}{0.067217}%
\vRa{73.147082}{57.933379}{0.201650}%
\vRa{72.916727}{58.383379}{0.336083}%
\vRa{72.686372}{58.833379}{0.470516}%
\vRa{72.456017}{59.283379}{0.604949}%
\vRa{72.225662}{59.733379}{0.739382}%
\vRa{71.995307}{60.183379}{0.873815}%
\vRa{71.764952}{60.633379}{1.008249}%
\vRa{71.534597}{61.083379}{1.142682}%
\vRa{71.304242}{61.533379}{1.277115}%
\vRa{71.073887}{61.983379}{1.411548}%
\vRa{70.843532}{62.433379}{1.545981}%
\vRa{70.613178}{62.883379}{1.680414}%
\vRa{70.382823}{63.333379}{1.814847}%
\vRa{70.152468}{63.783379}{1.949281}%
\vRa{69.922113}{64.233379}{2.083714}%
\vRa{69.691758}{64.683379}{2.218147}%
\vRa{69.461403}{65.133379}{2.122739}%
\vRa{69.231048}{65.583379}{1.692563}%
\vRa{69.000693}{66.033379}{1.262387}%
\vRa{68.770338}{66.483379}{0.832211}%
\vRa{68.539983}{66.933379}{0.402036}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{83.992060}{58.253366}{0.657689}%
\vRa{82.961410}{58.703366}{1.973066}%
\vRa{81.930759}{59.153366}{3.288444}%
\vRa{82.319417}{59.603366}{3.184514}%
\vRa{82.821510}{60.053366}{2.967147}%
\vRa{83.323604}{60.503366}{2.749780}%
\vRa{83.825698}{60.953366}{2.532414}%
\vRa{84.327791}{61.403366}{2.315047}%
\vRa{84.829885}{61.853366}{2.097680}%
\vRa{85.331979}{62.303366}{1.880314}%
\vRa{85.834073}{62.753366}{1.662947}%
\vRa{86.336166}{63.203366}{1.445581}%
\vRa{86.838260}{63.653366}{1.228214}%
\vRa{87.340354}{64.103366}{1.010847}%
\vRa{87.842447}{64.553366}{0.793481}%
\vRa{88.344541}{65.003366}{0.576114}%
\vRa{88.846635}{65.453366}{0.358748}%
\vRa{89.348728}{65.903366}{0.141381}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{71.522765}{65.175193}{0.365162}%
\vRa{70.862234}{65.625193}{1.095486}%
\vRa{70.201704}{66.075193}{1.825809}%
\vRa{69.541173}{66.525193}{2.556133}%
\vRa{68.880642}{66.975193}{3.286457}%
\vRa{68.369779}{67.425193}{3.867113}%
\vRa{68.654506}{67.875193}{3.652179}%
\vRa{68.939233}{68.325193}{3.437245}%
\vRa{69.223960}{68.775193}{3.222311}%
\vRa{69.508687}{69.225193}{3.007377}%
\vRa{69.793414}{69.675193}{2.792443}%
\vRa{70.078141}{70.125193}{2.577509}%
\vRa{70.362868}{70.575193}{2.362575}%
\vRa{70.647596}{71.025193}{2.147641}%
\vRa{70.932323}{71.475193}{1.932707}%
\vRa{71.217050}{71.925193}{1.717773}%
\vRa{71.501777}{72.375193}{1.502839}%
\vRa{71.786504}{72.825193}{1.287905}%
\vRa{72.071231}{73.275193}{1.072971}%
\vRa{72.355958}{73.725193}{0.858036}%
\vRa{72.640685}{74.175193}{0.643102}%
\vRa{72.925412}{74.625193}{0.428168}%
\vRa{73.210139}{75.075193}{0.213234}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{89.263963}{66.421058}{0.296163}%
\vRa{88.441281}{66.871058}{0.888490}%
\vRa{87.618599}{67.321058}{1.480817}%
\vRa{86.795918}{67.771058}{2.073143}%
\vRa{85.973236}{68.221058}{2.665470}%
\vRa{85.150555}{68.671058}{3.257796}%
\vRa{84.327873}{69.121058}{3.850123}%
\vRa{83.505191}{69.571058}{4.442450}%
\vRa{82.682510}{70.021058}{5.034776}%
\vRa{81.859828}{70.471058}{5.627103}%
\vRa{82.058353}{70.921058}{5.198223}%
\vRa{82.263558}{71.371058}{4.762663}%
\vRa{82.468763}{71.821058}{4.327104}%
\vRa{82.673967}{72.271058}{3.891544}%
\vRa{82.879172}{72.721058}{3.455985}%
\vRa{83.084376}{73.171058}{3.020425}%
\vRa{83.289581}{73.621058}{2.584865}%
\vRa{83.494786}{74.071058}{2.149306}%
\vRa{83.699990}{74.521058}{1.713746}%
\vRa{83.905195}{74.971058}{1.278186}%
\vRa{84.110400}{75.421058}{0.842627}%
\vRa{84.315604}{75.871058}{0.407067}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{81.481750}{70.698982}{0.475334}%
\vRa{80.736287}{71.148982}{1.426002}%
\vRa{79.990823}{71.598982}{2.376670}%
\vRa{79.245360}{72.048982}{3.327339}%
\vRa{78.499896}{72.498982}{4.278007}%
\vRa{77.754433}{72.948982}{5.228675}%
\vRa{77.008969}{73.398982}{6.179343}%
\vRa{76.263506}{73.848982}{7.130011}%
\vRa{75.518042}{74.298982}{8.080679}%
\vRa{74.772579}{74.748982}{9.031347}%
\vRa{74.027115}{75.198982}{9.982016}%
\vRa{75.314348}{75.648982}{8.899987}%
\vRa{81.751661}{76.098982}{2.667879}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{73.444654}{57.483379}{1.023654}%
\vRa{73.348732}{57.933379}{3.070962}%
\vRa{73.252810}{58.383379}{5.118270}%
\vRa{73.156888}{58.833379}{7.165578}%
\vRa{73.060966}{59.283379}{8.625696}%
\vRa{72.965045}{59.733379}{7.940732}%
\vRa{72.869123}{60.183379}{7.255768}%
\vRa{72.773201}{60.633379}{6.570804}%
\vRa{72.677279}{61.083379}{5.885840}%
\vRa{72.581357}{61.533379}{5.200876}%
\vRa{72.485435}{61.983379}{4.515912}%
\vRa{72.389514}{62.433379}{3.830948}%
\vRa{72.293592}{62.883379}{3.145984}%
\vRa{72.197670}{63.333379}{2.461020}%
\vRa{72.101748}{63.783379}{1.776056}%
\vRa{72.005826}{64.233379}{1.091093}%
\vRa{71.909904}{64.683379}{0.406129}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{81.854482}{59.411670}{0.251047}%
\vRa{81.854482}{59.861670}{0.753141}%
\vRa{81.854482}{60.311670}{1.255234}%
\vRa{81.854482}{60.761670}{1.757328}%
\vRa{81.854482}{61.211670}{2.259422}%
\vRa{81.854482}{61.661670}{2.761515}%
\vRa{81.854482}{62.111670}{3.263609}%
\vRa{81.854482}{62.561670}{3.765703}%
\vRa{81.854482}{63.011670}{4.267796}%
\vRa{81.854482}{63.461670}{4.769890}%
\vRa{81.854482}{63.911670}{5.271984}%
\vRa{81.854482}{64.361670}{5.774078}%
\vRa{81.854482}{64.811670}{6.276171}%
\vRa{81.854482}{65.261670}{6.778265}%
\vRa{81.854482}{65.711670}{7.280359}%
\vRa{81.854482}{66.161670}{7.782452}%
\vRa{81.854482}{66.611670}{7.061007}%
\vRa{81.854482}{67.061670}{6.238326}%
\vRa{81.854482}{67.511670}{5.415644}%
\vRa{81.854482}{67.961670}{4.592963}%
\vRa{81.854482}{68.411670}{3.770281}%
\vRa{81.854482}{68.861670}{2.947599}%
\vRa{81.854482}{69.311670}{2.124918}%
\vRa{81.854482}{69.761670}{1.302236}%
\vRa{81.854482}{70.211670}{0.479555}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{71.887927}{65.175193}{0.372492}%
\vRa{71.957720}{65.625193}{1.117475}%
\vRa{72.027513}{66.075193}{1.862458}%
\vRa{72.097306}{66.525193}{2.607442}%
\vRa{72.167099}{66.975193}{3.352425}%
\vRa{72.236892}{67.425193}{4.097409}%
\vRa{72.306685}{67.875193}{4.842392}%
\vRa{72.376478}{68.325193}{5.587375}%
\vRa{72.446271}{68.775193}{6.332359}%
\vRa{72.516064}{69.225193}{7.077342}%
\vRa{72.585857}{69.675193}{7.822325}%
\vRa{72.655650}{70.125193}{8.567309}%
\vRa{72.725443}{70.575193}{8.961375}%
\vRa{72.795236}{71.025193}{8.146118}%
\vRa{72.865029}{71.475193}{7.330862}%
\vRa{72.934822}{71.925193}{6.515605}%
\vRa{73.004615}{72.375193}{5.700348}%
\vRa{73.074409}{72.825193}{4.885092}%
\vRa{73.144202}{73.275193}{4.069835}%
\vRa{73.213995}{73.725193}{3.254579}%
\vRa{73.283788}{74.175193}{2.439322}%
\vRa{73.353581}{74.625193}{1.624066}%
\vRa{73.423374}{75.075193}{0.808809}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{81.464039}{59.411670}{0.390443}%
\vRa{80.683153}{59.861670}{1.171329}%
\vRa{79.902268}{60.311670}{1.952215}%
\vRa{79.121382}{60.761670}{2.733100}%
\vRa{78.340496}{61.211670}{3.513986}%
\vRa{77.559610}{61.661670}{4.294872}%
\vRa{76.778724}{62.111670}{5.075758}%
\vRa{75.997839}{62.561670}{5.856644}%
\vRa{75.216953}{63.011670}{6.637529}%
\vRa{74.436067}{63.461670}{7.418415}%
\vRa{73.655181}{63.911670}{8.199301}%
\vRa{72.874295}{64.361670}{8.980187}%
\vRa{72.093410}{64.811670}{9.761073}%
\vRa{72.416995}{65.261670}{9.437487}%
\vRa{73.231772}{65.711670}{8.622711}%
\vRa{74.046548}{66.161670}{7.807934}%
\vRa{74.861324}{66.611670}{6.993158}%
\vRa{75.676101}{67.061670}{6.178381}%
\vRa{76.490877}{67.511670}{5.363605}%
\vRa{77.305654}{67.961670}{4.548828}%
\vRa{78.120430}{68.411670}{3.734052}%
\vRa{78.935206}{68.861670}{2.919276}%
\vRa{79.749983}{69.311670}{2.104499}%
\vRa{80.564759}{69.761670}{1.289723}%
\vRa{81.379536}{70.211670}{0.474946}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{84.232744}{58.253366}{57.677363}{9.665328}%
\vSd{81.637571}{59.411670}{41.868190}{10.502227}%
\vSd{71.535172}{57.483379}{102.033056}{7.864619}%
\vSd{81.558776}{70.698982}{65.486526}{6.393967}%
\vSd{73.469951}{57.483379}{3.998754}{11.041651}%
\vSd{68.050055}{75.746634}{-122.322637}{9.665328}%
\vSd{73.419585}{59.411670}{-167.014302}{8.581325}%
\vSd{73.469951}{75.746634}{3.998754}{11.041651}%
\vSd{71.531870}{75.746634}{-98.816083}{10.697832}%
\vSd{71.695905}{70.698982}{-151.088184}{11.425467}%
\vSd{68.141712}{67.578942}{-34.265443}{4.269327}%
\vSd{68.035398}{57.483379}{117.107905}{11.341418}%
\vSd{81.724437}{59.411670}{-23.586923}{2.894747}%
\vSd{84.218087}{76.516621}{-62.892095}{11.341418}%
\vSd{81.529482}{59.411670}{90.000000}{11.287312}%
\vSd{71.690759}{59.411670}{150.046501}{11.543277}%
\vSd{73.324657}{70.698982}{148.882666}{9.767273}%
\vSd{81.698518}{70.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSk{67.968637}{67.578942}{-62.892095}{11.341418}%
\vSk{73.464721}{57.483379}{3.998754}{11.041651}%
\vSk{84.169365}{58.253366}{57.677363}{9.665328}%
\vSk{84.151325}{66.421058}{117.107905}{11.341418}%
\vSk{73.464721}{76.516621}{-176.001246}{11.041651}%
\vSk{67.986676}{75.746634}{-122.322637}{9.665328}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{154.468308}{57.483379}{2.242963}%
\vRa{156.419694}{57.933379}{6.728889}%
\vRa{158.371080}{58.383379}{5.323206}%
\vRa{160.322467}{58.833379}{2.341170}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{153.377437}{57.483379}{0.067217}%
\vRa{153.147082}{57.933379}{0.201650}%
\vRa{152.916727}{58.383379}{0.336083}%
\vRa{152.686372}{58.833379}{0.470516}%
\vRa{152.456017}{59.283379}{0.604949}%
\vRa{152.225662}{59.733379}{0.739382}%
\vRa{151.995307}{60.183379}{0.873815}%
\vRa{151.764952}{60.633379}{1.008249}%
\vRa{151.534597}{61.083379}{1.142682}%
\vRa{151.304242}{61.533379}{1.277115}%
\vRa{151.073887}{61.983379}{1.411548}%
\vRa{150.843532}{62.433379}{1.545981}%
\vRa{150.613178}{62.883379}{1.680414}%
\vRa{150.382823}{63.333379}{1.814847}%
\vRa{150.152468}{63.783379}{1.949281}%
\vRa{149.922113}{64.233379}{2.083714}%
\vRa{149.691758}{64.683379}{2.218147}%
\vRa{149.461403}{65.133379}{2.122739}%
\vRa{149.231048}{65.583379}{1.692563}%
\vRa{149.000693}{66.033379}{1.262387}%
\vRa{148.770338}{66.483379}{0.832211}%
\vRa{148.539983}{66.933379}{0.402036}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{163.992060}{58.253366}{0.657689}%
\vRa{162.961410}{58.703366}{1.973066}%
\vRa{161.930759}{59.153366}{3.288444}%
\vRa{162.319417}{59.603366}{3.184514}%
\vRa{162.821510}{60.053366}{2.967147}%
\vRa{163.323604}{60.503366}{2.749780}%
\vRa{163.825698}{60.953366}{2.532414}%
\vRa{164.327791}{61.403366}{2.315047}%
\vRa{164.829885}{61.853366}{2.097680}%
\vRa{165.331979}{62.303366}{1.880314}%
\vRa{165.834073}{62.753366}{1.662947}%
\vRa{166.336166}{63.203366}{1.445581}%
\vRa{166.838260}{63.653366}{1.228214}%
\vRa{167.340354}{64.103366}{1.010847}%
\vRa{167.842447}{64.553366}{0.793481}%
\vRa{168.344541}{65.003366}{0.576114}%
\vRa{168.846635}{65.453366}{0.358748}%
\vRa{169.348728}{65.903366}{0.141381}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{151.522765}{65.175193}{0.365162}%
\vRa{150.862234}{65.625193}{1.095486}%
\vRa{150.201704}{66.075193}{1.825809}%
\vRa{149.541173}{66.525193}{2.556133}%
\vRa{148.880642}{66.975193}{3.286457}%
\vRa{148.369779}{67.425193}{3.867113}%
\vRa{148.654506}{67.875193}{3.652179}%
\vRa{148.939233}{68.325193}{3.437245}%
\vRa{149.223960}{68.775193}{3.222311}%
\vRa{149.508687}{69.225193}{3.007377}%
\vRa{149.793414}{69.675193}{2.792443}%
\vRa{150.078141}{70.125193}{2.577509}%
\vRa{150.362868}{70.575193}{2.362575}%
\vRa{150.647596}{71.025193}{2.147641}%
\vRa{150.932323}{71.475193}{1.932707}%
\vRa{151.217050}{71.925193}{1.717773}%
\vRa{151.501777}{72.375193}{1.502839}%
\vRa{151.786504}{72.825193}{1.287905}%
\vRa{152.071231}{73.275193}{1.072971}%
\vRa{152.355958}{73.725193}{0.858036}%
\vRa{152.640685}{74.175193}{0.643102}%
\vRa{152.925412}{74.625193}{0.428168}%
\vRa{153.210139}{75.075193}{0.213234}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{169.263963}{66.421058}{0.296163}%
\vRa{168.441281}{66.871058}{0.888490}%
\vRa{167.618599}{67.321058}{1.480817}%
\vRa{166.795918}{67.771058}{2.073143}%
\vRa{165.973236}{68.221058}{2.665470}%
\vRa{165.150555}{68.671058}{3.257796}%
\vRa{164.327873}{69.121058}{3.850123}%
\vRa{163.505191}{69.571058}{4.442450}%
\vRa{162.682510}{70.021058}{5.034776}%
\vRa{161.859828}{70.471058}{5.627103}%
\vRa{162.058353}{70.921058}{5.198223}%
\vRa{162.263558}{71.371058}{4.762663}%
\vRa{162.468763}{71.821058}{4.327104}%
\vRa{162.673967}{72.271058}{3.891544}%
\vRa{162.879172}{72.721058}{3.455985}%
\vRa{163.084376}{73.171058}{3.020425}%
\vRa{163.289581}{73.621058}{2.584865}%
\vRa{163.494786}{74.071058}{2.149306}%
\vRa{163.699990}{74.521058}{1.713746}%
\vRa{163.905195}{74.971058}{1.278186}%
\vRa{164.110400}{75.421058}{0.842627}%
\vRa{164.315604}{75.871058}{0.407067}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{161.481750}{70.698982}{0.475334}%
\vRa{160.736287}{71.148982}{1.426002}%
\vRa{159.990823}{71.598982}{2.376670}%
\vRa{159.245360}{72.048982}{3.327339}%
\vRa{158.499896}{72.498982}{4.278007}%
\vRa{157.754433}{72.948982}{5.228675}%
\vRa{157.008969}{73.398982}{6.179343}%
\vRa{156.263506}{73.848982}{7.130011}%
\vRa{155.518042}{74.298982}{8.080679}%
\vRa{154.772579}{74.748982}{9.031347}%
\vRa{154.027115}{75.198982}{9.982016}%
\vRa{155.314348}{75.648982}{8.899987}%
\vRa{161.751661}{76.098982}{2.667879}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{153.444654}{57.483379}{1.023654}%
\vRa{153.348732}{57.933379}{3.070962}%
\vRa{153.252810}{58.383379}{5.118270}%
\vRa{153.156888}{58.833379}{7.165578}%
\vRa{153.060966}{59.283379}{8.625696}%
\vRa{152.965045}{59.733379}{7.940732}%
\vRa{152.869123}{60.183379}{7.255768}%
\vRa{152.773201}{60.633379}{6.570804}%
\vRa{152.677279}{61.083379}{5.885840}%
\vRa{152.581357}{61.533379}{5.200876}%
\vRa{152.485435}{61.983379}{4.515912}%
\vRa{152.389514}{62.433379}{3.830948}%
\vRa{152.293592}{62.883379}{3.145984}%
\vRa{152.197670}{63.333379}{2.461020}%
\vRa{152.101748}{63.783379}{1.776056}%
\vRa{152.005826}{64.233379}{1.091093}%
\vRa{151.909904}{64.683379}{0.406129}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{161.854482}{59.411670}{0.251047}%
\vRa{161.854482}{59.861670}{0.753141}%
\vRa{161.854482}{60.311670}{1.255234}%
\vRa{161.854482}{60.761670}{1.757328}%
\vRa{161.854482}{61.211670}{2.259422}%
\vRa{161.854482}{61.661670}{2.761515}%
\vRa{161.854482}{62.111670}{3.263609}%
\vRa{161.854482}{62.561670}{3.765703}%
\vRa{161.854482}{63.011670}{4.267796}%
\vRa{161.854482}{63.461670}{4.769890}%
\vRa{161.854482}{63.911670}{5.271984}%
\vRa{161.854482}{64.361670}{5.774078}%
\vRa{161.854482}{64.811670}{6.276171}%
\vRa{161.854482}{65.261670}{6.778265}%
\vRa{161.854482}{65.711670}{7.280359}%
\vRa{161.854482}{66.161670}{7.782452}%
\vRa{161.854482}{66.611670}{7.061007}%
\vRa{161.854482}{67.061670}{6.238326}%
\vRa{161.854482}{67.511670}{5.415644}%
\vRa{161.854482}{67.961670}{4.592963}%
\vRa{161.854482}{68.411670}{3.770281}%
\vRa{161.854482}{68.861670}{2.947599}%
\vRa{161.854482}{69.311670}{2.124918}%
\vRa{161.854482}{69.761670}{1.302236}%
\vRa{161.854482}{70.211670}{0.479555}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{151.887927}{65.175193}{0.372492}%
\vRa{151.957720}{65.625193}{1.117475}%
\vRa{152.027513}{66.075193}{1.862458}%
\vRa{152.097306}{66.525193}{2.607442}%
\vRa{152.167099}{66.975193}{3.352425}%
\vRa{152.236892}{67.425193}{4.097409}%
\vRa{152.306685}{67.875193}{4.842392}%
\vRa{152.376478}{68.325193}{5.587375}%
\vRa{152.446271}{68.775193}{6.332359}%
\vRa{152.516064}{69.225193}{7.077342}%
\vRa{152.585857}{69.675193}{7.822325}%
\vRa{152.655650}{70.125193}{8.567309}%
\vRa{152.725443}{70.575193}{8.961375}%
\vRa{152.795236}{71.025193}{8.146118}%
\vRa{152.865029}{71.475193}{7.330862}%
\vRa{152.934822}{71.925193}{6.515605}%
\vRa{153.004615}{72.375193}{5.700348}%
\vRa{153.074409}{72.825193}{4.885092}%
\vRa{153.144202}{73.275193}{4.069835}%
\vRa{153.213995}{73.725193}{3.254579}%
\vRa{153.283788}{74.175193}{2.439322}%
\vRa{153.353581}{74.625193}{1.624066}%
\vRa{153.423374}{75.075193}{0.808809}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{161.464039}{59.411670}{0.390443}%
\vRa{160.683153}{59.861670}{1.171329}%
\vRa{159.902268}{60.311670}{1.952215}%
\vRa{159.121382}{60.761670}{2.733100}%
\vRa{158.340496}{61.211670}{3.513986}%
\vRa{157.559610}{61.661670}{4.294872}%
\vRa{156.778724}{62.111670}{5.075758}%
\vRa{155.997839}{62.561670}{5.856644}%
\vRa{155.216953}{63.011670}{6.637529}%
\vRa{154.436067}{63.461670}{7.418415}%
\vRa{153.655181}{63.911670}{8.199301}%
\vRa{152.874295}{64.361670}{8.980187}%
\vRa{152.093410}{64.811670}{9.761073}%
\vRa{152.416995}{65.261670}{9.437487}%
\vRa{153.231772}{65.711670}{8.622711}%
\vRa{154.046548}{66.161670}{7.807934}%
\vRa{154.861324}{66.611670}{6.993158}%
\vRa{155.676101}{67.061670}{6.178381}%
\vRa{156.490877}{67.511670}{5.363605}%
\vRa{157.305654}{67.961670}{4.548828}%
\vRa{158.120430}{68.411670}{3.734052}%
\vRa{158.935206}{68.861670}{2.919276}%
\vRa{159.749983}{69.311670}{2.104499}%
\vRa{160.564759}{69.761670}{1.289723}%
\vRa{161.379536}{70.211670}{0.474946}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{164.232744}{58.253366}{57.677363}{9.665328}%
\vSd{161.637571}{59.411670}{41.868190}{10.502227}%
\vSd{151.535172}{57.483379}{102.033056}{7.864619}%
\vSd{161.558776}{70.698982}{65.486526}{6.393967}%
\vSd{153.469951}{57.483379}{3.998754}{11.041651}%
\vSd{148.050055}{75.746634}{-122.322637}{9.665328}%
\vSd{153.419585}{59.411670}{-167.014302}{8.581325}%
\vSd{153.469951}{75.746634}{3.998754}{11.041651}%
\vSd{151.531870}{75.746634}{-98.816083}{10.697832}%
\vSd{151.695905}{70.698982}{-151.088184}{11.425467}%
\vSd{148.141712}{67.578942}{-34.265443}{4.269327}%
\vSd{148.035398}{57.483379}{117.107905}{11.341418}%
\vSd{161.724437}{59.411670}{-23.586923}{2.894747}%
\vSd{164.218087}{76.516621}{-62.892095}{11.341418}%
\vSd{161.529482}{59.411670}{90.000000}{11.287312}%
\vSd{151.690759}{59.411670}{150.046501}{11.543277}%
\vSd{153.324657}{70.698982}{148.882666}{9.767273}%
\vSd{161.698518}{70.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSk{147.968637}{67.578942}{-62.892095}{11.341418}%
\vSk{153.464721}{57.483379}{3.998754}{11.041651}%
\vSk{164.169365}{58.253366}{57.677363}{9.665328}%
\vSk{164.151325}{66.421058}{117.107905}{11.341418}%
\vSk{153.464721}{76.516621}{-176.001246}{11.041651}%
\vSk{147.986676}{75.746634}{-122.322637}{9.665328}%
}}%
{\color{black}\put(354.00000,107.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $|0_s\rangle$}}}%
{\color{black!55}\vlB{%
\vSc{324.378943}{67.000000}{0.000000}{59.242114}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{309.468308}{57.483379}{2.242963}%
\vRa{311.419694}{57.933379}{6.728889}%
\vRa{313.371080}{58.383379}{5.323206}%
\vRa{315.322467}{58.833379}{2.341170}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{308.377437}{57.483379}{0.067217}%
\vRa{308.147082}{57.933379}{0.201650}%
\vRa{307.916727}{58.383379}{0.336083}%
\vRa{307.686372}{58.833379}{0.470516}%
\vRa{307.456017}{59.283379}{0.604949}%
\vRa{307.225662}{59.733379}{0.739382}%
\vRa{306.995307}{60.183379}{0.873815}%
\vRa{306.764952}{60.633379}{1.008249}%
\vRa{306.534597}{61.083379}{1.142682}%
\vRa{306.304242}{61.533379}{1.277115}%
\vRa{306.073887}{61.983379}{1.411548}%
\vRa{305.843532}{62.433379}{1.545981}%
\vRa{305.613178}{62.883379}{1.680414}%
\vRa{305.382823}{63.333379}{1.814847}%
\vRa{305.152468}{63.783379}{1.949281}%
\vRa{304.922113}{64.233379}{2.083714}%
\vRa{304.691758}{64.683379}{2.218147}%
\vRa{304.461403}{65.133379}{2.122739}%
\vRa{304.231048}{65.583379}{1.692563}%
\vRa{304.000693}{66.033379}{1.262387}%
\vRa{303.770338}{66.483379}{0.832211}%
\vRa{303.539983}{66.933379}{0.402036}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{318.992060}{58.253366}{0.657689}%
\vRa{317.961410}{58.703366}{1.973066}%
\vRa{316.930759}{59.153366}{3.288444}%
\vRa{317.319417}{59.603366}{3.184514}%
\vRa{317.821510}{60.053366}{2.967147}%
\vRa{318.323604}{60.503366}{2.749780}%
\vRa{318.825698}{60.953366}{2.532414}%
\vRa{319.327791}{61.403366}{2.315047}%
\vRa{319.829885}{61.853366}{2.097680}%
\vRa{320.331979}{62.303366}{1.880314}%
\vRa{320.834073}{62.753366}{1.662947}%
\vRa{321.336166}{63.203366}{1.445581}%
\vRa{321.838260}{63.653366}{1.228214}%
\vRa{322.340354}{64.103366}{1.010847}%
\vRa{322.842447}{64.553366}{0.793481}%
\vRa{323.344541}{65.003366}{0.576114}%
\vRa{323.846635}{65.453366}{0.358748}%
\vRa{324.348728}{65.903366}{0.141381}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{306.522765}{65.175193}{0.365162}%
\vRa{305.862234}{65.625193}{1.095486}%
\vRa{305.201704}{66.075193}{1.825809}%
\vRa{304.541173}{66.525193}{2.556133}%
\vRa{303.880642}{66.975193}{3.286457}%
\vRa{303.369779}{67.425193}{3.867113}%
\vRa{303.654506}{67.875193}{3.652179}%
\vRa{303.939233}{68.325193}{3.437245}%
\vRa{304.223960}{68.775193}{3.222311}%
\vRa{304.508687}{69.225193}{3.007377}%
\vRa{304.793414}{69.675193}{2.792443}%
\vRa{305.078141}{70.125193}{2.577509}%
\vRa{305.362868}{70.575193}{2.362575}%
\vRa{305.647596}{71.025193}{2.147641}%
\vRa{305.932323}{71.475193}{1.932707}%
\vRa{306.217050}{71.925193}{1.717773}%
\vRa{306.501777}{72.375193}{1.502839}%
\vRa{306.786504}{72.825193}{1.287905}%
\vRa{307.071231}{73.275193}{1.072971}%
\vRa{307.355958}{73.725193}{0.858036}%
\vRa{307.640685}{74.175193}{0.643102}%
\vRa{307.925412}{74.625193}{0.428168}%
\vRa{308.210139}{75.075193}{0.213234}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{324.263963}{66.421058}{0.296163}%
\vRa{323.441281}{66.871058}{0.888490}%
\vRa{322.618599}{67.321058}{1.480817}%
\vRa{321.795918}{67.771058}{2.073143}%
\vRa{320.973236}{68.221058}{2.665470}%
\vRa{320.150555}{68.671058}{3.257796}%
\vRa{319.327873}{69.121058}{3.850123}%
\vRa{318.505191}{69.571058}{4.442450}%
\vRa{317.682510}{70.021058}{5.034776}%
\vRa{316.859828}{70.471058}{5.627103}%
\vRa{317.058353}{70.921058}{5.198223}%
\vRa{317.263558}{71.371058}{4.762663}%
\vRa{317.468763}{71.821058}{4.327104}%
\vRa{317.673967}{72.271058}{3.891544}%
\vRa{317.879172}{72.721058}{3.455985}%
\vRa{318.084376}{73.171058}{3.020425}%
\vRa{318.289581}{73.621058}{2.584865}%
\vRa{318.494786}{74.071058}{2.149306}%
\vRa{318.699990}{74.521058}{1.713746}%
\vRa{318.905195}{74.971058}{1.278186}%
\vRa{319.110400}{75.421058}{0.842627}%
\vRa{319.315604}{75.871058}{0.407067}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{316.481750}{70.698982}{0.475334}%
\vRa{315.736287}{71.148982}{1.426002}%
\vRa{314.990823}{71.598982}{2.376670}%
\vRa{314.245360}{72.048982}{3.327339}%
\vRa{313.499896}{72.498982}{4.278007}%
\vRa{312.754433}{72.948982}{5.228675}%
\vRa{312.008969}{73.398982}{6.179343}%
\vRa{311.263506}{73.848982}{7.130011}%
\vRa{310.518042}{74.298982}{8.080679}%
\vRa{309.772579}{74.748982}{9.031347}%
\vRa{309.027115}{75.198982}{9.982016}%
\vRa{310.314348}{75.648982}{8.899987}%
\vRa{316.751661}{76.098982}{2.667879}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{308.444654}{57.483379}{1.023654}%
\vRa{308.348732}{57.933379}{3.070962}%
\vRa{308.252810}{58.383379}{5.118270}%
\vRa{308.156888}{58.833379}{7.165578}%
\vRa{308.060966}{59.283379}{8.625696}%
\vRa{307.965045}{59.733379}{7.940732}%
\vRa{307.869123}{60.183379}{7.255768}%
\vRa{307.773201}{60.633379}{6.570804}%
\vRa{307.677279}{61.083379}{5.885840}%
\vRa{307.581357}{61.533379}{5.200876}%
\vRa{307.485435}{61.983379}{4.515912}%
\vRa{307.389514}{62.433379}{3.830948}%
\vRa{307.293592}{62.883379}{3.145984}%
\vRa{307.197670}{63.333379}{2.461020}%
\vRa{307.101748}{63.783379}{1.776056}%
\vRa{307.005826}{64.233379}{1.091093}%
\vRa{306.909904}{64.683379}{0.406129}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{316.854482}{59.411670}{0.251047}%
\vRa{316.854482}{59.861670}{0.753141}%
\vRa{316.854482}{60.311670}{1.255234}%
\vRa{316.854482}{60.761670}{1.757328}%
\vRa{316.854482}{61.211670}{2.259422}%
\vRa{316.854482}{61.661670}{2.761515}%
\vRa{316.854482}{62.111670}{3.263609}%
\vRa{316.854482}{62.561670}{3.765703}%
\vRa{316.854482}{63.011670}{4.267796}%
\vRa{316.854482}{63.461670}{4.769890}%
\vRa{316.854482}{63.911670}{5.271984}%
\vRa{316.854482}{64.361670}{5.774078}%
\vRa{316.854482}{64.811670}{6.276171}%
\vRa{316.854482}{65.261670}{6.778265}%
\vRa{316.854482}{65.711670}{7.280359}%
\vRa{316.854482}{66.161670}{7.782452}%
\vRa{316.854482}{66.611670}{7.061007}%
\vRa{316.854482}{67.061670}{6.238326}%
\vRa{316.854482}{67.511670}{5.415644}%
\vRa{316.854482}{67.961670}{4.592963}%
\vRa{316.854482}{68.411670}{3.770281}%
\vRa{316.854482}{68.861670}{2.947599}%
\vRa{316.854482}{69.311670}{2.124918}%
\vRa{316.854482}{69.761670}{1.302236}%
\vRa{316.854482}{70.211670}{0.479555}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{306.887927}{65.175193}{0.372492}%
\vRa{306.957720}{65.625193}{1.117475}%
\vRa{307.027513}{66.075193}{1.862458}%
\vRa{307.097306}{66.525193}{2.607442}%
\vRa{307.167099}{66.975193}{3.352425}%
\vRa{307.236892}{67.425193}{4.097409}%
\vRa{307.306685}{67.875193}{4.842392}%
\vRa{307.376478}{68.325193}{5.587375}%
\vRa{307.446271}{68.775193}{6.332359}%
\vRa{307.516064}{69.225193}{7.077342}%
\vRa{307.585857}{69.675193}{7.822325}%
\vRa{307.655650}{70.125193}{8.567309}%
\vRa{307.725443}{70.575193}{8.961375}%
\vRa{307.795236}{71.025193}{8.146118}%
\vRa{307.865029}{71.475193}{7.330862}%
\vRa{307.934822}{71.925193}{6.515605}%
\vRa{308.004615}{72.375193}{5.700348}%
\vRa{308.074409}{72.825193}{4.885092}%
\vRa{308.144202}{73.275193}{4.069835}%
\vRa{308.213995}{73.725193}{3.254579}%
\vRa{308.283788}{74.175193}{2.439322}%
\vRa{308.353581}{74.625193}{1.624066}%
\vRa{308.423374}{75.075193}{0.808809}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{316.464039}{59.411670}{0.390443}%
\vRa{315.683153}{59.861670}{1.171329}%
\vRa{314.902268}{60.311670}{1.952215}%
\vRa{314.121382}{60.761670}{2.733100}%
\vRa{313.340496}{61.211670}{3.513986}%
\vRa{312.559610}{61.661670}{4.294872}%
\vRa{311.778724}{62.111670}{5.075758}%
\vRa{310.997839}{62.561670}{5.856644}%
\vRa{310.216953}{63.011670}{6.637529}%
\vRa{309.436067}{63.461670}{7.418415}%
\vRa{308.655181}{63.911670}{8.199301}%
\vRa{307.874295}{64.361670}{8.980187}%
\vRa{307.093410}{64.811670}{9.761073}%
\vRa{307.416995}{65.261670}{9.437487}%
\vRa{308.231772}{65.711670}{8.622711}%
\vRa{309.046548}{66.161670}{7.807934}%
\vRa{309.861324}{66.611670}{6.993158}%
\vRa{310.676101}{67.061670}{6.178381}%
\vRa{311.490877}{67.511670}{5.363605}%
\vRa{312.305654}{67.961670}{4.548828}%
\vRa{313.120430}{68.411670}{3.734052}%
\vRa{313.935206}{68.861670}{2.919276}%
\vRa{314.749983}{69.311670}{2.104499}%
\vRa{315.564759}{69.761670}{1.289723}%
\vRa{316.379536}{70.211670}{0.474946}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{319.232744}{58.253366}{57.677363}{9.665328}%
\vSd{316.637571}{59.411670}{41.868190}{10.502227}%
\vSd{306.535172}{57.483379}{102.033056}{7.864619}%
\vSd{316.558776}{70.698982}{65.486526}{6.393967}%
\vSd{308.469951}{57.483379}{3.998754}{11.041651}%
\vSd{303.050055}{75.746634}{-122.322637}{9.665328}%
\vSd{308.419585}{59.411670}{-167.014302}{8.581325}%
\vSd{308.469951}{75.746634}{3.998754}{11.041651}%
\vSd{306.531870}{75.746634}{-98.816083}{10.697832}%
\vSd{306.695905}{70.698982}{-151.088184}{11.425467}%
\vSd{303.141712}{67.578942}{-34.265443}{4.269327}%
\vSd{303.035398}{57.483379}{117.107905}{11.341418}%
\vSd{316.724437}{59.411670}{-23.586923}{2.894747}%
\vSd{319.218087}{76.516621}{-62.892095}{11.341418}%
\vSd{316.529482}{59.411670}{90.000000}{11.287312}%
\vSd{306.690759}{59.411670}{150.046501}{11.543277}%
\vSd{308.324657}{70.698982}{148.882666}{9.767273}%
\vSd{316.698518}{70.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSk{302.968637}{67.578942}{-62.892095}{11.341418}%
\vSk{308.464721}{57.483379}{3.998754}{11.041651}%
\vSk{319.169365}{58.253366}{57.677363}{9.665328}%
\vSk{319.151325}{66.421058}{117.107905}{11.341418}%
\vSk{308.464721}{76.516621}{-176.001246}{11.041651}%
\vSk{302.986676}{75.746634}{-122.322637}{9.665328}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{389.468308}{57.483379}{2.242963}%
\vRa{391.419694}{57.933379}{6.728889}%
\vRa{393.371080}{58.383379}{5.323206}%
\vRa{395.322467}{58.833379}{2.341170}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{388.377437}{57.483379}{0.067217}%
\vRa{388.147082}{57.933379}{0.201650}%
\vRa{387.916727}{58.383379}{0.336083}%
\vRa{387.686372}{58.833379}{0.470516}%
\vRa{387.456017}{59.283379}{0.604949}%
\vRa{387.225662}{59.733379}{0.739382}%
\vRa{386.995307}{60.183379}{0.873815}%
\vRa{386.764952}{60.633379}{1.008249}%
\vRa{386.534597}{61.083379}{1.142682}%
\vRa{386.304242}{61.533379}{1.277115}%
\vRa{386.073887}{61.983379}{1.411548}%
\vRa{385.843532}{62.433379}{1.545981}%
\vRa{385.613178}{62.883379}{1.680414}%
\vRa{385.382823}{63.333379}{1.814847}%
\vRa{385.152468}{63.783379}{1.949281}%
\vRa{384.922113}{64.233379}{2.083714}%
\vRa{384.691758}{64.683379}{2.218147}%
\vRa{384.461403}{65.133379}{2.122739}%
\vRa{384.231048}{65.583379}{1.692563}%
\vRa{384.000693}{66.033379}{1.262387}%
\vRa{383.770338}{66.483379}{0.832211}%
\vRa{383.539983}{66.933379}{0.402036}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{398.992060}{58.253366}{0.657689}%
\vRa{397.961410}{58.703366}{1.973066}%
\vRa{396.930759}{59.153366}{3.288444}%
\vRa{397.319417}{59.603366}{3.184514}%
\vRa{397.821510}{60.053366}{2.967147}%
\vRa{398.323604}{60.503366}{2.749780}%
\vRa{398.825698}{60.953366}{2.532414}%
\vRa{399.327791}{61.403366}{2.315047}%
\vRa{399.829885}{61.853366}{2.097680}%
\vRa{400.331979}{62.303366}{1.880314}%
\vRa{400.834073}{62.753366}{1.662947}%
\vRa{401.336166}{63.203366}{1.445581}%
\vRa{401.838260}{63.653366}{1.228214}%
\vRa{402.340354}{64.103366}{1.010847}%
\vRa{402.842447}{64.553366}{0.793481}%
\vRa{403.344541}{65.003366}{0.576114}%
\vRa{403.846635}{65.453366}{0.358748}%
\vRa{404.348728}{65.903366}{0.141381}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{386.522765}{65.175193}{0.365162}%
\vRa{385.862234}{65.625193}{1.095486}%
\vRa{385.201704}{66.075193}{1.825809}%
\vRa{384.541173}{66.525193}{2.556133}%
\vRa{383.880642}{66.975193}{3.286457}%
\vRa{383.369779}{67.425193}{3.867113}%
\vRa{383.654506}{67.875193}{3.652179}%
\vRa{383.939233}{68.325193}{3.437245}%
\vRa{384.223960}{68.775193}{3.222311}%
\vRa{384.508687}{69.225193}{3.007377}%
\vRa{384.793414}{69.675193}{2.792443}%
\vRa{385.078141}{70.125193}{2.577509}%
\vRa{385.362868}{70.575193}{2.362575}%
\vRa{385.647596}{71.025193}{2.147641}%
\vRa{385.932323}{71.475193}{1.932707}%
\vRa{386.217050}{71.925193}{1.717773}%
\vRa{386.501777}{72.375193}{1.502839}%
\vRa{386.786504}{72.825193}{1.287905}%
\vRa{387.071231}{73.275193}{1.072971}%
\vRa{387.355958}{73.725193}{0.858036}%
\vRa{387.640685}{74.175193}{0.643102}%
\vRa{387.925412}{74.625193}{0.428168}%
\vRa{388.210139}{75.075193}{0.213234}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{404.263963}{66.421058}{0.296163}%
\vRa{403.441281}{66.871058}{0.888490}%
\vRa{402.618599}{67.321058}{1.480817}%
\vRa{401.795918}{67.771058}{2.073143}%
\vRa{400.973236}{68.221058}{2.665470}%
\vRa{400.150555}{68.671058}{3.257796}%
\vRa{399.327873}{69.121058}{3.850123}%
\vRa{398.505191}{69.571058}{4.442450}%
\vRa{397.682510}{70.021058}{5.034776}%
\vRa{396.859828}{70.471058}{5.627103}%
\vRa{397.058353}{70.921058}{5.198223}%
\vRa{397.263558}{71.371058}{4.762663}%
\vRa{397.468763}{71.821058}{4.327104}%
\vRa{397.673967}{72.271058}{3.891544}%
\vRa{397.879172}{72.721058}{3.455985}%
\vRa{398.084376}{73.171058}{3.020425}%
\vRa{398.289581}{73.621058}{2.584865}%
\vRa{398.494786}{74.071058}{2.149306}%
\vRa{398.699990}{74.521058}{1.713746}%
\vRa{398.905195}{74.971058}{1.278186}%
\vRa{399.110400}{75.421058}{0.842627}%
\vRa{399.315604}{75.871058}{0.407067}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{396.481750}{70.698982}{0.475334}%
\vRa{395.736287}{71.148982}{1.426002}%
\vRa{394.990823}{71.598982}{2.376670}%
\vRa{394.245360}{72.048982}{3.327339}%
\vRa{393.499896}{72.498982}{4.278007}%
\vRa{392.754433}{72.948982}{5.228675}%
\vRa{392.008969}{73.398982}{6.179343}%
\vRa{391.263506}{73.848982}{7.130011}%
\vRa{390.518042}{74.298982}{8.080679}%
\vRa{389.772579}{74.748982}{9.031347}%
\vRa{389.027115}{75.198982}{9.982016}%
\vRa{390.314348}{75.648982}{8.899987}%
\vRa{396.751661}{76.098982}{2.667879}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{388.444654}{57.483379}{1.023654}%
\vRa{388.348732}{57.933379}{3.070962}%
\vRa{388.252810}{58.383379}{5.118270}%
\vRa{388.156888}{58.833379}{7.165578}%
\vRa{388.060966}{59.283379}{8.625696}%
\vRa{387.965045}{59.733379}{7.940732}%
\vRa{387.869123}{60.183379}{7.255768}%
\vRa{387.773201}{60.633379}{6.570804}%
\vRa{387.677279}{61.083379}{5.885840}%
\vRa{387.581357}{61.533379}{5.200876}%
\vRa{387.485435}{61.983379}{4.515912}%
\vRa{387.389514}{62.433379}{3.830948}%
\vRa{387.293592}{62.883379}{3.145984}%
\vRa{387.197670}{63.333379}{2.461020}%
\vRa{387.101748}{63.783379}{1.776056}%
\vRa{387.005826}{64.233379}{1.091093}%
\vRa{386.909904}{64.683379}{0.406129}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{396.854482}{59.411670}{0.251047}%
\vRa{396.854482}{59.861670}{0.753141}%
\vRa{396.854482}{60.311670}{1.255234}%
\vRa{396.854482}{60.761670}{1.757328}%
\vRa{396.854482}{61.211670}{2.259422}%
\vRa{396.854482}{61.661670}{2.761515}%
\vRa{396.854482}{62.111670}{3.263609}%
\vRa{396.854482}{62.561670}{3.765703}%
\vRa{396.854482}{63.011670}{4.267796}%
\vRa{396.854482}{63.461670}{4.769890}%
\vRa{396.854482}{63.911670}{5.271984}%
\vRa{396.854482}{64.361670}{5.774078}%
\vRa{396.854482}{64.811670}{6.276171}%
\vRa{396.854482}{65.261670}{6.778265}%
\vRa{396.854482}{65.711670}{7.280359}%
\vRa{396.854482}{66.161670}{7.782452}%
\vRa{396.854482}{66.611670}{7.061007}%
\vRa{396.854482}{67.061670}{6.238326}%
\vRa{396.854482}{67.511670}{5.415644}%
\vRa{396.854482}{67.961670}{4.592963}%
\vRa{396.854482}{68.411670}{3.770281}%
\vRa{396.854482}{68.861670}{2.947599}%
\vRa{396.854482}{69.311670}{2.124918}%
\vRa{396.854482}{69.761670}{1.302236}%
\vRa{396.854482}{70.211670}{0.479555}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{386.887927}{65.175193}{0.372492}%
\vRa{386.957720}{65.625193}{1.117475}%
\vRa{387.027513}{66.075193}{1.862458}%
\vRa{387.097306}{66.525193}{2.607442}%
\vRa{387.167099}{66.975193}{3.352425}%
\vRa{387.236892}{67.425193}{4.097409}%
\vRa{387.306685}{67.875193}{4.842392}%
\vRa{387.376478}{68.325193}{5.587375}%
\vRa{387.446271}{68.775193}{6.332359}%
\vRa{387.516064}{69.225193}{7.077342}%
\vRa{387.585857}{69.675193}{7.822325}%
\vRa{387.655650}{70.125193}{8.567309}%
\vRa{387.725443}{70.575193}{8.961375}%
\vRa{387.795236}{71.025193}{8.146118}%
\vRa{387.865029}{71.475193}{7.330862}%
\vRa{387.934822}{71.925193}{6.515605}%
\vRa{388.004615}{72.375193}{5.700348}%
\vRa{388.074409}{72.825193}{4.885092}%
\vRa{388.144202}{73.275193}{4.069835}%
\vRa{388.213995}{73.725193}{3.254579}%
\vRa{388.283788}{74.175193}{2.439322}%
\vRa{388.353581}{74.625193}{1.624066}%
\vRa{388.423374}{75.075193}{0.808809}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{396.464039}{59.411670}{0.390443}%
\vRa{395.683153}{59.861670}{1.171329}%
\vRa{394.902268}{60.311670}{1.952215}%
\vRa{394.121382}{60.761670}{2.733100}%
\vRa{393.340496}{61.211670}{3.513986}%
\vRa{392.559610}{61.661670}{4.294872}%
\vRa{391.778724}{62.111670}{5.075758}%
\vRa{390.997839}{62.561670}{5.856644}%
\vRa{390.216953}{63.011670}{6.637529}%
\vRa{389.436067}{63.461670}{7.418415}%
\vRa{388.655181}{63.911670}{8.199301}%
\vRa{387.874295}{64.361670}{8.980187}%
\vRa{387.093410}{64.811670}{9.761073}%
\vRa{387.416995}{65.261670}{9.437487}%
\vRa{388.231772}{65.711670}{8.622711}%
\vRa{389.046548}{66.161670}{7.807934}%
\vRa{389.861324}{66.611670}{6.993158}%
\vRa{390.676101}{67.061670}{6.178381}%
\vRa{391.490877}{67.511670}{5.363605}%
\vRa{392.305654}{67.961670}{4.548828}%
\vRa{393.120430}{68.411670}{3.734052}%
\vRa{393.935206}{68.861670}{2.919276}%
\vRa{394.749983}{69.311670}{2.104499}%
\vRa{395.564759}{69.761670}{1.289723}%
\vRa{396.379536}{70.211670}{0.474946}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{399.232744}{58.253366}{57.677363}{9.665328}%
\vSd{396.637571}{59.411670}{41.868190}{10.502227}%
\vSd{386.535172}{57.483379}{102.033056}{7.864619}%
\vSd{396.558776}{70.698982}{65.486526}{6.393967}%
\vSd{388.469951}{57.483379}{3.998754}{11.041651}%
\vSd{383.050055}{75.746634}{-122.322637}{9.665328}%
\vSd{388.419585}{59.411670}{-167.014302}{8.581325}%
\vSd{388.469951}{75.746634}{3.998754}{11.041651}%
\vSd{386.531870}{75.746634}{-98.816083}{10.697832}%
\vSd{386.695905}{70.698982}{-151.088184}{11.425467}%
\vSd{383.141712}{67.578942}{-34.265443}{4.269327}%
\vSd{383.035398}{57.483379}{117.107905}{11.341418}%
\vSd{396.724437}{59.411670}{-23.586923}{2.894747}%
\vSd{399.218087}{76.516621}{-62.892095}{11.341418}%
\vSd{396.529482}{59.411670}{90.000000}{11.287312}%
\vSd{386.690759}{59.411670}{150.046501}{11.543277}%
\vSd{388.324657}{70.698982}{148.882666}{9.767273}%
\vSd{396.698518}{70.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSk{382.968637}{67.578942}{-62.892095}{11.341418}%
\vSk{388.464721}{57.483379}{3.998754}{11.041651}%
\vSk{399.169365}{58.253366}{57.677363}{9.665328}%
\vSk{399.151325}{66.421058}{117.107905}{11.341418}%
\vSk{388.464721}{76.516621}{-176.001246}{11.041651}%
\vSk{382.986676}{75.746634}{-122.322637}{9.665328}%
}}%
{\color{black}\put(235.00000,28.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont The same two virion coordinates remain in both excitation-number sectors.}}}%
\end{picture}%


==> vlt-figures/figure-117.tex <==
\begin{picture}(470,462)%
{\color{black}\put(119.00000,444.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Thermal noise crossover}}}%
{\color{black}\put(354.00000,444.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Paired transition-rate ratio}}}%
{\color{black}\vlB{%
\vSn{48.575000}{252.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(49.00000,238.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{87.325000}{252.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(87.75000,238.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{126.075000}{252.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(126.50000,238.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSn{164.825000}{252.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(165.25000,238.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $6$}}}%
{\color{black}\vlB{%
\vSn{203.575000}{252.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(204.00000,238.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $8$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{252.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,252.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{285.255814}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,285.25581){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{318.511628}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,318.51163){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{351.767442}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,351.76744){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{385.023256}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,385.02326){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSe{49.000000}{252.000000}{0.000000}{155.000000}%
\vSe{48.450000}{252.000000}{90.000000}{143.000000}%
}}%
{\color{black}\put(126.50000,218.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $x_T$}}}%
{\color{black}\put(49.00000,412.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont normalized force spectrum}}}%
{\color{vltTeal}\vlB{%
\vSv{48.997425}{285.255814}{0.163905}{0.387502}%
\vSv{49.379777}{285.256922}{0.491692}{0.387514}%
\vSv{49.762129}{285.260248}{0.819408}{0.387540}%
\vSv{50.144484}{285.265790}{1.147004}{0.387578}%
\vSv{50.526842}{285.273548}{1.474434}{0.387628}%
\vSv{50.909204}{285.283523}{1.801649}{0.387692}%
\vSv{51.291572}{285.295711}{2.128603}{0.387768}%
\vSv{51.673945}{285.310114}{2.455249}{0.387856}%
\vSv{52.056325}{285.326729}{2.781539}{0.387957}%
\vSv{52.438713}{285.345556}{3.107428}{0.388071}%
\vSv{52.821109}{285.366593}{3.432868}{0.388197}%
\vSv{53.203515}{285.389838}{3.757814}{0.388335}%
\vSv{53.585931}{285.415289}{4.082220}{0.388486}%
\vSv{53.968358}{285.442944}{4.406040}{0.388649}%
\vSv{54.350798}{285.472802}{4.729230}{0.388824}%
\vSv{54.733250}{285.504859}{5.051745}{0.389011}%
\vSv{55.115716}{285.539114}{5.373541}{0.389210}%
\vSv{55.498197}{285.575563}{5.694575}{0.389422}%
\vSv{55.880693}{285.614203}{6.014803}{0.389645}%
\vSv{56.263205}{285.655032}{6.334182}{0.389880}%
\vSv{56.645735}{285.698047}{6.652672}{0.390127}%
\vSv{57.028282}{285.743243}{6.970230}{0.390385}%
\vSv{57.410847}{285.790618}{7.286815}{0.390655}%
\vSv{57.793432}{285.840167}{7.602388}{0.390936}%
\vSv{58.176037}{285.891887}{7.916908}{0.391229}%
\vSv{58.558662}{285.945774}{8.230338}{0.391533}%
\vSv{58.941309}{286.001823}{8.542638}{0.391847}%
\vSv{59.323978}{286.060030}{8.853771}{0.392173}%
\vSv{59.706670}{286.120390}{9.163701}{0.392509}%
\vSv{60.089385}{286.182900}{9.472391}{0.392857}%
\vSv{60.472124}{286.247553}{9.779806}{0.393214}%
\vSv{60.854888}{286.314345}{10.085912}{0.393582}%
}}%
{\color{vltTeal}\vlB{%
\vSv{61.237677}{286.383271}{10.390675}{0.393961}%
\vSv{61.620492}{286.454326}{10.694062}{0.394349}%
\vSv{62.003333}{286.527503}{10.996040}{0.394747}%
\vSv{62.386201}{286.602798}{11.296579}{0.395156}%
\vSv{62.769097}{286.680204}{11.595648}{0.395573}%
\vSv{63.152020}{286.759715}{11.893217}{0.396001}%
\vSv{63.534973}{286.841327}{12.189258}{0.396437}%
\vSv{63.917954}{286.925031}{12.483742}{0.396883}%
\vSv{64.300964}{287.010822}{12.776642}{0.397338}%
\vSv{64.684004}{287.098694}{13.067932}{0.397802}%
\vSv{65.067075}{287.188639}{13.357587}{0.398274}%
\vSv{65.450176}{287.280652}{13.645581}{0.398755}%
\vSv{65.833309}{287.374724}{13.931892}{0.399245}%
\vSv{66.216472}{287.470850}{14.216496}{0.399742}%
\vSv{66.599668}{287.569021}{14.499371}{0.400248}%
\vSv{66.982895}{287.669231}{14.780496}{0.400761}%
\vSv{67.366155}{287.771472}{15.059851}{0.401282}%
\vSv{67.749447}{287.875736}{15.337416}{0.401811}%
\vSv{68.132773}{287.982016}{15.613173}{0.402346}%
\vSv{68.516132}{288.090304}{15.887103}{0.402889}%
\vSv{68.899524}{288.200592}{16.159191}{0.403439}%
\vSv{69.282949}{288.312872}{16.429419}{0.403996}%
\vSv{69.666409}{288.427136}{16.697773}{0.404559}%
\vSv{70.049903}{288.543375}{16.964238}{0.405128}%
\vSv{70.433431}{288.661581}{17.228800}{0.405704}%
\vSv{70.816993}{288.781746}{17.491447}{0.406286}%
\vSv{71.200590}{288.903860}{17.752166}{0.406874}%
\vSv{71.584221}{289.027916}{18.010946}{0.407467}%
\vSv{71.967887}{289.153905}{18.267777}{0.408066}%
\vSv{72.351588}{289.281816}{18.522649}{0.408670}%
\vSv{72.735324}{289.411642}{18.775552}{0.409279}%
\vSv{73.119095}{289.543374}{19.026479}{0.409893}%
}}%
{\color{vltTeal}\vlB{%
\vSv{73.502901}{289.677001}{19.275421}{0.410512}%
\vSv{73.886743}{289.812515}{19.522373}{0.411136}%
\vSv{74.270619}{289.949906}{19.767328}{0.411764}%
\vSv{74.654530}{290.089165}{20.010280}{0.412396}%
\vSv{75.038477}{290.230282}{20.251225}{0.413032}%
\vSv{75.422458}{290.373248}{20.490159}{0.413672}%
\vSv{75.806475}{290.518052}{20.727078}{0.414316}%
\vSv{76.190526}{290.664686}{20.961980}{0.414963}%
\vSv{76.574613}{290.813138}{21.194861}{0.415614}%
\vSv{76.958735}{290.963400}{21.425721}{0.416267}%
\vSv{77.342891}{291.115460}{21.654559}{0.416924}%
\vSv{77.727082}{291.269309}{21.881374}{0.417584}%
\vSv{78.111308}{291.424937}{22.106167}{0.418246}%
\vSv{78.495569}{291.582333}{22.328938}{0.418911}%
\vSv{78.879864}{291.741487}{22.549688}{0.419578}%
\vSv{79.264193}{291.902388}{22.768419}{0.420247}%
\vSv{79.648557}{292.065027}{22.985134}{0.420918}%
\vSv{80.032955}{292.229392}{23.199836}{0.421591}%
\vSv{80.417386}{292.395474}{23.412527}{0.422266}%
\vSv{80.801852}{292.563261}{23.623211}{0.422942}%
\vSv{81.186351}{292.732742}{23.831894}{0.423620}%
\vSv{81.570884}{292.903908}{24.038578}{0.424299}%
\vSv{81.955449}{293.076747}{24.243270}{0.424979}%
\vSv{82.340048}{293.251248}{24.445975}{0.425660}%
\vSv{82.724680}{293.427401}{24.646699}{0.426341}%
\vSv{83.109345}{293.605194}{24.845448}{0.427023}%
\vSv{83.494042}{293.784618}{25.042230}{0.427706}%
\vSv{83.878772}{293.965660}{25.237050}{0.428389}%
\vSv{84.263534}{294.148309}{25.429916}{0.429072}%
\vSv{84.648328}{294.332556}{25.620837}{0.429756}%
\vSv{85.033153}{294.518388}{25.809820}{0.430439}%
\vSv{85.418010}{294.705795}{25.996874}{0.431122}%
}}%
{\color{vltTeal}\vlB{%
\vSv{85.802898}{294.894765}{26.182006}{0.431804}%
\vSv{86.187818}{295.085288}{26.365228}{0.432487}%
\vSv{86.572768}{295.277351}{26.546547}{0.433168}%
\vSv{86.957748}{295.470945}{26.725973}{0.433849}%
\vSv{87.342760}{295.666057}{26.903516}{0.434529}%
\vSv{87.727801}{295.862677}{27.079186}{0.435208}%
\vSv{88.112872}{296.060793}{27.252993}{0.435886}%
\vSv{88.497972}{296.260394}{27.424948}{0.436563}%
\vSv{88.883102}{296.461469}{27.595061}{0.437239}%
\vSv{89.268261}{296.664007}{27.763344}{0.437913}%
\vSv{89.653449}{296.867996}{27.929807}{0.438586}%
\vSv{90.038666}{297.073425}{28.094462}{0.439257}%
\vSv{90.423911}{297.280282}{28.257320}{0.439926}%
\vSv{90.809184}{297.488557}{28.418393}{0.440593}%
\vSv{91.194485}{297.698239}{28.577693}{0.441259}%
\vSv{91.579814}{297.909315}{28.735231}{0.441922}%
\vSv{91.965169}{298.121775}{28.891020}{0.442584}%
\vSv{92.350552}{298.335607}{29.045072}{0.443243}%
\vSv{92.735962}{298.550800}{29.197399}{0.443900}%
\vSv{93.121398}{298.767344}{29.348013}{0.444555}%
\vSv{93.506861}{298.985226}{29.496928}{0.445207}%
\vSv{93.892349}{299.204435}{29.644155}{0.445856}%
\vSv{94.277864}{299.424961}{29.789708}{0.446503}%
\vSv{94.663404}{299.646792}{29.933600}{0.447148}%
\vSv{95.048969}{299.869917}{30.075842}{0.447789}%
\vSv{95.434559}{300.094325}{30.216449}{0.448428}%
\vSv{95.820174}{300.320004}{30.355432}{0.449063}%
\vSv{96.205813}{300.546944}{30.492806}{0.449696}%
\vSv{96.591476}{300.775133}{30.628584}{0.450326}%
\vSv{96.977164}{301.004561}{30.762778}{0.450952}%
\vSv{97.362875}{301.235216}{30.895401}{0.451576}%
\vSv{97.748609}{301.467088}{31.026468}{0.452196}%
}}%
{\color{vltTeal}\vlB{%
\vSv{98.134367}{301.700165}{31.155991}{0.452813}%
\vSv{98.520148}{301.934437}{31.283983}{0.453426}%
\vSv{98.905951}{302.169892}{31.410458}{0.454036}%
\vSv{99.291777}{302.406520}{31.535430}{0.454643}%
\vSv{99.677625}{302.644310}{31.658911}{0.455246}%
\vSv{100.063495}{302.883252}{31.780914}{0.455846}%
\vSv{100.449386}{303.123333}{31.901454}{0.456442}%
\vSv{100.835299}{303.364544}{32.020544}{0.457034}%
\vSv{101.221233}{303.606874}{32.138196}{0.457623}%
\vSv{101.607188}{303.850313}{32.254424}{0.458208}%
\vSv{101.993164}{304.094849}{32.369242}{0.458789}%
\vSv{102.379160}{304.340472}{32.482662}{0.459366}%
\vSv{102.765176}{304.587172}{32.594698}{0.459939}%
\vSv{103.151213}{304.834938}{32.705363}{0.460509}%
\vSv{103.537269}{305.083760}{32.814670}{0.461075}%
\vSv{103.923345}{305.333627}{32.922633}{0.461636}%
\vSv{104.309439}{305.584529}{33.029264}{0.462194}%
\vSv{104.695553}{305.836456}{33.134576}{0.462748}%
\vSv{105.081686}{306.089398}{33.238583}{0.463298}%
\vSv{105.467837}{306.343343}{33.341298}{0.463843}%
\vSv{105.854007}{306.598283}{33.442733}{0.464385}%
\vSv{106.240195}{306.854207}{33.542901}{0.464922}%
\vSv{106.626401}{307.111106}{33.641815}{0.465456}%
\vSv{107.012624}{307.368968}{33.739488}{0.465985}%
\vSv{107.398865}{307.627784}{33.835933}{0.466510}%
\vSv{107.785123}{307.887545}{33.931162}{0.467031}%
\vSv{108.171398}{308.148240}{34.025187}{0.467548}%
\vSv{108.557691}{308.409860}{34.118022}{0.468061}%
\vSv{108.943999}{308.672395}{34.209678}{0.468569}%
\vSv{109.330324}{308.935836}{34.300169}{0.469073}%
\vSv{109.716666}{309.200172}{34.389505}{0.469573}%
\vSv{110.103023}{309.465394}{34.477701}{0.470069}%
}}%
{\color{vltTeal}\vlB{%
\vSv{110.489396}{309.731494}{34.564767}{0.470561}%
\vSv{110.875785}{309.998460}{34.650716}{0.471048}%
\vSv{111.262189}{310.266285}{34.735560}{0.471531}%
\vSv{111.648609}{310.534959}{34.819310}{0.472010}%
\vSv{112.035043}{310.804472}{34.901980}{0.472485}%
\vSv{112.421493}{311.074816}{34.983579}{0.472955}%
\vSv{112.807956}{311.345981}{35.064121}{0.473421}%
\vSv{113.194435}{311.617958}{35.143617}{0.473883}%
\vSv{113.580928}{311.890739}{35.222078}{0.474341}%
\vSv{113.967434}{312.164313}{35.299516}{0.474795}%
\vSv{114.353955}{312.438674}{35.375942}{0.475244}%
\vSv{114.740489}{312.713811}{35.451368}{0.475689}%
\vSv{115.127037}{312.989716}{35.525804}{0.476130}%
\vSv{115.513599}{313.266381}{35.599262}{0.476566}%
\vSv{115.900173}{313.543796}{35.671753}{0.476999}%
\vSv{116.286761}{313.821953}{35.743288}{0.477427}%
\vSv{116.673361}{314.100844}{35.813877}{0.477851}%
\vSv{117.059974}{314.380461}{35.883532}{0.478271}%
\vSv{117.446600}{314.660794}{35.952264}{0.478687}%
\vSv{117.833238}{314.941837}{36.020082}{0.479098}%
\vSv{118.219888}{315.223579}{36.086997}{0.479506}%
\vSv{118.606551}{315.506015}{36.153021}{0.479909}%
\vSv{118.993225}{315.789134}{36.218162}{0.480309}%
\vSv{119.379911}{316.072930}{36.282432}{0.480704}%
\vSv{119.766608}{316.357394}{36.345841}{0.481095}%
\vSv{120.153317}{316.642519}{36.408398}{0.481482}%
\vSv{120.540037}{316.928296}{36.470114}{0.481865}%
\vSv{120.926768}{317.214718}{36.530999}{0.482244}%
\vSv{121.313510}{317.501778}{36.591062}{0.482619}%
\vSv{121.700263}{317.789467}{36.650313}{0.482990}%
\vSv{122.087027}{318.077778}{36.708762}{0.483357}%
\vSv{122.473801}{318.366704}{36.766419}{0.483721}%
}}%
{\color{vltTeal}\vlB{%
\vSv{122.860586}{318.656237}{36.823293}{0.484080}%
\vSv{123.247381}{318.946370}{36.879393}{0.484435}%
\vSv{123.634186}{319.237095}{36.934728}{0.484787}%
\vSv{124.021001}{319.528406}{36.989308}{0.485134}%
\vSv{124.407825}{319.820294}{37.043143}{0.485478}%
\vSv{124.794660}{320.112754}{37.096240}{0.485818}%
\vSv{125.181504}{320.405778}{37.148609}{0.486154}%
\vSv{125.568358}{320.699359}{37.200260}{0.486487}%
\vSv{125.955220}{320.993491}{37.251200}{0.486816}%
\vSv{126.342092}{321.288165}{37.301438}{0.487141}%
\vSv{126.728974}{321.583377}{37.350983}{0.487462}%
\vSv{127.115864}{321.879118}{37.399844}{0.487780}%
\vSv{127.502763}{322.175382}{37.448028}{0.488094}%
\vSv{127.889670}{322.472163}{37.495545}{0.488404}%
\vSv{128.276586}{322.769455}{37.542403}{0.488711}%
\vSv{128.663511}{323.067250}{37.588609}{0.489014}%
\vSv{129.050444}{323.365542}{37.634172}{0.489314}%
\vSv{129.437385}{323.664326}{37.679101}{0.489610}%
\vSv{129.824335}{323.963594}{37.723402}{0.489903}%
\vSv{130.211292}{324.263341}{37.767083}{0.490192}%
\vSv{130.598258}{324.563560}{37.810154}{0.490478}%
\vSv{130.985231}{324.864246}{37.852621}{0.490760}%
\vSv{131.372212}{325.165393}{37.894491}{0.491039}%
\vSv{131.759200}{325.466993}{37.935773}{0.491315}%
\vSv{132.146196}{325.769042}{37.976474}{0.491587}%
\vSv{132.533199}{326.071535}{38.016601}{0.491856}%
\vSv{132.920210}{326.374464}{38.056162}{0.492122}%
\vSv{133.307227}{326.677824}{38.095163}{0.492384}%
\vSv{133.694252}{326.981610}{38.133613}{0.492643}%
\vSv{134.081284}{327.285816}{38.171518}{0.492900}%
\vSv{134.468323}{327.590437}{38.208884}{0.493153}%
\vSv{134.855368}{327.895466}{38.245720}{0.493402}%
}}%
{\color{vltTeal}\vlB{%
\vSv{135.242420}{328.200900}{38.282032}{0.493649}%
\vSv{135.629479}{328.506732}{38.317826}{0.493893}%
\vSv{136.016544}{328.812956}{38.353109}{0.494133}%
\vSv{136.403616}{329.119569}{38.387889}{0.494371}%
\vSv{136.790694}{329.426564}{38.422171}{0.494605}%
\vSv{137.177778}{329.733937}{38.455962}{0.494837}%
\vSv{137.564869}{330.041683}{38.489268}{0.495065}%
\vSv{137.951965}{330.349796}{38.522096}{0.495291}%
\vSv{138.339068}{330.658271}{38.554452}{0.495514}%
\vSv{138.726176}{330.967104}{38.586342}{0.495734}%
\vSv{139.113290}{331.276290}{38.617773}{0.495951}%
\vSv{139.500410}{331.585824}{38.648750}{0.496166}%
\vSv{139.887536}{331.895702}{38.679279}{0.496377}%
\vSv{140.274667}{332.205918}{38.709367}{0.496586}%
\vSv{140.661803}{332.516468}{38.739019}{0.496792}%
\vSv{141.048945}{332.827347}{38.768240}{0.496995}%
\vSv{141.436093}{333.138552}{38.797038}{0.497196}%
\vSv{141.823245}{333.450077}{38.825416}{0.497394}%
\vSv{142.210403}{333.761918}{38.853382}{0.497590}%
\vSv{142.597566}{334.074071}{38.880940}{0.497783}%
\vSv{142.984734}{334.386531}{38.908096}{0.497973}%
\vSv{143.371907}{334.699295}{38.934855}{0.498161}%
\vSv{143.759085}{335.012357}{38.961223}{0.498346}%
\vSv{144.146268}{335.325715}{38.987205}{0.498529}%
\vSv{144.533455}{335.639363}{39.012806}{0.498710}%
\vSv{144.920648}{335.953297}{39.038031}{0.498888}%
\vSv{145.307844}{336.267515}{39.062885}{0.499063}%
\vSv{145.695046}{336.582011}{39.087374}{0.499236}%
\vSv{146.082252}{336.896782}{39.111502}{0.499407}%
\vSv{146.469462}{337.211824}{39.135274}{0.499576}%
\vSv{146.856677}{337.527133}{39.158695}{0.499742}%
\vSv{147.243896}{337.842705}{39.181770}{0.499906}%
}}%
{\color{vltTeal}\vlB{%
\vSv{147.631119}{338.158537}{39.204504}{0.500068}%
\vSv{148.018346}{338.474625}{39.226901}{0.500227}%
\vSv{148.405578}{338.790965}{39.248966}{0.500385}%
\vSv{148.792813}{339.107555}{39.270703}{0.500540}%
\vSv{149.180053}{339.424389}{39.292117}{0.500693}%
\vSv{149.567297}{339.741465}{39.313213}{0.500844}%
\vSv{149.954544}{340.058779}{39.333994}{0.500993}%
\vSv{150.341795}{340.376329}{39.354465}{0.501140}%
\vSv{150.729051}{340.694109}{39.374631}{0.501284}%
\vSv{151.116309}{341.012118}{39.394496}{0.501427}%
\vSv{151.503572}{341.330352}{39.414063}{0.501568}%
\vSv{151.890838}{341.648807}{39.433338}{0.501706}%
\vSv{152.278108}{341.967481}{39.452323}{0.501843}%
\vSv{152.665381}{342.286370}{39.471024}{0.501978}%
\vSv{153.052658}{342.605472}{39.489443}{0.502111}%
\vSv{153.439938}{342.924782}{39.507586}{0.502242}%
\vSv{153.827221}{343.244299}{39.525455}{0.502371}%
\vSv{154.214508}{343.564018}{39.543055}{0.502499}%
\vSv{154.601798}{343.883938}{39.560390}{0.502624}%
\vSv{154.989091}{344.204055}{39.577463}{0.502748}%
\vSv{155.376388}{344.524366}{39.594277}{0.502870}%
\vSv{155.763687}{344.844869}{39.610838}{0.502990}%
\vSv{156.150990}{345.165560}{39.627147}{0.503109}%
\vSv{156.538296}{345.486437}{39.643209}{0.503226}%
\vSv{156.925604}{345.807498}{39.659028}{0.503341}%
\vSv{157.312916}{346.128739}{39.674606}{0.503454}%
\vSv{157.700230}{346.450157}{39.689947}{0.503566}%
\vSv{158.087548}{346.771751}{39.705054}{0.503676}%
\vSv{158.474868}{347.093518}{39.719932}{0.503785}%
\vSv{158.862191}{347.415454}{39.734582}{0.503892}%
\vSv{159.249517}{347.737558}{39.749009}{0.503998}%
\vSv{159.636845}{348.059827}{39.763215}{0.504102}%
}}%
{\color{vltTeal}\vlB{%
\vSv{160.024176}{348.382259}{39.777204}{0.504204}%
\vSv{160.411510}{348.704850}{39.790979}{0.504305}%
\vSv{160.798846}{349.027600}{39.804542}{0.504404}%
\vSv{161.186185}{349.350505}{39.817898}{0.504502}%
\vSv{161.573527}{349.673563}{39.831048}{0.504599}%
\vSv{161.960870}{349.996771}{39.843996}{0.504694}%
\vSv{162.348217}{350.320129}{39.856746}{0.504788}%
\vSv{162.735565}{350.643632}{39.869298}{0.504880}%
\vSv{163.122916}{350.967280}{39.881657}{0.504971}%
\vSv{163.510270}{351.291069}{39.893826}{0.505061}%
\vSv{163.897625}{351.614999}{39.905806}{0.505149}%
\vSv{164.284983}{351.939066}{39.917602}{0.505236}%
\vSv{164.672343}{352.263268}{39.929215}{0.505322}%
\vSv{165.059706}{352.587605}{39.940648}{0.505406}%
\vSv{165.447070}{352.912072}{39.951904}{0.505489}%
\vSv{165.834437}{353.236669}{39.962985}{0.505571}%
\vSv{166.221805}{353.561394}{39.973894}{0.505652}%
\vSv{166.609176}{353.886245}{39.984634}{0.505732}%
\vSv{166.996549}{354.211219}{39.995207}{0.505810}%
\vSv{167.383924}{354.536314}{40.005615}{0.505887}%
\vSv{167.771300}{354.861530}{40.015860}{0.505963}%
\vSv{168.158679}{355.186864}{40.025946}{0.506038}%
\vSv{168.546060}{355.512314}{40.035875}{0.506111}%
\vSv{168.933442}{355.837879}{40.045649}{0.506184}%
\vSv{169.320826}{356.163557}{40.055269}{0.506255}%
\vSv{169.708213}{356.489345}{40.064739}{0.506326}%
\vSv{170.095600}{356.815243}{40.074061}{0.506395}%
\vSv{170.482990}{357.141249}{40.083237}{0.506463}%
\vSv{170.870382}{357.467361}{40.092269}{0.506530}%
\vSv{171.257775}{357.793576}{40.101158}{0.506597}%
\vSv{171.645170}{358.119895}{40.109909}{0.506662}%
\vSv{172.032566}{358.446315}{40.118521}{0.506726}%
}}%
{\color{vltTeal}\vlB{%
\vSv{172.419964}{358.772834}{40.126998}{0.506789}%
\vSv{172.807364}{359.099452}{40.135341}{0.506851}%
\vSv{173.194766}{359.426166}{40.143553}{0.506913}%
\vSv{173.582169}{359.752975}{40.151636}{0.506973}%
\vSv{173.969573}{360.079878}{40.159590}{0.507032}%
\vSv{174.356979}{360.406872}{40.167419}{0.507091}%
\vSv{174.744387}{360.733958}{40.175124}{0.507148}%
\vSv{175.131796}{361.061132}{40.182707}{0.507205}%
\vSv{175.519206}{361.388395}{40.190170}{0.507261}%
\vSv{175.906618}{361.715744}{40.197515}{0.507316}%
\vSv{176.294031}{362.043178}{40.204743}{0.507370}%
\vSv{176.681446}{362.370696}{40.211856}{0.507423}%
\vSv{177.068862}{362.698296}{40.218856}{0.507476}%
\vSv{177.456279}{363.025978}{40.225745}{0.507527}%
\vSv{177.843698}{363.353739}{40.232524}{0.507578}%
\vSv{178.231118}{363.681579}{40.239195}{0.507628}%
\vSv{178.618539}{364.009497}{40.245760}{0.507677}%
\vSv{179.005962}{364.337490}{40.252220}{0.507726}%
\vSv{179.393386}{364.665559}{40.258577}{0.507773}%
\vSv{179.780811}{364.993702}{40.264832}{0.507820}%
\vSv{180.168237}{365.321917}{40.270987}{0.507867}%
\vSv{180.555664}{365.650204}{40.277044}{0.507912}%
\vSv{180.943093}{365.978561}{40.283004}{0.507957}%
\vSv{181.330523}{366.306987}{40.288868}{0.508001}%
\vSv{181.717953}{366.635481}{40.294638}{0.508044}%
\vSv{182.105385}{366.964043}{40.300316}{0.508087}%
\vSv{182.492818}{367.292671}{40.305902}{0.508129}%
\vSv{182.880253}{367.621363}{40.311399}{0.508170}%
\vSv{183.267688}{367.950120}{40.316807}{0.508211}%
\vSv{183.655124}{368.278939}{40.322128}{0.508251}%
\vSv{184.042561}{368.607820}{40.327364}{0.508290}%
\vSv{184.430000}{368.936762}{40.332515}{0.508329}%
}}%
{\color{vltTeal}\vlB{%
\vSv{184.817439}{369.265765}{40.337582}{0.508367}%
\vSv{185.204879}{369.594826}{40.342569}{0.508405}%
\vSv{185.592321}{369.923945}{40.347474}{0.508442}%
\vSv{185.979763}{370.253121}{40.352300}{0.508478}%
\vSv{186.367206}{370.582354}{40.357049}{0.508514}%
\vSv{186.754650}{370.911641}{40.361720}{0.508549}%
\vSv{187.142095}{371.240984}{40.366316}{0.508584}%
\vSv{187.529541}{371.570379}{40.370837}{0.508618}%
\vSv{187.916988}{371.899828}{40.375285}{0.508652}%
\vSv{188.304435}{372.229328}{40.379660}{0.508685}%
\vSv{188.691884}{372.558879}{40.383965}{0.508717}%
\vSv{189.079333}{372.888481}{40.388199}{0.508749}%
\vSv{189.466783}{373.218131}{40.392365}{0.508781}%
\vSv{189.854234}{373.547831}{40.396463}{0.508812}%
\vSv{190.241686}{373.877578}{40.400494}{0.508842}%
\vSv{190.629139}{374.207372}{40.404460}{0.508872}%
\vSv{191.016592}{374.537212}{40.408360}{0.508902}%
\vSv{191.404046}{374.867098}{40.412198}{0.508931}%
\vSv{191.791501}{375.197029}{40.415972}{0.508959}%
\vSv{192.178957}{375.527003}{40.419685}{0.508987}%
\vSv{192.566413}{375.857021}{40.423337}{0.509015}%
\vSv{192.953870}{376.187082}{40.426930}{0.509042}%
\vSv{193.341328}{376.517184}{40.430463}{0.509069}%
\vSv{193.728786}{376.847328}{40.433939}{0.509095}%
\vSv{194.116245}{377.177513}{40.437358}{0.509121}%
\vSv{194.503705}{377.507737}{40.440720}{0.509147}%
\vSv{194.891166}{377.838000}{40.444028}{0.509172}%
\vSv{195.278627}{378.168302}{40.447281}{0.509196}%
\vSv{195.666088}{378.498643}{40.450481}{0.509221}%
\vSv{196.053551}{378.829020}{40.453628}{0.509244}%
\vSv{196.441014}{379.159434}{40.456723}{0.509268}%
\vSv{196.828477}{379.489885}{40.459768}{0.509291}%
}}%
{\color{vltTeal}\vlB{%
\vSv{197.215942}{379.820371}{40.462762}{0.509314}%
\vSv{197.603406}{380.150892}{40.465707}{0.509336}%
\vSv{197.990872}{380.481447}{40.468603}{0.509358}%
\vSv{198.378338}{380.812036}{40.471452}{0.509380}%
\vSv{198.765804}{381.142659}{40.474253}{0.509401}%
\vSv{199.153271}{381.473314}{40.477009}{0.509422}%
\vSv{199.540739}{381.804001}{40.479718}{0.509442}%
\vSv{199.928207}{382.134720}{40.482383}{0.509462}%
\vSv{200.315676}{382.465471}{40.485004}{0.509482}%
\vSv{200.703145}{382.796252}{40.487582}{0.509502}%
\vSv{201.090615}{383.127063}{40.490116}{0.509521}%
\vSv{201.478085}{383.457903}{40.492609}{0.509540}%
\vSv{201.865556}{383.788773}{40.495060}{0.509559}%
\vSv{202.253027}{384.119672}{40.497471}{0.509577}%
\vSv{202.640499}{384.450598}{40.499842}{0.509595}%
\vSv{203.027971}{384.781553}{40.502173}{0.509613}%
}}%
{\color{black}\vlB{%
\vSv{49.000000}{285.255814}{0.000000}{0.387500}%
\vSv{49.387500}{285.255814}{0.000000}{0.387500}%
\vSv{49.775000}{285.255814}{0.000000}{0.387500}%
\vSv{50.162500}{285.255814}{0.000000}{0.387500}%
\vSv{50.550000}{285.255814}{0.000000}{0.387500}%
\vSv{50.937500}{285.255814}{0.000000}{0.387500}%
\vSv{51.325000}{285.255814}{0.000000}{0.387500}%
\vSv{51.712500}{285.255814}{0.000000}{0.387500}%
\vSv{52.100000}{285.255814}{0.000000}{0.387500}%
\vSv{52.487500}{285.255814}{0.000000}{0.387500}%
\vSv{52.875000}{285.255814}{0.000000}{0.387500}%
\vSv{53.262500}{285.255814}{0.000000}{0.237500}%
\vSv{56.000000}{285.255814}{0.000000}{0.362500}%
\vSv{56.362500}{285.255814}{0.000000}{0.387500}%
\vSv{56.750000}{285.255814}{0.000000}{0.387500}%
\vSv{57.137500}{285.255814}{0.000000}{0.387500}%
\vSv{57.525000}{285.255814}{0.000000}{0.387500}%
\vSv{57.912500}{285.255814}{0.000000}{0.387500}%
\vSv{58.300000}{285.255814}{0.000000}{0.387500}%
\vSv{58.687500}{285.255814}{0.000000}{0.387500}%
\vSv{59.075000}{285.255814}{0.000000}{0.387500}%
\vSv{59.462500}{285.255814}{0.000000}{0.387500}%
\vSv{59.850000}{285.255814}{0.000000}{0.387500}%
\vSv{60.237500}{285.255814}{0.000000}{0.262500}%
\vSv{63.000000}{285.255814}{0.000000}{0.337500}%
\vSv{63.337500}{285.255814}{0.000000}{0.387500}%
\vSv{63.725000}{285.255814}{0.000000}{0.387500}%
\vSv{64.112500}{285.255814}{0.000000}{0.387500}%
\vSv{64.500000}{285.255814}{0.000000}{0.387500}%
\vSv{64.887500}{285.255814}{0.000000}{0.387500}%
\vSv{65.275000}{285.255814}{0.000000}{0.387500}%
\vSv{65.662500}{285.255814}{0.000000}{0.387500}%
}}%
{\color{black}\vlB{%
\vSv{66.050000}{285.255814}{0.000000}{0.387500}%
\vSv{66.437500}{285.255814}{0.000000}{0.387500}%
\vSv{66.825000}{285.255814}{0.000000}{0.387500}%
\vSv{67.212500}{285.255814}{0.000000}{0.287500}%
\vSv{70.000000}{285.255814}{0.000000}{0.312500}%
\vSv{70.312500}{285.255814}{0.000000}{0.387500}%
\vSv{70.700000}{285.255814}{0.000000}{0.387500}%
\vSv{71.087500}{285.255814}{0.000000}{0.387500}%
\vSv{71.475000}{285.255814}{0.000000}{0.387500}%
\vSv{71.862500}{285.255814}{0.000000}{0.387500}%
\vSv{72.250000}{285.255814}{0.000000}{0.387500}%
\vSv{72.637500}{285.255814}{0.000000}{0.387500}%
\vSv{73.025000}{285.255814}{0.000000}{0.387500}%
\vSv{73.412500}{285.255814}{0.000000}{0.387500}%
\vSv{73.800000}{285.255814}{0.000000}{0.387500}%
\vSv{74.187500}{285.255814}{0.000000}{0.312500}%
\vSv{77.000000}{285.255814}{0.000000}{0.287500}%
\vSv{77.287500}{285.255814}{0.000000}{0.387500}%
\vSv{77.675000}{285.255814}{0.000000}{0.387500}%
\vSv{78.062500}{285.255814}{0.000000}{0.387500}%
\vSv{78.450000}{285.255814}{0.000000}{0.387500}%
\vSv{78.837500}{285.255814}{0.000000}{0.387500}%
\vSv{79.225000}{285.255814}{0.000000}{0.387500}%
\vSv{79.612500}{285.255814}{0.000000}{0.387500}%
\vSv{80.000000}{285.255814}{0.000000}{0.387500}%
\vSv{80.387500}{285.255814}{0.000000}{0.387500}%
\vSv{80.775000}{285.255814}{0.000000}{0.387500}%
\vSv{81.162500}{285.255814}{0.000000}{0.337500}%
\vSv{84.000000}{285.255814}{0.000000}{0.262500}%
\vSv{84.262500}{285.255814}{0.000000}{0.387500}%
\vSv{84.650000}{285.255814}{0.000000}{0.387500}%
\vSv{85.037500}{285.255814}{0.000000}{0.387500}%
}}%
{\color{black}\vlB{%
\vSv{85.425000}{285.255814}{0.000000}{0.387500}%
\vSv{85.812500}{285.255814}{0.000000}{0.387500}%
\vSv{86.200000}{285.255814}{0.000000}{0.387500}%
\vSv{86.587500}{285.255814}{0.000000}{0.387500}%
\vSv{86.975000}{285.255814}{0.000000}{0.387500}%
\vSv{87.362500}{285.255814}{0.000000}{0.387500}%
\vSv{87.750000}{285.255814}{0.000000}{0.387500}%
\vSv{88.137500}{285.255814}{0.000000}{0.362500}%
\vSv{91.000000}{285.255814}{0.000000}{0.237500}%
\vSv{91.237500}{285.255814}{0.000000}{0.387500}%
\vSv{91.625000}{285.255814}{0.000000}{0.387500}%
\vSv{92.012500}{285.255814}{0.000000}{0.387500}%
\vSv{92.400000}{285.255814}{0.000000}{0.387500}%
\vSv{92.787500}{285.255814}{0.000000}{0.387500}%
\vSv{93.175000}{285.255814}{0.000000}{0.387500}%
\vSv{93.562500}{285.255814}{0.000000}{0.387500}%
\vSv{93.950000}{285.255814}{0.000000}{0.387500}%
\vSv{94.337500}{285.255814}{0.000000}{0.387500}%
\vSv{94.725000}{285.255814}{0.000000}{0.387500}%
\vSv{95.112500}{285.255814}{0.000000}{0.387500}%
\vSv{98.000000}{285.255814}{0.000000}{0.212500}%
\vSv{98.212500}{285.255814}{0.000000}{0.387500}%
\vSv{98.600000}{285.255814}{0.000000}{0.387500}%
\vSv{98.987500}{285.255814}{0.000000}{0.387500}%
\vSv{99.375000}{285.255814}{0.000000}{0.387500}%
\vSv{99.762500}{285.255814}{0.000000}{0.387500}%
\vSv{100.150000}{285.255814}{0.000000}{0.387500}%
\vSv{100.537500}{285.255814}{0.000000}{0.387500}%
\vSv{100.925000}{285.255814}{0.000000}{0.387500}%
\vSv{101.312500}{285.255814}{0.000000}{0.387500}%
\vSv{101.700000}{285.255814}{0.000000}{0.387500}%
\vSv{102.087500}{285.255814}{0.000000}{0.387500}%
}}%
{\color{black}\vlB{%
\vSv{102.475000}{285.255814}{0.000000}{0.025000}%
\vSv{105.000000}{285.255814}{0.000000}{0.187500}%
\vSv{105.187500}{285.255814}{0.000000}{0.387500}%
\vSv{105.575000}{285.255814}{0.000000}{0.387500}%
\vSv{105.962500}{285.255814}{0.000000}{0.387500}%
\vSv{106.350000}{285.255814}{0.000000}{0.387500}%
\vSv{106.737500}{285.255814}{0.000000}{0.387500}%
\vSv{107.125000}{285.255814}{0.000000}{0.387500}%
\vSv{107.512500}{285.255814}{0.000000}{0.387500}%
\vSv{107.900000}{285.255814}{0.000000}{0.387500}%
\vSv{108.287500}{285.255814}{0.000000}{0.387500}%
\vSv{108.675000}{285.255814}{0.000000}{0.387500}%
\vSv{109.062500}{285.255814}{0.000000}{0.387500}%
\vSv{109.450000}{285.255814}{0.000000}{0.050000}%
\vSv{112.000000}{285.255814}{0.000000}{0.162500}%
\vSv{112.162500}{285.255814}{0.000000}{0.387500}%
\vSv{112.550000}{285.255814}{0.000000}{0.387500}%
\vSv{112.937500}{285.255814}{0.000000}{0.387500}%
\vSv{113.325000}{285.255814}{0.000000}{0.387500}%
\vSv{113.712500}{285.255814}{0.000000}{0.387500}%
\vSv{114.100000}{285.255814}{0.000000}{0.387500}%
\vSv{114.487500}{285.255814}{0.000000}{0.387500}%
\vSv{114.875000}{285.255814}{0.000000}{0.387500}%
\vSv{115.262500}{285.255814}{0.000000}{0.387500}%
\vSv{115.650000}{285.255814}{0.000000}{0.387500}%
\vSv{116.037500}{285.255814}{0.000000}{0.387500}%
\vSv{116.425000}{285.255814}{0.000000}{0.075000}%
\vSv{119.000000}{285.255814}{0.000000}{0.137500}%
\vSv{119.137500}{285.255814}{0.000000}{0.387500}%
\vSv{119.525000}{285.255814}{0.000000}{0.387500}%
\vSv{119.912500}{285.255814}{0.000000}{0.387500}%
\vSv{120.300000}{285.255814}{0.000000}{0.387500}%
}}%
{\color{black}\vlB{%
\vSv{120.687500}{285.255814}{0.000000}{0.387500}%
\vSv{121.075000}{285.255814}{0.000000}{0.387500}%
\vSv{121.462500}{285.255814}{0.000000}{0.387500}%
\vSv{121.850000}{285.255814}{0.000000}{0.387500}%
\vSv{122.237500}{285.255814}{0.000000}{0.387500}%
\vSv{122.625000}{285.255814}{0.000000}{0.387500}%
\vSv{123.012500}{285.255814}{0.000000}{0.387500}%
\vSv{123.400000}{285.255814}{0.000000}{0.100000}%
\vSv{126.000000}{285.255814}{0.000000}{0.112500}%
\vSv{126.112500}{285.255814}{0.000000}{0.387500}%
\vSv{126.500000}{285.255814}{0.000000}{0.387500}%
\vSv{126.887500}{285.255814}{0.000000}{0.387500}%
\vSv{127.275000}{285.255814}{0.000000}{0.387500}%
\vSv{127.662500}{285.255814}{0.000000}{0.387500}%
\vSv{128.050000}{285.255814}{0.000000}{0.387500}%
\vSv{128.437500}{285.255814}{0.000000}{0.387500}%
\vSv{128.825000}{285.255814}{0.000000}{0.387500}%
\vSv{129.212500}{285.255814}{0.000000}{0.387500}%
\vSv{129.600000}{285.255814}{0.000000}{0.387500}%
\vSv{129.987500}{285.255814}{0.000000}{0.387500}%
\vSv{130.375000}{285.255814}{0.000000}{0.125000}%
\vSv{133.000000}{285.255814}{0.000000}{0.087500}%
\vSv{133.087500}{285.255814}{0.000000}{0.387500}%
\vSv{133.475000}{285.255814}{0.000000}{0.387500}%
\vSv{133.862500}{285.255814}{0.000000}{0.387500}%
\vSv{134.250000}{285.255814}{0.000000}{0.387500}%
\vSv{134.637500}{285.255814}{0.000000}{0.387500}%
\vSv{135.025000}{285.255814}{0.000000}{0.387500}%
\vSv{135.412500}{285.255814}{0.000000}{0.387500}%
\vSv{135.800000}{285.255814}{0.000000}{0.387500}%
\vSv{136.187500}{285.255814}{0.000000}{0.387500}%
\vSv{136.575000}{285.255814}{0.000000}{0.387500}%
}}%
{\color{black}\vlB{%
\vSv{136.962500}{285.255814}{0.000000}{0.387500}%
\vSv{137.350000}{285.255814}{0.000000}{0.150000}%
\vSv{140.000000}{285.255814}{0.000000}{0.062500}%
\vSv{140.062500}{285.255814}{0.000000}{0.387500}%
\vSv{140.450000}{285.255814}{0.000000}{0.387500}%
\vSv{140.837500}{285.255814}{0.000000}{0.387500}%
\vSv{141.225000}{285.255814}{0.000000}{0.387500}%
\vSv{141.612500}{285.255814}{0.000000}{0.387500}%
\vSv{142.000000}{285.255814}{0.000000}{0.387500}%
\vSv{142.387500}{285.255814}{0.000000}{0.387500}%
\vSv{142.775000}{285.255814}{0.000000}{0.387500}%
\vSv{143.162500}{285.255814}{0.000000}{0.387500}%
\vSv{143.550000}{285.255814}{0.000000}{0.387500}%
\vSv{143.937500}{285.255814}{0.000000}{0.387500}%
\vSv{144.325000}{285.255814}{0.000000}{0.175000}%
\vSv{147.000000}{285.255814}{0.000000}{0.037500}%
\vSv{147.037500}{285.255814}{0.000000}{0.387500}%
\vSv{147.425000}{285.255814}{0.000000}{0.387500}%
\vSv{147.812500}{285.255814}{0.000000}{0.387500}%
\vSv{148.200000}{285.255814}{0.000000}{0.387500}%
\vSv{148.587500}{285.255814}{0.000000}{0.387500}%
\vSv{148.975000}{285.255814}{0.000000}{0.387500}%
\vSv{149.362500}{285.255814}{0.000000}{0.387500}%
\vSv{149.750000}{285.255814}{0.000000}{0.387500}%
\vSv{150.137500}{285.255814}{0.000000}{0.387500}%
\vSv{150.525000}{285.255814}{0.000000}{0.387500}%
\vSv{150.912500}{285.255814}{0.000000}{0.387500}%
\vSv{151.300000}{285.255814}{0.000000}{0.200000}%
\vSv{154.000000}{285.255814}{0.000000}{0.012500}%
\vSv{154.012500}{285.255814}{0.000000}{0.387500}%
\vSv{154.400000}{285.255814}{0.000000}{0.387500}%
\vSv{154.787500}{285.255814}{0.000000}{0.387500}%
}}%
{\color{black}\vlB{%
\vSv{155.175000}{285.255814}{0.000000}{0.387500}%
\vSv{155.562500}{285.255814}{0.000000}{0.387500}%
\vSv{155.950000}{285.255814}{0.000000}{0.387500}%
\vSv{156.337500}{285.255814}{0.000000}{0.387500}%
\vSv{156.725000}{285.255814}{0.000000}{0.387500}%
\vSv{157.112500}{285.255814}{0.000000}{0.387500}%
\vSv{157.500000}{285.255814}{0.000000}{0.387500}%
\vSv{157.887500}{285.255814}{0.000000}{0.387500}%
\vSv{158.275000}{285.255814}{0.000000}{0.225000}%
\vSv{161.000000}{285.255814}{0.000000}{0.375000}%
\vSv{161.375000}{285.255814}{0.000000}{0.387500}%
\vSv{161.762500}{285.255814}{0.000000}{0.387500}%
\vSv{162.150000}{285.255814}{0.000000}{0.387500}%
\vSv{162.537500}{285.255814}{0.000000}{0.387500}%
\vSv{162.925000}{285.255814}{0.000000}{0.387500}%
\vSv{163.312500}{285.255814}{0.000000}{0.387500}%
\vSv{163.700000}{285.255814}{0.000000}{0.387500}%
\vSv{164.087500}{285.255814}{0.000000}{0.387500}%
\vSv{164.475000}{285.255814}{0.000000}{0.387500}%
\vSv{164.862500}{285.255814}{0.000000}{0.387500}%
\vSv{165.250000}{285.255814}{0.000000}{0.250000}%
\vSv{168.000000}{285.255814}{0.000000}{0.350000}%
\vSv{168.350000}{285.255814}{0.000000}{0.387500}%
\vSv{168.737500}{285.255814}{0.000000}{0.387500}%
\vSv{169.125000}{285.255814}{0.000000}{0.387500}%
\vSv{169.512500}{285.255814}{0.000000}{0.387500}%
\vSv{169.900000}{285.255814}{0.000000}{0.387500}%
\vSv{170.287500}{285.255814}{0.000000}{0.387500}%
\vSv{170.675000}{285.255814}{0.000000}{0.387500}%
\vSv{171.062500}{285.255814}{0.000000}{0.387500}%
\vSv{171.450000}{285.255814}{0.000000}{0.387500}%
\vSv{171.837500}{285.255814}{0.000000}{0.387500}%
}}%
{\color{black}\vlB{%
\vSv{172.225000}{285.255814}{0.000000}{0.275000}%
\vSv{175.000000}{285.255814}{0.000000}{0.325000}%
\vSv{175.325000}{285.255814}{0.000000}{0.387500}%
\vSv{175.712500}{285.255814}{0.000000}{0.387500}%
\vSv{176.100000}{285.255814}{0.000000}{0.387500}%
\vSv{176.487500}{285.255814}{0.000000}{0.387500}%
\vSv{176.875000}{285.255814}{0.000000}{0.387500}%
\vSv{177.262500}{285.255814}{0.000000}{0.387500}%
\vSv{177.650000}{285.255814}{0.000000}{0.387500}%
\vSv{178.037500}{285.255814}{0.000000}{0.387500}%
\vSv{178.425000}{285.255814}{0.000000}{0.387500}%
\vSv{178.812500}{285.255814}{0.000000}{0.387500}%
\vSv{179.200000}{285.255814}{0.000000}{0.300000}%
\vSv{182.000000}{285.255814}{0.000000}{0.300000}%
\vSv{182.300000}{285.255814}{0.000000}{0.387500}%
\vSv{182.687500}{285.255814}{0.000000}{0.387500}%
\vSv{183.075000}{285.255814}{0.000000}{0.387500}%
\vSv{183.462500}{285.255814}{0.000000}{0.387500}%
\vSv{183.850000}{285.255814}{0.000000}{0.387500}%
\vSv{184.237500}{285.255814}{0.000000}{0.387500}%
\vSv{184.625000}{285.255814}{0.000000}{0.387500}%
\vSv{185.012500}{285.255814}{0.000000}{0.387500}%
\vSv{185.400000}{285.255814}{0.000000}{0.387500}%
\vSv{185.787500}{285.255814}{0.000000}{0.387500}%
\vSv{186.175000}{285.255814}{0.000000}{0.325000}%
\vSv{189.000000}{285.255814}{0.000000}{0.275000}%
\vSv{189.275000}{285.255814}{0.000000}{0.387500}%
\vSv{189.662500}{285.255814}{0.000000}{0.387500}%
\vSv{190.050000}{285.255814}{0.000000}{0.387500}%
\vSv{190.437500}{285.255814}{0.000000}{0.387500}%
\vSv{190.825000}{285.255814}{0.000000}{0.387500}%
\vSv{191.212500}{285.255814}{0.000000}{0.387500}%
}}%
{\color{black}\vlB{%
\vSv{191.600000}{285.255814}{0.000000}{0.387500}%
\vSv{191.987500}{285.255814}{0.000000}{0.387500}%
\vSv{192.375000}{285.255814}{0.000000}{0.387500}%
\vSv{192.762500}{285.255814}{0.000000}{0.387500}%
\vSv{193.150000}{285.255814}{0.000000}{0.350000}%
\vSv{196.000000}{285.255814}{0.000000}{0.250000}%
\vSv{196.250000}{285.255814}{0.000000}{0.387500}%
\vSv{196.637500}{285.255814}{0.000000}{0.387500}%
\vSv{197.025000}{285.255814}{0.000000}{0.387500}%
\vSv{197.412500}{285.255814}{0.000000}{0.387500}%
\vSv{197.800000}{285.255814}{0.000000}{0.387500}%
\vSv{198.187500}{285.255814}{0.000000}{0.387500}%
\vSv{198.575000}{285.255814}{0.000000}{0.387500}%
\vSv{198.962500}{285.255814}{0.000000}{0.387500}%
\vSv{199.350000}{285.255814}{0.000000}{0.387500}%
\vSv{199.737500}{285.255814}{0.000000}{0.387500}%
\vSv{200.125000}{285.255814}{0.000000}{0.375000}%
\vSv{203.000000}{285.255814}{0.000000}{0.225000}%
\vSv{203.225000}{285.255814}{0.000000}{0.387500}%
\vSv{203.612500}{285.255814}{0.000000}{0.387500}%
}}%
{\color{black!45}\vlB{%
\vSv{48.413866}{252.000000}{40.636673}{0.510638}%
\vSv{48.801366}{252.332558}{40.636673}{0.510638}%
\vSv{49.188866}{252.665116}{40.636673}{0.078724}%
\vSv{51.069857}{254.279410}{40.636673}{0.074466}%
\vSv{51.126366}{254.327907}{40.636673}{0.510638}%
\vSv{51.513866}{254.660465}{40.636673}{0.510638}%
\vSv{51.901366}{254.993023}{40.636673}{0.004258}%
\vSv{53.725848}{256.558820}{40.636673}{0.148932}%
\vSv{53.838866}{256.655814}{40.636673}{0.510638}%
\vSv{54.226366}{256.988372}{40.636673}{0.440430}%
\vSv{56.381839}{258.838231}{40.636673}{0.223398}%
\vSv{56.551366}{258.983721}{40.636673}{0.510638}%
\vSv{56.938866}{259.316279}{40.636673}{0.365964}%
\vSv{59.037830}{261.117641}{40.636673}{0.297864}%
\vSv{59.263866}{261.311628}{40.636673}{0.510638}%
\vSv{59.651366}{261.644186}{40.636673}{0.291498}%
\vSv{61.693822}{263.397051}{40.636673}{0.372330}%
\vSv{61.976366}{263.639535}{40.636673}{0.510638}%
\vSv{62.363866}{263.972093}{40.636673}{0.217032}%
\vSv{64.349813}{265.676461}{40.636673}{0.446796}%
\vSv{64.688866}{265.967442}{40.636673}{0.510638}%
\vSv{65.076366}{266.300000}{40.636673}{0.142566}%
\vSv{67.005804}{267.955872}{40.636673}{0.010624}%
\vSv{67.013866}{267.962791}{40.636673}{0.510638}%
\vSv{67.401366}{268.295349}{40.636673}{0.510638}%
\vSv{67.788866}{268.627907}{40.636673}{0.068100}%
\vSv{69.661795}{270.235282}{40.636673}{0.085090}%
\vSv{69.726366}{270.290698}{40.636673}{0.510638}%
\vSv{70.113866}{270.623256}{40.636673}{0.504272}%
\vSv{72.317786}{272.514692}{40.636673}{0.159556}%
\vSv{72.438866}{272.618605}{40.636673}{0.510638}%
\vSv{72.826366}{272.951163}{40.636673}{0.429806}%
}}%
{\color{black!45}\vlB{%
\vSv{74.973777}{274.794102}{40.636673}{0.234022}%
\vSv{75.151366}{274.946512}{40.636673}{0.510638}%
\vSv{75.538866}{275.279070}{40.636673}{0.355340}%
\vSv{77.629768}{277.073513}{40.636673}{0.308488}%
\vSv{77.863866}{277.274419}{40.636673}{0.510638}%
\vSv{78.251366}{277.606977}{40.636673}{0.280874}%
\vSv{80.285760}{279.352923}{40.636673}{0.382954}%
\vSv{80.576366}{279.602326}{40.636673}{0.510638}%
\vSv{80.963866}{279.934884}{40.636673}{0.206408}%
\vSv{82.941751}{281.632333}{40.636673}{0.457420}%
\vSv{83.288866}{281.930233}{40.636673}{0.510638}%
\vSv{83.676366}{282.262791}{40.636673}{0.131942}%
\vSv{85.597742}{283.911743}{40.636673}{0.021248}%
\vSv{85.613866}{283.925581}{40.636673}{0.510638}%
\vSv{86.001366}{284.258140}{40.636673}{0.510638}%
\vSv{86.388866}{284.590698}{40.636673}{0.057476}%
\vSv{88.253733}{286.191154}{40.636673}{0.095714}%
\vSv{88.326366}{286.253488}{40.636673}{0.510638}%
\vSv{88.713866}{286.586047}{40.636673}{0.493648}%
\vSv{90.909724}{288.470564}{40.636673}{0.170180}%
\vSv{91.038866}{288.581395}{40.636673}{0.510638}%
\vSv{91.426366}{288.913953}{40.636673}{0.419182}%
\vSv{93.565715}{290.749974}{40.636673}{0.244646}%
\vSv{93.751366}{290.909302}{40.636673}{0.510638}%
\vSv{94.138866}{291.241860}{40.636673}{0.344716}%
\vSv{96.221706}{293.029384}{40.636673}{0.319112}%
\vSv{96.463866}{293.237209}{40.636673}{0.510638}%
\vSv{96.851366}{293.569767}{40.636673}{0.270250}%
\vSv{98.877698}{295.308795}{40.636673}{0.393578}%
\vSv{99.176366}{295.565116}{40.636673}{0.510638}%
\vSv{99.563866}{295.897674}{40.636673}{0.195784}%
\vSv{101.533689}{297.588205}{40.636673}{0.468044}%
}}%
{\color{black!45}\vlB{%
\vSv{101.888866}{297.893023}{40.636673}{0.510638}%
\vSv{102.276366}{298.225581}{40.636673}{0.121318}%
\vSv{104.189680}{299.867615}{40.636673}{0.031872}%
\vSv{104.213866}{299.888372}{40.636673}{0.510638}%
\vSv{104.601366}{300.220930}{40.636673}{0.510638}%
\vSv{104.988866}{300.553488}{40.636673}{0.046852}%
\vSv{106.845671}{302.147025}{40.636673}{0.106338}%
\vSv{106.926366}{302.216279}{40.636673}{0.510638}%
\vSv{107.313866}{302.548837}{40.636673}{0.483024}%
\vSv{109.501662}{304.426436}{40.636673}{0.180804}%
\vSv{109.638866}{304.544186}{40.636673}{0.510638}%
\vSv{110.026366}{304.876744}{40.636673}{0.408558}%
\vSv{112.157653}{306.705846}{40.636673}{0.255270}%
\vSv{112.351366}{306.872093}{40.636673}{0.510638}%
\vSv{112.738866}{307.204651}{40.636673}{0.334092}%
\vSv{114.813644}{308.985256}{40.636673}{0.329736}%
\vSv{115.063866}{309.200000}{40.636673}{0.510638}%
\vSv{115.451366}{309.532558}{40.636673}{0.259626}%
\vSv{117.469635}{311.264666}{40.636673}{0.404202}%
\vSv{117.776366}{311.527907}{40.636673}{0.510638}%
\vSv{118.163866}{311.860465}{40.636673}{0.185160}%
\vSv{120.125627}{313.544077}{40.636673}{0.478668}%
\vSv{120.488866}{313.855814}{40.636673}{0.510638}%
\vSv{120.876366}{314.188372}{40.636673}{0.110694}%
\vSv{122.781618}{315.823487}{40.636673}{0.042496}%
\vSv{122.813866}{315.851163}{40.636673}{0.510638}%
\vSv{123.201366}{316.183721}{40.636673}{0.510638}%
\vSv{123.588866}{316.516279}{40.636673}{0.036228}%
\vSv{125.437609}{318.102897}{40.636673}{0.116962}%
\vSv{125.526366}{318.179070}{40.636673}{0.510638}%
\vSv{125.913866}{318.511628}{40.636673}{0.472400}%
\vSv{128.093600}{320.382307}{40.636673}{0.191428}%
}}%
{\color{black!45}\vlB{%
\vSv{128.238866}{320.506977}{40.636673}{0.510638}%
\vSv{128.626366}{320.839535}{40.636673}{0.397934}%
\vSv{130.749591}{322.661718}{40.636673}{0.265894}%
\vSv{130.951366}{322.834884}{40.636673}{0.510638}%
\vSv{131.338866}{323.167442}{40.636673}{0.323468}%
\vSv{133.405582}{324.941128}{40.636673}{0.340360}%
\vSv{133.663866}{325.162791}{40.636673}{0.510638}%
\vSv{134.051366}{325.495349}{40.636673}{0.249002}%
\vSv{136.061573}{327.220538}{40.636673}{0.414826}%
\vSv{136.376366}{327.490698}{40.636673}{0.510638}%
\vSv{136.763866}{327.823256}{40.636673}{0.174536}%
\vSv{138.717564}{329.499948}{40.636673}{0.489292}%
\vSv{139.088866}{329.818605}{40.636673}{0.510638}%
\vSv{139.476366}{330.151163}{40.636673}{0.100070}%
\vSv{141.373556}{331.779359}{40.636673}{0.053120}%
\vSv{141.413866}{331.813953}{40.636673}{0.510638}%
\vSv{141.801366}{332.146512}{40.636673}{0.510638}%
\vSv{142.188866}{332.479070}{40.636673}{0.025604}%
\vSv{144.029547}{334.058769}{40.636673}{0.127586}%
\vSv{144.126366}{334.141860}{40.636673}{0.510638}%
\vSv{144.513866}{334.474419}{40.636673}{0.461776}%
\vSv{146.685538}{336.338179}{40.636673}{0.202052}%
\vSv{146.838866}{336.469767}{40.636673}{0.510638}%
\vSv{147.226366}{336.802326}{40.636673}{0.387310}%
\vSv{149.341529}{338.617589}{40.636673}{0.276518}%
\vSv{149.551366}{338.797674}{40.636673}{0.510638}%
\vSv{149.938866}{339.130233}{40.636673}{0.312844}%
\vSv{151.997520}{340.897000}{40.636673}{0.350984}%
\vSv{152.263866}{341.125581}{40.636673}{0.510638}%
\vSv{152.651366}{341.458140}{40.636673}{0.238378}%
\vSv{154.653511}{343.176410}{40.636673}{0.425450}%
\vSv{154.976366}{343.453488}{40.636673}{0.510638}%
}}%
{\color{black!45}\vlB{%
\vSv{155.363866}{343.786047}{40.636673}{0.163912}%
\vSv{157.309502}{345.455820}{40.636673}{0.499916}%
\vSv{157.688866}{345.781395}{40.636673}{0.510638}%
\vSv{158.076366}{346.113953}{40.636673}{0.089446}%
\vSv{159.965493}{347.735230}{40.636673}{0.063744}%
\vSv{160.013866}{347.776744}{40.636673}{0.510638}%
\vSv{160.401366}{348.109302}{40.636673}{0.510638}%
\vSv{160.788866}{348.441860}{40.636673}{0.014980}%
\vSv{162.621485}{350.014640}{40.636673}{0.138210}%
\vSv{162.726366}{350.104651}{40.636673}{0.510638}%
\vSv{163.113866}{350.437209}{40.636673}{0.451152}%
\vSv{165.277476}{352.294051}{40.636673}{0.212676}%
\vSv{165.438866}{352.432558}{40.636673}{0.510638}%
\vSv{165.826366}{352.765116}{40.636673}{0.376686}%
\vSv{167.933467}{354.573461}{40.636673}{0.287142}%
\vSv{168.151366}{354.760465}{40.636673}{0.510638}%
\vSv{168.538866}{355.093023}{40.636673}{0.302220}%
\vSv{170.589458}{356.852871}{40.636673}{0.361608}%
\vSv{170.863866}{357.088372}{40.636673}{0.510638}%
\vSv{171.251366}{357.420930}{40.636673}{0.227754}%
\vSv{173.245449}{359.132281}{40.636673}{0.436074}%
\vSv{173.576366}{359.416279}{40.636673}{0.510638}%
\vSv{173.963866}{359.748837}{40.636673}{0.153288}%
\vSv{175.901440}{361.411692}{40.636673}{0.510540}%
\vSv{176.288866}{361.744186}{40.636673}{0.510638}%
\vSv{176.676366}{362.076744}{40.636673}{0.078822}%
\vSv{178.557431}{363.691102}{40.636673}{0.074368}%
\vSv{178.613866}{363.739535}{40.636673}{0.510638}%
\vSv{179.001366}{364.072093}{40.636673}{0.510638}%
\vSv{179.388866}{364.404651}{40.636673}{0.004356}%
\vSv{181.213423}{365.970512}{40.636673}{0.148834}%
\vSv{181.326366}{366.067442}{40.636673}{0.510638}%
}}%
{\color{black!45}\vlB{%
\vSv{181.713866}{366.400000}{40.636673}{0.440528}%
\vSv{183.869414}{368.249922}{40.636673}{0.223300}%
\vSv{184.038866}{368.395349}{40.636673}{0.510638}%
\vSv{184.426366}{368.727907}{40.636673}{0.366062}%
\vSv{186.525405}{370.529333}{40.636673}{0.297766}%
\vSv{186.751366}{370.723256}{40.636673}{0.510638}%
\vSv{187.138866}{371.055814}{40.636673}{0.291596}%
\vSv{189.181396}{372.808743}{40.636673}{0.372232}%
\vSv{189.463866}{373.051163}{40.636673}{0.510638}%
\vSv{189.851366}{373.383721}{40.636673}{0.217130}%
\vSv{191.837387}{375.088153}{40.636673}{0.446698}%
\vSv{192.176366}{375.379070}{40.636673}{0.510638}%
\vSv{192.563866}{375.711628}{40.636673}{0.142664}%
\vSv{194.493378}{377.367563}{40.636673}{0.010526}%
\vSv{194.501366}{377.374419}{40.636673}{0.510638}%
\vSv{194.888866}{377.706977}{40.636673}{0.510638}%
\vSv{195.276366}{378.039535}{40.636673}{0.068198}%
\vSv{197.149369}{379.646974}{40.636673}{0.084992}%
\vSv{197.213866}{379.702326}{40.636673}{0.510638}%
\vSv{197.601366}{380.034884}{40.636673}{0.504370}%
\vSv{199.805360}{381.926384}{40.636673}{0.159458}%
\vSv{199.926366}{382.030233}{40.636673}{0.510638}%
\vSv{200.313866}{382.362791}{40.636673}{0.429904}%
\vSv{202.461352}{384.205794}{40.636673}{0.233924}%
\vSv{202.638866}{384.358140}{40.636673}{0.510638}%
\vSv{203.026366}{384.690698}{40.636673}{0.355438}%
}}%
{\color{black}\vlB{%
\vSn{285.575000}{252.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,238.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{324.325000}{252.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(324.75000,238.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{363.075000}{252.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(363.50000,238.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSn{401.825000}{252.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(402.25000,238.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $6$}}}%
{\color{black}\vlB{%
\vSn{440.575000}{252.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(441.00000,238.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $8$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{252.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,252.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{318.203704}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,318.20370){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{384.407407}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,384.40741){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{252.000000}{0.000000}{155.000000}%
\vSe{285.450000}{252.000000}{90.000000}{143.000000}%
}}%
{\color{black}\put(363.50000,218.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $x_T$}}}%
{\color{black}\put(286.00000,412.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $W_\uparrow/W_\downarrow$}}}%
{\color{vltRed}\vlB{%
\vSv{285.109672}{384.407407}{-81.592728}{2.650323}%
\vSv{285.497560}{381.785565}{-81.425390}{2.598976}%
\vSv{285.885463}{379.215639}{-81.254824}{2.548668}%
\vSv{286.273382}{376.696600}{-81.080972}{2.499380}%
\vSv{286.661318}{374.227442}{-80.903779}{2.451090}%
\vSv{287.049271}{371.807177}{-80.723187}{2.403780}%
\vSv{287.437242}{369.434836}{-80.539138}{2.357431}%
\vSv{287.825231}{367.109470}{-80.351574}{2.312024}%
\vSv{288.213239}{364.830150}{-80.160436}{2.267542}%
\vSv{288.601267}{362.595963}{-79.965665}{2.223966}%
\vSv{288.989315}{360.406016}{-79.767200}{2.181278}%
\vSv{289.377385}{358.259433}{-79.564981}{2.139462}%
\vSv{289.765477}{356.155356}{-79.358948}{2.098502}%
\vSv{290.153592}{354.092941}{-79.149039}{2.058379}%
\vSv{290.541730}{352.071366}{-78.935193}{2.019079}%
\vSv{290.929893}{350.089820}{-78.717348}{1.980585}%
\vSv{291.318082}{348.147511}{-78.495443}{1.942883}%
\vSv{291.706297}{346.243663}{-78.269415}{1.905957}%
\vSv{292.094539}{344.377514}{-78.039202}{1.869791}%
\vSv{292.482810}{342.548316}{-77.804741}{1.834372}%
\vSv{292.871110}{340.755339}{-77.565971}{1.799686}%
\vSv{293.259440}{338.997866}{-77.322829}{1.765718}%
\vSv{293.647802}{337.275193}{-77.075252}{1.732454}%
\vSv{294.036196}{335.586631}{-76.823179}{1.699882}%
\vSv{294.424624}{333.931505}{-76.566548}{1.667988}%
\vSv{294.813086}{332.309152}{-76.305297}{1.636759}%
\vSv{295.201584}{330.718924}{-76.039365}{1.606183}%
\vSv{295.590120}{329.160185}{-75.768693}{1.576247}%
\vSv{295.978694}{327.632311}{-75.493219}{1.546940}%
\vSv{296.367307}{326.134691}{-75.212885}{1.518248}%
\vSv{296.755962}{324.666726}{-74.927632}{1.490162}%
\vSv{297.144658}{323.227828}{-74.637403}{1.462669}%
}}%
{\color{vltRed}\vlB{%
\vSv{297.533399}{321.817423}{-74.342141}{1.435758}%
\vSv{297.922184}{320.434945}{-74.041791}{1.409418}%
\vSv{298.311015}{319.079843}{-73.736299}{1.383639}%
\vSv{298.699895}{317.751573}{-73.425612}{1.358410}%
\vSv{299.088824}{316.449604}{-73.109678}{1.333721}%
\vSv{299.477803}{315.173417}{-72.788449}{1.309561}%
\vSv{299.866835}{313.922499}{-72.461877}{1.285922}%
\vSv{300.255921}{312.696351}{-72.129916}{1.262792}%
\vSv{300.645062}{311.494483}{-71.792522}{1.240163}%
\vSv{301.034260}{310.316414}{-71.449654}{1.218026}%
\vSv{301.423517}{309.161671}{-71.101273}{1.196370}%
\vSv{301.812834}{308.029794}{-70.747343}{1.175188}%
\vSv{302.202212}{306.920330}{-70.387830}{1.154471}%
\vSv{302.591655}{305.832835}{-70.022703}{1.134209}%
\vSv{302.981162}{304.766873}{-69.651937}{1.114395}%
\vSv{303.370736}{303.722019}{-69.275505}{1.095020}%
\vSv{303.760379}{302.697854}{-68.893388}{1.076077}%
\vSv{304.150092}{301.693970}{-68.505569}{1.057556}%
\vSv{304.539877}{300.709963}{-68.112035}{1.039451}%
\vSv{304.929735}{299.745441}{-67.712777}{1.021754}%
\vSv{305.319669}{298.800018}{-67.307790}{1.004457}%
\vSv{305.709679}{297.873316}{-66.897074}{0.987553}%
\vSv{306.099767}{296.964963}{-66.480635}{0.971034}%
\vSv{306.489936}{296.074597}{-66.058481}{0.954894}%
\vSv{306.880186}{295.201862}{-65.630626}{0.939126}%
\vSv{307.270519}{294.346408}{-65.197092}{0.923723}%
\vSv{307.660937}{293.507892}{-64.757902}{0.908677}%
\vSv{308.051442}{292.685981}{-64.313087}{0.893983}%
\vSv{308.442033}{291.880345}{-63.862685}{0.879634}%
\vSv{308.832714}{291.090661}{-63.406737}{0.865624}%
\vSv{309.223485}{290.316614}{-62.945293}{0.851946}%
\vSv{309.614347}{289.557894}{-62.478407}{0.838594}%
}}%
{\color{vltRed}\vlB{%
\vSv{310.005302}{288.814198}{-62.006140}{0.825563}%
\vSv{310.396351}{288.085228}{-61.528561}{0.812845}%
\vSv{310.787494}{287.370693}{-61.045743}{0.800436}%
\vSv{311.178733}{286.670306}{-60.557769}{0.788329}%
\vSv{311.570069}{285.983788}{-60.064725}{0.776520}%
\vSv{311.961502}{285.310864}{-59.566706}{0.765002}%
\vSv{312.353034}{284.651265}{-59.063816}{0.753769}%
\vSv{312.744663}{284.004726}{-58.556161}{0.742817}%
\vSv{313.136392}{283.370990}{-58.043859}{0.732141}%
\vSv{313.528220}{282.749803}{-57.527031}{0.721734}%
\vSv{313.920147}{282.140916}{-57.005809}{0.711591}%
\vSv{314.312173}{281.544086}{-56.480327}{0.701709}%
\vSv{314.704299}{280.959074}{-55.950729}{0.692081}%
\vSv{315.096524}{280.385646}{-55.417167}{0.682703}%
\vSv{315.488848}{279.823572}{-54.879795}{0.673569}%
\vSv{315.881270}{279.272629}{-54.338779}{0.664675}%
\vSv{316.273789}{278.732595}{-53.794286}{0.656017}%
\vSv{316.666405}{278.203254}{-53.246493}{0.647589}%
\vSv{317.059116}{277.684394}{-52.695581}{0.639386}%
\vSv{317.451922}{277.175809}{-52.141737}{0.631405}%
\vSv{317.844821}{276.677295}{-51.585154}{0.623641}%
\vSv{318.237811}{276.188652}{-51.026029}{0.616089}%
\vSv{318.630892}{275.709684}{-50.464565}{0.608745}%
\vSv{319.024061}{275.240201}{-49.900968}{0.601605}%
\vSv{319.417316}{274.780014}{-49.335448}{0.594663}%
\vSv{319.810655}{274.328940}{-48.768221}{0.587917}%
\vSv{320.204077}{273.886797}{-48.199505}{0.581361}%
\vSv{320.597578}{273.453410}{-47.629519}{0.574992}%
\vSv{320.991155}{273.028604}{-47.058487}{0.568806}%
\vSv{321.384808}{272.612209}{-46.486636}{0.562798}%
\vSv{321.778531}{272.204060}{-45.914190}{0.556965}%
\vSv{322.172323}{271.803993}{-45.341380}{0.551302}%
}}%
{\color{vltRed}\vlB{%
\vSv{322.566181}{271.411848}{-44.768432}{0.545806}%
\vSv{322.960101}{271.027467}{-44.195578}{0.540473}%
\vSv{323.354080}{270.650698}{-43.623045}{0.535299}%
\vSv{323.748115}{270.281390}{-43.051062}{0.530280}%
\vSv{324.142202}{269.919394}{-42.479855}{0.525413}%
\vSv{324.536338}{269.564566}{-41.909652}{0.520694}%
\vSv{324.930519}{269.216764}{-41.340675}{0.516119}%
\vSv{325.324741}{268.875850}{-40.773146}{0.511685}%
\vSv{325.719001}{268.541686}{-40.207282}{0.507389}%
\vSv{326.113295}{268.214138}{-39.643300}{0.503226}%
\vSv{326.507618}{267.893077}{-39.081410}{0.499194}%
\vSv{326.901969}{267.578373}{-38.521821}{0.495289}%
\vSv{327.296341}{267.269900}{-37.964736}{0.491508}%
\vSv{327.690733}{266.967536}{-37.410352}{0.487848}%
\vSv{328.085139}{266.671159}{-36.858863}{0.484305}%
\vSv{328.479556}{266.380651}{-36.310458}{0.480876}%
\vSv{328.873980}{266.095895}{-35.765319}{0.477559}%
\vSv{329.268408}{265.816777}{-35.223623}{0.474350}%
\vSv{329.662835}{265.543187}{-34.685540}{0.471246}%
\vSv{330.057259}{265.275014}{-34.151235}{0.468245}%
\vSv{330.451675}{265.012151}{-33.620866}{0.465343}%
\vSv{330.846080}{264.754493}{-33.094584}{0.462537}%
\vSv{331.240470}{264.501937}{-32.572534}{0.459826}%
\vSv{331.634842}{264.254382}{-32.054854}{0.457205}%
\vSv{332.029193}{264.011729}{-31.541674}{0.454674}%
\vSv{332.423520}{263.773881}{-31.033120}{0.452228}%
\vSv{332.817819}{263.540742}{-30.529308}{0.449865}%
\vSv{333.212087}{263.312220}{-30.030347}{0.447583}%
\vSv{333.606322}{263.088223}{-29.536342}{0.445380}%
\vSv{334.000520}{262.868662}{-29.047389}{0.443253}%
\vSv{334.394680}{262.653448}{-28.563576}{0.441200}%
\vSv{334.788797}{262.442496}{-28.084987}{0.439218}%
}}%
{\color{vltRed}\vlB{%
\vSv{335.182871}{262.235720}{-27.611697}{0.437305}%
\vSv{335.576898}{262.033039}{-27.143774}{0.435460}%
\vSv{335.970876}{261.834372}{-26.681282}{0.433679}%
\vSv{336.364803}{261.639638}{-26.224277}{0.431961}%
\vSv{336.758677}{261.448761}{-25.772809}{0.430304}%
\vSv{337.152496}{261.261663}{-25.326920}{0.428707}%
\vSv{337.546258}{261.078269}{-24.886650}{0.427166}%
\vSv{337.939962}{260.898508}{-24.452029}{0.425680}%
\vSv{338.333606}{260.722305}{-24.023084}{0.424248}%
\vSv{338.727188}{260.549592}{-23.599836}{0.422867}%
\vSv{339.120708}{260.380299}{-23.182301}{0.421536}%
\vSv{339.514163}{260.214358}{-22.770487}{0.420253}%
\vSv{339.907554}{260.051703}{-22.364403}{0.419017}%
\vSv{340.300878}{259.892268}{-21.964047}{0.417826}%
\vSv{340.694135}{259.735991}{-21.569416}{0.416679}%
\vSv{341.087323}{259.582808}{-21.180502}{0.415573}%
\vSv{341.480443}{259.432658}{-20.797294}{0.414508}%
\vSv{341.873494}{259.285482}{-20.419774}{0.413483}%
\vSv{342.266475}{259.141220}{-20.047923}{0.412495}%
\vSv{342.659385}{258.999814}{-19.681718}{0.411543}%
\vSv{343.052224}{258.861208}{-19.321131}{0.410627}%
\vSv{343.444992}{258.725347}{-18.966133}{0.409745}%
\vSv{343.837688}{258.592177}{-18.616692}{0.408895}%
\vSv{344.230313}{258.461643}{-18.272770}{0.408077}%
\vSv{344.622866}{258.333694}{-17.934330}{0.407290}%
\vSv{345.015347}{258.208278}{-17.601330}{0.406532}%
\vSv{345.407757}{258.085346}{-17.273729}{0.405803}%
\vSv{345.800094}{257.964848}{-16.951479}{0.405101}%
\vSv{346.192361}{257.846736}{-16.634535}{0.404425}%
\vSv{346.584556}{257.730963}{-16.322846}{0.403775}%
\vSv{346.976679}{257.617482}{-16.016362}{0.403149}%
\vSv{347.368732}{257.506249}{-15.715030}{0.402547}%
}}%
{\color{vltRed}\vlB{%
\vSv{347.760715}{257.397218}{-15.418798}{0.401968}%
\vSv{348.152627}{257.290346}{-15.127608}{0.401410}%
\vSv{348.544470}{257.185590}{-14.841406}{0.400874}%
\vSv{348.936244}{257.082908}{-14.560134}{0.400358}%
\vSv{349.327949}{256.982260}{-14.283733}{0.399861}%
\vSv{349.719585}{256.883605}{-14.012145}{0.399384}%
\vSv{350.111154}{256.786903}{-13.745309}{0.398925}%
\vSv{350.502656}{256.692116}{-13.483166}{0.398483}%
\vSv{350.894092}{256.599206}{-13.225654}{0.398058}%
\vSv{351.285462}{256.508135}{-12.972712}{0.397649}%
\vSv{351.676766}{256.418868}{-12.724279}{0.397256}%
\vSv{352.068007}{256.331369}{-12.480291}{0.396878}%
\vSv{352.459183}{256.245602}{-12.240688}{0.396515}%
\vSv{352.850296}{256.161533}{-12.005406}{0.396165}%
\vSv{353.241347}{256.079129}{-11.774383}{0.395829}%
\vSv{353.632337}{255.998357}{-11.547558}{0.395505}%
\vSv{354.023265}{255.919184}{-11.324867}{0.395195}%
\vSv{354.414134}{255.841579}{-11.106249}{0.394896}%
\vSv{354.804943}{255.765511}{-10.891642}{0.394608}%
\vSv{355.195694}{255.690949}{-10.680983}{0.394332}%
\vSv{355.586386}{255.617863}{-10.474211}{0.394066}%
\vSv{355.977022}{255.546225}{-10.271266}{0.393811}%
\vSv{356.367602}{255.476005}{-10.072087}{0.393565}%
\vSv{356.758126}{255.407175}{-9.876612}{0.393329}%
\vSv{357.148595}{255.339709}{-9.684782}{0.393102}%
\vSv{357.539011}{255.273578}{-9.496538}{0.392884}%
\vSv{357.929373}{255.208757}{-9.311820}{0.392675}%
\vSv{358.319684}{255.145219}{-9.130570}{0.392473}%
\vSv{358.709942}{255.082940}{-8.952730}{0.392279}%
\vSv{359.100151}{255.021893}{-8.778242}{0.392093}%
\vSv{359.490309}{254.962056}{-8.607050}{0.391914}%
\vSv{359.880418}{254.903403}{-8.439097}{0.391742}%
}}%
{\color{vltRed}\vlB{%
\vSv{360.270478}{254.845912}{-8.274329}{0.391576}%
\vSv{360.660492}{254.789559}{-8.112689}{0.391417}%
\vSv{361.050458}{254.734322}{-7.954123}{0.391264}%
\vSv{361.440378}{254.680179}{-7.798578}{0.391117}%
\vSv{361.830253}{254.627108}{-7.646001}{0.390976}%
\vSv{362.220083}{254.575088}{-7.496339}{0.390840}%
\vSv{362.609870}{254.524098}{-7.349540}{0.390710}%
\vSv{362.999614}{254.474117}{-7.205555}{0.390585}%
\vSv{363.389315}{254.425126}{-7.064331}{0.390464}%
\vSv{363.778974}{254.377106}{-6.925820}{0.390348}%
\vSv{364.168593}{254.330036}{-6.789973}{0.390237}%
\vSv{364.558171}{254.283898}{-6.656741}{0.390130}%
\vSv{364.947710}{254.238674}{-6.526077}{0.390027}%
\vSv{365.337210}{254.194345}{-6.397934}{0.389928}%
\vSv{365.726672}{254.150894}{-6.272266}{0.389834}%
\vSv{366.116097}{254.108303}{-6.149028}{0.389742}%
\vSv{366.505484}{254.066556}{-6.028175}{0.389655}%
\vSv{366.894836}{254.025636}{-5.909662}{0.389570}%
\vSv{367.284152}{253.985525}{-5.793447}{0.389489}%
\vSv{367.673433}{253.946209}{-5.679486}{0.389412}%
\vSv{368.062680}{253.907672}{-5.567739}{0.389337}%
\vSv{368.451893}{253.869897}{-5.458163}{0.389265}%
\vSv{368.841073}{253.832871}{-5.350717}{0.389196}%
\vSv{369.230221}{253.796578}{-5.245363}{0.389130}%
\vSv{369.619337}{253.761003}{-5.142060}{0.389066}%
\vSv{370.008422}{253.726133}{-5.040770}{0.389005}%
\vSv{370.397476}{253.691953}{-4.941456}{0.388946}%
\vSv{370.786500}{253.658450}{-4.844079}{0.388889}%
\vSv{371.175494}{253.625611}{-4.748602}{0.388835}%
\vSv{371.564460}{253.593421}{-4.654991}{0.388782}%
\vSv{371.953397}{253.561870}{-4.563209}{0.388732}%
\vSv{372.342306}{253.530943}{-4.473222}{0.388684}%
}}%
{\color{vltRed}\vlB{%
\vSv{372.731188}{253.500628}{-4.384995}{0.388638}%
\vSv{373.120043}{253.470913}{-4.298495}{0.388593}%
\vSv{373.508871}{253.441787}{-4.213689}{0.388550}%
\vSv{373.897674}{253.413238}{-4.130544}{0.388509}%
\vSv{374.286451}{253.385254}{-4.049029}{0.388470}%
\vSv{374.675203}{253.357824}{-3.969111}{0.388432}%
\vSv{375.063931}{253.330938}{-3.890761}{0.388395}%
\vSv{375.452635}{253.304583}{-3.813949}{0.388360}%
\vSv{375.841315}{253.278751}{-3.738644}{0.388326}%
\vSv{376.229972}{253.253430}{-3.664818}{0.388294}%
\vSv{376.618607}{253.228610}{-3.592441}{0.388263}%
\vSv{377.007219}{253.204282}{-3.521487}{0.388233}%
\vSv{377.395810}{253.180436}{-3.451927}{0.388204}%
\vSv{377.784379}{253.157061}{-3.383735}{0.388177}%
\vSv{378.172928}{253.134150}{-3.316884}{0.388150}%
\vSv{378.561455}{253.111692}{-3.251347}{0.388125}%
\vSv{378.949963}{253.089679}{-3.187100}{0.388100}%
\vSv{379.338451}{253.068102}{-3.124118}{0.388077}%
\vSv{379.726919}{253.046953}{-3.062375}{0.388054}%
\vSv{380.115369}{253.026221}{-3.001848}{0.388032}%
\vSv{380.503799}{253.005901}{-2.942513}{0.388012}%
\vSv{380.892212}{252.985983}{-2.884347}{0.387992}%
\vSv{381.280606}{252.966459}{-2.827326}{0.387972}%
\vSv{381.668983}{252.947322}{-2.771430}{0.387954}%
\vSv{382.057343}{252.928564}{-2.716635}{0.387936}%
\vSv{382.445686}{252.910177}{-2.662920}{0.387919}%
\vSv{382.834012}{252.892154}{-2.610264}{0.387902}%
\vSv{383.222322}{252.874488}{-2.558647}{0.387887}%
\vSv{383.610616}{252.857172}{-2.508048}{0.387872}%
\vSv{383.998895}{252.840199}{-2.458447}{0.387857}%
\vSv{384.387158}{252.823562}{-2.409824}{0.387843}%
\vSv{384.775406}{252.807254}{-2.362161}{0.387830}%
}}%
{\color{vltRed}\vlB{%
\vSv{385.163639}{252.791270}{-2.315438}{0.387817}%
\vSv{385.551858}{252.775602}{-2.269638}{0.387804}%
\vSv{385.940063}{252.760244}{-2.224742}{0.387792}%
\vSv{386.328253}{252.745190}{-2.180732}{0.387781}%
\vSv{386.716431}{252.730434}{-2.137591}{0.387770}%
\vSv{387.104594}{252.715970}{-2.095302}{0.387759}%
\vSv{387.492745}{252.701793}{-2.053848}{0.387749}%
\vSv{387.880883}{252.687897}{-2.013213}{0.387739}%
\vSv{388.269008}{252.674276}{-1.973381}{0.387730}%
\vSv{388.657121}{252.660924}{-1.934335}{0.387721}%
\vSv{389.045222}{252.647837}{-1.896061}{0.387712}%
\vSv{389.433311}{252.635009}{-1.858543}{0.387704}%
\vSv{389.821389}{252.622435}{-1.821766}{0.387696}%
\vSv{390.209455}{252.610110}{-1.785717}{0.387688}%
\vSv{390.597509}{252.598029}{-1.750379}{0.387681}%
\vSv{390.985553}{252.586187}{-1.715740}{0.387674}%
\vSv{391.373586}{252.574580}{-1.681786}{0.387667}%
\vSv{391.761609}{252.563202}{-1.648503}{0.387660}%
\vSv{392.149621}{252.552050}{-1.615878}{0.387654}%
\vSv{392.537623}{252.541119}{-1.583898}{0.387648}%
\vSv{392.925616}{252.530404}{-1.552550}{0.387642}%
\vSv{393.313598}{252.519901}{-1.521822}{0.387637}%
\vSv{393.701571}{252.509607}{-1.491702}{0.387631}%
\vSv{394.089535}{252.499516}{-1.462177}{0.387626}%
\vSv{394.477489}{252.489625}{-1.433236}{0.387621}%
\vSv{394.865435}{252.479929}{-1.404868}{0.387617}%
\vSv{395.253371}{252.470426}{-1.377060}{0.387612}%
\vSv{395.641299}{252.461111}{-1.349803}{0.387608}%
\vSv{396.029219}{252.451980}{-1.323085}{0.387603}%
\vSv{396.417130}{252.443031}{-1.296895}{0.387599}%
\vSv{396.805033}{252.434258}{-1.271223}{0.387595}%
\vSv{397.192928}{252.425659}{-1.246059}{0.387592}%
}}%
{\color{vltRed}\vlB{%
\vSv{397.580816}{252.417231}{-1.221393}{0.387588}%
\vSv{397.968696}{252.408969}{-1.197215}{0.387585}%
\vSv{398.356568}{252.400871}{-1.173515}{0.387581}%
\vSv{398.744433}{252.392933}{-1.150284}{0.387578}%
\vSv{399.132290}{252.385152}{-1.127513}{0.387575}%
\vSv{399.520141}{252.377526}{-1.105193}{0.387572}%
\vSv{399.907984}{252.370050}{-1.083314}{0.387569}%
\vSv{400.295821}{252.362723}{-1.061867}{0.387567}%
\vSv{400.683651}{252.355540}{-1.040846}{0.387564}%
\vSv{401.071475}{252.348500}{-1.020240}{0.387561}%
\vSv{401.459292}{252.341599}{-1.000042}{0.387559}%
\vSv{401.847103}{252.334835}{-0.980244}{0.387557}%
\vSv{402.234908}{252.328205}{-0.960837}{0.387554}%
\vSv{402.622707}{252.321706}{-0.941815}{0.387552}%
\vSv{403.010500}{252.315336}{-0.923169}{0.387550}%
\vSv{403.398287}{252.309092}{-0.904892}{0.387548}%
\vSv{403.786068}{252.302972}{-0.886977}{0.387546}%
\vSv{404.173844}{252.296972}{-0.869416}{0.387545}%
\vSv{404.561614}{252.291092}{-0.852203}{0.387543}%
\vSv{404.949379}{252.285328}{-0.835331}{0.387541}%
\vSv{405.337139}{252.279678}{-0.818793}{0.387540}%
\vSv{405.724893}{252.274140}{-0.802582}{0.387538}%
\vSv{406.112643}{252.268712}{-0.786691}{0.387537}%
\vSv{406.500388}{252.263391}{-0.771116}{0.387535}%
\vSv{406.888128}{252.258175}{-0.755848}{0.387534}%
\vSv{407.275863}{252.253063}{-0.740883}{0.387532}%
\vSv{407.663593}{252.248052}{-0.726214}{0.387531}%
\vSv{408.051319}{252.243140}{-0.711836}{0.387530}%
\vSv{408.439040}{252.238326}{-0.697742}{0.387529}%
\vSv{408.826757}{252.233607}{-0.683927}{0.387528}%
\vSv{409.214470}{252.228981}{-0.670386}{0.387527}%
\vSv{409.602178}{252.224447}{-0.657112}{0.387525}%
}}%
{\color{vltRed}\vlB{%
\vSv{409.989883}{252.220002}{-0.644102}{0.387524}%
\vSv{410.377583}{252.215646}{-0.631349}{0.387524}%
\vSv{410.765279}{252.211376}{-0.618848}{0.387523}%
\vSv{411.152972}{252.207191}{-0.606595}{0.387522}%
\vSv{411.540660}{252.203088}{-0.594585}{0.387521}%
\vSv{411.928345}{252.199066}{-0.582812}{0.387520}%
\vSv{412.316027}{252.195125}{-0.571272}{0.387519}%
\vSv{412.703704}{252.191261}{-0.559961}{0.387519}%
\vSv{413.091378}{252.187474}{-0.548874}{0.387518}%
\vSv{413.479049}{252.183762}{-0.538006}{0.387517}%
\vSv{413.866716}{252.180123}{-0.527353}{0.387516}%
\vSv{414.254380}{252.176556}{-0.516912}{0.387516}%
\vSv{414.642041}{252.173060}{-0.506677}{0.387515}%
\vSv{415.029699}{252.169633}{-0.496644}{0.387515}%
\vSv{415.417353}{252.166274}{-0.486810}{0.387514}%
\vSv{415.805005}{252.162982}{-0.477171}{0.387513}%
\vSv{416.192653}{252.159755}{-0.467723}{0.387513}%
\vSv{416.580299}{252.156591}{-0.458462}{0.387512}%
\vSv{416.967941}{252.153491}{-0.449384}{0.387512}%
\vSv{417.355581}{252.150451}{-0.440486}{0.387511}%
\vSv{417.743218}{252.147472}{-0.431764}{0.387511}%
\vSv{418.130852}{252.144552}{-0.423215}{0.387511}%
\vSv{418.518484}{252.141690}{-0.414835}{0.387510}%
\vSv{418.906113}{252.138884}{-0.406621}{0.387510}%
\vSv{419.293739}{252.136134}{-0.398570}{0.387509}%
\vSv{419.681363}{252.133438}{-0.390678}{0.387509}%
\vSv{420.068985}{252.130796}{-0.382942}{0.387509}%
\vSv{420.456604}{252.128206}{-0.375360}{0.387508}%
\vSv{420.844221}{252.125667}{-0.367927}{0.387508}%
\vSv{421.231835}{252.123179}{-0.360642}{0.387508}%
\vSv{421.619447}{252.120740}{-0.353501}{0.387507}%
\vSv{422.007057}{252.118349}{-0.346501}{0.387507}%
}}%
{\color{vltRed}\vlB{%
\vSv{422.394665}{252.116006}{-0.339640}{0.387507}%
\vSv{422.782271}{252.113709}{-0.332915}{0.387507}%
\vSv{423.169874}{252.111457}{-0.326323}{0.387506}%
\vSv{423.557476}{252.109250}{-0.319862}{0.387506}%
\vSv{423.945075}{252.107087}{-0.313528}{0.387506}%
\vSv{424.332673}{252.104966}{-0.307320}{0.387506}%
\vSv{424.720268}{252.102888}{-0.301235}{0.387505}%
\vSv{425.107862}{252.100850}{-0.295270}{0.387505}%
\vSv{425.495454}{252.098853}{-0.289423}{0.387505}%
\vSv{425.883044}{252.096896}{-0.283692}{0.387505}%
\vSv{426.270632}{252.094977}{-0.278075}{0.387505}%
\vSv{426.658219}{252.093097}{-0.272569}{0.387504}%
\vSv{427.045803}{252.091253}{-0.267172}{0.387504}%
\vSv{427.433386}{252.089446}{-0.261881}{0.387504}%
\vSv{427.820968}{252.087675}{-0.256696}{0.387504}%
\vSv{428.208548}{252.085939}{-0.251613}{0.387504}%
\vSv{428.596126}{252.084237}{-0.246631}{0.387504}%
\vSv{428.983703}{252.082569}{-0.241747}{0.387503}%
\vSv{429.371278}{252.080934}{-0.236960}{0.387503}%
\vSv{429.758852}{252.079332}{-0.232268}{0.387503}%
\vSv{430.146424}{252.077761}{-0.227669}{0.387503}%
\vSv{430.533995}{252.076221}{-0.223161}{0.387503}%
\vSv{430.921564}{252.074712}{-0.218742}{0.387503}%
\vSv{431.309132}{252.073232}{-0.214411}{0.387503}%
\vSv{431.696699}{252.071782}{-0.210165}{0.387503}%
\vSv{432.084264}{252.070361}{-0.206004}{0.387503}%
\vSv{432.471828}{252.068968}{-0.201925}{0.387502}%
\vSv{432.859391}{252.067602}{-0.197926}{0.387502}%
\vSv{433.246953}{252.066263}{-0.194007}{0.387502}%
\vSv{433.634513}{252.064951}{-0.190166}{0.387502}%
\vSv{434.022072}{252.063665}{-0.186400}{0.387502}%
\vSv{434.409630}{252.062405}{-0.182709}{0.387502}%
}}%
{\color{vltRed}\vlB{%
\vSv{434.797187}{252.061169}{-0.179091}{0.387502}%
\vSv{435.184743}{252.059958}{-0.175545}{0.387502}%
\vSv{435.572297}{252.058770}{-0.172069}{0.387502}%
\vSv{435.959851}{252.057607}{-0.168662}{0.387502}%
\vSv{436.347403}{252.056466}{-0.165322}{0.387502}%
\vSv{436.734955}{252.055348}{-0.162049}{0.387502}%
\vSv{437.122505}{252.054252}{-0.158840}{0.387501}%
\vSv{437.510054}{252.053178}{-0.155695}{0.387501}%
\vSv{437.897603}{252.052125}{-0.152612}{0.387501}%
\vSv{438.285150}{252.051093}{-0.149590}{0.387501}%
\vSv{438.672697}{252.050081}{-0.146628}{0.387501}%
\vSv{439.060242}{252.049089}{-0.143724}{0.387501}%
\vSv{439.447787}{252.048117}{-0.140878}{0.387501}%
\vSv{439.835331}{252.047164}{-0.138089}{0.387501}%
\vSv{440.222874}{252.046230}{-0.135354}{0.387501}%
\vSv{440.610416}{252.045315}{-0.132674}{0.387501}%
}}%
{\color{black}\put(235.00000,201.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $x_T=\hbar\omega/(k_{\rm B}T),\qquad\frac{S_F^{\rm sym}}{2k_{\rm B}T\operatorname{Re}Z_H}=\frac{x_T}{2}\coth\frac{x_T}{2}$}}}%
{\color{black}\put(235.00000,169.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries Compare the same adjacent oscillator levels}}}%
{\color{black}\vlB{%
\vSs{284.000000}{128.000000}{0.000000}{133.000000}%
}}%
{\color{black}\put(430.00000,128.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $N+1$}}}%
{\color{black}\vlB{%
\vSs{284.000000}{79.000000}{0.000000}{133.000000}%
}}%
{\color{black}\put(430.00000,79.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $N$}}}%
{\color{vltTeal}\vlB{%
\vSj{324.325000}{85.000000}{90.000000}{37.000000}%
\vSj{322.361662}{122.000000}{-112.782406}{5.206175}%
\vSj{324.377662}{122.000000}{-67.217594}{5.206175}%
}}%
{\color{vltRed}\vlB{%
\vSj{364.325000}{122.000000}{-90.000000}{37.000000}%
\vSj{364.377662}{85.000000}{67.217594}{5.206175}%
\vSj{362.361662}{85.000000}{112.782406}{5.206175}%
}}%
{\color{black}\put(130.00000,126.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $W_\uparrow=\kappa\bar N_T(N+1)$}}}%
{\color{black}\put(130.00000,93.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $W_\downarrow=\kappa(\bar N_T+1)(N+1)$}}}%
{\color{black}\put(235.00000,49.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\bar N_T=(e^{x_T}-1)^{-1},\qquad W_\uparrow/W_\downarrow=e^{-x_T}$}}}%
{\color{black}\put(235.00000,22.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Left: stationary bath force spectrum. Right and below: a separate thermal Markov oscillator.}}}%
\end{picture}%


==> vlt-figures/figure-118.tex <==
\begin{picture}(470,450)%
{\color{black}\put(235.00000,432.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Compatible basis cells carry one collective polarization}}}%
{\color{black!2}\vlB{%
\vRa{27.000000}{345.000000}{116.000000}%
\vRa{27.000000}{345.450000}{116.000000}%
\vRa{27.000000}{345.900000}{116.000000}%
\vRa{27.000000}{346.350000}{116.000000}%
\vRa{27.000000}{346.800000}{116.000000}%
\vRa{27.000000}{347.250000}{116.000000}%
\vRa{27.000000}{347.700000}{116.000000}%
\vRa{27.000000}{348.150000}{116.000000}%
\vRa{27.000000}{348.600000}{116.000000}%
\vRa{27.000000}{349.050000}{116.000000}%
\vRa{27.000000}{349.500000}{116.000000}%
\vRa{27.000000}{349.950000}{116.000000}%
\vRa{27.000000}{350.400000}{116.000000}%
\vRa{27.000000}{350.850000}{116.000000}%
\vRa{27.000000}{351.300000}{116.000000}%
\vRa{27.000000}{351.750000}{116.000000}%
\vRa{27.000000}{352.200000}{116.000000}%
\vRa{27.000000}{352.650000}{116.000000}%
\vRa{27.000000}{353.100000}{116.000000}%
\vRa{27.000000}{353.550000}{116.000000}%
\vRa{27.000000}{354.000000}{116.000000}%
\vRa{27.000000}{354.450000}{116.000000}%
\vRa{27.000000}{354.900000}{116.000000}%
\vRa{27.000000}{355.350000}{116.000000}%
\vRa{27.000000}{355.800000}{116.000000}%
\vRa{27.000000}{356.250000}{116.000000}%
\vRa{27.000000}{356.700000}{116.000000}%
\vRa{27.000000}{357.150000}{116.000000}%
\vRa{27.000000}{357.600000}{116.000000}%
\vRa{27.000000}{358.050000}{116.000000}%
\vRa{27.000000}{358.500000}{116.000000}%
\vRa{27.000000}{358.950000}{116.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{27.000000}{359.400000}{116.000000}%
\vRa{27.000000}{359.850000}{116.000000}%
\vRa{27.000000}{360.300000}{116.000000}%
\vRa{27.000000}{360.750000}{116.000000}%
\vRa{27.000000}{361.200000}{116.000000}%
\vRa{27.000000}{361.650000}{116.000000}%
\vRa{27.000000}{362.100000}{116.000000}%
\vRa{27.000000}{362.550000}{116.000000}%
\vRa{27.000000}{363.000000}{116.000000}%
\vRa{27.000000}{363.450000}{116.000000}%
\vRa{27.000000}{363.900000}{116.000000}%
\vRa{27.000000}{364.350000}{116.000000}%
\vRa{27.000000}{364.800000}{116.000000}%
\vRa{27.000000}{365.250000}{116.000000}%
\vRa{27.000000}{365.700000}{116.000000}%
\vRa{27.000000}{366.150000}{116.000000}%
\vRa{27.000000}{366.600000}{116.000000}%
\vRa{27.000000}{367.050000}{116.000000}%
\vRa{27.000000}{367.500000}{116.000000}%
\vRa{27.000000}{367.950000}{116.000000}%
\vRa{27.000000}{368.400000}{116.000000}%
\vRa{27.000000}{368.850000}{116.000000}%
\vRa{27.000000}{369.300000}{116.000000}%
\vRa{27.000000}{369.750000}{116.000000}%
\vRa{27.000000}{370.200000}{116.000000}%
\vRa{27.000000}{370.650000}{116.000000}%
\vRa{27.000000}{371.100000}{116.000000}%
\vRa{27.000000}{371.550000}{116.000000}%
\vRa{27.000000}{372.000000}{116.000000}%
\vRa{27.000000}{372.450000}{116.000000}%
\vRa{27.000000}{372.900000}{116.000000}%
\vRa{27.000000}{373.350000}{116.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{27.000000}{373.800000}{116.000000}%
\vRa{27.000000}{374.250000}{116.000000}%
\vRa{27.000000}{374.700000}{116.000000}%
\vRa{27.000000}{375.150000}{116.000000}%
\vRa{27.000000}{375.600000}{116.000000}%
\vRa{27.000000}{376.050000}{116.000000}%
\vRa{27.000000}{376.500000}{116.000000}%
\vRa{27.000000}{376.950000}{116.000000}%
\vRa{27.000000}{377.400000}{116.000000}%
\vRa{27.000000}{377.850000}{116.000000}%
\vRa{27.000000}{378.300000}{116.000000}%
\vRa{27.000000}{378.750000}{116.000000}%
\vRa{27.000000}{379.200000}{116.000000}%
\vRa{27.000000}{379.650000}{116.000000}%
\vRa{27.000000}{380.100000}{116.000000}%
\vRa{27.000000}{380.550000}{116.000000}%
\vRa{27.000000}{381.000000}{116.000000}%
\vRa{27.000000}{381.450000}{116.000000}%
\vRa{27.000000}{381.900000}{116.000000}%
\vRa{27.000000}{382.350000}{116.000000}%
\vRa{27.000000}{382.800000}{116.000000}%
\vRa{27.000000}{383.250000}{116.000000}%
\vRa{27.000000}{383.700000}{116.000000}%
\vRa{27.000000}{384.150000}{116.000000}%
\vRa{27.000000}{384.600000}{116.000000}%
\vRa{27.000000}{385.050000}{116.000000}%
\vRa{27.000000}{385.500000}{116.000000}%
\vRa{27.000000}{385.950000}{116.000000}%
\vRa{27.000000}{386.400000}{116.000000}%
\vRa{27.000000}{386.850000}{116.000000}%
\vRa{27.000000}{387.300000}{116.000000}%
\vRa{27.000000}{387.750000}{116.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{27.000000}{388.200000}{116.000000}%
\vRa{27.000000}{388.650000}{116.000000}%
}}%
{\color{black}\put(85.00000,399.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont cell $0$}}}%
{\color{black!2}\vlB{%
\vRa{164.000000}{345.000000}{116.000000}%
\vRa{164.000000}{345.450000}{116.000000}%
\vRa{164.000000}{345.900000}{116.000000}%
\vRa{164.000000}{346.350000}{116.000000}%
\vRa{164.000000}{346.800000}{116.000000}%
\vRa{164.000000}{347.250000}{116.000000}%
\vRa{164.000000}{347.700000}{116.000000}%
\vRa{164.000000}{348.150000}{116.000000}%
\vRa{164.000000}{348.600000}{116.000000}%
\vRa{164.000000}{349.050000}{116.000000}%
\vRa{164.000000}{349.500000}{116.000000}%
\vRa{164.000000}{349.950000}{116.000000}%
\vRa{164.000000}{350.400000}{116.000000}%
\vRa{164.000000}{350.850000}{116.000000}%
\vRa{164.000000}{351.300000}{116.000000}%
\vRa{164.000000}{351.750000}{116.000000}%
\vRa{164.000000}{352.200000}{116.000000}%
\vRa{164.000000}{352.650000}{116.000000}%
\vRa{164.000000}{353.100000}{116.000000}%
\vRa{164.000000}{353.550000}{116.000000}%
\vRa{164.000000}{354.000000}{116.000000}%
\vRa{164.000000}{354.450000}{116.000000}%
\vRa{164.000000}{354.900000}{116.000000}%
\vRa{164.000000}{355.350000}{116.000000}%
\vRa{164.000000}{355.800000}{116.000000}%
\vRa{164.000000}{356.250000}{116.000000}%
\vRa{164.000000}{356.700000}{116.000000}%
\vRa{164.000000}{357.150000}{116.000000}%
\vRa{164.000000}{357.600000}{116.000000}%
\vRa{164.000000}{358.050000}{116.000000}%
\vRa{164.000000}{358.500000}{116.000000}%
\vRa{164.000000}{358.950000}{116.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{164.000000}{359.400000}{116.000000}%
\vRa{164.000000}{359.850000}{116.000000}%
\vRa{164.000000}{360.300000}{116.000000}%
\vRa{164.000000}{360.750000}{116.000000}%
\vRa{164.000000}{361.200000}{116.000000}%
\vRa{164.000000}{361.650000}{116.000000}%
\vRa{164.000000}{362.100000}{116.000000}%
\vRa{164.000000}{362.550000}{116.000000}%
\vRa{164.000000}{363.000000}{116.000000}%
\vRa{164.000000}{363.450000}{116.000000}%
\vRa{164.000000}{363.900000}{116.000000}%
\vRa{164.000000}{364.350000}{116.000000}%
\vRa{164.000000}{364.800000}{116.000000}%
\vRa{164.000000}{365.250000}{116.000000}%
\vRa{164.000000}{365.700000}{116.000000}%
\vRa{164.000000}{366.150000}{116.000000}%
\vRa{164.000000}{366.600000}{116.000000}%
\vRa{164.000000}{367.050000}{116.000000}%
\vRa{164.000000}{367.500000}{116.000000}%
\vRa{164.000000}{367.950000}{116.000000}%
\vRa{164.000000}{368.400000}{116.000000}%
\vRa{164.000000}{368.850000}{116.000000}%
\vRa{164.000000}{369.300000}{116.000000}%
\vRa{164.000000}{369.750000}{116.000000}%
\vRa{164.000000}{370.200000}{116.000000}%
\vRa{164.000000}{370.650000}{116.000000}%
\vRa{164.000000}{371.100000}{116.000000}%
\vRa{164.000000}{371.550000}{116.000000}%
\vRa{164.000000}{372.000000}{116.000000}%
\vRa{164.000000}{372.450000}{116.000000}%
\vRa{164.000000}{372.900000}{116.000000}%
\vRa{164.000000}{373.350000}{116.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{164.000000}{373.800000}{116.000000}%
\vRa{164.000000}{374.250000}{116.000000}%
\vRa{164.000000}{374.700000}{116.000000}%
\vRa{164.000000}{375.150000}{116.000000}%
\vRa{164.000000}{375.600000}{116.000000}%
\vRa{164.000000}{376.050000}{116.000000}%
\vRa{164.000000}{376.500000}{116.000000}%
\vRa{164.000000}{376.950000}{116.000000}%
\vRa{164.000000}{377.400000}{116.000000}%
\vRa{164.000000}{377.850000}{116.000000}%
\vRa{164.000000}{378.300000}{116.000000}%
\vRa{164.000000}{378.750000}{116.000000}%
\vRa{164.000000}{379.200000}{116.000000}%
\vRa{164.000000}{379.650000}{116.000000}%
\vRa{164.000000}{380.100000}{116.000000}%
\vRa{164.000000}{380.550000}{116.000000}%
\vRa{164.000000}{381.000000}{116.000000}%
\vRa{164.000000}{381.450000}{116.000000}%
\vRa{164.000000}{381.900000}{116.000000}%
\vRa{164.000000}{382.350000}{116.000000}%
\vRa{164.000000}{382.800000}{116.000000}%
\vRa{164.000000}{383.250000}{116.000000}%
\vRa{164.000000}{383.700000}{116.000000}%
\vRa{164.000000}{384.150000}{116.000000}%
\vRa{164.000000}{384.600000}{116.000000}%
\vRa{164.000000}{385.050000}{116.000000}%
\vRa{164.000000}{385.500000}{116.000000}%
\vRa{164.000000}{385.950000}{116.000000}%
\vRa{164.000000}{386.400000}{116.000000}%
\vRa{164.000000}{386.850000}{116.000000}%
\vRa{164.000000}{387.300000}{116.000000}%
\vRa{164.000000}{387.750000}{116.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{164.000000}{388.200000}{116.000000}%
\vRa{164.000000}{388.650000}{116.000000}%
}}%
{\color{black}\put(222.00000,399.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont cell $1$}}}%
{\color{black!2}\vlB{%
\vRa{301.000000}{345.000000}{116.000000}%
\vRa{301.000000}{345.450000}{116.000000}%
\vRa{301.000000}{345.900000}{116.000000}%
\vRa{301.000000}{346.350000}{116.000000}%
\vRa{301.000000}{346.800000}{116.000000}%
\vRa{301.000000}{347.250000}{116.000000}%
\vRa{301.000000}{347.700000}{116.000000}%
\vRa{301.000000}{348.150000}{116.000000}%
\vRa{301.000000}{348.600000}{116.000000}%
\vRa{301.000000}{349.050000}{116.000000}%
\vRa{301.000000}{349.500000}{116.000000}%
\vRa{301.000000}{349.950000}{116.000000}%
\vRa{301.000000}{350.400000}{116.000000}%
\vRa{301.000000}{350.850000}{116.000000}%
\vRa{301.000000}{351.300000}{116.000000}%
\vRa{301.000000}{351.750000}{116.000000}%
\vRa{301.000000}{352.200000}{116.000000}%
\vRa{301.000000}{352.650000}{116.000000}%
\vRa{301.000000}{353.100000}{116.000000}%
\vRa{301.000000}{353.550000}{116.000000}%
\vRa{301.000000}{354.000000}{116.000000}%
\vRa{301.000000}{354.450000}{116.000000}%
\vRa{301.000000}{354.900000}{116.000000}%
\vRa{301.000000}{355.350000}{116.000000}%
\vRa{301.000000}{355.800000}{116.000000}%
\vRa{301.000000}{356.250000}{116.000000}%
\vRa{301.000000}{356.700000}{116.000000}%
\vRa{301.000000}{357.150000}{116.000000}%
\vRa{301.000000}{357.600000}{116.000000}%
\vRa{301.000000}{358.050000}{116.000000}%
\vRa{301.000000}{358.500000}{116.000000}%
\vRa{301.000000}{358.950000}{116.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{301.000000}{359.400000}{116.000000}%
\vRa{301.000000}{359.850000}{116.000000}%
\vRa{301.000000}{360.300000}{116.000000}%
\vRa{301.000000}{360.750000}{116.000000}%
\vRa{301.000000}{361.200000}{116.000000}%
\vRa{301.000000}{361.650000}{116.000000}%
\vRa{301.000000}{362.100000}{116.000000}%
\vRa{301.000000}{362.550000}{116.000000}%
\vRa{301.000000}{363.000000}{116.000000}%
\vRa{301.000000}{363.450000}{116.000000}%
\vRa{301.000000}{363.900000}{116.000000}%
\vRa{301.000000}{364.350000}{116.000000}%
\vRa{301.000000}{364.800000}{116.000000}%
\vRa{301.000000}{365.250000}{116.000000}%
\vRa{301.000000}{365.700000}{116.000000}%
\vRa{301.000000}{366.150000}{116.000000}%
\vRa{301.000000}{366.600000}{116.000000}%
\vRa{301.000000}{367.050000}{116.000000}%
\vRa{301.000000}{367.500000}{116.000000}%
\vRa{301.000000}{367.950000}{116.000000}%
\vRa{301.000000}{368.400000}{116.000000}%
\vRa{301.000000}{368.850000}{116.000000}%
\vRa{301.000000}{369.300000}{116.000000}%
\vRa{301.000000}{369.750000}{116.000000}%
\vRa{301.000000}{370.200000}{116.000000}%
\vRa{301.000000}{370.650000}{116.000000}%
\vRa{301.000000}{371.100000}{116.000000}%
\vRa{301.000000}{371.550000}{116.000000}%
\vRa{301.000000}{372.000000}{116.000000}%
\vRa{301.000000}{372.450000}{116.000000}%
\vRa{301.000000}{372.900000}{116.000000}%
\vRa{301.000000}{373.350000}{116.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{301.000000}{373.800000}{116.000000}%
\vRa{301.000000}{374.250000}{116.000000}%
\vRa{301.000000}{374.700000}{116.000000}%
\vRa{301.000000}{375.150000}{116.000000}%
\vRa{301.000000}{375.600000}{116.000000}%
\vRa{301.000000}{376.050000}{116.000000}%
\vRa{301.000000}{376.500000}{116.000000}%
\vRa{301.000000}{376.950000}{116.000000}%
\vRa{301.000000}{377.400000}{116.000000}%
\vRa{301.000000}{377.850000}{116.000000}%
\vRa{301.000000}{378.300000}{116.000000}%
\vRa{301.000000}{378.750000}{116.000000}%
\vRa{301.000000}{379.200000}{116.000000}%
\vRa{301.000000}{379.650000}{116.000000}%
\vRa{301.000000}{380.100000}{116.000000}%
\vRa{301.000000}{380.550000}{116.000000}%
\vRa{301.000000}{381.000000}{116.000000}%
\vRa{301.000000}{381.450000}{116.000000}%
\vRa{301.000000}{381.900000}{116.000000}%
\vRa{301.000000}{382.350000}{116.000000}%
\vRa{301.000000}{382.800000}{116.000000}%
\vRa{301.000000}{383.250000}{116.000000}%
\vRa{301.000000}{383.700000}{116.000000}%
\vRa{301.000000}{384.150000}{116.000000}%
\vRa{301.000000}{384.600000}{116.000000}%
\vRa{301.000000}{385.050000}{116.000000}%
\vRa{301.000000}{385.500000}{116.000000}%
\vRa{301.000000}{385.950000}{116.000000}%
\vRa{301.000000}{386.400000}{116.000000}%
\vRa{301.000000}{386.850000}{116.000000}%
\vRa{301.000000}{387.300000}{116.000000}%
\vRa{301.000000}{387.750000}{116.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{301.000000}{388.200000}{116.000000}%
\vRa{301.000000}{388.650000}{116.000000}%
}}%
{\color{black}\put(359.00000,399.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont cell $2$}}}%
{\color{black!65}\vlB{%
\vSc{60.562930}{367.000000}{0.000000}{3.500000}%
\vSc{63.615091}{367.000000}{63.595628}{0.557107}%
\vSc{63.846159}{367.498988}{68.285263}{0.513628}%
\vSc{64.023582}{367.976168}{72.604163}{0.455343}%
\vSc{64.150334}{368.410685}{76.662120}{0.383199}%
\vSc{64.231989}{368.783548}{80.581260}{0.298944}%
\vSc{64.276419}{369.078461}{84.563764}{0.204997}%
\vSc{64.293624}{369.282536}{89.347246}{0.104324}%
\vSc{64.789801}{369.386853}{180.000000}{0.004979}%
\vSc{64.289834}{369.386853}{-89.347246}{0.104324}%
\vSc{64.293238}{369.282536}{-84.563764}{0.204997}%
\vSc{64.317151}{369.078461}{-80.581260}{0.298944}%
\vSc{64.372819}{368.783548}{-76.662120}{0.383199}%
\vSc{64.470603}{368.410685}{-72.604163}{0.455343}%
\vSc{64.619350}{367.976168}{-68.285263}{0.513628}%
\vSc{64.826064}{367.498988}{-63.595628}{0.557107}%
\vSc{65.095699}{367.000000}{-58.419224}{0.585734}%
\vSc{65.431043}{366.501012}{-52.628098}{0.600444}%
\vSc{65.832675}{366.023832}{-46.085167}{0.603184}%
\vSc{66.298881}{365.589315}{-38.658853}{0.596884}%
\vSc{66.825384}{365.216452}{-30.256016}{0.585303}%
\vSc{67.404713}{364.921539}{-20.876574}{0.572671}%
\vSc{68.025331}{364.717464}{-10.676839}{0.563055}%
\vSc{68.671273}{364.613147}{0.000000}{0.559475}%
\vSc{69.138114}{364.613147}{10.676839}{0.563055}%
\vSc{69.605878}{364.717464}{20.876574}{0.572671}%
\vSc{70.067199}{364.921539}{30.256016}{0.585303}%
\vSc{70.512364}{365.216452}{38.658853}{0.596884}%
\vSc{70.930614}{365.589315}{46.085167}{0.603184}%
\vSc{71.311805}{366.023832}{52.628098}{0.600444}%
\vSc{71.647671}{366.501012}{58.419224}{0.585734}%
\vSc{71.932532}{367.000000}{63.595628}{0.557107}%
}}%
{\color{black!65}\vlB{%
\vSc{72.163600}{367.498988}{68.285263}{0.513628}%
\vSc{72.341022}{367.976168}{72.604163}{0.455343}%
\vSc{72.467775}{368.410685}{76.662120}{0.383199}%
\vSc{72.549430}{368.783548}{80.581260}{0.298944}%
\vSc{72.593860}{369.078461}{84.563764}{0.204997}%
\vSc{72.611064}{369.282536}{89.347246}{0.104324}%
\vSc{73.107242}{369.386853}{180.000000}{0.004979}%
\vSc{72.607274}{369.386853}{-89.347246}{0.104324}%
\vSc{72.610679}{369.282536}{-84.563764}{0.204997}%
\vSc{72.634592}{369.078461}{-80.581260}{0.298944}%
\vSc{72.690260}{368.783548}{-76.662120}{0.383199}%
\vSc{72.788043}{368.410685}{-72.604163}{0.455343}%
\vSc{72.936790}{367.976168}{-68.285263}{0.513628}%
\vSc{73.143505}{367.498988}{-63.595628}{0.557107}%
\vSc{73.413140}{367.000000}{-58.419224}{0.585734}%
\vSc{73.748484}{366.501012}{-52.628098}{0.600444}%
\vSc{74.150115}{366.023832}{-46.085167}{0.603184}%
\vSc{74.616321}{365.589315}{-38.658853}{0.596884}%
\vSc{75.142825}{365.216452}{-30.256016}{0.585303}%
\vSc{75.722153}{364.921539}{-20.876574}{0.572671}%
\vSc{76.342772}{364.717464}{-10.676839}{0.563055}%
\vSc{76.988714}{364.613147}{0.000000}{0.559475}%
\vSc{77.455554}{364.613147}{10.676839}{0.563055}%
\vSc{77.923318}{364.717464}{20.876574}{0.572671}%
\vSc{78.384639}{364.921539}{30.256016}{0.585303}%
\vSc{78.829805}{365.216452}{38.658853}{0.596884}%
\vSc{79.248055}{365.589315}{46.085167}{0.603184}%
\vSc{79.629246}{366.023832}{52.628098}{0.600444}%
\vSc{79.965111}{366.501012}{58.419224}{0.585734}%
\vSc{80.249973}{367.000000}{63.595628}{0.557107}%
\vSc{80.481040}{367.498988}{68.285263}{0.513628}%
\vSc{80.658463}{367.976168}{72.604163}{0.455343}%
}}%
{\color{black!65}\vlB{%
\vSc{80.785215}{368.410685}{76.662120}{0.383199}%
\vSc{80.866871}{368.783548}{80.581260}{0.298944}%
\vSc{80.911301}{369.078461}{84.563764}{0.204997}%
\vSc{80.928505}{369.282536}{89.347246}{0.104324}%
\vSc{81.424682}{369.386853}{180.000000}{0.004979}%
\vSc{80.924715}{369.386853}{-89.347246}{0.104324}%
\vSc{80.928120}{369.282536}{-84.563764}{0.204997}%
\vSc{80.952032}{369.078461}{-80.581260}{0.298944}%
\vSc{81.007700}{368.783548}{-76.662120}{0.383199}%
\vSc{81.105484}{368.410685}{-72.604163}{0.455343}%
\vSc{81.254231}{367.976168}{-68.285263}{0.513628}%
\vSc{81.460946}{367.498988}{-63.595628}{0.557107}%
\vSc{81.730581}{367.000000}{-58.419224}{0.585734}%
\vSc{82.065924}{366.501012}{-52.628098}{0.600444}%
\vSc{82.467556}{366.023832}{-46.085167}{0.603184}%
\vSc{82.933762}{365.589315}{-38.658853}{0.596884}%
\vSc{83.460265}{365.216452}{-30.256016}{0.585303}%
\vSc{84.039594}{364.921539}{-20.876574}{0.572671}%
\vSc{84.660212}{364.717464}{-10.676839}{0.563055}%
\vSc{85.306155}{364.613147}{0.000000}{0.559475}%
\vSc{85.772995}{364.613147}{10.676839}{0.563055}%
\vSc{86.240759}{364.717464}{20.876574}{0.572671}%
\vSc{86.702080}{364.921539}{30.256016}{0.585303}%
\vSc{87.147245}{365.216452}{38.658853}{0.596884}%
\vSc{87.565495}{365.589315}{46.085167}{0.603184}%
\vSc{87.946686}{366.023832}{52.628098}{0.600444}%
\vSc{88.282552}{366.501012}{58.419224}{0.585734}%
\vSc{88.567413}{367.000000}{63.595628}{0.557107}%
\vSc{88.798481}{367.498988}{68.285263}{0.513628}%
\vSc{88.975904}{367.976168}{72.604163}{0.455343}%
\vSc{89.102656}{368.410685}{76.662120}{0.383199}%
\vSc{89.184311}{368.783548}{80.581260}{0.298944}%
}}%
{\color{black!65}\vlB{%
\vSc{89.228741}{369.078461}{84.563764}{0.204997}%
\vSc{89.245946}{369.282536}{89.347246}{0.104324}%
\vSc{89.742123}{369.386853}{180.000000}{0.004979}%
\vSc{89.242155}{369.386853}{-89.347246}{0.104324}%
\vSc{89.245560}{369.282536}{-84.563764}{0.204997}%
\vSc{89.269473}{369.078461}{-80.581260}{0.298944}%
\vSc{89.325141}{368.783548}{-76.662120}{0.383199}%
\vSc{89.422924}{368.410685}{-72.604163}{0.455343}%
\vSc{89.571671}{367.976168}{-68.285263}{0.513628}%
\vSc{89.778386}{367.498988}{-63.595628}{0.557107}%
\vSc{90.048021}{367.000000}{-58.419224}{0.585734}%
\vSc{90.383365}{366.501012}{-52.628098}{0.600444}%
\vSc{90.784996}{366.023832}{-46.085167}{0.603184}%
\vSc{91.251203}{365.589315}{-38.658853}{0.596884}%
\vSc{91.777706}{365.216452}{-30.256016}{0.585303}%
\vSc{92.357035}{364.921539}{-20.876574}{0.572671}%
\vSc{92.977653}{364.717464}{-10.676839}{0.563055}%
\vSc{93.623595}{364.613147}{0.000000}{0.559475}%
\vSc{94.090435}{364.613147}{10.676839}{0.563055}%
\vSc{94.558200}{364.717464}{20.876574}{0.572671}%
\vSc{95.019520}{364.921539}{30.256016}{0.585303}%
\vSc{95.464686}{365.216452}{38.658853}{0.596884}%
\vSc{95.882936}{365.589315}{46.085167}{0.603184}%
\vSc{96.264127}{366.023832}{52.628098}{0.600444}%
\vSc{96.599993}{366.501012}{58.419224}{0.585734}%
\vSc{97.332693}{367.000000}{0.000000}{3.500000}%
}}%
{\color{vltBlue}\vlB{%
\vSc{117.816418}{367.000000}{0.000000}{3.500000}%
\vSc{120.917196}{367.000000}{52.981760}{0.624951}%
\vSc{121.276830}{367.498988}{56.274077}{0.573738}%
\vSc{121.584205}{367.976168}{58.655675}{0.508768}%
\vSc{121.843699}{368.410685}{59.810760}{0.431370}%
\vSc{122.064369}{368.783548}{58.966300}{0.344178}%
\vSc{122.265418}{369.078461}{54.060992}{0.252055}%
\vSc{122.504817}{369.282536}{38.808467}{0.166449}%
\vSc{122.947882}{369.386853}{0.000000}{0.123537}%
\vSc{122.758060}{369.386853}{-38.808467}{0.166449}%
\vSc{122.796303}{369.282536}{-54.060992}{0.252055}%
\vSc{122.920629}{369.078461}{-58.966300}{0.344178}%
\vSc{123.094315}{368.783548}{-59.810760}{0.431370}%
\vSc{123.316389}{368.410685}{-58.655675}{0.508768}%
\vSc{123.592216}{367.976168}{-56.274077}{0.573738}%
\vSc{123.927397}{367.498988}{-52.981760}{0.624951}%
\vSc{124.326090}{367.000000}{-48.901953}{0.662152}%
\vSc{124.790398}{366.501012}{-44.067119}{0.686096}%
\vSc{125.320082}{366.023832}{-38.468573}{0.698484}%
\vSc{125.912373}{365.589315}{-32.090611}{0.701847}%
\vSc{126.561756}{365.216452}{-24.942977}{0.699317}%
\vSc{127.259732}{364.921539}{-17.094266}{0.694262}%
\vSc{127.994677}{364.717464}{-8.698621}{0.689758}%
\vSc{128.752120}{364.613147}{0.000000}{0.687991}%
\vSc{129.364492}{364.613147}{8.698621}{0.689758}%
\vSc{129.974962}{364.717464}{17.094266}{0.694262}%
\vSc{130.574668}{364.921539}{24.942977}{0.699317}%
\vSc{131.153987}{365.216452}{32.090611}{0.701847}%
\vSc{131.703185}{365.589315}{38.468573}{0.698484}%
\vSc{132.213355}{366.023832}{44.067119}{0.686096}%
\vSc{132.677290}{366.501012}{48.901953}{0.662152}%
\vSc{133.090126}{367.000000}{52.981760}{0.624951}%
}}%
{\color{vltBlue}\vlB{%
\vSc{133.449760}{367.498988}{56.274077}{0.573738}%
\vSc{133.757134}{367.976168}{58.655675}{0.508768}%
\vSc{134.016629}{368.410685}{59.810760}{0.431370}%
\vSc{134.237299}{368.783548}{58.966300}{0.344178}%
\vSc{134.438348}{369.078461}{54.060992}{0.252055}%
\vSc{134.677747}{369.282536}{38.808467}{0.166449}%
\vSc{135.120811}{369.386853}{0.000000}{0.123537}%
\vSc{134.930989}{369.386853}{-38.808467}{0.166449}%
\vSc{134.969233}{369.282536}{-54.060992}{0.252055}%
\vSc{135.093559}{369.078461}{-58.966300}{0.344178}%
\vSc{135.267244}{368.783548}{-59.810760}{0.431370}%
\vSc{135.489318}{368.410685}{-58.655675}{0.508768}%
\vSc{135.765146}{367.976168}{-56.274077}{0.573738}%
\vSc{136.100327}{367.498988}{-52.981760}{0.624951}%
\vSc{136.499020}{367.000000}{-48.901953}{0.662152}%
\vSc{136.963327}{366.501012}{-44.067119}{0.686096}%
\vSc{137.493012}{366.023832}{-38.468573}{0.698484}%
\vSc{138.085303}{365.589315}{-32.090611}{0.701847}%
\vSc{138.734686}{365.216452}{-24.942977}{0.699317}%
\vSc{139.432662}{364.921539}{-17.094266}{0.694262}%
\vSc{140.167607}{364.717464}{-8.698621}{0.689758}%
\vSc{140.925050}{364.613147}{0.000000}{0.687991}%
\vSc{141.537422}{364.613147}{8.698621}{0.689758}%
\vSc{142.147892}{364.717464}{17.094266}{0.694262}%
\vSc{142.747598}{364.921539}{24.942977}{0.699317}%
\vSc{143.326917}{365.216452}{32.090611}{0.701847}%
\vSc{143.876115}{365.589315}{38.468573}{0.698484}%
\vSc{144.386285}{366.023832}{44.067119}{0.686096}%
\vSc{144.850220}{366.501012}{48.901953}{0.662152}%
\vSc{145.263056}{367.000000}{52.981760}{0.624951}%
\vSc{145.622690}{367.498988}{56.274077}{0.573738}%
\vSc{145.930064}{367.976168}{58.655675}{0.508768}%
}}%
{\color{vltBlue}\vlB{%
\vSc{146.189559}{368.410685}{59.810760}{0.431370}%
\vSc{146.410229}{368.783548}{58.966300}{0.344178}%
\vSc{146.611278}{369.078461}{54.060992}{0.252055}%
\vSc{146.850677}{369.282536}{38.808467}{0.166449}%
\vSc{147.293741}{369.386853}{0.000000}{0.123537}%
\vSc{147.103919}{369.386853}{-38.808467}{0.166449}%
\vSc{147.142163}{369.282536}{-54.060992}{0.252055}%
\vSc{147.266489}{369.078461}{-58.966300}{0.344178}%
\vSc{147.440174}{368.783548}{-59.810760}{0.431370}%
\vSc{147.662248}{368.410685}{-58.655675}{0.508768}%
\vSc{147.938076}{367.976168}{-56.274077}{0.573738}%
\vSc{148.273257}{367.498988}{-52.981760}{0.624951}%
\vSc{148.671950}{367.000000}{-48.901953}{0.662152}%
\vSc{149.136257}{366.501012}{-44.067119}{0.686096}%
\vSc{149.665942}{366.023832}{-38.468573}{0.698484}%
\vSc{150.258233}{365.589315}{-32.090611}{0.701847}%
\vSc{150.907616}{365.216452}{-24.942977}{0.699317}%
\vSc{151.605592}{364.921539}{-17.094266}{0.694262}%
\vSc{152.340537}{364.717464}{-8.698621}{0.689758}%
\vSc{153.097979}{364.613147}{0.000000}{0.687991}%
\vSc{153.710352}{364.613147}{8.698621}{0.689758}%
\vSc{154.320822}{364.717464}{17.094266}{0.694262}%
\vSc{154.920528}{364.921539}{24.942977}{0.699317}%
\vSc{155.499847}{365.216452}{32.090611}{0.701847}%
\vSc{156.049045}{365.589315}{38.468573}{0.698484}%
\vSc{156.559215}{366.023832}{44.067119}{0.686096}%
\vSc{157.023150}{366.501012}{48.901953}{0.662152}%
\vSc{157.435986}{367.000000}{52.981760}{0.624951}%
\vSc{157.795620}{367.498988}{56.274077}{0.573738}%
\vSc{158.102994}{367.976168}{58.655675}{0.508768}%
\vSc{158.362489}{368.410685}{59.810760}{0.431370}%
\vSc{158.583159}{368.783548}{58.966300}{0.344178}%
}}%
{\color{vltBlue}\vlB{%
\vSc{158.784208}{369.078461}{54.060992}{0.252055}%
\vSc{159.023607}{369.282536}{38.808467}{0.166449}%
\vSc{159.466671}{369.386853}{0.000000}{0.123537}%
\vSc{159.276849}{369.386853}{-38.808467}{0.166449}%
\vSc{159.315092}{369.282536}{-54.060992}{0.252055}%
\vSc{159.439419}{369.078461}{-58.966300}{0.344178}%
\vSc{159.613104}{368.783548}{-59.810760}{0.431370}%
\vSc{159.835178}{368.410685}{-58.655675}{0.508768}%
\vSc{160.111006}{367.976168}{-56.274077}{0.573738}%
\vSc{160.446187}{367.498988}{-52.981760}{0.624951}%
\vSc{160.844880}{367.000000}{-48.901953}{0.662152}%
\vSc{161.309187}{366.501012}{-44.067119}{0.686096}%
\vSc{161.838872}{366.023832}{-38.468573}{0.698484}%
\vSc{162.431163}{365.589315}{-32.090611}{0.701847}%
\vSc{163.080545}{365.216452}{-24.942977}{0.699317}%
\vSc{163.778522}{364.921539}{-17.094266}{0.694262}%
\vSc{164.513467}{364.717464}{-8.698621}{0.689758}%
\vSc{165.270909}{364.613147}{0.000000}{0.687991}%
\vSc{165.883282}{364.613147}{8.698621}{0.689758}%
\vSc{166.493752}{364.717464}{17.094266}{0.694262}%
\vSc{167.093458}{364.921539}{24.942977}{0.699317}%
\vSc{167.672777}{365.216452}{32.090611}{0.701847}%
\vSc{168.221975}{365.589315}{38.468573}{0.698484}%
\vSc{168.732145}{366.023832}{44.067119}{0.686096}%
\vSc{169.196079}{366.501012}{48.901953}{0.662152}%
\vSc{170.008137}{367.000000}{0.000000}{3.500000}%
}}%
{\color{black!65}\vlB{%
\vSc{190.491863}{367.000000}{0.000000}{3.500000}%
\vSc{193.536956}{367.000000}{65.479662}{0.548451}%
\vSc{193.748446}{367.498988}{70.401317}{0.506525}%
\vSc{193.906301}{367.976168}{75.052321}{0.449735}%
\vSc{194.013562}{368.410685}{79.624254}{0.379061}%
\vSc{194.076021}{368.783548}{84.424283}{0.296315}%
\vSc{194.101738}{369.078461}{90.199454}{0.204076}%
\vSc{194.090838}{369.282536}{100.292172}{0.106023}%
\vSc{194.557682}{369.386853}{180.000000}{0.025110}%
\vSc{194.046785}{369.386853}{-100.292172}{0.106023}%
\vSc{194.038032}{369.282536}{-90.199454}{0.204076}%
\vSc{194.040395}{369.078461}{-84.424283}{0.296315}%
\vSc{194.074995}{368.783548}{-79.624254}{0.379061}%
\vSc{194.152008}{368.410685}{-75.052321}{0.449735}%
\vSc{194.280060}{367.976168}{-70.401317}{0.506525}%
\vSc{194.466089}{367.498988}{-65.479662}{0.548451}%
\vSc{194.715046}{367.000000}{-60.127058}{0.575446}%
\vSc{195.029769}{366.501012}{-54.186057}{0.588442}%
\vSc{195.410950}{366.023832}{-47.495061}{0.589400}%
\vSc{195.857075}{365.589315}{-39.898473}{0.581300}%
\vSc{196.364148}{365.216452}{-31.279266}{0.568004}%
\vSc{196.924982}{364.921539}{-21.618661}{0.553907}%
\vSc{197.528133}{364.717464}{-11.070185}{0.543285}%
\vSc{198.157315}{364.613147}{0.000000}{0.539343}%
\vSc{198.600653}{364.613147}{11.070185}{0.543285}%
\vSc{199.045621}{364.717464}{21.618661}{0.553907}%
\vSc{199.485174}{364.921539}{31.279266}{0.568004}%
\vSc{199.909507}{365.216452}{39.898473}{0.581300}%
\vSc{200.307575}{365.589315}{47.495061}{0.589400}%
\vSc{200.668954}{366.023832}{54.186057}{0.588442}%
\vSc{200.985178}{366.501012}{60.127058}{0.575446}%
\vSc{201.250455}{367.000000}{65.479662}{0.548451}%
}}%
{\color{black!65}\vlB{%
\vSc{201.461945}{367.498988}{70.401317}{0.506525}%
\vSc{201.619801}{367.976168}{75.052321}{0.449735}%
\vSc{201.727061}{368.410685}{79.624254}{0.379061}%
\vSc{201.789520}{368.783548}{84.424283}{0.296315}%
\vSc{201.815238}{369.078461}{90.199454}{0.204076}%
\vSc{201.804337}{369.282536}{100.292172}{0.106023}%
\vSc{202.271182}{369.386853}{180.000000}{0.025110}%
\vSc{201.760284}{369.386853}{-100.292172}{0.106023}%
\vSc{201.751531}{369.282536}{-90.199454}{0.204076}%
\vSc{201.753894}{369.078461}{-84.424283}{0.296315}%
\vSc{201.788495}{368.783548}{-79.624254}{0.379061}%
\vSc{201.865508}{368.410685}{-75.052321}{0.449735}%
\vSc{201.993559}{367.976168}{-70.401317}{0.506525}%
\vSc{202.179589}{367.498988}{-65.479662}{0.548451}%
\vSc{202.428545}{367.000000}{-60.127058}{0.575446}%
\vSc{202.743268}{366.501012}{-54.186057}{0.588442}%
\vSc{203.124449}{366.023832}{-47.495061}{0.589400}%
\vSc{203.570574}{365.589315}{-39.898473}{0.581300}%
\vSc{204.077647}{365.216452}{-31.279266}{0.568004}%
\vSc{204.638481}{364.921539}{-21.618661}{0.553907}%
\vSc{205.241633}{364.717464}{-11.070185}{0.543285}%
\vSc{205.870815}{364.613147}{0.000000}{0.539343}%
\vSc{206.314152}{364.613147}{11.070185}{0.543285}%
\vSc{206.759121}{364.717464}{21.618661}{0.553907}%
\vSc{207.198673}{364.921539}{31.279266}{0.568004}%
\vSc{207.623006}{365.216452}{39.898473}{0.581300}%
\vSc{208.021075}{365.589315}{47.495061}{0.589400}%
\vSc{208.382454}{366.023832}{54.186057}{0.588442}%
\vSc{208.698678}{366.501012}{60.127058}{0.575446}%
\vSc{208.963954}{367.000000}{65.479662}{0.548451}%
\vSc{209.175444}{367.498988}{70.401317}{0.506525}%
\vSc{209.333300}{367.976168}{75.052321}{0.449735}%
}}%
{\color{black!65}\vlB{%
\vSc{209.440560}{368.410685}{79.624254}{0.379061}%
\vSc{209.503020}{368.783548}{84.424283}{0.296315}%
\vSc{209.528737}{369.078461}{90.199454}{0.204076}%
\vSc{209.517836}{369.282536}{100.292172}{0.106023}%
\vSc{209.984681}{369.386853}{180.000000}{0.025110}%
\vSc{209.473783}{369.386853}{-100.292172}{0.106023}%
\vSc{209.465031}{369.282536}{-90.199454}{0.204076}%
\vSc{209.467393}{369.078461}{-84.424283}{0.296315}%
\vSc{209.501994}{368.783548}{-79.624254}{0.379061}%
\vSc{209.579007}{368.410685}{-75.052321}{0.449735}%
\vSc{209.707059}{367.976168}{-70.401317}{0.506525}%
\vSc{209.893088}{367.498988}{-65.479662}{0.548451}%
\vSc{210.142045}{367.000000}{-60.127058}{0.575446}%
\vSc{210.456767}{366.501012}{-54.186057}{0.588442}%
\vSc{210.837948}{366.023832}{-47.495061}{0.589400}%
\vSc{211.284073}{365.589315}{-39.898473}{0.581300}%
\vSc{211.791146}{365.216452}{-31.279266}{0.568004}%
\vSc{212.351980}{364.921539}{-21.618661}{0.553907}%
\vSc{212.955132}{364.717464}{-11.070185}{0.543285}%
\vSc{213.584314}{364.613147}{0.000000}{0.539343}%
\vSc{214.027652}{364.613147}{11.070185}{0.543285}%
\vSc{214.472620}{364.717464}{21.618661}{0.553907}%
\vSc{214.912172}{364.921539}{31.279266}{0.568004}%
\vSc{215.336506}{365.216452}{39.898473}{0.581300}%
\vSc{215.734574}{365.589315}{47.495061}{0.589400}%
\vSc{216.095953}{366.023832}{54.186057}{0.588442}%
\vSc{216.412177}{366.501012}{60.127058}{0.575446}%
\vSc{216.677453}{367.000000}{65.479662}{0.548451}%
\vSc{216.888944}{367.498988}{70.401317}{0.506525}%
\vSc{217.046799}{367.976168}{75.052321}{0.449735}%
\vSc{217.154059}{368.410685}{79.624254}{0.379061}%
\vSc{217.216519}{368.783548}{84.424283}{0.296315}%
}}%
{\color{black!65}\vlB{%
\vSc{217.242236}{369.078461}{90.199454}{0.204076}%
\vSc{217.231336}{369.282536}{100.292172}{0.106023}%
\vSc{217.698180}{369.386853}{180.000000}{0.025110}%
\vSc{217.187283}{369.386853}{-100.292172}{0.106023}%
\vSc{217.178530}{369.282536}{-90.199454}{0.204076}%
\vSc{217.180893}{369.078461}{-84.424283}{0.296315}%
\vSc{217.215493}{368.783548}{-79.624254}{0.379061}%
\vSc{217.292506}{368.410685}{-75.052321}{0.449735}%
\vSc{217.420558}{367.976168}{-70.401317}{0.506525}%
\vSc{217.606587}{367.498988}{-65.479662}{0.548451}%
\vSc{217.855544}{367.000000}{-60.127058}{0.575446}%
\vSc{218.170267}{366.501012}{-54.186057}{0.588442}%
\vSc{218.551448}{366.023832}{-47.495061}{0.589400}%
\vSc{218.997573}{365.589315}{-39.898473}{0.581300}%
\vSc{219.504645}{365.216452}{-31.279266}{0.568004}%
\vSc{220.065480}{364.921539}{-21.618661}{0.553907}%
\vSc{220.668631}{364.717464}{-11.070185}{0.543285}%
\vSc{221.297813}{364.613147}{0.000000}{0.539343}%
\vSc{221.741151}{364.613147}{11.070185}{0.543285}%
\vSc{222.186119}{364.717464}{21.618661}{0.553907}%
\vSc{222.625672}{364.921539}{31.279266}{0.568004}%
\vSc{223.050005}{365.216452}{39.898473}{0.581300}%
\vSc{223.448073}{365.589315}{47.495061}{0.589400}%
\vSc{223.809452}{366.023832}{54.186057}{0.588442}%
\vSc{224.125676}{366.501012}{60.127058}{0.575446}%
\vSc{224.845860}{367.000000}{0.000000}{3.500000}%
}}%
{\color{vltBlue}\vlB{%
\vSc{245.329585}{367.000000}{0.000000}{3.500000}%
\vSc{248.438083}{367.000000}{51.536452}{0.637274}%
\vSc{248.818242}{367.498988}{54.634422}{0.585155}%
\vSc{249.146476}{367.976168}{56.759161}{0.519524}%
\vSc{249.427498}{368.410685}{57.553681}{0.441836}%
\vSc{249.671094}{368.783548}{56.180943}{0.354975}%
\vSc{249.898105}{369.078461}{50.526343}{0.264374}%
\vSc{250.166447}{369.282536}{34.845882}{0.182573}%
\vSc{250.601968}{369.386853}{0.000000}{0.143669}%
\vSc{250.459952}{369.386853}{-34.845882}{0.182573}%
\vSc{250.509515}{369.282536}{-50.526343}{0.264374}%
\vSc{250.648142}{369.078461}{-56.180943}{0.354975}%
\vSc{250.839164}{368.783548}{-57.553681}{0.441836}%
\vSc{251.079974}{368.410685}{-56.759161}{0.519524}%
\vSc{251.375205}{367.976168}{-54.634422}{0.585155}%
\vSc{251.730123}{367.498988}{-51.536452}{0.637274}%
\vSc{252.148704}{367.000000}{-47.615173}{0.675555}%
\vSc{252.632915}{366.501012}{-42.922160}{0.700700}%
\vSc{253.182394}{366.023832}{-37.464064}{0.714356}%
\vSc{253.794235}{365.589315}{-31.238294}{0.718982}%
\vSc{254.462797}{365.216452}{-24.265131}{0.717621}%
\vSc{255.179495}{364.921539}{-16.619089}{0.713529}%
\vSc{255.932724}{364.717464}{-8.452809}{0.709664}%
\vSc{256.708177}{364.613147}{0.000000}{0.708123}%
\vSc{257.342802}{364.613147}{8.452809}{0.709664}%
\vSc{257.975251}{364.717464}{16.619089}{0.713529}%
\vSc{258.596498}{364.921539}{24.265131}{0.717621}%
\vSc{259.196900}{365.216452}{31.238294}{0.718982}%
\vSc{259.766810}{365.589315}{37.464064}{0.714356}%
\vSc{260.297449}{366.023832}{42.922160}{0.700700}%
\vSc{260.781743}{366.501012}{47.615173}{0.675555}%
\vSc{261.214954}{367.000000}{51.536452}{0.637274}%
}}%
{\color{vltBlue}\vlB{%
\vSc{261.595113}{367.498988}{54.634422}{0.585155}%
\vSc{261.923347}{367.976168}{56.759161}{0.519524}%
\vSc{262.204369}{368.410685}{57.553681}{0.441836}%
\vSc{262.447966}{368.783548}{56.180943}{0.354975}%
\vSc{262.674976}{369.078461}{50.526343}{0.264374}%
\vSc{262.943318}{369.282536}{34.845882}{0.182573}%
\vSc{263.378839}{369.386853}{0.000000}{0.143669}%
\vSc{263.236823}{369.386853}{-34.845882}{0.182573}%
\vSc{263.286386}{369.282536}{-50.526343}{0.264374}%
\vSc{263.425013}{369.078461}{-56.180943}{0.354975}%
\vSc{263.616035}{368.783548}{-57.553681}{0.441836}%
\vSc{263.856845}{368.410685}{-56.759161}{0.519524}%
\vSc{264.152076}{367.976168}{-54.634422}{0.585155}%
\vSc{264.506995}{367.498988}{-51.536452}{0.637274}%
\vSc{264.925575}{367.000000}{-47.615173}{0.675555}%
\vSc{265.409786}{366.501012}{-42.922160}{0.700700}%
\vSc{265.959265}{366.023832}{-37.464064}{0.714356}%
\vSc{266.571107}{365.589315}{-31.238294}{0.718982}%
\vSc{267.239668}{365.216452}{-24.265131}{0.717621}%
\vSc{267.956366}{364.921539}{-16.619089}{0.713529}%
\vSc{268.709596}{364.717464}{-8.452809}{0.709664}%
\vSc{269.485048}{364.613147}{0.000000}{0.708123}%
\vSc{270.119673}{364.613147}{8.452809}{0.709664}%
\vSc{270.752122}{364.717464}{16.619089}{0.713529}%
\vSc{271.373369}{364.921539}{24.265131}{0.717621}%
\vSc{271.973771}{365.216452}{31.238294}{0.718982}%
\vSc{272.543681}{365.589315}{37.464064}{0.714356}%
\vSc{273.074320}{366.023832}{42.922160}{0.700700}%
\vSc{273.558614}{366.501012}{47.615173}{0.675555}%
\vSc{273.991825}{367.000000}{51.536452}{0.637274}%
\vSc{274.371984}{367.498988}{54.634422}{0.585155}%
\vSc{274.700218}{367.976168}{56.759161}{0.519524}%
}}%
{\color{vltBlue}\vlB{%
\vSc{274.981240}{368.410685}{57.553681}{0.441836}%
\vSc{275.224837}{368.783548}{56.180943}{0.354975}%
\vSc{275.451847}{369.078461}{50.526343}{0.264374}%
\vSc{275.720189}{369.282536}{34.845882}{0.182573}%
\vSc{276.155711}{369.386853}{0.000000}{0.143669}%
\vSc{276.013694}{369.386853}{-34.845882}{0.182573}%
\vSc{276.063257}{369.282536}{-50.526343}{0.264374}%
\vSc{276.201885}{369.078461}{-56.180943}{0.354975}%
\vSc{276.392906}{368.783548}{-57.553681}{0.441836}%
\vSc{276.633716}{368.410685}{-56.759161}{0.519524}%
\vSc{276.928947}{367.976168}{-54.634422}{0.585155}%
\vSc{277.283866}{367.498988}{-51.536452}{0.637274}%
\vSc{277.702446}{367.000000}{-47.615173}{0.675555}%
\vSc{278.186657}{366.501012}{-42.922160}{0.700700}%
\vSc{278.736136}{366.023832}{-37.464064}{0.714356}%
\vSc{279.347978}{365.589315}{-31.238294}{0.718982}%
\vSc{280.016540}{365.216452}{-24.265131}{0.717621}%
\vSc{280.733238}{364.921539}{-16.619089}{0.713529}%
\vSc{281.486467}{364.717464}{-8.452809}{0.709664}%
\vSc{282.261919}{364.613147}{0.000000}{0.708123}%
\vSc{282.896545}{364.613147}{8.452809}{0.709664}%
\vSc{283.528993}{364.717464}{16.619089}{0.713529}%
\vSc{284.150240}{364.921539}{24.265131}{0.717621}%
\vSc{284.750643}{365.216452}{31.238294}{0.718982}%
\vSc{285.320552}{365.589315}{37.464064}{0.714356}%
\vSc{285.851191}{366.023832}{42.922160}{0.700700}%
\vSc{286.335485}{366.501012}{47.615173}{0.675555}%
\vSc{286.768696}{367.000000}{51.536452}{0.637274}%
\vSc{287.148856}{367.498988}{54.634422}{0.585155}%
\vSc{287.477089}{367.976168}{56.759161}{0.519524}%
\vSc{287.758111}{368.410685}{57.553681}{0.441836}%
\vSc{288.001708}{368.783548}{56.180943}{0.354975}%
}}%
{\color{vltBlue}\vlB{%
\vSc{288.228719}{369.078461}{50.526343}{0.264374}%
\vSc{288.497060}{369.282536}{34.845882}{0.182573}%
\vSc{288.932582}{369.386853}{0.000000}{0.143669}%
\vSc{288.790565}{369.386853}{-34.845882}{0.182573}%
\vSc{288.840128}{369.282536}{-50.526343}{0.264374}%
\vSc{288.978756}{369.078461}{-56.180943}{0.354975}%
\vSc{289.169778}{368.783548}{-57.553681}{0.441836}%
\vSc{289.410587}{368.410685}{-56.759161}{0.519524}%
\vSc{289.705818}{367.976168}{-54.634422}{0.585155}%
\vSc{290.060737}{367.498988}{-51.536452}{0.637274}%
\vSc{290.479317}{367.000000}{-47.615173}{0.675555}%
\vSc{290.963528}{366.501012}{-42.922160}{0.700700}%
\vSc{291.513007}{366.023832}{-37.464064}{0.714356}%
\vSc{292.124849}{365.589315}{-31.238294}{0.718982}%
\vSc{292.793411}{365.216452}{-24.265131}{0.717621}%
\vSc{293.510109}{364.921539}{-16.619089}{0.713529}%
\vSc{294.263338}{364.717464}{-8.452809}{0.709664}%
\vSc{295.038791}{364.613147}{0.000000}{0.708123}%
\vSc{295.673416}{364.613147}{8.452809}{0.709664}%
\vSc{296.305865}{364.717464}{16.619089}{0.713529}%
\vSc{296.927111}{364.921539}{24.265131}{0.717621}%
\vSc{297.527514}{365.216452}{31.238294}{0.718982}%
\vSc{298.097424}{365.589315}{37.464064}{0.714356}%
\vSc{298.628063}{366.023832}{42.922160}{0.700700}%
\vSc{299.112356}{366.501012}{47.615173}{0.675555}%
\vSc{299.937070}{367.000000}{0.000000}{3.500000}%
}}%
{\color{black!65}\vlB{%
\vSc{320.420795}{367.000000}{0.000000}{3.500000}%
\vSc{323.477447}{367.000000}{62.460949}{0.562750}%
\vSc{323.720706}{367.498988}{67.007513}{0.518360}%
\vSc{323.910354}{367.976168}{71.122645}{0.459216}%
\vSc{324.049378}{368.410685}{74.866041}{0.386259}%
\vSc{324.143365}{368.783548}{78.245996}{0.301230}%
\vSc{324.200229}{369.078461}{81.125872}{0.206547}%
\vSc{324.230321}{369.282536}{82.555726}{0.105204}%
\vSc{324.739737}{369.386853}{0.000000}{0.007463}%
\vSc{324.251415}{369.386853}{-82.555726}{0.105204}%
\vSc{324.266816}{369.282536}{-81.125872}{0.206547}%
\vSc{324.303178}{369.078461}{-78.245996}{0.301230}%
\vSc{324.371398}{368.783548}{-74.866041}{0.386259}%
\vSc{324.481794}{368.410685}{-71.122645}{0.459216}%
\vSc{324.643199}{367.976168}{-67.007513}{0.518360}%
\vSc{324.862606}{367.498988}{-62.460949}{0.562750}%
\vSc{325.144945}{367.000000}{-57.393933}{0.592344}%
\vSc{325.492965}{366.501012}{-51.696390}{0.608076}%
\vSc{325.907169}{366.023832}{-45.245871}{0.611879}%
\vSc{326.385727}{365.589315}{-37.924777}{0.606650}%
\vSc{326.924200}{365.216452}{-29.653424}{0.596083}%
\vSc{327.514965}{364.921539}{-20.441812}{0.584313}%
\vSc{328.146444}{364.717464}{-10.447262}{0.575286}%
\vSc{328.802859}{364.613147}{0.000000}{0.571917}%
\vSc{329.284111}{364.613147}{10.447262}{0.575286}%
\vSc{329.765897}{364.717464}{20.441812}{0.584313}%
\vSc{330.240666}{364.921539}{29.653424}{0.596083}%
\vSc{330.698745}{365.216452}{37.924777}{0.606650}%
\vSc{331.129528}{365.589315}{45.245871}{0.611879}%
\vSc{331.523029}{366.023832}{51.696390}{0.608076}%
\vSc{331.871103}{366.501012}{57.393933}{0.592344}%
\vSc{332.168144}{367.000000}{62.460949}{0.562750}%
}}%
{\color{black!65}\vlB{%
\vSc{332.411403}{367.498988}{67.007513}{0.518360}%
\vSc{332.601051}{367.976168}{71.122645}{0.459216}%
\vSc{332.740075}{368.410685}{74.866041}{0.386259}%
\vSc{332.834062}{368.783548}{78.245996}{0.301230}%
\vSc{332.890926}{369.078461}{81.125872}{0.206547}%
\vSc{332.921018}{369.282536}{82.555726}{0.105204}%
\vSc{333.430434}{369.386853}{0.000000}{0.007463}%
\vSc{332.942112}{369.386853}{-82.555726}{0.105204}%
\vSc{332.957513}{369.282536}{-81.125872}{0.206547}%
\vSc{332.993875}{369.078461}{-78.245996}{0.301230}%
\vSc{333.062095}{368.783548}{-74.866041}{0.386259}%
\vSc{333.172491}{368.410685}{-71.122645}{0.459216}%
\vSc{333.333896}{367.976168}{-67.007513}{0.518360}%
\vSc{333.553303}{367.498988}{-62.460949}{0.562750}%
\vSc{333.835642}{367.000000}{-57.393933}{0.592344}%
\vSc{334.183662}{366.501012}{-51.696390}{0.608076}%
\vSc{334.597866}{366.023832}{-45.245871}{0.611879}%
\vSc{335.076424}{365.589315}{-37.924777}{0.606650}%
\vSc{335.614897}{365.216452}{-29.653424}{0.596083}%
\vSc{336.205662}{364.921539}{-20.441812}{0.584313}%
\vSc{336.837141}{364.717464}{-10.447262}{0.575286}%
\vSc{337.493556}{364.613147}{0.000000}{0.571917}%
\vSc{337.974807}{364.613147}{10.447262}{0.575286}%
\vSc{338.456594}{364.717464}{20.441812}{0.584313}%
\vSc{338.931363}{364.921539}{29.653424}{0.596083}%
\vSc{339.389442}{365.216452}{37.924777}{0.606650}%
\vSc{339.820224}{365.589315}{45.245871}{0.611879}%
\vSc{340.213726}{366.023832}{51.696390}{0.608076}%
\vSc{340.561800}{366.501012}{57.393933}{0.592344}%
\vSc{340.858840}{367.000000}{62.460949}{0.562750}%
\vSc{341.102100}{367.498988}{67.007513}{0.518360}%
\vSc{341.291748}{367.976168}{71.122645}{0.459216}%
}}%
{\color{black!65}\vlB{%
\vSc{341.430772}{368.410685}{74.866041}{0.386259}%
\vSc{341.524759}{368.783548}{78.245996}{0.301230}%
\vSc{341.581623}{369.078461}{81.125872}{0.206547}%
\vSc{341.611715}{369.282536}{82.555726}{0.105204}%
\vSc{342.121131}{369.386853}{0.000000}{0.007463}%
\vSc{341.632808}{369.386853}{-82.555726}{0.105204}%
\vSc{341.648210}{369.282536}{-81.125872}{0.206547}%
\vSc{341.684572}{369.078461}{-78.245996}{0.301230}%
\vSc{341.752792}{368.783548}{-74.866041}{0.386259}%
\vSc{341.863188}{368.410685}{-71.122645}{0.459216}%
\vSc{342.024593}{367.976168}{-67.007513}{0.518360}%
\vSc{342.244000}{367.498988}{-62.460949}{0.562750}%
\vSc{342.526339}{367.000000}{-57.393933}{0.592344}%
\vSc{342.874359}{366.501012}{-51.696390}{0.608076}%
\vSc{343.288563}{366.023832}{-45.245871}{0.611879}%
\vSc{343.767120}{365.589315}{-37.924777}{0.606650}%
\vSc{344.305594}{365.216452}{-29.653424}{0.596083}%
\vSc{344.896358}{364.921539}{-20.441812}{0.584313}%
\vSc{345.527838}{364.717464}{-10.447262}{0.575286}%
\vSc{346.184253}{364.613147}{0.000000}{0.571917}%
\vSc{346.665504}{364.613147}{10.447262}{0.575286}%
\vSc{347.147291}{364.717464}{20.441812}{0.584313}%
\vSc{347.622060}{364.921539}{29.653424}{0.596083}%
\vSc{348.080139}{365.216452}{37.924777}{0.606650}%
\vSc{348.510921}{365.589315}{45.245871}{0.611879}%
\vSc{348.904423}{366.023832}{51.696390}{0.608076}%
\vSc{349.252497}{366.501012}{57.393933}{0.592344}%
\vSc{349.549537}{367.000000}{62.460949}{0.562750}%
\vSc{349.792796}{367.498988}{67.007513}{0.518360}%
\vSc{349.982445}{367.976168}{71.122645}{0.459216}%
\vSc{350.121469}{368.410685}{74.866041}{0.386259}%
\vSc{350.215456}{368.783548}{78.245996}{0.301230}%
}}%
{\color{black!65}\vlB{%
\vSc{350.272320}{369.078461}{81.125872}{0.206547}%
\vSc{350.302412}{369.282536}{82.555726}{0.105204}%
\vSc{350.811828}{369.386853}{0.000000}{0.007463}%
\vSc{350.323505}{369.386853}{-82.555726}{0.105204}%
\vSc{350.338907}{369.282536}{-81.125872}{0.206547}%
\vSc{350.375269}{369.078461}{-78.245996}{0.301230}%
\vSc{350.443489}{368.783548}{-74.866041}{0.386259}%
\vSc{350.553884}{368.410685}{-71.122645}{0.459216}%
\vSc{350.715290}{367.976168}{-67.007513}{0.518360}%
\vSc{350.934697}{367.498988}{-62.460949}{0.562750}%
\vSc{351.217036}{367.000000}{-57.393933}{0.592344}%
\vSc{351.565056}{366.501012}{-51.696390}{0.608076}%
\vSc{351.979260}{366.023832}{-45.245871}{0.611879}%
\vSc{352.457817}{365.589315}{-37.924777}{0.606650}%
\vSc{352.996291}{365.216452}{-29.653424}{0.596083}%
\vSc{353.587055}{364.921539}{-20.441812}{0.584313}%
\vSc{354.218535}{364.717464}{-10.447262}{0.575286}%
\vSc{354.874950}{364.613147}{0.000000}{0.571917}%
\vSc{355.356201}{364.613147}{10.447262}{0.575286}%
\vSc{355.837988}{364.717464}{20.441812}{0.584313}%
\vSc{356.312756}{364.921539}{29.653424}{0.596083}%
\vSc{356.770836}{365.216452}{37.924777}{0.606650}%
\vSc{357.201618}{365.589315}{45.245871}{0.611879}%
\vSc{357.595120}{366.023832}{51.696390}{0.608076}%
\vSc{357.943194}{366.501012}{57.393933}{0.592344}%
\vSc{358.683582}{367.000000}{0.000000}{3.500000}%
}}%
{\color{black!38}\vlB{%
\vSk{35.909601}{367.473680}{-62.892095}{4.500000}%
\vSk{39.099275}{361.242630}{-62.892095}{2.279342}%
\vSk{40.466064}{359.213674}{3.998754}{2.220658}%
\vSk{45.175229}{359.542868}{3.998754}{4.313420}%
\vSk{49.168022}{359.843663}{57.677363}{0.186580}%
\vSk{50.604500}{362.113959}{57.677363}{4.500000}%
\vSk{50.517331}{368.109527}{117.107905}{4.500000}%
\vSk{49.149983}{374.340576}{117.107905}{0.500758}%
\vSk{45.488643}{374.786326}{-176.001246}{3.999242}%
\vSk{40.466064}{374.333103}{-176.001246}{2.534836}%
\vSk{39.105191}{374.156337}{-122.322637}{1.965164}%
\vSk{35.927641}{370.383047}{-122.322637}{3.442832}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{48.540718}{359.213674}{2.242963}%
\vRa{50.492105}{359.663674}{5.981916}%
\vRa{52.443491}{360.113674}{2.999879}%
\vRa{54.394877}{360.563674}{0.017843}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{47.449848}{359.213674}{0.067217}%
\vRa{47.219493}{359.663674}{0.201650}%
\vRa{46.989138}{360.113674}{0.336083}%
\vRa{46.758783}{360.563674}{0.470516}%
\vRa{46.528428}{361.013674}{0.604949}%
\vRa{46.298073}{361.463674}{0.739382}%
\vRa{46.067718}{361.913674}{0.873815}%
\vRa{45.837363}{362.363674}{1.008249}%
\vRa{45.607008}{362.813674}{1.142682}%
\vRa{45.376653}{363.263674}{1.277115}%
\vRa{45.146298}{363.713674}{1.411548}%
\vRa{44.915943}{364.163674}{1.545981}%
\vRa{44.685588}{364.613674}{1.680414}%
\vRa{44.455233}{365.063674}{1.814847}%
\vRa{44.224878}{365.513674}{1.658572}%
\vRa{43.994523}{365.963674}{1.228397}%
\vRa{43.764168}{366.413674}{0.798221}%
\vRa{43.533813}{366.863674}{0.368045}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{56.061785}{359.843663}{0.657689}%
\vRa{55.031135}{360.293663}{1.973066}%
\vRa{54.604375}{360.743663}{2.684553}%
\vRa{55.106468}{361.193663}{2.467187}%
\vRa{55.608562}{361.643663}{2.249820}%
\vRa{56.110656}{362.093663}{2.032454}%
\vRa{56.612749}{362.543663}{1.815087}%
\vRa{57.114843}{362.993663}{1.597720}%
\vRa{57.616937}{363.443663}{1.380354}%
\vRa{58.119031}{363.893663}{1.162987}%
\vRa{58.621124}{364.343663}{0.945621}%
\vRa{59.123218}{364.793663}{0.728254}%
\vRa{59.625312}{365.243663}{0.510887}%
\vRa{60.127405}{365.693663}{0.293521}%
\vRa{60.629499}{366.143663}{0.076154}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{45.893282}{365.506976}{0.365162}%
\vRa{45.232751}{365.956976}{1.095486}%
\vRa{44.572220}{366.406976}{1.825809}%
\vRa{43.911690}{366.856976}{2.556133}%
\vRa{43.373614}{367.306976}{3.164002}%
\vRa{43.658341}{367.756976}{2.949068}%
\vRa{43.943068}{368.206976}{2.734134}%
\vRa{44.227795}{368.656976}{2.519200}%
\vRa{44.512522}{369.106976}{2.304266}%
\vRa{44.797250}{369.556976}{2.089332}%
\vRa{45.081977}{370.006976}{1.874397}%
\vRa{45.366704}{370.456976}{1.659463}%
\vRa{45.651431}{370.906976}{1.444529}%
\vRa{45.936158}{371.356976}{1.229595}%
\vRa{46.220885}{371.806976}{1.014661}%
\vRa{46.505612}{372.256976}{0.799727}%
\vRa{46.790339}{372.706976}{0.584793}%
\vRa{47.075066}{373.156976}{0.369859}%
\vRa{47.359793}{373.606976}{0.154925}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{60.394066}{366.526320}{0.296163}%
\vRa{59.571385}{366.976320}{0.888490}%
\vRa{58.748703}{367.426320}{1.480817}%
\vRa{57.926021}{367.876320}{2.073143}%
\vRa{57.103340}{368.326320}{2.665470}%
\vRa{56.280658}{368.776320}{3.257796}%
\vRa{55.457977}{369.226320}{3.850123}%
\vRa{54.635295}{369.676320}{4.442450}%
\vRa{54.554702}{370.126320}{4.292688}%
\vRa{54.759907}{370.576320}{3.857128}%
\vRa{54.965111}{371.026320}{3.421569}%
\vRa{55.170316}{371.476320}{2.986009}%
\vRa{55.375520}{371.926320}{2.550449}%
\vRa{55.580725}{372.376320}{2.114890}%
\vRa{55.785930}{372.826320}{1.679330}%
\vRa{55.991134}{373.276320}{1.243771}%
\vRa{56.196339}{373.726320}{0.808211}%
\vRa{56.401544}{374.176320}{0.372651}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{54.033821}{370.026440}{0.475334}%
\vRa{53.288358}{370.476440}{1.426002}%
\vRa{52.542894}{370.926440}{2.376670}%
\vRa{51.797431}{371.376440}{3.327339}%
\vRa{51.051967}{371.826440}{4.278007}%
\vRa{50.306504}{372.276440}{5.228675}%
\vRa{49.561040}{372.726440}{6.179343}%
\vRa{48.815577}{373.176440}{7.130011}%
\vRa{48.070113}{373.626440}{8.080679}%
\vRa{49.640745}{374.076440}{6.715252}%
\vRa{56.078057}{374.526440}{0.483145}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{47.517064}{359.213674}{1.023654}%
\vRa{47.421143}{359.663674}{3.070962}%
\vRa{47.325221}{360.113674}{5.118270}%
\vRa{47.229299}{360.563674}{7.165578}%
\vRa{47.133377}{361.013674}{6.496963}%
\vRa{47.037455}{361.463674}{5.811999}%
\vRa{46.941533}{361.913674}{5.127035}%
\vRa{46.845612}{362.363674}{4.442071}%
\vRa{46.749690}{362.813674}{3.757107}%
\vRa{46.653768}{363.263674}{3.072143}%
\vRa{46.557846}{363.713674}{2.387179}%
\vRa{46.461924}{364.163674}{1.702215}%
\vRa{46.366002}{364.613674}{1.017251}%
\vRa{46.270080}{365.063674}{0.332287}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{54.406553}{360.791366}{0.251047}%
\vRa{54.406553}{361.241366}{0.753141}%
\vRa{54.406553}{361.691366}{1.255234}%
\vRa{54.406553}{362.141366}{1.757328}%
\vRa{54.406553}{362.591366}{2.259422}%
\vRa{54.406553}{363.041366}{2.761515}%
\vRa{54.406553}{363.491366}{3.263609}%
\vRa{54.406553}{363.941366}{3.765703}%
\vRa{54.406553}{364.391366}{4.267796}%
\vRa{54.406553}{364.841366}{4.769890}%
\vRa{54.406553}{365.291366}{5.271984}%
\vRa{54.406553}{365.741366}{5.774078}%
\vRa{54.406553}{366.191366}{6.276171}%
\vRa{54.406553}{366.641366}{5.777188}%
\vRa{54.406553}{367.091366}{4.954506}%
\vRa{54.406553}{367.541366}{4.131825}%
\vRa{54.406553}{367.991366}{3.309143}%
\vRa{54.406553}{368.441366}{2.486461}%
\vRa{54.406553}{368.891366}{1.663780}%
\vRa{54.406553}{369.341366}{0.841098}%
\vRa{54.406553}{369.791366}{0.018417}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{46.258444}{365.506976}{0.372492}%
\vRa{46.328237}{365.956976}{1.117475}%
\vRa{46.398030}{366.406976}{1.862458}%
\vRa{46.467823}{366.856976}{2.607442}%
\vRa{46.537616}{367.306976}{3.352425}%
\vRa{46.607409}{367.756976}{4.097409}%
\vRa{46.677202}{368.206976}{4.842392}%
\vRa{46.746995}{368.656976}{5.587375}%
\vRa{46.816788}{369.106976}{6.332359}%
\vRa{46.886581}{369.556976}{7.077342}%
\vRa{46.956374}{370.006976}{7.109691}%
\vRa{47.026167}{370.456976}{6.294435}%
\vRa{47.095960}{370.906976}{5.479178}%
\vRa{47.165753}{371.356976}{4.663921}%
\vRa{47.235546}{371.806976}{3.848665}%
\vRa{47.305339}{372.256976}{3.033408}%
\vRa{47.375132}{372.706976}{2.218152}%
\vRa{47.444925}{373.156976}{1.402895}%
\vRa{47.514718}{373.606976}{0.587639}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{54.016110}{360.791366}{0.390443}%
\vRa{53.235224}{361.241366}{1.171329}%
\vRa{52.454339}{361.691366}{1.952215}%
\vRa{51.673453}{362.141366}{2.733100}%
\vRa{50.892567}{362.591366}{3.513986}%
\vRa{50.111681}{363.041366}{4.294872}%
\vRa{49.330795}{363.491366}{5.075758}%
\vRa{48.549910}{363.941366}{5.856644}%
\vRa{47.769024}{364.391366}{6.637529}%
\vRa{46.988138}{364.841366}{7.418415}%
\vRa{46.240549}{365.291366}{8.166004}%
\vRa{47.055326}{365.741366}{7.351227}%
\vRa{47.870102}{366.191366}{6.536451}%
\vRa{48.684879}{366.641366}{5.721674}%
\vRa{49.499655}{367.091366}{4.906898}%
\vRa{50.314432}{367.541366}{4.092122}%
\vRa{51.129208}{367.991366}{3.277345}%
\vRa{51.943984}{368.441366}{2.462569}%
\vRa{52.758761}{368.891366}{1.647792}%
\vRa{53.573537}{369.341366}{0.833016}%
\vRa{54.388314}{369.791366}{0.018240}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{56.302469}{359.843663}{57.677363}{7.907996}%
\vSd{54.189642}{360.791366}{41.868190}{8.592731}%
\vSd{45.905688}{359.213674}{102.033056}{6.434689}%
\vSd{54.110847}{370.026440}{65.486526}{5.231428}%
\vSd{47.542362}{359.213674}{3.998754}{9.034078}%
\vSd{43.062087}{374.156337}{-122.322637}{7.907996}%
\vSd{47.491995}{360.791366}{-167.014302}{7.021084}%
\vSd{47.542362}{374.156337}{3.998754}{9.034078}%
\vSd{45.902387}{374.156337}{-98.816083}{8.752771}%
\vSd{46.066422}{370.026440}{-151.088184}{9.348109}%
\vSd{43.153745}{367.473680}{-34.265443}{3.493086}%
\vSd{43.047430}{359.213674}{117.107905}{9.279342}%
\vSd{54.276508}{360.791366}{-23.586923}{2.368430}%
\vSd{56.287812}{374.786326}{-62.892095}{9.279342}%
\vSd{54.081553}{360.791366}{90.000000}{9.235074}%
\vSd{46.061276}{360.791366}{150.046501}{9.444499}%
\vSd{47.397068}{370.026440}{148.882666}{7.991405}%
\vSd{54.250589}{370.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{42.980669}{367.473680}{-62.892095}{9.279342}%
\vSk{47.537131}{359.213674}{3.998754}{9.034078}%
\vSk{56.239090}{359.843663}{57.677363}{7.907996}%
\vSk{56.221050}{366.526320}{117.107905}{9.279342}%
\vSk{47.537131}{374.786326}{-176.001246}{9.034078}%
\vSk{42.998708}{374.156337}{-122.322637}{7.907996}%
\vSe{45.000000}{382.000000}{0.000000}{5.671068}%
\vRa{49.271068}{380.824000}{0.535714}%
\vRa{49.271068}{381.274000}{1.607143}%
\vRa{49.271068}{381.724000}{2.678571}%
\vRa{49.271068}{382.174000}{1.850000}%
\vRa{49.271068}{382.624000}{0.778571}%
}}%
{\color{black!38}\vlB{%
\vSk{93.909601}{367.473680}{-62.892095}{4.500000}%
\vSk{97.099275}{361.242630}{-62.892095}{2.279342}%
\vSk{98.466064}{359.213674}{3.998754}{2.220658}%
\vSk{103.175229}{359.542868}{3.998754}{4.313420}%
\vSk{107.168022}{359.843663}{57.677363}{0.186580}%
\vSk{108.604500}{362.113959}{57.677363}{4.500000}%
\vSk{108.517331}{368.109527}{117.107905}{4.500000}%
\vSk{107.149983}{374.340576}{117.107905}{0.500758}%
\vSk{103.488643}{374.786326}{-176.001246}{3.999242}%
\vSk{98.466064}{374.333103}{-176.001246}{2.534836}%
\vSk{97.105191}{374.156337}{-122.322637}{1.965164}%
\vSk{93.927641}{370.383047}{-122.322637}{3.442832}%
}}%
{\color{vltRed!31}\vlB{%
\vRa{105.794206}{359.213674}{2.242963}%
\vRa{107.745592}{359.663674}{5.981916}%
\vRa{109.696979}{360.113674}{2.999879}%
\vRa{111.648365}{360.563674}{0.017843}%
}}%
{\color{vltRed!20}\vlB{%
\vRa{104.703335}{359.213674}{0.067217}%
\vRa{104.472980}{359.663674}{0.201650}%
\vRa{104.242625}{360.113674}{0.336083}%
\vRa{104.012270}{360.563674}{0.470516}%
\vRa{103.781915}{361.013674}{0.604949}%
\vRa{103.551560}{361.463674}{0.739382}%
\vRa{103.321205}{361.913674}{0.873815}%
\vRa{103.090850}{362.363674}{1.008249}%
\vRa{102.860496}{362.813674}{1.142682}%
\vRa{102.630141}{363.263674}{1.277115}%
\vRa{102.399786}{363.713674}{1.411548}%
\vRa{102.169431}{364.163674}{1.545981}%
\vRa{101.939076}{364.613674}{1.680414}%
\vRa{101.708721}{365.063674}{1.814847}%
\vRa{101.478366}{365.513674}{1.658572}%
\vRa{101.248011}{365.963674}{1.228397}%
\vRa{101.017656}{366.413674}{0.798221}%
\vRa{100.787301}{366.863674}{0.368045}%
}}%
{\color{vltRed!29}\vlB{%
\vRa{113.315273}{359.843663}{0.657689}%
\vRa{112.284622}{360.293663}{1.973066}%
\vRa{111.857862}{360.743663}{2.684553}%
\vRa{112.359956}{361.193663}{2.467187}%
\vRa{112.862049}{361.643663}{2.249820}%
\vRa{113.364143}{362.093663}{2.032454}%
\vRa{113.866237}{362.543663}{1.815087}%
\vRa{114.368331}{362.993663}{1.597720}%
\vRa{114.870424}{363.443663}{1.380354}%
\vRa{115.372518}{363.893663}{1.162987}%
\vRa{115.874612}{364.343663}{0.945621}%
\vRa{116.376705}{364.793663}{0.728254}%
\vRa{116.878799}{365.243663}{0.510887}%
\vRa{117.380893}{365.693663}{0.293521}%
\vRa{117.882987}{366.143663}{0.076154}%
}}%
{\color{vltRed!12}\vlB{%
\vRa{103.146769}{365.506976}{0.365162}%
\vRa{102.486239}{365.956976}{1.095486}%
\vRa{101.825708}{366.406976}{1.825809}%
\vRa{101.165177}{366.856976}{2.556133}%
\vRa{100.627102}{367.306976}{3.164002}%
\vRa{100.911829}{367.756976}{2.949068}%
\vRa{101.196556}{368.206976}{2.734134}%
\vRa{101.481283}{368.656976}{2.519200}%
\vRa{101.766010}{369.106976}{2.304266}%
\vRa{102.050737}{369.556976}{2.089332}%
\vRa{102.335464}{370.006976}{1.874397}%
\vRa{102.620191}{370.456976}{1.659463}%
\vRa{102.904918}{370.906976}{1.444529}%
\vRa{103.189645}{371.356976}{1.229595}%
\vRa{103.474373}{371.806976}{1.014661}%
\vRa{103.759100}{372.256976}{0.799727}%
\vRa{104.043827}{372.706976}{0.584793}%
\vRa{104.328554}{373.156976}{0.369859}%
\vRa{104.613281}{373.606976}{0.154925}%
}}%
{\color{vltRed!15}\vlB{%
\vRa{117.647554}{366.526320}{0.296163}%
\vRa{116.824872}{366.976320}{0.888490}%
\vRa{116.002191}{367.426320}{1.480817}%
\vRa{115.179509}{367.876320}{2.073143}%
\vRa{114.356827}{368.326320}{2.665470}%
\vRa{113.534146}{368.776320}{3.257796}%
\vRa{112.711464}{369.226320}{3.850123}%
\vRa{111.888782}{369.676320}{4.442450}%
\vRa{111.808189}{370.126320}{4.292688}%
\vRa{112.013394}{370.576320}{3.857128}%
\vRa{112.218599}{371.026320}{3.421569}%
\vRa{112.423803}{371.476320}{2.986009}%
\vRa{112.629008}{371.926320}{2.550449}%
\vRa{112.834213}{372.376320}{2.114890}%
\vRa{113.039417}{372.826320}{1.679330}%
\vRa{113.244622}{373.276320}{1.243771}%
\vRa{113.449826}{373.726320}{0.808211}%
\vRa{113.655031}{374.176320}{0.372651}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{111.287309}{370.026440}{0.475334}%
\vRa{110.541845}{370.476440}{1.426002}%
\vRa{109.796382}{370.926440}{2.376670}%
\vRa{109.050918}{371.376440}{3.327339}%
\vRa{108.305455}{371.826440}{4.278007}%
\vRa{107.559991}{372.276440}{5.228675}%
\vRa{106.814528}{372.726440}{6.179343}%
\vRa{106.069064}{373.176440}{7.130011}%
\vRa{105.323601}{373.626440}{8.080679}%
\vRa{106.894232}{374.076440}{6.715252}%
\vRa{113.331545}{374.526440}{0.483145}%
}}%
{\color{vltRed!21}\vlB{%
\vRa{104.770552}{359.213674}{1.023654}%
\vRa{104.674630}{359.663674}{3.070962}%
\vRa{104.578708}{360.113674}{5.118270}%
\vRa{104.482786}{360.563674}{7.165578}%
\vRa{104.386865}{361.013674}{6.496963}%
\vRa{104.290943}{361.463674}{5.811999}%
\vRa{104.195021}{361.913674}{5.127035}%
\vRa{104.099099}{362.363674}{4.442071}%
\vRa{104.003177}{362.813674}{3.757107}%
\vRa{103.907255}{363.263674}{3.072143}%
\vRa{103.811334}{363.713674}{2.387179}%
\vRa{103.715412}{364.163674}{1.702215}%
\vRa{103.619490}{364.613674}{1.017251}%
\vRa{103.523568}{365.063674}{0.332287}%
}}%
{\color{vltRed!18}\vlB{%
\vRa{111.660041}{360.791366}{0.251047}%
\vRa{111.660041}{361.241366}{0.753141}%
\vRa{111.660041}{361.691366}{1.255234}%
\vRa{111.660041}{362.141366}{1.757328}%
\vRa{111.660041}{362.591366}{2.259422}%
\vRa{111.660041}{363.041366}{2.761515}%
\vRa{111.660041}{363.491366}{3.263609}%
\vRa{111.660041}{363.941366}{3.765703}%
\vRa{111.660041}{364.391366}{4.267796}%
\vRa{111.660041}{364.841366}{4.769890}%
\vRa{111.660041}{365.291366}{5.271984}%
\vRa{111.660041}{365.741366}{5.774078}%
\vRa{111.660041}{366.191366}{6.276171}%
\vRa{111.660041}{366.641366}{5.777188}%
\vRa{111.660041}{367.091366}{4.954506}%
\vRa{111.660041}{367.541366}{4.131825}%
\vRa{111.660041}{367.991366}{3.309143}%
\vRa{111.660041}{368.441366}{2.486461}%
\vRa{111.660041}{368.891366}{1.663780}%
\vRa{111.660041}{369.341366}{0.841098}%
\vRa{111.660041}{369.791366}{0.018417}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{103.511931}{365.506976}{0.372492}%
\vRa{103.581724}{365.956976}{1.117475}%
\vRa{103.651517}{366.406976}{1.862458}%
\vRa{103.721310}{366.856976}{2.607442}%
\vRa{103.791103}{367.306976}{3.352425}%
\vRa{103.860896}{367.756976}{4.097409}%
\vRa{103.930689}{368.206976}{4.842392}%
\vRa{104.000483}{368.656976}{5.587375}%
\vRa{104.070276}{369.106976}{6.332359}%
\vRa{104.140069}{369.556976}{7.077342}%
\vRa{104.209862}{370.006976}{7.109691}%
\vRa{104.279655}{370.456976}{6.294435}%
\vRa{104.349448}{370.906976}{5.479178}%
\vRa{104.419241}{371.356976}{4.663921}%
\vRa{104.489034}{371.806976}{3.848665}%
\vRa{104.558827}{372.256976}{3.033408}%
\vRa{104.628620}{372.706976}{2.218152}%
\vRa{104.698413}{373.156976}{1.402895}%
\vRa{104.768206}{373.606976}{0.587639}%
}}%
{\color{vltRed!14}\vlB{%
\vRa{111.269598}{360.791366}{0.390443}%
\vRa{110.488712}{361.241366}{1.171329}%
\vRa{109.707826}{361.691366}{1.952215}%
\vRa{108.926940}{362.141366}{2.733100}%
\vRa{108.146055}{362.591366}{3.513986}%
\vRa{107.365169}{363.041366}{4.294872}%
\vRa{106.584283}{363.491366}{5.075758}%
\vRa{105.803397}{363.941366}{5.856644}%
\vRa{105.022511}{364.391366}{6.637529}%
\vRa{104.241626}{364.841366}{7.418415}%
\vRa{103.494037}{365.291366}{8.166004}%
\vRa{104.308813}{365.741366}{7.351227}%
\vRa{105.123590}{366.191366}{6.536451}%
\vRa{105.938366}{366.641366}{5.721674}%
\vRa{106.753143}{367.091366}{4.906898}%
\vRa{107.567919}{367.541366}{4.092122}%
\vRa{108.382695}{367.991366}{3.277345}%
\vRa{109.197472}{368.441366}{2.462569}%
\vRa{110.012248}{368.891366}{1.647792}%
\vRa{110.827025}{369.341366}{0.833016}%
\vRa{111.641801}{369.791366}{0.018240}%
}}%
{\color{vltRed!85}\vlB{%
\vSd{113.555956}{359.843663}{57.677363}{7.907996}%
\vSd{111.443129}{360.791366}{41.868190}{8.592731}%
\vSd{103.159176}{359.213674}{102.033056}{6.434689}%
\vSd{111.364335}{370.026440}{65.486526}{5.231428}%
\vSd{104.795849}{359.213674}{3.998754}{9.034078}%
\vSd{100.315575}{374.156337}{-122.322637}{7.907996}%
\vSd{104.745483}{360.791366}{-167.014302}{7.021084}%
\vSd{104.795849}{374.156337}{3.998754}{9.034078}%
\vSd{103.155875}{374.156337}{-98.816083}{8.752771}%
\vSd{103.319909}{370.026440}{-151.088184}{9.348109}%
\vSd{100.407232}{367.473680}{-34.265443}{3.493086}%
\vSd{100.300917}{359.213674}{117.107905}{9.279342}%
\vSd{111.529995}{360.791366}{-23.586923}{2.368430}%
\vSd{113.541299}{374.786326}{-62.892095}{9.279342}%
\vSd{111.335041}{360.791366}{90.000000}{9.235074}%
\vSd{103.314763}{360.791366}{150.046501}{9.444499}%
\vSd{104.650555}{370.026440}{148.882666}{7.991405}%
\vSd{111.504076}{370.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{100.234156}{367.473680}{-62.892095}{9.279342}%
\vSk{104.790619}{359.213674}{3.998754}{9.034078}%
\vSk{113.492578}{359.843663}{57.677363}{7.907996}%
\vSk{113.474538}{366.526320}{117.107905}{9.279342}%
\vSk{104.790619}{374.786326}{-176.001246}{9.034078}%
\vSk{100.252196}{374.156337}{-122.322637}{7.907996}%
\vSe{103.000000}{382.000000}{0.000000}{4.924555}%
\vRa{106.524555}{380.824000}{0.535714}%
\vRa{106.524555}{381.274000}{1.607143}%
\vRa{106.524555}{381.724000}{2.678571}%
\vRa{106.524555}{382.174000}{1.850000}%
\vRa{106.524555}{382.624000}{0.778571}%
}}%
{\color{black!38}\vlB{%
\vSk{172.909601}{367.473680}{-62.892095}{4.500000}%
\vSk{176.099275}{361.242630}{-62.892095}{2.279342}%
\vSk{177.466064}{359.213674}{3.998754}{2.220658}%
\vSk{182.175229}{359.542868}{3.998754}{4.313420}%
\vSk{186.168022}{359.843663}{57.677363}{0.186580}%
\vSk{187.604500}{362.113959}{57.677363}{4.500000}%
\vSk{187.517331}{368.109527}{117.107905}{4.500000}%
\vSk{186.149983}{374.340576}{117.107905}{0.500758}%
\vSk{182.488643}{374.786326}{-176.001246}{3.999242}%
\vSk{177.466064}{374.333103}{-176.001246}{2.534836}%
\vSk{176.105191}{374.156337}{-122.322637}{1.965164}%
\vSk{172.927641}{370.383047}{-122.322637}{3.442832}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{178.469651}{359.213674}{2.242963}%
\vRa{180.421037}{359.663674}{5.981916}%
\vRa{182.372423}{360.113674}{2.999879}%
\vRa{184.323809}{360.563674}{0.017843}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{177.378780}{359.213674}{0.067217}%
\vRa{177.148425}{359.663674}{0.201650}%
\vRa{176.918070}{360.113674}{0.336083}%
\vRa{176.687715}{360.563674}{0.470516}%
\vRa{176.457360}{361.013674}{0.604949}%
\vRa{176.227005}{361.463674}{0.739382}%
\vRa{175.996650}{361.913674}{0.873815}%
\vRa{175.766295}{362.363674}{1.008249}%
\vRa{175.535940}{362.813674}{1.142682}%
\vRa{175.305585}{363.263674}{1.277115}%
\vRa{175.075230}{363.713674}{1.411548}%
\vRa{174.844875}{364.163674}{1.545981}%
\vRa{174.614520}{364.613674}{1.680414}%
\vRa{174.384165}{365.063674}{1.814847}%
\vRa{174.153810}{365.513674}{1.658572}%
\vRa{173.923455}{365.963674}{1.228397}%
\vRa{173.693100}{366.413674}{0.798221}%
\vRa{173.462745}{366.863674}{0.368045}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{185.990717}{359.843663}{0.657689}%
\vRa{184.960067}{360.293663}{1.973066}%
\vRa{184.533307}{360.743663}{2.684553}%
\vRa{185.035400}{361.193663}{2.467187}%
\vRa{185.537494}{361.643663}{2.249820}%
\vRa{186.039588}{362.093663}{2.032454}%
\vRa{186.541682}{362.543663}{1.815087}%
\vRa{187.043775}{362.993663}{1.597720}%
\vRa{187.545869}{363.443663}{1.380354}%
\vRa{188.047963}{363.893663}{1.162987}%
\vRa{188.550056}{364.343663}{0.945621}%
\vRa{189.052150}{364.793663}{0.728254}%
\vRa{189.554244}{365.243663}{0.510887}%
\vRa{190.056338}{365.693663}{0.293521}%
\vRa{190.558431}{366.143663}{0.076154}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{175.822214}{365.506976}{0.365162}%
\vRa{175.161683}{365.956976}{1.095486}%
\vRa{174.501153}{366.406976}{1.825809}%
\vRa{173.840622}{366.856976}{2.556133}%
\vRa{173.302546}{367.306976}{3.164002}%
\vRa{173.587273}{367.756976}{2.949068}%
\vRa{173.872000}{368.206976}{2.734134}%
\vRa{174.156728}{368.656976}{2.519200}%
\vRa{174.441455}{369.106976}{2.304266}%
\vRa{174.726182}{369.556976}{2.089332}%
\vRa{175.010909}{370.006976}{1.874397}%
\vRa{175.295636}{370.456976}{1.659463}%
\vRa{175.580363}{370.906976}{1.444529}%
\vRa{175.865090}{371.356976}{1.229595}%
\vRa{176.149817}{371.806976}{1.014661}%
\vRa{176.434544}{372.256976}{0.799727}%
\vRa{176.719271}{372.706976}{0.584793}%
\vRa{177.003999}{373.156976}{0.369859}%
\vRa{177.288726}{373.606976}{0.154925}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{190.322998}{366.526320}{0.296163}%
\vRa{189.500317}{366.976320}{0.888490}%
\vRa{188.677635}{367.426320}{1.480817}%
\vRa{187.854954}{367.876320}{2.073143}%
\vRa{187.032272}{368.326320}{2.665470}%
\vRa{186.209590}{368.776320}{3.257796}%
\vRa{185.386909}{369.226320}{3.850123}%
\vRa{184.564227}{369.676320}{4.442450}%
\vRa{184.483634}{370.126320}{4.292688}%
\vRa{184.688839}{370.576320}{3.857128}%
\vRa{184.894043}{371.026320}{3.421569}%
\vRa{185.099248}{371.476320}{2.986009}%
\vRa{185.304453}{371.926320}{2.550449}%
\vRa{185.509657}{372.376320}{2.114890}%
\vRa{185.714862}{372.826320}{1.679330}%
\vRa{185.920066}{373.276320}{1.243771}%
\vRa{186.125271}{373.726320}{0.808211}%
\vRa{186.330476}{374.176320}{0.372651}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{183.962754}{370.026440}{0.475334}%
\vRa{183.217290}{370.476440}{1.426002}%
\vRa{182.471827}{370.926440}{2.376670}%
\vRa{181.726363}{371.376440}{3.327339}%
\vRa{180.980900}{371.826440}{4.278007}%
\vRa{180.235436}{372.276440}{5.228675}%
\vRa{179.489972}{372.726440}{6.179343}%
\vRa{178.744509}{373.176440}{7.130011}%
\vRa{177.999045}{373.626440}{8.080679}%
\vRa{179.569677}{374.076440}{6.715252}%
\vRa{186.006989}{374.526440}{0.483145}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{177.445997}{359.213674}{1.023654}%
\vRa{177.350075}{359.663674}{3.070962}%
\vRa{177.254153}{360.113674}{5.118270}%
\vRa{177.158231}{360.563674}{7.165578}%
\vRa{177.062309}{361.013674}{6.496963}%
\vRa{176.966387}{361.463674}{5.811999}%
\vRa{176.870466}{361.913674}{5.127035}%
\vRa{176.774544}{362.363674}{4.442071}%
\vRa{176.678622}{362.813674}{3.757107}%
\vRa{176.582700}{363.263674}{3.072143}%
\vRa{176.486778}{363.713674}{2.387179}%
\vRa{176.390856}{364.163674}{1.702215}%
\vRa{176.294935}{364.613674}{1.017251}%
\vRa{176.199013}{365.063674}{0.332287}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{184.335485}{360.791366}{0.251047}%
\vRa{184.335485}{361.241366}{0.753141}%
\vRa{184.335485}{361.691366}{1.255234}%
\vRa{184.335485}{362.141366}{1.757328}%
\vRa{184.335485}{362.591366}{2.259422}%
\vRa{184.335485}{363.041366}{2.761515}%
\vRa{184.335485}{363.491366}{3.263609}%
\vRa{184.335485}{363.941366}{3.765703}%
\vRa{184.335485}{364.391366}{4.267796}%
\vRa{184.335485}{364.841366}{4.769890}%
\vRa{184.335485}{365.291366}{5.271984}%
\vRa{184.335485}{365.741366}{5.774078}%
\vRa{184.335485}{366.191366}{6.276171}%
\vRa{184.335485}{366.641366}{5.777188}%
\vRa{184.335485}{367.091366}{4.954506}%
\vRa{184.335485}{367.541366}{4.131825}%
\vRa{184.335485}{367.991366}{3.309143}%
\vRa{184.335485}{368.441366}{2.486461}%
\vRa{184.335485}{368.891366}{1.663780}%
\vRa{184.335485}{369.341366}{0.841098}%
\vRa{184.335485}{369.791366}{0.018417}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{176.187376}{365.506976}{0.372492}%
\vRa{176.257169}{365.956976}{1.117475}%
\vRa{176.326962}{366.406976}{1.862458}%
\vRa{176.396755}{366.856976}{2.607442}%
\vRa{176.466548}{367.306976}{3.352425}%
\vRa{176.536341}{367.756976}{4.097409}%
\vRa{176.606134}{368.206976}{4.842392}%
\vRa{176.675927}{368.656976}{5.587375}%
\vRa{176.745720}{369.106976}{6.332359}%
\vRa{176.815513}{369.556976}{7.077342}%
\vRa{176.885306}{370.006976}{7.109691}%
\vRa{176.955099}{370.456976}{6.294435}%
\vRa{177.024892}{370.906976}{5.479178}%
\vRa{177.094685}{371.356976}{4.663921}%
\vRa{177.164478}{371.806976}{3.848665}%
\vRa{177.234271}{372.256976}{3.033408}%
\vRa{177.304064}{372.706976}{2.218152}%
\vRa{177.373858}{373.156976}{1.402895}%
\vRa{177.443651}{373.606976}{0.587639}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{183.945042}{360.791366}{0.390443}%
\vRa{183.164157}{361.241366}{1.171329}%
\vRa{182.383271}{361.691366}{1.952215}%
\vRa{181.602385}{362.141366}{2.733100}%
\vRa{180.821499}{362.591366}{3.513986}%
\vRa{180.040613}{363.041366}{4.294872}%
\vRa{179.259728}{363.491366}{5.075758}%
\vRa{178.478842}{363.941366}{5.856644}%
\vRa{177.697956}{364.391366}{6.637529}%
\vRa{176.917070}{364.841366}{7.418415}%
\vRa{176.169482}{365.291366}{8.166004}%
\vRa{176.984258}{365.741366}{7.351227}%
\vRa{177.799034}{366.191366}{6.536451}%
\vRa{178.613811}{366.641366}{5.721674}%
\vRa{179.428587}{367.091366}{4.906898}%
\vRa{180.243364}{367.541366}{4.092122}%
\vRa{181.058140}{367.991366}{3.277345}%
\vRa{181.872917}{368.441366}{2.462569}%
\vRa{182.687693}{368.891366}{1.647792}%
\vRa{183.502469}{369.341366}{0.833016}%
\vRa{184.317246}{369.791366}{0.018240}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{186.231401}{359.843663}{57.677363}{7.907996}%
\vSd{184.118574}{360.791366}{41.868190}{8.592731}%
\vSd{175.834621}{359.213674}{102.033056}{6.434689}%
\vSd{184.039780}{370.026440}{65.486526}{5.231428}%
\vSd{177.471294}{359.213674}{3.998754}{9.034078}%
\vSd{172.991019}{374.156337}{-122.322637}{7.907996}%
\vSd{177.420927}{360.791366}{-167.014302}{7.021084}%
\vSd{177.471294}{374.156337}{3.998754}{9.034078}%
\vSd{175.831319}{374.156337}{-98.816083}{8.752771}%
\vSd{175.995354}{370.026440}{-151.088184}{9.348109}%
\vSd{173.082677}{367.473680}{-34.265443}{3.493086}%
\vSd{172.976362}{359.213674}{117.107905}{9.279342}%
\vSd{184.205440}{360.791366}{-23.586923}{2.368430}%
\vSd{186.216744}{374.786326}{-62.892095}{9.279342}%
\vSd{184.010485}{360.791366}{90.000000}{9.235074}%
\vSd{175.990208}{360.791366}{150.046501}{9.444499}%
\vSd{177.326000}{370.026440}{148.882666}{7.991405}%
\vSd{184.179521}{370.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{172.909601}{367.473680}{-62.892095}{9.279342}%
\vSk{177.466064}{359.213674}{3.998754}{9.034078}%
\vSk{186.168022}{359.843663}{57.677363}{7.907996}%
\vSk{186.149983}{366.526320}{117.107905}{9.279342}%
\vSk{177.466064}{374.786326}{-176.001246}{9.034078}%
\vSk{172.927641}{374.156337}{-122.322637}{7.907996}%
}}%
{\color{black!38}\vlB{%
\vSk{230.909601}{367.473680}{-62.892095}{4.500000}%
\vSk{234.099275}{361.242630}{-62.892095}{2.279342}%
\vSk{235.466064}{359.213674}{3.998754}{2.220658}%
\vSk{240.175229}{359.542868}{3.998754}{4.313420}%
\vSk{244.168022}{359.843663}{57.677363}{0.186580}%
\vSk{245.604500}{362.113959}{57.677363}{4.500000}%
\vSk{245.517331}{368.109527}{117.107905}{4.500000}%
\vSk{244.149983}{374.340576}{117.107905}{0.500758}%
\vSk{240.488643}{374.786326}{-176.001246}{3.999242}%
\vSk{235.466064}{374.333103}{-176.001246}{2.534836}%
\vSk{234.105191}{374.156337}{-122.322637}{1.965164}%
\vSk{230.927641}{370.383047}{-122.322637}{3.442832}%
}}%
{\color{vltRed!31}\vlB{%
\vRa{233.307373}{359.213674}{2.242963}%
\vRa{235.258759}{359.663674}{5.981916}%
\vRa{237.210146}{360.113674}{2.999879}%
\vRa{239.161532}{360.563674}{0.017843}%
}}%
{\color{vltRed!20}\vlB{%
\vRa{232.216502}{359.213674}{0.067217}%
\vRa{231.986147}{359.663674}{0.201650}%
\vRa{231.755792}{360.113674}{0.336083}%
\vRa{231.525437}{360.563674}{0.470516}%
\vRa{231.295082}{361.013674}{0.604949}%
\vRa{231.064727}{361.463674}{0.739382}%
\vRa{230.834372}{361.913674}{0.873815}%
\vRa{230.604018}{362.363674}{1.008249}%
\vRa{230.373663}{362.813674}{1.142682}%
\vRa{230.143308}{363.263674}{1.277115}%
\vRa{229.912953}{363.713674}{1.411548}%
\vRa{229.682598}{364.163674}{1.545981}%
\vRa{229.452243}{364.613674}{1.680414}%
\vRa{229.221888}{365.063674}{1.814847}%
\vRa{228.991533}{365.513674}{1.658572}%
\vRa{228.761178}{365.963674}{1.228397}%
\vRa{228.530823}{366.413674}{0.798221}%
\vRa{228.300468}{366.863674}{0.368045}%
}}%
{\color{vltRed!29}\vlB{%
\vRa{240.828440}{359.843663}{0.657689}%
\vRa{239.797789}{360.293663}{1.973066}%
\vRa{239.371029}{360.743663}{2.684553}%
\vRa{239.873123}{361.193663}{2.467187}%
\vRa{240.375217}{361.643663}{2.249820}%
\vRa{240.877310}{362.093663}{2.032454}%
\vRa{241.379404}{362.543663}{1.815087}%
\vRa{241.881498}{362.993663}{1.597720}%
\vRa{242.383591}{363.443663}{1.380354}%
\vRa{242.885685}{363.893663}{1.162987}%
\vRa{243.387779}{364.343663}{0.945621}%
\vRa{243.889872}{364.793663}{0.728254}%
\vRa{244.391966}{365.243663}{0.510887}%
\vRa{244.894060}{365.693663}{0.293521}%
\vRa{245.396154}{366.143663}{0.076154}%
}}%
{\color{vltRed!12}\vlB{%
\vRa{230.659936}{365.506976}{0.365162}%
\vRa{229.999406}{365.956976}{1.095486}%
\vRa{229.338875}{366.406976}{1.825809}%
\vRa{228.678344}{366.856976}{2.556133}%
\vRa{228.140269}{367.306976}{3.164002}%
\vRa{228.424996}{367.756976}{2.949068}%
\vRa{228.709723}{368.206976}{2.734134}%
\vRa{228.994450}{368.656976}{2.519200}%
\vRa{229.279177}{369.106976}{2.304266}%
\vRa{229.563904}{369.556976}{2.089332}%
\vRa{229.848631}{370.006976}{1.874397}%
\vRa{230.133358}{370.456976}{1.659463}%
\vRa{230.418085}{370.906976}{1.444529}%
\vRa{230.702812}{371.356976}{1.229595}%
\vRa{230.987540}{371.806976}{1.014661}%
\vRa{231.272267}{372.256976}{0.799727}%
\vRa{231.556994}{372.706976}{0.584793}%
\vRa{231.841721}{373.156976}{0.369859}%
\vRa{232.126448}{373.606976}{0.154925}%
}}%
{\color{vltRed!15}\vlB{%
\vRa{245.160721}{366.526320}{0.296163}%
\vRa{244.338039}{366.976320}{0.888490}%
\vRa{243.515358}{367.426320}{1.480817}%
\vRa{242.692676}{367.876320}{2.073143}%
\vRa{241.869994}{368.326320}{2.665470}%
\vRa{241.047313}{368.776320}{3.257796}%
\vRa{240.224631}{369.226320}{3.850123}%
\vRa{239.401949}{369.676320}{4.442450}%
\vRa{239.321356}{370.126320}{4.292688}%
\vRa{239.526561}{370.576320}{3.857128}%
\vRa{239.731766}{371.026320}{3.421569}%
\vRa{239.936970}{371.476320}{2.986009}%
\vRa{240.142175}{371.926320}{2.550449}%
\vRa{240.347380}{372.376320}{2.114890}%
\vRa{240.552584}{372.826320}{1.679330}%
\vRa{240.757789}{373.276320}{1.243771}%
\vRa{240.962993}{373.726320}{0.808211}%
\vRa{241.168198}{374.176320}{0.372651}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{238.800476}{370.026440}{0.475334}%
\vRa{238.055012}{370.476440}{1.426002}%
\vRa{237.309549}{370.926440}{2.376670}%
\vRa{236.564085}{371.376440}{3.327339}%
\vRa{235.818622}{371.826440}{4.278007}%
\vRa{235.073158}{372.276440}{5.228675}%
\vRa{234.327695}{372.726440}{6.179343}%
\vRa{233.582231}{373.176440}{7.130011}%
\vRa{232.836768}{373.626440}{8.080679}%
\vRa{234.407399}{374.076440}{6.715252}%
\vRa{240.844712}{374.526440}{0.483145}%
}}%
{\color{vltRed!21}\vlB{%
\vRa{232.283719}{359.213674}{1.023654}%
\vRa{232.187797}{359.663674}{3.070962}%
\vRa{232.091875}{360.113674}{5.118270}%
\vRa{231.995953}{360.563674}{7.165578}%
\vRa{231.900032}{361.013674}{6.496963}%
\vRa{231.804110}{361.463674}{5.811999}%
\vRa{231.708188}{361.913674}{5.127035}%
\vRa{231.612266}{362.363674}{4.442071}%
\vRa{231.516344}{362.813674}{3.757107}%
\vRa{231.420422}{363.263674}{3.072143}%
\vRa{231.324501}{363.713674}{2.387179}%
\vRa{231.228579}{364.163674}{1.702215}%
\vRa{231.132657}{364.613674}{1.017251}%
\vRa{231.036735}{365.063674}{0.332287}%
}}%
{\color{vltRed!18}\vlB{%
\vRa{239.173208}{360.791366}{0.251047}%
\vRa{239.173208}{361.241366}{0.753141}%
\vRa{239.173208}{361.691366}{1.255234}%
\vRa{239.173208}{362.141366}{1.757328}%
\vRa{239.173208}{362.591366}{2.259422}%
\vRa{239.173208}{363.041366}{2.761515}%
\vRa{239.173208}{363.491366}{3.263609}%
\vRa{239.173208}{363.941366}{3.765703}%
\vRa{239.173208}{364.391366}{4.267796}%
\vRa{239.173208}{364.841366}{4.769890}%
\vRa{239.173208}{365.291366}{5.271984}%
\vRa{239.173208}{365.741366}{5.774078}%
\vRa{239.173208}{366.191366}{6.276171}%
\vRa{239.173208}{366.641366}{5.777188}%
\vRa{239.173208}{367.091366}{4.954506}%
\vRa{239.173208}{367.541366}{4.131825}%
\vRa{239.173208}{367.991366}{3.309143}%
\vRa{239.173208}{368.441366}{2.486461}%
\vRa{239.173208}{368.891366}{1.663780}%
\vRa{239.173208}{369.341366}{0.841098}%
\vRa{239.173208}{369.791366}{0.018417}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{231.025098}{365.506976}{0.372492}%
\vRa{231.094891}{365.956976}{1.117475}%
\vRa{231.164684}{366.406976}{1.862458}%
\vRa{231.234477}{366.856976}{2.607442}%
\vRa{231.304270}{367.306976}{3.352425}%
\vRa{231.374063}{367.756976}{4.097409}%
\vRa{231.443857}{368.206976}{4.842392}%
\vRa{231.513650}{368.656976}{5.587375}%
\vRa{231.583443}{369.106976}{6.332359}%
\vRa{231.653236}{369.556976}{7.077342}%
\vRa{231.723029}{370.006976}{7.109691}%
\vRa{231.792822}{370.456976}{6.294435}%
\vRa{231.862615}{370.906976}{5.479178}%
\vRa{231.932408}{371.356976}{4.663921}%
\vRa{232.002201}{371.806976}{3.848665}%
\vRa{232.071994}{372.256976}{3.033408}%
\vRa{232.141787}{372.706976}{2.218152}%
\vRa{232.211580}{373.156976}{1.402895}%
\vRa{232.281373}{373.606976}{0.587639}%
}}%
{\color{vltRed!14}\vlB{%
\vRa{238.782765}{360.791366}{0.390443}%
\vRa{238.001879}{361.241366}{1.171329}%
\vRa{237.220993}{361.691366}{1.952215}%
\vRa{236.440107}{362.141366}{2.733100}%
\vRa{235.659222}{362.591366}{3.513986}%
\vRa{234.878336}{363.041366}{4.294872}%
\vRa{234.097450}{363.491366}{5.075758}%
\vRa{233.316564}{363.941366}{5.856644}%
\vRa{232.535678}{364.391366}{6.637529}%
\vRa{231.754793}{364.841366}{7.418415}%
\vRa{231.007204}{365.291366}{8.166004}%
\vRa{231.821980}{365.741366}{7.351227}%
\vRa{232.636757}{366.191366}{6.536451}%
\vRa{233.451533}{366.641366}{5.721674}%
\vRa{234.266310}{367.091366}{4.906898}%
\vRa{235.081086}{367.541366}{4.092122}%
\vRa{235.895862}{367.991366}{3.277345}%
\vRa{236.710639}{368.441366}{2.462569}%
\vRa{237.525415}{368.891366}{1.647792}%
\vRa{238.340192}{369.341366}{0.833016}%
\vRa{239.154968}{369.791366}{0.018240}%
}}%
{\color{vltRed!85}\vlB{%
\vSd{241.069123}{359.843663}{57.677363}{7.907996}%
\vSd{238.956296}{360.791366}{41.868190}{8.592731}%
\vSd{230.672343}{359.213674}{102.033056}{6.434689}%
\vSd{238.877502}{370.026440}{65.486526}{5.231428}%
\vSd{232.309016}{359.213674}{3.998754}{9.034078}%
\vSd{227.828742}{374.156337}{-122.322637}{7.907996}%
\vSd{232.258650}{360.791366}{-167.014302}{7.021084}%
\vSd{232.309016}{374.156337}{3.998754}{9.034078}%
\vSd{230.669042}{374.156337}{-98.816083}{8.752771}%
\vSd{230.833076}{370.026440}{-151.088184}{9.348109}%
\vSd{227.920399}{367.473680}{-34.265443}{3.493086}%
\vSd{227.814084}{359.213674}{117.107905}{9.279342}%
\vSd{239.043162}{360.791366}{-23.586923}{2.368430}%
\vSd{241.054466}{374.786326}{-62.892095}{9.279342}%
\vSd{238.848208}{360.791366}{90.000000}{9.235074}%
\vSd{230.827930}{360.791366}{150.046501}{9.444499}%
\vSd{232.163722}{370.026440}{148.882666}{7.991405}%
\vSd{239.017243}{370.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{227.747323}{367.473680}{-62.892095}{9.279342}%
\vSk{232.303786}{359.213674}{3.998754}{9.034078}%
\vSk{241.005745}{359.843663}{57.677363}{7.907996}%
\vSk{240.987705}{366.526320}{117.107905}{9.279342}%
\vSk{232.303786}{374.786326}{-176.001246}{9.034078}%
\vSk{227.765363}{374.156337}{-122.322637}{7.907996}%
\vSe{237.596669}{382.000000}{180.000000}{2.403331}%
\vRa{237.819901}{381.362485}{0.535714}%
\vRa{236.926972}{381.812485}{1.428644}%
\vRa{237.998400}{382.262485}{0.357215}%
}}%
{\color{black!38}\vlB{%
\vSk{309.909601}{367.473680}{-62.892095}{4.500000}%
\vSk{313.099275}{361.242630}{-62.892095}{2.279342}%
\vSk{314.466064}{359.213674}{3.998754}{2.220658}%
\vSk{319.175229}{359.542868}{3.998754}{4.313420}%
\vSk{323.168022}{359.843663}{57.677363}{0.186580}%
\vSk{324.604500}{362.113959}{57.677363}{4.500000}%
\vSk{324.517331}{368.109527}{117.107905}{4.500000}%
\vSk{323.149983}{374.340576}{117.107905}{0.500758}%
\vSk{319.488643}{374.786326}{-176.001246}{3.999242}%
\vSk{314.466064}{374.333103}{-176.001246}{2.534836}%
\vSk{313.105191}{374.156337}{-122.322637}{1.965164}%
\vSk{309.927641}{370.383047}{-122.322637}{3.442832}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{308.398583}{359.213674}{2.242963}%
\vRa{310.349969}{359.663674}{5.981916}%
\vRa{312.301355}{360.113674}{2.999879}%
\vRa{314.252742}{360.563674}{0.017843}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{307.307712}{359.213674}{0.067217}%
\vRa{307.077357}{359.663674}{0.201650}%
\vRa{306.847002}{360.113674}{0.336083}%
\vRa{306.616647}{360.563674}{0.470516}%
\vRa{306.386292}{361.013674}{0.604949}%
\vRa{306.155937}{361.463674}{0.739382}%
\vRa{305.925582}{361.913674}{0.873815}%
\vRa{305.695227}{362.363674}{1.008249}%
\vRa{305.464872}{362.813674}{1.142682}%
\vRa{305.234517}{363.263674}{1.277115}%
\vRa{305.004162}{363.713674}{1.411548}%
\vRa{304.773807}{364.163674}{1.545981}%
\vRa{304.543452}{364.613674}{1.680414}%
\vRa{304.313097}{365.063674}{1.814847}%
\vRa{304.082743}{365.513674}{1.658572}%
\vRa{303.852388}{365.963674}{1.228397}%
\vRa{303.622033}{366.413674}{0.798221}%
\vRa{303.391678}{366.863674}{0.368045}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{315.919649}{359.843663}{0.657689}%
\vRa{314.888999}{360.293663}{1.973066}%
\vRa{314.462239}{360.743663}{2.684553}%
\vRa{314.964333}{361.193663}{2.467187}%
\vRa{315.466426}{361.643663}{2.249820}%
\vRa{315.968520}{362.093663}{2.032454}%
\vRa{316.470614}{362.543663}{1.815087}%
\vRa{316.972707}{362.993663}{1.597720}%
\vRa{317.474801}{363.443663}{1.380354}%
\vRa{317.976895}{363.893663}{1.162987}%
\vRa{318.478989}{364.343663}{0.945621}%
\vRa{318.981082}{364.793663}{0.728254}%
\vRa{319.483176}{365.243663}{0.510887}%
\vRa{319.985270}{365.693663}{0.293521}%
\vRa{320.487363}{366.143663}{0.076154}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{305.751146}{365.506976}{0.365162}%
\vRa{305.090616}{365.956976}{1.095486}%
\vRa{304.430085}{366.406976}{1.825809}%
\vRa{303.769554}{366.856976}{2.556133}%
\vRa{303.231478}{367.306976}{3.164002}%
\vRa{303.516206}{367.756976}{2.949068}%
\vRa{303.800933}{368.206976}{2.734134}%
\vRa{304.085660}{368.656976}{2.519200}%
\vRa{304.370387}{369.106976}{2.304266}%
\vRa{304.655114}{369.556976}{2.089332}%
\vRa{304.939841}{370.006976}{1.874397}%
\vRa{305.224568}{370.456976}{1.659463}%
\vRa{305.509295}{370.906976}{1.444529}%
\vRa{305.794022}{371.356976}{1.229595}%
\vRa{306.078749}{371.806976}{1.014661}%
\vRa{306.363477}{372.256976}{0.799727}%
\vRa{306.648204}{372.706976}{0.584793}%
\vRa{306.932931}{373.156976}{0.369859}%
\vRa{307.217658}{373.606976}{0.154925}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{320.251931}{366.526320}{0.296163}%
\vRa{319.429249}{366.976320}{0.888490}%
\vRa{318.606567}{367.426320}{1.480817}%
\vRa{317.783886}{367.876320}{2.073143}%
\vRa{316.961204}{368.326320}{2.665470}%
\vRa{316.138523}{368.776320}{3.257796}%
\vRa{315.315841}{369.226320}{3.850123}%
\vRa{314.493159}{369.676320}{4.442450}%
\vRa{314.412566}{370.126320}{4.292688}%
\vRa{314.617771}{370.576320}{3.857128}%
\vRa{314.822976}{371.026320}{3.421569}%
\vRa{315.028180}{371.476320}{2.986009}%
\vRa{315.233385}{371.926320}{2.550449}%
\vRa{315.438589}{372.376320}{2.114890}%
\vRa{315.643794}{372.826320}{1.679330}%
\vRa{315.848999}{373.276320}{1.243771}%
\vRa{316.054203}{373.726320}{0.808211}%
\vRa{316.259408}{374.176320}{0.372651}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{313.891686}{370.026440}{0.475334}%
\vRa{313.146222}{370.476440}{1.426002}%
\vRa{312.400759}{370.926440}{2.376670}%
\vRa{311.655295}{371.376440}{3.327339}%
\vRa{310.909832}{371.826440}{4.278007}%
\vRa{310.164368}{372.276440}{5.228675}%
\vRa{309.418905}{372.726440}{6.179343}%
\vRa{308.673441}{373.176440}{7.130011}%
\vRa{307.927978}{373.626440}{8.080679}%
\vRa{309.498609}{374.076440}{6.715252}%
\vRa{315.935922}{374.526440}{0.483145}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{307.374929}{359.213674}{1.023654}%
\vRa{307.279007}{359.663674}{3.070962}%
\vRa{307.183085}{360.113674}{5.118270}%
\vRa{307.087163}{360.563674}{7.165578}%
\vRa{306.991241}{361.013674}{6.496963}%
\vRa{306.895320}{361.463674}{5.811999}%
\vRa{306.799398}{361.913674}{5.127035}%
\vRa{306.703476}{362.363674}{4.442071}%
\vRa{306.607554}{362.813674}{3.757107}%
\vRa{306.511632}{363.263674}{3.072143}%
\vRa{306.415710}{363.713674}{2.387179}%
\vRa{306.319789}{364.163674}{1.702215}%
\vRa{306.223867}{364.613674}{1.017251}%
\vRa{306.127945}{365.063674}{0.332287}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{314.264418}{360.791366}{0.251047}%
\vRa{314.264418}{361.241366}{0.753141}%
\vRa{314.264418}{361.691366}{1.255234}%
\vRa{314.264418}{362.141366}{1.757328}%
\vRa{314.264418}{362.591366}{2.259422}%
\vRa{314.264418}{363.041366}{2.761515}%
\vRa{314.264418}{363.491366}{3.263609}%
\vRa{314.264418}{363.941366}{3.765703}%
\vRa{314.264418}{364.391366}{4.267796}%
\vRa{314.264418}{364.841366}{4.769890}%
\vRa{314.264418}{365.291366}{5.271984}%
\vRa{314.264418}{365.741366}{5.774078}%
\vRa{314.264418}{366.191366}{6.276171}%
\vRa{314.264418}{366.641366}{5.777188}%
\vRa{314.264418}{367.091366}{4.954506}%
\vRa{314.264418}{367.541366}{4.131825}%
\vRa{314.264418}{367.991366}{3.309143}%
\vRa{314.264418}{368.441366}{2.486461}%
\vRa{314.264418}{368.891366}{1.663780}%
\vRa{314.264418}{369.341366}{0.841098}%
\vRa{314.264418}{369.791366}{0.018417}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{306.116308}{365.506976}{0.372492}%
\vRa{306.186101}{365.956976}{1.117475}%
\vRa{306.255894}{366.406976}{1.862458}%
\vRa{306.325687}{366.856976}{2.607442}%
\vRa{306.395480}{367.306976}{3.352425}%
\vRa{306.465273}{367.756976}{4.097409}%
\vRa{306.535066}{368.206976}{4.842392}%
\vRa{306.604859}{368.656976}{5.587375}%
\vRa{306.674652}{369.106976}{6.332359}%
\vRa{306.744445}{369.556976}{7.077342}%
\vRa{306.814238}{370.006976}{7.109691}%
\vRa{306.884032}{370.456976}{6.294435}%
\vRa{306.953825}{370.906976}{5.479178}%
\vRa{307.023618}{371.356976}{4.663921}%
\vRa{307.093411}{371.806976}{3.848665}%
\vRa{307.163204}{372.256976}{3.033408}%
\vRa{307.232997}{372.706976}{2.218152}%
\vRa{307.302790}{373.156976}{1.402895}%
\vRa{307.372583}{373.606976}{0.587639}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{313.873975}{360.791366}{0.390443}%
\vRa{313.093089}{361.241366}{1.171329}%
\vRa{312.312203}{361.691366}{1.952215}%
\vRa{311.531317}{362.141366}{2.733100}%
\vRa{310.750431}{362.591366}{3.513986}%
\vRa{309.969546}{363.041366}{4.294872}%
\vRa{309.188660}{363.491366}{5.075758}%
\vRa{308.407774}{363.941366}{5.856644}%
\vRa{307.626888}{364.391366}{6.637529}%
\vRa{306.846002}{364.841366}{7.418415}%
\vRa{306.098414}{365.291366}{8.166004}%
\vRa{306.913190}{365.741366}{7.351227}%
\vRa{307.727967}{366.191366}{6.536451}%
\vRa{308.542743}{366.641366}{5.721674}%
\vRa{309.357519}{367.091366}{4.906898}%
\vRa{310.172296}{367.541366}{4.092122}%
\vRa{310.987072}{367.991366}{3.277345}%
\vRa{311.801849}{368.441366}{2.462569}%
\vRa{312.616625}{368.891366}{1.647792}%
\vRa{313.431402}{369.341366}{0.833016}%
\vRa{314.246178}{369.791366}{0.018240}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{316.160333}{359.843663}{57.677363}{7.907996}%
\vSd{314.047506}{360.791366}{41.868190}{8.592731}%
\vSd{305.763553}{359.213674}{102.033056}{6.434689}%
\vSd{313.968712}{370.026440}{65.486526}{5.231428}%
\vSd{307.400226}{359.213674}{3.998754}{9.034078}%
\vSd{302.919951}{374.156337}{-122.322637}{7.907996}%
\vSd{307.349860}{360.791366}{-167.014302}{7.021084}%
\vSd{307.400226}{374.156337}{3.998754}{9.034078}%
\vSd{305.760251}{374.156337}{-98.816083}{8.752771}%
\vSd{305.924286}{370.026440}{-151.088184}{9.348109}%
\vSd{303.011609}{367.473680}{-34.265443}{3.493086}%
\vSd{302.905294}{359.213674}{117.107905}{9.279342}%
\vSd{314.134372}{360.791366}{-23.586923}{2.368430}%
\vSd{316.145676}{374.786326}{-62.892095}{9.279342}%
\vSd{313.939418}{360.791366}{90.000000}{9.235074}%
\vSd{305.919140}{360.791366}{150.046501}{9.444499}%
\vSd{307.254932}{370.026440}{148.882666}{7.991405}%
\vSd{314.108453}{370.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{302.838533}{367.473680}{-62.892095}{9.279342}%
\vSk{307.394996}{359.213674}{3.998754}{9.034078}%
\vSk{316.096954}{359.843663}{57.677363}{7.907996}%
\vSk{316.078915}{366.526320}{117.107905}{9.279342}%
\vSk{307.394996}{374.786326}{-176.001246}{9.034078}%
\vSk{302.856573}{374.156337}{-122.322637}{7.907996}%
\vSe{313.328932}{382.000000}{180.000000}{5.671068}%
\vRa{314.193218}{380.824000}{0.535714}%
\vRa{313.121789}{381.274000}{1.607143}%
\vRa{312.050361}{381.724000}{2.678571}%
\vRa{312.878932}{382.174000}{1.850000}%
\vRa{313.950361}{382.624000}{0.778571}%
}}%
{\color{black!38}\vlB{%
\vSk{367.909601}{367.473680}{-62.892095}{4.500000}%
\vSk{371.099275}{361.242630}{-62.892095}{2.279342}%
\vSk{372.466064}{359.213674}{3.998754}{2.220658}%
\vSk{377.175229}{359.542868}{3.998754}{4.313420}%
\vSk{381.168022}{359.843663}{57.677363}{0.186580}%
\vSk{382.604500}{362.113959}{57.677363}{4.500000}%
\vSk{382.517331}{368.109527}{117.107905}{4.500000}%
\vSk{381.149983}{374.340576}{117.107905}{0.500758}%
\vSk{377.488643}{374.786326}{-176.001246}{3.999242}%
\vSk{372.466064}{374.333103}{-176.001246}{2.534836}%
\vSk{371.105191}{374.156337}{-122.322637}{1.965164}%
\vSk{367.927641}{370.383047}{-122.322637}{3.442832}%
}}%
{\color{vltRed!31}\vlB{%
\vRa{367.145095}{359.213674}{2.242963}%
\vRa{369.096482}{359.663674}{5.981916}%
\vRa{371.047868}{360.113674}{2.999879}%
\vRa{372.999254}{360.563674}{0.017843}%
}}%
{\color{vltRed!20}\vlB{%
\vRa{366.054225}{359.213674}{0.067217}%
\vRa{365.823870}{359.663674}{0.201650}%
\vRa{365.593515}{360.113674}{0.336083}%
\vRa{365.363160}{360.563674}{0.470516}%
\vRa{365.132805}{361.013674}{0.604949}%
\vRa{364.902450}{361.463674}{0.739382}%
\vRa{364.672095}{361.913674}{0.873815}%
\vRa{364.441740}{362.363674}{1.008249}%
\vRa{364.211385}{362.813674}{1.142682}%
\vRa{363.981030}{363.263674}{1.277115}%
\vRa{363.750675}{363.713674}{1.411548}%
\vRa{363.520320}{364.163674}{1.545981}%
\vRa{363.289965}{364.613674}{1.680414}%
\vRa{363.059610}{365.063674}{1.814847}%
\vRa{362.829255}{365.513674}{1.658572}%
\vRa{362.598900}{365.963674}{1.228397}%
\vRa{362.368545}{366.413674}{0.798221}%
\vRa{362.138190}{366.863674}{0.368045}%
}}%
{\color{vltRed!29}\vlB{%
\vRa{374.666162}{359.843663}{0.657689}%
\vRa{373.635511}{360.293663}{1.973066}%
\vRa{373.208751}{360.743663}{2.684553}%
\vRa{373.710845}{361.193663}{2.467187}%
\vRa{374.212939}{361.643663}{2.249820}%
\vRa{374.715033}{362.093663}{2.032454}%
\vRa{375.217126}{362.543663}{1.815087}%
\vRa{375.719220}{362.993663}{1.597720}%
\vRa{376.221314}{363.443663}{1.380354}%
\vRa{376.723407}{363.893663}{1.162987}%
\vRa{377.225501}{364.343663}{0.945621}%
\vRa{377.727595}{364.793663}{0.728254}%
\vRa{378.229688}{365.243663}{0.510887}%
\vRa{378.731782}{365.693663}{0.293521}%
\vRa{379.233876}{366.143663}{0.076154}%
}}%
{\color{vltRed!12}\vlB{%
\vRa{364.497659}{365.506976}{0.365162}%
\vRa{363.837128}{365.956976}{1.095486}%
\vRa{363.176597}{366.406976}{1.825809}%
\vRa{362.516067}{366.856976}{2.556133}%
\vRa{361.977991}{367.306976}{3.164002}%
\vRa{362.262718}{367.756976}{2.949068}%
\vRa{362.547445}{368.206976}{2.734134}%
\vRa{362.832172}{368.656976}{2.519200}%
\vRa{363.116899}{369.106976}{2.304266}%
\vRa{363.401626}{369.556976}{2.089332}%
\vRa{363.686354}{370.006976}{1.874397}%
\vRa{363.971081}{370.456976}{1.659463}%
\vRa{364.255808}{370.906976}{1.444529}%
\vRa{364.540535}{371.356976}{1.229595}%
\vRa{364.825262}{371.806976}{1.014661}%
\vRa{365.109989}{372.256976}{0.799727}%
\vRa{365.394716}{372.706976}{0.584793}%
\vRa{365.679443}{373.156976}{0.369859}%
\vRa{365.964170}{373.606976}{0.154925}%
}}%
{\color{vltRed!15}\vlB{%
\vRa{378.998443}{366.526320}{0.296163}%
\vRa{378.175761}{366.976320}{0.888490}%
\vRa{377.353080}{367.426320}{1.480817}%
\vRa{376.530398}{367.876320}{2.073143}%
\vRa{375.707717}{368.326320}{2.665470}%
\vRa{374.885035}{368.776320}{3.257796}%
\vRa{374.062353}{369.226320}{3.850123}%
\vRa{373.239672}{369.676320}{4.442450}%
\vRa{373.159079}{370.126320}{4.292688}%
\vRa{373.364283}{370.576320}{3.857128}%
\vRa{373.569488}{371.026320}{3.421569}%
\vRa{373.774693}{371.476320}{2.986009}%
\vRa{373.979897}{371.926320}{2.550449}%
\vRa{374.185102}{372.376320}{2.114890}%
\vRa{374.390307}{372.826320}{1.679330}%
\vRa{374.595511}{373.276320}{1.243771}%
\vRa{374.800716}{373.726320}{0.808211}%
\vRa{375.005920}{374.176320}{0.372651}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{372.638198}{370.026440}{0.475334}%
\vRa{371.892735}{370.476440}{1.426002}%
\vRa{371.147271}{370.926440}{2.376670}%
\vRa{370.401808}{371.376440}{3.327339}%
\vRa{369.656344}{371.826440}{4.278007}%
\vRa{368.910881}{372.276440}{5.228675}%
\vRa{368.165417}{372.726440}{6.179343}%
\vRa{367.419954}{373.176440}{7.130011}%
\vRa{366.674490}{373.626440}{8.080679}%
\vRa{368.245122}{374.076440}{6.715252}%
\vRa{374.682434}{374.526440}{0.483145}%
}}%
{\color{vltRed!21}\vlB{%
\vRa{366.121441}{359.213674}{1.023654}%
\vRa{366.025519}{359.663674}{3.070962}%
\vRa{365.929598}{360.113674}{5.118270}%
\vRa{365.833676}{360.563674}{7.165578}%
\vRa{365.737754}{361.013674}{6.496963}%
\vRa{365.641832}{361.463674}{5.811999}%
\vRa{365.545910}{361.913674}{5.127035}%
\vRa{365.449988}{362.363674}{4.442071}%
\vRa{365.354067}{362.813674}{3.757107}%
\vRa{365.258145}{363.263674}{3.072143}%
\vRa{365.162223}{363.713674}{2.387179}%
\vRa{365.066301}{364.163674}{1.702215}%
\vRa{364.970379}{364.613674}{1.017251}%
\vRa{364.874457}{365.063674}{0.332287}%
}}%
{\color{vltRed!18}\vlB{%
\vRa{373.010930}{360.791366}{0.251047}%
\vRa{373.010930}{361.241366}{0.753141}%
\vRa{373.010930}{361.691366}{1.255234}%
\vRa{373.010930}{362.141366}{1.757328}%
\vRa{373.010930}{362.591366}{2.259422}%
\vRa{373.010930}{363.041366}{2.761515}%
\vRa{373.010930}{363.491366}{3.263609}%
\vRa{373.010930}{363.941366}{3.765703}%
\vRa{373.010930}{364.391366}{4.267796}%
\vRa{373.010930}{364.841366}{4.769890}%
\vRa{373.010930}{365.291366}{5.271984}%
\vRa{373.010930}{365.741366}{5.774078}%
\vRa{373.010930}{366.191366}{6.276171}%
\vRa{373.010930}{366.641366}{5.777188}%
\vRa{373.010930}{367.091366}{4.954506}%
\vRa{373.010930}{367.541366}{4.131825}%
\vRa{373.010930}{367.991366}{3.309143}%
\vRa{373.010930}{368.441366}{2.486461}%
\vRa{373.010930}{368.891366}{1.663780}%
\vRa{373.010930}{369.341366}{0.841098}%
\vRa{373.010930}{369.791366}{0.018417}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{364.862821}{365.506976}{0.372492}%
\vRa{364.932614}{365.956976}{1.117475}%
\vRa{365.002407}{366.406976}{1.862458}%
\vRa{365.072200}{366.856976}{2.607442}%
\vRa{365.141993}{367.306976}{3.352425}%
\vRa{365.211786}{367.756976}{4.097409}%
\vRa{365.281579}{368.206976}{4.842392}%
\vRa{365.351372}{368.656976}{5.587375}%
\vRa{365.421165}{369.106976}{6.332359}%
\vRa{365.490958}{369.556976}{7.077342}%
\vRa{365.560751}{370.006976}{7.109691}%
\vRa{365.630544}{370.456976}{6.294435}%
\vRa{365.700337}{370.906976}{5.479178}%
\vRa{365.770130}{371.356976}{4.663921}%
\vRa{365.839923}{371.806976}{3.848665}%
\vRa{365.909716}{372.256976}{3.033408}%
\vRa{365.979509}{372.706976}{2.218152}%
\vRa{366.049302}{373.156976}{1.402895}%
\vRa{366.119095}{373.606976}{0.587639}%
}}%
{\color{vltRed!14}\vlB{%
\vRa{372.620487}{360.791366}{0.390443}%
\vRa{371.839601}{361.241366}{1.171329}%
\vRa{371.058716}{361.691366}{1.952215}%
\vRa{370.277830}{362.141366}{2.733100}%
\vRa{369.496944}{362.591366}{3.513986}%
\vRa{368.716058}{363.041366}{4.294872}%
\vRa{367.935172}{363.491366}{5.075758}%
\vRa{367.154287}{363.941366}{5.856644}%
\vRa{366.373401}{364.391366}{6.637529}%
\vRa{365.592515}{364.841366}{7.418415}%
\vRa{364.844926}{365.291366}{8.166004}%
\vRa{365.659703}{365.741366}{7.351227}%
\vRa{366.474479}{366.191366}{6.536451}%
\vRa{367.289256}{366.641366}{5.721674}%
\vRa{368.104032}{367.091366}{4.906898}%
\vRa{368.918808}{367.541366}{4.092122}%
\vRa{369.733585}{367.991366}{3.277345}%
\vRa{370.548361}{368.441366}{2.462569}%
\vRa{371.363138}{368.891366}{1.647792}%
\vRa{372.177914}{369.341366}{0.833016}%
\vRa{372.992690}{369.791366}{0.018240}%
}}%
{\color{vltRed!85}\vlB{%
\vSd{374.906846}{359.843663}{57.677363}{7.907996}%
\vSd{372.794019}{360.791366}{41.868190}{8.592731}%
\vSd{364.510065}{359.213674}{102.033056}{6.434689}%
\vSd{372.715224}{370.026440}{65.486526}{5.231428}%
\vSd{366.146738}{359.213674}{3.998754}{9.034078}%
\vSd{361.666464}{374.156337}{-122.322637}{7.907996}%
\vSd{366.096372}{360.791366}{-167.014302}{7.021084}%
\vSd{366.146738}{374.156337}{3.998754}{9.034078}%
\vSd{364.506764}{374.156337}{-98.816083}{8.752771}%
\vSd{364.670799}{370.026440}{-151.088184}{9.348109}%
\vSd{361.758121}{367.473680}{-34.265443}{3.493086}%
\vSd{361.651807}{359.213674}{117.107905}{9.279342}%
\vSd{372.880885}{360.791366}{-23.586923}{2.368430}%
\vSd{374.892188}{374.786326}{-62.892095}{9.279342}%
\vSd{372.685930}{360.791366}{90.000000}{9.235074}%
\vSd{364.665653}{360.791366}{150.046501}{9.444499}%
\vSd{366.001445}{370.026440}{148.882666}{7.991405}%
\vSd{372.854965}{370.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{361.585045}{367.473680}{-62.892095}{9.279342}%
\vSk{366.141508}{359.213674}{3.998754}{9.034078}%
\vSk{374.843467}{359.843663}{57.677363}{7.907996}%
\vSk{374.825427}{366.526320}{117.107905}{9.279342}%
\vSk{366.141508}{374.786326}{-176.001246}{9.034078}%
\vSk{361.603085}{374.156337}{-122.322637}{7.907996}%
\vSe{372.075445}{382.000000}{180.000000}{4.924555}%
\vRa{372.939730}{380.824000}{0.535714}%
\vRa{371.868302}{381.274000}{1.607143}%
\vRa{370.796873}{381.724000}{2.678571}%
\vRa{371.625445}{382.174000}{1.850000}%
\vRa{372.696873}{382.624000}{0.778571}%
}}%
{\color{black}\put(445.00000,367.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\omega t=0$}}}%
{\color{black!2}\vlB{%
\vRa{27.000000}{278.000000}{116.000000}%
\vRa{27.000000}{278.450000}{116.000000}%
\vRa{27.000000}{278.900000}{116.000000}%
\vRa{27.000000}{279.350000}{116.000000}%
\vRa{27.000000}{279.800000}{116.000000}%
\vRa{27.000000}{280.250000}{116.000000}%
\vRa{27.000000}{280.700000}{116.000000}%
\vRa{27.000000}{281.150000}{116.000000}%
\vRa{27.000000}{281.600000}{116.000000}%
\vRa{27.000000}{282.050000}{116.000000}%
\vRa{27.000000}{282.500000}{116.000000}%
\vRa{27.000000}{282.950000}{116.000000}%
\vRa{27.000000}{283.400000}{116.000000}%
\vRa{27.000000}{283.850000}{116.000000}%
\vRa{27.000000}{284.300000}{116.000000}%
\vRa{27.000000}{284.750000}{116.000000}%
\vRa{27.000000}{285.200000}{116.000000}%
\vRa{27.000000}{285.650000}{116.000000}%
\vRa{27.000000}{286.100000}{116.000000}%
\vRa{27.000000}{286.550000}{116.000000}%
\vRa{27.000000}{287.000000}{116.000000}%
\vRa{27.000000}{287.450000}{116.000000}%
\vRa{27.000000}{287.900000}{116.000000}%
\vRa{27.000000}{288.350000}{116.000000}%
\vRa{27.000000}{288.800000}{116.000000}%
\vRa{27.000000}{289.250000}{116.000000}%
\vRa{27.000000}{289.700000}{116.000000}%
\vRa{27.000000}{290.150000}{116.000000}%
\vRa{27.000000}{290.600000}{116.000000}%
\vRa{27.000000}{291.050000}{116.000000}%
\vRa{27.000000}{291.500000}{116.000000}%
\vRa{27.000000}{291.950000}{116.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{27.000000}{292.400000}{116.000000}%
\vRa{27.000000}{292.850000}{116.000000}%
\vRa{27.000000}{293.300000}{116.000000}%
\vRa{27.000000}{293.750000}{116.000000}%
\vRa{27.000000}{294.200000}{116.000000}%
\vRa{27.000000}{294.650000}{116.000000}%
\vRa{27.000000}{295.100000}{116.000000}%
\vRa{27.000000}{295.550000}{116.000000}%
\vRa{27.000000}{296.000000}{116.000000}%
\vRa{27.000000}{296.450000}{116.000000}%
\vRa{27.000000}{296.900000}{116.000000}%
\vRa{27.000000}{297.350000}{116.000000}%
\vRa{27.000000}{297.800000}{116.000000}%
\vRa{27.000000}{298.250000}{116.000000}%
\vRa{27.000000}{298.700000}{116.000000}%
\vRa{27.000000}{299.150000}{116.000000}%
\vRa{27.000000}{299.600000}{116.000000}%
\vRa{27.000000}{300.050000}{116.000000}%
\vRa{27.000000}{300.500000}{116.000000}%
\vRa{27.000000}{300.950000}{116.000000}%
\vRa{27.000000}{301.400000}{116.000000}%
\vRa{27.000000}{301.850000}{116.000000}%
\vRa{27.000000}{302.300000}{116.000000}%
\vRa{27.000000}{302.750000}{116.000000}%
\vRa{27.000000}{303.200000}{116.000000}%
\vRa{27.000000}{303.650000}{116.000000}%
\vRa{27.000000}{304.100000}{116.000000}%
\vRa{27.000000}{304.550000}{116.000000}%
\vRa{27.000000}{305.000000}{116.000000}%
\vRa{27.000000}{305.450000}{116.000000}%
\vRa{27.000000}{305.900000}{116.000000}%
\vRa{27.000000}{306.350000}{116.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{27.000000}{306.800000}{116.000000}%
\vRa{27.000000}{307.250000}{116.000000}%
\vRa{27.000000}{307.700000}{116.000000}%
\vRa{27.000000}{308.150000}{116.000000}%
\vRa{27.000000}{308.600000}{116.000000}%
\vRa{27.000000}{309.050000}{116.000000}%
\vRa{27.000000}{309.500000}{116.000000}%
\vRa{27.000000}{309.950000}{116.000000}%
\vRa{27.000000}{310.400000}{116.000000}%
\vRa{27.000000}{310.850000}{116.000000}%
\vRa{27.000000}{311.300000}{116.000000}%
\vRa{27.000000}{311.750000}{116.000000}%
\vRa{27.000000}{312.200000}{116.000000}%
\vRa{27.000000}{312.650000}{116.000000}%
\vRa{27.000000}{313.100000}{116.000000}%
\vRa{27.000000}{313.550000}{116.000000}%
\vRa{27.000000}{314.000000}{116.000000}%
\vRa{27.000000}{314.450000}{116.000000}%
\vRa{27.000000}{314.900000}{116.000000}%
\vRa{27.000000}{315.350000}{116.000000}%
\vRa{27.000000}{315.800000}{116.000000}%
\vRa{27.000000}{316.250000}{116.000000}%
\vRa{27.000000}{316.700000}{116.000000}%
\vRa{27.000000}{317.150000}{116.000000}%
\vRa{27.000000}{317.600000}{116.000000}%
\vRa{27.000000}{318.050000}{116.000000}%
\vRa{27.000000}{318.500000}{116.000000}%
\vRa{27.000000}{318.950000}{116.000000}%
\vRa{27.000000}{319.400000}{116.000000}%
\vRa{27.000000}{319.850000}{116.000000}%
\vRa{27.000000}{320.300000}{116.000000}%
\vRa{27.000000}{320.750000}{116.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{27.000000}{321.200000}{116.000000}%
\vRa{27.000000}{321.650000}{116.000000}%
\vRa{164.000000}{278.000000}{116.000000}%
\vRa{164.000000}{278.450000}{116.000000}%
\vRa{164.000000}{278.900000}{116.000000}%
\vRa{164.000000}{279.350000}{116.000000}%
\vRa{164.000000}{279.800000}{116.000000}%
\vRa{164.000000}{280.250000}{116.000000}%
\vRa{164.000000}{280.700000}{116.000000}%
\vRa{164.000000}{281.150000}{116.000000}%
\vRa{164.000000}{281.600000}{116.000000}%
\vRa{164.000000}{282.050000}{116.000000}%
\vRa{164.000000}{282.500000}{116.000000}%
\vRa{164.000000}{282.950000}{116.000000}%
\vRa{164.000000}{283.400000}{116.000000}%
\vRa{164.000000}{283.850000}{116.000000}%
\vRa{164.000000}{284.300000}{116.000000}%
\vRa{164.000000}{284.750000}{116.000000}%
\vRa{164.000000}{285.200000}{116.000000}%
\vRa{164.000000}{285.650000}{116.000000}%
\vRa{164.000000}{286.100000}{116.000000}%
\vRa{164.000000}{286.550000}{116.000000}%
\vRa{164.000000}{287.000000}{116.000000}%
\vRa{164.000000}{287.450000}{116.000000}%
\vRa{164.000000}{287.900000}{116.000000}%
\vRa{164.000000}{288.350000}{116.000000}%
\vRa{164.000000}{288.800000}{116.000000}%
\vRa{164.000000}{289.250000}{116.000000}%
\vRa{164.000000}{289.700000}{116.000000}%
\vRa{164.000000}{290.150000}{116.000000}%
\vRa{164.000000}{290.600000}{116.000000}%
\vRa{164.000000}{291.050000}{116.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{164.000000}{291.500000}{116.000000}%
\vRa{164.000000}{291.950000}{116.000000}%
\vRa{164.000000}{292.400000}{116.000000}%
\vRa{164.000000}{292.850000}{116.000000}%
\vRa{164.000000}{293.300000}{116.000000}%
\vRa{164.000000}{293.750000}{116.000000}%
\vRa{164.000000}{294.200000}{116.000000}%
\vRa{164.000000}{294.650000}{116.000000}%
\vRa{164.000000}{295.100000}{116.000000}%
\vRa{164.000000}{295.550000}{116.000000}%
\vRa{164.000000}{296.000000}{116.000000}%
\vRa{164.000000}{296.450000}{116.000000}%
\vRa{164.000000}{296.900000}{116.000000}%
\vRa{164.000000}{297.350000}{116.000000}%
\vRa{164.000000}{297.800000}{116.000000}%
\vRa{164.000000}{298.250000}{116.000000}%
\vRa{164.000000}{298.700000}{116.000000}%
\vRa{164.000000}{299.150000}{116.000000}%
\vRa{164.000000}{299.600000}{116.000000}%
\vRa{164.000000}{300.050000}{116.000000}%
\vRa{164.000000}{300.500000}{116.000000}%
\vRa{164.000000}{300.950000}{116.000000}%
\vRa{164.000000}{301.400000}{116.000000}%
\vRa{164.000000}{301.850000}{116.000000}%
\vRa{164.000000}{302.300000}{116.000000}%
\vRa{164.000000}{302.750000}{116.000000}%
\vRa{164.000000}{303.200000}{116.000000}%
\vRa{164.000000}{303.650000}{116.000000}%
\vRa{164.000000}{304.100000}{116.000000}%
\vRa{164.000000}{304.550000}{116.000000}%
\vRa{164.000000}{305.000000}{116.000000}%
\vRa{164.000000}{305.450000}{116.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{164.000000}{305.900000}{116.000000}%
\vRa{164.000000}{306.350000}{116.000000}%
\vRa{164.000000}{306.800000}{116.000000}%
\vRa{164.000000}{307.250000}{116.000000}%
\vRa{164.000000}{307.700000}{116.000000}%
\vRa{164.000000}{308.150000}{116.000000}%
\vRa{164.000000}{308.600000}{116.000000}%
\vRa{164.000000}{309.050000}{116.000000}%
\vRa{164.000000}{309.500000}{116.000000}%
\vRa{164.000000}{309.950000}{116.000000}%
\vRa{164.000000}{310.400000}{116.000000}%
\vRa{164.000000}{310.850000}{116.000000}%
\vRa{164.000000}{311.300000}{116.000000}%
\vRa{164.000000}{311.750000}{116.000000}%
\vRa{164.000000}{312.200000}{116.000000}%
\vRa{164.000000}{312.650000}{116.000000}%
\vRa{164.000000}{313.100000}{116.000000}%
\vRa{164.000000}{313.550000}{116.000000}%
\vRa{164.000000}{314.000000}{116.000000}%
\vRa{164.000000}{314.450000}{116.000000}%
\vRa{164.000000}{314.900000}{116.000000}%
\vRa{164.000000}{315.350000}{116.000000}%
\vRa{164.000000}{315.800000}{116.000000}%
\vRa{164.000000}{316.250000}{116.000000}%
\vRa{164.000000}{316.700000}{116.000000}%
\vRa{164.000000}{317.150000}{116.000000}%
\vRa{164.000000}{317.600000}{116.000000}%
\vRa{164.000000}{318.050000}{116.000000}%
\vRa{164.000000}{318.500000}{116.000000}%
\vRa{164.000000}{318.950000}{116.000000}%
\vRa{164.000000}{319.400000}{116.000000}%
\vRa{164.000000}{319.850000}{116.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{164.000000}{320.300000}{116.000000}%
\vRa{164.000000}{320.750000}{116.000000}%
\vRa{164.000000}{321.200000}{116.000000}%
\vRa{164.000000}{321.650000}{116.000000}%
\vRa{301.000000}{278.000000}{116.000000}%
\vRa{301.000000}{278.450000}{116.000000}%
\vRa{301.000000}{278.900000}{116.000000}%
\vRa{301.000000}{279.350000}{116.000000}%
\vRa{301.000000}{279.800000}{116.000000}%
\vRa{301.000000}{280.250000}{116.000000}%
\vRa{301.000000}{280.700000}{116.000000}%
\vRa{301.000000}{281.150000}{116.000000}%
\vRa{301.000000}{281.600000}{116.000000}%
\vRa{301.000000}{282.050000}{116.000000}%
\vRa{301.000000}{282.500000}{116.000000}%
\vRa{301.000000}{282.950000}{116.000000}%
\vRa{301.000000}{283.400000}{116.000000}%
\vRa{301.000000}{283.850000}{116.000000}%
\vRa{301.000000}{284.300000}{116.000000}%
\vRa{301.000000}{284.750000}{116.000000}%
\vRa{301.000000}{285.200000}{116.000000}%
\vRa{301.000000}{285.650000}{116.000000}%
\vRa{301.000000}{286.100000}{116.000000}%
\vRa{301.000000}{286.550000}{116.000000}%
\vRa{301.000000}{287.000000}{116.000000}%
\vRa{301.000000}{287.450000}{116.000000}%
\vRa{301.000000}{287.900000}{116.000000}%
\vRa{301.000000}{288.350000}{116.000000}%
\vRa{301.000000}{288.800000}{116.000000}%
\vRa{301.000000}{289.250000}{116.000000}%
\vRa{301.000000}{289.700000}{116.000000}%
\vRa{301.000000}{290.150000}{116.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{301.000000}{290.600000}{116.000000}%
\vRa{301.000000}{291.050000}{116.000000}%
\vRa{301.000000}{291.500000}{116.000000}%
\vRa{301.000000}{291.950000}{116.000000}%
\vRa{301.000000}{292.400000}{116.000000}%
\vRa{301.000000}{292.850000}{116.000000}%
\vRa{301.000000}{293.300000}{116.000000}%
\vRa{301.000000}{293.750000}{116.000000}%
\vRa{301.000000}{294.200000}{116.000000}%
\vRa{301.000000}{294.650000}{116.000000}%
\vRa{301.000000}{295.100000}{116.000000}%
\vRa{301.000000}{295.550000}{116.000000}%
\vRa{301.000000}{296.000000}{116.000000}%
\vRa{301.000000}{296.450000}{116.000000}%
\vRa{301.000000}{296.900000}{116.000000}%
\vRa{301.000000}{297.350000}{116.000000}%
\vRa{301.000000}{297.800000}{116.000000}%
\vRa{301.000000}{298.250000}{116.000000}%
\vRa{301.000000}{298.700000}{116.000000}%
\vRa{301.000000}{299.150000}{116.000000}%
\vRa{301.000000}{299.600000}{116.000000}%
\vRa{301.000000}{300.050000}{116.000000}%
\vRa{301.000000}{300.500000}{116.000000}%
\vRa{301.000000}{300.950000}{116.000000}%
\vRa{301.000000}{301.400000}{116.000000}%
\vRa{301.000000}{301.850000}{116.000000}%
\vRa{301.000000}{302.300000}{116.000000}%
\vRa{301.000000}{302.750000}{116.000000}%
\vRa{301.000000}{303.200000}{116.000000}%
\vRa{301.000000}{303.650000}{116.000000}%
\vRa{301.000000}{304.100000}{116.000000}%
\vRa{301.000000}{304.550000}{116.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{301.000000}{305.000000}{116.000000}%
\vRa{301.000000}{305.450000}{116.000000}%
\vRa{301.000000}{305.900000}{116.000000}%
\vRa{301.000000}{306.350000}{116.000000}%
\vRa{301.000000}{306.800000}{116.000000}%
\vRa{301.000000}{307.250000}{116.000000}%
\vRa{301.000000}{307.700000}{116.000000}%
\vRa{301.000000}{308.150000}{116.000000}%
\vRa{301.000000}{308.600000}{116.000000}%
\vRa{301.000000}{309.050000}{116.000000}%
\vRa{301.000000}{309.500000}{116.000000}%
\vRa{301.000000}{309.950000}{116.000000}%
\vRa{301.000000}{310.400000}{116.000000}%
\vRa{301.000000}{310.850000}{116.000000}%
\vRa{301.000000}{311.300000}{116.000000}%
\vRa{301.000000}{311.750000}{116.000000}%
\vRa{301.000000}{312.200000}{116.000000}%
\vRa{301.000000}{312.650000}{116.000000}%
\vRa{301.000000}{313.100000}{116.000000}%
\vRa{301.000000}{313.550000}{116.000000}%
\vRa{301.000000}{314.000000}{116.000000}%
\vRa{301.000000}{314.450000}{116.000000}%
\vRa{301.000000}{314.900000}{116.000000}%
\vRa{301.000000}{315.350000}{116.000000}%
\vRa{301.000000}{315.800000}{116.000000}%
\vRa{301.000000}{316.250000}{116.000000}%
\vRa{301.000000}{316.700000}{116.000000}%
\vRa{301.000000}{317.150000}{116.000000}%
\vRa{301.000000}{317.600000}{116.000000}%
\vRa{301.000000}{318.050000}{116.000000}%
\vRa{301.000000}{318.500000}{116.000000}%
\vRa{301.000000}{318.950000}{116.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{301.000000}{319.400000}{116.000000}%
\vRa{301.000000}{319.850000}{116.000000}%
\vRa{301.000000}{320.300000}{116.000000}%
\vRa{301.000000}{320.750000}{116.000000}%
\vRa{301.000000}{321.200000}{116.000000}%
\vRa{301.000000}{321.650000}{116.000000}%
}}%
{\color{black!65}\vlB{%
\vSc{53.491863}{300.000000}{0.000000}{3.500000}%
\vSc{56.555940}{300.000000}{60.673679}{0.572336}%
\vSc{56.819064}{300.498988}{64.990558}{0.526550}%
\vSc{57.028691}{300.976168}{68.780525}{0.466119}%
\vSc{57.187905}{301.410685}{72.024449}{0.391997}%
\vSc{57.302536}{301.783548}{74.552650}{0.305966}%
\vSc{57.381448}{302.078461}{75.706266}{0.210594}%
\vSc{57.442257}{302.282536}{72.066031}{0.109644}%
\vSc{57.951725}{302.386853}{0.000000}{0.027594}%
\vSc{57.503613}{302.386853}{-72.066031}{0.109644}%
\vSc{57.528560}{302.282536}{-75.706266}{0.210594}%
\vSc{57.583137}{302.078461}{-74.552650}{0.305966}%
\vSc{57.670976}{301.783548}{-72.024449}{0.391997}%
\vSc{57.801444}{301.410685}{-68.780525}{0.466119}%
\vSc{57.983134}{300.976168}{-64.990558}{0.526550}%
\vSc{58.222939}{300.498988}{-60.673679}{0.572336}%
\vSc{58.525722}{300.000000}{-55.783502}{0.603431}%
\vSc{58.894149}{299.501012}{-50.238089}{0.620755}%
\vSc{59.328600}{299.023832}{-43.937744}{0.626216}%
\vSc{59.827058}{298.589315}{-36.786128}{0.622653}%
\vSc{60.384849}{298.216452}{-28.723438}{0.613658}%
\vSc{60.994133}{297.921539}{-19.773967}{0.603217}%
\vSc{61.643289}{297.717464}{-10.095796}{0.595095}%
\vSc{62.316817}{297.613147}{0.000000}{0.592048}%
\vSc{62.821218}{297.613147}{10.095796}{0.595095}%
\vSc{63.325591}{297.717464}{19.773967}{0.603217}%
\vSc{63.822103}{297.921539}{28.723438}{0.613658}%
\vSc{64.301127}{298.216452}{36.786128}{0.622653}%
\vSc{64.752272}{298.589315}{43.937744}{0.626216}%
\vSc{65.165790}{299.023832}{50.238089}{0.620755}%
\vSc{65.533719}{299.501012}{55.783502}{0.603431}%
\vSc{65.850579}{300.000000}{60.673679}{0.572336}%
}}%
{\color{black!65}\vlB{%
\vSc{66.113702}{300.498988}{64.990558}{0.526550}%
\vSc{66.323329}{300.976168}{68.780525}{0.466119}%
\vSc{66.482543}{301.410685}{72.024449}{0.391997}%
\vSc{66.597174}{301.783548}{74.552650}{0.305966}%
\vSc{66.676086}{302.078461}{75.706266}{0.210594}%
\vSc{66.736895}{302.282536}{72.066031}{0.109644}%
\vSc{67.246363}{302.386853}{0.000000}{0.027594}%
\vSc{66.798251}{302.386853}{-72.066031}{0.109644}%
\vSc{66.823198}{302.282536}{-75.706266}{0.210594}%
\vSc{66.877776}{302.078461}{-74.552650}{0.305966}%
\vSc{66.965614}{301.783548}{-72.024449}{0.391997}%
\vSc{67.096083}{301.410685}{-68.780525}{0.466119}%
\vSc{67.277772}{300.976168}{-64.990558}{0.526550}%
\vSc{67.517577}{300.498988}{-60.673679}{0.572336}%
\vSc{67.820360}{300.000000}{-55.783502}{0.603431}%
\vSc{68.188787}{299.501012}{-50.238089}{0.620755}%
\vSc{68.623238}{299.023832}{-43.937744}{0.626216}%
\vSc{69.121696}{298.589315}{-36.786128}{0.622653}%
\vSc{69.679487}{298.216452}{-28.723438}{0.613658}%
\vSc{70.288771}{297.921539}{-19.773967}{0.603217}%
\vSc{70.937927}{297.717464}{-10.095796}{0.595095}%
\vSc{71.611455}{297.613147}{0.000000}{0.592048}%
\vSc{72.115856}{297.613147}{10.095796}{0.595095}%
\vSc{72.620229}{297.717464}{19.773967}{0.603217}%
\vSc{73.116741}{297.921539}{28.723438}{0.613658}%
\vSc{73.595765}{298.216452}{36.786128}{0.622653}%
\vSc{74.046910}{298.589315}{43.937744}{0.626216}%
\vSc{74.460428}{299.023832}{50.238089}{0.620755}%
\vSc{74.828357}{299.501012}{55.783502}{0.603431}%
\vSc{75.145217}{300.000000}{60.673679}{0.572336}%
\vSc{75.408340}{300.498988}{64.990558}{0.526550}%
\vSc{75.617967}{300.976168}{68.780525}{0.466119}%
}}%
{\color{black!65}\vlB{%
\vSc{75.777181}{301.410685}{72.024449}{0.391997}%
\vSc{75.891812}{301.783548}{74.552650}{0.305966}%
\vSc{75.970724}{302.078461}{75.706266}{0.210594}%
\vSc{76.031533}{302.282536}{72.066031}{0.109644}%
\vSc{76.541001}{302.386853}{0.000000}{0.027594}%
\vSc{76.092890}{302.386853}{-72.066031}{0.109644}%
\vSc{76.117836}{302.282536}{-75.706266}{0.210594}%
\vSc{76.172414}{302.078461}{-74.552650}{0.305966}%
\vSc{76.260252}{301.783548}{-72.024449}{0.391997}%
\vSc{76.390721}{301.410685}{-68.780525}{0.466119}%
\vSc{76.572410}{300.976168}{-64.990558}{0.526550}%
\vSc{76.812215}{300.498988}{-60.673679}{0.572336}%
\vSc{77.114999}{300.000000}{-55.783502}{0.603431}%
\vSc{77.483425}{299.501012}{-50.238089}{0.620755}%
\vSc{77.917876}{299.023832}{-43.937744}{0.626216}%
\vSc{78.416334}{298.589315}{-36.786128}{0.622653}%
\vSc{78.974126}{298.216452}{-28.723438}{0.613658}%
\vSc{79.583409}{297.921539}{-19.773967}{0.603217}%
\vSc{80.232565}{297.717464}{-10.095796}{0.595095}%
\vSc{80.906093}{297.613147}{0.000000}{0.592048}%
\vSc{81.410494}{297.613147}{10.095796}{0.595095}%
\vSc{81.914867}{297.717464}{19.773967}{0.603217}%
\vSc{82.411379}{297.921539}{28.723438}{0.613658}%
\vSc{82.890403}{298.216452}{36.786128}{0.622653}%
\vSc{83.341548}{298.589315}{43.937744}{0.626216}%
\vSc{83.755066}{299.023832}{50.238089}{0.620755}%
\vSc{84.122996}{299.501012}{55.783502}{0.603431}%
\vSc{84.439855}{300.000000}{60.673679}{0.572336}%
\vSc{84.702978}{300.498988}{64.990558}{0.526550}%
\vSc{84.912605}{300.976168}{68.780525}{0.466119}%
\vSc{85.071820}{301.410685}{72.024449}{0.391997}%
\vSc{85.186451}{301.783548}{74.552650}{0.305966}%
}}%
{\color{black!65}\vlB{%
\vSc{85.265362}{302.078461}{75.706266}{0.210594}%
\vSc{85.326172}{302.282536}{72.066031}{0.109644}%
\vSc{85.835639}{302.386853}{0.000000}{0.027594}%
\vSc{85.387528}{302.386853}{-72.066031}{0.109644}%
\vSc{85.412474}{302.282536}{-75.706266}{0.210594}%
\vSc{85.467052}{302.078461}{-74.552650}{0.305966}%
\vSc{85.554890}{301.783548}{-72.024449}{0.391997}%
\vSc{85.685359}{301.410685}{-68.780525}{0.466119}%
\vSc{85.867048}{300.976168}{-64.990558}{0.526550}%
\vSc{86.106853}{300.498988}{-60.673679}{0.572336}%
\vSc{86.409637}{300.000000}{-55.783502}{0.603431}%
\vSc{86.778064}{299.501012}{-50.238089}{0.620755}%
\vSc{87.212514}{299.023832}{-43.937744}{0.626216}%
\vSc{87.710972}{298.589315}{-36.786128}{0.622653}%
\vSc{88.268764}{298.216452}{-28.723438}{0.613658}%
\vSc{88.878047}{297.921539}{-19.773967}{0.603217}%
\vSc{89.527203}{297.717464}{-10.095796}{0.595095}%
\vSc{90.200732}{297.613147}{0.000000}{0.592048}%
\vSc{90.705132}{297.613147}{10.095796}{0.595095}%
\vSc{91.209505}{297.717464}{19.773967}{0.603217}%
\vSc{91.706018}{297.921539}{28.723438}{0.613658}%
\vSc{92.185042}{298.216452}{36.786128}{0.622653}%
\vSc{92.636186}{298.589315}{43.937744}{0.626216}%
\vSc{93.049705}{299.023832}{50.238089}{0.620755}%
\vSc{93.417634}{299.501012}{55.783502}{0.603431}%
\vSc{94.170415}{300.000000}{0.000000}{3.500000}%
}}%
{\color{vltBlue}\vlB{%
\vSc{114.654140}{300.000000}{0.000000}{3.500000}%
\vSc{117.787082}{300.000000}{47.232566}{0.679713}%
\vSc{118.234013}{300.498988}{49.759323}{0.625123}%
\vSc{118.630091}{300.976168}{51.154506}{0.557902}%
\vSc{118.980998}{301.410685}{50.976147}{0.479947}%
\vSc{119.298290}{301.783548}{48.304587}{0.394960}%
\vSc{119.605089}{302.078461}{41.187513}{0.309896}%
\vSc{119.949289}{302.282536}{25.884238}{0.238955}%
\vSc{120.382549}{302.386853}{0.000000}{0.208815}%
\vSc{120.373087}{302.386853}{-25.884238}{0.238955}%
\vSc{120.477084}{302.282536}{-41.187513}{0.309896}%
\vSc{120.666217}{302.078461}{-48.304587}{0.394960}%
\vSc{120.913836}{301.783548}{-50.976147}{0.479947}%
\vSc{121.215054}{301.410685}{-51.154506}{0.557902}%
\vSc{121.572734}{300.976168}{-49.759323}{0.625123}%
\vSc{121.991174}{300.498988}{-47.232566}{0.679713}%
\vSc{122.473772}{300.000000}{-43.788835}{0.721078}%
\vSc{123.022077}{299.501012}{-39.529672}{0.749720}%
\vSc{123.635347}{299.023832}{-34.502963}{0.767089}%
\vSc{124.310300}{298.589315}{-28.741137}{0.775420}%
\vSc{125.040954}{298.216452}{-22.291740}{0.777473}%
\vSc{125.818523}{297.921539}{-15.243553}{0.776178}%
\vSc{126.631480}{297.717464}{-7.744056}{0.774162}%
\vSc{127.465955}{297.613147}{0.000000}{0.773269}%
\vSc{128.171850}{297.613147}{7.744056}{0.774162}%
\vSc{128.874865}{297.717464}{15.243553}{0.776178}%
\vSc{129.565534}{297.921539}{22.291740}{0.777473}%
\vSc{130.234137}{298.216452}{28.741137}{0.775420}%
\vSc{130.871228}{298.589315}{34.502963}{0.767089}%
\vSc{131.468370}{299.023832}{39.529672}{0.749720}%
\vSc{132.018862}{299.501012}{43.788835}{0.721078}%
\vSc{132.518349}{300.000000}{47.232566}{0.679713}%
}}%
{\color{vltBlue}\vlB{%
\vSc{132.965279}{300.498988}{49.759323}{0.625123}%
\vSc{133.361357}{300.976168}{51.154506}{0.557902}%
\vSc{133.712264}{301.410685}{50.976147}{0.479947}%
\vSc{134.029556}{301.783548}{48.304587}{0.394960}%
\vSc{134.336355}{302.078461}{41.187513}{0.309896}%
\vSc{134.680556}{302.282536}{25.884238}{0.238955}%
\vSc{135.113815}{302.386853}{0.000000}{0.208815}%
\vSc{135.104354}{302.386853}{-25.884238}{0.238955}%
\vSc{135.208351}{302.282536}{-41.187513}{0.309896}%
\vSc{135.397483}{302.078461}{-48.304587}{0.394960}%
\vSc{135.645102}{301.783548}{-50.976147}{0.479947}%
\vSc{135.946320}{301.410685}{-51.154506}{0.557902}%
\vSc{136.304000}{300.976168}{-49.759323}{0.625123}%
\vSc{136.722440}{300.498988}{-47.232566}{0.679713}%
\vSc{137.205038}{300.000000}{-43.788835}{0.721078}%
\vSc{137.753344}{299.501012}{-39.529672}{0.749720}%
\vSc{138.366613}{299.023832}{-34.502963}{0.767089}%
\vSc{139.041567}{298.589315}{-28.741137}{0.775420}%
\vSc{139.772221}{298.216452}{-22.291740}{0.777473}%
\vSc{140.549789}{297.921539}{-15.243553}{0.776178}%
\vSc{141.362746}{297.717464}{-7.744056}{0.774162}%
\vSc{142.197222}{297.613147}{0.000000}{0.773269}%
\vSc{142.903117}{297.613147}{7.744056}{0.774162}%
\vSc{143.606131}{297.717464}{15.243553}{0.776178}%
\vSc{144.296800}{297.921539}{22.291740}{0.777473}%
\vSc{144.965404}{298.216452}{28.741137}{0.775420}%
\vSc{145.602495}{298.589315}{34.502963}{0.767089}%
\vSc{146.199636}{299.023832}{39.529672}{0.749720}%
\vSc{146.750129}{299.501012}{43.788835}{0.721078}%
\vSc{147.249615}{300.000000}{47.232566}{0.679713}%
\vSc{147.696545}{300.498988}{49.759323}{0.625123}%
\vSc{148.092623}{300.976168}{51.154506}{0.557902}%
}}%
{\color{vltBlue}\vlB{%
\vSc{148.443530}{301.410685}{50.976147}{0.479947}%
\vSc{148.760822}{301.783548}{48.304587}{0.394960}%
\vSc{149.067621}{302.078461}{41.187513}{0.309896}%
\vSc{149.411822}{302.282536}{25.884238}{0.238955}%
\vSc{149.845082}{302.386853}{0.000000}{0.208815}%
\vSc{149.835620}{302.386853}{-25.884238}{0.238955}%
\vSc{149.939617}{302.282536}{-41.187513}{0.309896}%
\vSc{150.128749}{302.078461}{-48.304587}{0.394960}%
\vSc{150.376369}{301.783548}{-50.976147}{0.479947}%
\vSc{150.677586}{301.410685}{-51.154506}{0.557902}%
\vSc{151.035266}{300.976168}{-49.759323}{0.625123}%
\vSc{151.453706}{300.498988}{-47.232566}{0.679713}%
\vSc{151.936305}{300.000000}{-43.788835}{0.721078}%
\vSc{152.484610}{299.501012}{-39.529672}{0.749720}%
\vSc{153.097879}{299.023832}{-34.502963}{0.767089}%
\vSc{153.772833}{298.589315}{-28.741137}{0.775420}%
\vSc{154.503487}{298.216452}{-22.291740}{0.777473}%
\vSc{155.281056}{297.921539}{-15.243553}{0.776178}%
\vSc{156.094012}{297.717464}{-7.744056}{0.774162}%
\vSc{156.928488}{297.613147}{0.000000}{0.773269}%
\vSc{157.634383}{297.613147}{7.744056}{0.774162}%
\vSc{158.337397}{297.717464}{15.243553}{0.776178}%
\vSc{159.028067}{297.921539}{22.291740}{0.777473}%
\vSc{159.696670}{298.216452}{28.741137}{0.775420}%
\vSc{160.333761}{298.589315}{34.502963}{0.767089}%
\vSc{160.930902}{299.023832}{39.529672}{0.749720}%
\vSc{161.481395}{299.501012}{43.788835}{0.721078}%
\vSc{161.980881}{300.000000}{47.232566}{0.679713}%
\vSc{162.427812}{300.498988}{49.759323}{0.625123}%
\vSc{162.823890}{300.976168}{51.154506}{0.557902}%
\vSc{163.174797}{301.410685}{50.976147}{0.479947}%
\vSc{163.492088}{301.783548}{48.304587}{0.394960}%
}}%
{\color{vltBlue}\vlB{%
\vSc{163.798887}{302.078461}{41.187513}{0.309896}%
\vSc{164.143088}{302.282536}{25.884238}{0.238955}%
\vSc{164.576348}{302.386853}{0.000000}{0.208815}%
\vSc{164.566886}{302.386853}{-25.884238}{0.238955}%
\vSc{164.670883}{302.282536}{-41.187513}{0.309896}%
\vSc{164.860015}{302.078461}{-48.304587}{0.394960}%
\vSc{165.107635}{301.783548}{-50.976147}{0.479947}%
\vSc{165.408852}{301.410685}{-51.154506}{0.557902}%
\vSc{165.766533}{300.976168}{-49.759323}{0.625123}%
\vSc{166.184973}{300.498988}{-47.232566}{0.679713}%
\vSc{166.667571}{300.000000}{-43.788835}{0.721078}%
\vSc{167.215876}{299.501012}{-39.529672}{0.749720}%
\vSc{167.829146}{299.023832}{-34.502963}{0.767089}%
\vSc{168.504099}{298.589315}{-28.741137}{0.775420}%
\vSc{169.234753}{298.216452}{-22.291740}{0.777473}%
\vSc{170.012322}{297.921539}{-15.243553}{0.776178}%
\vSc{170.825278}{297.717464}{-7.744056}{0.774162}%
\vSc{171.659754}{297.613147}{0.000000}{0.773269}%
\vSc{172.365649}{297.613147}{7.744056}{0.774162}%
\vSc{173.068664}{297.717464}{15.243553}{0.776178}%
\vSc{173.759333}{297.921539}{22.291740}{0.777473}%
\vSc{174.427936}{298.216452}{28.741137}{0.775420}%
\vSc{175.065027}{298.589315}{34.502963}{0.767089}%
\vSc{175.662168}{299.023832}{39.529672}{0.749720}%
\vSc{176.212661}{299.501012}{43.788835}{0.721078}%
\vSc{177.079205}{300.000000}{0.000000}{3.500000}%
}}%
{\color{black!65}\vlB{%
\vSc{197.562930}{300.000000}{0.000000}{3.500000}%
\vSc{200.615091}{300.000000}{63.595628}{0.557107}%
\vSc{200.846159}{300.498988}{68.285263}{0.513628}%
\vSc{201.023582}{300.976168}{72.604163}{0.455343}%
\vSc{201.150334}{301.410685}{76.662120}{0.383199}%
\vSc{201.231989}{301.783548}{80.581260}{0.298944}%
\vSc{201.276419}{302.078461}{84.563764}{0.204997}%
\vSc{201.293624}{302.282536}{89.347246}{0.104324}%
\vSc{201.789801}{302.386853}{180.000000}{0.004979}%
\vSc{201.289834}{302.386853}{-89.347246}{0.104324}%
\vSc{201.293238}{302.282536}{-84.563764}{0.204997}%
\vSc{201.317151}{302.078461}{-80.581260}{0.298944}%
\vSc{201.372819}{301.783548}{-76.662120}{0.383199}%
\vSc{201.470603}{301.410685}{-72.604163}{0.455343}%
\vSc{201.619350}{300.976168}{-68.285263}{0.513628}%
\vSc{201.826064}{300.498988}{-63.595628}{0.557107}%
\vSc{202.095699}{300.000000}{-58.419224}{0.585734}%
\vSc{202.431043}{299.501012}{-52.628098}{0.600444}%
\vSc{202.832675}{299.023832}{-46.085167}{0.603184}%
\vSc{203.298881}{298.589315}{-38.658853}{0.596884}%
\vSc{203.825384}{298.216452}{-30.256016}{0.585303}%
\vSc{204.404713}{297.921539}{-20.876574}{0.572671}%
\vSc{205.025331}{297.717464}{-10.676839}{0.563055}%
\vSc{205.671273}{297.613147}{0.000000}{0.559475}%
\vSc{206.138114}{297.613147}{10.676839}{0.563055}%
\vSc{206.605878}{297.717464}{20.876574}{0.572671}%
\vSc{207.067199}{297.921539}{30.256016}{0.585303}%
\vSc{207.512364}{298.216452}{38.658853}{0.596884}%
\vSc{207.930614}{298.589315}{46.085167}{0.603184}%
\vSc{208.311805}{299.023832}{52.628098}{0.600444}%
\vSc{208.647671}{299.501012}{58.419224}{0.585734}%
\vSc{208.932532}{300.000000}{63.595628}{0.557107}%
}}%
{\color{black!65}\vlB{%
\vSc{209.163600}{300.498988}{68.285263}{0.513628}%
\vSc{209.341022}{300.976168}{72.604163}{0.455343}%
\vSc{209.467775}{301.410685}{76.662120}{0.383199}%
\vSc{209.549430}{301.783548}{80.581260}{0.298944}%
\vSc{209.593860}{302.078461}{84.563764}{0.204997}%
\vSc{209.611064}{302.282536}{89.347246}{0.104324}%
\vSc{210.107242}{302.386853}{180.000000}{0.004979}%
\vSc{209.607274}{302.386853}{-89.347246}{0.104324}%
\vSc{209.610679}{302.282536}{-84.563764}{0.204997}%
\vSc{209.634592}{302.078461}{-80.581260}{0.298944}%
\vSc{209.690260}{301.783548}{-76.662120}{0.383199}%
\vSc{209.788043}{301.410685}{-72.604163}{0.455343}%
\vSc{209.936790}{300.976168}{-68.285263}{0.513628}%
\vSc{210.143505}{300.498988}{-63.595628}{0.557107}%
\vSc{210.413140}{300.000000}{-58.419224}{0.585734}%
\vSc{210.748484}{299.501012}{-52.628098}{0.600444}%
\vSc{211.150115}{299.023832}{-46.085167}{0.603184}%
\vSc{211.616321}{298.589315}{-38.658853}{0.596884}%
\vSc{212.142825}{298.216452}{-30.256016}{0.585303}%
\vSc{212.722153}{297.921539}{-20.876574}{0.572671}%
\vSc{213.342772}{297.717464}{-10.676839}{0.563055}%
\vSc{213.988714}{297.613147}{0.000000}{0.559475}%
\vSc{214.455554}{297.613147}{10.676839}{0.563055}%
\vSc{214.923318}{297.717464}{20.876574}{0.572671}%
\vSc{215.384639}{297.921539}{30.256016}{0.585303}%
\vSc{215.829805}{298.216452}{38.658853}{0.596884}%
\vSc{216.248055}{298.589315}{46.085167}{0.603184}%
\vSc{216.629246}{299.023832}{52.628098}{0.600444}%
\vSc{216.965111}{299.501012}{58.419224}{0.585734}%
\vSc{217.249973}{300.000000}{63.595628}{0.557107}%
\vSc{217.481040}{300.498988}{68.285263}{0.513628}%
\vSc{217.658463}{300.976168}{72.604163}{0.455343}%
}}%
{\color{black!65}\vlB{%
\vSc{217.785215}{301.410685}{76.662120}{0.383199}%
\vSc{217.866871}{301.783548}{80.581260}{0.298944}%
\vSc{217.911301}{302.078461}{84.563764}{0.204997}%
\vSc{217.928505}{302.282536}{89.347246}{0.104324}%
\vSc{218.424682}{302.386853}{180.000000}{0.004979}%
\vSc{217.924715}{302.386853}{-89.347246}{0.104324}%
\vSc{217.928120}{302.282536}{-84.563764}{0.204997}%
\vSc{217.952032}{302.078461}{-80.581260}{0.298944}%
\vSc{218.007700}{301.783548}{-76.662120}{0.383199}%
\vSc{218.105484}{301.410685}{-72.604163}{0.455343}%
\vSc{218.254231}{300.976168}{-68.285263}{0.513628}%
\vSc{218.460946}{300.498988}{-63.595628}{0.557107}%
\vSc{218.730581}{300.000000}{-58.419224}{0.585734}%
\vSc{219.065924}{299.501012}{-52.628098}{0.600444}%
\vSc{219.467556}{299.023832}{-46.085167}{0.603184}%
\vSc{219.933762}{298.589315}{-38.658853}{0.596884}%
\vSc{220.460265}{298.216452}{-30.256016}{0.585303}%
\vSc{221.039594}{297.921539}{-20.876574}{0.572671}%
\vSc{221.660212}{297.717464}{-10.676839}{0.563055}%
\vSc{222.306155}{297.613147}{0.000000}{0.559475}%
\vSc{222.772995}{297.613147}{10.676839}{0.563055}%
\vSc{223.240759}{297.717464}{20.876574}{0.572671}%
\vSc{223.702080}{297.921539}{30.256016}{0.585303}%
\vSc{224.147245}{298.216452}{38.658853}{0.596884}%
\vSc{224.565495}{298.589315}{46.085167}{0.603184}%
\vSc{224.946686}{299.023832}{52.628098}{0.600444}%
\vSc{225.282552}{299.501012}{58.419224}{0.585734}%
\vSc{225.567413}{300.000000}{63.595628}{0.557107}%
\vSc{225.798481}{300.498988}{68.285263}{0.513628}%
\vSc{225.975904}{300.976168}{72.604163}{0.455343}%
\vSc{226.102656}{301.410685}{76.662120}{0.383199}%
\vSc{226.184311}{301.783548}{80.581260}{0.298944}%
}}%
{\color{black!65}\vlB{%
\vSc{226.228741}{302.078461}{84.563764}{0.204997}%
\vSc{226.245946}{302.282536}{89.347246}{0.104324}%
\vSc{226.742123}{302.386853}{180.000000}{0.004979}%
\vSc{226.242155}{302.386853}{-89.347246}{0.104324}%
\vSc{226.245560}{302.282536}{-84.563764}{0.204997}%
\vSc{226.269473}{302.078461}{-80.581260}{0.298944}%
\vSc{226.325141}{301.783548}{-76.662120}{0.383199}%
\vSc{226.422924}{301.410685}{-72.604163}{0.455343}%
\vSc{226.571671}{300.976168}{-68.285263}{0.513628}%
\vSc{226.778386}{300.498988}{-63.595628}{0.557107}%
\vSc{227.048021}{300.000000}{-58.419224}{0.585734}%
\vSc{227.383365}{299.501012}{-52.628098}{0.600444}%
\vSc{227.784996}{299.023832}{-46.085167}{0.603184}%
\vSc{228.251203}{298.589315}{-38.658853}{0.596884}%
\vSc{228.777706}{298.216452}{-30.256016}{0.585303}%
\vSc{229.357035}{297.921539}{-20.876574}{0.572671}%
\vSc{229.977653}{297.717464}{-10.676839}{0.563055}%
\vSc{230.623595}{297.613147}{0.000000}{0.559475}%
\vSc{231.090435}{297.613147}{10.676839}{0.563055}%
\vSc{231.558200}{297.717464}{20.876574}{0.572671}%
\vSc{232.019520}{297.921539}{30.256016}{0.585303}%
\vSc{232.464686}{298.216452}{38.658853}{0.596884}%
\vSc{232.882936}{298.589315}{46.085167}{0.603184}%
\vSc{233.264127}{299.023832}{52.628098}{0.600444}%
\vSc{233.599993}{299.501012}{58.419224}{0.585734}%
\vSc{234.332693}{300.000000}{0.000000}{3.500000}%
}}%
{\color{vltBlue}\vlB{%
\vSc{254.816418}{300.000000}{0.000000}{3.500000}%
\vSc{257.917196}{300.000000}{52.981760}{0.624951}%
\vSc{258.276830}{300.498988}{56.274077}{0.573738}%
\vSc{258.584205}{300.976168}{58.655675}{0.508768}%
\vSc{258.843699}{301.410685}{59.810760}{0.431370}%
\vSc{259.064369}{301.783548}{58.966300}{0.344178}%
\vSc{259.265418}{302.078461}{54.060992}{0.252055}%
\vSc{259.504817}{302.282536}{38.808467}{0.166449}%
\vSc{259.947882}{302.386853}{0.000000}{0.123537}%
\vSc{259.758060}{302.386853}{-38.808467}{0.166449}%
\vSc{259.796303}{302.282536}{-54.060992}{0.252055}%
\vSc{259.920629}{302.078461}{-58.966300}{0.344178}%
\vSc{260.094315}{301.783548}{-59.810760}{0.431370}%
\vSc{260.316389}{301.410685}{-58.655675}{0.508768}%
\vSc{260.592216}{300.976168}{-56.274077}{0.573738}%
\vSc{260.927397}{300.498988}{-52.981760}{0.624951}%
\vSc{261.326090}{300.000000}{-48.901953}{0.662152}%
\vSc{261.790398}{299.501012}{-44.067119}{0.686096}%
\vSc{262.320082}{299.023832}{-38.468573}{0.698484}%
\vSc{262.912373}{298.589315}{-32.090611}{0.701847}%
\vSc{263.561756}{298.216452}{-24.942977}{0.699317}%
\vSc{264.259732}{297.921539}{-17.094266}{0.694262}%
\vSc{264.994677}{297.717464}{-8.698621}{0.689758}%
\vSc{265.752120}{297.613147}{0.000000}{0.687991}%
\vSc{266.364492}{297.613147}{8.698621}{0.689758}%
\vSc{266.974962}{297.717464}{17.094266}{0.694262}%
\vSc{267.574668}{297.921539}{24.942977}{0.699317}%
\vSc{268.153987}{298.216452}{32.090611}{0.701847}%
\vSc{268.703185}{298.589315}{38.468573}{0.698484}%
\vSc{269.213355}{299.023832}{44.067119}{0.686096}%
\vSc{269.677290}{299.501012}{48.901953}{0.662152}%
\vSc{270.090126}{300.000000}{52.981760}{0.624951}%
}}%
{\color{vltBlue}\vlB{%
\vSc{270.449760}{300.498988}{56.274077}{0.573738}%
\vSc{270.757134}{300.976168}{58.655675}{0.508768}%
\vSc{271.016629}{301.410685}{59.810760}{0.431370}%
\vSc{271.237299}{301.783548}{58.966300}{0.344178}%
\vSc{271.438348}{302.078461}{54.060992}{0.252055}%
\vSc{271.677747}{302.282536}{38.808467}{0.166449}%
\vSc{272.120811}{302.386853}{0.000000}{0.123537}%
\vSc{271.930989}{302.386853}{-38.808467}{0.166449}%
\vSc{271.969233}{302.282536}{-54.060992}{0.252055}%
\vSc{272.093559}{302.078461}{-58.966300}{0.344178}%
\vSc{272.267244}{301.783548}{-59.810760}{0.431370}%
\vSc{272.489318}{301.410685}{-58.655675}{0.508768}%
\vSc{272.765146}{300.976168}{-56.274077}{0.573738}%
\vSc{273.100327}{300.498988}{-52.981760}{0.624951}%
\vSc{273.499020}{300.000000}{-48.901953}{0.662152}%
\vSc{273.963327}{299.501012}{-44.067119}{0.686096}%
\vSc{274.493012}{299.023832}{-38.468573}{0.698484}%
\vSc{275.085303}{298.589315}{-32.090611}{0.701847}%
\vSc{275.734686}{298.216452}{-24.942977}{0.699317}%
\vSc{276.432662}{297.921539}{-17.094266}{0.694262}%
\vSc{277.167607}{297.717464}{-8.698621}{0.689758}%
\vSc{277.925050}{297.613147}{0.000000}{0.687991}%
\vSc{278.537422}{297.613147}{8.698621}{0.689758}%
\vSc{279.147892}{297.717464}{17.094266}{0.694262}%
\vSc{279.747598}{297.921539}{24.942977}{0.699317}%
\vSc{280.326917}{298.216452}{32.090611}{0.701847}%
\vSc{280.876115}{298.589315}{38.468573}{0.698484}%
\vSc{281.386285}{299.023832}{44.067119}{0.686096}%
\vSc{281.850220}{299.501012}{48.901953}{0.662152}%
\vSc{282.263056}{300.000000}{52.981760}{0.624951}%
\vSc{282.622690}{300.498988}{56.274077}{0.573738}%
\vSc{282.930064}{300.976168}{58.655675}{0.508768}%
}}%
{\color{vltBlue}\vlB{%
\vSc{283.189559}{301.410685}{59.810760}{0.431370}%
\vSc{283.410229}{301.783548}{58.966300}{0.344178}%
\vSc{283.611278}{302.078461}{54.060992}{0.252055}%
\vSc{283.850677}{302.282536}{38.808467}{0.166449}%
\vSc{284.293741}{302.386853}{0.000000}{0.123537}%
\vSc{284.103919}{302.386853}{-38.808467}{0.166449}%
\vSc{284.142163}{302.282536}{-54.060992}{0.252055}%
\vSc{284.266489}{302.078461}{-58.966300}{0.344178}%
\vSc{284.440174}{301.783548}{-59.810760}{0.431370}%
\vSc{284.662248}{301.410685}{-58.655675}{0.508768}%
\vSc{284.938076}{300.976168}{-56.274077}{0.573738}%
\vSc{285.273257}{300.498988}{-52.981760}{0.624951}%
\vSc{285.671950}{300.000000}{-48.901953}{0.662152}%
\vSc{286.136257}{299.501012}{-44.067119}{0.686096}%
\vSc{286.665942}{299.023832}{-38.468573}{0.698484}%
\vSc{287.258233}{298.589315}{-32.090611}{0.701847}%
\vSc{287.907616}{298.216452}{-24.942977}{0.699317}%
\vSc{288.605592}{297.921539}{-17.094266}{0.694262}%
\vSc{289.340537}{297.717464}{-8.698621}{0.689758}%
\vSc{290.097979}{297.613147}{0.000000}{0.687991}%
\vSc{290.710352}{297.613147}{8.698621}{0.689758}%
\vSc{291.320822}{297.717464}{17.094266}{0.694262}%
\vSc{291.920528}{297.921539}{24.942977}{0.699317}%
\vSc{292.499847}{298.216452}{32.090611}{0.701847}%
\vSc{293.049045}{298.589315}{38.468573}{0.698484}%
\vSc{293.559215}{299.023832}{44.067119}{0.686096}%
\vSc{294.023150}{299.501012}{48.901953}{0.662152}%
\vSc{294.435986}{300.000000}{52.981760}{0.624951}%
\vSc{294.795620}{300.498988}{56.274077}{0.573738}%
\vSc{295.102994}{300.976168}{58.655675}{0.508768}%
\vSc{295.362489}{301.410685}{59.810760}{0.431370}%
\vSc{295.583159}{301.783548}{58.966300}{0.344178}%
}}%
{\color{vltBlue}\vlB{%
\vSc{295.784208}{302.078461}{54.060992}{0.252055}%
\vSc{296.023607}{302.282536}{38.808467}{0.166449}%
\vSc{296.466671}{302.386853}{0.000000}{0.123537}%
\vSc{296.276849}{302.386853}{-38.808467}{0.166449}%
\vSc{296.315092}{302.282536}{-54.060992}{0.252055}%
\vSc{296.439419}{302.078461}{-58.966300}{0.344178}%
\vSc{296.613104}{301.783548}{-59.810760}{0.431370}%
\vSc{296.835178}{301.410685}{-58.655675}{0.508768}%
\vSc{297.111006}{300.976168}{-56.274077}{0.573738}%
\vSc{297.446187}{300.498988}{-52.981760}{0.624951}%
\vSc{297.844880}{300.000000}{-48.901953}{0.662152}%
\vSc{298.309187}{299.501012}{-44.067119}{0.686096}%
\vSc{298.838872}{299.023832}{-38.468573}{0.698484}%
\vSc{299.431163}{298.589315}{-32.090611}{0.701847}%
\vSc{300.080545}{298.216452}{-24.942977}{0.699317}%
\vSc{300.778522}{297.921539}{-17.094266}{0.694262}%
\vSc{301.513467}{297.717464}{-8.698621}{0.689758}%
\vSc{302.270909}{297.613147}{0.000000}{0.687991}%
\vSc{302.883282}{297.613147}{8.698621}{0.689758}%
\vSc{303.493752}{297.717464}{17.094266}{0.694262}%
\vSc{304.093458}{297.921539}{24.942977}{0.699317}%
\vSc{304.672777}{298.216452}{32.090611}{0.701847}%
\vSc{305.221975}{298.589315}{38.468573}{0.698484}%
\vSc{305.732145}{299.023832}{44.067119}{0.686096}%
\vSc{306.196079}{299.501012}{48.901953}{0.662152}%
\vSc{307.008137}{300.000000}{0.000000}{3.500000}%
}}%
{\color{black!65}\vlB{%
\vSc{327.491863}{300.000000}{0.000000}{3.500000}%
\vSc{330.536956}{300.000000}{65.479662}{0.548451}%
\vSc{330.748446}{300.498988}{70.401317}{0.506525}%
\vSc{330.906301}{300.976168}{75.052321}{0.449735}%
\vSc{331.013562}{301.410685}{79.624254}{0.379061}%
\vSc{331.076021}{301.783548}{84.424283}{0.296315}%
\vSc{331.101738}{302.078461}{90.199454}{0.204076}%
\vSc{331.090838}{302.282536}{100.292172}{0.106023}%
\vSc{331.557682}{302.386853}{180.000000}{0.025110}%
\vSc{331.046785}{302.386853}{-100.292172}{0.106023}%
\vSc{331.038032}{302.282536}{-90.199454}{0.204076}%
\vSc{331.040395}{302.078461}{-84.424283}{0.296315}%
\vSc{331.074995}{301.783548}{-79.624254}{0.379061}%
\vSc{331.152008}{301.410685}{-75.052321}{0.449735}%
\vSc{331.280060}{300.976168}{-70.401317}{0.506525}%
\vSc{331.466089}{300.498988}{-65.479662}{0.548451}%
\vSc{331.715046}{300.000000}{-60.127058}{0.575446}%
\vSc{332.029769}{299.501012}{-54.186057}{0.588442}%
\vSc{332.410950}{299.023832}{-47.495061}{0.589400}%
\vSc{332.857075}{298.589315}{-39.898473}{0.581300}%
\vSc{333.364148}{298.216452}{-31.279266}{0.568004}%
\vSc{333.924982}{297.921539}{-21.618661}{0.553907}%
\vSc{334.528133}{297.717464}{-11.070185}{0.543285}%
\vSc{335.157315}{297.613147}{0.000000}{0.539343}%
\vSc{335.600653}{297.613147}{11.070185}{0.543285}%
\vSc{336.045621}{297.717464}{21.618661}{0.553907}%
\vSc{336.485174}{297.921539}{31.279266}{0.568004}%
\vSc{336.909507}{298.216452}{39.898473}{0.581300}%
\vSc{337.307575}{298.589315}{47.495061}{0.589400}%
\vSc{337.668954}{299.023832}{54.186057}{0.588442}%
\vSc{337.985178}{299.501012}{60.127058}{0.575446}%
\vSc{338.250455}{300.000000}{65.479662}{0.548451}%
}}%
{\color{black!65}\vlB{%
\vSc{338.461945}{300.498988}{70.401317}{0.506525}%
\vSc{338.619801}{300.976168}{75.052321}{0.449735}%
\vSc{338.727061}{301.410685}{79.624254}{0.379061}%
\vSc{338.789520}{301.783548}{84.424283}{0.296315}%
\vSc{338.815238}{302.078461}{90.199454}{0.204076}%
\vSc{338.804337}{302.282536}{100.292172}{0.106023}%
\vSc{339.271182}{302.386853}{180.000000}{0.025110}%
\vSc{338.760284}{302.386853}{-100.292172}{0.106023}%
\vSc{338.751531}{302.282536}{-90.199454}{0.204076}%
\vSc{338.753894}{302.078461}{-84.424283}{0.296315}%
\vSc{338.788495}{301.783548}{-79.624254}{0.379061}%
\vSc{338.865508}{301.410685}{-75.052321}{0.449735}%
\vSc{338.993559}{300.976168}{-70.401317}{0.506525}%
\vSc{339.179589}{300.498988}{-65.479662}{0.548451}%
\vSc{339.428545}{300.000000}{-60.127058}{0.575446}%
\vSc{339.743268}{299.501012}{-54.186057}{0.588442}%
\vSc{340.124449}{299.023832}{-47.495061}{0.589400}%
\vSc{340.570574}{298.589315}{-39.898473}{0.581300}%
\vSc{341.077647}{298.216452}{-31.279266}{0.568004}%
\vSc{341.638481}{297.921539}{-21.618661}{0.553907}%
\vSc{342.241633}{297.717464}{-11.070185}{0.543285}%
\vSc{342.870815}{297.613147}{0.000000}{0.539343}%
\vSc{343.314152}{297.613147}{11.070185}{0.543285}%
\vSc{343.759121}{297.717464}{21.618661}{0.553907}%
\vSc{344.198673}{297.921539}{31.279266}{0.568004}%
\vSc{344.623006}{298.216452}{39.898473}{0.581300}%
\vSc{345.021075}{298.589315}{47.495061}{0.589400}%
\vSc{345.382454}{299.023832}{54.186057}{0.588442}%
\vSc{345.698678}{299.501012}{60.127058}{0.575446}%
\vSc{345.963954}{300.000000}{65.479662}{0.548451}%
\vSc{346.175444}{300.498988}{70.401317}{0.506525}%
\vSc{346.333300}{300.976168}{75.052321}{0.449735}%
}}%
{\color{black!65}\vlB{%
\vSc{346.440560}{301.410685}{79.624254}{0.379061}%
\vSc{346.503020}{301.783548}{84.424283}{0.296315}%
\vSc{346.528737}{302.078461}{90.199454}{0.204076}%
\vSc{346.517836}{302.282536}{100.292172}{0.106023}%
\vSc{346.984681}{302.386853}{180.000000}{0.025110}%
\vSc{346.473783}{302.386853}{-100.292172}{0.106023}%
\vSc{346.465031}{302.282536}{-90.199454}{0.204076}%
\vSc{346.467393}{302.078461}{-84.424283}{0.296315}%
\vSc{346.501994}{301.783548}{-79.624254}{0.379061}%
\vSc{346.579007}{301.410685}{-75.052321}{0.449735}%
\vSc{346.707059}{300.976168}{-70.401317}{0.506525}%
\vSc{346.893088}{300.498988}{-65.479662}{0.548451}%
\vSc{347.142045}{300.000000}{-60.127058}{0.575446}%
\vSc{347.456767}{299.501012}{-54.186057}{0.588442}%
\vSc{347.837948}{299.023832}{-47.495061}{0.589400}%
\vSc{348.284073}{298.589315}{-39.898473}{0.581300}%
\vSc{348.791146}{298.216452}{-31.279266}{0.568004}%
\vSc{349.351980}{297.921539}{-21.618661}{0.553907}%
\vSc{349.955132}{297.717464}{-11.070185}{0.543285}%
\vSc{350.584314}{297.613147}{0.000000}{0.539343}%
\vSc{351.027652}{297.613147}{11.070185}{0.543285}%
\vSc{351.472620}{297.717464}{21.618661}{0.553907}%
\vSc{351.912172}{297.921539}{31.279266}{0.568004}%
\vSc{352.336506}{298.216452}{39.898473}{0.581300}%
\vSc{352.734574}{298.589315}{47.495061}{0.589400}%
\vSc{353.095953}{299.023832}{54.186057}{0.588442}%
\vSc{353.412177}{299.501012}{60.127058}{0.575446}%
\vSc{353.677453}{300.000000}{65.479662}{0.548451}%
\vSc{353.888944}{300.498988}{70.401317}{0.506525}%
\vSc{354.046799}{300.976168}{75.052321}{0.449735}%
\vSc{354.154059}{301.410685}{79.624254}{0.379061}%
\vSc{354.216519}{301.783548}{84.424283}{0.296315}%
}}%
{\color{black!65}\vlB{%
\vSc{354.242236}{302.078461}{90.199454}{0.204076}%
\vSc{354.231336}{302.282536}{100.292172}{0.106023}%
\vSc{354.698180}{302.386853}{180.000000}{0.025110}%
\vSc{354.187283}{302.386853}{-100.292172}{0.106023}%
\vSc{354.178530}{302.282536}{-90.199454}{0.204076}%
\vSc{354.180893}{302.078461}{-84.424283}{0.296315}%
\vSc{354.215493}{301.783548}{-79.624254}{0.379061}%
\vSc{354.292506}{301.410685}{-75.052321}{0.449735}%
\vSc{354.420558}{300.976168}{-70.401317}{0.506525}%
\vSc{354.606587}{300.498988}{-65.479662}{0.548451}%
\vSc{354.855544}{300.000000}{-60.127058}{0.575446}%
\vSc{355.170267}{299.501012}{-54.186057}{0.588442}%
\vSc{355.551448}{299.023832}{-47.495061}{0.589400}%
\vSc{355.997573}{298.589315}{-39.898473}{0.581300}%
\vSc{356.504645}{298.216452}{-31.279266}{0.568004}%
\vSc{357.065480}{297.921539}{-21.618661}{0.553907}%
\vSc{357.668631}{297.717464}{-11.070185}{0.543285}%
\vSc{358.297813}{297.613147}{0.000000}{0.539343}%
\vSc{358.741151}{297.613147}{11.070185}{0.543285}%
\vSc{359.186119}{297.717464}{21.618661}{0.553907}%
\vSc{359.625672}{297.921539}{31.279266}{0.568004}%
\vSc{360.050005}{298.216452}{39.898473}{0.581300}%
\vSc{360.448073}{298.589315}{47.495061}{0.589400}%
\vSc{360.809452}{299.023832}{54.186057}{0.588442}%
\vSc{361.125676}{299.501012}{60.127058}{0.575446}%
\vSc{361.845860}{300.000000}{0.000000}{3.500000}%
}}%
{\color{black!38}\vlB{%
\vSk{35.909601}{300.473680}{-62.892095}{4.500000}%
\vSk{39.099275}{294.242630}{-62.892095}{2.279342}%
\vSk{40.466064}{292.213674}{3.998754}{2.220658}%
\vSk{45.175229}{292.542868}{3.998754}{4.313420}%
\vSk{49.168022}{292.843663}{57.677363}{0.186580}%
\vSk{50.604500}{295.113959}{57.677363}{4.500000}%
\vSk{50.517331}{301.109527}{117.107905}{4.500000}%
\vSk{49.149983}{307.340576}{117.107905}{0.500758}%
\vSk{45.488643}{307.786326}{-176.001246}{3.999242}%
\vSk{40.466064}{307.333103}{-176.001246}{2.534836}%
\vSk{39.105191}{307.156337}{-122.322637}{1.965164}%
\vSk{35.927641}{303.383047}{-122.322637}{3.442832}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{41.469651}{292.213674}{2.242963}%
\vRa{43.421037}{292.663674}{5.981916}%
\vRa{45.372423}{293.113674}{2.999879}%
\vRa{47.323809}{293.563674}{0.017843}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{40.378780}{292.213674}{0.067217}%
\vRa{40.148425}{292.663674}{0.201650}%
\vRa{39.918070}{293.113674}{0.336083}%
\vRa{39.687715}{293.563674}{0.470516}%
\vRa{39.457360}{294.013674}{0.604949}%
\vRa{39.227005}{294.463674}{0.739382}%
\vRa{38.996650}{294.913674}{0.873815}%
\vRa{38.766295}{295.363674}{1.008249}%
\vRa{38.535940}{295.813674}{1.142682}%
\vRa{38.305585}{296.263674}{1.277115}%
\vRa{38.075230}{296.713674}{1.411548}%
\vRa{37.844875}{297.163674}{1.545981}%
\vRa{37.614520}{297.613674}{1.680414}%
\vRa{37.384165}{298.063674}{1.814847}%
\vRa{37.153810}{298.513674}{1.658572}%
\vRa{36.923455}{298.963674}{1.228397}%
\vRa{36.693100}{299.413674}{0.798221}%
\vRa{36.462745}{299.863674}{0.368045}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{48.990717}{292.843663}{0.657689}%
\vRa{47.960067}{293.293663}{1.973066}%
\vRa{47.533307}{293.743663}{2.684553}%
\vRa{48.035400}{294.193663}{2.467187}%
\vRa{48.537494}{294.643663}{2.249820}%
\vRa{49.039588}{295.093663}{2.032454}%
\vRa{49.541682}{295.543663}{1.815087}%
\vRa{50.043775}{295.993663}{1.597720}%
\vRa{50.545869}{296.443663}{1.380354}%
\vRa{51.047963}{296.893663}{1.162987}%
\vRa{51.550056}{297.343663}{0.945621}%
\vRa{52.052150}{297.793663}{0.728254}%
\vRa{52.554244}{298.243663}{0.510887}%
\vRa{53.056338}{298.693663}{0.293521}%
\vRa{53.558431}{299.143663}{0.076154}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{38.822214}{298.506976}{0.365162}%
\vRa{38.161683}{298.956976}{1.095486}%
\vRa{37.501153}{299.406976}{1.825809}%
\vRa{36.840622}{299.856976}{2.556133}%
\vRa{36.302546}{300.306976}{3.164002}%
\vRa{36.587273}{300.756976}{2.949068}%
\vRa{36.872000}{301.206976}{2.734134}%
\vRa{37.156728}{301.656976}{2.519200}%
\vRa{37.441455}{302.106976}{2.304266}%
\vRa{37.726182}{302.556976}{2.089332}%
\vRa{38.010909}{303.006976}{1.874397}%
\vRa{38.295636}{303.456976}{1.659463}%
\vRa{38.580363}{303.906976}{1.444529}%
\vRa{38.865090}{304.356976}{1.229595}%
\vRa{39.149817}{304.806976}{1.014661}%
\vRa{39.434544}{305.256976}{0.799727}%
\vRa{39.719271}{305.706976}{0.584793}%
\vRa{40.003999}{306.156976}{0.369859}%
\vRa{40.288726}{306.606976}{0.154925}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{53.322998}{299.526320}{0.296163}%
\vRa{52.500317}{299.976320}{0.888490}%
\vRa{51.677635}{300.426320}{1.480817}%
\vRa{50.854954}{300.876320}{2.073143}%
\vRa{50.032272}{301.326320}{2.665470}%
\vRa{49.209590}{301.776320}{3.257796}%
\vRa{48.386909}{302.226320}{3.850123}%
\vRa{47.564227}{302.676320}{4.442450}%
\vRa{47.483634}{303.126320}{4.292688}%
\vRa{47.688839}{303.576320}{3.857128}%
\vRa{47.894043}{304.026320}{3.421569}%
\vRa{48.099248}{304.476320}{2.986009}%
\vRa{48.304453}{304.926320}{2.550449}%
\vRa{48.509657}{305.376320}{2.114890}%
\vRa{48.714862}{305.826320}{1.679330}%
\vRa{48.920066}{306.276320}{1.243771}%
\vRa{49.125271}{306.726320}{0.808211}%
\vRa{49.330476}{307.176320}{0.372651}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{46.962754}{303.026440}{0.475334}%
\vRa{46.217290}{303.476440}{1.426002}%
\vRa{45.471827}{303.926440}{2.376670}%
\vRa{44.726363}{304.376440}{3.327339}%
\vRa{43.980900}{304.826440}{4.278007}%
\vRa{43.235436}{305.276440}{5.228675}%
\vRa{42.489972}{305.726440}{6.179343}%
\vRa{41.744509}{306.176440}{7.130011}%
\vRa{40.999045}{306.626440}{8.080679}%
\vRa{42.569677}{307.076440}{6.715252}%
\vRa{49.006989}{307.526440}{0.483145}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{40.445997}{292.213674}{1.023654}%
\vRa{40.350075}{292.663674}{3.070962}%
\vRa{40.254153}{293.113674}{5.118270}%
\vRa{40.158231}{293.563674}{7.165578}%
\vRa{40.062309}{294.013674}{6.496963}%
\vRa{39.966387}{294.463674}{5.811999}%
\vRa{39.870466}{294.913674}{5.127035}%
\vRa{39.774544}{295.363674}{4.442071}%
\vRa{39.678622}{295.813674}{3.757107}%
\vRa{39.582700}{296.263674}{3.072143}%
\vRa{39.486778}{296.713674}{2.387179}%
\vRa{39.390856}{297.163674}{1.702215}%
\vRa{39.294935}{297.613674}{1.017251}%
\vRa{39.199013}{298.063674}{0.332287}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{47.335485}{293.791366}{0.251047}%
\vRa{47.335485}{294.241366}{0.753141}%
\vRa{47.335485}{294.691366}{1.255234}%
\vRa{47.335485}{295.141366}{1.757328}%
\vRa{47.335485}{295.591366}{2.259422}%
\vRa{47.335485}{296.041366}{2.761515}%
\vRa{47.335485}{296.491366}{3.263609}%
\vRa{47.335485}{296.941366}{3.765703}%
\vRa{47.335485}{297.391366}{4.267796}%
\vRa{47.335485}{297.841366}{4.769890}%
\vRa{47.335485}{298.291366}{5.271984}%
\vRa{47.335485}{298.741366}{5.774078}%
\vRa{47.335485}{299.191366}{6.276171}%
\vRa{47.335485}{299.641366}{5.777188}%
\vRa{47.335485}{300.091366}{4.954506}%
\vRa{47.335485}{300.541366}{4.131825}%
\vRa{47.335485}{300.991366}{3.309143}%
\vRa{47.335485}{301.441366}{2.486461}%
\vRa{47.335485}{301.891366}{1.663780}%
\vRa{47.335485}{302.341366}{0.841098}%
\vRa{47.335485}{302.791366}{0.018417}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{39.187376}{298.506976}{0.372492}%
\vRa{39.257169}{298.956976}{1.117475}%
\vRa{39.326962}{299.406976}{1.862458}%
\vRa{39.396755}{299.856976}{2.607442}%
\vRa{39.466548}{300.306976}{3.352425}%
\vRa{39.536341}{300.756976}{4.097409}%
\vRa{39.606134}{301.206976}{4.842392}%
\vRa{39.675927}{301.656976}{5.587375}%
\vRa{39.745720}{302.106976}{6.332359}%
\vRa{39.815513}{302.556976}{7.077342}%
\vRa{39.885306}{303.006976}{7.109691}%
\vRa{39.955099}{303.456976}{6.294435}%
\vRa{40.024892}{303.906976}{5.479178}%
\vRa{40.094685}{304.356976}{4.663921}%
\vRa{40.164478}{304.806976}{3.848665}%
\vRa{40.234271}{305.256976}{3.033408}%
\vRa{40.304064}{305.706976}{2.218152}%
\vRa{40.373858}{306.156976}{1.402895}%
\vRa{40.443651}{306.606976}{0.587639}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{46.945042}{293.791366}{0.390443}%
\vRa{46.164157}{294.241366}{1.171329}%
\vRa{45.383271}{294.691366}{1.952215}%
\vRa{44.602385}{295.141366}{2.733100}%
\vRa{43.821499}{295.591366}{3.513986}%
\vRa{43.040613}{296.041366}{4.294872}%
\vRa{42.259728}{296.491366}{5.075758}%
\vRa{41.478842}{296.941366}{5.856644}%
\vRa{40.697956}{297.391366}{6.637529}%
\vRa{39.917070}{297.841366}{7.418415}%
\vRa{39.169482}{298.291366}{8.166004}%
\vRa{39.984258}{298.741366}{7.351227}%
\vRa{40.799034}{299.191366}{6.536451}%
\vRa{41.613811}{299.641366}{5.721674}%
\vRa{42.428587}{300.091366}{4.906898}%
\vRa{43.243364}{300.541366}{4.092122}%
\vRa{44.058140}{300.991366}{3.277345}%
\vRa{44.872917}{301.441366}{2.462569}%
\vRa{45.687693}{301.891366}{1.647792}%
\vRa{46.502469}{302.341366}{0.833016}%
\vRa{47.317246}{302.791366}{0.018240}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{49.231401}{292.843663}{57.677363}{7.907996}%
\vSd{47.118574}{293.791366}{41.868190}{8.592731}%
\vSd{38.834621}{292.213674}{102.033056}{6.434689}%
\vSd{47.039780}{303.026440}{65.486526}{5.231428}%
\vSd{40.471294}{292.213674}{3.998754}{9.034078}%
\vSd{35.991019}{307.156337}{-122.322637}{7.907996}%
\vSd{40.420927}{293.791366}{-167.014302}{7.021084}%
\vSd{40.471294}{307.156337}{3.998754}{9.034078}%
\vSd{38.831319}{307.156337}{-98.816083}{8.752771}%
\vSd{38.995354}{303.026440}{-151.088184}{9.348109}%
\vSd{36.082677}{300.473680}{-34.265443}{3.493086}%
\vSd{35.976362}{292.213674}{117.107905}{9.279342}%
\vSd{47.205440}{293.791366}{-23.586923}{2.368430}%
\vSd{49.216744}{307.786326}{-62.892095}{9.279342}%
\vSd{47.010485}{293.791366}{90.000000}{9.235074}%
\vSd{38.990208}{293.791366}{150.046501}{9.444499}%
\vSd{40.326000}{303.026440}{148.882666}{7.991405}%
\vSd{47.179521}{303.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{35.909601}{300.473680}{-62.892095}{9.279342}%
\vSk{40.466064}{292.213674}{3.998754}{9.034078}%
\vSk{49.168022}{292.843663}{57.677363}{7.907996}%
\vSk{49.149983}{299.526320}{117.107905}{9.279342}%
\vSk{40.466064}{307.786326}{-176.001246}{9.034078}%
\vSk{35.927641}{307.156337}{-122.322637}{7.907996}%
}}%
{\color{black!38}\vlB{%
\vSk{93.909601}{300.473680}{-62.892095}{4.500000}%
\vSk{97.099275}{294.242630}{-62.892095}{2.279342}%
\vSk{98.466064}{292.213674}{3.998754}{2.220658}%
\vSk{103.175229}{292.542868}{3.998754}{4.313420}%
\vSk{107.168022}{292.843663}{57.677363}{0.186580}%
\vSk{108.604500}{295.113959}{57.677363}{4.500000}%
\vSk{108.517331}{301.109527}{117.107905}{4.500000}%
\vSk{107.149983}{307.340576}{117.107905}{0.500758}%
\vSk{103.488643}{307.786326}{-176.001246}{3.999242}%
\vSk{98.466064}{307.333103}{-176.001246}{2.534836}%
\vSk{97.105191}{307.156337}{-122.322637}{1.965164}%
\vSk{93.927641}{303.383047}{-122.322637}{3.442832}%
}}%
{\color{vltRed!31}\vlB{%
\vRa{102.631928}{292.213674}{2.242963}%
\vRa{104.583315}{292.663674}{5.981916}%
\vRa{106.534701}{293.113674}{2.999879}%
\vRa{108.486087}{293.563674}{0.017843}%
}}%
{\color{vltRed!20}\vlB{%
\vRa{101.541058}{292.213674}{0.067217}%
\vRa{101.310703}{292.663674}{0.201650}%
\vRa{101.080348}{293.113674}{0.336083}%
\vRa{100.849993}{293.563674}{0.470516}%
\vRa{100.619638}{294.013674}{0.604949}%
\vRa{100.389283}{294.463674}{0.739382}%
\vRa{100.158928}{294.913674}{0.873815}%
\vRa{99.928573}{295.363674}{1.008249}%
\vRa{99.698218}{295.813674}{1.142682}%
\vRa{99.467863}{296.263674}{1.277115}%
\vRa{99.237508}{296.713674}{1.411548}%
\vRa{99.007153}{297.163674}{1.545981}%
\vRa{98.776798}{297.613674}{1.680414}%
\vRa{98.546443}{298.063674}{1.814847}%
\vRa{98.316088}{298.513674}{1.658572}%
\vRa{98.085733}{298.963674}{1.228397}%
\vRa{97.855378}{299.413674}{0.798221}%
\vRa{97.625023}{299.863674}{0.368045}%
}}%
{\color{vltRed!29}\vlB{%
\vRa{110.152995}{292.843663}{0.657689}%
\vRa{109.122344}{293.293663}{1.973066}%
\vRa{108.695584}{293.743663}{2.684553}%
\vRa{109.197678}{294.193663}{2.467187}%
\vRa{109.699772}{294.643663}{2.249820}%
\vRa{110.201866}{295.093663}{2.032454}%
\vRa{110.703959}{295.543663}{1.815087}%
\vRa{111.206053}{295.993663}{1.597720}%
\vRa{111.708147}{296.443663}{1.380354}%
\vRa{112.210240}{296.893663}{1.162987}%
\vRa{112.712334}{297.343663}{0.945621}%
\vRa{113.214428}{297.793663}{0.728254}%
\vRa{113.716521}{298.243663}{0.510887}%
\vRa{114.218615}{298.693663}{0.293521}%
\vRa{114.720709}{299.143663}{0.076154}%
}}%
{\color{vltRed!12}\vlB{%
\vRa{99.984492}{298.506976}{0.365162}%
\vRa{99.323961}{298.956976}{1.095486}%
\vRa{98.663430}{299.406976}{1.825809}%
\vRa{98.002899}{299.856976}{2.556133}%
\vRa{97.464824}{300.306976}{3.164002}%
\vRa{97.749551}{300.756976}{2.949068}%
\vRa{98.034278}{301.206976}{2.734134}%
\vRa{98.319005}{301.656976}{2.519200}%
\vRa{98.603732}{302.106976}{2.304266}%
\vRa{98.888459}{302.556976}{2.089332}%
\vRa{99.173187}{303.006976}{1.874397}%
\vRa{99.457914}{303.456976}{1.659463}%
\vRa{99.742641}{303.906976}{1.444529}%
\vRa{100.027368}{304.356976}{1.229595}%
\vRa{100.312095}{304.806976}{1.014661}%
\vRa{100.596822}{305.256976}{0.799727}%
\vRa{100.881549}{305.706976}{0.584793}%
\vRa{101.166276}{306.156976}{0.369859}%
\vRa{101.451003}{306.606976}{0.154925}%
}}%
{\color{vltRed!15}\vlB{%
\vRa{114.485276}{299.526320}{0.296163}%
\vRa{113.662594}{299.976320}{0.888490}%
\vRa{112.839913}{300.426320}{1.480817}%
\vRa{112.017231}{300.876320}{2.073143}%
\vRa{111.194550}{301.326320}{2.665470}%
\vRa{110.371868}{301.776320}{3.257796}%
\vRa{109.549186}{302.226320}{3.850123}%
\vRa{108.726505}{302.676320}{4.442450}%
\vRa{108.645912}{303.126320}{4.292688}%
\vRa{108.851116}{303.576320}{3.857128}%
\vRa{109.056321}{304.026320}{3.421569}%
\vRa{109.261526}{304.476320}{2.986009}%
\vRa{109.466730}{304.926320}{2.550449}%
\vRa{109.671935}{305.376320}{2.114890}%
\vRa{109.877140}{305.826320}{1.679330}%
\vRa{110.082344}{306.276320}{1.243771}%
\vRa{110.287549}{306.726320}{0.808211}%
\vRa{110.492753}{307.176320}{0.372651}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{108.125031}{303.026440}{0.475334}%
\vRa{107.379568}{303.476440}{1.426002}%
\vRa{106.634104}{303.926440}{2.376670}%
\vRa{105.888641}{304.376440}{3.327339}%
\vRa{105.143177}{304.826440}{4.278007}%
\vRa{104.397714}{305.276440}{5.228675}%
\vRa{103.652250}{305.726440}{6.179343}%
\vRa{102.906787}{306.176440}{7.130011}%
\vRa{102.161323}{306.626440}{8.080679}%
\vRa{103.731955}{307.076440}{6.715252}%
\vRa{110.169267}{307.526440}{0.483145}%
}}%
{\color{vltRed!21}\vlB{%
\vRa{101.608274}{292.213674}{1.023654}%
\vRa{101.512352}{292.663674}{3.070962}%
\vRa{101.416431}{293.113674}{5.118270}%
\vRa{101.320509}{293.563674}{7.165578}%
\vRa{101.224587}{294.013674}{6.496963}%
\vRa{101.128665}{294.463674}{5.811999}%
\vRa{101.032743}{294.913674}{5.127035}%
\vRa{100.936821}{295.363674}{4.442071}%
\vRa{100.840900}{295.813674}{3.757107}%
\vRa{100.744978}{296.263674}{3.072143}%
\vRa{100.649056}{296.713674}{2.387179}%
\vRa{100.553134}{297.163674}{1.702215}%
\vRa{100.457212}{297.613674}{1.017251}%
\vRa{100.361290}{298.063674}{0.332287}%
}}%
{\color{vltRed!18}\vlB{%
\vRa{108.497763}{293.791366}{0.251047}%
\vRa{108.497763}{294.241366}{0.753141}%
\vRa{108.497763}{294.691366}{1.255234}%
\vRa{108.497763}{295.141366}{1.757328}%
\vRa{108.497763}{295.591366}{2.259422}%
\vRa{108.497763}{296.041366}{2.761515}%
\vRa{108.497763}{296.491366}{3.263609}%
\vRa{108.497763}{296.941366}{3.765703}%
\vRa{108.497763}{297.391366}{4.267796}%
\vRa{108.497763}{297.841366}{4.769890}%
\vRa{108.497763}{298.291366}{5.271984}%
\vRa{108.497763}{298.741366}{5.774078}%
\vRa{108.497763}{299.191366}{6.276171}%
\vRa{108.497763}{299.641366}{5.777188}%
\vRa{108.497763}{300.091366}{4.954506}%
\vRa{108.497763}{300.541366}{4.131825}%
\vRa{108.497763}{300.991366}{3.309143}%
\vRa{108.497763}{301.441366}{2.486461}%
\vRa{108.497763}{301.891366}{1.663780}%
\vRa{108.497763}{302.341366}{0.841098}%
\vRa{108.497763}{302.791366}{0.018417}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{100.349654}{298.506976}{0.372492}%
\vRa{100.419447}{298.956976}{1.117475}%
\vRa{100.489240}{299.406976}{1.862458}%
\vRa{100.559033}{299.856976}{2.607442}%
\vRa{100.628826}{300.306976}{3.352425}%
\vRa{100.698619}{300.756976}{4.097409}%
\vRa{100.768412}{301.206976}{4.842392}%
\vRa{100.838205}{301.656976}{5.587375}%
\vRa{100.907998}{302.106976}{6.332359}%
\vRa{100.977791}{302.556976}{7.077342}%
\vRa{101.047584}{303.006976}{7.109691}%
\vRa{101.117377}{303.456976}{6.294435}%
\vRa{101.187170}{303.906976}{5.479178}%
\vRa{101.256963}{304.356976}{4.663921}%
\vRa{101.326756}{304.806976}{3.848665}%
\vRa{101.396549}{305.256976}{3.033408}%
\vRa{101.466342}{305.706976}{2.218152}%
\vRa{101.536135}{306.156976}{1.402895}%
\vRa{101.605928}{306.606976}{0.587639}%
}}%
{\color{vltRed!14}\vlB{%
\vRa{108.107320}{293.791366}{0.390443}%
\vRa{107.326434}{294.241366}{1.171329}%
\vRa{106.545549}{294.691366}{1.952215}%
\vRa{105.764663}{295.141366}{2.733100}%
\vRa{104.983777}{295.591366}{3.513986}%
\vRa{104.202891}{296.041366}{4.294872}%
\vRa{103.422005}{296.491366}{5.075758}%
\vRa{102.641120}{296.941366}{5.856644}%
\vRa{101.860234}{297.391366}{6.637529}%
\vRa{101.079348}{297.841366}{7.418415}%
\vRa{100.331759}{298.291366}{8.166004}%
\vRa{101.146536}{298.741366}{7.351227}%
\vRa{101.961312}{299.191366}{6.536451}%
\vRa{102.776089}{299.641366}{5.721674}%
\vRa{103.590865}{300.091366}{4.906898}%
\vRa{104.405641}{300.541366}{4.092122}%
\vRa{105.220418}{300.991366}{3.277345}%
\vRa{106.035194}{301.441366}{2.462569}%
\vRa{106.849971}{301.891366}{1.647792}%
\vRa{107.664747}{302.341366}{0.833016}%
\vRa{108.479523}{302.791366}{0.018240}%
}}%
{\color{vltRed!85}\vlB{%
\vSd{110.393679}{292.843663}{57.677363}{7.907996}%
\vSd{108.280852}{293.791366}{41.868190}{8.592731}%
\vSd{99.996898}{292.213674}{102.033056}{6.434689}%
\vSd{108.202057}{303.026440}{65.486526}{5.231428}%
\vSd{101.633571}{292.213674}{3.998754}{9.034078}%
\vSd{97.153297}{307.156337}{-122.322637}{7.907996}%
\vSd{101.583205}{293.791366}{-167.014302}{7.021084}%
\vSd{101.633571}{307.156337}{3.998754}{9.034078}%
\vSd{99.993597}{307.156337}{-98.816083}{8.752771}%
\vSd{100.157632}{303.026440}{-151.088184}{9.348109}%
\vSd{97.244954}{300.473680}{-34.265443}{3.493086}%
\vSd{97.138640}{292.213674}{117.107905}{9.279342}%
\vSd{108.367718}{293.791366}{-23.586923}{2.368430}%
\vSd{110.379021}{307.786326}{-62.892095}{9.279342}%
\vSd{108.172763}{293.791366}{90.000000}{9.235074}%
\vSd{100.152486}{293.791366}{150.046501}{9.444499}%
\vSd{101.488278}{303.026440}{148.882666}{7.991405}%
\vSd{108.341798}{303.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{97.071878}{300.473680}{-62.892095}{9.279342}%
\vSk{101.628341}{292.213674}{3.998754}{9.034078}%
\vSk{110.330300}{292.843663}{57.677363}{7.907996}%
\vSk{110.312260}{299.526320}{117.107905}{9.279342}%
\vSk{101.628341}{307.786326}{-176.001246}{9.034078}%
\vSk{97.089918}{307.156337}{-122.322637}{7.907996}%
\vSe{103.000000}{315.000000}{0.000000}{2.403331}%
\vRa{104.644384}{314.362485}{0.535714}%
\vRa{104.644384}{314.812485}{1.428644}%
\vRa{104.644384}{315.262485}{0.357215}%
}}%
{\color{black!38}\vlB{%
\vSk{172.909601}{300.473680}{-62.892095}{4.500000}%
\vSk{176.099275}{294.242630}{-62.892095}{2.279342}%
\vSk{177.466064}{292.213674}{3.998754}{2.220658}%
\vSk{182.175229}{292.542868}{3.998754}{4.313420}%
\vSk{186.168022}{292.843663}{57.677363}{0.186580}%
\vSk{187.604500}{295.113959}{57.677363}{4.500000}%
\vSk{187.517331}{301.109527}{117.107905}{4.500000}%
\vSk{186.149983}{307.340576}{117.107905}{0.500758}%
\vSk{182.488643}{307.786326}{-176.001246}{3.999242}%
\vSk{177.466064}{307.333103}{-176.001246}{2.534836}%
\vSk{176.105191}{307.156337}{-122.322637}{1.965164}%
\vSk{172.927641}{303.383047}{-122.322637}{3.442832}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{185.540718}{292.213674}{2.242963}%
\vRa{187.492105}{292.663674}{5.981916}%
\vRa{189.443491}{293.113674}{2.999879}%
\vRa{191.394877}{293.563674}{0.017843}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{184.449848}{292.213674}{0.067217}%
\vRa{184.219493}{292.663674}{0.201650}%
\vRa{183.989138}{293.113674}{0.336083}%
\vRa{183.758783}{293.563674}{0.470516}%
\vRa{183.528428}{294.013674}{0.604949}%
\vRa{183.298073}{294.463674}{0.739382}%
\vRa{183.067718}{294.913674}{0.873815}%
\vRa{182.837363}{295.363674}{1.008249}%
\vRa{182.607008}{295.813674}{1.142682}%
\vRa{182.376653}{296.263674}{1.277115}%
\vRa{182.146298}{296.713674}{1.411548}%
\vRa{181.915943}{297.163674}{1.545981}%
\vRa{181.685588}{297.613674}{1.680414}%
\vRa{181.455233}{298.063674}{1.814847}%
\vRa{181.224878}{298.513674}{1.658572}%
\vRa{180.994523}{298.963674}{1.228397}%
\vRa{180.764168}{299.413674}{0.798221}%
\vRa{180.533813}{299.863674}{0.368045}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{193.061785}{292.843663}{0.657689}%
\vRa{192.031135}{293.293663}{1.973066}%
\vRa{191.604375}{293.743663}{2.684553}%
\vRa{192.106468}{294.193663}{2.467187}%
\vRa{192.608562}{294.643663}{2.249820}%
\vRa{193.110656}{295.093663}{2.032454}%
\vRa{193.612749}{295.543663}{1.815087}%
\vRa{194.114843}{295.993663}{1.597720}%
\vRa{194.616937}{296.443663}{1.380354}%
\vRa{195.119031}{296.893663}{1.162987}%
\vRa{195.621124}{297.343663}{0.945621}%
\vRa{196.123218}{297.793663}{0.728254}%
\vRa{196.625312}{298.243663}{0.510887}%
\vRa{197.127405}{298.693663}{0.293521}%
\vRa{197.629499}{299.143663}{0.076154}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{182.893282}{298.506976}{0.365162}%
\vRa{182.232751}{298.956976}{1.095486}%
\vRa{181.572220}{299.406976}{1.825809}%
\vRa{180.911690}{299.856976}{2.556133}%
\vRa{180.373614}{300.306976}{3.164002}%
\vRa{180.658341}{300.756976}{2.949068}%
\vRa{180.943068}{301.206976}{2.734134}%
\vRa{181.227795}{301.656976}{2.519200}%
\vRa{181.512522}{302.106976}{2.304266}%
\vRa{181.797250}{302.556976}{2.089332}%
\vRa{182.081977}{303.006976}{1.874397}%
\vRa{182.366704}{303.456976}{1.659463}%
\vRa{182.651431}{303.906976}{1.444529}%
\vRa{182.936158}{304.356976}{1.229595}%
\vRa{183.220885}{304.806976}{1.014661}%
\vRa{183.505612}{305.256976}{0.799727}%
\vRa{183.790339}{305.706976}{0.584793}%
\vRa{184.075066}{306.156976}{0.369859}%
\vRa{184.359793}{306.606976}{0.154925}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{197.394066}{299.526320}{0.296163}%
\vRa{196.571385}{299.976320}{0.888490}%
\vRa{195.748703}{300.426320}{1.480817}%
\vRa{194.926021}{300.876320}{2.073143}%
\vRa{194.103340}{301.326320}{2.665470}%
\vRa{193.280658}{301.776320}{3.257796}%
\vRa{192.457977}{302.226320}{3.850123}%
\vRa{191.635295}{302.676320}{4.442450}%
\vRa{191.554702}{303.126320}{4.292688}%
\vRa{191.759907}{303.576320}{3.857128}%
\vRa{191.965111}{304.026320}{3.421569}%
\vRa{192.170316}{304.476320}{2.986009}%
\vRa{192.375520}{304.926320}{2.550449}%
\vRa{192.580725}{305.376320}{2.114890}%
\vRa{192.785930}{305.826320}{1.679330}%
\vRa{192.991134}{306.276320}{1.243771}%
\vRa{193.196339}{306.726320}{0.808211}%
\vRa{193.401544}{307.176320}{0.372651}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{191.033821}{303.026440}{0.475334}%
\vRa{190.288358}{303.476440}{1.426002}%
\vRa{189.542894}{303.926440}{2.376670}%
\vRa{188.797431}{304.376440}{3.327339}%
\vRa{188.051967}{304.826440}{4.278007}%
\vRa{187.306504}{305.276440}{5.228675}%
\vRa{186.561040}{305.726440}{6.179343}%
\vRa{185.815577}{306.176440}{7.130011}%
\vRa{185.070113}{306.626440}{8.080679}%
\vRa{186.640745}{307.076440}{6.715252}%
\vRa{193.078057}{307.526440}{0.483145}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{184.517064}{292.213674}{1.023654}%
\vRa{184.421143}{292.663674}{3.070962}%
\vRa{184.325221}{293.113674}{5.118270}%
\vRa{184.229299}{293.563674}{7.165578}%
\vRa{184.133377}{294.013674}{6.496963}%
\vRa{184.037455}{294.463674}{5.811999}%
\vRa{183.941533}{294.913674}{5.127035}%
\vRa{183.845612}{295.363674}{4.442071}%
\vRa{183.749690}{295.813674}{3.757107}%
\vRa{183.653768}{296.263674}{3.072143}%
\vRa{183.557846}{296.713674}{2.387179}%
\vRa{183.461924}{297.163674}{1.702215}%
\vRa{183.366002}{297.613674}{1.017251}%
\vRa{183.270080}{298.063674}{0.332287}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{191.406553}{293.791366}{0.251047}%
\vRa{191.406553}{294.241366}{0.753141}%
\vRa{191.406553}{294.691366}{1.255234}%
\vRa{191.406553}{295.141366}{1.757328}%
\vRa{191.406553}{295.591366}{2.259422}%
\vRa{191.406553}{296.041366}{2.761515}%
\vRa{191.406553}{296.491366}{3.263609}%
\vRa{191.406553}{296.941366}{3.765703}%
\vRa{191.406553}{297.391366}{4.267796}%
\vRa{191.406553}{297.841366}{4.769890}%
\vRa{191.406553}{298.291366}{5.271984}%
\vRa{191.406553}{298.741366}{5.774078}%
\vRa{191.406553}{299.191366}{6.276171}%
\vRa{191.406553}{299.641366}{5.777188}%
\vRa{191.406553}{300.091366}{4.954506}%
\vRa{191.406553}{300.541366}{4.131825}%
\vRa{191.406553}{300.991366}{3.309143}%
\vRa{191.406553}{301.441366}{2.486461}%
\vRa{191.406553}{301.891366}{1.663780}%
\vRa{191.406553}{302.341366}{0.841098}%
\vRa{191.406553}{302.791366}{0.018417}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{183.258444}{298.506976}{0.372492}%
\vRa{183.328237}{298.956976}{1.117475}%
\vRa{183.398030}{299.406976}{1.862458}%
\vRa{183.467823}{299.856976}{2.607442}%
\vRa{183.537616}{300.306976}{3.352425}%
\vRa{183.607409}{300.756976}{4.097409}%
\vRa{183.677202}{301.206976}{4.842392}%
\vRa{183.746995}{301.656976}{5.587375}%
\vRa{183.816788}{302.106976}{6.332359}%
\vRa{183.886581}{302.556976}{7.077342}%
\vRa{183.956374}{303.006976}{7.109691}%
\vRa{184.026167}{303.456976}{6.294435}%
\vRa{184.095960}{303.906976}{5.479178}%
\vRa{184.165753}{304.356976}{4.663921}%
\vRa{184.235546}{304.806976}{3.848665}%
\vRa{184.305339}{305.256976}{3.033408}%
\vRa{184.375132}{305.706976}{2.218152}%
\vRa{184.444925}{306.156976}{1.402895}%
\vRa{184.514718}{306.606976}{0.587639}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{191.016110}{293.791366}{0.390443}%
\vRa{190.235224}{294.241366}{1.171329}%
\vRa{189.454339}{294.691366}{1.952215}%
\vRa{188.673453}{295.141366}{2.733100}%
\vRa{187.892567}{295.591366}{3.513986}%
\vRa{187.111681}{296.041366}{4.294872}%
\vRa{186.330795}{296.491366}{5.075758}%
\vRa{185.549910}{296.941366}{5.856644}%
\vRa{184.769024}{297.391366}{6.637529}%
\vRa{183.988138}{297.841366}{7.418415}%
\vRa{183.240549}{298.291366}{8.166004}%
\vRa{184.055326}{298.741366}{7.351227}%
\vRa{184.870102}{299.191366}{6.536451}%
\vRa{185.684879}{299.641366}{5.721674}%
\vRa{186.499655}{300.091366}{4.906898}%
\vRa{187.314432}{300.541366}{4.092122}%
\vRa{188.129208}{300.991366}{3.277345}%
\vRa{188.943984}{301.441366}{2.462569}%
\vRa{189.758761}{301.891366}{1.647792}%
\vRa{190.573537}{302.341366}{0.833016}%
\vRa{191.388314}{302.791366}{0.018240}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{193.302469}{292.843663}{57.677363}{7.907996}%
\vSd{191.189642}{293.791366}{41.868190}{8.592731}%
\vSd{182.905688}{292.213674}{102.033056}{6.434689}%
\vSd{191.110847}{303.026440}{65.486526}{5.231428}%
\vSd{184.542362}{292.213674}{3.998754}{9.034078}%
\vSd{180.062087}{307.156337}{-122.322637}{7.907996}%
\vSd{184.491995}{293.791366}{-167.014302}{7.021084}%
\vSd{184.542362}{307.156337}{3.998754}{9.034078}%
\vSd{182.902387}{307.156337}{-98.816083}{8.752771}%
\vSd{183.066422}{303.026440}{-151.088184}{9.348109}%
\vSd{180.153745}{300.473680}{-34.265443}{3.493086}%
\vSd{180.047430}{292.213674}{117.107905}{9.279342}%
\vSd{191.276508}{293.791366}{-23.586923}{2.368430}%
\vSd{193.287812}{307.786326}{-62.892095}{9.279342}%
\vSd{191.081553}{293.791366}{90.000000}{9.235074}%
\vSd{183.061276}{293.791366}{150.046501}{9.444499}%
\vSd{184.397068}{303.026440}{148.882666}{7.991405}%
\vSd{191.250589}{303.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{179.980669}{300.473680}{-62.892095}{9.279342}%
\vSk{184.537131}{292.213674}{3.998754}{9.034078}%
\vSk{193.239090}{292.843663}{57.677363}{7.907996}%
\vSk{193.221050}{299.526320}{117.107905}{9.279342}%
\vSk{184.537131}{307.786326}{-176.001246}{9.034078}%
\vSk{179.998708}{307.156337}{-122.322637}{7.907996}%
\vSe{182.000000}{315.000000}{0.000000}{5.671068}%
\vRa{186.271068}{313.824000}{0.535714}%
\vRa{186.271068}{314.274000}{1.607143}%
\vRa{186.271068}{314.724000}{2.678571}%
\vRa{186.271068}{315.174000}{1.850000}%
\vRa{186.271068}{315.624000}{0.778571}%
}}%
{\color{black!38}\vlB{%
\vSk{230.909601}{300.473680}{-62.892095}{4.500000}%
\vSk{234.099275}{294.242630}{-62.892095}{2.279342}%
\vSk{235.466064}{292.213674}{3.998754}{2.220658}%
\vSk{240.175229}{292.542868}{3.998754}{4.313420}%
\vSk{244.168022}{292.843663}{57.677363}{0.186580}%
\vSk{245.604500}{295.113959}{57.677363}{4.500000}%
\vSk{245.517331}{301.109527}{117.107905}{4.500000}%
\vSk{244.149983}{307.340576}{117.107905}{0.500758}%
\vSk{240.488643}{307.786326}{-176.001246}{3.999242}%
\vSk{235.466064}{307.333103}{-176.001246}{2.534836}%
\vSk{234.105191}{307.156337}{-122.322637}{1.965164}%
\vSk{230.927641}{303.383047}{-122.322637}{3.442832}%
}}%
{\color{vltRed!31}\vlB{%
\vRa{242.794206}{292.213674}{2.242963}%
\vRa{244.745592}{292.663674}{5.981916}%
\vRa{246.696979}{293.113674}{2.999879}%
\vRa{248.648365}{293.563674}{0.017843}%
}}%
{\color{vltRed!20}\vlB{%
\vRa{241.703335}{292.213674}{0.067217}%
\vRa{241.472980}{292.663674}{0.201650}%
\vRa{241.242625}{293.113674}{0.336083}%
\vRa{241.012270}{293.563674}{0.470516}%
\vRa{240.781915}{294.013674}{0.604949}%
\vRa{240.551560}{294.463674}{0.739382}%
\vRa{240.321205}{294.913674}{0.873815}%
\vRa{240.090850}{295.363674}{1.008249}%
\vRa{239.860496}{295.813674}{1.142682}%
\vRa{239.630141}{296.263674}{1.277115}%
\vRa{239.399786}{296.713674}{1.411548}%
\vRa{239.169431}{297.163674}{1.545981}%
\vRa{238.939076}{297.613674}{1.680414}%
\vRa{238.708721}{298.063674}{1.814847}%
\vRa{238.478366}{298.513674}{1.658572}%
\vRa{238.248011}{298.963674}{1.228397}%
\vRa{238.017656}{299.413674}{0.798221}%
\vRa{237.787301}{299.863674}{0.368045}%
}}%
{\color{vltRed!29}\vlB{%
\vRa{250.315273}{292.843663}{0.657689}%
\vRa{249.284622}{293.293663}{1.973066}%
\vRa{248.857862}{293.743663}{2.684553}%
\vRa{249.359956}{294.193663}{2.467187}%
\vRa{249.862049}{294.643663}{2.249820}%
\vRa{250.364143}{295.093663}{2.032454}%
\vRa{250.866237}{295.543663}{1.815087}%
\vRa{251.368331}{295.993663}{1.597720}%
\vRa{251.870424}{296.443663}{1.380354}%
\vRa{252.372518}{296.893663}{1.162987}%
\vRa{252.874612}{297.343663}{0.945621}%
\vRa{253.376705}{297.793663}{0.728254}%
\vRa{253.878799}{298.243663}{0.510887}%
\vRa{254.380893}{298.693663}{0.293521}%
\vRa{254.882987}{299.143663}{0.076154}%
}}%
{\color{vltRed!12}\vlB{%
\vRa{240.146769}{298.506976}{0.365162}%
\vRa{239.486239}{298.956976}{1.095486}%
\vRa{238.825708}{299.406976}{1.825809}%
\vRa{238.165177}{299.856976}{2.556133}%
\vRa{237.627102}{300.306976}{3.164002}%
\vRa{237.911829}{300.756976}{2.949068}%
\vRa{238.196556}{301.206976}{2.734134}%
\vRa{238.481283}{301.656976}{2.519200}%
\vRa{238.766010}{302.106976}{2.304266}%
\vRa{239.050737}{302.556976}{2.089332}%
\vRa{239.335464}{303.006976}{1.874397}%
\vRa{239.620191}{303.456976}{1.659463}%
\vRa{239.904918}{303.906976}{1.444529}%
\vRa{240.189645}{304.356976}{1.229595}%
\vRa{240.474373}{304.806976}{1.014661}%
\vRa{240.759100}{305.256976}{0.799727}%
\vRa{241.043827}{305.706976}{0.584793}%
\vRa{241.328554}{306.156976}{0.369859}%
\vRa{241.613281}{306.606976}{0.154925}%
}}%
{\color{vltRed!15}\vlB{%
\vRa{254.647554}{299.526320}{0.296163}%
\vRa{253.824872}{299.976320}{0.888490}%
\vRa{253.002191}{300.426320}{1.480817}%
\vRa{252.179509}{300.876320}{2.073143}%
\vRa{251.356827}{301.326320}{2.665470}%
\vRa{250.534146}{301.776320}{3.257796}%
\vRa{249.711464}{302.226320}{3.850123}%
\vRa{248.888782}{302.676320}{4.442450}%
\vRa{248.808189}{303.126320}{4.292688}%
\vRa{249.013394}{303.576320}{3.857128}%
\vRa{249.218599}{304.026320}{3.421569}%
\vRa{249.423803}{304.476320}{2.986009}%
\vRa{249.629008}{304.926320}{2.550449}%
\vRa{249.834213}{305.376320}{2.114890}%
\vRa{250.039417}{305.826320}{1.679330}%
\vRa{250.244622}{306.276320}{1.243771}%
\vRa{250.449826}{306.726320}{0.808211}%
\vRa{250.655031}{307.176320}{0.372651}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{248.287309}{303.026440}{0.475334}%
\vRa{247.541845}{303.476440}{1.426002}%
\vRa{246.796382}{303.926440}{2.376670}%
\vRa{246.050918}{304.376440}{3.327339}%
\vRa{245.305455}{304.826440}{4.278007}%
\vRa{244.559991}{305.276440}{5.228675}%
\vRa{243.814528}{305.726440}{6.179343}%
\vRa{243.069064}{306.176440}{7.130011}%
\vRa{242.323601}{306.626440}{8.080679}%
\vRa{243.894232}{307.076440}{6.715252}%
\vRa{250.331545}{307.526440}{0.483145}%
}}%
{\color{vltRed!21}\vlB{%
\vRa{241.770552}{292.213674}{1.023654}%
\vRa{241.674630}{292.663674}{3.070962}%
\vRa{241.578708}{293.113674}{5.118270}%
\vRa{241.482786}{293.563674}{7.165578}%
\vRa{241.386865}{294.013674}{6.496963}%
\vRa{241.290943}{294.463674}{5.811999}%
\vRa{241.195021}{294.913674}{5.127035}%
\vRa{241.099099}{295.363674}{4.442071}%
\vRa{241.003177}{295.813674}{3.757107}%
\vRa{240.907255}{296.263674}{3.072143}%
\vRa{240.811334}{296.713674}{2.387179}%
\vRa{240.715412}{297.163674}{1.702215}%
\vRa{240.619490}{297.613674}{1.017251}%
\vRa{240.523568}{298.063674}{0.332287}%
}}%
{\color{vltRed!18}\vlB{%
\vRa{248.660041}{293.791366}{0.251047}%
\vRa{248.660041}{294.241366}{0.753141}%
\vRa{248.660041}{294.691366}{1.255234}%
\vRa{248.660041}{295.141366}{1.757328}%
\vRa{248.660041}{295.591366}{2.259422}%
\vRa{248.660041}{296.041366}{2.761515}%
\vRa{248.660041}{296.491366}{3.263609}%
\vRa{248.660041}{296.941366}{3.765703}%
\vRa{248.660041}{297.391366}{4.267796}%
\vRa{248.660041}{297.841366}{4.769890}%
\vRa{248.660041}{298.291366}{5.271984}%
\vRa{248.660041}{298.741366}{5.774078}%
\vRa{248.660041}{299.191366}{6.276171}%
\vRa{248.660041}{299.641366}{5.777188}%
\vRa{248.660041}{300.091366}{4.954506}%
\vRa{248.660041}{300.541366}{4.131825}%
\vRa{248.660041}{300.991366}{3.309143}%
\vRa{248.660041}{301.441366}{2.486461}%
\vRa{248.660041}{301.891366}{1.663780}%
\vRa{248.660041}{302.341366}{0.841098}%
\vRa{248.660041}{302.791366}{0.018417}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{240.511931}{298.506976}{0.372492}%
\vRa{240.581724}{298.956976}{1.117475}%
\vRa{240.651517}{299.406976}{1.862458}%
\vRa{240.721310}{299.856976}{2.607442}%
\vRa{240.791103}{300.306976}{3.352425}%
\vRa{240.860896}{300.756976}{4.097409}%
\vRa{240.930689}{301.206976}{4.842392}%
\vRa{241.000483}{301.656976}{5.587375}%
\vRa{241.070276}{302.106976}{6.332359}%
\vRa{241.140069}{302.556976}{7.077342}%
\vRa{241.209862}{303.006976}{7.109691}%
\vRa{241.279655}{303.456976}{6.294435}%
\vRa{241.349448}{303.906976}{5.479178}%
\vRa{241.419241}{304.356976}{4.663921}%
\vRa{241.489034}{304.806976}{3.848665}%
\vRa{241.558827}{305.256976}{3.033408}%
\vRa{241.628620}{305.706976}{2.218152}%
\vRa{241.698413}{306.156976}{1.402895}%
\vRa{241.768206}{306.606976}{0.587639}%
}}%
{\color{vltRed!14}\vlB{%
\vRa{248.269598}{293.791366}{0.390443}%
\vRa{247.488712}{294.241366}{1.171329}%
\vRa{246.707826}{294.691366}{1.952215}%
\vRa{245.926940}{295.141366}{2.733100}%
\vRa{245.146055}{295.591366}{3.513986}%
\vRa{244.365169}{296.041366}{4.294872}%
\vRa{243.584283}{296.491366}{5.075758}%
\vRa{242.803397}{296.941366}{5.856644}%
\vRa{242.022511}{297.391366}{6.637529}%
\vRa{241.241626}{297.841366}{7.418415}%
\vRa{240.494037}{298.291366}{8.166004}%
\vRa{241.308813}{298.741366}{7.351227}%
\vRa{242.123590}{299.191366}{6.536451}%
\vRa{242.938366}{299.641366}{5.721674}%
\vRa{243.753143}{300.091366}{4.906898}%
\vRa{244.567919}{300.541366}{4.092122}%
\vRa{245.382695}{300.991366}{3.277345}%
\vRa{246.197472}{301.441366}{2.462569}%
\vRa{247.012248}{301.891366}{1.647792}%
\vRa{247.827025}{302.341366}{0.833016}%
\vRa{248.641801}{302.791366}{0.018240}%
}}%
{\color{vltRed!85}\vlB{%
\vSd{250.555956}{292.843663}{57.677363}{7.907996}%
\vSd{248.443129}{293.791366}{41.868190}{8.592731}%
\vSd{240.159176}{292.213674}{102.033056}{6.434689}%
\vSd{248.364335}{303.026440}{65.486526}{5.231428}%
\vSd{241.795849}{292.213674}{3.998754}{9.034078}%
\vSd{237.315575}{307.156337}{-122.322637}{7.907996}%
\vSd{241.745483}{293.791366}{-167.014302}{7.021084}%
\vSd{241.795849}{307.156337}{3.998754}{9.034078}%
\vSd{240.155875}{307.156337}{-98.816083}{8.752771}%
\vSd{240.319909}{303.026440}{-151.088184}{9.348109}%
\vSd{237.407232}{300.473680}{-34.265443}{3.493086}%
\vSd{237.300917}{292.213674}{117.107905}{9.279342}%
\vSd{248.529995}{293.791366}{-23.586923}{2.368430}%
\vSd{250.541299}{307.786326}{-62.892095}{9.279342}%
\vSd{248.335041}{293.791366}{90.000000}{9.235074}%
\vSd{240.314763}{293.791366}{150.046501}{9.444499}%
\vSd{241.650555}{303.026440}{148.882666}{7.991405}%
\vSd{248.504076}{303.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{237.234156}{300.473680}{-62.892095}{9.279342}%
\vSk{241.790619}{292.213674}{3.998754}{9.034078}%
\vSk{250.492578}{292.843663}{57.677363}{7.907996}%
\vSk{250.474538}{299.526320}{117.107905}{9.279342}%
\vSk{241.790619}{307.786326}{-176.001246}{9.034078}%
\vSk{237.252196}{307.156337}{-122.322637}{7.907996}%
\vSe{240.000000}{315.000000}{0.000000}{4.924555}%
\vRa{243.524555}{313.824000}{0.535714}%
\vRa{243.524555}{314.274000}{1.607143}%
\vRa{243.524555}{314.724000}{2.678571}%
\vRa{243.524555}{315.174000}{1.850000}%
\vRa{243.524555}{315.624000}{0.778571}%
}}%
{\color{black!38}\vlB{%
\vSk{309.909601}{300.473680}{-62.892095}{4.500000}%
\vSk{313.099275}{294.242630}{-62.892095}{2.279342}%
\vSk{314.466064}{292.213674}{3.998754}{2.220658}%
\vSk{319.175229}{292.542868}{3.998754}{4.313420}%
\vSk{323.168022}{292.843663}{57.677363}{0.186580}%
\vSk{324.604500}{295.113959}{57.677363}{4.500000}%
\vSk{324.517331}{301.109527}{117.107905}{4.500000}%
\vSk{323.149983}{307.340576}{117.107905}{0.500758}%
\vSk{319.488643}{307.786326}{-176.001246}{3.999242}%
\vSk{314.466064}{307.333103}{-176.001246}{2.534836}%
\vSk{313.105191}{307.156337}{-122.322637}{1.965164}%
\vSk{309.927641}{303.383047}{-122.322637}{3.442832}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{315.469651}{292.213674}{2.242963}%
\vRa{317.421037}{292.663674}{5.981916}%
\vRa{319.372423}{293.113674}{2.999879}%
\vRa{321.323809}{293.563674}{0.017843}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{314.378780}{292.213674}{0.067217}%
\vRa{314.148425}{292.663674}{0.201650}%
\vRa{313.918070}{293.113674}{0.336083}%
\vRa{313.687715}{293.563674}{0.470516}%
\vRa{313.457360}{294.013674}{0.604949}%
\vRa{313.227005}{294.463674}{0.739382}%
\vRa{312.996650}{294.913674}{0.873815}%
\vRa{312.766295}{295.363674}{1.008249}%
\vRa{312.535940}{295.813674}{1.142682}%
\vRa{312.305585}{296.263674}{1.277115}%
\vRa{312.075230}{296.713674}{1.411548}%
\vRa{311.844875}{297.163674}{1.545981}%
\vRa{311.614520}{297.613674}{1.680414}%
\vRa{311.384165}{298.063674}{1.814847}%
\vRa{311.153810}{298.513674}{1.658572}%
\vRa{310.923455}{298.963674}{1.228397}%
\vRa{310.693100}{299.413674}{0.798221}%
\vRa{310.462745}{299.863674}{0.368045}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{322.990717}{292.843663}{0.657689}%
\vRa{321.960067}{293.293663}{1.973066}%
\vRa{321.533307}{293.743663}{2.684553}%
\vRa{322.035400}{294.193663}{2.467187}%
\vRa{322.537494}{294.643663}{2.249820}%
\vRa{323.039588}{295.093663}{2.032454}%
\vRa{323.541682}{295.543663}{1.815087}%
\vRa{324.043775}{295.993663}{1.597720}%
\vRa{324.545869}{296.443663}{1.380354}%
\vRa{325.047963}{296.893663}{1.162987}%
\vRa{325.550056}{297.343663}{0.945621}%
\vRa{326.052150}{297.793663}{0.728254}%
\vRa{326.554244}{298.243663}{0.510887}%
\vRa{327.056338}{298.693663}{0.293521}%
\vRa{327.558431}{299.143663}{0.076154}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{312.822214}{298.506976}{0.365162}%
\vRa{312.161683}{298.956976}{1.095486}%
\vRa{311.501153}{299.406976}{1.825809}%
\vRa{310.840622}{299.856976}{2.556133}%
\vRa{310.302546}{300.306976}{3.164002}%
\vRa{310.587273}{300.756976}{2.949068}%
\vRa{310.872000}{301.206976}{2.734134}%
\vRa{311.156728}{301.656976}{2.519200}%
\vRa{311.441455}{302.106976}{2.304266}%
\vRa{311.726182}{302.556976}{2.089332}%
\vRa{312.010909}{303.006976}{1.874397}%
\vRa{312.295636}{303.456976}{1.659463}%
\vRa{312.580363}{303.906976}{1.444529}%
\vRa{312.865090}{304.356976}{1.229595}%
\vRa{313.149817}{304.806976}{1.014661}%
\vRa{313.434544}{305.256976}{0.799727}%
\vRa{313.719271}{305.706976}{0.584793}%
\vRa{314.003999}{306.156976}{0.369859}%
\vRa{314.288726}{306.606976}{0.154925}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{327.322998}{299.526320}{0.296163}%
\vRa{326.500317}{299.976320}{0.888490}%
\vRa{325.677635}{300.426320}{1.480817}%
\vRa{324.854954}{300.876320}{2.073143}%
\vRa{324.032272}{301.326320}{2.665470}%
\vRa{323.209590}{301.776320}{3.257796}%
\vRa{322.386909}{302.226320}{3.850123}%
\vRa{321.564227}{302.676320}{4.442450}%
\vRa{321.483634}{303.126320}{4.292688}%
\vRa{321.688839}{303.576320}{3.857128}%
\vRa{321.894043}{304.026320}{3.421569}%
\vRa{322.099248}{304.476320}{2.986009}%
\vRa{322.304453}{304.926320}{2.550449}%
\vRa{322.509657}{305.376320}{2.114890}%
\vRa{322.714862}{305.826320}{1.679330}%
\vRa{322.920066}{306.276320}{1.243771}%
\vRa{323.125271}{306.726320}{0.808211}%
\vRa{323.330476}{307.176320}{0.372651}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{320.962754}{303.026440}{0.475334}%
\vRa{320.217290}{303.476440}{1.426002}%
\vRa{319.471827}{303.926440}{2.376670}%
\vRa{318.726363}{304.376440}{3.327339}%
\vRa{317.980900}{304.826440}{4.278007}%
\vRa{317.235436}{305.276440}{5.228675}%
\vRa{316.489972}{305.726440}{6.179343}%
\vRa{315.744509}{306.176440}{7.130011}%
\vRa{314.999045}{306.626440}{8.080679}%
\vRa{316.569677}{307.076440}{6.715252}%
\vRa{323.006989}{307.526440}{0.483145}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{314.445997}{292.213674}{1.023654}%
\vRa{314.350075}{292.663674}{3.070962}%
\vRa{314.254153}{293.113674}{5.118270}%
\vRa{314.158231}{293.563674}{7.165578}%
\vRa{314.062309}{294.013674}{6.496963}%
\vRa{313.966387}{294.463674}{5.811999}%
\vRa{313.870466}{294.913674}{5.127035}%
\vRa{313.774544}{295.363674}{4.442071}%
\vRa{313.678622}{295.813674}{3.757107}%
\vRa{313.582700}{296.263674}{3.072143}%
\vRa{313.486778}{296.713674}{2.387179}%
\vRa{313.390856}{297.163674}{1.702215}%
\vRa{313.294935}{297.613674}{1.017251}%
\vRa{313.199013}{298.063674}{0.332287}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{321.335485}{293.791366}{0.251047}%
\vRa{321.335485}{294.241366}{0.753141}%
\vRa{321.335485}{294.691366}{1.255234}%
\vRa{321.335485}{295.141366}{1.757328}%
\vRa{321.335485}{295.591366}{2.259422}%
\vRa{321.335485}{296.041366}{2.761515}%
\vRa{321.335485}{296.491366}{3.263609}%
\vRa{321.335485}{296.941366}{3.765703}%
\vRa{321.335485}{297.391366}{4.267796}%
\vRa{321.335485}{297.841366}{4.769890}%
\vRa{321.335485}{298.291366}{5.271984}%
\vRa{321.335485}{298.741366}{5.774078}%
\vRa{321.335485}{299.191366}{6.276171}%
\vRa{321.335485}{299.641366}{5.777188}%
\vRa{321.335485}{300.091366}{4.954506}%
\vRa{321.335485}{300.541366}{4.131825}%
\vRa{321.335485}{300.991366}{3.309143}%
\vRa{321.335485}{301.441366}{2.486461}%
\vRa{321.335485}{301.891366}{1.663780}%
\vRa{321.335485}{302.341366}{0.841098}%
\vRa{321.335485}{302.791366}{0.018417}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{313.187376}{298.506976}{0.372492}%
\vRa{313.257169}{298.956976}{1.117475}%
\vRa{313.326962}{299.406976}{1.862458}%
\vRa{313.396755}{299.856976}{2.607442}%
\vRa{313.466548}{300.306976}{3.352425}%
\vRa{313.536341}{300.756976}{4.097409}%
\vRa{313.606134}{301.206976}{4.842392}%
\vRa{313.675927}{301.656976}{5.587375}%
\vRa{313.745720}{302.106976}{6.332359}%
\vRa{313.815513}{302.556976}{7.077342}%
\vRa{313.885306}{303.006976}{7.109691}%
\vRa{313.955099}{303.456976}{6.294435}%
\vRa{314.024892}{303.906976}{5.479178}%
\vRa{314.094685}{304.356976}{4.663921}%
\vRa{314.164478}{304.806976}{3.848665}%
\vRa{314.234271}{305.256976}{3.033408}%
\vRa{314.304064}{305.706976}{2.218152}%
\vRa{314.373858}{306.156976}{1.402895}%
\vRa{314.443651}{306.606976}{0.587639}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{320.945042}{293.791366}{0.390443}%
\vRa{320.164157}{294.241366}{1.171329}%
\vRa{319.383271}{294.691366}{1.952215}%
\vRa{318.602385}{295.141366}{2.733100}%
\vRa{317.821499}{295.591366}{3.513986}%
\vRa{317.040613}{296.041366}{4.294872}%
\vRa{316.259728}{296.491366}{5.075758}%
\vRa{315.478842}{296.941366}{5.856644}%
\vRa{314.697956}{297.391366}{6.637529}%
\vRa{313.917070}{297.841366}{7.418415}%
\vRa{313.169482}{298.291366}{8.166004}%
\vRa{313.984258}{298.741366}{7.351227}%
\vRa{314.799034}{299.191366}{6.536451}%
\vRa{315.613811}{299.641366}{5.721674}%
\vRa{316.428587}{300.091366}{4.906898}%
\vRa{317.243364}{300.541366}{4.092122}%
\vRa{318.058140}{300.991366}{3.277345}%
\vRa{318.872917}{301.441366}{2.462569}%
\vRa{319.687693}{301.891366}{1.647792}%
\vRa{320.502469}{302.341366}{0.833016}%
\vRa{321.317246}{302.791366}{0.018240}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{323.231401}{292.843663}{57.677363}{7.907996}%
\vSd{321.118574}{293.791366}{41.868190}{8.592731}%
\vSd{312.834621}{292.213674}{102.033056}{6.434689}%
\vSd{321.039780}{303.026440}{65.486526}{5.231428}%
\vSd{314.471294}{292.213674}{3.998754}{9.034078}%
\vSd{309.991019}{307.156337}{-122.322637}{7.907996}%
\vSd{314.420927}{293.791366}{-167.014302}{7.021084}%
\vSd{314.471294}{307.156337}{3.998754}{9.034078}%
\vSd{312.831319}{307.156337}{-98.816083}{8.752771}%
\vSd{312.995354}{303.026440}{-151.088184}{9.348109}%
\vSd{310.082677}{300.473680}{-34.265443}{3.493086}%
\vSd{309.976362}{292.213674}{117.107905}{9.279342}%
\vSd{321.205440}{293.791366}{-23.586923}{2.368430}%
\vSd{323.216744}{307.786326}{-62.892095}{9.279342}%
\vSd{321.010485}{293.791366}{90.000000}{9.235074}%
\vSd{312.990208}{293.791366}{150.046501}{9.444499}%
\vSd{314.326000}{303.026440}{148.882666}{7.991405}%
\vSd{321.179521}{303.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{309.909601}{300.473680}{-62.892095}{9.279342}%
\vSk{314.466064}{292.213674}{3.998754}{9.034078}%
\vSk{323.168022}{292.843663}{57.677363}{7.907996}%
\vSk{323.149983}{299.526320}{117.107905}{9.279342}%
\vSk{314.466064}{307.786326}{-176.001246}{9.034078}%
\vSk{309.927641}{307.156337}{-122.322637}{7.907996}%
}}%
{\color{black!38}\vlB{%
\vSk{367.909601}{300.473680}{-62.892095}{4.500000}%
\vSk{371.099275}{294.242630}{-62.892095}{2.279342}%
\vSk{372.466064}{292.213674}{3.998754}{2.220658}%
\vSk{377.175229}{292.542868}{3.998754}{4.313420}%
\vSk{381.168022}{292.843663}{57.677363}{0.186580}%
\vSk{382.604500}{295.113959}{57.677363}{4.500000}%
\vSk{382.517331}{301.109527}{117.107905}{4.500000}%
\vSk{381.149983}{307.340576}{117.107905}{0.500758}%
\vSk{377.488643}{307.786326}{-176.001246}{3.999242}%
\vSk{372.466064}{307.333103}{-176.001246}{2.534836}%
\vSk{371.105191}{307.156337}{-122.322637}{1.965164}%
\vSk{367.927641}{303.383047}{-122.322637}{3.442832}%
}}%
{\color{vltRed!31}\vlB{%
\vRa{370.307373}{292.213674}{2.242963}%
\vRa{372.258759}{292.663674}{5.981916}%
\vRa{374.210146}{293.113674}{2.999879}%
\vRa{376.161532}{293.563674}{0.017843}%
}}%
{\color{vltRed!20}\vlB{%
\vRa{369.216502}{292.213674}{0.067217}%
\vRa{368.986147}{292.663674}{0.201650}%
\vRa{368.755792}{293.113674}{0.336083}%
\vRa{368.525437}{293.563674}{0.470516}%
\vRa{368.295082}{294.013674}{0.604949}%
\vRa{368.064727}{294.463674}{0.739382}%
\vRa{367.834372}{294.913674}{0.873815}%
\vRa{367.604018}{295.363674}{1.008249}%
\vRa{367.373663}{295.813674}{1.142682}%
\vRa{367.143308}{296.263674}{1.277115}%
\vRa{366.912953}{296.713674}{1.411548}%
\vRa{366.682598}{297.163674}{1.545981}%
\vRa{366.452243}{297.613674}{1.680414}%
\vRa{366.221888}{298.063674}{1.814847}%
\vRa{365.991533}{298.513674}{1.658572}%
\vRa{365.761178}{298.963674}{1.228397}%
\vRa{365.530823}{299.413674}{0.798221}%
\vRa{365.300468}{299.863674}{0.368045}%
}}%
{\color{vltRed!29}\vlB{%
\vRa{377.828440}{292.843663}{0.657689}%
\vRa{376.797789}{293.293663}{1.973066}%
\vRa{376.371029}{293.743663}{2.684553}%
\vRa{376.873123}{294.193663}{2.467187}%
\vRa{377.375217}{294.643663}{2.249820}%
\vRa{377.877310}{295.093663}{2.032454}%
\vRa{378.379404}{295.543663}{1.815087}%
\vRa{378.881498}{295.993663}{1.597720}%
\vRa{379.383591}{296.443663}{1.380354}%
\vRa{379.885685}{296.893663}{1.162987}%
\vRa{380.387779}{297.343663}{0.945621}%
\vRa{380.889872}{297.793663}{0.728254}%
\vRa{381.391966}{298.243663}{0.510887}%
\vRa{381.894060}{298.693663}{0.293521}%
\vRa{382.396154}{299.143663}{0.076154}%
}}%
{\color{vltRed!12}\vlB{%
\vRa{367.659936}{298.506976}{0.365162}%
\vRa{366.999406}{298.956976}{1.095486}%
\vRa{366.338875}{299.406976}{1.825809}%
\vRa{365.678344}{299.856976}{2.556133}%
\vRa{365.140269}{300.306976}{3.164002}%
\vRa{365.424996}{300.756976}{2.949068}%
\vRa{365.709723}{301.206976}{2.734134}%
\vRa{365.994450}{301.656976}{2.519200}%
\vRa{366.279177}{302.106976}{2.304266}%
\vRa{366.563904}{302.556976}{2.089332}%
\vRa{366.848631}{303.006976}{1.874397}%
\vRa{367.133358}{303.456976}{1.659463}%
\vRa{367.418085}{303.906976}{1.444529}%
\vRa{367.702812}{304.356976}{1.229595}%
\vRa{367.987540}{304.806976}{1.014661}%
\vRa{368.272267}{305.256976}{0.799727}%
\vRa{368.556994}{305.706976}{0.584793}%
\vRa{368.841721}{306.156976}{0.369859}%
\vRa{369.126448}{306.606976}{0.154925}%
}}%
{\color{vltRed!15}\vlB{%
\vRa{382.160721}{299.526320}{0.296163}%
\vRa{381.338039}{299.976320}{0.888490}%
\vRa{380.515358}{300.426320}{1.480817}%
\vRa{379.692676}{300.876320}{2.073143}%
\vRa{378.869994}{301.326320}{2.665470}%
\vRa{378.047313}{301.776320}{3.257796}%
\vRa{377.224631}{302.226320}{3.850123}%
\vRa{376.401949}{302.676320}{4.442450}%
\vRa{376.321356}{303.126320}{4.292688}%
\vRa{376.526561}{303.576320}{3.857128}%
\vRa{376.731766}{304.026320}{3.421569}%
\vRa{376.936970}{304.476320}{2.986009}%
\vRa{377.142175}{304.926320}{2.550449}%
\vRa{377.347380}{305.376320}{2.114890}%
\vRa{377.552584}{305.826320}{1.679330}%
\vRa{377.757789}{306.276320}{1.243771}%
\vRa{377.962993}{306.726320}{0.808211}%
\vRa{378.168198}{307.176320}{0.372651}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{375.800476}{303.026440}{0.475334}%
\vRa{375.055012}{303.476440}{1.426002}%
\vRa{374.309549}{303.926440}{2.376670}%
\vRa{373.564085}{304.376440}{3.327339}%
\vRa{372.818622}{304.826440}{4.278007}%
\vRa{372.073158}{305.276440}{5.228675}%
\vRa{371.327695}{305.726440}{6.179343}%
\vRa{370.582231}{306.176440}{7.130011}%
\vRa{369.836768}{306.626440}{8.080679}%
\vRa{371.407399}{307.076440}{6.715252}%
\vRa{377.844712}{307.526440}{0.483145}%
}}%
{\color{vltRed!21}\vlB{%
\vRa{369.283719}{292.213674}{1.023654}%
\vRa{369.187797}{292.663674}{3.070962}%
\vRa{369.091875}{293.113674}{5.118270}%
\vRa{368.995953}{293.563674}{7.165578}%
\vRa{368.900032}{294.013674}{6.496963}%
\vRa{368.804110}{294.463674}{5.811999}%
\vRa{368.708188}{294.913674}{5.127035}%
\vRa{368.612266}{295.363674}{4.442071}%
\vRa{368.516344}{295.813674}{3.757107}%
\vRa{368.420422}{296.263674}{3.072143}%
\vRa{368.324501}{296.713674}{2.387179}%
\vRa{368.228579}{297.163674}{1.702215}%
\vRa{368.132657}{297.613674}{1.017251}%
\vRa{368.036735}{298.063674}{0.332287}%
}}%
{\color{vltRed!18}\vlB{%
\vRa{376.173208}{293.791366}{0.251047}%
\vRa{376.173208}{294.241366}{0.753141}%
\vRa{376.173208}{294.691366}{1.255234}%
\vRa{376.173208}{295.141366}{1.757328}%
\vRa{376.173208}{295.591366}{2.259422}%
\vRa{376.173208}{296.041366}{2.761515}%
\vRa{376.173208}{296.491366}{3.263609}%
\vRa{376.173208}{296.941366}{3.765703}%
\vRa{376.173208}{297.391366}{4.267796}%
\vRa{376.173208}{297.841366}{4.769890}%
\vRa{376.173208}{298.291366}{5.271984}%
\vRa{376.173208}{298.741366}{5.774078}%
\vRa{376.173208}{299.191366}{6.276171}%
\vRa{376.173208}{299.641366}{5.777188}%
\vRa{376.173208}{300.091366}{4.954506}%
\vRa{376.173208}{300.541366}{4.131825}%
\vRa{376.173208}{300.991366}{3.309143}%
\vRa{376.173208}{301.441366}{2.486461}%
\vRa{376.173208}{301.891366}{1.663780}%
\vRa{376.173208}{302.341366}{0.841098}%
\vRa{376.173208}{302.791366}{0.018417}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{368.025098}{298.506976}{0.372492}%
\vRa{368.094891}{298.956976}{1.117475}%
\vRa{368.164684}{299.406976}{1.862458}%
\vRa{368.234477}{299.856976}{2.607442}%
\vRa{368.304270}{300.306976}{3.352425}%
\vRa{368.374063}{300.756976}{4.097409}%
\vRa{368.443857}{301.206976}{4.842392}%
\vRa{368.513650}{301.656976}{5.587375}%
\vRa{368.583443}{302.106976}{6.332359}%
\vRa{368.653236}{302.556976}{7.077342}%
\vRa{368.723029}{303.006976}{7.109691}%
\vRa{368.792822}{303.456976}{6.294435}%
\vRa{368.862615}{303.906976}{5.479178}%
\vRa{368.932408}{304.356976}{4.663921}%
\vRa{369.002201}{304.806976}{3.848665}%
\vRa{369.071994}{305.256976}{3.033408}%
\vRa{369.141787}{305.706976}{2.218152}%
\vRa{369.211580}{306.156976}{1.402895}%
\vRa{369.281373}{306.606976}{0.587639}%
}}%
{\color{vltRed!14}\vlB{%
\vRa{375.782765}{293.791366}{0.390443}%
\vRa{375.001879}{294.241366}{1.171329}%
\vRa{374.220993}{294.691366}{1.952215}%
\vRa{373.440107}{295.141366}{2.733100}%
\vRa{372.659222}{295.591366}{3.513986}%
\vRa{371.878336}{296.041366}{4.294872}%
\vRa{371.097450}{296.491366}{5.075758}%
\vRa{370.316564}{296.941366}{5.856644}%
\vRa{369.535678}{297.391366}{6.637529}%
\vRa{368.754793}{297.841366}{7.418415}%
\vRa{368.007204}{298.291366}{8.166004}%
\vRa{368.821980}{298.741366}{7.351227}%
\vRa{369.636757}{299.191366}{6.536451}%
\vRa{370.451533}{299.641366}{5.721674}%
\vRa{371.266310}{300.091366}{4.906898}%
\vRa{372.081086}{300.541366}{4.092122}%
\vRa{372.895862}{300.991366}{3.277345}%
\vRa{373.710639}{301.441366}{2.462569}%
\vRa{374.525415}{301.891366}{1.647792}%
\vRa{375.340192}{302.341366}{0.833016}%
\vRa{376.154968}{302.791366}{0.018240}%
}}%
{\color{vltRed!85}\vlB{%
\vSd{378.069123}{292.843663}{57.677363}{7.907996}%
\vSd{375.956296}{293.791366}{41.868190}{8.592731}%
\vSd{367.672343}{292.213674}{102.033056}{6.434689}%
\vSd{375.877502}{303.026440}{65.486526}{5.231428}%
\vSd{369.309016}{292.213674}{3.998754}{9.034078}%
\vSd{364.828742}{307.156337}{-122.322637}{7.907996}%
\vSd{369.258650}{293.791366}{-167.014302}{7.021084}%
\vSd{369.309016}{307.156337}{3.998754}{9.034078}%
\vSd{367.669042}{307.156337}{-98.816083}{8.752771}%
\vSd{367.833076}{303.026440}{-151.088184}{9.348109}%
\vSd{364.920399}{300.473680}{-34.265443}{3.493086}%
\vSd{364.814084}{292.213674}{117.107905}{9.279342}%
\vSd{376.043162}{293.791366}{-23.586923}{2.368430}%
\vSd{378.054466}{307.786326}{-62.892095}{9.279342}%
\vSd{375.848208}{293.791366}{90.000000}{9.235074}%
\vSd{367.827930}{293.791366}{150.046501}{9.444499}%
\vSd{369.163722}{303.026440}{148.882666}{7.991405}%
\vSd{376.017243}{303.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{364.747323}{300.473680}{-62.892095}{9.279342}%
\vSk{369.303786}{292.213674}{3.998754}{9.034078}%
\vSk{378.005745}{292.843663}{57.677363}{7.907996}%
\vSk{377.987705}{299.526320}{117.107905}{9.279342}%
\vSk{369.303786}{307.786326}{-176.001246}{9.034078}%
\vSk{364.765363}{307.156337}{-122.322637}{7.907996}%
\vSe{374.596669}{315.000000}{180.000000}{2.403331}%
\vRa{374.819901}{314.362485}{0.535714}%
\vRa{373.926972}{314.812485}{1.428644}%
\vRa{374.998400}{315.262485}{0.357215}%
}}%
{\color{black}\put(445.00000,300.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\omega t=\pi/2$}}}%
{\color{black}\put(235.00000,256.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $u_{n,j}=\operatorname{Re}[U_j e^{ikna-i\omega t}],\qquad ka=\pi/2$}}}%
{\color{black}\put(235.00000,273.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $\mathsf G(k)=(-e^{ika},1),\quad\mathsf K_{\rm branch}=\Delta k\,\mathsf G^\dagger\mathsf G$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{239.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(133.00000,221.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Exact driven cell response}}}%
{\color{black}\put(358.00000,221.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Matched positive power loss}}}%
{\color{black}\vlB{%
\vSn{43.575000}{72.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(44.00000,58.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{103.241667}{72.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(103.66667,58.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.8$}}}%
{\color{black!10}\vlB{%
\vSl{103.416667}{72.000000}{90.000000}{111.000000}%
}}%
{\color{black}\vlB{%
\vSn{162.908333}{72.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(163.33333,58.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1.6$}}}%
{\color{black!10}\vlB{%
\vSl{163.083333}{72.000000}{90.000000}{111.000000}%
}}%
{\color{black}\vlB{%
\vSn{222.575000}{72.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(223.00000,58.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2.4$}}}%
{\color{black}\vlB{%
\vSn{41.000000}{72.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(37.00000,72.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{41.000000}{109.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(37.00000,109.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black!10}\vlB{%
\vSl{44.000000}{109.000000}{0.000000}{179.000000}%
}}%
{\color{black}\vlB{%
\vSn{41.000000}{146.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(37.00000,146.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black!10}\vlB{%
\vSl{44.000000}{146.000000}{0.000000}{179.000000}%
}}%
{\color{black}\vlB{%
\vSn{41.000000}{183.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(37.00000,183.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSe{44.000000}{72.000000}{0.000000}{179.000000}%
\vSe{43.450000}{72.000000}{90.000000}{111.000000}%
}}%
{\color{black}\put(133.50000,38.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\omega/\omega_\star$}}}%
{\color{black}\put(44.00000,200.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $k_\star|U_j|/F_\star$}}}%
{\color{black}\vlB{%
\vSn{285.575000}{72.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,58.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{337.908333}{72.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(338.33333,58.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.8$}}}%
{\color{black!10}\vlB{%
\vSl{338.083333}{72.000000}{90.000000}{111.000000}%
}}%
{\color{black}\vlB{%
\vSn{390.241667}{72.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(390.66667,58.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1.6$}}}%
{\color{black!10}\vlB{%
\vSl{390.416667}{72.000000}{90.000000}{111.000000}%
}}%
{\color{black}\vlB{%
\vSn{442.575000}{72.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(443.00000,58.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2.4$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{72.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,72.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{122.454545}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,122.45455){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.5$}}}%
{\color{black!10}\vlB{%
\vSl{286.000000}{122.454545}{0.000000}{157.000000}%
}}%
{\color{black}\vlB{%
\vSn{283.000000}{172.909091}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,172.90909){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black!10}\vlB{%
\vSl{286.000000}{172.909091}{0.000000}{157.000000}%
}}%
{\color{black}\vlB{%
\vSe{286.000000}{72.000000}{0.000000}{157.000000}%
\vSe{285.450000}{72.000000}{90.000000}{111.000000}%
}}%
{\color{black}\put(364.50000,38.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\omega/\omega_\star$}}}%
{\color{black}\put(286.00000,200.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $P/P_\star$}}}%
{\color{vltTeal}\vlB{%
\vSv{43.999768}{110.353659}{0.014765}{0.748954}%
\vSv{44.748240}{110.353852}{0.045461}{0.748954}%
\vSv{45.496657}{110.354446}{0.079648}{0.748955}%
\vSv{46.244983}{110.355487}{0.119627}{0.748956}%
\vSv{46.993182}{110.357051}{0.167658}{0.748957}%
\vSv{47.741221}{110.359242}{0.225950}{0.748960}%
\vSv{48.489064}{110.362196}{0.296642}{0.748964}%
\vSv{49.236681}{110.366073}{0.381794}{0.748971}%
\vSv{49.984039}{110.371064}{0.483377}{0.748981}%
\vSv{50.731110}{110.377383}{0.603261}{0.748995}%
\vSv{51.477866}{110.385269}{0.743213}{0.749017}%
\vSv{52.224280}{110.394985}{0.904888}{0.749047}%
\vSv{52.970330}{110.406814}{1.089827}{0.749089}%
\vSv{53.715992}{110.421062}{1.299457}{0.749147}%
\vSv{54.461245}{110.438051}{1.535091}{0.749223}%
\vSv{55.206072}{110.458122}{1.797929}{0.749323}%
\vSv{55.950456}{110.481631}{2.089062}{0.749452}%
\vSv{56.694381}{110.508951}{2.409478}{0.749617}%
\vSv{57.437833}{110.540466}{2.760067}{0.749824}%
\vSv{58.180802}{110.576572}{3.141627}{0.750081}%
\vSv{58.923276}{110.617680}{3.554873}{0.750398}%
\vSv{59.665246}{110.664208}{4.000443}{0.750783}%
\vSv{60.406705}{110.716586}{4.478910}{0.751248}%
\vSv{61.147645}{110.775252}{4.990783}{0.751804}%
\vSv{61.888063}{110.840656}{5.536522}{0.752464}%
\vSv{62.627953}{110.913254}{6.116541}{0.753242}%
\vSv{63.367313}{110.993513}{6.731217}{0.754152}%
\vSv{64.106139}{111.081908}{7.380895}{0.755212}%
\vSv{64.844431}{111.178927}{8.065894}{0.756437}%
\vSv{65.582187}{111.285064}{8.786512}{0.757848}%
\vSv{66.319410}{111.400827}{9.543025}{0.759464}%
\vSv{67.056100}{111.526738}{10.335697}{0.761307}%
}}%
{\color{vltTeal}\vlB{%
\vSv{67.792259}{111.663328}{11.164771}{0.763402}%
\vSv{68.527892}{111.811146}{12.030474}{0.765773}%
\vSv{69.263005}{111.970757}{12.933011}{0.768448}%
\vSv{69.997602}{112.142745}{13.872562}{0.771456}%
\vSv{70.731694}{112.327712}{14.849272}{0.774831}%
\vSv{71.465289}{112.526283}{15.863247}{0.778606}%
\vSv{72.198401}{112.739109}{16.914538}{0.782819}%
\vSv{72.931043}{112.966866}{18.003132}{0.787511}%
\vSv{73.663233}{113.210261}{19.128933}{0.792725}%
\vSv{74.394992}{113.470034}{20.291747}{0.798510}%
\vSv{75.126344}{113.746957}{21.491260}{0.804917}%
\vSv{75.857314}{114.041846}{22.727021}{0.812001}%
\vSv{76.587935}{114.355556}{23.998412}{0.819822}%
\vSv{77.318241}{114.688987}{25.304630}{0.828445}%
\vSv{78.048273}{115.043090}{26.644657}{0.837939}%
\vSv{78.778073}{115.418868}{28.017235}{0.848379}%
\vSv{79.507692}{115.817383}{29.420843}{0.859844}%
\vSv{80.237182}{116.239756}{30.853667}{0.872419}%
\vSv{80.966601}{116.687174}{32.313583}{0.886194}%
\vSv{81.696011}{117.160891}{33.798130}{0.901265}%
\vSv{82.425477}{117.662237}{35.304499}{0.917732}%
\vSv{83.155068}{118.192614}{36.829516}{0.935698}%
\vSv{83.884856}{118.753505}{38.369633}{0.955271}%
\vSv{84.614912}{119.346473}{39.920929}{0.976560}%
\vSv{85.345310}{119.973160}{41.479109}{0.999675}%
\vSv{86.076124}{120.635292}{43.039513}{1.024725}%
\vSv{86.807425}{121.334669}{44.597125}{1.051811}%
\vSv{87.539281}{122.073164}{46.146591}{1.081029}%
\vSv{88.271758}{122.852710}{47.682232}{1.112459}%
\vSv{89.004917}{123.675287}{49.198057}{1.146160}%
\vSv{89.738812}{124.542899}{50.687777}{1.182162}%
\vSv{90.473493}{125.457544}{52.144795}{1.220454}%
}}%
{\color{vltTeal}\vlB{%
\vSv{91.209002}{126.421171}{53.562199}{1.260972}%
\vSv{91.945378}{127.435626}{54.932717}{1.303576}%
\vSv{92.682651}{128.502574}{56.248649}{1.348034}%
\vSv{93.420849}{129.623406}{57.501752}{1.393989}%
\vSv{94.159996}{130.799107}{58.683067}{1.440929}%
\vSv{94.900114}{132.030100}{59.782657}{1.488141}%
\vSv{95.641231}{133.316037}{60.789232}{1.534667}%
\vSv{96.383380}{134.655541}{61.689601}{1.579245}%
\vSv{97.126610}{136.045895}{62.467863}{1.620250}%
\vSv{97.870992}{137.482654}{63.104229}{1.655627}%
\vSv{98.616641}{138.959193}{63.573228}{1.682840}%
\vSv{99.363732}{140.466182}{63.840955}{1.698831}%
\vSv{100.112549}{141.991008}{63.860698}{1.700024}%
\vSv{100.863555}{143.517163}{63.565757}{1.682398}%
\vSv{101.617525}{145.023659}{62.857203}{1.641688}%
\vSv{102.375814}{146.484552}{61.582054}{1.573764}%
\vSv{103.140911}{147.868677}{59.492509}{1.475332}%
\vSv{103.917681}{149.139768}{56.166228}{1.345140}%
\vSv{104.716318}{150.257117}{50.846111}{1.186170}%
\vSv{105.559373}{151.176936}{42.136258}{1.009983}%
\vSv{106.494187}{151.854529}{27.670440}{0.845670}%
\vSv{107.576436}{152.247246}{5.397076}{0.752289}%
\vSv{108.095833}{152.318004}{-20.433584}{0.799244}%
\vSv{108.572131}{152.038971}{-40.698027}{0.987862}%
\vSv{109.185047}{151.394814}{-53.439233}{1.257320}%
\vSv{109.868417}{150.384903}{-61.175028}{1.553410}%
\vSv{110.583604}{149.023966}{-66.009824}{1.842083}%
\vSv{111.313864}{147.341011}{-69.129257}{2.102262}%
\vSv{112.051899}{145.376685}{-71.176704}{2.321254}%
\vSv{112.794307}{143.179576}{-72.514363}{2.492636}%
\vSv{113.539379}{140.802120}{-73.356475}{2.614914}%
\vSv{114.286206}{138.296757}{-73.835863}{2.690305}%
}}%
{\color{vltTeal}\vlB{%
\vSv{115.034280}{135.712804}{-74.038367}{2.723532}%
\vSv{115.783307}{133.094275}{-74.021522}{2.720736}%
\vSv{116.533115}{130.478654}{-73.825172}{2.688574}%
\vSv{117.283605}{127.896504}{-73.477764}{2.633569}%
\vSv{118.034722}{125.371676}{-73.000220}{2.561682}%
\vSv{118.786440}{122.921925}{-72.408398}{2.478091}%
\vSv{119.538750}{120.559721}{-71.714706}{2.387114}%
\vSv{120.291656}{118.293142}{-70.929180}{2.292225}%
\vSv{121.045167}{116.126725}{-70.060222}{2.196138}%
\vSv{121.799299}{114.062241}{-69.115114}{2.100902}%
\vSv{122.554067}{112.099371}{-68.100372}{2.008018}%
\vSv{123.309486}{110.236255}{-67.022002}{1.918537}%
\vSv{124.065570}{108.469944}{-65.885670}{1.833161}%
\vSv{124.822330}{106.796760}{-64.696821}{1.752316}%
\vSv{125.579772}{105.212563}{-63.460748}{1.676222}%
\vSv{126.337896}{103.712967}{-62.182634}{1.604942}%
\vSv{127.096698}{102.293492}{-60.867568}{1.538431}%
\vSv{127.856169}{100.949678}{-59.520534}{1.476558}%
\vSv{128.616294}{99.677164}{-58.146390}{1.419143}%
\vSv{129.377051}{98.471745}{-56.749835}{1.365967}%
\vSv{130.138415}{97.329407}{-55.335368}{1.316791}%
\vSv{130.900357}{96.246353}{-53.907240}{1.271365}%
\vSv{131.662844}{95.219008}{-52.469404}{1.229436}%
\vSv{132.425840}{94.244030}{-51.025469}{1.190753}%
\vSv{133.189310}{93.318308}{-49.578650}{1.155074}%
\vSv{133.953218}{92.438954}{-48.131731}{1.122163}%
\vSv{134.717529}{91.603301}{-46.687022}{1.091796}%
\vSv{135.482213}{90.808891}{-45.246326}{1.063764}%
\vSv{136.247240}{90.053469}{-43.810919}{1.037867}%
\vSv{137.012589}{89.334974}{-42.381524}{1.013919}%
\vSv{137.778242}{88.651528}{-40.958294}{0.991746}%
\vSv{138.544190}{88.001429}{-39.540811}{0.971190}%
}}%
{\color{vltTeal}\vlB{%
\vSv{139.310430}{87.383142}{-38.128072}{0.952101}%
\vSv{140.076967}{86.795294}{-36.718499}{0.934344}%
\vSv{140.843817}{86.236665}{-35.309939}{0.917794}%
\vSv{141.611004}{85.706181}{-33.899683}{0.902337}%
\vSv{142.378561}{85.202911}{-32.484486}{0.887873}%
\vSv{143.146529}{84.726060}{-31.060600}{0.874311}%
\vSv{143.914960}{84.274964}{-29.623821}{0.861570}%
\vSv{144.683912}{83.849087}{-28.169556}{0.849583}%
\vSv{145.453453}{83.448013}{-26.692908}{0.838293}%
\vSv{146.223652}{83.071445}{-25.188793}{0.827655}%
\vSv{146.994585}{82.719193}{-23.652090}{0.817637}%
\vSv{147.766323}{82.391172}{-22.077836}{0.808217}%
\vSv{148.538937}{82.087391}{-20.461446}{0.799389}%
\vSv{149.312486}{81.807942}{-18.798997}{0.791158}%
\vSv{150.087015}{81.552992}{-17.087523}{0.783542}%
\vSv{150.862549}{81.322763}{-15.325345}{0.776568}%
\vSv{151.639082}{81.117516}{-13.512392}{0.770276}%
\vSv{152.416580}{80.937536}{-11.650480}{0.764709}%
\vSv{153.194966}{80.783111}{-9.743527}{0.759916}%
\vSv{153.974127}{80.654504}{-7.797632}{0.755944}%
\vSv{154.753909}{80.551941}{-5.821014}{0.752836}%
\vSv{155.534123}{80.475588}{-3.823766}{0.750625}%
\vSv{156.314553}{80.425530}{-1.817431}{0.749331}%
\vSv{157.089135}{80.401765}{0.185572}{0.748958}%
\vSv{157.806885}{80.404191}{2.172605}{0.749493}%
\vSv{158.525117}{80.432605}{4.131505}{0.750905}%
\vSv{159.244037}{80.486704}{6.051212}{0.753150}%
\vSv{159.963819}{80.566099}{7.922275}{0.756171}%
\vSv{160.684604}{80.670322}{9.737196}{0.759901}%
\vSv{161.406488}{80.798844}{11.490581}{0.764272}%
\vSv{162.129532}{80.951092}{13.179124}{0.769213}%
\vSv{162.853759}{81.126469}{14.801442}{0.774660}%
}}%
{\color{vltTeal}\vlB{%
\vSv{163.579165}{81.324372}{16.357806}{0.780549}%
\vSv{164.305719}{81.544202}{17.849812}{0.786829}%
\vSv{165.033377}{81.785383}{19.280023}{0.793454}%
\vSv{165.762081}{82.047370}{20.651628}{0.800385}%
\vSv{166.491770}{82.329654}{21.968111}{0.807591}%
\vSv{167.222382}{82.631766}{23.232971}{0.815047}%
\vSv{167.953858}{82.953278}{24.449473}{0.822731}%
\vSv{168.686147}{83.293799}{25.620445}{0.830622}%
\vSv{169.419206}{83.652966}{26.748106}{0.838700}%
\vSv{170.153002}{84.030439}{27.833926}{0.846941}%
\vSv{170.887517}{84.425885}{28.878510}{0.855316}%
\vSv{171.622743}{84.838963}{29.881497}{0.863788}%
\vSv{172.358686}{85.269309}{30.841476}{0.872308}%
\vSv{173.095366}{85.716510}{31.755907}{0.880814}%
\vSv{173.832819}{86.180084}{32.621044}{0.889225}%
\vSv{174.571095}{86.659447}{33.431858}{0.897443}%
\vSv{175.310259}{87.153889}{34.181959}{0.905346}%
\vSv{176.050393}{87.662533}{34.863507}{0.912784}%
\vSv{176.791595}{88.184302}{35.467116}{0.919584}%
\vSv{177.533987}{88.717877}{35.981738}{0.925544}%
\vSv{178.277708}{89.261660}{36.394538}{0.930435}%
\vSv{179.022923}{89.813726}{36.690743}{0.934007}%
\vSv{179.769830}{90.371791}{36.853482}{0.935991}%
\vSv{180.518656}{90.933171}{36.863608}{0.936115}%
\vSv{181.269675}{91.494758}{36.699523}{0.934113}%
\vSv{182.023205}{92.053001}{36.337044}{0.929748}%
\vSv{182.779623}{92.603909}{35.749341}{0.922834}%
\vSv{183.539371}{93.143065}{34.907050}{0.913268}%
\vSv{184.302959}{93.665680}{33.778693}{0.901061}%
\vSv{185.070965}{94.166658}{32.331593}{0.886371}%
\vSv{185.844017}{94.640705}{30.533557}{0.869530}%
\vSv{186.622760}{95.082464}{28.355641}{0.851068}%
}}%
{\color{vltTeal}\vlB{%
\vSv{187.407791}{95.486672}{25.776271}{0.831710}%
\vSv{188.199544}{95.848348}{22.786806}{0.812356}%
\vSv{188.998154}{96.162977}{19.398150}{0.794028}%
\vSv{189.803283}{96.426698}{15.647197}{0.777778}%
\vSv{190.613993}{96.636475}{11.601046}{0.764573}%
\vSv{191.428696}{96.790227}{7.356428}{0.755170}%
\vSv{192.245273}{96.886920}{3.032629}{0.750004}%
\vSv{193.022339}{96.926599}{-1.241607}{0.749130}%
\vSv{193.706974}{96.910366}{-5.343961}{0.752223}%
\vSv{194.396281}{96.840308}{-9.172575}{0.758655}%
\vSv{195.091538}{96.719372}{-12.654541}{0.767600}%
\vSv{195.793395}{96.551212}{-15.747744}{0.778162}%
\vSv{196.501969}{96.340017}{-18.437428}{0.789478}%
\vSv{197.216997}{96.090330}{-20.729974}{0.800798}%
\vSv{197.937984}{95.806876}{-22.646144}{0.811522}%
\vSv{198.664325}{95.494409}{-24.215184}{0.821211}%
\vSv{199.395387}{95.157577}{-25.470339}{0.829583}%
\vSv{200.130565}{94.800820}{-26.445778}{0.836487}%
\vSv{200.869300}{94.428290}{-27.174675}{0.841882}%
\vSv{201.611096}{94.043798}{-27.688126}{0.845807}%
\vSv{202.355515}{93.650786}{-28.014637}{0.848358}%
\vSv{203.102179}{93.252315}{-28.179954}{0.849666}%
\vSv{203.850757}{92.851067}{-28.207111}{0.849882}%
\vSv{204.600964}{92.449362}{-28.116578}{0.849163}%
\vSv{205.352554}{92.049179}{-27.926462}{0.847665}%
\vSv{206.105312}{91.652185}{-27.652726}{0.845533}%
\vSv{206.859051}{91.259763}{-27.309402}{0.842902}%
\vSv{207.613606}{90.873044}{-26.908793}{0.839891}%
\vSv{208.368836}{90.492933}{-26.461656}{0.836603}%
\vSv{209.124614}{90.120144}{-25.977376}{0.833127}%
\vSv{209.880831}{89.755221}{-25.464108}{0.829540}%
\vSv{210.637392}{89.398564}{-24.928920}{0.825902}%
}}%
{\color{vltTeal}\vlB{%
\vSv{211.394212}{89.050451}{-24.377913}{0.822265}%
\vSv{212.151219}{88.711059}{-23.816329}{0.818668}%
\vSv{212.908348}{88.380476}{-23.248651}{0.815143}%
\vSv{213.665546}{88.058721}{-22.678691}{0.811714}%
\vSv{214.422764}{87.745754}{-22.109670}{0.808400}%
\vSv{215.179962}{87.441488}{-21.544290}{0.805211}%
\vSv{215.937106}{87.145798}{-20.984800}{0.802157}%
\vSv{216.694167}{86.858529}{-20.433048}{0.799242}%
\vSv{217.451120}{86.579504}{-19.890539}{0.796468}%
\vSv{218.207946}{86.308526}{-19.358480}{0.793835}%
\vSv{218.964629}{86.045388}{-18.837815}{0.791341}%
\vSv{219.721154}{85.789872}{-18.329268}{0.788983}%
\vSv{220.477513}{85.541754}{-17.833373}{0.786757}%
\vSv{221.233697}{85.300810}{-17.350500}{0.784657}%
\vSv{221.989701}{85.066813}{-16.880882}{0.782679}%
}}%
{\color{vltRed}\vlB{%
\vSv{43.808512}{97.223938}{12.284389}{0.766504}%
\vSv{44.555365}{97.387022}{12.421329}{0.766905}%
\vSv{45.302327}{97.551983}{12.551191}{0.767290}%
\vSv{46.049370}{97.718724}{12.675881}{0.767664}%
\vSv{46.796463}{97.887177}{12.797350}{0.768032}%
\vSv{47.543576}{98.057299}{12.917581}{0.663603}%
\vSv{50.616915}{98.774945}{13.426314}{0.682297}%
\vSv{51.278363}{98.933371}{13.570461}{0.770464}%
\vSv{52.024953}{99.114153}{13.725327}{0.770970}%
\vSv{52.771352}{99.297079}{13.892817}{0.771524}%
\vSv{53.517532}{99.482327}{14.074786}{0.772134}%
\vSv{54.263467}{99.670101}{14.273035}{0.732612}%
\vSv{57.375981}{100.487395}{15.262685}{0.639790}%
\vSv{57.988595}{100.655816}{15.567140}{0.777474}%
\vSv{58.732557}{100.864465}{15.897324}{0.778737}%
\vSv{59.476118}{101.077772}{16.254570}{0.780138}%
\vSv{60.219264}{101.296137}{16.640144}{0.781689}%
\vSv{60.961977}{101.519982}{17.055249}{0.742171}%
\vSv{64.019337}{102.510801}{19.032766}{0.695921}%
\vSv{64.668637}{102.737747}{19.611333}{0.795075}%
\vSv{65.408523}{103.004604}{20.225331}{0.798169}%
\vSv{66.147914}{103.280542}{20.875530}{0.801572}%
\vSv{66.886807}{103.566173}{21.562638}{0.805313}%
\vSv{67.625201}{103.862140}{22.287294}{0.603950}%
\vSv{70.438627}{105.095348}{24.691813}{0.162622}%
\vSv{70.573870}{105.163282}{25.571490}{0.830282}%
\vSv{71.309850}{105.521662}{26.490659}{0.836813}%
\vSv{72.045383}{105.894924}{27.449390}{0.843969}%
\vSv{72.780486}{106.283965}{28.447610}{0.851807}%
\vSv{73.515182}{106.689727}{29.485094}{0.860388}%
\vSv{74.249497}{107.113208}{30.561443}{0.114118}%
\vSv{76.443368}{108.486135}{32.828166}{0.027011}%
}}%
{\color{vltRed}\vlB{%
\vSv{76.450484}{108.500778}{34.016709}{0.903580}%
\vSv{77.183621}{109.006272}{35.240417}{0.917006}%
\vSv{77.916571}{109.535393}{36.497747}{0.931674}%
\vSv{78.649383}{110.089544}{37.786873}{0.947689}%
\vSv{79.382113}{110.670217}{39.105676}{0.773041}%
\vSv{81.812609}{112.805917}{43.214411}{0.709032}%
\vSv{82.313393}{113.291412}{44.624651}{1.052310}%
\vSv{83.046616}{114.030617}{46.049420}{1.079126}%
\vSv{83.780126}{114.807522}{47.484815}{1.108272}%
\vSv{84.513986}{115.624427}{48.926683}{0.551261}%
\vSv{86.438694}{117.967514}{51.812124}{0.474326}%
\vSv{86.718236}{118.340328}{53.246392}{1.251646}%
\vSv{87.454046}{119.343167}{54.668589}{1.295085}%
\vSv{88.190457}{120.399724}{56.073763}{1.341911}%
\vSv{88.927504}{121.513183}{57.456904}{0.137033}%
\vSv{90.309788}{123.751720}{58.812963}{0.201568}%
\vSv{90.403605}{123.924158}{60.136878}{1.504136}%
\vSv{91.142693}{125.228571}{61.423572}{1.565766}%
\vSv{91.882484}{126.603596}{62.667950}{1.228529}%
\vSv{93.531929}{129.939005}{65.009116}{1.375715}%
\vSv{94.106072}{131.185918}{66.095273}{1.848279}%
\vSv{94.848649}{132.875653}{67.117663}{1.276006}%
\vSv{96.282778}{136.366229}{68.070154}{0.155505}%
\vSv{96.335815}{136.510482}{68.945933}{2.084778}%
\vSv{97.080384}{138.456084}{69.737181}{2.162563}%
\vSv{97.825606}{140.484815}{70.434607}{0.097154}%
\vSv{98.688759}{142.933239}{71.026780}{1.942894}%
\vSv{99.318061}{144.770576}{71.499152}{2.360258}%
\vSv{100.065368}{147.008854}{71.832585}{0.196848}%
\vSv{100.904585}{149.571532}{72.001081}{2.129033}%
\vSv{101.562614}{151.596375}{71.968146}{2.370967}%
\vSv{103.087316}{156.224029}{71.059047}{2.238763}%
}}%
{\color{vltRed}\vlB{%
\vSv{103.819672}{158.341572}{69.977058}{2.187389}%
\vSv{104.578436}{160.396745}{68.226190}{0.073848}%
\vSv{105.575222}{162.776346}{65.438892}{1.247031}%
\vSv{106.125593}{163.910544}{60.919157}{1.540921}%
\vSv{106.939998}{165.257208}{53.245855}{1.251631}%
\vSv{107.838341}{166.260028}{39.436513}{0.460417}%
\vSv{110.387938}{166.559267}{-41.265029}{0.564520}%
\vSv{110.670544}{166.186941}{-54.787119}{1.298878}%
\vSv{111.357783}{165.125738}{-62.323893}{1.612482}%
\vSv{112.076646}{163.697744}{-66.783479}{1.024119}%
\vSv{113.376950}{160.429845}{-69.549222}{0.519309}%
\vSv{113.549184}{159.943267}{-71.300068}{2.336014}%
\vSv{114.292778}{157.730570}{-72.395326}{1.644677}%
\vSv{115.525419}{153.774434}{-73.039219}{0.899031}%
\vSv{115.786247}{152.914507}{-73.355021}{2.614692}%
\vSv{116.534905}{150.409375}{-73.420949}{0.986276}%
\vSv{117.532171}{147.068603}{-73.288756}{1.743138}%
\vSv{118.034751}{145.399085}{-72.993943}{2.560765}%
\vSv{118.785715}{142.950293}{-72.561668}{0.196098}%
\vSv{119.598120}{140.378684}{-72.010309}{2.228097}%
\vSv{120.289500}{138.259514}{-71.353697}{2.271903}%
\vSv{121.856005}{133.749331}{-69.765524}{1.991134}%
\vSv{122.549748}{131.881079}{-68.849691}{2.075724}%
\vSv{123.304429}{129.945182}{-67.861181}{0.433142}%
\vSv{124.432261}{127.235006}{-66.805411}{0.955852}%
\vSv{124.815802}{126.356414}{-65.687344}{1.819105}%
\vSv{125.572532}{124.698641}{-64.511647}{1.725044}%
\vSv{127.472465}{120.916643}{-62.005251}{0.776843}%
\vSv{127.847065}{120.230698}{-60.683324}{1.529613}%
\vSv{128.606715}{118.896988}{-59.321399}{1.467899}%
\vSv{129.367098}{117.634532}{-57.923852}{0.725645}%
\vSv{131.152765}{114.932372}{-55.039446}{0.848519}%
}}%
{\color{vltRed}\vlB{%
\vSv{131.652525}{114.236971}{-53.561349}{1.260947}%
\vSv{132.415684}{113.222548}{-52.065106}{1.218276}%
\vSv{133.179466}{112.261682}{-50.554968}{1.172259}%
\vSv{135.642461}{109.496902}{-45.981827}{0.835568}%
\vSv{136.239969}{108.896029}{-44.455899}{1.049264}%
\vSv{137.006195}{108.161167}{-42.935008}{1.022984}%
\vSv{137.772758}{107.464342}{-41.422267}{0.998800}%
\vSv{138.539603}{106.803533}{-39.920507}{0.593384}%
\vSv{141.023210}{104.889235}{-35.505025}{0.696583}%
\vSv{141.608791}{104.484678}{-34.069600}{0.904143}%
\vSv{142.376305}{103.978177}{-32.654871}{0.889562}%
\vSv{143.143823}{103.498190}{-31.261908}{0.876170}%
\vSv{143.911309}{103.043500}{-29.891514}{0.863875}%
\vSv{144.678733}{102.612980}{-28.544240}{0.269667}%
\vSv{147.200454}{101.355377}{-24.643316}{0.581874}%
\vSv{147.747318}{101.112754}{-23.389717}{0.816009}%
\vSv{148.514097}{100.788812}{-22.158927}{0.808682}%
\vSv{149.280707}{100.483796}{-20.950410}{0.801972}%
\vSv{150.047140}{100.197043}{-19.763520}{0.795831}%
\vSv{150.813392}{99.927942}{-18.597519}{0.695632}%
\vSv{153.938406}{99.001842}{-14.125444}{0.708566}%
\vSv{154.641954}{98.828920}{-13.050855}{0.768812}%
\vSv{155.407148}{98.655310}{-11.991784}{0.765663}%
\vSv{156.172180}{98.496227}{-10.947335}{0.762836}%
\vSv{156.937056}{98.351360}{-9.916650}{0.760314}%
\vSv{157.701781}{98.220422}{-8.898936}{0.733810}%
\vSv{160.970680}{97.812771}{-4.945017}{0.539523}%
\vSv{161.523249}{97.766264}{-3.983667}{0.750768}%
\vSv{162.287110}{97.714106}{-3.032897}{0.750004}%
\vSv{163.050814}{97.674424}{-2.092938}{0.749454}%
\vSv{163.814349}{97.647054}{-1.164285}{0.749109}%
\vSv{164.577699}{97.631832}{-0.247734}{0.748961}%
}}%
{\color{vltRed}\vlB{%
\vSv{165.320247}{97.628594}{0.655566}{0.212181}%
\vSv{167.989675}{97.715421}{3.268156}{0.285842}%
\vSv{168.262042}{97.731716}{4.098096}{0.750874}%
\vSv{168.998410}{97.785377}{4.901812}{0.751703}%
\vSv{169.735275}{97.849609}{5.674761}{0.752643}%
\vSv{170.472719}{97.924031}{6.411547}{0.753668}%
\vSv{171.210844}{98.008193}{7.105816}{0.754751}%
\vSv{171.949762}{98.101557}{7.750145}{0.450520}%
\vSv{174.843504}{98.539619}{9.290568}{0.079183}%
\vSv{174.916311}{98.552403}{9.635067}{0.759670}%
\vSv{175.661597}{98.679550}{9.871984}{0.760210}%
\vSv{176.408805}{98.809886}{9.984792}{0.760472}%
\vSv{177.158219}{98.941742}{9.955068}{0.760403}%
\vSv{177.910153}{99.073198}{9.762497}{0.759959}%
\vSv{178.664955}{99.202060}{9.384977}{0.620102}%
\vSv{181.812546}{99.646366}{5.545174}{0.660060}%
\vSv{182.495477}{99.710148}{3.886885}{0.750681}%
\vSv{183.275372}{99.761034}{1.914523}{0.749372}%
\vSv{184.048491}{99.786070}{-0.375774}{0.748970}%
\vSv{184.756645}{99.781158}{-2.974493}{0.749964}%
\vSv{185.460486}{99.742241}{-5.855313}{0.752882}%
\vSv{186.160884}{99.665435}{-8.972956}{0.088070}%
\vSv{188.524560}{99.081439}{-19.036473}{0.506667}%
\vSv{188.954948}{98.916179}{-22.342143}{0.809741}%
\vSv{189.658797}{98.608367}{-25.483657}{0.829675}%
\vSv{190.366988}{98.251396}{-28.394908}{0.851383}%
\vSv{191.080023}{97.846524}{-31.027896}{0.874011}%
\vSv{191.798069}{97.396011}{-33.353118}{0.628523}%
\vSv{194.274554}{95.573232}{-38.414964}{0.580618}%
\vSv{194.716304}{95.212464}{-39.494088}{0.970537}%
\vSv{195.455558}{94.595204}{-40.299015}{0.982004}%
\vSv{196.197918}{93.960067}{-40.851656}{0.990149}%
}}%
{\color{vltRed}\vlB{%
\vSv{196.943046}{93.312408}{-41.174441}{0.976693}%
\vSv{199.561546}{91.022685}{-40.980643}{0.502842}%
\vSv{199.945729}{90.692919}{-40.596184}{0.986355}%
\vSv{200.700831}{90.051075}{-40.082743}{0.978877}%
\vSv{201.457337}{89.420782}{-39.457180}{0.970022}%
\vSv{202.215092}{88.804332}{-38.735257}{0.960141}%
\vSv{202.973947}{88.203549}{-37.931679}{0.101762}%
\vSv{205.070804}{86.633399}{-36.133247}{0.213652}%
\vSv{205.255748}{86.507416}{-35.162735}{0.916130}%
\vSv{206.017667}{85.979817}{-34.159275}{0.905102}%
\vSv{206.780046}{85.471606}{-33.132589}{0.894372}%
\vSv{207.542776}{84.982762}{-32.091442}{0.884033}%
\vSv{208.305752}{84.513100}{-31.043660}{0.686711}%
\vSv{211.118160}{82.938417}{-27.925323}{0.255831}%
\vSv{211.358336}{82.818606}{-26.911617}{0.839912}%
\vSv{212.121275}{82.438449}{-25.917553}{0.832704}%
\vSv{212.884009}{82.074493}{-24.946153}{0.826018}%
\vSv{213.646492}{81.726107}{-23.999832}{0.819831}%
\vSv{214.408685}{81.392653}{-23.080457}{0.814120}%
\vSv{215.170558}{81.073499}{-22.189412}{0.111584}%
\vSv{217.641518}{80.128527}{-19.694028}{0.596343}%
\vSv{218.214417}{79.927561}{-18.922436}{0.791741}%
\vSv{218.974416}{79.670809}{-18.180770}{0.788309}%
\vSv{219.734019}{79.424844}{-17.468626}{0.785165}%
\vSv{220.493228}{79.189151}{-16.785448}{0.782285}%
\vSv{221.252048}{78.963236}{-16.130561}{0.756158}%
}}%
{\color{black}\vlB{%
\vSv{285.993655}{72.000000}{0.403964}{0.656920}%
\vSv{286.637882}{72.004632}{1.211022}{0.657051}%
\vSv{287.282155}{72.018518}{2.015487}{0.657310}%
\vSv{287.926500}{72.041636}{2.815689}{0.657698}%
\vSv{288.570946}{72.073944}{3.610039}{0.658210}%
\vSv{289.215518}{72.115388}{4.397066}{0.658843}%
\vSv{289.860238}{72.165900}{5.175438}{0.659593}%
\vSv{290.505126}{72.225399}{5.943993}{0.660455}%
\vSv{291.150199}{72.293794}{6.701757}{0.661423}%
\vSv{291.795471}{72.370982}{7.447960}{0.662493}%
\vSv{292.440951}{72.456859}{8.182055}{0.663659}%
\vSv{293.086644}{72.551310}{8.903718}{0.664916}%
\vSv{293.732554}{72.654222}{9.612862}{0.666259}%
\vSv{294.378678}{72.765481}{10.309634}{0.667684}%
\vSv{295.025011}{72.884974}{10.994415}{0.669186}%
\vSv{295.671543}{73.012597}{11.667818}{0.670764}%
\vSv{296.318262}{73.148250}{12.330677}{0.672415}%
\vSv{296.965152}{73.291847}{12.984043}{0.674140}%
\vSv{297.612195}{73.443313}{13.629172}{0.675937}%
\vSv{298.259367}{73.602588}{14.267515}{0.677810}%
\vSv{298.906645}{73.769635}{14.900708}{0.679762}%
\vSv{299.554002}{73.944432}{15.530559}{0.681798}%
\vSv{300.201409}{74.126985}{16.159037}{0.683924}%
\vSv{300.848835}{74.317324}{16.788260}{0.686148}%
\vSv{301.496247}{74.515508}{17.420486}{0.688482}%
\vSv{302.143611}{74.721627}{18.058101}{0.690938}%
\vSv{302.790893}{74.935805}{18.703608}{0.693529}%
\vSv{303.438055}{75.158200}{19.359621}{0.696273}%
\vSv{304.085062}{75.389013}{20.028849}{0.699191}%
\vSv{304.731875}{75.628481}{20.714093}{0.702303}%
\vSv{305.378457}{75.876888}{21.418234}{0.705635}%
\vSv{306.024771}{76.134567}{22.144218}{0.709217}%
}}%
{\color{black}\vlB{%
\vSv{306.670781}{76.401899}{22.895052}{0.713081}%
\vSv{307.316448}{76.679319}{23.673782}{0.717264}%
\vSv{307.961740}{76.967321}{24.483486}{0.721808}%
\vSv{308.606623}{77.266461}{25.327247}{0.726761}%
\vSv{309.251066}{77.577360}{26.208134}{0.732174}%
\vSv{309.895041}{77.900713}{27.129177}{0.738110}%
\vSv{310.538525}{78.237290}{28.093327}{0.744635}%
\vSv{311.181498}{78.587945}{29.103425}{0.751827}%
\vSv{311.823947}{78.953625}{30.162149}{0.759772}%
\vSv{312.465864}{79.335371}{31.271963}{0.768567}%
\vSv{313.107249}{79.734335}{32.435053}{0.778322}%
\vSv{313.748113}{80.151783}{33.653256}{0.789162}%
\vSv{314.388474}{80.589109}{34.927982}{0.801227}%
\vSv{315.028363}{81.047849}{36.260124}{0.814673}%
\vSv{315.667821}{81.529689}{37.649974}{0.829678}%
\vSv{316.306904}{82.036486}{39.097126}{0.846440}%
\vSv{316.945679}{82.570283}{40.600384}{0.865182}%
\vSv{317.584229}{83.133325}{42.157682}{0.886150}%
\vSv{318.222645}{83.728085}{43.766013}{0.909624}%
\vSv{318.861033}{84.357286}{45.421377}{0.935911}%
\vSv{319.499507}{85.023924}{47.118755}{0.965352}%
\vSv{320.138187}{85.731301}{48.852123}{0.998327}%
\vSv{320.777199}{86.483055}{50.614492}{1.035252}%
\vSv{321.416666}{87.283195}{52.397997}{1.076586}%
\vSv{322.056708}{88.136140}{54.194024}{1.122831}%
\vSv{322.697439}{89.046759}{55.993374}{1.174534}%
\vSv{323.338958}{90.020416}{57.786456}{1.232288}%
\vSv{323.981350}{91.063015}{59.563503}{1.296735}%
\vSv{324.624683}{92.181048}{61.314794}{1.368558}%
\vSv{325.269004}{93.381643}{63.030874}{1.448487}%
\vSv{325.914341}{94.672609}{64.702758}{1.537285}%
\vSv{326.560701}{96.062473}{66.322097}{1.635739}%
}}%
{\color{black}\vlB{%
\vSv{327.208076}{97.560511}{67.881323}{1.744643}%
\vSv{327.856436}{99.176758}{69.373734}{1.864770}%
\vSv{328.505743}{100.921992}{70.793544}{1.996832}%
\vSv{329.155944}{102.807679}{72.135881}{2.141421}%
\vSv{329.806980}{104.845855}{73.396744}{2.298934}%
\vSv{330.458787}{107.048938}{74.572913}{2.469453}%
\vSv{331.111298}{109.429416}{75.661821}{2.652606}%
\vSv{331.764446}{111.999396}{76.661383}{2.847368}%
\vSv{332.418168}{114.769952}{77.569780}{3.051812}%
\vSv{333.072404}{117.750226}{78.385185}{3.262802}%
\vSv{333.727100}{120.946216}{79.105404}{3.475629}%
\vSv{334.382209}{124.359202}{79.727408}{3.683609}%
\vSv{335.037695}{127.983765}{80.246665}{3.877669}%
\vSv{335.693531}{131.805387}{80.656174}{4.046005}%
\vSv{336.349710}{135.797709}{80.944962}{4.173914}%
\vSv{337.006244}{139.919606}{81.095639}{4.243960}%
\vSv{337.663186}{144.112418}{81.080184}{4.236666}%
\vSv{338.320652}{148.297846}{80.852207}{4.131947}%
\vSv{338.978892}{152.377241}{80.331627}{3.911416}%
\vSv{339.638453}{156.233101}{79.371433}{3.561585}%
\vSv{340.300654}{159.733582}{77.676376}{3.077795}%
\vSv{340.969263}{162.740457}{74.569057}{2.468851}%
\vSv{341.658431}{165.120311}{68.141106}{1.764343}%
\vSv{342.451218}{166.757804}{50.997844}{1.043782}%
\vSv{343.729495}{167.568950}{-4.974218}{0.659387}%
\vSv{343.732040}{167.511776}{-54.466133}{1.130285}%
\vSv{344.279968}{166.591982}{-69.204926}{1.850295}%
\vSv{344.909018}{164.862222}{-74.973266}{2.533669}%
\vSv{345.555411}{162.415192}{-77.818469}{3.113145}%
\vSv{346.207471}{159.372143}{-79.378239}{3.563841}%
\vSv{346.861945}{155.869367}{-80.253064}{3.880190}%
\vSv{347.517663}{152.045187}{-80.709882}{4.069188}%
}}%
{\color{black}\vlB{%
\vSv{348.174131}{148.029372}{-80.883094}{4.145826}%
\vSv{348.831127}{143.935919}{-80.846180}{4.129250}%
\vSv{349.488548}{139.859256}{-80.641494}{4.039714}%
\vSv{350.146355}{135.873310}{-80.294165}{3.896463}%
\vSv{350.804547}{132.032620}{-79.819193}{3.716464}%
\vSv{351.463147}{128.374672}{-79.225328}{3.513849}%
\vSv{352.122198}{124.922772}{-78.517333}{3.299839}%
\vSv{352.781756}{121.688980}{-77.697375}{3.082967}%
\vSv{353.441893}{118.676810}{-76.765929}{2.869455}%
\vSv{354.102694}{115.883559}{-75.722404}{2.663626}%
\vSv{354.764257}{113.302206}{-74.565596}{2.468311}%
\vSv{355.426690}{110.922913}{-73.294051}{2.285201}%
\vSv{356.090111}{108.734165}{-71.906361}{2.115149}%
\vSv{356.754651}{106.723609}{-70.401437}{1.958405}%
\vSv{357.420444}{104.878663}{-68.778747}{1.814800}%
\vSv{358.087627}{103.186925}{-67.038556}{1.683887}%
\vSv{358.756340}{101.636457}{-65.182132}{1.565043}%
\vSv{359.426714}{100.215950}{-63.211949}{1.457547}%
\vSv{360.098870}{98.914828}{-61.131846}{1.360625}%
\vSv{360.772910}{97.723284}{-58.947147}{1.273492}%
\vSv{361.448915}{96.632293}{-56.664729}{1.195376}%
\vSv{362.126929}{95.633593}{-54.293011}{1.125529}%
\vSv{362.806967}{94.719650}{-51.841872}{1.063237}%
\vSv{363.488997}{93.883618}{-49.322475}{1.007829}%
\vSv{364.172950}{93.119290}{-46.747017}{0.958674}%
\vSv{364.858714}{92.421054}{-44.128399}{0.915187}%
\vSv{365.546138}{91.783838}{-41.479854}{0.876820}%
\vSv{366.235042}{91.203071}{-38.814537}{0.843072}%
\vSv{366.925218}{90.674632}{-36.145126}{0.813477}%
\vSv{367.616444}{90.194817}{-33.483454}{0.787612}%
\vSv{368.308494}{89.760294}{-30.840194}{0.765087}%
\vSv{369.001142}{89.368076}{-28.224615}{0.745549}%
}}%
{\color{black}\vlB{%
\vSv{369.694176}{89.015484}{-25.644430}{0.728681}%
\vSv{370.387400}{88.700122}{-23.105716}{0.714195}%
\vSv{371.080642}{88.419851}{-20.612918}{0.701835}%
\vSv{371.773756}{88.172768}{-18.168914}{0.691375}%
\vSv{372.466621}{87.957184}{-15.775132}{0.682614}%
\vSv{373.159143}{87.771607}{-13.431700}{0.675377}%
\vSv{373.851255}{87.614726}{-11.137616}{0.669513}%
\vSv{374.542910}{87.485399}{-8.890928}{0.664893}%
\vSv{375.234081}{87.382637}{-6.688910}{0.661406}%
\vSv{375.924761}{87.305598}{-4.528233}{0.658961}%
\vSv{376.614951}{87.253572}{-2.405121}{0.657483}%
\vSv{377.304668}{87.225981}{-0.315492}{0.656914}%
\vSv{377.939122}{87.222364}{1.744911}{0.657209}%
\vSv{378.564092}{87.242376}{3.780408}{0.658336}%
\vSv{379.189458}{87.285782}{5.795283}{0.660278}%
\vSv{379.815193}{87.352453}{7.793693}{0.663028}%
\vSv{380.441270}{87.442364}{9.779589}{0.666590}%
\vSv{381.067666}{87.555590}{11.756643}{0.670980}%
\vSv{381.694365}{87.692306}{13.728181}{0.676222}%
\vSv{382.321357}{87.852784}{15.697128}{0.682352}%
\vSv{382.948637}{88.037396}{17.665943}{0.689415}%
\vSv{383.576213}{88.246610}{19.636578}{0.697466}%
\vSv{384.204101}{88.480996}{21.610424}{0.706569}%
\vSv{384.832323}{88.741221}{23.588275}{0.716796}%
\vSv{385.460916}{89.028055}{25.570294}{0.728229}%
\vSv{386.089922}{89.342372}{27.555989}{0.740959}%
\vSv{386.719395}{89.685150}{29.544201}{0.755083}%
\vSv{387.349392}{90.057478}{31.533098}{0.770708}%
\vSv{387.979980}{90.460551}{33.520198}{0.787946}%
\vSv{388.611228}{90.895679}{35.502386}{0.806917}%
\vSv{389.243209}{91.364286}{37.475966}{0.827743}%
\vSv{389.875996}{91.867908}{39.436716}{0.850552}%
}}%
{\color{black}\vlB{%
\vSv{390.509658}{92.408200}{41.379964}{0.875472}%
\vSv{391.144262}{92.986930}{43.300671}{0.902632}%
\vSv{391.779868}{93.605980}{45.193530}{0.932156}%
\vSv{392.416527}{94.267336}{47.053059}{0.964162}%
\vSv{393.054282}{94.973089}{48.873707}{0.998758}%
\vSv{393.693163}{95.725414}{50.649946}{1.036033}%
\vSv{394.333191}{96.526565}{52.376360}{1.076059}%
\vSv{394.974373}{97.378844}{54.047718}{1.118874}%
\vSv{395.616707}{98.284580}{55.659034}{1.164482}%
\vSv{396.260179}{99.246087}{57.205599}{1.212836}%
\vSv{396.904766}{100.265621}{58.683005}{1.263829}%
\vSv{397.550438}{101.345317}{60.087129}{1.317279}%
\vSv{398.197157}{102.487114}{61.414102}{1.372909}%
\vSv{398.844883}{103.692666}{62.660252}{1.430334}%
\vSv{399.493570}{104.963231}{63.822008}{1.489034}%
\vSv{400.143175}{106.299531}{64.895781}{1.548330}%
\vSv{400.793654}{107.701601}{65.877804}{1.607363}%
\vSv{401.444968}{109.168603}{66.763924}{1.665069}%
\vSv{402.097082}{110.698613}{67.549338}{1.720149}%
\vSv{402.749972}{112.288390}{68.228240}{1.771059}%
\vSv{403.403624}{113.933117}{68.793369}{1.815993}%
\vSv{404.058041}{115.626135}{69.235377}{1.852888}%
\vSv{404.713250}{117.358668}{69.541977}{1.879440}%
\vSv{405.369307}{119.119569}{69.696712}{1.893152}%
\vSv{406.026317}{120.895097}{69.677177}{1.891409}%
\vSv{406.684454}{122.668767}{69.452350}{1.871594}%
\vSv{407.343999}{124.421291}{68.978457}{1.831249}%
\vSv{408.005411}{126.130663}{68.192404}{1.768290}%
\vSv{408.669448}{127.772408}{67.000912}{1.681280}%
\vSv{409.337404}{129.320045}{65.261943}{1.569773}%
\vSv{410.011587}{130.745761}{62.751769}{1.434769}%
\vSv{410.696321}{132.021315}{59.104901}{1.279347}%
}}%
{\color{black}\vlB{%
\vSv{411.400145}{133.119135}{53.704575}{1.109731}%
\vSv{412.140468}{134.013550}{45.502998}{0.937266}%
\vSv{412.950751}{134.682091}{32.878981}{0.782197}%
\vSv{413.873009}{135.106719}{14.360838}{0.678092}%
\vSv{414.624991}{135.274905}{-8.185928}{0.663666}%
\vSv{414.980559}{135.180408}{-28.502913}{0.747507}%
\vSv{415.453581}{134.823695}{-42.962235}{0.897651}%
\vSv{416.010674}{134.211931}{-52.412020}{1.076929}%
\vSv{416.612576}{133.358554}{-58.597676}{1.260745}%
\vSv{417.237536}{132.282471}{-62.750722}{1.434718}%
\vSv{417.874911}{131.006974}{-65.605324}{1.590490}%
\vSv{418.519411}{129.558480}{-67.593572}{1.723369}%
\vSv{419.168276}{127.965219}{-68.976953}{1.831124}%
\vSv{419.819982}{126.255982}{-69.919576}{1.913281}%
\vSv{420.473651}{124.459006}{-70.528134}{1.970649}%
\vSv{421.128758}{122.601068}{-70.874204}{2.004936}%
\vSv{421.784980}{120.706802}{-71.007131}{2.018445}%
\vSv{422.442116}{118.798243}{-70.961751}{2.013811}%
\vSv{423.100042}{116.894585}{-70.763176}{1.993798}%
\vSv{423.758686}{115.012111}{-70.429876}{1.961139}%
\vSv{424.418006}{113.164263}{-69.975708}{1.918424}%
\vSv{425.077986}{111.361812}{-69.411301}{1.868024}%
\vSv{425.738627}{109.613101}{-68.745027}{1.812054}%
\vSv{426.399940}{107.924310}{-67.983693}{1.752349}%
\vSv{427.061945}{106.299747}{-67.133057}{1.690470}%
\vSv{427.724665}{104.742132}{-66.198207}{1.627716}%
\vSv{428.388128}{103.252858}{-65.183853}{1.565145}%
\vSv{429.052360}{101.832239}{-64.094555}{1.503600}%
\vSv{429.717387}{100.479727}{-62.934884}{1.443736}%
\vSv{430.383231}{99.194095}{-61.709560}{1.386045}%
\vSv{431.049908}{97.973604}{-60.423533}{1.330884}%
\vSv{431.717426}{96.816138}{-59.082046}{1.278495}%
}}%
{\color{black}\vlB{%
\vSv{432.385786}{95.719312}{-57.690662}{1.229029}%
\vSv{433.054979}{94.680567}{-56.255264}{1.182558}%
\vSv{433.724983}{93.697246}{-54.782026}{1.139096}%
\vSv{434.395769}{92.766645}{-53.277372}{1.098608}%
\vSv{435.067294}{91.886067}{-51.747907}{1.061024}%
\vSv{435.739504}{91.052852}{-50.200333}{1.026243}%
\vSv{436.412337}{90.264402}{-48.641363}{0.994149}%
\vSv{437.085721}{89.518205}{-47.077619}{0.964607}%
\vSv{437.759577}{88.811846}{-45.515538}{0.937475}%
\vSv{438.433823}{88.143014}{-43.961282}{0.912608}%
\vSv{439.108370}{87.509506}{-42.420648}{0.889858}%
\vSv{439.783130}{86.909236}{-40.899005}{0.869076}%
\vSv{440.458016}{86.340228}{-39.401231}{0.850119}%
\vSv{441.132943}{85.800618}{-37.931675}{0.832847}%
\vSv{441.807830}{85.288649}{-36.494135}{0.817128}%
}}%
{\color{vltNeutral}\vlB{%
\vSv{285.998707}{72.000000}{0.082289}{0.656904}%
\vSv{286.653005}{72.000943}{0.248180}{0.656910}%
\vSv{287.307271}{72.003789}{0.416102}{0.656921}%
\vSv{287.961504}{72.008560}{0.586138}{0.656938}%
\vSv{288.615703}{72.015280}{0.758379}{0.656961}%
\vSv{289.269865}{72.023975}{0.932923}{0.656991}%
\vSv{289.923990}{72.034672}{1.109888}{0.558374}%
\vSv{292.969817}{72.111905}{1.844990}{0.227266}%
\vSv{293.193958}{72.119222}{2.036580}{0.657319}%
\vSv{293.847797}{72.142581}{2.231814}{0.657402}%
\vSv{294.501574}{72.168182}{2.431020}{0.657496}%
\vSv{295.155284}{72.196071}{2.634571}{0.657599}%
\vSv{295.808919}{72.226298}{2.842886}{0.657713}%
\vSv{296.462473}{72.258919}{3.056439}{0.657840}%
\vSv{297.115937}{72.293994}{3.275755}{0.327365}%
\vSv{299.922638}{72.474620}{4.223253}{0.464227}%
\vSv{300.381561}{72.508808}{4.481412}{0.658918}%
\vSv{301.034262}{72.560293}{4.749827}{0.659168}%
\vSv{301.686788}{72.614875}{5.029506}{0.659443}%
\vSv{302.339124}{72.672688}{5.321548}{0.659747}%
\vSv{302.991249}{72.733876}{5.627142}{0.660085}%
\vSv{303.643145}{72.798600}{5.947579}{0.660459}%
\vSv{304.294790}{72.867036}{6.284257}{0.077953}%
\vSv{306.836913}{73.173202}{7.407505}{0.068547}%
\vSv{306.898378}{73.182040}{7.825575}{0.663079}%
\vSv{307.548389}{73.272323}{8.268797}{0.663805}%
\vSv{308.197981}{73.367790}{8.739409}{0.664620}%
\vSv{308.847121}{73.468772}{9.239828}{0.665539}%
\vSv{309.495770}{73.575636}{9.772662}{0.666576}%
\vSv{310.143888}{73.688780}{10.340723}{0.667750}%
\vSv{310.791432}{73.808642}{10.947038}{0.440084}%
\vSv{313.621417}{74.426227}{13.823470}{0.422648}%
}}%
{\color{vltNeutral}\vlB{%
\vSv{314.018865}{74.527211}{14.674618}{0.679054}%
\vSv{314.661933}{74.699235}{15.587105}{0.681985}%
\vSv{315.304068}{74.882487}{16.565567}{0.685350}%
\vSv{315.945219}{75.077889}{17.614798}{0.689220}%
\vSv{316.585335}{75.286458}{18.739702}{0.693677}%
\vSv{317.224372}{75.509315}{19.945205}{0.648066}%
\vSv{320.051546}{76.706069}{25.665714}{0.415545}%
\vSv{320.402563}{76.886050}{27.339582}{0.739507}%
\vSv{321.034887}{77.225678}{29.115658}{0.751916}%
\vSv{321.666254}{77.591541}{30.994001}{0.766318}%
\vSv{322.296794}{77.986155}{32.972826}{0.783027}%
\vSv{322.926676}{78.412311}{35.048162}{0.802404}%
\vSv{323.556110}{78.873103}{37.213551}{0.241283}%
\vSv{325.576882}{80.628200}{44.144416}{0.730685}%
\vSv{326.074648}{81.137099}{46.550722}{0.955202}%
\vSv{326.705961}{81.830560}{48.974588}{1.000777}%
\vSv{327.338520}{82.585564}{51.395151}{1.052822}%
\vSv{327.972566}{83.408311}{53.790770}{0.760515}%
\vSv{329.753516}{86.110538}{58.421472}{0.284931}%
\vSv{329.885237}{86.353277}{60.616365}{1.338831}%
\vSv{330.526553}{87.519872}{62.707140}{1.432602}%
\vSv{331.169732}{88.792989}{64.678752}{1.443636}%
\vSv{332.743034}{92.398330}{68.216255}{1.011059}%
\vSv{333.109530}{93.337191}{69.763397}{1.899127}%
\vSv{333.759133}{95.119090}{71.152996}{1.589813}%
\vSv{335.032510}{99.003390}{72.378705}{0.113654}%
\vSv{335.062044}{99.111711}{73.433846}{2.303938}%
\vSv{335.715124}{101.320015}{74.310105}{2.082409}%
\vSv{336.926650}{105.738500}{74.995728}{0.384069}%
\vSv{337.024171}{106.109475}{75.472892}{2.618836}%
\vSv{337.680134}{108.644585}{75.713589}{1.497095}%
\vSv{338.667573}{112.517831}{75.672803}{1.319519}%
}}%
{\color{vltNeutral}\vlB{%
\vSv{338.995662}{113.796311}{75.276352}{2.584636}%
\vSv{339.656176}{116.296076}{74.397636}{0.595845}%
\vSv{340.513252}{119.272730}{72.809387}{1.569181}%
\vSv{340.990703}{120.771811}{70.073373}{1.927441}%
\vSv{341.676344}{122.583856}{65.257802}{1.003378}%
\vSv{343.871232}{125.441257}{36.896167}{0.066114}%
\vSv{344.458697}{125.480949}{-0.365287}{0.656917}%
\vSv{344.585978}{125.476761}{-36.501608}{0.817207}%
\vSv{345.043684}{124.990649}{-54.703802}{1.136898}%
\vSv{345.630569}{124.062740}{-63.377057}{1.465920}%
\vSv{346.257863}{122.752245}{-67.952738}{0.356944}%
\vSv{347.269375}{120.086569}{-70.529996}{0.863896}%
\vSv{347.549947}{119.272074}{-71.991717}{2.124840}%
\vSv{348.203208}{117.251326}{-72.757639}{1.511264}%
\vSv{349.382165}{113.417655}{-73.048092}{0.457900}%
\vSv{349.515951}{112.979651}{-72.987786}{2.245245}%
\vSv{350.174415}{110.832652}{-72.651530}{1.796855}%
\vSv{351.478034}{106.737522}{-72.086361}{0.041867}%
\vSv{351.494675}{106.697685}{-71.323149}{2.051348}%
\vSv{352.156422}{104.754361}{-70.383092}{1.956646}%
\vSv{352.819291}{102.911283}{-69.281579}{0.450140}%
\vSv{353.892363}{100.160615}{-68.030608}{0.662603}%
\vSv{354.148665}{99.546128}{-66.640374}{1.656751}%
\vSv{354.815325}{98.025174}{-65.120331}{1.561402}%
\vSv{355.483403}{96.608680}{-63.479936}{0.619243}%
\vSv{356.955083}{93.844934}{-59.878697}{1.047885}%
\vSv{357.496668}{92.938551}{-57.940316}{1.237568}%
\vSv{358.170829}{91.889718}{-55.926673}{1.172512}%
\vSv{358.846482}{90.918501}{-53.851304}{1.042036}%
\vSv{361.121679}{88.154314}{-47.398109}{0.615587}%
\vSv{361.562008}{87.701197}{-45.219474}{0.932581}%
\vSv{362.243367}{87.039241}{-43.050050}{0.898935}%
}}%
{\color{vltNeutral}\vlB{%
\vSv{362.925351}{86.425594}{-40.902273}{0.869119}%
\vSv{363.607760}{85.856521}{-38.787287}{0.842749}%
\vSv{364.290404}{85.328597}{-36.714748}{0.341029}%
\vSv{366.717346}{83.735425}{-30.824360}{0.323209}%
\vSv{367.019928}{83.569810}{-28.986222}{0.750974}%
\vSv{367.701370}{83.205889}{-27.215204}{0.738679}%
\vSv{368.382244}{82.868066}{-25.512061}{0.727876}%
\vSv{369.062488}{82.554569}{-23.876496}{0.718383}%
\vSv{369.742065}{82.263792}{-22.307329}{0.710043}%
\vSv{370.420951}{81.994278}{-20.802649}{0.530837}%
\vSv{373.376050}{81.036557}{-15.372979}{0.425694}%
\vSv{373.805150}{80.923705}{-14.146043}{0.677447}%
\vSv{374.480104}{80.758141}{-12.963949}{0.674085}%
\vSv{375.154514}{80.606918}{-11.822883}{0.671142}%
\vSv{375.828422}{80.469410}{-10.719024}{0.668570}%
\vSv{376.501876}{80.345061}{-9.648567}{0.666329}%
\vSv{377.174921}{80.233381}{-8.607748}{0.664387}%
\vSv{377.847608}{80.133943}{-7.592855}{0.052346}%
\vSv{380.430379}{79.859412}{-4.667487}{0.090829}%
\vSv{380.535744}{79.852021}{-3.720360}{0.658291}%
\vSv{381.207372}{79.809307}{-2.781487}{0.657679}%
\vSv{381.878934}{79.777391}{-1.847499}{0.657245}%
\vSv{382.550480}{79.756202}{-0.915073}{0.656988}%
\vSv{383.221458}{79.745710}{0.019074}{0.656904}%
\vSv{383.863611}{79.745929}{0.958186}{0.656996}%
\vSv{384.505639}{79.756915}{1.905471}{0.465069}%
\vSv{387.402349}{79.945000}{5.839042}{0.327875}%
\vSv{387.712370}{79.978356}{6.873731}{0.661660}%
\vSv{388.352747}{80.057544}{7.934723}{0.663254}%
\vSv{388.992717}{80.149103}{9.024694}{0.665138}%
\vSv{389.632252}{80.253436}{10.146131}{0.667340}%
\vSv{390.271327}{80.370995}{11.301282}{0.669893}%
}}%
{\color{vltNeutral}\vlB{%
\vSv{390.909928}{80.502272}{12.492092}{0.672832}%
\vSv{391.548045}{80.647809}{13.720122}{0.172009}%
\vSv{394.061271}{81.367316}{17.635546}{0.057907}%
\vSv{394.095855}{81.384859}{19.017171}{0.694827}%
\vSv{394.731800}{81.611270}{20.434657}{0.701018}%
\vSv{395.367458}{81.856022}{21.885068}{0.707921}%
\vSv{396.002915}{82.119897}{23.364282}{0.715580}%
\vSv{396.638276}{82.403679}{24.866872}{0.724031}%
\vSv{397.273665}{82.708142}{26.386002}{0.733299}%
\vSv{397.909222}{83.034031}{27.913339}{0.165418}%
\vSv{400.157578}{84.362218}{32.437701}{0.376595}%
\vSv{400.456410}{84.564217}{33.882978}{0.791281}%
\vSv{401.095362}{85.005354}{35.271025}{0.804605}%
\vSv{401.735566}{85.469970}{36.583965}{0.818078}%
\vSv{402.377226}{85.957544}{37.802279}{0.831386}%
\vSv{403.020550}{86.467133}{38.904683}{0.844141}%
\vSv{403.665760}{86.997276}{39.867900}{0.033913}%
\vSv{405.573123}{88.645879}{41.271177}{0.062008}%
\vSv{405.615266}{88.686781}{41.650184}{0.879135}%
\vSv{406.270813}{89.271037}{41.765913}{0.880719}%
\vSv{406.929962}{89.857674}{41.574546}{0.878104}%
\vSv{407.593363}{90.440378}{41.023986}{0.870723}%
\vSv{408.261873}{91.011899}{40.051748}{0.858178}%
\vSv{408.936627}{91.564119}{38.582852}{0.071134}%
\vSv{411.121424}{93.076235}{30.248111}{0.637525}%
\vSv{411.733639}{93.397385}{25.812471}{0.729711}%
\vSv{412.468445}{93.715121}{20.418137}{0.700943}%
\vSv{413.220228}{93.959659}{14.090095}{0.677280}%
\vSv{413.986689}{94.124541}{6.991186}{0.661825}%
\vSv{414.744398}{94.205096}{-0.556437}{0.656935}%
\vSv{415.282955}{94.198716}{-8.117753}{0.435781}%
\vSv{417.690640}{93.252078}{-31.622713}{0.624801}%
}}%
{\color{vltNeutral}\vlB{%
\vSv{418.175153}{92.924481}{-35.248177}{0.804379}%
\vSv{418.796338}{92.460258}{-38.083349}{0.834572}%
\vSv{419.427005}{91.945488}{-40.237648}{0.860529}%
\vSv{420.065232}{91.389621}{-41.813717}{0.881376}%
\vSv{420.709513}{90.801998}{-42.901210}{0.494344}%
\vSv{422.869563}{88.740676}{-43.927918}{0.632938}%
\vSv{423.327976}{88.301573}{-43.701849}{0.908650}%
\vSv{423.989919}{87.673782}{-43.259683}{0.902024}%
\vSv{424.654022}{87.055619}{-42.633595}{0.892896}%
\vSv{425.320017}{86.450854}{-41.851763}{0.881900}%
\vSv{425.987673}{85.862445}{-40.939236}{0.281592}%
\vSv{428.166838}{84.084928}{-37.632613}{0.617023}%
\vSv{428.670906}{83.708176}{-36.402972}{0.816168}%
\vSv{429.343949}{83.223812}{-35.136626}{0.803275}%
\vSv{430.017543}{82.761505}{-33.847486}{0.790952}%
\vSv{430.691527}{82.320957}{-32.547986}{0.779300}%
\vSv{431.365752}{81.901690}{-31.249101}{0.693282}%
\vSv{434.221804}{80.345264}{-26.230389}{0.554686}%
\vSv{434.736069}{80.100103}{-25.051242}{0.725116}%
\vSv{435.409276}{79.793068}{-23.910777}{0.718573}%
\vSv{436.082032}{79.501821}{-22.811488}{0.712643}%
\vSv{436.754291}{79.225529}{-21.755050}{0.707278}%
\vSv{437.426019}{78.963384}{-20.742432}{0.702434}%
\vSv{438.097194}{78.714605}{-19.774004}{0.379269}%
\vSv{440.880861}{77.807979}{-16.333944}{0.575446}%
\vSv{441.444505}{77.646144}{-15.577507}{0.681953}%
\vSv{442.112286}{77.463011}{-14.859834}{0.679633}%
}}%
{\color{vltBlue}\vlB{%
\vSv{285.994947}{72.000000}{0.321678}{0.656914}%
\vSv{286.641779}{72.003688}{0.962930}{0.656997}%
\vSv{287.288681}{72.014729}{1.599794}{0.657160}%
\vSv{287.935681}{72.033076}{2.230671}{0.657402}%
\vSv{288.582802}{72.058664}{2.854038}{0.657720}%
\vSv{289.230070}{72.091413}{3.468469}{0.658109}%
\vSv{289.877503}{72.131228}{4.072660}{0.658567}%
\vSv{290.525123}{72.178000}{4.665447}{0.659088}%
\vSv{291.172944}{72.231609}{5.245822}{0.659667}%
\vSv{291.820981}{72.291921}{5.812950}{0.660299}%
\vSv{292.469244}{72.358797}{6.366174}{0.660980}%
\vSv{293.117740}{72.432088}{6.905025}{0.661703}%
\vSv{293.766474}{72.511641}{7.429225}{0.662465}%
\vSv{294.415447}{72.597298}{7.938685}{0.663260}%
\vSv{295.064657}{72.688903}{8.433509}{0.664085}%
\vSv{295.714100}{72.786299}{8.913983}{0.664935}%
\vSv{296.363768}{72.889332}{9.380575}{0.665807}%
\vSv{297.013650}{72.997853}{9.833923}{0.666700}%
\vSv{297.663735}{73.111720}{10.274831}{0.667610}%
\vSv{298.314006}{73.230802}{10.704254}{0.668537}%
\vSv{298.964446}{73.354976}{11.123294}{0.669480}%
\vSv{299.615037}{73.484132}{11.533187}{0.670441}%
\vSv{300.265757}{73.618177}{11.935292}{0.671419}%
\vSv{300.916582}{73.757031}{12.331087}{0.672417}%
\vSv{301.567489}{73.900633}{12.722156}{0.673437}%
\vSv{302.218452}{74.048939}{13.110183}{0.674484}%
\vSv{302.869444}{74.201929}{13.496945}{0.675561}%
\vSv{303.520436}{74.359600}{13.884307}{0.676675}%
\vSv{304.171399}{74.521977}{14.274217}{0.677831}%
\vSv{304.822303}{74.689105}{14.668702}{0.679036}%
\vSv{305.473116}{74.861057}{15.069867}{0.680300}%
\vSv{306.123807}{75.037932}{15.479893}{0.681630}%
}}%
{\color{vltBlue}\vlB{%
\vSv{306.774342}{75.219860}{15.901036}{0.683039}%
\vSv{307.424687}{75.406996}{16.335628}{0.684538}%
\vSv{308.074809}{75.599532}{16.786080}{0.686140}%
\vSv{308.724671}{75.797689}{17.254882}{0.687861}%
\vSv{309.374238}{76.001724}{17.744604}{0.689717}%
\vSv{310.023474}{76.211933}{18.257903}{0.691728}%
\vSv{310.672341}{76.428647}{18.797517}{0.693915}%
\vSv{311.320802}{76.652244}{19.366273}{0.696302}%
\vSv{311.968818}{76.883142}{19.967084}{0.698916}%
\vSv{312.616354}{77.121808}{20.602944}{0.701789}%
\vSv{313.263370}{77.368760}{21.276928}{0.704955}%
\vSv{313.909830}{77.624572}{21.992176}{0.708454}%
\vSv{314.555698}{77.889874}{22.751887}{0.712332}%
\vSv{315.200941}{78.165362}{23.559291}{0.716638}%
\vSv{315.845527}{78.451800}{24.417627}{0.721431}%
\vSv{316.489427}{78.750029}{25.330105}{0.726778}%
\vSv{317.132619}{79.060968}{26.299859}{0.732753}%
\vSv{317.775083}{79.385628}{27.329882}{0.739442}%
\vSv{318.416809}{79.725115}{28.422960}{0.746942}%
\vSv{319.057796}{80.080642}{29.581574}{0.755362}%
\vSv{319.698052}{80.453536}{30.807799}{0.764829}%
\vSv{320.337599}{80.845251}{32.103175}{0.775481}%
\vSv{320.976472}{81.257376}{33.468574}{0.787476}%
\vSv{321.614724}{81.691653}{34.904037}{0.800993}%
\vSv{322.252425}{82.149985}{36.408622}{0.816228}%
\vSv{322.889664}{82.634448}{37.980234}{0.833398}%
\vSv{323.526550}{83.147313}{39.615466}{0.852744}%
\vSv{324.163209}{83.691050}{41.309465}{0.874525}%
\vSv{324.799786}{84.268346}{43.055819}{0.899020}%
\vSv{325.436441}{84.882116}{44.846496}{0.926523}%
\vSv{326.073341}{85.535510}{46.671838}{0.957340}%
\vSv{326.710663}{86.231913}{48.520619}{0.991777}%
}}%
{\color{vltBlue}\vlB{%
\vSv{327.348578}{86.974946}{50.380172}{1.030129}%
\vSv{327.987253}{87.768447}{52.236581}{1.072667}%
\vSv{328.626842}{88.616440}{54.074927}{1.119608}%
\vSv{329.267478}{89.523081}{55.879554}{1.171088}%
\vSv{329.909272}{90.492579}{57.634339}{1.227122}%
\vSv{330.552309}{91.529066}{59.322920}{1.287544}%
\vSv{331.196648}{92.636427}{60.928833}{1.351944}%
\vSv{331.842326}{93.818049}{62.435524}{1.419576}%
\vSv{332.489357}{95.076490}{63.826162}{1.489253}%
\vSv{333.137747}{96.413035}{65.083188}{1.559223}%
\vSv{333.787494}{97.827126}{66.187505}{1.627027}%
\vSv{334.438611}{99.315647}{67.117130}{1.689356}%
\vSv{335.091136}{100.872054}{67.845047}{1.741929}%
\vSv{335.745163}{102.485372}{68.335750}{1.779422}%
\vSv{336.400890}{104.139101}{68.539559}{1.795512}%
\vSv{337.058698}{105.810131}{68.382878}{1.783115}%
\vSv{337.719311}{107.467833}{67.750623}{1.734910}%
\vSv{338.384148}{109.073570}{66.452548}{1.644280}%
\vSv{339.056136}{110.580930}{64.154070}{1.506824}%
\vSv{339.741844}{111.937025}{60.223079}{1.322738}%
\vSv{340.457669}{113.085116}{53.369263}{1.100977}%
\vSv{341.248276}{113.968647}{40.839163}{0.868291}%
\vSv{342.217252}{114.536455}{17.890055}{0.690280}%
\vSv{342.928440}{114.748503}{-14.292697}{0.677886}%
\vSv{343.229568}{114.581150}{-39.954656}{0.856958}%
\vSv{343.733172}{114.030827}{-54.342373}{1.126880}%
\vSv{344.325534}{113.115221}{-62.156658}{1.406479}%
\vSv{344.952169}{111.871573}{-66.615213}{1.655069}%
\vSv{345.593605}{110.352452}{-69.235599}{1.852907}%
\vSv{346.242387}{108.619898}{-70.746701}{1.992157}%
\vSv{346.895342}{106.739163}{-71.524308}{2.072891}%
\vSv{347.551005}{104.773113}{-71.775147}{2.100432}%
}}%
{\color{vltBlue}\vlB{%
\vSv{348.208680}{102.778046}{-71.618708}{2.083166}%
\vSv{348.868054}{100.801165}{-71.126508}{2.030742}%
\vSv{349.529021}{98.879606}{-70.342401}{1.952755}%
\vSv{350.191607}{97.040658}{-69.293860}{1.857890}%
\vSv{350.855919}{95.302776}{-67.998714}{1.753486}%
\vSv{351.522118}{93.676987}{-66.469467}{1.645395}%
\vSv{352.190401}{92.168410}{-64.716285}{1.538053}%
\vSv{352.860978}{90.777697}{-62.749191}{1.434643}%
\vSv{353.534055}{89.502284}{-60.579742}{1.337313}%
\vSv{354.209808}{88.337430}{-58.222292}{1.247384}%
\vSv{354.888356}{87.277032}{-55.694848}{1.165549}%
\vSv{355.569747}{86.314233}{-53.019491}{1.092031}%
\vSv{356.253927}{85.441875}{-50.222310}{1.026716}%
\vSv{356.940738}{84.652810}{-47.332820}{0.969258}%
\vSv{357.629909}{83.940112}{-44.382933}{0.919157}%
\vSv{358.321072}{83.297207}{-41.405561}{0.875817}%
\vSv{359.013782}{82.717955}{-38.433057}{0.838599}%
\vSv{359.707548}{82.196683}{-35.495680}{0.806849}%
\vSv{360.401867}{81.728192}{-32.620293}{0.779928}%
\vSv{361.096256}{81.307757}{-29.829421}{0.757229}%
\vSv{361.790277}{80.931097}{-27.140745}{0.738186}%
\vSv{362.483559}{80.594352}{-24.567014}{0.722288}%
\vSv{363.175805}{80.294056}{-22.116304}{0.709077}%
\vSv{363.866795}{80.027097}{-19.792523}{0.698147}%
\vSv{364.556378}{79.790694}{-17.596054}{0.689148}%
\vSv{365.244471}{79.582361}{-15.524450}{0.681778}%
\vSv{365.931042}{79.399884}{-13.573101}{0.675777}%
\vSv{366.616103}{79.241289}{-11.735837}{0.670929}%
\vSv{367.299699}{79.104822}{-10.005440}{0.667049}%
\vSv{367.981899}{78.988928}{-8.374065}{0.663983}%
\vSv{368.662787}{78.892228}{-6.833560}{0.661604}%
\vSv{369.342461}{78.813507}{-5.375716}{0.659806}%
}}%
{\color{vltBlue}\vlB{%
\vSv{370.021020}{78.751692}{-3.992440}{0.658502}%
\vSv{370.698569}{78.705844}{-2.675874}{0.657621}%
\vSv{371.375210}{78.675143}{-1.418478}{0.657105}%
\vSv{372.051046}{78.658876}{-0.213068}{0.656908}%
\vSv{372.696420}{78.656433}{0.947162}{0.656994}%
\vSv{373.335714}{78.667294}{2.068636}{0.657332}%
\vSv{373.975533}{78.691021}{3.157408}{0.657902}%
\vSv{374.615794}{78.727258}{4.219177}{0.658689}%
\vSv{375.256415}{78.775719}{5.259310}{0.659681}%
\vSv{375.897323}{78.836188}{6.282864}{0.660873}%
\vSv{376.538445}{78.908512}{7.294614}{0.662264}%
\vSv{377.179717}{78.992600}{8.299072}{0.663856}%
\vSv{377.821076}{79.088421}{9.300510}{0.665654}%
\vSv{378.462463}{79.195999}{10.302980}{0.667669}%
\vSv{379.103824}{79.315414}{11.310329}{0.669914}%
\vSv{379.745109}{79.446800}{12.326211}{0.672404}%
\vSv{380.386271}{79.590343}{13.354095}{0.675159}%
\vSv{381.027267}{79.746283}{14.397268}{0.678203}%
\vSv{381.668058}{79.914914}{15.458836}{0.681561}%
\vSv{382.308612}{80.096582}{16.541716}{0.685265}%
\vSv{382.948896}{80.291686}{17.648625}{0.689349}%
\vSv{383.588889}{80.500682}{18.782062}{0.693851}%
\vSv{384.228569}{80.724080}{19.944290}{0.698815}%
\vSv{384.867925}{80.962451}{21.137298}{0.704289}%
\vSv{385.506950}{81.216420}{22.362775}{0.710325}%
\vSv{386.145644}{81.486677}{23.622067}{0.716981}%
\vSv{386.784018}{81.773973}{24.916132}{0.724319}%
\vSv{387.422087}{82.079122}{26.245489}{0.732410}%
\vSv{388.059879}{82.403007}{27.610171}{0.741325}%
\vSv{388.697430}{82.746576}{29.009667}{0.751144}%
\vSv{389.334784}{83.110849}{30.442873}{0.761950}%
\vSv{389.971997}{83.496913}{31.908045}{0.773832}%
}}%
{\color{vltBlue}\vlB{%
\vSv{390.609134}{83.905928}{33.402752}{0.786879}%
\vSv{391.246268}{84.339121}{34.923848}{0.801187}%
\vSv{391.883481}{84.797790}{36.467450}{0.816847}%
\vSv{392.520860}{85.283296}{38.028934}{0.833952}%
\vSv{393.158500}{85.797060}{39.602945}{0.852590}%
\vSv{393.796497}{86.340555}{41.183429}{0.872840}%
\vSv{394.434947}{86.915295}{42.763681}{0.894769}%
\vSv{395.073946}{87.522822}{44.336411}{0.918427}%
\vSv{395.713587}{88.164683}{45.893822}{0.943840}%
\vSv{396.353955}{88.842409}{47.427694}{0.971004}%
\vSv{396.995129}{89.557480}{48.929478}{0.999873}%
\vSv{397.637178}{90.311285}{50.390369}{1.030351}%
\vSv{398.280163}{91.105074}{51.801381}{1.062282}%
\vSv{398.924132}{91.939891}{53.153382}{1.095433}%
\vSv{399.569125}{92.816504}{54.437099}{1.129484}%
\vSv{400.215175}{93.735314}{55.643079}{1.164008}%
\vSv{400.862305}{94.696247}{56.761582}{1.198458}%
\vSv{401.510540}{95.698634}{57.782405}{1.232150}%
\vSv{402.159901}{96.741069}{58.694610}{1.264250}%
\vSv{402.810418}{97.821257}{59.486125}{1.293762}%
\vSv{403.462133}{98.935841}{60.143190}{1.319523}%
\vSv{404.115107}{100.080227}{60.649588}{1.340211}%
\vSv{404.769438}{101.248406}{60.985564}{1.354357}%
\vSv{405.425271}{102.432788}{61.126322}{1.360387}%
\vSv{406.082832}{103.624060}{61.039872}{1.356676}%
\vSv{406.742458}{104.811094}{60.683925}{1.341641}%
\vSv{407.404667}{105.980913}{60.001310}{1.313860}%
\vSv{408.070257}{107.118764}{58.913120}{1.272238}%
\vSv{408.740478}{108.208290}{57.308308}{1.216222}%
\vSv{409.417324}{109.231849}{55.027883}{1.146073}%
\vSv{410.104042}{110.170977}{51.841424}{1.063226}%
\vSv{410.805972}{111.006996}{47.415017}{0.970770}%
}}%
{\color{vltBlue}\vlB{%
\vSv{411.531768}{111.721749}{41.279102}{0.874118}%
\vSv{412.294355}{112.298429}{32.840498}{0.781857}%
\vSv{413.108393}{112.722432}{21.574332}{0.706393}%
\vSv{413.977229}{112.982178}{7.598369}{0.662723}%
\vSv{414.633484}{113.069809}{-7.640024}{0.662787}%
\vSv{415.075513}{112.981692}{-21.820389}{0.707601}%
\vSv{415.571946}{112.718678}{-33.366991}{0.786556}%
\vSv{416.120922}{112.286073}{-42.060807}{0.884797}%
\vSv{416.707759}{111.693330}{-48.397707}{0.989378}%
\vSv{417.319104}{110.953501}{-52.976841}{1.090953}%
\vSv{417.945969}{110.082493}{-56.280821}{1.183348}%
\vSv{418.582822}{109.098222}{-58.654592}{1.262800}%
\vSv{419.226318}{108.019731}{-60.336263}{1.327323}%
\vSv{419.874413}{106.866361}{-61.489810}{1.376248}%
\vSv{420.525838}{105.657007}{-62.229387}{1.409868}%
\vSv{421.179787}{104.409528}{-62.635756}{1.429153}%
\vSv{421.835745}{103.140294}{-62.767109}{1.435515}%
\vSv{422.493375}{101.863901}{-62.666212}{1.430622}%
\vSv{423.152461}{100.593012}{-62.365170}{1.416246}%
\vSv{423.812864}{99.338330}{-61.888666}{1.394148}%
\vSv{424.474497}{98.108644}{-61.256204}{1.366006}%
\vSv{425.137308}{96.910959}{-60.483694}{1.333351}%
\vSv{425.801266}{95.750656}{-59.584586}{1.297547}%
\vSv{426.466354}{94.631680}{-58.570694}{1.259773}%
\vSv{427.132560}{93.556736}{-57.452794}{1.221024}%
\vSv{427.799873}{92.527476}{-56.241062}{1.182120}%
\vSv{428.468277}{91.544682}{-54.945372}{1.143720}%
\vSv{429.137749}{90.608427}{-53.575502}{1.106340}%
\vSv{429.808255}{89.718222}{-52.141249}{1.070369}%
\vSv{430.479749}{88.873137}{-50.652477}{1.036089}%
\vSv{431.152171}{88.071914}{-49.119102}{1.003690}%
\vSv{431.825449}{87.313053}{-47.551036}{0.973287}%
}}%
{\color{vltBlue}\vlB{%
\vSv{432.499495}{86.594885}{-45.958097}{0.944935}%
\vSv{433.174213}{85.915636}{-44.349886}{0.918638}%
\vSv{433.849496}{85.273473}{-42.735667}{0.894364}%
\vSv{434.525230}{84.666542}{-41.124238}{0.872052}%
\vSv{435.201300}{84.092999}{-39.523811}{0.851617}%
\vSv{435.877586}{83.551031}{-37.941912}{0.832963}%
\vSv{436.553975}{83.038873}{-36.385303}{0.815983}%
\vSv{437.230355}{82.554822}{-34.859929}{0.800563}%
\vSv{437.906623}{82.097242}{-33.370892}{0.786591}%
\vSv{438.582684}{81.664572}{-31.922448}{0.773953}%
\vSv{439.258453}{81.255329}{-30.518030}{0.762539}%
\vSv{439.933856}{80.868104}{-29.160289}{0.752243}%
\vSv{440.608830}{80.501570}{-27.851147}{0.742966}%
\vSv{441.283324}{80.154474}{-26.591865}{0.734613}%
\vSv{441.957294}{79.825638}{-25.383113}{0.727096}%
}}%
{\color{vltTeal}\vlB{%
\vSg{43.000000}{22.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(72.00000,22.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\alpha$ receiver}}}%
{\color{vltRed}\vlB{%
\vSg{158.000000}{22.000000}{0.000000}{4.500000}%
\vSg{165.000000}{22.000000}{0.000000}{4.500000}%
\vSg{172.000000}{22.000000}{0.000000}{4.500000}%
\vSg{179.000000}{22.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(187.00000,22.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\beta$ receiver}}}%
{\color{vltBlue}\vlB{%
\vSg{279.000000}{22.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(308.00000,22.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont branch}}}%
{\color{vltNeutral}\vlB{%
\vSg{367.000000}{22.000000}{0.000000}{4.500000}%
\vSg{374.000000}{22.000000}{0.000000}{4.500000}%
\vSg{381.000000}{22.000000}{0.000000}{4.500000}%
\vSg{388.000000}{22.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(396.00000,22.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont drag}}}%
\end{picture}%


==> vlt-figures/figure-119.tex <==
\begin{picture}(470,459)%
{\color{black}\put(235.00000,441.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont \bfseries Fixed ends select finite collective patterns}}}%
{\color{black}\put(235.00000,409.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont \bfseries $\ell=1,\quad q_\ell a=1\pi/8,\quad\lambda_\ell=0.152$}}}%
{\color{black}\vlB{%
\vSi{38.300000}{351.500000}{90.000000}{27.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{33.796974}{347.500000}{38.659808}{6.403124}%
\vSd{33.796974}{351.500000}{38.659808}{6.403124}%
\vSd{33.796974}{355.500000}{38.659808}{6.403124}%
\vSd{33.796974}{359.500000}{38.659808}{6.403124}%
\vSd{33.796974}{363.500000}{38.659808}{6.403124}%
\vSd{33.796974}{367.500000}{38.659808}{6.403124}%
\vSd{33.796974}{371.500000}{38.659808}{6.403124}%
}}%
{\color{black}\vlB{%
\vSi{430.300000}{351.500000}{90.000000}{27.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{425.796974}{347.500000}{38.659808}{6.403124}%
\vSd{425.796974}{351.500000}{38.659808}{6.403124}%
\vSd{425.796974}{355.500000}{38.659808}{6.403124}%
\vSd{425.796974}{359.500000}{38.659808}{6.403124}%
\vSd{425.796974}{363.500000}{38.659808}{6.403124}%
\vSd{425.796974}{367.500000}{38.659808}{6.403124}%
\vSd{425.796974}{371.500000}{38.659808}{6.403124}%
}}%
{\color{black!38}\vlB{%
\vSk{77.939119}{365.526311}{-62.892095}{4.500000}%
\vSk{81.128793}{359.295261}{-62.892095}{3.310380}%
\vSk{82.965392}{356.348526}{3.998754}{1.189620}%
\vSk{86.646030}{356.605821}{3.998754}{4.500000}%
\vSk{93.017178}{357.599281}{57.677363}{4.500000}%
\vSk{96.759982}{363.514635}{57.677363}{1.134907}%
\vSk{95.815397}{364.473689}{117.107905}{3.365093}%
\vSk{92.650654}{369.694502}{117.107905}{4.445287}%
\vSk{92.924240}{373.651474}{-176.001246}{0.054713}%
\vSk{85.941281}{373.473321}{-176.001246}{4.500000}%
\vSk{82.965392}{372.985178}{-176.001246}{0.483151}%
\vSk{80.507512}{372.951485}{-122.322637}{4.016849}%
\vSk{77.957158}{367.444418}{-122.322637}{2.269813}%
\vSk{126.939119}{365.526311}{-62.892095}{4.500000}%
\vSk{130.128793}{359.295261}{-62.892095}{3.310380}%
\vSk{131.965392}{356.348526}{3.998754}{1.189620}%
\vSk{135.646030}{356.605821}{3.998754}{4.500000}%
\vSk{142.017178}{357.599281}{57.677363}{4.500000}%
\vSk{145.759982}{363.514635}{57.677363}{1.134907}%
\vSk{144.815397}{364.473689}{117.107905}{3.365093}%
\vSk{141.650654}{369.694502}{117.107905}{4.445287}%
\vSk{141.924240}{373.651474}{-176.001246}{0.054713}%
\vSk{134.941281}{373.473321}{-176.001246}{4.500000}%
\vSk{131.965392}{372.985178}{-176.001246}{0.483151}%
\vSk{129.507512}{372.951485}{-122.322637}{4.016849}%
\vSk{126.957158}{367.444418}{-122.322637}{2.269813}%
\vSk{175.939119}{365.526311}{-62.892095}{4.500000}%
\vSk{179.128793}{359.295261}{-62.892095}{3.310380}%
\vSk{180.965392}{356.348526}{3.998754}{1.189620}%
\vSk{184.646030}{356.605821}{3.998754}{4.500000}%
\vSk{191.017178}{357.599281}{57.677363}{4.500000}%
\vSk{194.759982}{363.514635}{57.677363}{1.134907}%
}}%
{\color{black!38}\vlB{%
\vSk{193.815397}{364.473689}{117.107905}{3.365093}%
\vSk{190.650654}{369.694502}{117.107905}{4.445287}%
\vSk{190.924240}{373.651474}{-176.001246}{0.054713}%
\vSk{183.941281}{373.473321}{-176.001246}{4.500000}%
\vSk{180.965392}{372.985178}{-176.001246}{0.483151}%
\vSk{178.507512}{372.951485}{-122.322637}{4.016849}%
\vSk{175.957158}{367.444418}{-122.322637}{2.269813}%
\vSk{224.939119}{365.526311}{-62.892095}{4.500000}%
\vSk{228.128793}{359.295261}{-62.892095}{3.310380}%
\vSk{229.965392}{356.348526}{3.998754}{1.189620}%
\vSk{233.646030}{356.605821}{3.998754}{4.500000}%
\vSk{240.017178}{357.599281}{57.677363}{4.500000}%
\vSk{243.759982}{363.514635}{57.677363}{1.134907}%
\vSk{242.815397}{364.473689}{117.107905}{3.365093}%
\vSk{239.650654}{369.694502}{117.107905}{4.445287}%
\vSk{239.924240}{373.651474}{-176.001246}{0.054713}%
\vSk{232.941281}{373.473321}{-176.001246}{4.500000}%
\vSk{229.965392}{372.985178}{-176.001246}{0.483151}%
\vSk{227.507512}{372.951485}{-122.322637}{4.016849}%
\vSk{224.957158}{367.444418}{-122.322637}{2.269813}%
\vSk{273.939119}{365.526311}{-62.892095}{4.500000}%
\vSk{277.128793}{359.295261}{-62.892095}{3.310380}%
\vSk{278.965392}{356.348526}{3.998754}{1.189620}%
\vSk{282.646030}{356.605821}{3.998754}{4.500000}%
\vSk{289.017178}{357.599281}{57.677363}{4.500000}%
\vSk{292.759982}{363.514635}{57.677363}{1.134907}%
\vSk{291.815397}{364.473689}{117.107905}{3.365093}%
\vSk{288.650654}{369.694502}{117.107905}{4.445287}%
\vSk{288.924240}{373.651474}{-176.001246}{0.054713}%
\vSk{281.941281}{373.473321}{-176.001246}{4.500000}%
\vSk{278.965392}{372.985178}{-176.001246}{0.483151}%
\vSk{276.507512}{372.951485}{-122.322637}{4.016849}%
}}%
{\color{black!38}\vlB{%
\vSk{273.957158}{367.444418}{-122.322637}{2.269813}%
\vSk{322.939119}{365.526311}{-62.892095}{4.500000}%
\vSk{326.128793}{359.295261}{-62.892095}{3.310380}%
\vSk{327.965392}{356.348526}{3.998754}{1.189620}%
\vSk{331.646030}{356.605821}{3.998754}{4.500000}%
\vSk{338.017178}{357.599281}{57.677363}{4.500000}%
\vSk{341.759982}{363.514635}{57.677363}{1.134907}%
\vSk{340.815397}{364.473689}{117.107905}{3.365093}%
\vSk{337.650654}{369.694502}{117.107905}{4.445287}%
\vSk{337.924240}{373.651474}{-176.001246}{0.054713}%
\vSk{330.941281}{373.473321}{-176.001246}{4.500000}%
\vSk{327.965392}{372.985178}{-176.001246}{0.483151}%
\vSk{325.507512}{372.951485}{-122.322637}{4.016849}%
\vSk{322.957158}{367.444418}{-122.322637}{2.269813}%
\vSk{371.939119}{365.526311}{-62.892095}{4.500000}%
\vSk{375.128793}{359.295261}{-62.892095}{3.310380}%
\vSk{376.965392}{356.348526}{3.998754}{1.189620}%
\vSk{380.646030}{356.605821}{3.998754}{4.500000}%
\vSk{387.017178}{357.599281}{57.677363}{4.500000}%
\vSk{390.759982}{363.514635}{57.677363}{1.134907}%
\vSk{389.815397}{364.473689}{117.107905}{3.365093}%
\vSk{386.650654}{369.694502}{117.107905}{4.445287}%
\vSk{386.924240}{373.651474}{-176.001246}{0.054713}%
\vSk{379.941281}{373.473321}{-176.001246}{4.500000}%
\vSk{376.965392}{372.985178}{-176.001246}{0.483151}%
\vSk{374.507512}{372.951485}{-122.322637}{4.016849}%
\vSk{371.957158}{367.444418}{-122.322637}{2.269813}%
}}%
{\color{black!63}\vlB{%
\vSc{39.000000}{365.000000}{0.000000}{3.500000}%
\vSc{42.058115}{365.000000}{62.100580}{0.564613}%
\vSc{42.305313}{365.498988}{66.601236}{0.519938}%
\vSc{42.498917}{365.976168}{70.651171}{0.460528}%
\vSc{42.641925}{366.410685}{74.294138}{0.387324}%
\vSc{42.739953}{366.783548}{77.502259}{0.302071}%
\vSc{42.801023}{367.078461}{80.031612}{0.207203}%
\vSc{42.836337}{367.282536}{80.404570}{0.105797}%
\vSc{43.346977}{367.386853}{0.000000}{0.011468}%
\vSc{42.865441}{367.386853}{-80.404570}{0.105797}%
\vSc{42.883629}{367.282536}{-80.031612}{0.207203}%
\vSc{42.923796}{367.078461}{-77.502259}{0.302071}%
\vSc{42.995985}{366.783548}{-74.294138}{0.387324}%
\vSc{43.110406}{366.410685}{-70.651171}{0.460528}%
\vSc{43.275865}{365.976168}{-66.601236}{0.519938}%
\vSc{43.499343}{365.498988}{-62.100580}{0.564613}%
\vSc{43.785761}{365.000000}{-57.068787}{0.594512}%
\vSc{44.137850}{364.501012}{-51.401464}{0.610566}%
\vSc{44.556091}{364.023832}{-44.980781}{0.614706}%
\vSc{45.038616}{363.589315}{-37.693499}{0.609814}%
\vSc{45.580937}{363.216452}{-29.464071}{0.599567}%
\vSc{46.175384}{362.921539}{-20.305531}{0.588067}%
\vSc{46.810370}{362.717464}{-10.375425}{0.579225}%
\vSc{47.470173}{362.613147}{0.000000}{0.575922}%
\vSc{47.956046}{362.613147}{10.375425}{0.579225}%
\vSc{48.442336}{362.717464}{20.305531}{0.588067}%
\vSc{48.921432}{362.921539}{29.464071}{0.599567}%
\vSc{49.383674}{363.216452}{37.693499}{0.609814}%
\vSc{49.818499}{363.589315}{44.980781}{0.614706}%
\vSc{50.215974}{364.023832}{51.401464}{0.610566}%
\vSc{50.567988}{364.501012}{57.068787}{0.594512}%
\vSc{50.868960}{365.000000}{62.100580}{0.564613}%
}}%
{\color{black!63}\vlB{%
\vSc{51.116158}{365.498988}{66.601236}{0.519938}%
\vSc{51.309762}{365.976168}{70.651171}{0.460528}%
\vSc{51.452771}{366.410685}{74.294138}{0.387324}%
\vSc{51.550799}{366.783548}{77.502259}{0.302071}%
\vSc{51.611868}{367.078461}{80.031612}{0.207203}%
\vSc{51.647183}{367.282536}{80.404570}{0.105797}%
\vSc{52.157823}{367.386853}{0.000000}{0.011468}%
\vSc{51.676286}{367.386853}{-80.404570}{0.105797}%
\vSc{51.694474}{367.282536}{-80.031612}{0.207203}%
\vSc{51.734641}{367.078461}{-77.502259}{0.302071}%
\vSc{51.806830}{366.783548}{-74.294138}{0.387324}%
\vSc{51.921251}{366.410685}{-70.651171}{0.460528}%
\vSc{52.086710}{365.976168}{-66.601236}{0.519938}%
\vSc{52.310189}{365.498988}{-62.100580}{0.564613}%
\vSc{52.596606}{365.000000}{-57.068787}{0.594512}%
\vSc{52.948695}{364.501012}{-51.401464}{0.610566}%
\vSc{53.366936}{364.023832}{-44.980781}{0.614706}%
\vSc{53.849461}{363.589315}{-37.693499}{0.609814}%
\vSc{54.391782}{363.216452}{-29.464071}{0.599567}%
\vSc{54.986229}{362.921539}{-20.305531}{0.588067}%
\vSc{55.621215}{362.717464}{-10.375425}{0.579225}%
\vSc{56.281018}{362.613147}{0.000000}{0.575922}%
\vSc{56.766891}{362.613147}{10.375425}{0.579225}%
\vSc{57.253181}{362.717464}{20.305531}{0.588067}%
\vSc{57.732278}{362.921539}{29.464071}{0.599567}%
\vSc{58.194519}{363.216452}{37.693499}{0.609814}%
\vSc{58.629344}{363.589315}{44.980781}{0.614706}%
\vSc{59.026819}{364.023832}{51.401464}{0.610566}%
\vSc{59.378833}{364.501012}{57.068787}{0.594512}%
\vSc{59.679805}{365.000000}{62.100580}{0.564613}%
\vSc{59.927003}{365.498988}{66.601236}{0.519938}%
\vSc{60.120607}{365.976168}{70.651171}{0.460528}%
}}%
{\color{black!63}\vlB{%
\vSc{60.263616}{366.410685}{74.294138}{0.387324}%
\vSc{60.361644}{366.783548}{77.502259}{0.302071}%
\vSc{60.422713}{367.078461}{80.031612}{0.207203}%
\vSc{60.458028}{367.282536}{80.404570}{0.105797}%
\vSc{60.968668}{367.386853}{0.000000}{0.011468}%
\vSc{60.487131}{367.386853}{-80.404570}{0.105797}%
\vSc{60.505320}{367.282536}{-80.031612}{0.207203}%
\vSc{60.545487}{367.078461}{-77.502259}{0.302071}%
\vSc{60.617676}{366.783548}{-74.294138}{0.387324}%
\vSc{60.732096}{366.410685}{-70.651171}{0.460528}%
\vSc{60.897556}{365.976168}{-66.601236}{0.519938}%
\vSc{61.121034}{365.498988}{-62.100580}{0.564613}%
\vSc{61.407451}{365.000000}{-57.068787}{0.594512}%
\vSc{61.759541}{364.501012}{-51.401464}{0.610566}%
\vSc{62.177782}{364.023832}{-44.980781}{0.614706}%
\vSc{62.660306}{363.589315}{-37.693499}{0.609814}%
\vSc{63.202627}{363.216452}{-29.464071}{0.599567}%
\vSc{63.797074}{362.921539}{-20.305531}{0.588067}%
\vSc{64.432061}{362.717464}{-10.375425}{0.579225}%
\vSc{65.091864}{362.613147}{0.000000}{0.575922}%
\vSc{65.577737}{362.613147}{10.375425}{0.579225}%
\vSc{66.064027}{362.717464}{20.305531}{0.588067}%
\vSc{66.543123}{362.921539}{29.464071}{0.599567}%
\vSc{67.005364}{363.216452}{37.693499}{0.609814}%
\vSc{67.440190}{363.589315}{44.980781}{0.614706}%
\vSc{67.837664}{364.023832}{51.401464}{0.610566}%
\vSc{68.189678}{364.501012}{57.068787}{0.594512}%
\vSc{68.490651}{365.000000}{62.100580}{0.564613}%
\vSc{68.737848}{365.498988}{66.601236}{0.519938}%
\vSc{68.931452}{365.976168}{70.651171}{0.460528}%
\vSc{69.074461}{366.410685}{74.294138}{0.387324}%
\vSc{69.172489}{366.783548}{77.502259}{0.302071}%
}}%
{\color{black!63}\vlB{%
\vSc{69.233558}{367.078461}{80.031612}{0.207203}%
\vSc{69.268873}{367.282536}{80.404570}{0.105797}%
\vSc{69.779513}{367.386853}{0.000000}{0.011468}%
\vSc{69.297977}{367.386853}{-80.404570}{0.105797}%
\vSc{69.316165}{367.282536}{-80.031612}{0.207203}%
\vSc{69.356332}{367.078461}{-77.502259}{0.302071}%
\vSc{69.428521}{366.783548}{-74.294138}{0.387324}%
\vSc{69.542942}{366.410685}{-70.651171}{0.460528}%
\vSc{69.708401}{365.976168}{-66.601236}{0.519938}%
\vSc{69.931879}{365.498988}{-62.100580}{0.564613}%
\vSc{70.218297}{365.000000}{-57.068787}{0.594512}%
\vSc{70.570386}{364.501012}{-51.401464}{0.610566}%
\vSc{70.988627}{364.023832}{-44.980781}{0.614706}%
\vSc{71.471152}{363.589315}{-37.693499}{0.609814}%
\vSc{72.013473}{363.216452}{-29.464071}{0.599567}%
\vSc{72.607920}{362.921539}{-20.305531}{0.588067}%
\vSc{73.242906}{362.717464}{-10.375425}{0.579225}%
\vSc{73.902709}{362.613147}{0.000000}{0.575922}%
\vSc{74.388582}{362.613147}{10.375425}{0.579225}%
\vSc{74.874872}{362.717464}{20.305531}{0.588067}%
\vSc{75.353968}{362.921539}{29.464071}{0.599567}%
\vSc{75.816210}{363.216452}{37.693499}{0.609814}%
\vSc{76.251035}{363.589315}{44.980781}{0.614706}%
\vSc{76.648510}{364.023832}{51.401464}{0.610566}%
\vSc{77.000524}{364.501012}{57.068787}{0.594512}%
\vSc{77.743381}{365.000000}{0.000000}{3.500000}%
\vSc{100.114187}{365.000000}{0.000000}{3.500000}%
\vSc{103.144507}{365.000000}{69.944209}{0.531201}%
\vSc{103.312539}{365.498988}{75.382119}{0.493143}%
\vSc{103.427273}{365.976168}{80.777103}{0.440208}%
\vSc{103.492298}{366.410685}{86.497538}{0.373561}%
\vSc{103.498323}{366.783548}{93.232947}{0.295383}%
}}%
{\color{black!63}\vlB{%
\vSc{103.463687}{367.078461}{102.745110}{0.209230}%
\vSc{103.461505}{367.282536}{121.685724}{0.122590}%
\vSc{103.816417}{367.386853}{180.000000}{0.070559}%
\vSc{103.326555}{367.386853}{-121.685724}{0.122590}%
\vSc{103.218186}{367.282536}{-102.745110}{0.209230}%
\vSc{103.190004}{367.078461}{-93.232947}{0.295383}%
\vSc{103.190142}{366.783548}{-86.497538}{0.373561}%
\vSc{103.218494}{366.410685}{-80.777103}{0.440208}%
\vSc{103.298769}{365.976168}{-75.382119}{0.493143}%
\vSc{103.437360}{365.498988}{-69.944209}{0.531201}%
\vSc{103.639029}{365.000000}{-64.204796}{0.554212}%
\vSc{103.906633}{364.501012}{-57.939093}{0.563055}%
\vSc{104.241084}{364.023832}{-50.927067}{0.559696}%
\vSc{104.641343}{363.589315}{-42.952298}{0.547210}%
\vSc{105.104168}{363.216452}{-33.832618}{0.529688}%
\vSc{105.623227}{362.921539}{-23.493063}{0.511930}%
\vSc{106.187465}{362.717464}{-12.072727}{0.498759}%
\vSc{106.779769}{362.613147}{0.000000}{0.493895}%
\vSc{107.169087}{362.613147}{12.072727}{0.498759}%
\vSc{107.562072}{362.717464}{23.493063}{0.511930}%
\vSc{107.952502}{362.921539}{33.832618}{0.529688}%
\vSc{108.330186}{363.216452}{42.952298}{0.547210}%
\vSc{108.683223}{363.589315}{50.927067}{0.559696}%
\vSc{109.000435}{364.023832}{57.939093}{0.563055}%
\vSc{109.272880}{364.501012}{64.204796}{0.554212}%
\vSc{109.494547}{365.000000}{69.944209}{0.531201}%
\vSc{109.662578}{365.498988}{75.382119}{0.493143}%
\vSc{109.777312}{365.976168}{80.777103}{0.440208}%
\vSc{109.842337}{366.410685}{86.497538}{0.373561}%
\vSc{109.848362}{366.783548}{93.232947}{0.295383}%
\vSc{109.813727}{367.078461}{102.745110}{0.209230}%
\vSc{109.811545}{367.282536}{121.685724}{0.122590}%
}}%
{\color{black!63}\vlB{%
\vSc{110.166457}{367.386853}{180.000000}{0.070559}%
\vSc{109.676594}{367.386853}{-121.685724}{0.122590}%
\vSc{109.568226}{367.282536}{-102.745110}{0.209230}%
\vSc{109.540044}{367.078461}{-93.232947}{0.295383}%
\vSc{109.540182}{366.783548}{-86.497538}{0.373561}%
\vSc{109.568533}{366.410685}{-80.777103}{0.440208}%
\vSc{109.648808}{365.976168}{-75.382119}{0.493143}%
\vSc{109.787399}{365.498988}{-69.944209}{0.531201}%
\vSc{109.989068}{365.000000}{-64.204796}{0.554212}%
\vSc{110.256673}{364.501012}{-57.939093}{0.563055}%
\vSc{110.591123}{364.023832}{-50.927067}{0.559696}%
\vSc{110.991382}{363.589315}{-42.952298}{0.547210}%
\vSc{111.454207}{363.216452}{-33.832618}{0.529688}%
\vSc{111.973267}{362.921539}{-23.493063}{0.511930}%
\vSc{112.537504}{362.717464}{-12.072727}{0.498759}%
\vSc{113.129808}{362.613147}{0.000000}{0.493895}%
\vSc{113.519127}{362.613147}{12.072727}{0.498759}%
\vSc{113.912112}{362.717464}{23.493063}{0.511930}%
\vSc{114.302542}{362.921539}{33.832618}{0.529688}%
\vSc{114.680226}{363.216452}{42.952298}{0.547210}%
\vSc{115.033263}{363.589315}{50.927067}{0.559696}%
\vSc{115.350474}{364.023832}{57.939093}{0.563055}%
\vSc{115.622919}{364.501012}{64.204796}{0.554212}%
\vSc{115.844586}{365.000000}{69.944209}{0.531201}%
\vSc{116.012618}{365.498988}{75.382119}{0.493143}%
\vSc{116.127352}{365.976168}{80.777103}{0.440208}%
\vSc{116.192377}{366.410685}{86.497538}{0.373561}%
\vSc{116.198401}{366.783548}{93.232947}{0.295383}%
\vSc{116.163766}{367.078461}{102.745110}{0.209230}%
\vSc{116.161584}{367.282536}{121.685724}{0.122590}%
\vSc{116.516496}{367.386853}{180.000000}{0.070559}%
\vSc{116.026634}{367.386853}{-121.685724}{0.122590}%
}}%
{\color{black!63}\vlB{%
\vSc{115.918265}{367.282536}{-102.745110}{0.209230}%
\vSc{115.890083}{367.078461}{-93.232947}{0.295383}%
\vSc{115.890221}{366.783548}{-86.497538}{0.373561}%
\vSc{115.918572}{366.410685}{-80.777103}{0.440208}%
\vSc{115.998848}{365.976168}{-75.382119}{0.493143}%
\vSc{116.137439}{365.498988}{-69.944209}{0.531201}%
\vSc{116.339108}{365.000000}{-64.204796}{0.554212}%
\vSc{116.606712}{364.501012}{-57.939093}{0.563055}%
\vSc{116.941163}{364.023832}{-50.927067}{0.559696}%
\vSc{117.341422}{363.589315}{-42.952298}{0.547210}%
\vSc{117.804247}{363.216452}{-33.832618}{0.529688}%
\vSc{118.323306}{362.921539}{-23.493063}{0.511930}%
\vSc{118.887544}{362.717464}{-12.072727}{0.498759}%
\vSc{119.479848}{362.613147}{0.000000}{0.493895}%
\vSc{119.869166}{362.613147}{12.072727}{0.498759}%
\vSc{120.262151}{362.717464}{23.493063}{0.511930}%
\vSc{120.652581}{362.921539}{33.832618}{0.529688}%
\vSc{121.030265}{363.216452}{42.952298}{0.547210}%
\vSc{121.383302}{363.589315}{50.927067}{0.559696}%
\vSc{121.700513}{364.023832}{57.939093}{0.563055}%
\vSc{121.972959}{364.501012}{64.204796}{0.554212}%
\vSc{122.194626}{365.000000}{69.944209}{0.531201}%
\vSc{122.362657}{365.498988}{75.382119}{0.493143}%
\vSc{122.477391}{365.976168}{80.777103}{0.440208}%
\vSc{122.542416}{366.410685}{86.497538}{0.373561}%
\vSc{122.548441}{366.783548}{93.232947}{0.295383}%
\vSc{122.513805}{367.078461}{102.745110}{0.209230}%
\vSc{122.511623}{367.282536}{121.685724}{0.122590}%
\vSc{122.866536}{367.386853}{180.000000}{0.070559}%
\vSc{122.376673}{367.386853}{-121.685724}{0.122590}%
\vSc{122.268304}{367.282536}{-102.745110}{0.209230}%
\vSc{122.240122}{367.078461}{-93.232947}{0.295383}%
}}%
{\color{black!63}\vlB{%
\vSc{122.240261}{366.783548}{-86.497538}{0.373561}%
\vSc{122.268612}{366.410685}{-80.777103}{0.440208}%
\vSc{122.348887}{365.976168}{-75.382119}{0.493143}%
\vSc{122.487478}{365.498988}{-69.944209}{0.531201}%
\vSc{122.689147}{365.000000}{-64.204796}{0.554212}%
\vSc{122.956751}{364.501012}{-57.939093}{0.563055}%
\vSc{123.291202}{364.023832}{-50.927067}{0.559696}%
\vSc{123.691461}{363.589315}{-42.952298}{0.547210}%
\vSc{124.154286}{363.216452}{-33.832618}{0.529688}%
\vSc{124.673346}{362.921539}{-23.493063}{0.511930}%
\vSc{125.237583}{362.717464}{-12.072727}{0.498759}%
\vSc{125.829887}{362.613147}{0.000000}{0.493895}%
\vSc{126.219206}{362.613147}{12.072727}{0.498759}%
\vSc{126.612191}{362.717464}{23.493063}{0.511930}%
\vSc{127.002620}{362.921539}{33.832618}{0.529688}%
\vSc{127.380304}{363.216452}{42.952298}{0.547210}%
\vSc{127.733342}{363.589315}{50.927067}{0.559696}%
\vSc{128.050553}{364.023832}{57.939093}{0.563055}%
\vSc{128.322998}{364.501012}{64.204796}{0.554212}%
\vSc{129.014345}{365.000000}{0.000000}{3.500000}%
\vSc{151.385150}{365.000000}{0.000000}{3.500000}%
\vSc{154.413588}{365.000000}{70.583025}{0.529080}%
\vSc{154.575700}{365.498988}{76.090339}{0.491595}%
\vSc{154.684596}{365.976168}{81.585663}{0.439245}%
\vSc{154.743980}{366.410685}{87.459789}{0.373230}%
\vSc{154.738598}{366.783548}{94.447433}{0.295804}%
\vSc{154.700385}{367.078461}{104.410858}{0.210704}%
\vSc{154.700032}{367.282536}{124.116303}{0.126002}%
\vSc{155.037144}{367.386853}{180.000000}{0.076838}%
\vSc{154.552522}{367.386853}{-124.116303}{0.126002}%
\vSc{154.429766}{367.282536}{-104.410858}{0.210704}%
\vSc{154.392602}{367.078461}{-94.447433}{0.295804}%
}}%
{\color{black!63}\vlB{%
\vSc{154.391587}{366.783548}{-87.459789}{0.373230}%
\vSc{154.413020}{366.410685}{-81.585663}{0.439245}%
\vSc{154.486575}{365.976168}{-76.090339}{0.491595}%
\vSc{154.618526}{365.498988}{-70.583025}{0.529080}%
\vSc{154.813591}{365.000000}{-64.792184}{0.551509}%
\vSc{155.074618}{364.501012}{-58.483850}{0.559746}%
\vSc{155.402544}{364.023832}{-51.429675}{0.555759}%
\vSc{155.796398}{363.589315}{-43.404103}{0.542631}%
\vSc{156.253056}{363.216452}{-34.214564}{0.524483}%
\vSc{156.766333}{362.921539}{-23.776420}{0.506177}%
\vSc{157.325253}{362.717464}{-12.225487}{0.492620}%
\vSc{157.912581}{362.613147}{0.000000}{0.487615}%
\vSc{158.294316}{362.613147}{12.225487}{0.492620}%
\vSc{158.680060}{362.717464}{23.776420}{0.506177}%
\vSc{159.063713}{362.921539}{34.214564}{0.524483}%
\vSc{159.435004}{363.216452}{43.404103}{0.542631}%
\vSc{159.781887}{363.589315}{51.429675}{0.555759}%
\vSc{160.093064}{364.023832}{58.483850}{0.559746}%
\vSc{160.359528}{364.501012}{64.792184}{0.551509}%
\vSc{160.575239}{365.000000}{70.583025}{0.529080}%
\vSc{160.737351}{365.498988}{76.090339}{0.491595}%
\vSc{160.846246}{365.976168}{81.585663}{0.439245}%
\vSc{160.905631}{366.410685}{87.459789}{0.373230}%
\vSc{160.900249}{366.783548}{94.447433}{0.295804}%
\vSc{160.862036}{367.078461}{104.410858}{0.210704}%
\vSc{160.861683}{367.282536}{124.116303}{0.126002}%
\vSc{161.198795}{367.386853}{180.000000}{0.076838}%
\vSc{160.714173}{367.386853}{-124.116303}{0.126002}%
\vSc{160.591417}{367.282536}{-104.410858}{0.210704}%
\vSc{160.554252}{367.078461}{-94.447433}{0.295804}%
\vSc{160.553238}{366.783548}{-87.459789}{0.373230}%
\vSc{160.574671}{366.410685}{-81.585663}{0.439245}%
}}%
{\color{black!63}\vlB{%
\vSc{160.648226}{365.976168}{-76.090339}{0.491595}%
\vSc{160.780177}{365.498988}{-70.583025}{0.529080}%
\vSc{160.975242}{365.000000}{-64.792184}{0.551509}%
\vSc{161.236269}{364.501012}{-58.483850}{0.559746}%
\vSc{161.564195}{364.023832}{-51.429675}{0.555759}%
\vSc{161.958049}{363.589315}{-43.404103}{0.542631}%
\vSc{162.414707}{363.216452}{-34.214564}{0.524483}%
\vSc{162.927984}{362.921539}{-23.776420}{0.506177}%
\vSc{163.486904}{362.717464}{-12.225487}{0.492620}%
\vSc{164.074232}{362.613147}{0.000000}{0.487615}%
\vSc{164.455967}{362.613147}{12.225487}{0.492620}%
\vSc{164.841710}{362.717464}{23.776420}{0.506177}%
\vSc{165.225363}{362.921539}{34.214564}{0.524483}%
\vSc{165.596655}{363.216452}{43.404103}{0.542631}%
\vSc{165.943538}{363.589315}{51.429675}{0.555759}%
\vSc{166.254715}{364.023832}{58.483850}{0.559746}%
\vSc{166.521179}{364.501012}{64.792184}{0.551509}%
\vSc{166.736890}{365.000000}{70.583025}{0.529080}%
\vSc{166.899002}{365.498988}{76.090339}{0.491595}%
\vSc{167.007897}{365.976168}{81.585663}{0.439245}%
\vSc{167.067281}{366.410685}{87.459789}{0.373230}%
\vSc{167.061899}{366.783548}{94.447433}{0.295804}%
\vSc{167.023687}{367.078461}{104.410858}{0.210704}%
\vSc{167.023334}{367.282536}{124.116303}{0.126002}%
\vSc{167.360446}{367.386853}{180.000000}{0.076838}%
\vSc{166.875824}{367.386853}{-124.116303}{0.126002}%
\vSc{166.753068}{367.282536}{-104.410858}{0.210704}%
\vSc{166.715903}{367.078461}{-94.447433}{0.295804}%
\vSc{166.714889}{366.783548}{-87.459789}{0.373230}%
\vSc{166.736322}{366.410685}{-81.585663}{0.439245}%
\vSc{166.809876}{365.976168}{-76.090339}{0.491595}%
\vSc{166.941828}{365.498988}{-70.583025}{0.529080}%
}}%
{\color{black!63}\vlB{%
\vSc{167.136893}{365.000000}{-64.792184}{0.551509}%
\vSc{167.397920}{364.501012}{-58.483850}{0.559746}%
\vSc{167.725846}{364.023832}{-51.429675}{0.555759}%
\vSc{168.119700}{363.589315}{-43.404103}{0.542631}%
\vSc{168.576358}{363.216452}{-34.214564}{0.524483}%
\vSc{169.089635}{362.921539}{-23.776420}{0.506177}%
\vSc{169.648555}{362.717464}{-12.225487}{0.492620}%
\vSc{170.235883}{362.613147}{0.000000}{0.487615}%
\vSc{170.617618}{362.613147}{12.225487}{0.492620}%
\vSc{171.003361}{362.717464}{23.776420}{0.506177}%
\vSc{171.387014}{362.921539}{34.214564}{0.524483}%
\vSc{171.758306}{363.216452}{43.404103}{0.542631}%
\vSc{172.105189}{363.589315}{51.429675}{0.555759}%
\vSc{172.416366}{364.023832}{58.483850}{0.559746}%
\vSc{172.682829}{364.501012}{64.792184}{0.551509}%
\vSc{172.898541}{365.000000}{70.583025}{0.529080}%
\vSc{173.060653}{365.498988}{76.090339}{0.491595}%
\vSc{173.169548}{365.976168}{81.585663}{0.439245}%
\vSc{173.228932}{366.410685}{87.459789}{0.373230}%
\vSc{173.223550}{366.783548}{94.447433}{0.295804}%
\vSc{173.185338}{367.078461}{104.410858}{0.210704}%
\vSc{173.184985}{367.282536}{124.116303}{0.126002}%
\vSc{173.522096}{367.386853}{180.000000}{0.076838}%
\vSc{173.037475}{367.386853}{-124.116303}{0.126002}%
\vSc{172.914719}{367.282536}{-104.410858}{0.210704}%
\vSc{172.877554}{367.078461}{-94.447433}{0.295804}%
\vSc{172.876540}{366.783548}{-87.459789}{0.373230}%
\vSc{172.897973}{366.410685}{-81.585663}{0.439245}%
\vSc{172.971527}{365.976168}{-76.090339}{0.491595}%
\vSc{173.103479}{365.498988}{-70.583025}{0.529080}%
\vSc{173.298544}{365.000000}{-64.792184}{0.551509}%
\vSc{173.559571}{364.501012}{-58.483850}{0.559746}%
}}%
{\color{black!63}\vlB{%
\vSc{173.887497}{364.023832}{-51.429675}{0.555759}%
\vSc{174.281351}{363.589315}{-43.404103}{0.542631}%
\vSc{174.738009}{363.216452}{-34.214564}{0.524483}%
\vSc{175.251286}{362.921539}{-23.776420}{0.506177}%
\vSc{175.810206}{362.717464}{-12.225487}{0.492620}%
\vSc{176.397534}{362.613147}{0.000000}{0.487615}%
\vSc{176.779269}{362.613147}{12.225487}{0.492620}%
\vSc{177.165012}{362.717464}{23.776420}{0.506177}%
\vSc{177.548665}{362.921539}{34.214564}{0.524483}%
\vSc{177.919957}{363.216452}{43.404103}{0.542631}%
\vSc{178.266840}{363.589315}{51.429675}{0.555759}%
\vSc{178.578017}{364.023832}{58.483850}{0.559746}%
\vSc{178.844480}{364.501012}{64.792184}{0.551509}%
\vSc{179.531754}{365.000000}{0.000000}{3.500000}%
\vSc{201.902560}{365.000000}{0.000000}{3.500000}%
\vSc{204.928605}{365.000000}{71.425287}{0.526409}%
\vSc{205.083014}{365.498988}{77.022220}{0.489688}%
\vSc{205.184325}{365.976168}{82.647159}{0.438119}%
\vSc{205.236408}{366.410685}{88.719109}{0.372956}%
\vSc{205.216242}{366.783548}{96.028058}{0.296553}%
\vSc{205.173549}{367.078461}{106.549993}{0.212895}%
\vSc{205.175133}{367.282536}{127.093574}{0.130780}%
\vSc{205.488915}{367.386853}{180.000000}{0.085043}%
\vSc{205.011214}{367.386853}{-127.093574}{0.130780}%
\vSc{204.870110}{367.282536}{-106.549993}{0.212895}%
\vSc{204.821018}{367.078461}{-96.028058}{0.296553}%
\vSc{204.818378}{366.783548}{-88.719109}{0.372956}%
\vSc{204.830702}{366.410685}{-82.647159}{0.438119}%
\vSc{204.895432}{365.976168}{-77.022220}{0.489688}%
\vSc{205.018677}{365.498988}{-71.425287}{0.526409}%
\vSc{205.205087}{365.000000}{-65.568262}{0.548065}%
\vSc{205.457495}{364.501012}{-59.205295}{0.555502}%
}}%
{\color{black!63}\vlB{%
\vSc{205.776869}{364.023832}{-52.097120}{0.550681}%
\vSc{206.162326}{363.589315}{-44.005980}{0.536699}%
\vSc{206.610902}{363.216452}{-34.725141}{0.517719}%
\vSc{207.116617}{362.921539}{-24.156483}{0.498679}%
\vSc{207.668612}{362.717464}{-12.430907}{0.484604}%
\vSc{208.249486}{362.613147}{0.000000}{0.479410}%
\vSc{208.621266}{362.613147}{12.430907}{0.484604}%
\vSc{208.997525}{362.717464}{24.156483}{0.498679}%
\vSc{209.372331}{362.921539}{34.725141}{0.517719}%
\vSc{209.735294}{363.216452}{44.005980}{0.536699}%
\vSc{210.074164}{363.589315}{52.097120}{0.550681}%
\vSc{210.377484}{364.023832}{59.205295}{0.555502}%
\vSc{210.636157}{364.501012}{65.568262}{0.548065}%
\vSc{210.844114}{365.000000}{71.425287}{0.526409}%
\vSc{210.998523}{365.498988}{77.022220}{0.489688}%
\vSc{211.099834}{365.976168}{82.647159}{0.438119}%
\vSc{211.151918}{366.410685}{88.719109}{0.372956}%
\vSc{211.131752}{366.783548}{96.028058}{0.296553}%
\vSc{211.089058}{367.078461}{106.549993}{0.212895}%
\vSc{211.090642}{367.282536}{127.093574}{0.130780}%
\vSc{211.404425}{367.386853}{180.000000}{0.085043}%
\vSc{210.926723}{367.386853}{-127.093574}{0.130780}%
\vSc{210.785620}{367.282536}{-106.549993}{0.212895}%
\vSc{210.736527}{367.078461}{-96.028058}{0.296553}%
\vSc{210.733888}{366.783548}{-88.719109}{0.372956}%
\vSc{210.746211}{366.410685}{-82.647159}{0.438119}%
\vSc{210.810941}{365.976168}{-77.022220}{0.489688}%
\vSc{210.934186}{365.498988}{-71.425287}{0.526409}%
\vSc{211.120596}{365.000000}{-65.568262}{0.548065}%
\vSc{211.373004}{364.501012}{-59.205295}{0.555502}%
\vSc{211.692378}{364.023832}{-52.097120}{0.550681}%
\vSc{212.077835}{363.589315}{-44.005980}{0.536699}%
}}%
{\color{black!63}\vlB{%
\vSc{212.526412}{363.216452}{-34.725141}{0.517719}%
\vSc{213.032127}{362.921539}{-24.156483}{0.498679}%
\vSc{213.584122}{362.717464}{-12.430907}{0.484604}%
\vSc{214.164996}{362.613147}{0.000000}{0.479410}%
\vSc{214.536775}{362.613147}{12.430907}{0.484604}%
\vSc{214.913034}{362.717464}{24.156483}{0.498679}%
\vSc{215.287840}{362.921539}{34.725141}{0.517719}%
\vSc{215.650803}{363.216452}{44.005980}{0.536699}%
\vSc{215.989674}{363.589315}{52.097120}{0.550681}%
\vSc{216.292994}{364.023832}{59.205295}{0.555502}%
\vSc{216.551667}{364.501012}{65.568262}{0.548065}%
\vSc{216.759624}{365.000000}{71.425287}{0.526409}%
\vSc{216.914033}{365.498988}{77.022220}{0.489688}%
\vSc{217.015344}{365.976168}{82.647159}{0.438119}%
\vSc{217.067427}{366.410685}{88.719109}{0.372956}%
\vSc{217.047261}{366.783548}{96.028058}{0.296553}%
\vSc{217.004567}{367.078461}{106.549993}{0.212895}%
\vSc{217.006152}{367.282536}{127.093574}{0.130780}%
\vSc{217.319934}{367.386853}{180.000000}{0.085043}%
\vSc{216.842232}{367.386853}{-127.093574}{0.130780}%
\vSc{216.701129}{367.282536}{-106.549993}{0.212895}%
\vSc{216.652037}{367.078461}{-96.028058}{0.296553}%
\vSc{216.649397}{366.783548}{-88.719109}{0.372956}%
\vSc{216.661721}{366.410685}{-82.647159}{0.438119}%
\vSc{216.726451}{365.976168}{-77.022220}{0.489688}%
\vSc{216.849696}{365.498988}{-71.425287}{0.526409}%
\vSc{217.036106}{365.000000}{-65.568262}{0.548065}%
\vSc{217.288514}{364.501012}{-59.205295}{0.555502}%
\vSc{217.607887}{364.023832}{-52.097120}{0.550681}%
\vSc{217.993344}{363.589315}{-44.005980}{0.536699}%
\vSc{218.441921}{363.216452}{-34.725141}{0.517719}%
\vSc{218.947636}{362.921539}{-24.156483}{0.498679}%
}}%
{\color{black!63}\vlB{%
\vSc{219.499631}{362.717464}{-12.430907}{0.484604}%
\vSc{220.080505}{362.613147}{0.000000}{0.479410}%
\vSc{220.452285}{362.613147}{12.430907}{0.484604}%
\vSc{220.828544}{362.717464}{24.156483}{0.498679}%
\vSc{221.203349}{362.921539}{34.725141}{0.517719}%
\vSc{221.566313}{363.216452}{44.005980}{0.536699}%
\vSc{221.905183}{363.589315}{52.097120}{0.550681}%
\vSc{222.208503}{364.023832}{59.205295}{0.555502}%
\vSc{222.467176}{364.501012}{65.568262}{0.548065}%
\vSc{222.675133}{365.000000}{71.425287}{0.526409}%
\vSc{222.829542}{365.498988}{77.022220}{0.489688}%
\vSc{222.930853}{365.976168}{82.647159}{0.438119}%
\vSc{222.982937}{366.410685}{88.719109}{0.372956}%
\vSc{222.962771}{366.783548}{96.028058}{0.296553}%
\vSc{222.920077}{367.078461}{106.549993}{0.212895}%
\vSc{222.921661}{367.282536}{127.093574}{0.130780}%
\vSc{223.235444}{367.386853}{180.000000}{0.085043}%
\vSc{222.757742}{367.386853}{-127.093574}{0.130780}%
\vSc{222.616638}{367.282536}{-106.549993}{0.212895}%
\vSc{222.567546}{367.078461}{-96.028058}{0.296553}%
\vSc{222.564907}{366.783548}{-88.719109}{0.372956}%
\vSc{222.577230}{366.410685}{-82.647159}{0.438119}%
\vSc{222.641960}{365.976168}{-77.022220}{0.489688}%
\vSc{222.765205}{365.498988}{-71.425287}{0.526409}%
\vSc{222.951615}{365.000000}{-65.568262}{0.548065}%
\vSc{223.204023}{364.501012}{-59.205295}{0.555502}%
\vSc{223.523397}{364.023832}{-52.097120}{0.550681}%
\vSc{223.908854}{363.589315}{-44.005980}{0.536699}%
\vSc{224.357431}{363.216452}{-34.725141}{0.517719}%
\vSc{224.863146}{362.921539}{-24.156483}{0.498679}%
\vSc{225.415140}{362.717464}{-12.430907}{0.484604}%
\vSc{225.996015}{362.613147}{0.000000}{0.479410}%
}}%
{\color{black!63}\vlB{%
\vSc{226.367794}{362.613147}{12.430907}{0.484604}%
\vSc{226.744053}{362.717464}{24.156483}{0.498679}%
\vSc{227.118859}{362.921539}{34.725141}{0.517719}%
\vSc{227.481822}{363.216452}{44.005980}{0.536699}%
\vSc{227.820693}{363.589315}{52.097120}{0.550681}%
\vSc{228.124013}{364.023832}{59.205295}{0.555502}%
\vSc{228.382685}{364.501012}{65.568262}{0.548065}%
\vSc{229.064597}{365.000000}{0.000000}{3.500000}%
\vSc{251.435403}{365.000000}{0.000000}{3.500000}%
\vSc{254.458949}{365.000000}{72.346408}{0.523648}%
\vSc{254.605061}{365.498988}{78.038799}{0.487770}%
\vSc{254.698218}{365.976168}{83.801839}{0.437072}%
\vSc{254.741941}{366.410685}{90.083547}{0.372863}%
\vSc{254.706459}{366.783548}{97.728529}{0.297617}%
\vSc{254.659105}{367.078461}{108.812943}{0.215592}%
\vSc{254.662020}{367.282536}{130.072221}{0.136320}%
\vSc{254.950713}{367.386853}{180.000000}{0.093924}%
\vSc{254.480339}{367.386853}{-130.072221}{0.136320}%
\vSc{254.320144}{367.282536}{-108.812943}{0.215592}%
\vSc{254.257951}{367.078461}{-97.728529}{0.297617}%
\vSc{254.252866}{366.783548}{-90.083547}{0.372863}%
\vSc{254.255788}{366.410685}{-83.801839}{0.437072}%
\vSc{254.310910}{365.976168}{-78.038799}{0.487770}%
\vSc{254.424691}{365.498988}{-72.346408}{0.523648}%
\vSc{254.601698}{365.000000}{-66.419177}{0.544452}%
\vSc{254.844744}{364.501012}{-59.998570}{0.551008}%
\vSc{255.154825}{364.023832}{-52.833458}{0.545270}%
\vSc{255.531156}{363.589315}{-44.672539}{0.530348}%
\vSc{255.970953}{363.216452}{-35.292986}{0.510445}%
\vSc{256.468472}{362.921539}{-24.580930}{0.490590}%
\vSc{257.013000}{362.717464}{-12.661047}{0.475935}%
\vSc{257.586954}{362.613147}{0.000000}{0.470530}%
}}%
{\color{black!63}\vlB{%
\vSc{257.947892}{362.613147}{12.661047}{0.475935}%
\vSc{258.313857}{362.717464}{24.580930}{0.490590}%
\vSc{258.679097}{362.921539}{35.292986}{0.510445}%
\vSc{259.033078}{363.216452}{44.672539}{0.530348}%
\vSc{259.363313}{363.589315}{52.833458}{0.545270}%
\vSc{259.658165}{364.023832}{59.998570}{0.551008}%
\vSc{259.908439}{364.501012}{66.419177}{0.544452}%
\vSc{260.108037}{365.000000}{72.346408}{0.523648}%
\vSc{260.254149}{365.498988}{78.038799}{0.487770}%
\vSc{260.347306}{365.976168}{83.801839}{0.437072}%
\vSc{260.391029}{366.410685}{90.083547}{0.372863}%
\vSc{260.355547}{366.783548}{97.728529}{0.297617}%
\vSc{260.308193}{367.078461}{108.812943}{0.215592}%
\vSc{260.311108}{367.282536}{130.072221}{0.136320}%
\vSc{260.599801}{367.386853}{180.000000}{0.093924}%
\vSc{260.129427}{367.386853}{-130.072221}{0.136320}%
\vSc{259.969232}{367.282536}{-108.812943}{0.215592}%
\vSc{259.907038}{367.078461}{-97.728529}{0.297617}%
\vSc{259.901953}{366.783548}{-90.083547}{0.372863}%
\vSc{259.904876}{366.410685}{-83.801839}{0.437072}%
\vSc{259.959998}{365.976168}{-78.038799}{0.487770}%
\vSc{260.073779}{365.498988}{-72.346408}{0.523648}%
\vSc{260.250786}{365.000000}{-66.419177}{0.544452}%
\vSc{260.493832}{364.501012}{-59.998570}{0.551008}%
\vSc{260.803913}{364.023832}{-52.833458}{0.545270}%
\vSc{261.180243}{363.589315}{-44.672539}{0.530348}%
\vSc{261.620041}{363.216452}{-35.292986}{0.510445}%
\vSc{262.117560}{362.921539}{-24.580930}{0.490590}%
\vSc{262.662088}{362.717464}{-12.661047}{0.475935}%
\vSc{263.236042}{362.613147}{0.000000}{0.470530}%
\vSc{263.596980}{362.613147}{12.661047}{0.475935}%
\vSc{263.962945}{362.717464}{24.580930}{0.490590}%
}}%
{\color{black!63}\vlB{%
\vSc{264.328185}{362.921539}{35.292986}{0.510445}%
\vSc{264.682166}{363.216452}{44.672539}{0.530348}%
\vSc{265.012401}{363.589315}{52.833458}{0.545270}%
\vSc{265.307252}{364.023832}{59.998570}{0.551008}%
\vSc{265.557526}{364.501012}{66.419177}{0.544452}%
\vSc{265.757125}{365.000000}{72.346408}{0.523648}%
\vSc{265.903236}{365.498988}{78.038799}{0.487770}%
\vSc{265.996393}{365.976168}{83.801839}{0.437072}%
\vSc{266.040117}{366.410685}{90.083547}{0.372863}%
\vSc{266.004635}{366.783548}{97.728529}{0.297617}%
\vSc{265.957281}{367.078461}{108.812943}{0.215592}%
\vSc{265.960195}{367.282536}{130.072221}{0.136320}%
\vSc{266.248888}{367.386853}{180.000000}{0.093924}%
\vSc{265.778515}{367.386853}{-130.072221}{0.136320}%
\vSc{265.618319}{367.282536}{-108.812943}{0.215592}%
\vSc{265.556126}{367.078461}{-97.728529}{0.297617}%
\vSc{265.551041}{366.783548}{-90.083547}{0.372863}%
\vSc{265.553963}{366.410685}{-83.801839}{0.437072}%
\vSc{265.609086}{365.976168}{-78.038799}{0.487770}%
\vSc{265.722866}{365.498988}{-72.346408}{0.523648}%
\vSc{265.899874}{365.000000}{-66.419177}{0.544452}%
\vSc{266.142919}{364.501012}{-59.998570}{0.551008}%
\vSc{266.453000}{364.023832}{-52.833458}{0.545270}%
\vSc{266.829331}{363.589315}{-44.672539}{0.530348}%
\vSc{267.269129}{363.216452}{-35.292986}{0.510445}%
\vSc{267.766648}{362.921539}{-24.580930}{0.490590}%
\vSc{268.311175}{362.717464}{-12.661047}{0.475935}%
\vSc{268.885129}{362.613147}{0.000000}{0.470530}%
\vSc{269.246068}{362.613147}{12.661047}{0.475935}%
\vSc{269.612032}{362.717464}{24.580930}{0.490590}%
\vSc{269.977273}{362.921539}{35.292986}{0.510445}%
\vSc{270.331254}{363.216452}{44.672539}{0.530348}%
}}%
{\color{black!63}\vlB{%
\vSc{270.661489}{363.589315}{52.833458}{0.545270}%
\vSc{270.956340}{364.023832}{59.998570}{0.551008}%
\vSc{271.206614}{364.501012}{66.419177}{0.544452}%
\vSc{271.406212}{365.000000}{72.346408}{0.523648}%
\vSc{271.552324}{365.498988}{78.038799}{0.487770}%
\vSc{271.645481}{365.976168}{83.801839}{0.437072}%
\vSc{271.689205}{366.410685}{90.083547}{0.372863}%
\vSc{271.653723}{366.783548}{97.728529}{0.297617}%
\vSc{271.606368}{367.078461}{108.812943}{0.215592}%
\vSc{271.609283}{367.282536}{130.072221}{0.136320}%
\vSc{271.897976}{367.386853}{180.000000}{0.093924}%
\vSc{271.427603}{367.386853}{-130.072221}{0.136320}%
\vSc{271.267407}{367.282536}{-108.812943}{0.215592}%
\vSc{271.205214}{367.078461}{-97.728529}{0.297617}%
\vSc{271.200129}{366.783548}{-90.083547}{0.372863}%
\vSc{271.203051}{366.410685}{-83.801839}{0.437072}%
\vSc{271.258174}{365.976168}{-78.038799}{0.487770}%
\vSc{271.371954}{365.498988}{-72.346408}{0.523648}%
\vSc{271.548962}{365.000000}{-66.419177}{0.544452}%
\vSc{271.792007}{364.501012}{-59.998570}{0.551008}%
\vSc{272.102088}{364.023832}{-52.833458}{0.545270}%
\vSc{272.478419}{363.589315}{-44.672539}{0.530348}%
\vSc{272.918217}{363.216452}{-35.292986}{0.510445}%
\vSc{273.415736}{362.921539}{-24.580930}{0.490590}%
\vSc{273.960263}{362.717464}{-12.661047}{0.475935}%
\vSc{274.534217}{362.613147}{0.000000}{0.470530}%
\vSc{274.895155}{362.613147}{12.661047}{0.475935}%
\vSc{275.261120}{362.717464}{24.580930}{0.490590}%
\vSc{275.626360}{362.921539}{35.292986}{0.510445}%
\vSc{275.980342}{363.216452}{44.672539}{0.530348}%
\vSc{276.310577}{363.589315}{52.833458}{0.545270}%
\vSc{276.605428}{364.023832}{59.998570}{0.551008}%
}}%
{\color{black!63}\vlB{%
\vSc{276.855702}{364.501012}{66.419177}{0.544452}%
\vSc{277.531754}{365.000000}{0.000000}{3.500000}%
\vSc{299.902560}{365.000000}{0.000000}{3.500000}%
\vSc{302.923885}{365.000000}{73.205883}{0.521218}%
\vSc{303.062369}{365.498988}{78.984851}{0.486136}%
\vSc{303.148043}{365.976168}{84.873156}{0.436262}%
\vSc{303.176416}{366.410685}{91.344074}{0.372966}%
\vSc{303.134605}{366.783548}{99.287548}{0.298831}%
\vSc{303.083067}{367.078461}{110.851054}{0.218376}%
\vSc{303.086377}{367.282536}{132.611007}{0.141741}%
\vSc{303.352232}{367.386853}{180.000000}{0.102129}%
\vSc{302.888287}{367.386853}{-132.611007}{0.141741}%
\vSc{302.711287}{367.282536}{-110.851054}{0.218376}%
\vSc{302.636868}{367.078461}{-99.287548}{0.298831}%
\vSc{302.621703}{366.783548}{-91.344074}{0.372966}%
\vSc{302.623565}{366.410685}{-84.873156}{0.436262}%
\vSc{302.669762}{365.976168}{-78.984851}{0.486136}%
\vSc{302.774761}{365.498988}{-73.205883}{0.521218}%
\vSc{302.943050}{365.000000}{-67.215255}{0.541222}%
\vSc{303.177414}{364.501012}{-60.742914}{0.546951}%
\vSc{303.478876}{364.023832}{-53.526746}{0.540353}%
\vSc{303.846739}{363.589315}{-45.302627}{0.524545}%
\vSc{304.278393}{363.216452}{-35.832132}{0.503770}%
\vSc{304.768328}{362.921539}{-24.985680}{0.483141}%
\vSc{305.305984}{362.717464}{-12.881243}{0.467934}%
\vSc{305.873607}{362.613147}{0.000000}{0.462325}%
\vSc{306.224466}{362.613147}{12.881243}{0.467934}%
\vSc{306.580894}{362.717464}{24.985680}{0.483141}%
\vSc{306.937309}{362.921539}{35.832132}{0.503770}%
\vSc{307.283023}{363.216452}{45.302627}{0.524545}%
\vSc{307.605317}{363.589315}{53.526746}{0.540353}%
\vSc{307.892378}{364.023832}{60.742914}{0.546951}%
}}%
{\color{black!63}\vlB{%
\vSc{308.134924}{364.501012}{67.215255}{0.541222}%
\vSc{308.326831}{365.000000}{73.205883}{0.521218}%
\vSc{308.465315}{365.498988}{78.984851}{0.486136}%
\vSc{308.550989}{365.976168}{84.873156}{0.436262}%
\vSc{308.579363}{366.410685}{91.344074}{0.372966}%
\vSc{308.537551}{366.783548}{99.287548}{0.298831}%
\vSc{308.486014}{367.078461}{110.851054}{0.218376}%
\vSc{308.489323}{367.282536}{132.611007}{0.141741}%
\vSc{308.755178}{367.386853}{180.000000}{0.102129}%
\vSc{308.291233}{367.386853}{-132.611007}{0.141741}%
\vSc{308.114233}{367.282536}{-110.851054}{0.218376}%
\vSc{308.039814}{367.078461}{-99.287548}{0.298831}%
\vSc{308.024649}{366.783548}{-91.344074}{0.372966}%
\vSc{308.026512}{366.410685}{-84.873156}{0.436262}%
\vSc{308.072708}{365.976168}{-78.984851}{0.486136}%
\vSc{308.177707}{365.498988}{-73.205883}{0.521218}%
\vSc{308.345996}{365.000000}{-67.215255}{0.541222}%
\vSc{308.580360}{364.501012}{-60.742914}{0.546951}%
\vSc{308.881822}{364.023832}{-53.526746}{0.540353}%
\vSc{309.249685}{363.589315}{-45.302627}{0.524545}%
\vSc{309.681339}{363.216452}{-35.832132}{0.503770}%
\vSc{310.171274}{362.921539}{-24.985680}{0.483141}%
\vSc{310.708930}{362.717464}{-12.881243}{0.467934}%
\vSc{311.276553}{362.613147}{0.000000}{0.462325}%
\vSc{311.627413}{362.613147}{12.881243}{0.467934}%
\vSc{311.983840}{362.717464}{24.985680}{0.483141}%
\vSc{312.340255}{362.921539}{35.832132}{0.503770}%
\vSc{312.685970}{363.216452}{45.302627}{0.524545}%
\vSc{313.008263}{363.589315}{53.526746}{0.540353}%
\vSc{313.295324}{364.023832}{60.742914}{0.546951}%
\vSc{313.537870}{364.501012}{67.215255}{0.541222}%
\vSc{313.729778}{365.000000}{73.205883}{0.521218}%
}}%
{\color{black!63}\vlB{%
\vSc{313.868261}{365.498988}{78.984851}{0.486136}%
\vSc{313.953935}{365.976168}{84.873156}{0.436262}%
\vSc{313.982309}{366.410685}{91.344074}{0.372966}%
\vSc{313.940498}{366.783548}{99.287548}{0.298831}%
\vSc{313.888960}{367.078461}{110.851054}{0.218376}%
\vSc{313.892269}{367.282536}{132.611007}{0.141741}%
\vSc{314.158124}{367.386853}{180.000000}{0.102129}%
\vSc{313.694180}{367.386853}{-132.611007}{0.141741}%
\vSc{313.517180}{367.282536}{-110.851054}{0.218376}%
\vSc{313.442761}{367.078461}{-99.287548}{0.298831}%
\vSc{313.427595}{366.783548}{-91.344074}{0.372966}%
\vSc{313.429458}{366.410685}{-84.873156}{0.436262}%
\vSc{313.475654}{365.976168}{-78.984851}{0.486136}%
\vSc{313.580653}{365.498988}{-73.205883}{0.521218}%
\vSc{313.748942}{365.000000}{-67.215255}{0.541222}%
\vSc{313.983306}{364.501012}{-60.742914}{0.546951}%
\vSc{314.284768}{364.023832}{-53.526746}{0.540353}%
\vSc{314.652631}{363.589315}{-45.302627}{0.524545}%
\vSc{315.084286}{363.216452}{-35.832132}{0.503770}%
\vSc{315.574220}{362.921539}{-24.985680}{0.483141}%
\vSc{316.111876}{362.717464}{-12.881243}{0.467934}%
\vSc{316.679499}{362.613147}{0.000000}{0.462325}%
\vSc{317.030359}{362.613147}{12.881243}{0.467934}%
\vSc{317.386786}{362.717464}{24.985680}{0.483141}%
\vSc{317.743201}{362.921539}{35.832132}{0.503770}%
\vSc{318.088916}{363.216452}{45.302627}{0.524545}%
\vSc{318.411209}{363.589315}{53.526746}{0.540353}%
\vSc{318.698271}{364.023832}{60.742914}{0.546951}%
\vSc{318.940816}{364.501012}{67.215255}{0.541222}%
\vSc{319.132724}{365.000000}{73.205883}{0.521218}%
\vSc{319.271207}{365.498988}{78.984851}{0.486136}%
\vSc{319.356882}{365.976168}{84.873156}{0.436262}%
}}%
{\color{black!63}\vlB{%
\vSc{319.385255}{366.410685}{91.344074}{0.372966}%
\vSc{319.343444}{366.783548}{99.287548}{0.298831}%
\vSc{319.291906}{367.078461}{110.851054}{0.218376}%
\vSc{319.295216}{367.282536}{132.611007}{0.141741}%
\vSc{319.561071}{367.386853}{180.000000}{0.102129}%
\vSc{319.097126}{367.386853}{-132.611007}{0.141741}%
\vSc{318.920126}{367.282536}{-110.851054}{0.218376}%
\vSc{318.845707}{367.078461}{-99.287548}{0.298831}%
\vSc{318.830542}{366.783548}{-91.344074}{0.372966}%
\vSc{318.832404}{366.410685}{-84.873156}{0.436262}%
\vSc{318.878600}{365.976168}{-78.984851}{0.486136}%
\vSc{318.983599}{365.498988}{-73.205883}{0.521218}%
\vSc{319.151888}{365.000000}{-67.215255}{0.541222}%
\vSc{319.386253}{364.501012}{-60.742914}{0.546951}%
\vSc{319.687714}{364.023832}{-53.526746}{0.540353}%
\vSc{320.055577}{363.589315}{-45.302627}{0.524545}%
\vSc{320.487232}{363.216452}{-35.832132}{0.503770}%
\vSc{320.977167}{362.921539}{-24.985680}{0.483141}%
\vSc{321.514822}{362.717464}{-12.881243}{0.467934}%
\vSc{322.082446}{362.613147}{0.000000}{0.462325}%
\vSc{322.433305}{362.613147}{12.881243}{0.467934}%
\vSc{322.789732}{362.717464}{24.985680}{0.483141}%
\vSc{323.146147}{362.921539}{35.832132}{0.503770}%
\vSc{323.491862}{363.216452}{45.302627}{0.524545}%
\vSc{323.814156}{363.589315}{53.526746}{0.540353}%
\vSc{324.101217}{364.023832}{60.742914}{0.546951}%
\vSc{324.343763}{364.501012}{67.215255}{0.541222}%
\vSc{325.014345}{365.000000}{0.000000}{3.500000}%
\vSc{347.385150}{365.000000}{0.000000}{3.500000}%
\vSc{350.404836}{365.000000}{73.869018}{0.519439}%
\vSc{350.537505}{365.498988}{79.713087}{0.484975}%
\vSc{350.617484}{365.976168}{85.695582}{0.435746}%
}}%
{\color{black!63}\vlB{%
\vSc{350.634157}{366.410685}{92.308025}{0.373166}%
\vSc{350.587571}{366.783548}{100.471591}{0.299908}%
\vSc{350.532878}{367.078461}{112.374786}{0.220690}%
\vSc{350.535905}{367.282536}{134.424175}{0.146066}%
\vSc{350.784586}{367.386853}{180.000000}{0.108408}%
\vSc{350.325256}{367.386853}{-134.424175}{0.146066}%
\vSc{350.135979}{367.282536}{-112.374786}{0.220690}%
\vSc{350.052156}{367.078461}{-100.471591}{0.299908}%
\vSc{350.029206}{366.783548}{-92.308025}{0.373166}%
\vSc{350.030211}{366.410685}{-85.695582}{0.435746}%
\vSc{350.069543}{365.976168}{-79.713087}{0.484975}%
\vSc{350.167797}{365.498988}{-73.869018}{0.519439}%
\vSc{350.329392}{365.000000}{-67.830907}{0.538821}%
\vSc{350.557091}{364.501012}{-61.320039}{0.543910}%
\vSc{350.851934}{364.023832}{-54.065889}{0.536644}%
\vSc{351.213291}{363.589315}{-45.794329}{0.520147}%
\vSc{351.638691}{363.216452}{-36.254497}{0.498693}%
\vSc{352.122812}{362.921539}{-25.303982}{0.477456}%
\vSc{352.655225}{362.717464}{-13.054927}{0.461814}%
\vSc{353.218046}{362.613147}{0.000000}{0.456045}%
\vSc{353.561149}{362.613147}{13.054927}{0.461814}%
\vSc{353.910259}{362.717464}{25.303982}{0.477456}%
\vSc{354.259929}{362.921539}{36.254497}{0.498693}%
\vSc{354.599339}{363.216452}{45.794329}{0.520147}%
\vSc{354.915579}{363.589315}{54.065889}{0.536644}%
\vSc{355.196700}{364.023832}{61.320039}{0.543910}%
\vSc{355.433352}{364.501012}{67.830907}{0.538821}%
\vSc{355.619393}{365.000000}{73.869018}{0.519439}%
\vSc{355.752063}{365.498988}{79.713087}{0.484975}%
\vSc{355.832042}{365.976168}{85.695582}{0.435746}%
\vSc{355.848714}{366.410685}{92.308025}{0.373166}%
\vSc{355.802128}{366.783548}{100.471591}{0.299908}%
}}%
{\color{black!63}\vlB{%
\vSc{355.747436}{367.078461}{112.374786}{0.220690}%
\vSc{355.750463}{367.282536}{134.424175}{0.146066}%
\vSc{355.999143}{367.386853}{180.000000}{0.108408}%
\vSc{355.539814}{367.386853}{-134.424175}{0.146066}%
\vSc{355.350537}{367.282536}{-112.374786}{0.220690}%
\vSc{355.266714}{367.078461}{-100.471591}{0.299908}%
\vSc{355.243764}{366.783548}{-92.308025}{0.373166}%
\vSc{355.244768}{366.410685}{-85.695582}{0.435746}%
\vSc{355.284100}{365.976168}{-79.713087}{0.484975}%
\vSc{355.382355}{365.498988}{-73.869018}{0.519439}%
\vSc{355.543950}{365.000000}{-67.830907}{0.538821}%
\vSc{355.771649}{364.501012}{-61.320039}{0.543910}%
\vSc{356.066491}{364.023832}{-54.065889}{0.536644}%
\vSc{356.427849}{363.589315}{-45.794329}{0.520147}%
\vSc{356.853248}{363.216452}{-36.254497}{0.498693}%
\vSc{357.337369}{362.921539}{-25.303982}{0.477456}%
\vSc{357.869783}{362.717464}{-13.054927}{0.461814}%
\vSc{358.432604}{362.613147}{0.000000}{0.456045}%
\vSc{358.775707}{362.613147}{13.054927}{0.461814}%
\vSc{359.124817}{362.717464}{25.303982}{0.477456}%
\vSc{359.474486}{362.921539}{36.254497}{0.498693}%
\vSc{359.813897}{363.216452}{45.794329}{0.520147}%
\vSc{360.130137}{363.589315}{54.065889}{0.536644}%
\vSc{360.411258}{364.023832}{61.320039}{0.543910}%
\vSc{360.647909}{364.501012}{67.830907}{0.538821}%
\vSc{360.833951}{365.000000}{73.869018}{0.519439}%
\vSc{360.966621}{365.498988}{79.713087}{0.484975}%
\vSc{361.046600}{365.976168}{85.695582}{0.435746}%
\vSc{361.063272}{366.410685}{92.308025}{0.373166}%
\vSc{361.016686}{366.783548}{100.471591}{0.299908}%
\vSc{360.961993}{367.078461}{112.374786}{0.220690}%
\vSc{360.965021}{367.282536}{134.424175}{0.146066}%
}}%
{\color{black!63}\vlB{%
\vSc{361.213701}{367.386853}{180.000000}{0.108408}%
\vSc{360.754371}{367.386853}{-134.424175}{0.146066}%
\vSc{360.565095}{367.282536}{-112.374786}{0.220690}%
\vSc{360.481271}{367.078461}{-100.471591}{0.299908}%
\vSc{360.458322}{366.783548}{-92.308025}{0.373166}%
\vSc{360.459326}{366.410685}{-85.695582}{0.435746}%
\vSc{360.498658}{365.976168}{-79.713087}{0.484975}%
\vSc{360.596912}{365.498988}{-73.869018}{0.519439}%
\vSc{360.758507}{365.000000}{-67.830907}{0.538821}%
\vSc{360.986207}{364.501012}{-61.320039}{0.543910}%
\vSc{361.281049}{364.023832}{-54.065889}{0.536644}%
\vSc{361.642407}{363.589315}{-45.794329}{0.520147}%
\vSc{362.067806}{363.216452}{-36.254497}{0.498693}%
\vSc{362.551927}{362.921539}{-25.303982}{0.477456}%
\vSc{363.084341}{362.717464}{-13.054927}{0.461814}%
\vSc{363.647161}{362.613147}{0.000000}{0.456045}%
\vSc{363.990264}{362.613147}{13.054927}{0.461814}%
\vSc{364.339375}{362.717464}{25.303982}{0.477456}%
\vSc{364.689044}{362.921539}{36.254497}{0.498693}%
\vSc{365.028455}{363.216452}{45.794329}{0.520147}%
\vSc{365.344694}{363.589315}{54.065889}{0.536644}%
\vSc{365.625816}{364.023832}{61.320039}{0.543910}%
\vSc{365.862467}{364.501012}{67.830907}{0.538821}%
\vSc{366.048509}{365.000000}{73.869018}{0.519439}%
\vSc{366.181178}{365.498988}{79.713087}{0.484975}%
\vSc{366.261157}{365.976168}{85.695582}{0.435746}%
\vSc{366.277830}{366.410685}{92.308025}{0.373166}%
\vSc{366.231244}{366.783548}{100.471591}{0.299908}%
\vSc{366.176551}{367.078461}{112.374786}{0.220690}%
\vSc{366.179578}{367.282536}{134.424175}{0.146066}%
\vSc{366.428259}{367.386853}{180.000000}{0.108408}%
\vSc{365.968929}{367.386853}{-134.424175}{0.146066}%
}}%
{\color{black!63}\vlB{%
\vSc{365.779653}{367.282536}{-112.374786}{0.220690}%
\vSc{365.695829}{367.078461}{-100.471591}{0.299908}%
\vSc{365.672879}{366.783548}{-92.308025}{0.373166}%
\vSc{365.673884}{366.410685}{-85.695582}{0.435746}%
\vSc{365.713216}{365.976168}{-79.713087}{0.484975}%
\vSc{365.811470}{365.498988}{-73.869018}{0.519439}%
\vSc{365.973065}{365.000000}{-67.830907}{0.538821}%
\vSc{366.200765}{364.501012}{-61.320039}{0.543910}%
\vSc{366.495607}{364.023832}{-54.065889}{0.536644}%
\vSc{366.856964}{363.589315}{-45.794329}{0.520147}%
\vSc{367.282364}{363.216452}{-36.254497}{0.498693}%
\vSc{367.766485}{362.921539}{-25.303982}{0.477456}%
\vSc{368.298898}{362.717464}{-13.054927}{0.461814}%
\vSc{368.861719}{362.613147}{0.000000}{0.456045}%
\vSc{369.204822}{362.613147}{13.054927}{0.461814}%
\vSc{369.553932}{362.717464}{25.303982}{0.477456}%
\vSc{369.903602}{362.921539}{36.254497}{0.498693}%
\vSc{370.243012}{363.216452}{45.794329}{0.520147}%
\vSc{370.559252}{363.589315}{54.065889}{0.536644}%
\vSc{370.840373}{364.023832}{61.320039}{0.543910}%
\vSc{371.077025}{364.501012}{67.830907}{0.538821}%
\vSc{371.743381}{365.000000}{0.000000}{3.500000}%
\vSc{394.114187}{365.000000}{0.000000}{3.500000}%
\vSc{397.156527}{365.000000}{66.251183}{0.545152}%
\vSc{397.360226}{365.498988}{71.265634}{0.503876}%
\vSc{397.510317}{365.976168}{76.049936}{0.447722}%
\vSc{397.609898}{366.410685}{80.828273}{0.377692}%
\vSc{397.664937}{366.783548}{85.980711}{0.295641}%
\vSc{397.676112}{367.078461}{92.463156}{0.204263}%
\vSc{397.664603}{367.282536}{104.516929}{0.107757}%
\vSc{398.115461}{367.386853}{180.000000}{0.033178}%
\vSc{397.604413}{367.386853}{-104.516929}{0.107757}%
}}%
{\color{black!63}\vlB{%
\vSc{397.580133}{367.282536}{-92.463156}{0.204263}%
\vSc{397.580901}{367.078461}{-85.980711}{0.295641}%
\vSc{397.606786}{366.783548}{-80.828273}{0.377692}%
\vSc{397.675342}{366.410685}{-76.049936}{0.447722}%
\vSc{397.795021}{365.976168}{-71.265634}{0.503876}%
\vSc{397.972706}{365.498988}{-66.251183}{0.545152}%
\vSc{398.213331}{365.000000}{-60.828515}{0.571471}%
\vSc{398.519748}{364.501012}{-54.828235}{0.583757}%
\vSc{398.892693}{364.023832}{-48.078650}{0.583979}%
\vSc{399.330733}{363.589315}{-40.414040}{0.575134}%
\vSc{399.829993}{363.216452}{-31.707013}{0.561124}%
\vSc{400.383416}{362.921539}{-21.930357}{0.546415}%
\vSc{400.979606}{362.717464}{-11.235981}{0.535369}%
\vSc{401.602139}{362.613147}{0.000000}{0.531275}%
\vSc{402.035989}{362.613147}{11.235981}{0.535369}%
\vSc{402.471783}{362.717464}{21.930357}{0.546415}%
\vSc{402.902610}{362.921539}{31.707013}{0.561124}%
\vSc{403.318619}{363.216452}{40.414040}{0.575134}%
\vSc{403.708636}{363.589315}{48.078650}{0.583979}%
\vSc{404.062115}{364.023832}{54.828235}{0.583757}%
\vSc{404.370509}{364.501012}{60.828515}{0.571471}%
\vSc{404.627980}{365.000000}{66.251183}{0.545152}%
\vSc{404.831679}{365.498988}{71.265634}{0.503876}%
\vSc{404.981770}{365.976168}{76.049936}{0.447722}%
\vSc{405.081351}{366.410685}{80.828273}{0.377692}%
\vSc{405.136390}{366.783548}{85.980711}{0.295641}%
\vSc{405.147566}{367.078461}{92.463156}{0.204263}%
\vSc{405.136056}{367.282536}{104.516929}{0.107757}%
\vSc{405.586914}{367.386853}{180.000000}{0.033178}%
\vSc{405.075866}{367.386853}{-104.516929}{0.107757}%
\vSc{405.051587}{367.282536}{-92.463156}{0.204263}%
\vSc{405.052354}{367.078461}{-85.980711}{0.295641}%
}}%
{\color{black!63}\vlB{%
\vSc{405.078239}{366.783548}{-80.828273}{0.377692}%
\vSc{405.146795}{366.410685}{-76.049936}{0.447722}%
\vSc{405.266475}{365.976168}{-71.265634}{0.503876}%
\vSc{405.444159}{365.498988}{-66.251183}{0.545152}%
\vSc{405.684784}{365.000000}{-60.828515}{0.571471}%
\vSc{405.991202}{364.501012}{-54.828235}{0.583757}%
\vSc{406.364146}{364.023832}{-48.078650}{0.583979}%
\vSc{406.802186}{363.589315}{-40.414040}{0.575134}%
\vSc{407.301446}{363.216452}{-31.707013}{0.561124}%
\vSc{407.854869}{362.921539}{-21.930357}{0.546415}%
\vSc{408.451059}{362.717464}{-11.235981}{0.535369}%
\vSc{409.073592}{362.613147}{0.000000}{0.531275}%
\vSc{409.507443}{362.613147}{11.235981}{0.535369}%
\vSc{409.943236}{362.717464}{21.930357}{0.546415}%
\vSc{410.374063}{362.921539}{31.707013}{0.561124}%
\vSc{410.790073}{363.216452}{40.414040}{0.575134}%
\vSc{411.180090}{363.589315}{48.078650}{0.583979}%
\vSc{411.533568}{364.023832}{54.828235}{0.583757}%
\vSc{411.841962}{364.501012}{60.828515}{0.571471}%
\vSc{412.099434}{365.000000}{66.251183}{0.545152}%
\vSc{412.303132}{365.498988}{71.265634}{0.503876}%
\vSc{412.453224}{365.976168}{76.049936}{0.447722}%
\vSc{412.552804}{366.410685}{80.828273}{0.377692}%
\vSc{412.607843}{366.783548}{85.980711}{0.295641}%
\vSc{412.619019}{367.078461}{92.463156}{0.204263}%
\vSc{412.607509}{367.282536}{104.516929}{0.107757}%
\vSc{413.058368}{367.386853}{180.000000}{0.033178}%
\vSc{412.547320}{367.386853}{-104.516929}{0.107757}%
\vSc{412.523040}{367.282536}{-92.463156}{0.204263}%
\vSc{412.523808}{367.078461}{-85.980711}{0.295641}%
\vSc{412.549692}{366.783548}{-80.828273}{0.377692}%
\vSc{412.618249}{366.410685}{-76.049936}{0.447722}%
}}%
{\color{black!63}\vlB{%
\vSc{412.737928}{365.976168}{-71.265634}{0.503876}%
\vSc{412.915612}{365.498988}{-66.251183}{0.545152}%
\vSc{413.156238}{365.000000}{-60.828515}{0.571471}%
\vSc{413.462655}{364.501012}{-54.828235}{0.583757}%
\vSc{413.835599}{364.023832}{-48.078650}{0.583979}%
\vSc{414.273639}{363.589315}{-40.414040}{0.575134}%
\vSc{414.772900}{363.216452}{-31.707013}{0.561124}%
\vSc{415.326323}{362.921539}{-21.930357}{0.546415}%
\vSc{415.922513}{362.717464}{-11.235981}{0.535369}%
\vSc{416.545046}{362.613147}{0.000000}{0.531275}%
\vSc{416.978896}{362.613147}{11.235981}{0.535369}%
\vSc{417.414689}{362.717464}{21.930357}{0.546415}%
\vSc{417.845517}{362.921539}{31.707013}{0.561124}%
\vSc{418.261526}{363.216452}{40.414040}{0.575134}%
\vSc{418.651543}{363.589315}{48.078650}{0.583979}%
\vSc{419.005022}{364.023832}{54.828235}{0.583757}%
\vSc{419.313415}{364.501012}{60.828515}{0.571471}%
\vSc{419.570887}{365.000000}{66.251183}{0.545152}%
\vSc{419.774586}{365.498988}{71.265634}{0.503876}%
\vSc{419.924677}{365.976168}{76.049936}{0.447722}%
\vSc{420.024257}{366.410685}{80.828273}{0.377692}%
\vSc{420.079297}{366.783548}{85.980711}{0.295641}%
\vSc{420.090472}{367.078461}{92.463156}{0.204263}%
\vSc{420.078962}{367.282536}{104.516929}{0.107757}%
\vSc{420.529821}{367.386853}{180.000000}{0.033178}%
\vSc{420.018773}{367.386853}{-104.516929}{0.107757}%
\vSc{419.994493}{367.282536}{-92.463156}{0.204263}%
\vSc{419.995261}{367.078461}{-85.980711}{0.295641}%
\vSc{420.021146}{366.783548}{-80.828273}{0.377692}%
\vSc{420.089702}{366.410685}{-76.049936}{0.447722}%
\vSc{420.209381}{365.976168}{-71.265634}{0.503876}%
\vSc{420.387066}{365.498988}{-66.251183}{0.545152}%
}}%
{\color{black!63}\vlB{%
\vSc{420.627691}{365.000000}{-60.828515}{0.571471}%
\vSc{420.934108}{364.501012}{-54.828235}{0.583757}%
\vSc{421.307053}{364.023832}{-48.078650}{0.583979}%
\vSc{421.745092}{363.589315}{-40.414040}{0.575134}%
\vSc{422.244353}{363.216452}{-31.707013}{0.561124}%
\vSc{422.797776}{362.921539}{-21.930357}{0.546415}%
\vSc{423.393966}{362.717464}{-11.235981}{0.535369}%
\vSc{424.016499}{362.613147}{0.000000}{0.531275}%
\vSc{424.450349}{362.613147}{11.235981}{0.535369}%
\vSc{424.886143}{362.717464}{21.930357}{0.546415}%
\vSc{425.316970}{362.921539}{31.707013}{0.561124}%
\vSc{425.732979}{363.216452}{40.414040}{0.575134}%
\vSc{426.122996}{363.589315}{48.078650}{0.583979}%
\vSc{426.476475}{364.023832}{54.828235}{0.583757}%
\vSc{426.784868}{364.501012}{60.828515}{0.571471}%
\vSc{427.500000}{365.000000}{0.000000}{3.500000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{86.647763}{356.348526}{2.242963}%
\vRa{88.599150}{356.798526}{6.728889}%
\vRa{90.550536}{357.248526}{4.161543}%
\vRa{92.501922}{357.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{85.556893}{356.348526}{0.067217}%
\vRa{85.326538}{356.798526}{0.201650}%
\vRa{85.096183}{357.248526}{0.336083}%
\vRa{84.865828}{357.698526}{0.470516}%
\vRa{84.635473}{358.148526}{0.604949}%
\vRa{84.405118}{358.598526}{0.739382}%
\vRa{84.174763}{359.048526}{0.873815}%
\vRa{83.944408}{359.498526}{1.008249}%
\vRa{83.714053}{359.948526}{1.142682}%
\vRa{83.483698}{360.398526}{1.277115}%
\vRa{83.253343}{360.848526}{1.411548}%
\vRa{83.022988}{361.298526}{1.545981}%
\vRa{82.792633}{361.748526}{1.680414}%
\vRa{82.562278}{362.198526}{1.814847}%
\vRa{82.331923}{362.648526}{1.949281}%
\vRa{82.101568}{363.098526}{2.083714}%
\vRa{81.871213}{363.548526}{1.675568}%
\vRa{81.640858}{363.998526}{1.245392}%
\vRa{81.410503}{364.448526}{0.815216}%
\vRa{81.180148}{364.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{95.170173}{357.048515}{0.657689}%
\vRa{94.139522}{357.498515}{1.973066}%
\vRa{93.354099}{357.948515}{3.043217}%
\vRa{93.856193}{358.398515}{2.825850}%
\vRa{94.358286}{358.848515}{2.608484}%
\vRa{94.860380}{359.298515}{2.391117}%
\vRa{95.362474}{359.748515}{2.173750}%
\vRa{95.864567}{360.198515}{1.956384}%
\vRa{96.366661}{360.648515}{1.739017}%
\vRa{96.868755}{361.098515}{1.521651}%
\vRa{97.370848}{361.548515}{1.304284}%
\vRa{97.872942}{361.998515}{1.086917}%
\vRa{98.375036}{362.448515}{0.869551}%
\vRa{98.877130}{362.898515}{0.652184}%
\vRa{99.379223}{363.348515}{0.434818}%
\vRa{99.881317}{363.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{83.851274}{363.341084}{0.365162}%
\vRa{83.190743}{363.791084}{1.095486}%
\vRa{82.530212}{364.241084}{1.825809}%
\vRa{81.869681}{364.691084}{2.556133}%
\vRa{81.209151}{365.141084}{3.286457}%
\vRa{81.157310}{365.591084}{3.408091}%
\vRa{81.442037}{366.041084}{3.193156}%
\vRa{81.726764}{366.491084}{2.978222}%
\vRa{82.011491}{366.941084}{2.763288}%
\vRa{82.296218}{367.391084}{2.548354}%
\vRa{82.580946}{367.841084}{2.333420}%
\vRa{82.865673}{368.291084}{2.118486}%
\vRa{83.150400}{368.741084}{1.903552}%
\vRa{83.435127}{369.191084}{1.688618}%
\vRa{83.719854}{369.641084}{1.473684}%
\vRa{84.004581}{370.091084}{1.258750}%
\vRa{84.289308}{370.541084}{1.043816}%
\vRa{84.574035}{370.991084}{0.828882}%
\vRa{84.858762}{371.441084}{0.613948}%
\vRa{85.143489}{371.891084}{0.399014}%
\vRa{85.428217}{372.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{99.972265}{364.473689}{0.296163}%
\vRa{99.149583}{364.923689}{0.888490}%
\vRa{98.326901}{365.373689}{1.480817}%
\vRa{97.504220}{365.823689}{2.073143}%
\vRa{96.681538}{366.273689}{2.665470}%
\vRa{95.858857}{366.723689}{3.257796}%
\vRa{95.036175}{367.173689}{3.850123}%
\vRa{94.213493}{367.623689}{4.442450}%
\vRa{93.390812}{368.073689}{5.034776}%
\vRa{93.449778}{368.523689}{4.745455}%
\vRa{93.654982}{368.973689}{4.309896}%
\vRa{93.860187}{369.423689}{3.874336}%
\vRa{94.065392}{369.873689}{3.438777}%
\vRa{94.270596}{370.323689}{3.003217}%
\vRa{94.475801}{370.773689}{2.567657}%
\vRa{94.681005}{371.223689}{2.132098}%
\vRa{94.886210}{371.673689}{1.696538}%
\vRa{95.091415}{372.123689}{1.260979}%
\vRa{95.296619}{372.573689}{0.825419}%
\vRa{95.501824}{373.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{92.901036}{368.362711}{0.475334}%
\vRa{92.155572}{368.812711}{1.426002}%
\vRa{91.410109}{369.262711}{2.376670}%
\vRa{90.664645}{369.712711}{3.327339}%
\vRa{89.919182}{370.162711}{4.278007}%
\vRa{89.173718}{370.612711}{5.228675}%
\vRa{88.428255}{371.062711}{6.179343}%
\vRa{87.682791}{371.512711}{7.130011}%
\vRa{86.937328}{371.962711}{8.080679}%
\vRa{86.191864}{372.412711}{9.031347}%
\vRa{87.620797}{372.862711}{7.807620}%
\vRa{94.058109}{373.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{85.624109}{356.348526}{1.023654}%
\vRa{85.528187}{356.798526}{3.070962}%
\vRa{85.432266}{357.248526}{5.118270}%
\vRa{85.336344}{357.698526}{7.165578}%
\vRa{85.240422}{358.148526}{7.561329}%
\vRa{85.144500}{358.598526}{6.876365}%
\vRa{85.048578}{359.048526}{6.191401}%
\vRa{84.952656}{359.498526}{5.506438}%
\vRa{84.856735}{359.948526}{4.821474}%
\vRa{84.760813}{360.398526}{4.136510}%
\vRa{84.664891}{360.848526}{3.451546}%
\vRa{84.568969}{361.298526}{2.766582}%
\vRa{84.473047}{361.748526}{2.081618}%
\vRa{84.377125}{362.198526}{1.396654}%
\vRa{84.281203}{362.648526}{0.711690}%
\vRa{84.185282}{363.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{93.273768}{358.101518}{0.251047}%
\vRa{93.273768}{358.551518}{0.753141}%
\vRa{93.273768}{359.001518}{1.255234}%
\vRa{93.273768}{359.451518}{1.757328}%
\vRa{93.273768}{359.901518}{2.259422}%
\vRa{93.273768}{360.351518}{2.761515}%
\vRa{93.273768}{360.801518}{3.263609}%
\vRa{93.273768}{361.251518}{3.765703}%
\vRa{93.273768}{361.701518}{4.267796}%
\vRa{93.273768}{362.151518}{4.769890}%
\vRa{93.273768}{362.601518}{5.271984}%
\vRa{93.273768}{363.051518}{5.774078}%
\vRa{93.273768}{363.501518}{6.276171}%
\vRa{93.273768}{363.951518}{6.778265}%
\vRa{93.273768}{364.401518}{6.830438}%
\vRa{93.273768}{364.851518}{6.007757}%
\vRa{93.273768}{365.301518}{5.185075}%
\vRa{93.273768}{365.751518}{4.362394}%
\vRa{93.273768}{366.201518}{3.539712}%
\vRa{93.273768}{366.651518}{2.717030}%
\vRa{93.273768}{367.101518}{1.894349}%
\vRa{93.273768}{367.551518}{1.071667}%
\vRa{93.273768}{368.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{84.216435}{363.341084}{0.372492}%
\vRa{84.286229}{363.791084}{1.117475}%
\vRa{84.356022}{364.241084}{1.862458}%
\vRa{84.425815}{364.691084}{2.607442}%
\vRa{84.495608}{365.141084}{3.352425}%
\vRa{84.565401}{365.591084}{4.097409}%
\vRa{84.635194}{366.041084}{4.842392}%
\vRa{84.704987}{366.491084}{5.587375}%
\vRa{84.774780}{366.941084}{6.332359}%
\vRa{84.844573}{367.391084}{7.077342}%
\vRa{84.914366}{367.841084}{7.822325}%
\vRa{84.984159}{368.291084}{8.035533}%
\vRa{85.053952}{368.741084}{7.220276}%
\vRa{85.123745}{369.191084}{6.405020}%
\vRa{85.193538}{369.641084}{5.589763}%
\vRa{85.263331}{370.091084}{4.774507}%
\vRa{85.333124}{370.541084}{3.959250}%
\vRa{85.402917}{370.991084}{3.143994}%
\vRa{85.472710}{371.441084}{2.328737}%
\vRa{85.542503}{371.891084}{1.513480}%
\vRa{85.612296}{372.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{92.883325}{358.101518}{0.390443}%
\vRa{92.102439}{358.551518}{1.171329}%
\vRa{91.321553}{359.001518}{1.952215}%
\vRa{90.540667}{359.451518}{2.733100}%
\vRa{89.759782}{359.901518}{3.513986}%
\vRa{88.978896}{360.351518}{4.294872}%
\vRa{88.198010}{360.801518}{5.075758}%
\vRa{87.417124}{361.251518}{5.856644}%
\vRa{86.636238}{361.701518}{6.637529}%
\vRa{85.855353}{362.151518}{7.418415}%
\vRa{85.074467}{362.601518}{8.199301}%
\vRa{84.293581}{363.051518}{8.980187}%
\vRa{84.879411}{363.501518}{8.394357}%
\vRa{85.694187}{363.951518}{7.579581}%
\vRa{86.508963}{364.401518}{6.764804}%
\vRa{87.323740}{364.851518}{5.950028}%
\vRa{88.138516}{365.301518}{5.135251}%
\vRa{88.953293}{365.751518}{4.320475}%
\vRa{89.768069}{366.201518}{3.505699}%
\vRa{90.582846}{366.651518}{2.690922}%
\vRa{91.397622}{367.101518}{1.876146}%
\vRa{92.212398}{367.551518}{1.061369}%
\vRa{93.027175}{368.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{95.410856}{357.048515}{57.677363}{8.786662}%
\vSd{93.056857}{358.101518}{41.868190}{9.547479}%
\vSd{83.863680}{356.348526}{102.033056}{7.149654}%
\vSd{92.978062}{368.362711}{65.486526}{5.812697}%
\vSd{85.649406}{356.348526}{3.998754}{10.037864}%
\vSd{80.699321}{372.951485}{-122.322637}{8.786662}%
\vSd{85.599040}{358.101518}{-167.014302}{7.801204}%
\vSd{85.649406}{372.951485}{3.998754}{10.037864}%
\vSd{83.860379}{372.951485}{-98.816083}{9.725302}%
\vSd{84.024414}{368.362711}{-151.088184}{10.386788}%
\vSd{80.790979}{365.526311}{-34.265443}{3.881206}%
\vSd{80.684664}{356.348526}{117.107905}{10.310380}%
\vSd{93.143722}{358.101518}{-23.586923}{2.631589}%
\vSd{95.396199}{373.651474}{-62.892095}{10.310380}%
\vSd{92.948768}{358.101518}{90.000000}{10.261193}%
\vSd{84.019267}{358.101518}{150.046501}{10.493888}%
\vSd{85.504113}{368.362711}{148.882666}{8.879339}%
\vSd{93.117803}{368.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{80.617903}{365.526311}{-62.892095}{10.310380}%
\vSk{85.644176}{356.348526}{3.998754}{10.037864}%
\vSk{95.347478}{357.048515}{57.677363}{8.786662}%
\vSk{95.329438}{364.473689}{117.107905}{10.310380}%
\vSk{85.644176}{373.651474}{-176.001246}{10.037864}%
\vSk{80.635942}{372.951485}{-122.322637}{8.786662}%
}}%
{\color{vltTeal}\vlB{%
\vSx{88.000000}{384.000000}{0.000000}{2.035876}%
\vRa{89.392968}{383.459957}{0.535714}%
\vRa{89.392968}{383.909957}{0.964490}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{137.918727}{356.348526}{2.242963}%
\vRa{139.870113}{356.798526}{6.728889}%
\vRa{141.821499}{357.248526}{4.161543}%
\vRa{143.772886}{357.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{136.827856}{356.348526}{0.067217}%
\vRa{136.597501}{356.798526}{0.201650}%
\vRa{136.367146}{357.248526}{0.336083}%
\vRa{136.136791}{357.698526}{0.470516}%
\vRa{135.906436}{358.148526}{0.604949}%
\vRa{135.676081}{358.598526}{0.739382}%
\vRa{135.445726}{359.048526}{0.873815}%
\vRa{135.215371}{359.498526}{1.008249}%
\vRa{134.985016}{359.948526}{1.142682}%
\vRa{134.754661}{360.398526}{1.277115}%
\vRa{134.524306}{360.848526}{1.411548}%
\vRa{134.293951}{361.298526}{1.545981}%
\vRa{134.063596}{361.748526}{1.680414}%
\vRa{133.833241}{362.198526}{1.814847}%
\vRa{133.602886}{362.648526}{1.949281}%
\vRa{133.372531}{363.098526}{2.083714}%
\vRa{133.142176}{363.548526}{1.675568}%
\vRa{132.911821}{363.998526}{1.245392}%
\vRa{132.681466}{364.448526}{0.815216}%
\vRa{132.451112}{364.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{146.441136}{357.048515}{0.657689}%
\vRa{145.410486}{357.498515}{1.973066}%
\vRa{144.625062}{357.948515}{3.043217}%
\vRa{145.127156}{358.398515}{2.825850}%
\vRa{145.629250}{358.848515}{2.608484}%
\vRa{146.131343}{359.298515}{2.391117}%
\vRa{146.633437}{359.748515}{2.173750}%
\vRa{147.135531}{360.198515}{1.956384}%
\vRa{147.637625}{360.648515}{1.739017}%
\vRa{148.139718}{361.098515}{1.521651}%
\vRa{148.641812}{361.548515}{1.304284}%
\vRa{149.143906}{361.998515}{1.086917}%
\vRa{149.645999}{362.448515}{0.869551}%
\vRa{150.148093}{362.898515}{0.652184}%
\vRa{150.650187}{363.348515}{0.434818}%
\vRa{151.152280}{363.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{135.122237}{363.341084}{0.365162}%
\vRa{134.461706}{363.791084}{1.095486}%
\vRa{133.801176}{364.241084}{1.825809}%
\vRa{133.140645}{364.691084}{2.556133}%
\vRa{132.480114}{365.141084}{3.286457}%
\vRa{132.428274}{365.591084}{3.408091}%
\vRa{132.713001}{366.041084}{3.193156}%
\vRa{132.997728}{366.491084}{2.978222}%
\vRa{133.282455}{366.941084}{2.763288}%
\vRa{133.567182}{367.391084}{2.548354}%
\vRa{133.851909}{367.841084}{2.333420}%
\vRa{134.136636}{368.291084}{2.118486}%
\vRa{134.421363}{368.741084}{1.903552}%
\vRa{134.706090}{369.191084}{1.688618}%
\vRa{134.990817}{369.641084}{1.473684}%
\vRa{135.275545}{370.091084}{1.258750}%
\vRa{135.560272}{370.541084}{1.043816}%
\vRa{135.844999}{370.991084}{0.828882}%
\vRa{136.129726}{371.441084}{0.613948}%
\vRa{136.414453}{371.891084}{0.399014}%
\vRa{136.699180}{372.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{151.243228}{364.473689}{0.296163}%
\vRa{150.420546}{364.923689}{0.888490}%
\vRa{149.597865}{365.373689}{1.480817}%
\vRa{148.775183}{365.823689}{2.073143}%
\vRa{147.952502}{366.273689}{2.665470}%
\vRa{147.129820}{366.723689}{3.257796}%
\vRa{146.307138}{367.173689}{3.850123}%
\vRa{145.484457}{367.623689}{4.442450}%
\vRa{144.661775}{368.073689}{5.034776}%
\vRa{144.720741}{368.523689}{4.745455}%
\vRa{144.925946}{368.973689}{4.309896}%
\vRa{145.131150}{369.423689}{3.874336}%
\vRa{145.336355}{369.873689}{3.438777}%
\vRa{145.541560}{370.323689}{3.003217}%
\vRa{145.746764}{370.773689}{2.567657}%
\vRa{145.951969}{371.223689}{2.132098}%
\vRa{146.157174}{371.673689}{1.696538}%
\vRa{146.362378}{372.123689}{1.260979}%
\vRa{146.567583}{372.573689}{0.825419}%
\vRa{146.772787}{373.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{144.171999}{368.362711}{0.475334}%
\vRa{143.426536}{368.812711}{1.426002}%
\vRa{142.681072}{369.262711}{2.376670}%
\vRa{141.935609}{369.712711}{3.327339}%
\vRa{141.190145}{370.162711}{4.278007}%
\vRa{140.444682}{370.612711}{5.228675}%
\vRa{139.699218}{371.062711}{6.179343}%
\vRa{138.953755}{371.512711}{7.130011}%
\vRa{138.208291}{371.962711}{8.080679}%
\vRa{137.462828}{372.412711}{9.031347}%
\vRa{138.891760}{372.862711}{7.807620}%
\vRa{145.329072}{373.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{136.895073}{356.348526}{1.023654}%
\vRa{136.799151}{356.798526}{3.070962}%
\vRa{136.703229}{357.248526}{5.118270}%
\vRa{136.607307}{357.698526}{7.165578}%
\vRa{136.511385}{358.148526}{7.561329}%
\vRa{136.415463}{358.598526}{6.876365}%
\vRa{136.319542}{359.048526}{6.191401}%
\vRa{136.223620}{359.498526}{5.506438}%
\vRa{136.127698}{359.948526}{4.821474}%
\vRa{136.031776}{360.398526}{4.136510}%
\vRa{135.935854}{360.848526}{3.451546}%
\vRa{135.839932}{361.298526}{2.766582}%
\vRa{135.744011}{361.748526}{2.081618}%
\vRa{135.648089}{362.198526}{1.396654}%
\vRa{135.552167}{362.648526}{0.711690}%
\vRa{135.456245}{363.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{144.544731}{358.101518}{0.251047}%
\vRa{144.544731}{358.551518}{0.753141}%
\vRa{144.544731}{359.001518}{1.255234}%
\vRa{144.544731}{359.451518}{1.757328}%
\vRa{144.544731}{359.901518}{2.259422}%
\vRa{144.544731}{360.351518}{2.761515}%
\vRa{144.544731}{360.801518}{3.263609}%
\vRa{144.544731}{361.251518}{3.765703}%
\vRa{144.544731}{361.701518}{4.267796}%
\vRa{144.544731}{362.151518}{4.769890}%
\vRa{144.544731}{362.601518}{5.271984}%
\vRa{144.544731}{363.051518}{5.774078}%
\vRa{144.544731}{363.501518}{6.276171}%
\vRa{144.544731}{363.951518}{6.778265}%
\vRa{144.544731}{364.401518}{6.830438}%
\vRa{144.544731}{364.851518}{6.007757}%
\vRa{144.544731}{365.301518}{5.185075}%
\vRa{144.544731}{365.751518}{4.362394}%
\vRa{144.544731}{366.201518}{3.539712}%
\vRa{144.544731}{366.651518}{2.717030}%
\vRa{144.544731}{367.101518}{1.894349}%
\vRa{144.544731}{367.551518}{1.071667}%
\vRa{144.544731}{368.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{135.487399}{363.341084}{0.372492}%
\vRa{135.557192}{363.791084}{1.117475}%
\vRa{135.626985}{364.241084}{1.862458}%
\vRa{135.696778}{364.691084}{2.607442}%
\vRa{135.766571}{365.141084}{3.352425}%
\vRa{135.836364}{365.591084}{4.097409}%
\vRa{135.906157}{366.041084}{4.842392}%
\vRa{135.975950}{366.491084}{5.587375}%
\vRa{136.045743}{366.941084}{6.332359}%
\vRa{136.115536}{367.391084}{7.077342}%
\vRa{136.185329}{367.841084}{7.822325}%
\vRa{136.255122}{368.291084}{8.035533}%
\vRa{136.324915}{368.741084}{7.220276}%
\vRa{136.394708}{369.191084}{6.405020}%
\vRa{136.464501}{369.641084}{5.589763}%
\vRa{136.534294}{370.091084}{4.774507}%
\vRa{136.604087}{370.541084}{3.959250}%
\vRa{136.673880}{370.991084}{3.143994}%
\vRa{136.743674}{371.441084}{2.328737}%
\vRa{136.813467}{371.891084}{1.513480}%
\vRa{136.883260}{372.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{144.154288}{358.101518}{0.390443}%
\vRa{143.373403}{358.551518}{1.171329}%
\vRa{142.592517}{359.001518}{1.952215}%
\vRa{141.811631}{359.451518}{2.733100}%
\vRa{141.030745}{359.901518}{3.513986}%
\vRa{140.249859}{360.351518}{4.294872}%
\vRa{139.468974}{360.801518}{5.075758}%
\vRa{138.688088}{361.251518}{5.856644}%
\vRa{137.907202}{361.701518}{6.637529}%
\vRa{137.126316}{362.151518}{7.418415}%
\vRa{136.345430}{362.601518}{8.199301}%
\vRa{135.564544}{363.051518}{8.980187}%
\vRa{136.150374}{363.501518}{8.394357}%
\vRa{136.965151}{363.951518}{7.579581}%
\vRa{137.779927}{364.401518}{6.764804}%
\vRa{138.594703}{364.851518}{5.950028}%
\vRa{139.409480}{365.301518}{5.135251}%
\vRa{140.224256}{365.751518}{4.320475}%
\vRa{141.039033}{366.201518}{3.505699}%
\vRa{141.853809}{366.651518}{2.690922}%
\vRa{142.668585}{367.101518}{1.876146}%
\vRa{143.483362}{367.551518}{1.061369}%
\vRa{144.298138}{368.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{146.681820}{357.048515}{57.677363}{8.786662}%
\vSd{144.327820}{358.101518}{41.868190}{9.547479}%
\vSd{135.134643}{356.348526}{102.033056}{7.149654}%
\vSd{144.249026}{368.362711}{65.486526}{5.812697}%
\vSd{136.920370}{356.348526}{3.998754}{10.037864}%
\vSd{131.970285}{372.951485}{-122.322637}{8.786662}%
\vSd{136.870004}{358.101518}{-167.014302}{7.801204}%
\vSd{136.920370}{372.951485}{3.998754}{10.037864}%
\vSd{135.131342}{372.951485}{-98.816083}{9.725302}%
\vSd{135.295377}{368.362711}{-151.088184}{10.386788}%
\vSd{132.061942}{365.526311}{-34.265443}{3.881206}%
\vSd{131.955627}{356.348526}{117.107905}{10.310380}%
\vSd{144.414686}{358.101518}{-23.586923}{2.631589}%
\vSd{146.667163}{373.651474}{-62.892095}{10.310380}%
\vSd{144.219731}{358.101518}{90.000000}{10.261193}%
\vSd{135.290231}{358.101518}{150.046501}{10.493888}%
\vSd{136.775076}{368.362711}{148.882666}{8.879339}%
\vSd{144.388767}{368.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{131.888866}{365.526311}{-62.892095}{10.310380}%
\vSk{136.915140}{356.348526}{3.998754}{10.037864}%
\vSk{146.618441}{357.048515}{57.677363}{8.786662}%
\vSk{146.600401}{364.473689}{117.107905}{10.310380}%
\vSk{136.915140}{373.651474}{-176.001246}{10.037864}%
\vSk{131.906906}{372.951485}{-122.322637}{8.786662}%
}}%
{\color{vltTeal}\vlB{%
\vSx{137.000000}{384.000000}{0.000000}{3.761808}%
\vRa{139.573869}{383.002131}{0.535714}%
\vRa{139.573869}{383.452131}{1.607143}%
\vRa{139.573869}{383.902131}{2.073186}%
\vRa{139.573869}{384.352131}{1.001758}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{188.436136}{356.348526}{2.242963}%
\vRa{190.387522}{356.798526}{6.728889}%
\vRa{192.338909}{357.248526}{4.161543}%
\vRa{194.290295}{357.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{187.345265}{356.348526}{0.067217}%
\vRa{187.114910}{356.798526}{0.201650}%
\vRa{186.884555}{357.248526}{0.336083}%
\vRa{186.654200}{357.698526}{0.470516}%
\vRa{186.423845}{358.148526}{0.604949}%
\vRa{186.193490}{358.598526}{0.739382}%
\vRa{185.963135}{359.048526}{0.873815}%
\vRa{185.732781}{359.498526}{1.008249}%
\vRa{185.502426}{359.948526}{1.142682}%
\vRa{185.272071}{360.398526}{1.277115}%
\vRa{185.041716}{360.848526}{1.411548}%
\vRa{184.811361}{361.298526}{1.545981}%
\vRa{184.581006}{361.748526}{1.680414}%
\vRa{184.350651}{362.198526}{1.814847}%
\vRa{184.120296}{362.648526}{1.949281}%
\vRa{183.889941}{363.098526}{2.083714}%
\vRa{183.659586}{363.548526}{1.675568}%
\vRa{183.429231}{363.998526}{1.245392}%
\vRa{183.198876}{364.448526}{0.815216}%
\vRa{182.968521}{364.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{196.958545}{357.048515}{0.657689}%
\vRa{195.927895}{357.498515}{1.973066}%
\vRa{195.142472}{357.948515}{3.043217}%
\vRa{195.644565}{358.398515}{2.825850}%
\vRa{196.146659}{358.848515}{2.608484}%
\vRa{196.648753}{359.298515}{2.391117}%
\vRa{197.150846}{359.748515}{2.173750}%
\vRa{197.652940}{360.198515}{1.956384}%
\vRa{198.155034}{360.648515}{1.739017}%
\vRa{198.657127}{361.098515}{1.521651}%
\vRa{199.159221}{361.548515}{1.304284}%
\vRa{199.661315}{361.998515}{1.086917}%
\vRa{200.163409}{362.448515}{0.869551}%
\vRa{200.665502}{362.898515}{0.652184}%
\vRa{201.167596}{363.348515}{0.434818}%
\vRa{201.669690}{363.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{185.639646}{363.341084}{0.365162}%
\vRa{184.979116}{363.791084}{1.095486}%
\vRa{184.318585}{364.241084}{1.825809}%
\vRa{183.658054}{364.691084}{2.556133}%
\vRa{182.997523}{365.141084}{3.286457}%
\vRa{182.945683}{365.591084}{3.408091}%
\vRa{183.230410}{366.041084}{3.193156}%
\vRa{183.515137}{366.491084}{2.978222}%
\vRa{183.799864}{366.941084}{2.763288}%
\vRa{184.084591}{367.391084}{2.548354}%
\vRa{184.369318}{367.841084}{2.333420}%
\vRa{184.654045}{368.291084}{2.118486}%
\vRa{184.938772}{368.741084}{1.903552}%
\vRa{185.223500}{369.191084}{1.688618}%
\vRa{185.508227}{369.641084}{1.473684}%
\vRa{185.792954}{370.091084}{1.258750}%
\vRa{186.077681}{370.541084}{1.043816}%
\vRa{186.362408}{370.991084}{0.828882}%
\vRa{186.647135}{371.441084}{0.613948}%
\vRa{186.931862}{371.891084}{0.399014}%
\vRa{187.216589}{372.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{201.760637}{364.473689}{0.296163}%
\vRa{200.937956}{364.923689}{0.888490}%
\vRa{200.115274}{365.373689}{1.480817}%
\vRa{199.292592}{365.823689}{2.073143}%
\vRa{198.469911}{366.273689}{2.665470}%
\vRa{197.647229}{366.723689}{3.257796}%
\vRa{196.824548}{367.173689}{3.850123}%
\vRa{196.001866}{367.623689}{4.442450}%
\vRa{195.179184}{368.073689}{5.034776}%
\vRa{195.238150}{368.523689}{4.745455}%
\vRa{195.443355}{368.973689}{4.309896}%
\vRa{195.648560}{369.423689}{3.874336}%
\vRa{195.853764}{369.873689}{3.438777}%
\vRa{196.058969}{370.323689}{3.003217}%
\vRa{196.264174}{370.773689}{2.567657}%
\vRa{196.469378}{371.223689}{2.132098}%
\vRa{196.674583}{371.673689}{1.696538}%
\vRa{196.879787}{372.123689}{1.260979}%
\vRa{197.084992}{372.573689}{0.825419}%
\vRa{197.290197}{373.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{194.689409}{368.362711}{0.475334}%
\vRa{193.943945}{368.812711}{1.426002}%
\vRa{193.198482}{369.262711}{2.376670}%
\vRa{192.453018}{369.712711}{3.327339}%
\vRa{191.707555}{370.162711}{4.278007}%
\vRa{190.962091}{370.612711}{5.228675}%
\vRa{190.216628}{371.062711}{6.179343}%
\vRa{189.471164}{371.512711}{7.130011}%
\vRa{188.725700}{371.962711}{8.080679}%
\vRa{187.980237}{372.412711}{9.031347}%
\vRa{189.409169}{372.862711}{7.807620}%
\vRa{195.846482}{373.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{187.412482}{356.348526}{1.023654}%
\vRa{187.316560}{356.798526}{3.070962}%
\vRa{187.220638}{357.248526}{5.118270}%
\vRa{187.124716}{357.698526}{7.165578}%
\vRa{187.028795}{358.148526}{7.561329}%
\vRa{186.932873}{358.598526}{6.876365}%
\vRa{186.836951}{359.048526}{6.191401}%
\vRa{186.741029}{359.498526}{5.506438}%
\vRa{186.645107}{359.948526}{4.821474}%
\vRa{186.549185}{360.398526}{4.136510}%
\vRa{186.453264}{360.848526}{3.451546}%
\vRa{186.357342}{361.298526}{2.766582}%
\vRa{186.261420}{361.748526}{2.081618}%
\vRa{186.165498}{362.198526}{1.396654}%
\vRa{186.069576}{362.648526}{0.711690}%
\vRa{185.973654}{363.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{195.062140}{358.101518}{0.251047}%
\vRa{195.062140}{358.551518}{0.753141}%
\vRa{195.062140}{359.001518}{1.255234}%
\vRa{195.062140}{359.451518}{1.757328}%
\vRa{195.062140}{359.901518}{2.259422}%
\vRa{195.062140}{360.351518}{2.761515}%
\vRa{195.062140}{360.801518}{3.263609}%
\vRa{195.062140}{361.251518}{3.765703}%
\vRa{195.062140}{361.701518}{4.267796}%
\vRa{195.062140}{362.151518}{4.769890}%
\vRa{195.062140}{362.601518}{5.271984}%
\vRa{195.062140}{363.051518}{5.774078}%
\vRa{195.062140}{363.501518}{6.276171}%
\vRa{195.062140}{363.951518}{6.778265}%
\vRa{195.062140}{364.401518}{6.830438}%
\vRa{195.062140}{364.851518}{6.007757}%
\vRa{195.062140}{365.301518}{5.185075}%
\vRa{195.062140}{365.751518}{4.362394}%
\vRa{195.062140}{366.201518}{3.539712}%
\vRa{195.062140}{366.651518}{2.717030}%
\vRa{195.062140}{367.101518}{1.894349}%
\vRa{195.062140}{367.551518}{1.071667}%
\vRa{195.062140}{368.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{186.004808}{363.341084}{0.372492}%
\vRa{186.074601}{363.791084}{1.117475}%
\vRa{186.144394}{364.241084}{1.862458}%
\vRa{186.214187}{364.691084}{2.607442}%
\vRa{186.283980}{365.141084}{3.352425}%
\vRa{186.353773}{365.591084}{4.097409}%
\vRa{186.423566}{366.041084}{4.842392}%
\vRa{186.493359}{366.491084}{5.587375}%
\vRa{186.563152}{366.941084}{6.332359}%
\vRa{186.632945}{367.391084}{7.077342}%
\vRa{186.702739}{367.841084}{7.822325}%
\vRa{186.772532}{368.291084}{8.035533}%
\vRa{186.842325}{368.741084}{7.220276}%
\vRa{186.912118}{369.191084}{6.405020}%
\vRa{186.981911}{369.641084}{5.589763}%
\vRa{187.051704}{370.091084}{4.774507}%
\vRa{187.121497}{370.541084}{3.959250}%
\vRa{187.191290}{370.991084}{3.143994}%
\vRa{187.261083}{371.441084}{2.328737}%
\vRa{187.330876}{371.891084}{1.513480}%
\vRa{187.400669}{372.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{194.671698}{358.101518}{0.390443}%
\vRa{193.890812}{358.551518}{1.171329}%
\vRa{193.109926}{359.001518}{1.952215}%
\vRa{192.329040}{359.451518}{2.733100}%
\vRa{191.548154}{359.901518}{3.513986}%
\vRa{190.767269}{360.351518}{4.294872}%
\vRa{189.986383}{360.801518}{5.075758}%
\vRa{189.205497}{361.251518}{5.856644}%
\vRa{188.424611}{361.701518}{6.637529}%
\vRa{187.643725}{362.151518}{7.418415}%
\vRa{186.862840}{362.601518}{8.199301}%
\vRa{186.081954}{363.051518}{8.980187}%
\vRa{186.667783}{363.501518}{8.394357}%
\vRa{187.482560}{363.951518}{7.579581}%
\vRa{188.297336}{364.401518}{6.764804}%
\vRa{189.112113}{364.851518}{5.950028}%
\vRa{189.926889}{365.301518}{5.135251}%
\vRa{190.741665}{365.751518}{4.320475}%
\vRa{191.556442}{366.201518}{3.505699}%
\vRa{192.371218}{366.651518}{2.690922}%
\vRa{193.185995}{367.101518}{1.876146}%
\vRa{194.000771}{367.551518}{1.061369}%
\vRa{194.815547}{368.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{197.199229}{357.048515}{57.677363}{8.786662}%
\vSd{194.845229}{358.101518}{41.868190}{9.547479}%
\vSd{185.652053}{356.348526}{102.033056}{7.149654}%
\vSd{194.766435}{368.362711}{65.486526}{5.812697}%
\vSd{187.437779}{356.348526}{3.998754}{10.037864}%
\vSd{182.487694}{372.951485}{-122.322637}{8.786662}%
\vSd{187.387413}{358.101518}{-167.014302}{7.801204}%
\vSd{187.437779}{372.951485}{3.998754}{10.037864}%
\vSd{185.648751}{372.951485}{-98.816083}{9.725302}%
\vSd{185.812786}{368.362711}{-151.088184}{10.386788}%
\vSd{182.579351}{365.526311}{-34.265443}{3.881206}%
\vSd{182.473037}{356.348526}{117.107905}{10.310380}%
\vSd{194.932095}{358.101518}{-23.586923}{2.631589}%
\vSd{197.184572}{373.651474}{-62.892095}{10.310380}%
\vSd{194.737140}{358.101518}{90.000000}{10.261193}%
\vSd{185.807640}{358.101518}{150.046501}{10.493888}%
\vSd{187.292485}{368.362711}{148.882666}{8.879339}%
\vSd{194.906176}{368.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{182.406275}{365.526311}{-62.892095}{10.310380}%
\vSk{187.432549}{356.348526}{3.998754}{10.037864}%
\vSk{197.135850}{357.048515}{57.677363}{8.786662}%
\vSk{197.117811}{364.473689}{117.107905}{10.310380}%
\vSk{187.432549}{373.651474}{-176.001246}{10.037864}%
\vSk{182.424315}{372.951485}{-122.322637}{8.786662}%
}}%
{\color{vltTeal}\vlB{%
\vSx{186.000000}{384.000000}{0.000000}{5.117157}%
\vRa{189.767157}{382.866000}{0.535714}%
\vRa{189.767157}{383.316000}{1.607143}%
\vRa{189.767157}{383.766000}{2.678571}%
\vRa{189.767157}{384.216000}{1.650000}%
\vRa{189.767157}{384.666000}{0.578571}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{237.968979}{356.348526}{2.242963}%
\vRa{239.920366}{356.798526}{6.728889}%
\vRa{241.871752}{357.248526}{4.161543}%
\vRa{243.823138}{357.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{236.878109}{356.348526}{0.067217}%
\vRa{236.647754}{356.798526}{0.201650}%
\vRa{236.417399}{357.248526}{0.336083}%
\vRa{236.187044}{357.698526}{0.470516}%
\vRa{235.956689}{358.148526}{0.604949}%
\vRa{235.726334}{358.598526}{0.739382}%
\vRa{235.495979}{359.048526}{0.873815}%
\vRa{235.265624}{359.498526}{1.008249}%
\vRa{235.035269}{359.948526}{1.142682}%
\vRa{234.804914}{360.398526}{1.277115}%
\vRa{234.574559}{360.848526}{1.411548}%
\vRa{234.344204}{361.298526}{1.545981}%
\vRa{234.113849}{361.748526}{1.680414}%
\vRa{233.883494}{362.198526}{1.814847}%
\vRa{233.653139}{362.648526}{1.949281}%
\vRa{233.422784}{363.098526}{2.083714}%
\vRa{233.192429}{363.548526}{1.675568}%
\vRa{232.962074}{363.998526}{1.245392}%
\vRa{232.731719}{364.448526}{0.815216}%
\vRa{232.501364}{364.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{246.491389}{357.048515}{0.657689}%
\vRa{245.460738}{357.498515}{1.973066}%
\vRa{244.675315}{357.948515}{3.043217}%
\vRa{245.177409}{358.398515}{2.825850}%
\vRa{245.679502}{358.848515}{2.608484}%
\vRa{246.181596}{359.298515}{2.391117}%
\vRa{246.683690}{359.748515}{2.173750}%
\vRa{247.185783}{360.198515}{1.956384}%
\vRa{247.687877}{360.648515}{1.739017}%
\vRa{248.189971}{361.098515}{1.521651}%
\vRa{248.692064}{361.548515}{1.304284}%
\vRa{249.194158}{361.998515}{1.086917}%
\vRa{249.696252}{362.448515}{0.869551}%
\vRa{250.198346}{362.898515}{0.652184}%
\vRa{250.700439}{363.348515}{0.434818}%
\vRa{251.202533}{363.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{235.172490}{363.341084}{0.365162}%
\vRa{234.511959}{363.791084}{1.095486}%
\vRa{233.851428}{364.241084}{1.825809}%
\vRa{233.190897}{364.691084}{2.556133}%
\vRa{232.530367}{365.141084}{3.286457}%
\vRa{232.478526}{365.591084}{3.408091}%
\vRa{232.763253}{366.041084}{3.193156}%
\vRa{233.047980}{366.491084}{2.978222}%
\vRa{233.332707}{366.941084}{2.763288}%
\vRa{233.617434}{367.391084}{2.548354}%
\vRa{233.902162}{367.841084}{2.333420}%
\vRa{234.186889}{368.291084}{2.118486}%
\vRa{234.471616}{368.741084}{1.903552}%
\vRa{234.756343}{369.191084}{1.688618}%
\vRa{235.041070}{369.641084}{1.473684}%
\vRa{235.325797}{370.091084}{1.258750}%
\vRa{235.610524}{370.541084}{1.043816}%
\vRa{235.895251}{370.991084}{0.828882}%
\vRa{236.179978}{371.441084}{0.613948}%
\vRa{236.464705}{371.891084}{0.399014}%
\vRa{236.749433}{372.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{251.293481}{364.473689}{0.296163}%
\vRa{250.470799}{364.923689}{0.888490}%
\vRa{249.648117}{365.373689}{1.480817}%
\vRa{248.825436}{365.823689}{2.073143}%
\vRa{248.002754}{366.273689}{2.665470}%
\vRa{247.180073}{366.723689}{3.257796}%
\vRa{246.357391}{367.173689}{3.850123}%
\vRa{245.534709}{367.623689}{4.442450}%
\vRa{244.712028}{368.073689}{5.034776}%
\vRa{244.770994}{368.523689}{4.745455}%
\vRa{244.976198}{368.973689}{4.309896}%
\vRa{245.181403}{369.423689}{3.874336}%
\vRa{245.386608}{369.873689}{3.438777}%
\vRa{245.591812}{370.323689}{3.003217}%
\vRa{245.797017}{370.773689}{2.567657}%
\vRa{246.002221}{371.223689}{2.132098}%
\vRa{246.207426}{371.673689}{1.696538}%
\vRa{246.412631}{372.123689}{1.260979}%
\vRa{246.617835}{372.573689}{0.825419}%
\vRa{246.823040}{373.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{244.222252}{368.362711}{0.475334}%
\vRa{243.476788}{368.812711}{1.426002}%
\vRa{242.731325}{369.262711}{2.376670}%
\vRa{241.985861}{369.712711}{3.327339}%
\vRa{241.240398}{370.162711}{4.278007}%
\vRa{240.494934}{370.612711}{5.228675}%
\vRa{239.749471}{371.062711}{6.179343}%
\vRa{239.004007}{371.512711}{7.130011}%
\vRa{238.258544}{371.962711}{8.080679}%
\vRa{237.513080}{372.412711}{9.031347}%
\vRa{238.942013}{372.862711}{7.807620}%
\vRa{245.379325}{373.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{236.945325}{356.348526}{1.023654}%
\vRa{236.849403}{356.798526}{3.070962}%
\vRa{236.753482}{357.248526}{5.118270}%
\vRa{236.657560}{357.698526}{7.165578}%
\vRa{236.561638}{358.148526}{7.561329}%
\vRa{236.465716}{358.598526}{6.876365}%
\vRa{236.369794}{359.048526}{6.191401}%
\vRa{236.273872}{359.498526}{5.506438}%
\vRa{236.177950}{359.948526}{4.821474}%
\vRa{236.082029}{360.398526}{4.136510}%
\vRa{235.986107}{360.848526}{3.451546}%
\vRa{235.890185}{361.298526}{2.766582}%
\vRa{235.794263}{361.748526}{2.081618}%
\vRa{235.698341}{362.198526}{1.396654}%
\vRa{235.602419}{362.648526}{0.711690}%
\vRa{235.506498}{363.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{244.594984}{358.101518}{0.251047}%
\vRa{244.594984}{358.551518}{0.753141}%
\vRa{244.594984}{359.001518}{1.255234}%
\vRa{244.594984}{359.451518}{1.757328}%
\vRa{244.594984}{359.901518}{2.259422}%
\vRa{244.594984}{360.351518}{2.761515}%
\vRa{244.594984}{360.801518}{3.263609}%
\vRa{244.594984}{361.251518}{3.765703}%
\vRa{244.594984}{361.701518}{4.267796}%
\vRa{244.594984}{362.151518}{4.769890}%
\vRa{244.594984}{362.601518}{5.271984}%
\vRa{244.594984}{363.051518}{5.774078}%
\vRa{244.594984}{363.501518}{6.276171}%
\vRa{244.594984}{363.951518}{6.778265}%
\vRa{244.594984}{364.401518}{6.830438}%
\vRa{244.594984}{364.851518}{6.007757}%
\vRa{244.594984}{365.301518}{5.185075}%
\vRa{244.594984}{365.751518}{4.362394}%
\vRa{244.594984}{366.201518}{3.539712}%
\vRa{244.594984}{366.651518}{2.717030}%
\vRa{244.594984}{367.101518}{1.894349}%
\vRa{244.594984}{367.551518}{1.071667}%
\vRa{244.594984}{368.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{235.537651}{363.341084}{0.372492}%
\vRa{235.607444}{363.791084}{1.117475}%
\vRa{235.677238}{364.241084}{1.862458}%
\vRa{235.747031}{364.691084}{2.607442}%
\vRa{235.816824}{365.141084}{3.352425}%
\vRa{235.886617}{365.591084}{4.097409}%
\vRa{235.956410}{366.041084}{4.842392}%
\vRa{236.026203}{366.491084}{5.587375}%
\vRa{236.095996}{366.941084}{6.332359}%
\vRa{236.165789}{367.391084}{7.077342}%
\vRa{236.235582}{367.841084}{7.822325}%
\vRa{236.305375}{368.291084}{8.035533}%
\vRa{236.375168}{368.741084}{7.220276}%
\vRa{236.444961}{369.191084}{6.405020}%
\vRa{236.514754}{369.641084}{5.589763}%
\vRa{236.584547}{370.091084}{4.774507}%
\vRa{236.654340}{370.541084}{3.959250}%
\vRa{236.724133}{370.991084}{3.143994}%
\vRa{236.793926}{371.441084}{2.328737}%
\vRa{236.863719}{371.891084}{1.513480}%
\vRa{236.933512}{372.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{244.204541}{358.101518}{0.390443}%
\vRa{243.423655}{358.551518}{1.171329}%
\vRa{242.642769}{359.001518}{1.952215}%
\vRa{241.861883}{359.451518}{2.733100}%
\vRa{241.080998}{359.901518}{3.513986}%
\vRa{240.300112}{360.351518}{4.294872}%
\vRa{239.519226}{360.801518}{5.075758}%
\vRa{238.738340}{361.251518}{5.856644}%
\vRa{237.957454}{361.701518}{6.637529}%
\vRa{237.176569}{362.151518}{7.418415}%
\vRa{236.395683}{362.601518}{8.199301}%
\vRa{235.614797}{363.051518}{8.980187}%
\vRa{236.200627}{363.501518}{8.394357}%
\vRa{237.015403}{363.951518}{7.579581}%
\vRa{237.830179}{364.401518}{6.764804}%
\vRa{238.644956}{364.851518}{5.950028}%
\vRa{239.459732}{365.301518}{5.135251}%
\vRa{240.274509}{365.751518}{4.320475}%
\vRa{241.089285}{366.201518}{3.505699}%
\vRa{241.904061}{366.651518}{2.690922}%
\vRa{242.718838}{367.101518}{1.876146}%
\vRa{243.533614}{367.551518}{1.061369}%
\vRa{244.348391}{368.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{246.732072}{357.048515}{57.677363}{8.786662}%
\vSd{244.378073}{358.101518}{41.868190}{9.547479}%
\vSd{235.184896}{356.348526}{102.033056}{7.149654}%
\vSd{244.299278}{368.362711}{65.486526}{5.812697}%
\vSd{236.970622}{356.348526}{3.998754}{10.037864}%
\vSd{232.020537}{372.951485}{-122.322637}{8.786662}%
\vSd{236.920256}{358.101518}{-167.014302}{7.801204}%
\vSd{236.970622}{372.951485}{3.998754}{10.037864}%
\vSd{235.181595}{372.951485}{-98.816083}{9.725302}%
\vSd{235.345630}{368.362711}{-151.088184}{10.386788}%
\vSd{232.112195}{365.526311}{-34.265443}{3.881206}%
\vSd{232.005880}{356.348526}{117.107905}{10.310380}%
\vSd{244.464938}{358.101518}{-23.586923}{2.631589}%
\vSd{246.717415}{373.651474}{-62.892095}{10.310380}%
\vSd{244.269984}{358.101518}{90.000000}{10.261193}%
\vSd{235.340483}{358.101518}{150.046501}{10.493888}%
\vSd{236.825329}{368.362711}{148.882666}{8.879339}%
\vSd{244.439019}{368.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{231.939119}{365.526311}{-62.892095}{10.310380}%
\vSk{236.965392}{356.348526}{3.998754}{10.037864}%
\vSk{246.668694}{357.048515}{57.677363}{8.786662}%
\vSk{246.650654}{364.473689}{117.107905}{10.310380}%
\vSk{236.965392}{373.651474}{-176.001246}{10.037864}%
\vSk{231.957158}{372.951485}{-122.322637}{8.786662}%
}}%
{\color{vltTeal}\vlB{%
\vSx{235.000000}{384.000000}{0.000000}{5.650000}%
\vRa{239.300000}{382.866000}{0.535714}%
\vRa{239.300000}{383.316000}{1.607143}%
\vRa{239.300000}{383.766000}{2.678571}%
\vRa{239.300000}{384.216000}{1.650000}%
\vRa{239.300000}{384.666000}{0.578571}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{286.436136}{356.348526}{2.242963}%
\vRa{288.387522}{356.798526}{6.728889}%
\vRa{290.338909}{357.248526}{4.161543}%
\vRa{292.290295}{357.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{285.345265}{356.348526}{0.067217}%
\vRa{285.114910}{356.798526}{0.201650}%
\vRa{284.884555}{357.248526}{0.336083}%
\vRa{284.654200}{357.698526}{0.470516}%
\vRa{284.423845}{358.148526}{0.604949}%
\vRa{284.193490}{358.598526}{0.739382}%
\vRa{283.963135}{359.048526}{0.873815}%
\vRa{283.732781}{359.498526}{1.008249}%
\vRa{283.502426}{359.948526}{1.142682}%
\vRa{283.272071}{360.398526}{1.277115}%
\vRa{283.041716}{360.848526}{1.411548}%
\vRa{282.811361}{361.298526}{1.545981}%
\vRa{282.581006}{361.748526}{1.680414}%
\vRa{282.350651}{362.198526}{1.814847}%
\vRa{282.120296}{362.648526}{1.949281}%
\vRa{281.889941}{363.098526}{2.083714}%
\vRa{281.659586}{363.548526}{1.675568}%
\vRa{281.429231}{363.998526}{1.245392}%
\vRa{281.198876}{364.448526}{0.815216}%
\vRa{280.968521}{364.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{294.958545}{357.048515}{0.657689}%
\vRa{293.927895}{357.498515}{1.973066}%
\vRa{293.142472}{357.948515}{3.043217}%
\vRa{293.644565}{358.398515}{2.825850}%
\vRa{294.146659}{358.848515}{2.608484}%
\vRa{294.648753}{359.298515}{2.391117}%
\vRa{295.150846}{359.748515}{2.173750}%
\vRa{295.652940}{360.198515}{1.956384}%
\vRa{296.155034}{360.648515}{1.739017}%
\vRa{296.657127}{361.098515}{1.521651}%
\vRa{297.159221}{361.548515}{1.304284}%
\vRa{297.661315}{361.998515}{1.086917}%
\vRa{298.163409}{362.448515}{0.869551}%
\vRa{298.665502}{362.898515}{0.652184}%
\vRa{299.167596}{363.348515}{0.434818}%
\vRa{299.669690}{363.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{283.639646}{363.341084}{0.365162}%
\vRa{282.979116}{363.791084}{1.095486}%
\vRa{282.318585}{364.241084}{1.825809}%
\vRa{281.658054}{364.691084}{2.556133}%
\vRa{280.997523}{365.141084}{3.286457}%
\vRa{280.945683}{365.591084}{3.408091}%
\vRa{281.230410}{366.041084}{3.193156}%
\vRa{281.515137}{366.491084}{2.978222}%
\vRa{281.799864}{366.941084}{2.763288}%
\vRa{282.084591}{367.391084}{2.548354}%
\vRa{282.369318}{367.841084}{2.333420}%
\vRa{282.654045}{368.291084}{2.118486}%
\vRa{282.938772}{368.741084}{1.903552}%
\vRa{283.223500}{369.191084}{1.688618}%
\vRa{283.508227}{369.641084}{1.473684}%
\vRa{283.792954}{370.091084}{1.258750}%
\vRa{284.077681}{370.541084}{1.043816}%
\vRa{284.362408}{370.991084}{0.828882}%
\vRa{284.647135}{371.441084}{0.613948}%
\vRa{284.931862}{371.891084}{0.399014}%
\vRa{285.216589}{372.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{299.760637}{364.473689}{0.296163}%
\vRa{298.937956}{364.923689}{0.888490}%
\vRa{298.115274}{365.373689}{1.480817}%
\vRa{297.292592}{365.823689}{2.073143}%
\vRa{296.469911}{366.273689}{2.665470}%
\vRa{295.647229}{366.723689}{3.257796}%
\vRa{294.824548}{367.173689}{3.850123}%
\vRa{294.001866}{367.623689}{4.442450}%
\vRa{293.179184}{368.073689}{5.034776}%
\vRa{293.238150}{368.523689}{4.745455}%
\vRa{293.443355}{368.973689}{4.309896}%
\vRa{293.648560}{369.423689}{3.874336}%
\vRa{293.853764}{369.873689}{3.438777}%
\vRa{294.058969}{370.323689}{3.003217}%
\vRa{294.264174}{370.773689}{2.567657}%
\vRa{294.469378}{371.223689}{2.132098}%
\vRa{294.674583}{371.673689}{1.696538}%
\vRa{294.879787}{372.123689}{1.260979}%
\vRa{295.084992}{372.573689}{0.825419}%
\vRa{295.290197}{373.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{292.689409}{368.362711}{0.475334}%
\vRa{291.943945}{368.812711}{1.426002}%
\vRa{291.198482}{369.262711}{2.376670}%
\vRa{290.453018}{369.712711}{3.327339}%
\vRa{289.707555}{370.162711}{4.278007}%
\vRa{288.962091}{370.612711}{5.228675}%
\vRa{288.216628}{371.062711}{6.179343}%
\vRa{287.471164}{371.512711}{7.130011}%
\vRa{286.725700}{371.962711}{8.080679}%
\vRa{285.980237}{372.412711}{9.031347}%
\vRa{287.409169}{372.862711}{7.807620}%
\vRa{293.846482}{373.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{285.412482}{356.348526}{1.023654}%
\vRa{285.316560}{356.798526}{3.070962}%
\vRa{285.220638}{357.248526}{5.118270}%
\vRa{285.124716}{357.698526}{7.165578}%
\vRa{285.028795}{358.148526}{7.561329}%
\vRa{284.932873}{358.598526}{6.876365}%
\vRa{284.836951}{359.048526}{6.191401}%
\vRa{284.741029}{359.498526}{5.506438}%
\vRa{284.645107}{359.948526}{4.821474}%
\vRa{284.549185}{360.398526}{4.136510}%
\vRa{284.453264}{360.848526}{3.451546}%
\vRa{284.357342}{361.298526}{2.766582}%
\vRa{284.261420}{361.748526}{2.081618}%
\vRa{284.165498}{362.198526}{1.396654}%
\vRa{284.069576}{362.648526}{0.711690}%
\vRa{283.973654}{363.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{293.062140}{358.101518}{0.251047}%
\vRa{293.062140}{358.551518}{0.753141}%
\vRa{293.062140}{359.001518}{1.255234}%
\vRa{293.062140}{359.451518}{1.757328}%
\vRa{293.062140}{359.901518}{2.259422}%
\vRa{293.062140}{360.351518}{2.761515}%
\vRa{293.062140}{360.801518}{3.263609}%
\vRa{293.062140}{361.251518}{3.765703}%
\vRa{293.062140}{361.701518}{4.267796}%
\vRa{293.062140}{362.151518}{4.769890}%
\vRa{293.062140}{362.601518}{5.271984}%
\vRa{293.062140}{363.051518}{5.774078}%
\vRa{293.062140}{363.501518}{6.276171}%
\vRa{293.062140}{363.951518}{6.778265}%
\vRa{293.062140}{364.401518}{6.830438}%
\vRa{293.062140}{364.851518}{6.007757}%
\vRa{293.062140}{365.301518}{5.185075}%
\vRa{293.062140}{365.751518}{4.362394}%
\vRa{293.062140}{366.201518}{3.539712}%
\vRa{293.062140}{366.651518}{2.717030}%
\vRa{293.062140}{367.101518}{1.894349}%
\vRa{293.062140}{367.551518}{1.071667}%
\vRa{293.062140}{368.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{284.004808}{363.341084}{0.372492}%
\vRa{284.074601}{363.791084}{1.117475}%
\vRa{284.144394}{364.241084}{1.862458}%
\vRa{284.214187}{364.691084}{2.607442}%
\vRa{284.283980}{365.141084}{3.352425}%
\vRa{284.353773}{365.591084}{4.097409}%
\vRa{284.423566}{366.041084}{4.842392}%
\vRa{284.493359}{366.491084}{5.587375}%
\vRa{284.563152}{366.941084}{6.332359}%
\vRa{284.632945}{367.391084}{7.077342}%
\vRa{284.702739}{367.841084}{7.822325}%
\vRa{284.772532}{368.291084}{8.035533}%
\vRa{284.842325}{368.741084}{7.220276}%
\vRa{284.912118}{369.191084}{6.405020}%
\vRa{284.981911}{369.641084}{5.589763}%
\vRa{285.051704}{370.091084}{4.774507}%
\vRa{285.121497}{370.541084}{3.959250}%
\vRa{285.191290}{370.991084}{3.143994}%
\vRa{285.261083}{371.441084}{2.328737}%
\vRa{285.330876}{371.891084}{1.513480}%
\vRa{285.400669}{372.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{292.671698}{358.101518}{0.390443}%
\vRa{291.890812}{358.551518}{1.171329}%
\vRa{291.109926}{359.001518}{1.952215}%
\vRa{290.329040}{359.451518}{2.733100}%
\vRa{289.548154}{359.901518}{3.513986}%
\vRa{288.767269}{360.351518}{4.294872}%
\vRa{287.986383}{360.801518}{5.075758}%
\vRa{287.205497}{361.251518}{5.856644}%
\vRa{286.424611}{361.701518}{6.637529}%
\vRa{285.643725}{362.151518}{7.418415}%
\vRa{284.862840}{362.601518}{8.199301}%
\vRa{284.081954}{363.051518}{8.980187}%
\vRa{284.667783}{363.501518}{8.394357}%
\vRa{285.482560}{363.951518}{7.579581}%
\vRa{286.297336}{364.401518}{6.764804}%
\vRa{287.112113}{364.851518}{5.950028}%
\vRa{287.926889}{365.301518}{5.135251}%
\vRa{288.741665}{365.751518}{4.320475}%
\vRa{289.556442}{366.201518}{3.505699}%
\vRa{290.371218}{366.651518}{2.690922}%
\vRa{291.185995}{367.101518}{1.876146}%
\vRa{292.000771}{367.551518}{1.061369}%
\vRa{292.815547}{368.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{295.199229}{357.048515}{57.677363}{8.786662}%
\vSd{292.845229}{358.101518}{41.868190}{9.547479}%
\vSd{283.652053}{356.348526}{102.033056}{7.149654}%
\vSd{292.766435}{368.362711}{65.486526}{5.812697}%
\vSd{285.437779}{356.348526}{3.998754}{10.037864}%
\vSd{280.487694}{372.951485}{-122.322637}{8.786662}%
\vSd{285.387413}{358.101518}{-167.014302}{7.801204}%
\vSd{285.437779}{372.951485}{3.998754}{10.037864}%
\vSd{283.648751}{372.951485}{-98.816083}{9.725302}%
\vSd{283.812786}{368.362711}{-151.088184}{10.386788}%
\vSd{280.579351}{365.526311}{-34.265443}{3.881206}%
\vSd{280.473037}{356.348526}{117.107905}{10.310380}%
\vSd{292.932095}{358.101518}{-23.586923}{2.631589}%
\vSd{295.184572}{373.651474}{-62.892095}{10.310380}%
\vSd{292.737140}{358.101518}{90.000000}{10.261193}%
\vSd{283.807640}{358.101518}{150.046501}{10.493888}%
\vSd{285.292485}{368.362711}{148.882666}{8.879339}%
\vSd{292.906176}{368.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{280.406275}{365.526311}{-62.892095}{10.310380}%
\vSk{285.432549}{356.348526}{3.998754}{10.037864}%
\vSk{295.135850}{357.048515}{57.677363}{8.786662}%
\vSk{295.117811}{364.473689}{117.107905}{10.310380}%
\vSk{285.432549}{373.651474}{-176.001246}{10.037864}%
\vSk{280.424315}{372.951485}{-122.322637}{8.786662}%
}}%
{\color{vltTeal}\vlB{%
\vSx{284.000000}{384.000000}{0.000000}{5.117157}%
\vRa{287.767157}{382.866000}{0.535714}%
\vRa{287.767157}{383.316000}{1.607143}%
\vRa{287.767157}{383.766000}{2.678571}%
\vRa{287.767157}{384.216000}{1.650000}%
\vRa{287.767157}{384.666000}{0.578571}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{333.918727}{356.348526}{2.242963}%
\vRa{335.870113}{356.798526}{6.728889}%
\vRa{337.821499}{357.248526}{4.161543}%
\vRa{339.772886}{357.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{332.827856}{356.348526}{0.067217}%
\vRa{332.597501}{356.798526}{0.201650}%
\vRa{332.367146}{357.248526}{0.336083}%
\vRa{332.136791}{357.698526}{0.470516}%
\vRa{331.906436}{358.148526}{0.604949}%
\vRa{331.676081}{358.598526}{0.739382}%
\vRa{331.445726}{359.048526}{0.873815}%
\vRa{331.215371}{359.498526}{1.008249}%
\vRa{330.985016}{359.948526}{1.142682}%
\vRa{330.754661}{360.398526}{1.277115}%
\vRa{330.524306}{360.848526}{1.411548}%
\vRa{330.293951}{361.298526}{1.545981}%
\vRa{330.063596}{361.748526}{1.680414}%
\vRa{329.833241}{362.198526}{1.814847}%
\vRa{329.602886}{362.648526}{1.949281}%
\vRa{329.372531}{363.098526}{2.083714}%
\vRa{329.142176}{363.548526}{1.675568}%
\vRa{328.911821}{363.998526}{1.245392}%
\vRa{328.681466}{364.448526}{0.815216}%
\vRa{328.451112}{364.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{342.441136}{357.048515}{0.657689}%
\vRa{341.410486}{357.498515}{1.973066}%
\vRa{340.625062}{357.948515}{3.043217}%
\vRa{341.127156}{358.398515}{2.825850}%
\vRa{341.629250}{358.848515}{2.608484}%
\vRa{342.131343}{359.298515}{2.391117}%
\vRa{342.633437}{359.748515}{2.173750}%
\vRa{343.135531}{360.198515}{1.956384}%
\vRa{343.637625}{360.648515}{1.739017}%
\vRa{344.139718}{361.098515}{1.521651}%
\vRa{344.641812}{361.548515}{1.304284}%
\vRa{345.143906}{361.998515}{1.086917}%
\vRa{345.645999}{362.448515}{0.869551}%
\vRa{346.148093}{362.898515}{0.652184}%
\vRa{346.650187}{363.348515}{0.434818}%
\vRa{347.152280}{363.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{331.122237}{363.341084}{0.365162}%
\vRa{330.461706}{363.791084}{1.095486}%
\vRa{329.801176}{364.241084}{1.825809}%
\vRa{329.140645}{364.691084}{2.556133}%
\vRa{328.480114}{365.141084}{3.286457}%
\vRa{328.428274}{365.591084}{3.408091}%
\vRa{328.713001}{366.041084}{3.193156}%
\vRa{328.997728}{366.491084}{2.978222}%
\vRa{329.282455}{366.941084}{2.763288}%
\vRa{329.567182}{367.391084}{2.548354}%
\vRa{329.851909}{367.841084}{2.333420}%
\vRa{330.136636}{368.291084}{2.118486}%
\vRa{330.421363}{368.741084}{1.903552}%
\vRa{330.706090}{369.191084}{1.688618}%
\vRa{330.990817}{369.641084}{1.473684}%
\vRa{331.275545}{370.091084}{1.258750}%
\vRa{331.560272}{370.541084}{1.043816}%
\vRa{331.844999}{370.991084}{0.828882}%
\vRa{332.129726}{371.441084}{0.613948}%
\vRa{332.414453}{371.891084}{0.399014}%
\vRa{332.699180}{372.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{347.243228}{364.473689}{0.296163}%
\vRa{346.420546}{364.923689}{0.888490}%
\vRa{345.597865}{365.373689}{1.480817}%
\vRa{344.775183}{365.823689}{2.073143}%
\vRa{343.952502}{366.273689}{2.665470}%
\vRa{343.129820}{366.723689}{3.257796}%
\vRa{342.307138}{367.173689}{3.850123}%
\vRa{341.484457}{367.623689}{4.442450}%
\vRa{340.661775}{368.073689}{5.034776}%
\vRa{340.720741}{368.523689}{4.745455}%
\vRa{340.925946}{368.973689}{4.309896}%
\vRa{341.131150}{369.423689}{3.874336}%
\vRa{341.336355}{369.873689}{3.438777}%
\vRa{341.541560}{370.323689}{3.003217}%
\vRa{341.746764}{370.773689}{2.567657}%
\vRa{341.951969}{371.223689}{2.132098}%
\vRa{342.157174}{371.673689}{1.696538}%
\vRa{342.362378}{372.123689}{1.260979}%
\vRa{342.567583}{372.573689}{0.825419}%
\vRa{342.772787}{373.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{340.171999}{368.362711}{0.475334}%
\vRa{339.426536}{368.812711}{1.426002}%
\vRa{338.681072}{369.262711}{2.376670}%
\vRa{337.935609}{369.712711}{3.327339}%
\vRa{337.190145}{370.162711}{4.278007}%
\vRa{336.444682}{370.612711}{5.228675}%
\vRa{335.699218}{371.062711}{6.179343}%
\vRa{334.953755}{371.512711}{7.130011}%
\vRa{334.208291}{371.962711}{8.080679}%
\vRa{333.462828}{372.412711}{9.031347}%
\vRa{334.891760}{372.862711}{7.807620}%
\vRa{341.329072}{373.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{332.895073}{356.348526}{1.023654}%
\vRa{332.799151}{356.798526}{3.070962}%
\vRa{332.703229}{357.248526}{5.118270}%
\vRa{332.607307}{357.698526}{7.165578}%
\vRa{332.511385}{358.148526}{7.561329}%
\vRa{332.415463}{358.598526}{6.876365}%
\vRa{332.319542}{359.048526}{6.191401}%
\vRa{332.223620}{359.498526}{5.506438}%
\vRa{332.127698}{359.948526}{4.821474}%
\vRa{332.031776}{360.398526}{4.136510}%
\vRa{331.935854}{360.848526}{3.451546}%
\vRa{331.839932}{361.298526}{2.766582}%
\vRa{331.744011}{361.748526}{2.081618}%
\vRa{331.648089}{362.198526}{1.396654}%
\vRa{331.552167}{362.648526}{0.711690}%
\vRa{331.456245}{363.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{340.544731}{358.101518}{0.251047}%
\vRa{340.544731}{358.551518}{0.753141}%
\vRa{340.544731}{359.001518}{1.255234}%
\vRa{340.544731}{359.451518}{1.757328}%
\vRa{340.544731}{359.901518}{2.259422}%
\vRa{340.544731}{360.351518}{2.761515}%
\vRa{340.544731}{360.801518}{3.263609}%
\vRa{340.544731}{361.251518}{3.765703}%
\vRa{340.544731}{361.701518}{4.267796}%
\vRa{340.544731}{362.151518}{4.769890}%
\vRa{340.544731}{362.601518}{5.271984}%
\vRa{340.544731}{363.051518}{5.774078}%
\vRa{340.544731}{363.501518}{6.276171}%
\vRa{340.544731}{363.951518}{6.778265}%
\vRa{340.544731}{364.401518}{6.830438}%
\vRa{340.544731}{364.851518}{6.007757}%
\vRa{340.544731}{365.301518}{5.185075}%
\vRa{340.544731}{365.751518}{4.362394}%
\vRa{340.544731}{366.201518}{3.539712}%
\vRa{340.544731}{366.651518}{2.717030}%
\vRa{340.544731}{367.101518}{1.894349}%
\vRa{340.544731}{367.551518}{1.071667}%
\vRa{340.544731}{368.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{331.487399}{363.341084}{0.372492}%
\vRa{331.557192}{363.791084}{1.117475}%
\vRa{331.626985}{364.241084}{1.862458}%
\vRa{331.696778}{364.691084}{2.607442}%
\vRa{331.766571}{365.141084}{3.352425}%
\vRa{331.836364}{365.591084}{4.097409}%
\vRa{331.906157}{366.041084}{4.842392}%
\vRa{331.975950}{366.491084}{5.587375}%
\vRa{332.045743}{366.941084}{6.332359}%
\vRa{332.115536}{367.391084}{7.077342}%
\vRa{332.185329}{367.841084}{7.822325}%
\vRa{332.255122}{368.291084}{8.035533}%
\vRa{332.324915}{368.741084}{7.220276}%
\vRa{332.394708}{369.191084}{6.405020}%
\vRa{332.464501}{369.641084}{5.589763}%
\vRa{332.534294}{370.091084}{4.774507}%
\vRa{332.604087}{370.541084}{3.959250}%
\vRa{332.673880}{370.991084}{3.143994}%
\vRa{332.743674}{371.441084}{2.328737}%
\vRa{332.813467}{371.891084}{1.513480}%
\vRa{332.883260}{372.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{340.154288}{358.101518}{0.390443}%
\vRa{339.373403}{358.551518}{1.171329}%
\vRa{338.592517}{359.001518}{1.952215}%
\vRa{337.811631}{359.451518}{2.733100}%
\vRa{337.030745}{359.901518}{3.513986}%
\vRa{336.249859}{360.351518}{4.294872}%
\vRa{335.468974}{360.801518}{5.075758}%
\vRa{334.688088}{361.251518}{5.856644}%
\vRa{333.907202}{361.701518}{6.637529}%
\vRa{333.126316}{362.151518}{7.418415}%
\vRa{332.345430}{362.601518}{8.199301}%
\vRa{331.564544}{363.051518}{8.980187}%
\vRa{332.150374}{363.501518}{8.394357}%
\vRa{332.965151}{363.951518}{7.579581}%
\vRa{333.779927}{364.401518}{6.764804}%
\vRa{334.594703}{364.851518}{5.950028}%
\vRa{335.409480}{365.301518}{5.135251}%
\vRa{336.224256}{365.751518}{4.320475}%
\vRa{337.039033}{366.201518}{3.505699}%
\vRa{337.853809}{366.651518}{2.690922}%
\vRa{338.668585}{367.101518}{1.876146}%
\vRa{339.483362}{367.551518}{1.061369}%
\vRa{340.298138}{368.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{342.681820}{357.048515}{57.677363}{8.786662}%
\vSd{340.327820}{358.101518}{41.868190}{9.547479}%
\vSd{331.134643}{356.348526}{102.033056}{7.149654}%
\vSd{340.249026}{368.362711}{65.486526}{5.812697}%
\vSd{332.920370}{356.348526}{3.998754}{10.037864}%
\vSd{327.970285}{372.951485}{-122.322637}{8.786662}%
\vSd{332.870004}{358.101518}{-167.014302}{7.801204}%
\vSd{332.920370}{372.951485}{3.998754}{10.037864}%
\vSd{331.131342}{372.951485}{-98.816083}{9.725302}%
\vSd{331.295377}{368.362711}{-151.088184}{10.386788}%
\vSd{328.061942}{365.526311}{-34.265443}{3.881206}%
\vSd{327.955627}{356.348526}{117.107905}{10.310380}%
\vSd{340.414686}{358.101518}{-23.586923}{2.631589}%
\vSd{342.667163}{373.651474}{-62.892095}{10.310380}%
\vSd{340.219731}{358.101518}{90.000000}{10.261193}%
\vSd{331.290231}{358.101518}{150.046501}{10.493888}%
\vSd{332.775076}{368.362711}{148.882666}{8.879339}%
\vSd{340.388767}{368.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{327.888866}{365.526311}{-62.892095}{10.310380}%
\vSk{332.915140}{356.348526}{3.998754}{10.037864}%
\vSk{342.618441}{357.048515}{57.677363}{8.786662}%
\vSk{342.600401}{364.473689}{117.107905}{10.310380}%
\vSk{332.915140}{373.651474}{-176.001246}{10.037864}%
\vSk{327.906906}{372.951485}{-122.322637}{8.786662}%
}}%
{\color{vltTeal}\vlB{%
\vSx{333.000000}{384.000000}{0.000000}{3.761808}%
\vRa{335.573869}{383.002131}{0.535714}%
\vRa{335.573869}{383.452131}{1.607143}%
\vRa{335.573869}{383.902131}{2.073186}%
\vRa{335.573869}{384.352131}{1.001758}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{380.647763}{356.348526}{2.242963}%
\vRa{382.599150}{356.798526}{6.728889}%
\vRa{384.550536}{357.248526}{4.161543}%
\vRa{386.501922}{357.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{379.556893}{356.348526}{0.067217}%
\vRa{379.326538}{356.798526}{0.201650}%
\vRa{379.096183}{357.248526}{0.336083}%
\vRa{378.865828}{357.698526}{0.470516}%
\vRa{378.635473}{358.148526}{0.604949}%
\vRa{378.405118}{358.598526}{0.739382}%
\vRa{378.174763}{359.048526}{0.873815}%
\vRa{377.944408}{359.498526}{1.008249}%
\vRa{377.714053}{359.948526}{1.142682}%
\vRa{377.483698}{360.398526}{1.277115}%
\vRa{377.253343}{360.848526}{1.411548}%
\vRa{377.022988}{361.298526}{1.545981}%
\vRa{376.792633}{361.748526}{1.680414}%
\vRa{376.562278}{362.198526}{1.814847}%
\vRa{376.331923}{362.648526}{1.949281}%
\vRa{376.101568}{363.098526}{2.083714}%
\vRa{375.871213}{363.548526}{1.675568}%
\vRa{375.640858}{363.998526}{1.245392}%
\vRa{375.410503}{364.448526}{0.815216}%
\vRa{375.180148}{364.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{389.170173}{357.048515}{0.657689}%
\vRa{388.139522}{357.498515}{1.973066}%
\vRa{387.354099}{357.948515}{3.043217}%
\vRa{387.856193}{358.398515}{2.825850}%
\vRa{388.358286}{358.848515}{2.608484}%
\vRa{388.860380}{359.298515}{2.391117}%
\vRa{389.362474}{359.748515}{2.173750}%
\vRa{389.864567}{360.198515}{1.956384}%
\vRa{390.366661}{360.648515}{1.739017}%
\vRa{390.868755}{361.098515}{1.521651}%
\vRa{391.370848}{361.548515}{1.304284}%
\vRa{391.872942}{361.998515}{1.086917}%
\vRa{392.375036}{362.448515}{0.869551}%
\vRa{392.877130}{362.898515}{0.652184}%
\vRa{393.379223}{363.348515}{0.434818}%
\vRa{393.881317}{363.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{377.851274}{363.341084}{0.365162}%
\vRa{377.190743}{363.791084}{1.095486}%
\vRa{376.530212}{364.241084}{1.825809}%
\vRa{375.869681}{364.691084}{2.556133}%
\vRa{375.209151}{365.141084}{3.286457}%
\vRa{375.157310}{365.591084}{3.408091}%
\vRa{375.442037}{366.041084}{3.193156}%
\vRa{375.726764}{366.491084}{2.978222}%
\vRa{376.011491}{366.941084}{2.763288}%
\vRa{376.296218}{367.391084}{2.548354}%
\vRa{376.580946}{367.841084}{2.333420}%
\vRa{376.865673}{368.291084}{2.118486}%
\vRa{377.150400}{368.741084}{1.903552}%
\vRa{377.435127}{369.191084}{1.688618}%
\vRa{377.719854}{369.641084}{1.473684}%
\vRa{378.004581}{370.091084}{1.258750}%
\vRa{378.289308}{370.541084}{1.043816}%
\vRa{378.574035}{370.991084}{0.828882}%
\vRa{378.858762}{371.441084}{0.613948}%
\vRa{379.143489}{371.891084}{0.399014}%
\vRa{379.428217}{372.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{393.972265}{364.473689}{0.296163}%
\vRa{393.149583}{364.923689}{0.888490}%
\vRa{392.326901}{365.373689}{1.480817}%
\vRa{391.504220}{365.823689}{2.073143}%
\vRa{390.681538}{366.273689}{2.665470}%
\vRa{389.858857}{366.723689}{3.257796}%
\vRa{389.036175}{367.173689}{3.850123}%
\vRa{388.213493}{367.623689}{4.442450}%
\vRa{387.390812}{368.073689}{5.034776}%
\vRa{387.449778}{368.523689}{4.745455}%
\vRa{387.654982}{368.973689}{4.309896}%
\vRa{387.860187}{369.423689}{3.874336}%
\vRa{388.065392}{369.873689}{3.438777}%
\vRa{388.270596}{370.323689}{3.003217}%
\vRa{388.475801}{370.773689}{2.567657}%
\vRa{388.681005}{371.223689}{2.132098}%
\vRa{388.886210}{371.673689}{1.696538}%
\vRa{389.091415}{372.123689}{1.260979}%
\vRa{389.296619}{372.573689}{0.825419}%
\vRa{389.501824}{373.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{386.901036}{368.362711}{0.475334}%
\vRa{386.155572}{368.812711}{1.426002}%
\vRa{385.410109}{369.262711}{2.376670}%
\vRa{384.664645}{369.712711}{3.327339}%
\vRa{383.919182}{370.162711}{4.278007}%
\vRa{383.173718}{370.612711}{5.228675}%
\vRa{382.428255}{371.062711}{6.179343}%
\vRa{381.682791}{371.512711}{7.130011}%
\vRa{380.937328}{371.962711}{8.080679}%
\vRa{380.191864}{372.412711}{9.031347}%
\vRa{381.620797}{372.862711}{7.807620}%
\vRa{388.058109}{373.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{379.624109}{356.348526}{1.023654}%
\vRa{379.528187}{356.798526}{3.070962}%
\vRa{379.432266}{357.248526}{5.118270}%
\vRa{379.336344}{357.698526}{7.165578}%
\vRa{379.240422}{358.148526}{7.561329}%
\vRa{379.144500}{358.598526}{6.876365}%
\vRa{379.048578}{359.048526}{6.191401}%
\vRa{378.952656}{359.498526}{5.506438}%
\vRa{378.856735}{359.948526}{4.821474}%
\vRa{378.760813}{360.398526}{4.136510}%
\vRa{378.664891}{360.848526}{3.451546}%
\vRa{378.568969}{361.298526}{2.766582}%
\vRa{378.473047}{361.748526}{2.081618}%
\vRa{378.377125}{362.198526}{1.396654}%
\vRa{378.281203}{362.648526}{0.711690}%
\vRa{378.185282}{363.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{387.273768}{358.101518}{0.251047}%
\vRa{387.273768}{358.551518}{0.753141}%
\vRa{387.273768}{359.001518}{1.255234}%
\vRa{387.273768}{359.451518}{1.757328}%
\vRa{387.273768}{359.901518}{2.259422}%
\vRa{387.273768}{360.351518}{2.761515}%
\vRa{387.273768}{360.801518}{3.263609}%
\vRa{387.273768}{361.251518}{3.765703}%
\vRa{387.273768}{361.701518}{4.267796}%
\vRa{387.273768}{362.151518}{4.769890}%
\vRa{387.273768}{362.601518}{5.271984}%
\vRa{387.273768}{363.051518}{5.774078}%
\vRa{387.273768}{363.501518}{6.276171}%
\vRa{387.273768}{363.951518}{6.778265}%
\vRa{387.273768}{364.401518}{6.830438}%
\vRa{387.273768}{364.851518}{6.007757}%
\vRa{387.273768}{365.301518}{5.185075}%
\vRa{387.273768}{365.751518}{4.362394}%
\vRa{387.273768}{366.201518}{3.539712}%
\vRa{387.273768}{366.651518}{2.717030}%
\vRa{387.273768}{367.101518}{1.894349}%
\vRa{387.273768}{367.551518}{1.071667}%
\vRa{387.273768}{368.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{378.216435}{363.341084}{0.372492}%
\vRa{378.286229}{363.791084}{1.117475}%
\vRa{378.356022}{364.241084}{1.862458}%
\vRa{378.425815}{364.691084}{2.607442}%
\vRa{378.495608}{365.141084}{3.352425}%
\vRa{378.565401}{365.591084}{4.097409}%
\vRa{378.635194}{366.041084}{4.842392}%
\vRa{378.704987}{366.491084}{5.587375}%
\vRa{378.774780}{366.941084}{6.332359}%
\vRa{378.844573}{367.391084}{7.077342}%
\vRa{378.914366}{367.841084}{7.822325}%
\vRa{378.984159}{368.291084}{8.035533}%
\vRa{379.053952}{368.741084}{7.220276}%
\vRa{379.123745}{369.191084}{6.405020}%
\vRa{379.193538}{369.641084}{5.589763}%
\vRa{379.263331}{370.091084}{4.774507}%
\vRa{379.333124}{370.541084}{3.959250}%
\vRa{379.402917}{370.991084}{3.143994}%
\vRa{379.472710}{371.441084}{2.328737}%
\vRa{379.542503}{371.891084}{1.513480}%
\vRa{379.612296}{372.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{386.883325}{358.101518}{0.390443}%
\vRa{386.102439}{358.551518}{1.171329}%
\vRa{385.321553}{359.001518}{1.952215}%
\vRa{384.540667}{359.451518}{2.733100}%
\vRa{383.759782}{359.901518}{3.513986}%
\vRa{382.978896}{360.351518}{4.294872}%
\vRa{382.198010}{360.801518}{5.075758}%
\vRa{381.417124}{361.251518}{5.856644}%
\vRa{380.636238}{361.701518}{6.637529}%
\vRa{379.855353}{362.151518}{7.418415}%
\vRa{379.074467}{362.601518}{8.199301}%
\vRa{378.293581}{363.051518}{8.980187}%
\vRa{378.879411}{363.501518}{8.394357}%
\vRa{379.694187}{363.951518}{7.579581}%
\vRa{380.508963}{364.401518}{6.764804}%
\vRa{381.323740}{364.851518}{5.950028}%
\vRa{382.138516}{365.301518}{5.135251}%
\vRa{382.953293}{365.751518}{4.320475}%
\vRa{383.768069}{366.201518}{3.505699}%
\vRa{384.582846}{366.651518}{2.690922}%
\vRa{385.397622}{367.101518}{1.876146}%
\vRa{386.212398}{367.551518}{1.061369}%
\vRa{387.027175}{368.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{389.410856}{357.048515}{57.677363}{8.786662}%
\vSd{387.056857}{358.101518}{41.868190}{9.547479}%
\vSd{377.863680}{356.348526}{102.033056}{7.149654}%
\vSd{386.978062}{368.362711}{65.486526}{5.812697}%
\vSd{379.649406}{356.348526}{3.998754}{10.037864}%
\vSd{374.699321}{372.951485}{-122.322637}{8.786662}%
\vSd{379.599040}{358.101518}{-167.014302}{7.801204}%
\vSd{379.649406}{372.951485}{3.998754}{10.037864}%
\vSd{377.860379}{372.951485}{-98.816083}{9.725302}%
\vSd{378.024414}{368.362711}{-151.088184}{10.386788}%
\vSd{374.790979}{365.526311}{-34.265443}{3.881206}%
\vSd{374.684664}{356.348526}{117.107905}{10.310380}%
\vSd{387.143722}{358.101518}{-23.586923}{2.631589}%
\vSd{389.396199}{373.651474}{-62.892095}{10.310380}%
\vSd{386.948768}{358.101518}{90.000000}{10.261193}%
\vSd{378.019267}{358.101518}{150.046501}{10.493888}%
\vSd{379.504113}{368.362711}{148.882666}{8.879339}%
\vSd{387.117803}{368.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{374.617903}{365.526311}{-62.892095}{10.310380}%
\vSk{379.644176}{356.348526}{3.998754}{10.037864}%
\vSk{389.347478}{357.048515}{57.677363}{8.786662}%
\vSk{389.329438}{364.473689}{117.107905}{10.310380}%
\vSk{379.644176}{373.651474}{-176.001246}{10.037864}%
\vSk{374.635942}{372.951485}{-122.322637}{8.786662}%
}}%
{\color{vltTeal}\vlB{%
\vSx{382.000000}{384.000000}{0.000000}{2.035876}%
\vRa{383.392968}{383.459957}{0.535714}%
\vRa{383.392968}{383.909957}{0.964490}%
}}%
{\color{black}\vlB{%
\vSk{39.000000}{322.000000}{0.000000}{392.000000}%
}}%
{\color{vltRed}\vlB{%
\vSaf{62.100000}{322.000000}{90.000000}{4.974885}%
}}%
{\color{vltRed}\put(63.500000,326.974885){\circle*{3.000000}}}%
{\color{black}\put(63.50000,302.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{vltRed}\vlB{%
\vSaf{111.100000}{322.000000}{90.000000}{4.217504}%
}}%
{\color{vltRed}\put(112.500000,326.217504){\circle*{3.000000}}}%
{\color{black}\put(112.50000,302.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{vltRed}\vlB{%
\vSaf{160.100000}{322.000000}{90.000000}{2.818046}%
}}%
{\color{vltRed}\put(161.500000,324.818046){\circle*{3.000000}}}%
{\color{black}\put(161.50000,302.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{vltRed}\vlB{%
\vSaf{209.100000}{322.000000}{90.000000}{0.989566}%
}}%
{\color{vltRed}\put(210.500000,322.989566){\circle*{3.000000}}}%
{\color{black}\put(210.50000,302.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $3$}}}%
{\color{vltTeal}\vlB{%
\vSaf{258.100000}{322.000000}{-90.000000}{0.989566}%
}}%
{\color{vltTeal}\put(259.500000,321.010434){\circle*{3.000000}}}%
{\color{black}\put(259.50000,302.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $4$}}}%
{\color{vltTeal}\vlB{%
\vSaf{307.100000}{322.000000}{-90.000000}{2.818046}%
}}%
{\color{vltTeal}\put(308.500000,319.181954){\circle*{3.000000}}}%
{\color{black}\put(308.50000,302.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $5$}}}%
{\color{vltTeal}\vlB{%
\vSaf{356.100000}{322.000000}{-90.000000}{4.217504}%
}}%
{\color{vltTeal}\put(357.500000,317.782496){\circle*{3.000000}}}%
{\color{black}\put(357.50000,302.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $6$}}}%
{\color{vltTeal}\vlB{%
\vSaf{405.100000}{322.000000}{-90.000000}{4.974885}%
}}%
{\color{vltTeal}\put(406.500000,317.025115){\circle*{3.000000}}}%
{\color{black}\put(406.50000,302.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $7$}}}%
{\color{black}\put(24.00000,343.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\Delta\ell/U$}}}%
{\color{black}\vlB{%
\vSr{36.000000}{309.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(33.00000,309.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSr{36.000000}{335.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(33.00000,335.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\put(235.00000,285.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont \bfseries $\ell=2,\quad q_\ell a=2\pi/8,\quad\lambda_\ell=0.586$}}}%
{\color{black}\vlB{%
\vSi{38.300000}{227.500000}{90.000000}{27.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{33.796974}{223.500000}{38.659808}{6.403124}%
\vSd{33.796974}{227.500000}{38.659808}{6.403124}%
\vSd{33.796974}{231.500000}{38.659808}{6.403124}%
\vSd{33.796974}{235.500000}{38.659808}{6.403124}%
\vSd{33.796974}{239.500000}{38.659808}{6.403124}%
\vSd{33.796974}{243.500000}{38.659808}{6.403124}%
\vSd{33.796974}{247.500000}{38.659808}{6.403124}%
}}%
{\color{black}\vlB{%
\vSi{430.300000}{227.500000}{90.000000}{27.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{425.796974}{223.500000}{38.659808}{6.403124}%
\vSd{425.796974}{227.500000}{38.659808}{6.403124}%
\vSd{425.796974}{231.500000}{38.659808}{6.403124}%
\vSd{425.796974}{235.500000}{38.659808}{6.403124}%
\vSd{425.796974}{239.500000}{38.659808}{6.403124}%
\vSd{425.796974}{243.500000}{38.659808}{6.403124}%
\vSd{425.796974}{247.500000}{38.659808}{6.403124}%
}}%
{\color{black!38}\vlB{%
\vSk{77.939119}{241.526311}{-62.892095}{4.500000}%
\vSk{81.128793}{235.295261}{-62.892095}{3.310380}%
\vSk{82.965392}{232.348526}{3.998754}{1.189620}%
\vSk{86.646030}{232.605821}{3.998754}{4.500000}%
\vSk{93.017178}{233.599281}{57.677363}{4.500000}%
\vSk{96.759982}{239.514635}{57.677363}{1.134907}%
\vSk{95.815397}{240.473689}{117.107905}{3.365093}%
\vSk{92.650654}{245.694502}{117.107905}{4.445287}%
\vSk{92.924240}{249.651474}{-176.001246}{0.054713}%
\vSk{85.941281}{249.473321}{-176.001246}{4.500000}%
\vSk{82.965392}{248.985178}{-176.001246}{0.483151}%
\vSk{80.507512}{248.951485}{-122.322637}{4.016849}%
\vSk{77.957158}{243.444418}{-122.322637}{2.269813}%
\vSk{126.939119}{241.526311}{-62.892095}{4.500000}%
\vSk{130.128793}{235.295261}{-62.892095}{3.310380}%
\vSk{131.965392}{232.348526}{3.998754}{1.189620}%
\vSk{135.646030}{232.605821}{3.998754}{4.500000}%
\vSk{142.017178}{233.599281}{57.677363}{4.500000}%
\vSk{145.759982}{239.514635}{57.677363}{1.134907}%
\vSk{144.815397}{240.473689}{117.107905}{3.365093}%
\vSk{141.650654}{245.694502}{117.107905}{4.445287}%
\vSk{141.924240}{249.651474}{-176.001246}{0.054713}%
\vSk{134.941281}{249.473321}{-176.001246}{4.500000}%
\vSk{131.965392}{248.985178}{-176.001246}{0.483151}%
\vSk{129.507512}{248.951485}{-122.322637}{4.016849}%
\vSk{126.957158}{243.444418}{-122.322637}{2.269813}%
\vSk{175.939119}{241.526311}{-62.892095}{4.500000}%
\vSk{179.128793}{235.295261}{-62.892095}{3.310380}%
\vSk{180.965392}{232.348526}{3.998754}{1.189620}%
\vSk{184.646030}{232.605821}{3.998754}{4.500000}%
\vSk{191.017178}{233.599281}{57.677363}{4.500000}%
\vSk{194.759982}{239.514635}{57.677363}{1.134907}%
}}%
{\color{black!38}\vlB{%
\vSk{193.815397}{240.473689}{117.107905}{3.365093}%
\vSk{190.650654}{245.694502}{117.107905}{4.445287}%
\vSk{190.924240}{249.651474}{-176.001246}{0.054713}%
\vSk{183.941281}{249.473321}{-176.001246}{4.500000}%
\vSk{180.965392}{248.985178}{-176.001246}{0.483151}%
\vSk{178.507512}{248.951485}{-122.322637}{4.016849}%
\vSk{175.957158}{243.444418}{-122.322637}{2.269813}%
\vSk{224.939119}{241.526311}{-62.892095}{4.500000}%
\vSk{228.128793}{235.295261}{-62.892095}{3.310380}%
\vSk{229.965392}{232.348526}{3.998754}{1.189620}%
\vSk{233.646030}{232.605821}{3.998754}{4.500000}%
\vSk{240.017178}{233.599281}{57.677363}{4.500000}%
\vSk{243.759982}{239.514635}{57.677363}{1.134907}%
\vSk{242.815397}{240.473689}{117.107905}{3.365093}%
\vSk{239.650654}{245.694502}{117.107905}{4.445287}%
\vSk{239.924240}{249.651474}{-176.001246}{0.054713}%
\vSk{232.941281}{249.473321}{-176.001246}{4.500000}%
\vSk{229.965392}{248.985178}{-176.001246}{0.483151}%
\vSk{227.507512}{248.951485}{-122.322637}{4.016849}%
\vSk{224.957158}{243.444418}{-122.322637}{2.269813}%
\vSk{273.939119}{241.526311}{-62.892095}{4.500000}%
\vSk{277.128793}{235.295261}{-62.892095}{3.310380}%
\vSk{278.965392}{232.348526}{3.998754}{1.189620}%
\vSk{282.646030}{232.605821}{3.998754}{4.500000}%
\vSk{289.017178}{233.599281}{57.677363}{4.500000}%
\vSk{292.759982}{239.514635}{57.677363}{1.134907}%
\vSk{291.815397}{240.473689}{117.107905}{3.365093}%
\vSk{288.650654}{245.694502}{117.107905}{4.445287}%
\vSk{288.924240}{249.651474}{-176.001246}{0.054713}%
\vSk{281.941281}{249.473321}{-176.001246}{4.500000}%
\vSk{278.965392}{248.985178}{-176.001246}{0.483151}%
\vSk{276.507512}{248.951485}{-122.322637}{4.016849}%
}}%
{\color{black!38}\vlB{%
\vSk{273.957158}{243.444418}{-122.322637}{2.269813}%
\vSk{322.939119}{241.526311}{-62.892095}{4.500000}%
\vSk{326.128793}{235.295261}{-62.892095}{3.310380}%
\vSk{327.965392}{232.348526}{3.998754}{1.189620}%
\vSk{331.646030}{232.605821}{3.998754}{4.500000}%
\vSk{338.017178}{233.599281}{57.677363}{4.500000}%
\vSk{341.759982}{239.514635}{57.677363}{1.134907}%
\vSk{340.815397}{240.473689}{117.107905}{3.365093}%
\vSk{337.650654}{245.694502}{117.107905}{4.445287}%
\vSk{337.924240}{249.651474}{-176.001246}{0.054713}%
\vSk{330.941281}{249.473321}{-176.001246}{4.500000}%
\vSk{327.965392}{248.985178}{-176.001246}{0.483151}%
\vSk{325.507512}{248.951485}{-122.322637}{4.016849}%
\vSk{322.957158}{243.444418}{-122.322637}{2.269813}%
\vSk{371.939119}{241.526311}{-62.892095}{4.500000}%
\vSk{375.128793}{235.295261}{-62.892095}{3.310380}%
\vSk{376.965392}{232.348526}{3.998754}{1.189620}%
\vSk{380.646030}{232.605821}{3.998754}{4.500000}%
\vSk{387.017178}{233.599281}{57.677363}{4.500000}%
\vSk{390.759982}{239.514635}{57.677363}{1.134907}%
\vSk{389.815397}{240.473689}{117.107905}{3.365093}%
\vSk{386.650654}{245.694502}{117.107905}{4.445287}%
\vSk{386.924240}{249.651474}{-176.001246}{0.054713}%
\vSk{379.941281}{249.473321}{-176.001246}{4.500000}%
\vSk{376.965392}{248.985178}{-176.001246}{0.483151}%
\vSk{374.507512}{248.951485}{-122.322637}{4.016849}%
\vSk{371.957158}{243.444418}{-122.322637}{2.269813}%
}}%
{\color{black!63}\vlB{%
\vSc{39.000000}{241.000000}{0.000000}{3.500000}%
\vSc{42.065123}{241.000000}{60.430034}{0.573712}%
\vSc{42.331021}{241.498988}{64.715239}{0.527739}%
\vSc{42.543443}{241.976168}{68.460578}{0.467139}%
\vSc{42.705494}{242.410685}{71.636269}{0.392870}%
\vSc{42.823056}{242.783548}{74.048811}{0.306723}%
\vSc{42.905200}{243.078461}{74.970970}{0.211302}%
\vSc{42.971030}{243.282536}{70.685931}{0.110538}%
\vSc{43.479450}{243.386853}{0.000000}{0.030393}%
\vSc{43.037983}{243.386853}{-70.685931}{0.110538}%
\vSc{43.063506}{243.282536}{-74.970970}{0.211302}%
\vSc{43.120447}{243.078461}{-74.048811}{0.306723}%
\vSc{43.210951}{242.783548}{-71.636269}{0.392870}%
\vSc{43.344179}{242.410685}{-68.460578}{0.467139}%
\vSc{43.528670}{241.976168}{-64.715239}{0.527739}%
\vSc{43.771297}{241.498988}{-60.430034}{0.573712}%
\vSc{44.076912}{241.000000}{-55.564366}{0.605009}%
\vSc{44.448166}{240.501012}{-50.040118}{0.622548}%
\vSc{44.885422}{240.023832}{-43.760662}{0.628234}%
\vSc{45.386639}{239.589315}{-36.632486}{0.624896}%
\vSc{45.947111}{239.216452}{-28.598378}{0.616114}%
\vSc{46.558971}{238.921539}{-19.684438}{0.605851}%
\vSc{47.210594}{238.717464}{-10.048786}{0.597850}%
\vSc{47.886516}{238.613147}{0.000000}{0.594846}%
\vSc{48.394119}{238.613147}{10.048786}{0.597850}%
\vSc{48.901622}{238.717464}{19.684438}{0.605851}%
\vSc{49.401155}{238.921539}{28.598378}{0.616114}%
\vSc{49.883094}{239.216452}{36.632486}{0.624896}%
\vSc{50.337077}{239.589315}{43.760662}{0.628234}%
\vSc{50.753386}{240.023832}{50.040118}{0.622548}%
\vSc{51.124085}{240.501012}{55.564366}{0.605009}%
\vSc{51.443709}{241.000000}{60.430034}{0.573712}%
}}%
{\color{black!63}\vlB{%
\vSc{51.709607}{241.498988}{64.715239}{0.527739}%
\vSc{51.922029}{241.976168}{68.460578}{0.467139}%
\vSc{52.084080}{242.410685}{71.636269}{0.392870}%
\vSc{52.201643}{242.783548}{74.048811}{0.306723}%
\vSc{52.283787}{243.078461}{74.970970}{0.211302}%
\vSc{52.349616}{243.282536}{70.685931}{0.110538}%
\vSc{52.858036}{243.386853}{0.000000}{0.030393}%
\vSc{52.416569}{243.386853}{-70.685931}{0.110538}%
\vSc{52.442092}{243.282536}{-74.970970}{0.211302}%
\vSc{52.499033}{243.078461}{-74.048811}{0.306723}%
\vSc{52.589537}{242.783548}{-71.636269}{0.392870}%
\vSc{52.722765}{242.410685}{-68.460578}{0.467139}%
\vSc{52.907256}{241.976168}{-64.715239}{0.527739}%
\vSc{53.149884}{241.498988}{-60.430034}{0.573712}%
\vSc{53.455498}{241.000000}{-55.564366}{0.605009}%
\vSc{53.826752}{240.501012}{-50.040118}{0.622548}%
\vSc{54.264008}{240.023832}{-43.760662}{0.628234}%
\vSc{54.765225}{239.589315}{-36.632486}{0.624896}%
\vSc{55.325698}{239.216452}{-28.598378}{0.616114}%
\vSc{55.937557}{238.921539}{-19.684438}{0.605851}%
\vSc{56.589180}{238.717464}{-10.048786}{0.597850}%
\vSc{57.265103}{238.613147}{0.000000}{0.594846}%
\vSc{57.772706}{238.613147}{10.048786}{0.597850}%
\vSc{58.280208}{238.717464}{19.684438}{0.605851}%
\vSc{58.779741}{238.921539}{28.598378}{0.616114}%
\vSc{59.261681}{239.216452}{36.632486}{0.624896}%
\vSc{59.715663}{239.589315}{43.760662}{0.628234}%
\vSc{60.131972}{240.023832}{50.040118}{0.622548}%
\vSc{60.502671}{240.501012}{55.564366}{0.605009}%
\vSc{60.822295}{241.000000}{60.430034}{0.573712}%
\vSc{61.088193}{241.498988}{64.715239}{0.527739}%
\vSc{61.300615}{241.976168}{68.460578}{0.467139}%
}}%
{\color{black!63}\vlB{%
\vSc{61.462666}{242.410685}{71.636269}{0.392870}%
\vSc{61.580229}{242.783548}{74.048811}{0.306723}%
\vSc{61.662373}{243.078461}{74.970970}{0.211302}%
\vSc{61.728203}{243.282536}{70.685931}{0.110538}%
\vSc{62.236623}{243.386853}{0.000000}{0.030393}%
\vSc{61.795155}{243.386853}{-70.685931}{0.110538}%
\vSc{61.820678}{243.282536}{-74.970970}{0.211302}%
\vSc{61.877620}{243.078461}{-74.048811}{0.306723}%
\vSc{61.968123}{242.783548}{-71.636269}{0.392870}%
\vSc{62.101351}{242.410685}{-68.460578}{0.467139}%
\vSc{62.285842}{241.976168}{-64.715239}{0.527739}%
\vSc{62.528470}{241.498988}{-60.430034}{0.573712}%
\vSc{62.834084}{241.000000}{-55.564366}{0.605009}%
\vSc{63.205339}{240.501012}{-50.040118}{0.622548}%
\vSc{63.642594}{240.023832}{-43.760662}{0.628234}%
\vSc{64.143811}{239.589315}{-36.632486}{0.624896}%
\vSc{64.704284}{239.216452}{-28.598378}{0.616114}%
\vSc{65.316143}{238.921539}{-19.684438}{0.605851}%
\vSc{65.967766}{238.717464}{-10.048786}{0.597850}%
\vSc{66.643689}{238.613147}{0.000000}{0.594846}%
\vSc{67.151292}{238.613147}{10.048786}{0.597850}%
\vSc{67.658794}{238.717464}{19.684438}{0.605851}%
\vSc{68.158327}{238.921539}{28.598378}{0.616114}%
\vSc{68.640267}{239.216452}{36.632486}{0.624896}%
\vSc{69.094249}{239.589315}{43.760662}{0.628234}%
\vSc{69.510559}{240.023832}{50.040118}{0.622548}%
\vSc{69.881257}{240.501012}{55.564366}{0.605009}%
\vSc{70.200882}{241.000000}{60.430034}{0.573712}%
\vSc{70.466779}{241.498988}{64.715239}{0.527739}%
\vSc{70.679201}{241.976168}{68.460578}{0.467139}%
\vSc{70.841252}{242.410685}{71.636269}{0.392870}%
\vSc{70.958815}{242.783548}{74.048811}{0.306723}%
}}%
{\color{black!63}\vlB{%
\vSc{71.040959}{243.078461}{74.970970}{0.211302}%
\vSc{71.106789}{243.282536}{70.685931}{0.110538}%
\vSc{71.615209}{243.386853}{0.000000}{0.030393}%
\vSc{71.173741}{243.386853}{-70.685931}{0.110538}%
\vSc{71.199264}{243.282536}{-74.970970}{0.211302}%
\vSc{71.256206}{243.078461}{-74.048811}{0.306723}%
\vSc{71.346709}{242.783548}{-71.636269}{0.392870}%
\vSc{71.479937}{242.410685}{-68.460578}{0.467139}%
\vSc{71.664428}{241.976168}{-64.715239}{0.527739}%
\vSc{71.907056}{241.498988}{-60.430034}{0.573712}%
\vSc{72.212671}{241.000000}{-55.564366}{0.605009}%
\vSc{72.583925}{240.501012}{-50.040118}{0.622548}%
\vSc{73.021181}{240.023832}{-43.760662}{0.628234}%
\vSc{73.522397}{239.589315}{-36.632486}{0.624896}%
\vSc{74.082870}{239.216452}{-28.598378}{0.616114}%
\vSc{74.694729}{238.921539}{-19.684438}{0.605851}%
\vSc{75.346353}{238.717464}{-10.048786}{0.597850}%
\vSc{76.022275}{238.613147}{0.000000}{0.594846}%
\vSc{76.529878}{238.613147}{10.048786}{0.597850}%
\vSc{77.037381}{238.717464}{19.684438}{0.605851}%
\vSc{77.536913}{238.921539}{28.598378}{0.616114}%
\vSc{78.018853}{239.216452}{36.632486}{0.624896}%
\vSc{78.472835}{239.589315}{43.760662}{0.628234}%
\vSc{78.889145}{240.023832}{50.040118}{0.622548}%
\vSc{79.259843}{240.501012}{55.564366}{0.605009}%
\vSc{80.014345}{241.000000}{0.000000}{3.500000}%
\vSc{102.385150}{241.000000}{0.000000}{3.500000}%
\vSc{105.414915}{241.000000}{70.130784}{0.530573}%
\vSc{105.581210}{241.498988}{75.589090}{0.492682}%
\vSc{105.694231}{241.976168}{81.013556}{0.439916}%
\vSc{105.757599}{242.410685}{86.779194}{0.373453}%
\vSc{105.760275}{242.783548}{93.589012}{0.295493}%
}}%
{\color{black!63}\vlB{%
\vSc{105.724577}{243.078461}{103.235402}{0.209643}%
\vSc{105.722954}{243.282536}{122.411459}{0.123566}%
\vSc{106.072667}{243.386853}{180.000000}{0.072398}%
\vSc{105.584325}{243.386853}{-122.411459}{0.123566}%
\vSc{105.471719}{243.282536}{-103.235402}{0.209643}%
\vSc{105.440921}{243.078461}{-93.589012}{0.295493}%
\vSc{105.440730}{242.783548}{-86.779194}{0.373453}%
\vSc{105.467059}{242.410685}{-81.013556}{0.439916}%
\vSc{105.545369}{241.976168}{-75.589090}{0.492682}%
\vSc{105.682018}{241.498988}{-70.130784}{0.530573}%
\vSc{105.881755}{241.000000}{-64.376243}{0.553415}%
\vSc{106.147434}{240.501012}{-58.097984}{0.562080}%
\vSc{106.479976}{240.023832}{-51.073543}{0.558538}%
\vSc{106.878360}{239.589315}{-43.083843}{0.545865}%
\vSc{107.339381}{239.216452}{-33.943708}{0.528161}%
\vSc{107.856747}{238.921539}{-23.575395}{0.510243}%
\vSc{108.419426}{238.717464}{-12.117078}{0.496960}%
\vSc{109.010269}{238.613147}{0.000000}{0.492056}%
\vSc{109.397369}{238.613147}{12.117078}{0.496960}%
\vSc{109.788235}{238.717464}{23.575395}{0.510243}%
\vSc{110.176679}{238.921539}{33.943708}{0.528161}%
\vSc{110.552490}{239.216452}{43.083843}{0.545865}%
\vSc{110.903722}{239.589315}{51.073543}{0.558538}%
\vSc{111.219164}{240.023832}{58.097984}{0.562080}%
\vSc{111.489856}{240.501012}{64.376243}{0.553415}%
\vSc{111.709777}{241.000000}{70.130784}{0.530573}%
\vSc{111.876072}{241.498988}{75.589090}{0.492682}%
\vSc{111.989093}{241.976168}{81.013556}{0.439916}%
\vSc{112.052461}{242.410685}{86.779194}{0.373453}%
\vSc{112.055136}{242.783548}{93.589012}{0.295493}%
\vSc{112.019438}{243.078461}{103.235402}{0.209643}%
\vSc{112.017816}{243.282536}{122.411459}{0.123566}%
}}%
{\color{black!63}\vlB{%
\vSc{112.367528}{243.386853}{180.000000}{0.072398}%
\vSc{111.879187}{243.386853}{-122.411459}{0.123566}%
\vSc{111.766580}{243.282536}{-103.235402}{0.209643}%
\vSc{111.735782}{243.078461}{-93.589012}{0.295493}%
\vSc{111.735591}{242.783548}{-86.779194}{0.373453}%
\vSc{111.761921}{242.410685}{-81.013556}{0.439916}%
\vSc{111.840231}{241.976168}{-75.589090}{0.492682}%
\vSc{111.976879}{241.498988}{-70.130784}{0.530573}%
\vSc{112.176616}{241.000000}{-64.376243}{0.553415}%
\vSc{112.442296}{240.501012}{-58.097984}{0.562080}%
\vSc{112.774837}{240.023832}{-51.073543}{0.558538}%
\vSc{113.173222}{239.589315}{-43.083843}{0.545865}%
\vSc{113.634242}{239.216452}{-33.943708}{0.528161}%
\vSc{114.151609}{238.921539}{-23.575395}{0.510243}%
\vSc{114.714287}{238.717464}{-12.117078}{0.496960}%
\vSc{115.305131}{238.613147}{0.000000}{0.492056}%
\vSc{115.692231}{238.613147}{12.117078}{0.496960}%
\vSc{116.083097}{238.717464}{23.575395}{0.510243}%
\vSc{116.471541}{238.921539}{33.943708}{0.528161}%
\vSc{116.847351}{239.216452}{43.083843}{0.545865}%
\vSc{117.198584}{239.589315}{51.073543}{0.558538}%
\vSc{117.514026}{240.023832}{58.097984}{0.562080}%
\vSc{117.784718}{240.501012}{64.376243}{0.553415}%
\vSc{118.004638}{241.000000}{70.130784}{0.530573}%
\vSc{118.170934}{241.498988}{75.589090}{0.492682}%
\vSc{118.283955}{241.976168}{81.013556}{0.439916}%
\vSc{118.347323}{242.410685}{86.779194}{0.373453}%
\vSc{118.349998}{242.783548}{93.589012}{0.295493}%
\vSc{118.314300}{243.078461}{103.235402}{0.209643}%
\vSc{118.312678}{243.282536}{122.411459}{0.123566}%
\vSc{118.662390}{243.386853}{180.000000}{0.072398}%
\vSc{118.174049}{243.386853}{-122.411459}{0.123566}%
}}%
{\color{black!63}\vlB{%
\vSc{118.061442}{243.282536}{-103.235402}{0.209643}%
\vSc{118.030644}{243.078461}{-93.589012}{0.295493}%
\vSc{118.030453}{242.783548}{-86.779194}{0.373453}%
\vSc{118.056783}{242.410685}{-81.013556}{0.439916}%
\vSc{118.135093}{241.976168}{-75.589090}{0.492682}%
\vSc{118.271741}{241.498988}{-70.130784}{0.530573}%
\vSc{118.471478}{241.000000}{-64.376243}{0.553415}%
\vSc{118.737158}{240.501012}{-58.097984}{0.562080}%
\vSc{119.069699}{240.023832}{-51.073543}{0.558538}%
\vSc{119.468084}{239.589315}{-43.083843}{0.545865}%
\vSc{119.929104}{239.216452}{-33.943708}{0.528161}%
\vSc{120.446470}{238.921539}{-23.575395}{0.510243}%
\vSc{121.009149}{238.717464}{-12.117078}{0.496960}%
\vSc{121.599992}{238.613147}{0.000000}{0.492056}%
\vSc{121.987093}{238.613147}{12.117078}{0.496960}%
\vSc{122.377958}{238.717464}{23.575395}{0.510243}%
\vSc{122.766403}{238.921539}{33.943708}{0.528161}%
\vSc{123.142213}{239.216452}{43.083843}{0.545865}%
\vSc{123.493446}{239.589315}{51.073543}{0.558538}%
\vSc{123.808888}{240.023832}{58.097984}{0.562080}%
\vSc{124.079579}{240.501012}{64.376243}{0.553415}%
\vSc{124.299500}{241.000000}{70.130784}{0.530573}%
\vSc{124.465796}{241.498988}{75.589090}{0.492682}%
\vSc{124.578817}{241.976168}{81.013556}{0.439916}%
\vSc{124.642184}{242.410685}{86.779194}{0.373453}%
\vSc{124.644860}{242.783548}{93.589012}{0.295493}%
\vSc{124.609162}{243.078461}{103.235402}{0.209643}%
\vSc{124.607540}{243.282536}{122.411459}{0.123566}%
\vSc{124.957252}{243.386853}{180.000000}{0.072398}%
\vSc{124.468911}{243.386853}{-122.411459}{0.123566}%
\vSc{124.356304}{243.282536}{-103.235402}{0.209643}%
\vSc{124.325506}{243.078461}{-93.589012}{0.295493}%
}}%
{\color{black!63}\vlB{%
\vSc{124.325315}{242.783548}{-86.779194}{0.373453}%
\vSc{124.351645}{242.410685}{-81.013556}{0.439916}%
\vSc{124.429955}{241.976168}{-75.589090}{0.492682}%
\vSc{124.566603}{241.498988}{-70.130784}{0.530573}%
\vSc{124.766340}{241.000000}{-64.376243}{0.553415}%
\vSc{125.032019}{240.501012}{-58.097984}{0.562080}%
\vSc{125.364561}{240.023832}{-51.073543}{0.558538}%
\vSc{125.762946}{239.589315}{-43.083843}{0.545865}%
\vSc{126.223966}{239.216452}{-33.943708}{0.528161}%
\vSc{126.741332}{238.921539}{-23.575395}{0.510243}%
\vSc{127.304011}{238.717464}{-12.117078}{0.496960}%
\vSc{127.894854}{238.613147}{0.000000}{0.492056}%
\vSc{128.281955}{238.613147}{12.117078}{0.496960}%
\vSc{128.672820}{238.717464}{23.575395}{0.510243}%
\vSc{129.061265}{238.921539}{33.943708}{0.528161}%
\vSc{129.437075}{239.216452}{43.083843}{0.545865}%
\vSc{129.788307}{239.589315}{51.073543}{0.558538}%
\vSc{130.103750}{240.023832}{58.097984}{0.562080}%
\vSc{130.374441}{240.501012}{64.376243}{0.553415}%
\vSc{131.064597}{241.000000}{0.000000}{3.500000}%
\vSc{153.435403}{241.000000}{0.000000}{3.500000}%
\vSc{156.455563}{241.000000}{73.674321}{0.519953}%
\vSc{156.589933}{241.498988}{79.499432}{0.485307}%
\vSc{156.671578}{241.976168}{85.454500}{0.435888}%
\vSc{156.691673}{242.410685}{92.025801}{0.373096}%
\vSc{156.646480}{242.783548}{100.125682}{0.299579}%
\vSc{156.592708}{243.078461}{111.931829}{0.219996}%
\vSc{156.595872}{243.282536}{133.904352}{0.144784}%
\vSc{156.849552}{243.386853}{180.000000}{0.106569}%
\vSc{156.388901}{243.386853}{-133.904352}{0.144784}%
\vSc{156.203167}{243.282536}{-111.931829}{0.219996}%
\vSc{156.122101}{243.078461}{-100.125682}{0.299579}%
}}%
{\color{black!63}\vlB{%
\vSc{156.101437}{242.783548}{-92.025801}{0.373096}%
\vSc{156.102697}{242.410685}{-85.454500}{0.435888}%
\vSc{156.144042}{241.976168}{-79.499432}{0.485307}%
\vSc{156.244274}{241.498988}{-73.674321}{0.519953}%
\vSc{156.407831}{241.000000}{-67.650020}{0.539517}%
\vSc{156.637485}{240.501012}{-61.150336}{0.544795}%
\vSc{156.934268}{240.023832}{-53.907208}{0.537726}%
\vSc{157.297533}{239.589315}{-45.649454}{0.521431}%
\vSc{157.724767}{239.216452}{-36.129902}{0.500177}%
\vSc{158.210591}{238.921539}{-25.209972}{0.479120}%
\vSc{158.744539}{238.717464}{-13.003581}{0.463606}%
\vSc{159.308762}{238.613147}{0.000000}{0.457885}%
\vSc{159.654141}{238.613147}{13.003581}{0.463606}%
\vSc{160.005396}{238.717464}{25.209972}{0.479120}%
\vSc{160.357040}{238.921539}{36.129902}{0.500177}%
\vSc{160.698295}{239.216452}{45.649454}{0.521431}%
\vSc{161.016306}{239.589315}{53.907208}{0.537726}%
\vSc{161.299165}{240.023832}{61.150336}{0.544795}%
\vSc{161.537541}{240.501012}{67.650020}{0.539517}%
\vSc{161.725299}{241.000000}{73.674321}{0.519953}%
\vSc{161.859669}{241.498988}{79.499432}{0.485307}%
\vSc{161.941313}{241.976168}{85.454500}{0.435888}%
\vSc{161.961408}{242.410685}{92.025801}{0.373096}%
\vSc{161.916215}{242.783548}{100.125682}{0.299579}%
\vSc{161.862444}{243.078461}{111.931829}{0.219996}%
\vSc{161.865607}{243.282536}{133.904352}{0.144784}%
\vSc{162.119288}{243.386853}{180.000000}{0.106569}%
\vSc{161.658637}{243.386853}{-133.904352}{0.144784}%
\vSc{161.472902}{243.282536}{-111.931829}{0.219996}%
\vSc{161.391836}{243.078461}{-100.125682}{0.299579}%
\vSc{161.371172}{242.783548}{-92.025801}{0.373096}%
\vSc{161.372432}{242.410685}{-85.454500}{0.435888}%
}}%
{\color{black!63}\vlB{%
\vSc{161.413777}{241.976168}{-79.499432}{0.485307}%
\vSc{161.514009}{241.498988}{-73.674321}{0.519953}%
\vSc{161.677567}{241.000000}{-67.650020}{0.539517}%
\vSc{161.907220}{240.501012}{-61.150336}{0.544795}%
\vSc{162.204003}{240.023832}{-53.907208}{0.537726}%
\vSc{162.567268}{239.589315}{-45.649454}{0.521431}%
\vSc{162.994502}{239.216452}{-36.129902}{0.500177}%
\vSc{163.480327}{238.921539}{-25.209972}{0.479120}%
\vSc{164.014274}{238.717464}{-13.003581}{0.463606}%
\vSc{164.578498}{238.613147}{0.000000}{0.457885}%
\vSc{164.923876}{238.613147}{13.003581}{0.463606}%
\vSc{165.275131}{238.717464}{25.209972}{0.479120}%
\vSc{165.626776}{238.921539}{36.129902}{0.500177}%
\vSc{165.968030}{239.216452}{45.649454}{0.521431}%
\vSc{166.286041}{239.589315}{53.907208}{0.537726}%
\vSc{166.568900}{240.023832}{61.150336}{0.544795}%
\vSc{166.807276}{240.501012}{67.650020}{0.539517}%
\vSc{166.995034}{241.000000}{73.674321}{0.519953}%
\vSc{167.129404}{241.498988}{79.499432}{0.485307}%
\vSc{167.211048}{241.976168}{85.454500}{0.435888}%
\vSc{167.231144}{242.410685}{92.025801}{0.373096}%
\vSc{167.185951}{242.783548}{100.125682}{0.299579}%
\vSc{167.132179}{243.078461}{111.931829}{0.219996}%
\vSc{167.135343}{243.282536}{133.904352}{0.144784}%
\vSc{167.389023}{243.386853}{180.000000}{0.106569}%
\vSc{166.928372}{243.386853}{-133.904352}{0.144784}%
\vSc{166.742638}{243.282536}{-111.931829}{0.219996}%
\vSc{166.661572}{243.078461}{-100.125682}{0.299579}%
\vSc{166.640907}{242.783548}{-92.025801}{0.373096}%
\vSc{166.642168}{242.410685}{-85.454500}{0.435888}%
\vSc{166.683513}{241.976168}{-79.499432}{0.485307}%
\vSc{166.783745}{241.498988}{-73.674321}{0.519953}%
}}%
{\color{black!63}\vlB{%
\vSc{166.947302}{241.000000}{-67.650020}{0.539517}%
\vSc{167.176956}{240.501012}{-61.150336}{0.544795}%
\vSc{167.473739}{240.023832}{-53.907208}{0.537726}%
\vSc{167.837004}{239.589315}{-45.649454}{0.521431}%
\vSc{168.264238}{239.216452}{-36.129902}{0.500177}%
\vSc{168.750062}{238.921539}{-25.209972}{0.479120}%
\vSc{169.284010}{238.717464}{-13.003581}{0.463606}%
\vSc{169.848233}{238.613147}{0.000000}{0.457885}%
\vSc{170.193612}{238.613147}{13.003581}{0.463606}%
\vSc{170.544867}{238.717464}{25.209972}{0.479120}%
\vSc{170.896511}{238.921539}{36.129902}{0.500177}%
\vSc{171.237766}{239.216452}{45.649454}{0.521431}%
\vSc{171.555777}{239.589315}{53.907208}{0.537726}%
\vSc{171.838635}{240.023832}{61.150336}{0.544795}%
\vSc{172.077011}{240.501012}{67.650020}{0.539517}%
\vSc{172.264769}{241.000000}{73.674321}{0.519953}%
\vSc{172.399140}{241.498988}{79.499432}{0.485307}%
\vSc{172.480784}{241.976168}{85.454500}{0.435888}%
\vSc{172.500879}{242.410685}{92.025801}{0.373096}%
\vSc{172.455686}{242.783548}{100.125682}{0.299579}%
\vSc{172.401915}{243.078461}{111.931829}{0.219996}%
\vSc{172.405078}{243.282536}{133.904352}{0.144784}%
\vSc{172.658759}{243.386853}{180.000000}{0.106569}%
\vSc{172.198108}{243.386853}{-133.904352}{0.144784}%
\vSc{172.012373}{243.282536}{-111.931829}{0.219996}%
\vSc{171.931307}{243.078461}{-100.125682}{0.299579}%
\vSc{171.910643}{242.783548}{-92.025801}{0.373096}%
\vSc{171.911903}{242.410685}{-85.454500}{0.435888}%
\vSc{171.953248}{241.976168}{-79.499432}{0.485307}%
\vSc{172.053480}{241.498988}{-73.674321}{0.519953}%
\vSc{172.217038}{241.000000}{-67.650020}{0.539517}%
\vSc{172.446691}{240.501012}{-61.150336}{0.544795}%
}}%
{\color{black!63}\vlB{%
\vSc{172.743474}{240.023832}{-53.907208}{0.537726}%
\vSc{173.106739}{239.589315}{-45.649454}{0.521431}%
\vSc{173.533973}{239.216452}{-36.129902}{0.500177}%
\vSc{174.019798}{238.921539}{-25.209972}{0.479120}%
\vSc{174.553745}{238.717464}{-13.003581}{0.463606}%
\vSc{175.117968}{238.613147}{0.000000}{0.457885}%
\vSc{175.463347}{238.613147}{13.003581}{0.463606}%
\vSc{175.814602}{238.717464}{25.209972}{0.479120}%
\vSc{176.166246}{238.921539}{36.129902}{0.500177}%
\vSc{176.507501}{239.216452}{45.649454}{0.521431}%
\vSc{176.825512}{239.589315}{53.907208}{0.537726}%
\vSc{177.108371}{240.023832}{61.150336}{0.544795}%
\vSc{177.346747}{240.501012}{67.650020}{0.539517}%
\vSc{178.014345}{241.000000}{0.000000}{3.500000}%
\vSc{200.385150}{241.000000}{0.000000}{3.500000}%
\vSc{203.399455}{241.000000}{76.261587}{0.513685}%
\vSc{203.511621}{241.498988}{82.327683}{0.481490}%
\vSc{203.571570}{241.976168}{88.631285}{0.434641}%
\vSc{203.546948}{242.410685}{95.720472}{0.374729}%
\vSc{203.483777}{242.783548}{104.602137}{0.304757}%
\vSc{203.417877}{243.078461}{117.521449}{0.230115}%
\vSc{203.415708}{243.282536}{140.055325}{0.162475}%
\vSc{203.606000}{243.386853}{180.000000}{0.130731}%
\vSc{203.160412}{243.386853}{-140.055325}{0.162475}%
\vSc{202.931685}{243.282536}{-117.521449}{0.230115}%
\vSc{202.814423}{243.078461}{-104.602137}{0.304757}%
\vSc{202.763412}{242.783548}{-95.720472}{0.374729}%
\vSc{202.761065}{242.410685}{-88.631285}{0.434641}%
\vSc{202.775780}{241.976168}{-82.327683}{0.481490}%
\vSc{202.849891}{241.498988}{-76.261587}{0.513685}%
\vSc{202.987547}{241.000000}{-70.062956}{0.530800}%
\vSc{203.191408}{240.501012}{-63.423582}{0.533556}%
}}%
{\color{black!63}\vlB{%
\vSc{203.462556}{240.023832}{-56.043195}{0.523856}%
\vSc{203.800603}{239.589315}{-47.610784}{0.504836}%
\vSc{204.203592}{239.216452}{-37.827629}{0.480873}%
\vSc{204.666964}{238.921539}{-26.499330}{0.457374}%
\vSc{205.180865}{238.717464}{-13.711416}{0.440097}%
\vSc{205.726935}{238.613147}{0.000000}{0.433722}%
\vSc{206.042142}{238.613147}{13.711416}{0.440097}%
\vSc{206.365119}{238.717464}{26.499330}{0.457374}%
\vSc{206.690891}{238.921539}{37.827629}{0.480873}%
\vSc{207.008066}{239.216452}{47.610784}{0.504836}%
\vSc{207.302969}{239.589315}{56.043195}{0.523856}%
\vSc{207.563138}{240.023832}{63.423582}{0.533556}%
\vSc{207.778982}{240.501012}{70.062956}{0.530800}%
\vSc{207.944317}{241.000000}{76.261587}{0.513685}%
\vSc{208.056483}{241.498988}{82.327683}{0.481490}%
\vSc{208.116432}{241.976168}{88.631285}{0.434641}%
\vSc{208.091810}{242.410685}{95.720472}{0.374729}%
\vSc{208.028639}{242.783548}{104.602137}{0.304757}%
\vSc{207.962738}{243.078461}{117.521449}{0.230115}%
\vSc{207.960569}{243.282536}{140.055325}{0.162475}%
\vSc{208.150862}{243.386853}{180.000000}{0.130731}%
\vSc{207.705274}{243.386853}{-140.055325}{0.162475}%
\vSc{207.476547}{243.282536}{-117.521449}{0.230115}%
\vSc{207.359285}{243.078461}{-104.602137}{0.304757}%
\vSc{207.308274}{242.783548}{-95.720472}{0.374729}%
\vSc{207.305926}{242.410685}{-88.631285}{0.434641}%
\vSc{207.320642}{241.976168}{-82.327683}{0.481490}%
\vSc{207.394753}{241.498988}{-76.261587}{0.513685}%
\vSc{207.532409}{241.000000}{-70.062956}{0.530800}%
\vSc{207.736270}{240.501012}{-63.423582}{0.533556}%
\vSc{208.007418}{240.023832}{-56.043195}{0.523856}%
\vSc{208.345465}{239.589315}{-47.610784}{0.504836}%
}}%
{\color{black!63}\vlB{%
\vSc{208.748454}{239.216452}{-37.827629}{0.480873}%
\vSc{209.211826}{238.921539}{-26.499330}{0.457374}%
\vSc{209.725726}{238.717464}{-13.711416}{0.440097}%
\vSc{210.271797}{238.613147}{0.000000}{0.433722}%
\vSc{210.587004}{238.613147}{13.711416}{0.440097}%
\vSc{210.909981}{238.717464}{26.499330}{0.457374}%
\vSc{211.235753}{238.921539}{37.827629}{0.480873}%
\vSc{211.552927}{239.216452}{47.610784}{0.504836}%
\vSc{211.847831}{239.589315}{56.043195}{0.523856}%
\vSc{212.108000}{240.023832}{63.423582}{0.533556}%
\vSc{212.323844}{240.501012}{70.062956}{0.530800}%
\vSc{212.489179}{241.000000}{76.261587}{0.513685}%
\vSc{212.601344}{241.498988}{82.327683}{0.481490}%
\vSc{212.661294}{241.976168}{88.631285}{0.434641}%
\vSc{212.636672}{242.410685}{95.720472}{0.374729}%
\vSc{212.573501}{242.783548}{104.602137}{0.304757}%
\vSc{212.507600}{243.078461}{117.521449}{0.230115}%
\vSc{212.505431}{243.282536}{140.055325}{0.162475}%
\vSc{212.695723}{243.386853}{180.000000}{0.130731}%
\vSc{212.250136}{243.386853}{-140.055325}{0.162475}%
\vSc{212.021409}{243.282536}{-117.521449}{0.230115}%
\vSc{211.904147}{243.078461}{-104.602137}{0.304757}%
\vSc{211.853135}{242.783548}{-95.720472}{0.374729}%
\vSc{211.850788}{242.410685}{-88.631285}{0.434641}%
\vSc{211.865504}{241.976168}{-82.327683}{0.481490}%
\vSc{211.939615}{241.498988}{-76.261587}{0.513685}%
\vSc{212.077271}{241.000000}{-70.062956}{0.530800}%
\vSc{212.281131}{240.501012}{-63.423582}{0.533556}%
\vSc{212.552280}{240.023832}{-56.043195}{0.523856}%
\vSc{212.890327}{239.589315}{-47.610784}{0.504836}%
\vSc{213.293316}{239.216452}{-37.827629}{0.480873}%
\vSc{213.756688}{238.921539}{-26.499330}{0.457374}%
}}%
{\color{black!63}\vlB{%
\vSc{214.270588}{238.717464}{-13.711416}{0.440097}%
\vSc{214.816659}{238.613147}{0.000000}{0.433722}%
\vSc{215.131865}{238.613147}{13.711416}{0.440097}%
\vSc{215.454842}{238.717464}{26.499330}{0.457374}%
\vSc{215.780614}{238.921539}{37.827629}{0.480873}%
\vSc{216.097789}{239.216452}{47.610784}{0.504836}%
\vSc{216.392693}{239.589315}{56.043195}{0.523856}%
\vSc{216.652862}{240.023832}{63.423582}{0.533556}%
\vSc{216.868705}{240.501012}{70.062956}{0.530800}%
\vSc{217.034040}{241.000000}{76.261587}{0.513685}%
\vSc{217.146206}{241.498988}{82.327683}{0.481490}%
\vSc{217.206155}{241.976168}{88.631285}{0.434641}%
\vSc{217.181533}{242.410685}{95.720472}{0.374729}%
\vSc{217.118363}{242.783548}{104.602137}{0.304757}%
\vSc{217.052462}{243.078461}{117.521449}{0.230115}%
\vSc{217.050293}{243.282536}{140.055325}{0.162475}%
\vSc{217.240585}{243.386853}{180.000000}{0.130731}%
\vSc{216.794997}{243.386853}{-140.055325}{0.162475}%
\vSc{216.566270}{243.282536}{-117.521449}{0.230115}%
\vSc{216.449009}{243.078461}{-104.602137}{0.304757}%
\vSc{216.397997}{242.783548}{-95.720472}{0.374729}%
\vSc{216.395650}{242.410685}{-88.631285}{0.434641}%
\vSc{216.410365}{241.976168}{-82.327683}{0.481490}%
\vSc{216.484477}{241.498988}{-76.261587}{0.513685}%
\vSc{216.622132}{241.000000}{-70.062956}{0.530800}%
\vSc{216.825993}{240.501012}{-63.423582}{0.533556}%
\vSc{217.097141}{240.023832}{-56.043195}{0.523856}%
\vSc{217.435188}{239.589315}{-47.610784}{0.504836}%
\vSc{217.838178}{239.216452}{-37.827629}{0.480873}%
\vSc{218.301550}{238.921539}{-26.499330}{0.457374}%
\vSc{218.815450}{238.717464}{-13.711416}{0.440097}%
\vSc{219.361521}{238.613147}{0.000000}{0.433722}%
}}%
{\color{black!63}\vlB{%
\vSc{219.676727}{238.613147}{13.711416}{0.440097}%
\vSc{219.999704}{238.717464}{26.499330}{0.457374}%
\vSc{220.325476}{238.921539}{37.827629}{0.480873}%
\vSc{220.642651}{239.216452}{47.610784}{0.504836}%
\vSc{220.937554}{239.589315}{56.043195}{0.523856}%
\vSc{221.197724}{240.023832}{63.423582}{0.533556}%
\vSc{221.413567}{240.501012}{70.062956}{0.530800}%
\vSc{222.064597}{241.000000}{0.000000}{3.500000}%
\vSc{244.435403}{241.000000}{0.000000}{3.500000}%
\vSc{247.449708}{241.000000}{76.261587}{0.513685}%
\vSc{247.561874}{241.498988}{82.327683}{0.481490}%
\vSc{247.621823}{241.976168}{88.631285}{0.434641}%
\vSc{247.597201}{242.410685}{95.720472}{0.374729}%
\vSc{247.534030}{242.783548}{104.602137}{0.304757}%
\vSc{247.468129}{243.078461}{117.521449}{0.230115}%
\vSc{247.465960}{243.282536}{140.055325}{0.162475}%
\vSc{247.656253}{243.386853}{180.000000}{0.130731}%
\vSc{247.210665}{243.386853}{-140.055325}{0.162475}%
\vSc{246.981938}{243.282536}{-117.521449}{0.230115}%
\vSc{246.864676}{243.078461}{-104.602137}{0.304757}%
\vSc{246.813665}{242.783548}{-95.720472}{0.374729}%
\vSc{246.811317}{242.410685}{-88.631285}{0.434641}%
\vSc{246.826033}{241.976168}{-82.327683}{0.481490}%
\vSc{246.900144}{241.498988}{-76.261587}{0.513685}%
\vSc{247.037800}{241.000000}{-70.062956}{0.530800}%
\vSc{247.241661}{240.501012}{-63.423582}{0.533556}%
\vSc{247.512809}{240.023832}{-56.043195}{0.523856}%
\vSc{247.850856}{239.589315}{-47.610784}{0.504836}%
\vSc{248.253845}{239.216452}{-37.827629}{0.480873}%
\vSc{248.717217}{238.921539}{-26.499330}{0.457374}%
\vSc{249.231117}{238.717464}{-13.711416}{0.440097}%
\vSc{249.777188}{238.613147}{0.000000}{0.433722}%
}}%
{\color{black!63}\vlB{%
\vSc{250.092394}{238.613147}{13.711416}{0.440097}%
\vSc{250.415371}{238.717464}{26.499330}{0.457374}%
\vSc{250.741144}{238.921539}{37.827629}{0.480873}%
\vSc{251.058318}{239.216452}{47.610784}{0.504836}%
\vSc{251.353222}{239.589315}{56.043195}{0.523856}%
\vSc{251.613391}{240.023832}{63.423582}{0.533556}%
\vSc{251.829234}{240.501012}{70.062956}{0.530800}%
\vSc{251.994569}{241.000000}{76.261587}{0.513685}%
\vSc{252.106735}{241.498988}{82.327683}{0.481490}%
\vSc{252.166684}{241.976168}{88.631285}{0.434641}%
\vSc{252.142062}{242.410685}{95.720472}{0.374729}%
\vSc{252.078892}{242.783548}{104.602137}{0.304757}%
\vSc{252.012991}{243.078461}{117.521449}{0.230115}%
\vSc{252.010822}{243.282536}{140.055325}{0.162475}%
\vSc{252.201114}{243.386853}{180.000000}{0.130731}%
\vSc{251.755526}{243.386853}{-140.055325}{0.162475}%
\vSc{251.526799}{243.282536}{-117.521449}{0.230115}%
\vSc{251.409538}{243.078461}{-104.602137}{0.304757}%
\vSc{251.358526}{242.783548}{-95.720472}{0.374729}%
\vSc{251.356179}{242.410685}{-88.631285}{0.434641}%
\vSc{251.370894}{241.976168}{-82.327683}{0.481490}%
\vSc{251.445006}{241.498988}{-76.261587}{0.513685}%
\vSc{251.582661}{241.000000}{-70.062956}{0.530800}%
\vSc{251.786522}{240.501012}{-63.423582}{0.533556}%
\vSc{252.057670}{240.023832}{-56.043195}{0.523856}%
\vSc{252.395718}{239.589315}{-47.610784}{0.504836}%
\vSc{252.798707}{239.216452}{-37.827629}{0.480873}%
\vSc{253.262079}{238.921539}{-26.499330}{0.457374}%
\vSc{253.775979}{238.717464}{-13.711416}{0.440097}%
\vSc{254.322050}{238.613147}{0.000000}{0.433722}%
\vSc{254.637256}{238.613147}{13.711416}{0.440097}%
\vSc{254.960233}{238.717464}{26.499330}{0.457374}%
}}%
{\color{black!63}\vlB{%
\vSc{255.286005}{238.921539}{37.827629}{0.480873}%
\vSc{255.603180}{239.216452}{47.610784}{0.504836}%
\vSc{255.898084}{239.589315}{56.043195}{0.523856}%
\vSc{256.158253}{240.023832}{63.423582}{0.533556}%
\vSc{256.374096}{240.501012}{70.062956}{0.530800}%
\vSc{256.539431}{241.000000}{76.261587}{0.513685}%
\vSc{256.651597}{241.498988}{82.327683}{0.481490}%
\vSc{256.711546}{241.976168}{88.631285}{0.434641}%
\vSc{256.686924}{242.410685}{95.720472}{0.374729}%
\vSc{256.623753}{242.783548}{104.602137}{0.304757}%
\vSc{256.557853}{243.078461}{117.521449}{0.230115}%
\vSc{256.555684}{243.282536}{140.055325}{0.162475}%
\vSc{256.745976}{243.386853}{180.000000}{0.130731}%
\vSc{256.300388}{243.386853}{-140.055325}{0.162475}%
\vSc{256.071661}{243.282536}{-117.521449}{0.230115}%
\vSc{255.954399}{243.078461}{-104.602137}{0.304757}%
\vSc{255.903388}{242.783548}{-95.720472}{0.374729}%
\vSc{255.901041}{242.410685}{-88.631285}{0.434641}%
\vSc{255.915756}{241.976168}{-82.327683}{0.481490}%
\vSc{255.989867}{241.498988}{-76.261587}{0.513685}%
\vSc{256.127523}{241.000000}{-70.062956}{0.530800}%
\vSc{256.331384}{240.501012}{-63.423582}{0.533556}%
\vSc{256.602532}{240.023832}{-56.043195}{0.523856}%
\vSc{256.940579}{239.589315}{-47.610784}{0.504836}%
\vSc{257.343568}{239.216452}{-37.827629}{0.480873}%
\vSc{257.806940}{238.921539}{-26.499330}{0.457374}%
\vSc{258.320841}{238.717464}{-13.711416}{0.440097}%
\vSc{258.866911}{238.613147}{0.000000}{0.433722}%
\vSc{259.182118}{238.613147}{13.711416}{0.440097}%
\vSc{259.505095}{238.717464}{26.499330}{0.457374}%
\vSc{259.830867}{238.921539}{37.827629}{0.480873}%
\vSc{260.148042}{239.216452}{47.610784}{0.504836}%
}}%
{\color{black!63}\vlB{%
\vSc{260.442945}{239.589315}{56.043195}{0.523856}%
\vSc{260.703114}{240.023832}{63.423582}{0.533556}%
\vSc{260.918958}{240.501012}{70.062956}{0.530800}%
\vSc{261.084293}{241.000000}{76.261587}{0.513685}%
\vSc{261.196459}{241.498988}{82.327683}{0.481490}%
\vSc{261.256408}{241.976168}{88.631285}{0.434641}%
\vSc{261.231786}{242.410685}{95.720472}{0.374729}%
\vSc{261.168615}{242.783548}{104.602137}{0.304757}%
\vSc{261.102714}{243.078461}{117.521449}{0.230115}%
\vSc{261.100545}{243.282536}{140.055325}{0.162475}%
\vSc{261.290838}{243.386853}{180.000000}{0.130731}%
\vSc{260.845250}{243.386853}{-140.055325}{0.162475}%
\vSc{260.616523}{243.282536}{-117.521449}{0.230115}%
\vSc{260.499261}{243.078461}{-104.602137}{0.304757}%
\vSc{260.448250}{242.783548}{-95.720472}{0.374729}%
\vSc{260.445902}{242.410685}{-88.631285}{0.434641}%
\vSc{260.460618}{241.976168}{-82.327683}{0.481490}%
\vSc{260.534729}{241.498988}{-76.261587}{0.513685}%
\vSc{260.672385}{241.000000}{-70.062956}{0.530800}%
\vSc{260.876246}{240.501012}{-63.423582}{0.533556}%
\vSc{261.147394}{240.023832}{-56.043195}{0.523856}%
\vSc{261.485441}{239.589315}{-47.610784}{0.504836}%
\vSc{261.888430}{239.216452}{-37.827629}{0.480873}%
\vSc{262.351802}{238.921539}{-26.499330}{0.457374}%
\vSc{262.865702}{238.717464}{-13.711416}{0.440097}%
\vSc{263.411773}{238.613147}{0.000000}{0.433722}%
\vSc{263.726980}{238.613147}{13.711416}{0.440097}%
\vSc{264.049957}{238.717464}{26.499330}{0.457374}%
\vSc{264.375729}{238.921539}{37.827629}{0.480873}%
\vSc{264.692903}{239.216452}{47.610784}{0.504836}%
\vSc{264.987807}{239.589315}{56.043195}{0.523856}%
\vSc{265.247976}{240.023832}{63.423582}{0.533556}%
}}%
{\color{black!63}\vlB{%
\vSc{265.463820}{240.501012}{70.062956}{0.530800}%
\vSc{266.114850}{241.000000}{0.000000}{3.500000}%
\vSc{288.485655}{241.000000}{0.000000}{3.500000}%
\vSc{291.505816}{241.000000}{73.674321}{0.519953}%
\vSc{291.640186}{241.498988}{79.499432}{0.485307}%
\vSc{291.721830}{241.976168}{85.454500}{0.435888}%
\vSc{291.741926}{242.410685}{92.025801}{0.373096}%
\vSc{291.696732}{242.783548}{100.125682}{0.299579}%
\vSc{291.642961}{243.078461}{111.931829}{0.219996}%
\vSc{291.646124}{243.282536}{133.904352}{0.144784}%
\vSc{291.899805}{243.386853}{180.000000}{0.106569}%
\vSc{291.439154}{243.386853}{-133.904352}{0.144784}%
\vSc{291.253419}{243.282536}{-111.931829}{0.219996}%
\vSc{291.172353}{243.078461}{-100.125682}{0.299579}%
\vSc{291.151689}{242.783548}{-92.025801}{0.373096}%
\vSc{291.152949}{242.410685}{-85.454500}{0.435888}%
\vSc{291.194294}{241.976168}{-79.499432}{0.485307}%
\vSc{291.294526}{241.498988}{-73.674321}{0.519953}%
\vSc{291.458084}{241.000000}{-67.650020}{0.539517}%
\vSc{291.687737}{240.501012}{-61.150336}{0.544795}%
\vSc{291.984520}{240.023832}{-53.907208}{0.537726}%
\vSc{292.347786}{239.589315}{-45.649454}{0.521431}%
\vSc{292.775019}{239.216452}{-36.129902}{0.500177}%
\vSc{293.260844}{238.921539}{-25.209972}{0.479120}%
\vSc{293.794791}{238.717464}{-13.003581}{0.463606}%
\vSc{294.359015}{238.613147}{0.000000}{0.457885}%
\vSc{294.704393}{238.613147}{13.003581}{0.463606}%
\vSc{295.055648}{238.717464}{25.209972}{0.479120}%
\vSc{295.407293}{238.921539}{36.129902}{0.500177}%
\vSc{295.748548}{239.216452}{45.649454}{0.521431}%
\vSc{296.066558}{239.589315}{53.907208}{0.537726}%
\vSc{296.349417}{240.023832}{61.150336}{0.544795}%
}}%
{\color{black!63}\vlB{%
\vSc{296.587793}{240.501012}{67.650020}{0.539517}%
\vSc{296.775551}{241.000000}{73.674321}{0.519953}%
\vSc{296.909921}{241.498988}{79.499432}{0.485307}%
\vSc{296.991566}{241.976168}{85.454500}{0.435888}%
\vSc{297.011661}{242.410685}{92.025801}{0.373096}%
\vSc{296.966468}{242.783548}{100.125682}{0.299579}%
\vSc{296.912696}{243.078461}{111.931829}{0.219996}%
\vSc{296.915860}{243.282536}{133.904352}{0.144784}%
\vSc{297.169540}{243.386853}{180.000000}{0.106569}%
\vSc{296.708889}{243.386853}{-133.904352}{0.144784}%
\vSc{296.523155}{243.282536}{-111.931829}{0.219996}%
\vSc{296.442089}{243.078461}{-100.125682}{0.299579}%
\vSc{296.421425}{242.783548}{-92.025801}{0.373096}%
\vSc{296.422685}{242.410685}{-85.454500}{0.435888}%
\vSc{296.464030}{241.976168}{-79.499432}{0.485307}%
\vSc{296.564262}{241.498988}{-73.674321}{0.519953}%
\vSc{296.727819}{241.000000}{-67.650020}{0.539517}%
\vSc{296.957473}{240.501012}{-61.150336}{0.544795}%
\vSc{297.254256}{240.023832}{-53.907208}{0.537726}%
\vSc{297.617521}{239.589315}{-45.649454}{0.521431}%
\vSc{298.044755}{239.216452}{-36.129902}{0.500177}%
\vSc{298.530579}{238.921539}{-25.209972}{0.479120}%
\vSc{299.064527}{238.717464}{-13.003581}{0.463606}%
\vSc{299.628750}{238.613147}{0.000000}{0.457885}%
\vSc{299.974129}{238.613147}{13.003581}{0.463606}%
\vSc{300.325384}{238.717464}{25.209972}{0.479120}%
\vSc{300.677028}{238.921539}{36.129902}{0.500177}%
\vSc{301.018283}{239.216452}{45.649454}{0.521431}%
\vSc{301.336294}{239.589315}{53.907208}{0.537726}%
\vSc{301.619153}{240.023832}{61.150336}{0.544795}%
\vSc{301.857528}{240.501012}{67.650020}{0.539517}%
\vSc{302.045287}{241.000000}{73.674321}{0.519953}%
}}%
{\color{black!63}\vlB{%
\vSc{302.179657}{241.498988}{79.499432}{0.485307}%
\vSc{302.261301}{241.976168}{85.454500}{0.435888}%
\vSc{302.281396}{242.410685}{92.025801}{0.373096}%
\vSc{302.236203}{242.783548}{100.125682}{0.299579}%
\vSc{302.182432}{243.078461}{111.931829}{0.219996}%
\vSc{302.185595}{243.282536}{133.904352}{0.144784}%
\vSc{302.439276}{243.386853}{180.000000}{0.106569}%
\vSc{301.978625}{243.386853}{-133.904352}{0.144784}%
\vSc{301.792890}{243.282536}{-111.931829}{0.219996}%
\vSc{301.711824}{243.078461}{-100.125682}{0.299579}%
\vSc{301.691160}{242.783548}{-92.025801}{0.373096}%
\vSc{301.692420}{242.410685}{-85.454500}{0.435888}%
\vSc{301.733765}{241.976168}{-79.499432}{0.485307}%
\vSc{301.833997}{241.498988}{-73.674321}{0.519953}%
\vSc{301.997555}{241.000000}{-67.650020}{0.539517}%
\vSc{302.227208}{240.501012}{-61.150336}{0.544795}%
\vSc{302.523991}{240.023832}{-53.907208}{0.537726}%
\vSc{302.887256}{239.589315}{-45.649454}{0.521431}%
\vSc{303.314490}{239.216452}{-36.129902}{0.500177}%
\vSc{303.800315}{238.921539}{-25.209972}{0.479120}%
\vSc{304.334262}{238.717464}{-13.003581}{0.463606}%
\vSc{304.898486}{238.613147}{0.000000}{0.457885}%
\vSc{305.243864}{238.613147}{13.003581}{0.463606}%
\vSc{305.595119}{238.717464}{25.209972}{0.479120}%
\vSc{305.946764}{238.921539}{36.129902}{0.500177}%
\vSc{306.288018}{239.216452}{45.649454}{0.521431}%
\vSc{306.606029}{239.589315}{53.907208}{0.537726}%
\vSc{306.888888}{240.023832}{61.150336}{0.544795}%
\vSc{307.127264}{240.501012}{67.650020}{0.539517}%
\vSc{307.315022}{241.000000}{73.674321}{0.519953}%
\vSc{307.449392}{241.498988}{79.499432}{0.485307}%
\vSc{307.531036}{241.976168}{85.454500}{0.435888}%
}}%
{\color{black!63}\vlB{%
\vSc{307.551132}{242.410685}{92.025801}{0.373096}%
\vSc{307.505939}{242.783548}{100.125682}{0.299579}%
\vSc{307.452167}{243.078461}{111.931829}{0.219996}%
\vSc{307.455331}{243.282536}{133.904352}{0.144784}%
\vSc{307.709011}{243.386853}{180.000000}{0.106569}%
\vSc{307.248360}{243.386853}{-133.904352}{0.144784}%
\vSc{307.062626}{243.282536}{-111.931829}{0.219996}%
\vSc{306.981560}{243.078461}{-100.125682}{0.299579}%
\vSc{306.960895}{242.783548}{-92.025801}{0.373096}%
\vSc{306.962156}{242.410685}{-85.454500}{0.435888}%
\vSc{307.003501}{241.976168}{-79.499432}{0.485307}%
\vSc{307.103733}{241.498988}{-73.674321}{0.519953}%
\vSc{307.267290}{241.000000}{-67.650020}{0.539517}%
\vSc{307.496944}{240.501012}{-61.150336}{0.544795}%
\vSc{307.793727}{240.023832}{-53.907208}{0.537726}%
\vSc{308.156992}{239.589315}{-45.649454}{0.521431}%
\vSc{308.584226}{239.216452}{-36.129902}{0.500177}%
\vSc{309.070050}{238.921539}{-25.209972}{0.479120}%
\vSc{309.603998}{238.717464}{-13.003581}{0.463606}%
\vSc{310.168221}{238.613147}{0.000000}{0.457885}%
\vSc{310.513600}{238.613147}{13.003581}{0.463606}%
\vSc{310.864855}{238.717464}{25.209972}{0.479120}%
\vSc{311.216499}{238.921539}{36.129902}{0.500177}%
\vSc{311.557754}{239.216452}{45.649454}{0.521431}%
\vSc{311.875765}{239.589315}{53.907208}{0.537726}%
\vSc{312.158623}{240.023832}{61.150336}{0.544795}%
\vSc{312.396999}{240.501012}{67.650020}{0.539517}%
\vSc{313.064597}{241.000000}{0.000000}{3.500000}%
\vSc{335.435403}{241.000000}{0.000000}{3.500000}%
\vSc{338.465167}{241.000000}{70.130784}{0.530573}%
\vSc{338.631463}{241.498988}{75.589090}{0.492682}%
\vSc{338.744484}{241.976168}{81.013556}{0.439916}%
}}%
{\color{black!63}\vlB{%
\vSc{338.807852}{242.410685}{86.779194}{0.373453}%
\vSc{338.810527}{242.783548}{93.589012}{0.295493}%
\vSc{338.774829}{243.078461}{103.235402}{0.209643}%
\vSc{338.773207}{243.282536}{122.411459}{0.123566}%
\vSc{339.122919}{243.386853}{180.000000}{0.072398}%
\vSc{338.634578}{243.386853}{-122.411459}{0.123566}%
\vSc{338.521971}{243.282536}{-103.235402}{0.209643}%
\vSc{338.491173}{243.078461}{-93.589012}{0.295493}%
\vSc{338.490982}{242.783548}{-86.779194}{0.373453}%
\vSc{338.517312}{242.410685}{-81.013556}{0.439916}%
\vSc{338.595622}{241.976168}{-75.589090}{0.492682}%
\vSc{338.732270}{241.498988}{-70.130784}{0.530573}%
\vSc{338.932007}{241.000000}{-64.376243}{0.553415}%
\vSc{339.197687}{240.501012}{-58.097984}{0.562080}%
\vSc{339.530228}{240.023832}{-51.073543}{0.558538}%
\vSc{339.928613}{239.589315}{-43.083843}{0.545865}%
\vSc{340.389633}{239.216452}{-33.943708}{0.528161}%
\vSc{340.907000}{238.921539}{-23.575395}{0.510243}%
\vSc{341.469678}{238.717464}{-12.117078}{0.496960}%
\vSc{342.060521}{238.613147}{0.000000}{0.492056}%
\vSc{342.447622}{238.613147}{12.117078}{0.496960}%
\vSc{342.838487}{238.717464}{23.575395}{0.510243}%
\vSc{343.226932}{238.921539}{33.943708}{0.528161}%
\vSc{343.602742}{239.216452}{43.083843}{0.545865}%
\vSc{343.953975}{239.589315}{51.073543}{0.558538}%
\vSc{344.269417}{240.023832}{58.097984}{0.562080}%
\vSc{344.540108}{240.501012}{64.376243}{0.553415}%
\vSc{344.760029}{241.000000}{70.130784}{0.530573}%
\vSc{344.926325}{241.498988}{75.589090}{0.492682}%
\vSc{345.039346}{241.976168}{81.013556}{0.439916}%
\vSc{345.102713}{242.410685}{86.779194}{0.373453}%
\vSc{345.105389}{242.783548}{93.589012}{0.295493}%
}}%
{\color{black!63}\vlB{%
\vSc{345.069691}{243.078461}{103.235402}{0.209643}%
\vSc{345.068069}{243.282536}{122.411459}{0.123566}%
\vSc{345.417781}{243.386853}{180.000000}{0.072398}%
\vSc{344.929440}{243.386853}{-122.411459}{0.123566}%
\vSc{344.816833}{243.282536}{-103.235402}{0.209643}%
\vSc{344.786035}{243.078461}{-93.589012}{0.295493}%
\vSc{344.785844}{242.783548}{-86.779194}{0.373453}%
\vSc{344.812174}{242.410685}{-81.013556}{0.439916}%
\vSc{344.890484}{241.976168}{-75.589090}{0.492682}%
\vSc{345.027132}{241.498988}{-70.130784}{0.530573}%
\vSc{345.226869}{241.000000}{-64.376243}{0.553415}%
\vSc{345.492548}{240.501012}{-58.097984}{0.562080}%
\vSc{345.825090}{240.023832}{-51.073543}{0.558538}%
\vSc{346.223475}{239.589315}{-43.083843}{0.545865}%
\vSc{346.684495}{239.216452}{-33.943708}{0.528161}%
\vSc{347.201861}{238.921539}{-23.575395}{0.510243}%
\vSc{347.764540}{238.717464}{-12.117078}{0.496960}%
\vSc{348.355383}{238.613147}{0.000000}{0.492056}%
\vSc{348.742484}{238.613147}{12.117078}{0.496960}%
\vSc{349.133349}{238.717464}{23.575395}{0.510243}%
\vSc{349.521794}{238.921539}{33.943708}{0.528161}%
\vSc{349.897604}{239.216452}{43.083843}{0.545865}%
\vSc{350.248836}{239.589315}{51.073543}{0.558538}%
\vSc{350.564279}{240.023832}{58.097984}{0.562080}%
\vSc{350.834970}{240.501012}{64.376243}{0.553415}%
\vSc{351.054891}{241.000000}{70.130784}{0.530573}%
\vSc{351.221186}{241.498988}{75.589090}{0.492682}%
\vSc{351.334207}{241.976168}{81.013556}{0.439916}%
\vSc{351.397575}{242.410685}{86.779194}{0.373453}%
\vSc{351.400251}{242.783548}{93.589012}{0.295493}%
\vSc{351.364553}{243.078461}{103.235402}{0.209643}%
\vSc{351.362930}{243.282536}{122.411459}{0.123566}%
}}%
{\color{black!63}\vlB{%
\vSc{351.712643}{243.386853}{180.000000}{0.072398}%
\vSc{351.224301}{243.386853}{-122.411459}{0.123566}%
\vSc{351.111695}{243.282536}{-103.235402}{0.209643}%
\vSc{351.080897}{243.078461}{-93.589012}{0.295493}%
\vSc{351.080706}{242.783548}{-86.779194}{0.373453}%
\vSc{351.107035}{242.410685}{-81.013556}{0.439916}%
\vSc{351.185345}{241.976168}{-75.589090}{0.492682}%
\vSc{351.321994}{241.498988}{-70.130784}{0.530573}%
\vSc{351.521730}{241.000000}{-64.376243}{0.553415}%
\vSc{351.787410}{240.501012}{-58.097984}{0.562080}%
\vSc{352.119952}{240.023832}{-51.073543}{0.558538}%
\vSc{352.518336}{239.589315}{-43.083843}{0.545865}%
\vSc{352.979357}{239.216452}{-33.943708}{0.528161}%
\vSc{353.496723}{238.921539}{-23.575395}{0.510243}%
\vSc{354.059402}{238.717464}{-12.117078}{0.496960}%
\vSc{354.650245}{238.613147}{0.000000}{0.492056}%
\vSc{355.037345}{238.613147}{12.117078}{0.496960}%
\vSc{355.428211}{238.717464}{23.575395}{0.510243}%
\vSc{355.816655}{238.921539}{33.943708}{0.528161}%
\vSc{356.192465}{239.216452}{43.083843}{0.545865}%
\vSc{356.543698}{239.589315}{51.073543}{0.558538}%
\vSc{356.859140}{240.023832}{58.097984}{0.562080}%
\vSc{357.129832}{240.501012}{64.376243}{0.553415}%
\vSc{357.349753}{241.000000}{70.130784}{0.530573}%
\vSc{357.516048}{241.498988}{75.589090}{0.492682}%
\vSc{357.629069}{241.976168}{81.013556}{0.439916}%
\vSc{357.692437}{242.410685}{86.779194}{0.373453}%
\vSc{357.695112}{242.783548}{93.589012}{0.295493}%
\vSc{357.659414}{243.078461}{103.235402}{0.209643}%
\vSc{357.657792}{243.282536}{122.411459}{0.123566}%
\vSc{358.007504}{243.386853}{180.000000}{0.072398}%
\vSc{357.519163}{243.386853}{-122.411459}{0.123566}%
}}%
{\color{black!63}\vlB{%
\vSc{357.406556}{243.282536}{-103.235402}{0.209643}%
\vSc{357.375758}{243.078461}{-93.589012}{0.295493}%
\vSc{357.375567}{242.783548}{-86.779194}{0.373453}%
\vSc{357.401897}{242.410685}{-81.013556}{0.439916}%
\vSc{357.480207}{241.976168}{-75.589090}{0.492682}%
\vSc{357.616855}{241.498988}{-70.130784}{0.530573}%
\vSc{357.816592}{241.000000}{-64.376243}{0.553415}%
\vSc{358.082272}{240.501012}{-58.097984}{0.562080}%
\vSc{358.414813}{240.023832}{-51.073543}{0.558538}%
\vSc{358.813198}{239.589315}{-43.083843}{0.545865}%
\vSc{359.274218}{239.216452}{-33.943708}{0.528161}%
\vSc{359.791585}{238.921539}{-23.575395}{0.510243}%
\vSc{360.354263}{238.717464}{-12.117078}{0.496960}%
\vSc{360.945106}{238.613147}{0.000000}{0.492056}%
\vSc{361.332207}{238.613147}{12.117078}{0.496960}%
\vSc{361.723073}{238.717464}{23.575395}{0.510243}%
\vSc{362.111517}{238.921539}{33.943708}{0.528161}%
\vSc{362.487327}{239.216452}{43.083843}{0.545865}%
\vSc{362.838560}{239.589315}{51.073543}{0.558538}%
\vSc{363.154002}{240.023832}{58.097984}{0.562080}%
\vSc{363.424694}{240.501012}{64.376243}{0.553415}%
\vSc{364.114850}{241.000000}{0.000000}{3.500000}%
\vSc{386.485655}{241.000000}{0.000000}{3.500000}%
\vSc{389.550778}{241.000000}{60.430034}{0.573712}%
\vSc{389.816676}{241.498988}{64.715239}{0.527739}%
\vSc{390.029098}{241.976168}{68.460578}{0.467139}%
\vSc{390.191149}{242.410685}{71.636269}{0.392870}%
\vSc{390.308712}{242.783548}{74.048811}{0.306723}%
\vSc{390.390856}{243.078461}{74.970970}{0.211302}%
\vSc{390.456686}{243.282536}{70.685931}{0.110538}%
\vSc{390.965106}{243.386853}{0.000000}{0.030393}%
\vSc{390.523638}{243.386853}{-70.685931}{0.110538}%
}}%
{\color{black!63}\vlB{%
\vSc{390.549161}{243.282536}{-74.970970}{0.211302}%
\vSc{390.606103}{243.078461}{-74.048811}{0.306723}%
\vSc{390.696606}{242.783548}{-71.636269}{0.392870}%
\vSc{390.829834}{242.410685}{-68.460578}{0.467139}%
\vSc{391.014325}{241.976168}{-64.715239}{0.527739}%
\vSc{391.256953}{241.498988}{-60.430034}{0.573712}%
\vSc{391.562567}{241.000000}{-55.564366}{0.605009}%
\vSc{391.933822}{240.501012}{-50.040118}{0.622548}%
\vSc{392.371077}{240.023832}{-43.760662}{0.628234}%
\vSc{392.872294}{239.589315}{-36.632486}{0.624896}%
\vSc{393.432767}{239.216452}{-28.598378}{0.616114}%
\vSc{394.044626}{238.921539}{-19.684438}{0.605851}%
\vSc{394.696249}{238.717464}{-10.048786}{0.597850}%
\vSc{395.372172}{238.613147}{0.000000}{0.594846}%
\vSc{395.879775}{238.613147}{10.048786}{0.597850}%
\vSc{396.387277}{238.717464}{19.684438}{0.605851}%
\vSc{396.886810}{238.921539}{28.598378}{0.616114}%
\vSc{397.368750}{239.216452}{36.632486}{0.624896}%
\vSc{397.822732}{239.589315}{43.760662}{0.628234}%
\vSc{398.239042}{240.023832}{50.040118}{0.622548}%
\vSc{398.609740}{240.501012}{55.564366}{0.605009}%
\vSc{398.929365}{241.000000}{60.430034}{0.573712}%
\vSc{399.195262}{241.498988}{64.715239}{0.527739}%
\vSc{399.407684}{241.976168}{68.460578}{0.467139}%
\vSc{399.569735}{242.410685}{71.636269}{0.392870}%
\vSc{399.687298}{242.783548}{74.048811}{0.306723}%
\vSc{399.769442}{243.078461}{74.970970}{0.211302}%
\vSc{399.835272}{243.282536}{70.685931}{0.110538}%
\vSc{400.343692}{243.386853}{0.000000}{0.030393}%
\vSc{399.902225}{243.386853}{-70.685931}{0.110538}%
\vSc{399.927747}{243.282536}{-74.970970}{0.211302}%
\vSc{399.984689}{243.078461}{-74.048811}{0.306723}%
}}%
{\color{black!63}\vlB{%
\vSc{400.075192}{242.783548}{-71.636269}{0.392870}%
\vSc{400.208420}{242.410685}{-68.460578}{0.467139}%
\vSc{400.392911}{241.976168}{-64.715239}{0.527739}%
\vSc{400.635539}{241.498988}{-60.430034}{0.573712}%
\vSc{400.941154}{241.000000}{-55.564366}{0.605009}%
\vSc{401.312408}{240.501012}{-50.040118}{0.622548}%
\vSc{401.749664}{240.023832}{-43.760662}{0.628234}%
\vSc{402.250880}{239.589315}{-36.632486}{0.624896}%
\vSc{402.811353}{239.216452}{-28.598378}{0.616114}%
\vSc{403.423213}{238.921539}{-19.684438}{0.605851}%
\vSc{404.074836}{238.717464}{-10.048786}{0.597850}%
\vSc{404.750758}{238.613147}{0.000000}{0.594846}%
\vSc{405.258361}{238.613147}{10.048786}{0.597850}%
\vSc{405.765864}{238.717464}{19.684438}{0.605851}%
\vSc{406.265396}{238.921539}{28.598378}{0.616114}%
\vSc{406.747336}{239.216452}{36.632486}{0.624896}%
\vSc{407.201318}{239.589315}{43.760662}{0.628234}%
\vSc{407.617628}{240.023832}{50.040118}{0.622548}%
\vSc{407.988326}{240.501012}{55.564366}{0.605009}%
\vSc{408.307951}{241.000000}{60.430034}{0.573712}%
\vSc{408.573848}{241.498988}{64.715239}{0.527739}%
\vSc{408.786271}{241.976168}{68.460578}{0.467139}%
\vSc{408.948321}{242.410685}{71.636269}{0.392870}%
\vSc{409.065884}{242.783548}{74.048811}{0.306723}%
\vSc{409.148028}{243.078461}{74.970970}{0.211302}%
\vSc{409.213858}{243.282536}{70.685931}{0.110538}%
\vSc{409.722278}{243.386853}{0.000000}{0.030393}%
\vSc{409.280811}{243.386853}{-70.685931}{0.110538}%
\vSc{409.306333}{243.282536}{-74.970970}{0.211302}%
\vSc{409.363275}{243.078461}{-74.048811}{0.306723}%
\vSc{409.453778}{242.783548}{-71.636269}{0.392870}%
\vSc{409.587007}{242.410685}{-68.460578}{0.467139}%
}}%
{\color{black!63}\vlB{%
\vSc{409.771497}{241.976168}{-64.715239}{0.527739}%
\vSc{410.014125}{241.498988}{-60.430034}{0.573712}%
\vSc{410.319740}{241.000000}{-55.564366}{0.605009}%
\vSc{410.690994}{240.501012}{-50.040118}{0.622548}%
\vSc{411.128250}{240.023832}{-43.760662}{0.628234}%
\vSc{411.629466}{239.589315}{-36.632486}{0.624896}%
\vSc{412.189939}{239.216452}{-28.598378}{0.616114}%
\vSc{412.801799}{238.921539}{-19.684438}{0.605851}%
\vSc{413.453422}{238.717464}{-10.048786}{0.597850}%
\vSc{414.129344}{238.613147}{0.000000}{0.594846}%
\vSc{414.636947}{238.613147}{10.048786}{0.597850}%
\vSc{415.144450}{238.717464}{19.684438}{0.605851}%
\vSc{415.643983}{238.921539}{28.598378}{0.616114}%
\vSc{416.125922}{239.216452}{36.632486}{0.624896}%
\vSc{416.579904}{239.589315}{43.760662}{0.628234}%
\vSc{416.996214}{240.023832}{50.040118}{0.622548}%
\vSc{417.366913}{240.501012}{55.564366}{0.605009}%
\vSc{417.686537}{241.000000}{60.430034}{0.573712}%
\vSc{417.952435}{241.498988}{64.715239}{0.527739}%
\vSc{418.164857}{241.976168}{68.460578}{0.467139}%
\vSc{418.326908}{242.410685}{71.636269}{0.392870}%
\vSc{418.444470}{242.783548}{74.048811}{0.306723}%
\vSc{418.526614}{243.078461}{74.970970}{0.211302}%
\vSc{418.592444}{243.282536}{70.685931}{0.110538}%
\vSc{419.100864}{243.386853}{0.000000}{0.030393}%
\vSc{418.659397}{243.386853}{-70.685931}{0.110538}%
\vSc{418.684919}{243.282536}{-74.970970}{0.211302}%
\vSc{418.741861}{243.078461}{-74.048811}{0.306723}%
\vSc{418.832365}{242.783548}{-71.636269}{0.392870}%
\vSc{418.965593}{242.410685}{-68.460578}{0.467139}%
\vSc{419.150083}{241.976168}{-64.715239}{0.527739}%
\vSc{419.392711}{241.498988}{-60.430034}{0.573712}%
}}%
{\color{black!63}\vlB{%
\vSc{419.698326}{241.000000}{-55.564366}{0.605009}%
\vSc{420.069580}{240.501012}{-50.040118}{0.622548}%
\vSc{420.506836}{240.023832}{-43.760662}{0.628234}%
\vSc{421.008053}{239.589315}{-36.632486}{0.624896}%
\vSc{421.568525}{239.216452}{-28.598378}{0.616114}%
\vSc{422.180385}{238.921539}{-19.684438}{0.605851}%
\vSc{422.832008}{238.717464}{-10.048786}{0.597850}%
\vSc{423.507930}{238.613147}{0.000000}{0.594846}%
\vSc{424.015533}{238.613147}{10.048786}{0.597850}%
\vSc{424.523036}{238.717464}{19.684438}{0.605851}%
\vSc{425.022569}{238.921539}{28.598378}{0.616114}%
\vSc{425.504508}{239.216452}{36.632486}{0.624896}%
\vSc{425.958491}{239.589315}{43.760662}{0.628234}%
\vSc{426.374800}{240.023832}{50.040118}{0.622548}%
\vSc{426.745499}{240.501012}{55.564366}{0.605009}%
\vSc{427.500000}{241.000000}{0.000000}{3.500000}%
}}%
{\color{vltBlue!31}\vlB{%
\vRa{88.918727}{232.348526}{2.242963}%
\vRa{90.870113}{232.798526}{6.728889}%
\vRa{92.821499}{233.248526}{4.161543}%
\vRa{94.772886}{233.698526}{1.179506}%
}}%
{\color{vltBlue!20}\vlB{%
\vRa{87.827856}{232.348526}{0.067217}%
\vRa{87.597501}{232.798526}{0.201650}%
\vRa{87.367146}{233.248526}{0.336083}%
\vRa{87.136791}{233.698526}{0.470516}%
\vRa{86.906436}{234.148526}{0.604949}%
\vRa{86.676081}{234.598526}{0.739382}%
\vRa{86.445726}{235.048526}{0.873815}%
\vRa{86.215371}{235.498526}{1.008249}%
\vRa{85.985016}{235.948526}{1.142682}%
\vRa{85.754661}{236.398526}{1.277115}%
\vRa{85.524306}{236.848526}{1.411548}%
\vRa{85.293951}{237.298526}{1.545981}%
\vRa{85.063596}{237.748526}{1.680414}%
\vRa{84.833241}{238.198526}{1.814847}%
\vRa{84.602886}{238.648526}{1.949281}%
\vRa{84.372531}{239.098526}{2.083714}%
\vRa{84.142176}{239.548526}{1.675568}%
\vRa{83.911821}{239.998526}{1.245392}%
\vRa{83.681466}{240.448526}{0.815216}%
\vRa{83.451112}{240.898526}{0.385040}%
}}%
{\color{vltBlue!29}\vlB{%
\vRa{97.441136}{233.048515}{0.657689}%
\vRa{96.410486}{233.498515}{1.973066}%
\vRa{95.625062}{233.948515}{3.043217}%
\vRa{96.127156}{234.398515}{2.825850}%
\vRa{96.629250}{234.848515}{2.608484}%
\vRa{97.131343}{235.298515}{2.391117}%
\vRa{97.633437}{235.748515}{2.173750}%
\vRa{98.135531}{236.198515}{1.956384}%
\vRa{98.637625}{236.648515}{1.739017}%
\vRa{99.139718}{237.098515}{1.521651}%
\vRa{99.641812}{237.548515}{1.304284}%
\vRa{100.143906}{237.998515}{1.086917}%
\vRa{100.645999}{238.448515}{0.869551}%
\vRa{101.148093}{238.898515}{0.652184}%
\vRa{101.650187}{239.348515}{0.434818}%
\vRa{102.152280}{239.798515}{0.217451}%
}}%
{\color{vltBlue!12}\vlB{%
\vRa{86.122237}{239.341084}{0.365162}%
\vRa{85.461706}{239.791084}{1.095486}%
\vRa{84.801176}{240.241084}{1.825809}%
\vRa{84.140645}{240.691084}{2.556133}%
\vRa{83.480114}{241.141084}{3.286457}%
\vRa{83.428274}{241.591084}{3.408091}%
\vRa{83.713001}{242.041084}{3.193156}%
\vRa{83.997728}{242.491084}{2.978222}%
\vRa{84.282455}{242.941084}{2.763288}%
\vRa{84.567182}{243.391084}{2.548354}%
\vRa{84.851909}{243.841084}{2.333420}%
\vRa{85.136636}{244.291084}{2.118486}%
\vRa{85.421363}{244.741084}{1.903552}%
\vRa{85.706090}{245.191084}{1.688618}%
\vRa{85.990817}{245.641084}{1.473684}%
\vRa{86.275545}{246.091084}{1.258750}%
\vRa{86.560272}{246.541084}{1.043816}%
\vRa{86.844999}{246.991084}{0.828882}%
\vRa{87.129726}{247.441084}{0.613948}%
\vRa{87.414453}{247.891084}{0.399014}%
\vRa{87.699180}{248.341084}{0.184080}%
}}%
{\color{vltBlue!15}\vlB{%
\vRa{102.243228}{240.473689}{0.296163}%
\vRa{101.420546}{240.923689}{0.888490}%
\vRa{100.597865}{241.373689}{1.480817}%
\vRa{99.775183}{241.823689}{2.073143}%
\vRa{98.952502}{242.273689}{2.665470}%
\vRa{98.129820}{242.723689}{3.257796}%
\vRa{97.307138}{243.173689}{3.850123}%
\vRa{96.484457}{243.623689}{4.442450}%
\vRa{95.661775}{244.073689}{5.034776}%
\vRa{95.720741}{244.523689}{4.745455}%
\vRa{95.925946}{244.973689}{4.309896}%
\vRa{96.131150}{245.423689}{3.874336}%
\vRa{96.336355}{245.873689}{3.438777}%
\vRa{96.541560}{246.323689}{3.003217}%
\vRa{96.746764}{246.773689}{2.567657}%
\vRa{96.951969}{247.223689}{2.132098}%
\vRa{97.157174}{247.673689}{1.696538}%
\vRa{97.362378}{248.123689}{1.260979}%
\vRa{97.567583}{248.573689}{0.825419}%
\vRa{97.772787}{249.023689}{0.389859}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{95.171999}{244.362711}{0.475334}%
\vRa{94.426536}{244.812711}{1.426002}%
\vRa{93.681072}{245.262711}{2.376670}%
\vRa{92.935609}{245.712711}{3.327339}%
\vRa{92.190145}{246.162711}{4.278007}%
\vRa{91.444682}{246.612711}{5.228675}%
\vRa{90.699218}{247.062711}{6.179343}%
\vRa{89.953755}{247.512711}{7.130011}%
\vRa{89.208291}{247.962711}{8.080679}%
\vRa{88.462828}{248.412711}{9.031347}%
\vRa{89.891760}{248.862711}{7.807620}%
\vRa{96.329072}{249.312711}{1.575512}%
}}%
{\color{vltBlue!21}\vlB{%
\vRa{87.895073}{232.348526}{1.023654}%
\vRa{87.799151}{232.798526}{3.070962}%
\vRa{87.703229}{233.248526}{5.118270}%
\vRa{87.607307}{233.698526}{7.165578}%
\vRa{87.511385}{234.148526}{7.561329}%
\vRa{87.415463}{234.598526}{6.876365}%
\vRa{87.319542}{235.048526}{6.191401}%
\vRa{87.223620}{235.498526}{5.506438}%
\vRa{87.127698}{235.948526}{4.821474}%
\vRa{87.031776}{236.398526}{4.136510}%
\vRa{86.935854}{236.848526}{3.451546}%
\vRa{86.839932}{237.298526}{2.766582}%
\vRa{86.744011}{237.748526}{2.081618}%
\vRa{86.648089}{238.198526}{1.396654}%
\vRa{86.552167}{238.648526}{0.711690}%
\vRa{86.456245}{239.098526}{0.026726}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{95.544731}{234.101518}{0.251047}%
\vRa{95.544731}{234.551518}{0.753141}%
\vRa{95.544731}{235.001518}{1.255234}%
\vRa{95.544731}{235.451518}{1.757328}%
\vRa{95.544731}{235.901518}{2.259422}%
\vRa{95.544731}{236.351518}{2.761515}%
\vRa{95.544731}{236.801518}{3.263609}%
\vRa{95.544731}{237.251518}{3.765703}%
\vRa{95.544731}{237.701518}{4.267796}%
\vRa{95.544731}{238.151518}{4.769890}%
\vRa{95.544731}{238.601518}{5.271984}%
\vRa{95.544731}{239.051518}{5.774078}%
\vRa{95.544731}{239.501518}{6.276171}%
\vRa{95.544731}{239.951518}{6.778265}%
\vRa{95.544731}{240.401518}{6.830438}%
\vRa{95.544731}{240.851518}{6.007757}%
\vRa{95.544731}{241.301518}{5.185075}%
\vRa{95.544731}{241.751518}{4.362394}%
\vRa{95.544731}{242.201518}{3.539712}%
\vRa{95.544731}{242.651518}{2.717030}%
\vRa{95.544731}{243.101518}{1.894349}%
\vRa{95.544731}{243.551518}{1.071667}%
\vRa{95.544731}{244.001518}{0.248986}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{86.487399}{239.341084}{0.372492}%
\vRa{86.557192}{239.791084}{1.117475}%
\vRa{86.626985}{240.241084}{1.862458}%
\vRa{86.696778}{240.691084}{2.607442}%
\vRa{86.766571}{241.141084}{3.352425}%
\vRa{86.836364}{241.591084}{4.097409}%
\vRa{86.906157}{242.041084}{4.842392}%
\vRa{86.975950}{242.491084}{5.587375}%
\vRa{87.045743}{242.941084}{6.332359}%
\vRa{87.115536}{243.391084}{7.077342}%
\vRa{87.185329}{243.841084}{7.822325}%
\vRa{87.255122}{244.291084}{8.035533}%
\vRa{87.324915}{244.741084}{7.220276}%
\vRa{87.394708}{245.191084}{6.405020}%
\vRa{87.464501}{245.641084}{5.589763}%
\vRa{87.534294}{246.091084}{4.774507}%
\vRa{87.604087}{246.541084}{3.959250}%
\vRa{87.673880}{246.991084}{3.143994}%
\vRa{87.743674}{247.441084}{2.328737}%
\vRa{87.813467}{247.891084}{1.513480}%
\vRa{87.883260}{248.341084}{0.698224}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{95.154288}{234.101518}{0.390443}%
\vRa{94.373403}{234.551518}{1.171329}%
\vRa{93.592517}{235.001518}{1.952215}%
\vRa{92.811631}{235.451518}{2.733100}%
\vRa{92.030745}{235.901518}{3.513986}%
\vRa{91.249859}{236.351518}{4.294872}%
\vRa{90.468974}{236.801518}{5.075758}%
\vRa{89.688088}{237.251518}{5.856644}%
\vRa{88.907202}{237.701518}{6.637529}%
\vRa{88.126316}{238.151518}{7.418415}%
\vRa{87.345430}{238.601518}{8.199301}%
\vRa{86.564544}{239.051518}{8.980187}%
\vRa{87.150374}{239.501518}{8.394357}%
\vRa{87.965151}{239.951518}{7.579581}%
\vRa{88.779927}{240.401518}{6.764804}%
\vRa{89.594703}{240.851518}{5.950028}%
\vRa{90.409480}{241.301518}{5.135251}%
\vRa{91.224256}{241.751518}{4.320475}%
\vRa{92.039033}{242.201518}{3.505699}%
\vRa{92.853809}{242.651518}{2.690922}%
\vRa{93.668585}{243.101518}{1.876146}%
\vRa{94.483362}{243.551518}{1.061369}%
\vRa{95.298138}{244.001518}{0.246593}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{97.681820}{233.048515}{57.677363}{8.786662}%
\vSd{95.327820}{234.101518}{41.868190}{9.547479}%
\vSd{86.134643}{232.348526}{102.033056}{7.149654}%
\vSd{95.249026}{244.362711}{65.486526}{5.812697}%
\vSd{87.920370}{232.348526}{3.998754}{10.037864}%
\vSd{82.970285}{248.951485}{-122.322637}{8.786662}%
\vSd{87.870004}{234.101518}{-167.014302}{7.801204}%
\vSd{87.920370}{248.951485}{3.998754}{10.037864}%
\vSd{86.131342}{248.951485}{-98.816083}{9.725302}%
\vSd{86.295377}{244.362711}{-151.088184}{10.386788}%
\vSd{83.061942}{241.526311}{-34.265443}{3.881206}%
\vSd{82.955627}{232.348526}{117.107905}{10.310380}%
\vSd{95.414686}{234.101518}{-23.586923}{2.631589}%
\vSd{97.667163}{249.651474}{-62.892095}{10.310380}%
\vSd{95.219731}{234.101518}{90.000000}{10.261193}%
\vSd{86.290231}{234.101518}{150.046501}{10.493888}%
\vSd{87.775076}{244.362711}{148.882666}{8.879339}%
\vSd{95.388767}{244.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{82.888866}{241.526311}{-62.892095}{10.310380}%
\vSk{87.915140}{232.348526}{3.998754}{10.037864}%
\vSk{97.618441}{233.048515}{57.677363}{8.786662}%
\vSk{97.600401}{240.473689}{117.107905}{10.310380}%
\vSk{87.915140}{249.651474}{-176.001246}{10.037864}%
\vSk{82.906906}{248.951485}{-122.322637}{8.786662}%
}}%
{\color{vltBlue}\vlB{%
\vSx{88.000000}{260.000000}{0.000000}{3.761808}%
\vRa{90.573869}{259.002131}{0.535714}%
\vRa{90.573869}{259.452131}{1.607143}%
\vRa{90.573869}{259.902131}{2.073186}%
\vRa{90.573869}{260.352131}{1.001758}%
}}%
{\color{vltBlue!31}\vlB{%
\vRa{139.968979}{232.348526}{2.242963}%
\vRa{141.920366}{232.798526}{6.728889}%
\vRa{143.871752}{233.248526}{4.161543}%
\vRa{145.823138}{233.698526}{1.179506}%
}}%
{\color{vltBlue!20}\vlB{%
\vRa{138.878109}{232.348526}{0.067217}%
\vRa{138.647754}{232.798526}{0.201650}%
\vRa{138.417399}{233.248526}{0.336083}%
\vRa{138.187044}{233.698526}{0.470516}%
\vRa{137.956689}{234.148526}{0.604949}%
\vRa{137.726334}{234.598526}{0.739382}%
\vRa{137.495979}{235.048526}{0.873815}%
\vRa{137.265624}{235.498526}{1.008249}%
\vRa{137.035269}{235.948526}{1.142682}%
\vRa{136.804914}{236.398526}{1.277115}%
\vRa{136.574559}{236.848526}{1.411548}%
\vRa{136.344204}{237.298526}{1.545981}%
\vRa{136.113849}{237.748526}{1.680414}%
\vRa{135.883494}{238.198526}{1.814847}%
\vRa{135.653139}{238.648526}{1.949281}%
\vRa{135.422784}{239.098526}{2.083714}%
\vRa{135.192429}{239.548526}{1.675568}%
\vRa{134.962074}{239.998526}{1.245392}%
\vRa{134.731719}{240.448526}{0.815216}%
\vRa{134.501364}{240.898526}{0.385040}%
}}%
{\color{vltBlue!29}\vlB{%
\vRa{148.491389}{233.048515}{0.657689}%
\vRa{147.460738}{233.498515}{1.973066}%
\vRa{146.675315}{233.948515}{3.043217}%
\vRa{147.177409}{234.398515}{2.825850}%
\vRa{147.679502}{234.848515}{2.608484}%
\vRa{148.181596}{235.298515}{2.391117}%
\vRa{148.683690}{235.748515}{2.173750}%
\vRa{149.185783}{236.198515}{1.956384}%
\vRa{149.687877}{236.648515}{1.739017}%
\vRa{150.189971}{237.098515}{1.521651}%
\vRa{150.692064}{237.548515}{1.304284}%
\vRa{151.194158}{237.998515}{1.086917}%
\vRa{151.696252}{238.448515}{0.869551}%
\vRa{152.198346}{238.898515}{0.652184}%
\vRa{152.700439}{239.348515}{0.434818}%
\vRa{153.202533}{239.798515}{0.217451}%
}}%
{\color{vltBlue!12}\vlB{%
\vRa{137.172490}{239.341084}{0.365162}%
\vRa{136.511959}{239.791084}{1.095486}%
\vRa{135.851428}{240.241084}{1.825809}%
\vRa{135.190897}{240.691084}{2.556133}%
\vRa{134.530367}{241.141084}{3.286457}%
\vRa{134.478526}{241.591084}{3.408091}%
\vRa{134.763253}{242.041084}{3.193156}%
\vRa{135.047980}{242.491084}{2.978222}%
\vRa{135.332707}{242.941084}{2.763288}%
\vRa{135.617434}{243.391084}{2.548354}%
\vRa{135.902162}{243.841084}{2.333420}%
\vRa{136.186889}{244.291084}{2.118486}%
\vRa{136.471616}{244.741084}{1.903552}%
\vRa{136.756343}{245.191084}{1.688618}%
\vRa{137.041070}{245.641084}{1.473684}%
\vRa{137.325797}{246.091084}{1.258750}%
\vRa{137.610524}{246.541084}{1.043816}%
\vRa{137.895251}{246.991084}{0.828882}%
\vRa{138.179978}{247.441084}{0.613948}%
\vRa{138.464705}{247.891084}{0.399014}%
\vRa{138.749433}{248.341084}{0.184080}%
}}%
{\color{vltBlue!15}\vlB{%
\vRa{153.293481}{240.473689}{0.296163}%
\vRa{152.470799}{240.923689}{0.888490}%
\vRa{151.648117}{241.373689}{1.480817}%
\vRa{150.825436}{241.823689}{2.073143}%
\vRa{150.002754}{242.273689}{2.665470}%
\vRa{149.180073}{242.723689}{3.257796}%
\vRa{148.357391}{243.173689}{3.850123}%
\vRa{147.534709}{243.623689}{4.442450}%
\vRa{146.712028}{244.073689}{5.034776}%
\vRa{146.770994}{244.523689}{4.745455}%
\vRa{146.976198}{244.973689}{4.309896}%
\vRa{147.181403}{245.423689}{3.874336}%
\vRa{147.386608}{245.873689}{3.438777}%
\vRa{147.591812}{246.323689}{3.003217}%
\vRa{147.797017}{246.773689}{2.567657}%
\vRa{148.002221}{247.223689}{2.132098}%
\vRa{148.207426}{247.673689}{1.696538}%
\vRa{148.412631}{248.123689}{1.260979}%
\vRa{148.617835}{248.573689}{0.825419}%
\vRa{148.823040}{249.023689}{0.389859}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{146.222252}{244.362711}{0.475334}%
\vRa{145.476788}{244.812711}{1.426002}%
\vRa{144.731325}{245.262711}{2.376670}%
\vRa{143.985861}{245.712711}{3.327339}%
\vRa{143.240398}{246.162711}{4.278007}%
\vRa{142.494934}{246.612711}{5.228675}%
\vRa{141.749471}{247.062711}{6.179343}%
\vRa{141.004007}{247.512711}{7.130011}%
\vRa{140.258544}{247.962711}{8.080679}%
\vRa{139.513080}{248.412711}{9.031347}%
\vRa{140.942013}{248.862711}{7.807620}%
\vRa{147.379325}{249.312711}{1.575512}%
}}%
{\color{vltBlue!21}\vlB{%
\vRa{138.945325}{232.348526}{1.023654}%
\vRa{138.849403}{232.798526}{3.070962}%
\vRa{138.753482}{233.248526}{5.118270}%
\vRa{138.657560}{233.698526}{7.165578}%
\vRa{138.561638}{234.148526}{7.561329}%
\vRa{138.465716}{234.598526}{6.876365}%
\vRa{138.369794}{235.048526}{6.191401}%
\vRa{138.273872}{235.498526}{5.506438}%
\vRa{138.177950}{235.948526}{4.821474}%
\vRa{138.082029}{236.398526}{4.136510}%
\vRa{137.986107}{236.848526}{3.451546}%
\vRa{137.890185}{237.298526}{2.766582}%
\vRa{137.794263}{237.748526}{2.081618}%
\vRa{137.698341}{238.198526}{1.396654}%
\vRa{137.602419}{238.648526}{0.711690}%
\vRa{137.506498}{239.098526}{0.026726}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{146.594984}{234.101518}{0.251047}%
\vRa{146.594984}{234.551518}{0.753141}%
\vRa{146.594984}{235.001518}{1.255234}%
\vRa{146.594984}{235.451518}{1.757328}%
\vRa{146.594984}{235.901518}{2.259422}%
\vRa{146.594984}{236.351518}{2.761515}%
\vRa{146.594984}{236.801518}{3.263609}%
\vRa{146.594984}{237.251518}{3.765703}%
\vRa{146.594984}{237.701518}{4.267796}%
\vRa{146.594984}{238.151518}{4.769890}%
\vRa{146.594984}{238.601518}{5.271984}%
\vRa{146.594984}{239.051518}{5.774078}%
\vRa{146.594984}{239.501518}{6.276171}%
\vRa{146.594984}{239.951518}{6.778265}%
\vRa{146.594984}{240.401518}{6.830438}%
\vRa{146.594984}{240.851518}{6.007757}%
\vRa{146.594984}{241.301518}{5.185075}%
\vRa{146.594984}{241.751518}{4.362394}%
\vRa{146.594984}{242.201518}{3.539712}%
\vRa{146.594984}{242.651518}{2.717030}%
\vRa{146.594984}{243.101518}{1.894349}%
\vRa{146.594984}{243.551518}{1.071667}%
\vRa{146.594984}{244.001518}{0.248986}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{137.537651}{239.341084}{0.372492}%
\vRa{137.607444}{239.791084}{1.117475}%
\vRa{137.677238}{240.241084}{1.862458}%
\vRa{137.747031}{240.691084}{2.607442}%
\vRa{137.816824}{241.141084}{3.352425}%
\vRa{137.886617}{241.591084}{4.097409}%
\vRa{137.956410}{242.041084}{4.842392}%
\vRa{138.026203}{242.491084}{5.587375}%
\vRa{138.095996}{242.941084}{6.332359}%
\vRa{138.165789}{243.391084}{7.077342}%
\vRa{138.235582}{243.841084}{7.822325}%
\vRa{138.305375}{244.291084}{8.035533}%
\vRa{138.375168}{244.741084}{7.220276}%
\vRa{138.444961}{245.191084}{6.405020}%
\vRa{138.514754}{245.641084}{5.589763}%
\vRa{138.584547}{246.091084}{4.774507}%
\vRa{138.654340}{246.541084}{3.959250}%
\vRa{138.724133}{246.991084}{3.143994}%
\vRa{138.793926}{247.441084}{2.328737}%
\vRa{138.863719}{247.891084}{1.513480}%
\vRa{138.933512}{248.341084}{0.698224}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{146.204541}{234.101518}{0.390443}%
\vRa{145.423655}{234.551518}{1.171329}%
\vRa{144.642769}{235.001518}{1.952215}%
\vRa{143.861883}{235.451518}{2.733100}%
\vRa{143.080998}{235.901518}{3.513986}%
\vRa{142.300112}{236.351518}{4.294872}%
\vRa{141.519226}{236.801518}{5.075758}%
\vRa{140.738340}{237.251518}{5.856644}%
\vRa{139.957454}{237.701518}{6.637529}%
\vRa{139.176569}{238.151518}{7.418415}%
\vRa{138.395683}{238.601518}{8.199301}%
\vRa{137.614797}{239.051518}{8.980187}%
\vRa{138.200627}{239.501518}{8.394357}%
\vRa{139.015403}{239.951518}{7.579581}%
\vRa{139.830179}{240.401518}{6.764804}%
\vRa{140.644956}{240.851518}{5.950028}%
\vRa{141.459732}{241.301518}{5.135251}%
\vRa{142.274509}{241.751518}{4.320475}%
\vRa{143.089285}{242.201518}{3.505699}%
\vRa{143.904061}{242.651518}{2.690922}%
\vRa{144.718838}{243.101518}{1.876146}%
\vRa{145.533614}{243.551518}{1.061369}%
\vRa{146.348391}{244.001518}{0.246593}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{148.732072}{233.048515}{57.677363}{8.786662}%
\vSd{146.378073}{234.101518}{41.868190}{9.547479}%
\vSd{137.184896}{232.348526}{102.033056}{7.149654}%
\vSd{146.299278}{244.362711}{65.486526}{5.812697}%
\vSd{138.970622}{232.348526}{3.998754}{10.037864}%
\vSd{134.020537}{248.951485}{-122.322637}{8.786662}%
\vSd{138.920256}{234.101518}{-167.014302}{7.801204}%
\vSd{138.970622}{248.951485}{3.998754}{10.037864}%
\vSd{137.181595}{248.951485}{-98.816083}{9.725302}%
\vSd{137.345630}{244.362711}{-151.088184}{10.386788}%
\vSd{134.112195}{241.526311}{-34.265443}{3.881206}%
\vSd{134.005880}{232.348526}{117.107905}{10.310380}%
\vSd{146.464938}{234.101518}{-23.586923}{2.631589}%
\vSd{148.717415}{249.651474}{-62.892095}{10.310380}%
\vSd{146.269984}{234.101518}{90.000000}{10.261193}%
\vSd{137.340483}{234.101518}{150.046501}{10.493888}%
\vSd{138.825329}{244.362711}{148.882666}{8.879339}%
\vSd{146.439019}{244.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{133.939119}{241.526311}{-62.892095}{10.310380}%
\vSk{138.965392}{232.348526}{3.998754}{10.037864}%
\vSk{148.668694}{233.048515}{57.677363}{8.786662}%
\vSk{148.650654}{240.473689}{117.107905}{10.310380}%
\vSk{138.965392}{249.651474}{-176.001246}{10.037864}%
\vSk{133.957158}{248.951485}{-122.322637}{8.786662}%
}}%
{\color{vltBlue}\vlB{%
\vSx{137.000000}{260.000000}{0.000000}{5.650000}%
\vRa{141.300000}{258.866000}{0.535714}%
\vRa{141.300000}{259.316000}{1.607143}%
\vRa{141.300000}{259.766000}{2.678571}%
\vRa{141.300000}{260.216000}{1.650000}%
\vRa{141.300000}{260.666000}{0.578571}%
}}%
{\color{vltBlue!31}\vlB{%
\vRa{186.918727}{232.348526}{2.242963}%
\vRa{188.870113}{232.798526}{6.728889}%
\vRa{190.821499}{233.248526}{4.161543}%
\vRa{192.772886}{233.698526}{1.179506}%
}}%
{\color{vltBlue!20}\vlB{%
\vRa{185.827856}{232.348526}{0.067217}%
\vRa{185.597501}{232.798526}{0.201650}%
\vRa{185.367146}{233.248526}{0.336083}%
\vRa{185.136791}{233.698526}{0.470516}%
\vRa{184.906436}{234.148526}{0.604949}%
\vRa{184.676081}{234.598526}{0.739382}%
\vRa{184.445726}{235.048526}{0.873815}%
\vRa{184.215371}{235.498526}{1.008249}%
\vRa{183.985016}{235.948526}{1.142682}%
\vRa{183.754661}{236.398526}{1.277115}%
\vRa{183.524306}{236.848526}{1.411548}%
\vRa{183.293951}{237.298526}{1.545981}%
\vRa{183.063596}{237.748526}{1.680414}%
\vRa{182.833241}{238.198526}{1.814847}%
\vRa{182.602886}{238.648526}{1.949281}%
\vRa{182.372531}{239.098526}{2.083714}%
\vRa{182.142176}{239.548526}{1.675568}%
\vRa{181.911821}{239.998526}{1.245392}%
\vRa{181.681466}{240.448526}{0.815216}%
\vRa{181.451112}{240.898526}{0.385040}%
}}%
{\color{vltBlue!29}\vlB{%
\vRa{195.441136}{233.048515}{0.657689}%
\vRa{194.410486}{233.498515}{1.973066}%
\vRa{193.625062}{233.948515}{3.043217}%
\vRa{194.127156}{234.398515}{2.825850}%
\vRa{194.629250}{234.848515}{2.608484}%
\vRa{195.131343}{235.298515}{2.391117}%
\vRa{195.633437}{235.748515}{2.173750}%
\vRa{196.135531}{236.198515}{1.956384}%
\vRa{196.637625}{236.648515}{1.739017}%
\vRa{197.139718}{237.098515}{1.521651}%
\vRa{197.641812}{237.548515}{1.304284}%
\vRa{198.143906}{237.998515}{1.086917}%
\vRa{198.645999}{238.448515}{0.869551}%
\vRa{199.148093}{238.898515}{0.652184}%
\vRa{199.650187}{239.348515}{0.434818}%
\vRa{200.152280}{239.798515}{0.217451}%
}}%
{\color{vltBlue!12}\vlB{%
\vRa{184.122237}{239.341084}{0.365162}%
\vRa{183.461706}{239.791084}{1.095486}%
\vRa{182.801176}{240.241084}{1.825809}%
\vRa{182.140645}{240.691084}{2.556133}%
\vRa{181.480114}{241.141084}{3.286457}%
\vRa{181.428274}{241.591084}{3.408091}%
\vRa{181.713001}{242.041084}{3.193156}%
\vRa{181.997728}{242.491084}{2.978222}%
\vRa{182.282455}{242.941084}{2.763288}%
\vRa{182.567182}{243.391084}{2.548354}%
\vRa{182.851909}{243.841084}{2.333420}%
\vRa{183.136636}{244.291084}{2.118486}%
\vRa{183.421363}{244.741084}{1.903552}%
\vRa{183.706090}{245.191084}{1.688618}%
\vRa{183.990817}{245.641084}{1.473684}%
\vRa{184.275545}{246.091084}{1.258750}%
\vRa{184.560272}{246.541084}{1.043816}%
\vRa{184.844999}{246.991084}{0.828882}%
\vRa{185.129726}{247.441084}{0.613948}%
\vRa{185.414453}{247.891084}{0.399014}%
\vRa{185.699180}{248.341084}{0.184080}%
}}%
{\color{vltBlue!15}\vlB{%
\vRa{200.243228}{240.473689}{0.296163}%
\vRa{199.420546}{240.923689}{0.888490}%
\vRa{198.597865}{241.373689}{1.480817}%
\vRa{197.775183}{241.823689}{2.073143}%
\vRa{196.952502}{242.273689}{2.665470}%
\vRa{196.129820}{242.723689}{3.257796}%
\vRa{195.307138}{243.173689}{3.850123}%
\vRa{194.484457}{243.623689}{4.442450}%
\vRa{193.661775}{244.073689}{5.034776}%
\vRa{193.720741}{244.523689}{4.745455}%
\vRa{193.925946}{244.973689}{4.309896}%
\vRa{194.131150}{245.423689}{3.874336}%
\vRa{194.336355}{245.873689}{3.438777}%
\vRa{194.541560}{246.323689}{3.003217}%
\vRa{194.746764}{246.773689}{2.567657}%
\vRa{194.951969}{247.223689}{2.132098}%
\vRa{195.157174}{247.673689}{1.696538}%
\vRa{195.362378}{248.123689}{1.260979}%
\vRa{195.567583}{248.573689}{0.825419}%
\vRa{195.772787}{249.023689}{0.389859}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{193.171999}{244.362711}{0.475334}%
\vRa{192.426536}{244.812711}{1.426002}%
\vRa{191.681072}{245.262711}{2.376670}%
\vRa{190.935609}{245.712711}{3.327339}%
\vRa{190.190145}{246.162711}{4.278007}%
\vRa{189.444682}{246.612711}{5.228675}%
\vRa{188.699218}{247.062711}{6.179343}%
\vRa{187.953755}{247.512711}{7.130011}%
\vRa{187.208291}{247.962711}{8.080679}%
\vRa{186.462828}{248.412711}{9.031347}%
\vRa{187.891760}{248.862711}{7.807620}%
\vRa{194.329072}{249.312711}{1.575512}%
}}%
{\color{vltBlue!21}\vlB{%
\vRa{185.895073}{232.348526}{1.023654}%
\vRa{185.799151}{232.798526}{3.070962}%
\vRa{185.703229}{233.248526}{5.118270}%
\vRa{185.607307}{233.698526}{7.165578}%
\vRa{185.511385}{234.148526}{7.561329}%
\vRa{185.415463}{234.598526}{6.876365}%
\vRa{185.319542}{235.048526}{6.191401}%
\vRa{185.223620}{235.498526}{5.506438}%
\vRa{185.127698}{235.948526}{4.821474}%
\vRa{185.031776}{236.398526}{4.136510}%
\vRa{184.935854}{236.848526}{3.451546}%
\vRa{184.839932}{237.298526}{2.766582}%
\vRa{184.744011}{237.748526}{2.081618}%
\vRa{184.648089}{238.198526}{1.396654}%
\vRa{184.552167}{238.648526}{0.711690}%
\vRa{184.456245}{239.098526}{0.026726}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{193.544731}{234.101518}{0.251047}%
\vRa{193.544731}{234.551518}{0.753141}%
\vRa{193.544731}{235.001518}{1.255234}%
\vRa{193.544731}{235.451518}{1.757328}%
\vRa{193.544731}{235.901518}{2.259422}%
\vRa{193.544731}{236.351518}{2.761515}%
\vRa{193.544731}{236.801518}{3.263609}%
\vRa{193.544731}{237.251518}{3.765703}%
\vRa{193.544731}{237.701518}{4.267796}%
\vRa{193.544731}{238.151518}{4.769890}%
\vRa{193.544731}{238.601518}{5.271984}%
\vRa{193.544731}{239.051518}{5.774078}%
\vRa{193.544731}{239.501518}{6.276171}%
\vRa{193.544731}{239.951518}{6.778265}%
\vRa{193.544731}{240.401518}{6.830438}%
\vRa{193.544731}{240.851518}{6.007757}%
\vRa{193.544731}{241.301518}{5.185075}%
\vRa{193.544731}{241.751518}{4.362394}%
\vRa{193.544731}{242.201518}{3.539712}%
\vRa{193.544731}{242.651518}{2.717030}%
\vRa{193.544731}{243.101518}{1.894349}%
\vRa{193.544731}{243.551518}{1.071667}%
\vRa{193.544731}{244.001518}{0.248986}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{184.487399}{239.341084}{0.372492}%
\vRa{184.557192}{239.791084}{1.117475}%
\vRa{184.626985}{240.241084}{1.862458}%
\vRa{184.696778}{240.691084}{2.607442}%
\vRa{184.766571}{241.141084}{3.352425}%
\vRa{184.836364}{241.591084}{4.097409}%
\vRa{184.906157}{242.041084}{4.842392}%
\vRa{184.975950}{242.491084}{5.587375}%
\vRa{185.045743}{242.941084}{6.332359}%
\vRa{185.115536}{243.391084}{7.077342}%
\vRa{185.185329}{243.841084}{7.822325}%
\vRa{185.255122}{244.291084}{8.035533}%
\vRa{185.324915}{244.741084}{7.220276}%
\vRa{185.394708}{245.191084}{6.405020}%
\vRa{185.464501}{245.641084}{5.589763}%
\vRa{185.534294}{246.091084}{4.774507}%
\vRa{185.604087}{246.541084}{3.959250}%
\vRa{185.673880}{246.991084}{3.143994}%
\vRa{185.743674}{247.441084}{2.328737}%
\vRa{185.813467}{247.891084}{1.513480}%
\vRa{185.883260}{248.341084}{0.698224}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{193.154288}{234.101518}{0.390443}%
\vRa{192.373403}{234.551518}{1.171329}%
\vRa{191.592517}{235.001518}{1.952215}%
\vRa{190.811631}{235.451518}{2.733100}%
\vRa{190.030745}{235.901518}{3.513986}%
\vRa{189.249859}{236.351518}{4.294872}%
\vRa{188.468974}{236.801518}{5.075758}%
\vRa{187.688088}{237.251518}{5.856644}%
\vRa{186.907202}{237.701518}{6.637529}%
\vRa{186.126316}{238.151518}{7.418415}%
\vRa{185.345430}{238.601518}{8.199301}%
\vRa{184.564544}{239.051518}{8.980187}%
\vRa{185.150374}{239.501518}{8.394357}%
\vRa{185.965151}{239.951518}{7.579581}%
\vRa{186.779927}{240.401518}{6.764804}%
\vRa{187.594703}{240.851518}{5.950028}%
\vRa{188.409480}{241.301518}{5.135251}%
\vRa{189.224256}{241.751518}{4.320475}%
\vRa{190.039033}{242.201518}{3.505699}%
\vRa{190.853809}{242.651518}{2.690922}%
\vRa{191.668585}{243.101518}{1.876146}%
\vRa{192.483362}{243.551518}{1.061369}%
\vRa{193.298138}{244.001518}{0.246593}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{195.681820}{233.048515}{57.677363}{8.786662}%
\vSd{193.327820}{234.101518}{41.868190}{9.547479}%
\vSd{184.134643}{232.348526}{102.033056}{7.149654}%
\vSd{193.249026}{244.362711}{65.486526}{5.812697}%
\vSd{185.920370}{232.348526}{3.998754}{10.037864}%
\vSd{180.970285}{248.951485}{-122.322637}{8.786662}%
\vSd{185.870004}{234.101518}{-167.014302}{7.801204}%
\vSd{185.920370}{248.951485}{3.998754}{10.037864}%
\vSd{184.131342}{248.951485}{-98.816083}{9.725302}%
\vSd{184.295377}{244.362711}{-151.088184}{10.386788}%
\vSd{181.061942}{241.526311}{-34.265443}{3.881206}%
\vSd{180.955627}{232.348526}{117.107905}{10.310380}%
\vSd{193.414686}{234.101518}{-23.586923}{2.631589}%
\vSd{195.667163}{249.651474}{-62.892095}{10.310380}%
\vSd{193.219731}{234.101518}{90.000000}{10.261193}%
\vSd{184.290231}{234.101518}{150.046501}{10.493888}%
\vSd{185.775076}{244.362711}{148.882666}{8.879339}%
\vSd{193.388767}{244.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{180.888866}{241.526311}{-62.892095}{10.310380}%
\vSk{185.915140}{232.348526}{3.998754}{10.037864}%
\vSk{195.618441}{233.048515}{57.677363}{8.786662}%
\vSk{195.600401}{240.473689}{117.107905}{10.310380}%
\vSk{185.915140}{249.651474}{-176.001246}{10.037864}%
\vSk{180.906906}{248.951485}{-122.322637}{8.786662}%
}}%
{\color{vltBlue}\vlB{%
\vSx{186.000000}{260.000000}{0.000000}{3.761808}%
\vRa{188.573869}{259.002131}{0.535714}%
\vRa{188.573869}{259.452131}{1.607143}%
\vRa{188.573869}{259.902131}{2.073186}%
\vRa{188.573869}{260.352131}{1.001758}%
}}%
{\color{vltBlue!31}\vlB{%
\vRa{230.968979}{232.348526}{2.242963}%
\vRa{232.920366}{232.798526}{6.728889}%
\vRa{234.871752}{233.248526}{4.161543}%
\vRa{236.823138}{233.698526}{1.179506}%
}}%
{\color{vltBlue!20}\vlB{%
\vRa{229.878109}{232.348526}{0.067217}%
\vRa{229.647754}{232.798526}{0.201650}%
\vRa{229.417399}{233.248526}{0.336083}%
\vRa{229.187044}{233.698526}{0.470516}%
\vRa{228.956689}{234.148526}{0.604949}%
\vRa{228.726334}{234.598526}{0.739382}%
\vRa{228.495979}{235.048526}{0.873815}%
\vRa{228.265624}{235.498526}{1.008249}%
\vRa{228.035269}{235.948526}{1.142682}%
\vRa{227.804914}{236.398526}{1.277115}%
\vRa{227.574559}{236.848526}{1.411548}%
\vRa{227.344204}{237.298526}{1.545981}%
\vRa{227.113849}{237.748526}{1.680414}%
\vRa{226.883494}{238.198526}{1.814847}%
\vRa{226.653139}{238.648526}{1.949281}%
\vRa{226.422784}{239.098526}{2.083714}%
\vRa{226.192429}{239.548526}{1.675568}%
\vRa{225.962074}{239.998526}{1.245392}%
\vRa{225.731719}{240.448526}{0.815216}%
\vRa{225.501364}{240.898526}{0.385040}%
}}%
{\color{vltBlue!29}\vlB{%
\vRa{239.491389}{233.048515}{0.657689}%
\vRa{238.460738}{233.498515}{1.973066}%
\vRa{237.675315}{233.948515}{3.043217}%
\vRa{238.177409}{234.398515}{2.825850}%
\vRa{238.679502}{234.848515}{2.608484}%
\vRa{239.181596}{235.298515}{2.391117}%
\vRa{239.683690}{235.748515}{2.173750}%
\vRa{240.185783}{236.198515}{1.956384}%
\vRa{240.687877}{236.648515}{1.739017}%
\vRa{241.189971}{237.098515}{1.521651}%
\vRa{241.692064}{237.548515}{1.304284}%
\vRa{242.194158}{237.998515}{1.086917}%
\vRa{242.696252}{238.448515}{0.869551}%
\vRa{243.198346}{238.898515}{0.652184}%
\vRa{243.700439}{239.348515}{0.434818}%
\vRa{244.202533}{239.798515}{0.217451}%
}}%
{\color{vltBlue!12}\vlB{%
\vRa{228.172490}{239.341084}{0.365162}%
\vRa{227.511959}{239.791084}{1.095486}%
\vRa{226.851428}{240.241084}{1.825809}%
\vRa{226.190897}{240.691084}{2.556133}%
\vRa{225.530367}{241.141084}{3.286457}%
\vRa{225.478526}{241.591084}{3.408091}%
\vRa{225.763253}{242.041084}{3.193156}%
\vRa{226.047980}{242.491084}{2.978222}%
\vRa{226.332707}{242.941084}{2.763288}%
\vRa{226.617434}{243.391084}{2.548354}%
\vRa{226.902162}{243.841084}{2.333420}%
\vRa{227.186889}{244.291084}{2.118486}%
\vRa{227.471616}{244.741084}{1.903552}%
\vRa{227.756343}{245.191084}{1.688618}%
\vRa{228.041070}{245.641084}{1.473684}%
\vRa{228.325797}{246.091084}{1.258750}%
\vRa{228.610524}{246.541084}{1.043816}%
\vRa{228.895251}{246.991084}{0.828882}%
\vRa{229.179978}{247.441084}{0.613948}%
\vRa{229.464705}{247.891084}{0.399014}%
\vRa{229.749433}{248.341084}{0.184080}%
}}%
{\color{vltBlue!15}\vlB{%
\vRa{244.293481}{240.473689}{0.296163}%
\vRa{243.470799}{240.923689}{0.888490}%
\vRa{242.648117}{241.373689}{1.480817}%
\vRa{241.825436}{241.823689}{2.073143}%
\vRa{241.002754}{242.273689}{2.665470}%
\vRa{240.180073}{242.723689}{3.257796}%
\vRa{239.357391}{243.173689}{3.850123}%
\vRa{238.534709}{243.623689}{4.442450}%
\vRa{237.712028}{244.073689}{5.034776}%
\vRa{237.770994}{244.523689}{4.745455}%
\vRa{237.976198}{244.973689}{4.309896}%
\vRa{238.181403}{245.423689}{3.874336}%
\vRa{238.386608}{245.873689}{3.438777}%
\vRa{238.591812}{246.323689}{3.003217}%
\vRa{238.797017}{246.773689}{2.567657}%
\vRa{239.002221}{247.223689}{2.132098}%
\vRa{239.207426}{247.673689}{1.696538}%
\vRa{239.412631}{248.123689}{1.260979}%
\vRa{239.617835}{248.573689}{0.825419}%
\vRa{239.823040}{249.023689}{0.389859}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{237.222252}{244.362711}{0.475334}%
\vRa{236.476788}{244.812711}{1.426002}%
\vRa{235.731325}{245.262711}{2.376670}%
\vRa{234.985861}{245.712711}{3.327339}%
\vRa{234.240398}{246.162711}{4.278007}%
\vRa{233.494934}{246.612711}{5.228675}%
\vRa{232.749471}{247.062711}{6.179343}%
\vRa{232.004007}{247.512711}{7.130011}%
\vRa{231.258544}{247.962711}{8.080679}%
\vRa{230.513080}{248.412711}{9.031347}%
\vRa{231.942013}{248.862711}{7.807620}%
\vRa{238.379325}{249.312711}{1.575512}%
}}%
{\color{vltBlue!21}\vlB{%
\vRa{229.945325}{232.348526}{1.023654}%
\vRa{229.849403}{232.798526}{3.070962}%
\vRa{229.753482}{233.248526}{5.118270}%
\vRa{229.657560}{233.698526}{7.165578}%
\vRa{229.561638}{234.148526}{7.561329}%
\vRa{229.465716}{234.598526}{6.876365}%
\vRa{229.369794}{235.048526}{6.191401}%
\vRa{229.273872}{235.498526}{5.506438}%
\vRa{229.177950}{235.948526}{4.821474}%
\vRa{229.082029}{236.398526}{4.136510}%
\vRa{228.986107}{236.848526}{3.451546}%
\vRa{228.890185}{237.298526}{2.766582}%
\vRa{228.794263}{237.748526}{2.081618}%
\vRa{228.698341}{238.198526}{1.396654}%
\vRa{228.602419}{238.648526}{0.711690}%
\vRa{228.506498}{239.098526}{0.026726}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{237.594984}{234.101518}{0.251047}%
\vRa{237.594984}{234.551518}{0.753141}%
\vRa{237.594984}{235.001518}{1.255234}%
\vRa{237.594984}{235.451518}{1.757328}%
\vRa{237.594984}{235.901518}{2.259422}%
\vRa{237.594984}{236.351518}{2.761515}%
\vRa{237.594984}{236.801518}{3.263609}%
\vRa{237.594984}{237.251518}{3.765703}%
\vRa{237.594984}{237.701518}{4.267796}%
\vRa{237.594984}{238.151518}{4.769890}%
\vRa{237.594984}{238.601518}{5.271984}%
\vRa{237.594984}{239.051518}{5.774078}%
\vRa{237.594984}{239.501518}{6.276171}%
\vRa{237.594984}{239.951518}{6.778265}%
\vRa{237.594984}{240.401518}{6.830438}%
\vRa{237.594984}{240.851518}{6.007757}%
\vRa{237.594984}{241.301518}{5.185075}%
\vRa{237.594984}{241.751518}{4.362394}%
\vRa{237.594984}{242.201518}{3.539712}%
\vRa{237.594984}{242.651518}{2.717030}%
\vRa{237.594984}{243.101518}{1.894349}%
\vRa{237.594984}{243.551518}{1.071667}%
\vRa{237.594984}{244.001518}{0.248986}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{228.537651}{239.341084}{0.372492}%
\vRa{228.607444}{239.791084}{1.117475}%
\vRa{228.677238}{240.241084}{1.862458}%
\vRa{228.747031}{240.691084}{2.607442}%
\vRa{228.816824}{241.141084}{3.352425}%
\vRa{228.886617}{241.591084}{4.097409}%
\vRa{228.956410}{242.041084}{4.842392}%
\vRa{229.026203}{242.491084}{5.587375}%
\vRa{229.095996}{242.941084}{6.332359}%
\vRa{229.165789}{243.391084}{7.077342}%
\vRa{229.235582}{243.841084}{7.822325}%
\vRa{229.305375}{244.291084}{8.035533}%
\vRa{229.375168}{244.741084}{7.220276}%
\vRa{229.444961}{245.191084}{6.405020}%
\vRa{229.514754}{245.641084}{5.589763}%
\vRa{229.584547}{246.091084}{4.774507}%
\vRa{229.654340}{246.541084}{3.959250}%
\vRa{229.724133}{246.991084}{3.143994}%
\vRa{229.793926}{247.441084}{2.328737}%
\vRa{229.863719}{247.891084}{1.513480}%
\vRa{229.933512}{248.341084}{0.698224}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{237.204541}{234.101518}{0.390443}%
\vRa{236.423655}{234.551518}{1.171329}%
\vRa{235.642769}{235.001518}{1.952215}%
\vRa{234.861883}{235.451518}{2.733100}%
\vRa{234.080998}{235.901518}{3.513986}%
\vRa{233.300112}{236.351518}{4.294872}%
\vRa{232.519226}{236.801518}{5.075758}%
\vRa{231.738340}{237.251518}{5.856644}%
\vRa{230.957454}{237.701518}{6.637529}%
\vRa{230.176569}{238.151518}{7.418415}%
\vRa{229.395683}{238.601518}{8.199301}%
\vRa{228.614797}{239.051518}{8.980187}%
\vRa{229.200627}{239.501518}{8.394357}%
\vRa{230.015403}{239.951518}{7.579581}%
\vRa{230.830179}{240.401518}{6.764804}%
\vRa{231.644956}{240.851518}{5.950028}%
\vRa{232.459732}{241.301518}{5.135251}%
\vRa{233.274509}{241.751518}{4.320475}%
\vRa{234.089285}{242.201518}{3.505699}%
\vRa{234.904061}{242.651518}{2.690922}%
\vRa{235.718838}{243.101518}{1.876146}%
\vRa{236.533614}{243.551518}{1.061369}%
\vRa{237.348391}{244.001518}{0.246593}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{239.732072}{233.048515}{57.677363}{8.786662}%
\vSd{237.378073}{234.101518}{41.868190}{9.547479}%
\vSd{228.184896}{232.348526}{102.033056}{7.149654}%
\vSd{237.299278}{244.362711}{65.486526}{5.812697}%
\vSd{229.970622}{232.348526}{3.998754}{10.037864}%
\vSd{225.020537}{248.951485}{-122.322637}{8.786662}%
\vSd{229.920256}{234.101518}{-167.014302}{7.801204}%
\vSd{229.970622}{248.951485}{3.998754}{10.037864}%
\vSd{228.181595}{248.951485}{-98.816083}{9.725302}%
\vSd{228.345630}{244.362711}{-151.088184}{10.386788}%
\vSd{225.112195}{241.526311}{-34.265443}{3.881206}%
\vSd{225.005880}{232.348526}{117.107905}{10.310380}%
\vSd{237.464938}{234.101518}{-23.586923}{2.631589}%
\vSd{239.717415}{249.651474}{-62.892095}{10.310380}%
\vSd{237.269984}{234.101518}{90.000000}{10.261193}%
\vSd{228.340483}{234.101518}{150.046501}{10.493888}%
\vSd{229.825329}{244.362711}{148.882666}{8.879339}%
\vSd{237.439019}{244.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{224.939119}{241.526311}{-62.892095}{10.310380}%
\vSk{229.965392}{232.348526}{3.998754}{10.037864}%
\vSk{239.668694}{233.048515}{57.677363}{8.786662}%
\vSk{239.650654}{240.473689}{117.107905}{10.310380}%
\vSk{229.965392}{249.651474}{-176.001246}{10.037864}%
\vSk{224.957158}{248.951485}{-122.322637}{8.786662}%
}}%
{\color{vltBlue!31}\vlB{%
\vRa{275.019232}{232.348526}{2.242963}%
\vRa{276.970618}{232.798526}{6.728889}%
\vRa{278.922004}{233.248526}{4.161543}%
\vRa{280.873391}{233.698526}{1.179506}%
}}%
{\color{vltBlue!20}\vlB{%
\vRa{273.928361}{232.348526}{0.067217}%
\vRa{273.698006}{232.798526}{0.201650}%
\vRa{273.467651}{233.248526}{0.336083}%
\vRa{273.237296}{233.698526}{0.470516}%
\vRa{273.006941}{234.148526}{0.604949}%
\vRa{272.776586}{234.598526}{0.739382}%
\vRa{272.546231}{235.048526}{0.873815}%
\vRa{272.315876}{235.498526}{1.008249}%
\vRa{272.085521}{235.948526}{1.142682}%
\vRa{271.855166}{236.398526}{1.277115}%
\vRa{271.624811}{236.848526}{1.411548}%
\vRa{271.394456}{237.298526}{1.545981}%
\vRa{271.164101}{237.748526}{1.680414}%
\vRa{270.933746}{238.198526}{1.814847}%
\vRa{270.703391}{238.648526}{1.949281}%
\vRa{270.473036}{239.098526}{2.083714}%
\vRa{270.242682}{239.548526}{1.675568}%
\vRa{270.012327}{239.998526}{1.245392}%
\vRa{269.781972}{240.448526}{0.815216}%
\vRa{269.551617}{240.898526}{0.385040}%
}}%
{\color{vltBlue!29}\vlB{%
\vRa{283.541641}{233.048515}{0.657689}%
\vRa{282.510991}{233.498515}{1.973066}%
\vRa{281.725567}{233.948515}{3.043217}%
\vRa{282.227661}{234.398515}{2.825850}%
\vRa{282.729755}{234.848515}{2.608484}%
\vRa{283.231848}{235.298515}{2.391117}%
\vRa{283.733942}{235.748515}{2.173750}%
\vRa{284.236036}{236.198515}{1.956384}%
\vRa{284.738130}{236.648515}{1.739017}%
\vRa{285.240223}{237.098515}{1.521651}%
\vRa{285.742317}{237.548515}{1.304284}%
\vRa{286.244411}{237.998515}{1.086917}%
\vRa{286.746504}{238.448515}{0.869551}%
\vRa{287.248598}{238.898515}{0.652184}%
\vRa{287.750692}{239.348515}{0.434818}%
\vRa{288.252785}{239.798515}{0.217451}%
}}%
{\color{vltBlue!12}\vlB{%
\vRa{272.222742}{239.341084}{0.365162}%
\vRa{271.562211}{239.791084}{1.095486}%
\vRa{270.901681}{240.241084}{1.825809}%
\vRa{270.241150}{240.691084}{2.556133}%
\vRa{269.580619}{241.141084}{3.286457}%
\vRa{269.528779}{241.591084}{3.408091}%
\vRa{269.813506}{242.041084}{3.193156}%
\vRa{270.098233}{242.491084}{2.978222}%
\vRa{270.382960}{242.941084}{2.763288}%
\vRa{270.667687}{243.391084}{2.548354}%
\vRa{270.952414}{243.841084}{2.333420}%
\vRa{271.237141}{244.291084}{2.118486}%
\vRa{271.521868}{244.741084}{1.903552}%
\vRa{271.806595}{245.191084}{1.688618}%
\vRa{272.091322}{245.641084}{1.473684}%
\vRa{272.376050}{246.091084}{1.258750}%
\vRa{272.660777}{246.541084}{1.043816}%
\vRa{272.945504}{246.991084}{0.828882}%
\vRa{273.230231}{247.441084}{0.613948}%
\vRa{273.514958}{247.891084}{0.399014}%
\vRa{273.799685}{248.341084}{0.184080}%
}}%
{\color{vltBlue!15}\vlB{%
\vRa{288.343733}{240.473689}{0.296163}%
\vRa{287.521051}{240.923689}{0.888490}%
\vRa{286.698370}{241.373689}{1.480817}%
\vRa{285.875688}{241.823689}{2.073143}%
\vRa{285.053007}{242.273689}{2.665470}%
\vRa{284.230325}{242.723689}{3.257796}%
\vRa{283.407643}{243.173689}{3.850123}%
\vRa{282.584962}{243.623689}{4.442450}%
\vRa{281.762280}{244.073689}{5.034776}%
\vRa{281.821246}{244.523689}{4.745455}%
\vRa{282.026451}{244.973689}{4.309896}%
\vRa{282.231655}{245.423689}{3.874336}%
\vRa{282.436860}{245.873689}{3.438777}%
\vRa{282.642065}{246.323689}{3.003217}%
\vRa{282.847269}{246.773689}{2.567657}%
\vRa{283.052474}{247.223689}{2.132098}%
\vRa{283.257679}{247.673689}{1.696538}%
\vRa{283.462883}{248.123689}{1.260979}%
\vRa{283.668088}{248.573689}{0.825419}%
\vRa{283.873292}{249.023689}{0.389859}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{281.272505}{244.362711}{0.475334}%
\vRa{280.527041}{244.812711}{1.426002}%
\vRa{279.781577}{245.262711}{2.376670}%
\vRa{279.036114}{245.712711}{3.327339}%
\vRa{278.290650}{246.162711}{4.278007}%
\vRa{277.545187}{246.612711}{5.228675}%
\vRa{276.799723}{247.062711}{6.179343}%
\vRa{276.054260}{247.512711}{7.130011}%
\vRa{275.308796}{247.962711}{8.080679}%
\vRa{274.563333}{248.412711}{9.031347}%
\vRa{275.992265}{248.862711}{7.807620}%
\vRa{282.429578}{249.312711}{1.575512}%
}}%
{\color{vltBlue!21}\vlB{%
\vRa{273.995578}{232.348526}{1.023654}%
\vRa{273.899656}{232.798526}{3.070962}%
\vRa{273.803734}{233.248526}{5.118270}%
\vRa{273.707812}{233.698526}{7.165578}%
\vRa{273.611890}{234.148526}{7.561329}%
\vRa{273.515969}{234.598526}{6.876365}%
\vRa{273.420047}{235.048526}{6.191401}%
\vRa{273.324125}{235.498526}{5.506438}%
\vRa{273.228203}{235.948526}{4.821474}%
\vRa{273.132281}{236.398526}{4.136510}%
\vRa{273.036359}{236.848526}{3.451546}%
\vRa{272.940438}{237.298526}{2.766582}%
\vRa{272.844516}{237.748526}{2.081618}%
\vRa{272.748594}{238.198526}{1.396654}%
\vRa{272.652672}{238.648526}{0.711690}%
\vRa{272.556750}{239.098526}{0.026726}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{281.645236}{234.101518}{0.251047}%
\vRa{281.645236}{234.551518}{0.753141}%
\vRa{281.645236}{235.001518}{1.255234}%
\vRa{281.645236}{235.451518}{1.757328}%
\vRa{281.645236}{235.901518}{2.259422}%
\vRa{281.645236}{236.351518}{2.761515}%
\vRa{281.645236}{236.801518}{3.263609}%
\vRa{281.645236}{237.251518}{3.765703}%
\vRa{281.645236}{237.701518}{4.267796}%
\vRa{281.645236}{238.151518}{4.769890}%
\vRa{281.645236}{238.601518}{5.271984}%
\vRa{281.645236}{239.051518}{5.774078}%
\vRa{281.645236}{239.501518}{6.276171}%
\vRa{281.645236}{239.951518}{6.778265}%
\vRa{281.645236}{240.401518}{6.830438}%
\vRa{281.645236}{240.851518}{6.007757}%
\vRa{281.645236}{241.301518}{5.185075}%
\vRa{281.645236}{241.751518}{4.362394}%
\vRa{281.645236}{242.201518}{3.539712}%
\vRa{281.645236}{242.651518}{2.717030}%
\vRa{281.645236}{243.101518}{1.894349}%
\vRa{281.645236}{243.551518}{1.071667}%
\vRa{281.645236}{244.001518}{0.248986}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{272.587904}{239.341084}{0.372492}%
\vRa{272.657697}{239.791084}{1.117475}%
\vRa{272.727490}{240.241084}{1.862458}%
\vRa{272.797283}{240.691084}{2.607442}%
\vRa{272.867076}{241.141084}{3.352425}%
\vRa{272.936869}{241.591084}{4.097409}%
\vRa{273.006662}{242.041084}{4.842392}%
\vRa{273.076455}{242.491084}{5.587375}%
\vRa{273.146248}{242.941084}{6.332359}%
\vRa{273.216041}{243.391084}{7.077342}%
\vRa{273.285834}{243.841084}{7.822325}%
\vRa{273.355627}{244.291084}{8.035533}%
\vRa{273.425420}{244.741084}{7.220276}%
\vRa{273.495213}{245.191084}{6.405020}%
\vRa{273.565006}{245.641084}{5.589763}%
\vRa{273.634799}{246.091084}{4.774507}%
\vRa{273.704593}{246.541084}{3.959250}%
\vRa{273.774386}{246.991084}{3.143994}%
\vRa{273.844179}{247.441084}{2.328737}%
\vRa{273.913972}{247.891084}{1.513480}%
\vRa{273.983765}{248.341084}{0.698224}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{281.254793}{234.101518}{0.390443}%
\vRa{280.473908}{234.551518}{1.171329}%
\vRa{279.693022}{235.001518}{1.952215}%
\vRa{278.912136}{235.451518}{2.733100}%
\vRa{278.131250}{235.901518}{3.513986}%
\vRa{277.350364}{236.351518}{4.294872}%
\vRa{276.569479}{236.801518}{5.075758}%
\vRa{275.788593}{237.251518}{5.856644}%
\vRa{275.007707}{237.701518}{6.637529}%
\vRa{274.226821}{238.151518}{7.418415}%
\vRa{273.445935}{238.601518}{8.199301}%
\vRa{272.665050}{239.051518}{8.980187}%
\vRa{273.250879}{239.501518}{8.394357}%
\vRa{274.065656}{239.951518}{7.579581}%
\vRa{274.880432}{240.401518}{6.764804}%
\vRa{275.695208}{240.851518}{5.950028}%
\vRa{276.509985}{241.301518}{5.135251}%
\vRa{277.324761}{241.751518}{4.320475}%
\vRa{278.139538}{242.201518}{3.505699}%
\vRa{278.954314}{242.651518}{2.690922}%
\vRa{279.769090}{243.101518}{1.876146}%
\vRa{280.583867}{243.551518}{1.061369}%
\vRa{281.398643}{244.001518}{0.246593}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{283.782325}{233.048515}{57.677363}{8.786662}%
\vSd{281.428325}{234.101518}{41.868190}{9.547479}%
\vSd{272.235149}{232.348526}{102.033056}{7.149654}%
\vSd{281.349531}{244.362711}{65.486526}{5.812697}%
\vSd{274.020875}{232.348526}{3.998754}{10.037864}%
\vSd{269.070790}{248.951485}{-122.322637}{8.786662}%
\vSd{273.970509}{234.101518}{-167.014302}{7.801204}%
\vSd{274.020875}{248.951485}{3.998754}{10.037864}%
\vSd{272.231847}{248.951485}{-98.816083}{9.725302}%
\vSd{272.395882}{244.362711}{-151.088184}{10.386788}%
\vSd{269.162447}{241.526311}{-34.265443}{3.881206}%
\vSd{269.056132}{232.348526}{117.107905}{10.310380}%
\vSd{281.515191}{234.101518}{-23.586923}{2.631589}%
\vSd{283.767668}{249.651474}{-62.892095}{10.310380}%
\vSd{281.320236}{234.101518}{90.000000}{10.261193}%
\vSd{272.390736}{234.101518}{150.046501}{10.493888}%
\vSd{273.875581}{244.362711}{148.882666}{8.879339}%
\vSd{281.489272}{244.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{268.989371}{241.526311}{-62.892095}{10.310380}%
\vSk{274.015645}{232.348526}{3.998754}{10.037864}%
\vSk{283.718946}{233.048515}{57.677363}{8.786662}%
\vSk{283.700906}{240.473689}{117.107905}{10.310380}%
\vSk{274.015645}{249.651474}{-176.001246}{10.037864}%
\vSk{269.007411}{248.951485}{-122.322637}{8.786662}%
}}%
{\color{vltBlue}\vlB{%
\vSx{280.238192}{260.000000}{180.000000}{3.761808}%
\vRa{280.890417}{259.002131}{0.535714}%
\vRa{279.818988}{259.452131}{1.607143}%
\vRa{279.352945}{259.902131}{2.073186}%
\vRa{280.424374}{260.352131}{1.001758}%
}}%
{\color{vltBlue!31}\vlB{%
\vRa{321.968979}{232.348526}{2.242963}%
\vRa{323.920366}{232.798526}{6.728889}%
\vRa{325.871752}{233.248526}{4.161543}%
\vRa{327.823138}{233.698526}{1.179506}%
}}%
{\color{vltBlue!20}\vlB{%
\vRa{320.878109}{232.348526}{0.067217}%
\vRa{320.647754}{232.798526}{0.201650}%
\vRa{320.417399}{233.248526}{0.336083}%
\vRa{320.187044}{233.698526}{0.470516}%
\vRa{319.956689}{234.148526}{0.604949}%
\vRa{319.726334}{234.598526}{0.739382}%
\vRa{319.495979}{235.048526}{0.873815}%
\vRa{319.265624}{235.498526}{1.008249}%
\vRa{319.035269}{235.948526}{1.142682}%
\vRa{318.804914}{236.398526}{1.277115}%
\vRa{318.574559}{236.848526}{1.411548}%
\vRa{318.344204}{237.298526}{1.545981}%
\vRa{318.113849}{237.748526}{1.680414}%
\vRa{317.883494}{238.198526}{1.814847}%
\vRa{317.653139}{238.648526}{1.949281}%
\vRa{317.422784}{239.098526}{2.083714}%
\vRa{317.192429}{239.548526}{1.675568}%
\vRa{316.962074}{239.998526}{1.245392}%
\vRa{316.731719}{240.448526}{0.815216}%
\vRa{316.501364}{240.898526}{0.385040}%
}}%
{\color{vltBlue!29}\vlB{%
\vRa{330.491389}{233.048515}{0.657689}%
\vRa{329.460738}{233.498515}{1.973066}%
\vRa{328.675315}{233.948515}{3.043217}%
\vRa{329.177409}{234.398515}{2.825850}%
\vRa{329.679502}{234.848515}{2.608484}%
\vRa{330.181596}{235.298515}{2.391117}%
\vRa{330.683690}{235.748515}{2.173750}%
\vRa{331.185783}{236.198515}{1.956384}%
\vRa{331.687877}{236.648515}{1.739017}%
\vRa{332.189971}{237.098515}{1.521651}%
\vRa{332.692064}{237.548515}{1.304284}%
\vRa{333.194158}{237.998515}{1.086917}%
\vRa{333.696252}{238.448515}{0.869551}%
\vRa{334.198346}{238.898515}{0.652184}%
\vRa{334.700439}{239.348515}{0.434818}%
\vRa{335.202533}{239.798515}{0.217451}%
}}%
{\color{vltBlue!12}\vlB{%
\vRa{319.172490}{239.341084}{0.365162}%
\vRa{318.511959}{239.791084}{1.095486}%
\vRa{317.851428}{240.241084}{1.825809}%
\vRa{317.190897}{240.691084}{2.556133}%
\vRa{316.530367}{241.141084}{3.286457}%
\vRa{316.478526}{241.591084}{3.408091}%
\vRa{316.763253}{242.041084}{3.193156}%
\vRa{317.047980}{242.491084}{2.978222}%
\vRa{317.332707}{242.941084}{2.763288}%
\vRa{317.617434}{243.391084}{2.548354}%
\vRa{317.902162}{243.841084}{2.333420}%
\vRa{318.186889}{244.291084}{2.118486}%
\vRa{318.471616}{244.741084}{1.903552}%
\vRa{318.756343}{245.191084}{1.688618}%
\vRa{319.041070}{245.641084}{1.473684}%
\vRa{319.325797}{246.091084}{1.258750}%
\vRa{319.610524}{246.541084}{1.043816}%
\vRa{319.895251}{246.991084}{0.828882}%
\vRa{320.179978}{247.441084}{0.613948}%
\vRa{320.464705}{247.891084}{0.399014}%
\vRa{320.749433}{248.341084}{0.184080}%
}}%
{\color{vltBlue!15}\vlB{%
\vRa{335.293481}{240.473689}{0.296163}%
\vRa{334.470799}{240.923689}{0.888490}%
\vRa{333.648117}{241.373689}{1.480817}%
\vRa{332.825436}{241.823689}{2.073143}%
\vRa{332.002754}{242.273689}{2.665470}%
\vRa{331.180073}{242.723689}{3.257796}%
\vRa{330.357391}{243.173689}{3.850123}%
\vRa{329.534709}{243.623689}{4.442450}%
\vRa{328.712028}{244.073689}{5.034776}%
\vRa{328.770994}{244.523689}{4.745455}%
\vRa{328.976198}{244.973689}{4.309896}%
\vRa{329.181403}{245.423689}{3.874336}%
\vRa{329.386608}{245.873689}{3.438777}%
\vRa{329.591812}{246.323689}{3.003217}%
\vRa{329.797017}{246.773689}{2.567657}%
\vRa{330.002221}{247.223689}{2.132098}%
\vRa{330.207426}{247.673689}{1.696538}%
\vRa{330.412631}{248.123689}{1.260979}%
\vRa{330.617835}{248.573689}{0.825419}%
\vRa{330.823040}{249.023689}{0.389859}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{328.222252}{244.362711}{0.475334}%
\vRa{327.476788}{244.812711}{1.426002}%
\vRa{326.731325}{245.262711}{2.376670}%
\vRa{325.985861}{245.712711}{3.327339}%
\vRa{325.240398}{246.162711}{4.278007}%
\vRa{324.494934}{246.612711}{5.228675}%
\vRa{323.749471}{247.062711}{6.179343}%
\vRa{323.004007}{247.512711}{7.130011}%
\vRa{322.258544}{247.962711}{8.080679}%
\vRa{321.513080}{248.412711}{9.031347}%
\vRa{322.942013}{248.862711}{7.807620}%
\vRa{329.379325}{249.312711}{1.575512}%
}}%
{\color{vltBlue!21}\vlB{%
\vRa{320.945325}{232.348526}{1.023654}%
\vRa{320.849403}{232.798526}{3.070962}%
\vRa{320.753482}{233.248526}{5.118270}%
\vRa{320.657560}{233.698526}{7.165578}%
\vRa{320.561638}{234.148526}{7.561329}%
\vRa{320.465716}{234.598526}{6.876365}%
\vRa{320.369794}{235.048526}{6.191401}%
\vRa{320.273872}{235.498526}{5.506438}%
\vRa{320.177950}{235.948526}{4.821474}%
\vRa{320.082029}{236.398526}{4.136510}%
\vRa{319.986107}{236.848526}{3.451546}%
\vRa{319.890185}{237.298526}{2.766582}%
\vRa{319.794263}{237.748526}{2.081618}%
\vRa{319.698341}{238.198526}{1.396654}%
\vRa{319.602419}{238.648526}{0.711690}%
\vRa{319.506498}{239.098526}{0.026726}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{328.594984}{234.101518}{0.251047}%
\vRa{328.594984}{234.551518}{0.753141}%
\vRa{328.594984}{235.001518}{1.255234}%
\vRa{328.594984}{235.451518}{1.757328}%
\vRa{328.594984}{235.901518}{2.259422}%
\vRa{328.594984}{236.351518}{2.761515}%
\vRa{328.594984}{236.801518}{3.263609}%
\vRa{328.594984}{237.251518}{3.765703}%
\vRa{328.594984}{237.701518}{4.267796}%
\vRa{328.594984}{238.151518}{4.769890}%
\vRa{328.594984}{238.601518}{5.271984}%
\vRa{328.594984}{239.051518}{5.774078}%
\vRa{328.594984}{239.501518}{6.276171}%
\vRa{328.594984}{239.951518}{6.778265}%
\vRa{328.594984}{240.401518}{6.830438}%
\vRa{328.594984}{240.851518}{6.007757}%
\vRa{328.594984}{241.301518}{5.185075}%
\vRa{328.594984}{241.751518}{4.362394}%
\vRa{328.594984}{242.201518}{3.539712}%
\vRa{328.594984}{242.651518}{2.717030}%
\vRa{328.594984}{243.101518}{1.894349}%
\vRa{328.594984}{243.551518}{1.071667}%
\vRa{328.594984}{244.001518}{0.248986}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{319.537651}{239.341084}{0.372492}%
\vRa{319.607444}{239.791084}{1.117475}%
\vRa{319.677238}{240.241084}{1.862458}%
\vRa{319.747031}{240.691084}{2.607442}%
\vRa{319.816824}{241.141084}{3.352425}%
\vRa{319.886617}{241.591084}{4.097409}%
\vRa{319.956410}{242.041084}{4.842392}%
\vRa{320.026203}{242.491084}{5.587375}%
\vRa{320.095996}{242.941084}{6.332359}%
\vRa{320.165789}{243.391084}{7.077342}%
\vRa{320.235582}{243.841084}{7.822325}%
\vRa{320.305375}{244.291084}{8.035533}%
\vRa{320.375168}{244.741084}{7.220276}%
\vRa{320.444961}{245.191084}{6.405020}%
\vRa{320.514754}{245.641084}{5.589763}%
\vRa{320.584547}{246.091084}{4.774507}%
\vRa{320.654340}{246.541084}{3.959250}%
\vRa{320.724133}{246.991084}{3.143994}%
\vRa{320.793926}{247.441084}{2.328737}%
\vRa{320.863719}{247.891084}{1.513480}%
\vRa{320.933512}{248.341084}{0.698224}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{328.204541}{234.101518}{0.390443}%
\vRa{327.423655}{234.551518}{1.171329}%
\vRa{326.642769}{235.001518}{1.952215}%
\vRa{325.861883}{235.451518}{2.733100}%
\vRa{325.080998}{235.901518}{3.513986}%
\vRa{324.300112}{236.351518}{4.294872}%
\vRa{323.519226}{236.801518}{5.075758}%
\vRa{322.738340}{237.251518}{5.856644}%
\vRa{321.957454}{237.701518}{6.637529}%
\vRa{321.176569}{238.151518}{7.418415}%
\vRa{320.395683}{238.601518}{8.199301}%
\vRa{319.614797}{239.051518}{8.980187}%
\vRa{320.200627}{239.501518}{8.394357}%
\vRa{321.015403}{239.951518}{7.579581}%
\vRa{321.830179}{240.401518}{6.764804}%
\vRa{322.644956}{240.851518}{5.950028}%
\vRa{323.459732}{241.301518}{5.135251}%
\vRa{324.274509}{241.751518}{4.320475}%
\vRa{325.089285}{242.201518}{3.505699}%
\vRa{325.904061}{242.651518}{2.690922}%
\vRa{326.718838}{243.101518}{1.876146}%
\vRa{327.533614}{243.551518}{1.061369}%
\vRa{328.348391}{244.001518}{0.246593}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{330.732072}{233.048515}{57.677363}{8.786662}%
\vSd{328.378073}{234.101518}{41.868190}{9.547479}%
\vSd{319.184896}{232.348526}{102.033056}{7.149654}%
\vSd{328.299278}{244.362711}{65.486526}{5.812697}%
\vSd{320.970622}{232.348526}{3.998754}{10.037864}%
\vSd{316.020537}{248.951485}{-122.322637}{8.786662}%
\vSd{320.920256}{234.101518}{-167.014302}{7.801204}%
\vSd{320.970622}{248.951485}{3.998754}{10.037864}%
\vSd{319.181595}{248.951485}{-98.816083}{9.725302}%
\vSd{319.345630}{244.362711}{-151.088184}{10.386788}%
\vSd{316.112195}{241.526311}{-34.265443}{3.881206}%
\vSd{316.005880}{232.348526}{117.107905}{10.310380}%
\vSd{328.464938}{234.101518}{-23.586923}{2.631589}%
\vSd{330.717415}{249.651474}{-62.892095}{10.310380}%
\vSd{328.269984}{234.101518}{90.000000}{10.261193}%
\vSd{319.340483}{234.101518}{150.046501}{10.493888}%
\vSd{320.825329}{244.362711}{148.882666}{8.879339}%
\vSd{328.439019}{244.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{315.939119}{241.526311}{-62.892095}{10.310380}%
\vSk{320.965392}{232.348526}{3.998754}{10.037864}%
\vSk{330.668694}{233.048515}{57.677363}{8.786662}%
\vSk{330.650654}{240.473689}{117.107905}{10.310380}%
\vSk{320.965392}{249.651474}{-176.001246}{10.037864}%
\vSk{315.957158}{248.951485}{-122.322637}{8.786662}%
}}%
{\color{vltBlue}\vlB{%
\vSx{327.350000}{260.000000}{180.000000}{5.650000}%
\vRa{328.164286}{258.866000}{0.535714}%
\vRa{327.092857}{259.316000}{1.607143}%
\vRa{326.021429}{259.766000}{2.678571}%
\vRa{327.050000}{260.216000}{1.650000}%
\vRa{328.121429}{260.666000}{0.578571}%
}}%
{\color{vltBlue!31}\vlB{%
\vRa{373.019232}{232.348526}{2.242963}%
\vRa{374.970618}{232.798526}{6.728889}%
\vRa{376.922004}{233.248526}{4.161543}%
\vRa{378.873391}{233.698526}{1.179506}%
}}%
{\color{vltBlue!20}\vlB{%
\vRa{371.928361}{232.348526}{0.067217}%
\vRa{371.698006}{232.798526}{0.201650}%
\vRa{371.467651}{233.248526}{0.336083}%
\vRa{371.237296}{233.698526}{0.470516}%
\vRa{371.006941}{234.148526}{0.604949}%
\vRa{370.776586}{234.598526}{0.739382}%
\vRa{370.546231}{235.048526}{0.873815}%
\vRa{370.315876}{235.498526}{1.008249}%
\vRa{370.085521}{235.948526}{1.142682}%
\vRa{369.855166}{236.398526}{1.277115}%
\vRa{369.624811}{236.848526}{1.411548}%
\vRa{369.394456}{237.298526}{1.545981}%
\vRa{369.164101}{237.748526}{1.680414}%
\vRa{368.933746}{238.198526}{1.814847}%
\vRa{368.703391}{238.648526}{1.949281}%
\vRa{368.473036}{239.098526}{2.083714}%
\vRa{368.242682}{239.548526}{1.675568}%
\vRa{368.012327}{239.998526}{1.245392}%
\vRa{367.781972}{240.448526}{0.815216}%
\vRa{367.551617}{240.898526}{0.385040}%
}}%
{\color{vltBlue!29}\vlB{%
\vRa{381.541641}{233.048515}{0.657689}%
\vRa{380.510991}{233.498515}{1.973066}%
\vRa{379.725567}{233.948515}{3.043217}%
\vRa{380.227661}{234.398515}{2.825850}%
\vRa{380.729755}{234.848515}{2.608484}%
\vRa{381.231848}{235.298515}{2.391117}%
\vRa{381.733942}{235.748515}{2.173750}%
\vRa{382.236036}{236.198515}{1.956384}%
\vRa{382.738130}{236.648515}{1.739017}%
\vRa{383.240223}{237.098515}{1.521651}%
\vRa{383.742317}{237.548515}{1.304284}%
\vRa{384.244411}{237.998515}{1.086917}%
\vRa{384.746504}{238.448515}{0.869551}%
\vRa{385.248598}{238.898515}{0.652184}%
\vRa{385.750692}{239.348515}{0.434818}%
\vRa{386.252785}{239.798515}{0.217451}%
}}%
{\color{vltBlue!12}\vlB{%
\vRa{370.222742}{239.341084}{0.365162}%
\vRa{369.562211}{239.791084}{1.095486}%
\vRa{368.901681}{240.241084}{1.825809}%
\vRa{368.241150}{240.691084}{2.556133}%
\vRa{367.580619}{241.141084}{3.286457}%
\vRa{367.528779}{241.591084}{3.408091}%
\vRa{367.813506}{242.041084}{3.193156}%
\vRa{368.098233}{242.491084}{2.978222}%
\vRa{368.382960}{242.941084}{2.763288}%
\vRa{368.667687}{243.391084}{2.548354}%
\vRa{368.952414}{243.841084}{2.333420}%
\vRa{369.237141}{244.291084}{2.118486}%
\vRa{369.521868}{244.741084}{1.903552}%
\vRa{369.806595}{245.191084}{1.688618}%
\vRa{370.091322}{245.641084}{1.473684}%
\vRa{370.376050}{246.091084}{1.258750}%
\vRa{370.660777}{246.541084}{1.043816}%
\vRa{370.945504}{246.991084}{0.828882}%
\vRa{371.230231}{247.441084}{0.613948}%
\vRa{371.514958}{247.891084}{0.399014}%
\vRa{371.799685}{248.341084}{0.184080}%
}}%
{\color{vltBlue!15}\vlB{%
\vRa{386.343733}{240.473689}{0.296163}%
\vRa{385.521051}{240.923689}{0.888490}%
\vRa{384.698370}{241.373689}{1.480817}%
\vRa{383.875688}{241.823689}{2.073143}%
\vRa{383.053007}{242.273689}{2.665470}%
\vRa{382.230325}{242.723689}{3.257796}%
\vRa{381.407643}{243.173689}{3.850123}%
\vRa{380.584962}{243.623689}{4.442450}%
\vRa{379.762280}{244.073689}{5.034776}%
\vRa{379.821246}{244.523689}{4.745455}%
\vRa{380.026451}{244.973689}{4.309896}%
\vRa{380.231655}{245.423689}{3.874336}%
\vRa{380.436860}{245.873689}{3.438777}%
\vRa{380.642065}{246.323689}{3.003217}%
\vRa{380.847269}{246.773689}{2.567657}%
\vRa{381.052474}{247.223689}{2.132098}%
\vRa{381.257679}{247.673689}{1.696538}%
\vRa{381.462883}{248.123689}{1.260979}%
\vRa{381.668088}{248.573689}{0.825419}%
\vRa{381.873292}{249.023689}{0.389859}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{379.272505}{244.362711}{0.475334}%
\vRa{378.527041}{244.812711}{1.426002}%
\vRa{377.781577}{245.262711}{2.376670}%
\vRa{377.036114}{245.712711}{3.327339}%
\vRa{376.290650}{246.162711}{4.278007}%
\vRa{375.545187}{246.612711}{5.228675}%
\vRa{374.799723}{247.062711}{6.179343}%
\vRa{374.054260}{247.512711}{7.130011}%
\vRa{373.308796}{247.962711}{8.080679}%
\vRa{372.563333}{248.412711}{9.031347}%
\vRa{373.992265}{248.862711}{7.807620}%
\vRa{380.429578}{249.312711}{1.575512}%
}}%
{\color{vltBlue!21}\vlB{%
\vRa{371.995578}{232.348526}{1.023654}%
\vRa{371.899656}{232.798526}{3.070962}%
\vRa{371.803734}{233.248526}{5.118270}%
\vRa{371.707812}{233.698526}{7.165578}%
\vRa{371.611890}{234.148526}{7.561329}%
\vRa{371.515969}{234.598526}{6.876365}%
\vRa{371.420047}{235.048526}{6.191401}%
\vRa{371.324125}{235.498526}{5.506438}%
\vRa{371.228203}{235.948526}{4.821474}%
\vRa{371.132281}{236.398526}{4.136510}%
\vRa{371.036359}{236.848526}{3.451546}%
\vRa{370.940438}{237.298526}{2.766582}%
\vRa{370.844516}{237.748526}{2.081618}%
\vRa{370.748594}{238.198526}{1.396654}%
\vRa{370.652672}{238.648526}{0.711690}%
\vRa{370.556750}{239.098526}{0.026726}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{379.645236}{234.101518}{0.251047}%
\vRa{379.645236}{234.551518}{0.753141}%
\vRa{379.645236}{235.001518}{1.255234}%
\vRa{379.645236}{235.451518}{1.757328}%
\vRa{379.645236}{235.901518}{2.259422}%
\vRa{379.645236}{236.351518}{2.761515}%
\vRa{379.645236}{236.801518}{3.263609}%
\vRa{379.645236}{237.251518}{3.765703}%
\vRa{379.645236}{237.701518}{4.267796}%
\vRa{379.645236}{238.151518}{4.769890}%
\vRa{379.645236}{238.601518}{5.271984}%
\vRa{379.645236}{239.051518}{5.774078}%
\vRa{379.645236}{239.501518}{6.276171}%
\vRa{379.645236}{239.951518}{6.778265}%
\vRa{379.645236}{240.401518}{6.830438}%
\vRa{379.645236}{240.851518}{6.007757}%
\vRa{379.645236}{241.301518}{5.185075}%
\vRa{379.645236}{241.751518}{4.362394}%
\vRa{379.645236}{242.201518}{3.539712}%
\vRa{379.645236}{242.651518}{2.717030}%
\vRa{379.645236}{243.101518}{1.894349}%
\vRa{379.645236}{243.551518}{1.071667}%
\vRa{379.645236}{244.001518}{0.248986}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{370.587904}{239.341084}{0.372492}%
\vRa{370.657697}{239.791084}{1.117475}%
\vRa{370.727490}{240.241084}{1.862458}%
\vRa{370.797283}{240.691084}{2.607442}%
\vRa{370.867076}{241.141084}{3.352425}%
\vRa{370.936869}{241.591084}{4.097409}%
\vRa{371.006662}{242.041084}{4.842392}%
\vRa{371.076455}{242.491084}{5.587375}%
\vRa{371.146248}{242.941084}{6.332359}%
\vRa{371.216041}{243.391084}{7.077342}%
\vRa{371.285834}{243.841084}{7.822325}%
\vRa{371.355627}{244.291084}{8.035533}%
\vRa{371.425420}{244.741084}{7.220276}%
\vRa{371.495213}{245.191084}{6.405020}%
\vRa{371.565006}{245.641084}{5.589763}%
\vRa{371.634799}{246.091084}{4.774507}%
\vRa{371.704593}{246.541084}{3.959250}%
\vRa{371.774386}{246.991084}{3.143994}%
\vRa{371.844179}{247.441084}{2.328737}%
\vRa{371.913972}{247.891084}{1.513480}%
\vRa{371.983765}{248.341084}{0.698224}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{379.254793}{234.101518}{0.390443}%
\vRa{378.473908}{234.551518}{1.171329}%
\vRa{377.693022}{235.001518}{1.952215}%
\vRa{376.912136}{235.451518}{2.733100}%
\vRa{376.131250}{235.901518}{3.513986}%
\vRa{375.350364}{236.351518}{4.294872}%
\vRa{374.569479}{236.801518}{5.075758}%
\vRa{373.788593}{237.251518}{5.856644}%
\vRa{373.007707}{237.701518}{6.637529}%
\vRa{372.226821}{238.151518}{7.418415}%
\vRa{371.445935}{238.601518}{8.199301}%
\vRa{370.665050}{239.051518}{8.980187}%
\vRa{371.250879}{239.501518}{8.394357}%
\vRa{372.065656}{239.951518}{7.579581}%
\vRa{372.880432}{240.401518}{6.764804}%
\vRa{373.695208}{240.851518}{5.950028}%
\vRa{374.509985}{241.301518}{5.135251}%
\vRa{375.324761}{241.751518}{4.320475}%
\vRa{376.139538}{242.201518}{3.505699}%
\vRa{376.954314}{242.651518}{2.690922}%
\vRa{377.769090}{243.101518}{1.876146}%
\vRa{378.583867}{243.551518}{1.061369}%
\vRa{379.398643}{244.001518}{0.246593}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{381.782325}{233.048515}{57.677363}{8.786662}%
\vSd{379.428325}{234.101518}{41.868190}{9.547479}%
\vSd{370.235149}{232.348526}{102.033056}{7.149654}%
\vSd{379.349531}{244.362711}{65.486526}{5.812697}%
\vSd{372.020875}{232.348526}{3.998754}{10.037864}%
\vSd{367.070790}{248.951485}{-122.322637}{8.786662}%
\vSd{371.970509}{234.101518}{-167.014302}{7.801204}%
\vSd{372.020875}{248.951485}{3.998754}{10.037864}%
\vSd{370.231847}{248.951485}{-98.816083}{9.725302}%
\vSd{370.395882}{244.362711}{-151.088184}{10.386788}%
\vSd{367.162447}{241.526311}{-34.265443}{3.881206}%
\vSd{367.056132}{232.348526}{117.107905}{10.310380}%
\vSd{379.515191}{234.101518}{-23.586923}{2.631589}%
\vSd{381.767668}{249.651474}{-62.892095}{10.310380}%
\vSd{379.320236}{234.101518}{90.000000}{10.261193}%
\vSd{370.390736}{234.101518}{150.046501}{10.493888}%
\vSd{371.875581}{244.362711}{148.882666}{8.879339}%
\vSd{379.489272}{244.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{366.989371}{241.526311}{-62.892095}{10.310380}%
\vSk{372.015645}{232.348526}{3.998754}{10.037864}%
\vSk{381.718946}{233.048515}{57.677363}{8.786662}%
\vSk{381.700906}{240.473689}{117.107905}{10.310380}%
\vSk{372.015645}{249.651474}{-176.001246}{10.037864}%
\vSk{367.007411}{248.951485}{-122.322637}{8.786662}%
}}%
{\color{vltBlue}\vlB{%
\vSx{378.238192}{260.000000}{180.000000}{3.761808}%
\vRa{378.890417}{259.002131}{0.535714}%
\vRa{377.818988}{259.452131}{1.607143}%
\vRa{377.352945}{259.902131}{2.073186}%
\vRa{378.424374}{260.352131}{1.001758}%
}}%
{\color{black}\vlB{%
\vSk{39.000000}{198.000000}{0.000000}{392.000000}%
}}%
{\color{vltRed}\vlB{%
\vSaf{62.100000}{198.000000}{90.000000}{9.192388}%
}}%
{\color{vltRed}\put(63.500000,207.192388){\circle*{3.000000}}}%
{\color{black}\put(63.50000,178.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{vltRed}\vlB{%
\vSaf{111.100000}{198.000000}{90.000000}{3.807612}%
}}%
{\color{vltRed}\put(112.500000,201.807612){\circle*{3.000000}}}%
{\color{black}\put(112.50000,178.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{vltTeal}\vlB{%
\vSaf{160.100000}{198.000000}{-90.000000}{3.807612}%
}}%
{\color{vltTeal}\put(161.500000,194.192388){\circle*{3.000000}}}%
{\color{black}\put(161.50000,178.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{vltTeal}\vlB{%
\vSaf{209.100000}{198.000000}{-90.000000}{9.192388}%
}}%
{\color{vltTeal}\put(210.500000,188.807612){\circle*{3.000000}}}%
{\color{black}\put(210.50000,178.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $3$}}}%
{\color{vltTeal}\vlB{%
\vSaf{258.100000}{198.000000}{-90.000000}{9.192388}%
}}%
{\color{vltTeal}\put(259.500000,188.807612){\circle*{3.000000}}}%
{\color{black}\put(259.50000,178.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $4$}}}%
{\color{vltTeal}\vlB{%
\vSaf{307.100000}{198.000000}{-90.000000}{3.807612}%
}}%
{\color{vltTeal}\put(308.500000,194.192388){\circle*{3.000000}}}%
{\color{black}\put(308.50000,178.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $5$}}}%
{\color{vltRed}\vlB{%
\vSaf{356.100000}{198.000000}{90.000000}{3.807612}%
}}%
{\color{vltRed}\put(357.500000,201.807612){\circle*{3.000000}}}%
{\color{black}\put(357.50000,178.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $6$}}}%
{\color{vltRed}\vlB{%
\vSaf{405.100000}{198.000000}{90.000000}{9.192388}%
}}%
{\color{vltRed}\put(406.500000,207.192388){\circle*{3.000000}}}%
{\color{black}\put(406.50000,178.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $7$}}}%
{\color{black}\put(24.00000,219.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\Delta\ell/U$}}}%
{\color{black}\vlB{%
\vSr{36.000000}{185.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(33.00000,185.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSr{36.000000}{211.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(33.00000,211.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\put(235.00000,161.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont \bfseries $\ell=3,\quad q_\ell a=3\pi/8,\quad\lambda_\ell=1.235$}}}%
{\color{black}\vlB{%
\vSi{38.300000}{103.500000}{90.000000}{27.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{33.796974}{99.500000}{38.659808}{6.403124}%
\vSd{33.796974}{103.500000}{38.659808}{6.403124}%
\vSd{33.796974}{107.500000}{38.659808}{6.403124}%
\vSd{33.796974}{111.500000}{38.659808}{6.403124}%
\vSd{33.796974}{115.500000}{38.659808}{6.403124}%
\vSd{33.796974}{119.500000}{38.659808}{6.403124}%
\vSd{33.796974}{123.500000}{38.659808}{6.403124}%
}}%
{\color{black}\vlB{%
\vSi{430.300000}{103.500000}{90.000000}{27.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{425.796974}{99.500000}{38.659808}{6.403124}%
\vSd{425.796974}{103.500000}{38.659808}{6.403124}%
\vSd{425.796974}{107.500000}{38.659808}{6.403124}%
\vSd{425.796974}{111.500000}{38.659808}{6.403124}%
\vSd{425.796974}{115.500000}{38.659808}{6.403124}%
\vSd{425.796974}{119.500000}{38.659808}{6.403124}%
\vSd{425.796974}{123.500000}{38.659808}{6.403124}%
}}%
{\color{black!38}\vlB{%
\vSk{77.939119}{117.526311}{-62.892095}{4.500000}%
\vSk{81.128793}{111.295261}{-62.892095}{3.310380}%
\vSk{82.965392}{108.348526}{3.998754}{1.189620}%
\vSk{86.646030}{108.605821}{3.998754}{4.500000}%
\vSk{93.017178}{109.599281}{57.677363}{4.500000}%
\vSk{96.759982}{115.514635}{57.677363}{1.134907}%
\vSk{95.815397}{116.473689}{117.107905}{3.365093}%
\vSk{92.650654}{121.694502}{117.107905}{4.445287}%
\vSk{92.924240}{125.651474}{-176.001246}{0.054713}%
\vSk{85.941281}{125.473321}{-176.001246}{4.500000}%
\vSk{82.965392}{124.985178}{-176.001246}{0.483151}%
\vSk{80.507512}{124.951485}{-122.322637}{4.016849}%
\vSk{77.957158}{119.444418}{-122.322637}{2.269813}%
\vSk{126.939119}{117.526311}{-62.892095}{4.500000}%
\vSk{130.128793}{111.295261}{-62.892095}{3.310380}%
\vSk{131.965392}{108.348526}{3.998754}{1.189620}%
\vSk{135.646030}{108.605821}{3.998754}{4.500000}%
\vSk{142.017178}{109.599281}{57.677363}{4.500000}%
\vSk{145.759982}{115.514635}{57.677363}{1.134907}%
\vSk{144.815397}{116.473689}{117.107905}{3.365093}%
\vSk{141.650654}{121.694502}{117.107905}{4.445287}%
\vSk{141.924240}{125.651474}{-176.001246}{0.054713}%
\vSk{134.941281}{125.473321}{-176.001246}{4.500000}%
\vSk{131.965392}{124.985178}{-176.001246}{0.483151}%
\vSk{129.507512}{124.951485}{-122.322637}{4.016849}%
\vSk{126.957158}{119.444418}{-122.322637}{2.269813}%
\vSk{175.939119}{117.526311}{-62.892095}{4.500000}%
\vSk{179.128793}{111.295261}{-62.892095}{3.310380}%
\vSk{180.965392}{108.348526}{3.998754}{1.189620}%
\vSk{184.646030}{108.605821}{3.998754}{4.500000}%
\vSk{191.017178}{109.599281}{57.677363}{4.500000}%
\vSk{194.759982}{115.514635}{57.677363}{1.134907}%
}}%
{\color{black!38}\vlB{%
\vSk{193.815397}{116.473689}{117.107905}{3.365093}%
\vSk{190.650654}{121.694502}{117.107905}{4.445287}%
\vSk{190.924240}{125.651474}{-176.001246}{0.054713}%
\vSk{183.941281}{125.473321}{-176.001246}{4.500000}%
\vSk{180.965392}{124.985178}{-176.001246}{0.483151}%
\vSk{178.507512}{124.951485}{-122.322637}{4.016849}%
\vSk{175.957158}{119.444418}{-122.322637}{2.269813}%
\vSk{224.939119}{117.526311}{-62.892095}{4.500000}%
\vSk{228.128793}{111.295261}{-62.892095}{3.310380}%
\vSk{229.965392}{108.348526}{3.998754}{1.189620}%
\vSk{233.646030}{108.605821}{3.998754}{4.500000}%
\vSk{240.017178}{109.599281}{57.677363}{4.500000}%
\vSk{243.759982}{115.514635}{57.677363}{1.134907}%
\vSk{242.815397}{116.473689}{117.107905}{3.365093}%
\vSk{239.650654}{121.694502}{117.107905}{4.445287}%
\vSk{239.924240}{125.651474}{-176.001246}{0.054713}%
\vSk{232.941281}{125.473321}{-176.001246}{4.500000}%
\vSk{229.965392}{124.985178}{-176.001246}{0.483151}%
\vSk{227.507512}{124.951485}{-122.322637}{4.016849}%
\vSk{224.957158}{119.444418}{-122.322637}{2.269813}%
\vSk{273.939119}{117.526311}{-62.892095}{4.500000}%
\vSk{277.128793}{111.295261}{-62.892095}{3.310380}%
\vSk{278.965392}{108.348526}{3.998754}{1.189620}%
\vSk{282.646030}{108.605821}{3.998754}{4.500000}%
\vSk{289.017178}{109.599281}{57.677363}{4.500000}%
\vSk{292.759982}{115.514635}{57.677363}{1.134907}%
\vSk{291.815397}{116.473689}{117.107905}{3.365093}%
\vSk{288.650654}{121.694502}{117.107905}{4.445287}%
\vSk{288.924240}{125.651474}{-176.001246}{0.054713}%
\vSk{281.941281}{125.473321}{-176.001246}{4.500000}%
\vSk{278.965392}{124.985178}{-176.001246}{0.483151}%
\vSk{276.507512}{124.951485}{-122.322637}{4.016849}%
}}%
{\color{black!38}\vlB{%
\vSk{273.957158}{119.444418}{-122.322637}{2.269813}%
\vSk{322.939119}{117.526311}{-62.892095}{4.500000}%
\vSk{326.128793}{111.295261}{-62.892095}{3.310380}%
\vSk{327.965392}{108.348526}{3.998754}{1.189620}%
\vSk{331.646030}{108.605821}{3.998754}{4.500000}%
\vSk{338.017178}{109.599281}{57.677363}{4.500000}%
\vSk{341.759982}{115.514635}{57.677363}{1.134907}%
\vSk{340.815397}{116.473689}{117.107905}{3.365093}%
\vSk{337.650654}{121.694502}{117.107905}{4.445287}%
\vSk{337.924240}{125.651474}{-176.001246}{0.054713}%
\vSk{330.941281}{125.473321}{-176.001246}{4.500000}%
\vSk{327.965392}{124.985178}{-176.001246}{0.483151}%
\vSk{325.507512}{124.951485}{-122.322637}{4.016849}%
\vSk{322.957158}{119.444418}{-122.322637}{2.269813}%
\vSk{371.939119}{117.526311}{-62.892095}{4.500000}%
\vSk{375.128793}{111.295261}{-62.892095}{3.310380}%
\vSk{376.965392}{108.348526}{3.998754}{1.189620}%
\vSk{380.646030}{108.605821}{3.998754}{4.500000}%
\vSk{387.017178}{109.599281}{57.677363}{4.500000}%
\vSk{390.759982}{115.514635}{57.677363}{1.134907}%
\vSk{389.815397}{116.473689}{117.107905}{3.365093}%
\vSk{386.650654}{121.694502}{117.107905}{4.445287}%
\vSk{386.924240}{125.651474}{-176.001246}{0.054713}%
\vSk{379.941281}{125.473321}{-176.001246}{4.500000}%
\vSk{376.965392}{124.985178}{-176.001246}{0.483151}%
\vSk{374.507512}{124.951485}{-122.322637}{4.016849}%
\vSk{371.957158}{119.444418}{-122.322637}{2.269813}%
}}%
{\color{black!63}\vlB{%
\vSc{39.000000}{117.000000}{0.000000}{3.500000}%
\vSc{42.069880}{117.000000}{59.343617}{0.580056}%
\vSc{42.348349}{117.498988}{63.486672}{0.533263}%
\vSc{42.573453}{117.976168}{67.032431}{0.471928}%
\vSc{42.748407}{118.410685}{69.904131}{0.397035}%
\vSc{42.879387}{118.783548}{71.804259}{0.310437}%
\vSc{42.976573}{119.078461}{71.713588}{0.214929}%
\vSc{43.066543}{119.282536}{64.747282}{0.115339}%
\vSc{43.567966}{119.386853}{0.000000}{0.043038}%
\vSc{43.158786}{119.386853}{-64.747282}{0.115339}%
\vSc{43.185459}{119.282536}{-71.713588}{0.214929}%
\vSc{43.252649}{119.078461}{-71.804259}{0.310437}%
\vSc{43.355025}{118.783548}{-69.904131}{0.397035}%
\vSc{43.500640}{118.410685}{-67.032431}{0.471928}%
\vSc{43.697738}{117.976168}{-63.486672}{0.533263}%
\vSc{43.953085}{117.498988}{-59.343617}{0.580056}%
\vSc{44.271464}{117.000000}{-54.588329}{0.612248}%
\vSc{44.655467}{116.501012}{-49.159644}{0.630744}%
\vSc{45.105376}{116.023832}{-42.974500}{0.637427}%
\vSc{45.619038}{115.589315}{-35.951777}{0.635088}%
\vSc{46.191615}{115.216452}{-28.045478}{0.627245}%
\vSc{46.815122}{114.921539}{-19.289397}{0.617772}%
\vSc{47.477921}{114.717464}{-9.841648}{0.610305}%
\vSc{48.164708}{114.613147}{0.000000}{0.607491}%
\vSc{48.686737}{114.613147}{9.841648}{0.610305}%
\vSc{49.208354}{114.717464}{19.289397}{0.617772}%
\vSc{49.721529}{114.921539}{28.045478}{0.627245}%
\vSc{50.216654}{115.216452}{35.951777}{0.635088}%
\vSc{50.683481}{115.589315}{42.974500}{0.637427}%
\vSc{51.112428}{116.023832}{49.159644}{0.630744}%
\vSc{51.495668}{116.501012}{54.588329}{0.612248}%
\vSc{51.827818}{117.000000}{59.343617}{0.580056}%
}}%
{\color{black!63}\vlB{%
\vSc{52.106287}{117.498988}{63.486672}{0.533263}%
\vSc{52.331391}{117.976168}{67.032431}{0.471928}%
\vSc{52.506346}{118.410685}{69.904131}{0.397035}%
\vSc{52.637326}{118.783548}{71.804259}{0.310437}%
\vSc{52.734512}{119.078461}{71.713588}{0.214929}%
\vSc{52.824482}{119.282536}{64.747282}{0.115339}%
\vSc{53.325904}{119.386853}{0.000000}{0.043038}%
\vSc{52.916725}{119.386853}{-64.747282}{0.115339}%
\vSc{52.943397}{119.282536}{-71.713588}{0.214929}%
\vSc{53.010587}{119.078461}{-71.804259}{0.310437}%
\vSc{53.112963}{118.783548}{-69.904131}{0.397035}%
\vSc{53.258578}{118.410685}{-67.032431}{0.471928}%
\vSc{53.455677}{117.976168}{-63.486672}{0.533263}%
\vSc{53.711023}{117.498988}{-59.343617}{0.580056}%
\vSc{54.029403}{117.000000}{-54.588329}{0.612248}%
\vSc{54.413406}{116.501012}{-49.159644}{0.630744}%
\vSc{54.863314}{116.023832}{-42.974500}{0.637427}%
\vSc{55.376977}{115.589315}{-35.951777}{0.635088}%
\vSc{55.949554}{115.216452}{-28.045478}{0.627245}%
\vSc{56.573061}{114.921539}{-19.289397}{0.617772}%
\vSc{57.235860}{114.717464}{-9.841648}{0.610305}%
\vSc{57.922647}{114.613147}{0.000000}{0.607491}%
\vSc{58.444675}{114.613147}{9.841648}{0.610305}%
\vSc{58.966292}{114.717464}{19.289397}{0.617772}%
\vSc{59.479468}{114.921539}{28.045478}{0.627245}%
\vSc{59.974593}{115.216452}{35.951777}{0.635088}%
\vSc{60.441420}{115.589315}{42.974500}{0.637427}%
\vSc{60.870367}{116.023832}{49.159644}{0.630744}%
\vSc{61.253607}{116.501012}{54.588329}{0.612248}%
\vSc{61.585757}{117.000000}{59.343617}{0.580056}%
\vSc{61.864226}{117.498988}{63.486672}{0.533263}%
\vSc{62.089330}{117.976168}{67.032431}{0.471928}%
}}%
{\color{black!63}\vlB{%
\vSc{62.264284}{118.410685}{69.904131}{0.397035}%
\vSc{62.395264}{118.783548}{71.804259}{0.310437}%
\vSc{62.492450}{119.078461}{71.713588}{0.214929}%
\vSc{62.582420}{119.282536}{64.747282}{0.115339}%
\vSc{63.083843}{119.386853}{0.000000}{0.043038}%
\vSc{62.674663}{119.386853}{-64.747282}{0.115339}%
\vSc{62.701336}{119.282536}{-71.713588}{0.214929}%
\vSc{62.768525}{119.078461}{-71.804259}{0.310437}%
\vSc{62.870902}{118.783548}{-69.904131}{0.397035}%
\vSc{63.016516}{118.410685}{-67.032431}{0.471928}%
\vSc{63.213615}{117.976168}{-63.486672}{0.533263}%
\vSc{63.468962}{117.498988}{-59.343617}{0.580056}%
\vSc{63.787341}{117.000000}{-54.588329}{0.612248}%
\vSc{64.171344}{116.501012}{-49.159644}{0.630744}%
\vSc{64.621253}{116.023832}{-42.974500}{0.637427}%
\vSc{65.134915}{115.589315}{-35.951777}{0.635088}%
\vSc{65.707492}{115.216452}{-28.045478}{0.627245}%
\vSc{66.330999}{114.921539}{-19.289397}{0.617772}%
\vSc{66.993798}{114.717464}{-9.841648}{0.610305}%
\vSc{67.680585}{114.613147}{0.000000}{0.607491}%
\vSc{68.202614}{114.613147}{9.841648}{0.610305}%
\vSc{68.724231}{114.717464}{19.289397}{0.617772}%
\vSc{69.237406}{114.921539}{28.045478}{0.627245}%
\vSc{69.732531}{115.216452}{35.951777}{0.635088}%
\vSc{70.199358}{115.589315}{42.974500}{0.637427}%
\vSc{70.628305}{116.023832}{49.159644}{0.630744}%
\vSc{71.011545}{116.501012}{54.588329}{0.612248}%
\vSc{71.343695}{117.000000}{59.343617}{0.580056}%
\vSc{71.622164}{117.498988}{63.486672}{0.533263}%
\vSc{71.847268}{117.976168}{67.032431}{0.471928}%
\vSc{72.022223}{118.410685}{69.904131}{0.397035}%
\vSc{72.153203}{118.783548}{71.804259}{0.310437}%
}}%
{\color{black!63}\vlB{%
\vSc{72.250389}{119.078461}{71.713588}{0.214929}%
\vSc{72.340359}{119.282536}{64.747282}{0.115339}%
\vSc{72.841781}{119.386853}{0.000000}{0.043038}%
\vSc{72.432601}{119.386853}{-64.747282}{0.115339}%
\vSc{72.459274}{119.282536}{-71.713588}{0.214929}%
\vSc{72.526464}{119.078461}{-71.804259}{0.310437}%
\vSc{72.628840}{118.783548}{-69.904131}{0.397035}%
\vSc{72.774455}{118.410685}{-67.032431}{0.471928}%
\vSc{72.971554}{117.976168}{-63.486672}{0.533263}%
\vSc{73.226900}{117.498988}{-59.343617}{0.580056}%
\vSc{73.545280}{117.000000}{-54.588329}{0.612248}%
\vSc{73.929283}{116.501012}{-49.159644}{0.630744}%
\vSc{74.379191}{116.023832}{-42.974500}{0.637427}%
\vSc{74.892854}{115.589315}{-35.951777}{0.635088}%
\vSc{75.465431}{115.216452}{-28.045478}{0.627245}%
\vSc{76.088938}{114.921539}{-19.289397}{0.617772}%
\vSc{76.751737}{114.717464}{-9.841648}{0.610305}%
\vSc{77.438524}{114.613147}{0.000000}{0.607491}%
\vSc{77.960552}{114.613147}{9.841648}{0.610305}%
\vSc{78.482169}{114.717464}{19.289397}{0.617772}%
\vSc{78.995345}{114.921539}{28.045478}{0.627245}%
\vSc{79.490470}{115.216452}{35.951777}{0.635088}%
\vSc{79.957297}{115.589315}{42.974500}{0.637427}%
\vSc{80.386244}{116.023832}{49.159644}{0.630744}%
\vSc{80.769484}{116.501012}{54.588329}{0.612248}%
\vSc{81.531754}{117.000000}{0.000000}{3.500000}%
\vSc{103.902560}{117.000000}{0.000000}{3.500000}%
\vSc{106.923885}{117.000000}{73.205883}{0.521218}%
\vSc{107.062369}{117.498988}{78.984851}{0.486136}%
\vSc{107.148043}{117.976168}{84.873156}{0.436262}%
\vSc{107.176416}{118.410685}{91.344074}{0.372966}%
\vSc{107.134605}{118.783548}{99.287548}{0.298831}%
}}%
{\color{black!63}\vlB{%
\vSc{107.083067}{119.078461}{110.851054}{0.218376}%
\vSc{107.086377}{119.282536}{132.611007}{0.141741}%
\vSc{107.352232}{119.386853}{180.000000}{0.102129}%
\vSc{106.888287}{119.386853}{-132.611007}{0.141741}%
\vSc{106.711287}{119.282536}{-110.851054}{0.218376}%
\vSc{106.636868}{119.078461}{-99.287548}{0.298831}%
\vSc{106.621703}{118.783548}{-91.344074}{0.372966}%
\vSc{106.623565}{118.410685}{-84.873156}{0.436262}%
\vSc{106.669762}{117.976168}{-78.984851}{0.486136}%
\vSc{106.774761}{117.498988}{-73.205883}{0.521218}%
\vSc{106.943050}{117.000000}{-67.215255}{0.541222}%
\vSc{107.177414}{116.501012}{-60.742914}{0.546951}%
\vSc{107.478876}{116.023832}{-53.526746}{0.540353}%
\vSc{107.846739}{115.589315}{-45.302627}{0.524545}%
\vSc{108.278393}{115.216452}{-35.832132}{0.503770}%
\vSc{108.768328}{114.921539}{-24.985680}{0.483141}%
\vSc{109.305984}{114.717464}{-12.881243}{0.467934}%
\vSc{109.873607}{114.613147}{0.000000}{0.462325}%
\vSc{110.224466}{114.613147}{12.881243}{0.467934}%
\vSc{110.580894}{114.717464}{24.985680}{0.483141}%
\vSc{110.937309}{114.921539}{35.832132}{0.503770}%
\vSc{111.283023}{115.216452}{45.302627}{0.524545}%
\vSc{111.605317}{115.589315}{53.526746}{0.540353}%
\vSc{111.892378}{116.023832}{60.742914}{0.546951}%
\vSc{112.134924}{116.501012}{67.215255}{0.541222}%
\vSc{112.326831}{117.000000}{73.205883}{0.521218}%
\vSc{112.465315}{117.498988}{78.984851}{0.486136}%
\vSc{112.550989}{117.976168}{84.873156}{0.436262}%
\vSc{112.579363}{118.410685}{91.344074}{0.372966}%
\vSc{112.537551}{118.783548}{99.287548}{0.298831}%
\vSc{112.486014}{119.078461}{110.851054}{0.218376}%
\vSc{112.489323}{119.282536}{132.611007}{0.141741}%
}}%
{\color{black!63}\vlB{%
\vSc{112.755178}{119.386853}{180.000000}{0.102129}%
\vSc{112.291233}{119.386853}{-132.611007}{0.141741}%
\vSc{112.114233}{119.282536}{-110.851054}{0.218376}%
\vSc{112.039814}{119.078461}{-99.287548}{0.298831}%
\vSc{112.024649}{118.783548}{-91.344074}{0.372966}%
\vSc{112.026512}{118.410685}{-84.873156}{0.436262}%
\vSc{112.072708}{117.976168}{-78.984851}{0.486136}%
\vSc{112.177707}{117.498988}{-73.205883}{0.521218}%
\vSc{112.345996}{117.000000}{-67.215255}{0.541222}%
\vSc{112.580360}{116.501012}{-60.742914}{0.546951}%
\vSc{112.881822}{116.023832}{-53.526746}{0.540353}%
\vSc{113.249685}{115.589315}{-45.302627}{0.524545}%
\vSc{113.681339}{115.216452}{-35.832132}{0.503770}%
\vSc{114.171274}{114.921539}{-24.985680}{0.483141}%
\vSc{114.708930}{114.717464}{-12.881243}{0.467934}%
\vSc{115.276553}{114.613147}{0.000000}{0.462325}%
\vSc{115.627413}{114.613147}{12.881243}{0.467934}%
\vSc{115.983840}{114.717464}{24.985680}{0.483141}%
\vSc{116.340255}{114.921539}{35.832132}{0.503770}%
\vSc{116.685970}{115.216452}{45.302627}{0.524545}%
\vSc{117.008263}{115.589315}{53.526746}{0.540353}%
\vSc{117.295324}{116.023832}{60.742914}{0.546951}%
\vSc{117.537870}{116.501012}{67.215255}{0.541222}%
\vSc{117.729778}{117.000000}{73.205883}{0.521218}%
\vSc{117.868261}{117.498988}{78.984851}{0.486136}%
\vSc{117.953935}{117.976168}{84.873156}{0.436262}%
\vSc{117.982309}{118.410685}{91.344074}{0.372966}%
\vSc{117.940498}{118.783548}{99.287548}{0.298831}%
\vSc{117.888960}{119.078461}{110.851054}{0.218376}%
\vSc{117.892269}{119.282536}{132.611007}{0.141741}%
\vSc{118.158124}{119.386853}{180.000000}{0.102129}%
\vSc{117.694180}{119.386853}{-132.611007}{0.141741}%
}}%
{\color{black!63}\vlB{%
\vSc{117.517180}{119.282536}{-110.851054}{0.218376}%
\vSc{117.442761}{119.078461}{-99.287548}{0.298831}%
\vSc{117.427595}{118.783548}{-91.344074}{0.372966}%
\vSc{117.429458}{118.410685}{-84.873156}{0.436262}%
\vSc{117.475654}{117.976168}{-78.984851}{0.486136}%
\vSc{117.580653}{117.498988}{-73.205883}{0.521218}%
\vSc{117.748942}{117.000000}{-67.215255}{0.541222}%
\vSc{117.983306}{116.501012}{-60.742914}{0.546951}%
\vSc{118.284768}{116.023832}{-53.526746}{0.540353}%
\vSc{118.652631}{115.589315}{-45.302627}{0.524545}%
\vSc{119.084286}{115.216452}{-35.832132}{0.503770}%
\vSc{119.574220}{114.921539}{-24.985680}{0.483141}%
\vSc{120.111876}{114.717464}{-12.881243}{0.467934}%
\vSc{120.679499}{114.613147}{0.000000}{0.462325}%
\vSc{121.030359}{114.613147}{12.881243}{0.467934}%
\vSc{121.386786}{114.717464}{24.985680}{0.483141}%
\vSc{121.743201}{114.921539}{35.832132}{0.503770}%
\vSc{122.088916}{115.216452}{45.302627}{0.524545}%
\vSc{122.411209}{115.589315}{53.526746}{0.540353}%
\vSc{122.698271}{116.023832}{60.742914}{0.546951}%
\vSc{122.940816}{116.501012}{67.215255}{0.541222}%
\vSc{123.132724}{117.000000}{73.205883}{0.521218}%
\vSc{123.271207}{117.498988}{78.984851}{0.486136}%
\vSc{123.356882}{117.976168}{84.873156}{0.436262}%
\vSc{123.385255}{118.410685}{91.344074}{0.372966}%
\vSc{123.343444}{118.783548}{99.287548}{0.298831}%
\vSc{123.291906}{119.078461}{110.851054}{0.218376}%
\vSc{123.295216}{119.282536}{132.611007}{0.141741}%
\vSc{123.561071}{119.386853}{180.000000}{0.102129}%
\vSc{123.097126}{119.386853}{-132.611007}{0.141741}%
\vSc{122.920126}{119.282536}{-110.851054}{0.218376}%
\vSc{122.845707}{119.078461}{-99.287548}{0.298831}%
}}%
{\color{black!63}\vlB{%
\vSc{122.830542}{118.783548}{-91.344074}{0.372966}%
\vSc{122.832404}{118.410685}{-84.873156}{0.436262}%
\vSc{122.878600}{117.976168}{-78.984851}{0.486136}%
\vSc{122.983599}{117.498988}{-73.205883}{0.521218}%
\vSc{123.151888}{117.000000}{-67.215255}{0.541222}%
\vSc{123.386253}{116.501012}{-60.742914}{0.546951}%
\vSc{123.687714}{116.023832}{-53.526746}{0.540353}%
\vSc{124.055577}{115.589315}{-45.302627}{0.524545}%
\vSc{124.487232}{115.216452}{-35.832132}{0.503770}%
\vSc{124.977167}{114.921539}{-24.985680}{0.483141}%
\vSc{125.514822}{114.717464}{-12.881243}{0.467934}%
\vSc{126.082446}{114.613147}{0.000000}{0.462325}%
\vSc{126.433305}{114.613147}{12.881243}{0.467934}%
\vSc{126.789732}{114.717464}{24.985680}{0.483141}%
\vSc{127.146147}{114.921539}{35.832132}{0.503770}%
\vSc{127.491862}{115.216452}{45.302627}{0.524545}%
\vSc{127.814156}{115.589315}{53.526746}{0.540353}%
\vSc{128.101217}{116.023832}{60.742914}{0.546951}%
\vSc{128.343763}{116.501012}{67.215255}{0.541222}%
\vSc{129.014345}{117.000000}{0.000000}{3.500000}%
\vSc{151.385150}{117.000000}{0.000000}{3.500000}%
\vSc{154.394836}{117.000000}{78.703997}{0.508845}%
\vSc{154.486744}{117.498988}{84.974803}{0.479021}%
\vSc{154.515029}{117.976168}{91.574186}{0.434681}%
\vSc{154.461448}{118.410685}{99.092728}{0.377608}%
\vSc{154.382081}{118.783548}{108.583386}{0.311136}%
\vSc{154.304393}{119.078461}{122.228576}{0.241244}%
\vSc{154.290958}{119.282536}{144.618271}{0.180161}%
\vSc{154.427414}{119.386853}{180.000000}{0.153055}%
\vSc{153.991016}{119.386853}{-144.618271}{0.180161}%
\vSc{153.728909}{119.282536}{-122.228576}{0.241244}%
\vSc{153.578788}{119.078461}{-108.583386}{0.311136}%
}}%
{\color{black!63}\vlB{%
\vSc{153.499327}{118.783548}{-99.092728}{0.377608}%
\vSc{153.481291}{118.410685}{-91.574186}{0.434681}%
\vSc{153.483024}{117.976168}{-84.974803}{0.479021}%
\vSc{153.532748}{117.498988}{-78.703997}{0.508845}%
\vSc{153.646244}{117.000000}{-72.359886}{0.523609}%
\vSc{153.826038}{116.501012}{-65.607301}{0.523950}%
\vSc{154.073228}{116.023832}{-58.116843}{0.511722}%
\vSc{154.387654}{115.589315}{-49.538784}{0.490064}%
\vSc{154.767919}{115.216452}{-39.520449}{0.463443}%
\vSc{155.210371}{114.921539}{-27.803836}{0.437510}%
\vSc{155.705945}{114.717464}{-14.435953}{0.418443}%
\vSc{156.235825}{114.613147}{0.000000}{0.411399}%
\vSc{156.522575}{114.613147}{14.435953}{0.418443}%
\vSc{156.819233}{114.717464}{27.803836}{0.437510}%
\vSc{157.121278}{114.921539}{39.520449}{0.463443}%
\vSc{157.416531}{115.216452}{49.538784}{0.490064}%
\vSc{157.690409}{115.589315}{58.116843}{0.511722}%
\vSc{157.929890}{116.023832}{65.607301}{0.523950}%
\vSc{158.125154}{116.501012}{72.359886}{0.523609}%
\vSc{158.270002}{117.000000}{78.703997}{0.508845}%
\vSc{158.361909}{117.498988}{84.974803}{0.479021}%
\vSc{158.390194}{117.976168}{91.574186}{0.434681}%
\vSc{158.336614}{118.410685}{99.092728}{0.377608}%
\vSc{158.257247}{118.783548}{108.583386}{0.311136}%
\vSc{158.179558}{119.078461}{122.228576}{0.241244}%
\vSc{158.166124}{119.282536}{144.618271}{0.180161}%
\vSc{158.302580}{119.386853}{180.000000}{0.153055}%
\vSc{157.866182}{119.386853}{-144.618271}{0.180161}%
\vSc{157.604074}{119.282536}{-122.228576}{0.241244}%
\vSc{157.453953}{119.078461}{-108.583386}{0.311136}%
\vSc{157.374492}{118.783548}{-99.092728}{0.377608}%
\vSc{157.356457}{118.410685}{-91.574186}{0.434681}%
}}%
{\color{black!63}\vlB{%
\vSc{157.358190}{117.976168}{-84.974803}{0.479021}%
\vSc{157.407913}{117.498988}{-78.703997}{0.508845}%
\vSc{157.521409}{117.000000}{-72.359886}{0.523609}%
\vSc{157.701204}{116.501012}{-65.607301}{0.523950}%
\vSc{157.948393}{116.023832}{-58.116843}{0.511722}%
\vSc{158.262820}{115.589315}{-49.538784}{0.490064}%
\vSc{158.643085}{115.216452}{-39.520449}{0.463443}%
\vSc{159.085537}{114.921539}{-27.803836}{0.437510}%
\vSc{159.581110}{114.717464}{-14.435953}{0.418443}%
\vSc{160.110991}{114.613147}{0.000000}{0.411399}%
\vSc{160.397741}{114.613147}{14.435953}{0.418443}%
\vSc{160.694399}{114.717464}{27.803836}{0.437510}%
\vSc{160.996444}{114.921539}{39.520449}{0.463443}%
\vSc{161.291697}{115.216452}{49.538784}{0.490064}%
\vSc{161.565575}{115.589315}{58.116843}{0.511722}%
\vSc{161.805056}{116.023832}{65.607301}{0.523950}%
\vSc{162.000319}{116.501012}{72.359886}{0.523609}%
\vSc{162.145168}{117.000000}{78.703997}{0.508845}%
\vSc{162.237075}{117.498988}{84.974803}{0.479021}%
\vSc{162.265360}{117.976168}{91.574186}{0.434681}%
\vSc{162.211780}{118.410685}{99.092728}{0.377608}%
\vSc{162.132412}{118.783548}{108.583386}{0.311136}%
\vSc{162.054724}{119.078461}{122.228576}{0.241244}%
\vSc{162.041290}{119.282536}{144.618271}{0.180161}%
\vSc{162.177746}{119.386853}{180.000000}{0.153055}%
\vSc{161.741348}{119.386853}{-144.618271}{0.180161}%
\vSc{161.479240}{119.282536}{-122.228576}{0.241244}%
\vSc{161.329119}{119.078461}{-108.583386}{0.311136}%
\vSc{161.249658}{118.783548}{-99.092728}{0.377608}%
\vSc{161.231623}{118.410685}{-91.574186}{0.434681}%
\vSc{161.233356}{117.976168}{-84.974803}{0.479021}%
\vSc{161.283079}{117.498988}{-78.703997}{0.508845}%
}}%
{\color{black!63}\vlB{%
\vSc{161.396575}{117.000000}{-72.359886}{0.523609}%
\vSc{161.576369}{116.501012}{-65.607301}{0.523950}%
\vSc{161.823559}{116.023832}{-58.116843}{0.511722}%
\vSc{162.137986}{115.589315}{-49.538784}{0.490064}%
\vSc{162.518250}{115.216452}{-39.520449}{0.463443}%
\vSc{162.960703}{114.921539}{-27.803836}{0.437510}%
\vSc{163.456276}{114.717464}{-14.435953}{0.418443}%
\vSc{163.986156}{114.613147}{0.000000}{0.411399}%
\vSc{164.272907}{114.613147}{14.435953}{0.418443}%
\vSc{164.569564}{114.717464}{27.803836}{0.437510}%
\vSc{164.871610}{114.921539}{39.520449}{0.463443}%
\vSc{165.166862}{115.216452}{49.538784}{0.490064}%
\vSc{165.440740}{115.589315}{58.116843}{0.511722}%
\vSc{165.680221}{116.023832}{65.607301}{0.523950}%
\vSc{165.875485}{116.501012}{72.359886}{0.523609}%
\vSc{166.020333}{117.000000}{78.703997}{0.508845}%
\vSc{166.112241}{117.498988}{84.974803}{0.479021}%
\vSc{166.140526}{117.976168}{91.574186}{0.434681}%
\vSc{166.086946}{118.410685}{99.092728}{0.377608}%
\vSc{166.007578}{118.783548}{108.583386}{0.311136}%
\vSc{165.929890}{119.078461}{122.228576}{0.241244}%
\vSc{165.916456}{119.282536}{144.618271}{0.180161}%
\vSc{166.052912}{119.386853}{180.000000}{0.153055}%
\vSc{165.616514}{119.386853}{-144.618271}{0.180161}%
\vSc{165.354406}{119.282536}{-122.228576}{0.241244}%
\vSc{165.204285}{119.078461}{-108.583386}{0.311136}%
\vSc{165.124824}{118.783548}{-99.092728}{0.377608}%
\vSc{165.106788}{118.410685}{-91.574186}{0.434681}%
\vSc{165.108521}{117.976168}{-84.974803}{0.479021}%
\vSc{165.158245}{117.498988}{-78.703997}{0.508845}%
\vSc{165.271741}{117.000000}{-72.359886}{0.523609}%
\vSc{165.451535}{116.501012}{-65.607301}{0.523950}%
}}%
{\color{black!63}\vlB{%
\vSc{165.698725}{116.023832}{-58.116843}{0.511722}%
\vSc{166.013151}{115.589315}{-49.538784}{0.490064}%
\vSc{166.393416}{115.216452}{-39.520449}{0.463443}%
\vSc{166.835868}{114.921539}{-27.803836}{0.437510}%
\vSc{167.331442}{114.717464}{-14.435953}{0.418443}%
\vSc{167.861322}{114.613147}{0.000000}{0.411399}%
\vSc{168.148072}{114.613147}{14.435953}{0.418443}%
\vSc{168.444730}{114.717464}{27.803836}{0.437510}%
\vSc{168.746775}{114.921539}{39.520449}{0.463443}%
\vSc{169.042028}{115.216452}{49.538784}{0.490064}%
\vSc{169.315906}{115.589315}{58.116843}{0.511722}%
\vSc{169.555387}{116.023832}{65.607301}{0.523950}%
\vSc{169.750651}{116.501012}{72.359886}{0.523609}%
\vSc{170.385813}{117.000000}{0.000000}{3.500000}%
\vSc{192.756619}{117.000000}{0.000000}{3.500000}%
\vSc{195.772121}{117.000000}{75.695477}{0.514954}%
\vSc{195.889075}{117.498988}{81.710906}{0.482217}%
\vSc{195.953694}{117.976168}{87.941254}{0.434797}%
\vSc{195.938722}{118.410685}{94.922551}{0.374243}%
\vSc{195.879397}{118.783548}{103.645162}{0.303479}%
\vSc{195.816152}{119.078461}{116.352758}{0.227742}%
\vSc{195.815779}{119.282536}{138.839555}{0.158495}%
\vSc{196.019371}{119.386853}{180.000000}{0.125494}%
\vSc{195.570959}{119.386853}{-138.839555}{0.158495}%
\vSc{195.350911}{119.282536}{-116.352758}{0.227742}%
\vSc{195.241469}{119.078461}{-103.645162}{0.303479}%
\vSc{195.197088}{118.783548}{-94.922551}{0.374243}%
\vSc{195.195566}{118.410685}{-87.941254}{0.434797}%
\vSc{195.216087}{117.976168}{-81.710906}{0.482217}%
\vSc{195.295886}{117.498988}{-75.695477}{0.514954}%
\vSc{195.439178}{117.000000}{-69.533262}{0.532609}%
\vSc{195.648653}{116.501012}{-62.922769}{0.535920}%
}}%
{\color{black!63}\vlB{%
\vSc{195.925384}{116.023832}{-55.570672}{0.526799}%
\vSc{196.268927}{115.589315}{-47.174789}{0.508382}%
\vSc{196.677201}{115.216452}{-37.448160}{0.485020}%
\vSc{197.145454}{114.921539}{-26.209541}{0.462068}%
\vSc{197.663681}{114.717464}{-13.551632}{0.445187}%
\vSc{198.213635}{114.613147}{0.000000}{0.438960}%
\vSc{198.535434}{114.613147}{13.551632}{0.445187}%
\vSc{198.864560}{114.717464}{26.209541}{0.462068}%
\vSc{199.195926}{114.921539}{37.448160}{0.485020}%
\vSc{199.518292}{115.216452}{47.174789}{0.508382}%
\vSc{199.818175}{115.589315}{55.570672}{0.526799}%
\vSc{200.083237}{116.023832}{62.922769}{0.535920}%
\vSc{200.303942}{116.501012}{69.533262}{0.532609}%
\vSc{200.474115}{117.000000}{75.695477}{0.514954}%
\vSc{200.591069}{117.498988}{81.710906}{0.482217}%
\vSc{200.655689}{117.976168}{87.941254}{0.434797}%
\vSc{200.640717}{118.410685}{94.922551}{0.374243}%
\vSc{200.581391}{118.783548}{103.645162}{0.303479}%
\vSc{200.518146}{119.078461}{116.352758}{0.227742}%
\vSc{200.517774}{119.282536}{138.839555}{0.158495}%
\vSc{200.721365}{119.386853}{180.000000}{0.125494}%
\vSc{200.272954}{119.386853}{-138.839555}{0.158495}%
\vSc{200.052906}{119.282536}{-116.352758}{0.227742}%
\vSc{199.943464}{119.078461}{-103.645162}{0.303479}%
\vSc{199.899082}{118.783548}{-94.922551}{0.374243}%
\vSc{199.897561}{118.410685}{-87.941254}{0.434797}%
\vSc{199.918081}{117.976168}{-81.710906}{0.482217}%
\vSc{199.997880}{117.498988}{-75.695477}{0.514954}%
\vSc{200.141173}{117.000000}{-69.533262}{0.532609}%
\vSc{200.350648}{116.501012}{-62.922769}{0.535920}%
\vSc{200.627379}{116.023832}{-55.570672}{0.526799}%
\vSc{200.970922}{115.589315}{-47.174789}{0.508382}%
}}%
{\color{black!63}\vlB{%
\vSc{201.379195}{115.216452}{-37.448160}{0.485020}%
\vSc{201.847449}{114.921539}{-26.209541}{0.462068}%
\vSc{202.365676}{114.717464}{-13.551632}{0.445187}%
\vSc{202.915629}{114.613147}{0.000000}{0.438960}%
\vSc{203.237429}{114.613147}{13.551632}{0.445187}%
\vSc{203.566554}{114.717464}{26.209541}{0.462068}%
\vSc{203.897921}{114.921539}{37.448160}{0.485020}%
\vSc{204.220286}{115.216452}{47.174789}{0.508382}%
\vSc{204.520169}{115.589315}{55.570672}{0.526799}%
\vSc{204.785231}{116.023832}{62.922769}{0.535920}%
\vSc{205.005936}{116.501012}{69.533262}{0.532609}%
\vSc{205.176110}{117.000000}{75.695477}{0.514954}%
\vSc{205.293064}{117.498988}{81.710906}{0.482217}%
\vSc{205.357683}{117.976168}{87.941254}{0.434797}%
\vSc{205.342711}{118.410685}{94.922551}{0.374243}%
\vSc{205.283386}{118.783548}{103.645162}{0.303479}%
\vSc{205.220141}{119.078461}{116.352758}{0.227742}%
\vSc{205.219769}{119.282536}{138.839555}{0.158495}%
\vSc{205.423360}{119.386853}{180.000000}{0.125494}%
\vSc{204.974948}{119.386853}{-138.839555}{0.158495}%
\vSc{204.754900}{119.282536}{-116.352758}{0.227742}%
\vSc{204.645459}{119.078461}{-103.645162}{0.303479}%
\vSc{204.601077}{118.783548}{-94.922551}{0.374243}%
\vSc{204.599556}{118.410685}{-87.941254}{0.434797}%
\vSc{204.620076}{117.976168}{-81.710906}{0.482217}%
\vSc{204.699875}{117.498988}{-75.695477}{0.514954}%
\vSc{204.843168}{117.000000}{-69.533262}{0.532609}%
\vSc{205.052642}{116.501012}{-62.922769}{0.535920}%
\vSc{205.329373}{116.023832}{-55.570672}{0.526799}%
\vSc{205.672916}{115.589315}{-47.174789}{0.508382}%
\vSc{206.081190}{115.216452}{-37.448160}{0.485020}%
\vSc{206.549443}{114.921539}{-26.209541}{0.462068}%
}}%
{\color{black!63}\vlB{%
\vSc{207.067670}{114.717464}{-13.551632}{0.445187}%
\vSc{207.617624}{114.613147}{0.000000}{0.438960}%
\vSc{207.939423}{114.613147}{13.551632}{0.445187}%
\vSc{208.268549}{114.717464}{26.209541}{0.462068}%
\vSc{208.599915}{114.921539}{37.448160}{0.485020}%
\vSc{208.922281}{115.216452}{47.174789}{0.508382}%
\vSc{209.222164}{115.589315}{55.570672}{0.526799}%
\vSc{209.487226}{116.023832}{62.922769}{0.535920}%
\vSc{209.707931}{116.501012}{69.533262}{0.532609}%
\vSc{209.878104}{117.000000}{75.695477}{0.514954}%
\vSc{209.995058}{117.498988}{81.710906}{0.482217}%
\vSc{210.059678}{117.976168}{87.941254}{0.434797}%
\vSc{210.044706}{118.410685}{94.922551}{0.374243}%
\vSc{209.985381}{118.783548}{103.645162}{0.303479}%
\vSc{209.922135}{119.078461}{116.352758}{0.227742}%
\vSc{209.921763}{119.282536}{138.839555}{0.158495}%
\vSc{210.125354}{119.386853}{180.000000}{0.125494}%
\vSc{209.676943}{119.386853}{-138.839555}{0.158495}%
\vSc{209.456895}{119.282536}{-116.352758}{0.227742}%
\vSc{209.347453}{119.078461}{-103.645162}{0.303479}%
\vSc{209.303072}{118.783548}{-94.922551}{0.374243}%
\vSc{209.301550}{118.410685}{-87.941254}{0.434797}%
\vSc{209.322071}{117.976168}{-81.710906}{0.482217}%
\vSc{209.401869}{117.498988}{-75.695477}{0.514954}%
\vSc{209.545162}{117.000000}{-69.533262}{0.532609}%
\vSc{209.754637}{116.501012}{-62.922769}{0.535920}%
\vSc{210.031368}{116.023832}{-55.570672}{0.526799}%
\vSc{210.374911}{115.589315}{-47.174789}{0.508382}%
\vSc{210.783184}{115.216452}{-37.448160}{0.485020}%
\vSc{211.251438}{114.921539}{-26.209541}{0.462068}%
\vSc{211.769665}{114.717464}{-13.551632}{0.445187}%
\vSc{212.319619}{114.613147}{0.000000}{0.438960}%
}}%
{\color{black!63}\vlB{%
\vSc{212.641418}{114.613147}{13.551632}{0.445187}%
\vSc{212.970544}{114.717464}{26.209541}{0.462068}%
\vSc{213.301910}{114.921539}{37.448160}{0.485020}%
\vSc{213.624275}{115.216452}{47.174789}{0.508382}%
\vSc{213.924159}{115.589315}{55.570672}{0.526799}%
\vSc{214.189220}{116.023832}{62.922769}{0.535920}%
\vSc{214.409926}{116.501012}{69.533262}{0.532609}%
\vSc{215.064597}{117.000000}{0.000000}{3.500000}%
\vSc{237.435403}{117.000000}{0.000000}{3.500000}%
\vSc{240.471055}{117.000000}{68.232506}{0.537299}%
\vSc{240.655299}{117.498988}{73.478653}{0.497729}%
\vSc{240.786066}{117.976168}{78.596697}{0.443267}%
\vSc{240.866675}{118.410685}{83.891000}{0.374992}%
\vSc{240.903743}{118.783548}{89.917023}{0.294914}%
\vSc{240.880094}{119.078461}{98.108121}{0.206135}%
\vSc{240.872425}{119.282536}{114.393553}{0.114542}%
\vSc{241.274317}{119.386853}{180.000000}{0.053473}%
\vSc{240.771646}{119.386853}{-114.393553}{0.114542}%
\vSc{240.702935}{119.282536}{-98.108121}{0.206135}%
\vSc{240.697938}{119.078461}{-89.917023}{0.294914}%
\vSc{240.701203}{118.783548}{-83.891000}{0.374992}%
\vSc{240.748141}{118.410685}{-78.596697}{0.443267}%
\vSc{240.846554}{117.976168}{-73.478653}{0.497729}%
\vSc{241.003103}{117.498988}{-68.232506}{0.537299}%
\vSc{241.222652}{117.000000}{-62.635914}{0.561858}%
\vSc{241.508067}{116.501012}{-56.489328}{0.572307}%
\vSc{241.860183}{116.023832}{-49.595092}{0.570619}%
\vSc{242.277781}{115.589315}{-41.760742}{0.559836}%
\vSc{242.757313}{115.216452}{-32.830598}{0.543963}%
\vSc{243.292088}{114.921539}{-22.753459}{0.527643}%
\vSc{243.870867}{114.717464}{-11.675530}{0.515479}%
\vSc{244.476865}{114.613147}{0.000000}{0.510980}%
}}%
{\color{black!63}\vlB{%
\vSc{244.886660}{114.613147}{11.675530}{0.515479}%
\vSc{245.299275}{114.717464}{22.753459}{0.527643}%
\vSc{245.708160}{114.921539}{32.830598}{0.543963}%
\vSc{246.103307}{115.216452}{41.760742}{0.559836}%
\vSc{246.473177}{115.589315}{49.595092}{0.570619}%
\vSc{246.806893}{116.023832}{56.489328}{0.572307}%
\vSc{247.095699}{116.501012}{62.635914}{0.561858}%
\vSc{247.333657}{117.000000}{68.232506}{0.537299}%
\vSc{247.517901}{117.498988}{73.478653}{0.497729}%
\vSc{247.648669}{117.976168}{78.596697}{0.443267}%
\vSc{247.729278}{118.410685}{83.891000}{0.374992}%
\vSc{247.766346}{118.783548}{89.917023}{0.294914}%
\vSc{247.742697}{119.078461}{98.108121}{0.206135}%
\vSc{247.735028}{119.282536}{114.393553}{0.114542}%
\vSc{248.136919}{119.386853}{180.000000}{0.053473}%
\vSc{247.634248}{119.386853}{-114.393553}{0.114542}%
\vSc{247.565538}{119.282536}{-98.108121}{0.206135}%
\vSc{247.560540}{119.078461}{-89.917023}{0.294914}%
\vSc{247.563806}{118.783548}{-83.891000}{0.374992}%
\vSc{247.610744}{118.410685}{-78.596697}{0.443267}%
\vSc{247.709157}{117.976168}{-73.478653}{0.497729}%
\vSc{247.865706}{117.498988}{-68.232506}{0.537299}%
\vSc{248.085255}{117.000000}{-62.635914}{0.561858}%
\vSc{248.370669}{116.501012}{-56.489328}{0.572307}%
\vSc{248.722786}{116.023832}{-49.595092}{0.570619}%
\vSc{249.140383}{115.589315}{-41.760742}{0.559836}%
\vSc{249.619916}{115.216452}{-32.830598}{0.543963}%
\vSc{250.154690}{114.921539}{-22.753459}{0.527643}%
\vSc{250.733470}{114.717464}{-11.675530}{0.515479}%
\vSc{251.339467}{114.613147}{0.000000}{0.510980}%
\vSc{251.749263}{114.613147}{11.675530}{0.515479}%
\vSc{252.161877}{114.717464}{22.753459}{0.527643}%
}}%
{\color{black!63}\vlB{%
\vSc{252.570762}{114.921539}{32.830598}{0.543963}%
\vSc{252.965910}{115.216452}{41.760742}{0.559836}%
\vSc{253.335779}{115.589315}{49.595092}{0.570619}%
\vSc{253.669496}{116.023832}{56.489328}{0.572307}%
\vSc{253.958302}{116.501012}{62.635914}{0.561858}%
\vSc{254.196260}{117.000000}{68.232506}{0.537299}%
\vSc{254.380504}{117.498988}{73.478653}{0.497729}%
\vSc{254.511271}{117.976168}{78.596697}{0.443267}%
\vSc{254.591881}{118.410685}{83.891000}{0.374992}%
\vSc{254.628949}{118.783548}{89.917023}{0.294914}%
\vSc{254.605300}{119.078461}{98.108121}{0.206135}%
\vSc{254.597630}{119.282536}{114.393553}{0.114542}%
\vSc{254.999522}{119.386853}{180.000000}{0.053473}%
\vSc{254.496851}{119.386853}{-114.393553}{0.114542}%
\vSc{254.428140}{119.282536}{-98.108121}{0.206135}%
\vSc{254.423143}{119.078461}{-89.917023}{0.294914}%
\vSc{254.426409}{118.783548}{-83.891000}{0.374992}%
\vSc{254.473346}{118.410685}{-78.596697}{0.443267}%
\vSc{254.571759}{117.976168}{-73.478653}{0.497729}%
\vSc{254.728308}{117.498988}{-68.232506}{0.537299}%
\vSc{254.947857}{117.000000}{-62.635914}{0.561858}%
\vSc{255.233272}{116.501012}{-56.489328}{0.572307}%
\vSc{255.585388}{116.023832}{-49.595092}{0.570619}%
\vSc{256.002986}{115.589315}{-41.760742}{0.559836}%
\vSc{256.482518}{115.216452}{-32.830598}{0.543963}%
\vSc{257.017293}{114.921539}{-22.753459}{0.527643}%
\vSc{257.596072}{114.717464}{-11.675530}{0.515479}%
\vSc{258.202070}{114.613147}{0.000000}{0.510980}%
\vSc{258.611866}{114.613147}{11.675530}{0.515479}%
\vSc{259.024480}{114.717464}{22.753459}{0.527643}%
\vSc{259.433365}{114.921539}{32.830598}{0.543963}%
\vSc{259.828512}{115.216452}{41.760742}{0.559836}%
}}%
{\color{black!63}\vlB{%
\vSc{260.198382}{115.589315}{49.595092}{0.570619}%
\vSc{260.532099}{116.023832}{56.489328}{0.572307}%
\vSc{260.820905}{116.501012}{62.635914}{0.561858}%
\vSc{261.058862}{117.000000}{68.232506}{0.537299}%
\vSc{261.243106}{117.498988}{73.478653}{0.497729}%
\vSc{261.373874}{117.976168}{78.596697}{0.443267}%
\vSc{261.454483}{118.410685}{83.891000}{0.374992}%
\vSc{261.491551}{118.783548}{89.917023}{0.294914}%
\vSc{261.467902}{119.078461}{98.108121}{0.206135}%
\vSc{261.460233}{119.282536}{114.393553}{0.114542}%
\vSc{261.862125}{119.386853}{180.000000}{0.053473}%
\vSc{261.359453}{119.386853}{-114.393553}{0.114542}%
\vSc{261.290743}{119.282536}{-98.108121}{0.206135}%
\vSc{261.285745}{119.078461}{-89.917023}{0.294914}%
\vSc{261.289011}{118.783548}{-83.891000}{0.374992}%
\vSc{261.335949}{118.410685}{-78.596697}{0.443267}%
\vSc{261.434362}{117.976168}{-73.478653}{0.497729}%
\vSc{261.590911}{117.498988}{-68.232506}{0.537299}%
\vSc{261.810460}{117.000000}{-62.635914}{0.561858}%
\vSc{262.095875}{116.501012}{-56.489328}{0.572307}%
\vSc{262.447991}{116.023832}{-49.595092}{0.570619}%
\vSc{262.865588}{115.589315}{-41.760742}{0.559836}%
\vSc{263.345121}{115.216452}{-32.830598}{0.543963}%
\vSc{263.879896}{114.921539}{-22.753459}{0.527643}%
\vSc{264.458675}{114.717464}{-11.675530}{0.515479}%
\vSc{265.064672}{114.613147}{0.000000}{0.510980}%
\vSc{265.474468}{114.613147}{11.675530}{0.515479}%
\vSc{265.887082}{114.717464}{22.753459}{0.527643}%
\vSc{266.295968}{114.921539}{32.830598}{0.543963}%
\vSc{266.691115}{115.216452}{41.760742}{0.559836}%
\vSc{267.060984}{115.589315}{49.595092}{0.570619}%
\vSc{267.394701}{116.023832}{56.489328}{0.572307}%
}}%
{\color{black!63}\vlB{%
\vSc{267.683507}{116.501012}{62.635914}{0.561858}%
\vSc{268.385813}{117.000000}{0.000000}{3.500000}%
\vSc{290.756619}{117.000000}{0.000000}{3.500000}%
\vSc{293.801436}{117.000000}{65.555961}{0.548118}%
\vSc{294.012150}{117.498988}{70.486853}{0.506257}%
\vSc{294.169231}{117.976168}{75.151115}{0.449529}%
\vSc{294.275725}{118.410685}{79.743580}{0.378918}%
\vSc{294.337439}{118.783548}{84.578715}{0.296238}%
\vSc{294.361692}{119.078461}{90.424689}{0.204080}%
\vSc{294.350656}{119.282536}{100.718162}{0.106169}%
\vSc{294.816020}{119.386853}{180.000000}{0.025912}%
\vSc{294.304998}{119.386853}{-100.718162}{0.106169}%
\vSc{294.294776}{119.282536}{-90.424689}{0.204080}%
\vSc{294.296999}{119.078461}{-84.578715}{0.296238}%
\vSc{294.330740}{118.783548}{-79.743580}{0.378918}%
\vSc{294.406916}{118.410685}{-75.151115}{0.449529}%
\vSc{294.534137}{117.976168}{-70.486853}{0.506257}%
\vSc{294.719338}{117.498988}{-65.555961}{0.548118}%
\vSc{294.967468}{117.000000}{-60.196372}{0.575047}%
\vSc{295.281365}{116.501012}{-54.249453}{0.587972}%
\vSc{295.661728}{116.023832}{-47.552609}{0.588858}%
\vSc{296.107050}{115.589315}{-39.949248}{0.580685}%
\vSc{296.613347}{115.216452}{-31.321334}{0.567319}%
\vSc{297.173444}{114.921539}{-21.649277}{0.553162}%
\vSc{297.775903}{114.717464}{-11.086455}{0.542498}%
\vSc{298.404422}{114.613147}{0.000000}{0.538541}%
\vSc{298.846818}{114.613147}{11.086455}{0.542498}%
\vSc{299.290875}{114.717464}{21.649277}{0.553162}%
\vSc{299.729560}{114.921539}{31.321334}{0.567319}%
\vSc{300.153065}{115.216452}{39.949248}{0.580685}%
\vSc{300.550331}{115.589315}{47.552609}{0.588858}%
\vSc{300.910924}{116.023832}{54.249453}{0.587972}%
}}%
{\color{black!63}\vlB{%
\vSc{301.226368}{116.501012}{60.196372}{0.575047}%
\vSc{301.490867}{117.000000}{65.555961}{0.548118}%
\vSc{301.701581}{117.498988}{70.486853}{0.506257}%
\vSc{301.858663}{117.976168}{75.151115}{0.449529}%
\vSc{301.965156}{118.410685}{79.743580}{0.378918}%
\vSc{302.026871}{118.783548}{84.578715}{0.296238}%
\vSc{302.051123}{119.078461}{90.424689}{0.204080}%
\vSc{302.040087}{119.282536}{100.718162}{0.106169}%
\vSc{302.505452}{119.386853}{180.000000}{0.025912}%
\vSc{301.994430}{119.386853}{-100.718162}{0.106169}%
\vSc{301.984208}{119.282536}{-90.424689}{0.204080}%
\vSc{301.986431}{119.078461}{-84.578715}{0.296238}%
\vSc{302.020172}{118.783548}{-79.743580}{0.378918}%
\vSc{302.096347}{118.410685}{-75.151115}{0.449529}%
\vSc{302.223568}{117.976168}{-70.486853}{0.506257}%
\vSc{302.408769}{117.498988}{-65.555961}{0.548118}%
\vSc{302.656899}{117.000000}{-60.196372}{0.575047}%
\vSc{302.970797}{116.501012}{-54.249453}{0.587972}%
\vSc{303.351160}{116.023832}{-47.552609}{0.588858}%
\vSc{303.796482}{115.589315}{-39.949248}{0.580685}%
\vSc{304.302779}{115.216452}{-31.321334}{0.567319}%
\vSc{304.862876}{114.921539}{-21.649277}{0.553162}%
\vSc{305.465334}{114.717464}{-11.086455}{0.542498}%
\vSc{306.093853}{114.613147}{0.000000}{0.538541}%
\vSc{306.536249}{114.613147}{11.086455}{0.542498}%
\vSc{306.980306}{114.717464}{21.649277}{0.553162}%
\vSc{307.418991}{114.921539}{31.321334}{0.567319}%
\vSc{307.842496}{115.216452}{39.949248}{0.580685}%
\vSc{308.239763}{115.589315}{47.552609}{0.588858}%
\vSc{308.600355}{116.023832}{54.249453}{0.587972}%
\vSc{308.915800}{116.501012}{60.196372}{0.575047}%
\vSc{309.180299}{117.000000}{65.555961}{0.548118}%
}}%
{\color{black!63}\vlB{%
\vSc{309.391013}{117.498988}{70.486853}{0.506257}%
\vSc{309.548094}{117.976168}{75.151115}{0.449529}%
\vSc{309.654587}{118.410685}{79.743580}{0.378918}%
\vSc{309.716302}{118.783548}{84.578715}{0.296238}%
\vSc{309.740555}{119.078461}{90.424689}{0.204080}%
\vSc{309.729519}{119.282536}{100.718162}{0.106169}%
\vSc{310.194883}{119.386853}{180.000000}{0.025912}%
\vSc{309.683861}{119.386853}{-100.718162}{0.106169}%
\vSc{309.673639}{119.282536}{-90.424689}{0.204080}%
\vSc{309.675862}{119.078461}{-84.578715}{0.296238}%
\vSc{309.709603}{118.783548}{-79.743580}{0.378918}%
\vSc{309.785779}{118.410685}{-75.151115}{0.449529}%
\vSc{309.913000}{117.976168}{-70.486853}{0.506257}%
\vSc{310.098201}{117.498988}{-65.555961}{0.548118}%
\vSc{310.346330}{117.000000}{-60.196372}{0.575047}%
\vSc{310.660228}{116.501012}{-54.249453}{0.587972}%
\vSc{311.040591}{116.023832}{-47.552609}{0.588858}%
\vSc{311.485913}{115.589315}{-39.949248}{0.580685}%
\vSc{311.992210}{115.216452}{-31.321334}{0.567319}%
\vSc{312.552307}{114.921539}{-21.649277}{0.553162}%
\vSc{313.154766}{114.717464}{-11.086455}{0.542498}%
\vSc{313.783285}{114.613147}{0.000000}{0.538541}%
\vSc{314.225681}{114.613147}{11.086455}{0.542498}%
\vSc{314.669738}{114.717464}{21.649277}{0.553162}%
\vSc{315.108423}{114.921539}{31.321334}{0.567319}%
\vSc{315.531928}{115.216452}{39.949248}{0.580685}%
\vSc{315.929194}{115.589315}{47.552609}{0.588858}%
\vSc{316.289787}{116.023832}{54.249453}{0.587972}%
\vSc{316.605231}{116.501012}{60.196372}{0.575047}%
\vSc{316.869730}{117.000000}{65.555961}{0.548118}%
\vSc{317.080444}{117.498988}{70.486853}{0.506257}%
\vSc{317.237526}{117.976168}{75.151115}{0.449529}%
}}%
{\color{black!63}\vlB{%
\vSc{317.344019}{118.410685}{79.743580}{0.378918}%
\vSc{317.405734}{118.783548}{84.578715}{0.296238}%
\vSc{317.429986}{119.078461}{90.424689}{0.204080}%
\vSc{317.418950}{119.282536}{100.718162}{0.106169}%
\vSc{317.884315}{119.386853}{180.000000}{0.025912}%
\vSc{317.373293}{119.386853}{-100.718162}{0.106169}%
\vSc{317.363071}{119.282536}{-90.424689}{0.204080}%
\vSc{317.365294}{119.078461}{-84.578715}{0.296238}%
\vSc{317.399035}{118.783548}{-79.743580}{0.378918}%
\vSc{317.475210}{118.410685}{-75.151115}{0.449529}%
\vSc{317.602431}{117.976168}{-70.486853}{0.506257}%
\vSc{317.787632}{117.498988}{-65.555961}{0.548118}%
\vSc{318.035762}{117.000000}{-60.196372}{0.575047}%
\vSc{318.349660}{116.501012}{-54.249453}{0.587972}%
\vSc{318.730023}{116.023832}{-47.552609}{0.588858}%
\vSc{319.175345}{115.589315}{-39.949248}{0.580685}%
\vSc{319.681642}{115.216452}{-31.321334}{0.567319}%
\vSc{320.241739}{114.921539}{-21.649277}{0.553162}%
\vSc{320.844197}{114.717464}{-11.086455}{0.542498}%
\vSc{321.472716}{114.613147}{0.000000}{0.538541}%
\vSc{321.915112}{114.613147}{11.086455}{0.542498}%
\vSc{322.359169}{114.717464}{21.649277}{0.553162}%
\vSc{322.797854}{114.921539}{31.321334}{0.567319}%
\vSc{323.221359}{115.216452}{39.949248}{0.580685}%
\vSc{323.618626}{115.589315}{47.552609}{0.588858}%
\vSc{323.979218}{116.023832}{54.249453}{0.587972}%
\vSc{324.294663}{116.501012}{60.196372}{0.575047}%
\vSc{325.014345}{117.000000}{0.000000}{3.500000}%
\vSc{347.385150}{117.000000}{0.000000}{3.500000}%
\vSc{350.413588}{117.000000}{70.583025}{0.529080}%
\vSc{350.575700}{117.498988}{76.090339}{0.491595}%
\vSc{350.684596}{117.976168}{81.585663}{0.439245}%
}}%
{\color{black!63}\vlB{%
\vSc{350.743980}{118.410685}{87.459789}{0.373230}%
\vSc{350.738598}{118.783548}{94.447433}{0.295804}%
\vSc{350.700385}{119.078461}{104.410858}{0.210704}%
\vSc{350.700032}{119.282536}{124.116303}{0.126002}%
\vSc{351.037144}{119.386853}{180.000000}{0.076838}%
\vSc{350.552522}{119.386853}{-124.116303}{0.126002}%
\vSc{350.429766}{119.282536}{-104.410858}{0.210704}%
\vSc{350.392602}{119.078461}{-94.447433}{0.295804}%
\vSc{350.391587}{118.783548}{-87.459789}{0.373230}%
\vSc{350.413020}{118.410685}{-81.585663}{0.439245}%
\vSc{350.486575}{117.976168}{-76.090339}{0.491595}%
\vSc{350.618526}{117.498988}{-70.583025}{0.529080}%
\vSc{350.813591}{117.000000}{-64.792184}{0.551509}%
\vSc{351.074618}{116.501012}{-58.483850}{0.559746}%
\vSc{351.402544}{116.023832}{-51.429675}{0.555759}%
\vSc{351.796398}{115.589315}{-43.404103}{0.542631}%
\vSc{352.253056}{115.216452}{-34.214564}{0.524483}%
\vSc{352.766333}{114.921539}{-23.776420}{0.506177}%
\vSc{353.325253}{114.717464}{-12.225487}{0.492620}%
\vSc{353.912581}{114.613147}{0.000000}{0.487615}%
\vSc{354.294316}{114.613147}{12.225487}{0.492620}%
\vSc{354.680060}{114.717464}{23.776420}{0.506177}%
\vSc{355.063713}{114.921539}{34.214564}{0.524483}%
\vSc{355.435004}{115.216452}{43.404103}{0.542631}%
\vSc{355.781887}{115.589315}{51.429675}{0.555759}%
\vSc{356.093064}{116.023832}{58.483850}{0.559746}%
\vSc{356.359528}{116.501012}{64.792184}{0.551509}%
\vSc{356.575239}{117.000000}{70.583025}{0.529080}%
\vSc{356.737351}{117.498988}{76.090339}{0.491595}%
\vSc{356.846246}{117.976168}{81.585663}{0.439245}%
\vSc{356.905631}{118.410685}{87.459789}{0.373230}%
\vSc{356.900249}{118.783548}{94.447433}{0.295804}%
}}%
{\color{black!63}\vlB{%
\vSc{356.862036}{119.078461}{104.410858}{0.210704}%
\vSc{356.861683}{119.282536}{124.116303}{0.126002}%
\vSc{357.198795}{119.386853}{180.000000}{0.076838}%
\vSc{356.714173}{119.386853}{-124.116303}{0.126002}%
\vSc{356.591417}{119.282536}{-104.410858}{0.210704}%
\vSc{356.554252}{119.078461}{-94.447433}{0.295804}%
\vSc{356.553238}{118.783548}{-87.459789}{0.373230}%
\vSc{356.574671}{118.410685}{-81.585663}{0.439245}%
\vSc{356.648226}{117.976168}{-76.090339}{0.491595}%
\vSc{356.780177}{117.498988}{-70.583025}{0.529080}%
\vSc{356.975242}{117.000000}{-64.792184}{0.551509}%
\vSc{357.236269}{116.501012}{-58.483850}{0.559746}%
\vSc{357.564195}{116.023832}{-51.429675}{0.555759}%
\vSc{357.958049}{115.589315}{-43.404103}{0.542631}%
\vSc{358.414707}{115.216452}{-34.214564}{0.524483}%
\vSc{358.927984}{114.921539}{-23.776420}{0.506177}%
\vSc{359.486904}{114.717464}{-12.225487}{0.492620}%
\vSc{360.074232}{114.613147}{0.000000}{0.487615}%
\vSc{360.455967}{114.613147}{12.225487}{0.492620}%
\vSc{360.841710}{114.717464}{23.776420}{0.506177}%
\vSc{361.225363}{114.921539}{34.214564}{0.524483}%
\vSc{361.596655}{115.216452}{43.404103}{0.542631}%
\vSc{361.943538}{115.589315}{51.429675}{0.555759}%
\vSc{362.254715}{116.023832}{58.483850}{0.559746}%
\vSc{362.521179}{116.501012}{64.792184}{0.551509}%
\vSc{362.736890}{117.000000}{70.583025}{0.529080}%
\vSc{362.899002}{117.498988}{76.090339}{0.491595}%
\vSc{363.007897}{117.976168}{81.585663}{0.439245}%
\vSc{363.067281}{118.410685}{87.459789}{0.373230}%
\vSc{363.061899}{118.783548}{94.447433}{0.295804}%
\vSc{363.023687}{119.078461}{104.410858}{0.210704}%
\vSc{363.023334}{119.282536}{124.116303}{0.126002}%
}}%
{\color{black!63}\vlB{%
\vSc{363.360446}{119.386853}{180.000000}{0.076838}%
\vSc{362.875824}{119.386853}{-124.116303}{0.126002}%
\vSc{362.753068}{119.282536}{-104.410858}{0.210704}%
\vSc{362.715903}{119.078461}{-94.447433}{0.295804}%
\vSc{362.714889}{118.783548}{-87.459789}{0.373230}%
\vSc{362.736322}{118.410685}{-81.585663}{0.439245}%
\vSc{362.809876}{117.976168}{-76.090339}{0.491595}%
\vSc{362.941828}{117.498988}{-70.583025}{0.529080}%
\vSc{363.136893}{117.000000}{-64.792184}{0.551509}%
\vSc{363.397920}{116.501012}{-58.483850}{0.559746}%
\vSc{363.725846}{116.023832}{-51.429675}{0.555759}%
\vSc{364.119700}{115.589315}{-43.404103}{0.542631}%
\vSc{364.576358}{115.216452}{-34.214564}{0.524483}%
\vSc{365.089635}{114.921539}{-23.776420}{0.506177}%
\vSc{365.648555}{114.717464}{-12.225487}{0.492620}%
\vSc{366.235883}{114.613147}{0.000000}{0.487615}%
\vSc{366.617618}{114.613147}{12.225487}{0.492620}%
\vSc{367.003361}{114.717464}{23.776420}{0.506177}%
\vSc{367.387014}{114.921539}{34.214564}{0.524483}%
\vSc{367.758306}{115.216452}{43.404103}{0.542631}%
\vSc{368.105189}{115.589315}{51.429675}{0.555759}%
\vSc{368.416366}{116.023832}{58.483850}{0.559746}%
\vSc{368.682829}{116.501012}{64.792184}{0.551509}%
\vSc{368.898541}{117.000000}{70.583025}{0.529080}%
\vSc{369.060653}{117.498988}{76.090339}{0.491595}%
\vSc{369.169548}{117.976168}{81.585663}{0.439245}%
\vSc{369.228932}{118.410685}{87.459789}{0.373230}%
\vSc{369.223550}{118.783548}{94.447433}{0.295804}%
\vSc{369.185338}{119.078461}{104.410858}{0.210704}%
\vSc{369.184985}{119.282536}{124.116303}{0.126002}%
\vSc{369.522096}{119.386853}{180.000000}{0.076838}%
\vSc{369.037475}{119.386853}{-124.116303}{0.126002}%
}}%
{\color{black!63}\vlB{%
\vSc{368.914719}{119.282536}{-104.410858}{0.210704}%
\vSc{368.877554}{119.078461}{-94.447433}{0.295804}%
\vSc{368.876540}{118.783548}{-87.459789}{0.373230}%
\vSc{368.897973}{118.410685}{-81.585663}{0.439245}%
\vSc{368.971527}{117.976168}{-76.090339}{0.491595}%
\vSc{369.103479}{117.498988}{-70.583025}{0.529080}%
\vSc{369.298544}{117.000000}{-64.792184}{0.551509}%
\vSc{369.559571}{116.501012}{-58.483850}{0.559746}%
\vSc{369.887497}{116.023832}{-51.429675}{0.555759}%
\vSc{370.281351}{115.589315}{-43.404103}{0.542631}%
\vSc{370.738009}{115.216452}{-34.214564}{0.524483}%
\vSc{371.251286}{114.921539}{-23.776420}{0.506177}%
\vSc{371.810206}{114.717464}{-12.225487}{0.492620}%
\vSc{372.397534}{114.613147}{0.000000}{0.487615}%
\vSc{372.779269}{114.613147}{12.225487}{0.492620}%
\vSc{373.165012}{114.717464}{23.776420}{0.506177}%
\vSc{373.548665}{114.921539}{34.214564}{0.524483}%
\vSc{373.919957}{115.216452}{43.404103}{0.542631}%
\vSc{374.266840}{115.589315}{51.429675}{0.555759}%
\vSc{374.578017}{116.023832}{58.483850}{0.559746}%
\vSc{374.844480}{116.501012}{64.792184}{0.551509}%
\vSc{375.531754}{117.000000}{0.000000}{3.500000}%
\vSc{397.902560}{117.000000}{0.000000}{3.500000}%
\vSc{400.934660}{117.000000}{69.357690}{0.533221}%
\vSc{401.108188}{117.498988}{74.730822}{0.494641}%
\vSc{401.228351}{117.976168}{80.032200}{0.441176}%
\vSc{401.298636}{118.410685}{85.608890}{0.373961}%
\vSc{401.315291}{118.783548}{92.106532}{0.295113}%
\vSc{401.284100}{119.078461}{101.183928}{0.208025}%
\vSc{401.280062}{119.282536}{119.317093}{0.119640}%
\vSc{401.651275}{119.386853}{180.000000}{0.064748}%
\vSc{401.156733}{119.386853}{-119.317093}{0.119640}%
}}%
{\color{black!63}\vlB{%
\vSc{401.061841}{119.282536}{-101.183928}{0.208025}%
\vSc{401.041836}{119.078461}{-92.106532}{0.295113}%
\vSc{401.042966}{118.783548}{-85.608890}{0.373961}%
\vSc{401.077678}{118.410685}{-80.032200}{0.441176}%
\vSc{401.164146}{117.976168}{-74.730822}{0.494641}%
\vSc{401.308862}{117.498988}{-69.357690}{0.533221}%
\vSc{401.516626}{117.000000}{-63.666405}{0.556766}%
\vSc{401.790301}{116.501012}{-57.440728}{0.566160}%
\vSc{402.130774}{116.023832}{-50.468280}{0.563376}%
\vSc{402.536944}{115.589315}{-42.540938}{0.551477}%
\vSc{403.005463}{115.216452}{-33.485833}{0.534524}%
\vSc{403.529869}{114.921539}{-23.236486}{0.517264}%
\vSc{404.099040}{114.717464}{-11.934687}{0.504442}%
\vSc{404.695977}{114.613147}{0.000000}{0.499706}%
\vSc{405.092284}{114.613147}{11.934687}{0.504442}%
\vSc{405.491957}{114.717464}{23.236486}{0.517264}%
\vSc{405.888661}{114.921539}{33.485833}{0.534524}%
\vSc{406.272273}{115.216452}{42.540938}{0.551477}%
\vSc{406.631020}{115.589315}{50.468280}{0.563376}%
\vSc{406.953831}{116.023832}{57.440728}{0.566160}%
\vSc{407.231827}{116.501012}{63.666405}{0.556766}%
\vSc{407.459020}{117.000000}{69.357690}{0.533221}%
\vSc{407.632548}{117.498988}{74.730822}{0.494641}%
\vSc{407.752711}{117.976168}{80.032200}{0.441176}%
\vSc{407.822996}{118.410685}{85.608890}{0.373961}%
\vSc{407.839651}{118.783548}{92.106532}{0.295113}%
\vSc{407.808460}{119.078461}{101.183928}{0.208025}%
\vSc{407.804422}{119.282536}{119.317093}{0.119640}%
\vSc{408.175636}{119.386853}{180.000000}{0.064748}%
\vSc{407.681093}{119.386853}{-119.317093}{0.119640}%
\vSc{407.586202}{119.282536}{-101.183928}{0.208025}%
\vSc{407.566197}{119.078461}{-92.106532}{0.295113}%
}}%
{\color{black!63}\vlB{%
\vSc{407.567326}{118.783548}{-85.608890}{0.373961}%
\vSc{407.602038}{118.410685}{-80.032200}{0.441176}%
\vSc{407.688506}{117.976168}{-74.730822}{0.494641}%
\vSc{407.833222}{117.498988}{-69.357690}{0.533221}%
\vSc{408.040986}{117.000000}{-63.666405}{0.556766}%
\vSc{408.314662}{116.501012}{-57.440728}{0.566160}%
\vSc{408.655135}{116.023832}{-50.468280}{0.563376}%
\vSc{409.061304}{115.589315}{-42.540938}{0.551477}%
\vSc{409.529823}{115.216452}{-33.485833}{0.534524}%
\vSc{410.054230}{114.921539}{-23.236486}{0.517264}%
\vSc{410.623401}{114.717464}{-11.934687}{0.504442}%
\vSc{411.220337}{114.613147}{0.000000}{0.499706}%
\vSc{411.616644}{114.613147}{11.934687}{0.504442}%
\vSc{412.016317}{114.717464}{23.236486}{0.517264}%
\vSc{412.413021}{114.921539}{33.485833}{0.534524}%
\vSc{412.796633}{115.216452}{42.540938}{0.551477}%
\vSc{413.155381}{115.589315}{50.468280}{0.563376}%
\vSc{413.478191}{116.023832}{57.440728}{0.566160}%
\vSc{413.756187}{116.501012}{63.666405}{0.556766}%
\vSc{413.983380}{117.000000}{69.357690}{0.533221}%
\vSc{414.156908}{117.498988}{74.730822}{0.494641}%
\vSc{414.277071}{117.976168}{80.032200}{0.441176}%
\vSc{414.347356}{118.410685}{85.608890}{0.373961}%
\vSc{414.364011}{118.783548}{92.106532}{0.295113}%
\vSc{414.332820}{119.078461}{101.183928}{0.208025}%
\vSc{414.328782}{119.282536}{119.317093}{0.119640}%
\vSc{414.699996}{119.386853}{180.000000}{0.064748}%
\vSc{414.205453}{119.386853}{-119.317093}{0.119640}%
\vSc{414.110562}{119.282536}{-101.183928}{0.208025}%
\vSc{414.090557}{119.078461}{-92.106532}{0.295113}%
\vSc{414.091687}{118.783548}{-85.608890}{0.373961}%
\vSc{414.126398}{118.410685}{-80.032200}{0.441176}%
}}%
{\color{black!63}\vlB{%
\vSc{414.212867}{117.976168}{-74.730822}{0.494641}%
\vSc{414.357582}{117.498988}{-69.357690}{0.533221}%
\vSc{414.565347}{117.000000}{-63.666405}{0.556766}%
\vSc{414.839022}{116.501012}{-57.440728}{0.566160}%
\vSc{415.179495}{116.023832}{-50.468280}{0.563376}%
\vSc{415.585664}{115.589315}{-42.540938}{0.551477}%
\vSc{416.054183}{115.216452}{-33.485833}{0.534524}%
\vSc{416.578590}{114.921539}{-23.236486}{0.517264}%
\vSc{417.147761}{114.717464}{-11.934687}{0.504442}%
\vSc{417.744697}{114.613147}{0.000000}{0.499706}%
\vSc{418.141004}{114.613147}{11.934687}{0.504442}%
\vSc{418.540677}{114.717464}{23.236486}{0.517264}%
\vSc{418.937381}{114.921539}{33.485833}{0.534524}%
\vSc{419.320993}{115.216452}{42.540938}{0.551477}%
\vSc{419.679741}{115.589315}{50.468280}{0.563376}%
\vSc{420.002551}{116.023832}{57.440728}{0.566160}%
\vSc{420.280547}{116.501012}{63.666405}{0.556766}%
\vSc{420.507740}{117.000000}{69.357690}{0.533221}%
\vSc{420.681268}{117.498988}{74.730822}{0.494641}%
\vSc{420.801431}{117.976168}{80.032200}{0.441176}%
\vSc{420.871717}{118.410685}{85.608890}{0.373961}%
\vSc{420.888371}{118.783548}{92.106532}{0.295113}%
\vSc{420.857180}{119.078461}{101.183928}{0.208025}%
\vSc{420.853142}{119.282536}{119.317093}{0.119640}%
\vSc{421.224356}{119.386853}{180.000000}{0.064748}%
\vSc{420.729813}{119.386853}{-119.317093}{0.119640}%
\vSc{420.634922}{119.282536}{-101.183928}{0.208025}%
\vSc{420.614917}{119.078461}{-92.106532}{0.295113}%
\vSc{420.616047}{118.783548}{-85.608890}{0.373961}%
\vSc{420.650758}{118.410685}{-80.032200}{0.441176}%
\vSc{420.737227}{117.976168}{-74.730822}{0.494641}%
\vSc{420.881942}{117.498988}{-69.357690}{0.533221}%
}}%
{\color{black!63}\vlB{%
\vSc{421.089707}{117.000000}{-63.666405}{0.556766}%
\vSc{421.363382}{116.501012}{-57.440728}{0.566160}%
\vSc{421.703855}{116.023832}{-50.468280}{0.563376}%
\vSc{422.110025}{115.589315}{-42.540938}{0.551477}%
\vSc{422.578543}{115.216452}{-33.485833}{0.534524}%
\vSc{423.102950}{114.921539}{-23.236486}{0.517264}%
\vSc{423.672121}{114.717464}{-11.934687}{0.504442}%
\vSc{424.269057}{114.613147}{0.000000}{0.499706}%
\vSc{424.665364}{114.613147}{11.934687}{0.504442}%
\vSc{425.065037}{114.717464}{23.236486}{0.517264}%
\vSc{425.461741}{114.921539}{33.485833}{0.534524}%
\vSc{425.845353}{115.216452}{42.540938}{0.551477}%
\vSc{426.204101}{115.589315}{50.468280}{0.563376}%
\vSc{426.526911}{116.023832}{57.440728}{0.566160}%
\vSc{426.804907}{116.501012}{63.666405}{0.556766}%
\vSc{427.500000}{117.000000}{0.000000}{3.500000}%
}}%
{\color{vltRed!31}\vlB{%
\vRa{90.436136}{108.348526}{2.242963}%
\vRa{92.387522}{108.798526}{6.728889}%
\vRa{94.338909}{109.248526}{4.161543}%
\vRa{96.290295}{109.698526}{1.179506}%
}}%
{\color{vltRed!20}\vlB{%
\vRa{89.345265}{108.348526}{0.067217}%
\vRa{89.114910}{108.798526}{0.201650}%
\vRa{88.884555}{109.248526}{0.336083}%
\vRa{88.654200}{109.698526}{0.470516}%
\vRa{88.423845}{110.148526}{0.604949}%
\vRa{88.193490}{110.598526}{0.739382}%
\vRa{87.963135}{111.048526}{0.873815}%
\vRa{87.732781}{111.498526}{1.008249}%
\vRa{87.502426}{111.948526}{1.142682}%
\vRa{87.272071}{112.398526}{1.277115}%
\vRa{87.041716}{112.848526}{1.411548}%
\vRa{86.811361}{113.298526}{1.545981}%
\vRa{86.581006}{113.748526}{1.680414}%
\vRa{86.350651}{114.198526}{1.814847}%
\vRa{86.120296}{114.648526}{1.949281}%
\vRa{85.889941}{115.098526}{2.083714}%
\vRa{85.659586}{115.548526}{1.675568}%
\vRa{85.429231}{115.998526}{1.245392}%
\vRa{85.198876}{116.448526}{0.815216}%
\vRa{84.968521}{116.898526}{0.385040}%
}}%
{\color{vltRed!29}\vlB{%
\vRa{98.958545}{109.048515}{0.657689}%
\vRa{97.927895}{109.498515}{1.973066}%
\vRa{97.142472}{109.948515}{3.043217}%
\vRa{97.644565}{110.398515}{2.825850}%
\vRa{98.146659}{110.848515}{2.608484}%
\vRa{98.648753}{111.298515}{2.391117}%
\vRa{99.150846}{111.748515}{2.173750}%
\vRa{99.652940}{112.198515}{1.956384}%
\vRa{100.155034}{112.648515}{1.739017}%
\vRa{100.657127}{113.098515}{1.521651}%
\vRa{101.159221}{113.548515}{1.304284}%
\vRa{101.661315}{113.998515}{1.086917}%
\vRa{102.163409}{114.448515}{0.869551}%
\vRa{102.665502}{114.898515}{0.652184}%
\vRa{103.167596}{115.348515}{0.434818}%
\vRa{103.669690}{115.798515}{0.217451}%
}}%
{\color{vltRed!12}\vlB{%
\vRa{87.639646}{115.341084}{0.365162}%
\vRa{86.979116}{115.791084}{1.095486}%
\vRa{86.318585}{116.241084}{1.825809}%
\vRa{85.658054}{116.691084}{2.556133}%
\vRa{84.997523}{117.141084}{3.286457}%
\vRa{84.945683}{117.591084}{3.408091}%
\vRa{85.230410}{118.041084}{3.193156}%
\vRa{85.515137}{118.491084}{2.978222}%
\vRa{85.799864}{118.941084}{2.763288}%
\vRa{86.084591}{119.391084}{2.548354}%
\vRa{86.369318}{119.841084}{2.333420}%
\vRa{86.654045}{120.291084}{2.118486}%
\vRa{86.938772}{120.741084}{1.903552}%
\vRa{87.223500}{121.191084}{1.688618}%
\vRa{87.508227}{121.641084}{1.473684}%
\vRa{87.792954}{122.091084}{1.258750}%
\vRa{88.077681}{122.541084}{1.043816}%
\vRa{88.362408}{122.991084}{0.828882}%
\vRa{88.647135}{123.441084}{0.613948}%
\vRa{88.931862}{123.891084}{0.399014}%
\vRa{89.216589}{124.341084}{0.184080}%
}}%
{\color{vltRed!15}\vlB{%
\vRa{103.760637}{116.473689}{0.296163}%
\vRa{102.937956}{116.923689}{0.888490}%
\vRa{102.115274}{117.373689}{1.480817}%
\vRa{101.292592}{117.823689}{2.073143}%
\vRa{100.469911}{118.273689}{2.665470}%
\vRa{99.647229}{118.723689}{3.257796}%
\vRa{98.824548}{119.173689}{3.850123}%
\vRa{98.001866}{119.623689}{4.442450}%
\vRa{97.179184}{120.073689}{5.034776}%
\vRa{97.238150}{120.523689}{4.745455}%
\vRa{97.443355}{120.973689}{4.309896}%
\vRa{97.648560}{121.423689}{3.874336}%
\vRa{97.853764}{121.873689}{3.438777}%
\vRa{98.058969}{122.323689}{3.003217}%
\vRa{98.264174}{122.773689}{2.567657}%
\vRa{98.469378}{123.223689}{2.132098}%
\vRa{98.674583}{123.673689}{1.696538}%
\vRa{98.879787}{124.123689}{1.260979}%
\vRa{99.084992}{124.573689}{0.825419}%
\vRa{99.290197}{125.023689}{0.389859}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{96.689409}{120.362711}{0.475334}%
\vRa{95.943945}{120.812711}{1.426002}%
\vRa{95.198482}{121.262711}{2.376670}%
\vRa{94.453018}{121.712711}{3.327339}%
\vRa{93.707555}{122.162711}{4.278007}%
\vRa{92.962091}{122.612711}{5.228675}%
\vRa{92.216628}{123.062711}{6.179343}%
\vRa{91.471164}{123.512711}{7.130011}%
\vRa{90.725700}{123.962711}{8.080679}%
\vRa{89.980237}{124.412711}{9.031347}%
\vRa{91.409169}{124.862711}{7.807620}%
\vRa{97.846482}{125.312711}{1.575512}%
}}%
{\color{vltRed!21}\vlB{%
\vRa{89.412482}{108.348526}{1.023654}%
\vRa{89.316560}{108.798526}{3.070962}%
\vRa{89.220638}{109.248526}{5.118270}%
\vRa{89.124716}{109.698526}{7.165578}%
\vRa{89.028795}{110.148526}{7.561329}%
\vRa{88.932873}{110.598526}{6.876365}%
\vRa{88.836951}{111.048526}{6.191401}%
\vRa{88.741029}{111.498526}{5.506438}%
\vRa{88.645107}{111.948526}{4.821474}%
\vRa{88.549185}{112.398526}{4.136510}%
\vRa{88.453264}{112.848526}{3.451546}%
\vRa{88.357342}{113.298526}{2.766582}%
\vRa{88.261420}{113.748526}{2.081618}%
\vRa{88.165498}{114.198526}{1.396654}%
\vRa{88.069576}{114.648526}{0.711690}%
\vRa{87.973654}{115.098526}{0.026726}%
}}%
{\color{vltRed!18}\vlB{%
\vRa{97.062140}{110.101518}{0.251047}%
\vRa{97.062140}{110.551518}{0.753141}%
\vRa{97.062140}{111.001518}{1.255234}%
\vRa{97.062140}{111.451518}{1.757328}%
\vRa{97.062140}{111.901518}{2.259422}%
\vRa{97.062140}{112.351518}{2.761515}%
\vRa{97.062140}{112.801518}{3.263609}%
\vRa{97.062140}{113.251518}{3.765703}%
\vRa{97.062140}{113.701518}{4.267796}%
\vRa{97.062140}{114.151518}{4.769890}%
\vRa{97.062140}{114.601518}{5.271984}%
\vRa{97.062140}{115.051518}{5.774078}%
\vRa{97.062140}{115.501518}{6.276171}%
\vRa{97.062140}{115.951518}{6.778265}%
\vRa{97.062140}{116.401518}{6.830438}%
\vRa{97.062140}{116.851518}{6.007757}%
\vRa{97.062140}{117.301518}{5.185075}%
\vRa{97.062140}{117.751518}{4.362394}%
\vRa{97.062140}{118.201518}{3.539712}%
\vRa{97.062140}{118.651518}{2.717030}%
\vRa{97.062140}{119.101518}{1.894349}%
\vRa{97.062140}{119.551518}{1.071667}%
\vRa{97.062140}{120.001518}{0.248986}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{88.004808}{115.341084}{0.372492}%
\vRa{88.074601}{115.791084}{1.117475}%
\vRa{88.144394}{116.241084}{1.862458}%
\vRa{88.214187}{116.691084}{2.607442}%
\vRa{88.283980}{117.141084}{3.352425}%
\vRa{88.353773}{117.591084}{4.097409}%
\vRa{88.423566}{118.041084}{4.842392}%
\vRa{88.493359}{118.491084}{5.587375}%
\vRa{88.563152}{118.941084}{6.332359}%
\vRa{88.632945}{119.391084}{7.077342}%
\vRa{88.702739}{119.841084}{7.822325}%
\vRa{88.772532}{120.291084}{8.035533}%
\vRa{88.842325}{120.741084}{7.220276}%
\vRa{88.912118}{121.191084}{6.405020}%
\vRa{88.981911}{121.641084}{5.589763}%
\vRa{89.051704}{122.091084}{4.774507}%
\vRa{89.121497}{122.541084}{3.959250}%
\vRa{89.191290}{122.991084}{3.143994}%
\vRa{89.261083}{123.441084}{2.328737}%
\vRa{89.330876}{123.891084}{1.513480}%
\vRa{89.400669}{124.341084}{0.698224}%
}}%
{\color{vltRed!14}\vlB{%
\vRa{96.671698}{110.101518}{0.390443}%
\vRa{95.890812}{110.551518}{1.171329}%
\vRa{95.109926}{111.001518}{1.952215}%
\vRa{94.329040}{111.451518}{2.733100}%
\vRa{93.548154}{111.901518}{3.513986}%
\vRa{92.767269}{112.351518}{4.294872}%
\vRa{91.986383}{112.801518}{5.075758}%
\vRa{91.205497}{113.251518}{5.856644}%
\vRa{90.424611}{113.701518}{6.637529}%
\vRa{89.643725}{114.151518}{7.418415}%
\vRa{88.862840}{114.601518}{8.199301}%
\vRa{88.081954}{115.051518}{8.980187}%
\vRa{88.667783}{115.501518}{8.394357}%
\vRa{89.482560}{115.951518}{7.579581}%
\vRa{90.297336}{116.401518}{6.764804}%
\vRa{91.112113}{116.851518}{5.950028}%
\vRa{91.926889}{117.301518}{5.135251}%
\vRa{92.741665}{117.751518}{4.320475}%
\vRa{93.556442}{118.201518}{3.505699}%
\vRa{94.371218}{118.651518}{2.690922}%
\vRa{95.185995}{119.101518}{1.876146}%
\vRa{96.000771}{119.551518}{1.061369}%
\vRa{96.815547}{120.001518}{0.246593}%
}}%
{\color{vltRed!85}\vlB{%
\vSd{99.199229}{109.048515}{57.677363}{8.786662}%
\vSd{96.845229}{110.101518}{41.868190}{9.547479}%
\vSd{87.652053}{108.348526}{102.033056}{7.149654}%
\vSd{96.766435}{120.362711}{65.486526}{5.812697}%
\vSd{89.437779}{108.348526}{3.998754}{10.037864}%
\vSd{84.487694}{124.951485}{-122.322637}{8.786662}%
\vSd{89.387413}{110.101518}{-167.014302}{7.801204}%
\vSd{89.437779}{124.951485}{3.998754}{10.037864}%
\vSd{87.648751}{124.951485}{-98.816083}{9.725302}%
\vSd{87.812786}{120.362711}{-151.088184}{10.386788}%
\vSd{84.579351}{117.526311}{-34.265443}{3.881206}%
\vSd{84.473037}{108.348526}{117.107905}{10.310380}%
\vSd{96.932095}{110.101518}{-23.586923}{2.631589}%
\vSd{99.184572}{125.651474}{-62.892095}{10.310380}%
\vSd{96.737140}{110.101518}{90.000000}{10.261193}%
\vSd{87.807640}{110.101518}{150.046501}{10.493888}%
\vSd{89.292485}{120.362711}{148.882666}{8.879339}%
\vSd{96.906176}{120.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{84.406275}{117.526311}{-62.892095}{10.310380}%
\vSk{89.432549}{108.348526}{3.998754}{10.037864}%
\vSk{99.135850}{109.048515}{57.677363}{8.786662}%
\vSk{99.117811}{116.473689}{117.107905}{10.310380}%
\vSk{89.432549}{125.651474}{-176.001246}{10.037864}%
\vSk{84.424315}{124.951485}{-122.322637}{8.786662}%
}}%
{\color{vltRed}\vlB{%
\vSx{88.000000}{136.000000}{0.000000}{5.117157}%
\vRa{91.767157}{134.866000}{0.535714}%
\vRa{91.767157}{135.316000}{1.607143}%
\vRa{91.767157}{135.766000}{2.678571}%
\vRa{91.767157}{136.216000}{1.650000}%
\vRa{91.767157}{136.666000}{0.578571}%
}}%
{\color{vltRed!31}\vlB{%
\vRa{137.918727}{108.348526}{2.242963}%
\vRa{139.870113}{108.798526}{6.728889}%
\vRa{141.821499}{109.248526}{4.161543}%
\vRa{143.772886}{109.698526}{1.179506}%
}}%
{\color{vltRed!20}\vlB{%
\vRa{136.827856}{108.348526}{0.067217}%
\vRa{136.597501}{108.798526}{0.201650}%
\vRa{136.367146}{109.248526}{0.336083}%
\vRa{136.136791}{109.698526}{0.470516}%
\vRa{135.906436}{110.148526}{0.604949}%
\vRa{135.676081}{110.598526}{0.739382}%
\vRa{135.445726}{111.048526}{0.873815}%
\vRa{135.215371}{111.498526}{1.008249}%
\vRa{134.985016}{111.948526}{1.142682}%
\vRa{134.754661}{112.398526}{1.277115}%
\vRa{134.524306}{112.848526}{1.411548}%
\vRa{134.293951}{113.298526}{1.545981}%
\vRa{134.063596}{113.748526}{1.680414}%
\vRa{133.833241}{114.198526}{1.814847}%
\vRa{133.602886}{114.648526}{1.949281}%
\vRa{133.372531}{115.098526}{2.083714}%
\vRa{133.142176}{115.548526}{1.675568}%
\vRa{132.911821}{115.998526}{1.245392}%
\vRa{132.681466}{116.448526}{0.815216}%
\vRa{132.451112}{116.898526}{0.385040}%
}}%
{\color{vltRed!29}\vlB{%
\vRa{146.441136}{109.048515}{0.657689}%
\vRa{145.410486}{109.498515}{1.973066}%
\vRa{144.625062}{109.948515}{3.043217}%
\vRa{145.127156}{110.398515}{2.825850}%
\vRa{145.629250}{110.848515}{2.608484}%
\vRa{146.131343}{111.298515}{2.391117}%
\vRa{146.633437}{111.748515}{2.173750}%
\vRa{147.135531}{112.198515}{1.956384}%
\vRa{147.637625}{112.648515}{1.739017}%
\vRa{148.139718}{113.098515}{1.521651}%
\vRa{148.641812}{113.548515}{1.304284}%
\vRa{149.143906}{113.998515}{1.086917}%
\vRa{149.645999}{114.448515}{0.869551}%
\vRa{150.148093}{114.898515}{0.652184}%
\vRa{150.650187}{115.348515}{0.434818}%
\vRa{151.152280}{115.798515}{0.217451}%
}}%
{\color{vltRed!12}\vlB{%
\vRa{135.122237}{115.341084}{0.365162}%
\vRa{134.461706}{115.791084}{1.095486}%
\vRa{133.801176}{116.241084}{1.825809}%
\vRa{133.140645}{116.691084}{2.556133}%
\vRa{132.480114}{117.141084}{3.286457}%
\vRa{132.428274}{117.591084}{3.408091}%
\vRa{132.713001}{118.041084}{3.193156}%
\vRa{132.997728}{118.491084}{2.978222}%
\vRa{133.282455}{118.941084}{2.763288}%
\vRa{133.567182}{119.391084}{2.548354}%
\vRa{133.851909}{119.841084}{2.333420}%
\vRa{134.136636}{120.291084}{2.118486}%
\vRa{134.421363}{120.741084}{1.903552}%
\vRa{134.706090}{121.191084}{1.688618}%
\vRa{134.990817}{121.641084}{1.473684}%
\vRa{135.275545}{122.091084}{1.258750}%
\vRa{135.560272}{122.541084}{1.043816}%
\vRa{135.844999}{122.991084}{0.828882}%
\vRa{136.129726}{123.441084}{0.613948}%
\vRa{136.414453}{123.891084}{0.399014}%
\vRa{136.699180}{124.341084}{0.184080}%
}}%
{\color{vltRed!15}\vlB{%
\vRa{151.243228}{116.473689}{0.296163}%
\vRa{150.420546}{116.923689}{0.888490}%
\vRa{149.597865}{117.373689}{1.480817}%
\vRa{148.775183}{117.823689}{2.073143}%
\vRa{147.952502}{118.273689}{2.665470}%
\vRa{147.129820}{118.723689}{3.257796}%
\vRa{146.307138}{119.173689}{3.850123}%
\vRa{145.484457}{119.623689}{4.442450}%
\vRa{144.661775}{120.073689}{5.034776}%
\vRa{144.720741}{120.523689}{4.745455}%
\vRa{144.925946}{120.973689}{4.309896}%
\vRa{145.131150}{121.423689}{3.874336}%
\vRa{145.336355}{121.873689}{3.438777}%
\vRa{145.541560}{122.323689}{3.003217}%
\vRa{145.746764}{122.773689}{2.567657}%
\vRa{145.951969}{123.223689}{2.132098}%
\vRa{146.157174}{123.673689}{1.696538}%
\vRa{146.362378}{124.123689}{1.260979}%
\vRa{146.567583}{124.573689}{0.825419}%
\vRa{146.772787}{125.023689}{0.389859}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{144.171999}{120.362711}{0.475334}%
\vRa{143.426536}{120.812711}{1.426002}%
\vRa{142.681072}{121.262711}{2.376670}%
\vRa{141.935609}{121.712711}{3.327339}%
\vRa{141.190145}{122.162711}{4.278007}%
\vRa{140.444682}{122.612711}{5.228675}%
\vRa{139.699218}{123.062711}{6.179343}%
\vRa{138.953755}{123.512711}{7.130011}%
\vRa{138.208291}{123.962711}{8.080679}%
\vRa{137.462828}{124.412711}{9.031347}%
\vRa{138.891760}{124.862711}{7.807620}%
\vRa{145.329072}{125.312711}{1.575512}%
}}%
{\color{vltRed!21}\vlB{%
\vRa{136.895073}{108.348526}{1.023654}%
\vRa{136.799151}{108.798526}{3.070962}%
\vRa{136.703229}{109.248526}{5.118270}%
\vRa{136.607307}{109.698526}{7.165578}%
\vRa{136.511385}{110.148526}{7.561329}%
\vRa{136.415463}{110.598526}{6.876365}%
\vRa{136.319542}{111.048526}{6.191401}%
\vRa{136.223620}{111.498526}{5.506438}%
\vRa{136.127698}{111.948526}{4.821474}%
\vRa{136.031776}{112.398526}{4.136510}%
\vRa{135.935854}{112.848526}{3.451546}%
\vRa{135.839932}{113.298526}{2.766582}%
\vRa{135.744011}{113.748526}{2.081618}%
\vRa{135.648089}{114.198526}{1.396654}%
\vRa{135.552167}{114.648526}{0.711690}%
\vRa{135.456245}{115.098526}{0.026726}%
}}%
{\color{vltRed!18}\vlB{%
\vRa{144.544731}{110.101518}{0.251047}%
\vRa{144.544731}{110.551518}{0.753141}%
\vRa{144.544731}{111.001518}{1.255234}%
\vRa{144.544731}{111.451518}{1.757328}%
\vRa{144.544731}{111.901518}{2.259422}%
\vRa{144.544731}{112.351518}{2.761515}%
\vRa{144.544731}{112.801518}{3.263609}%
\vRa{144.544731}{113.251518}{3.765703}%
\vRa{144.544731}{113.701518}{4.267796}%
\vRa{144.544731}{114.151518}{4.769890}%
\vRa{144.544731}{114.601518}{5.271984}%
\vRa{144.544731}{115.051518}{5.774078}%
\vRa{144.544731}{115.501518}{6.276171}%
\vRa{144.544731}{115.951518}{6.778265}%
\vRa{144.544731}{116.401518}{6.830438}%
\vRa{144.544731}{116.851518}{6.007757}%
\vRa{144.544731}{117.301518}{5.185075}%
\vRa{144.544731}{117.751518}{4.362394}%
\vRa{144.544731}{118.201518}{3.539712}%
\vRa{144.544731}{118.651518}{2.717030}%
\vRa{144.544731}{119.101518}{1.894349}%
\vRa{144.544731}{119.551518}{1.071667}%
\vRa{144.544731}{120.001518}{0.248986}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{135.487399}{115.341084}{0.372492}%
\vRa{135.557192}{115.791084}{1.117475}%
\vRa{135.626985}{116.241084}{1.862458}%
\vRa{135.696778}{116.691084}{2.607442}%
\vRa{135.766571}{117.141084}{3.352425}%
\vRa{135.836364}{117.591084}{4.097409}%
\vRa{135.906157}{118.041084}{4.842392}%
\vRa{135.975950}{118.491084}{5.587375}%
\vRa{136.045743}{118.941084}{6.332359}%
\vRa{136.115536}{119.391084}{7.077342}%
\vRa{136.185329}{119.841084}{7.822325}%
\vRa{136.255122}{120.291084}{8.035533}%
\vRa{136.324915}{120.741084}{7.220276}%
\vRa{136.394708}{121.191084}{6.405020}%
\vRa{136.464501}{121.641084}{5.589763}%
\vRa{136.534294}{122.091084}{4.774507}%
\vRa{136.604087}{122.541084}{3.959250}%
\vRa{136.673880}{122.991084}{3.143994}%
\vRa{136.743674}{123.441084}{2.328737}%
\vRa{136.813467}{123.891084}{1.513480}%
\vRa{136.883260}{124.341084}{0.698224}%
}}%
{\color{vltRed!14}\vlB{%
\vRa{144.154288}{110.101518}{0.390443}%
\vRa{143.373403}{110.551518}{1.171329}%
\vRa{142.592517}{111.001518}{1.952215}%
\vRa{141.811631}{111.451518}{2.733100}%
\vRa{141.030745}{111.901518}{3.513986}%
\vRa{140.249859}{112.351518}{4.294872}%
\vRa{139.468974}{112.801518}{5.075758}%
\vRa{138.688088}{113.251518}{5.856644}%
\vRa{137.907202}{113.701518}{6.637529}%
\vRa{137.126316}{114.151518}{7.418415}%
\vRa{136.345430}{114.601518}{8.199301}%
\vRa{135.564544}{115.051518}{8.980187}%
\vRa{136.150374}{115.501518}{8.394357}%
\vRa{136.965151}{115.951518}{7.579581}%
\vRa{137.779927}{116.401518}{6.764804}%
\vRa{138.594703}{116.851518}{5.950028}%
\vRa{139.409480}{117.301518}{5.135251}%
\vRa{140.224256}{117.751518}{4.320475}%
\vRa{141.039033}{118.201518}{3.505699}%
\vRa{141.853809}{118.651518}{2.690922}%
\vRa{142.668585}{119.101518}{1.876146}%
\vRa{143.483362}{119.551518}{1.061369}%
\vRa{144.298138}{120.001518}{0.246593}%
}}%
{\color{vltRed!85}\vlB{%
\vSd{146.681820}{109.048515}{57.677363}{8.786662}%
\vSd{144.327820}{110.101518}{41.868190}{9.547479}%
\vSd{135.134643}{108.348526}{102.033056}{7.149654}%
\vSd{144.249026}{120.362711}{65.486526}{5.812697}%
\vSd{136.920370}{108.348526}{3.998754}{10.037864}%
\vSd{131.970285}{124.951485}{-122.322637}{8.786662}%
\vSd{136.870004}{110.101518}{-167.014302}{7.801204}%
\vSd{136.920370}{124.951485}{3.998754}{10.037864}%
\vSd{135.131342}{124.951485}{-98.816083}{9.725302}%
\vSd{135.295377}{120.362711}{-151.088184}{10.386788}%
\vSd{132.061942}{117.526311}{-34.265443}{3.881206}%
\vSd{131.955627}{108.348526}{117.107905}{10.310380}%
\vSd{144.414686}{110.101518}{-23.586923}{2.631589}%
\vSd{146.667163}{125.651474}{-62.892095}{10.310380}%
\vSd{144.219731}{110.101518}{90.000000}{10.261193}%
\vSd{135.290231}{110.101518}{150.046501}{10.493888}%
\vSd{136.775076}{120.362711}{148.882666}{8.879339}%
\vSd{144.388767}{120.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{131.888866}{117.526311}{-62.892095}{10.310380}%
\vSk{136.915140}{108.348526}{3.998754}{10.037864}%
\vSk{146.618441}{109.048515}{57.677363}{8.786662}%
\vSk{146.600401}{116.473689}{117.107905}{10.310380}%
\vSk{136.915140}{125.651474}{-176.001246}{10.037864}%
\vSk{131.906906}{124.951485}{-122.322637}{8.786662}%
}}%
{\color{vltRed}\vlB{%
\vSx{137.000000}{136.000000}{0.000000}{3.761808}%
\vRa{139.573869}{135.002131}{0.535714}%
\vRa{139.573869}{135.452131}{1.607143}%
\vRa{139.573869}{135.902131}{2.073186}%
\vRa{139.573869}{136.352131}{1.001758}%
}}%
{\color{vltRed!31}\vlB{%
\vRa{179.290195}{108.348526}{2.242963}%
\vRa{181.241582}{108.798526}{6.728889}%
\vRa{183.192968}{109.248526}{4.161543}%
\vRa{185.144354}{109.698526}{1.179506}%
}}%
{\color{vltRed!20}\vlB{%
\vRa{178.199325}{108.348526}{0.067217}%
\vRa{177.968970}{108.798526}{0.201650}%
\vRa{177.738615}{109.248526}{0.336083}%
\vRa{177.508260}{109.698526}{0.470516}%
\vRa{177.277905}{110.148526}{0.604949}%
\vRa{177.047550}{110.598526}{0.739382}%
\vRa{176.817195}{111.048526}{0.873815}%
\vRa{176.586840}{111.498526}{1.008249}%
\vRa{176.356485}{111.948526}{1.142682}%
\vRa{176.126130}{112.398526}{1.277115}%
\vRa{175.895775}{112.848526}{1.411548}%
\vRa{175.665420}{113.298526}{1.545981}%
\vRa{175.435065}{113.748526}{1.680414}%
\vRa{175.204710}{114.198526}{1.814847}%
\vRa{174.974355}{114.648526}{1.949281}%
\vRa{174.744000}{115.098526}{2.083714}%
\vRa{174.513645}{115.548526}{1.675568}%
\vRa{174.283290}{115.998526}{1.245392}%
\vRa{174.052935}{116.448526}{0.815216}%
\vRa{173.822580}{116.898526}{0.385040}%
}}%
{\color{vltRed!29}\vlB{%
\vRa{187.812605}{109.048515}{0.657689}%
\vRa{186.781954}{109.498515}{1.973066}%
\vRa{185.996531}{109.948515}{3.043217}%
\vRa{186.498625}{110.398515}{2.825850}%
\vRa{187.000718}{110.848515}{2.608484}%
\vRa{187.502812}{111.298515}{2.391117}%
\vRa{188.004906}{111.748515}{2.173750}%
\vRa{188.506999}{112.198515}{1.956384}%
\vRa{189.009093}{112.648515}{1.739017}%
\vRa{189.511187}{113.098515}{1.521651}%
\vRa{190.013280}{113.548515}{1.304284}%
\vRa{190.515374}{113.998515}{1.086917}%
\vRa{191.017468}{114.448515}{0.869551}%
\vRa{191.519562}{114.898515}{0.652184}%
\vRa{192.021655}{115.348515}{0.434818}%
\vRa{192.523749}{115.798515}{0.217451}%
}}%
{\color{vltRed!12}\vlB{%
\vRa{176.493706}{115.341084}{0.365162}%
\vRa{175.833175}{115.791084}{1.095486}%
\vRa{175.172644}{116.241084}{1.825809}%
\vRa{174.512113}{116.691084}{2.556133}%
\vRa{173.851583}{117.141084}{3.286457}%
\vRa{173.799742}{117.591084}{3.408091}%
\vRa{174.084469}{118.041084}{3.193156}%
\vRa{174.369196}{118.491084}{2.978222}%
\vRa{174.653923}{118.941084}{2.763288}%
\vRa{174.938650}{119.391084}{2.548354}%
\vRa{175.223378}{119.841084}{2.333420}%
\vRa{175.508105}{120.291084}{2.118486}%
\vRa{175.792832}{120.741084}{1.903552}%
\vRa{176.077559}{121.191084}{1.688618}%
\vRa{176.362286}{121.641084}{1.473684}%
\vRa{176.647013}{122.091084}{1.258750}%
\vRa{176.931740}{122.541084}{1.043816}%
\vRa{177.216467}{122.991084}{0.828882}%
\vRa{177.501194}{123.441084}{0.613948}%
\vRa{177.785921}{123.891084}{0.399014}%
\vRa{178.070648}{124.341084}{0.184080}%
}}%
{\color{vltRed!15}\vlB{%
\vRa{192.614697}{116.473689}{0.296163}%
\vRa{191.792015}{116.923689}{0.888490}%
\vRa{190.969333}{117.373689}{1.480817}%
\vRa{190.146652}{117.823689}{2.073143}%
\vRa{189.323970}{118.273689}{2.665470}%
\vRa{188.501288}{118.723689}{3.257796}%
\vRa{187.678607}{119.173689}{3.850123}%
\vRa{186.855925}{119.623689}{4.442450}%
\vRa{186.033244}{120.073689}{5.034776}%
\vRa{186.092210}{120.523689}{4.745455}%
\vRa{186.297414}{120.973689}{4.309896}%
\vRa{186.502619}{121.423689}{3.874336}%
\vRa{186.707824}{121.873689}{3.438777}%
\vRa{186.913028}{122.323689}{3.003217}%
\vRa{187.118233}{122.773689}{2.567657}%
\vRa{187.323437}{123.223689}{2.132098}%
\vRa{187.528642}{123.673689}{1.696538}%
\vRa{187.733847}{124.123689}{1.260979}%
\vRa{187.939051}{124.573689}{0.825419}%
\vRa{188.144256}{125.023689}{0.389859}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{185.543468}{120.362711}{0.475334}%
\vRa{184.798004}{120.812711}{1.426002}%
\vRa{184.052541}{121.262711}{2.376670}%
\vRa{183.307077}{121.712711}{3.327339}%
\vRa{182.561614}{122.162711}{4.278007}%
\vRa{181.816150}{122.612711}{5.228675}%
\vRa{181.070687}{123.062711}{6.179343}%
\vRa{180.325223}{123.512711}{7.130011}%
\vRa{179.579760}{123.962711}{8.080679}%
\vRa{178.834296}{124.412711}{9.031347}%
\vRa{180.263229}{124.862711}{7.807620}%
\vRa{186.700541}{125.312711}{1.575512}%
}}%
{\color{vltRed!21}\vlB{%
\vRa{178.266541}{108.348526}{1.023654}%
\vRa{178.170619}{108.798526}{3.070962}%
\vRa{178.074698}{109.248526}{5.118270}%
\vRa{177.978776}{109.698526}{7.165578}%
\vRa{177.882854}{110.148526}{7.561329}%
\vRa{177.786932}{110.598526}{6.876365}%
\vRa{177.691010}{111.048526}{6.191401}%
\vRa{177.595088}{111.498526}{5.506438}%
\vRa{177.499166}{111.948526}{4.821474}%
\vRa{177.403245}{112.398526}{4.136510}%
\vRa{177.307323}{112.848526}{3.451546}%
\vRa{177.211401}{113.298526}{2.766582}%
\vRa{177.115479}{113.748526}{2.081618}%
\vRa{177.019557}{114.198526}{1.396654}%
\vRa{176.923635}{114.648526}{0.711690}%
\vRa{176.827714}{115.098526}{0.026726}%
}}%
{\color{vltRed!18}\vlB{%
\vRa{185.916200}{110.101518}{0.251047}%
\vRa{185.916200}{110.551518}{0.753141}%
\vRa{185.916200}{111.001518}{1.255234}%
\vRa{185.916200}{111.451518}{1.757328}%
\vRa{185.916200}{111.901518}{2.259422}%
\vRa{185.916200}{112.351518}{2.761515}%
\vRa{185.916200}{112.801518}{3.263609}%
\vRa{185.916200}{113.251518}{3.765703}%
\vRa{185.916200}{113.701518}{4.267796}%
\vRa{185.916200}{114.151518}{4.769890}%
\vRa{185.916200}{114.601518}{5.271984}%
\vRa{185.916200}{115.051518}{5.774078}%
\vRa{185.916200}{115.501518}{6.276171}%
\vRa{185.916200}{115.951518}{6.778265}%
\vRa{185.916200}{116.401518}{6.830438}%
\vRa{185.916200}{116.851518}{6.007757}%
\vRa{185.916200}{117.301518}{5.185075}%
\vRa{185.916200}{117.751518}{4.362394}%
\vRa{185.916200}{118.201518}{3.539712}%
\vRa{185.916200}{118.651518}{2.717030}%
\vRa{185.916200}{119.101518}{1.894349}%
\vRa{185.916200}{119.551518}{1.071667}%
\vRa{185.916200}{120.001518}{0.248986}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{176.858867}{115.341084}{0.372492}%
\vRa{176.928660}{115.791084}{1.117475}%
\vRa{176.998454}{116.241084}{1.862458}%
\vRa{177.068247}{116.691084}{2.607442}%
\vRa{177.138040}{117.141084}{3.352425}%
\vRa{177.207833}{117.591084}{4.097409}%
\vRa{177.277626}{118.041084}{4.842392}%
\vRa{177.347419}{118.491084}{5.587375}%
\vRa{177.417212}{118.941084}{6.332359}%
\vRa{177.487005}{119.391084}{7.077342}%
\vRa{177.556798}{119.841084}{7.822325}%
\vRa{177.626591}{120.291084}{8.035533}%
\vRa{177.696384}{120.741084}{7.220276}%
\vRa{177.766177}{121.191084}{6.405020}%
\vRa{177.835970}{121.641084}{5.589763}%
\vRa{177.905763}{122.091084}{4.774507}%
\vRa{177.975556}{122.541084}{3.959250}%
\vRa{178.045349}{122.991084}{3.143994}%
\vRa{178.115142}{123.441084}{2.328737}%
\vRa{178.184935}{123.891084}{1.513480}%
\vRa{178.254728}{124.341084}{0.698224}%
}}%
{\color{vltRed!14}\vlB{%
\vRa{185.525757}{110.101518}{0.390443}%
\vRa{184.744871}{110.551518}{1.171329}%
\vRa{183.963985}{111.001518}{1.952215}%
\vRa{183.183099}{111.451518}{2.733100}%
\vRa{182.402214}{111.901518}{3.513986}%
\vRa{181.621328}{112.351518}{4.294872}%
\vRa{180.840442}{112.801518}{5.075758}%
\vRa{180.059556}{113.251518}{5.856644}%
\vRa{179.278670}{113.701518}{6.637529}%
\vRa{178.497785}{114.151518}{7.418415}%
\vRa{177.716899}{114.601518}{8.199301}%
\vRa{176.936013}{115.051518}{8.980187}%
\vRa{177.521843}{115.501518}{8.394357}%
\vRa{178.336619}{115.951518}{7.579581}%
\vRa{179.151395}{116.401518}{6.764804}%
\vRa{179.966172}{116.851518}{5.950028}%
\vRa{180.780948}{117.301518}{5.135251}%
\vRa{181.595725}{117.751518}{4.320475}%
\vRa{182.410501}{118.201518}{3.505699}%
\vRa{183.225277}{118.651518}{2.690922}%
\vRa{184.040054}{119.101518}{1.876146}%
\vRa{184.854830}{119.551518}{1.061369}%
\vRa{185.669607}{120.001518}{0.246593}%
}}%
{\color{vltRed!85}\vlB{%
\vSd{188.053288}{109.048515}{57.677363}{8.786662}%
\vSd{185.699288}{110.101518}{41.868190}{9.547479}%
\vSd{176.506112}{108.348526}{102.033056}{7.149654}%
\vSd{185.620494}{120.362711}{65.486526}{5.812697}%
\vSd{178.291838}{108.348526}{3.998754}{10.037864}%
\vSd{173.341753}{124.951485}{-122.322637}{8.786662}%
\vSd{178.241472}{110.101518}{-167.014302}{7.801204}%
\vSd{178.291838}{124.951485}{3.998754}{10.037864}%
\vSd{176.502811}{124.951485}{-98.816083}{9.725302}%
\vSd{176.666845}{120.362711}{-151.088184}{10.386788}%
\vSd{173.433411}{117.526311}{-34.265443}{3.881206}%
\vSd{173.327096}{108.348526}{117.107905}{10.310380}%
\vSd{185.786154}{110.101518}{-23.586923}{2.631589}%
\vSd{188.038631}{125.651474}{-62.892095}{10.310380}%
\vSd{185.591200}{110.101518}{90.000000}{10.261193}%
\vSd{176.661699}{110.101518}{150.046501}{10.493888}%
\vSd{178.146545}{120.362711}{148.882666}{8.879339}%
\vSd{185.760235}{120.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{173.260335}{117.526311}{-62.892095}{10.310380}%
\vSk{178.286608}{108.348526}{3.998754}{10.037864}%
\vSk{187.989910}{109.048515}{57.677363}{8.786662}%
\vSk{187.971870}{116.473689}{117.107905}{10.310380}%
\vSk{178.286608}{125.651474}{-176.001246}{10.037864}%
\vSk{173.278374}{124.951485}{-122.322637}{8.786662}%
}}%
{\color{vltRed}\vlB{%
\vSx{183.964124}{136.000000}{180.000000}{2.035876}%
\vRa{184.071318}{135.459957}{0.535714}%
\vRa{183.642542}{135.909957}{0.964490}%
}}%
{\color{vltRed!31}\vlB{%
\vRa{223.968979}{108.348526}{2.242963}%
\vRa{225.920366}{108.798526}{6.728889}%
\vRa{227.871752}{109.248526}{4.161543}%
\vRa{229.823138}{109.698526}{1.179506}%
}}%
{\color{vltRed!20}\vlB{%
\vRa{222.878109}{108.348526}{0.067217}%
\vRa{222.647754}{108.798526}{0.201650}%
\vRa{222.417399}{109.248526}{0.336083}%
\vRa{222.187044}{109.698526}{0.470516}%
\vRa{221.956689}{110.148526}{0.604949}%
\vRa{221.726334}{110.598526}{0.739382}%
\vRa{221.495979}{111.048526}{0.873815}%
\vRa{221.265624}{111.498526}{1.008249}%
\vRa{221.035269}{111.948526}{1.142682}%
\vRa{220.804914}{112.398526}{1.277115}%
\vRa{220.574559}{112.848526}{1.411548}%
\vRa{220.344204}{113.298526}{1.545981}%
\vRa{220.113849}{113.748526}{1.680414}%
\vRa{219.883494}{114.198526}{1.814847}%
\vRa{219.653139}{114.648526}{1.949281}%
\vRa{219.422784}{115.098526}{2.083714}%
\vRa{219.192429}{115.548526}{1.675568}%
\vRa{218.962074}{115.998526}{1.245392}%
\vRa{218.731719}{116.448526}{0.815216}%
\vRa{218.501364}{116.898526}{0.385040}%
}}%
{\color{vltRed!29}\vlB{%
\vRa{232.491389}{109.048515}{0.657689}%
\vRa{231.460738}{109.498515}{1.973066}%
\vRa{230.675315}{109.948515}{3.043217}%
\vRa{231.177409}{110.398515}{2.825850}%
\vRa{231.679502}{110.848515}{2.608484}%
\vRa{232.181596}{111.298515}{2.391117}%
\vRa{232.683690}{111.748515}{2.173750}%
\vRa{233.185783}{112.198515}{1.956384}%
\vRa{233.687877}{112.648515}{1.739017}%
\vRa{234.189971}{113.098515}{1.521651}%
\vRa{234.692064}{113.548515}{1.304284}%
\vRa{235.194158}{113.998515}{1.086917}%
\vRa{235.696252}{114.448515}{0.869551}%
\vRa{236.198346}{114.898515}{0.652184}%
\vRa{236.700439}{115.348515}{0.434818}%
\vRa{237.202533}{115.798515}{0.217451}%
}}%
{\color{vltRed!12}\vlB{%
\vRa{221.172490}{115.341084}{0.365162}%
\vRa{220.511959}{115.791084}{1.095486}%
\vRa{219.851428}{116.241084}{1.825809}%
\vRa{219.190897}{116.691084}{2.556133}%
\vRa{218.530367}{117.141084}{3.286457}%
\vRa{218.478526}{117.591084}{3.408091}%
\vRa{218.763253}{118.041084}{3.193156}%
\vRa{219.047980}{118.491084}{2.978222}%
\vRa{219.332707}{118.941084}{2.763288}%
\vRa{219.617434}{119.391084}{2.548354}%
\vRa{219.902162}{119.841084}{2.333420}%
\vRa{220.186889}{120.291084}{2.118486}%
\vRa{220.471616}{120.741084}{1.903552}%
\vRa{220.756343}{121.191084}{1.688618}%
\vRa{221.041070}{121.641084}{1.473684}%
\vRa{221.325797}{122.091084}{1.258750}%
\vRa{221.610524}{122.541084}{1.043816}%
\vRa{221.895251}{122.991084}{0.828882}%
\vRa{222.179978}{123.441084}{0.613948}%
\vRa{222.464705}{123.891084}{0.399014}%
\vRa{222.749433}{124.341084}{0.184080}%
}}%
{\color{vltRed!15}\vlB{%
\vRa{237.293481}{116.473689}{0.296163}%
\vRa{236.470799}{116.923689}{0.888490}%
\vRa{235.648117}{117.373689}{1.480817}%
\vRa{234.825436}{117.823689}{2.073143}%
\vRa{234.002754}{118.273689}{2.665470}%
\vRa{233.180073}{118.723689}{3.257796}%
\vRa{232.357391}{119.173689}{3.850123}%
\vRa{231.534709}{119.623689}{4.442450}%
\vRa{230.712028}{120.073689}{5.034776}%
\vRa{230.770994}{120.523689}{4.745455}%
\vRa{230.976198}{120.973689}{4.309896}%
\vRa{231.181403}{121.423689}{3.874336}%
\vRa{231.386608}{121.873689}{3.438777}%
\vRa{231.591812}{122.323689}{3.003217}%
\vRa{231.797017}{122.773689}{2.567657}%
\vRa{232.002221}{123.223689}{2.132098}%
\vRa{232.207426}{123.673689}{1.696538}%
\vRa{232.412631}{124.123689}{1.260979}%
\vRa{232.617835}{124.573689}{0.825419}%
\vRa{232.823040}{125.023689}{0.389859}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{230.222252}{120.362711}{0.475334}%
\vRa{229.476788}{120.812711}{1.426002}%
\vRa{228.731325}{121.262711}{2.376670}%
\vRa{227.985861}{121.712711}{3.327339}%
\vRa{227.240398}{122.162711}{4.278007}%
\vRa{226.494934}{122.612711}{5.228675}%
\vRa{225.749471}{123.062711}{6.179343}%
\vRa{225.004007}{123.512711}{7.130011}%
\vRa{224.258544}{123.962711}{8.080679}%
\vRa{223.513080}{124.412711}{9.031347}%
\vRa{224.942013}{124.862711}{7.807620}%
\vRa{231.379325}{125.312711}{1.575512}%
}}%
{\color{vltRed!21}\vlB{%
\vRa{222.945325}{108.348526}{1.023654}%
\vRa{222.849403}{108.798526}{3.070962}%
\vRa{222.753482}{109.248526}{5.118270}%
\vRa{222.657560}{109.698526}{7.165578}%
\vRa{222.561638}{110.148526}{7.561329}%
\vRa{222.465716}{110.598526}{6.876365}%
\vRa{222.369794}{111.048526}{6.191401}%
\vRa{222.273872}{111.498526}{5.506438}%
\vRa{222.177950}{111.948526}{4.821474}%
\vRa{222.082029}{112.398526}{4.136510}%
\vRa{221.986107}{112.848526}{3.451546}%
\vRa{221.890185}{113.298526}{2.766582}%
\vRa{221.794263}{113.748526}{2.081618}%
\vRa{221.698341}{114.198526}{1.396654}%
\vRa{221.602419}{114.648526}{0.711690}%
\vRa{221.506498}{115.098526}{0.026726}%
}}%
{\color{vltRed!18}\vlB{%
\vRa{230.594984}{110.101518}{0.251047}%
\vRa{230.594984}{110.551518}{0.753141}%
\vRa{230.594984}{111.001518}{1.255234}%
\vRa{230.594984}{111.451518}{1.757328}%
\vRa{230.594984}{111.901518}{2.259422}%
\vRa{230.594984}{112.351518}{2.761515}%
\vRa{230.594984}{112.801518}{3.263609}%
\vRa{230.594984}{113.251518}{3.765703}%
\vRa{230.594984}{113.701518}{4.267796}%
\vRa{230.594984}{114.151518}{4.769890}%
\vRa{230.594984}{114.601518}{5.271984}%
\vRa{230.594984}{115.051518}{5.774078}%
\vRa{230.594984}{115.501518}{6.276171}%
\vRa{230.594984}{115.951518}{6.778265}%
\vRa{230.594984}{116.401518}{6.830438}%
\vRa{230.594984}{116.851518}{6.007757}%
\vRa{230.594984}{117.301518}{5.185075}%
\vRa{230.594984}{117.751518}{4.362394}%
\vRa{230.594984}{118.201518}{3.539712}%
\vRa{230.594984}{118.651518}{2.717030}%
\vRa{230.594984}{119.101518}{1.894349}%
\vRa{230.594984}{119.551518}{1.071667}%
\vRa{230.594984}{120.001518}{0.248986}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{221.537651}{115.341084}{0.372492}%
\vRa{221.607444}{115.791084}{1.117475}%
\vRa{221.677238}{116.241084}{1.862458}%
\vRa{221.747031}{116.691084}{2.607442}%
\vRa{221.816824}{117.141084}{3.352425}%
\vRa{221.886617}{117.591084}{4.097409}%
\vRa{221.956410}{118.041084}{4.842392}%
\vRa{222.026203}{118.491084}{5.587375}%
\vRa{222.095996}{118.941084}{6.332359}%
\vRa{222.165789}{119.391084}{7.077342}%
\vRa{222.235582}{119.841084}{7.822325}%
\vRa{222.305375}{120.291084}{8.035533}%
\vRa{222.375168}{120.741084}{7.220276}%
\vRa{222.444961}{121.191084}{6.405020}%
\vRa{222.514754}{121.641084}{5.589763}%
\vRa{222.584547}{122.091084}{4.774507}%
\vRa{222.654340}{122.541084}{3.959250}%
\vRa{222.724133}{122.991084}{3.143994}%
\vRa{222.793926}{123.441084}{2.328737}%
\vRa{222.863719}{123.891084}{1.513480}%
\vRa{222.933512}{124.341084}{0.698224}%
}}%
{\color{vltRed!14}\vlB{%
\vRa{230.204541}{110.101518}{0.390443}%
\vRa{229.423655}{110.551518}{1.171329}%
\vRa{228.642769}{111.001518}{1.952215}%
\vRa{227.861883}{111.451518}{2.733100}%
\vRa{227.080998}{111.901518}{3.513986}%
\vRa{226.300112}{112.351518}{4.294872}%
\vRa{225.519226}{112.801518}{5.075758}%
\vRa{224.738340}{113.251518}{5.856644}%
\vRa{223.957454}{113.701518}{6.637529}%
\vRa{223.176569}{114.151518}{7.418415}%
\vRa{222.395683}{114.601518}{8.199301}%
\vRa{221.614797}{115.051518}{8.980187}%
\vRa{222.200627}{115.501518}{8.394357}%
\vRa{223.015403}{115.951518}{7.579581}%
\vRa{223.830179}{116.401518}{6.764804}%
\vRa{224.644956}{116.851518}{5.950028}%
\vRa{225.459732}{117.301518}{5.135251}%
\vRa{226.274509}{117.751518}{4.320475}%
\vRa{227.089285}{118.201518}{3.505699}%
\vRa{227.904061}{118.651518}{2.690922}%
\vRa{228.718838}{119.101518}{1.876146}%
\vRa{229.533614}{119.551518}{1.061369}%
\vRa{230.348391}{120.001518}{0.246593}%
}}%
{\color{vltRed!85}\vlB{%
\vSd{232.732072}{109.048515}{57.677363}{8.786662}%
\vSd{230.378073}{110.101518}{41.868190}{9.547479}%
\vSd{221.184896}{108.348526}{102.033056}{7.149654}%
\vSd{230.299278}{120.362711}{65.486526}{5.812697}%
\vSd{222.970622}{108.348526}{3.998754}{10.037864}%
\vSd{218.020537}{124.951485}{-122.322637}{8.786662}%
\vSd{222.920256}{110.101518}{-167.014302}{7.801204}%
\vSd{222.970622}{124.951485}{3.998754}{10.037864}%
\vSd{221.181595}{124.951485}{-98.816083}{9.725302}%
\vSd{221.345630}{120.362711}{-151.088184}{10.386788}%
\vSd{218.112195}{117.526311}{-34.265443}{3.881206}%
\vSd{218.005880}{108.348526}{117.107905}{10.310380}%
\vSd{230.464938}{110.101518}{-23.586923}{2.631589}%
\vSd{232.717415}{125.651474}{-62.892095}{10.310380}%
\vSd{230.269984}{110.101518}{90.000000}{10.261193}%
\vSd{221.340483}{110.101518}{150.046501}{10.493888}%
\vSd{222.825329}{120.362711}{148.882666}{8.879339}%
\vSd{230.439019}{120.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{217.939119}{117.526311}{-62.892095}{10.310380}%
\vSk{222.965392}{108.348526}{3.998754}{10.037864}%
\vSk{232.668694}{109.048515}{57.677363}{8.786662}%
\vSk{232.650654}{116.473689}{117.107905}{10.310380}%
\vSk{222.965392}{125.651474}{-176.001246}{10.037864}%
\vSk{217.957158}{124.951485}{-122.322637}{8.786662}%
}}%
{\color{vltRed}\vlB{%
\vSx{229.350000}{136.000000}{180.000000}{5.650000}%
\vRa{230.164286}{134.866000}{0.535714}%
\vRa{229.092857}{135.316000}{1.607143}%
\vRa{228.021429}{135.766000}{2.678571}%
\vRa{229.050000}{136.216000}{1.650000}%
\vRa{230.121429}{136.666000}{0.578571}%
}}%
{\color{vltRed!31}\vlB{%
\vRa{277.290195}{108.348526}{2.242963}%
\vRa{279.241582}{108.798526}{6.728889}%
\vRa{281.192968}{109.248526}{4.161543}%
\vRa{283.144354}{109.698526}{1.179506}%
}}%
{\color{vltRed!20}\vlB{%
\vRa{276.199325}{108.348526}{0.067217}%
\vRa{275.968970}{108.798526}{0.201650}%
\vRa{275.738615}{109.248526}{0.336083}%
\vRa{275.508260}{109.698526}{0.470516}%
\vRa{275.277905}{110.148526}{0.604949}%
\vRa{275.047550}{110.598526}{0.739382}%
\vRa{274.817195}{111.048526}{0.873815}%
\vRa{274.586840}{111.498526}{1.008249}%
\vRa{274.356485}{111.948526}{1.142682}%
\vRa{274.126130}{112.398526}{1.277115}%
\vRa{273.895775}{112.848526}{1.411548}%
\vRa{273.665420}{113.298526}{1.545981}%
\vRa{273.435065}{113.748526}{1.680414}%
\vRa{273.204710}{114.198526}{1.814847}%
\vRa{272.974355}{114.648526}{1.949281}%
\vRa{272.744000}{115.098526}{2.083714}%
\vRa{272.513645}{115.548526}{1.675568}%
\vRa{272.283290}{115.998526}{1.245392}%
\vRa{272.052935}{116.448526}{0.815216}%
\vRa{271.822580}{116.898526}{0.385040}%
}}%
{\color{vltRed!29}\vlB{%
\vRa{285.812605}{109.048515}{0.657689}%
\vRa{284.781954}{109.498515}{1.973066}%
\vRa{283.996531}{109.948515}{3.043217}%
\vRa{284.498625}{110.398515}{2.825850}%
\vRa{285.000718}{110.848515}{2.608484}%
\vRa{285.502812}{111.298515}{2.391117}%
\vRa{286.004906}{111.748515}{2.173750}%
\vRa{286.506999}{112.198515}{1.956384}%
\vRa{287.009093}{112.648515}{1.739017}%
\vRa{287.511187}{113.098515}{1.521651}%
\vRa{288.013280}{113.548515}{1.304284}%
\vRa{288.515374}{113.998515}{1.086917}%
\vRa{289.017468}{114.448515}{0.869551}%
\vRa{289.519562}{114.898515}{0.652184}%
\vRa{290.021655}{115.348515}{0.434818}%
\vRa{290.523749}{115.798515}{0.217451}%
}}%
{\color{vltRed!12}\vlB{%
\vRa{274.493706}{115.341084}{0.365162}%
\vRa{273.833175}{115.791084}{1.095486}%
\vRa{273.172644}{116.241084}{1.825809}%
\vRa{272.512113}{116.691084}{2.556133}%
\vRa{271.851583}{117.141084}{3.286457}%
\vRa{271.799742}{117.591084}{3.408091}%
\vRa{272.084469}{118.041084}{3.193156}%
\vRa{272.369196}{118.491084}{2.978222}%
\vRa{272.653923}{118.941084}{2.763288}%
\vRa{272.938650}{119.391084}{2.548354}%
\vRa{273.223378}{119.841084}{2.333420}%
\vRa{273.508105}{120.291084}{2.118486}%
\vRa{273.792832}{120.741084}{1.903552}%
\vRa{274.077559}{121.191084}{1.688618}%
\vRa{274.362286}{121.641084}{1.473684}%
\vRa{274.647013}{122.091084}{1.258750}%
\vRa{274.931740}{122.541084}{1.043816}%
\vRa{275.216467}{122.991084}{0.828882}%
\vRa{275.501194}{123.441084}{0.613948}%
\vRa{275.785921}{123.891084}{0.399014}%
\vRa{276.070648}{124.341084}{0.184080}%
}}%
{\color{vltRed!15}\vlB{%
\vRa{290.614697}{116.473689}{0.296163}%
\vRa{289.792015}{116.923689}{0.888490}%
\vRa{288.969333}{117.373689}{1.480817}%
\vRa{288.146652}{117.823689}{2.073143}%
\vRa{287.323970}{118.273689}{2.665470}%
\vRa{286.501288}{118.723689}{3.257796}%
\vRa{285.678607}{119.173689}{3.850123}%
\vRa{284.855925}{119.623689}{4.442450}%
\vRa{284.033244}{120.073689}{5.034776}%
\vRa{284.092210}{120.523689}{4.745455}%
\vRa{284.297414}{120.973689}{4.309896}%
\vRa{284.502619}{121.423689}{3.874336}%
\vRa{284.707824}{121.873689}{3.438777}%
\vRa{284.913028}{122.323689}{3.003217}%
\vRa{285.118233}{122.773689}{2.567657}%
\vRa{285.323437}{123.223689}{2.132098}%
\vRa{285.528642}{123.673689}{1.696538}%
\vRa{285.733847}{124.123689}{1.260979}%
\vRa{285.939051}{124.573689}{0.825419}%
\vRa{286.144256}{125.023689}{0.389859}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{283.543468}{120.362711}{0.475334}%
\vRa{282.798004}{120.812711}{1.426002}%
\vRa{282.052541}{121.262711}{2.376670}%
\vRa{281.307077}{121.712711}{3.327339}%
\vRa{280.561614}{122.162711}{4.278007}%
\vRa{279.816150}{122.612711}{5.228675}%
\vRa{279.070687}{123.062711}{6.179343}%
\vRa{278.325223}{123.512711}{7.130011}%
\vRa{277.579760}{123.962711}{8.080679}%
\vRa{276.834296}{124.412711}{9.031347}%
\vRa{278.263229}{124.862711}{7.807620}%
\vRa{284.700541}{125.312711}{1.575512}%
}}%
{\color{vltRed!21}\vlB{%
\vRa{276.266541}{108.348526}{1.023654}%
\vRa{276.170619}{108.798526}{3.070962}%
\vRa{276.074698}{109.248526}{5.118270}%
\vRa{275.978776}{109.698526}{7.165578}%
\vRa{275.882854}{110.148526}{7.561329}%
\vRa{275.786932}{110.598526}{6.876365}%
\vRa{275.691010}{111.048526}{6.191401}%
\vRa{275.595088}{111.498526}{5.506438}%
\vRa{275.499166}{111.948526}{4.821474}%
\vRa{275.403245}{112.398526}{4.136510}%
\vRa{275.307323}{112.848526}{3.451546}%
\vRa{275.211401}{113.298526}{2.766582}%
\vRa{275.115479}{113.748526}{2.081618}%
\vRa{275.019557}{114.198526}{1.396654}%
\vRa{274.923635}{114.648526}{0.711690}%
\vRa{274.827714}{115.098526}{0.026726}%
}}%
{\color{vltRed!18}\vlB{%
\vRa{283.916200}{110.101518}{0.251047}%
\vRa{283.916200}{110.551518}{0.753141}%
\vRa{283.916200}{111.001518}{1.255234}%
\vRa{283.916200}{111.451518}{1.757328}%
\vRa{283.916200}{111.901518}{2.259422}%
\vRa{283.916200}{112.351518}{2.761515}%
\vRa{283.916200}{112.801518}{3.263609}%
\vRa{283.916200}{113.251518}{3.765703}%
\vRa{283.916200}{113.701518}{4.267796}%
\vRa{283.916200}{114.151518}{4.769890}%
\vRa{283.916200}{114.601518}{5.271984}%
\vRa{283.916200}{115.051518}{5.774078}%
\vRa{283.916200}{115.501518}{6.276171}%
\vRa{283.916200}{115.951518}{6.778265}%
\vRa{283.916200}{116.401518}{6.830438}%
\vRa{283.916200}{116.851518}{6.007757}%
\vRa{283.916200}{117.301518}{5.185075}%
\vRa{283.916200}{117.751518}{4.362394}%
\vRa{283.916200}{118.201518}{3.539712}%
\vRa{283.916200}{118.651518}{2.717030}%
\vRa{283.916200}{119.101518}{1.894349}%
\vRa{283.916200}{119.551518}{1.071667}%
\vRa{283.916200}{120.001518}{0.248986}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{274.858867}{115.341084}{0.372492}%
\vRa{274.928660}{115.791084}{1.117475}%
\vRa{274.998454}{116.241084}{1.862458}%
\vRa{275.068247}{116.691084}{2.607442}%
\vRa{275.138040}{117.141084}{3.352425}%
\vRa{275.207833}{117.591084}{4.097409}%
\vRa{275.277626}{118.041084}{4.842392}%
\vRa{275.347419}{118.491084}{5.587375}%
\vRa{275.417212}{118.941084}{6.332359}%
\vRa{275.487005}{119.391084}{7.077342}%
\vRa{275.556798}{119.841084}{7.822325}%
\vRa{275.626591}{120.291084}{8.035533}%
\vRa{275.696384}{120.741084}{7.220276}%
\vRa{275.766177}{121.191084}{6.405020}%
\vRa{275.835970}{121.641084}{5.589763}%
\vRa{275.905763}{122.091084}{4.774507}%
\vRa{275.975556}{122.541084}{3.959250}%
\vRa{276.045349}{122.991084}{3.143994}%
\vRa{276.115142}{123.441084}{2.328737}%
\vRa{276.184935}{123.891084}{1.513480}%
\vRa{276.254728}{124.341084}{0.698224}%
}}%
{\color{vltRed!14}\vlB{%
\vRa{283.525757}{110.101518}{0.390443}%
\vRa{282.744871}{110.551518}{1.171329}%
\vRa{281.963985}{111.001518}{1.952215}%
\vRa{281.183099}{111.451518}{2.733100}%
\vRa{280.402214}{111.901518}{3.513986}%
\vRa{279.621328}{112.351518}{4.294872}%
\vRa{278.840442}{112.801518}{5.075758}%
\vRa{278.059556}{113.251518}{5.856644}%
\vRa{277.278670}{113.701518}{6.637529}%
\vRa{276.497785}{114.151518}{7.418415}%
\vRa{275.716899}{114.601518}{8.199301}%
\vRa{274.936013}{115.051518}{8.980187}%
\vRa{275.521843}{115.501518}{8.394357}%
\vRa{276.336619}{115.951518}{7.579581}%
\vRa{277.151395}{116.401518}{6.764804}%
\vRa{277.966172}{116.851518}{5.950028}%
\vRa{278.780948}{117.301518}{5.135251}%
\vRa{279.595725}{117.751518}{4.320475}%
\vRa{280.410501}{118.201518}{3.505699}%
\vRa{281.225277}{118.651518}{2.690922}%
\vRa{282.040054}{119.101518}{1.876146}%
\vRa{282.854830}{119.551518}{1.061369}%
\vRa{283.669607}{120.001518}{0.246593}%
}}%
{\color{vltRed!85}\vlB{%
\vSd{286.053288}{109.048515}{57.677363}{8.786662}%
\vSd{283.699288}{110.101518}{41.868190}{9.547479}%
\vSd{274.506112}{108.348526}{102.033056}{7.149654}%
\vSd{283.620494}{120.362711}{65.486526}{5.812697}%
\vSd{276.291838}{108.348526}{3.998754}{10.037864}%
\vSd{271.341753}{124.951485}{-122.322637}{8.786662}%
\vSd{276.241472}{110.101518}{-167.014302}{7.801204}%
\vSd{276.291838}{124.951485}{3.998754}{10.037864}%
\vSd{274.502811}{124.951485}{-98.816083}{9.725302}%
\vSd{274.666845}{120.362711}{-151.088184}{10.386788}%
\vSd{271.433411}{117.526311}{-34.265443}{3.881206}%
\vSd{271.327096}{108.348526}{117.107905}{10.310380}%
\vSd{283.786154}{110.101518}{-23.586923}{2.631589}%
\vSd{286.038631}{125.651474}{-62.892095}{10.310380}%
\vSd{283.591200}{110.101518}{90.000000}{10.261193}%
\vSd{274.661699}{110.101518}{150.046501}{10.493888}%
\vSd{276.146545}{120.362711}{148.882666}{8.879339}%
\vSd{283.760235}{120.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{271.260335}{117.526311}{-62.892095}{10.310380}%
\vSk{276.286608}{108.348526}{3.998754}{10.037864}%
\vSk{285.989910}{109.048515}{57.677363}{8.786662}%
\vSk{285.971870}{116.473689}{117.107905}{10.310380}%
\vSk{276.286608}{125.651474}{-176.001246}{10.037864}%
\vSk{271.278374}{124.951485}{-122.322637}{8.786662}%
}}%
{\color{vltRed}\vlB{%
\vSx{281.964124}{136.000000}{180.000000}{2.035876}%
\vRa{282.071318}{135.459957}{0.535714}%
\vRa{281.642542}{135.909957}{0.964490}%
}}%
{\color{vltRed!31}\vlB{%
\vRa{333.918727}{108.348526}{2.242963}%
\vRa{335.870113}{108.798526}{6.728889}%
\vRa{337.821499}{109.248526}{4.161543}%
\vRa{339.772886}{109.698526}{1.179506}%
}}%
{\color{vltRed!20}\vlB{%
\vRa{332.827856}{108.348526}{0.067217}%
\vRa{332.597501}{108.798526}{0.201650}%
\vRa{332.367146}{109.248526}{0.336083}%
\vRa{332.136791}{109.698526}{0.470516}%
\vRa{331.906436}{110.148526}{0.604949}%
\vRa{331.676081}{110.598526}{0.739382}%
\vRa{331.445726}{111.048526}{0.873815}%
\vRa{331.215371}{111.498526}{1.008249}%
\vRa{330.985016}{111.948526}{1.142682}%
\vRa{330.754661}{112.398526}{1.277115}%
\vRa{330.524306}{112.848526}{1.411548}%
\vRa{330.293951}{113.298526}{1.545981}%
\vRa{330.063596}{113.748526}{1.680414}%
\vRa{329.833241}{114.198526}{1.814847}%
\vRa{329.602886}{114.648526}{1.949281}%
\vRa{329.372531}{115.098526}{2.083714}%
\vRa{329.142176}{115.548526}{1.675568}%
\vRa{328.911821}{115.998526}{1.245392}%
\vRa{328.681466}{116.448526}{0.815216}%
\vRa{328.451112}{116.898526}{0.385040}%
}}%
{\color{vltRed!29}\vlB{%
\vRa{342.441136}{109.048515}{0.657689}%
\vRa{341.410486}{109.498515}{1.973066}%
\vRa{340.625062}{109.948515}{3.043217}%
\vRa{341.127156}{110.398515}{2.825850}%
\vRa{341.629250}{110.848515}{2.608484}%
\vRa{342.131343}{111.298515}{2.391117}%
\vRa{342.633437}{111.748515}{2.173750}%
\vRa{343.135531}{112.198515}{1.956384}%
\vRa{343.637625}{112.648515}{1.739017}%
\vRa{344.139718}{113.098515}{1.521651}%
\vRa{344.641812}{113.548515}{1.304284}%
\vRa{345.143906}{113.998515}{1.086917}%
\vRa{345.645999}{114.448515}{0.869551}%
\vRa{346.148093}{114.898515}{0.652184}%
\vRa{346.650187}{115.348515}{0.434818}%
\vRa{347.152280}{115.798515}{0.217451}%
}}%
{\color{vltRed!12}\vlB{%
\vRa{331.122237}{115.341084}{0.365162}%
\vRa{330.461706}{115.791084}{1.095486}%
\vRa{329.801176}{116.241084}{1.825809}%
\vRa{329.140645}{116.691084}{2.556133}%
\vRa{328.480114}{117.141084}{3.286457}%
\vRa{328.428274}{117.591084}{3.408091}%
\vRa{328.713001}{118.041084}{3.193156}%
\vRa{328.997728}{118.491084}{2.978222}%
\vRa{329.282455}{118.941084}{2.763288}%
\vRa{329.567182}{119.391084}{2.548354}%
\vRa{329.851909}{119.841084}{2.333420}%
\vRa{330.136636}{120.291084}{2.118486}%
\vRa{330.421363}{120.741084}{1.903552}%
\vRa{330.706090}{121.191084}{1.688618}%
\vRa{330.990817}{121.641084}{1.473684}%
\vRa{331.275545}{122.091084}{1.258750}%
\vRa{331.560272}{122.541084}{1.043816}%
\vRa{331.844999}{122.991084}{0.828882}%
\vRa{332.129726}{123.441084}{0.613948}%
\vRa{332.414453}{123.891084}{0.399014}%
\vRa{332.699180}{124.341084}{0.184080}%
}}%
{\color{vltRed!15}\vlB{%
\vRa{347.243228}{116.473689}{0.296163}%
\vRa{346.420546}{116.923689}{0.888490}%
\vRa{345.597865}{117.373689}{1.480817}%
\vRa{344.775183}{117.823689}{2.073143}%
\vRa{343.952502}{118.273689}{2.665470}%
\vRa{343.129820}{118.723689}{3.257796}%
\vRa{342.307138}{119.173689}{3.850123}%
\vRa{341.484457}{119.623689}{4.442450}%
\vRa{340.661775}{120.073689}{5.034776}%
\vRa{340.720741}{120.523689}{4.745455}%
\vRa{340.925946}{120.973689}{4.309896}%
\vRa{341.131150}{121.423689}{3.874336}%
\vRa{341.336355}{121.873689}{3.438777}%
\vRa{341.541560}{122.323689}{3.003217}%
\vRa{341.746764}{122.773689}{2.567657}%
\vRa{341.951969}{123.223689}{2.132098}%
\vRa{342.157174}{123.673689}{1.696538}%
\vRa{342.362378}{124.123689}{1.260979}%
\vRa{342.567583}{124.573689}{0.825419}%
\vRa{342.772787}{125.023689}{0.389859}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{340.171999}{120.362711}{0.475334}%
\vRa{339.426536}{120.812711}{1.426002}%
\vRa{338.681072}{121.262711}{2.376670}%
\vRa{337.935609}{121.712711}{3.327339}%
\vRa{337.190145}{122.162711}{4.278007}%
\vRa{336.444682}{122.612711}{5.228675}%
\vRa{335.699218}{123.062711}{6.179343}%
\vRa{334.953755}{123.512711}{7.130011}%
\vRa{334.208291}{123.962711}{8.080679}%
\vRa{333.462828}{124.412711}{9.031347}%
\vRa{334.891760}{124.862711}{7.807620}%
\vRa{341.329072}{125.312711}{1.575512}%
}}%
{\color{vltRed!21}\vlB{%
\vRa{332.895073}{108.348526}{1.023654}%
\vRa{332.799151}{108.798526}{3.070962}%
\vRa{332.703229}{109.248526}{5.118270}%
\vRa{332.607307}{109.698526}{7.165578}%
\vRa{332.511385}{110.148526}{7.561329}%
\vRa{332.415463}{110.598526}{6.876365}%
\vRa{332.319542}{111.048526}{6.191401}%
\vRa{332.223620}{111.498526}{5.506438}%
\vRa{332.127698}{111.948526}{4.821474}%
\vRa{332.031776}{112.398526}{4.136510}%
\vRa{331.935854}{112.848526}{3.451546}%
\vRa{331.839932}{113.298526}{2.766582}%
\vRa{331.744011}{113.748526}{2.081618}%
\vRa{331.648089}{114.198526}{1.396654}%
\vRa{331.552167}{114.648526}{0.711690}%
\vRa{331.456245}{115.098526}{0.026726}%
}}%
{\color{vltRed!18}\vlB{%
\vRa{340.544731}{110.101518}{0.251047}%
\vRa{340.544731}{110.551518}{0.753141}%
\vRa{340.544731}{111.001518}{1.255234}%
\vRa{340.544731}{111.451518}{1.757328}%
\vRa{340.544731}{111.901518}{2.259422}%
\vRa{340.544731}{112.351518}{2.761515}%
\vRa{340.544731}{112.801518}{3.263609}%
\vRa{340.544731}{113.251518}{3.765703}%
\vRa{340.544731}{113.701518}{4.267796}%
\vRa{340.544731}{114.151518}{4.769890}%
\vRa{340.544731}{114.601518}{5.271984}%
\vRa{340.544731}{115.051518}{5.774078}%
\vRa{340.544731}{115.501518}{6.276171}%
\vRa{340.544731}{115.951518}{6.778265}%
\vRa{340.544731}{116.401518}{6.830438}%
\vRa{340.544731}{116.851518}{6.007757}%
\vRa{340.544731}{117.301518}{5.185075}%
\vRa{340.544731}{117.751518}{4.362394}%
\vRa{340.544731}{118.201518}{3.539712}%
\vRa{340.544731}{118.651518}{2.717030}%
\vRa{340.544731}{119.101518}{1.894349}%
\vRa{340.544731}{119.551518}{1.071667}%
\vRa{340.544731}{120.001518}{0.248986}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{331.487399}{115.341084}{0.372492}%
\vRa{331.557192}{115.791084}{1.117475}%
\vRa{331.626985}{116.241084}{1.862458}%
\vRa{331.696778}{116.691084}{2.607442}%
\vRa{331.766571}{117.141084}{3.352425}%
\vRa{331.836364}{117.591084}{4.097409}%
\vRa{331.906157}{118.041084}{4.842392}%
\vRa{331.975950}{118.491084}{5.587375}%
\vRa{332.045743}{118.941084}{6.332359}%
\vRa{332.115536}{119.391084}{7.077342}%
\vRa{332.185329}{119.841084}{7.822325}%
\vRa{332.255122}{120.291084}{8.035533}%
\vRa{332.324915}{120.741084}{7.220276}%
\vRa{332.394708}{121.191084}{6.405020}%
\vRa{332.464501}{121.641084}{5.589763}%
\vRa{332.534294}{122.091084}{4.774507}%
\vRa{332.604087}{122.541084}{3.959250}%
\vRa{332.673880}{122.991084}{3.143994}%
\vRa{332.743674}{123.441084}{2.328737}%
\vRa{332.813467}{123.891084}{1.513480}%
\vRa{332.883260}{124.341084}{0.698224}%
}}%
{\color{vltRed!14}\vlB{%
\vRa{340.154288}{110.101518}{0.390443}%
\vRa{339.373403}{110.551518}{1.171329}%
\vRa{338.592517}{111.001518}{1.952215}%
\vRa{337.811631}{111.451518}{2.733100}%
\vRa{337.030745}{111.901518}{3.513986}%
\vRa{336.249859}{112.351518}{4.294872}%
\vRa{335.468974}{112.801518}{5.075758}%
\vRa{334.688088}{113.251518}{5.856644}%
\vRa{333.907202}{113.701518}{6.637529}%
\vRa{333.126316}{114.151518}{7.418415}%
\vRa{332.345430}{114.601518}{8.199301}%
\vRa{331.564544}{115.051518}{8.980187}%
\vRa{332.150374}{115.501518}{8.394357}%
\vRa{332.965151}{115.951518}{7.579581}%
\vRa{333.779927}{116.401518}{6.764804}%
\vRa{334.594703}{116.851518}{5.950028}%
\vRa{335.409480}{117.301518}{5.135251}%
\vRa{336.224256}{117.751518}{4.320475}%
\vRa{337.039033}{118.201518}{3.505699}%
\vRa{337.853809}{118.651518}{2.690922}%
\vRa{338.668585}{119.101518}{1.876146}%
\vRa{339.483362}{119.551518}{1.061369}%
\vRa{340.298138}{120.001518}{0.246593}%
}}%
{\color{vltRed!85}\vlB{%
\vSd{342.681820}{109.048515}{57.677363}{8.786662}%
\vSd{340.327820}{110.101518}{41.868190}{9.547479}%
\vSd{331.134643}{108.348526}{102.033056}{7.149654}%
\vSd{340.249026}{120.362711}{65.486526}{5.812697}%
\vSd{332.920370}{108.348526}{3.998754}{10.037864}%
\vSd{327.970285}{124.951485}{-122.322637}{8.786662}%
\vSd{332.870004}{110.101518}{-167.014302}{7.801204}%
\vSd{332.920370}{124.951485}{3.998754}{10.037864}%
\vSd{331.131342}{124.951485}{-98.816083}{9.725302}%
\vSd{331.295377}{120.362711}{-151.088184}{10.386788}%
\vSd{328.061942}{117.526311}{-34.265443}{3.881206}%
\vSd{327.955627}{108.348526}{117.107905}{10.310380}%
\vSd{340.414686}{110.101518}{-23.586923}{2.631589}%
\vSd{342.667163}{125.651474}{-62.892095}{10.310380}%
\vSd{340.219731}{110.101518}{90.000000}{10.261193}%
\vSd{331.290231}{110.101518}{150.046501}{10.493888}%
\vSd{332.775076}{120.362711}{148.882666}{8.879339}%
\vSd{340.388767}{120.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{327.888866}{117.526311}{-62.892095}{10.310380}%
\vSk{332.915140}{108.348526}{3.998754}{10.037864}%
\vSk{342.618441}{109.048515}{57.677363}{8.786662}%
\vSk{342.600401}{116.473689}{117.107905}{10.310380}%
\vSk{332.915140}{125.651474}{-176.001246}{10.037864}%
\vSk{327.906906}{124.951485}{-122.322637}{8.786662}%
}}%
{\color{vltRed}\vlB{%
\vSx{333.000000}{136.000000}{0.000000}{3.761808}%
\vRa{335.573869}{135.002131}{0.535714}%
\vRa{335.573869}{135.452131}{1.607143}%
\vRa{335.573869}{135.902131}{2.073186}%
\vRa{335.573869}{136.352131}{1.001758}%
}}%
{\color{vltRed!31}\vlB{%
\vRa{384.436136}{108.348526}{2.242963}%
\vRa{386.387522}{108.798526}{6.728889}%
\vRa{388.338909}{109.248526}{4.161543}%
\vRa{390.290295}{109.698526}{1.179506}%
}}%
{\color{vltRed!20}\vlB{%
\vRa{383.345265}{108.348526}{0.067217}%
\vRa{383.114910}{108.798526}{0.201650}%
\vRa{382.884555}{109.248526}{0.336083}%
\vRa{382.654200}{109.698526}{0.470516}%
\vRa{382.423845}{110.148526}{0.604949}%
\vRa{382.193490}{110.598526}{0.739382}%
\vRa{381.963135}{111.048526}{0.873815}%
\vRa{381.732781}{111.498526}{1.008249}%
\vRa{381.502426}{111.948526}{1.142682}%
\vRa{381.272071}{112.398526}{1.277115}%
\vRa{381.041716}{112.848526}{1.411548}%
\vRa{380.811361}{113.298526}{1.545981}%
\vRa{380.581006}{113.748526}{1.680414}%
\vRa{380.350651}{114.198526}{1.814847}%
\vRa{380.120296}{114.648526}{1.949281}%
\vRa{379.889941}{115.098526}{2.083714}%
\vRa{379.659586}{115.548526}{1.675568}%
\vRa{379.429231}{115.998526}{1.245392}%
\vRa{379.198876}{116.448526}{0.815216}%
\vRa{378.968521}{116.898526}{0.385040}%
}}%
{\color{vltRed!29}\vlB{%
\vRa{392.958545}{109.048515}{0.657689}%
\vRa{391.927895}{109.498515}{1.973066}%
\vRa{391.142472}{109.948515}{3.043217}%
\vRa{391.644565}{110.398515}{2.825850}%
\vRa{392.146659}{110.848515}{2.608484}%
\vRa{392.648753}{111.298515}{2.391117}%
\vRa{393.150846}{111.748515}{2.173750}%
\vRa{393.652940}{112.198515}{1.956384}%
\vRa{394.155034}{112.648515}{1.739017}%
\vRa{394.657127}{113.098515}{1.521651}%
\vRa{395.159221}{113.548515}{1.304284}%
\vRa{395.661315}{113.998515}{1.086917}%
\vRa{396.163409}{114.448515}{0.869551}%
\vRa{396.665502}{114.898515}{0.652184}%
\vRa{397.167596}{115.348515}{0.434818}%
\vRa{397.669690}{115.798515}{0.217451}%
}}%
{\color{vltRed!12}\vlB{%
\vRa{381.639646}{115.341084}{0.365162}%
\vRa{380.979116}{115.791084}{1.095486}%
\vRa{380.318585}{116.241084}{1.825809}%
\vRa{379.658054}{116.691084}{2.556133}%
\vRa{378.997523}{117.141084}{3.286457}%
\vRa{378.945683}{117.591084}{3.408091}%
\vRa{379.230410}{118.041084}{3.193156}%
\vRa{379.515137}{118.491084}{2.978222}%
\vRa{379.799864}{118.941084}{2.763288}%
\vRa{380.084591}{119.391084}{2.548354}%
\vRa{380.369318}{119.841084}{2.333420}%
\vRa{380.654045}{120.291084}{2.118486}%
\vRa{380.938772}{120.741084}{1.903552}%
\vRa{381.223500}{121.191084}{1.688618}%
\vRa{381.508227}{121.641084}{1.473684}%
\vRa{381.792954}{122.091084}{1.258750}%
\vRa{382.077681}{122.541084}{1.043816}%
\vRa{382.362408}{122.991084}{0.828882}%
\vRa{382.647135}{123.441084}{0.613948}%
\vRa{382.931862}{123.891084}{0.399014}%
\vRa{383.216589}{124.341084}{0.184080}%
}}%
{\color{vltRed!15}\vlB{%
\vRa{397.760637}{116.473689}{0.296163}%
\vRa{396.937956}{116.923689}{0.888490}%
\vRa{396.115274}{117.373689}{1.480817}%
\vRa{395.292592}{117.823689}{2.073143}%
\vRa{394.469911}{118.273689}{2.665470}%
\vRa{393.647229}{118.723689}{3.257796}%
\vRa{392.824548}{119.173689}{3.850123}%
\vRa{392.001866}{119.623689}{4.442450}%
\vRa{391.179184}{120.073689}{5.034776}%
\vRa{391.238150}{120.523689}{4.745455}%
\vRa{391.443355}{120.973689}{4.309896}%
\vRa{391.648560}{121.423689}{3.874336}%
\vRa{391.853764}{121.873689}{3.438777}%
\vRa{392.058969}{122.323689}{3.003217}%
\vRa{392.264174}{122.773689}{2.567657}%
\vRa{392.469378}{123.223689}{2.132098}%
\vRa{392.674583}{123.673689}{1.696538}%
\vRa{392.879787}{124.123689}{1.260979}%
\vRa{393.084992}{124.573689}{0.825419}%
\vRa{393.290197}{125.023689}{0.389859}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{390.689409}{120.362711}{0.475334}%
\vRa{389.943945}{120.812711}{1.426002}%
\vRa{389.198482}{121.262711}{2.376670}%
\vRa{388.453018}{121.712711}{3.327339}%
\vRa{387.707555}{122.162711}{4.278007}%
\vRa{386.962091}{122.612711}{5.228675}%
\vRa{386.216628}{123.062711}{6.179343}%
\vRa{385.471164}{123.512711}{7.130011}%
\vRa{384.725700}{123.962711}{8.080679}%
\vRa{383.980237}{124.412711}{9.031347}%
\vRa{385.409169}{124.862711}{7.807620}%
\vRa{391.846482}{125.312711}{1.575512}%
}}%
{\color{vltRed!21}\vlB{%
\vRa{383.412482}{108.348526}{1.023654}%
\vRa{383.316560}{108.798526}{3.070962}%
\vRa{383.220638}{109.248526}{5.118270}%
\vRa{383.124716}{109.698526}{7.165578}%
\vRa{383.028795}{110.148526}{7.561329}%
\vRa{382.932873}{110.598526}{6.876365}%
\vRa{382.836951}{111.048526}{6.191401}%
\vRa{382.741029}{111.498526}{5.506438}%
\vRa{382.645107}{111.948526}{4.821474}%
\vRa{382.549185}{112.398526}{4.136510}%
\vRa{382.453264}{112.848526}{3.451546}%
\vRa{382.357342}{113.298526}{2.766582}%
\vRa{382.261420}{113.748526}{2.081618}%
\vRa{382.165498}{114.198526}{1.396654}%
\vRa{382.069576}{114.648526}{0.711690}%
\vRa{381.973654}{115.098526}{0.026726}%
}}%
{\color{vltRed!18}\vlB{%
\vRa{391.062140}{110.101518}{0.251047}%
\vRa{391.062140}{110.551518}{0.753141}%
\vRa{391.062140}{111.001518}{1.255234}%
\vRa{391.062140}{111.451518}{1.757328}%
\vRa{391.062140}{111.901518}{2.259422}%
\vRa{391.062140}{112.351518}{2.761515}%
\vRa{391.062140}{112.801518}{3.263609}%
\vRa{391.062140}{113.251518}{3.765703}%
\vRa{391.062140}{113.701518}{4.267796}%
\vRa{391.062140}{114.151518}{4.769890}%
\vRa{391.062140}{114.601518}{5.271984}%
\vRa{391.062140}{115.051518}{5.774078}%
\vRa{391.062140}{115.501518}{6.276171}%
\vRa{391.062140}{115.951518}{6.778265}%
\vRa{391.062140}{116.401518}{6.830438}%
\vRa{391.062140}{116.851518}{6.007757}%
\vRa{391.062140}{117.301518}{5.185075}%
\vRa{391.062140}{117.751518}{4.362394}%
\vRa{391.062140}{118.201518}{3.539712}%
\vRa{391.062140}{118.651518}{2.717030}%
\vRa{391.062140}{119.101518}{1.894349}%
\vRa{391.062140}{119.551518}{1.071667}%
\vRa{391.062140}{120.001518}{0.248986}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{382.004808}{115.341084}{0.372492}%
\vRa{382.074601}{115.791084}{1.117475}%
\vRa{382.144394}{116.241084}{1.862458}%
\vRa{382.214187}{116.691084}{2.607442}%
\vRa{382.283980}{117.141084}{3.352425}%
\vRa{382.353773}{117.591084}{4.097409}%
\vRa{382.423566}{118.041084}{4.842392}%
\vRa{382.493359}{118.491084}{5.587375}%
\vRa{382.563152}{118.941084}{6.332359}%
\vRa{382.632945}{119.391084}{7.077342}%
\vRa{382.702739}{119.841084}{7.822325}%
\vRa{382.772532}{120.291084}{8.035533}%
\vRa{382.842325}{120.741084}{7.220276}%
\vRa{382.912118}{121.191084}{6.405020}%
\vRa{382.981911}{121.641084}{5.589763}%
\vRa{383.051704}{122.091084}{4.774507}%
\vRa{383.121497}{122.541084}{3.959250}%
\vRa{383.191290}{122.991084}{3.143994}%
\vRa{383.261083}{123.441084}{2.328737}%
\vRa{383.330876}{123.891084}{1.513480}%
\vRa{383.400669}{124.341084}{0.698224}%
}}%
{\color{vltRed!14}\vlB{%
\vRa{390.671698}{110.101518}{0.390443}%
\vRa{389.890812}{110.551518}{1.171329}%
\vRa{389.109926}{111.001518}{1.952215}%
\vRa{388.329040}{111.451518}{2.733100}%
\vRa{387.548154}{111.901518}{3.513986}%
\vRa{386.767269}{112.351518}{4.294872}%
\vRa{385.986383}{112.801518}{5.075758}%
\vRa{385.205497}{113.251518}{5.856644}%
\vRa{384.424611}{113.701518}{6.637529}%
\vRa{383.643725}{114.151518}{7.418415}%
\vRa{382.862840}{114.601518}{8.199301}%
\vRa{382.081954}{115.051518}{8.980187}%
\vRa{382.667783}{115.501518}{8.394357}%
\vRa{383.482560}{115.951518}{7.579581}%
\vRa{384.297336}{116.401518}{6.764804}%
\vRa{385.112113}{116.851518}{5.950028}%
\vRa{385.926889}{117.301518}{5.135251}%
\vRa{386.741665}{117.751518}{4.320475}%
\vRa{387.556442}{118.201518}{3.505699}%
\vRa{388.371218}{118.651518}{2.690922}%
\vRa{389.185995}{119.101518}{1.876146}%
\vRa{390.000771}{119.551518}{1.061369}%
\vRa{390.815547}{120.001518}{0.246593}%
}}%
{\color{vltRed!85}\vlB{%
\vSd{393.199229}{109.048515}{57.677363}{8.786662}%
\vSd{390.845229}{110.101518}{41.868190}{9.547479}%
\vSd{381.652053}{108.348526}{102.033056}{7.149654}%
\vSd{390.766435}{120.362711}{65.486526}{5.812697}%
\vSd{383.437779}{108.348526}{3.998754}{10.037864}%
\vSd{378.487694}{124.951485}{-122.322637}{8.786662}%
\vSd{383.387413}{110.101518}{-167.014302}{7.801204}%
\vSd{383.437779}{124.951485}{3.998754}{10.037864}%
\vSd{381.648751}{124.951485}{-98.816083}{9.725302}%
\vSd{381.812786}{120.362711}{-151.088184}{10.386788}%
\vSd{378.579351}{117.526311}{-34.265443}{3.881206}%
\vSd{378.473037}{108.348526}{117.107905}{10.310380}%
\vSd{390.932095}{110.101518}{-23.586923}{2.631589}%
\vSd{393.184572}{125.651474}{-62.892095}{10.310380}%
\vSd{390.737140}{110.101518}{90.000000}{10.261193}%
\vSd{381.807640}{110.101518}{150.046501}{10.493888}%
\vSd{383.292485}{120.362711}{148.882666}{8.879339}%
\vSd{390.906176}{120.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{378.406275}{117.526311}{-62.892095}{10.310380}%
\vSk{383.432549}{108.348526}{3.998754}{10.037864}%
\vSk{393.135850}{109.048515}{57.677363}{8.786662}%
\vSk{393.117811}{116.473689}{117.107905}{10.310380}%
\vSk{383.432549}{125.651474}{-176.001246}{10.037864}%
\vSk{378.424315}{124.951485}{-122.322637}{8.786662}%
}}%
{\color{vltRed}\vlB{%
\vSx{382.000000}{136.000000}{0.000000}{5.117157}%
\vRa{385.767157}{134.866000}{0.535714}%
\vRa{385.767157}{135.316000}{1.607143}%
\vRa{385.767157}{135.766000}{2.678571}%
\vRa{385.767157}{136.216000}{1.650000}%
\vRa{385.767157}{136.666000}{0.578571}%
}}%
{\color{black}\vlB{%
\vSk{39.000000}{74.000000}{0.000000}{392.000000}%
}}%
{\color{vltRed}\vlB{%
\vSaf{62.100000}{74.000000}{90.000000}{12.010434}%
}}%
{\color{vltRed}\put(63.500000,86.010434){\circle*{3.000000}}}%
{\color{black}\put(63.50000,54.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{vltTeal}\vlB{%
\vSaf{111.100000}{74.000000}{-90.000000}{2.818046}%
}}%
{\color{vltTeal}\put(112.500000,71.181954){\circle*{3.000000}}}%
{\color{black}\put(112.50000,54.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{vltTeal}\vlB{%
\vSaf{160.100000}{74.000000}{-90.000000}{14.167273}%
}}%
{\color{vltTeal}\put(161.500000,59.832727){\circle*{3.000000}}}%
{\color{black}\put(161.50000,54.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{vltTeal}\vlB{%
\vSaf{209.100000}{74.000000}{-90.000000}{8.025115}%
}}%
{\color{vltTeal}\put(210.500000,65.974885){\circle*{3.000000}}}%
{\color{black}\put(210.50000,54.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $3$}}}%
{\color{vltRed}\vlB{%
\vSaf{258.100000}{74.000000}{90.000000}{8.025115}%
}}%
{\color{vltRed}\put(259.500000,82.025115){\circle*{3.000000}}}%
{\color{black}\put(259.50000,54.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $4$}}}%
{\color{vltRed}\vlB{%
\vSaf{307.100000}{74.000000}{90.000000}{14.167273}%
}}%
{\color{vltRed}\put(308.500000,88.167273){\circle*{3.000000}}}%
{\color{black}\put(308.50000,54.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $5$}}}%
{\color{vltRed}\vlB{%
\vSaf{356.100000}{74.000000}{90.000000}{2.818046}%
}}%
{\color{vltRed}\put(357.500000,76.818046){\circle*{3.000000}}}%
{\color{black}\put(357.50000,54.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $6$}}}%
{\color{vltTeal}\vlB{%
\vSaf{405.100000}{74.000000}{-90.000000}{12.010434}%
}}%
{\color{vltTeal}\put(406.500000,61.989566){\circle*{3.000000}}}%
{\color{black}\put(406.50000,54.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $7$}}}%
{\color{black}\put(24.00000,95.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\Delta\ell/U$}}}%
{\color{black}\vlB{%
\vSr{36.000000}{61.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(33.00000,61.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSr{36.000000}{87.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(33.00000,87.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\put(235.00000,26.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $m\tau s^3+ms^2+\tau(\kappa_0+\kappa_1)\lambda_\ell s+\kappa_0\lambda_\ell=0$}}}%
\end{picture}%


==> vlt-figures/figure-120.tex <==
\begin{picture}(470,485)%
{\color{black}\put(119.00000,467.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Ordered temporal decay rates}}}%
{\color{black}\put(354.00000,467.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Oscillation frequency}}}%
{\color{black}\vlB{%
\vSn{48.575000}{282.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(49.00000,268.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{87.325000}{282.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(87.75000,268.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.05$}}}%
{\color{black}\vlB{%
\vSn{126.075000}{282.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(126.50000,268.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.1$}}}%
{\color{black}\vlB{%
\vSn{164.825000}{282.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(165.25000,268.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.15$}}}%
{\color{black}\vlB{%
\vSn{203.575000}{282.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(204.00000,268.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.2$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{282.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,282.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{315.333333}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,315.33333){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.25$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{348.666667}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,348.66667){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{382.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,382.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.75$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{415.333333}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,415.33333){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{49.000000}{282.000000}{0.000000}{155.000000}%
\vSe{48.450000}{282.000000}{90.000000}{140.000000}%
}}%
{\color{black}\put(126.50000,248.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $q=c_0k\tau$}}}%
{\color{black}\put(49.00000,439.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $-\operatorname{Re}y$}}}%
{\color{black!6}\vlB{%
\vRa{139.341877}{282.000000}{13.538693}%
\vRa{139.341877}{282.450000}{13.538693}%
\vRa{139.341877}{282.900000}{13.538693}%
\vRa{139.341877}{283.350000}{13.538693}%
\vRa{139.341877}{283.800000}{13.538693}%
\vRa{139.341877}{284.250000}{13.538693}%
\vRa{139.341877}{284.700000}{13.538693}%
\vRa{139.341877}{285.150000}{13.538693}%
\vRa{139.341877}{285.600000}{13.538693}%
\vRa{139.341877}{286.050000}{13.538693}%
\vRa{139.341877}{286.500000}{13.538693}%
\vRa{139.341877}{286.950000}{13.538693}%
\vRa{139.341877}{287.400000}{13.538693}%
\vRa{139.341877}{287.850000}{13.538693}%
\vRa{139.341877}{288.300000}{13.538693}%
\vRa{139.341877}{288.750000}{13.538693}%
\vRa{139.341877}{289.200000}{13.538693}%
\vRa{139.341877}{289.650000}{13.538693}%
\vRa{139.341877}{290.100000}{13.538693}%
\vRa{139.341877}{290.550000}{13.538693}%
\vRa{139.341877}{291.000000}{13.538693}%
\vRa{139.341877}{291.450000}{13.538693}%
\vRa{139.341877}{291.900000}{13.538693}%
\vRa{139.341877}{292.350000}{13.538693}%
\vRa{139.341877}{292.800000}{13.538693}%
\vRa{139.341877}{293.250000}{13.538693}%
\vRa{139.341877}{293.700000}{13.538693}%
\vRa{139.341877}{294.150000}{13.538693}%
\vRa{139.341877}{294.600000}{13.538693}%
\vRa{139.341877}{295.050000}{13.538693}%
\vRa{139.341877}{295.500000}{13.538693}%
\vRa{139.341877}{295.950000}{13.538693}%
}}%
{\color{black!6}\vlB{%
\vRa{139.341877}{296.400000}{13.538693}%
\vRa{139.341877}{296.850000}{13.538693}%
\vRa{139.341877}{297.300000}{13.538693}%
\vRa{139.341877}{297.750000}{13.538693}%
\vRa{139.341877}{298.200000}{13.538693}%
\vRa{139.341877}{298.650000}{13.538693}%
\vRa{139.341877}{299.100000}{13.538693}%
\vRa{139.341877}{299.550000}{13.538693}%
\vRa{139.341877}{300.000000}{13.538693}%
\vRa{139.341877}{300.450000}{13.538693}%
\vRa{139.341877}{300.900000}{13.538693}%
\vRa{139.341877}{301.350000}{13.538693}%
\vRa{139.341877}{301.800000}{13.538693}%
\vRa{139.341877}{302.250000}{13.538693}%
\vRa{139.341877}{302.700000}{13.538693}%
\vRa{139.341877}{303.150000}{13.538693}%
\vRa{139.341877}{303.600000}{13.538693}%
\vRa{139.341877}{304.050000}{13.538693}%
\vRa{139.341877}{304.500000}{13.538693}%
\vRa{139.341877}{304.950000}{13.538693}%
\vRa{139.341877}{305.400000}{13.538693}%
\vRa{139.341877}{305.850000}{13.538693}%
\vRa{139.341877}{306.300000}{13.538693}%
\vRa{139.341877}{306.750000}{13.538693}%
\vRa{139.341877}{307.200000}{13.538693}%
\vRa{139.341877}{307.650000}{13.538693}%
\vRa{139.341877}{308.100000}{13.538693}%
\vRa{139.341877}{308.550000}{13.538693}%
\vRa{139.341877}{309.000000}{13.538693}%
\vRa{139.341877}{309.450000}{13.538693}%
\vRa{139.341877}{309.900000}{13.538693}%
\vRa{139.341877}{310.350000}{13.538693}%
}}%
{\color{black!6}\vlB{%
\vRa{139.341877}{310.800000}{13.538693}%
\vRa{139.341877}{311.250000}{13.538693}%
\vRa{139.341877}{311.700000}{13.538693}%
\vRa{139.341877}{312.150000}{13.538693}%
\vRa{139.341877}{312.600000}{13.538693}%
\vRa{139.341877}{313.050000}{13.538693}%
\vRa{139.341877}{313.500000}{13.538693}%
\vRa{139.341877}{313.950000}{13.538693}%
\vRa{139.341877}{314.400000}{13.538693}%
\vRa{139.341877}{314.850000}{13.538693}%
\vRa{139.341877}{315.300000}{13.538693}%
\vRa{139.341877}{315.750000}{13.538693}%
\vRa{139.341877}{316.200000}{13.538693}%
\vRa{139.341877}{316.650000}{13.538693}%
\vRa{139.341877}{317.100000}{13.538693}%
\vRa{139.341877}{317.550000}{13.538693}%
\vRa{139.341877}{318.000000}{13.538693}%
\vRa{139.341877}{318.450000}{13.538693}%
\vRa{139.341877}{318.900000}{13.538693}%
\vRa{139.341877}{319.350000}{13.538693}%
\vRa{139.341877}{319.800000}{13.538693}%
\vRa{139.341877}{320.250000}{13.538693}%
\vRa{139.341877}{320.700000}{13.538693}%
\vRa{139.341877}{321.150000}{13.538693}%
\vRa{139.341877}{321.600000}{13.538693}%
\vRa{139.341877}{322.050000}{13.538693}%
\vRa{139.341877}{322.500000}{13.538693}%
\vRa{139.341877}{322.950000}{13.538693}%
\vRa{139.341877}{323.400000}{13.538693}%
\vRa{139.341877}{323.850000}{13.538693}%
\vRa{139.341877}{324.300000}{13.538693}%
\vRa{139.341877}{324.750000}{13.538693}%
}}%
{\color{black!6}\vlB{%
\vRa{139.341877}{325.200000}{13.538693}%
\vRa{139.341877}{325.650000}{13.538693}%
\vRa{139.341877}{326.100000}{13.538693}%
\vRa{139.341877}{326.550000}{13.538693}%
\vRa{139.341877}{327.000000}{13.538693}%
\vRa{139.341877}{327.450000}{13.538693}%
\vRa{139.341877}{327.900000}{13.538693}%
\vRa{139.341877}{328.350000}{13.538693}%
\vRa{139.341877}{328.800000}{13.538693}%
\vRa{139.341877}{329.250000}{13.538693}%
\vRa{139.341877}{329.700000}{13.538693}%
\vRa{139.341877}{330.150000}{13.538693}%
\vRa{139.341877}{330.600000}{13.538693}%
\vRa{139.341877}{331.050000}{13.538693}%
\vRa{139.341877}{331.500000}{13.538693}%
\vRa{139.341877}{331.950000}{13.538693}%
\vRa{139.341877}{332.400000}{13.538693}%
\vRa{139.341877}{332.850000}{13.538693}%
\vRa{139.341877}{333.300000}{13.538693}%
\vRa{139.341877}{333.750000}{13.538693}%
\vRa{139.341877}{334.200000}{13.538693}%
\vRa{139.341877}{334.650000}{13.538693}%
\vRa{139.341877}{335.100000}{13.538693}%
\vRa{139.341877}{335.550000}{13.538693}%
\vRa{139.341877}{336.000000}{13.538693}%
\vRa{139.341877}{336.450000}{13.538693}%
\vRa{139.341877}{336.900000}{13.538693}%
\vRa{139.341877}{337.350000}{13.538693}%
\vRa{139.341877}{337.800000}{13.538693}%
\vRa{139.341877}{338.250000}{13.538693}%
\vRa{139.341877}{338.700000}{13.538693}%
\vRa{139.341877}{339.150000}{13.538693}%
}}%
{\color{black!6}\vlB{%
\vRa{139.341877}{339.600000}{13.538693}%
\vRa{139.341877}{340.050000}{13.538693}%
\vRa{139.341877}{340.500000}{13.538693}%
\vRa{139.341877}{340.950000}{13.538693}%
\vRa{139.341877}{341.400000}{13.538693}%
\vRa{139.341877}{341.850000}{13.538693}%
\vRa{139.341877}{342.300000}{13.538693}%
\vRa{139.341877}{342.750000}{13.538693}%
\vRa{139.341877}{343.200000}{13.538693}%
\vRa{139.341877}{343.650000}{13.538693}%
\vRa{139.341877}{344.100000}{13.538693}%
\vRa{139.341877}{344.550000}{13.538693}%
\vRa{139.341877}{345.000000}{13.538693}%
\vRa{139.341877}{345.450000}{13.538693}%
\vRa{139.341877}{345.900000}{13.538693}%
\vRa{139.341877}{346.350000}{13.538693}%
\vRa{139.341877}{346.800000}{13.538693}%
\vRa{139.341877}{347.250000}{13.538693}%
\vRa{139.341877}{347.700000}{13.538693}%
\vRa{139.341877}{348.150000}{13.538693}%
\vRa{139.341877}{348.600000}{13.538693}%
\vRa{139.341877}{349.050000}{13.538693}%
\vRa{139.341877}{349.500000}{13.538693}%
\vRa{139.341877}{349.950000}{13.538693}%
\vRa{139.341877}{350.400000}{13.538693}%
\vRa{139.341877}{350.850000}{13.538693}%
\vRa{139.341877}{351.300000}{13.538693}%
\vRa{139.341877}{351.750000}{13.538693}%
\vRa{139.341877}{352.200000}{13.538693}%
\vRa{139.341877}{352.650000}{13.538693}%
\vRa{139.341877}{353.100000}{13.538693}%
\vRa{139.341877}{353.550000}{13.538693}%
}}%
{\color{black!6}\vlB{%
\vRa{139.341877}{354.000000}{13.538693}%
\vRa{139.341877}{354.450000}{13.538693}%
\vRa{139.341877}{354.900000}{13.538693}%
\vRa{139.341877}{355.350000}{13.538693}%
\vRa{139.341877}{355.800000}{13.538693}%
\vRa{139.341877}{356.250000}{13.538693}%
\vRa{139.341877}{356.700000}{13.538693}%
\vRa{139.341877}{357.150000}{13.538693}%
\vRa{139.341877}{357.600000}{13.538693}%
\vRa{139.341877}{358.050000}{13.538693}%
\vRa{139.341877}{358.500000}{13.538693}%
\vRa{139.341877}{358.950000}{13.538693}%
\vRa{139.341877}{359.400000}{13.538693}%
\vRa{139.341877}{359.850000}{13.538693}%
\vRa{139.341877}{360.300000}{13.538693}%
\vRa{139.341877}{360.750000}{13.538693}%
\vRa{139.341877}{361.200000}{13.538693}%
\vRa{139.341877}{361.650000}{13.538693}%
\vRa{139.341877}{362.100000}{13.538693}%
\vRa{139.341877}{362.550000}{13.538693}%
\vRa{139.341877}{363.000000}{13.538693}%
\vRa{139.341877}{363.450000}{13.538693}%
\vRa{139.341877}{363.900000}{13.538693}%
\vRa{139.341877}{364.350000}{13.538693}%
\vRa{139.341877}{364.800000}{13.538693}%
\vRa{139.341877}{365.250000}{13.538693}%
\vRa{139.341877}{365.700000}{13.538693}%
\vRa{139.341877}{366.150000}{13.538693}%
\vRa{139.341877}{366.600000}{13.538693}%
\vRa{139.341877}{367.050000}{13.538693}%
\vRa{139.341877}{367.500000}{13.538693}%
\vRa{139.341877}{367.950000}{13.538693}%
}}%
{\color{black!6}\vlB{%
\vRa{139.341877}{368.400000}{13.538693}%
\vRa{139.341877}{368.850000}{13.538693}%
\vRa{139.341877}{369.300000}{13.538693}%
\vRa{139.341877}{369.750000}{13.538693}%
\vRa{139.341877}{370.200000}{13.538693}%
\vRa{139.341877}{370.650000}{13.538693}%
\vRa{139.341877}{371.100000}{13.538693}%
\vRa{139.341877}{371.550000}{13.538693}%
\vRa{139.341877}{372.000000}{13.538693}%
\vRa{139.341877}{372.450000}{13.538693}%
\vRa{139.341877}{372.900000}{13.538693}%
\vRa{139.341877}{373.350000}{13.538693}%
\vRa{139.341877}{373.800000}{13.538693}%
\vRa{139.341877}{374.250000}{13.538693}%
\vRa{139.341877}{374.700000}{13.538693}%
\vRa{139.341877}{375.150000}{13.538693}%
\vRa{139.341877}{375.600000}{13.538693}%
\vRa{139.341877}{376.050000}{13.538693}%
\vRa{139.341877}{376.500000}{13.538693}%
\vRa{139.341877}{376.950000}{13.538693}%
\vRa{139.341877}{377.400000}{13.538693}%
\vRa{139.341877}{377.850000}{13.538693}%
\vRa{139.341877}{378.300000}{13.538693}%
\vRa{139.341877}{378.750000}{13.538693}%
\vRa{139.341877}{379.200000}{13.538693}%
\vRa{139.341877}{379.650000}{13.538693}%
\vRa{139.341877}{380.100000}{13.538693}%
\vRa{139.341877}{380.550000}{13.538693}%
\vRa{139.341877}{381.000000}{13.538693}%
\vRa{139.341877}{381.450000}{13.538693}%
\vRa{139.341877}{381.900000}{13.538693}%
\vRa{139.341877}{382.350000}{13.538693}%
}}%
{\color{black!6}\vlB{%
\vRa{139.341877}{382.800000}{13.538693}%
\vRa{139.341877}{383.250000}{13.538693}%
\vRa{139.341877}{383.700000}{13.538693}%
\vRa{139.341877}{384.150000}{13.538693}%
\vRa{139.341877}{384.600000}{13.538693}%
\vRa{139.341877}{385.050000}{13.538693}%
\vRa{139.341877}{385.500000}{13.538693}%
\vRa{139.341877}{385.950000}{13.538693}%
\vRa{139.341877}{386.400000}{13.538693}%
\vRa{139.341877}{386.850000}{13.538693}%
\vRa{139.341877}{387.300000}{13.538693}%
\vRa{139.341877}{387.750000}{13.538693}%
\vRa{139.341877}{388.200000}{13.538693}%
\vRa{139.341877}{388.650000}{13.538693}%
\vRa{139.341877}{389.100000}{13.538693}%
\vRa{139.341877}{389.550000}{13.538693}%
\vRa{139.341877}{390.000000}{13.538693}%
\vRa{139.341877}{390.450000}{13.538693}%
\vRa{139.341877}{390.900000}{13.538693}%
\vRa{139.341877}{391.350000}{13.538693}%
\vRa{139.341877}{391.800000}{13.538693}%
\vRa{139.341877}{392.250000}{13.538693}%
\vRa{139.341877}{392.700000}{13.538693}%
\vRa{139.341877}{393.150000}{13.538693}%
\vRa{139.341877}{393.600000}{13.538693}%
\vRa{139.341877}{394.050000}{13.538693}%
\vRa{139.341877}{394.500000}{13.538693}%
\vRa{139.341877}{394.950000}{13.538693}%
\vRa{139.341877}{395.400000}{13.538693}%
\vRa{139.341877}{395.850000}{13.538693}%
\vRa{139.341877}{396.300000}{13.538693}%
\vRa{139.341877}{396.750000}{13.538693}%
}}%
{\color{black!6}\vlB{%
\vRa{139.341877}{397.200000}{13.538693}%
\vRa{139.341877}{397.650000}{13.538693}%
\vRa{139.341877}{398.100000}{13.538693}%
\vRa{139.341877}{398.550000}{13.538693}%
\vRa{139.341877}{399.000000}{13.538693}%
\vRa{139.341877}{399.450000}{13.538693}%
\vRa{139.341877}{399.900000}{13.538693}%
\vRa{139.341877}{400.350000}{13.538693}%
\vRa{139.341877}{400.800000}{13.538693}%
\vRa{139.341877}{401.250000}{13.538693}%
\vRa{139.341877}{401.700000}{13.538693}%
\vRa{139.341877}{402.150000}{13.538693}%
\vRa{139.341877}{402.600000}{13.538693}%
\vRa{139.341877}{403.050000}{13.538693}%
\vRa{139.341877}{403.500000}{13.538693}%
\vRa{139.341877}{403.950000}{13.538693}%
\vRa{139.341877}{404.400000}{13.538693}%
\vRa{139.341877}{404.850000}{13.538693}%
\vRa{139.341877}{405.300000}{13.538693}%
\vRa{139.341877}{405.750000}{13.538693}%
\vRa{139.341877}{406.200000}{13.538693}%
\vRa{139.341877}{406.650000}{13.538693}%
\vRa{139.341877}{407.100000}{13.538693}%
\vRa{139.341877}{407.550000}{13.538693}%
\vRa{139.341877}{408.000000}{13.538693}%
\vRa{139.341877}{408.450000}{13.538693}%
\vRa{139.341877}{408.900000}{13.538693}%
\vRa{139.341877}{409.350000}{13.538693}%
\vRa{139.341877}{409.800000}{13.538693}%
\vRa{139.341877}{410.250000}{13.538693}%
\vRa{139.341877}{410.700000}{13.538693}%
\vRa{139.341877}{411.150000}{13.538693}%
}}%
{\color{black!6}\vlB{%
\vRa{139.341877}{411.600000}{13.538693}%
\vRa{139.341877}{412.050000}{13.538693}%
\vRa{139.341877}{412.500000}{13.538693}%
\vRa{139.341877}{412.950000}{13.538693}%
\vRa{139.341877}{413.400000}{13.538693}%
\vRa{139.341877}{413.850000}{13.538693}%
\vRa{139.341877}{414.300000}{13.538693}%
\vRa{139.341877}{414.750000}{13.538693}%
\vRa{139.341877}{415.200000}{13.538693}%
\vRa{139.341877}{415.650000}{13.538693}%
\vRa{139.341877}{416.100000}{13.538693}%
\vRa{139.341877}{416.550000}{13.538693}%
\vRa{139.341877}{417.000000}{13.538693}%
\vRa{139.341877}{417.450000}{13.538693}%
\vRa{139.341877}{417.900000}{13.538693}%
\vRa{139.341877}{418.350000}{13.538693}%
\vRa{139.341877}{418.800000}{13.538693}%
\vRa{139.341877}{419.250000}{13.538693}%
\vRa{139.341877}{419.700000}{13.538693}%
\vRa{139.341877}{420.150000}{13.538693}%
\vRa{139.341877}{420.600000}{13.538693}%
\vRa{139.341877}{421.050000}{13.538693}%
\vRa{139.341877}{421.500000}{13.538693}%
}}%
{\color{black!45}\vlB{%
\vSk{138.941877}{282.000000}{90.000000}{1.100000}%
\vSk{138.941877}{285.500000}{90.000000}{1.100000}%
\vSk{138.941877}{289.000000}{90.000000}{1.100000}%
\vSk{138.941877}{292.500000}{90.000000}{1.100000}%
\vSk{138.941877}{296.000000}{90.000000}{1.100000}%
\vSk{138.941877}{299.500000}{90.000000}{1.100000}%
\vSk{138.941877}{303.000000}{90.000000}{1.100000}%
\vSk{138.941877}{306.500000}{90.000000}{1.100000}%
\vSk{138.941877}{310.000000}{90.000000}{1.100000}%
\vSk{138.941877}{313.500000}{90.000000}{1.100000}%
\vSk{138.941877}{317.000000}{90.000000}{1.100000}%
\vSk{138.941877}{320.500000}{90.000000}{1.100000}%
\vSk{138.941877}{324.000000}{90.000000}{1.100000}%
\vSk{138.941877}{327.500000}{90.000000}{1.100000}%
\vSk{138.941877}{331.000000}{90.000000}{1.100000}%
\vSk{138.941877}{334.500000}{90.000000}{1.100000}%
\vSk{138.941877}{338.000000}{90.000000}{1.100000}%
\vSk{138.941877}{341.500000}{90.000000}{1.100000}%
\vSk{138.941877}{345.000000}{90.000000}{1.100000}%
\vSk{138.941877}{348.500000}{90.000000}{1.100000}%
\vSk{138.941877}{352.000000}{90.000000}{1.100000}%
\vSk{138.941877}{355.500000}{90.000000}{1.100000}%
\vSk{138.941877}{359.000000}{90.000000}{1.100000}%
\vSk{138.941877}{362.500000}{90.000000}{1.100000}%
\vSk{138.941877}{366.000000}{90.000000}{1.100000}%
\vSk{138.941877}{369.500000}{90.000000}{1.100000}%
\vSk{138.941877}{373.000000}{90.000000}{1.100000}%
\vSk{138.941877}{376.500000}{90.000000}{1.100000}%
\vSk{138.941877}{380.000000}{90.000000}{1.100000}%
\vSk{138.941877}{383.500000}{90.000000}{1.100000}%
\vSk{138.941877}{387.000000}{90.000000}{1.100000}%
\vSk{138.941877}{390.500000}{90.000000}{1.100000}%
}}%
{\color{black!45}\vlB{%
\vSk{138.941877}{394.000000}{90.000000}{1.100000}%
\vSk{138.941877}{397.500000}{90.000000}{1.100000}%
\vSk{138.941877}{401.000000}{90.000000}{1.100000}%
\vSk{138.941877}{404.500000}{90.000000}{1.100000}%
\vSk{138.941877}{408.000000}{90.000000}{1.100000}%
\vSk{138.941877}{411.500000}{90.000000}{1.100000}%
\vSk{138.941877}{415.000000}{90.000000}{1.100000}%
\vSk{138.941877}{418.500000}{90.000000}{1.100000}%
\vSk{138.941877}{422.000000}{90.000000}{0.000000}%
\vSk{152.480570}{282.000000}{90.000000}{1.100000}%
\vSk{152.480570}{285.500000}{90.000000}{1.100000}%
\vSk{152.480570}{289.000000}{90.000000}{1.100000}%
\vSk{152.480570}{292.500000}{90.000000}{1.100000}%
\vSk{152.480570}{296.000000}{90.000000}{1.100000}%
\vSk{152.480570}{299.500000}{90.000000}{1.100000}%
\vSk{152.480570}{303.000000}{90.000000}{1.100000}%
\vSk{152.480570}{306.500000}{90.000000}{1.100000}%
\vSk{152.480570}{310.000000}{90.000000}{1.100000}%
\vSk{152.480570}{313.500000}{90.000000}{1.100000}%
\vSk{152.480570}{317.000000}{90.000000}{1.100000}%
\vSk{152.480570}{320.500000}{90.000000}{1.100000}%
\vSk{152.480570}{324.000000}{90.000000}{1.100000}%
\vSk{152.480570}{327.500000}{90.000000}{1.100000}%
\vSk{152.480570}{331.000000}{90.000000}{1.100000}%
\vSk{152.480570}{334.500000}{90.000000}{1.100000}%
\vSk{152.480570}{338.000000}{90.000000}{1.100000}%
\vSk{152.480570}{341.500000}{90.000000}{1.100000}%
\vSk{152.480570}{345.000000}{90.000000}{1.100000}%
\vSk{152.480570}{348.500000}{90.000000}{1.100000}%
\vSk{152.480570}{352.000000}{90.000000}{1.100000}%
\vSk{152.480570}{355.500000}{90.000000}{1.100000}%
\vSk{152.480570}{359.000000}{90.000000}{1.100000}%
}}%
{\color{black!45}\vlB{%
\vSk{152.480570}{362.500000}{90.000000}{1.100000}%
\vSk{152.480570}{366.000000}{90.000000}{1.100000}%
\vSk{152.480570}{369.500000}{90.000000}{1.100000}%
\vSk{152.480570}{373.000000}{90.000000}{1.100000}%
\vSk{152.480570}{376.500000}{90.000000}{1.100000}%
\vSk{152.480570}{380.000000}{90.000000}{1.100000}%
\vSk{152.480570}{383.500000}{90.000000}{1.100000}%
\vSk{152.480570}{387.000000}{90.000000}{1.100000}%
\vSk{152.480570}{390.500000}{90.000000}{1.100000}%
\vSk{152.480570}{394.000000}{90.000000}{1.100000}%
\vSk{152.480570}{397.500000}{90.000000}{1.100000}%
\vSk{152.480570}{401.000000}{90.000000}{1.100000}%
\vSk{152.480570}{404.500000}{90.000000}{1.100000}%
\vSk{152.480570}{408.000000}{90.000000}{1.100000}%
\vSk{152.480570}{411.500000}{90.000000}{1.100000}%
\vSk{152.480570}{415.000000}{90.000000}{1.100000}%
\vSk{152.480570}{418.500000}{90.000000}{1.100000}%
\vSk{152.480570}{422.000000}{90.000000}{0.000000}%
}}%
{\color{vltTeal}\vlB{%
\vSv{48.999742}{282.000000}{0.016429}{0.172222}%
\vSv{49.171448}{282.000049}{0.049287}{0.172222}%
\vSv{49.343154}{282.000198}{0.082145}{0.172222}%
\vSv{49.514860}{282.000444}{0.115004}{0.172223}%
\vSv{49.686566}{282.000790}{0.147864}{0.172223}%
\vSv{49.858272}{282.001235}{0.180725}{0.172223}%
\vSv{50.029978}{282.001778}{0.213587}{0.172223}%
\vSv{50.201684}{282.002420}{0.246451}{0.172224}%
\vSv{50.373390}{282.003161}{0.279317}{0.172224}%
\vSv{50.545096}{282.004000}{0.312185}{0.172225}%
\vSv{50.716802}{282.004939}{0.345055}{0.172225}%
\vSv{50.888508}{282.005976}{0.377928}{0.172226}%
\vSv{51.060214}{282.007112}{0.410804}{0.172227}%
\vSv{51.231920}{282.008347}{0.443683}{0.172227}%
\vSv{51.403625}{282.009680}{0.476566}{0.172228}%
\vSv{51.575331}{282.011113}{0.509452}{0.172229}%
\vSv{51.747037}{282.012644}{0.542342}{0.172230}%
\vSv{51.918742}{282.014274}{0.575236}{0.172231}%
\vSv{52.090448}{282.016004}{0.608134}{0.172232}%
\vSv{52.262153}{282.017832}{0.641038}{0.172233}%
\vSv{52.433858}{282.019759}{0.673946}{0.172234}%
\vSv{52.605564}{282.021784}{0.706859}{0.172235}%
\vSv{52.777269}{282.023909}{0.739778}{0.172237}%
\vSv{52.948974}{282.026133}{0.772702}{0.172238}%
\vSv{53.120679}{282.028456}{0.805632}{0.172239}%
\vSv{53.292384}{282.030878}{0.838569}{0.172241}%
\vSv{53.464089}{282.033398}{0.871511}{0.172242}%
\vSv{53.635793}{282.036018}{0.904461}{0.172244}%
\vSv{53.807498}{282.038737}{0.937417}{0.172245}%
\vSv{53.979202}{282.041555}{0.970381}{0.172247}%
\vSv{54.150907}{282.044472}{1.003352}{0.172249}%
\vSv{54.322611}{282.047488}{1.036331}{0.172250}%
}}%
{\color{vltTeal}\vlB{%
\vSv{54.494315}{282.050604}{1.069318}{0.172252}%
\vSv{54.666019}{282.053818}{1.102313}{0.172254}%
\vSv{54.837723}{282.057132}{1.135316}{0.172256}%
\vSv{55.009427}{282.060545}{1.168328}{0.172258}%
\vSv{55.181131}{282.064057}{1.201349}{0.172260}%
\vSv{55.352834}{282.067669}{1.234380}{0.172262}%
\vSv{55.524537}{282.071380}{1.267419}{0.172264}%
\vSv{55.696241}{282.075190}{1.300469}{0.172267}%
\vSv{55.867944}{282.079100}{1.333529}{0.172269}%
\vSv{56.039647}{282.083109}{1.366599}{0.172271}%
\vSv{56.211349}{282.087218}{1.399679}{0.172274}%
\vSv{56.383052}{282.091426}{1.432770}{0.172276}%
\vSv{56.554754}{282.095733}{1.465873}{0.172279}%
\vSv{56.726457}{282.100140}{1.498986}{0.172281}%
\vSv{56.898159}{282.104647}{1.532111}{0.172284}%
\vSv{57.069861}{282.109254}{1.565248}{0.172287}%
\vSv{57.241562}{282.113960}{1.598397}{0.172289}%
\vSv{57.413264}{282.118765}{1.631559}{0.172292}%
\vSv{57.584965}{282.123671}{1.664733}{0.172295}%
\vSv{57.756666}{282.128676}{1.697920}{0.172298}%
\vSv{57.928367}{282.133781}{1.731120}{0.172301}%
\vSv{58.100068}{282.138986}{1.764333}{0.172304}%
\vSv{58.271769}{282.144291}{1.797561}{0.172307}%
\vSv{58.443469}{282.149696}{1.830802}{0.172310}%
\vSv{58.615169}{282.155201}{1.864057}{0.172313}%
\vSv{58.786869}{282.160806}{1.897327}{0.172317}%
\vSv{58.958569}{282.166512}{1.930611}{0.172320}%
\vSv{59.130268}{282.172317}{1.963911}{0.172323}%
\vSv{59.301967}{282.178222}{1.997226}{0.172327}%
\vSv{59.473666}{282.184228}{2.030556}{0.172330}%
\vSv{59.645365}{282.190334}{2.063902}{0.172334}%
\vSv{59.817064}{282.196541}{2.097264}{0.172338}%
}}%
{\color{vltTeal}\vlB{%
\vSv{59.988762}{282.202848}{2.130643}{0.172341}%
\vSv{60.160460}{282.209255}{2.164038}{0.172345}%
\vSv{60.332158}{282.215763}{2.197450}{0.172349}%
\vSv{60.503855}{282.222371}{2.230880}{0.172353}%
\vSv{60.675552}{282.229080}{2.264327}{0.172357}%
\vSv{60.847249}{282.235890}{2.297791}{0.172361}%
\vSv{61.018946}{282.242801}{2.331273}{0.172365}%
\vSv{61.190643}{282.249812}{2.364774}{0.172369}%
\vSv{61.362339}{282.256924}{2.398293}{0.172373}%
\vSv{61.534035}{282.264137}{2.431831}{0.172377}%
\vSv{61.705730}{282.271451}{2.465389}{0.172382}%
\vSv{61.877425}{282.278866}{2.498965}{0.172386}%
\vSv{62.049120}{282.286383}{2.532561}{0.172391}%
\vSv{62.220815}{282.294000}{2.566178}{0.172395}%
\vSv{62.392510}{282.301719}{2.599814}{0.172400}%
\vSv{62.564204}{282.309539}{2.633471}{0.172404}%
\vSv{62.735897}{282.317460}{2.667148}{0.172409}%
\vSv{62.907591}{282.325483}{2.700847}{0.172414}%
\vSv{63.079284}{282.333607}{2.734567}{0.172419}%
\vSv{63.250977}{282.341833}{2.768309}{0.172423}%
\vSv{63.422669}{282.350161}{2.802072}{0.172428}%
\vSv{63.594362}{282.358590}{2.835858}{0.172433}%
\vSv{63.766053}{282.367121}{2.869666}{0.172438}%
\vSv{63.937745}{282.375754}{2.903497}{0.172444}%
\vSv{64.109436}{282.384489}{2.937352}{0.172449}%
\vSv{64.281127}{282.393326}{2.971229}{0.172454}%
\vSv{64.452817}{282.402265}{3.005130}{0.172459}%
\vSv{64.624507}{282.411307}{3.039055}{0.172465}%
\vSv{64.796197}{282.420450}{3.073004}{0.172470}%
\vSv{64.967886}{282.429696}{3.106978}{0.172476}%
\vSv{65.139575}{282.439044}{3.140977}{0.172481}%
\vSv{65.311264}{282.448495}{3.175001}{0.172487}%
}}%
{\color{vltTeal}\vlB{%
\vSv{65.482952}{282.458048}{3.209050}{0.172493}%
\vSv{65.654640}{282.467704}{3.243125}{0.172498}%
\vSv{65.826327}{282.477463}{3.277226}{0.172504}%
\vSv{65.998014}{282.487325}{3.311353}{0.172510}%
\vSv{66.169701}{282.497289}{3.345507}{0.172516}%
\vSv{66.341387}{282.507357}{3.379688}{0.172522}%
\vSv{66.513073}{282.517527}{3.413896}{0.172528}%
\vSv{66.684758}{282.527801}{3.448131}{0.172535}%
\vSv{66.856443}{282.538178}{3.482394}{0.172541}%
\vSv{67.028128}{282.548659}{3.516686}{0.172547}%
\vSv{67.199812}{282.559243}{3.551006}{0.172554}%
\vSv{67.371496}{282.569930}{3.585355}{0.172560}%
\vSv{67.543179}{282.580721}{3.619732}{0.172566}%
\vSv{67.714862}{282.591616}{3.654139}{0.172573}%
\vSv{67.886544}{282.602615}{3.688576}{0.172580}%
\vSv{68.058226}{282.613717}{3.723043}{0.172586}%
\vSv{68.229908}{282.624924}{3.757540}{0.172593}%
\vSv{68.401589}{282.636235}{3.792068}{0.172600}%
\vSv{68.573269}{282.647650}{3.826627}{0.172607}%
\vSv{68.744950}{282.659169}{3.861217}{0.172614}%
\vSv{68.916629}{282.670793}{3.895839}{0.172621}%
\vSv{69.088308}{282.682521}{3.930492}{0.172628}%
\vSv{69.259987}{282.694354}{3.965178}{0.172635}%
\vSv{69.431665}{282.706292}{3.999896}{0.172643}%
\vSv{69.603343}{282.718335}{4.034648}{0.172650}%
\vSv{69.775020}{282.730482}{4.069432}{0.172658}%
\vSv{69.946697}{282.742735}{4.104250}{0.172665}%
\vSv{70.118373}{282.755093}{4.139102}{0.172673}%
\vSv{70.290049}{282.767556}{4.173989}{0.172680}%
\vSv{70.461724}{282.780125}{4.208909}{0.172688}%
\vSv{70.633398}{282.792799}{4.243865}{0.172696}%
\vSv{70.805073}{282.805579}{4.278856}{0.172704}%
}}%
{\color{vltTeal}\vlB{%
\vSv{70.976746}{282.818464}{4.313882}{0.172712}%
\vSv{71.148419}{282.831456}{4.348944}{0.172720}%
\vSv{71.320092}{282.844553}{4.384043}{0.172728}%
\vSv{71.491764}{282.857757}{4.419178}{0.172736}%
\vSv{71.663435}{282.871066}{4.454350}{0.172744}%
\vSv{71.835106}{282.884482}{4.489560}{0.172752}%
\vSv{72.006776}{282.898005}{4.524807}{0.172761}%
\vSv{72.178446}{282.911634}{4.560092}{0.172769}%
\vSv{72.350115}{282.925370}{4.595415}{0.172778}%
\vSv{72.521784}{282.939213}{4.630777}{0.172786}%
\vSv{72.693452}{282.953163}{4.666178}{0.172795}%
\vSv{72.865119}{282.967220}{4.701618}{0.172804}%
\vSv{73.036786}{282.981384}{4.737098}{0.172813}%
\vSv{73.208452}{282.995655}{4.772618}{0.172821}%
\vSv{73.380117}{283.010034}{4.808179}{0.172830}%
\vSv{73.551782}{283.024521}{4.843781}{0.172839}%
\vSv{73.723447}{283.039116}{4.879423}{0.172849}%
\vSv{73.895111}{283.053818}{4.915108}{0.172858}%
\vSv{74.066774}{283.068628}{4.950834}{0.172867}%
\vSv{74.238436}{283.083547}{4.986602}{0.172877}%
\vSv{74.410098}{283.098574}{5.022414}{0.172886}%
\vSv{74.581759}{283.113709}{5.058268}{0.172896}%
\vSv{74.753420}{283.128953}{5.094166}{0.172905}%
\vSv{74.925080}{283.144306}{5.130107}{0.172915}%
\vSv{75.096739}{283.159768}{5.166093}{0.172925}%
\vSv{75.268397}{283.175338}{5.202123}{0.172935}%
\vSv{75.440055}{283.191018}{5.238198}{0.172944}%
\vSv{75.611713}{283.206807}{5.274319}{0.172955}%
\vSv{75.783369}{283.222706}{5.310485}{0.172965}%
\vSv{75.955025}{283.238714}{5.346698}{0.172975}%
\vSv{76.126680}{283.254833}{5.382957}{0.172985}%
\vSv{76.298335}{283.271061}{5.419263}{0.172995}%
}}%
{\color{vltTeal}\vlB{%
\vSv{76.469988}{283.287399}{5.455616}{0.173006}%
\vSv{76.641641}{283.303847}{5.492017}{0.173016}%
\vSv{76.813294}{283.320406}{5.528466}{0.173027}%
\vSv{76.984945}{283.337076}{5.564964}{0.173038}%
\vSv{77.156596}{283.353856}{5.601510}{0.173049}%
\vSv{77.328246}{283.370747}{5.638106}{0.173059}%
\vSv{77.499896}{283.387749}{5.674751}{0.173070}%
\vSv{77.671544}{283.404863}{5.711447}{0.173081}%
\vSv{77.843192}{283.422087}{5.748194}{0.173093}%
\vSv{78.014839}{283.439424}{5.784991}{0.173104}%
\vSv{78.186486}{283.456872}{5.821840}{0.173115}%
\vSv{78.358131}{283.474432}{5.858740}{0.173127}%
\vSv{78.529776}{283.492104}{5.895693}{0.173138}%
\vSv{78.701420}{283.509888}{5.932699}{0.173150}%
\vSv{78.873064}{283.527785}{5.969758}{0.173161}%
\vSv{79.044706}{283.545795}{6.006870}{0.173173}%
\vSv{79.216348}{283.563917}{6.044036}{0.173185}%
\vSv{79.387988}{283.582152}{6.081257}{0.173197}%
\vSv{79.559628}{283.600500}{6.118533}{0.173209}%
\vSv{79.731268}{283.618962}{6.155864}{0.173221}%
\vSv{79.902906}{283.637537}{6.193250}{0.173233}%
\vSv{80.074544}{283.656226}{6.230693}{0.173246}%
\vSv{80.246180}{283.675028}{6.268193}{0.173258}%
\vSv{80.417816}{283.693945}{6.305750}{0.173271}%
\vSv{80.589451}{283.712976}{6.343364}{0.173283}%
\vSv{80.761085}{283.732122}{6.381037}{0.173296}%
\vSv{80.932718}{283.751382}{6.418768}{0.173309}%
\vSv{81.104351}{283.770757}{6.456558}{0.173322}%
\vSv{81.275982}{283.790247}{6.494408}{0.173335}%
\vSv{81.447613}{283.809852}{6.532317}{0.173348}%
\vSv{81.619242}{283.829572}{6.570287}{0.173361}%
\vSv{81.790871}{283.849409}{6.608318}{0.173374}%
}}%
{\color{vltTeal}\vlB{%
\vSv{81.962499}{283.869361}{6.646410}{0.173388}%
\vSv{82.134126}{283.889429}{6.684564}{0.173401}%
\vSv{82.305752}{283.909613}{6.722780}{0.173415}%
\vSv{82.477377}{283.929914}{6.761060}{0.173428}%
\vSv{82.649001}{283.950332}{6.799402}{0.173442}%
\vSv{82.820625}{283.970866}{6.837809}{0.173456}%
\vSv{82.992247}{283.991518}{6.876280}{0.173470}%
\vSv{83.163868}{284.012287}{6.914815}{0.173484}%
\vSv{83.335488}{284.033173}{6.953416}{0.173498}%
\vSv{83.507108}{284.054177}{6.992083}{0.173513}%
\vSv{83.678726}{284.075299}{7.030817}{0.173527}%
\vSv{83.850343}{284.096540}{7.069617}{0.173542}%
\vSv{84.021960}{284.117898}{7.108485}{0.173556}%
\vSv{84.193575}{284.139375}{7.147421}{0.173571}%
\vSv{84.365189}{284.160972}{7.186425}{0.173586}%
\vSv{84.536803}{284.182687}{7.225498}{0.173601}%
\vSv{84.708415}{284.204522}{7.264641}{0.173616}%
\vSv{84.880026}{284.226476}{7.303854}{0.173631}%
\vSv{85.051636}{284.248550}{7.343138}{0.173646}%
\vSv{85.223246}{284.270744}{7.382493}{0.173662}%
\vSv{85.394854}{284.293058}{7.421920}{0.173677}%
\vSv{85.566461}{284.315493}{7.461419}{0.173693}%
\vSv{85.738067}{284.338048}{7.500991}{0.173709}%
\vSv{85.909671}{284.360725}{7.540636}{0.173725}%
\vSv{86.081275}{284.383522}{7.580356}{0.173741}%
\vSv{86.252878}{284.406442}{7.620150}{0.173757}%
\vSv{86.424479}{284.429483}{7.660019}{0.173773}%
\vSv{86.596080}{284.452646}{7.699964}{0.173789}%
\vSv{86.767679}{284.475931}{7.739986}{0.173806}%
\vSv{86.939277}{284.499339}{7.780084}{0.173822}%
\vSv{87.110874}{284.522869}{7.820260}{0.173839}%
\vSv{87.282470}{284.546523}{7.860514}{0.173856}%
}}%
{\color{vltTeal}\vlB{%
\vSv{87.454065}{284.570300}{7.900847}{0.173873}%
\vSv{87.625658}{284.594200}{7.941260}{0.173890}%
\vSv{87.797250}{284.618224}{7.981752}{0.173907}%
\vSv{87.968841}{284.642373}{8.022325}{0.173924}%
\vSv{88.140431}{284.666645}{8.062979}{0.173942}%
\vSv{88.312020}{284.691043}{8.103716}{0.173959}%
\vSv{88.483607}{284.715565}{8.144534}{0.173977}%
\vSv{88.655194}{284.740212}{8.185436}{0.173995}%
\vSv{88.826779}{284.764985}{8.226422}{0.174013}%
\vSv{88.998363}{284.789884}{8.267492}{0.174031}%
\vSv{89.169945}{284.814909}{8.308647}{0.174049}%
\vSv{89.341526}{284.840060}{8.349888}{0.174067}%
\vSv{89.513106}{284.865337}{8.391215}{0.174086}%
\vSv{89.684685}{284.890742}{8.432629}{0.174104}%
\vSv{89.856262}{284.916274}{8.474132}{0.174123}%
\vSv{90.027838}{284.941933}{8.515722}{0.174142}%
\vSv{90.199413}{284.967720}{8.557402}{0.174161}%
\vSv{90.370987}{284.993635}{8.599172}{0.174180}%
\vSv{90.542559}{285.019679}{8.641032}{0.174200}%
\vSv{90.714129}{285.045851}{8.682983}{0.174219}%
\vSv{90.885699}{285.072153}{8.725027}{0.174239}%
\vSv{91.057267}{285.098583}{8.767163}{0.174258}%
\vSv{91.228834}{285.125144}{8.809392}{0.174278}%
\vSv{91.400399}{285.151834}{8.851716}{0.174298}%
\vSv{91.571963}{285.178655}{8.894134}{0.174318}%
\vSv{91.743525}{285.205606}{8.936648}{0.174339}%
\vSv{91.915086}{285.232688}{8.979258}{0.174359}%
\vSv{92.086646}{285.259901}{9.021966}{0.174380}%
\vSv{92.258204}{285.287246}{9.064771}{0.174400}%
\vSv{92.429761}{285.314723}{9.107675}{0.174421}%
\vSv{92.601316}{285.342332}{9.150678}{0.174442}%
\vSv{92.772870}{285.370074}{9.193782}{0.174463}%
}}%
{\color{vltTeal}\vlB{%
\vSv{92.944422}{285.397949}{9.236986}{0.174485}%
\vSv{93.115973}{285.425957}{9.280292}{0.174506}%
\vSv{93.287523}{285.454099}{9.323701}{0.174528}%
\vSv{93.459070}{285.482374}{9.367213}{0.174550}%
\vSv{93.630617}{285.510784}{9.410829}{0.174572}%
\vSv{93.802161}{285.539329}{9.454550}{0.174594}%
\vSv{93.973705}{285.568009}{9.498377}{0.174616}%
\vSv{94.145246}{285.596824}{9.542310}{0.174639}%
\vSv{94.316786}{285.625775}{9.586351}{0.174661}%
\vSv{94.488325}{285.654862}{9.630501}{0.174684}%
\vSv{94.659861}{285.684085}{9.674759}{0.174707}%
\vSv{94.831397}{285.713445}{9.719128}{0.174730}%
\vSv{95.002930}{285.742943}{9.763607}{0.174753}%
\vSv{95.174462}{285.772578}{9.808198}{0.174777}%
\vSv{95.345993}{285.802352}{9.852902}{0.174800}%
\vSv{95.517521}{285.832264}{9.897720}{0.174824}%
\vSv{95.689048}{285.862314}{9.942652}{0.174848}%
\vSv{95.860574}{285.892504}{9.987699}{0.174872}%
\vSv{96.032097}{285.922833}{10.032863}{0.174897}%
\vSv{96.203619}{285.953302}{10.078144}{0.174921}%
\vSv{96.375139}{285.983912}{10.123543}{0.174946}%
\vSv{96.546658}{286.014662}{10.169062}{0.174971}%
\vSv{96.718174}{286.045554}{10.214700}{0.174996}%
\vSv{96.889689}{286.076587}{10.260459}{0.175021}%
\vSv{97.061202}{286.107763}{10.306341}{0.175047}%
\vSv{97.232714}{286.139081}{10.352345}{0.175072}%
\vSv{97.404223}{286.170541}{10.398474}{0.175098}%
\vSv{97.575731}{286.202145}{10.444727}{0.175124}%
\vSv{97.747236}{286.233893}{10.491107}{0.175150}%
\vSv{97.918740}{286.265785}{10.537613}{0.175177}%
\vSv{98.090243}{286.297821}{10.584248}{0.175203}%
\vSv{98.261743}{286.330003}{10.631011}{0.175230}%
}}%
{\color{vltTeal}\vlB{%
\vSv{98.433241}{286.362330}{10.677905}{0.175257}%
\vSv{98.604737}{286.394803}{10.724930}{0.175284}%
\vSv{98.776232}{286.427422}{10.772087}{0.175311}%
\vSv{98.947724}{286.460188}{10.819378}{0.175339}%
\vSv{99.119215}{286.493102}{10.866803}{0.175367}%
\vSv{99.290704}{286.526163}{10.914364}{0.175395}%
\vSv{99.462190}{286.559372}{10.962061}{0.175423}%
\vSv{99.633675}{286.592731}{11.009896}{0.175452}%
\vSv{99.805157}{286.626238}{11.057870}{0.175480}%
\vSv{99.976638}{286.659895}{11.105984}{0.175509}%
\vSv{100.148116}{286.693703}{11.154240}{0.175538}%
\vSv{100.319593}{286.727661}{11.202637}{0.175567}%
\vSv{100.491067}{286.761770}{11.251179}{0.175597}%
\vSv{100.662539}{286.796031}{11.299865}{0.175627}%
\vSv{100.834010}{286.830444}{11.348697}{0.175657}%
\vSv{101.005478}{286.865009}{11.397676}{0.175687}%
\vSv{101.176943}{286.899728}{11.446804}{0.175717}%
\vSv{101.348407}{286.934601}{11.496081}{0.175748}%
\vSv{101.519868}{286.969627}{11.545509}{0.175779}%
\vSv{101.691328}{287.004809}{11.595090}{0.175810}%
\vSv{101.862785}{287.040146}{11.644824}{0.175841}%
\vSv{102.034239}{287.075638}{11.694713}{0.175873}%
\vSv{102.205692}{287.111287}{11.744758}{0.175905}%
\vSv{102.377142}{287.147093}{11.794960}{0.175937}%
\vSv{102.548590}{287.183056}{11.845321}{0.175969}%
\vSv{102.720036}{287.219178}{11.895842}{0.176002}%
\vSv{102.891479}{287.255457}{11.946525}{0.176035}%
\vSv{103.062920}{287.291896}{11.997370}{0.176068}%
\vSv{103.234358}{287.328495}{12.048380}{0.176101}%
\vSv{103.405795}{287.365254}{12.099555}{0.176135}%
\vSv{103.577228}{287.402174}{12.150898}{0.176169}%
\vSv{103.748660}{287.439255}{12.202408}{0.176203}%
}}%
{\color{vltTeal}\vlB{%
\vSv{103.920088}{287.476499}{12.254089}{0.176238}%
\vSv{104.091515}{287.513905}{12.305942}{0.176272}%
\vSv{104.262939}{287.551474}{12.357967}{0.176307}%
\vSv{104.434360}{287.589207}{12.410167}{0.176343}%
\vSv{104.605779}{287.627104}{12.462543}{0.176378}%
\vSv{104.777195}{287.665167}{12.515096}{0.176414}%
\vSv{104.948609}{287.703395}{12.567828}{0.176450}%
\vSv{105.120020}{287.741790}{12.620741}{0.176487}%
\vSv{105.291428}{287.780352}{12.673836}{0.176523}%
\vSv{105.462834}{287.819081}{12.727115}{0.176560}%
\vSv{105.634237}{287.857979}{12.780580}{0.176598}%
\vSv{105.805638}{287.897045}{12.834231}{0.176635}%
\vSv{105.977035}{287.936281}{12.888072}{0.176673}%
\vSv{106.148430}{287.975688}{12.942103}{0.176711}%
\vSv{106.319823}{288.015265}{12.996326}{0.176750}%
\vSv{106.491212}{288.055014}{13.050742}{0.176789}%
\vSv{106.662599}{288.094936}{13.105355}{0.176828}%
\vSv{106.833982}{288.135030}{13.160165}{0.176867}%
\vSv{107.005363}{288.175298}{13.215174}{0.176907}%
\vSv{107.176741}{288.215740}{13.270384}{0.176947}%
\vSv{107.348116}{288.256358}{13.325797}{0.176988}%
\vSv{107.519489}{288.297152}{13.381414}{0.177028}%
\vSv{107.690858}{288.338122}{13.437238}{0.177069}%
\vSv{107.862224}{288.379269}{13.493271}{0.177111}%
\vSv{108.033587}{288.420595}{13.549514}{0.177153}%
\vSv{108.204948}{288.462099}{13.605969}{0.177195}%
\vSv{108.376305}{288.503783}{13.662638}{0.177237}%
\vSv{108.547659}{288.545647}{13.719523}{0.177280}%
\vSv{108.719010}{288.587693}{13.776627}{0.177324}%
\vSv{108.890358}{288.629920}{13.833951}{0.177367}%
\vSv{109.061702}{288.672330}{13.891497}{0.177411}%
\vSv{109.233044}{288.714924}{13.949268}{0.177455}%
}}%
{\color{vltTeal}\vlB{%
\vSv{109.404382}{288.757701}{14.007265}{0.177500}%
\vSv{109.575717}{288.800664}{14.065490}{0.177545}%
\vSv{109.747048}{288.843813}{14.123947}{0.177591}%
\vSv{109.918377}{288.887149}{14.182637}{0.177637}%
\vSv{110.089702}{288.930673}{14.241561}{0.177683}%
\vSv{110.261023}{288.974384}{14.300723}{0.177730}%
\vSv{110.432341}{289.018286}{14.360125}{0.177777}%
\vSv{110.603656}{289.062377}{14.419769}{0.177824}%
\vSv{110.774967}{289.106660}{14.479657}{0.177872}%
\vSv{110.946275}{289.151134}{14.539792}{0.177920}%
\vSv{111.117579}{289.195801}{14.600176}{0.177969}%
\vSv{111.288880}{289.240662}{14.660812}{0.178018}%
\vSv{111.460177}{289.285718}{14.721701}{0.178068}%
\vSv{111.631470}{289.330970}{14.782847}{0.178118}%
\vSv{111.802760}{289.376418}{14.844252}{0.178168}%
\vSv{111.974046}{289.422063}{14.905918}{0.178219}%
\vSv{112.145328}{289.467907}{14.967849}{0.178271}%
\vSv{112.316607}{289.513950}{15.030046}{0.178323}%
\vSv{112.487882}{289.560194}{15.092513}{0.178375}%
\vSv{112.659153}{289.606639}{15.155251}{0.178428}%
\vSv{112.830420}{289.653286}{15.218265}{0.178481}%
\vSv{113.001683}{289.700137}{15.281555}{0.178535}%
\vSv{113.172942}{289.747192}{15.345127}{0.178589}%
\vSv{113.344197}{289.794452}{15.408981}{0.178644}%
\vSv{113.515448}{289.841919}{15.473122}{0.178699}%
\vSv{113.686695}{289.889594}{15.537551}{0.178755}%
\vSv{113.857938}{289.937477}{15.602272}{0.178811}%
\vSv{114.029177}{289.985569}{15.667289}{0.178868}%
\vSv{114.200411}{290.033873}{15.732603}{0.178925}%
\vSv{114.371641}{290.082388}{15.798218}{0.178983}%
\vSv{114.542867}{290.131116}{15.864137}{0.179041}%
\vSv{114.714089}{290.180058}{15.930364}{0.179100}%
}}%
{\color{vltTeal}\vlB{%
\vSv{114.885307}{290.229216}{15.996901}{0.179160}%
\vSv{115.056519}{290.278590}{16.063752}{0.179220}%
\vSv{115.227728}{290.328181}{16.130920}{0.179281}%
\vSv{115.398932}{290.377991}{16.198408}{0.179342}%
\vSv{115.570132}{290.428021}{16.266220}{0.179404}%
\vSv{115.741326}{290.478272}{16.334360}{0.179466}%
\vSv{115.912517}{290.528746}{16.402830}{0.179529}%
\vSv{116.083702}{290.579443}{16.471634}{0.179593}%
\vSv{116.254883}{290.630365}{16.540777}{0.179657}%
\vSv{116.426059}{290.681512}{16.610261}{0.179722}%
\vSv{116.597231}{290.732888}{16.680090}{0.179787}%
\vSv{116.768397}{290.784492}{16.750268}{0.179853}%
\vSv{116.939559}{290.836326}{16.820799}{0.179920}%
\vSv{117.110715}{290.888391}{16.891687}{0.179988}%
\vSv{117.281867}{290.940689}{16.962935}{0.180056}%
\vSv{117.453013}{290.993220}{17.034548}{0.180125}%
\vSv{117.624155}{291.045988}{17.106529}{0.180194}%
\vSv{117.795291}{291.098991}{17.178884}{0.180264}%
\vSv{117.966422}{291.152234}{17.251615}{0.180335}%
\vSv{118.137547}{291.205715}{17.324727}{0.180407}%
\vSv{118.308668}{291.259438}{17.398225}{0.180479}%
\vSv{118.479783}{291.313403}{17.472113}{0.180552}%
\vSv{118.650892}{291.367613}{17.546395}{0.180626}%
\vSv{118.821996}{291.422068}{17.621076}{0.180701}%
\vSv{118.993094}{291.476769}{17.696161}{0.180776}%
\vSv{119.164187}{291.531720}{17.771653}{0.180852}%
\vSv{119.335274}{291.586920}{17.847558}{0.180929}%
\vSv{119.506355}{291.642373}{17.923881}{0.181007}%
\vSv{119.677431}{291.698078}{18.000626}{0.181086}%
\vSv{119.848500}{291.754039}{18.077799}{0.181165}%
\vSv{120.019564}{291.810256}{18.155404}{0.181246}%
\vSv{120.190622}{291.866731}{18.233446}{0.181327}%
}}%
{\color{vltTeal}\vlB{%
\vSv{120.361673}{291.923466}{18.311932}{0.181409}%
\vSv{120.532719}{291.980463}{18.390865}{0.181492}%
\vSv{120.703758}{292.037723}{18.470252}{0.181575}%
\vSv{120.874791}{292.095249}{18.550098}{0.181660}%
\vSv{121.045817}{292.153041}{18.630408}{0.181746}%
\vSv{121.216837}{292.211102}{18.711188}{0.181832}%
\vSv{121.387851}{292.269433}{18.792445}{0.181920}%
\vSv{121.558858}{292.328037}{18.874183}{0.182009}%
\vSv{121.729858}{292.386915}{18.956408}{0.182098}%
\vSv{121.900852}{292.446070}{19.039127}{0.182189}%
\vSv{122.071839}{292.505502}{19.122347}{0.182280}%
\vSv{122.242819}{292.565215}{19.206072}{0.182373}%
\vSv{122.413792}{292.625209}{19.290310}{0.182466}%
\vSv{122.584758}{292.685488}{19.375066}{0.182561}%
\vSv{122.755717}{292.746053}{19.460348}{0.182657}%
\vSv{122.926668}{292.806906}{19.546163}{0.182754}%
\vSv{123.097612}{292.868049}{19.632516}{0.182852}%
\vSv{123.268549}{292.929485}{19.719416}{0.182951}%
\vSv{123.439479}{292.991215}{19.806868}{0.183052}%
\vSv{123.610401}{293.053242}{19.894881}{0.183153}%
\vSv{123.781315}{293.115568}{19.983462}{0.183256}%
\vSv{123.952221}{293.178196}{20.072618}{0.183360}%
\vSv{124.123120}{293.241127}{20.162356}{0.183465}%
\vSv{124.294011}{293.304364}{20.252685}{0.183572}%
\vSv{124.464893}{293.367909}{20.343612}{0.183679}%
\vSv{124.635768}{293.431765}{20.435145}{0.183788}%
\vSv{124.806634}{293.495934}{20.527293}{0.183899}%
\vSv{124.977492}{293.560419}{20.620064}{0.184011}%
\vSv{125.148341}{293.625222}{20.713467}{0.184124}%
\vSv{125.319182}{293.690346}{20.807509}{0.184238}%
\vSv{125.490015}{293.755793}{20.902200}{0.184354}%
\vSv{125.660838}{293.821565}{20.997550}{0.184472}%
}}%
{\color{vltTeal}\vlB{%
\vSv{125.831653}{293.887667}{21.093566}{0.184591}%
\vSv{126.002458}{293.954100}{21.190259}{0.184711}%
\vSv{126.173255}{294.020867}{21.287637}{0.184833}%
\vSv{126.344042}{294.087970}{21.385712}{0.184957}%
\vSv{126.514820}{294.155414}{21.484492}{0.185082}%
\vSv{126.685588}{294.223200}{21.583987}{0.185209}%
\vSv{126.856347}{294.291332}{21.684209}{0.185338}%
\vSv{127.027096}{294.359813}{21.785167}{0.185468}%
\vSv{127.197836}{294.428645}{21.886873}{0.185600}%
\vSv{127.368565}{294.497832}{21.989337}{0.185734}%
\vSv{127.539284}{294.567377}{22.092571}{0.185869}%
\vSv{127.709993}{294.637283}{22.196585}{0.186007}%
\vSv{127.880691}{294.707554}{22.301392}{0.186146}%
\vSv{128.051379}{294.778192}{22.407004}{0.186287}%
\vSv{128.222057}{294.849202}{22.513432}{0.186430}%
\vSv{128.392723}{294.920586}{22.620690}{0.186575}%
\vSv{128.563379}{294.992348}{22.728789}{0.186722}%
\vSv{128.734023}{295.064492}{22.837743}{0.186872}%
\vSv{128.904656}{295.137021}{22.947565}{0.187023}%
\vSv{129.075277}{295.209939}{23.058269}{0.187176}%
\vSv{129.245887}{295.283250}{23.169868}{0.187332}%
\vSv{129.416486}{295.356957}{23.282377}{0.187490}%
\vSv{129.587072}{295.431065}{23.395809}{0.187650}%
\vSv{129.757646}{295.505577}{23.510181}{0.187813}%
\vSv{129.928208}{295.580498}{23.625507}{0.187978}%
\vSv{130.098757}{295.655831}{23.741801}{0.188145}%
\vSv{130.269294}{295.731582}{23.859082}{0.188315}%
\vSv{130.439817}{295.807753}{23.977363}{0.188488}%
\vSv{130.610328}{295.884350}{24.096663}{0.188663}%
\vSv{130.780826}{295.961376}{24.216997}{0.188840}%
\vSv{130.951310}{296.038837}{24.338384}{0.189021}%
\vSv{131.121780}{296.116738}{24.460841}{0.189204}%
}}%
{\color{vltTeal}\vlB{%
\vSv{131.292237}{296.195082}{24.584386}{0.189391}%
\vSv{131.462680}{296.273874}{24.709038}{0.189580}%
\vSv{131.633108}{296.353121}{24.834816}{0.189772}%
\vSv{131.803522}{296.432826}{24.961740}{0.189967}%
\vSv{131.973921}{296.512994}{25.089829}{0.190165}%
\vSv{132.144305}{296.593632}{25.219104}{0.190367}%
\vSv{132.314674}{296.674744}{25.349586}{0.190572}%
\vSv{132.485027}{296.756335}{25.481297}{0.190780}%
\vSv{132.655365}{296.838412}{25.614259}{0.190992}%
\vSv{132.825687}{296.920980}{25.748494}{0.191207}%
\vSv{132.995993}{297.004044}{25.884026}{0.191426}%
\vSv{133.166282}{297.087611}{26.020879}{0.191649}%
\vSv{133.336555}{297.171688}{26.159077}{0.191875}%
\vSv{133.506811}{297.256279}{26.298645}{0.192106}%
\vSv{133.677049}{297.341391}{26.439610}{0.192340}%
\vSv{133.847270}{297.427031}{26.581997}{0.192579}%
\vSv{134.017473}{297.513206}{26.725834}{0.192822}%
\vSv{134.187657}{297.599922}{26.871149}{0.193069}%
\vSv{134.357824}{297.687187}{27.017971}{0.193320}%
\vSv{134.527971}{297.775006}{27.166329}{0.193577}%
\vSv{134.698100}{297.863388}{27.316253}{0.193838}%
\vSv{134.868209}{297.952341}{27.467775}{0.194103}%
\vSv{135.038298}{298.041871}{27.620928}{0.194374}%
\vSv{135.208367}{298.131987}{27.775743}{0.194650}%
\vSv{135.378415}{298.222696}{27.932255}{0.194931}%
\vSv{135.548443}{298.314007}{28.090499}{0.195218}%
\vSv{135.718450}{298.405929}{28.250511}{0.195510}%
\vSv{135.888435}{298.498469}{28.412329}{0.195808}%
\vSv{136.058397}{298.591637}{28.575989}{0.196112}%
\vSv{136.228338}{298.685442}{28.741533}{0.196422}%
\vSv{136.398255}{298.779893}{28.909000}{0.196738}%
\vSv{136.568150}{298.875000}{29.078432}{0.197061}%
}}%
{\color{vltTeal}\vlB{%
\vSv{136.738020}{298.970773}{29.249872}{0.197390}%
\vSv{136.907867}{299.067222}{29.423365}{0.197726}%
\vSv{137.077689}{299.164356}{29.598957}{0.198070}%
\vSv{137.247486}{299.262188}{29.776695}{0.198420}%
\vSv{137.417257}{299.360728}{29.956628}{0.198778}%
\vSv{137.587002}{299.459987}{30.138807}{0.199144}%
\vSv{137.756721}{299.559976}{30.323284}{0.199518}%
\vSv{137.926412}{299.660709}{30.510112}{0.199901}%
\vSv{138.096076}{299.762196}{30.699348}{0.200291}%
\vSv{138.265711}{299.864452}{30.891050}{0.200691}%
\vSv{138.435318}{299.967488}{31.085276}{0.201100}%
\vSv{138.604895}{300.071319}{31.282089}{0.201519}%
\vSv{138.775030}{300.175958}{31.437717}{0.114195}%
\vSv{138.445310}{300.235519}{-84.993505}{0.857007}%
\vSv{138.547865}{299.381781}{-74.869734}{0.659819}%
\vSv{138.762028}{298.744835}{-66.741734}{0.436142}%
\vSv{138.975375}{298.344137}{-60.813814}{0.353168}%
\vSv{139.187191}{298.035807}{-56.000962}{0.307991}%
\vSv{139.396913}{297.780468}{-51.941362}{0.279369}%
\vSv{139.604295}{297.560498}{-48.444542}{0.259627}%
\vSv{139.809286}{297.366215}{-45.390086}{0.245234}%
\vSv{140.011947}{297.191632}{-42.694074}{0.234321}%
\vSv{140.212399}{297.032743}{-40.294515}{0.225797}%
\vSv{140.410793}{296.886716}{-38.143849}{0.218983}%
\vSv{140.607285}{296.751463}{-36.204624}{0.213434}%
\vSv{140.802035}{296.625394}{-34.446765}{0.208842}%
\vSv{140.995192}{296.507265}{-32.845760}{0.204994}%
\vSv{141.186897}{296.396080}{-31.381382}{0.201731}%
\vSv{141.377278}{296.291032}{-30.036773}{0.198939}%
\vSv{141.566453}{296.191452}{-28.797755}{0.196528}%
\vSv{141.754528}{296.096781}{-27.652313}{0.194430}%
\vSv{141.941599}{296.006545}{-26.590194}{0.192593}%
}}%
{\color{vltTeal}\vlB{%
\vSv{142.127753}{295.920340}{-25.602593}{0.190973}%
\vSv{142.313067}{295.837815}{-24.681908}{0.189538}%
\vSv{142.497611}{295.758668}{-23.821536}{0.188261}%
\vSv{142.681448}{295.682631}{-23.015720}{0.187117}%
\vSv{142.864635}{295.609471}{-22.259411}{0.186090}%
\vSv{143.047223}{295.538980}{-21.548167}{0.185163}%
\vSv{143.229258}{295.470973}{-20.878065}{0.184325}%
\vSv{143.410781}{295.405283}{-20.245624}{0.183563}%
\vSv{143.591832}{295.341762}{-19.647745}{0.182869}%
\vSv{143.772443}{295.280275}{-19.081663}{0.182235}%
\vSv{143.952646}{295.220699}{-18.544900}{0.181655}%
\vSv{144.132470}{295.162924}{-18.035230}{0.181121}%
\vSv{144.311939}{295.106849}{-17.550648}{0.180630}%
\vSv{144.491079}{295.052380}{-17.089344}{0.180177}%
\vSv{144.669911}{294.999432}{-16.649675}{0.179759}%
\vSv{144.848453}{294.947928}{-16.230153}{0.179371}%
\vSv{145.026725}{294.897795}{-15.829424}{0.179011}%
\vSv{145.204744}{294.848965}{-15.446252}{0.178676}%
\vSv{145.382523}{294.801378}{-15.079507}{0.178364}%
\vSv{145.560079}{294.754975}{-14.728156}{0.178073}%
\vSv{145.737423}{294.709702}{-14.391251}{0.177801}%
\vSv{145.914569}{294.665511}{-14.067919}{0.177547}%
\vSv{146.091526}{294.622355}{-13.757358}{0.177309}%
\vSv{146.268306}{294.580189}{-13.458829}{0.177085}%
\vSv{146.444918}{294.538973}{-13.171646}{0.176876}%
\vSv{146.621371}{294.498668}{-12.895178}{0.176678}%
\vSv{146.797673}{294.459239}{-12.628837}{0.176492}%
\vSv{146.973833}{294.420652}{-12.372081}{0.176317}%
\vSv{147.149857}{294.382874}{-12.124403}{0.176151}%
\vSv{147.325753}{294.345877}{-11.885333}{0.175995}%
\vSv{147.501526}{294.309630}{-11.654432}{0.175848}%
\vSv{147.677182}{294.274107}{-11.431293}{0.175708}%
}}%
{\color{vltTeal}\vlB{%
\vSv{147.852728}{294.239283}{-11.215531}{0.175575}%
\vSv{148.028167}{294.205134}{-11.006792}{0.175450}%
\vSv{148.203506}{294.171636}{-10.804739}{0.175331}%
\vSv{148.378748}{294.138768}{-10.609061}{0.175217}%
\vSv{148.553899}{294.106509}{-10.419461}{0.175110}%
\vSv{148.728961}{294.074840}{-10.235666}{0.175007}%
\vSv{148.903940}{294.043742}{-10.057414}{0.174910}%
\vSv{149.078838}{294.013196}{-9.884462}{0.174817}%
\vSv{149.253658}{293.983187}{-9.716580}{0.174729}%
\vSv{149.428405}{293.953697}{-9.553551}{0.174644}%
\vSv{149.603081}{293.924711}{-9.395169}{0.174564}%
\vSv{149.777690}{293.896215}{-9.241242}{0.174487}%
\vSv{149.952233}{293.868194}{-9.091588}{0.174413}%
\vSv{150.126713}{293.840634}{-8.946033}{0.174343}%
\vSv{150.301133}{293.813523}{-8.804413}{0.174276}%
\vSv{150.475495}{293.786848}{-8.666575}{0.174211}%
\vSv{150.649802}{293.760597}{-8.532370}{0.174150}%
\vSv{150.824055}{293.734759}{-8.401661}{0.174091}%
\vSv{150.998256}{293.709322}{-8.274313}{0.174034}%
\vSv{151.172408}{293.684277}{-8.150202}{0.173979}%
\vSv{151.346512}{293.659612}{-8.029209}{0.173927}%
\vSv{151.520570}{293.635318}{-7.911218}{0.173877}%
\vSv{151.694583}{293.611386}{-7.796123}{0.173829}%
\vSv{151.868553}{293.587806}{-7.683821}{0.173783}%
\vSv{152.042482}{293.564571}{-7.574212}{0.173738}%
\vSv{152.216371}{293.541670}{-7.467203}{0.173695}%
\vSv{152.390220}{293.519097}{-7.362706}{0.173654}%
\vSv{152.564033}{293.496843}{-7.260634}{0.173614}%
\vSv{152.737176}{293.474901}{-7.201546}{0.030813}%
\vSv{152.768516}{293.471038}{-7.152135}{0.142763}%
\vSv{152.911551}{293.453264}{-7.063445}{0.173539}%
\vSv{153.085258}{293.431924}{-6.968176}{0.173504}%
}}%
{\color{vltTeal}\vlB{%
\vSv{153.258933}{293.410875}{-6.875027}{0.173470}%
\vSv{153.432576}{293.390110}{-6.783930}{0.173437}%
\vSv{153.606188}{293.369623}{-6.694821}{0.173405}%
\vSv{153.779771}{293.349407}{-6.607636}{0.173374}%
\vSv{153.953324}{293.329457}{-6.522316}{0.173344}%
\vSv{154.126850}{293.309767}{-6.438803}{0.173315}%
\vSv{154.300349}{293.290331}{-6.357042}{0.173288}%
\vSv{154.473821}{293.271144}{-6.276979}{0.173261}%
\vSv{154.647267}{293.252200}{-6.198566}{0.173235}%
\vSv{154.820689}{293.233495}{-6.121751}{0.173210}%
\vSv{154.994087}{293.215024}{-6.046489}{0.173186}%
\vSv{155.167461}{293.196781}{-5.972734}{0.173162}%
\vSv{155.340813}{293.178763}{-5.900443}{0.173140}%
\vSv{155.514143}{293.160964}{-5.829574}{0.173118}%
\vSv{155.687451}{293.143381}{-5.760088}{0.173096}%
\vSv{155.860738}{293.126008}{-5.691945}{0.173076}%
\vSv{156.034005}{293.108842}{-5.625107}{0.173056}%
\vSv{156.207252}{293.091880}{-5.559540}{0.173036}%
\vSv{156.380480}{293.075116}{-5.495209}{0.173017}%
\vSv{156.553690}{293.058547}{-5.432080}{0.172999}%
\vSv{156.726881}{293.042170}{-5.370121}{0.172981}%
\vSv{156.900054}{293.025981}{-5.309301}{0.172964}%
\vSv{157.073211}{293.009976}{-5.249590}{0.172948}%
\vSv{157.246350}{292.994153}{-5.190960}{0.172931}%
\vSv{157.419473}{292.978506}{-5.133381}{0.172916}%
\vSv{157.592580}{292.963035}{-5.076828}{0.172901}%
\vSv{157.765671}{292.947735}{-5.021275}{0.172886}%
\vSv{157.938748}{292.932603}{-4.966695}{0.172871}%
\vSv{158.111809}{292.917636}{-4.913065}{0.172857}%
\vSv{158.284856}{292.902832}{-4.860361}{0.172844}%
\vSv{158.457889}{292.888187}{-4.808560}{0.172831}%
\vSv{158.630909}{292.873699}{-4.757640}{0.172818}%
}}%
{\color{vltTeal}\vlB{%
\vSv{158.803914}{292.859366}{-4.707581}{0.172805}%
\vSv{158.976907}{292.845184}{-4.658360}{0.172793}%
\vSv{159.149887}{292.831150}{-4.609959}{0.172781}%
\vSv{159.322855}{292.817264}{-4.562358}{0.172770}%
\vSv{159.495810}{292.803521}{-4.515538}{0.172758}%
\vSv{159.668754}{292.789920}{-4.469480}{0.172748}%
\vSv{159.841685}{292.776458}{-4.424168}{0.172737}%
\vSv{160.014606}{292.763133}{-4.379584}{0.172727}%
\vSv{160.187515}{292.749943}{-4.335711}{0.172717}%
\vSv{160.360414}{292.736885}{-4.292534}{0.172707}%
\vSv{160.533302}{292.723959}{-4.250036}{0.172697}%
\vSv{160.706179}{292.711160}{-4.208203}{0.172688}%
\vSv{160.879047}{292.698488}{-4.167020}{0.172679}%
\vSv{161.051904}{292.685941}{-4.126472}{0.172670}%
\vSv{161.224752}{292.673516}{-4.086546}{0.172661}%
\vSv{161.397590}{292.661211}{-4.047228}{0.172653}%
\vSv{161.570419}{292.649025}{-4.008505}{0.172645}%
\vSv{161.743239}{292.636957}{-3.970365}{0.172637}%
\vSv{161.916050}{292.625003}{-3.932794}{0.172629}%
\vSv{162.088852}{292.613163}{-3.895782}{0.172621}%
\vSv{162.261646}{292.601435}{-3.859315}{0.172614}%
\vSv{162.434431}{292.589817}{-3.823384}{0.172606}%
\vSv{162.607209}{292.578308}{-3.787976}{0.172599}%
\vSv{162.779978}{292.566905}{-3.753082}{0.172592}%
\vSv{162.952739}{292.555608}{-3.718690}{0.172586}%
\vSv{163.125493}{292.544414}{-3.684790}{0.172579}%
\vSv{163.298239}{292.533323}{-3.651373}{0.172573}%
\vSv{163.470977}{292.522332}{-3.618428}{0.172566}%
\vSv{163.643709}{292.511442}{-3.585947}{0.172560}%
\vSv{163.816433}{292.500649}{-3.553920}{0.172554}%
\vSv{163.989151}{292.489952}{-3.522338}{0.172548}%
\vSv{164.161861}{292.479351}{-3.491193}{0.172542}%
}}%
{\color{vltTeal}\vlB{%
\vSv{164.334565}{292.468844}{-3.460476}{0.172537}%
\vSv{164.507262}{292.458430}{-3.430178}{0.172531}%
\vSv{164.679953}{292.448107}{-3.400293}{0.172526}%
\vSv{164.852638}{292.437874}{-3.370811}{0.172521}%
\vSv{165.025316}{292.427731}{-3.341725}{0.172516}%
\vSv{165.197988}{292.417675}{-3.313029}{0.172511}%
\vSv{165.370654}{292.407705}{-3.284713}{0.172506}%
\vSv{165.543315}{292.397821}{-3.256772}{0.172501}%
\vSv{165.715969}{292.388021}{-3.229199}{0.172496}%
\vSv{165.888618}{292.378304}{-3.201986}{0.172492}%
\vSv{166.061262}{292.368669}{-3.175127}{0.172487}%
\vSv{166.233900}{292.359116}{-3.148616}{0.172483}%
\vSv{166.406533}{292.349642}{-3.122446}{0.172478}%
\vSv{166.579160}{292.340247}{-3.096612}{0.172474}%
\vSv{166.751782}{292.330930}{-3.071106}{0.172470}%
\vSv{166.924399}{292.321690}{-3.045924}{0.172466}%
\vSv{167.097012}{292.312526}{-3.021059}{0.172462}%
\vSv{167.269619}{292.303436}{-2.996507}{0.172458}%
\vSv{167.442222}{292.294421}{-2.972261}{0.172454}%
\vSv{167.614820}{292.285479}{-2.948316}{0.172450}%
\vSv{167.787413}{292.276609}{-2.924667}{0.172447}%
\vSv{167.960001}{292.267810}{-2.901309}{0.172443}%
\vSv{168.132586}{292.259082}{-2.878237}{0.172440}%
\vSv{168.305165}{292.250423}{-2.855446}{0.172436}%
\vSv{168.477741}{292.241833}{-2.832931}{0.172433}%
\vSv{168.650312}{292.233311}{-2.810687}{0.172430}%
\vSv{168.822879}{292.224855}{-2.788711}{0.172426}%
\vSv{168.995442}{292.216466}{-2.766997}{0.172423}%
\vSv{169.168001}{292.208143}{-2.745542}{0.172420}%
\vSv{169.340556}{292.199884}{-2.724340}{0.172417}%
\vSv{169.513107}{292.191689}{-2.703388}{0.172414}%
\vSv{169.685654}{292.183557}{-2.682682}{0.172411}%
}}%
{\color{vltTeal}\vlB{%
\vSv{169.858197}{292.175487}{-2.662218}{0.172408}%
\vSv{170.030737}{292.167479}{-2.641991}{0.172405}%
\vSv{170.203273}{292.159532}{-2.621998}{0.172403}%
\vSv{170.375805}{292.151645}{-2.602235}{0.172400}%
\vSv{170.548334}{292.143818}{-2.582699}{0.172397}%
\vSv{170.720859}{292.136049}{-2.563386}{0.172395}%
\vSv{170.893381}{292.128339}{-2.544292}{0.172392}%
\vSv{171.065899}{292.120686}{-2.525413}{0.172390}%
\vSv{171.238414}{292.113090}{-2.506748}{0.172387}%
\vSv{171.410926}{292.105551}{-2.488291}{0.172385}%
\vSv{171.583435}{292.098066}{-2.470041}{0.172382}%
\vSv{171.755940}{292.090637}{-2.451993}{0.172380}%
\vSv{171.928443}{292.083263}{-2.434145}{0.172378}%
\vSv{172.100942}{292.075941}{-2.416494}{0.172376}%
\vSv{172.273438}{292.068674}{-2.399036}{0.172373}%
\vSv{172.445931}{292.061458}{-2.381769}{0.172371}%
\vSv{172.618422}{292.054295}{-2.364690}{0.172369}%
\vSv{172.790909}{292.047183}{-2.347795}{0.172367}%
\vSv{172.963394}{292.040122}{-2.331083}{0.172365}%
\vSv{173.135875}{292.033111}{-2.314550}{0.172363}%
\vSv{173.308354}{292.026150}{-2.298195}{0.172361}%
\vSv{173.480830}{292.019238}{-2.282013}{0.172359}%
\vSv{173.653304}{292.012375}{-2.266003}{0.172357}%
\vSv{173.825775}{292.005561}{-2.250162}{0.172355}%
\vSv{173.998243}{291.998793}{-2.234488}{0.172353}%
\vSv{174.170709}{291.992074}{-2.218978}{0.172351}%
\vSv{174.343172}{291.985400}{-2.203630}{0.172350}%
\vSv{174.515632}{291.978773}{-2.188442}{0.172348}%
\vSv{174.688091}{291.972192}{-2.173411}{0.172346}%
\vSv{174.860546}{291.965656}{-2.158535}{0.172345}%
\vSv{175.033000}{291.959165}{-2.143811}{0.172343}%
\vSv{175.205451}{291.952718}{-2.129239}{0.172341}%
}}%
{\color{vltTeal}\vlB{%
\vSv{175.377899}{291.946315}{-2.114815}{0.172340}%
\vSv{175.550346}{291.939955}{-2.100537}{0.172338}%
\vSv{175.722790}{291.933638}{-2.086404}{0.172336}%
\vSv{175.895231}{291.927364}{-2.072414}{0.172335}%
\vSv{176.067671}{291.921132}{-2.058563}{0.172333}%
\vSv{176.240109}{291.914941}{-2.044852}{0.172332}%
\vSv{176.412544}{291.908792}{-2.031277}{0.172331}%
\vSv{176.584977}{291.902684}{-2.017836}{0.172329}%
\vSv{176.757408}{291.896616}{-2.004529}{0.172328}%
\vSv{176.929837}{291.890589}{-1.991353}{0.172326}%
\vSv{177.102264}{291.884600}{-1.978306}{0.172325}%
\vSv{177.274689}{291.878652}{-1.965386}{0.172324}%
\vSv{177.447112}{291.872742}{-1.952593}{0.172322}%
\vSv{177.619534}{291.866870}{-1.939923}{0.172321}%
\vSv{177.791953}{291.861037}{-1.927377}{0.172320}%
\vSv{177.964370}{291.855241}{-1.914951}{0.172318}%
\vSv{178.136785}{291.849483}{-1.902644}{0.172317}%
\vSv{178.309199}{291.843762}{-1.890456}{0.172316}%
\vSv{178.481611}{291.838077}{-1.878383}{0.172315}%
\vSv{178.654021}{291.832429}{-1.866425}{0.172314}%
\vSv{178.826429}{291.826817}{-1.854581}{0.172312}%
\vSv{178.998835}{291.821241}{-1.842848}{0.172311}%
\vSv{179.171240}{291.815699}{-1.831225}{0.172310}%
\vSv{179.343643}{291.810193}{-1.819712}{0.172309}%
\vSv{179.516044}{291.804721}{-1.808305}{0.172308}%
\vSv{179.688444}{291.799284}{-1.797005}{0.172307}%
\vSv{179.860842}{291.793881}{-1.785810}{0.172306}%
\vSv{180.033238}{291.788511}{-1.774718}{0.172305}%
\vSv{180.205633}{291.783175}{-1.763729}{0.172304}%
\vSv{180.378026}{291.777872}{-1.752840}{0.172303}%
\vSv{180.550418}{291.772601}{-1.742051}{0.172302}%
\vSv{180.722808}{291.767363}{-1.731360}{0.172301}%
}}%
{\color{vltTeal}\vlB{%
\vSv{180.895197}{291.762158}{-1.720766}{0.172300}%
\vSv{181.067584}{291.756984}{-1.710268}{0.172299}%
\vSv{181.239969}{291.751841}{-1.699865}{0.172298}%
\vSv{181.412353}{291.746730}{-1.689556}{0.172297}%
\vSv{181.584736}{291.741650}{-1.679338}{0.172296}%
\vSv{181.757117}{291.736601}{-1.669213}{0.172295}%
\vSv{181.929497}{291.731582}{-1.659177}{0.172294}%
\vSv{182.101875}{291.726594}{-1.649231}{0.172294}%
\vSv{182.274252}{291.721635}{-1.639372}{0.172293}%
\vSv{182.446628}{291.716706}{-1.629601}{0.172292}%
\vSv{182.619002}{291.711806}{-1.619915}{0.172291}%
\vSv{182.791375}{291.706936}{-1.610314}{0.172290}%
\vSv{182.963747}{291.702094}{-1.600798}{0.172289}%
\vSv{183.136117}{291.697281}{-1.591364}{0.172289}%
\vSv{183.308486}{291.692497}{-1.582012}{0.172288}%
\vSv{183.480854}{291.687740}{-1.572741}{0.172287}%
\vSv{183.653221}{291.683011}{-1.563550}{0.172286}%
\vSv{183.825586}{291.678311}{-1.554438}{0.172286}%
\vSv{183.997950}{291.673637}{-1.545404}{0.172285}%
\vSv{184.170313}{291.668991}{-1.536447}{0.172284}%
\vSv{184.342675}{291.664371}{-1.527567}{0.172283}%
\vSv{184.515035}{291.659778}{-1.518762}{0.172283}%
\vSv{184.687394}{291.655212}{-1.510031}{0.172282}%
\vSv{184.859752}{291.650672}{-1.501375}{0.172281}%
\vSv{185.032110}{291.646158}{-1.492791}{0.172281}%
\vSv{185.204465}{291.641670}{-1.484279}{0.172280}%
\vSv{185.376820}{291.637208}{-1.475838}{0.172279}%
\vSv{185.549174}{291.632771}{-1.467468}{0.172279}%
\vSv{185.721526}{291.628359}{-1.459168}{0.172278}%
\vSv{185.893878}{291.623972}{-1.450936}{0.172277}%
\vSv{186.066228}{291.619609}{-1.442772}{0.172277}%
\vSv{186.238578}{291.615272}{-1.434676}{0.172276}%
}}%
{\color{vltTeal}\vlB{%
\vSv{186.410926}{291.610958}{-1.426646}{0.172276}%
\vSv{186.583273}{291.606669}{-1.418682}{0.172275}%
\vSv{186.755619}{291.602404}{-1.410783}{0.172274}%
\vSv{186.927965}{291.598163}{-1.402949}{0.172274}%
\vSv{187.100309}{291.593945}{-1.395178}{0.172273}%
\vSv{187.272652}{291.589750}{-1.387470}{0.172273}%
\vSv{187.444995}{291.585579}{-1.379824}{0.172272}%
\vSv{187.617336}{291.581431}{-1.372240}{0.172272}%
\vSv{187.789676}{291.577305}{-1.364717}{0.172271}%
\vSv{187.962016}{291.573202}{-1.357254}{0.172271}%
\vSv{188.134354}{291.569122}{-1.349850}{0.172270}%
\vSv{188.306692}{291.565063}{-1.342506}{0.172270}%
\vSv{188.479028}{291.561027}{-1.335220}{0.172269}%
\vSv{188.651364}{291.557013}{-1.327991}{0.172268}%
\vSv{188.823699}{291.553021}{-1.320820}{0.172268}%
\vSv{188.996033}{291.549050}{-1.313705}{0.172268}%
\vSv{189.168366}{291.545100}{-1.306646}{0.172267}%
\vSv{189.340698}{291.541172}{-1.299642}{0.172267}%
\vSv{189.513029}{291.537265}{-1.292693}{0.172266}%
\vSv{189.685360}{291.533379}{-1.285798}{0.172266}%
\vSv{189.857690}{291.529513}{-1.278957}{0.172265}%
\vSv{190.030018}{291.525668}{-1.272168}{0.172265}%
\vSv{190.202346}{291.521843}{-1.265432}{0.172264}%
\vSv{190.374674}{291.518039}{-1.258748}{0.172264}%
\vSv{190.547000}{291.514255}{-1.252116}{0.172263}%
\vSv{190.719326}{291.510491}{-1.245534}{0.172263}%
\vSv{190.891650}{291.506746}{-1.239002}{0.172262}%
\vSv{191.063974}{291.503021}{-1.232520}{0.172262}%
\vSv{191.236298}{291.499316}{-1.226088}{0.172262}%
\vSv{191.408620}{291.495630}{-1.219704}{0.172261}%
\vSv{191.580942}{291.491963}{-1.213369}{0.172261}%
\vSv{191.753263}{291.488316}{-1.207081}{0.172260}%
}}%
{\color{vltTeal}\vlB{%
\vSv{191.925583}{291.484687}{-1.200840}{0.172260}%
\vSv{192.097903}{291.481077}{-1.194647}{0.172260}%
\vSv{192.270221}{291.477485}{-1.188499}{0.172259}%
\vSv{192.442539}{291.473912}{-1.182398}{0.172259}%
\vSv{192.614857}{291.470358}{-1.176342}{0.172259}%
\vSv{192.787173}{291.466821}{-1.170331}{0.172258}%
\vSv{192.959489}{291.463303}{-1.164364}{0.172258}%
\vSv{193.131804}{291.459803}{-1.158442}{0.172257}%
\vSv{193.304119}{291.456320}{-1.152563}{0.172257}%
\vSv{193.476433}{291.452855}{-1.146728}{0.172257}%
\vSv{193.648746}{291.449408}{-1.140935}{0.172256}%
\vSv{193.821059}{291.445978}{-1.135184}{0.172256}%
\vSv{193.993370}{291.442565}{-1.129476}{0.172256}%
\vSv{194.165682}{291.439170}{-1.123809}{0.172255}%
\vSv{194.337992}{291.435791}{-1.118183}{0.172255}%
\vSv{194.510302}{291.432430}{-1.112598}{0.172255}%
\vSv{194.682612}{291.429085}{-1.107053}{0.172254}%
\vSv{194.854920}{291.425757}{-1.101548}{0.172254}%
\vSv{195.027228}{291.422445}{-1.096082}{0.172254}%
\vSv{195.199536}{291.419150}{-1.090656}{0.172253}%
\vSv{195.371843}{291.415872}{-1.085269}{0.172253}%
\vSv{195.544149}{291.412609}{-1.079920}{0.172253}%
\vSv{195.716454}{291.409363}{-1.074609}{0.172253}%
\vSv{195.888759}{291.406132}{-1.069336}{0.172252}%
\vSv{196.061064}{291.402918}{-1.064100}{0.172252}%
\vSv{196.233368}{291.399719}{-1.058901}{0.172252}%
\vSv{196.405671}{291.396535}{-1.053739}{0.172251}%
\vSv{196.577974}{291.393368}{-1.048613}{0.172251}%
\vSv{196.750276}{291.390215}{-1.043523}{0.172251}%
\vSv{196.922578}{291.387078}{-1.038468}{0.172251}%
\vSv{197.094879}{291.383957}{-1.033449}{0.172250}%
\vSv{197.267179}{291.380850}{-1.028465}{0.172250}%
}}%
{\color{vltTeal}\vlB{%
\vSv{197.439479}{291.377758}{-1.023515}{0.172250}%
\vSv{197.611778}{291.374681}{-1.018600}{0.172249}%
\vSv{197.784077}{291.371619}{-1.013719}{0.172249}%
\vSv{197.956376}{291.368572}{-1.008871}{0.172249}%
\vSv{198.128674}{291.365539}{-1.004057}{0.172249}%
\vSv{198.300971}{291.362521}{-0.999276}{0.172248}%
\vSv{198.473268}{291.359517}{-0.994527}{0.172248}%
\vSv{198.645564}{291.356527}{-0.989811}{0.172248}%
\vSv{198.817860}{291.353551}{-0.985127}{0.172248}%
\vSv{198.990155}{291.350590}{-0.980475}{0.172247}%
\vSv{199.162450}{291.347643}{-0.975855}{0.172247}%
\vSv{199.334744}{291.344709}{-0.971266}{0.172247}%
\vSv{199.507038}{291.341789}{-0.966708}{0.172247}%
\vSv{199.679331}{291.338883}{-0.962180}{0.172247}%
\vSv{199.851624}{291.335991}{-0.957683}{0.172246}%
\vSv{200.023916}{291.333112}{-0.953217}{0.172246}%
\vSv{200.196208}{291.330246}{-0.948780}{0.172246}%
\vSv{200.368500}{291.327394}{-0.944372}{0.172246}%
\vSv{200.540791}{291.324555}{-0.939995}{0.172245}%
\vSv{200.713081}{291.321730}{-0.935646}{0.172245}%
\vSv{200.885371}{291.318917}{-0.931326}{0.172245}%
\vSv{201.057661}{291.316117}{-0.927034}{0.172245}%
\vSv{201.229950}{291.313330}{-0.922771}{0.172245}%
\vSv{201.402239}{291.310557}{-0.918537}{0.172244}%
\vSv{201.574527}{291.307795}{-0.914330}{0.172244}%
\vSv{201.746815}{291.305047}{-0.910150}{0.172244}%
\vSv{201.919103}{291.302311}{-0.905998}{0.172244}%
\vSv{202.091390}{291.299587}{-0.901873}{0.172244}%
\vSv{202.263676}{291.296876}{-0.897775}{0.172243}%
\vSv{202.435962}{291.294177}{-0.893704}{0.172243}%
\vSv{202.608248}{291.291491}{-0.889659}{0.172243}%
\vSv{202.780533}{291.288816}{-0.885640}{0.172243}%
}}%
{\color{vltTeal}\vlB{%
\vSv{202.952818}{291.286154}{-0.881647}{0.172243}%
\vSv{203.125103}{291.283504}{-0.877680}{0.172242}%
\vSv{203.297387}{291.280865}{-0.873739}{0.172242}%
\vSv{203.469671}{291.278239}{-0.869822}{0.172242}%
\vSv{203.641954}{291.275624}{-0.865931}{0.172242}%
\vSv{203.814237}{291.273021}{-0.862065}{0.172242}%
}}%
{\color{vltRed}\vlB{%
\vSv{48.999742}{282.000000}{0.016429}{0.172222}%
\vSv{49.171448}{282.000049}{0.049287}{0.172222}%
\vSv{49.343154}{282.000198}{0.082145}{0.172222}%
\vSv{49.514860}{282.000444}{0.115004}{0.172223}%
\vSv{49.686566}{282.000790}{0.147864}{0.172223}%
\vSv{49.858272}{282.001235}{0.180725}{0.172223}%
\vSv{50.029978}{282.001778}{0.213587}{0.172223}%
\vSv{50.201684}{282.002420}{0.246451}{0.172224}%
\vSv{50.373390}{282.003161}{0.279317}{0.172224}%
\vSv{50.545096}{282.004000}{0.312185}{0.172225}%
\vSv{50.716802}{282.004939}{0.345055}{0.172225}%
\vSv{50.888508}{282.005976}{0.377928}{0.172226}%
\vSv{51.060214}{282.007112}{0.410804}{0.172227}%
\vSv{51.231920}{282.008347}{0.443683}{0.172227}%
\vSv{51.403625}{282.009680}{0.476566}{0.172228}%
\vSv{51.575331}{282.011113}{0.509452}{0.172229}%
\vSv{51.747037}{282.012644}{0.542342}{0.172230}%
\vSv{51.918742}{282.014274}{0.575236}{0.172231}%
\vSv{52.090448}{282.016004}{0.608134}{0.172232}%
\vSv{52.262153}{282.017832}{0.641038}{0.172233}%
\vSv{52.433858}{282.019759}{0.673946}{0.172234}%
\vSv{52.605564}{282.021784}{0.706859}{0.172235}%
\vSv{52.777269}{282.023909}{0.739778}{0.172237}%
\vSv{52.948974}{282.026133}{0.772702}{0.172238}%
\vSv{53.120679}{282.028456}{0.805632}{0.172239}%
\vSv{53.292384}{282.030878}{0.838569}{0.172241}%
\vSv{53.464089}{282.033398}{0.871511}{0.022056}%
\vSv{55.978419}{282.081672}{1.333529}{0.061763}%
\vSv{56.039647}{282.083109}{1.366599}{0.172271}%
\vSv{56.211349}{282.087218}{1.399679}{0.172274}%
\vSv{56.383052}{282.091426}{1.432770}{0.172276}%
\vSv{56.554754}{282.095733}{1.465873}{0.172279}%
}}%
{\color{vltRed}\vlB{%
\vSv{56.726457}{282.100140}{1.498986}{0.172281}%
\vSv{56.898159}{282.104647}{1.532111}{0.172284}%
\vSv{57.069861}{282.109254}{1.565248}{0.172287}%
\vSv{57.241562}{282.113960}{1.598397}{0.172289}%
\vSv{57.413264}{282.118765}{1.631559}{0.172292}%
\vSv{57.584965}{282.123671}{1.664733}{0.172295}%
\vSv{57.756666}{282.128676}{1.697920}{0.172298}%
\vSv{57.928367}{282.133781}{1.731120}{0.172301}%
\vSv{58.100068}{282.138986}{1.764333}{0.172304}%
\vSv{58.271769}{282.144291}{1.797561}{0.172307}%
\vSv{58.443469}{282.149696}{1.830802}{0.172310}%
\vSv{58.615169}{282.155201}{1.864057}{0.172313}%
\vSv{58.786869}{282.160806}{1.897327}{0.172317}%
\vSv{58.958569}{282.166512}{1.930611}{0.172320}%
\vSv{59.130268}{282.172317}{1.963911}{0.172323}%
\vSv{59.301967}{282.178222}{1.997226}{0.172327}%
\vSv{59.473666}{282.184228}{2.030556}{0.172330}%
\vSv{59.645365}{282.190334}{2.063902}{0.172334}%
\vSv{59.817064}{282.196541}{2.097264}{0.172338}%
\vSv{59.988762}{282.202848}{2.130643}{0.172341}%
\vSv{60.160460}{282.209255}{2.164038}{0.172345}%
\vSv{60.332158}{282.215763}{2.197450}{0.130600}%
\vSv{62.952471}{282.327600}{2.700847}{0.127484}%
\vSv{63.079284}{282.333607}{2.734567}{0.172419}%
\vSv{63.250977}{282.341833}{2.768309}{0.172423}%
\vSv{63.422669}{282.350161}{2.802072}{0.172428}%
\vSv{63.594362}{282.358590}{2.835858}{0.172433}%
\vSv{63.766053}{282.367121}{2.869666}{0.172438}%
\vSv{63.937745}{282.375754}{2.903497}{0.172444}%
\vSv{64.109436}{282.384489}{2.937352}{0.172449}%
\vSv{64.281127}{282.393326}{2.971229}{0.172454}%
\vSv{64.452817}{282.402265}{3.005130}{0.172459}%
}}%
{\color{vltRed}\vlB{%
\vSv{64.624507}{282.411307}{3.039055}{0.172465}%
\vSv{64.796197}{282.420450}{3.073004}{0.172470}%
\vSv{64.967886}{282.429696}{3.106978}{0.172476}%
\vSv{65.139575}{282.439044}{3.140977}{0.172481}%
\vSv{65.311264}{282.448495}{3.175001}{0.172487}%
\vSv{65.482952}{282.458048}{3.209050}{0.172493}%
\vSv{65.654640}{282.467704}{3.243125}{0.172498}%
\vSv{65.826327}{282.477463}{3.277226}{0.172504}%
\vSv{65.998014}{282.487325}{3.311353}{0.172510}%
\vSv{66.169701}{282.497289}{3.345507}{0.172516}%
\vSv{66.341387}{282.507357}{3.379688}{0.172522}%
\vSv{66.513073}{282.517527}{3.413896}{0.172528}%
\vSv{66.684758}{282.527801}{3.448131}{0.172535}%
\vSv{66.856443}{282.538178}{3.482394}{0.172541}%
\vSv{67.028128}{282.548659}{3.516686}{0.172547}%
\vSv{67.199812}{282.559243}{3.551006}{0.172554}%
\vSv{67.371496}{282.569930}{3.585355}{0.060440}%
\vSv{69.918639}{282.740700}{4.069432}{0.028675}%
\vSv{69.946697}{282.742735}{4.104250}{0.172665}%
\vSv{70.118373}{282.755093}{4.139102}{0.172673}%
\vSv{70.290049}{282.767556}{4.173989}{0.172680}%
\vSv{70.461724}{282.780125}{4.208909}{0.172688}%
\vSv{70.633398}{282.792799}{4.243865}{0.172696}%
\vSv{70.805073}{282.805579}{4.278856}{0.172704}%
\vSv{70.976746}{282.818464}{4.313882}{0.172712}%
\vSv{71.148419}{282.831456}{4.348944}{0.172720}%
\vSv{71.320092}{282.844553}{4.384043}{0.172728}%
\vSv{71.491764}{282.857757}{4.419178}{0.172736}%
\vSv{71.663435}{282.871066}{4.454350}{0.172744}%
\vSv{71.835106}{282.884482}{4.489560}{0.172752}%
\vSv{72.006776}{282.898005}{4.524807}{0.172761}%
\vSv{72.178446}{282.911634}{4.560092}{0.172769}%
}}%
{\color{vltRed}\vlB{%
\vSv{72.350115}{282.925370}{4.595415}{0.172778}%
\vSv{72.521784}{282.939213}{4.630777}{0.172786}%
\vSv{72.693452}{282.953163}{4.666178}{0.172795}%
\vSv{72.865119}{282.967220}{4.701618}{0.172804}%
\vSv{73.036786}{282.981384}{4.737098}{0.172813}%
\vSv{73.208452}{282.995655}{4.772618}{0.172821}%
\vSv{73.380117}{283.010034}{4.808179}{0.172830}%
\vSv{73.551782}{283.024521}{4.843781}{0.172839}%
\vSv{73.723447}{283.039116}{4.879423}{0.172849}%
\vSv{73.895111}{283.053818}{4.915108}{0.172858}%
\vSv{74.066774}{283.068628}{4.950834}{0.172867}%
\vSv{74.238436}{283.083547}{4.986602}{0.152259}%
\vSv{76.871104}{283.326002}{5.528466}{0.114947}%
\vSv{76.984945}{283.337076}{5.564964}{0.173038}%
\vSv{77.156596}{283.353856}{5.601510}{0.173049}%
\vSv{77.328246}{283.370747}{5.638106}{0.173059}%
\vSv{77.499896}{283.387749}{5.674751}{0.173070}%
\vSv{77.671544}{283.404863}{5.711447}{0.173081}%
\vSv{77.843192}{283.422087}{5.748194}{0.173093}%
\vSv{78.014839}{283.439424}{5.784991}{0.173104}%
\vSv{78.186486}{283.456872}{5.821840}{0.173115}%
\vSv{78.358131}{283.474432}{5.858740}{0.173127}%
\vSv{78.529776}{283.492104}{5.895693}{0.173138}%
\vSv{78.701420}{283.509888}{5.932699}{0.173150}%
\vSv{78.873064}{283.527785}{5.969758}{0.173161}%
\vSv{79.044706}{283.545795}{6.006870}{0.173173}%
\vSv{79.216348}{283.563917}{6.044036}{0.173185}%
\vSv{79.387988}{283.582152}{6.081257}{0.173197}%
\vSv{79.559628}{283.600500}{6.118533}{0.173209}%
\vSv{79.731268}{283.618962}{6.155864}{0.173221}%
\vSv{79.902906}{283.637537}{6.193250}{0.173233}%
\vSv{80.074544}{283.656226}{6.230693}{0.173246}%
}}%
{\color{vltRed}\vlB{%
\vSv{80.246180}{283.675028}{6.268193}{0.173258}%
\vSv{80.417816}{283.693945}{6.305750}{0.173271}%
\vSv{80.589451}{283.712976}{6.343364}{0.173283}%
\vSv{80.761085}{283.732122}{6.381037}{0.173296}%
\vSv{80.932718}{283.751382}{6.418768}{0.173309}%
\vSv{81.104351}{283.770757}{6.456558}{0.173322}%
\vSv{81.275982}{283.790247}{6.494408}{0.055667}%
\vSv{83.805521}{284.090937}{7.030817}{0.045771}%
\vSv{83.850343}{284.096540}{7.069617}{0.173542}%
\vSv{84.021960}{284.117898}{7.108485}{0.173556}%
\vSv{84.193575}{284.139375}{7.147421}{0.173571}%
\vSv{84.365189}{284.160972}{7.186425}{0.173586}%
\vSv{84.536803}{284.182687}{7.225498}{0.173601}%
\vSv{84.708415}{284.204522}{7.264641}{0.173616}%
\vSv{84.880026}{284.226476}{7.303854}{0.173631}%
\vSv{85.051636}{284.248550}{7.343138}{0.173646}%
\vSv{85.223246}{284.270744}{7.382493}{0.173662}%
\vSv{85.394854}{284.293058}{7.421920}{0.173677}%
\vSv{85.566461}{284.315493}{7.461419}{0.173693}%
\vSv{85.738067}{284.338048}{7.500991}{0.173709}%
\vSv{85.909671}{284.360725}{7.540636}{0.173725}%
\vSv{86.081275}{284.383522}{7.580356}{0.173741}%
\vSv{86.252878}{284.406442}{7.620150}{0.173757}%
\vSv{86.424479}{284.429483}{7.660019}{0.173773}%
\vSv{86.596080}{284.452646}{7.699964}{0.173789}%
\vSv{86.767679}{284.475931}{7.739986}{0.173806}%
\vSv{86.939277}{284.499339}{7.780084}{0.173822}%
\vSv{87.110874}{284.522869}{7.820260}{0.173839}%
\vSv{87.282470}{284.546523}{7.860514}{0.173856}%
\vSv{87.454065}{284.570300}{7.900847}{0.173873}%
\vSv{87.625658}{284.594200}{7.941260}{0.173890}%
\vSv{87.797250}{284.618224}{7.981752}{0.173907}%
}}%
{\color{vltRed}\vlB{%
\vSv{87.968841}{284.642373}{8.022325}{0.173924}%
\vSv{88.140431}{284.666645}{8.062979}{0.111039}%
\vSv{90.714139}{285.045853}{8.682983}{0.174210}%
\vSv{90.885699}{285.072153}{8.725027}{0.174239}%
\vSv{91.057267}{285.098583}{8.767163}{0.174258}%
\vSv{91.228834}{285.125144}{8.809392}{0.174278}%
\vSv{91.400399}{285.151834}{8.851716}{0.174298}%
\vSv{91.571963}{285.178655}{8.894134}{0.174318}%
\vSv{91.743525}{285.205606}{8.936648}{0.174339}%
\vSv{91.915086}{285.232688}{8.979258}{0.174359}%
\vSv{92.086646}{285.259901}{9.021966}{0.174380}%
\vSv{92.258204}{285.287246}{9.064771}{0.174400}%
\vSv{92.429761}{285.314723}{9.107675}{0.174421}%
\vSv{92.601316}{285.342332}{9.150678}{0.174442}%
\vSv{92.772870}{285.370074}{9.193782}{0.174463}%
\vSv{92.944422}{285.397949}{9.236986}{0.174485}%
\vSv{93.115973}{285.425957}{9.280292}{0.174506}%
\vSv{93.287523}{285.454099}{9.323701}{0.174528}%
\vSv{93.459070}{285.482374}{9.367213}{0.174550}%
\vSv{93.630617}{285.510784}{9.410829}{0.174572}%
\vSv{93.802161}{285.539329}{9.454550}{0.174594}%
\vSv{93.973705}{285.568009}{9.498377}{0.174616}%
\vSv{94.145246}{285.596824}{9.542310}{0.174639}%
\vSv{94.316786}{285.625775}{9.586351}{0.174661}%
\vSv{94.488325}{285.654862}{9.630501}{0.174684}%
\vSv{94.659861}{285.684085}{9.674759}{0.174707}%
\vSv{94.831397}{285.713445}{9.719128}{0.174730}%
\vSv{95.002930}{285.742943}{9.763607}{0.138323}%
\vSv{97.589970}{286.204770}{10.444727}{0.160645}%
\vSv{97.747236}{286.233893}{10.491107}{0.175150}%
\vSv{97.918740}{286.265785}{10.537613}{0.175177}%
\vSv{98.090243}{286.297821}{10.584248}{0.175203}%
}}%
{\color{vltRed}\vlB{%
\vSv{98.261743}{286.330003}{10.631011}{0.175230}%
\vSv{98.433241}{286.362330}{10.677905}{0.175257}%
\vSv{98.604737}{286.394803}{10.724930}{0.175284}%
\vSv{98.776232}{286.427422}{10.772087}{0.175311}%
\vSv{98.947724}{286.460188}{10.819378}{0.175339}%
\vSv{99.119215}{286.493102}{10.866803}{0.175367}%
\vSv{99.290704}{286.526163}{10.914364}{0.175395}%
\vSv{99.462190}{286.559372}{10.962061}{0.175423}%
\vSv{99.633675}{286.592731}{11.009896}{0.175452}%
\vSv{99.805157}{286.626238}{11.057870}{0.175480}%
\vSv{99.976638}{286.659895}{11.105984}{0.175509}%
\vSv{100.148116}{286.693703}{11.154240}{0.175538}%
\vSv{100.319593}{286.727661}{11.202637}{0.175567}%
\vSv{100.491067}{286.761770}{11.251179}{0.175597}%
\vSv{100.662539}{286.796031}{11.299865}{0.175627}%
\vSv{100.834010}{286.830444}{11.348697}{0.175657}%
\vSv{101.005478}{286.865009}{11.397676}{0.175687}%
\vSv{101.176943}{286.899728}{11.446804}{0.175717}%
\vSv{101.348407}{286.934601}{11.496081}{0.175748}%
\vSv{101.519868}{286.969627}{11.545509}{0.175779}%
\vSv{101.691328}{287.004809}{11.595090}{0.175810}%
\vSv{101.862785}{287.040146}{11.644824}{0.128051}%
\vSv{104.422456}{287.586423}{12.357967}{0.013006}%
\vSv{104.434360}{287.589207}{12.410167}{0.176343}%
\vSv{104.605779}{287.627104}{12.462543}{0.176378}%
\vSv{104.777195}{287.665167}{12.515096}{0.176414}%
\vSv{104.948609}{287.703395}{12.567828}{0.176450}%
\vSv{105.120020}{287.741790}{12.620741}{0.176487}%
\vSv{105.291428}{287.780352}{12.673836}{0.176523}%
\vSv{105.462834}{287.819081}{12.727115}{0.176560}%
\vSv{105.634237}{287.857979}{12.780580}{0.176598}%
\vSv{105.805638}{287.897045}{12.834231}{0.176635}%
}}%
{\color{vltRed}\vlB{%
\vSv{105.977035}{287.936281}{12.888072}{0.176673}%
\vSv{106.148430}{287.975688}{12.942103}{0.176711}%
\vSv{106.319823}{288.015265}{12.996326}{0.176750}%
\vSv{106.491212}{288.055014}{13.050742}{0.176789}%
\vSv{106.662599}{288.094936}{13.105355}{0.176828}%
\vSv{106.833982}{288.135030}{13.160165}{0.176867}%
\vSv{107.005363}{288.175298}{13.215174}{0.176907}%
\vSv{107.176741}{288.215740}{13.270384}{0.176947}%
\vSv{107.348116}{288.256358}{13.325797}{0.176988}%
\vSv{107.519489}{288.297152}{13.381414}{0.177028}%
\vSv{107.690858}{288.338122}{13.437238}{0.177069}%
\vSv{107.862224}{288.379269}{13.493271}{0.177111}%
\vSv{108.033587}{288.420595}{13.549514}{0.177153}%
\vSv{108.204948}{288.462099}{13.605969}{0.177195}%
\vSv{108.376305}{288.503783}{13.662638}{0.177237}%
\vSv{108.547659}{288.545647}{13.719523}{0.177280}%
\vSv{108.719010}{288.587693}{13.776627}{0.067072}%
\vSv{111.195418}{289.216077}{14.600176}{0.097533}%
\vSv{111.288880}{289.240662}{14.660812}{0.178018}%
\vSv{111.460177}{289.285718}{14.721701}{0.178068}%
\vSv{111.631470}{289.330970}{14.782847}{0.178118}%
\vSv{111.802760}{289.376418}{14.844252}{0.178168}%
\vSv{111.974046}{289.422063}{14.905918}{0.178219}%
\vSv{112.145328}{289.467907}{14.967849}{0.178271}%
\vSv{112.316607}{289.513950}{15.030046}{0.178323}%
\vSv{112.487882}{289.560194}{15.092513}{0.178375}%
\vSv{112.659153}{289.606639}{15.155251}{0.178428}%
\vSv{112.830420}{289.653286}{15.218265}{0.178481}%
\vSv{113.001683}{289.700137}{15.281555}{0.178535}%
\vSv{113.172942}{289.747192}{15.345127}{0.178589}%
\vSv{113.344197}{289.794452}{15.408981}{0.178644}%
\vSv{113.515448}{289.841919}{15.473122}{0.178699}%
}}%
{\color{vltRed}\vlB{%
\vSv{113.686695}{289.889594}{15.537551}{0.178755}%
\vSv{113.857938}{289.937477}{15.602272}{0.178811}%
\vSv{114.029177}{289.985569}{15.667289}{0.178868}%
\vSv{114.200411}{290.033873}{15.732603}{0.178925}%
\vSv{114.371641}{290.082388}{15.798218}{0.178983}%
\vSv{114.542867}{290.131116}{15.864137}{0.179041}%
\vSv{114.714089}{290.180058}{15.930364}{0.179100}%
\vSv{114.885307}{290.229216}{15.996901}{0.179160}%
\vSv{115.056519}{290.278590}{16.063752}{0.179220}%
\vSv{115.227728}{290.328181}{16.130920}{0.179281}%
\vSv{115.398932}{290.377991}{16.198408}{0.115387}%
\vSv{117.889637}{291.128159}{17.178884}{0.081512}%
\vSv{117.966422}{291.152234}{17.251615}{0.180335}%
\vSv{118.137547}{291.205715}{17.324727}{0.180407}%
\vSv{118.308668}{291.259438}{17.398225}{0.180479}%
\vSv{118.479783}{291.313403}{17.472113}{0.180552}%
\vSv{118.650892}{291.367613}{17.546395}{0.180626}%
\vSv{118.821996}{291.422068}{17.621076}{0.180701}%
\vSv{118.993094}{291.476769}{17.696161}{0.180776}%
\vSv{119.164187}{291.531720}{17.771653}{0.180852}%
\vSv{119.335274}{291.586920}{17.847558}{0.180929}%
\vSv{119.506355}{291.642373}{17.923881}{0.181007}%
\vSv{119.677431}{291.698078}{18.000626}{0.181086}%
\vSv{119.848500}{291.754039}{18.077799}{0.181165}%
\vSv{120.019564}{291.810256}{18.155404}{0.181246}%
\vSv{120.190622}{291.866731}{18.233446}{0.181327}%
\vSv{120.361673}{291.923466}{18.311932}{0.181409}%
\vSv{120.532719}{291.980463}{18.390865}{0.181492}%
\vSv{120.703758}{292.037723}{18.470252}{0.181575}%
\vSv{120.874791}{292.095249}{18.550098}{0.181660}%
\vSv{121.045817}{292.153041}{18.630408}{0.181746}%
\vSv{121.216837}{292.211102}{18.711188}{0.181832}%
}}%
{\color{vltRed}\vlB{%
\vSv{121.387851}{292.269433}{18.792445}{0.181920}%
\vSv{121.558858}{292.328037}{18.874183}{0.182009}%
\vSv{121.729858}{292.386915}{18.956408}{0.182098}%
\vSv{121.900852}{292.446070}{19.039127}{0.182189}%
\vSv{122.071839}{292.505502}{19.122347}{0.069069}%
\vSv{124.472692}{293.370801}{20.343612}{0.175362}%
\vSv{124.635768}{293.431765}{20.435145}{0.183788}%
\vSv{124.806634}{293.495934}{20.527293}{0.183899}%
\vSv{124.977492}{293.560419}{20.620064}{0.184011}%
\vSv{125.148341}{293.625222}{20.713467}{0.184124}%
\vSv{125.319182}{293.690346}{20.807509}{0.184238}%
\vSv{125.490015}{293.755793}{20.902200}{0.184354}%
\vSv{125.660838}{293.821565}{20.997550}{0.184472}%
\vSv{125.831653}{293.887667}{21.093566}{0.184591}%
\vSv{126.002458}{293.954100}{21.190259}{0.184711}%
\vSv{126.173255}{294.020867}{21.287637}{0.184833}%
\vSv{126.344042}{294.087970}{21.385712}{0.184957}%
\vSv{126.514820}{294.155414}{21.484492}{0.185082}%
\vSv{126.685588}{294.223200}{21.583987}{0.185209}%
\vSv{126.856347}{294.291332}{21.684209}{0.185338}%
\vSv{127.027096}{294.359813}{21.785167}{0.185468}%
\vSv{127.197836}{294.428645}{21.886873}{0.185600}%
\vSv{127.368565}{294.497832}{21.989337}{0.185734}%
\vSv{127.539284}{294.567377}{22.092571}{0.185869}%
\vSv{127.709993}{294.637283}{22.196585}{0.186007}%
\vSv{127.880691}{294.707554}{22.301392}{0.186146}%
\vSv{128.051379}{294.778192}{22.407004}{0.186287}%
\vSv{128.222057}{294.849202}{22.513432}{0.186430}%
\vSv{128.392723}{294.920586}{22.620690}{0.186575}%
\vSv{128.563379}{294.992348}{22.728789}{0.066914}%
\vSv{130.896876}{296.013573}{24.216997}{0.061593}%
\vSv{130.951310}{296.038837}{24.338384}{0.189021}%
}}%
{\color{vltRed}\vlB{%
\vSv{131.121780}{296.116738}{24.460841}{0.189204}%
\vSv{131.292237}{296.195082}{24.584386}{0.189391}%
\vSv{131.462680}{296.273874}{24.709038}{0.189580}%
\vSv{131.633108}{296.353121}{24.834816}{0.189772}%
\vSv{131.803522}{296.432826}{24.961740}{0.189967}%
\vSv{131.973921}{296.512994}{25.089829}{0.190165}%
\vSv{132.144305}{296.593632}{25.219104}{0.190367}%
\vSv{132.314674}{296.674744}{25.349586}{0.190572}%
\vSv{132.485027}{296.756335}{25.481297}{0.190780}%
\vSv{132.655365}{296.838412}{25.614259}{0.190992}%
\vSv{132.825687}{296.920980}{25.748494}{0.191207}%
\vSv{132.995993}{297.004044}{25.884026}{0.191426}%
\vSv{133.166282}{297.087611}{26.020879}{0.191649}%
\vSv{133.336555}{297.171688}{26.159077}{0.191875}%
\vSv{133.506811}{297.256279}{26.298645}{0.192106}%
\vSv{133.677049}{297.341391}{26.439610}{0.192340}%
\vSv{133.847270}{297.427031}{26.581997}{0.192579}%
\vSv{134.017473}{297.513206}{26.725834}{0.192822}%
\vSv{134.187657}{297.599922}{26.871149}{0.193069}%
\vSv{134.357824}{297.687187}{27.017971}{0.193320}%
\vSv{134.527971}{297.775006}{27.166329}{0.193577}%
\vSv{134.698100}{297.863388}{27.316253}{0.193838}%
\vSv{134.868209}{297.952341}{27.467775}{0.038789}%
\vSv{137.073770}{299.160792}{29.423365}{0.007255}%
\vSv{137.077689}{299.164356}{29.598957}{0.198070}%
\vSv{137.247486}{299.262188}{29.776695}{0.198420}%
\vSv{137.417257}{299.360728}{29.956628}{0.198778}%
\vSv{137.587002}{299.459987}{30.138807}{0.199144}%
\vSv{137.756721}{299.559976}{30.323284}{0.199518}%
\vSv{137.926412}{299.660709}{30.510112}{0.199901}%
\vSv{138.096076}{299.762196}{30.699348}{0.200291}%
\vSv{138.265711}{299.864452}{30.891050}{0.200691}%
}}%
{\color{vltRed}\vlB{%
\vSv{138.435318}{299.967488}{31.085276}{0.201100}%
\vSv{138.604895}{300.071319}{31.282089}{0.201519}%
\vSv{138.775025}{300.175958}{31.438109}{0.114196}%
\vSv{138.444679}{300.235520}{85.477451}{0.948491}%
\vSv{138.534609}{301.181057}{78.540125}{0.866825}%
\vSv{138.722229}{302.030601}{74.355888}{0.565800}%
\vSv{139.807533}{304.910950}{65.850979}{0.404965}%
\vSv{139.977256}{305.280474}{65.228651}{0.411033}%
\vSv{140.152956}{305.653687}{64.705451}{0.403074}%
\vSv{140.328165}{306.018116}{64.263990}{0.396619}%
\vSv{140.502948}{306.375392}{63.891127}{0.391345}%
\vSv{140.677356}{306.726804}{63.576691}{0.387017}%
\vSv{140.851432}{307.073389}{63.312655}{0.383465}%
\vSv{141.025213}{307.416003}{63.092576}{0.380559}%
\vSv{141.198728}{307.755363}{62.911211}{0.378202}%
\vSv{141.372004}{308.092077}{62.764240}{0.376316}%
\vSv{141.545063}{308.426672}{62.648066}{0.374840}%
\vSv{141.717925}{308.759605}{62.559667}{0.212564}%
\vSv{142.971430}{311.165226}{62.543881}{0.269778}%
\vSv{143.095336}{311.404618}{62.610386}{0.374365}%
\vSv{143.266976}{311.737015}{62.691037}{0.375385}%
\vSv{143.438521}{312.070562}{62.785124}{0.376583}%
\vSv{143.609977}{312.405456}{62.892026}{0.377955}%
\vSv{143.781348}{312.741892}{63.011198}{0.379498}%
\vSv{143.952638}{313.080061}{63.142165}{0.381210}%
\vSv{144.123853}{313.420149}{63.284514}{0.383090}%
\vSv{144.294995}{313.762345}{63.437888}{0.385140}%
\vSv{144.466068}{314.106833}{63.601978}{0.387361}%
\vSv{144.637075}{314.453803}{63.776523}{0.389755}%
\vSv{144.808019}{314.803443}{63.961305}{0.392325}%
\vSv{144.978902}{315.155946}{64.156145}{0.027557}%
\vSv{146.048208}{317.441791}{65.530848}{0.306784}%
}}%
{\color{vltRed}\vlB{%
\vSv{146.173575}{317.721021}{65.794011}{0.420035}%
\vSv{146.344048}{318.104126}{66.067028}{0.424540}%
\vSv{146.514477}{318.492164}{66.350018}{0.429323}%
\vSv{146.684863}{318.885430}{66.643136}{0.434403}%
\vSv{146.855207}{319.284235}{66.946572}{0.439803}%
\vSv{147.025511}{319.688916}{67.260552}{0.445547}%
\vSv{147.195774}{320.099831}{67.585345}{0.451663}%
\vSv{147.365999}{320.517371}{67.921261}{0.458184}%
\vSv{147.536185}{320.941955}{68.268662}{0.465145}%
\vSv{147.706334}{321.374042}{68.627959}{0.224572}%
\vSv{148.648003}{323.926486}{70.621887}{0.243399}%
\vSv{148.726479}{324.156097}{71.065125}{0.530742}%
\vSv{148.896382}{324.658119}{71.525340}{0.543485}%
\vSv{149.066253}{325.173595}{72.003747}{0.557435}%
\vSv{149.236091}{325.703758}{72.501758}{0.572782}%
\vSv{149.405896}{326.250036}{73.021023}{0.589760}%
\vSv{149.575668}{326.814089}{73.563496}{0.608661}%
\vSv{149.745409}{327.397877}{74.131501}{0.629858}%
\vSv{149.915116}{328.003732}{74.727847}{0.223878}%
\vSv{150.579246}{330.643216}{76.725799}{0.074135}%
\vSv{150.593624}{330.715370}{77.480010}{0.794455}%
\vSv{150.763169}{331.490933}{78.292278}{0.848723}%
\vSv{150.932679}{332.321999}{79.175901}{0.917078}%
\vSv{151.102154}{333.222761}{80.150525}{1.006792}%
\vSv{151.271592}{334.214714}{81.247490}{0.858817}%
\vSv{151.703153}{337.544315}{84.102625}{0.772658}%
\vSv{151.779442}{338.312884}{86.514962}{2.833167}%
\vSv{151.950131}{341.140811}{89.021781}{0.894176}%
\vSv{154.431279}{343.026032}{3.188333}{0.091028}%
\vSv{154.522799}{343.031095}{3.147935}{0.172482}%
\vSv{154.695642}{343.040567}{3.108378}{0.172476}%
\vSv{154.868472}{343.049919}{3.069636}{0.172470}%
}}%
{\color{vltRed}\vlB{%
\vSv{155.041290}{343.059155}{3.031685}{0.172464}%
\vSv{155.214095}{343.068276}{2.994502}{0.172458}%
\vSv{155.386889}{343.077285}{2.958064}{0.172452}%
\vSv{155.559671}{343.086185}{2.922350}{0.172446}%
\vSv{155.732443}{343.094976}{2.887339}{0.172441}%
\vSv{155.905204}{343.103663}{2.853011}{0.172436}%
\vSv{156.077954}{343.112245}{2.819347}{0.172431}%
\vSv{156.250694}{343.120727}{2.786329}{0.172426}%
\vSv{156.423425}{343.129109}{2.753938}{0.172421}%
\vSv{156.596145}{343.137393}{2.722157}{0.172417}%
\vSv{156.768857}{343.145582}{2.690970}{0.172412}%
\vSv{156.941559}{343.153676}{2.660362}{0.172408}%
\vSv{157.114253}{343.161679}{2.630315}{0.172404}%
\vSv{157.286938}{343.169590}{2.600817}{0.172400}%
\vSv{157.459615}{343.177413}{2.571852}{0.172396}%
\vSv{157.632284}{343.185149}{2.543406}{0.172392}%
\vSv{157.804944}{343.192799}{2.515467}{0.172388}%
\vSv{157.977597}{343.200365}{2.488021}{0.172385}%
\vSv{158.150243}{343.207849}{2.461056}{0.172381}%
\vSv{158.322881}{343.215251}{2.434560}{0.172378}%
\vSv{158.495512}{343.222573}{2.408521}{0.172374}%
\vSv{158.668135}{343.229817}{2.382928}{0.172371}%
\vSv{158.840752}{343.236984}{2.357770}{0.098462}%
\vSv{161.442509}{343.336529}{2.026141}{0.159104}%
\vSv{161.601818}{343.342154}{2.006708}{0.172328}%
\vSv{161.774341}{343.348188}{1.987568}{0.172326}%
\vSv{161.946859}{343.354165}{1.968716}{0.172324}%
\vSv{162.119373}{343.360085}{1.950145}{0.172322}%
\vSv{162.291883}{343.365949}{1.931849}{0.172320}%
\vSv{162.464388}{343.371758}{1.913823}{0.172318}%
\vSv{162.636889}{343.377513}{1.896060}{0.172317}%
\vSv{162.809386}{343.383214}{1.878556}{0.172315}%
}}%
{\color{vltRed}\vlB{%
\vSv{162.981879}{343.388863}{1.861305}{0.172313}%
\vSv{163.154368}{343.394460}{1.844302}{0.172311}%
\vSv{163.326853}{343.400005}{1.827542}{0.172310}%
\vSv{163.499335}{343.405500}{1.811020}{0.172308}%
\vSv{163.671813}{343.410946}{1.794731}{0.172307}%
\vSv{163.844287}{343.416342}{1.778671}{0.172305}%
\vSv{164.016758}{343.421690}{1.762835}{0.172304}%
\vSv{164.189226}{343.426991}{1.747218}{0.172302}%
\vSv{164.361690}{343.432244}{1.731817}{0.172301}%
\vSv{164.534150}{343.437452}{1.716627}{0.172300}%
\vSv{164.706608}{343.442613}{1.701645}{0.172298}%
\vSv{164.879062}{343.447729}{1.686865}{0.172297}%
\vSv{165.051513}{343.452801}{1.672285}{0.172296}%
\vSv{165.223961}{343.457829}{1.657900}{0.172294}%
\vSv{165.396406}{343.462814}{1.643707}{0.172293}%
\vSv{165.568849}{343.467756}{1.629703}{0.172292}%
\vSv{165.741288}{343.472656}{1.615883}{0.172291}%
\vSv{165.913724}{343.477515}{1.602244}{0.033204}%
\vSv{168.448768}{343.544478}{1.428610}{0.051032}%
\vSv{168.499961}{343.545750}{1.417332}{0.172275}%
\vSv{168.672358}{343.550011}{1.406190}{0.172274}%
\vSv{168.844753}{343.554239}{1.395182}{0.172273}%
\vSv{169.017146}{343.558434}{1.384306}{0.172273}%
\vSv{169.189537}{343.562595}{1.373559}{0.172272}%
\vSv{169.361926}{343.566725}{1.362941}{0.172271}%
\vSv{169.534313}{343.570822}{1.352447}{0.172270}%
\vSv{169.706698}{343.574888}{1.342077}{0.172269}%
\vSv{169.879082}{343.578923}{1.331828}{0.172269}%
\vSv{170.051463}{343.582927}{1.321698}{0.172268}%
\vSv{170.223842}{343.586901}{1.311686}{0.172267}%
\vSv{170.396220}{343.590844}{1.301789}{0.172267}%
\vSv{170.568596}{343.594758}{1.292006}{0.172266}%
}}%
{\color{vltRed}\vlB{%
\vSv{170.740970}{343.598642}{1.282334}{0.172265}%
\vSv{170.913342}{343.602497}{1.272773}{0.172265}%
\vSv{171.085713}{343.606324}{1.263320}{0.172264}%
\vSv{171.258082}{343.610122}{1.253974}{0.172263}%
\vSv{171.430449}{343.613891}{1.244733}{0.172263}%
\vSv{171.602815}{343.617633}{1.235595}{0.172262}%
\vSv{171.775179}{343.621348}{1.226558}{0.172262}%
\vSv{171.947542}{343.625035}{1.217622}{0.172261}%
\vSv{172.119903}{343.628696}{1.208784}{0.172261}%
\vSv{172.292262}{343.632330}{1.200044}{0.172260}%
\vSv{172.464620}{343.635938}{1.191399}{0.172259}%
\vSv{172.636977}{343.639519}{1.182848}{0.172259}%
\vSv{172.809332}{343.643075}{1.174391}{0.142310}%
\vSv{175.452970}{343.694589}{1.057768}{0.113768}%
\vSv{175.566831}{343.696689}{1.050622}{0.172251}%
\vSv{175.739164}{343.699848}{1.043548}{0.172251}%
\vSv{175.911497}{343.702985}{1.036546}{0.172250}%
\vSv{176.083828}{343.706101}{1.029614}{0.172250}%
\vSv{176.256158}{343.709196}{1.022752}{0.172250}%
\vSv{176.428487}{343.712270}{1.015958}{0.172249}%
\vSv{176.600815}{343.715325}{1.009231}{0.172249}%
\vSv{176.773141}{343.718359}{1.002571}{0.172249}%
\vSv{176.945467}{343.721372}{0.995977}{0.172248}%
\vSv{177.117792}{343.724366}{0.989448}{0.172248}%
\vSv{177.290116}{343.727341}{0.982982}{0.172248}%
\vSv{177.462438}{343.730296}{0.976580}{0.172247}%
\vSv{177.634760}{343.733232}{0.970240}{0.172247}%
\vSv{177.807081}{343.736148}{0.963961}{0.172247}%
\vSv{177.979401}{343.739046}{0.957743}{0.172246}%
\vSv{178.151720}{343.741925}{0.951584}{0.172246}%
\vSv{178.324038}{343.744786}{0.945485}{0.172246}%
\vSv{178.496355}{343.747628}{0.939444}{0.172245}%
}}%
{\color{vltRed}\vlB{%
\vSv{178.668671}{343.750452}{0.933460}{0.172245}%
\vSv{178.840987}{343.753258}{0.927533}{0.172245}%
\vSv{179.013301}{343.756046}{0.921662}{0.172245}%
\vSv{179.185615}{343.758817}{0.915846}{0.172244}%
\vSv{179.357927}{343.761570}{0.910085}{0.172244}%
\vSv{179.530239}{343.764306}{0.904378}{0.172244}%
\vSv{179.702550}{343.767025}{0.898724}{0.172243}%
\vSv{179.874860}{343.769726}{0.893122}{0.080056}%
\vSv{182.455779}{343.808263}{0.819854}{0.003566}%
\vSv{182.459421}{343.808314}{0.814965}{0.172240}%
\vSv{182.631720}{343.810764}{0.810119}{0.172239}%
\vSv{182.804017}{343.813199}{0.805316}{0.172239}%
\vSv{182.976314}{343.815620}{0.800555}{0.172239}%
\vSv{183.148611}{343.818026}{0.795835}{0.172239}%
\vSv{183.320906}{343.820418}{0.791157}{0.172239}%
\vSv{183.493201}{343.822797}{0.786519}{0.172238}%
\vSv{183.665496}{343.825161}{0.781920}{0.172238}%
\vSv{183.837790}{343.827511}{0.777362}{0.172238}%
\vSv{184.010083}{343.829848}{0.772842}{0.172238}%
\vSv{184.182375}{343.832171}{0.768362}{0.172238}%
\vSv{184.354667}{343.834481}{0.763919}{0.172238}%
\vSv{184.526959}{343.836777}{0.759514}{0.172237}%
\vSv{184.699250}{343.839061}{0.755147}{0.172237}%
\vSv{184.871540}{343.841331}{0.750816}{0.172237}%
\vSv{185.043830}{343.843588}{0.746522}{0.172237}%
\vSv{185.216119}{343.845832}{0.742264}{0.172237}%
\vSv{185.388407}{343.848063}{0.738042}{0.172237}%
\vSv{185.560695}{343.850281}{0.733854}{0.172236}%
\vSv{185.732983}{343.852487}{0.729702}{0.172236}%
\vSv{185.905270}{343.854681}{0.725584}{0.172236}%
\vSv{186.077556}{343.856862}{0.721501}{0.172236}%
\vSv{186.249842}{343.859031}{0.717450}{0.172236}%
}}%
{\color{vltRed}\vlB{%
\vSv{186.422127}{343.861187}{0.713434}{0.172236}%
\vSv{186.594412}{343.863332}{0.709450}{0.172235}%
\vSv{186.766696}{343.865465}{0.705499}{0.172235}%
\vSv{186.938980}{343.867585}{0.701580}{0.018263}%
\vSv{189.457880}{343.897294}{0.649905}{0.065250}%
\vSv{189.523179}{343.898034}{0.646429}{0.172233}%
\vSv{189.695456}{343.899977}{0.642980}{0.172233}%
\vSv{189.867732}{343.901910}{0.639558}{0.172233}%
\vSv{190.040007}{343.903833}{0.636163}{0.172233}%
\vSv{190.212283}{343.905745}{0.632793}{0.172233}%
\vSv{190.384557}{343.907647}{0.629450}{0.172233}%
\vSv{190.556832}{343.909539}{0.626133}{0.172233}%
\vSv{190.729106}{343.911421}{0.622840}{0.172232}%
\vSv{190.901379}{343.913294}{0.619574}{0.172232}%
\vSv{191.073652}{343.915156}{0.616331}{0.172232}%
\vSv{191.245925}{343.917009}{0.613114}{0.172232}%
\vSv{191.418197}{343.918852}{0.609921}{0.172232}%
\vSv{191.590469}{343.920685}{0.606752}{0.172232}%
\vSv{191.762741}{343.922509}{0.603607}{0.172232}%
\vSv{191.935012}{343.924323}{0.600486}{0.172232}%
\vSv{192.107283}{343.926128}{0.597388}{0.172232}%
\vSv{192.279554}{343.927924}{0.594314}{0.172231}%
\vSv{192.451824}{343.929711}{0.591262}{0.172231}%
\vSv{192.624094}{343.931488}{0.588233}{0.172231}%
\vSv{192.796363}{343.933256}{0.585227}{0.172231}%
\vSv{192.968632}{343.935015}{0.582242}{0.172231}%
\vSv{193.140901}{343.936765}{0.579280}{0.172231}%
\vSv{193.313169}{343.938507}{0.576340}{0.172231}%
\vSv{193.485437}{343.940239}{0.573421}{0.172231}%
\vSv{193.657705}{343.941963}{0.570524}{0.172231}%
\vSv{193.829972}{343.943678}{0.567648}{0.128953}%
\vSv{196.459445}{343.968817}{0.526914}{0.126729}%
}}%
{\color{vltRed}\vlB{%
\vSv{196.586208}{343.969983}{0.524350}{0.172229}%
\vSv{196.758470}{343.971559}{0.521805}{0.172229}%
\vSv{196.930732}{343.973127}{0.519277}{0.172229}%
\vSv{197.102994}{343.974688}{0.516767}{0.172229}%
\vSv{197.275255}{343.976242}{0.514274}{0.172229}%
\vSv{197.447516}{343.977788}{0.511799}{0.172229}%
\vSv{197.619777}{343.979326}{0.509340}{0.172229}%
\vSv{197.792038}{343.980857}{0.506899}{0.172229}%
\vSv{197.964298}{343.982381}{0.504475}{0.172229}%
\vSv{198.136558}{343.983897}{0.502067}{0.172229}%
\vSv{198.308818}{343.985406}{0.499676}{0.172229}%
\vSv{198.481077}{343.986908}{0.497301}{0.172229}%
\vSv{198.653337}{343.988403}{0.494943}{0.172229}%
\vSv{198.825596}{343.989891}{0.492600}{0.172229}%
\vSv{198.997854}{343.991372}{0.490274}{0.172229}%
\vSv{199.170113}{343.992845}{0.487963}{0.172228}%
\vSv{199.342371}{343.994312}{0.485668}{0.172228}%
\vSv{199.514629}{343.995772}{0.483388}{0.172228}%
\vSv{199.686887}{343.997225}{0.481124}{0.172228}%
\vSv{199.859145}{343.998671}{0.478875}{0.172228}%
\vSv{200.031402}{344.000111}{0.476641}{0.172228}%
\vSv{200.203659}{344.001544}{0.474422}{0.172228}%
\vSv{200.375916}{344.002970}{0.472218}{0.172228}%
\vSv{200.548172}{344.004389}{0.470029}{0.172228}%
\vSv{200.720429}{344.005802}{0.467854}{0.172228}%
\vSv{200.892685}{344.007208}{0.465694}{0.067555}%
\vSv{203.460613}{344.027426}{0.436895}{0.015859}%
\vSv{203.476501}{344.027547}{0.434936}{0.172227}%
\vSv{203.648754}{344.028855}{0.432990}{0.172227}%
\vSv{203.821007}{344.030156}{0.431057}{0.172227}%
}}%
{\color{black}\vlB{%
\vSv{48.999484}{415.333333}{-0.032858}{0.172222}%
\vSv{49.170674}{415.333235}{-0.098574}{0.172222}%
\vSv{49.341864}{415.332938}{-0.164290}{0.172223}%
\vSv{49.513054}{415.332444}{-0.230007}{0.172224}%
\vSv{49.684244}{415.331753}{-0.295726}{0.172225}%
\vSv{49.855434}{415.330864}{-0.361446}{0.172226}%
\vSv{50.026623}{415.329778}{-0.427169}{0.066659}%
\vSv{52.478515}{415.292517}{-1.347705}{0.117016}%
\vSv{52.594466}{415.289764}{-1.413503}{0.172275}%
\vSv{52.765655}{415.285515}{-1.479309}{0.172280}%
\vSv{52.936843}{415.281067}{-1.545123}{0.172285}%
\vSv{53.108032}{415.276422}{-1.610946}{0.172290}%
\vSv{53.279221}{415.271578}{-1.676778}{0.172296}%
\vSv{53.450409}{415.266537}{-1.742620}{0.121558}%
\vSv{55.955604}{415.170079}{-2.665614}{0.063720}%
\vSv{56.018219}{415.167115}{-2.731644}{0.172418}%
\vSv{56.189405}{415.158898}{-2.797689}{0.172428}%
\vSv{56.360591}{415.150482}{-2.863751}{0.172438}%
\vSv{56.531776}{415.141867}{-2.929829}{0.172448}%
\vSv{56.702962}{415.133053}{-2.995923}{0.172458}%
\vSv{56.874147}{415.124039}{-3.062035}{0.172468}%
\vSv{57.045332}{415.114826}{-3.128164}{0.001623}%
\vSv{59.428799}{414.965863}{-3.989610}{0.014173}%
\vSv{59.441897}{414.964877}{-4.056024}{0.172655}%
\vSv{59.613078}{414.952665}{-4.122462}{0.172669}%
\vSv{59.784259}{414.940252}{-4.188924}{0.172684}%
\vSv{59.955440}{414.927638}{-4.255410}{0.172698}%
\vSv{60.126620}{414.914823}{-4.321920}{0.172713}%
\vSv{60.297800}{414.901808}{-4.388455}{0.172729}%
\vSv{60.468980}{414.888591}{-4.455016}{0.049680}%
\vSv{62.895070}{414.679574}{-5.389744}{0.143248}%
\vSv{63.036638}{414.666118}{-5.456733}{0.173006}%
}}%
{\color{black}\vlB{%
\vSv{63.207812}{414.649667}{-5.523753}{0.173026}%
\vSv{63.378986}{414.633011}{-5.590805}{0.173045}%
\vSv{63.550159}{414.616153}{-5.657890}{0.173065}%
\vSv{63.721332}{414.599091}{-5.725007}{0.173086}%
\vSv{63.892505}{414.581825}{-5.792158}{0.091524}%
\vSv{66.354485}{414.310871}{-6.736019}{0.107358}%
\vSv{66.460045}{414.298279}{-6.803722}{0.173444}%
\vSv{66.631211}{414.277731}{-6.871465}{0.173468}%
\vSv{66.802376}{414.256977}{-6.939249}{0.173493}%
\vSv{66.973541}{414.236016}{-7.007073}{0.173518}%
\vSv{67.144705}{414.214848}{-7.074940}{0.173544}%
\vSv{67.315869}{414.193473}{-7.142848}{0.125176}%
\vSv{69.803929}{413.859303}{-8.098217}{0.081208}%
\vSv{69.883261}{413.847863}{-8.166808}{0.173987}%
\vSv{70.054416}{413.823147}{-8.235448}{0.174017}%
\vSv{70.225571}{413.798221}{-8.304138}{0.174047}%
\vSv{70.396725}{413.773084}{-8.372878}{0.174078}%
\vSv{70.567878}{413.747735}{-8.441668}{0.174109}%
\vSv{70.739030}{413.722176}{-8.510510}{0.148555}%
\vSv{73.241262}{413.324296}{-9.479911}{0.066977}%
\vSv{73.306245}{413.313265}{-9.549575}{0.174642}%
\vSv{73.477387}{413.284291}{-9.619298}{0.174678}%
\vSv{73.648529}{413.255102}{-9.689079}{0.174714}%
\vSv{73.819670}{413.225698}{-9.758921}{0.174751}%
\vSv{73.990810}{413.196077}{-9.828823}{0.174788}%
\vSv{74.161949}{413.166240}{-9.898785}{0.159450}%
\vSv{76.664256}{412.705172}{-10.884928}{0.066996}%
\vSv{76.728953}{412.692521}{-10.955864}{0.175419}%
\vSv{76.900080}{412.659182}{-11.026869}{0.175462}%
\vSv{77.071206}{412.625621}{-11.097944}{0.175504}%
\vSv{77.242332}{412.591839}{-11.169089}{0.175547}%
\vSv{77.413457}{412.557835}{-11.240304}{0.175590}%
}}%
{\color{black}\vlB{%
\vSv{77.584581}{412.523608}{-11.311591}{0.155481}%
\vSv{80.070585}{412.001152}{-12.317413}{0.083794}%
\vSv{80.151339}{411.983277}{-12.389837}{0.176329}%
\vSv{80.322449}{411.945443}{-12.462343}{0.176378}%
\vSv{80.493558}{411.907381}{-12.534929}{0.176428}%
\vSv{80.664666}{411.869090}{-12.607597}{0.176477}%
\vSv{80.835773}{411.830570}{-12.680347}{0.176528}%
\vSv{81.006879}{411.791820}{-12.753181}{0.134067}%
\vSv{83.457804}{411.211355}{-13.781900}{0.120140}%
\vSv{83.573354}{411.182735}{-13.856052}{0.177384}%
\vSv{83.744444}{411.140254}{-13.930297}{0.177441}%
\vSv{83.915533}{411.097537}{-14.004636}{0.177498}%
\vSv{84.086621}{411.054582}{-14.079069}{0.177556}%
\vSv{84.257708}{411.011390}{-14.153598}{0.177614}%
\vSv{84.428794}{410.967959}{-14.228222}{0.092367}%
\vSv{86.824485}{410.334804}{-15.207365}{0.000564}%
\vSv{86.823877}{410.334656}{-15.283403}{0.178536}%
\vSv{86.994945}{410.287595}{-15.359547}{0.178601}%
\vSv{87.166013}{410.240288}{-15.435799}{0.178667}%
\vSv{87.337079}{410.192734}{-15.512159}{0.178733}%
\vSv{87.508144}{410.144933}{-15.588627}{0.178799}%
\vSv{87.679208}{410.096885}{-15.665204}{0.178866}%
\vSv{87.850271}{410.048588}{-15.741892}{0.027234}%
\vSv{90.165585}{409.370321}{-16.749208}{0.084178}%
\vSv{90.245013}{409.346063}{-16.827521}{0.179927}%
\vSv{90.416056}{409.293976}{-16.905955}{0.180001}%
\vSv{90.587098}{409.241631}{-16.984512}{0.180076}%
\vSv{90.758139}{409.189028}{-17.063194}{0.180152}%
\vSv{90.929178}{409.136167}{-17.141999}{0.180228}%
\vSv{91.100215}{409.083046}{-17.220931}{0.115437}%
\vSv{93.480537}{408.316800}{-18.258865}{0.016071}%
\vSv{93.494593}{408.311765}{-18.339647}{0.181438}%
}}%
{\color{black}\vlB{%
\vSv{93.665609}{408.254676}{-18.420569}{0.181523}%
\vSv{93.836624}{408.197316}{-18.501631}{0.181609}%
\vSv{94.007637}{408.139686}{-18.582834}{0.181695}%
\vSv{94.178648}{408.081784}{-18.664179}{0.181782}%
\vSv{94.349658}{408.023610}{-18.745666}{0.175883}%
\vSv{96.763804}{407.172854}{-19.902078}{0.161704}%
\vSv{96.914613}{407.117808}{-19.985833}{0.183259}%
\vSv{97.085597}{407.055172}{-20.069749}{0.183356}%
\vSv{97.256579}{406.992251}{-20.153824}{0.183455}%
\vSv{97.427559}{406.929043}{-20.238062}{0.183554}%
\vSv{97.598538}{406.865548}{-20.322463}{0.183654}%
\vSv{97.769515}{406.801764}{-20.407028}{0.021018}%
\vSv{100.014463}{405.937090}{-21.521845}{0.161039}%
\vSv{100.163003}{405.878012}{-21.608832}{0.185241}%
\vSv{100.333953}{405.809794}{-21.696002}{0.185353}%
\vSv{100.504901}{405.741272}{-21.783355}{0.185466}%
\vSv{100.675846}{405.672446}{-21.870893}{0.185579}%
\vSv{100.846790}{405.603315}{-21.958618}{0.185694}%
\vSv{101.017732}{405.533877}{-22.046530}{0.011629}%
\vSv{103.228983}{404.607998}{-23.116595}{0.013177}%
\vSv{103.239795}{404.602825}{-23.207069}{0.187384}%
\vSv{103.410708}{404.528985}{-23.297751}{0.187512}%
\vSv{103.581620}{404.454823}{-23.388642}{0.187640}%
\vSv{103.752529}{404.380336}{-23.479743}{0.187769}%
\vSv{103.923436}{404.305524}{-23.571056}{0.187900}%
\vSv{104.094341}{404.230386}{-23.662582}{0.148619}%
\vSv{106.400832}{403.183931}{-24.872553}{0.096218}%
\vSv{106.486777}{403.143462}{-24.967234}{0.189976}%
\vSv{106.657648}{403.063273}{-25.062154}{0.190122}%
\vSv{106.828517}{402.982737}{-25.157313}{0.190271}%
\vSv{106.999383}{402.901852}{-25.252715}{0.190420}%
\vSv{107.170247}{402.820617}{-25.348359}{0.190570}%
}}%
{\color{black}\vlB{%
\vSv{107.341108}{402.739030}{-25.444249}{0.052424}%
\vSv{109.528422}{401.663271}{-26.614756}{0.039208}%
\vSv{109.562083}{401.645706}{-26.714010}{0.192802}%
\vSv{109.732909}{401.559035}{-26.813537}{0.192971}%
\vSv{109.903733}{401.471988}{-26.913340}{0.193141}%
\vSv{110.074554}{401.384564}{-27.013419}{0.193313}%
\vSv{110.245372}{401.296762}{-27.113778}{0.193486}%
\vSv{110.416188}{401.208579}{-27.214418}{0.095080}%
\vSv{112.605769}{400.044213}{-28.444892}{0.036639}%
\vSv{112.636542}{400.026761}{-28.549403}{0.196062}%
\vSv{112.807319}{399.933060}{-28.654228}{0.196258}%
\vSv{112.978092}{399.838950}{-28.759370}{0.196455}%
\vSv{113.148863}{399.744429}{-28.864832}{0.196654}%
\vSv{113.319631}{399.649495}{-28.970616}{0.196855}%
\vSv{113.490395}{399.554146}{-29.076726}{0.081076}%
\vSv{115.627781}{398.324946}{-30.376405}{0.097105}%
\vSv{115.710058}{398.275842}{-30.486996}{0.199853}%
\vSv{115.880779}{398.174448}{-30.597953}{0.200082}%
\vSv{116.051497}{398.072604}{-30.709278}{0.200312}%
\vSv{116.222212}{397.970308}{-30.820974}{0.200545}%
\vSv{116.392923}{397.867558}{-30.933046}{0.200779}%
\vSv{116.563631}{397.764350}{-31.045496}{0.001324}%
\vSv{118.590483}{396.503700}{-32.308382}{0.027134}%
\vSv{118.611860}{396.489198}{-32.425640}{0.204033}%
\vSv{118.782523}{396.379794}{-32.543322}{0.204300}%
\vSv{118.953183}{396.269894}{-32.661432}{0.204570}%
\vSv{119.123838}{396.159493}{-32.779974}{0.204842}%
\vSv{119.294490}{396.048588}{-32.898953}{0.205117}%
\vSv{119.465138}{395.937177}{-33.018371}{0.050003}%
\vSv{121.486315}{394.578598}{-34.362227}{0.033831}%
\vSv{121.512622}{394.559503}{-34.487260}{0.208944}%
\vSv{121.683220}{394.441194}{-34.612791}{0.209259}%
}}%
{\color{black}\vlB{%
\vSv{121.853814}{394.322329}{-34.738824}{0.209578}%
\vSv{122.024404}{394.202904}{-34.865364}{0.209900}%
\vSv{122.194990}{394.082915}{-34.992417}{0.210225}%
\vSv{122.365572}{393.962358}{-35.119987}{0.018264}%
\vSv{124.308614}{392.547890}{-36.558916}{0.131095}%
\vSv{124.412224}{392.469803}{-36.693116}{0.214782}%
\vSv{124.582750}{392.341465}{-36.827905}{0.215160}%
\vSv{124.753272}{392.212495}{-36.963290}{0.215542}%
\vSv{124.923789}{392.082889}{-37.099279}{0.215928}%
\vSv{125.094301}{391.952642}{-37.235876}{0.107494}%
\vSv{127.051865}{390.409969}{-38.780576}{0.115432}%
\vSv{127.140083}{390.337669}{-38.925020}{0.221374}%
\vSv{127.310533}{390.198579}{-39.070165}{0.221829}%
\vSv{127.480979}{390.058767}{-39.216021}{0.222289}%
\vSv{127.651419}{389.918225}{-39.362596}{0.222755}%
\vSv{127.821854}{389.776949}{-39.509897}{0.096321}%
\vSv{129.706499}{388.163412}{-41.180700}{0.215270}%
\vSv{129.866668}{388.021671}{-41.337426}{0.229375}%
\vSv{130.037034}{387.870170}{-41.495001}{0.229932}%
\vSv{130.207395}{387.717828}{-41.653436}{0.230497}%
\vSv{130.377749}{387.564634}{-41.812742}{0.194926}%
\vSv{132.265655}{385.806952}{-43.625910}{0.218049}%
\vSv{132.421554}{385.656510}{-43.796597}{0.238601}%
\vSv{132.591832}{385.491374}{-43.968317}{0.239289}%
\vSv{132.762104}{385.325245}{-44.141085}{0.239988}%
\vSv{132.932370}{385.158111}{-44.314917}{0.164072}%
\vSv{134.720118}{383.339813}{-46.115177}{0.125180}%
\vSv{134.804866}{383.249591}{-46.301773}{0.249287}%
\vSv{134.975053}{383.069360}{-46.489637}{0.250146}%
\vSv{135.145233}{382.887941}{-46.678789}{0.251021}%
\vSv{135.315406}{382.705319}{-46.869250}{0.224366}%
\vSv{137.057909}{380.761854}{-48.850660}{0.199172}%
}}%
{\color{black}\vlB{%
\vSv{137.186841}{380.611878}{-49.057010}{0.262811}%
\vSv{137.356927}{380.413360}{-49.264957}{0.263917}%
\vSv{137.527006}{380.213381}{-49.474530}{0.265045}%
\vSv{137.697077}{380.011916}{-49.685759}{0.109055}%
\vSv{139.270151}{378.073434}{-51.666595}{0.208680}%
\vSv{139.397351}{377.909742}{-51.896197}{0.279089}%
\vSv{139.567334}{377.690129}{-52.127843}{0.280537}%
\vSv{139.737308}{377.468678}{-52.361575}{0.282019}%
\vSv{139.907274}{377.245353}{-52.597436}{0.049675}%
\vSv{141.345414}{375.275875}{-54.566794}{0.161268}%
\vSv{141.436574}{375.144475}{-54.824072}{0.298951}%
\vSv{141.606451}{374.900116}{-55.084016}{0.300891}%
\vSv{141.776320}{374.653388}{-55.346690}{0.302883}%
\vSv{141.946179}{374.404234}{-55.612163}{0.036007}%
\vSv{143.271789}{372.371665}{-57.555212}{0.065909}%
\vSv{143.304709}{372.316043}{-57.845909}{0.323605}%
\vSv{143.474481}{372.042072}{-58.140169}{0.326275}%
\vSv{143.644243}{371.764953}{-58.438098}{0.329033}%
\vSv{143.813996}{371.484592}{-58.739808}{0.055177}%
\vSv{145.034157}{369.364427}{-60.968280}{0.288564}%
\vSv{145.171642}{369.112120}{-61.305022}{0.358687}%
\vSv{145.341300}{368.797485}{-61.646863}{0.362646}%
\vSv{145.510947}{368.478343}{-61.993997}{0.090103}%
\vSv{146.624768}{366.259353}{-64.200558}{0.174744}%
\vSv{146.698167}{366.102027}{-64.591400}{0.401384}%
\vSv{146.867725}{365.739468}{-64.989662}{0.407355}%
\vSv{147.037271}{365.370311}{-65.395711}{0.116517}%
\vSv{148.029033}{363.063544}{-67.558079}{0.073387}%
\vSv{148.054302}{362.995715}{-68.020658}{0.460152}%
\vSv{148.223765}{362.569007}{-68.494763}{0.469800}%
\vSv{148.393217}{362.131912}{-68.981178}{0.096661}%
\vSv{149.234807}{359.785632}{-71.069318}{0.025637}%
}}%
{\color{black}\vlB{%
\vSv{149.240292}{359.761381}{-71.633051}{0.546561}%
\vSv{149.409671}{359.242663}{-72.216561}{0.527802}%
\vSv{150.230579}{356.436058}{-74.794845}{0.109447}%
\vSv{150.256379}{356.330442}{-75.516708}{0.688620}%
\vSv{150.425684}{355.663706}{-76.278892}{0.301933}%
\vSv{151.006698}{353.027266}{-78.892082}{0.514132}%
\vSv{151.102784}{352.522766}{-79.919064}{0.585868}%
\vSv{151.559426}{349.573396}{-82.393737}{0.408329}%
\vSv{151.610447}{349.168660}{-84.023420}{0.691671}%
\vSv{151.867539}{346.088679}{-86.487778}{1.100000}%
\vSv{153.164644}{342.952238}{3.497019}{0.147400}%
\vSv{153.312508}{342.961229}{3.449931}{0.172535}%
\vSv{153.485452}{342.971612}{3.403895}{0.172527}%
\vSv{153.658380}{342.981855}{3.358875}{0.172519}%
\vSv{153.831293}{342.991963}{3.314840}{0.172511}%
\vSv{154.004191}{343.001938}{3.271757}{0.172503}%
\vSv{154.177074}{343.011783}{3.229598}{0.090006}%
\vSv{156.671677}{343.140984}{2.722157}{0.096800}%
\vSv{156.768857}{343.145582}{2.690970}{0.172412}%
\vSv{156.941559}{343.153676}{2.660362}{0.172408}%
\vSv{157.114253}{343.161679}{2.630315}{0.172404}%
\vSv{157.286938}{343.169590}{2.600817}{0.172400}%
\vSv{157.459615}{343.177413}{2.571852}{0.172396}%
\vSv{157.632284}{343.185149}{2.543406}{0.141180}%
\vSv{160.176795}{343.289998}{2.192995}{0.044354}%
\vSv{160.221462}{343.291695}{2.170963}{0.172346}%
\vSv{160.394025}{343.298224}{2.149283}{0.172343}%
\vSv{160.566582}{343.304687}{2.127945}{0.172341}%
\vSv{160.739134}{343.311087}{2.106943}{0.172339}%
\vSv{160.911681}{343.317423}{2.086269}{0.172336}%
\vSv{161.084222}{343.323696}{2.065915}{0.172334}%
\vSv{161.256759}{343.329909}{2.045875}{0.021606}%
}}%
{\color{black}\vlB{%
\vSv{163.680940}{343.411232}{1.794731}{0.163175}%
\vSv{163.844287}{343.416342}{1.778671}{0.172305}%
\vSv{164.016758}{343.421690}{1.762835}{0.172304}%
\vSv{164.189226}{343.426991}{1.747218}{0.172302}%
\vSv{164.361690}{343.432244}{1.731817}{0.172301}%
\vSv{164.534150}{343.437452}{1.716627}{0.172300}%
\vSv{164.706608}{343.442613}{1.701645}{0.075313}%
\vSv{167.183929}{343.512072}{1.511580}{0.109034}%
\vSv{167.293119}{343.514948}{1.499279}{0.172281}%
\vSv{167.465532}{343.519456}{1.487131}{0.172280}%
\vSv{167.637942}{343.523927}{1.475134}{0.172279}%
\vSv{167.810351}{343.528362}{1.463287}{0.172278}%
\vSv{167.982757}{343.532762}{1.451585}{0.172278}%
\vSv{168.155160}{343.537126}{1.440027}{0.129569}%
\vSv{170.686335}{343.597413}{1.292006}{0.054497}%
\vSv{170.740970}{343.598642}{1.282334}{0.172265}%
\vSv{170.913342}{343.602497}{1.272773}{0.172265}%
\vSv{171.085713}{343.606324}{1.263320}{0.172264}%
\vSv{171.258082}{343.610122}{1.253974}{0.172263}%
\vSv{171.430449}{343.613891}{1.244733}{0.172263}%
\vSv{171.602815}{343.617633}{1.235595}{0.172262}%
\vSv{171.775179}{343.621348}{1.226558}{0.011920}%
\vSv{174.188427}{343.670636}{1.109905}{0.171950}%
\vSv{174.360465}{343.673967}{1.102223}{0.172254}%
\vSv{174.532807}{343.677280}{1.094620}{0.172254}%
\vSv{174.705147}{343.680571}{1.087096}{0.172253}%
\vSv{174.877486}{343.683839}{1.079650}{0.172253}%
\vSv{175.049824}{343.687084}{1.072281}{0.172252}%
\vSv{175.222161}{343.690308}{1.064987}{0.066784}%
\vSv{177.690043}{343.734168}{0.970240}{0.116956}%
\vSv{177.807081}{343.736148}{0.963961}{0.172247}%
\vSv{177.979401}{343.739046}{0.957743}{0.172246}%
}}%
{\color{black}\vlB{%
\vSv{178.151720}{343.741925}{0.951584}{0.172246}%
\vSv{178.324038}{343.744786}{0.945485}{0.172246}%
\vSv{178.496355}{343.747628}{0.939444}{0.172245}%
\vSv{178.668671}{343.750452}{0.933460}{0.121814}%
\vSv{181.191405}{343.789823}{0.855325}{0.061834}%
\vSv{181.253314}{343.790746}{0.850120}{0.172241}%
\vSv{181.425617}{343.793301}{0.844961}{0.172241}%
\vSv{181.597919}{343.795841}{0.839850}{0.172241}%
\vSv{181.770221}{343.798366}{0.834783}{0.172241}%
\vSv{181.942522}{343.800876}{0.829763}{0.172240}%
\vSv{182.114823}{343.803370}{0.824786}{0.172240}%
\vSv{182.287122}{343.805849}{0.819854}{0.004722}%
\vSv{184.692564}{343.838973}{0.759514}{0.006618}%
\vSv{184.699250}{343.839061}{0.755147}{0.172237}%
\vSv{184.871540}{343.841331}{0.750816}{0.172237}%
\vSv{185.043830}{343.843588}{0.746522}{0.172237}%
\vSv{185.216119}{343.845832}{0.742264}{0.172237}%
\vSv{185.388407}{343.848063}{0.738042}{0.172237}%
\vSv{185.560695}{343.850281}{0.733854}{0.172236}%
\vSv{185.732983}{343.852487}{0.729702}{0.059962}%
\vSv{188.193618}{343.882679}{0.675019}{0.123566}%
\vSv{188.317233}{343.884135}{0.671345}{0.172234}%
\vSv{188.489512}{343.886153}{0.667700}{0.172234}%
\vSv{188.661791}{343.888160}{0.664085}{0.172234}%
\vSv{188.834070}{343.890156}{0.660498}{0.172234}%
\vSv{189.006348}{343.892142}{0.656939}{0.172234}%
\vSv{189.178625}{343.894116}{0.653408}{0.115265}%
\vSv{191.694471}{343.921786}{0.606752}{0.068224}%
\vSv{191.762741}{343.922509}{0.603607}{0.172232}%
\vSv{191.935012}{343.924323}{0.600486}{0.172232}%
\vSv{192.107283}{343.926128}{0.597388}{0.172232}%
\vSv{192.279554}{343.927924}{0.594314}{0.172231}%
}}%
{\color{black}\vlB{%
\vSv{192.451824}{343.929711}{0.591262}{0.172231}%
\vSv{192.624094}{343.931488}{0.588233}{0.170618}%
\vSv{195.195216}{343.956969}{0.548091}{0.012842}%
\vSv{195.208100}{343.957091}{0.545378}{0.172230}%
\vSv{195.380365}{343.958731}{0.542683}{0.172230}%
\vSv{195.552629}{343.960362}{0.540008}{0.172230}%
\vSv{195.724893}{343.961985}{0.537352}{0.172230}%
\vSv{195.897156}{343.963601}{0.534714}{0.172230}%
\vSv{196.069420}{343.965208}{0.532096}{0.172230}%
\vSv{196.241683}{343.966807}{0.529496}{0.053779}%
\vSv{198.695906}{343.988771}{0.494943}{0.129658}%
\vSv{198.825596}{343.989891}{0.492600}{0.172229}%
\vSv{198.997854}{343.991372}{0.490274}{0.172229}%
\vSv{199.170113}{343.992845}{0.487963}{0.172228}%
\vSv{199.342371}{343.994312}{0.485668}{0.172228}%
\vSv{199.514629}{343.995772}{0.483388}{0.172228}%
\vSv{199.686887}{343.997225}{0.481124}{0.109200}%
\vSv{202.196478}{344.017644}{0.450965}{0.074219}%
\vSv{202.270726}{344.018229}{0.448915}{0.172228}%
\vSv{202.442981}{344.019578}{0.446879}{0.172227}%
\vSv{202.615235}{344.020921}{0.444856}{0.172227}%
\vSv{202.787488}{344.022258}{0.442846}{0.172227}%
\vSv{202.959742}{344.023590}{0.440850}{0.172227}%
\vSv{203.131995}{344.024915}{0.438866}{0.164644}%
\vSn{285.575000}{282.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,268.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{324.325000}{282.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(324.75000,268.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.05$}}}%
{\color{black}\vlB{%
\vSn{363.075000}{282.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(363.50000,268.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.1$}}}%
{\color{black}\vlB{%
\vSn{401.825000}{282.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(402.25000,268.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.15$}}}%
{\color{black}\vlB{%
\vSn{440.575000}{282.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(441.00000,268.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.2$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{282.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,282.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{314.941176}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,314.94118){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.2$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{347.882353}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,347.88235){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.4$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{380.823529}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,380.82353){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.6$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{413.764706}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,413.76471){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.8$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{282.000000}{0.000000}{155.000000}%
\vSe{285.450000}{282.000000}{90.000000}{140.000000}%
}}%
{\color{black}\put(363.50000,248.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $q=c_0k\tau$}}}%
{\color{black}\put(286.00000,439.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $|\operatorname{Im}y|$}}}%
{\color{black!6}\vlB{%
\vRa{376.341877}{282.000000}{13.538693}%
\vRa{376.341877}{282.450000}{13.538693}%
\vRa{376.341877}{282.900000}{13.538693}%
\vRa{376.341877}{283.350000}{13.538693}%
\vRa{376.341877}{283.800000}{13.538693}%
\vRa{376.341877}{284.250000}{13.538693}%
\vRa{376.341877}{284.700000}{13.538693}%
\vRa{376.341877}{285.150000}{13.538693}%
\vRa{376.341877}{285.600000}{13.538693}%
\vRa{376.341877}{286.050000}{13.538693}%
\vRa{376.341877}{286.500000}{13.538693}%
\vRa{376.341877}{286.950000}{13.538693}%
\vRa{376.341877}{287.400000}{13.538693}%
\vRa{376.341877}{287.850000}{13.538693}%
\vRa{376.341877}{288.300000}{13.538693}%
\vRa{376.341877}{288.750000}{13.538693}%
\vRa{376.341877}{289.200000}{13.538693}%
\vRa{376.341877}{289.650000}{13.538693}%
\vRa{376.341877}{290.100000}{13.538693}%
\vRa{376.341877}{290.550000}{13.538693}%
\vRa{376.341877}{291.000000}{13.538693}%
\vRa{376.341877}{291.450000}{13.538693}%
\vRa{376.341877}{291.900000}{13.538693}%
\vRa{376.341877}{292.350000}{13.538693}%
\vRa{376.341877}{292.800000}{13.538693}%
\vRa{376.341877}{293.250000}{13.538693}%
\vRa{376.341877}{293.700000}{13.538693}%
\vRa{376.341877}{294.150000}{13.538693}%
\vRa{376.341877}{294.600000}{13.538693}%
\vRa{376.341877}{295.050000}{13.538693}%
\vRa{376.341877}{295.500000}{13.538693}%
\vRa{376.341877}{295.950000}{13.538693}%
}}%
{\color{black!6}\vlB{%
\vRa{376.341877}{296.400000}{13.538693}%
\vRa{376.341877}{296.850000}{13.538693}%
\vRa{376.341877}{297.300000}{13.538693}%
\vRa{376.341877}{297.750000}{13.538693}%
\vRa{376.341877}{298.200000}{13.538693}%
\vRa{376.341877}{298.650000}{13.538693}%
\vRa{376.341877}{299.100000}{13.538693}%
\vRa{376.341877}{299.550000}{13.538693}%
\vRa{376.341877}{300.000000}{13.538693}%
\vRa{376.341877}{300.450000}{13.538693}%
\vRa{376.341877}{300.900000}{13.538693}%
\vRa{376.341877}{301.350000}{13.538693}%
\vRa{376.341877}{301.800000}{13.538693}%
\vRa{376.341877}{302.250000}{13.538693}%
\vRa{376.341877}{302.700000}{13.538693}%
\vRa{376.341877}{303.150000}{13.538693}%
\vRa{376.341877}{303.600000}{13.538693}%
\vRa{376.341877}{304.050000}{13.538693}%
\vRa{376.341877}{304.500000}{13.538693}%
\vRa{376.341877}{304.950000}{13.538693}%
\vRa{376.341877}{305.400000}{13.538693}%
\vRa{376.341877}{305.850000}{13.538693}%
\vRa{376.341877}{306.300000}{13.538693}%
\vRa{376.341877}{306.750000}{13.538693}%
\vRa{376.341877}{307.200000}{13.538693}%
\vRa{376.341877}{307.650000}{13.538693}%
\vRa{376.341877}{308.100000}{13.538693}%
\vRa{376.341877}{308.550000}{13.538693}%
\vRa{376.341877}{309.000000}{13.538693}%
\vRa{376.341877}{309.450000}{13.538693}%
\vRa{376.341877}{309.900000}{13.538693}%
\vRa{376.341877}{310.350000}{13.538693}%
}}%
{\color{black!6}\vlB{%
\vRa{376.341877}{310.800000}{13.538693}%
\vRa{376.341877}{311.250000}{13.538693}%
\vRa{376.341877}{311.700000}{13.538693}%
\vRa{376.341877}{312.150000}{13.538693}%
\vRa{376.341877}{312.600000}{13.538693}%
\vRa{376.341877}{313.050000}{13.538693}%
\vRa{376.341877}{313.500000}{13.538693}%
\vRa{376.341877}{313.950000}{13.538693}%
\vRa{376.341877}{314.400000}{13.538693}%
\vRa{376.341877}{314.850000}{13.538693}%
\vRa{376.341877}{315.300000}{13.538693}%
\vRa{376.341877}{315.750000}{13.538693}%
\vRa{376.341877}{316.200000}{13.538693}%
\vRa{376.341877}{316.650000}{13.538693}%
\vRa{376.341877}{317.100000}{13.538693}%
\vRa{376.341877}{317.550000}{13.538693}%
\vRa{376.341877}{318.000000}{13.538693}%
\vRa{376.341877}{318.450000}{13.538693}%
\vRa{376.341877}{318.900000}{13.538693}%
\vRa{376.341877}{319.350000}{13.538693}%
\vRa{376.341877}{319.800000}{13.538693}%
\vRa{376.341877}{320.250000}{13.538693}%
\vRa{376.341877}{320.700000}{13.538693}%
\vRa{376.341877}{321.150000}{13.538693}%
\vRa{376.341877}{321.600000}{13.538693}%
\vRa{376.341877}{322.050000}{13.538693}%
\vRa{376.341877}{322.500000}{13.538693}%
\vRa{376.341877}{322.950000}{13.538693}%
\vRa{376.341877}{323.400000}{13.538693}%
\vRa{376.341877}{323.850000}{13.538693}%
\vRa{376.341877}{324.300000}{13.538693}%
\vRa{376.341877}{324.750000}{13.538693}%
}}%
{\color{black!6}\vlB{%
\vRa{376.341877}{325.200000}{13.538693}%
\vRa{376.341877}{325.650000}{13.538693}%
\vRa{376.341877}{326.100000}{13.538693}%
\vRa{376.341877}{326.550000}{13.538693}%
\vRa{376.341877}{327.000000}{13.538693}%
\vRa{376.341877}{327.450000}{13.538693}%
\vRa{376.341877}{327.900000}{13.538693}%
\vRa{376.341877}{328.350000}{13.538693}%
\vRa{376.341877}{328.800000}{13.538693}%
\vRa{376.341877}{329.250000}{13.538693}%
\vRa{376.341877}{329.700000}{13.538693}%
\vRa{376.341877}{330.150000}{13.538693}%
\vRa{376.341877}{330.600000}{13.538693}%
\vRa{376.341877}{331.050000}{13.538693}%
\vRa{376.341877}{331.500000}{13.538693}%
\vRa{376.341877}{331.950000}{13.538693}%
\vRa{376.341877}{332.400000}{13.538693}%
\vRa{376.341877}{332.850000}{13.538693}%
\vRa{376.341877}{333.300000}{13.538693}%
\vRa{376.341877}{333.750000}{13.538693}%
\vRa{376.341877}{334.200000}{13.538693}%
\vRa{376.341877}{334.650000}{13.538693}%
\vRa{376.341877}{335.100000}{13.538693}%
\vRa{376.341877}{335.550000}{13.538693}%
\vRa{376.341877}{336.000000}{13.538693}%
\vRa{376.341877}{336.450000}{13.538693}%
\vRa{376.341877}{336.900000}{13.538693}%
\vRa{376.341877}{337.350000}{13.538693}%
\vRa{376.341877}{337.800000}{13.538693}%
\vRa{376.341877}{338.250000}{13.538693}%
\vRa{376.341877}{338.700000}{13.538693}%
\vRa{376.341877}{339.150000}{13.538693}%
}}%
{\color{black!6}\vlB{%
\vRa{376.341877}{339.600000}{13.538693}%
\vRa{376.341877}{340.050000}{13.538693}%
\vRa{376.341877}{340.500000}{13.538693}%
\vRa{376.341877}{340.950000}{13.538693}%
\vRa{376.341877}{341.400000}{13.538693}%
\vRa{376.341877}{341.850000}{13.538693}%
\vRa{376.341877}{342.300000}{13.538693}%
\vRa{376.341877}{342.750000}{13.538693}%
\vRa{376.341877}{343.200000}{13.538693}%
\vRa{376.341877}{343.650000}{13.538693}%
\vRa{376.341877}{344.100000}{13.538693}%
\vRa{376.341877}{344.550000}{13.538693}%
\vRa{376.341877}{345.000000}{13.538693}%
\vRa{376.341877}{345.450000}{13.538693}%
\vRa{376.341877}{345.900000}{13.538693}%
\vRa{376.341877}{346.350000}{13.538693}%
\vRa{376.341877}{346.800000}{13.538693}%
\vRa{376.341877}{347.250000}{13.538693}%
\vRa{376.341877}{347.700000}{13.538693}%
\vRa{376.341877}{348.150000}{13.538693}%
\vRa{376.341877}{348.600000}{13.538693}%
\vRa{376.341877}{349.050000}{13.538693}%
\vRa{376.341877}{349.500000}{13.538693}%
\vRa{376.341877}{349.950000}{13.538693}%
\vRa{376.341877}{350.400000}{13.538693}%
\vRa{376.341877}{350.850000}{13.538693}%
\vRa{376.341877}{351.300000}{13.538693}%
\vRa{376.341877}{351.750000}{13.538693}%
\vRa{376.341877}{352.200000}{13.538693}%
\vRa{376.341877}{352.650000}{13.538693}%
\vRa{376.341877}{353.100000}{13.538693}%
\vRa{376.341877}{353.550000}{13.538693}%
}}%
{\color{black!6}\vlB{%
\vRa{376.341877}{354.000000}{13.538693}%
\vRa{376.341877}{354.450000}{13.538693}%
\vRa{376.341877}{354.900000}{13.538693}%
\vRa{376.341877}{355.350000}{13.538693}%
\vRa{376.341877}{355.800000}{13.538693}%
\vRa{376.341877}{356.250000}{13.538693}%
\vRa{376.341877}{356.700000}{13.538693}%
\vRa{376.341877}{357.150000}{13.538693}%
\vRa{376.341877}{357.600000}{13.538693}%
\vRa{376.341877}{358.050000}{13.538693}%
\vRa{376.341877}{358.500000}{13.538693}%
\vRa{376.341877}{358.950000}{13.538693}%
\vRa{376.341877}{359.400000}{13.538693}%
\vRa{376.341877}{359.850000}{13.538693}%
\vRa{376.341877}{360.300000}{13.538693}%
\vRa{376.341877}{360.750000}{13.538693}%
\vRa{376.341877}{361.200000}{13.538693}%
\vRa{376.341877}{361.650000}{13.538693}%
\vRa{376.341877}{362.100000}{13.538693}%
\vRa{376.341877}{362.550000}{13.538693}%
\vRa{376.341877}{363.000000}{13.538693}%
\vRa{376.341877}{363.450000}{13.538693}%
\vRa{376.341877}{363.900000}{13.538693}%
\vRa{376.341877}{364.350000}{13.538693}%
\vRa{376.341877}{364.800000}{13.538693}%
\vRa{376.341877}{365.250000}{13.538693}%
\vRa{376.341877}{365.700000}{13.538693}%
\vRa{376.341877}{366.150000}{13.538693}%
\vRa{376.341877}{366.600000}{13.538693}%
\vRa{376.341877}{367.050000}{13.538693}%
\vRa{376.341877}{367.500000}{13.538693}%
\vRa{376.341877}{367.950000}{13.538693}%
}}%
{\color{black!6}\vlB{%
\vRa{376.341877}{368.400000}{13.538693}%
\vRa{376.341877}{368.850000}{13.538693}%
\vRa{376.341877}{369.300000}{13.538693}%
\vRa{376.341877}{369.750000}{13.538693}%
\vRa{376.341877}{370.200000}{13.538693}%
\vRa{376.341877}{370.650000}{13.538693}%
\vRa{376.341877}{371.100000}{13.538693}%
\vRa{376.341877}{371.550000}{13.538693}%
\vRa{376.341877}{372.000000}{13.538693}%
\vRa{376.341877}{372.450000}{13.538693}%
\vRa{376.341877}{372.900000}{13.538693}%
\vRa{376.341877}{373.350000}{13.538693}%
\vRa{376.341877}{373.800000}{13.538693}%
\vRa{376.341877}{374.250000}{13.538693}%
\vRa{376.341877}{374.700000}{13.538693}%
\vRa{376.341877}{375.150000}{13.538693}%
\vRa{376.341877}{375.600000}{13.538693}%
\vRa{376.341877}{376.050000}{13.538693}%
\vRa{376.341877}{376.500000}{13.538693}%
\vRa{376.341877}{376.950000}{13.538693}%
\vRa{376.341877}{377.400000}{13.538693}%
\vRa{376.341877}{377.850000}{13.538693}%
\vRa{376.341877}{378.300000}{13.538693}%
\vRa{376.341877}{378.750000}{13.538693}%
\vRa{376.341877}{379.200000}{13.538693}%
\vRa{376.341877}{379.650000}{13.538693}%
\vRa{376.341877}{380.100000}{13.538693}%
\vRa{376.341877}{380.550000}{13.538693}%
\vRa{376.341877}{381.000000}{13.538693}%
\vRa{376.341877}{381.450000}{13.538693}%
\vRa{376.341877}{381.900000}{13.538693}%
\vRa{376.341877}{382.350000}{13.538693}%
}}%
{\color{black!6}\vlB{%
\vRa{376.341877}{382.800000}{13.538693}%
\vRa{376.341877}{383.250000}{13.538693}%
\vRa{376.341877}{383.700000}{13.538693}%
\vRa{376.341877}{384.150000}{13.538693}%
\vRa{376.341877}{384.600000}{13.538693}%
\vRa{376.341877}{385.050000}{13.538693}%
\vRa{376.341877}{385.500000}{13.538693}%
\vRa{376.341877}{385.950000}{13.538693}%
\vRa{376.341877}{386.400000}{13.538693}%
\vRa{376.341877}{386.850000}{13.538693}%
\vRa{376.341877}{387.300000}{13.538693}%
\vRa{376.341877}{387.750000}{13.538693}%
\vRa{376.341877}{388.200000}{13.538693}%
\vRa{376.341877}{388.650000}{13.538693}%
\vRa{376.341877}{389.100000}{13.538693}%
\vRa{376.341877}{389.550000}{13.538693}%
\vRa{376.341877}{390.000000}{13.538693}%
\vRa{376.341877}{390.450000}{13.538693}%
\vRa{376.341877}{390.900000}{13.538693}%
\vRa{376.341877}{391.350000}{13.538693}%
\vRa{376.341877}{391.800000}{13.538693}%
\vRa{376.341877}{392.250000}{13.538693}%
\vRa{376.341877}{392.700000}{13.538693}%
\vRa{376.341877}{393.150000}{13.538693}%
\vRa{376.341877}{393.600000}{13.538693}%
\vRa{376.341877}{394.050000}{13.538693}%
\vRa{376.341877}{394.500000}{13.538693}%
\vRa{376.341877}{394.950000}{13.538693}%
\vRa{376.341877}{395.400000}{13.538693}%
\vRa{376.341877}{395.850000}{13.538693}%
\vRa{376.341877}{396.300000}{13.538693}%
\vRa{376.341877}{396.750000}{13.538693}%
}}%
{\color{black!6}\vlB{%
\vRa{376.341877}{397.200000}{13.538693}%
\vRa{376.341877}{397.650000}{13.538693}%
\vRa{376.341877}{398.100000}{13.538693}%
\vRa{376.341877}{398.550000}{13.538693}%
\vRa{376.341877}{399.000000}{13.538693}%
\vRa{376.341877}{399.450000}{13.538693}%
\vRa{376.341877}{399.900000}{13.538693}%
\vRa{376.341877}{400.350000}{13.538693}%
\vRa{376.341877}{400.800000}{13.538693}%
\vRa{376.341877}{401.250000}{13.538693}%
\vRa{376.341877}{401.700000}{13.538693}%
\vRa{376.341877}{402.150000}{13.538693}%
\vRa{376.341877}{402.600000}{13.538693}%
\vRa{376.341877}{403.050000}{13.538693}%
\vRa{376.341877}{403.500000}{13.538693}%
\vRa{376.341877}{403.950000}{13.538693}%
\vRa{376.341877}{404.400000}{13.538693}%
\vRa{376.341877}{404.850000}{13.538693}%
\vRa{376.341877}{405.300000}{13.538693}%
\vRa{376.341877}{405.750000}{13.538693}%
\vRa{376.341877}{406.200000}{13.538693}%
\vRa{376.341877}{406.650000}{13.538693}%
\vRa{376.341877}{407.100000}{13.538693}%
\vRa{376.341877}{407.550000}{13.538693}%
\vRa{376.341877}{408.000000}{13.538693}%
\vRa{376.341877}{408.450000}{13.538693}%
\vRa{376.341877}{408.900000}{13.538693}%
\vRa{376.341877}{409.350000}{13.538693}%
\vRa{376.341877}{409.800000}{13.538693}%
\vRa{376.341877}{410.250000}{13.538693}%
\vRa{376.341877}{410.700000}{13.538693}%
\vRa{376.341877}{411.150000}{13.538693}%
}}%
{\color{black!6}\vlB{%
\vRa{376.341877}{411.600000}{13.538693}%
\vRa{376.341877}{412.050000}{13.538693}%
\vRa{376.341877}{412.500000}{13.538693}%
\vRa{376.341877}{412.950000}{13.538693}%
\vRa{376.341877}{413.400000}{13.538693}%
\vRa{376.341877}{413.850000}{13.538693}%
\vRa{376.341877}{414.300000}{13.538693}%
\vRa{376.341877}{414.750000}{13.538693}%
\vRa{376.341877}{415.200000}{13.538693}%
\vRa{376.341877}{415.650000}{13.538693}%
\vRa{376.341877}{416.100000}{13.538693}%
\vRa{376.341877}{416.550000}{13.538693}%
\vRa{376.341877}{417.000000}{13.538693}%
\vRa{376.341877}{417.450000}{13.538693}%
\vRa{376.341877}{417.900000}{13.538693}%
\vRa{376.341877}{418.350000}{13.538693}%
\vRa{376.341877}{418.800000}{13.538693}%
\vRa{376.341877}{419.250000}{13.538693}%
\vRa{376.341877}{419.700000}{13.538693}%
\vRa{376.341877}{420.150000}{13.538693}%
\vRa{376.341877}{420.600000}{13.538693}%
\vRa{376.341877}{421.050000}{13.538693}%
\vRa{376.341877}{421.500000}{13.538693}%
}}%
{\color{black!45}\vlB{%
\vSk{375.941877}{282.000000}{90.000000}{1.100000}%
\vSk{375.941877}{285.500000}{90.000000}{1.100000}%
\vSk{375.941877}{289.000000}{90.000000}{1.100000}%
\vSk{375.941877}{292.500000}{90.000000}{1.100000}%
\vSk{375.941877}{296.000000}{90.000000}{1.100000}%
\vSk{375.941877}{299.500000}{90.000000}{1.100000}%
\vSk{375.941877}{303.000000}{90.000000}{1.100000}%
\vSk{375.941877}{306.500000}{90.000000}{1.100000}%
\vSk{375.941877}{310.000000}{90.000000}{1.100000}%
\vSk{375.941877}{313.500000}{90.000000}{1.100000}%
\vSk{375.941877}{317.000000}{90.000000}{1.100000}%
\vSk{375.941877}{320.500000}{90.000000}{1.100000}%
\vSk{375.941877}{324.000000}{90.000000}{1.100000}%
\vSk{375.941877}{327.500000}{90.000000}{1.100000}%
\vSk{375.941877}{331.000000}{90.000000}{1.100000}%
\vSk{375.941877}{334.500000}{90.000000}{1.100000}%
\vSk{375.941877}{338.000000}{90.000000}{1.100000}%
\vSk{375.941877}{341.500000}{90.000000}{1.100000}%
\vSk{375.941877}{345.000000}{90.000000}{1.100000}%
\vSk{375.941877}{348.500000}{90.000000}{1.100000}%
\vSk{375.941877}{352.000000}{90.000000}{1.100000}%
\vSk{375.941877}{355.500000}{90.000000}{1.100000}%
\vSk{375.941877}{359.000000}{90.000000}{1.100000}%
\vSk{375.941877}{362.500000}{90.000000}{1.100000}%
\vSk{375.941877}{366.000000}{90.000000}{1.100000}%
\vSk{375.941877}{369.500000}{90.000000}{1.100000}%
\vSk{375.941877}{373.000000}{90.000000}{1.100000}%
\vSk{375.941877}{376.500000}{90.000000}{1.100000}%
\vSk{375.941877}{380.000000}{90.000000}{1.100000}%
\vSk{375.941877}{383.500000}{90.000000}{1.100000}%
\vSk{375.941877}{387.000000}{90.000000}{1.100000}%
\vSk{375.941877}{390.500000}{90.000000}{1.100000}%
}}%
{\color{black!45}\vlB{%
\vSk{375.941877}{394.000000}{90.000000}{1.100000}%
\vSk{375.941877}{397.500000}{90.000000}{1.100000}%
\vSk{375.941877}{401.000000}{90.000000}{1.100000}%
\vSk{375.941877}{404.500000}{90.000000}{1.100000}%
\vSk{375.941877}{408.000000}{90.000000}{1.100000}%
\vSk{375.941877}{411.500000}{90.000000}{1.100000}%
\vSk{375.941877}{415.000000}{90.000000}{1.100000}%
\vSk{375.941877}{418.500000}{90.000000}{1.100000}%
\vSk{375.941877}{422.000000}{90.000000}{0.000000}%
\vSk{389.480570}{282.000000}{90.000000}{1.100000}%
\vSk{389.480570}{285.500000}{90.000000}{1.100000}%
\vSk{389.480570}{289.000000}{90.000000}{1.100000}%
\vSk{389.480570}{292.500000}{90.000000}{1.100000}%
\vSk{389.480570}{296.000000}{90.000000}{1.100000}%
\vSk{389.480570}{299.500000}{90.000000}{1.100000}%
\vSk{389.480570}{303.000000}{90.000000}{1.100000}%
\vSk{389.480570}{306.500000}{90.000000}{1.100000}%
\vSk{389.480570}{310.000000}{90.000000}{1.100000}%
\vSk{389.480570}{313.500000}{90.000000}{1.100000}%
\vSk{389.480570}{317.000000}{90.000000}{1.100000}%
\vSk{389.480570}{320.500000}{90.000000}{1.100000}%
\vSk{389.480570}{324.000000}{90.000000}{1.100000}%
\vSk{389.480570}{327.500000}{90.000000}{1.100000}%
\vSk{389.480570}{331.000000}{90.000000}{1.100000}%
\vSk{389.480570}{334.500000}{90.000000}{1.100000}%
\vSk{389.480570}{338.000000}{90.000000}{1.100000}%
\vSk{389.480570}{341.500000}{90.000000}{1.100000}%
\vSk{389.480570}{345.000000}{90.000000}{1.100000}%
\vSk{389.480570}{348.500000}{90.000000}{1.100000}%
\vSk{389.480570}{352.000000}{90.000000}{1.100000}%
\vSk{389.480570}{355.500000}{90.000000}{1.100000}%
\vSk{389.480570}{359.000000}{90.000000}{1.100000}%
}}%
{\color{black!45}\vlB{%
\vSk{389.480570}{362.500000}{90.000000}{1.100000}%
\vSk{389.480570}{366.000000}{90.000000}{1.100000}%
\vSk{389.480570}{369.500000}{90.000000}{1.100000}%
\vSk{389.480570}{373.000000}{90.000000}{1.100000}%
\vSk{389.480570}{376.500000}{90.000000}{1.100000}%
\vSk{389.480570}{380.000000}{90.000000}{1.100000}%
\vSk{389.480570}{383.500000}{90.000000}{1.100000}%
\vSk{389.480570}{387.000000}{90.000000}{1.100000}%
\vSk{389.480570}{390.500000}{90.000000}{1.100000}%
\vSk{389.480570}{394.000000}{90.000000}{1.100000}%
\vSk{389.480570}{397.500000}{90.000000}{1.100000}%
\vSk{389.480570}{401.000000}{90.000000}{1.100000}%
\vSk{389.480570}{404.500000}{90.000000}{1.100000}%
\vSk{389.480570}{408.000000}{90.000000}{1.100000}%
\vSk{389.480570}{411.500000}{90.000000}{1.100000}%
\vSk{389.480570}{415.000000}{90.000000}{1.100000}%
\vSk{389.480570}{418.500000}{90.000000}{1.100000}%
\vSk{389.480570}{422.000000}{90.000000}{0.000000}%
}}%
{\color{vltBlue}\vlB{%
\vSv{285.812907}{282.000000}{11.998188}{0.176069}%
\vSv{285.985131}{282.036601}{11.998117}{0.176069}%
\vSv{286.157355}{282.073202}{11.997974}{0.176068}%
\vSv{286.329581}{282.109803}{11.997761}{0.176068}%
\vSv{286.501807}{282.146403}{11.997476}{0.176068}%
\vSv{286.674035}{282.183002}{11.997120}{0.176068}%
\vSv{286.846264}{282.219600}{11.996692}{0.176068}%
\vSv{287.018494}{282.256196}{11.996194}{0.176067}%
\vSv{287.190724}{282.292791}{11.995624}{0.176067}%
\vSv{287.362957}{282.329385}{11.994983}{0.176066}%
\vSv{287.535190}{282.365976}{11.994270}{0.176066}%
\vSv{287.707424}{282.402565}{11.993487}{0.176066}%
\vSv{287.879659}{282.439151}{11.992631}{0.176065}%
\vSv{288.051896}{282.475735}{11.991705}{0.176064}%
\vSv{288.224133}{282.512316}{11.990707}{0.176064}%
\vSv{288.396372}{282.548894}{11.989637}{0.176063}%
\vSv{288.568612}{282.585468}{11.988496}{0.176062}%
\vSv{288.740853}{282.622039}{11.987284}{0.176061}%
\vSv{288.913095}{282.658606}{11.985999}{0.176061}%
\vSv{289.085338}{282.695169}{11.984643}{0.176060}%
\vSv{289.257582}{282.731728}{11.983216}{0.176059}%
\vSv{289.429827}{282.768282}{11.981716}{0.176058}%
\vSv{289.602073}{282.804831}{11.980145}{0.176057}%
\vSv{289.774321}{282.841376}{11.978502}{0.176056}%
\vSv{289.946569}{282.877915}{11.976787}{0.176055}%
\vSv{290.118819}{282.914450}{11.974999}{0.176053}%
\vSv{290.291070}{282.950978}{11.973140}{0.176052}%
\vSv{290.463322}{282.987501}{11.971209}{0.176051}%
\vSv{290.635575}{283.024017}{11.969205}{0.176050}%
\vSv{290.807829}{283.060527}{11.967129}{0.176048}%
\vSv{290.980084}{283.097031}{11.964980}{0.176047}%
\vSv{291.152341}{283.133528}{11.962759}{0.176045}%
}}%
{\color{vltBlue}\vlB{%
\vSv{291.324598}{283.170018}{11.960466}{0.176044}%
\vSv{291.496857}{283.206501}{11.958099}{0.176042}%
\vSv{291.669116}{283.242976}{11.955660}{0.176041}%
\vSv{291.841377}{283.279444}{11.953148}{0.176039}%
\vSv{292.013639}{283.315904}{11.950564}{0.176038}%
\vSv{292.185902}{283.352355}{11.947906}{0.176036}%
\vSv{292.358166}{283.388799}{11.945174}{0.176034}%
\vSv{292.530432}{283.425233}{11.942370}{0.176032}%
\vSv{292.702698}{283.461659}{11.939492}{0.176030}%
\vSv{292.874966}{283.498076}{11.936541}{0.176028}%
\vSv{293.047234}{283.534484}{11.933516}{0.176026}%
\vSv{293.219504}{283.570882}{11.930417}{0.176024}%
\vSv{293.391775}{283.607270}{11.927245}{0.176022}%
\vSv{293.564047}{283.643649}{11.923998}{0.176020}%
\vSv{293.736321}{283.680017}{11.920677}{0.176018}%
\vSv{293.908595}{283.716375}{11.917282}{0.176016}%
\vSv{294.080871}{283.752722}{11.913813}{0.176014}%
\vSv{294.253147}{283.789058}{11.910269}{0.176011}%
\vSv{294.425425}{283.825384}{11.906651}{0.176009}%
\vSv{294.597704}{283.861697}{11.902957}{0.176007}%
\vSv{294.769984}{283.898000}{11.899189}{0.176004}%
\vSv{294.942266}{283.934290}{11.895346}{0.176002}%
\vSv{295.114548}{283.970568}{11.891427}{0.175999}%
\vSv{295.286832}{284.006834}{11.887433}{0.175997}%
\vSv{295.459116}{284.043088}{11.883363}{0.175994}%
\vSv{295.631402}{284.079328}{11.879217}{0.175991}%
\vSv{295.803689}{284.115556}{11.874996}{0.175989}%
\vSv{295.975978}{284.151770}{11.870698}{0.175986}%
\vSv{296.148267}{284.187971}{11.866325}{0.175983}%
\vSv{296.320558}{284.224159}{11.861874}{0.175980}%
\vSv{296.492850}{284.260332}{11.857348}{0.175977}%
\vSv{296.665143}{284.296491}{11.852744}{0.175974}%
}}%
{\color{vltBlue}\vlB{%
\vSv{296.837437}{284.332635}{11.848063}{0.175971}%
\vSv{297.009732}{284.368765}{11.843305}{0.175968}%
\vSv{297.182029}{284.404880}{11.838470}{0.175965}%
\vSv{297.354326}{284.440980}{11.833557}{0.175962}%
\vSv{297.526625}{284.477064}{11.828567}{0.175959}%
\vSv{297.698926}{284.513133}{11.823498}{0.175955}%
\vSv{297.871227}{284.549186}{11.818352}{0.175952}%
\vSv{298.043530}{284.585223}{11.813127}{0.175949}%
\vSv{298.215833}{284.621243}{11.807823}{0.175945}%
\vSv{298.388138}{284.657247}{11.802440}{0.175942}%
\vSv{298.560444}{284.693233}{11.796979}{0.175938}%
\vSv{298.732752}{284.729203}{11.791438}{0.175935}%
\vSv{298.905061}{284.765155}{11.785817}{0.175931}%
\vSv{299.077370}{284.801090}{11.780117}{0.175928}%
\vSv{299.249682}{284.837007}{11.774337}{0.175924}%
\vSv{299.421994}{284.872905}{11.768477}{0.175920}%
\vSv{299.594307}{284.908785}{11.762536}{0.175916}%
\vSv{299.766622}{284.944647}{11.756514}{0.175912}%
\vSv{299.938938}{284.980490}{11.750412}{0.175909}%
\vSv{300.111256}{285.016313}{11.744228}{0.175905}%
\vSv{300.283574}{285.052117}{11.737963}{0.175901}%
\vSv{300.455894}{285.087902}{11.731616}{0.175897}%
\vSv{300.628215}{285.123667}{11.725187}{0.175892}%
\vSv{300.800538}{285.159411}{11.718676}{0.175888}%
\vSv{300.972861}{285.195135}{11.712082}{0.175884}%
\vSv{301.145186}{285.230838}{11.705406}{0.175880}%
\vSv{301.317512}{285.266521}{11.698646}{0.175876}%
\vSv{301.489840}{285.302182}{11.691803}{0.175871}%
\vSv{301.662169}{285.337822}{11.684877}{0.175867}%
\vSv{301.834499}{285.373440}{11.677866}{0.175862}%
\vSv{302.006830}{285.409036}{11.670771}{0.175858}%
\vSv{302.179163}{285.444610}{11.663592}{0.175853}%
}}%
{\color{vltBlue}\vlB{%
\vSv{302.351497}{285.480162}{11.656327}{0.175849}%
\vSv{302.523832}{285.515690}{11.648978}{0.175844}%
\vSv{302.696168}{285.551196}{11.641543}{0.175839}%
\vSv{302.868506}{285.586678}{11.634022}{0.175835}%
\vSv{303.040846}{285.622137}{11.626415}{0.175830}%
\vSv{303.213186}{285.657572}{11.618721}{0.175825}%
\vSv{303.385528}{285.692982}{11.610941}{0.175820}%
\vSv{303.557871}{285.728369}{11.603074}{0.175815}%
\vSv{303.730216}{285.763731}{11.595119}{0.175810}%
\vSv{303.902562}{285.799068}{11.587076}{0.175805}%
\vSv{304.074909}{285.834379}{11.578945}{0.175800}%
\vSv{304.247258}{285.869665}{11.570725}{0.175795}%
\vSv{304.419608}{285.904926}{11.562417}{0.175790}%
\vSv{304.591960}{285.940160}{11.554019}{0.175784}%
\vSv{304.764313}{285.975368}{11.545532}{0.175779}%
\vSv{304.936667}{286.010550}{11.536955}{0.175774}%
\vSv{305.109022}{286.045705}{11.528287}{0.175768}%
\vSv{305.281379}{286.080832}{11.519529}{0.175763}%
\vSv{305.453738}{286.115932}{11.510679}{0.175757}%
\vSv{305.626098}{286.151005}{11.501738}{0.175752}%
\vSv{305.798459}{286.186049}{11.492705}{0.175746}%
\vSv{305.970822}{286.221065}{11.483580}{0.175740}%
\vSv{306.143186}{286.256053}{11.474361}{0.175734}%
\vSv{306.315551}{286.291012}{11.465050}{0.175729}%
\vSv{306.487918}{286.325941}{11.455645}{0.175723}%
\vSv{306.660287}{286.360842}{11.446146}{0.175717}%
\vSv{306.832657}{286.395712}{11.436553}{0.175711}%
\vSv{307.005028}{286.430552}{11.426865}{0.175705}%
\vSv{307.177401}{286.465363}{11.417081}{0.175699}%
\vSv{307.349775}{286.500142}{11.407202}{0.175693}%
\vSv{307.522151}{286.534891}{11.397226}{0.175687}%
\vSv{307.694528}{286.569608}{11.387154}{0.175680}%
}}%
{\color{vltBlue}\vlB{%
\vSv{307.866907}{286.604294}{11.376985}{0.175674}%
\vSv{308.039288}{286.638948}{11.366718}{0.175668}%
\vSv{308.211669}{286.673570}{11.356353}{0.175661}%
\vSv{308.384053}{286.708160}{11.345890}{0.175655}%
\vSv{308.556438}{286.742717}{11.335327}{0.175648}%
\vSv{308.728824}{286.777240}{11.324665}{0.175642}%
\vSv{308.901212}{286.811731}{11.313903}{0.175635}%
\vSv{309.073602}{286.846188}{11.303041}{0.175629}%
\vSv{309.245993}{286.880611}{11.292077}{0.175622}%
\vSv{309.418385}{286.914999}{11.281012}{0.175615}%
\vSv{309.590780}{286.949353}{11.269845}{0.175608}%
\vSv{309.763175}{286.983673}{11.258575}{0.175601}%
\vSv{309.935573}{287.017956}{11.247202}{0.175595}%
\vSv{310.107972}{287.052205}{11.235726}{0.175588}%
\vSv{310.280373}{287.086417}{11.224145}{0.175581}%
\vSv{310.452775}{287.120594}{11.212459}{0.175573}%
\vSv{310.625179}{287.154734}{11.200669}{0.175566}%
\vSv{310.797584}{287.188837}{11.188772}{0.175559}%
\vSv{310.969992}{287.222902}{11.176769}{0.175552}%
\vSv{311.142400}{287.256931}{11.164659}{0.175544}%
\vSv{311.314811}{287.290921}{11.152441}{0.175537}%
\vSv{311.487223}{287.324874}{11.140115}{0.175530}%
\vSv{311.659637}{287.358788}{11.127680}{0.175522}%
\vSv{311.832052}{287.392663}{11.115136}{0.175515}%
\vSv{312.004470}{287.426499}{11.102482}{0.175507}%
\vSv{312.176889}{287.460295}{11.089717}{0.175499}%
\vSv{312.349309}{287.494052}{11.076841}{0.175492}%
\vSv{312.521732}{287.527768}{11.063852}{0.175484}%
\vSv{312.694156}{287.561444}{11.050752}{0.175476}%
\vSv{312.866582}{287.595079}{11.037538}{0.175468}%
\vSv{313.039010}{287.628672}{11.024210}{0.175460}%
\vSv{313.211439}{287.662225}{11.010768}{0.175452}%
}}%
{\color{vltBlue}\vlB{%
\vSv{313.383870}{287.695735}{10.997210}{0.175444}%
\vSv{313.556304}{287.729203}{10.983537}{0.175436}%
\vSv{313.728738}{287.762628}{10.969747}{0.175428}%
\vSv{313.901175}{287.796010}{10.955839}{0.175419}%
\vSv{314.073614}{287.829349}{10.941814}{0.175411}%
\vSv{314.246054}{287.862644}{10.927670}{0.175403}%
\vSv{314.418496}{287.895895}{10.913407}{0.175394}%
\vSv{314.590940}{287.929102}{10.899023}{0.175386}%
\vSv{314.763386}{287.962264}{10.884518}{0.175377}%
\vSv{314.935834}{287.995380}{10.869892}{0.175369}%
\vSv{315.108284}{288.028451}{10.855144}{0.175360}%
\vSv{315.280735}{288.061476}{10.840272}{0.175351}%
\vSv{315.453189}{288.094455}{10.825276}{0.175343}%
\vSv{315.625645}{288.127386}{10.810155}{0.175334}%
\vSv{315.798102}{288.160271}{10.794909}{0.175325}%
\vSv{315.970561}{288.193109}{10.779537}{0.175316}%
\vSv{316.143023}{288.225898}{10.764037}{0.175307}%
\vSv{316.315486}{288.258639}{10.748409}{0.175298}%
\vSv{316.487952}{288.291331}{10.732653}{0.175289}%
\vSv{316.660419}{288.323975}{10.716767}{0.175279}%
\vSv{316.832888}{288.356569}{10.700750}{0.175270}%
\vSv{317.005360}{288.389113}{10.684602}{0.175261}%
\vSv{317.177833}{288.421607}{10.668321}{0.175251}%
\vSv{317.350309}{288.454050}{10.651908}{0.175242}%
\vSv{317.522787}{288.486442}{10.635360}{0.175232}%
\vSv{317.695267}{288.518782}{10.618678}{0.175223}%
\vSv{317.867748}{288.551071}{10.601859}{0.175213}%
\vSv{318.040232}{288.583307}{10.584904}{0.175204}%
\vSv{318.212719}{288.615491}{10.567811}{0.175194}%
\vSv{318.385207}{288.647621}{10.550579}{0.175184}%
\vSv{318.557697}{288.679698}{10.533208}{0.175174}%
\vSv{318.730190}{288.711721}{10.515696}{0.175164}%
}}%
{\color{vltBlue}\vlB{%
\vSv{318.902685}{288.743689}{10.498042}{0.175154}%
\vSv{319.075182}{288.775602}{10.480246}{0.175144}%
\vSv{319.247681}{288.807461}{10.462306}{0.175134}%
\vSv{319.420183}{288.839263}{10.444222}{0.175124}%
\vSv{319.592687}{288.871009}{10.425991}{0.175113}%
\vSv{319.765193}{288.902698}{10.407614}{0.175103}%
\vSv{319.937701}{288.934331}{10.389090}{0.175093}%
\vSv{320.110212}{288.965906}{10.370416}{0.175082}%
\vSv{320.282725}{288.997422}{10.351592}{0.175072}%
\vSv{320.455241}{289.028881}{10.332618}{0.175061}%
\vSv{320.627758}{289.060280}{10.313491}{0.175051}%
\vSv{320.800279}{289.091620}{10.294211}{0.175040}%
\vSv{320.972801}{289.122900}{10.274776}{0.175029}%
\vSv{321.145326}{289.154120}{10.255186}{0.175018}%
\vSv{321.317854}{289.185279}{10.235439}{0.175007}%
\vSv{321.490384}{289.216377}{10.215535}{0.174996}%
\vSv{321.662916}{289.247412}{10.195471}{0.174985}%
\vSv{321.835451}{289.278386}{10.175246}{0.174974}%
\vSv{322.007988}{289.309297}{10.154860}{0.174963}%
\vSv{322.180528}{289.340144}{10.134312}{0.174952}%
\vSv{322.353071}{289.370928}{10.113599}{0.174941}%
\vSv{322.525616}{289.401648}{10.092721}{0.174929}%
\vSv{322.698164}{289.432303}{10.071676}{0.174918}%
\vSv{322.870714}{289.462892}{10.050463}{0.174906}%
\vSv{323.043267}{289.493416}{10.029081}{0.174895}%
\vSv{323.215822}{289.523874}{10.007529}{0.174883}%
\vSv{323.388381}{289.554265}{9.985804}{0.174871}%
\vSv{323.560942}{289.584588}{9.963906}{0.174860}%
\vSv{323.733505}{289.614844}{9.941834}{0.174848}%
\vSv{323.906072}{289.645031}{9.919585}{0.174836}%
\vSv{324.078641}{289.675149}{9.897159}{0.174824}%
\vSv{324.251213}{289.705198}{9.874553}{0.174812}%
}}%
{\color{vltBlue}\vlB{%
\vSv{324.423788}{289.735177}{9.851768}{0.174800}%
\vSv{324.596366}{289.765085}{9.828800}{0.174788}%
\vSv{324.768946}{289.794922}{9.805649}{0.174775}%
\vSv{324.941530}{289.824687}{9.782313}{0.174763}%
\vSv{325.114116}{289.854381}{9.758790}{0.174751}%
\vSv{325.286705}{289.884001}{9.735080}{0.174738}%
\vSv{325.459298}{289.913548}{9.711180}{0.174726}%
\vSv{325.631893}{289.943021}{9.687088}{0.174713}%
\vSv{325.804491}{289.972420}{9.662804}{0.174701}%
\vSv{325.977092}{290.001743}{9.638325}{0.174688}%
\vSv{326.149697}{290.030991}{9.613650}{0.174675}%
\vSv{326.322304}{290.060162}{9.588777}{0.174662}%
\vSv{326.494915}{290.089257}{9.563705}{0.174650}%
\vSv{326.667528}{290.118274}{9.538431}{0.174637}%
\vSv{326.840145}{290.147213}{9.512955}{0.174624}%
\vSv{327.012765}{290.176073}{9.487274}{0.174611}%
\vSv{327.185389}{290.204854}{9.461386}{0.174597}%
\vSv{327.358015}{290.233554}{9.435289}{0.174584}%
\vSv{327.530645}{290.262175}{9.408983}{0.174571}%
\vSv{327.703278}{290.290713}{9.382464}{0.174557}%
\vSv{327.875915}{290.319171}{9.355731}{0.174544}%
\vSv{328.048555}{290.347545}{9.328783}{0.174530}%
\vSv{328.221198}{290.375836}{9.301616}{0.174517}%
\vSv{328.393845}{290.404044}{9.274230}{0.174503}%
\vSv{328.566495}{290.432167}{9.246622}{0.174490}%
\vSv{328.739149}{290.460204}{9.218790}{0.174476}%
\vSv{328.911806}{290.488156}{9.190732}{0.174462}%
\vSv{329.084467}{290.516022}{9.162446}{0.174448}%
\vSv{329.257132}{290.543800}{9.133930}{0.174434}%
\vSv{329.429800}{290.571490}{9.105181}{0.174420}%
\vSv{329.602471}{290.599091}{9.076199}{0.174406}%
\vSv{329.775147}{290.626604}{9.046979}{0.174392}%
}}%
{\color{vltBlue}\vlB{%
\vSv{329.947826}{290.654026}{9.017521}{0.174377}%
\vSv{330.120509}{290.681357}{8.987822}{0.174363}%
\vSv{330.293196}{290.708597}{8.957879}{0.174349}%
\vSv{330.465886}{290.735744}{8.927691}{0.174334}%
\vSv{330.638581}{290.762799}{8.897255}{0.174320}%
\vSv{330.811280}{290.789760}{8.866568}{0.174305}%
\vSv{330.983982}{290.816626}{8.835628}{0.174291}%
\vSv{331.156688}{290.843397}{8.804433}{0.174276}%
\vSv{331.329399}{290.870072}{8.772980}{0.174261}%
\vSv{331.502113}{290.896650}{8.741267}{0.174246}%
\vSv{331.674832}{290.923131}{8.709291}{0.174231}%
\vSv{331.847555}{290.949513}{8.677050}{0.174216}%
\vSv{332.020282}{290.975796}{8.644540}{0.174201}%
\vSv{332.193013}{291.001980}{8.611760}{0.174186}%
\vSv{332.365749}{291.028062}{8.578706}{0.174171}%
\vSv{332.538489}{291.054043}{8.545376}{0.174156}%
\vSv{332.711233}{291.079921}{8.511767}{0.174140}%
\vSv{332.883982}{291.105696}{8.477877}{0.174125}%
\vSv{333.056735}{291.131367}{8.443701}{0.174109}%
\vSv{333.229493}{291.156932}{8.409238}{0.174094}%
\vSv{333.402255}{291.182392}{8.374484}{0.174078}%
\vSv{333.575022}{291.207746}{8.339437}{0.174063}%
\vSv{333.747794}{291.232991}{8.304093}{0.174047}%
\vSv{333.920570}{291.258128}{8.268449}{0.174031}%
\vSv{334.093351}{291.283156}{8.232503}{0.174015}%
\vSv{334.266137}{291.308073}{8.196251}{0.174000}%
\vSv{334.438927}{291.332879}{8.159689}{0.173984}%
\vSv{334.611723}{291.357573}{8.122815}{0.173968}%
\vSv{334.784524}{291.382154}{8.085625}{0.173951}%
\vSv{334.957329}{291.406621}{8.048116}{0.173935}%
\vSv{335.130140}{291.430973}{8.010284}{0.173919}%
\vSv{335.302956}{291.455208}{7.972126}{0.173903}%
}}%
{\color{vltBlue}\vlB{%
\vSv{335.475777}{291.479327}{7.933639}{0.173887}%
\vSv{335.648603}{291.503328}{7.894818}{0.173870}%
\vSv{335.821434}{291.527210}{7.855661}{0.173854}%
\vSv{335.994271}{291.550972}{7.816163}{0.173837}%
\vSv{336.167113}{291.574613}{7.776320}{0.173821}%
\vSv{336.339961}{291.598132}{7.736130}{0.173804}%
\vSv{336.512814}{291.621528}{7.695587}{0.173787}%
\vSv{336.685673}{291.644800}{7.654689}{0.173771}%
\vSv{336.858538}{291.667946}{7.613431}{0.173754}%
\vSv{337.031408}{291.690967}{7.571809}{0.173737}%
\vSv{337.204284}{291.713860}{7.529819}{0.173720}%
\vSv{337.377166}{291.736625}{7.487457}{0.173703}%
\vSv{337.550054}{291.759260}{7.444718}{0.173686}%
\vSv{337.722948}{291.781764}{7.401599}{0.173669}%
\vSv{337.895848}{291.804137}{7.358094}{0.173652}%
\vSv{338.068754}{291.826377}{7.314200}{0.173635}%
\vSv{338.241666}{291.848482}{7.269911}{0.173618}%
\vSv{338.414585}{291.870452}{7.225224}{0.173601}%
\vSv{338.587510}{291.892286}{7.180133}{0.173583}%
\vSv{338.760441}{291.913982}{7.134634}{0.173566}%
\vSv{338.933379}{291.935539}{7.088723}{0.173549}%
\vSv{339.106323}{291.956956}{7.042393}{0.173531}%
\vSv{339.279274}{291.978232}{6.995640}{0.173514}%
\vSv{339.452232}{291.999365}{6.948460}{0.173496}%
\vSv{339.625197}{292.020354}{6.900846}{0.173479}%
\vSv{339.798169}{292.041198}{6.852794}{0.173461}%
\vSv{339.971147}{292.061895}{6.804298}{0.173444}%
\vSv{340.144133}{292.082444}{6.755354}{0.173426}%
\vSv{340.317126}{292.102844}{6.705954}{0.173409}%
\vSv{340.490126}{292.123094}{6.656094}{0.173391}%
\vSv{340.663133}{292.143192}{6.605769}{0.173373}%
\vSv{340.836148}{292.163136}{6.554971}{0.173355}%
}}%
{\color{vltBlue}\vlB{%
\vSv{341.009171}{292.182926}{6.503696}{0.173338}%
\vSv{341.182201}{292.202559}{6.451938}{0.173320}%
\vSv{341.355238}{292.222035}{6.399690}{0.173302}%
\vSv{341.528284}{292.241352}{6.346945}{0.173284}%
\vSv{341.701338}{292.260508}{6.293699}{0.173266}%
\vSv{341.874399}{292.279503}{6.239944}{0.173249}%
\vSv{342.047469}{292.298333}{6.185673}{0.173231}%
\vSv{342.220547}{292.316999}{6.130881}{0.173213}%
\vSv{342.393633}{292.335498}{6.075561}{0.173195}%
\vSv{342.566728}{292.353829}{6.019704}{0.173177}%
\vSv{342.739831}{292.371990}{5.963305}{0.173159}%
\vSv{342.912943}{292.389980}{5.906357}{0.173141}%
\vSv{343.086064}{292.407797}{5.848851}{0.173123}%
\vSv{343.259193}{292.425439}{5.790781}{0.173106}%
\vSv{343.432332}{292.442905}{5.732140}{0.173088}%
\vSv{343.605480}{292.460192}{5.672918}{0.173070}%
\vSv{343.778637}{292.477300}{5.613110}{0.173052}%
\vSv{343.951804}{292.494227}{5.552706}{0.173034}%
\vSv{344.124980}{292.510970}{5.491698}{0.173016}%
\vSv{344.298165}{292.527528}{5.430079}{0.172999}%
\vSv{344.471361}{292.543899}{5.367840}{0.172981}%
\vSv{344.644566}{292.560081}{5.304972}{0.172963}%
\vSv{344.817782}{292.576072}{5.241466}{0.172945}%
\vSv{344.991008}{292.591872}{5.177314}{0.172928}%
\vSv{345.164244}{292.607476}{5.112507}{0.172910}%
\vSv{345.337491}{292.622885}{5.047035}{0.172893}%
\vSv{345.510748}{292.638095}{4.980890}{0.172875}%
\vSv{345.684016}{292.653104}{4.914060}{0.172858}%
\vSv{345.857295}{292.667911}{4.846537}{0.172840}%
\vSv{346.030585}{292.682514}{4.778311}{0.172823}%
\vSv{346.203886}{292.696910}{4.709371}{0.172806}%
\vSv{346.377199}{292.711098}{4.639708}{0.172788}%
}}%
{\color{vltBlue}\vlB{%
\vSv{346.550524}{292.725075}{4.569309}{0.172771}%
\vSv{346.723860}{292.738839}{4.498166}{0.172754}%
\vSv{346.897208}{292.752387}{4.426266}{0.172737}%
\vSv{347.070569}{292.765718}{4.353599}{0.172721}%
\vSv{347.243941}{292.778830}{4.280152}{0.172704}%
\vSv{347.417326}{292.791719}{4.205916}{0.172687}%
\vSv{347.590724}{292.804385}{4.130876}{0.172671}%
\vSv{347.764135}{292.816823}{4.055022}{0.172654}%
\vSv{347.937559}{292.829032}{3.978341}{0.172638}%
\vSv{348.110996}{292.841010}{3.900820}{0.172622}%
\vSv{348.284446}{292.852753}{3.822447}{0.172606}%
\vSv{348.457910}{292.864260}{3.743207}{0.172590}%
\vSv{348.631388}{292.875527}{3.663088}{0.172575}%
\vSv{348.804881}{292.886553}{3.582077}{0.172559}%
\vSv{348.978387}{292.897334}{3.500158}{0.172544}%
\vSv{349.151908}{292.907868}{3.417318}{0.172529}%
\vSv{349.325444}{292.918152}{3.333541}{0.172514}%
\vSv{349.498995}{292.928184}{3.248814}{0.172499}%
\vSv{349.672561}{292.937960}{3.163120}{0.172485}%
\vSv{349.846143}{292.947477}{3.076445}{0.172471}%
\vSv{350.019740}{292.956733}{2.988771}{0.172457}%
\vSv{350.193354}{292.965725}{2.900084}{0.172443}%
\vSv{350.366984}{292.974450}{2.810365}{0.172430}%
\vSv{350.540630}{292.982904}{2.719599}{0.172416}%
\vSv{350.714293}{292.991085}{2.627767}{0.172404}%
\vSv{350.887973}{292.998989}{2.534853}{0.172391}%
\vSv{351.061671}{293.006614}{2.440837}{0.172379}%
\vSv{351.235386}{293.013955}{2.345701}{0.172367}%
\vSv{351.409120}{293.021010}{2.249427}{0.172355}%
\vSv{351.582871}{293.027775}{2.151994}{0.172344}%
\vSv{351.756641}{293.034246}{2.053383}{0.172333}%
\vSv{351.930430}{293.040421}{1.953573}{0.172322}%
}}%
{\color{vltBlue}\vlB{%
\vSv{352.104239}{293.046295}{1.852544}{0.172312}%
\vSv{352.278067}{293.051866}{1.750274}{0.172303}%
\vSv{352.451914}{293.057128}{1.646741}{0.172293}%
\vSv{352.625782}{293.062080}{1.541924}{0.172285}%
\vSv{352.799671}{293.066716}{1.435798}{0.172276}%
\vSv{352.973581}{293.071032}{1.328342}{0.172269}%
\vSv{353.147512}{293.075026}{1.219530}{0.172261}%
\vSv{353.321465}{293.078692}{1.109338}{0.172255}%
\vSv{353.495439}{293.082027}{0.997741}{0.172248}%
\vSv{353.669437}{293.085026}{0.884714}{0.172243}%
\vSv{353.843457}{293.087686}{0.770229}{0.172238}%
\vSv{354.017501}{293.090001}{0.654260}{0.172233}%
\vSv{354.191568}{293.091968}{0.536780}{0.172230}%
\vSv{354.365660}{293.093581}{0.417758}{0.172227}%
\vSv{354.539777}{293.094837}{0.297168}{0.172225}%
\vSv{354.713918}{293.095730}{0.174977}{0.172223}%
\vSv{354.888085}{293.096256}{0.051157}{0.172222}%
\vSv{355.059944}{293.096410}{-0.074325}{0.172222}%
\vSv{355.230168}{293.096187}{-0.201500}{0.172223}%
\vSv{355.400366}{293.095581}{-0.330403}{0.172225}%
\vSv{355.570535}{293.094588}{-0.461066}{0.172228}%
\vSv{355.740677}{293.093202}{-0.593525}{0.172231}%
\vSv{355.910790}{293.091418}{-0.727815}{0.172236}%
\vSv{356.080874}{293.089230}{-0.863974}{0.172242}%
\vSv{356.250927}{293.086633}{-1.002038}{0.172249}%
\vSv{356.420951}{293.083621}{-1.142047}{0.172256}%
\vSv{356.590943}{293.080187}{-1.284040}{0.172265}%
\vSv{356.760904}{293.076327}{-1.428059}{0.172276}%
\vSv{356.930832}{293.072034}{-1.574144}{0.172287}%
\vSv{357.100727}{293.067301}{-1.722340}{0.172300}%
\vSv{357.270589}{293.062122}{-1.872690}{0.172314}%
\vSv{357.440416}{293.056491}{-2.025240}{0.172330}%
}}%
{\color{vltBlue}\vlB{%
\vSv{357.610209}{293.050401}{-2.180038}{0.172347}%
\vSv{357.779965}{293.043845}{-2.337131}{0.172366}%
\vSv{357.949685}{293.036816}{-2.496568}{0.172386}%
\vSv{358.119368}{293.029307}{-2.658401}{0.172408}%
\vSv{358.289013}{293.021311}{-2.822683}{0.172431}%
\vSv{358.458618}{293.012819}{-2.989467}{0.172457}%
\vSv{358.628184}{293.003825}{-3.158808}{0.172484}%
\vSv{358.797710}{292.994321}{-3.330765}{0.172514}%
\vSv{358.967194}{292.984297}{-3.505396}{0.172545}%
\vSv{359.136636}{292.973748}{-3.682761}{0.172579}%
\vSv{359.306034}{292.962663}{-3.862924}{0.172614}%
\vSv{359.475388}{292.951034}{-4.045948}{0.172653}%
\vSv{359.644697}{292.938852}{-4.231901}{0.172693}%
\vSv{359.813960}{292.926108}{-4.420850}{0.172736}%
\vSv{359.983175}{292.912793}{-4.612867}{0.172782}%
\vSv{360.152342}{292.898898}{-4.808023}{0.172830}%
\vSv{360.321460}{292.884412}{-5.006395}{0.172882}%
\vSv{360.490527}{292.869325}{-5.208059}{0.172936}%
\vSv{360.659542}{292.853627}{-5.413096}{0.172994}%
\vSv{360.828505}{292.837307}{-5.621588}{0.173055}%
\vSv{360.997413}{292.820355}{-5.833621}{0.173119}%
\vSv{361.166266}{292.802760}{-6.049282}{0.173187}%
\vSv{361.335062}{292.784508}{-6.268663}{0.173258}%
\vSv{361.503800}{292.765590}{-6.491857}{0.173334}%
\vSv{361.672478}{292.745993}{-6.718961}{0.173413}%
\vSv{361.841096}{292.725704}{-6.950077}{0.173497}%
\vSv{362.009651}{292.704710}{-7.185307}{0.173585}%
\vSv{362.178143}{292.682998}{-7.424760}{0.173678}%
\vSv{362.346569}{292.660554}{-7.668546}{0.173776}%
\vSv{362.514928}{292.637365}{-7.916780}{0.173879}%
\vSv{362.683218}{292.613416}{-8.169582}{0.173988}%
\vSv{362.851438}{292.588692}{-8.427074}{0.174102}%
}}%
{\color{vltBlue}\vlB{%
\vSv{363.019586}{292.563177}{-8.689384}{0.174222}%
\vSv{363.187659}{292.536856}{-8.956645}{0.174348}%
\vSv{363.355657}{292.509712}{-9.228994}{0.174481}%
\vSv{363.523578}{292.481729}{-9.506573}{0.174620}%
\vSv{363.691418}{292.452888}{-9.789529}{0.174767}%
\vSv{363.859177}{292.423173}{-10.078015}{0.174921}%
\vSv{364.026851}{292.392564}{-10.372190}{0.175083}%
\vSv{364.194440}{292.361041}{-10.672219}{0.175254}%
\vSv{364.361940}{292.328586}{-10.978272}{0.175433}%
\vSv{364.529350}{292.295177}{-11.290527}{0.175621}%
\vSv{364.696667}{292.260793}{-11.609170}{0.175819}%
\vSv{364.863888}{292.225413}{-11.934391}{0.176027}%
\vSv{365.031011}{292.189012}{-12.266390}{0.176246}%
\vSv{365.198033}{292.151567}{-12.605375}{0.176476}%
\vSv{365.364952}{292.113054}{-12.951563}{0.176718}%
\vSv{365.531765}{292.073447}{-13.305177}{0.176973}%
\vSv{365.698469}{292.032718}{-13.666452}{0.177240}%
\vSv{365.865061}{291.990842}{-14.035632}{0.177522}%
\vSv{366.031537}{291.947788}{-14.412971}{0.177819}%
\vSv{366.197896}{291.903528}{-14.798735}{0.178131}%
\vSv{366.364133}{291.858029}{-15.193201}{0.178460}%
\vSv{366.530245}{291.811259}{-15.596656}{0.178806}%
\vSv{366.696229}{291.763184}{-16.009403}{0.179171}%
\vSv{366.862081}{291.713770}{-16.431757}{0.179556}%
\vSv{367.027797}{291.662978}{-16.864047}{0.179961}%
\vSv{367.193374}{291.610771}{-17.306618}{0.180389}%
\vSv{367.358808}{291.557108}{-17.759829}{0.180840}%
\vSv{367.524095}{291.501947}{-18.224059}{0.181317}%
\vSv{367.689231}{291.445243}{-18.699702}{0.181820}%
\vSv{367.854210}{291.386950}{-19.187173}{0.182352}%
\vSv{368.019030}{291.327019}{-19.686907}{0.182914}%
\vSv{368.183686}{291.265399}{-20.199360}{0.183509}%
}}%
{\color{vltBlue}\vlB{%
\vSv{368.348172}{291.202036}{-20.725010}{0.184138}%
\vSv{368.512484}{291.136872}{-21.264363}{0.184804}%
\vSv{368.676618}{291.069849}{-21.817947}{0.185510}%
\vSv{368.840569}{291.000903}{-22.386321}{0.186259}%
\vSv{369.004330}{290.929966}{-22.970072}{0.187054}%
\vSv{369.167898}{290.856968}{-23.569821}{0.187898}%
\vSv{369.331267}{290.781834}{-24.186223}{0.188795}%
\vSv{369.494431}{290.704484}{-24.819968}{0.189749}%
\vSv{369.657384}{290.624833}{-25.471790}{0.190765}%
\vSv{369.820123}{290.542792}{-26.142464}{0.191848}%
\vSv{369.982639}{290.458262}{-26.832812}{0.193003}%
\vSv{370.144928}{290.371143}{-27.543708}{0.194237}%
\vSv{370.306985}{290.281323}{-28.276083}{0.195557}%
\vSv{370.468802}{290.188683}{-29.030927}{0.196970}%
\vSv{370.630374}{290.093097}{-29.809297}{0.198485}%
\vSv{370.791696}{289.994428}{-30.612326}{0.200111}%
\vSv{370.952761}{289.892526}{-31.441224}{0.201860}%
\vSv{371.113563}{289.787231}{-32.297296}{0.203744}%
\vSv{371.274097}{289.678368}{-33.181946}{0.205777}%
\vSv{371.434357}{289.565746}{-34.096689}{0.207975}%
\vSv{371.594337}{289.449157}{-35.043170}{0.210356}%
\vSv{371.754032}{289.328373}{-36.023176}{0.212941}%
\vSv{371.913437}{289.203139}{-37.038661}{0.215755}%
\vSv{372.072547}{289.073178}{-38.091766}{0.218827}%
\vSv{372.231358}{288.938179}{-39.184851}{0.222190}%
\vSv{372.389865}{288.797794}{-40.320533}{0.225884}%
\vSv{372.548066}{288.651632}{-41.501729}{0.229956}%
\vSv{372.705957}{288.499254}{-42.731717}{0.234463}%
\vSv{372.863536}{288.340155}{-44.014205}{0.239474}%
\vSv{373.020802}{288.173760}{-45.353430}{0.245075}%
\vSv{373.177753}{287.999399}{-46.754279}{0.251372}%
\vSv{373.334392}{287.816294}{-48.222455}{0.258499}%
}}%
{\color{vltBlue}\vlB{%
\vSv{373.490719}{287.623522}{-49.764707}{0.266628}%
\vSv{373.646738}{287.419979}{-51.389138}{0.275985}%
\vSv{373.802453}{287.204324}{-53.105657}{0.286874}%
\vSv{373.957869}{286.974898}{-54.926640}{0.299712}%
\vSv{374.112995}{286.729609}{-56.867937}{0.315096}%
\vSv{374.267839}{286.465743}{-58.950486}{0.333907}%
\vSv{374.422412}{286.179678}{-61.203030}{0.357525}%
\vSv{374.576725}{285.866367}{-63.667058}{0.388249}%
\vSv{374.730787}{285.518406}{-66.406680}{0.430295}%
\vSv{374.884600}{285.124079}{-69.531421}{0.492495}%
\vSv{375.038130}{284.662679}{-73.262377}{0.598016}%
\vSv{375.191096}{284.089999}{-78.245418}{0.845387}%
\vSv{375.347113}{283.262341}{-85.586439}{1.266095}%
\vSv{376.341877}{282.000000}{0.000000}{0.074790}%
\vSv{376.416667}{282.000000}{0.000000}{0.172222}%
\vSv{376.588889}{282.000000}{0.000000}{0.172222}%
\vSv{376.761111}{282.000000}{0.000000}{0.172222}%
\vSv{376.933333}{282.000000}{0.000000}{0.172222}%
\vSv{377.105556}{282.000000}{0.000000}{0.172222}%
\vSv{377.277778}{282.000000}{0.000000}{0.172222}%
\vSv{377.450000}{282.000000}{0.000000}{0.172222}%
\vSv{377.622222}{282.000000}{0.000000}{0.172222}%
\vSv{377.794444}{282.000000}{0.000000}{0.172222}%
\vSv{377.966667}{282.000000}{0.000000}{0.172222}%
\vSv{378.138889}{282.000000}{0.000000}{0.172222}%
\vSv{378.311111}{282.000000}{0.000000}{0.172222}%
\vSv{378.483333}{282.000000}{0.000000}{0.172222}%
\vSv{378.655556}{282.000000}{0.000000}{0.172222}%
\vSv{378.827778}{282.000000}{0.000000}{0.172222}%
\vSv{379.000000}{282.000000}{0.000000}{0.172222}%
\vSv{379.172222}{282.000000}{0.000000}{0.172222}%
\vSv{379.344444}{282.000000}{0.000000}{0.172222}%
}}%
{\color{vltBlue}\vlB{%
\vSv{379.516667}{282.000000}{0.000000}{0.172222}%
\vSv{379.688889}{282.000000}{0.000000}{0.172222}%
\vSv{379.861111}{282.000000}{0.000000}{0.172222}%
\vSv{380.033333}{282.000000}{0.000000}{0.172222}%
\vSv{380.205556}{282.000000}{0.000000}{0.172222}%
\vSv{380.377778}{282.000000}{0.000000}{0.172222}%
\vSv{380.550000}{282.000000}{0.000000}{0.172222}%
\vSv{380.722222}{282.000000}{0.000000}{0.172222}%
\vSv{380.894444}{282.000000}{0.000000}{0.172222}%
\vSv{381.066667}{282.000000}{0.000000}{0.172222}%
\vSv{381.238889}{282.000000}{0.000000}{0.172222}%
\vSv{381.411111}{282.000000}{0.000000}{0.172222}%
\vSv{381.583333}{282.000000}{0.000000}{0.172222}%
\vSv{381.755556}{282.000000}{0.000000}{0.172222}%
\vSv{381.927778}{282.000000}{0.000000}{0.172222}%
\vSv{382.100000}{282.000000}{0.000000}{0.172222}%
\vSv{382.272222}{282.000000}{0.000000}{0.172222}%
\vSv{382.444444}{282.000000}{0.000000}{0.172222}%
\vSv{382.616667}{282.000000}{0.000000}{0.172222}%
\vSv{382.788889}{282.000000}{0.000000}{0.172222}%
\vSv{382.961111}{282.000000}{0.000000}{0.172222}%
\vSv{383.133333}{282.000000}{0.000000}{0.172222}%
\vSv{383.305556}{282.000000}{0.000000}{0.172222}%
\vSv{383.477778}{282.000000}{0.000000}{0.172222}%
\vSv{383.650000}{282.000000}{0.000000}{0.172222}%
\vSv{383.822222}{282.000000}{0.000000}{0.172222}%
\vSv{383.994444}{282.000000}{0.000000}{0.172222}%
\vSv{384.166667}{282.000000}{0.000000}{0.172222}%
\vSv{384.338889}{282.000000}{0.000000}{0.172222}%
\vSv{384.511111}{282.000000}{0.000000}{0.172222}%
\vSv{384.683333}{282.000000}{0.000000}{0.172222}%
\vSv{384.855556}{282.000000}{0.000000}{0.172222}%
}}%
{\color{vltBlue}\vlB{%
\vSv{385.027778}{282.000000}{0.000000}{0.172222}%
\vSv{385.200000}{282.000000}{0.000000}{0.172222}%
\vSv{385.372222}{282.000000}{0.000000}{0.172222}%
\vSv{385.544444}{282.000000}{0.000000}{0.172222}%
\vSv{385.716667}{282.000000}{0.000000}{0.172222}%
\vSv{385.888889}{282.000000}{0.000000}{0.172222}%
\vSv{386.061111}{282.000000}{0.000000}{0.172222}%
\vSv{386.233333}{282.000000}{0.000000}{0.172222}%
\vSv{386.405556}{282.000000}{0.000000}{0.172222}%
\vSv{386.577778}{282.000000}{0.000000}{0.172222}%
\vSv{386.750000}{282.000000}{0.000000}{0.172222}%
\vSv{386.922222}{282.000000}{0.000000}{0.172222}%
\vSv{387.094444}{282.000000}{0.000000}{0.172222}%
\vSv{387.266667}{282.000000}{0.000000}{0.172222}%
\vSv{387.438889}{282.000000}{0.000000}{0.172222}%
\vSv{387.611111}{282.000000}{0.000000}{0.172222}%
\vSv{387.783333}{282.000000}{0.000000}{0.172222}%
\vSv{387.955556}{282.000000}{0.000000}{0.172222}%
\vSv{388.127778}{282.000000}{0.000000}{0.172222}%
\vSv{388.300000}{282.000000}{0.000000}{0.172222}%
\vSv{388.472222}{282.000000}{0.000000}{0.172222}%
\vSv{388.644444}{282.000000}{0.000000}{0.172222}%
\vSv{388.816667}{282.000000}{0.000000}{0.172222}%
\vSv{388.988889}{282.000000}{0.000000}{0.172222}%
\vSv{389.161111}{282.000000}{0.000000}{0.172222}%
\vSv{389.333333}{282.000000}{0.000000}{0.172222}%
\vSv{389.505556}{282.000000}{0.000000}{0.172222}%
\vSv{389.677778}{282.000000}{0.000000}{0.172222}%
\vSv{389.850000}{282.000000}{0.000000}{0.030570}%
\vSv{388.980968}{282.000000}{88.294185}{4.758603}%
\vSv{389.124681}{286.756494}{85.763985}{2.331579}%
\vSv{389.298856}{289.081703}{84.324642}{1.741522}%
}}%
{\color{vltBlue}\vlB{%
\vSv{389.472988}{290.814689}{83.205114}{1.455620}%
\vSv{389.647096}{292.260085}{82.256418}{1.278182}%
\vSv{389.821184}{293.526612}{81.419824}{1.154357}%
\vSv{389.995253}{294.668049}{80.664510}{1.061691}%
\vSv{390.169306}{295.715678}{79.971813}{0.989029}%
\vSv{390.343341}{296.689597}{79.329381}{0.930113}%
\vSv{390.517359}{297.603626}{78.728522}{0.881122}%
\vSv{390.691361}{298.467753}{78.162839}{0.839572}%
\vSv{390.865347}{299.289471}{77.627453}{0.803773}%
\vSv{391.039317}{300.074576}{77.118544}{0.772523}%
\vSv{391.213270}{300.827658}{76.633050}{0.744949}%
\vSv{391.387209}{301.552425}{76.168470}{0.720391}%
\vSv{391.561131}{302.251926}{75.722730}{0.698346}%
\vSv{391.735038}{302.928703}{75.294087}{0.678420}%
\vSv{391.908930}{303.584899}{74.881055}{0.660301}%
\vSv{392.082807}{304.222345}{74.482361}{0.643737}%
\vSv{392.256668}{304.842616}{74.096896}{0.628522}%
\vSv{392.430515}{305.447083}{73.723695}{0.614487}%
\vSv{392.604347}{306.036942}{73.361905}{0.601491}%
\vSv{392.778165}{306.613251}{73.010771}{0.589415}%
\vSv{392.951968}{307.176943}{72.669618}{0.578158}%
\vSv{393.125757}{307.728854}{72.337844}{0.567634}%
\vSv{393.299532}{308.269731}{72.014904}{0.557769}%
\vSv{393.473293}{308.800246}{71.700305}{0.548500}%
\vSv{393.647040}{309.321007}{71.393602}{0.539771}%
\vSv{393.820774}{309.832566}{71.094384}{0.531533}%
\vSv{393.994494}{310.335425}{70.802279}{0.523744}%
\vSv{394.168201}{310.830043}{70.516944}{0.516365}%
\vSv{394.341894}{311.316841}{70.238063}{0.509363}%
\vSv{394.515574}{311.796206}{69.965345}{0.502709}%
\vSv{394.689241}{312.268494}{69.698517}{0.496375}%
\vSv{394.862896}{312.734034}{69.437331}{0.490338}%
}}%
{\color{vltBlue}\vlB{%
\vSv{395.036538}{313.193131}{69.181551}{0.484576}%
\vSv{395.210167}{313.646070}{68.930961}{0.479070}%
\vSv{395.383784}{314.093114}{68.685357}{0.473803}%
\vSv{395.557388}{314.534508}{68.444547}{0.468757}%
\vSv{395.730981}{314.970481}{68.208354}{0.463920}%
\vSv{395.904561}{315.401250}{67.976609}{0.459278}%
\vSv{396.078130}{315.827014}{67.749153}{0.454817}%
\vSv{396.251687}{316.247964}{67.525838}{0.450529}%
\vSv{396.425232}{316.664276}{67.306523}{0.446402}%
\vSv{396.598765}{317.076118}{67.091074}{0.442426}%
\vSv{396.772288}{317.483648}{66.879366}{0.438595}%
\vSv{396.945799}{317.887015}{66.671279}{0.434898}%
\vSv{397.119299}{318.286359}{66.466699}{0.431330}%
\vSv{397.292788}{318.681814}{66.265520}{0.427883}%
\vSv{397.466266}{319.073507}{66.067637}{0.424550}%
\vSv{397.639734}{319.461556}{65.872954}{0.421327}%
\vSv{397.813191}{319.846077}{65.681377}{0.418207}%
\vSv{397.986637}{320.227177}{65.492818}{0.415186}%
\vSv{398.160073}{320.604958}{65.307192}{0.412258}%
\vSv{398.333499}{320.979520}{65.124417}{0.409420}%
\vSv{398.506915}{321.350956}{64.944417}{0.406667}%
\vSv{398.680320}{321.719354}{64.767117}{0.403994}%
\vSv{398.853716}{322.084800}{64.592445}{0.401400}%
\vSv{399.027102}{322.447376}{64.420334}{0.398879}%
\vSv{399.200478}{322.807159}{64.250717}{0.396429}%
\vSv{399.373844}{323.164224}{64.083533}{0.394047}%
\vSv{399.547201}{323.518642}{63.918720}{0.391730}%
\vSv{399.720549}{323.870483}{63.756221}{0.389474}%
\vSv{399.893888}{324.219810}{63.595979}{0.387279}%
\vSv{400.067217}{324.566689}{63.437941}{0.385141}%
\vSv{400.240537}{324.911178}{63.282054}{0.383058}%
\vSv{400.413848}{325.253337}{63.128270}{0.381027}%
}}%
{\color{vltBlue}\vlB{%
\vSv{400.587150}{325.593221}{62.976538}{0.379047}%
\vSv{400.760444}{325.930884}{62.826814}{0.377117}%
\vSv{400.933729}{326.266378}{62.679051}{0.375233}%
\vSv{401.107005}{326.599754}{62.533207}{0.373394}%
\vSv{401.280273}{326.931058}{62.389239}{0.371599}%
\vSv{401.453532}{327.260338}{62.247108}{0.369846}%
\vSv{401.626783}{327.587639}{62.106773}{0.368134}%
\vSv{401.800026}{327.913003}{61.968196}{0.366460}%
\vSv{401.973261}{328.236473}{61.831342}{0.364825}%
\vSv{402.146488}{328.558088}{61.696174}{0.363225}%
\vSv{402.319707}{328.877888}{61.562657}{0.361661}%
\vSv{402.492917}{329.195911}{61.430759}{0.360131}%
\vSv{402.666121}{329.512193}{61.300447}{0.358634}%
\vSv{402.839316}{329.826769}{61.171689}{0.357169}%
\vSv{403.012504}{330.139674}{61.044455}{0.355735}%
\vSv{403.185684}{330.450940}{60.918715}{0.354330}%
\vSv{403.358857}{330.760600}{60.794441}{0.352955}%
\vSv{403.532023}{331.068685}{60.671604}{0.351607}%
\vSv{403.705181}{331.375226}{60.550177}{0.350286}%
\vSv{403.878332}{331.680250}{60.430134}{0.348992}%
\vSv{404.051476}{331.983788}{60.311449}{0.347723}%
\vSv{404.224613}{332.285866}{60.194097}{0.346479}%
\vSv{404.397743}{332.586511}{60.078054}{0.345259}%
\vSv{404.570866}{332.885749}{59.963296}{0.344063}%
\vSv{404.743982}{333.183606}{59.849800}{0.342889}%
\vSv{404.917091}{333.480106}{59.737543}{0.341737}%
\vSv{405.090194}{333.775273}{59.626505}{0.340606}%
\vSv{405.263290}{334.069130}{59.516663}{0.339496}%
\vSv{405.436379}{334.361700}{59.407997}{0.338406}%
\vSv{405.609462}{334.653004}{59.300487}{0.337336}%
\vSv{405.782539}{334.943065}{59.194112}{0.336285}%
\vSv{405.955609}{335.231903}{59.088855}{0.335253}%
}}%
{\color{vltBlue}\vlB{%
\vSv{406.128673}{335.519539}{58.984695}{0.334239}%
\vSv{406.301731}{335.805991}{58.881614}{0.333242}%
\vSv{406.474783}{336.091280}{58.779596}{0.332263}%
\vSv{406.647828}{336.375425}{58.678622}{0.331300}%
\vSv{406.820868}{336.658442}{58.578675}{0.330353}%
\vSv{406.993901}{336.940352}{58.479739}{0.329423}%
\vSv{407.166929}{337.221170}{58.381797}{0.328508}%
\vSv{407.339951}{337.500914}{58.284834}{0.327607}%
\vSv{407.512967}{337.779600}{58.188835}{0.326722}%
\vSv{407.685977}{338.057246}{58.093783}{0.325851}%
\vSv{407.858982}{338.333865}{57.999665}{0.324994}%
\vSv{408.031981}{338.609475}{57.906465}{0.324151}%
\vSv{408.204974}{338.884089}{57.814171}{0.323321}%
\vSv{408.377962}{339.157724}{57.722767}{0.322504}%
\vSv{408.550945}{339.430392}{57.632240}{0.321699}%
\vSv{408.723922}{339.702109}{57.542578}{0.320907}%
\vSv{408.896894}{339.972887}{57.453766}{0.320128}%
\vSv{409.069860}{340.242741}{57.365794}{0.319360}%
\vSv{409.242822}{340.511684}{57.278647}{0.318603}%
\vSv{409.415778}{340.779728}{57.192314}{0.317858}%
\vSv{409.588729}{341.046886}{57.106784}{0.317124}%
\vSv{409.761675}{341.313170}{57.022044}{0.316401}%
\vSv{409.934616}{341.578592}{56.938082}{0.315688}%
\vSv{410.107551}{341.843165}{56.854889}{0.314986}%
\vSv{410.280482}{342.106899}{56.772453}{0.314294}%
\vSv{410.453409}{342.369806}{56.690763}{0.313612}%
\vSv{410.626330}{342.631897}{56.609809}{0.312939}%
\vSv{410.799246}{342.893183}{56.529580}{0.312276}%
\vSv{410.972158}{343.153675}{56.450067}{0.311622}%
\vSv{411.145065}{343.413382}{56.371259}{0.310977}%
\vSv{411.317968}{343.672316}{56.293147}{0.310342}%
\vSv{411.490866}{343.930485}{56.215721}{0.309715}%
}}%
{\color{vltBlue}\vlB{%
\vSv{411.663759}{344.187900}{56.138972}{0.309096}%
\vSv{411.836648}{344.444571}{56.062891}{0.308486}%
\vSv{412.009532}{344.700507}{55.987469}{0.307884}%
\vSv{412.182412}{344.955716}{55.912697}{0.307290}%
\vSv{412.355287}{345.210209}{55.838566}{0.306704}%
\vSv{412.528158}{345.463993}{55.765068}{0.306125}%
\vSv{412.701025}{345.717079}{55.692195}{0.305554}%
\vSv{412.873888}{345.969473}{55.619938}{0.304991}%
\vSv{413.046746}{346.221185}{55.548289}{0.304435}%
\vSv{413.219600}{346.472223}{55.477241}{0.303886}%
\vSv{413.392450}{346.722595}{55.406786}{0.303344}%
\vSv{413.565296}{346.972308}{55.336917}{0.302808}%
\vSv{413.738138}{347.221371}{55.267625}{0.302280}%
\vSv{413.910976}{347.469792}{55.198903}{0.301758}%
\vSv{414.083809}{347.717577}{55.130745}{0.301243}%
\vSv{414.256639}{347.964734}{55.063143}{0.300734}%
\vSv{414.429465}{348.211271}{54.996090}{0.300231}%
\vSv{414.602287}{348.457194}{54.929579}{0.299734}%
\vSv{414.775105}{348.702511}{54.863605}{0.299244}%
\vSv{414.947920}{348.947228}{54.798159}{0.298759}%
\vSv{415.120730}{349.191351}{54.733237}{0.298280}%
\vSv{415.293537}{349.434889}{54.668830}{0.297807}%
\vSv{415.466340}{349.677847}{54.604934}{0.297339}%
\vSv{415.639140}{349.920231}{54.541541}{0.296877}%
\vSv{415.811935}{350.162049}{54.478647}{0.296421}%
\vSv{415.984727}{350.403305}{54.416244}{0.295969}%
\vSv{416.157516}{350.644007}{54.354328}{0.295523}%
\vSv{416.330301}{350.884159}{54.292892}{0.295082}%
\vSv{416.503083}{351.123769}{54.231930}{0.294646}%
\vSv{416.675861}{351.362842}{54.171438}{0.294215}%
\vSv{416.848635}{351.601383}{54.111409}{0.293789}%
\vSv{417.021406}{351.839399}{54.051839}{0.293367}%
}}%
{\color{vltBlue}\vlB{%
\vSv{417.194174}{352.076894}{53.992721}{0.292951}%
\vSv{417.366939}{352.313874}{53.934052}{0.292539}%
\vSv{417.539700}{352.550345}{53.875824}{0.292131}%
\vSv{417.712457}{352.786311}{53.818035}{0.291728}%
\vSv{417.885212}{353.021778}{53.760678}{0.291330}%
\vSv{418.057963}{353.256752}{53.703749}{0.290935}%
\vSv{418.230711}{353.491236}{53.647242}{0.290545}%
\vSv{418.403456}{353.725236}{53.591154}{0.290160}%
\vSv{418.576197}{353.958757}{53.535480}{0.289778}%
\vSv{418.748936}{354.191804}{53.480214}{0.289400}%
\vSv{418.921671}{354.424381}{53.425352}{0.289027}%
\vSv{419.094404}{354.656493}{53.370891}{0.288657}%
\vSv{419.267133}{354.888144}{53.316825}{0.288291}%
\vSv{419.439859}{355.119340}{53.263150}{0.287929}%
\vSv{419.612582}{355.350084}{53.209862}{0.287571}%
\vSv{419.785303}{355.580381}{53.156957}{0.287217}%
\vSv{419.958020}{355.810235}{53.104431}{0.286866}%
\vSv{420.130734}{356.039650}{53.052279}{0.286518}%
\vSv{420.303446}{356.268631}{53.000497}{0.286175}%
\vSv{420.476154}{356.497182}{52.949082}{0.285834}%
\vSv{420.648860}{356.725306}{52.898030}{0.285498}%
\vSv{420.821563}{356.953009}{52.847337}{0.285164}%
\vSv{420.994263}{357.180293}{52.796999}{0.284834}%
\vSv{421.166960}{357.407162}{52.747012}{0.284507}%
\vSv{421.339654}{357.633622}{52.697373}{0.284183}%
\vSv{421.512346}{357.859674}{52.648078}{0.283863}%
\vSv{421.685035}{358.085324}{52.599123}{0.283546}%
\vSv{421.857722}{358.310574}{52.550505}{0.283231}%
\vSv{422.030405}{358.535428}{52.502221}{0.282920}%
\vSv{422.203086}{358.759891}{52.454267}{0.282612}%
\vSv{422.375765}{358.983964}{52.406640}{0.282307}%
\vSv{422.548440}{359.207653}{52.359336}{0.282005}%
}}%
{\color{vltBlue}\vlB{%
\vSv{422.721114}{359.430960}{52.312352}{0.281705}%
\vSv{422.893784}{359.653889}{52.265685}{0.281408}%
\vSv{423.066452}{359.876443}{52.219332}{0.281115}%
\vSv{423.239118}{360.098625}{52.173289}{0.280824}%
\vSv{423.411781}{360.320439}{52.127554}{0.280535}%
\vSv{423.584441}{360.541888}{52.082123}{0.280250}%
\vSv{423.757099}{360.762975}{52.036994}{0.279967}%
\vSv{423.929755}{360.983703}{51.992163}{0.279686}%
\vSv{424.102408}{361.204075}{51.947627}{0.279408}%
\vSv{424.275059}{361.424095}{51.903384}{0.279133}%
\vSv{424.447707}{361.643765}{51.859431}{0.278860}%
\vSv{424.620353}{361.863088}{51.815765}{0.278590}%
\vSv{424.792997}{362.082067}{51.772382}{0.278322}%
\vSv{424.965639}{362.300706}{51.729282}{0.278057}%
\vSv{425.138278}{362.519006}{51.686459}{0.277794}%
\vSv{425.310914}{362.736971}{51.643913}{0.277533}%
\vSv{425.483549}{362.954604}{51.601640}{0.277275}%
\vSv{425.656181}{363.171907}{51.559638}{0.277018}%
\vSv{425.828811}{363.388883}{51.517904}{0.276764}%
\vSv{426.001439}{363.605535}{51.476436}{0.276513}%
\vSv{426.174064}{363.821866}{51.435230}{0.276263}%
\vSv{426.346688}{364.037877}{51.394286}{0.276016}%
\vSv{426.519309}{364.253572}{51.353599}{0.275771}%
\vSv{426.691928}{364.468953}{51.313169}{0.275528}%
\vSv{426.864545}{364.684023}{51.272991}{0.275287}%
\vSv{427.037159}{364.898784}{51.233065}{0.275048}%
\vSv{427.209772}{365.113238}{51.193388}{0.274811}%
\vSv{427.382383}{365.327389}{51.153957}{0.274576}%
\vSv{427.554991}{365.541238}{51.114770}{0.274343}%
\vSv{427.727597}{365.754788}{51.075826}{0.274112}%
\vSv{427.900202}{365.968041}{51.037121}{0.273883}%
\vSv{428.072804}{366.181000}{50.998653}{0.273656}%
}}%
{\color{vltBlue}\vlB{%
\vSv{428.245404}{366.393666}{50.960421}{0.273431}%
\vSv{428.418003}{366.606043}{50.922423}{0.273207}%
\vSv{428.590599}{366.818132}{50.884655}{0.272986}%
\vSv{428.763194}{367.029935}{50.847117}{0.272766}%
\vSv{428.935786}{367.241455}{50.809805}{0.272548}%
\vSv{429.108376}{367.452695}{50.772719}{0.272332}%
\vSv{429.280965}{367.663655}{50.735856}{0.272118}%
\vSv{429.453552}{367.874338}{50.699214}{0.271905}%
\vSv{429.626136}{368.084747}{50.662791}{0.271694}%
\vSv{429.798719}{368.294882}{50.626585}{0.271485}%
\vSv{429.971300}{368.504748}{50.590594}{0.271277}%
\vSv{430.143879}{368.714344}{50.554817}{0.271071}%
\vSv{430.316457}{368.923674}{50.519252}{0.270867}%
\vSv{430.489032}{369.132740}{50.483896}{0.270664}%
\vSv{430.661606}{369.341542}{50.448748}{0.270463}%
\vSv{430.834178}{369.550084}{50.413806}{0.270263}%
\vSv{431.006748}{369.758367}{50.379068}{0.270065}%
\vSv{431.179316}{369.966393}{50.344533}{0.269869}%
\vSv{431.351883}{370.174164}{50.310199}{0.269674}%
\vSv{431.524447}{370.381682}{50.276064}{0.269481}%
\vSv{431.697010}{370.588949}{50.242126}{0.269289}%
\vSv{431.869572}{370.795965}{50.208385}{0.269098}%
\vSv{432.042131}{371.002735}{50.174837}{0.268909}%
\vSv{432.214689}{371.209258}{50.141481}{0.268722}%
\vSv{432.387245}{371.415536}{50.108317}{0.268536}%
\vSv{432.559800}{371.621573}{50.075341}{0.268351}%
\vSv{432.732353}{371.827368}{50.042554}{0.268168}%
\vSv{432.904904}{372.032924}{50.009952}{0.267986}%
\vSv{433.077454}{372.238243}{49.977535}{0.267805}%
\vSv{433.250001}{372.443326}{49.945301}{0.267626}%
\vSv{433.422548}{372.648175}{49.913248}{0.267448}%
\vSv{433.595093}{372.852792}{49.881376}{0.267271}%
}}%
{\color{vltBlue}\vlB{%
\vSv{433.767636}{373.057177}{49.849682}{0.267096}%
\vSv{433.940177}{373.261334}{49.818165}{0.266922}%
\vSv{434.112717}{373.465262}{49.786823}{0.266749}%
\vSv{434.285256}{373.668965}{49.755656}{0.266578}%
\vSv{434.457792}{373.872442}{49.724662}{0.266408}%
\vSv{434.630328}{374.075697}{49.693839}{0.266239}%
\vSv{434.802862}{374.278730}{49.663186}{0.266071}%
\vSv{434.975394}{374.481544}{49.632701}{0.265904}%
\vSv{435.147925}{374.684138}{49.602384}{0.265739}%
\vSv{435.320454}{374.886516}{49.572233}{0.265575}%
\vSv{435.492982}{375.088677}{49.542246}{0.265412}%
\vSv{435.665508}{375.290625}{49.512423}{0.265250}%
\vSv{435.838033}{375.492360}{49.482761}{0.265089}%
\vSv{436.010556}{375.693883}{49.453261}{0.264929}%
\vSv{436.183078}{375.895197}{49.423919}{0.264771}%
\vSv{436.355599}{376.096302}{49.394736}{0.264614}%
\vSv{436.528118}{376.297200}{49.365710}{0.264457}%
\vSv{436.700635}{376.497892}{49.336840}{0.264302}%
\vSv{436.873151}{376.698379}{49.308124}{0.264148}%
\vSv{437.045666}{376.898663}{49.279561}{0.263995}%
\vSv{437.218180}{377.098746}{49.251151}{0.263843}%
\vSv{437.390692}{377.298628}{49.222891}{0.263692}%
\vSv{437.563202}{377.498310}{49.194781}{0.263542}%
\vSv{437.735712}{377.697795}{49.166820}{0.263394}%
\vSv{437.908220}{377.897083}{49.139006}{0.263246}%
\vSv{438.080726}{378.096175}{49.111338}{0.263099}%
\vSv{438.253232}{378.295073}{49.083816}{0.262953}%
\vSv{438.425736}{378.493779}{49.056438}{0.262808}%
\vSv{438.598238}{378.692292}{49.029203}{0.262664}%
\vSv{438.770740}{378.890615}{49.002109}{0.262521}%
\vSv{438.943240}{379.088749}{48.975157}{0.262379}%
\vSv{439.115738}{379.286695}{48.948344}{0.262238}%
}}%
{\color{vltBlue}\vlB{%
\vSv{439.288236}{379.484453}{48.921670}{0.262098}%
\vSv{439.460732}{379.682026}{48.895134}{0.261959}%
\vSv{439.633227}{379.879414}{48.868734}{0.261821}%
\vSv{439.805721}{380.076619}{48.842470}{0.261684}%
\vSv{439.978213}{380.273642}{48.816341}{0.261547}%
\vSv{440.150704}{380.470483}{48.790345}{0.261412}%
}}%
{\color{black}\put(79.00000,224.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} $q=0.08$}}}%
{\color{black}\vlB{%
\vSn{44.575000}{67.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(45.00000,53.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{84.575000}{67.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(85.00000,53.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-0.5$}}}%
{\color{black}\vlB{%
\vSn{124.575000}{67.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(125.00000,53.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{38.000000}{87.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(34.00000,87.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-0.5$}}}%
{\color{black}\vlB{%
\vSn{38.000000}{127.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(34.00000,127.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{38.000000}{167.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(34.00000,167.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSe{41.000000}{67.000000}{0.000000}{88.000000}%
\vSe{40.450000}{67.000000}{90.000000}{120.000000}%
}}%
{\color{black}\put(85.00000,33.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\operatorname{Re}y$}}}%
{\color{black}\put(41.00000,204.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\operatorname{Im}y$}}}%
{\color{black!45}\vlB{%
\vSr{124.650000}{67.000000}{90.000000}{1.100000}%
\vSr{124.650000}{70.500000}{90.000000}{1.100000}%
\vSr{124.650000}{74.000000}{90.000000}{1.100000}%
\vSr{124.650000}{77.500000}{90.000000}{1.100000}%
\vSr{124.650000}{81.000000}{90.000000}{1.100000}%
\vSr{124.650000}{84.500000}{90.000000}{1.100000}%
\vSr{124.650000}{88.000000}{90.000000}{1.100000}%
\vSr{124.650000}{91.500000}{90.000000}{1.100000}%
\vSr{124.650000}{95.000000}{90.000000}{1.100000}%
\vSr{124.650000}{98.500000}{90.000000}{1.100000}%
\vSr{124.650000}{102.000000}{90.000000}{1.100000}%
\vSr{124.650000}{105.500000}{90.000000}{1.100000}%
\vSr{124.650000}{109.000000}{90.000000}{1.100000}%
\vSr{124.650000}{112.500000}{90.000000}{1.100000}%
\vSr{124.650000}{116.000000}{90.000000}{1.100000}%
\vSr{124.650000}{119.500000}{90.000000}{1.100000}%
\vSr{124.650000}{123.000000}{90.000000}{1.100000}%
\vSr{124.650000}{126.500000}{90.000000}{1.100000}%
\vSr{124.650000}{130.000000}{90.000000}{1.100000}%
\vSr{124.650000}{133.500000}{90.000000}{1.100000}%
\vSr{124.650000}{137.000000}{90.000000}{1.100000}%
\vSr{124.650000}{140.500000}{90.000000}{1.100000}%
\vSr{124.650000}{144.000000}{90.000000}{1.100000}%
\vSr{124.650000}{147.500000}{90.000000}{1.100000}%
\vSr{124.650000}{151.000000}{90.000000}{1.100000}%
\vSr{124.650000}{154.500000}{90.000000}{1.100000}%
\vSr{124.650000}{158.000000}{90.000000}{1.100000}%
\vSr{124.650000}{161.500000}{90.000000}{1.100000}%
\vSr{124.650000}{165.000000}{90.000000}{1.100000}%
\vSr{124.650000}{168.500000}{90.000000}{1.100000}%
\vSr{124.650000}{172.000000}{90.000000}{1.100000}%
\vSr{124.650000}{175.500000}{90.000000}{1.100000}%
}}%
{\color{black!45}\vlB{%
\vSr{124.650000}{179.000000}{90.000000}{1.100000}%
\vSr{124.650000}{182.500000}{90.000000}{1.100000}%
\vSr{124.650000}{186.000000}{90.000000}{1.000000}%
}}%
{\color{black!30}\vlB{%
\vSu{41.000000}{127.000000}{0.000000}{88.000000}%
}}%
{\color{vltTeal}\put(53.527991,127.000000){\circle*{5.200000}}}%
{\color{vltTeal}\put(120.736004,132.259816){\circle*{5.200000}}}%
{\color{vltTeal}\put(120.736004,121.740184){\circle*{5.200000}}}%
{\color{black}\put(235.00000,224.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(d)} $q=0.125$}}}%
{\color{black}\vlB{%
\vSn{200.575000}{67.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(201.00000,53.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{240.575000}{67.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(241.00000,53.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-0.5$}}}%
{\color{black}\vlB{%
\vSn{280.575000}{67.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(281.00000,53.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{194.000000}{87.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(190.00000,87.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-0.5$}}}%
{\color{black}\vlB{%
\vSn{194.000000}{127.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(190.00000,127.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{194.000000}{167.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(190.00000,167.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSe{197.000000}{67.000000}{0.000000}{88.000000}%
\vSe{196.450000}{67.000000}{90.000000}{120.000000}%
}}%
{\color{black}\put(241.00000,33.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\operatorname{Re}y$}}}%
{\color{black}\put(197.00000,204.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\operatorname{Im}y$}}}%
{\color{black!45}\vlB{%
\vSr{280.650000}{67.000000}{90.000000}{1.100000}%
\vSr{280.650000}{70.500000}{90.000000}{1.100000}%
\vSr{280.650000}{74.000000}{90.000000}{1.100000}%
\vSr{280.650000}{77.500000}{90.000000}{1.100000}%
\vSr{280.650000}{81.000000}{90.000000}{1.100000}%
\vSr{280.650000}{84.500000}{90.000000}{1.100000}%
\vSr{280.650000}{88.000000}{90.000000}{1.100000}%
\vSr{280.650000}{91.500000}{90.000000}{1.100000}%
\vSr{280.650000}{95.000000}{90.000000}{1.100000}%
\vSr{280.650000}{98.500000}{90.000000}{1.100000}%
\vSr{280.650000}{102.000000}{90.000000}{1.100000}%
\vSr{280.650000}{105.500000}{90.000000}{1.100000}%
\vSr{280.650000}{109.000000}{90.000000}{1.100000}%
\vSr{280.650000}{112.500000}{90.000000}{1.100000}%
\vSr{280.650000}{116.000000}{90.000000}{1.100000}%
\vSr{280.650000}{119.500000}{90.000000}{1.100000}%
\vSr{280.650000}{123.000000}{90.000000}{1.100000}%
\vSr{280.650000}{126.500000}{90.000000}{1.100000}%
\vSr{280.650000}{130.000000}{90.000000}{1.100000}%
\vSr{280.650000}{133.500000}{90.000000}{1.100000}%
\vSr{280.650000}{137.000000}{90.000000}{1.100000}%
\vSr{280.650000}{140.500000}{90.000000}{1.100000}%
\vSr{280.650000}{144.000000}{90.000000}{1.100000}%
\vSr{280.650000}{147.500000}{90.000000}{1.100000}%
\vSr{280.650000}{151.000000}{90.000000}{1.100000}%
\vSr{280.650000}{154.500000}{90.000000}{1.100000}%
\vSr{280.650000}{158.000000}{90.000000}{1.100000}%
\vSr{280.650000}{161.500000}{90.000000}{1.100000}%
\vSr{280.650000}{165.000000}{90.000000}{1.100000}%
\vSr{280.650000}{168.500000}{90.000000}{1.100000}%
\vSr{280.650000}{172.000000}{90.000000}{1.100000}%
\vSr{280.650000}{175.500000}{90.000000}{1.100000}%
}}%
{\color{black!45}\vlB{%
\vSr{280.650000}{179.000000}{90.000000}{1.100000}%
\vSr{280.650000}{182.500000}{90.000000}{1.100000}%
\vSr{280.650000}{186.000000}{90.000000}{1.000000}%
}}%
{\color{black!30}\vlB{%
\vSu{197.000000}{127.000000}{0.000000}{88.000000}%
}}%
{\color{vltTeal}\put(228.639320,127.000000){\circle*{5.200000}}}%
{\color{vltTeal}\put(261.000000,127.000000){\circle*{5.200000}}}%
{\color{vltTeal}\put(273.360680,127.000000){\circle*{5.200000}}}%
{\color{black}\put(391.00000,224.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(e)} $q=0.18$}}}%
{\color{black}\vlB{%
\vSn{356.575000}{67.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(357.00000,53.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{396.575000}{67.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(397.00000,53.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-0.5$}}}%
{\color{black}\vlB{%
\vSn{436.575000}{67.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(437.00000,53.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{350.000000}{87.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(346.00000,87.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-0.5$}}}%
{\color{black}\vlB{%
\vSn{350.000000}{127.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(346.00000,127.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{350.000000}{167.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(346.00000,167.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSe{353.000000}{67.000000}{0.000000}{88.000000}%
\vSe{352.450000}{67.000000}{90.000000}{120.000000}%
}}%
{\color{black}\put(397.00000,33.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\operatorname{Re}y$}}}%
{\color{black}\put(353.00000,204.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\operatorname{Im}y$}}}%
{\color{black!45}\vlB{%
\vSr{436.650000}{67.000000}{90.000000}{1.100000}%
\vSr{436.650000}{70.500000}{90.000000}{1.100000}%
\vSr{436.650000}{74.000000}{90.000000}{1.100000}%
\vSr{436.650000}{77.500000}{90.000000}{1.100000}%
\vSr{436.650000}{81.000000}{90.000000}{1.100000}%
\vSr{436.650000}{84.500000}{90.000000}{1.100000}%
\vSr{436.650000}{88.000000}{90.000000}{1.100000}%
\vSr{436.650000}{91.500000}{90.000000}{1.100000}%
\vSr{436.650000}{95.000000}{90.000000}{1.100000}%
\vSr{436.650000}{98.500000}{90.000000}{1.100000}%
\vSr{436.650000}{102.000000}{90.000000}{1.100000}%
\vSr{436.650000}{105.500000}{90.000000}{1.100000}%
\vSr{436.650000}{109.000000}{90.000000}{1.100000}%
\vSr{436.650000}{112.500000}{90.000000}{1.100000}%
\vSr{436.650000}{116.000000}{90.000000}{1.100000}%
\vSr{436.650000}{119.500000}{90.000000}{1.100000}%
\vSr{436.650000}{123.000000}{90.000000}{1.100000}%
\vSr{436.650000}{126.500000}{90.000000}{1.100000}%
\vSr{436.650000}{130.000000}{90.000000}{1.100000}%
\vSr{436.650000}{133.500000}{90.000000}{1.100000}%
\vSr{436.650000}{137.000000}{90.000000}{1.100000}%
\vSr{436.650000}{140.500000}{90.000000}{1.100000}%
\vSr{436.650000}{144.000000}{90.000000}{1.100000}%
\vSr{436.650000}{147.500000}{90.000000}{1.100000}%
\vSr{436.650000}{151.000000}{90.000000}{1.100000}%
\vSr{436.650000}{154.500000}{90.000000}{1.100000}%
\vSr{436.650000}{158.000000}{90.000000}{1.100000}%
\vSr{436.650000}{161.500000}{90.000000}{1.100000}%
\vSr{436.650000}{165.000000}{90.000000}{1.100000}%
\vSr{436.650000}{168.500000}{90.000000}{1.100000}%
\vSr{436.650000}{172.000000}{90.000000}{1.100000}%
\vSr{436.650000}{175.500000}{90.000000}{1.100000}%
}}%
{\color{black!45}\vlB{%
\vSr{436.650000}{179.000000}{90.000000}{1.100000}%
\vSr{436.650000}{182.500000}{90.000000}{1.100000}%
\vSr{436.650000}{186.000000}{90.000000}{1.000000}%
}}%
{\color{black!30}\vlB{%
\vSu{353.000000}{127.000000}{0.000000}{88.000000}%
}}%
{\color{vltTeal}\put(399.868308,165.897004){\circle*{5.200000}}}%
{\color{vltTeal}\put(399.868308,88.102996){\circle*{5.200000}}}%
{\color{vltTeal}\put(431.263384,127.000000){\circle*{5.200000}}}%
{\color{black}\put(235.00000,12.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $y^3+y^2+16q^2y+q^2=0,\qquad q_-=0.1166,\quad q_+=0.1340$}}}%
\end{picture}%


==> vlt-figures/figure-121.tex <==
\begin{picture}(470,551.00000)%
{\color{black}\put(119.00000,533.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Free temporal decay}}}%
{\color{black}\put(354.00000,533.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Driven spatial attenuation}}}%
{\color{black}\vlB{%
\vSn{48.575000}{349.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(49.00000,335.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{100.241667}{349.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(100.66667,335.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{151.908333}{349.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(152.33333,335.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{203.575000}{349.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(204.00000,335.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{349.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,349.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{413.351852}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,413.35185){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{477.703704}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,477.70370){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{49.000000}{349.000000}{0.000000}{155.000000}%
\vSe{48.450000}{349.000000}{90.000000}{139.000000}%
}}%
{\color{black}\put(126.50000,315.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\Gamma t$}}}%
{\color{black}\put(49.00000,505.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont normalized envelope}}}%
{\color{vltTeal}\vlB{%
\vSv{48.165367}{477.703704}{-68.028418}{1.380920}%
\vSv{48.683212}{476.423080}{-67.828902}{1.369111}%
\vSv{49.201075}{475.155200}{-67.627954}{1.357437}%
\vSv{49.718957}{473.899934}{-67.425573}{1.345895}%
\vSv{50.236857}{472.657159}{-67.221760}{1.334485}%
\vSv{50.754778}{471.426750}{-67.016515}{1.323206}%
\vSv{51.272717}{470.208583}{-66.809838}{1.312056}%
\vSv{51.790677}{469.002538}{-66.601731}{1.301034}%
\vSv{52.308656}{467.808493}{-66.392194}{1.290138}%
\vSv{52.826655}{466.626328}{-66.181229}{1.279369}%
\vSv{53.344675}{465.455927}{-65.968838}{1.268724}%
\vSv{53.862715}{464.297171}{-65.755023}{1.258202}%
\vSv{54.380776}{463.149945}{-65.539786}{1.247802}%
\vSv{54.898858}{462.014134}{-65.323129}{1.237524}%
\vSv{55.416960}{460.889625}{-65.105057}{1.227366}%
\vSv{55.935084}{459.776304}{-64.885573}{1.217326}%
\vSv{56.453230}{458.674062}{-64.664680}{1.207405}%
\vSv{56.971397}{457.582787}{-64.442383}{1.197600}%
\vSv{57.489585}{456.502370}{-64.218686}{1.187910}%
\vSv{58.007796}{455.432703}{-63.993593}{1.178335}%
\vSv{58.526029}{454.373680}{-63.767112}{1.168874}%
\vSv{59.044284}{453.325195}{-63.539246}{1.159525}%
\vSv{59.562562}{452.287142}{-63.310002}{1.150288}%
\vSv{60.080862}{451.259417}{-63.079387}{1.141160}%
\vSv{60.599185}{450.241919}{-62.847407}{1.132143}%
\vSv{61.117531}{449.234545}{-62.614069}{1.123233}%
\vSv{61.635900}{448.237195}{-62.379382}{1.114431}%
\vSv{62.154293}{447.249768}{-62.143353}{1.105735}%
\vSv{62.672708}{446.272167}{-61.905991}{1.097144}%
\vSv{63.191147}{445.304292}{-61.667304}{1.088658}%
\vSv{63.709610}{444.346049}{-61.427302}{1.080275}%
\vSv{64.228097}{443.397340}{-61.185994}{1.071994}%
}}%
{\color{vltTeal}\vlB{%
\vSv{64.746607}{442.458071}{-60.943391}{1.063815}%
\vSv{65.265141}{441.528147}{-60.699503}{1.055736}%
\vSv{65.783700}{440.607477}{-60.454341}{1.047757}%
\vSv{66.302283}{439.695967}{-60.207916}{1.039876}%
\vSv{66.820890}{438.793527}{-59.960241}{1.032093}%
\vSv{67.339521}{437.900067}{-59.711327}{1.024407}%
\vSv{67.858177}{437.015496}{-59.461188}{1.016816}%
\vSv{68.376857}{436.139727}{-59.209836}{1.009321}%
\vSv{68.895562}{435.272673}{-58.957284}{1.001919}%
\vSv{69.414291}{434.414245}{-58.703548}{0.994611}%
\vSv{69.933046}{433.564359}{-58.448641}{0.987395}%
\vSv{70.451825}{432.722930}{-58.192579}{0.980270}%
\vSv{70.970628}{431.889873}{-57.935375}{0.973235}%
\vSv{71.489457}{431.065105}{-57.677048}{0.966290}%
\vSv{72.008311}{430.248543}{-57.417611}{0.959434}%
\vSv{72.527189}{429.440107}{-57.157083}{0.952666}%
\vSv{73.046092}{428.639714}{-56.895480}{0.945985}%
\vSv{73.565020}{427.847286}{-56.632819}{0.939390}%
\vSv{74.083973}{427.062742}{-56.369119}{0.932880}%
\vSv{74.602950}{426.286005}{-56.104397}{0.926455}%
\vSv{75.121953}{425.516996}{-55.838674}{0.920113}%
\vSv{75.640980}{424.755640}{-55.571966}{0.913855}%
\vSv{76.160032}{424.001858}{-55.304295}{0.907678}%
\vSv{76.679108}{423.255577}{-55.035681}{0.901583}%
\vSv{77.198210}{422.516722}{-54.766143}{0.895568}%
\vSv{77.717335}{421.785218}{-54.495702}{0.889633}%
\vSv{78.236485}{421.060993}{-54.224379}{0.883776}%
\vSv{78.755660}{420.343975}{-53.952197}{0.877998}%
\vSv{79.274858}{419.634090}{-53.679177}{0.872297}%
\vSv{79.794081}{418.931269}{-53.405341}{0.866672}%
\vSv{80.313328}{418.235442}{-53.130712}{0.861123}%
\vSv{80.832598}{417.546537}{-52.855313}{0.855649}%
}}%
{\color{vltTeal}\vlB{%
\vSv{81.351892}{416.864488}{-52.579167}{0.850250}%
\vSv{81.871210}{416.189225}{-52.302298}{0.844923}%
\vSv{82.390551}{415.520681}{-52.024730}{0.839670}%
\vSv{82.909916}{414.858789}{-51.746487}{0.834488}%
\vSv{83.429303}{414.203483}{-51.467595}{0.829378}%
\vSv{83.948713}{413.554698}{-51.188077}{0.824337}%
\vSv{84.468146}{412.912368}{-50.907960}{0.819367}%
\vSv{84.987601}{412.276429}{-50.627269}{0.814466}%
\vSv{85.507079}{411.646818}{-50.346029}{0.809633}%
\vSv{86.026578}{411.023472}{-50.064267}{0.804867}%
\vSv{86.546099}{410.406328}{-49.782009}{0.800168}%
\vSv{87.065642}{409.795325}{-49.499282}{0.795536}%
\vSv{87.585206}{409.190401}{-49.216112}{0.790968}%
\vSv{88.104791}{408.591497}{-48.932527}{0.786466}%
\vSv{88.624396}{407.998551}{-48.648553}{0.782027}%
\vSv{89.144022}{407.411506}{-48.364219}{0.777652}%
\vSv{89.663668}{406.830302}{-48.079551}{0.773339}%
\vSv{90.183333}{406.254881}{-47.794577}{0.769089}%
\vSv{90.703018}{405.685185}{-47.509326}{0.764899}%
\vSv{91.222722}{405.121158}{-47.223825}{0.760770}%
\vSv{91.742445}{404.562743}{-46.938103}{0.756701}%
\vSv{92.262186}{404.009885}{-46.652188}{0.752692}%
\vSv{92.781946}{403.462527}{-46.366107}{0.748740}%
\vSv{93.301723}{402.920616}{-46.079891}{0.744847}%
\vSv{93.821518}{402.384097}{-45.793566}{0.741011}%
\vSv{94.341329}{401.852916}{-45.507162}{0.737232}%
\vSv{94.861157}{401.327021}{-45.220708}{0.733508}%
\vSv{95.381001}{400.806358}{-44.934231}{0.729840}%
\vSv{95.900862}{400.290877}{-44.647761}{0.726226}%
\vSv{96.420737}{399.780524}{-44.361326}{0.722667}%
\vSv{96.940628}{399.275249}{-44.074955}{0.719160}%
\vSv{97.460533}{398.775002}{-43.788677}{0.715707}%
}}%
{\color{vltTeal}\vlB{%
\vSv{97.980452}{398.279733}{-43.502519}{0.712306}%
\vSv{98.500385}{397.789391}{-43.216511}{0.708956}%
\vSv{99.020332}{397.303928}{-42.930681}{0.705657}%
\vSv{99.540291}{396.823296}{-42.645057}{0.702408}%
\vSv{100.060263}{396.347447}{-42.359667}{0.699209}%
\vSv{100.580246}{395.876332}{-42.074540}{0.696060}%
\vSv{101.100241}{395.409904}{-41.789703}{0.692958}%
\vSv{101.620248}{394.948118}{-41.505185}{0.689905}%
\vSv{102.140265}{394.490927}{-41.221013}{0.686898}%
\vSv{102.660292}{394.038284}{-40.937214}{0.683939}%
\vSv{103.180328}{393.590146}{-40.653816}{0.681026}%
\vSv{103.700374}{393.146467}{-40.370846}{0.678158}%
\vSv{104.220429}{392.707202}{-40.088331}{0.675335}%
\vSv{104.740492}{392.272308}{-39.806298}{0.672556}%
\vSv{105.260563}{391.841741}{-39.524772}{0.669822}%
\vSv{105.780641}{391.415459}{-39.243781}{0.667130}%
\vSv{106.300726}{390.993418}{-38.963350}{0.664482}%
\vSv{106.820817}{390.575577}{-38.683505}{0.661875}%
\vSv{107.340914}{390.161893}{-38.404272}{0.659310}%
\vSv{107.861017}{389.752325}{-38.125674}{0.656787}%
\vSv{108.381125}{389.346833}{-37.847739}{0.654303}%
\vSv{108.901237}{388.945375}{-37.570489}{0.651860}%
\vSv{109.421353}{388.547912}{-37.293949}{0.649456}%
\vSv{109.941472}{388.154403}{-37.018143}{0.647091}%
\vSv{110.461595}{387.764811}{-36.743094}{0.644765}%
\vSv{110.981720}{387.379094}{-36.468826}{0.642476}%
\vSv{111.501847}{386.997216}{-36.195362}{0.640225}%
\vSv{112.021976}{386.619137}{-35.922724}{0.638011}%
\vSv{112.542106}{386.244821}{-35.650934}{0.635833}%
\vSv{113.062236}{385.874228}{-35.380014}{0.633690}%
\vSv{113.582367}{385.507324}{-35.109985}{0.631584}%
\vSv{114.102497}{385.144070}{-34.840868}{0.629512}%
}}%
{\color{vltTeal}\vlB{%
\vSv{114.622627}{384.784430}{-34.572684}{0.627474}%
\vSv{115.142756}{384.428369}{-34.305453}{0.625471}%
\vSv{115.662883}{384.075851}{-34.039195}{0.623500}%
\vSv{116.183008}{383.726841}{-33.773929}{0.621563}%
\vSv{116.703130}{383.381303}{-33.509674}{0.619658}%
\vSv{117.223249}{383.039203}{-33.246449}{0.617786}%
\vSv{117.743365}{382.700507}{-32.984272}{0.615945}%
\vSv{118.263478}{382.365182}{-32.723160}{0.614135}%
\vSv{118.783586}{382.033193}{-32.463131}{0.612355}%
\vSv{119.303689}{381.704507}{-32.204202}{0.610606}%
\vSv{119.823787}{381.379092}{-31.946388}{0.608886}%
\vSv{120.343880}{381.056914}{-31.689707}{0.607196}%
\vSv{120.863967}{380.737943}{-31.434173}{0.605535}%
\vSv{121.384047}{380.422145}{-31.179802}{0.603902}%
\vSv{121.904121}{380.109489}{-30.926608}{0.602298}%
\vSv{122.424188}{379.799945}{-30.674605}{0.600720}%
\vSv{122.944247}{379.493480}{-30.423808}{0.599170}%
\vSv{123.464299}{379.190065}{-30.174230}{0.597647}%
\vSv{123.984342}{378.889669}{-29.925883}{0.596151}%
\vSv{124.504377}{378.592262}{-29.678781}{0.594680}%
\vSv{125.024403}{378.297814}{-29.432935}{0.593235}%
\vSv{125.544419}{378.006295}{-29.188356}{0.591815}%
\vSv{126.064426}{377.717678}{-28.945057}{0.590419}%
\vSv{126.584424}{377.431932}{-28.703047}{0.589049}%
\vSv{127.104410}{377.149030}{-28.462338}{0.587702}%
\vSv{127.624387}{376.868942}{-28.222938}{0.586379}%
\vSv{128.144352}{376.591642}{-27.984858}{0.585079}%
\vSv{128.664307}{376.317100}{-27.748107}{0.583802}%
\vSv{129.184249}{376.045291}{-27.512693}{0.582548}%
\vSv{129.704180}{375.776186}{-27.278625}{0.581316}%
\vSv{130.224099}{375.509758}{-27.045910}{0.580106}%
\vSv{130.744006}{375.245982}{-26.814555}{0.578917}%
}}%
{\color{vltTeal}\vlB{%
\vSv{131.263900}{374.984830}{-26.584569}{0.577749}%
\vSv{131.783781}{374.726276}{-26.355957}{0.576603}%
\vSv{132.303650}{374.470296}{-26.128726}{0.575476}%
\vSv{132.823504}{374.216862}{-25.902882}{0.574370}%
\vSv{133.343345}{373.965950}{-25.678429}{0.573284}%
\vSv{133.863173}{373.717535}{-25.455374}{0.572217}%
\vSv{134.382986}{373.471591}{-25.233721}{0.571170}%
\vSv{134.902785}{373.228095}{-25.013475}{0.570141}%
\vSv{135.422570}{372.987021}{-24.794638}{0.569131}%
\vSv{135.942339}{372.748346}{-24.577216}{0.568139}%
\vSv{136.462094}{372.512046}{-24.361211}{0.567165}%
\vSv{136.981834}{372.278097}{-24.146626}{0.566209}%
\vSv{137.501559}{372.046476}{-23.933465}{0.565270}%
\vSv{138.021268}{371.817160}{-23.721728}{0.564348}%
\vSv{138.540961}{371.590126}{-23.511419}{0.563443}%
\vSv{139.060639}{371.365350}{-23.302538}{0.562555}%
\vSv{139.580301}{371.142811}{-23.095087}{0.561683}%
\vSv{140.099947}{370.922487}{-22.889068}{0.560826}%
\vSv{140.619576}{370.704354}{-22.684481}{0.559986}%
\vSv{141.139189}{370.488392}{-22.481325}{0.559161}%
\vSv{141.658786}{370.274579}{-22.279602}{0.558350}%
\vSv{142.178366}{370.062894}{-22.079312}{0.557555}%
\vSv{142.697929}{369.853314}{-21.880453}{0.556775}%
\vSv{143.217476}{369.645820}{-21.683025}{0.556009}%
\vSv{143.737005}{369.440391}{-21.487027}{0.555257}%
\vSv{144.256518}{369.237006}{-21.292458}{0.554519}%
\vSv{144.776013}{369.035644}{-21.099316}{0.553794}%
\vSv{145.295491}{368.836286}{-20.907600}{0.553083}%
\vSv{145.814952}{368.638912}{-20.717307}{0.552385}%
\vSv{146.334395}{368.443501}{-20.528436}{0.551701}%
\vSv{146.853821}{368.250035}{-20.340983}{0.551029}%
\vSv{147.373229}{368.058494}{-20.154947}{0.550369}%
}}%
{\color{vltTeal}\vlB{%
\vSv{147.892620}{367.868859}{-19.970323}{0.549722}%
\vSv{148.411993}{367.681111}{-19.787110}{0.549086}%
\vSv{148.931348}{367.495231}{-19.605304}{0.548463}%
\vSv{149.450686}{367.311200}{-19.424901}{0.547851}%
\vSv{149.970006}{367.129000}{-19.245897}{0.547251}%
\vSv{150.489308}{366.948614}{-19.068289}{0.546662}%
\vSv{151.008592}{366.770022}{-18.892072}{0.546084}%
\vSv{151.527858}{366.593208}{-18.717243}{0.545517}%
\vSv{152.047107}{366.418152}{-18.543796}{0.544961}%
\vSv{152.566337}{366.244839}{-18.371728}{0.544415}%
\vSv{153.085550}{366.073250}{-18.201032}{0.543879}%
\vSv{153.604744}{365.903368}{-18.031705}{0.543353}%
\vSv{154.123921}{365.735177}{-17.863742}{0.542838}%
\vSv{154.643080}{365.568659}{-17.697136}{0.542332}%
\vSv{155.162221}{365.403798}{-17.531883}{0.541835}%
\vSv{155.681343}{365.240577}{-17.367977}{0.541348}%
\vSv{156.200448}{365.078981}{-17.205412}{0.540870}%
\vSv{156.719535}{364.918992}{-17.044183}{0.540402}%
\vSv{157.238604}{364.760596}{-16.884284}{0.539942}%
\vSv{157.757655}{364.603775}{-16.725709}{0.539491}%
\vSv{158.276689}{364.448515}{-16.568451}{0.539048}%
\vSv{158.795704}{364.294800}{-16.412504}{0.538614}%
\vSv{159.314702}{364.142614}{-16.257863}{0.538188}%
\vSv{159.833682}{363.991943}{-16.104519}{0.537770}%
\vSv{160.352644}{363.842770}{-15.952468}{0.537360}%
\vSv{160.871589}{363.695082}{-15.801702}{0.536958}%
\vSv{161.390516}{363.548864}{-15.652215}{0.536564}%
\vSv{161.909425}{363.404100}{-15.504000}{0.536177}%
\vSv{162.428317}{363.260777}{-15.357049}{0.535798}%
\vSv{162.947191}{363.118880}{-15.211357}{0.535426}%
\vSv{163.466048}{362.978395}{-15.066915}{0.535060}%
\vSv{163.984887}{362.839307}{-14.923717}{0.534702}%
}}%
{\color{vltTeal}\vlB{%
\vSv{164.503709}{362.701604}{-14.781756}{0.534351}%
\vSv{165.022514}{362.565271}{-14.641024}{0.534007}%
\vSv{165.541302}{362.430294}{-14.501515}{0.533669}%
\vSv{166.060072}{362.296660}{-14.363220}{0.533337}%
\vSv{166.578825}{362.164356}{-14.226132}{0.533012}%
\vSv{167.097562}{362.033369}{-14.090245}{0.532694}%
\vSv{167.616281}{361.903685}{-13.955550}{0.532381}%
\vSv{168.134984}{361.775291}{-13.822040}{0.532074}%
\vSv{168.653669}{361.648174}{-13.689708}{0.531773}%
\vSv{169.172338}{361.522323}{-13.558546}{0.531479}%
\vSv{169.690991}{361.397724}{-13.428545}{0.531189}%
\vSv{170.209626}{361.274364}{-13.299700}{0.530906}%
\vSv{170.728246}{361.152232}{-13.172001}{0.530627}%
\vSv{171.246849}{361.031316}{-13.045442}{0.530354}%
\vSv{171.765435}{360.911602}{-12.920014}{0.530087}%
\vSv{172.284005}{360.793080}{-12.795710}{0.529824}%
\vSv{172.802560}{360.675737}{-12.672522}{0.529567}%
\vSv{173.321098}{360.559561}{-12.550442}{0.529315}%
\vSv{173.839620}{360.444542}{-12.429463}{0.529067}%
\vSv{174.358126}{360.330666}{-12.309576}{0.528824}%
\vSv{174.876616}{360.217924}{-12.190775}{0.528586}%
\vSv{175.395091}{360.106304}{-12.073050}{0.528353}%
\vSv{175.913550}{359.995795}{-11.956395}{0.528124}%
\vSv{176.431993}{359.886385}{-11.840802}{0.527900}%
\vSv{176.950421}{359.778063}{-11.726262}{0.527679}%
\vSv{177.468833}{359.670820}{-11.612768}{0.527464}%
\vSv{177.987231}{359.564643}{-11.500313}{0.527252}%
\vSv{178.505613}{359.459523}{-11.388887}{0.527044}%
\vSv{179.023980}{359.355449}{-11.278485}{0.526841}%
\vSv{179.542332}{359.252411}{-11.169097}{0.526641}%
\vSv{180.060669}{359.150398}{-11.060717}{0.526446}%
\vSv{180.578991}{359.049400}{-10.953335}{0.526254}%
}}%
{\color{vltTeal}\vlB{%
\vSv{181.097299}{358.949406}{-10.846946}{0.526066}%
\vSv{181.615592}{358.850408}{-10.741540}{0.525881}%
\vSv{182.133871}{358.752395}{-10.637111}{0.525700}%
\vSv{182.652135}{358.655357}{-10.533650}{0.525523}%
\vSv{183.170385}{358.559285}{-10.431151}{0.525349}%
\vSv{183.688620}{358.464168}{-10.329604}{0.525178}%
\vSv{184.206842}{358.369998}{-10.229004}{0.525011}%
\vSv{184.725050}{358.276765}{-10.129341}{0.524847}%
\vSv{185.243243}{358.184460}{-10.030609}{0.524687}%
\vSv{185.761423}{358.093073}{-9.932800}{0.524529}%
\vSv{186.279589}{358.002595}{-9.835907}{0.524374}%
\vSv{186.797741}{357.913018}{-9.739922}{0.524223}%
\vSv{187.315880}{357.824332}{-9.644837}{0.524074}%
\vSv{187.834006}{357.736528}{-9.550646}{0.523929}%
\vSv{188.352118}{357.649598}{-9.457341}{0.523786}%
\vSv{188.870217}{357.563533}{-9.364914}{0.523646}%
\vSv{189.388303}{357.478325}{-9.273358}{0.523509}%
\vSv{189.906376}{357.393964}{-9.182666}{0.523374}%
\vSv{190.424436}{357.310443}{-9.092831}{0.523242}%
\vSv{190.942483}{357.227753}{-9.003845}{0.523113}%
\vSv{191.460517}{357.145885}{-8.915702}{0.522986}%
\vSv{191.978539}{357.064832}{-8.828393}{0.522861}%
\vSv{192.496548}{356.984586}{-8.741913}{0.522739}%
\vSv{193.014545}{356.905138}{-8.656254}{0.522620}%
\vSv{193.532529}{356.826480}{-8.571408}{0.522503}%
\vSv{194.050501}{356.748606}{-8.487369}{0.522388}%
\vSv{194.568461}{356.671506}{-8.404131}{0.522275}%
\vSv{195.086409}{356.595173}{-8.321685}{0.522164}%
\vSv{195.604345}{356.519600}{-8.240025}{0.522056}%
\vSv{196.122269}{356.444778}{-8.159145}{0.521950}%
\vSv{196.640182}{356.370702}{-8.079037}{0.521846}%
\vSv{197.158082}{356.297362}{-7.999695}{0.521744}%
}}%
{\color{vltTeal}\vlB{%
\vSv{197.675971}{356.224752}{-7.921112}{0.521644}%
\vSv{198.193849}{356.152864}{-7.843282}{0.521546}%
\vSv{198.711715}{356.081692}{-7.766197}{0.521450}%
\vSv{199.229570}{356.011228}{-7.689851}{0.521355}%
\vSv{199.747414}{355.941465}{-7.614238}{0.521263}%
\vSv{200.265247}{355.872397}{-7.539351}{0.521172}%
\vSv{200.783069}{355.804015}{-7.465183}{0.521083}%
\vSv{201.300879}{355.736314}{-7.391729}{0.520996}%
\vSv{201.818679}{355.669287}{-7.318982}{0.520911}%
\vSv{202.336469}{355.602926}{-7.246935}{0.520827}%
\vSv{202.854247}{355.537226}{-7.175582}{0.520745}%
\vSv{203.372015}{355.472179}{-7.104917}{0.520665}%
}}%
{\color{vltRed}\vlB{%
\vSv{48.117944}{477.703704}{-78.539563}{2.600349}%
\vSv{48.635320}{475.155200}{-78.314354}{1.899651}%
\vSv{49.534416}{470.848252}{-78.084972}{0.653753}%
\vSv{49.670156}{470.208583}{-77.851354}{2.455072}%
\vSv{50.187616}{467.808493}{-77.613439}{1.391174}%
\vSv{51.029242}{464.009252}{-77.371165}{0.880612}%
\vSv{51.222629}{463.149945}{-77.124468}{2.318619}%
\vSv{51.740183}{460.889625}{-76.873287}{1.300769}%
\vSv{52.610908}{457.189730}{-76.617561}{0.706545}%
\vSv{52.775393}{456.502370}{-76.357226}{2.190494}%
\vSv{53.293051}{454.373680}{-76.092224}{1.602961}%
\vSv{54.289187}{450.393234}{-75.822491}{0.156068}%
\vSv{54.328479}{450.241919}{-75.547970}{2.070233}%
\vSv{54.846251}{448.237195}{-75.268600}{2.031817}%
\vSv{55.364064}{446.272167}{-74.984322}{0.241882}%
\vSv{56.079271}{443.624894}{-74.695080}{1.209726}%
\vSv{56.399817}{442.458071}{-74.400816}{1.921365}%
\vSv{56.917760}{440.607477}{-74.101474}{1.368909}%
\vSv{57.991086}{436.889673}{-73.487343}{1.686559}%
\vSv{58.471871}{435.272673}{-73.172449}{1.784735}%
\vSv{58.990007}{433.564359}{-72.852269}{1.028706}%
\vSv{60.043435}{430.195612}{-72.195861}{1.634162}%
\vSv{60.544733}{428.639714}{-71.859543}{1.659453}%
\vSv{61.063087}{427.062742}{-71.517758}{1.206384}%
\vSv{62.256296}{423.552506}{-70.817636}{1.096674}%
\vSv{62.618503}{422.516722}{-70.459227}{1.544697}%
\vSv{63.137100}{421.060993}{-70.095211}{1.517563}%
\vSv{63.655761}{419.634090}{-69.725560}{0.341065}%
\vSv{64.650585}{416.972139}{-69.350248}{0.115042}%
\vSv{64.693284}{416.864488}{-68.969254}{1.439709}%
\vSv{65.212150}{415.520681}{-68.582562}{1.414904}%
\vSv{65.731087}{414.203483}{-68.190156}{1.390656}%
}}%
{\color{vltRed}\vlB{%
\vSv{66.250097}{412.912368}{-67.792028}{0.139689}%
\vSv{67.258531}{410.471916}{-67.388172}{0.071050}%
\vSv{67.288344}{410.406328}{-66.978587}{1.321144}%
\vSv{67.807583}{409.190401}{-66.563277}{1.299019}%
\vSv{68.326903}{407.998551}{-66.142250}{1.277400}%
\vSv{68.846303}{406.830302}{-65.715519}{0.531387}%
\vSv{70.114663}{404.074443}{-64.845027}{0.676029}%
\vSv{70.405008}{403.462527}{-64.401320}{1.195808}%
\vSv{70.924749}{402.384097}{-63.952018}{1.176586}%
\vSv{71.444579}{401.327021}{-63.497161}{1.157817}%
\vSv{71.964499}{400.290877}{-63.036797}{0.293760}%
\vSv{73.253863}{397.808985}{-62.099771}{0.571483}%
\vSv{73.524809}{397.303928}{-61.623234}{1.087107}%
\vSv{74.045101}{396.347447}{-61.141444}{1.070481}%
\vSv{74.565488}{395.409904}{-60.654480}{1.054260}%
\vSv{75.085971}{394.490927}{-60.162430}{0.716668}%
\vSv{76.724616}{391.715957}{-58.656725}{0.845998}%
\vSv{77.168883}{390.993418}{-58.145330}{0.978968}%
\vSv{77.689858}{390.161893}{-57.629386}{0.965022}%
\vSv{78.210932}{389.346833}{-57.109020}{0.951430}%
\vSv{78.732105}{388.547912}{-56.584367}{0.758581}%
\vSv{80.573012}{385.849727}{-54.986146}{0.418067}%
\vSv{80.817790}{385.507324}{-54.445835}{0.888549}%
\vSv{81.339457}{384.784430}{-53.902015}{0.876943}%
\vSv{81.861221}{384.075851}{-53.354859}{0.865645}%
\vSv{82.383080}{383.381303}{-52.804548}{0.854650}%
\vSv{82.905034}{382.700507}{-52.251268}{0.596145}%
\vSv{84.849460}{380.278146}{-50.575552}{0.218337}%
\vSv{84.993769}{380.109489}{-50.012359}{0.803997}%
\vSv{85.516174}{379.493480}{-49.447202}{0.794690}%
\vSv{86.038663}{378.889669}{-48.880295}{0.785644}%
\vSv{86.561235}{378.297814}{-48.311855}{0.776854}%
}}%
{\color{vltRed}\vlB{%
\vSv{87.083887}{377.717678}{-47.742102}{0.768313}%
\vSv{87.606617}{377.149030}{-47.171259}{0.352164}%
\vSv{89.593358}{375.084957}{-45.454449}{0.140492}%
\vSv{89.698255}{374.984830}{-44.881510}{0.729171}%
\vSv{90.221329}{374.470296}{-44.308619}{0.722017}%
\vSv{90.744464}{373.965950}{-43.736004}{0.715077}%
\vSv{91.267654}{373.471591}{-43.163895}{0.708345}%
\vSv{91.790898}{372.987021}{-42.592517}{0.701816}%
\vSv{92.314191}{372.512046}{-42.022098}{0.695485}%
\vSv{92.837530}{372.046476}{-41.452861}{0.087597}%
\vSv{94.820791}{370.360806}{-39.754449}{0.134835}%
\vSv{94.931269}{370.274579}{-39.192130}{0.666640}%
\vSv{95.454781}{369.853314}{-38.632071}{0.661400}%
\vSv{95.978317}{369.440391}{-38.074475}{0.656326}%
\vSv{96.501871}{369.035644}{-37.519542}{0.651415}%
\vSv{97.025441}{368.638912}{-36.967467}{0.646660}%
\vSv{97.549023}{368.250035}{-36.418439}{0.642059}%
\vSv{98.072613}{367.868859}{-35.872641}{0.440665}%
\vSv{100.512568}{366.187452}{-33.725221}{0.205692}%
\vSv{100.690551}{366.073250}{-33.198121}{0.617445}%
\vSv{101.214111}{365.735177}{-32.675225}{0.613805}%
\vSv{101.737654}{365.403798}{-32.156671}{0.610287}%
\vSv{102.261176}{365.078981}{-31.642594}{0.606888}%
\vSv{102.784675}{364.760596}{-31.133117}{0.603605}%
\vSv{103.308146}{364.448515}{-30.628360}{0.600433}%
\vSv{103.831587}{364.142614}{-30.128434}{0.597370}%
\vSv{104.354996}{363.842770}{-29.633443}{0.044475}%
\vSv{106.610769}{362.616259}{-27.704683}{0.399999}%
\vSv{106.971447}{362.430294}{-27.235696}{0.581091}%
\vSv{107.494601}{362.164356}{-26.772128}{0.578700}%
\vSv{108.017705}{361.903685}{-26.314036}{0.576394}%
\vSv{108.540756}{361.648174}{-25.861471}{0.574169}%
}}%
{\color{vltRed}\vlB{%
\vSv{109.063753}{361.397724}{-25.414478}{0.572023}%
\vSv{109.586693}{361.152232}{-24.973096}{0.569954}%
\vSv{110.109576}{360.911602}{-24.537358}{0.567959}%
\vSv{110.632398}{360.675737}{-24.107291}{0.079711}%
\vSv{113.024768}{359.653438}{-22.444094}{0.232579}%
\vSv{113.245567}{359.564643}{-22.042608}{0.557411}%
\vSv{113.768004}{359.355449}{-21.646848}{0.555869}%
\vSv{114.290373}{359.150398}{-21.256807}{0.554384}%
\vSv{114.812673}{358.949406}{-20.872473}{0.552954}%
\vSv{115.334904}{358.752395}{-20.493832}{0.551576}%
\vSv{115.857065}{358.559285}{-20.120864}{0.550249}%
\vSv{116.379156}{358.369998}{-19.753547}{0.548971}%
\vSv{116.901176}{358.184460}{-19.391853}{0.396008}%
\vSv{119.670972}{357.259238}{-17.666623}{0.373513}%
\vSv{120.031793}{357.145885}{-17.337959}{0.541260}%
\vSv{120.553312}{356.984586}{-17.014657}{0.540316}%
\vSv{121.074759}{356.826480}{-16.696669}{0.539409}%
\vSv{121.596135}{356.671506}{-16.383947}{0.538535}%
\vSv{122.117439}{356.519600}{-16.076440}{0.537694}%
\vSv{122.638673}{356.370702}{-15.774096}{0.536885}%
\vSv{123.159836}{356.224752}{-15.476861}{0.536107}%
\vSv{123.680929}{356.081692}{-15.184681}{0.356281}%
\vSv{126.466406}{355.363318}{-13.797599}{0.345589}%
\vSv{126.806038}{355.280898}{-13.534534}{0.531425}%
\vSv{127.326654}{355.156527}{-13.276113}{0.530854}%
\vSv{127.847203}{355.034620}{-13.022274}{0.530305}%
\vSv{128.367687}{354.915127}{-12.772956}{0.529777}%
\vSv{128.888107}{354.797999}{-12.528096}{0.529269}%
\vSv{129.408462}{354.683191}{-12.287632}{0.528780}%
\vSv{129.928755}{354.570656}{-12.051502}{0.528310}%
\vSv{130.448985}{354.460350}{-11.819644}{0.445691}%
\vSv{133.354378}{353.882947}{-10.722249}{0.215270}%
}}%
{\color{vltRed}\vlB{%
\vSv{133.569094}{353.842896}{-10.514715}{0.525491}%
\vSv{134.088908}{353.747000}{-10.311020}{0.525147}%
\vSv{134.608665}{353.653003}{-10.111102}{0.524818}%
\vSv{135.128367}{353.560868}{-9.914900}{0.524500}%
\vSv{135.648013}{353.470556}{-9.722356}{0.524195}%
\vSv{136.167606}{353.382034}{-9.533409}{0.523902}%
\vSv{136.687146}{353.295263}{-9.347999}{0.523620}%
\vSv{137.206633}{353.210212}{-9.166069}{0.523349}%
\vSv{137.726069}{353.126844}{-8.987561}{0.089707}%
\vSv{140.296891}{352.737493}{-8.306598}{0.023330}%
\vSv{140.322499}{352.734123}{-8.144345}{0.521931}%
\vSv{140.841641}{352.660182}{-7.985177}{0.521725}%
\vSv{141.360737}{352.587706}{-7.829040}{0.521528}%
\vSv{141.879788}{352.516664}{-7.675881}{0.521338}%
\vSv{142.398794}{352.447030}{-7.525648}{0.521156}%
\vSv{142.917756}{352.378774}{-7.378288}{0.520980}%
\vSv{143.436674}{352.311870}{-7.233751}{0.520812}%
\vSv{143.955550}{352.246290}{-7.091987}{0.520650}%
\vSv{144.474385}{352.182009}{-6.952944}{0.306550}%
\vSv{147.272231}{351.856660}{-6.296875}{0.314287}%
\vSv{147.586553}{351.822189}{-6.173160}{0.519680}%
\vSv{148.105115}{351.766306}{-6.051840}{0.519562}%
\vSv{148.623640}{351.711530}{-5.932869}{0.519449}%
\vSv{149.142129}{351.657838}{-5.816203}{0.519340}%
\vSv{149.660584}{351.605209}{-5.701801}{0.519236}%
\vSv{150.179004}{351.553622}{-5.589620}{0.519135}%
\vSv{150.697391}{351.503057}{-5.479619}{0.519039}%
\vSv{151.215744}{351.453493}{-5.371756}{0.518946}%
\vSv{151.734065}{351.404911}{-5.265992}{0.031327}%
\vSv{154.261793}{351.181321}{-4.863145}{0.062132}%
\vSv{154.325202}{351.176053}{-4.767297}{0.518460}%
\vSv{154.843340}{351.132965}{-4.673320}{0.518390}%
}}%
{\color{vltRed}\vlB{%
\vSv{155.361449}{351.090729}{-4.581180}{0.518323}%
\vSv{155.879530}{351.049330}{-4.490842}{0.518258}%
\vSv{156.397584}{351.008751}{-4.402270}{0.518195}%
\vSv{156.915611}{350.968975}{-4.315432}{0.518136}%
\vSv{157.433611}{350.929986}{-4.230294}{0.518078}%
\vSv{157.951585}{350.891770}{-4.146824}{0.518023}%
\vSv{158.469534}{350.854310}{-4.064989}{0.292005}%
\vSv{161.261142}{350.664845}{-3.679272}{0.315087}%
\vSv{161.576718}{350.644626}{-3.606612}{0.517692}%
\vSv{162.094502}{350.612060}{-3.535379}{0.517652}%
\vSv{162.612263}{350.580139}{-3.465547}{0.517613}%
\vSv{163.130003}{350.548850}{-3.397086}{0.517576}%
\vSv{163.647722}{350.518181}{-3.329973}{0.517540}%
\vSv{164.165421}{350.488119}{-3.264179}{0.517506}%
\vSv{164.683099}{350.458652}{-3.199679}{0.517473}%
\vSv{165.200757}{350.429769}{-3.136449}{0.517442}%
\vSv{165.718396}{350.401458}{-3.074464}{0.044418}%
\vSv{168.263125}{350.270189}{-2.838490}{0.042358}%
\vSv{168.306312}{350.268091}{-2.782374}{0.517276}%
\vSv{168.823842}{350.242981}{-2.727363}{0.517253}%
\vSv{169.341354}{350.218369}{-2.673437}{0.517230}%
\vSv{169.858850}{350.194243}{-2.620574}{0.517208}%
\vSv{170.376330}{350.170596}{-2.568753}{0.517186}%
\vSv{170.893794}{350.147416}{-2.517954}{0.517166}%
\vSv{171.411242}{350.124696}{-2.468158}{0.517146}%
\vSv{171.928675}{350.102426}{-2.419344}{0.517128}%
\vSv{172.446093}{350.080596}{-2.371493}{0.320049}%
\vSv{175.267469}{349.968976}{-2.146037}{0.282361}%
\vSv{175.550298}{349.958403}{-2.103582}{0.517015}%
\vSv{176.067618}{349.939425}{-2.061964}{0.517001}%
\vSv{176.584925}{349.920823}{-2.021169}{0.516988}%
\vSv{177.102219}{349.902590}{-1.981179}{0.516976}%
}}%
{\color{vltRed}\vlB{%
\vSv{177.619501}{349.884717}{-1.941980}{0.516964}%
\vSv{178.136771}{349.867199}{-1.903554}{0.516952}%
\vSv{178.654029}{349.850027}{-1.865888}{0.516941}%
\vSv{179.171276}{349.833195}{-1.828967}{0.516930}%
\vSv{179.688510}{349.816697}{-1.792775}{0.081872}%
\vSv{182.271377}{349.739054}{-1.655019}{0.002631}%
\vSv{182.274521}{349.738978}{-1.622265}{0.516874}%
\vSv{182.791692}{349.724345}{-1.590159}{0.516866}%
\vSv{183.308853}{349.710002}{-1.558688}{0.516858}%
\vSv{183.826004}{349.695943}{-1.527838}{0.516850}%
\vSv{184.343145}{349.682163}{-1.497599}{0.516843}%
\vSv{184.860277}{349.668655}{-1.467958}{0.516836}%
\vSv{185.377400}{349.655415}{-1.438902}{0.516830}%
\vSv{185.894514}{349.642437}{-1.410422}{0.516823}%
\vSv{186.411619}{349.629716}{-1.382505}{0.362589}%
\vSv{189.275512}{349.563709}{-1.250986}{0.238230}%
\vSv{189.514073}{349.558508}{-1.226222}{0.516785}%
\vSv{190.031121}{349.547448}{-1.201949}{0.516780}%
\vSv{190.548162}{349.536608}{-1.178155}{0.516776}%
\vSv{191.065194}{349.525983}{-1.154833}{0.516772}%
\vSv{191.582220}{349.515567}{-1.131971}{0.516768}%
\vSv{192.099239}{349.505359}{-1.109563}{0.516764}%
\vSv{192.616250}{349.495352}{-1.087597}{0.516760}%
\vSv{193.133255}{349.485543}{-1.066066}{0.516756}%
\vSv{193.650253}{349.475929}{-1.044961}{0.127610}%
\vSv{196.279022}{349.429914}{-0.945539}{0.472857}%
\vSv{196.752109}{349.422111}{-0.926820}{0.516734}%
\vSv{197.269064}{349.413753}{-0.908470}{0.516732}%
\vSv{197.786013}{349.405560}{-0.890484}{0.516729}%
\vSv{198.302956}{349.397529}{-0.872854}{0.516727}%
\vSv{198.819895}{349.389658}{-0.855573}{0.516724}%
\vSv{199.336827}{349.381942}{-0.838634}{0.516722}%
}}%
{\color{vltRed}\vlB{%
\vSv{199.853755}{349.374379}{-0.822031}{0.516720}%
\vSv{200.370677}{349.366966}{-0.805755}{0.410055}%
\vSv{203.281674}{349.327890}{-0.729086}{0.190223}%
\vSv{203.472108}{349.325469}{-0.714651}{0.516707}%
}}%
{\color{black!40}\vlB{%
\vSk{100.266667}{349.000000}{90.000000}{1.100000}%
\vSk{100.266667}{352.500000}{90.000000}{1.100000}%
\vSk{100.266667}{356.000000}{90.000000}{1.100000}%
\vSk{100.266667}{359.500000}{90.000000}{1.100000}%
\vSk{100.266667}{363.000000}{90.000000}{1.100000}%
\vSk{100.266667}{366.500000}{90.000000}{1.100000}%
\vSk{100.266667}{370.000000}{90.000000}{1.100000}%
\vSk{100.266667}{373.500000}{90.000000}{1.100000}%
\vSk{100.266667}{377.000000}{90.000000}{1.100000}%
\vSk{100.266667}{380.500000}{90.000000}{1.100000}%
\vSk{100.266667}{384.000000}{90.000000}{1.100000}%
\vSk{100.266667}{387.500000}{90.000000}{1.100000}%
\vSk{100.266667}{391.000000}{90.000000}{1.100000}%
\vSk{100.266667}{394.500000}{90.000000}{1.100000}%
}}%
{\color{vltTeal}\put(100.666667,396.34745){\circle*{5.000000}}}%
{\color{vltRed}\put(100.666667,366.41815){\circle*{5.000000}}}%
{\color{black}\vlB{%
\vSn{285.575000}{349.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,335.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{337.241667}{349.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(337.66667,335.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{388.908333}{349.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(389.33333,335.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{440.575000}{349.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(441.00000,335.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{349.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,349.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{413.351852}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,413.35185){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{477.703704}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,477.70370){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{349.000000}{0.000000}{155.000000}%
\vSe{285.450000}{349.000000}{90.000000}{139.000000}%
}}%
{\color{black}\put(363.50000,315.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $k_i x$}}}%
{\color{black}\put(286.00000,505.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont normalized envelope}}}%
{\color{vltTeal}\vlB{%
\vSv{285.165367}{477.703704}{-68.028418}{1.380920}%
\vSv{285.683212}{476.423080}{-67.828902}{1.369111}%
\vSv{286.201075}{475.155200}{-67.627954}{1.357437}%
\vSv{286.718957}{473.899934}{-67.425573}{1.345895}%
\vSv{287.236857}{472.657159}{-67.221760}{1.334485}%
\vSv{287.754778}{471.426750}{-67.016515}{1.323206}%
\vSv{288.272717}{470.208583}{-66.809838}{1.312056}%
\vSv{288.790677}{469.002538}{-66.601731}{1.301034}%
\vSv{289.308656}{467.808493}{-66.392194}{1.290138}%
\vSv{289.826655}{466.626328}{-66.181229}{1.279369}%
\vSv{290.344675}{465.455927}{-65.968838}{1.268724}%
\vSv{290.862715}{464.297171}{-65.755023}{1.258202}%
\vSv{291.380776}{463.149945}{-65.539786}{1.247802}%
\vSv{291.898858}{462.014134}{-65.323129}{1.237524}%
\vSv{292.416960}{460.889625}{-65.105057}{1.227366}%
\vSv{292.935084}{459.776304}{-64.885573}{1.217326}%
\vSv{293.453230}{458.674062}{-64.664680}{1.207405}%
\vSv{293.971397}{457.582787}{-64.442383}{1.197600}%
\vSv{294.489585}{456.502370}{-64.218686}{1.187910}%
\vSv{295.007796}{455.432703}{-63.993593}{1.178335}%
\vSv{295.526029}{454.373680}{-63.767112}{1.168874}%
\vSv{296.044284}{453.325195}{-63.539246}{1.159525}%
\vSv{296.562562}{452.287142}{-63.310002}{1.150288}%
\vSv{297.080862}{451.259417}{-63.079387}{1.141160}%
\vSv{297.599185}{450.241919}{-62.847407}{1.132143}%
\vSv{298.117531}{449.234545}{-62.614069}{1.123233}%
\vSv{298.635900}{448.237195}{-62.379382}{1.114431}%
\vSv{299.154293}{447.249768}{-62.143353}{1.105735}%
\vSv{299.672708}{446.272167}{-61.905991}{1.097144}%
\vSv{300.191147}{445.304292}{-61.667304}{1.088658}%
\vSv{300.709610}{444.346049}{-61.427302}{1.080275}%
\vSv{301.228097}{443.397340}{-61.185994}{1.071994}%
}}%
{\color{vltTeal}\vlB{%
\vSv{301.746607}{442.458071}{-60.943391}{1.063815}%
\vSv{302.265141}{441.528147}{-60.699503}{1.055736}%
\vSv{302.783700}{440.607477}{-60.454341}{1.047757}%
\vSv{303.302283}{439.695967}{-60.207916}{1.039876}%
\vSv{303.820890}{438.793527}{-59.960241}{1.032093}%
\vSv{304.339521}{437.900067}{-59.711327}{1.024407}%
\vSv{304.858177}{437.015496}{-59.461188}{1.016816}%
\vSv{305.376857}{436.139727}{-59.209836}{1.009321}%
\vSv{305.895562}{435.272673}{-58.957284}{1.001919}%
\vSv{306.414291}{434.414245}{-58.703548}{0.994611}%
\vSv{306.933046}{433.564359}{-58.448641}{0.987395}%
\vSv{307.451825}{432.722930}{-58.192579}{0.980270}%
\vSv{307.970628}{431.889873}{-57.935375}{0.973235}%
\vSv{308.489457}{431.065105}{-57.677048}{0.966290}%
\vSv{309.008311}{430.248543}{-57.417611}{0.959434}%
\vSv{309.527189}{429.440107}{-57.157083}{0.952666}%
\vSv{310.046092}{428.639714}{-56.895480}{0.945985}%
\vSv{310.565020}{427.847286}{-56.632819}{0.939390}%
\vSv{311.083973}{427.062742}{-56.369119}{0.932880}%
\vSv{311.602950}{426.286005}{-56.104397}{0.926455}%
\vSv{312.121953}{425.516996}{-55.838674}{0.920113}%
\vSv{312.640980}{424.755640}{-55.571966}{0.913855}%
\vSv{313.160032}{424.001858}{-55.304295}{0.907678}%
\vSv{313.679108}{423.255577}{-55.035681}{0.901583}%
\vSv{314.198210}{422.516722}{-54.766143}{0.895568}%
\vSv{314.717335}{421.785218}{-54.495702}{0.889633}%
\vSv{315.236485}{421.060993}{-54.224379}{0.883776}%
\vSv{315.755660}{420.343975}{-53.952197}{0.877998}%
\vSv{316.274858}{419.634090}{-53.679177}{0.872297}%
\vSv{316.794081}{418.931269}{-53.405341}{0.866672}%
\vSv{317.313328}{418.235442}{-53.130712}{0.861123}%
\vSv{317.832598}{417.546537}{-52.855313}{0.855649}%
}}%
{\color{vltTeal}\vlB{%
\vSv{318.351892}{416.864488}{-52.579167}{0.850250}%
\vSv{318.871210}{416.189225}{-52.302298}{0.844923}%
\vSv{319.390551}{415.520681}{-52.024730}{0.839670}%
\vSv{319.909916}{414.858789}{-51.746487}{0.834488}%
\vSv{320.429303}{414.203483}{-51.467595}{0.829378}%
\vSv{320.948713}{413.554698}{-51.188077}{0.824337}%
\vSv{321.468146}{412.912368}{-50.907960}{0.819367}%
\vSv{321.987601}{412.276429}{-50.627269}{0.814466}%
\vSv{322.507079}{411.646818}{-50.346029}{0.809633}%
\vSv{323.026578}{411.023472}{-50.064267}{0.804867}%
\vSv{323.546099}{410.406328}{-49.782009}{0.800168}%
\vSv{324.065642}{409.795325}{-49.499282}{0.795536}%
\vSv{324.585206}{409.190401}{-49.216112}{0.790968}%
\vSv{325.104791}{408.591497}{-48.932527}{0.786466}%
\vSv{325.624396}{407.998551}{-48.648553}{0.782027}%
\vSv{326.144022}{407.411506}{-48.364219}{0.777652}%
\vSv{326.663668}{406.830302}{-48.079551}{0.773339}%
\vSv{327.183333}{406.254881}{-47.794577}{0.769089}%
\vSv{327.703018}{405.685185}{-47.509326}{0.764899}%
\vSv{328.222722}{405.121158}{-47.223825}{0.760770}%
\vSv{328.742445}{404.562743}{-46.938103}{0.756701}%
\vSv{329.262186}{404.009885}{-46.652188}{0.752692}%
\vSv{329.781946}{403.462527}{-46.366107}{0.748740}%
\vSv{330.301723}{402.920616}{-46.079891}{0.744847}%
\vSv{330.821518}{402.384097}{-45.793566}{0.741011}%
\vSv{331.341329}{401.852916}{-45.507162}{0.737232}%
\vSv{331.861157}{401.327021}{-45.220708}{0.733508}%
\vSv{332.381001}{400.806358}{-44.934231}{0.729840}%
\vSv{332.900862}{400.290877}{-44.647761}{0.726226}%
\vSv{333.420737}{399.780524}{-44.361326}{0.722667}%
\vSv{333.940628}{399.275249}{-44.074955}{0.719160}%
\vSv{334.460533}{398.775002}{-43.788677}{0.715707}%
}}%
{\color{vltTeal}\vlB{%
\vSv{334.980452}{398.279733}{-43.502519}{0.712306}%
\vSv{335.500385}{397.789391}{-43.216511}{0.708956}%
\vSv{336.020332}{397.303928}{-42.930681}{0.705657}%
\vSv{336.540291}{396.823296}{-42.645057}{0.702408}%
\vSv{337.060263}{396.347447}{-42.359667}{0.699209}%
\vSv{337.580246}{395.876332}{-42.074540}{0.696060}%
\vSv{338.100241}{395.409904}{-41.789703}{0.692958}%
\vSv{338.620248}{394.948118}{-41.505185}{0.689905}%
\vSv{339.140265}{394.490927}{-41.221013}{0.686898}%
\vSv{339.660292}{394.038284}{-40.937214}{0.683939}%
\vSv{340.180328}{393.590146}{-40.653816}{0.681026}%
\vSv{340.700374}{393.146467}{-40.370846}{0.678158}%
\vSv{341.220429}{392.707202}{-40.088331}{0.675335}%
\vSv{341.740492}{392.272308}{-39.806298}{0.672556}%
\vSv{342.260563}{391.841741}{-39.524772}{0.669822}%
\vSv{342.780641}{391.415459}{-39.243781}{0.667130}%
\vSv{343.300726}{390.993418}{-38.963350}{0.664482}%
\vSv{343.820817}{390.575577}{-38.683505}{0.661875}%
\vSv{344.340914}{390.161893}{-38.404272}{0.659310}%
\vSv{344.861017}{389.752325}{-38.125674}{0.656787}%
\vSv{345.381125}{389.346833}{-37.847739}{0.654303}%
\vSv{345.901237}{388.945375}{-37.570489}{0.651860}%
\vSv{346.421353}{388.547912}{-37.293949}{0.649456}%
\vSv{346.941472}{388.154403}{-37.018143}{0.647091}%
\vSv{347.461595}{387.764811}{-36.743094}{0.644765}%
\vSv{347.981720}{387.379094}{-36.468826}{0.642476}%
\vSv{348.501847}{386.997216}{-36.195362}{0.640225}%
\vSv{349.021976}{386.619137}{-35.922724}{0.638011}%
\vSv{349.542106}{386.244821}{-35.650934}{0.635833}%
\vSv{350.062236}{385.874228}{-35.380014}{0.633690}%
\vSv{350.582367}{385.507324}{-35.109985}{0.631584}%
\vSv{351.102497}{385.144070}{-34.840868}{0.629512}%
}}%
{\color{vltTeal}\vlB{%
\vSv{351.622627}{384.784430}{-34.572684}{0.627474}%
\vSv{352.142756}{384.428369}{-34.305453}{0.625471}%
\vSv{352.662883}{384.075851}{-34.039195}{0.623500}%
\vSv{353.183008}{383.726841}{-33.773929}{0.621563}%
\vSv{353.703130}{383.381303}{-33.509674}{0.619658}%
\vSv{354.223249}{383.039203}{-33.246449}{0.617786}%
\vSv{354.743365}{382.700507}{-32.984272}{0.615945}%
\vSv{355.263478}{382.365182}{-32.723160}{0.614135}%
\vSv{355.783586}{382.033193}{-32.463131}{0.612355}%
\vSv{356.303689}{381.704507}{-32.204202}{0.610606}%
\vSv{356.823787}{381.379092}{-31.946388}{0.608886}%
\vSv{357.343880}{381.056914}{-31.689707}{0.607196}%
\vSv{357.863967}{380.737943}{-31.434173}{0.605535}%
\vSv{358.384047}{380.422145}{-31.179802}{0.603902}%
\vSv{358.904121}{380.109489}{-30.926608}{0.602298}%
\vSv{359.424188}{379.799945}{-30.674605}{0.600720}%
\vSv{359.944247}{379.493480}{-30.423808}{0.599170}%
\vSv{360.464299}{379.190065}{-30.174230}{0.597647}%
\vSv{360.984342}{378.889669}{-29.925883}{0.596151}%
\vSv{361.504377}{378.592262}{-29.678781}{0.594680}%
\vSv{362.024403}{378.297814}{-29.432935}{0.593235}%
\vSv{362.544419}{378.006295}{-29.188356}{0.591815}%
\vSv{363.064426}{377.717678}{-28.945057}{0.590419}%
\vSv{363.584424}{377.431932}{-28.703047}{0.589049}%
\vSv{364.104410}{377.149030}{-28.462338}{0.587702}%
\vSv{364.624387}{376.868942}{-28.222938}{0.586379}%
\vSv{365.144352}{376.591642}{-27.984858}{0.585079}%
\vSv{365.664307}{376.317100}{-27.748107}{0.583802}%
\vSv{366.184249}{376.045291}{-27.512693}{0.582548}%
\vSv{366.704180}{375.776186}{-27.278625}{0.581316}%
\vSv{367.224099}{375.509758}{-27.045910}{0.580106}%
\vSv{367.744006}{375.245982}{-26.814555}{0.578917}%
}}%
{\color{vltTeal}\vlB{%
\vSv{368.263900}{374.984830}{-26.584569}{0.577749}%
\vSv{368.783781}{374.726276}{-26.355957}{0.576603}%
\vSv{369.303650}{374.470296}{-26.128726}{0.575476}%
\vSv{369.823504}{374.216862}{-25.902882}{0.574370}%
\vSv{370.343345}{373.965950}{-25.678429}{0.573284}%
\vSv{370.863173}{373.717535}{-25.455374}{0.572217}%
\vSv{371.382986}{373.471591}{-25.233721}{0.571170}%
\vSv{371.902785}{373.228095}{-25.013475}{0.570141}%
\vSv{372.422570}{372.987021}{-24.794638}{0.569131}%
\vSv{372.942339}{372.748346}{-24.577216}{0.568139}%
\vSv{373.462094}{372.512046}{-24.361211}{0.567165}%
\vSv{373.981834}{372.278097}{-24.146626}{0.566209}%
\vSv{374.501559}{372.046476}{-23.933465}{0.565270}%
\vSv{375.021268}{371.817160}{-23.721728}{0.564348}%
\vSv{375.540961}{371.590126}{-23.511419}{0.563443}%
\vSv{376.060639}{371.365350}{-23.302538}{0.562555}%
\vSv{376.580301}{371.142811}{-23.095087}{0.561683}%
\vSv{377.099947}{370.922487}{-22.889068}{0.560826}%
\vSv{377.619576}{370.704354}{-22.684481}{0.559986}%
\vSv{378.139189}{370.488392}{-22.481325}{0.559161}%
\vSv{378.658786}{370.274579}{-22.279602}{0.558350}%
\vSv{379.178366}{370.062894}{-22.079312}{0.557555}%
\vSv{379.697929}{369.853314}{-21.880453}{0.556775}%
\vSv{380.217476}{369.645820}{-21.683025}{0.556009}%
\vSv{380.737005}{369.440391}{-21.487027}{0.555257}%
\vSv{381.256518}{369.237006}{-21.292458}{0.554519}%
\vSv{381.776013}{369.035644}{-21.099316}{0.553794}%
\vSv{382.295491}{368.836286}{-20.907600}{0.553083}%
\vSv{382.814952}{368.638912}{-20.717307}{0.552385}%
\vSv{383.334395}{368.443501}{-20.528436}{0.551701}%
\vSv{383.853821}{368.250035}{-20.340983}{0.551029}%
\vSv{384.373229}{368.058494}{-20.154947}{0.550369}%
}}%
{\color{vltTeal}\vlB{%
\vSv{384.892620}{367.868859}{-19.970323}{0.549722}%
\vSv{385.411993}{367.681111}{-19.787110}{0.549086}%
\vSv{385.931348}{367.495231}{-19.605304}{0.548463}%
\vSv{386.450686}{367.311200}{-19.424901}{0.547851}%
\vSv{386.970006}{367.129000}{-19.245897}{0.547251}%
\vSv{387.489308}{366.948614}{-19.068289}{0.546662}%
\vSv{388.008592}{366.770022}{-18.892072}{0.546084}%
\vSv{388.527858}{366.593208}{-18.717243}{0.545517}%
\vSv{389.047107}{366.418152}{-18.543796}{0.544961}%
\vSv{389.566337}{366.244839}{-18.371728}{0.544415}%
\vSv{390.085550}{366.073250}{-18.201032}{0.543879}%
\vSv{390.604744}{365.903368}{-18.031705}{0.543353}%
\vSv{391.123921}{365.735177}{-17.863742}{0.542838}%
\vSv{391.643080}{365.568659}{-17.697136}{0.542332}%
\vSv{392.162221}{365.403798}{-17.531883}{0.541835}%
\vSv{392.681343}{365.240577}{-17.367977}{0.541348}%
\vSv{393.200448}{365.078981}{-17.205412}{0.540870}%
\vSv{393.719535}{364.918992}{-17.044183}{0.540402}%
\vSv{394.238604}{364.760596}{-16.884284}{0.539942}%
\vSv{394.757655}{364.603775}{-16.725709}{0.539491}%
\vSv{395.276689}{364.448515}{-16.568451}{0.539048}%
\vSv{395.795704}{364.294800}{-16.412504}{0.538614}%
\vSv{396.314702}{364.142614}{-16.257863}{0.538188}%
\vSv{396.833682}{363.991943}{-16.104519}{0.537770}%
\vSv{397.352644}{363.842770}{-15.952468}{0.537360}%
\vSv{397.871589}{363.695082}{-15.801702}{0.536958}%
\vSv{398.390516}{363.548864}{-15.652215}{0.536564}%
\vSv{398.909425}{363.404100}{-15.504000}{0.536177}%
\vSv{399.428317}{363.260777}{-15.357049}{0.535798}%
\vSv{399.947191}{363.118880}{-15.211357}{0.535426}%
\vSv{400.466048}{362.978395}{-15.066915}{0.535060}%
\vSv{400.984887}{362.839307}{-14.923717}{0.534702}%
}}%
{\color{vltTeal}\vlB{%
\vSv{401.503709}{362.701604}{-14.781756}{0.534351}%
\vSv{402.022514}{362.565271}{-14.641024}{0.534007}%
\vSv{402.541302}{362.430294}{-14.501515}{0.533669}%
\vSv{403.060072}{362.296660}{-14.363220}{0.533337}%
\vSv{403.578825}{362.164356}{-14.226132}{0.533012}%
\vSv{404.097562}{362.033369}{-14.090245}{0.532694}%
\vSv{404.616281}{361.903685}{-13.955550}{0.532381}%
\vSv{405.134984}{361.775291}{-13.822040}{0.532074}%
\vSv{405.653669}{361.648174}{-13.689708}{0.531773}%
\vSv{406.172338}{361.522323}{-13.558546}{0.531479}%
\vSv{406.690991}{361.397724}{-13.428545}{0.531189}%
\vSv{407.209626}{361.274364}{-13.299700}{0.530906}%
\vSv{407.728246}{361.152232}{-13.172001}{0.530627}%
\vSv{408.246849}{361.031316}{-13.045442}{0.530354}%
\vSv{408.765435}{360.911602}{-12.920014}{0.530087}%
\vSv{409.284005}{360.793080}{-12.795710}{0.529824}%
\vSv{409.802560}{360.675737}{-12.672522}{0.529567}%
\vSv{410.321098}{360.559561}{-12.550442}{0.529315}%
\vSv{410.839620}{360.444542}{-12.429463}{0.529067}%
\vSv{411.358126}{360.330666}{-12.309576}{0.528824}%
\vSv{411.876616}{360.217924}{-12.190775}{0.528586}%
\vSv{412.395091}{360.106304}{-12.073050}{0.528353}%
\vSv{412.913550}{359.995795}{-11.956395}{0.528124}%
\vSv{413.431993}{359.886385}{-11.840802}{0.527900}%
\vSv{413.950421}{359.778063}{-11.726262}{0.527679}%
\vSv{414.468833}{359.670820}{-11.612768}{0.527464}%
\vSv{414.987231}{359.564643}{-11.500313}{0.527252}%
\vSv{415.505613}{359.459523}{-11.388887}{0.527044}%
\vSv{416.023980}{359.355449}{-11.278485}{0.526841}%
\vSv{416.542332}{359.252411}{-11.169097}{0.526641}%
\vSv{417.060669}{359.150398}{-11.060717}{0.526446}%
\vSv{417.578991}{359.049400}{-10.953335}{0.526254}%
}}%
{\color{vltTeal}\vlB{%
\vSv{418.097299}{358.949406}{-10.846946}{0.526066}%
\vSv{418.615592}{358.850408}{-10.741540}{0.525881}%
\vSv{419.133871}{358.752395}{-10.637111}{0.525700}%
\vSv{419.652135}{358.655357}{-10.533650}{0.525523}%
\vSv{420.170385}{358.559285}{-10.431151}{0.525349}%
\vSv{420.688620}{358.464168}{-10.329604}{0.525178}%
\vSv{421.206842}{358.369998}{-10.229004}{0.525011}%
\vSv{421.725050}{358.276765}{-10.129341}{0.524847}%
\vSv{422.243243}{358.184460}{-10.030609}{0.524687}%
\vSv{422.761423}{358.093073}{-9.932800}{0.524529}%
\vSv{423.279589}{358.002595}{-9.835907}{0.524374}%
\vSv{423.797741}{357.913018}{-9.739922}{0.524223}%
\vSv{424.315880}{357.824332}{-9.644837}{0.524074}%
\vSv{424.834006}{357.736528}{-9.550646}{0.523929}%
\vSv{425.352118}{357.649598}{-9.457341}{0.523786}%
\vSv{425.870217}{357.563533}{-9.364914}{0.523646}%
\vSv{426.388303}{357.478325}{-9.273358}{0.523509}%
\vSv{426.906376}{357.393964}{-9.182666}{0.523374}%
\vSv{427.424436}{357.310443}{-9.092831}{0.523242}%
\vSv{427.942483}{357.227753}{-9.003845}{0.523113}%
\vSv{428.460517}{357.145885}{-8.915702}{0.522986}%
\vSv{428.978539}{357.064832}{-8.828393}{0.522861}%
\vSv{429.496548}{356.984586}{-8.741913}{0.522739}%
\vSv{430.014545}{356.905138}{-8.656254}{0.522620}%
\vSv{430.532529}{356.826480}{-8.571408}{0.522503}%
\vSv{431.050501}{356.748606}{-8.487369}{0.522388}%
\vSv{431.568461}{356.671506}{-8.404131}{0.522275}%
\vSv{432.086409}{356.595173}{-8.321685}{0.522164}%
\vSv{432.604345}{356.519600}{-8.240025}{0.522056}%
\vSv{433.122269}{356.444778}{-8.159145}{0.521950}%
\vSv{433.640182}{356.370702}{-8.079037}{0.521846}%
\vSv{434.158082}{356.297362}{-7.999695}{0.521744}%
}}%
{\color{vltTeal}\vlB{%
\vSv{434.675971}{356.224752}{-7.921112}{0.521644}%
\vSv{435.193849}{356.152864}{-7.843282}{0.521546}%
\vSv{435.711715}{356.081692}{-7.766197}{0.521450}%
\vSv{436.229570}{356.011228}{-7.689851}{0.521355}%
\vSv{436.747414}{355.941465}{-7.614238}{0.521263}%
\vSv{437.265247}{355.872397}{-7.539351}{0.521172}%
\vSv{437.783069}{355.804015}{-7.465183}{0.521083}%
\vSv{438.300879}{355.736314}{-7.391729}{0.520996}%
\vSv{438.818679}{355.669287}{-7.318982}{0.520911}%
\vSv{439.336469}{355.602926}{-7.246935}{0.520827}%
\vSv{439.854247}{355.537226}{-7.175582}{0.520745}%
\vSv{440.372015}{355.472179}{-7.104917}{0.520665}%
}}%
{\color{vltRed}\vlB{%
\vSv{285.117944}{477.703704}{-78.539563}{2.600349}%
\vSv{285.635320}{475.155200}{-78.314354}{1.899651}%
\vSv{286.534416}{470.848252}{-78.084972}{0.653753}%
\vSv{286.670156}{470.208583}{-77.851354}{2.455072}%
\vSv{287.187616}{467.808493}{-77.613439}{1.391174}%
\vSv{288.029242}{464.009252}{-77.371165}{0.880612}%
\vSv{288.222629}{463.149945}{-77.124468}{2.318619}%
\vSv{288.740183}{460.889625}{-76.873287}{1.300769}%
\vSv{289.610908}{457.189730}{-76.617561}{0.706545}%
\vSv{289.775393}{456.502370}{-76.357226}{2.190494}%
\vSv{290.293051}{454.373680}{-76.092224}{1.602961}%
\vSv{291.289187}{450.393234}{-75.822491}{0.156068}%
\vSv{291.328479}{450.241919}{-75.547970}{2.070233}%
\vSv{291.846251}{448.237195}{-75.268600}{2.031817}%
\vSv{292.364064}{446.272167}{-74.984322}{0.241882}%
\vSv{293.079271}{443.624894}{-74.695080}{1.209726}%
\vSv{293.399817}{442.458071}{-74.400816}{1.921365}%
\vSv{293.917760}{440.607477}{-74.101474}{1.368909}%
\vSv{294.991086}{436.889673}{-73.487343}{1.686559}%
\vSv{295.471871}{435.272673}{-73.172449}{1.784735}%
\vSv{295.990007}{433.564359}{-72.852269}{1.028706}%
\vSv{297.043435}{430.195612}{-72.195861}{1.634162}%
\vSv{297.544733}{428.639714}{-71.859543}{1.659453}%
\vSv{298.063087}{427.062742}{-71.517758}{1.206384}%
\vSv{299.256296}{423.552506}{-70.817636}{1.096674}%
\vSv{299.618503}{422.516722}{-70.459227}{1.544697}%
\vSv{300.137100}{421.060993}{-70.095211}{1.517563}%
\vSv{300.655761}{419.634090}{-69.725560}{0.341065}%
\vSv{301.650585}{416.972139}{-69.350248}{0.115042}%
\vSv{301.693284}{416.864488}{-68.969254}{1.439709}%
\vSv{302.212150}{415.520681}{-68.582562}{1.414904}%
\vSv{302.731087}{414.203483}{-68.190156}{1.390656}%
}}%
{\color{vltRed}\vlB{%
\vSv{303.250097}{412.912368}{-67.792028}{0.139689}%
\vSv{304.258531}{410.471916}{-67.388172}{0.071050}%
\vSv{304.288344}{410.406328}{-66.978587}{1.321144}%
\vSv{304.807583}{409.190401}{-66.563277}{1.299019}%
\vSv{305.326903}{407.998551}{-66.142250}{1.277400}%
\vSv{305.846303}{406.830302}{-65.715519}{0.531387}%
\vSv{307.114663}{404.074443}{-64.845027}{0.676029}%
\vSv{307.405008}{403.462527}{-64.401320}{1.195808}%
\vSv{307.924749}{402.384097}{-63.952018}{1.176586}%
\vSv{308.444579}{401.327021}{-63.497161}{1.157817}%
\vSv{308.964499}{400.290877}{-63.036797}{0.293760}%
\vSv{310.253863}{397.808985}{-62.099771}{0.571483}%
\vSv{310.524809}{397.303928}{-61.623234}{1.087107}%
\vSv{311.045101}{396.347447}{-61.141444}{1.070481}%
\vSv{311.565488}{395.409904}{-60.654480}{1.054260}%
\vSv{312.085971}{394.490927}{-60.162430}{0.716668}%
\vSv{313.724616}{391.715957}{-58.656725}{0.845998}%
\vSv{314.168883}{390.993418}{-58.145330}{0.978968}%
\vSv{314.689858}{390.161893}{-57.629386}{0.965022}%
\vSv{315.210932}{389.346833}{-57.109020}{0.951430}%
\vSv{315.732105}{388.547912}{-56.584367}{0.758581}%
\vSv{317.573012}{385.849727}{-54.986146}{0.418067}%
\vSv{317.817790}{385.507324}{-54.445835}{0.888549}%
\vSv{318.339457}{384.784430}{-53.902015}{0.876943}%
\vSv{318.861221}{384.075851}{-53.354859}{0.865645}%
\vSv{319.383080}{383.381303}{-52.804548}{0.854650}%
\vSv{319.905034}{382.700507}{-52.251268}{0.596145}%
\vSv{321.849460}{380.278146}{-50.575552}{0.218337}%
\vSv{321.993769}{380.109489}{-50.012359}{0.803997}%
\vSv{322.516174}{379.493480}{-49.447202}{0.794690}%
\vSv{323.038663}{378.889669}{-48.880295}{0.785644}%
\vSv{323.561235}{378.297814}{-48.311855}{0.776854}%
}}%
{\color{vltRed}\vlB{%
\vSv{324.083887}{377.717678}{-47.742102}{0.768313}%
\vSv{324.606617}{377.149030}{-47.171259}{0.352164}%
\vSv{326.593358}{375.084957}{-45.454449}{0.140492}%
\vSv{326.698255}{374.984830}{-44.881510}{0.729171}%
\vSv{327.221329}{374.470296}{-44.308619}{0.722017}%
\vSv{327.744464}{373.965950}{-43.736004}{0.715077}%
\vSv{328.267654}{373.471591}{-43.163895}{0.708345}%
\vSv{328.790898}{372.987021}{-42.592517}{0.701816}%
\vSv{329.314191}{372.512046}{-42.022098}{0.695485}%
\vSv{329.837530}{372.046476}{-41.452861}{0.087597}%
\vSv{331.820791}{370.360806}{-39.754449}{0.134835}%
\vSv{331.931269}{370.274579}{-39.192130}{0.666640}%
\vSv{332.454781}{369.853314}{-38.632071}{0.661400}%
\vSv{332.978317}{369.440391}{-38.074475}{0.656326}%
\vSv{333.501871}{369.035644}{-37.519542}{0.651415}%
\vSv{334.025441}{368.638912}{-36.967467}{0.646660}%
\vSv{334.549023}{368.250035}{-36.418439}{0.642059}%
\vSv{335.072613}{367.868859}{-35.872641}{0.440665}%
\vSv{337.512568}{366.187452}{-33.725221}{0.205692}%
\vSv{337.690551}{366.073250}{-33.198121}{0.617445}%
\vSv{338.214111}{365.735177}{-32.675225}{0.613805}%
\vSv{338.737654}{365.403798}{-32.156671}{0.610287}%
\vSv{339.261176}{365.078981}{-31.642594}{0.606888}%
\vSv{339.784675}{364.760596}{-31.133117}{0.603605}%
\vSv{340.308146}{364.448515}{-30.628360}{0.600433}%
\vSv{340.831587}{364.142614}{-30.128434}{0.597370}%
\vSv{341.354996}{363.842770}{-29.633443}{0.044475}%
\vSv{343.610769}{362.616259}{-27.704683}{0.399999}%
\vSv{343.971447}{362.430294}{-27.235696}{0.581091}%
\vSv{344.494601}{362.164356}{-26.772128}{0.578700}%
\vSv{345.017705}{361.903685}{-26.314036}{0.576394}%
\vSv{345.540756}{361.648174}{-25.861471}{0.574169}%
}}%
{\color{vltRed}\vlB{%
\vSv{346.063753}{361.397724}{-25.414478}{0.572023}%
\vSv{346.586693}{361.152232}{-24.973096}{0.569954}%
\vSv{347.109576}{360.911602}{-24.537358}{0.567959}%
\vSv{347.632398}{360.675737}{-24.107291}{0.079711}%
\vSv{350.024768}{359.653438}{-22.444094}{0.232579}%
\vSv{350.245567}{359.564643}{-22.042608}{0.557411}%
\vSv{350.768004}{359.355449}{-21.646848}{0.555869}%
\vSv{351.290373}{359.150398}{-21.256807}{0.554384}%
\vSv{351.812673}{358.949406}{-20.872473}{0.552954}%
\vSv{352.334904}{358.752395}{-20.493832}{0.551576}%
\vSv{352.857065}{358.559285}{-20.120864}{0.550249}%
\vSv{353.379156}{358.369998}{-19.753547}{0.548971}%
\vSv{353.901176}{358.184460}{-19.391853}{0.396008}%
\vSv{356.670972}{357.259238}{-17.666623}{0.373513}%
\vSv{357.031793}{357.145885}{-17.337959}{0.541260}%
\vSv{357.553312}{356.984586}{-17.014657}{0.540316}%
\vSv{358.074759}{356.826480}{-16.696669}{0.539409}%
\vSv{358.596135}{356.671506}{-16.383947}{0.538535}%
\vSv{359.117439}{356.519600}{-16.076440}{0.537694}%
\vSv{359.638673}{356.370702}{-15.774096}{0.536885}%
\vSv{360.159836}{356.224752}{-15.476861}{0.536107}%
\vSv{360.680929}{356.081692}{-15.184681}{0.356281}%
\vSv{363.466406}{355.363318}{-13.797599}{0.345589}%
\vSv{363.806038}{355.280898}{-13.534534}{0.531425}%
\vSv{364.326654}{355.156527}{-13.276113}{0.530854}%
\vSv{364.847203}{355.034620}{-13.022274}{0.530305}%
\vSv{365.367687}{354.915127}{-12.772956}{0.529777}%
\vSv{365.888107}{354.797999}{-12.528096}{0.529269}%
\vSv{366.408462}{354.683191}{-12.287632}{0.528780}%
\vSv{366.928755}{354.570656}{-12.051502}{0.528310}%
\vSv{367.448985}{354.460350}{-11.819644}{0.445691}%
\vSv{370.354378}{353.882947}{-10.722249}{0.215270}%
}}%
{\color{vltRed}\vlB{%
\vSv{370.569094}{353.842896}{-10.514715}{0.525491}%
\vSv{371.088908}{353.747000}{-10.311020}{0.525147}%
\vSv{371.608665}{353.653003}{-10.111102}{0.524818}%
\vSv{372.128367}{353.560868}{-9.914900}{0.524500}%
\vSv{372.648013}{353.470556}{-9.722356}{0.524195}%
\vSv{373.167606}{353.382034}{-9.533409}{0.523902}%
\vSv{373.687146}{353.295263}{-9.347999}{0.523620}%
\vSv{374.206633}{353.210212}{-9.166069}{0.523349}%
\vSv{374.726069}{353.126844}{-8.987561}{0.089707}%
\vSv{377.296891}{352.737493}{-8.306598}{0.023330}%
\vSv{377.322499}{352.734123}{-8.144345}{0.521931}%
\vSv{377.841641}{352.660182}{-7.985177}{0.521725}%
\vSv{378.360737}{352.587706}{-7.829040}{0.521528}%
\vSv{378.879788}{352.516664}{-7.675881}{0.521338}%
\vSv{379.398794}{352.447030}{-7.525648}{0.521156}%
\vSv{379.917756}{352.378774}{-7.378288}{0.520980}%
\vSv{380.436674}{352.311870}{-7.233751}{0.520812}%
\vSv{380.955550}{352.246290}{-7.091987}{0.520650}%
\vSv{381.474385}{352.182009}{-6.952944}{0.306550}%
\vSv{384.272231}{351.856660}{-6.296875}{0.314287}%
\vSv{384.586553}{351.822189}{-6.173160}{0.519680}%
\vSv{385.105115}{351.766306}{-6.051840}{0.519562}%
\vSv{385.623640}{351.711530}{-5.932869}{0.519449}%
\vSv{386.142129}{351.657838}{-5.816203}{0.519340}%
\vSv{386.660584}{351.605209}{-5.701801}{0.519236}%
\vSv{387.179004}{351.553622}{-5.589620}{0.519135}%
\vSv{387.697391}{351.503057}{-5.479619}{0.519039}%
\vSv{388.215744}{351.453493}{-5.371756}{0.518946}%
\vSv{388.734065}{351.404911}{-5.265992}{0.031327}%
\vSv{391.261793}{351.181321}{-4.863145}{0.062132}%
\vSv{391.325202}{351.176053}{-4.767297}{0.518460}%
\vSv{391.843340}{351.132965}{-4.673320}{0.518390}%
}}%
{\color{vltRed}\vlB{%
\vSv{392.361449}{351.090729}{-4.581180}{0.518323}%
\vSv{392.879530}{351.049330}{-4.490842}{0.518258}%
\vSv{393.397584}{351.008751}{-4.402270}{0.518195}%
\vSv{393.915611}{350.968975}{-4.315432}{0.518136}%
\vSv{394.433611}{350.929986}{-4.230294}{0.518078}%
\vSv{394.951585}{350.891770}{-4.146824}{0.518023}%
\vSv{395.469534}{350.854310}{-4.064989}{0.292005}%
\vSv{398.261142}{350.664845}{-3.679272}{0.315087}%
\vSv{398.576718}{350.644626}{-3.606612}{0.517692}%
\vSv{399.094502}{350.612060}{-3.535379}{0.517652}%
\vSv{399.612263}{350.580139}{-3.465547}{0.517613}%
\vSv{400.130003}{350.548850}{-3.397086}{0.517576}%
\vSv{400.647722}{350.518181}{-3.329973}{0.517540}%
\vSv{401.165421}{350.488119}{-3.264179}{0.517506}%
\vSv{401.683099}{350.458652}{-3.199679}{0.517473}%
\vSv{402.200757}{350.429769}{-3.136449}{0.517442}%
\vSv{402.718396}{350.401458}{-3.074464}{0.044418}%
\vSv{405.263125}{350.270189}{-2.838490}{0.042358}%
\vSv{405.306312}{350.268091}{-2.782374}{0.517276}%
\vSv{405.823842}{350.242981}{-2.727363}{0.517253}%
\vSv{406.341354}{350.218369}{-2.673437}{0.517230}%
\vSv{406.858850}{350.194243}{-2.620574}{0.517208}%
\vSv{407.376330}{350.170596}{-2.568753}{0.517186}%
\vSv{407.893794}{350.147416}{-2.517954}{0.517166}%
\vSv{408.411242}{350.124696}{-2.468158}{0.517146}%
\vSv{408.928675}{350.102426}{-2.419344}{0.517128}%
\vSv{409.446093}{350.080596}{-2.371493}{0.320049}%
\vSv{412.267469}{349.968976}{-2.146037}{0.282361}%
\vSv{412.550298}{349.958403}{-2.103582}{0.517015}%
\vSv{413.067618}{349.939425}{-2.061964}{0.517001}%
\vSv{413.584925}{349.920823}{-2.021169}{0.516988}%
\vSv{414.102219}{349.902590}{-1.981179}{0.516976}%
}}%
{\color{vltRed}\vlB{%
\vSv{414.619501}{349.884717}{-1.941980}{0.516964}%
\vSv{415.136771}{349.867199}{-1.903554}{0.516952}%
\vSv{415.654029}{349.850027}{-1.865888}{0.516941}%
\vSv{416.171276}{349.833195}{-1.828967}{0.516930}%
\vSv{416.688510}{349.816697}{-1.792775}{0.081872}%
\vSv{419.271377}{349.739054}{-1.655019}{0.002631}%
\vSv{419.274521}{349.738978}{-1.622265}{0.516874}%
\vSv{419.791692}{349.724345}{-1.590159}{0.516866}%
\vSv{420.308853}{349.710002}{-1.558688}{0.516858}%
\vSv{420.826004}{349.695943}{-1.527838}{0.516850}%
\vSv{421.343145}{349.682163}{-1.497599}{0.516843}%
\vSv{421.860277}{349.668655}{-1.467958}{0.516836}%
\vSv{422.377400}{349.655415}{-1.438902}{0.516830}%
\vSv{422.894514}{349.642437}{-1.410422}{0.516823}%
\vSv{423.411619}{349.629716}{-1.382505}{0.362589}%
\vSv{426.275512}{349.563709}{-1.250986}{0.238230}%
\vSv{426.514073}{349.558508}{-1.226222}{0.516785}%
\vSv{427.031121}{349.547448}{-1.201949}{0.516780}%
\vSv{427.548162}{349.536608}{-1.178155}{0.516776}%
\vSv{428.065194}{349.525983}{-1.154833}{0.516772}%
\vSv{428.582220}{349.515567}{-1.131971}{0.516768}%
\vSv{429.099239}{349.505359}{-1.109563}{0.516764}%
\vSv{429.616250}{349.495352}{-1.087597}{0.516760}%
\vSv{430.133255}{349.485543}{-1.066066}{0.516756}%
\vSv{430.650253}{349.475929}{-1.044961}{0.127610}%
\vSv{433.279022}{349.429914}{-0.945539}{0.472857}%
\vSv{433.752109}{349.422111}{-0.926820}{0.516734}%
\vSv{434.269064}{349.413753}{-0.908470}{0.516732}%
\vSv{434.786013}{349.405560}{-0.890484}{0.516729}%
\vSv{435.302956}{349.397529}{-0.872854}{0.516727}%
\vSv{435.819895}{349.389658}{-0.855573}{0.516724}%
\vSv{436.336827}{349.381942}{-0.838634}{0.516722}%
}}%
{\color{vltRed}\vlB{%
\vSv{436.853755}{349.374379}{-0.822031}{0.516720}%
\vSv{437.370677}{349.366966}{-0.805755}{0.410055}%
\vSv{440.281674}{349.327890}{-0.729086}{0.190223}%
\vSv{440.472108}{349.325469}{-0.714651}{0.516707}%
}}%
{\color{black!40}\vlB{%
\vSk{337.266667}{349.000000}{90.000000}{1.100000}%
\vSk{337.266667}{352.500000}{90.000000}{1.100000}%
\vSk{337.266667}{356.000000}{90.000000}{1.100000}%
\vSk{337.266667}{359.500000}{90.000000}{1.100000}%
\vSk{337.266667}{363.000000}{90.000000}{1.100000}%
\vSk{337.266667}{366.500000}{90.000000}{1.100000}%
\vSk{337.266667}{370.000000}{90.000000}{1.100000}%
\vSk{337.266667}{373.500000}{90.000000}{1.100000}%
\vSk{337.266667}{377.000000}{90.000000}{1.100000}%
\vSk{337.266667}{380.500000}{90.000000}{1.100000}%
\vSk{337.266667}{384.000000}{90.000000}{1.100000}%
\vSk{337.266667}{387.500000}{90.000000}{1.100000}%
\vSk{337.266667}{391.000000}{90.000000}{1.100000}%
\vSk{337.266667}{394.500000}{90.000000}{1.100000}%
}}%
{\color{vltTeal}\put(337.666667,396.34745){\circle*{5.000000}}}%
{\color{vltRed}\put(337.666667,366.41815){\circle*{5.000000}}}%
{\color{vltTeal}\vlB{%
\vSg{36.000000}{297.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(65.00000,297.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont amplitude}}}%
{\color{vltRed}\vlB{%
\vSg{274.000000}{297.000000}{0.000000}{4.500000}%
\vSg{281.000000}{297.000000}{0.000000}{4.500000}%
\vSg{288.000000}{297.000000}{0.000000}{4.500000}%
\vSg{295.000000}{297.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(303.00000,297.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont squared amplitude}}}%
{\color{black}\put(235.00000,268.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $k_i\simeq\Gamma/v_g\quad\hbox{for an isolated weak-loss branch with }v_g>0$}}}%
{\color{black!38}\vlB{%
\vSk{37.880083}{211.421049}{-62.892095}{4.500000}%
\vSk{41.069757}{205.189999}{-62.892095}{1.248304}%
\vSk{41.966735}{204.078821}{3.998754}{3.251696}%
\vSk{47.704429}{204.479914}{3.998754}{2.278596}%
\vSk{49.667351}{204.638812}{57.677363}{2.221404}%
\vSk{52.191821}{208.628637}{57.677363}{2.307925}%
\vSk{52.408939}{210.578951}{117.107905}{2.192075}%
\vSk{49.649311}{214.755601}{117.107905}{3.556230}%
\vSk{49.036004}{217.921179}{-176.001246}{0.943770}%
\vSk{42.053045}{217.681028}{-176.001246}{4.500000}%
\vSk{37.960066}{215.321676}{-122.322637}{4.500000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{54.970322}{204.07882}{2.242963}%
\vRa{56.921708}{204.52882}{4.820253}%
\vRa{58.873095}{204.97882}{1.838216}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{53.879451}{204.07882}{0.067217}%
\vRa{53.649096}{204.52882}{0.201650}%
\vRa{53.418741}{204.97882}{0.336083}%
\vRa{53.188386}{205.42882}{0.470516}%
\vRa{52.958031}{205.87882}{0.604949}%
\vRa{52.727677}{206.32882}{0.739382}%
\vRa{52.497322}{206.77882}{0.873815}%
\vRa{52.266967}{207.22882}{1.008249}%
\vRa{52.036612}{207.67882}{1.142682}%
\vRa{51.806257}{208.12882}{1.277115}%
\vRa{51.575902}{208.57882}{1.411548}%
\vRa{51.345547}{209.02882}{1.545981}%
\vRa{51.115192}{209.47882}{1.641577}%
\vRa{50.884837}{209.92882}{1.211401}%
\vRa{50.654482}{210.37882}{0.781226}%
\vRa{50.424127}{210.82882}{0.351050}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{61.490046}{204.63881}{0.657689}%
\vRa{60.459395}{205.08881}{1.973066}%
\vRa{60.391299}{205.53881}{2.325890}%
\vRa{60.893392}{205.98881}{2.108524}%
\vRa{61.395486}{206.43881}{1.891157}%
\vRa{61.897580}{206.88881}{1.673790}%
\vRa{62.399674}{207.33881}{1.456424}%
\vRa{62.901767}{207.78881}{1.239057}%
\vRa{63.403861}{208.23881}{1.021690}%
\vRa{63.905955}{208.68881}{0.804324}%
\vRa{64.408048}{209.13881}{0.586957}%
\vRa{64.910142}{209.58881}{0.369591}%
\vRa{65.412236}{210.03881}{0.152224}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{52.471939}{209.67287}{0.365162}%
\vRa{51.811408}{210.12287}{1.095486}%
\vRa{51.150877}{210.57287}{1.825809}%
\vRa{50.490346}{211.02287}{2.556133}%
\vRa{50.411294}{211.47287}{2.704979}%
\vRa{50.696021}{211.92287}{2.490045}%
\vRa{50.980748}{212.37287}{2.275111}%
\vRa{51.265475}{212.82287}{2.060177}%
\vRa{51.550202}{213.27287}{1.845243}%
\vRa{51.834929}{213.72287}{1.630309}%
\vRa{52.119656}{214.17287}{1.415375}%
\vRa{52.404383}{214.62287}{1.200441}%
\vRa{52.689110}{215.07287}{0.985507}%
\vRa{52.973837}{215.52287}{0.770572}%
\vRa{53.258565}{215.97287}{0.555638}%
\vRa{53.543292}{216.42287}{0.340704}%
\vRa{53.828019}{216.87287}{0.125770}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{65.352516}{210.57895}{0.296163}%
\vRa{64.529835}{211.02895}{0.888490}%
\vRa{63.707153}{211.47895}{1.480817}%
\vRa{62.884471}{211.92895}{2.073143}%
\vRa{62.061790}{212.37895}{2.665470}%
\vRa{61.239108}{212.82895}{3.257796}%
\vRa{60.416427}{213.27895}{3.850123}%
\vRa{60.196274}{213.72895}{3.839920}%
\vRa{60.401479}{214.17895}{3.404361}%
\vRa{60.606684}{214.62895}{2.968801}%
\vRa{60.811888}{215.07895}{2.533241}%
\vRa{61.017093}{215.52895}{2.097682}%
\vRa{61.222298}{215.97895}{1.662122}%
\vRa{61.427502}{216.42895}{1.226563}%
\vRa{61.632707}{216.87895}{0.791003}%
\vRa{61.837912}{217.32895}{0.355443}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{59.703255}{213.69017}{0.475334}%
\vRa{58.957792}{214.14017}{1.426002}%
\vRa{58.212328}{214.59017}{2.376670}%
\vRa{57.466865}{215.04017}{3.327339}%
\vRa{56.721401}{215.49017}{4.278007}%
\vRa{55.975938}{215.94017}{5.228675}%
\vRa{55.230474}{216.39017}{6.179343}%
\vRa{54.485011}{216.84017}{7.130011}%
\vRa{56.197341}{217.29017}{5.622885}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{53.946668}{204.07882}{1.023654}%
\vRa{53.850746}{204.52882}{3.070962}%
\vRa{53.754824}{204.97882}{5.118270}%
\vRa{53.658902}{205.42882}{6.117560}%
\vRa{53.562981}{205.87882}{5.432596}%
\vRa{53.467059}{206.32882}{4.747632}%
\vRa{53.371137}{206.77882}{4.062668}%
\vRa{53.275215}{207.22882}{3.377704}%
\vRa{53.179293}{207.67882}{2.692740}%
\vRa{53.083371}{208.12882}{2.007776}%
\vRa{52.987450}{208.57882}{1.322812}%
\vRa{52.891528}{209.02882}{0.637848}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{60.075987}{205.48121}{0.251047}%
\vRa{60.075987}{205.93121}{0.753141}%
\vRa{60.075987}{206.38121}{1.255234}%
\vRa{60.075987}{206.83121}{1.757328}%
\vRa{60.075987}{207.28121}{2.259422}%
\vRa{60.075987}{207.73121}{2.761515}%
\vRa{60.075987}{208.18121}{3.263609}%
\vRa{60.075987}{208.63121}{3.765703}%
\vRa{60.075987}{209.08121}{4.267796}%
\vRa{60.075987}{209.53121}{4.769890}%
\vRa{60.075987}{209.98121}{5.271984}%
\vRa{60.075987}{210.43121}{5.546619}%
\vRa{60.075987}{210.88121}{4.723937}%
\vRa{60.075987}{211.33121}{3.901256}%
\vRa{60.075987}{211.78121}{3.078574}%
\vRa{60.075987}{212.23121}{2.255892}%
\vRa{60.075987}{212.68121}{1.433211}%
\vRa{60.075987}{213.13121}{0.610529}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{52.837100}{209.67287}{0.372492}%
\vRa{52.906894}{210.12287}{1.117475}%
\vRa{52.976687}{210.57287}{1.862458}%
\vRa{53.046480}{211.02287}{2.607442}%
\vRa{53.116273}{211.47287}{3.352425}%
\vRa{53.186066}{211.92287}{4.097409}%
\vRa{53.255859}{212.37287}{4.842392}%
\vRa{53.325652}{212.82287}{5.587375}%
\vRa{53.395445}{213.27287}{6.332359}%
\vRa{53.465238}{213.72287}{6.183849}%
\vRa{53.535031}{214.17287}{5.368593}%
\vRa{53.604824}{214.62287}{4.553336}%
\vRa{53.674617}{215.07287}{3.738080}%
\vRa{53.744410}{215.52287}{2.922823}%
\vRa{53.814203}{215.97287}{2.107567}%
\vRa{53.883996}{216.42287}{1.292310}%
\vRa{53.953789}{216.87287}{0.477053}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{59.685544}{205.48121}{0.390443}%
\vRa{58.904658}{205.93121}{1.171329}%
\vRa{58.123772}{206.38121}{1.952215}%
\vRa{57.342887}{206.83121}{2.733100}%
\vRa{56.562001}{207.28121}{3.513986}%
\vRa{55.781115}{207.73121}{4.294872}%
\vRa{55.000229}{208.18121}{5.075758}%
\vRa{54.219343}{208.63121}{5.856644}%
\vRa{53.438458}{209.08121}{6.637529}%
\vRa{52.953113}{209.53121}{7.122874}%
\vRa{53.767890}{209.98121}{6.308097}%
\vRa{54.582666}{210.43121}{5.493321}%
\vRa{55.397442}{210.88121}{4.678545}%
\vRa{56.212219}{211.33121}{3.863768}%
\vRa{57.026995}{211.78121}{3.048992}%
\vRa{57.841772}{212.23121}{2.234215}%
\vRa{58.656548}{212.68121}{1.419439}%
\vRa{59.471324}{213.13121}{0.604663}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{61.836361}{204.638812}{57.677363}{7.029330}%
\vSm{59.942503}{205.481214}{41.868190}{7.637983}%
\vSm{52.606598}{204.078821}{102.033056}{5.719723}%
\vSm{59.894014}{213.690169}{65.486526}{4.650158}%
\vSm{53.980682}{204.078821}{3.998754}{8.030291}%
\vSm{50.067133}{217.361188}{-122.322637}{7.029330}%
\vSm{53.949687}{205.481214}{-167.014302}{6.240963}%
\vSm{53.980682}{217.361188}{3.998754}{8.030291}%
\vSm{52.604567}{217.361188}{-98.816083}{7.780241}%
\vSm{52.705511}{213.690169}{-151.088184}{8.309430}%
\vSm{50.123537}{211.421049}{-34.265443}{3.104965}%
\vSm{50.058113}{204.078821}{117.107905}{8.248304}%
\vSm{59.995959}{205.481214}{-23.586923}{2.105271}%
\vSm{61.827341}{217.921179}{-62.892095}{8.248304}%
\vSm{59.875987}{205.481214}{90.000000}{8.208954}%
\vSm{52.702345}{205.481214}{150.046501}{8.395110}%
\vSm{53.891270}{213.690169}{148.882666}{7.103471}%
\vSm{59.980009}{213.690169}{-28.678293}{6.483174}%
}}%
{\color{black}\vlB{%
\vSh{49.991352}{211.421049}{-62.892095}{8.248304}%
\vSh{53.975452}{204.078821}{3.998754}{8.030291}%
\vSh{61.772982}{204.638812}{57.677363}{7.029330}%
\vSh{61.760580}{210.578951}{117.107905}{8.248304}%
\vSh{53.975452}{217.921179}{-176.001246}{8.030291}%
\vSh{50.003754}{217.361188}{-122.322637}{7.029330}%
}}%
{\color{vltTeal}\vlB{%
\vSe{46.000000}{229.000000}{0.000000}{10.500000}%
\vRa{55.000000}{227.74000}{0.535714}%
\vRa{55.000000}{228.19000}{1.607143}%
\vRa{55.000000}{228.64000}{2.678571}%
\vRa{55.000000}{229.09000}{2.250000}%
\vRa{55.000000}{229.54000}{1.178571}%
\vRa{55.000000}{229.99000}{0.107143}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{105.970322}{204.07882}{2.242963}%
\vRa{107.921708}{204.52882}{4.820253}%
\vRa{109.873095}{204.97882}{1.838216}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{104.879451}{204.07882}{0.067217}%
\vRa{104.649096}{204.52882}{0.201650}%
\vRa{104.418741}{204.97882}{0.336083}%
\vRa{104.188386}{205.42882}{0.470516}%
\vRa{103.958031}{205.87882}{0.604949}%
\vRa{103.727677}{206.32882}{0.739382}%
\vRa{103.497322}{206.77882}{0.873815}%
\vRa{103.266967}{207.22882}{1.008249}%
\vRa{103.036612}{207.67882}{1.142682}%
\vRa{102.806257}{208.12882}{1.277115}%
\vRa{102.575902}{208.57882}{1.411548}%
\vRa{102.345547}{209.02882}{1.545981}%
\vRa{102.115192}{209.47882}{1.641577}%
\vRa{101.884837}{209.92882}{1.211401}%
\vRa{101.654482}{210.37882}{0.781226}%
\vRa{101.424127}{210.82882}{0.351050}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{112.490046}{204.63881}{0.657689}%
\vRa{111.459395}{205.08881}{1.973066}%
\vRa{111.391299}{205.53881}{2.325890}%
\vRa{111.893392}{205.98881}{2.108524}%
\vRa{112.395486}{206.43881}{1.891157}%
\vRa{112.897580}{206.88881}{1.673790}%
\vRa{113.399674}{207.33881}{1.456424}%
\vRa{113.901767}{207.78881}{1.239057}%
\vRa{114.403861}{208.23881}{1.021690}%
\vRa{114.905955}{208.68881}{0.804324}%
\vRa{115.408048}{209.13881}{0.586957}%
\vRa{115.910142}{209.58881}{0.369591}%
\vRa{116.412236}{210.03881}{0.152224}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{103.471939}{209.67287}{0.365162}%
\vRa{102.811408}{210.12287}{1.095486}%
\vRa{102.150877}{210.57287}{1.825809}%
\vRa{101.490346}{211.02287}{2.556133}%
\vRa{101.411294}{211.47287}{2.704979}%
\vRa{101.696021}{211.92287}{2.490045}%
\vRa{101.980748}{212.37287}{2.275111}%
\vRa{102.265475}{212.82287}{2.060177}%
\vRa{102.550202}{213.27287}{1.845243}%
\vRa{102.834929}{213.72287}{1.630309}%
\vRa{103.119656}{214.17287}{1.415375}%
\vRa{103.404383}{214.62287}{1.200441}%
\vRa{103.689110}{215.07287}{0.985507}%
\vRa{103.973837}{215.52287}{0.770572}%
\vRa{104.258565}{215.97287}{0.555638}%
\vRa{104.543292}{216.42287}{0.340704}%
\vRa{104.828019}{216.87287}{0.125770}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{116.352516}{210.57895}{0.296163}%
\vRa{115.529835}{211.02895}{0.888490}%
\vRa{114.707153}{211.47895}{1.480817}%
\vRa{113.884471}{211.92895}{2.073143}%
\vRa{113.061790}{212.37895}{2.665470}%
\vRa{112.239108}{212.82895}{3.257796}%
\vRa{111.416427}{213.27895}{3.850123}%
\vRa{111.196274}{213.72895}{3.839920}%
\vRa{111.401479}{214.17895}{3.404361}%
\vRa{111.606684}{214.62895}{2.968801}%
\vRa{111.811888}{215.07895}{2.533241}%
\vRa{112.017093}{215.52895}{2.097682}%
\vRa{112.222298}{215.97895}{1.662122}%
\vRa{112.427502}{216.42895}{1.226563}%
\vRa{112.632707}{216.87895}{0.791003}%
\vRa{112.837912}{217.32895}{0.355443}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{110.703255}{213.69017}{0.475334}%
\vRa{109.957792}{214.14017}{1.426002}%
\vRa{109.212328}{214.59017}{2.376670}%
\vRa{108.466865}{215.04017}{3.327339}%
\vRa{107.721401}{215.49017}{4.278007}%
\vRa{106.975938}{215.94017}{5.228675}%
\vRa{106.230474}{216.39017}{6.179343}%
\vRa{105.485011}{216.84017}{7.130011}%
\vRa{107.197341}{217.29017}{5.622885}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{104.946668}{204.07882}{1.023654}%
\vRa{104.850746}{204.52882}{3.070962}%
\vRa{104.754824}{204.97882}{5.118270}%
\vRa{104.658902}{205.42882}{6.117560}%
\vRa{104.562981}{205.87882}{5.432596}%
\vRa{104.467059}{206.32882}{4.747632}%
\vRa{104.371137}{206.77882}{4.062668}%
\vRa{104.275215}{207.22882}{3.377704}%
\vRa{104.179293}{207.67882}{2.692740}%
\vRa{104.083371}{208.12882}{2.007776}%
\vRa{103.987450}{208.57882}{1.322812}%
\vRa{103.891528}{209.02882}{0.637848}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{111.075987}{205.48121}{0.251047}%
\vRa{111.075987}{205.93121}{0.753141}%
\vRa{111.075987}{206.38121}{1.255234}%
\vRa{111.075987}{206.83121}{1.757328}%
\vRa{111.075987}{207.28121}{2.259422}%
\vRa{111.075987}{207.73121}{2.761515}%
\vRa{111.075987}{208.18121}{3.263609}%
\vRa{111.075987}{208.63121}{3.765703}%
\vRa{111.075987}{209.08121}{4.267796}%
\vRa{111.075987}{209.53121}{4.769890}%
\vRa{111.075987}{209.98121}{5.271984}%
\vRa{111.075987}{210.43121}{5.546619}%
\vRa{111.075987}{210.88121}{4.723937}%
\vRa{111.075987}{211.33121}{3.901256}%
\vRa{111.075987}{211.78121}{3.078574}%
\vRa{111.075987}{212.23121}{2.255892}%
\vRa{111.075987}{212.68121}{1.433211}%
\vRa{111.075987}{213.13121}{0.610529}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{103.837100}{209.67287}{0.372492}%
\vRa{103.906894}{210.12287}{1.117475}%
\vRa{103.976687}{210.57287}{1.862458}%
\vRa{104.046480}{211.02287}{2.607442}%
\vRa{104.116273}{211.47287}{3.352425}%
\vRa{104.186066}{211.92287}{4.097409}%
\vRa{104.255859}{212.37287}{4.842392}%
\vRa{104.325652}{212.82287}{5.587375}%
\vRa{104.395445}{213.27287}{6.332359}%
\vRa{104.465238}{213.72287}{6.183849}%
\vRa{104.535031}{214.17287}{5.368593}%
\vRa{104.604824}{214.62287}{4.553336}%
\vRa{104.674617}{215.07287}{3.738080}%
\vRa{104.744410}{215.52287}{2.922823}%
\vRa{104.814203}{215.97287}{2.107567}%
\vRa{104.883996}{216.42287}{1.292310}%
\vRa{104.953789}{216.87287}{0.477053}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{110.685544}{205.48121}{0.390443}%
\vRa{109.904658}{205.93121}{1.171329}%
\vRa{109.123772}{206.38121}{1.952215}%
\vRa{108.342887}{206.83121}{2.733100}%
\vRa{107.562001}{207.28121}{3.513986}%
\vRa{106.781115}{207.73121}{4.294872}%
\vRa{106.000229}{208.18121}{5.075758}%
\vRa{105.219343}{208.63121}{5.856644}%
\vRa{104.438458}{209.08121}{6.637529}%
\vRa{103.953113}{209.53121}{7.122874}%
\vRa{104.767890}{209.98121}{6.308097}%
\vRa{105.582666}{210.43121}{5.493321}%
\vRa{106.397442}{210.88121}{4.678545}%
\vRa{107.212219}{211.33121}{3.863768}%
\vRa{108.026995}{211.78121}{3.048992}%
\vRa{108.841772}{212.23121}{2.234215}%
\vRa{109.656548}{212.68121}{1.419439}%
\vRa{110.471324}{213.13121}{0.604663}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{112.836361}{204.638812}{57.677363}{7.029330}%
\vSm{110.942503}{205.481214}{41.868190}{7.637983}%
\vSm{103.606598}{204.078821}{102.033056}{5.719723}%
\vSm{110.894014}{213.690169}{65.486526}{4.650158}%
\vSm{104.980682}{204.078821}{3.998754}{8.030291}%
\vSm{101.067133}{217.361188}{-122.322637}{7.029330}%
\vSm{104.949687}{205.481214}{-167.014302}{6.240963}%
\vSm{104.980682}{217.361188}{3.998754}{8.030291}%
\vSm{103.604567}{217.361188}{-98.816083}{7.780241}%
\vSm{103.705511}{213.690169}{-151.088184}{8.309430}%
\vSm{101.123537}{211.421049}{-34.265443}{3.104965}%
\vSm{101.058113}{204.078821}{117.107905}{8.248304}%
\vSm{110.995959}{205.481214}{-23.586923}{2.105271}%
\vSm{112.827341}{217.921179}{-62.892095}{8.248304}%
\vSm{110.875987}{205.481214}{90.000000}{8.208954}%
\vSm{103.702345}{205.481214}{150.046501}{8.395110}%
\vSm{104.891270}{213.690169}{148.882666}{7.103471}%
\vSm{110.980009}{213.690169}{-28.678293}{6.483174}%
}}%
{\color{black}\vlB{%
\vSh{100.991352}{211.421049}{-62.892095}{8.248304}%
\vSh{104.975452}{204.078821}{3.998754}{8.030291}%
\vSh{112.772982}{204.638812}{57.677363}{7.029330}%
\vSh{112.760580}{210.578951}{117.107905}{8.248304}%
\vSh{104.975452}{217.921179}{-176.001246}{8.030291}%
\vSh{101.003754}{217.361188}{-122.322637}{7.029330}%
\vSk{107.000000}{229.000000}{0.000000}{4.000000}%
}}%
{\color{black!38}\vlB{%
\vSk{163.880083}{211.421049}{-62.892095}{4.500000}%
\vSk{167.069757}{205.189999}{-62.892095}{1.248304}%
\vSk{167.966735}{204.078821}{3.998754}{3.251696}%
\vSk{173.704429}{204.479914}{3.998754}{2.278596}%
\vSk{175.667351}{204.638812}{57.677363}{2.221404}%
\vSk{178.191821}{208.628637}{57.677363}{2.307925}%
\vSk{178.408939}{210.578951}{117.107905}{2.192075}%
\vSk{175.649311}{214.755601}{117.107905}{3.556230}%
\vSk{175.036004}{217.921179}{-176.001246}{0.943770}%
\vSk{168.053045}{217.681028}{-176.001246}{4.500000}%
\vSk{163.960066}{215.321676}{-122.322637}{4.500000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{156.970322}{204.07882}{2.242963}%
\vRa{158.921708}{204.52882}{4.820253}%
\vRa{160.873095}{204.97882}{1.838216}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{155.879451}{204.07882}{0.067217}%
\vRa{155.649096}{204.52882}{0.201650}%
\vRa{155.418741}{204.97882}{0.336083}%
\vRa{155.188386}{205.42882}{0.470516}%
\vRa{154.958031}{205.87882}{0.604949}%
\vRa{154.727677}{206.32882}{0.739382}%
\vRa{154.497322}{206.77882}{0.873815}%
\vRa{154.266967}{207.22882}{1.008249}%
\vRa{154.036612}{207.67882}{1.142682}%
\vRa{153.806257}{208.12882}{1.277115}%
\vRa{153.575902}{208.57882}{1.411548}%
\vRa{153.345547}{209.02882}{1.545981}%
\vRa{153.115192}{209.47882}{1.641577}%
\vRa{152.884837}{209.92882}{1.211401}%
\vRa{152.654482}{210.37882}{0.781226}%
\vRa{152.424127}{210.82882}{0.351050}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{163.490046}{204.63881}{0.657689}%
\vRa{162.459395}{205.08881}{1.973066}%
\vRa{162.391299}{205.53881}{2.325890}%
\vRa{162.893392}{205.98881}{2.108524}%
\vRa{163.395486}{206.43881}{1.891157}%
\vRa{163.897580}{206.88881}{1.673790}%
\vRa{164.399674}{207.33881}{1.456424}%
\vRa{164.901767}{207.78881}{1.239057}%
\vRa{165.403861}{208.23881}{1.021690}%
\vRa{165.905955}{208.68881}{0.804324}%
\vRa{166.408048}{209.13881}{0.586957}%
\vRa{166.910142}{209.58881}{0.369591}%
\vRa{167.412236}{210.03881}{0.152224}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{154.471939}{209.67287}{0.365162}%
\vRa{153.811408}{210.12287}{1.095486}%
\vRa{153.150877}{210.57287}{1.825809}%
\vRa{152.490346}{211.02287}{2.556133}%
\vRa{152.411294}{211.47287}{2.704979}%
\vRa{152.696021}{211.92287}{2.490045}%
\vRa{152.980748}{212.37287}{2.275111}%
\vRa{153.265475}{212.82287}{2.060177}%
\vRa{153.550202}{213.27287}{1.845243}%
\vRa{153.834929}{213.72287}{1.630309}%
\vRa{154.119656}{214.17287}{1.415375}%
\vRa{154.404383}{214.62287}{1.200441}%
\vRa{154.689110}{215.07287}{0.985507}%
\vRa{154.973837}{215.52287}{0.770572}%
\vRa{155.258565}{215.97287}{0.555638}%
\vRa{155.543292}{216.42287}{0.340704}%
\vRa{155.828019}{216.87287}{0.125770}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{167.352516}{210.57895}{0.296163}%
\vRa{166.529835}{211.02895}{0.888490}%
\vRa{165.707153}{211.47895}{1.480817}%
\vRa{164.884471}{211.92895}{2.073143}%
\vRa{164.061790}{212.37895}{2.665470}%
\vRa{163.239108}{212.82895}{3.257796}%
\vRa{162.416427}{213.27895}{3.850123}%
\vRa{162.196274}{213.72895}{3.839920}%
\vRa{162.401479}{214.17895}{3.404361}%
\vRa{162.606684}{214.62895}{2.968801}%
\vRa{162.811888}{215.07895}{2.533241}%
\vRa{163.017093}{215.52895}{2.097682}%
\vRa{163.222298}{215.97895}{1.662122}%
\vRa{163.427502}{216.42895}{1.226563}%
\vRa{163.632707}{216.87895}{0.791003}%
\vRa{163.837912}{217.32895}{0.355443}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{161.703255}{213.69017}{0.475334}%
\vRa{160.957792}{214.14017}{1.426002}%
\vRa{160.212328}{214.59017}{2.376670}%
\vRa{159.466865}{215.04017}{3.327339}%
\vRa{158.721401}{215.49017}{4.278007}%
\vRa{157.975938}{215.94017}{5.228675}%
\vRa{157.230474}{216.39017}{6.179343}%
\vRa{156.485011}{216.84017}{7.130011}%
\vRa{158.197341}{217.29017}{5.622885}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{155.946668}{204.07882}{1.023654}%
\vRa{155.850746}{204.52882}{3.070962}%
\vRa{155.754824}{204.97882}{5.118270}%
\vRa{155.658902}{205.42882}{6.117560}%
\vRa{155.562981}{205.87882}{5.432596}%
\vRa{155.467059}{206.32882}{4.747632}%
\vRa{155.371137}{206.77882}{4.062668}%
\vRa{155.275215}{207.22882}{3.377704}%
\vRa{155.179293}{207.67882}{2.692740}%
\vRa{155.083371}{208.12882}{2.007776}%
\vRa{154.987450}{208.57882}{1.322812}%
\vRa{154.891528}{209.02882}{0.637848}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{162.075987}{205.48121}{0.251047}%
\vRa{162.075987}{205.93121}{0.753141}%
\vRa{162.075987}{206.38121}{1.255234}%
\vRa{162.075987}{206.83121}{1.757328}%
\vRa{162.075987}{207.28121}{2.259422}%
\vRa{162.075987}{207.73121}{2.761515}%
\vRa{162.075987}{208.18121}{3.263609}%
\vRa{162.075987}{208.63121}{3.765703}%
\vRa{162.075987}{209.08121}{4.267796}%
\vRa{162.075987}{209.53121}{4.769890}%
\vRa{162.075987}{209.98121}{5.271984}%
\vRa{162.075987}{210.43121}{5.546619}%
\vRa{162.075987}{210.88121}{4.723937}%
\vRa{162.075987}{211.33121}{3.901256}%
\vRa{162.075987}{211.78121}{3.078574}%
\vRa{162.075987}{212.23121}{2.255892}%
\vRa{162.075987}{212.68121}{1.433211}%
\vRa{162.075987}{213.13121}{0.610529}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{154.837100}{209.67287}{0.372492}%
\vRa{154.906894}{210.12287}{1.117475}%
\vRa{154.976687}{210.57287}{1.862458}%
\vRa{155.046480}{211.02287}{2.607442}%
\vRa{155.116273}{211.47287}{3.352425}%
\vRa{155.186066}{211.92287}{4.097409}%
\vRa{155.255859}{212.37287}{4.842392}%
\vRa{155.325652}{212.82287}{5.587375}%
\vRa{155.395445}{213.27287}{6.332359}%
\vRa{155.465238}{213.72287}{6.183849}%
\vRa{155.535031}{214.17287}{5.368593}%
\vRa{155.604824}{214.62287}{4.553336}%
\vRa{155.674617}{215.07287}{3.738080}%
\vRa{155.744410}{215.52287}{2.922823}%
\vRa{155.814203}{215.97287}{2.107567}%
\vRa{155.883996}{216.42287}{1.292310}%
\vRa{155.953789}{216.87287}{0.477053}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{161.685544}{205.48121}{0.390443}%
\vRa{160.904658}{205.93121}{1.171329}%
\vRa{160.123772}{206.38121}{1.952215}%
\vRa{159.342887}{206.83121}{2.733100}%
\vRa{158.562001}{207.28121}{3.513986}%
\vRa{157.781115}{207.73121}{4.294872}%
\vRa{157.000229}{208.18121}{5.075758}%
\vRa{156.219343}{208.63121}{5.856644}%
\vRa{155.438458}{209.08121}{6.637529}%
\vRa{154.953113}{209.53121}{7.122874}%
\vRa{155.767890}{209.98121}{6.308097}%
\vRa{156.582666}{210.43121}{5.493321}%
\vRa{157.397442}{210.88121}{4.678545}%
\vRa{158.212219}{211.33121}{3.863768}%
\vRa{159.026995}{211.78121}{3.048992}%
\vRa{159.841772}{212.23121}{2.234215}%
\vRa{160.656548}{212.68121}{1.419439}%
\vRa{161.471324}{213.13121}{0.604663}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{163.836361}{204.638812}{57.677363}{7.029330}%
\vSm{161.942503}{205.481214}{41.868190}{7.637983}%
\vSm{154.606598}{204.078821}{102.033056}{5.719723}%
\vSm{161.894014}{213.690169}{65.486526}{4.650158}%
\vSm{155.980682}{204.078821}{3.998754}{8.030291}%
\vSm{152.067133}{217.361188}{-122.322637}{7.029330}%
\vSm{155.949687}{205.481214}{-167.014302}{6.240963}%
\vSm{155.980682}{217.361188}{3.998754}{8.030291}%
\vSm{154.604567}{217.361188}{-98.816083}{7.780241}%
\vSm{154.705511}{213.690169}{-151.088184}{8.309430}%
\vSm{152.123537}{211.421049}{-34.265443}{3.104965}%
\vSm{152.058113}{204.078821}{117.107905}{8.248304}%
\vSm{161.995959}{205.481214}{-23.586923}{2.105271}%
\vSm{163.827341}{217.921179}{-62.892095}{8.248304}%
\vSm{161.875987}{205.481214}{90.000000}{8.208954}%
\vSm{154.702345}{205.481214}{150.046501}{8.395110}%
\vSm{155.891270}{213.690169}{148.882666}{7.103471}%
\vSm{161.980009}{213.690169}{-28.678293}{6.483174}%
}}%
{\color{black}\vlB{%
\vSh{151.991352}{211.421049}{-62.892095}{8.248304}%
\vSh{155.975452}{204.078821}{3.998754}{8.030291}%
\vSh{163.772982}{204.638812}{57.677363}{7.029330}%
\vSh{163.760580}{210.578951}{117.107905}{8.248304}%
\vSh{155.975452}{217.921179}{-176.001246}{8.030291}%
\vSh{152.003754}{217.361188}{-122.322637}{7.029330}%
}}%
{\color{vltRed}\vlB{%
\vSe{161.500000}{229.000000}{180.000000}{10.500000}%
\vRa{162.464286}{227.74000}{0.535714}%
\vRa{161.392857}{228.19000}{1.607143}%
\vRa{160.321429}{228.64000}{2.678571}%
\vRa{160.750000}{229.09000}{2.250000}%
\vRa{161.821429}{229.54000}{1.178571}%
\vRa{162.892857}{229.99000}{0.107143}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{231.970322}{204.07882}{2.242963}%
\vRa{233.921708}{204.52882}{4.820253}%
\vRa{235.873095}{204.97882}{1.838216}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{230.879451}{204.07882}{0.067217}%
\vRa{230.649096}{204.52882}{0.201650}%
\vRa{230.418741}{204.97882}{0.336083}%
\vRa{230.188386}{205.42882}{0.470516}%
\vRa{229.958031}{205.87882}{0.604949}%
\vRa{229.727677}{206.32882}{0.739382}%
\vRa{229.497322}{206.77882}{0.873815}%
\vRa{229.266967}{207.22882}{1.008249}%
\vRa{229.036612}{207.67882}{1.142682}%
\vRa{228.806257}{208.12882}{1.277115}%
\vRa{228.575902}{208.57882}{1.411548}%
\vRa{228.345547}{209.02882}{1.545981}%
\vRa{228.115192}{209.47882}{1.641577}%
\vRa{227.884837}{209.92882}{1.211401}%
\vRa{227.654482}{210.37882}{0.781226}%
\vRa{227.424127}{210.82882}{0.351050}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{238.490046}{204.63881}{0.657689}%
\vRa{237.459395}{205.08881}{1.973066}%
\vRa{237.391299}{205.53881}{2.325890}%
\vRa{237.893392}{205.98881}{2.108524}%
\vRa{238.395486}{206.43881}{1.891157}%
\vRa{238.897580}{206.88881}{1.673790}%
\vRa{239.399674}{207.33881}{1.456424}%
\vRa{239.901767}{207.78881}{1.239057}%
\vRa{240.403861}{208.23881}{1.021690}%
\vRa{240.905955}{208.68881}{0.804324}%
\vRa{241.408048}{209.13881}{0.586957}%
\vRa{241.910142}{209.58881}{0.369591}%
\vRa{242.412236}{210.03881}{0.152224}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{229.471939}{209.67287}{0.365162}%
\vRa{228.811408}{210.12287}{1.095486}%
\vRa{228.150877}{210.57287}{1.825809}%
\vRa{227.490346}{211.02287}{2.556133}%
\vRa{227.411294}{211.47287}{2.704979}%
\vRa{227.696021}{211.92287}{2.490045}%
\vRa{227.980748}{212.37287}{2.275111}%
\vRa{228.265475}{212.82287}{2.060177}%
\vRa{228.550202}{213.27287}{1.845243}%
\vRa{228.834929}{213.72287}{1.630309}%
\vRa{229.119656}{214.17287}{1.415375}%
\vRa{229.404383}{214.62287}{1.200441}%
\vRa{229.689110}{215.07287}{0.985507}%
\vRa{229.973837}{215.52287}{0.770572}%
\vRa{230.258565}{215.97287}{0.555638}%
\vRa{230.543292}{216.42287}{0.340704}%
\vRa{230.828019}{216.87287}{0.125770}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{242.352516}{210.57895}{0.296163}%
\vRa{241.529835}{211.02895}{0.888490}%
\vRa{240.707153}{211.47895}{1.480817}%
\vRa{239.884471}{211.92895}{2.073143}%
\vRa{239.061790}{212.37895}{2.665470}%
\vRa{238.239108}{212.82895}{3.257796}%
\vRa{237.416427}{213.27895}{3.850123}%
\vRa{237.196274}{213.72895}{3.839920}%
\vRa{237.401479}{214.17895}{3.404361}%
\vRa{237.606684}{214.62895}{2.968801}%
\vRa{237.811888}{215.07895}{2.533241}%
\vRa{238.017093}{215.52895}{2.097682}%
\vRa{238.222298}{215.97895}{1.662122}%
\vRa{238.427502}{216.42895}{1.226563}%
\vRa{238.632707}{216.87895}{0.791003}%
\vRa{238.837912}{217.32895}{0.355443}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{236.703255}{213.69017}{0.475334}%
\vRa{235.957792}{214.14017}{1.426002}%
\vRa{235.212328}{214.59017}{2.376670}%
\vRa{234.466865}{215.04017}{3.327339}%
\vRa{233.721401}{215.49017}{4.278007}%
\vRa{232.975938}{215.94017}{5.228675}%
\vRa{232.230474}{216.39017}{6.179343}%
\vRa{231.485011}{216.84017}{7.130011}%
\vRa{233.197341}{217.29017}{5.622885}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{230.946668}{204.07882}{1.023654}%
\vRa{230.850746}{204.52882}{3.070962}%
\vRa{230.754824}{204.97882}{5.118270}%
\vRa{230.658902}{205.42882}{6.117560}%
\vRa{230.562981}{205.87882}{5.432596}%
\vRa{230.467059}{206.32882}{4.747632}%
\vRa{230.371137}{206.77882}{4.062668}%
\vRa{230.275215}{207.22882}{3.377704}%
\vRa{230.179293}{207.67882}{2.692740}%
\vRa{230.083371}{208.12882}{2.007776}%
\vRa{229.987450}{208.57882}{1.322812}%
\vRa{229.891528}{209.02882}{0.637848}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{237.075987}{205.48121}{0.251047}%
\vRa{237.075987}{205.93121}{0.753141}%
\vRa{237.075987}{206.38121}{1.255234}%
\vRa{237.075987}{206.83121}{1.757328}%
\vRa{237.075987}{207.28121}{2.259422}%
\vRa{237.075987}{207.73121}{2.761515}%
\vRa{237.075987}{208.18121}{3.263609}%
\vRa{237.075987}{208.63121}{3.765703}%
\vRa{237.075987}{209.08121}{4.267796}%
\vRa{237.075987}{209.53121}{4.769890}%
\vRa{237.075987}{209.98121}{5.271984}%
\vRa{237.075987}{210.43121}{5.546619}%
\vRa{237.075987}{210.88121}{4.723937}%
\vRa{237.075987}{211.33121}{3.901256}%
\vRa{237.075987}{211.78121}{3.078574}%
\vRa{237.075987}{212.23121}{2.255892}%
\vRa{237.075987}{212.68121}{1.433211}%
\vRa{237.075987}{213.13121}{0.610529}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{229.837100}{209.67287}{0.372492}%
\vRa{229.906894}{210.12287}{1.117475}%
\vRa{229.976687}{210.57287}{1.862458}%
\vRa{230.046480}{211.02287}{2.607442}%
\vRa{230.116273}{211.47287}{3.352425}%
\vRa{230.186066}{211.92287}{4.097409}%
\vRa{230.255859}{212.37287}{4.842392}%
\vRa{230.325652}{212.82287}{5.587375}%
\vRa{230.395445}{213.27287}{6.332359}%
\vRa{230.465238}{213.72287}{6.183849}%
\vRa{230.535031}{214.17287}{5.368593}%
\vRa{230.604824}{214.62287}{4.553336}%
\vRa{230.674617}{215.07287}{3.738080}%
\vRa{230.744410}{215.52287}{2.922823}%
\vRa{230.814203}{215.97287}{2.107567}%
\vRa{230.883996}{216.42287}{1.292310}%
\vRa{230.953789}{216.87287}{0.477053}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{236.685544}{205.48121}{0.390443}%
\vRa{235.904658}{205.93121}{1.171329}%
\vRa{235.123772}{206.38121}{1.952215}%
\vRa{234.342887}{206.83121}{2.733100}%
\vRa{233.562001}{207.28121}{3.513986}%
\vRa{232.781115}{207.73121}{4.294872}%
\vRa{232.000229}{208.18121}{5.075758}%
\vRa{231.219343}{208.63121}{5.856644}%
\vRa{230.438458}{209.08121}{6.637529}%
\vRa{229.953113}{209.53121}{7.122874}%
\vRa{230.767890}{209.98121}{6.308097}%
\vRa{231.582666}{210.43121}{5.493321}%
\vRa{232.397442}{210.88121}{4.678545}%
\vRa{233.212219}{211.33121}{3.863768}%
\vRa{234.026995}{211.78121}{3.048992}%
\vRa{234.841772}{212.23121}{2.234215}%
\vRa{235.656548}{212.68121}{1.419439}%
\vRa{236.471324}{213.13121}{0.604663}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{238.836361}{204.638812}{57.677363}{7.029330}%
\vSm{236.942503}{205.481214}{41.868190}{7.637983}%
\vSm{229.606598}{204.078821}{102.033056}{5.719723}%
\vSm{236.894014}{213.690169}{65.486526}{4.650158}%
\vSm{230.980682}{204.078821}{3.998754}{8.030291}%
\vSm{227.067133}{217.361188}{-122.322637}{7.029330}%
\vSm{230.949687}{205.481214}{-167.014302}{6.240963}%
\vSm{230.980682}{217.361188}{3.998754}{8.030291}%
\vSm{229.604567}{217.361188}{-98.816083}{7.780241}%
\vSm{229.705511}{213.690169}{-151.088184}{8.309430}%
\vSm{227.123537}{211.421049}{-34.265443}{3.104965}%
\vSm{227.058113}{204.078821}{117.107905}{8.248304}%
\vSm{236.995959}{205.481214}{-23.586923}{2.105271}%
\vSm{238.827341}{217.921179}{-62.892095}{8.248304}%
\vSm{236.875987}{205.481214}{90.000000}{8.208954}%
\vSm{229.702345}{205.481214}{150.046501}{8.395110}%
\vSm{230.891270}{213.690169}{148.882666}{7.103471}%
\vSm{236.980009}{213.690169}{-28.678293}{6.483174}%
}}%
{\color{black}\vlB{%
\vSh{226.991352}{211.421049}{-62.892095}{8.248304}%
\vSh{230.975452}{204.078821}{3.998754}{8.030291}%
\vSh{238.772982}{204.638812}{57.677363}{7.029330}%
\vSh{238.760580}{210.578951}{117.107905}{8.248304}%
\vSh{230.975452}{217.921179}{-176.001246}{8.030291}%
\vSh{227.003754}{217.361188}{-122.322637}{7.029330}%
\vSk{233.000000}{229.000000}{0.000000}{4.000000}%
}}%
{\color{black!38}\vlB{%
\vSk{289.880083}{211.421049}{-62.892095}{4.500000}%
\vSk{293.069757}{205.189999}{-62.892095}{1.248304}%
\vSk{293.966735}{204.078821}{3.998754}{3.251696}%
\vSk{299.704429}{204.479914}{3.998754}{2.278596}%
\vSk{301.667351}{204.638812}{57.677363}{2.221404}%
\vSk{304.191821}{208.628637}{57.677363}{2.307925}%
\vSk{304.408939}{210.578951}{117.107905}{2.192075}%
\vSk{301.649311}{214.755601}{117.107905}{3.556230}%
\vSk{301.036004}{217.921179}{-176.001246}{0.943770}%
\vSk{294.053045}{217.681028}{-176.001246}{4.500000}%
\vSk{289.960066}{215.321676}{-122.322637}{4.500000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{306.970322}{204.07882}{2.242963}%
\vRa{308.921708}{204.52882}{4.820253}%
\vRa{310.873095}{204.97882}{1.838216}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{305.879451}{204.07882}{0.067217}%
\vRa{305.649096}{204.52882}{0.201650}%
\vRa{305.418741}{204.97882}{0.336083}%
\vRa{305.188386}{205.42882}{0.470516}%
\vRa{304.958031}{205.87882}{0.604949}%
\vRa{304.727677}{206.32882}{0.739382}%
\vRa{304.497322}{206.77882}{0.873815}%
\vRa{304.266967}{207.22882}{1.008249}%
\vRa{304.036612}{207.67882}{1.142682}%
\vRa{303.806257}{208.12882}{1.277115}%
\vRa{303.575902}{208.57882}{1.411548}%
\vRa{303.345547}{209.02882}{1.545981}%
\vRa{303.115192}{209.47882}{1.641577}%
\vRa{302.884837}{209.92882}{1.211401}%
\vRa{302.654482}{210.37882}{0.781226}%
\vRa{302.424127}{210.82882}{0.351050}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{313.490046}{204.63881}{0.657689}%
\vRa{312.459395}{205.08881}{1.973066}%
\vRa{312.391299}{205.53881}{2.325890}%
\vRa{312.893392}{205.98881}{2.108524}%
\vRa{313.395486}{206.43881}{1.891157}%
\vRa{313.897580}{206.88881}{1.673790}%
\vRa{314.399674}{207.33881}{1.456424}%
\vRa{314.901767}{207.78881}{1.239057}%
\vRa{315.403861}{208.23881}{1.021690}%
\vRa{315.905955}{208.68881}{0.804324}%
\vRa{316.408048}{209.13881}{0.586957}%
\vRa{316.910142}{209.58881}{0.369591}%
\vRa{317.412236}{210.03881}{0.152224}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{304.471939}{209.67287}{0.365162}%
\vRa{303.811408}{210.12287}{1.095486}%
\vRa{303.150877}{210.57287}{1.825809}%
\vRa{302.490346}{211.02287}{2.556133}%
\vRa{302.411294}{211.47287}{2.704979}%
\vRa{302.696021}{211.92287}{2.490045}%
\vRa{302.980748}{212.37287}{2.275111}%
\vRa{303.265475}{212.82287}{2.060177}%
\vRa{303.550202}{213.27287}{1.845243}%
\vRa{303.834929}{213.72287}{1.630309}%
\vRa{304.119656}{214.17287}{1.415375}%
\vRa{304.404383}{214.62287}{1.200441}%
\vRa{304.689110}{215.07287}{0.985507}%
\vRa{304.973837}{215.52287}{0.770572}%
\vRa{305.258565}{215.97287}{0.555638}%
\vRa{305.543292}{216.42287}{0.340704}%
\vRa{305.828019}{216.87287}{0.125770}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{317.352516}{210.57895}{0.296163}%
\vRa{316.529835}{211.02895}{0.888490}%
\vRa{315.707153}{211.47895}{1.480817}%
\vRa{314.884471}{211.92895}{2.073143}%
\vRa{314.061790}{212.37895}{2.665470}%
\vRa{313.239108}{212.82895}{3.257796}%
\vRa{312.416427}{213.27895}{3.850123}%
\vRa{312.196274}{213.72895}{3.839920}%
\vRa{312.401479}{214.17895}{3.404361}%
\vRa{312.606684}{214.62895}{2.968801}%
\vRa{312.811888}{215.07895}{2.533241}%
\vRa{313.017093}{215.52895}{2.097682}%
\vRa{313.222298}{215.97895}{1.662122}%
\vRa{313.427502}{216.42895}{1.226563}%
\vRa{313.632707}{216.87895}{0.791003}%
\vRa{313.837912}{217.32895}{0.355443}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{311.703255}{213.69017}{0.475334}%
\vRa{310.957792}{214.14017}{1.426002}%
\vRa{310.212328}{214.59017}{2.376670}%
\vRa{309.466865}{215.04017}{3.327339}%
\vRa{308.721401}{215.49017}{4.278007}%
\vRa{307.975938}{215.94017}{5.228675}%
\vRa{307.230474}{216.39017}{6.179343}%
\vRa{306.485011}{216.84017}{7.130011}%
\vRa{308.197341}{217.29017}{5.622885}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{305.946668}{204.07882}{1.023654}%
\vRa{305.850746}{204.52882}{3.070962}%
\vRa{305.754824}{204.97882}{5.118270}%
\vRa{305.658902}{205.42882}{6.117560}%
\vRa{305.562981}{205.87882}{5.432596}%
\vRa{305.467059}{206.32882}{4.747632}%
\vRa{305.371137}{206.77882}{4.062668}%
\vRa{305.275215}{207.22882}{3.377704}%
\vRa{305.179293}{207.67882}{2.692740}%
\vRa{305.083371}{208.12882}{2.007776}%
\vRa{304.987450}{208.57882}{1.322812}%
\vRa{304.891528}{209.02882}{0.637848}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{312.075987}{205.48121}{0.251047}%
\vRa{312.075987}{205.93121}{0.753141}%
\vRa{312.075987}{206.38121}{1.255234}%
\vRa{312.075987}{206.83121}{1.757328}%
\vRa{312.075987}{207.28121}{2.259422}%
\vRa{312.075987}{207.73121}{2.761515}%
\vRa{312.075987}{208.18121}{3.263609}%
\vRa{312.075987}{208.63121}{3.765703}%
\vRa{312.075987}{209.08121}{4.267796}%
\vRa{312.075987}{209.53121}{4.769890}%
\vRa{312.075987}{209.98121}{5.271984}%
\vRa{312.075987}{210.43121}{5.546619}%
\vRa{312.075987}{210.88121}{4.723937}%
\vRa{312.075987}{211.33121}{3.901256}%
\vRa{312.075987}{211.78121}{3.078574}%
\vRa{312.075987}{212.23121}{2.255892}%
\vRa{312.075987}{212.68121}{1.433211}%
\vRa{312.075987}{213.13121}{0.610529}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{304.837100}{209.67287}{0.372492}%
\vRa{304.906894}{210.12287}{1.117475}%
\vRa{304.976687}{210.57287}{1.862458}%
\vRa{305.046480}{211.02287}{2.607442}%
\vRa{305.116273}{211.47287}{3.352425}%
\vRa{305.186066}{211.92287}{4.097409}%
\vRa{305.255859}{212.37287}{4.842392}%
\vRa{305.325652}{212.82287}{5.587375}%
\vRa{305.395445}{213.27287}{6.332359}%
\vRa{305.465238}{213.72287}{6.183849}%
\vRa{305.535031}{214.17287}{5.368593}%
\vRa{305.604824}{214.62287}{4.553336}%
\vRa{305.674617}{215.07287}{3.738080}%
\vRa{305.744410}{215.52287}{2.922823}%
\vRa{305.814203}{215.97287}{2.107567}%
\vRa{305.883996}{216.42287}{1.292310}%
\vRa{305.953789}{216.87287}{0.477053}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{311.685544}{205.48121}{0.390443}%
\vRa{310.904658}{205.93121}{1.171329}%
\vRa{310.123772}{206.38121}{1.952215}%
\vRa{309.342887}{206.83121}{2.733100}%
\vRa{308.562001}{207.28121}{3.513986}%
\vRa{307.781115}{207.73121}{4.294872}%
\vRa{307.000229}{208.18121}{5.075758}%
\vRa{306.219343}{208.63121}{5.856644}%
\vRa{305.438458}{209.08121}{6.637529}%
\vRa{304.953113}{209.53121}{7.122874}%
\vRa{305.767890}{209.98121}{6.308097}%
\vRa{306.582666}{210.43121}{5.493321}%
\vRa{307.397442}{210.88121}{4.678545}%
\vRa{308.212219}{211.33121}{3.863768}%
\vRa{309.026995}{211.78121}{3.048992}%
\vRa{309.841772}{212.23121}{2.234215}%
\vRa{310.656548}{212.68121}{1.419439}%
\vRa{311.471324}{213.13121}{0.604663}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{313.836361}{204.638812}{57.677363}{7.029330}%
\vSm{311.942503}{205.481214}{41.868190}{7.637983}%
\vSm{304.606598}{204.078821}{102.033056}{5.719723}%
\vSm{311.894014}{213.690169}{65.486526}{4.650158}%
\vSm{305.980682}{204.078821}{3.998754}{8.030291}%
\vSm{302.067133}{217.361188}{-122.322637}{7.029330}%
\vSm{305.949687}{205.481214}{-167.014302}{6.240963}%
\vSm{305.980682}{217.361188}{3.998754}{8.030291}%
\vSm{304.604567}{217.361188}{-98.816083}{7.780241}%
\vSm{304.705511}{213.690169}{-151.088184}{8.309430}%
\vSm{302.123537}{211.421049}{-34.265443}{3.104965}%
\vSm{302.058113}{204.078821}{117.107905}{8.248304}%
\vSm{311.995959}{205.481214}{-23.586923}{2.105271}%
\vSm{313.827341}{217.921179}{-62.892095}{8.248304}%
\vSm{311.875987}{205.481214}{90.000000}{8.208954}%
\vSm{304.702345}{205.481214}{150.046501}{8.395110}%
\vSm{305.891270}{213.690169}{148.882666}{7.103471}%
\vSm{311.980009}{213.690169}{-28.678293}{6.483174}%
}}%
{\color{black}\vlB{%
\vSh{301.991352}{211.421049}{-62.892095}{8.248304}%
\vSh{305.975452}{204.078821}{3.998754}{8.030291}%
\vSh{313.772982}{204.638812}{57.677363}{7.029330}%
\vSh{313.760580}{210.578951}{117.107905}{8.248304}%
\vSh{305.975452}{217.921179}{-176.001246}{8.030291}%
\vSh{302.003754}{217.361188}{-122.322637}{7.029330}%
}}%
{\color{vltTeal}\vlB{%
\vSe{298.000000}{229.000000}{0.000000}{10.500000}%
\vRa{307.000000}{227.74000}{0.535714}%
\vRa{307.000000}{228.19000}{1.607143}%
\vRa{307.000000}{228.64000}{2.678571}%
\vRa{307.000000}{229.09000}{2.250000}%
\vRa{307.000000}{229.54000}{1.178571}%
\vRa{307.000000}{229.99000}{0.107143}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{357.970322}{204.07882}{2.242963}%
\vRa{359.921708}{204.52882}{4.820253}%
\vRa{361.873095}{204.97882}{1.838216}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{356.879451}{204.07882}{0.067217}%
\vRa{356.649096}{204.52882}{0.201650}%
\vRa{356.418741}{204.97882}{0.336083}%
\vRa{356.188386}{205.42882}{0.470516}%
\vRa{355.958031}{205.87882}{0.604949}%
\vRa{355.727677}{206.32882}{0.739382}%
\vRa{355.497322}{206.77882}{0.873815}%
\vRa{355.266967}{207.22882}{1.008249}%
\vRa{355.036612}{207.67882}{1.142682}%
\vRa{354.806257}{208.12882}{1.277115}%
\vRa{354.575902}{208.57882}{1.411548}%
\vRa{354.345547}{209.02882}{1.545981}%
\vRa{354.115192}{209.47882}{1.641577}%
\vRa{353.884837}{209.92882}{1.211401}%
\vRa{353.654482}{210.37882}{0.781226}%
\vRa{353.424127}{210.82882}{0.351050}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{364.490046}{204.63881}{0.657689}%
\vRa{363.459395}{205.08881}{1.973066}%
\vRa{363.391299}{205.53881}{2.325890}%
\vRa{363.893392}{205.98881}{2.108524}%
\vRa{364.395486}{206.43881}{1.891157}%
\vRa{364.897580}{206.88881}{1.673790}%
\vRa{365.399674}{207.33881}{1.456424}%
\vRa{365.901767}{207.78881}{1.239057}%
\vRa{366.403861}{208.23881}{1.021690}%
\vRa{366.905955}{208.68881}{0.804324}%
\vRa{367.408048}{209.13881}{0.586957}%
\vRa{367.910142}{209.58881}{0.369591}%
\vRa{368.412236}{210.03881}{0.152224}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{355.471939}{209.67287}{0.365162}%
\vRa{354.811408}{210.12287}{1.095486}%
\vRa{354.150877}{210.57287}{1.825809}%
\vRa{353.490346}{211.02287}{2.556133}%
\vRa{353.411294}{211.47287}{2.704979}%
\vRa{353.696021}{211.92287}{2.490045}%
\vRa{353.980748}{212.37287}{2.275111}%
\vRa{354.265475}{212.82287}{2.060177}%
\vRa{354.550202}{213.27287}{1.845243}%
\vRa{354.834929}{213.72287}{1.630309}%
\vRa{355.119656}{214.17287}{1.415375}%
\vRa{355.404383}{214.62287}{1.200441}%
\vRa{355.689110}{215.07287}{0.985507}%
\vRa{355.973837}{215.52287}{0.770572}%
\vRa{356.258565}{215.97287}{0.555638}%
\vRa{356.543292}{216.42287}{0.340704}%
\vRa{356.828019}{216.87287}{0.125770}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{368.352516}{210.57895}{0.296163}%
\vRa{367.529835}{211.02895}{0.888490}%
\vRa{366.707153}{211.47895}{1.480817}%
\vRa{365.884471}{211.92895}{2.073143}%
\vRa{365.061790}{212.37895}{2.665470}%
\vRa{364.239108}{212.82895}{3.257796}%
\vRa{363.416427}{213.27895}{3.850123}%
\vRa{363.196274}{213.72895}{3.839920}%
\vRa{363.401479}{214.17895}{3.404361}%
\vRa{363.606684}{214.62895}{2.968801}%
\vRa{363.811888}{215.07895}{2.533241}%
\vRa{364.017093}{215.52895}{2.097682}%
\vRa{364.222298}{215.97895}{1.662122}%
\vRa{364.427502}{216.42895}{1.226563}%
\vRa{364.632707}{216.87895}{0.791003}%
\vRa{364.837912}{217.32895}{0.355443}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{362.703255}{213.69017}{0.475334}%
\vRa{361.957792}{214.14017}{1.426002}%
\vRa{361.212328}{214.59017}{2.376670}%
\vRa{360.466865}{215.04017}{3.327339}%
\vRa{359.721401}{215.49017}{4.278007}%
\vRa{358.975938}{215.94017}{5.228675}%
\vRa{358.230474}{216.39017}{6.179343}%
\vRa{357.485011}{216.84017}{7.130011}%
\vRa{359.197341}{217.29017}{5.622885}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{356.946668}{204.07882}{1.023654}%
\vRa{356.850746}{204.52882}{3.070962}%
\vRa{356.754824}{204.97882}{5.118270}%
\vRa{356.658902}{205.42882}{6.117560}%
\vRa{356.562981}{205.87882}{5.432596}%
\vRa{356.467059}{206.32882}{4.747632}%
\vRa{356.371137}{206.77882}{4.062668}%
\vRa{356.275215}{207.22882}{3.377704}%
\vRa{356.179293}{207.67882}{2.692740}%
\vRa{356.083371}{208.12882}{2.007776}%
\vRa{355.987450}{208.57882}{1.322812}%
\vRa{355.891528}{209.02882}{0.637848}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{363.075987}{205.48121}{0.251047}%
\vRa{363.075987}{205.93121}{0.753141}%
\vRa{363.075987}{206.38121}{1.255234}%
\vRa{363.075987}{206.83121}{1.757328}%
\vRa{363.075987}{207.28121}{2.259422}%
\vRa{363.075987}{207.73121}{2.761515}%
\vRa{363.075987}{208.18121}{3.263609}%
\vRa{363.075987}{208.63121}{3.765703}%
\vRa{363.075987}{209.08121}{4.267796}%
\vRa{363.075987}{209.53121}{4.769890}%
\vRa{363.075987}{209.98121}{5.271984}%
\vRa{363.075987}{210.43121}{5.546619}%
\vRa{363.075987}{210.88121}{4.723937}%
\vRa{363.075987}{211.33121}{3.901256}%
\vRa{363.075987}{211.78121}{3.078574}%
\vRa{363.075987}{212.23121}{2.255892}%
\vRa{363.075987}{212.68121}{1.433211}%
\vRa{363.075987}{213.13121}{0.610529}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{355.837100}{209.67287}{0.372492}%
\vRa{355.906894}{210.12287}{1.117475}%
\vRa{355.976687}{210.57287}{1.862458}%
\vRa{356.046480}{211.02287}{2.607442}%
\vRa{356.116273}{211.47287}{3.352425}%
\vRa{356.186066}{211.92287}{4.097409}%
\vRa{356.255859}{212.37287}{4.842392}%
\vRa{356.325652}{212.82287}{5.587375}%
\vRa{356.395445}{213.27287}{6.332359}%
\vRa{356.465238}{213.72287}{6.183849}%
\vRa{356.535031}{214.17287}{5.368593}%
\vRa{356.604824}{214.62287}{4.553336}%
\vRa{356.674617}{215.07287}{3.738080}%
\vRa{356.744410}{215.52287}{2.922823}%
\vRa{356.814203}{215.97287}{2.107567}%
\vRa{356.883996}{216.42287}{1.292310}%
\vRa{356.953789}{216.87287}{0.477053}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{362.685544}{205.48121}{0.390443}%
\vRa{361.904658}{205.93121}{1.171329}%
\vRa{361.123772}{206.38121}{1.952215}%
\vRa{360.342887}{206.83121}{2.733100}%
\vRa{359.562001}{207.28121}{3.513986}%
\vRa{358.781115}{207.73121}{4.294872}%
\vRa{358.000229}{208.18121}{5.075758}%
\vRa{357.219343}{208.63121}{5.856644}%
\vRa{356.438458}{209.08121}{6.637529}%
\vRa{355.953113}{209.53121}{7.122874}%
\vRa{356.767890}{209.98121}{6.308097}%
\vRa{357.582666}{210.43121}{5.493321}%
\vRa{358.397442}{210.88121}{4.678545}%
\vRa{359.212219}{211.33121}{3.863768}%
\vRa{360.026995}{211.78121}{3.048992}%
\vRa{360.841772}{212.23121}{2.234215}%
\vRa{361.656548}{212.68121}{1.419439}%
\vRa{362.471324}{213.13121}{0.604663}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{364.836361}{204.638812}{57.677363}{7.029330}%
\vSm{362.942503}{205.481214}{41.868190}{7.637983}%
\vSm{355.606598}{204.078821}{102.033056}{5.719723}%
\vSm{362.894014}{213.690169}{65.486526}{4.650158}%
\vSm{356.980682}{204.078821}{3.998754}{8.030291}%
\vSm{353.067133}{217.361188}{-122.322637}{7.029330}%
\vSm{356.949687}{205.481214}{-167.014302}{6.240963}%
\vSm{356.980682}{217.361188}{3.998754}{8.030291}%
\vSm{355.604567}{217.361188}{-98.816083}{7.780241}%
\vSm{355.705511}{213.690169}{-151.088184}{8.309430}%
\vSm{353.123537}{211.421049}{-34.265443}{3.104965}%
\vSm{353.058113}{204.078821}{117.107905}{8.248304}%
\vSm{362.995959}{205.481214}{-23.586923}{2.105271}%
\vSm{364.827341}{217.921179}{-62.892095}{8.248304}%
\vSm{362.875987}{205.481214}{90.000000}{8.208954}%
\vSm{355.702345}{205.481214}{150.046501}{8.395110}%
\vSm{356.891270}{213.690169}{148.882666}{7.103471}%
\vSm{362.980009}{213.690169}{-28.678293}{6.483174}%
}}%
{\color{black}\vlB{%
\vSh{352.991352}{211.421049}{-62.892095}{8.248304}%
\vSh{356.975452}{204.078821}{3.998754}{8.030291}%
\vSh{364.772982}{204.638812}{57.677363}{7.029330}%
\vSh{364.760580}{210.578951}{117.107905}{8.248304}%
\vSh{356.975452}{217.921179}{-176.001246}{8.030291}%
\vSh{353.003754}{217.361188}{-122.322637}{7.029330}%
\vSk{359.000000}{229.000000}{0.000000}{4.000000}%
}}%
{\color{black!38}\vlB{%
\vSk{415.880083}{211.421049}{-62.892095}{4.500000}%
\vSk{419.069757}{205.189999}{-62.892095}{1.248304}%
\vSk{419.966735}{204.078821}{3.998754}{3.251696}%
\vSk{425.704429}{204.479914}{3.998754}{2.278596}%
\vSk{427.667351}{204.638812}{57.677363}{2.221404}%
\vSk{430.191821}{208.628637}{57.677363}{2.307925}%
\vSk{430.408939}{210.578951}{117.107905}{2.192075}%
\vSk{427.649311}{214.755601}{117.107905}{3.556230}%
\vSk{427.036004}{217.921179}{-176.001246}{0.943770}%
\vSk{420.053045}{217.681028}{-176.001246}{4.500000}%
\vSk{415.960066}{215.321676}{-122.322637}{4.500000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{408.970322}{204.07882}{2.242963}%
\vRa{410.921708}{204.52882}{4.820253}%
\vRa{412.873095}{204.97882}{1.838216}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{407.879451}{204.07882}{0.067217}%
\vRa{407.649096}{204.52882}{0.201650}%
\vRa{407.418741}{204.97882}{0.336083}%
\vRa{407.188386}{205.42882}{0.470516}%
\vRa{406.958031}{205.87882}{0.604949}%
\vRa{406.727677}{206.32882}{0.739382}%
\vRa{406.497322}{206.77882}{0.873815}%
\vRa{406.266967}{207.22882}{1.008249}%
\vRa{406.036612}{207.67882}{1.142682}%
\vRa{405.806257}{208.12882}{1.277115}%
\vRa{405.575902}{208.57882}{1.411548}%
\vRa{405.345547}{209.02882}{1.545981}%
\vRa{405.115192}{209.47882}{1.641577}%
\vRa{404.884837}{209.92882}{1.211401}%
\vRa{404.654482}{210.37882}{0.781226}%
\vRa{404.424127}{210.82882}{0.351050}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{415.490046}{204.63881}{0.657689}%
\vRa{414.459395}{205.08881}{1.973066}%
\vRa{414.391299}{205.53881}{2.325890}%
\vRa{414.893392}{205.98881}{2.108524}%
\vRa{415.395486}{206.43881}{1.891157}%
\vRa{415.897580}{206.88881}{1.673790}%
\vRa{416.399674}{207.33881}{1.456424}%
\vRa{416.901767}{207.78881}{1.239057}%
\vRa{417.403861}{208.23881}{1.021690}%
\vRa{417.905955}{208.68881}{0.804324}%
\vRa{418.408048}{209.13881}{0.586957}%
\vRa{418.910142}{209.58881}{0.369591}%
\vRa{419.412236}{210.03881}{0.152224}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{406.471939}{209.67287}{0.365162}%
\vRa{405.811408}{210.12287}{1.095486}%
\vRa{405.150877}{210.57287}{1.825809}%
\vRa{404.490346}{211.02287}{2.556133}%
\vRa{404.411294}{211.47287}{2.704979}%
\vRa{404.696021}{211.92287}{2.490045}%
\vRa{404.980748}{212.37287}{2.275111}%
\vRa{405.265475}{212.82287}{2.060177}%
\vRa{405.550202}{213.27287}{1.845243}%
\vRa{405.834929}{213.72287}{1.630309}%
\vRa{406.119656}{214.17287}{1.415375}%
\vRa{406.404383}{214.62287}{1.200441}%
\vRa{406.689110}{215.07287}{0.985507}%
\vRa{406.973837}{215.52287}{0.770572}%
\vRa{407.258565}{215.97287}{0.555638}%
\vRa{407.543292}{216.42287}{0.340704}%
\vRa{407.828019}{216.87287}{0.125770}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{419.352516}{210.57895}{0.296163}%
\vRa{418.529835}{211.02895}{0.888490}%
\vRa{417.707153}{211.47895}{1.480817}%
\vRa{416.884471}{211.92895}{2.073143}%
\vRa{416.061790}{212.37895}{2.665470}%
\vRa{415.239108}{212.82895}{3.257796}%
\vRa{414.416427}{213.27895}{3.850123}%
\vRa{414.196274}{213.72895}{3.839920}%
\vRa{414.401479}{214.17895}{3.404361}%
\vRa{414.606684}{214.62895}{2.968801}%
\vRa{414.811888}{215.07895}{2.533241}%
\vRa{415.017093}{215.52895}{2.097682}%
\vRa{415.222298}{215.97895}{1.662122}%
\vRa{415.427502}{216.42895}{1.226563}%
\vRa{415.632707}{216.87895}{0.791003}%
\vRa{415.837912}{217.32895}{0.355443}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{413.703255}{213.69017}{0.475334}%
\vRa{412.957792}{214.14017}{1.426002}%
\vRa{412.212328}{214.59017}{2.376670}%
\vRa{411.466865}{215.04017}{3.327339}%
\vRa{410.721401}{215.49017}{4.278007}%
\vRa{409.975938}{215.94017}{5.228675}%
\vRa{409.230474}{216.39017}{6.179343}%
\vRa{408.485011}{216.84017}{7.130011}%
\vRa{410.197341}{217.29017}{5.622885}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{407.946668}{204.07882}{1.023654}%
\vRa{407.850746}{204.52882}{3.070962}%
\vRa{407.754824}{204.97882}{5.118270}%
\vRa{407.658902}{205.42882}{6.117560}%
\vRa{407.562981}{205.87882}{5.432596}%
\vRa{407.467059}{206.32882}{4.747632}%
\vRa{407.371137}{206.77882}{4.062668}%
\vRa{407.275215}{207.22882}{3.377704}%
\vRa{407.179293}{207.67882}{2.692740}%
\vRa{407.083371}{208.12882}{2.007776}%
\vRa{406.987450}{208.57882}{1.322812}%
\vRa{406.891528}{209.02882}{0.637848}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{414.075987}{205.48121}{0.251047}%
\vRa{414.075987}{205.93121}{0.753141}%
\vRa{414.075987}{206.38121}{1.255234}%
\vRa{414.075987}{206.83121}{1.757328}%
\vRa{414.075987}{207.28121}{2.259422}%
\vRa{414.075987}{207.73121}{2.761515}%
\vRa{414.075987}{208.18121}{3.263609}%
\vRa{414.075987}{208.63121}{3.765703}%
\vRa{414.075987}{209.08121}{4.267796}%
\vRa{414.075987}{209.53121}{4.769890}%
\vRa{414.075987}{209.98121}{5.271984}%
\vRa{414.075987}{210.43121}{5.546619}%
\vRa{414.075987}{210.88121}{4.723937}%
\vRa{414.075987}{211.33121}{3.901256}%
\vRa{414.075987}{211.78121}{3.078574}%
\vRa{414.075987}{212.23121}{2.255892}%
\vRa{414.075987}{212.68121}{1.433211}%
\vRa{414.075987}{213.13121}{0.610529}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{406.837100}{209.67287}{0.372492}%
\vRa{406.906894}{210.12287}{1.117475}%
\vRa{406.976687}{210.57287}{1.862458}%
\vRa{407.046480}{211.02287}{2.607442}%
\vRa{407.116273}{211.47287}{3.352425}%
\vRa{407.186066}{211.92287}{4.097409}%
\vRa{407.255859}{212.37287}{4.842392}%
\vRa{407.325652}{212.82287}{5.587375}%
\vRa{407.395445}{213.27287}{6.332359}%
\vRa{407.465238}{213.72287}{6.183849}%
\vRa{407.535031}{214.17287}{5.368593}%
\vRa{407.604824}{214.62287}{4.553336}%
\vRa{407.674617}{215.07287}{3.738080}%
\vRa{407.744410}{215.52287}{2.922823}%
\vRa{407.814203}{215.97287}{2.107567}%
\vRa{407.883996}{216.42287}{1.292310}%
\vRa{407.953789}{216.87287}{0.477053}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{413.685544}{205.48121}{0.390443}%
\vRa{412.904658}{205.93121}{1.171329}%
\vRa{412.123772}{206.38121}{1.952215}%
\vRa{411.342887}{206.83121}{2.733100}%
\vRa{410.562001}{207.28121}{3.513986}%
\vRa{409.781115}{207.73121}{4.294872}%
\vRa{409.000229}{208.18121}{5.075758}%
\vRa{408.219343}{208.63121}{5.856644}%
\vRa{407.438458}{209.08121}{6.637529}%
\vRa{406.953113}{209.53121}{7.122874}%
\vRa{407.767890}{209.98121}{6.308097}%
\vRa{408.582666}{210.43121}{5.493321}%
\vRa{409.397442}{210.88121}{4.678545}%
\vRa{410.212219}{211.33121}{3.863768}%
\vRa{411.026995}{211.78121}{3.048992}%
\vRa{411.841772}{212.23121}{2.234215}%
\vRa{412.656548}{212.68121}{1.419439}%
\vRa{413.471324}{213.13121}{0.604663}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{415.836361}{204.638812}{57.677363}{7.029330}%
\vSm{413.942503}{205.481214}{41.868190}{7.637983}%
\vSm{406.606598}{204.078821}{102.033056}{5.719723}%
\vSm{413.894014}{213.690169}{65.486526}{4.650158}%
\vSm{407.980682}{204.078821}{3.998754}{8.030291}%
\vSm{404.067133}{217.361188}{-122.322637}{7.029330}%
\vSm{407.949687}{205.481214}{-167.014302}{6.240963}%
\vSm{407.980682}{217.361188}{3.998754}{8.030291}%
\vSm{406.604567}{217.361188}{-98.816083}{7.780241}%
\vSm{406.705511}{213.690169}{-151.088184}{8.309430}%
\vSm{404.123537}{211.421049}{-34.265443}{3.104965}%
\vSm{404.058113}{204.078821}{117.107905}{8.248304}%
\vSm{413.995959}{205.481214}{-23.586923}{2.105271}%
\vSm{415.827341}{217.921179}{-62.892095}{8.248304}%
\vSm{413.875987}{205.481214}{90.000000}{8.208954}%
\vSm{406.702345}{205.481214}{150.046501}{8.395110}%
\vSm{407.891270}{213.690169}{148.882666}{7.103471}%
\vSm{413.980009}{213.690169}{-28.678293}{6.483174}%
}}%
{\color{black}\vlB{%
\vSh{403.991352}{211.421049}{-62.892095}{8.248304}%
\vSh{407.975452}{204.078821}{3.998754}{8.030291}%
\vSh{415.772982}{204.638812}{57.677363}{7.029330}%
\vSh{415.760580}{210.578951}{117.107905}{8.248304}%
\vSh{407.975452}{217.921179}{-176.001246}{8.030291}%
\vSh{404.003754}{217.361188}{-122.322637}{7.029330}%
}}%
{\color{vltRed}\vlB{%
\vSe{413.500000}{229.000000}{180.000000}{10.500000}%
\vRa{414.464286}{227.74000}{0.535714}%
\vRa{413.392857}{228.19000}{1.607143}%
\vRa{412.321429}{228.64000}{2.678571}%
\vRa{412.750000}{229.09000}{2.250000}%
\vRa{413.821429}{229.54000}{1.178571}%
\vRa{414.892857}{229.99000}{0.107143}%
}}%
{\color{black}\put(235.00000,248.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\Gamma t=0:\quad\omega_{\rm r}/\Gamma=2\pi$}}}%
{\color{black!38}\vlB{%
\vSk{37.880083}{128.421049}{-62.892095}{4.500000}%
\vSk{41.069757}{122.189999}{-62.892095}{1.248304}%
\vSk{41.966735}{121.078821}{3.998754}{3.251696}%
\vSk{47.704429}{121.479914}{3.998754}{2.278596}%
\vSk{49.667351}{121.638812}{57.677363}{2.221404}%
\vSk{52.191821}{125.628637}{57.677363}{2.307925}%
\vSk{52.408939}{127.578951}{117.107905}{2.192075}%
\vSk{49.649311}{131.755601}{117.107905}{3.556230}%
\vSk{49.036004}{134.921179}{-176.001246}{0.943770}%
\vSk{42.053045}{134.681028}{-176.001246}{4.500000}%
\vSk{37.960066}{132.321676}{-122.322637}{4.500000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{47.384875}{121.07882}{2.242963}%
\vRa{49.336262}{121.52882}{4.820253}%
\vRa{51.287648}{121.97882}{1.838216}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{46.294005}{121.07882}{0.067217}%
\vRa{46.063650}{121.52882}{0.201650}%
\vRa{45.833295}{121.97882}{0.336083}%
\vRa{45.602940}{122.42882}{0.470516}%
\vRa{45.372585}{122.87882}{0.604949}%
\vRa{45.142230}{123.32882}{0.739382}%
\vRa{44.911875}{123.77882}{0.873815}%
\vRa{44.681520}{124.22882}{1.008249}%
\vRa{44.451165}{124.67882}{1.142682}%
\vRa{44.220810}{125.12882}{1.277115}%
\vRa{43.990455}{125.57882}{1.411548}%
\vRa{43.760100}{126.02882}{1.545981}%
\vRa{43.529745}{126.47882}{1.641577}%
\vRa{43.299390}{126.92882}{1.211401}%
\vRa{43.069035}{127.37882}{0.781226}%
\vRa{42.838680}{127.82882}{0.351050}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{53.904599}{121.63881}{0.657689}%
\vRa{52.873949}{122.08881}{1.973066}%
\vRa{52.805852}{122.53881}{2.325890}%
\vRa{53.307946}{122.98881}{2.108524}%
\vRa{53.810039}{123.43881}{1.891157}%
\vRa{54.312133}{123.88881}{1.673790}%
\vRa{54.814227}{124.33881}{1.456424}%
\vRa{55.316321}{124.78881}{1.239057}%
\vRa{55.818414}{125.23881}{1.021690}%
\vRa{56.320508}{125.68881}{0.804324}%
\vRa{56.822602}{126.13881}{0.586957}%
\vRa{57.324695}{126.58881}{0.369591}%
\vRa{57.826789}{127.03881}{0.152224}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{44.886492}{126.67287}{0.365162}%
\vRa{44.225961}{127.12287}{1.095486}%
\vRa{43.565430}{127.57287}{1.825809}%
\vRa{42.904900}{128.02287}{2.556133}%
\vRa{42.825847}{128.47287}{2.704979}%
\vRa{43.110574}{128.92287}{2.490045}%
\vRa{43.395301}{129.37287}{2.275111}%
\vRa{43.680028}{129.82287}{2.060177}%
\vRa{43.964755}{130.27287}{1.845243}%
\vRa{44.249482}{130.72287}{1.630309}%
\vRa{44.534209}{131.17287}{1.415375}%
\vRa{44.818937}{131.62287}{1.200441}%
\vRa{45.103664}{132.07287}{0.985507}%
\vRa{45.388391}{132.52287}{0.770572}%
\vRa{45.673118}{132.97287}{0.555638}%
\vRa{45.957845}{133.42287}{0.340704}%
\vRa{46.242572}{133.87287}{0.125770}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{57.767070}{127.57895}{0.296163}%
\vRa{56.944388}{128.02895}{0.888490}%
\vRa{56.121706}{128.47895}{1.480817}%
\vRa{55.299025}{128.92895}{2.073143}%
\vRa{54.476343}{129.37895}{2.665470}%
\vRa{53.653662}{129.82895}{3.257796}%
\vRa{52.830980}{130.27895}{3.850123}%
\vRa{52.610828}{130.72895}{3.839920}%
\vRa{52.816032}{131.17895}{3.404361}%
\vRa{53.021237}{131.62895}{2.968801}%
\vRa{53.226442}{132.07895}{2.533241}%
\vRa{53.431646}{132.52895}{2.097682}%
\vRa{53.636851}{132.97895}{1.662122}%
\vRa{53.842056}{133.42895}{1.226563}%
\vRa{54.047260}{133.87895}{0.791003}%
\vRa{54.252465}{134.32895}{0.355443}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{52.117809}{130.69017}{0.475334}%
\vRa{51.372345}{131.14017}{1.426002}%
\vRa{50.626881}{131.59017}{2.376670}%
\vRa{49.881418}{132.04017}{3.327339}%
\vRa{49.135954}{132.49017}{4.278007}%
\vRa{48.390491}{132.94017}{5.228675}%
\vRa{47.645027}{133.39017}{6.179343}%
\vRa{46.899564}{133.84017}{7.130011}%
\vRa{48.611895}{134.29017}{5.622885}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{46.361221}{121.07882}{1.023654}%
\vRa{46.265299}{121.52882}{3.070962}%
\vRa{46.169378}{121.97882}{5.118270}%
\vRa{46.073456}{122.42882}{6.117560}%
\vRa{45.977534}{122.87882}{5.432596}%
\vRa{45.881612}{123.32882}{4.747632}%
\vRa{45.785690}{123.77882}{4.062668}%
\vRa{45.689768}{124.22882}{3.377704}%
\vRa{45.593847}{124.67882}{2.692740}%
\vRa{45.497925}{125.12882}{2.007776}%
\vRa{45.402003}{125.57882}{1.322812}%
\vRa{45.306081}{126.02882}{0.637848}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{52.490540}{122.48121}{0.251047}%
\vRa{52.490540}{122.93121}{0.753141}%
\vRa{52.490540}{123.38121}{1.255234}%
\vRa{52.490540}{123.83121}{1.757328}%
\vRa{52.490540}{124.28121}{2.259422}%
\vRa{52.490540}{124.73121}{2.761515}%
\vRa{52.490540}{125.18121}{3.263609}%
\vRa{52.490540}{125.63121}{3.765703}%
\vRa{52.490540}{126.08121}{4.267796}%
\vRa{52.490540}{126.53121}{4.769890}%
\vRa{52.490540}{126.98121}{5.271984}%
\vRa{52.490540}{127.43121}{5.546619}%
\vRa{52.490540}{127.88121}{4.723937}%
\vRa{52.490540}{128.33121}{3.901256}%
\vRa{52.490540}{128.78121}{3.078574}%
\vRa{52.490540}{129.23121}{2.255892}%
\vRa{52.490540}{129.68121}{1.433211}%
\vRa{52.490540}{130.13121}{0.610529}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{45.251654}{126.67287}{0.372492}%
\vRa{45.321447}{127.12287}{1.117475}%
\vRa{45.391240}{127.57287}{1.862458}%
\vRa{45.461033}{128.02287}{2.607442}%
\vRa{45.530826}{128.47287}{3.352425}%
\vRa{45.600619}{128.92287}{4.097409}%
\vRa{45.670412}{129.37287}{4.842392}%
\vRa{45.740205}{129.82287}{5.587375}%
\vRa{45.809998}{130.27287}{6.332359}%
\vRa{45.879791}{130.72287}{6.183849}%
\vRa{45.949584}{131.17287}{5.368593}%
\vRa{46.019377}{131.62287}{4.553336}%
\vRa{46.089170}{132.07287}{3.738080}%
\vRa{46.158963}{132.52287}{2.922823}%
\vRa{46.228756}{132.97287}{2.107567}%
\vRa{46.298549}{133.42287}{1.292310}%
\vRa{46.368342}{133.87287}{0.477053}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{52.100097}{122.48121}{0.390443}%
\vRa{51.319212}{122.93121}{1.171329}%
\vRa{50.538326}{123.38121}{1.952215}%
\vRa{49.757440}{123.83121}{2.733100}%
\vRa{48.976554}{124.28121}{3.513986}%
\vRa{48.195668}{124.73121}{4.294872}%
\vRa{47.414783}{125.18121}{5.075758}%
\vRa{46.633897}{125.63121}{5.856644}%
\vRa{45.853011}{126.08121}{6.637529}%
\vRa{45.367666}{126.53121}{7.122874}%
\vRa{46.182443}{126.98121}{6.308097}%
\vRa{46.997219}{127.43121}{5.493321}%
\vRa{47.811996}{127.88121}{4.678545}%
\vRa{48.626772}{128.33121}{3.863768}%
\vRa{49.441548}{128.78121}{3.048992}%
\vRa{50.256325}{129.23121}{2.234215}%
\vRa{51.071101}{129.68121}{1.419439}%
\vRa{51.885878}{130.13121}{0.604663}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{54.250914}{121.638812}{57.677363}{7.029330}%
\vSm{52.357056}{122.481214}{41.868190}{7.637983}%
\vSm{45.021152}{121.078821}{102.033056}{5.719723}%
\vSm{52.308568}{130.690169}{65.486526}{4.650158}%
\vSm{46.395235}{121.078821}{3.998754}{8.030291}%
\vSm{42.481686}{134.361188}{-122.322637}{7.029330}%
\vSm{46.364241}{122.481214}{-167.014302}{6.240963}%
\vSm{46.395235}{134.361188}{3.998754}{8.030291}%
\vSm{45.019120}{134.361188}{-98.816083}{7.780241}%
\vSm{45.120065}{130.690169}{-151.088184}{8.309430}%
\vSm{42.538091}{128.421049}{-34.265443}{3.104965}%
\vSm{42.472666}{121.078821}{117.107905}{8.248304}%
\vSm{52.410512}{122.481214}{-23.586923}{2.105271}%
\vSm{54.241894}{134.921179}{-62.892095}{8.248304}%
\vSm{52.290540}{122.481214}{90.000000}{8.208954}%
\vSm{45.116898}{122.481214}{150.046501}{8.395110}%
\vSm{46.305824}{130.690169}{148.882666}{7.103471}%
\vSm{52.394562}{130.690169}{-28.678293}{6.483174}%
}}%
{\color{black}\vlB{%
\vSh{42.405905}{128.421049}{-62.892095}{8.248304}%
\vSh{46.390005}{121.078821}{3.998754}{8.030291}%
\vSh{54.187535}{121.638812}{57.677363}{7.029330}%
\vSh{54.175133}{127.578951}{117.107905}{8.248304}%
\vSh{46.390005}{134.921179}{-176.001246}{8.030291}%
\vSh{42.418307}{134.361188}{-122.322637}{7.029330}%
}}%
{\color{vltTeal}\vlB{%
\vSe{46.000000}{146.000000}{0.000000}{3.355061}%
\vRa{48.295568}{145.11003}{0.535714}%
\vRa{48.295568}{145.56003}{1.607143}%
\vRa{48.295568}{146.01003}{1.559400}%
\vRa{48.295568}{146.46003}{0.487971}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{105.970322}{121.07882}{2.242963}%
\vRa{107.921708}{121.52882}{4.820253}%
\vRa{109.873095}{121.97882}{1.838216}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{104.879451}{121.07882}{0.067217}%
\vRa{104.649096}{121.52882}{0.201650}%
\vRa{104.418741}{121.97882}{0.336083}%
\vRa{104.188386}{122.42882}{0.470516}%
\vRa{103.958031}{122.87882}{0.604949}%
\vRa{103.727677}{123.32882}{0.739382}%
\vRa{103.497322}{123.77882}{0.873815}%
\vRa{103.266967}{124.22882}{1.008249}%
\vRa{103.036612}{124.67882}{1.142682}%
\vRa{102.806257}{125.12882}{1.277115}%
\vRa{102.575902}{125.57882}{1.411548}%
\vRa{102.345547}{126.02882}{1.545981}%
\vRa{102.115192}{126.47882}{1.641577}%
\vRa{101.884837}{126.92882}{1.211401}%
\vRa{101.654482}{127.37882}{0.781226}%
\vRa{101.424127}{127.82882}{0.351050}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{112.490046}{121.63881}{0.657689}%
\vRa{111.459395}{122.08881}{1.973066}%
\vRa{111.391299}{122.53881}{2.325890}%
\vRa{111.893392}{122.98881}{2.108524}%
\vRa{112.395486}{123.43881}{1.891157}%
\vRa{112.897580}{123.88881}{1.673790}%
\vRa{113.399674}{124.33881}{1.456424}%
\vRa{113.901767}{124.78881}{1.239057}%
\vRa{114.403861}{125.23881}{1.021690}%
\vRa{114.905955}{125.68881}{0.804324}%
\vRa{115.408048}{126.13881}{0.586957}%
\vRa{115.910142}{126.58881}{0.369591}%
\vRa{116.412236}{127.03881}{0.152224}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{103.471939}{126.67287}{0.365162}%
\vRa{102.811408}{127.12287}{1.095486}%
\vRa{102.150877}{127.57287}{1.825809}%
\vRa{101.490346}{128.02287}{2.556133}%
\vRa{101.411294}{128.47287}{2.704979}%
\vRa{101.696021}{128.92287}{2.490045}%
\vRa{101.980748}{129.37287}{2.275111}%
\vRa{102.265475}{129.82287}{2.060177}%
\vRa{102.550202}{130.27287}{1.845243}%
\vRa{102.834929}{130.72287}{1.630309}%
\vRa{103.119656}{131.17287}{1.415375}%
\vRa{103.404383}{131.62287}{1.200441}%
\vRa{103.689110}{132.07287}{0.985507}%
\vRa{103.973837}{132.52287}{0.770572}%
\vRa{104.258565}{132.97287}{0.555638}%
\vRa{104.543292}{133.42287}{0.340704}%
\vRa{104.828019}{133.87287}{0.125770}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{116.352516}{127.57895}{0.296163}%
\vRa{115.529835}{128.02895}{0.888490}%
\vRa{114.707153}{128.47895}{1.480817}%
\vRa{113.884471}{128.92895}{2.073143}%
\vRa{113.061790}{129.37895}{2.665470}%
\vRa{112.239108}{129.82895}{3.257796}%
\vRa{111.416427}{130.27895}{3.850123}%
\vRa{111.196274}{130.72895}{3.839920}%
\vRa{111.401479}{131.17895}{3.404361}%
\vRa{111.606684}{131.62895}{2.968801}%
\vRa{111.811888}{132.07895}{2.533241}%
\vRa{112.017093}{132.52895}{2.097682}%
\vRa{112.222298}{132.97895}{1.662122}%
\vRa{112.427502}{133.42895}{1.226563}%
\vRa{112.632707}{133.87895}{0.791003}%
\vRa{112.837912}{134.32895}{0.355443}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{110.703255}{130.69017}{0.475334}%
\vRa{109.957792}{131.14017}{1.426002}%
\vRa{109.212328}{131.59017}{2.376670}%
\vRa{108.466865}{132.04017}{3.327339}%
\vRa{107.721401}{132.49017}{4.278007}%
\vRa{106.975938}{132.94017}{5.228675}%
\vRa{106.230474}{133.39017}{6.179343}%
\vRa{105.485011}{133.84017}{7.130011}%
\vRa{107.197341}{134.29017}{5.622885}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{104.946668}{121.07882}{1.023654}%
\vRa{104.850746}{121.52882}{3.070962}%
\vRa{104.754824}{121.97882}{5.118270}%
\vRa{104.658902}{122.42882}{6.117560}%
\vRa{104.562981}{122.87882}{5.432596}%
\vRa{104.467059}{123.32882}{4.747632}%
\vRa{104.371137}{123.77882}{4.062668}%
\vRa{104.275215}{124.22882}{3.377704}%
\vRa{104.179293}{124.67882}{2.692740}%
\vRa{104.083371}{125.12882}{2.007776}%
\vRa{103.987450}{125.57882}{1.322812}%
\vRa{103.891528}{126.02882}{0.637848}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{111.075987}{122.48121}{0.251047}%
\vRa{111.075987}{122.93121}{0.753141}%
\vRa{111.075987}{123.38121}{1.255234}%
\vRa{111.075987}{123.83121}{1.757328}%
\vRa{111.075987}{124.28121}{2.259422}%
\vRa{111.075987}{124.73121}{2.761515}%
\vRa{111.075987}{125.18121}{3.263609}%
\vRa{111.075987}{125.63121}{3.765703}%
\vRa{111.075987}{126.08121}{4.267796}%
\vRa{111.075987}{126.53121}{4.769890}%
\vRa{111.075987}{126.98121}{5.271984}%
\vRa{111.075987}{127.43121}{5.546619}%
\vRa{111.075987}{127.88121}{4.723937}%
\vRa{111.075987}{128.33121}{3.901256}%
\vRa{111.075987}{128.78121}{3.078574}%
\vRa{111.075987}{129.23121}{2.255892}%
\vRa{111.075987}{129.68121}{1.433211}%
\vRa{111.075987}{130.13121}{0.610529}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{103.837100}{126.67287}{0.372492}%
\vRa{103.906894}{127.12287}{1.117475}%
\vRa{103.976687}{127.57287}{1.862458}%
\vRa{104.046480}{128.02287}{2.607442}%
\vRa{104.116273}{128.47287}{3.352425}%
\vRa{104.186066}{128.92287}{4.097409}%
\vRa{104.255859}{129.37287}{4.842392}%
\vRa{104.325652}{129.82287}{5.587375}%
\vRa{104.395445}{130.27287}{6.332359}%
\vRa{104.465238}{130.72287}{6.183849}%
\vRa{104.535031}{131.17287}{5.368593}%
\vRa{104.604824}{131.62287}{4.553336}%
\vRa{104.674617}{132.07287}{3.738080}%
\vRa{104.744410}{132.52287}{2.922823}%
\vRa{104.814203}{132.97287}{2.107567}%
\vRa{104.883996}{133.42287}{1.292310}%
\vRa{104.953789}{133.87287}{0.477053}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{110.685544}{122.48121}{0.390443}%
\vRa{109.904658}{122.93121}{1.171329}%
\vRa{109.123772}{123.38121}{1.952215}%
\vRa{108.342887}{123.83121}{2.733100}%
\vRa{107.562001}{124.28121}{3.513986}%
\vRa{106.781115}{124.73121}{4.294872}%
\vRa{106.000229}{125.18121}{5.075758}%
\vRa{105.219343}{125.63121}{5.856644}%
\vRa{104.438458}{126.08121}{6.637529}%
\vRa{103.953113}{126.53121}{7.122874}%
\vRa{104.767890}{126.98121}{6.308097}%
\vRa{105.582666}{127.43121}{5.493321}%
\vRa{106.397442}{127.88121}{4.678545}%
\vRa{107.212219}{128.33121}{3.863768}%
\vRa{108.026995}{128.78121}{3.048992}%
\vRa{108.841772}{129.23121}{2.234215}%
\vRa{109.656548}{129.68121}{1.419439}%
\vRa{110.471324}{130.13121}{0.604663}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{112.836361}{121.638812}{57.677363}{7.029330}%
\vSm{110.942503}{122.481214}{41.868190}{7.637983}%
\vSm{103.606598}{121.078821}{102.033056}{5.719723}%
\vSm{110.894014}{130.690169}{65.486526}{4.650158}%
\vSm{104.980682}{121.078821}{3.998754}{8.030291}%
\vSm{101.067133}{134.361188}{-122.322637}{7.029330}%
\vSm{104.949687}{122.481214}{-167.014302}{6.240963}%
\vSm{104.980682}{134.361188}{3.998754}{8.030291}%
\vSm{103.604567}{134.361188}{-98.816083}{7.780241}%
\vSm{103.705511}{130.690169}{-151.088184}{8.309430}%
\vSm{101.123537}{128.421049}{-34.265443}{3.104965}%
\vSm{101.058113}{121.078821}{117.107905}{8.248304}%
\vSm{110.995959}{122.481214}{-23.586923}{2.105271}%
\vSm{112.827341}{134.921179}{-62.892095}{8.248304}%
\vSm{110.875987}{122.481214}{90.000000}{8.208954}%
\vSm{103.702345}{122.481214}{150.046501}{8.395110}%
\vSm{104.891270}{130.690169}{148.882666}{7.103471}%
\vSm{110.980009}{130.690169}{-28.678293}{6.483174}%
}}%
{\color{black}\vlB{%
\vSh{100.991352}{128.421049}{-62.892095}{8.248304}%
\vSh{104.975452}{121.078821}{3.998754}{8.030291}%
\vSh{112.772982}{121.638812}{57.677363}{7.029330}%
\vSh{112.760580}{127.578951}{117.107905}{8.248304}%
\vSh{104.975452}{134.921179}{-176.001246}{8.030291}%
\vSh{101.003754}{134.361188}{-122.322637}{7.029330}%
\vSk{107.000000}{146.000000}{0.000000}{4.000000}%
}}%
{\color{black!38}\vlB{%
\vSk{163.880083}{128.421049}{-62.892095}{4.500000}%
\vSk{167.069757}{122.189999}{-62.892095}{1.248304}%
\vSk{167.966735}{121.078821}{3.998754}{3.251696}%
\vSk{173.704429}{121.479914}{3.998754}{2.278596}%
\vSk{175.667351}{121.638812}{57.677363}{2.221404}%
\vSk{178.191821}{125.628637}{57.677363}{2.307925}%
\vSk{178.408939}{127.578951}{117.107905}{2.192075}%
\vSk{175.649311}{131.755601}{117.107905}{3.556230}%
\vSk{175.036004}{134.921179}{-176.001246}{0.943770}%
\vSk{168.053045}{134.681028}{-176.001246}{4.500000}%
\vSk{163.960066}{132.321676}{-122.322637}{4.500000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{164.555769}{121.07882}{2.242963}%
\vRa{166.507155}{121.52882}{4.820253}%
\vRa{168.458541}{121.97882}{1.838216}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{163.464898}{121.07882}{0.067217}%
\vRa{163.234543}{121.52882}{0.201650}%
\vRa{163.004188}{121.97882}{0.336083}%
\vRa{162.773833}{122.42882}{0.470516}%
\vRa{162.543478}{122.87882}{0.604949}%
\vRa{162.313123}{123.32882}{0.739382}%
\vRa{162.082768}{123.77882}{0.873815}%
\vRa{161.852413}{124.22882}{1.008249}%
\vRa{161.622058}{124.67882}{1.142682}%
\vRa{161.391703}{125.12882}{1.277115}%
\vRa{161.161348}{125.57882}{1.411548}%
\vRa{160.930993}{126.02882}{1.545981}%
\vRa{160.700638}{126.47882}{1.641577}%
\vRa{160.470283}{126.92882}{1.211401}%
\vRa{160.239928}{127.37882}{0.781226}%
\vRa{160.009573}{127.82882}{0.351050}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{171.075493}{121.63881}{0.657689}%
\vRa{170.044842}{122.08881}{1.973066}%
\vRa{169.976745}{122.53881}{2.325890}%
\vRa{170.478839}{122.98881}{2.108524}%
\vRa{170.980933}{123.43881}{1.891157}%
\vRa{171.483027}{123.88881}{1.673790}%
\vRa{171.985120}{124.33881}{1.456424}%
\vRa{172.487214}{124.78881}{1.239057}%
\vRa{172.989308}{125.23881}{1.021690}%
\vRa{173.491401}{125.68881}{0.804324}%
\vRa{173.993495}{126.13881}{0.586957}%
\vRa{174.495589}{126.58881}{0.369591}%
\vRa{174.997682}{127.03881}{0.152224}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{162.057385}{126.67287}{0.365162}%
\vRa{161.396855}{127.12287}{1.095486}%
\vRa{160.736324}{127.57287}{1.825809}%
\vRa{160.075793}{128.02287}{2.556133}%
\vRa{159.996740}{128.47287}{2.704979}%
\vRa{160.281467}{128.92287}{2.490045}%
\vRa{160.566194}{129.37287}{2.275111}%
\vRa{160.850922}{129.82287}{2.060177}%
\vRa{161.135649}{130.27287}{1.845243}%
\vRa{161.420376}{130.72287}{1.630309}%
\vRa{161.705103}{131.17287}{1.415375}%
\vRa{161.989830}{131.62287}{1.200441}%
\vRa{162.274557}{132.07287}{0.985507}%
\vRa{162.559284}{132.52287}{0.770572}%
\vRa{162.844011}{132.97287}{0.555638}%
\vRa{163.128738}{133.42287}{0.340704}%
\vRa{163.413465}{133.87287}{0.125770}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{174.937963}{127.57895}{0.296163}%
\vRa{174.115281}{128.02895}{0.888490}%
\vRa{173.292600}{128.47895}{1.480817}%
\vRa{172.469918}{128.92895}{2.073143}%
\vRa{171.647237}{129.37895}{2.665470}%
\vRa{170.824555}{129.82895}{3.257796}%
\vRa{170.001873}{130.27895}{3.850123}%
\vRa{169.781721}{130.72895}{3.839920}%
\vRa{169.986926}{131.17895}{3.404361}%
\vRa{170.192130}{131.62895}{2.968801}%
\vRa{170.397335}{132.07895}{2.533241}%
\vRa{170.602540}{132.52895}{2.097682}%
\vRa{170.807744}{132.97895}{1.662122}%
\vRa{171.012949}{133.42895}{1.226563}%
\vRa{171.218154}{133.87895}{0.791003}%
\vRa{171.423358}{134.32895}{0.355443}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{169.288702}{130.69017}{0.475334}%
\vRa{168.543238}{131.14017}{1.426002}%
\vRa{167.797775}{131.59017}{2.376670}%
\vRa{167.052311}{132.04017}{3.327339}%
\vRa{166.306848}{132.49017}{4.278007}%
\vRa{165.561384}{132.94017}{5.228675}%
\vRa{164.815921}{133.39017}{6.179343}%
\vRa{164.070457}{133.84017}{7.130011}%
\vRa{165.782788}{134.29017}{5.622885}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{163.532115}{121.07882}{1.023654}%
\vRa{163.436193}{121.52882}{3.070962}%
\vRa{163.340271}{121.97882}{5.118270}%
\vRa{163.244349}{122.42882}{6.117560}%
\vRa{163.148427}{122.87882}{5.432596}%
\vRa{163.052505}{123.32882}{4.747632}%
\vRa{162.956584}{123.77882}{4.062668}%
\vRa{162.860662}{124.22882}{3.377704}%
\vRa{162.764740}{124.67882}{2.692740}%
\vRa{162.668818}{125.12882}{2.007776}%
\vRa{162.572896}{125.57882}{1.322812}%
\vRa{162.476974}{126.02882}{0.637848}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{169.661434}{122.48121}{0.251047}%
\vRa{169.661434}{122.93121}{0.753141}%
\vRa{169.661434}{123.38121}{1.255234}%
\vRa{169.661434}{123.83121}{1.757328}%
\vRa{169.661434}{124.28121}{2.259422}%
\vRa{169.661434}{124.73121}{2.761515}%
\vRa{169.661434}{125.18121}{3.263609}%
\vRa{169.661434}{125.63121}{3.765703}%
\vRa{169.661434}{126.08121}{4.267796}%
\vRa{169.661434}{126.53121}{4.769890}%
\vRa{169.661434}{126.98121}{5.271984}%
\vRa{169.661434}{127.43121}{5.546619}%
\vRa{169.661434}{127.88121}{4.723937}%
\vRa{169.661434}{128.33121}{3.901256}%
\vRa{169.661434}{128.78121}{3.078574}%
\vRa{169.661434}{129.23121}{2.255892}%
\vRa{169.661434}{129.68121}{1.433211}%
\vRa{169.661434}{130.13121}{0.610529}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{162.422547}{126.67287}{0.372492}%
\vRa{162.492340}{127.12287}{1.117475}%
\vRa{162.562133}{127.57287}{1.862458}%
\vRa{162.631926}{128.02287}{2.607442}%
\vRa{162.701719}{128.47287}{3.352425}%
\vRa{162.771512}{128.92287}{4.097409}%
\vRa{162.841305}{129.37287}{4.842392}%
\vRa{162.911098}{129.82287}{5.587375}%
\vRa{162.980891}{130.27287}{6.332359}%
\vRa{163.050684}{130.72287}{6.183849}%
\vRa{163.120478}{131.17287}{5.368593}%
\vRa{163.190271}{131.62287}{4.553336}%
\vRa{163.260064}{132.07287}{3.738080}%
\vRa{163.329857}{132.52287}{2.922823}%
\vRa{163.399650}{132.97287}{2.107567}%
\vRa{163.469443}{133.42287}{1.292310}%
\vRa{163.539236}{133.87287}{0.477053}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{169.270991}{122.48121}{0.390443}%
\vRa{168.490105}{122.93121}{1.171329}%
\vRa{167.709219}{123.38121}{1.952215}%
\vRa{166.928333}{123.83121}{2.733100}%
\vRa{166.147448}{124.28121}{3.513986}%
\vRa{165.366562}{124.73121}{4.294872}%
\vRa{164.585676}{125.18121}{5.075758}%
\vRa{163.804790}{125.63121}{5.856644}%
\vRa{163.023904}{126.08121}{6.637529}%
\vRa{162.538560}{126.53121}{7.122874}%
\vRa{163.353336}{126.98121}{6.308097}%
\vRa{164.168113}{127.43121}{5.493321}%
\vRa{164.982889}{127.88121}{4.678545}%
\vRa{165.797665}{128.33121}{3.863768}%
\vRa{166.612442}{128.78121}{3.048992}%
\vRa{167.427218}{129.23121}{2.234215}%
\vRa{168.241995}{129.68121}{1.419439}%
\vRa{169.056771}{130.13121}{0.604663}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{171.421808}{121.638812}{57.677363}{7.029330}%
\vSm{169.527950}{122.481214}{41.868190}{7.637983}%
\vSm{162.192045}{121.078821}{102.033056}{5.719723}%
\vSm{169.479461}{130.690169}{65.486526}{4.650158}%
\vSm{163.566129}{121.078821}{3.998754}{8.030291}%
\vSm{159.652579}{134.361188}{-122.322637}{7.029330}%
\vSm{163.535134}{122.481214}{-167.014302}{6.240963}%
\vSm{163.566129}{134.361188}{3.998754}{8.030291}%
\vSm{162.190014}{134.361188}{-98.816083}{7.780241}%
\vSm{162.290958}{130.690169}{-151.088184}{8.309430}%
\vSm{159.708984}{128.421049}{-34.265443}{3.104965}%
\vSm{159.643560}{121.078821}{117.107905}{8.248304}%
\vSm{169.581406}{122.481214}{-23.586923}{2.105271}%
\vSm{171.412788}{134.921179}{-62.892095}{8.248304}%
\vSm{169.461434}{122.481214}{90.000000}{8.208954}%
\vSm{162.287791}{122.481214}{150.046501}{8.395110}%
\vSm{163.476717}{130.690169}{148.882666}{7.103471}%
\vSm{169.565455}{130.690169}{-28.678293}{6.483174}%
}}%
{\color{black}\vlB{%
\vSh{159.576798}{128.421049}{-62.892095}{8.248304}%
\vSh{163.560899}{121.078821}{3.998754}{8.030291}%
\vSh{171.358429}{121.638812}{57.677363}{7.029330}%
\vSh{171.346027}{127.578951}{117.107905}{8.248304}%
\vSh{163.560899}{134.921179}{-176.001246}{8.030291}%
\vSh{159.589201}{134.361188}{-122.322637}{7.029330}%
}}%
{\color{vltRed}\vlB{%
\vSe{168.644939}{146.000000}{180.000000}{3.355061}%
\vRa{169.168718}{145.11003}{0.535714}%
\vRa{168.097289}{145.56003}{1.607143}%
\vRa{168.145033}{146.01003}{1.559400}%
\vRa{169.216461}{146.46003}{0.487971}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{231.970322}{121.07882}{2.242963}%
\vRa{233.921708}{121.52882}{4.820253}%
\vRa{235.873095}{121.97882}{1.838216}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{230.879451}{121.07882}{0.067217}%
\vRa{230.649096}{121.52882}{0.201650}%
\vRa{230.418741}{121.97882}{0.336083}%
\vRa{230.188386}{122.42882}{0.470516}%
\vRa{229.958031}{122.87882}{0.604949}%
\vRa{229.727677}{123.32882}{0.739382}%
\vRa{229.497322}{123.77882}{0.873815}%
\vRa{229.266967}{124.22882}{1.008249}%
\vRa{229.036612}{124.67882}{1.142682}%
\vRa{228.806257}{125.12882}{1.277115}%
\vRa{228.575902}{125.57882}{1.411548}%
\vRa{228.345547}{126.02882}{1.545981}%
\vRa{228.115192}{126.47882}{1.641577}%
\vRa{227.884837}{126.92882}{1.211401}%
\vRa{227.654482}{127.37882}{0.781226}%
\vRa{227.424127}{127.82882}{0.351050}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{238.490046}{121.63881}{0.657689}%
\vRa{237.459395}{122.08881}{1.973066}%
\vRa{237.391299}{122.53881}{2.325890}%
\vRa{237.893392}{122.98881}{2.108524}%
\vRa{238.395486}{123.43881}{1.891157}%
\vRa{238.897580}{123.88881}{1.673790}%
\vRa{239.399674}{124.33881}{1.456424}%
\vRa{239.901767}{124.78881}{1.239057}%
\vRa{240.403861}{125.23881}{1.021690}%
\vRa{240.905955}{125.68881}{0.804324}%
\vRa{241.408048}{126.13881}{0.586957}%
\vRa{241.910142}{126.58881}{0.369591}%
\vRa{242.412236}{127.03881}{0.152224}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{229.471939}{126.67287}{0.365162}%
\vRa{228.811408}{127.12287}{1.095486}%
\vRa{228.150877}{127.57287}{1.825809}%
\vRa{227.490346}{128.02287}{2.556133}%
\vRa{227.411294}{128.47287}{2.704979}%
\vRa{227.696021}{128.92287}{2.490045}%
\vRa{227.980748}{129.37287}{2.275111}%
\vRa{228.265475}{129.82287}{2.060177}%
\vRa{228.550202}{130.27287}{1.845243}%
\vRa{228.834929}{130.72287}{1.630309}%
\vRa{229.119656}{131.17287}{1.415375}%
\vRa{229.404383}{131.62287}{1.200441}%
\vRa{229.689110}{132.07287}{0.985507}%
\vRa{229.973837}{132.52287}{0.770572}%
\vRa{230.258565}{132.97287}{0.555638}%
\vRa{230.543292}{133.42287}{0.340704}%
\vRa{230.828019}{133.87287}{0.125770}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{242.352516}{127.57895}{0.296163}%
\vRa{241.529835}{128.02895}{0.888490}%
\vRa{240.707153}{128.47895}{1.480817}%
\vRa{239.884471}{128.92895}{2.073143}%
\vRa{239.061790}{129.37895}{2.665470}%
\vRa{238.239108}{129.82895}{3.257796}%
\vRa{237.416427}{130.27895}{3.850123}%
\vRa{237.196274}{130.72895}{3.839920}%
\vRa{237.401479}{131.17895}{3.404361}%
\vRa{237.606684}{131.62895}{2.968801}%
\vRa{237.811888}{132.07895}{2.533241}%
\vRa{238.017093}{132.52895}{2.097682}%
\vRa{238.222298}{132.97895}{1.662122}%
\vRa{238.427502}{133.42895}{1.226563}%
\vRa{238.632707}{133.87895}{0.791003}%
\vRa{238.837912}{134.32895}{0.355443}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{236.703255}{130.69017}{0.475334}%
\vRa{235.957792}{131.14017}{1.426002}%
\vRa{235.212328}{131.59017}{2.376670}%
\vRa{234.466865}{132.04017}{3.327339}%
\vRa{233.721401}{132.49017}{4.278007}%
\vRa{232.975938}{132.94017}{5.228675}%
\vRa{232.230474}{133.39017}{6.179343}%
\vRa{231.485011}{133.84017}{7.130011}%
\vRa{233.197341}{134.29017}{5.622885}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{230.946668}{121.07882}{1.023654}%
\vRa{230.850746}{121.52882}{3.070962}%
\vRa{230.754824}{121.97882}{5.118270}%
\vRa{230.658902}{122.42882}{6.117560}%
\vRa{230.562981}{122.87882}{5.432596}%
\vRa{230.467059}{123.32882}{4.747632}%
\vRa{230.371137}{123.77882}{4.062668}%
\vRa{230.275215}{124.22882}{3.377704}%
\vRa{230.179293}{124.67882}{2.692740}%
\vRa{230.083371}{125.12882}{2.007776}%
\vRa{229.987450}{125.57882}{1.322812}%
\vRa{229.891528}{126.02882}{0.637848}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{237.075987}{122.48121}{0.251047}%
\vRa{237.075987}{122.93121}{0.753141}%
\vRa{237.075987}{123.38121}{1.255234}%
\vRa{237.075987}{123.83121}{1.757328}%
\vRa{237.075987}{124.28121}{2.259422}%
\vRa{237.075987}{124.73121}{2.761515}%
\vRa{237.075987}{125.18121}{3.263609}%
\vRa{237.075987}{125.63121}{3.765703}%
\vRa{237.075987}{126.08121}{4.267796}%
\vRa{237.075987}{126.53121}{4.769890}%
\vRa{237.075987}{126.98121}{5.271984}%
\vRa{237.075987}{127.43121}{5.546619}%
\vRa{237.075987}{127.88121}{4.723937}%
\vRa{237.075987}{128.33121}{3.901256}%
\vRa{237.075987}{128.78121}{3.078574}%
\vRa{237.075987}{129.23121}{2.255892}%
\vRa{237.075987}{129.68121}{1.433211}%
\vRa{237.075987}{130.13121}{0.610529}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{229.837100}{126.67287}{0.372492}%
\vRa{229.906894}{127.12287}{1.117475}%
\vRa{229.976687}{127.57287}{1.862458}%
\vRa{230.046480}{128.02287}{2.607442}%
\vRa{230.116273}{128.47287}{3.352425}%
\vRa{230.186066}{128.92287}{4.097409}%
\vRa{230.255859}{129.37287}{4.842392}%
\vRa{230.325652}{129.82287}{5.587375}%
\vRa{230.395445}{130.27287}{6.332359}%
\vRa{230.465238}{130.72287}{6.183849}%
\vRa{230.535031}{131.17287}{5.368593}%
\vRa{230.604824}{131.62287}{4.553336}%
\vRa{230.674617}{132.07287}{3.738080}%
\vRa{230.744410}{132.52287}{2.922823}%
\vRa{230.814203}{132.97287}{2.107567}%
\vRa{230.883996}{133.42287}{1.292310}%
\vRa{230.953789}{133.87287}{0.477053}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{236.685544}{122.48121}{0.390443}%
\vRa{235.904658}{122.93121}{1.171329}%
\vRa{235.123772}{123.38121}{1.952215}%
\vRa{234.342887}{123.83121}{2.733100}%
\vRa{233.562001}{124.28121}{3.513986}%
\vRa{232.781115}{124.73121}{4.294872}%
\vRa{232.000229}{125.18121}{5.075758}%
\vRa{231.219343}{125.63121}{5.856644}%
\vRa{230.438458}{126.08121}{6.637529}%
\vRa{229.953113}{126.53121}{7.122874}%
\vRa{230.767890}{126.98121}{6.308097}%
\vRa{231.582666}{127.43121}{5.493321}%
\vRa{232.397442}{127.88121}{4.678545}%
\vRa{233.212219}{128.33121}{3.863768}%
\vRa{234.026995}{128.78121}{3.048992}%
\vRa{234.841772}{129.23121}{2.234215}%
\vRa{235.656548}{129.68121}{1.419439}%
\vRa{236.471324}{130.13121}{0.604663}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{238.836361}{121.638812}{57.677363}{7.029330}%
\vSm{236.942503}{122.481214}{41.868190}{7.637983}%
\vSm{229.606598}{121.078821}{102.033056}{5.719723}%
\vSm{236.894014}{130.690169}{65.486526}{4.650158}%
\vSm{230.980682}{121.078821}{3.998754}{8.030291}%
\vSm{227.067133}{134.361188}{-122.322637}{7.029330}%
\vSm{230.949687}{122.481214}{-167.014302}{6.240963}%
\vSm{230.980682}{134.361188}{3.998754}{8.030291}%
\vSm{229.604567}{134.361188}{-98.816083}{7.780241}%
\vSm{229.705511}{130.690169}{-151.088184}{8.309430}%
\vSm{227.123537}{128.421049}{-34.265443}{3.104965}%
\vSm{227.058113}{121.078821}{117.107905}{8.248304}%
\vSm{236.995959}{122.481214}{-23.586923}{2.105271}%
\vSm{238.827341}{134.921179}{-62.892095}{8.248304}%
\vSm{236.875987}{122.481214}{90.000000}{8.208954}%
\vSm{229.702345}{122.481214}{150.046501}{8.395110}%
\vSm{230.891270}{130.690169}{148.882666}{7.103471}%
\vSm{236.980009}{130.690169}{-28.678293}{6.483174}%
}}%
{\color{black}\vlB{%
\vSh{226.991352}{128.421049}{-62.892095}{8.248304}%
\vSh{230.975452}{121.078821}{3.998754}{8.030291}%
\vSh{238.772982}{121.638812}{57.677363}{7.029330}%
\vSh{238.760580}{127.578951}{117.107905}{8.248304}%
\vSh{230.975452}{134.921179}{-176.001246}{8.030291}%
\vSh{227.003754}{134.361188}{-122.322637}{7.029330}%
\vSk{233.000000}{146.000000}{0.000000}{4.000000}%
}}%
{\color{black!38}\vlB{%
\vSk{289.880083}{128.421049}{-62.892095}{4.500000}%
\vSk{293.069757}{122.189999}{-62.892095}{1.248304}%
\vSk{293.966735}{121.078821}{3.998754}{3.251696}%
\vSk{299.704429}{121.479914}{3.998754}{2.278596}%
\vSk{301.667351}{121.638812}{57.677363}{2.221404}%
\vSk{304.191821}{125.628637}{57.677363}{2.307925}%
\vSk{304.408939}{127.578951}{117.107905}{2.192075}%
\vSk{301.649311}{131.755601}{117.107905}{3.556230}%
\vSk{301.036004}{134.921179}{-176.001246}{0.943770}%
\vSk{294.053045}{134.681028}{-176.001246}{4.500000}%
\vSk{289.960066}{132.321676}{-122.322637}{4.500000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{299.384875}{121.07882}{2.242963}%
\vRa{301.336262}{121.52882}{4.820253}%
\vRa{303.287648}{121.97882}{1.838216}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{298.294005}{121.07882}{0.067217}%
\vRa{298.063650}{121.52882}{0.201650}%
\vRa{297.833295}{121.97882}{0.336083}%
\vRa{297.602940}{122.42882}{0.470516}%
\vRa{297.372585}{122.87882}{0.604949}%
\vRa{297.142230}{123.32882}{0.739382}%
\vRa{296.911875}{123.77882}{0.873815}%
\vRa{296.681520}{124.22882}{1.008249}%
\vRa{296.451165}{124.67882}{1.142682}%
\vRa{296.220810}{125.12882}{1.277115}%
\vRa{295.990455}{125.57882}{1.411548}%
\vRa{295.760100}{126.02882}{1.545981}%
\vRa{295.529745}{126.47882}{1.641577}%
\vRa{295.299390}{126.92882}{1.211401}%
\vRa{295.069035}{127.37882}{0.781226}%
\vRa{294.838680}{127.82882}{0.351050}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{305.904599}{121.63881}{0.657689}%
\vRa{304.873949}{122.08881}{1.973066}%
\vRa{304.805852}{122.53881}{2.325890}%
\vRa{305.307946}{122.98881}{2.108524}%
\vRa{305.810039}{123.43881}{1.891157}%
\vRa{306.312133}{123.88881}{1.673790}%
\vRa{306.814227}{124.33881}{1.456424}%
\vRa{307.316321}{124.78881}{1.239057}%
\vRa{307.818414}{125.23881}{1.021690}%
\vRa{308.320508}{125.68881}{0.804324}%
\vRa{308.822602}{126.13881}{0.586957}%
\vRa{309.324695}{126.58881}{0.369591}%
\vRa{309.826789}{127.03881}{0.152224}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{296.886492}{126.67287}{0.365162}%
\vRa{296.225961}{127.12287}{1.095486}%
\vRa{295.565430}{127.57287}{1.825809}%
\vRa{294.904900}{128.02287}{2.556133}%
\vRa{294.825847}{128.47287}{2.704979}%
\vRa{295.110574}{128.92287}{2.490045}%
\vRa{295.395301}{129.37287}{2.275111}%
\vRa{295.680028}{129.82287}{2.060177}%
\vRa{295.964755}{130.27287}{1.845243}%
\vRa{296.249482}{130.72287}{1.630309}%
\vRa{296.534209}{131.17287}{1.415375}%
\vRa{296.818937}{131.62287}{1.200441}%
\vRa{297.103664}{132.07287}{0.985507}%
\vRa{297.388391}{132.52287}{0.770572}%
\vRa{297.673118}{132.97287}{0.555638}%
\vRa{297.957845}{133.42287}{0.340704}%
\vRa{298.242572}{133.87287}{0.125770}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{309.767070}{127.57895}{0.296163}%
\vRa{308.944388}{128.02895}{0.888490}%
\vRa{308.121706}{128.47895}{1.480817}%
\vRa{307.299025}{128.92895}{2.073143}%
\vRa{306.476343}{129.37895}{2.665470}%
\vRa{305.653662}{129.82895}{3.257796}%
\vRa{304.830980}{130.27895}{3.850123}%
\vRa{304.610828}{130.72895}{3.839920}%
\vRa{304.816032}{131.17895}{3.404361}%
\vRa{305.021237}{131.62895}{2.968801}%
\vRa{305.226442}{132.07895}{2.533241}%
\vRa{305.431646}{132.52895}{2.097682}%
\vRa{305.636851}{132.97895}{1.662122}%
\vRa{305.842056}{133.42895}{1.226563}%
\vRa{306.047260}{133.87895}{0.791003}%
\vRa{306.252465}{134.32895}{0.355443}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{304.117809}{130.69017}{0.475334}%
\vRa{303.372345}{131.14017}{1.426002}%
\vRa{302.626881}{131.59017}{2.376670}%
\vRa{301.881418}{132.04017}{3.327339}%
\vRa{301.135954}{132.49017}{4.278007}%
\vRa{300.390491}{132.94017}{5.228675}%
\vRa{299.645027}{133.39017}{6.179343}%
\vRa{298.899564}{133.84017}{7.130011}%
\vRa{300.611895}{134.29017}{5.622885}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{298.361221}{121.07882}{1.023654}%
\vRa{298.265299}{121.52882}{3.070962}%
\vRa{298.169378}{121.97882}{5.118270}%
\vRa{298.073456}{122.42882}{6.117560}%
\vRa{297.977534}{122.87882}{5.432596}%
\vRa{297.881612}{123.32882}{4.747632}%
\vRa{297.785690}{123.77882}{4.062668}%
\vRa{297.689768}{124.22882}{3.377704}%
\vRa{297.593847}{124.67882}{2.692740}%
\vRa{297.497925}{125.12882}{2.007776}%
\vRa{297.402003}{125.57882}{1.322812}%
\vRa{297.306081}{126.02882}{0.637848}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{304.490540}{122.48121}{0.251047}%
\vRa{304.490540}{122.93121}{0.753141}%
\vRa{304.490540}{123.38121}{1.255234}%
\vRa{304.490540}{123.83121}{1.757328}%
\vRa{304.490540}{124.28121}{2.259422}%
\vRa{304.490540}{124.73121}{2.761515}%
\vRa{304.490540}{125.18121}{3.263609}%
\vRa{304.490540}{125.63121}{3.765703}%
\vRa{304.490540}{126.08121}{4.267796}%
\vRa{304.490540}{126.53121}{4.769890}%
\vRa{304.490540}{126.98121}{5.271984}%
\vRa{304.490540}{127.43121}{5.546619}%
\vRa{304.490540}{127.88121}{4.723937}%
\vRa{304.490540}{128.33121}{3.901256}%
\vRa{304.490540}{128.78121}{3.078574}%
\vRa{304.490540}{129.23121}{2.255892}%
\vRa{304.490540}{129.68121}{1.433211}%
\vRa{304.490540}{130.13121}{0.610529}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{297.251654}{126.67287}{0.372492}%
\vRa{297.321447}{127.12287}{1.117475}%
\vRa{297.391240}{127.57287}{1.862458}%
\vRa{297.461033}{128.02287}{2.607442}%
\vRa{297.530826}{128.47287}{3.352425}%
\vRa{297.600619}{128.92287}{4.097409}%
\vRa{297.670412}{129.37287}{4.842392}%
\vRa{297.740205}{129.82287}{5.587375}%
\vRa{297.809998}{130.27287}{6.332359}%
\vRa{297.879791}{130.72287}{6.183849}%
\vRa{297.949584}{131.17287}{5.368593}%
\vRa{298.019377}{131.62287}{4.553336}%
\vRa{298.089170}{132.07287}{3.738080}%
\vRa{298.158963}{132.52287}{2.922823}%
\vRa{298.228756}{132.97287}{2.107567}%
\vRa{298.298549}{133.42287}{1.292310}%
\vRa{298.368342}{133.87287}{0.477053}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{304.100097}{122.48121}{0.390443}%
\vRa{303.319212}{122.93121}{1.171329}%
\vRa{302.538326}{123.38121}{1.952215}%
\vRa{301.757440}{123.83121}{2.733100}%
\vRa{300.976554}{124.28121}{3.513986}%
\vRa{300.195668}{124.73121}{4.294872}%
\vRa{299.414783}{125.18121}{5.075758}%
\vRa{298.633897}{125.63121}{5.856644}%
\vRa{297.853011}{126.08121}{6.637529}%
\vRa{297.367666}{126.53121}{7.122874}%
\vRa{298.182443}{126.98121}{6.308097}%
\vRa{298.997219}{127.43121}{5.493321}%
\vRa{299.811996}{127.88121}{4.678545}%
\vRa{300.626772}{128.33121}{3.863768}%
\vRa{301.441548}{128.78121}{3.048992}%
\vRa{302.256325}{129.23121}{2.234215}%
\vRa{303.071101}{129.68121}{1.419439}%
\vRa{303.885878}{130.13121}{0.604663}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{306.250914}{121.638812}{57.677363}{7.029330}%
\vSm{304.357056}{122.481214}{41.868190}{7.637983}%
\vSm{297.021152}{121.078821}{102.033056}{5.719723}%
\vSm{304.308568}{130.690169}{65.486526}{4.650158}%
\vSm{298.395235}{121.078821}{3.998754}{8.030291}%
\vSm{294.481686}{134.361188}{-122.322637}{7.029330}%
\vSm{298.364241}{122.481214}{-167.014302}{6.240963}%
\vSm{298.395235}{134.361188}{3.998754}{8.030291}%
\vSm{297.019120}{134.361188}{-98.816083}{7.780241}%
\vSm{297.120065}{130.690169}{-151.088184}{8.309430}%
\vSm{294.538091}{128.421049}{-34.265443}{3.104965}%
\vSm{294.472666}{121.078821}{117.107905}{8.248304}%
\vSm{304.410512}{122.481214}{-23.586923}{2.105271}%
\vSm{306.241894}{134.921179}{-62.892095}{8.248304}%
\vSm{304.290540}{122.481214}{90.000000}{8.208954}%
\vSm{297.116898}{122.481214}{150.046501}{8.395110}%
\vSm{298.305824}{130.690169}{148.882666}{7.103471}%
\vSm{304.394562}{130.690169}{-28.678293}{6.483174}%
}}%
{\color{black}\vlB{%
\vSh{294.405905}{128.421049}{-62.892095}{8.248304}%
\vSh{298.390005}{121.078821}{3.998754}{8.030291}%
\vSh{306.187535}{121.638812}{57.677363}{7.029330}%
\vSh{306.175133}{127.578951}{117.107905}{8.248304}%
\vSh{298.390005}{134.921179}{-176.001246}{8.030291}%
\vSh{294.418307}{134.361188}{-122.322637}{7.029330}%
}}%
{\color{vltTeal}\vlB{%
\vSe{298.000000}{146.000000}{0.000000}{3.355061}%
\vRa{300.295568}{145.11003}{0.535714}%
\vRa{300.295568}{145.56003}{1.607143}%
\vRa{300.295568}{146.01003}{1.559400}%
\vRa{300.295568}{146.46003}{0.487971}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{357.970322}{121.07882}{2.242963}%
\vRa{359.921708}{121.52882}{4.820253}%
\vRa{361.873095}{121.97882}{1.838216}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{356.879451}{121.07882}{0.067217}%
\vRa{356.649096}{121.52882}{0.201650}%
\vRa{356.418741}{121.97882}{0.336083}%
\vRa{356.188386}{122.42882}{0.470516}%
\vRa{355.958031}{122.87882}{0.604949}%
\vRa{355.727677}{123.32882}{0.739382}%
\vRa{355.497322}{123.77882}{0.873815}%
\vRa{355.266967}{124.22882}{1.008249}%
\vRa{355.036612}{124.67882}{1.142682}%
\vRa{354.806257}{125.12882}{1.277115}%
\vRa{354.575902}{125.57882}{1.411548}%
\vRa{354.345547}{126.02882}{1.545981}%
\vRa{354.115192}{126.47882}{1.641577}%
\vRa{353.884837}{126.92882}{1.211401}%
\vRa{353.654482}{127.37882}{0.781226}%
\vRa{353.424127}{127.82882}{0.351050}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{364.490046}{121.63881}{0.657689}%
\vRa{363.459395}{122.08881}{1.973066}%
\vRa{363.391299}{122.53881}{2.325890}%
\vRa{363.893392}{122.98881}{2.108524}%
\vRa{364.395486}{123.43881}{1.891157}%
\vRa{364.897580}{123.88881}{1.673790}%
\vRa{365.399674}{124.33881}{1.456424}%
\vRa{365.901767}{124.78881}{1.239057}%
\vRa{366.403861}{125.23881}{1.021690}%
\vRa{366.905955}{125.68881}{0.804324}%
\vRa{367.408048}{126.13881}{0.586957}%
\vRa{367.910142}{126.58881}{0.369591}%
\vRa{368.412236}{127.03881}{0.152224}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{355.471939}{126.67287}{0.365162}%
\vRa{354.811408}{127.12287}{1.095486}%
\vRa{354.150877}{127.57287}{1.825809}%
\vRa{353.490346}{128.02287}{2.556133}%
\vRa{353.411294}{128.47287}{2.704979}%
\vRa{353.696021}{128.92287}{2.490045}%
\vRa{353.980748}{129.37287}{2.275111}%
\vRa{354.265475}{129.82287}{2.060177}%
\vRa{354.550202}{130.27287}{1.845243}%
\vRa{354.834929}{130.72287}{1.630309}%
\vRa{355.119656}{131.17287}{1.415375}%
\vRa{355.404383}{131.62287}{1.200441}%
\vRa{355.689110}{132.07287}{0.985507}%
\vRa{355.973837}{132.52287}{0.770572}%
\vRa{356.258565}{132.97287}{0.555638}%
\vRa{356.543292}{133.42287}{0.340704}%
\vRa{356.828019}{133.87287}{0.125770}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{368.352516}{127.57895}{0.296163}%
\vRa{367.529835}{128.02895}{0.888490}%
\vRa{366.707153}{128.47895}{1.480817}%
\vRa{365.884471}{128.92895}{2.073143}%
\vRa{365.061790}{129.37895}{2.665470}%
\vRa{364.239108}{129.82895}{3.257796}%
\vRa{363.416427}{130.27895}{3.850123}%
\vRa{363.196274}{130.72895}{3.839920}%
\vRa{363.401479}{131.17895}{3.404361}%
\vRa{363.606684}{131.62895}{2.968801}%
\vRa{363.811888}{132.07895}{2.533241}%
\vRa{364.017093}{132.52895}{2.097682}%
\vRa{364.222298}{132.97895}{1.662122}%
\vRa{364.427502}{133.42895}{1.226563}%
\vRa{364.632707}{133.87895}{0.791003}%
\vRa{364.837912}{134.32895}{0.355443}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{362.703255}{130.69017}{0.475334}%
\vRa{361.957792}{131.14017}{1.426002}%
\vRa{361.212328}{131.59017}{2.376670}%
\vRa{360.466865}{132.04017}{3.327339}%
\vRa{359.721401}{132.49017}{4.278007}%
\vRa{358.975938}{132.94017}{5.228675}%
\vRa{358.230474}{133.39017}{6.179343}%
\vRa{357.485011}{133.84017}{7.130011}%
\vRa{359.197341}{134.29017}{5.622885}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{356.946668}{121.07882}{1.023654}%
\vRa{356.850746}{121.52882}{3.070962}%
\vRa{356.754824}{121.97882}{5.118270}%
\vRa{356.658902}{122.42882}{6.117560}%
\vRa{356.562981}{122.87882}{5.432596}%
\vRa{356.467059}{123.32882}{4.747632}%
\vRa{356.371137}{123.77882}{4.062668}%
\vRa{356.275215}{124.22882}{3.377704}%
\vRa{356.179293}{124.67882}{2.692740}%
\vRa{356.083371}{125.12882}{2.007776}%
\vRa{355.987450}{125.57882}{1.322812}%
\vRa{355.891528}{126.02882}{0.637848}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{363.075987}{122.48121}{0.251047}%
\vRa{363.075987}{122.93121}{0.753141}%
\vRa{363.075987}{123.38121}{1.255234}%
\vRa{363.075987}{123.83121}{1.757328}%
\vRa{363.075987}{124.28121}{2.259422}%
\vRa{363.075987}{124.73121}{2.761515}%
\vRa{363.075987}{125.18121}{3.263609}%
\vRa{363.075987}{125.63121}{3.765703}%
\vRa{363.075987}{126.08121}{4.267796}%
\vRa{363.075987}{126.53121}{4.769890}%
\vRa{363.075987}{126.98121}{5.271984}%
\vRa{363.075987}{127.43121}{5.546619}%
\vRa{363.075987}{127.88121}{4.723937}%
\vRa{363.075987}{128.33121}{3.901256}%
\vRa{363.075987}{128.78121}{3.078574}%
\vRa{363.075987}{129.23121}{2.255892}%
\vRa{363.075987}{129.68121}{1.433211}%
\vRa{363.075987}{130.13121}{0.610529}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{355.837100}{126.67287}{0.372492}%
\vRa{355.906894}{127.12287}{1.117475}%
\vRa{355.976687}{127.57287}{1.862458}%
\vRa{356.046480}{128.02287}{2.607442}%
\vRa{356.116273}{128.47287}{3.352425}%
\vRa{356.186066}{128.92287}{4.097409}%
\vRa{356.255859}{129.37287}{4.842392}%
\vRa{356.325652}{129.82287}{5.587375}%
\vRa{356.395445}{130.27287}{6.332359}%
\vRa{356.465238}{130.72287}{6.183849}%
\vRa{356.535031}{131.17287}{5.368593}%
\vRa{356.604824}{131.62287}{4.553336}%
\vRa{356.674617}{132.07287}{3.738080}%
\vRa{356.744410}{132.52287}{2.922823}%
\vRa{356.814203}{132.97287}{2.107567}%
\vRa{356.883996}{133.42287}{1.292310}%
\vRa{356.953789}{133.87287}{0.477053}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{362.685544}{122.48121}{0.390443}%
\vRa{361.904658}{122.93121}{1.171329}%
\vRa{361.123772}{123.38121}{1.952215}%
\vRa{360.342887}{123.83121}{2.733100}%
\vRa{359.562001}{124.28121}{3.513986}%
\vRa{358.781115}{124.73121}{4.294872}%
\vRa{358.000229}{125.18121}{5.075758}%
\vRa{357.219343}{125.63121}{5.856644}%
\vRa{356.438458}{126.08121}{6.637529}%
\vRa{355.953113}{126.53121}{7.122874}%
\vRa{356.767890}{126.98121}{6.308097}%
\vRa{357.582666}{127.43121}{5.493321}%
\vRa{358.397442}{127.88121}{4.678545}%
\vRa{359.212219}{128.33121}{3.863768}%
\vRa{360.026995}{128.78121}{3.048992}%
\vRa{360.841772}{129.23121}{2.234215}%
\vRa{361.656548}{129.68121}{1.419439}%
\vRa{362.471324}{130.13121}{0.604663}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{364.836361}{121.638812}{57.677363}{7.029330}%
\vSm{362.942503}{122.481214}{41.868190}{7.637983}%
\vSm{355.606598}{121.078821}{102.033056}{5.719723}%
\vSm{362.894014}{130.690169}{65.486526}{4.650158}%
\vSm{356.980682}{121.078821}{3.998754}{8.030291}%
\vSm{353.067133}{134.361188}{-122.322637}{7.029330}%
\vSm{356.949687}{122.481214}{-167.014302}{6.240963}%
\vSm{356.980682}{134.361188}{3.998754}{8.030291}%
\vSm{355.604567}{134.361188}{-98.816083}{7.780241}%
\vSm{355.705511}{130.690169}{-151.088184}{8.309430}%
\vSm{353.123537}{128.421049}{-34.265443}{3.104965}%
\vSm{353.058113}{121.078821}{117.107905}{8.248304}%
\vSm{362.995959}{122.481214}{-23.586923}{2.105271}%
\vSm{364.827341}{134.921179}{-62.892095}{8.248304}%
\vSm{362.875987}{122.481214}{90.000000}{8.208954}%
\vSm{355.702345}{122.481214}{150.046501}{8.395110}%
\vSm{356.891270}{130.690169}{148.882666}{7.103471}%
\vSm{362.980009}{130.690169}{-28.678293}{6.483174}%
}}%
{\color{black}\vlB{%
\vSh{352.991352}{128.421049}{-62.892095}{8.248304}%
\vSh{356.975452}{121.078821}{3.998754}{8.030291}%
\vSh{364.772982}{121.638812}{57.677363}{7.029330}%
\vSh{364.760580}{127.578951}{117.107905}{8.248304}%
\vSh{356.975452}{134.921179}{-176.001246}{8.030291}%
\vSh{353.003754}{134.361188}{-122.322637}{7.029330}%
\vSk{359.000000}{146.000000}{0.000000}{4.000000}%
}}%
{\color{black!38}\vlB{%
\vSk{415.880083}{128.421049}{-62.892095}{4.500000}%
\vSk{419.069757}{122.189999}{-62.892095}{1.248304}%
\vSk{419.966735}{121.078821}{3.998754}{3.251696}%
\vSk{425.704429}{121.479914}{3.998754}{2.278596}%
\vSk{427.667351}{121.638812}{57.677363}{2.221404}%
\vSk{430.191821}{125.628637}{57.677363}{2.307925}%
\vSk{430.408939}{127.578951}{117.107905}{2.192075}%
\vSk{427.649311}{131.755601}{117.107905}{3.556230}%
\vSk{427.036004}{134.921179}{-176.001246}{0.943770}%
\vSk{420.053045}{134.681028}{-176.001246}{4.500000}%
\vSk{415.960066}{132.321676}{-122.322637}{4.500000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{416.555769}{121.07882}{2.242963}%
\vRa{418.507155}{121.52882}{4.820253}%
\vRa{420.458541}{121.97882}{1.838216}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{415.464898}{121.07882}{0.067217}%
\vRa{415.234543}{121.52882}{0.201650}%
\vRa{415.004188}{121.97882}{0.336083}%
\vRa{414.773833}{122.42882}{0.470516}%
\vRa{414.543478}{122.87882}{0.604949}%
\vRa{414.313123}{123.32882}{0.739382}%
\vRa{414.082768}{123.77882}{0.873815}%
\vRa{413.852413}{124.22882}{1.008249}%
\vRa{413.622058}{124.67882}{1.142682}%
\vRa{413.391703}{125.12882}{1.277115}%
\vRa{413.161348}{125.57882}{1.411548}%
\vRa{412.930993}{126.02882}{1.545981}%
\vRa{412.700638}{126.47882}{1.641577}%
\vRa{412.470283}{126.92882}{1.211401}%
\vRa{412.239928}{127.37882}{0.781226}%
\vRa{412.009573}{127.82882}{0.351050}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{423.075493}{121.63881}{0.657689}%
\vRa{422.044842}{122.08881}{1.973066}%
\vRa{421.976745}{122.53881}{2.325890}%
\vRa{422.478839}{122.98881}{2.108524}%
\vRa{422.980933}{123.43881}{1.891157}%
\vRa{423.483027}{123.88881}{1.673790}%
\vRa{423.985120}{124.33881}{1.456424}%
\vRa{424.487214}{124.78881}{1.239057}%
\vRa{424.989308}{125.23881}{1.021690}%
\vRa{425.491401}{125.68881}{0.804324}%
\vRa{425.993495}{126.13881}{0.586957}%
\vRa{426.495589}{126.58881}{0.369591}%
\vRa{426.997682}{127.03881}{0.152224}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{414.057385}{126.67287}{0.365162}%
\vRa{413.396855}{127.12287}{1.095486}%
\vRa{412.736324}{127.57287}{1.825809}%
\vRa{412.075793}{128.02287}{2.556133}%
\vRa{411.996740}{128.47287}{2.704979}%
\vRa{412.281467}{128.92287}{2.490045}%
\vRa{412.566194}{129.37287}{2.275111}%
\vRa{412.850922}{129.82287}{2.060177}%
\vRa{413.135649}{130.27287}{1.845243}%
\vRa{413.420376}{130.72287}{1.630309}%
\vRa{413.705103}{131.17287}{1.415375}%
\vRa{413.989830}{131.62287}{1.200441}%
\vRa{414.274557}{132.07287}{0.985507}%
\vRa{414.559284}{132.52287}{0.770572}%
\vRa{414.844011}{132.97287}{0.555638}%
\vRa{415.128738}{133.42287}{0.340704}%
\vRa{415.413465}{133.87287}{0.125770}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{426.937963}{127.57895}{0.296163}%
\vRa{426.115281}{128.02895}{0.888490}%
\vRa{425.292600}{128.47895}{1.480817}%
\vRa{424.469918}{128.92895}{2.073143}%
\vRa{423.647237}{129.37895}{2.665470}%
\vRa{422.824555}{129.82895}{3.257796}%
\vRa{422.001873}{130.27895}{3.850123}%
\vRa{421.781721}{130.72895}{3.839920}%
\vRa{421.986926}{131.17895}{3.404361}%
\vRa{422.192130}{131.62895}{2.968801}%
\vRa{422.397335}{132.07895}{2.533241}%
\vRa{422.602540}{132.52895}{2.097682}%
\vRa{422.807744}{132.97895}{1.662122}%
\vRa{423.012949}{133.42895}{1.226563}%
\vRa{423.218154}{133.87895}{0.791003}%
\vRa{423.423358}{134.32895}{0.355443}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{421.288702}{130.69017}{0.475334}%
\vRa{420.543238}{131.14017}{1.426002}%
\vRa{419.797775}{131.59017}{2.376670}%
\vRa{419.052311}{132.04017}{3.327339}%
\vRa{418.306848}{132.49017}{4.278007}%
\vRa{417.561384}{132.94017}{5.228675}%
\vRa{416.815921}{133.39017}{6.179343}%
\vRa{416.070457}{133.84017}{7.130011}%
\vRa{417.782788}{134.29017}{5.622885}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{415.532115}{121.07882}{1.023654}%
\vRa{415.436193}{121.52882}{3.070962}%
\vRa{415.340271}{121.97882}{5.118270}%
\vRa{415.244349}{122.42882}{6.117560}%
\vRa{415.148427}{122.87882}{5.432596}%
\vRa{415.052505}{123.32882}{4.747632}%
\vRa{414.956584}{123.77882}{4.062668}%
\vRa{414.860662}{124.22882}{3.377704}%
\vRa{414.764740}{124.67882}{2.692740}%
\vRa{414.668818}{125.12882}{2.007776}%
\vRa{414.572896}{125.57882}{1.322812}%
\vRa{414.476974}{126.02882}{0.637848}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{421.661434}{122.48121}{0.251047}%
\vRa{421.661434}{122.93121}{0.753141}%
\vRa{421.661434}{123.38121}{1.255234}%
\vRa{421.661434}{123.83121}{1.757328}%
\vRa{421.661434}{124.28121}{2.259422}%
\vRa{421.661434}{124.73121}{2.761515}%
\vRa{421.661434}{125.18121}{3.263609}%
\vRa{421.661434}{125.63121}{3.765703}%
\vRa{421.661434}{126.08121}{4.267796}%
\vRa{421.661434}{126.53121}{4.769890}%
\vRa{421.661434}{126.98121}{5.271984}%
\vRa{421.661434}{127.43121}{5.546619}%
\vRa{421.661434}{127.88121}{4.723937}%
\vRa{421.661434}{128.33121}{3.901256}%
\vRa{421.661434}{128.78121}{3.078574}%
\vRa{421.661434}{129.23121}{2.255892}%
\vRa{421.661434}{129.68121}{1.433211}%
\vRa{421.661434}{130.13121}{0.610529}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{414.422547}{126.67287}{0.372492}%
\vRa{414.492340}{127.12287}{1.117475}%
\vRa{414.562133}{127.57287}{1.862458}%
\vRa{414.631926}{128.02287}{2.607442}%
\vRa{414.701719}{128.47287}{3.352425}%
\vRa{414.771512}{128.92287}{4.097409}%
\vRa{414.841305}{129.37287}{4.842392}%
\vRa{414.911098}{129.82287}{5.587375}%
\vRa{414.980891}{130.27287}{6.332359}%
\vRa{415.050684}{130.72287}{6.183849}%
\vRa{415.120478}{131.17287}{5.368593}%
\vRa{415.190271}{131.62287}{4.553336}%
\vRa{415.260064}{132.07287}{3.738080}%
\vRa{415.329857}{132.52287}{2.922823}%
\vRa{415.399650}{132.97287}{2.107567}%
\vRa{415.469443}{133.42287}{1.292310}%
\vRa{415.539236}{133.87287}{0.477053}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{421.270991}{122.48121}{0.390443}%
\vRa{420.490105}{122.93121}{1.171329}%
\vRa{419.709219}{123.38121}{1.952215}%
\vRa{418.928333}{123.83121}{2.733100}%
\vRa{418.147448}{124.28121}{3.513986}%
\vRa{417.366562}{124.73121}{4.294872}%
\vRa{416.585676}{125.18121}{5.075758}%
\vRa{415.804790}{125.63121}{5.856644}%
\vRa{415.023904}{126.08121}{6.637529}%
\vRa{414.538560}{126.53121}{7.122874}%
\vRa{415.353336}{126.98121}{6.308097}%
\vRa{416.168113}{127.43121}{5.493321}%
\vRa{416.982889}{127.88121}{4.678545}%
\vRa{417.797665}{128.33121}{3.863768}%
\vRa{418.612442}{128.78121}{3.048992}%
\vRa{419.427218}{129.23121}{2.234215}%
\vRa{420.241995}{129.68121}{1.419439}%
\vRa{421.056771}{130.13121}{0.604663}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{423.421808}{121.638812}{57.677363}{7.029330}%
\vSm{421.527950}{122.481214}{41.868190}{7.637983}%
\vSm{414.192045}{121.078821}{102.033056}{5.719723}%
\vSm{421.479461}{130.690169}{65.486526}{4.650158}%
\vSm{415.566129}{121.078821}{3.998754}{8.030291}%
\vSm{411.652579}{134.361188}{-122.322637}{7.029330}%
\vSm{415.535134}{122.481214}{-167.014302}{6.240963}%
\vSm{415.566129}{134.361188}{3.998754}{8.030291}%
\vSm{414.190014}{134.361188}{-98.816083}{7.780241}%
\vSm{414.290958}{130.690169}{-151.088184}{8.309430}%
\vSm{411.708984}{128.421049}{-34.265443}{3.104965}%
\vSm{411.643560}{121.078821}{117.107905}{8.248304}%
\vSm{421.581406}{122.481214}{-23.586923}{2.105271}%
\vSm{423.412788}{134.921179}{-62.892095}{8.248304}%
\vSm{421.461434}{122.481214}{90.000000}{8.208954}%
\vSm{414.287791}{122.481214}{150.046501}{8.395110}%
\vSm{415.476717}{130.690169}{148.882666}{7.103471}%
\vSm{421.565455}{130.690169}{-28.678293}{6.483174}%
}}%
{\color{black}\vlB{%
\vSh{411.576798}{128.421049}{-62.892095}{8.248304}%
\vSh{415.560899}{121.078821}{3.998754}{8.030291}%
\vSh{423.358429}{121.638812}{57.677363}{7.029330}%
\vSh{423.346027}{127.578951}{117.107905}{8.248304}%
\vSh{415.560899}{134.921179}{-176.001246}{8.030291}%
\vSh{411.589201}{134.361188}{-122.322637}{7.029330}%
}}%
{\color{vltRed}\vlB{%
\vSe{420.644939}{146.000000}{180.000000}{3.355061}%
\vRa{421.168718}{145.11003}{0.535714}%
\vRa{420.097289}{145.56003}{1.607143}%
\vRa{420.145033}{146.01003}{1.559400}%
\vRa{421.216461}{146.46003}{0.487971}%
}}%
{\color{black}\put(235.00000,165.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\Gamma t=1:\quad\omega_{\rm r}/\Gamma=2\pi$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{90.000000}{0.000000}{434.000000}%
}}%
{\color{black!38}\vlB{%
\vSk{37.880083}{51.421049}{-62.892095}{4.500000}%
\vSk{41.069757}{45.189999}{-62.892095}{1.248304}%
\vSk{41.966735}{44.078821}{3.998754}{3.251696}%
\vSk{47.704429}{44.479914}{3.998754}{2.278596}%
\vSk{49.667351}{44.638812}{57.677363}{2.221404}%
\vSk{52.191821}{48.628637}{57.677363}{2.307925}%
\vSk{52.408939}{50.578951}{117.107905}{2.192075}%
\vSk{49.649311}{54.755601}{117.107905}{3.556230}%
\vSk{49.036004}{57.921179}{-176.001246}{0.943770}%
\vSk{42.053045}{57.681028}{-176.001246}{4.500000}%
\vSk{37.960066}{55.321676}{-122.322637}{4.500000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{54.970322}{44.07882}{2.242963}%
\vRa{56.921708}{44.52882}{4.820253}%
\vRa{58.873095}{44.97882}{1.838216}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{53.879451}{44.07882}{0.067217}%
\vRa{53.649096}{44.52882}{0.201650}%
\vRa{53.418741}{44.97882}{0.336083}%
\vRa{53.188386}{45.42882}{0.470516}%
\vRa{52.958031}{45.87882}{0.604949}%
\vRa{52.727677}{46.32882}{0.739382}%
\vRa{52.497322}{46.77882}{0.873815}%
\vRa{52.266967}{47.22882}{1.008249}%
\vRa{52.036612}{47.67882}{1.142682}%
\vRa{51.806257}{48.12882}{1.277115}%
\vRa{51.575902}{48.57882}{1.411548}%
\vRa{51.345547}{49.02882}{1.545981}%
\vRa{51.115192}{49.47882}{1.641577}%
\vRa{50.884837}{49.92882}{1.211401}%
\vRa{50.654482}{50.37882}{0.781226}%
\vRa{50.424127}{50.82882}{0.351050}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{61.490046}{44.63881}{0.657689}%
\vRa{60.459395}{45.08881}{1.973066}%
\vRa{60.391299}{45.53881}{2.325890}%
\vRa{60.893392}{45.98881}{2.108524}%
\vRa{61.395486}{46.43881}{1.891157}%
\vRa{61.897580}{46.88881}{1.673790}%
\vRa{62.399674}{47.33881}{1.456424}%
\vRa{62.901767}{47.78881}{1.239057}%
\vRa{63.403861}{48.23881}{1.021690}%
\vRa{63.905955}{48.68881}{0.804324}%
\vRa{64.408048}{49.13881}{0.586957}%
\vRa{64.910142}{49.58881}{0.369591}%
\vRa{65.412236}{50.03881}{0.152224}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{52.471939}{49.67287}{0.365162}%
\vRa{51.811408}{50.12287}{1.095486}%
\vRa{51.150877}{50.57287}{1.825809}%
\vRa{50.490346}{51.02287}{2.556133}%
\vRa{50.411294}{51.47287}{2.704979}%
\vRa{50.696021}{51.92287}{2.490045}%
\vRa{50.980748}{52.37287}{2.275111}%
\vRa{51.265475}{52.82287}{2.060177}%
\vRa{51.550202}{53.27287}{1.845243}%
\vRa{51.834929}{53.72287}{1.630309}%
\vRa{52.119656}{54.17287}{1.415375}%
\vRa{52.404383}{54.62287}{1.200441}%
\vRa{52.689110}{55.07287}{0.985507}%
\vRa{52.973837}{55.52287}{0.770572}%
\vRa{53.258565}{55.97287}{0.555638}%
\vRa{53.543292}{56.42287}{0.340704}%
\vRa{53.828019}{56.87287}{0.125770}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{65.352516}{50.57895}{0.296163}%
\vRa{64.529835}{51.02895}{0.888490}%
\vRa{63.707153}{51.47895}{1.480817}%
\vRa{62.884471}{51.92895}{2.073143}%
\vRa{62.061790}{52.37895}{2.665470}%
\vRa{61.239108}{52.82895}{3.257796}%
\vRa{60.416427}{53.27895}{3.850123}%
\vRa{60.196274}{53.72895}{3.839920}%
\vRa{60.401479}{54.17895}{3.404361}%
\vRa{60.606684}{54.62895}{2.968801}%
\vRa{60.811888}{55.07895}{2.533241}%
\vRa{61.017093}{55.52895}{2.097682}%
\vRa{61.222298}{55.97895}{1.662122}%
\vRa{61.427502}{56.42895}{1.226563}%
\vRa{61.632707}{56.87895}{0.791003}%
\vRa{61.837912}{57.32895}{0.355443}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{59.703255}{53.69017}{0.475334}%
\vRa{58.957792}{54.14017}{1.426002}%
\vRa{58.212328}{54.59017}{2.376670}%
\vRa{57.466865}{55.04017}{3.327339}%
\vRa{56.721401}{55.49017}{4.278007}%
\vRa{55.975938}{55.94017}{5.228675}%
\vRa{55.230474}{56.39017}{6.179343}%
\vRa{54.485011}{56.84017}{7.130011}%
\vRa{56.197341}{57.29017}{5.622885}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{53.946668}{44.07882}{1.023654}%
\vRa{53.850746}{44.52882}{3.070962}%
\vRa{53.754824}{44.97882}{5.118270}%
\vRa{53.658902}{45.42882}{6.117560}%
\vRa{53.562981}{45.87882}{5.432596}%
\vRa{53.467059}{46.32882}{4.747632}%
\vRa{53.371137}{46.77882}{4.062668}%
\vRa{53.275215}{47.22882}{3.377704}%
\vRa{53.179293}{47.67882}{2.692740}%
\vRa{53.083371}{48.12882}{2.007776}%
\vRa{52.987450}{48.57882}{1.322812}%
\vRa{52.891528}{49.02882}{0.637848}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{60.075987}{45.48121}{0.251047}%
\vRa{60.075987}{45.93121}{0.753141}%
\vRa{60.075987}{46.38121}{1.255234}%
\vRa{60.075987}{46.83121}{1.757328}%
\vRa{60.075987}{47.28121}{2.259422}%
\vRa{60.075987}{47.73121}{2.761515}%
\vRa{60.075987}{48.18121}{3.263609}%
\vRa{60.075987}{48.63121}{3.765703}%
\vRa{60.075987}{49.08121}{4.267796}%
\vRa{60.075987}{49.53121}{4.769890}%
\vRa{60.075987}{49.98121}{5.271984}%
\vRa{60.075987}{50.43121}{5.546619}%
\vRa{60.075987}{50.88121}{4.723937}%
\vRa{60.075987}{51.33121}{3.901256}%
\vRa{60.075987}{51.78121}{3.078574}%
\vRa{60.075987}{52.23121}{2.255892}%
\vRa{60.075987}{52.68121}{1.433211}%
\vRa{60.075987}{53.13121}{0.610529}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{52.837100}{49.67287}{0.372492}%
\vRa{52.906894}{50.12287}{1.117475}%
\vRa{52.976687}{50.57287}{1.862458}%
\vRa{53.046480}{51.02287}{2.607442}%
\vRa{53.116273}{51.47287}{3.352425}%
\vRa{53.186066}{51.92287}{4.097409}%
\vRa{53.255859}{52.37287}{4.842392}%
\vRa{53.325652}{52.82287}{5.587375}%
\vRa{53.395445}{53.27287}{6.332359}%
\vRa{53.465238}{53.72287}{6.183849}%
\vRa{53.535031}{54.17287}{5.368593}%
\vRa{53.604824}{54.62287}{4.553336}%
\vRa{53.674617}{55.07287}{3.738080}%
\vRa{53.744410}{55.52287}{2.922823}%
\vRa{53.814203}{55.97287}{2.107567}%
\vRa{53.883996}{56.42287}{1.292310}%
\vRa{53.953789}{56.87287}{0.477053}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{59.685544}{45.48121}{0.390443}%
\vRa{58.904658}{45.93121}{1.171329}%
\vRa{58.123772}{46.38121}{1.952215}%
\vRa{57.342887}{46.83121}{2.733100}%
\vRa{56.562001}{47.28121}{3.513986}%
\vRa{55.781115}{47.73121}{4.294872}%
\vRa{55.000229}{48.18121}{5.075758}%
\vRa{54.219343}{48.63121}{5.856644}%
\vRa{53.438458}{49.08121}{6.637529}%
\vRa{52.953113}{49.53121}{7.122874}%
\vRa{53.767890}{49.98121}{6.308097}%
\vRa{54.582666}{50.43121}{5.493321}%
\vRa{55.397442}{50.88121}{4.678545}%
\vRa{56.212219}{51.33121}{3.863768}%
\vRa{57.026995}{51.78121}{3.048992}%
\vRa{57.841772}{52.23121}{2.234215}%
\vRa{58.656548}{52.68121}{1.419439}%
\vRa{59.471324}{53.13121}{0.604663}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{61.836361}{44.638812}{57.677363}{7.029330}%
\vSm{59.942503}{45.481214}{41.868190}{7.637983}%
\vSm{52.606598}{44.078821}{102.033056}{5.719723}%
\vSm{59.894014}{53.690169}{65.486526}{4.650158}%
\vSm{53.980682}{44.078821}{3.998754}{8.030291}%
\vSm{50.067133}{57.361188}{-122.322637}{7.029330}%
\vSm{53.949687}{45.481214}{-167.014302}{6.240963}%
\vSm{53.980682}{57.361188}{3.998754}{8.030291}%
\vSm{52.604567}{57.361188}{-98.816083}{7.780241}%
\vSm{52.705511}{53.690169}{-151.088184}{8.309430}%
\vSm{50.123537}{51.421049}{-34.265443}{3.104965}%
\vSm{50.058113}{44.078821}{117.107905}{8.248304}%
\vSm{59.995959}{45.481214}{-23.586923}{2.105271}%
\vSm{61.827341}{57.921179}{-62.892095}{8.248304}%
\vSm{59.875987}{45.481214}{90.000000}{8.208954}%
\vSm{52.702345}{45.481214}{150.046501}{8.395110}%
\vSm{53.891270}{53.690169}{148.882666}{7.103471}%
\vSm{59.980009}{53.690169}{-28.678293}{6.483174}%
}}%
{\color{black}\vlB{%
\vSh{49.991352}{51.421049}{-62.892095}{8.248304}%
\vSh{53.975452}{44.078821}{3.998754}{8.030291}%
\vSh{61.772982}{44.638812}{57.677363}{7.029330}%
\vSh{61.760580}{50.578951}{117.107905}{8.248304}%
\vSh{53.975452}{57.921179}{-176.001246}{8.030291}%
\vSh{50.003754}{57.361188}{-122.322637}{7.029330}%
}}%
{\color{vltTeal}\vlB{%
\vSe{46.000000}{69.000000}{0.000000}{10.500000}%
\vRa{55.000000}{67.74000}{0.535714}%
\vRa{55.000000}{68.19000}{1.607143}%
\vRa{55.000000}{68.64000}{2.678571}%
\vRa{55.000000}{69.09000}{2.250000}%
\vRa{55.000000}{69.54000}{1.178571}%
\vRa{55.000000}{69.99000}{0.107143}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{105.970322}{44.07882}{2.242963}%
\vRa{107.921708}{44.52882}{4.820253}%
\vRa{109.873095}{44.97882}{1.838216}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{104.879451}{44.07882}{0.067217}%
\vRa{104.649096}{44.52882}{0.201650}%
\vRa{104.418741}{44.97882}{0.336083}%
\vRa{104.188386}{45.42882}{0.470516}%
\vRa{103.958031}{45.87882}{0.604949}%
\vRa{103.727677}{46.32882}{0.739382}%
\vRa{103.497322}{46.77882}{0.873815}%
\vRa{103.266967}{47.22882}{1.008249}%
\vRa{103.036612}{47.67882}{1.142682}%
\vRa{102.806257}{48.12882}{1.277115}%
\vRa{102.575902}{48.57882}{1.411548}%
\vRa{102.345547}{49.02882}{1.545981}%
\vRa{102.115192}{49.47882}{1.641577}%
\vRa{101.884837}{49.92882}{1.211401}%
\vRa{101.654482}{50.37882}{0.781226}%
\vRa{101.424127}{50.82882}{0.351050}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{112.490046}{44.63881}{0.657689}%
\vRa{111.459395}{45.08881}{1.973066}%
\vRa{111.391299}{45.53881}{2.325890}%
\vRa{111.893392}{45.98881}{2.108524}%
\vRa{112.395486}{46.43881}{1.891157}%
\vRa{112.897580}{46.88881}{1.673790}%
\vRa{113.399674}{47.33881}{1.456424}%
\vRa{113.901767}{47.78881}{1.239057}%
\vRa{114.403861}{48.23881}{1.021690}%
\vRa{114.905955}{48.68881}{0.804324}%
\vRa{115.408048}{49.13881}{0.586957}%
\vRa{115.910142}{49.58881}{0.369591}%
\vRa{116.412236}{50.03881}{0.152224}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{103.471939}{49.67287}{0.365162}%
\vRa{102.811408}{50.12287}{1.095486}%
\vRa{102.150877}{50.57287}{1.825809}%
\vRa{101.490346}{51.02287}{2.556133}%
\vRa{101.411294}{51.47287}{2.704979}%
\vRa{101.696021}{51.92287}{2.490045}%
\vRa{101.980748}{52.37287}{2.275111}%
\vRa{102.265475}{52.82287}{2.060177}%
\vRa{102.550202}{53.27287}{1.845243}%
\vRa{102.834929}{53.72287}{1.630309}%
\vRa{103.119656}{54.17287}{1.415375}%
\vRa{103.404383}{54.62287}{1.200441}%
\vRa{103.689110}{55.07287}{0.985507}%
\vRa{103.973837}{55.52287}{0.770572}%
\vRa{104.258565}{55.97287}{0.555638}%
\vRa{104.543292}{56.42287}{0.340704}%
\vRa{104.828019}{56.87287}{0.125770}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{116.352516}{50.57895}{0.296163}%
\vRa{115.529835}{51.02895}{0.888490}%
\vRa{114.707153}{51.47895}{1.480817}%
\vRa{113.884471}{51.92895}{2.073143}%
\vRa{113.061790}{52.37895}{2.665470}%
\vRa{112.239108}{52.82895}{3.257796}%
\vRa{111.416427}{53.27895}{3.850123}%
\vRa{111.196274}{53.72895}{3.839920}%
\vRa{111.401479}{54.17895}{3.404361}%
\vRa{111.606684}{54.62895}{2.968801}%
\vRa{111.811888}{55.07895}{2.533241}%
\vRa{112.017093}{55.52895}{2.097682}%
\vRa{112.222298}{55.97895}{1.662122}%
\vRa{112.427502}{56.42895}{1.226563}%
\vRa{112.632707}{56.87895}{0.791003}%
\vRa{112.837912}{57.32895}{0.355443}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{110.703255}{53.69017}{0.475334}%
\vRa{109.957792}{54.14017}{1.426002}%
\vRa{109.212328}{54.59017}{2.376670}%
\vRa{108.466865}{55.04017}{3.327339}%
\vRa{107.721401}{55.49017}{4.278007}%
\vRa{106.975938}{55.94017}{5.228675}%
\vRa{106.230474}{56.39017}{6.179343}%
\vRa{105.485011}{56.84017}{7.130011}%
\vRa{107.197341}{57.29017}{5.622885}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{104.946668}{44.07882}{1.023654}%
\vRa{104.850746}{44.52882}{3.070962}%
\vRa{104.754824}{44.97882}{5.118270}%
\vRa{104.658902}{45.42882}{6.117560}%
\vRa{104.562981}{45.87882}{5.432596}%
\vRa{104.467059}{46.32882}{4.747632}%
\vRa{104.371137}{46.77882}{4.062668}%
\vRa{104.275215}{47.22882}{3.377704}%
\vRa{104.179293}{47.67882}{2.692740}%
\vRa{104.083371}{48.12882}{2.007776}%
\vRa{103.987450}{48.57882}{1.322812}%
\vRa{103.891528}{49.02882}{0.637848}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{111.075987}{45.48121}{0.251047}%
\vRa{111.075987}{45.93121}{0.753141}%
\vRa{111.075987}{46.38121}{1.255234}%
\vRa{111.075987}{46.83121}{1.757328}%
\vRa{111.075987}{47.28121}{2.259422}%
\vRa{111.075987}{47.73121}{2.761515}%
\vRa{111.075987}{48.18121}{3.263609}%
\vRa{111.075987}{48.63121}{3.765703}%
\vRa{111.075987}{49.08121}{4.267796}%
\vRa{111.075987}{49.53121}{4.769890}%
\vRa{111.075987}{49.98121}{5.271984}%
\vRa{111.075987}{50.43121}{5.546619}%
\vRa{111.075987}{50.88121}{4.723937}%
\vRa{111.075987}{51.33121}{3.901256}%
\vRa{111.075987}{51.78121}{3.078574}%
\vRa{111.075987}{52.23121}{2.255892}%
\vRa{111.075987}{52.68121}{1.433211}%
\vRa{111.075987}{53.13121}{0.610529}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{103.837100}{49.67287}{0.372492}%
\vRa{103.906894}{50.12287}{1.117475}%
\vRa{103.976687}{50.57287}{1.862458}%
\vRa{104.046480}{51.02287}{2.607442}%
\vRa{104.116273}{51.47287}{3.352425}%
\vRa{104.186066}{51.92287}{4.097409}%
\vRa{104.255859}{52.37287}{4.842392}%
\vRa{104.325652}{52.82287}{5.587375}%
\vRa{104.395445}{53.27287}{6.332359}%
\vRa{104.465238}{53.72287}{6.183849}%
\vRa{104.535031}{54.17287}{5.368593}%
\vRa{104.604824}{54.62287}{4.553336}%
\vRa{104.674617}{55.07287}{3.738080}%
\vRa{104.744410}{55.52287}{2.922823}%
\vRa{104.814203}{55.97287}{2.107567}%
\vRa{104.883996}{56.42287}{1.292310}%
\vRa{104.953789}{56.87287}{0.477053}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{110.685544}{45.48121}{0.390443}%
\vRa{109.904658}{45.93121}{1.171329}%
\vRa{109.123772}{46.38121}{1.952215}%
\vRa{108.342887}{46.83121}{2.733100}%
\vRa{107.562001}{47.28121}{3.513986}%
\vRa{106.781115}{47.73121}{4.294872}%
\vRa{106.000229}{48.18121}{5.075758}%
\vRa{105.219343}{48.63121}{5.856644}%
\vRa{104.438458}{49.08121}{6.637529}%
\vRa{103.953113}{49.53121}{7.122874}%
\vRa{104.767890}{49.98121}{6.308097}%
\vRa{105.582666}{50.43121}{5.493321}%
\vRa{106.397442}{50.88121}{4.678545}%
\vRa{107.212219}{51.33121}{3.863768}%
\vRa{108.026995}{51.78121}{3.048992}%
\vRa{108.841772}{52.23121}{2.234215}%
\vRa{109.656548}{52.68121}{1.419439}%
\vRa{110.471324}{53.13121}{0.604663}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{112.836361}{44.638812}{57.677363}{7.029330}%
\vSm{110.942503}{45.481214}{41.868190}{7.637983}%
\vSm{103.606598}{44.078821}{102.033056}{5.719723}%
\vSm{110.894014}{53.690169}{65.486526}{4.650158}%
\vSm{104.980682}{44.078821}{3.998754}{8.030291}%
\vSm{101.067133}{57.361188}{-122.322637}{7.029330}%
\vSm{104.949687}{45.481214}{-167.014302}{6.240963}%
\vSm{104.980682}{57.361188}{3.998754}{8.030291}%
\vSm{103.604567}{57.361188}{-98.816083}{7.780241}%
\vSm{103.705511}{53.690169}{-151.088184}{8.309430}%
\vSm{101.123537}{51.421049}{-34.265443}{3.104965}%
\vSm{101.058113}{44.078821}{117.107905}{8.248304}%
\vSm{110.995959}{45.481214}{-23.586923}{2.105271}%
\vSm{112.827341}{57.921179}{-62.892095}{8.248304}%
\vSm{110.875987}{45.481214}{90.000000}{8.208954}%
\vSm{103.702345}{45.481214}{150.046501}{8.395110}%
\vSm{104.891270}{53.690169}{148.882666}{7.103471}%
\vSm{110.980009}{53.690169}{-28.678293}{6.483174}%
}}%
{\color{black}\vlB{%
\vSh{100.991352}{51.421049}{-62.892095}{8.248304}%
\vSh{104.975452}{44.078821}{3.998754}{8.030291}%
\vSh{112.772982}{44.638812}{57.677363}{7.029330}%
\vSh{112.760580}{50.578951}{117.107905}{8.248304}%
\vSh{104.975452}{57.921179}{-176.001246}{8.030291}%
\vSh{101.003754}{57.361188}{-122.322637}{7.029330}%
\vSk{107.000000}{69.000000}{0.000000}{4.000000}%
}}%
{\color{black!38}\vlB{%
\vSk{163.880083}{51.421049}{-62.892095}{4.500000}%
\vSk{167.069757}{45.189999}{-62.892095}{1.248304}%
\vSk{167.966735}{44.078821}{3.998754}{3.251696}%
\vSk{173.704429}{44.479914}{3.998754}{2.278596}%
\vSk{175.667351}{44.638812}{57.677363}{2.221404}%
\vSk{178.191821}{48.628637}{57.677363}{2.307925}%
\vSk{178.408939}{50.578951}{117.107905}{2.192075}%
\vSk{175.649311}{54.755601}{117.107905}{3.556230}%
\vSk{175.036004}{57.921179}{-176.001246}{0.943770}%
\vSk{168.053045}{57.681028}{-176.001246}{4.500000}%
\vSk{163.960066}{55.321676}{-122.322637}{4.500000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{163.578374}{44.07882}{2.242963}%
\vRa{165.529761}{44.52882}{4.820253}%
\vRa{167.481147}{44.97882}{1.838216}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{162.487504}{44.07882}{0.067217}%
\vRa{162.257149}{44.52882}{0.201650}%
\vRa{162.026794}{44.97882}{0.336083}%
\vRa{161.796439}{45.42882}{0.470516}%
\vRa{161.566084}{45.87882}{0.604949}%
\vRa{161.335729}{46.32882}{0.739382}%
\vRa{161.105374}{46.77882}{0.873815}%
\vRa{160.875019}{47.22882}{1.008249}%
\vRa{160.644664}{47.67882}{1.142682}%
\vRa{160.414309}{48.12882}{1.277115}%
\vRa{160.183954}{48.57882}{1.411548}%
\vRa{159.953599}{49.02882}{1.545981}%
\vRa{159.723244}{49.47882}{1.641577}%
\vRa{159.492889}{49.92882}{1.211401}%
\vRa{159.262534}{50.37882}{0.781226}%
\vRa{159.032179}{50.82882}{0.351050}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{170.098098}{44.63881}{0.657689}%
\vRa{169.067448}{45.08881}{1.973066}%
\vRa{168.999351}{45.53881}{2.325890}%
\vRa{169.501445}{45.98881}{2.108524}%
\vRa{170.003539}{46.43881}{1.891157}%
\vRa{170.505632}{46.88881}{1.673790}%
\vRa{171.007726}{47.33881}{1.456424}%
\vRa{171.509820}{47.78881}{1.239057}%
\vRa{172.011913}{48.23881}{1.021690}%
\vRa{172.514007}{48.68881}{0.804324}%
\vRa{173.016101}{49.13881}{0.586957}%
\vRa{173.518194}{49.58881}{0.369591}%
\vRa{174.020288}{50.03881}{0.152224}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{161.079991}{49.67287}{0.365162}%
\vRa{160.419460}{50.12287}{1.095486}%
\vRa{159.758930}{50.57287}{1.825809}%
\vRa{159.098399}{51.02287}{2.556133}%
\vRa{159.019346}{51.47287}{2.704979}%
\vRa{159.304073}{51.92287}{2.490045}%
\vRa{159.588800}{52.37287}{2.275111}%
\vRa{159.873527}{52.82287}{2.060177}%
\vRa{160.158254}{53.27287}{1.845243}%
\vRa{160.442981}{53.72287}{1.630309}%
\vRa{160.727709}{54.17287}{1.415375}%
\vRa{161.012436}{54.62287}{1.200441}%
\vRa{161.297163}{55.07287}{0.985507}%
\vRa{161.581890}{55.52287}{0.770572}%
\vRa{161.866617}{55.97287}{0.555638}%
\vRa{162.151344}{56.42287}{0.340704}%
\vRa{162.436071}{56.87287}{0.125770}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{173.960569}{50.57895}{0.296163}%
\vRa{173.137887}{51.02895}{0.888490}%
\vRa{172.315205}{51.47895}{1.480817}%
\vRa{171.492524}{51.92895}{2.073143}%
\vRa{170.669842}{52.37895}{2.665470}%
\vRa{169.847161}{52.82895}{3.257796}%
\vRa{169.024479}{53.27895}{3.850123}%
\vRa{168.804327}{53.72895}{3.839920}%
\vRa{169.009532}{54.17895}{3.404361}%
\vRa{169.214736}{54.62895}{2.968801}%
\vRa{169.419941}{55.07895}{2.533241}%
\vRa{169.625145}{55.52895}{2.097682}%
\vRa{169.830350}{55.97895}{1.662122}%
\vRa{170.035555}{56.42895}{1.226563}%
\vRa{170.240759}{56.87895}{0.791003}%
\vRa{170.445964}{57.32895}{0.355443}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{168.311308}{53.69017}{0.475334}%
\vRa{167.565844}{54.14017}{1.426002}%
\vRa{166.820381}{54.59017}{2.376670}%
\vRa{166.074917}{55.04017}{3.327339}%
\vRa{165.329454}{55.49017}{4.278007}%
\vRa{164.583990}{55.94017}{5.228675}%
\vRa{163.838526}{56.39017}{6.179343}%
\vRa{163.093063}{56.84017}{7.130011}%
\vRa{164.805394}{57.29017}{5.622885}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{162.554720}{44.07882}{1.023654}%
\vRa{162.458799}{44.52882}{3.070962}%
\vRa{162.362877}{44.97882}{5.118270}%
\vRa{162.266955}{45.42882}{6.117560}%
\vRa{162.171033}{45.87882}{5.432596}%
\vRa{162.075111}{46.32882}{4.747632}%
\vRa{161.979189}{46.77882}{4.062668}%
\vRa{161.883268}{47.22882}{3.377704}%
\vRa{161.787346}{47.67882}{2.692740}%
\vRa{161.691424}{48.12882}{2.007776}%
\vRa{161.595502}{48.57882}{1.322812}%
\vRa{161.499580}{49.02882}{0.637848}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{168.684039}{45.48121}{0.251047}%
\vRa{168.684039}{45.93121}{0.753141}%
\vRa{168.684039}{46.38121}{1.255234}%
\vRa{168.684039}{46.83121}{1.757328}%
\vRa{168.684039}{47.28121}{2.259422}%
\vRa{168.684039}{47.73121}{2.761515}%
\vRa{168.684039}{48.18121}{3.263609}%
\vRa{168.684039}{48.63121}{3.765703}%
\vRa{168.684039}{49.08121}{4.267796}%
\vRa{168.684039}{49.53121}{4.769890}%
\vRa{168.684039}{49.98121}{5.271984}%
\vRa{168.684039}{50.43121}{5.546619}%
\vRa{168.684039}{50.88121}{4.723937}%
\vRa{168.684039}{51.33121}{3.901256}%
\vRa{168.684039}{51.78121}{3.078574}%
\vRa{168.684039}{52.23121}{2.255892}%
\vRa{168.684039}{52.68121}{1.433211}%
\vRa{168.684039}{53.13121}{0.610529}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{161.445153}{49.67287}{0.372492}%
\vRa{161.514946}{50.12287}{1.117475}%
\vRa{161.584739}{50.57287}{1.862458}%
\vRa{161.654532}{51.02287}{2.607442}%
\vRa{161.724325}{51.47287}{3.352425}%
\vRa{161.794118}{51.92287}{4.097409}%
\vRa{161.863911}{52.37287}{4.842392}%
\vRa{161.933704}{52.82287}{5.587375}%
\vRa{162.003497}{53.27287}{6.332359}%
\vRa{162.073290}{53.72287}{6.183849}%
\vRa{162.143083}{54.17287}{5.368593}%
\vRa{162.212876}{54.62287}{4.553336}%
\vRa{162.282669}{55.07287}{3.738080}%
\vRa{162.352462}{55.52287}{2.922823}%
\vRa{162.422255}{55.97287}{2.107567}%
\vRa{162.492048}{56.42287}{1.292310}%
\vRa{162.561841}{56.87287}{0.477053}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{168.293597}{45.48121}{0.390443}%
\vRa{167.512711}{45.93121}{1.171329}%
\vRa{166.731825}{46.38121}{1.952215}%
\vRa{165.950939}{46.83121}{2.733100}%
\vRa{165.170053}{47.28121}{3.513986}%
\vRa{164.389168}{47.73121}{4.294872}%
\vRa{163.608282}{48.18121}{5.075758}%
\vRa{162.827396}{48.63121}{5.856644}%
\vRa{162.046510}{49.08121}{6.637529}%
\vRa{161.561166}{49.53121}{7.122874}%
\vRa{162.375942}{49.98121}{6.308097}%
\vRa{163.190718}{50.43121}{5.493321}%
\vRa{164.005495}{50.88121}{4.678545}%
\vRa{164.820271}{51.33121}{3.863768}%
\vRa{165.635048}{51.78121}{3.048992}%
\vRa{166.449824}{52.23121}{2.234215}%
\vRa{167.264600}{52.68121}{1.419439}%
\vRa{168.079377}{53.13121}{0.604663}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{170.444413}{44.638812}{57.677363}{7.029330}%
\vSm{168.550556}{45.481214}{41.868190}{7.637983}%
\vSm{161.214651}{44.078821}{102.033056}{5.719723}%
\vSm{168.502067}{53.690169}{65.486526}{4.650158}%
\vSm{162.588734}{44.078821}{3.998754}{8.030291}%
\vSm{158.675185}{57.361188}{-122.322637}{7.029330}%
\vSm{162.557740}{45.481214}{-167.014302}{6.240963}%
\vSm{162.588734}{57.361188}{3.998754}{8.030291}%
\vSm{161.212619}{57.361188}{-98.816083}{7.780241}%
\vSm{161.313564}{53.690169}{-151.088184}{8.309430}%
\vSm{158.731590}{51.421049}{-34.265443}{3.104965}%
\vSm{158.666165}{44.078821}{117.107905}{8.248304}%
\vSm{168.604011}{45.481214}{-23.586923}{2.105271}%
\vSm{170.435394}{57.921179}{-62.892095}{8.248304}%
\vSm{168.484039}{45.481214}{90.000000}{8.208954}%
\vSm{161.310397}{45.481214}{150.046501}{8.395110}%
\vSm{162.499323}{53.690169}{148.882666}{7.103471}%
\vSm{168.588061}{53.690169}{-28.678293}{6.483174}%
}}%
{\color{black}\vlB{%
\vSh{158.599404}{51.421049}{-62.892095}{8.248304}%
\vSh{162.583504}{44.078821}{3.998754}{8.030291}%
\vSh{170.381035}{44.638812}{57.677363}{7.029330}%
\vSh{170.368632}{50.578951}{117.107905}{8.248304}%
\vSh{162.583504}{57.921179}{-176.001246}{8.030291}%
\vSh{158.611806}{57.361188}{-122.322637}{7.029330}%
}}%
{\color{vltRed}\vlB{%
\vSe{167.902120}{69.000000}{180.000000}{4.097880}%
\vRa{168.660473}{67.91298}{0.535714}%
\vRa{167.589044}{68.36298}{1.607143}%
\vRa{166.698489}{68.81298}{2.497698}%
\vRa{167.769918}{69.26298}{1.426270}%
\vRa{168.841346}{69.71298}{0.354841}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{231.970322}{44.07882}{2.242963}%
\vRa{233.921708}{44.52882}{4.820253}%
\vRa{235.873095}{44.97882}{1.838216}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{230.879451}{44.07882}{0.067217}%
\vRa{230.649096}{44.52882}{0.201650}%
\vRa{230.418741}{44.97882}{0.336083}%
\vRa{230.188386}{45.42882}{0.470516}%
\vRa{229.958031}{45.87882}{0.604949}%
\vRa{229.727677}{46.32882}{0.739382}%
\vRa{229.497322}{46.77882}{0.873815}%
\vRa{229.266967}{47.22882}{1.008249}%
\vRa{229.036612}{47.67882}{1.142682}%
\vRa{228.806257}{48.12882}{1.277115}%
\vRa{228.575902}{48.57882}{1.411548}%
\vRa{228.345547}{49.02882}{1.545981}%
\vRa{228.115192}{49.47882}{1.641577}%
\vRa{227.884837}{49.92882}{1.211401}%
\vRa{227.654482}{50.37882}{0.781226}%
\vRa{227.424127}{50.82882}{0.351050}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{238.490046}{44.63881}{0.657689}%
\vRa{237.459395}{45.08881}{1.973066}%
\vRa{237.391299}{45.53881}{2.325890}%
\vRa{237.893392}{45.98881}{2.108524}%
\vRa{238.395486}{46.43881}{1.891157}%
\vRa{238.897580}{46.88881}{1.673790}%
\vRa{239.399674}{47.33881}{1.456424}%
\vRa{239.901767}{47.78881}{1.239057}%
\vRa{240.403861}{48.23881}{1.021690}%
\vRa{240.905955}{48.68881}{0.804324}%
\vRa{241.408048}{49.13881}{0.586957}%
\vRa{241.910142}{49.58881}{0.369591}%
\vRa{242.412236}{50.03881}{0.152224}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{229.471939}{49.67287}{0.365162}%
\vRa{228.811408}{50.12287}{1.095486}%
\vRa{228.150877}{50.57287}{1.825809}%
\vRa{227.490346}{51.02287}{2.556133}%
\vRa{227.411294}{51.47287}{2.704979}%
\vRa{227.696021}{51.92287}{2.490045}%
\vRa{227.980748}{52.37287}{2.275111}%
\vRa{228.265475}{52.82287}{2.060177}%
\vRa{228.550202}{53.27287}{1.845243}%
\vRa{228.834929}{53.72287}{1.630309}%
\vRa{229.119656}{54.17287}{1.415375}%
\vRa{229.404383}{54.62287}{1.200441}%
\vRa{229.689110}{55.07287}{0.985507}%
\vRa{229.973837}{55.52287}{0.770572}%
\vRa{230.258565}{55.97287}{0.555638}%
\vRa{230.543292}{56.42287}{0.340704}%
\vRa{230.828019}{56.87287}{0.125770}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{242.352516}{50.57895}{0.296163}%
\vRa{241.529835}{51.02895}{0.888490}%
\vRa{240.707153}{51.47895}{1.480817}%
\vRa{239.884471}{51.92895}{2.073143}%
\vRa{239.061790}{52.37895}{2.665470}%
\vRa{238.239108}{52.82895}{3.257796}%
\vRa{237.416427}{53.27895}{3.850123}%
\vRa{237.196274}{53.72895}{3.839920}%
\vRa{237.401479}{54.17895}{3.404361}%
\vRa{237.606684}{54.62895}{2.968801}%
\vRa{237.811888}{55.07895}{2.533241}%
\vRa{238.017093}{55.52895}{2.097682}%
\vRa{238.222298}{55.97895}{1.662122}%
\vRa{238.427502}{56.42895}{1.226563}%
\vRa{238.632707}{56.87895}{0.791003}%
\vRa{238.837912}{57.32895}{0.355443}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{236.703255}{53.69017}{0.475334}%
\vRa{235.957792}{54.14017}{1.426002}%
\vRa{235.212328}{54.59017}{2.376670}%
\vRa{234.466865}{55.04017}{3.327339}%
\vRa{233.721401}{55.49017}{4.278007}%
\vRa{232.975938}{55.94017}{5.228675}%
\vRa{232.230474}{56.39017}{6.179343}%
\vRa{231.485011}{56.84017}{7.130011}%
\vRa{233.197341}{57.29017}{5.622885}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{230.946668}{44.07882}{1.023654}%
\vRa{230.850746}{44.52882}{3.070962}%
\vRa{230.754824}{44.97882}{5.118270}%
\vRa{230.658902}{45.42882}{6.117560}%
\vRa{230.562981}{45.87882}{5.432596}%
\vRa{230.467059}{46.32882}{4.747632}%
\vRa{230.371137}{46.77882}{4.062668}%
\vRa{230.275215}{47.22882}{3.377704}%
\vRa{230.179293}{47.67882}{2.692740}%
\vRa{230.083371}{48.12882}{2.007776}%
\vRa{229.987450}{48.57882}{1.322812}%
\vRa{229.891528}{49.02882}{0.637848}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{237.075987}{45.48121}{0.251047}%
\vRa{237.075987}{45.93121}{0.753141}%
\vRa{237.075987}{46.38121}{1.255234}%
\vRa{237.075987}{46.83121}{1.757328}%
\vRa{237.075987}{47.28121}{2.259422}%
\vRa{237.075987}{47.73121}{2.761515}%
\vRa{237.075987}{48.18121}{3.263609}%
\vRa{237.075987}{48.63121}{3.765703}%
\vRa{237.075987}{49.08121}{4.267796}%
\vRa{237.075987}{49.53121}{4.769890}%
\vRa{237.075987}{49.98121}{5.271984}%
\vRa{237.075987}{50.43121}{5.546619}%
\vRa{237.075987}{50.88121}{4.723937}%
\vRa{237.075987}{51.33121}{3.901256}%
\vRa{237.075987}{51.78121}{3.078574}%
\vRa{237.075987}{52.23121}{2.255892}%
\vRa{237.075987}{52.68121}{1.433211}%
\vRa{237.075987}{53.13121}{0.610529}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{229.837100}{49.67287}{0.372492}%
\vRa{229.906894}{50.12287}{1.117475}%
\vRa{229.976687}{50.57287}{1.862458}%
\vRa{230.046480}{51.02287}{2.607442}%
\vRa{230.116273}{51.47287}{3.352425}%
\vRa{230.186066}{51.92287}{4.097409}%
\vRa{230.255859}{52.37287}{4.842392}%
\vRa{230.325652}{52.82287}{5.587375}%
\vRa{230.395445}{53.27287}{6.332359}%
\vRa{230.465238}{53.72287}{6.183849}%
\vRa{230.535031}{54.17287}{5.368593}%
\vRa{230.604824}{54.62287}{4.553336}%
\vRa{230.674617}{55.07287}{3.738080}%
\vRa{230.744410}{55.52287}{2.922823}%
\vRa{230.814203}{55.97287}{2.107567}%
\vRa{230.883996}{56.42287}{1.292310}%
\vRa{230.953789}{56.87287}{0.477053}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{236.685544}{45.48121}{0.390443}%
\vRa{235.904658}{45.93121}{1.171329}%
\vRa{235.123772}{46.38121}{1.952215}%
\vRa{234.342887}{46.83121}{2.733100}%
\vRa{233.562001}{47.28121}{3.513986}%
\vRa{232.781115}{47.73121}{4.294872}%
\vRa{232.000229}{48.18121}{5.075758}%
\vRa{231.219343}{48.63121}{5.856644}%
\vRa{230.438458}{49.08121}{6.637529}%
\vRa{229.953113}{49.53121}{7.122874}%
\vRa{230.767890}{49.98121}{6.308097}%
\vRa{231.582666}{50.43121}{5.493321}%
\vRa{232.397442}{50.88121}{4.678545}%
\vRa{233.212219}{51.33121}{3.863768}%
\vRa{234.026995}{51.78121}{3.048992}%
\vRa{234.841772}{52.23121}{2.234215}%
\vRa{235.656548}{52.68121}{1.419439}%
\vRa{236.471324}{53.13121}{0.604663}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{238.836361}{44.638812}{57.677363}{7.029330}%
\vSm{236.942503}{45.481214}{41.868190}{7.637983}%
\vSm{229.606598}{44.078821}{102.033056}{5.719723}%
\vSm{236.894014}{53.690169}{65.486526}{4.650158}%
\vSm{230.980682}{44.078821}{3.998754}{8.030291}%
\vSm{227.067133}{57.361188}{-122.322637}{7.029330}%
\vSm{230.949687}{45.481214}{-167.014302}{6.240963}%
\vSm{230.980682}{57.361188}{3.998754}{8.030291}%
\vSm{229.604567}{57.361188}{-98.816083}{7.780241}%
\vSm{229.705511}{53.690169}{-151.088184}{8.309430}%
\vSm{227.123537}{51.421049}{-34.265443}{3.104965}%
\vSm{227.058113}{44.078821}{117.107905}{8.248304}%
\vSm{236.995959}{45.481214}{-23.586923}{2.105271}%
\vSm{238.827341}{57.921179}{-62.892095}{8.248304}%
\vSm{236.875987}{45.481214}{90.000000}{8.208954}%
\vSm{229.702345}{45.481214}{150.046501}{8.395110}%
\vSm{230.891270}{53.690169}{148.882666}{7.103471}%
\vSm{236.980009}{53.690169}{-28.678293}{6.483174}%
}}%
{\color{black}\vlB{%
\vSh{226.991352}{51.421049}{-62.892095}{8.248304}%
\vSh{230.975452}{44.078821}{3.998754}{8.030291}%
\vSh{238.772982}{44.638812}{57.677363}{7.029330}%
\vSh{238.760580}{50.578951}{117.107905}{8.248304}%
\vSh{230.975452}{57.921179}{-176.001246}{8.030291}%
\vSh{227.003754}{57.361188}{-122.322637}{7.029330}%
\vSk{233.000000}{69.000000}{0.000000}{4.000000}%
}}%
{\color{black!38}\vlB{%
\vSk{289.880083}{51.421049}{-62.892095}{4.500000}%
\vSk{293.069757}{45.189999}{-62.892095}{1.248304}%
\vSk{293.966735}{44.078821}{3.998754}{3.251696}%
\vSk{299.704429}{44.479914}{3.998754}{2.278596}%
\vSk{301.667351}{44.638812}{57.677363}{2.221404}%
\vSk{304.191821}{48.628637}{57.677363}{2.307925}%
\vSk{304.408939}{50.578951}{117.107905}{2.192075}%
\vSk{301.649311}{54.755601}{117.107905}{3.556230}%
\vSk{301.036004}{57.921179}{-176.001246}{0.943770}%
\vSk{294.053045}{57.681028}{-176.001246}{4.500000}%
\vSk{289.960066}{55.321676}{-122.322637}{4.500000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{297.393080}{44.07882}{2.242963}%
\vRa{299.344467}{44.52882}{4.820253}%
\vRa{301.295853}{44.97882}{1.838216}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{296.302210}{44.07882}{0.067217}%
\vRa{296.071855}{44.52882}{0.201650}%
\vRa{295.841500}{44.97882}{0.336083}%
\vRa{295.611145}{45.42882}{0.470516}%
\vRa{295.380790}{45.87882}{0.604949}%
\vRa{295.150435}{46.32882}{0.739382}%
\vRa{294.920080}{46.77882}{0.873815}%
\vRa{294.689725}{47.22882}{1.008249}%
\vRa{294.459370}{47.67882}{1.142682}%
\vRa{294.229015}{48.12882}{1.277115}%
\vRa{293.998660}{48.57882}{1.411548}%
\vRa{293.768305}{49.02882}{1.545981}%
\vRa{293.537950}{49.47882}{1.641577}%
\vRa{293.307595}{49.92882}{1.211401}%
\vRa{293.077240}{50.37882}{0.781226}%
\vRa{292.846885}{50.82882}{0.351050}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{303.912804}{44.63881}{0.657689}%
\vRa{302.882154}{45.08881}{1.973066}%
\vRa{302.814057}{45.53881}{2.325890}%
\vRa{303.316151}{45.98881}{2.108524}%
\vRa{303.818244}{46.43881}{1.891157}%
\vRa{304.320338}{46.88881}{1.673790}%
\vRa{304.822432}{47.33881}{1.456424}%
\vRa{305.324525}{47.78881}{1.239057}%
\vRa{305.826619}{48.23881}{1.021690}%
\vRa{306.328713}{48.68881}{0.804324}%
\vRa{306.830807}{49.13881}{0.586957}%
\vRa{307.332900}{49.58881}{0.369591}%
\vRa{307.834994}{50.03881}{0.152224}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{294.894697}{49.67287}{0.365162}%
\vRa{294.234166}{50.12287}{1.095486}%
\vRa{293.573635}{50.57287}{1.825809}%
\vRa{292.913105}{51.02287}{2.556133}%
\vRa{292.834052}{51.47287}{2.704979}%
\vRa{293.118779}{51.92287}{2.490045}%
\vRa{293.403506}{52.37287}{2.275111}%
\vRa{293.688233}{52.82287}{2.060177}%
\vRa{293.972960}{53.27287}{1.845243}%
\vRa{294.257687}{53.72287}{1.630309}%
\vRa{294.542414}{54.17287}{1.415375}%
\vRa{294.827141}{54.62287}{1.200441}%
\vRa{295.111869}{55.07287}{0.985507}%
\vRa{295.396596}{55.52287}{0.770572}%
\vRa{295.681323}{55.97287}{0.555638}%
\vRa{295.966050}{56.42287}{0.340704}%
\vRa{296.250777}{56.87287}{0.125770}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{307.775275}{50.57895}{0.296163}%
\vRa{306.952593}{51.02895}{0.888490}%
\vRa{306.129911}{51.47895}{1.480817}%
\vRa{305.307230}{51.92895}{2.073143}%
\vRa{304.484548}{52.37895}{2.665470}%
\vRa{303.661866}{52.82895}{3.257796}%
\vRa{302.839185}{53.27895}{3.850123}%
\vRa{302.619033}{53.72895}{3.839920}%
\vRa{302.824237}{54.17895}{3.404361}%
\vRa{303.029442}{54.62895}{2.968801}%
\vRa{303.234647}{55.07895}{2.533241}%
\vRa{303.439851}{55.52895}{2.097682}%
\vRa{303.645056}{55.97895}{1.662122}%
\vRa{303.850260}{56.42895}{1.226563}%
\vRa{304.055465}{56.87895}{0.791003}%
\vRa{304.260670}{57.32895}{0.355443}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{302.126013}{53.69017}{0.475334}%
\vRa{301.380550}{54.14017}{1.426002}%
\vRa{300.635086}{54.59017}{2.376670}%
\vRa{299.889623}{55.04017}{3.327339}%
\vRa{299.144159}{55.49017}{4.278007}%
\vRa{298.398696}{55.94017}{5.228675}%
\vRa{297.653232}{56.39017}{6.179343}%
\vRa{296.907769}{56.84017}{7.130011}%
\vRa{298.620100}{57.29017}{5.622885}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{296.369426}{44.07882}{1.023654}%
\vRa{296.273504}{44.52882}{3.070962}%
\vRa{296.177583}{44.97882}{5.118270}%
\vRa{296.081661}{45.42882}{6.117560}%
\vRa{295.985739}{45.87882}{5.432596}%
\vRa{295.889817}{46.32882}{4.747632}%
\vRa{295.793895}{46.77882}{4.062668}%
\vRa{295.697973}{47.22882}{3.377704}%
\vRa{295.602051}{47.67882}{2.692740}%
\vRa{295.506130}{48.12882}{2.007776}%
\vRa{295.410208}{48.57882}{1.322812}%
\vRa{295.314286}{49.02882}{0.637848}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{302.498745}{45.48121}{0.251047}%
\vRa{302.498745}{45.93121}{0.753141}%
\vRa{302.498745}{46.38121}{1.255234}%
\vRa{302.498745}{46.83121}{1.757328}%
\vRa{302.498745}{47.28121}{2.259422}%
\vRa{302.498745}{47.73121}{2.761515}%
\vRa{302.498745}{48.18121}{3.263609}%
\vRa{302.498745}{48.63121}{3.765703}%
\vRa{302.498745}{49.08121}{4.267796}%
\vRa{302.498745}{49.53121}{4.769890}%
\vRa{302.498745}{49.98121}{5.271984}%
\vRa{302.498745}{50.43121}{5.546619}%
\vRa{302.498745}{50.88121}{4.723937}%
\vRa{302.498745}{51.33121}{3.901256}%
\vRa{302.498745}{51.78121}{3.078574}%
\vRa{302.498745}{52.23121}{2.255892}%
\vRa{302.498745}{52.68121}{1.433211}%
\vRa{302.498745}{53.13121}{0.610529}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{295.259859}{49.67287}{0.372492}%
\vRa{295.329652}{50.12287}{1.117475}%
\vRa{295.399445}{50.57287}{1.862458}%
\vRa{295.469238}{51.02287}{2.607442}%
\vRa{295.539031}{51.47287}{3.352425}%
\vRa{295.608824}{51.92287}{4.097409}%
\vRa{295.678617}{52.37287}{4.842392}%
\vRa{295.748410}{52.82287}{5.587375}%
\vRa{295.818203}{53.27287}{6.332359}%
\vRa{295.887996}{53.72287}{6.183849}%
\vRa{295.957789}{54.17287}{5.368593}%
\vRa{296.027582}{54.62287}{4.553336}%
\vRa{296.097375}{55.07287}{3.738080}%
\vRa{296.167168}{55.52287}{2.922823}%
\vRa{296.236961}{55.97287}{2.107567}%
\vRa{296.306754}{56.42287}{1.292310}%
\vRa{296.376547}{56.87287}{0.477053}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{302.108302}{45.48121}{0.390443}%
\vRa{301.327417}{45.93121}{1.171329}%
\vRa{300.546531}{46.38121}{1.952215}%
\vRa{299.765645}{46.83121}{2.733100}%
\vRa{298.984759}{47.28121}{3.513986}%
\vRa{298.203873}{47.73121}{4.294872}%
\vRa{297.422988}{48.18121}{5.075758}%
\vRa{296.642102}{48.63121}{5.856644}%
\vRa{295.861216}{49.08121}{6.637529}%
\vRa{295.375871}{49.53121}{7.122874}%
\vRa{296.190648}{49.98121}{6.308097}%
\vRa{297.005424}{50.43121}{5.493321}%
\vRa{297.820201}{50.88121}{4.678545}%
\vRa{298.634977}{51.33121}{3.863768}%
\vRa{299.449753}{51.78121}{3.048992}%
\vRa{300.264530}{52.23121}{2.234215}%
\vRa{301.079306}{52.68121}{1.419439}%
\vRa{301.894083}{53.13121}{0.604663}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{304.259119}{44.638812}{57.677363}{7.029330}%
\vSm{302.365261}{45.481214}{41.868190}{7.637983}%
\vSm{295.029357}{44.078821}{102.033056}{5.719723}%
\vSm{302.316772}{53.690169}{65.486526}{4.650158}%
\vSm{296.403440}{44.078821}{3.998754}{8.030291}%
\vSm{292.489891}{57.361188}{-122.322637}{7.029330}%
\vSm{296.372446}{45.481214}{-167.014302}{6.240963}%
\vSm{296.403440}{57.361188}{3.998754}{8.030291}%
\vSm{295.027325}{57.361188}{-98.816083}{7.780241}%
\vSm{295.128270}{53.690169}{-151.088184}{8.309430}%
\vSm{292.546296}{51.421049}{-34.265443}{3.104965}%
\vSm{292.480871}{44.078821}{117.107905}{8.248304}%
\vSm{302.418717}{45.481214}{-23.586923}{2.105271}%
\vSm{304.250099}{57.921179}{-62.892095}{8.248304}%
\vSm{302.298745}{45.481214}{90.000000}{8.208954}%
\vSm{295.125103}{45.481214}{150.046501}{8.395110}%
\vSm{296.314029}{53.690169}{148.882666}{7.103471}%
\vSm{302.402767}{53.690169}{-28.678293}{6.483174}%
}}%
{\color{black}\vlB{%
\vSh{292.414110}{51.421049}{-62.892095}{8.248304}%
\vSh{296.398210}{44.078821}{3.998754}{8.030291}%
\vSh{304.195740}{44.638812}{57.677363}{7.029330}%
\vSh{304.183338}{50.578951}{117.107905}{8.248304}%
\vSh{296.398210}{57.921179}{-176.001246}{8.030291}%
\vSh{292.426512}{57.361188}{-122.322637}{7.029330}%
}}%
{\color{vltTeal}\vlB{%
\vSe{298.000000}{69.000000}{0.000000}{1.841296}%
\vRa{299.259834}{68.51157}{0.535714}%
\vRa{299.259834}{68.96157}{0.718705}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{357.970322}{44.07882}{2.242963}%
\vRa{359.921708}{44.52882}{4.820253}%
\vRa{361.873095}{44.97882}{1.838216}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{356.879451}{44.07882}{0.067217}%
\vRa{356.649096}{44.52882}{0.201650}%
\vRa{356.418741}{44.97882}{0.336083}%
\vRa{356.188386}{45.42882}{0.470516}%
\vRa{355.958031}{45.87882}{0.604949}%
\vRa{355.727677}{46.32882}{0.739382}%
\vRa{355.497322}{46.77882}{0.873815}%
\vRa{355.266967}{47.22882}{1.008249}%
\vRa{355.036612}{47.67882}{1.142682}%
\vRa{354.806257}{48.12882}{1.277115}%
\vRa{354.575902}{48.57882}{1.411548}%
\vRa{354.345547}{49.02882}{1.545981}%
\vRa{354.115192}{49.47882}{1.641577}%
\vRa{353.884837}{49.92882}{1.211401}%
\vRa{353.654482}{50.37882}{0.781226}%
\vRa{353.424127}{50.82882}{0.351050}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{364.490046}{44.63881}{0.657689}%
\vRa{363.459395}{45.08881}{1.973066}%
\vRa{363.391299}{45.53881}{2.325890}%
\vRa{363.893392}{45.98881}{2.108524}%
\vRa{364.395486}{46.43881}{1.891157}%
\vRa{364.897580}{46.88881}{1.673790}%
\vRa{365.399674}{47.33881}{1.456424}%
\vRa{365.901767}{47.78881}{1.239057}%
\vRa{366.403861}{48.23881}{1.021690}%
\vRa{366.905955}{48.68881}{0.804324}%
\vRa{367.408048}{49.13881}{0.586957}%
\vRa{367.910142}{49.58881}{0.369591}%
\vRa{368.412236}{50.03881}{0.152224}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{355.471939}{49.67287}{0.365162}%
\vRa{354.811408}{50.12287}{1.095486}%
\vRa{354.150877}{50.57287}{1.825809}%
\vRa{353.490346}{51.02287}{2.556133}%
\vRa{353.411294}{51.47287}{2.704979}%
\vRa{353.696021}{51.92287}{2.490045}%
\vRa{353.980748}{52.37287}{2.275111}%
\vRa{354.265475}{52.82287}{2.060177}%
\vRa{354.550202}{53.27287}{1.845243}%
\vRa{354.834929}{53.72287}{1.630309}%
\vRa{355.119656}{54.17287}{1.415375}%
\vRa{355.404383}{54.62287}{1.200441}%
\vRa{355.689110}{55.07287}{0.985507}%
\vRa{355.973837}{55.52287}{0.770572}%
\vRa{356.258565}{55.97287}{0.555638}%
\vRa{356.543292}{56.42287}{0.340704}%
\vRa{356.828019}{56.87287}{0.125770}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{368.352516}{50.57895}{0.296163}%
\vRa{367.529835}{51.02895}{0.888490}%
\vRa{366.707153}{51.47895}{1.480817}%
\vRa{365.884471}{51.92895}{2.073143}%
\vRa{365.061790}{52.37895}{2.665470}%
\vRa{364.239108}{52.82895}{3.257796}%
\vRa{363.416427}{53.27895}{3.850123}%
\vRa{363.196274}{53.72895}{3.839920}%
\vRa{363.401479}{54.17895}{3.404361}%
\vRa{363.606684}{54.62895}{2.968801}%
\vRa{363.811888}{55.07895}{2.533241}%
\vRa{364.017093}{55.52895}{2.097682}%
\vRa{364.222298}{55.97895}{1.662122}%
\vRa{364.427502}{56.42895}{1.226563}%
\vRa{364.632707}{56.87895}{0.791003}%
\vRa{364.837912}{57.32895}{0.355443}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{362.703255}{53.69017}{0.475334}%
\vRa{361.957792}{54.14017}{1.426002}%
\vRa{361.212328}{54.59017}{2.376670}%
\vRa{360.466865}{55.04017}{3.327339}%
\vRa{359.721401}{55.49017}{4.278007}%
\vRa{358.975938}{55.94017}{5.228675}%
\vRa{358.230474}{56.39017}{6.179343}%
\vRa{357.485011}{56.84017}{7.130011}%
\vRa{359.197341}{57.29017}{5.622885}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{356.946668}{44.07882}{1.023654}%
\vRa{356.850746}{44.52882}{3.070962}%
\vRa{356.754824}{44.97882}{5.118270}%
\vRa{356.658902}{45.42882}{6.117560}%
\vRa{356.562981}{45.87882}{5.432596}%
\vRa{356.467059}{46.32882}{4.747632}%
\vRa{356.371137}{46.77882}{4.062668}%
\vRa{356.275215}{47.22882}{3.377704}%
\vRa{356.179293}{47.67882}{2.692740}%
\vRa{356.083371}{48.12882}{2.007776}%
\vRa{355.987450}{48.57882}{1.322812}%
\vRa{355.891528}{49.02882}{0.637848}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{363.075987}{45.48121}{0.251047}%
\vRa{363.075987}{45.93121}{0.753141}%
\vRa{363.075987}{46.38121}{1.255234}%
\vRa{363.075987}{46.83121}{1.757328}%
\vRa{363.075987}{47.28121}{2.259422}%
\vRa{363.075987}{47.73121}{2.761515}%
\vRa{363.075987}{48.18121}{3.263609}%
\vRa{363.075987}{48.63121}{3.765703}%
\vRa{363.075987}{49.08121}{4.267796}%
\vRa{363.075987}{49.53121}{4.769890}%
\vRa{363.075987}{49.98121}{5.271984}%
\vRa{363.075987}{50.43121}{5.546619}%
\vRa{363.075987}{50.88121}{4.723937}%
\vRa{363.075987}{51.33121}{3.901256}%
\vRa{363.075987}{51.78121}{3.078574}%
\vRa{363.075987}{52.23121}{2.255892}%
\vRa{363.075987}{52.68121}{1.433211}%
\vRa{363.075987}{53.13121}{0.610529}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{355.837100}{49.67287}{0.372492}%
\vRa{355.906894}{50.12287}{1.117475}%
\vRa{355.976687}{50.57287}{1.862458}%
\vRa{356.046480}{51.02287}{2.607442}%
\vRa{356.116273}{51.47287}{3.352425}%
\vRa{356.186066}{51.92287}{4.097409}%
\vRa{356.255859}{52.37287}{4.842392}%
\vRa{356.325652}{52.82287}{5.587375}%
\vRa{356.395445}{53.27287}{6.332359}%
\vRa{356.465238}{53.72287}{6.183849}%
\vRa{356.535031}{54.17287}{5.368593}%
\vRa{356.604824}{54.62287}{4.553336}%
\vRa{356.674617}{55.07287}{3.738080}%
\vRa{356.744410}{55.52287}{2.922823}%
\vRa{356.814203}{55.97287}{2.107567}%
\vRa{356.883996}{56.42287}{1.292310}%
\vRa{356.953789}{56.87287}{0.477053}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{362.685544}{45.48121}{0.390443}%
\vRa{361.904658}{45.93121}{1.171329}%
\vRa{361.123772}{46.38121}{1.952215}%
\vRa{360.342887}{46.83121}{2.733100}%
\vRa{359.562001}{47.28121}{3.513986}%
\vRa{358.781115}{47.73121}{4.294872}%
\vRa{358.000229}{48.18121}{5.075758}%
\vRa{357.219343}{48.63121}{5.856644}%
\vRa{356.438458}{49.08121}{6.637529}%
\vRa{355.953113}{49.53121}{7.122874}%
\vRa{356.767890}{49.98121}{6.308097}%
\vRa{357.582666}{50.43121}{5.493321}%
\vRa{358.397442}{50.88121}{4.678545}%
\vRa{359.212219}{51.33121}{3.863768}%
\vRa{360.026995}{51.78121}{3.048992}%
\vRa{360.841772}{52.23121}{2.234215}%
\vRa{361.656548}{52.68121}{1.419439}%
\vRa{362.471324}{53.13121}{0.604663}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{364.836361}{44.638812}{57.677363}{7.029330}%
\vSm{362.942503}{45.481214}{41.868190}{7.637983}%
\vSm{355.606598}{44.078821}{102.033056}{5.719723}%
\vSm{362.894014}{53.690169}{65.486526}{4.650158}%
\vSm{356.980682}{44.078821}{3.998754}{8.030291}%
\vSm{353.067133}{57.361188}{-122.322637}{7.029330}%
\vSm{356.949687}{45.481214}{-167.014302}{6.240963}%
\vSm{356.980682}{57.361188}{3.998754}{8.030291}%
\vSm{355.604567}{57.361188}{-98.816083}{7.780241}%
\vSm{355.705511}{53.690169}{-151.088184}{8.309430}%
\vSm{353.123537}{51.421049}{-34.265443}{3.104965}%
\vSm{353.058113}{44.078821}{117.107905}{8.248304}%
\vSm{362.995959}{45.481214}{-23.586923}{2.105271}%
\vSm{364.827341}{57.921179}{-62.892095}{8.248304}%
\vSm{362.875987}{45.481214}{90.000000}{8.208954}%
\vSm{355.702345}{45.481214}{150.046501}{8.395110}%
\vSm{356.891270}{53.690169}{148.882666}{7.103471}%
\vSm{362.980009}{53.690169}{-28.678293}{6.483174}%
}}%
{\color{black}\vlB{%
\vSh{352.991352}{51.421049}{-62.892095}{8.248304}%
\vSh{356.975452}{44.078821}{3.998754}{8.030291}%
\vSh{364.772982}{44.638812}{57.677363}{7.029330}%
\vSh{364.760580}{50.578951}{117.107905}{8.248304}%
\vSh{356.975452}{57.921179}{-176.001246}{8.030291}%
\vSh{353.003754}{57.361188}{-122.322637}{7.029330}%
\vSk{359.000000}{69.000000}{0.000000}{4.000000}%
}}%
{\color{black!38}\vlB{%
\vSk{415.880083}{51.421049}{-62.892095}{4.500000}%
\vSk{419.069757}{45.189999}{-62.892095}{1.248304}%
\vSk{419.966735}{44.078821}{3.998754}{3.251696}%
\vSk{425.704429}{44.479914}{3.998754}{2.278596}%
\vSk{427.667351}{44.638812}{57.677363}{2.221404}%
\vSk{430.191821}{48.628637}{57.677363}{2.307925}%
\vSk{430.408939}{50.578951}{117.107905}{2.192075}%
\vSk{427.649311}{54.755601}{117.107905}{3.556230}%
\vSk{427.036004}{57.921179}{-176.001246}{0.943770}%
\vSk{420.053045}{57.681028}{-176.001246}{4.500000}%
\vSk{415.960066}{55.321676}{-122.322637}{4.500000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{419.881707}{44.07882}{2.242963}%
\vRa{421.833093}{44.52882}{4.820253}%
\vRa{423.784479}{44.97882}{1.838216}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{418.790836}{44.07882}{0.067217}%
\vRa{418.560481}{44.52882}{0.201650}%
\vRa{418.330126}{44.97882}{0.336083}%
\vRa{418.099771}{45.42882}{0.470516}%
\vRa{417.869416}{45.87882}{0.604949}%
\vRa{417.639061}{46.32882}{0.739382}%
\vRa{417.408706}{46.77882}{0.873815}%
\vRa{417.178351}{47.22882}{1.008249}%
\vRa{416.947996}{47.67882}{1.142682}%
\vRa{416.717641}{48.12882}{1.277115}%
\vRa{416.487286}{48.57882}{1.411548}%
\vRa{416.256931}{49.02882}{1.545981}%
\vRa{416.026576}{49.47882}{1.641577}%
\vRa{415.796221}{49.92882}{1.211401}%
\vRa{415.565866}{50.37882}{0.781226}%
\vRa{415.335511}{50.82882}{0.351050}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{426.401430}{44.63881}{0.657689}%
\vRa{425.370780}{45.08881}{1.973066}%
\vRa{425.302683}{45.53881}{2.325890}%
\vRa{425.804777}{45.98881}{2.108524}%
\vRa{426.306871}{46.43881}{1.891157}%
\vRa{426.808964}{46.88881}{1.673790}%
\vRa{427.311058}{47.33881}{1.456424}%
\vRa{427.813152}{47.78881}{1.239057}%
\vRa{428.315245}{48.23881}{1.021690}%
\vRa{428.817339}{48.68881}{0.804324}%
\vRa{429.319433}{49.13881}{0.586957}%
\vRa{429.821527}{49.58881}{0.369591}%
\vRa{430.323620}{50.03881}{0.152224}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{417.383323}{49.67287}{0.365162}%
\vRa{416.722792}{50.12287}{1.095486}%
\vRa{416.062262}{50.57287}{1.825809}%
\vRa{415.401731}{51.02287}{2.556133}%
\vRa{415.322678}{51.47287}{2.704979}%
\vRa{415.607405}{51.92287}{2.490045}%
\vRa{415.892132}{52.37287}{2.275111}%
\vRa{416.176859}{52.82287}{2.060177}%
\vRa{416.461587}{53.27287}{1.845243}%
\vRa{416.746314}{53.72287}{1.630309}%
\vRa{417.031041}{54.17287}{1.415375}%
\vRa{417.315768}{54.62287}{1.200441}%
\vRa{417.600495}{55.07287}{0.985507}%
\vRa{417.885222}{55.52287}{0.770572}%
\vRa{418.169949}{55.97287}{0.555638}%
\vRa{418.454676}{56.42287}{0.340704}%
\vRa{418.739403}{56.87287}{0.125770}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{430.263901}{50.57895}{0.296163}%
\vRa{429.441219}{51.02895}{0.888490}%
\vRa{428.618538}{51.47895}{1.480817}%
\vRa{427.795856}{51.92895}{2.073143}%
\vRa{426.973174}{52.37895}{2.665470}%
\vRa{426.150493}{52.82895}{3.257796}%
\vRa{425.327811}{53.27895}{3.850123}%
\vRa{425.107659}{53.72895}{3.839920}%
\vRa{425.312864}{54.17895}{3.404361}%
\vRa{425.518068}{54.62895}{2.968801}%
\vRa{425.723273}{55.07895}{2.533241}%
\vRa{425.928478}{55.52895}{2.097682}%
\vRa{426.133682}{55.97895}{1.662122}%
\vRa{426.338887}{56.42895}{1.226563}%
\vRa{426.544091}{56.87895}{0.791003}%
\vRa{426.749296}{57.32895}{0.355443}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{424.614640}{53.69017}{0.475334}%
\vRa{423.869176}{54.14017}{1.426002}%
\vRa{423.123713}{54.59017}{2.376670}%
\vRa{422.378249}{55.04017}{3.327339}%
\vRa{421.632786}{55.49017}{4.278007}%
\vRa{420.887322}{55.94017}{5.228675}%
\vRa{420.141859}{56.39017}{6.179343}%
\vRa{419.396395}{56.84017}{7.130011}%
\vRa{421.108726}{57.29017}{5.622885}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{418.858053}{44.07882}{1.023654}%
\vRa{418.762131}{44.52882}{3.070962}%
\vRa{418.666209}{44.97882}{5.118270}%
\vRa{418.570287}{45.42882}{6.117560}%
\vRa{418.474365}{45.87882}{5.432596}%
\vRa{418.378443}{46.32882}{4.747632}%
\vRa{418.282522}{46.77882}{4.062668}%
\vRa{418.186600}{47.22882}{3.377704}%
\vRa{418.090678}{47.67882}{2.692740}%
\vRa{417.994756}{48.12882}{2.007776}%
\vRa{417.898834}{48.57882}{1.322812}%
\vRa{417.802912}{49.02882}{0.637848}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{424.987372}{45.48121}{0.251047}%
\vRa{424.987372}{45.93121}{0.753141}%
\vRa{424.987372}{46.38121}{1.255234}%
\vRa{424.987372}{46.83121}{1.757328}%
\vRa{424.987372}{47.28121}{2.259422}%
\vRa{424.987372}{47.73121}{2.761515}%
\vRa{424.987372}{48.18121}{3.263609}%
\vRa{424.987372}{48.63121}{3.765703}%
\vRa{424.987372}{49.08121}{4.267796}%
\vRa{424.987372}{49.53121}{4.769890}%
\vRa{424.987372}{49.98121}{5.271984}%
\vRa{424.987372}{50.43121}{5.546619}%
\vRa{424.987372}{50.88121}{4.723937}%
\vRa{424.987372}{51.33121}{3.901256}%
\vRa{424.987372}{51.78121}{3.078574}%
\vRa{424.987372}{52.23121}{2.255892}%
\vRa{424.987372}{52.68121}{1.433211}%
\vRa{424.987372}{53.13121}{0.610529}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{417.748485}{49.67287}{0.372492}%
\vRa{417.818278}{50.12287}{1.117475}%
\vRa{417.888071}{50.57287}{1.862458}%
\vRa{417.957864}{51.02287}{2.607442}%
\vRa{418.027657}{51.47287}{3.352425}%
\vRa{418.097450}{51.92287}{4.097409}%
\vRa{418.167243}{52.37287}{4.842392}%
\vRa{418.237036}{52.82287}{5.587375}%
\vRa{418.306829}{53.27287}{6.332359}%
\vRa{418.376622}{53.72287}{6.183849}%
\vRa{418.446415}{54.17287}{5.368593}%
\vRa{418.516208}{54.62287}{4.553336}%
\vRa{418.586001}{55.07287}{3.738080}%
\vRa{418.655794}{55.52287}{2.922823}%
\vRa{418.725587}{55.97287}{2.107567}%
\vRa{418.795381}{56.42287}{1.292310}%
\vRa{418.865174}{56.87287}{0.477053}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{424.596929}{45.48121}{0.390443}%
\vRa{423.816043}{45.93121}{1.171329}%
\vRa{423.035157}{46.38121}{1.952215}%
\vRa{422.254271}{46.83121}{2.733100}%
\vRa{421.473385}{47.28121}{3.513986}%
\vRa{420.692500}{47.73121}{4.294872}%
\vRa{419.911614}{48.18121}{5.075758}%
\vRa{419.130728}{48.63121}{5.856644}%
\vRa{418.349842}{49.08121}{6.637529}%
\vRa{417.864498}{49.53121}{7.122874}%
\vRa{418.679274}{49.98121}{6.308097}%
\vRa{419.494050}{50.43121}{5.493321}%
\vRa{420.308827}{50.88121}{4.678545}%
\vRa{421.123603}{51.33121}{3.863768}%
\vRa{421.938380}{51.78121}{3.048992}%
\vRa{422.753156}{52.23121}{2.234215}%
\vRa{423.567933}{52.68121}{1.419439}%
\vRa{424.382709}{53.13121}{0.604663}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{426.747746}{44.638812}{57.677363}{7.029330}%
\vSm{424.853888}{45.481214}{41.868190}{7.637983}%
\vSm{417.517983}{44.078821}{102.033056}{5.719723}%
\vSm{424.805399}{53.690169}{65.486526}{4.650158}%
\vSm{418.892067}{44.078821}{3.998754}{8.030291}%
\vSm{414.978517}{57.361188}{-122.322637}{7.029330}%
\vSm{418.861072}{45.481214}{-167.014302}{6.240963}%
\vSm{418.892067}{57.361188}{3.998754}{8.030291}%
\vSm{417.515951}{57.361188}{-98.816083}{7.780241}%
\vSm{417.616896}{53.690169}{-151.088184}{8.309430}%
\vSm{415.034922}{51.421049}{-34.265443}{3.104965}%
\vSm{414.969497}{44.078821}{117.107905}{8.248304}%
\vSm{424.907344}{45.481214}{-23.586923}{2.105271}%
\vSm{426.738726}{57.921179}{-62.892095}{8.248304}%
\vSm{424.787372}{45.481214}{90.000000}{8.208954}%
\vSm{417.613729}{45.481214}{150.046501}{8.395110}%
\vSm{418.802655}{53.690169}{148.882666}{7.103471}%
\vSm{424.891393}{53.690169}{-28.678293}{6.483174}%
}}%
{\color{black}\vlB{%
\vSh{414.902736}{51.421049}{-62.892095}{8.248304}%
\vSh{418.886836}{44.078821}{3.998754}{8.030291}%
\vSh{426.684367}{44.638812}{57.677363}{7.029330}%
\vSh{426.671964}{50.578951}{117.107905}{8.248304}%
\vSh{418.886836}{57.921179}{-176.001246}{8.030291}%
\vSh{414.915139}{57.361188}{-122.322637}{7.029330}%
}}%
{\color{vltRed}\vlB{%
\vSe{423.172652}{69.000000}{180.000000}{0.827348}%
\vRa{422.924563}{68.78054}{0.509357}%
}}%
{\color{black}\put(235.00000,78.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Driven sample: $k_ix_j=0.4j$, $k_{\rm r}x_j=j\pi/2$, at one fixed time.}}}%
{\color{black}\vlB{%
\vSf{38.000000}{190.000000}{0.000000}{394.000000}%
\vSk{45.600000}{187.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(46.00000,179.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSk{108.600000}{187.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(109.00000,179.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSk{171.600000}{187.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(172.00000,179.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSk{234.600000}{187.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(235.00000,179.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSk{297.600000}{187.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(298.00000,179.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSk{360.600000}{187.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(361.00000,179.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $5$}}}%
{\color{black}\vlB{%
\vSk{423.600000}{187.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(424.00000,179.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $6$}}}%
{\color{black}\put(438.00000,190.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $j$}}}%
{\color{black}\vlB{%
\vSf{38.000000}{107.000000}{0.000000}{394.000000}%
\vSk{45.600000}{104.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(46.00000,96.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSk{108.600000}{104.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(109.00000,96.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSk{171.600000}{104.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(172.00000,96.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSk{234.600000}{104.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(235.00000,96.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSk{297.600000}{104.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(298.00000,96.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSk{360.600000}{104.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(361.00000,96.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $5$}}}%
{\color{black}\vlB{%
\vSk{423.600000}{104.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(424.00000,96.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $6$}}}%
{\color{black}\put(438.00000,107.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $j$}}}%
{\color{black}\vlB{%
\vSf{38.000000}{30.000000}{0.000000}{394.000000}%
\vSk{45.600000}{27.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(46.00000,19.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSk{108.600000}{27.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(109.00000,19.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSk{171.600000}{27.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(172.00000,19.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSk{234.600000}{27.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(235.00000,19.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSk{297.600000}{27.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(298.00000,19.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSk{360.600000}{27.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(361.00000,19.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $5$}}}%
{\color{black}\vlB{%
\vSk{423.600000}{27.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(424.00000,19.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $6$}}}%
{\color{black}\put(438.00000,30.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $j$}}}%
\end{picture}%


==> vlt-figures/figure-122.tex <==
\begin{picture}(470,390)%
{\color{black}\put(133.00000,371.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Free displacement}}}%
{\color{black}\put(357.00000,371.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Complete stored energy}}}%
{\color{black}\vlB{%
\vSn{46.575000}{213.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(47.00000,199.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{88.575000}{213.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(89.00000,199.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black!10}\vlB{%
\vSl{88.750000}{213.000000}{90.000000}{129.000000}%
}}%
{\color{black}\vlB{%
\vSn{130.575000}{213.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(131.00000,199.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $4$}}}%
{\color{black!10}\vlB{%
\vSl{130.750000}{213.000000}{90.000000}{129.000000}%
}}%
{\color{black}\vlB{%
\vSn{172.575000}{213.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(173.00000,199.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $6$}}}%
{\color{black!10}\vlB{%
\vSl{172.750000}{213.000000}{90.000000}{129.000000}%
}}%
{\color{black}\vlB{%
\vSn{214.575000}{213.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(215.00000,199.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $8$}}}%
{\color{black}\vlB{%
\vSn{44.000000}{233.368421}{0.000000}{3.000000}%
}}%
{\color{black}\put(40.00000,233.36842){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-0.5$}}}%
{\color{black!10}\vlB{%
\vSl{47.000000}{233.368421}{0.000000}{168.000000}%
}}%
{\color{black}\vlB{%
\vSn{44.000000}{267.315789}{0.000000}{3.000000}%
}}%
{\color{black}\put(40.00000,267.31579){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black!10}\vlB{%
\vSl{47.000000}{267.315789}{0.000000}{168.000000}%
}}%
{\color{black}\vlB{%
\vSn{44.000000}{301.263158}{0.000000}{3.000000}%
}}%
{\color{black}\put(40.00000,301.26316){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.5$}}}%
{\color{black!10}\vlB{%
\vSl{47.000000}{301.263158}{0.000000}{168.000000}%
}}%
{\color{black}\vlB{%
\vSn{44.000000}{335.210526}{0.000000}{3.000000}%
}}%
{\color{black}\put(40.00000,335.21053){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black!10}\vlB{%
\vSl{47.000000}{335.210526}{0.000000}{168.000000}%
}}%
{\color{black}\vlB{%
\vSe{47.000000}{213.000000}{0.000000}{168.000000}%
\vSe{46.450000}{213.000000}{90.000000}{129.000000}%
}}%
{\color{black}\put(131.00000,179.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\theta=t/\tau$}}}%
{\color{black}\put(47.00000,359.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $X=u/\ell_\star$}}}%
{\color{black}\vlB{%
\vSn{285.575000}{213.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,199.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{326.575000}{213.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(327.00000,199.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black!10}\vlB{%
\vSl{326.750000}{213.000000}{90.000000}{129.000000}%
}}%
{\color{black}\vlB{%
\vSn{367.575000}{213.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(368.00000,199.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $4$}}}%
{\color{black!10}\vlB{%
\vSl{367.750000}{213.000000}{90.000000}{129.000000}%
}}%
{\color{black}\vlB{%
\vSn{408.575000}{213.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(409.00000,199.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $6$}}}%
{\color{black!10}\vlB{%
\vSl{408.750000}{213.000000}{90.000000}{129.000000}%
}}%
{\color{black}\vlB{%
\vSn{449.575000}{213.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(450.00000,199.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $8$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{213.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,213.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{274.428571}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,274.42857){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.5$}}}%
{\color{black!10}\vlB{%
\vSl{286.000000}{274.428571}{0.000000}{164.000000}%
}}%
{\color{black}\vlB{%
\vSn{283.000000}{335.857143}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,335.85714){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black!10}\vlB{%
\vSl{286.000000}{335.857143}{0.000000}{164.000000}%
}}%
{\color{black}\vlB{%
\vSe{286.000000}{213.000000}{0.000000}{164.000000}%
\vSe{285.450000}{213.000000}{90.000000}{129.000000}%
}}%
{\color{black}\put(368.00000,179.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\theta=t/\tau$}}}%
{\color{black}\put(286.00000,359.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $E/(k_0\ell_\star^2)$}}}%
{\color{vltTeal}\vlB{%
\vSag{46.964671}{335.210526}{-2.314025}{0.525428}%
\vSag{47.419739}{335.189311}{-6.909289}{0.528841}%
\vSag{47.876917}{335.125693}{-11.408863}{0.535583}%
\vSag{48.337382}{335.019750}{-15.757298}{0.545500}%
\vSag{48.802025}{334.871612}{-19.909982}{0.558375}%
\vSag{49.271412}{334.681462}{-23.834742}{0.573949}%
\vSag{49.745810}{334.449529}{-27.511776}{0.591939}%
\vSag{50.225228}{334.176094}{-30.932312}{0.612049}%
\vSag{50.709484}{333.861486}{-34.096577}{0.633986}%
\vSag{51.198271}{333.506080}{-37.011541}{0.657471}%
\vSag{51.691210}{333.110298}{-39.688811}{0.682240}%
\vSag{52.187891}{332.674608}{-42.142841}{0.708049}%
\vSag{52.687909}{332.199520}{-44.389539}{0.734676}%
\vSag{53.190873}{331.685590}{-46.445246}{0.761921}%
\vSag{53.696427}{331.133413}{-48.326033}{0.789603}%
\vSag{54.204248}{330.543627}{-50.047248}{0.817559}%
\vSag{54.714048}{329.916907}{-51.623260}{0.845643}%
\vSag{55.225576}{329.253969}{-53.067322}{0.873724}%
\vSag{55.738612}{328.555565}{-54.391539}{0.901685}%
\vSag{56.252966}{327.822482}{-55.606879}{0.929421}%
\vSag{56.768474}{327.055541}{-56.723236}{0.956835}%
\vSag{57.284992}{326.255598}{-57.749496}{0.983843}%
\vSag{57.802399}{325.423540}{-58.693625}{1.010365}%
\vSag{58.320589}{324.560283}{-59.562751}{1.036332}%
\vSag{58.839469}{323.666773}{-60.363249}{1.061680}%
\vSag{59.358963}{322.743985}{-61.100814}{1.086349}%
\vSag{59.879000}{321.792917}{-61.780540}{1.110289}%
\vSag{60.399523}{320.814594}{-62.406977}{1.133449}%
\vSag{60.920479}{319.810064}{-62.984199}{1.155786}%
\vSag{61.441824}{318.780395}{-63.515848}{1.177261}%
\vSag{61.963520}{317.726678}{-64.005186}{1.197838}%
\vSag{62.485533}{316.650022}{-64.455134}{1.217482}%
}}%
{\color{vltTeal}\vlB{%
\vSag{63.007833}{315.551551}{-64.868308}{1.236166}%
\vSag{63.530394}{314.432408}{-65.247055}{1.253862}%
\vSag{64.053193}{313.293749}{-65.593476}{1.270546}%
\vSag{64.576211}{312.136743}{-65.909453}{1.286198}%
\vSag{65.099431}{310.962571}{-66.196674}{1.300798}%
\vSag{65.622837}{309.772424}{-66.456647}{1.314331}%
\vSag{66.146415}{308.567500}{-66.690718}{1.326782}%
\vSag{66.670156}{307.349007}{-66.900089}{1.338140}%
\vSag{67.194047}{306.118157}{-67.085827}{1.348395}%
\vSag{67.718081}{304.876165}{-67.248878}{1.357540}%
\vSag{68.242249}{303.624251}{-67.390075}{1.365569}%
\vSag{68.766546}{302.363635}{-67.510147}{1.372478}%
\vSag{69.290966}{301.095537}{-67.609728}{1.378266}%
\vSag{69.815503}{299.821178}{-67.689360}{1.382933}%
\vSag{70.340155}{298.541772}{-67.749504}{1.386480}%
\vSag{70.864918}{297.258533}{-67.790538}{1.388912}%
\vSag{71.389790}{295.972667}{-67.812766}{1.390233}%
\vSag{71.914769}{294.685374}{-67.816421}{1.390451}%
\vSag{72.439854}{293.397846}{-67.801663}{1.389573}%
\vSag{72.965045}{292.111266}{-67.768588}{1.387610}%
\vSag{73.490342}{290.826806}{-67.717223}{1.384574}%
\vSag{74.015746}{289.545627}{-67.647533}{1.380477}%
\vSag{74.541259}{288.268876}{-67.559415}{1.375335}%
\vSag{75.066882}{286.997687}{-67.452704}{1.369163}%
\vSag{75.592619}{285.733179}{-67.327170}{1.361979}%
\vSag{76.118473}{284.476452}{-67.182516}{1.353802}%
\vSag{76.644449}{283.228592}{-67.018378}{1.344651}%
\vSag{77.170550}{281.990666}{-66.834325}{1.334549}%
\vSag{77.696784}{280.763720}{-66.629851}{1.323519}%
\vSag{78.223156}{279.548780}{-66.404379}{1.311585}%
\vSag{78.749674}{278.346852}{-66.157254}{1.298773}%
\vSag{79.276347}{277.158919}{-65.887739}{1.285109}%
}}%
{\color{vltTeal}\vlB{%
\vSag{79.803183}{275.985940}{-65.595012}{1.270621}%
\vSag{80.330195}{274.828852}{-65.278161}{1.255340}%
\vSag{80.857393}{273.688565}{-64.936178}{1.239296}%
\vSag{81.384792}{272.565965}{-64.567951}{1.222521}%
\vSag{81.912406}{271.461912}{-64.172261}{1.205049}%
\vSag{82.440251}{270.377238}{-63.747773}{1.186914}%
\vSag{82.968348}{269.312748}{-63.293027}{1.168152}%
\vSag{83.496716}{268.269218}{-62.806430}{1.148801}%
\vSag{84.025378}{267.247396}{-62.286247}{1.128900}%
\vSag{84.554361}{266.248002}{-61.730589}{1.108488}%
\vSag{85.083693}{265.271722}{-61.137407}{1.087608}%
\vSag{85.613405}{264.319217}{-60.504474}{1.066303}%
\vSag{86.143534}{263.391114}{-59.829380}{1.044617}%
\vSag{86.674119}{262.488009}{-59.109517}{1.022597}%
\vSag{87.205203}{261.610467}{-58.342069}{1.000292}%
\vSag{87.736836}{260.759022}{-57.523999}{0.977751}%
\vSag{88.269071}{259.934175}{-56.652042}{0.955028}%
\vSag{88.801969}{259.136394}{-55.722698}{0.932175}%
\vSag{89.335595}{258.366118}{-54.732224}{0.909251}%
\vSag{89.870024}{257.623749}{-53.676635}{0.886313}%
\vSag{90.405335}{256.909659}{-52.551710}{0.863423}%
\vSag{90.941618}{256.224185}{-51.353005}{0.840645}%
\vSag{91.478967}{255.567634}{-50.075873}{0.818047}%
\vSag{92.017488}{254.940278}{-48.715506}{0.795698}%
\vSag{92.557292}{254.342357}{-47.266983}{0.773671}%
\vSag{93.098499}{253.774077}{-45.725347}{0.752043}%
\vSag{93.641233}{253.235614}{-44.085703}{0.730892}%
\vSag{94.185625}{252.727107}{-42.343346}{0.710302}%
\vSag{94.731804}{252.248667}{-40.493925}{0.690358}%
\vSag{95.279898}{251.800371}{-38.533639}{0.671147}%
\vSag{95.830028}{251.382264}{-36.459475}{0.652760}%
\vSag{96.382300}{250.994359}{-34.269482}{0.635287}%
}}%
{\color{vltTeal}\vlB{%
\vSag{96.936799}{250.636638}{-31.963070}{0.618820}%
\vSag{97.493580}{250.309052}{-29.541329}{0.603448}%
\vSag{98.052658}{250.011521}{-27.007348}{0.589260}%
\vSag{98.614000}{249.743935}{-24.366496}{0.576337}%
\vSag{99.177513}{249.506155}{-21.626649}{0.564756}%
\vSag{99.743042}{249.298010}{-18.798311}{0.554582}%
\vSag{100.310365}{249.119303}{-15.894605}{0.545870}%
\vSag{100.879193}{248.969806}{-12.931090}{0.538660}%
\vSag{101.449180}{248.849265}{-9.925421}{0.532977}%
\vSag{102.019928}{248.757398}{-6.896821}{0.528827}%
\vSag{102.591013}{248.693895}{-3.865436}{0.526197}%
\vSag{103.161995}{248.658423}{-0.851594}{0.525058}%
\vSag{103.667556}{248.650619}{2.124942}{0.525361}%
\vSag{104.148044}{248.670099}{5.045680}{0.527042}%
\vSag{104.629827}{248.716452}{7.893982}{0.530023}%
\vSag{105.113210}{248.789245}{10.655501}{0.534212}%
\vSag{105.598432}{248.888023}{13.318438}{0.539510}%
\vSag{106.085673}{249.012306}{15.873627}{0.545813}%
\vSag{106.575047}{249.161595}{18.314481}{0.553012}%
\vSag{107.066613}{249.335369}{20.636803}{0.560997}%
\vSag{107.560381}{249.533089}{22.838531}{0.569660}%
\vSag{108.056325}{249.754194}{24.919432}{0.578894}%
\vSag{108.554381}{249.998108}{26.880781}{0.588599}%
\vSag{109.054469}{250.264234}{28.725048}{0.598675}%
\vSag{109.556488}{250.551961}{30.455612}{0.609033}%
\vSag{110.060330}{250.860662}{32.076505}{0.619586}%
\vSag{110.565882}{251.189694}{33.592196}{0.630255}%
\vSag{111.073028}{251.538400}{35.007412}{0.640965}%
\vSag{111.581656}{251.906111}{36.326991}{0.651648}%
\vSag{112.091658}{252.292142}{37.555773}{0.662243}%
\vSag{112.602930}{252.695802}{38.698509}{0.672692}%
\vSag{113.115376}{253.116383}{39.759804}{0.682942}%
}}%
{\color{vltTeal}\vlB{%
\vSag{113.628904}{253.553173}{40.744070}{0.692948}%
\vSag{114.143431}{254.005448}{41.655494}{0.702666}%
\vSag{114.658881}{254.472474}{42.498025}{0.712057}%
\vSag{115.175183}{254.953515}{43.275361}{0.721087}%
\vSag{115.692273}{255.447824}{43.990950}{0.729725}%
\vSag{116.210094}{255.954650}{44.647990}{0.737942}%
\vSag{116.728594}{256.473239}{45.249434}{0.745716}%
\vSag{117.247724}{257.002830}{45.798003}{0.753023}%
\vSag{117.767444}{257.542662}{46.296192}{0.759845}%
\vSag{118.287714}{258.091970}{46.746281}{0.766166}%
\vSag{118.808502}{258.649988}{47.150347}{0.771972}%
\vSag{119.329776}{259.215952}{47.510276}{0.777250}%
\vSag{119.851511}{259.789096}{47.827772}{0.781993}%
\vSag{120.373683}{260.368654}{48.104367}{0.786192}%
\vSag{120.896271}{260.953866}{48.341432}{0.789842}%
\vSag{121.419257}{261.543972}{48.540187}{0.792938}%
\vSag{121.942627}{262.138215}{48.701707}{0.795480}%
\vSag{122.466366}{262.735846}{48.826934}{0.797465}%
\vSag{122.990465}{263.336118}{48.916678}{0.798897}%
\vSag{123.514913}{263.938291}{48.971631}{0.799777}%
\vSag{124.039706}{264.541631}{48.992368}{0.800110}%
\vSag{124.564836}{265.145411}{48.979353}{0.799901}%
\vSag{125.090301}{265.748916}{48.932946}{0.799158}%
\vSag{125.616100}{266.351433}{48.853406}{0.797887}%
\vSag{126.142232}{266.952265}{48.740893}{0.796100}%
\vSag{126.668698}{267.550721}{48.595479}{0.793806}%
\vSag{127.195503}{268.146122}{48.417140}{0.791017}%
\vSag{127.722650}{268.737800}{48.205771}{0.787747}%
\vSag{128.250145}{269.325100}{47.961179}{0.784010}%
\vSag{128.777997}{269.907377}{47.683091}{0.779822}%
\vSag{129.306213}{270.484003}{47.371157}{0.775198}%
\vSag{129.834806}{271.054360}{47.024947}{0.770156}%
}}%
{\color{vltTeal}\vlB{%
\vSag{130.363786}{271.617845}{46.643963}{0.764716}%
\vSag{130.893168}{272.173871}{46.227631}{0.758895}%
\vSag{131.422966}{272.721864}{45.775315}{0.752716}%
\vSag{131.953198}{273.261269}{45.286310}{0.746200}%
\vSag{132.483880}{273.791542}{44.759856}{0.739370}%
\vSag{133.015034}{274.312159}{44.195134}{0.732248}%
\vSag{133.546679}{274.822613}{43.591279}{0.724861}%
\vSag{134.078839}{275.322411}{42.947380}{0.717233}%
\vSag{134.611538}{275.811081}{42.262491}{0.709391}%
\vSag{135.144800}{276.288166}{41.535642}{0.701362}%
\vSag{135.678652}{276.753230}{40.765845}{0.693175}%
\vSag{136.213121}{277.205852}{39.952106}{0.684859}%
\vSag{136.748236}{277.645632}{39.093446}{0.676443}%
\vSag{137.284026}{278.072188}{38.188908}{0.667959}%
\vSag{137.820519}{278.485158}{37.237583}{0.659437}%
\vSag{138.357744}{278.884197}{36.238626}{0.650911}%
\vSag{138.895731}{279.268983}{35.191283}{0.642412}%
\vSag{139.434505}{279.639210}{34.094913}{0.633974}%
\vSag{139.974094}{279.994594}{32.949021}{0.625629}%
\vSag{140.514520}{280.334869}{31.753285}{0.617413}%
\vSag{141.055804}{280.659791}{30.507592}{0.609358}%
\vSag{141.597962}{280.969133}{29.212067}{0.601499}%
\vSag{142.141005}{281.262691}{27.867114}{0.593869}%
\vSag{142.684940}{281.540278}{26.473445}{0.586500}%
\vSag{143.229765}{281.801730}{25.032115}{0.579425}%
\vSag{143.775471}{282.046900}{23.544553}{0.572675}%
\vSag{144.322041}{282.275662}{22.012589}{0.566281}%
\vSag{144.869449}{282.487910}{20.438471}{0.560270}%
\vSag{145.417658}{282.683557}{18.824881}{0.554670}%
\vSag{145.966621}{282.862536}{17.174938}{0.549504}%
\vSag{146.516281}{283.024799}{15.492191}{0.544794}%
\vSag{147.066571}{283.170317}{13.780602}{0.540560}%
}}%
{\color{vltTeal}\vlB{%
\vSag{147.617412}{283.299081}{12.044517}{0.536818}%
\vSag{148.168719}{283.411100}{10.288622}{0.533580}%
\vSag{148.720397}{283.506401}{8.517892}{0.530856}%
\vSag{149.272344}{283.585030}{6.737525}{0.528651}%
\vSag{149.824456}{283.647052}{4.952873}{0.526968}%
\vSag{150.376623}{283.692548}{3.169366}{0.525804}%
\vSag{150.928737}{283.721619}{1.392427}{0.525155}%
\vSag{151.469310}{283.734380}{-0.372606}{0.525011}%
\vSag{151.967623}{283.730966}{-2.120553}{0.525360}%
\vSag{152.466302}{283.711527}{-3.846470}{0.526185}%
\vSag{152.965440}{283.676228}{-5.545704}{0.527469}%
\vSag{153.465122}{283.625254}{-7.213952}{0.529189}%
\vSag{153.965424}{283.558801}{-8.847296}{0.531322}%
\vSag{154.466411}{283.477083}{-10.442237}{0.533841}%
\vSag{154.968141}{283.380327}{-11.995705}{0.536720}%
\vSag{155.470660}{283.268776}{-13.505072}{0.539929}%
\vSag{155.974003}{283.142686}{-14.968141}{0.543439}%
\vSag{156.478198}{283.002325}{-16.383136}{0.547219}%
\vSag{156.983263}{282.847977}{-17.748680}{0.551237}%
\vSag{157.489207}{282.679937}{-19.063769}{0.555464}%
\vSag{157.996034}{282.498511}{-20.327740}{0.559868}%
\vSag{158.503740}{282.304019}{-21.540240}{0.564419}%
\vSag{159.012315}{282.096790}{-22.701191}{0.569087}%
\vSag{159.521748}{281.877164}{-23.810755}{0.573843}%
\vSag{160.032019}{281.645494}{-24.869301}{0.578659}%
\vSag{160.543109}{281.402139}{-25.877374}{0.583508}%
\vSag{161.054996}{281.147469}{-26.835663}{0.588364}%
\vSag{161.567655}{280.881862}{-27.744975}{0.593201}%
\vSag{162.081061}{280.605705}{-28.606208}{0.597997}%
\vSag{162.595189}{280.319392}{-29.420330}{0.602728}%
\vSag{163.110011}{280.023324}{-30.188359}{0.607374}%
\vSag{163.625503}{279.717910}{-30.911342}{0.611914}%
}}%
{\color{vltTeal}\vlB{%
\vSag{164.141638}{279.403562}{-31.590344}{0.616331}%
\vSag{164.658392}{279.080702}{-32.226435}{0.620606}%
\vSag{165.175740}{278.749754}{-32.820674}{0.624724}%
\vSag{165.693660}{278.411146}{-33.374105}{0.628670}%
\vSag{166.212128}{278.065313}{-33.887746}{0.632430}%
\vSag{166.731125}{277.712690}{-34.362584}{0.635992}%
\vSag{167.250631}{277.353719}{-34.799572}{0.639345}%
\vSag{167.770626}{276.988840}{-35.199618}{0.642478}%
\vSag{168.291095}{276.618498}{-35.563593}{0.645383}%
\vSag{168.812019}{276.243140}{-35.892318}{0.648052}%
\vSag{169.333386}{275.863210}{-36.186569}{0.650478}%
\vSag{169.855180}{275.479157}{-36.447075}{0.652656}%
\vSag{170.377390}{275.091428}{-36.674515}{0.654580}%
\vSag{170.900005}{274.700468}{-36.869522}{0.656247}%
\vSag{171.423013}{274.306723}{-37.032678}{0.657654}%
\vSag{171.946407}{273.910638}{-37.164521}{0.658799}%
\vSag{172.470179}{273.512653}{-37.265541}{0.659682}%
\vSag{172.994321}{273.113209}{-37.336182}{0.660302}%
\vSag{173.518827}{272.712742}{-37.376846}{0.660660}%
\vSag{174.043693}{272.311685}{-37.387889}{0.660757}%
\vSag{174.568915}{271.910468}{-37.369629}{0.660596}%
\vSag{175.094489}{271.509516}{-37.322344}{0.660180}%
\vSag{175.620413}{271.109250}{-37.246271}{0.659513}%
\vSag{176.146686}{270.710085}{-37.141617}{0.658600}%
\vSag{176.673308}{270.312430}{-37.008549}{0.657445}%
\vSag{177.200277}{269.916692}{-36.847207}{0.656055}%
\vSag{177.727596}{269.523267}{-36.657699}{0.654437}%
\vSag{178.255266}{269.132546}{-36.440107}{0.652597}%
\vSag{178.783288}{268.744915}{-36.194489}{0.650544}%
\vSag{179.311666}{268.360751}{-35.920880}{0.648286}%
\vSag{179.840403}{267.980423}{-35.619297}{0.645832}%
\vSag{180.369502}{267.604292}{-35.289741}{0.643192}%
}}%
{\color{vltTeal}\vlB{%
\vSag{180.898969}{267.232712}{-34.932201}{0.640377}%
\vSag{181.428808}{266.866029}{-34.546656}{0.637395}%
\vSag{181.959023}{266.504576}{-34.133082}{0.634260}%
\vSag{182.489620}{266.148682}{-33.691450}{0.630982}%
\vSag{183.020604}{265.798664}{-33.221738}{0.627573}%
\vSag{183.551982}{265.454829}{-32.723929}{0.624045}%
\vSag{184.083759}{265.117475}{-32.198019}{0.620412}%
\vSag{184.615940}{264.786891}{-31.644021}{0.616686}%
\vSag{185.148531}{264.463352}{-31.061971}{0.612881}%
\vSag{185.681537}{264.147127}{-30.451933}{0.609010}%
\vSag{186.214962}{263.838471}{-29.814005}{0.605087}%
\vSag{186.748812}{263.537630}{-29.148325}{0.601125}%
\vSag{187.283089}{263.244839}{-28.455076}{0.597140}%
\vSag{187.817797}{262.960320}{-27.734495}{0.593144}%
\vSag{188.352937}{262.684285}{-26.986876}{0.589153}%
\vSag{188.888510}{262.416936}{-26.212580}{0.585179}%
\vSag{189.424516}{262.158461}{-25.412035}{0.581238}%
\vSag{189.960952}{261.909037}{-24.585751}{0.577342}%
\vSag{190.497816}{261.668831}{-23.734316}{0.573506}%
\vSag{191.035102}{261.437997}{-22.858408}{0.569743}%
\vSag{191.572803}{261.216678}{-21.958796}{0.566066}%
\vSag{192.110910}{261.005003}{-21.036346}{0.562488}%
\vSag{192.649412}{260.803092}{-20.092023}{0.559021}%
\vSag{193.188296}{260.611052}{-19.126890}{0.555676}%
\vSag{193.727547}{260.428979}{-18.142117}{0.552465}%
\vSag{194.267146}{260.256955}{-17.138970}{0.549397}%
\vSag{194.807074}{260.095053}{-16.118819}{0.546483}%
\vSag{195.347307}{259.943333}{-15.083130}{0.543732}%
\vSag{195.887823}{259.801843}{-14.033459}{0.541151}%
\vSag{196.428593}{259.670620}{-12.971451}{0.538748}%
\vSag{196.969589}{259.549690}{-11.898830}{0.536528}%
\vSag{197.510781}{259.439066}{-10.817389}{0.534498}%
}}%
{\color{vltTeal}\vlB{%
\vSag{198.052136}{259.338752}{-9.728983}{0.532661}%
\vSag{198.593620}{259.248738}{-8.635515}{0.531020}%
\vSag{199.135200}{259.169007}{-7.538927}{0.529578}%
\vSag{199.676840}{259.099526}{-6.441185}{0.528335}%
\vSag{200.218503}{259.040256}{-5.344267}{0.527292}%
\vSag{200.760153}{258.991144}{-4.250149}{0.526448}%
\vSag{201.301754}{258.952128}{-3.160791}{0.525800}%
\vSag{201.843271}{258.923137}{-2.078125}{0.525346}%
\vSag{202.384667}{258.904087}{-1.004042}{0.525081}%
\vSag{202.924090}{258.894886}{0.059619}{0.525000}%
\vSag{203.433033}{258.895432}{1.111086}{0.525099}%
\vSag{203.942194}{258.905614}{2.148657}{0.525369}%
\vSag{204.451603}{258.925311}{3.170718}{0.525805}%
\vSag{204.961286}{258.954394}{4.175739}{0.526397}%
\vSag{205.471270}{258.992724}{5.162290}{0.527138}%
\vSag{205.981578}{259.040155}{6.129040}{0.528018}%
\vSag{206.492231}{259.096530}{7.074761}{0.529028}%
\vSag{207.003249}{259.161688}{7.998330}{0.530157}%
\vSag{207.514648}{259.235456}{8.898730}{0.531396}%
\vSag{208.026442}{259.317657}{9.775047}{0.532734}%
\vSag{208.538645}{259.408105}{10.626472}{0.534161}%
\vSag{209.051267}{259.506607}{11.452295}{0.535665}%
\vSag{209.564316}{259.612964}{12.251902}{0.537236}%
\vSag{210.077799}{259.726971}{13.024771}{0.538863}%
\vSag{210.591721}{259.848416}{13.770468}{0.540537}%
\vSag{211.106085}{259.977081}{14.488639}{0.542245}%
\vSag{211.620894}{260.112745}{15.179009}{0.543978}%
\vSag{212.136147}{260.255177}{15.841371}{0.545726}%
\vSag{212.651844}{260.404147}{16.475586}{0.547479}%
\vSag{213.167984}{260.559416}{17.081573}{0.549228}%
\vSag{213.684563}{260.720742}{17.659302}{0.550963}%
\vSag{214.201579}{260.887880}{18.208795}{0.552676}%
}}%
{\color{vltTeal}\vlB{%
\vSag{286.000000}{274.428571}{-0.000007}{0.512500}%
\vSag{286.512497}{274.428571}{-0.000202}{0.512500}%
\vSag{287.024979}{274.428570}{-0.001353}{0.512500}%
\vSag{287.537425}{274.428557}{-0.004922}{0.512500}%
\vSag{288.049801}{274.428513}{-0.013009}{0.512500}%
\vSag{288.562068}{274.428397}{-0.028278}{0.512500}%
\vSag{289.074177}{274.428144}{-0.053896}{0.512500}%
\vSag{289.586073}{274.427662}{-0.093459}{0.512501}%
\vSag{290.097695}{274.426826}{-0.150930}{0.512502}%
\vSag{290.608979}{274.425476}{-0.230571}{0.512504}%
\vSag{291.119855}{274.423414}{-0.336882}{0.512509}%
\vSag{291.630253}{274.420400}{-0.474533}{0.512518}%
\vSag{292.140100}{274.416156}{-0.648306}{0.512533}%
\vSag{292.649321}{274.410356}{-0.863029}{0.512558}%
\vSag{293.157843}{274.402636}{-1.123523}{0.512599}%
\vSag{293.665595}{274.392585}{-1.434537}{0.512661}%
\vSag{294.172505}{274.379751}{-1.800687}{0.512753}%
\vSag{294.678508}{274.363639}{-2.226398}{0.512887}%
\vSag{295.183540}{274.343714}{-2.715842}{0.513076}%
\vSag{295.687545}{274.319403}{-3.272868}{0.513337}%
\vSag{296.190472}{274.290096}{-3.900942}{0.513690}%
\vSag{296.692279}{274.255149}{-4.603071}{0.514158}%
\vSag{297.192933}{274.213886}{-5.381733}{0.514769}%
\vSag{297.692412}{274.165606}{-6.238800}{0.515553}%
\vSag{298.190705}{274.109579}{-7.175461}{0.516545}%
\vSag{298.687818}{274.045058}{-8.192151}{0.517784}%
\vSag{299.183770}{273.971278}{-9.288473}{0.519309}%
\vSag{299.678597}{273.887458}{-10.463137}{0.521166}%
\vSag{300.172353}{273.792813}{-11.713907}{0.523401}%
\vSag{300.665109}{273.686550}{-13.037566}{0.526061}%
\vSag{301.156954}{273.567876}{-14.429900}{0.529194}%
\vSag{301.647996}{273.436003}{-15.885711}{0.532850}%
}}%
{\color{vltTeal}\vlB{%
\vSag{302.138356}{273.290152}{-17.398861}{0.537073}%
\vSag{302.628172}{273.129555}{-18.962345}{0.541908}%
\vSag{303.117590}{272.953464}{-20.568403}{0.547395}%
\vSag{303.606767}{272.761150}{-22.208657}{0.553567}%
\vSag{304.095860}{272.551913}{-23.874277}{0.560455}%
\vSag{304.585029}{272.325079}{-25.556169}{0.568079}%
\vSag{305.074426}{272.080012}{-27.245167}{0.576454}%
\vSag{305.564197}{271.816112}{-28.932230}{0.585585}%
\vSag{306.054475}{271.532821}{-30.608630}{0.595470}%
\vSag{306.545379}{271.229625}{-32.266116}{0.606095}%
\vSag{307.037010}{270.906060}{-33.897060}{0.617439}%
\vSag{307.529453}{270.561712}{-35.494561}{0.629475}%
\vSag{308.022771}{270.196223}{-37.052525}{0.642163}%
\vSag{308.517015}{269.809289}{-38.565708}{0.655460}%
\vSag{309.012213}{269.400668}{-40.029722}{0.669313}%
\vSag{309.508382}{268.970176}{-41.441022}{0.683664}%
\vSag{310.005524}{268.517694}{-42.796866}{0.698451}%
\vSag{310.503628}{268.043166}{-44.095253}{0.713605}%
\vSag{311.002676}{267.546601}{-45.334859}{0.729058}%
\vSag{311.502640}{267.028075}{-46.514958}{0.744734}%
\vSag{312.003488}{266.487731}{-47.635340}{0.760559}%
\vSag{312.505182}{265.925776}{-48.696237}{0.776455}%
\vSag{313.007683}{265.342487}{-49.698242}{0.792346}%
\vSag{313.510949}{264.738205}{-50.642242}{0.808155}%
\vSag{314.014939}{264.113338}{-51.529354}{0.823805}%
\vSag{314.519611}{263.468360}{-52.360862}{0.839220}%
\vSag{315.024926}{262.803804}{-53.138173}{0.854327}%
\vSag{315.530844}{262.120271}{-53.862769}{0.869055}%
\vSag{316.037328}{261.418416}{-54.536173}{0.883333}%
\vSag{316.544344}{260.698957}{-55.159914}{0.897096}%
\vSag{317.051859}{259.962666}{-55.735505}{0.910279}%
\vSag{317.559842}{259.210368}{-56.264420}{0.922823}%
}}%
{\color{vltTeal}\vlB{%
\vSag{318.068266}{258.442940}{-56.748075}{0.934671}%
\vSag{318.577105}{257.661305}{-57.187820}{0.945769}%
\vSag{319.086336}{256.866431}{-57.584924}{0.956069}%
\vSag{319.595939}{256.059330}{-57.940568}{0.965526}%
\vSag{320.105895}{255.241049}{-58.255838}{0.974099}%
\vSag{320.616187}{254.412669}{-58.531723}{0.981751}%
\vSag{321.126801}{253.575305}{-58.769111}{0.988451}%
\vSag{321.637724}{252.730095}{-58.968786}{0.994171}%
\vSag{322.148947}{251.878204}{-59.131427}{0.998888}%
\vSag{322.660460}{251.020812}{-59.257607}{1.002584}%
\vSag{323.172257}{250.159116}{-59.347794}{1.005246}%
\vSag{323.684332}{249.294326}{-59.402352}{1.006864}%
\vSag{324.196683}{248.427654}{-59.421537}{1.007435}%
\vSag{324.709308}{247.560320}{-59.405503}{1.006958}%
\vSag{325.222206}{246.693540}{-59.354298}{1.005439}%
\vSag{325.735380}{245.828525}{-59.267868}{1.002886}%
\vSag{326.248832}{244.966479}{-59.146055}{0.999315}%
\vSag{326.762568}{244.108589}{-58.988602}{0.994743}%
\vSag{327.276595}{243.256030}{-58.795151}{0.989192}%
\vSag{327.790920}{242.409954}{-58.565245}{0.982691}%
\vSag{328.305554}{241.571488}{-58.298328}{0.975268}%
\vSag{328.820508}{240.741734}{-57.993753}{0.966960}%
\vSag{329.335798}{239.921762}{-57.650778}{0.957804}%
\vSag{329.851437}{239.112607}{-57.268574}{0.947842}%
\vSag{330.367445}{238.315268}{-56.846225}{0.937121}%
\vSag{330.883840}{237.530705}{-56.382740}{0.925688}%
\vSag{331.400644}{236.759835}{-55.877054}{0.913595}%
\vSag{331.917880}{236.003528}{-55.328040}{0.900898}%
\vSag{332.435575}{235.262609}{-54.734518}{0.887652}%
\vSag{332.953756}{234.537854}{-54.095269}{0.873918}%
\vSag{333.472452}{233.829986}{-53.409052}{0.859758}%
\vSag{333.991696}{233.139677}{-52.674623}{0.845234}%
}}%
{\color{vltTeal}\vlB{%
\vSag{334.511519}{232.467542}{-51.890755}{0.830413}%
\vSag{335.031957}{231.814144}{-51.056269}{0.815360}%
\vSag{335.553045}{231.179987}{-50.170066}{0.800142}%
\vSag{336.074819}{230.565518}{-49.231158}{0.784829}%
\vSag{336.597315}{229.971128}{-48.238715}{0.769486}%
\vSag{337.120568}{229.397148}{-47.192109}{0.754184}%
\vSag{337.644613}{228.843851}{-46.090964}{0.738989}%
\vSag{338.169482}{228.311453}{-44.935214}{0.723966}%
\vSag{338.695200}{227.800110}{-43.725160}{0.709182}%
\vSag{339.221792}{227.309924}{-42.461527}{0.694698}%
\vSag{339.749273}{226.840937}{-41.145530}{0.680574}%
\vSag{340.277651}{226.393137}{-39.778929}{0.666867}%
\vSag{340.806926}{225.966457}{-38.364080}{0.653630}%
\vSag{341.337084}{225.560778}{-36.903980}{0.640911}%
\vSag{341.868100}{225.175926}{-35.402300}{0.628754}%
\vSag{342.399937}{224.811681}{-33.863398}{0.617196}%
\vSag{342.932541}{224.467770}{-32.292318}{0.606270}%
\vSag{343.465844}{224.143877}{-30.694761}{0.596000}%
\vSag{343.999763}{223.839640}{-29.077042}{0.586407}%
\vSag{344.534201}{223.554655}{-27.446011}{0.577500}%
\vSag{345.069050}{223.288478}{-25.808965}{0.569286}%
\vSag{345.604186}{223.040627}{-24.173526}{0.561761}%
\vSag{346.139482}{222.810585}{-22.547515}{0.554917}%
\vSag{346.674801}{222.597802}{-20.938811}{0.548737}%
\vSag{347.210004}{222.401700}{-19.355205}{0.543201}%
\vSag{347.744955}{222.221670}{-17.804262}{0.538280}%
\vSag{348.279516}{222.057082}{-16.293188}{0.533944}%
\vSag{348.813561}{221.907283}{-14.828715}{0.530157}%
\vSag{349.346968}{221.771600}{-13.417005}{0.526880}%
\vSag{349.879628}{221.649344}{-12.063578}{0.524073}%
\vSag{350.411443}{221.539815}{-10.773255}{0.521695}%
\vSag{350.942328}{221.442298}{-9.550139}{0.519703}%
}}%
{\color{vltTeal}\vlB{%
\vSag{351.472214}{221.356074}{-8.397599}{0.518054}%
\vSag{352.001041}{221.280416}{-7.318290}{0.516709}%
\vSag{352.528767}{221.214597}{-6.314174}{0.515628}%
\vSag{353.055360}{221.157888}{-5.386561}{0.514773}%
\vSag{353.580798}{221.109564}{-4.536153}{0.514110}%
\vSag{354.105073}{221.068904}{-3.763100}{0.513607}%
\vSag{354.628184}{221.035195}{-3.067048}{0.513235}%
\vSag{355.150139}{221.007735}{-2.447194}{0.512968}%
\vSag{355.670953}{220.985832}{-1.902340}{0.512783}%
\vSag{356.190650}{220.968810}{-1.430937}{0.512660}%
\vSag{356.709254}{220.956008}{-1.031130}{0.512583}%
\vSag{357.226798}{220.946783}{-0.700798}{0.512538}%
\vSag{357.743317}{220.940514}{-0.437590}{0.512515}%
\vSag{358.258851}{220.936600}{-0.238951}{0.512504}%
\vSag{358.773440}{220.934463}{-0.102156}{0.512501}%
\vSag{359.287128}{220.933549}{-0.024328}{0.512500}%
\vSag{359.799962}{220.933331}{-0.002458}{0.512500}%
\vSag{360.311990}{220.933310}{-0.033428}{0.512500}%
\vSag{360.823259}{220.933011}{-0.114019}{0.512501}%
\vSag{361.333821}{220.931991}{-0.240935}{0.512505}%
\vSag{361.843726}{220.929835}{-0.410809}{0.512513}%
\vSag{362.353028}{220.926161}{-0.620222}{0.512530}%
\vSag{362.861780}{220.920613}{-0.865714}{0.512559}%
\vSag{363.370034}{220.912869}{-1.143798}{0.512602}%
\vSag{363.877844}{220.902636}{-1.450971}{0.512664}%
\vSag{364.385264}{220.889655}{-1.783734}{0.512748}%
\vSag{364.892348}{220.873694}{-2.138603}{0.512857}%
\vSag{365.399148}{220.854556}{-2.512123}{0.512993}%
\vSag{365.905718}{220.832071}{-2.900884}{0.513158}%
\vSag{366.412108}{220.806101}{-3.301537}{0.513352}%
\vSag{366.918370}{220.776537}{-3.710807}{0.513577}%
\vSag{367.424551}{220.743298}{-4.125510}{0.513831}%
}}%
{\color{vltTeal}\vlB{%
\vSag{367.930700}{220.706332}{-4.542562}{0.514115}%
\vSag{368.436863}{220.665614}{-4.958998}{0.514426}%
\vSag{368.943081}{220.621146}{-5.371979}{0.514761}%
\vSag{369.449398}{220.572953}{-5.778803}{0.515118}%
\vSag{369.955851}{220.521087}{-6.176917}{0.515493}%
\vSag{370.462477}{220.465621}{-6.563922}{0.515882}%
\vSag{370.969310}{220.406649}{-6.937583}{0.516280}%
\vSag{371.476382}{220.344289}{-7.295829}{0.516683}%
\vSag{371.983719}{220.278674}{-7.636758}{0.517086}%
\vSag{372.491349}{220.209957}{-7.958642}{0.517484}%
\vSag{372.999294}{220.138307}{-8.259924}{0.517872}%
\vSag{373.507574}{220.063908}{-8.539219}{0.518245}%
\vSag{374.016208}{219.986955}{-8.795312}{0.518598}%
\vSag{374.525210}{219.907659}{-9.027158}{0.518927}%
\vSag{375.034593}{219.826238}{-9.233875}{0.519228}%
\vSag{375.544368}{219.742920}{-9.414742}{0.519498}%
\vSag{376.054541}{219.657941}{-9.569195}{0.519732}%
\vSag{376.565120}{219.571541}{-9.696823}{0.519928}%
\vSag{377.076106}{219.483967}{-9.797362}{0.520085}%
\vSag{377.587503}{219.395468}{-9.870690}{0.520200}%
\vSag{378.099309}{219.306292}{-9.916823}{0.520274}%
\vSag{378.611522}{219.216692}{-9.935909}{0.520304}%
\vSag{379.124137}{219.126915}{-9.928224}{0.520292}%
\vSag{379.637150}{219.037209}{-9.894164}{0.520238}%
\vSag{380.150551}{218.947817}{-9.834245}{0.520143}%
\vSag{380.664333}{218.858978}{-9.749094}{0.520010}%
\vSag{381.178483}{218.770923}{-9.639443}{0.519840}%
\vSag{381.692991}{218.683877}{-9.506129}{0.519636}%
\vSag{382.207842}{218.598057}{-9.350085}{0.519401}%
\vSag{382.723021}{218.513672}{-9.172334}{0.519138}%
\vSag{383.238512}{218.430919}{-8.973988}{0.518851}%
\vSag{383.754298}{218.349986}{-8.756237}{0.518544}%
}}%
{\color{vltTeal}\vlB{%
\vSag{384.270359}{218.271047}{-8.520347}{0.518219}%
\vSag{384.786677}{218.194268}{-8.267650}{0.517882}%
\vSag{385.303230}{218.119797}{-7.999544}{0.517536}%
\vSag{385.819998}{218.047774}{-7.717477}{0.517185}%
\vSag{386.336956}{217.978322}{-7.422949}{0.516831}%
\vSag{386.854084}{217.911552}{-7.117499}{0.516480}%
\vSag{387.371356}{217.847557}{-6.802697}{0.516134}%
\vSag{387.888749}{217.786421}{-6.480140}{0.515795}%
\vSag{388.406238}{217.728209}{-6.151441}{0.515468}%
\vSag{388.923799}{217.672973}{-5.818220}{0.515154}%
\vSag{389.441407}{217.620750}{-5.482098}{0.514855}%
\vSag{389.959038}{217.571564}{-5.144686}{0.514573}%
\vSag{390.476667}{217.525422}{-4.807581}{0.514309}%
\vSag{390.994269}{217.482318}{-4.472352}{0.514065}%
\vSag{391.511822}{217.442232}{-4.140534}{0.513841}%
\vSag{392.029303}{217.405131}{-3.813625}{0.513637}%
\vSag{392.546688}{217.370968}{-3.493072}{0.513454}%
\vSag{393.063957}{217.339685}{-3.180268}{0.513291}%
\vSag{393.581089}{217.311208}{-2.876543}{0.513147}%
\vSag{394.098064}{217.285457}{-2.583161}{0.513021}%
\vSag{394.614865}{217.262335}{-2.301315}{0.512914}%
\vSag{395.131473}{217.241739}{-2.032117}{0.512823}%
\vSag{395.647873}{217.223555}{-1.776600}{0.512746}%
\vSag{396.164050}{217.207658}{-1.535713}{0.512684}%
\vSag{396.679991}{217.193918}{-1.310314}{0.512634}%
\vSag{397.195684}{217.182196}{-1.101173}{0.512595}%
\vSag{397.711119}{217.172345}{-0.908969}{0.512565}%
\vSag{398.226287}{217.164213}{-0.734287}{0.512542}%
\vSag{398.741179}{217.157645}{-0.577617}{0.512526}%
\vSag{399.255790}{217.152478}{-0.439358}{0.512515}%
\vSag{399.770116}{217.148548}{-0.319813}{0.512508}%
\vSag{400.284153}{217.145687}{-0.219193}{0.512504}%
}}%
{\color{vltTeal}\vlB{%
\vSag{400.797898}{217.143727}{-0.137619}{0.512501}%
\vSag{401.311353}{217.142496}{-0.075120}{0.512500}%
\vSag{401.824517}{217.141824}{-0.031637}{0.512500}%
\vSag{402.337393}{217.141541}{-0.007025}{0.512500}%
\vSag{402.849984}{217.141478}{-0.001055}{0.512500}%
\vSag{403.362295}{217.141469}{-0.013418}{0.512500}%
\vSag{403.874332}{217.141349}{-0.043724}{0.512500}%
\vSag{404.386102}{217.140957}{-0.091512}{0.512501}%
\vSag{404.897614}{217.140139}{-0.156246}{0.512502}%
\vSag{405.408876}{217.138741}{-0.237324}{0.512504}%
\vSag{405.919898}{217.136618}{-0.334078}{0.512509}%
\vSag{406.430692}{217.133630}{-0.445782}{0.512516}%
\vSag{406.941270}{217.129643}{-0.571653}{0.512526}%
\vSag{407.451644}{217.124529}{-0.710856}{0.512539}%
\vSag{407.961829}{217.118170}{-0.862510}{0.512558}%
\vSag{408.471837}{217.110455}{-1.025691}{0.512582}%
\vSag{408.981684}{217.101279}{-1.199438}{0.512612}%
\vSag{409.491385}{217.090549}{-1.382758}{0.512649}%
\vSag{410.000956}{217.078178}{-1.574630}{0.512694}%
\vSag{410.510412}{217.064090}{-1.774011}{0.512746}%
\vSag{411.019771}{217.048216}{-1.979840}{0.512806}%
\vSag{411.529047}{217.030500}{-2.191046}{0.512875}%
\vSag{412.038259}{217.010892}{-2.406551}{0.512952}%
\vSag{412.547422}{216.989353}{-2.625274}{0.513038}%
\vSag{413.056553}{216.965854}{-2.846140}{0.513133}%
\vSag{413.565668}{216.940375}{-3.068079}{0.513236}%
\vSag{414.074783}{216.912905}{-3.290040}{0.513346}%
\vSag{414.583915}{216.883444}{-3.510984}{0.513464}%
\vSag{415.093079}{216.852000}{-3.729899}{0.513588}%
\vSag{415.602289}{216.818589}{-3.945798}{0.513718}%
\vSag{416.111560}{216.783239}{-4.157725}{0.513852}%
\vSag{416.620907}{216.745983}{-4.364759}{0.513991}%
}}%
{\color{vltTeal}\vlB{%
\vSag{417.130343}{216.706866}{-4.566017}{0.514132}%
\vSag{417.639881}{216.665937}{-4.760656}{0.514274}%
\vSag{418.149532}{216.623255}{-4.947880}{0.514417}%
\vSag{418.659308}{216.578887}{-5.126937}{0.514559}%
\vSag{419.169219}{216.532905}{-5.297124}{0.514698}%
\vSag{419.679277}{216.485388}{-5.457790}{0.514834}%
\vSag{420.189488}{216.436421}{-5.608335}{0.514965}%
\vSag{420.699863}{216.386094}{-5.748216}{0.515090}%
\vSag{421.210407}{216.334504}{-5.876941}{0.515208}%
\vSag{421.721128}{216.281751}{-5.994075}{0.515317}%
\vSag{422.232030}{216.227939}{-6.099240}{0.515418}%
\vSag{422.743120}{216.173175}{-6.192113}{0.515508}%
\vSag{423.254401}{216.117571}{-6.272428}{0.515586}%
\vSag{423.765876}{216.061240}{-6.339977}{0.515654}%
\vSag{424.277547}{216.004298}{-6.394603}{0.515709}%
\vSag{424.789415}{215.946861}{-6.436210}{0.515751}%
\vSag{425.301482}{215.889047}{-6.464752}{0.515780}%
\vSag{425.813747}{215.830974}{-6.480239}{0.515796}%
\vSag{426.326209}{215.772761}{-6.482732}{0.515798}%
\vSag{426.838867}{215.714525}{-6.472343}{0.515787}%
\vSag{427.351718}{215.656384}{-6.449234}{0.515764}%
\vSag{427.864758}{215.598452}{-6.413616}{0.515728}%
\vSag{428.377985}{215.540843}{-6.365745}{0.515679}%
\vSag{428.891393}{215.483667}{-6.305923}{0.515620}%
\vSag{429.404977}{215.427033}{-6.234492}{0.515549}%
\vSag{429.918732}{215.371045}{-6.151837}{0.515468}%
\vSag{430.432651}{215.315806}{-6.058381}{0.515378}%
\vSag{430.946727}{215.261412}{-5.954584}{0.515280}%
\vSag{431.460954}{215.207956}{-5.840937}{0.515175}%
\vSag{431.975322}{215.155529}{-5.717965}{0.515063}%
\vSag{432.489824}{215.104212}{-5.586221}{0.514946}%
\vSag{433.004452}{215.054085}{-5.446284}{0.514824}%
}}%
{\color{vltTeal}\vlB{%
\vSag{433.519195}{215.005222}{-5.298756}{0.514699}%
\vSag{434.034044}{214.957690}{-5.144260}{0.514573}%
\vSag{434.548991}{214.911552}{-4.983438}{0.514445}%
\vSag{435.064024}{214.866863}{-4.816944}{0.514317}%
\vSag{435.579134}{214.823675}{-4.645447}{0.514189}%
\vSag{436.094311}{214.782031}{-4.469623}{0.514063}%
\vSag{436.609544}{214.741969}{-4.290155}{0.513940}%
\vSag{437.124822}{214.703523}{-4.107728}{0.513820}%
\vSag{437.640136}{214.666717}{-3.923027}{0.513704}%
\vSag{438.155474}{214.631571}{-3.736736}{0.513592}%
\vSag{438.670828}{214.598099}{-3.549530}{0.513485}%
\vSag{439.186185}{214.566309}{-3.362079}{0.513384}%
\vSag{439.701537}{214.536201}{-3.175039}{0.513288}%
\vSag{440.216873}{214.507772}{-2.989053}{0.513198}%
\vSag{440.732184}{214.481011}{-2.804747}{0.513115}%
\vSag{441.247461}{214.455903}{-2.622729}{0.513037}%
\vSag{441.762694}{214.432427}{-2.443583}{0.512966}%
\vSag{442.277875}{214.410556}{-2.267874}{0.512902}%
\vSag{442.792996}{214.390260}{-2.096138}{0.512843}%
\vSag{443.308048}{214.371502}{-1.928885}{0.512791}%
\vSag{443.823025}{214.354242}{-1.766596}{0.512744}%
\vSag{444.337920}{214.338435}{-1.609722}{0.512702}%
\vSag{444.852726}{214.324033}{-1.458680}{0.512666}%
\vSag{445.367437}{214.310982}{-1.313858}{0.512635}%
\vSag{445.882048}{214.299228}{-1.175607}{0.512608}%
\vSag{446.396554}{214.288711}{-1.044244}{0.512585}%
\vSag{446.910950}{214.279369}{-0.920052}{0.512566}%
\vSag{447.425233}{214.271139}{-0.803277}{0.512550}%
\vSag{447.939400}{214.263953}{-0.694130}{0.512538}%
\vSag{448.453447}{214.257744}{-0.592784}{0.512527}%
\vSag{448.967374}{214.252441}{-0.499379}{0.512519}%
\vSag{449.481177}{214.247975}{-0.414018}{0.512513}%
}}%
{\color{vltRed}\vlB{%
\vSag{46.929803}{335.210526}{-4.601475}{0.526698}%
\vSag{47.320775}{335.168272}{-13.497359}{0.539912}%
\vSag{47.726904}{335.042256}{-21.669550}{0.564924}%
\vSag{48.151999}{334.833657}{-28.909623}{0.599737}%
\vSag{48.595996}{334.543726}{-35.169989}{0.642244}%
\vSag{49.056623}{334.173791}{-40.509443}{0.690518}%
\vSag{49.530880}{333.725249}{-45.037225}{0.742945}%
\vSag{50.015882}{333.199566}{-48.875063}{0.193023}%
\vSag{51.581503}{331.069398}{-57.316389}{0.846371}%
\vSag{52.021979}{330.357036}{-59.383544}{1.030850}%
\vSag{52.533380}{329.469891}{-61.179791}{1.089070}%
\vSag{53.047115}{328.515717}{-62.749352}{1.146579}%
\vSag{53.562700}{327.496395}{-64.127980}{0.387130}%
\vSag{54.768227}{324.880105}{-66.423122}{0.887081}%
\vSag{55.117293}{324.067074}{-67.382691}{1.365146}%
\vSag{55.637352}{322.806915}{-68.239390}{1.416127}%
\vSag{56.158082}{321.491700}{-69.006494}{0.831646}%
\vSag{57.320164}{318.371990}{-70.314455}{1.205181}%
\vSag{57.723307}{317.237245}{-70.872453}{1.602211}%
\vSag{58.245821}{315.723490}{-71.375728}{1.643909}%
\vSag{58.768632}{314.165667}{-71.829944}{0.048699}%
\vSag{59.555594}{311.742149}{-72.239945}{0.856000}%
\vSag{59.814995}{310.926945}{-72.609891}{1.756581}%
\vSag{60.338487}{309.250654}{-72.943363}{1.789873}%
\vSag{60.862154}{307.539508}{-73.243454}{0.097546}%
\vSag{61.606366}{305.051213}{-73.512841}{1.073329}%
\vSag{61.909940}{304.022015}{-73.753847}{1.876578}%
\vSag{62.434029}{302.220372}{-73.968485}{1.550093}%
\vSag{63.543551}{298.325651}{-74.325419}{1.717373}%
\vSag{64.006944}{296.672145}{-74.470544}{1.960903}%
\vSag{64.531437}{294.782828}{-74.595013}{0.821724}%
\vSag{65.411023}{291.579795}{-74.699796}{0.644202}%
}}%
{\color{vltRed}\vlB{%
\vSag{65.580668}{290.958426}{-74.785723}{2.000536}%
\vSag{66.105397}{289.028006}{-74.853492}{1.855262}%
\vSag{67.240875}{284.823457}{-74.936772}{1.689941}%
\vSag{67.680000}{283.191583}{-74.953122}{2.022270}%
\vSag{68.205001}{281.238649}{-74.953012}{0.787789}%
\vSag{69.058962}{278.063681}{-74.936624}{0.754572}%
\vSag{69.255195}{277.335037}{-74.904056}{2.015849}%
\vSag{69.780389}{275.388752}{-74.855321}{1.729578}%
\vSag{70.888714}{271.306812}{-74.708987}{1.771800}%
\vSag{71.356372}{269.597736}{-74.610998}{1.978362}%
\vSag{71.881839}{267.690305}{-74.496061}{0.749838}%
\vSag{72.753938}{264.559519}{-74.363767}{0.662056}%
\vSag{72.933003}{263.921963}{-74.213616}{1.929781}%
\vSag{73.458707}{262.064968}{-74.045010}{1.908162}%
\vSag{74.682103}{257.829499}{-73.649535}{1.254953}%
\vSag{75.036376}{256.625300}{-73.420932}{1.839922}%
\vSag{75.562476}{254.861870}{-73.170389}{1.405126}%
\vSag{76.706765}{251.127389}{-72.598557}{1.448788}%
\vSag{77.141540}{249.744908}{-72.274402}{1.724372}%
\vSag{77.668192}{248.102400}{-71.922538}{1.326839}%
\vSag{78.876273}{244.470018}{-71.127774}{1.146252}%
\vSag{79.249274}{243.385386}{-70.680294}{1.586875}%
\vSag{79.776751}{241.887873}{-70.195883}{1.549562}%
\vSag{80.304498}{240.429958}{-69.671476}{0.217312}%
\vSag{81.262741}{237.886098}{-69.103619}{0.265815}%
\vSag{81.360949}{237.637767}{-68.488420}{1.431730}%
\vSag{81.889739}{236.305766}{-67.821481}{1.390752}%
\vSag{82.418976}{235.017913}{-67.097828}{1.349063}%
\vSag{82.948723}{233.775196}{-66.311828}{0.062640}%
\vSag{84.000719}{231.436124}{-65.457090}{0.008034}%
\vSag{84.010065}{231.428816}{-64.526356}{1.220658}%
\vSag{84.541855}{230.326827}{-63.511370}{1.177077}%
}}%
{\color{vltRed}\vlB{%
\vSag{85.074553}{229.273316}{-62.402735}{1.133288}%
\vSag{85.608307}{228.268967}{-61.189753}{0.960943}%
\vSag{87.395314}{225.285694}{-56.794388}{0.634652}%
\vSag{87.758027}{224.754674}{-55.024602}{0.915871}%
\vSag{88.300541}{224.004211}{-53.071106}{0.873801}%
\vSag{88.845846}{223.305710}{-50.911814}{0.832652}%
\vSag{89.394435}{222.659426}{-48.522586}{0.792663}%
\vSag{89.946877}{222.065550}{-45.877631}{0.450362}%
\vSag{92.332108}{220.137846}{-32.232137}{0.474303}%
\vSag{92.789732}{219.884876}{-27.961506}{0.594387}%
\vSag{93.378276}{219.606181}{-23.344360}{0.571808}%
\vSag{93.973672}{219.379598}{-18.409347}{0.553316}%
\vSag{94.575067}{219.204859}{-13.208453}{0.539266}%
\vSag{95.180990}{219.081639}{-7.817130}{0.529924}%
\vSag{95.789427}{219.009563}{-2.330004}{0.525434}%
\vSag{96.301952}{218.988202}{3.147835}{0.525793}%
\vSag{96.745482}{219.017074}{8.512224}{0.185767}%
\vSag{99.008911}{219.848420}{27.312894}{0.100838}%
\vSag{99.047238}{219.894690}{31.160856}{0.613520}%
\vSag{99.527375}{220.212151}{34.660607}{0.638271}%
\vSag{100.013340}{220.575145}{37.830352}{0.664700}%
\vSag{100.504485}{220.982822}{40.693827}{0.692425}%
\vSag{101.000162}{221.434295}{43.277225}{0.721109}%
\vSag{101.499761}{221.928636}{45.607079}{0.750456}%
\vSag{102.002731}{222.464881}{47.708935}{0.318682}%
\vSag{103.761693}{224.624424}{52.873990}{0.481569}%
\vSag{104.039600}{225.008384}{54.280598}{0.899256}%
\vSag{104.553397}{225.738477}{55.556964}{0.928240}%
\vSag{105.068529}{226.503986}{56.716615}{0.956667}%
\vSag{105.584814}{227.303727}{57.771438}{0.984440}%
\vSag{106.102096}{228.136492}{58.731862}{0.249829}%
\vSag{107.485184}{230.505388}{60.405003}{0.362385}%
}}%
{\color{vltRed}\vlB{%
\vSag{107.658727}{230.820496}{61.132801}{1.087449}%
\vSag{108.178884}{231.772820}{61.796631}{1.110870}%
\vSag{108.699558}{232.751803}{62.401945}{1.133258}%
\vSag{109.220692}{233.756118}{62.953546}{0.806037}%
\vSag{110.693639}{236.712549}{63.912043}{0.217182}%
\vSag{110.786386}{236.907605}{64.325972}{1.211770}%
\vSag{111.308925}{237.999741}{64.700367}{1.228495}%
\vSag{111.831737}{239.110406}{65.037803}{1.244016}%
\vSag{112.354797}{240.238214}{65.340550}{0.598536}%
\vSag{113.634312}{243.058751}{65.849759}{0.714373}%
\vSag{113.925278}{243.710600}{66.059537}{1.293782}%
\vSag{114.449156}{244.893075}{66.241305}{1.303099}%
\vSag{114.973206}{246.085737}{66.396245}{1.188745}%
\vSag{116.442111}{249.468775}{66.629586}{0.263879}%
\vSag{116.546301}{249.711005}{66.709606}{1.327798}%
\vSag{117.070961}{250.930604}{66.766057}{1.330845}%
\vSag{117.595760}{252.153520}{66.799439}{1.332653}%
\vSag{118.120696}{253.378404}{66.810140}{0.244825}%
\vSag{119.202133}{255.901329}{66.764540}{1.251771}%
\vSag{119.696308}{257.051570}{66.708510}{1.327739}%
\vSag{120.221781}{258.271105}{66.630346}{1.323546}%
\vSag{120.747390}{259.486074}{66.529948}{0.596944}%
\vSag{121.987033}{262.324804}{66.261577}{0.837135}%
\vSag{122.325072}{263.091111}{66.092933}{1.295483}%
\vSag{122.851266}{264.275447}{65.900712}{1.285759}%
\vSag{123.377621}{265.449138}{65.684336}{1.081623}%
\vSag{124.868884}{268.706992}{65.176293}{0.207138}%
\vSag{124.957738}{268.894991}{64.882942}{1.236839}%
\vSag{125.484830}{270.014878}{64.562056}{1.222257}%
\vSag{126.012138}{271.118639}{64.212493}{1.206800}%
\vSag{126.539677}{272.205258}{63.832980}{0.626965}%
\vSag{127.942195}{275.002914}{62.978288}{0.392502}%
}}%
{\color{vltRed}\vlB{%
\vSag{128.123867}{275.352568}{62.499810}{1.136975}%
\vSag{128.652530}{276.361076}{61.984763}{1.117720}%
\vSag{129.181538}{277.347824}{61.431052}{1.097830}%
\vSag{129.710922}{278.311985}{60.836382}{0.754973}%
\vSag{131.346523}{281.135101}{58.780286}{0.926432}%
\vSag{131.833005}{281.927373}{57.994215}{0.990557}%
\vSag{132.364901}{282.767360}{57.152107}{0.967901}%
\vSag{132.897463}{283.580507}{56.250112}{0.944978}%
\vSag{133.430763}{284.366228}{55.284065}{0.670132}%
\vSag{135.328322}{286.927183}{51.955048}{0.377412}%
\vSag{135.573039}{287.224405}{50.684589}{0.828613}%
\vSag{136.111390}{287.865478}{49.324376}{0.805492}%
\vSag{136.651095}{288.476372}{47.868395}{0.782606}%
\vSag{137.192294}{289.056757}{46.310450}{0.760043}%
\vSag{137.735135}{289.606339}{44.644259}{0.737895}%
\vSag{138.279777}{290.124860}{42.863593}{0.207940}%
\vSag{140.423941}{291.864132}{36.777470}{0.033945}%
\vSag{140.479581}{291.884456}{34.485207}{0.636925}%
\vSag{141.035590}{292.245079}{32.056435}{0.619450}%
\vSag{141.594249}{292.573854}{29.491018}{0.603148}%
\vSag{142.155601}{292.870777}{26.791271}{0.588133}%
\vSag{142.719630}{293.135873}{23.962415}{0.574516}%
\vSag{143.286243}{293.369205}{21.012959}{0.562400}%
\vSag{143.855264}{293.570870}{17.954952}{0.551877}%
\vSag{144.426425}{293.740997}{14.804041}{0.329604}%
\vSag{147.418517}{294.120693}{-1.591179}{0.357324}%
\vSag{147.726383}{294.110771}{-4.826220}{0.526868}%
\vSag{148.203367}{294.066444}{-7.990501}{0.530147}%
\vSag{148.682082}{293.992749}{-11.064070}{0.534943}%
\vSag{149.162870}{293.890090}{-14.030275}{0.541144}%
\vSag{149.645986}{293.758898}{-16.876033}{0.548627}%
\vSag{150.131597}{293.599630}{-19.591835}{0.557263}%
}}%
{\color{vltRed}\vlB{%
\vSag{150.619792}{293.412770}{-22.171544}{0.566919}%
\vSag{151.110587}{293.198826}{-24.612043}{0.336766}%
\vSag{153.481453}{291.834447}{-33.000109}{0.169300}%
\vSag{153.600977}{291.742240}{-34.772005}{0.639131}%
\vSag{154.105457}{291.377736}{-36.424524}{0.652466}%
\vSag{154.611732}{290.990325}{-37.963796}{0.665906}%
\vSag{155.119657}{290.580684}{-39.396047}{0.679368}%
\vSag{155.629096}{290.149505}{-40.727452}{0.692775}%
\vSag{156.139919}{289.697496}{-41.964019}{0.706058}%
\vSag{156.652007}{289.225380}{-43.111522}{0.294997}%
\vSag{158.610553}{287.264218}{-46.072898}{0.157482}%
\vSag{158.710944}{287.150796}{-46.915757}{0.768586}%
\vSag{159.227888}{286.589459}{-47.693705}{0.779980}%
\vSag{159.745569}{286.012619}{-48.410582}{0.790915}%
\vSag{160.263929}{285.421077}{-49.069925}{0.801359}%
\vSag{160.782912}{284.815643}{-49.674971}{0.811283}%
\vSag{161.302472}{284.197132}{-50.228684}{0.390395}%
\vSag{163.114185}{281.955879}{-51.607625}{0.442821}%
\vSag{163.385673}{281.608806}{-51.980655}{0.852373}%
\vSag{163.907553}{280.937304}{-52.313577}{0.858770}%
\vSag{164.429813}{280.257701}{-52.608025}{0.864533}%
\vSag{164.952432}{279.570830}{-52.865463}{0.869654}%
\vSag{165.475393}{278.877525}{-53.087195}{0.611850}%
\vSag{167.330564}{276.382285}{-53.548991}{0.404986}%
\vSag{167.570373}{276.056529}{-53.638065}{0.885502}%
\vSag{168.094850}{275.343444}{-53.695873}{0.886718}%
\vSag{168.619605}{274.628851}{-53.722939}{0.887288}%
\vSag{169.144635}{273.913551}{-53.719685}{0.887220}%
\vSag{169.669936}{273.198335}{-53.686425}{0.548287}%
\vSag{171.481920}{270.745198}{-53.408338}{0.487393}%
\vSag{171.773845}{270.353867}{-53.256316}{0.877580}%
\vSag{172.300510}{269.650646}{-53.074464}{0.873869}%
}}%
{\color{vltRed}\vlB{%
\vSag{172.827459}{268.952060}{-52.862550}{0.869595}%
\vSag{173.354699}{268.258828}{-52.620262}{0.864774}%
\vSag{173.882239}{267.571653}{-52.347201}{0.526788}%
\vSag{175.758257}{265.188945}{-51.338175}{0.373770}%
\vSag{175.995609}{264.897088}{-50.936414}{0.833092}%
\vSag{176.524822}{264.250236}{-50.500674}{0.825382}%
\vSag{177.054416}{263.613345}{-50.030075}{0.817266}%
\vSag{177.584410}{262.987007}{-49.523661}{0.808770}%
\vSag{178.114826}{262.371797}{-48.980402}{0.799918}%
\vSag{178.645685}{261.768270}{-48.399193}{0.041802}%
\vSag{180.377897}{259.889431}{-46.415817}{0.563208}%
\vSag{180.774084}{259.481464}{-45.670454}{0.751305}%
\vSag{181.307571}{258.944031}{-44.880684}{0.740921}%
\vSag{181.841679}{258.421214}{-44.045076}{0.730391}%
\vSag{182.376442}{257.913428}{-43.162178}{0.719750}%
\vSag{182.911899}{257.421072}{-42.230534}{0.709032}%
\vSag{183.448087}{256.944521}{-41.248700}{0.285394}%
\vSag{185.646352}{255.169175}{-36.792378}{0.598887}%
\vSag{186.141386}{254.810491}{-35.540152}{0.645194}%
\vSag{186.682787}{254.435457}{-34.230860}{0.634995}%
\vSag{187.225184}{254.078254}{-32.863991}{0.625029}%
\vSag{187.768604}{253.739084}{-31.439337}{0.615336}%
\vSag{188.313068}{253.418127}{-29.957043}{0.605956}%
\vSag{188.858592}{253.115543}{-28.417659}{0.596929}%
\vSag{189.405180}{252.831468}{-26.822196}{0.177675}%
\vSag{191.951493}{251.755553}{-19.918305}{0.186573}%
\vSag{192.153497}{251.691992}{-18.076623}{0.552258}%
\vSag{192.705931}{251.520632}{-16.196708}{0.546699}%
\vSag{193.259118}{251.368138}{-14.283625}{0.541747}%
\vSag{193.812957}{251.234477}{-12.342976}{0.537422}%
\vSag{194.367334}{251.119596}{-10.380832}{0.533736}%
\vSag{194.922122}{251.023422}{-8.403648}{0.530698}%
}}%
{\color{vltRed}\vlB{%
\vSag{195.477189}{250.945863}{-6.418162}{0.528311}%
\vSag{196.032395}{250.886806}{-4.431281}{0.526574}%
\vSag{196.587596}{250.846121}{-2.449962}{0.015981}%
\vSag{199.057020}{250.902010}{5.285647}{0.112854}%
\vSag{199.141221}{250.912406}{7.141417}{0.529105}%
\vSag{199.638795}{250.978184}{8.955263}{0.531479}%
\vSag{200.137199}{251.060916}{10.722829}{0.534330}%
\vSag{200.636505}{251.160332}{12.440369}{0.537623}%
\vSag{201.136766}{251.276149}{14.104756}{0.541320}%
\vSag{201.638027}{251.408066}{15.713462}{0.545382}%
\vSag{202.140314}{251.555770}{17.264537}{0.549770}%
\vSag{202.643645}{251.718933}{18.756573}{0.554445}%
\vSag{203.148027}{251.897213}{20.188655}{0.063693}%
\vSag{205.442365}{252.880299}{25.313686}{0.285967}%
\vSag{205.685314}{253.002570}{26.446085}{0.586360}%
\vSag{206.195691}{253.263709}{27.520610}{0.591986}%
\vSag{206.706971}{253.537247}{28.538415}{0.597612}%
\vSag{207.219119}{253.822755}{29.500767}{0.603206}%
\vSag{207.732102}{254.119795}{30.409023}{0.608742}%
\vSag{208.245883}{254.427921}{31.264591}{0.614193}%
\vSag{208.760428}{254.746682}{32.068915}{0.611933}%
\vSag{211.320875}{256.463047}{34.802649}{0.036191}%
\vSag{211.343475}{256.483703}{35.372214}{0.643849}%
\vSag{211.861938}{256.856418}{35.898901}{0.648106}%
\vSag{212.380956}{257.236439}{36.383954}{0.652125}%
\vSag{212.900505}{257.623276}{36.828557}{0.655895}%
\vSag{213.420564}{258.016434}{37.233832}{0.659405}%
\vSag{213.941113}{258.415420}{37.600835}{0.662644}%
\vSag{285.137539}{335.857143}{-80.288607}{3.038200}%
\vSag{285.651395}{332.862480}{-79.775448}{1.461800}%
\vSag{286.366675}{328.965535}{-79.208481}{1.662608}%
\vSag{286.679820}{327.332330}{-78.580929}{2.588598}%
}}%
{\color{vltRed}\vlB{%
\vSag{287.194488}{324.794973}{-77.884959}{0.248794}%
\vSag{287.777993}{322.108296}{-77.111506}{1.990779}%
\vSag{288.225075}{320.167672}{-76.250064}{2.156217}%
\vSag{288.741185}{318.073248}{-75.288452}{0.353004}%
\vSag{289.485161}{315.317898}{-74.212552}{1.048797}%
\vSag{289.775706}{314.308664}{-73.006032}{1.753509}%
\vSag{290.294493}{312.631721}{-71.650057}{1.627915}%
\vSag{290.814628}{311.086583}{-70.123035}{0.069779}%
\vSag{291.727543}{308.681210}{-68.400451}{0.329787}%
\vSag{291.860347}{308.374580}{-66.454874}{1.282946}%
\vSag{292.386847}{307.198445}{-64.256311}{1.179935}%
\vSag{292.916554}{306.135623}{-61.773107}{1.083591}%
\vSag{293.450185}{305.180891}{-58.973731}{0.623741}%
\vSag{295.333851}{302.627066}{-48.440437}{0.394055}%
\vSag{295.639933}{302.332208}{-44.204379}{0.714926}%
\vSag{296.204072}{301.833747}{-39.658016}{0.665699}%
\vSag{296.774605}{301.408896}{-34.881407}{0.624743}%
\vSag{297.350151}{301.051618}{-29.988549}{0.591716}%
\vSag{297.928566}{300.755862}{-25.118793}{0.566030}%
\vSag{298.507195}{300.515585}{-20.421266}{0.546869}%
\vSag{299.083281}{300.324771}{-16.036514}{0.395962}%
\vSag{302.151954}{299.898060}{-1.773690}{0.221069}%
\vSag{302.390003}{299.891217}{-0.654643}{0.512533}%
\vSag{302.911016}{299.885361}{-0.097179}{0.512501}%
\vSag{303.423790}{299.884492}{-0.079239}{0.512500}%
\vSag{303.928692}{299.883783}{-0.576758}{0.512526}%
\vSag{304.426119}{299.878624}{-1.563934}{0.512691}%
\vSag{304.916517}{299.864632}{-3.012365}{0.513209}%
\vSag{305.400420}{299.837662}{-4.889489}{0.514372}%
\vSag{305.878488}{299.793820}{-7.156791}{0.516524}%
\vSag{306.351544}{299.729468}{-9.768290}{0.172074}%
\vSag{308.725465}{298.992733}{-22.470831}{0.002812}%
}}%
{\color{vltRed}\vlB{%
\vSag{308.680657}{298.991658}{-25.873930}{0.569599}%
\vSag{309.147638}{298.743090}{-29.236357}{0.587317}%
\vSag{309.617308}{298.456236}{-32.504244}{0.607694}%
\vSag{310.090211}{298.129684}{-35.634741}{0.630577}%
\vSag{310.566645}{297.762300}{-38.596668}{0.655743}%
\vSag{311.046697}{297.353226}{-41.369937}{0.682916}%
\vSag{311.530288}{296.901874}{-43.944120}{0.711789}%
\vSag{312.017229}{296.407923}{-46.316589}{0.051553}%
\vSag{313.636728}{294.488425}{-52.275067}{0.606638}%
\vSag{313.992947}{294.008601}{-53.906862}{0.869972}%
\vSag{314.492423}{293.305611}{-55.380758}{0.902098}%
\vSag{314.993596}{292.563234}{-56.708657}{0.933691}%
\vSag{315.496252}{291.782770}{-57.902024}{0.964490}%
\vSag{316.000202}{290.965711}{-58.971632}{0.223111}%
\vSag{317.356064}{288.612397}{-60.778459}{0.343700}%
\vSag{317.518295}{288.312437}{-61.532891}{1.075203}%
\vSag{318.026006}{287.367236}{-62.197999}{1.098801}%
\vSag{318.534399}{286.395275}{-62.780231}{1.120452}%
\vSag{319.043401}{285.398904}{-63.285249}{0.861844}%
\vSag{320.528214}{282.385449}{-64.082717}{0.108194}%
\vSag{320.573508}{282.288137}{-64.383075}{1.185376}%
\vSag{321.084437}{281.219277}{-64.622136}{1.195792}%
\vSag{321.595760}{280.138877}{-64.802446}{1.203784}%
\vSag{322.107459}{279.049639}{-64.926058}{0.806853}%
\vSag{323.505848}{276.053262}{-65.009139}{0.328005}%
\vSag{323.644671}{275.755967}{-64.970529}{1.211342}%
\vSag{324.157763}{274.658381}{-64.879104}{1.207218}%
\vSag{324.671200}{273.565349}{-64.734855}{1.200775}%
\vSag{325.184992}{272.479437}{-64.537403}{0.552660}%
\vSag{326.511729}{269.728405}{-63.979590}{0.488870}%
\vSag{326.728639}{269.289088}{-63.616691}{1.153307}%
\vSag{327.244018}{268.255908}{-63.195514}{1.136496}%
}}%
{\color{vltRed}\vlB{%
\vSag{327.759863}{267.241528}{-62.713904}{1.117937}%
\vSag{328.276210}{266.247986}{-62.169352}{0.603391}%
\vSag{329.762950}{263.518942}{-60.879613}{0.123603}%
\vSag{329.828755}{263.410962}{-60.127658}{1.028973}%
\vSag{330.347635}{262.518701}{-59.299249}{1.003811}%
\vSag{330.867317}{261.655579}{-58.390211}{0.977808}%
\vSag{331.387886}{260.822840}{-57.396117}{0.951139}%
\vSag{331.909436}{260.021586}{-56.312345}{0.414666}%
\vSag{333.618229}{257.636844}{-52.475934}{0.616178}%
\vSag{334.007621}{257.148155}{-50.987153}{0.814145}%
\vSag{334.535767}{256.515560}{-49.386983}{0.787315}%
\vSag{335.065603}{255.917891}{-47.672788}{0.761104}%
\vSag{335.597243}{255.355198}{-45.843206}{0.735691}%
\vSag{336.130789}{254.827387}{-43.898551}{0.711244}%
\vSag{336.666315}{254.334222}{-41.841233}{0.074324}%
\vSag{338.755827}{252.727756}{-35.057566}{0.050788}%
\vSag{338.828196}{252.698584}{-32.629499}{0.608543}%
\vSag{339.373085}{252.370454}{-30.144870}{0.592651}%
\vSag{339.919284}{252.072832}{-27.624546}{0.578439}%
\vSag{340.466437}{251.804624}{-25.091962}{0.565905}%
\vSag{341.014131}{251.564639}{-22.572379}{0.555017}%
\vSag{341.561913}{251.351596}{-20.091978}{0.545711}%
\vSag{342.109308}{251.164129}{-17.676866}{0.537897}%
\vSag{342.655844}{251.000797}{-15.352105}{0.465048}%
\vSag{345.709082}{250.456160}{-5.795998}{0.165903}%
\vSag{345.895390}{250.439406}{-4.398758}{0.514014}%
\vSag{346.426275}{250.399983}{-3.192202}{0.513296}%
\vSag{346.954225}{250.371400}{-2.179425}{0.512871}%
\vSag{347.479209}{250.351896}{-1.361555}{0.512645}%
\vSag{348.001228}{250.339715}{-0.738111}{0.512543}%
\vSag{348.520307}{250.333112}{-0.307301}{0.512507}%
\vSag{349.036488}{250.330363}{-0.066272}{0.512500}%
}}%
{\color{vltRed}\vlB{%
\vSag{349.549828}{250.329770}{-0.011289}{0.512500}%
\vSag{350.060395}{250.329669}{-0.137843}{0.231220}%
\vSag{352.742608}{250.271837}{-3.284883}{0.345322}%
\vSag{353.070916}{250.252050}{-4.364229}{0.513990}%
\vSag{353.565046}{250.212937}{-5.571658}{0.514933}%
\vSag{354.057444}{250.162942}{-6.895774}{0.516234}%
\vSag{354.548323}{250.100961}{-8.324172}{0.517957}%
\vSag{355.037912}{250.025974}{-9.843515}{0.520158}%
\vSag{355.526456}{249.937049}{-11.439675}{0.522888}%
\vSag{356.014211}{249.833342}{-13.097925}{0.526189}%
\vSag{356.501438}{249.714099}{-14.803187}{0.522329}%
\vSag{359.232028}{248.737205}{-23.518587}{0.238629}%
\vSag{359.427364}{248.641980}{-25.205703}{0.566433}%
\vSag{359.917328}{248.400754}{-26.847963}{0.574418}%
\vSag{360.408334}{248.141333}{-28.436820}{0.582822}%
\vSag{360.900461}{247.863799}{-29.965146}{0.591576}%
\vSag{361.393762}{247.568323}{-31.427192}{0.600607}%
\vSag{361.888268}{247.255158}{-32.818496}{0.609835}%
\vSag{362.383989}{246.924640}{-34.135774}{0.619178}%
\vSag{362.880918}{246.577184}{-35.376787}{0.116502}%
\vSag{364.916369}{244.998975}{-39.561978}{0.617862}%
\vSag{365.382723}{244.605451}{-40.414766}{0.673128}%
\vSag{365.886238}{244.169051}{-41.192057}{0.681057}%
\vSag{366.390701}{243.720517}{-41.895233}{0.688504}%
\vSag{366.896068}{243.260754}{-42.525789}{0.695412}%
\vSag{367.402300}{242.790710}{-43.085274}{0.701730}%
\vSag{367.909357}{242.311368}{-43.575237}{0.442307}%
\vSag{370.005745}{240.261412}{-44.868862}{0.637702}%
\vSag{370.455935}{239.811522}{-45.032119}{0.725191}%
\vSag{370.967342}{239.298447}{-45.133455}{0.726479}%
\vSag{371.479409}{238.783554}{-45.173709}{0.726992}%
\vSag{371.992125}{238.267937}{-45.153581}{0.726735}%
}}%
{\color{vltRed}\vlB{%
\vSag{372.505487}{237.752682}{-45.073638}{0.725718}%
\vSag{373.019491}{237.238863}{-44.934324}{0.231184}%
\vSag{374.972477}{235.321115}{-44.162863}{0.146941}%
\vSag{375.082004}{235.218741}{-43.788303}{0.709931}%
\vSag{375.599297}{234.727472}{-43.355078}{0.704842}%
\vSag{376.117282}{234.243585}{-42.863150}{0.699200}%
\vSag{376.635973}{233.767955}{-42.312470}{0.693050}%
\vSag{377.155389}{233.301412}{-41.703014}{0.686442}%
\vSag{377.675547}{232.844743}{-41.034815}{0.679428}%
\vSag{378.196466}{232.398686}{-40.307993}{0.180165}%
\vSag{380.319118}{230.710347}{-36.822486}{0.601453}%
\vSag{380.813031}{230.349873}{-35.810577}{0.631970}%
\vSag{381.338814}{229.980103}{-34.745143}{0.623711}%
\vSag{381.865424}{229.624633}{-33.628205}{0.615506}%
\vSag{382.392849}{229.283765}{-32.462238}{0.607411}%
\vSag{382.921071}{228.957741}{-31.250215}{0.599478}%
\vSag{383.450058}{228.646746}{-29.995629}{0.591758}%
\vSag{383.979771}{228.350906}{-28.702514}{0.228713}%
\vSag{386.502665}{227.148719}{-23.244137}{0.124633}%
\vSag{386.637026}{227.099532}{-21.837174}{0.552117}%
\vSag{387.169623}{226.894161}{-20.426313}{0.546887}%
\vSag{387.702360}{226.703296}{-19.018563}{0.542091}%
\vSag{388.235120}{226.526643}{-17.621056}{0.537731}%
\vSag{388.767783}{226.363861}{-16.240935}{0.533802}%
\vSag{389.300226}{226.214569}{-14.885250}{0.530296}%
\vSag{389.832332}{226.078344}{-13.560847}{0.527197}%
\vSag{390.363982}{225.954728}{-12.274270}{0.524489}%
\vSag{390.895067}{225.843226}{-11.031675}{0.080757}%
\vSag{393.511408}{225.449553}{-6.606940}{0.013003}%
\vSag{393.538723}{225.448057}{-5.658720}{0.515010}%
\vSag{394.064583}{225.397275}{-4.780245}{0.514289}%
\vSag{394.589363}{225.354417}{-3.973772}{0.513735}%
}}%
{\color{vltRed}\vlB{%
\vSag{395.113031}{225.318816}{-3.241004}{0.513321}%
\vSag{395.635565}{225.289795}{-2.583119}{0.513021}%
\vSag{396.156951}{225.266673}{-2.000805}{0.512813}%
\vSag{396.677182}{225.248769}{-1.494293}{0.512674}%
\vSag{397.196261}{225.235400}{-1.063396}{0.512588}%
\vSag{397.714195}{225.225887}{-0.707541}{0.379545}%
\vSag{400.604324}{225.212938}{-0.010756}{0.195512}%
\vSag{400.798850}{225.212901}{-0.075283}{0.512500}%
\vSag{401.309409}{225.212227}{-0.202411}{0.512503}%
\vSag{401.819053}{225.210417}{-0.389404}{0.512512}%
\vSag{402.327828}{225.206934}{-0.633330}{0.512531}%
\vSag{402.835782}{225.201268}{-0.931077}{0.512568}%
\vSag{403.342964}{225.192939}{-1.279359}{0.512628}%
\vSag{403.849428}{225.181494}{-1.674732}{0.512719}%
\vSag{404.355229}{225.166509}{-2.113608}{0.512849}%
\vSag{404.860425}{225.147595}{-2.592268}{0.203678}%
\vSag{407.514484}{224.969811}{-5.445462}{0.379191}%
\vSag{407.882324}{224.933826}{-6.079892}{0.515399}%
\vSag{408.385017}{224.879238}{-6.726119}{0.516052}%
\vSag{408.887604}{224.818796}{-7.380149}{0.516781}%
\vSag{409.390148}{224.752415}{-8.038063}{0.517585}%
\vSag{409.892707}{224.680040}{-8.696044}{0.518460}%
\vSag{410.395337}{224.601653}{-9.350399}{0.519401}%
\vSag{410.898094}{224.517265}{-9.997581}{0.520402}%
\vSag{411.401029}{224.426920}{-10.634207}{0.496728}%
\vSag{414.287586}{223.800797}{-13.553831}{0.149000}%
\vSag{414.424827}{223.765877}{-14.066893}{0.528344}%
\vSag{414.930159}{223.637461}{-14.551275}{0.529484}%
\vSag{415.435956}{223.504430}{-15.005234}{0.530592}%
\vSag{415.942237}{223.367056}{-15.427233}{0.531656}%
\vSag{416.449021}{223.225628}{-15.815936}{0.532666}%
\vSag{416.956320}{223.080451}{-16.170198}{0.533610}%
}}%
{\color{vltRed}\vlB{%
\vSag{417.464147}{222.931845}{-16.489062}{0.534481}%
\vSag{417.972510}{222.780142}{-16.771742}{0.535269}%
\vSag{418.481417}{222.625685}{-17.017624}{0.094898}%
\vSag{420.949350}{221.851844}{-17.626237}{0.089915}%
\vSag{421.034201}{221.824617}{-17.684169}{0.537919}%
\vSag{421.546403}{221.661213}{-17.704673}{0.537981}%
\vSag{422.059144}{221.497607}{-17.688094}{0.537931}%
\vSag{422.572419}{221.334165}{-17.634890}{0.537772}%
\vSag{423.086218}{221.171247}{-17.545631}{0.537506}%
\vSag{423.600533}{221.009207}{-17.420995}{0.537138}%
\vSag{424.115354}{220.848393}{-17.261768}{0.536672}%
\vSag{424.630670}{220.689143}{-17.068838}{0.536114}%
\vSag{425.146466}{220.531782}{-16.843198}{0.111051}%
\vSag{427.670387}{219.799655}{-15.636917}{0.058428}%
\vSag{427.732110}{219.783907}{-15.266122}{0.531246}%
\vSag{428.250442}{219.644028}{-14.870655}{0.530260}%
\vSag{428.769125}{219.507944}{-14.452182}{0.529247}%
\vSag{429.288134}{219.375858}{-14.012456}{0.528218}%
\vSag{429.807444}{219.247959}{-13.553308}{0.527181}%
\vSag{430.327028}{219.124414}{-13.076645}{0.526144}%
\vSag{430.846857}{219.005372}{-12.584439}{0.525115}%
\vSag{431.366902}{218.890961}{-12.078721}{0.524103}%
\vSag{431.887132}{218.781290}{-11.561573}{0.220058}%
\vSag{434.602281}{218.288883}{-8.879382}{0.405013}%
\vSag{435.010602}{218.226368}{-8.338804}{0.517976}%
\vSag{435.531221}{218.151248}{-7.801844}{0.517288}%
\vSag{436.051764}{218.081027}{-7.270576}{0.516654}%
\vSag{436.572200}{218.015642}{-6.747019}{0.516074}%
\vSag{437.092498}{217.955010}{-6.233126}{0.515548}%
\vSag{437.612628}{217.899035}{-5.730773}{0.515074}%
\vSag{438.132562}{217.847603}{-5.241748}{0.514652}%
\vSag{438.652273}{217.800585}{-4.767743}{0.481721}%
}}%
{\color{vltRed}\vlB{%
\vSag{441.659375}{217.607021}{-2.674633}{0.099903}%
\vSag{441.764579}{217.602359}{-2.320059}{0.512920}%
\vSag{442.282129}{217.581595}{-1.989139}{0.512809}%
\vSag{442.799308}{217.563796}{-1.682606}{0.512721}%
\vSag{443.316106}{217.548741}{-1.401064}{0.512653}%
\vSag{443.832515}{217.536206}{-1.144988}{0.512602}%
\vSag{444.348531}{217.525963}{-0.914729}{0.512565}%
\vSag{444.864150}{217.517780}{-0.710513}{0.512539}%
\vSag{445.379369}{217.511424}{-0.532445}{0.512522}%
\vSag{445.894189}{217.506662}{-0.380513}{0.298764}%
\vSag{448.698674}{217.498598}{-0.004696}{0.276254}%
\vSag{448.974951}{217.498576}{-0.003211}{0.512500}%
\vSag{449.487121}{217.498547}{-0.024809}{0.512500}%
}}%
{\color{vltTeal}\vlB{%
\vSg{65.000000}{163.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(94.00000,163.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont A: $(X,V,Z)=(1,0,0)$}}}%
{\color{vltRed}\vlB{%
\vSg{271.000000}{163.000000}{0.000000}{4.500000}%
\vSg{278.000000}{163.000000}{0.000000}{4.500000}%
\vSg{285.000000}{163.000000}{0.000000}{4.500000}%
\vSg{292.000000}{163.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(300.00000,163.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont B: $(X,V,Z)=(1,0,1)$}}}%
{\color{black!20}\vlB{%
\vSr{21.000000}{147.000000}{0.000000}{428.000000}%
}}%
{\color{black}\put(235.00000,132.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont \bfseries Same particle position and velocity; different medium preparation}}}%
{\color{black}\vlB{%
\vSi{49.300000}{86.500000}{90.000000}{25.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{44.796974}{82.500000}{38.659808}{6.403124}%
\vSd{44.796974}{86.500000}{38.659808}{6.403124}%
\vSd{44.796974}{90.500000}{38.659808}{6.403124}%
\vSd{44.796974}{94.500000}{38.659808}{6.403124}%
\vSd{44.796974}{98.500000}{38.659808}{6.403124}%
\vSd{44.796974}{102.500000}{38.659808}{6.403124}%
\vSd{44.796974}{106.500000}{38.659808}{6.403124}%
}}%
{\color{black!65}\vlB{%
\vSc{50.000000}{99.000000}{0.000000}{26.000000}%
\vSc{76.000000}{107.000000}{180.000000}{50.000000}%
\vSc{75.500000}{107.000000}{-90.000000}{16.000000}%
\vSc{76.000000}{91.000000}{0.000000}{50.000000}%
}}%
{\color{black}\vlB{%
\vSx{111.400000}{92.000000}{90.000000}{14.000000}%
\vSc{112.000000}{99.000000}{0.000000}{34.000000}%
}}%
{\color{black}\put(146.000000,99.000000){\circle*{4.400000}}}%
{\color{vltTeal}\vlB{%
\vSe{146.000000}{99.000000}{0.000000}{5.000000}%
\vSe{150.549568}{99.000000}{54.981632}{0.634676}%
\vSe{150.896044}{99.519779}{58.341941}{0.583958}%
\vSe{151.190416}{100.016842}{60.835951}{0.518331}%
\vSe{151.436800}{100.469463}{62.191192}{0.439112}%
\vSe{151.643851}{100.857862}{61.705031}{0.348887}%
\vSe{151.830091}{101.165064}{57.414112}{0.252292}%
\vSe{152.056204}{101.377641}{42.727782}{0.160149}%
\vSe{152.547031}{101.486305}{0.000000}{0.111476}%
\vSe{152.285322}{101.486305}{-42.727782}{0.160149}%
\vSe{152.312727}{101.377641}{-57.414112}{0.252292}%
\vSe{152.427739}{101.165064}{-61.705031}{0.348887}%
\vSe{152.590921}{100.857862}{-62.191192}{0.439112}%
\vSe{152.801981}{100.469463}{-60.835951}{0.518331}%
\vSe{153.066688}{100.016842}{-58.341941}{0.583958}%
\vSe{153.390903}{99.519779}{-54.981632}{0.634676}%
\vSe{153.779029}{99.000000}{-50.847588}{0.670277}%
\vSe{154.233464}{98.480221}{-45.945903}{0.691629}%
\vSe{154.754348}{97.983158}{-40.241665}{0.700638}%
\vSe{155.339368}{97.530537}{-33.692306}{0.700155}%
\vSe{155.983474}{97.142138}{-26.283391}{0.693752}%
\vSe{156.678449}{96.834936}{-18.070209}{0.685332}%
\vSe{157.412497}{96.622359}{-9.215477}{0.678520}%
\vSe{158.170341}{96.513695}{0.000000}{0.675929}%
\vSe{158.758189}{96.513695}{9.215477}{0.678520}%
\vSe{159.345432}{96.622359}{18.070209}{0.685332}%
\vSe{159.924015}{96.834936}{26.283391}{0.693752}%
\vSe{160.484487}{97.142138}{33.692306}{0.700155}%
\vSe{161.016832}{97.530537}{40.241665}{0.700638}%
\vSe{161.511679}{97.983158}{45.945903}{0.691629}%
\vSe{161.961363}{98.480221}{50.847588}{0.670277}%
\vSe{162.360641}{99.000000}{54.981632}{0.634676}%
}}%
{\color{vltTeal}\vlB{%
\vSe{162.707118}{99.519779}{58.341941}{0.583958}%
\vSe{163.001490}{100.016842}{60.835951}{0.518331}%
\vSe{163.247874}{100.469463}{62.191192}{0.439112}%
\vSe{163.454925}{100.857862}{61.705031}{0.348887}%
\vSe{163.641164}{101.165064}{57.414112}{0.252292}%
\vSe{163.867278}{101.377641}{42.727782}{0.160149}%
\vSe{164.358104}{101.486305}{0.000000}{0.111476}%
\vSe{164.096396}{101.486305}{-42.727782}{0.160149}%
\vSe{164.123801}{101.377641}{-57.414112}{0.252292}%
\vSe{164.238813}{101.165064}{-61.705031}{0.348887}%
\vSe{164.401994}{100.857862}{-62.191192}{0.439112}%
\vSe{164.613055}{100.469463}{-60.835951}{0.518331}%
\vSe{164.877762}{100.016842}{-58.341941}{0.583958}%
\vSe{165.201977}{99.519779}{-54.981632}{0.634676}%
\vSe{165.590103}{99.000000}{-50.847588}{0.670277}%
\vSe{166.044538}{98.480221}{-45.945903}{0.691629}%
\vSe{166.565422}{97.983158}{-40.241665}{0.700638}%
\vSe{167.150442}{97.530537}{-33.692306}{0.700155}%
\vSe{167.794548}{97.142138}{-26.283391}{0.693752}%
\vSe{168.489523}{96.834936}{-18.070209}{0.685332}%
\vSe{169.223571}{96.622359}{-9.215477}{0.678520}%
\vSe{169.981414}{96.513695}{0.000000}{0.675929}%
\vSe{170.569262}{96.513695}{9.215477}{0.678520}%
\vSe{171.156506}{96.622359}{18.070209}{0.685332}%
\vSe{171.735089}{96.834936}{26.283391}{0.693752}%
\vSe{172.295561}{97.142138}{33.692306}{0.700155}%
\vSe{172.827906}{97.530537}{40.241665}{0.700638}%
\vSe{173.322753}{97.983158}{45.945903}{0.691629}%
\vSe{173.772436}{98.480221}{50.847588}{0.670277}%
\vSe{174.171715}{99.000000}{54.981632}{0.634676}%
\vSe{174.518192}{99.519779}{58.341941}{0.583958}%
\vSe{174.812563}{100.016842}{60.835951}{0.518331}%
}}%
{\color{vltTeal}\vlB{%
\vSe{175.058948}{100.469463}{62.191192}{0.439112}%
\vSe{175.265998}{100.857862}{61.705031}{0.348887}%
\vSe{175.452238}{101.165064}{57.414112}{0.252292}%
\vSe{175.678352}{101.377641}{42.727782}{0.160149}%
\vSe{176.169178}{101.486305}{0.000000}{0.111476}%
\vSe{175.907470}{101.486305}{-42.727782}{0.160149}%
\vSe{175.934875}{101.377641}{-57.414112}{0.252292}%
\vSe{176.049887}{101.165064}{-61.705031}{0.348887}%
\vSe{176.213068}{100.857862}{-62.191192}{0.439112}%
\vSe{176.424129}{100.469463}{-60.835951}{0.518331}%
\vSe{176.688836}{100.016842}{-58.341941}{0.583958}%
\vSe{177.013050}{99.519779}{-54.981632}{0.634676}%
\vSe{177.401176}{99.000000}{-50.847588}{0.670277}%
\vSe{177.855612}{98.480221}{-45.945903}{0.691629}%
\vSe{178.376496}{97.983158}{-40.241665}{0.700638}%
\vSe{178.961516}{97.530537}{-33.692306}{0.700155}%
\vSe{179.605622}{97.142138}{-26.283391}{0.693752}%
\vSe{180.300597}{96.834936}{-18.070209}{0.685332}%
\vSe{181.034645}{96.622359}{-9.215477}{0.678520}%
\vSe{181.792488}{96.513695}{0.000000}{0.675929}%
\vSe{182.380336}{96.513695}{9.215477}{0.678520}%
\vSe{182.967579}{96.622359}{18.070209}{0.685332}%
\vSe{183.546163}{96.834936}{26.283391}{0.693752}%
\vSe{184.106635}{97.142138}{33.692306}{0.700155}%
\vSe{184.638980}{97.530537}{40.241665}{0.700638}%
\vSe{185.133827}{97.983158}{45.945903}{0.691629}%
\vSe{185.583510}{98.480221}{50.847588}{0.670277}%
\vSe{185.982789}{99.000000}{54.981632}{0.634676}%
\vSe{186.329266}{99.519779}{58.341941}{0.583958}%
\vSe{186.623637}{100.016842}{60.835951}{0.518331}%
\vSe{186.870022}{100.469463}{62.191192}{0.439112}%
\vSe{187.077072}{100.857862}{61.705031}{0.348887}%
}}%
{\color{vltTeal}\vlB{%
\vSe{187.263312}{101.165064}{57.414112}{0.252292}%
\vSe{187.489425}{101.377641}{42.727782}{0.160149}%
\vSe{187.980252}{101.486305}{0.000000}{0.111476}%
\vSe{187.718544}{101.486305}{-42.727782}{0.160149}%
\vSe{187.745949}{101.377641}{-57.414112}{0.252292}%
\vSe{187.860961}{101.165064}{-61.705031}{0.348887}%
\vSe{188.024142}{100.857862}{-62.191192}{0.439112}%
\vSe{188.235203}{100.469463}{-60.835951}{0.518331}%
\vSe{188.499909}{100.016842}{-58.341941}{0.583958}%
\vSe{188.824124}{99.519779}{-54.981632}{0.634676}%
\vSe{189.212250}{99.000000}{-50.847588}{0.670277}%
\vSe{189.666686}{98.480221}{-45.945903}{0.691629}%
\vSe{190.187570}{97.983158}{-40.241665}{0.700638}%
\vSe{190.772590}{97.530537}{-33.692306}{0.700155}%
\vSe{191.416696}{97.142138}{-26.283391}{0.693752}%
\vSe{192.111670}{96.834936}{-18.070209}{0.685332}%
\vSe{192.845719}{96.622359}{-9.215477}{0.678520}%
\vSe{193.603562}{96.513695}{0.000000}{0.675929}%
\vSe{194.191410}{96.513695}{9.215477}{0.678520}%
\vSe{194.778653}{96.622359}{18.070209}{0.685332}%
\vSe{195.357237}{96.834936}{26.283391}{0.693752}%
\vSe{195.917709}{97.142138}{33.692306}{0.700155}%
\vSe{196.450054}{97.530537}{40.241665}{0.700638}%
\vSe{196.944901}{97.983158}{45.945903}{0.691629}%
\vSe{197.394584}{98.480221}{50.847588}{0.670277}%
\vSe{197.793863}{99.000000}{54.981632}{0.634676}%
\vSe{198.140339}{99.519779}{58.341941}{0.583958}%
\vSe{198.434711}{100.016842}{60.835951}{0.518331}%
\vSe{198.681095}{100.469463}{62.191192}{0.439112}%
\vSe{198.888146}{100.857862}{61.705031}{0.348887}%
\vSe{199.074386}{101.165064}{57.414112}{0.252292}%
\vSe{199.300499}{101.377641}{42.727782}{0.160149}%
}}%
{\color{vltTeal}\vlB{%
\vSe{199.791326}{101.486305}{0.000000}{0.111476}%
\vSe{199.529618}{101.486305}{-42.727782}{0.160149}%
\vSe{199.557023}{101.377641}{-57.414112}{0.252292}%
\vSe{199.672034}{101.165064}{-61.705031}{0.348887}%
\vSe{199.835216}{100.857862}{-62.191192}{0.439112}%
\vSe{200.046276}{100.469463}{-60.835951}{0.518331}%
\vSe{200.310983}{100.016842}{-58.341941}{0.583958}%
\vSe{200.635198}{99.519779}{-54.981632}{0.634676}%
\vSe{201.023324}{99.000000}{-50.847588}{0.670277}%
\vSe{201.477759}{98.480221}{-45.945903}{0.691629}%
\vSe{201.998644}{97.983158}{-40.241665}{0.700638}%
\vSe{202.583664}{97.530537}{-33.692306}{0.700155}%
\vSe{203.227769}{97.142138}{-26.283391}{0.693752}%
\vSe{203.922744}{96.834936}{-18.070209}{0.685332}%
\vSe{204.656793}{96.622359}{-9.215477}{0.678520}%
\vSe{205.414636}{96.513695}{0.000000}{0.675929}%
\vSe{206.002484}{96.513695}{9.215477}{0.678520}%
\vSe{206.589727}{96.622359}{18.070209}{0.685332}%
\vSe{207.168310}{96.834936}{26.283391}{0.693752}%
\vSe{207.728783}{97.142138}{33.692306}{0.700155}%
\vSe{208.261127}{97.530537}{40.241665}{0.700638}%
\vSe{208.755974}{97.983158}{45.945903}{0.691629}%
\vSe{209.205658}{98.480221}{50.847588}{0.670277}%
\vSe{209.604937}{99.000000}{54.981632}{0.634676}%
\vSe{209.951413}{99.519779}{58.341941}{0.583958}%
\vSe{210.245785}{100.016842}{60.835951}{0.518331}%
\vSe{210.492169}{100.469463}{62.191192}{0.439112}%
\vSe{210.699220}{100.857862}{61.705031}{0.348887}%
\vSe{210.885460}{101.165064}{57.414112}{0.252292}%
\vSe{211.111573}{101.377641}{42.727782}{0.160149}%
\vSe{211.602400}{101.486305}{0.000000}{0.111476}%
\vSe{211.340691}{101.486305}{-42.727782}{0.160149}%
}}%
{\color{vltTeal}\vlB{%
\vSe{211.368096}{101.377641}{-57.414112}{0.252292}%
\vSe{211.483108}{101.165064}{-61.705031}{0.348887}%
\vSe{211.646290}{100.857862}{-62.191192}{0.439112}%
\vSe{211.857350}{100.469463}{-60.835951}{0.518331}%
\vSe{212.122057}{100.016842}{-58.341941}{0.583958}%
\vSe{212.446272}{99.519779}{-54.981632}{0.634676}%
\vSe{212.834398}{99.000000}{-50.847588}{0.670277}%
\vSe{213.288833}{98.480221}{-45.945903}{0.691629}%
\vSe{213.809717}{97.983158}{-40.241665}{0.700638}%
\vSe{214.394737}{97.530537}{-33.692306}{0.700155}%
\vSe{215.038843}{97.142138}{-26.283391}{0.693752}%
\vSe{215.733818}{96.834936}{-18.070209}{0.685332}%
\vSe{216.467866}{96.622359}{-9.215477}{0.678520}%
\vSe{217.225710}{96.513695}{0.000000}{0.675929}%
\vSe{217.813558}{96.513695}{9.215477}{0.678520}%
\vSe{218.400801}{96.622359}{18.070209}{0.685332}%
\vSe{218.979384}{96.834936}{26.283391}{0.693752}%
\vSe{219.539856}{97.142138}{33.692306}{0.700155}%
\vSe{220.072201}{97.530537}{40.241665}{0.700638}%
\vSe{220.567048}{97.983158}{45.945903}{0.691629}%
\vSe{221.016732}{98.480221}{50.847588}{0.670277}%
\vSe{221.416010}{99.000000}{54.981632}{0.634676}%
\vSe{221.762487}{99.519779}{58.341941}{0.583958}%
\vSe{222.056859}{100.016842}{60.835951}{0.518331}%
\vSe{222.303243}{100.469463}{62.191192}{0.439112}%
\vSe{222.510294}{100.857862}{61.705031}{0.348887}%
\vSe{222.696533}{101.165064}{57.414112}{0.252292}%
\vSe{222.922647}{101.377641}{42.727782}{0.160149}%
\vSe{223.413473}{101.486305}{0.000000}{0.111476}%
\vSe{223.151765}{101.486305}{-42.727782}{0.160149}%
\vSe{223.179170}{101.377641}{-57.414112}{0.252292}%
\vSe{223.294182}{101.165064}{-61.705031}{0.348887}%
}}%
{\color{vltTeal}\vlB{%
\vSe{223.457363}{100.857862}{-62.191192}{0.439112}%
\vSe{223.668424}{100.469463}{-60.835951}{0.518331}%
\vSe{223.933131}{100.016842}{-58.341941}{0.583958}%
\vSe{224.257346}{99.519779}{-54.981632}{0.634676}%
\vSe{224.645472}{99.000000}{-50.847588}{0.670277}%
\vSe{225.099907}{98.480221}{-45.945903}{0.691629}%
\vSe{225.620791}{97.983158}{-40.241665}{0.700638}%
\vSe{226.205811}{97.530537}{-33.692306}{0.700155}%
\vSe{226.849917}{97.142138}{-26.283391}{0.693752}%
\vSe{227.544892}{96.834936}{-18.070209}{0.685332}%
\vSe{228.278940}{96.622359}{-9.215477}{0.678520}%
\vSe{229.036784}{96.513695}{0.000000}{0.675929}%
\vSe{229.624632}{96.513695}{9.215477}{0.678520}%
\vSe{230.211875}{96.622359}{18.070209}{0.685332}%
\vSe{230.790458}{96.834936}{26.283391}{0.693752}%
\vSe{231.350930}{97.142138}{33.692306}{0.700155}%
\vSe{231.883275}{97.530537}{40.241665}{0.700638}%
\vSe{232.378122}{97.983158}{45.945903}{0.691629}%
\vSe{232.827805}{98.480221}{50.847588}{0.670277}%
\vSe{233.677517}{99.000000}{0.000000}{5.000000}%
}}%
{\color{black!38}\vlB{%
\vSk{217.998154}{99.631573}{-62.892095}{4.500000}%
\vSk{221.187828}{93.400524}{-62.892095}{4.500000}%
\vSk{225.587631}{88.731728}{3.998754}{4.500000}%
\vSk{232.570590}{89.219871}{3.998754}{3.417894}%
\vSk{235.670036}{89.458217}{57.677363}{1.082106}%
\vSk{237.585339}{92.485279}{57.677363}{4.500000}%
\vSk{239.221855}{98.402352}{117.107905}{4.500000}%
\vSk{236.032181}{104.633402}{117.107905}{4.500000}%
\vSk{229.829517}{109.265614}{-176.001246}{4.500000}%
\vSk{223.964049}{108.777471}{-176.001246}{3.379782}%
\vSk{223.054958}{108.541783}{-122.322637}{1.120218}%
\vSk{219.312154}{105.482515}{-122.322637}{4.500000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{244.967636}{88.618232}{2.242963}%
\vRa{246.919023}{89.068232}{6.728889}%
\vRa{248.870409}{89.518232}{6.484870}%
\vRa{250.821795}{89.968232}{3.502833}%
\vRa{252.773182}{90.418232}{0.520796}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{243.876766}{88.618232}{0.067217}%
\vRa{243.646411}{89.068232}{0.201650}%
\vRa{243.416056}{89.518232}{0.336083}%
\vRa{243.185701}{89.968232}{0.470516}%
\vRa{242.955346}{90.418232}{0.604949}%
\vRa{242.724991}{90.868232}{0.739382}%
\vRa{242.494636}{91.318232}{0.873815}%
\vRa{242.264281}{91.768232}{1.008249}%
\vRa{242.033926}{92.218232}{1.142682}%
\vRa{241.803571}{92.668232}{1.277115}%
\vRa{241.573216}{93.118232}{1.411548}%
\vRa{241.342861}{93.568232}{1.545981}%
\vRa{241.112506}{94.018232}{1.680414}%
\vRa{240.882151}{94.468232}{1.814847}%
\vRa{240.651796}{94.918232}{1.949281}%
\vRa{240.421441}{95.368232}{2.083714}%
\vRa{240.191086}{95.818232}{2.218147}%
\vRa{239.960731}{96.268232}{2.352580}%
\vRa{239.730376}{96.718232}{2.487013}%
\vRa{239.500021}{97.168232}{2.139734}%
\vRa{239.269666}{97.618232}{1.709558}%
\vRa{239.039311}{98.068232}{1.279382}%
\vRa{238.808956}{98.518232}{0.849207}%
\vRa{238.578601}{98.968232}{0.419031}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{255.492731}{89.458217}{0.657689}%
\vRa{254.462081}{89.908217}{1.973066}%
\vRa{253.431431}{90.358217}{3.288444}%
\vRa{253.461425}{90.808217}{3.543177}%
\vRa{253.963518}{91.258217}{3.325810}%
\vRa{254.465612}{91.708217}{3.108444}%
\vRa{254.967706}{92.158217}{2.891077}%
\vRa{255.469799}{92.608217}{2.673710}%
\vRa{255.971893}{93.058217}{2.456344}%
\vRa{256.473987}{93.508217}{2.238977}%
\vRa{256.976081}{93.958217}{2.021611}%
\vRa{257.478174}{94.408217}{1.804244}%
\vRa{257.980268}{94.858217}{1.586877}%
\vRa{258.482362}{95.308217}{1.369511}%
\vRa{258.984455}{95.758217}{1.152144}%
\vRa{259.486549}{96.208217}{0.934778}%
\vRa{259.988643}{96.658217}{0.717411}%
\vRa{260.490736}{97.108217}{0.500044}%
\vRa{260.992830}{97.558217}{0.282678}%
\vRa{261.494924}{98.008217}{0.065311}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{241.873041}{97.009301}{0.365162}%
\vRa{241.212510}{97.459301}{1.095486}%
\vRa{240.551979}{97.909301}{1.825809}%
\vRa{239.891448}{98.359301}{2.556133}%
\vRa{239.230918}{98.809301}{3.286457}%
\vRa{238.570387}{99.259301}{4.016781}%
\vRa{238.545759}{99.709301}{4.111202}%
\vRa{238.830486}{100.159301}{3.896268}%
\vRa{239.115213}{100.609301}{3.681334}%
\vRa{239.399940}{101.059301}{3.466400}%
\vRa{239.684667}{101.509301}{3.251466}%
\vRa{239.969394}{101.959301}{3.036532}%
\vRa{240.254121}{102.409301}{2.821598}%
\vRa{240.538848}{102.859301}{2.606664}%
\vRa{240.823575}{103.309301}{2.391730}%
\vRa{241.108302}{103.759301}{2.176795}%
\vRa{241.393030}{104.209301}{1.961861}%
\vRa{241.677757}{104.659301}{1.746927}%
\vRa{241.962484}{105.109301}{1.531993}%
\vRa{242.247211}{105.559301}{1.317059}%
\vRa{242.531938}{106.009301}{1.102125}%
\vRa{242.816665}{106.459301}{0.887191}%
\vRa{243.101392}{106.909301}{0.672257}%
\vRa{243.386119}{107.359301}{0.457323}%
\vRa{243.670846}{107.809301}{0.242389}%
\vRa{243.955573}{108.259301}{0.027455}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{261.234445}{98.368427}{0.296163}%
\vRa{260.411763}{98.818427}{0.888490}%
\vRa{259.589082}{99.268427}{1.480817}%
\vRa{258.766400}{99.718427}{2.073143}%
\vRa{257.943718}{100.168427}{2.665470}%
\vRa{257.121037}{100.618427}{3.257796}%
\vRa{256.298355}{101.068427}{3.850123}%
\vRa{255.475674}{101.518427}{4.442450}%
\vRa{254.652992}{101.968427}{5.034776}%
\vRa{253.830310}{102.418427}{5.627103}%
\vRa{253.140508}{102.868427}{6.086550}%
\vRa{253.345713}{103.318427}{5.650991}%
\vRa{253.550918}{103.768427}{5.215431}%
\vRa{253.756122}{104.218427}{4.779871}%
\vRa{253.961327}{104.668427}{4.344312}%
\vRa{254.166531}{105.118427}{3.908752}%
\vRa{254.371736}{105.568427}{3.473192}%
\vRa{254.576941}{106.018427}{3.037633}%
\vRa{254.782145}{106.468427}{2.602073}%
\vRa{254.987350}{106.918427}{2.166514}%
\vRa{255.192555}{107.368427}{1.730954}%
\vRa{255.397759}{107.818427}{1.295394}%
\vRa{255.602964}{108.268427}{0.859835}%
\vRa{255.808168}{108.718427}{0.424275}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{252.741249}{103.035253}{0.475334}%
\vRa{251.995785}{103.485253}{1.426002}%
\vRa{251.250322}{103.935253}{2.376670}%
\vRa{250.504858}{104.385253}{3.327339}%
\vRa{249.759395}{104.835253}{4.278007}%
\vRa{249.013931}{105.285253}{5.228675}%
\vRa{248.268468}{105.735253}{6.179343}%
\vRa{247.523004}{106.185253}{7.130011}%
\vRa{246.777541}{106.635253}{8.080679}%
\vRa{246.032077}{107.085253}{9.031347}%
\vRa{245.286613}{107.535253}{9.982016}%
\vRa{244.541150}{107.985253}{10.932684}%
\vRa{245.686684}{108.435253}{9.992354}%
\vRa{252.123996}{108.885253}{3.760247}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{243.943982}{88.618232}{1.023654}%
\vRa{243.848061}{89.068232}{3.070962}%
\vRa{243.752139}{89.518232}{5.118270}%
\vRa{243.656217}{89.968232}{7.165578}%
\vRa{243.560295}{90.418232}{9.212887}%
\vRa{243.464373}{90.868232}{9.005099}%
\vRa{243.368451}{91.318232}{8.320135}%
\vRa{243.272530}{91.768232}{7.635171}%
\vRa{243.176608}{92.218232}{6.950207}%
\vRa{243.080686}{92.668232}{6.265243}%
\vRa{242.984764}{93.118232}{5.580279}%
\vRa{242.888842}{93.568232}{4.895315}%
\vRa{242.792920}{94.018232}{4.210351}%
\vRa{242.696999}{94.468232}{3.525387}%
\vRa{242.601077}{94.918232}{2.840423}%
\vRa{242.505155}{95.368232}{2.155459}%
\vRa{242.409233}{95.818232}{1.470495}%
\vRa{242.313311}{96.268232}{0.785531}%
\vRa{242.217389}{96.718232}{0.100567}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{253.113981}{90.721822}{0.251047}%
\vRa{253.113981}{91.171822}{0.753141}%
\vRa{253.113981}{91.621822}{1.255234}%
\vRa{253.113981}{92.071822}{1.757328}%
\vRa{253.113981}{92.521822}{2.259422}%
\vRa{253.113981}{92.971822}{2.761515}%
\vRa{253.113981}{93.421822}{3.263609}%
\vRa{253.113981}{93.871822}{3.765703}%
\vRa{253.113981}{94.321822}{4.267796}%
\vRa{253.113981}{94.771822}{4.769890}%
\vRa{253.113981}{95.221822}{5.271984}%
\vRa{253.113981}{95.671822}{5.774078}%
\vRa{253.113981}{96.121822}{6.276171}%
\vRa{253.113981}{96.571822}{6.778265}%
\vRa{253.113981}{97.021822}{7.280359}%
\vRa{253.113981}{97.471822}{7.782452}%
\vRa{253.113981}{97.921822}{8.284546}%
\vRa{253.113981}{98.371822}{8.114258}%
\vRa{253.113981}{98.821822}{7.291576}%
\vRa{253.113981}{99.271822}{6.468895}%
\vRa{253.113981}{99.721822}{5.646213}%
\vRa{253.113981}{100.171822}{4.823532}%
\vRa{253.113981}{100.621822}{4.000850}%
\vRa{253.113981}{101.071822}{3.178168}%
\vRa{253.113981}{101.521822}{2.355487}%
\vRa{253.113981}{101.971822}{1.532805}%
\vRa{253.113981}{102.421822}{0.710123}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{242.238202}{97.009301}{0.372492}%
\vRa{242.307995}{97.459301}{1.117475}%
\vRa{242.377789}{97.909301}{1.862458}%
\vRa{242.447582}{98.359301}{2.607442}%
\vRa{242.517375}{98.809301}{3.352425}%
\vRa{242.587168}{99.259301}{4.097409}%
\vRa{242.656961}{99.709301}{4.842392}%
\vRa{242.726754}{100.159301}{5.587375}%
\vRa{242.796547}{100.609301}{6.332359}%
\vRa{242.866340}{101.059301}{7.077342}%
\vRa{242.936133}{101.509301}{7.822325}%
\vRa{243.005926}{101.959301}{8.567309}%
\vRa{243.075719}{102.409301}{9.312292}%
\vRa{243.145512}{102.859301}{9.887216}%
\vRa{243.215305}{103.309301}{9.071960}%
\vRa{243.285098}{103.759301}{8.256703}%
\vRa{243.354891}{104.209301}{7.441447}%
\vRa{243.424684}{104.659301}{6.626190}%
\vRa{243.494477}{105.109301}{5.810934}%
\vRa{243.564270}{105.559301}{4.995677}%
\vRa{243.634063}{106.009301}{4.180421}%
\vRa{243.703856}{106.459301}{3.365164}%
\vRa{243.773649}{106.909301}{2.549907}%
\vRa{243.843442}{107.359301}{1.734651}%
\vRa{243.913235}{107.809301}{0.919394}%
\vRa{243.983028}{108.259301}{0.104138}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{252.723538}{90.721822}{0.390443}%
\vRa{251.942652}{91.171822}{1.171329}%
\vRa{251.161766}{91.621822}{1.952215}%
\vRa{250.380880}{92.071822}{2.733100}%
\vRa{249.599994}{92.521822}{3.513986}%
\vRa{248.819109}{92.971822}{4.294872}%
\vRa{248.038223}{93.421822}{5.075758}%
\vRa{247.257337}{93.871822}{5.856644}%
\vRa{246.476451}{94.321822}{6.637529}%
\vRa{245.695565}{94.771822}{7.418415}%
\vRa{244.914680}{95.221822}{8.199301}%
\vRa{244.133794}{95.671822}{8.980187}%
\vRa{243.352908}{96.121822}{9.761073}%
\vRa{242.572022}{96.571822}{10.541958}%
\vRa{242.633364}{97.021822}{10.480617}%
\vRa{243.448140}{97.471822}{9.665840}%
\vRa{244.262917}{97.921822}{8.851064}%
\vRa{245.077693}{98.371822}{8.036288}%
\vRa{245.892469}{98.821822}{7.221511}%
\vRa{246.707246}{99.271822}{6.406735}%
\vRa{247.522022}{99.721822}{5.591958}%
\vRa{248.336799}{100.171822}{4.777182}%
\vRa{249.151575}{100.621822}{3.962405}%
\vRa{249.966351}{101.071822}{3.147629}%
\vRa{250.781128}{101.521822}{2.332853}%
\vRa{251.595904}{101.971822}{1.518076}%
\vRa{252.410681}{102.421822}{0.703300}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{255.733415}{89.458217}{57.677363}{10.543994}%
\vSd{252.897069}{90.721822}{41.868190}{11.456975}%
\vSd{241.885447}{88.618232}{102.033056}{8.579585}%
\vSd{252.818275}{103.035253}{65.486526}{6.975237}%
\vSd{243.969280}{88.618232}{3.998754}{12.045437}%
\vSd{238.079573}{108.541783}{-122.322637}{10.543994}%
\vSd{243.918913}{90.721822}{-167.014302}{9.361445}%
\vSd{243.969280}{108.541783}{3.998754}{12.045437}%
\vSd{241.882146}{108.541783}{-98.816083}{11.670362}%
\vSd{242.046180}{103.035253}{-151.088184}{12.464145}%
\vSd{238.171230}{99.631573}{-34.265443}{4.657447}%
\vSd{238.064916}{88.618232}{117.107905}{12.372456}%
\vSd{252.983935}{90.721822}{-23.586923}{3.157906}%
\vSd{255.718758}{109.381768}{-62.892095}{12.372456}%
\vSd{252.788981}{90.721822}{90.000000}{12.313432}%
\vSd{242.041034}{90.721822}{150.046501}{12.592665}%
\vSd{243.823986}{103.035253}{148.882666}{10.655207}%
\vSd{252.958016}{103.035253}{-28.678293}{9.724761}%
}}%
{\color{black}\vlB{%
\vSk{237.998154}{99.631573}{-62.892095}{12.372456}%
\vSk{243.964049}{88.618232}{3.998754}{12.045437}%
\vSk{255.670036}{89.458217}{57.677363}{10.543994}%
\vSk{255.651997}{98.368427}{117.107905}{12.372456}%
\vSk{243.964049}{109.381768}{-176.001246}{12.045437}%
\vSk{238.016194}{108.541783}{-122.322637}{10.543994}%
}}%
{\color{black}\put(24.00000,99.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont \bfseries A}}}%
{\color{black}\put(335.00000,103.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $Z=0,\quad V\prime(0)=-1$}}}%
{\color{black}\put(144.00000,84.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $y=1\ell_\star$}}}%
{\color{black}\vlB{%
\vSi{49.300000}{39.500000}{90.000000}{25.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{44.796974}{35.500000}{38.659808}{6.403124}%
\vSd{44.796974}{39.500000}{38.659808}{6.403124}%
\vSd{44.796974}{43.500000}{38.659808}{6.403124}%
\vSd{44.796974}{47.500000}{38.659808}{6.403124}%
\vSd{44.796974}{51.500000}{38.659808}{6.403124}%
\vSd{44.796974}{55.500000}{38.659808}{6.403124}%
\vSd{44.796974}{59.500000}{38.659808}{6.403124}%
}}%
{\color{black!65}\vlB{%
\vSc{50.000000}{52.000000}{0.000000}{26.000000}%
\vSc{76.000000}{60.000000}{180.000000}{50.000000}%
\vSc{75.500000}{60.000000}{-90.000000}{16.000000}%
\vSc{76.000000}{44.000000}{0.000000}{50.000000}%
}}%
{\color{black}\vlB{%
\vSx{91.400000}{45.000000}{90.000000}{14.000000}%
\vSc{92.000000}{52.000000}{0.000000}{34.000000}%
}}%
{\color{black}\put(126.000000,52.000000){\circle*{4.400000}}}%
{\color{vltRed}\vlB{%
\vSe{126.000000}{52.000000}{0.000000}{5.000000}%
\vSe{130.587908}{52.000000}{48.526104}{0.693726}%
\vSe{131.031679}{52.519779}{51.054728}{0.639106}%
\vSe{131.425064}{53.016842}{52.458718}{0.570833}%
\vSe{131.773770}{53.469463}{52.308763}{0.490826}%
\vSe{132.089681}{53.857862}{49.690404}{0.402855}%
\vSe{132.397366}{54.165064}{42.607794}{0.314011}%
\vSe{132.750765}{54.377641}{27.041681}{0.239011}%
\vSe{133.213697}{54.486305}{0.000000}{0.206714}%
\vSe{133.170360}{54.486305}{-27.041681}{0.239011}%
\vSe{133.260955}{54.377641}{-42.607794}{0.314011}%
\vSe{133.444998}{54.165064}{-49.690404}{0.402855}%
\vSe{133.689795}{53.857862}{-52.308763}{0.490826}%
\vSe{133.989011}{53.469463}{-52.458718}{0.570833}%
\vSe{134.345180}{53.016842}{-51.054728}{0.639106}%
\vSe{134.762577}{52.519779}{-48.526104}{0.693726}%
\vSe{135.244699}{52.000000}{-45.073836}{0.734133}%
\vSe{135.793276}{51.480221}{-40.785184}{0.760936}%
\vSe{136.407811}{50.983158}{-35.692911}{0.775780}%
\vSe{137.085301}{50.530537}{-29.814419}{0.781184}%
\vSe{137.820007}{50.142138}{-23.185184}{0.780285}%
\vSe{138.603228}{49.834936}{-15.889740}{0.776435}%
\vSe{139.423231}{49.622359}{-8.084423}{0.772679}%
\vSe{140.265579}{49.513695}{0.000000}{0.771167}%
\vSe{140.959399}{49.513695}{8.084423}{0.772679}%
\vSe{141.651163}{49.622359}{15.889740}{0.776435}%
\vSe{142.331977}{49.834936}{23.185184}{0.780285}%
\vSe{142.992325}{50.142138}{29.814419}{0.781184}%
\vSe{143.622676}{50.530537}{35.692911}{0.775780}%
\vSe{144.214348}{50.983158}{40.785184}{0.760936}%
\vSe{144.760366}{51.480221}{45.073836}{0.734133}%
\vSe{145.256125}{52.000000}{48.526104}{0.693726}%
}}%
{\color{vltRed}\vlB{%
\vSe{145.699896}{52.519779}{51.054728}{0.639106}%
\vSe{146.093281}{53.016842}{52.458718}{0.570833}%
\vSe{146.441987}{53.469463}{52.308763}{0.490826}%
\vSe{146.757897}{53.857862}{49.690404}{0.402855}%
\vSe{147.065583}{54.165064}{42.607794}{0.314011}%
\vSe{147.418982}{54.377641}{27.041681}{0.239011}%
\vSe{147.881914}{54.486305}{0.000000}{0.206714}%
\vSe{147.838576}{54.486305}{-27.041681}{0.239011}%
\vSe{147.929172}{54.377641}{-42.607794}{0.314011}%
\vSe{148.113214}{54.165064}{-49.690404}{0.402855}%
\vSe{148.358012}{53.857862}{-52.308763}{0.490826}%
\vSe{148.657227}{53.469463}{-52.458718}{0.570833}%
\vSe{149.013397}{53.016842}{-51.054728}{0.639106}%
\vSe{149.430794}{52.519779}{-48.526104}{0.693726}%
\vSe{149.912915}{52.000000}{-45.073836}{0.734133}%
\vSe{150.461493}{51.480221}{-40.785184}{0.760936}%
\vSe{151.076027}{50.983158}{-35.692911}{0.775780}%
\vSe{151.753518}{50.530537}{-29.814419}{0.781184}%
\vSe{152.488224}{50.142138}{-23.185184}{0.780285}%
\vSe{153.271445}{49.834936}{-15.889740}{0.776435}%
\vSe{154.091448}{49.622359}{-8.084423}{0.772679}%
\vSe{154.933795}{49.513695}{0.000000}{0.771167}%
\vSe{155.627615}{49.513695}{8.084423}{0.772679}%
\vSe{156.319380}{49.622359}{15.889740}{0.776435}%
\vSe{157.000193}{49.834936}{23.185184}{0.780285}%
\vSe{157.660542}{50.142138}{29.814419}{0.781184}%
\vSe{158.290892}{50.530537}{35.692911}{0.775780}%
\vSe{158.882565}{50.983158}{40.785184}{0.760936}%
\vSe{159.428582}{51.480221}{45.073836}{0.734133}%
\vSe{159.924342}{52.000000}{48.526104}{0.693726}%
\vSe{160.368112}{52.519779}{51.054728}{0.639106}%
\vSe{160.761498}{53.016842}{52.458718}{0.570833}%
}}%
{\color{vltRed}\vlB{%
\vSe{161.110204}{53.469463}{52.308763}{0.490826}%
\vSe{161.426114}{53.857862}{49.690404}{0.402855}%
\vSe{161.733799}{54.165064}{42.607794}{0.314011}%
\vSe{162.087198}{54.377641}{27.041681}{0.239011}%
\vSe{162.550131}{54.486305}{0.000000}{0.206714}%
\vSe{162.506793}{54.486305}{-27.041681}{0.239011}%
\vSe{162.597389}{54.377641}{-42.607794}{0.314011}%
\vSe{162.781431}{54.165064}{-49.690404}{0.402855}%
\vSe{163.026229}{53.857862}{-52.308763}{0.490826}%
\vSe{163.325444}{53.469463}{-52.458718}{0.570833}%
\vSe{163.681613}{53.016842}{-51.054728}{0.639106}%
\vSe{164.099010}{52.519779}{-48.526104}{0.693726}%
\vSe{164.581132}{52.000000}{-45.073836}{0.734133}%
\vSe{165.129709}{51.480221}{-40.785184}{0.760936}%
\vSe{165.744244}{50.983158}{-35.692911}{0.775780}%
\vSe{166.421735}{50.530537}{-29.814419}{0.781184}%
\vSe{167.156440}{50.142138}{-23.185184}{0.780285}%
\vSe{167.939662}{49.834936}{-15.889740}{0.776435}%
\vSe{168.759664}{49.622359}{-8.084423}{0.772679}%
\vSe{169.602012}{49.513695}{0.000000}{0.771167}%
\vSe{170.295832}{49.513695}{8.084423}{0.772679}%
\vSe{170.987597}{49.622359}{15.889740}{0.776435}%
\vSe{171.668410}{49.834936}{23.185184}{0.780285}%
\vSe{172.328758}{50.142138}{29.814419}{0.781184}%
\vSe{172.959109}{50.530537}{35.692911}{0.775780}%
\vSe{173.550782}{50.983158}{40.785184}{0.760936}%
\vSe{174.096799}{51.480221}{45.073836}{0.734133}%
\vSe{174.592558}{52.000000}{48.526104}{0.693726}%
\vSe{175.036329}{52.519779}{51.054728}{0.639106}%
\vSe{175.429714}{53.016842}{52.458718}{0.570833}%
\vSe{175.778420}{53.469463}{52.308763}{0.490826}%
\vSe{176.094331}{53.857862}{49.690404}{0.402855}%
}}%
{\color{vltRed}\vlB{%
\vSe{176.402016}{54.165064}{42.607794}{0.314011}%
\vSe{176.755415}{54.377641}{27.041681}{0.239011}%
\vSe{177.218347}{54.486305}{0.000000}{0.206714}%
\vSe{177.175010}{54.486305}{-27.041681}{0.239011}%
\vSe{177.265605}{54.377641}{-42.607794}{0.314011}%
\vSe{177.449648}{54.165064}{-49.690404}{0.402855}%
\vSe{177.694445}{53.857862}{-52.308763}{0.490826}%
\vSe{177.993661}{53.469463}{-52.458718}{0.570833}%
\vSe{178.349830}{53.016842}{-51.054728}{0.639106}%
\vSe{178.767227}{52.519779}{-48.526104}{0.693726}%
\vSe{179.249349}{52.000000}{-45.073836}{0.734133}%
\vSe{179.797926}{51.480221}{-40.785184}{0.760936}%
\vSe{180.412461}{50.983158}{-35.692911}{0.775780}%
\vSe{181.089951}{50.530537}{-29.814419}{0.781184}%
\vSe{181.824657}{50.142138}{-23.185184}{0.780285}%
\vSe{182.607878}{49.834936}{-15.889740}{0.776435}%
\vSe{183.427881}{49.622359}{-8.084423}{0.772679}%
\vSe{184.270229}{49.513695}{0.000000}{0.771167}%
\vSe{184.964049}{49.513695}{8.084423}{0.772679}%
\vSe{185.655813}{49.622359}{15.889740}{0.776435}%
\vSe{186.336627}{49.834936}{23.185184}{0.780285}%
\vSe{186.996975}{50.142138}{29.814419}{0.781184}%
\vSe{187.627326}{50.530537}{35.692911}{0.775780}%
\vSe{188.218998}{50.983158}{40.785184}{0.760936}%
\vSe{188.765016}{51.480221}{45.073836}{0.734133}%
\vSe{189.260775}{52.000000}{48.526104}{0.693726}%
\vSe{189.704546}{52.519779}{51.054728}{0.639106}%
\vSe{190.097931}{53.016842}{52.458718}{0.570833}%
\vSe{190.446637}{53.469463}{52.308763}{0.490826}%
\vSe{190.762547}{53.857862}{49.690404}{0.402855}%
\vSe{191.070233}{54.165064}{42.607794}{0.314011}%
\vSe{191.423632}{54.377641}{27.041681}{0.239011}%
}}%
{\color{vltRed}\vlB{%
\vSe{191.886564}{54.486305}{0.000000}{0.206714}%
\vSe{191.843226}{54.486305}{-27.041681}{0.239011}%
\vSe{191.933822}{54.377641}{-42.607794}{0.314011}%
\vSe{192.117864}{54.165064}{-49.690404}{0.402855}%
\vSe{192.362662}{53.857862}{-52.308763}{0.490826}%
\vSe{192.661877}{53.469463}{-52.458718}{0.570833}%
\vSe{193.018047}{53.016842}{-51.054728}{0.639106}%
\vSe{193.435444}{52.519779}{-48.526104}{0.693726}%
\vSe{193.917565}{52.000000}{-45.073836}{0.734133}%
\vSe{194.466143}{51.480221}{-40.785184}{0.760936}%
\vSe{195.080677}{50.983158}{-35.692911}{0.775780}%
\vSe{195.758168}{50.530537}{-29.814419}{0.781184}%
\vSe{196.492874}{50.142138}{-23.185184}{0.780285}%
\vSe{197.276095}{49.834936}{-15.889740}{0.776435}%
\vSe{198.096098}{49.622359}{-8.084423}{0.772679}%
\vSe{198.938445}{49.513695}{0.000000}{0.771167}%
\vSe{199.632265}{49.513695}{8.084423}{0.772679}%
\vSe{200.324030}{49.622359}{15.889740}{0.776435}%
\vSe{201.004843}{49.834936}{23.185184}{0.780285}%
\vSe{201.665192}{50.142138}{29.814419}{0.781184}%
\vSe{202.295542}{50.530537}{35.692911}{0.775780}%
\vSe{202.887215}{50.983158}{40.785184}{0.760936}%
\vSe{203.433232}{51.480221}{45.073836}{0.734133}%
\vSe{203.928992}{52.000000}{48.526104}{0.693726}%
\vSe{204.372762}{52.519779}{51.054728}{0.639106}%
\vSe{204.766148}{53.016842}{52.458718}{0.570833}%
\vSe{205.114854}{53.469463}{52.308763}{0.490826}%
\vSe{205.430764}{53.857862}{49.690404}{0.402855}%
\vSe{205.738449}{54.165064}{42.607794}{0.314011}%
\vSe{206.091848}{54.377641}{27.041681}{0.239011}%
\vSe{206.554781}{54.486305}{0.000000}{0.206714}%
\vSe{206.511443}{54.486305}{-27.041681}{0.239011}%
}}%
{\color{vltRed}\vlB{%
\vSe{206.602039}{54.377641}{-42.607794}{0.314011}%
\vSe{206.786081}{54.165064}{-49.690404}{0.402855}%
\vSe{207.030879}{53.857862}{-52.308763}{0.490826}%
\vSe{207.330094}{53.469463}{-52.458718}{0.570833}%
\vSe{207.686263}{53.016842}{-51.054728}{0.639106}%
\vSe{208.103660}{52.519779}{-48.526104}{0.693726}%
\vSe{208.585782}{52.000000}{-45.073836}{0.734133}%
\vSe{209.134359}{51.480221}{-40.785184}{0.760936}%
\vSe{209.748894}{50.983158}{-35.692911}{0.775780}%
\vSe{210.426385}{50.530537}{-29.814419}{0.781184}%
\vSe{211.161090}{50.142138}{-23.185184}{0.780285}%
\vSe{211.944312}{49.834936}{-15.889740}{0.776435}%
\vSe{212.764314}{49.622359}{-8.084423}{0.772679}%
\vSe{213.606662}{49.513695}{0.000000}{0.771167}%
\vSe{214.300482}{49.513695}{8.084423}{0.772679}%
\vSe{214.992247}{49.622359}{15.889740}{0.776435}%
\vSe{215.673060}{49.834936}{23.185184}{0.780285}%
\vSe{216.333408}{50.142138}{29.814419}{0.781184}%
\vSe{216.963759}{50.530537}{35.692911}{0.775780}%
\vSe{217.555432}{50.983158}{40.785184}{0.760936}%
\vSe{218.101449}{51.480221}{45.073836}{0.734133}%
\vSe{218.597208}{52.000000}{48.526104}{0.693726}%
\vSe{219.040979}{52.519779}{51.054728}{0.639106}%
\vSe{219.434364}{53.016842}{52.458718}{0.570833}%
\vSe{219.783070}{53.469463}{52.308763}{0.490826}%
\vSe{220.098980}{53.857862}{49.690404}{0.402855}%
\vSe{220.406666}{54.165064}{42.607794}{0.314011}%
\vSe{220.760065}{54.377641}{27.041681}{0.239011}%
\vSe{221.222997}{54.486305}{0.000000}{0.206714}%
\vSe{221.179660}{54.486305}{-27.041681}{0.239011}%
\vSe{221.270255}{54.377641}{-42.607794}{0.314011}%
\vSe{221.454298}{54.165064}{-49.690404}{0.402855}%
}}%
{\color{vltRed}\vlB{%
\vSe{221.699095}{53.857862}{-52.308763}{0.490826}%
\vSe{221.998311}{53.469463}{-52.458718}{0.570833}%
\vSe{222.354480}{53.016842}{-51.054728}{0.639106}%
\vSe{222.771877}{52.519779}{-48.526104}{0.693726}%
\vSe{223.253999}{52.000000}{-45.073836}{0.734133}%
\vSe{223.802576}{51.480221}{-40.785184}{0.760936}%
\vSe{224.417111}{50.983158}{-35.692911}{0.775780}%
\vSe{225.094601}{50.530537}{-29.814419}{0.781184}%
\vSe{225.829307}{50.142138}{-23.185184}{0.780285}%
\vSe{226.612528}{49.834936}{-15.889740}{0.776435}%
\vSe{227.432531}{49.622359}{-8.084423}{0.772679}%
\vSe{228.274879}{49.513695}{0.000000}{0.771167}%
\vSe{228.968699}{49.513695}{8.084423}{0.772679}%
\vSe{229.660463}{49.622359}{15.889740}{0.776435}%
\vSe{230.341277}{49.834936}{23.185184}{0.780285}%
\vSe{231.001625}{50.142138}{29.814419}{0.781184}%
\vSe{231.631975}{50.530537}{35.692911}{0.775780}%
\vSe{232.223648}{50.983158}{40.785184}{0.760936}%
\vSe{232.769666}{51.480221}{45.073836}{0.734133}%
\vSe{233.677517}{52.000000}{0.000000}{5.000000}%
}}%
{\color{black!38}\vlB{%
\vSk{217.998154}{52.631573}{-62.892095}{4.500000}%
\vSk{221.187828}{46.400524}{-62.892095}{4.500000}%
\vSk{225.587631}{41.731728}{3.998754}{4.500000}%
\vSk{232.570590}{42.219871}{3.998754}{3.417894}%
\vSk{235.670036}{42.458217}{57.677363}{1.082106}%
\vSk{237.585339}{45.485279}{57.677363}{4.500000}%
\vSk{239.221855}{51.402352}{117.107905}{4.500000}%
\vSk{236.032181}{57.633402}{117.107905}{4.500000}%
\vSk{229.829517}{62.265614}{-176.001246}{4.500000}%
\vSk{223.964049}{61.777471}{-176.001246}{3.379782}%
\vSk{223.054958}{61.541783}{-122.322637}{1.120218}%
\vSk{219.312154}{58.482515}{-122.322637}{4.500000}%
}}%
{\color{vltRed!31}\vlB{%
\vRa{244.967636}{41.618232}{2.242963}%
\vRa{246.919023}{42.068232}{6.728889}%
\vRa{248.870409}{42.518232}{6.484870}%
\vRa{250.821795}{42.968232}{3.502833}%
\vRa{252.773182}{43.418232}{0.520796}%
}}%
{\color{vltRed!20}\vlB{%
\vRa{243.876766}{41.618232}{0.067217}%
\vRa{243.646411}{42.068232}{0.201650}%
\vRa{243.416056}{42.518232}{0.336083}%
\vRa{243.185701}{42.968232}{0.470516}%
\vRa{242.955346}{43.418232}{0.604949}%
\vRa{242.724991}{43.868232}{0.739382}%
\vRa{242.494636}{44.318232}{0.873815}%
\vRa{242.264281}{44.768232}{1.008249}%
\vRa{242.033926}{45.218232}{1.142682}%
\vRa{241.803571}{45.668232}{1.277115}%
\vRa{241.573216}{46.118232}{1.411548}%
\vRa{241.342861}{46.568232}{1.545981}%
\vRa{241.112506}{47.018232}{1.680414}%
\vRa{240.882151}{47.468232}{1.814847}%
\vRa{240.651796}{47.918232}{1.949281}%
\vRa{240.421441}{48.368232}{2.083714}%
\vRa{240.191086}{48.818232}{2.218147}%
\vRa{239.960731}{49.268232}{2.352580}%
\vRa{239.730376}{49.718232}{2.487013}%
\vRa{239.500021}{50.168232}{2.139734}%
\vRa{239.269666}{50.618232}{1.709558}%
\vRa{239.039311}{51.068232}{1.279382}%
\vRa{238.808956}{51.518232}{0.849207}%
\vRa{238.578601}{51.968232}{0.419031}%
}}%
{\color{vltRed!29}\vlB{%
\vRa{255.492731}{42.458217}{0.657689}%
\vRa{254.462081}{42.908217}{1.973066}%
\vRa{253.431431}{43.358217}{3.288444}%
\vRa{253.461425}{43.808217}{3.543177}%
\vRa{253.963518}{44.258217}{3.325810}%
\vRa{254.465612}{44.708217}{3.108444}%
\vRa{254.967706}{45.158217}{2.891077}%
\vRa{255.469799}{45.608217}{2.673710}%
\vRa{255.971893}{46.058217}{2.456344}%
\vRa{256.473987}{46.508217}{2.238977}%
\vRa{256.976081}{46.958217}{2.021611}%
\vRa{257.478174}{47.408217}{1.804244}%
\vRa{257.980268}{47.858217}{1.586877}%
\vRa{258.482362}{48.308217}{1.369511}%
\vRa{258.984455}{48.758217}{1.152144}%
\vRa{259.486549}{49.208217}{0.934778}%
\vRa{259.988643}{49.658217}{0.717411}%
\vRa{260.490736}{50.108217}{0.500044}%
\vRa{260.992830}{50.558217}{0.282678}%
\vRa{261.494924}{51.008217}{0.065311}%
}}%
{\color{vltRed!12}\vlB{%
\vRa{241.873041}{50.009301}{0.365162}%
\vRa{241.212510}{50.459301}{1.095486}%
\vRa{240.551979}{50.909301}{1.825809}%
\vRa{239.891448}{51.359301}{2.556133}%
\vRa{239.230918}{51.809301}{3.286457}%
\vRa{238.570387}{52.259301}{4.016781}%
\vRa{238.545759}{52.709301}{4.111202}%
\vRa{238.830486}{53.159301}{3.896268}%
\vRa{239.115213}{53.609301}{3.681334}%
\vRa{239.399940}{54.059301}{3.466400}%
\vRa{239.684667}{54.509301}{3.251466}%
\vRa{239.969394}{54.959301}{3.036532}%
\vRa{240.254121}{55.409301}{2.821598}%
\vRa{240.538848}{55.859301}{2.606664}%
\vRa{240.823575}{56.309301}{2.391730}%
\vRa{241.108302}{56.759301}{2.176795}%
\vRa{241.393030}{57.209301}{1.961861}%
\vRa{241.677757}{57.659301}{1.746927}%
\vRa{241.962484}{58.109301}{1.531993}%
\vRa{242.247211}{58.559301}{1.317059}%
\vRa{242.531938}{59.009301}{1.102125}%
\vRa{242.816665}{59.459301}{0.887191}%
\vRa{243.101392}{59.909301}{0.672257}%
\vRa{243.386119}{60.359301}{0.457323}%
\vRa{243.670846}{60.809301}{0.242389}%
\vRa{243.955573}{61.259301}{0.027455}%
}}%
{\color{vltRed!15}\vlB{%
\vRa{261.234445}{51.368427}{0.296163}%
\vRa{260.411763}{51.818427}{0.888490}%
\vRa{259.589082}{52.268427}{1.480817}%
\vRa{258.766400}{52.718427}{2.073143}%
\vRa{257.943718}{53.168427}{2.665470}%
\vRa{257.121037}{53.618427}{3.257796}%
\vRa{256.298355}{54.068427}{3.850123}%
\vRa{255.475674}{54.518427}{4.442450}%
\vRa{254.652992}{54.968427}{5.034776}%
\vRa{253.830310}{55.418427}{5.627103}%
\vRa{253.140508}{55.868427}{6.086550}%
\vRa{253.345713}{56.318427}{5.650991}%
\vRa{253.550918}{56.768427}{5.215431}%
\vRa{253.756122}{57.218427}{4.779871}%
\vRa{253.961327}{57.668427}{4.344312}%
\vRa{254.166531}{58.118427}{3.908752}%
\vRa{254.371736}{58.568427}{3.473192}%
\vRa{254.576941}{59.018427}{3.037633}%
\vRa{254.782145}{59.468427}{2.602073}%
\vRa{254.987350}{59.918427}{2.166514}%
\vRa{255.192555}{60.368427}{1.730954}%
\vRa{255.397759}{60.818427}{1.295394}%
\vRa{255.602964}{61.268427}{0.859835}%
\vRa{255.808168}{61.718427}{0.424275}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{252.741249}{56.035253}{0.475334}%
\vRa{251.995785}{56.485253}{1.426002}%
\vRa{251.250322}{56.935253}{2.376670}%
\vRa{250.504858}{57.385253}{3.327339}%
\vRa{249.759395}{57.835253}{4.278007}%
\vRa{249.013931}{58.285253}{5.228675}%
\vRa{248.268468}{58.735253}{6.179343}%
\vRa{247.523004}{59.185253}{7.130011}%
\vRa{246.777541}{59.635253}{8.080679}%
\vRa{246.032077}{60.085253}{9.031347}%
\vRa{245.286613}{60.535253}{9.982016}%
\vRa{244.541150}{60.985253}{10.932684}%
\vRa{245.686684}{61.435253}{9.992354}%
\vRa{252.123996}{61.885253}{3.760247}%
}}%
{\color{vltRed!21}\vlB{%
\vRa{243.943982}{41.618232}{1.023654}%
\vRa{243.848061}{42.068232}{3.070962}%
\vRa{243.752139}{42.518232}{5.118270}%
\vRa{243.656217}{42.968232}{7.165578}%
\vRa{243.560295}{43.418232}{9.212887}%
\vRa{243.464373}{43.868232}{9.005099}%
\vRa{243.368451}{44.318232}{8.320135}%
\vRa{243.272530}{44.768232}{7.635171}%
\vRa{243.176608}{45.218232}{6.950207}%
\vRa{243.080686}{45.668232}{6.265243}%
\vRa{242.984764}{46.118232}{5.580279}%
\vRa{242.888842}{46.568232}{4.895315}%
\vRa{242.792920}{47.018232}{4.210351}%
\vRa{242.696999}{47.468232}{3.525387}%
\vRa{242.601077}{47.918232}{2.840423}%
\vRa{242.505155}{48.368232}{2.155459}%
\vRa{242.409233}{48.818232}{1.470495}%
\vRa{242.313311}{49.268232}{0.785531}%
\vRa{242.217389}{49.718232}{0.100567}%
}}%
{\color{vltRed!18}\vlB{%
\vRa{253.113981}{43.721822}{0.251047}%
\vRa{253.113981}{44.171822}{0.753141}%
\vRa{253.113981}{44.621822}{1.255234}%
\vRa{253.113981}{45.071822}{1.757328}%
\vRa{253.113981}{45.521822}{2.259422}%
\vRa{253.113981}{45.971822}{2.761515}%
\vRa{253.113981}{46.421822}{3.263609}%
\vRa{253.113981}{46.871822}{3.765703}%
\vRa{253.113981}{47.321822}{4.267796}%
\vRa{253.113981}{47.771822}{4.769890}%
\vRa{253.113981}{48.221822}{5.271984}%
\vRa{253.113981}{48.671822}{5.774078}%
\vRa{253.113981}{49.121822}{6.276171}%
\vRa{253.113981}{49.571822}{6.778265}%
\vRa{253.113981}{50.021822}{7.280359}%
\vRa{253.113981}{50.471822}{7.782452}%
\vRa{253.113981}{50.921822}{8.284546}%
\vRa{253.113981}{51.371822}{8.114258}%
\vRa{253.113981}{51.821822}{7.291576}%
\vRa{253.113981}{52.271822}{6.468895}%
\vRa{253.113981}{52.721822}{5.646213}%
\vRa{253.113981}{53.171822}{4.823532}%
\vRa{253.113981}{53.621822}{4.000850}%
\vRa{253.113981}{54.071822}{3.178168}%
\vRa{253.113981}{54.521822}{2.355487}%
\vRa{253.113981}{54.971822}{1.532805}%
\vRa{253.113981}{55.421822}{0.710123}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{242.238202}{50.009301}{0.372492}%
\vRa{242.307995}{50.459301}{1.117475}%
\vRa{242.377789}{50.909301}{1.862458}%
\vRa{242.447582}{51.359301}{2.607442}%
\vRa{242.517375}{51.809301}{3.352425}%
\vRa{242.587168}{52.259301}{4.097409}%
\vRa{242.656961}{52.709301}{4.842392}%
\vRa{242.726754}{53.159301}{5.587375}%
\vRa{242.796547}{53.609301}{6.332359}%
\vRa{242.866340}{54.059301}{7.077342}%
\vRa{242.936133}{54.509301}{7.822325}%
\vRa{243.005926}{54.959301}{8.567309}%
\vRa{243.075719}{55.409301}{9.312292}%
\vRa{243.145512}{55.859301}{9.887216}%
\vRa{243.215305}{56.309301}{9.071960}%
\vRa{243.285098}{56.759301}{8.256703}%
\vRa{243.354891}{57.209301}{7.441447}%
\vRa{243.424684}{57.659301}{6.626190}%
\vRa{243.494477}{58.109301}{5.810934}%
\vRa{243.564270}{58.559301}{4.995677}%
\vRa{243.634063}{59.009301}{4.180421}%
\vRa{243.703856}{59.459301}{3.365164}%
\vRa{243.773649}{59.909301}{2.549907}%
\vRa{243.843442}{60.359301}{1.734651}%
\vRa{243.913235}{60.809301}{0.919394}%
\vRa{243.983028}{61.259301}{0.104138}%
}}%
{\color{vltRed!14}\vlB{%
\vRa{252.723538}{43.721822}{0.390443}%
\vRa{251.942652}{44.171822}{1.171329}%
\vRa{251.161766}{44.621822}{1.952215}%
\vRa{250.380880}{45.071822}{2.733100}%
\vRa{249.599994}{45.521822}{3.513986}%
\vRa{248.819109}{45.971822}{4.294872}%
\vRa{248.038223}{46.421822}{5.075758}%
\vRa{247.257337}{46.871822}{5.856644}%
\vRa{246.476451}{47.321822}{6.637529}%
\vRa{245.695565}{47.771822}{7.418415}%
\vRa{244.914680}{48.221822}{8.199301}%
\vRa{244.133794}{48.671822}{8.980187}%
\vRa{243.352908}{49.121822}{9.761073}%
\vRa{242.572022}{49.571822}{10.541958}%
\vRa{242.633364}{50.021822}{10.480617}%
\vRa{243.448140}{50.471822}{9.665840}%
\vRa{244.262917}{50.921822}{8.851064}%
\vRa{245.077693}{51.371822}{8.036288}%
\vRa{245.892469}{51.821822}{7.221511}%
\vRa{246.707246}{52.271822}{6.406735}%
\vRa{247.522022}{52.721822}{5.591958}%
\vRa{248.336799}{53.171822}{4.777182}%
\vRa{249.151575}{53.621822}{3.962405}%
\vRa{249.966351}{54.071822}{3.147629}%
\vRa{250.781128}{54.521822}{2.332853}%
\vRa{251.595904}{54.971822}{1.518076}%
\vRa{252.410681}{55.421822}{0.703300}%
}}%
{\color{vltRed!85}\vlB{%
\vSd{255.733415}{42.458217}{57.677363}{10.543994}%
\vSd{252.897069}{43.721822}{41.868190}{11.456975}%
\vSd{241.885447}{41.618232}{102.033056}{8.579585}%
\vSd{252.818275}{56.035253}{65.486526}{6.975237}%
\vSd{243.969280}{41.618232}{3.998754}{12.045437}%
\vSd{238.079573}{61.541783}{-122.322637}{10.543994}%
\vSd{243.918913}{43.721822}{-167.014302}{9.361445}%
\vSd{243.969280}{61.541783}{3.998754}{12.045437}%
\vSd{241.882146}{61.541783}{-98.816083}{11.670362}%
\vSd{242.046180}{56.035253}{-151.088184}{12.464145}%
\vSd{238.171230}{52.631573}{-34.265443}{4.657447}%
\vSd{238.064916}{41.618232}{117.107905}{12.372456}%
\vSd{252.983935}{43.721822}{-23.586923}{3.157906}%
\vSd{255.718758}{62.381768}{-62.892095}{12.372456}%
\vSd{252.788981}{43.721822}{90.000000}{12.313432}%
\vSd{242.041034}{43.721822}{150.046501}{12.592665}%
\vSd{243.823986}{56.035253}{148.882666}{10.655207}%
\vSd{252.958016}{56.035253}{-28.678293}{9.724761}%
}}%
{\color{black}\vlB{%
\vSk{237.998154}{52.631573}{-62.892095}{12.372456}%
\vSk{243.964049}{41.618232}{3.998754}{12.045437}%
\vSk{255.670036}{42.458217}{57.677363}{10.543994}%
\vSk{255.651997}{51.368427}{117.107905}{12.372456}%
\vSk{243.964049}{62.381768}{-176.001246}{12.045437}%
\vSk{238.016194}{61.541783}{-122.322637}{10.543994}%
}}%
{\color{black}\put(24.00000,52.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont \bfseries B}}}%
{\color{black}\put(335.00000,56.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $Z=1,\quad V\prime(0)=-2$}}}%
{\color{black}\put(124.00000,37.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $y=0\ell_\star$}}}%
{\color{black}\put(235.00000,16.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $E\prime/(k_0\ell_\star^2)=-Z^2\leq0$}}}%
\end{picture}%


==> vlt-figures/figure-123.tex <==
\begin{picture}(470,456)%
{\color{black}\put(235.00000,438.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Exact closure: one derivative for each retained state}}}%
{\color{vltBlue!5}\vlB{%
\vRa{29.000000}{365.000000}{152.000000}%
\vRa{29.000000}{365.450000}{152.000000}%
\vRa{29.000000}{365.900000}{152.000000}%
\vRa{29.000000}{366.350000}{152.000000}%
\vRa{29.000000}{366.800000}{152.000000}%
\vRa{29.000000}{367.250000}{152.000000}%
\vRa{29.000000}{367.700000}{152.000000}%
\vRa{29.000000}{368.150000}{152.000000}%
\vRa{29.000000}{368.600000}{152.000000}%
\vRa{29.000000}{369.050000}{152.000000}%
\vRa{29.000000}{369.500000}{152.000000}%
\vRa{29.000000}{369.950000}{152.000000}%
\vRa{29.000000}{370.400000}{152.000000}%
\vRa{29.000000}{370.850000}{152.000000}%
\vRa{29.000000}{371.300000}{152.000000}%
\vRa{29.000000}{371.750000}{152.000000}%
\vRa{29.000000}{372.200000}{152.000000}%
\vRa{29.000000}{372.650000}{152.000000}%
\vRa{29.000000}{373.100000}{152.000000}%
\vRa{29.000000}{373.550000}{152.000000}%
\vRa{29.000000}{374.000000}{152.000000}%
\vRa{29.000000}{374.450000}{152.000000}%
\vRa{29.000000}{374.900000}{152.000000}%
\vRa{29.000000}{375.350000}{152.000000}%
\vRa{29.000000}{375.800000}{152.000000}%
\vRa{29.000000}{376.250000}{152.000000}%
\vRa{29.000000}{376.700000}{152.000000}%
\vRa{29.000000}{377.150000}{152.000000}%
\vRa{29.000000}{377.600000}{152.000000}%
\vRa{29.000000}{378.050000}{152.000000}%
\vRa{29.000000}{378.500000}{152.000000}%
\vRa{29.000000}{378.950000}{152.000000}%
}}%
{\color{vltBlue!5}\vlB{%
\vRa{29.000000}{379.400000}{152.000000}%
\vRa{29.000000}{379.850000}{152.000000}%
\vRa{29.000000}{380.300000}{152.000000}%
\vRa{29.000000}{380.750000}{152.000000}%
\vRa{29.000000}{381.200000}{152.000000}%
\vRa{29.000000}{381.650000}{152.000000}%
\vRa{29.000000}{382.100000}{152.000000}%
\vRa{29.000000}{382.550000}{152.000000}%
\vRa{29.000000}{383.000000}{152.000000}%
\vRa{29.000000}{383.450000}{152.000000}%
\vRa{29.000000}{383.900000}{152.000000}%
\vRa{29.000000}{384.350000}{152.000000}%
\vRa{29.000000}{384.800000}{152.000000}%
\vRa{29.000000}{385.250000}{152.000000}%
\vRa{29.000000}{385.700000}{152.000000}%
\vRa{29.000000}{386.150000}{152.000000}%
\vRa{29.000000}{386.600000}{152.000000}%
\vRa{29.000000}{387.050000}{152.000000}%
\vRa{29.000000}{387.500000}{152.000000}%
\vRa{29.000000}{387.950000}{152.000000}%
\vRa{29.000000}{388.400000}{152.000000}%
\vRa{29.000000}{388.850000}{152.000000}%
\vRa{29.000000}{389.300000}{152.000000}%
\vRa{29.000000}{389.750000}{152.000000}%
\vRa{29.000000}{390.200000}{152.000000}%
\vRa{29.000000}{390.650000}{152.000000}%
\vRa{29.000000}{391.100000}{152.000000}%
\vRa{29.000000}{391.550000}{152.000000}%
\vRa{29.000000}{392.000000}{152.000000}%
\vRa{29.000000}{392.450000}{152.000000}%
\vRa{29.000000}{392.900000}{152.000000}%
\vRa{29.000000}{393.350000}{152.000000}%
}}%
{\color{vltBlue!5}\vlB{%
\vRa{29.000000}{393.800000}{152.000000}%
\vRa{29.000000}{394.250000}{152.000000}%
\vRa{29.000000}{394.700000}{152.000000}%
\vRa{29.000000}{395.150000}{152.000000}%
\vRa{29.000000}{395.600000}{152.000000}%
\vRa{29.000000}{396.050000}{152.000000}%
\vRa{29.000000}{396.500000}{152.000000}%
\vRa{29.000000}{396.950000}{152.000000}%
\vRa{29.000000}{397.400000}{152.000000}%
\vRa{29.000000}{397.850000}{152.000000}%
\vRa{29.000000}{398.300000}{152.000000}%
\vRa{29.000000}{398.750000}{152.000000}%
\vRa{29.000000}{399.200000}{152.000000}%
\vRa{29.000000}{399.650000}{152.000000}%
\vRa{29.000000}{400.100000}{152.000000}%
\vRa{29.000000}{400.550000}{152.000000}%
\vRa{29.000000}{401.000000}{152.000000}%
\vRa{29.000000}{401.450000}{152.000000}%
\vRa{29.000000}{401.900000}{152.000000}%
\vRa{29.000000}{402.350000}{152.000000}%
\vRa{29.000000}{402.800000}{152.000000}%
\vRa{29.000000}{403.250000}{152.000000}%
\vRa{29.000000}{403.700000}{152.000000}%
\vRa{29.000000}{404.150000}{152.000000}%
\vRa{29.000000}{404.600000}{152.000000}%
\vRa{29.000000}{405.050000}{152.000000}%
\vRa{29.000000}{405.500000}{152.000000}%
}}%
{\color{black!35}\vlB{%
\vSn{29.000000}{365.000000}{0.000000}{152.000000}%
\vSn{180.575000}{365.000000}{90.000000}{41.000000}%
\vSn{29.000000}{406.000000}{180.000000}{152.000000}%
\vSn{28.575000}{406.000000}{-90.000000}{41.000000}%
}}%
{\color{black}\put(105.00000,386.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont $X$}}}%
{\color{vltBlue}\vlB{%
\vSx{104.400000}{357.000000}{-90.000000}{29.000000}%
\vSx{104.446811}{328.000000}{67.217594}{5.206175}%
\vSx{102.430811}{328.000000}{112.782406}{5.206175}%
}}%
{\color{black}\put(127.00000,344.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\mathsf P_c$}}}%
{\color{vltTeal!5}\vlB{%
\vRa{29.000000}{280.000000}{152.000000}%
\vRa{29.000000}{280.450000}{152.000000}%
\vRa{29.000000}{280.900000}{152.000000}%
\vRa{29.000000}{281.350000}{152.000000}%
\vRa{29.000000}{281.800000}{152.000000}%
\vRa{29.000000}{282.250000}{152.000000}%
\vRa{29.000000}{282.700000}{152.000000}%
\vRa{29.000000}{283.150000}{152.000000}%
\vRa{29.000000}{283.600000}{152.000000}%
\vRa{29.000000}{284.050000}{152.000000}%
\vRa{29.000000}{284.500000}{152.000000}%
\vRa{29.000000}{284.950000}{152.000000}%
\vRa{29.000000}{285.400000}{152.000000}%
\vRa{29.000000}{285.850000}{152.000000}%
\vRa{29.000000}{286.300000}{152.000000}%
\vRa{29.000000}{286.750000}{152.000000}%
\vRa{29.000000}{287.200000}{152.000000}%
\vRa{29.000000}{287.650000}{152.000000}%
\vRa{29.000000}{288.100000}{152.000000}%
\vRa{29.000000}{288.550000}{152.000000}%
\vRa{29.000000}{289.000000}{152.000000}%
\vRa{29.000000}{289.450000}{152.000000}%
\vRa{29.000000}{289.900000}{152.000000}%
\vRa{29.000000}{290.350000}{152.000000}%
\vRa{29.000000}{290.800000}{152.000000}%
\vRa{29.000000}{291.250000}{152.000000}%
\vRa{29.000000}{291.700000}{152.000000}%
\vRa{29.000000}{292.150000}{152.000000}%
\vRa{29.000000}{292.600000}{152.000000}%
\vRa{29.000000}{293.050000}{152.000000}%
\vRa{29.000000}{293.500000}{152.000000}%
\vRa{29.000000}{293.950000}{152.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{29.000000}{294.400000}{152.000000}%
\vRa{29.000000}{294.850000}{152.000000}%
\vRa{29.000000}{295.300000}{152.000000}%
\vRa{29.000000}{295.750000}{152.000000}%
\vRa{29.000000}{296.200000}{152.000000}%
\vRa{29.000000}{296.650000}{152.000000}%
\vRa{29.000000}{297.100000}{152.000000}%
\vRa{29.000000}{297.550000}{152.000000}%
\vRa{29.000000}{298.000000}{152.000000}%
\vRa{29.000000}{298.450000}{152.000000}%
\vRa{29.000000}{298.900000}{152.000000}%
\vRa{29.000000}{299.350000}{152.000000}%
\vRa{29.000000}{299.800000}{152.000000}%
\vRa{29.000000}{300.250000}{152.000000}%
\vRa{29.000000}{300.700000}{152.000000}%
\vRa{29.000000}{301.150000}{152.000000}%
\vRa{29.000000}{301.600000}{152.000000}%
\vRa{29.000000}{302.050000}{152.000000}%
\vRa{29.000000}{302.500000}{152.000000}%
\vRa{29.000000}{302.950000}{152.000000}%
\vRa{29.000000}{303.400000}{152.000000}%
\vRa{29.000000}{303.850000}{152.000000}%
\vRa{29.000000}{304.300000}{152.000000}%
\vRa{29.000000}{304.750000}{152.000000}%
\vRa{29.000000}{305.200000}{152.000000}%
\vRa{29.000000}{305.650000}{152.000000}%
\vRa{29.000000}{306.100000}{152.000000}%
\vRa{29.000000}{306.550000}{152.000000}%
\vRa{29.000000}{307.000000}{152.000000}%
\vRa{29.000000}{307.450000}{152.000000}%
\vRa{29.000000}{307.900000}{152.000000}%
\vRa{29.000000}{308.350000}{152.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{29.000000}{308.800000}{152.000000}%
\vRa{29.000000}{309.250000}{152.000000}%
\vRa{29.000000}{309.700000}{152.000000}%
\vRa{29.000000}{310.150000}{152.000000}%
\vRa{29.000000}{310.600000}{152.000000}%
\vRa{29.000000}{311.050000}{152.000000}%
\vRa{29.000000}{311.500000}{152.000000}%
\vRa{29.000000}{311.950000}{152.000000}%
\vRa{29.000000}{312.400000}{152.000000}%
\vRa{29.000000}{312.850000}{152.000000}%
\vRa{29.000000}{313.300000}{152.000000}%
\vRa{29.000000}{313.750000}{152.000000}%
\vRa{29.000000}{314.200000}{152.000000}%
\vRa{29.000000}{314.650000}{152.000000}%
\vRa{29.000000}{315.100000}{152.000000}%
\vRa{29.000000}{315.550000}{152.000000}%
\vRa{29.000000}{316.000000}{152.000000}%
\vRa{29.000000}{316.450000}{152.000000}%
\vRa{29.000000}{316.900000}{152.000000}%
\vRa{29.000000}{317.350000}{152.000000}%
\vRa{29.000000}{317.800000}{152.000000}%
\vRa{29.000000}{318.250000}{152.000000}%
\vRa{29.000000}{318.700000}{152.000000}%
\vRa{29.000000}{319.150000}{152.000000}%
\vRa{29.000000}{319.600000}{152.000000}%
\vRa{29.000000}{320.050000}{152.000000}%
\vRa{29.000000}{320.500000}{152.000000}%
}}%
{\color{black!35}\vlB{%
\vSn{29.000000}{280.000000}{0.000000}{152.000000}%
\vSn{180.575000}{280.000000}{90.000000}{41.000000}%
\vSn{29.000000}{321.000000}{180.000000}{152.000000}%
\vSn{28.575000}{321.000000}{-90.000000}{41.000000}%
}}%
{\color{black}\put(105.00000,301.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.400}{12.400}\selectfont $\mathsf P_cX$}}}%
{\color{vltBlue!5}\vlB{%
\vRa{289.000000}{365.000000}{152.000000}%
\vRa{289.000000}{365.450000}{152.000000}%
\vRa{289.000000}{365.900000}{152.000000}%
\vRa{289.000000}{366.350000}{152.000000}%
\vRa{289.000000}{366.800000}{152.000000}%
\vRa{289.000000}{367.250000}{152.000000}%
\vRa{289.000000}{367.700000}{152.000000}%
\vRa{289.000000}{368.150000}{152.000000}%
\vRa{289.000000}{368.600000}{152.000000}%
\vRa{289.000000}{369.050000}{152.000000}%
\vRa{289.000000}{369.500000}{152.000000}%
\vRa{289.000000}{369.950000}{152.000000}%
\vRa{289.000000}{370.400000}{152.000000}%
\vRa{289.000000}{370.850000}{152.000000}%
\vRa{289.000000}{371.300000}{152.000000}%
\vRa{289.000000}{371.750000}{152.000000}%
\vRa{289.000000}{372.200000}{152.000000}%
\vRa{289.000000}{372.650000}{152.000000}%
\vRa{289.000000}{373.100000}{152.000000}%
\vRa{289.000000}{373.550000}{152.000000}%
\vRa{289.000000}{374.000000}{152.000000}%
\vRa{289.000000}{374.450000}{152.000000}%
\vRa{289.000000}{374.900000}{152.000000}%
\vRa{289.000000}{375.350000}{152.000000}%
\vRa{289.000000}{375.800000}{152.000000}%
\vRa{289.000000}{376.250000}{152.000000}%
\vRa{289.000000}{376.700000}{152.000000}%
\vRa{289.000000}{377.150000}{152.000000}%
\vRa{289.000000}{377.600000}{152.000000}%
\vRa{289.000000}{378.050000}{152.000000}%
\vRa{289.000000}{378.500000}{152.000000}%
\vRa{289.000000}{378.950000}{152.000000}%
}}%
{\color{vltBlue!5}\vlB{%
\vRa{289.000000}{379.400000}{152.000000}%
\vRa{289.000000}{379.850000}{152.000000}%
\vRa{289.000000}{380.300000}{152.000000}%
\vRa{289.000000}{380.750000}{152.000000}%
\vRa{289.000000}{381.200000}{152.000000}%
\vRa{289.000000}{381.650000}{152.000000}%
\vRa{289.000000}{382.100000}{152.000000}%
\vRa{289.000000}{382.550000}{152.000000}%
\vRa{289.000000}{383.000000}{152.000000}%
\vRa{289.000000}{383.450000}{152.000000}%
\vRa{289.000000}{383.900000}{152.000000}%
\vRa{289.000000}{384.350000}{152.000000}%
\vRa{289.000000}{384.800000}{152.000000}%
\vRa{289.000000}{385.250000}{152.000000}%
\vRa{289.000000}{385.700000}{152.000000}%
\vRa{289.000000}{386.150000}{152.000000}%
\vRa{289.000000}{386.600000}{152.000000}%
\vRa{289.000000}{387.050000}{152.000000}%
\vRa{289.000000}{387.500000}{152.000000}%
\vRa{289.000000}{387.950000}{152.000000}%
\vRa{289.000000}{388.400000}{152.000000}%
\vRa{289.000000}{388.850000}{152.000000}%
\vRa{289.000000}{389.300000}{152.000000}%
\vRa{289.000000}{389.750000}{152.000000}%
\vRa{289.000000}{390.200000}{152.000000}%
\vRa{289.000000}{390.650000}{152.000000}%
\vRa{289.000000}{391.100000}{152.000000}%
\vRa{289.000000}{391.550000}{152.000000}%
\vRa{289.000000}{392.000000}{152.000000}%
\vRa{289.000000}{392.450000}{152.000000}%
\vRa{289.000000}{392.900000}{152.000000}%
\vRa{289.000000}{393.350000}{152.000000}%
}}%
{\color{vltBlue!5}\vlB{%
\vRa{289.000000}{393.800000}{152.000000}%
\vRa{289.000000}{394.250000}{152.000000}%
\vRa{289.000000}{394.700000}{152.000000}%
\vRa{289.000000}{395.150000}{152.000000}%
\vRa{289.000000}{395.600000}{152.000000}%
\vRa{289.000000}{396.050000}{152.000000}%
\vRa{289.000000}{396.500000}{152.000000}%
\vRa{289.000000}{396.950000}{152.000000}%
\vRa{289.000000}{397.400000}{152.000000}%
\vRa{289.000000}{397.850000}{152.000000}%
\vRa{289.000000}{398.300000}{152.000000}%
\vRa{289.000000}{398.750000}{152.000000}%
\vRa{289.000000}{399.200000}{152.000000}%
\vRa{289.000000}{399.650000}{152.000000}%
\vRa{289.000000}{400.100000}{152.000000}%
\vRa{289.000000}{400.550000}{152.000000}%
\vRa{289.000000}{401.000000}{152.000000}%
\vRa{289.000000}{401.450000}{152.000000}%
\vRa{289.000000}{401.900000}{152.000000}%
\vRa{289.000000}{402.350000}{152.000000}%
\vRa{289.000000}{402.800000}{152.000000}%
\vRa{289.000000}{403.250000}{152.000000}%
\vRa{289.000000}{403.700000}{152.000000}%
\vRa{289.000000}{404.150000}{152.000000}%
\vRa{289.000000}{404.600000}{152.000000}%
\vRa{289.000000}{405.050000}{152.000000}%
\vRa{289.000000}{405.500000}{152.000000}%
}}%
{\color{black!35}\vlB{%
\vSn{289.000000}{365.000000}{0.000000}{152.000000}%
\vSn{440.575000}{365.000000}{90.000000}{41.000000}%
\vSn{289.000000}{406.000000}{180.000000}{152.000000}%
\vSn{288.575000}{406.000000}{-90.000000}{41.000000}%
}}%
{\color{black}\put(365.00000,386.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont $X+\Delta X$}}}%
{\color{vltBlue}\vlB{%
\vSx{364.400000}{357.000000}{-90.000000}{29.000000}%
\vSx{364.446811}{328.000000}{67.217594}{5.206175}%
\vSx{362.430811}{328.000000}{112.782406}{5.206175}%
}}%
{\color{black}\put(387.00000,344.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\mathsf P_c$}}}%
{\color{vltTeal!5}\vlB{%
\vRa{289.000000}{280.000000}{152.000000}%
\vRa{289.000000}{280.450000}{152.000000}%
\vRa{289.000000}{280.900000}{152.000000}%
\vRa{289.000000}{281.350000}{152.000000}%
\vRa{289.000000}{281.800000}{152.000000}%
\vRa{289.000000}{282.250000}{152.000000}%
\vRa{289.000000}{282.700000}{152.000000}%
\vRa{289.000000}{283.150000}{152.000000}%
\vRa{289.000000}{283.600000}{152.000000}%
\vRa{289.000000}{284.050000}{152.000000}%
\vRa{289.000000}{284.500000}{152.000000}%
\vRa{289.000000}{284.950000}{152.000000}%
\vRa{289.000000}{285.400000}{152.000000}%
\vRa{289.000000}{285.850000}{152.000000}%
\vRa{289.000000}{286.300000}{152.000000}%
\vRa{289.000000}{286.750000}{152.000000}%
\vRa{289.000000}{287.200000}{152.000000}%
\vRa{289.000000}{287.650000}{152.000000}%
\vRa{289.000000}{288.100000}{152.000000}%
\vRa{289.000000}{288.550000}{152.000000}%
\vRa{289.000000}{289.000000}{152.000000}%
\vRa{289.000000}{289.450000}{152.000000}%
\vRa{289.000000}{289.900000}{152.000000}%
\vRa{289.000000}{290.350000}{152.000000}%
\vRa{289.000000}{290.800000}{152.000000}%
\vRa{289.000000}{291.250000}{152.000000}%
\vRa{289.000000}{291.700000}{152.000000}%
\vRa{289.000000}{292.150000}{152.000000}%
\vRa{289.000000}{292.600000}{152.000000}%
\vRa{289.000000}{293.050000}{152.000000}%
\vRa{289.000000}{293.500000}{152.000000}%
\vRa{289.000000}{293.950000}{152.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{289.000000}{294.400000}{152.000000}%
\vRa{289.000000}{294.850000}{152.000000}%
\vRa{289.000000}{295.300000}{152.000000}%
\vRa{289.000000}{295.750000}{152.000000}%
\vRa{289.000000}{296.200000}{152.000000}%
\vRa{289.000000}{296.650000}{152.000000}%
\vRa{289.000000}{297.100000}{152.000000}%
\vRa{289.000000}{297.550000}{152.000000}%
\vRa{289.000000}{298.000000}{152.000000}%
\vRa{289.000000}{298.450000}{152.000000}%
\vRa{289.000000}{298.900000}{152.000000}%
\vRa{289.000000}{299.350000}{152.000000}%
\vRa{289.000000}{299.800000}{152.000000}%
\vRa{289.000000}{300.250000}{152.000000}%
\vRa{289.000000}{300.700000}{152.000000}%
\vRa{289.000000}{301.150000}{152.000000}%
\vRa{289.000000}{301.600000}{152.000000}%
\vRa{289.000000}{302.050000}{152.000000}%
\vRa{289.000000}{302.500000}{152.000000}%
\vRa{289.000000}{302.950000}{152.000000}%
\vRa{289.000000}{303.400000}{152.000000}%
\vRa{289.000000}{303.850000}{152.000000}%
\vRa{289.000000}{304.300000}{152.000000}%
\vRa{289.000000}{304.750000}{152.000000}%
\vRa{289.000000}{305.200000}{152.000000}%
\vRa{289.000000}{305.650000}{152.000000}%
\vRa{289.000000}{306.100000}{152.000000}%
\vRa{289.000000}{306.550000}{152.000000}%
\vRa{289.000000}{307.000000}{152.000000}%
\vRa{289.000000}{307.450000}{152.000000}%
\vRa{289.000000}{307.900000}{152.000000}%
\vRa{289.000000}{308.350000}{152.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{289.000000}{308.800000}{152.000000}%
\vRa{289.000000}{309.250000}{152.000000}%
\vRa{289.000000}{309.700000}{152.000000}%
\vRa{289.000000}{310.150000}{152.000000}%
\vRa{289.000000}{310.600000}{152.000000}%
\vRa{289.000000}{311.050000}{152.000000}%
\vRa{289.000000}{311.500000}{152.000000}%
\vRa{289.000000}{311.950000}{152.000000}%
\vRa{289.000000}{312.400000}{152.000000}%
\vRa{289.000000}{312.850000}{152.000000}%
\vRa{289.000000}{313.300000}{152.000000}%
\vRa{289.000000}{313.750000}{152.000000}%
\vRa{289.000000}{314.200000}{152.000000}%
\vRa{289.000000}{314.650000}{152.000000}%
\vRa{289.000000}{315.100000}{152.000000}%
\vRa{289.000000}{315.550000}{152.000000}%
\vRa{289.000000}{316.000000}{152.000000}%
\vRa{289.000000}{316.450000}{152.000000}%
\vRa{289.000000}{316.900000}{152.000000}%
\vRa{289.000000}{317.350000}{152.000000}%
\vRa{289.000000}{317.800000}{152.000000}%
\vRa{289.000000}{318.250000}{152.000000}%
\vRa{289.000000}{318.700000}{152.000000}%
\vRa{289.000000}{319.150000}{152.000000}%
\vRa{289.000000}{319.600000}{152.000000}%
\vRa{289.000000}{320.050000}{152.000000}%
\vRa{289.000000}{320.500000}{152.000000}%
}}%
{\color{black!35}\vlB{%
\vSn{289.000000}{280.000000}{0.000000}{152.000000}%
\vSn{440.575000}{280.000000}{90.000000}{41.000000}%
\vSn{289.000000}{321.000000}{180.000000}{152.000000}%
\vSn{288.575000}{321.000000}{-90.000000}{41.000000}%
}}%
{\color{black}\put(365.00000,301.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.400}{12.400}\selectfont $\mathsf P_c(X+\Delta X)$}}}%
{\color{black}\put(235.00000,386.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $\Delta X\in\ker\mathsf P_c$}}}%
{\color{black}\put(235.00000,300.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont same retained state}}}%
{\color{black}\put(235.00000,252.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.100}{12.100}\selectfont $\mathsf P_c\mathsf A_{\rm R}\Delta X=0\quad\hbox{for every }\Delta X\in\ker\mathsf P_c$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{232.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,214.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} A force-bearing branch distinguishes two preparations}}}%
{\color{black}\vlB{%
\vSi{54.300000}{122.500000}{90.000000}{25.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{49.796974}{118.500000}{38.659808}{6.403124}%
\vSd{49.796974}{122.500000}{38.659808}{6.403124}%
\vSd{49.796974}{126.500000}{38.659808}{6.403124}%
\vSd{49.796974}{130.500000}{38.659808}{6.403124}%
\vSd{49.796974}{134.500000}{38.659808}{6.403124}%
\vSd{49.796974}{138.500000}{38.659808}{6.403124}%
\vSd{49.796974}{142.500000}{38.659808}{6.403124}%
}}%
{\color{black!70}\vlB{%
\vSb{55.000000}{135.000000}{0.000000}{13.000000}%
\vSb{68.000000}{139.000000}{180.000000}{15.000000}%
\vSb{67.475000}{139.000000}{-90.000000}{8.000000}%
\vSb{68.000000}{131.000000}{0.000000}{15.000000}%
\vSx{75.400000}{132.000000}{90.000000}{6.000000}%
\vSb{76.000000}{135.000000}{0.000000}{40.564597}%
}}%
{\color{black}\put(116.564597,135.000000){\circle*{4.000000}}}%
{\color{vltTeal}\vlB{%
\vSe{116.564597}{135.000000}{0.000000}{4.000000}%
\vSe{120.036558}{135.000000}{73.754540}{0.584708}%
\vSe{120.194964}{135.561362}{75.805198}{0.553734}%
\vSe{120.327336}{136.098189}{77.336659}{0.501019}%
\vSe{120.435215}{136.587020}{78.302176}{0.428368}%
\vSe{120.521793}{137.006491}{78.443302}{0.338643}%
\vSe{120.592909}{137.338269}{76.849595}{0.235767}%
\vSe{120.668380}{137.567853}{69.080345}{0.125638}%
\vSe{121.226985}{137.685209}{0.000000}{0.041891}%
\vSe{120.755131}{137.685209}{-69.080345}{0.125638}%
\vSe{120.778159}{137.567853}{-76.849595}{0.235767}%
\vSe{120.828525}{137.338269}{-78.443302}{0.338643}%
\vSe{120.896641}{137.006491}{-78.302176}{0.428368}%
\vSe{120.985448}{136.587020}{-77.336659}{0.501019}%
\vSe{121.098697}{136.098189}{-75.805198}{0.553734}%
\vSe{121.239651}{135.561362}{-73.754540}{0.584708}%
\vSe{121.410856}{135.000000}{-71.119661}{0.593282}%
\vSe{121.614247}{134.438638}{-67.736534}{0.580071}%
\vSe{121.851606}{133.901811}{-63.312651}{0.547115}%
\vSe{122.125609}{133.412980}{-57.357256}{0.498154}%
\vSe{122.441918}{132.993509}{-49.068647}{0.439153}%
\vSe{122.812240}{132.661731}{-37.250143}{0.379292}%
\vSe{123.252724}{132.432147}{-20.692664}{0.332121}%
\vSe{123.757765}{132.314791}{0.000000}{0.313665}%
\vSe{123.877084}{132.314791}{20.692664}{0.332121}%
\vSe{124.049212}{132.432147}{37.250143}{0.379292}%
\vSe{124.268519}{132.661731}{49.068647}{0.439153}%
\vSe{124.508627}{132.993509}{57.357256}{0.498154}%
\vSe{124.749049}{133.412980}{63.312651}{0.547115}%
\vSe{124.977181}{133.901811}{67.736534}{0.580071}%
\vSe{125.185541}{134.438638}{71.119661}{0.593282}%
\vSe{125.369891}{135.000000}{73.754540}{0.584708}%
}}%
{\color{vltTeal}\vlB{%
\vSe{125.528297}{135.561362}{75.805198}{0.553734}%
\vSe{125.660669}{136.098189}{77.336659}{0.501019}%
\vSe{125.768548}{136.587020}{78.302176}{0.428368}%
\vSe{125.855127}{137.006491}{78.443302}{0.338643}%
\vSe{125.926242}{137.338269}{76.849595}{0.235767}%
\vSe{126.001713}{137.567853}{69.080345}{0.125638}%
\vSe{126.560318}{137.685209}{0.000000}{0.041891}%
\vSe{126.088464}{137.685209}{-69.080345}{0.125638}%
\vSe{126.111493}{137.567853}{-76.849595}{0.235767}%
\vSe{126.161858}{137.338269}{-78.443302}{0.338643}%
\vSe{126.229974}{137.006491}{-78.302176}{0.428368}%
\vSe{126.318782}{136.587020}{-77.336659}{0.501019}%
\vSe{126.432030}{136.098189}{-75.805198}{0.553734}%
\vSe{126.572984}{135.561362}{-73.754540}{0.584708}%
\vSe{126.744189}{135.000000}{-71.119661}{0.593282}%
\vSe{126.947581}{134.438638}{-67.736534}{0.580071}%
\vSe{127.184939}{133.901811}{-63.312651}{0.547115}%
\vSe{127.458942}{133.412980}{-57.357256}{0.498154}%
\vSe{127.775251}{132.993509}{-49.068647}{0.439153}%
\vSe{128.145573}{132.661731}{-37.250143}{0.379292}%
\vSe{128.586058}{132.432147}{-20.692664}{0.332121}%
\vSe{129.091098}{132.314791}{0.000000}{0.313665}%
\vSe{129.210418}{132.314791}{20.692664}{0.332121}%
\vSe{129.382545}{132.432147}{37.250143}{0.379292}%
\vSe{129.601853}{132.661731}{49.068647}{0.439153}%
\vSe{129.841960}{132.993509}{57.357256}{0.498154}%
\vSe{130.082383}{133.412980}{63.312651}{0.547115}%
\vSe{130.310515}{133.901811}{67.736534}{0.580071}%
\vSe{130.518874}{134.438638}{71.119661}{0.593282}%
\vSe{130.703224}{135.000000}{73.754540}{0.584708}%
\vSe{130.861630}{135.561362}{75.805198}{0.553734}%
\vSe{130.994003}{136.098189}{77.336659}{0.501019}%
}}%
{\color{vltTeal}\vlB{%
\vSe{131.101881}{136.587020}{78.302176}{0.428368}%
\vSe{131.188460}{137.006491}{78.443302}{0.338643}%
\vSe{131.259576}{137.338269}{76.849595}{0.235767}%
\vSe{131.335046}{137.567853}{69.080345}{0.125638}%
\vSe{131.893652}{137.685209}{0.000000}{0.041891}%
\vSe{131.421797}{137.685209}{-69.080345}{0.125638}%
\vSe{131.444826}{137.567853}{-76.849595}{0.235767}%
\vSe{131.495192}{137.338269}{-78.443302}{0.338643}%
\vSe{131.563308}{137.006491}{-78.302176}{0.428368}%
\vSe{131.652115}{136.587020}{-77.336659}{0.501019}%
\vSe{131.765363}{136.098189}{-75.805198}{0.553734}%
\vSe{131.906317}{135.561362}{-73.754540}{0.584708}%
\vSe{132.077522}{135.000000}{-71.119661}{0.593282}%
\vSe{132.280914}{134.438638}{-67.736534}{0.580071}%
\vSe{132.518273}{133.901811}{-63.312651}{0.547115}%
\vSe{132.792275}{133.412980}{-57.357256}{0.498154}%
\vSe{133.108584}{132.993509}{-49.068647}{0.439153}%
\vSe{133.478907}{132.661731}{-37.250143}{0.379292}%
\vSe{133.919391}{132.432147}{-20.692664}{0.332121}%
\vSe{134.424431}{132.314791}{0.000000}{0.313665}%
\vSe{134.543751}{132.314791}{20.692664}{0.332121}%
\vSe{134.715879}{132.432147}{37.250143}{0.379292}%
\vSe{134.935186}{132.661731}{49.068647}{0.439153}%
\vSe{135.175293}{132.993509}{57.357256}{0.498154}%
\vSe{135.415716}{133.412980}{63.312651}{0.547115}%
\vSe{135.643848}{133.901811}{67.736534}{0.580071}%
\vSe{135.852207}{134.438638}{71.119661}{0.593282}%
\vSe{136.036558}{135.000000}{73.754540}{0.584708}%
\vSe{136.194964}{135.561362}{75.805198}{0.553734}%
\vSe{136.327336}{136.098189}{77.336659}{0.501019}%
\vSe{136.435215}{136.587020}{78.302176}{0.428368}%
\vSe{136.521793}{137.006491}{78.443302}{0.338643}%
}}%
{\color{vltTeal}\vlB{%
\vSe{136.592909}{137.338269}{76.849595}{0.235767}%
\vSe{136.668380}{137.567853}{69.080345}{0.125638}%
\vSe{137.226985}{137.685209}{0.000000}{0.041891}%
\vSe{136.755131}{137.685209}{-69.080345}{0.125638}%
\vSe{136.778159}{137.567853}{-76.849595}{0.235767}%
\vSe{136.828525}{137.338269}{-78.443302}{0.338643}%
\vSe{136.896641}{137.006491}{-78.302176}{0.428368}%
\vSe{136.985448}{136.587020}{-77.336659}{0.501019}%
\vSe{137.098697}{136.098189}{-75.805198}{0.553734}%
\vSe{137.239651}{135.561362}{-73.754540}{0.584708}%
\vSe{137.410856}{135.000000}{-71.119661}{0.593282}%
\vSe{137.614247}{134.438638}{-67.736534}{0.580071}%
\vSe{137.851606}{133.901811}{-63.312651}{0.547115}%
\vSe{138.125609}{133.412980}{-57.357256}{0.498154}%
\vSe{138.441918}{132.993509}{-49.068647}{0.439153}%
\vSe{138.812240}{132.661731}{-37.250143}{0.379292}%
\vSe{139.252724}{132.432147}{-20.692664}{0.332121}%
\vSe{139.757765}{132.314791}{0.000000}{0.313665}%
\vSe{139.877084}{132.314791}{20.692664}{0.332121}%
\vSe{140.049212}{132.432147}{37.250143}{0.379292}%
\vSe{140.268519}{132.661731}{49.068647}{0.439153}%
\vSe{140.508627}{132.993509}{57.357256}{0.498154}%
\vSe{140.749049}{133.412980}{63.312651}{0.547115}%
\vSe{140.977181}{133.901811}{67.736534}{0.580071}%
\vSe{141.185541}{134.438638}{71.119661}{0.593282}%
\vSe{141.369891}{135.000000}{73.754540}{0.584708}%
\vSe{141.528297}{135.561362}{75.805198}{0.553734}%
\vSe{141.660669}{136.098189}{77.336659}{0.501019}%
\vSe{141.768548}{136.587020}{78.302176}{0.428368}%
\vSe{141.855127}{137.006491}{78.443302}{0.338643}%
\vSe{141.926242}{137.338269}{76.849595}{0.235767}%
\vSe{142.001713}{137.567853}{69.080345}{0.125638}%
}}%
{\color{vltTeal}\vlB{%
\vSe{142.560318}{137.685209}{0.000000}{0.041891}%
\vSe{142.088464}{137.685209}{-69.080345}{0.125638}%
\vSe{142.111493}{137.567853}{-76.849595}{0.235767}%
\vSe{142.161858}{137.338269}{-78.443302}{0.338643}%
\vSe{142.229974}{137.006491}{-78.302176}{0.428368}%
\vSe{142.318782}{136.587020}{-77.336659}{0.501019}%
\vSe{142.432030}{136.098189}{-75.805198}{0.553734}%
\vSe{142.572984}{135.561362}{-73.754540}{0.584708}%
\vSe{142.744189}{135.000000}{-71.119661}{0.593282}%
\vSe{142.947581}{134.438638}{-67.736534}{0.580071}%
\vSe{143.184939}{133.901811}{-63.312651}{0.547115}%
\vSe{143.458942}{133.412980}{-57.357256}{0.498154}%
\vSe{143.775251}{132.993509}{-49.068647}{0.439153}%
\vSe{144.145573}{132.661731}{-37.250143}{0.379292}%
\vSe{144.586058}{132.432147}{-20.692664}{0.332121}%
\vSe{145.091098}{132.314791}{0.000000}{0.313665}%
\vSe{145.210418}{132.314791}{20.692664}{0.332121}%
\vSe{145.382545}{132.432147}{37.250143}{0.379292}%
\vSe{145.601853}{132.661731}{49.068647}{0.439153}%
\vSe{145.841960}{132.993509}{57.357256}{0.498154}%
\vSe{146.082383}{133.412980}{63.312651}{0.547115}%
\vSe{146.310515}{133.901811}{67.736534}{0.580071}%
\vSe{146.518874}{134.438638}{71.119661}{0.593282}%
\vSe{146.703224}{135.000000}{73.754540}{0.584708}%
\vSe{146.861630}{135.561362}{75.805198}{0.553734}%
\vSe{146.994003}{136.098189}{77.336659}{0.501019}%
\vSe{147.101881}{136.587020}{78.302176}{0.428368}%
\vSe{147.188460}{137.006491}{78.443302}{0.338643}%
\vSe{147.259576}{137.338269}{76.849595}{0.235767}%
\vSe{147.335046}{137.567853}{69.080345}{0.125638}%
\vSe{147.893652}{137.685209}{0.000000}{0.041891}%
\vSe{147.421797}{137.685209}{-69.080345}{0.125638}%
}}%
{\color{vltTeal}\vlB{%
\vSe{147.444826}{137.567853}{-76.849595}{0.235767}%
\vSe{147.495192}{137.338269}{-78.443302}{0.338643}%
\vSe{147.563308}{137.006491}{-78.302176}{0.428368}%
\vSe{147.652115}{136.587020}{-77.336659}{0.501019}%
\vSe{147.765363}{136.098189}{-75.805198}{0.553734}%
\vSe{147.906317}{135.561362}{-73.754540}{0.584708}%
\vSe{148.077522}{135.000000}{-71.119661}{0.593282}%
\vSe{148.280914}{134.438638}{-67.736534}{0.580071}%
\vSe{148.518273}{133.901811}{-63.312651}{0.547115}%
\vSe{148.792275}{133.412980}{-57.357256}{0.498154}%
\vSe{149.108584}{132.993509}{-49.068647}{0.439153}%
\vSe{149.478907}{132.661731}{-37.250143}{0.379292}%
\vSe{149.919391}{132.432147}{-20.692664}{0.332121}%
\vSe{150.424431}{132.314791}{0.000000}{0.313665}%
\vSe{150.543751}{132.314791}{20.692664}{0.332121}%
\vSe{150.715879}{132.432147}{37.250143}{0.379292}%
\vSe{150.935186}{132.661731}{49.068647}{0.439153}%
\vSe{151.175293}{132.993509}{57.357256}{0.498154}%
\vSe{151.415716}{133.412980}{63.312651}{0.547115}%
\vSe{151.643848}{133.901811}{67.736534}{0.580071}%
\vSe{151.852207}{134.438638}{71.119661}{0.593282}%
\vSe{152.564597}{135.000000}{0.000000}{4.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{161.968979}{126.348526}{2.242963}%
\vRa{163.920366}{126.798526}{6.728889}%
\vRa{165.871752}{127.248526}{4.161543}%
\vRa{167.823138}{127.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{160.878109}{126.348526}{0.067217}%
\vRa{160.647754}{126.798526}{0.201650}%
\vRa{160.417399}{127.248526}{0.336083}%
\vRa{160.187044}{127.698526}{0.470516}%
\vRa{159.956689}{128.148526}{0.604949}%
\vRa{159.726334}{128.598526}{0.739382}%
\vRa{159.495979}{129.048526}{0.873815}%
\vRa{159.265624}{129.498526}{1.008249}%
\vRa{159.035269}{129.948526}{1.142682}%
\vRa{158.804914}{130.398526}{1.277115}%
\vRa{158.574559}{130.848526}{1.411548}%
\vRa{158.344204}{131.298526}{1.545981}%
\vRa{158.113849}{131.748526}{1.680414}%
\vRa{157.883494}{132.198526}{1.814847}%
\vRa{157.653139}{132.648526}{1.949281}%
\vRa{157.422784}{133.098526}{2.083714}%
\vRa{157.192429}{133.548526}{1.675568}%
\vRa{156.962074}{133.998526}{1.245392}%
\vRa{156.731719}{134.448526}{0.815216}%
\vRa{156.501364}{134.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{170.491389}{127.048515}{0.657689}%
\vRa{169.460738}{127.498515}{1.973066}%
\vRa{168.675315}{127.948515}{3.043217}%
\vRa{169.177409}{128.398515}{2.825850}%
\vRa{169.679502}{128.848515}{2.608484}%
\vRa{170.181596}{129.298515}{2.391117}%
\vRa{170.683690}{129.748515}{2.173750}%
\vRa{171.185783}{130.198515}{1.956384}%
\vRa{171.687877}{130.648515}{1.739017}%
\vRa{172.189971}{131.098515}{1.521651}%
\vRa{172.692064}{131.548515}{1.304284}%
\vRa{173.194158}{131.998515}{1.086917}%
\vRa{173.696252}{132.448515}{0.869551}%
\vRa{174.198346}{132.898515}{0.652184}%
\vRa{174.700439}{133.348515}{0.434818}%
\vRa{175.202533}{133.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{159.172490}{133.341084}{0.365162}%
\vRa{158.511959}{133.791084}{1.095486}%
\vRa{157.851428}{134.241084}{1.825809}%
\vRa{157.190897}{134.691084}{2.556133}%
\vRa{156.530367}{135.141084}{3.286457}%
\vRa{156.478526}{135.591084}{3.408091}%
\vRa{156.763253}{136.041084}{3.193156}%
\vRa{157.047980}{136.491084}{2.978222}%
\vRa{157.332707}{136.941084}{2.763288}%
\vRa{157.617434}{137.391084}{2.548354}%
\vRa{157.902162}{137.841084}{2.333420}%
\vRa{158.186889}{138.291084}{2.118486}%
\vRa{158.471616}{138.741084}{1.903552}%
\vRa{158.756343}{139.191084}{1.688618}%
\vRa{159.041070}{139.641084}{1.473684}%
\vRa{159.325797}{140.091084}{1.258750}%
\vRa{159.610524}{140.541084}{1.043816}%
\vRa{159.895251}{140.991084}{0.828882}%
\vRa{160.179978}{141.441084}{0.613948}%
\vRa{160.464705}{141.891084}{0.399014}%
\vRa{160.749433}{142.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{175.293481}{134.473689}{0.296163}%
\vRa{174.470799}{134.923689}{0.888490}%
\vRa{173.648117}{135.373689}{1.480817}%
\vRa{172.825436}{135.823689}{2.073143}%
\vRa{172.002754}{136.273689}{2.665470}%
\vRa{171.180073}{136.723689}{3.257796}%
\vRa{170.357391}{137.173689}{3.850123}%
\vRa{169.534709}{137.623689}{4.442450}%
\vRa{168.712028}{138.073689}{5.034776}%
\vRa{168.770994}{138.523689}{4.745455}%
\vRa{168.976198}{138.973689}{4.309896}%
\vRa{169.181403}{139.423689}{3.874336}%
\vRa{169.386608}{139.873689}{3.438777}%
\vRa{169.591812}{140.323689}{3.003217}%
\vRa{169.797017}{140.773689}{2.567657}%
\vRa{170.002221}{141.223689}{2.132098}%
\vRa{170.207426}{141.673689}{1.696538}%
\vRa{170.412631}{142.123689}{1.260979}%
\vRa{170.617835}{142.573689}{0.825419}%
\vRa{170.823040}{143.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{168.222252}{138.362711}{0.475334}%
\vRa{167.476788}{138.812711}{1.426002}%
\vRa{166.731325}{139.262711}{2.376670}%
\vRa{165.985861}{139.712711}{3.327339}%
\vRa{165.240398}{140.162711}{4.278007}%
\vRa{164.494934}{140.612711}{5.228675}%
\vRa{163.749471}{141.062711}{6.179343}%
\vRa{163.004007}{141.512711}{7.130011}%
\vRa{162.258544}{141.962711}{8.080679}%
\vRa{161.513080}{142.412711}{9.031347}%
\vRa{162.942013}{142.862711}{7.807620}%
\vRa{169.379325}{143.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{160.945325}{126.348526}{1.023654}%
\vRa{160.849403}{126.798526}{3.070962}%
\vRa{160.753482}{127.248526}{5.118270}%
\vRa{160.657560}{127.698526}{7.165578}%
\vRa{160.561638}{128.148526}{7.561329}%
\vRa{160.465716}{128.598526}{6.876365}%
\vRa{160.369794}{129.048526}{6.191401}%
\vRa{160.273872}{129.498526}{5.506438}%
\vRa{160.177950}{129.948526}{4.821474}%
\vRa{160.082029}{130.398526}{4.136510}%
\vRa{159.986107}{130.848526}{3.451546}%
\vRa{159.890185}{131.298526}{2.766582}%
\vRa{159.794263}{131.748526}{2.081618}%
\vRa{159.698341}{132.198526}{1.396654}%
\vRa{159.602419}{132.648526}{0.711690}%
\vRa{159.506498}{133.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{168.594984}{128.101518}{0.251047}%
\vRa{168.594984}{128.551518}{0.753141}%
\vRa{168.594984}{129.001518}{1.255234}%
\vRa{168.594984}{129.451518}{1.757328}%
\vRa{168.594984}{129.901518}{2.259422}%
\vRa{168.594984}{130.351518}{2.761515}%
\vRa{168.594984}{130.801518}{3.263609}%
\vRa{168.594984}{131.251518}{3.765703}%
\vRa{168.594984}{131.701518}{4.267796}%
\vRa{168.594984}{132.151518}{4.769890}%
\vRa{168.594984}{132.601518}{5.271984}%
\vRa{168.594984}{133.051518}{5.774078}%
\vRa{168.594984}{133.501518}{6.276171}%
\vRa{168.594984}{133.951518}{6.778265}%
\vRa{168.594984}{134.401518}{6.830438}%
\vRa{168.594984}{134.851518}{6.007757}%
\vRa{168.594984}{135.301518}{5.185075}%
\vRa{168.594984}{135.751518}{4.362394}%
\vRa{168.594984}{136.201518}{3.539712}%
\vRa{168.594984}{136.651518}{2.717030}%
\vRa{168.594984}{137.101518}{1.894349}%
\vRa{168.594984}{137.551518}{1.071667}%
\vRa{168.594984}{138.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{159.537651}{133.341084}{0.372492}%
\vRa{159.607444}{133.791084}{1.117475}%
\vRa{159.677238}{134.241084}{1.862458}%
\vRa{159.747031}{134.691084}{2.607442}%
\vRa{159.816824}{135.141084}{3.352425}%
\vRa{159.886617}{135.591084}{4.097409}%
\vRa{159.956410}{136.041084}{4.842392}%
\vRa{160.026203}{136.491084}{5.587375}%
\vRa{160.095996}{136.941084}{6.332359}%
\vRa{160.165789}{137.391084}{7.077342}%
\vRa{160.235582}{137.841084}{7.822325}%
\vRa{160.305375}{138.291084}{8.035533}%
\vRa{160.375168}{138.741084}{7.220276}%
\vRa{160.444961}{139.191084}{6.405020}%
\vRa{160.514754}{139.641084}{5.589763}%
\vRa{160.584547}{140.091084}{4.774507}%
\vRa{160.654340}{140.541084}{3.959250}%
\vRa{160.724133}{140.991084}{3.143994}%
\vRa{160.793926}{141.441084}{2.328737}%
\vRa{160.863719}{141.891084}{1.513480}%
\vRa{160.933512}{142.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{168.204541}{128.101518}{0.390443}%
\vRa{167.423655}{128.551518}{1.171329}%
\vRa{166.642769}{129.001518}{1.952215}%
\vRa{165.861883}{129.451518}{2.733100}%
\vRa{165.080998}{129.901518}{3.513986}%
\vRa{164.300112}{130.351518}{4.294872}%
\vRa{163.519226}{130.801518}{5.075758}%
\vRa{162.738340}{131.251518}{5.856644}%
\vRa{161.957454}{131.701518}{6.637529}%
\vRa{161.176569}{132.151518}{7.418415}%
\vRa{160.395683}{132.601518}{8.199301}%
\vRa{159.614797}{133.051518}{8.980187}%
\vRa{160.200627}{133.501518}{8.394357}%
\vRa{161.015403}{133.951518}{7.579581}%
\vRa{161.830179}{134.401518}{6.764804}%
\vRa{162.644956}{134.851518}{5.950028}%
\vRa{163.459732}{135.301518}{5.135251}%
\vRa{164.274509}{135.751518}{4.320475}%
\vRa{165.089285}{136.201518}{3.505699}%
\vRa{165.904061}{136.651518}{2.690922}%
\vRa{166.718838}{137.101518}{1.876146}%
\vRa{167.533614}{137.551518}{1.061369}%
\vRa{168.348391}{138.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{170.732072}{127.048515}{57.677363}{8.786662}%
\vSd{168.378073}{128.101518}{41.868190}{9.547479}%
\vSd{159.184896}{126.348526}{102.033056}{7.149654}%
\vSd{168.299278}{138.362711}{65.486526}{5.812697}%
\vSd{160.970622}{126.348526}{3.998754}{10.037864}%
\vSd{156.020537}{142.951485}{-122.322637}{8.786662}%
\vSd{160.920256}{128.101518}{-167.014302}{7.801204}%
\vSd{160.970622}{142.951485}{3.998754}{10.037864}%
\vSd{159.181595}{142.951485}{-98.816083}{9.725302}%
\vSd{159.345630}{138.362711}{-151.088184}{10.386788}%
\vSd{156.112195}{135.526311}{-34.265443}{3.881206}%
\vSd{156.005880}{126.348526}{117.107905}{10.310380}%
\vSd{168.464938}{128.101518}{-23.586923}{2.631589}%
\vSd{170.717415}{143.651474}{-62.892095}{10.310380}%
\vSd{168.269984}{128.101518}{90.000000}{10.261193}%
\vSd{159.340483}{128.101518}{150.046501}{10.493888}%
\vSd{160.825329}{138.362711}{148.882666}{8.879339}%
\vSd{168.439019}{138.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{155.939119}{135.526311}{-62.892095}{10.310380}%
\vSk{160.965392}{126.348526}{3.998754}{10.037864}%
\vSk{170.668694}{127.048515}{57.677363}{8.786662}%
\vSk{170.650654}{134.473689}{117.107905}{10.310380}%
\vSk{160.965392}{143.651474}{-176.001246}{10.037864}%
\vSk{155.957158}{142.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(116.56460,117.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $y$}}}%
{\color{black}\put(119.00000,181.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont A: $U=V=0,\ Z=0$}}}%
{\color{black}\vlB{%
\vSf{164.000000}{160.000000}{0.000000}{4.000000}%
}}%
{\color{black}\put(119.00000,92.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.100}{12.100}\selectfont $\dot V=0$}}}%
{\color{black}\vlB{%
\vSi{289.300000}{122.500000}{90.000000}{25.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{284.796974}{118.500000}{38.659808}{6.403124}%
\vSd{284.796974}{122.500000}{38.659808}{6.403124}%
\vSd{284.796974}{126.500000}{38.659808}{6.403124}%
\vSd{284.796974}{130.500000}{38.659808}{6.403124}%
\vSd{284.796974}{134.500000}{38.659808}{6.403124}%
\vSd{284.796974}{138.500000}{38.659808}{6.403124}%
\vSd{284.796974}{142.500000}{38.659808}{6.403124}%
}}%
{\color{black!70}\vlB{%
\vSb{290.000000}{135.000000}{0.000000}{10.247609}%
\vSb{300.247609}{139.000000}{180.000000}{15.000000}%
\vSb{299.722609}{139.000000}{-90.000000}{8.000000}%
\vSb{300.247609}{131.000000}{0.000000}{15.000000}%
\vSx{307.647609}{132.000000}{90.000000}{6.000000}%
\vSb{308.247609}{135.000000}{0.000000}{25.316988}%
}}%
{\color{black}\put(333.564597,135.000000){\circle*{4.000000}}}%
{\color{vltTeal}\vlB{%
\vSe{333.564597}{135.000000}{0.000000}{4.000000}%
\vSe{337.066743}{135.000000}{64.848735}{0.620160}%
\vSe{337.324603}{135.561362}{66.287863}{0.586327}%
\vSe{337.558553}{136.098189}{66.768228}{0.531965}%
\vSe{337.771382}{136.587020}{65.989608}{0.459205}%
\vSe{337.969870}{137.006491}{63.165617}{0.371817}%
\vSe{338.171395}{137.338269}{56.209354}{0.276249}%
\vSe{338.435908}{137.567853}{39.012186}{0.186432}%
\vSe{338.926985}{137.685209}{0.000000}{0.141891}%
\vSe{338.722659}{137.685209}{-39.012186}{0.186432}%
\vSe{338.756645}{137.567853}{-56.209354}{0.276249}%
\vSe{338.876602}{137.338269}{-63.165617}{0.371817}%
\vSe{339.032808}{137.006491}{-65.989608}{0.459205}%
\vSe{339.216665}{136.587020}{-66.768228}{0.531965}%
\vSe{339.428336}{136.098189}{-66.287863}{0.586327}%
\vSe{339.669836}{135.561362}{-64.848735}{0.620160}%
\vSe{339.943321}{135.000000}{-62.519638}{0.632756}%
\vSe{340.250723}{134.438638}{-59.219231}{0.624849}%
\vSe{340.593970}{133.901811}{-54.730501}{0.598731}%
\vSe{340.975634}{133.412980}{-48.685372}{0.558479}%
\vSe{341.399845}{132.993509}{-40.554613}{0.510292}%
\vSe{341.872350}{132.661731}{-29.735993}{0.462867}%
\vSe{342.395955}{132.432147}{-15.947331}{0.427134}%
\vSe{342.957765}{132.314791}{0.000000}{0.413665}%
\vSe{343.220315}{132.314791}{15.947331}{0.427134}%
\vSe{343.509323}{132.432147}{29.735993}{0.462867}%
\vSe{343.826447}{132.661731}{40.554613}{0.510292}%
\vSe{344.158652}{132.993509}{48.685372}{0.558479}%
\vSe{344.491413}{133.412980}{54.730501}{0.598731}%
\vSe{344.813657}{133.901811}{59.219231}{0.624849}%
\vSe{345.118006}{134.438638}{62.519638}{0.632756}%
\vSe{345.400077}{135.000000}{64.848735}{0.620160}%
}}%
{\color{vltTeal}\vlB{%
\vSe{345.657937}{135.561362}{66.287863}{0.586327}%
\vSe{345.891886}{136.098189}{66.768228}{0.531965}%
\vSe{346.104715}{136.587020}{65.989608}{0.459205}%
\vSe{346.303203}{137.006491}{63.165617}{0.371817}%
\vSe{346.504728}{137.338269}{56.209354}{0.276249}%
\vSe{346.769241}{137.567853}{39.012186}{0.186432}%
\vSe{347.260318}{137.685209}{0.000000}{0.141891}%
\vSe{347.055992}{137.685209}{-39.012186}{0.186432}%
\vSe{347.089978}{137.567853}{-56.209354}{0.276249}%
\vSe{347.209935}{137.338269}{-63.165617}{0.371817}%
\vSe{347.366142}{137.006491}{-65.989608}{0.459205}%
\vSe{347.549999}{136.587020}{-66.768228}{0.531965}%
\vSe{347.761669}{136.098189}{-66.287863}{0.586327}%
\vSe{348.003170}{135.561362}{-64.848735}{0.620160}%
\vSe{348.276654}{135.000000}{-62.519638}{0.632756}%
\vSe{348.584057}{134.438638}{-59.219231}{0.624849}%
\vSe{348.927303}{133.901811}{-54.730501}{0.598731}%
\vSe{349.308967}{133.412980}{-48.685372}{0.558479}%
\vSe{349.733178}{132.993509}{-40.554613}{0.510292}%
\vSe{350.205684}{132.661731}{-29.735993}{0.462867}%
\vSe{350.729288}{132.432147}{-15.947331}{0.427134}%
\vSe{351.291098}{132.314791}{0.000000}{0.413665}%
\vSe{351.553648}{132.314791}{15.947331}{0.427134}%
\vSe{351.842656}{132.432147}{29.735993}{0.462867}%
\vSe{352.159780}{132.661731}{40.554613}{0.510292}%
\vSe{352.491985}{132.993509}{48.685372}{0.558479}%
\vSe{352.824747}{133.412980}{54.730501}{0.598731}%
\vSe{353.146990}{133.901811}{59.219231}{0.624849}%
\vSe{353.451339}{134.438638}{62.519638}{0.632756}%
\vSe{353.733410}{135.000000}{64.848735}{0.620160}%
\vSe{353.991270}{135.561362}{66.287863}{0.586327}%
\vSe{354.225220}{136.098189}{66.768228}{0.531965}%
}}%
{\color{vltTeal}\vlB{%
\vSe{354.438049}{136.587020}{65.989608}{0.459205}%
\vSe{354.636537}{137.006491}{63.165617}{0.371817}%
\vSe{354.838061}{137.338269}{56.209354}{0.276249}%
\vSe{355.102574}{137.567853}{39.012186}{0.186432}%
\vSe{355.593652}{137.685209}{0.000000}{0.141891}%
\vSe{355.389325}{137.685209}{-39.012186}{0.186432}%
\vSe{355.423311}{137.567853}{-56.209354}{0.276249}%
\vSe{355.543268}{137.338269}{-63.165617}{0.371817}%
\vSe{355.699475}{137.006491}{-65.989608}{0.459205}%
\vSe{355.883332}{136.587020}{-66.768228}{0.531965}%
\vSe{356.095003}{136.098189}{-66.287863}{0.586327}%
\vSe{356.336503}{135.561362}{-64.848735}{0.620160}%
\vSe{356.609988}{135.000000}{-62.519638}{0.632756}%
\vSe{356.917390}{134.438638}{-59.219231}{0.624849}%
\vSe{357.260637}{133.901811}{-54.730501}{0.598731}%
\vSe{357.642300}{133.412980}{-48.685372}{0.558479}%
\vSe{358.066512}{132.993509}{-40.554613}{0.510292}%
\vSe{358.539017}{132.661731}{-29.735993}{0.462867}%
\vSe{359.062622}{132.432147}{-15.947331}{0.427134}%
\vSe{359.624431}{132.314791}{0.000000}{0.413665}%
\vSe{359.886982}{132.314791}{15.947331}{0.427134}%
\vSe{360.175989}{132.432147}{29.735993}{0.462867}%
\vSe{360.493113}{132.661731}{40.554613}{0.510292}%
\vSe{360.825318}{132.993509}{48.685372}{0.558479}%
\vSe{361.158080}{133.412980}{54.730501}{0.598731}%
\vSe{361.480324}{133.901811}{59.219231}{0.624849}%
\vSe{361.784672}{134.438638}{62.519638}{0.632756}%
\vSe{362.066743}{135.000000}{64.848735}{0.620160}%
\vSe{362.324603}{135.561362}{66.287863}{0.586327}%
\vSe{362.558553}{136.098189}{66.768228}{0.531965}%
\vSe{362.771382}{136.587020}{65.989608}{0.459205}%
\vSe{362.969870}{137.006491}{63.165617}{0.371817}%
}}%
{\color{vltTeal}\vlB{%
\vSe{363.171395}{137.338269}{56.209354}{0.276249}%
\vSe{363.435908}{137.567853}{39.012186}{0.186432}%
\vSe{363.926985}{137.685209}{0.000000}{0.141891}%
\vSe{363.722659}{137.685209}{-39.012186}{0.186432}%
\vSe{363.756645}{137.567853}{-56.209354}{0.276249}%
\vSe{363.876602}{137.338269}{-63.165617}{0.371817}%
\vSe{364.032808}{137.006491}{-65.989608}{0.459205}%
\vSe{364.216665}{136.587020}{-66.768228}{0.531965}%
\vSe{364.428336}{136.098189}{-66.287863}{0.586327}%
\vSe{364.669836}{135.561362}{-64.848735}{0.620160}%
\vSe{364.943321}{135.000000}{-62.519638}{0.632756}%
\vSe{365.250723}{134.438638}{-59.219231}{0.624849}%
\vSe{365.593970}{133.901811}{-54.730501}{0.598731}%
\vSe{365.975634}{133.412980}{-48.685372}{0.558479}%
\vSe{366.399845}{132.993509}{-40.554613}{0.510292}%
\vSe{366.872350}{132.661731}{-29.735993}{0.462867}%
\vSe{367.395955}{132.432147}{-15.947331}{0.427134}%
\vSe{367.957765}{132.314791}{0.000000}{0.413665}%
\vSe{368.220315}{132.314791}{15.947331}{0.427134}%
\vSe{368.509323}{132.432147}{29.735993}{0.462867}%
\vSe{368.826447}{132.661731}{40.554613}{0.510292}%
\vSe{369.158652}{132.993509}{48.685372}{0.558479}%
\vSe{369.491413}{133.412980}{54.730501}{0.598731}%
\vSe{369.813657}{133.901811}{59.219231}{0.624849}%
\vSe{370.118006}{134.438638}{62.519638}{0.632756}%
\vSe{370.400077}{135.000000}{64.848735}{0.620160}%
\vSe{370.657937}{135.561362}{66.287863}{0.586327}%
\vSe{370.891886}{136.098189}{66.768228}{0.531965}%
\vSe{371.104715}{136.587020}{65.989608}{0.459205}%
\vSe{371.303203}{137.006491}{63.165617}{0.371817}%
\vSe{371.504728}{137.338269}{56.209354}{0.276249}%
\vSe{371.769241}{137.567853}{39.012186}{0.186432}%
}}%
{\color{vltTeal}\vlB{%
\vSe{372.260318}{137.685209}{0.000000}{0.141891}%
\vSe{372.055992}{137.685209}{-39.012186}{0.186432}%
\vSe{372.089978}{137.567853}{-56.209354}{0.276249}%
\vSe{372.209935}{137.338269}{-63.165617}{0.371817}%
\vSe{372.366142}{137.006491}{-65.989608}{0.459205}%
\vSe{372.549999}{136.587020}{-66.768228}{0.531965}%
\vSe{372.761669}{136.098189}{-66.287863}{0.586327}%
\vSe{373.003170}{135.561362}{-64.848735}{0.620160}%
\vSe{373.276654}{135.000000}{-62.519638}{0.632756}%
\vSe{373.584057}{134.438638}{-59.219231}{0.624849}%
\vSe{373.927303}{133.901811}{-54.730501}{0.598731}%
\vSe{374.308967}{133.412980}{-48.685372}{0.558479}%
\vSe{374.733178}{132.993509}{-40.554613}{0.510292}%
\vSe{375.205684}{132.661731}{-29.735993}{0.462867}%
\vSe{375.729288}{132.432147}{-15.947331}{0.427134}%
\vSe{376.291098}{132.314791}{0.000000}{0.413665}%
\vSe{376.553648}{132.314791}{15.947331}{0.427134}%
\vSe{376.842656}{132.432147}{29.735993}{0.462867}%
\vSe{377.159780}{132.661731}{40.554613}{0.510292}%
\vSe{377.491985}{132.993509}{48.685372}{0.558479}%
\vSe{377.824747}{133.412980}{54.730501}{0.598731}%
\vSe{378.146990}{133.901811}{59.219231}{0.624849}%
\vSe{378.451339}{134.438638}{62.519638}{0.632756}%
\vSe{378.733410}{135.000000}{64.848735}{0.620160}%
\vSe{378.991270}{135.561362}{66.287863}{0.586327}%
\vSe{379.225220}{136.098189}{66.768228}{0.531965}%
\vSe{379.438049}{136.587020}{65.989608}{0.459205}%
\vSe{379.636537}{137.006491}{63.165617}{0.371817}%
\vSe{379.838061}{137.338269}{56.209354}{0.276249}%
\vSe{380.102574}{137.567853}{39.012186}{0.186432}%
\vSe{380.593652}{137.685209}{0.000000}{0.141891}%
\vSe{380.389325}{137.685209}{-39.012186}{0.186432}%
}}%
{\color{vltTeal}\vlB{%
\vSe{380.423311}{137.567853}{-56.209354}{0.276249}%
\vSe{380.543268}{137.338269}{-63.165617}{0.371817}%
\vSe{380.699475}{137.006491}{-65.989608}{0.459205}%
\vSe{380.883332}{136.587020}{-66.768228}{0.531965}%
\vSe{381.095003}{136.098189}{-66.287863}{0.586327}%
\vSe{381.336503}{135.561362}{-64.848735}{0.620160}%
\vSe{381.609988}{135.000000}{-62.519638}{0.632756}%
\vSe{381.917390}{134.438638}{-59.219231}{0.624849}%
\vSe{382.260637}{133.901811}{-54.730501}{0.598731}%
\vSe{382.642300}{133.412980}{-48.685372}{0.558479}%
\vSe{383.066512}{132.993509}{-40.554613}{0.510292}%
\vSe{383.539017}{132.661731}{-29.735993}{0.462867}%
\vSe{384.062622}{132.432147}{-15.947331}{0.427134}%
\vSe{384.624431}{132.314791}{0.000000}{0.413665}%
\vSe{384.886982}{132.314791}{15.947331}{0.427134}%
\vSe{385.175989}{132.432147}{29.735993}{0.462867}%
\vSe{385.493113}{132.661731}{40.554613}{0.510292}%
\vSe{385.825318}{132.993509}{48.685372}{0.558479}%
\vSe{386.158080}{133.412980}{54.730501}{0.598731}%
\vSe{386.480324}{133.901811}{59.219231}{0.624849}%
\vSe{386.784672}{134.438638}{62.519638}{0.632756}%
\vSe{387.564597}{135.000000}{0.000000}{4.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{396.968979}{126.348526}{2.242963}%
\vRa{398.920366}{126.798526}{6.728889}%
\vRa{400.871752}{127.248526}{4.161543}%
\vRa{402.823138}{127.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{395.878109}{126.348526}{0.067217}%
\vRa{395.647754}{126.798526}{0.201650}%
\vRa{395.417399}{127.248526}{0.336083}%
\vRa{395.187044}{127.698526}{0.470516}%
\vRa{394.956689}{128.148526}{0.604949}%
\vRa{394.726334}{128.598526}{0.739382}%
\vRa{394.495979}{129.048526}{0.873815}%
\vRa{394.265624}{129.498526}{1.008249}%
\vRa{394.035269}{129.948526}{1.142682}%
\vRa{393.804914}{130.398526}{1.277115}%
\vRa{393.574559}{130.848526}{1.411548}%
\vRa{393.344204}{131.298526}{1.545981}%
\vRa{393.113849}{131.748526}{1.680414}%
\vRa{392.883494}{132.198526}{1.814847}%
\vRa{392.653139}{132.648526}{1.949281}%
\vRa{392.422784}{133.098526}{2.083714}%
\vRa{392.192429}{133.548526}{1.675568}%
\vRa{391.962074}{133.998526}{1.245392}%
\vRa{391.731719}{134.448526}{0.815216}%
\vRa{391.501364}{134.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{405.491389}{127.048515}{0.657689}%
\vRa{404.460738}{127.498515}{1.973066}%
\vRa{403.675315}{127.948515}{3.043217}%
\vRa{404.177409}{128.398515}{2.825850}%
\vRa{404.679502}{128.848515}{2.608484}%
\vRa{405.181596}{129.298515}{2.391117}%
\vRa{405.683690}{129.748515}{2.173750}%
\vRa{406.185783}{130.198515}{1.956384}%
\vRa{406.687877}{130.648515}{1.739017}%
\vRa{407.189971}{131.098515}{1.521651}%
\vRa{407.692064}{131.548515}{1.304284}%
\vRa{408.194158}{131.998515}{1.086917}%
\vRa{408.696252}{132.448515}{0.869551}%
\vRa{409.198346}{132.898515}{0.652184}%
\vRa{409.700439}{133.348515}{0.434818}%
\vRa{410.202533}{133.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{394.172490}{133.341084}{0.365162}%
\vRa{393.511959}{133.791084}{1.095486}%
\vRa{392.851428}{134.241084}{1.825809}%
\vRa{392.190897}{134.691084}{2.556133}%
\vRa{391.530367}{135.141084}{3.286457}%
\vRa{391.478526}{135.591084}{3.408091}%
\vRa{391.763253}{136.041084}{3.193156}%
\vRa{392.047980}{136.491084}{2.978222}%
\vRa{392.332707}{136.941084}{2.763288}%
\vRa{392.617434}{137.391084}{2.548354}%
\vRa{392.902162}{137.841084}{2.333420}%
\vRa{393.186889}{138.291084}{2.118486}%
\vRa{393.471616}{138.741084}{1.903552}%
\vRa{393.756343}{139.191084}{1.688618}%
\vRa{394.041070}{139.641084}{1.473684}%
\vRa{394.325797}{140.091084}{1.258750}%
\vRa{394.610524}{140.541084}{1.043816}%
\vRa{394.895251}{140.991084}{0.828882}%
\vRa{395.179978}{141.441084}{0.613948}%
\vRa{395.464705}{141.891084}{0.399014}%
\vRa{395.749433}{142.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{410.293481}{134.473689}{0.296163}%
\vRa{409.470799}{134.923689}{0.888490}%
\vRa{408.648117}{135.373689}{1.480817}%
\vRa{407.825436}{135.823689}{2.073143}%
\vRa{407.002754}{136.273689}{2.665470}%
\vRa{406.180073}{136.723689}{3.257796}%
\vRa{405.357391}{137.173689}{3.850123}%
\vRa{404.534709}{137.623689}{4.442450}%
\vRa{403.712028}{138.073689}{5.034776}%
\vRa{403.770994}{138.523689}{4.745455}%
\vRa{403.976198}{138.973689}{4.309896}%
\vRa{404.181403}{139.423689}{3.874336}%
\vRa{404.386608}{139.873689}{3.438777}%
\vRa{404.591812}{140.323689}{3.003217}%
\vRa{404.797017}{140.773689}{2.567657}%
\vRa{405.002221}{141.223689}{2.132098}%
\vRa{405.207426}{141.673689}{1.696538}%
\vRa{405.412631}{142.123689}{1.260979}%
\vRa{405.617835}{142.573689}{0.825419}%
\vRa{405.823040}{143.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{403.222252}{138.362711}{0.475334}%
\vRa{402.476788}{138.812711}{1.426002}%
\vRa{401.731325}{139.262711}{2.376670}%
\vRa{400.985861}{139.712711}{3.327339}%
\vRa{400.240398}{140.162711}{4.278007}%
\vRa{399.494934}{140.612711}{5.228675}%
\vRa{398.749471}{141.062711}{6.179343}%
\vRa{398.004007}{141.512711}{7.130011}%
\vRa{397.258544}{141.962711}{8.080679}%
\vRa{396.513080}{142.412711}{9.031347}%
\vRa{397.942013}{142.862711}{7.807620}%
\vRa{404.379325}{143.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{395.945325}{126.348526}{1.023654}%
\vRa{395.849403}{126.798526}{3.070962}%
\vRa{395.753482}{127.248526}{5.118270}%
\vRa{395.657560}{127.698526}{7.165578}%
\vRa{395.561638}{128.148526}{7.561329}%
\vRa{395.465716}{128.598526}{6.876365}%
\vRa{395.369794}{129.048526}{6.191401}%
\vRa{395.273872}{129.498526}{5.506438}%
\vRa{395.177950}{129.948526}{4.821474}%
\vRa{395.082029}{130.398526}{4.136510}%
\vRa{394.986107}{130.848526}{3.451546}%
\vRa{394.890185}{131.298526}{2.766582}%
\vRa{394.794263}{131.748526}{2.081618}%
\vRa{394.698341}{132.198526}{1.396654}%
\vRa{394.602419}{132.648526}{0.711690}%
\vRa{394.506498}{133.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{403.594984}{128.101518}{0.251047}%
\vRa{403.594984}{128.551518}{0.753141}%
\vRa{403.594984}{129.001518}{1.255234}%
\vRa{403.594984}{129.451518}{1.757328}%
\vRa{403.594984}{129.901518}{2.259422}%
\vRa{403.594984}{130.351518}{2.761515}%
\vRa{403.594984}{130.801518}{3.263609}%
\vRa{403.594984}{131.251518}{3.765703}%
\vRa{403.594984}{131.701518}{4.267796}%
\vRa{403.594984}{132.151518}{4.769890}%
\vRa{403.594984}{132.601518}{5.271984}%
\vRa{403.594984}{133.051518}{5.774078}%
\vRa{403.594984}{133.501518}{6.276171}%
\vRa{403.594984}{133.951518}{6.778265}%
\vRa{403.594984}{134.401518}{6.830438}%
\vRa{403.594984}{134.851518}{6.007757}%
\vRa{403.594984}{135.301518}{5.185075}%
\vRa{403.594984}{135.751518}{4.362394}%
\vRa{403.594984}{136.201518}{3.539712}%
\vRa{403.594984}{136.651518}{2.717030}%
\vRa{403.594984}{137.101518}{1.894349}%
\vRa{403.594984}{137.551518}{1.071667}%
\vRa{403.594984}{138.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{394.537651}{133.341084}{0.372492}%
\vRa{394.607444}{133.791084}{1.117475}%
\vRa{394.677238}{134.241084}{1.862458}%
\vRa{394.747031}{134.691084}{2.607442}%
\vRa{394.816824}{135.141084}{3.352425}%
\vRa{394.886617}{135.591084}{4.097409}%
\vRa{394.956410}{136.041084}{4.842392}%
\vRa{395.026203}{136.491084}{5.587375}%
\vRa{395.095996}{136.941084}{6.332359}%
\vRa{395.165789}{137.391084}{7.077342}%
\vRa{395.235582}{137.841084}{7.822325}%
\vRa{395.305375}{138.291084}{8.035533}%
\vRa{395.375168}{138.741084}{7.220276}%
\vRa{395.444961}{139.191084}{6.405020}%
\vRa{395.514754}{139.641084}{5.589763}%
\vRa{395.584547}{140.091084}{4.774507}%
\vRa{395.654340}{140.541084}{3.959250}%
\vRa{395.724133}{140.991084}{3.143994}%
\vRa{395.793926}{141.441084}{2.328737}%
\vRa{395.863719}{141.891084}{1.513480}%
\vRa{395.933512}{142.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{403.204541}{128.101518}{0.390443}%
\vRa{402.423655}{128.551518}{1.171329}%
\vRa{401.642769}{129.001518}{1.952215}%
\vRa{400.861883}{129.451518}{2.733100}%
\vRa{400.080998}{129.901518}{3.513986}%
\vRa{399.300112}{130.351518}{4.294872}%
\vRa{398.519226}{130.801518}{5.075758}%
\vRa{397.738340}{131.251518}{5.856644}%
\vRa{396.957454}{131.701518}{6.637529}%
\vRa{396.176569}{132.151518}{7.418415}%
\vRa{395.395683}{132.601518}{8.199301}%
\vRa{394.614797}{133.051518}{8.980187}%
\vRa{395.200627}{133.501518}{8.394357}%
\vRa{396.015403}{133.951518}{7.579581}%
\vRa{396.830179}{134.401518}{6.764804}%
\vRa{397.644956}{134.851518}{5.950028}%
\vRa{398.459732}{135.301518}{5.135251}%
\vRa{399.274509}{135.751518}{4.320475}%
\vRa{400.089285}{136.201518}{3.505699}%
\vRa{400.904061}{136.651518}{2.690922}%
\vRa{401.718838}{137.101518}{1.876146}%
\vRa{402.533614}{137.551518}{1.061369}%
\vRa{403.348391}{138.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{405.732072}{127.048515}{57.677363}{8.786662}%
\vSd{403.378073}{128.101518}{41.868190}{9.547479}%
\vSd{394.184896}{126.348526}{102.033056}{7.149654}%
\vSd{403.299278}{138.362711}{65.486526}{5.812697}%
\vSd{395.970622}{126.348526}{3.998754}{10.037864}%
\vSd{391.020537}{142.951485}{-122.322637}{8.786662}%
\vSd{395.920256}{128.101518}{-167.014302}{7.801204}%
\vSd{395.970622}{142.951485}{3.998754}{10.037864}%
\vSd{394.181595}{142.951485}{-98.816083}{9.725302}%
\vSd{394.345630}{138.362711}{-151.088184}{10.386788}%
\vSd{391.112195}{135.526311}{-34.265443}{3.881206}%
\vSd{391.005880}{126.348526}{117.107905}{10.310380}%
\vSd{403.464938}{128.101518}{-23.586923}{2.631589}%
\vSd{405.717415}{143.651474}{-62.892095}{10.310380}%
\vSd{403.269984}{128.101518}{90.000000}{10.261193}%
\vSd{394.340483}{128.101518}{150.046501}{10.493888}%
\vSd{395.825329}{138.362711}{148.882666}{8.879339}%
\vSd{403.439019}{138.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{390.939119}{135.526311}{-62.892095}{10.310380}%
\vSk{395.965392}{126.348526}{3.998754}{10.037864}%
\vSk{405.668694}{127.048515}{57.677363}{8.786662}%
\vSk{405.650654}{134.473689}{117.107905}{10.310380}%
\vSk{395.965392}{143.651474}{-176.001246}{10.037864}%
\vSk{390.957158}{142.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(333.56460,117.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $y$}}}%
{\color{black}\put(354.00000,181.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont B: $U=V=0,\ Z=1$}}}%
{\color{vltRed}\vlB{%
\vSah{379.400000}{160.000000}{180.000000}{21.600000}%
\vRa{381.264286}{157.984000}{0.535714}%
\vRa{380.192857}{158.434000}{1.607143}%
\vRa{379.121429}{158.884000}{2.678571}%
\vRa{378.050000}{159.334000}{3.750000}%
\vRa{377.021429}{159.784000}{4.778571}%
\vRa{378.092857}{160.234000}{3.707143}%
\vRa{379.164286}{160.684000}{2.635714}%
\vRa{380.235714}{161.134000}{1.564286}%
\vRa{381.307143}{161.584000}{0.492857}%
}}%
{\color{black}\put(354.00000,92.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.100}{12.100}\selectfont $\dot V=-1$}}}%
{\color{black}\put(235.00000,54.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.300}{12.300}\selectfont $\dot U=V,\quad\dot V=-U-Z,\quad\dot Z=V-Z$}}}%
{\color{black}\put(235.00000,24.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont The same particle position and velocity can hide a different stored material force.}}}%
\end{picture}%


==> vlt-figures/figure-124.tex <==
\begin{picture}(470,400)%
{\color{black}\put(117.00000,383.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Complete chart $g$}}}%
{\color{black}\put(353.00000,383.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Complete chart $h$}}}%
{\color{vltTeal}\vlB{%
\vSb{78.322483}{278.000000}{0.000000}{4.000000}%
\vSb{81.889262}{278.000000}{55.607150}{0.629895}%
\vSb{82.228047}{278.519779}{59.048499}{0.579595}%
\vSb{82.514336}{279.016842}{61.652844}{0.514292}%
\vSb{82.752095}{279.469463}{63.168899}{0.435258}%
\vSb{82.949533}{279.857862}{62.933044}{0.344986}%
\vSb{83.123765}{280.165064}{59.049719}{0.247871}%
\vSb{83.331254}{280.377641}{44.846769}{0.154086}%
\vSb{83.810737}{280.486305}{0.000000}{0.103079}%
\vSb{83.543579}{280.486305}{-44.846769}{0.154086}%
\vSb{83.572815}{280.377641}{-59.049719}{0.247871}%
\vSb{83.683041}{280.165064}{-62.933044}{0.344986}%
\vSb{83.839041}{279.857862}{-63.168899}{0.435258}%
\vSb{84.041934}{279.469463}{-61.652844}{0.514292}%
\vSb{84.297930}{279.016842}{-59.048499}{0.579595}%
\vSb{84.613043}{278.519779}{-55.607150}{0.629895}%
\vSb{84.991722}{278.000000}{-51.408607}{0.665007}%
\vSb{85.436370}{277.480221}{-46.450062}{0.685817}%
\vSb{85.947117}{276.983158}{-40.689339}{0.694250}%
\vSb{86.521650}{276.530537}{-34.077315}{0.693184}%
\vSb{87.154943}{276.142138}{-26.593833}{0.686234}%
\vSb{87.838835}{275.834936}{-18.290519}{0.677354}%
\vSb{88.561614}{275.622359}{-9.330432}{0.670233}%
\vSb{89.308096}{275.513695}{0.000000}{0.667533}%
\vSb{89.890512}{275.513695}{9.330432}{0.670233}%
\vSb{90.472231}{275.622359}{18.290519}{0.677354}%
\vSb{91.045104}{275.834936}{26.593833}{0.686234}%
\vSb{91.599596}{276.142138}{34.077315}{0.693184}%
\vSb{92.125634}{276.530537}{40.689339}{0.694250}%
\vSb{92.613824}{276.983158}{46.450062}{0.685817}%
\vSb{93.056502}{277.480221}{51.408607}{0.665007}%
\vSb{93.448434}{278.000000}{55.607150}{0.629895}%
}}%
{\color{vltTeal}\vlB{%
\vSb{93.787219}{278.519779}{59.048499}{0.579595}%
\vSb{94.073508}{279.016842}{61.652844}{0.514292}%
\vSb{94.311267}{279.469463}{63.168899}{0.435258}%
\vSb{94.508705}{279.857862}{62.933044}{0.344986}%
\vSb{94.682937}{280.165064}{59.049719}{0.247871}%
\vSb{94.890426}{280.377641}{44.846769}{0.154086}%
\vSb{95.369909}{280.486305}{0.000000}{0.103079}%
\vSb{95.102751}{280.486305}{-44.846769}{0.154086}%
\vSb{95.131987}{280.377641}{-59.049719}{0.247871}%
\vSb{95.242213}{280.165064}{-62.933044}{0.344986}%
\vSb{95.398213}{279.857862}{-63.168899}{0.435258}%
\vSb{95.601106}{279.469463}{-61.652844}{0.514292}%
\vSb{95.857102}{279.016842}{-59.048499}{0.579595}%
\vSb{96.172215}{278.519779}{-55.607150}{0.629895}%
\vSb{96.550894}{278.000000}{-51.408607}{0.665007}%
\vSb{96.995542}{277.480221}{-46.450062}{0.685817}%
\vSb{97.506289}{276.983158}{-40.689339}{0.694250}%
\vSb{98.080823}{276.530537}{-34.077315}{0.693184}%
\vSb{98.714115}{276.142138}{-26.593833}{0.686234}%
\vSb{99.398007}{275.834936}{-18.290519}{0.677354}%
\vSb{100.120786}{275.622359}{-9.330432}{0.670233}%
\vSb{100.867268}{275.513695}{0.000000}{0.667533}%
\vSb{101.449684}{275.513695}{9.330432}{0.670233}%
\vSb{102.031403}{275.622359}{18.290519}{0.677354}%
\vSb{102.604276}{275.834936}{26.593833}{0.686234}%
\vSb{103.158768}{276.142138}{34.077315}{0.693184}%
\vSb{103.684806}{276.530537}{40.689339}{0.694250}%
\vSb{104.172996}{276.983158}{46.450062}{0.685817}%
\vSb{104.615674}{277.480221}{51.408607}{0.665007}%
\vSb{105.007606}{278.000000}{55.607150}{0.629895}%
\vSb{105.346391}{278.519779}{59.048499}{0.579595}%
\vSb{105.632680}{279.016842}{61.652844}{0.514292}%
}}%
{\color{vltTeal}\vlB{%
\vSb{105.870439}{279.469463}{63.168899}{0.435258}%
\vSb{106.067877}{279.857862}{62.933044}{0.344986}%
\vSb{106.242109}{280.165064}{59.049719}{0.247871}%
\vSb{106.449598}{280.377641}{44.846769}{0.154086}%
\vSb{106.929081}{280.486305}{0.000000}{0.103079}%
\vSb{106.661923}{280.486305}{-44.846769}{0.154086}%
\vSb{106.691159}{280.377641}{-59.049719}{0.247871}%
\vSb{106.801386}{280.165064}{-62.933044}{0.344986}%
\vSb{106.957386}{279.857862}{-63.168899}{0.435258}%
\vSb{107.160278}{279.469463}{-61.652844}{0.514292}%
\vSb{107.416274}{279.016842}{-59.048499}{0.579595}%
\vSb{107.731387}{278.519779}{-55.607150}{0.629895}%
\vSb{108.110066}{278.000000}{-51.408607}{0.665007}%
\vSb{108.554714}{277.480221}{-46.450062}{0.685817}%
\vSb{109.065461}{276.983158}{-40.689339}{0.694250}%
\vSb{109.639995}{276.530537}{-34.077315}{0.693184}%
\vSb{110.273288}{276.142138}{-26.593833}{0.686234}%
\vSb{110.957179}{275.834936}{-18.290519}{0.677354}%
\vSb{111.679958}{275.622359}{-9.330432}{0.670233}%
\vSb{112.426441}{275.513695}{0.000000}{0.667533}%
\vSb{113.008856}{275.513695}{9.330432}{0.670233}%
\vSb{113.590575}{275.622359}{18.290519}{0.677354}%
\vSb{114.163448}{275.834936}{26.593833}{0.686234}%
\vSb{114.717940}{276.142138}{34.077315}{0.693184}%
\vSb{115.243978}{276.530537}{40.689339}{0.694250}%
\vSb{115.732168}{276.983158}{46.450062}{0.685817}%
\vSb{116.174846}{277.480221}{51.408607}{0.665007}%
\vSb{116.566778}{278.000000}{55.607150}{0.629895}%
\vSb{116.905563}{278.519779}{59.048499}{0.579595}%
\vSb{117.191852}{279.016842}{61.652844}{0.514292}%
\vSb{117.429611}{279.469463}{63.168899}{0.435258}%
\vSb{117.627050}{279.857862}{62.933044}{0.344986}%
}}%
{\color{vltTeal}\vlB{%
\vSb{117.801281}{280.165064}{59.049719}{0.247871}%
\vSb{118.008770}{280.377641}{44.846769}{0.154086}%
\vSb{118.488254}{280.486305}{0.000000}{0.103079}%
\vSb{118.221096}{280.486305}{-44.846769}{0.154086}%
\vSb{118.250331}{280.377641}{-59.049719}{0.247871}%
\vSb{118.360558}{280.165064}{-62.933044}{0.344986}%
\vSb{118.516558}{279.857862}{-63.168899}{0.435258}%
\vSb{118.719450}{279.469463}{-61.652844}{0.514292}%
\vSb{118.975447}{279.016842}{-59.048499}{0.579595}%
\vSb{119.290560}{278.519779}{-55.607150}{0.629895}%
\vSb{119.669239}{278.000000}{-51.408607}{0.665007}%
\vSb{120.113886}{277.480221}{-46.450062}{0.685817}%
\vSb{120.624634}{276.983158}{-40.689339}{0.694250}%
\vSb{121.199167}{276.530537}{-34.077315}{0.693184}%
\vSb{121.832460}{276.142138}{-26.593833}{0.686234}%
\vSb{122.516351}{275.834936}{-18.290519}{0.677354}%
\vSb{123.239130}{275.622359}{-9.330432}{0.670233}%
\vSb{123.985613}{275.513695}{0.000000}{0.667533}%
\vSb{124.568028}{275.513695}{9.330432}{0.670233}%
\vSb{125.149747}{275.622359}{18.290519}{0.677354}%
\vSb{125.722621}{275.834936}{26.593833}{0.686234}%
\vSb{126.277112}{276.142138}{34.077315}{0.693184}%
\vSb{126.803150}{276.530537}{40.689339}{0.694250}%
\vSb{127.291341}{276.983158}{46.450062}{0.685817}%
\vSb{127.734018}{277.480221}{51.408607}{0.665007}%
\vSb{128.125951}{278.000000}{55.607150}{0.629895}%
\vSb{128.464736}{278.519779}{59.048499}{0.579595}%
\vSb{128.751024}{279.016842}{61.652844}{0.514292}%
\vSb{128.988783}{279.469463}{63.168899}{0.435258}%
\vSb{129.186222}{279.857862}{62.933044}{0.344986}%
\vSb{129.360454}{280.165064}{59.049719}{0.247871}%
\vSb{129.567943}{280.377641}{44.846769}{0.154086}%
}}%
{\color{vltTeal}\vlB{%
\vSb{130.047426}{280.486305}{0.000000}{0.103079}%
\vSb{129.780268}{280.486305}{-44.846769}{0.154086}%
\vSb{129.809504}{280.377641}{-59.049719}{0.247871}%
\vSb{129.919730}{280.165064}{-62.933044}{0.344986}%
\vSb{130.075730}{279.857862}{-63.168899}{0.435258}%
\vSb{130.278623}{279.469463}{-61.652844}{0.514292}%
\vSb{130.534619}{279.016842}{-59.048499}{0.579595}%
\vSb{130.849732}{278.519779}{-55.607150}{0.629895}%
\vSb{131.228411}{278.000000}{-51.408607}{0.665007}%
\vSb{131.673058}{277.480221}{-46.450062}{0.685817}%
\vSb{132.183806}{276.983158}{-40.689339}{0.694250}%
\vSb{132.758339}{276.530537}{-34.077315}{0.693184}%
\vSb{133.391632}{276.142138}{-26.593833}{0.686234}%
\vSb{134.075523}{275.834936}{-18.290519}{0.677354}%
\vSb{134.798303}{275.622359}{-9.330432}{0.670233}%
\vSb{135.544785}{275.513695}{0.000000}{0.667533}%
\vSb{136.127200}{275.513695}{9.330432}{0.670233}%
\vSb{136.708919}{275.622359}{18.290519}{0.677354}%
\vSb{137.281793}{275.834936}{26.593833}{0.686234}%
\vSb{137.836284}{276.142138}{34.077315}{0.693184}%
\vSb{138.362323}{276.530537}{40.689339}{0.694250}%
\vSb{138.850513}{276.983158}{46.450062}{0.685817}%
\vSb{139.293190}{277.480221}{51.408607}{0.665007}%
\vSb{139.685123}{278.000000}{55.607150}{0.629895}%
\vSb{140.023908}{278.519779}{59.048499}{0.579595}%
\vSb{140.310197}{279.016842}{61.652844}{0.514292}%
\vSb{140.547956}{279.469463}{63.168899}{0.435258}%
\vSb{140.745394}{279.857862}{62.933044}{0.344986}%
\vSb{140.919626}{280.165064}{59.049719}{0.247871}%
\vSb{141.127115}{280.377641}{44.846769}{0.154086}%
\vSb{141.606598}{280.486305}{0.000000}{0.103079}%
\vSb{141.339440}{280.486305}{-44.846769}{0.154086}%
}}%
{\color{vltTeal}\vlB{%
\vSb{141.368676}{280.377641}{-59.049719}{0.247871}%
\vSb{141.478902}{280.165064}{-62.933044}{0.344986}%
\vSb{141.634902}{279.857862}{-63.168899}{0.435258}%
\vSb{141.837795}{279.469463}{-61.652844}{0.514292}%
\vSb{142.093791}{279.016842}{-59.048499}{0.579595}%
\vSb{142.408904}{278.519779}{-55.607150}{0.629895}%
\vSb{142.787583}{278.000000}{-51.408607}{0.665007}%
\vSb{143.232231}{277.480221}{-46.450062}{0.685817}%
\vSb{143.742978}{276.983158}{-40.689339}{0.694250}%
\vSb{144.317511}{276.530537}{-34.077315}{0.693184}%
\vSb{144.950804}{276.142138}{-26.593833}{0.686234}%
\vSb{145.634696}{275.834936}{-18.290519}{0.677354}%
\vSb{146.357475}{275.622359}{-9.330432}{0.670233}%
\vSb{147.103957}{275.513695}{0.000000}{0.667533}%
\vSb{147.686373}{275.513695}{9.330432}{0.670233}%
\vSb{148.268092}{275.622359}{18.290519}{0.677354}%
\vSb{148.840965}{275.834936}{26.593833}{0.686234}%
\vSb{149.395457}{276.142138}{34.077315}{0.693184}%
\vSb{149.921495}{276.530537}{40.689339}{0.694250}%
\vSb{150.409685}{276.983158}{46.450062}{0.685817}%
\vSb{150.852363}{277.480221}{51.408607}{0.665007}%
\vSb{151.677517}{278.000000}{0.000000}{4.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{61.967636}{267.618232}{2.242963}%
\vRa{63.919023}{268.068232}{6.728889}%
\vRa{65.870409}{268.518232}{6.484870}%
\vRa{67.821795}{268.968232}{3.502833}%
\vRa{69.773182}{269.418232}{0.520796}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{60.876766}{267.618232}{0.067217}%
\vRa{60.646411}{268.068232}{0.201650}%
\vRa{60.416056}{268.518232}{0.336083}%
\vRa{60.185701}{268.968232}{0.470516}%
\vRa{59.955346}{269.418232}{0.604949}%
\vRa{59.724991}{269.868232}{0.739382}%
\vRa{59.494636}{270.318232}{0.873815}%
\vRa{59.264281}{270.768232}{1.008249}%
\vRa{59.033926}{271.218232}{1.142682}%
\vRa{58.803571}{271.668232}{1.277115}%
\vRa{58.573216}{272.118232}{1.411548}%
\vRa{58.342861}{272.568232}{1.545981}%
\vRa{58.112506}{273.018232}{1.680414}%
\vRa{57.882151}{273.468232}{1.814847}%
\vRa{57.651796}{273.918232}{1.949281}%
\vRa{57.421441}{274.368232}{2.083714}%
\vRa{57.191086}{274.818232}{2.218147}%
\vRa{56.960731}{275.268232}{2.352580}%
\vRa{56.730376}{275.718232}{2.487013}%
\vRa{56.500021}{276.168232}{2.139734}%
\vRa{56.269666}{276.618232}{1.709558}%
\vRa{56.039311}{277.068232}{1.279382}%
\vRa{55.808956}{277.518232}{0.849207}%
\vRa{55.578601}{277.968232}{0.419031}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{72.492731}{268.458217}{0.657689}%
\vRa{71.462081}{268.908217}{1.973066}%
\vRa{70.431431}{269.358217}{3.288444}%
\vRa{70.461425}{269.808217}{3.543177}%
\vRa{70.963518}{270.258217}{3.325810}%
\vRa{71.465612}{270.708217}{3.108444}%
\vRa{71.967706}{271.158217}{2.891077}%
\vRa{72.469799}{271.608217}{2.673710}%
\vRa{72.971893}{272.058217}{2.456344}%
\vRa{73.473987}{272.508217}{2.238977}%
\vRa{73.976081}{272.958217}{2.021611}%
\vRa{74.478174}{273.408217}{1.804244}%
\vRa{74.980268}{273.858217}{1.586877}%
\vRa{75.482362}{274.308217}{1.369511}%
\vRa{75.984455}{274.758217}{1.152144}%
\vRa{76.486549}{275.208217}{0.934778}%
\vRa{76.988643}{275.658217}{0.717411}%
\vRa{77.490736}{276.108217}{0.500044}%
\vRa{77.992830}{276.558217}{0.282678}%
\vRa{78.494924}{277.008217}{0.065311}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{58.873041}{276.009301}{0.365162}%
\vRa{58.212510}{276.459301}{1.095486}%
\vRa{57.551979}{276.909301}{1.825809}%
\vRa{56.891448}{277.359301}{2.556133}%
\vRa{56.230918}{277.809301}{3.286457}%
\vRa{55.570387}{278.259301}{4.016781}%
\vRa{55.545759}{278.709301}{4.111202}%
\vRa{55.830486}{279.159301}{3.896268}%
\vRa{56.115213}{279.609301}{3.681334}%
\vRa{56.399940}{280.059301}{3.466400}%
\vRa{56.684667}{280.509301}{3.251466}%
\vRa{56.969394}{280.959301}{3.036532}%
\vRa{57.254121}{281.409301}{2.821598}%
\vRa{57.538848}{281.859301}{2.606664}%
\vRa{57.823575}{282.309301}{2.391730}%
\vRa{58.108302}{282.759301}{2.176795}%
\vRa{58.393030}{283.209301}{1.961861}%
\vRa{58.677757}{283.659301}{1.746927}%
\vRa{58.962484}{284.109301}{1.531993}%
\vRa{59.247211}{284.559301}{1.317059}%
\vRa{59.531938}{285.009301}{1.102125}%
\vRa{59.816665}{285.459301}{0.887191}%
\vRa{60.101392}{285.909301}{0.672257}%
\vRa{60.386119}{286.359301}{0.457323}%
\vRa{60.670846}{286.809301}{0.242389}%
\vRa{60.955573}{287.259301}{0.027455}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{78.234445}{277.368427}{0.296163}%
\vRa{77.411763}{277.818427}{0.888490}%
\vRa{76.589082}{278.268427}{1.480817}%
\vRa{75.766400}{278.718427}{2.073143}%
\vRa{74.943718}{279.168427}{2.665470}%
\vRa{74.121037}{279.618427}{3.257796}%
\vRa{73.298355}{280.068427}{3.850123}%
\vRa{72.475674}{280.518427}{4.442450}%
\vRa{71.652992}{280.968427}{5.034776}%
\vRa{70.830310}{281.418427}{5.627103}%
\vRa{70.140508}{281.868427}{6.086550}%
\vRa{70.345713}{282.318427}{5.650991}%
\vRa{70.550918}{282.768427}{5.215431}%
\vRa{70.756122}{283.218427}{4.779871}%
\vRa{70.961327}{283.668427}{4.344312}%
\vRa{71.166531}{284.118427}{3.908752}%
\vRa{71.371736}{284.568427}{3.473192}%
\vRa{71.576941}{285.018427}{3.037633}%
\vRa{71.782145}{285.468427}{2.602073}%
\vRa{71.987350}{285.918427}{2.166514}%
\vRa{72.192555}{286.368427}{1.730954}%
\vRa{72.397759}{286.818427}{1.295394}%
\vRa{72.602964}{287.268427}{0.859835}%
\vRa{72.808168}{287.718427}{0.424275}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{69.741249}{282.035253}{0.475334}%
\vRa{68.995785}{282.485253}{1.426002}%
\vRa{68.250322}{282.935253}{2.376670}%
\vRa{67.504858}{283.385253}{3.327339}%
\vRa{66.759395}{283.835253}{4.278007}%
\vRa{66.013931}{284.285253}{5.228675}%
\vRa{65.268468}{284.735253}{6.179343}%
\vRa{64.523004}{285.185253}{7.130011}%
\vRa{63.777541}{285.635253}{8.080679}%
\vRa{63.032077}{286.085253}{9.031347}%
\vRa{62.286613}{286.535253}{9.982016}%
\vRa{61.541150}{286.985253}{10.932684}%
\vRa{62.686684}{287.435253}{9.992354}%
\vRa{69.123996}{287.885253}{3.760247}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{60.943982}{267.618232}{1.023654}%
\vRa{60.848061}{268.068232}{3.070962}%
\vRa{60.752139}{268.518232}{5.118270}%
\vRa{60.656217}{268.968232}{7.165578}%
\vRa{60.560295}{269.418232}{9.212887}%
\vRa{60.464373}{269.868232}{9.005099}%
\vRa{60.368451}{270.318232}{8.320135}%
\vRa{60.272530}{270.768232}{7.635171}%
\vRa{60.176608}{271.218232}{6.950207}%
\vRa{60.080686}{271.668232}{6.265243}%
\vRa{59.984764}{272.118232}{5.580279}%
\vRa{59.888842}{272.568232}{4.895315}%
\vRa{59.792920}{273.018232}{4.210351}%
\vRa{59.696999}{273.468232}{3.525387}%
\vRa{59.601077}{273.918232}{2.840423}%
\vRa{59.505155}{274.368232}{2.155459}%
\vRa{59.409233}{274.818232}{1.470495}%
\vRa{59.313311}{275.268232}{0.785531}%
\vRa{59.217389}{275.718232}{0.100567}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{70.113981}{269.721822}{0.251047}%
\vRa{70.113981}{270.171822}{0.753141}%
\vRa{70.113981}{270.621822}{1.255234}%
\vRa{70.113981}{271.071822}{1.757328}%
\vRa{70.113981}{271.521822}{2.259422}%
\vRa{70.113981}{271.971822}{2.761515}%
\vRa{70.113981}{272.421822}{3.263609}%
\vRa{70.113981}{272.871822}{3.765703}%
\vRa{70.113981}{273.321822}{4.267796}%
\vRa{70.113981}{273.771822}{4.769890}%
\vRa{70.113981}{274.221822}{5.271984}%
\vRa{70.113981}{274.671822}{5.774078}%
\vRa{70.113981}{275.121822}{6.276171}%
\vRa{70.113981}{275.571822}{6.778265}%
\vRa{70.113981}{276.021822}{7.280359}%
\vRa{70.113981}{276.471822}{7.782452}%
\vRa{70.113981}{276.921822}{8.284546}%
\vRa{70.113981}{277.371822}{8.114258}%
\vRa{70.113981}{277.821822}{7.291576}%
\vRa{70.113981}{278.271822}{6.468895}%
\vRa{70.113981}{278.721822}{5.646213}%
\vRa{70.113981}{279.171822}{4.823532}%
\vRa{70.113981}{279.621822}{4.000850}%
\vRa{70.113981}{280.071822}{3.178168}%
\vRa{70.113981}{280.521822}{2.355487}%
\vRa{70.113981}{280.971822}{1.532805}%
\vRa{70.113981}{281.421822}{0.710123}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{59.238202}{276.009301}{0.372492}%
\vRa{59.307995}{276.459301}{1.117475}%
\vRa{59.377789}{276.909301}{1.862458}%
\vRa{59.447582}{277.359301}{2.607442}%
\vRa{59.517375}{277.809301}{3.352425}%
\vRa{59.587168}{278.259301}{4.097409}%
\vRa{59.656961}{278.709301}{4.842392}%
\vRa{59.726754}{279.159301}{5.587375}%
\vRa{59.796547}{279.609301}{6.332359}%
\vRa{59.866340}{280.059301}{7.077342}%
\vRa{59.936133}{280.509301}{7.822325}%
\vRa{60.005926}{280.959301}{8.567309}%
\vRa{60.075719}{281.409301}{9.312292}%
\vRa{60.145512}{281.859301}{9.887216}%
\vRa{60.215305}{282.309301}{9.071960}%
\vRa{60.285098}{282.759301}{8.256703}%
\vRa{60.354891}{283.209301}{7.441447}%
\vRa{60.424684}{283.659301}{6.626190}%
\vRa{60.494477}{284.109301}{5.810934}%
\vRa{60.564270}{284.559301}{4.995677}%
\vRa{60.634063}{285.009301}{4.180421}%
\vRa{60.703856}{285.459301}{3.365164}%
\vRa{60.773649}{285.909301}{2.549907}%
\vRa{60.843442}{286.359301}{1.734651}%
\vRa{60.913235}{286.809301}{0.919394}%
\vRa{60.983028}{287.259301}{0.104138}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{69.723538}{269.721822}{0.390443}%
\vRa{68.942652}{270.171822}{1.171329}%
\vRa{68.161766}{270.621822}{1.952215}%
\vRa{67.380880}{271.071822}{2.733100}%
\vRa{66.599994}{271.521822}{3.513986}%
\vRa{65.819109}{271.971822}{4.294872}%
\vRa{65.038223}{272.421822}{5.075758}%
\vRa{64.257337}{272.871822}{5.856644}%
\vRa{63.476451}{273.321822}{6.637529}%
\vRa{62.695565}{273.771822}{7.418415}%
\vRa{61.914680}{274.221822}{8.199301}%
\vRa{61.133794}{274.671822}{8.980187}%
\vRa{60.352908}{275.121822}{9.761073}%
\vRa{59.572022}{275.571822}{10.541958}%
\vRa{59.633364}{276.021822}{10.480617}%
\vRa{60.448140}{276.471822}{9.665840}%
\vRa{61.262917}{276.921822}{8.851064}%
\vRa{62.077693}{277.371822}{8.036288}%
\vRa{62.892469}{277.821822}{7.221511}%
\vRa{63.707246}{278.271822}{6.406735}%
\vRa{64.522022}{278.721822}{5.591958}%
\vRa{65.336799}{279.171822}{4.777182}%
\vRa{66.151575}{279.621822}{3.962405}%
\vRa{66.966351}{280.071822}{3.147629}%
\vRa{67.781128}{280.521822}{2.332853}%
\vRa{68.595904}{280.971822}{1.518076}%
\vRa{69.410681}{281.421822}{0.703300}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{72.733415}{268.458217}{57.677363}{10.543994}%
\vSd{69.897069}{269.721822}{41.868190}{11.456975}%
\vSd{58.885447}{267.618232}{102.033056}{8.579585}%
\vSd{69.818275}{282.035253}{65.486526}{6.975237}%
\vSd{60.969280}{267.618232}{3.998754}{12.045437}%
\vSd{55.079573}{287.541783}{-122.322637}{10.543994}%
\vSd{60.918913}{269.721822}{-167.014302}{9.361445}%
\vSd{60.969280}{287.541783}{3.998754}{12.045437}%
\vSd{58.882146}{287.541783}{-98.816083}{11.670362}%
\vSd{59.046180}{282.035253}{-151.088184}{12.464145}%
\vSd{55.171230}{278.631573}{-34.265443}{4.657447}%
\vSd{55.064916}{267.618232}{117.107905}{12.372456}%
\vSd{69.983935}{269.721822}{-23.586923}{3.157906}%
\vSd{72.718758}{288.381768}{-62.892095}{12.372456}%
\vSd{69.788981}{269.721822}{90.000000}{12.313432}%
\vSd{59.041034}{269.721822}{150.046501}{12.592665}%
\vSd{60.823986}{282.035253}{148.882666}{10.655207}%
\vSd{69.958016}{282.035253}{-28.678293}{9.724761}%
}}%
{\color{black}\vlB{%
\vSk{54.998154}{278.631573}{-62.892095}{12.372456}%
\vSk{60.964049}{267.618232}{3.998754}{12.045437}%
\vSk{72.670036}{268.458217}{57.677363}{10.543994}%
\vSk{72.651997}{277.368427}{117.107905}{12.372456}%
\vSk{60.964049}{288.381768}{-176.001246}{12.045437}%
\vSk{55.016194}{287.541783}{-122.322637}{10.543994}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{161.967636}{267.618232}{2.242963}%
\vRa{163.919023}{268.068232}{6.728889}%
\vRa{165.870409}{268.518232}{6.484870}%
\vRa{167.821795}{268.968232}{3.502833}%
\vRa{169.773182}{269.418232}{0.520796}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{160.876766}{267.618232}{0.067217}%
\vRa{160.646411}{268.068232}{0.201650}%
\vRa{160.416056}{268.518232}{0.336083}%
\vRa{160.185701}{268.968232}{0.470516}%
\vRa{159.955346}{269.418232}{0.604949}%
\vRa{159.724991}{269.868232}{0.739382}%
\vRa{159.494636}{270.318232}{0.873815}%
\vRa{159.264281}{270.768232}{1.008249}%
\vRa{159.033926}{271.218232}{1.142682}%
\vRa{158.803571}{271.668232}{1.277115}%
\vRa{158.573216}{272.118232}{1.411548}%
\vRa{158.342861}{272.568232}{1.545981}%
\vRa{158.112506}{273.018232}{1.680414}%
\vRa{157.882151}{273.468232}{1.814847}%
\vRa{157.651796}{273.918232}{1.949281}%
\vRa{157.421441}{274.368232}{2.083714}%
\vRa{157.191086}{274.818232}{2.218147}%
\vRa{156.960731}{275.268232}{2.352580}%
\vRa{156.730376}{275.718232}{2.487013}%
\vRa{156.500021}{276.168232}{2.139734}%
\vRa{156.269666}{276.618232}{1.709558}%
\vRa{156.039311}{277.068232}{1.279382}%
\vRa{155.808956}{277.518232}{0.849207}%
\vRa{155.578601}{277.968232}{0.419031}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{172.492731}{268.458217}{0.657689}%
\vRa{171.462081}{268.908217}{1.973066}%
\vRa{170.431431}{269.358217}{3.288444}%
\vRa{170.461425}{269.808217}{3.543177}%
\vRa{170.963518}{270.258217}{3.325810}%
\vRa{171.465612}{270.708217}{3.108444}%
\vRa{171.967706}{271.158217}{2.891077}%
\vRa{172.469799}{271.608217}{2.673710}%
\vRa{172.971893}{272.058217}{2.456344}%
\vRa{173.473987}{272.508217}{2.238977}%
\vRa{173.976081}{272.958217}{2.021611}%
\vRa{174.478174}{273.408217}{1.804244}%
\vRa{174.980268}{273.858217}{1.586877}%
\vRa{175.482362}{274.308217}{1.369511}%
\vRa{175.984455}{274.758217}{1.152144}%
\vRa{176.486549}{275.208217}{0.934778}%
\vRa{176.988643}{275.658217}{0.717411}%
\vRa{177.490736}{276.108217}{0.500044}%
\vRa{177.992830}{276.558217}{0.282678}%
\vRa{178.494924}{277.008217}{0.065311}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{158.873041}{276.009301}{0.365162}%
\vRa{158.212510}{276.459301}{1.095486}%
\vRa{157.551979}{276.909301}{1.825809}%
\vRa{156.891448}{277.359301}{2.556133}%
\vRa{156.230918}{277.809301}{3.286457}%
\vRa{155.570387}{278.259301}{4.016781}%
\vRa{155.545759}{278.709301}{4.111202}%
\vRa{155.830486}{279.159301}{3.896268}%
\vRa{156.115213}{279.609301}{3.681334}%
\vRa{156.399940}{280.059301}{3.466400}%
\vRa{156.684667}{280.509301}{3.251466}%
\vRa{156.969394}{280.959301}{3.036532}%
\vRa{157.254121}{281.409301}{2.821598}%
\vRa{157.538848}{281.859301}{2.606664}%
\vRa{157.823575}{282.309301}{2.391730}%
\vRa{158.108302}{282.759301}{2.176795}%
\vRa{158.393030}{283.209301}{1.961861}%
\vRa{158.677757}{283.659301}{1.746927}%
\vRa{158.962484}{284.109301}{1.531993}%
\vRa{159.247211}{284.559301}{1.317059}%
\vRa{159.531938}{285.009301}{1.102125}%
\vRa{159.816665}{285.459301}{0.887191}%
\vRa{160.101392}{285.909301}{0.672257}%
\vRa{160.386119}{286.359301}{0.457323}%
\vRa{160.670846}{286.809301}{0.242389}%
\vRa{160.955573}{287.259301}{0.027455}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{178.234445}{277.368427}{0.296163}%
\vRa{177.411763}{277.818427}{0.888490}%
\vRa{176.589082}{278.268427}{1.480817}%
\vRa{175.766400}{278.718427}{2.073143}%
\vRa{174.943718}{279.168427}{2.665470}%
\vRa{174.121037}{279.618427}{3.257796}%
\vRa{173.298355}{280.068427}{3.850123}%
\vRa{172.475674}{280.518427}{4.442450}%
\vRa{171.652992}{280.968427}{5.034776}%
\vRa{170.830310}{281.418427}{5.627103}%
\vRa{170.140508}{281.868427}{6.086550}%
\vRa{170.345713}{282.318427}{5.650991}%
\vRa{170.550918}{282.768427}{5.215431}%
\vRa{170.756122}{283.218427}{4.779871}%
\vRa{170.961327}{283.668427}{4.344312}%
\vRa{171.166531}{284.118427}{3.908752}%
\vRa{171.371736}{284.568427}{3.473192}%
\vRa{171.576941}{285.018427}{3.037633}%
\vRa{171.782145}{285.468427}{2.602073}%
\vRa{171.987350}{285.918427}{2.166514}%
\vRa{172.192555}{286.368427}{1.730954}%
\vRa{172.397759}{286.818427}{1.295394}%
\vRa{172.602964}{287.268427}{0.859835}%
\vRa{172.808168}{287.718427}{0.424275}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{169.741249}{282.035253}{0.475334}%
\vRa{168.995785}{282.485253}{1.426002}%
\vRa{168.250322}{282.935253}{2.376670}%
\vRa{167.504858}{283.385253}{3.327339}%
\vRa{166.759395}{283.835253}{4.278007}%
\vRa{166.013931}{284.285253}{5.228675}%
\vRa{165.268468}{284.735253}{6.179343}%
\vRa{164.523004}{285.185253}{7.130011}%
\vRa{163.777541}{285.635253}{8.080679}%
\vRa{163.032077}{286.085253}{9.031347}%
\vRa{162.286613}{286.535253}{9.982016}%
\vRa{161.541150}{286.985253}{10.932684}%
\vRa{162.686684}{287.435253}{9.992354}%
\vRa{169.123996}{287.885253}{3.760247}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{160.943982}{267.618232}{1.023654}%
\vRa{160.848061}{268.068232}{3.070962}%
\vRa{160.752139}{268.518232}{5.118270}%
\vRa{160.656217}{268.968232}{7.165578}%
\vRa{160.560295}{269.418232}{9.212887}%
\vRa{160.464373}{269.868232}{9.005099}%
\vRa{160.368451}{270.318232}{8.320135}%
\vRa{160.272530}{270.768232}{7.635171}%
\vRa{160.176608}{271.218232}{6.950207}%
\vRa{160.080686}{271.668232}{6.265243}%
\vRa{159.984764}{272.118232}{5.580279}%
\vRa{159.888842}{272.568232}{4.895315}%
\vRa{159.792920}{273.018232}{4.210351}%
\vRa{159.696999}{273.468232}{3.525387}%
\vRa{159.601077}{273.918232}{2.840423}%
\vRa{159.505155}{274.368232}{2.155459}%
\vRa{159.409233}{274.818232}{1.470495}%
\vRa{159.313311}{275.268232}{0.785531}%
\vRa{159.217389}{275.718232}{0.100567}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{170.113981}{269.721822}{0.251047}%
\vRa{170.113981}{270.171822}{0.753141}%
\vRa{170.113981}{270.621822}{1.255234}%
\vRa{170.113981}{271.071822}{1.757328}%
\vRa{170.113981}{271.521822}{2.259422}%
\vRa{170.113981}{271.971822}{2.761515}%
\vRa{170.113981}{272.421822}{3.263609}%
\vRa{170.113981}{272.871822}{3.765703}%
\vRa{170.113981}{273.321822}{4.267796}%
\vRa{170.113981}{273.771822}{4.769890}%
\vRa{170.113981}{274.221822}{5.271984}%
\vRa{170.113981}{274.671822}{5.774078}%
\vRa{170.113981}{275.121822}{6.276171}%
\vRa{170.113981}{275.571822}{6.778265}%
\vRa{170.113981}{276.021822}{7.280359}%
\vRa{170.113981}{276.471822}{7.782452}%
\vRa{170.113981}{276.921822}{8.284546}%
\vRa{170.113981}{277.371822}{8.114258}%
\vRa{170.113981}{277.821822}{7.291576}%
\vRa{170.113981}{278.271822}{6.468895}%
\vRa{170.113981}{278.721822}{5.646213}%
\vRa{170.113981}{279.171822}{4.823532}%
\vRa{170.113981}{279.621822}{4.000850}%
\vRa{170.113981}{280.071822}{3.178168}%
\vRa{170.113981}{280.521822}{2.355487}%
\vRa{170.113981}{280.971822}{1.532805}%
\vRa{170.113981}{281.421822}{0.710123}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{159.238202}{276.009301}{0.372492}%
\vRa{159.307995}{276.459301}{1.117475}%
\vRa{159.377789}{276.909301}{1.862458}%
\vRa{159.447582}{277.359301}{2.607442}%
\vRa{159.517375}{277.809301}{3.352425}%
\vRa{159.587168}{278.259301}{4.097409}%
\vRa{159.656961}{278.709301}{4.842392}%
\vRa{159.726754}{279.159301}{5.587375}%
\vRa{159.796547}{279.609301}{6.332359}%
\vRa{159.866340}{280.059301}{7.077342}%
\vRa{159.936133}{280.509301}{7.822325}%
\vRa{160.005926}{280.959301}{8.567309}%
\vRa{160.075719}{281.409301}{9.312292}%
\vRa{160.145512}{281.859301}{9.887216}%
\vRa{160.215305}{282.309301}{9.071960}%
\vRa{160.285098}{282.759301}{8.256703}%
\vRa{160.354891}{283.209301}{7.441447}%
\vRa{160.424684}{283.659301}{6.626190}%
\vRa{160.494477}{284.109301}{5.810934}%
\vRa{160.564270}{284.559301}{4.995677}%
\vRa{160.634063}{285.009301}{4.180421}%
\vRa{160.703856}{285.459301}{3.365164}%
\vRa{160.773649}{285.909301}{2.549907}%
\vRa{160.843442}{286.359301}{1.734651}%
\vRa{160.913235}{286.809301}{0.919394}%
\vRa{160.983028}{287.259301}{0.104138}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{169.723538}{269.721822}{0.390443}%
\vRa{168.942652}{270.171822}{1.171329}%
\vRa{168.161766}{270.621822}{1.952215}%
\vRa{167.380880}{271.071822}{2.733100}%
\vRa{166.599994}{271.521822}{3.513986}%
\vRa{165.819109}{271.971822}{4.294872}%
\vRa{165.038223}{272.421822}{5.075758}%
\vRa{164.257337}{272.871822}{5.856644}%
\vRa{163.476451}{273.321822}{6.637529}%
\vRa{162.695565}{273.771822}{7.418415}%
\vRa{161.914680}{274.221822}{8.199301}%
\vRa{161.133794}{274.671822}{8.980187}%
\vRa{160.352908}{275.121822}{9.761073}%
\vRa{159.572022}{275.571822}{10.541958}%
\vRa{159.633364}{276.021822}{10.480617}%
\vRa{160.448140}{276.471822}{9.665840}%
\vRa{161.262917}{276.921822}{8.851064}%
\vRa{162.077693}{277.371822}{8.036288}%
\vRa{162.892469}{277.821822}{7.221511}%
\vRa{163.707246}{278.271822}{6.406735}%
\vRa{164.522022}{278.721822}{5.591958}%
\vRa{165.336799}{279.171822}{4.777182}%
\vRa{166.151575}{279.621822}{3.962405}%
\vRa{166.966351}{280.071822}{3.147629}%
\vRa{167.781128}{280.521822}{2.332853}%
\vRa{168.595904}{280.971822}{1.518076}%
\vRa{169.410681}{281.421822}{0.703300}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{172.733415}{268.458217}{57.677363}{10.543994}%
\vSd{169.897069}{269.721822}{41.868190}{11.456975}%
\vSd{158.885447}{267.618232}{102.033056}{8.579585}%
\vSd{169.818275}{282.035253}{65.486526}{6.975237}%
\vSd{160.969280}{267.618232}{3.998754}{12.045437}%
\vSd{155.079573}{287.541783}{-122.322637}{10.543994}%
\vSd{160.918913}{269.721822}{-167.014302}{9.361445}%
\vSd{160.969280}{287.541783}{3.998754}{12.045437}%
\vSd{158.882146}{287.541783}{-98.816083}{11.670362}%
\vSd{159.046180}{282.035253}{-151.088184}{12.464145}%
\vSd{155.171230}{278.631573}{-34.265443}{4.657447}%
\vSd{155.064916}{267.618232}{117.107905}{12.372456}%
\vSd{169.983935}{269.721822}{-23.586923}{3.157906}%
\vSd{172.718758}{288.381768}{-62.892095}{12.372456}%
\vSd{169.788981}{269.721822}{90.000000}{12.313432}%
\vSd{159.041034}{269.721822}{150.046501}{12.592665}%
\vSd{160.823986}{282.035253}{148.882666}{10.655207}%
\vSd{169.958016}{282.035253}{-28.678293}{9.724761}%
}}%
{\color{black}\vlB{%
\vSk{154.998154}{278.631573}{-62.892095}{12.372456}%
\vSk{160.964049}{267.618232}{3.998754}{12.045437}%
\vSk{172.670036}{268.458217}{57.677363}{10.543994}%
\vSk{172.651997}{277.368427}{117.107905}{12.372456}%
\vSk{160.964049}{288.381768}{-176.001246}{12.045437}%
\vSk{155.016194}{287.541783}{-122.322637}{10.543994}%
}}%
{\color{vltNeutral!31}\vlB{%
\vRa{111.967636}{322.618232}{2.242963}%
\vRa{113.919023}{323.068232}{6.728889}%
\vRa{115.870409}{323.518232}{6.484870}%
\vRa{117.821795}{323.968232}{3.502833}%
\vRa{119.773182}{324.418232}{0.520796}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{110.876766}{322.618232}{0.067217}%
\vRa{110.646411}{323.068232}{0.201650}%
\vRa{110.416056}{323.518232}{0.336083}%
\vRa{110.185701}{323.968232}{0.470516}%
\vRa{109.955346}{324.418232}{0.604949}%
\vRa{109.724991}{324.868232}{0.739382}%
\vRa{109.494636}{325.318232}{0.873815}%
\vRa{109.264281}{325.768232}{1.008249}%
\vRa{109.033926}{326.218232}{1.142682}%
\vRa{108.803571}{326.668232}{1.277115}%
\vRa{108.573216}{327.118232}{1.411548}%
\vRa{108.342861}{327.568232}{1.545981}%
\vRa{108.112506}{328.018232}{1.680414}%
\vRa{107.882151}{328.468232}{1.814847}%
\vRa{107.651796}{328.918232}{1.949281}%
\vRa{107.421441}{329.368232}{2.083714}%
\vRa{107.191086}{329.818232}{2.218147}%
\vRa{106.960731}{330.268232}{2.352580}%
\vRa{106.730376}{330.718232}{2.487013}%
\vRa{106.500021}{331.168232}{2.139734}%
\vRa{106.269666}{331.618232}{1.709558}%
\vRa{106.039311}{332.068232}{1.279382}%
\vRa{105.808956}{332.518232}{0.849207}%
\vRa{105.578601}{332.968232}{0.419031}%
}}%
{\color{vltNeutral!29}\vlB{%
\vRa{122.492731}{323.458217}{0.657689}%
\vRa{121.462081}{323.908217}{1.973066}%
\vRa{120.431431}{324.358217}{3.288444}%
\vRa{120.461425}{324.808217}{3.543177}%
\vRa{120.963518}{325.258217}{3.325810}%
\vRa{121.465612}{325.708217}{3.108444}%
\vRa{121.967706}{326.158217}{2.891077}%
\vRa{122.469799}{326.608217}{2.673710}%
\vRa{122.971893}{327.058217}{2.456344}%
\vRa{123.473987}{327.508217}{2.238977}%
\vRa{123.976081}{327.958217}{2.021611}%
\vRa{124.478174}{328.408217}{1.804244}%
\vRa{124.980268}{328.858217}{1.586877}%
\vRa{125.482362}{329.308217}{1.369511}%
\vRa{125.984455}{329.758217}{1.152144}%
\vRa{126.486549}{330.208217}{0.934778}%
\vRa{126.988643}{330.658217}{0.717411}%
\vRa{127.490736}{331.108217}{0.500044}%
\vRa{127.992830}{331.558217}{0.282678}%
\vRa{128.494924}{332.008217}{0.065311}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{108.873041}{331.009301}{0.365162}%
\vRa{108.212510}{331.459301}{1.095486}%
\vRa{107.551979}{331.909301}{1.825809}%
\vRa{106.891448}{332.359301}{2.556133}%
\vRa{106.230918}{332.809301}{3.286457}%
\vRa{105.570387}{333.259301}{4.016781}%
\vRa{105.545759}{333.709301}{4.111202}%
\vRa{105.830486}{334.159301}{3.896268}%
\vRa{106.115213}{334.609301}{3.681334}%
\vRa{106.399940}{335.059301}{3.466400}%
\vRa{106.684667}{335.509301}{3.251466}%
\vRa{106.969394}{335.959301}{3.036532}%
\vRa{107.254121}{336.409301}{2.821598}%
\vRa{107.538848}{336.859301}{2.606664}%
\vRa{107.823575}{337.309301}{2.391730}%
\vRa{108.108302}{337.759301}{2.176795}%
\vRa{108.393030}{338.209301}{1.961861}%
\vRa{108.677757}{338.659301}{1.746927}%
\vRa{108.962484}{339.109301}{1.531993}%
\vRa{109.247211}{339.559301}{1.317059}%
\vRa{109.531938}{340.009301}{1.102125}%
\vRa{109.816665}{340.459301}{0.887191}%
\vRa{110.101392}{340.909301}{0.672257}%
\vRa{110.386119}{341.359301}{0.457323}%
\vRa{110.670846}{341.809301}{0.242389}%
\vRa{110.955573}{342.259301}{0.027455}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{128.234445}{332.368427}{0.296163}%
\vRa{127.411763}{332.818427}{0.888490}%
\vRa{126.589082}{333.268427}{1.480817}%
\vRa{125.766400}{333.718427}{2.073143}%
\vRa{124.943718}{334.168427}{2.665470}%
\vRa{124.121037}{334.618427}{3.257796}%
\vRa{123.298355}{335.068427}{3.850123}%
\vRa{122.475674}{335.518427}{4.442450}%
\vRa{121.652992}{335.968427}{5.034776}%
\vRa{120.830310}{336.418427}{5.627103}%
\vRa{120.140508}{336.868427}{6.086550}%
\vRa{120.345713}{337.318427}{5.650991}%
\vRa{120.550918}{337.768427}{5.215431}%
\vRa{120.756122}{338.218427}{4.779871}%
\vRa{120.961327}{338.668427}{4.344312}%
\vRa{121.166531}{339.118427}{3.908752}%
\vRa{121.371736}{339.568427}{3.473192}%
\vRa{121.576941}{340.018427}{3.037633}%
\vRa{121.782145}{340.468427}{2.602073}%
\vRa{121.987350}{340.918427}{2.166514}%
\vRa{122.192555}{341.368427}{1.730954}%
\vRa{122.397759}{341.818427}{1.295394}%
\vRa{122.602964}{342.268427}{0.859835}%
\vRa{122.808168}{342.718427}{0.424275}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{119.741249}{337.035253}{0.475334}%
\vRa{118.995785}{337.485253}{1.426002}%
\vRa{118.250322}{337.935253}{2.376670}%
\vRa{117.504858}{338.385253}{3.327339}%
\vRa{116.759395}{338.835253}{4.278007}%
\vRa{116.013931}{339.285253}{5.228675}%
\vRa{115.268468}{339.735253}{6.179343}%
\vRa{114.523004}{340.185253}{7.130011}%
\vRa{113.777541}{340.635253}{8.080679}%
\vRa{113.032077}{341.085253}{9.031347}%
\vRa{112.286613}{341.535253}{9.982016}%
\vRa{111.541150}{341.985253}{10.932684}%
\vRa{112.686684}{342.435253}{9.992354}%
\vRa{119.123996}{342.885253}{3.760247}%
}}%
{\color{vltNeutral!21}\vlB{%
\vRa{110.943982}{322.618232}{1.023654}%
\vRa{110.848061}{323.068232}{3.070962}%
\vRa{110.752139}{323.518232}{5.118270}%
\vRa{110.656217}{323.968232}{7.165578}%
\vRa{110.560295}{324.418232}{9.212887}%
\vRa{110.464373}{324.868232}{9.005099}%
\vRa{110.368451}{325.318232}{8.320135}%
\vRa{110.272530}{325.768232}{7.635171}%
\vRa{110.176608}{326.218232}{6.950207}%
\vRa{110.080686}{326.668232}{6.265243}%
\vRa{109.984764}{327.118232}{5.580279}%
\vRa{109.888842}{327.568232}{4.895315}%
\vRa{109.792920}{328.018232}{4.210351}%
\vRa{109.696999}{328.468232}{3.525387}%
\vRa{109.601077}{328.918232}{2.840423}%
\vRa{109.505155}{329.368232}{2.155459}%
\vRa{109.409233}{329.818232}{1.470495}%
\vRa{109.313311}{330.268232}{0.785531}%
\vRa{109.217389}{330.718232}{0.100567}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{120.113981}{324.721822}{0.251047}%
\vRa{120.113981}{325.171822}{0.753141}%
\vRa{120.113981}{325.621822}{1.255234}%
\vRa{120.113981}{326.071822}{1.757328}%
\vRa{120.113981}{326.521822}{2.259422}%
\vRa{120.113981}{326.971822}{2.761515}%
\vRa{120.113981}{327.421822}{3.263609}%
\vRa{120.113981}{327.871822}{3.765703}%
\vRa{120.113981}{328.321822}{4.267796}%
\vRa{120.113981}{328.771822}{4.769890}%
\vRa{120.113981}{329.221822}{5.271984}%
\vRa{120.113981}{329.671822}{5.774078}%
\vRa{120.113981}{330.121822}{6.276171}%
\vRa{120.113981}{330.571822}{6.778265}%
\vRa{120.113981}{331.021822}{7.280359}%
\vRa{120.113981}{331.471822}{7.782452}%
\vRa{120.113981}{331.921822}{8.284546}%
\vRa{120.113981}{332.371822}{8.114258}%
\vRa{120.113981}{332.821822}{7.291576}%
\vRa{120.113981}{333.271822}{6.468895}%
\vRa{120.113981}{333.721822}{5.646213}%
\vRa{120.113981}{334.171822}{4.823532}%
\vRa{120.113981}{334.621822}{4.000850}%
\vRa{120.113981}{335.071822}{3.178168}%
\vRa{120.113981}{335.521822}{2.355487}%
\vRa{120.113981}{335.971822}{1.532805}%
\vRa{120.113981}{336.421822}{0.710123}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{109.238202}{331.009301}{0.372492}%
\vRa{109.307995}{331.459301}{1.117475}%
\vRa{109.377789}{331.909301}{1.862458}%
\vRa{109.447582}{332.359301}{2.607442}%
\vRa{109.517375}{332.809301}{3.352425}%
\vRa{109.587168}{333.259301}{4.097409}%
\vRa{109.656961}{333.709301}{4.842392}%
\vRa{109.726754}{334.159301}{5.587375}%
\vRa{109.796547}{334.609301}{6.332359}%
\vRa{109.866340}{335.059301}{7.077342}%
\vRa{109.936133}{335.509301}{7.822325}%
\vRa{110.005926}{335.959301}{8.567309}%
\vRa{110.075719}{336.409301}{9.312292}%
\vRa{110.145512}{336.859301}{9.887216}%
\vRa{110.215305}{337.309301}{9.071960}%
\vRa{110.285098}{337.759301}{8.256703}%
\vRa{110.354891}{338.209301}{7.441447}%
\vRa{110.424684}{338.659301}{6.626190}%
\vRa{110.494477}{339.109301}{5.810934}%
\vRa{110.564270}{339.559301}{4.995677}%
\vRa{110.634063}{340.009301}{4.180421}%
\vRa{110.703856}{340.459301}{3.365164}%
\vRa{110.773649}{340.909301}{2.549907}%
\vRa{110.843442}{341.359301}{1.734651}%
\vRa{110.913235}{341.809301}{0.919394}%
\vRa{110.983028}{342.259301}{0.104138}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{119.723538}{324.721822}{0.390443}%
\vRa{118.942652}{325.171822}{1.171329}%
\vRa{118.161766}{325.621822}{1.952215}%
\vRa{117.380880}{326.071822}{2.733100}%
\vRa{116.599994}{326.521822}{3.513986}%
\vRa{115.819109}{326.971822}{4.294872}%
\vRa{115.038223}{327.421822}{5.075758}%
\vRa{114.257337}{327.871822}{5.856644}%
\vRa{113.476451}{328.321822}{6.637529}%
\vRa{112.695565}{328.771822}{7.418415}%
\vRa{111.914680}{329.221822}{8.199301}%
\vRa{111.133794}{329.671822}{8.980187}%
\vRa{110.352908}{330.121822}{9.761073}%
\vRa{109.572022}{330.571822}{10.541958}%
\vRa{109.633364}{331.021822}{10.480617}%
\vRa{110.448140}{331.471822}{9.665840}%
\vRa{111.262917}{331.921822}{8.851064}%
\vRa{112.077693}{332.371822}{8.036288}%
\vRa{112.892469}{332.821822}{7.221511}%
\vRa{113.707246}{333.271822}{6.406735}%
\vRa{114.522022}{333.721822}{5.591958}%
\vRa{115.336799}{334.171822}{4.777182}%
\vRa{116.151575}{334.621822}{3.962405}%
\vRa{116.966351}{335.071822}{3.147629}%
\vRa{117.781128}{335.521822}{2.332853}%
\vRa{118.595904}{335.971822}{1.518076}%
\vRa{119.410681}{336.421822}{0.703300}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSd{122.733415}{323.458217}{57.677363}{10.543994}%
\vSd{119.897069}{324.721822}{41.868190}{11.456975}%
\vSd{108.885447}{322.618232}{102.033056}{8.579585}%
\vSd{119.818275}{337.035253}{65.486526}{6.975237}%
\vSd{110.969280}{322.618232}{3.998754}{12.045437}%
\vSd{105.079573}{342.541783}{-122.322637}{10.543994}%
\vSd{110.918913}{324.721822}{-167.014302}{9.361445}%
\vSd{110.969280}{342.541783}{3.998754}{12.045437}%
\vSd{108.882146}{342.541783}{-98.816083}{11.670362}%
\vSd{109.046180}{337.035253}{-151.088184}{12.464145}%
\vSd{105.171230}{333.631573}{-34.265443}{4.657447}%
\vSd{105.064916}{322.618232}{117.107905}{12.372456}%
\vSd{119.983935}{324.721822}{-23.586923}{3.157906}%
\vSd{122.718758}{343.381768}{-62.892095}{12.372456}%
\vSd{119.788981}{324.721822}{90.000000}{12.313432}%
\vSd{109.041034}{324.721822}{150.046501}{12.592665}%
\vSd{110.823986}{337.035253}{148.882666}{10.655207}%
\vSd{119.958016}{337.035253}{-28.678293}{9.724761}%
}}%
{\color{black}\vlB{%
\vSk{104.998154}{333.631573}{-62.892095}{12.372456}%
\vSk{110.964049}{322.618232}{3.998754}{12.045437}%
\vSk{122.670036}{323.458217}{57.677363}{10.543994}%
\vSk{122.651997}{332.368427}{117.107905}{12.372456}%
\vSk{110.964049}{343.381768}{-176.001246}{12.045437}%
\vSk{105.016194}{342.541783}{-122.322637}{10.543994}%
\vSc{163.646447}{238.000000}{45.000000}{8.485281}%
\vSc{163.646447}{244.000000}{-45.000000}{8.485281}%
}}%
{\color{black}\put(155.00000,241.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $\vct R_{g,2}$}}}%
{\color{black!35}\vlB{%
\vSr{167.000000}{241.000000}{0.000000}{19.000000}%
\vSr{167.000000}{278.000000}{0.000000}{19.000000}%
}}%
{\color{vltBlue}\vlB{%
\vSx{185.400000}{241.000000}{90.000000}{35.000000}%
\vRa{184.414500}{274.000000}{3.171000}%
\vRa{184.603500}{274.450000}{2.793000}%
\vRa{184.792500}{274.900000}{2.415000}%
\vRa{184.981500}{275.350000}{2.037000}%
\vRa{185.170500}{275.800000}{1.659000}%
\vRa{185.359500}{276.250000}{1.281000}%
\vRa{185.548500}{276.700000}{0.903000}%
\vRa{185.737500}{277.150000}{0.525000}%
\vRa{185.926500}{277.600000}{0.147000}%
}}%
{\color{black}\put(193.00000,259.50000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $\vct u_{g,2}$}}}%
{\color{vltRed}\vlB{%
\vSx{132.000000}{333.000000}{0.000000}{16.000000}%
\vRa{146.000000}{331.320000}{0.535714}%
\vRa{146.000000}{331.770000}{1.607143}%
\vRa{146.000000}{332.220000}{2.678571}%
\vRa{146.000000}{332.670000}{3.750000}%
\vRa{146.000000}{333.120000}{3.178571}%
\vRa{146.000000}{333.570000}{2.107143}%
\vRa{146.000000}{334.020000}{1.035714}%
}}%
{\color{black}\put(141.00000,345.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $\vct v_3$}}}%
{\color{black}\put(117.00000,259.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont prepared branch $z_0$}}}%
{\color{black}\vlB{%
\vSn{41.000000}{336.000000}{0.000000}{17.400000}%
\vRa{56.800000}{334.656000}{0.535714}%
\vRa{56.800000}{335.106000}{1.607143}%
\vRa{56.800000}{335.556000}{2.678571}%
\vRa{56.800000}{336.006000}{2.650000}%
\vRa{56.800000}{336.456000}{1.578571}%
\vRa{56.800000}{336.906000}{0.507143}%
}}%
{\color{black}\put(68.00000,336.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $e_{g,1}$}}}%
{\color{black}\vlB{%
\vSn{40.575000}{336.000000}{90.000000}{17.400000}%
\vRa{39.750500}{351.800000}{2.499000}%
\vRa{39.939500}{352.250000}{2.121000}%
\vRa{40.128500}{352.700000}{1.743000}%
\vRa{40.317500}{353.150000}{1.365000}%
\vRa{40.506500}{353.600000}{0.987000}%
\vRa{40.695500}{354.050000}{0.609000}%
\vRa{40.884500}{354.500000}{0.231000}%
}}%
{\color{black}\put(41.00000,363.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $e_{g,2}$}}}%
{\color{vltTeal}\vlB{%
\vSb{314.322483}{278.000000}{0.000000}{4.000000}%
\vSb{317.889262}{278.000000}{55.607150}{0.629895}%
\vSb{318.228047}{278.519779}{59.048499}{0.579595}%
\vSb{318.514336}{279.016842}{61.652844}{0.514292}%
\vSb{318.752095}{279.469463}{63.168899}{0.435258}%
\vSb{318.949533}{279.857862}{62.933044}{0.344986}%
\vSb{319.123765}{280.165064}{59.049719}{0.247871}%
\vSb{319.331254}{280.377641}{44.846769}{0.154086}%
\vSb{319.810737}{280.486305}{0.000000}{0.103079}%
\vSb{319.543579}{280.486305}{-44.846769}{0.154086}%
\vSb{319.572815}{280.377641}{-59.049719}{0.247871}%
\vSb{319.683041}{280.165064}{-62.933044}{0.344986}%
\vSb{319.839041}{279.857862}{-63.168899}{0.435258}%
\vSb{320.041934}{279.469463}{-61.652844}{0.514292}%
\vSb{320.297930}{279.016842}{-59.048499}{0.579595}%
\vSb{320.613043}{278.519779}{-55.607150}{0.629895}%
\vSb{320.991722}{278.000000}{-51.408607}{0.665007}%
\vSb{321.436370}{277.480221}{-46.450062}{0.685817}%
\vSb{321.947117}{276.983158}{-40.689339}{0.694250}%
\vSb{322.521650}{276.530537}{-34.077315}{0.693184}%
\vSb{323.154943}{276.142138}{-26.593833}{0.686234}%
\vSb{323.838835}{275.834936}{-18.290519}{0.677354}%
\vSb{324.561614}{275.622359}{-9.330432}{0.670233}%
\vSb{325.308096}{275.513695}{0.000000}{0.667533}%
\vSb{325.890512}{275.513695}{9.330432}{0.670233}%
\vSb{326.472231}{275.622359}{18.290519}{0.677354}%
\vSb{327.045104}{275.834936}{26.593833}{0.686234}%
\vSb{327.599596}{276.142138}{34.077315}{0.693184}%
\vSb{328.125634}{276.530537}{40.689339}{0.694250}%
\vSb{328.613824}{276.983158}{46.450062}{0.685817}%
\vSb{329.056502}{277.480221}{51.408607}{0.665007}%
\vSb{329.448434}{278.000000}{55.607150}{0.629895}%
}}%
{\color{vltTeal}\vlB{%
\vSb{329.787219}{278.519779}{59.048499}{0.579595}%
\vSb{330.073508}{279.016842}{61.652844}{0.514292}%
\vSb{330.311267}{279.469463}{63.168899}{0.435258}%
\vSb{330.508705}{279.857862}{62.933044}{0.344986}%
\vSb{330.682937}{280.165064}{59.049719}{0.247871}%
\vSb{330.890426}{280.377641}{44.846769}{0.154086}%
\vSb{331.369909}{280.486305}{0.000000}{0.103079}%
\vSb{331.102751}{280.486305}{-44.846769}{0.154086}%
\vSb{331.131987}{280.377641}{-59.049719}{0.247871}%
\vSb{331.242213}{280.165064}{-62.933044}{0.344986}%
\vSb{331.398213}{279.857862}{-63.168899}{0.435258}%
\vSb{331.601106}{279.469463}{-61.652844}{0.514292}%
\vSb{331.857102}{279.016842}{-59.048499}{0.579595}%
\vSb{332.172215}{278.519779}{-55.607150}{0.629895}%
\vSb{332.550894}{278.000000}{-51.408607}{0.665007}%
\vSb{332.995542}{277.480221}{-46.450062}{0.685817}%
\vSb{333.506289}{276.983158}{-40.689339}{0.694250}%
\vSb{334.080823}{276.530537}{-34.077315}{0.693184}%
\vSb{334.714115}{276.142138}{-26.593833}{0.686234}%
\vSb{335.398007}{275.834936}{-18.290519}{0.677354}%
\vSb{336.120786}{275.622359}{-9.330432}{0.670233}%
\vSb{336.867268}{275.513695}{0.000000}{0.667533}%
\vSb{337.449684}{275.513695}{9.330432}{0.670233}%
\vSb{338.031403}{275.622359}{18.290519}{0.677354}%
\vSb{338.604276}{275.834936}{26.593833}{0.686234}%
\vSb{339.158768}{276.142138}{34.077315}{0.693184}%
\vSb{339.684806}{276.530537}{40.689339}{0.694250}%
\vSb{340.172996}{276.983158}{46.450062}{0.685817}%
\vSb{340.615674}{277.480221}{51.408607}{0.665007}%
\vSb{341.007606}{278.000000}{55.607150}{0.629895}%
\vSb{341.346391}{278.519779}{59.048499}{0.579595}%
\vSb{341.632680}{279.016842}{61.652844}{0.514292}%
}}%
{\color{vltTeal}\vlB{%
\vSb{341.870439}{279.469463}{63.168899}{0.435258}%
\vSb{342.067877}{279.857862}{62.933044}{0.344986}%
\vSb{342.242109}{280.165064}{59.049719}{0.247871}%
\vSb{342.449598}{280.377641}{44.846769}{0.154086}%
\vSb{342.929081}{280.486305}{0.000000}{0.103079}%
\vSb{342.661923}{280.486305}{-44.846769}{0.154086}%
\vSb{342.691159}{280.377641}{-59.049719}{0.247871}%
\vSb{342.801386}{280.165064}{-62.933044}{0.344986}%
\vSb{342.957386}{279.857862}{-63.168899}{0.435258}%
\vSb{343.160278}{279.469463}{-61.652844}{0.514292}%
\vSb{343.416274}{279.016842}{-59.048499}{0.579595}%
\vSb{343.731387}{278.519779}{-55.607150}{0.629895}%
\vSb{344.110066}{278.000000}{-51.408607}{0.665007}%
\vSb{344.554714}{277.480221}{-46.450062}{0.685817}%
\vSb{345.065461}{276.983158}{-40.689339}{0.694250}%
\vSb{345.639995}{276.530537}{-34.077315}{0.693184}%
\vSb{346.273288}{276.142138}{-26.593833}{0.686234}%
\vSb{346.957179}{275.834936}{-18.290519}{0.677354}%
\vSb{347.679958}{275.622359}{-9.330432}{0.670233}%
\vSb{348.426441}{275.513695}{0.000000}{0.667533}%
\vSb{349.008856}{275.513695}{9.330432}{0.670233}%
\vSb{349.590575}{275.622359}{18.290519}{0.677354}%
\vSb{350.163448}{275.834936}{26.593833}{0.686234}%
\vSb{350.717940}{276.142138}{34.077315}{0.693184}%
\vSb{351.243978}{276.530537}{40.689339}{0.694250}%
\vSb{351.732168}{276.983158}{46.450062}{0.685817}%
\vSb{352.174846}{277.480221}{51.408607}{0.665007}%
\vSb{352.566778}{278.000000}{55.607150}{0.629895}%
\vSb{352.905563}{278.519779}{59.048499}{0.579595}%
\vSb{353.191852}{279.016842}{61.652844}{0.514292}%
\vSb{353.429611}{279.469463}{63.168899}{0.435258}%
\vSb{353.627050}{279.857862}{62.933044}{0.344986}%
}}%
{\color{vltTeal}\vlB{%
\vSb{353.801281}{280.165064}{59.049719}{0.247871}%
\vSb{354.008770}{280.377641}{44.846769}{0.154086}%
\vSb{354.488254}{280.486305}{0.000000}{0.103079}%
\vSb{354.221096}{280.486305}{-44.846769}{0.154086}%
\vSb{354.250331}{280.377641}{-59.049719}{0.247871}%
\vSb{354.360558}{280.165064}{-62.933044}{0.344986}%
\vSb{354.516558}{279.857862}{-63.168899}{0.435258}%
\vSb{354.719450}{279.469463}{-61.652844}{0.514292}%
\vSb{354.975447}{279.016842}{-59.048499}{0.579595}%
\vSb{355.290560}{278.519779}{-55.607150}{0.629895}%
\vSb{355.669239}{278.000000}{-51.408607}{0.665007}%
\vSb{356.113886}{277.480221}{-46.450062}{0.685817}%
\vSb{356.624634}{276.983158}{-40.689339}{0.694250}%
\vSb{357.199167}{276.530537}{-34.077315}{0.693184}%
\vSb{357.832460}{276.142138}{-26.593833}{0.686234}%
\vSb{358.516351}{275.834936}{-18.290519}{0.677354}%
\vSb{359.239130}{275.622359}{-9.330432}{0.670233}%
\vSb{359.985613}{275.513695}{0.000000}{0.667533}%
\vSb{360.568028}{275.513695}{9.330432}{0.670233}%
\vSb{361.149747}{275.622359}{18.290519}{0.677354}%
\vSb{361.722621}{275.834936}{26.593833}{0.686234}%
\vSb{362.277112}{276.142138}{34.077315}{0.693184}%
\vSb{362.803150}{276.530537}{40.689339}{0.694250}%
\vSb{363.291341}{276.983158}{46.450062}{0.685817}%
\vSb{363.734018}{277.480221}{51.408607}{0.665007}%
\vSb{364.125951}{278.000000}{55.607150}{0.629895}%
\vSb{364.464736}{278.519779}{59.048499}{0.579595}%
\vSb{364.751024}{279.016842}{61.652844}{0.514292}%
\vSb{364.988783}{279.469463}{63.168899}{0.435258}%
\vSb{365.186222}{279.857862}{62.933044}{0.344986}%
\vSb{365.360454}{280.165064}{59.049719}{0.247871}%
\vSb{365.567943}{280.377641}{44.846769}{0.154086}%
}}%
{\color{vltTeal}\vlB{%
\vSb{366.047426}{280.486305}{0.000000}{0.103079}%
\vSb{365.780268}{280.486305}{-44.846769}{0.154086}%
\vSb{365.809504}{280.377641}{-59.049719}{0.247871}%
\vSb{365.919730}{280.165064}{-62.933044}{0.344986}%
\vSb{366.075730}{279.857862}{-63.168899}{0.435258}%
\vSb{366.278623}{279.469463}{-61.652844}{0.514292}%
\vSb{366.534619}{279.016842}{-59.048499}{0.579595}%
\vSb{366.849732}{278.519779}{-55.607150}{0.629895}%
\vSb{367.228411}{278.000000}{-51.408607}{0.665007}%
\vSb{367.673058}{277.480221}{-46.450062}{0.685817}%
\vSb{368.183806}{276.983158}{-40.689339}{0.694250}%
\vSb{368.758339}{276.530537}{-34.077315}{0.693184}%
\vSb{369.391632}{276.142138}{-26.593833}{0.686234}%
\vSb{370.075523}{275.834936}{-18.290519}{0.677354}%
\vSb{370.798303}{275.622359}{-9.330432}{0.670233}%
\vSb{371.544785}{275.513695}{0.000000}{0.667533}%
\vSb{372.127200}{275.513695}{9.330432}{0.670233}%
\vSb{372.708919}{275.622359}{18.290519}{0.677354}%
\vSb{373.281793}{275.834936}{26.593833}{0.686234}%
\vSb{373.836284}{276.142138}{34.077315}{0.693184}%
\vSb{374.362323}{276.530537}{40.689339}{0.694250}%
\vSb{374.850513}{276.983158}{46.450062}{0.685817}%
\vSb{375.293190}{277.480221}{51.408607}{0.665007}%
\vSb{375.685123}{278.000000}{55.607150}{0.629895}%
\vSb{376.023908}{278.519779}{59.048499}{0.579595}%
\vSb{376.310197}{279.016842}{61.652844}{0.514292}%
\vSb{376.547956}{279.469463}{63.168899}{0.435258}%
\vSb{376.745394}{279.857862}{62.933044}{0.344986}%
\vSb{376.919626}{280.165064}{59.049719}{0.247871}%
\vSb{377.127115}{280.377641}{44.846769}{0.154086}%
\vSb{377.606598}{280.486305}{0.000000}{0.103079}%
\vSb{377.339440}{280.486305}{-44.846769}{0.154086}%
}}%
{\color{vltTeal}\vlB{%
\vSb{377.368676}{280.377641}{-59.049719}{0.247871}%
\vSb{377.478902}{280.165064}{-62.933044}{0.344986}%
\vSb{377.634902}{279.857862}{-63.168899}{0.435258}%
\vSb{377.837795}{279.469463}{-61.652844}{0.514292}%
\vSb{378.093791}{279.016842}{-59.048499}{0.579595}%
\vSb{378.408904}{278.519779}{-55.607150}{0.629895}%
\vSb{378.787583}{278.000000}{-51.408607}{0.665007}%
\vSb{379.232231}{277.480221}{-46.450062}{0.685817}%
\vSb{379.742978}{276.983158}{-40.689339}{0.694250}%
\vSb{380.317511}{276.530537}{-34.077315}{0.693184}%
\vSb{380.950804}{276.142138}{-26.593833}{0.686234}%
\vSb{381.634696}{275.834936}{-18.290519}{0.677354}%
\vSb{382.357475}{275.622359}{-9.330432}{0.670233}%
\vSb{383.103957}{275.513695}{0.000000}{0.667533}%
\vSb{383.686373}{275.513695}{9.330432}{0.670233}%
\vSb{384.268092}{275.622359}{18.290519}{0.677354}%
\vSb{384.840965}{275.834936}{26.593833}{0.686234}%
\vSb{385.395457}{276.142138}{34.077315}{0.693184}%
\vSb{385.921495}{276.530537}{40.689339}{0.694250}%
\vSb{386.409685}{276.983158}{46.450062}{0.685817}%
\vSb{386.852363}{277.480221}{51.408607}{0.665007}%
\vSb{387.677517}{278.000000}{0.000000}{4.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{297.967636}{267.618232}{2.242963}%
\vRa{299.919023}{268.068232}{6.728889}%
\vRa{301.870409}{268.518232}{6.484870}%
\vRa{303.821795}{268.968232}{3.502833}%
\vRa{305.773182}{269.418232}{0.520796}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{296.876766}{267.618232}{0.067217}%
\vRa{296.646411}{268.068232}{0.201650}%
\vRa{296.416056}{268.518232}{0.336083}%
\vRa{296.185701}{268.968232}{0.470516}%
\vRa{295.955346}{269.418232}{0.604949}%
\vRa{295.724991}{269.868232}{0.739382}%
\vRa{295.494636}{270.318232}{0.873815}%
\vRa{295.264281}{270.768232}{1.008249}%
\vRa{295.033926}{271.218232}{1.142682}%
\vRa{294.803571}{271.668232}{1.277115}%
\vRa{294.573216}{272.118232}{1.411548}%
\vRa{294.342861}{272.568232}{1.545981}%
\vRa{294.112506}{273.018232}{1.680414}%
\vRa{293.882151}{273.468232}{1.814847}%
\vRa{293.651796}{273.918232}{1.949281}%
\vRa{293.421441}{274.368232}{2.083714}%
\vRa{293.191086}{274.818232}{2.218147}%
\vRa{292.960731}{275.268232}{2.352580}%
\vRa{292.730376}{275.718232}{2.487013}%
\vRa{292.500021}{276.168232}{2.139734}%
\vRa{292.269666}{276.618232}{1.709558}%
\vRa{292.039311}{277.068232}{1.279382}%
\vRa{291.808956}{277.518232}{0.849207}%
\vRa{291.578601}{277.968232}{0.419031}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{308.492731}{268.458217}{0.657689}%
\vRa{307.462081}{268.908217}{1.973066}%
\vRa{306.431431}{269.358217}{3.288444}%
\vRa{306.461425}{269.808217}{3.543177}%
\vRa{306.963518}{270.258217}{3.325810}%
\vRa{307.465612}{270.708217}{3.108444}%
\vRa{307.967706}{271.158217}{2.891077}%
\vRa{308.469799}{271.608217}{2.673710}%
\vRa{308.971893}{272.058217}{2.456344}%
\vRa{309.473987}{272.508217}{2.238977}%
\vRa{309.976081}{272.958217}{2.021611}%
\vRa{310.478174}{273.408217}{1.804244}%
\vRa{310.980268}{273.858217}{1.586877}%
\vRa{311.482362}{274.308217}{1.369511}%
\vRa{311.984455}{274.758217}{1.152144}%
\vRa{312.486549}{275.208217}{0.934778}%
\vRa{312.988643}{275.658217}{0.717411}%
\vRa{313.490736}{276.108217}{0.500044}%
\vRa{313.992830}{276.558217}{0.282678}%
\vRa{314.494924}{277.008217}{0.065311}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{294.873041}{276.009301}{0.365162}%
\vRa{294.212510}{276.459301}{1.095486}%
\vRa{293.551979}{276.909301}{1.825809}%
\vRa{292.891448}{277.359301}{2.556133}%
\vRa{292.230918}{277.809301}{3.286457}%
\vRa{291.570387}{278.259301}{4.016781}%
\vRa{291.545759}{278.709301}{4.111202}%
\vRa{291.830486}{279.159301}{3.896268}%
\vRa{292.115213}{279.609301}{3.681334}%
\vRa{292.399940}{280.059301}{3.466400}%
\vRa{292.684667}{280.509301}{3.251466}%
\vRa{292.969394}{280.959301}{3.036532}%
\vRa{293.254121}{281.409301}{2.821598}%
\vRa{293.538848}{281.859301}{2.606664}%
\vRa{293.823575}{282.309301}{2.391730}%
\vRa{294.108302}{282.759301}{2.176795}%
\vRa{294.393030}{283.209301}{1.961861}%
\vRa{294.677757}{283.659301}{1.746927}%
\vRa{294.962484}{284.109301}{1.531993}%
\vRa{295.247211}{284.559301}{1.317059}%
\vRa{295.531938}{285.009301}{1.102125}%
\vRa{295.816665}{285.459301}{0.887191}%
\vRa{296.101392}{285.909301}{0.672257}%
\vRa{296.386119}{286.359301}{0.457323}%
\vRa{296.670846}{286.809301}{0.242389}%
\vRa{296.955573}{287.259301}{0.027455}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{314.234445}{277.368427}{0.296163}%
\vRa{313.411763}{277.818427}{0.888490}%
\vRa{312.589082}{278.268427}{1.480817}%
\vRa{311.766400}{278.718427}{2.073143}%
\vRa{310.943718}{279.168427}{2.665470}%
\vRa{310.121037}{279.618427}{3.257796}%
\vRa{309.298355}{280.068427}{3.850123}%
\vRa{308.475674}{280.518427}{4.442450}%
\vRa{307.652992}{280.968427}{5.034776}%
\vRa{306.830310}{281.418427}{5.627103}%
\vRa{306.140508}{281.868427}{6.086550}%
\vRa{306.345713}{282.318427}{5.650991}%
\vRa{306.550918}{282.768427}{5.215431}%
\vRa{306.756122}{283.218427}{4.779871}%
\vRa{306.961327}{283.668427}{4.344312}%
\vRa{307.166531}{284.118427}{3.908752}%
\vRa{307.371736}{284.568427}{3.473192}%
\vRa{307.576941}{285.018427}{3.037633}%
\vRa{307.782145}{285.468427}{2.602073}%
\vRa{307.987350}{285.918427}{2.166514}%
\vRa{308.192555}{286.368427}{1.730954}%
\vRa{308.397759}{286.818427}{1.295394}%
\vRa{308.602964}{287.268427}{0.859835}%
\vRa{308.808168}{287.718427}{0.424275}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{305.741249}{282.035253}{0.475334}%
\vRa{304.995785}{282.485253}{1.426002}%
\vRa{304.250322}{282.935253}{2.376670}%
\vRa{303.504858}{283.385253}{3.327339}%
\vRa{302.759395}{283.835253}{4.278007}%
\vRa{302.013931}{284.285253}{5.228675}%
\vRa{301.268468}{284.735253}{6.179343}%
\vRa{300.523004}{285.185253}{7.130011}%
\vRa{299.777541}{285.635253}{8.080679}%
\vRa{299.032077}{286.085253}{9.031347}%
\vRa{298.286613}{286.535253}{9.982016}%
\vRa{297.541150}{286.985253}{10.932684}%
\vRa{298.686684}{287.435253}{9.992354}%
\vRa{305.123996}{287.885253}{3.760247}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{296.943982}{267.618232}{1.023654}%
\vRa{296.848061}{268.068232}{3.070962}%
\vRa{296.752139}{268.518232}{5.118270}%
\vRa{296.656217}{268.968232}{7.165578}%
\vRa{296.560295}{269.418232}{9.212887}%
\vRa{296.464373}{269.868232}{9.005099}%
\vRa{296.368451}{270.318232}{8.320135}%
\vRa{296.272530}{270.768232}{7.635171}%
\vRa{296.176608}{271.218232}{6.950207}%
\vRa{296.080686}{271.668232}{6.265243}%
\vRa{295.984764}{272.118232}{5.580279}%
\vRa{295.888842}{272.568232}{4.895315}%
\vRa{295.792920}{273.018232}{4.210351}%
\vRa{295.696999}{273.468232}{3.525387}%
\vRa{295.601077}{273.918232}{2.840423}%
\vRa{295.505155}{274.368232}{2.155459}%
\vRa{295.409233}{274.818232}{1.470495}%
\vRa{295.313311}{275.268232}{0.785531}%
\vRa{295.217389}{275.718232}{0.100567}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{306.113981}{269.721822}{0.251047}%
\vRa{306.113981}{270.171822}{0.753141}%
\vRa{306.113981}{270.621822}{1.255234}%
\vRa{306.113981}{271.071822}{1.757328}%
\vRa{306.113981}{271.521822}{2.259422}%
\vRa{306.113981}{271.971822}{2.761515}%
\vRa{306.113981}{272.421822}{3.263609}%
\vRa{306.113981}{272.871822}{3.765703}%
\vRa{306.113981}{273.321822}{4.267796}%
\vRa{306.113981}{273.771822}{4.769890}%
\vRa{306.113981}{274.221822}{5.271984}%
\vRa{306.113981}{274.671822}{5.774078}%
\vRa{306.113981}{275.121822}{6.276171}%
\vRa{306.113981}{275.571822}{6.778265}%
\vRa{306.113981}{276.021822}{7.280359}%
\vRa{306.113981}{276.471822}{7.782452}%
\vRa{306.113981}{276.921822}{8.284546}%
\vRa{306.113981}{277.371822}{8.114258}%
\vRa{306.113981}{277.821822}{7.291576}%
\vRa{306.113981}{278.271822}{6.468895}%
\vRa{306.113981}{278.721822}{5.646213}%
\vRa{306.113981}{279.171822}{4.823532}%
\vRa{306.113981}{279.621822}{4.000850}%
\vRa{306.113981}{280.071822}{3.178168}%
\vRa{306.113981}{280.521822}{2.355487}%
\vRa{306.113981}{280.971822}{1.532805}%
\vRa{306.113981}{281.421822}{0.710123}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{295.238202}{276.009301}{0.372492}%
\vRa{295.307995}{276.459301}{1.117475}%
\vRa{295.377789}{276.909301}{1.862458}%
\vRa{295.447582}{277.359301}{2.607442}%
\vRa{295.517375}{277.809301}{3.352425}%
\vRa{295.587168}{278.259301}{4.097409}%
\vRa{295.656961}{278.709301}{4.842392}%
\vRa{295.726754}{279.159301}{5.587375}%
\vRa{295.796547}{279.609301}{6.332359}%
\vRa{295.866340}{280.059301}{7.077342}%
\vRa{295.936133}{280.509301}{7.822325}%
\vRa{296.005926}{280.959301}{8.567309}%
\vRa{296.075719}{281.409301}{9.312292}%
\vRa{296.145512}{281.859301}{9.887216}%
\vRa{296.215305}{282.309301}{9.071960}%
\vRa{296.285098}{282.759301}{8.256703}%
\vRa{296.354891}{283.209301}{7.441447}%
\vRa{296.424684}{283.659301}{6.626190}%
\vRa{296.494477}{284.109301}{5.810934}%
\vRa{296.564270}{284.559301}{4.995677}%
\vRa{296.634063}{285.009301}{4.180421}%
\vRa{296.703856}{285.459301}{3.365164}%
\vRa{296.773649}{285.909301}{2.549907}%
\vRa{296.843442}{286.359301}{1.734651}%
\vRa{296.913235}{286.809301}{0.919394}%
\vRa{296.983028}{287.259301}{0.104138}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{305.723538}{269.721822}{0.390443}%
\vRa{304.942652}{270.171822}{1.171329}%
\vRa{304.161766}{270.621822}{1.952215}%
\vRa{303.380880}{271.071822}{2.733100}%
\vRa{302.599994}{271.521822}{3.513986}%
\vRa{301.819109}{271.971822}{4.294872}%
\vRa{301.038223}{272.421822}{5.075758}%
\vRa{300.257337}{272.871822}{5.856644}%
\vRa{299.476451}{273.321822}{6.637529}%
\vRa{298.695565}{273.771822}{7.418415}%
\vRa{297.914680}{274.221822}{8.199301}%
\vRa{297.133794}{274.671822}{8.980187}%
\vRa{296.352908}{275.121822}{9.761073}%
\vRa{295.572022}{275.571822}{10.541958}%
\vRa{295.633364}{276.021822}{10.480617}%
\vRa{296.448140}{276.471822}{9.665840}%
\vRa{297.262917}{276.921822}{8.851064}%
\vRa{298.077693}{277.371822}{8.036288}%
\vRa{298.892469}{277.821822}{7.221511}%
\vRa{299.707246}{278.271822}{6.406735}%
\vRa{300.522022}{278.721822}{5.591958}%
\vRa{301.336799}{279.171822}{4.777182}%
\vRa{302.151575}{279.621822}{3.962405}%
\vRa{302.966351}{280.071822}{3.147629}%
\vRa{303.781128}{280.521822}{2.332853}%
\vRa{304.595904}{280.971822}{1.518076}%
\vRa{305.410681}{281.421822}{0.703300}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{308.733415}{268.458217}{57.677363}{10.543994}%
\vSd{305.897069}{269.721822}{41.868190}{11.456975}%
\vSd{294.885447}{267.618232}{102.033056}{8.579585}%
\vSd{305.818275}{282.035253}{65.486526}{6.975237}%
\vSd{296.969280}{267.618232}{3.998754}{12.045437}%
\vSd{291.079573}{287.541783}{-122.322637}{10.543994}%
\vSd{296.918913}{269.721822}{-167.014302}{9.361445}%
\vSd{296.969280}{287.541783}{3.998754}{12.045437}%
\vSd{294.882146}{287.541783}{-98.816083}{11.670362}%
\vSd{295.046180}{282.035253}{-151.088184}{12.464145}%
\vSd{291.171230}{278.631573}{-34.265443}{4.657447}%
\vSd{291.064916}{267.618232}{117.107905}{12.372456}%
\vSd{305.983935}{269.721822}{-23.586923}{3.157906}%
\vSd{308.718758}{288.381768}{-62.892095}{12.372456}%
\vSd{305.788981}{269.721822}{90.000000}{12.313432}%
\vSd{295.041034}{269.721822}{150.046501}{12.592665}%
\vSd{296.823986}{282.035253}{148.882666}{10.655207}%
\vSd{305.958016}{282.035253}{-28.678293}{9.724761}%
}}%
{\color{black}\vlB{%
\vSk{290.998154}{278.631573}{-62.892095}{12.372456}%
\vSk{296.964049}{267.618232}{3.998754}{12.045437}%
\vSk{308.670036}{268.458217}{57.677363}{10.543994}%
\vSk{308.651997}{277.368427}{117.107905}{12.372456}%
\vSk{296.964049}{288.381768}{-176.001246}{12.045437}%
\vSk{291.016194}{287.541783}{-122.322637}{10.543994}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{397.967636}{267.618232}{2.242963}%
\vRa{399.919023}{268.068232}{6.728889}%
\vRa{401.870409}{268.518232}{6.484870}%
\vRa{403.821795}{268.968232}{3.502833}%
\vRa{405.773182}{269.418232}{0.520796}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{396.876766}{267.618232}{0.067217}%
\vRa{396.646411}{268.068232}{0.201650}%
\vRa{396.416056}{268.518232}{0.336083}%
\vRa{396.185701}{268.968232}{0.470516}%
\vRa{395.955346}{269.418232}{0.604949}%
\vRa{395.724991}{269.868232}{0.739382}%
\vRa{395.494636}{270.318232}{0.873815}%
\vRa{395.264281}{270.768232}{1.008249}%
\vRa{395.033926}{271.218232}{1.142682}%
\vRa{394.803571}{271.668232}{1.277115}%
\vRa{394.573216}{272.118232}{1.411548}%
\vRa{394.342861}{272.568232}{1.545981}%
\vRa{394.112506}{273.018232}{1.680414}%
\vRa{393.882151}{273.468232}{1.814847}%
\vRa{393.651796}{273.918232}{1.949281}%
\vRa{393.421441}{274.368232}{2.083714}%
\vRa{393.191086}{274.818232}{2.218147}%
\vRa{392.960731}{275.268232}{2.352580}%
\vRa{392.730376}{275.718232}{2.487013}%
\vRa{392.500021}{276.168232}{2.139734}%
\vRa{392.269666}{276.618232}{1.709558}%
\vRa{392.039311}{277.068232}{1.279382}%
\vRa{391.808956}{277.518232}{0.849207}%
\vRa{391.578601}{277.968232}{0.419031}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{408.492731}{268.458217}{0.657689}%
\vRa{407.462081}{268.908217}{1.973066}%
\vRa{406.431431}{269.358217}{3.288444}%
\vRa{406.461425}{269.808217}{3.543177}%
\vRa{406.963518}{270.258217}{3.325810}%
\vRa{407.465612}{270.708217}{3.108444}%
\vRa{407.967706}{271.158217}{2.891077}%
\vRa{408.469799}{271.608217}{2.673710}%
\vRa{408.971893}{272.058217}{2.456344}%
\vRa{409.473987}{272.508217}{2.238977}%
\vRa{409.976081}{272.958217}{2.021611}%
\vRa{410.478174}{273.408217}{1.804244}%
\vRa{410.980268}{273.858217}{1.586877}%
\vRa{411.482362}{274.308217}{1.369511}%
\vRa{411.984455}{274.758217}{1.152144}%
\vRa{412.486549}{275.208217}{0.934778}%
\vRa{412.988643}{275.658217}{0.717411}%
\vRa{413.490736}{276.108217}{0.500044}%
\vRa{413.992830}{276.558217}{0.282678}%
\vRa{414.494924}{277.008217}{0.065311}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{394.873041}{276.009301}{0.365162}%
\vRa{394.212510}{276.459301}{1.095486}%
\vRa{393.551979}{276.909301}{1.825809}%
\vRa{392.891448}{277.359301}{2.556133}%
\vRa{392.230918}{277.809301}{3.286457}%
\vRa{391.570387}{278.259301}{4.016781}%
\vRa{391.545759}{278.709301}{4.111202}%
\vRa{391.830486}{279.159301}{3.896268}%
\vRa{392.115213}{279.609301}{3.681334}%
\vRa{392.399940}{280.059301}{3.466400}%
\vRa{392.684667}{280.509301}{3.251466}%
\vRa{392.969394}{280.959301}{3.036532}%
\vRa{393.254121}{281.409301}{2.821598}%
\vRa{393.538848}{281.859301}{2.606664}%
\vRa{393.823575}{282.309301}{2.391730}%
\vRa{394.108302}{282.759301}{2.176795}%
\vRa{394.393030}{283.209301}{1.961861}%
\vRa{394.677757}{283.659301}{1.746927}%
\vRa{394.962484}{284.109301}{1.531993}%
\vRa{395.247211}{284.559301}{1.317059}%
\vRa{395.531938}{285.009301}{1.102125}%
\vRa{395.816665}{285.459301}{0.887191}%
\vRa{396.101392}{285.909301}{0.672257}%
\vRa{396.386119}{286.359301}{0.457323}%
\vRa{396.670846}{286.809301}{0.242389}%
\vRa{396.955573}{287.259301}{0.027455}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{414.234445}{277.368427}{0.296163}%
\vRa{413.411763}{277.818427}{0.888490}%
\vRa{412.589082}{278.268427}{1.480817}%
\vRa{411.766400}{278.718427}{2.073143}%
\vRa{410.943718}{279.168427}{2.665470}%
\vRa{410.121037}{279.618427}{3.257796}%
\vRa{409.298355}{280.068427}{3.850123}%
\vRa{408.475674}{280.518427}{4.442450}%
\vRa{407.652992}{280.968427}{5.034776}%
\vRa{406.830310}{281.418427}{5.627103}%
\vRa{406.140508}{281.868427}{6.086550}%
\vRa{406.345713}{282.318427}{5.650991}%
\vRa{406.550918}{282.768427}{5.215431}%
\vRa{406.756122}{283.218427}{4.779871}%
\vRa{406.961327}{283.668427}{4.344312}%
\vRa{407.166531}{284.118427}{3.908752}%
\vRa{407.371736}{284.568427}{3.473192}%
\vRa{407.576941}{285.018427}{3.037633}%
\vRa{407.782145}{285.468427}{2.602073}%
\vRa{407.987350}{285.918427}{2.166514}%
\vRa{408.192555}{286.368427}{1.730954}%
\vRa{408.397759}{286.818427}{1.295394}%
\vRa{408.602964}{287.268427}{0.859835}%
\vRa{408.808168}{287.718427}{0.424275}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{405.741249}{282.035253}{0.475334}%
\vRa{404.995785}{282.485253}{1.426002}%
\vRa{404.250322}{282.935253}{2.376670}%
\vRa{403.504858}{283.385253}{3.327339}%
\vRa{402.759395}{283.835253}{4.278007}%
\vRa{402.013931}{284.285253}{5.228675}%
\vRa{401.268468}{284.735253}{6.179343}%
\vRa{400.523004}{285.185253}{7.130011}%
\vRa{399.777541}{285.635253}{8.080679}%
\vRa{399.032077}{286.085253}{9.031347}%
\vRa{398.286613}{286.535253}{9.982016}%
\vRa{397.541150}{286.985253}{10.932684}%
\vRa{398.686684}{287.435253}{9.992354}%
\vRa{405.123996}{287.885253}{3.760247}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{396.943982}{267.618232}{1.023654}%
\vRa{396.848061}{268.068232}{3.070962}%
\vRa{396.752139}{268.518232}{5.118270}%
\vRa{396.656217}{268.968232}{7.165578}%
\vRa{396.560295}{269.418232}{9.212887}%
\vRa{396.464373}{269.868232}{9.005099}%
\vRa{396.368451}{270.318232}{8.320135}%
\vRa{396.272530}{270.768232}{7.635171}%
\vRa{396.176608}{271.218232}{6.950207}%
\vRa{396.080686}{271.668232}{6.265243}%
\vRa{395.984764}{272.118232}{5.580279}%
\vRa{395.888842}{272.568232}{4.895315}%
\vRa{395.792920}{273.018232}{4.210351}%
\vRa{395.696999}{273.468232}{3.525387}%
\vRa{395.601077}{273.918232}{2.840423}%
\vRa{395.505155}{274.368232}{2.155459}%
\vRa{395.409233}{274.818232}{1.470495}%
\vRa{395.313311}{275.268232}{0.785531}%
\vRa{395.217389}{275.718232}{0.100567}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{406.113981}{269.721822}{0.251047}%
\vRa{406.113981}{270.171822}{0.753141}%
\vRa{406.113981}{270.621822}{1.255234}%
\vRa{406.113981}{271.071822}{1.757328}%
\vRa{406.113981}{271.521822}{2.259422}%
\vRa{406.113981}{271.971822}{2.761515}%
\vRa{406.113981}{272.421822}{3.263609}%
\vRa{406.113981}{272.871822}{3.765703}%
\vRa{406.113981}{273.321822}{4.267796}%
\vRa{406.113981}{273.771822}{4.769890}%
\vRa{406.113981}{274.221822}{5.271984}%
\vRa{406.113981}{274.671822}{5.774078}%
\vRa{406.113981}{275.121822}{6.276171}%
\vRa{406.113981}{275.571822}{6.778265}%
\vRa{406.113981}{276.021822}{7.280359}%
\vRa{406.113981}{276.471822}{7.782452}%
\vRa{406.113981}{276.921822}{8.284546}%
\vRa{406.113981}{277.371822}{8.114258}%
\vRa{406.113981}{277.821822}{7.291576}%
\vRa{406.113981}{278.271822}{6.468895}%
\vRa{406.113981}{278.721822}{5.646213}%
\vRa{406.113981}{279.171822}{4.823532}%
\vRa{406.113981}{279.621822}{4.000850}%
\vRa{406.113981}{280.071822}{3.178168}%
\vRa{406.113981}{280.521822}{2.355487}%
\vRa{406.113981}{280.971822}{1.532805}%
\vRa{406.113981}{281.421822}{0.710123}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{395.238202}{276.009301}{0.372492}%
\vRa{395.307995}{276.459301}{1.117475}%
\vRa{395.377789}{276.909301}{1.862458}%
\vRa{395.447582}{277.359301}{2.607442}%
\vRa{395.517375}{277.809301}{3.352425}%
\vRa{395.587168}{278.259301}{4.097409}%
\vRa{395.656961}{278.709301}{4.842392}%
\vRa{395.726754}{279.159301}{5.587375}%
\vRa{395.796547}{279.609301}{6.332359}%
\vRa{395.866340}{280.059301}{7.077342}%
\vRa{395.936133}{280.509301}{7.822325}%
\vRa{396.005926}{280.959301}{8.567309}%
\vRa{396.075719}{281.409301}{9.312292}%
\vRa{396.145512}{281.859301}{9.887216}%
\vRa{396.215305}{282.309301}{9.071960}%
\vRa{396.285098}{282.759301}{8.256703}%
\vRa{396.354891}{283.209301}{7.441447}%
\vRa{396.424684}{283.659301}{6.626190}%
\vRa{396.494477}{284.109301}{5.810934}%
\vRa{396.564270}{284.559301}{4.995677}%
\vRa{396.634063}{285.009301}{4.180421}%
\vRa{396.703856}{285.459301}{3.365164}%
\vRa{396.773649}{285.909301}{2.549907}%
\vRa{396.843442}{286.359301}{1.734651}%
\vRa{396.913235}{286.809301}{0.919394}%
\vRa{396.983028}{287.259301}{0.104138}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{405.723538}{269.721822}{0.390443}%
\vRa{404.942652}{270.171822}{1.171329}%
\vRa{404.161766}{270.621822}{1.952215}%
\vRa{403.380880}{271.071822}{2.733100}%
\vRa{402.599994}{271.521822}{3.513986}%
\vRa{401.819109}{271.971822}{4.294872}%
\vRa{401.038223}{272.421822}{5.075758}%
\vRa{400.257337}{272.871822}{5.856644}%
\vRa{399.476451}{273.321822}{6.637529}%
\vRa{398.695565}{273.771822}{7.418415}%
\vRa{397.914680}{274.221822}{8.199301}%
\vRa{397.133794}{274.671822}{8.980187}%
\vRa{396.352908}{275.121822}{9.761073}%
\vRa{395.572022}{275.571822}{10.541958}%
\vRa{395.633364}{276.021822}{10.480617}%
\vRa{396.448140}{276.471822}{9.665840}%
\vRa{397.262917}{276.921822}{8.851064}%
\vRa{398.077693}{277.371822}{8.036288}%
\vRa{398.892469}{277.821822}{7.221511}%
\vRa{399.707246}{278.271822}{6.406735}%
\vRa{400.522022}{278.721822}{5.591958}%
\vRa{401.336799}{279.171822}{4.777182}%
\vRa{402.151575}{279.621822}{3.962405}%
\vRa{402.966351}{280.071822}{3.147629}%
\vRa{403.781128}{280.521822}{2.332853}%
\vRa{404.595904}{280.971822}{1.518076}%
\vRa{405.410681}{281.421822}{0.703300}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{408.733415}{268.458217}{57.677363}{10.543994}%
\vSd{405.897069}{269.721822}{41.868190}{11.456975}%
\vSd{394.885447}{267.618232}{102.033056}{8.579585}%
\vSd{405.818275}{282.035253}{65.486526}{6.975237}%
\vSd{396.969280}{267.618232}{3.998754}{12.045437}%
\vSd{391.079573}{287.541783}{-122.322637}{10.543994}%
\vSd{396.918913}{269.721822}{-167.014302}{9.361445}%
\vSd{396.969280}{287.541783}{3.998754}{12.045437}%
\vSd{394.882146}{287.541783}{-98.816083}{11.670362}%
\vSd{395.046180}{282.035253}{-151.088184}{12.464145}%
\vSd{391.171230}{278.631573}{-34.265443}{4.657447}%
\vSd{391.064916}{267.618232}{117.107905}{12.372456}%
\vSd{405.983935}{269.721822}{-23.586923}{3.157906}%
\vSd{408.718758}{288.381768}{-62.892095}{12.372456}%
\vSd{405.788981}{269.721822}{90.000000}{12.313432}%
\vSd{395.041034}{269.721822}{150.046501}{12.592665}%
\vSd{396.823986}{282.035253}{148.882666}{10.655207}%
\vSd{405.958016}{282.035253}{-28.678293}{9.724761}%
}}%
{\color{black}\vlB{%
\vSk{390.998154}{278.631573}{-62.892095}{12.372456}%
\vSk{396.964049}{267.618232}{3.998754}{12.045437}%
\vSk{408.670036}{268.458217}{57.677363}{10.543994}%
\vSk{408.651997}{277.368427}{117.107905}{12.372456}%
\vSk{396.964049}{288.381768}{-176.001246}{12.045437}%
\vSk{391.016194}{287.541783}{-122.322637}{10.543994}%
}}%
{\color{vltNeutral!31}\vlB{%
\vRa{347.967636}{322.618232}{2.242963}%
\vRa{349.919023}{323.068232}{6.728889}%
\vRa{351.870409}{323.518232}{6.484870}%
\vRa{353.821795}{323.968232}{3.502833}%
\vRa{355.773182}{324.418232}{0.520796}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{346.876766}{322.618232}{0.067217}%
\vRa{346.646411}{323.068232}{0.201650}%
\vRa{346.416056}{323.518232}{0.336083}%
\vRa{346.185701}{323.968232}{0.470516}%
\vRa{345.955346}{324.418232}{0.604949}%
\vRa{345.724991}{324.868232}{0.739382}%
\vRa{345.494636}{325.318232}{0.873815}%
\vRa{345.264281}{325.768232}{1.008249}%
\vRa{345.033926}{326.218232}{1.142682}%
\vRa{344.803571}{326.668232}{1.277115}%
\vRa{344.573216}{327.118232}{1.411548}%
\vRa{344.342861}{327.568232}{1.545981}%
\vRa{344.112506}{328.018232}{1.680414}%
\vRa{343.882151}{328.468232}{1.814847}%
\vRa{343.651796}{328.918232}{1.949281}%
\vRa{343.421441}{329.368232}{2.083714}%
\vRa{343.191086}{329.818232}{2.218147}%
\vRa{342.960731}{330.268232}{2.352580}%
\vRa{342.730376}{330.718232}{2.487013}%
\vRa{342.500021}{331.168232}{2.139734}%
\vRa{342.269666}{331.618232}{1.709558}%
\vRa{342.039311}{332.068232}{1.279382}%
\vRa{341.808956}{332.518232}{0.849207}%
\vRa{341.578601}{332.968232}{0.419031}%
}}%
{\color{vltNeutral!29}\vlB{%
\vRa{358.492731}{323.458217}{0.657689}%
\vRa{357.462081}{323.908217}{1.973066}%
\vRa{356.431431}{324.358217}{3.288444}%
\vRa{356.461425}{324.808217}{3.543177}%
\vRa{356.963518}{325.258217}{3.325810}%
\vRa{357.465612}{325.708217}{3.108444}%
\vRa{357.967706}{326.158217}{2.891077}%
\vRa{358.469799}{326.608217}{2.673710}%
\vRa{358.971893}{327.058217}{2.456344}%
\vRa{359.473987}{327.508217}{2.238977}%
\vRa{359.976081}{327.958217}{2.021611}%
\vRa{360.478174}{328.408217}{1.804244}%
\vRa{360.980268}{328.858217}{1.586877}%
\vRa{361.482362}{329.308217}{1.369511}%
\vRa{361.984455}{329.758217}{1.152144}%
\vRa{362.486549}{330.208217}{0.934778}%
\vRa{362.988643}{330.658217}{0.717411}%
\vRa{363.490736}{331.108217}{0.500044}%
\vRa{363.992830}{331.558217}{0.282678}%
\vRa{364.494924}{332.008217}{0.065311}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{344.873041}{331.009301}{0.365162}%
\vRa{344.212510}{331.459301}{1.095486}%
\vRa{343.551979}{331.909301}{1.825809}%
\vRa{342.891448}{332.359301}{2.556133}%
\vRa{342.230918}{332.809301}{3.286457}%
\vRa{341.570387}{333.259301}{4.016781}%
\vRa{341.545759}{333.709301}{4.111202}%
\vRa{341.830486}{334.159301}{3.896268}%
\vRa{342.115213}{334.609301}{3.681334}%
\vRa{342.399940}{335.059301}{3.466400}%
\vRa{342.684667}{335.509301}{3.251466}%
\vRa{342.969394}{335.959301}{3.036532}%
\vRa{343.254121}{336.409301}{2.821598}%
\vRa{343.538848}{336.859301}{2.606664}%
\vRa{343.823575}{337.309301}{2.391730}%
\vRa{344.108302}{337.759301}{2.176795}%
\vRa{344.393030}{338.209301}{1.961861}%
\vRa{344.677757}{338.659301}{1.746927}%
\vRa{344.962484}{339.109301}{1.531993}%
\vRa{345.247211}{339.559301}{1.317059}%
\vRa{345.531938}{340.009301}{1.102125}%
\vRa{345.816665}{340.459301}{0.887191}%
\vRa{346.101392}{340.909301}{0.672257}%
\vRa{346.386119}{341.359301}{0.457323}%
\vRa{346.670846}{341.809301}{0.242389}%
\vRa{346.955573}{342.259301}{0.027455}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{364.234445}{332.368427}{0.296163}%
\vRa{363.411763}{332.818427}{0.888490}%
\vRa{362.589082}{333.268427}{1.480817}%
\vRa{361.766400}{333.718427}{2.073143}%
\vRa{360.943718}{334.168427}{2.665470}%
\vRa{360.121037}{334.618427}{3.257796}%
\vRa{359.298355}{335.068427}{3.850123}%
\vRa{358.475674}{335.518427}{4.442450}%
\vRa{357.652992}{335.968427}{5.034776}%
\vRa{356.830310}{336.418427}{5.627103}%
\vRa{356.140508}{336.868427}{6.086550}%
\vRa{356.345713}{337.318427}{5.650991}%
\vRa{356.550918}{337.768427}{5.215431}%
\vRa{356.756122}{338.218427}{4.779871}%
\vRa{356.961327}{338.668427}{4.344312}%
\vRa{357.166531}{339.118427}{3.908752}%
\vRa{357.371736}{339.568427}{3.473192}%
\vRa{357.576941}{340.018427}{3.037633}%
\vRa{357.782145}{340.468427}{2.602073}%
\vRa{357.987350}{340.918427}{2.166514}%
\vRa{358.192555}{341.368427}{1.730954}%
\vRa{358.397759}{341.818427}{1.295394}%
\vRa{358.602964}{342.268427}{0.859835}%
\vRa{358.808168}{342.718427}{0.424275}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{355.741249}{337.035253}{0.475334}%
\vRa{354.995785}{337.485253}{1.426002}%
\vRa{354.250322}{337.935253}{2.376670}%
\vRa{353.504858}{338.385253}{3.327339}%
\vRa{352.759395}{338.835253}{4.278007}%
\vRa{352.013931}{339.285253}{5.228675}%
\vRa{351.268468}{339.735253}{6.179343}%
\vRa{350.523004}{340.185253}{7.130011}%
\vRa{349.777541}{340.635253}{8.080679}%
\vRa{349.032077}{341.085253}{9.031347}%
\vRa{348.286613}{341.535253}{9.982016}%
\vRa{347.541150}{341.985253}{10.932684}%
\vRa{348.686684}{342.435253}{9.992354}%
\vRa{355.123996}{342.885253}{3.760247}%
}}%
{\color{vltNeutral!21}\vlB{%
\vRa{346.943982}{322.618232}{1.023654}%
\vRa{346.848061}{323.068232}{3.070962}%
\vRa{346.752139}{323.518232}{5.118270}%
\vRa{346.656217}{323.968232}{7.165578}%
\vRa{346.560295}{324.418232}{9.212887}%
\vRa{346.464373}{324.868232}{9.005099}%
\vRa{346.368451}{325.318232}{8.320135}%
\vRa{346.272530}{325.768232}{7.635171}%
\vRa{346.176608}{326.218232}{6.950207}%
\vRa{346.080686}{326.668232}{6.265243}%
\vRa{345.984764}{327.118232}{5.580279}%
\vRa{345.888842}{327.568232}{4.895315}%
\vRa{345.792920}{328.018232}{4.210351}%
\vRa{345.696999}{328.468232}{3.525387}%
\vRa{345.601077}{328.918232}{2.840423}%
\vRa{345.505155}{329.368232}{2.155459}%
\vRa{345.409233}{329.818232}{1.470495}%
\vRa{345.313311}{330.268232}{0.785531}%
\vRa{345.217389}{330.718232}{0.100567}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{356.113981}{324.721822}{0.251047}%
\vRa{356.113981}{325.171822}{0.753141}%
\vRa{356.113981}{325.621822}{1.255234}%
\vRa{356.113981}{326.071822}{1.757328}%
\vRa{356.113981}{326.521822}{2.259422}%
\vRa{356.113981}{326.971822}{2.761515}%
\vRa{356.113981}{327.421822}{3.263609}%
\vRa{356.113981}{327.871822}{3.765703}%
\vRa{356.113981}{328.321822}{4.267796}%
\vRa{356.113981}{328.771822}{4.769890}%
\vRa{356.113981}{329.221822}{5.271984}%
\vRa{356.113981}{329.671822}{5.774078}%
\vRa{356.113981}{330.121822}{6.276171}%
\vRa{356.113981}{330.571822}{6.778265}%
\vRa{356.113981}{331.021822}{7.280359}%
\vRa{356.113981}{331.471822}{7.782452}%
\vRa{356.113981}{331.921822}{8.284546}%
\vRa{356.113981}{332.371822}{8.114258}%
\vRa{356.113981}{332.821822}{7.291576}%
\vRa{356.113981}{333.271822}{6.468895}%
\vRa{356.113981}{333.721822}{5.646213}%
\vRa{356.113981}{334.171822}{4.823532}%
\vRa{356.113981}{334.621822}{4.000850}%
\vRa{356.113981}{335.071822}{3.178168}%
\vRa{356.113981}{335.521822}{2.355487}%
\vRa{356.113981}{335.971822}{1.532805}%
\vRa{356.113981}{336.421822}{0.710123}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{345.238202}{331.009301}{0.372492}%
\vRa{345.307995}{331.459301}{1.117475}%
\vRa{345.377789}{331.909301}{1.862458}%
\vRa{345.447582}{332.359301}{2.607442}%
\vRa{345.517375}{332.809301}{3.352425}%
\vRa{345.587168}{333.259301}{4.097409}%
\vRa{345.656961}{333.709301}{4.842392}%
\vRa{345.726754}{334.159301}{5.587375}%
\vRa{345.796547}{334.609301}{6.332359}%
\vRa{345.866340}{335.059301}{7.077342}%
\vRa{345.936133}{335.509301}{7.822325}%
\vRa{346.005926}{335.959301}{8.567309}%
\vRa{346.075719}{336.409301}{9.312292}%
\vRa{346.145512}{336.859301}{9.887216}%
\vRa{346.215305}{337.309301}{9.071960}%
\vRa{346.285098}{337.759301}{8.256703}%
\vRa{346.354891}{338.209301}{7.441447}%
\vRa{346.424684}{338.659301}{6.626190}%
\vRa{346.494477}{339.109301}{5.810934}%
\vRa{346.564270}{339.559301}{4.995677}%
\vRa{346.634063}{340.009301}{4.180421}%
\vRa{346.703856}{340.459301}{3.365164}%
\vRa{346.773649}{340.909301}{2.549907}%
\vRa{346.843442}{341.359301}{1.734651}%
\vRa{346.913235}{341.809301}{0.919394}%
\vRa{346.983028}{342.259301}{0.104138}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{355.723538}{324.721822}{0.390443}%
\vRa{354.942652}{325.171822}{1.171329}%
\vRa{354.161766}{325.621822}{1.952215}%
\vRa{353.380880}{326.071822}{2.733100}%
\vRa{352.599994}{326.521822}{3.513986}%
\vRa{351.819109}{326.971822}{4.294872}%
\vRa{351.038223}{327.421822}{5.075758}%
\vRa{350.257337}{327.871822}{5.856644}%
\vRa{349.476451}{328.321822}{6.637529}%
\vRa{348.695565}{328.771822}{7.418415}%
\vRa{347.914680}{329.221822}{8.199301}%
\vRa{347.133794}{329.671822}{8.980187}%
\vRa{346.352908}{330.121822}{9.761073}%
\vRa{345.572022}{330.571822}{10.541958}%
\vRa{345.633364}{331.021822}{10.480617}%
\vRa{346.448140}{331.471822}{9.665840}%
\vRa{347.262917}{331.921822}{8.851064}%
\vRa{348.077693}{332.371822}{8.036288}%
\vRa{348.892469}{332.821822}{7.221511}%
\vRa{349.707246}{333.271822}{6.406735}%
\vRa{350.522022}{333.721822}{5.591958}%
\vRa{351.336799}{334.171822}{4.777182}%
\vRa{352.151575}{334.621822}{3.962405}%
\vRa{352.966351}{335.071822}{3.147629}%
\vRa{353.781128}{335.521822}{2.332853}%
\vRa{354.595904}{335.971822}{1.518076}%
\vRa{355.410681}{336.421822}{0.703300}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSd{358.733415}{323.458217}{57.677363}{10.543994}%
\vSd{355.897069}{324.721822}{41.868190}{11.456975}%
\vSd{344.885447}{322.618232}{102.033056}{8.579585}%
\vSd{355.818275}{337.035253}{65.486526}{6.975237}%
\vSd{346.969280}{322.618232}{3.998754}{12.045437}%
\vSd{341.079573}{342.541783}{-122.322637}{10.543994}%
\vSd{346.918913}{324.721822}{-167.014302}{9.361445}%
\vSd{346.969280}{342.541783}{3.998754}{12.045437}%
\vSd{344.882146}{342.541783}{-98.816083}{11.670362}%
\vSd{345.046180}{337.035253}{-151.088184}{12.464145}%
\vSd{341.171230}{333.631573}{-34.265443}{4.657447}%
\vSd{341.064916}{322.618232}{117.107905}{12.372456}%
\vSd{355.983935}{324.721822}{-23.586923}{3.157906}%
\vSd{358.718758}{343.381768}{-62.892095}{12.372456}%
\vSd{355.788981}{324.721822}{90.000000}{12.313432}%
\vSd{345.041034}{324.721822}{150.046501}{12.592665}%
\vSd{346.823986}{337.035253}{148.882666}{10.655207}%
\vSd{355.958016}{337.035253}{-28.678293}{9.724761}%
}}%
{\color{black}\vlB{%
\vSk{340.998154}{333.631573}{-62.892095}{12.372456}%
\vSk{346.964049}{322.618232}{3.998754}{12.045437}%
\vSk{358.670036}{323.458217}{57.677363}{10.543994}%
\vSk{358.651997}{332.368427}{117.107905}{12.372456}%
\vSk{346.964049}{343.381768}{-176.001246}{12.045437}%
\vSk{341.016194}{342.541783}{-122.322637}{10.543994}%
\vSc{399.646447}{305.000000}{45.000000}{8.485281}%
\vSc{399.646447}{311.000000}{-45.000000}{8.485281}%
}}%
{\color{black}\put(389.00000,309.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $\vct R_{h,2}$}}}%
{\color{black!35}\vlB{%
\vSr{403.000000}{308.000000}{0.000000}{19.000000}%
\vSr{403.000000}{278.000000}{0.000000}{19.000000}%
}}%
{\color{vltBlue}\vlB{%
\vSx{421.400000}{308.000000}{-90.000000}{28.000000}%
\vRa{421.905500}{278.000000}{0.189000}%
\vRa{421.716500}{278.450000}{0.567000}%
\vRa{421.527500}{278.900000}{0.945000}%
\vRa{421.338500}{279.350000}{1.323000}%
\vRa{421.149500}{279.800000}{1.701000}%
\vRa{420.960500}{280.250000}{2.079000}%
\vRa{420.771500}{280.700000}{2.457000}%
\vRa{420.582500}{281.150000}{2.835000}%
\vRa{420.393500}{281.600000}{3.213000}%
}}%
{\color{black}\put(429.00000,293.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $\vct u_{h,2}$}}}%
{\color{vltRed}\vlB{%
\vSx{368.000000}{333.000000}{0.000000}{16.000000}%
\vRa{382.000000}{331.320000}{0.535714}%
\vRa{382.000000}{331.770000}{1.607143}%
\vRa{382.000000}{332.220000}{2.678571}%
\vRa{382.000000}{332.670000}{3.750000}%
\vRa{382.000000}{333.120000}{3.178571}%
\vRa{382.000000}{333.570000}{2.107143}%
\vRa{382.000000}{334.020000}{1.035714}%
}}%
{\color{black}\put(377.00000,345.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $\vct v_3$}}}%
{\color{black}\put(353.00000,259.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont prepared branch $z_0$}}}%
{\color{black}\vlB{%
\vSn{276.787500}{336.000000}{30.000000}{17.400000}%
\vRa{291.225298}{342.736062}{0.300797}%
\vRa{290.965490}{343.186062}{0.902391}%
\vRa{290.705682}{343.636062}{1.503985}%
\vRa{290.445875}{344.086062}{2.105579}%
\vRa{290.186067}{344.536062}{2.707173}%
\vRa{291.172936}{344.986062}{2.062090}%
}}%
{\color{black}\put(300.38269,349.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $e_{h,1}$}}}%
{\color{black}\vlB{%
\vSn{267.931939}{336.000000}{120.000000}{17.400000}%
\vRa{267.907568}{349.011201}{0.418206}%
\vRa{267.850579}{349.461201}{1.254617}%
\vRa{267.793590}{349.911201}{2.091029}%
\vRa{267.736602}{350.361201}{2.223199}%
\vRa{267.679613}{350.811201}{1.687713}%
\vRa{267.622624}{351.261201}{1.152226}%
\vRa{267.565636}{351.711201}{0.616739}%
\vRa{267.508647}{352.161201}{0.081253}%
}}%
{\color{black}\put(263.50000,359.38269){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $e_{h,2}$}}}%
{\color{vltTeal!5}\vlB{%
\vRa{24.000000}{205.000000}{422.000000}%
\vRa{24.000000}{205.450000}{422.000000}%
\vRa{24.000000}{205.900000}{422.000000}%
\vRa{24.000000}{206.350000}{422.000000}%
\vRa{24.000000}{206.800000}{422.000000}%
\vRa{24.000000}{207.250000}{422.000000}%
\vRa{24.000000}{207.700000}{422.000000}%
\vRa{24.000000}{208.150000}{422.000000}%
\vRa{24.000000}{208.600000}{422.000000}%
\vRa{24.000000}{209.050000}{422.000000}%
\vRa{24.000000}{209.500000}{422.000000}%
\vRa{24.000000}{209.950000}{422.000000}%
\vRa{24.000000}{210.400000}{422.000000}%
\vRa{24.000000}{210.850000}{422.000000}%
\vRa{24.000000}{211.300000}{422.000000}%
\vRa{24.000000}{211.750000}{422.000000}%
\vRa{24.000000}{212.200000}{422.000000}%
\vRa{24.000000}{212.650000}{422.000000}%
\vRa{24.000000}{213.100000}{422.000000}%
\vRa{24.000000}{213.550000}{422.000000}%
\vRa{24.000000}{214.000000}{422.000000}%
\vRa{24.000000}{214.450000}{422.000000}%
\vRa{24.000000}{214.900000}{422.000000}%
\vRa{24.000000}{215.350000}{422.000000}%
\vRa{24.000000}{215.800000}{422.000000}%
\vRa{24.000000}{216.250000}{422.000000}%
\vRa{24.000000}{216.700000}{422.000000}%
\vRa{24.000000}{217.150000}{422.000000}%
\vRa{24.000000}{217.600000}{422.000000}%
\vRa{24.000000}{218.050000}{422.000000}%
\vRa{24.000000}{218.500000}{422.000000}%
\vRa{24.000000}{218.950000}{422.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{24.000000}{219.400000}{422.000000}%
\vRa{24.000000}{219.850000}{422.000000}%
\vRa{24.000000}{220.300000}{422.000000}%
\vRa{24.000000}{220.750000}{422.000000}%
\vRa{24.000000}{221.200000}{422.000000}%
\vRa{24.000000}{221.650000}{422.000000}%
\vRa{24.000000}{222.100000}{422.000000}%
\vRa{24.000000}{222.550000}{422.000000}%
\vRa{24.000000}{223.000000}{422.000000}%
\vRa{24.000000}{223.450000}{422.000000}%
\vRa{24.000000}{223.900000}{422.000000}%
\vRa{24.000000}{224.350000}{422.000000}%
\vRa{24.000000}{224.800000}{422.000000}%
\vRa{24.000000}{225.250000}{422.000000}%
\vRa{24.000000}{225.700000}{422.000000}%
\vRa{24.000000}{226.150000}{422.000000}%
\vRa{24.000000}{226.600000}{422.000000}%
\vRa{24.000000}{227.050000}{422.000000}%
\vRa{24.000000}{227.500000}{422.000000}%
\vRa{24.000000}{227.950000}{422.000000}%
\vRa{24.000000}{228.400000}{422.000000}%
\vRa{24.000000}{228.850000}{422.000000}%
\vRa{24.000000}{229.300000}{422.000000}%
\vRa{24.000000}{229.750000}{422.000000}%
\vRa{24.000000}{230.200000}{422.000000}%
\vRa{24.000000}{230.650000}{422.000000}%
\vRa{24.000000}{231.100000}{422.000000}%
\vRa{24.000000}{231.550000}{422.000000}%
\vRa{24.000000}{232.000000}{422.000000}%
\vRa{24.000000}{232.450000}{422.000000}%
\vRa{24.000000}{232.900000}{422.000000}%
\vRa{24.000000}{233.350000}{422.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{24.000000}{233.800000}{422.000000}%
\vRa{24.000000}{234.250000}{422.000000}%
\vRa{24.000000}{234.700000}{422.000000}%
}}%
{\color{black}\put(235.00000,221.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.100}{12.100}\selectfont $\vct r,\ \vct v,\ \vct z\ \mathrm{unchanged}$}}}%
{\color{black}\put(235.00000,191.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\vct q_h=\mathsf O_{hg}\vct q_g+\vct d_{hg},\quad \vct\nu_h=\mathsf O_{hg}\vct\nu_g$}}}%
{\color{black!20}\vlB{%
\vSr{20.000000}{179.000000}{0.000000}{430.000000}%
}}%
{\color{black}\put(117.00000,166.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Physical branch birth}}}%
{\color{vltTeal}\vlB{%
\vSb{78.322483}{89.000000}{0.000000}{4.000000}%
\vSb{81.889262}{89.000000}{55.607150}{0.629895}%
\vSb{82.228047}{89.519779}{59.048499}{0.579595}%
\vSb{82.514336}{90.016842}{61.652844}{0.514292}%
\vSb{82.752095}{90.469463}{63.168899}{0.435258}%
\vSb{82.949533}{90.857862}{62.933044}{0.344986}%
\vSb{83.123765}{91.165064}{59.049719}{0.247871}%
\vSb{83.331254}{91.377641}{44.846769}{0.154086}%
\vSb{83.810737}{91.486305}{0.000000}{0.103079}%
\vSb{83.543579}{91.486305}{-44.846769}{0.154086}%
\vSb{83.572815}{91.377641}{-59.049719}{0.247871}%
\vSb{83.683041}{91.165064}{-62.933044}{0.344986}%
\vSb{83.839041}{90.857862}{-63.168899}{0.435258}%
\vSb{84.041934}{90.469463}{-61.652844}{0.514292}%
\vSb{84.297930}{90.016842}{-59.048499}{0.579595}%
\vSb{84.613043}{89.519779}{-55.607150}{0.629895}%
\vSb{84.991722}{89.000000}{-51.408607}{0.665007}%
\vSb{85.436370}{88.480221}{-46.450062}{0.685817}%
\vSb{85.947117}{87.983158}{-40.689339}{0.694250}%
\vSb{86.521650}{87.530537}{-34.077315}{0.693184}%
\vSb{87.154943}{87.142138}{-26.593833}{0.686234}%
\vSb{87.838835}{86.834936}{-18.290519}{0.677354}%
\vSb{88.561614}{86.622359}{-9.330432}{0.670233}%
\vSb{89.308096}{86.513695}{0.000000}{0.667533}%
\vSb{89.890512}{86.513695}{9.330432}{0.670233}%
\vSb{90.472231}{86.622359}{18.290519}{0.677354}%
\vSb{91.045104}{86.834936}{26.593833}{0.686234}%
\vSb{91.599596}{87.142138}{34.077315}{0.693184}%
\vSb{92.125634}{87.530537}{40.689339}{0.694250}%
\vSb{92.613824}{87.983158}{46.450062}{0.685817}%
\vSb{93.056502}{88.480221}{51.408607}{0.665007}%
\vSb{93.448434}{89.000000}{55.607150}{0.629895}%
}}%
{\color{vltTeal}\vlB{%
\vSb{93.787219}{89.519779}{59.048499}{0.579595}%
\vSb{94.073508}{90.016842}{61.652844}{0.514292}%
\vSb{94.311267}{90.469463}{63.168899}{0.435258}%
\vSb{94.508705}{90.857862}{62.933044}{0.344986}%
\vSb{94.682937}{91.165064}{59.049719}{0.247871}%
\vSb{94.890426}{91.377641}{44.846769}{0.154086}%
\vSb{95.369909}{91.486305}{0.000000}{0.103079}%
\vSb{95.102751}{91.486305}{-44.846769}{0.154086}%
\vSb{95.131987}{91.377641}{-59.049719}{0.247871}%
\vSb{95.242213}{91.165064}{-62.933044}{0.344986}%
\vSb{95.398213}{90.857862}{-63.168899}{0.435258}%
\vSb{95.601106}{90.469463}{-61.652844}{0.514292}%
\vSb{95.857102}{90.016842}{-59.048499}{0.579595}%
\vSb{96.172215}{89.519779}{-55.607150}{0.629895}%
\vSb{96.550894}{89.000000}{-51.408607}{0.665007}%
\vSb{96.995542}{88.480221}{-46.450062}{0.685817}%
\vSb{97.506289}{87.983158}{-40.689339}{0.694250}%
\vSb{98.080823}{87.530537}{-34.077315}{0.693184}%
\vSb{98.714115}{87.142138}{-26.593833}{0.686234}%
\vSb{99.398007}{86.834936}{-18.290519}{0.677354}%
\vSb{100.120786}{86.622359}{-9.330432}{0.670233}%
\vSb{100.867268}{86.513695}{0.000000}{0.667533}%
\vSb{101.449684}{86.513695}{9.330432}{0.670233}%
\vSb{102.031403}{86.622359}{18.290519}{0.677354}%
\vSb{102.604276}{86.834936}{26.593833}{0.686234}%
\vSb{103.158768}{87.142138}{34.077315}{0.693184}%
\vSb{103.684806}{87.530537}{40.689339}{0.694250}%
\vSb{104.172996}{87.983158}{46.450062}{0.685817}%
\vSb{104.615674}{88.480221}{51.408607}{0.665007}%
\vSb{105.007606}{89.000000}{55.607150}{0.629895}%
\vSb{105.346391}{89.519779}{59.048499}{0.579595}%
\vSb{105.632680}{90.016842}{61.652844}{0.514292}%
}}%
{\color{vltTeal}\vlB{%
\vSb{105.870439}{90.469463}{63.168899}{0.435258}%
\vSb{106.067877}{90.857862}{62.933044}{0.344986}%
\vSb{106.242109}{91.165064}{59.049719}{0.247871}%
\vSb{106.449598}{91.377641}{44.846769}{0.154086}%
\vSb{106.929081}{91.486305}{0.000000}{0.103079}%
\vSb{106.661923}{91.486305}{-44.846769}{0.154086}%
\vSb{106.691159}{91.377641}{-59.049719}{0.247871}%
\vSb{106.801386}{91.165064}{-62.933044}{0.344986}%
\vSb{106.957386}{90.857862}{-63.168899}{0.435258}%
\vSb{107.160278}{90.469463}{-61.652844}{0.514292}%
\vSb{107.416274}{90.016842}{-59.048499}{0.579595}%
\vSb{107.731387}{89.519779}{-55.607150}{0.629895}%
\vSb{108.110066}{89.000000}{-51.408607}{0.665007}%
\vSb{108.554714}{88.480221}{-46.450062}{0.685817}%
\vSb{109.065461}{87.983158}{-40.689339}{0.694250}%
\vSb{109.639995}{87.530537}{-34.077315}{0.693184}%
\vSb{110.273288}{87.142138}{-26.593833}{0.686234}%
\vSb{110.957179}{86.834936}{-18.290519}{0.677354}%
\vSb{111.679958}{86.622359}{-9.330432}{0.670233}%
\vSb{112.426441}{86.513695}{0.000000}{0.667533}%
\vSb{113.008856}{86.513695}{9.330432}{0.670233}%
\vSb{113.590575}{86.622359}{18.290519}{0.677354}%
\vSb{114.163448}{86.834936}{26.593833}{0.686234}%
\vSb{114.717940}{87.142138}{34.077315}{0.693184}%
\vSb{115.243978}{87.530537}{40.689339}{0.694250}%
\vSb{115.732168}{87.983158}{46.450062}{0.685817}%
\vSb{116.174846}{88.480221}{51.408607}{0.665007}%
\vSb{116.566778}{89.000000}{55.607150}{0.629895}%
\vSb{116.905563}{89.519779}{59.048499}{0.579595}%
\vSb{117.191852}{90.016842}{61.652844}{0.514292}%
\vSb{117.429611}{90.469463}{63.168899}{0.435258}%
\vSb{117.627050}{90.857862}{62.933044}{0.344986}%
}}%
{\color{vltTeal}\vlB{%
\vSb{117.801281}{91.165064}{59.049719}{0.247871}%
\vSb{118.008770}{91.377641}{44.846769}{0.154086}%
\vSb{118.488254}{91.486305}{0.000000}{0.103079}%
\vSb{118.221096}{91.486305}{-44.846769}{0.154086}%
\vSb{118.250331}{91.377641}{-59.049719}{0.247871}%
\vSb{118.360558}{91.165064}{-62.933044}{0.344986}%
\vSb{118.516558}{90.857862}{-63.168899}{0.435258}%
\vSb{118.719450}{90.469463}{-61.652844}{0.514292}%
\vSb{118.975447}{90.016842}{-59.048499}{0.579595}%
\vSb{119.290560}{89.519779}{-55.607150}{0.629895}%
\vSb{119.669239}{89.000000}{-51.408607}{0.665007}%
\vSb{120.113886}{88.480221}{-46.450062}{0.685817}%
\vSb{120.624634}{87.983158}{-40.689339}{0.694250}%
\vSb{121.199167}{87.530537}{-34.077315}{0.693184}%
\vSb{121.832460}{87.142138}{-26.593833}{0.686234}%
\vSb{122.516351}{86.834936}{-18.290519}{0.677354}%
\vSb{123.239130}{86.622359}{-9.330432}{0.670233}%
\vSb{123.985613}{86.513695}{0.000000}{0.667533}%
\vSb{124.568028}{86.513695}{9.330432}{0.670233}%
\vSb{125.149747}{86.622359}{18.290519}{0.677354}%
\vSb{125.722621}{86.834936}{26.593833}{0.686234}%
\vSb{126.277112}{87.142138}{34.077315}{0.693184}%
\vSb{126.803150}{87.530537}{40.689339}{0.694250}%
\vSb{127.291341}{87.983158}{46.450062}{0.685817}%
\vSb{127.734018}{88.480221}{51.408607}{0.665007}%
\vSb{128.125951}{89.000000}{55.607150}{0.629895}%
\vSb{128.464736}{89.519779}{59.048499}{0.579595}%
\vSb{128.751024}{90.016842}{61.652844}{0.514292}%
\vSb{128.988783}{90.469463}{63.168899}{0.435258}%
\vSb{129.186222}{90.857862}{62.933044}{0.344986}%
\vSb{129.360454}{91.165064}{59.049719}{0.247871}%
\vSb{129.567943}{91.377641}{44.846769}{0.154086}%
}}%
{\color{vltTeal}\vlB{%
\vSb{130.047426}{91.486305}{0.000000}{0.103079}%
\vSb{129.780268}{91.486305}{-44.846769}{0.154086}%
\vSb{129.809504}{91.377641}{-59.049719}{0.247871}%
\vSb{129.919730}{91.165064}{-62.933044}{0.344986}%
\vSb{130.075730}{90.857862}{-63.168899}{0.435258}%
\vSb{130.278623}{90.469463}{-61.652844}{0.514292}%
\vSb{130.534619}{90.016842}{-59.048499}{0.579595}%
\vSb{130.849732}{89.519779}{-55.607150}{0.629895}%
\vSb{131.228411}{89.000000}{-51.408607}{0.665007}%
\vSb{131.673058}{88.480221}{-46.450062}{0.685817}%
\vSb{132.183806}{87.983158}{-40.689339}{0.694250}%
\vSb{132.758339}{87.530537}{-34.077315}{0.693184}%
\vSb{133.391632}{87.142138}{-26.593833}{0.686234}%
\vSb{134.075523}{86.834936}{-18.290519}{0.677354}%
\vSb{134.798303}{86.622359}{-9.330432}{0.670233}%
\vSb{135.544785}{86.513695}{0.000000}{0.667533}%
\vSb{136.127200}{86.513695}{9.330432}{0.670233}%
\vSb{136.708919}{86.622359}{18.290519}{0.677354}%
\vSb{137.281793}{86.834936}{26.593833}{0.686234}%
\vSb{137.836284}{87.142138}{34.077315}{0.693184}%
\vSb{138.362323}{87.530537}{40.689339}{0.694250}%
\vSb{138.850513}{87.983158}{46.450062}{0.685817}%
\vSb{139.293190}{88.480221}{51.408607}{0.665007}%
\vSb{139.685123}{89.000000}{55.607150}{0.629895}%
\vSb{140.023908}{89.519779}{59.048499}{0.579595}%
\vSb{140.310197}{90.016842}{61.652844}{0.514292}%
\vSb{140.547956}{90.469463}{63.168899}{0.435258}%
\vSb{140.745394}{90.857862}{62.933044}{0.344986}%
\vSb{140.919626}{91.165064}{59.049719}{0.247871}%
\vSb{141.127115}{91.377641}{44.846769}{0.154086}%
\vSb{141.606598}{91.486305}{0.000000}{0.103079}%
\vSb{141.339440}{91.486305}{-44.846769}{0.154086}%
}}%
{\color{vltTeal}\vlB{%
\vSb{141.368676}{91.377641}{-59.049719}{0.247871}%
\vSb{141.478902}{91.165064}{-62.933044}{0.344986}%
\vSb{141.634902}{90.857862}{-63.168899}{0.435258}%
\vSb{141.837795}{90.469463}{-61.652844}{0.514292}%
\vSb{142.093791}{90.016842}{-59.048499}{0.579595}%
\vSb{142.408904}{89.519779}{-55.607150}{0.629895}%
\vSb{142.787583}{89.000000}{-51.408607}{0.665007}%
\vSb{143.232231}{88.480221}{-46.450062}{0.685817}%
\vSb{143.742978}{87.983158}{-40.689339}{0.694250}%
\vSb{144.317511}{87.530537}{-34.077315}{0.693184}%
\vSb{144.950804}{87.142138}{-26.593833}{0.686234}%
\vSb{145.634696}{86.834936}{-18.290519}{0.677354}%
\vSb{146.357475}{86.622359}{-9.330432}{0.670233}%
\vSb{147.103957}{86.513695}{0.000000}{0.667533}%
\vSb{147.686373}{86.513695}{9.330432}{0.670233}%
\vSb{148.268092}{86.622359}{18.290519}{0.677354}%
\vSb{148.840965}{86.834936}{26.593833}{0.686234}%
\vSb{149.395457}{87.142138}{34.077315}{0.693184}%
\vSb{149.921495}{87.530537}{40.689339}{0.694250}%
\vSb{150.409685}{87.983158}{46.450062}{0.685817}%
\vSb{150.852363}{88.480221}{51.408607}{0.665007}%
\vSb{151.677517}{89.000000}{0.000000}{4.000000}%
}}%
{\color{vltRed}\vlB{%
\vSb{73.855186}{96.968020}{47.726311}{4.000000}%
\vSb{76.220886}{99.927780}{114.846125}{0.564168}%
\vSb{75.982250}{100.439728}{119.712338}{0.522684}%
\vSb{75.742277}{100.893692}{124.337188}{0.465268}%
\vSb{75.520433}{101.277879}{128.943841}{0.393007}%
\vSb{75.336989}{101.583545}{133.903719}{0.307886}%
\vSb{75.215470}{101.805379}{140.143833}{0.212767}%
\vSb{75.204991}{101.941733}{151.783084}{0.112018}%
\vSb{75.042298}{101.994696}{-132.273689}{0.033375}%
\vSb{74.993836}{101.970001}{-56.330462}{0.112018}%
\vSb{75.123645}{101.876775}{-44.691211}{0.212767}%
\vSb{75.317658}{101.727139}{-38.451097}{0.307886}%
\vSb{75.595546}{101.535680}{-33.491219}{0.393007}%
\vSb{75.959402}{101.318816}{-28.884566}{0.465268}%
\vSb{76.404679}{101.094070}{-24.259716}{0.522684}%
\vSb{76.922586}{100.879313}{-19.393504}{0.564168}%
\vSb{77.501141}{100.691979}{-14.103676}{0.589619}%
\vSb{78.125938}{100.548302}{-8.210960}{0.600009}%
\vSb{78.780791}{100.462610}{-1.526446}{0.597444}%
\vSb{79.335840}{100.446695}{6.141565}{0.585179}%
\vSb{79.838360}{100.509300}{14.953397}{0.567514}%
\vSb{80.300533}{100.655738}{24.965781}{0.549466}%
\vSb{80.711434}{100.887655}{36.030556}{0.536041}%
\vSb{81.065278}{101.202963}{47.726311}{0.531079}%
\vSb{81.358996}{101.595930}{59.422066}{0.536041}%
\vSb{81.588832}{102.057428}{70.486841}{0.549466}%
\vSb{81.749414}{102.575336}{80.499225}{0.567514}%
\vSb{81.835925}{103.135065}{89.311057}{0.585179}%
\vSb{81.774220}{103.720202}{96.979068}{0.597444}%
\vSb{81.643453}{104.313219}{103.663582}{0.600009}%
\vSb{81.461516}{104.896248}{109.556298}{0.589619}%
\vSb{81.242771}{105.451853}{114.846125}{0.564168}%
}}%
{\color{vltRed}\vlB{%
\vSb{81.004135}{105.963802}{119.712338}{0.522684}%
\vSb{80.764161}{106.417766}{124.337188}{0.465268}%
\vSb{80.542318}{106.801952}{128.943841}{0.393007}%
\vSb{80.358874}{107.107618}{133.903719}{0.307886}%
\vSb{80.237355}{107.329452}{140.143833}{0.212767}%
\vSb{80.226876}{107.465807}{151.783084}{0.112018}%
\vSb{80.064183}{107.518770}{-132.273689}{0.033375}%
\vSb{80.015721}{107.494075}{-56.330462}{0.112018}%
\vSb{80.145530}{107.400848}{-44.691211}{0.212767}%
\vSb{80.339543}{107.251212}{-38.451097}{0.307886}%
\vSb{80.617430}{107.059754}{-33.491219}{0.393007}%
\vSb{80.981287}{106.842889}{-28.884566}{0.465268}%
\vSb{81.426564}{106.618143}{-24.259716}{0.522684}%
\vSb{81.944471}{106.403386}{-19.393504}{0.564168}%
\vSb{82.523026}{106.216052}{-14.103676}{0.589619}%
\vSb{83.147823}{106.072375}{-8.210960}{0.600009}%
\vSb{83.802675}{105.986683}{-1.526446}{0.597444}%
\vSb{84.357725}{105.970768}{6.141565}{0.585179}%
\vSb{84.860245}{106.033373}{14.953397}{0.567514}%
\vSb{85.322418}{106.179811}{24.965781}{0.549466}%
\vSb{85.733319}{106.411728}{36.030556}{0.536041}%
\vSb{86.087162}{106.727036}{47.726311}{0.531079}%
\vSb{86.380881}{107.120003}{59.422066}{0.536041}%
\vSb{86.610716}{107.581501}{70.486841}{0.549466}%
\vSb{86.771299}{108.099409}{80.499225}{0.567514}%
\vSb{86.857810}{108.659139}{89.311057}{0.585179}%
\vSb{86.796105}{109.244275}{96.979068}{0.597444}%
\vSb{86.665338}{109.837292}{103.663582}{0.600009}%
\vSb{86.483401}{110.420321}{109.556298}{0.589619}%
\vSb{86.264656}{110.975927}{114.846125}{0.564168}%
\vSb{86.026020}{111.487875}{119.712338}{0.522684}%
\vSb{85.786046}{111.941839}{124.337188}{0.465268}%
}}%
{\color{vltRed}\vlB{%
\vSb{85.564203}{112.326025}{128.943841}{0.393007}%
\vSb{85.380759}{112.631691}{133.903719}{0.307886}%
\vSb{85.259240}{112.853525}{140.143833}{0.212767}%
\vSb{85.248761}{112.989880}{151.783084}{0.112018}%
\vSb{85.086068}{113.042843}{-132.273689}{0.033375}%
\vSb{85.037606}{113.018148}{-56.330462}{0.112018}%
\vSb{85.167414}{112.924921}{-44.691211}{0.212767}%
\vSb{85.361428}{112.775285}{-38.451097}{0.307886}%
\vSb{85.639315}{112.583827}{-33.491219}{0.393007}%
\vSb{86.003172}{112.366962}{-28.884566}{0.465268}%
\vSb{86.448448}{112.142216}{-24.259716}{0.522684}%
\vSb{86.966355}{111.927460}{-19.393504}{0.564168}%
\vSb{87.544911}{111.740125}{-14.103676}{0.589619}%
\vSb{88.169707}{111.596448}{-8.210960}{0.600009}%
\vSb{88.824560}{111.510756}{-1.526446}{0.597444}%
\vSb{89.379610}{111.494841}{6.141565}{0.585179}%
\vSb{89.882130}{111.557447}{14.953397}{0.567514}%
\vSb{90.344303}{111.703884}{24.965781}{0.549466}%
\vSb{90.755204}{111.935801}{36.030556}{0.536041}%
\vSb{91.109047}{112.251110}{47.726311}{0.531079}%
\vSb{91.402766}{112.644076}{59.422066}{0.536041}%
\vSb{91.632601}{113.105575}{70.486841}{0.549466}%
\vSb{91.793184}{113.623482}{80.499225}{0.567514}%
\vSb{91.879695}{114.183212}{89.311057}{0.585179}%
\vSb{91.817989}{114.768348}{96.979068}{0.597444}%
\vSb{91.687223}{115.361366}{103.663582}{0.600009}%
\vSb{91.505286}{115.944394}{109.556298}{0.589619}%
\vSb{91.286541}{116.500000}{114.846125}{0.564168}%
\vSb{91.047905}{117.011948}{119.712338}{0.522684}%
\vSb{90.807931}{117.465912}{124.337188}{0.465268}%
\vSb{90.586088}{117.850099}{128.943841}{0.393007}%
\vSb{90.402644}{118.155765}{133.903719}{0.307886}%
}}%
{\color{vltRed}\vlB{%
\vSb{90.281125}{118.377599}{140.143833}{0.212767}%
\vSb{90.270646}{118.513953}{151.783084}{0.112018}%
\vSb{90.107953}{118.566916}{-132.273689}{0.033375}%
\vSb{90.059491}{118.542221}{-56.330462}{0.112018}%
\vSb{90.189299}{118.448995}{-44.691211}{0.212767}%
\vSb{90.383313}{118.299358}{-38.451097}{0.307886}%
\vSb{90.661200}{118.107900}{-33.491219}{0.393007}%
\vSb{91.025057}{117.891036}{-28.884566}{0.465268}%
\vSb{91.470333}{117.666290}{-24.259716}{0.522684}%
\vSb{91.988240}{117.451533}{-19.393504}{0.564168}%
\vSb{92.566795}{117.264198}{-14.103676}{0.589619}%
\vSb{93.191592}{117.120522}{-8.210960}{0.600009}%
\vSb{93.846445}{117.034829}{-1.526446}{0.597444}%
\vSb{94.401495}{117.018914}{6.141565}{0.585179}%
\vSb{94.904015}{117.081520}{14.953397}{0.567514}%
\vSb{95.366188}{117.227958}{24.965781}{0.549466}%
\vSb{95.777089}{117.459875}{36.030556}{0.536041}%
\vSb{96.130932}{117.775183}{47.726311}{0.531079}%
\vSb{96.424651}{118.168150}{59.422066}{0.536041}%
\vSb{96.654486}{118.629648}{70.486841}{0.549466}%
\vSb{96.815068}{119.147556}{80.499225}{0.567514}%
\vSb{96.901579}{119.707285}{89.311057}{0.585179}%
\vSb{96.839874}{120.292422}{96.979068}{0.597444}%
\vSb{96.709108}{120.885439}{103.663582}{0.600009}%
\vSb{96.527170}{121.468467}{109.556298}{0.589619}%
\vSb{96.308425}{122.024073}{114.846125}{0.564168}%
\vSb{96.069790}{122.536022}{119.712338}{0.522684}%
\vSb{95.829816}{122.989985}{124.337188}{0.465268}%
\vSb{95.607972}{123.374172}{128.943841}{0.393007}%
\vSb{95.424529}{123.679838}{133.903719}{0.307886}%
\vSb{95.303009}{123.901672}{140.143833}{0.212767}%
\vSb{95.292531}{124.038026}{151.783084}{0.112018}%
}}%
{\color{vltRed}\vlB{%
\vSb{95.129838}{124.090990}{-132.273689}{0.033375}%
\vSb{95.081375}{124.066294}{-56.330462}{0.112018}%
\vSb{95.211184}{123.973068}{-44.691211}{0.212767}%
\vSb{95.405197}{123.823432}{-38.451097}{0.307886}%
\vSb{95.683085}{123.631974}{-33.491219}{0.393007}%
\vSb{96.046941}{123.415109}{-28.884566}{0.465268}%
\vSb{96.492218}{123.190363}{-24.259716}{0.522684}%
\vSb{97.010125}{122.975606}{-19.393504}{0.564168}%
\vSb{97.588680}{122.788272}{-14.103676}{0.589619}%
\vSb{98.213477}{122.644595}{-8.210960}{0.600009}%
\vSb{98.868330}{122.558903}{-1.526446}{0.597444}%
\vSb{99.423380}{122.542988}{6.141565}{0.585179}%
\vSb{99.925900}{122.605593}{14.953397}{0.567514}%
\vSb{100.388072}{122.752031}{24.965781}{0.549466}%
\vSb{100.798973}{122.983948}{36.030556}{0.536041}%
\vSb{101.152817}{123.299256}{47.726311}{0.531079}%
\vSb{101.446535}{123.692223}{59.422066}{0.536041}%
\vSb{101.676371}{124.153721}{70.486841}{0.549466}%
\vSb{101.836953}{124.671629}{80.499225}{0.567514}%
\vSb{101.923464}{125.231358}{89.311057}{0.585179}%
\vSb{101.861759}{125.816495}{96.979068}{0.597444}%
\vSb{101.730992}{126.409512}{103.663582}{0.600009}%
\vSb{101.549055}{126.992541}{109.556298}{0.589619}%
\vSb{101.330310}{127.548147}{114.846125}{0.564168}%
\vSb{101.091674}{128.060095}{119.712338}{0.522684}%
\vSb{100.851701}{128.514059}{124.337188}{0.465268}%
\vSb{100.629857}{128.898245}{128.943841}{0.393007}%
\vSb{100.446413}{129.203911}{133.903719}{0.307886}%
\vSb{100.324894}{129.425745}{140.143833}{0.212767}%
\vSb{100.314415}{129.562100}{151.783084}{0.112018}%
\vSb{100.151722}{129.615063}{-132.273689}{0.033375}%
\vSb{100.103260}{129.590368}{-56.330462}{0.112018}%
}}%
{\color{vltRed}\vlB{%
\vSb{100.233069}{129.497141}{-44.691211}{0.212767}%
\vSb{100.427082}{129.347505}{-38.451097}{0.307886}%
\vSb{100.704970}{129.156047}{-33.491219}{0.393007}%
\vSb{101.068826}{128.939182}{-28.884566}{0.465268}%
\vSb{101.514103}{128.714436}{-24.259716}{0.522684}%
\vSb{102.032010}{128.499679}{-19.393504}{0.564168}%
\vSb{102.610565}{128.312345}{-14.103676}{0.589619}%
\vSb{103.235362}{128.168668}{-8.210960}{0.600009}%
\vSb{103.890215}{128.082976}{-1.526446}{0.597444}%
\vSb{104.445265}{128.067061}{6.141565}{0.585179}%
\vSb{104.947784}{128.129667}{14.953397}{0.567514}%
\vSb{105.409957}{128.276104}{24.965781}{0.549466}%
\vSb{105.820858}{128.508021}{36.030556}{0.536041}%
\vSb{106.174702}{128.823330}{47.726311}{0.531079}%
\vSb{106.468420}{129.216296}{59.422066}{0.536041}%
\vSb{106.698256}{129.677794}{70.486841}{0.549466}%
\vSb{106.858838}{130.195702}{80.499225}{0.567514}%
\vSb{106.945349}{130.755432}{89.311057}{0.585179}%
\vSb{106.883644}{131.340568}{96.979068}{0.597444}%
\vSb{106.752877}{131.933586}{103.663582}{0.600009}%
\vSb{106.570940}{132.516614}{109.556298}{0.589619}%
\vSb{106.677186}{133.072220}{47.726311}{4.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{61.967636}{78.618232}{2.242963}%
\vRa{63.919023}{79.068232}{6.728889}%
\vRa{65.870409}{79.518232}{6.484870}%
\vRa{67.821795}{79.968232}{3.502833}%
\vRa{69.773182}{80.418232}{0.520796}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{60.876766}{78.618232}{0.067217}%
\vRa{60.646411}{79.068232}{0.201650}%
\vRa{60.416056}{79.518232}{0.336083}%
\vRa{60.185701}{79.968232}{0.470516}%
\vRa{59.955346}{80.418232}{0.604949}%
\vRa{59.724991}{80.868232}{0.739382}%
\vRa{59.494636}{81.318232}{0.873815}%
\vRa{59.264281}{81.768232}{1.008249}%
\vRa{59.033926}{82.218232}{1.142682}%
\vRa{58.803571}{82.668232}{1.277115}%
\vRa{58.573216}{83.118232}{1.411548}%
\vRa{58.342861}{83.568232}{1.545981}%
\vRa{58.112506}{84.018232}{1.680414}%
\vRa{57.882151}{84.468232}{1.814847}%
\vRa{57.651796}{84.918232}{1.949281}%
\vRa{57.421441}{85.368232}{2.083714}%
\vRa{57.191086}{85.818232}{2.218147}%
\vRa{56.960731}{86.268232}{2.352580}%
\vRa{56.730376}{86.718232}{2.487013}%
\vRa{56.500021}{87.168232}{2.139734}%
\vRa{56.269666}{87.618232}{1.709558}%
\vRa{56.039311}{88.068232}{1.279382}%
\vRa{55.808956}{88.518232}{0.849207}%
\vRa{55.578601}{88.968232}{0.419031}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{72.492731}{79.458217}{0.657689}%
\vRa{71.462081}{79.908217}{1.973066}%
\vRa{70.431431}{80.358217}{3.288444}%
\vRa{70.461425}{80.808217}{3.543177}%
\vRa{70.963518}{81.258217}{3.325810}%
\vRa{71.465612}{81.708217}{3.108444}%
\vRa{71.967706}{82.158217}{2.891077}%
\vRa{72.469799}{82.608217}{2.673710}%
\vRa{72.971893}{83.058217}{2.456344}%
\vRa{73.473987}{83.508217}{2.238977}%
\vRa{73.976081}{83.958217}{2.021611}%
\vRa{74.478174}{84.408217}{1.804244}%
\vRa{74.980268}{84.858217}{1.586877}%
\vRa{75.482362}{85.308217}{1.369511}%
\vRa{75.984455}{85.758217}{1.152144}%
\vRa{76.486549}{86.208217}{0.934778}%
\vRa{76.988643}{86.658217}{0.717411}%
\vRa{77.490736}{87.108217}{0.500044}%
\vRa{77.992830}{87.558217}{0.282678}%
\vRa{78.494924}{88.008217}{0.065311}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{58.873041}{87.009301}{0.365162}%
\vRa{58.212510}{87.459301}{1.095486}%
\vRa{57.551979}{87.909301}{1.825809}%
\vRa{56.891448}{88.359301}{2.556133}%
\vRa{56.230918}{88.809301}{3.286457}%
\vRa{55.570387}{89.259301}{4.016781}%
\vRa{55.545759}{89.709301}{4.111202}%
\vRa{55.830486}{90.159301}{3.896268}%
\vRa{56.115213}{90.609301}{3.681334}%
\vRa{56.399940}{91.059301}{3.466400}%
\vRa{56.684667}{91.509301}{3.251466}%
\vRa{56.969394}{91.959301}{3.036532}%
\vRa{57.254121}{92.409301}{2.821598}%
\vRa{57.538848}{92.859301}{2.606664}%
\vRa{57.823575}{93.309301}{2.391730}%
\vRa{58.108302}{93.759301}{2.176795}%
\vRa{58.393030}{94.209301}{1.961861}%
\vRa{58.677757}{94.659301}{1.746927}%
\vRa{58.962484}{95.109301}{1.531993}%
\vRa{59.247211}{95.559301}{1.317059}%
\vRa{59.531938}{96.009301}{1.102125}%
\vRa{59.816665}{96.459301}{0.887191}%
\vRa{60.101392}{96.909301}{0.672257}%
\vRa{60.386119}{97.359301}{0.457323}%
\vRa{60.670846}{97.809301}{0.242389}%
\vRa{60.955573}{98.259301}{0.027455}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{78.234445}{88.368427}{0.296163}%
\vRa{77.411763}{88.818427}{0.888490}%
\vRa{76.589082}{89.268427}{1.480817}%
\vRa{75.766400}{89.718427}{2.073143}%
\vRa{74.943718}{90.168427}{2.665470}%
\vRa{74.121037}{90.618427}{3.257796}%
\vRa{73.298355}{91.068427}{3.850123}%
\vRa{72.475674}{91.518427}{4.442450}%
\vRa{71.652992}{91.968427}{5.034776}%
\vRa{70.830310}{92.418427}{5.627103}%
\vRa{70.140508}{92.868427}{6.086550}%
\vRa{70.345713}{93.318427}{5.650991}%
\vRa{70.550918}{93.768427}{5.215431}%
\vRa{70.756122}{94.218427}{4.779871}%
\vRa{70.961327}{94.668427}{4.344312}%
\vRa{71.166531}{95.118427}{3.908752}%
\vRa{71.371736}{95.568427}{3.473192}%
\vRa{71.576941}{96.018427}{3.037633}%
\vRa{71.782145}{96.468427}{2.602073}%
\vRa{71.987350}{96.918427}{2.166514}%
\vRa{72.192555}{97.368427}{1.730954}%
\vRa{72.397759}{97.818427}{1.295394}%
\vRa{72.602964}{98.268427}{0.859835}%
\vRa{72.808168}{98.718427}{0.424275}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{69.741249}{93.035253}{0.475334}%
\vRa{68.995785}{93.485253}{1.426002}%
\vRa{68.250322}{93.935253}{2.376670}%
\vRa{67.504858}{94.385253}{3.327339}%
\vRa{66.759395}{94.835253}{4.278007}%
\vRa{66.013931}{95.285253}{5.228675}%
\vRa{65.268468}{95.735253}{6.179343}%
\vRa{64.523004}{96.185253}{7.130011}%
\vRa{63.777541}{96.635253}{8.080679}%
\vRa{63.032077}{97.085253}{9.031347}%
\vRa{62.286613}{97.535253}{9.982016}%
\vRa{61.541150}{97.985253}{10.932684}%
\vRa{62.686684}{98.435253}{9.992354}%
\vRa{69.123996}{98.885253}{3.760247}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{60.943982}{78.618232}{1.023654}%
\vRa{60.848061}{79.068232}{3.070962}%
\vRa{60.752139}{79.518232}{5.118270}%
\vRa{60.656217}{79.968232}{7.165578}%
\vRa{60.560295}{80.418232}{9.212887}%
\vRa{60.464373}{80.868232}{9.005099}%
\vRa{60.368451}{81.318232}{8.320135}%
\vRa{60.272530}{81.768232}{7.635171}%
\vRa{60.176608}{82.218232}{6.950207}%
\vRa{60.080686}{82.668232}{6.265243}%
\vRa{59.984764}{83.118232}{5.580279}%
\vRa{59.888842}{83.568232}{4.895315}%
\vRa{59.792920}{84.018232}{4.210351}%
\vRa{59.696999}{84.468232}{3.525387}%
\vRa{59.601077}{84.918232}{2.840423}%
\vRa{59.505155}{85.368232}{2.155459}%
\vRa{59.409233}{85.818232}{1.470495}%
\vRa{59.313311}{86.268232}{0.785531}%
\vRa{59.217389}{86.718232}{0.100567}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{70.113981}{80.721822}{0.251047}%
\vRa{70.113981}{81.171822}{0.753141}%
\vRa{70.113981}{81.621822}{1.255234}%
\vRa{70.113981}{82.071822}{1.757328}%
\vRa{70.113981}{82.521822}{2.259422}%
\vRa{70.113981}{82.971822}{2.761515}%
\vRa{70.113981}{83.421822}{3.263609}%
\vRa{70.113981}{83.871822}{3.765703}%
\vRa{70.113981}{84.321822}{4.267796}%
\vRa{70.113981}{84.771822}{4.769890}%
\vRa{70.113981}{85.221822}{5.271984}%
\vRa{70.113981}{85.671822}{5.774078}%
\vRa{70.113981}{86.121822}{6.276171}%
\vRa{70.113981}{86.571822}{6.778265}%
\vRa{70.113981}{87.021822}{7.280359}%
\vRa{70.113981}{87.471822}{7.782452}%
\vRa{70.113981}{87.921822}{8.284546}%
\vRa{70.113981}{88.371822}{8.114258}%
\vRa{70.113981}{88.821822}{7.291576}%
\vRa{70.113981}{89.271822}{6.468895}%
\vRa{70.113981}{89.721822}{5.646213}%
\vRa{70.113981}{90.171822}{4.823532}%
\vRa{70.113981}{90.621822}{4.000850}%
\vRa{70.113981}{91.071822}{3.178168}%
\vRa{70.113981}{91.521822}{2.355487}%
\vRa{70.113981}{91.971822}{1.532805}%
\vRa{70.113981}{92.421822}{0.710123}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{59.238202}{87.009301}{0.372492}%
\vRa{59.307995}{87.459301}{1.117475}%
\vRa{59.377789}{87.909301}{1.862458}%
\vRa{59.447582}{88.359301}{2.607442}%
\vRa{59.517375}{88.809301}{3.352425}%
\vRa{59.587168}{89.259301}{4.097409}%
\vRa{59.656961}{89.709301}{4.842392}%
\vRa{59.726754}{90.159301}{5.587375}%
\vRa{59.796547}{90.609301}{6.332359}%
\vRa{59.866340}{91.059301}{7.077342}%
\vRa{59.936133}{91.509301}{7.822325}%
\vRa{60.005926}{91.959301}{8.567309}%
\vRa{60.075719}{92.409301}{9.312292}%
\vRa{60.145512}{92.859301}{9.887216}%
\vRa{60.215305}{93.309301}{9.071960}%
\vRa{60.285098}{93.759301}{8.256703}%
\vRa{60.354891}{94.209301}{7.441447}%
\vRa{60.424684}{94.659301}{6.626190}%
\vRa{60.494477}{95.109301}{5.810934}%
\vRa{60.564270}{95.559301}{4.995677}%
\vRa{60.634063}{96.009301}{4.180421}%
\vRa{60.703856}{96.459301}{3.365164}%
\vRa{60.773649}{96.909301}{2.549907}%
\vRa{60.843442}{97.359301}{1.734651}%
\vRa{60.913235}{97.809301}{0.919394}%
\vRa{60.983028}{98.259301}{0.104138}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{69.723538}{80.721822}{0.390443}%
\vRa{68.942652}{81.171822}{1.171329}%
\vRa{68.161766}{81.621822}{1.952215}%
\vRa{67.380880}{82.071822}{2.733100}%
\vRa{66.599994}{82.521822}{3.513986}%
\vRa{65.819109}{82.971822}{4.294872}%
\vRa{65.038223}{83.421822}{5.075758}%
\vRa{64.257337}{83.871822}{5.856644}%
\vRa{63.476451}{84.321822}{6.637529}%
\vRa{62.695565}{84.771822}{7.418415}%
\vRa{61.914680}{85.221822}{8.199301}%
\vRa{61.133794}{85.671822}{8.980187}%
\vRa{60.352908}{86.121822}{9.761073}%
\vRa{59.572022}{86.571822}{10.541958}%
\vRa{59.633364}{87.021822}{10.480617}%
\vRa{60.448140}{87.471822}{9.665840}%
\vRa{61.262917}{87.921822}{8.851064}%
\vRa{62.077693}{88.371822}{8.036288}%
\vRa{62.892469}{88.821822}{7.221511}%
\vRa{63.707246}{89.271822}{6.406735}%
\vRa{64.522022}{89.721822}{5.591958}%
\vRa{65.336799}{90.171822}{4.777182}%
\vRa{66.151575}{90.621822}{3.962405}%
\vRa{66.966351}{91.071822}{3.147629}%
\vRa{67.781128}{91.521822}{2.332853}%
\vRa{68.595904}{91.971822}{1.518076}%
\vRa{69.410681}{92.421822}{0.703300}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{72.733415}{79.458217}{57.677363}{10.543994}%
\vSd{69.897069}{80.721822}{41.868190}{11.456975}%
\vSd{58.885447}{78.618232}{102.033056}{8.579585}%
\vSd{69.818275}{93.035253}{65.486526}{6.975237}%
\vSd{60.969280}{78.618232}{3.998754}{12.045437}%
\vSd{55.079573}{98.541783}{-122.322637}{10.543994}%
\vSd{60.918913}{80.721822}{-167.014302}{9.361445}%
\vSd{60.969280}{98.541783}{3.998754}{12.045437}%
\vSd{58.882146}{98.541783}{-98.816083}{11.670362}%
\vSd{59.046180}{93.035253}{-151.088184}{12.464145}%
\vSd{55.171230}{89.631573}{-34.265443}{4.657447}%
\vSd{55.064916}{78.618232}{117.107905}{12.372456}%
\vSd{69.983935}{80.721822}{-23.586923}{3.157906}%
\vSd{72.718758}{99.381768}{-62.892095}{12.372456}%
\vSd{69.788981}{80.721822}{90.000000}{12.313432}%
\vSd{59.041034}{80.721822}{150.046501}{12.592665}%
\vSd{60.823986}{93.035253}{148.882666}{10.655207}%
\vSd{69.958016}{93.035253}{-28.678293}{9.724761}%
}}%
{\color{black}\vlB{%
\vSk{54.998154}{89.631573}{-62.892095}{12.372456}%
\vSk{60.964049}{78.618232}{3.998754}{12.045437}%
\vSk{72.670036}{79.458217}{57.677363}{10.543994}%
\vSk{72.651997}{88.368427}{117.107905}{12.372456}%
\vSk{60.964049}{99.381768}{-176.001246}{12.045437}%
\vSk{55.016194}{98.541783}{-122.322637}{10.543994}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{161.967636}{78.618232}{2.242963}%
\vRa{163.919023}{79.068232}{6.728889}%
\vRa{165.870409}{79.518232}{6.484870}%
\vRa{167.821795}{79.968232}{3.502833}%
\vRa{169.773182}{80.418232}{0.520796}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{160.876766}{78.618232}{0.067217}%
\vRa{160.646411}{79.068232}{0.201650}%
\vRa{160.416056}{79.518232}{0.336083}%
\vRa{160.185701}{79.968232}{0.470516}%
\vRa{159.955346}{80.418232}{0.604949}%
\vRa{159.724991}{80.868232}{0.739382}%
\vRa{159.494636}{81.318232}{0.873815}%
\vRa{159.264281}{81.768232}{1.008249}%
\vRa{159.033926}{82.218232}{1.142682}%
\vRa{158.803571}{82.668232}{1.277115}%
\vRa{158.573216}{83.118232}{1.411548}%
\vRa{158.342861}{83.568232}{1.545981}%
\vRa{158.112506}{84.018232}{1.680414}%
\vRa{157.882151}{84.468232}{1.814847}%
\vRa{157.651796}{84.918232}{1.949281}%
\vRa{157.421441}{85.368232}{2.083714}%
\vRa{157.191086}{85.818232}{2.218147}%
\vRa{156.960731}{86.268232}{2.352580}%
\vRa{156.730376}{86.718232}{2.487013}%
\vRa{156.500021}{87.168232}{2.139734}%
\vRa{156.269666}{87.618232}{1.709558}%
\vRa{156.039311}{88.068232}{1.279382}%
\vRa{155.808956}{88.518232}{0.849207}%
\vRa{155.578601}{88.968232}{0.419031}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{172.492731}{79.458217}{0.657689}%
\vRa{171.462081}{79.908217}{1.973066}%
\vRa{170.431431}{80.358217}{3.288444}%
\vRa{170.461425}{80.808217}{3.543177}%
\vRa{170.963518}{81.258217}{3.325810}%
\vRa{171.465612}{81.708217}{3.108444}%
\vRa{171.967706}{82.158217}{2.891077}%
\vRa{172.469799}{82.608217}{2.673710}%
\vRa{172.971893}{83.058217}{2.456344}%
\vRa{173.473987}{83.508217}{2.238977}%
\vRa{173.976081}{83.958217}{2.021611}%
\vRa{174.478174}{84.408217}{1.804244}%
\vRa{174.980268}{84.858217}{1.586877}%
\vRa{175.482362}{85.308217}{1.369511}%
\vRa{175.984455}{85.758217}{1.152144}%
\vRa{176.486549}{86.208217}{0.934778}%
\vRa{176.988643}{86.658217}{0.717411}%
\vRa{177.490736}{87.108217}{0.500044}%
\vRa{177.992830}{87.558217}{0.282678}%
\vRa{178.494924}{88.008217}{0.065311}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{158.873041}{87.009301}{0.365162}%
\vRa{158.212510}{87.459301}{1.095486}%
\vRa{157.551979}{87.909301}{1.825809}%
\vRa{156.891448}{88.359301}{2.556133}%
\vRa{156.230918}{88.809301}{3.286457}%
\vRa{155.570387}{89.259301}{4.016781}%
\vRa{155.545759}{89.709301}{4.111202}%
\vRa{155.830486}{90.159301}{3.896268}%
\vRa{156.115213}{90.609301}{3.681334}%
\vRa{156.399940}{91.059301}{3.466400}%
\vRa{156.684667}{91.509301}{3.251466}%
\vRa{156.969394}{91.959301}{3.036532}%
\vRa{157.254121}{92.409301}{2.821598}%
\vRa{157.538848}{92.859301}{2.606664}%
\vRa{157.823575}{93.309301}{2.391730}%
\vRa{158.108302}{93.759301}{2.176795}%
\vRa{158.393030}{94.209301}{1.961861}%
\vRa{158.677757}{94.659301}{1.746927}%
\vRa{158.962484}{95.109301}{1.531993}%
\vRa{159.247211}{95.559301}{1.317059}%
\vRa{159.531938}{96.009301}{1.102125}%
\vRa{159.816665}{96.459301}{0.887191}%
\vRa{160.101392}{96.909301}{0.672257}%
\vRa{160.386119}{97.359301}{0.457323}%
\vRa{160.670846}{97.809301}{0.242389}%
\vRa{160.955573}{98.259301}{0.027455}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{178.234445}{88.368427}{0.296163}%
\vRa{177.411763}{88.818427}{0.888490}%
\vRa{176.589082}{89.268427}{1.480817}%
\vRa{175.766400}{89.718427}{2.073143}%
\vRa{174.943718}{90.168427}{2.665470}%
\vRa{174.121037}{90.618427}{3.257796}%
\vRa{173.298355}{91.068427}{3.850123}%
\vRa{172.475674}{91.518427}{4.442450}%
\vRa{171.652992}{91.968427}{5.034776}%
\vRa{170.830310}{92.418427}{5.627103}%
\vRa{170.140508}{92.868427}{6.086550}%
\vRa{170.345713}{93.318427}{5.650991}%
\vRa{170.550918}{93.768427}{5.215431}%
\vRa{170.756122}{94.218427}{4.779871}%
\vRa{170.961327}{94.668427}{4.344312}%
\vRa{171.166531}{95.118427}{3.908752}%
\vRa{171.371736}{95.568427}{3.473192}%
\vRa{171.576941}{96.018427}{3.037633}%
\vRa{171.782145}{96.468427}{2.602073}%
\vRa{171.987350}{96.918427}{2.166514}%
\vRa{172.192555}{97.368427}{1.730954}%
\vRa{172.397759}{97.818427}{1.295394}%
\vRa{172.602964}{98.268427}{0.859835}%
\vRa{172.808168}{98.718427}{0.424275}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{169.741249}{93.035253}{0.475334}%
\vRa{168.995785}{93.485253}{1.426002}%
\vRa{168.250322}{93.935253}{2.376670}%
\vRa{167.504858}{94.385253}{3.327339}%
\vRa{166.759395}{94.835253}{4.278007}%
\vRa{166.013931}{95.285253}{5.228675}%
\vRa{165.268468}{95.735253}{6.179343}%
\vRa{164.523004}{96.185253}{7.130011}%
\vRa{163.777541}{96.635253}{8.080679}%
\vRa{163.032077}{97.085253}{9.031347}%
\vRa{162.286613}{97.535253}{9.982016}%
\vRa{161.541150}{97.985253}{10.932684}%
\vRa{162.686684}{98.435253}{9.992354}%
\vRa{169.123996}{98.885253}{3.760247}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{160.943982}{78.618232}{1.023654}%
\vRa{160.848061}{79.068232}{3.070962}%
\vRa{160.752139}{79.518232}{5.118270}%
\vRa{160.656217}{79.968232}{7.165578}%
\vRa{160.560295}{80.418232}{9.212887}%
\vRa{160.464373}{80.868232}{9.005099}%
\vRa{160.368451}{81.318232}{8.320135}%
\vRa{160.272530}{81.768232}{7.635171}%
\vRa{160.176608}{82.218232}{6.950207}%
\vRa{160.080686}{82.668232}{6.265243}%
\vRa{159.984764}{83.118232}{5.580279}%
\vRa{159.888842}{83.568232}{4.895315}%
\vRa{159.792920}{84.018232}{4.210351}%
\vRa{159.696999}{84.468232}{3.525387}%
\vRa{159.601077}{84.918232}{2.840423}%
\vRa{159.505155}{85.368232}{2.155459}%
\vRa{159.409233}{85.818232}{1.470495}%
\vRa{159.313311}{86.268232}{0.785531}%
\vRa{159.217389}{86.718232}{0.100567}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{170.113981}{80.721822}{0.251047}%
\vRa{170.113981}{81.171822}{0.753141}%
\vRa{170.113981}{81.621822}{1.255234}%
\vRa{170.113981}{82.071822}{1.757328}%
\vRa{170.113981}{82.521822}{2.259422}%
\vRa{170.113981}{82.971822}{2.761515}%
\vRa{170.113981}{83.421822}{3.263609}%
\vRa{170.113981}{83.871822}{3.765703}%
\vRa{170.113981}{84.321822}{4.267796}%
\vRa{170.113981}{84.771822}{4.769890}%
\vRa{170.113981}{85.221822}{5.271984}%
\vRa{170.113981}{85.671822}{5.774078}%
\vRa{170.113981}{86.121822}{6.276171}%
\vRa{170.113981}{86.571822}{6.778265}%
\vRa{170.113981}{87.021822}{7.280359}%
\vRa{170.113981}{87.471822}{7.782452}%
\vRa{170.113981}{87.921822}{8.284546}%
\vRa{170.113981}{88.371822}{8.114258}%
\vRa{170.113981}{88.821822}{7.291576}%
\vRa{170.113981}{89.271822}{6.468895}%
\vRa{170.113981}{89.721822}{5.646213}%
\vRa{170.113981}{90.171822}{4.823532}%
\vRa{170.113981}{90.621822}{4.000850}%
\vRa{170.113981}{91.071822}{3.178168}%
\vRa{170.113981}{91.521822}{2.355487}%
\vRa{170.113981}{91.971822}{1.532805}%
\vRa{170.113981}{92.421822}{0.710123}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{159.238202}{87.009301}{0.372492}%
\vRa{159.307995}{87.459301}{1.117475}%
\vRa{159.377789}{87.909301}{1.862458}%
\vRa{159.447582}{88.359301}{2.607442}%
\vRa{159.517375}{88.809301}{3.352425}%
\vRa{159.587168}{89.259301}{4.097409}%
\vRa{159.656961}{89.709301}{4.842392}%
\vRa{159.726754}{90.159301}{5.587375}%
\vRa{159.796547}{90.609301}{6.332359}%
\vRa{159.866340}{91.059301}{7.077342}%
\vRa{159.936133}{91.509301}{7.822325}%
\vRa{160.005926}{91.959301}{8.567309}%
\vRa{160.075719}{92.409301}{9.312292}%
\vRa{160.145512}{92.859301}{9.887216}%
\vRa{160.215305}{93.309301}{9.071960}%
\vRa{160.285098}{93.759301}{8.256703}%
\vRa{160.354891}{94.209301}{7.441447}%
\vRa{160.424684}{94.659301}{6.626190}%
\vRa{160.494477}{95.109301}{5.810934}%
\vRa{160.564270}{95.559301}{4.995677}%
\vRa{160.634063}{96.009301}{4.180421}%
\vRa{160.703856}{96.459301}{3.365164}%
\vRa{160.773649}{96.909301}{2.549907}%
\vRa{160.843442}{97.359301}{1.734651}%
\vRa{160.913235}{97.809301}{0.919394}%
\vRa{160.983028}{98.259301}{0.104138}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{169.723538}{80.721822}{0.390443}%
\vRa{168.942652}{81.171822}{1.171329}%
\vRa{168.161766}{81.621822}{1.952215}%
\vRa{167.380880}{82.071822}{2.733100}%
\vRa{166.599994}{82.521822}{3.513986}%
\vRa{165.819109}{82.971822}{4.294872}%
\vRa{165.038223}{83.421822}{5.075758}%
\vRa{164.257337}{83.871822}{5.856644}%
\vRa{163.476451}{84.321822}{6.637529}%
\vRa{162.695565}{84.771822}{7.418415}%
\vRa{161.914680}{85.221822}{8.199301}%
\vRa{161.133794}{85.671822}{8.980187}%
\vRa{160.352908}{86.121822}{9.761073}%
\vRa{159.572022}{86.571822}{10.541958}%
\vRa{159.633364}{87.021822}{10.480617}%
\vRa{160.448140}{87.471822}{9.665840}%
\vRa{161.262917}{87.921822}{8.851064}%
\vRa{162.077693}{88.371822}{8.036288}%
\vRa{162.892469}{88.821822}{7.221511}%
\vRa{163.707246}{89.271822}{6.406735}%
\vRa{164.522022}{89.721822}{5.591958}%
\vRa{165.336799}{90.171822}{4.777182}%
\vRa{166.151575}{90.621822}{3.962405}%
\vRa{166.966351}{91.071822}{3.147629}%
\vRa{167.781128}{91.521822}{2.332853}%
\vRa{168.595904}{91.971822}{1.518076}%
\vRa{169.410681}{92.421822}{0.703300}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{172.733415}{79.458217}{57.677363}{10.543994}%
\vSd{169.897069}{80.721822}{41.868190}{11.456975}%
\vSd{158.885447}{78.618232}{102.033056}{8.579585}%
\vSd{169.818275}{93.035253}{65.486526}{6.975237}%
\vSd{160.969280}{78.618232}{3.998754}{12.045437}%
\vSd{155.079573}{98.541783}{-122.322637}{10.543994}%
\vSd{160.918913}{80.721822}{-167.014302}{9.361445}%
\vSd{160.969280}{98.541783}{3.998754}{12.045437}%
\vSd{158.882146}{98.541783}{-98.816083}{11.670362}%
\vSd{159.046180}{93.035253}{-151.088184}{12.464145}%
\vSd{155.171230}{89.631573}{-34.265443}{4.657447}%
\vSd{155.064916}{78.618232}{117.107905}{12.372456}%
\vSd{169.983935}{80.721822}{-23.586923}{3.157906}%
\vSd{172.718758}{99.381768}{-62.892095}{12.372456}%
\vSd{169.788981}{80.721822}{90.000000}{12.313432}%
\vSd{159.041034}{80.721822}{150.046501}{12.592665}%
\vSd{160.823986}{93.035253}{148.882666}{10.655207}%
\vSd{169.958016}{93.035253}{-28.678293}{9.724761}%
}}%
{\color{black}\vlB{%
\vSk{154.998154}{89.631573}{-62.892095}{12.372456}%
\vSk{160.964049}{78.618232}{3.998754}{12.045437}%
\vSk{172.670036}{79.458217}{57.677363}{10.543994}%
\vSk{172.651997}{88.368427}{117.107905}{12.372456}%
\vSk{160.964049}{99.381768}{-176.001246}{12.045437}%
\vSk{155.016194}{98.541783}{-122.322637}{10.543994}%
}}%
{\color{vltNeutral!31}\vlB{%
\vRa{111.967636}{133.618232}{2.242963}%
\vRa{113.919023}{134.068232}{6.728889}%
\vRa{115.870409}{134.518232}{6.484870}%
\vRa{117.821795}{134.968232}{3.502833}%
\vRa{119.773182}{135.418232}{0.520796}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{110.876766}{133.618232}{0.067217}%
\vRa{110.646411}{134.068232}{0.201650}%
\vRa{110.416056}{134.518232}{0.336083}%
\vRa{110.185701}{134.968232}{0.470516}%
\vRa{109.955346}{135.418232}{0.604949}%
\vRa{109.724991}{135.868232}{0.739382}%
\vRa{109.494636}{136.318232}{0.873815}%
\vRa{109.264281}{136.768232}{1.008249}%
\vRa{109.033926}{137.218232}{1.142682}%
\vRa{108.803571}{137.668232}{1.277115}%
\vRa{108.573216}{138.118232}{1.411548}%
\vRa{108.342861}{138.568232}{1.545981}%
\vRa{108.112506}{139.018232}{1.680414}%
\vRa{107.882151}{139.468232}{1.814847}%
\vRa{107.651796}{139.918232}{1.949281}%
\vRa{107.421441}{140.368232}{2.083714}%
\vRa{107.191086}{140.818232}{2.218147}%
\vRa{106.960731}{141.268232}{2.352580}%
\vRa{106.730376}{141.718232}{2.487013}%
\vRa{106.500021}{142.168232}{2.139734}%
\vRa{106.269666}{142.618232}{1.709558}%
\vRa{106.039311}{143.068232}{1.279382}%
\vRa{105.808956}{143.518232}{0.849207}%
\vRa{105.578601}{143.968232}{0.419031}%
}}%
{\color{vltNeutral!29}\vlB{%
\vRa{122.492731}{134.458217}{0.657689}%
\vRa{121.462081}{134.908217}{1.973066}%
\vRa{120.431431}{135.358217}{3.288444}%
\vRa{120.461425}{135.808217}{3.543177}%
\vRa{120.963518}{136.258217}{3.325810}%
\vRa{121.465612}{136.708217}{3.108444}%
\vRa{121.967706}{137.158217}{2.891077}%
\vRa{122.469799}{137.608217}{2.673710}%
\vRa{122.971893}{138.058217}{2.456344}%
\vRa{123.473987}{138.508217}{2.238977}%
\vRa{123.976081}{138.958217}{2.021611}%
\vRa{124.478174}{139.408217}{1.804244}%
\vRa{124.980268}{139.858217}{1.586877}%
\vRa{125.482362}{140.308217}{1.369511}%
\vRa{125.984455}{140.758217}{1.152144}%
\vRa{126.486549}{141.208217}{0.934778}%
\vRa{126.988643}{141.658217}{0.717411}%
\vRa{127.490736}{142.108217}{0.500044}%
\vRa{127.992830}{142.558217}{0.282678}%
\vRa{128.494924}{143.008217}{0.065311}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{108.873041}{142.009301}{0.365162}%
\vRa{108.212510}{142.459301}{1.095486}%
\vRa{107.551979}{142.909301}{1.825809}%
\vRa{106.891448}{143.359301}{2.556133}%
\vRa{106.230918}{143.809301}{3.286457}%
\vRa{105.570387}{144.259301}{4.016781}%
\vRa{105.545759}{144.709301}{4.111202}%
\vRa{105.830486}{145.159301}{3.896268}%
\vRa{106.115213}{145.609301}{3.681334}%
\vRa{106.399940}{146.059301}{3.466400}%
\vRa{106.684667}{146.509301}{3.251466}%
\vRa{106.969394}{146.959301}{3.036532}%
\vRa{107.254121}{147.409301}{2.821598}%
\vRa{107.538848}{147.859301}{2.606664}%
\vRa{107.823575}{148.309301}{2.391730}%
\vRa{108.108302}{148.759301}{2.176795}%
\vRa{108.393030}{149.209301}{1.961861}%
\vRa{108.677757}{149.659301}{1.746927}%
\vRa{108.962484}{150.109301}{1.531993}%
\vRa{109.247211}{150.559301}{1.317059}%
\vRa{109.531938}{151.009301}{1.102125}%
\vRa{109.816665}{151.459301}{0.887191}%
\vRa{110.101392}{151.909301}{0.672257}%
\vRa{110.386119}{152.359301}{0.457323}%
\vRa{110.670846}{152.809301}{0.242389}%
\vRa{110.955573}{153.259301}{0.027455}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{128.234445}{143.368427}{0.296163}%
\vRa{127.411763}{143.818427}{0.888490}%
\vRa{126.589082}{144.268427}{1.480817}%
\vRa{125.766400}{144.718427}{2.073143}%
\vRa{124.943718}{145.168427}{2.665470}%
\vRa{124.121037}{145.618427}{3.257796}%
\vRa{123.298355}{146.068427}{3.850123}%
\vRa{122.475674}{146.518427}{4.442450}%
\vRa{121.652992}{146.968427}{5.034776}%
\vRa{120.830310}{147.418427}{5.627103}%
\vRa{120.140508}{147.868427}{6.086550}%
\vRa{120.345713}{148.318427}{5.650991}%
\vRa{120.550918}{148.768427}{5.215431}%
\vRa{120.756122}{149.218427}{4.779871}%
\vRa{120.961327}{149.668427}{4.344312}%
\vRa{121.166531}{150.118427}{3.908752}%
\vRa{121.371736}{150.568427}{3.473192}%
\vRa{121.576941}{151.018427}{3.037633}%
\vRa{121.782145}{151.468427}{2.602073}%
\vRa{121.987350}{151.918427}{2.166514}%
\vRa{122.192555}{152.368427}{1.730954}%
\vRa{122.397759}{152.818427}{1.295394}%
\vRa{122.602964}{153.268427}{0.859835}%
\vRa{122.808168}{153.718427}{0.424275}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{119.741249}{148.035253}{0.475334}%
\vRa{118.995785}{148.485253}{1.426002}%
\vRa{118.250322}{148.935253}{2.376670}%
\vRa{117.504858}{149.385253}{3.327339}%
\vRa{116.759395}{149.835253}{4.278007}%
\vRa{116.013931}{150.285253}{5.228675}%
\vRa{115.268468}{150.735253}{6.179343}%
\vRa{114.523004}{151.185253}{7.130011}%
\vRa{113.777541}{151.635253}{8.080679}%
\vRa{113.032077}{152.085253}{9.031347}%
\vRa{112.286613}{152.535253}{9.982016}%
\vRa{111.541150}{152.985253}{10.932684}%
\vRa{112.686684}{153.435253}{9.992354}%
\vRa{119.123996}{153.885253}{3.760247}%
}}%
{\color{vltNeutral!21}\vlB{%
\vRa{110.943982}{133.618232}{1.023654}%
\vRa{110.848061}{134.068232}{3.070962}%
\vRa{110.752139}{134.518232}{5.118270}%
\vRa{110.656217}{134.968232}{7.165578}%
\vRa{110.560295}{135.418232}{9.212887}%
\vRa{110.464373}{135.868232}{9.005099}%
\vRa{110.368451}{136.318232}{8.320135}%
\vRa{110.272530}{136.768232}{7.635171}%
\vRa{110.176608}{137.218232}{6.950207}%
\vRa{110.080686}{137.668232}{6.265243}%
\vRa{109.984764}{138.118232}{5.580279}%
\vRa{109.888842}{138.568232}{4.895315}%
\vRa{109.792920}{139.018232}{4.210351}%
\vRa{109.696999}{139.468232}{3.525387}%
\vRa{109.601077}{139.918232}{2.840423}%
\vRa{109.505155}{140.368232}{2.155459}%
\vRa{109.409233}{140.818232}{1.470495}%
\vRa{109.313311}{141.268232}{0.785531}%
\vRa{109.217389}{141.718232}{0.100567}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{120.113981}{135.721822}{0.251047}%
\vRa{120.113981}{136.171822}{0.753141}%
\vRa{120.113981}{136.621822}{1.255234}%
\vRa{120.113981}{137.071822}{1.757328}%
\vRa{120.113981}{137.521822}{2.259422}%
\vRa{120.113981}{137.971822}{2.761515}%
\vRa{120.113981}{138.421822}{3.263609}%
\vRa{120.113981}{138.871822}{3.765703}%
\vRa{120.113981}{139.321822}{4.267796}%
\vRa{120.113981}{139.771822}{4.769890}%
\vRa{120.113981}{140.221822}{5.271984}%
\vRa{120.113981}{140.671822}{5.774078}%
\vRa{120.113981}{141.121822}{6.276171}%
\vRa{120.113981}{141.571822}{6.778265}%
\vRa{120.113981}{142.021822}{7.280359}%
\vRa{120.113981}{142.471822}{7.782452}%
\vRa{120.113981}{142.921822}{8.284546}%
\vRa{120.113981}{143.371822}{8.114258}%
\vRa{120.113981}{143.821822}{7.291576}%
\vRa{120.113981}{144.271822}{6.468895}%
\vRa{120.113981}{144.721822}{5.646213}%
\vRa{120.113981}{145.171822}{4.823532}%
\vRa{120.113981}{145.621822}{4.000850}%
\vRa{120.113981}{146.071822}{3.178168}%
\vRa{120.113981}{146.521822}{2.355487}%
\vRa{120.113981}{146.971822}{1.532805}%
\vRa{120.113981}{147.421822}{0.710123}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{109.238202}{142.009301}{0.372492}%
\vRa{109.307995}{142.459301}{1.117475}%
\vRa{109.377789}{142.909301}{1.862458}%
\vRa{109.447582}{143.359301}{2.607442}%
\vRa{109.517375}{143.809301}{3.352425}%
\vRa{109.587168}{144.259301}{4.097409}%
\vRa{109.656961}{144.709301}{4.842392}%
\vRa{109.726754}{145.159301}{5.587375}%
\vRa{109.796547}{145.609301}{6.332359}%
\vRa{109.866340}{146.059301}{7.077342}%
\vRa{109.936133}{146.509301}{7.822325}%
\vRa{110.005926}{146.959301}{8.567309}%
\vRa{110.075719}{147.409301}{9.312292}%
\vRa{110.145512}{147.859301}{9.887216}%
\vRa{110.215305}{148.309301}{9.071960}%
\vRa{110.285098}{148.759301}{8.256703}%
\vRa{110.354891}{149.209301}{7.441447}%
\vRa{110.424684}{149.659301}{6.626190}%
\vRa{110.494477}{150.109301}{5.810934}%
\vRa{110.564270}{150.559301}{4.995677}%
\vRa{110.634063}{151.009301}{4.180421}%
\vRa{110.703856}{151.459301}{3.365164}%
\vRa{110.773649}{151.909301}{2.549907}%
\vRa{110.843442}{152.359301}{1.734651}%
\vRa{110.913235}{152.809301}{0.919394}%
\vRa{110.983028}{153.259301}{0.104138}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{119.723538}{135.721822}{0.390443}%
\vRa{118.942652}{136.171822}{1.171329}%
\vRa{118.161766}{136.621822}{1.952215}%
\vRa{117.380880}{137.071822}{2.733100}%
\vRa{116.599994}{137.521822}{3.513986}%
\vRa{115.819109}{137.971822}{4.294872}%
\vRa{115.038223}{138.421822}{5.075758}%
\vRa{114.257337}{138.871822}{5.856644}%
\vRa{113.476451}{139.321822}{6.637529}%
\vRa{112.695565}{139.771822}{7.418415}%
\vRa{111.914680}{140.221822}{8.199301}%
\vRa{111.133794}{140.671822}{8.980187}%
\vRa{110.352908}{141.121822}{9.761073}%
\vRa{109.572022}{141.571822}{10.541958}%
\vRa{109.633364}{142.021822}{10.480617}%
\vRa{110.448140}{142.471822}{9.665840}%
\vRa{111.262917}{142.921822}{8.851064}%
\vRa{112.077693}{143.371822}{8.036288}%
\vRa{112.892469}{143.821822}{7.221511}%
\vRa{113.707246}{144.271822}{6.406735}%
\vRa{114.522022}{144.721822}{5.591958}%
\vRa{115.336799}{145.171822}{4.777182}%
\vRa{116.151575}{145.621822}{3.962405}%
\vRa{116.966351}{146.071822}{3.147629}%
\vRa{117.781128}{146.521822}{2.332853}%
\vRa{118.595904}{146.971822}{1.518076}%
\vRa{119.410681}{147.421822}{0.703300}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSd{122.733415}{134.458217}{57.677363}{10.543994}%
\vSd{119.897069}{135.721822}{41.868190}{11.456975}%
\vSd{108.885447}{133.618232}{102.033056}{8.579585}%
\vSd{119.818275}{148.035253}{65.486526}{6.975237}%
\vSd{110.969280}{133.618232}{3.998754}{12.045437}%
\vSd{105.079573}{153.541783}{-122.322637}{10.543994}%
\vSd{110.918913}{135.721822}{-167.014302}{9.361445}%
\vSd{110.969280}{153.541783}{3.998754}{12.045437}%
\vSd{108.882146}{153.541783}{-98.816083}{11.670362}%
\vSd{109.046180}{148.035253}{-151.088184}{12.464145}%
\vSd{105.171230}{144.631573}{-34.265443}{4.657447}%
\vSd{105.064916}{133.618232}{117.107905}{12.372456}%
\vSd{119.983935}{135.721822}{-23.586923}{3.157906}%
\vSd{122.718758}{154.381768}{-62.892095}{12.372456}%
\vSd{119.788981}{135.721822}{90.000000}{12.313432}%
\vSd{109.041034}{135.721822}{150.046501}{12.592665}%
\vSd{110.823986}{148.035253}{148.882666}{10.655207}%
\vSd{119.958016}{148.035253}{-28.678293}{9.724761}%
}}%
{\color{black}\vlB{%
\vSk{104.998154}{144.631573}{-62.892095}{12.372456}%
\vSk{110.964049}{133.618232}{3.998754}{12.045437}%
\vSk{122.670036}{134.458217}{57.677363}{10.543994}%
\vSk{122.651997}{143.368427}{117.107905}{12.372456}%
\vSk{110.964049}{154.381768}{-176.001246}{12.045437}%
\vSk{105.016194}{153.541783}{-122.322637}{10.543994}%
}}%
{\color{vltRed}\vlB{%
\vSx{132.000000}{144.000000}{0.000000}{16.000000}%
\vRa{146.000000}{142.320000}{0.535714}%
\vRa{146.000000}{142.770000}{1.607143}%
\vRa{146.000000}{143.220000}{2.678571}%
\vRa{146.000000}{143.670000}{3.750000}%
\vRa{146.000000}{144.120000}{3.178571}%
\vRa{146.000000}{144.570000}{2.107143}%
\vRa{146.000000}{145.020000}{1.035714}%
}}%
{\color{black}\put(161.00000,144.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $\vct v_3$}}}%
{\color{vltTeal}\vlB{%
\vSg{31.000000}{71.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(60.00000,71.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont existing strain retained}}}%
{\color{vltRed}\vlB{%
\vSg{31.000000}{51.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(60.00000,51.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont new branch, $z_{\rm new}=0$}}}%
{\color{vltRed!4}\vlB{%
\vRa{223.000000}{77.000000}{229.000000}%
\vRa{223.000000}{77.450000}{229.000000}%
\vRa{223.000000}{77.900000}{229.000000}%
\vRa{223.000000}{78.350000}{229.000000}%
\vRa{223.000000}{78.800000}{229.000000}%
\vRa{223.000000}{79.250000}{229.000000}%
\vRa{223.000000}{79.700000}{229.000000}%
\vRa{223.000000}{80.150000}{229.000000}%
\vRa{223.000000}{80.600000}{229.000000}%
\vRa{223.000000}{81.050000}{229.000000}%
\vRa{223.000000}{81.500000}{229.000000}%
\vRa{223.000000}{81.950000}{229.000000}%
\vRa{223.000000}{82.400000}{229.000000}%
\vRa{223.000000}{82.850000}{229.000000}%
\vRa{223.000000}{83.300000}{229.000000}%
\vRa{223.000000}{83.750000}{229.000000}%
\vRa{223.000000}{84.200000}{229.000000}%
\vRa{223.000000}{84.650000}{229.000000}%
\vRa{223.000000}{85.100000}{229.000000}%
\vRa{223.000000}{85.550000}{229.000000}%
\vRa{223.000000}{86.000000}{229.000000}%
\vRa{223.000000}{86.450000}{229.000000}%
\vRa{223.000000}{86.900000}{229.000000}%
\vRa{223.000000}{87.350000}{229.000000}%
\vRa{223.000000}{87.800000}{229.000000}%
\vRa{223.000000}{88.250000}{229.000000}%
\vRa{223.000000}{88.700000}{229.000000}%
\vRa{223.000000}{89.150000}{229.000000}%
\vRa{223.000000}{89.600000}{229.000000}%
\vRa{223.000000}{90.050000}{229.000000}%
\vRa{223.000000}{90.500000}{229.000000}%
\vRa{223.000000}{90.950000}{229.000000}%
}}%
{\color{vltRed!4}\vlB{%
\vRa{223.000000}{91.400000}{229.000000}%
\vRa{223.000000}{91.850000}{229.000000}%
\vRa{223.000000}{92.300000}{229.000000}%
\vRa{223.000000}{92.750000}{229.000000}%
\vRa{223.000000}{93.200000}{229.000000}%
\vRa{223.000000}{93.650000}{229.000000}%
\vRa{223.000000}{94.100000}{229.000000}%
\vRa{223.000000}{94.550000}{229.000000}%
\vRa{223.000000}{95.000000}{229.000000}%
\vRa{223.000000}{95.450000}{229.000000}%
\vRa{223.000000}{95.900000}{229.000000}%
\vRa{223.000000}{96.350000}{229.000000}%
\vRa{223.000000}{96.800000}{229.000000}%
\vRa{223.000000}{97.250000}{229.000000}%
\vRa{223.000000}{97.700000}{229.000000}%
\vRa{223.000000}{98.150000}{229.000000}%
\vRa{223.000000}{98.600000}{229.000000}%
\vRa{223.000000}{99.050000}{229.000000}%
\vRa{223.000000}{99.500000}{229.000000}%
\vRa{223.000000}{99.950000}{229.000000}%
\vRa{223.000000}{100.400000}{229.000000}%
\vRa{223.000000}{100.850000}{229.000000}%
\vRa{223.000000}{101.300000}{229.000000}%
\vRa{223.000000}{101.750000}{229.000000}%
\vRa{223.000000}{102.200000}{229.000000}%
\vRa{223.000000}{102.650000}{229.000000}%
\vRa{223.000000}{103.100000}{229.000000}%
\vRa{223.000000}{103.550000}{229.000000}%
\vRa{223.000000}{104.000000}{229.000000}%
\vRa{223.000000}{104.450000}{229.000000}%
\vRa{223.000000}{104.900000}{229.000000}%
\vRa{223.000000}{105.350000}{229.000000}%
}}%
{\color{vltRed!4}\vlB{%
\vRa{223.000000}{105.800000}{229.000000}%
\vRa{223.000000}{106.250000}{229.000000}%
\vRa{223.000000}{106.700000}{229.000000}%
\vRa{223.000000}{107.150000}{229.000000}%
\vRa{223.000000}{107.600000}{229.000000}%
\vRa{223.000000}{108.050000}{229.000000}%
\vRa{223.000000}{108.500000}{229.000000}%
\vRa{223.000000}{108.950000}{229.000000}%
\vRa{223.000000}{109.400000}{229.000000}%
\vRa{223.000000}{109.850000}{229.000000}%
\vRa{223.000000}{110.300000}{229.000000}%
\vRa{223.000000}{110.750000}{229.000000}%
\vRa{223.000000}{111.200000}{229.000000}%
\vRa{223.000000}{111.650000}{229.000000}%
\vRa{223.000000}{112.100000}{229.000000}%
\vRa{223.000000}{112.550000}{229.000000}%
\vRa{223.000000}{113.000000}{229.000000}%
\vRa{223.000000}{113.450000}{229.000000}%
\vRa{223.000000}{113.900000}{229.000000}%
\vRa{223.000000}{114.350000}{229.000000}%
\vRa{223.000000}{114.800000}{229.000000}%
\vRa{223.000000}{115.250000}{229.000000}%
\vRa{223.000000}{115.700000}{229.000000}%
\vRa{223.000000}{116.150000}{229.000000}%
\vRa{223.000000}{116.600000}{229.000000}%
\vRa{223.000000}{117.050000}{229.000000}%
\vRa{223.000000}{117.500000}{229.000000}%
\vRa{223.000000}{117.950000}{229.000000}%
\vRa{223.000000}{118.400000}{229.000000}%
\vRa{223.000000}{118.850000}{229.000000}%
\vRa{223.000000}{119.300000}{229.000000}%
\vRa{223.000000}{119.750000}{229.000000}%
}}%
{\color{vltRed!4}\vlB{%
\vRa{223.000000}{120.200000}{229.000000}%
\vRa{223.000000}{120.650000}{229.000000}%
\vRa{223.000000}{121.100000}{229.000000}%
\vRa{223.000000}{121.550000}{229.000000}%
\vRa{223.000000}{122.000000}{229.000000}%
\vRa{223.000000}{122.450000}{229.000000}%
\vRa{223.000000}{122.900000}{229.000000}%
\vRa{223.000000}{123.350000}{229.000000}%
\vRa{223.000000}{123.800000}{229.000000}%
\vRa{223.000000}{124.250000}{229.000000}%
\vRa{223.000000}{124.700000}{229.000000}%
\vRa{223.000000}{125.150000}{229.000000}%
\vRa{223.000000}{125.600000}{229.000000}%
\vRa{223.000000}{126.050000}{229.000000}%
\vRa{223.000000}{126.500000}{229.000000}%
\vRa{223.000000}{126.950000}{229.000000}%
\vRa{223.000000}{127.400000}{229.000000}%
\vRa{223.000000}{127.850000}{229.000000}%
\vRa{223.000000}{128.300000}{229.000000}%
\vRa{223.000000}{128.750000}{229.000000}%
\vRa{223.000000}{129.200000}{229.000000}%
\vRa{223.000000}{129.650000}{229.000000}%
\vRa{223.000000}{130.100000}{229.000000}%
\vRa{223.000000}{130.550000}{229.000000}%
\vRa{223.000000}{131.000000}{229.000000}%
\vRa{223.000000}{131.450000}{229.000000}%
\vRa{223.000000}{131.900000}{229.000000}%
\vRa{223.000000}{132.350000}{229.000000}%
\vRa{223.000000}{132.800000}{229.000000}%
\vRa{223.000000}{133.250000}{229.000000}%
\vRa{223.000000}{133.700000}{229.000000}%
\vRa{223.000000}{134.150000}{229.000000}%
}}%
{\color{vltRed!4}\vlB{%
\vRa{223.000000}{134.600000}{229.000000}%
\vRa{223.000000}{135.050000}{229.000000}%
\vRa{223.000000}{135.500000}{229.000000}%
\vRa{223.000000}{135.950000}{229.000000}%
\vRa{223.000000}{136.400000}{229.000000}%
\vRa{223.000000}{136.850000}{229.000000}%
\vRa{223.000000}{137.300000}{229.000000}%
\vRa{223.000000}{137.750000}{229.000000}%
\vRa{223.000000}{138.200000}{229.000000}%
\vRa{223.000000}{138.650000}{229.000000}%
\vRa{223.000000}{139.100000}{229.000000}%
\vRa{223.000000}{139.550000}{229.000000}%
\vRa{223.000000}{140.000000}{229.000000}%
\vRa{223.000000}{140.450000}{229.000000}%
\vRa{223.000000}{140.900000}{229.000000}%
\vRa{223.000000}{141.350000}{229.000000}%
\vRa{223.000000}{141.800000}{229.000000}%
\vRa{223.000000}{142.250000}{229.000000}%
\vRa{223.000000}{142.700000}{229.000000}%
\vRa{223.000000}{143.150000}{229.000000}%
\vRa{223.000000}{143.600000}{229.000000}%
\vRa{223.000000}{144.050000}{229.000000}%
\vRa{223.000000}{144.500000}{229.000000}%
\vRa{223.000000}{144.950000}{229.000000}%
\vRa{223.000000}{145.400000}{229.000000}%
\vRa{223.000000}{145.850000}{229.000000}%
\vRa{223.000000}{146.300000}{229.000000}%
\vRa{223.000000}{146.750000}{229.000000}%
\vRa{223.000000}{147.200000}{229.000000}%
\vRa{223.000000}{147.650000}{229.000000}%
\vRa{223.000000}{148.100000}{229.000000}%
\vRa{223.000000}{148.550000}{229.000000}%
}}%
{\color{vltRed!4}\vlB{%
\vRa{223.000000}{149.000000}{229.000000}%
\vRa{223.000000}{149.450000}{229.000000}%
\vRa{223.000000}{149.900000}{229.000000}%
\vRa{223.000000}{150.350000}{229.000000}%
\vRa{223.000000}{150.800000}{229.000000}%
\vRa{223.000000}{151.250000}{229.000000}%
\vRa{223.000000}{151.700000}{229.000000}%
\vRa{223.000000}{152.150000}{229.000000}%
\vRa{223.000000}{152.600000}{229.000000}%
\vRa{223.000000}{153.050000}{229.000000}%
\vRa{223.000000}{153.500000}{229.000000}%
\vRa{223.000000}{153.950000}{229.000000}%
\vRa{223.000000}{154.400000}{229.000000}%
}}%
{\color{black}\put(336.00000,138.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\vct z_a^+=\vct z_a^-$}}}%
{\color{black}\put(336.00000,112.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\vct y_{\rm new}^+=\vct\psi_{\rm new}(\vct r_*)$}}}%
{\color{black}\put(336.00000,88.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont event energy follows its source}}}%
{\color{black}\put(235.00000,23.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont $E^+-E^-=W_{\rm event}+Q_{\rm in}-\Delta E_{\rm other}$}}}%
\end{picture}%


==> vlt-figures/figure-125.tex <==
\begin{picture}(470,405)%
{\color{black}\put(119.00000,387.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} What does the lossy branch sense?}}}%
{\color{black}\put(354.00000,387.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Complete normalized mode storage}}}%
{\color{black!38}\vlB{%
\vSk{56.939119}{307.526311}{-62.892095}{4.500000}%
\vSk{60.128793}{301.295261}{-62.892095}{3.310380}%
\vSk{61.965392}{298.348526}{3.998754}{1.189620}%
\vSk{65.646030}{298.605821}{3.998754}{4.500000}%
\vSk{72.017178}{299.599281}{57.677363}{4.500000}%
\vSk{75.759982}{305.514635}{57.677363}{1.134907}%
\vSk{74.815397}{306.473689}{117.107905}{3.365093}%
\vSk{71.650654}{311.694502}{117.107905}{4.445287}%
\vSk{71.924240}{315.651474}{-176.001246}{0.054713}%
\vSk{64.941281}{315.473321}{-176.001246}{4.500000}%
\vSk{61.965392}{314.985178}{-176.001246}{0.483151}%
\vSk{59.507512}{314.951485}{-122.322637}{4.016849}%
\vSk{56.957158}{309.444418}{-122.322637}{2.269813}%
\vSk{163.939119}{307.526311}{-62.892095}{4.500000}%
\vSk{167.128793}{301.295261}{-62.892095}{3.310380}%
\vSk{168.965392}{298.348526}{3.998754}{1.189620}%
\vSk{172.646030}{298.605821}{3.998754}{4.500000}%
\vSk{179.017178}{299.599281}{57.677363}{4.500000}%
\vSk{182.759982}{305.514635}{57.677363}{1.134907}%
\vSk{181.815397}{306.473689}{117.107905}{3.365093}%
\vSk{178.650654}{311.694502}{117.107905}{4.445287}%
\vSk{178.924240}{315.651474}{-176.001246}{0.054713}%
\vSk{171.941281}{315.473321}{-176.001246}{4.500000}%
\vSk{168.965392}{314.985178}{-176.001246}{0.483151}%
\vSk{166.507512}{314.951485}{-122.322637}{4.016849}%
\vSk{163.957158}{309.444418}{-122.322637}{2.269813}%
}}%
{\color{black}\vlB{%
\vSi{18.300000}{294.500000}{90.000000}{25.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{13.796974}{290.500000}{38.659808}{6.403124}%
\vSd{13.796974}{294.500000}{38.659808}{6.403124}%
\vSd{13.796974}{298.500000}{38.659808}{6.403124}%
\vSd{13.796974}{302.500000}{38.659808}{6.403124}%
\vSd{13.796974}{306.500000}{38.659808}{6.403124}%
\vSd{13.796974}{310.500000}{38.659808}{6.403124}%
\vSd{13.796974}{314.500000}{38.659808}{6.403124}%
}}%
{\color{black}\vlB{%
\vSi{221.300000}{294.500000}{90.000000}{25.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{216.796974}{290.500000}{38.659808}{6.403124}%
\vSd{216.796974}{294.500000}{38.659808}{6.403124}%
\vSd{216.796974}{298.500000}{38.659808}{6.403124}%
\vSd{216.796974}{302.500000}{38.659808}{6.403124}%
\vSd{216.796974}{306.500000}{38.659808}{6.403124}%
\vSd{216.796974}{310.500000}{38.659808}{6.403124}%
\vSd{216.796974}{314.500000}{38.659808}{6.403124}%
}}%
{\color{black!65}\vlB{%
\vSc{19.000000}{307.000000}{0.000000}{5.000000}%
\vSc{23.539142}{307.000000}{67.178153}{0.609040}%
\vSc{23.770128}{307.561362}{68.779812}{0.575874}%
\vSc{23.976242}{308.098189}{69.528734}{0.521783}%
\vSc{24.159800}{308.587020}{69.180609}{0.448773}%
\vSc{24.326238}{309.006491}{67.049106}{0.360299}%
\vSc{24.489062}{309.338269}{61.185280}{0.262027}%
\vSc{24.700127}{309.567853}{44.961803}{0.166078}%
\vSc{25.170958}{309.685209}{0.000000}{0.114544}%
\vSc{24.932184}{309.685209}{-44.961803}{0.166078}%
\vSc{24.964923}{309.567853}{-61.185280}{0.262027}%
\vSc{25.068887}{309.338269}{-67.049106}{0.360299}%
\vSc{25.202450}{309.006491}{-69.180609}{0.448773}%
\vSc{25.360883}{308.587020}{-69.528734}{0.521783}%
\vSc{25.545696}{308.098189}{-68.779812}{0.575874}%
\vSc{25.759375}{307.561362}{-67.178153}{0.609040}%
\vSc{26.004195}{307.000000}{-64.760070}{0.620611}%
\vSc{26.282012}{306.438638}{-61.421868}{0.611305}%
\vSc{26.594543}{305.901811}{-56.923937}{0.583368}%
\vSc{26.944077}{305.412980}{-50.862008}{0.540814}%
\vSc{27.334586}{304.993509}{-42.634824}{0.489836}%
\vSc{27.772324}{304.661731}{-31.505277}{0.439330}%
\vSc{28.261820}{304.432147}{-17.021214}{0.400909}%
\vSc{28.791531}{304.314791}{0.000000}{0.386318}%
\vSc{29.031486}{304.314791}{17.021214}{0.400909}%
\vSc{29.299908}{304.432147}{31.505277}{0.439330}%
\vSc{29.597105}{304.661731}{42.634824}{0.489836}%
\vSc{29.908318}{304.993509}{50.862008}{0.540814}%
\vSc{30.218515}{305.412980}{56.923937}{0.583368}%
\vSc{30.516780}{305.901811}{61.421868}{0.611305}%
\vSc{30.796020}{306.438638}{64.760070}{0.620611}%
\vSc{31.052062}{307.000000}{67.178153}{0.609040}%
}}%
{\color{black!65}\vlB{%
\vSc{31.283048}{307.561362}{68.779812}{0.575874}%
\vSc{31.489161}{308.098189}{69.528734}{0.521783}%
\vSc{31.672720}{308.587020}{69.180609}{0.448773}%
\vSc{31.839157}{309.006491}{67.049106}{0.360299}%
\vSc{32.001981}{309.338269}{61.185280}{0.262027}%
\vSc{32.213047}{309.567853}{44.961803}{0.166078}%
\vSc{32.683877}{309.685209}{0.000000}{0.114544}%
\vSc{32.445104}{309.685209}{-44.961803}{0.166078}%
\vSc{32.477843}{309.567853}{-61.185280}{0.262027}%
\vSc{32.581806}{309.338269}{-67.049106}{0.360299}%
\vSc{32.715369}{309.006491}{-69.180609}{0.448773}%
\vSc{32.873802}{308.587020}{-69.528734}{0.521783}%
\vSc{33.058615}{308.098189}{-68.779812}{0.575874}%
\vSc{33.272295}{307.561362}{-67.178153}{0.609040}%
\vSc{33.517114}{307.000000}{-64.760070}{0.620611}%
\vSc{33.794931}{306.438638}{-61.421868}{0.611305}%
\vSc{34.107463}{305.901811}{-56.923937}{0.583368}%
\vSc{34.456996}{305.412980}{-50.862008}{0.540814}%
\vSc{34.847505}{304.993509}{-42.634824}{0.489836}%
\vSc{35.285244}{304.661731}{-31.505277}{0.439330}%
\vSc{35.774739}{304.432147}{-17.021214}{0.400909}%
\vSc{36.304450}{304.314791}{0.000000}{0.386318}%
\vSc{36.544405}{304.314791}{17.021214}{0.400909}%
\vSc{36.812827}{304.432147}{31.505277}{0.439330}%
\vSc{37.110024}{304.661731}{42.634824}{0.489836}%
\vSc{37.421237}{304.993509}{50.862008}{0.540814}%
\vSc{37.731435}{305.412980}{56.923937}{0.583368}%
\vSc{38.029699}{305.901811}{61.421868}{0.611305}%
\vSc{38.308939}{306.438638}{64.760070}{0.620611}%
\vSc{38.564981}{307.000000}{67.178153}{0.609040}%
\vSc{38.795967}{307.561362}{68.779812}{0.575874}%
\vSc{39.002081}{308.098189}{69.528734}{0.521783}%
}}%
{\color{black!65}\vlB{%
\vSc{39.185639}{308.587020}{69.180609}{0.448773}%
\vSc{39.352077}{309.006491}{67.049106}{0.360299}%
\vSc{39.514901}{309.338269}{61.185280}{0.262027}%
\vSc{39.725966}{309.567853}{44.961803}{0.166078}%
\vSc{40.196797}{309.685209}{0.000000}{0.114544}%
\vSc{39.958023}{309.685209}{-44.961803}{0.166078}%
\vSc{39.990762}{309.567853}{-61.185280}{0.262027}%
\vSc{40.094726}{309.338269}{-67.049106}{0.360299}%
\vSc{40.228288}{309.006491}{-69.180609}{0.448773}%
\vSc{40.386722}{308.587020}{-69.528734}{0.521783}%
\vSc{40.571535}{308.098189}{-68.779812}{0.575874}%
\vSc{40.785214}{307.561362}{-67.178153}{0.609040}%
\vSc{41.030034}{307.000000}{-64.760070}{0.620611}%
\vSc{41.307850}{306.438638}{-61.421868}{0.611305}%
\vSc{41.620382}{305.901811}{-56.923937}{0.583368}%
\vSc{41.969915}{305.412980}{-50.862008}{0.540814}%
\vSc{42.360425}{304.993509}{-42.634824}{0.489836}%
\vSc{42.798163}{304.661731}{-31.505277}{0.439330}%
\vSc{43.287659}{304.432147}{-17.021214}{0.400909}%
\vSc{43.817370}{304.314791}{-0.000000}{0.386318}%
\vSc{44.057324}{304.314791}{17.021214}{0.400909}%
\vSc{44.325747}{304.432147}{31.505277}{0.439330}%
\vSc{44.622943}{304.661731}{42.634824}{0.489836}%
\vSc{44.934157}{304.993509}{50.862008}{0.540814}%
\vSc{45.244354}{305.412980}{56.923937}{0.583368}%
\vSc{45.542619}{305.901811}{61.421868}{0.611305}%
\vSc{45.821859}{306.438638}{64.760070}{0.620611}%
\vSc{46.077901}{307.000000}{67.178153}{0.609040}%
\vSc{46.308887}{307.561362}{68.779812}{0.575874}%
\vSc{46.515000}{308.098189}{69.528734}{0.521783}%
\vSc{46.698559}{308.587020}{69.180609}{0.448773}%
\vSc{46.864996}{309.006491}{67.049106}{0.360299}%
}}%
{\color{black!65}\vlB{%
\vSc{47.027820}{309.338269}{61.185280}{0.262027}%
\vSc{47.238886}{309.567853}{44.961803}{0.166078}%
\vSc{47.709716}{309.685209}{0.000000}{0.114544}%
\vSc{47.470942}{309.685209}{-44.961803}{0.166078}%
\vSc{47.503682}{309.567853}{-61.185280}{0.262027}%
\vSc{47.607645}{309.338269}{-67.049106}{0.360299}%
\vSc{47.741208}{309.006491}{-69.180609}{0.448773}%
\vSc{47.899641}{308.587020}{-69.528734}{0.521783}%
\vSc{48.084454}{308.098189}{-68.779812}{0.575874}%
\vSc{48.298134}{307.561362}{-67.178153}{0.609040}%
\vSc{48.542953}{307.000000}{-64.760070}{0.620611}%
\vSc{48.820770}{306.438638}{-61.421868}{0.611305}%
\vSc{49.133301}{305.901811}{-56.923937}{0.583368}%
\vSc{49.482835}{305.412980}{-50.862008}{0.540814}%
\vSc{49.873344}{304.993509}{-42.634824}{0.489836}%
\vSc{50.311083}{304.661731}{-31.505277}{0.439330}%
\vSc{50.800578}{304.432147}{-17.021214}{0.400909}%
\vSc{51.330289}{304.314791}{0.000000}{0.386318}%
\vSc{51.570244}{304.314791}{17.021214}{0.400909}%
\vSc{51.838666}{304.432147}{31.505277}{0.439330}%
\vSc{52.135863}{304.661731}{42.634824}{0.489836}%
\vSc{52.447076}{304.993509}{50.862008}{0.540814}%
\vSc{52.757273}{305.412980}{56.923937}{0.583368}%
\vSc{53.055538}{305.901811}{61.421868}{0.611305}%
\vSc{53.334778}{306.438638}{64.760070}{0.620611}%
\vSc{53.590820}{307.000000}{67.178153}{0.609040}%
\vSc{53.821806}{307.561362}{68.779812}{0.575874}%
\vSc{54.027920}{308.098189}{69.528734}{0.521783}%
\vSc{54.211478}{308.587020}{69.180609}{0.448773}%
\vSc{54.377916}{309.006491}{67.049106}{0.360299}%
\vSc{54.540740}{309.338269}{61.185280}{0.262027}%
\vSc{54.751805}{309.567853}{44.961803}{0.166078}%
}}%
{\color{black!65}\vlB{%
\vSc{55.222636}{309.685209}{0.000000}{0.114544}%
\vSc{54.983862}{309.685209}{-44.961803}{0.166078}%
\vSc{55.016601}{309.567853}{-61.185280}{0.262027}%
\vSc{55.120565}{309.338269}{-67.049106}{0.360299}%
\vSc{55.254127}{309.006491}{-69.180609}{0.448773}%
\vSc{55.412561}{308.587020}{-69.528734}{0.521783}%
\vSc{55.597373}{308.098189}{-68.779812}{0.575874}%
\vSc{55.811053}{307.561362}{-67.178153}{0.609040}%
\vSc{56.055872}{307.000000}{-64.760070}{0.620611}%
\vSc{56.333689}{306.438638}{-61.421868}{0.611305}%
\vSc{56.646221}{305.901811}{-56.923937}{0.583368}%
\vSc{56.995754}{305.412980}{-50.862008}{0.540814}%
\vSc{57.386264}{304.993509}{-42.634824}{0.489836}%
\vSc{57.824002}{304.661731}{-31.505277}{0.439330}%
\vSc{58.313497}{304.432147}{-17.021214}{0.400909}%
\vSc{58.843208}{304.314791}{0.000000}{0.386318}%
\vSc{59.083163}{304.314791}{17.021214}{0.400909}%
\vSc{59.351586}{304.432147}{31.505277}{0.439330}%
\vSc{59.648782}{304.661731}{42.634824}{0.489836}%
\vSc{59.959995}{304.993509}{50.862008}{0.540814}%
\vSc{60.270193}{305.412980}{56.923937}{0.583368}%
\vSc{60.568458}{305.901811}{61.421868}{0.611305}%
\vSc{60.847697}{306.438638}{64.760070}{0.620611}%
\vSc{61.564597}{307.000000}{0.000000}{5.000000}%
\vSc{192.435403}{307.000000}{0.000000}{5.000000}%
\vSc{196.945787}{307.000000}{78.302525}{0.573267}%
\vSc{197.058280}{307.561362}{80.644877}{0.544064}%
\vSc{197.144104}{308.098189}{82.715405}{0.492809}%
\vSc{197.204758}{308.587020}{84.619925}{0.421327}%
\vSc{197.243012}{309.006491}{86.465012}{0.332410}%
\vSc{197.262744}{309.338269}{88.430216}{0.229670}%
\vSc{197.266473}{309.567853}{91.213971}{0.117383}%
}}%
{\color{black!65}\vlB{%
\vSc{197.760905}{309.685209}{180.000000}{0.005456}%
\vSc{197.258530}{309.685209}{-91.213971}{0.117383}%
\vSc{197.258605}{309.567853}{-88.430216}{0.229670}%
\vSc{197.265661}{309.338269}{-86.465012}{0.332410}%
\vSc{197.287408}{309.006491}{-84.619925}{0.421327}%
\vSc{197.328745}{308.587020}{-82.715405}{0.492809}%
\vSc{197.393847}{308.098189}{-80.644877}{0.544064}%
\vSc{197.486020}{307.561362}{-78.302525}{0.573267}%
\vSc{197.607675}{307.000000}{-75.551985}{0.579695}%
\vSc{197.760449}{306.438638}{-72.193650}{0.563838}%
\vSc{197.945615}{305.901811}{-67.912039}{0.527549}%
\vSc{198.165088}{305.412980}{-62.179172}{0.474294}%
\vSc{198.423745}{304.993509}{-54.077497}{0.409697}%
\vSc{198.734154}{304.661731}{-42.045771}{0.342804}%
\vSc{199.120063}{304.432147}{-24.019308}{0.288314}%
\vSc{199.586934}{304.314791}{0.000000}{0.266318}%
\vSc{199.649729}{304.314791}{24.019308}{0.288314}%
\vSc{199.781737}{304.432147}{42.045771}{0.342804}%
\vSc{199.966263}{304.661731}{54.077497}{0.409697}%
\vSc{200.169329}{304.993509}{62.179172}{0.474294}%
\vSc{200.369588}{305.412980}{67.912039}{0.527549}%
\vSc{200.555218}{305.901811}{72.193650}{0.563838}%
\vSc{200.719500}{306.438638}{75.551985}{0.579695}%
\vSc{200.858706}{307.000000}{78.302525}{0.573267}%
\vSc{200.971199}{307.561362}{80.644877}{0.544064}%
\vSc{201.057024}{308.098189}{82.715405}{0.492809}%
\vSc{201.117678}{308.587020}{84.619925}{0.421327}%
\vSc{201.155931}{309.006491}{86.465012}{0.332410}%
\vSc{201.175663}{309.338269}{88.430216}{0.229670}%
\vSc{201.179393}{309.567853}{91.213971}{0.117383}%
\vSc{201.673824}{309.685209}{180.000000}{0.005456}%
\vSc{201.171449}{309.685209}{-91.213971}{0.117383}%
}}%
{\color{black!65}\vlB{%
\vSc{201.171525}{309.567853}{-88.430216}{0.229670}%
\vSc{201.178580}{309.338269}{-86.465012}{0.332410}%
\vSc{201.200327}{309.006491}{-84.619925}{0.421327}%
\vSc{201.241665}{308.587020}{-82.715405}{0.492809}%
\vSc{201.306766}{308.098189}{-80.644877}{0.544064}%
\vSc{201.398940}{307.561362}{-78.302525}{0.573267}%
\vSc{201.520595}{307.000000}{-75.551985}{0.579695}%
\vSc{201.673369}{306.438638}{-72.193650}{0.563838}%
\vSc{201.858535}{305.901811}{-67.912039}{0.527549}%
\vSc{202.078007}{305.412980}{-62.179172}{0.474294}%
\vSc{202.336664}{304.993509}{-54.077497}{0.409697}%
\vSc{202.647073}{304.661731}{-42.045771}{0.342804}%
\vSc{203.032983}{304.432147}{-24.019308}{0.288314}%
\vSc{203.499853}{304.314791}{0.000000}{0.266318}%
\vSc{203.562648}{304.314791}{24.019308}{0.288314}%
\vSc{203.694657}{304.432147}{42.045771}{0.342804}%
\vSc{203.879183}{304.661731}{54.077497}{0.409697}%
\vSc{204.082248}{304.993509}{62.179172}{0.474294}%
\vSc{204.282507}{305.412980}{67.912039}{0.527549}%
\vSc{204.468137}{305.901811}{72.193650}{0.563838}%
\vSc{204.632420}{306.438638}{75.551985}{0.579695}%
\vSc{204.771626}{307.000000}{78.302525}{0.573267}%
\vSc{204.884118}{307.561362}{80.644877}{0.544064}%
\vSc{204.969943}{308.098189}{82.715405}{0.492809}%
\vSc{205.030597}{308.587020}{84.619925}{0.421327}%
\vSc{205.068851}{309.006491}{86.465012}{0.332410}%
\vSc{205.088583}{309.338269}{88.430216}{0.229670}%
\vSc{205.092312}{309.567853}{91.213971}{0.117383}%
\vSc{205.586743}{309.685209}{180.000000}{0.005456}%
\vSc{205.084369}{309.685209}{-91.213971}{0.117383}%
\vSc{205.084444}{309.567853}{-88.430216}{0.229670}%
\vSc{205.091500}{309.338269}{-86.465012}{0.332410}%
}}%
{\color{black!65}\vlB{%
\vSc{205.113247}{309.006491}{-84.619925}{0.421327}%
\vSc{205.154584}{308.587020}{-82.715405}{0.492809}%
\vSc{205.219686}{308.098189}{-80.644877}{0.544064}%
\vSc{205.311859}{307.561362}{-78.302525}{0.573267}%
\vSc{205.433514}{307.000000}{-75.551985}{0.579695}%
\vSc{205.586288}{306.438638}{-72.193650}{0.563838}%
\vSc{205.771454}{305.901811}{-67.912039}{0.527549}%
\vSc{205.990927}{305.412980}{-62.179172}{0.474294}%
\vSc{206.249583}{304.993509}{-54.077497}{0.409697}%
\vSc{206.559993}{304.661731}{-42.045771}{0.342804}%
\vSc{206.945902}{304.432147}{-24.019308}{0.288314}%
\vSc{207.412772}{304.314791}{-0.000000}{0.266318}%
\vSc{207.475568}{304.314791}{24.019308}{0.288314}%
\vSc{207.607576}{304.432147}{42.045771}{0.342804}%
\vSc{207.792102}{304.661731}{54.077497}{0.409697}%
\vSc{207.995168}{304.993509}{62.179172}{0.474294}%
\vSc{208.195426}{305.412980}{67.912039}{0.527549}%
\vSc{208.381057}{305.901811}{72.193650}{0.563838}%
\vSc{208.545339}{306.438638}{75.551985}{0.579695}%
\vSc{208.684545}{307.000000}{78.302525}{0.573267}%
\vSc{208.797038}{307.561362}{80.644877}{0.544064}%
\vSc{208.882863}{308.098189}{82.715405}{0.492809}%
\vSc{208.943517}{308.587020}{84.619925}{0.421327}%
\vSc{208.981770}{309.006491}{86.465012}{0.332410}%
\vSc{209.001502}{309.338269}{88.430216}{0.229670}%
\vSc{209.005231}{309.567853}{91.213971}{0.117383}%
\vSc{209.499663}{309.685209}{180.000000}{0.005456}%
\vSc{208.997288}{309.685209}{-91.213971}{0.117383}%
\vSc{208.997364}{309.567853}{-88.430216}{0.229670}%
\vSc{209.004419}{309.338269}{-86.465012}{0.332410}%
\vSc{209.026166}{309.006491}{-84.619925}{0.421327}%
\vSc{209.067504}{308.587020}{-82.715405}{0.492809}%
}}%
{\color{black!65}\vlB{%
\vSc{209.132605}{308.098189}{-80.644877}{0.544064}%
\vSc{209.224778}{307.561362}{-78.302525}{0.573267}%
\vSc{209.346434}{307.000000}{-75.551985}{0.579695}%
\vSc{209.499208}{306.438638}{-72.193650}{0.563838}%
\vSc{209.684374}{305.901811}{-67.912039}{0.527549}%
\vSc{209.903846}{305.412980}{-62.179172}{0.474294}%
\vSc{210.162503}{304.993509}{-54.077497}{0.409697}%
\vSc{210.472912}{304.661731}{-42.045771}{0.342804}%
\vSc{210.858821}{304.432147}{-24.019308}{0.288314}%
\vSc{211.325692}{304.314791}{0.000000}{0.266318}%
\vSc{211.388487}{304.314791}{24.019308}{0.288314}%
\vSc{211.520496}{304.432147}{42.045771}{0.342804}%
\vSc{211.705022}{304.661731}{54.077497}{0.409697}%
\vSc{211.908087}{304.993509}{62.179172}{0.474294}%
\vSc{212.108346}{305.412980}{67.912039}{0.527549}%
\vSc{212.293976}{305.901811}{72.193650}{0.563838}%
\vSc{212.458259}{306.438638}{75.551985}{0.579695}%
\vSc{212.597465}{307.000000}{78.302525}{0.573267}%
\vSc{212.709957}{307.561362}{80.644877}{0.544064}%
\vSc{212.795782}{308.098189}{82.715405}{0.492809}%
\vSc{212.856436}{308.587020}{84.619925}{0.421327}%
\vSc{212.894689}{309.006491}{86.465012}{0.332410}%
\vSc{212.914421}{309.338269}{88.430216}{0.229670}%
\vSc{212.918151}{309.567853}{91.213971}{0.117383}%
\vSc{213.412582}{309.685209}{180.000000}{0.005456}%
\vSc{212.910208}{309.685209}{-91.213971}{0.117383}%
\vSc{212.910283}{309.567853}{-88.430216}{0.229670}%
\vSc{212.917338}{309.338269}{-86.465012}{0.332410}%
\vSc{212.939085}{309.006491}{-84.619925}{0.421327}%
\vSc{212.980423}{308.587020}{-82.715405}{0.492809}%
\vSc{213.045525}{308.098189}{-80.644877}{0.544064}%
\vSc{213.137698}{307.561362}{-78.302525}{0.573267}%
}}%
{\color{black!65}\vlB{%
\vSc{213.259353}{307.000000}{-75.551985}{0.579695}%
\vSc{213.412127}{306.438638}{-72.193650}{0.563838}%
\vSc{213.597293}{305.901811}{-67.912039}{0.527549}%
\vSc{213.816765}{305.412980}{-62.179172}{0.474294}%
\vSc{214.075422}{304.993509}{-54.077497}{0.409697}%
\vSc{214.385831}{304.661731}{-42.045771}{0.342804}%
\vSc{214.771741}{304.432147}{-24.019308}{0.288314}%
\vSc{215.238611}{304.314791}{0.000000}{0.266318}%
\vSc{215.301407}{304.314791}{24.019308}{0.288314}%
\vSc{215.433415}{304.432147}{42.045771}{0.342804}%
\vSc{215.617941}{304.661731}{54.077497}{0.409697}%
\vSc{215.821007}{304.993509}{62.179172}{0.474294}%
\vSc{216.021265}{305.412980}{67.912039}{0.527549}%
\vSc{216.206895}{305.901811}{72.193650}{0.563838}%
\vSc{216.371178}{306.438638}{75.551985}{0.579695}%
\vSc{217.000000}{307.000000}{0.000000}{5.000000}%
\vSc{85.435403}{307.000000}{0.000000}{5.000000}%
\vSc{90.013780}{307.000000}{57.484541}{0.665715}%
\vSc{90.367306}{307.561362}{58.415954}{0.630173}%
\vSc{90.698743}{308.098189}{58.114395}{0.575702}%
\vSc{91.012043}{308.587020}{56.171112}{0.504958}%
\vSc{91.316175}{309.006491}{51.690774}{0.422821}%
\vSc{91.630884}{309.338269}{42.802689}{0.337884}%
\vSc{91.998239}{309.567853}{26.140523}{0.266372}%
\vSc{92.457653}{309.685209}{0.000000}{0.236157}%
\vSc{92.473522}{309.685209}{-26.140523}{0.266372}%
\vSc{92.593198}{309.567853}{-42.802689}{0.337884}%
\vSc{92.788502}{309.338269}{-51.690774}{0.422821}%
\vSc{93.027598}{309.006491}{-56.171112}{0.504958}%
\vSc{93.299515}{308.587020}{-58.114395}{0.575702}%
\vSc{93.602231}{308.098189}{-58.415954}{0.630173}%
\vSc{93.936597}{307.561362}{-57.484541}{0.665715}%
}}%
{\color{black!65}\vlB{%
\vSc{94.304145}{307.000000}{-55.469875}{0.681406}%
\vSc{94.706385}{306.438638}{-52.358321}{0.677945}%
\vSc{95.144710}{305.901811}{-48.010252}{0.657681}%
\vSc{95.620612}{305.412980}{-42.177943}{0.624738}%
\vSc{96.135793}{304.993509}{-34.542188}{0.585132}%
\vSc{96.691315}{304.661731}{-24.830004}{0.546723}%
\vSc{97.284274}{304.432147}{-13.083675}{0.518419}%
\vSc{97.902423}{304.314791}{0.000000}{0.507931}%
\vSc{98.297166}{304.314791}{13.083675}{0.518419}%
\vSc{98.705351}{304.432147}{24.830004}{0.546723}%
\vSc{99.127991}{304.661731}{34.542188}{0.585132}%
\vSc{99.557758}{304.993509}{42.177943}{0.624738}%
\vSc{99.984814}{305.412980}{48.010252}{0.657681}%
\vSc{100.400510}{305.901811}{52.358321}{0.677945}%
\vSc{100.798554}{306.438638}{55.469875}{0.681406}%
\vSc{101.175093}{307.000000}{57.484541}{0.665715}%
\vSc{101.528620}{307.561362}{58.415954}{0.630173}%
\vSc{101.860056}{308.098189}{58.114395}{0.575702}%
\vSc{102.173357}{308.587020}{56.171112}{0.504958}%
\vSc{102.477488}{309.006491}{51.690774}{0.422821}%
\vSc{102.792197}{309.338269}{42.802689}{0.337884}%
\vSc{103.159553}{309.567853}{26.140523}{0.266372}%
\vSc{103.618966}{309.685209}{0.000000}{0.236157}%
\vSc{103.634836}{309.685209}{-26.140523}{0.266372}%
\vSc{103.754511}{309.567853}{-42.802689}{0.337884}%
\vSc{103.949816}{309.338269}{-51.690774}{0.422821}%
\vSc{104.188911}{309.006491}{-56.171112}{0.504958}%
\vSc{104.460828}{308.587020}{-58.114395}{0.575702}%
\vSc{104.763545}{308.098189}{-58.415954}{0.630173}%
\vSc{105.097910}{307.561362}{-57.484541}{0.665715}%
\vSc{105.465459}{307.000000}{-55.469875}{0.681406}%
\vSc{105.867698}{306.438638}{-52.358321}{0.677945}%
}}%
{\color{black!65}\vlB{%
\vSc{106.306024}{305.901811}{-48.010252}{0.657681}%
\vSc{106.781926}{305.412980}{-42.177943}{0.624738}%
\vSc{107.297107}{304.993509}{-34.542188}{0.585132}%
\vSc{107.852628}{304.661731}{-24.830004}{0.546723}%
\vSc{108.445588}{304.432147}{-13.083675}{0.518419}%
\vSc{109.063736}{304.314791}{0.000000}{0.507931}%
\vSc{109.458480}{304.314791}{13.083675}{0.518419}%
\vSc{109.866664}{304.432147}{24.830004}{0.546723}%
\vSc{110.289304}{304.661731}{34.542188}{0.585132}%
\vSc{110.719072}{304.993509}{42.177943}{0.624738}%
\vSc{111.146127}{305.412980}{48.010252}{0.657681}%
\vSc{111.561824}{305.901811}{52.358321}{0.677945}%
\vSc{111.959868}{306.438638}{55.469875}{0.681406}%
\vSc{112.336407}{307.000000}{57.484541}{0.665715}%
\vSc{112.689933}{307.561362}{58.415954}{0.630173}%
\vSc{113.021370}{308.098189}{58.114395}{0.575702}%
\vSc{113.334670}{308.587020}{56.171112}{0.504958}%
\vSc{113.638802}{309.006491}{51.690774}{0.422821}%
\vSc{113.953511}{309.338269}{42.802689}{0.337884}%
\vSc{114.320866}{309.567853}{26.140523}{0.266372}%
\vSc{114.780280}{309.685209}{0.000000}{0.236157}%
\vSc{114.796149}{309.685209}{-26.140523}{0.266372}%
\vSc{114.915825}{309.567853}{-42.802689}{0.337884}%
\vSc{115.111129}{309.338269}{-51.690774}{0.422821}%
\vSc{115.350225}{309.006491}{-56.171112}{0.504958}%
\vSc{115.622142}{308.587020}{-58.114395}{0.575702}%
\vSc{115.924858}{308.098189}{-58.415954}{0.630173}%
\vSc{116.259224}{307.561362}{-57.484541}{0.665715}%
\vSc{116.626772}{307.000000}{-55.469875}{0.681406}%
\vSc{117.029012}{306.438638}{-52.358321}{0.677945}%
\vSc{117.467337}{305.901811}{-48.010252}{0.657681}%
\vSc{117.943239}{305.412980}{-42.177943}{0.624738}%
}}%
{\color{black!65}\vlB{%
\vSc{118.458420}{304.993509}{-34.542188}{0.585132}%
\vSc{119.013942}{304.661731}{-24.830004}{0.546723}%
\vSc{119.606901}{304.432147}{-13.083675}{0.518419}%
\vSc{120.225049}{304.314791}{0.000000}{0.507931}%
\vSc{120.619793}{304.314791}{13.083675}{0.518419}%
\vSc{121.027978}{304.432147}{24.830004}{0.546723}%
\vSc{121.450618}{304.661731}{34.542188}{0.585132}%
\vSc{121.880385}{304.993509}{42.177943}{0.624738}%
\vSc{122.307441}{305.412980}{48.010252}{0.657681}%
\vSc{122.723137}{305.901811}{52.358321}{0.677945}%
\vSc{123.121181}{306.438638}{55.469875}{0.681406}%
\vSc{123.497720}{307.000000}{57.484541}{0.665715}%
\vSc{123.851247}{307.561362}{58.415954}{0.630173}%
\vSc{124.182683}{308.098189}{58.114395}{0.575702}%
\vSc{124.495984}{308.587020}{56.171112}{0.504958}%
\vSc{124.800115}{309.006491}{51.690774}{0.422821}%
\vSc{125.114824}{309.338269}{42.802689}{0.337884}%
\vSc{125.482180}{309.567853}{26.140523}{0.266372}%
\vSc{125.941593}{309.685209}{0.000000}{0.236157}%
\vSc{125.957463}{309.685209}{-26.140523}{0.266372}%
\vSc{126.077138}{309.567853}{-42.802689}{0.337884}%
\vSc{126.272443}{309.338269}{-51.690774}{0.422821}%
\vSc{126.511538}{309.006491}{-56.171112}{0.504958}%
\vSc{126.783455}{308.587020}{-58.114395}{0.575702}%
\vSc{127.086171}{308.098189}{-58.415954}{0.630173}%
\vSc{127.420537}{307.561362}{-57.484541}{0.665715}%
\vSc{127.788086}{307.000000}{-55.469875}{0.681406}%
\vSc{128.190325}{306.438638}{-52.358321}{0.677945}%
\vSc{128.628651}{305.901811}{-48.010252}{0.657681}%
\vSc{129.104553}{305.412980}{-42.177943}{0.624738}%
\vSc{129.619734}{304.993509}{-34.542188}{0.585132}%
\vSc{130.175255}{304.661731}{-24.830004}{0.546723}%
}}%
{\color{black!65}\vlB{%
\vSc{130.768215}{304.432147}{-13.083675}{0.518419}%
\vSc{131.386363}{304.314791}{0.000000}{0.507931}%
\vSc{131.781107}{304.314791}{13.083675}{0.518419}%
\vSc{132.189291}{304.432147}{24.830004}{0.546723}%
\vSc{132.611931}{304.661731}{34.542188}{0.585132}%
\vSc{133.041699}{304.993509}{42.177943}{0.624738}%
\vSc{133.468754}{305.412980}{48.010252}{0.657681}%
\vSc{133.884451}{305.901811}{52.358321}{0.677945}%
\vSc{134.282495}{306.438638}{55.469875}{0.681406}%
\vSc{134.659034}{307.000000}{57.484541}{0.665715}%
\vSc{135.012560}{307.561362}{58.415954}{0.630173}%
\vSc{135.343997}{308.098189}{58.114395}{0.575702}%
\vSc{135.657297}{308.587020}{56.171112}{0.504958}%
\vSc{135.961428}{309.006491}{51.690774}{0.422821}%
\vSc{136.276138}{309.338269}{42.802689}{0.337884}%
\vSc{136.643493}{309.567853}{26.140523}{0.266372}%
\vSc{137.102907}{309.685209}{-0.000000}{0.236157}%
\vSc{137.118776}{309.685209}{-26.140523}{0.266372}%
\vSc{137.238452}{309.567853}{-42.802689}{0.337884}%
\vSc{137.433756}{309.338269}{-51.690774}{0.422821}%
\vSc{137.672852}{309.006491}{-56.171112}{0.504958}%
\vSc{137.944769}{308.587020}{-58.114395}{0.575702}%
\vSc{138.247485}{308.098189}{-58.415954}{0.630173}%
\vSc{138.581851}{307.561362}{-57.484541}{0.665715}%
\vSc{138.949399}{307.000000}{-55.469875}{0.681406}%
\vSc{139.351639}{306.438638}{-52.358321}{0.677945}%
\vSc{139.789964}{305.901811}{-48.010252}{0.657681}%
\vSc{140.265866}{305.412980}{-42.177943}{0.624738}%
\vSc{140.781047}{304.993509}{-34.542188}{0.585132}%
\vSc{141.336569}{304.661731}{-24.830004}{0.546723}%
\vSc{141.929528}{304.432147}{-13.083675}{0.518419}%
\vSc{142.547676}{304.314791}{0.000000}{0.507931}%
}}%
{\color{black!65}\vlB{%
\vSc{142.942420}{304.314791}{13.083675}{0.518419}%
\vSc{143.350605}{304.432147}{24.830004}{0.546723}%
\vSc{143.773245}{304.661731}{34.542188}{0.585132}%
\vSc{144.203012}{304.993509}{42.177943}{0.624738}%
\vSc{144.630068}{305.412980}{48.010252}{0.657681}%
\vSc{145.045764}{305.901811}{52.358321}{0.677945}%
\vSc{145.443808}{306.438638}{55.469875}{0.681406}%
\vSc{145.820347}{307.000000}{57.484541}{0.665715}%
\vSc{146.173874}{307.561362}{58.415954}{0.630173}%
\vSc{146.505310}{308.098189}{58.114395}{0.575702}%
\vSc{146.818611}{308.587020}{56.171112}{0.504958}%
\vSc{147.122742}{309.006491}{51.690774}{0.422821}%
\vSc{147.437451}{309.338269}{42.802689}{0.337884}%
\vSc{147.804807}{309.567853}{26.140523}{0.266372}%
\vSc{148.264220}{309.685209}{-0.000000}{0.236157}%
\vSc{148.280090}{309.685209}{-26.140523}{0.266372}%
\vSc{148.399765}{309.567853}{-42.802689}{0.337884}%
\vSc{148.595070}{309.338269}{-51.690774}{0.422821}%
\vSc{148.834165}{309.006491}{-56.171112}{0.504958}%
\vSc{149.106082}{308.587020}{-58.114395}{0.575702}%
\vSc{149.408798}{308.098189}{-58.415954}{0.630173}%
\vSc{149.743164}{307.561362}{-57.484541}{0.665715}%
\vSc{150.110713}{307.000000}{-55.469875}{0.681406}%
\vSc{150.512952}{306.438638}{-52.358321}{0.677945}%
\vSc{150.951278}{305.901811}{-48.010252}{0.657681}%
\vSc{151.427180}{305.412980}{-42.177943}{0.624738}%
\vSc{151.942361}{304.993509}{-34.542188}{0.585132}%
\vSc{152.497882}{304.661731}{-24.830004}{0.546723}%
\vSc{153.090842}{304.432147}{-13.083675}{0.518419}%
\vSc{153.708990}{304.314791}{0.000000}{0.507931}%
\vSc{154.103734}{304.314791}{13.083675}{0.518419}%
\vSc{154.511918}{304.432147}{24.830004}{0.546723}%
}}%
{\color{black!65}\vlB{%
\vSc{154.934558}{304.661731}{34.542188}{0.585132}%
\vSc{155.364326}{304.993509}{42.177943}{0.624738}%
\vSc{155.791381}{305.412980}{48.010252}{0.657681}%
\vSc{156.207078}{305.901811}{52.358321}{0.677945}%
\vSc{156.605122}{306.438638}{55.469875}{0.681406}%
\vSc{156.981660}{307.000000}{57.484541}{0.665715}%
\vSc{157.335187}{307.561362}{58.415954}{0.630173}%
\vSc{157.666624}{308.098189}{58.114395}{0.575702}%
\vSc{157.979924}{308.587020}{56.171112}{0.504958}%
\vSc{158.284055}{309.006491}{51.690774}{0.422821}%
\vSc{158.598765}{309.338269}{42.802689}{0.337884}%
\vSc{158.966120}{309.567853}{26.140523}{0.266372}%
\vSc{159.425534}{309.685209}{0.000000}{0.236157}%
\vSc{159.441403}{309.685209}{-26.140523}{0.266372}%
\vSc{159.561079}{309.567853}{-42.802689}{0.337884}%
\vSc{159.756383}{309.338269}{-51.690774}{0.422821}%
\vSc{159.995478}{309.006491}{-56.171112}{0.504958}%
\vSc{160.267396}{308.587020}{-58.114395}{0.575702}%
\vSc{160.570112}{308.098189}{-58.415954}{0.630173}%
\vSc{160.904477}{307.561362}{-57.484541}{0.665715}%
\vSc{161.272026}{307.000000}{-55.469875}{0.681406}%
\vSc{161.674265}{306.438638}{-52.358321}{0.677945}%
\vSc{162.112591}{305.901811}{-48.010252}{0.657681}%
\vSc{162.588493}{305.412980}{-42.177943}{0.624738}%
\vSc{163.103674}{304.993509}{-34.542188}{0.585132}%
\vSc{163.659196}{304.661731}{-24.830004}{0.546723}%
\vSc{164.252155}{304.432147}{-13.083675}{0.518419}%
\vSc{164.870303}{304.314791}{0.000000}{0.507931}%
\vSc{165.265047}{304.314791}{13.083675}{0.518419}%
\vSc{165.673232}{304.432147}{24.830004}{0.546723}%
\vSc{166.095872}{304.661731}{34.542188}{0.585132}%
\vSc{166.525639}{304.993509}{42.177943}{0.624738}%
}}%
{\color{black!65}\vlB{%
\vSc{166.952695}{305.412980}{48.010252}{0.657681}%
\vSc{167.368391}{305.901811}{52.358321}{0.677945}%
\vSc{167.766435}{306.438638}{55.469875}{0.681406}%
\vSc{168.564597}{307.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{71.968979}{298.348526}{2.242963}%
\vRa{73.920366}{298.798526}{6.728889}%
\vRa{75.871752}{299.248526}{4.161543}%
\vRa{77.823138}{299.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{70.878109}{298.348526}{0.067217}%
\vRa{70.647754}{298.798526}{0.201650}%
\vRa{70.417399}{299.248526}{0.336083}%
\vRa{70.187044}{299.698526}{0.470516}%
\vRa{69.956689}{300.148526}{0.604949}%
\vRa{69.726334}{300.598526}{0.739382}%
\vRa{69.495979}{301.048526}{0.873815}%
\vRa{69.265624}{301.498526}{1.008249}%
\vRa{69.035269}{301.948526}{1.142682}%
\vRa{68.804914}{302.398526}{1.277115}%
\vRa{68.574559}{302.848526}{1.411548}%
\vRa{68.344204}{303.298526}{1.545981}%
\vRa{68.113849}{303.748526}{1.680414}%
\vRa{67.883494}{304.198526}{1.814847}%
\vRa{67.653139}{304.648526}{1.949281}%
\vRa{67.422784}{305.098526}{2.083714}%
\vRa{67.192429}{305.548526}{1.675568}%
\vRa{66.962074}{305.998526}{1.245392}%
\vRa{66.731719}{306.448526}{0.815216}%
\vRa{66.501364}{306.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{80.491389}{299.048515}{0.657689}%
\vRa{79.460738}{299.498515}{1.973066}%
\vRa{78.675315}{299.948515}{3.043217}%
\vRa{79.177409}{300.398515}{2.825850}%
\vRa{79.679502}{300.848515}{2.608484}%
\vRa{80.181596}{301.298515}{2.391117}%
\vRa{80.683690}{301.748515}{2.173750}%
\vRa{81.185783}{302.198515}{1.956384}%
\vRa{81.687877}{302.648515}{1.739017}%
\vRa{82.189971}{303.098515}{1.521651}%
\vRa{82.692064}{303.548515}{1.304284}%
\vRa{83.194158}{303.998515}{1.086917}%
\vRa{83.696252}{304.448515}{0.869551}%
\vRa{84.198346}{304.898515}{0.652184}%
\vRa{84.700439}{305.348515}{0.434818}%
\vRa{85.202533}{305.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{69.172490}{305.341084}{0.365162}%
\vRa{68.511959}{305.791084}{1.095486}%
\vRa{67.851428}{306.241084}{1.825809}%
\vRa{67.190897}{306.691084}{2.556133}%
\vRa{66.530367}{307.141084}{3.286457}%
\vRa{66.478526}{307.591084}{3.408091}%
\vRa{66.763253}{308.041084}{3.193156}%
\vRa{67.047980}{308.491084}{2.978222}%
\vRa{67.332707}{308.941084}{2.763288}%
\vRa{67.617434}{309.391084}{2.548354}%
\vRa{67.902162}{309.841084}{2.333420}%
\vRa{68.186889}{310.291084}{2.118486}%
\vRa{68.471616}{310.741084}{1.903552}%
\vRa{68.756343}{311.191084}{1.688618}%
\vRa{69.041070}{311.641084}{1.473684}%
\vRa{69.325797}{312.091084}{1.258750}%
\vRa{69.610524}{312.541084}{1.043816}%
\vRa{69.895251}{312.991084}{0.828882}%
\vRa{70.179978}{313.441084}{0.613948}%
\vRa{70.464705}{313.891084}{0.399014}%
\vRa{70.749433}{314.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{85.293481}{306.473689}{0.296163}%
\vRa{84.470799}{306.923689}{0.888490}%
\vRa{83.648117}{307.373689}{1.480817}%
\vRa{82.825436}{307.823689}{2.073143}%
\vRa{82.002754}{308.273689}{2.665470}%
\vRa{81.180073}{308.723689}{3.257796}%
\vRa{80.357391}{309.173689}{3.850123}%
\vRa{79.534709}{309.623689}{4.442450}%
\vRa{78.712028}{310.073689}{5.034776}%
\vRa{78.770994}{310.523689}{4.745455}%
\vRa{78.976198}{310.973689}{4.309896}%
\vRa{79.181403}{311.423689}{3.874336}%
\vRa{79.386608}{311.873689}{3.438777}%
\vRa{79.591812}{312.323689}{3.003217}%
\vRa{79.797017}{312.773689}{2.567657}%
\vRa{80.002221}{313.223689}{2.132098}%
\vRa{80.207426}{313.673689}{1.696538}%
\vRa{80.412631}{314.123689}{1.260979}%
\vRa{80.617835}{314.573689}{0.825419}%
\vRa{80.823040}{315.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{78.222252}{310.362711}{0.475334}%
\vRa{77.476788}{310.812711}{1.426002}%
\vRa{76.731325}{311.262711}{2.376670}%
\vRa{75.985861}{311.712711}{3.327339}%
\vRa{75.240398}{312.162711}{4.278007}%
\vRa{74.494934}{312.612711}{5.228675}%
\vRa{73.749471}{313.062711}{6.179343}%
\vRa{73.004007}{313.512711}{7.130011}%
\vRa{72.258544}{313.962711}{8.080679}%
\vRa{71.513080}{314.412711}{9.031347}%
\vRa{72.942013}{314.862711}{7.807620}%
\vRa{79.379325}{315.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{70.945325}{298.348526}{1.023654}%
\vRa{70.849403}{298.798526}{3.070962}%
\vRa{70.753482}{299.248526}{5.118270}%
\vRa{70.657560}{299.698526}{7.165578}%
\vRa{70.561638}{300.148526}{7.561329}%
\vRa{70.465716}{300.598526}{6.876365}%
\vRa{70.369794}{301.048526}{6.191401}%
\vRa{70.273872}{301.498526}{5.506438}%
\vRa{70.177950}{301.948526}{4.821474}%
\vRa{70.082029}{302.398526}{4.136510}%
\vRa{69.986107}{302.848526}{3.451546}%
\vRa{69.890185}{303.298526}{2.766582}%
\vRa{69.794263}{303.748526}{2.081618}%
\vRa{69.698341}{304.198526}{1.396654}%
\vRa{69.602419}{304.648526}{0.711690}%
\vRa{69.506498}{305.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{78.594984}{300.101518}{0.251047}%
\vRa{78.594984}{300.551518}{0.753141}%
\vRa{78.594984}{301.001518}{1.255234}%
\vRa{78.594984}{301.451518}{1.757328}%
\vRa{78.594984}{301.901518}{2.259422}%
\vRa{78.594984}{302.351518}{2.761515}%
\vRa{78.594984}{302.801518}{3.263609}%
\vRa{78.594984}{303.251518}{3.765703}%
\vRa{78.594984}{303.701518}{4.267796}%
\vRa{78.594984}{304.151518}{4.769890}%
\vRa{78.594984}{304.601518}{5.271984}%
\vRa{78.594984}{305.051518}{5.774078}%
\vRa{78.594984}{305.501518}{6.276171}%
\vRa{78.594984}{305.951518}{6.778265}%
\vRa{78.594984}{306.401518}{6.830438}%
\vRa{78.594984}{306.851518}{6.007757}%
\vRa{78.594984}{307.301518}{5.185075}%
\vRa{78.594984}{307.751518}{4.362394}%
\vRa{78.594984}{308.201518}{3.539712}%
\vRa{78.594984}{308.651518}{2.717030}%
\vRa{78.594984}{309.101518}{1.894349}%
\vRa{78.594984}{309.551518}{1.071667}%
\vRa{78.594984}{310.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{69.537651}{305.341084}{0.372492}%
\vRa{69.607444}{305.791084}{1.117475}%
\vRa{69.677238}{306.241084}{1.862458}%
\vRa{69.747031}{306.691084}{2.607442}%
\vRa{69.816824}{307.141084}{3.352425}%
\vRa{69.886617}{307.591084}{4.097409}%
\vRa{69.956410}{308.041084}{4.842392}%
\vRa{70.026203}{308.491084}{5.587375}%
\vRa{70.095996}{308.941084}{6.332359}%
\vRa{70.165789}{309.391084}{7.077342}%
\vRa{70.235582}{309.841084}{7.822325}%
\vRa{70.305375}{310.291084}{8.035533}%
\vRa{70.375168}{310.741084}{7.220276}%
\vRa{70.444961}{311.191084}{6.405020}%
\vRa{70.514754}{311.641084}{5.589763}%
\vRa{70.584547}{312.091084}{4.774507}%
\vRa{70.654340}{312.541084}{3.959250}%
\vRa{70.724133}{312.991084}{3.143994}%
\vRa{70.793926}{313.441084}{2.328737}%
\vRa{70.863719}{313.891084}{1.513480}%
\vRa{70.933512}{314.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{78.204541}{300.101518}{0.390443}%
\vRa{77.423655}{300.551518}{1.171329}%
\vRa{76.642769}{301.001518}{1.952215}%
\vRa{75.861883}{301.451518}{2.733100}%
\vRa{75.080998}{301.901518}{3.513986}%
\vRa{74.300112}{302.351518}{4.294872}%
\vRa{73.519226}{302.801518}{5.075758}%
\vRa{72.738340}{303.251518}{5.856644}%
\vRa{71.957454}{303.701518}{6.637529}%
\vRa{71.176569}{304.151518}{7.418415}%
\vRa{70.395683}{304.601518}{8.199301}%
\vRa{69.614797}{305.051518}{8.980187}%
\vRa{70.200627}{305.501518}{8.394357}%
\vRa{71.015403}{305.951518}{7.579581}%
\vRa{71.830179}{306.401518}{6.764804}%
\vRa{72.644956}{306.851518}{5.950028}%
\vRa{73.459732}{307.301518}{5.135251}%
\vRa{74.274509}{307.751518}{4.320475}%
\vRa{75.089285}{308.201518}{3.505699}%
\vRa{75.904061}{308.651518}{2.690922}%
\vRa{76.718838}{309.101518}{1.876146}%
\vRa{77.533614}{309.551518}{1.061369}%
\vRa{78.348391}{310.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{80.732072}{299.048515}{57.677363}{8.786662}%
\vSd{78.378073}{300.101518}{41.868190}{9.547479}%
\vSd{69.184896}{298.348526}{102.033056}{7.149654}%
\vSd{78.299278}{310.362711}{65.486526}{5.812697}%
\vSd{70.970622}{298.348526}{3.998754}{10.037864}%
\vSd{66.020537}{314.951485}{-122.322637}{8.786662}%
\vSd{70.920256}{300.101518}{-167.014302}{7.801204}%
\vSd{70.970622}{314.951485}{3.998754}{10.037864}%
\vSd{69.181595}{314.951485}{-98.816083}{9.725302}%
\vSd{69.345630}{310.362711}{-151.088184}{10.386788}%
\vSd{66.112195}{307.526311}{-34.265443}{3.881206}%
\vSd{66.005880}{298.348526}{117.107905}{10.310380}%
\vSd{78.464938}{300.101518}{-23.586923}{2.631589}%
\vSd{80.717415}{315.651474}{-62.892095}{10.310380}%
\vSd{78.269984}{300.101518}{90.000000}{10.261193}%
\vSd{69.340483}{300.101518}{150.046501}{10.493888}%
\vSd{70.825329}{310.362711}{148.882666}{8.879339}%
\vSd{78.439019}{310.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{65.939119}{307.526311}{-62.892095}{10.310380}%
\vSk{70.965392}{298.348526}{3.998754}{10.037864}%
\vSk{80.668694}{299.048515}{57.677363}{8.786662}%
\vSk{80.650654}{306.473689}{117.107905}{10.310380}%
\vSk{70.965392}{315.651474}{-176.001246}{10.037864}%
\vSk{65.957158}{314.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(76.00000,284.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 1}}}%
{\color{vltTeal}\vlB{%
\vSj{67.000000}{330.000000}{0.000000}{7.300000}%
\vRa{72.600000}{328.572000}{0.535714}%
\vRa{72.600000}{329.022000}{1.607143}%
\vRa{72.600000}{329.472000}{2.678571}%
\vRa{72.600000}{329.922000}{3.050000}%
\vRa{72.600000}{330.372000}{1.978571}%
\vRa{72.600000}{330.822000}{0.907143}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{178.968979}{298.348526}{2.242963}%
\vRa{180.920366}{298.798526}{6.728889}%
\vRa{182.871752}{299.248526}{4.161543}%
\vRa{184.823138}{299.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{177.878109}{298.348526}{0.067217}%
\vRa{177.647754}{298.798526}{0.201650}%
\vRa{177.417399}{299.248526}{0.336083}%
\vRa{177.187044}{299.698526}{0.470516}%
\vRa{176.956689}{300.148526}{0.604949}%
\vRa{176.726334}{300.598526}{0.739382}%
\vRa{176.495979}{301.048526}{0.873815}%
\vRa{176.265624}{301.498526}{1.008249}%
\vRa{176.035269}{301.948526}{1.142682}%
\vRa{175.804914}{302.398526}{1.277115}%
\vRa{175.574559}{302.848526}{1.411548}%
\vRa{175.344204}{303.298526}{1.545981}%
\vRa{175.113849}{303.748526}{1.680414}%
\vRa{174.883494}{304.198526}{1.814847}%
\vRa{174.653139}{304.648526}{1.949281}%
\vRa{174.422784}{305.098526}{2.083714}%
\vRa{174.192429}{305.548526}{1.675568}%
\vRa{173.962074}{305.998526}{1.245392}%
\vRa{173.731719}{306.448526}{0.815216}%
\vRa{173.501364}{306.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{187.491389}{299.048515}{0.657689}%
\vRa{186.460738}{299.498515}{1.973066}%
\vRa{185.675315}{299.948515}{3.043217}%
\vRa{186.177409}{300.398515}{2.825850}%
\vRa{186.679502}{300.848515}{2.608484}%
\vRa{187.181596}{301.298515}{2.391117}%
\vRa{187.683690}{301.748515}{2.173750}%
\vRa{188.185783}{302.198515}{1.956384}%
\vRa{188.687877}{302.648515}{1.739017}%
\vRa{189.189971}{303.098515}{1.521651}%
\vRa{189.692064}{303.548515}{1.304284}%
\vRa{190.194158}{303.998515}{1.086917}%
\vRa{190.696252}{304.448515}{0.869551}%
\vRa{191.198346}{304.898515}{0.652184}%
\vRa{191.700439}{305.348515}{0.434818}%
\vRa{192.202533}{305.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{176.172490}{305.341084}{0.365162}%
\vRa{175.511959}{305.791084}{1.095486}%
\vRa{174.851428}{306.241084}{1.825809}%
\vRa{174.190897}{306.691084}{2.556133}%
\vRa{173.530367}{307.141084}{3.286457}%
\vRa{173.478526}{307.591084}{3.408091}%
\vRa{173.763253}{308.041084}{3.193156}%
\vRa{174.047980}{308.491084}{2.978222}%
\vRa{174.332707}{308.941084}{2.763288}%
\vRa{174.617434}{309.391084}{2.548354}%
\vRa{174.902162}{309.841084}{2.333420}%
\vRa{175.186889}{310.291084}{2.118486}%
\vRa{175.471616}{310.741084}{1.903552}%
\vRa{175.756343}{311.191084}{1.688618}%
\vRa{176.041070}{311.641084}{1.473684}%
\vRa{176.325797}{312.091084}{1.258750}%
\vRa{176.610524}{312.541084}{1.043816}%
\vRa{176.895251}{312.991084}{0.828882}%
\vRa{177.179978}{313.441084}{0.613948}%
\vRa{177.464705}{313.891084}{0.399014}%
\vRa{177.749433}{314.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{192.293481}{306.473689}{0.296163}%
\vRa{191.470799}{306.923689}{0.888490}%
\vRa{190.648117}{307.373689}{1.480817}%
\vRa{189.825436}{307.823689}{2.073143}%
\vRa{189.002754}{308.273689}{2.665470}%
\vRa{188.180073}{308.723689}{3.257796}%
\vRa{187.357391}{309.173689}{3.850123}%
\vRa{186.534709}{309.623689}{4.442450}%
\vRa{185.712028}{310.073689}{5.034776}%
\vRa{185.770994}{310.523689}{4.745455}%
\vRa{185.976198}{310.973689}{4.309896}%
\vRa{186.181403}{311.423689}{3.874336}%
\vRa{186.386608}{311.873689}{3.438777}%
\vRa{186.591812}{312.323689}{3.003217}%
\vRa{186.797017}{312.773689}{2.567657}%
\vRa{187.002221}{313.223689}{2.132098}%
\vRa{187.207426}{313.673689}{1.696538}%
\vRa{187.412631}{314.123689}{1.260979}%
\vRa{187.617835}{314.573689}{0.825419}%
\vRa{187.823040}{315.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{185.222252}{310.362711}{0.475334}%
\vRa{184.476788}{310.812711}{1.426002}%
\vRa{183.731325}{311.262711}{2.376670}%
\vRa{182.985861}{311.712711}{3.327339}%
\vRa{182.240398}{312.162711}{4.278007}%
\vRa{181.494934}{312.612711}{5.228675}%
\vRa{180.749471}{313.062711}{6.179343}%
\vRa{180.004007}{313.512711}{7.130011}%
\vRa{179.258544}{313.962711}{8.080679}%
\vRa{178.513080}{314.412711}{9.031347}%
\vRa{179.942013}{314.862711}{7.807620}%
\vRa{186.379325}{315.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{177.945325}{298.348526}{1.023654}%
\vRa{177.849403}{298.798526}{3.070962}%
\vRa{177.753482}{299.248526}{5.118270}%
\vRa{177.657560}{299.698526}{7.165578}%
\vRa{177.561638}{300.148526}{7.561329}%
\vRa{177.465716}{300.598526}{6.876365}%
\vRa{177.369794}{301.048526}{6.191401}%
\vRa{177.273872}{301.498526}{5.506438}%
\vRa{177.177950}{301.948526}{4.821474}%
\vRa{177.082029}{302.398526}{4.136510}%
\vRa{176.986107}{302.848526}{3.451546}%
\vRa{176.890185}{303.298526}{2.766582}%
\vRa{176.794263}{303.748526}{2.081618}%
\vRa{176.698341}{304.198526}{1.396654}%
\vRa{176.602419}{304.648526}{0.711690}%
\vRa{176.506498}{305.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{185.594984}{300.101518}{0.251047}%
\vRa{185.594984}{300.551518}{0.753141}%
\vRa{185.594984}{301.001518}{1.255234}%
\vRa{185.594984}{301.451518}{1.757328}%
\vRa{185.594984}{301.901518}{2.259422}%
\vRa{185.594984}{302.351518}{2.761515}%
\vRa{185.594984}{302.801518}{3.263609}%
\vRa{185.594984}{303.251518}{3.765703}%
\vRa{185.594984}{303.701518}{4.267796}%
\vRa{185.594984}{304.151518}{4.769890}%
\vRa{185.594984}{304.601518}{5.271984}%
\vRa{185.594984}{305.051518}{5.774078}%
\vRa{185.594984}{305.501518}{6.276171}%
\vRa{185.594984}{305.951518}{6.778265}%
\vRa{185.594984}{306.401518}{6.830438}%
\vRa{185.594984}{306.851518}{6.007757}%
\vRa{185.594984}{307.301518}{5.185075}%
\vRa{185.594984}{307.751518}{4.362394}%
\vRa{185.594984}{308.201518}{3.539712}%
\vRa{185.594984}{308.651518}{2.717030}%
\vRa{185.594984}{309.101518}{1.894349}%
\vRa{185.594984}{309.551518}{1.071667}%
\vRa{185.594984}{310.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{176.537651}{305.341084}{0.372492}%
\vRa{176.607444}{305.791084}{1.117475}%
\vRa{176.677238}{306.241084}{1.862458}%
\vRa{176.747031}{306.691084}{2.607442}%
\vRa{176.816824}{307.141084}{3.352425}%
\vRa{176.886617}{307.591084}{4.097409}%
\vRa{176.956410}{308.041084}{4.842392}%
\vRa{177.026203}{308.491084}{5.587375}%
\vRa{177.095996}{308.941084}{6.332359}%
\vRa{177.165789}{309.391084}{7.077342}%
\vRa{177.235582}{309.841084}{7.822325}%
\vRa{177.305375}{310.291084}{8.035533}%
\vRa{177.375168}{310.741084}{7.220276}%
\vRa{177.444961}{311.191084}{6.405020}%
\vRa{177.514754}{311.641084}{5.589763}%
\vRa{177.584547}{312.091084}{4.774507}%
\vRa{177.654340}{312.541084}{3.959250}%
\vRa{177.724133}{312.991084}{3.143994}%
\vRa{177.793926}{313.441084}{2.328737}%
\vRa{177.863719}{313.891084}{1.513480}%
\vRa{177.933512}{314.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{185.204541}{300.101518}{0.390443}%
\vRa{184.423655}{300.551518}{1.171329}%
\vRa{183.642769}{301.001518}{1.952215}%
\vRa{182.861883}{301.451518}{2.733100}%
\vRa{182.080998}{301.901518}{3.513986}%
\vRa{181.300112}{302.351518}{4.294872}%
\vRa{180.519226}{302.801518}{5.075758}%
\vRa{179.738340}{303.251518}{5.856644}%
\vRa{178.957454}{303.701518}{6.637529}%
\vRa{178.176569}{304.151518}{7.418415}%
\vRa{177.395683}{304.601518}{8.199301}%
\vRa{176.614797}{305.051518}{8.980187}%
\vRa{177.200627}{305.501518}{8.394357}%
\vRa{178.015403}{305.951518}{7.579581}%
\vRa{178.830179}{306.401518}{6.764804}%
\vRa{179.644956}{306.851518}{5.950028}%
\vRa{180.459732}{307.301518}{5.135251}%
\vRa{181.274509}{307.751518}{4.320475}%
\vRa{182.089285}{308.201518}{3.505699}%
\vRa{182.904061}{308.651518}{2.690922}%
\vRa{183.718838}{309.101518}{1.876146}%
\vRa{184.533614}{309.551518}{1.061369}%
\vRa{185.348391}{310.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{187.732072}{299.048515}{57.677363}{8.786662}%
\vSd{185.378073}{300.101518}{41.868190}{9.547479}%
\vSd{176.184896}{298.348526}{102.033056}{7.149654}%
\vSd{185.299278}{310.362711}{65.486526}{5.812697}%
\vSd{177.970622}{298.348526}{3.998754}{10.037864}%
\vSd{173.020537}{314.951485}{-122.322637}{8.786662}%
\vSd{177.920256}{300.101518}{-167.014302}{7.801204}%
\vSd{177.970622}{314.951485}{3.998754}{10.037864}%
\vSd{176.181595}{314.951485}{-98.816083}{9.725302}%
\vSd{176.345630}{310.362711}{-151.088184}{10.386788}%
\vSd{173.112195}{307.526311}{-34.265443}{3.881206}%
\vSd{173.005880}{298.348526}{117.107905}{10.310380}%
\vSd{185.464938}{300.101518}{-23.586923}{2.631589}%
\vSd{187.717415}{315.651474}{-62.892095}{10.310380}%
\vSd{185.269984}{300.101518}{90.000000}{10.261193}%
\vSd{176.340483}{300.101518}{150.046501}{10.493888}%
\vSd{177.825329}{310.362711}{148.882666}{8.879339}%
\vSd{185.439019}{310.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{172.939119}{307.526311}{-62.892095}{10.310380}%
\vSk{177.965392}{298.348526}{3.998754}{10.037864}%
\vSk{187.668694}{299.048515}{57.677363}{8.786662}%
\vSk{187.650654}{306.473689}{117.107905}{10.310380}%
\vSk{177.965392}{315.651474}{-176.001246}{10.037864}%
\vSk{172.957158}{314.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(183.00000,284.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 2}}}%
{\color{vltTeal}\vlB{%
\vSj{174.000000}{330.000000}{0.000000}{7.300000}%
\vRa{179.600000}{328.572000}{0.535714}%
\vRa{179.600000}{329.022000}{1.607143}%
\vRa{179.600000}{329.472000}{2.678571}%
\vRa{179.600000}{329.922000}{3.050000}%
\vRa{179.600000}{330.372000}{1.978571}%
\vRa{179.600000}{330.822000}{0.907143}%
}}%
{\color{black}\put(119.00000,351.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont \bfseries common}}}%
{\color{black}\put(119.00000,265.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\mathsf G\vct e_+=0$}}}%
{\color{black!38}\vlB{%
\vSk{56.939119}{208.526311}{-62.892095}{4.500000}%
\vSk{60.128793}{202.295261}{-62.892095}{3.310380}%
\vSk{61.965392}{199.348526}{3.998754}{1.189620}%
\vSk{65.646030}{199.605821}{3.998754}{4.500000}%
\vSk{72.017178}{200.599281}{57.677363}{4.500000}%
\vSk{75.759982}{206.514635}{57.677363}{1.134907}%
\vSk{74.815397}{207.473689}{117.107905}{3.365093}%
\vSk{71.650654}{212.694502}{117.107905}{4.445287}%
\vSk{71.924240}{216.651474}{-176.001246}{0.054713}%
\vSk{64.941281}{216.473321}{-176.001246}{4.500000}%
\vSk{61.965392}{215.985178}{-176.001246}{0.483151}%
\vSk{59.507512}{215.951485}{-122.322637}{4.016849}%
\vSk{56.957158}{210.444418}{-122.322637}{2.269813}%
\vSk{163.939119}{208.526311}{-62.892095}{4.500000}%
\vSk{167.128793}{202.295261}{-62.892095}{3.310380}%
\vSk{168.965392}{199.348526}{3.998754}{1.189620}%
\vSk{172.646030}{199.605821}{3.998754}{4.500000}%
\vSk{179.017178}{200.599281}{57.677363}{4.500000}%
\vSk{182.759982}{206.514635}{57.677363}{1.134907}%
\vSk{181.815397}{207.473689}{117.107905}{3.365093}%
\vSk{178.650654}{212.694502}{117.107905}{4.445287}%
\vSk{178.924240}{216.651474}{-176.001246}{0.054713}%
\vSk{171.941281}{216.473321}{-176.001246}{4.500000}%
\vSk{168.965392}{215.985178}{-176.001246}{0.483151}%
\vSk{166.507512}{215.951485}{-122.322637}{4.016849}%
\vSk{163.957158}{210.444418}{-122.322637}{2.269813}%
}}%
{\color{black}\vlB{%
\vSi{18.300000}{195.500000}{90.000000}{25.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{13.796974}{191.500000}{38.659808}{6.403124}%
\vSd{13.796974}{195.500000}{38.659808}{6.403124}%
\vSd{13.796974}{199.500000}{38.659808}{6.403124}%
\vSd{13.796974}{203.500000}{38.659808}{6.403124}%
\vSd{13.796974}{207.500000}{38.659808}{6.403124}%
\vSd{13.796974}{211.500000}{38.659808}{6.403124}%
\vSd{13.796974}{215.500000}{38.659808}{6.403124}%
}}%
{\color{black}\vlB{%
\vSi{221.300000}{195.500000}{90.000000}{25.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{216.796974}{191.500000}{38.659808}{6.403124}%
\vSd{216.796974}{195.500000}{38.659808}{6.403124}%
\vSd{216.796974}{199.500000}{38.659808}{6.403124}%
\vSd{216.796974}{203.500000}{38.659808}{6.403124}%
\vSd{216.796974}{207.500000}{38.659808}{6.403124}%
\vSd{216.796974}{211.500000}{38.659808}{6.403124}%
\vSd{216.796974}{215.500000}{38.659808}{6.403124}%
}}%
{\color{black!65}\vlB{%
\vSc{19.000000}{208.000000}{0.000000}{5.000000}%
\vSc{23.539142}{208.000000}{67.178153}{0.609040}%
\vSc{23.770128}{208.561362}{68.779812}{0.575874}%
\vSc{23.976242}{209.098189}{69.528734}{0.521783}%
\vSc{24.159800}{209.587020}{69.180609}{0.448773}%
\vSc{24.326238}{210.006491}{67.049106}{0.360299}%
\vSc{24.489062}{210.338269}{61.185280}{0.262027}%
\vSc{24.700127}{210.567853}{44.961803}{0.166078}%
\vSc{25.170958}{210.685209}{0.000000}{0.114544}%
\vSc{24.932184}{210.685209}{-44.961803}{0.166078}%
\vSc{24.964923}{210.567853}{-61.185280}{0.262027}%
\vSc{25.068887}{210.338269}{-67.049106}{0.360299}%
\vSc{25.202450}{210.006491}{-69.180609}{0.448773}%
\vSc{25.360883}{209.587020}{-69.528734}{0.521783}%
\vSc{25.545696}{209.098189}{-68.779812}{0.575874}%
\vSc{25.759375}{208.561362}{-67.178153}{0.609040}%
\vSc{26.004195}{208.000000}{-64.760070}{0.620611}%
\vSc{26.282012}{207.438638}{-61.421868}{0.611305}%
\vSc{26.594543}{206.901811}{-56.923937}{0.583368}%
\vSc{26.944077}{206.412980}{-50.862008}{0.540814}%
\vSc{27.334586}{205.993509}{-42.634824}{0.489836}%
\vSc{27.772324}{205.661731}{-31.505277}{0.439330}%
\vSc{28.261820}{205.432147}{-17.021214}{0.400909}%
\vSc{28.791531}{205.314791}{0.000000}{0.386318}%
\vSc{29.031486}{205.314791}{17.021214}{0.400909}%
\vSc{29.299908}{205.432147}{31.505277}{0.439330}%
\vSc{29.597105}{205.661731}{42.634824}{0.489836}%
\vSc{29.908318}{205.993509}{50.862008}{0.540814}%
\vSc{30.218515}{206.412980}{56.923937}{0.583368}%
\vSc{30.516780}{206.901811}{61.421868}{0.611305}%
\vSc{30.796020}{207.438638}{64.760070}{0.620611}%
\vSc{31.052062}{208.000000}{67.178153}{0.609040}%
}}%
{\color{black!65}\vlB{%
\vSc{31.283048}{208.561362}{68.779812}{0.575874}%
\vSc{31.489161}{209.098189}{69.528734}{0.521783}%
\vSc{31.672720}{209.587020}{69.180609}{0.448773}%
\vSc{31.839157}{210.006491}{67.049106}{0.360299}%
\vSc{32.001981}{210.338269}{61.185280}{0.262027}%
\vSc{32.213047}{210.567853}{44.961803}{0.166078}%
\vSc{32.683877}{210.685209}{0.000000}{0.114544}%
\vSc{32.445104}{210.685209}{-44.961803}{0.166078}%
\vSc{32.477843}{210.567853}{-61.185280}{0.262027}%
\vSc{32.581806}{210.338269}{-67.049106}{0.360299}%
\vSc{32.715369}{210.006491}{-69.180609}{0.448773}%
\vSc{32.873802}{209.587020}{-69.528734}{0.521783}%
\vSc{33.058615}{209.098189}{-68.779812}{0.575874}%
\vSc{33.272295}{208.561362}{-67.178153}{0.609040}%
\vSc{33.517114}{208.000000}{-64.760070}{0.620611}%
\vSc{33.794931}{207.438638}{-61.421868}{0.611305}%
\vSc{34.107463}{206.901811}{-56.923937}{0.583368}%
\vSc{34.456996}{206.412980}{-50.862008}{0.540814}%
\vSc{34.847505}{205.993509}{-42.634824}{0.489836}%
\vSc{35.285244}{205.661731}{-31.505277}{0.439330}%
\vSc{35.774739}{205.432147}{-17.021214}{0.400909}%
\vSc{36.304450}{205.314791}{0.000000}{0.386318}%
\vSc{36.544405}{205.314791}{17.021214}{0.400909}%
\vSc{36.812827}{205.432147}{31.505277}{0.439330}%
\vSc{37.110024}{205.661731}{42.634824}{0.489836}%
\vSc{37.421237}{205.993509}{50.862008}{0.540814}%
\vSc{37.731435}{206.412980}{56.923937}{0.583368}%
\vSc{38.029699}{206.901811}{61.421868}{0.611305}%
\vSc{38.308939}{207.438638}{64.760070}{0.620611}%
\vSc{38.564981}{208.000000}{67.178153}{0.609040}%
\vSc{38.795967}{208.561362}{68.779812}{0.575874}%
\vSc{39.002081}{209.098189}{69.528734}{0.521783}%
}}%
{\color{black!65}\vlB{%
\vSc{39.185639}{209.587020}{69.180609}{0.448773}%
\vSc{39.352077}{210.006491}{67.049106}{0.360299}%
\vSc{39.514901}{210.338269}{61.185280}{0.262027}%
\vSc{39.725966}{210.567853}{44.961803}{0.166078}%
\vSc{40.196797}{210.685209}{0.000000}{0.114544}%
\vSc{39.958023}{210.685209}{-44.961803}{0.166078}%
\vSc{39.990762}{210.567853}{-61.185280}{0.262027}%
\vSc{40.094726}{210.338269}{-67.049106}{0.360299}%
\vSc{40.228288}{210.006491}{-69.180609}{0.448773}%
\vSc{40.386722}{209.587020}{-69.528734}{0.521783}%
\vSc{40.571535}{209.098189}{-68.779812}{0.575874}%
\vSc{40.785214}{208.561362}{-67.178153}{0.609040}%
\vSc{41.030034}{208.000000}{-64.760070}{0.620611}%
\vSc{41.307850}{207.438638}{-61.421868}{0.611305}%
\vSc{41.620382}{206.901811}{-56.923937}{0.583368}%
\vSc{41.969915}{206.412980}{-50.862008}{0.540814}%
\vSc{42.360425}{205.993509}{-42.634824}{0.489836}%
\vSc{42.798163}{205.661731}{-31.505277}{0.439330}%
\vSc{43.287659}{205.432147}{-17.021214}{0.400909}%
\vSc{43.817370}{205.314791}{0.000000}{0.386318}%
\vSc{44.057324}{205.314791}{17.021214}{0.400909}%
\vSc{44.325747}{205.432147}{31.505277}{0.439330}%
\vSc{44.622943}{205.661731}{42.634824}{0.489836}%
\vSc{44.934157}{205.993509}{50.862008}{0.540814}%
\vSc{45.244354}{206.412980}{56.923937}{0.583368}%
\vSc{45.542619}{206.901811}{61.421868}{0.611305}%
\vSc{45.821859}{207.438638}{64.760070}{0.620611}%
\vSc{46.077901}{208.000000}{67.178153}{0.609040}%
\vSc{46.308887}{208.561362}{68.779812}{0.575874}%
\vSc{46.515000}{209.098189}{69.528734}{0.521783}%
\vSc{46.698559}{209.587020}{69.180609}{0.448773}%
\vSc{46.864996}{210.006491}{67.049106}{0.360299}%
}}%
{\color{black!65}\vlB{%
\vSc{47.027820}{210.338269}{61.185280}{0.262027}%
\vSc{47.238886}{210.567853}{44.961803}{0.166078}%
\vSc{47.709716}{210.685209}{0.000000}{0.114544}%
\vSc{47.470942}{210.685209}{-44.961803}{0.166078}%
\vSc{47.503682}{210.567853}{-61.185280}{0.262027}%
\vSc{47.607645}{210.338269}{-67.049106}{0.360299}%
\vSc{47.741208}{210.006491}{-69.180609}{0.448773}%
\vSc{47.899641}{209.587020}{-69.528734}{0.521783}%
\vSc{48.084454}{209.098189}{-68.779812}{0.575874}%
\vSc{48.298134}{208.561362}{-67.178153}{0.609040}%
\vSc{48.542953}{208.000000}{-64.760070}{0.620611}%
\vSc{48.820770}{207.438638}{-61.421868}{0.611305}%
\vSc{49.133301}{206.901811}{-56.923937}{0.583368}%
\vSc{49.482835}{206.412980}{-50.862008}{0.540814}%
\vSc{49.873344}{205.993509}{-42.634824}{0.489836}%
\vSc{50.311083}{205.661731}{-31.505277}{0.439330}%
\vSc{50.800578}{205.432147}{-17.021214}{0.400909}%
\vSc{51.330289}{205.314791}{0.000000}{0.386318}%
\vSc{51.570244}{205.314791}{17.021214}{0.400909}%
\vSc{51.838666}{205.432147}{31.505277}{0.439330}%
\vSc{52.135863}{205.661731}{42.634824}{0.489836}%
\vSc{52.447076}{205.993509}{50.862008}{0.540814}%
\vSc{52.757273}{206.412980}{56.923937}{0.583368}%
\vSc{53.055538}{206.901811}{61.421868}{0.611305}%
\vSc{53.334778}{207.438638}{64.760070}{0.620611}%
\vSc{53.590820}{208.000000}{67.178153}{0.609040}%
\vSc{53.821806}{208.561362}{68.779812}{0.575874}%
\vSc{54.027920}{209.098189}{69.528734}{0.521783}%
\vSc{54.211478}{209.587020}{69.180609}{0.448773}%
\vSc{54.377916}{210.006491}{67.049106}{0.360299}%
\vSc{54.540740}{210.338269}{61.185280}{0.262027}%
\vSc{54.751805}{210.567853}{44.961803}{0.166078}%
}}%
{\color{black!65}\vlB{%
\vSc{55.222636}{210.685209}{0.000000}{0.114544}%
\vSc{54.983862}{210.685209}{-44.961803}{0.166078}%
\vSc{55.016601}{210.567853}{-61.185280}{0.262027}%
\vSc{55.120565}{210.338269}{-67.049106}{0.360299}%
\vSc{55.254127}{210.006491}{-69.180609}{0.448773}%
\vSc{55.412561}{209.587020}{-69.528734}{0.521783}%
\vSc{55.597373}{209.098189}{-68.779812}{0.575874}%
\vSc{55.811053}{208.561362}{-67.178153}{0.609040}%
\vSc{56.055872}{208.000000}{-64.760070}{0.620611}%
\vSc{56.333689}{207.438638}{-61.421868}{0.611305}%
\vSc{56.646221}{206.901811}{-56.923937}{0.583368}%
\vSc{56.995754}{206.412980}{-50.862008}{0.540814}%
\vSc{57.386264}{205.993509}{-42.634824}{0.489836}%
\vSc{57.824002}{205.661731}{-31.505277}{0.439330}%
\vSc{58.313497}{205.432147}{-17.021214}{0.400909}%
\vSc{58.843208}{205.314791}{0.000000}{0.386318}%
\vSc{59.083163}{205.314791}{17.021214}{0.400909}%
\vSc{59.351586}{205.432147}{31.505277}{0.439330}%
\vSc{59.648782}{205.661731}{42.634824}{0.489836}%
\vSc{59.959995}{205.993509}{50.862008}{0.540814}%
\vSc{60.270193}{206.412980}{56.923937}{0.583368}%
\vSc{60.568458}{206.901811}{61.421868}{0.611305}%
\vSc{60.847697}{207.438638}{64.760070}{0.620611}%
\vSc{61.564597}{208.000000}{0.000000}{5.000000}%
\vSc{174.435403}{208.000000}{0.000000}{5.000000}%
\vSc{178.974545}{208.000000}{67.178153}{0.609040}%
\vSc{179.205531}{208.561362}{68.779812}{0.575874}%
\vSc{179.411645}{209.098189}{69.528734}{0.521783}%
\vSc{179.595203}{209.587020}{69.180609}{0.448773}%
\vSc{179.761641}{210.006491}{67.049106}{0.360299}%
\vSc{179.924465}{210.338269}{61.185280}{0.262027}%
\vSc{180.135530}{210.567853}{44.961803}{0.166078}%
}}%
{\color{black!65}\vlB{%
\vSc{180.606361}{210.685209}{0.000000}{0.114544}%
\vSc{180.367587}{210.685209}{-44.961803}{0.166078}%
\vSc{180.400326}{210.567853}{-61.185280}{0.262027}%
\vSc{180.504290}{210.338269}{-67.049106}{0.360299}%
\vSc{180.637852}{210.006491}{-69.180609}{0.448773}%
\vSc{180.796286}{209.587020}{-69.528734}{0.521783}%
\vSc{180.981099}{209.098189}{-68.779812}{0.575874}%
\vSc{181.194778}{208.561362}{-67.178153}{0.609040}%
\vSc{181.439597}{208.000000}{-64.760070}{0.620611}%
\vSc{181.717414}{207.438638}{-61.421868}{0.611305}%
\vSc{182.029946}{206.901811}{-56.923937}{0.583368}%
\vSc{182.379479}{206.412980}{-50.862008}{0.540814}%
\vSc{182.769989}{205.993509}{-42.634824}{0.489836}%
\vSc{183.207727}{205.661731}{-31.505277}{0.439330}%
\vSc{183.697223}{205.432147}{-17.021214}{0.400909}%
\vSc{184.226934}{205.314791}{0.000000}{0.386318}%
\vSc{184.466888}{205.314791}{17.021214}{0.400909}%
\vSc{184.735311}{205.432147}{31.505277}{0.439330}%
\vSc{185.032507}{205.661731}{42.634824}{0.489836}%
\vSc{185.343721}{205.993509}{50.862008}{0.540814}%
\vSc{185.653918}{206.412980}{56.923937}{0.583368}%
\vSc{185.952183}{206.901811}{61.421868}{0.611305}%
\vSc{186.231422}{207.438638}{64.760070}{0.620611}%
\vSc{186.487465}{208.000000}{67.178153}{0.609040}%
\vSc{186.718451}{208.561362}{68.779812}{0.575874}%
\vSc{186.924564}{209.098189}{69.528734}{0.521783}%
\vSc{187.108123}{209.587020}{69.180609}{0.448773}%
\vSc{187.274560}{210.006491}{67.049106}{0.360299}%
\vSc{187.437384}{210.338269}{61.185280}{0.262027}%
\vSc{187.648450}{210.567853}{44.961803}{0.166078}%
\vSc{188.119280}{210.685209}{0.000000}{0.114544}%
\vSc{187.880506}{210.685209}{-44.961803}{0.166078}%
}}%
{\color{black!65}\vlB{%
\vSc{187.913246}{210.567853}{-61.185280}{0.262027}%
\vSc{188.017209}{210.338269}{-67.049106}{0.360299}%
\vSc{188.150772}{210.006491}{-69.180609}{0.448773}%
\vSc{188.309205}{209.587020}{-69.528734}{0.521783}%
\vSc{188.494018}{209.098189}{-68.779812}{0.575874}%
\vSc{188.707698}{208.561362}{-67.178153}{0.609040}%
\vSc{188.952517}{208.000000}{-64.760070}{0.620611}%
\vSc{189.230334}{207.438638}{-61.421868}{0.611305}%
\vSc{189.542865}{206.901811}{-56.923937}{0.583368}%
\vSc{189.892399}{206.412980}{-50.862008}{0.540814}%
\vSc{190.282908}{205.993509}{-42.634824}{0.489836}%
\vSc{190.720647}{205.661731}{-31.505277}{0.439330}%
\vSc{191.210142}{205.432147}{-17.021214}{0.400909}%
\vSc{191.739853}{205.314791}{0.000000}{0.386318}%
\vSc{191.979808}{205.314791}{17.021214}{0.400909}%
\vSc{192.248230}{205.432147}{31.505277}{0.439330}%
\vSc{192.545427}{205.661731}{42.634824}{0.489836}%
\vSc{192.856640}{205.993509}{50.862008}{0.540814}%
\vSc{193.166837}{206.412980}{56.923937}{0.583368}%
\vSc{193.465102}{206.901811}{61.421868}{0.611305}%
\vSc{193.744342}{207.438638}{64.760070}{0.620611}%
\vSc{194.000384}{208.000000}{67.178153}{0.609040}%
\vSc{194.231370}{208.561362}{68.779812}{0.575874}%
\vSc{194.437484}{209.098189}{69.528734}{0.521783}%
\vSc{194.621042}{209.587020}{69.180609}{0.448773}%
\vSc{194.787479}{210.006491}{67.049106}{0.360299}%
\vSc{194.950303}{210.338269}{61.185280}{0.262027}%
\vSc{195.161369}{210.567853}{44.961803}{0.166078}%
\vSc{195.632200}{210.685209}{0.000000}{0.114544}%
\vSc{195.393426}{210.685209}{-44.961803}{0.166078}%
\vSc{195.426165}{210.567853}{-61.185280}{0.262027}%
\vSc{195.530128}{210.338269}{-67.049106}{0.360299}%
}}%
{\color{black!65}\vlB{%
\vSc{195.663691}{210.006491}{-69.180609}{0.448773}%
\vSc{195.822125}{209.587020}{-69.528734}{0.521783}%
\vSc{196.006937}{209.098189}{-68.779812}{0.575874}%
\vSc{196.220617}{208.561362}{-67.178153}{0.609040}%
\vSc{196.465436}{208.000000}{-64.760070}{0.620611}%
\vSc{196.743253}{207.438638}{-61.421868}{0.611305}%
\vSc{197.055785}{206.901811}{-56.923937}{0.583368}%
\vSc{197.405318}{206.412980}{-50.862008}{0.540814}%
\vSc{197.795827}{205.993509}{-42.634824}{0.489836}%
\vSc{198.233566}{205.661731}{-31.505277}{0.439330}%
\vSc{198.723061}{205.432147}{-17.021214}{0.400909}%
\vSc{199.252772}{205.314791}{0.000000}{0.386318}%
\vSc{199.492727}{205.314791}{17.021214}{0.400909}%
\vSc{199.761150}{205.432147}{31.505277}{0.439330}%
\vSc{200.058346}{205.661731}{42.634824}{0.489836}%
\vSc{200.369559}{205.993509}{50.862008}{0.540814}%
\vSc{200.679757}{206.412980}{56.923937}{0.583368}%
\vSc{200.978022}{206.901811}{61.421868}{0.611305}%
\vSc{201.257261}{207.438638}{64.760070}{0.620611}%
\vSc{201.513303}{208.000000}{67.178153}{0.609040}%
\vSc{201.744290}{208.561362}{68.779812}{0.575874}%
\vSc{201.950403}{209.098189}{69.528734}{0.521783}%
\vSc{202.133961}{209.587020}{69.180609}{0.448773}%
\vSc{202.300399}{210.006491}{67.049106}{0.360299}%
\vSc{202.463223}{210.338269}{61.185280}{0.262027}%
\vSc{202.674288}{210.567853}{44.961803}{0.166078}%
\vSc{203.145119}{210.685209}{0.000000}{0.114544}%
\vSc{202.906345}{210.685209}{-44.961803}{0.166078}%
\vSc{202.939084}{210.567853}{-61.185280}{0.262027}%
\vSc{203.043048}{210.338269}{-67.049106}{0.360299}%
\vSc{203.176611}{210.006491}{-69.180609}{0.448773}%
\vSc{203.335044}{209.587020}{-69.528734}{0.521783}%
}}%
{\color{black!65}\vlB{%
\vSc{203.519857}{209.098189}{-68.779812}{0.575874}%
\vSc{203.733537}{208.561362}{-67.178153}{0.609040}%
\vSc{203.978356}{208.000000}{-64.760070}{0.620611}%
\vSc{204.256173}{207.438638}{-61.421868}{0.611305}%
\vSc{204.568704}{206.901811}{-56.923937}{0.583368}%
\vSc{204.918238}{206.412980}{-50.862008}{0.540814}%
\vSc{205.308747}{205.993509}{-42.634824}{0.489836}%
\vSc{205.746486}{205.661731}{-31.505277}{0.439330}%
\vSc{206.235981}{205.432147}{-17.021214}{0.400909}%
\vSc{206.765692}{205.314791}{0.000000}{0.386318}%
\vSc{207.005647}{205.314791}{17.021214}{0.400909}%
\vSc{207.274069}{205.432147}{31.505277}{0.439330}%
\vSc{207.571266}{205.661731}{42.634824}{0.489836}%
\vSc{207.882479}{205.993509}{50.862008}{0.540814}%
\vSc{208.192676}{206.412980}{56.923937}{0.583368}%
\vSc{208.490941}{206.901811}{61.421868}{0.611305}%
\vSc{208.770181}{207.438638}{64.760070}{0.620611}%
\vSc{209.026223}{208.000000}{67.178153}{0.609040}%
\vSc{209.257209}{208.561362}{68.779812}{0.575874}%
\vSc{209.463323}{209.098189}{69.528734}{0.521783}%
\vSc{209.646881}{209.587020}{69.180609}{0.448773}%
\vSc{209.813318}{210.006491}{67.049106}{0.360299}%
\vSc{209.976142}{210.338269}{61.185280}{0.262027}%
\vSc{210.187208}{210.567853}{44.961803}{0.166078}%
\vSc{210.658039}{210.685209}{0.000000}{0.114544}%
\vSc{210.419265}{210.685209}{-44.961803}{0.166078}%
\vSc{210.452004}{210.567853}{-61.185280}{0.262027}%
\vSc{210.555967}{210.338269}{-67.049106}{0.360299}%
\vSc{210.689530}{210.006491}{-69.180609}{0.448773}%
\vSc{210.847963}{209.587020}{-69.528734}{0.521783}%
\vSc{211.032776}{209.098189}{-68.779812}{0.575874}%
\vSc{211.246456}{208.561362}{-67.178153}{0.609040}%
}}%
{\color{black!65}\vlB{%
\vSc{211.491275}{208.000000}{-64.760070}{0.620611}%
\vSc{211.769092}{207.438638}{-61.421868}{0.611305}%
\vSc{212.081624}{206.901811}{-56.923937}{0.583368}%
\vSc{212.431157}{206.412980}{-50.862008}{0.540814}%
\vSc{212.821666}{205.993509}{-42.634824}{0.489836}%
\vSc{213.259405}{205.661731}{-31.505277}{0.439330}%
\vSc{213.748900}{205.432147}{-17.021214}{0.400909}%
\vSc{214.278611}{205.314791}{0.000000}{0.386318}%
\vSc{214.518566}{205.314791}{17.021214}{0.400909}%
\vSc{214.786989}{205.432147}{31.505277}{0.439330}%
\vSc{215.084185}{205.661731}{42.634824}{0.489836}%
\vSc{215.395398}{205.993509}{50.862008}{0.540814}%
\vSc{215.705596}{206.412980}{56.923937}{0.583368}%
\vSc{216.003860}{206.901811}{61.421868}{0.611305}%
\vSc{216.283100}{207.438638}{64.760070}{0.620611}%
\vSc{217.000000}{208.000000}{0.000000}{5.000000}%
\vSc{85.435403}{208.000000}{0.000000}{5.000000}%
\vSc{89.985480}{208.000000}{64.137764}{0.623842}%
\vSc{90.252449}{208.561362}{65.527245}{0.589818}%
\vSc{90.495352}{209.098189}{65.927234}{0.535396}%
\vSc{90.717016}{209.587020}{65.022345}{0.462751}%
\vSc{90.924174}{210.006491}{62.001973}{0.375754}%
\vSc{91.133676}{210.338269}{54.760551}{0.281095}%
\vSc{91.400448}{210.567853}{37.415136}{0.193152}%
\vSc{91.857653}{210.685209}{0.000000}{0.150442}%
\vSc{91.704302}{210.685209}{-37.415136}{0.193152}%
\vSc{91.753133}{210.567853}{-54.760551}{0.281095}%
\vSc{91.882216}{210.338269}{-62.001973}{0.375754}%
\vSc{92.046856}{210.006491}{-65.022345}{0.462751}%
\vSc{92.238982}{209.587020}{-65.927234}{0.535396}%
\vSc{92.458803}{209.098189}{-65.527245}{0.589818}%
\vSc{92.708297}{208.561362}{-64.137764}{0.623842}%
}}%
{\color{black!65}\vlB{%
\vSc{92.989541}{208.000000}{-61.836944}{0.636747}%
\vSc{93.304330}{207.438638}{-58.550256}{0.629268}%
\vSc{93.654343}{206.901811}{-54.067850}{0.603710}%
\vSc{94.041708}{206.412980}{-48.033027}{0.564161}%
\vSc{94.469748}{205.993509}{-39.938196}{0.516819}%
\vSc{94.942916}{205.661731}{-29.219242}{0.470312}%
\vSc{95.462681}{205.432147}{-15.638109}{0.435363}%
\vSc{96.016708}{205.314791}{0.000000}{0.422216}%
\vSc{96.304145}{205.314791}{15.638109}{0.435363}%
\vSc{96.614095}{205.432147}{29.219242}{0.470312}%
\vSc{96.947660}{205.661731}{39.938196}{0.516819}%
\vSc{97.293139}{205.993509}{48.033027}{0.564161}%
\vSc{97.637304}{206.412980}{54.067850}{0.603710}%
\vSc{97.969884}{206.901811}{58.550256}{0.629268}%
\vSc{98.283950}{207.438638}{61.836944}{0.636747}%
\vSc{98.575365}{208.000000}{64.137764}{0.623842}%
\vSc{98.842334}{208.561362}{65.527245}{0.589818}%
\vSc{99.085237}{209.098189}{65.927234}{0.535396}%
\vSc{99.306901}{209.587020}{65.022345}{0.462751}%
\vSc{99.514059}{210.006491}{62.001973}{0.375754}%
\vSc{99.723561}{210.338269}{54.760551}{0.281095}%
\vSc{99.990333}{210.567853}{37.415136}{0.193152}%
\vSc{100.447538}{210.685209}{0.000000}{0.150442}%
\vSc{100.294187}{210.685209}{-37.415136}{0.193152}%
\vSc{100.343018}{210.567853}{-54.760551}{0.281095}%
\vSc{100.472101}{210.338269}{-62.001973}{0.375754}%
\vSc{100.636741}{210.006491}{-65.022345}{0.462751}%
\vSc{100.828867}{209.587020}{-65.927234}{0.535396}%
\vSc{101.048687}{209.098189}{-65.527245}{0.589818}%
\vSc{101.298182}{208.561362}{-64.137764}{0.623842}%
\vSc{101.579426}{208.000000}{-61.836944}{0.636747}%
\vSc{101.894215}{207.438638}{-58.550256}{0.629268}%
}}%
{\color{black!65}\vlB{%
\vSc{102.244228}{206.901811}{-54.067850}{0.603710}%
\vSc{102.631592}{206.412980}{-48.033027}{0.564161}%
\vSc{103.059633}{205.993509}{-39.938196}{0.516819}%
\vSc{103.532801}{205.661731}{-29.219242}{0.470312}%
\vSc{104.052566}{205.432147}{-15.638109}{0.435363}%
\vSc{104.606593}{205.314791}{0.000000}{0.422216}%
\vSc{104.894029}{205.314791}{15.638109}{0.435363}%
\vSc{105.203980}{205.432147}{29.219242}{0.470312}%
\vSc{105.537545}{205.661731}{39.938196}{0.516819}%
\vSc{105.883024}{205.993509}{48.033027}{0.564161}%
\vSc{106.227189}{206.412980}{54.067850}{0.603710}%
\vSc{106.559769}{206.901811}{58.550256}{0.629268}%
\vSc{106.873835}{207.438638}{61.836944}{0.636747}%
\vSc{107.165250}{208.000000}{64.137764}{0.623842}%
\vSc{107.432219}{208.561362}{65.527245}{0.589818}%
\vSc{107.675122}{209.098189}{65.927234}{0.535396}%
\vSc{107.896786}{209.587020}{65.022345}{0.462751}%
\vSc{108.103944}{210.006491}{62.001973}{0.375754}%
\vSc{108.313446}{210.338269}{54.760551}{0.281095}%
\vSc{108.580218}{210.567853}{37.415136}{0.193152}%
\vSc{109.037423}{210.685209}{0.000000}{0.150442}%
\vSc{108.884072}{210.685209}{-37.415136}{0.193152}%
\vSc{108.932903}{210.567853}{-54.760551}{0.281095}%
\vSc{109.061986}{210.338269}{-62.001973}{0.375754}%
\vSc{109.226626}{210.006491}{-65.022345}{0.462751}%
\vSc{109.418751}{209.587020}{-65.927234}{0.535396}%
\vSc{109.638572}{209.098189}{-65.527245}{0.589818}%
\vSc{109.888067}{208.561362}{-64.137764}{0.623842}%
\vSc{110.169311}{208.000000}{-61.836944}{0.636747}%
\vSc{110.484100}{207.438638}{-58.550256}{0.629268}%
\vSc{110.834113}{206.901811}{-54.067850}{0.603710}%
\vSc{111.221477}{206.412980}{-48.033027}{0.564161}%
}}%
{\color{black!65}\vlB{%
\vSc{111.649518}{205.993509}{-39.938196}{0.516819}%
\vSc{112.122686}{205.661731}{-29.219242}{0.470312}%
\vSc{112.642451}{205.432147}{-15.638109}{0.435363}%
\vSc{113.196478}{205.314791}{0.000000}{0.422216}%
\vSc{113.483914}{205.314791}{15.638109}{0.435363}%
\vSc{113.793865}{205.432147}{29.219242}{0.470312}%
\vSc{114.127430}{205.661731}{39.938196}{0.516819}%
\vSc{114.472909}{205.993509}{48.033027}{0.564161}%
\vSc{114.817074}{206.412980}{54.067850}{0.603710}%
\vSc{115.149654}{206.901811}{58.550256}{0.629268}%
\vSc{115.463720}{207.438638}{61.836944}{0.636747}%
\vSc{115.755135}{208.000000}{64.137764}{0.623842}%
\vSc{116.022104}{208.561362}{65.527245}{0.589818}%
\vSc{116.265007}{209.098189}{65.927234}{0.535396}%
\vSc{116.486671}{209.587020}{65.022345}{0.462751}%
\vSc{116.693829}{210.006491}{62.001973}{0.375754}%
\vSc{116.903331}{210.338269}{54.760551}{0.281095}%
\vSc{117.170103}{210.567853}{37.415136}{0.193152}%
\vSc{117.627308}{210.685209}{0.000000}{0.150442}%
\vSc{117.473957}{210.685209}{-37.415136}{0.193152}%
\vSc{117.522788}{210.567853}{-54.760551}{0.281095}%
\vSc{117.651871}{210.338269}{-62.001973}{0.375754}%
\vSc{117.816511}{210.006491}{-65.022345}{0.462751}%
\vSc{118.008636}{209.587020}{-65.927234}{0.535396}%
\vSc{118.228457}{209.098189}{-65.527245}{0.589818}%
\vSc{118.477952}{208.561362}{-64.137764}{0.623842}%
\vSc{118.759196}{208.000000}{-61.836944}{0.636747}%
\vSc{119.073984}{207.438638}{-58.550256}{0.629268}%
\vSc{119.423998}{206.901811}{-54.067850}{0.603710}%
\vSc{119.811362}{206.412980}{-48.033027}{0.564161}%
\vSc{120.239403}{205.993509}{-39.938196}{0.516819}%
\vSc{120.712571}{205.661731}{-29.219242}{0.470312}%
}}%
{\color{black!65}\vlB{%
\vSc{121.232336}{205.432147}{-15.638109}{0.435363}%
\vSc{121.786363}{205.314791}{0.000000}{0.422216}%
\vSc{122.073799}{205.314791}{15.638109}{0.435363}%
\vSc{122.383750}{205.432147}{29.219242}{0.470312}%
\vSc{122.717315}{205.661731}{39.938196}{0.516819}%
\vSc{123.062794}{205.993509}{48.033027}{0.564161}%
\vSc{123.406959}{206.412980}{54.067850}{0.603710}%
\vSc{123.739539}{206.901811}{58.550256}{0.629268}%
\vSc{124.053605}{207.438638}{61.836944}{0.636747}%
\vSc{124.345020}{208.000000}{64.137764}{0.623842}%
\vSc{124.611989}{208.561362}{65.527245}{0.589818}%
\vSc{124.854892}{209.098189}{65.927234}{0.535396}%
\vSc{125.076556}{209.587020}{65.022345}{0.462751}%
\vSc{125.283713}{210.006491}{62.001973}{0.375754}%
\vSc{125.493216}{210.338269}{54.760551}{0.281095}%
\vSc{125.759988}{210.567853}{37.415136}{0.193152}%
\vSc{126.217192}{210.685209}{0.000000}{0.150442}%
\vSc{126.063842}{210.685209}{-37.415136}{0.193152}%
\vSc{126.112673}{210.567853}{-54.760551}{0.281095}%
\vSc{126.241756}{210.338269}{-62.001973}{0.375754}%
\vSc{126.406396}{210.006491}{-65.022345}{0.462751}%
\vSc{126.598521}{209.587020}{-65.927234}{0.535396}%
\vSc{126.818342}{209.098189}{-65.527245}{0.589818}%
\vSc{127.067837}{208.561362}{-64.137764}{0.623842}%
\vSc{127.349081}{208.000000}{-61.836944}{0.636747}%
\vSc{127.663869}{207.438638}{-58.550256}{0.629268}%
\vSc{128.013883}{206.901811}{-54.067850}{0.603710}%
\vSc{128.401247}{206.412980}{-48.033027}{0.564161}%
\vSc{128.829288}{205.993509}{-39.938196}{0.516819}%
\vSc{129.302456}{205.661731}{-29.219242}{0.470312}%
\vSc{129.822221}{205.432147}{-15.638109}{0.435363}%
\vSc{130.376248}{205.314791}{0.000000}{0.422216}%
}}%
{\color{black!65}\vlB{%
\vSc{130.663684}{205.314791}{15.638109}{0.435363}%
\vSc{130.973635}{205.432147}{29.219242}{0.470312}%
\vSc{131.307199}{205.661731}{39.938196}{0.516819}%
\vSc{131.652679}{205.993509}{48.033027}{0.564161}%
\vSc{131.996844}{206.412980}{54.067850}{0.603710}%
\vSc{132.329424}{206.901811}{58.550256}{0.629268}%
\vSc{132.643490}{207.438638}{61.836944}{0.636747}%
\vSc{132.934905}{208.000000}{64.137764}{0.623842}%
\vSc{133.201874}{208.561362}{65.527245}{0.589818}%
\vSc{133.444777}{209.098189}{65.927234}{0.535396}%
\vSc{133.666441}{209.587020}{65.022345}{0.462751}%
\vSc{133.873598}{210.006491}{62.001973}{0.375754}%
\vSc{134.083101}{210.338269}{54.760551}{0.281095}%
\vSc{134.349873}{210.567853}{37.415136}{0.193152}%
\vSc{134.807077}{210.685209}{0.000000}{0.150442}%
\vSc{134.653727}{210.685209}{-37.415136}{0.193152}%
\vSc{134.702558}{210.567853}{-54.760551}{0.281095}%
\vSc{134.831640}{210.338269}{-62.001973}{0.375754}%
\vSc{134.996281}{210.006491}{-65.022345}{0.462751}%
\vSc{135.188406}{209.587020}{-65.927234}{0.535396}%
\vSc{135.408227}{209.098189}{-65.527245}{0.589818}%
\vSc{135.657722}{208.561362}{-64.137764}{0.623842}%
\vSc{135.938966}{208.000000}{-61.836944}{0.636747}%
\vSc{136.253754}{207.438638}{-58.550256}{0.629268}%
\vSc{136.603768}{206.901811}{-54.067850}{0.603710}%
\vSc{136.991132}{206.412980}{-48.033027}{0.564161}%
\vSc{137.419172}{205.993509}{-39.938196}{0.516819}%
\vSc{137.892341}{205.661731}{-29.219242}{0.470312}%
\vSc{138.412106}{205.432147}{-15.638109}{0.435363}%
\vSc{138.966133}{205.314791}{0.000000}{0.422216}%
\vSc{139.253569}{205.314791}{15.638109}{0.435363}%
\vSc{139.563520}{205.432147}{29.219242}{0.470312}%
}}%
{\color{black!65}\vlB{%
\vSc{139.897084}{205.661731}{39.938196}{0.516819}%
\vSc{140.242564}{205.993509}{48.033027}{0.564161}%
\vSc{140.586729}{206.412980}{54.067850}{0.603710}%
\vSc{140.919309}{206.901811}{58.550256}{0.629268}%
\vSc{141.233375}{207.438638}{61.836944}{0.636747}%
\vSc{141.524790}{208.000000}{64.137764}{0.623842}%
\vSc{141.791759}{208.561362}{65.527245}{0.589818}%
\vSc{142.034662}{209.098189}{65.927234}{0.535396}%
\vSc{142.256326}{209.587020}{65.022345}{0.462751}%
\vSc{142.463483}{210.006491}{62.001973}{0.375754}%
\vSc{142.672986}{210.338269}{54.760551}{0.281095}%
\vSc{142.939757}{210.567853}{37.415136}{0.193152}%
\vSc{143.396962}{210.685209}{0.000000}{0.150442}%
\vSc{143.243612}{210.685209}{-37.415136}{0.193152}%
\vSc{143.292443}{210.567853}{-54.760551}{0.281095}%
\vSc{143.421525}{210.338269}{-62.001973}{0.375754}%
\vSc{143.586166}{210.006491}{-65.022345}{0.462751}%
\vSc{143.778291}{209.587020}{-65.927234}{0.535396}%
\vSc{143.998112}{209.098189}{-65.527245}{0.589818}%
\vSc{144.247607}{208.561362}{-64.137764}{0.623842}%
\vSc{144.528851}{208.000000}{-61.836944}{0.636747}%
\vSc{144.843639}{207.438638}{-58.550256}{0.629268}%
\vSc{145.193653}{206.901811}{-54.067850}{0.603710}%
\vSc{145.581017}{206.412980}{-48.033027}{0.564161}%
\vSc{146.009057}{205.993509}{-39.938196}{0.516819}%
\vSc{146.482226}{205.661731}{-29.219242}{0.470312}%
\vSc{147.001990}{205.432147}{-15.638109}{0.435363}%
\vSc{147.556018}{205.314791}{0.000000}{0.422216}%
\vSc{147.843454}{205.314791}{15.638109}{0.435363}%
\vSc{148.153405}{205.432147}{29.219242}{0.470312}%
\vSc{148.486969}{205.661731}{39.938196}{0.516819}%
\vSc{148.832449}{205.993509}{48.033027}{0.564161}%
}}%
{\color{black!65}\vlB{%
\vSc{149.176613}{206.412980}{54.067850}{0.603710}%
\vSc{149.509194}{206.901811}{58.550256}{0.629268}%
\vSc{149.823260}{207.438638}{61.836944}{0.636747}%
\vSc{150.564597}{208.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{71.968979}{199.348526}{2.242963}%
\vRa{73.920366}{199.798526}{6.728889}%
\vRa{75.871752}{200.248526}{4.161543}%
\vRa{77.823138}{200.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{70.878109}{199.348526}{0.067217}%
\vRa{70.647754}{199.798526}{0.201650}%
\vRa{70.417399}{200.248526}{0.336083}%
\vRa{70.187044}{200.698526}{0.470516}%
\vRa{69.956689}{201.148526}{0.604949}%
\vRa{69.726334}{201.598526}{0.739382}%
\vRa{69.495979}{202.048526}{0.873815}%
\vRa{69.265624}{202.498526}{1.008249}%
\vRa{69.035269}{202.948526}{1.142682}%
\vRa{68.804914}{203.398526}{1.277115}%
\vRa{68.574559}{203.848526}{1.411548}%
\vRa{68.344204}{204.298526}{1.545981}%
\vRa{68.113849}{204.748526}{1.680414}%
\vRa{67.883494}{205.198526}{1.814847}%
\vRa{67.653139}{205.648526}{1.949281}%
\vRa{67.422784}{206.098526}{2.083714}%
\vRa{67.192429}{206.548526}{1.675568}%
\vRa{66.962074}{206.998526}{1.245392}%
\vRa{66.731719}{207.448526}{0.815216}%
\vRa{66.501364}{207.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{80.491389}{200.048515}{0.657689}%
\vRa{79.460738}{200.498515}{1.973066}%
\vRa{78.675315}{200.948515}{3.043217}%
\vRa{79.177409}{201.398515}{2.825850}%
\vRa{79.679502}{201.848515}{2.608484}%
\vRa{80.181596}{202.298515}{2.391117}%
\vRa{80.683690}{202.748515}{2.173750}%
\vRa{81.185783}{203.198515}{1.956384}%
\vRa{81.687877}{203.648515}{1.739017}%
\vRa{82.189971}{204.098515}{1.521651}%
\vRa{82.692064}{204.548515}{1.304284}%
\vRa{83.194158}{204.998515}{1.086917}%
\vRa{83.696252}{205.448515}{0.869551}%
\vRa{84.198346}{205.898515}{0.652184}%
\vRa{84.700439}{206.348515}{0.434818}%
\vRa{85.202533}{206.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{69.172490}{206.341084}{0.365162}%
\vRa{68.511959}{206.791084}{1.095486}%
\vRa{67.851428}{207.241084}{1.825809}%
\vRa{67.190897}{207.691084}{2.556133}%
\vRa{66.530367}{208.141084}{3.286457}%
\vRa{66.478526}{208.591084}{3.408091}%
\vRa{66.763253}{209.041084}{3.193156}%
\vRa{67.047980}{209.491084}{2.978222}%
\vRa{67.332707}{209.941084}{2.763288}%
\vRa{67.617434}{210.391084}{2.548354}%
\vRa{67.902162}{210.841084}{2.333420}%
\vRa{68.186889}{211.291084}{2.118486}%
\vRa{68.471616}{211.741084}{1.903552}%
\vRa{68.756343}{212.191084}{1.688618}%
\vRa{69.041070}{212.641084}{1.473684}%
\vRa{69.325797}{213.091084}{1.258750}%
\vRa{69.610524}{213.541084}{1.043816}%
\vRa{69.895251}{213.991084}{0.828882}%
\vRa{70.179978}{214.441084}{0.613948}%
\vRa{70.464705}{214.891084}{0.399014}%
\vRa{70.749433}{215.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{85.293481}{207.473689}{0.296163}%
\vRa{84.470799}{207.923689}{0.888490}%
\vRa{83.648117}{208.373689}{1.480817}%
\vRa{82.825436}{208.823689}{2.073143}%
\vRa{82.002754}{209.273689}{2.665470}%
\vRa{81.180073}{209.723689}{3.257796}%
\vRa{80.357391}{210.173689}{3.850123}%
\vRa{79.534709}{210.623689}{4.442450}%
\vRa{78.712028}{211.073689}{5.034776}%
\vRa{78.770994}{211.523689}{4.745455}%
\vRa{78.976198}{211.973689}{4.309896}%
\vRa{79.181403}{212.423689}{3.874336}%
\vRa{79.386608}{212.873689}{3.438777}%
\vRa{79.591812}{213.323689}{3.003217}%
\vRa{79.797017}{213.773689}{2.567657}%
\vRa{80.002221}{214.223689}{2.132098}%
\vRa{80.207426}{214.673689}{1.696538}%
\vRa{80.412631}{215.123689}{1.260979}%
\vRa{80.617835}{215.573689}{0.825419}%
\vRa{80.823040}{216.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{78.222252}{211.362711}{0.475334}%
\vRa{77.476788}{211.812711}{1.426002}%
\vRa{76.731325}{212.262711}{2.376670}%
\vRa{75.985861}{212.712711}{3.327339}%
\vRa{75.240398}{213.162711}{4.278007}%
\vRa{74.494934}{213.612711}{5.228675}%
\vRa{73.749471}{214.062711}{6.179343}%
\vRa{73.004007}{214.512711}{7.130011}%
\vRa{72.258544}{214.962711}{8.080679}%
\vRa{71.513080}{215.412711}{9.031347}%
\vRa{72.942013}{215.862711}{7.807620}%
\vRa{79.379325}{216.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{70.945325}{199.348526}{1.023654}%
\vRa{70.849403}{199.798526}{3.070962}%
\vRa{70.753482}{200.248526}{5.118270}%
\vRa{70.657560}{200.698526}{7.165578}%
\vRa{70.561638}{201.148526}{7.561329}%
\vRa{70.465716}{201.598526}{6.876365}%
\vRa{70.369794}{202.048526}{6.191401}%
\vRa{70.273872}{202.498526}{5.506438}%
\vRa{70.177950}{202.948526}{4.821474}%
\vRa{70.082029}{203.398526}{4.136510}%
\vRa{69.986107}{203.848526}{3.451546}%
\vRa{69.890185}{204.298526}{2.766582}%
\vRa{69.794263}{204.748526}{2.081618}%
\vRa{69.698341}{205.198526}{1.396654}%
\vRa{69.602419}{205.648526}{0.711690}%
\vRa{69.506498}{206.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{78.594984}{201.101518}{0.251047}%
\vRa{78.594984}{201.551518}{0.753141}%
\vRa{78.594984}{202.001518}{1.255234}%
\vRa{78.594984}{202.451518}{1.757328}%
\vRa{78.594984}{202.901518}{2.259422}%
\vRa{78.594984}{203.351518}{2.761515}%
\vRa{78.594984}{203.801518}{3.263609}%
\vRa{78.594984}{204.251518}{3.765703}%
\vRa{78.594984}{204.701518}{4.267796}%
\vRa{78.594984}{205.151518}{4.769890}%
\vRa{78.594984}{205.601518}{5.271984}%
\vRa{78.594984}{206.051518}{5.774078}%
\vRa{78.594984}{206.501518}{6.276171}%
\vRa{78.594984}{206.951518}{6.778265}%
\vRa{78.594984}{207.401518}{6.830438}%
\vRa{78.594984}{207.851518}{6.007757}%
\vRa{78.594984}{208.301518}{5.185075}%
\vRa{78.594984}{208.751518}{4.362394}%
\vRa{78.594984}{209.201518}{3.539712}%
\vRa{78.594984}{209.651518}{2.717030}%
\vRa{78.594984}{210.101518}{1.894349}%
\vRa{78.594984}{210.551518}{1.071667}%
\vRa{78.594984}{211.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{69.537651}{206.341084}{0.372492}%
\vRa{69.607444}{206.791084}{1.117475}%
\vRa{69.677238}{207.241084}{1.862458}%
\vRa{69.747031}{207.691084}{2.607442}%
\vRa{69.816824}{208.141084}{3.352425}%
\vRa{69.886617}{208.591084}{4.097409}%
\vRa{69.956410}{209.041084}{4.842392}%
\vRa{70.026203}{209.491084}{5.587375}%
\vRa{70.095996}{209.941084}{6.332359}%
\vRa{70.165789}{210.391084}{7.077342}%
\vRa{70.235582}{210.841084}{7.822325}%
\vRa{70.305375}{211.291084}{8.035533}%
\vRa{70.375168}{211.741084}{7.220276}%
\vRa{70.444961}{212.191084}{6.405020}%
\vRa{70.514754}{212.641084}{5.589763}%
\vRa{70.584547}{213.091084}{4.774507}%
\vRa{70.654340}{213.541084}{3.959250}%
\vRa{70.724133}{213.991084}{3.143994}%
\vRa{70.793926}{214.441084}{2.328737}%
\vRa{70.863719}{214.891084}{1.513480}%
\vRa{70.933512}{215.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{78.204541}{201.101518}{0.390443}%
\vRa{77.423655}{201.551518}{1.171329}%
\vRa{76.642769}{202.001518}{1.952215}%
\vRa{75.861883}{202.451518}{2.733100}%
\vRa{75.080998}{202.901518}{3.513986}%
\vRa{74.300112}{203.351518}{4.294872}%
\vRa{73.519226}{203.801518}{5.075758}%
\vRa{72.738340}{204.251518}{5.856644}%
\vRa{71.957454}{204.701518}{6.637529}%
\vRa{71.176569}{205.151518}{7.418415}%
\vRa{70.395683}{205.601518}{8.199301}%
\vRa{69.614797}{206.051518}{8.980187}%
\vRa{70.200627}{206.501518}{8.394357}%
\vRa{71.015403}{206.951518}{7.579581}%
\vRa{71.830179}{207.401518}{6.764804}%
\vRa{72.644956}{207.851518}{5.950028}%
\vRa{73.459732}{208.301518}{5.135251}%
\vRa{74.274509}{208.751518}{4.320475}%
\vRa{75.089285}{209.201518}{3.505699}%
\vRa{75.904061}{209.651518}{2.690922}%
\vRa{76.718838}{210.101518}{1.876146}%
\vRa{77.533614}{210.551518}{1.061369}%
\vRa{78.348391}{211.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{80.732072}{200.048515}{57.677363}{8.786662}%
\vSd{78.378073}{201.101518}{41.868190}{9.547479}%
\vSd{69.184896}{199.348526}{102.033056}{7.149654}%
\vSd{78.299278}{211.362711}{65.486526}{5.812697}%
\vSd{70.970622}{199.348526}{3.998754}{10.037864}%
\vSd{66.020537}{215.951485}{-122.322637}{8.786662}%
\vSd{70.920256}{201.101518}{-167.014302}{7.801204}%
\vSd{70.970622}{215.951485}{3.998754}{10.037864}%
\vSd{69.181595}{215.951485}{-98.816083}{9.725302}%
\vSd{69.345630}{211.362711}{-151.088184}{10.386788}%
\vSd{66.112195}{208.526311}{-34.265443}{3.881206}%
\vSd{66.005880}{199.348526}{117.107905}{10.310380}%
\vSd{78.464938}{201.101518}{-23.586923}{2.631589}%
\vSd{80.717415}{216.651474}{-62.892095}{10.310380}%
\vSd{78.269984}{201.101518}{90.000000}{10.261193}%
\vSd{69.340483}{201.101518}{150.046501}{10.493888}%
\vSd{70.825329}{211.362711}{148.882666}{8.879339}%
\vSd{78.439019}{211.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{65.939119}{208.526311}{-62.892095}{10.310380}%
\vSk{70.965392}{199.348526}{3.998754}{10.037864}%
\vSk{80.668694}{200.048515}{57.677363}{8.786662}%
\vSk{80.650654}{207.473689}{117.107905}{10.310380}%
\vSk{70.965392}{216.651474}{-176.001246}{10.037864}%
\vSk{65.957158}{215.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(76.00000,185.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 1}}}%
{\color{vltTeal}\vlB{%
\vSj{67.000000}{231.000000}{0.000000}{7.300000}%
\vRa{72.600000}{229.572000}{0.535714}%
\vRa{72.600000}{230.022000}{1.607143}%
\vRa{72.600000}{230.472000}{2.678571}%
\vRa{72.600000}{230.922000}{3.050000}%
\vRa{72.600000}{231.372000}{1.978571}%
\vRa{72.600000}{231.822000}{0.907143}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{160.968979}{199.348526}{2.242963}%
\vRa{162.920366}{199.798526}{6.728889}%
\vRa{164.871752}{200.248526}{4.161543}%
\vRa{166.823138}{200.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{159.878109}{199.348526}{0.067217}%
\vRa{159.647754}{199.798526}{0.201650}%
\vRa{159.417399}{200.248526}{0.336083}%
\vRa{159.187044}{200.698526}{0.470516}%
\vRa{158.956689}{201.148526}{0.604949}%
\vRa{158.726334}{201.598526}{0.739382}%
\vRa{158.495979}{202.048526}{0.873815}%
\vRa{158.265624}{202.498526}{1.008249}%
\vRa{158.035269}{202.948526}{1.142682}%
\vRa{157.804914}{203.398526}{1.277115}%
\vRa{157.574559}{203.848526}{1.411548}%
\vRa{157.344204}{204.298526}{1.545981}%
\vRa{157.113849}{204.748526}{1.680414}%
\vRa{156.883494}{205.198526}{1.814847}%
\vRa{156.653139}{205.648526}{1.949281}%
\vRa{156.422784}{206.098526}{2.083714}%
\vRa{156.192429}{206.548526}{1.675568}%
\vRa{155.962074}{206.998526}{1.245392}%
\vRa{155.731719}{207.448526}{0.815216}%
\vRa{155.501364}{207.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{169.491389}{200.048515}{0.657689}%
\vRa{168.460738}{200.498515}{1.973066}%
\vRa{167.675315}{200.948515}{3.043217}%
\vRa{168.177409}{201.398515}{2.825850}%
\vRa{168.679502}{201.848515}{2.608484}%
\vRa{169.181596}{202.298515}{2.391117}%
\vRa{169.683690}{202.748515}{2.173750}%
\vRa{170.185783}{203.198515}{1.956384}%
\vRa{170.687877}{203.648515}{1.739017}%
\vRa{171.189971}{204.098515}{1.521651}%
\vRa{171.692064}{204.548515}{1.304284}%
\vRa{172.194158}{204.998515}{1.086917}%
\vRa{172.696252}{205.448515}{0.869551}%
\vRa{173.198346}{205.898515}{0.652184}%
\vRa{173.700439}{206.348515}{0.434818}%
\vRa{174.202533}{206.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{158.172490}{206.341084}{0.365162}%
\vRa{157.511959}{206.791084}{1.095486}%
\vRa{156.851428}{207.241084}{1.825809}%
\vRa{156.190897}{207.691084}{2.556133}%
\vRa{155.530367}{208.141084}{3.286457}%
\vRa{155.478526}{208.591084}{3.408091}%
\vRa{155.763253}{209.041084}{3.193156}%
\vRa{156.047980}{209.491084}{2.978222}%
\vRa{156.332707}{209.941084}{2.763288}%
\vRa{156.617434}{210.391084}{2.548354}%
\vRa{156.902162}{210.841084}{2.333420}%
\vRa{157.186889}{211.291084}{2.118486}%
\vRa{157.471616}{211.741084}{1.903552}%
\vRa{157.756343}{212.191084}{1.688618}%
\vRa{158.041070}{212.641084}{1.473684}%
\vRa{158.325797}{213.091084}{1.258750}%
\vRa{158.610524}{213.541084}{1.043816}%
\vRa{158.895251}{213.991084}{0.828882}%
\vRa{159.179978}{214.441084}{0.613948}%
\vRa{159.464705}{214.891084}{0.399014}%
\vRa{159.749433}{215.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{174.293481}{207.473689}{0.296163}%
\vRa{173.470799}{207.923689}{0.888490}%
\vRa{172.648117}{208.373689}{1.480817}%
\vRa{171.825436}{208.823689}{2.073143}%
\vRa{171.002754}{209.273689}{2.665470}%
\vRa{170.180073}{209.723689}{3.257796}%
\vRa{169.357391}{210.173689}{3.850123}%
\vRa{168.534709}{210.623689}{4.442450}%
\vRa{167.712028}{211.073689}{5.034776}%
\vRa{167.770994}{211.523689}{4.745455}%
\vRa{167.976198}{211.973689}{4.309896}%
\vRa{168.181403}{212.423689}{3.874336}%
\vRa{168.386608}{212.873689}{3.438777}%
\vRa{168.591812}{213.323689}{3.003217}%
\vRa{168.797017}{213.773689}{2.567657}%
\vRa{169.002221}{214.223689}{2.132098}%
\vRa{169.207426}{214.673689}{1.696538}%
\vRa{169.412631}{215.123689}{1.260979}%
\vRa{169.617835}{215.573689}{0.825419}%
\vRa{169.823040}{216.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{167.222252}{211.362711}{0.475334}%
\vRa{166.476788}{211.812711}{1.426002}%
\vRa{165.731325}{212.262711}{2.376670}%
\vRa{164.985861}{212.712711}{3.327339}%
\vRa{164.240398}{213.162711}{4.278007}%
\vRa{163.494934}{213.612711}{5.228675}%
\vRa{162.749471}{214.062711}{6.179343}%
\vRa{162.004007}{214.512711}{7.130011}%
\vRa{161.258544}{214.962711}{8.080679}%
\vRa{160.513080}{215.412711}{9.031347}%
\vRa{161.942013}{215.862711}{7.807620}%
\vRa{168.379325}{216.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{159.945325}{199.348526}{1.023654}%
\vRa{159.849403}{199.798526}{3.070962}%
\vRa{159.753482}{200.248526}{5.118270}%
\vRa{159.657560}{200.698526}{7.165578}%
\vRa{159.561638}{201.148526}{7.561329}%
\vRa{159.465716}{201.598526}{6.876365}%
\vRa{159.369794}{202.048526}{6.191401}%
\vRa{159.273872}{202.498526}{5.506438}%
\vRa{159.177950}{202.948526}{4.821474}%
\vRa{159.082029}{203.398526}{4.136510}%
\vRa{158.986107}{203.848526}{3.451546}%
\vRa{158.890185}{204.298526}{2.766582}%
\vRa{158.794263}{204.748526}{2.081618}%
\vRa{158.698341}{205.198526}{1.396654}%
\vRa{158.602419}{205.648526}{0.711690}%
\vRa{158.506498}{206.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{167.594984}{201.101518}{0.251047}%
\vRa{167.594984}{201.551518}{0.753141}%
\vRa{167.594984}{202.001518}{1.255234}%
\vRa{167.594984}{202.451518}{1.757328}%
\vRa{167.594984}{202.901518}{2.259422}%
\vRa{167.594984}{203.351518}{2.761515}%
\vRa{167.594984}{203.801518}{3.263609}%
\vRa{167.594984}{204.251518}{3.765703}%
\vRa{167.594984}{204.701518}{4.267796}%
\vRa{167.594984}{205.151518}{4.769890}%
\vRa{167.594984}{205.601518}{5.271984}%
\vRa{167.594984}{206.051518}{5.774078}%
\vRa{167.594984}{206.501518}{6.276171}%
\vRa{167.594984}{206.951518}{6.778265}%
\vRa{167.594984}{207.401518}{6.830438}%
\vRa{167.594984}{207.851518}{6.007757}%
\vRa{167.594984}{208.301518}{5.185075}%
\vRa{167.594984}{208.751518}{4.362394}%
\vRa{167.594984}{209.201518}{3.539712}%
\vRa{167.594984}{209.651518}{2.717030}%
\vRa{167.594984}{210.101518}{1.894349}%
\vRa{167.594984}{210.551518}{1.071667}%
\vRa{167.594984}{211.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{158.537651}{206.341084}{0.372492}%
\vRa{158.607444}{206.791084}{1.117475}%
\vRa{158.677238}{207.241084}{1.862458}%
\vRa{158.747031}{207.691084}{2.607442}%
\vRa{158.816824}{208.141084}{3.352425}%
\vRa{158.886617}{208.591084}{4.097409}%
\vRa{158.956410}{209.041084}{4.842392}%
\vRa{159.026203}{209.491084}{5.587375}%
\vRa{159.095996}{209.941084}{6.332359}%
\vRa{159.165789}{210.391084}{7.077342}%
\vRa{159.235582}{210.841084}{7.822325}%
\vRa{159.305375}{211.291084}{8.035533}%
\vRa{159.375168}{211.741084}{7.220276}%
\vRa{159.444961}{212.191084}{6.405020}%
\vRa{159.514754}{212.641084}{5.589763}%
\vRa{159.584547}{213.091084}{4.774507}%
\vRa{159.654340}{213.541084}{3.959250}%
\vRa{159.724133}{213.991084}{3.143994}%
\vRa{159.793926}{214.441084}{2.328737}%
\vRa{159.863719}{214.891084}{1.513480}%
\vRa{159.933512}{215.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{167.204541}{201.101518}{0.390443}%
\vRa{166.423655}{201.551518}{1.171329}%
\vRa{165.642769}{202.001518}{1.952215}%
\vRa{164.861883}{202.451518}{2.733100}%
\vRa{164.080998}{202.901518}{3.513986}%
\vRa{163.300112}{203.351518}{4.294872}%
\vRa{162.519226}{203.801518}{5.075758}%
\vRa{161.738340}{204.251518}{5.856644}%
\vRa{160.957454}{204.701518}{6.637529}%
\vRa{160.176569}{205.151518}{7.418415}%
\vRa{159.395683}{205.601518}{8.199301}%
\vRa{158.614797}{206.051518}{8.980187}%
\vRa{159.200627}{206.501518}{8.394357}%
\vRa{160.015403}{206.951518}{7.579581}%
\vRa{160.830179}{207.401518}{6.764804}%
\vRa{161.644956}{207.851518}{5.950028}%
\vRa{162.459732}{208.301518}{5.135251}%
\vRa{163.274509}{208.751518}{4.320475}%
\vRa{164.089285}{209.201518}{3.505699}%
\vRa{164.904061}{209.651518}{2.690922}%
\vRa{165.718838}{210.101518}{1.876146}%
\vRa{166.533614}{210.551518}{1.061369}%
\vRa{167.348391}{211.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{169.732072}{200.048515}{57.677363}{8.786662}%
\vSd{167.378073}{201.101518}{41.868190}{9.547479}%
\vSd{158.184896}{199.348526}{102.033056}{7.149654}%
\vSd{167.299278}{211.362711}{65.486526}{5.812697}%
\vSd{159.970622}{199.348526}{3.998754}{10.037864}%
\vSd{155.020537}{215.951485}{-122.322637}{8.786662}%
\vSd{159.920256}{201.101518}{-167.014302}{7.801204}%
\vSd{159.970622}{215.951485}{3.998754}{10.037864}%
\vSd{158.181595}{215.951485}{-98.816083}{9.725302}%
\vSd{158.345630}{211.362711}{-151.088184}{10.386788}%
\vSd{155.112195}{208.526311}{-34.265443}{3.881206}%
\vSd{155.005880}{199.348526}{117.107905}{10.310380}%
\vSd{167.464938}{201.101518}{-23.586923}{2.631589}%
\vSd{169.717415}{216.651474}{-62.892095}{10.310380}%
\vSd{167.269984}{201.101518}{90.000000}{10.261193}%
\vSd{158.340483}{201.101518}{150.046501}{10.493888}%
\vSd{159.825329}{211.362711}{148.882666}{8.879339}%
\vSd{167.439019}{211.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{154.939119}{208.526311}{-62.892095}{10.310380}%
\vSk{159.965392}{199.348526}{3.998754}{10.037864}%
\vSk{169.668694}{200.048515}{57.677363}{8.786662}%
\vSk{169.650654}{207.473689}{117.107905}{10.310380}%
\vSk{159.965392}{216.651474}{-176.001246}{10.037864}%
\vSk{154.957158}{215.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(165.00000,185.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 2}}}%
{\color{vltRed}\vlB{%
\vSj{166.700000}{231.000000}{180.000000}{7.300000}%
\vRa{167.864286}{229.572000}{0.535714}%
\vRa{166.792857}{230.022000}{1.607143}%
\vRa{165.721429}{230.472000}{2.678571}%
\vRa{165.350000}{230.922000}{3.050000}%
\vRa{166.421429}{231.372000}{1.978571}%
\vRa{167.492857}{231.822000}{0.907143}%
}}%
{\color{black}\put(119.00000,252.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont \bfseries relative}}}%
{\color{black}\put(119.00000,166.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\mathsf G\vct e_-=\sqrt2$}}}%
{\color{black}\vlB{%
\vSn{285.575000}{165.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,151.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{337.241667}{165.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(337.66667,151.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSn{388.908333}{165.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(389.33333,151.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $8$}}}%
{\color{black}\vlB{%
\vSn{440.575000}{165.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(441.00000,151.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $12$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{165.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,165.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{239.537037}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,239.53704){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{314.074074}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,314.07407){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{165.000000}{0.000000}{155.000000}%
\vSe{285.450000}{165.000000}{90.000000}{161.000000}%
}}%
{\color{black}\put(363.50000,131.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $t\sqrt{k_\star/m}$}}}%
{\color{black}\put(286.00000,343.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $E(t)/E(0)$}}}%
{\color{vltTeal}\vlB{%
\vSv{286.000000}{314.074074}{0.000000}{0.322917}%
\vSv{286.322917}{314.074074}{0.000000}{0.322917}%
\vSv{286.645833}{314.074074}{0.000000}{0.322917}%
\vSv{286.968750}{314.074074}{0.000000}{0.322917}%
\vSv{287.291667}{314.074074}{-0.000000}{0.322917}%
\vSv{287.614583}{314.074074}{0.000000}{0.322917}%
\vSv{287.937500}{314.074074}{-0.000000}{0.322917}%
\vSv{288.260417}{314.074074}{0.000000}{0.322917}%
\vSv{288.583333}{314.074074}{0.000000}{0.322917}%
\vSv{288.906250}{314.074074}{0.000000}{0.322917}%
\vSv{289.229167}{314.074074}{0.000000}{0.322917}%
\vSv{289.552083}{314.074074}{0.000000}{0.322917}%
\vSv{289.875000}{314.074074}{0.000000}{0.322917}%
\vSv{290.197917}{314.074074}{-0.000000}{0.322917}%
\vSv{290.520833}{314.074074}{0.000000}{0.322917}%
\vSv{290.843750}{314.074074}{-0.000000}{0.322917}%
\vSv{291.166667}{314.074074}{0.000000}{0.322917}%
\vSv{291.489583}{314.074074}{-0.000000}{0.322917}%
\vSv{291.812500}{314.074074}{0.000000}{0.322917}%
\vSv{292.135417}{314.074074}{0.000000}{0.322917}%
\vSv{292.458333}{314.074074}{0.000000}{0.322917}%
\vSv{292.781250}{314.074074}{0.000000}{0.322917}%
\vSv{293.104167}{314.074074}{-0.000000}{0.322917}%
\vSv{293.427083}{314.074074}{0.000000}{0.322917}%
\vSv{293.750000}{314.074074}{0.000000}{0.322917}%
\vSv{294.072917}{314.074074}{-0.000000}{0.322917}%
\vSv{294.395833}{314.074074}{0.000000}{0.322917}%
\vSv{294.718750}{314.074074}{-0.000000}{0.322917}%
\vSv{295.041667}{314.074074}{0.000000}{0.322917}%
\vSv{295.364583}{314.074074}{-0.000000}{0.322917}%
\vSv{295.687500}{314.074074}{-0.000000}{0.322917}%
\vSv{296.010417}{314.074074}{0.000000}{0.322917}%
}}%
{\color{vltTeal}\vlB{%
\vSv{296.333333}{314.074074}{0.000000}{0.322917}%
\vSv{296.656250}{314.074074}{-0.000000}{0.322917}%
\vSv{296.979167}{314.074074}{0.000000}{0.322917}%
\vSv{297.302083}{314.074074}{-0.000000}{0.322917}%
\vSv{297.625000}{314.074074}{0.000000}{0.322917}%
\vSv{297.947917}{314.074074}{0.000000}{0.322917}%
\vSv{298.270833}{314.074074}{0.000000}{0.322917}%
\vSv{298.593750}{314.074074}{0.000000}{0.322917}%
\vSv{298.916667}{314.074074}{0.000000}{0.322917}%
\vSv{299.239583}{314.074074}{0.000000}{0.322917}%
\vSv{299.562500}{314.074074}{-0.000000}{0.322917}%
\vSv{299.885417}{314.074074}{0.000000}{0.322917}%
\vSv{300.208333}{314.074074}{-0.000000}{0.322917}%
\vSv{300.531250}{314.074074}{0.000000}{0.322917}%
\vSv{300.854167}{314.074074}{-0.000000}{0.322917}%
\vSv{301.177083}{314.074074}{-0.000000}{0.322917}%
\vSv{301.500000}{314.074074}{0.000000}{0.322917}%
\vSv{301.822917}{314.074074}{0.000000}{0.322917}%
\vSv{302.145833}{314.074074}{0.000000}{0.322917}%
\vSv{302.468750}{314.074074}{-0.000000}{0.322917}%
\vSv{302.791667}{314.074074}{0.000000}{0.322917}%
\vSv{303.114583}{314.074074}{0.000000}{0.322917}%
\vSv{303.437500}{314.074074}{-0.000000}{0.322917}%
\vSv{303.760417}{314.074074}{-0.000000}{0.322917}%
\vSv{304.083333}{314.074074}{0.000000}{0.322917}%
\vSv{304.406250}{314.074074}{0.000000}{0.322917}%
\vSv{304.729167}{314.074074}{0.000000}{0.322917}%
\vSv{305.052083}{314.074074}{-0.000000}{0.322917}%
\vSv{305.375000}{314.074074}{0.000000}{0.322917}%
\vSv{305.697917}{314.074074}{-0.000000}{0.322917}%
\vSv{306.020833}{314.074074}{-0.000000}{0.322917}%
\vSv{306.343750}{314.074074}{0.000000}{0.322917}%
}}%
{\color{vltTeal}\vlB{%
\vSv{306.666667}{314.074074}{0.000000}{0.322917}%
\vSv{306.989583}{314.074074}{0.000000}{0.322917}%
\vSv{307.312500}{314.074074}{-0.000000}{0.322917}%
\vSv{307.635417}{314.074074}{-0.000000}{0.322917}%
\vSv{307.958333}{314.074074}{-0.000000}{0.322917}%
\vSv{308.281250}{314.074074}{0.000000}{0.322917}%
\vSv{308.604167}{314.074074}{0.000000}{0.322917}%
\vSv{308.927083}{314.074074}{-0.000000}{0.322917}%
\vSv{309.250000}{314.074074}{0.000000}{0.322917}%
\vSv{309.572917}{314.074074}{-0.000000}{0.322917}%
\vSv{309.895833}{314.074074}{-0.000000}{0.322917}%
\vSv{310.218750}{314.074074}{0.000000}{0.322917}%
\vSv{310.541667}{314.074074}{0.000000}{0.322917}%
\vSv{310.864583}{314.074074}{-0.000000}{0.322917}%
\vSv{311.187500}{314.074074}{0.000000}{0.322917}%
\vSv{311.510417}{314.074074}{-0.000000}{0.322917}%
\vSv{311.833333}{314.074074}{0.000000}{0.322917}%
\vSv{312.156250}{314.074074}{-0.000000}{0.322917}%
\vSv{312.479167}{314.074074}{-0.000000}{0.322917}%
\vSv{312.802083}{314.074074}{0.000000}{0.322917}%
\vSv{313.125000}{314.074074}{-0.000000}{0.322917}%
\vSv{313.447917}{314.074074}{-0.000000}{0.322917}%
\vSv{313.770833}{314.074074}{0.000000}{0.322917}%
\vSv{314.093750}{314.074074}{0.000000}{0.322917}%
\vSv{314.416667}{314.074074}{-0.000000}{0.322917}%
\vSv{314.739583}{314.074074}{-0.000000}{0.322917}%
\vSv{315.062500}{314.074074}{0.000000}{0.322917}%
\vSv{315.385417}{314.074074}{-0.000000}{0.322917}%
\vSv{315.708333}{314.074074}{-0.000000}{0.322917}%
\vSv{316.031250}{314.074074}{-0.000000}{0.322917}%
\vSv{316.354167}{314.074074}{0.000000}{0.322917}%
\vSv{316.677083}{314.074074}{-0.000000}{0.322917}%
}}%
{\color{vltTeal}\vlB{%
\vSv{317.000000}{314.074074}{0.000000}{0.322917}%
\vSv{317.322917}{314.074074}{0.000000}{0.322917}%
\vSv{317.645833}{314.074074}{0.000000}{0.322917}%
\vSv{317.968750}{314.074074}{-0.000000}{0.322917}%
\vSv{318.291667}{314.074074}{-0.000000}{0.322917}%
\vSv{318.614583}{314.074074}{0.000000}{0.322917}%
\vSv{318.937500}{314.074074}{-0.000000}{0.322917}%
\vSv{319.260417}{314.074074}{0.000000}{0.322917}%
\vSv{319.583333}{314.074074}{-0.000000}{0.322917}%
\vSv{319.906250}{314.074074}{0.000000}{0.322917}%
\vSv{320.229167}{314.074074}{0.000000}{0.322917}%
\vSv{320.552083}{314.074074}{0.000000}{0.322917}%
\vSv{320.875000}{314.074074}{0.000000}{0.322917}%
\vSv{321.197917}{314.074074}{-0.000000}{0.322917}%
\vSv{321.520833}{314.074074}{0.000000}{0.322917}%
\vSv{321.843750}{314.074074}{-0.000000}{0.322917}%
\vSv{322.166667}{314.074074}{0.000000}{0.322917}%
\vSv{322.489583}{314.074074}{0.000000}{0.322917}%
\vSv{322.812500}{314.074074}{-0.000000}{0.322917}%
\vSv{323.135417}{314.074074}{0.000000}{0.322917}%
\vSv{323.458333}{314.074074}{0.000000}{0.322917}%
\vSv{323.781250}{314.074074}{0.000000}{0.322917}%
\vSv{324.104167}{314.074074}{-0.000000}{0.322917}%
\vSv{324.427083}{314.074074}{-0.000000}{0.322917}%
\vSv{324.750000}{314.074074}{0.000000}{0.322917}%
\vSv{325.072917}{314.074074}{0.000000}{0.322917}%
\vSv{325.395833}{314.074074}{0.000000}{0.322917}%
\vSv{325.718750}{314.074074}{-0.000000}{0.322917}%
\vSv{326.041667}{314.074074}{0.000000}{0.322917}%
\vSv{326.364583}{314.074074}{-0.000000}{0.322917}%
\vSv{326.687500}{314.074074}{0.000000}{0.322917}%
\vSv{327.010417}{314.074074}{0.000000}{0.322917}%
}}%
{\color{vltTeal}\vlB{%
\vSv{327.333333}{314.074074}{-0.000000}{0.322917}%
\vSv{327.656250}{314.074074}{0.000000}{0.322917}%
\vSv{327.979167}{314.074074}{-0.000000}{0.322917}%
\vSv{328.302083}{314.074074}{0.000000}{0.322917}%
\vSv{328.625000}{314.074074}{-0.000000}{0.322917}%
\vSv{328.947917}{314.074074}{0.000000}{0.322917}%
\vSv{329.270833}{314.074074}{0.000000}{0.322917}%
\vSv{329.593750}{314.074074}{-0.000000}{0.322917}%
\vSv{329.916667}{314.074074}{0.000000}{0.322917}%
\vSv{330.239583}{314.074074}{-0.000000}{0.322917}%
\vSv{330.562500}{314.074074}{-0.000000}{0.322917}%
\vSv{330.885417}{314.074074}{0.000000}{0.322917}%
\vSv{331.208333}{314.074074}{0.000000}{0.322917}%
\vSv{331.531250}{314.074074}{0.000000}{0.322917}%
\vSv{331.854167}{314.074074}{0.000000}{0.322917}%
\vSv{332.177083}{314.074074}{-0.000000}{0.322917}%
\vSv{332.500000}{314.074074}{-0.000000}{0.322917}%
\vSv{332.822917}{314.074074}{0.000000}{0.322917}%
\vSv{333.145833}{314.074074}{-0.000000}{0.322917}%
\vSv{333.468750}{314.074074}{-0.000000}{0.322917}%
\vSv{333.791667}{314.074074}{0.000000}{0.322917}%
\vSv{334.114583}{314.074074}{-0.000000}{0.322917}%
\vSv{334.437500}{314.074074}{0.000000}{0.322917}%
\vSv{334.760417}{314.074074}{0.000000}{0.322917}%
\vSv{335.083333}{314.074074}{0.000000}{0.322917}%
\vSv{335.406250}{314.074074}{0.000000}{0.322917}%
\vSv{335.729167}{314.074074}{0.000000}{0.322917}%
\vSv{336.052083}{314.074074}{-0.000000}{0.322917}%
\vSv{336.375000}{314.074074}{0.000000}{0.322917}%
\vSv{336.697917}{314.074074}{0.000000}{0.322917}%
\vSv{337.020833}{314.074074}{-0.000000}{0.322917}%
\vSv{337.343750}{314.074074}{-0.000000}{0.322917}%
}}%
{\color{vltTeal}\vlB{%
\vSv{337.666667}{314.074074}{0.000000}{0.322917}%
\vSv{337.989583}{314.074074}{0.000000}{0.322917}%
\vSv{338.312500}{314.074074}{-0.000000}{0.322917}%
\vSv{338.635417}{314.074074}{-0.000000}{0.322917}%
\vSv{338.958333}{314.074074}{-0.000000}{0.322917}%
\vSv{339.281250}{314.074074}{0.000000}{0.322917}%
\vSv{339.604167}{314.074074}{-0.000000}{0.322917}%
\vSv{339.927083}{314.074074}{0.000000}{0.322917}%
\vSv{340.250000}{314.074074}{-0.000000}{0.322917}%
\vSv{340.572917}{314.074074}{0.000000}{0.322917}%
\vSv{340.895833}{314.074074}{0.000000}{0.322917}%
\vSv{341.218750}{314.074074}{-0.000000}{0.322917}%
\vSv{341.541667}{314.074074}{0.000000}{0.322917}%
\vSv{341.864583}{314.074074}{0.000000}{0.322917}%
\vSv{342.187500}{314.074074}{-0.000000}{0.322917}%
\vSv{342.510417}{314.074074}{0.000000}{0.322917}%
\vSv{342.833333}{314.074074}{-0.000000}{0.322917}%
\vSv{343.156250}{314.074074}{0.000000}{0.322917}%
\vSv{343.479167}{314.074074}{-0.000000}{0.322917}%
\vSv{343.802083}{314.074074}{0.000000}{0.322917}%
\vSv{344.125000}{314.074074}{-0.000000}{0.322917}%
\vSv{344.447917}{314.074074}{0.000000}{0.322917}%
\vSv{344.770833}{314.074074}{0.000000}{0.322917}%
\vSv{345.093750}{314.074074}{-0.000000}{0.322917}%
\vSv{345.416667}{314.074074}{-0.000000}{0.322917}%
\vSv{345.739583}{314.074074}{0.000000}{0.322917}%
\vSv{346.062500}{314.074074}{-0.000000}{0.322917}%
\vSv{346.385417}{314.074074}{0.000000}{0.322917}%
\vSv{346.708333}{314.074074}{0.000000}{0.322917}%
\vSv{347.031250}{314.074074}{0.000000}{0.322917}%
\vSv{347.354167}{314.074074}{-0.000000}{0.322917}%
\vSv{347.677083}{314.074074}{-0.000000}{0.322917}%
}}%
{\color{vltTeal}\vlB{%
\vSv{348.000000}{314.074074}{0.000000}{0.322917}%
\vSv{348.322917}{314.074074}{-0.000000}{0.322917}%
\vSv{348.645833}{314.074074}{0.000000}{0.322917}%
\vSv{348.968750}{314.074074}{0.000000}{0.322917}%
\vSv{349.291667}{314.074074}{-0.000000}{0.322917}%
\vSv{349.614583}{314.074074}{0.000000}{0.322917}%
\vSv{349.937500}{314.074074}{-0.000000}{0.322917}%
\vSv{350.260417}{314.074074}{0.000000}{0.322917}%
\vSv{350.583333}{314.074074}{-0.000000}{0.322917}%
\vSv{350.906250}{314.074074}{-0.000000}{0.322917}%
\vSv{351.229167}{314.074074}{0.000000}{0.322917}%
\vSv{351.552083}{314.074074}{-0.000000}{0.322917}%
\vSv{351.875000}{314.074074}{0.000000}{0.322917}%
\vSv{352.197917}{314.074074}{-0.000000}{0.322917}%
\vSv{352.520833}{314.074074}{0.000000}{0.322917}%
\vSv{352.843750}{314.074074}{-0.000000}{0.322917}%
\vSv{353.166667}{314.074074}{0.000000}{0.322917}%
\vSv{353.489583}{314.074074}{-0.000000}{0.322917}%
\vSv{353.812500}{314.074074}{-0.000000}{0.322917}%
\vSv{354.135417}{314.074074}{0.000000}{0.322917}%
\vSv{354.458333}{314.074074}{-0.000000}{0.322917}%
\vSv{354.781250}{314.074074}{0.000000}{0.322917}%
\vSv{355.104167}{314.074074}{0.000000}{0.322917}%
\vSv{355.427083}{314.074074}{-0.000000}{0.322917}%
\vSv{355.750000}{314.074074}{0.000000}{0.322917}%
\vSv{356.072917}{314.074074}{0.000000}{0.322917}%
\vSv{356.395833}{314.074074}{-0.000000}{0.322917}%
\vSv{356.718750}{314.074074}{-0.000000}{0.322917}%
\vSv{357.041667}{314.074074}{0.000000}{0.322917}%
\vSv{357.364583}{314.074074}{-0.000000}{0.322917}%
\vSv{357.687500}{314.074074}{0.000000}{0.322917}%
\vSv{358.010417}{314.074074}{-0.000000}{0.322917}%
}}%
{\color{vltTeal}\vlB{%
\vSv{358.333333}{314.074074}{0.000000}{0.322917}%
\vSv{358.656250}{314.074074}{-0.000000}{0.322917}%
\vSv{358.979167}{314.074074}{0.000000}{0.322917}%
\vSv{359.302083}{314.074074}{0.000000}{0.322917}%
\vSv{359.625000}{314.074074}{0.000000}{0.322917}%
\vSv{359.947917}{314.074074}{-0.000000}{0.322917}%
\vSv{360.270833}{314.074074}{0.000000}{0.322917}%
\vSv{360.593750}{314.074074}{-0.000000}{0.322917}%
\vSv{360.916667}{314.074074}{0.000000}{0.322917}%
\vSv{361.239583}{314.074074}{-0.000000}{0.322917}%
\vSv{361.562500}{314.074074}{0.000000}{0.322917}%
\vSv{361.885417}{314.074074}{0.000000}{0.322917}%
\vSv{362.208333}{314.074074}{-0.000000}{0.322917}%
\vSv{362.531250}{314.074074}{0.000000}{0.322917}%
\vSv{362.854167}{314.074074}{0.000000}{0.322917}%
\vSv{363.177083}{314.074074}{-0.000000}{0.322917}%
\vSv{363.500000}{314.074074}{0.000000}{0.322917}%
\vSv{363.822917}{314.074074}{0.000000}{0.322917}%
\vSv{364.145833}{314.074074}{-0.000000}{0.322917}%
\vSv{364.468750}{314.074074}{0.000000}{0.322917}%
\vSv{364.791667}{314.074074}{0.000000}{0.322917}%
\vSv{365.114583}{314.074074}{-0.000000}{0.322917}%
\vSv{365.437500}{314.074074}{-0.000000}{0.322917}%
\vSv{365.760417}{314.074074}{0.000000}{0.322917}%
\vSv{366.083333}{314.074074}{0.000000}{0.322917}%
\vSv{366.406250}{314.074074}{-0.000000}{0.322917}%
\vSv{366.729167}{314.074074}{-0.000000}{0.322917}%
\vSv{367.052083}{314.074074}{-0.000000}{0.322917}%
\vSv{367.375000}{314.074074}{0.000000}{0.322917}%
\vSv{367.697917}{314.074074}{-0.000000}{0.322917}%
\vSv{368.020833}{314.074074}{0.000000}{0.322917}%
\vSv{368.343750}{314.074074}{-0.000000}{0.322917}%
}}%
{\color{vltTeal}\vlB{%
\vSv{368.666667}{314.074074}{0.000000}{0.322917}%
\vSv{368.989583}{314.074074}{-0.000000}{0.322917}%
\vSv{369.312500}{314.074074}{-0.000000}{0.322917}%
\vSv{369.635417}{314.074074}{0.000000}{0.322917}%
\vSv{369.958333}{314.074074}{-0.000000}{0.322917}%
\vSv{370.281250}{314.074074}{-0.000000}{0.322917}%
\vSv{370.604167}{314.074074}{0.000000}{0.322917}%
\vSv{370.927083}{314.074074}{0.000000}{0.322917}%
\vSv{371.250000}{314.074074}{-0.000000}{0.322917}%
\vSv{371.572917}{314.074074}{0.000000}{0.322917}%
\vSv{371.895833}{314.074074}{-0.000000}{0.322917}%
\vSv{372.218750}{314.074074}{0.000000}{0.322917}%
\vSv{372.541667}{314.074074}{-0.000000}{0.322917}%
\vSv{372.864583}{314.074074}{0.000000}{0.322917}%
\vSv{373.187500}{314.074074}{-0.000000}{0.322917}%
\vSv{373.510417}{314.074074}{-0.000000}{0.322917}%
\vSv{373.833333}{314.074074}{-0.000000}{0.322917}%
\vSv{374.156250}{314.074074}{0.000000}{0.322917}%
\vSv{374.479167}{314.074074}{0.000000}{0.322917}%
\vSv{374.802083}{314.074074}{-0.000000}{0.322917}%
\vSv{375.125000}{314.074074}{0.000000}{0.322917}%
\vSv{375.447917}{314.074074}{-0.000000}{0.322917}%
\vSv{375.770833}{314.074074}{0.000000}{0.322917}%
\vSv{376.093750}{314.074074}{0.000000}{0.322917}%
\vSv{376.416667}{314.074074}{-0.000000}{0.322917}%
\vSv{376.739583}{314.074074}{0.000000}{0.322917}%
\vSv{377.062500}{314.074074}{-0.000000}{0.322917}%
\vSv{377.385417}{314.074074}{0.000000}{0.322917}%
\vSv{377.708333}{314.074074}{-0.000000}{0.322917}%
\vSv{378.031250}{314.074074}{0.000000}{0.322917}%
\vSv{378.354167}{314.074074}{-0.000000}{0.322917}%
\vSv{378.677083}{314.074074}{0.000000}{0.322917}%
}}%
{\color{vltTeal}\vlB{%
\vSv{379.000000}{314.074074}{0.000000}{0.322917}%
\vSv{379.322917}{314.074074}{-0.000000}{0.322917}%
\vSv{379.645833}{314.074074}{0.000000}{0.322917}%
\vSv{379.968750}{314.074074}{0.000000}{0.322917}%
\vSv{380.291667}{314.074074}{-0.000000}{0.322917}%
\vSv{380.614583}{314.074074}{0.000000}{0.322917}%
\vSv{380.937500}{314.074074}{-0.000000}{0.322917}%
\vSv{381.260417}{314.074074}{0.000000}{0.322917}%
\vSv{381.583333}{314.074074}{-0.000000}{0.322917}%
\vSv{381.906250}{314.074074}{0.000000}{0.322917}%
\vSv{382.229167}{314.074074}{-0.000000}{0.322917}%
\vSv{382.552083}{314.074074}{-0.000000}{0.322917}%
\vSv{382.875000}{314.074074}{0.000000}{0.322917}%
\vSv{383.197917}{314.074074}{-0.000000}{0.322917}%
\vSv{383.520833}{314.074074}{0.000000}{0.322917}%
\vSv{383.843750}{314.074074}{0.000000}{0.322917}%
\vSv{384.166667}{314.074074}{0.000000}{0.322917}%
\vSv{384.489583}{314.074074}{-0.000000}{0.322917}%
\vSv{384.812500}{314.074074}{0.000000}{0.322917}%
\vSv{385.135417}{314.074074}{0.000000}{0.322917}%
\vSv{385.458333}{314.074074}{0.000000}{0.322917}%
\vSv{385.781250}{314.074074}{-0.000000}{0.322917}%
\vSv{386.104167}{314.074074}{-0.000000}{0.322917}%
\vSv{386.427083}{314.074074}{0.000000}{0.322917}%
\vSv{386.750000}{314.074074}{-0.000000}{0.322917}%
\vSv{387.072917}{314.074074}{0.000000}{0.322917}%
\vSv{387.395833}{314.074074}{-0.000000}{0.322917}%
\vSv{387.718750}{314.074074}{0.000000}{0.322917}%
\vSv{388.041667}{314.074074}{-0.000000}{0.322917}%
\vSv{388.364583}{314.074074}{-0.000000}{0.322917}%
\vSv{388.687500}{314.074074}{0.000000}{0.322917}%
\vSv{389.010417}{314.074074}{-0.000000}{0.322917}%
}}%
{\color{vltTeal}\vlB{%
\vSv{389.333333}{314.074074}{-0.000000}{0.322917}%
\vSv{389.656250}{314.074074}{0.000000}{0.322917}%
\vSv{389.979167}{314.074074}{0.000000}{0.322917}%
\vSv{390.302083}{314.074074}{0.000000}{0.322917}%
\vSv{390.625000}{314.074074}{-0.000000}{0.322917}%
\vSv{390.947917}{314.074074}{-0.000000}{0.322917}%
\vSv{391.270833}{314.074074}{-0.000000}{0.322917}%
\vSv{391.593750}{314.074074}{0.000000}{0.322917}%
\vSv{391.916667}{314.074074}{-0.000000}{0.322917}%
\vSv{392.239583}{314.074074}{0.000000}{0.322917}%
\vSv{392.562500}{314.074074}{-0.000000}{0.322917}%
\vSv{392.885417}{314.074074}{0.000000}{0.322917}%
\vSv{393.208333}{314.074074}{-0.000000}{0.322917}%
\vSv{393.531250}{314.074074}{-0.000000}{0.322917}%
\vSv{393.854167}{314.074074}{0.000000}{0.322917}%
\vSv{394.177083}{314.074074}{-0.000000}{0.322917}%
\vSv{394.500000}{314.074074}{-0.000000}{0.322917}%
\vSv{394.822917}{314.074074}{-0.000000}{0.322917}%
\vSv{395.145833}{314.074074}{0.000000}{0.322917}%
\vSv{395.468750}{314.074074}{-0.000000}{0.322917}%
\vSv{395.791667}{314.074074}{0.000000}{0.322917}%
\vSv{396.114583}{314.074074}{0.000000}{0.322917}%
\vSv{396.437500}{314.074074}{0.000000}{0.322917}%
\vSv{396.760417}{314.074074}{-0.000000}{0.322917}%
\vSv{397.083333}{314.074074}{0.000000}{0.322917}%
\vSv{397.406250}{314.074074}{-0.000000}{0.322917}%
\vSv{397.729167}{314.074074}{0.000000}{0.322917}%
\vSv{398.052083}{314.074074}{0.000000}{0.322917}%
\vSv{398.375000}{314.074074}{-0.000000}{0.322917}%
\vSv{398.697917}{314.074074}{0.000000}{0.322917}%
\vSv{399.020833}{314.074074}{-0.000000}{0.322917}%
\vSv{399.343750}{314.074074}{0.000000}{0.322917}%
}}%
{\color{vltTeal}\vlB{%
\vSv{399.666667}{314.074074}{-0.000000}{0.322917}%
\vSv{399.989583}{314.074074}{0.000000}{0.322917}%
\vSv{400.312500}{314.074074}{-0.000000}{0.322917}%
\vSv{400.635417}{314.074074}{0.000000}{0.322917}%
\vSv{400.958333}{314.074074}{-0.000000}{0.322917}%
\vSv{401.281250}{314.074074}{-0.000000}{0.322917}%
\vSv{401.604167}{314.074074}{0.000000}{0.322917}%
\vSv{401.927083}{314.074074}{-0.000000}{0.322917}%
\vSv{402.250000}{314.074074}{-0.000000}{0.322917}%
\vSv{402.572917}{314.074074}{0.000000}{0.322917}%
\vSv{402.895833}{314.074074}{-0.000000}{0.322917}%
\vSv{403.218750}{314.074074}{0.000000}{0.322917}%
\vSv{403.541667}{314.074074}{-0.000000}{0.322917}%
\vSv{403.864583}{314.074074}{0.000000}{0.322917}%
\vSv{404.187500}{314.074074}{-0.000000}{0.322917}%
\vSv{404.510417}{314.074074}{-0.000000}{0.322917}%
\vSv{404.833333}{314.074074}{-0.000000}{0.322917}%
\vSv{405.156250}{314.074074}{0.000000}{0.322917}%
\vSv{405.479167}{314.074074}{0.000000}{0.322917}%
\vSv{405.802083}{314.074074}{0.000000}{0.322917}%
\vSv{406.125000}{314.074074}{0.000000}{0.322917}%
\vSv{406.447917}{314.074074}{-0.000000}{0.322917}%
\vSv{406.770833}{314.074074}{0.000000}{0.322917}%
\vSv{407.093750}{314.074074}{-0.000000}{0.322917}%
\vSv{407.416667}{314.074074}{0.000000}{0.322917}%
\vSv{407.739583}{314.074074}{0.000000}{0.322917}%
\vSv{408.062500}{314.074074}{-0.000000}{0.322917}%
\vSv{408.385417}{314.074074}{0.000000}{0.322917}%
\vSv{408.708333}{314.074074}{-0.000000}{0.322917}%
\vSv{409.031250}{314.074074}{-0.000000}{0.322917}%
\vSv{409.354167}{314.074074}{-0.000000}{0.322917}%
\vSv{409.677083}{314.074074}{-0.000000}{0.322917}%
}}%
{\color{vltTeal}\vlB{%
\vSv{410.000000}{314.074074}{0.000000}{0.322917}%
\vSv{410.322917}{314.074074}{-0.000000}{0.322917}%
\vSv{410.645833}{314.074074}{-0.000000}{0.322917}%
\vSv{410.968750}{314.074074}{-0.000000}{0.322917}%
\vSv{411.291667}{314.074074}{-0.000000}{0.322917}%
\vSv{411.614583}{314.074074}{0.000000}{0.322917}%
\vSv{411.937500}{314.074074}{0.000000}{0.322917}%
\vSv{412.260417}{314.074074}{-0.000000}{0.322917}%
\vSv{412.583333}{314.074074}{0.000000}{0.322917}%
\vSv{412.906250}{314.074074}{-0.000000}{0.322917}%
\vSv{413.229167}{314.074074}{-0.000000}{0.322917}%
\vSv{413.552083}{314.074074}{0.000000}{0.322917}%
\vSv{413.875000}{314.074074}{-0.000000}{0.322917}%
\vSv{414.197917}{314.074074}{0.000000}{0.322917}%
\vSv{414.520833}{314.074074}{0.000000}{0.322917}%
\vSv{414.843750}{314.074074}{-0.000000}{0.322917}%
\vSv{415.166667}{314.074074}{-0.000000}{0.322917}%
\vSv{415.489583}{314.074074}{0.000000}{0.322917}%
\vSv{415.812500}{314.074074}{-0.000000}{0.322917}%
\vSv{416.135417}{314.074074}{0.000000}{0.322917}%
\vSv{416.458333}{314.074074}{0.000000}{0.322917}%
\vSv{416.781250}{314.074074}{0.000000}{0.322917}%
\vSv{417.104167}{314.074074}{-0.000000}{0.322917}%
\vSv{417.427083}{314.074074}{0.000000}{0.322917}%
\vSv{417.750000}{314.074074}{-0.000000}{0.322917}%
\vSv{418.072917}{314.074074}{0.000000}{0.322917}%
\vSv{418.395833}{314.074074}{-0.000000}{0.322917}%
\vSv{418.718750}{314.074074}{0.000000}{0.322917}%
\vSv{419.041667}{314.074074}{-0.000000}{0.322917}%
\vSv{419.364583}{314.074074}{0.000000}{0.322917}%
\vSv{419.687500}{314.074074}{0.000000}{0.322917}%
\vSv{420.010417}{314.074074}{-0.000000}{0.322917}%
}}%
{\color{vltTeal}\vlB{%
\vSv{420.333333}{314.074074}{-0.000000}{0.322917}%
\vSv{420.656250}{314.074074}{0.000000}{0.322917}%
\vSv{420.979167}{314.074074}{-0.000000}{0.322917}%
\vSv{421.302083}{314.074074}{-0.000000}{0.322917}%
\vSv{421.625000}{314.074074}{-0.000000}{0.322917}%
\vSv{421.947917}{314.074074}{0.000000}{0.322917}%
\vSv{422.270833}{314.074074}{0.000000}{0.322917}%
\vSv{422.593750}{314.074074}{0.000000}{0.322917}%
\vSv{422.916667}{314.074074}{0.000000}{0.322917}%
\vSv{423.239583}{314.074074}{-0.000000}{0.322917}%
\vSv{423.562500}{314.074074}{0.000000}{0.322917}%
\vSv{423.885417}{314.074074}{0.000000}{0.322917}%
\vSv{424.208333}{314.074074}{-0.000000}{0.322917}%
\vSv{424.531250}{314.074074}{0.000000}{0.322917}%
\vSv{424.854167}{314.074074}{-0.000000}{0.322917}%
\vSv{425.177083}{314.074074}{0.000000}{0.322917}%
\vSv{425.500000}{314.074074}{-0.000000}{0.322917}%
\vSv{425.822917}{314.074074}{0.000000}{0.322917}%
\vSv{426.145833}{314.074074}{-0.000000}{0.322917}%
\vSv{426.468750}{314.074074}{0.000000}{0.322917}%
\vSv{426.791667}{314.074074}{-0.000000}{0.322917}%
\vSv{427.114583}{314.074074}{-0.000000}{0.322917}%
\vSv{427.437500}{314.074074}{0.000000}{0.322917}%
\vSv{427.760417}{314.074074}{-0.000000}{0.322917}%
\vSv{428.083333}{314.074074}{0.000000}{0.322917}%
\vSv{428.406250}{314.074074}{0.000000}{0.322917}%
\vSv{428.729167}{314.074074}{-0.000000}{0.322917}%
\vSv{429.052083}{314.074074}{0.000000}{0.322917}%
\vSv{429.375000}{314.074074}{-0.000000}{0.322917}%
\vSv{429.697917}{314.074074}{0.000000}{0.322917}%
\vSv{430.020833}{314.074074}{0.000000}{0.322917}%
\vSv{430.343750}{314.074074}{-0.000000}{0.322917}%
}}%
{\color{vltTeal}\vlB{%
\vSv{430.666667}{314.074074}{0.000000}{0.322917}%
\vSv{430.989583}{314.074074}{0.000000}{0.322917}%
\vSv{431.312500}{314.074074}{-0.000000}{0.322917}%
\vSv{431.635417}{314.074074}{-0.000000}{0.322917}%
\vSv{431.958333}{314.074074}{-0.000000}{0.322917}%
\vSv{432.281250}{314.074074}{0.000000}{0.322917}%
\vSv{432.604167}{314.074074}{0.000000}{0.322917}%
\vSv{432.927083}{314.074074}{-0.000000}{0.322917}%
\vSv{433.250000}{314.074074}{0.000000}{0.322917}%
\vSv{433.572917}{314.074074}{0.000000}{0.322917}%
\vSv{433.895833}{314.074074}{-0.000000}{0.322917}%
\vSv{434.218750}{314.074074}{0.000000}{0.322917}%
\vSv{434.541667}{314.074074}{-0.000000}{0.322917}%
\vSv{434.864583}{314.074074}{0.000000}{0.322917}%
\vSv{435.187500}{314.074074}{-0.000000}{0.322917}%
\vSv{435.510417}{314.074074}{0.000000}{0.322917}%
\vSv{435.833333}{314.074074}{0.000000}{0.322917}%
\vSv{436.156250}{314.074074}{0.000000}{0.322917}%
\vSv{436.479167}{314.074074}{-0.000000}{0.322917}%
\vSv{436.802083}{314.074074}{0.000000}{0.322917}%
\vSv{437.125000}{314.074074}{0.000000}{0.322917}%
\vSv{437.447917}{314.074074}{-0.000000}{0.322917}%
\vSv{437.770833}{314.074074}{-0.000000}{0.322917}%
\vSv{438.093750}{314.074074}{0.000000}{0.322917}%
\vSv{438.416667}{314.074074}{-0.000000}{0.322917}%
\vSv{438.739583}{314.074074}{0.000000}{0.322917}%
\vSv{439.062500}{314.074074}{0.000000}{0.322917}%
\vSv{439.385417}{314.074074}{-0.000000}{0.322917}%
\vSv{439.708333}{314.074074}{0.000000}{0.322917}%
\vSv{440.031250}{314.074074}{0.000000}{0.322917}%
\vSv{440.354167}{314.074074}{-0.000000}{0.322917}%
\vSv{440.677083}{314.074074}{-0.000000}{0.322917}%
}}%
{\color{vltRed}\vlB{%
\vSv{285.999998}{314.074074}{-0.000153}{0.322917}%
\vSv{286.322843}{314.074073}{-0.004664}{0.322917}%
\vSv{286.645343}{314.074047}{-0.031195}{0.322917}%
\vSv{286.966970}{314.073871}{-0.113287}{0.322917}%
\vSv{287.286976}{314.073233}{-0.298643}{0.322921}%
\vSv{287.604419}{314.071549}{-0.647105}{0.322937}%
\vSv{287.918204}{314.067902}{-1.228487}{0.322991}%
\vSv{288.227121}{314.060978}{-2.120135}{0.323138}%
\vSv{288.529896}{314.049023}{-3.403933}{0.323487}%
\vSv{288.825272}{314.029816}{-5.162207}{0.324232}%
\vSv{289.112135}{314.000643}{-7.471627}{0.325682}%
\vSv{289.389708}{313.958293}{-10.394055}{0.328304}%
\vSv{289.657824}{313.899061}{-13.963645}{0.332750}%
\vSv{289.917248}{313.818767}{-18.170996}{0.281891}%
\vSv{291.757268}{312.253343}{-49.397955}{0.027262}%
\vSv{291.730936}{312.232644}{-53.922348}{0.548356}%
\vSv{292.018387}{311.789452}{-57.954366}{0.608594}%
\vSv{292.313278}{311.273592}{-61.493801}{0.676614}%
\vSv{292.614285}{310.679007}{-64.569885}{0.752001}%
\vSv{292.920158}{309.999867}{-67.227230}{0.834243}%
\vSv{293.229825}{309.230656}{-69.515845}{0.922755}%
\vSv{293.542417}{308.366247}{-71.485046}{0.130175}%
\vSv{294.305525}{305.854208}{-74.641639}{0.721899}%
\vSv{294.491684}{305.158089}{-75.903916}{1.325881}%
\vSv{294.810579}{303.872132}{-76.996601}{1.435129}%
\vSv{295.130265}{302.473804}{-77.944585}{1.017091}%
\vSv{295.828478}{299.027818}{-79.486562}{1.456696}%
\vSv{296.092534}{297.595576}{-80.112639}{1.880574}%
\vSv{296.414017}{295.742934}{-80.659195}{1.162730}%
\vSv{296.993555}{292.126566}{-81.136450}{0.422565}%
\vSv{297.057680}{291.709047}{-81.552966}{2.198281}%
\vSv{297.379777}{289.534613}{-81.915914}{1.879154}%
}}%
{\color{vltRed}\vlB{%
\vSv{297.983562}{285.197395}{-82.231305}{0.306014}%
\vSv{298.024358}{284.894189}{-82.504174}{2.475331}%
\vSv{298.346801}{282.440011}{-82.738728}{1.718655}%
\vSv{298.873868}{278.254467}{-82.938470}{0.962908}%
\vSv{298.991923}{277.298863}{-83.106299}{2.690351}%
\vSv{299.314582}{274.627961}{-83.244587}{0.846741}%
\vSv{299.706906}{271.304320}{-83.355246}{2.189088}%
\vSv{299.960060}{269.129937}{-83.439777}{2.310912}%
\vSv{300.507539}{264.350291}{-83.499306}{0.867791}%
\vSv{300.605724}{263.488079}{-83.534616}{2.867747}%
\vSv{300.928620}{260.638571}{-83.546165}{0.764462}%
\vSv{301.295658}{257.394806}{-83.534095}{2.475912}%
\vSv{301.574538}{254.934643}{-83.498236}{2.024088}%
\vSv{302.088669}{250.439852}{-83.438100}{1.153428}%
\vSv{302.220633}{249.293980}{-83.352870}{2.789675}%
\vSv{302.543754}{246.523057}{-83.241371}{0.556897}%
\vSv{302.904527}{243.487494}{-83.102045}{2.375664}%
\vSv{303.190171}{241.129026}{-82.932903}{2.124336}%
\vSv{303.766480}{236.540699}{-82.731466}{0.552629}%
\vSv{303.836877}{235.992511}{-82.494696}{2.472222}%
\vSv{304.160370}{233.541469}{-82.218899}{1.475149}%
\vSv{304.708029}{229.604146}{-81.899611}{0.701643}%
\vSv{304.807730}{228.909503}{-81.531450}{2.192737}%
\vSv{305.131650}{226.740674}{-81.107931}{1.605620}%
\vSv{305.786207}{222.687175}{-80.061928}{1.836100}%
\vSv{306.104888}{220.878626}{-79.418579}{1.758493}%
\vSv{306.430017}{219.150036}{-78.677322}{0.905407}%
\vSv{307.134407}{215.817139}{-76.829837}{1.187282}%
\vSv{307.409222}{214.661085}{-75.677813}{1.305377}%
\vSv{307.737598}{213.396279}{-74.334369}{1.195886}%
\vSv{308.067510}{212.244816}{-72.761821}{0.811455}%
\vSv{309.211529}{209.126533}{-66.164124}{0.455275}%
}}%
{\color{vltRed}\vlB{%
\vSv{309.415974}{208.710090}{-63.122329}{0.714280}%
\vSv{309.765941}{208.072971}{-59.532515}{0.636855}%
\vSv{310.124469}{207.524056}{-55.320704}{0.567534}%
\vSv{310.493674}{207.057344}{-50.436391}{0.506986}%
\vSv{310.875339}{206.666500}{-44.881451}{0.455731}%
\vSv{311.270063}{206.344917}{-38.745066}{0.414028}%
\vSv{311.676269}{206.085795}{-32.229515}{0.381735}%
\vSv{312.089672}{205.882211}{-25.643569}{0.358198}%
\vSv{312.503872}{205.727193}{-19.350500}{0.009379}%
\vSv{315.272773}{205.436040}{-0.276642}{0.108299}%
\vSv{315.364805}{205.435517}{-1.312303}{0.323001}%
\vSv{315.659890}{205.428120}{-3.085479}{0.323385}%
\vSv{315.945021}{205.410714}{-5.497935}{0.324409}%
\vSv{316.222107}{205.379632}{-8.437652}{0.326450}%
\vSv{316.493372}{205.331731}{-11.778210}{0.329862}%
\vSv{316.761264}{205.264398}{-15.382557}{0.334915}%
\vSv{317.028255}{205.175558}{-19.111146}{0.341752}%
\vSv{317.296599}{205.063668}{-22.832508}{0.350371}%
\vSv{317.568111}{204.927710}{-26.433206}{0.360618}%
\vSv{317.844057}{204.767180}{-29.824446}{0.372215}%
\vSv{318.125144}{204.582061}{-32.944142}{0.384791}%
\vSv{318.411612}{204.372803}{-35.754937}{0.397914}%
\vSv{318.703360}{204.140294}{-38.239670}{0.222018}%
\vSv{320.600476}{202.292063}{-46.630042}{0.387526}%
\vSv{320.861946}{202.010357}{-47.062502}{0.474041}%
\vSv{321.182875}{201.663313}{-47.248537}{0.475703}%
\vSv{321.506377}{201.314002}{-47.193670}{0.475211}%
\vSv{321.832431}{200.965361}{-46.900593}{0.472607}%
\vSv{322.161078}{200.620277}{-46.369335}{0.467990}%
\vSv{322.492418}{200.281545}{-45.597589}{0.461512}%
\vSv{322.826606}{199.951821}{-44.581195}{0.453371}%
\vSv{323.163844}{199.633591}{-43.314838}{0.443814}%
}}%
{\color{vltRed}\vlB{%
\vSv{323.504369}{199.329131}{-41.793020}{0.388224}%
\vSv{326.088630}{197.676369}{-24.265267}{0.251197}%
\vSv{326.364017}{197.573137}{-21.064947}{0.346041}%
\vSv{326.734556}{197.448760}{-17.849172}{0.339246}%
\vSv{327.105001}{197.344777}{-14.696717}{0.333839}%
\vSv{327.473915}{197.260082}{-11.688744}{0.329755}%
\vSv{327.839875}{197.193275}{-8.903379}{0.326855}%
\vSv{328.201588}{197.142688}{-6.411084}{0.324949}%
\vSv{328.557964}{197.106404}{-4.271609}{0.323816}%
\vSv{328.908145}{197.082284}{-2.532785}{0.323232}%
\vSv{329.251500}{197.068001}{-1.230897}{0.322991}%
\vSv{329.587592}{197.061062}{-0.392036}{0.322924}%
\vSv{329.916136}{197.058853}{-0.033752}{0.322917}%
\vSv{330.236969}{197.058662}{-0.166417}{0.322918}%
\vSv{330.550030}{197.057724}{-0.793883}{0.309320}%
\vSv{332.998093}{196.632138}{-21.087764}{0.157379}%
\vSv{333.092405}{196.575513}{-24.718564}{0.355489}%
\vSv{333.364647}{196.426861}{-28.324640}{0.366837}%
\vSv{333.639931}{196.252809}{-31.829388}{0.380071}%
\vSv{333.919086}{196.052363}{-35.170776}{0.395035}%
\vSv{334.202573}{195.824817}{-38.303421}{0.411495}%
\vSv{334.490533}{195.569761}{-41.198256}{0.429162}%
\vSv{334.782863}{195.287087}{-43.840466}{0.447705}%
\vSv{335.079294}{194.976983}{-46.226536}{0.466772}%
\vSv{335.379471}{194.639936}{-48.361125}{0.486003}%
\vSv{335.683000}{194.276723}{-50.254252}{0.505045}%
\vSv{335.989491}{193.888399}{-51.918991}{0.099007}%
\vSv{337.460735}{191.777156}{-56.579139}{0.182616}%
\vSv{337.555058}{191.624735}{-57.309666}{0.597885}%
\vSv{337.873110}{191.121554}{-57.887659}{0.607465}%
\vSv{338.192431}{190.607027}{-58.320887}{0.614890}%
\vSv{338.512928}{190.083754}{-58.615427}{0.620064}%
}}%
{\color{vltRed}\vlB{%
\vSv{338.834537}{189.554411}{-58.775699}{0.622923}%
\vSv{339.157219}{189.021722}{-58.804506}{0.623440}%
\vSv{339.480962}{188.488429}{-58.703071}{0.621623}%
\vSv{339.805778}{187.957260}{-58.471082}{0.009095}%
\vSv{341.164333}{185.835573}{-56.179420}{0.494905}%
\vSv{341.448119}{185.424414}{-55.238701}{0.566363}%
\vSv{341.781051}{184.959128}{-54.135634}{0.551176}%
\vSv{342.115879}{184.512451}{-52.860819}{0.534849}%
\vSv{342.452839}{184.086085}{-51.404324}{0.517643}%
\vSv{342.792194}{183.681512}{-49.756218}{0.499839}%
\vSv{343.134228}{183.299983}{-47.907334}{0.481727}%
\vSv{343.479230}{182.942512}{-45.850295}{0.463604}%
\vSv{343.827477}{182.609866}{-43.580850}{0.389894}%
\vSv{346.445969}{180.952557}{-22.808172}{0.256451}%
\vSv{346.729774}{180.853145}{-19.570893}{0.342716}%
\vSv{347.099547}{180.738344}{-16.434015}{0.336671}%
\vSv{347.467606}{180.643096}{-13.459215}{0.332036}%
\vSv{347.832868}{180.565814}{-10.702095}{0.328633}%
\vSv{348.194405}{180.504786}{-8.209360}{0.326260}%
\vSv{348.551487}{180.458199}{-6.017335}{0.324706}%
\vSv{348.903591}{180.424160}{-4.151772}{0.323766}%
\vSv{349.250391}{180.400720}{-2.628632}{0.323257}%
\vSv{349.591724}{180.385895}{-1.455424}{0.323021}%
\vSv{349.927562}{180.377690}{-0.632716}{0.322936}%
\vSv{350.257974}{180.374124}{-0.155505}{0.322918}%
\vSv{350.583109}{180.373248}{-0.014303}{0.322917}%
\vSv{350.903173}{180.373167}{-0.195868}{0.313713}%
\vSv{353.542084}{180.165688}{-10.595332}{0.106752}%
\vSv{353.616858}{180.146059}{-12.555188}{0.330828}%
\vSv{353.909444}{180.074144}{-14.541503}{0.333603}%
\vSv{354.202441}{179.990383}{-16.518500}{0.336818}%
\vSv{354.496374}{179.894617}{-18.453144}{0.340420}%
}}%
{\color{vltRed}\vlB{%
\vSv{354.791689}{179.786864}{-20.316005}{0.344337}%
\vSv{355.088746}{179.667311}{-22.081796}{0.348478}%
\vSv{355.387821}{179.536308}{-23.729595}{0.352739}%
\vSv{355.689108}{179.394358}{-25.242760}{0.357008}%
\vSv{355.992729}{179.242111}{-26.608611}{0.361169}%
\vSv{356.298753}{179.080345}{-27.817954}{0.365111}%
\vSv{356.607201}{178.909961}{-28.864520}{0.368726}%
\vSv{356.918065}{178.731963}{-29.744396}{0.371918}%
\vSv{357.231318}{178.547442}{-30.455482}{0.182094}%
\vSv{359.520852}{177.156744}{-30.734740}{0.337416}%
\vSv{359.819159}{176.984303}{-30.123135}{0.373336}%
\vSv{360.152525}{176.796940}{-29.357001}{0.370495}%
\vSv{360.488039}{176.615305}{-28.440928}{0.367239}%
\vSv{360.825672}{176.440406}{-27.380761}{0.363657}%
\vSv{361.165371}{176.273160}{-26.183917}{0.359843}%
\vSv{361.507059}{176.114378}{-24.859698}{0.355894}%
\vSv{361.850618}{175.964761}{-23.419573}{0.351907}%
\vSv{362.195891}{175.824891}{-21.877389}{0.347977}%
\vSv{362.542669}{175.695228}{-20.249478}{0.344189}%
\vSv{362.890696}{175.576101}{-18.554619}{0.340622}%
\vSv{363.239663}{175.467712}{-16.813835}{0.337338}%
\vSv{363.589221}{175.370133}{-15.050020}{0.250086}%
\vSv{366.486309}{174.939976}{-2.979777}{0.196338}%
\vSv{366.697192}{174.929770}{-2.036011}{0.323121}%
\vSv{367.032203}{174.918290}{-1.265696}{0.322995}%
\vSv{367.364387}{174.911156}{-0.675662}{0.322939}%
\vSv{367.693674}{174.907348}{-0.270106}{0.322920}%
\vSv{368.020036}{174.905825}{-0.050732}{0.322917}%
\vSv{368.343485}{174.905539}{-0.016898}{0.322917}%
\vSv{368.664063}{174.905444}{-0.165726}{0.322918}%
\vSv{368.981852}{174.904510}{-0.492183}{0.322929}%
\vSv{369.296963}{174.901736}{-0.989137}{0.322965}%
}}%
{\color{vltRed}\vlB{%
\vSv{369.609543}{174.896161}{-1.647395}{0.323050}%
\vSv{369.919770}{174.886874}{-2.455740}{0.323213}%
\vSv{370.227859}{174.873025}{-3.401000}{0.323486}%
\vSv{370.534052}{174.853834}{-4.468149}{0.323901}%
\vSv{370.838626}{174.828601}{-5.640481}{0.103391}%
\vSv{373.248791}{174.362466}{-15.180595}{0.026888}%
\vSv{373.254786}{174.355425}{-16.501128}{0.336788}%
\vSv{373.558820}{174.259766}{-17.759026}{0.339074}%
\vSv{373.864119}{174.156344}{-18.940753}{0.341402}%
\vSv{374.170837}{174.045528}{-20.034644}{0.343716}%
\vSv{374.479099}{173.927775}{-21.030888}{0.345962}%
\vSv{374.788999}{173.803619}{-21.921442}{0.348084}%
\vSv{375.100603}{173.673667}{-22.699896}{0.350030}%
\vSv{375.413958}{173.538588}{-23.361318}{0.351752}%
\vSv{375.729093}{173.399109}{-23.902077}{0.353208}%
\vSv{376.046022}{173.255998}{-24.319678}{0.354362}%
\vSv{376.364750}{173.110062}{-24.612615}{0.355187}%
\vSv{376.685275}{172.962133}{-24.780245}{0.355666}%
\vSv{377.007586}{172.813059}{-24.822692}{0.297879}%
\vSv{379.612580}{171.687500}{-21.773353}{0.024043}%
\vSv{379.647607}{171.678581}{-20.905353}{0.345672}%
\vSv{379.984623}{171.555237}{-19.947525}{0.343526}%
\vSv{380.322929}{171.438040}{-18.908655}{0.341336}%
\vSv{380.662394}{171.327426}{-17.798706}{0.339150}%
\vSv{381.002864}{171.223757}{-16.628798}{0.337011}%
\vSv{381.344164}{171.127314}{-15.411134}{0.334961}%
\vSv{381.686100}{171.038301}{-14.158868}{0.333034}%
\vSv{382.028457}{170.956837}{-12.885917}{0.331259}%
\vSv{382.371010}{170.882963}{-11.606728}{0.329658}%
\vSv{382.713522}{170.816638}{-10.335996}{0.328243}%
\vSv{383.055755}{170.757744}{-9.088368}{0.327022}%
\vSv{383.397473}{170.706089}{-7.878133}{0.325993}%
}}%
{\color{vltRed}\vlB{%
\vSv{383.738451}{170.661406}{-6.718928}{0.325150}%
\vSv{384.078475}{170.623364}{-5.623471}{0.133942}%
\vSv{386.792757}{170.500408}{-0.242589}{0.276352}%
\vSv{387.071864}{170.499238}{-0.067031}{0.322917}%
\vSv{387.395758}{170.498860}{-0.004786}{0.322917}%
\vSv{387.717919}{170.498834}{-0.052928}{0.322917}%
\vSv{388.038410}{170.498535}{-0.207315}{0.322919}%
\vSv{388.357316}{170.497367}{-0.462646}{0.322927}%
\vSv{388.674737}{170.494759}{-0.812539}{0.322949}%
\vSv{388.990789}{170.490180}{-1.249608}{0.322993}%
\vSv{389.305605}{170.483136}{-1.765547}{0.323070}%
\vSv{389.619327}{170.473182}{-2.351238}{0.323189}%
\vSv{389.932114}{170.459923}{-2.996859}{0.323359}%
\vSv{390.244129}{170.443017}{-3.692025}{0.323588}%
\vSv{390.555547}{170.422181}{-4.425928}{0.323883}%
\vSv{390.866543}{170.397186}{-5.187502}{0.324245}%
\vSv{391.177295}{170.367870}{-5.965592}{0.021776}%
\vSv{393.592263}{169.995157}{-10.993673}{0.091961}%
\vSv{393.674068}{169.977620}{-11.543398}{0.329583}%
\vSv{393.989507}{169.911667}{-12.029656}{0.330167}%
\vSv{394.306008}{169.842855}{-12.447586}{0.330690}%
\vSv{394.623626}{169.771576}{-12.793258}{0.331137}%
\vSv{394.942403}{169.698251}{-13.063654}{0.331496}%
\vSv{395.262368}{169.623321}{-13.256649}{0.331757}%
\vSv{395.583537}{169.547245}{-13.370985}{0.331914}%
\vSv{395.905915}{169.470488}{-13.406245}{0.331962}%
\vSv{396.229495}{169.393522}{-13.362828}{0.331903}%
\vSv{396.554260}{169.316813}{-13.241925}{0.331737}%
\vSv{396.880181}{169.240825}{-13.045497}{0.331472}%
\vSv{397.207220}{169.166003}{-12.776256}{0.331115}%
\vSv{397.535327}{169.092779}{-12.437644}{0.330677}%
\vSv{397.864443}{169.021559}{-12.033810}{0.102429}%
}}%
{\color{vltRed}\vlB{%
\vSv{400.490305}{168.565031}{-7.861466}{0.022220}%
\vSv{400.523285}{168.561991}{-7.157125}{0.325453}%
\vSv{400.857243}{168.521443}{-6.449211}{0.324973}%
\vSv{401.191146}{168.484941}{-5.745851}{0.324547}%
\vSv{401.524865}{168.452449}{-5.055034}{0.324178}%
\vSv{401.858279}{168.423885}{-4.384501}{0.323864}%
\vSv{402.191268}{168.399126}{-3.741633}{0.323606}%
\vSv{402.523723}{168.378008}{-3.133346}{0.323400}%
\vSv{402.855540}{168.360331}{-2.566002}{0.323241}%
\vSv{403.186629}{168.345859}{-2.045334}{0.323123}%
\vSv{403.516908}{168.334327}{-1.576379}{0.323039}%
\vSv{403.846309}{168.325440}{-1.163432}{0.322983}%
\vSv{404.174777}{168.318882}{-0.810010}{0.322949}%
\vSv{404.502267}{168.314317}{-0.518832}{0.322930}%
\vSv{404.828750}{168.311393}{-0.291807}{0.269494}%
\vSv{407.590934}{168.301048}{-0.754734}{0.136806}%
\vSv{407.722876}{168.299246}{-1.063707}{0.322972}%
\vSv{408.040273}{168.293250}{-1.415152}{0.323015}%
\vSv{408.357090}{168.285273}{-1.803659}{0.323077}%
\vSv{408.673416}{168.275104}{-2.223465}{0.323160}%
\vSv{408.989348}{168.262567}{-2.668522}{0.323267}%
\vSv{409.304985}{168.247516}{-3.132588}{0.323400}%
\vSv{409.620426}{168.229843}{-3.609301}{0.323558}%
\vSv{409.935773}{168.209474}{-4.092271}{0.323742}%
\vSv{410.251127}{168.186371}{-4.575160}{0.323949}%
\vSv{410.566583}{168.160531}{-5.051769}{0.324176}%
\vSv{410.882237}{168.131985}{-5.516110}{0.324419}%
\vSv{411.198177}{168.100800}{-5.962481}{0.324673}%
\vSv{411.514487}{168.067074}{-6.385530}{0.324933}%
\vSv{411.831244}{168.030936}{-6.780311}{0.154852}%
\vSv{414.434918}{167.671695}{-8.491038}{0.279000}%
\vSv{414.710835}{167.630500}{-8.492680}{0.326497}%
}}%
{\color{vltRed}\vlB{%
\vSv{415.034487}{167.582281}{-8.445348}{0.326457}%
\vSv{415.358886}{167.534336}{-8.350002}{0.326376}%
\vSv{415.684008}{167.486940}{-8.208116}{0.326259}%
\vSv{416.009824}{167.440360}{-8.021658}{0.326108}%
\vSv{416.336297}{167.394853}{-7.793062}{0.325927}%
\vSv{416.663384}{167.350658}{-7.525204}{0.325722}%
\vSv{416.991034}{167.308001}{-7.221364}{0.325499}%
\vSv{417.319191}{167.267085}{-6.885195}{0.325262}%
\vSv{417.647794}{167.228092}{-6.520673}{0.325019}%
\vSv{417.976778}{167.191183}{-6.132059}{0.324775}%
\vSv{418.306073}{167.156490}{-5.723843}{0.324535}%
\vSv{418.635606}{167.124123}{-5.300692}{0.312565}%
\vSv{421.494533}{166.945407}{-1.949165}{0.099913}%
\vSv{421.599849}{166.942009}{-1.601394}{0.323043}%
\vSv{421.927779}{166.932981}{-1.282126}{0.322998}%
\vSv{422.255217}{166.925754}{-0.994209}{0.322965}%
\vSv{422.582125}{166.920150}{-0.740065}{0.322944}%
\vSv{422.908472}{166.915979}{-0.521666}{0.322930}%
\vSv{423.234234}{166.913039}{-0.340520}{0.322922}%
\vSv{423.559395}{166.911119}{-0.197671}{0.322919}%
\vSv{423.883945}{166.910005}{-0.093688}{0.322917}%
\vSv{424.207883}{166.909477}{-0.028675}{0.322917}%
\vSv{424.531214}{166.909316}{-0.002278}{0.322917}%
\vSv{424.853952}{166.909303}{-0.013698}{0.322917}%
\vSv{425.176114}{166.909226}{-0.061708}{0.322917}%
\vSv{425.497727}{166.908878}{-0.144680}{0.322918}%
\vSv{425.818823}{166.908062}{-0.260605}{0.201865}%
\vSv{428.492297}{166.861407}{-2.035315}{0.205035}%
\vSv{428.692854}{166.854125}{-2.312365}{0.323180}%
\vSv{429.011421}{166.841085}{-2.589533}{0.323247}%
\vSv{429.330044}{166.826481}{-2.863204}{0.323320}%
\vSv{429.648777}{166.810331}{-3.129885}{0.323399}%
}}%
{\color{vltRed}\vlB{%
\vSv{429.967673}{166.792673}{-3.386241}{0.323481}%
\vSv{430.286782}{166.773566}{-3.629129}{0.323566}%
\vSv{430.606148}{166.753085}{-3.855637}{0.323649}%
\vSv{430.925814}{166.731322}{-4.063110}{0.323730}%
\vSv{431.245815}{166.708384}{-4.249176}{0.323807}%
\vSv{431.566185}{166.684392}{-4.411766}{0.323876}%
\vSv{431.886951}{166.659478}{-4.549134}{0.323937}%
\vSv{432.208134}{166.633785}{-4.659865}{0.323988}%
\vSv{432.529751}{166.607465}{-4.742888}{0.324026}%
\vSv{432.851813}{166.580673}{-4.797479}{0.087758}%
\vSv{435.437211}{166.369031}{-4.394030}{0.004265}%
\vSv{435.443950}{166.368705}{-4.235250}{0.323801}%
\vSv{435.769674}{166.344791}{-4.056088}{0.323728}%
\vSv{436.095682}{166.321893}{-3.858772}{0.323650}%
\vSv{436.421939}{166.300112}{-3.645709}{0.323571}%
\vSv{436.748403}{166.279537}{-3.419455}{0.323493}%
\vSv{437.075032}{166.260243}{-3.182684}{0.323416}%
\vSv{437.401785}{166.242287}{-2.938149}{0.323342}%
\vSv{437.728616}{166.225713}{-2.688656}{0.323273}%
\vSv{438.055481}{166.210549}{-2.437023}{0.323209}%
\vSv{438.382337}{166.196805}{-2.186048}{0.323152}%
\vSv{438.709140}{166.184479}{-1.938476}{0.323102}%
\vSv{439.035848}{166.173549}{-1.696967}{0.323058}%
\vSv{439.362422}{166.163983}{-1.464061}{0.323022}%
\vSv{439.688823}{166.155729}{-1.242156}{0.291919}%
}}%
{\color{vltTeal}\vlB{%
\vSg{272.000000}{111.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(301.00000,111.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont common}}}%
{\color{vltRed}\vlB{%
\vSg{272.000000}{88.000000}{0.000000}{4.500000}%
\vSg{279.000000}{88.000000}{0.000000}{4.500000}%
\vSg{286.000000}{88.000000}{0.000000}{4.500000}%
\vSg{293.000000}{88.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(301.00000,88.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont relative}}}%
{\color{black}\put(235.00000,63.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\mathsf G=(1,-1),\quad h=k_\star,\quad\tau\sqrt{k_\star/m}=1,\quad C_0=0$}}}%
{\color{black}\put(235.00000,35.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont Both patterns are mechanically connected; only the relative pattern loads this branch.}}}%
{\color{black}\put(235.00000,13.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont Stored energy includes particle motion, the relaxed network and the material branch.}}}%
\end{picture}%


==> vlt-figures/figure-126.tex <==
\begin{picture}(470,365)%
{\color{black}\put(235.00000,348.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont \bfseries A local work account separates transport from irreversible loss}}}%
{\color{vltTeal!4}\vlB{%
\vRa{111.000000}{220.000000}{244.000000}%
\vRa{111.000000}{220.450000}{244.000000}%
\vRa{111.000000}{220.900000}{244.000000}%
\vRa{111.000000}{221.350000}{244.000000}%
\vRa{111.000000}{221.800000}{244.000000}%
\vRa{111.000000}{222.250000}{244.000000}%
\vRa{111.000000}{222.700000}{244.000000}%
\vRa{111.000000}{223.150000}{244.000000}%
\vRa{111.000000}{223.600000}{244.000000}%
\vRa{111.000000}{224.050000}{244.000000}%
\vRa{111.000000}{224.500000}{244.000000}%
\vRa{111.000000}{224.950000}{244.000000}%
\vRa{111.000000}{225.400000}{244.000000}%
\vRa{111.000000}{225.850000}{244.000000}%
\vRa{111.000000}{226.300000}{244.000000}%
\vRa{111.000000}{226.750000}{244.000000}%
\vRa{111.000000}{227.200000}{244.000000}%
\vRa{111.000000}{227.650000}{244.000000}%
\vRa{111.000000}{228.100000}{244.000000}%
\vRa{111.000000}{228.550000}{244.000000}%
\vRa{111.000000}{229.000000}{244.000000}%
\vRa{111.000000}{229.450000}{244.000000}%
\vRa{111.000000}{229.900000}{244.000000}%
\vRa{111.000000}{230.350000}{244.000000}%
\vRa{111.000000}{230.800000}{244.000000}%
\vRa{111.000000}{231.250000}{244.000000}%
\vRa{111.000000}{231.700000}{244.000000}%
\vRa{111.000000}{232.150000}{244.000000}%
\vRa{111.000000}{232.600000}{244.000000}%
\vRa{111.000000}{233.050000}{244.000000}%
\vRa{111.000000}{233.500000}{244.000000}%
\vRa{111.000000}{233.950000}{244.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{111.000000}{234.400000}{244.000000}%
\vRa{111.000000}{234.850000}{244.000000}%
\vRa{111.000000}{235.300000}{244.000000}%
\vRa{111.000000}{235.750000}{244.000000}%
\vRa{111.000000}{236.200000}{244.000000}%
\vRa{111.000000}{236.650000}{244.000000}%
\vRa{111.000000}{237.100000}{244.000000}%
\vRa{111.000000}{237.550000}{244.000000}%
\vRa{111.000000}{238.000000}{244.000000}%
\vRa{111.000000}{238.450000}{244.000000}%
\vRa{111.000000}{238.900000}{244.000000}%
\vRa{111.000000}{239.350000}{244.000000}%
\vRa{111.000000}{239.800000}{244.000000}%
\vRa{111.000000}{240.250000}{244.000000}%
\vRa{111.000000}{240.700000}{244.000000}%
\vRa{111.000000}{241.150000}{244.000000}%
\vRa{111.000000}{241.600000}{244.000000}%
\vRa{111.000000}{242.050000}{244.000000}%
\vRa{111.000000}{242.500000}{244.000000}%
\vRa{111.000000}{242.950000}{244.000000}%
\vRa{111.000000}{243.400000}{244.000000}%
\vRa{111.000000}{243.850000}{244.000000}%
\vRa{111.000000}{244.300000}{244.000000}%
\vRa{111.000000}{244.750000}{244.000000}%
\vRa{111.000000}{245.200000}{244.000000}%
\vRa{111.000000}{245.650000}{244.000000}%
\vRa{111.000000}{246.100000}{244.000000}%
\vRa{111.000000}{246.550000}{244.000000}%
\vRa{111.000000}{247.000000}{244.000000}%
\vRa{111.000000}{247.450000}{244.000000}%
\vRa{111.000000}{247.900000}{244.000000}%
\vRa{111.000000}{248.350000}{244.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{111.000000}{248.800000}{244.000000}%
\vRa{111.000000}{249.250000}{244.000000}%
\vRa{111.000000}{249.700000}{244.000000}%
\vRa{111.000000}{250.150000}{244.000000}%
\vRa{111.000000}{250.600000}{244.000000}%
\vRa{111.000000}{251.050000}{244.000000}%
\vRa{111.000000}{251.500000}{244.000000}%
\vRa{111.000000}{251.950000}{244.000000}%
\vRa{111.000000}{252.400000}{244.000000}%
\vRa{111.000000}{252.850000}{244.000000}%
\vRa{111.000000}{253.300000}{244.000000}%
\vRa{111.000000}{253.750000}{244.000000}%
\vRa{111.000000}{254.200000}{244.000000}%
\vRa{111.000000}{254.650000}{244.000000}%
\vRa{111.000000}{255.100000}{244.000000}%
\vRa{111.000000}{255.550000}{244.000000}%
\vRa{111.000000}{256.000000}{244.000000}%
\vRa{111.000000}{256.450000}{244.000000}%
\vRa{111.000000}{256.900000}{244.000000}%
\vRa{111.000000}{257.350000}{244.000000}%
\vRa{111.000000}{257.800000}{244.000000}%
\vRa{111.000000}{258.250000}{244.000000}%
\vRa{111.000000}{258.700000}{244.000000}%
\vRa{111.000000}{259.150000}{244.000000}%
\vRa{111.000000}{259.600000}{244.000000}%
\vRa{111.000000}{260.050000}{244.000000}%
\vRa{111.000000}{260.500000}{244.000000}%
\vRa{111.000000}{260.950000}{244.000000}%
\vRa{111.000000}{261.400000}{244.000000}%
\vRa{111.000000}{261.850000}{244.000000}%
\vRa{111.000000}{262.300000}{244.000000}%
\vRa{111.000000}{262.750000}{244.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{111.000000}{263.200000}{244.000000}%
\vRa{111.000000}{263.650000}{244.000000}%
\vRa{111.000000}{264.100000}{244.000000}%
\vRa{111.000000}{264.550000}{244.000000}%
\vRa{111.000000}{265.000000}{244.000000}%
\vRa{111.000000}{265.450000}{244.000000}%
\vRa{111.000000}{265.900000}{244.000000}%
\vRa{111.000000}{266.350000}{244.000000}%
\vRa{111.000000}{266.800000}{244.000000}%
\vRa{111.000000}{267.250000}{244.000000}%
\vRa{111.000000}{267.700000}{244.000000}%
\vRa{111.000000}{268.150000}{244.000000}%
\vRa{111.000000}{268.600000}{244.000000}%
\vRa{111.000000}{269.050000}{244.000000}%
\vRa{111.000000}{269.500000}{244.000000}%
\vRa{111.000000}{269.950000}{244.000000}%
\vRa{111.000000}{270.400000}{244.000000}%
\vRa{111.000000}{270.850000}{244.000000}%
\vRa{111.000000}{271.300000}{244.000000}%
\vRa{111.000000}{271.750000}{244.000000}%
\vRa{111.000000}{272.200000}{244.000000}%
\vRa{111.000000}{272.650000}{244.000000}%
\vRa{111.000000}{273.100000}{244.000000}%
\vRa{111.000000}{273.550000}{244.000000}%
\vRa{111.000000}{274.000000}{244.000000}%
\vRa{111.000000}{274.450000}{244.000000}%
\vRa{111.000000}{274.900000}{244.000000}%
\vRa{111.000000}{275.350000}{244.000000}%
\vRa{111.000000}{275.800000}{244.000000}%
\vRa{111.000000}{276.250000}{244.000000}%
\vRa{111.000000}{276.700000}{244.000000}%
\vRa{111.000000}{277.150000}{244.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{111.000000}{277.600000}{244.000000}%
\vRa{111.000000}{278.050000}{244.000000}%
\vRa{111.000000}{278.500000}{244.000000}%
\vRa{111.000000}{278.950000}{244.000000}%
\vRa{111.000000}{279.400000}{244.000000}%
\vRa{111.000000}{279.850000}{244.000000}%
\vRa{111.000000}{280.300000}{244.000000}%
\vRa{111.000000}{280.750000}{244.000000}%
\vRa{111.000000}{281.200000}{244.000000}%
\vRa{111.000000}{281.650000}{244.000000}%
\vRa{111.000000}{282.100000}{244.000000}%
\vRa{111.000000}{282.550000}{244.000000}%
\vRa{111.000000}{283.000000}{244.000000}%
\vRa{111.000000}{283.450000}{244.000000}%
\vRa{111.000000}{283.900000}{244.000000}%
\vRa{111.000000}{284.350000}{244.000000}%
\vRa{111.000000}{284.800000}{244.000000}%
\vRa{111.000000}{285.250000}{244.000000}%
\vRa{111.000000}{285.700000}{244.000000}%
\vRa{111.000000}{286.150000}{244.000000}%
\vRa{111.000000}{286.600000}{244.000000}%
\vRa{111.000000}{287.050000}{244.000000}%
\vRa{111.000000}{287.500000}{244.000000}%
\vRa{111.000000}{287.950000}{244.000000}%
\vRa{111.000000}{288.400000}{244.000000}%
\vRa{111.000000}{288.850000}{244.000000}%
\vRa{111.000000}{289.300000}{244.000000}%
\vRa{111.000000}{289.750000}{244.000000}%
\vRa{111.000000}{290.200000}{244.000000}%
\vRa{111.000000}{290.650000}{244.000000}%
\vRa{111.000000}{291.100000}{244.000000}%
\vRa{111.000000}{291.550000}{244.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{111.000000}{292.000000}{244.000000}%
\vRa{111.000000}{292.450000}{244.000000}%
\vRa{111.000000}{292.900000}{244.000000}%
\vRa{111.000000}{293.350000}{244.000000}%
\vRa{111.000000}{293.800000}{244.000000}%
\vRa{111.000000}{294.250000}{244.000000}%
\vRa{111.000000}{294.700000}{244.000000}%
\vRa{111.000000}{295.150000}{244.000000}%
\vRa{111.000000}{295.600000}{244.000000}%
\vRa{111.000000}{296.050000}{244.000000}%
\vRa{111.000000}{296.500000}{244.000000}%
\vRa{111.000000}{296.950000}{244.000000}%
\vRa{111.000000}{297.400000}{244.000000}%
\vRa{111.000000}{297.850000}{244.000000}%
\vRa{111.000000}{298.300000}{244.000000}%
\vRa{111.000000}{298.750000}{244.000000}%
\vRa{111.000000}{299.200000}{244.000000}%
\vRa{111.000000}{299.650000}{244.000000}%
\vRa{111.000000}{300.100000}{244.000000}%
\vRa{111.000000}{300.550000}{244.000000}%
\vRa{111.000000}{301.000000}{244.000000}%
\vRa{111.000000}{301.450000}{244.000000}%
\vRa{111.000000}{301.900000}{244.000000}%
\vRa{111.000000}{302.350000}{244.000000}%
\vRa{111.000000}{302.800000}{244.000000}%
\vRa{111.000000}{303.250000}{244.000000}%
\vRa{111.000000}{303.700000}{244.000000}%
\vRa{111.000000}{304.150000}{244.000000}%
\vRa{111.000000}{304.600000}{244.000000}%
\vRa{111.000000}{305.050000}{244.000000}%
\vRa{111.000000}{305.500000}{244.000000}%
\vRa{111.000000}{305.950000}{244.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{111.000000}{306.400000}{244.000000}%
}}%
{\color{black!55}\vlB{%
\vSb{111.000000}{220.000000}{0.000000}{4.500000}%
\vSb{118.000000}{220.000000}{0.000000}{4.500000}%
\vSb{125.000000}{220.000000}{0.000000}{4.500000}%
\vSb{132.000000}{220.000000}{0.000000}{4.500000}%
\vSb{139.000000}{220.000000}{0.000000}{4.500000}%
\vSb{146.000000}{220.000000}{0.000000}{4.500000}%
\vSb{153.000000}{220.000000}{0.000000}{4.500000}%
\vSb{160.000000}{220.000000}{0.000000}{4.500000}%
\vSb{167.000000}{220.000000}{0.000000}{4.500000}%
\vSb{174.000000}{220.000000}{0.000000}{4.500000}%
\vSb{181.000000}{220.000000}{0.000000}{4.500000}%
\vSb{188.000000}{220.000000}{0.000000}{4.500000}%
\vSb{195.000000}{220.000000}{0.000000}{4.500000}%
\vSb{202.000000}{220.000000}{0.000000}{4.500000}%
\vSb{209.000000}{220.000000}{0.000000}{4.500000}%
\vSb{216.000000}{220.000000}{0.000000}{4.500000}%
\vSb{223.000000}{220.000000}{0.000000}{4.500000}%
\vSb{230.000000}{220.000000}{0.000000}{4.500000}%
\vSb{237.000000}{220.000000}{0.000000}{4.500000}%
\vSb{244.000000}{220.000000}{0.000000}{4.500000}%
\vSb{251.000000}{220.000000}{0.000000}{4.500000}%
\vSb{258.000000}{220.000000}{0.000000}{4.500000}%
\vSb{265.000000}{220.000000}{0.000000}{4.500000}%
\vSb{272.000000}{220.000000}{0.000000}{4.500000}%
\vSb{279.000000}{220.000000}{0.000000}{4.500000}%
\vSb{286.000000}{220.000000}{0.000000}{4.500000}%
\vSb{293.000000}{220.000000}{0.000000}{4.500000}%
\vSb{300.000000}{220.000000}{0.000000}{4.500000}%
\vSb{307.000000}{220.000000}{0.000000}{4.500000}%
\vSb{314.000000}{220.000000}{0.000000}{4.500000}%
\vSb{321.000000}{220.000000}{0.000000}{4.500000}%
\vSb{328.000000}{220.000000}{0.000000}{4.500000}%
}}%
{\color{black!55}\vlB{%
\vSb{335.000000}{220.000000}{0.000000}{4.500000}%
\vSb{342.000000}{220.000000}{0.000000}{4.500000}%
\vSb{349.000000}{220.000000}{0.000000}{4.500000}%
\vSb{354.475000}{221.000000}{90.000000}{4.500000}%
\vSb{354.475000}{228.000000}{90.000000}{4.500000}%
\vSb{354.475000}{235.000000}{90.000000}{4.500000}%
\vSb{354.475000}{242.000000}{90.000000}{4.500000}%
\vSb{354.475000}{249.000000}{90.000000}{4.500000}%
\vSb{354.475000}{256.000000}{90.000000}{4.500000}%
\vSb{354.475000}{263.000000}{90.000000}{4.500000}%
\vSb{354.475000}{270.000000}{90.000000}{4.500000}%
\vSb{354.475000}{277.000000}{90.000000}{4.500000}%
\vSb{354.475000}{284.000000}{90.000000}{4.500000}%
\vSb{354.475000}{291.000000}{90.000000}{4.500000}%
\vSb{354.475000}{298.000000}{90.000000}{4.500000}%
\vSb{354.475000}{305.000000}{90.000000}{2.000000}%
\vSb{352.500000}{307.000000}{180.000000}{2.500000}%
\vSb{345.500000}{307.000000}{180.000000}{4.500000}%
\vSb{338.500000}{307.000000}{180.000000}{4.500000}%
\vSb{331.500000}{307.000000}{180.000000}{4.500000}%
\vSb{324.500000}{307.000000}{180.000000}{4.500000}%
\vSb{317.500000}{307.000000}{180.000000}{4.500000}%
\vSb{310.500000}{307.000000}{180.000000}{4.500000}%
\vSb{303.500000}{307.000000}{180.000000}{4.500000}%
\vSb{296.500000}{307.000000}{180.000000}{4.500000}%
\vSb{289.500000}{307.000000}{180.000000}{4.500000}%
\vSb{282.500000}{307.000000}{180.000000}{4.500000}%
\vSb{275.500000}{307.000000}{180.000000}{4.500000}%
\vSb{268.500000}{307.000000}{180.000000}{4.500000}%
\vSb{261.500000}{307.000000}{180.000000}{4.500000}%
\vSb{254.500000}{307.000000}{180.000000}{4.500000}%
\vSb{247.500000}{307.000000}{180.000000}{4.500000}%
}}%
{\color{black!55}\vlB{%
\vSb{240.500000}{307.000000}{180.000000}{4.500000}%
\vSb{233.500000}{307.000000}{180.000000}{4.500000}%
\vSb{226.500000}{307.000000}{180.000000}{4.500000}%
\vSb{219.500000}{307.000000}{180.000000}{4.500000}%
\vSb{212.500000}{307.000000}{180.000000}{4.500000}%
\vSb{205.500000}{307.000000}{180.000000}{4.500000}%
\vSb{198.500000}{307.000000}{180.000000}{4.500000}%
\vSb{191.500000}{307.000000}{180.000000}{4.500000}%
\vSb{184.500000}{307.000000}{180.000000}{4.500000}%
\vSb{177.500000}{307.000000}{180.000000}{4.500000}%
\vSb{170.500000}{307.000000}{180.000000}{4.500000}%
\vSb{163.500000}{307.000000}{180.000000}{4.500000}%
\vSb{156.500000}{307.000000}{180.000000}{4.500000}%
\vSb{149.500000}{307.000000}{180.000000}{4.500000}%
\vSb{142.500000}{307.000000}{180.000000}{4.500000}%
\vSb{135.500000}{307.000000}{180.000000}{4.500000}%
\vSb{128.500000}{307.000000}{180.000000}{4.500000}%
\vSb{121.500000}{307.000000}{180.000000}{4.500000}%
\vSb{114.500000}{307.000000}{180.000000}{4.500000}%
\vSb{111.000000}{307.000000}{180.000000}{1.000000}%
\vSb{110.475000}{307.000000}{-90.000000}{3.500000}%
\vSb{110.475000}{301.000000}{-90.000000}{4.500000}%
\vSb{110.475000}{294.000000}{-90.000000}{4.500000}%
\vSb{110.475000}{287.000000}{-90.000000}{4.500000}%
\vSb{110.475000}{280.000000}{-90.000000}{4.500000}%
\vSb{110.475000}{273.000000}{-90.000000}{4.500000}%
\vSb{110.475000}{266.000000}{-90.000000}{4.500000}%
\vSb{110.475000}{259.000000}{-90.000000}{4.500000}%
\vSb{110.475000}{252.000000}{-90.000000}{4.500000}%
\vSb{110.475000}{245.000000}{-90.000000}{4.500000}%
\vSb{110.475000}{238.000000}{-90.000000}{4.500000}%
\vSb{110.475000}{231.000000}{-90.000000}{4.500000}%
}}%
{\color{black!55}\vlB{%
\vSb{110.475000}{224.000000}{-90.000000}{4.000000}%
}}%
{\color{black}\put(232.00000,321.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont fixed material subregion $\Omega$}}}%
{\color{black!62}\vlB{%
\vSb{55.378943}{253.000000}{0.000000}{4.000000}%
\vSb{58.987504}{253.000000}{48.210487}{0.641360}%
\vSb{59.398069}{253.478197}{51.047279}{0.588039}%
\vSb{59.757714}{253.935494}{52.825024}{0.522609}%
\vSb{60.071851}{254.351906}{53.124074}{0.446694}%
\vSb{60.351665}{254.709233}{51.035668}{0.363488}%
\vSb{60.620524}{254.991858}{44.491580}{0.279067}%
\vSb{60.933523}{255.187430}{28.934158}{0.206634}%
\vSb{61.368361}{255.287400}{0.000000}{0.174674}%
\vSb{61.289038}{255.287400}{-28.934158}{0.206634}%
\vSb{61.355954}{255.187430}{-44.491580}{0.279067}%
\vSb{61.514742}{254.991858}{-51.035668}{0.363488}%
\vSb{61.731557}{254.709233}{-53.124074}{0.446694}%
\vSb{62.001261}{254.351906}{-52.825024}{0.522609}%
\vSb{62.327091}{253.935494}{-51.047279}{0.588039}%
\vSb{62.713614}{253.478197}{-48.210487}{0.641360}%
\vSb{63.164392}{253.000000}{-44.512677}{0.682099}%
\vSb{63.681073}{252.521803}{-40.045198}{0.710760}%
\vSb{64.262963}{252.064506}{-34.850438}{0.728711}%
\vSb{64.906792}{251.648094}{-28.958137}{0.738019}%
\vSb{65.606549}{251.290767}{-22.413947}{0.741224}%
\vSb{66.353393}{251.008142}{-15.303296}{0.741002}%
\vSb{67.135734}{250.812570}{-7.766798}{0.739746}%
\vSb{67.939644}{250.712600}{0.000000}{0.739127}%
\vSb{68.607822}{250.712600}{7.766798}{0.739746}%
\vSb{69.273169}{250.812570}{15.303296}{0.741002}%
\vSb{69.926279}{251.008142}{22.413947}{0.741224}%
\vSb{70.557496}{251.290767}{28.958137}{0.738019}%
\vSb{71.157429}{251.648094}{34.850438}{0.728711}%
\vSb{71.717667}{252.064506}{40.045198}{0.710760}%
\vSb{72.231500}{252.521803}{44.512677}{0.682099}%
\vSb{72.694523}{253.000000}{48.210487}{0.641360}%
}}%
{\color{black!62}\vlB{%
\vSb{73.105088}{253.478197}{51.047279}{0.588039}%
\vSb{73.464733}{253.935494}{52.825024}{0.522609}%
\vSb{73.778870}{254.351906}{53.124074}{0.446694}%
\vSb{74.058684}{254.709233}{51.035668}{0.363488}%
\vSb{74.327543}{254.991858}{44.491580}{0.279067}%
\vSb{74.640542}{255.187430}{28.934158}{0.206634}%
\vSb{75.075380}{255.287400}{0.000000}{0.174674}%
\vSb{74.996056}{255.287400}{-28.934158}{0.206634}%
\vSb{75.062972}{255.187430}{-44.491580}{0.279067}%
\vSb{75.221761}{254.991858}{-51.035668}{0.363488}%
\vSb{75.438576}{254.709233}{-53.124074}{0.446694}%
\vSb{75.708280}{254.351906}{-52.825024}{0.522609}%
\vSb{76.034110}{253.935494}{-51.047279}{0.588039}%
\vSb{76.420633}{253.478197}{-48.210487}{0.641360}%
\vSb{76.871411}{253.000000}{-44.512677}{0.682099}%
\vSb{77.388092}{252.521803}{-40.045198}{0.710760}%
\vSb{77.969982}{252.064506}{-34.850438}{0.728711}%
\vSb{78.613811}{251.648094}{-28.958137}{0.738019}%
\vSb{79.313568}{251.290767}{-22.413947}{0.741224}%
\vSb{80.060412}{251.008142}{-15.303296}{0.741002}%
\vSb{80.842753}{250.812570}{-7.766798}{0.739746}%
\vSb{81.646663}{250.712600}{0.000000}{0.739127}%
\vSb{82.314841}{250.712600}{7.766798}{0.739746}%
\vSb{82.980188}{250.812570}{15.303296}{0.741002}%
\vSb{83.633298}{251.008142}{22.413947}{0.741224}%
\vSb{84.264515}{251.290767}{28.958137}{0.738019}%
\vSb{84.864448}{251.648094}{34.850438}{0.728711}%
\vSb{85.424685}{252.064506}{40.045198}{0.710760}%
\vSb{85.938519}{252.521803}{44.512677}{0.682099}%
\vSb{86.401542}{253.000000}{48.210487}{0.641360}%
\vSb{86.812107}{253.478197}{51.047279}{0.588039}%
\vSb{87.171752}{253.935494}{52.825024}{0.522609}%
}}%
{\color{black!62}\vlB{%
\vSb{87.485889}{254.351906}{53.124074}{0.446694}%
\vSb{87.765703}{254.709233}{51.035668}{0.363488}%
\vSb{88.034562}{254.991858}{44.491580}{0.279067}%
\vSb{88.347561}{255.187430}{28.934158}{0.206634}%
\vSb{88.782399}{255.287400}{0.000000}{0.174674}%
\vSb{88.703075}{255.287400}{-28.934158}{0.206634}%
\vSb{88.769991}{255.187430}{-44.491580}{0.279067}%
\vSb{88.928780}{254.991858}{-51.035668}{0.363488}%
\vSb{89.145595}{254.709233}{-53.124074}{0.446694}%
\vSb{89.415299}{254.351906}{-52.825024}{0.522609}%
\vSb{89.741129}{253.935494}{-51.047279}{0.588039}%
\vSb{90.127652}{253.478197}{-48.210487}{0.641360}%
\vSb{90.578430}{253.000000}{-44.512677}{0.682099}%
\vSb{91.095111}{252.521803}{-40.045198}{0.710760}%
\vSb{91.677001}{252.064506}{-34.850438}{0.728711}%
\vSb{92.320830}{251.648094}{-28.958137}{0.738019}%
\vSb{93.020587}{251.290767}{-22.413947}{0.741224}%
\vSb{93.767431}{251.008142}{-15.303296}{0.741002}%
\vSb{94.549772}{250.812570}{-7.766798}{0.739746}%
\vSb{95.353682}{250.712600}{0.000000}{0.739127}%
\vSb{96.021860}{250.712600}{7.766798}{0.739746}%
\vSb{96.687207}{250.812570}{15.303296}{0.741002}%
\vSb{97.340317}{251.008142}{22.413947}{0.741224}%
\vSb{97.971534}{251.290767}{28.958137}{0.738019}%
\vSb{98.571467}{251.648094}{34.850438}{0.728711}%
\vSb{99.131704}{252.064506}{40.045198}{0.710760}%
\vSb{99.645538}{252.521803}{44.512677}{0.682099}%
\vSb{100.108561}{253.000000}{48.210487}{0.641360}%
\vSb{100.519126}{253.478197}{51.047279}{0.588039}%
\vSb{100.878771}{253.935494}{52.825024}{0.522609}%
\vSb{101.192908}{254.351906}{53.124074}{0.446694}%
\vSb{101.472722}{254.709233}{51.035668}{0.363488}%
}}%
{\color{black!62}\vlB{%
\vSb{101.741581}{254.991858}{44.491580}{0.279067}%
\vSb{102.054580}{255.187430}{28.934158}{0.206634}%
\vSb{102.489418}{255.287400}{0.000000}{0.174674}%
\vSb{102.410094}{255.287400}{-28.934158}{0.206634}%
\vSb{102.477010}{255.187430}{-44.491580}{0.279067}%
\vSb{102.635799}{254.991858}{-51.035668}{0.363488}%
\vSb{102.852614}{254.709233}{-53.124074}{0.446694}%
\vSb{103.122318}{254.351906}{-52.825024}{0.522609}%
\vSb{103.448148}{253.935494}{-51.047279}{0.588039}%
\vSb{103.834671}{253.478197}{-48.210487}{0.641360}%
\vSb{104.285449}{253.000000}{-44.512677}{0.682099}%
\vSb{104.802130}{252.521803}{-40.045198}{0.710760}%
\vSb{105.384020}{252.064506}{-34.850438}{0.728711}%
\vSb{106.027849}{251.648094}{-28.958137}{0.738019}%
\vSb{106.727606}{251.290767}{-22.413947}{0.741224}%
\vSb{107.474450}{251.008142}{-15.303296}{0.741002}%
\vSb{108.256791}{250.812570}{-7.766798}{0.739746}%
\vSb{109.060700}{250.712600}{0.000000}{0.739127}%
\vSb{109.728879}{250.712600}{7.766798}{0.739746}%
\vSb{110.394226}{250.812570}{15.303296}{0.741002}%
\vSb{111.047336}{251.008142}{22.413947}{0.741224}%
\vSb{111.678553}{251.290767}{28.958137}{0.738019}%
\vSb{112.278486}{251.648094}{34.850438}{0.728711}%
\vSb{112.838723}{252.064506}{40.045198}{0.710760}%
\vSb{113.352557}{252.521803}{44.512677}{0.682099}%
\vSb{113.815580}{253.000000}{48.210487}{0.641360}%
\vSb{114.226145}{253.478197}{51.047279}{0.588039}%
\vSb{114.585790}{253.935494}{52.825024}{0.522609}%
\vSb{114.899927}{254.351906}{53.124074}{0.446694}%
\vSb{115.179741}{254.709233}{51.035668}{0.363488}%
\vSb{115.448600}{254.991858}{44.491580}{0.279067}%
\vSb{115.761598}{255.187430}{28.934158}{0.206634}%
}}%
{\color{black!62}\vlB{%
\vSb{116.196437}{255.287400}{0.000000}{0.174674}%
\vSb{116.117113}{255.287400}{-28.934158}{0.206634}%
\vSb{116.184029}{255.187430}{-44.491580}{0.279067}%
\vSb{116.342818}{254.991858}{-51.035668}{0.363488}%
\vSb{116.559633}{254.709233}{-53.124074}{0.446694}%
\vSb{116.829337}{254.351906}{-52.825024}{0.522609}%
\vSb{117.155167}{253.935494}{-51.047279}{0.588039}%
\vSb{117.541690}{253.478197}{-48.210487}{0.641360}%
\vSb{117.992468}{253.000000}{-44.512677}{0.682099}%
\vSb{118.509149}{252.521803}{-40.045198}{0.710760}%
\vSb{119.091039}{252.064506}{-34.850438}{0.728711}%
\vSb{119.734868}{251.648094}{-28.958137}{0.738019}%
\vSb{120.434625}{251.290767}{-22.413947}{0.741224}%
\vSb{121.181469}{251.008142}{-15.303296}{0.741002}%
\vSb{121.963810}{250.812570}{-7.766798}{0.739746}%
\vSb{122.767719}{250.712600}{0.000000}{0.739127}%
\vSb{123.435898}{250.712600}{7.766798}{0.739746}%
\vSb{124.101245}{250.812570}{15.303296}{0.741002}%
\vSb{124.754355}{251.008142}{22.413947}{0.741224}%
\vSb{125.385572}{251.290767}{28.958137}{0.738019}%
\vSb{125.985505}{251.648094}{34.850438}{0.728711}%
\vSb{126.545742}{252.064506}{40.045198}{0.710760}%
\vSb{127.059576}{252.521803}{44.512677}{0.682099}%
\vSb{127.522599}{253.000000}{48.210487}{0.641360}%
\vSb{127.933164}{253.478197}{51.047279}{0.588039}%
\vSb{128.292809}{253.935494}{52.825024}{0.522609}%
\vSb{128.606946}{254.351906}{53.124074}{0.446694}%
\vSb{128.886760}{254.709233}{51.035668}{0.363488}%
\vSb{129.155619}{254.991858}{44.491580}{0.279067}%
\vSb{129.468617}{255.187430}{28.934158}{0.206634}%
\vSb{129.903456}{255.287400}{0.000000}{0.174674}%
\vSb{129.824132}{255.287400}{-28.934158}{0.206634}%
}}%
{\color{black!62}\vlB{%
\vSb{129.891048}{255.187430}{-44.491580}{0.279067}%
\vSb{130.049837}{254.991858}{-51.035668}{0.363488}%
\vSb{130.266652}{254.709233}{-53.124074}{0.446694}%
\vSb{130.536356}{254.351906}{-52.825024}{0.522609}%
\vSb{130.862186}{253.935494}{-51.047279}{0.588039}%
\vSb{131.248709}{253.478197}{-48.210487}{0.641360}%
\vSb{131.699487}{253.000000}{-44.512677}{0.682099}%
\vSb{132.216168}{252.521803}{-40.045198}{0.710760}%
\vSb{132.798058}{252.064506}{-34.850438}{0.728711}%
\vSb{133.441887}{251.648094}{-28.958137}{0.738019}%
\vSb{134.141644}{251.290767}{-22.413947}{0.741224}%
\vSb{134.888488}{251.008142}{-15.303296}{0.741002}%
\vSb{135.670829}{250.812570}{-7.766798}{0.739746}%
\vSb{136.474738}{250.712600}{0.000000}{0.739127}%
\vSb{137.142917}{250.712600}{7.766798}{0.739746}%
\vSb{137.808264}{250.812570}{15.303296}{0.741002}%
\vSb{138.461374}{251.008142}{22.413947}{0.741224}%
\vSb{139.092591}{251.290767}{28.958137}{0.738019}%
\vSb{139.692524}{251.648094}{34.850438}{0.728711}%
\vSb{140.252761}{252.064506}{40.045198}{0.710760}%
\vSb{140.766595}{252.521803}{44.512677}{0.682099}%
\vSb{141.621057}{253.000000}{0.000000}{4.000000}%
\vSb{164.495743}{256.313215}{20.885801}{4.000000}%
\vSb{167.901529}{257.739241}{81.009762}{0.551487}%
\vSb{167.982877}{258.283953}{85.500479}{0.506171}%
\vSb{168.020988}{258.788563}{89.496932}{0.447213}%
\vSb{168.006005}{259.235759}{92.993060}{0.375488}%
\vSb{167.978169}{259.610735}{95.856570}{0.292635}%
\vSb{167.953585}{259.901843}{97.543663}{0.200997}%
\vSb{167.941829}{260.101100}{95.159144}{0.103858}%
\vSb{168.277536}{260.204537}{20.885801}{0.021983}%
\vSb{168.063830}{260.212374}{-53.387541}{0.103858}%
}}%
{\color{black!62}\vlB{%
\vSb{168.113109}{260.129008}{-55.772060}{0.200997}%
\vSb{168.235049}{259.962823}{-54.084967}{0.292635}%
\vSb{168.422620}{259.725821}{-51.221457}{0.375488}%
\vSb{168.678605}{259.433101}{-47.725329}{0.447213}%
\vSb{169.004997}{259.102196}{-43.728876}{0.506171}%
\vSb{169.401584}{258.752307}{-39.238159}{0.551487}%
\vSb{169.865679}{258.403467}{-34.204844}{0.583125}%
\vSb{170.392143}{258.075661}{-28.552377}{0.601941}%
\vSb{170.973503}{257.787956}{-22.192611}{0.609682}%
\vSb{171.600038}{257.557666}{-15.045713}{0.608923}%
\vSb{172.259755}{257.399596}{-7.069783}{0.602886}%
\vSb{172.907104}{257.325394}{1.699485}{0.595092}%
\vSb{173.416334}{257.343043}{11.110693}{0.588818}%
\vSb{173.908120}{257.456511}{20.885801}{0.586437}%
\vSb{174.375463}{257.665579}{30.660910}{0.588818}%
\vSb{174.811722}{257.965851}{40.072118}{0.595092}%
\vSb{175.209808}{258.348942}{48.841386}{0.602886}%
\vSb{175.562475}{258.802849}{56.817316}{0.608923}%
\vSb{175.863410}{259.312475}{63.964214}{0.609682}%
\vSb{176.108396}{259.860287}{70.323979}{0.601941}%
\vSb{176.296064}{260.427081}{75.976447}{0.583125}%
\vSb{176.428170}{260.992827}{81.009762}{0.551487}%
\vSb{176.509517}{261.537539}{85.500479}{0.506171}%
\vSb{176.547628}{262.042150}{89.496932}{0.447213}%
\vSb{176.532645}{262.489345}{92.993060}{0.375488}%
\vSb{176.504809}{262.864321}{95.856570}{0.292635}%
\vSb{176.480225}{263.155429}{97.543663}{0.200997}%
\vSb{176.468469}{263.354686}{95.159144}{0.103858}%
\vSb{176.804176}{263.458123}{20.885801}{0.021983}%
\vSb{176.590470}{263.465961}{-53.387541}{0.103858}%
\vSb{176.639749}{263.382595}{-55.772060}{0.200997}%
\vSb{176.761689}{263.216410}{-54.084967}{0.292635}%
}}%
{\color{black!62}\vlB{%
\vSb{176.949260}{262.979408}{-51.221457}{0.375488}%
\vSb{177.205245}{262.686688}{-47.725329}{0.447213}%
\vSb{177.531637}{262.355782}{-43.728876}{0.506171}%
\vSb{177.928224}{262.005893}{-39.238159}{0.551487}%
\vSb{178.392319}{261.657053}{-34.204844}{0.583125}%
\vSb{178.918783}{261.329247}{-28.552377}{0.601941}%
\vSb{179.500143}{261.041542}{-22.192611}{0.609682}%
\vSb{180.126678}{260.811252}{-15.045713}{0.608923}%
\vSb{180.786395}{260.653182}{-7.069783}{0.602886}%
\vSb{181.433744}{260.578980}{1.699485}{0.595092}%
\vSb{181.942974}{260.596629}{11.110693}{0.588818}%
\vSb{182.434760}{260.710097}{20.885801}{0.586437}%
\vSb{182.902103}{260.919166}{30.660910}{0.588818}%
\vSb{183.338362}{261.219437}{40.072118}{0.595092}%
\vSb{183.736449}{261.602528}{48.841386}{0.602886}%
\vSb{184.089115}{262.056436}{56.817316}{0.608923}%
\vSb{184.390050}{262.566062}{63.964214}{0.609682}%
\vSb{184.635036}{263.113873}{70.323979}{0.601941}%
\vSb{184.822704}{263.680668}{75.976447}{0.583125}%
\vSb{184.954810}{264.246414}{81.009762}{0.551487}%
\vSb{185.036157}{264.791125}{85.500479}{0.506171}%
\vSb{185.074268}{265.295736}{89.496932}{0.447213}%
\vSb{185.059285}{265.742931}{92.993060}{0.375488}%
\vSb{185.031449}{266.117907}{95.856570}{0.292635}%
\vSb{185.006865}{266.409015}{97.543663}{0.200997}%
\vSb{184.995109}{266.608272}{95.159144}{0.103858}%
\vSb{185.330816}{266.711710}{20.885801}{0.021983}%
\vSb{185.117110}{266.719547}{-53.387541}{0.103858}%
\vSb{185.166389}{266.636181}{-55.772060}{0.200997}%
\vSb{185.288329}{266.469996}{-54.084967}{0.292635}%
\vSb{185.475900}{266.232994}{-51.221457}{0.375488}%
\vSb{185.731885}{265.940274}{-47.725329}{0.447213}%
}}%
{\color{black!62}\vlB{%
\vSb{186.058277}{265.609368}{-43.728876}{0.506171}%
\vSb{186.454864}{265.259480}{-39.238159}{0.551487}%
\vSb{186.918959}{264.910639}{-34.204844}{0.583125}%
\vSb{187.445423}{264.582833}{-28.552377}{0.601941}%
\vSb{188.026783}{264.295129}{-22.192611}{0.609682}%
\vSb{188.653318}{264.064839}{-15.045713}{0.608923}%
\vSb{189.313035}{263.906769}{-7.069783}{0.602886}%
\vSb{189.960384}{263.832567}{1.699485}{0.595092}%
\vSb{190.469614}{263.850215}{11.110693}{0.588818}%
\vSb{190.961400}{263.963684}{20.885801}{0.586437}%
\vSb{191.428743}{264.172752}{30.660910}{0.588818}%
\vSb{191.865002}{264.473024}{40.072118}{0.595092}%
\vSb{192.263089}{264.856115}{48.841386}{0.602886}%
\vSb{192.615755}{265.310022}{56.817316}{0.608923}%
\vSb{192.916690}{265.819648}{63.964214}{0.609682}%
\vSb{193.161676}{266.367459}{70.323979}{0.601941}%
\vSb{193.349344}{266.934254}{75.976447}{0.583125}%
\vSb{193.481450}{267.500000}{81.009762}{0.551487}%
\vSb{193.562797}{268.044712}{85.500479}{0.506171}%
\vSb{193.600908}{268.549322}{89.496932}{0.447213}%
\vSb{193.585925}{268.996518}{92.993060}{0.375488}%
\vSb{193.558089}{269.371494}{95.856570}{0.292635}%
\vSb{193.533505}{269.662602}{97.543663}{0.200997}%
\vSb{193.521749}{269.861859}{95.159144}{0.103858}%
\vSb{193.857456}{269.965296}{20.885801}{0.021983}%
\vSb{193.643750}{269.973133}{-53.387541}{0.103858}%
\vSb{193.693029}{269.889767}{-55.772060}{0.200997}%
\vSb{193.814969}{269.723582}{-54.084967}{0.292635}%
\vSb{194.002540}{269.486580}{-51.221457}{0.375488}%
\vSb{194.258526}{269.193860}{-47.725329}{0.447213}%
\vSb{194.584917}{268.862955}{-43.728876}{0.506171}%
\vSb{194.981504}{268.513066}{-39.238159}{0.551487}%
}}%
{\color{black!62}\vlB{%
\vSb{195.445599}{268.164226}{-34.204844}{0.583125}%
\vSb{195.972063}{267.836420}{-28.552377}{0.601941}%
\vSb{196.553423}{267.548715}{-22.192611}{0.609682}%
\vSb{197.179958}{267.318425}{-15.045713}{0.608923}%
\vSb{197.839675}{267.160355}{-7.069783}{0.602886}%
\vSb{198.487024}{267.086153}{1.699485}{0.595092}%
\vSb{198.996254}{267.103802}{11.110693}{0.588818}%
\vSb{199.488040}{267.217270}{20.885801}{0.586437}%
\vSb{199.955383}{267.426338}{30.660910}{0.588818}%
\vSb{200.391642}{267.726610}{40.072118}{0.595092}%
\vSb{200.789729}{268.109701}{48.841386}{0.602886}%
\vSb{201.142395}{268.563608}{56.817316}{0.608923}%
\vSb{201.443330}{269.073234}{63.964214}{0.609682}%
\vSb{201.688316}{269.621046}{70.323979}{0.601941}%
\vSb{201.875984}{270.187840}{75.976447}{0.583125}%
\vSb{202.008090}{270.753586}{81.009762}{0.551487}%
\vSb{202.089437}{271.298298}{85.500479}{0.506171}%
\vSb{202.127548}{271.802909}{89.496932}{0.447213}%
\vSb{202.112565}{272.250104}{92.993060}{0.375488}%
\vSb{202.084729}{272.625080}{95.856570}{0.292635}%
\vSb{202.060145}{272.916188}{97.543663}{0.200997}%
\vSb{202.048389}{273.115445}{95.159144}{0.103858}%
\vSb{202.384096}{273.218882}{20.885801}{0.021983}%
\vSb{202.170390}{273.226720}{-53.387541}{0.103858}%
\vSb{202.219669}{273.143354}{-55.772060}{0.200997}%
\vSb{202.341609}{272.977169}{-54.084967}{0.292635}%
\vSb{202.529180}{272.740167}{-51.221457}{0.375488}%
\vSb{202.785166}{272.447447}{-47.725329}{0.447213}%
\vSb{203.111557}{272.116541}{-43.728876}{0.506171}%
\vSb{203.508144}{271.766652}{-39.238159}{0.551487}%
\vSb{203.972239}{271.417812}{-34.204844}{0.583125}%
\vSb{204.498703}{271.090006}{-28.552377}{0.601941}%
}}%
{\color{black!62}\vlB{%
\vSb{205.080063}{270.802301}{-22.192611}{0.609682}%
\vSb{205.706598}{270.572011}{-15.045713}{0.608923}%
\vSb{206.366315}{270.413941}{-7.069783}{0.602886}%
\vSb{207.013664}{270.339739}{1.699485}{0.595092}%
\vSb{207.522894}{270.357388}{11.110693}{0.588818}%
\vSb{208.014680}{270.470856}{20.885801}{0.586437}%
\vSb{208.482023}{270.679925}{30.660910}{0.588818}%
\vSb{208.918282}{270.980196}{40.072118}{0.595092}%
\vSb{209.316369}{271.363287}{48.841386}{0.602886}%
\vSb{209.669035}{271.817195}{56.817316}{0.608923}%
\vSb{209.969970}{272.326821}{63.964214}{0.609682}%
\vSb{210.214956}{272.874632}{70.323979}{0.601941}%
\vSb{210.402624}{273.441427}{75.976447}{0.583125}%
\vSb{210.534730}{274.007173}{81.009762}{0.551487}%
\vSb{210.616077}{274.551884}{85.500479}{0.506171}%
\vSb{210.654189}{275.056495}{89.496932}{0.447213}%
\vSb{210.639205}{275.503690}{92.993060}{0.375488}%
\vSb{210.611369}{275.878666}{95.856570}{0.292635}%
\vSb{210.586785}{276.169774}{97.543663}{0.200997}%
\vSb{210.575029}{276.369031}{95.159144}{0.103858}%
\vSb{210.910736}{276.472469}{20.885801}{0.021983}%
\vSb{210.697030}{276.480306}{-53.387541}{0.103858}%
\vSb{210.746309}{276.396940}{-55.772060}{0.200997}%
\vSb{210.868249}{276.230755}{-54.084967}{0.292635}%
\vSb{211.055820}{275.993753}{-51.221457}{0.375488}%
\vSb{211.311806}{275.701033}{-47.725329}{0.447213}%
\vSb{211.638197}{275.370127}{-43.728876}{0.506171}%
\vSb{212.034784}{275.020239}{-39.238159}{0.551487}%
\vSb{212.498879}{274.671398}{-34.204844}{0.583125}%
\vSb{213.025343}{274.343592}{-28.552377}{0.601941}%
\vSb{213.606703}{274.055888}{-22.192611}{0.609682}%
\vSb{214.233238}{273.825598}{-15.045713}{0.608923}%
}}%
{\color{black!62}\vlB{%
\vSb{214.892955}{273.667528}{-7.069783}{0.602886}%
\vSb{215.540304}{273.593326}{1.699485}{0.595092}%
\vSb{216.049534}{273.610974}{11.110693}{0.588818}%
\vSb{216.541320}{273.724443}{20.885801}{0.586437}%
\vSb{217.008663}{273.933511}{30.660910}{0.588818}%
\vSb{217.444922}{274.233783}{40.072118}{0.595092}%
\vSb{217.843009}{274.616874}{48.841386}{0.602886}%
\vSb{218.195675}{275.070781}{56.817316}{0.608923}%
\vSb{218.496610}{275.580407}{63.964214}{0.609682}%
\vSb{218.741596}{276.128218}{70.323979}{0.601941}%
\vSb{218.929264}{276.695013}{75.976447}{0.583125}%
\vSb{219.392754}{277.260759}{20.885801}{4.000000}%
\vSb{240.707068}{278.606148}{-20.885801}{4.000000}%
\vSb{244.297711}{277.180122}{39.465077}{0.550239}%
\vSb{244.691590}{277.529858}{43.986435}{0.505098}%
\vSb{245.029308}{277.880643}{48.025750}{0.446302}%
\vSb{245.306737}{278.212444}{51.587145}{0.374724}%
\vSb{245.523191}{278.506060}{54.561250}{0.291994}%
\vSb{245.682591}{278.743958}{56.471114}{0.200432}%
\vSb{245.802310}{278.911039}{54.730668}{0.103205}%
\vSb{246.103371}{278.995301}{-20.885801}{0.019470}%
\vSb{245.775418}{278.988360}{-96.502271}{0.103205}%
\vSb{245.748729}{278.885818}{-98.242717}{0.200432}%
\vSb{245.714301}{278.687457}{-96.332852}{0.291994}%
\vSb{245.690045}{278.397245}{-93.358748}{0.374724}%
\vSb{245.689147}{278.023165}{-89.797353}{0.446302}%
\vSb{245.692160}{277.576866}{-85.758038}{0.505098}%
\vSb{245.734212}{277.073151}{-81.236680}{0.550239}%
\vSb{245.827113}{276.529336}{-76.179450}{0.581691}%
\vSb{245.980963}{275.964485}{-70.506209}{0.600310}%
\vSb{246.203823}{275.398587}{-64.126013}{0.607848}%
\vSb{246.501371}{274.851672}{-56.956549}{0.606890}%
}}%
{\color{black!62}\vlB{%
\vSb{246.876434}{274.342942}{-48.953766}{0.600668}%
\vSb{247.328288}{273.889930}{-40.151958}{0.592719}%
\vSb{247.851799}{273.507735}{-30.702605}{0.586342}%
\vSb{248.436842}{273.208359}{-20.885801}{0.583924}%
\vSb{249.068768}{273.000187}{-11.068998}{0.586342}%
\vSb{249.730159}{272.887615}{-1.619645}{0.592719}%
\vSb{250.271841}{272.870862}{7.182163}{0.600668}%
\vSb{250.795918}{272.945960}{15.184946}{0.606890}%
\vSb{251.319459}{273.104926}{22.354410}{0.607848}%
\vSb{251.828907}{273.336112}{28.734606}{0.600310}%
\vSb{252.311021}{273.624713}{34.407847}{0.581691}%
\vSb{252.753910}{273.953414}{39.465077}{0.550239}%
\vSb{253.147789}{274.303151}{43.986435}{0.505098}%
\vSb{253.485506}{274.653935}{48.025750}{0.446302}%
\vSb{253.762935}{274.985737}{51.587145}{0.374724}%
\vSb{253.979389}{275.279353}{54.561250}{0.291994}%
\vSb{254.138789}{275.517251}{56.471114}{0.200432}%
\vSb{254.258508}{275.684332}{54.730668}{0.103205}%
\vSb{254.559570}{275.768594}{-20.885801}{0.019470}%
\vSb{254.231616}{275.761653}{-96.502271}{0.103205}%
\vSb{254.204927}{275.659111}{-98.242717}{0.200432}%
\vSb{254.170499}{275.460750}{-96.332852}{0.291994}%
\vSb{254.146243}{275.170538}{-93.358748}{0.374724}%
\vSb{254.145345}{274.796458}{-89.797353}{0.446302}%
\vSb{254.148358}{274.350159}{-85.758038}{0.505098}%
\vSb{254.190410}{273.846444}{-81.236680}{0.550239}%
\vSb{254.283311}{273.302628}{-76.179450}{0.581691}%
\vSb{254.437162}{272.737778}{-70.506209}{0.600310}%
\vSb{254.660022}{272.171880}{-64.126013}{0.607848}%
\vSb{254.957569}{271.624964}{-56.956549}{0.606890}%
\vSb{255.332632}{271.116234}{-48.953766}{0.600668}%
\vSb{255.784487}{270.663223}{-40.151958}{0.592719}%
}}%
{\color{black!62}\vlB{%
\vSb{256.307997}{270.281028}{-30.702605}{0.586342}%
\vSb{256.893040}{269.981652}{-20.885801}{0.583924}%
\vSb{257.524966}{269.773480}{-11.068998}{0.586342}%
\vSb{258.186357}{269.660907}{-1.619645}{0.592719}%
\vSb{258.728040}{269.644155}{7.182163}{0.600668}%
\vSb{259.252116}{269.719253}{15.184946}{0.606890}%
\vSb{259.775657}{269.878219}{22.354410}{0.607848}%
\vSb{260.285105}{270.109405}{28.734606}{0.600310}%
\vSb{260.767219}{270.398005}{34.407847}{0.581691}%
\vSb{261.210108}{270.726707}{39.465077}{0.550239}%
\vSb{261.603987}{271.076443}{43.986435}{0.505098}%
\vSb{261.941705}{271.427228}{48.025750}{0.446302}%
\vSb{262.219133}{271.759030}{51.587145}{0.374724}%
\vSb{262.435587}{272.052646}{54.561250}{0.291994}%
\vSb{262.594987}{272.290544}{56.471114}{0.200432}%
\vSb{262.714706}{272.457625}{54.730668}{0.103205}%
\vSb{263.015768}{272.541887}{-20.885801}{0.019470}%
\vSb{262.687814}{272.534945}{-96.502271}{0.103205}%
\vSb{262.661125}{272.432404}{-98.242717}{0.200432}%
\vSb{262.626697}{272.234043}{-96.332852}{0.291994}%
\vSb{262.602441}{271.943831}{-93.358748}{0.374724}%
\vSb{262.601543}{271.569751}{-89.797353}{0.446302}%
\vSb{262.604556}{271.123451}{-85.758038}{0.505098}%
\vSb{262.646608}{270.619737}{-81.236680}{0.550239}%
\vSb{262.739510}{270.075921}{-76.179450}{0.581691}%
\vSb{262.893360}{269.511071}{-70.506209}{0.600310}%
\vSb{263.116220}{268.945173}{-64.126013}{0.607848}%
\vSb{263.413768}{268.398257}{-56.956549}{0.606890}%
\vSb{263.788830}{267.889527}{-48.953766}{0.600668}%
\vSb{264.240685}{267.436516}{-40.151958}{0.592719}%
\vSb{264.764195}{267.054321}{-30.702605}{0.586342}%
\vSb{265.349238}{266.754945}{-20.885801}{0.583924}%
}}%
{\color{black!62}\vlB{%
\vSb{265.981165}{266.546772}{-11.068998}{0.586342}%
\vSb{266.642555}{266.434200}{-1.619645}{0.592719}%
\vSb{267.184238}{266.417447}{7.182163}{0.600668}%
\vSb{267.708314}{266.492545}{15.184946}{0.606890}%
\vSb{268.231855}{266.651512}{22.354410}{0.607848}%
\vSb{268.741304}{266.882697}{28.734606}{0.600310}%
\vSb{269.223417}{267.171298}{34.407847}{0.581691}%
\vSb{269.666306}{267.500000}{39.465077}{0.550239}%
\vSb{270.060185}{267.849736}{43.986435}{0.505098}%
\vSb{270.397903}{268.200521}{48.025750}{0.446302}%
\vSb{270.675331}{268.532322}{51.587145}{0.374724}%
\vSb{270.891785}{268.825939}{54.561250}{0.291994}%
\vSb{271.051185}{269.063836}{56.471114}{0.200432}%
\vSb{271.170904}{269.230918}{54.730668}{0.103205}%
\vSb{271.471966}{269.315179}{-20.885801}{0.019470}%
\vSb{271.144013}{269.308238}{-96.502271}{0.103205}%
\vSb{271.117324}{269.205697}{-98.242717}{0.200432}%
\vSb{271.082896}{269.007336}{-96.332852}{0.291994}%
\vSb{271.058640}{268.717124}{-93.358748}{0.374724}%
\vSb{271.057741}{268.343044}{-89.797353}{0.446302}%
\vSb{271.060755}{267.896744}{-85.758038}{0.505098}%
\vSb{271.102807}{267.393030}{-81.236680}{0.550239}%
\vSb{271.195708}{266.849214}{-76.179450}{0.581691}%
\vSb{271.349558}{266.284364}{-70.506209}{0.600310}%
\vSb{271.572418}{265.718465}{-64.126013}{0.607848}%
\vSb{271.869966}{265.171550}{-56.956549}{0.606890}%
\vSb{272.245028}{264.662820}{-48.953766}{0.600668}%
\vSb{272.696883}{264.209808}{-40.151958}{0.592719}%
\vSb{273.220393}{263.827613}{-30.702605}{0.586342}%
\vSb{273.805436}{263.528238}{-20.885801}{0.583924}%
\vSb{274.437363}{263.320065}{-11.068998}{0.586342}%
\vSb{275.098753}{263.207493}{-1.619645}{0.592719}%
}}%
{\color{black!62}\vlB{%
\vSb{275.640436}{263.190740}{7.182163}{0.600668}%
\vSb{276.164512}{263.265838}{15.184946}{0.606890}%
\vSb{276.688053}{263.424804}{22.354410}{0.607848}%
\vSb{277.197502}{263.655990}{28.734606}{0.600310}%
\vSb{277.679615}{263.944591}{34.407847}{0.581691}%
\vSb{278.122504}{264.273293}{39.465077}{0.550239}%
\vSb{278.516383}{264.623029}{43.986435}{0.505098}%
\vSb{278.854101}{264.973814}{48.025750}{0.446302}%
\vSb{279.131529}{265.305615}{51.587145}{0.374724}%
\vSb{279.347984}{265.599231}{54.561250}{0.291994}%
\vSb{279.507383}{265.837129}{56.471114}{0.200432}%
\vSb{279.627103}{266.004210}{54.730668}{0.103205}%
\vSb{279.928164}{266.088472}{-20.885801}{0.019470}%
\vSb{279.600211}{266.081531}{-96.502271}{0.103205}%
\vSb{279.573522}{265.978989}{-98.242717}{0.200432}%
\vSb{279.539094}{265.780628}{-96.332852}{0.291994}%
\vSb{279.514838}{265.490417}{-93.358748}{0.374724}%
\vSb{279.513939}{265.116337}{-89.797353}{0.446302}%
\vSb{279.516953}{264.670037}{-85.758038}{0.505098}%
\vSb{279.559005}{264.166322}{-81.236680}{0.550239}%
\vSb{279.651906}{263.622507}{-76.179450}{0.581691}%
\vSb{279.805756}{263.057657}{-70.506209}{0.600310}%
\vSb{280.028616}{262.491758}{-64.126013}{0.607848}%
\vSb{280.326164}{261.944843}{-56.956549}{0.606890}%
\vSb{280.701227}{261.436113}{-48.953766}{0.600668}%
\vSb{281.153081}{260.983101}{-40.151958}{0.592719}%
\vSb{281.676591}{260.600906}{-30.702605}{0.586342}%
\vSb{282.261635}{260.301531}{-20.885801}{0.583924}%
\vSb{282.893561}{260.093358}{-11.068998}{0.586342}%
\vSb{283.554951}{259.980786}{-1.619645}{0.592719}%
\vSb{284.096634}{259.964033}{7.182163}{0.600668}%
\vSb{284.620710}{260.039131}{15.184946}{0.606890}%
}}%
{\color{black!62}\vlB{%
\vSb{285.144252}{260.198097}{22.354410}{0.607848}%
\vSb{285.653700}{260.429283}{28.734606}{0.600310}%
\vSb{286.135813}{260.717884}{34.407847}{0.581691}%
\vSb{286.578702}{261.046586}{39.465077}{0.550239}%
\vSb{286.972581}{261.396322}{43.986435}{0.505098}%
\vSb{287.310299}{261.747107}{48.025750}{0.446302}%
\vSb{287.587728}{262.078908}{51.587145}{0.374724}%
\vSb{287.804182}{262.372524}{54.561250}{0.291994}%
\vSb{287.963582}{262.610422}{56.471114}{0.200432}%
\vSb{288.083301}{262.777503}{54.730668}{0.103205}%
\vSb{288.384362}{262.861765}{-20.885801}{0.019470}%
\vSb{288.056409}{262.854824}{-96.502271}{0.103205}%
\vSb{288.029720}{262.752282}{-98.242717}{0.200432}%
\vSb{287.995292}{262.553921}{-96.332852}{0.291994}%
\vSb{287.971036}{262.263709}{-93.358748}{0.374724}%
\vSb{287.970138}{261.889629}{-89.797353}{0.446302}%
\vSb{287.973151}{261.443330}{-85.758038}{0.505098}%
\vSb{288.015203}{260.939615}{-81.236680}{0.550239}%
\vSb{288.108104}{260.395799}{-76.179450}{0.581691}%
\vSb{288.261954}{259.830949}{-70.506209}{0.600310}%
\vSb{288.484814}{259.265051}{-64.126013}{0.607848}%
\vSb{288.782362}{258.718136}{-56.956549}{0.606890}%
\vSb{289.157425}{258.209406}{-48.953766}{0.600668}%
\vSb{289.609279}{257.756394}{-40.151958}{0.592719}%
\vSb{290.132790}{257.374199}{-30.702605}{0.586342}%
\vSb{290.717833}{257.074823}{-20.885801}{0.583924}%
\vSb{291.349759}{256.866651}{-11.068998}{0.586342}%
\vSb{292.011150}{256.754079}{-1.619645}{0.592719}%
\vSb{292.552832}{256.737326}{7.182163}{0.600668}%
\vSb{293.076909}{256.812424}{15.184946}{0.606890}%
\vSb{293.600450}{256.971390}{22.354410}{0.607848}%
\vSb{294.109898}{257.202576}{28.734606}{0.600310}%
}}%
{\color{black!62}\vlB{%
\vSb{294.592012}{257.491177}{34.407847}{0.581691}%
\vSb{295.181429}{257.819878}{-20.885801}{4.000000}%
\vSb{318.378943}{253.000000}{0.000000}{4.000000}%
\vSb{321.985240}{253.000000}{48.582674}{0.637671}%
\vSb{322.390085}{253.478197}{51.470743}{0.584562}%
\vSb{322.743914}{253.935494}{53.313459}{0.519271}%
\vSb{323.052048}{254.351906}{53.698369}{0.443382}%
\vSb{323.325511}{254.709233}{51.723140}{0.360020}%
\vSb{323.587483}{254.991858}{45.302393}{0.275132}%
\vSb{323.894092}{255.187430}{29.697350}{0.201790}%
\vSb{324.329472}{255.287400}{0.000000}{0.169118}%
\vSb{324.238496}{255.287400}{-29.697350}{0.201790}%
\vSb{324.300691}{255.187430}{-45.302393}{0.275132}%
\vSb{324.455255}{254.991858}{-51.723140}{0.360020}%
\vSb{324.667309}{254.709233}{-53.698369}{0.443382}%
\vSb{324.931905}{254.351906}{-53.313459}{0.519271}%
\vSb{325.252440}{253.935494}{-51.470743}{0.584562}%
\vSb{325.633572}{253.478197}{-48.582674}{0.637671}%
\vSb{326.078915}{253.000000}{-44.841746}{0.678148}%
\vSb{326.590155}{252.521803}{-40.335070}{0.706517}%
\vSb{327.166633}{252.064506}{-35.101618}{0.724159}%
\vSb{327.805108}{251.648094}{-29.168345}{0.733163}%
\vSb{328.499597}{251.290767}{-22.578832}{0.736091}%
\vSb{329.241273}{251.008142}{-15.417496}{0.735645}%
\vSb{330.018536}{250.812570}{-7.825384}{0.734242}%
\vSb{330.817421}{250.712600}{0.000000}{0.733572}%
\vSb{331.479512}{250.712600}{7.825384}{0.734242}%
\vSb{332.138826}{250.812570}{15.417496}{0.735645}%
\vSb{332.785994}{251.008142}{22.578832}{0.736091}%
\vSb{333.411368}{251.290767}{29.168345}{0.733163}%
\vSb{334.005543}{251.648094}{35.101618}{0.724159}%
\vSb{334.560082}{252.064506}{40.335070}{0.706517}%
}}%
{\color{black!62}\vlB{%
\vSb{335.068245}{252.521803}{44.841746}{0.678148}%
\vSb{335.525592}{253.000000}{48.582674}{0.637671}%
\vSb{335.930437}{253.478197}{51.470743}{0.584562}%
\vSb{336.284266}{253.935494}{53.313459}{0.519271}%
\vSb{336.592400}{254.351906}{53.698369}{0.443382}%
\vSb{336.865863}{254.709233}{51.723140}{0.360020}%
\vSb{337.127836}{254.991858}{45.302393}{0.275132}%
\vSb{337.434444}{255.187430}{29.697350}{0.201790}%
\vSb{337.869824}{255.287400}{0.000000}{0.169118}%
\vSb{337.778848}{255.287400}{-29.697350}{0.201790}%
\vSb{337.841043}{255.187430}{-45.302393}{0.275132}%
\vSb{337.995607}{254.991858}{-51.723140}{0.360020}%
\vSb{338.207661}{254.709233}{-53.698369}{0.443382}%
\vSb{338.472257}{254.351906}{-53.313459}{0.519271}%
\vSb{338.792793}{253.935494}{-51.470743}{0.584562}%
\vSb{339.173924}{253.478197}{-48.582674}{0.637671}%
\vSb{339.619267}{253.000000}{-44.841746}{0.678148}%
\vSb{340.130508}{252.521803}{-40.335070}{0.706517}%
\vSb{340.706985}{252.064506}{-35.101618}{0.724159}%
\vSb{341.345461}{251.648094}{-29.168345}{0.733163}%
\vSb{342.039950}{251.290767}{-22.578832}{0.736091}%
\vSb{342.781625}{251.008142}{-15.417496}{0.735645}%
\vSb{343.558888}{250.812570}{-7.825384}{0.734242}%
\vSb{344.357774}{250.712600}{0.000000}{0.733572}%
\vSb{345.019864}{250.712600}{7.825384}{0.734242}%
\vSb{345.679179}{250.812570}{15.417496}{0.735645}%
\vSb{346.326346}{251.008142}{22.578832}{0.736091}%
\vSb{346.951721}{251.290767}{29.168345}{0.733163}%
\vSb{347.545896}{251.648094}{35.101618}{0.724159}%
\vSb{348.100434}{252.064506}{40.335070}{0.706517}%
\vSb{348.608598}{252.521803}{44.841746}{0.678148}%
\vSb{349.065944}{253.000000}{48.582674}{0.637671}%
}}%
{\color{black!62}\vlB{%
\vSb{349.470790}{253.478197}{51.470743}{0.584562}%
\vSb{349.824618}{253.935494}{53.313459}{0.519271}%
\vSb{350.132752}{254.351906}{53.698369}{0.443382}%
\vSb{350.406215}{254.709233}{51.723140}{0.360020}%
\vSb{350.668188}{254.991858}{45.302393}{0.275132}%
\vSb{350.974796}{255.187430}{29.697350}{0.201790}%
\vSb{351.410177}{255.287400}{0.000000}{0.169118}%
\vSb{351.319200}{255.287400}{-29.697350}{0.201790}%
\vSb{351.381395}{255.187430}{-45.302393}{0.275132}%
\vSb{351.535959}{254.991858}{-51.723140}{0.360020}%
\vSb{351.748014}{254.709233}{-53.698369}{0.443382}%
\vSb{352.012610}{254.351906}{-53.313459}{0.519271}%
\vSb{352.333145}{253.935494}{-51.470743}{0.584562}%
\vSb{352.714276}{253.478197}{-48.582674}{0.637671}%
\vSb{353.159620}{253.000000}{-44.841746}{0.678148}%
\vSb{353.670860}{252.521803}{-40.335070}{0.706517}%
\vSb{354.247338}{252.064506}{-35.101618}{0.724159}%
\vSb{354.885813}{251.648094}{-29.168345}{0.733163}%
\vSb{355.580302}{251.290767}{-22.578832}{0.736091}%
\vSb{356.321978}{251.008142}{-15.417496}{0.735645}%
\vSb{357.099240}{250.812570}{-7.825384}{0.734242}%
\vSb{357.898126}{250.712600}{0.000000}{0.733572}%
\vSb{358.560217}{250.712600}{7.825384}{0.734242}%
\vSb{359.219531}{250.812570}{15.417496}{0.735645}%
\vSb{359.866699}{251.008142}{22.578832}{0.736091}%
\vSb{360.492073}{251.290767}{29.168345}{0.733163}%
\vSb{361.086248}{251.648094}{35.101618}{0.724159}%
\vSb{361.640787}{252.064506}{40.335070}{0.706517}%
\vSb{362.148950}{252.521803}{44.841746}{0.678148}%
\vSb{362.606297}{253.000000}{48.582674}{0.637671}%
\vSb{363.011142}{253.478197}{51.470743}{0.584562}%
\vSb{363.364971}{253.935494}{53.313459}{0.519271}%
}}%
{\color{black!62}\vlB{%
\vSb{363.673105}{254.351906}{53.698369}{0.443382}%
\vSb{363.946568}{254.709233}{51.723140}{0.360020}%
\vSb{364.208540}{254.991858}{45.302393}{0.275132}%
\vSb{364.515149}{255.187430}{29.697350}{0.201790}%
\vSb{364.950529}{255.287400}{0.000000}{0.169118}%
\vSb{364.859552}{255.287400}{-29.697350}{0.201790}%
\vSb{364.921748}{255.187430}{-45.302393}{0.275132}%
\vSb{365.076312}{254.991858}{-51.723140}{0.360020}%
\vSb{365.288366}{254.709233}{-53.698369}{0.443382}%
\vSb{365.552962}{254.351906}{-53.313459}{0.519271}%
\vSb{365.873497}{253.935494}{-51.470743}{0.584562}%
\vSb{366.254629}{253.478197}{-48.582674}{0.637671}%
\vSb{366.699972}{253.000000}{-44.841746}{0.678148}%
\vSb{367.211212}{252.521803}{-40.335070}{0.706517}%
\vSb{367.787690}{252.064506}{-35.101618}{0.724159}%
\vSb{368.426165}{251.648094}{-29.168345}{0.733163}%
\vSb{369.120654}{251.290767}{-22.578832}{0.736091}%
\vSb{369.862330}{251.008142}{-15.417496}{0.735645}%
\vSb{370.639593}{250.812570}{-7.825384}{0.734242}%
\vSb{371.438478}{250.712600}{0.000000}{0.733572}%
\vSb{372.100569}{250.712600}{7.825384}{0.734242}%
\vSb{372.759883}{250.812570}{15.417496}{0.735645}%
\vSb{373.407051}{251.008142}{22.578832}{0.736091}%
\vSb{374.032425}{251.290767}{29.168345}{0.733163}%
\vSb{374.626600}{251.648094}{35.101618}{0.724159}%
\vSb{375.181139}{252.064506}{40.335070}{0.706517}%
\vSb{375.689302}{252.521803}{44.841746}{0.678148}%
\vSb{376.146649}{253.000000}{48.582674}{0.637671}%
\vSb{376.551494}{253.478197}{51.470743}{0.584562}%
\vSb{376.905323}{253.935494}{53.313459}{0.519271}%
\vSb{377.213457}{254.351906}{53.698369}{0.443382}%
\vSb{377.486920}{254.709233}{51.723140}{0.360020}%
}}%
{\color{black!62}\vlB{%
\vSb{377.748893}{254.991858}{45.302393}{0.275132}%
\vSb{378.055501}{255.187430}{29.697350}{0.201790}%
\vSb{378.490881}{255.287400}{0.000000}{0.169118}%
\vSb{378.399905}{255.287400}{-29.697350}{0.201790}%
\vSb{378.462100}{255.187430}{-45.302393}{0.275132}%
\vSb{378.616664}{254.991858}{-51.723140}{0.360020}%
\vSb{378.828718}{254.709233}{-53.698369}{0.443382}%
\vSb{379.093314}{254.351906}{-53.313459}{0.519271}%
\vSb{379.413850}{253.935494}{-51.470743}{0.584562}%
\vSb{379.794981}{253.478197}{-48.582674}{0.637671}%
\vSb{380.240324}{253.000000}{-44.841746}{0.678148}%
\vSb{380.751565}{252.521803}{-40.335070}{0.706517}%
\vSb{381.328042}{252.064506}{-35.101618}{0.724159}%
\vSb{381.966518}{251.648094}{-29.168345}{0.733163}%
\vSb{382.661006}{251.290767}{-22.578832}{0.736091}%
\vSb{383.402682}{251.008142}{-15.417496}{0.735645}%
\vSb{384.179945}{250.812570}{-7.825384}{0.734242}%
\vSb{384.978831}{250.712600}{0.000000}{0.733572}%
\vSb{385.640921}{250.712600}{7.825384}{0.734242}%
\vSb{386.300236}{250.812570}{15.417496}{0.735645}%
\vSb{386.947403}{251.008142}{22.578832}{0.736091}%
\vSb{387.572778}{251.290767}{29.168345}{0.733163}%
\vSb{388.166952}{251.648094}{35.101618}{0.724159}%
\vSb{388.721491}{252.064506}{40.335070}{0.706517}%
\vSb{389.229654}{252.521803}{44.841746}{0.678148}%
\vSb{389.687001}{253.000000}{48.582674}{0.637671}%
\vSb{390.091847}{253.478197}{51.470743}{0.584562}%
\vSb{390.445675}{253.935494}{53.313459}{0.519271}%
\vSb{390.753809}{254.351906}{53.698369}{0.443382}%
\vSb{391.027272}{254.709233}{51.723140}{0.360020}%
\vSb{391.289245}{254.991858}{45.302393}{0.275132}%
\vSb{391.595853}{255.187430}{29.697350}{0.201790}%
}}%
{\color{black!62}\vlB{%
\vSb{392.031234}{255.287400}{0.000000}{0.169118}%
\vSb{391.940257}{255.287400}{-29.697350}{0.201790}%
\vSb{392.002452}{255.187430}{-45.302393}{0.275132}%
\vSb{392.157016}{254.991858}{-51.723140}{0.360020}%
\vSb{392.369071}{254.709233}{-53.698369}{0.443382}%
\vSb{392.633667}{254.351906}{-53.313459}{0.519271}%
\vSb{392.954202}{253.935494}{-51.470743}{0.584562}%
\vSb{393.335333}{253.478197}{-48.582674}{0.637671}%
\vSb{393.780676}{253.000000}{-44.841746}{0.678148}%
\vSb{394.291917}{252.521803}{-40.335070}{0.706517}%
\vSb{394.868395}{252.064506}{-35.101618}{0.724159}%
\vSb{395.506870}{251.648094}{-29.168345}{0.733163}%
\vSb{396.201359}{251.290767}{-22.578832}{0.736091}%
\vSb{396.943035}{251.008142}{-15.417496}{0.735645}%
\vSb{397.720297}{250.812570}{-7.825384}{0.734242}%
\vSb{398.519183}{250.712600}{0.000000}{0.733572}%
\vSb{399.181274}{250.712600}{7.825384}{0.734242}%
\vSb{399.840588}{250.812570}{15.417496}{0.735645}%
\vSb{400.487756}{251.008142}{22.578832}{0.736091}%
\vSb{401.113130}{251.290767}{29.168345}{0.733163}%
\vSb{401.707305}{251.648094}{35.101618}{0.724159}%
\vSb{402.261843}{252.064506}{40.335070}{0.706517}%
\vSb{402.770007}{252.521803}{44.841746}{0.678148}%
\vSb{403.621057}{253.000000}{0.000000}{4.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{40.468308}{243.483379}{2.242963}%
\vRa{42.419694}{243.933379}{6.728889}%
\vRa{44.371080}{244.383379}{5.323206}%
\vRa{46.322467}{244.833379}{2.341170}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{39.377437}{243.483379}{0.067217}%
\vRa{39.147082}{243.933379}{0.201650}%
\vRa{38.916727}{244.383379}{0.336083}%
\vRa{38.686372}{244.833379}{0.470516}%
\vRa{38.456017}{245.283379}{0.604949}%
\vRa{38.225662}{245.733379}{0.739382}%
\vRa{37.995307}{246.183379}{0.873815}%
\vRa{37.764952}{246.633379}{1.008249}%
\vRa{37.534597}{247.083379}{1.142682}%
\vRa{37.304242}{247.533379}{1.277115}%
\vRa{37.073887}{247.983379}{1.411548}%
\vRa{36.843532}{248.433379}{1.545981}%
\vRa{36.613178}{248.883379}{1.680414}%
\vRa{36.382823}{249.333379}{1.814847}%
\vRa{36.152468}{249.783379}{1.949281}%
\vRa{35.922113}{250.233379}{2.083714}%
\vRa{35.691758}{250.683379}{2.218147}%
\vRa{35.461403}{251.133379}{2.122739}%
\vRa{35.231048}{251.583379}{1.692563}%
\vRa{35.000693}{252.033379}{1.262387}%
\vRa{34.770338}{252.483379}{0.832211}%
\vRa{34.539983}{252.933379}{0.402036}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{49.992060}{244.253366}{0.657689}%
\vRa{48.961410}{244.703366}{1.973066}%
\vRa{47.930759}{245.153366}{3.288444}%
\vRa{48.319417}{245.603366}{3.184514}%
\vRa{48.821510}{246.053366}{2.967147}%
\vRa{49.323604}{246.503366}{2.749780}%
\vRa{49.825698}{246.953366}{2.532414}%
\vRa{50.327791}{247.403366}{2.315047}%
\vRa{50.829885}{247.853366}{2.097680}%
\vRa{51.331979}{248.303366}{1.880314}%
\vRa{51.834073}{248.753366}{1.662947}%
\vRa{52.336166}{249.203366}{1.445581}%
\vRa{52.838260}{249.653366}{1.228214}%
\vRa{53.340354}{250.103366}{1.010847}%
\vRa{53.842447}{250.553366}{0.793481}%
\vRa{54.344541}{251.003366}{0.576114}%
\vRa{54.846635}{251.453366}{0.358748}%
\vRa{55.348728}{251.903366}{0.141381}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{37.522765}{251.175193}{0.365162}%
\vRa{36.862234}{251.625193}{1.095486}%
\vRa{36.201704}{252.075193}{1.825809}%
\vRa{35.541173}{252.525193}{2.556133}%
\vRa{34.880642}{252.975193}{3.286457}%
\vRa{34.369779}{253.425193}{3.867113}%
\vRa{34.654506}{253.875193}{3.652179}%
\vRa{34.939233}{254.325193}{3.437245}%
\vRa{35.223960}{254.775193}{3.222311}%
\vRa{35.508687}{255.225193}{3.007377}%
\vRa{35.793414}{255.675193}{2.792443}%
\vRa{36.078141}{256.125193}{2.577509}%
\vRa{36.362868}{256.575193}{2.362575}%
\vRa{36.647596}{257.025193}{2.147641}%
\vRa{36.932323}{257.475193}{1.932707}%
\vRa{37.217050}{257.925193}{1.717773}%
\vRa{37.501777}{258.375193}{1.502839}%
\vRa{37.786504}{258.825193}{1.287905}%
\vRa{38.071231}{259.275193}{1.072971}%
\vRa{38.355958}{259.725193}{0.858036}%
\vRa{38.640685}{260.175193}{0.643102}%
\vRa{38.925412}{260.625193}{0.428168}%
\vRa{39.210139}{261.075193}{0.213234}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{55.263963}{252.421058}{0.296163}%
\vRa{54.441281}{252.871058}{0.888490}%
\vRa{53.618599}{253.321058}{1.480817}%
\vRa{52.795918}{253.771058}{2.073143}%
\vRa{51.973236}{254.221058}{2.665470}%
\vRa{51.150555}{254.671058}{3.257796}%
\vRa{50.327873}{255.121058}{3.850123}%
\vRa{49.505191}{255.571058}{4.442450}%
\vRa{48.682510}{256.021058}{5.034776}%
\vRa{47.859828}{256.471058}{5.627103}%
\vRa{48.058353}{256.921058}{5.198223}%
\vRa{48.263558}{257.371058}{4.762663}%
\vRa{48.468763}{257.821058}{4.327104}%
\vRa{48.673967}{258.271058}{3.891544}%
\vRa{48.879172}{258.721058}{3.455985}%
\vRa{49.084376}{259.171058}{3.020425}%
\vRa{49.289581}{259.621058}{2.584865}%
\vRa{49.494786}{260.071058}{2.149306}%
\vRa{49.699990}{260.521058}{1.713746}%
\vRa{49.905195}{260.971058}{1.278186}%
\vRa{50.110400}{261.421058}{0.842627}%
\vRa{50.315604}{261.871058}{0.407067}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{47.481750}{256.698982}{0.475334}%
\vRa{46.736287}{257.148982}{1.426002}%
\vRa{45.990823}{257.598982}{2.376670}%
\vRa{45.245360}{258.048982}{3.327339}%
\vRa{44.499896}{258.498982}{4.278007}%
\vRa{43.754433}{258.948982}{5.228675}%
\vRa{43.008969}{259.398982}{6.179343}%
\vRa{42.263506}{259.848982}{7.130011}%
\vRa{41.518042}{260.298982}{8.080679}%
\vRa{40.772579}{260.748982}{9.031347}%
\vRa{40.027115}{261.198982}{9.982016}%
\vRa{41.314348}{261.648982}{8.899987}%
\vRa{47.751661}{262.098982}{2.667879}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{39.444654}{243.483379}{1.023654}%
\vRa{39.348732}{243.933379}{3.070962}%
\vRa{39.252810}{244.383379}{5.118270}%
\vRa{39.156888}{244.833379}{7.165578}%
\vRa{39.060966}{245.283379}{8.625696}%
\vRa{38.965045}{245.733379}{7.940732}%
\vRa{38.869123}{246.183379}{7.255768}%
\vRa{38.773201}{246.633379}{6.570804}%
\vRa{38.677279}{247.083379}{5.885840}%
\vRa{38.581357}{247.533379}{5.200876}%
\vRa{38.485435}{247.983379}{4.515912}%
\vRa{38.389514}{248.433379}{3.830948}%
\vRa{38.293592}{248.883379}{3.145984}%
\vRa{38.197670}{249.333379}{2.461020}%
\vRa{38.101748}{249.783379}{1.776056}%
\vRa{38.005826}{250.233379}{1.091093}%
\vRa{37.909904}{250.683379}{0.406129}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{47.854482}{245.411670}{0.251047}%
\vRa{47.854482}{245.861670}{0.753141}%
\vRa{47.854482}{246.311670}{1.255234}%
\vRa{47.854482}{246.761670}{1.757328}%
\vRa{47.854482}{247.211670}{2.259422}%
\vRa{47.854482}{247.661670}{2.761515}%
\vRa{47.854482}{248.111670}{3.263609}%
\vRa{47.854482}{248.561670}{3.765703}%
\vRa{47.854482}{249.011670}{4.267796}%
\vRa{47.854482}{249.461670}{4.769890}%
\vRa{47.854482}{249.911670}{5.271984}%
\vRa{47.854482}{250.361670}{5.774078}%
\vRa{47.854482}{250.811670}{6.276171}%
\vRa{47.854482}{251.261670}{6.778265}%
\vRa{47.854482}{251.711670}{7.280359}%
\vRa{47.854482}{252.161670}{7.782452}%
\vRa{47.854482}{252.611670}{7.061007}%
\vRa{47.854482}{253.061670}{6.238326}%
\vRa{47.854482}{253.511670}{5.415644}%
\vRa{47.854482}{253.961670}{4.592963}%
\vRa{47.854482}{254.411670}{3.770281}%
\vRa{47.854482}{254.861670}{2.947599}%
\vRa{47.854482}{255.311670}{2.124918}%
\vRa{47.854482}{255.761670}{1.302236}%
\vRa{47.854482}{256.211670}{0.479555}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{37.887927}{251.175193}{0.372492}%
\vRa{37.957720}{251.625193}{1.117475}%
\vRa{38.027513}{252.075193}{1.862458}%
\vRa{38.097306}{252.525193}{2.607442}%
\vRa{38.167099}{252.975193}{3.352425}%
\vRa{38.236892}{253.425193}{4.097409}%
\vRa{38.306685}{253.875193}{4.842392}%
\vRa{38.376478}{254.325193}{5.587375}%
\vRa{38.446271}{254.775193}{6.332359}%
\vRa{38.516064}{255.225193}{7.077342}%
\vRa{38.585857}{255.675193}{7.822325}%
\vRa{38.655650}{256.125193}{8.567309}%
\vRa{38.725443}{256.575193}{8.961375}%
\vRa{38.795236}{257.025193}{8.146118}%
\vRa{38.865029}{257.475193}{7.330862}%
\vRa{38.934822}{257.925193}{6.515605}%
\vRa{39.004615}{258.375193}{5.700348}%
\vRa{39.074409}{258.825193}{4.885092}%
\vRa{39.144202}{259.275193}{4.069835}%
\vRa{39.213995}{259.725193}{3.254579}%
\vRa{39.283788}{260.175193}{2.439322}%
\vRa{39.353581}{260.625193}{1.624066}%
\vRa{39.423374}{261.075193}{0.808809}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{47.464039}{245.411670}{0.390443}%
\vRa{46.683153}{245.861670}{1.171329}%
\vRa{45.902268}{246.311670}{1.952215}%
\vRa{45.121382}{246.761670}{2.733100}%
\vRa{44.340496}{247.211670}{3.513986}%
\vRa{43.559610}{247.661670}{4.294872}%
\vRa{42.778724}{248.111670}{5.075758}%
\vRa{41.997839}{248.561670}{5.856644}%
\vRa{41.216953}{249.011670}{6.637529}%
\vRa{40.436067}{249.461670}{7.418415}%
\vRa{39.655181}{249.911670}{8.199301}%
\vRa{38.874295}{250.361670}{8.980187}%
\vRa{38.093410}{250.811670}{9.761073}%
\vRa{38.416995}{251.261670}{9.437487}%
\vRa{39.231772}{251.711670}{8.622711}%
\vRa{40.046548}{252.161670}{7.807934}%
\vRa{40.861324}{252.611670}{6.993158}%
\vRa{41.676101}{253.061670}{6.178381}%
\vRa{42.490877}{253.511670}{5.363605}%
\vRa{43.305654}{253.961670}{4.548828}%
\vRa{44.120430}{254.411670}{3.734052}%
\vRa{44.935206}{254.861670}{2.919276}%
\vRa{45.749983}{255.311670}{2.104499}%
\vRa{46.564759}{255.761670}{1.289723}%
\vRa{47.379536}{256.211670}{0.474946}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{50.232744}{244.253366}{57.677363}{9.665328}%
\vSd{47.637571}{245.411670}{41.868190}{10.502227}%
\vSd{37.535172}{243.483379}{102.033056}{7.864619}%
\vSd{47.558776}{256.698982}{65.486526}{6.393967}%
\vSd{39.469951}{243.483379}{3.998754}{11.041651}%
\vSd{34.050055}{261.746634}{-122.322637}{9.665328}%
\vSd{39.419585}{245.411670}{-167.014302}{8.581325}%
\vSd{39.469951}{261.746634}{3.998754}{11.041651}%
\vSd{37.531870}{261.746634}{-98.816083}{10.697832}%
\vSd{37.695905}{256.698982}{-151.088184}{11.425467}%
\vSd{34.141712}{253.578942}{-34.265443}{4.269327}%
\vSd{34.035398}{243.483379}{117.107905}{11.341418}%
\vSd{47.724437}{245.411670}{-23.586923}{2.894747}%
\vSd{50.218087}{262.516621}{-62.892095}{11.341418}%
\vSd{47.529482}{245.411670}{90.000000}{11.287312}%
\vSd{37.690759}{245.411670}{150.046501}{11.543277}%
\vSd{39.324657}{256.698982}{148.882666}{9.767273}%
\vSd{47.698518}{256.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSk{33.968637}{253.578942}{-62.892095}{11.341418}%
\vSk{39.464721}{243.483379}{3.998754}{11.041651}%
\vSk{50.169365}{244.253366}{57.677363}{9.665328}%
\vSk{50.151325}{252.421058}{117.107905}{11.341418}%
\vSk{39.464721}{262.516621}{-176.001246}{11.041651}%
\vSk{33.986676}{261.746634}{-122.322637}{9.665328}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{151.468308}{243.483379}{2.242963}%
\vRa{153.419694}{243.933379}{6.728889}%
\vRa{155.371080}{244.383379}{5.323206}%
\vRa{157.322467}{244.833379}{2.341170}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{150.377437}{243.483379}{0.067217}%
\vRa{150.147082}{243.933379}{0.201650}%
\vRa{149.916727}{244.383379}{0.336083}%
\vRa{149.686372}{244.833379}{0.470516}%
\vRa{149.456017}{245.283379}{0.604949}%
\vRa{149.225662}{245.733379}{0.739382}%
\vRa{148.995307}{246.183379}{0.873815}%
\vRa{148.764952}{246.633379}{1.008249}%
\vRa{148.534597}{247.083379}{1.142682}%
\vRa{148.304242}{247.533379}{1.277115}%
\vRa{148.073887}{247.983379}{1.411548}%
\vRa{147.843532}{248.433379}{1.545981}%
\vRa{147.613178}{248.883379}{1.680414}%
\vRa{147.382823}{249.333379}{1.814847}%
\vRa{147.152468}{249.783379}{1.949281}%
\vRa{146.922113}{250.233379}{2.083714}%
\vRa{146.691758}{250.683379}{2.218147}%
\vRa{146.461403}{251.133379}{2.122739}%
\vRa{146.231048}{251.583379}{1.692563}%
\vRa{146.000693}{252.033379}{1.262387}%
\vRa{145.770338}{252.483379}{0.832211}%
\vRa{145.539983}{252.933379}{0.402036}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{160.992060}{244.253366}{0.657689}%
\vRa{159.961410}{244.703366}{1.973066}%
\vRa{158.930759}{245.153366}{3.288444}%
\vRa{159.319417}{245.603366}{3.184514}%
\vRa{159.821510}{246.053366}{2.967147}%
\vRa{160.323604}{246.503366}{2.749780}%
\vRa{160.825698}{246.953366}{2.532414}%
\vRa{161.327791}{247.403366}{2.315047}%
\vRa{161.829885}{247.853366}{2.097680}%
\vRa{162.331979}{248.303366}{1.880314}%
\vRa{162.834073}{248.753366}{1.662947}%
\vRa{163.336166}{249.203366}{1.445581}%
\vRa{163.838260}{249.653366}{1.228214}%
\vRa{164.340354}{250.103366}{1.010847}%
\vRa{164.842447}{250.553366}{0.793481}%
\vRa{165.344541}{251.003366}{0.576114}%
\vRa{165.846635}{251.453366}{0.358748}%
\vRa{166.348728}{251.903366}{0.141381}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{148.522765}{251.175193}{0.365162}%
\vRa{147.862234}{251.625193}{1.095486}%
\vRa{147.201704}{252.075193}{1.825809}%
\vRa{146.541173}{252.525193}{2.556133}%
\vRa{145.880642}{252.975193}{3.286457}%
\vRa{145.369779}{253.425193}{3.867113}%
\vRa{145.654506}{253.875193}{3.652179}%
\vRa{145.939233}{254.325193}{3.437245}%
\vRa{146.223960}{254.775193}{3.222311}%
\vRa{146.508687}{255.225193}{3.007377}%
\vRa{146.793414}{255.675193}{2.792443}%
\vRa{147.078141}{256.125193}{2.577509}%
\vRa{147.362868}{256.575193}{2.362575}%
\vRa{147.647596}{257.025193}{2.147641}%
\vRa{147.932323}{257.475193}{1.932707}%
\vRa{148.217050}{257.925193}{1.717773}%
\vRa{148.501777}{258.375193}{1.502839}%
\vRa{148.786504}{258.825193}{1.287905}%
\vRa{149.071231}{259.275193}{1.072971}%
\vRa{149.355958}{259.725193}{0.858036}%
\vRa{149.640685}{260.175193}{0.643102}%
\vRa{149.925412}{260.625193}{0.428168}%
\vRa{150.210139}{261.075193}{0.213234}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{166.263963}{252.421058}{0.296163}%
\vRa{165.441281}{252.871058}{0.888490}%
\vRa{164.618599}{253.321058}{1.480817}%
\vRa{163.795918}{253.771058}{2.073143}%
\vRa{162.973236}{254.221058}{2.665470}%
\vRa{162.150555}{254.671058}{3.257796}%
\vRa{161.327873}{255.121058}{3.850123}%
\vRa{160.505191}{255.571058}{4.442450}%
\vRa{159.682510}{256.021058}{5.034776}%
\vRa{158.859828}{256.471058}{5.627103}%
\vRa{159.058353}{256.921058}{5.198223}%
\vRa{159.263558}{257.371058}{4.762663}%
\vRa{159.468763}{257.821058}{4.327104}%
\vRa{159.673967}{258.271058}{3.891544}%
\vRa{159.879172}{258.721058}{3.455985}%
\vRa{160.084376}{259.171058}{3.020425}%
\vRa{160.289581}{259.621058}{2.584865}%
\vRa{160.494786}{260.071058}{2.149306}%
\vRa{160.699990}{260.521058}{1.713746}%
\vRa{160.905195}{260.971058}{1.278186}%
\vRa{161.110400}{261.421058}{0.842627}%
\vRa{161.315604}{261.871058}{0.407067}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{158.481750}{256.698982}{0.475334}%
\vRa{157.736287}{257.148982}{1.426002}%
\vRa{156.990823}{257.598982}{2.376670}%
\vRa{156.245360}{258.048982}{3.327339}%
\vRa{155.499896}{258.498982}{4.278007}%
\vRa{154.754433}{258.948982}{5.228675}%
\vRa{154.008969}{259.398982}{6.179343}%
\vRa{153.263506}{259.848982}{7.130011}%
\vRa{152.518042}{260.298982}{8.080679}%
\vRa{151.772579}{260.748982}{9.031347}%
\vRa{151.027115}{261.198982}{9.982016}%
\vRa{152.314348}{261.648982}{8.899987}%
\vRa{158.751661}{262.098982}{2.667879}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{150.444654}{243.483379}{1.023654}%
\vRa{150.348732}{243.933379}{3.070962}%
\vRa{150.252810}{244.383379}{5.118270}%
\vRa{150.156888}{244.833379}{7.165578}%
\vRa{150.060966}{245.283379}{8.625696}%
\vRa{149.965045}{245.733379}{7.940732}%
\vRa{149.869123}{246.183379}{7.255768}%
\vRa{149.773201}{246.633379}{6.570804}%
\vRa{149.677279}{247.083379}{5.885840}%
\vRa{149.581357}{247.533379}{5.200876}%
\vRa{149.485435}{247.983379}{4.515912}%
\vRa{149.389514}{248.433379}{3.830948}%
\vRa{149.293592}{248.883379}{3.145984}%
\vRa{149.197670}{249.333379}{2.461020}%
\vRa{149.101748}{249.783379}{1.776056}%
\vRa{149.005826}{250.233379}{1.091093}%
\vRa{148.909904}{250.683379}{0.406129}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{158.854482}{245.411670}{0.251047}%
\vRa{158.854482}{245.861670}{0.753141}%
\vRa{158.854482}{246.311670}{1.255234}%
\vRa{158.854482}{246.761670}{1.757328}%
\vRa{158.854482}{247.211670}{2.259422}%
\vRa{158.854482}{247.661670}{2.761515}%
\vRa{158.854482}{248.111670}{3.263609}%
\vRa{158.854482}{248.561670}{3.765703}%
\vRa{158.854482}{249.011670}{4.267796}%
\vRa{158.854482}{249.461670}{4.769890}%
\vRa{158.854482}{249.911670}{5.271984}%
\vRa{158.854482}{250.361670}{5.774078}%
\vRa{158.854482}{250.811670}{6.276171}%
\vRa{158.854482}{251.261670}{6.778265}%
\vRa{158.854482}{251.711670}{7.280359}%
\vRa{158.854482}{252.161670}{7.782452}%
\vRa{158.854482}{252.611670}{7.061007}%
\vRa{158.854482}{253.061670}{6.238326}%
\vRa{158.854482}{253.511670}{5.415644}%
\vRa{158.854482}{253.961670}{4.592963}%
\vRa{158.854482}{254.411670}{3.770281}%
\vRa{158.854482}{254.861670}{2.947599}%
\vRa{158.854482}{255.311670}{2.124918}%
\vRa{158.854482}{255.761670}{1.302236}%
\vRa{158.854482}{256.211670}{0.479555}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{148.887927}{251.175193}{0.372492}%
\vRa{148.957720}{251.625193}{1.117475}%
\vRa{149.027513}{252.075193}{1.862458}%
\vRa{149.097306}{252.525193}{2.607442}%
\vRa{149.167099}{252.975193}{3.352425}%
\vRa{149.236892}{253.425193}{4.097409}%
\vRa{149.306685}{253.875193}{4.842392}%
\vRa{149.376478}{254.325193}{5.587375}%
\vRa{149.446271}{254.775193}{6.332359}%
\vRa{149.516064}{255.225193}{7.077342}%
\vRa{149.585857}{255.675193}{7.822325}%
\vRa{149.655650}{256.125193}{8.567309}%
\vRa{149.725443}{256.575193}{8.961375}%
\vRa{149.795236}{257.025193}{8.146118}%
\vRa{149.865029}{257.475193}{7.330862}%
\vRa{149.934822}{257.925193}{6.515605}%
\vRa{150.004615}{258.375193}{5.700348}%
\vRa{150.074409}{258.825193}{4.885092}%
\vRa{150.144202}{259.275193}{4.069835}%
\vRa{150.213995}{259.725193}{3.254579}%
\vRa{150.283788}{260.175193}{2.439322}%
\vRa{150.353581}{260.625193}{1.624066}%
\vRa{150.423374}{261.075193}{0.808809}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{158.464039}{245.411670}{0.390443}%
\vRa{157.683153}{245.861670}{1.171329}%
\vRa{156.902268}{246.311670}{1.952215}%
\vRa{156.121382}{246.761670}{2.733100}%
\vRa{155.340496}{247.211670}{3.513986}%
\vRa{154.559610}{247.661670}{4.294872}%
\vRa{153.778724}{248.111670}{5.075758}%
\vRa{152.997839}{248.561670}{5.856644}%
\vRa{152.216953}{249.011670}{6.637529}%
\vRa{151.436067}{249.461670}{7.418415}%
\vRa{150.655181}{249.911670}{8.199301}%
\vRa{149.874295}{250.361670}{8.980187}%
\vRa{149.093410}{250.811670}{9.761073}%
\vRa{149.416995}{251.261670}{9.437487}%
\vRa{150.231772}{251.711670}{8.622711}%
\vRa{151.046548}{252.161670}{7.807934}%
\vRa{151.861324}{252.611670}{6.993158}%
\vRa{152.676101}{253.061670}{6.178381}%
\vRa{153.490877}{253.511670}{5.363605}%
\vRa{154.305654}{253.961670}{4.548828}%
\vRa{155.120430}{254.411670}{3.734052}%
\vRa{155.935206}{254.861670}{2.919276}%
\vRa{156.749983}{255.311670}{2.104499}%
\vRa{157.564759}{255.761670}{1.289723}%
\vRa{158.379536}{256.211670}{0.474946}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{161.232744}{244.253366}{57.677363}{9.665328}%
\vSd{158.637571}{245.411670}{41.868190}{10.502227}%
\vSd{148.535172}{243.483379}{102.033056}{7.864619}%
\vSd{158.558776}{256.698982}{65.486526}{6.393967}%
\vSd{150.469951}{243.483379}{3.998754}{11.041651}%
\vSd{145.050055}{261.746634}{-122.322637}{9.665328}%
\vSd{150.419585}{245.411670}{-167.014302}{8.581325}%
\vSd{150.469951}{261.746634}{3.998754}{11.041651}%
\vSd{148.531870}{261.746634}{-98.816083}{10.697832}%
\vSd{148.695905}{256.698982}{-151.088184}{11.425467}%
\vSd{145.141712}{253.578942}{-34.265443}{4.269327}%
\vSd{145.035398}{243.483379}{117.107905}{11.341418}%
\vSd{158.724437}{245.411670}{-23.586923}{2.894747}%
\vSd{161.218087}{262.516621}{-62.892095}{11.341418}%
\vSd{158.529482}{245.411670}{90.000000}{11.287312}%
\vSd{148.690759}{245.411670}{150.046501}{11.543277}%
\vSd{150.324657}{256.698982}{148.882666}{9.767273}%
\vSd{158.698518}{256.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSk{144.968637}{253.578942}{-62.892095}{11.341418}%
\vSk{150.464721}{243.483379}{3.998754}{11.041651}%
\vSk{161.169365}{244.253366}{57.677363}{9.665328}%
\vSk{161.151325}{252.421058}{117.107905}{11.341418}%
\vSk{150.464721}{262.516621}{-176.001246}{11.041651}%
\vSk{144.986676}{261.746634}{-122.322637}{9.665328}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{227.468308}{272.483379}{2.242963}%
\vRa{229.419694}{272.933379}{6.728889}%
\vRa{231.371080}{273.383379}{5.323206}%
\vRa{233.322467}{273.833379}{2.341170}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{226.377437}{272.483379}{0.067217}%
\vRa{226.147082}{272.933379}{0.201650}%
\vRa{225.916727}{273.383379}{0.336083}%
\vRa{225.686372}{273.833379}{0.470516}%
\vRa{225.456017}{274.283379}{0.604949}%
\vRa{225.225662}{274.733379}{0.739382}%
\vRa{224.995307}{275.183379}{0.873815}%
\vRa{224.764952}{275.633379}{1.008249}%
\vRa{224.534597}{276.083379}{1.142682}%
\vRa{224.304242}{276.533379}{1.277115}%
\vRa{224.073887}{276.983379}{1.411548}%
\vRa{223.843532}{277.433379}{1.545981}%
\vRa{223.613178}{277.883379}{1.680414}%
\vRa{223.382823}{278.333379}{1.814847}%
\vRa{223.152468}{278.783379}{1.949281}%
\vRa{222.922113}{279.233379}{2.083714}%
\vRa{222.691758}{279.683379}{2.218147}%
\vRa{222.461403}{280.133379}{2.122739}%
\vRa{222.231048}{280.583379}{1.692563}%
\vRa{222.000693}{281.033379}{1.262387}%
\vRa{221.770338}{281.483379}{0.832211}%
\vRa{221.539983}{281.933379}{0.402036}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{236.992060}{273.253366}{0.657689}%
\vRa{235.961410}{273.703366}{1.973066}%
\vRa{234.930759}{274.153366}{3.288444}%
\vRa{235.319417}{274.603366}{3.184514}%
\vRa{235.821510}{275.053366}{2.967147}%
\vRa{236.323604}{275.503366}{2.749780}%
\vRa{236.825698}{275.953366}{2.532414}%
\vRa{237.327791}{276.403366}{2.315047}%
\vRa{237.829885}{276.853366}{2.097680}%
\vRa{238.331979}{277.303366}{1.880314}%
\vRa{238.834073}{277.753366}{1.662947}%
\vRa{239.336166}{278.203366}{1.445581}%
\vRa{239.838260}{278.653366}{1.228214}%
\vRa{240.340354}{279.103366}{1.010847}%
\vRa{240.842447}{279.553366}{0.793481}%
\vRa{241.344541}{280.003366}{0.576114}%
\vRa{241.846635}{280.453366}{0.358748}%
\vRa{242.348728}{280.903366}{0.141381}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{224.522765}{280.175193}{0.365162}%
\vRa{223.862234}{280.625193}{1.095486}%
\vRa{223.201704}{281.075193}{1.825809}%
\vRa{222.541173}{281.525193}{2.556133}%
\vRa{221.880642}{281.975193}{3.286457}%
\vRa{221.369779}{282.425193}{3.867113}%
\vRa{221.654506}{282.875193}{3.652179}%
\vRa{221.939233}{283.325193}{3.437245}%
\vRa{222.223960}{283.775193}{3.222311}%
\vRa{222.508687}{284.225193}{3.007377}%
\vRa{222.793414}{284.675193}{2.792443}%
\vRa{223.078141}{285.125193}{2.577509}%
\vRa{223.362868}{285.575193}{2.362575}%
\vRa{223.647596}{286.025193}{2.147641}%
\vRa{223.932323}{286.475193}{1.932707}%
\vRa{224.217050}{286.925193}{1.717773}%
\vRa{224.501777}{287.375193}{1.502839}%
\vRa{224.786504}{287.825193}{1.287905}%
\vRa{225.071231}{288.275193}{1.072971}%
\vRa{225.355958}{288.725193}{0.858036}%
\vRa{225.640685}{289.175193}{0.643102}%
\vRa{225.925412}{289.625193}{0.428168}%
\vRa{226.210139}{290.075193}{0.213234}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{242.263963}{281.421058}{0.296163}%
\vRa{241.441281}{281.871058}{0.888490}%
\vRa{240.618599}{282.321058}{1.480817}%
\vRa{239.795918}{282.771058}{2.073143}%
\vRa{238.973236}{283.221058}{2.665470}%
\vRa{238.150555}{283.671058}{3.257796}%
\vRa{237.327873}{284.121058}{3.850123}%
\vRa{236.505191}{284.571058}{4.442450}%
\vRa{235.682510}{285.021058}{5.034776}%
\vRa{234.859828}{285.471058}{5.627103}%
\vRa{235.058353}{285.921058}{5.198223}%
\vRa{235.263558}{286.371058}{4.762663}%
\vRa{235.468763}{286.821058}{4.327104}%
\vRa{235.673967}{287.271058}{3.891544}%
\vRa{235.879172}{287.721058}{3.455985}%
\vRa{236.084376}{288.171058}{3.020425}%
\vRa{236.289581}{288.621058}{2.584865}%
\vRa{236.494786}{289.071058}{2.149306}%
\vRa{236.699990}{289.521058}{1.713746}%
\vRa{236.905195}{289.971058}{1.278186}%
\vRa{237.110400}{290.421058}{0.842627}%
\vRa{237.315604}{290.871058}{0.407067}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{234.481750}{285.698982}{0.475334}%
\vRa{233.736287}{286.148982}{1.426002}%
\vRa{232.990823}{286.598982}{2.376670}%
\vRa{232.245360}{287.048982}{3.327339}%
\vRa{231.499896}{287.498982}{4.278007}%
\vRa{230.754433}{287.948982}{5.228675}%
\vRa{230.008969}{288.398982}{6.179343}%
\vRa{229.263506}{288.848982}{7.130011}%
\vRa{228.518042}{289.298982}{8.080679}%
\vRa{227.772579}{289.748982}{9.031347}%
\vRa{227.027115}{290.198982}{9.982016}%
\vRa{228.314348}{290.648982}{8.899987}%
\vRa{234.751661}{291.098982}{2.667879}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{226.444654}{272.483379}{1.023654}%
\vRa{226.348732}{272.933379}{3.070962}%
\vRa{226.252810}{273.383379}{5.118270}%
\vRa{226.156888}{273.833379}{7.165578}%
\vRa{226.060966}{274.283379}{8.625696}%
\vRa{225.965045}{274.733379}{7.940732}%
\vRa{225.869123}{275.183379}{7.255768}%
\vRa{225.773201}{275.633379}{6.570804}%
\vRa{225.677279}{276.083379}{5.885840}%
\vRa{225.581357}{276.533379}{5.200876}%
\vRa{225.485435}{276.983379}{4.515912}%
\vRa{225.389514}{277.433379}{3.830948}%
\vRa{225.293592}{277.883379}{3.145984}%
\vRa{225.197670}{278.333379}{2.461020}%
\vRa{225.101748}{278.783379}{1.776056}%
\vRa{225.005826}{279.233379}{1.091093}%
\vRa{224.909904}{279.683379}{0.406129}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{234.854482}{274.411670}{0.251047}%
\vRa{234.854482}{274.861670}{0.753141}%
\vRa{234.854482}{275.311670}{1.255234}%
\vRa{234.854482}{275.761670}{1.757328}%
\vRa{234.854482}{276.211670}{2.259422}%
\vRa{234.854482}{276.661670}{2.761515}%
\vRa{234.854482}{277.111670}{3.263609}%
\vRa{234.854482}{277.561670}{3.765703}%
\vRa{234.854482}{278.011670}{4.267796}%
\vRa{234.854482}{278.461670}{4.769890}%
\vRa{234.854482}{278.911670}{5.271984}%
\vRa{234.854482}{279.361670}{5.774078}%
\vRa{234.854482}{279.811670}{6.276171}%
\vRa{234.854482}{280.261670}{6.778265}%
\vRa{234.854482}{280.711670}{7.280359}%
\vRa{234.854482}{281.161670}{7.782452}%
\vRa{234.854482}{281.611670}{7.061007}%
\vRa{234.854482}{282.061670}{6.238326}%
\vRa{234.854482}{282.511670}{5.415644}%
\vRa{234.854482}{282.961670}{4.592963}%
\vRa{234.854482}{283.411670}{3.770281}%
\vRa{234.854482}{283.861670}{2.947599}%
\vRa{234.854482}{284.311670}{2.124918}%
\vRa{234.854482}{284.761670}{1.302236}%
\vRa{234.854482}{285.211670}{0.479555}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{224.887927}{280.175193}{0.372492}%
\vRa{224.957720}{280.625193}{1.117475}%
\vRa{225.027513}{281.075193}{1.862458}%
\vRa{225.097306}{281.525193}{2.607442}%
\vRa{225.167099}{281.975193}{3.352425}%
\vRa{225.236892}{282.425193}{4.097409}%
\vRa{225.306685}{282.875193}{4.842392}%
\vRa{225.376478}{283.325193}{5.587375}%
\vRa{225.446271}{283.775193}{6.332359}%
\vRa{225.516064}{284.225193}{7.077342}%
\vRa{225.585857}{284.675193}{7.822325}%
\vRa{225.655650}{285.125193}{8.567309}%
\vRa{225.725443}{285.575193}{8.961375}%
\vRa{225.795236}{286.025193}{8.146118}%
\vRa{225.865029}{286.475193}{7.330862}%
\vRa{225.934822}{286.925193}{6.515605}%
\vRa{226.004615}{287.375193}{5.700348}%
\vRa{226.074409}{287.825193}{4.885092}%
\vRa{226.144202}{288.275193}{4.069835}%
\vRa{226.213995}{288.725193}{3.254579}%
\vRa{226.283788}{289.175193}{2.439322}%
\vRa{226.353581}{289.625193}{1.624066}%
\vRa{226.423374}{290.075193}{0.808809}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{234.464039}{274.411670}{0.390443}%
\vRa{233.683153}{274.861670}{1.171329}%
\vRa{232.902268}{275.311670}{1.952215}%
\vRa{232.121382}{275.761670}{2.733100}%
\vRa{231.340496}{276.211670}{3.513986}%
\vRa{230.559610}{276.661670}{4.294872}%
\vRa{229.778724}{277.111670}{5.075758}%
\vRa{228.997839}{277.561670}{5.856644}%
\vRa{228.216953}{278.011670}{6.637529}%
\vRa{227.436067}{278.461670}{7.418415}%
\vRa{226.655181}{278.911670}{8.199301}%
\vRa{225.874295}{279.361670}{8.980187}%
\vRa{225.093410}{279.811670}{9.761073}%
\vRa{225.416995}{280.261670}{9.437487}%
\vRa{226.231772}{280.711670}{8.622711}%
\vRa{227.046548}{281.161670}{7.807934}%
\vRa{227.861324}{281.611670}{6.993158}%
\vRa{228.676101}{282.061670}{6.178381}%
\vRa{229.490877}{282.511670}{5.363605}%
\vRa{230.305654}{282.961670}{4.548828}%
\vRa{231.120430}{283.411670}{3.734052}%
\vRa{231.935206}{283.861670}{2.919276}%
\vRa{232.749983}{284.311670}{2.104499}%
\vRa{233.564759}{284.761670}{1.289723}%
\vRa{234.379536}{285.211670}{0.474946}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{237.232744}{273.253366}{57.677363}{9.665328}%
\vSd{234.637571}{274.411670}{41.868190}{10.502227}%
\vSd{224.535172}{272.483379}{102.033056}{7.864619}%
\vSd{234.558776}{285.698982}{65.486526}{6.393967}%
\vSd{226.469951}{272.483379}{3.998754}{11.041651}%
\vSd{221.050055}{290.746634}{-122.322637}{9.665328}%
\vSd{226.419585}{274.411670}{-167.014302}{8.581325}%
\vSd{226.469951}{290.746634}{3.998754}{11.041651}%
\vSd{224.531870}{290.746634}{-98.816083}{10.697832}%
\vSd{224.695905}{285.698982}{-151.088184}{11.425467}%
\vSd{221.141712}{282.578942}{-34.265443}{4.269327}%
\vSd{221.035398}{272.483379}{117.107905}{11.341418}%
\vSd{234.724437}{274.411670}{-23.586923}{2.894747}%
\vSd{237.218087}{291.516621}{-62.892095}{11.341418}%
\vSd{234.529482}{274.411670}{90.000000}{11.287312}%
\vSd{224.690759}{274.411670}{150.046501}{11.543277}%
\vSd{226.324657}{285.698982}{148.882666}{9.767273}%
\vSd{234.698518}{285.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSk{220.968637}{282.578942}{-62.892095}{11.341418}%
\vSk{226.464721}{272.483379}{3.998754}{11.041651}%
\vSk{237.169365}{273.253366}{57.677363}{9.665328}%
\vSk{237.151325}{281.421058}{117.107905}{11.341418}%
\vSk{226.464721}{291.516621}{-176.001246}{11.041651}%
\vSk{220.986676}{290.746634}{-122.322637}{9.665328}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{303.468308}{243.483379}{2.242963}%
\vRa{305.419694}{243.933379}{6.728889}%
\vRa{307.371080}{244.383379}{5.323206}%
\vRa{309.322467}{244.833379}{2.341170}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{302.377437}{243.483379}{0.067217}%
\vRa{302.147082}{243.933379}{0.201650}%
\vRa{301.916727}{244.383379}{0.336083}%
\vRa{301.686372}{244.833379}{0.470516}%
\vRa{301.456017}{245.283379}{0.604949}%
\vRa{301.225662}{245.733379}{0.739382}%
\vRa{300.995307}{246.183379}{0.873815}%
\vRa{300.764952}{246.633379}{1.008249}%
\vRa{300.534597}{247.083379}{1.142682}%
\vRa{300.304242}{247.533379}{1.277115}%
\vRa{300.073887}{247.983379}{1.411548}%
\vRa{299.843532}{248.433379}{1.545981}%
\vRa{299.613178}{248.883379}{1.680414}%
\vRa{299.382823}{249.333379}{1.814847}%
\vRa{299.152468}{249.783379}{1.949281}%
\vRa{298.922113}{250.233379}{2.083714}%
\vRa{298.691758}{250.683379}{2.218147}%
\vRa{298.461403}{251.133379}{2.122739}%
\vRa{298.231048}{251.583379}{1.692563}%
\vRa{298.000693}{252.033379}{1.262387}%
\vRa{297.770338}{252.483379}{0.832211}%
\vRa{297.539983}{252.933379}{0.402036}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{312.992060}{244.253366}{0.657689}%
\vRa{311.961410}{244.703366}{1.973066}%
\vRa{310.930759}{245.153366}{3.288444}%
\vRa{311.319417}{245.603366}{3.184514}%
\vRa{311.821510}{246.053366}{2.967147}%
\vRa{312.323604}{246.503366}{2.749780}%
\vRa{312.825698}{246.953366}{2.532414}%
\vRa{313.327791}{247.403366}{2.315047}%
\vRa{313.829885}{247.853366}{2.097680}%
\vRa{314.331979}{248.303366}{1.880314}%
\vRa{314.834073}{248.753366}{1.662947}%
\vRa{315.336166}{249.203366}{1.445581}%
\vRa{315.838260}{249.653366}{1.228214}%
\vRa{316.340354}{250.103366}{1.010847}%
\vRa{316.842447}{250.553366}{0.793481}%
\vRa{317.344541}{251.003366}{0.576114}%
\vRa{317.846635}{251.453366}{0.358748}%
\vRa{318.348728}{251.903366}{0.141381}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{300.522765}{251.175193}{0.365162}%
\vRa{299.862234}{251.625193}{1.095486}%
\vRa{299.201704}{252.075193}{1.825809}%
\vRa{298.541173}{252.525193}{2.556133}%
\vRa{297.880642}{252.975193}{3.286457}%
\vRa{297.369779}{253.425193}{3.867113}%
\vRa{297.654506}{253.875193}{3.652179}%
\vRa{297.939233}{254.325193}{3.437245}%
\vRa{298.223960}{254.775193}{3.222311}%
\vRa{298.508687}{255.225193}{3.007377}%
\vRa{298.793414}{255.675193}{2.792443}%
\vRa{299.078141}{256.125193}{2.577509}%
\vRa{299.362868}{256.575193}{2.362575}%
\vRa{299.647596}{257.025193}{2.147641}%
\vRa{299.932323}{257.475193}{1.932707}%
\vRa{300.217050}{257.925193}{1.717773}%
\vRa{300.501777}{258.375193}{1.502839}%
\vRa{300.786504}{258.825193}{1.287905}%
\vRa{301.071231}{259.275193}{1.072971}%
\vRa{301.355958}{259.725193}{0.858036}%
\vRa{301.640685}{260.175193}{0.643102}%
\vRa{301.925412}{260.625193}{0.428168}%
\vRa{302.210139}{261.075193}{0.213234}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{318.263963}{252.421058}{0.296163}%
\vRa{317.441281}{252.871058}{0.888490}%
\vRa{316.618599}{253.321058}{1.480817}%
\vRa{315.795918}{253.771058}{2.073143}%
\vRa{314.973236}{254.221058}{2.665470}%
\vRa{314.150555}{254.671058}{3.257796}%
\vRa{313.327873}{255.121058}{3.850123}%
\vRa{312.505191}{255.571058}{4.442450}%
\vRa{311.682510}{256.021058}{5.034776}%
\vRa{310.859828}{256.471058}{5.627103}%
\vRa{311.058353}{256.921058}{5.198223}%
\vRa{311.263558}{257.371058}{4.762663}%
\vRa{311.468763}{257.821058}{4.327104}%
\vRa{311.673967}{258.271058}{3.891544}%
\vRa{311.879172}{258.721058}{3.455985}%
\vRa{312.084376}{259.171058}{3.020425}%
\vRa{312.289581}{259.621058}{2.584865}%
\vRa{312.494786}{260.071058}{2.149306}%
\vRa{312.699990}{260.521058}{1.713746}%
\vRa{312.905195}{260.971058}{1.278186}%
\vRa{313.110400}{261.421058}{0.842627}%
\vRa{313.315604}{261.871058}{0.407067}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{310.481750}{256.698982}{0.475334}%
\vRa{309.736287}{257.148982}{1.426002}%
\vRa{308.990823}{257.598982}{2.376670}%
\vRa{308.245360}{258.048982}{3.327339}%
\vRa{307.499896}{258.498982}{4.278007}%
\vRa{306.754433}{258.948982}{5.228675}%
\vRa{306.008969}{259.398982}{6.179343}%
\vRa{305.263506}{259.848982}{7.130011}%
\vRa{304.518042}{260.298982}{8.080679}%
\vRa{303.772579}{260.748982}{9.031347}%
\vRa{303.027115}{261.198982}{9.982016}%
\vRa{304.314348}{261.648982}{8.899987}%
\vRa{310.751661}{262.098982}{2.667879}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{302.444654}{243.483379}{1.023654}%
\vRa{302.348732}{243.933379}{3.070962}%
\vRa{302.252810}{244.383379}{5.118270}%
\vRa{302.156888}{244.833379}{7.165578}%
\vRa{302.060966}{245.283379}{8.625696}%
\vRa{301.965045}{245.733379}{7.940732}%
\vRa{301.869123}{246.183379}{7.255768}%
\vRa{301.773201}{246.633379}{6.570804}%
\vRa{301.677279}{247.083379}{5.885840}%
\vRa{301.581357}{247.533379}{5.200876}%
\vRa{301.485435}{247.983379}{4.515912}%
\vRa{301.389514}{248.433379}{3.830948}%
\vRa{301.293592}{248.883379}{3.145984}%
\vRa{301.197670}{249.333379}{2.461020}%
\vRa{301.101748}{249.783379}{1.776056}%
\vRa{301.005826}{250.233379}{1.091093}%
\vRa{300.909904}{250.683379}{0.406129}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{310.854482}{245.411670}{0.251047}%
\vRa{310.854482}{245.861670}{0.753141}%
\vRa{310.854482}{246.311670}{1.255234}%
\vRa{310.854482}{246.761670}{1.757328}%
\vRa{310.854482}{247.211670}{2.259422}%
\vRa{310.854482}{247.661670}{2.761515}%
\vRa{310.854482}{248.111670}{3.263609}%
\vRa{310.854482}{248.561670}{3.765703}%
\vRa{310.854482}{249.011670}{4.267796}%
\vRa{310.854482}{249.461670}{4.769890}%
\vRa{310.854482}{249.911670}{5.271984}%
\vRa{310.854482}{250.361670}{5.774078}%
\vRa{310.854482}{250.811670}{6.276171}%
\vRa{310.854482}{251.261670}{6.778265}%
\vRa{310.854482}{251.711670}{7.280359}%
\vRa{310.854482}{252.161670}{7.782452}%
\vRa{310.854482}{252.611670}{7.061007}%
\vRa{310.854482}{253.061670}{6.238326}%
\vRa{310.854482}{253.511670}{5.415644}%
\vRa{310.854482}{253.961670}{4.592963}%
\vRa{310.854482}{254.411670}{3.770281}%
\vRa{310.854482}{254.861670}{2.947599}%
\vRa{310.854482}{255.311670}{2.124918}%
\vRa{310.854482}{255.761670}{1.302236}%
\vRa{310.854482}{256.211670}{0.479555}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{300.887927}{251.175193}{0.372492}%
\vRa{300.957720}{251.625193}{1.117475}%
\vRa{301.027513}{252.075193}{1.862458}%
\vRa{301.097306}{252.525193}{2.607442}%
\vRa{301.167099}{252.975193}{3.352425}%
\vRa{301.236892}{253.425193}{4.097409}%
\vRa{301.306685}{253.875193}{4.842392}%
\vRa{301.376478}{254.325193}{5.587375}%
\vRa{301.446271}{254.775193}{6.332359}%
\vRa{301.516064}{255.225193}{7.077342}%
\vRa{301.585857}{255.675193}{7.822325}%
\vRa{301.655650}{256.125193}{8.567309}%
\vRa{301.725443}{256.575193}{8.961375}%
\vRa{301.795236}{257.025193}{8.146118}%
\vRa{301.865029}{257.475193}{7.330862}%
\vRa{301.934822}{257.925193}{6.515605}%
\vRa{302.004615}{258.375193}{5.700348}%
\vRa{302.074409}{258.825193}{4.885092}%
\vRa{302.144202}{259.275193}{4.069835}%
\vRa{302.213995}{259.725193}{3.254579}%
\vRa{302.283788}{260.175193}{2.439322}%
\vRa{302.353581}{260.625193}{1.624066}%
\vRa{302.423374}{261.075193}{0.808809}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{310.464039}{245.411670}{0.390443}%
\vRa{309.683153}{245.861670}{1.171329}%
\vRa{308.902268}{246.311670}{1.952215}%
\vRa{308.121382}{246.761670}{2.733100}%
\vRa{307.340496}{247.211670}{3.513986}%
\vRa{306.559610}{247.661670}{4.294872}%
\vRa{305.778724}{248.111670}{5.075758}%
\vRa{304.997839}{248.561670}{5.856644}%
\vRa{304.216953}{249.011670}{6.637529}%
\vRa{303.436067}{249.461670}{7.418415}%
\vRa{302.655181}{249.911670}{8.199301}%
\vRa{301.874295}{250.361670}{8.980187}%
\vRa{301.093410}{250.811670}{9.761073}%
\vRa{301.416995}{251.261670}{9.437487}%
\vRa{302.231772}{251.711670}{8.622711}%
\vRa{303.046548}{252.161670}{7.807934}%
\vRa{303.861324}{252.611670}{6.993158}%
\vRa{304.676101}{253.061670}{6.178381}%
\vRa{305.490877}{253.511670}{5.363605}%
\vRa{306.305654}{253.961670}{4.548828}%
\vRa{307.120430}{254.411670}{3.734052}%
\vRa{307.935206}{254.861670}{2.919276}%
\vRa{308.749983}{255.311670}{2.104499}%
\vRa{309.564759}{255.761670}{1.289723}%
\vRa{310.379536}{256.211670}{0.474946}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{313.232744}{244.253366}{57.677363}{9.665328}%
\vSd{310.637571}{245.411670}{41.868190}{10.502227}%
\vSd{300.535172}{243.483379}{102.033056}{7.864619}%
\vSd{310.558776}{256.698982}{65.486526}{6.393967}%
\vSd{302.469951}{243.483379}{3.998754}{11.041651}%
\vSd{297.050055}{261.746634}{-122.322637}{9.665328}%
\vSd{302.419585}{245.411670}{-167.014302}{8.581325}%
\vSd{302.469951}{261.746634}{3.998754}{11.041651}%
\vSd{300.531870}{261.746634}{-98.816083}{10.697832}%
\vSd{300.695905}{256.698982}{-151.088184}{11.425467}%
\vSd{297.141712}{253.578942}{-34.265443}{4.269327}%
\vSd{297.035398}{243.483379}{117.107905}{11.341418}%
\vSd{310.724437}{245.411670}{-23.586923}{2.894747}%
\vSd{313.218087}{262.516621}{-62.892095}{11.341418}%
\vSd{310.529482}{245.411670}{90.000000}{11.287312}%
\vSd{300.690759}{245.411670}{150.046501}{11.543277}%
\vSd{302.324657}{256.698982}{148.882666}{9.767273}%
\vSd{310.698518}{256.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSk{296.968637}{253.578942}{-62.892095}{11.341418}%
\vSk{302.464721}{243.483379}{3.998754}{11.041651}%
\vSk{313.169365}{244.253366}{57.677363}{9.665328}%
\vSk{313.151325}{252.421058}{117.107905}{11.341418}%
\vSk{302.464721}{262.516621}{-176.001246}{11.041651}%
\vSk{296.986676}{261.746634}{-122.322637}{9.665328}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{413.468308}{243.483379}{2.242963}%
\vRa{415.419694}{243.933379}{6.728889}%
\vRa{417.371080}{244.383379}{5.323206}%
\vRa{419.322467}{244.833379}{2.341170}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{412.377437}{243.483379}{0.067217}%
\vRa{412.147082}{243.933379}{0.201650}%
\vRa{411.916727}{244.383379}{0.336083}%
\vRa{411.686372}{244.833379}{0.470516}%
\vRa{411.456017}{245.283379}{0.604949}%
\vRa{411.225662}{245.733379}{0.739382}%
\vRa{410.995307}{246.183379}{0.873815}%
\vRa{410.764952}{246.633379}{1.008249}%
\vRa{410.534597}{247.083379}{1.142682}%
\vRa{410.304242}{247.533379}{1.277115}%
\vRa{410.073887}{247.983379}{1.411548}%
\vRa{409.843532}{248.433379}{1.545981}%
\vRa{409.613178}{248.883379}{1.680414}%
\vRa{409.382823}{249.333379}{1.814847}%
\vRa{409.152468}{249.783379}{1.949281}%
\vRa{408.922113}{250.233379}{2.083714}%
\vRa{408.691758}{250.683379}{2.218147}%
\vRa{408.461403}{251.133379}{2.122739}%
\vRa{408.231048}{251.583379}{1.692563}%
\vRa{408.000693}{252.033379}{1.262387}%
\vRa{407.770338}{252.483379}{0.832211}%
\vRa{407.539983}{252.933379}{0.402036}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{422.992060}{244.253366}{0.657689}%
\vRa{421.961410}{244.703366}{1.973066}%
\vRa{420.930759}{245.153366}{3.288444}%
\vRa{421.319417}{245.603366}{3.184514}%
\vRa{421.821510}{246.053366}{2.967147}%
\vRa{422.323604}{246.503366}{2.749780}%
\vRa{422.825698}{246.953366}{2.532414}%
\vRa{423.327791}{247.403366}{2.315047}%
\vRa{423.829885}{247.853366}{2.097680}%
\vRa{424.331979}{248.303366}{1.880314}%
\vRa{424.834073}{248.753366}{1.662947}%
\vRa{425.336166}{249.203366}{1.445581}%
\vRa{425.838260}{249.653366}{1.228214}%
\vRa{426.340354}{250.103366}{1.010847}%
\vRa{426.842447}{250.553366}{0.793481}%
\vRa{427.344541}{251.003366}{0.576114}%
\vRa{427.846635}{251.453366}{0.358748}%
\vRa{428.348728}{251.903366}{0.141381}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{410.522765}{251.175193}{0.365162}%
\vRa{409.862234}{251.625193}{1.095486}%
\vRa{409.201704}{252.075193}{1.825809}%
\vRa{408.541173}{252.525193}{2.556133}%
\vRa{407.880642}{252.975193}{3.286457}%
\vRa{407.369779}{253.425193}{3.867113}%
\vRa{407.654506}{253.875193}{3.652179}%
\vRa{407.939233}{254.325193}{3.437245}%
\vRa{408.223960}{254.775193}{3.222311}%
\vRa{408.508687}{255.225193}{3.007377}%
\vRa{408.793414}{255.675193}{2.792443}%
\vRa{409.078141}{256.125193}{2.577509}%
\vRa{409.362868}{256.575193}{2.362575}%
\vRa{409.647596}{257.025193}{2.147641}%
\vRa{409.932323}{257.475193}{1.932707}%
\vRa{410.217050}{257.925193}{1.717773}%
\vRa{410.501777}{258.375193}{1.502839}%
\vRa{410.786504}{258.825193}{1.287905}%
\vRa{411.071231}{259.275193}{1.072971}%
\vRa{411.355958}{259.725193}{0.858036}%
\vRa{411.640685}{260.175193}{0.643102}%
\vRa{411.925412}{260.625193}{0.428168}%
\vRa{412.210139}{261.075193}{0.213234}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{428.263963}{252.421058}{0.296163}%
\vRa{427.441281}{252.871058}{0.888490}%
\vRa{426.618599}{253.321058}{1.480817}%
\vRa{425.795918}{253.771058}{2.073143}%
\vRa{424.973236}{254.221058}{2.665470}%
\vRa{424.150555}{254.671058}{3.257796}%
\vRa{423.327873}{255.121058}{3.850123}%
\vRa{422.505191}{255.571058}{4.442450}%
\vRa{421.682510}{256.021058}{5.034776}%
\vRa{420.859828}{256.471058}{5.627103}%
\vRa{421.058353}{256.921058}{5.198223}%
\vRa{421.263558}{257.371058}{4.762663}%
\vRa{421.468763}{257.821058}{4.327104}%
\vRa{421.673967}{258.271058}{3.891544}%
\vRa{421.879172}{258.721058}{3.455985}%
\vRa{422.084376}{259.171058}{3.020425}%
\vRa{422.289581}{259.621058}{2.584865}%
\vRa{422.494786}{260.071058}{2.149306}%
\vRa{422.699990}{260.521058}{1.713746}%
\vRa{422.905195}{260.971058}{1.278186}%
\vRa{423.110400}{261.421058}{0.842627}%
\vRa{423.315604}{261.871058}{0.407067}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{420.481750}{256.698982}{0.475334}%
\vRa{419.736287}{257.148982}{1.426002}%
\vRa{418.990823}{257.598982}{2.376670}%
\vRa{418.245360}{258.048982}{3.327339}%
\vRa{417.499896}{258.498982}{4.278007}%
\vRa{416.754433}{258.948982}{5.228675}%
\vRa{416.008969}{259.398982}{6.179343}%
\vRa{415.263506}{259.848982}{7.130011}%
\vRa{414.518042}{260.298982}{8.080679}%
\vRa{413.772579}{260.748982}{9.031347}%
\vRa{413.027115}{261.198982}{9.982016}%
\vRa{414.314348}{261.648982}{8.899987}%
\vRa{420.751661}{262.098982}{2.667879}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{412.444654}{243.483379}{1.023654}%
\vRa{412.348732}{243.933379}{3.070962}%
\vRa{412.252810}{244.383379}{5.118270}%
\vRa{412.156888}{244.833379}{7.165578}%
\vRa{412.060966}{245.283379}{8.625696}%
\vRa{411.965045}{245.733379}{7.940732}%
\vRa{411.869123}{246.183379}{7.255768}%
\vRa{411.773201}{246.633379}{6.570804}%
\vRa{411.677279}{247.083379}{5.885840}%
\vRa{411.581357}{247.533379}{5.200876}%
\vRa{411.485435}{247.983379}{4.515912}%
\vRa{411.389514}{248.433379}{3.830948}%
\vRa{411.293592}{248.883379}{3.145984}%
\vRa{411.197670}{249.333379}{2.461020}%
\vRa{411.101748}{249.783379}{1.776056}%
\vRa{411.005826}{250.233379}{1.091093}%
\vRa{410.909904}{250.683379}{0.406129}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{420.854482}{245.411670}{0.251047}%
\vRa{420.854482}{245.861670}{0.753141}%
\vRa{420.854482}{246.311670}{1.255234}%
\vRa{420.854482}{246.761670}{1.757328}%
\vRa{420.854482}{247.211670}{2.259422}%
\vRa{420.854482}{247.661670}{2.761515}%
\vRa{420.854482}{248.111670}{3.263609}%
\vRa{420.854482}{248.561670}{3.765703}%
\vRa{420.854482}{249.011670}{4.267796}%
\vRa{420.854482}{249.461670}{4.769890}%
\vRa{420.854482}{249.911670}{5.271984}%
\vRa{420.854482}{250.361670}{5.774078}%
\vRa{420.854482}{250.811670}{6.276171}%
\vRa{420.854482}{251.261670}{6.778265}%
\vRa{420.854482}{251.711670}{7.280359}%
\vRa{420.854482}{252.161670}{7.782452}%
\vRa{420.854482}{252.611670}{7.061007}%
\vRa{420.854482}{253.061670}{6.238326}%
\vRa{420.854482}{253.511670}{5.415644}%
\vRa{420.854482}{253.961670}{4.592963}%
\vRa{420.854482}{254.411670}{3.770281}%
\vRa{420.854482}{254.861670}{2.947599}%
\vRa{420.854482}{255.311670}{2.124918}%
\vRa{420.854482}{255.761670}{1.302236}%
\vRa{420.854482}{256.211670}{0.479555}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{410.887927}{251.175193}{0.372492}%
\vRa{410.957720}{251.625193}{1.117475}%
\vRa{411.027513}{252.075193}{1.862458}%
\vRa{411.097306}{252.525193}{2.607442}%
\vRa{411.167099}{252.975193}{3.352425}%
\vRa{411.236892}{253.425193}{4.097409}%
\vRa{411.306685}{253.875193}{4.842392}%
\vRa{411.376478}{254.325193}{5.587375}%
\vRa{411.446271}{254.775193}{6.332359}%
\vRa{411.516064}{255.225193}{7.077342}%
\vRa{411.585857}{255.675193}{7.822325}%
\vRa{411.655650}{256.125193}{8.567309}%
\vRa{411.725443}{256.575193}{8.961375}%
\vRa{411.795236}{257.025193}{8.146118}%
\vRa{411.865029}{257.475193}{7.330862}%
\vRa{411.934822}{257.925193}{6.515605}%
\vRa{412.004615}{258.375193}{5.700348}%
\vRa{412.074409}{258.825193}{4.885092}%
\vRa{412.144202}{259.275193}{4.069835}%
\vRa{412.213995}{259.725193}{3.254579}%
\vRa{412.283788}{260.175193}{2.439322}%
\vRa{412.353581}{260.625193}{1.624066}%
\vRa{412.423374}{261.075193}{0.808809}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{420.464039}{245.411670}{0.390443}%
\vRa{419.683153}{245.861670}{1.171329}%
\vRa{418.902268}{246.311670}{1.952215}%
\vRa{418.121382}{246.761670}{2.733100}%
\vRa{417.340496}{247.211670}{3.513986}%
\vRa{416.559610}{247.661670}{4.294872}%
\vRa{415.778724}{248.111670}{5.075758}%
\vRa{414.997839}{248.561670}{5.856644}%
\vRa{414.216953}{249.011670}{6.637529}%
\vRa{413.436067}{249.461670}{7.418415}%
\vRa{412.655181}{249.911670}{8.199301}%
\vRa{411.874295}{250.361670}{8.980187}%
\vRa{411.093410}{250.811670}{9.761073}%
\vRa{411.416995}{251.261670}{9.437487}%
\vRa{412.231772}{251.711670}{8.622711}%
\vRa{413.046548}{252.161670}{7.807934}%
\vRa{413.861324}{252.611670}{6.993158}%
\vRa{414.676101}{253.061670}{6.178381}%
\vRa{415.490877}{253.511670}{5.363605}%
\vRa{416.305654}{253.961670}{4.548828}%
\vRa{417.120430}{254.411670}{3.734052}%
\vRa{417.935206}{254.861670}{2.919276}%
\vRa{418.749983}{255.311670}{2.104499}%
\vRa{419.564759}{255.761670}{1.289723}%
\vRa{420.379536}{256.211670}{0.474946}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{423.232744}{244.253366}{57.677363}{9.665328}%
\vSd{420.637571}{245.411670}{41.868190}{10.502227}%
\vSd{410.535172}{243.483379}{102.033056}{7.864619}%
\vSd{420.558776}{256.698982}{65.486526}{6.393967}%
\vSd{412.469951}{243.483379}{3.998754}{11.041651}%
\vSd{407.050055}{261.746634}{-122.322637}{9.665328}%
\vSd{412.419585}{245.411670}{-167.014302}{8.581325}%
\vSd{412.469951}{261.746634}{3.998754}{11.041651}%
\vSd{410.531870}{261.746634}{-98.816083}{10.697832}%
\vSd{410.695905}{256.698982}{-151.088184}{11.425467}%
\vSd{407.141712}{253.578942}{-34.265443}{4.269327}%
\vSd{407.035398}{243.483379}{117.107905}{11.341418}%
\vSd{420.724437}{245.411670}{-23.586923}{2.894747}%
\vSd{423.218087}{262.516621}{-62.892095}{11.341418}%
\vSd{420.529482}{245.411670}{90.000000}{11.287312}%
\vSd{410.690759}{245.411670}{150.046501}{11.543277}%
\vSd{412.324657}{256.698982}{148.882666}{9.767273}%
\vSd{420.698518}{256.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSk{406.968637}{253.578942}{-62.892095}{11.341418}%
\vSk{412.464721}{243.483379}{3.998754}{11.041651}%
\vSk{423.169365}{244.253366}{57.677363}{9.665328}%
\vSk{423.151325}{252.421058}{117.107905}{11.341418}%
\vSk{412.464721}{262.516621}{-176.001246}{11.041651}%
\vSk{406.986676}{261.746634}{-122.322637}{9.665328}%
}}%
{\color{vltTeal}\vlB{%
\vSab{21.000000}{294.000000}{0.000000}{87.000000}%
\vRa{105.000000}{291.480000}{0.535714}%
\vRa{105.000000}{291.930000}{1.607143}%
\vRa{105.000000}{292.380000}{2.678571}%
\vRa{105.000000}{292.830000}{3.750000}%
\vRa{105.000000}{293.280000}{4.821429}%
\vRa{105.000000}{293.730000}{5.892857}%
\vRa{105.000000}{294.180000}{5.035714}%
\vRa{105.000000}{294.630000}{3.964286}%
\vRa{105.000000}{295.080000}{2.892857}%
\vRa{105.000000}{295.530000}{1.821429}%
\vRa{105.000000}{295.980000}{0.750000}%
}}%
{\color{black}\put(58.00000,309.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $3\,\mathrm W$ in}}}%
{\color{vltTeal}\vlB{%
\vSab{355.000000}{294.000000}{0.000000}{27.000000}%
\vRa{379.000000}{291.480000}{0.535714}%
\vRa{379.000000}{291.930000}{1.607143}%
\vRa{379.000000}{292.380000}{2.678571}%
\vRa{379.000000}{292.830000}{3.750000}%
\vRa{379.000000}{293.280000}{4.821429}%
\vRa{379.000000}{293.730000}{5.892857}%
\vRa{379.000000}{294.180000}{5.035714}%
\vRa{379.000000}{294.630000}{3.964286}%
\vRa{379.000000}{295.080000}{2.892857}%
\vRa{379.000000}{295.530000}{1.821429}%
\vRa{379.000000}{295.980000}{0.750000}%
}}%
{\color{black}\put(410.00000,295.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $1\,\mathrm W$ out}}}%
{\color{vltRed}\vlB{%
\vSab{304.000000}{220.000000}{-90.000000}{27.000000}%
\vRa{304.905500}{190.000000}{0.189000}%
\vRa{304.716500}{190.450000}{0.567000}%
\vRa{304.527500}{190.900000}{0.945000}%
\vRa{304.338500}{191.350000}{1.323000}%
\vRa{304.149500}{191.800000}{1.701000}%
\vRa{303.960500}{192.250000}{2.079000}%
\vRa{303.771500}{192.700000}{2.457000}%
\vRa{303.582500}{193.150000}{2.835000}%
\vRa{303.393500}{193.600000}{3.213000}%
\vRa{303.204500}{194.050000}{3.591000}%
\vRa{303.015500}{194.500000}{3.969000}%
\vRa{302.826500}{194.950000}{4.347000}%
\vRa{302.637500}{195.400000}{4.725000}%
}}%
{\color{black}\put(354.00000,191.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $1\,\mathrm W$ loss}}}%
{\color{vltTeal!6}\vlB{%
\vRa{116.000000}{187.000000}{143.000000}%
\vRa{116.000000}{187.450000}{143.000000}%
\vRa{116.000000}{187.900000}{143.000000}%
\vRa{116.000000}{188.350000}{143.000000}%
\vRa{116.000000}{188.800000}{143.000000}%
\vRa{116.000000}{189.250000}{143.000000}%
\vRa{116.000000}{189.700000}{143.000000}%
\vRa{116.000000}{190.150000}{143.000000}%
\vRa{116.000000}{190.600000}{143.000000}%
\vRa{116.000000}{191.050000}{143.000000}%
\vRa{116.000000}{191.500000}{143.000000}%
\vRa{116.000000}{191.950000}{143.000000}%
\vRa{116.000000}{192.400000}{143.000000}%
\vRa{116.000000}{192.850000}{143.000000}%
\vRa{116.000000}{193.300000}{143.000000}%
\vRa{116.000000}{193.750000}{143.000000}%
\vRa{116.000000}{194.200000}{143.000000}%
\vRa{116.000000}{194.650000}{143.000000}%
\vRa{116.000000}{195.100000}{143.000000}%
\vRa{116.000000}{195.550000}{143.000000}%
\vRa{116.000000}{196.000000}{143.000000}%
\vRa{116.000000}{196.450000}{143.000000}%
\vRa{116.000000}{196.900000}{143.000000}%
\vRa{116.000000}{197.350000}{143.000000}%
\vRa{116.000000}{197.800000}{143.000000}%
\vRa{116.000000}{198.250000}{143.000000}%
\vRa{116.000000}{198.700000}{143.000000}%
\vRa{116.000000}{199.150000}{143.000000}%
\vRa{116.000000}{199.600000}{143.000000}%
\vRa{116.000000}{200.050000}{143.000000}%
\vRa{116.000000}{200.500000}{143.000000}%
\vRa{116.000000}{200.950000}{143.000000}%
}}%
{\color{vltTeal!6}\vlB{%
\vRa{116.000000}{201.400000}{143.000000}%
\vRa{116.000000}{201.850000}{143.000000}%
\vRa{116.000000}{202.300000}{143.000000}%
\vRa{116.000000}{202.750000}{143.000000}%
\vRa{116.000000}{203.200000}{143.000000}%
\vRa{116.000000}{203.650000}{143.000000}%
\vRa{116.000000}{204.100000}{143.000000}%
\vRa{116.000000}{204.550000}{143.000000}%
\vRa{116.000000}{205.000000}{143.000000}%
\vRa{116.000000}{205.450000}{143.000000}%
\vRa{116.000000}{205.900000}{143.000000}%
\vRa{116.000000}{206.350000}{143.000000}%
\vRa{116.000000}{206.800000}{143.000000}%
\vRa{116.000000}{207.250000}{143.000000}%
\vRa{116.000000}{207.700000}{143.000000}%
\vRa{116.000000}{208.150000}{143.000000}%
\vRa{116.000000}{208.600000}{143.000000}%
\vRa{116.000000}{209.050000}{143.000000}%
\vRa{116.000000}{209.500000}{143.000000}%
\vRa{116.000000}{209.950000}{143.000000}%
\vRa{116.000000}{210.400000}{143.000000}%
}}%
{\color{black}\put(187.00000,199.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\dot E_\Omega=+1\,\mathrm W$}}}%
{\color{black}\put(235.00000,164.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\dot E_\Omega=3-1-1=+1\,\mathrm W$}}}%
{\color{black!20}\vlB{%
\vSr{22.000000}{147.000000}{0.000000}{426.000000}%
}}%
{\color{black}\put(235.00000,130.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries Same $-1\,\mathrm J$ storage change over $1\,\mathrm s$}}}%
{\color{black}\put(100.00000,104.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont \bfseries account}}}%
{\color{black}\put(244.00000,104.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont \bfseries $\Delta E_\Omega$}}}%
{\color{black}\put(325.00000,104.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont \bfseries $W_\Omega$}}}%
{\color{black}\put(420.00000,104.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont \bfseries $\int D_\Omega\,\dd t$}}}%
{\color{black!35}\vlB{%
\vSr{23.000000}{93.000000}{0.000000}{425.000000}%
}}%
{\color{vltRed!4}\vlB{%
\vRa{24.000000}{67.000000}{423.000000}%
\vRa{24.000000}{67.450000}{423.000000}%
\vRa{24.000000}{67.900000}{423.000000}%
\vRa{24.000000}{68.350000}{423.000000}%
\vRa{24.000000}{68.800000}{423.000000}%
\vRa{24.000000}{69.250000}{423.000000}%
\vRa{24.000000}{69.700000}{423.000000}%
\vRa{24.000000}{70.150000}{423.000000}%
\vRa{24.000000}{70.600000}{423.000000}%
\vRa{24.000000}{71.050000}{423.000000}%
\vRa{24.000000}{71.500000}{423.000000}%
\vRa{24.000000}{71.950000}{423.000000}%
\vRa{24.000000}{72.400000}{423.000000}%
\vRa{24.000000}{72.850000}{423.000000}%
\vRa{24.000000}{73.300000}{423.000000}%
\vRa{24.000000}{73.750000}{423.000000}%
\vRa{24.000000}{74.200000}{423.000000}%
\vRa{24.000000}{74.650000}{423.000000}%
\vRa{24.000000}{75.100000}{423.000000}%
\vRa{24.000000}{75.550000}{423.000000}%
\vRa{24.000000}{76.000000}{423.000000}%
\vRa{24.000000}{76.450000}{423.000000}%
\vRa{24.000000}{76.900000}{423.000000}%
\vRa{24.000000}{77.350000}{423.000000}%
\vRa{24.000000}{77.800000}{423.000000}%
\vRa{24.000000}{78.250000}{423.000000}%
\vRa{24.000000}{78.700000}{423.000000}%
\vRa{24.000000}{79.150000}{423.000000}%
\vRa{24.000000}{79.600000}{423.000000}%
\vRa{24.000000}{80.050000}{423.000000}%
\vRa{24.000000}{80.500000}{423.000000}%
\vRa{24.000000}{80.950000}{423.000000}%
}}%
{\color{vltRed!4}\vlB{%
\vRa{24.000000}{81.400000}{423.000000}%
\vRa{24.000000}{81.850000}{423.000000}%
\vRa{24.000000}{82.300000}{423.000000}%
\vRa{24.000000}{82.750000}{423.000000}%
\vRa{24.000000}{83.200000}{423.000000}%
\vRa{24.000000}{83.650000}{423.000000}%
\vRa{24.000000}{84.100000}{423.000000}%
\vRa{24.000000}{84.550000}{423.000000}%
\vRa{24.000000}{85.000000}{423.000000}%
\vRa{24.000000}{85.450000}{423.000000}%
\vRa{24.000000}{85.900000}{423.000000}%
\vRa{24.000000}{86.350000}{423.000000}%
\vRa{24.000000}{86.800000}{423.000000}%
\vRa{24.000000}{87.250000}{423.000000}%
\vRa{24.000000}{87.700000}{423.000000}%
}}%
{\color{black}\put(100.00000,77.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont Internal relaxation}}}%
{\color{black}\put(244.00000,77.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $-1\,\mathrm J$}}}%
{\color{black}\put(325.00000,77.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $0\,\mathrm J$}}}%
{\color{black}\put(420.00000,77.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $1\,\mathrm J$}}}%
{\color{vltTeal!4}\vlB{%
\vRa{24.000000}{41.000000}{423.000000}%
\vRa{24.000000}{41.450000}{423.000000}%
\vRa{24.000000}{41.900000}{423.000000}%
\vRa{24.000000}{42.350000}{423.000000}%
\vRa{24.000000}{42.800000}{423.000000}%
\vRa{24.000000}{43.250000}{423.000000}%
\vRa{24.000000}{43.700000}{423.000000}%
\vRa{24.000000}{44.150000}{423.000000}%
\vRa{24.000000}{44.600000}{423.000000}%
\vRa{24.000000}{45.050000}{423.000000}%
\vRa{24.000000}{45.500000}{423.000000}%
\vRa{24.000000}{45.950000}{423.000000}%
\vRa{24.000000}{46.400000}{423.000000}%
\vRa{24.000000}{46.850000}{423.000000}%
\vRa{24.000000}{47.300000}{423.000000}%
\vRa{24.000000}{47.750000}{423.000000}%
\vRa{24.000000}{48.200000}{423.000000}%
\vRa{24.000000}{48.650000}{423.000000}%
\vRa{24.000000}{49.100000}{423.000000}%
\vRa{24.000000}{49.550000}{423.000000}%
\vRa{24.000000}{50.000000}{423.000000}%
\vRa{24.000000}{50.450000}{423.000000}%
\vRa{24.000000}{50.900000}{423.000000}%
\vRa{24.000000}{51.350000}{423.000000}%
\vRa{24.000000}{51.800000}{423.000000}%
\vRa{24.000000}{52.250000}{423.000000}%
\vRa{24.000000}{52.700000}{423.000000}%
\vRa{24.000000}{53.150000}{423.000000}%
\vRa{24.000000}{53.600000}{423.000000}%
\vRa{24.000000}{54.050000}{423.000000}%
\vRa{24.000000}{54.500000}{423.000000}%
\vRa{24.000000}{54.950000}{423.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{24.000000}{55.400000}{423.000000}%
\vRa{24.000000}{55.850000}{423.000000}%
\vRa{24.000000}{56.300000}{423.000000}%
\vRa{24.000000}{56.750000}{423.000000}%
\vRa{24.000000}{57.200000}{423.000000}%
\vRa{24.000000}{57.650000}{423.000000}%
\vRa{24.000000}{58.100000}{423.000000}%
\vRa{24.000000}{58.550000}{423.000000}%
\vRa{24.000000}{59.000000}{423.000000}%
\vRa{24.000000}{59.450000}{423.000000}%
\vRa{24.000000}{59.900000}{423.000000}%
\vRa{24.000000}{60.350000}{423.000000}%
\vRa{24.000000}{60.800000}{423.000000}%
\vRa{24.000000}{61.250000}{423.000000}%
\vRa{24.000000}{61.700000}{423.000000}%
}}%
{\color{black}\put(100.00000,51.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont Exported mechanical work}}}%
{\color{black}\put(244.00000,51.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $-1\,\mathrm J$}}}%
{\color{black}\put(325.00000,51.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $-1\,\mathrm J$}}}%
{\color{black}\put(420.00000,51.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $0\,\mathrm J$}}}%
{\color{black}\put(235.00000,18.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont $\int D_\Omega\,\dd t=W_\Omega-\Delta E_\Omega$}}}%
\end{picture}%


==> vlt-figures/figure-127.tex <==
\begin{picture}(470,434)%
{\color{black}\put(119.00000,416.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Remaining flux and material transfer}}}%
{\color{black}\put(354.00000,416.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Local loss per volume}}}%
{\color{black}\vlB{%
\vSn{48.575000}{246.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(49.00000,232.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{100.241667}{246.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(100.66667,232.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{151.908333}{246.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(152.33333,232.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{203.575000}{246.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(204.00000,232.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{246.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,246.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{304.796296}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,304.79630){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{363.592593}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,363.59259){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{49.000000}{246.000000}{0.000000}{155.000000}%
\vSe{48.450000}{246.000000}{90.000000}{127.000000}%
}}%
{\color{black}\put(126.50000,212.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\xi=k_ix$}}}%
{\color{black}\put(49.00000,390.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont power per area / $S_0$}}}%
{\color{vltTeal}\vlB{%
\vSv{48.121370}{363.592593}{-77.489376}{2.385122}%
\vSv{48.638876}{361.264103}{-77.244834}{2.340131}%
\vSv{49.156415}{358.981721}{-76.995839}{2.296074}%
\vSv{49.673986}{356.744533}{-76.742328}{2.252933}%
\vSv{50.191592}{354.551644}{-76.484239}{2.210690}%
\vSv{50.709232}{352.402178}{-76.221511}{2.169329}%
\vSv{51.226909}{350.295274}{-75.954083}{2.128834}%
\vSv{51.744623}{348.230089}{-75.681895}{2.089186}%
\vSv{52.262376}{346.205797}{-75.404887}{2.050372}%
\vSv{52.780169}{344.221590}{-75.123000}{2.012374}%
\vSv{53.298003}{342.276672}{-74.836176}{1.975178}%
\vSv{53.815880}{340.370266}{-74.544358}{1.938768}%
\vSv{54.333801}{338.501610}{-74.247489}{1.903130}%
\vSv{54.851767}{336.669955}{-73.945515}{1.868249}%
\vSv{55.369781}{334.874570}{-73.638382}{1.834111}%
\vSv{55.887842}{333.114735}{-73.326037}{1.800701}%
\vSv{56.405954}{331.389748}{-73.008431}{1.768008}%
\vSv{56.924116}{329.698918}{-72.685513}{1.736016}%
\vSv{57.442332}{328.041568}{-72.357237}{1.704714}%
\vSv{57.960602}{326.417036}{-72.023558}{1.674087}%
\vSv{58.478927}{324.824672}{-71.684434}{1.644124}%
\vSv{58.997310}{323.263839}{-71.339822}{1.614813}%
\vSv{59.515753}{321.733912}{-70.989686}{1.586140}%
\vSv{60.034256}{320.234281}{-70.633990}{1.558095}%
\vSv{60.552821}{318.764343}{-70.272701}{1.530666}%
\vSv{61.071451}{317.323513}{-69.905789}{1.503840}%
\vSv{61.590146}{315.911213}{-69.533229}{1.477609}%
\vSv{62.108908}{314.526878}{-69.154998}{1.451959}%
\vSv{62.627740}{313.169955}{-68.771075}{1.426881}%
\vSv{63.146642}{311.839901}{-68.381445}{1.402364}%
\vSv{63.665616}{310.536183}{-67.986098}{1.378397}%
\vSv{64.184665}{309.258281}{-67.585024}{1.354971}%
}}%
{\color{vltTeal}\vlB{%
\vSv{64.703789}{308.005683}{-67.178221}{1.332075}%
\vSv{65.222991}{306.777888}{-66.765690}{1.309700}%
\vSv{65.742271}{305.574406}{-66.347438}{1.287837}%
\vSv{66.261632}{304.394753}{-65.923475}{1.266475}%
\vSv{66.781075}{303.238460}{-65.493818}{1.245606}%
\vSv{67.300602}{302.105062}{-65.058488}{1.225220}%
\vSv{67.820214}{300.994108}{-64.617511}{1.205309}%
\vSv{68.339912}{299.905151}{-64.170921}{1.185864}%
\vSv{68.859698}{298.837758}{-63.718756}{1.166876}%
\vSv{69.379574}{297.791500}{-63.261061}{1.148337}%
\vSv{69.899540}{296.765960}{-62.797886}{1.130238}%
\vSv{70.419599}{295.760726}{-62.329287}{1.112572}%
\vSv{70.939750}{294.775398}{-61.855329}{1.095330}%
\vSv{71.459995}{293.809580}{-61.376080}{1.078505}%
\vSv{71.980336}{292.862887}{-60.891619}{1.062088}%
\vSv{72.500772}{291.934940}{-60.402027}{1.046072}%
\vSv{73.021305}{291.025367}{-59.907396}{1.030450}%
\vSv{73.541936}{290.133805}{-59.407822}{1.015214}%
\vSv{74.062665}{289.259897}{-58.903409}{1.000357}%
\vSv{74.583493}{288.403294}{-58.394269}{0.985871}%
\vSv{75.104420}{287.563652}{-57.880518}{0.971750}%
\vSv{75.625446}{286.740637}{-57.362283}{0.957987}%
\vSv{76.146571}{285.933918}{-56.839695}{0.944575}%
\vSv{76.667796}{285.143174}{-56.312893}{0.931506}%
\vSv{77.189120}{284.368087}{-55.782022}{0.918775}%
\vSv{77.710543}{283.608348}{-55.247235}{0.906375}%
\vSv{78.232064}{282.863653}{-54.708690}{0.894299}%
\vSv{78.753683}{282.133704}{-54.166553}{0.882541}%
\vSv{79.275400}{281.418208}{-53.620995}{0.871094}%
\vSv{79.797213}{280.716881}{-53.072193}{0.859953}%
\vSv{80.319121}{280.029440}{-52.520332}{0.849111}%
\vSv{80.841123}{279.355612}{-51.965599}{0.838561}%
}}%
{\color{vltTeal}\vlB{%
\vSv{81.363218}{278.695127}{-51.408188}{0.828300}%
\vSv{81.885404}{278.047720}{-50.848300}{0.818319}%
\vSv{82.407680}{277.413133}{-50.286136}{0.808613}%
\vSv{82.930043}{276.791111}{-49.721907}{0.799177}%
\vSv{83.452491}{276.181406}{-49.155823}{0.790005}%
\vSv{83.975024}{275.583774}{-48.588100}{0.781091}%
\vSv{84.497637}{274.997976}{-48.018957}{0.772430}%
\vSv{85.020329}{274.423778}{-47.448615}{0.764016}%
\vSv{85.543098}{273.860949}{-46.877299}{0.755844}%
\vSv{86.065939}{273.309266}{-46.305235}{0.747907}%
\vSv{86.588852}{272.768506}{-45.732649}{0.740202}%
\vSv{87.111832}{272.238454}{-45.159770}{0.732723}%
\vSv{87.634876}{271.718898}{-44.586828}{0.725464}%
\vSv{88.157982}{271.209630}{-44.014050}{0.718421}%
\vSv{88.681146}{270.710445}{-43.441667}{0.711589}%
\vSv{89.204364}{270.221146}{-42.869905}{0.704962}%
\vSv{89.727634}{269.741535}{-42.298993}{0.698535}%
\vSv{90.250951}{269.271421}{-41.729154}{0.692305}%
\vSv{90.774312}{268.810616}{-41.160612}{0.686265}%
\vSv{91.297713}{268.358936}{-40.593587}{0.680412}%
\vSv{91.821151}{267.916199}{-40.028297}{0.674740}%
\vSv{92.344621}{267.482229}{-39.464955}{0.669246}%
\vSv{92.868120}{267.056853}{-38.903773}{0.663924}%
\vSv{93.391645}{266.639899}{-38.344955}{0.658770}%
\vSv{93.915191}{266.231202}{-37.788705}{0.653780}%
\vSv{94.438754}{265.830597}{-37.235218}{0.648950}%
\vSv{94.962330}{265.437925}{-36.684687}{0.644275}%
\vSv{95.485917}{265.053028}{-36.137297}{0.639751}%
\vSv{96.009509}{264.675753}{-35.593231}{0.635374}%
\vSv{96.533104}{264.305948}{-35.052662}{0.631140}%
\vSv{97.056697}{263.943466}{-34.515759}{0.627045}%
\vSv{97.580285}{263.588162}{-33.982685}{0.623086}%
}}%
{\color{vltTeal}\vlB{%
\vSv{98.103865}{263.239893}{-33.453595}{0.619257}%
\vSv{98.627432}{262.898520}{-32.928639}{0.615557}%
\vSv{99.150984}{262.563907}{-32.407960}{0.611981}%
\vSv{99.674516}{262.235920}{-31.891692}{0.608524}%
\vSv{100.198027}{261.914427}{-31.379966}{0.605185}%
\vSv{100.721511}{261.599300}{-30.872902}{0.601960}%
\vSv{101.244968}{261.290413}{-30.370616}{0.598844}%
\vSv{101.768392}{260.987643}{-29.873216}{0.595836}%
\vSv{102.291783}{260.690868}{-29.380802}{0.592930}%
\vSv{102.815136}{260.399969}{-28.893469}{0.590126}%
\vSv{103.338449}{260.114830}{-28.411303}{0.587418}%
\vSv{103.861719}{259.835338}{-27.934386}{0.584805}%
\vSv{104.384945}{259.561380}{-27.462790}{0.582284}%
\vSv{104.908123}{259.292847}{-26.996583}{0.579851}%
\vSv{105.431252}{259.029631}{-26.535824}{0.577504}%
\vSv{105.954329}{258.771627}{-26.080569}{0.575239}%
\vSv{106.477352}{258.518732}{-25.630865}{0.573056}%
\vSv{107.000320}{258.270844}{-25.186753}{0.570949}%
\vSv{107.523231}{258.027865}{-24.748270}{0.568919}%
\vSv{108.046083}{257.789697}{-24.315446}{0.566960}%
\vSv{108.568874}{257.556246}{-23.888305}{0.565073}%
\vSv{109.091603}{257.327417}{-23.466867}{0.563253}%
\vSv{109.614269}{257.103119}{-23.051144}{0.561499}%
\vSv{110.136871}{256.883262}{-22.641146}{0.559809}%
\vSv{110.659407}{256.667759}{-22.236877}{0.558180}%
\vSv{111.181877}{256.456524}{-21.838337}{0.556611}%
\vSv{111.704279}{256.249470}{-21.445519}{0.555099}%
\vSv{112.226612}{256.046517}{-21.058416}{0.553642}%
\vSv{112.748877}{255.847583}{-20.677012}{0.552239}%
\vSv{113.271072}{255.652588}{-20.301292}{0.550887}%
\vSv{113.793197}{255.461454}{-19.931233}{0.549585}%
\vSv{114.315251}{255.274104}{-19.566812}{0.548332}%
}}%
{\color{vltTeal}\vlB{%
\vSv{114.837235}{255.090465}{-19.208000}{0.547125}%
\vSv{115.359147}{254.910462}{-18.854767}{0.545963}%
\vSv{115.880987}{254.734023}{-18.507079}{0.544844}%
\vSv{116.402756}{254.561077}{-18.164899}{0.543766}%
\vSv{116.924453}{254.391557}{-17.828188}{0.542729}%
\vSv{117.446078}{254.225393}{-17.496905}{0.541731}%
\vSv{117.967631}{254.062519}{-17.171005}{0.540770}%
\vSv{118.489113}{253.902870}{-16.850442}{0.539845}%
\vSv{119.010523}{253.746383}{-16.535169}{0.538955}%
\vSv{119.531862}{253.592994}{-16.225135}{0.538098}%
\vSv{120.053130}{253.442643}{-15.920290}{0.537274}%
\vSv{120.574327}{253.295269}{-15.620581}{0.536481}%
\vSv{121.095454}{253.150813}{-15.325953}{0.535718}%
\vSv{121.616511}{253.009217}{-15.036351}{0.534984}%
\vSv{122.137499}{252.870426}{-14.751717}{0.534277}%
\vSv{122.658417}{252.734382}{-14.471996}{0.533598}%
\vSv{123.179267}{252.601032}{-14.197127}{0.532944}%
\vSv{123.700049}{252.470323}{-13.927052}{0.532315}%
\vSv{124.220763}{252.342202}{-13.661710}{0.531710}%
\vSv{124.741411}{252.216618}{-13.401041}{0.531128}%
\vSv{125.261992}{252.093521}{-13.144985}{0.530569}%
\vSv{125.782508}{251.972861}{-12.893479}{0.530031}%
\vSv{126.302959}{251.854590}{-12.646461}{0.529513}%
\vSv{126.823346}{251.738662}{-12.403870}{0.529015}%
\vSv{127.343669}{251.625029}{-12.165643}{0.528536}%
\vSv{127.863929}{251.513646}{-11.931718}{0.528076}%
\vSv{128.384127}{251.404468}{-11.702033}{0.527633}%
\vSv{128.904264}{251.297453}{-11.476525}{0.527207}%
\vSv{129.424340}{251.192556}{-11.255132}{0.526798}%
\vSv{129.944356}{251.089736}{-11.037791}{0.526405}%
\vSv{130.464313}{250.988953}{-10.824442}{0.526026}%
\vSv{130.984212}{250.890165}{-10.615022}{0.525662}%
}}%
{\color{vltTeal}\vlB{%
\vSv{131.504053}{250.793333}{-10.409470}{0.525312}%
\vSv{132.023838}{250.698419}{-10.207725}{0.524976}%
\vSv{132.543566}{250.605384}{-10.009727}{0.524653}%
\vSv{133.063240}{250.514191}{-9.815414}{0.524342}%
\vSv{133.582859}{250.424804}{-9.624727}{0.524043}%
\vSv{134.102424}{250.337187}{-9.437607}{0.523756}%
\vSv{134.621936}{250.251305}{-9.253994}{0.523480}%
\vSv{135.141397}{250.167124}{-9.073831}{0.523214}%
\vSv{135.660806}{250.084609}{-8.897060}{0.522959}%
\vSv{136.180165}{250.003728}{-8.723623}{0.522714}%
\vSv{136.699474}{249.924449}{-8.553464}{0.522478}%
\vSv{137.218735}{249.846740}{-8.386527}{0.522251}%
\vSv{137.737947}{249.770569}{-8.222756}{0.522033}%
\vSv{138.257112}{249.695907}{-8.062096}{0.521824}%
\vSv{138.776230}{249.622723}{-7.904494}{0.521623}%
\vSv{139.295302}{249.550989}{-7.749895}{0.521429}%
\vSv{139.814330}{249.480674}{-7.598248}{0.521243}%
\vSv{140.333313}{249.411752}{-7.449499}{0.521065}%
\vSv{140.852252}{249.344195}{-7.303598}{0.520893}%
\vSv{141.371149}{249.277976}{-7.160493}{0.520728}%
\vSv{141.890004}{249.213067}{-7.020134}{0.520569}%
\vSv{142.408817}{249.149444}{-6.882473}{0.520417}%
\vSv{142.927589}{249.087081}{-6.747460}{0.520270}%
\vSv{143.446322}{249.025953}{-6.615047}{0.520129}%
\vSv{143.965015}{248.966035}{-6.485187}{0.519994}%
\vSv{144.483670}{248.907304}{-6.357834}{0.519864}%
\vSv{145.002286}{248.849735}{-6.232941}{0.519739}%
\vSv{145.520866}{248.793307}{-6.110464}{0.519619}%
\vSv{146.039408}{248.737995}{-5.990357}{0.519503}%
\vSv{146.557915}{248.683779}{-5.872577}{0.519392}%
\vSv{147.076387}{248.630637}{-5.757082}{0.519286}%
\vSv{147.594824}{248.578547}{-5.643827}{0.519183}%
}}%
{\color{vltTeal}\vlB{%
\vSv{148.113226}{248.527488}{-5.532772}{0.519085}%
\vSv{148.631596}{248.477441}{-5.423876}{0.518990}%
\vSv{149.149932}{248.428384}{-5.317098}{0.518899}%
\vSv{149.668237}{248.380299}{-5.212398}{0.518812}%
\vSv{150.186509}{248.333166}{-5.109737}{0.518728}%
\vSv{150.704751}{248.286966}{-5.009078}{0.518647}%
\vSv{151.222962}{248.241681}{-4.910381}{0.518570}%
\vSv{151.741144}{248.197293}{-4.813610}{0.518495}%
\vSv{152.259295}{248.153783}{-4.718729}{0.518424}%
\vSv{152.777419}{248.111136}{-4.625702}{0.518355}%
\vSv{153.295513}{248.069332}{-4.534492}{0.518289}%
\vSv{153.813580}{248.028357}{-4.445067}{0.518225}%
\vSv{154.331620}{247.988193}{-4.357391}{0.518164}%
\vSv{154.849633}{247.948824}{-4.271432}{0.518106}%
\vSv{155.367620}{247.910235}{-4.187155}{0.518049}%
\vSv{155.885581}{247.872409}{-4.104530}{0.517995}%
\vSv{156.403517}{247.835333}{-4.023525}{0.517943}%
\vSv{156.921428}{247.798991}{-3.944108}{0.517893}%
\vSv{157.439315}{247.763369}{-3.866248}{0.517845}%
\vSv{157.957178}{247.728452}{-3.789917}{0.517799}%
\vSv{158.475018}{247.694226}{-3.715084}{0.517755}%
\vSv{158.992835}{247.660678}{-3.641720}{0.517712}%
\vSv{159.510629}{247.627795}{-3.569798}{0.517671}%
\vSv{160.028401}{247.595562}{-3.499288}{0.517632}%
\vSv{160.546151}{247.563968}{-3.430165}{0.517594}%
\vSv{161.063881}{247.532999}{-3.362400}{0.517558}%
\vSv{161.581589}{247.502644}{-3.295969}{0.517523}%
\vSv{162.099277}{247.472889}{-3.230844}{0.517489}%
\vSv{162.616945}{247.443724}{-3.167000}{0.517457}%
\vSv{163.134593}{247.415137}{-3.104413}{0.517426}%
\vSv{163.652222}{247.387115}{-3.043059}{0.517396}%
\vSv{164.169832}{247.359648}{-2.982912}{0.517368}%
}}%
{\color{vltTeal}\vlB{%
\vSv{164.687424}{247.332725}{-2.923950}{0.517340}%
\vSv{165.204997}{247.306336}{-2.866149}{0.517314}%
\vSv{165.722553}{247.280469}{-2.809488}{0.517288}%
\vSv{166.240091}{247.255114}{-2.753942}{0.517264}%
\vSv{166.757612}{247.230261}{-2.699492}{0.517241}%
\vSv{167.275116}{247.205900}{-2.646115}{0.517218}%
\vSv{167.792604}{247.182021}{-2.593791}{0.517197}%
\vSv{168.310076}{247.158616}{-2.542499}{0.517176}%
\vSv{168.827531}{247.135674}{-2.492218}{0.517156}%
\vSv{169.344972}{247.113186}{-2.442929}{0.517137}%
\vSv{169.862396}{247.091143}{-2.394613}{0.517118}%
\vSv{170.379806}{247.069537}{-2.347250}{0.517101}%
\vSv{170.897202}{247.048359}{-2.300822}{0.517084}%
\vSv{171.414583}{247.027600}{-2.255310}{0.517067}%
\vSv{171.931950}{247.007252}{-2.210696}{0.517051}%
\vSv{172.449303}{246.987307}{-2.166964}{0.517036}%
\vSv{172.966642}{246.967757}{-2.124095}{0.517022}%
\vSv{173.483969}{246.948594}{-2.082072}{0.517008}%
\vSv{174.001282}{246.929811}{-2.040880}{0.516995}%
\vSv{174.518583}{246.911399}{-2.000501}{0.516982}%
\vSv{175.035871}{246.893353}{-1.960919}{0.516969}%
\vSv{175.553146}{246.875663}{-1.922120}{0.516958}%
\vSv{176.070410}{246.858324}{-1.884087}{0.516946}%
\vSv{176.587662}{246.841328}{-1.846806}{0.516935}%
\vSv{177.104903}{246.824668}{-1.810261}{0.516925}%
\vSv{177.622132}{246.808339}{-1.774439}{0.516915}%
\vSv{178.139350}{246.792333}{-1.739324}{0.516905}%
\vSv{178.656557}{246.776643}{-1.704904}{0.516895}%
\vSv{179.173753}{246.761265}{-1.671164}{0.516887}%
\vSv{179.690939}{246.746191}{-1.638091}{0.516878}%
\vSv{180.208115}{246.731415}{-1.605672}{0.516870}%
\vSv{180.725280}{246.716932}{-1.573893}{0.516862}%
}}%
{\color{vltTeal}\vlB{%
\vSv{181.242436}{246.702736}{-1.542743}{0.516854}%
\vSv{181.759582}{246.688821}{-1.512209}{0.516847}%
\vSv{182.276719}{246.675181}{-1.482279}{0.516840}%
\vSv{182.793846}{246.661812}{-1.452941}{0.516833}%
\vSv{183.310965}{246.648707}{-1.424183}{0.516826}%
\vSv{183.828074}{246.635862}{-1.395993}{0.516820}%
\vSv{184.345175}{246.623271}{-1.368361}{0.516814}%
\vSv{184.862267}{246.610929}{-1.341276}{0.516808}%
\vSv{185.379350}{246.598832}{-1.314726}{0.516803}%
\vSv{185.896425}{246.586974}{-1.288702}{0.516797}%
\vSv{186.413493}{246.575352}{-1.263192}{0.516792}%
\vSv{186.930552}{246.563959}{-1.238187}{0.516787}%
\vSv{187.447604}{246.552792}{-1.213677}{0.516783}%
\vSv{187.964648}{246.541846}{-1.189651}{0.516778}%
\vSv{188.481684}{246.531116}{-1.166101}{0.516774}%
\vSv{188.998713}{246.520600}{-1.143017}{0.516769}%
\vSv{189.515735}{246.510291}{-1.120390}{0.516765}%
\vSv{190.032750}{246.500187}{-1.098210}{0.516762}%
\vSv{190.549759}{246.490282}{-1.076469}{0.516758}%
\vSv{191.066760}{246.480574}{-1.055158}{0.516754}%
\vSv{191.583755}{246.471058}{-1.034270}{0.516751}%
\vSv{192.100743}{246.461730}{-1.013794}{0.516748}%
\vSv{192.617725}{246.452588}{-0.993724}{0.516744}%
\vSv{193.134700}{246.443626}{-0.974050}{0.516741}%
\vSv{193.651670}{246.434841}{-0.954766}{0.516738}%
\vSv{194.168633}{246.426231}{-0.935864}{0.516736}%
\vSv{194.685591}{246.417791}{-0.917336}{0.516733}%
\vSv{195.202543}{246.409518}{-0.899175}{0.516730}%
\vSv{195.719489}{246.401409}{-0.881373}{0.516728}%
\vSv{196.236430}{246.393461}{-0.863923}{0.516725}%
\vSv{196.753365}{246.385670}{-0.846819}{0.516723}%
\vSv{197.270295}{246.378033}{-0.830053}{0.516721}%
}}%
{\color{vltTeal}\vlB{%
\vSv{197.787220}{246.370547}{-0.813619}{0.516719}%
\vSv{198.304140}{246.363210}{-0.797510}{0.516717}%
\vSv{198.821054}{246.356018}{-0.781720}{0.516715}%
\vSv{199.337964}{246.348968}{-0.766243}{0.516713}%
\vSv{199.854869}{246.342058}{-0.751072}{0.516711}%
\vSv{200.371769}{246.335285}{-0.736202}{0.516709}%
\vSv{200.888665}{246.328646}{-0.721626}{0.516708}%
\vSv{201.405556}{246.322138}{-0.707338}{0.516706}%
\vSv{201.922443}{246.315760}{-0.693333}{0.516704}%
\vSv{202.439325}{246.309507}{-0.679605}{0.516703}%
\vSv{202.956203}{246.303379}{-0.666150}{0.516702}%
\vSv{203.473077}{246.297371}{-0.652960}{0.516700}%
}}%
{\color{vltRed}\vlB{%
\vSv{48.121370}{246.000000}{77.489376}{2.385122}%
\vSv{48.638876}{248.328489}{77.244834}{2.114878}%
\vSv{49.668283}{252.827280}{76.995839}{0.021327}%
\vSv{49.673986}{252.848059}{76.742328}{2.252933}%
\vSv{50.191592}{255.040948}{76.484239}{2.210690}%
\vSv{50.709232}{257.190415}{76.221511}{0.015051}%
\vSv{51.310815}{259.632704}{75.954083}{1.783112}%
\vSv{51.744623}{261.362504}{75.681895}{2.089186}%
\vSv{52.262376}{263.386795}{75.404887}{0.627701}%
\vSv{53.056767}{266.412219}{75.123000}{0.935045}%
\vSv{53.298003}{267.315921}{74.836176}{1.975178}%
\vSv{53.815880}{269.222327}{74.544358}{1.589777}%
\vSv{54.920319}{273.160850}{73.945515}{1.620369}%
\vSv{55.369781}{274.718023}{73.638382}{1.834111}%
\vSv{55.887842}{276.477857}{73.326037}{1.045520}%
\vSv{56.915844}{279.871498}{73.008431}{0.023189}%
\vSv{56.924116}{279.893675}{72.685513}{1.736016}%
\vSv{57.442332}{281.551025}{72.357237}{1.704714}%
\vSv{57.960602}{283.175557}{72.023558}{1.036081}%
\vSv{59.067019}{286.535171}{71.339822}{1.396943}%
\vSv{59.515753}{287.858680}{70.989686}{1.586140}%
\vSv{60.034256}{289.358312}{70.633990}{1.516917}%
\vSv{61.390333}{293.140739}{69.905789}{0.575684}%
\vSv{61.590146}{293.681380}{69.533229}{1.477609}%
\vSv{62.108908}{295.065715}{69.154998}{1.451959}%
\vSv{62.627740}{296.422638}{68.771075}{0.994749}%
\vSv{63.915068}{299.673394}{67.986098}{0.712892}%
\vSv{64.184665}{300.334312}{67.585024}{1.354971}%
\vSv{64.703789}{301.586909}{67.178221}{1.332075}%
\vSv{65.222991}{302.814704}{66.765690}{1.100061}%
\vSv{66.670618}{306.113145}{65.923475}{0.263951}%
\vSv{66.781075}{306.354133}{65.493818}{1.245606}%
}}%
{\color{vltRed}\vlB{%
\vSv{67.300602}{307.487530}{65.058488}{1.225220}%
\vSv{67.820214}{308.598485}{64.617511}{1.205309}%
\vSv{68.339912}{309.687441}{64.170921}{0.559913}%
\vSv{69.697750}{312.432645}{63.261061}{0.441163}%
\vSv{69.899540}{312.826633}{62.797886}{1.130238}%
\vSv{70.419599}{313.831866}{62.329287}{1.112572}%
\vSv{70.939750}{314.817195}{61.855329}{1.095330}%
\vSv{71.459995}{315.783012}{61.376080}{0.720696}%
\vSv{73.038369}{318.596670}{59.907396}{0.996419}%
\vSv{73.541936}{319.458787}{59.407822}{1.015214}%
\vSv{74.062665}{320.332695}{58.903409}{1.000357}%
\vSv{74.583493}{321.189299}{58.394269}{0.985871}%
\vSv{75.104420}{322.028940}{57.880518}{0.502139}%
\vSv{76.738696}{324.555781}{56.312893}{0.803679}%
\vSv{77.189120}{325.224506}{55.782022}{0.918775}%
\vSv{77.710543}{325.984245}{55.247235}{0.906375}%
\vSv{78.232064}{326.728940}{54.708690}{0.894299}%
\vSv{78.753683}{327.458889}{54.166553}{0.882541}%
\vSv{79.275400}{328.174384}{53.620995}{0.094331}%
\vSv{80.849856}{330.248144}{51.965599}{0.824387}%
\vSv{81.363218}{330.897466}{51.408188}{0.828300}%
\vSv{81.885404}{331.544872}{50.848300}{0.818319}%
\vSv{82.407680}{332.179460}{50.286136}{0.808613}%
\vSv{82.930043}{332.801482}{49.721907}{0.799177}%
\vSv{83.452491}{333.411186}{49.155823}{0.421204}%
\vSv{85.410984}{335.594373}{47.448615}{0.186339}%
\vSv{85.543098}{335.731643}{46.877299}{0.755844}%
\vSv{86.065939}{336.283327}{46.305235}{0.747907}%
\vSv{86.588852}{336.824087}{45.732649}{0.740202}%
\vSv{87.111832}{337.354139}{45.159770}{0.732723}%
\vSv{87.634876}{337.873695}{44.586828}{0.725464}%
\vSv{88.157982}{338.382963}{44.014050}{0.611520}%
}}%
{\color{vltRed}\vlB{%
\vSv{90.458432}{340.506220}{41.729154}{0.414291}%
\vSv{90.774312}{340.781977}{41.160612}{0.686265}%
\vSv{91.297713}{341.233657}{40.593587}{0.680412}%
\vSv{91.821151}{341.676394}{40.028297}{0.674740}%
\vSv{92.344621}{342.110363}{39.464955}{0.669246}%
\vSv{92.868120}{342.535740}{38.903773}{0.663924}%
\vSv{93.391645}{342.952694}{38.344955}{0.658770}%
\vSv{93.915191}{343.361391}{37.788705}{0.052352}%
\vSv{95.974799}{344.896551}{36.137297}{0.034403}%
\vSv{96.009509}{344.916840}{35.593231}{0.635374}%
\vSv{96.533104}{345.286644}{35.052662}{0.631140}%
\vSv{97.056697}{345.649126}{34.515759}{0.627045}%
\vSv{97.580285}{346.004431}{33.982685}{0.623086}%
\vSv{98.103865}{346.352700}{33.453595}{0.619257}%
\vSv{98.627432}{346.694073}{32.928639}{0.615557}%
\vSv{99.150984}{347.028686}{32.407960}{0.611981}%
\vSv{99.674516}{347.356673}{31.891692}{0.102157}%
\vSv{101.931104}{348.698412}{29.873216}{0.408192}%
\vSv{102.291783}{348.901725}{29.380802}{0.592930}%
\vSv{102.815136}{349.192624}{28.893469}{0.590126}%
\vSv{103.338449}{349.477762}{28.411303}{0.587418}%
\vSv{103.861719}{349.757255}{27.934386}{0.584805}%
\vSv{104.384945}{350.031213}{27.462790}{0.582284}%
\vSv{104.908123}{350.299746}{26.996583}{0.579851}%
\vSv{105.431252}{350.562962}{26.535824}{0.574393}%
\vSv{108.236293}{351.888840}{24.315446}{0.358234}%
\vSv{108.568874}{352.036347}{23.888305}{0.565073}%
\vSv{109.091603}{352.265176}{23.466867}{0.563253}%
\vSv{109.614269}{352.489474}{23.051144}{0.561499}%
\vSv{110.136871}{352.709330}{22.641146}{0.559809}%
\vSv{110.659407}{352.924833}{22.236877}{0.558180}%
\vSv{111.181877}{353.136069}{21.838337}{0.556611}%
}}%
{\color{vltRed}\vlB{%
\vSv{111.704279}{353.343122}{21.445519}{0.555099}%
\vSv{112.226612}{353.546075}{21.058416}{0.222243}%
\vSv{114.801349}{354.491263}{19.566812}{0.032442}%
\vSv{114.837235}{354.502128}{19.208000}{0.547125}%
\vSv{115.359147}{354.682131}{18.854767}{0.545963}%
\vSv{115.880987}{354.858570}{18.507079}{0.544844}%
\vSv{116.402756}{355.031515}{18.164899}{0.543766}%
\vSv{116.924453}{355.201036}{17.828188}{0.542729}%
\vSv{117.446078}{355.367200}{17.496905}{0.541731}%
\vSv{117.967631}{355.530074}{17.171005}{0.540770}%
\vSv{118.489113}{355.689722}{16.850442}{0.539845}%
\vSv{119.010523}{355.846209}{16.535169}{0.120785}%
\vSv{121.548717}{356.565999}{15.325953}{0.065741}%
\vSv{121.616511}{356.583375}{15.036351}{0.534984}%
\vSv{122.137499}{356.722167}{14.751717}{0.534277}%
\vSv{122.658417}{356.858211}{14.471996}{0.533598}%
\vSv{123.179267}{356.991560}{14.197127}{0.532944}%
\vSv{123.700049}{357.122269}{13.927052}{0.532315}%
\vSv{124.220763}{357.250390}{13.661710}{0.531710}%
\vSv{124.741411}{357.375974}{13.401041}{0.531128}%
\vSv{125.261992}{357.499072}{13.144985}{0.530569}%
\vSv{125.782508}{357.619732}{12.893479}{0.172733}%
\vSv{128.411116}{358.193715}{11.702033}{0.500071}%
\vSv{128.904264}{358.295140}{11.476525}{0.527207}%
\vSv{129.424340}{358.400037}{11.255132}{0.526798}%
\vSv{129.944356}{358.502856}{11.037791}{0.526405}%
\vSv{130.464313}{358.603640}{10.824442}{0.526026}%
\vSv{130.984212}{358.702428}{10.615022}{0.525662}%
\vSv{131.504053}{358.799259}{10.409470}{0.525312}%
\vSv{132.023838}{358.894174}{10.207725}{0.524976}%
\vSv{132.543566}{358.987209}{10.009727}{0.317542}%
\vSv{135.336197}{359.456580}{9.073831}{0.325946}%
}}%
{\color{vltRed}\vlB{%
\vSv{135.660806}{359.507983}{8.897060}{0.522959}%
\vSv{136.180165}{359.588864}{8.723623}{0.522714}%
\vSv{136.699474}{359.668143}{8.553464}{0.522478}%
\vSv{137.218735}{359.745853}{8.386527}{0.522251}%
\vSv{137.737947}{359.822023}{8.222756}{0.522033}%
\vSv{138.257112}{359.896685}{8.062096}{0.521824}%
\vSv{138.776230}{359.969869}{7.904494}{0.521623}%
\vSv{139.295302}{360.041604}{7.749895}{0.518172}%
\vSv{142.299723}{360.429979}{7.020134}{0.107755}%
\vSv{142.408817}{360.443148}{6.882473}{0.520417}%
\vSv{142.927589}{360.505511}{6.747460}{0.520270}%
\vSv{143.446322}{360.566640}{6.615047}{0.520129}%
\vSv{143.965015}{360.626558}{6.485187}{0.519994}%
\vSv{144.483670}{360.685289}{6.357834}{0.519864}%
\vSv{145.002286}{360.742857}{6.232941}{0.519739}%
\vSv{145.520866}{360.799286}{6.110464}{0.519619}%
\vSv{146.039408}{360.854597}{5.990357}{0.519503}%
\vSv{146.557915}{360.908813}{5.872577}{0.232709}%
\vSv{149.286116}{361.176883}{5.317098}{0.382128}%
\vSv{149.668237}{361.212294}{5.212398}{0.518812}%
\vSv{150.186509}{361.259427}{5.109737}{0.518728}%
\vSv{150.704751}{361.305627}{5.009078}{0.518647}%
\vSv{151.222962}{361.350912}{4.910381}{0.518570}%
\vSv{151.741144}{361.395300}{4.813610}{0.518495}%
\vSv{152.259295}{361.438809}{4.718729}{0.518424}%
\vSv{152.777419}{361.481457}{4.625702}{0.518355}%
\vSv{153.295513}{361.523260}{4.534492}{0.487840}%
\vSv{156.281570}{361.748599}{4.104530}{0.120989}%
\vSv{156.403517}{361.757259}{4.023525}{0.517943}%
\vSv{156.921428}{361.793601}{3.944108}{0.517893}%
\vSv{157.439315}{361.829224}{3.866248}{0.517845}%
\vSv{157.957178}{361.864141}{3.789917}{0.517799}%
}}%
{\color{vltRed}\vlB{%
\vSv{158.475018}{361.898367}{3.715084}{0.517755}%
\vSv{158.992835}{361.931914}{3.641720}{0.517712}%
\vSv{159.510629}{361.964798}{3.569798}{0.517671}%
\vSv{160.028401}{361.997031}{3.499288}{0.517632}%
\vSv{160.546151}{362.028625}{3.430165}{0.236761}%
\vSv{163.283515}{362.185533}{3.104413}{0.368285}%
\vSv{163.652222}{362.205478}{3.043059}{0.517396}%
\vSv{164.169832}{362.232944}{2.982912}{0.517368}%
\vSv{164.687424}{362.259867}{2.923950}{0.517340}%
\vSv{165.204997}{362.286257}{2.866149}{0.517314}%
\vSv{165.722553}{362.312124}{2.809488}{0.517288}%
\vSv{166.240091}{362.337479}{2.753942}{0.517264}%
\vSv{166.757612}{362.362332}{2.699492}{0.517241}%
\vSv{167.275116}{362.386693}{2.646115}{0.510504}%
\vSv{170.286646}{362.519191}{2.394613}{0.092498}%
\vSv{170.379806}{362.523055}{2.347250}{0.517101}%
\vSv{170.897202}{362.544234}{2.300822}{0.517084}%
\vSv{171.414583}{362.564993}{2.255310}{0.517067}%
\vSv{171.931950}{362.585340}{2.210696}{0.517051}%
\vSv{172.449303}{362.605285}{2.166964}{0.517036}%
\vSv{172.966642}{362.624835}{2.124095}{0.517022}%
\vSv{173.483969}{362.643998}{2.082072}{0.517008}%
\vSv{174.001282}{362.662782}{2.040880}{0.516995}%
\vSv{174.518583}{362.681193}{2.000501}{0.271139}%
\vSv{177.291158}{362.773811}{1.810261}{0.330576}%
\vSv{177.622132}{362.784254}{1.774439}{0.516915}%
\vSv{178.139350}{362.800260}{1.739324}{0.516905}%
\vSv{178.656557}{362.815949}{1.704904}{0.516895}%
\vSv{179.173753}{362.831328}{1.671164}{0.516887}%
\vSv{179.690939}{362.846402}{1.638091}{0.516878}%
\vSv{180.208115}{362.861177}{1.605672}{0.516870}%
\vSv{180.725280}{362.875660}{1.573893}{0.516862}%
}}%
{\color{vltRed}\vlB{%
\vSv{181.242436}{362.889857}{1.542743}{0.516854}%
\vSv{181.759582}{362.903772}{1.512209}{0.034359}%
\vSv{184.294949}{362.968108}{1.395993}{0.049806}%
\vSv{184.345175}{362.969322}{1.368361}{0.516814}%
\vSv{184.862267}{362.981663}{1.341276}{0.516808}%
\vSv{185.379350}{362.993760}{1.314726}{0.516803}%
\vSv{185.896425}{363.005618}{1.288702}{0.516797}%
\vSv{186.413493}{363.017241}{1.263192}{0.516792}%
\vSv{186.930552}{363.028634}{1.238187}{0.516787}%
\vSv{187.447604}{363.039801}{1.213677}{0.516783}%
\vSv{187.964648}{363.050747}{1.189651}{0.516778}%
\vSv{188.481684}{363.061476}{1.166101}{0.315831}%
\vSv{191.298724}{363.116291}{1.055158}{0.284751}%
\vSv{191.583755}{363.121535}{1.034270}{0.516751}%
\vSv{192.100743}{363.130862}{1.013794}{0.516748}%
\vSv{192.617725}{363.140005}{0.993724}{0.516744}%
\vSv{193.134700}{363.148967}{0.974050}{0.516741}%
\vSv{193.651670}{363.157751}{0.954766}{0.516738}%
\vSv{194.168633}{363.166362}{0.935864}{0.516736}%
\vSv{194.685591}{363.174802}{0.917336}{0.516733}%
\vSv{195.202543}{363.183074}{0.899175}{0.516730}%
\vSv{195.719489}{363.191183}{0.881373}{0.081328}%
\vSv{198.301599}{363.229350}{0.813619}{0.002288}%
\vSv{198.304140}{363.229383}{0.797510}{0.516717}%
\vSv{198.821054}{363.236575}{0.781720}{0.516715}%
\vSv{199.337964}{363.243624}{0.766243}{0.516713}%
\vSv{199.854869}{363.250534}{0.751072}{0.516711}%
\vSv{200.371769}{363.257307}{0.736202}{0.516709}%
\vSv{200.888665}{363.263947}{0.721626}{0.516708}%
\vSv{201.405556}{363.270454}{0.707338}{0.516706}%
\vSv{201.922443}{363.276833}{0.693333}{0.516704}%
\vSv{202.439325}{363.283085}{0.679605}{0.364029}%
}}%
{\color{black}\vlB{%
\vSa{49.000000}{363.592593}{0.000000}{1.100000}%
\vSa{52.500000}{363.592593}{0.000000}{1.100000}%
\vSa{56.000000}{363.592593}{0.000000}{1.100000}%
\vSa{59.500000}{363.592593}{0.000000}{1.100000}%
\vSa{63.000000}{363.592593}{0.000000}{1.100000}%
\vSa{66.500000}{363.592593}{0.000000}{1.100000}%
\vSa{70.000000}{363.592593}{0.000000}{1.100000}%
\vSa{73.500000}{363.592593}{0.000000}{1.100000}%
\vSa{77.000000}{363.592593}{0.000000}{1.100000}%
\vSa{80.500000}{363.592593}{0.000000}{1.100000}%
\vSa{84.000000}{363.592593}{0.000000}{1.100000}%
\vSa{87.500000}{363.592593}{0.000000}{1.100000}%
\vSa{91.000000}{363.592593}{0.000000}{1.100000}%
\vSa{94.500000}{363.592593}{0.000000}{1.100000}%
\vSa{98.000000}{363.592593}{0.000000}{1.100000}%
\vSa{101.500000}{363.592593}{0.000000}{1.100000}%
\vSa{105.000000}{363.592593}{0.000000}{1.100000}%
\vSa{108.500000}{363.592593}{0.000000}{1.100000}%
\vSa{112.000000}{363.592593}{0.000000}{1.100000}%
\vSa{115.500000}{363.592593}{0.000000}{1.100000}%
\vSa{119.000000}{363.592593}{0.000000}{1.100000}%
\vSa{122.500000}{363.592593}{0.000000}{1.100000}%
\vSa{126.000000}{363.592593}{0.000000}{1.100000}%
\vSa{129.500000}{363.592593}{0.000000}{1.100000}%
\vSa{133.000000}{363.592593}{0.000000}{1.100000}%
\vSa{136.500000}{363.592593}{0.000000}{1.100000}%
\vSa{140.000000}{363.592593}{0.000000}{1.100000}%
\vSa{143.500000}{363.592593}{0.000000}{1.100000}%
\vSa{147.000000}{363.592593}{0.000000}{1.100000}%
\vSa{150.500000}{363.592593}{0.000000}{1.100000}%
\vSa{154.000000}{363.592593}{0.000000}{1.100000}%
\vSa{157.500000}{363.592593}{0.000000}{1.100000}%
}}%
{\color{black}\vlB{%
\vSa{161.000000}{363.592593}{0.000000}{1.100000}%
\vSa{164.500000}{363.592593}{0.000000}{1.100000}%
\vSa{168.000000}{363.592593}{0.000000}{1.100000}%
\vSa{171.500000}{363.592593}{0.000000}{1.100000}%
\vSa{175.000000}{363.592593}{0.000000}{1.100000}%
\vSa{178.500000}{363.592593}{0.000000}{1.100000}%
\vSa{182.000000}{363.592593}{0.000000}{1.100000}%
\vSa{185.500000}{363.592593}{0.000000}{1.100000}%
\vSa{189.000000}{363.592593}{0.000000}{1.100000}%
\vSa{192.500000}{363.592593}{0.000000}{1.100000}%
\vSa{196.000000}{363.592593}{0.000000}{1.100000}%
\vSa{199.500000}{363.592593}{0.000000}{1.100000}%
\vSa{203.000000}{363.592593}{0.000000}{1.000000}%
\vSn{285.575000}{246.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,232.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{337.241667}{246.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(337.66667,232.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{388.908333}{246.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(389.33333,232.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{440.575000}{246.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(441.00000,232.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{246.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,246.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{304.796296}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,304.79630){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{363.592593}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,363.59259){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{246.000000}{0.000000}{155.000000}%
\vSe{285.450000}{246.000000}{90.000000}{127.000000}%
}}%
{\color{black}\put(363.50000,212.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\xi=k_ix$}}}%
{\color{black}\put(286.00000,390.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\overline{\mathfrak d}/(k_iS_0)$}}}%
{\color{vltBlue}\vlB{%
\vSv{285.121370}{363.592593}{-77.489376}{2.385122}%
\vSv{285.638876}{361.264103}{-77.244834}{2.340131}%
\vSv{286.156415}{358.981721}{-76.995839}{2.296074}%
\vSv{286.673986}{356.744533}{-76.742328}{2.252933}%
\vSv{287.191592}{354.551644}{-76.484239}{2.210690}%
\vSv{287.709232}{352.402178}{-76.221511}{2.169329}%
\vSv{288.226909}{350.295274}{-75.954083}{2.128834}%
\vSv{288.744623}{348.230089}{-75.681895}{2.089186}%
\vSv{289.262376}{346.205797}{-75.404887}{2.050372}%
\vSv{289.780169}{344.221590}{-75.123000}{2.012374}%
\vSv{290.298003}{342.276672}{-74.836176}{1.975178}%
\vSv{290.815880}{340.370266}{-74.544358}{1.938768}%
\vSv{291.333801}{338.501610}{-74.247489}{1.903130}%
\vSv{291.851767}{336.669955}{-73.945515}{1.868249}%
\vSv{292.369781}{334.874570}{-73.638382}{1.834111}%
\vSv{292.887842}{333.114735}{-73.326037}{1.800701}%
\vSv{293.405954}{331.389748}{-73.008431}{1.768008}%
\vSv{293.924116}{329.698918}{-72.685513}{1.736016}%
\vSv{294.442332}{328.041568}{-72.357237}{1.704714}%
\vSv{294.960602}{326.417036}{-72.023558}{1.674087}%
\vSv{295.478927}{324.824672}{-71.684434}{1.644124}%
\vSv{295.997310}{323.263839}{-71.339822}{1.614813}%
\vSv{296.515753}{321.733912}{-70.989686}{1.586140}%
\vSv{297.034256}{320.234281}{-70.633990}{1.558095}%
\vSv{297.552821}{318.764343}{-70.272701}{1.530666}%
\vSv{298.071451}{317.323513}{-69.905789}{1.503840}%
\vSv{298.590146}{315.911213}{-69.533229}{1.477609}%
\vSv{299.108908}{314.526878}{-69.154998}{1.451959}%
\vSv{299.627740}{313.169955}{-68.771075}{1.426881}%
\vSv{300.146642}{311.839901}{-68.381445}{1.402364}%
\vSv{300.665616}{310.536183}{-67.986098}{1.378397}%
\vSv{301.184665}{309.258281}{-67.585024}{1.354971}%
}}%
{\color{vltBlue}\vlB{%
\vSv{301.703789}{308.005683}{-67.178221}{1.332075}%
\vSv{302.222991}{306.777888}{-66.765690}{1.309700}%
\vSv{302.742271}{305.574406}{-66.347438}{1.287837}%
\vSv{303.261632}{304.394753}{-65.923475}{1.266475}%
\vSv{303.781075}{303.238460}{-65.493818}{1.245606}%
\vSv{304.300602}{302.105062}{-65.058488}{1.225220}%
\vSv{304.820214}{300.994108}{-64.617511}{1.205309}%
\vSv{305.339912}{299.905151}{-64.170921}{1.185864}%
\vSv{305.859698}{298.837758}{-63.718756}{1.166876}%
\vSv{306.379574}{297.791500}{-63.261061}{1.148337}%
\vSv{306.899540}{296.765960}{-62.797886}{1.130238}%
\vSv{307.419599}{295.760726}{-62.329287}{1.112572}%
\vSv{307.939750}{294.775398}{-61.855329}{1.095330}%
\vSv{308.459995}{293.809580}{-61.376080}{1.078505}%
\vSv{308.980336}{292.862887}{-60.891619}{1.062088}%
\vSv{309.500772}{291.934940}{-60.402027}{1.046072}%
\vSv{310.021305}{291.025367}{-59.907396}{1.030450}%
\vSv{310.541936}{290.133805}{-59.407822}{1.015214}%
\vSv{311.062665}{289.259897}{-58.903409}{1.000357}%
\vSv{311.583493}{288.403294}{-58.394269}{0.985871}%
\vSv{312.104420}{287.563652}{-57.880518}{0.971750}%
\vSv{312.625446}{286.740637}{-57.362283}{0.957987}%
\vSv{313.146571}{285.933918}{-56.839695}{0.944575}%
\vSv{313.667796}{285.143174}{-56.312893}{0.931506}%
\vSv{314.189120}{284.368087}{-55.782022}{0.918775}%
\vSv{314.710543}{283.608348}{-55.247235}{0.906375}%
\vSv{315.232064}{282.863653}{-54.708690}{0.894299}%
\vSv{315.753683}{282.133704}{-54.166553}{0.882541}%
\vSv{316.275400}{281.418208}{-53.620995}{0.871094}%
\vSv{316.797213}{280.716881}{-53.072193}{0.859953}%
\vSv{317.319121}{280.029440}{-52.520332}{0.849111}%
\vSv{317.841123}{279.355612}{-51.965599}{0.838561}%
}}%
{\color{vltBlue}\vlB{%
\vSv{318.363218}{278.695127}{-51.408188}{0.828300}%
\vSv{318.885404}{278.047720}{-50.848300}{0.818319}%
\vSv{319.407680}{277.413133}{-50.286136}{0.808613}%
\vSv{319.930043}{276.791111}{-49.721907}{0.799177}%
\vSv{320.452491}{276.181406}{-49.155823}{0.790005}%
\vSv{320.975024}{275.583774}{-48.588100}{0.781091}%
\vSv{321.497637}{274.997976}{-48.018957}{0.772430}%
\vSv{322.020329}{274.423778}{-47.448615}{0.764016}%
\vSv{322.543098}{273.860949}{-46.877299}{0.755844}%
\vSv{323.065939}{273.309266}{-46.305235}{0.747907}%
\vSv{323.588852}{272.768506}{-45.732649}{0.740202}%
\vSv{324.111832}{272.238454}{-45.159770}{0.732723}%
\vSv{324.634876}{271.718898}{-44.586828}{0.725464}%
\vSv{325.157982}{271.209630}{-44.014050}{0.718421}%
\vSv{325.681146}{270.710445}{-43.441667}{0.711589}%
\vSv{326.204364}{270.221146}{-42.869905}{0.704962}%
\vSv{326.727634}{269.741535}{-42.298993}{0.698535}%
\vSv{327.250951}{269.271421}{-41.729154}{0.692305}%
\vSv{327.774312}{268.810616}{-41.160612}{0.686265}%
\vSv{328.297713}{268.358936}{-40.593587}{0.680412}%
\vSv{328.821151}{267.916199}{-40.028297}{0.674740}%
\vSv{329.344621}{267.482229}{-39.464955}{0.669246}%
\vSv{329.868120}{267.056853}{-38.903773}{0.663924}%
\vSv{330.391645}{266.639899}{-38.344955}{0.658770}%
\vSv{330.915191}{266.231202}{-37.788705}{0.653780}%
\vSv{331.438754}{265.830597}{-37.235218}{0.648950}%
\vSv{331.962330}{265.437925}{-36.684687}{0.644275}%
\vSv{332.485917}{265.053028}{-36.137297}{0.639751}%
\vSv{333.009509}{264.675753}{-35.593231}{0.635374}%
\vSv{333.533104}{264.305948}{-35.052662}{0.631140}%
\vSv{334.056697}{263.943466}{-34.515759}{0.627045}%
\vSv{334.580285}{263.588162}{-33.982685}{0.623086}%
}}%
{\color{vltBlue}\vlB{%
\vSv{335.103865}{263.239893}{-33.453595}{0.619257}%
\vSv{335.627432}{262.898520}{-32.928639}{0.615557}%
\vSv{336.150984}{262.563907}{-32.407960}{0.611981}%
\vSv{336.674516}{262.235920}{-31.891692}{0.608524}%
\vSv{337.198027}{261.914427}{-31.379966}{0.605185}%
\vSv{337.721511}{261.599300}{-30.872902}{0.601960}%
\vSv{338.244968}{261.290413}{-30.370616}{0.598844}%
\vSv{338.768392}{260.987643}{-29.873216}{0.595836}%
\vSv{339.291783}{260.690868}{-29.380802}{0.592930}%
\vSv{339.815136}{260.399969}{-28.893469}{0.590126}%
\vSv{340.338449}{260.114830}{-28.411303}{0.587418}%
\vSv{340.861719}{259.835338}{-27.934386}{0.584805}%
\vSv{341.384945}{259.561380}{-27.462790}{0.582284}%
\vSv{341.908123}{259.292847}{-26.996583}{0.579851}%
\vSv{342.431252}{259.029631}{-26.535824}{0.577504}%
\vSv{342.954329}{258.771627}{-26.080569}{0.575239}%
\vSv{343.477352}{258.518732}{-25.630865}{0.573056}%
\vSv{344.000320}{258.270844}{-25.186753}{0.570949}%
\vSv{344.523231}{258.027865}{-24.748270}{0.568919}%
\vSv{345.046083}{257.789697}{-24.315446}{0.566960}%
\vSv{345.568874}{257.556246}{-23.888305}{0.565073}%
\vSv{346.091603}{257.327417}{-23.466867}{0.563253}%
\vSv{346.614269}{257.103119}{-23.051144}{0.561499}%
\vSv{347.136871}{256.883262}{-22.641146}{0.559809}%
\vSv{347.659407}{256.667759}{-22.236877}{0.558180}%
\vSv{348.181877}{256.456524}{-21.838337}{0.556611}%
\vSv{348.704279}{256.249470}{-21.445519}{0.555099}%
\vSv{349.226612}{256.046517}{-21.058416}{0.553642}%
\vSv{349.748877}{255.847583}{-20.677012}{0.552239}%
\vSv{350.271072}{255.652588}{-20.301292}{0.550887}%
\vSv{350.793197}{255.461454}{-19.931233}{0.549585}%
\vSv{351.315251}{255.274104}{-19.566812}{0.548332}%
}}%
{\color{vltBlue}\vlB{%
\vSv{351.837235}{255.090465}{-19.208000}{0.547125}%
\vSv{352.359147}{254.910462}{-18.854767}{0.545963}%
\vSv{352.880987}{254.734023}{-18.507079}{0.544844}%
\vSv{353.402756}{254.561077}{-18.164899}{0.543766}%
\vSv{353.924453}{254.391557}{-17.828188}{0.542729}%
\vSv{354.446078}{254.225393}{-17.496905}{0.541731}%
\vSv{354.967631}{254.062519}{-17.171005}{0.540770}%
\vSv{355.489113}{253.902870}{-16.850442}{0.539845}%
\vSv{356.010523}{253.746383}{-16.535169}{0.538955}%
\vSv{356.531862}{253.592994}{-16.225135}{0.538098}%
\vSv{357.053130}{253.442643}{-15.920290}{0.537274}%
\vSv{357.574327}{253.295269}{-15.620581}{0.536481}%
\vSv{358.095454}{253.150813}{-15.325953}{0.535718}%
\vSv{358.616511}{253.009217}{-15.036351}{0.534984}%
\vSv{359.137499}{252.870426}{-14.751717}{0.534277}%
\vSv{359.658417}{252.734382}{-14.471996}{0.533598}%
\vSv{360.179267}{252.601032}{-14.197127}{0.532944}%
\vSv{360.700049}{252.470323}{-13.927052}{0.532315}%
\vSv{361.220763}{252.342202}{-13.661710}{0.531710}%
\vSv{361.741411}{252.216618}{-13.401041}{0.531128}%
\vSv{362.261992}{252.093521}{-13.144985}{0.530569}%
\vSv{362.782508}{251.972861}{-12.893479}{0.530031}%
\vSv{363.302959}{251.854590}{-12.646461}{0.529513}%
\vSv{363.823346}{251.738662}{-12.403870}{0.529015}%
\vSv{364.343669}{251.625029}{-12.165643}{0.528536}%
\vSv{364.863929}{251.513646}{-11.931718}{0.528076}%
\vSv{365.384127}{251.404468}{-11.702033}{0.527633}%
\vSv{365.904264}{251.297453}{-11.476525}{0.527207}%
\vSv{366.424340}{251.192556}{-11.255132}{0.526798}%
\vSv{366.944356}{251.089736}{-11.037791}{0.526405}%
\vSv{367.464313}{250.988953}{-10.824442}{0.526026}%
\vSv{367.984212}{250.890165}{-10.615022}{0.525662}%
}}%
{\color{vltBlue}\vlB{%
\vSv{368.504053}{250.793333}{-10.409470}{0.525312}%
\vSv{369.023838}{250.698419}{-10.207725}{0.524976}%
\vSv{369.543566}{250.605384}{-10.009727}{0.524653}%
\vSv{370.063240}{250.514191}{-9.815414}{0.524342}%
\vSv{370.582859}{250.424804}{-9.624727}{0.524043}%
\vSv{371.102424}{250.337187}{-9.437607}{0.523756}%
\vSv{371.621936}{250.251305}{-9.253994}{0.523480}%
\vSv{372.141397}{250.167124}{-9.073831}{0.523214}%
\vSv{372.660806}{250.084609}{-8.897060}{0.522959}%
\vSv{373.180165}{250.003728}{-8.723623}{0.522714}%
\vSv{373.699474}{249.924449}{-8.553464}{0.522478}%
\vSv{374.218735}{249.846740}{-8.386527}{0.522251}%
\vSv{374.737947}{249.770569}{-8.222756}{0.522033}%
\vSv{375.257112}{249.695907}{-8.062096}{0.521824}%
\vSv{375.776230}{249.622723}{-7.904494}{0.521623}%
\vSv{376.295302}{249.550989}{-7.749895}{0.521429}%
\vSv{376.814330}{249.480674}{-7.598248}{0.521243}%
\vSv{377.333313}{249.411752}{-7.449499}{0.521065}%
\vSv{377.852252}{249.344195}{-7.303598}{0.520893}%
\vSv{378.371149}{249.277976}{-7.160493}{0.520728}%
\vSv{378.890004}{249.213067}{-7.020134}{0.520569}%
\vSv{379.408817}{249.149444}{-6.882473}{0.520417}%
\vSv{379.927589}{249.087081}{-6.747460}{0.520270}%
\vSv{380.446322}{249.025953}{-6.615047}{0.520129}%
\vSv{380.965015}{248.966035}{-6.485187}{0.519994}%
\vSv{381.483670}{248.907304}{-6.357834}{0.519864}%
\vSv{382.002286}{248.849735}{-6.232941}{0.519739}%
\vSv{382.520866}{248.793307}{-6.110464}{0.519619}%
\vSv{383.039408}{248.737995}{-5.990357}{0.519503}%
\vSv{383.557915}{248.683779}{-5.872577}{0.519392}%
\vSv{384.076387}{248.630637}{-5.757082}{0.519286}%
\vSv{384.594824}{248.578547}{-5.643827}{0.519183}%
}}%
{\color{vltBlue}\vlB{%
\vSv{385.113226}{248.527488}{-5.532772}{0.519085}%
\vSv{385.631596}{248.477441}{-5.423876}{0.518990}%
\vSv{386.149932}{248.428384}{-5.317098}{0.518899}%
\vSv{386.668237}{248.380299}{-5.212398}{0.518812}%
\vSv{387.186509}{248.333166}{-5.109737}{0.518728}%
\vSv{387.704751}{248.286966}{-5.009078}{0.518647}%
\vSv{388.222962}{248.241681}{-4.910381}{0.518570}%
\vSv{388.741144}{248.197293}{-4.813610}{0.518495}%
\vSv{389.259295}{248.153783}{-4.718729}{0.518424}%
\vSv{389.777419}{248.111136}{-4.625702}{0.518355}%
\vSv{390.295513}{248.069332}{-4.534492}{0.518289}%
\vSv{390.813580}{248.028357}{-4.445067}{0.518225}%
\vSv{391.331620}{247.988193}{-4.357391}{0.518164}%
\vSv{391.849633}{247.948824}{-4.271432}{0.518106}%
\vSv{392.367620}{247.910235}{-4.187155}{0.518049}%
\vSv{392.885581}{247.872409}{-4.104530}{0.517995}%
\vSv{393.403517}{247.835333}{-4.023525}{0.517943}%
\vSv{393.921428}{247.798991}{-3.944108}{0.517893}%
\vSv{394.439315}{247.763369}{-3.866248}{0.517845}%
\vSv{394.957178}{247.728452}{-3.789917}{0.517799}%
\vSv{395.475018}{247.694226}{-3.715084}{0.517755}%
\vSv{395.992835}{247.660678}{-3.641720}{0.517712}%
\vSv{396.510629}{247.627795}{-3.569798}{0.517671}%
\vSv{397.028401}{247.595562}{-3.499288}{0.517632}%
\vSv{397.546151}{247.563968}{-3.430165}{0.517594}%
\vSv{398.063881}{247.532999}{-3.362400}{0.517558}%
\vSv{398.581589}{247.502644}{-3.295969}{0.517523}%
\vSv{399.099277}{247.472889}{-3.230844}{0.517489}%
\vSv{399.616945}{247.443724}{-3.167000}{0.517457}%
\vSv{400.134593}{247.415137}{-3.104413}{0.517426}%
\vSv{400.652222}{247.387115}{-3.043059}{0.517396}%
\vSv{401.169832}{247.359648}{-2.982912}{0.517368}%
}}%
{\color{vltBlue}\vlB{%
\vSv{401.687424}{247.332725}{-2.923950}{0.517340}%
\vSv{402.204997}{247.306336}{-2.866149}{0.517314}%
\vSv{402.722553}{247.280469}{-2.809488}{0.517288}%
\vSv{403.240091}{247.255114}{-2.753942}{0.517264}%
\vSv{403.757612}{247.230261}{-2.699492}{0.517241}%
\vSv{404.275116}{247.205900}{-2.646115}{0.517218}%
\vSv{404.792604}{247.182021}{-2.593791}{0.517197}%
\vSv{405.310076}{247.158616}{-2.542499}{0.517176}%
\vSv{405.827531}{247.135674}{-2.492218}{0.517156}%
\vSv{406.344972}{247.113186}{-2.442929}{0.517137}%
\vSv{406.862396}{247.091143}{-2.394613}{0.517118}%
\vSv{407.379806}{247.069537}{-2.347250}{0.517101}%
\vSv{407.897202}{247.048359}{-2.300822}{0.517084}%
\vSv{408.414583}{247.027600}{-2.255310}{0.517067}%
\vSv{408.931950}{247.007252}{-2.210696}{0.517051}%
\vSv{409.449303}{246.987307}{-2.166964}{0.517036}%
\vSv{409.966642}{246.967757}{-2.124095}{0.517022}%
\vSv{410.483969}{246.948594}{-2.082072}{0.517008}%
\vSv{411.001282}{246.929811}{-2.040880}{0.516995}%
\vSv{411.518583}{246.911399}{-2.000501}{0.516982}%
\vSv{412.035871}{246.893353}{-1.960919}{0.516969}%
\vSv{412.553146}{246.875663}{-1.922120}{0.516958}%
\vSv{413.070410}{246.858324}{-1.884087}{0.516946}%
\vSv{413.587662}{246.841328}{-1.846806}{0.516935}%
\vSv{414.104903}{246.824668}{-1.810261}{0.516925}%
\vSv{414.622132}{246.808339}{-1.774439}{0.516915}%
\vSv{415.139350}{246.792333}{-1.739324}{0.516905}%
\vSv{415.656557}{246.776643}{-1.704904}{0.516895}%
\vSv{416.173753}{246.761265}{-1.671164}{0.516887}%
\vSv{416.690939}{246.746191}{-1.638091}{0.516878}%
\vSv{417.208115}{246.731415}{-1.605672}{0.516870}%
\vSv{417.725280}{246.716932}{-1.573893}{0.516862}%
}}%
{\color{vltBlue}\vlB{%
\vSv{418.242436}{246.702736}{-1.542743}{0.516854}%
\vSv{418.759582}{246.688821}{-1.512209}{0.516847}%
\vSv{419.276719}{246.675181}{-1.482279}{0.516840}%
\vSv{419.793846}{246.661812}{-1.452941}{0.516833}%
\vSv{420.310965}{246.648707}{-1.424183}{0.516826}%
\vSv{420.828074}{246.635862}{-1.395993}{0.516820}%
\vSv{421.345175}{246.623271}{-1.368361}{0.516814}%
\vSv{421.862267}{246.610929}{-1.341276}{0.516808}%
\vSv{422.379350}{246.598832}{-1.314726}{0.516803}%
\vSv{422.896425}{246.586974}{-1.288702}{0.516797}%
\vSv{423.413493}{246.575352}{-1.263192}{0.516792}%
\vSv{423.930552}{246.563959}{-1.238187}{0.516787}%
\vSv{424.447604}{246.552792}{-1.213677}{0.516783}%
\vSv{424.964648}{246.541846}{-1.189651}{0.516778}%
\vSv{425.481684}{246.531116}{-1.166101}{0.516774}%
\vSv{425.998713}{246.520600}{-1.143017}{0.516769}%
\vSv{426.515735}{246.510291}{-1.120390}{0.516765}%
\vSv{427.032750}{246.500187}{-1.098210}{0.516762}%
\vSv{427.549759}{246.490282}{-1.076469}{0.516758}%
\vSv{428.066760}{246.480574}{-1.055158}{0.516754}%
\vSv{428.583755}{246.471058}{-1.034270}{0.516751}%
\vSv{429.100743}{246.461730}{-1.013794}{0.516748}%
\vSv{429.617725}{246.452588}{-0.993724}{0.516744}%
\vSv{430.134700}{246.443626}{-0.974050}{0.516741}%
\vSv{430.651670}{246.434841}{-0.954766}{0.516738}%
\vSv{431.168633}{246.426231}{-0.935864}{0.516736}%
\vSv{431.685591}{246.417791}{-0.917336}{0.516733}%
\vSv{432.202543}{246.409518}{-0.899175}{0.516730}%
\vSv{432.719489}{246.401409}{-0.881373}{0.516728}%
\vSv{433.236430}{246.393461}{-0.863923}{0.516725}%
\vSv{433.753365}{246.385670}{-0.846819}{0.516723}%
\vSv{434.270295}{246.378033}{-0.830053}{0.516721}%
}}%
{\color{vltBlue}\vlB{%
\vSv{434.787220}{246.370547}{-0.813619}{0.516719}%
\vSv{435.304140}{246.363210}{-0.797510}{0.516717}%
\vSv{435.821054}{246.356018}{-0.781720}{0.516715}%
\vSv{436.337964}{246.348968}{-0.766243}{0.516713}%
\vSv{436.854869}{246.342058}{-0.751072}{0.516711}%
\vSv{437.371769}{246.335285}{-0.736202}{0.516709}%
\vSv{437.888665}{246.328646}{-0.721626}{0.516708}%
\vSv{438.405556}{246.322138}{-0.707338}{0.516706}%
\vSv{438.922443}{246.315760}{-0.693333}{0.516704}%
\vSv{439.439325}{246.309507}{-0.679605}{0.516703}%
\vSv{439.956203}{246.303379}{-0.666150}{0.516702}%
\vSv{440.473077}{246.297371}{-0.652960}{0.516700}%
}}%
{\color{vltTeal}\vlB{%
\vSg{30.000000}{195.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(59.00000,195.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont remaining flux}}}%
{\color{vltRed}\vlB{%
\vSg{255.000000}{195.000000}{0.000000}{4.500000}%
\vSg{262.000000}{195.000000}{0.000000}{4.500000}%
\vSg{269.000000}{195.000000}{0.000000}{4.500000}%
\vSg{276.000000}{195.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(284.00000,195.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont cumulative transfer}}}%
{\color{black}\put(235.00000,163.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Energy crosses an internal control region}}}%
{\color{vltTeal!3}\vlB{%
\vRa{85.000000}{57.000000}{300.000000}%
\vRa{85.000000}{57.450000}{300.000000}%
\vRa{85.000000}{57.900000}{300.000000}%
\vRa{85.000000}{58.350000}{300.000000}%
\vRa{85.000000}{58.800000}{300.000000}%
\vRa{85.000000}{59.250000}{300.000000}%
\vRa{85.000000}{59.700000}{300.000000}%
\vRa{85.000000}{60.150000}{300.000000}%
\vRa{85.000000}{60.600000}{300.000000}%
\vRa{85.000000}{61.050000}{300.000000}%
\vRa{85.000000}{61.500000}{300.000000}%
\vRa{85.000000}{61.950000}{300.000000}%
\vRa{85.000000}{62.400000}{300.000000}%
\vRa{85.000000}{62.850000}{300.000000}%
\vRa{85.000000}{63.300000}{300.000000}%
\vRa{85.000000}{63.750000}{300.000000}%
\vRa{85.000000}{64.200000}{300.000000}%
\vRa{85.000000}{64.650000}{300.000000}%
\vRa{85.000000}{65.100000}{300.000000}%
\vRa{85.000000}{65.550000}{300.000000}%
\vRa{85.000000}{66.000000}{300.000000}%
\vRa{85.000000}{66.450000}{300.000000}%
\vRa{85.000000}{66.900000}{300.000000}%
\vRa{85.000000}{67.350000}{300.000000}%
\vRa{85.000000}{67.800000}{300.000000}%
\vRa{85.000000}{68.250000}{300.000000}%
\vRa{85.000000}{68.700000}{300.000000}%
\vRa{85.000000}{69.150000}{300.000000}%
\vRa{85.000000}{69.600000}{300.000000}%
\vRa{85.000000}{70.050000}{300.000000}%
\vRa{85.000000}{70.500000}{300.000000}%
\vRa{85.000000}{70.950000}{300.000000}%
}}%
{\color{vltTeal!3}\vlB{%
\vRa{85.000000}{71.400000}{300.000000}%
\vRa{85.000000}{71.850000}{300.000000}%
\vRa{85.000000}{72.300000}{300.000000}%
\vRa{85.000000}{72.750000}{300.000000}%
\vRa{85.000000}{73.200000}{300.000000}%
\vRa{85.000000}{73.650000}{300.000000}%
\vRa{85.000000}{74.100000}{300.000000}%
\vRa{85.000000}{74.550000}{300.000000}%
\vRa{85.000000}{75.000000}{300.000000}%
\vRa{85.000000}{75.450000}{300.000000}%
\vRa{85.000000}{75.900000}{300.000000}%
\vRa{85.000000}{76.350000}{300.000000}%
\vRa{85.000000}{76.800000}{300.000000}%
\vRa{85.000000}{77.250000}{300.000000}%
\vRa{85.000000}{77.700000}{300.000000}%
\vRa{85.000000}{78.150000}{300.000000}%
\vRa{85.000000}{78.600000}{300.000000}%
\vRa{85.000000}{79.050000}{300.000000}%
\vRa{85.000000}{79.500000}{300.000000}%
\vRa{85.000000}{79.950000}{300.000000}%
\vRa{85.000000}{80.400000}{300.000000}%
\vRa{85.000000}{80.850000}{300.000000}%
\vRa{85.000000}{81.300000}{300.000000}%
\vRa{85.000000}{81.750000}{300.000000}%
\vRa{85.000000}{82.200000}{300.000000}%
\vRa{85.000000}{82.650000}{300.000000}%
\vRa{85.000000}{83.100000}{300.000000}%
\vRa{85.000000}{83.550000}{300.000000}%
\vRa{85.000000}{84.000000}{300.000000}%
\vRa{85.000000}{84.450000}{300.000000}%
\vRa{85.000000}{84.900000}{300.000000}%
\vRa{85.000000}{85.350000}{300.000000}%
}}%
{\color{vltTeal!3}\vlB{%
\vRa{85.000000}{85.800000}{300.000000}%
\vRa{85.000000}{86.250000}{300.000000}%
\vRa{85.000000}{86.700000}{300.000000}%
\vRa{85.000000}{87.150000}{300.000000}%
\vRa{85.000000}{87.600000}{300.000000}%
\vRa{85.000000}{88.050000}{300.000000}%
\vRa{85.000000}{88.500000}{300.000000}%
\vRa{85.000000}{88.950000}{300.000000}%
\vRa{85.000000}{89.400000}{300.000000}%
\vRa{85.000000}{89.850000}{300.000000}%
\vRa{85.000000}{90.300000}{300.000000}%
\vRa{85.000000}{90.750000}{300.000000}%
\vRa{85.000000}{91.200000}{300.000000}%
\vRa{85.000000}{91.650000}{300.000000}%
\vRa{85.000000}{92.100000}{300.000000}%
\vRa{85.000000}{92.550000}{300.000000}%
\vRa{85.000000}{93.000000}{300.000000}%
\vRa{85.000000}{93.450000}{300.000000}%
\vRa{85.000000}{93.900000}{300.000000}%
\vRa{85.000000}{94.350000}{300.000000}%
\vRa{85.000000}{94.800000}{300.000000}%
\vRa{85.000000}{95.250000}{300.000000}%
\vRa{85.000000}{95.700000}{300.000000}%
\vRa{85.000000}{96.150000}{300.000000}%
\vRa{85.000000}{96.600000}{300.000000}%
\vRa{85.000000}{97.050000}{300.000000}%
\vRa{85.000000}{97.500000}{300.000000}%
\vRa{85.000000}{97.950000}{300.000000}%
\vRa{85.000000}{98.400000}{300.000000}%
\vRa{85.000000}{98.850000}{300.000000}%
\vRa{85.000000}{99.300000}{300.000000}%
\vRa{85.000000}{99.750000}{300.000000}%
}}%
{\color{vltTeal!3}\vlB{%
\vRa{85.000000}{100.200000}{300.000000}%
\vRa{85.000000}{100.650000}{300.000000}%
\vRa{85.000000}{101.100000}{300.000000}%
\vRa{85.000000}{101.550000}{300.000000}%
\vRa{85.000000}{102.000000}{300.000000}%
\vRa{85.000000}{102.450000}{300.000000}%
\vRa{85.000000}{102.900000}{300.000000}%
\vRa{85.000000}{103.350000}{300.000000}%
\vRa{85.000000}{103.800000}{300.000000}%
\vRa{85.000000}{104.250000}{300.000000}%
\vRa{85.000000}{104.700000}{300.000000}%
\vRa{85.000000}{105.150000}{300.000000}%
\vRa{85.000000}{105.600000}{300.000000}%
\vRa{85.000000}{106.050000}{300.000000}%
\vRa{85.000000}{106.500000}{300.000000}%
\vRa{85.000000}{106.950000}{300.000000}%
\vRa{85.000000}{107.400000}{300.000000}%
\vRa{85.000000}{107.850000}{300.000000}%
\vRa{85.000000}{108.300000}{300.000000}%
\vRa{85.000000}{108.750000}{300.000000}%
\vRa{85.000000}{109.200000}{300.000000}%
\vRa{85.000000}{109.650000}{300.000000}%
\vRa{85.000000}{110.100000}{300.000000}%
\vRa{85.000000}{110.550000}{300.000000}%
\vRa{85.000000}{111.000000}{300.000000}%
\vRa{85.000000}{111.450000}{300.000000}%
\vRa{85.000000}{111.900000}{300.000000}%
\vRa{85.000000}{112.350000}{300.000000}%
\vRa{85.000000}{112.800000}{300.000000}%
\vRa{85.000000}{113.250000}{300.000000}%
\vRa{85.000000}{113.700000}{300.000000}%
\vRa{85.000000}{114.150000}{300.000000}%
}}%
{\color{vltTeal!3}\vlB{%
\vRa{85.000000}{114.600000}{300.000000}%
\vRa{85.000000}{115.050000}{300.000000}%
\vRa{85.000000}{115.500000}{300.000000}%
\vRa{85.000000}{115.950000}{300.000000}%
\vRa{85.000000}{116.400000}{300.000000}%
\vRa{85.000000}{116.850000}{300.000000}%
\vRa{85.000000}{117.300000}{300.000000}%
\vRa{85.000000}{117.750000}{300.000000}%
\vRa{85.000000}{118.200000}{300.000000}%
\vRa{85.000000}{118.650000}{300.000000}%
\vRa{85.000000}{119.100000}{300.000000}%
\vRa{85.000000}{119.550000}{300.000000}%
\vRa{85.000000}{120.000000}{300.000000}%
\vRa{85.000000}{120.450000}{300.000000}%
\vRa{85.000000}{120.900000}{300.000000}%
\vRa{85.000000}{121.350000}{300.000000}%
\vRa{85.000000}{121.800000}{300.000000}%
\vRa{85.000000}{122.250000}{300.000000}%
\vRa{85.000000}{122.700000}{300.000000}%
\vRa{85.000000}{123.150000}{300.000000}%
\vRa{85.000000}{123.600000}{300.000000}%
\vRa{85.000000}{124.050000}{300.000000}%
\vRa{85.000000}{124.500000}{300.000000}%
\vRa{85.000000}{124.950000}{300.000000}%
\vRa{85.000000}{125.400000}{300.000000}%
\vRa{85.000000}{125.850000}{300.000000}%
\vRa{85.000000}{126.300000}{300.000000}%
\vRa{85.000000}{126.750000}{300.000000}%
\vRa{85.000000}{127.200000}{300.000000}%
\vRa{85.000000}{127.650000}{300.000000}%
\vRa{85.000000}{128.100000}{300.000000}%
\vRa{85.000000}{128.550000}{300.000000}%
}}%
{\color{vltTeal!3}\vlB{%
\vRa{85.000000}{129.000000}{300.000000}%
\vRa{85.000000}{129.450000}{300.000000}%
\vRa{85.000000}{129.900000}{300.000000}%
\vRa{85.000000}{130.350000}{300.000000}%
\vRa{85.000000}{130.800000}{300.000000}%
\vRa{85.000000}{131.250000}{300.000000}%
\vRa{85.000000}{131.700000}{300.000000}%
\vRa{85.000000}{132.150000}{300.000000}%
\vRa{85.000000}{132.600000}{300.000000}%
\vRa{85.000000}{133.050000}{300.000000}%
\vRa{85.000000}{133.500000}{300.000000}%
\vRa{85.000000}{133.950000}{300.000000}%
\vRa{85.000000}{134.400000}{300.000000}%
}}%
{\color{black!40}\vlB{%
\vSn{85.000000}{57.000000}{0.000000}{300.000000}%
\vSn{384.575000}{57.000000}{90.000000}{78.000000}%
\vSn{85.000000}{135.000000}{180.000000}{300.000000}%
\vSn{84.575000}{135.000000}{-90.000000}{78.000000}%
}}%
{\color{black!38}\vlB{%
\vSk{134.939119}{96.526311}{-62.892095}{4.500000}%
\vSk{138.128793}{90.295261}{-62.892095}{3.310380}%
\vSk{139.965392}{87.348526}{3.998754}{1.189620}%
\vSk{143.646030}{87.605821}{3.998754}{4.500000}%
\vSk{150.017178}{88.599281}{57.677363}{4.500000}%
\vSk{153.759982}{94.514635}{57.677363}{1.134907}%
\vSk{152.815397}{95.473689}{117.107905}{3.365093}%
\vSk{149.650654}{100.694502}{117.107905}{4.445287}%
\vSk{149.924240}{104.651474}{-176.001246}{0.054713}%
\vSk{142.941281}{104.473321}{-176.001246}{4.500000}%
\vSk{139.965392}{103.985178}{-176.001246}{0.483151}%
\vSk{137.507512}{103.951485}{-122.322637}{4.016849}%
\vSk{134.957158}{98.444418}{-122.322637}{2.269813}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{151.827028}{87.348526}{2.242963}%
\vRa{153.778415}{87.798526}{6.728889}%
\vRa{155.729801}{88.248526}{4.161543}%
\vRa{157.681187}{88.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{150.736158}{87.348526}{0.067217}%
\vRa{150.505803}{87.798526}{0.201650}%
\vRa{150.275448}{88.248526}{0.336083}%
\vRa{150.045093}{88.698526}{0.470516}%
\vRa{149.814738}{89.148526}{0.604949}%
\vRa{149.584383}{89.598526}{0.739382}%
\vRa{149.354028}{90.048526}{0.873815}%
\vRa{149.123673}{90.498526}{1.008249}%
\vRa{148.893318}{90.948526}{1.142682}%
\vRa{148.662963}{91.398526}{1.277115}%
\vRa{148.432608}{91.848526}{1.411548}%
\vRa{148.202253}{92.298526}{1.545981}%
\vRa{147.971898}{92.748526}{1.680414}%
\vRa{147.741543}{93.198526}{1.814847}%
\vRa{147.511188}{93.648526}{1.949281}%
\vRa{147.280833}{94.098526}{2.083714}%
\vRa{147.050478}{94.548526}{1.675568}%
\vRa{146.820123}{94.998526}{1.245392}%
\vRa{146.589768}{95.448526}{0.815216}%
\vRa{146.359413}{95.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{160.349438}{88.048515}{0.657689}%
\vRa{159.318787}{88.498515}{1.973066}%
\vRa{158.533364}{88.948515}{3.043217}%
\vRa{159.035458}{89.398515}{2.825850}%
\vRa{159.537551}{89.848515}{2.608484}%
\vRa{160.039645}{90.298515}{2.391117}%
\vRa{160.541739}{90.748515}{2.173750}%
\vRa{161.043832}{91.198515}{1.956384}%
\vRa{161.545926}{91.648515}{1.739017}%
\vRa{162.048020}{92.098515}{1.521651}%
\vRa{162.550113}{92.548515}{1.304284}%
\vRa{163.052207}{92.998515}{1.086917}%
\vRa{163.554301}{93.448515}{0.869551}%
\vRa{164.056395}{93.898515}{0.652184}%
\vRa{164.558488}{94.348515}{0.434818}%
\vRa{165.060582}{94.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{149.030539}{94.341084}{0.365162}%
\vRa{148.370008}{94.791084}{1.095486}%
\vRa{147.709477}{95.241084}{1.825809}%
\vRa{147.048946}{95.691084}{2.556133}%
\vRa{146.388416}{96.141084}{3.286457}%
\vRa{146.336575}{96.591084}{3.408091}%
\vRa{146.621302}{97.041084}{3.193156}%
\vRa{146.906029}{97.491084}{2.978222}%
\vRa{147.190756}{97.941084}{2.763288}%
\vRa{147.475483}{98.391084}{2.548354}%
\vRa{147.760211}{98.841084}{2.333420}%
\vRa{148.044938}{99.291084}{2.118486}%
\vRa{148.329665}{99.741084}{1.903552}%
\vRa{148.614392}{100.191084}{1.688618}%
\vRa{148.899119}{100.641084}{1.473684}%
\vRa{149.183846}{101.091084}{1.258750}%
\vRa{149.468573}{101.541084}{1.043816}%
\vRa{149.753300}{101.991084}{0.828882}%
\vRa{150.038027}{102.441084}{0.613948}%
\vRa{150.322754}{102.891084}{0.399014}%
\vRa{150.607482}{103.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{165.151530}{95.473689}{0.296163}%
\vRa{164.328848}{95.923689}{0.888490}%
\vRa{163.506166}{96.373689}{1.480817}%
\vRa{162.683485}{96.823689}{2.073143}%
\vRa{161.860803}{97.273689}{2.665470}%
\vRa{161.038122}{97.723689}{3.257796}%
\vRa{160.215440}{98.173689}{3.850123}%
\vRa{159.392758}{98.623689}{4.442450}%
\vRa{158.570077}{99.073689}{5.034776}%
\vRa{158.629043}{99.523689}{4.745455}%
\vRa{158.834247}{99.973689}{4.309896}%
\vRa{159.039452}{100.423689}{3.874336}%
\vRa{159.244657}{100.873689}{3.438777}%
\vRa{159.449861}{101.323689}{3.003217}%
\vRa{159.655066}{101.773689}{2.567657}%
\vRa{159.860270}{102.223689}{2.132098}%
\vRa{160.065475}{102.673689}{1.696538}%
\vRa{160.270680}{103.123689}{1.260979}%
\vRa{160.475884}{103.573689}{0.825419}%
\vRa{160.681089}{104.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{158.080301}{99.362711}{0.475334}%
\vRa{157.334837}{99.812711}{1.426002}%
\vRa{156.589374}{100.262711}{2.376670}%
\vRa{155.843910}{100.712711}{3.327339}%
\vRa{155.098447}{101.162711}{4.278007}%
\vRa{154.352983}{101.612711}{5.228675}%
\vRa{153.607520}{102.062711}{6.179343}%
\vRa{152.862056}{102.512711}{7.130011}%
\vRa{152.116593}{102.962711}{8.080679}%
\vRa{151.371129}{103.412711}{9.031347}%
\vRa{152.800062}{103.862711}{7.807620}%
\vRa{159.237374}{104.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{150.803374}{87.348526}{1.023654}%
\vRa{150.707452}{87.798526}{3.070962}%
\vRa{150.611531}{88.248526}{5.118270}%
\vRa{150.515609}{88.698526}{7.165578}%
\vRa{150.419687}{89.148526}{7.561329}%
\vRa{150.323765}{89.598526}{6.876365}%
\vRa{150.227843}{90.048526}{6.191401}%
\vRa{150.131921}{90.498526}{5.506438}%
\vRa{150.036000}{90.948526}{4.821474}%
\vRa{149.940078}{91.398526}{4.136510}%
\vRa{149.844156}{91.848526}{3.451546}%
\vRa{149.748234}{92.298526}{2.766582}%
\vRa{149.652312}{92.748526}{2.081618}%
\vRa{149.556390}{93.198526}{1.396654}%
\vRa{149.460468}{93.648526}{0.711690}%
\vRa{149.364547}{94.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{158.453033}{89.101518}{0.251047}%
\vRa{158.453033}{89.551518}{0.753141}%
\vRa{158.453033}{90.001518}{1.255234}%
\vRa{158.453033}{90.451518}{1.757328}%
\vRa{158.453033}{90.901518}{2.259422}%
\vRa{158.453033}{91.351518}{2.761515}%
\vRa{158.453033}{91.801518}{3.263609}%
\vRa{158.453033}{92.251518}{3.765703}%
\vRa{158.453033}{92.701518}{4.267796}%
\vRa{158.453033}{93.151518}{4.769890}%
\vRa{158.453033}{93.601518}{5.271984}%
\vRa{158.453033}{94.051518}{5.774078}%
\vRa{158.453033}{94.501518}{6.276171}%
\vRa{158.453033}{94.951518}{6.778265}%
\vRa{158.453033}{95.401518}{6.830438}%
\vRa{158.453033}{95.851518}{6.007757}%
\vRa{158.453033}{96.301518}{5.185075}%
\vRa{158.453033}{96.751518}{4.362394}%
\vRa{158.453033}{97.201518}{3.539712}%
\vRa{158.453033}{97.651518}{2.717030}%
\vRa{158.453033}{98.101518}{1.894349}%
\vRa{158.453033}{98.551518}{1.071667}%
\vRa{158.453033}{99.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{149.395700}{94.341084}{0.372492}%
\vRa{149.465494}{94.791084}{1.117475}%
\vRa{149.535287}{95.241084}{1.862458}%
\vRa{149.605080}{95.691084}{2.607442}%
\vRa{149.674873}{96.141084}{3.352425}%
\vRa{149.744666}{96.591084}{4.097409}%
\vRa{149.814459}{97.041084}{4.842392}%
\vRa{149.884252}{97.491084}{5.587375}%
\vRa{149.954045}{97.941084}{6.332359}%
\vRa{150.023838}{98.391084}{7.077342}%
\vRa{150.093631}{98.841084}{7.822325}%
\vRa{150.163424}{99.291084}{8.035533}%
\vRa{150.233217}{99.741084}{7.220276}%
\vRa{150.303010}{100.191084}{6.405020}%
\vRa{150.372803}{100.641084}{5.589763}%
\vRa{150.442596}{101.091084}{4.774507}%
\vRa{150.512389}{101.541084}{3.959250}%
\vRa{150.582182}{101.991084}{3.143994}%
\vRa{150.651975}{102.441084}{2.328737}%
\vRa{150.721768}{102.891084}{1.513480}%
\vRa{150.791561}{103.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{158.062590}{89.101518}{0.390443}%
\vRa{157.281704}{89.551518}{1.171329}%
\vRa{156.500818}{90.001518}{1.952215}%
\vRa{155.719932}{90.451518}{2.733100}%
\vRa{154.939047}{90.901518}{3.513986}%
\vRa{154.158161}{91.351518}{4.294872}%
\vRa{153.377275}{91.801518}{5.075758}%
\vRa{152.596389}{92.251518}{5.856644}%
\vRa{151.815503}{92.701518}{6.637529}%
\vRa{151.034618}{93.151518}{7.418415}%
\vRa{150.253732}{93.601518}{8.199301}%
\vRa{149.472846}{94.051518}{8.980187}%
\vRa{150.058676}{94.501518}{8.394357}%
\vRa{150.873452}{94.951518}{7.579581}%
\vRa{151.688228}{95.401518}{6.764804}%
\vRa{152.503005}{95.851518}{5.950028}%
\vRa{153.317781}{96.301518}{5.135251}%
\vRa{154.132558}{96.751518}{4.320475}%
\vRa{154.947334}{97.201518}{3.505699}%
\vRa{155.762111}{97.651518}{2.690922}%
\vRa{156.576887}{98.101518}{1.876146}%
\vRa{157.391663}{98.551518}{1.061369}%
\vRa{158.206440}{99.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{160.590121}{88.048515}{57.677363}{8.786662}%
\vSd{158.236122}{89.101518}{41.868190}{9.547479}%
\vSd{149.042945}{87.348526}{102.033056}{7.149654}%
\vSd{158.157327}{99.362711}{65.486526}{5.812697}%
\vSd{150.828671}{87.348526}{3.998754}{10.037864}%
\vSd{145.878586}{103.951485}{-122.322637}{8.786662}%
\vSd{150.778305}{89.101518}{-167.014302}{7.801204}%
\vSd{150.828671}{103.951485}{3.998754}{10.037864}%
\vSd{149.039644}{103.951485}{-98.816083}{9.725302}%
\vSd{149.203679}{99.362711}{-151.088184}{10.386788}%
\vSd{145.970244}{96.526311}{-34.265443}{3.881206}%
\vSd{145.863929}{87.348526}{117.107905}{10.310380}%
\vSd{158.322987}{89.101518}{-23.586923}{2.631589}%
\vSd{160.575464}{104.651474}{-62.892095}{10.310380}%
\vSd{158.128033}{89.101518}{90.000000}{10.261193}%
\vSd{149.198532}{89.101518}{150.046501}{10.493888}%
\vSd{150.683378}{99.362711}{148.882666}{8.879339}%
\vSd{158.297068}{99.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{145.797168}{96.526311}{-62.892095}{10.310380}%
\vSk{150.823441}{87.348526}{3.998754}{10.037864}%
\vSk{160.526743}{88.048515}{57.677363}{8.786662}%
\vSk{160.508703}{95.473689}{117.107905}{10.310380}%
\vSk{150.823441}{104.651474}{-176.001246}{10.037864}%
\vSk{145.815207}{103.951485}{-122.322637}{8.786662}%
}}%
{\color{vltTeal}\vlB{%
\vSe{145.000000}{114.000000}{0.000000}{9.358049}%
\vRa{152.858049}{112.740000}{0.535714}%
\vRa{152.858049}{113.190000}{1.607143}%
\vRa{152.858049}{113.640000}{2.678571}%
\vRa{152.858049}{114.090000}{2.250000}%
\vRa{152.858049}{114.540000}{1.178571}%
\vRa{152.858049}{114.990000}{0.107143}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{230.968979}{87.348526}{2.242963}%
\vRa{232.920366}{87.798526}{6.728889}%
\vRa{234.871752}{88.248526}{4.161543}%
\vRa{236.823138}{88.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{229.878109}{87.348526}{0.067217}%
\vRa{229.647754}{87.798526}{0.201650}%
\vRa{229.417399}{88.248526}{0.336083}%
\vRa{229.187044}{88.698526}{0.470516}%
\vRa{228.956689}{89.148526}{0.604949}%
\vRa{228.726334}{89.598526}{0.739382}%
\vRa{228.495979}{90.048526}{0.873815}%
\vRa{228.265624}{90.498526}{1.008249}%
\vRa{228.035269}{90.948526}{1.142682}%
\vRa{227.804914}{91.398526}{1.277115}%
\vRa{227.574559}{91.848526}{1.411548}%
\vRa{227.344204}{92.298526}{1.545981}%
\vRa{227.113849}{92.748526}{1.680414}%
\vRa{226.883494}{93.198526}{1.814847}%
\vRa{226.653139}{93.648526}{1.949281}%
\vRa{226.422784}{94.098526}{2.083714}%
\vRa{226.192429}{94.548526}{1.675568}%
\vRa{225.962074}{94.998526}{1.245392}%
\vRa{225.731719}{95.448526}{0.815216}%
\vRa{225.501364}{95.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{239.491389}{88.048515}{0.657689}%
\vRa{238.460738}{88.498515}{1.973066}%
\vRa{237.675315}{88.948515}{3.043217}%
\vRa{238.177409}{89.398515}{2.825850}%
\vRa{238.679502}{89.848515}{2.608484}%
\vRa{239.181596}{90.298515}{2.391117}%
\vRa{239.683690}{90.748515}{2.173750}%
\vRa{240.185783}{91.198515}{1.956384}%
\vRa{240.687877}{91.648515}{1.739017}%
\vRa{241.189971}{92.098515}{1.521651}%
\vRa{241.692064}{92.548515}{1.304284}%
\vRa{242.194158}{92.998515}{1.086917}%
\vRa{242.696252}{93.448515}{0.869551}%
\vRa{243.198346}{93.898515}{0.652184}%
\vRa{243.700439}{94.348515}{0.434818}%
\vRa{244.202533}{94.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{228.172490}{94.341084}{0.365162}%
\vRa{227.511959}{94.791084}{1.095486}%
\vRa{226.851428}{95.241084}{1.825809}%
\vRa{226.190897}{95.691084}{2.556133}%
\vRa{225.530367}{96.141084}{3.286457}%
\vRa{225.478526}{96.591084}{3.408091}%
\vRa{225.763253}{97.041084}{3.193156}%
\vRa{226.047980}{97.491084}{2.978222}%
\vRa{226.332707}{97.941084}{2.763288}%
\vRa{226.617434}{98.391084}{2.548354}%
\vRa{226.902162}{98.841084}{2.333420}%
\vRa{227.186889}{99.291084}{2.118486}%
\vRa{227.471616}{99.741084}{1.903552}%
\vRa{227.756343}{100.191084}{1.688618}%
\vRa{228.041070}{100.641084}{1.473684}%
\vRa{228.325797}{101.091084}{1.258750}%
\vRa{228.610524}{101.541084}{1.043816}%
\vRa{228.895251}{101.991084}{0.828882}%
\vRa{229.179978}{102.441084}{0.613948}%
\vRa{229.464705}{102.891084}{0.399014}%
\vRa{229.749433}{103.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{244.293481}{95.473689}{0.296163}%
\vRa{243.470799}{95.923689}{0.888490}%
\vRa{242.648117}{96.373689}{1.480817}%
\vRa{241.825436}{96.823689}{2.073143}%
\vRa{241.002754}{97.273689}{2.665470}%
\vRa{240.180073}{97.723689}{3.257796}%
\vRa{239.357391}{98.173689}{3.850123}%
\vRa{238.534709}{98.623689}{4.442450}%
\vRa{237.712028}{99.073689}{5.034776}%
\vRa{237.770994}{99.523689}{4.745455}%
\vRa{237.976198}{99.973689}{4.309896}%
\vRa{238.181403}{100.423689}{3.874336}%
\vRa{238.386608}{100.873689}{3.438777}%
\vRa{238.591812}{101.323689}{3.003217}%
\vRa{238.797017}{101.773689}{2.567657}%
\vRa{239.002221}{102.223689}{2.132098}%
\vRa{239.207426}{102.673689}{1.696538}%
\vRa{239.412631}{103.123689}{1.260979}%
\vRa{239.617835}{103.573689}{0.825419}%
\vRa{239.823040}{104.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{237.222252}{99.362711}{0.475334}%
\vRa{236.476788}{99.812711}{1.426002}%
\vRa{235.731325}{100.262711}{2.376670}%
\vRa{234.985861}{100.712711}{3.327339}%
\vRa{234.240398}{101.162711}{4.278007}%
\vRa{233.494934}{101.612711}{5.228675}%
\vRa{232.749471}{102.062711}{6.179343}%
\vRa{232.004007}{102.512711}{7.130011}%
\vRa{231.258544}{102.962711}{8.080679}%
\vRa{230.513080}{103.412711}{9.031347}%
\vRa{231.942013}{103.862711}{7.807620}%
\vRa{238.379325}{104.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{229.945325}{87.348526}{1.023654}%
\vRa{229.849403}{87.798526}{3.070962}%
\vRa{229.753482}{88.248526}{5.118270}%
\vRa{229.657560}{88.698526}{7.165578}%
\vRa{229.561638}{89.148526}{7.561329}%
\vRa{229.465716}{89.598526}{6.876365}%
\vRa{229.369794}{90.048526}{6.191401}%
\vRa{229.273872}{90.498526}{5.506438}%
\vRa{229.177950}{90.948526}{4.821474}%
\vRa{229.082029}{91.398526}{4.136510}%
\vRa{228.986107}{91.848526}{3.451546}%
\vRa{228.890185}{92.298526}{2.766582}%
\vRa{228.794263}{92.748526}{2.081618}%
\vRa{228.698341}{93.198526}{1.396654}%
\vRa{228.602419}{93.648526}{0.711690}%
\vRa{228.506498}{94.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{237.594984}{89.101518}{0.251047}%
\vRa{237.594984}{89.551518}{0.753141}%
\vRa{237.594984}{90.001518}{1.255234}%
\vRa{237.594984}{90.451518}{1.757328}%
\vRa{237.594984}{90.901518}{2.259422}%
\vRa{237.594984}{91.351518}{2.761515}%
\vRa{237.594984}{91.801518}{3.263609}%
\vRa{237.594984}{92.251518}{3.765703}%
\vRa{237.594984}{92.701518}{4.267796}%
\vRa{237.594984}{93.151518}{4.769890}%
\vRa{237.594984}{93.601518}{5.271984}%
\vRa{237.594984}{94.051518}{5.774078}%
\vRa{237.594984}{94.501518}{6.276171}%
\vRa{237.594984}{94.951518}{6.778265}%
\vRa{237.594984}{95.401518}{6.830438}%
\vRa{237.594984}{95.851518}{6.007757}%
\vRa{237.594984}{96.301518}{5.185075}%
\vRa{237.594984}{96.751518}{4.362394}%
\vRa{237.594984}{97.201518}{3.539712}%
\vRa{237.594984}{97.651518}{2.717030}%
\vRa{237.594984}{98.101518}{1.894349}%
\vRa{237.594984}{98.551518}{1.071667}%
\vRa{237.594984}{99.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{228.537651}{94.341084}{0.372492}%
\vRa{228.607444}{94.791084}{1.117475}%
\vRa{228.677238}{95.241084}{1.862458}%
\vRa{228.747031}{95.691084}{2.607442}%
\vRa{228.816824}{96.141084}{3.352425}%
\vRa{228.886617}{96.591084}{4.097409}%
\vRa{228.956410}{97.041084}{4.842392}%
\vRa{229.026203}{97.491084}{5.587375}%
\vRa{229.095996}{97.941084}{6.332359}%
\vRa{229.165789}{98.391084}{7.077342}%
\vRa{229.235582}{98.841084}{7.822325}%
\vRa{229.305375}{99.291084}{8.035533}%
\vRa{229.375168}{99.741084}{7.220276}%
\vRa{229.444961}{100.191084}{6.405020}%
\vRa{229.514754}{100.641084}{5.589763}%
\vRa{229.584547}{101.091084}{4.774507}%
\vRa{229.654340}{101.541084}{3.959250}%
\vRa{229.724133}{101.991084}{3.143994}%
\vRa{229.793926}{102.441084}{2.328737}%
\vRa{229.863719}{102.891084}{1.513480}%
\vRa{229.933512}{103.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{237.204541}{89.101518}{0.390443}%
\vRa{236.423655}{89.551518}{1.171329}%
\vRa{235.642769}{90.001518}{1.952215}%
\vRa{234.861883}{90.451518}{2.733100}%
\vRa{234.080998}{90.901518}{3.513986}%
\vRa{233.300112}{91.351518}{4.294872}%
\vRa{232.519226}{91.801518}{5.075758}%
\vRa{231.738340}{92.251518}{5.856644}%
\vRa{230.957454}{92.701518}{6.637529}%
\vRa{230.176569}{93.151518}{7.418415}%
\vRa{229.395683}{93.601518}{8.199301}%
\vRa{228.614797}{94.051518}{8.980187}%
\vRa{229.200627}{94.501518}{8.394357}%
\vRa{230.015403}{94.951518}{7.579581}%
\vRa{230.830179}{95.401518}{6.764804}%
\vRa{231.644956}{95.851518}{5.950028}%
\vRa{232.459732}{96.301518}{5.135251}%
\vRa{233.274509}{96.751518}{4.320475}%
\vRa{234.089285}{97.201518}{3.505699}%
\vRa{234.904061}{97.651518}{2.690922}%
\vRa{235.718838}{98.101518}{1.876146}%
\vRa{236.533614}{98.551518}{1.061369}%
\vRa{237.348391}{99.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{239.732072}{88.048515}{57.677363}{8.786662}%
\vSd{237.378073}{89.101518}{41.868190}{9.547479}%
\vSd{228.184896}{87.348526}{102.033056}{7.149654}%
\vSd{237.299278}{99.362711}{65.486526}{5.812697}%
\vSd{229.970622}{87.348526}{3.998754}{10.037864}%
\vSd{225.020537}{103.951485}{-122.322637}{8.786662}%
\vSd{229.920256}{89.101518}{-167.014302}{7.801204}%
\vSd{229.970622}{103.951485}{3.998754}{10.037864}%
\vSd{228.181595}{103.951485}{-98.816083}{9.725302}%
\vSd{228.345630}{99.362711}{-151.088184}{10.386788}%
\vSd{225.112195}{96.526311}{-34.265443}{3.881206}%
\vSd{225.005880}{87.348526}{117.107905}{10.310380}%
\vSd{237.464938}{89.101518}{-23.586923}{2.631589}%
\vSd{239.717415}{104.651474}{-62.892095}{10.310380}%
\vSd{237.269984}{89.101518}{90.000000}{10.261193}%
\vSd{228.340483}{89.101518}{150.046501}{10.493888}%
\vSd{229.825329}{99.362711}{148.882666}{8.879339}%
\vSd{237.439019}{99.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{224.939119}{96.526311}{-62.892095}{10.310380}%
\vSk{229.965392}{87.348526}{3.998754}{10.037864}%
\vSk{239.668694}{88.048515}{57.677363}{8.786662}%
\vSk{239.650654}{95.473689}{117.107905}{10.310380}%
\vSk{229.965392}{104.651474}{-176.001246}{10.037864}%
\vSk{224.957158}{103.951485}{-122.322637}{8.786662}%
\vSk{233.000000}{114.000000}{0.000000}{4.000000}%
}}%
{\color{black!38}\vlB{%
\vSk{314.939119}{96.526311}{-62.892095}{4.500000}%
\vSk{318.128793}{90.295261}{-62.892095}{3.310380}%
\vSk{319.965392}{87.348526}{3.998754}{1.189620}%
\vSk{323.646030}{87.605821}{3.998754}{4.500000}%
\vSk{330.017178}{88.599281}{57.677363}{4.500000}%
\vSk{333.759982}{94.514635}{57.677363}{1.134907}%
\vSk{332.815397}{95.473689}{117.107905}{3.365093}%
\vSk{329.650654}{100.694502}{117.107905}{4.445287}%
\vSk{329.924240}{104.651474}{-176.001246}{0.054713}%
\vSk{322.941281}{104.473321}{-176.001246}{4.500000}%
\vSk{319.965392}{103.985178}{-176.001246}{0.483151}%
\vSk{317.507512}{103.951485}{-122.322637}{4.016849}%
\vSk{314.957158}{98.444418}{-122.322637}{2.269813}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{312.925139}{87.348526}{2.242963}%
\vRa{314.876525}{87.798526}{6.728889}%
\vRa{316.827911}{88.248526}{4.161543}%
\vRa{318.779298}{88.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{311.834268}{87.348526}{0.067217}%
\vRa{311.603913}{87.798526}{0.201650}%
\vRa{311.373558}{88.248526}{0.336083}%
\vRa{311.143203}{88.698526}{0.470516}%
\vRa{310.912848}{89.148526}{0.604949}%
\vRa{310.682493}{89.598526}{0.739382}%
\vRa{310.452138}{90.048526}{0.873815}%
\vRa{310.221783}{90.498526}{1.008249}%
\vRa{309.991428}{90.948526}{1.142682}%
\vRa{309.761073}{91.398526}{1.277115}%
\vRa{309.530718}{91.848526}{1.411548}%
\vRa{309.300363}{92.298526}{1.545981}%
\vRa{309.070008}{92.748526}{1.680414}%
\vRa{308.839653}{93.198526}{1.814847}%
\vRa{308.609298}{93.648526}{1.949281}%
\vRa{308.378943}{94.098526}{2.083714}%
\vRa{308.148588}{94.548526}{1.675568}%
\vRa{307.918233}{94.998526}{1.245392}%
\vRa{307.687878}{95.448526}{0.815216}%
\vRa{307.457523}{95.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{321.447548}{88.048515}{0.657689}%
\vRa{320.416898}{88.498515}{1.973066}%
\vRa{319.631474}{88.948515}{3.043217}%
\vRa{320.133568}{89.398515}{2.825850}%
\vRa{320.635662}{89.848515}{2.608484}%
\vRa{321.137755}{90.298515}{2.391117}%
\vRa{321.639849}{90.748515}{2.173750}%
\vRa{322.141943}{91.198515}{1.956384}%
\vRa{322.644036}{91.648515}{1.739017}%
\vRa{323.146130}{92.098515}{1.521651}%
\vRa{323.648224}{92.548515}{1.304284}%
\vRa{324.150318}{92.998515}{1.086917}%
\vRa{324.652411}{93.448515}{0.869551}%
\vRa{325.154505}{93.898515}{0.652184}%
\vRa{325.656599}{94.348515}{0.434818}%
\vRa{326.158692}{94.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{310.128649}{94.341084}{0.365162}%
\vRa{309.468118}{94.791084}{1.095486}%
\vRa{308.807588}{95.241084}{1.825809}%
\vRa{308.147057}{95.691084}{2.556133}%
\vRa{307.486526}{96.141084}{3.286457}%
\vRa{307.434686}{96.591084}{3.408091}%
\vRa{307.719413}{97.041084}{3.193156}%
\vRa{308.004140}{97.491084}{2.978222}%
\vRa{308.288867}{97.941084}{2.763288}%
\vRa{308.573594}{98.391084}{2.548354}%
\vRa{308.858321}{98.841084}{2.333420}%
\vRa{309.143048}{99.291084}{2.118486}%
\vRa{309.427775}{99.741084}{1.903552}%
\vRa{309.712502}{100.191084}{1.688618}%
\vRa{309.997229}{100.641084}{1.473684}%
\vRa{310.281956}{101.091084}{1.258750}%
\vRa{310.566684}{101.541084}{1.043816}%
\vRa{310.851411}{101.991084}{0.828882}%
\vRa{311.136138}{102.441084}{0.613948}%
\vRa{311.420865}{102.891084}{0.399014}%
\vRa{311.705592}{103.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{326.249640}{95.473689}{0.296163}%
\vRa{325.426958}{95.923689}{0.888490}%
\vRa{324.604277}{96.373689}{1.480817}%
\vRa{323.781595}{96.823689}{2.073143}%
\vRa{322.958914}{97.273689}{2.665470}%
\vRa{322.136232}{97.723689}{3.257796}%
\vRa{321.313550}{98.173689}{3.850123}%
\vRa{320.490869}{98.623689}{4.442450}%
\vRa{319.668187}{99.073689}{5.034776}%
\vRa{319.727153}{99.523689}{4.745455}%
\vRa{319.932358}{99.973689}{4.309896}%
\vRa{320.137562}{100.423689}{3.874336}%
\vRa{320.342767}{100.873689}{3.438777}%
\vRa{320.547972}{101.323689}{3.003217}%
\vRa{320.753176}{101.773689}{2.567657}%
\vRa{320.958381}{102.223689}{2.132098}%
\vRa{321.163586}{102.673689}{1.696538}%
\vRa{321.368790}{103.123689}{1.260979}%
\vRa{321.573995}{103.573689}{0.825419}%
\vRa{321.779199}{104.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{319.178411}{99.362711}{0.475334}%
\vRa{318.432948}{99.812711}{1.426002}%
\vRa{317.687484}{100.262711}{2.376670}%
\vRa{316.942021}{100.712711}{3.327339}%
\vRa{316.196557}{101.162711}{4.278007}%
\vRa{315.451094}{101.612711}{5.228675}%
\vRa{314.705630}{102.062711}{6.179343}%
\vRa{313.960167}{102.512711}{7.130011}%
\vRa{313.214703}{102.962711}{8.080679}%
\vRa{312.469240}{103.412711}{9.031347}%
\vRa{313.898172}{103.862711}{7.807620}%
\vRa{320.335484}{104.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{311.901485}{87.348526}{1.023654}%
\vRa{311.805563}{87.798526}{3.070962}%
\vRa{311.709641}{88.248526}{5.118270}%
\vRa{311.613719}{88.698526}{7.165578}%
\vRa{311.517797}{89.148526}{7.561329}%
\vRa{311.421875}{89.598526}{6.876365}%
\vRa{311.325954}{90.048526}{6.191401}%
\vRa{311.230032}{90.498526}{5.506438}%
\vRa{311.134110}{90.948526}{4.821474}%
\vRa{311.038188}{91.398526}{4.136510}%
\vRa{310.942266}{91.848526}{3.451546}%
\vRa{310.846344}{92.298526}{2.766582}%
\vRa{310.750423}{92.748526}{2.081618}%
\vRa{310.654501}{93.198526}{1.396654}%
\vRa{310.558579}{93.648526}{0.711690}%
\vRa{310.462657}{94.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{319.551143}{89.101518}{0.251047}%
\vRa{319.551143}{89.551518}{0.753141}%
\vRa{319.551143}{90.001518}{1.255234}%
\vRa{319.551143}{90.451518}{1.757328}%
\vRa{319.551143}{90.901518}{2.259422}%
\vRa{319.551143}{91.351518}{2.761515}%
\vRa{319.551143}{91.801518}{3.263609}%
\vRa{319.551143}{92.251518}{3.765703}%
\vRa{319.551143}{92.701518}{4.267796}%
\vRa{319.551143}{93.151518}{4.769890}%
\vRa{319.551143}{93.601518}{5.271984}%
\vRa{319.551143}{94.051518}{5.774078}%
\vRa{319.551143}{94.501518}{6.276171}%
\vRa{319.551143}{94.951518}{6.778265}%
\vRa{319.551143}{95.401518}{6.830438}%
\vRa{319.551143}{95.851518}{6.007757}%
\vRa{319.551143}{96.301518}{5.185075}%
\vRa{319.551143}{96.751518}{4.362394}%
\vRa{319.551143}{97.201518}{3.539712}%
\vRa{319.551143}{97.651518}{2.717030}%
\vRa{319.551143}{98.101518}{1.894349}%
\vRa{319.551143}{98.551518}{1.071667}%
\vRa{319.551143}{99.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{310.493811}{94.341084}{0.372492}%
\vRa{310.563604}{94.791084}{1.117475}%
\vRa{310.633397}{95.241084}{1.862458}%
\vRa{310.703190}{95.691084}{2.607442}%
\vRa{310.772983}{96.141084}{3.352425}%
\vRa{310.842776}{96.591084}{4.097409}%
\vRa{310.912569}{97.041084}{4.842392}%
\vRa{310.982362}{97.491084}{5.587375}%
\vRa{311.052155}{97.941084}{6.332359}%
\vRa{311.121948}{98.391084}{7.077342}%
\vRa{311.191741}{98.841084}{7.822325}%
\vRa{311.261534}{99.291084}{8.035533}%
\vRa{311.331327}{99.741084}{7.220276}%
\vRa{311.401120}{100.191084}{6.405020}%
\vRa{311.470913}{100.641084}{5.589763}%
\vRa{311.540706}{101.091084}{4.774507}%
\vRa{311.610499}{101.541084}{3.959250}%
\vRa{311.680292}{101.991084}{3.143994}%
\vRa{311.750085}{102.441084}{2.328737}%
\vRa{311.819879}{102.891084}{1.513480}%
\vRa{311.889672}{103.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{319.160700}{89.101518}{0.390443}%
\vRa{318.379814}{89.551518}{1.171329}%
\vRa{317.598929}{90.001518}{1.952215}%
\vRa{316.818043}{90.451518}{2.733100}%
\vRa{316.037157}{90.901518}{3.513986}%
\vRa{315.256271}{91.351518}{4.294872}%
\vRa{314.475385}{91.801518}{5.075758}%
\vRa{313.694500}{92.251518}{5.856644}%
\vRa{312.913614}{92.701518}{6.637529}%
\vRa{312.132728}{93.151518}{7.418415}%
\vRa{311.351842}{93.601518}{8.199301}%
\vRa{310.570956}{94.051518}{8.980187}%
\vRa{311.156786}{94.501518}{8.394357}%
\vRa{311.971562}{94.951518}{7.579581}%
\vRa{312.786339}{95.401518}{6.764804}%
\vRa{313.601115}{95.851518}{5.950028}%
\vRa{314.415892}{96.301518}{5.135251}%
\vRa{315.230668}{96.751518}{4.320475}%
\vRa{316.045445}{97.201518}{3.505699}%
\vRa{316.860221}{97.651518}{2.690922}%
\vRa{317.674997}{98.101518}{1.876146}%
\vRa{318.489774}{98.551518}{1.061369}%
\vRa{319.304550}{99.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{321.688232}{88.048515}{57.677363}{8.786662}%
\vSd{319.334232}{89.101518}{41.868190}{9.547479}%
\vSd{310.141055}{87.348526}{102.033056}{7.149654}%
\vSd{319.255437}{99.362711}{65.486526}{5.812697}%
\vSd{311.926782}{87.348526}{3.998754}{10.037864}%
\vSd{306.976697}{103.951485}{-122.322637}{8.786662}%
\vSd{311.876416}{89.101518}{-167.014302}{7.801204}%
\vSd{311.926782}{103.951485}{3.998754}{10.037864}%
\vSd{310.137754}{103.951485}{-98.816083}{9.725302}%
\vSd{310.301789}{99.362711}{-151.088184}{10.386788}%
\vSd{307.068354}{96.526311}{-34.265443}{3.881206}%
\vSd{306.962039}{87.348526}{117.107905}{10.310380}%
\vSd{319.421098}{89.101518}{-23.586923}{2.631589}%
\vSd{321.673575}{104.651474}{-62.892095}{10.310380}%
\vSd{319.226143}{89.101518}{90.000000}{10.261193}%
\vSd{310.296643}{89.101518}{150.046501}{10.493888}%
\vSd{311.781488}{99.362711}{148.882666}{8.879339}%
\vSd{319.395179}{99.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{306.895278}{96.526311}{-62.892095}{10.310380}%
\vSk{311.921552}{87.348526}{3.998754}{10.037864}%
\vSk{321.624853}{88.048515}{57.677363}{8.786662}%
\vSk{321.606813}{95.473689}{117.107905}{10.310380}%
\vSk{311.921552}{104.651474}{-176.001246}{10.037864}%
\vSk{306.913318}{103.951485}{-122.322637}{8.786662}%
}}%
{\color{vltRed}\vlB{%
\vSe{318.456159}{114.000000}{180.000000}{6.543841}%
\vRa{319.420445}{112.740000}{0.535714}%
\vRa{318.349017}{113.190000}{1.607143}%
\vRa{317.277588}{113.640000}{2.678571}%
\vRa{317.706159}{114.090000}{2.250000}%
\vRa{318.777588}{114.540000}{1.178571}%
\vRa{319.849017}{114.990000}{0.107143}%
}}%
{\color{vltTeal}\vlB{%
\vSg{20.000000}{96.000000}{0.000000}{55.600000}%
\vRa{73.200000}{93.984000}{0.535714}%
\vRa{73.200000}{94.434000}{1.607143}%
\vRa{73.200000}{94.884000}{2.678571}%
\vRa{73.200000}{95.334000}{3.750000}%
\vRa{73.200000}{95.784000}{4.778571}%
\vRa{73.200000}{96.234000}{3.707143}%
\vRa{73.200000}{96.684000}{2.635714}%
\vRa{73.200000}{97.134000}{1.564286}%
\vRa{73.200000}{97.584000}{0.492857}%
\vSg{392.000000}{96.000000}{0.000000}{18.937008}%
\vRa{408.537008}{93.984000}{0.535714}%
\vRa{408.537008}{94.434000}{1.607143}%
\vRa{408.537008}{94.884000}{2.678571}%
\vRa{408.537008}{95.334000}{3.750000}%
\vRa{408.537008}{95.784000}{4.778571}%
\vRa{408.537008}{96.234000}{3.707143}%
\vRa{408.537008}{96.684000}{2.635714}%
\vRa{408.537008}{97.134000}{1.564286}%
\vRa{408.537008}{97.584000}{0.492857}%
}}%
{\color{black}\put(42.00000,143.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $AS_0$}}}%
{\color{black}\put(427.00000,143.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $AS_0e^{-1}$}}}%
{\color{black}\put(145.00000,74.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\xi=0.1$}}}%
{\color{black}\put(235.00000,74.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\xi=0.25$}}}%
{\color{black}\put(325.00000,74.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\xi=0.4$}}}%
{\color{black}\put(235.00000,36.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $k_iL=0.5:\qquad\overline S(L)+\int_0^L\overline{\mathfrak d}\,\dd x=S_0$}}}%
{\color{black}\put(235.00000,13.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont Boundary arrows are mean powers; short arrows above the virions are oscillatory shifts.}}}%
\end{picture}%


==> vlt-figures/figure-128.tex <==
\begin{picture}(470,390)%
{\color{black}\put(117.00000,372.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} $\mathcal C^- = \{1,2,3\}$}}}%
{\color{black}\put(353.00000,372.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} $\mathcal C^+ = \{1,2,3,4\}$}}}%
{\color{vltTeal!5}\vlB{%
\vRa{131.425658}{246.000000}{0.495701}%
\vRa{130.276974}{246.450000}{1.487104}%
\vRa{129.128289}{246.900000}{2.478507}%
\vRa{127.979605}{247.350000}{3.469909}%
\vRa{126.830921}{247.800000}{4.461312}%
\vRa{125.682237}{248.250000}{5.452715}%
\vRa{124.533553}{248.700000}{6.444117}%
\vRa{123.384868}{249.150000}{7.435520}%
\vRa{122.236184}{249.600000}{8.426923}%
\vRa{121.087500}{250.050000}{9.418325}%
\vRa{119.938816}{250.500000}{10.409728}%
\vRa{118.790132}{250.950000}{11.401131}%
\vRa{117.641447}{251.400000}{12.392533}%
\vRa{116.492763}{251.850000}{13.383936}%
\vRa{115.344079}{252.300000}{14.375339}%
\vRa{114.195395}{252.750000}{15.366741}%
\vRa{113.046711}{253.200000}{16.358144}%
\vRa{111.898026}{253.650000}{17.349546}%
\vRa{110.749342}{254.100000}{18.340949}%
\vRa{109.600658}{254.550000}{19.332352}%
\vRa{108.451974}{255.000000}{20.323754}%
\vRa{107.303289}{255.450000}{21.315157}%
\vRa{106.154605}{255.900000}{22.306560}%
\vRa{105.005921}{256.350000}{23.297962}%
\vRa{103.857237}{256.800000}{24.289365}%
\vRa{102.708553}{257.250000}{25.280768}%
\vRa{101.559868}{257.700000}{26.272170}%
\vRa{100.411184}{258.150000}{27.263573}%
\vRa{99.262500}{258.600000}{28.254976}%
\vRa{98.113816}{259.050000}{29.246378}%
\vRa{96.965132}{259.500000}{30.237781}%
\vRa{95.816447}{259.950000}{31.229184}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{94.667763}{260.400000}{32.220586}%
\vRa{93.519079}{260.850000}{33.211989}%
\vRa{92.370395}{261.300000}{34.203392}%
\vRa{91.221711}{261.750000}{35.194794}%
\vRa{90.073026}{262.200000}{36.186197}%
\vRa{88.924342}{262.650000}{37.177600}%
\vRa{87.775658}{263.100000}{38.169002}%
\vRa{86.626974}{263.550000}{39.160405}%
\vRa{85.478289}{264.000000}{40.151808}%
\vRa{84.329605}{264.450000}{41.143210}%
\vRa{83.180921}{264.900000}{42.134613}%
\vRa{82.032237}{265.350000}{43.126016}%
\vRa{80.883553}{265.800000}{44.117418}%
\vRa{79.734868}{266.250000}{45.108821}%
\vRa{78.586184}{266.700000}{46.100224}%
\vRa{77.437500}{267.150000}{47.091626}%
\vRa{76.288816}{267.600000}{48.083029}%
\vRa{75.140132}{268.050000}{49.074432}%
\vRa{73.991447}{268.500000}{50.065834}%
\vRa{72.842763}{268.950000}{51.057237}%
\vRa{71.694079}{269.400000}{52.048639}%
\vRa{70.545395}{269.850000}{53.040042}%
\vRa{69.396711}{270.300000}{54.031445}%
\vRa{68.248026}{270.750000}{55.022847}%
\vRa{67.099342}{271.200000}{56.014250}%
\vRa{65.950658}{271.650000}{57.005653}%
\vRa{64.801974}{272.100000}{57.997055}%
\vRa{63.653289}{272.550000}{58.988458}%
\vRa{62.504605}{273.000000}{59.979861}%
\vRa{61.355921}{273.450000}{60.971263}%
\vRa{60.207237}{273.900000}{61.962666}%
\vRa{59.058553}{274.350000}{62.954069}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{57.909868}{274.800000}{63.945471}%
\vRa{56.761184}{275.250000}{64.936874}%
\vRa{55.612500}{275.700000}{65.928277}%
\vRa{54.463816}{276.150000}{66.919679}%
\vRa{53.315132}{276.600000}{67.911082}%
\vRa{52.166447}{277.050000}{68.902485}%
\vRa{51.017763}{277.500000}{69.893887}%
\vRa{49.869079}{277.950000}{70.885290}%
\vRa{48.720395}{278.400000}{71.876693}%
\vRa{47.571711}{278.850000}{72.868095}%
\vRa{46.423026}{279.300000}{73.859498}%
\vRa{45.274342}{279.750000}{74.850901}%
\vRa{44.125658}{280.200000}{75.842303}%
\vRa{42.976974}{280.650000}{76.833706}%
\vRa{41.828289}{281.100000}{77.825109}%
\vRa{40.679605}{281.550000}{78.816511}%
\vRa{39.530921}{282.000000}{79.807914}%
\vRa{38.382237}{282.450000}{80.799317}%
\vRa{37.233553}{282.900000}{81.790719}%
\vRa{36.084868}{283.350000}{82.782122}%
\vRa{35.023462}{283.800000}{83.686247}%
\vRa{35.445769}{284.250000}{83.106658}%
\vRa{35.868077}{284.700000}{82.527069}%
\vRa{36.290385}{285.150000}{81.947479}%
\vRa{36.712692}{285.600000}{81.367890}%
\vRa{37.135000}{286.050000}{80.788301}%
\vRa{37.557308}{286.500000}{80.208712}%
\vRa{37.979615}{286.950000}{79.629122}%
\vRa{38.401923}{287.400000}{79.049533}%
\vRa{38.824231}{287.850000}{78.469944}%
\vRa{39.246538}{288.300000}{77.890355}%
\vRa{39.668846}{288.750000}{77.310765}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{40.091154}{289.200000}{76.731176}%
\vRa{40.513462}{289.650000}{76.151587}%
\vRa{40.935769}{290.100000}{75.571998}%
\vRa{41.358077}{290.550000}{74.992409}%
\vRa{41.780385}{291.000000}{74.412819}%
\vRa{42.202692}{291.450000}{73.833230}%
\vRa{42.625000}{291.900000}{73.253641}%
\vRa{43.047308}{292.350000}{72.674052}%
\vRa{43.469615}{292.800000}{72.094462}%
\vRa{43.891923}{293.250000}{71.514873}%
\vRa{44.314231}{293.700000}{70.935284}%
\vRa{44.736538}{294.150000}{70.355695}%
\vRa{45.158846}{294.600000}{69.776105}%
\vRa{45.581154}{295.050000}{69.196516}%
\vRa{46.003462}{295.500000}{68.616927}%
\vRa{46.425769}{295.950000}{68.037338}%
\vRa{46.848077}{296.400000}{67.457748}%
\vRa{47.270385}{296.850000}{66.878159}%
\vRa{47.692692}{297.300000}{66.298570}%
\vRa{48.115000}{297.750000}{65.718981}%
\vRa{48.537308}{298.200000}{65.139391}%
\vRa{48.959615}{298.650000}{64.559802}%
\vRa{49.381923}{299.100000}{63.980213}%
\vRa{49.804231}{299.550000}{63.400624}%
\vRa{50.226538}{300.000000}{62.821034}%
\vRa{50.648846}{300.450000}{62.241445}%
\vRa{51.071154}{300.900000}{61.661856}%
\vRa{51.493462}{301.350000}{61.082267}%
\vRa{51.915769}{301.800000}{60.502677}%
\vRa{52.338077}{302.250000}{59.923088}%
\vRa{52.760385}{302.700000}{59.343499}%
\vRa{53.182692}{303.150000}{58.763910}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{53.605000}{303.600000}{58.184320}%
\vRa{54.027308}{304.050000}{57.604731}%
\vRa{54.449615}{304.500000}{57.025142}%
\vRa{54.871923}{304.950000}{56.445553}%
\vRa{55.294231}{305.400000}{55.865963}%
\vRa{55.716538}{305.850000}{55.286374}%
\vRa{56.138846}{306.300000}{54.706785}%
\vRa{56.561154}{306.750000}{54.127196}%
\vRa{56.983462}{307.200000}{53.547606}%
\vRa{57.405769}{307.650000}{52.968017}%
\vRa{57.828077}{308.100000}{52.388428}%
\vRa{58.250385}{308.550000}{51.808839}%
\vRa{58.672692}{309.000000}{51.229249}%
\vRa{59.095000}{309.450000}{50.649660}%
\vRa{59.517308}{309.900000}{50.070071}%
\vRa{59.939615}{310.350000}{49.490482}%
\vRa{60.361923}{310.800000}{48.910892}%
\vRa{60.784231}{311.250000}{48.331303}%
\vRa{61.206538}{311.700000}{47.751714}%
\vRa{61.628846}{312.150000}{47.172125}%
\vRa{62.051154}{312.600000}{46.592535}%
\vRa{62.473462}{313.050000}{46.012946}%
\vRa{62.895769}{313.500000}{45.433357}%
\vRa{63.318077}{313.950000}{44.853768}%
\vRa{63.740385}{314.400000}{44.274178}%
\vRa{64.162692}{314.850000}{43.694589}%
\vRa{64.585000}{315.300000}{43.115000}%
\vRa{65.007308}{315.750000}{42.535411}%
\vRa{65.429615}{316.200000}{41.955822}%
\vRa{65.851923}{316.650000}{41.376232}%
\vRa{66.274231}{317.100000}{40.796643}%
\vRa{66.696538}{317.550000}{40.217054}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{67.118846}{318.000000}{39.637465}%
\vRa{67.541154}{318.450000}{39.057875}%
\vRa{67.963462}{318.900000}{38.478286}%
\vRa{68.385769}{319.350000}{37.898697}%
\vRa{68.808077}{319.800000}{37.319108}%
\vRa{69.230385}{320.250000}{36.739518}%
\vRa{69.652692}{320.700000}{36.159929}%
\vRa{70.075000}{321.150000}{35.580340}%
\vRa{70.497308}{321.600000}{35.000751}%
\vRa{70.919615}{322.050000}{34.421161}%
\vRa{71.341923}{322.500000}{33.841572}%
\vRa{71.764231}{322.950000}{33.261983}%
\vRa{72.186538}{323.400000}{32.682394}%
\vRa{72.608846}{323.850000}{32.102804}%
\vRa{73.031154}{324.300000}{31.523215}%
\vRa{73.453462}{324.750000}{30.943626}%
\vRa{73.875769}{325.200000}{30.364037}%
\vRa{74.298077}{325.650000}{29.784447}%
\vRa{74.720385}{326.100000}{29.204858}%
\vRa{75.142692}{326.550000}{28.625269}%
\vRa{75.565000}{327.000000}{28.045680}%
\vRa{75.987308}{327.450000}{27.466090}%
\vRa{76.409615}{327.900000}{26.886501}%
\vRa{76.831923}{328.350000}{26.306912}%
\vRa{77.254231}{328.800000}{25.727323}%
\vRa{77.676538}{329.250000}{25.147733}%
\vRa{78.098846}{329.700000}{24.568144}%
\vRa{78.521154}{330.150000}{23.988555}%
\vRa{78.943462}{330.600000}{23.408966}%
\vRa{79.365769}{331.050000}{22.829376}%
\vRa{79.788077}{331.500000}{22.249787}%
\vRa{80.210385}{331.950000}{21.670198}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{80.632692}{332.400000}{21.090609}%
\vRa{81.055000}{332.850000}{20.511019}%
\vRa{81.477308}{333.300000}{19.931430}%
\vRa{81.899615}{333.750000}{19.351841}%
\vRa{82.321923}{334.200000}{18.772252}%
\vRa{82.744231}{334.650000}{18.192662}%
\vRa{83.166538}{335.100000}{17.613073}%
\vRa{83.588846}{335.550000}{17.033484}%
\vRa{84.011154}{336.000000}{16.453895}%
\vRa{84.433462}{336.450000}{15.874305}%
\vRa{84.855769}{336.900000}{15.294716}%
\vRa{85.278077}{337.350000}{14.715127}%
\vRa{85.700385}{337.800000}{14.135538}%
\vRa{86.122692}{338.250000}{13.555948}%
\vRa{86.545000}{338.700000}{12.976359}%
\vRa{86.967308}{339.150000}{12.396770}%
\vRa{87.389615}{339.600000}{11.817181}%
\vRa{87.811923}{340.050000}{11.237591}%
\vRa{88.234231}{340.500000}{10.658002}%
\vRa{88.656538}{340.950000}{10.078413}%
\vRa{89.078846}{341.400000}{9.498824}%
\vRa{89.501154}{341.850000}{8.919235}%
\vRa{89.923462}{342.300000}{8.339645}%
\vRa{90.345769}{342.750000}{7.760056}%
\vRa{90.768077}{343.200000}{7.180467}%
\vRa{91.190385}{343.650000}{6.600878}%
\vRa{91.612692}{344.100000}{6.021288}%
\vRa{92.035000}{344.550000}{5.441699}%
\vRa{92.457308}{345.000000}{4.862110}%
\vRa{92.879615}{345.450000}{4.282521}%
\vRa{93.301923}{345.900000}{3.702931}%
\vRa{93.724231}{346.350000}{3.123342}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{94.146538}{346.800000}{2.543753}%
\vRa{94.568846}{347.250000}{1.964164}%
\vRa{94.991154}{347.700000}{1.384574}%
\vRa{95.413462}{348.150000}{0.804985}%
\vRa{95.835769}{348.600000}{0.225396}%
}}%
{\color{vltTeal}\vlB{%
\vSe{34.598947}{284.000000}{46.818303}{4.500000}%
\vSe{39.389146}{289.104311}{46.818303}{4.500000}%
\vSe{44.179346}{294.208622}{46.818303}{4.500000}%
\vSe{48.969545}{299.312933}{46.818303}{4.500000}%
\vSe{53.759745}{304.417243}{46.818303}{4.500000}%
\vSe{58.549944}{309.521554}{46.818303}{4.500000}%
\vSe{63.340144}{314.625865}{46.818303}{4.500000}%
\vSe{68.130343}{319.730176}{46.818303}{4.500000}%
\vSe{72.920542}{324.834487}{46.818303}{4.500000}%
\vSe{77.710742}{329.938798}{46.818303}{4.500000}%
\vSe{82.500941}{335.043109}{46.818303}{4.500000}%
\vSe{87.291141}{340.147420}{46.818303}{4.500000}%
\vSe{92.081340}{345.251730}{46.818303}{4.500000}%
\vSe{96.094380}{347.244478}{-70.734736}{4.500000}%
\vSe{98.403975}{340.636470}{-70.734736}{4.500000}%
\vSe{100.713570}{334.028462}{-70.734736}{4.500000}%
\vSe{103.023165}{327.420453}{-70.734736}{4.500000}%
\vSe{105.332760}{320.812445}{-70.734736}{4.500000}%
\vSe{107.642355}{314.204437}{-70.734736}{4.500000}%
\vSe{109.951950}{307.596429}{-70.734736}{4.500000}%
\vSe{112.261545}{300.988421}{-70.734736}{4.500000}%
\vSe{114.571140}{294.380413}{-70.734736}{4.500000}%
\vSe{116.880735}{287.772405}{-70.734736}{4.500000}%
\vSe{119.190331}{281.164397}{-70.734736}{4.500000}%
\vSe{121.499926}{274.556389}{-70.734736}{4.500000}%
\vSe{123.809521}{267.948381}{-70.734736}{4.500000}%
\vSe{126.119116}{261.340373}{-70.734736}{4.500000}%
\vSe{128.428711}{254.732365}{-70.734736}{4.500000}%
\vSe{130.738306}{248.124357}{-70.734736}{2.250375}%
\vSe{129.704753}{246.000000}{158.607110}{2.249625}%
\vSe{123.187045}{247.732479}{158.607110}{4.500000}%
\vSe{116.669338}{250.285808}{158.607110}{4.500000}%
}}%
{\color{vltTeal}\vlB{%
\vSe{110.151630}{252.839137}{158.607110}{4.500000}%
\vSe{103.633923}{255.392465}{158.607110}{4.500000}%
\vSe{97.116215}{257.945794}{158.607110}{4.500000}%
\vSe{90.598507}{260.499123}{158.607110}{4.500000}%
\vSe{84.080800}{263.052452}{158.607110}{4.500000}%
\vSe{77.563092}{265.605780}{158.607110}{4.500000}%
\vSe{71.045385}{268.159109}{158.607110}{4.500000}%
\vSe{64.527677}{270.712438}{158.607110}{4.500000}%
\vSe{58.009969}{273.265767}{158.607110}{4.500000}%
\vSe{51.492262}{275.819095}{158.607110}{4.500000}%
\vSe{44.974554}{278.372424}{158.607110}{4.500000}%
\vSe{38.456847}{280.925753}{158.607110}{4.500000}%
\vSe{34.799381}{283.479082}{158.607110}{1.428108}%
}}%
{\color{black!65}\vlB{%
\vSb{57.322599}{299.432324}{39.225674}{4.000000}%
\vSb{60.126425}{301.961830}{103.101723}{0.509449}%
\vSb{59.991978}{302.458018}{108.374477}{0.468070}%
\vSb{59.843914}{302.902223}{113.426246}{0.413946}%
\vSb{59.698288}{303.282048}{118.462577}{0.347912}%
\vSb{59.572554}{303.587908}{123.838715}{0.271537}%
\vSb{59.487729}{303.813448}{130.453196}{0.187111}%
\vSb{59.488608}{303.955828}{142.319148}{0.098176}%
\vSb{59.455517}{304.015839}{-140.774326}{0.028408}%
\vSb{59.316180}{303.997875}{-63.867800}{0.098176}%
\vSb{59.417039}{303.909734}{-52.001847}{0.187111}%
\vSb{59.572215}{303.762284}{-45.387367}{0.271537}%
\vSb{59.799108}{303.568985}{-40.011228}{0.347912}%
\vSb{60.102183}{303.345300}{-34.974898}{0.413946}%
\vSb{60.480421}{303.108019}{-29.923128}{0.468070}%
\vSb{60.929018}{302.874528}{-24.650375}{0.509449}%
\vSb{61.440084}{302.662047}{-19.000046}{0.538043}%
\vSb{62.003134}{302.486877}{-12.832483}{0.554648}%
\vSb{62.605489}{302.363689}{-6.018093}{0.560910}%
\vSb{63.204120}{302.304882}{1.553196}{0.559262}%
\vSb{63.686724}{302.320041}{9.946452}{0.552762}%
\vSb{64.149706}{302.415518}{19.142197}{0.544771}%
\vSb{64.582017}{302.594156}{28.995962}{0.538437}%
\vSb{64.975459}{302.855163}{39.225674}{0.536045}%
\vSb{65.323763}{303.194145}{49.455386}{0.538437}%
\vSb{65.621251}{303.603304}{59.309151}{0.544771}%
\vSb{65.862285}{304.071771}{68.504897}{0.552762}%
\vSb{66.041981}{304.586088}{76.898152}{0.559262}%
\vSb{66.157533}{305.130791}{84.469441}{0.560910}%
\vSb{66.196853}{305.689090}{91.283831}{0.554648}%
\vSb{66.131378}{306.243599}{97.451394}{0.538043}%
\vSb{66.025129}{306.777098}{103.101723}{0.509449}%
}}%
{\color{black!65}\vlB{%
\vSb{65.890681}{307.273286}{108.374477}{0.468070}%
\vSb{65.742617}{307.717492}{113.426246}{0.413946}%
\vSb{65.596991}{308.097317}{118.462577}{0.347912}%
\vSb{65.471257}{308.403176}{123.838715}{0.271537}%
\vSb{65.386432}{308.628716}{130.453196}{0.187111}%
\vSb{65.387312}{308.771096}{142.319148}{0.098176}%
\vSb{65.354220}{308.831107}{-140.774326}{0.028408}%
\vSb{65.214883}{308.813143}{-63.867800}{0.098176}%
\vSb{65.315743}{308.725002}{-52.001847}{0.187111}%
\vSb{65.470919}{308.577553}{-45.387367}{0.271537}%
\vSb{65.697812}{308.384254}{-40.011228}{0.347912}%
\vSb{66.000887}{308.160568}{-34.974898}{0.413946}%
\vSb{66.379125}{307.923287}{-29.923128}{0.468070}%
\vSb{66.827721}{307.689796}{-24.650375}{0.509449}%
\vSb{67.338788}{307.477315}{-19.000046}{0.538043}%
\vSb{67.901837}{307.302145}{-12.832483}{0.554648}%
\vSb{68.504193}{307.178957}{-6.018093}{0.560910}%
\vSb{69.102824}{307.120150}{1.553196}{0.559262}%
\vSb{69.585428}{307.135309}{9.946452}{0.552762}%
\vSb{70.048409}{307.230786}{19.142197}{0.544771}%
\vSb{70.480721}{307.409424}{28.995962}{0.538437}%
\vSb{70.874162}{307.670431}{39.225674}{0.536045}%
\vSb{71.222466}{308.009413}{49.455386}{0.538437}%
\vSb{71.519954}{308.418572}{59.309151}{0.544771}%
\vSb{71.760988}{308.887039}{68.504897}{0.552762}%
\vSb{71.940684}{309.401356}{76.898152}{0.559262}%
\vSb{72.056237}{309.946060}{84.469441}{0.560910}%
\vSb{72.095556}{310.504358}{91.283831}{0.554648}%
\vSb{72.030082}{311.058867}{97.451394}{0.538043}%
\vSb{71.923832}{311.592366}{103.101723}{0.509449}%
\vSb{71.789384}{312.088554}{108.374477}{0.468070}%
\vSb{71.641321}{312.532760}{113.426246}{0.413946}%
}}%
{\color{black!65}\vlB{%
\vSb{71.495695}{312.912585}{118.462577}{0.347912}%
\vSb{71.369961}{313.218444}{123.838715}{0.271537}%
\vSb{71.285136}{313.443984}{130.453196}{0.187111}%
\vSb{71.286015}{313.586364}{142.319148}{0.098176}%
\vSb{71.252924}{313.646376}{-140.774326}{0.028408}%
\vSb{71.113587}{313.628411}{-63.867800}{0.098176}%
\vSb{71.214446}{313.540270}{-52.001847}{0.187111}%
\vSb{71.369622}{313.392821}{-45.387367}{0.271537}%
\vSb{71.596515}{313.199522}{-40.011228}{0.347912}%
\vSb{71.899590}{312.975836}{-34.974898}{0.413946}%
\vSb{72.277828}{312.738555}{-29.923128}{0.468070}%
\vSb{72.726425}{312.505065}{-24.650375}{0.509449}%
\vSb{73.237491}{312.292583}{-19.000046}{0.538043}%
\vSb{73.800541}{312.117414}{-12.832483}{0.554648}%
\vSb{74.402896}{311.994225}{-6.018093}{0.560910}%
\vSb{75.001527}{311.935418}{1.553196}{0.559262}%
\vSb{75.484131}{311.950577}{9.946452}{0.552762}%
\vSb{75.947113}{312.046054}{19.142197}{0.544771}%
\vSb{76.379424}{312.224693}{28.995962}{0.538437}%
\vSb{76.772866}{312.485699}{39.225674}{0.536045}%
\vSb{77.121170}{312.824681}{49.455386}{0.538437}%
\vSb{77.418658}{313.233840}{59.309151}{0.544771}%
\vSb{77.659692}{313.702307}{68.504897}{0.552762}%
\vSb{77.839388}{314.216624}{76.898152}{0.559262}%
\vSb{77.954940}{314.761328}{84.469441}{0.560910}%
\vSb{77.994260}{315.319626}{91.283831}{0.554648}%
\vSb{77.928785}{315.874135}{97.451394}{0.538043}%
\vSb{77.822536}{316.407634}{103.101723}{0.509449}%
\vSb{77.688088}{316.903822}{108.374477}{0.468070}%
\vSb{77.540024}{317.348028}{113.426246}{0.413946}%
\vSb{77.394398}{317.727853}{118.462577}{0.347912}%
\vSb{77.268664}{318.033712}{123.838715}{0.271537}%
}}%
{\color{black!65}\vlB{%
\vSb{77.183839}{318.259252}{130.453196}{0.187111}%
\vSb{77.184719}{318.401632}{142.319148}{0.098176}%
\vSb{77.151627}{318.461644}{-140.774326}{0.028408}%
\vSb{77.012290}{318.443679}{-63.867800}{0.098176}%
\vSb{77.113150}{318.355538}{-52.001847}{0.187111}%
\vSb{77.268326}{318.208089}{-45.387367}{0.271537}%
\vSb{77.495219}{318.014790}{-40.011228}{0.347912}%
\vSb{77.798294}{317.791104}{-34.974898}{0.413946}%
\vSb{78.176532}{317.553823}{-29.923128}{0.468070}%
\vSb{78.625128}{317.320333}{-24.650375}{0.509449}%
\vSb{79.136195}{317.107852}{-19.000046}{0.538043}%
\vSb{79.699244}{316.932682}{-12.832483}{0.554648}%
\vSb{80.301600}{316.809494}{-6.018093}{0.560910}%
\vSb{80.900230}{316.750686}{1.553196}{0.559262}%
\vSb{81.382835}{316.765845}{9.946452}{0.552762}%
\vSb{81.845816}{316.861323}{19.142197}{0.544771}%
\vSb{82.278128}{317.039961}{28.995962}{0.538437}%
\vSb{82.671569}{317.300967}{39.225674}{0.536045}%
\vSb{83.019873}{317.639950}{49.455386}{0.538437}%
\vSb{83.317361}{318.049108}{59.309151}{0.544771}%
\vSb{83.558395}{318.517576}{68.504897}{0.552762}%
\vSb{83.738091}{319.031892}{76.898152}{0.559262}%
\vSb{83.853644}{319.576596}{84.469441}{0.560910}%
\vSb{83.892963}{320.134895}{91.283831}{0.554648}%
\vSb{83.827489}{320.689403}{97.451394}{0.538043}%
\vSb{83.721239}{321.222902}{103.101723}{0.509449}%
\vSb{83.586791}{321.719090}{108.374477}{0.468070}%
\vSb{83.438728}{322.163296}{113.426246}{0.413946}%
\vSb{83.293102}{322.543121}{118.462577}{0.347912}%
\vSb{83.167368}{322.848980}{123.838715}{0.271537}%
\vSb{83.082543}{323.074521}{130.453196}{0.187111}%
\vSb{83.083422}{323.216900}{142.319148}{0.098176}%
}}%
{\color{black!65}\vlB{%
\vSb{83.050330}{323.276912}{-140.774326}{0.028408}%
\vSb{82.910993}{323.258947}{-63.867800}{0.098176}%
\vSb{83.011853}{323.170806}{-52.001847}{0.187111}%
\vSb{83.167029}{323.023357}{-45.387367}{0.271537}%
\vSb{83.393922}{322.830058}{-40.011228}{0.347912}%
\vSb{83.696997}{322.606372}{-34.974898}{0.413946}%
\vSb{84.075235}{322.369092}{-29.923128}{0.468070}%
\vSb{84.523832}{322.135601}{-24.650375}{0.509449}%
\vSb{85.034898}{321.923120}{-19.000046}{0.538043}%
\vSb{85.597948}{321.747950}{-12.832483}{0.554648}%
\vSb{86.200303}{321.624762}{-6.018093}{0.560910}%
\vSb{86.798934}{321.565955}{1.553196}{0.559262}%
\vSb{87.281538}{321.581113}{9.946452}{0.552762}%
\vSb{87.744520}{321.676591}{19.142197}{0.544771}%
\vSb{88.176831}{321.855229}{28.995962}{0.538437}%
\vSb{88.570273}{322.116235}{39.225674}{0.536045}%
\vSb{88.918576}{322.455218}{49.455386}{0.538437}%
\vSb{89.216064}{322.864376}{59.309151}{0.544771}%
\vSb{89.457098}{323.332844}{68.504897}{0.552762}%
\vSb{89.636795}{323.847161}{76.898152}{0.559262}%
\vSb{89.752347}{324.391864}{84.469441}{0.560910}%
\vSb{89.791667}{324.950163}{91.283831}{0.554648}%
\vSb{89.726192}{325.504671}{97.451394}{0.538043}%
\vSb{89.914761}{326.038170}{39.225674}{4.000000}%
\vSb{101.947528}{325.869801}{-73.228776}{4.000000}%
\vSb{103.446119}{322.039943}{-17.547009}{0.553814}%
\vSb{104.010574}{321.872975}{-13.422970}{0.506076}%
\vSb{104.533871}{321.755495}{-9.962537}{0.445979}%
\vSb{104.996984}{321.678339}{-7.328490}{0.374428}%
\vSb{105.380560}{321.630578}{-5.987240}{0.293162}%
\vSb{105.659384}{321.599999}{-7.387011}{0.205025}%
\vSb{105.770498}{321.573639}{-17.710518}{0.116005}%
}}%
{\color{black!65}\vlB{%
\vSb{105.538045}{321.538349}{-73.228776}{0.059508}%
\vSb{105.575823}{321.481372}{-128.747034}{0.116005}%
\vSb{105.486437}{321.390898}{-139.070541}{0.205025}%
\vSb{105.270115}{321.256580}{-140.470313}{0.293162}%
\vSb{104.977591}{321.069989}{-139.129063}{0.374428}%
\vSb{104.636235}{320.824979}{-136.495015}{0.445979}%
\vSb{104.268543}{320.517959}{-133.034582}{0.506076}%
\vSb{103.895916}{320.148047}{-128.910543}{0.553814}%
\vSb{103.539209}{319.717109}{-124.165587}{0.589098}%
\vSb{103.218457}{319.229679}{-118.788706}{0.612640}%
\vSb{102.952368}{318.692760}{-112.748365}{0.625932}%
\vSb{102.757759}{318.115518}{-106.017671}{0.631140}%
\vSb{102.648933}{317.508880}{-98.600245}{0.630914}%
\vSb{102.636948}{316.885061}{-90.557138}{0.628068}%
\vSb{102.641997}{316.257022}{-82.027343}{0.625151}%
\vSb{102.745963}{315.637914}{-73.228776}{0.623962}%
\vSb{102.955095}{315.040492}{-64.430210}{0.625151}%
\vSb{103.263764}{314.476568}{-55.900414}{0.628068}%
\vSb{103.661339}{313.956487}{-47.857307}{0.630914}%
\vSb{104.133403}{313.488680}{-40.439881}{0.631140}%
\vSb{104.662933}{313.079291}{-33.709188}{0.625932}%
\vSb{105.231198}{312.731912}{-27.668847}{0.612640}%
\vSb{105.818424}{312.447426}{-22.291965}{0.589098}%
\vSb{106.404359}{312.223966}{-17.547009}{0.553814}%
\vSb{106.968813}{312.056997}{-13.422970}{0.506076}%
\vSb{107.492110}{311.939518}{-9.962537}{0.445979}%
\vSb{107.955224}{311.862362}{-7.328490}{0.374428}%
\vSb{108.338800}{311.814600}{-5.987240}{0.293162}%
\vSb{108.617624}{311.784022}{-7.387011}{0.205025}%
\vSb{108.728737}{311.757661}{-17.710518}{0.116005}%
\vSb{108.496285}{311.722372}{-73.228776}{0.059508}%
\vSb{108.534063}{311.665395}{-128.747034}{0.116005}%
}}%
{\color{black!65}\vlB{%
\vSb{108.444677}{311.574920}{-139.070541}{0.205025}%
\vSb{108.228355}{311.440603}{-140.470313}{0.293162}%
\vSb{107.935831}{311.254012}{-139.129063}{0.374428}%
\vSb{107.594474}{311.009002}{-136.495015}{0.445979}%
\vSb{107.226782}{310.701982}{-133.034582}{0.506076}%
\vSb{106.854156}{310.332070}{-128.910543}{0.553814}%
\vSb{106.497449}{309.901132}{-124.165587}{0.589098}%
\vSb{106.176697}{309.413702}{-118.788706}{0.612640}%
\vSb{105.910608}{308.876783}{-112.748365}{0.625932}%
\vSb{105.715998}{308.299540}{-106.017671}{0.631140}%
\vSb{105.607173}{307.692903}{-98.600245}{0.630914}%
\vSb{105.595187}{307.069083}{-90.557138}{0.628068}%
\vSb{105.600237}{306.441045}{-82.027343}{0.625151}%
\vSb{105.704202}{305.821936}{-73.228776}{0.623962}%
\vSb{105.913334}{305.224515}{-64.430210}{0.625151}%
\vSb{106.222004}{304.660591}{-55.900414}{0.628068}%
\vSb{106.619578}{304.140510}{-47.857307}{0.630914}%
\vSb{107.091642}{303.672702}{-40.439881}{0.631140}%
\vSb{107.621173}{303.263313}{-33.709188}{0.625932}%
\vSb{108.189438}{302.915935}{-27.668847}{0.612640}%
\vSb{108.776664}{302.631449}{-22.291965}{0.589098}%
\vSb{109.362599}{302.407989}{-17.547009}{0.553814}%
\vSb{109.927053}{302.241020}{-13.422970}{0.506076}%
\vSb{110.450350}{302.123541}{-9.962537}{0.445979}%
\vSb{110.913464}{302.046384}{-7.328490}{0.374428}%
\vSb{111.297039}{301.998623}{-5.987240}{0.293162}%
\vSb{111.575863}{301.968044}{-7.387011}{0.205025}%
\vSb{111.686977}{301.941684}{-17.710518}{0.116005}%
\vSb{111.454525}{301.906395}{-73.228776}{0.059508}%
\vSb{111.492303}{301.849417}{-128.747034}{0.116005}%
\vSb{111.402916}{301.758943}{-139.070541}{0.205025}%
\vSb{111.186594}{301.624625}{-140.470313}{0.293162}%
}}%
{\color{black!65}\vlB{%
\vSb{110.894071}{301.438034}{-139.129063}{0.374428}%
\vSb{110.552714}{301.193025}{-136.495015}{0.445979}%
\vSb{110.185022}{300.886005}{-133.034582}{0.506076}%
\vSb{109.812395}{300.516092}{-128.910543}{0.553814}%
\vSb{109.455689}{300.085154}{-124.165587}{0.589098}%
\vSb{109.134936}{299.597724}{-118.788706}{0.612640}%
\vSb{108.868848}{299.060805}{-112.748365}{0.625932}%
\vSb{108.674238}{298.483563}{-106.017671}{0.631140}%
\vSb{108.565413}{297.876926}{-98.600245}{0.630914}%
\vSb{108.553427}{297.253106}{-90.557138}{0.628068}%
\vSb{108.558477}{296.625068}{-82.027343}{0.625151}%
\vSb{108.662442}{296.005959}{-73.228776}{0.623962}%
\vSb{108.871574}{295.408538}{-64.430210}{0.625151}%
\vSb{109.180244}{294.844613}{-55.900414}{0.628068}%
\vSb{109.577818}{294.324533}{-47.857307}{0.630914}%
\vSb{110.049882}{293.856725}{-40.439881}{0.631140}%
\vSb{110.579413}{293.447336}{-33.709188}{0.625932}%
\vSb{111.147678}{293.099958}{-27.668847}{0.612640}%
\vSb{111.734903}{292.815472}{-22.291965}{0.589098}%
\vSb{112.320839}{292.592011}{-17.547009}{0.553814}%
\vSb{112.885293}{292.425043}{-13.422970}{0.506076}%
\vSb{113.408590}{292.307563}{-9.962537}{0.445979}%
\vSb{113.871704}{292.230407}{-7.328490}{0.374428}%
\vSb{114.255279}{292.182646}{-5.987240}{0.293162}%
\vSb{114.534103}{292.152067}{-7.387011}{0.205025}%
\vSb{114.645217}{292.125707}{-17.710518}{0.116005}%
\vSb{114.412764}{292.090417}{-73.228776}{0.059508}%
\vSb{114.450542}{292.033440}{-128.747034}{0.116005}%
\vSb{114.361156}{291.942966}{-139.070541}{0.205025}%
\vSb{114.144834}{291.808648}{-140.470313}{0.293162}%
\vSb{113.852311}{291.622057}{-139.129063}{0.374428}%
\vSb{113.510954}{291.377048}{-136.495015}{0.445979}%
}}%
{\color{black!65}\vlB{%
\vSb{113.143262}{291.070028}{-133.034582}{0.506076}%
\vSb{112.770635}{290.700115}{-128.910543}{0.553814}%
\vSb{112.413928}{290.269177}{-124.165587}{0.589098}%
\vSb{112.093176}{289.781747}{-118.788706}{0.612640}%
\vSb{111.827087}{289.244828}{-112.748365}{0.625932}%
\vSb{111.632478}{288.667586}{-106.017671}{0.631140}%
\vSb{111.523652}{288.060948}{-98.600245}{0.630914}%
\vSb{111.511667}{287.437129}{-90.557138}{0.628068}%
\vSb{111.516716}{286.809091}{-82.027343}{0.625151}%
\vSb{111.620682}{286.189982}{-73.228776}{0.623962}%
\vSb{111.829814}{285.592560}{-64.430210}{0.625151}%
\vSb{112.138483}{285.028636}{-55.900414}{0.628068}%
\vSb{112.536058}{284.508555}{-47.857307}{0.630914}%
\vSb{113.008122}{284.040748}{-40.439881}{0.631140}%
\vSb{113.537652}{283.631359}{-33.709188}{0.625932}%
\vSb{114.105917}{283.283980}{-27.668847}{0.612640}%
\vSb{114.693143}{282.999494}{-22.291965}{0.589098}%
\vSb{115.279078}{282.776034}{-17.547009}{0.553814}%
\vSb{115.843532}{282.609066}{-13.422970}{0.506076}%
\vSb{116.366830}{282.491586}{-9.962537}{0.445979}%
\vSb{116.829943}{282.414430}{-7.328490}{0.374428}%
\vSb{117.213519}{282.366669}{-5.987240}{0.293162}%
\vSb{117.492343}{282.336090}{-7.387011}{0.205025}%
\vSb{117.603457}{282.309730}{-17.710518}{0.116005}%
\vSb{117.371004}{282.274440}{-73.228776}{0.059508}%
\vSb{117.408782}{282.217463}{-128.747034}{0.116005}%
\vSb{117.319396}{282.126989}{-139.070541}{0.205025}%
\vSb{117.103074}{281.992671}{-140.470313}{0.293162}%
\vSb{116.810550}{281.806080}{-139.129063}{0.374428}%
\vSb{116.469193}{281.561070}{-136.495015}{0.445979}%
\vSb{116.101502}{281.254050}{-133.034582}{0.506076}%
\vSb{115.728875}{280.884138}{-128.910543}{0.553814}%
}}%
{\color{black!65}\vlB{%
\vSb{115.372168}{280.453200}{-124.165587}{0.589098}%
\vSb{115.051416}{279.965770}{-118.788706}{0.612640}%
\vSb{114.785327}{279.428851}{-112.748365}{0.625932}%
\vSb{114.590718}{278.851609}{-106.017671}{0.631140}%
\vSb{114.481892}{278.244971}{-98.600245}{0.630914}%
\vSb{114.469906}{277.621152}{-90.557138}{0.628068}%
\vSb{114.474956}{276.993113}{-82.027343}{0.625151}%
\vSb{114.578922}{276.374004}{-73.228776}{0.623962}%
\vSb{114.788054}{275.776583}{-64.430210}{0.625151}%
\vSb{115.096723}{275.212659}{-55.900414}{0.628068}%
\vSb{115.494298}{274.692578}{-47.857307}{0.630914}%
\vSb{115.966361}{274.224771}{-40.439881}{0.631140}%
\vSb{116.495892}{273.815382}{-33.709188}{0.625932}%
\vSb{117.064157}{273.468003}{-27.668847}{0.612640}%
\vSb{117.651383}{273.183517}{-22.291965}{0.589098}%
\vSb{117.892930}{272.960057}{-73.228776}{4.000000}%
\vSb{129.168400}{264.946731}{28.024501}{4.000000}%
\vSb{132.421704}{266.826128}{87.156816}{0.532887}%
\vSb{132.432623}{267.358359}{91.776597}{0.487702}%
\vSb{132.390843}{267.845827}{95.917950}{0.429912}%
\vSb{132.335444}{268.273447}{99.570669}{0.360319}%
\vSb{132.279599}{268.628751}{102.602333}{0.280435}%
\vSb{132.235517}{268.902430}{104.477037}{0.192422}%
\vSb{132.209751}{269.088742}{102.344502}{0.099320}%
\vSb{132.475943}{269.185766}{28.024501}{0.020675}%
\vSb{132.361335}{269.195480}{-46.295501}{0.099320}%
\vSb{132.416724}{269.123680}{-48.428036}{0.192422}%
\vSb{132.556014}{268.979725}{-46.553332}{0.280435}%
\vSb{132.768491}{268.776125}{-43.521668}{0.360319}%
\vSb{133.054751}{268.527999}{-39.868949}{0.429912}%
\vSb{133.414692}{268.252411}{-35.727596}{0.487702}%
\vSb{133.845933}{267.967626}{-31.107815}{0.532887}%
}}%
{\color{black!65}\vlB{%
\vSb{134.343540}{267.692310}{-25.969090}{0.565431}%
\vSb{134.900085}{267.444715}{-20.246845}{0.586107}%
\vSb{135.505814}{267.241884}{-13.869390}{0.596488}%
\vSb{136.148808}{267.098900}{-6.776816}{0.598864}%
\vSb{136.795787}{267.028233}{1.053377}{0.596059}%
\vSb{137.314069}{267.039191}{9.574957}{0.591111}%
\vSb{137.816420}{267.137515}{18.645948}{0.586805}%
\vSb{138.293607}{267.325128}{28.024501}{0.585129}%
\vSb{138.737904}{267.600050}{37.403053}{0.586805}%
\vSb{139.142288}{267.956486}{46.474044}{0.591111}%
\vSb{139.500002}{268.385079}{54.995624}{0.596059}%
\vSb{139.804905}{268.873315}{62.825817}{0.598864}%
\vSb{140.052374}{269.406078}{69.918391}{0.596488}%
\vSb{140.240211}{269.966302}{76.295846}{0.586107}%
\vSb{140.369205}{270.535724}{82.018091}{0.565431}%
\vSb{140.443281}{271.095677}{87.156816}{0.532887}%
\vSb{140.454200}{271.627907}{91.776597}{0.487702}%
\vSb{140.412420}{272.115375}{95.917950}{0.429912}%
\vSb{140.357021}{272.542996}{99.570669}{0.360319}%
\vSb{140.301176}{272.898300}{102.602333}{0.280435}%
\vSb{140.257093}{273.171978}{104.477037}{0.192422}%
\vSb{140.231328}{273.358291}{102.344502}{0.099320}%
\vSb{140.497519}{273.455315}{28.024501}{0.020675}%
\vSb{140.382912}{273.465029}{-46.295501}{0.099320}%
\vSb{140.438301}{273.393229}{-48.428036}{0.192422}%
\vSb{140.577591}{273.249274}{-46.553332}{0.280435}%
\vSb{140.790068}{273.045674}{-43.521668}{0.360319}%
\vSb{141.076328}{272.797548}{-39.868949}{0.429912}%
\vSb{141.436269}{272.521960}{-35.727596}{0.487702}%
\vSb{141.867510}{272.237175}{-31.107815}{0.532887}%
\vSb{142.365117}{271.961859}{-25.969090}{0.565431}%
\vSb{142.921662}{271.714264}{-20.246845}{0.586107}%
}}%
{\color{black!65}\vlB{%
\vSb{143.527391}{271.511433}{-13.869390}{0.596488}%
\vSb{144.170384}{271.368449}{-6.776816}{0.598864}%
\vSb{144.817364}{271.297782}{1.053377}{0.596059}%
\vSb{145.335646}{271.308740}{9.574957}{0.591111}%
\vSb{145.837996}{271.407064}{18.645948}{0.586805}%
\vSb{146.315184}{271.594677}{28.024501}{0.585129}%
\vSb{146.759481}{271.869599}{37.403053}{0.586805}%
\vSb{147.163865}{272.226035}{46.474044}{0.591111}%
\vSb{147.521579}{272.654627}{54.995624}{0.596059}%
\vSb{147.826482}{273.142864}{62.825817}{0.598864}%
\vSb{148.073950}{273.675627}{69.918391}{0.596488}%
\vSb{148.261788}{274.235851}{76.295846}{0.586107}%
\vSb{148.390782}{274.805273}{82.018091}{0.565431}%
\vSb{148.464858}{275.365226}{87.156816}{0.532887}%
\vSb{148.475777}{275.897456}{91.776597}{0.487702}%
\vSb{148.433996}{276.384924}{95.917950}{0.429912}%
\vSb{148.378598}{276.812545}{99.570669}{0.360319}%
\vSb{148.322753}{277.167849}{102.602333}{0.280435}%
\vSb{148.278670}{277.441527}{104.477037}{0.192422}%
\vSb{148.252905}{277.627840}{102.344502}{0.099320}%
\vSb{148.519096}{277.724864}{28.024501}{0.020675}%
\vSb{148.404489}{277.734578}{-46.295501}{0.099320}%
\vSb{148.459877}{277.662778}{-48.428036}{0.192422}%
\vSb{148.599168}{277.518823}{-46.553332}{0.280435}%
\vSb{148.811645}{277.315223}{-43.521668}{0.360319}%
\vSb{149.097905}{277.067097}{-39.868949}{0.429912}%
\vSb{149.457845}{276.791509}{-35.727596}{0.487702}%
\vSb{149.889087}{276.506723}{-31.107815}{0.532887}%
\vSb{150.386693}{276.231407}{-25.969090}{0.565431}%
\vSb{150.943239}{275.983813}{-20.246845}{0.586107}%
\vSb{151.548967}{275.780982}{-13.869390}{0.596488}%
\vSb{152.191961}{275.637998}{-6.776816}{0.598864}%
}}%
{\color{black!65}\vlB{%
\vSb{152.838941}{275.567331}{1.053377}{0.596059}%
\vSb{153.357223}{275.578289}{9.574957}{0.591111}%
\vSb{153.859573}{275.676613}{18.645948}{0.586805}%
\vSb{154.336760}{275.864226}{28.024501}{0.585129}%
\vSb{154.781057}{276.139148}{37.403053}{0.586805}%
\vSb{155.185442}{276.495584}{46.474044}{0.591111}%
\vSb{155.543156}{276.924176}{54.995624}{0.596059}%
\vSb{155.848058}{277.412413}{62.825817}{0.598864}%
\vSb{156.095527}{277.945176}{69.918391}{0.596488}%
\vSb{156.283364}{278.505400}{76.295846}{0.586107}%
\vSb{156.412359}{279.074822}{82.018091}{0.565431}%
\vSb{156.486435}{279.634774}{87.156816}{0.532887}%
\vSb{156.497353}{280.167005}{91.776597}{0.487702}%
\vSb{156.455573}{280.654473}{95.917950}{0.429912}%
\vSb{156.400174}{281.082094}{99.570669}{0.360319}%
\vSb{156.344329}{281.437398}{102.602333}{0.280435}%
\vSb{156.300247}{281.711076}{104.477037}{0.192422}%
\vSb{156.274482}{281.897389}{102.344502}{0.099320}%
\vSb{156.540673}{281.994412}{28.024501}{0.020675}%
\vSb{156.426065}{282.004127}{-46.295501}{0.099320}%
\vSb{156.481454}{281.932327}{-48.428036}{0.192422}%
\vSb{156.620745}{281.788371}{-46.553332}{0.280435}%
\vSb{156.833221}{281.584772}{-43.521668}{0.360319}%
\vSb{157.119481}{281.336645}{-39.868949}{0.429912}%
\vSb{157.479422}{281.061058}{-35.727596}{0.487702}%
\vSb{157.910663}{280.776272}{-31.107815}{0.532887}%
\vSb{158.408270}{280.500956}{-25.969090}{0.565431}%
\vSb{158.964815}{280.253362}{-20.246845}{0.586107}%
\vSb{159.570544}{280.050531}{-13.869390}{0.596488}%
\vSb{160.213538}{279.907547}{-6.776816}{0.598864}%
\vSb{160.860517}{279.836880}{1.053377}{0.596059}%
\vSb{161.378799}{279.847838}{9.574957}{0.591111}%
}}%
{\color{black!65}\vlB{%
\vSb{161.881150}{279.946162}{18.645948}{0.586805}%
\vSb{162.358337}{280.133775}{28.024501}{0.585129}%
\vSb{162.802634}{280.408697}{37.403053}{0.586805}%
\vSb{163.207019}{280.765133}{46.474044}{0.591111}%
\vSb{163.564732}{281.193725}{54.995624}{0.596059}%
\vSb{163.869635}{281.681962}{62.825817}{0.598864}%
\vSb{164.117104}{282.214724}{69.918391}{0.596488}%
\vSb{164.304941}{282.774949}{76.295846}{0.586107}%
\vSb{164.433935}{283.344371}{82.018091}{0.565431}%
\vSb{164.508011}{283.904323}{87.156816}{0.532887}%
\vSb{164.518930}{284.436554}{91.776597}{0.487702}%
\vSb{164.477150}{284.924022}{95.917950}{0.429912}%
\vSb{164.421751}{285.351643}{99.570669}{0.360319}%
\vSb{164.365906}{285.706946}{102.602333}{0.280435}%
\vSb{164.321824}{285.980625}{104.477037}{0.192422}%
\vSb{164.296058}{286.166938}{102.344502}{0.099320}%
\vSb{164.562249}{286.263961}{28.024501}{0.020675}%
\vSb{164.447642}{286.273676}{-46.295501}{0.099320}%
\vSb{164.503031}{286.201876}{-48.428036}{0.192422}%
\vSb{164.642321}{286.057920}{-46.553332}{0.280435}%
\vSb{164.854798}{285.854320}{-43.521668}{0.360319}%
\vSb{165.141058}{285.606194}{-39.868949}{0.429912}%
\vSb{165.500999}{285.330606}{-35.727596}{0.487702}%
\vSb{165.932240}{285.045821}{-31.107815}{0.532887}%
\vSb{166.429847}{284.770505}{-25.969090}{0.565431}%
\vSb{166.986392}{284.522911}{-20.246845}{0.586107}%
\vSb{167.592121}{284.320080}{-13.869390}{0.596488}%
\vSb{168.235115}{284.177096}{-6.776816}{0.598864}%
\vSb{168.882094}{284.106429}{1.053377}{0.596059}%
\vSb{169.400376}{284.117386}{9.574957}{0.591111}%
\vSb{169.902727}{284.215710}{18.645948}{0.586805}%
\vSb{170.379914}{284.403323}{28.024501}{0.585129}%
}}%
{\color{black!65}\vlB{%
\vSb{170.824211}{284.678246}{37.403053}{0.586805}%
\vSb{171.228595}{285.034682}{46.474044}{0.591111}%
\vSb{171.586309}{285.463274}{54.995624}{0.596059}%
\vSb{171.891212}{285.951511}{62.825817}{0.598864}%
\vSb{172.138681}{286.484273}{69.918391}{0.596488}%
\vSb{172.326518}{287.044498}{76.295846}{0.586107}%
\vSb{172.455512}{287.613920}{82.018091}{0.565431}%
\vSb{172.807271}{288.173872}{28.024501}{4.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{46.968979}{285.348526}{2.242963}%
\vRa{48.920366}{285.798526}{6.728889}%
\vRa{50.871752}{286.248526}{4.161543}%
\vRa{52.823138}{286.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{45.878109}{285.348526}{0.067217}%
\vRa{45.647754}{285.798526}{0.201650}%
\vRa{45.417399}{286.248526}{0.336083}%
\vRa{45.187044}{286.698526}{0.470516}%
\vRa{44.956689}{287.148526}{0.604949}%
\vRa{44.726334}{287.598526}{0.739382}%
\vRa{44.495979}{288.048526}{0.873815}%
\vRa{44.265624}{288.498526}{1.008249}%
\vRa{44.035269}{288.948526}{1.142682}%
\vRa{43.804914}{289.398526}{1.277115}%
\vRa{43.574559}{289.848526}{1.411548}%
\vRa{43.344204}{290.298526}{1.545981}%
\vRa{43.113849}{290.748526}{1.680414}%
\vRa{42.883494}{291.198526}{1.814847}%
\vRa{42.653139}{291.648526}{1.949281}%
\vRa{42.422784}{292.098526}{2.083714}%
\vRa{42.192429}{292.548526}{1.675568}%
\vRa{41.962074}{292.998526}{1.245392}%
\vRa{41.731719}{293.448526}{0.815216}%
\vRa{41.501364}{293.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{55.491389}{286.048515}{0.657689}%
\vRa{54.460738}{286.498515}{1.973066}%
\vRa{53.675315}{286.948515}{3.043217}%
\vRa{54.177409}{287.398515}{2.825850}%
\vRa{54.679502}{287.848515}{2.608484}%
\vRa{55.181596}{288.298515}{2.391117}%
\vRa{55.683690}{288.748515}{2.173750}%
\vRa{56.185783}{289.198515}{1.956384}%
\vRa{56.687877}{289.648515}{1.739017}%
\vRa{57.189971}{290.098515}{1.521651}%
\vRa{57.692064}{290.548515}{1.304284}%
\vRa{58.194158}{290.998515}{1.086917}%
\vRa{58.696252}{291.448515}{0.869551}%
\vRa{59.198346}{291.898515}{0.652184}%
\vRa{59.700439}{292.348515}{0.434818}%
\vRa{60.202533}{292.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{44.172490}{292.341084}{0.365162}%
\vRa{43.511959}{292.791084}{1.095486}%
\vRa{42.851428}{293.241084}{1.825809}%
\vRa{42.190897}{293.691084}{2.556133}%
\vRa{41.530367}{294.141084}{3.286457}%
\vRa{41.478526}{294.591084}{3.408091}%
\vRa{41.763253}{295.041084}{3.193156}%
\vRa{42.047980}{295.491084}{2.978222}%
\vRa{42.332707}{295.941084}{2.763288}%
\vRa{42.617434}{296.391084}{2.548354}%
\vRa{42.902162}{296.841084}{2.333420}%
\vRa{43.186889}{297.291084}{2.118486}%
\vRa{43.471616}{297.741084}{1.903552}%
\vRa{43.756343}{298.191084}{1.688618}%
\vRa{44.041070}{298.641084}{1.473684}%
\vRa{44.325797}{299.091084}{1.258750}%
\vRa{44.610524}{299.541084}{1.043816}%
\vRa{44.895251}{299.991084}{0.828882}%
\vRa{45.179978}{300.441084}{0.613948}%
\vRa{45.464705}{300.891084}{0.399014}%
\vRa{45.749433}{301.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{60.293481}{293.473689}{0.296163}%
\vRa{59.470799}{293.923689}{0.888490}%
\vRa{58.648117}{294.373689}{1.480817}%
\vRa{57.825436}{294.823689}{2.073143}%
\vRa{57.002754}{295.273689}{2.665470}%
\vRa{56.180073}{295.723689}{3.257796}%
\vRa{55.357391}{296.173689}{3.850123}%
\vRa{54.534709}{296.623689}{4.442450}%
\vRa{53.712028}{297.073689}{5.034776}%
\vRa{53.770994}{297.523689}{4.745455}%
\vRa{53.976198}{297.973689}{4.309896}%
\vRa{54.181403}{298.423689}{3.874336}%
\vRa{54.386608}{298.873689}{3.438777}%
\vRa{54.591812}{299.323689}{3.003217}%
\vRa{54.797017}{299.773689}{2.567657}%
\vRa{55.002221}{300.223689}{2.132098}%
\vRa{55.207426}{300.673689}{1.696538}%
\vRa{55.412631}{301.123689}{1.260979}%
\vRa{55.617835}{301.573689}{0.825419}%
\vRa{55.823040}{302.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{53.222252}{297.362711}{0.475334}%
\vRa{52.476788}{297.812711}{1.426002}%
\vRa{51.731325}{298.262711}{2.376670}%
\vRa{50.985861}{298.712711}{3.327339}%
\vRa{50.240398}{299.162711}{4.278007}%
\vRa{49.494934}{299.612711}{5.228675}%
\vRa{48.749471}{300.062711}{6.179343}%
\vRa{48.004007}{300.512711}{7.130011}%
\vRa{47.258544}{300.962711}{8.080679}%
\vRa{46.513080}{301.412711}{9.031347}%
\vRa{47.942013}{301.862711}{7.807620}%
\vRa{54.379325}{302.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{45.945325}{285.348526}{1.023654}%
\vRa{45.849403}{285.798526}{3.070962}%
\vRa{45.753482}{286.248526}{5.118270}%
\vRa{45.657560}{286.698526}{7.165578}%
\vRa{45.561638}{287.148526}{7.561329}%
\vRa{45.465716}{287.598526}{6.876365}%
\vRa{45.369794}{288.048526}{6.191401}%
\vRa{45.273872}{288.498526}{5.506438}%
\vRa{45.177950}{288.948526}{4.821474}%
\vRa{45.082029}{289.398526}{4.136510}%
\vRa{44.986107}{289.848526}{3.451546}%
\vRa{44.890185}{290.298526}{2.766582}%
\vRa{44.794263}{290.748526}{2.081618}%
\vRa{44.698341}{291.198526}{1.396654}%
\vRa{44.602419}{291.648526}{0.711690}%
\vRa{44.506498}{292.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{53.594984}{287.101518}{0.251047}%
\vRa{53.594984}{287.551518}{0.753141}%
\vRa{53.594984}{288.001518}{1.255234}%
\vRa{53.594984}{288.451518}{1.757328}%
\vRa{53.594984}{288.901518}{2.259422}%
\vRa{53.594984}{289.351518}{2.761515}%
\vRa{53.594984}{289.801518}{3.263609}%
\vRa{53.594984}{290.251518}{3.765703}%
\vRa{53.594984}{290.701518}{4.267796}%
\vRa{53.594984}{291.151518}{4.769890}%
\vRa{53.594984}{291.601518}{5.271984}%
\vRa{53.594984}{292.051518}{5.774078}%
\vRa{53.594984}{292.501518}{6.276171}%
\vRa{53.594984}{292.951518}{6.778265}%
\vRa{53.594984}{293.401518}{6.830438}%
\vRa{53.594984}{293.851518}{6.007757}%
\vRa{53.594984}{294.301518}{5.185075}%
\vRa{53.594984}{294.751518}{4.362394}%
\vRa{53.594984}{295.201518}{3.539712}%
\vRa{53.594984}{295.651518}{2.717030}%
\vRa{53.594984}{296.101518}{1.894349}%
\vRa{53.594984}{296.551518}{1.071667}%
\vRa{53.594984}{297.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{44.537651}{292.341084}{0.372492}%
\vRa{44.607444}{292.791084}{1.117475}%
\vRa{44.677238}{293.241084}{1.862458}%
\vRa{44.747031}{293.691084}{2.607442}%
\vRa{44.816824}{294.141084}{3.352425}%
\vRa{44.886617}{294.591084}{4.097409}%
\vRa{44.956410}{295.041084}{4.842392}%
\vRa{45.026203}{295.491084}{5.587375}%
\vRa{45.095996}{295.941084}{6.332359}%
\vRa{45.165789}{296.391084}{7.077342}%
\vRa{45.235582}{296.841084}{7.822325}%
\vRa{45.305375}{297.291084}{8.035533}%
\vRa{45.375168}{297.741084}{7.220276}%
\vRa{45.444961}{298.191084}{6.405020}%
\vRa{45.514754}{298.641084}{5.589763}%
\vRa{45.584547}{299.091084}{4.774507}%
\vRa{45.654340}{299.541084}{3.959250}%
\vRa{45.724133}{299.991084}{3.143994}%
\vRa{45.793926}{300.441084}{2.328737}%
\vRa{45.863719}{300.891084}{1.513480}%
\vRa{45.933512}{301.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{53.204541}{287.101518}{0.390443}%
\vRa{52.423655}{287.551518}{1.171329}%
\vRa{51.642769}{288.001518}{1.952215}%
\vRa{50.861883}{288.451518}{2.733100}%
\vRa{50.080998}{288.901518}{3.513986}%
\vRa{49.300112}{289.351518}{4.294872}%
\vRa{48.519226}{289.801518}{5.075758}%
\vRa{47.738340}{290.251518}{5.856644}%
\vRa{46.957454}{290.701518}{6.637529}%
\vRa{46.176569}{291.151518}{7.418415}%
\vRa{45.395683}{291.601518}{8.199301}%
\vRa{44.614797}{292.051518}{8.980187}%
\vRa{45.200627}{292.501518}{8.394357}%
\vRa{46.015403}{292.951518}{7.579581}%
\vRa{46.830179}{293.401518}{6.764804}%
\vRa{47.644956}{293.851518}{5.950028}%
\vRa{48.459732}{294.301518}{5.135251}%
\vRa{49.274509}{294.751518}{4.320475}%
\vRa{50.089285}{295.201518}{3.505699}%
\vRa{50.904061}{295.651518}{2.690922}%
\vRa{51.718838}{296.101518}{1.876146}%
\vRa{52.533614}{296.551518}{1.061369}%
\vRa{53.348391}{297.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{55.732072}{286.048515}{57.677363}{8.786662}%
\vSd{53.378073}{287.101518}{41.868190}{9.547479}%
\vSd{44.184896}{285.348526}{102.033056}{7.149654}%
\vSd{53.299278}{297.362711}{65.486526}{5.812697}%
\vSd{45.970622}{285.348526}{3.998754}{10.037864}%
\vSd{41.020537}{301.951485}{-122.322637}{8.786662}%
\vSd{45.920256}{287.101518}{-167.014302}{7.801204}%
\vSd{45.970622}{301.951485}{3.998754}{10.037864}%
\vSd{44.181595}{301.951485}{-98.816083}{9.725302}%
\vSd{44.345630}{297.362711}{-151.088184}{10.386788}%
\vSd{41.112195}{294.526311}{-34.265443}{3.881206}%
\vSd{41.005880}{285.348526}{117.107905}{10.310380}%
\vSd{53.464938}{287.101518}{-23.586923}{2.631589}%
\vSd{55.717415}{302.651474}{-62.892095}{10.310380}%
\vSd{53.269984}{287.101518}{90.000000}{10.261193}%
\vSd{44.340483}{287.101518}{150.046501}{10.493888}%
\vSd{45.825329}{297.362711}{148.882666}{8.879339}%
\vSd{53.439019}{297.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{40.939119}{294.526311}{-62.892095}{10.310380}%
\vSk{45.965392}{285.348526}{3.998754}{10.037864}%
\vSk{55.668694}{286.048515}{57.677363}{8.786662}%
\vSk{55.650654}{293.473689}{117.107905}{10.310380}%
\vSk{45.965392}{302.651474}{-176.001246}{10.037864}%
\vSk{40.957158}{301.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(51.00000,276.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont 1}}}%
{\color{vltTeal!31}\vlB{%
\vRa{95.968979}{325.348526}{2.242963}%
\vRa{97.920366}{325.798526}{6.728889}%
\vRa{99.871752}{326.248526}{4.161543}%
\vRa{101.823138}{326.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{94.878109}{325.348526}{0.067217}%
\vRa{94.647754}{325.798526}{0.201650}%
\vRa{94.417399}{326.248526}{0.336083}%
\vRa{94.187044}{326.698526}{0.470516}%
\vRa{93.956689}{327.148526}{0.604949}%
\vRa{93.726334}{327.598526}{0.739382}%
\vRa{93.495979}{328.048526}{0.873815}%
\vRa{93.265624}{328.498526}{1.008249}%
\vRa{93.035269}{328.948526}{1.142682}%
\vRa{92.804914}{329.398526}{1.277115}%
\vRa{92.574559}{329.848526}{1.411548}%
\vRa{92.344204}{330.298526}{1.545981}%
\vRa{92.113849}{330.748526}{1.680414}%
\vRa{91.883494}{331.198526}{1.814847}%
\vRa{91.653139}{331.648526}{1.949281}%
\vRa{91.422784}{332.098526}{2.083714}%
\vRa{91.192429}{332.548526}{1.675568}%
\vRa{90.962074}{332.998526}{1.245392}%
\vRa{90.731719}{333.448526}{0.815216}%
\vRa{90.501364}{333.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{104.491389}{326.048515}{0.657689}%
\vRa{103.460738}{326.498515}{1.973066}%
\vRa{102.675315}{326.948515}{3.043217}%
\vRa{103.177409}{327.398515}{2.825850}%
\vRa{103.679502}{327.848515}{2.608484}%
\vRa{104.181596}{328.298515}{2.391117}%
\vRa{104.683690}{328.748515}{2.173750}%
\vRa{105.185783}{329.198515}{1.956384}%
\vRa{105.687877}{329.648515}{1.739017}%
\vRa{106.189971}{330.098515}{1.521651}%
\vRa{106.692064}{330.548515}{1.304284}%
\vRa{107.194158}{330.998515}{1.086917}%
\vRa{107.696252}{331.448515}{0.869551}%
\vRa{108.198346}{331.898515}{0.652184}%
\vRa{108.700439}{332.348515}{0.434818}%
\vRa{109.202533}{332.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{93.172490}{332.341084}{0.365162}%
\vRa{92.511959}{332.791084}{1.095486}%
\vRa{91.851428}{333.241084}{1.825809}%
\vRa{91.190897}{333.691084}{2.556133}%
\vRa{90.530367}{334.141084}{3.286457}%
\vRa{90.478526}{334.591084}{3.408091}%
\vRa{90.763253}{335.041084}{3.193156}%
\vRa{91.047980}{335.491084}{2.978222}%
\vRa{91.332707}{335.941084}{2.763288}%
\vRa{91.617434}{336.391084}{2.548354}%
\vRa{91.902162}{336.841084}{2.333420}%
\vRa{92.186889}{337.291084}{2.118486}%
\vRa{92.471616}{337.741084}{1.903552}%
\vRa{92.756343}{338.191084}{1.688618}%
\vRa{93.041070}{338.641084}{1.473684}%
\vRa{93.325797}{339.091084}{1.258750}%
\vRa{93.610524}{339.541084}{1.043816}%
\vRa{93.895251}{339.991084}{0.828882}%
\vRa{94.179978}{340.441084}{0.613948}%
\vRa{94.464705}{340.891084}{0.399014}%
\vRa{94.749433}{341.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{109.293481}{333.473689}{0.296163}%
\vRa{108.470799}{333.923689}{0.888490}%
\vRa{107.648117}{334.373689}{1.480817}%
\vRa{106.825436}{334.823689}{2.073143}%
\vRa{106.002754}{335.273689}{2.665470}%
\vRa{105.180073}{335.723689}{3.257796}%
\vRa{104.357391}{336.173689}{3.850123}%
\vRa{103.534709}{336.623689}{4.442450}%
\vRa{102.712028}{337.073689}{5.034776}%
\vRa{102.770994}{337.523689}{4.745455}%
\vRa{102.976198}{337.973689}{4.309896}%
\vRa{103.181403}{338.423689}{3.874336}%
\vRa{103.386608}{338.873689}{3.438777}%
\vRa{103.591812}{339.323689}{3.003217}%
\vRa{103.797017}{339.773689}{2.567657}%
\vRa{104.002221}{340.223689}{2.132098}%
\vRa{104.207426}{340.673689}{1.696538}%
\vRa{104.412631}{341.123689}{1.260979}%
\vRa{104.617835}{341.573689}{0.825419}%
\vRa{104.823040}{342.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{102.222252}{337.362711}{0.475334}%
\vRa{101.476788}{337.812711}{1.426002}%
\vRa{100.731325}{338.262711}{2.376670}%
\vRa{99.985861}{338.712711}{3.327339}%
\vRa{99.240398}{339.162711}{4.278007}%
\vRa{98.494934}{339.612711}{5.228675}%
\vRa{97.749471}{340.062711}{6.179343}%
\vRa{97.004007}{340.512711}{7.130011}%
\vRa{96.258544}{340.962711}{8.080679}%
\vRa{95.513080}{341.412711}{9.031347}%
\vRa{96.942013}{341.862711}{7.807620}%
\vRa{103.379325}{342.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{94.945325}{325.348526}{1.023654}%
\vRa{94.849403}{325.798526}{3.070962}%
\vRa{94.753482}{326.248526}{5.118270}%
\vRa{94.657560}{326.698526}{7.165578}%
\vRa{94.561638}{327.148526}{7.561329}%
\vRa{94.465716}{327.598526}{6.876365}%
\vRa{94.369794}{328.048526}{6.191401}%
\vRa{94.273872}{328.498526}{5.506438}%
\vRa{94.177950}{328.948526}{4.821474}%
\vRa{94.082029}{329.398526}{4.136510}%
\vRa{93.986107}{329.848526}{3.451546}%
\vRa{93.890185}{330.298526}{2.766582}%
\vRa{93.794263}{330.748526}{2.081618}%
\vRa{93.698341}{331.198526}{1.396654}%
\vRa{93.602419}{331.648526}{0.711690}%
\vRa{93.506498}{332.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{102.594984}{327.101518}{0.251047}%
\vRa{102.594984}{327.551518}{0.753141}%
\vRa{102.594984}{328.001518}{1.255234}%
\vRa{102.594984}{328.451518}{1.757328}%
\vRa{102.594984}{328.901518}{2.259422}%
\vRa{102.594984}{329.351518}{2.761515}%
\vRa{102.594984}{329.801518}{3.263609}%
\vRa{102.594984}{330.251518}{3.765703}%
\vRa{102.594984}{330.701518}{4.267796}%
\vRa{102.594984}{331.151518}{4.769890}%
\vRa{102.594984}{331.601518}{5.271984}%
\vRa{102.594984}{332.051518}{5.774078}%
\vRa{102.594984}{332.501518}{6.276171}%
\vRa{102.594984}{332.951518}{6.778265}%
\vRa{102.594984}{333.401518}{6.830438}%
\vRa{102.594984}{333.851518}{6.007757}%
\vRa{102.594984}{334.301518}{5.185075}%
\vRa{102.594984}{334.751518}{4.362394}%
\vRa{102.594984}{335.201518}{3.539712}%
\vRa{102.594984}{335.651518}{2.717030}%
\vRa{102.594984}{336.101518}{1.894349}%
\vRa{102.594984}{336.551518}{1.071667}%
\vRa{102.594984}{337.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{93.537651}{332.341084}{0.372492}%
\vRa{93.607444}{332.791084}{1.117475}%
\vRa{93.677238}{333.241084}{1.862458}%
\vRa{93.747031}{333.691084}{2.607442}%
\vRa{93.816824}{334.141084}{3.352425}%
\vRa{93.886617}{334.591084}{4.097409}%
\vRa{93.956410}{335.041084}{4.842392}%
\vRa{94.026203}{335.491084}{5.587375}%
\vRa{94.095996}{335.941084}{6.332359}%
\vRa{94.165789}{336.391084}{7.077342}%
\vRa{94.235582}{336.841084}{7.822325}%
\vRa{94.305375}{337.291084}{8.035533}%
\vRa{94.375168}{337.741084}{7.220276}%
\vRa{94.444961}{338.191084}{6.405020}%
\vRa{94.514754}{338.641084}{5.589763}%
\vRa{94.584547}{339.091084}{4.774507}%
\vRa{94.654340}{339.541084}{3.959250}%
\vRa{94.724133}{339.991084}{3.143994}%
\vRa{94.793926}{340.441084}{2.328737}%
\vRa{94.863719}{340.891084}{1.513480}%
\vRa{94.933512}{341.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{102.204541}{327.101518}{0.390443}%
\vRa{101.423655}{327.551518}{1.171329}%
\vRa{100.642769}{328.001518}{1.952215}%
\vRa{99.861883}{328.451518}{2.733100}%
\vRa{99.080998}{328.901518}{3.513986}%
\vRa{98.300112}{329.351518}{4.294872}%
\vRa{97.519226}{329.801518}{5.075758}%
\vRa{96.738340}{330.251518}{5.856644}%
\vRa{95.957454}{330.701518}{6.637529}%
\vRa{95.176569}{331.151518}{7.418415}%
\vRa{94.395683}{331.601518}{8.199301}%
\vRa{93.614797}{332.051518}{8.980187}%
\vRa{94.200627}{332.501518}{8.394357}%
\vRa{95.015403}{332.951518}{7.579581}%
\vRa{95.830179}{333.401518}{6.764804}%
\vRa{96.644956}{333.851518}{5.950028}%
\vRa{97.459732}{334.301518}{5.135251}%
\vRa{98.274509}{334.751518}{4.320475}%
\vRa{99.089285}{335.201518}{3.505699}%
\vRa{99.904061}{335.651518}{2.690922}%
\vRa{100.718838}{336.101518}{1.876146}%
\vRa{101.533614}{336.551518}{1.061369}%
\vRa{102.348391}{337.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{104.732072}{326.048515}{57.677363}{8.786662}%
\vSd{102.378073}{327.101518}{41.868190}{9.547479}%
\vSd{93.184896}{325.348526}{102.033056}{7.149654}%
\vSd{102.299278}{337.362711}{65.486526}{5.812697}%
\vSd{94.970622}{325.348526}{3.998754}{10.037864}%
\vSd{90.020537}{341.951485}{-122.322637}{8.786662}%
\vSd{94.920256}{327.101518}{-167.014302}{7.801204}%
\vSd{94.970622}{341.951485}{3.998754}{10.037864}%
\vSd{93.181595}{341.951485}{-98.816083}{9.725302}%
\vSd{93.345630}{337.362711}{-151.088184}{10.386788}%
\vSd{90.112195}{334.526311}{-34.265443}{3.881206}%
\vSd{90.005880}{325.348526}{117.107905}{10.310380}%
\vSd{102.464938}{327.101518}{-23.586923}{2.631589}%
\vSd{104.717415}{342.651474}{-62.892095}{10.310380}%
\vSd{102.269984}{327.101518}{90.000000}{10.261193}%
\vSd{93.340483}{327.101518}{150.046501}{10.493888}%
\vSd{94.825329}{337.362711}{148.882666}{8.879339}%
\vSd{102.439019}{337.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{89.939119}{334.526311}{-62.892095}{10.310380}%
\vSk{94.965392}{325.348526}{3.998754}{10.037864}%
\vSk{104.668694}{326.048515}{57.677363}{8.786662}%
\vSk{104.650654}{333.473689}{117.107905}{10.310380}%
\vSk{94.965392}{342.651474}{-176.001246}{10.037864}%
\vSk{89.957158}{341.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(100.00000,316.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont 2}}}%
{\color{vltTeal!31}\vlB{%
\vRa{117.968979}{252.348526}{2.242963}%
\vRa{119.920366}{252.798526}{6.728889}%
\vRa{121.871752}{253.248526}{4.161543}%
\vRa{123.823138}{253.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{116.878109}{252.348526}{0.067217}%
\vRa{116.647754}{252.798526}{0.201650}%
\vRa{116.417399}{253.248526}{0.336083}%
\vRa{116.187044}{253.698526}{0.470516}%
\vRa{115.956689}{254.148526}{0.604949}%
\vRa{115.726334}{254.598526}{0.739382}%
\vRa{115.495979}{255.048526}{0.873815}%
\vRa{115.265624}{255.498526}{1.008249}%
\vRa{115.035269}{255.948526}{1.142682}%
\vRa{114.804914}{256.398526}{1.277115}%
\vRa{114.574559}{256.848526}{1.411548}%
\vRa{114.344204}{257.298526}{1.545981}%
\vRa{114.113849}{257.748526}{1.680414}%
\vRa{113.883494}{258.198526}{1.814847}%
\vRa{113.653139}{258.648526}{1.949281}%
\vRa{113.422784}{259.098526}{2.083714}%
\vRa{113.192429}{259.548526}{1.675568}%
\vRa{112.962074}{259.998526}{1.245392}%
\vRa{112.731719}{260.448526}{0.815216}%
\vRa{112.501364}{260.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{126.491389}{253.048515}{0.657689}%
\vRa{125.460738}{253.498515}{1.973066}%
\vRa{124.675315}{253.948515}{3.043217}%
\vRa{125.177409}{254.398515}{2.825850}%
\vRa{125.679502}{254.848515}{2.608484}%
\vRa{126.181596}{255.298515}{2.391117}%
\vRa{126.683690}{255.748515}{2.173750}%
\vRa{127.185783}{256.198515}{1.956384}%
\vRa{127.687877}{256.648515}{1.739017}%
\vRa{128.189971}{257.098515}{1.521651}%
\vRa{128.692064}{257.548515}{1.304284}%
\vRa{129.194158}{257.998515}{1.086917}%
\vRa{129.696252}{258.448515}{0.869551}%
\vRa{130.198346}{258.898515}{0.652184}%
\vRa{130.700439}{259.348515}{0.434818}%
\vRa{131.202533}{259.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{115.172490}{259.341084}{0.365162}%
\vRa{114.511959}{259.791084}{1.095486}%
\vRa{113.851428}{260.241084}{1.825809}%
\vRa{113.190897}{260.691084}{2.556133}%
\vRa{112.530367}{261.141084}{3.286457}%
\vRa{112.478526}{261.591084}{3.408091}%
\vRa{112.763253}{262.041084}{3.193156}%
\vRa{113.047980}{262.491084}{2.978222}%
\vRa{113.332707}{262.941084}{2.763288}%
\vRa{113.617434}{263.391084}{2.548354}%
\vRa{113.902162}{263.841084}{2.333420}%
\vRa{114.186889}{264.291084}{2.118486}%
\vRa{114.471616}{264.741084}{1.903552}%
\vRa{114.756343}{265.191084}{1.688618}%
\vRa{115.041070}{265.641084}{1.473684}%
\vRa{115.325797}{266.091084}{1.258750}%
\vRa{115.610524}{266.541084}{1.043816}%
\vRa{115.895251}{266.991084}{0.828882}%
\vRa{116.179978}{267.441084}{0.613948}%
\vRa{116.464705}{267.891084}{0.399014}%
\vRa{116.749433}{268.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{131.293481}{260.473689}{0.296163}%
\vRa{130.470799}{260.923689}{0.888490}%
\vRa{129.648117}{261.373689}{1.480817}%
\vRa{128.825436}{261.823689}{2.073143}%
\vRa{128.002754}{262.273689}{2.665470}%
\vRa{127.180073}{262.723689}{3.257796}%
\vRa{126.357391}{263.173689}{3.850123}%
\vRa{125.534709}{263.623689}{4.442450}%
\vRa{124.712028}{264.073689}{5.034776}%
\vRa{124.770994}{264.523689}{4.745455}%
\vRa{124.976198}{264.973689}{4.309896}%
\vRa{125.181403}{265.423689}{3.874336}%
\vRa{125.386608}{265.873689}{3.438777}%
\vRa{125.591812}{266.323689}{3.003217}%
\vRa{125.797017}{266.773689}{2.567657}%
\vRa{126.002221}{267.223689}{2.132098}%
\vRa{126.207426}{267.673689}{1.696538}%
\vRa{126.412631}{268.123689}{1.260979}%
\vRa{126.617835}{268.573689}{0.825419}%
\vRa{126.823040}{269.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{124.222252}{264.362711}{0.475334}%
\vRa{123.476788}{264.812711}{1.426002}%
\vRa{122.731325}{265.262711}{2.376670}%
\vRa{121.985861}{265.712711}{3.327339}%
\vRa{121.240398}{266.162711}{4.278007}%
\vRa{120.494934}{266.612711}{5.228675}%
\vRa{119.749471}{267.062711}{6.179343}%
\vRa{119.004007}{267.512711}{7.130011}%
\vRa{118.258544}{267.962711}{8.080679}%
\vRa{117.513080}{268.412711}{9.031347}%
\vRa{118.942013}{268.862711}{7.807620}%
\vRa{125.379325}{269.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{116.945325}{252.348526}{1.023654}%
\vRa{116.849403}{252.798526}{3.070962}%
\vRa{116.753482}{253.248526}{5.118270}%
\vRa{116.657560}{253.698526}{7.165578}%
\vRa{116.561638}{254.148526}{7.561329}%
\vRa{116.465716}{254.598526}{6.876365}%
\vRa{116.369794}{255.048526}{6.191401}%
\vRa{116.273872}{255.498526}{5.506438}%
\vRa{116.177950}{255.948526}{4.821474}%
\vRa{116.082029}{256.398526}{4.136510}%
\vRa{115.986107}{256.848526}{3.451546}%
\vRa{115.890185}{257.298526}{2.766582}%
\vRa{115.794263}{257.748526}{2.081618}%
\vRa{115.698341}{258.198526}{1.396654}%
\vRa{115.602419}{258.648526}{0.711690}%
\vRa{115.506498}{259.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{124.594984}{254.101518}{0.251047}%
\vRa{124.594984}{254.551518}{0.753141}%
\vRa{124.594984}{255.001518}{1.255234}%
\vRa{124.594984}{255.451518}{1.757328}%
\vRa{124.594984}{255.901518}{2.259422}%
\vRa{124.594984}{256.351518}{2.761515}%
\vRa{124.594984}{256.801518}{3.263609}%
\vRa{124.594984}{257.251518}{3.765703}%
\vRa{124.594984}{257.701518}{4.267796}%
\vRa{124.594984}{258.151518}{4.769890}%
\vRa{124.594984}{258.601518}{5.271984}%
\vRa{124.594984}{259.051518}{5.774078}%
\vRa{124.594984}{259.501518}{6.276171}%
\vRa{124.594984}{259.951518}{6.778265}%
\vRa{124.594984}{260.401518}{6.830438}%
\vRa{124.594984}{260.851518}{6.007757}%
\vRa{124.594984}{261.301518}{5.185075}%
\vRa{124.594984}{261.751518}{4.362394}%
\vRa{124.594984}{262.201518}{3.539712}%
\vRa{124.594984}{262.651518}{2.717030}%
\vRa{124.594984}{263.101518}{1.894349}%
\vRa{124.594984}{263.551518}{1.071667}%
\vRa{124.594984}{264.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{115.537651}{259.341084}{0.372492}%
\vRa{115.607444}{259.791084}{1.117475}%
\vRa{115.677238}{260.241084}{1.862458}%
\vRa{115.747031}{260.691084}{2.607442}%
\vRa{115.816824}{261.141084}{3.352425}%
\vRa{115.886617}{261.591084}{4.097409}%
\vRa{115.956410}{262.041084}{4.842392}%
\vRa{116.026203}{262.491084}{5.587375}%
\vRa{116.095996}{262.941084}{6.332359}%
\vRa{116.165789}{263.391084}{7.077342}%
\vRa{116.235582}{263.841084}{7.822325}%
\vRa{116.305375}{264.291084}{8.035533}%
\vRa{116.375168}{264.741084}{7.220276}%
\vRa{116.444961}{265.191084}{6.405020}%
\vRa{116.514754}{265.641084}{5.589763}%
\vRa{116.584547}{266.091084}{4.774507}%
\vRa{116.654340}{266.541084}{3.959250}%
\vRa{116.724133}{266.991084}{3.143994}%
\vRa{116.793926}{267.441084}{2.328737}%
\vRa{116.863719}{267.891084}{1.513480}%
\vRa{116.933512}{268.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{124.204541}{254.101518}{0.390443}%
\vRa{123.423655}{254.551518}{1.171329}%
\vRa{122.642769}{255.001518}{1.952215}%
\vRa{121.861883}{255.451518}{2.733100}%
\vRa{121.080998}{255.901518}{3.513986}%
\vRa{120.300112}{256.351518}{4.294872}%
\vRa{119.519226}{256.801518}{5.075758}%
\vRa{118.738340}{257.251518}{5.856644}%
\vRa{117.957454}{257.701518}{6.637529}%
\vRa{117.176569}{258.151518}{7.418415}%
\vRa{116.395683}{258.601518}{8.199301}%
\vRa{115.614797}{259.051518}{8.980187}%
\vRa{116.200627}{259.501518}{8.394357}%
\vRa{117.015403}{259.951518}{7.579581}%
\vRa{117.830179}{260.401518}{6.764804}%
\vRa{118.644956}{260.851518}{5.950028}%
\vRa{119.459732}{261.301518}{5.135251}%
\vRa{120.274509}{261.751518}{4.320475}%
\vRa{121.089285}{262.201518}{3.505699}%
\vRa{121.904061}{262.651518}{2.690922}%
\vRa{122.718838}{263.101518}{1.876146}%
\vRa{123.533614}{263.551518}{1.061369}%
\vRa{124.348391}{264.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{126.732072}{253.048515}{57.677363}{8.786662}%
\vSd{124.378073}{254.101518}{41.868190}{9.547479}%
\vSd{115.184896}{252.348526}{102.033056}{7.149654}%
\vSd{124.299278}{264.362711}{65.486526}{5.812697}%
\vSd{116.970622}{252.348526}{3.998754}{10.037864}%
\vSd{112.020537}{268.951485}{-122.322637}{8.786662}%
\vSd{116.920256}{254.101518}{-167.014302}{7.801204}%
\vSd{116.970622}{268.951485}{3.998754}{10.037864}%
\vSd{115.181595}{268.951485}{-98.816083}{9.725302}%
\vSd{115.345630}{264.362711}{-151.088184}{10.386788}%
\vSd{112.112195}{261.526311}{-34.265443}{3.881206}%
\vSd{112.005880}{252.348526}{117.107905}{10.310380}%
\vSd{124.464938}{254.101518}{-23.586923}{2.631589}%
\vSd{126.717415}{269.651474}{-62.892095}{10.310380}%
\vSd{124.269984}{254.101518}{90.000000}{10.261193}%
\vSd{115.340483}{254.101518}{150.046501}{10.493888}%
\vSd{116.825329}{264.362711}{148.882666}{8.879339}%
\vSd{124.439019}{264.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{111.939119}{261.526311}{-62.892095}{10.310380}%
\vSk{116.965392}{252.348526}{3.998754}{10.037864}%
\vSk{126.668694}{253.048515}{57.677363}{8.786662}%
\vSk{126.650654}{260.473689}{117.107905}{10.310380}%
\vSk{116.965392}{269.651474}{-176.001246}{10.037864}%
\vSk{111.957158}{268.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(122.00000,243.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont 3}}}%
{\color{vltNeutral!31}\vlB{%
\vRa{179.968979}{285.348526}{2.242963}%
\vRa{181.920366}{285.798526}{6.728889}%
\vRa{183.871752}{286.248526}{4.161543}%
\vRa{185.823138}{286.698526}{1.179506}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{178.878109}{285.348526}{0.067217}%
\vRa{178.647754}{285.798526}{0.201650}%
\vRa{178.417399}{286.248526}{0.336083}%
\vRa{178.187044}{286.698526}{0.470516}%
\vRa{177.956689}{287.148526}{0.604949}%
\vRa{177.726334}{287.598526}{0.739382}%
\vRa{177.495979}{288.048526}{0.873815}%
\vRa{177.265624}{288.498526}{1.008249}%
\vRa{177.035269}{288.948526}{1.142682}%
\vRa{176.804914}{289.398526}{1.277115}%
\vRa{176.574559}{289.848526}{1.411548}%
\vRa{176.344204}{290.298526}{1.545981}%
\vRa{176.113849}{290.748526}{1.680414}%
\vRa{175.883494}{291.198526}{1.814847}%
\vRa{175.653139}{291.648526}{1.949281}%
\vRa{175.422784}{292.098526}{2.083714}%
\vRa{175.192429}{292.548526}{1.675568}%
\vRa{174.962074}{292.998526}{1.245392}%
\vRa{174.731719}{293.448526}{0.815216}%
\vRa{174.501364}{293.898526}{0.385040}%
}}%
{\color{vltNeutral!29}\vlB{%
\vRa{188.491389}{286.048515}{0.657689}%
\vRa{187.460738}{286.498515}{1.973066}%
\vRa{186.675315}{286.948515}{3.043217}%
\vRa{187.177409}{287.398515}{2.825850}%
\vRa{187.679502}{287.848515}{2.608484}%
\vRa{188.181596}{288.298515}{2.391117}%
\vRa{188.683690}{288.748515}{2.173750}%
\vRa{189.185783}{289.198515}{1.956384}%
\vRa{189.687877}{289.648515}{1.739017}%
\vRa{190.189971}{290.098515}{1.521651}%
\vRa{190.692064}{290.548515}{1.304284}%
\vRa{191.194158}{290.998515}{1.086917}%
\vRa{191.696252}{291.448515}{0.869551}%
\vRa{192.198346}{291.898515}{0.652184}%
\vRa{192.700439}{292.348515}{0.434818}%
\vRa{193.202533}{292.798515}{0.217451}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{177.172490}{292.341084}{0.365162}%
\vRa{176.511959}{292.791084}{1.095486}%
\vRa{175.851428}{293.241084}{1.825809}%
\vRa{175.190897}{293.691084}{2.556133}%
\vRa{174.530367}{294.141084}{3.286457}%
\vRa{174.478526}{294.591084}{3.408091}%
\vRa{174.763253}{295.041084}{3.193156}%
\vRa{175.047980}{295.491084}{2.978222}%
\vRa{175.332707}{295.941084}{2.763288}%
\vRa{175.617434}{296.391084}{2.548354}%
\vRa{175.902162}{296.841084}{2.333420}%
\vRa{176.186889}{297.291084}{2.118486}%
\vRa{176.471616}{297.741084}{1.903552}%
\vRa{176.756343}{298.191084}{1.688618}%
\vRa{177.041070}{298.641084}{1.473684}%
\vRa{177.325797}{299.091084}{1.258750}%
\vRa{177.610524}{299.541084}{1.043816}%
\vRa{177.895251}{299.991084}{0.828882}%
\vRa{178.179978}{300.441084}{0.613948}%
\vRa{178.464705}{300.891084}{0.399014}%
\vRa{178.749433}{301.341084}{0.184080}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{193.293481}{293.473689}{0.296163}%
\vRa{192.470799}{293.923689}{0.888490}%
\vRa{191.648117}{294.373689}{1.480817}%
\vRa{190.825436}{294.823689}{2.073143}%
\vRa{190.002754}{295.273689}{2.665470}%
\vRa{189.180073}{295.723689}{3.257796}%
\vRa{188.357391}{296.173689}{3.850123}%
\vRa{187.534709}{296.623689}{4.442450}%
\vRa{186.712028}{297.073689}{5.034776}%
\vRa{186.770994}{297.523689}{4.745455}%
\vRa{186.976198}{297.973689}{4.309896}%
\vRa{187.181403}{298.423689}{3.874336}%
\vRa{187.386608}{298.873689}{3.438777}%
\vRa{187.591812}{299.323689}{3.003217}%
\vRa{187.797017}{299.773689}{2.567657}%
\vRa{188.002221}{300.223689}{2.132098}%
\vRa{188.207426}{300.673689}{1.696538}%
\vRa{188.412631}{301.123689}{1.260979}%
\vRa{188.617835}{301.573689}{0.825419}%
\vRa{188.823040}{302.023689}{0.389859}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{186.222252}{297.362711}{0.475334}%
\vRa{185.476788}{297.812711}{1.426002}%
\vRa{184.731325}{298.262711}{2.376670}%
\vRa{183.985861}{298.712711}{3.327339}%
\vRa{183.240398}{299.162711}{4.278007}%
\vRa{182.494934}{299.612711}{5.228675}%
\vRa{181.749471}{300.062711}{6.179343}%
\vRa{181.004007}{300.512711}{7.130011}%
\vRa{180.258544}{300.962711}{8.080679}%
\vRa{179.513080}{301.412711}{9.031347}%
\vRa{180.942013}{301.862711}{7.807620}%
\vRa{187.379325}{302.312711}{1.575512}%
}}%
{\color{vltNeutral!21}\vlB{%
\vRa{178.945325}{285.348526}{1.023654}%
\vRa{178.849403}{285.798526}{3.070962}%
\vRa{178.753482}{286.248526}{5.118270}%
\vRa{178.657560}{286.698526}{7.165578}%
\vRa{178.561638}{287.148526}{7.561329}%
\vRa{178.465716}{287.598526}{6.876365}%
\vRa{178.369794}{288.048526}{6.191401}%
\vRa{178.273872}{288.498526}{5.506438}%
\vRa{178.177950}{288.948526}{4.821474}%
\vRa{178.082029}{289.398526}{4.136510}%
\vRa{177.986107}{289.848526}{3.451546}%
\vRa{177.890185}{290.298526}{2.766582}%
\vRa{177.794263}{290.748526}{2.081618}%
\vRa{177.698341}{291.198526}{1.396654}%
\vRa{177.602419}{291.648526}{0.711690}%
\vRa{177.506498}{292.098526}{0.026726}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{186.594984}{287.101518}{0.251047}%
\vRa{186.594984}{287.551518}{0.753141}%
\vRa{186.594984}{288.001518}{1.255234}%
\vRa{186.594984}{288.451518}{1.757328}%
\vRa{186.594984}{288.901518}{2.259422}%
\vRa{186.594984}{289.351518}{2.761515}%
\vRa{186.594984}{289.801518}{3.263609}%
\vRa{186.594984}{290.251518}{3.765703}%
\vRa{186.594984}{290.701518}{4.267796}%
\vRa{186.594984}{291.151518}{4.769890}%
\vRa{186.594984}{291.601518}{5.271984}%
\vRa{186.594984}{292.051518}{5.774078}%
\vRa{186.594984}{292.501518}{6.276171}%
\vRa{186.594984}{292.951518}{6.778265}%
\vRa{186.594984}{293.401518}{6.830438}%
\vRa{186.594984}{293.851518}{6.007757}%
\vRa{186.594984}{294.301518}{5.185075}%
\vRa{186.594984}{294.751518}{4.362394}%
\vRa{186.594984}{295.201518}{3.539712}%
\vRa{186.594984}{295.651518}{2.717030}%
\vRa{186.594984}{296.101518}{1.894349}%
\vRa{186.594984}{296.551518}{1.071667}%
\vRa{186.594984}{297.001518}{0.248986}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{177.537651}{292.341084}{0.372492}%
\vRa{177.607444}{292.791084}{1.117475}%
\vRa{177.677238}{293.241084}{1.862458}%
\vRa{177.747031}{293.691084}{2.607442}%
\vRa{177.816824}{294.141084}{3.352425}%
\vRa{177.886617}{294.591084}{4.097409}%
\vRa{177.956410}{295.041084}{4.842392}%
\vRa{178.026203}{295.491084}{5.587375}%
\vRa{178.095996}{295.941084}{6.332359}%
\vRa{178.165789}{296.391084}{7.077342}%
\vRa{178.235582}{296.841084}{7.822325}%
\vRa{178.305375}{297.291084}{8.035533}%
\vRa{178.375168}{297.741084}{7.220276}%
\vRa{178.444961}{298.191084}{6.405020}%
\vRa{178.514754}{298.641084}{5.589763}%
\vRa{178.584547}{299.091084}{4.774507}%
\vRa{178.654340}{299.541084}{3.959250}%
\vRa{178.724133}{299.991084}{3.143994}%
\vRa{178.793926}{300.441084}{2.328737}%
\vRa{178.863719}{300.891084}{1.513480}%
\vRa{178.933512}{301.341084}{0.698224}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{186.204541}{287.101518}{0.390443}%
\vRa{185.423655}{287.551518}{1.171329}%
\vRa{184.642769}{288.001518}{1.952215}%
\vRa{183.861883}{288.451518}{2.733100}%
\vRa{183.080998}{288.901518}{3.513986}%
\vRa{182.300112}{289.351518}{4.294872}%
\vRa{181.519226}{289.801518}{5.075758}%
\vRa{180.738340}{290.251518}{5.856644}%
\vRa{179.957454}{290.701518}{6.637529}%
\vRa{179.176569}{291.151518}{7.418415}%
\vRa{178.395683}{291.601518}{8.199301}%
\vRa{177.614797}{292.051518}{8.980187}%
\vRa{178.200627}{292.501518}{8.394357}%
\vRa{179.015403}{292.951518}{7.579581}%
\vRa{179.830179}{293.401518}{6.764804}%
\vRa{180.644956}{293.851518}{5.950028}%
\vRa{181.459732}{294.301518}{5.135251}%
\vRa{182.274509}{294.751518}{4.320475}%
\vRa{183.089285}{295.201518}{3.505699}%
\vRa{183.904061}{295.651518}{2.690922}%
\vRa{184.718838}{296.101518}{1.876146}%
\vRa{185.533614}{296.551518}{1.061369}%
\vRa{186.348391}{297.001518}{0.246593}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSd{188.732072}{286.048515}{57.677363}{8.786662}%
\vSd{186.378073}{287.101518}{41.868190}{9.547479}%
\vSd{177.184896}{285.348526}{102.033056}{7.149654}%
\vSd{186.299278}{297.362711}{65.486526}{5.812697}%
\vSd{178.970622}{285.348526}{3.998754}{10.037864}%
\vSd{174.020537}{301.951485}{-122.322637}{8.786662}%
\vSd{178.920256}{287.101518}{-167.014302}{7.801204}%
\vSd{178.970622}{301.951485}{3.998754}{10.037864}%
\vSd{177.181595}{301.951485}{-98.816083}{9.725302}%
\vSd{177.345630}{297.362711}{-151.088184}{10.386788}%
\vSd{174.112195}{294.526311}{-34.265443}{3.881206}%
\vSd{174.005880}{285.348526}{117.107905}{10.310380}%
\vSd{186.464938}{287.101518}{-23.586923}{2.631589}%
\vSd{188.717415}{302.651474}{-62.892095}{10.310380}%
\vSd{186.269984}{287.101518}{90.000000}{10.261193}%
\vSd{177.340483}{287.101518}{150.046501}{10.493888}%
\vSd{178.825329}{297.362711}{148.882666}{8.879339}%
\vSd{186.439019}{297.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{173.939119}{294.526311}{-62.892095}{10.310380}%
\vSk{178.965392}{285.348526}{3.998754}{10.037864}%
\vSk{188.668694}{286.048515}{57.677363}{8.786662}%
\vSk{188.650654}{293.473689}{117.107905}{10.310380}%
\vSk{178.965392}{302.651474}{-176.001246}{10.037864}%
\vSk{173.957158}{301.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(184.00000,276.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont 4}}}%
{\color{vltTeal!5}\vlB{%
\vRa{359.450000}{246.000000}{0.903571}%
\vRa{358.350000}{246.450000}{2.710714}%
\vRa{357.250000}{246.900000}{4.517857}%
\vRa{356.150000}{247.350000}{6.325000}%
\vRa{355.050000}{247.800000}{8.132143}%
\vRa{353.950000}{248.250000}{9.939286}%
\vRa{352.850000}{248.700000}{11.746429}%
\vRa{351.750000}{249.150000}{13.553571}%
\vRa{350.650000}{249.600000}{15.360714}%
\vRa{349.550000}{250.050000}{17.167857}%
\vRa{348.450000}{250.500000}{18.975000}%
\vRa{347.350000}{250.950000}{20.782143}%
\vRa{346.250000}{251.400000}{22.589286}%
\vRa{345.150000}{251.850000}{24.396429}%
\vRa{344.050000}{252.300000}{26.203571}%
\vRa{342.950000}{252.750000}{28.010714}%
\vRa{341.850000}{253.200000}{29.817857}%
\vRa{340.750000}{253.650000}{31.625000}%
\vRa{339.650000}{254.100000}{33.432143}%
\vRa{338.550000}{254.550000}{35.239286}%
\vRa{337.450000}{255.000000}{37.046429}%
\vRa{336.350000}{255.450000}{38.853571}%
\vRa{335.250000}{255.900000}{40.660714}%
\vRa{334.150000}{256.350000}{42.467857}%
\vRa{333.050000}{256.800000}{44.275000}%
\vRa{331.950000}{257.250000}{46.082143}%
\vRa{330.850000}{257.700000}{47.889286}%
\vRa{329.750000}{258.150000}{49.696429}%
\vRa{328.650000}{258.600000}{51.503571}%
\vRa{327.550000}{259.050000}{53.310714}%
\vRa{326.450000}{259.500000}{55.117857}%
\vRa{325.350000}{259.950000}{56.925000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{324.250000}{260.400000}{58.732143}%
\vRa{323.150000}{260.850000}{60.539286}%
\vRa{322.050000}{261.300000}{62.346429}%
\vRa{320.950000}{261.750000}{64.153571}%
\vRa{319.850000}{262.200000}{65.960714}%
\vRa{318.750000}{262.650000}{67.767857}%
\vRa{317.650000}{263.100000}{69.575000}%
\vRa{316.550000}{263.550000}{71.382143}%
\vRa{315.450000}{264.000000}{73.189286}%
\vRa{314.350000}{264.450000}{74.996429}%
\vRa{313.250000}{264.900000}{76.803571}%
\vRa{312.150000}{265.350000}{78.610714}%
\vRa{311.050000}{265.800000}{80.417857}%
\vRa{309.950000}{266.250000}{82.225000}%
\vRa{308.850000}{266.700000}{84.032143}%
\vRa{307.750000}{267.150000}{85.839286}%
\vRa{306.650000}{267.600000}{87.646429}%
\vRa{305.550000}{268.050000}{89.453571}%
\vRa{304.450000}{268.500000}{91.260714}%
\vRa{303.350000}{268.950000}{93.067857}%
\vRa{302.250000}{269.400000}{94.875000}%
\vRa{301.150000}{269.850000}{96.682143}%
\vRa{300.050000}{270.300000}{98.489286}%
\vRa{298.950000}{270.750000}{100.296429}%
\vRa{297.850000}{271.200000}{102.103571}%
\vRa{296.750000}{271.650000}{103.910714}%
\vRa{295.650000}{272.100000}{105.717857}%
\vRa{294.550000}{272.550000}{107.525000}%
\vRa{293.450000}{273.000000}{109.332143}%
\vRa{292.350000}{273.450000}{111.139286}%
\vRa{291.250000}{273.900000}{112.946429}%
\vRa{290.150000}{274.350000}{114.753571}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{289.050000}{274.800000}{116.560714}%
\vRa{287.950000}{275.250000}{118.367857}%
\vRa{286.850000}{275.700000}{120.175000}%
\vRa{285.750000}{276.150000}{121.982143}%
\vRa{284.650000}{276.600000}{123.789286}%
\vRa{283.550000}{277.050000}{125.596429}%
\vRa{282.450000}{277.500000}{127.403571}%
\vRa{281.350000}{277.950000}{129.210714}%
\vRa{280.250000}{278.400000}{131.017857}%
\vRa{279.150000}{278.850000}{132.825000}%
\vRa{278.050000}{279.300000}{134.632143}%
\vRa{276.950000}{279.750000}{136.439286}%
\vRa{275.850000}{280.200000}{138.246429}%
\vRa{274.750000}{280.650000}{140.053571}%
\vRa{273.650000}{281.100000}{141.860714}%
\vRa{272.550000}{281.550000}{143.667857}%
\vRa{272.191418}{282.000000}{144.733582}%
\vRa{272.574254}{282.450000}{145.057889}%
\vRa{272.957090}{282.900000}{145.382196}%
\vRa{273.339925}{283.350000}{145.706503}%
\vRa{273.722761}{283.800000}{146.030810}%
\vRa{274.105597}{284.250000}{146.355117}%
\vRa{274.488433}{284.700000}{146.679424}%
\vRa{274.871269}{285.150000}{147.003731}%
\vRa{275.254104}{285.600000}{147.328038}%
\vRa{275.636940}{286.050000}{147.652345}%
\vRa{276.019776}{286.500000}{147.976652}%
\vRa{276.402612}{286.950000}{148.300959}%
\vRa{276.785448}{287.400000}{148.625267}%
\vRa{277.168284}{287.850000}{148.949574}%
\vRa{277.551119}{288.300000}{149.273881}%
\vRa{277.933955}{288.750000}{149.598188}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{278.316791}{289.200000}{149.922495}%
\vRa{278.699627}{289.650000}{150.246802}%
\vRa{279.082463}{290.100000}{150.571109}%
\vRa{279.465299}{290.550000}{150.895416}%
\vRa{279.848134}{291.000000}{151.219723}%
\vRa{280.230970}{291.450000}{151.544030}%
\vRa{280.613806}{291.900000}{151.868337}%
\vRa{280.996642}{292.350000}{152.192644}%
\vRa{281.379478}{292.800000}{152.516951}%
\vRa{281.762313}{293.250000}{152.841258}%
\vRa{282.145149}{293.700000}{153.165565}%
\vRa{282.527985}{294.150000}{153.489872}%
\vRa{282.910821}{294.600000}{153.814179}%
\vRa{283.293657}{295.050000}{153.156343}%
\vRa{283.676493}{295.500000}{151.873507}%
\vRa{284.059328}{295.950000}{150.590672}%
\vRa{284.442164}{296.400000}{149.307836}%
\vRa{284.825000}{296.850000}{148.025000}%
\vRa{285.207836}{297.300000}{146.742164}%
\vRa{285.590672}{297.750000}{145.459328}%
\vRa{285.973507}{298.200000}{144.176493}%
\vRa{286.356343}{298.650000}{142.893657}%
\vRa{286.739179}{299.100000}{141.610821}%
\vRa{287.122015}{299.550000}{140.327985}%
\vRa{287.504851}{300.000000}{139.045149}%
\vRa{287.887687}{300.450000}{137.762313}%
\vRa{288.270522}{300.900000}{136.479478}%
\vRa{288.653358}{301.350000}{135.196642}%
\vRa{289.036194}{301.800000}{133.913806}%
\vRa{289.419030}{302.250000}{132.630970}%
\vRa{289.801866}{302.700000}{131.348134}%
\vRa{290.184701}{303.150000}{130.065299}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{290.567537}{303.600000}{128.782463}%
\vRa{290.950373}{304.050000}{127.499627}%
\vRa{291.333209}{304.500000}{126.216791}%
\vRa{291.716045}{304.950000}{124.933955}%
\vRa{292.098881}{305.400000}{123.651119}%
\vRa{292.481716}{305.850000}{122.368284}%
\vRa{292.864552}{306.300000}{121.085448}%
\vRa{293.247388}{306.750000}{119.802612}%
\vRa{293.630224}{307.200000}{118.519776}%
\vRa{294.013060}{307.650000}{117.236940}%
\vRa{294.395896}{308.100000}{115.954104}%
\vRa{294.778731}{308.550000}{114.671269}%
\vRa{295.161567}{309.000000}{113.388433}%
\vRa{295.544403}{309.450000}{112.105597}%
\vRa{295.927239}{309.900000}{110.822761}%
\vRa{296.310075}{310.350000}{109.539925}%
\vRa{296.692910}{310.800000}{108.257090}%
\vRa{297.075746}{311.250000}{106.974254}%
\vRa{297.458582}{311.700000}{105.691418}%
\vRa{297.841418}{312.150000}{104.408582}%
\vRa{298.224254}{312.600000}{103.125746}%
\vRa{298.607090}{313.050000}{101.842910}%
\vRa{298.989925}{313.500000}{100.560075}%
\vRa{299.372761}{313.950000}{99.277239}%
\vRa{299.755597}{314.400000}{97.994403}%
\vRa{300.138433}{314.850000}{96.711567}%
\vRa{300.521269}{315.300000}{95.428731}%
\vRa{300.904104}{315.750000}{94.145896}%
\vRa{301.286940}{316.200000}{92.863060}%
\vRa{301.669776}{316.650000}{91.580224}%
\vRa{302.052612}{317.100000}{90.297388}%
\vRa{302.435448}{317.550000}{89.014552}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{302.818284}{318.000000}{87.731716}%
\vRa{303.201119}{318.450000}{86.448881}%
\vRa{303.583955}{318.900000}{85.166045}%
\vRa{303.966791}{319.350000}{83.883209}%
\vRa{304.349627}{319.800000}{82.600373}%
\vRa{304.732463}{320.250000}{81.317537}%
\vRa{305.115299}{320.700000}{80.034701}%
\vRa{305.498134}{321.150000}{78.751866}%
\vRa{305.880970}{321.600000}{77.469030}%
\vRa{306.263806}{322.050000}{76.186194}%
\vRa{306.646642}{322.500000}{74.903358}%
\vRa{307.029478}{322.950000}{73.620522}%
\vRa{307.412313}{323.400000}{72.337687}%
\vRa{307.795149}{323.850000}{71.054851}%
\vRa{308.177985}{324.300000}{69.772015}%
\vRa{308.560821}{324.750000}{68.489179}%
\vRa{308.943657}{325.200000}{67.206343}%
\vRa{309.326493}{325.650000}{65.923507}%
\vRa{309.709328}{326.100000}{64.640672}%
\vRa{310.092164}{326.550000}{63.357836}%
\vRa{310.475000}{327.000000}{62.075000}%
\vRa{310.857836}{327.450000}{60.792164}%
\vRa{311.240672}{327.900000}{59.509328}%
\vRa{311.623507}{328.350000}{58.226493}%
\vRa{312.006343}{328.800000}{56.943657}%
\vRa{312.389179}{329.250000}{55.660821}%
\vRa{312.772015}{329.700000}{54.377985}%
\vRa{313.154851}{330.150000}{53.095149}%
\vRa{313.537687}{330.600000}{51.812313}%
\vRa{313.920522}{331.050000}{50.529478}%
\vRa{314.303358}{331.500000}{49.246642}%
\vRa{314.686194}{331.950000}{47.963806}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{315.069030}{332.400000}{46.680970}%
\vRa{315.451866}{332.850000}{45.398134}%
\vRa{315.834701}{333.300000}{44.115299}%
\vRa{316.217537}{333.750000}{42.832463}%
\vRa{316.600373}{334.200000}{41.549627}%
\vRa{316.983209}{334.650000}{40.266791}%
\vRa{317.366045}{335.100000}{38.983955}%
\vRa{317.748881}{335.550000}{37.701119}%
\vRa{318.131716}{336.000000}{36.418284}%
\vRa{318.514552}{336.450000}{35.135448}%
\vRa{318.897388}{336.900000}{33.852612}%
\vRa{319.280224}{337.350000}{32.569776}%
\vRa{319.663060}{337.800000}{31.286940}%
\vRa{320.045896}{338.250000}{30.004104}%
\vRa{320.428731}{338.700000}{28.721269}%
\vRa{320.811567}{339.150000}{27.438433}%
\vRa{321.194403}{339.600000}{26.155597}%
\vRa{321.577239}{340.050000}{24.872761}%
\vRa{321.960075}{340.500000}{23.589925}%
\vRa{322.342910}{340.950000}{22.307090}%
\vRa{322.725746}{341.400000}{21.024254}%
\vRa{323.108582}{341.850000}{19.741418}%
\vRa{323.491418}{342.300000}{18.458582}%
\vRa{323.874254}{342.750000}{17.175746}%
\vRa{324.257090}{343.200000}{15.892910}%
\vRa{324.639925}{343.650000}{14.610075}%
\vRa{325.022761}{344.100000}{13.327239}%
\vRa{325.405597}{344.550000}{12.044403}%
\vRa{325.788433}{345.000000}{10.761567}%
\vRa{326.171269}{345.450000}{9.478731}%
\vRa{326.554104}{345.900000}{8.195896}%
\vRa{326.936940}{346.350000}{6.913060}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{327.319776}{346.800000}{5.630224}%
\vRa{327.702612}{347.250000}{4.347388}%
\vRa{328.085448}{347.700000}{3.064552}%
\vRa{328.468284}{348.150000}{1.781716}%
\vRa{328.851119}{348.600000}{0.498881}%
}}%
{\color{vltTeal}\vlB{%
\vSe{271.581088}{282.000000}{49.610649}{4.500000}%
\vSe{276.116936}{287.331611}{49.610649}{4.500000}%
\vSe{280.652785}{292.663223}{49.610649}{4.500000}%
\vSe{285.188633}{297.994834}{49.610649}{4.500000}%
\vSe{289.724481}{303.326445}{49.610649}{4.500000}%
\vSe{294.260330}{308.658057}{49.610649}{4.500000}%
\vSe{298.796178}{313.989668}{49.610649}{4.500000}%
\vSe{303.332027}{319.321279}{49.610649}{4.500000}%
\vSe{307.867875}{324.652890}{49.610649}{4.500000}%
\vSe{312.403723}{329.984502}{49.610649}{4.500000}%
\vSe{316.939572}{335.316113}{49.610649}{4.500000}%
\vSe{321.475420}{340.647724}{49.610649}{4.500000}%
\vSe{326.011269}{345.979336}{49.610649}{3.965902}%
\vSe{328.754033}{349.000000}{-26.565051}{0.534098}%
\vSe{331.467812}{347.643110}{-26.565051}{4.500000}%
\vSe{337.728802}{344.512615}{-26.565051}{4.500000}%
\vSe{343.989793}{341.382120}{-26.565051}{4.500000}%
\vSe{350.250783}{338.251625}{-26.565051}{4.500000}%
\vSe{356.511773}{335.121130}{-26.565051}{4.500000}%
\vSe{362.772764}{331.990634}{-26.565051}{4.500000}%
\vSe{369.033754}{328.860139}{-26.565051}{4.500000}%
\vSe{375.294744}{325.729644}{-26.565051}{4.500000}%
\vSe{381.555735}{322.599149}{-26.565051}{4.500000}%
\vSe{387.816725}{319.468654}{-26.565051}{4.500000}%
\vSe{394.077715}{316.338159}{-26.565051}{4.500000}%
\vSe{400.338706}{313.207663}{-26.565051}{4.500000}%
\vSe{406.599696}{310.077168}{-26.565051}{4.500000}%
\vSe{412.860686}{306.946673}{-26.565051}{4.500000}%
\vSe{419.121677}{303.816178}{-26.565051}{4.500000}%
\vSe{425.382667}{300.685683}{-26.565051}{4.500000}%
\vSe{431.643657}{297.555188}{-26.565051}{4.500000}%
\vSe{431.822933}{294.309349}{-147.528808}{4.500000}%
}}%
{\color{vltTeal}\vlB{%
\vSe{425.917303}{290.551221}{-147.528808}{4.500000}%
\vSe{420.011672}{286.793092}{-147.528808}{4.500000}%
\vSe{414.106042}{283.034964}{-147.528808}{4.500000}%
\vSe{408.200411}{279.276835}{-147.528808}{4.500000}%
\vSe{402.294781}{275.518707}{-147.528808}{4.500000}%
\vSe{396.389151}{271.760578}{-147.528808}{4.500000}%
\vSe{390.483520}{268.002450}{-147.528808}{4.500000}%
\vSe{384.577890}{264.244321}{-147.528808}{4.500000}%
\vSe{378.672259}{260.486193}{-147.528808}{4.500000}%
\vSe{372.766629}{256.728065}{-147.528808}{4.500000}%
\vSe{366.860999}{252.969936}{-147.528808}{4.500000}%
\vSe{360.955368}{249.211808}{-147.528808}{4.500000}%
\vSe{354.684960}{246.385294}{157.750976}{4.500000}%
\vSe{348.206132}{249.035724}{157.750976}{4.500000}%
\vSe{341.727303}{251.686154}{157.750976}{4.500000}%
\vSe{335.248474}{254.336584}{157.750976}{4.500000}%
\vSe{328.769646}{256.987014}{157.750976}{4.500000}%
\vSe{322.290817}{259.637444}{157.750976}{4.500000}%
\vSe{315.811988}{262.287874}{157.750976}{4.500000}%
\vSe{309.333160}{264.938304}{157.750976}{4.500000}%
\vSe{302.854331}{267.588734}{157.750976}{4.500000}%
\vSe{296.375502}{270.239163}{157.750976}{4.500000}%
\vSe{289.896674}{272.889593}{157.750976}{4.500000}%
\vSe{283.417845}{275.540023}{157.750976}{4.500000}%
\vSe{276.939016}{278.190453}{157.750976}{4.500000}%
\vSe{271.791752}{280.840883}{157.750976}{3.061322}%
}}%
{\color{black!65}\vlB{%
\vSb{293.322599}{299.432324}{39.225674}{4.000000}%
\vSb{296.126425}{301.961830}{103.101723}{0.509449}%
\vSb{295.991978}{302.458018}{108.374477}{0.468070}%
\vSb{295.843914}{302.902223}{113.426246}{0.413946}%
\vSb{295.698288}{303.282048}{118.462577}{0.347912}%
\vSb{295.572554}{303.587908}{123.838715}{0.271537}%
\vSb{295.487729}{303.813448}{130.453196}{0.187111}%
\vSb{295.488608}{303.955828}{142.319148}{0.098176}%
\vSb{295.455517}{304.015839}{-140.774326}{0.028408}%
\vSb{295.316180}{303.997875}{-63.867800}{0.098176}%
\vSb{295.417039}{303.909734}{-52.001847}{0.187111}%
\vSb{295.572215}{303.762284}{-45.387367}{0.271537}%
\vSb{295.799108}{303.568985}{-40.011228}{0.347912}%
\vSb{296.102183}{303.345300}{-34.974898}{0.413946}%
\vSb{296.480421}{303.108019}{-29.923128}{0.468070}%
\vSb{296.929018}{302.874528}{-24.650375}{0.509449}%
\vSb{297.440084}{302.662047}{-19.000046}{0.538043}%
\vSb{298.003134}{302.486877}{-12.832483}{0.554648}%
\vSb{298.605489}{302.363689}{-6.018093}{0.560910}%
\vSb{299.204120}{302.304882}{1.553196}{0.559262}%
\vSb{299.686724}{302.320041}{9.946452}{0.552762}%
\vSb{300.149706}{302.415518}{19.142197}{0.544771}%
\vSb{300.582017}{302.594156}{28.995962}{0.538437}%
\vSb{300.975459}{302.855163}{39.225674}{0.536045}%
\vSb{301.323763}{303.194145}{49.455386}{0.538437}%
\vSb{301.621251}{303.603304}{59.309151}{0.544771}%
\vSb{301.862285}{304.071771}{68.504897}{0.552762}%
\vSb{302.041981}{304.586088}{76.898152}{0.559262}%
\vSb{302.157533}{305.130791}{84.469441}{0.560910}%
\vSb{302.196853}{305.689090}{91.283831}{0.554648}%
\vSb{302.131378}{306.243599}{97.451394}{0.538043}%
\vSb{302.025129}{306.777098}{103.101723}{0.509449}%
}}%
{\color{black!65}\vlB{%
\vSb{301.890681}{307.273286}{108.374477}{0.468070}%
\vSb{301.742617}{307.717492}{113.426246}{0.413946}%
\vSb{301.596991}{308.097317}{118.462577}{0.347912}%
\vSb{301.471257}{308.403176}{123.838715}{0.271537}%
\vSb{301.386432}{308.628716}{130.453196}{0.187111}%
\vSb{301.387312}{308.771096}{142.319148}{0.098176}%
\vSb{301.354220}{308.831107}{-140.774326}{0.028408}%
\vSb{301.214883}{308.813143}{-63.867800}{0.098176}%
\vSb{301.315743}{308.725002}{-52.001847}{0.187111}%
\vSb{301.470919}{308.577553}{-45.387367}{0.271537}%
\vSb{301.697812}{308.384254}{-40.011228}{0.347912}%
\vSb{302.000887}{308.160568}{-34.974898}{0.413946}%
\vSb{302.379125}{307.923287}{-29.923128}{0.468070}%
\vSb{302.827721}{307.689796}{-24.650375}{0.509449}%
\vSb{303.338788}{307.477315}{-19.000046}{0.538043}%
\vSb{303.901837}{307.302145}{-12.832483}{0.554648}%
\vSb{304.504193}{307.178957}{-6.018093}{0.560910}%
\vSb{305.102824}{307.120150}{1.553196}{0.559262}%
\vSb{305.585428}{307.135309}{9.946452}{0.552762}%
\vSb{306.048409}{307.230786}{19.142197}{0.544771}%
\vSb{306.480721}{307.409424}{28.995962}{0.538437}%
\vSb{306.874162}{307.670431}{39.225674}{0.536045}%
\vSb{307.222466}{308.009413}{49.455386}{0.538437}%
\vSb{307.519954}{308.418572}{59.309151}{0.544771}%
\vSb{307.760988}{308.887039}{68.504897}{0.552762}%
\vSb{307.940684}{309.401356}{76.898152}{0.559262}%
\vSb{308.056237}{309.946060}{84.469441}{0.560910}%
\vSb{308.095556}{310.504358}{91.283831}{0.554648}%
\vSb{308.030082}{311.058867}{97.451394}{0.538043}%
\vSb{307.923832}{311.592366}{103.101723}{0.509449}%
\vSb{307.789384}{312.088554}{108.374477}{0.468070}%
\vSb{307.641321}{312.532760}{113.426246}{0.413946}%
}}%
{\color{black!65}\vlB{%
\vSb{307.495695}{312.912585}{118.462577}{0.347912}%
\vSb{307.369961}{313.218444}{123.838715}{0.271537}%
\vSb{307.285136}{313.443984}{130.453196}{0.187111}%
\vSb{307.286015}{313.586364}{142.319148}{0.098176}%
\vSb{307.252924}{313.646376}{-140.774326}{0.028408}%
\vSb{307.113587}{313.628411}{-63.867800}{0.098176}%
\vSb{307.214446}{313.540270}{-52.001847}{0.187111}%
\vSb{307.369622}{313.392821}{-45.387367}{0.271537}%
\vSb{307.596515}{313.199522}{-40.011228}{0.347912}%
\vSb{307.899590}{312.975836}{-34.974898}{0.413946}%
\vSb{308.277828}{312.738555}{-29.923128}{0.468070}%
\vSb{308.726425}{312.505065}{-24.650375}{0.509449}%
\vSb{309.237491}{312.292583}{-19.000046}{0.538043}%
\vSb{309.800541}{312.117414}{-12.832483}{0.554648}%
\vSb{310.402896}{311.994225}{-6.018093}{0.560910}%
\vSb{311.001527}{311.935418}{1.553196}{0.559262}%
\vSb{311.484131}{311.950577}{9.946452}{0.552762}%
\vSb{311.947113}{312.046054}{19.142197}{0.544771}%
\vSb{312.379424}{312.224693}{28.995962}{0.538437}%
\vSb{312.772866}{312.485699}{39.225674}{0.536045}%
\vSb{313.121170}{312.824681}{49.455386}{0.538437}%
\vSb{313.418658}{313.233840}{59.309151}{0.544771}%
\vSb{313.659692}{313.702307}{68.504897}{0.552762}%
\vSb{313.839388}{314.216624}{76.898152}{0.559262}%
\vSb{313.954940}{314.761328}{84.469441}{0.560910}%
\vSb{313.994260}{315.319626}{91.283831}{0.554648}%
\vSb{313.928785}{315.874135}{97.451394}{0.538043}%
\vSb{313.822536}{316.407634}{103.101723}{0.509449}%
\vSb{313.688088}{316.903822}{108.374477}{0.468070}%
\vSb{313.540024}{317.348028}{113.426246}{0.413946}%
\vSb{313.394398}{317.727853}{118.462577}{0.347912}%
\vSb{313.268664}{318.033712}{123.838715}{0.271537}%
}}%
{\color{black!65}\vlB{%
\vSb{313.183839}{318.259252}{130.453196}{0.187111}%
\vSb{313.184719}{318.401632}{142.319148}{0.098176}%
\vSb{313.151627}{318.461644}{-140.774326}{0.028408}%
\vSb{313.012290}{318.443679}{-63.867800}{0.098176}%
\vSb{313.113150}{318.355538}{-52.001847}{0.187111}%
\vSb{313.268326}{318.208089}{-45.387367}{0.271537}%
\vSb{313.495219}{318.014790}{-40.011228}{0.347912}%
\vSb{313.798294}{317.791104}{-34.974898}{0.413946}%
\vSb{314.176532}{317.553823}{-29.923128}{0.468070}%
\vSb{314.625128}{317.320333}{-24.650375}{0.509449}%
\vSb{315.136195}{317.107852}{-19.000046}{0.538043}%
\vSb{315.699244}{316.932682}{-12.832483}{0.554648}%
\vSb{316.301600}{316.809494}{-6.018093}{0.560910}%
\vSb{316.900230}{316.750686}{1.553196}{0.559262}%
\vSb{317.382835}{316.765845}{9.946452}{0.552762}%
\vSb{317.845816}{316.861323}{19.142197}{0.544771}%
\vSb{318.278128}{317.039961}{28.995962}{0.538437}%
\vSb{318.671569}{317.300967}{39.225674}{0.536045}%
\vSb{319.019873}{317.639950}{49.455386}{0.538437}%
\vSb{319.317361}{318.049108}{59.309151}{0.544771}%
\vSb{319.558395}{318.517576}{68.504897}{0.552762}%
\vSb{319.738091}{319.031892}{76.898152}{0.559262}%
\vSb{319.853644}{319.576596}{84.469441}{0.560910}%
\vSb{319.892963}{320.134895}{91.283831}{0.554648}%
\vSb{319.827489}{320.689403}{97.451394}{0.538043}%
\vSb{319.721239}{321.222902}{103.101723}{0.509449}%
\vSb{319.586791}{321.719090}{108.374477}{0.468070}%
\vSb{319.438728}{322.163296}{113.426246}{0.413946}%
\vSb{319.293102}{322.543121}{118.462577}{0.347912}%
\vSb{319.167368}{322.848980}{123.838715}{0.271537}%
\vSb{319.082543}{323.074521}{130.453196}{0.187111}%
\vSb{319.083422}{323.216900}{142.319148}{0.098176}%
}}%
{\color{black!65}\vlB{%
\vSb{319.050330}{323.276912}{-140.774326}{0.028408}%
\vSb{318.910993}{323.258947}{-63.867800}{0.098176}%
\vSb{319.011853}{323.170806}{-52.001847}{0.187111}%
\vSb{319.167029}{323.023357}{-45.387367}{0.271537}%
\vSb{319.393922}{322.830058}{-40.011228}{0.347912}%
\vSb{319.696997}{322.606372}{-34.974898}{0.413946}%
\vSb{320.075235}{322.369092}{-29.923128}{0.468070}%
\vSb{320.523832}{322.135601}{-24.650375}{0.509449}%
\vSb{321.034898}{321.923120}{-19.000046}{0.538043}%
\vSb{321.597948}{321.747950}{-12.832483}{0.554648}%
\vSb{322.200303}{321.624762}{-6.018093}{0.560910}%
\vSb{322.798934}{321.565955}{1.553196}{0.559262}%
\vSb{323.281538}{321.581113}{9.946452}{0.552762}%
\vSb{323.744520}{321.676591}{19.142197}{0.544771}%
\vSb{324.176831}{321.855229}{28.995962}{0.538437}%
\vSb{324.570273}{322.116235}{39.225674}{0.536045}%
\vSb{324.918576}{322.455218}{49.455386}{0.538437}%
\vSb{325.216064}{322.864376}{59.309151}{0.544771}%
\vSb{325.457098}{323.332844}{68.504897}{0.552762}%
\vSb{325.636795}{323.847161}{76.898152}{0.559262}%
\vSb{325.752347}{324.391864}{84.469441}{0.560910}%
\vSb{325.791667}{324.950163}{91.283831}{0.554648}%
\vSb{325.726192}{325.504671}{97.451394}{0.538043}%
\vSb{325.914761}{326.038170}{39.225674}{4.000000}%
\vSb{337.947528}{325.869801}{-73.228776}{4.000000}%
\vSb{339.446119}{322.039943}{-17.547009}{0.553814}%
\vSb{340.010574}{321.872975}{-13.422970}{0.506076}%
\vSb{340.533871}{321.755495}{-9.962537}{0.445979}%
\vSb{340.996984}{321.678339}{-7.328490}{0.374428}%
\vSb{341.380560}{321.630578}{-5.987240}{0.293162}%
\vSb{341.659384}{321.599999}{-7.387011}{0.205025}%
\vSb{341.770498}{321.573639}{-17.710518}{0.116005}%
}}%
{\color{black!65}\vlB{%
\vSb{341.538045}{321.538349}{-73.228776}{0.059508}%
\vSb{341.575823}{321.481372}{-128.747034}{0.116005}%
\vSb{341.486437}{321.390898}{-139.070541}{0.205025}%
\vSb{341.270115}{321.256580}{-140.470313}{0.293162}%
\vSb{340.977591}{321.069989}{-139.129063}{0.374428}%
\vSb{340.636235}{320.824979}{-136.495015}{0.445979}%
\vSb{340.268543}{320.517959}{-133.034582}{0.506076}%
\vSb{339.895916}{320.148047}{-128.910543}{0.553814}%
\vSb{339.539209}{319.717109}{-124.165587}{0.589098}%
\vSb{339.218457}{319.229679}{-118.788706}{0.612640}%
\vSb{338.952368}{318.692760}{-112.748365}{0.625932}%
\vSb{338.757759}{318.115518}{-106.017671}{0.631140}%
\vSb{338.648933}{317.508880}{-98.600245}{0.630914}%
\vSb{338.636948}{316.885061}{-90.557138}{0.628068}%
\vSb{338.641997}{316.257022}{-82.027343}{0.625151}%
\vSb{338.745963}{315.637914}{-73.228776}{0.623962}%
\vSb{338.955095}{315.040492}{-64.430210}{0.625151}%
\vSb{339.263764}{314.476568}{-55.900414}{0.628068}%
\vSb{339.661339}{313.956487}{-47.857307}{0.630914}%
\vSb{340.133403}{313.488680}{-40.439881}{0.631140}%
\vSb{340.662933}{313.079291}{-33.709188}{0.625932}%
\vSb{341.231198}{312.731912}{-27.668847}{0.612640}%
\vSb{341.818424}{312.447426}{-22.291965}{0.589098}%
\vSb{342.404359}{312.223966}{-17.547009}{0.553814}%
\vSb{342.968813}{312.056997}{-13.422970}{0.506076}%
\vSb{343.492110}{311.939518}{-9.962537}{0.445979}%
\vSb{343.955224}{311.862362}{-7.328490}{0.374428}%
\vSb{344.338800}{311.814600}{-5.987240}{0.293162}%
\vSb{344.617624}{311.784022}{-7.387011}{0.205025}%
\vSb{344.728737}{311.757661}{-17.710518}{0.116005}%
\vSb{344.496285}{311.722372}{-73.228776}{0.059508}%
\vSb{344.534063}{311.665395}{-128.747034}{0.116005}%
}}%
{\color{black!65}\vlB{%
\vSb{344.444677}{311.574920}{-139.070541}{0.205025}%
\vSb{344.228355}{311.440603}{-140.470313}{0.293162}%
\vSb{343.935831}{311.254012}{-139.129063}{0.374428}%
\vSb{343.594474}{311.009002}{-136.495015}{0.445979}%
\vSb{343.226782}{310.701982}{-133.034582}{0.506076}%
\vSb{342.854156}{310.332070}{-128.910543}{0.553814}%
\vSb{342.497449}{309.901132}{-124.165587}{0.589098}%
\vSb{342.176697}{309.413702}{-118.788706}{0.612640}%
\vSb{341.910608}{308.876783}{-112.748365}{0.625932}%
\vSb{341.715998}{308.299540}{-106.017671}{0.631140}%
\vSb{341.607173}{307.692903}{-98.600245}{0.630914}%
\vSb{341.595187}{307.069083}{-90.557138}{0.628068}%
\vSb{341.600237}{306.441045}{-82.027343}{0.625151}%
\vSb{341.704202}{305.821936}{-73.228776}{0.623962}%
\vSb{341.913334}{305.224515}{-64.430210}{0.625151}%
\vSb{342.222004}{304.660591}{-55.900414}{0.628068}%
\vSb{342.619578}{304.140510}{-47.857307}{0.630914}%
\vSb{343.091642}{303.672702}{-40.439881}{0.631140}%
\vSb{343.621173}{303.263313}{-33.709188}{0.625932}%
\vSb{344.189438}{302.915935}{-27.668847}{0.612640}%
\vSb{344.776664}{302.631449}{-22.291965}{0.589098}%
\vSb{345.362599}{302.407989}{-17.547009}{0.553814}%
\vSb{345.927053}{302.241020}{-13.422970}{0.506076}%
\vSb{346.450350}{302.123541}{-9.962537}{0.445979}%
\vSb{346.913464}{302.046384}{-7.328490}{0.374428}%
\vSb{347.297039}{301.998623}{-5.987240}{0.293162}%
\vSb{347.575863}{301.968044}{-7.387011}{0.205025}%
\vSb{347.686977}{301.941684}{-17.710518}{0.116005}%
\vSb{347.454525}{301.906395}{-73.228776}{0.059508}%
\vSb{347.492303}{301.849417}{-128.747034}{0.116005}%
\vSb{347.402916}{301.758943}{-139.070541}{0.205025}%
\vSb{347.186594}{301.624625}{-140.470313}{0.293162}%
}}%
{\color{black!65}\vlB{%
\vSb{346.894071}{301.438034}{-139.129063}{0.374428}%
\vSb{346.552714}{301.193025}{-136.495015}{0.445979}%
\vSb{346.185022}{300.886005}{-133.034582}{0.506076}%
\vSb{345.812395}{300.516092}{-128.910543}{0.553814}%
\vSb{345.455689}{300.085154}{-124.165587}{0.589098}%
\vSb{345.134936}{299.597724}{-118.788706}{0.612640}%
\vSb{344.868848}{299.060805}{-112.748365}{0.625932}%
\vSb{344.674238}{298.483563}{-106.017671}{0.631140}%
\vSb{344.565413}{297.876926}{-98.600245}{0.630914}%
\vSb{344.553427}{297.253106}{-90.557138}{0.628068}%
\vSb{344.558477}{296.625068}{-82.027343}{0.625151}%
\vSb{344.662442}{296.005959}{-73.228776}{0.623962}%
\vSb{344.871574}{295.408538}{-64.430210}{0.625151}%
\vSb{345.180244}{294.844613}{-55.900414}{0.628068}%
\vSb{345.577818}{294.324533}{-47.857307}{0.630914}%
\vSb{346.049882}{293.856725}{-40.439881}{0.631140}%
\vSb{346.579413}{293.447336}{-33.709188}{0.625932}%
\vSb{347.147678}{293.099958}{-27.668847}{0.612640}%
\vSb{347.734903}{292.815472}{-22.291965}{0.589098}%
\vSb{348.320839}{292.592011}{-17.547009}{0.553814}%
\vSb{348.885293}{292.425043}{-13.422970}{0.506076}%
\vSb{349.408590}{292.307563}{-9.962537}{0.445979}%
\vSb{349.871704}{292.230407}{-7.328490}{0.374428}%
\vSb{350.255279}{292.182646}{-5.987240}{0.293162}%
\vSb{350.534103}{292.152067}{-7.387011}{0.205025}%
\vSb{350.645217}{292.125707}{-17.710518}{0.116005}%
\vSb{350.412764}{292.090417}{-73.228776}{0.059508}%
\vSb{350.450542}{292.033440}{-128.747034}{0.116005}%
\vSb{350.361156}{291.942966}{-139.070541}{0.205025}%
\vSb{350.144834}{291.808648}{-140.470313}{0.293162}%
\vSb{349.852311}{291.622057}{-139.129063}{0.374428}%
\vSb{349.510954}{291.377048}{-136.495015}{0.445979}%
}}%
{\color{black!65}\vlB{%
\vSb{349.143262}{291.070028}{-133.034582}{0.506076}%
\vSb{348.770635}{290.700115}{-128.910543}{0.553814}%
\vSb{348.413928}{290.269177}{-124.165587}{0.589098}%
\vSb{348.093176}{289.781747}{-118.788706}{0.612640}%
\vSb{347.827087}{289.244828}{-112.748365}{0.625932}%
\vSb{347.632478}{288.667586}{-106.017671}{0.631140}%
\vSb{347.523652}{288.060948}{-98.600245}{0.630914}%
\vSb{347.511667}{287.437129}{-90.557138}{0.628068}%
\vSb{347.516716}{286.809091}{-82.027343}{0.625151}%
\vSb{347.620682}{286.189982}{-73.228776}{0.623962}%
\vSb{347.829814}{285.592560}{-64.430210}{0.625151}%
\vSb{348.138483}{285.028636}{-55.900414}{0.628068}%
\vSb{348.536058}{284.508555}{-47.857307}{0.630914}%
\vSb{349.008122}{284.040748}{-40.439881}{0.631140}%
\vSb{349.537652}{283.631359}{-33.709188}{0.625932}%
\vSb{350.105917}{283.283980}{-27.668847}{0.612640}%
\vSb{350.693143}{282.999494}{-22.291965}{0.589098}%
\vSb{351.279078}{282.776034}{-17.547009}{0.553814}%
\vSb{351.843532}{282.609066}{-13.422970}{0.506076}%
\vSb{352.366830}{282.491586}{-9.962537}{0.445979}%
\vSb{352.829943}{282.414430}{-7.328490}{0.374428}%
\vSb{353.213519}{282.366669}{-5.987240}{0.293162}%
\vSb{353.492343}{282.336090}{-7.387011}{0.205025}%
\vSb{353.603457}{282.309730}{-17.710518}{0.116005}%
\vSb{353.371004}{282.274440}{-73.228776}{0.059508}%
\vSb{353.408782}{282.217463}{-128.747034}{0.116005}%
\vSb{353.319396}{282.126989}{-139.070541}{0.205025}%
\vSb{353.103074}{281.992671}{-140.470313}{0.293162}%
\vSb{352.810550}{281.806080}{-139.129063}{0.374428}%
\vSb{352.469193}{281.561070}{-136.495015}{0.445979}%
\vSb{352.101502}{281.254050}{-133.034582}{0.506076}%
\vSb{351.728875}{280.884138}{-128.910543}{0.553814}%
}}%
{\color{black!65}\vlB{%
\vSb{351.372168}{280.453200}{-124.165587}{0.589098}%
\vSb{351.051416}{279.965770}{-118.788706}{0.612640}%
\vSb{350.785327}{279.428851}{-112.748365}{0.625932}%
\vSb{350.590718}{278.851609}{-106.017671}{0.631140}%
\vSb{350.481892}{278.244971}{-98.600245}{0.630914}%
\vSb{350.469906}{277.621152}{-90.557138}{0.628068}%
\vSb{350.474956}{276.993113}{-82.027343}{0.625151}%
\vSb{350.578922}{276.374004}{-73.228776}{0.623962}%
\vSb{350.788054}{275.776583}{-64.430210}{0.625151}%
\vSb{351.096723}{275.212659}{-55.900414}{0.628068}%
\vSb{351.494298}{274.692578}{-47.857307}{0.630914}%
\vSb{351.966361}{274.224771}{-40.439881}{0.631140}%
\vSb{352.495892}{273.815382}{-33.709188}{0.625932}%
\vSb{353.064157}{273.468003}{-27.668847}{0.612640}%
\vSb{353.651383}{273.183517}{-22.291965}{0.589098}%
\vSb{353.892930}{272.960057}{-73.228776}{4.000000}%
\vSb{365.168400}{264.946731}{28.024501}{4.000000}%
\vSb{368.421704}{266.826128}{87.156816}{0.532887}%
\vSb{368.432623}{267.358359}{91.776597}{0.487702}%
\vSb{368.390843}{267.845827}{95.917950}{0.429912}%
\vSb{368.335444}{268.273447}{99.570669}{0.360319}%
\vSb{368.279599}{268.628751}{102.602333}{0.280435}%
\vSb{368.235517}{268.902430}{104.477037}{0.192422}%
\vSb{368.209751}{269.088742}{102.344502}{0.099320}%
\vSb{368.475943}{269.185766}{28.024501}{0.020675}%
\vSb{368.361335}{269.195480}{-46.295501}{0.099320}%
\vSb{368.416724}{269.123680}{-48.428036}{0.192422}%
\vSb{368.556014}{268.979725}{-46.553332}{0.280435}%
\vSb{368.768491}{268.776125}{-43.521668}{0.360319}%
\vSb{369.054751}{268.527999}{-39.868949}{0.429912}%
\vSb{369.414692}{268.252411}{-35.727596}{0.487702}%
\vSb{369.845933}{267.967626}{-31.107815}{0.532887}%
}}%
{\color{black!65}\vlB{%
\vSb{370.343540}{267.692310}{-25.969090}{0.565431}%
\vSb{370.900085}{267.444715}{-20.246845}{0.586107}%
\vSb{371.505814}{267.241884}{-13.869390}{0.596488}%
\vSb{372.148808}{267.098900}{-6.776816}{0.598864}%
\vSb{372.795787}{267.028233}{1.053377}{0.596059}%
\vSb{373.314069}{267.039191}{9.574957}{0.591111}%
\vSb{373.816420}{267.137515}{18.645948}{0.586805}%
\vSb{374.293607}{267.325128}{28.024501}{0.585129}%
\vSb{374.737904}{267.600050}{37.403053}{0.586805}%
\vSb{375.142288}{267.956486}{46.474044}{0.591111}%
\vSb{375.500002}{268.385079}{54.995624}{0.596059}%
\vSb{375.804905}{268.873315}{62.825817}{0.598864}%
\vSb{376.052374}{269.406078}{69.918391}{0.596488}%
\vSb{376.240211}{269.966302}{76.295846}{0.586107}%
\vSb{376.369205}{270.535724}{82.018091}{0.565431}%
\vSb{376.443281}{271.095677}{87.156816}{0.532887}%
\vSb{376.454200}{271.627907}{91.776597}{0.487702}%
\vSb{376.412420}{272.115375}{95.917950}{0.429912}%
\vSb{376.357021}{272.542996}{99.570669}{0.360319}%
\vSb{376.301176}{272.898300}{102.602333}{0.280435}%
\vSb{376.257093}{273.171978}{104.477037}{0.192422}%
\vSb{376.231328}{273.358291}{102.344502}{0.099320}%
\vSb{376.497519}{273.455315}{28.024501}{0.020675}%
\vSb{376.382912}{273.465029}{-46.295501}{0.099320}%
\vSb{376.438301}{273.393229}{-48.428036}{0.192422}%
\vSb{376.577591}{273.249274}{-46.553332}{0.280435}%
\vSb{376.790068}{273.045674}{-43.521668}{0.360319}%
\vSb{377.076328}{272.797548}{-39.868949}{0.429912}%
\vSb{377.436269}{272.521960}{-35.727596}{0.487702}%
\vSb{377.867510}{272.237175}{-31.107815}{0.532887}%
\vSb{378.365117}{271.961859}{-25.969090}{0.565431}%
\vSb{378.921662}{271.714264}{-20.246845}{0.586107}%
}}%
{\color{black!65}\vlB{%
\vSb{379.527391}{271.511433}{-13.869390}{0.596488}%
\vSb{380.170384}{271.368449}{-6.776816}{0.598864}%
\vSb{380.817364}{271.297782}{1.053377}{0.596059}%
\vSb{381.335646}{271.308740}{9.574957}{0.591111}%
\vSb{381.837996}{271.407064}{18.645948}{0.586805}%
\vSb{382.315184}{271.594677}{28.024501}{0.585129}%
\vSb{382.759481}{271.869599}{37.403053}{0.586805}%
\vSb{383.163865}{272.226035}{46.474044}{0.591111}%
\vSb{383.521579}{272.654627}{54.995624}{0.596059}%
\vSb{383.826482}{273.142864}{62.825817}{0.598864}%
\vSb{384.073950}{273.675627}{69.918391}{0.596488}%
\vSb{384.261788}{274.235851}{76.295846}{0.586107}%
\vSb{384.390782}{274.805273}{82.018091}{0.565431}%
\vSb{384.464858}{275.365226}{87.156816}{0.532887}%
\vSb{384.475777}{275.897456}{91.776597}{0.487702}%
\vSb{384.433996}{276.384924}{95.917950}{0.429912}%
\vSb{384.378598}{276.812545}{99.570669}{0.360319}%
\vSb{384.322753}{277.167849}{102.602333}{0.280435}%
\vSb{384.278670}{277.441527}{104.477037}{0.192422}%
\vSb{384.252905}{277.627840}{102.344502}{0.099320}%
\vSb{384.519096}{277.724864}{28.024501}{0.020675}%
\vSb{384.404489}{277.734578}{-46.295501}{0.099320}%
\vSb{384.459877}{277.662778}{-48.428036}{0.192422}%
\vSb{384.599168}{277.518823}{-46.553332}{0.280435}%
\vSb{384.811645}{277.315223}{-43.521668}{0.360319}%
\vSb{385.097905}{277.067097}{-39.868949}{0.429912}%
\vSb{385.457845}{276.791509}{-35.727596}{0.487702}%
\vSb{385.889087}{276.506723}{-31.107815}{0.532887}%
\vSb{386.386693}{276.231407}{-25.969090}{0.565431}%
\vSb{386.943239}{275.983813}{-20.246845}{0.586107}%
\vSb{387.548967}{275.780982}{-13.869390}{0.596488}%
\vSb{388.191961}{275.637998}{-6.776816}{0.598864}%
}}%
{\color{black!65}\vlB{%
\vSb{388.838941}{275.567331}{1.053377}{0.596059}%
\vSb{389.357223}{275.578289}{9.574957}{0.591111}%
\vSb{389.859573}{275.676613}{18.645948}{0.586805}%
\vSb{390.336760}{275.864226}{28.024501}{0.585129}%
\vSb{390.781057}{276.139148}{37.403053}{0.586805}%
\vSb{391.185442}{276.495584}{46.474044}{0.591111}%
\vSb{391.543156}{276.924176}{54.995624}{0.596059}%
\vSb{391.848058}{277.412413}{62.825817}{0.598864}%
\vSb{392.095527}{277.945176}{69.918391}{0.596488}%
\vSb{392.283364}{278.505400}{76.295846}{0.586107}%
\vSb{392.412359}{279.074822}{82.018091}{0.565431}%
\vSb{392.486435}{279.634774}{87.156816}{0.532887}%
\vSb{392.497353}{280.167005}{91.776597}{0.487702}%
\vSb{392.455573}{280.654473}{95.917950}{0.429912}%
\vSb{392.400174}{281.082094}{99.570669}{0.360319}%
\vSb{392.344329}{281.437398}{102.602333}{0.280435}%
\vSb{392.300247}{281.711076}{104.477037}{0.192422}%
\vSb{392.274482}{281.897389}{102.344502}{0.099320}%
\vSb{392.540673}{281.994412}{28.024501}{0.020675}%
\vSb{392.426065}{282.004127}{-46.295501}{0.099320}%
\vSb{392.481454}{281.932327}{-48.428036}{0.192422}%
\vSb{392.620745}{281.788371}{-46.553332}{0.280435}%
\vSb{392.833221}{281.584772}{-43.521668}{0.360319}%
\vSb{393.119481}{281.336645}{-39.868949}{0.429912}%
\vSb{393.479422}{281.061058}{-35.727596}{0.487702}%
\vSb{393.910663}{280.776272}{-31.107815}{0.532887}%
\vSb{394.408270}{280.500956}{-25.969090}{0.565431}%
\vSb{394.964815}{280.253362}{-20.246845}{0.586107}%
\vSb{395.570544}{280.050531}{-13.869390}{0.596488}%
\vSb{396.213538}{279.907547}{-6.776816}{0.598864}%
\vSb{396.860517}{279.836880}{1.053377}{0.596059}%
\vSb{397.378799}{279.847838}{9.574957}{0.591111}%
}}%
{\color{black!65}\vlB{%
\vSb{397.881150}{279.946162}{18.645948}{0.586805}%
\vSb{398.358337}{280.133775}{28.024501}{0.585129}%
\vSb{398.802634}{280.408697}{37.403053}{0.586805}%
\vSb{399.207019}{280.765133}{46.474044}{0.591111}%
\vSb{399.564732}{281.193725}{54.995624}{0.596059}%
\vSb{399.869635}{281.681962}{62.825817}{0.598864}%
\vSb{400.117104}{282.214724}{69.918391}{0.596488}%
\vSb{400.304941}{282.774949}{76.295846}{0.586107}%
\vSb{400.433935}{283.344371}{82.018091}{0.565431}%
\vSb{400.508011}{283.904323}{87.156816}{0.532887}%
\vSb{400.518930}{284.436554}{91.776597}{0.487702}%
\vSb{400.477150}{284.924022}{95.917950}{0.429912}%
\vSb{400.421751}{285.351643}{99.570669}{0.360319}%
\vSb{400.365906}{285.706946}{102.602333}{0.280435}%
\vSb{400.321824}{285.980625}{104.477037}{0.192422}%
\vSb{400.296058}{286.166938}{102.344502}{0.099320}%
\vSb{400.562249}{286.263961}{28.024501}{0.020675}%
\vSb{400.447642}{286.273676}{-46.295501}{0.099320}%
\vSb{400.503031}{286.201876}{-48.428036}{0.192422}%
\vSb{400.642321}{286.057920}{-46.553332}{0.280435}%
\vSb{400.854798}{285.854320}{-43.521668}{0.360319}%
\vSb{401.141058}{285.606194}{-39.868949}{0.429912}%
\vSb{401.500999}{285.330606}{-35.727596}{0.487702}%
\vSb{401.932240}{285.045821}{-31.107815}{0.532887}%
\vSb{402.429847}{284.770505}{-25.969090}{0.565431}%
\vSb{402.986392}{284.522911}{-20.246845}{0.586107}%
\vSb{403.592121}{284.320080}{-13.869390}{0.596488}%
\vSb{404.235115}{284.177096}{-6.776816}{0.598864}%
\vSb{404.882094}{284.106429}{1.053377}{0.596059}%
\vSb{405.400376}{284.117386}{9.574957}{0.591111}%
\vSb{405.902727}{284.215710}{18.645948}{0.586805}%
\vSb{406.379914}{284.403323}{28.024501}{0.585129}%
}}%
{\color{black!65}\vlB{%
\vSb{406.824211}{284.678246}{37.403053}{0.586805}%
\vSb{407.228595}{285.034682}{46.474044}{0.591111}%
\vSb{407.586309}{285.463274}{54.995624}{0.596059}%
\vSb{407.891212}{285.951511}{62.825817}{0.598864}%
\vSb{408.138681}{286.484273}{69.918391}{0.596488}%
\vSb{408.326518}{287.044498}{76.295846}{0.586107}%
\vSb{408.455512}{287.613920}{82.018091}{0.565431}%
\vSb{408.807271}{288.173872}{28.024501}{4.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{282.968979}{285.348526}{2.242963}%
\vRa{284.920366}{285.798526}{6.728889}%
\vRa{286.871752}{286.248526}{4.161543}%
\vRa{288.823138}{286.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{281.878109}{285.348526}{0.067217}%
\vRa{281.647754}{285.798526}{0.201650}%
\vRa{281.417399}{286.248526}{0.336083}%
\vRa{281.187044}{286.698526}{0.470516}%
\vRa{280.956689}{287.148526}{0.604949}%
\vRa{280.726334}{287.598526}{0.739382}%
\vRa{280.495979}{288.048526}{0.873815}%
\vRa{280.265624}{288.498526}{1.008249}%
\vRa{280.035269}{288.948526}{1.142682}%
\vRa{279.804914}{289.398526}{1.277115}%
\vRa{279.574559}{289.848526}{1.411548}%
\vRa{279.344204}{290.298526}{1.545981}%
\vRa{279.113849}{290.748526}{1.680414}%
\vRa{278.883494}{291.198526}{1.814847}%
\vRa{278.653139}{291.648526}{1.949281}%
\vRa{278.422784}{292.098526}{2.083714}%
\vRa{278.192429}{292.548526}{1.675568}%
\vRa{277.962074}{292.998526}{1.245392}%
\vRa{277.731719}{293.448526}{0.815216}%
\vRa{277.501364}{293.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{291.491389}{286.048515}{0.657689}%
\vRa{290.460738}{286.498515}{1.973066}%
\vRa{289.675315}{286.948515}{3.043217}%
\vRa{290.177409}{287.398515}{2.825850}%
\vRa{290.679502}{287.848515}{2.608484}%
\vRa{291.181596}{288.298515}{2.391117}%
\vRa{291.683690}{288.748515}{2.173750}%
\vRa{292.185783}{289.198515}{1.956384}%
\vRa{292.687877}{289.648515}{1.739017}%
\vRa{293.189971}{290.098515}{1.521651}%
\vRa{293.692064}{290.548515}{1.304284}%
\vRa{294.194158}{290.998515}{1.086917}%
\vRa{294.696252}{291.448515}{0.869551}%
\vRa{295.198346}{291.898515}{0.652184}%
\vRa{295.700439}{292.348515}{0.434818}%
\vRa{296.202533}{292.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{280.172490}{292.341084}{0.365162}%
\vRa{279.511959}{292.791084}{1.095486}%
\vRa{278.851428}{293.241084}{1.825809}%
\vRa{278.190897}{293.691084}{2.556133}%
\vRa{277.530367}{294.141084}{3.286457}%
\vRa{277.478526}{294.591084}{3.408091}%
\vRa{277.763253}{295.041084}{3.193156}%
\vRa{278.047980}{295.491084}{2.978222}%
\vRa{278.332707}{295.941084}{2.763288}%
\vRa{278.617434}{296.391084}{2.548354}%
\vRa{278.902162}{296.841084}{2.333420}%
\vRa{279.186889}{297.291084}{2.118486}%
\vRa{279.471616}{297.741084}{1.903552}%
\vRa{279.756343}{298.191084}{1.688618}%
\vRa{280.041070}{298.641084}{1.473684}%
\vRa{280.325797}{299.091084}{1.258750}%
\vRa{280.610524}{299.541084}{1.043816}%
\vRa{280.895251}{299.991084}{0.828882}%
\vRa{281.179978}{300.441084}{0.613948}%
\vRa{281.464705}{300.891084}{0.399014}%
\vRa{281.749433}{301.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{296.293481}{293.473689}{0.296163}%
\vRa{295.470799}{293.923689}{0.888490}%
\vRa{294.648117}{294.373689}{1.480817}%
\vRa{293.825436}{294.823689}{2.073143}%
\vRa{293.002754}{295.273689}{2.665470}%
\vRa{292.180073}{295.723689}{3.257796}%
\vRa{291.357391}{296.173689}{3.850123}%
\vRa{290.534709}{296.623689}{4.442450}%
\vRa{289.712028}{297.073689}{5.034776}%
\vRa{289.770994}{297.523689}{4.745455}%
\vRa{289.976198}{297.973689}{4.309896}%
\vRa{290.181403}{298.423689}{3.874336}%
\vRa{290.386608}{298.873689}{3.438777}%
\vRa{290.591812}{299.323689}{3.003217}%
\vRa{290.797017}{299.773689}{2.567657}%
\vRa{291.002221}{300.223689}{2.132098}%
\vRa{291.207426}{300.673689}{1.696538}%
\vRa{291.412631}{301.123689}{1.260979}%
\vRa{291.617835}{301.573689}{0.825419}%
\vRa{291.823040}{302.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{289.222252}{297.362711}{0.475334}%
\vRa{288.476788}{297.812711}{1.426002}%
\vRa{287.731325}{298.262711}{2.376670}%
\vRa{286.985861}{298.712711}{3.327339}%
\vRa{286.240398}{299.162711}{4.278007}%
\vRa{285.494934}{299.612711}{5.228675}%
\vRa{284.749471}{300.062711}{6.179343}%
\vRa{284.004007}{300.512711}{7.130011}%
\vRa{283.258544}{300.962711}{8.080679}%
\vRa{282.513080}{301.412711}{9.031347}%
\vRa{283.942013}{301.862711}{7.807620}%
\vRa{290.379325}{302.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{281.945325}{285.348526}{1.023654}%
\vRa{281.849403}{285.798526}{3.070962}%
\vRa{281.753482}{286.248526}{5.118270}%
\vRa{281.657560}{286.698526}{7.165578}%
\vRa{281.561638}{287.148526}{7.561329}%
\vRa{281.465716}{287.598526}{6.876365}%
\vRa{281.369794}{288.048526}{6.191401}%
\vRa{281.273872}{288.498526}{5.506438}%
\vRa{281.177950}{288.948526}{4.821474}%
\vRa{281.082029}{289.398526}{4.136510}%
\vRa{280.986107}{289.848526}{3.451546}%
\vRa{280.890185}{290.298526}{2.766582}%
\vRa{280.794263}{290.748526}{2.081618}%
\vRa{280.698341}{291.198526}{1.396654}%
\vRa{280.602419}{291.648526}{0.711690}%
\vRa{280.506498}{292.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{289.594984}{287.101518}{0.251047}%
\vRa{289.594984}{287.551518}{0.753141}%
\vRa{289.594984}{288.001518}{1.255234}%
\vRa{289.594984}{288.451518}{1.757328}%
\vRa{289.594984}{288.901518}{2.259422}%
\vRa{289.594984}{289.351518}{2.761515}%
\vRa{289.594984}{289.801518}{3.263609}%
\vRa{289.594984}{290.251518}{3.765703}%
\vRa{289.594984}{290.701518}{4.267796}%
\vRa{289.594984}{291.151518}{4.769890}%
\vRa{289.594984}{291.601518}{5.271984}%
\vRa{289.594984}{292.051518}{5.774078}%
\vRa{289.594984}{292.501518}{6.276171}%
\vRa{289.594984}{292.951518}{6.778265}%
\vRa{289.594984}{293.401518}{6.830438}%
\vRa{289.594984}{293.851518}{6.007757}%
\vRa{289.594984}{294.301518}{5.185075}%
\vRa{289.594984}{294.751518}{4.362394}%
\vRa{289.594984}{295.201518}{3.539712}%
\vRa{289.594984}{295.651518}{2.717030}%
\vRa{289.594984}{296.101518}{1.894349}%
\vRa{289.594984}{296.551518}{1.071667}%
\vRa{289.594984}{297.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{280.537651}{292.341084}{0.372492}%
\vRa{280.607444}{292.791084}{1.117475}%
\vRa{280.677238}{293.241084}{1.862458}%
\vRa{280.747031}{293.691084}{2.607442}%
\vRa{280.816824}{294.141084}{3.352425}%
\vRa{280.886617}{294.591084}{4.097409}%
\vRa{280.956410}{295.041084}{4.842392}%
\vRa{281.026203}{295.491084}{5.587375}%
\vRa{281.095996}{295.941084}{6.332359}%
\vRa{281.165789}{296.391084}{7.077342}%
\vRa{281.235582}{296.841084}{7.822325}%
\vRa{281.305375}{297.291084}{8.035533}%
\vRa{281.375168}{297.741084}{7.220276}%
\vRa{281.444961}{298.191084}{6.405020}%
\vRa{281.514754}{298.641084}{5.589763}%
\vRa{281.584547}{299.091084}{4.774507}%
\vRa{281.654340}{299.541084}{3.959250}%
\vRa{281.724133}{299.991084}{3.143994}%
\vRa{281.793926}{300.441084}{2.328737}%
\vRa{281.863719}{300.891084}{1.513480}%
\vRa{281.933512}{301.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{289.204541}{287.101518}{0.390443}%
\vRa{288.423655}{287.551518}{1.171329}%
\vRa{287.642769}{288.001518}{1.952215}%
\vRa{286.861883}{288.451518}{2.733100}%
\vRa{286.080998}{288.901518}{3.513986}%
\vRa{285.300112}{289.351518}{4.294872}%
\vRa{284.519226}{289.801518}{5.075758}%
\vRa{283.738340}{290.251518}{5.856644}%
\vRa{282.957454}{290.701518}{6.637529}%
\vRa{282.176569}{291.151518}{7.418415}%
\vRa{281.395683}{291.601518}{8.199301}%
\vRa{280.614797}{292.051518}{8.980187}%
\vRa{281.200627}{292.501518}{8.394357}%
\vRa{282.015403}{292.951518}{7.579581}%
\vRa{282.830179}{293.401518}{6.764804}%
\vRa{283.644956}{293.851518}{5.950028}%
\vRa{284.459732}{294.301518}{5.135251}%
\vRa{285.274509}{294.751518}{4.320475}%
\vRa{286.089285}{295.201518}{3.505699}%
\vRa{286.904061}{295.651518}{2.690922}%
\vRa{287.718838}{296.101518}{1.876146}%
\vRa{288.533614}{296.551518}{1.061369}%
\vRa{289.348391}{297.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{291.732072}{286.048515}{57.677363}{8.786662}%
\vSd{289.378073}{287.101518}{41.868190}{9.547479}%
\vSd{280.184896}{285.348526}{102.033056}{7.149654}%
\vSd{289.299278}{297.362711}{65.486526}{5.812697}%
\vSd{281.970622}{285.348526}{3.998754}{10.037864}%
\vSd{277.020537}{301.951485}{-122.322637}{8.786662}%
\vSd{281.920256}{287.101518}{-167.014302}{7.801204}%
\vSd{281.970622}{301.951485}{3.998754}{10.037864}%
\vSd{280.181595}{301.951485}{-98.816083}{9.725302}%
\vSd{280.345630}{297.362711}{-151.088184}{10.386788}%
\vSd{277.112195}{294.526311}{-34.265443}{3.881206}%
\vSd{277.005880}{285.348526}{117.107905}{10.310380}%
\vSd{289.464938}{287.101518}{-23.586923}{2.631589}%
\vSd{291.717415}{302.651474}{-62.892095}{10.310380}%
\vSd{289.269984}{287.101518}{90.000000}{10.261193}%
\vSd{280.340483}{287.101518}{150.046501}{10.493888}%
\vSd{281.825329}{297.362711}{148.882666}{8.879339}%
\vSd{289.439019}{297.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{276.939119}{294.526311}{-62.892095}{10.310380}%
\vSk{281.965392}{285.348526}{3.998754}{10.037864}%
\vSk{291.668694}{286.048515}{57.677363}{8.786662}%
\vSk{291.650654}{293.473689}{117.107905}{10.310380}%
\vSk{281.965392}{302.651474}{-176.001246}{10.037864}%
\vSk{276.957158}{301.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(287.00000,276.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont 1}}}%
{\color{vltTeal!31}\vlB{%
\vRa{331.968979}{325.348526}{2.242963}%
\vRa{333.920366}{325.798526}{6.728889}%
\vRa{335.871752}{326.248526}{4.161543}%
\vRa{337.823138}{326.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{330.878109}{325.348526}{0.067217}%
\vRa{330.647754}{325.798526}{0.201650}%
\vRa{330.417399}{326.248526}{0.336083}%
\vRa{330.187044}{326.698526}{0.470516}%
\vRa{329.956689}{327.148526}{0.604949}%
\vRa{329.726334}{327.598526}{0.739382}%
\vRa{329.495979}{328.048526}{0.873815}%
\vRa{329.265624}{328.498526}{1.008249}%
\vRa{329.035269}{328.948526}{1.142682}%
\vRa{328.804914}{329.398526}{1.277115}%
\vRa{328.574559}{329.848526}{1.411548}%
\vRa{328.344204}{330.298526}{1.545981}%
\vRa{328.113849}{330.748526}{1.680414}%
\vRa{327.883494}{331.198526}{1.814847}%
\vRa{327.653139}{331.648526}{1.949281}%
\vRa{327.422784}{332.098526}{2.083714}%
\vRa{327.192429}{332.548526}{1.675568}%
\vRa{326.962074}{332.998526}{1.245392}%
\vRa{326.731719}{333.448526}{0.815216}%
\vRa{326.501364}{333.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{340.491389}{326.048515}{0.657689}%
\vRa{339.460738}{326.498515}{1.973066}%
\vRa{338.675315}{326.948515}{3.043217}%
\vRa{339.177409}{327.398515}{2.825850}%
\vRa{339.679502}{327.848515}{2.608484}%
\vRa{340.181596}{328.298515}{2.391117}%
\vRa{340.683690}{328.748515}{2.173750}%
\vRa{341.185783}{329.198515}{1.956384}%
\vRa{341.687877}{329.648515}{1.739017}%
\vRa{342.189971}{330.098515}{1.521651}%
\vRa{342.692064}{330.548515}{1.304284}%
\vRa{343.194158}{330.998515}{1.086917}%
\vRa{343.696252}{331.448515}{0.869551}%
\vRa{344.198346}{331.898515}{0.652184}%
\vRa{344.700439}{332.348515}{0.434818}%
\vRa{345.202533}{332.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{329.172490}{332.341084}{0.365162}%
\vRa{328.511959}{332.791084}{1.095486}%
\vRa{327.851428}{333.241084}{1.825809}%
\vRa{327.190897}{333.691084}{2.556133}%
\vRa{326.530367}{334.141084}{3.286457}%
\vRa{326.478526}{334.591084}{3.408091}%
\vRa{326.763253}{335.041084}{3.193156}%
\vRa{327.047980}{335.491084}{2.978222}%
\vRa{327.332707}{335.941084}{2.763288}%
\vRa{327.617434}{336.391084}{2.548354}%
\vRa{327.902162}{336.841084}{2.333420}%
\vRa{328.186889}{337.291084}{2.118486}%
\vRa{328.471616}{337.741084}{1.903552}%
\vRa{328.756343}{338.191084}{1.688618}%
\vRa{329.041070}{338.641084}{1.473684}%
\vRa{329.325797}{339.091084}{1.258750}%
\vRa{329.610524}{339.541084}{1.043816}%
\vRa{329.895251}{339.991084}{0.828882}%
\vRa{330.179978}{340.441084}{0.613948}%
\vRa{330.464705}{340.891084}{0.399014}%
\vRa{330.749433}{341.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{345.293481}{333.473689}{0.296163}%
\vRa{344.470799}{333.923689}{0.888490}%
\vRa{343.648117}{334.373689}{1.480817}%
\vRa{342.825436}{334.823689}{2.073143}%
\vRa{342.002754}{335.273689}{2.665470}%
\vRa{341.180073}{335.723689}{3.257796}%
\vRa{340.357391}{336.173689}{3.850123}%
\vRa{339.534709}{336.623689}{4.442450}%
\vRa{338.712028}{337.073689}{5.034776}%
\vRa{338.770994}{337.523689}{4.745455}%
\vRa{338.976198}{337.973689}{4.309896}%
\vRa{339.181403}{338.423689}{3.874336}%
\vRa{339.386608}{338.873689}{3.438777}%
\vRa{339.591812}{339.323689}{3.003217}%
\vRa{339.797017}{339.773689}{2.567657}%
\vRa{340.002221}{340.223689}{2.132098}%
\vRa{340.207426}{340.673689}{1.696538}%
\vRa{340.412631}{341.123689}{1.260979}%
\vRa{340.617835}{341.573689}{0.825419}%
\vRa{340.823040}{342.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{338.222252}{337.362711}{0.475334}%
\vRa{337.476788}{337.812711}{1.426002}%
\vRa{336.731325}{338.262711}{2.376670}%
\vRa{335.985861}{338.712711}{3.327339}%
\vRa{335.240398}{339.162711}{4.278007}%
\vRa{334.494934}{339.612711}{5.228675}%
\vRa{333.749471}{340.062711}{6.179343}%
\vRa{333.004007}{340.512711}{7.130011}%
\vRa{332.258544}{340.962711}{8.080679}%
\vRa{331.513080}{341.412711}{9.031347}%
\vRa{332.942013}{341.862711}{7.807620}%
\vRa{339.379325}{342.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{330.945325}{325.348526}{1.023654}%
\vRa{330.849403}{325.798526}{3.070962}%
\vRa{330.753482}{326.248526}{5.118270}%
\vRa{330.657560}{326.698526}{7.165578}%
\vRa{330.561638}{327.148526}{7.561329}%
\vRa{330.465716}{327.598526}{6.876365}%
\vRa{330.369794}{328.048526}{6.191401}%
\vRa{330.273872}{328.498526}{5.506438}%
\vRa{330.177950}{328.948526}{4.821474}%
\vRa{330.082029}{329.398526}{4.136510}%
\vRa{329.986107}{329.848526}{3.451546}%
\vRa{329.890185}{330.298526}{2.766582}%
\vRa{329.794263}{330.748526}{2.081618}%
\vRa{329.698341}{331.198526}{1.396654}%
\vRa{329.602419}{331.648526}{0.711690}%
\vRa{329.506498}{332.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{338.594984}{327.101518}{0.251047}%
\vRa{338.594984}{327.551518}{0.753141}%
\vRa{338.594984}{328.001518}{1.255234}%
\vRa{338.594984}{328.451518}{1.757328}%
\vRa{338.594984}{328.901518}{2.259422}%
\vRa{338.594984}{329.351518}{2.761515}%
\vRa{338.594984}{329.801518}{3.263609}%
\vRa{338.594984}{330.251518}{3.765703}%
\vRa{338.594984}{330.701518}{4.267796}%
\vRa{338.594984}{331.151518}{4.769890}%
\vRa{338.594984}{331.601518}{5.271984}%
\vRa{338.594984}{332.051518}{5.774078}%
\vRa{338.594984}{332.501518}{6.276171}%
\vRa{338.594984}{332.951518}{6.778265}%
\vRa{338.594984}{333.401518}{6.830438}%
\vRa{338.594984}{333.851518}{6.007757}%
\vRa{338.594984}{334.301518}{5.185075}%
\vRa{338.594984}{334.751518}{4.362394}%
\vRa{338.594984}{335.201518}{3.539712}%
\vRa{338.594984}{335.651518}{2.717030}%
\vRa{338.594984}{336.101518}{1.894349}%
\vRa{338.594984}{336.551518}{1.071667}%
\vRa{338.594984}{337.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{329.537651}{332.341084}{0.372492}%
\vRa{329.607444}{332.791084}{1.117475}%
\vRa{329.677238}{333.241084}{1.862458}%
\vRa{329.747031}{333.691084}{2.607442}%
\vRa{329.816824}{334.141084}{3.352425}%
\vRa{329.886617}{334.591084}{4.097409}%
\vRa{329.956410}{335.041084}{4.842392}%
\vRa{330.026203}{335.491084}{5.587375}%
\vRa{330.095996}{335.941084}{6.332359}%
\vRa{330.165789}{336.391084}{7.077342}%
\vRa{330.235582}{336.841084}{7.822325}%
\vRa{330.305375}{337.291084}{8.035533}%
\vRa{330.375168}{337.741084}{7.220276}%
\vRa{330.444961}{338.191084}{6.405020}%
\vRa{330.514754}{338.641084}{5.589763}%
\vRa{330.584547}{339.091084}{4.774507}%
\vRa{330.654340}{339.541084}{3.959250}%
\vRa{330.724133}{339.991084}{3.143994}%
\vRa{330.793926}{340.441084}{2.328737}%
\vRa{330.863719}{340.891084}{1.513480}%
\vRa{330.933512}{341.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{338.204541}{327.101518}{0.390443}%
\vRa{337.423655}{327.551518}{1.171329}%
\vRa{336.642769}{328.001518}{1.952215}%
\vRa{335.861883}{328.451518}{2.733100}%
\vRa{335.080998}{328.901518}{3.513986}%
\vRa{334.300112}{329.351518}{4.294872}%
\vRa{333.519226}{329.801518}{5.075758}%
\vRa{332.738340}{330.251518}{5.856644}%
\vRa{331.957454}{330.701518}{6.637529}%
\vRa{331.176569}{331.151518}{7.418415}%
\vRa{330.395683}{331.601518}{8.199301}%
\vRa{329.614797}{332.051518}{8.980187}%
\vRa{330.200627}{332.501518}{8.394357}%
\vRa{331.015403}{332.951518}{7.579581}%
\vRa{331.830179}{333.401518}{6.764804}%
\vRa{332.644956}{333.851518}{5.950028}%
\vRa{333.459732}{334.301518}{5.135251}%
\vRa{334.274509}{334.751518}{4.320475}%
\vRa{335.089285}{335.201518}{3.505699}%
\vRa{335.904061}{335.651518}{2.690922}%
\vRa{336.718838}{336.101518}{1.876146}%
\vRa{337.533614}{336.551518}{1.061369}%
\vRa{338.348391}{337.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{340.732072}{326.048515}{57.677363}{8.786662}%
\vSd{338.378073}{327.101518}{41.868190}{9.547479}%
\vSd{329.184896}{325.348526}{102.033056}{7.149654}%
\vSd{338.299278}{337.362711}{65.486526}{5.812697}%
\vSd{330.970622}{325.348526}{3.998754}{10.037864}%
\vSd{326.020537}{341.951485}{-122.322637}{8.786662}%
\vSd{330.920256}{327.101518}{-167.014302}{7.801204}%
\vSd{330.970622}{341.951485}{3.998754}{10.037864}%
\vSd{329.181595}{341.951485}{-98.816083}{9.725302}%
\vSd{329.345630}{337.362711}{-151.088184}{10.386788}%
\vSd{326.112195}{334.526311}{-34.265443}{3.881206}%
\vSd{326.005880}{325.348526}{117.107905}{10.310380}%
\vSd{338.464938}{327.101518}{-23.586923}{2.631589}%
\vSd{340.717415}{342.651474}{-62.892095}{10.310380}%
\vSd{338.269984}{327.101518}{90.000000}{10.261193}%
\vSd{329.340483}{327.101518}{150.046501}{10.493888}%
\vSd{330.825329}{337.362711}{148.882666}{8.879339}%
\vSd{338.439019}{337.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{325.939119}{334.526311}{-62.892095}{10.310380}%
\vSk{330.965392}{325.348526}{3.998754}{10.037864}%
\vSk{340.668694}{326.048515}{57.677363}{8.786662}%
\vSk{340.650654}{333.473689}{117.107905}{10.310380}%
\vSk{330.965392}{342.651474}{-176.001246}{10.037864}%
\vSk{325.957158}{341.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(336.00000,316.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont 2}}}%
{\color{vltTeal!31}\vlB{%
\vRa{353.968979}{252.348526}{2.242963}%
\vRa{355.920366}{252.798526}{6.728889}%
\vRa{357.871752}{253.248526}{4.161543}%
\vRa{359.823138}{253.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{352.878109}{252.348526}{0.067217}%
\vRa{352.647754}{252.798526}{0.201650}%
\vRa{352.417399}{253.248526}{0.336083}%
\vRa{352.187044}{253.698526}{0.470516}%
\vRa{351.956689}{254.148526}{0.604949}%
\vRa{351.726334}{254.598526}{0.739382}%
\vRa{351.495979}{255.048526}{0.873815}%
\vRa{351.265624}{255.498526}{1.008249}%
\vRa{351.035269}{255.948526}{1.142682}%
\vRa{350.804914}{256.398526}{1.277115}%
\vRa{350.574559}{256.848526}{1.411548}%
\vRa{350.344204}{257.298526}{1.545981}%
\vRa{350.113849}{257.748526}{1.680414}%
\vRa{349.883494}{258.198526}{1.814847}%
\vRa{349.653139}{258.648526}{1.949281}%
\vRa{349.422784}{259.098526}{2.083714}%
\vRa{349.192429}{259.548526}{1.675568}%
\vRa{348.962074}{259.998526}{1.245392}%
\vRa{348.731719}{260.448526}{0.815216}%
\vRa{348.501364}{260.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{362.491389}{253.048515}{0.657689}%
\vRa{361.460738}{253.498515}{1.973066}%
\vRa{360.675315}{253.948515}{3.043217}%
\vRa{361.177409}{254.398515}{2.825850}%
\vRa{361.679502}{254.848515}{2.608484}%
\vRa{362.181596}{255.298515}{2.391117}%
\vRa{362.683690}{255.748515}{2.173750}%
\vRa{363.185783}{256.198515}{1.956384}%
\vRa{363.687877}{256.648515}{1.739017}%
\vRa{364.189971}{257.098515}{1.521651}%
\vRa{364.692064}{257.548515}{1.304284}%
\vRa{365.194158}{257.998515}{1.086917}%
\vRa{365.696252}{258.448515}{0.869551}%
\vRa{366.198346}{258.898515}{0.652184}%
\vRa{366.700439}{259.348515}{0.434818}%
\vRa{367.202533}{259.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{351.172490}{259.341084}{0.365162}%
\vRa{350.511959}{259.791084}{1.095486}%
\vRa{349.851428}{260.241084}{1.825809}%
\vRa{349.190897}{260.691084}{2.556133}%
\vRa{348.530367}{261.141084}{3.286457}%
\vRa{348.478526}{261.591084}{3.408091}%
\vRa{348.763253}{262.041084}{3.193156}%
\vRa{349.047980}{262.491084}{2.978222}%
\vRa{349.332707}{262.941084}{2.763288}%
\vRa{349.617434}{263.391084}{2.548354}%
\vRa{349.902162}{263.841084}{2.333420}%
\vRa{350.186889}{264.291084}{2.118486}%
\vRa{350.471616}{264.741084}{1.903552}%
\vRa{350.756343}{265.191084}{1.688618}%
\vRa{351.041070}{265.641084}{1.473684}%
\vRa{351.325797}{266.091084}{1.258750}%
\vRa{351.610524}{266.541084}{1.043816}%
\vRa{351.895251}{266.991084}{0.828882}%
\vRa{352.179978}{267.441084}{0.613948}%
\vRa{352.464705}{267.891084}{0.399014}%
\vRa{352.749433}{268.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{367.293481}{260.473689}{0.296163}%
\vRa{366.470799}{260.923689}{0.888490}%
\vRa{365.648117}{261.373689}{1.480817}%
\vRa{364.825436}{261.823689}{2.073143}%
\vRa{364.002754}{262.273689}{2.665470}%
\vRa{363.180073}{262.723689}{3.257796}%
\vRa{362.357391}{263.173689}{3.850123}%
\vRa{361.534709}{263.623689}{4.442450}%
\vRa{360.712028}{264.073689}{5.034776}%
\vRa{360.770994}{264.523689}{4.745455}%
\vRa{360.976198}{264.973689}{4.309896}%
\vRa{361.181403}{265.423689}{3.874336}%
\vRa{361.386608}{265.873689}{3.438777}%
\vRa{361.591812}{266.323689}{3.003217}%
\vRa{361.797017}{266.773689}{2.567657}%
\vRa{362.002221}{267.223689}{2.132098}%
\vRa{362.207426}{267.673689}{1.696538}%
\vRa{362.412631}{268.123689}{1.260979}%
\vRa{362.617835}{268.573689}{0.825419}%
\vRa{362.823040}{269.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{360.222252}{264.362711}{0.475334}%
\vRa{359.476788}{264.812711}{1.426002}%
\vRa{358.731325}{265.262711}{2.376670}%
\vRa{357.985861}{265.712711}{3.327339}%
\vRa{357.240398}{266.162711}{4.278007}%
\vRa{356.494934}{266.612711}{5.228675}%
\vRa{355.749471}{267.062711}{6.179343}%
\vRa{355.004007}{267.512711}{7.130011}%
\vRa{354.258544}{267.962711}{8.080679}%
\vRa{353.513080}{268.412711}{9.031347}%
\vRa{354.942013}{268.862711}{7.807620}%
\vRa{361.379325}{269.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{352.945325}{252.348526}{1.023654}%
\vRa{352.849403}{252.798526}{3.070962}%
\vRa{352.753482}{253.248526}{5.118270}%
\vRa{352.657560}{253.698526}{7.165578}%
\vRa{352.561638}{254.148526}{7.561329}%
\vRa{352.465716}{254.598526}{6.876365}%
\vRa{352.369794}{255.048526}{6.191401}%
\vRa{352.273872}{255.498526}{5.506438}%
\vRa{352.177950}{255.948526}{4.821474}%
\vRa{352.082029}{256.398526}{4.136510}%
\vRa{351.986107}{256.848526}{3.451546}%
\vRa{351.890185}{257.298526}{2.766582}%
\vRa{351.794263}{257.748526}{2.081618}%
\vRa{351.698341}{258.198526}{1.396654}%
\vRa{351.602419}{258.648526}{0.711690}%
\vRa{351.506498}{259.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{360.594984}{254.101518}{0.251047}%
\vRa{360.594984}{254.551518}{0.753141}%
\vRa{360.594984}{255.001518}{1.255234}%
\vRa{360.594984}{255.451518}{1.757328}%
\vRa{360.594984}{255.901518}{2.259422}%
\vRa{360.594984}{256.351518}{2.761515}%
\vRa{360.594984}{256.801518}{3.263609}%
\vRa{360.594984}{257.251518}{3.765703}%
\vRa{360.594984}{257.701518}{4.267796}%
\vRa{360.594984}{258.151518}{4.769890}%
\vRa{360.594984}{258.601518}{5.271984}%
\vRa{360.594984}{259.051518}{5.774078}%
\vRa{360.594984}{259.501518}{6.276171}%
\vRa{360.594984}{259.951518}{6.778265}%
\vRa{360.594984}{260.401518}{6.830438}%
\vRa{360.594984}{260.851518}{6.007757}%
\vRa{360.594984}{261.301518}{5.185075}%
\vRa{360.594984}{261.751518}{4.362394}%
\vRa{360.594984}{262.201518}{3.539712}%
\vRa{360.594984}{262.651518}{2.717030}%
\vRa{360.594984}{263.101518}{1.894349}%
\vRa{360.594984}{263.551518}{1.071667}%
\vRa{360.594984}{264.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{351.537651}{259.341084}{0.372492}%
\vRa{351.607444}{259.791084}{1.117475}%
\vRa{351.677238}{260.241084}{1.862458}%
\vRa{351.747031}{260.691084}{2.607442}%
\vRa{351.816824}{261.141084}{3.352425}%
\vRa{351.886617}{261.591084}{4.097409}%
\vRa{351.956410}{262.041084}{4.842392}%
\vRa{352.026203}{262.491084}{5.587375}%
\vRa{352.095996}{262.941084}{6.332359}%
\vRa{352.165789}{263.391084}{7.077342}%
\vRa{352.235582}{263.841084}{7.822325}%
\vRa{352.305375}{264.291084}{8.035533}%
\vRa{352.375168}{264.741084}{7.220276}%
\vRa{352.444961}{265.191084}{6.405020}%
\vRa{352.514754}{265.641084}{5.589763}%
\vRa{352.584547}{266.091084}{4.774507}%
\vRa{352.654340}{266.541084}{3.959250}%
\vRa{352.724133}{266.991084}{3.143994}%
\vRa{352.793926}{267.441084}{2.328737}%
\vRa{352.863719}{267.891084}{1.513480}%
\vRa{352.933512}{268.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{360.204541}{254.101518}{0.390443}%
\vRa{359.423655}{254.551518}{1.171329}%
\vRa{358.642769}{255.001518}{1.952215}%
\vRa{357.861883}{255.451518}{2.733100}%
\vRa{357.080998}{255.901518}{3.513986}%
\vRa{356.300112}{256.351518}{4.294872}%
\vRa{355.519226}{256.801518}{5.075758}%
\vRa{354.738340}{257.251518}{5.856644}%
\vRa{353.957454}{257.701518}{6.637529}%
\vRa{353.176569}{258.151518}{7.418415}%
\vRa{352.395683}{258.601518}{8.199301}%
\vRa{351.614797}{259.051518}{8.980187}%
\vRa{352.200627}{259.501518}{8.394357}%
\vRa{353.015403}{259.951518}{7.579581}%
\vRa{353.830179}{260.401518}{6.764804}%
\vRa{354.644956}{260.851518}{5.950028}%
\vRa{355.459732}{261.301518}{5.135251}%
\vRa{356.274509}{261.751518}{4.320475}%
\vRa{357.089285}{262.201518}{3.505699}%
\vRa{357.904061}{262.651518}{2.690922}%
\vRa{358.718838}{263.101518}{1.876146}%
\vRa{359.533614}{263.551518}{1.061369}%
\vRa{360.348391}{264.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{362.732072}{253.048515}{57.677363}{8.786662}%
\vSd{360.378073}{254.101518}{41.868190}{9.547479}%
\vSd{351.184896}{252.348526}{102.033056}{7.149654}%
\vSd{360.299278}{264.362711}{65.486526}{5.812697}%
\vSd{352.970622}{252.348526}{3.998754}{10.037864}%
\vSd{348.020537}{268.951485}{-122.322637}{8.786662}%
\vSd{352.920256}{254.101518}{-167.014302}{7.801204}%
\vSd{352.970622}{268.951485}{3.998754}{10.037864}%
\vSd{351.181595}{268.951485}{-98.816083}{9.725302}%
\vSd{351.345630}{264.362711}{-151.088184}{10.386788}%
\vSd{348.112195}{261.526311}{-34.265443}{3.881206}%
\vSd{348.005880}{252.348526}{117.107905}{10.310380}%
\vSd{360.464938}{254.101518}{-23.586923}{2.631589}%
\vSd{362.717415}{269.651474}{-62.892095}{10.310380}%
\vSd{360.269984}{254.101518}{90.000000}{10.261193}%
\vSd{351.340483}{254.101518}{150.046501}{10.493888}%
\vSd{352.825329}{264.362711}{148.882666}{8.879339}%
\vSd{360.439019}{264.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{347.939119}{261.526311}{-62.892095}{10.310380}%
\vSk{352.965392}{252.348526}{3.998754}{10.037864}%
\vSk{362.668694}{253.048515}{57.677363}{8.786662}%
\vSk{362.650654}{260.473689}{117.107905}{10.310380}%
\vSk{352.965392}{269.651474}{-176.001246}{10.037864}%
\vSk{347.957158}{268.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(358.00000,243.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont 3}}}%
{\color{vltTeal!31}\vlB{%
\vRa{415.968979}{285.348526}{2.242963}%
\vRa{417.920366}{285.798526}{6.728889}%
\vRa{419.871752}{286.248526}{4.161543}%
\vRa{421.823138}{286.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{414.878109}{285.348526}{0.067217}%
\vRa{414.647754}{285.798526}{0.201650}%
\vRa{414.417399}{286.248526}{0.336083}%
\vRa{414.187044}{286.698526}{0.470516}%
\vRa{413.956689}{287.148526}{0.604949}%
\vRa{413.726334}{287.598526}{0.739382}%
\vRa{413.495979}{288.048526}{0.873815}%
\vRa{413.265624}{288.498526}{1.008249}%
\vRa{413.035269}{288.948526}{1.142682}%
\vRa{412.804914}{289.398526}{1.277115}%
\vRa{412.574559}{289.848526}{1.411548}%
\vRa{412.344204}{290.298526}{1.545981}%
\vRa{412.113849}{290.748526}{1.680414}%
\vRa{411.883494}{291.198526}{1.814847}%
\vRa{411.653139}{291.648526}{1.949281}%
\vRa{411.422784}{292.098526}{2.083714}%
\vRa{411.192429}{292.548526}{1.675568}%
\vRa{410.962074}{292.998526}{1.245392}%
\vRa{410.731719}{293.448526}{0.815216}%
\vRa{410.501364}{293.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{424.491389}{286.048515}{0.657689}%
\vRa{423.460738}{286.498515}{1.973066}%
\vRa{422.675315}{286.948515}{3.043217}%
\vRa{423.177409}{287.398515}{2.825850}%
\vRa{423.679502}{287.848515}{2.608484}%
\vRa{424.181596}{288.298515}{2.391117}%
\vRa{424.683690}{288.748515}{2.173750}%
\vRa{425.185783}{289.198515}{1.956384}%
\vRa{425.687877}{289.648515}{1.739017}%
\vRa{426.189971}{290.098515}{1.521651}%
\vRa{426.692064}{290.548515}{1.304284}%
\vRa{427.194158}{290.998515}{1.086917}%
\vRa{427.696252}{291.448515}{0.869551}%
\vRa{428.198346}{291.898515}{0.652184}%
\vRa{428.700439}{292.348515}{0.434818}%
\vRa{429.202533}{292.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{413.172490}{292.341084}{0.365162}%
\vRa{412.511959}{292.791084}{1.095486}%
\vRa{411.851428}{293.241084}{1.825809}%
\vRa{411.190897}{293.691084}{2.556133}%
\vRa{410.530367}{294.141084}{3.286457}%
\vRa{410.478526}{294.591084}{3.408091}%
\vRa{410.763253}{295.041084}{3.193156}%
\vRa{411.047980}{295.491084}{2.978222}%
\vRa{411.332707}{295.941084}{2.763288}%
\vRa{411.617434}{296.391084}{2.548354}%
\vRa{411.902162}{296.841084}{2.333420}%
\vRa{412.186889}{297.291084}{2.118486}%
\vRa{412.471616}{297.741084}{1.903552}%
\vRa{412.756343}{298.191084}{1.688618}%
\vRa{413.041070}{298.641084}{1.473684}%
\vRa{413.325797}{299.091084}{1.258750}%
\vRa{413.610524}{299.541084}{1.043816}%
\vRa{413.895251}{299.991084}{0.828882}%
\vRa{414.179978}{300.441084}{0.613948}%
\vRa{414.464705}{300.891084}{0.399014}%
\vRa{414.749433}{301.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{429.293481}{293.473689}{0.296163}%
\vRa{428.470799}{293.923689}{0.888490}%
\vRa{427.648117}{294.373689}{1.480817}%
\vRa{426.825436}{294.823689}{2.073143}%
\vRa{426.002754}{295.273689}{2.665470}%
\vRa{425.180073}{295.723689}{3.257796}%
\vRa{424.357391}{296.173689}{3.850123}%
\vRa{423.534709}{296.623689}{4.442450}%
\vRa{422.712028}{297.073689}{5.034776}%
\vRa{422.770994}{297.523689}{4.745455}%
\vRa{422.976198}{297.973689}{4.309896}%
\vRa{423.181403}{298.423689}{3.874336}%
\vRa{423.386608}{298.873689}{3.438777}%
\vRa{423.591812}{299.323689}{3.003217}%
\vRa{423.797017}{299.773689}{2.567657}%
\vRa{424.002221}{300.223689}{2.132098}%
\vRa{424.207426}{300.673689}{1.696538}%
\vRa{424.412631}{301.123689}{1.260979}%
\vRa{424.617835}{301.573689}{0.825419}%
\vRa{424.823040}{302.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{422.222252}{297.362711}{0.475334}%
\vRa{421.476788}{297.812711}{1.426002}%
\vRa{420.731325}{298.262711}{2.376670}%
\vRa{419.985861}{298.712711}{3.327339}%
\vRa{419.240398}{299.162711}{4.278007}%
\vRa{418.494934}{299.612711}{5.228675}%
\vRa{417.749471}{300.062711}{6.179343}%
\vRa{417.004007}{300.512711}{7.130011}%
\vRa{416.258544}{300.962711}{8.080679}%
\vRa{415.513080}{301.412711}{9.031347}%
\vRa{416.942013}{301.862711}{7.807620}%
\vRa{423.379325}{302.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{414.945325}{285.348526}{1.023654}%
\vRa{414.849403}{285.798526}{3.070962}%
\vRa{414.753482}{286.248526}{5.118270}%
\vRa{414.657560}{286.698526}{7.165578}%
\vRa{414.561638}{287.148526}{7.561329}%
\vRa{414.465716}{287.598526}{6.876365}%
\vRa{414.369794}{288.048526}{6.191401}%
\vRa{414.273872}{288.498526}{5.506438}%
\vRa{414.177950}{288.948526}{4.821474}%
\vRa{414.082029}{289.398526}{4.136510}%
\vRa{413.986107}{289.848526}{3.451546}%
\vRa{413.890185}{290.298526}{2.766582}%
\vRa{413.794263}{290.748526}{2.081618}%
\vRa{413.698341}{291.198526}{1.396654}%
\vRa{413.602419}{291.648526}{0.711690}%
\vRa{413.506498}{292.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{422.594984}{287.101518}{0.251047}%
\vRa{422.594984}{287.551518}{0.753141}%
\vRa{422.594984}{288.001518}{1.255234}%
\vRa{422.594984}{288.451518}{1.757328}%
\vRa{422.594984}{288.901518}{2.259422}%
\vRa{422.594984}{289.351518}{2.761515}%
\vRa{422.594984}{289.801518}{3.263609}%
\vRa{422.594984}{290.251518}{3.765703}%
\vRa{422.594984}{290.701518}{4.267796}%
\vRa{422.594984}{291.151518}{4.769890}%
\vRa{422.594984}{291.601518}{5.271984}%
\vRa{422.594984}{292.051518}{5.774078}%
\vRa{422.594984}{292.501518}{6.276171}%
\vRa{422.594984}{292.951518}{6.778265}%
\vRa{422.594984}{293.401518}{6.830438}%
\vRa{422.594984}{293.851518}{6.007757}%
\vRa{422.594984}{294.301518}{5.185075}%
\vRa{422.594984}{294.751518}{4.362394}%
\vRa{422.594984}{295.201518}{3.539712}%
\vRa{422.594984}{295.651518}{2.717030}%
\vRa{422.594984}{296.101518}{1.894349}%
\vRa{422.594984}{296.551518}{1.071667}%
\vRa{422.594984}{297.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{413.537651}{292.341084}{0.372492}%
\vRa{413.607444}{292.791084}{1.117475}%
\vRa{413.677238}{293.241084}{1.862458}%
\vRa{413.747031}{293.691084}{2.607442}%
\vRa{413.816824}{294.141084}{3.352425}%
\vRa{413.886617}{294.591084}{4.097409}%
\vRa{413.956410}{295.041084}{4.842392}%
\vRa{414.026203}{295.491084}{5.587375}%
\vRa{414.095996}{295.941084}{6.332359}%
\vRa{414.165789}{296.391084}{7.077342}%
\vRa{414.235582}{296.841084}{7.822325}%
\vRa{414.305375}{297.291084}{8.035533}%
\vRa{414.375168}{297.741084}{7.220276}%
\vRa{414.444961}{298.191084}{6.405020}%
\vRa{414.514754}{298.641084}{5.589763}%
\vRa{414.584547}{299.091084}{4.774507}%
\vRa{414.654340}{299.541084}{3.959250}%
\vRa{414.724133}{299.991084}{3.143994}%
\vRa{414.793926}{300.441084}{2.328737}%
\vRa{414.863719}{300.891084}{1.513480}%
\vRa{414.933512}{301.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{422.204541}{287.101518}{0.390443}%
\vRa{421.423655}{287.551518}{1.171329}%
\vRa{420.642769}{288.001518}{1.952215}%
\vRa{419.861883}{288.451518}{2.733100}%
\vRa{419.080998}{288.901518}{3.513986}%
\vRa{418.300112}{289.351518}{4.294872}%
\vRa{417.519226}{289.801518}{5.075758}%
\vRa{416.738340}{290.251518}{5.856644}%
\vRa{415.957454}{290.701518}{6.637529}%
\vRa{415.176569}{291.151518}{7.418415}%
\vRa{414.395683}{291.601518}{8.199301}%
\vRa{413.614797}{292.051518}{8.980187}%
\vRa{414.200627}{292.501518}{8.394357}%
\vRa{415.015403}{292.951518}{7.579581}%
\vRa{415.830179}{293.401518}{6.764804}%
\vRa{416.644956}{293.851518}{5.950028}%
\vRa{417.459732}{294.301518}{5.135251}%
\vRa{418.274509}{294.751518}{4.320475}%
\vRa{419.089285}{295.201518}{3.505699}%
\vRa{419.904061}{295.651518}{2.690922}%
\vRa{420.718838}{296.101518}{1.876146}%
\vRa{421.533614}{296.551518}{1.061369}%
\vRa{422.348391}{297.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{424.732072}{286.048515}{57.677363}{8.786662}%
\vSd{422.378073}{287.101518}{41.868190}{9.547479}%
\vSd{413.184896}{285.348526}{102.033056}{7.149654}%
\vSd{422.299278}{297.362711}{65.486526}{5.812697}%
\vSd{414.970622}{285.348526}{3.998754}{10.037864}%
\vSd{410.020537}{301.951485}{-122.322637}{8.786662}%
\vSd{414.920256}{287.101518}{-167.014302}{7.801204}%
\vSd{414.970622}{301.951485}{3.998754}{10.037864}%
\vSd{413.181595}{301.951485}{-98.816083}{9.725302}%
\vSd{413.345630}{297.362711}{-151.088184}{10.386788}%
\vSd{410.112195}{294.526311}{-34.265443}{3.881206}%
\vSd{410.005880}{285.348526}{117.107905}{10.310380}%
\vSd{422.464938}{287.101518}{-23.586923}{2.631589}%
\vSd{424.717415}{302.651474}{-62.892095}{10.310380}%
\vSd{422.269984}{287.101518}{90.000000}{10.261193}%
\vSd{413.340483}{287.101518}{150.046501}{10.493888}%
\vSd{414.825329}{297.362711}{148.882666}{8.879339}%
\vSd{422.439019}{297.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{409.939119}{294.526311}{-62.892095}{10.310380}%
\vSk{414.965392}{285.348526}{3.998754}{10.037864}%
\vSk{424.668694}{286.048515}{57.677363}{8.786662}%
\vSk{424.650654}{293.473689}{117.107905}{10.310380}%
\vSk{414.965392}{302.651474}{-176.001246}{10.037864}%
\vSk{409.957158}{301.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(420.00000,276.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont 4}}}%
{\color{black}\put(235.00000,232.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont same labelled particle pool; one-sided event values}}}%
{\color{black}\put(58.00000,206.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont \bfseries virion $i$}}}%
{\color{black}\put(145.00000,206.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont \bfseries $e_i^-/E_\star$}}}%
{\color{black}\put(237.00000,206.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont \bfseries $e_i^+/E_\star$}}}%
{\color{black}\put(329.00000,206.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont \bfseries $h_i^-$}}}%
{\color{black}\put(414.00000,206.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont \bfseries $h_i^+$}}}%
{\color{black!40}\vlB{%
\vSr{24.000000}{194.000000}{0.000000}{424.000000}%
}}%
{\color{black}\put(58.00000,180.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 1}}}%
{\color{black}\put(145.00000,180.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 1.2}}}%
{\color{black}\put(237.00000,180.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 1.3}}}%
{\color{black}\put(329.00000,180.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 1}}}%
{\color{black}\put(414.00000,180.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 1}}}%
{\color{black}\put(58.00000,161.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 2}}}%
{\color{black}\put(145.00000,161.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 0.8}}}%
{\color{black}\put(237.00000,161.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 0.6}}}%
{\color{black}\put(329.00000,161.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 1}}}%
{\color{black}\put(414.00000,161.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 1}}}%
{\color{black}\put(58.00000,142.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 3}}}%
{\color{black}\put(145.00000,142.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 0.6}}}%
{\color{black}\put(237.00000,142.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 0.5}}}%
{\color{black}\put(329.00000,142.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 1}}}%
{\color{black}\put(414.00000,142.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 1}}}%
{\color{vltTeal!6}\vlB{%
\vRa{25.000000}{114.000000}{423.000000}%
\vRa{25.000000}{114.450000}{423.000000}%
\vRa{25.000000}{114.900000}{423.000000}%
\vRa{25.000000}{115.350000}{423.000000}%
\vRa{25.000000}{115.800000}{423.000000}%
\vRa{25.000000}{116.250000}{423.000000}%
\vRa{25.000000}{116.700000}{423.000000}%
\vRa{25.000000}{117.150000}{423.000000}%
\vRa{25.000000}{117.600000}{423.000000}%
\vRa{25.000000}{118.050000}{423.000000}%
\vRa{25.000000}{118.500000}{423.000000}%
\vRa{25.000000}{118.950000}{423.000000}%
\vRa{25.000000}{119.400000}{423.000000}%
\vRa{25.000000}{119.850000}{423.000000}%
\vRa{25.000000}{120.300000}{423.000000}%
\vRa{25.000000}{120.750000}{423.000000}%
\vRa{25.000000}{121.200000}{423.000000}%
\vRa{25.000000}{121.650000}{423.000000}%
\vRa{25.000000}{122.100000}{423.000000}%
\vRa{25.000000}{122.550000}{423.000000}%
\vRa{25.000000}{123.000000}{423.000000}%
\vRa{25.000000}{123.450000}{423.000000}%
\vRa{25.000000}{123.900000}{423.000000}%
\vRa{25.000000}{124.350000}{423.000000}%
\vRa{25.000000}{124.800000}{423.000000}%
\vRa{25.000000}{125.250000}{423.000000}%
\vRa{25.000000}{125.700000}{423.000000}%
\vRa{25.000000}{126.150000}{423.000000}%
\vRa{25.000000}{126.600000}{423.000000}%
\vRa{25.000000}{127.050000}{423.000000}%
\vRa{25.000000}{127.500000}{423.000000}%
\vRa{25.000000}{127.950000}{423.000000}%
}}%
{\color{vltTeal!6}\vlB{%
\vRa{25.000000}{128.400000}{423.000000}%
\vRa{25.000000}{128.850000}{423.000000}%
\vRa{25.000000}{129.300000}{423.000000}%
\vRa{25.000000}{129.750000}{423.000000}%
\vRa{25.000000}{130.200000}{423.000000}%
\vRa{25.000000}{130.650000}{423.000000}%
\vRa{25.000000}{131.100000}{423.000000}%
\vRa{25.000000}{131.550000}{423.000000}%
}}%
{\color{black}\put(58.00000,123.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 4}}}%
{\color{black}\put(145.00000,123.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 1.8}}}%
{\color{black}\put(237.00000,123.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 1.4}}}%
{\color{black}\put(329.00000,123.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 0}}}%
{\color{black}\put(414.00000,123.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 1}}}%
{\color{vltTeal!5}\vlB{%
\vRa{25.000000}{64.000000}{423.000000}%
\vRa{25.000000}{64.450000}{423.000000}%
\vRa{25.000000}{64.900000}{423.000000}%
\vRa{25.000000}{65.350000}{423.000000}%
\vRa{25.000000}{65.800000}{423.000000}%
\vRa{25.000000}{66.250000}{423.000000}%
\vRa{25.000000}{66.700000}{423.000000}%
\vRa{25.000000}{67.150000}{423.000000}%
\vRa{25.000000}{67.600000}{423.000000}%
\vRa{25.000000}{68.050000}{423.000000}%
\vRa{25.000000}{68.500000}{423.000000}%
\vRa{25.000000}{68.950000}{423.000000}%
\vRa{25.000000}{69.400000}{423.000000}%
\vRa{25.000000}{69.850000}{423.000000}%
\vRa{25.000000}{70.300000}{423.000000}%
\vRa{25.000000}{70.750000}{423.000000}%
\vRa{25.000000}{71.200000}{423.000000}%
\vRa{25.000000}{71.650000}{423.000000}%
\vRa{25.000000}{72.100000}{423.000000}%
\vRa{25.000000}{72.550000}{423.000000}%
\vRa{25.000000}{73.000000}{423.000000}%
\vRa{25.000000}{73.450000}{423.000000}%
\vRa{25.000000}{73.900000}{423.000000}%
\vRa{25.000000}{74.350000}{423.000000}%
\vRa{25.000000}{74.800000}{423.000000}%
\vRa{25.000000}{75.250000}{423.000000}%
\vRa{25.000000}{75.700000}{423.000000}%
\vRa{25.000000}{76.150000}{423.000000}%
\vRa{25.000000}{76.600000}{423.000000}%
\vRa{25.000000}{77.050000}{423.000000}%
\vRa{25.000000}{77.500000}{423.000000}%
\vRa{25.000000}{77.950000}{423.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{25.000000}{78.400000}{423.000000}%
\vRa{25.000000}{78.850000}{423.000000}%
\vRa{25.000000}{79.300000}{423.000000}%
\vRa{25.000000}{79.750000}{423.000000}%
\vRa{25.000000}{80.200000}{423.000000}%
\vRa{25.000000}{80.650000}{423.000000}%
\vRa{25.000000}{81.100000}{423.000000}%
\vRa{25.000000}{81.550000}{423.000000}%
\vRa{25.000000}{82.000000}{423.000000}%
\vRa{25.000000}{82.450000}{423.000000}%
\vRa{25.000000}{82.900000}{423.000000}%
\vRa{25.000000}{83.350000}{423.000000}%
\vRa{25.000000}{83.800000}{423.000000}%
\vRa{25.000000}{84.250000}{423.000000}%
\vRa{25.000000}{84.700000}{423.000000}%
\vRa{25.000000}{85.150000}{423.000000}%
\vRa{25.000000}{85.600000}{423.000000}%
\vRa{25.000000}{86.050000}{423.000000}%
\vRa{25.000000}{86.500000}{423.000000}%
\vRa{25.000000}{86.950000}{423.000000}%
\vRa{25.000000}{87.400000}{423.000000}%
\vRa{25.000000}{87.850000}{423.000000}%
\vRa{25.000000}{88.300000}{423.000000}%
\vRa{25.000000}{88.750000}{423.000000}%
\vRa{25.000000}{89.200000}{423.000000}%
\vRa{25.000000}{89.650000}{423.000000}%
\vRa{25.000000}{90.100000}{423.000000}%
\vRa{25.000000}{90.550000}{423.000000}%
\vRa{25.000000}{91.000000}{423.000000}%
\vRa{25.000000}{91.450000}{423.000000}%
\vRa{25.000000}{91.900000}{423.000000}%
\vRa{25.000000}{92.350000}{423.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{25.000000}{92.800000}{423.000000}%
\vRa{25.000000}{93.250000}{423.000000}%
\vRa{25.000000}{93.700000}{423.000000}%
\vRa{25.000000}{94.150000}{423.000000}%
\vRa{25.000000}{94.600000}{423.000000}%
\vRa{25.000000}{95.050000}{423.000000}%
\vRa{25.000000}{95.500000}{423.000000}%
\vRa{25.000000}{95.950000}{423.000000}%
\vRa{25.000000}{96.400000}{423.000000}%
\vRa{25.000000}{96.850000}{423.000000}%
\vRa{25.000000}{97.300000}{423.000000}%
\vRa{25.000000}{97.750000}{423.000000}%
\vRa{25.000000}{98.200000}{423.000000}%
\vRa{25.000000}{98.650000}{423.000000}%
\vRa{25.000000}{99.100000}{423.000000}%
\vRa{25.000000}{99.550000}{423.000000}%
\vRa{25.000000}{100.000000}{423.000000}%
\vRa{25.000000}{100.450000}{423.000000}%
\vRa{25.000000}{100.900000}{423.000000}%
\vRa{25.000000}{101.350000}{423.000000}%
\vRa{25.000000}{101.800000}{423.000000}%
\vRa{25.000000}{102.250000}{423.000000}%
\vRa{25.000000}{102.700000}{423.000000}%
\vRa{25.000000}{103.150000}{423.000000}%
\vRa{25.000000}{103.600000}{423.000000}%
\vRa{25.000000}{104.050000}{423.000000}%
\vRa{25.000000}{104.500000}{423.000000}%
\vRa{25.000000}{104.950000}{423.000000}%
\vRa{25.000000}{105.400000}{423.000000}%
\vRa{25.000000}{105.850000}{423.000000}%
\vRa{25.000000}{106.300000}{423.000000}%
\vRa{25.000000}{106.750000}{423.000000}%
}}%
{\color{black}\put(235.00000,95.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\Delta E_{\mathcal C}=\sum_i h_i^-\Delta e_i+\sum_i\Delta h_i e_i^+$}}}%
{\color{black}\put(235.00000,75.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\Delta E_{\mathcal C}/E_\star=-0.2+1.4=+1.2$}}}%
{\color{black}\put(235.00000,48.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\Delta E_{\mathcal C^c}/E_\star=-0.4-1.4=-1.8$}}}%
{\color{black}\put(235.00000,22.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\Delta E/E_\star=(+1.2)+(-1.8)=-0.6$}}}%
\end{picture}%


==> vlt-figures/figure-129.tex <==
\begin{picture}(470,430)%
{\color{black}\put(235.00000,412.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} A finite five-cycle force pulse}}}%
{\color{black}\vlB{%
\vSn{86.805769}{278.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(87.23077,264.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{157.382692}{278.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(157.80769,264.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.25$}}}%
{\color{black}\vlB{%
\vSn{227.959615}{278.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(228.38462,264.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSn{298.536538}{278.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(298.96154,264.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.75$}}}%
{\color{black}\vlB{%
\vSn{369.113462}{278.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(369.53846,264.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{56.000000}{284.195652}{0.000000}{3.000000}%
}}%
{\color{black}\put(52.00000,284.19565){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{56.000000}{325.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(52.00000,325.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{56.000000}{366.804348}{0.000000}{3.000000}%
}}%
{\color{black}\put(52.00000,366.80435){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{59.000000}{278.000000}{0.000000}{367.000000}%
\vSe{58.450000}{278.000000}{90.000000}{95.000000}%
}}%
{\color{black}\put(242.50000,244.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $t/T_p$}}}%
{\color{black}\put(59.00000,390.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $F_s/F_0$}}}%
{\color{vltTeal!4}\vlB{%
\vRa{87.230769}{278.000000}{282.307692}%
\vRa{87.230769}{278.450000}{282.307692}%
\vRa{87.230769}{278.900000}{282.307692}%
\vRa{87.230769}{279.350000}{282.307692}%
\vRa{87.230769}{279.800000}{282.307692}%
\vRa{87.230769}{280.250000}{282.307692}%
\vRa{87.230769}{280.700000}{282.307692}%
\vRa{87.230769}{281.150000}{282.307692}%
\vRa{87.230769}{281.600000}{282.307692}%
\vRa{87.230769}{282.050000}{282.307692}%
\vRa{87.230769}{282.500000}{282.307692}%
\vRa{87.230769}{282.950000}{282.307692}%
\vRa{87.230769}{283.400000}{282.307692}%
\vRa{87.230769}{283.850000}{282.307692}%
\vRa{87.230769}{284.300000}{282.307692}%
\vRa{87.230769}{284.750000}{282.307692}%
\vRa{87.230769}{285.200000}{282.307692}%
\vRa{87.230769}{285.650000}{282.307692}%
\vRa{87.230769}{286.100000}{282.307692}%
\vRa{87.230769}{286.550000}{282.307692}%
\vRa{87.230769}{287.000000}{282.307692}%
\vRa{87.230769}{287.450000}{282.307692}%
\vRa{87.230769}{287.900000}{282.307692}%
\vRa{87.230769}{288.350000}{282.307692}%
\vRa{87.230769}{288.800000}{282.307692}%
\vRa{87.230769}{289.250000}{282.307692}%
\vRa{87.230769}{289.700000}{282.307692}%
\vRa{87.230769}{290.150000}{282.307692}%
\vRa{87.230769}{290.600000}{282.307692}%
\vRa{87.230769}{291.050000}{282.307692}%
\vRa{87.230769}{291.500000}{282.307692}%
\vRa{87.230769}{291.950000}{282.307692}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{87.230769}{292.400000}{282.307692}%
\vRa{87.230769}{292.850000}{282.307692}%
\vRa{87.230769}{293.300000}{282.307692}%
\vRa{87.230769}{293.750000}{282.307692}%
\vRa{87.230769}{294.200000}{282.307692}%
\vRa{87.230769}{294.650000}{282.307692}%
\vRa{87.230769}{295.100000}{282.307692}%
\vRa{87.230769}{295.550000}{282.307692}%
\vRa{87.230769}{296.000000}{282.307692}%
\vRa{87.230769}{296.450000}{282.307692}%
\vRa{87.230769}{296.900000}{282.307692}%
\vRa{87.230769}{297.350000}{282.307692}%
\vRa{87.230769}{297.800000}{282.307692}%
\vRa{87.230769}{298.250000}{282.307692}%
\vRa{87.230769}{298.700000}{282.307692}%
\vRa{87.230769}{299.150000}{282.307692}%
\vRa{87.230769}{299.600000}{282.307692}%
\vRa{87.230769}{300.050000}{282.307692}%
\vRa{87.230769}{300.500000}{282.307692}%
\vRa{87.230769}{300.950000}{282.307692}%
\vRa{87.230769}{301.400000}{282.307692}%
\vRa{87.230769}{301.850000}{282.307692}%
\vRa{87.230769}{302.300000}{282.307692}%
\vRa{87.230769}{302.750000}{282.307692}%
\vRa{87.230769}{303.200000}{282.307692}%
\vRa{87.230769}{303.650000}{282.307692}%
\vRa{87.230769}{304.100000}{282.307692}%
\vRa{87.230769}{304.550000}{282.307692}%
\vRa{87.230769}{305.000000}{282.307692}%
\vRa{87.230769}{305.450000}{282.307692}%
\vRa{87.230769}{305.900000}{282.307692}%
\vRa{87.230769}{306.350000}{282.307692}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{87.230769}{306.800000}{282.307692}%
\vRa{87.230769}{307.250000}{282.307692}%
\vRa{87.230769}{307.700000}{282.307692}%
\vRa{87.230769}{308.150000}{282.307692}%
\vRa{87.230769}{308.600000}{282.307692}%
\vRa{87.230769}{309.050000}{282.307692}%
\vRa{87.230769}{309.500000}{282.307692}%
\vRa{87.230769}{309.950000}{282.307692}%
\vRa{87.230769}{310.400000}{282.307692}%
\vRa{87.230769}{310.850000}{282.307692}%
\vRa{87.230769}{311.300000}{282.307692}%
\vRa{87.230769}{311.750000}{282.307692}%
\vRa{87.230769}{312.200000}{282.307692}%
\vRa{87.230769}{312.650000}{282.307692}%
\vRa{87.230769}{313.100000}{282.307692}%
\vRa{87.230769}{313.550000}{282.307692}%
\vRa{87.230769}{314.000000}{282.307692}%
\vRa{87.230769}{314.450000}{282.307692}%
\vRa{87.230769}{314.900000}{282.307692}%
\vRa{87.230769}{315.350000}{282.307692}%
\vRa{87.230769}{315.800000}{282.307692}%
\vRa{87.230769}{316.250000}{282.307692}%
\vRa{87.230769}{316.700000}{282.307692}%
\vRa{87.230769}{317.150000}{282.307692}%
\vRa{87.230769}{317.600000}{282.307692}%
\vRa{87.230769}{318.050000}{282.307692}%
\vRa{87.230769}{318.500000}{282.307692}%
\vRa{87.230769}{318.950000}{282.307692}%
\vRa{87.230769}{319.400000}{282.307692}%
\vRa{87.230769}{319.850000}{282.307692}%
\vRa{87.230769}{320.300000}{282.307692}%
\vRa{87.230769}{320.750000}{282.307692}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{87.230769}{321.200000}{282.307692}%
\vRa{87.230769}{321.650000}{282.307692}%
\vRa{87.230769}{322.100000}{282.307692}%
\vRa{87.230769}{322.550000}{282.307692}%
\vRa{87.230769}{323.000000}{282.307692}%
\vRa{87.230769}{323.450000}{282.307692}%
\vRa{87.230769}{323.900000}{282.307692}%
\vRa{87.230769}{324.350000}{282.307692}%
\vRa{87.230769}{324.800000}{282.307692}%
\vRa{87.230769}{325.250000}{282.307692}%
\vRa{87.230769}{325.700000}{282.307692}%
\vRa{87.230769}{326.150000}{282.307692}%
\vRa{87.230769}{326.600000}{282.307692}%
\vRa{87.230769}{327.050000}{282.307692}%
\vRa{87.230769}{327.500000}{282.307692}%
\vRa{87.230769}{327.950000}{282.307692}%
\vRa{87.230769}{328.400000}{282.307692}%
\vRa{87.230769}{328.850000}{282.307692}%
\vRa{87.230769}{329.300000}{282.307692}%
\vRa{87.230769}{329.750000}{282.307692}%
\vRa{87.230769}{330.200000}{282.307692}%
\vRa{87.230769}{330.650000}{282.307692}%
\vRa{87.230769}{331.100000}{282.307692}%
\vRa{87.230769}{331.550000}{282.307692}%
\vRa{87.230769}{332.000000}{282.307692}%
\vRa{87.230769}{332.450000}{282.307692}%
\vRa{87.230769}{332.900000}{282.307692}%
\vRa{87.230769}{333.350000}{282.307692}%
\vRa{87.230769}{333.800000}{282.307692}%
\vRa{87.230769}{334.250000}{282.307692}%
\vRa{87.230769}{334.700000}{282.307692}%
\vRa{87.230769}{335.150000}{282.307692}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{87.230769}{335.600000}{282.307692}%
\vRa{87.230769}{336.050000}{282.307692}%
\vRa{87.230769}{336.500000}{282.307692}%
\vRa{87.230769}{336.950000}{282.307692}%
\vRa{87.230769}{337.400000}{282.307692}%
\vRa{87.230769}{337.850000}{282.307692}%
\vRa{87.230769}{338.300000}{282.307692}%
\vRa{87.230769}{338.750000}{282.307692}%
\vRa{87.230769}{339.200000}{282.307692}%
\vRa{87.230769}{339.650000}{282.307692}%
\vRa{87.230769}{340.100000}{282.307692}%
\vRa{87.230769}{340.550000}{282.307692}%
\vRa{87.230769}{341.000000}{282.307692}%
\vRa{87.230769}{341.450000}{282.307692}%
\vRa{87.230769}{341.900000}{282.307692}%
\vRa{87.230769}{342.350000}{282.307692}%
\vRa{87.230769}{342.800000}{282.307692}%
\vRa{87.230769}{343.250000}{282.307692}%
\vRa{87.230769}{343.700000}{282.307692}%
\vRa{87.230769}{344.150000}{282.307692}%
\vRa{87.230769}{344.600000}{282.307692}%
\vRa{87.230769}{345.050000}{282.307692}%
\vRa{87.230769}{345.500000}{282.307692}%
\vRa{87.230769}{345.950000}{282.307692}%
\vRa{87.230769}{346.400000}{282.307692}%
\vRa{87.230769}{346.850000}{282.307692}%
\vRa{87.230769}{347.300000}{282.307692}%
\vRa{87.230769}{347.750000}{282.307692}%
\vRa{87.230769}{348.200000}{282.307692}%
\vRa{87.230769}{348.650000}{282.307692}%
\vRa{87.230769}{349.100000}{282.307692}%
\vRa{87.230769}{349.550000}{282.307692}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{87.230769}{350.000000}{282.307692}%
\vRa{87.230769}{350.450000}{282.307692}%
\vRa{87.230769}{350.900000}{282.307692}%
\vRa{87.230769}{351.350000}{282.307692}%
\vRa{87.230769}{351.800000}{282.307692}%
\vRa{87.230769}{352.250000}{282.307692}%
\vRa{87.230769}{352.700000}{282.307692}%
\vRa{87.230769}{353.150000}{282.307692}%
\vRa{87.230769}{353.600000}{282.307692}%
\vRa{87.230769}{354.050000}{282.307692}%
\vRa{87.230769}{354.500000}{282.307692}%
\vRa{87.230769}{354.950000}{282.307692}%
\vRa{87.230769}{355.400000}{282.307692}%
\vRa{87.230769}{355.850000}{282.307692}%
\vRa{87.230769}{356.300000}{282.307692}%
\vRa{87.230769}{356.750000}{282.307692}%
\vRa{87.230769}{357.200000}{282.307692}%
\vRa{87.230769}{357.650000}{282.307692}%
\vRa{87.230769}{358.100000}{282.307692}%
\vRa{87.230769}{358.550000}{282.307692}%
\vRa{87.230769}{359.000000}{282.307692}%
\vRa{87.230769}{359.450000}{282.307692}%
\vRa{87.230769}{359.900000}{282.307692}%
\vRa{87.230769}{360.350000}{282.307692}%
\vRa{87.230769}{360.800000}{282.307692}%
\vRa{87.230769}{361.250000}{282.307692}%
\vRa{87.230769}{361.700000}{282.307692}%
\vRa{87.230769}{362.150000}{282.307692}%
\vRa{87.230769}{362.600000}{282.307692}%
\vRa{87.230769}{363.050000}{282.307692}%
\vRa{87.230769}{363.500000}{282.307692}%
\vRa{87.230769}{363.950000}{282.307692}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{87.230769}{364.400000}{282.307692}%
\vRa{87.230769}{364.850000}{282.307692}%
\vRa{87.230769}{365.300000}{282.307692}%
\vRa{87.230769}{365.750000}{282.307692}%
\vRa{87.230769}{366.200000}{282.307692}%
\vRa{87.230769}{366.650000}{282.307692}%
\vRa{87.230769}{367.100000}{282.307692}%
\vRa{87.230769}{367.550000}{282.307692}%
\vRa{87.230769}{368.000000}{282.307692}%
\vRa{87.230769}{368.450000}{282.307692}%
\vRa{87.230769}{368.900000}{282.307692}%
\vRa{87.230769}{369.350000}{282.307692}%
\vRa{87.230769}{369.800000}{282.307692}%
\vRa{87.230769}{370.250000}{282.307692}%
\vRa{87.230769}{370.700000}{282.307692}%
\vRa{87.230769}{371.150000}{282.307692}%
\vRa{87.230769}{371.600000}{282.307692}%
\vRa{87.230769}{372.050000}{282.307692}%
\vRa{87.230769}{372.500000}{282.307692}%
}}%
{\color{vltTeal}\vlB{%
\vSv{87.138445}{366.804348}{-5.887921}{0.405436}%
\vSv{87.368226}{366.762757}{-17.180194}{0.422132}%
\vSv{87.625553}{366.638069}{-27.230187}{0.453563}%
\vSv{87.915274}{366.430534}{-35.715512}{0.496716}%
\vSv{88.233916}{366.140570}{-42.673661}{0.548534}%
\vSv{88.575112}{365.768762}{-48.315964}{0.606441}%
\vSv{88.932805}{365.315857}{-52.891433}{0.668454}%
\vSv{89.302272}{364.782769}{-56.624388}{0.733100}%
\vSv{89.680111}{364.170571}{-59.696969}{0.799283}%
\vSv{90.063946}{363.480495}{-62.250693}{0.866180}%
\vSv{90.452130}{362.713932}{-64.393691}{0.933157}%
\vSv{90.843516}{361.872424}{-66.208339}{0.999714}%
\vSv{91.237298}{360.957668}{-67.757639}{1.065442}%
\vSv{91.632898}{359.971504}{-69.090141}{1.130003}%
\vSv{92.029899}{358.915919}{-70.243598}{1.193108}%
\vSv{92.427995}{357.793039}{-71.247650}{1.254507}%
\vSv{92.826957}{356.605126}{-72.125795}{1.313977}%
\vSv{93.226614}{355.354570}{-72.896831}{1.371323}%
\vSv{93.626834}{354.043892}{-73.575927}{1.426364}%
\vSv{94.027516}{352.675730}{-74.175422}{1.478941}%
\vSv{94.428579}{351.252840}{-74.705426}{1.528903}%
\vSv{94.829962}{349.778087}{-75.174270}{1.576117}%
\vSv{95.231615}{348.254441}{-75.588863}{1.620458}%
\vSv{95.633499}{346.684970}{-75.954954}{1.661814}%
\vSv{96.035580}{345.072836}{-76.277344}{1.700079}%
\vSv{96.437834}{343.421285}{-76.560054}{1.735161}%
\vSv{96.840239}{341.733643}{-76.806445}{1.766975}%
\vSv{97.242779}{340.013308}{-77.019329}{1.795443}%
\vSv{97.645439}{338.263745}{-77.201046}{1.820500}%
\vSv{98.048208}{336.488478}{-77.353526}{1.842086}%
\vSv{98.451078}{334.691082}{-77.478347}{1.860151}%
\vSv{98.854040}{332.875176}{-77.576767}{1.874653}%
}}%
{\color{vltTeal}\vlB{%
\vSv{99.257091}{331.044418}{-77.649758}{1.885559}%
\vSv{99.660226}{329.202493}{-77.698033}{1.892844}%
\vSv{100.063442}{327.353113}{-77.722055}{1.896490}%
\vSv{100.466739}{325.500000}{-77.722055}{1.896490}%
\vSv{100.870116}{323.646887}{-77.698033}{1.892844}%
\vSv{101.273575}{321.797507}{-77.649758}{1.885559}%
\vSv{101.677117}{319.955582}{-77.576767}{1.874653}%
\vSv{102.080748}{318.124824}{-77.478347}{1.860151}%
\vSv{102.484472}{316.308918}{-77.353526}{1.842086}%
\vSv{102.888296}{314.511522}{-77.201046}{1.820500}%
\vSv{103.292229}{312.736255}{-77.019329}{1.795443}%
\vSv{103.696283}{310.986692}{-76.806445}{1.766975}%
\vSv{104.100472}{309.266357}{-76.560054}{1.735161}%
\vSv{104.504811}{307.578715}{-76.277344}{1.700079}%
\vSv{104.909323}{305.927164}{-75.954954}{1.661814}%
\vSv{105.314033}{304.315030}{-75.588863}{1.620458}%
\vSv{105.718973}{302.745559}{-75.174270}{1.576117}%
\vSv{106.124184}{301.221913}{-74.705426}{1.528903}%
\vSv{106.529713}{299.747160}{-74.175422}{1.478941}%
\vSv{106.935625}{298.324270}{-73.575927}{1.426364}%
\vSv{107.341999}{296.956108}{-72.896831}{1.371323}%
\vSv{107.748935}{295.645430}{-72.125795}{1.313977}%
\vSv{108.156566}{294.394874}{-71.247650}{1.254507}%
\vSv{108.565063}{293.206961}{-70.243598}{1.193108}%
\vSv{108.974656}{292.084081}{-69.090141}{1.130003}%
\vSv{109.385649}{291.028496}{-67.757639}{1.065442}%
\vSv{109.798461}{290.042332}{-66.208339}{0.999714}%
\vSv{110.213668}{289.127576}{-64.393691}{0.933157}%
\vSv{110.632077}{288.286068}{-62.250693}{0.866180}%
\vSv{111.054836}{287.519505}{-59.696969}{0.799283}%
\vSv{111.483591}{286.829429}{-56.624388}{0.733100}%
\vSv{111.920717}{286.217231}{-52.891433}{0.668454}%
}}%
{\color{vltTeal}\vlB{%
\vSv{112.369617}{285.684143}{-48.315964}{0.606441}%
\vSv{112.835015}{285.231238}{-42.673661}{0.548534}%
\vSv{113.322967}{284.859430}{-35.715512}{0.496716}%
\vSv{113.839839}{284.569466}{-27.230187}{0.453563}%
\vSv{114.389105}{284.361931}{-17.180194}{0.422132}%
\vSv{114.965917}{284.237243}{-5.887921}{0.405436}%
\vSv{115.369214}{284.195652}{5.887921}{0.405436}%
\vSv{115.598995}{284.237243}{17.180194}{0.422132}%
\vSv{115.856322}{284.361931}{27.230187}{0.453563}%
\vSv{116.146044}{284.569466}{35.715512}{0.496716}%
\vSv{116.464686}{284.859430}{42.673661}{0.548534}%
\vSv{116.805881}{285.231238}{48.315964}{0.606441}%
\vSv{117.163574}{285.684143}{52.891433}{0.668454}%
\vSv{117.533041}{286.217231}{56.624388}{0.733100}%
\vSv{117.910880}{286.829429}{59.696969}{0.799283}%
\vSv{118.294715}{287.519505}{62.250693}{0.866180}%
\vSv{118.682899}{288.286068}{64.393691}{0.933157}%
\vSv{119.074286}{289.127576}{66.208339}{0.999714}%
\vSv{119.468067}{290.042332}{67.757639}{1.065442}%
\vSv{119.863667}{291.028496}{69.090141}{1.130003}%
\vSv{120.260668}{292.084081}{70.243598}{1.193108}%
\vSv{120.658764}{293.206961}{71.247650}{1.254507}%
\vSv{121.057726}{294.394874}{72.125795}{1.313977}%
\vSv{121.457383}{295.645430}{72.896831}{1.371323}%
\vSv{121.857603}{296.956108}{73.575927}{1.426364}%
\vSv{122.258285}{298.324270}{74.175422}{1.478941}%
\vSv{122.659348}{299.747160}{74.705426}{1.528903}%
\vSv{123.060732}{301.221913}{75.174270}{1.576117}%
\vSv{123.462385}{302.745559}{75.588863}{1.620458}%
\vSv{123.864268}{304.315030}{75.954954}{1.661814}%
\vSv{124.266349}{305.927164}{76.277344}{1.700079}%
\vSv{124.668603}{307.578715}{76.560054}{1.735161}%
}}%
{\color{vltTeal}\vlB{%
\vSv{125.071009}{309.266357}{76.806445}{1.766975}%
\vSv{125.473548}{310.986692}{77.019329}{1.795443}%
\vSv{125.876208}{312.736255}{77.201046}{1.820500}%
\vSv{126.278977}{314.511522}{77.353526}{1.842086}%
\vSv{126.681847}{316.308918}{77.478347}{1.860151}%
\vSv{127.084810}{318.124824}{77.576767}{1.874653}%
\vSv{127.487860}{319.955582}{77.649758}{1.885559}%
\vSv{127.890995}{321.797507}{77.698033}{1.892844}%
\vSv{128.294212}{323.646887}{77.722055}{1.896490}%
\vSv{128.697508}{325.500000}{77.722055}{1.896490}%
\vSv{129.100885}{327.353113}{77.698033}{1.892844}%
\vSv{129.504344}{329.202493}{77.649758}{1.885559}%
\vSv{129.907887}{331.044418}{77.576767}{1.874653}%
\vSv{130.311517}{332.875176}{77.478347}{1.860151}%
\vSv{130.715241}{334.691082}{77.353526}{1.842086}%
\vSv{131.119065}{336.488478}{77.201046}{1.820500}%
\vSv{131.522999}{338.263745}{77.019329}{1.795443}%
\vSv{131.927053}{340.013308}{76.806445}{1.766975}%
\vSv{132.331241}{341.733643}{76.560054}{1.735161}%
\vSv{132.735580}{343.421285}{76.277344}{1.700079}%
\vSv{133.140092}{345.072836}{75.954954}{1.661814}%
\vSv{133.544802}{346.684970}{75.588863}{1.620458}%
\vSv{133.949742}{348.254441}{75.174270}{1.576117}%
\vSv{134.354953}{349.778087}{74.705426}{1.528903}%
\vSv{134.760483}{351.252840}{74.175422}{1.478941}%
\vSv{135.166395}{352.675730}{73.575927}{1.426364}%
\vSv{135.572768}{354.043892}{72.896831}{1.371323}%
\vSv{135.979704}{355.354570}{72.125795}{1.313977}%
\vSv{136.387335}{356.605126}{71.247650}{1.254507}%
\vSv{136.795833}{357.793039}{70.243598}{1.193108}%
\vSv{137.205425}{358.915919}{69.090141}{1.130003}%
\vSv{137.616419}{359.971504}{67.757639}{1.065442}%
}}%
{\color{vltTeal}\vlB{%
\vSv{138.029231}{360.957668}{66.208339}{0.999714}%
\vSv{138.444438}{361.872424}{64.393691}{0.933157}%
\vSv{138.862847}{362.713932}{62.250693}{0.866180}%
\vSv{139.285605}{363.480495}{59.696969}{0.799283}%
\vSv{139.714360}{364.170571}{56.624388}{0.733100}%
\vSv{140.151486}{364.782769}{52.891433}{0.668454}%
\vSv{140.600386}{365.315857}{48.315964}{0.606441}%
\vSv{141.065785}{365.768762}{42.673661}{0.548534}%
\vSv{141.553736}{366.140570}{35.715512}{0.496716}%
\vSv{142.070608}{366.430534}{27.230187}{0.453563}%
\vSv{142.619874}{366.638069}{17.180194}{0.422132}%
\vSv{143.196686}{366.762757}{5.887921}{0.405436}%
\vSv{143.599983}{366.804348}{-5.887921}{0.405436}%
\vSv{143.829764}{366.762757}{-17.180194}{0.422132}%
\vSv{144.087091}{366.638069}{-27.230187}{0.453563}%
\vSv{144.376813}{366.430534}{-35.715512}{0.496716}%
\vSv{144.695455}{366.140570}{-42.673661}{0.548534}%
\vSv{145.036650}{365.768762}{-48.315964}{0.606441}%
\vSv{145.394344}{365.315857}{-52.891433}{0.668454}%
\vSv{145.763811}{364.782769}{-56.624388}{0.733100}%
\vSv{146.141649}{364.170571}{-59.696969}{0.799283}%
\vSv{146.525484}{363.480495}{-62.250693}{0.866180}%
\vSv{146.913668}{362.713932}{-64.393691}{0.933157}%
\vSv{147.305055}{361.872424}{-66.208339}{0.999714}%
\vSv{147.698836}{360.957668}{-67.757639}{1.065442}%
\vSv{148.094436}{359.971504}{-69.090141}{1.130003}%
\vSv{148.491437}{358.915919}{-70.243598}{1.193108}%
\vSv{148.889533}{357.793039}{-71.247650}{1.254507}%
\vSv{149.288496}{356.605126}{-72.125795}{1.313977}%
\vSv{149.688153}{355.354570}{-72.896831}{1.371323}%
\vSv{150.088373}{354.043892}{-73.575927}{1.426364}%
\vSv{150.489054}{352.675730}{-74.175422}{1.478941}%
}}%
{\color{vltTeal}\vlB{%
\vSv{150.890118}{351.252840}{-74.705426}{1.528903}%
\vSv{151.291501}{349.778087}{-75.174270}{1.576117}%
\vSv{151.693154}{348.254441}{-75.588863}{1.620458}%
\vSv{152.095037}{346.684970}{-75.954954}{1.661814}%
\vSv{152.497119}{345.072836}{-76.277344}{1.700079}%
\vSv{152.899373}{343.421285}{-76.560054}{1.735161}%
\vSv{153.301778}{341.733643}{-76.806445}{1.766975}%
\vSv{153.704317}{340.013308}{-77.019329}{1.795443}%
\vSv{154.106977}{338.263745}{-77.201046}{1.820500}%
\vSv{154.509747}{336.488478}{-77.353526}{1.842086}%
\vSv{154.912616}{334.691082}{-77.478347}{1.860151}%
\vSv{155.315579}{332.875176}{-77.576767}{1.874653}%
\vSv{155.718630}{331.044418}{-77.649758}{1.885559}%
\vSv{156.121764}{329.202493}{-77.698033}{1.892844}%
\vSv{156.524981}{327.353113}{-77.722055}{1.896490}%
\vSv{156.928278}{325.500000}{-77.722055}{1.896490}%
\vSv{157.331655}{323.646887}{-77.698033}{1.892844}%
\vSv{157.735113}{321.797507}{-77.649758}{1.885559}%
\vSv{158.138656}{319.955582}{-77.576767}{1.874653}%
\vSv{158.542286}{318.124824}{-77.478347}{1.860151}%
\vSv{158.946010}{316.308918}{-77.353526}{1.842086}%
\vSv{159.349834}{314.511522}{-77.201046}{1.820500}%
\vSv{159.753768}{312.736255}{-77.019329}{1.795443}%
\vSv{160.157822}{310.986692}{-76.806445}{1.766975}%
\vSv{160.562010}{309.266357}{-76.560054}{1.735161}%
\vSv{160.966349}{307.578715}{-76.277344}{1.700079}%
\vSv{161.370861}{305.927164}{-75.954954}{1.661814}%
\vSv{161.775571}{304.315030}{-75.588863}{1.620458}%
\vSv{162.180512}{302.745559}{-75.174270}{1.576117}%
\vSv{162.585722}{301.221913}{-74.705426}{1.528903}%
\vSv{162.991252}{299.747160}{-74.175422}{1.478941}%
\vSv{163.397164}{298.324270}{-73.575927}{1.426364}%
}}%
{\color{vltTeal}\vlB{%
\vSv{163.803537}{296.956108}{-72.896831}{1.371323}%
\vSv{164.210474}{295.645430}{-72.125795}{1.313977}%
\vSv{164.618104}{294.394874}{-71.247650}{1.254507}%
\vSv{165.026602}{293.206961}{-70.243598}{1.193108}%
\vSv{165.436194}{292.084081}{-69.090141}{1.130003}%
\vSv{165.847188}{291.028496}{-67.757639}{1.065442}%
\vSv{166.260000}{290.042332}{-66.208339}{0.999714}%
\vSv{166.675207}{289.127576}{-64.393691}{0.933157}%
\vSv{167.093616}{288.286068}{-62.250693}{0.866180}%
\vSv{167.516375}{287.519505}{-59.696969}{0.799283}%
\vSv{167.945129}{286.829429}{-56.624388}{0.733100}%
\vSv{168.382256}{286.217231}{-52.891433}{0.668454}%
\vSv{168.831156}{285.684143}{-48.315964}{0.606441}%
\vSv{169.296554}{285.231238}{-42.673661}{0.548534}%
\vSv{169.784505}{284.859430}{-35.715512}{0.496716}%
\vSv{170.301377}{284.569466}{-27.230187}{0.453563}%
\vSv{170.850643}{284.361931}{-17.180194}{0.422132}%
\vSv{171.427456}{284.237243}{-5.887921}{0.405436}%
\vSv{171.830752}{284.195652}{5.887921}{0.405436}%
\vSv{172.060534}{284.237243}{17.180194}{0.422132}%
\vSv{172.317861}{284.361931}{27.230187}{0.453563}%
\vSv{172.607582}{284.569466}{35.715512}{0.496716}%
\vSv{172.926224}{284.859430}{42.673661}{0.548534}%
\vSv{173.267419}{285.231238}{48.315964}{0.606441}%
\vSv{173.625113}{285.684143}{52.891433}{0.668454}%
\vSv{173.994580}{286.217231}{56.624388}{0.733100}%
\vSv{174.372419}{286.829429}{59.696969}{0.799283}%
\vSv{174.756253}{287.519505}{62.250693}{0.866180}%
\vSv{175.144438}{288.286068}{64.393691}{0.933157}%
\vSv{175.535824}{289.127576}{66.208339}{0.999714}%
\vSv{175.929605}{290.042332}{67.757639}{1.065442}%
\vSv{176.325205}{291.028496}{69.090141}{1.130003}%
}}%
{\color{vltTeal}\vlB{%
\vSv{176.722206}{292.084081}{70.243598}{1.193108}%
\vSv{177.120302}{293.206961}{71.247650}{1.254507}%
\vSv{177.519265}{294.394874}{72.125795}{1.313977}%
\vSv{177.918922}{295.645430}{72.896831}{1.371323}%
\vSv{178.319142}{296.956108}{73.575927}{1.426364}%
\vSv{178.719823}{298.324270}{74.175422}{1.478941}%
\vSv{179.120887}{299.747160}{74.705426}{1.528903}%
\vSv{179.522270}{301.221913}{75.174270}{1.576117}%
\vSv{179.923923}{302.745559}{75.588863}{1.620458}%
\vSv{180.325806}{304.315030}{75.954954}{1.661814}%
\vSv{180.727888}{305.927164}{76.277344}{1.700079}%
\vSv{181.130142}{307.578715}{76.560054}{1.735161}%
\vSv{181.532547}{309.266357}{76.806445}{1.766975}%
\vSv{181.935087}{310.986692}{77.019329}{1.795443}%
\vSv{182.337747}{312.736255}{77.201046}{1.820500}%
\vSv{182.740516}{314.511522}{77.353526}{1.842086}%
\vSv{183.143385}{316.308918}{77.478347}{1.860151}%
\vSv{183.546348}{318.124824}{77.576767}{1.874653}%
\vSv{183.949399}{319.955582}{77.649758}{1.885559}%
\vSv{184.352534}{321.797507}{77.698033}{1.892844}%
\vSv{184.755750}{323.646887}{77.722055}{1.896490}%
\vSv{185.159047}{325.500000}{77.722055}{1.896490}%
\vSv{185.562424}{327.353113}{77.698033}{1.892844}%
\vSv{185.965882}{329.202493}{77.649758}{1.885559}%
\vSv{186.369425}{331.044418}{77.576767}{1.874653}%
\vSv{186.773056}{332.875176}{77.478347}{1.860151}%
\vSv{187.176780}{334.691082}{77.353526}{1.842086}%
\vSv{187.580604}{336.488478}{77.201046}{1.820500}%
\vSv{187.984537}{338.263745}{77.019329}{1.795443}%
\vSv{188.388591}{340.013308}{76.806445}{1.766975}%
\vSv{188.792779}{341.733643}{76.560054}{1.735161}%
\vSv{189.197119}{343.421285}{76.277344}{1.700079}%
}}%
{\color{vltTeal}\vlB{%
\vSv{189.601631}{345.072836}{75.954954}{1.661814}%
\vSv{190.006341}{346.684970}{75.588863}{1.620458}%
\vSv{190.411281}{348.254441}{75.174270}{1.576117}%
\vSv{190.816491}{349.778087}{74.705426}{1.528903}%
\vSv{191.222021}{351.252840}{74.175422}{1.478941}%
\vSv{191.627933}{352.675730}{73.575927}{1.426364}%
\vSv{192.034306}{354.043892}{72.896831}{1.371323}%
\vSv{192.441243}{355.354570}{72.125795}{1.313977}%
\vSv{192.848874}{356.605126}{71.247650}{1.254507}%
\vSv{193.257371}{357.793039}{70.243598}{1.193108}%
\vSv{193.666964}{358.915919}{69.090141}{1.130003}%
\vSv{194.077957}{359.971504}{67.757639}{1.065442}%
\vSv{194.490769}{360.957668}{66.208339}{0.999714}%
\vSv{194.905976}{361.872424}{64.393691}{0.933157}%
\vSv{195.324385}{362.713932}{62.250693}{0.866180}%
\vSv{195.747144}{363.480495}{59.696969}{0.799283}%
\vSv{196.175899}{364.170571}{56.624388}{0.733100}%
\vSv{196.613025}{364.782769}{52.891433}{0.668454}%
\vSv{197.061925}{365.315857}{48.315964}{0.606441}%
\vSv{197.527323}{365.768762}{42.673661}{0.548534}%
\vSv{198.015274}{366.140570}{35.715512}{0.496716}%
\vSv{198.532146}{366.430534}{27.230187}{0.453563}%
\vSv{199.081413}{366.638069}{17.180194}{0.422132}%
\vSv{199.658225}{366.762757}{5.887921}{0.405436}%
\vSv{200.061522}{366.804348}{-5.887921}{0.405436}%
\vSv{200.291303}{366.762757}{-17.180194}{0.422132}%
\vSv{200.548630}{366.638069}{-27.230187}{0.453563}%
\vSv{200.838351}{366.430534}{-35.715512}{0.496716}%
\vSv{201.156993}{366.140570}{-42.673661}{0.548534}%
\vSv{201.498189}{365.768762}{-48.315964}{0.606441}%
\vSv{201.855882}{365.315857}{-52.891433}{0.668454}%
\vSv{202.225349}{364.782769}{-56.624388}{0.733100}%
}}%
{\color{vltTeal}\vlB{%
\vSv{202.603188}{364.170571}{-59.696969}{0.799283}%
\vSv{202.987023}{363.480495}{-62.250693}{0.866180}%
\vSv{203.375207}{362.713932}{-64.393691}{0.933157}%
\vSv{203.766593}{361.872424}{-66.208339}{0.999714}%
\vSv{204.160375}{360.957668}{-67.757639}{1.065442}%
\vSv{204.555975}{359.971504}{-69.090141}{1.130003}%
\vSv{204.952976}{358.915919}{-70.243598}{1.193108}%
\vSv{205.351071}{357.793039}{-71.247650}{1.254507}%
\vSv{205.750034}{356.605126}{-72.125795}{1.313977}%
\vSv{206.149691}{355.354570}{-72.896831}{1.371323}%
\vSv{206.549911}{354.043892}{-73.575927}{1.426364}%
\vSv{206.950593}{352.675730}{-74.175422}{1.478941}%
\vSv{207.351656}{351.252840}{-74.705426}{1.528903}%
\vSv{207.753039}{349.778087}{-75.174270}{1.576117}%
\vSv{208.154692}{348.254441}{-75.588863}{1.620458}%
\vSv{208.556576}{346.684970}{-75.954954}{1.661814}%
\vSv{208.958657}{345.072836}{-76.277344}{1.700079}%
\vSv{209.360911}{343.421285}{-76.560054}{1.735161}%
\vSv{209.763316}{341.733643}{-76.806445}{1.766975}%
\vSv{210.165856}{340.013308}{-77.019329}{1.795443}%
\vSv{210.568516}{338.263745}{-77.201046}{1.820500}%
\vSv{210.971285}{336.488478}{-77.353526}{1.842086}%
\vSv{211.374155}{334.691082}{-77.478347}{1.860151}%
\vSv{211.777117}{332.875176}{-77.576767}{1.874653}%
\vSv{212.180168}{331.044418}{-77.649758}{1.885559}%
\vSv{212.583303}{329.202493}{-77.698033}{1.892844}%
\vSv{212.986519}{327.353113}{-77.722055}{1.896490}%
\vSv{213.389816}{325.500000}{-77.722055}{1.896490}%
\vSv{213.793193}{323.646887}{-77.698033}{1.892844}%
\vSv{214.196652}{321.797507}{-77.649758}{1.885559}%
\vSv{214.600194}{319.955582}{-77.576767}{1.874653}%
\vSv{215.003825}{318.124824}{-77.478347}{1.860151}%
}}%
{\color{vltTeal}\vlB{%
\vSv{215.407549}{316.308918}{-77.353526}{1.842086}%
\vSv{215.811373}{314.511522}{-77.201046}{1.820500}%
\vSv{216.215306}{312.736255}{-77.019329}{1.795443}%
\vSv{216.619360}{310.986692}{-76.806445}{1.766975}%
\vSv{217.023548}{309.266357}{-76.560054}{1.735161}%
\vSv{217.427888}{307.578715}{-76.277344}{1.700079}%
\vSv{217.832400}{305.927164}{-75.954954}{1.661814}%
\vSv{218.237110}{304.315030}{-75.588863}{1.620458}%
\vSv{218.642050}{302.745559}{-75.174270}{1.576117}%
\vSv{219.047260}{301.221913}{-74.705426}{1.528903}%
\vSv{219.452790}{299.747160}{-74.175422}{1.478941}%
\vSv{219.858702}{298.324270}{-73.575927}{1.426364}%
\vSv{220.265076}{296.956108}{-72.896831}{1.371323}%
\vSv{220.672012}{295.645430}{-72.125795}{1.313977}%
\vSv{221.079643}{294.394874}{-71.247650}{1.254507}%
\vSv{221.488140}{293.206961}{-70.243598}{1.193108}%
\vSv{221.897733}{292.084081}{-69.090141}{1.130003}%
\vSv{222.308726}{291.028496}{-67.757639}{1.065442}%
\vSv{222.721538}{290.042332}{-66.208339}{0.999714}%
\vSv{223.136745}{289.127576}{-64.393691}{0.933157}%
\vSv{223.555154}{288.286068}{-62.250693}{0.866180}%
\vSv{223.977913}{287.519505}{-59.696969}{0.799283}%
\vSv{224.406668}{286.829429}{-56.624388}{0.733100}%
\vSv{224.843794}{286.217231}{-52.891433}{0.668454}%
\vSv{225.292694}{285.684143}{-48.315964}{0.606441}%
\vSv{225.758092}{285.231238}{-42.673661}{0.548534}%
\vSv{226.246044}{284.859430}{-35.715512}{0.496716}%
\vSv{226.762915}{284.569466}{-27.230187}{0.453563}%
\vSv{227.312182}{284.361931}{-17.180194}{0.422132}%
\vSv{227.888994}{284.237243}{-5.887921}{0.405436}%
\vSv{228.292291}{284.195652}{5.887921}{0.405436}%
\vSv{228.522072}{284.237243}{17.180194}{0.422132}%
}}%
{\color{vltTeal}\vlB{%
\vSv{228.779399}{284.361931}{27.230187}{0.453563}%
\vSv{229.069121}{284.569466}{35.715512}{0.496716}%
\vSv{229.387763}{284.859430}{42.673661}{0.548534}%
\vSv{229.728958}{285.231238}{48.315964}{0.606441}%
\vSv{230.086651}{285.684143}{52.891433}{0.668454}%
\vSv{230.456118}{286.217231}{56.624388}{0.733100}%
\vSv{230.833957}{286.829429}{59.696969}{0.799283}%
\vSv{231.217792}{287.519505}{62.250693}{0.866180}%
\vSv{231.605976}{288.286068}{64.393691}{0.933157}%
\vSv{231.997363}{289.127576}{66.208339}{0.999714}%
\vSv{232.391144}{290.042332}{67.757639}{1.065442}%
\vSv{232.786744}{291.028496}{69.090141}{1.130003}%
\vSv{233.183745}{292.084081}{70.243598}{1.193108}%
\vSv{233.581841}{293.206961}{71.247650}{1.254507}%
\vSv{233.980803}{294.394874}{72.125795}{1.313977}%
\vSv{234.380460}{295.645430}{72.896831}{1.371323}%
\vSv{234.780680}{296.956108}{73.575927}{1.426364}%
\vSv{235.181362}{298.324270}{74.175422}{1.478941}%
\vSv{235.582425}{299.747160}{74.705426}{1.528903}%
\vSv{235.983808}{301.221913}{75.174270}{1.576117}%
\vSv{236.385462}{302.745559}{75.588863}{1.620458}%
\vSv{236.787345}{304.315030}{75.954954}{1.661814}%
\vSv{237.189426}{305.927164}{76.277344}{1.700079}%
\vSv{237.591680}{307.578715}{76.560054}{1.735161}%
\vSv{237.994086}{309.266357}{76.806445}{1.766975}%
\vSv{238.396625}{310.986692}{77.019329}{1.795443}%
\vSv{238.799285}{312.736255}{77.201046}{1.820500}%
\vSv{239.202054}{314.511522}{77.353526}{1.842086}%
\vSv{239.604924}{316.308918}{77.478347}{1.860151}%
\vSv{240.007887}{318.124824}{77.576767}{1.874653}%
\vSv{240.410937}{319.955582}{77.649758}{1.885559}%
\vSv{240.814072}{321.797507}{77.698033}{1.892844}%
}}%
{\color{vltTeal}\vlB{%
\vSv{241.217289}{323.646887}{77.722055}{1.896490}%
\vSv{241.620585}{325.500000}{77.722055}{1.896490}%
\vSv{242.023962}{327.353113}{77.698033}{1.892844}%
\vSv{242.427421}{329.202493}{77.649758}{1.885559}%
\vSv{242.830963}{331.044418}{77.576767}{1.874653}%
\vSv{243.234594}{332.875176}{77.478347}{1.860151}%
\vSv{243.638318}{334.691082}{77.353526}{1.842086}%
\vSv{244.042142}{336.488478}{77.201046}{1.820500}%
\vSv{244.446076}{338.263745}{77.019329}{1.795443}%
\vSv{244.850130}{340.013308}{76.806445}{1.766975}%
\vSv{245.254318}{341.733643}{76.560054}{1.735161}%
\vSv{245.658657}{343.421285}{76.277344}{1.700079}%
\vSv{246.063169}{345.072836}{75.954954}{1.661814}%
\vSv{246.467879}{346.684970}{75.588863}{1.620458}%
\vSv{246.872819}{348.254441}{75.174270}{1.576117}%
\vSv{247.278030}{349.778087}{74.705426}{1.528903}%
\vSv{247.683560}{351.252840}{74.175422}{1.478941}%
\vSv{248.089472}{352.675730}{73.575927}{1.426364}%
\vSv{248.495845}{354.043892}{72.896831}{1.371323}%
\vSv{248.902781}{355.354570}{72.125795}{1.313977}%
\vSv{249.310412}{356.605126}{71.247650}{1.254507}%
\vSv{249.718910}{357.793039}{70.243598}{1.193108}%
\vSv{250.128502}{358.915919}{69.090141}{1.130003}%
\vSv{250.539496}{359.971504}{67.757639}{1.065442}%
\vSv{250.952308}{360.957668}{66.208339}{0.999714}%
\vSv{251.367514}{361.872424}{64.393691}{0.933157}%
\vSv{251.785924}{362.713932}{62.250693}{0.866180}%
\vSv{252.208682}{363.480495}{59.696969}{0.799283}%
\vSv{252.637437}{364.170571}{56.624388}{0.733100}%
\vSv{253.074563}{364.782769}{52.891433}{0.668454}%
\vSv{253.523463}{365.315857}{48.315964}{0.606441}%
\vSv{253.988862}{365.768762}{42.673661}{0.548534}%
}}%
{\color{vltTeal}\vlB{%
\vSv{254.476813}{366.140570}{35.715512}{0.496716}%
\vSv{254.993685}{366.430534}{27.230187}{0.453563}%
\vSv{255.542951}{366.638069}{17.180194}{0.422132}%
\vSv{256.119763}{366.762757}{5.887921}{0.405436}%
\vSv{256.523060}{366.804348}{-5.887921}{0.405436}%
\vSv{256.752841}{366.762757}{-17.180194}{0.422132}%
\vSv{257.010168}{366.638069}{-27.230187}{0.453563}%
\vSv{257.299890}{366.430534}{-35.715512}{0.496716}%
\vSv{257.618532}{366.140570}{-42.673661}{0.548534}%
\vSv{257.959727}{365.768762}{-48.315964}{0.606441}%
\vSv{258.317420}{365.315857}{-52.891433}{0.668454}%
\vSv{258.686888}{364.782769}{-56.624388}{0.733100}%
\vSv{259.064726}{364.170571}{-59.696969}{0.799283}%
\vSv{259.448561}{363.480495}{-62.250693}{0.866180}%
\vSv{259.836745}{362.713932}{-64.393691}{0.933157}%
\vSv{260.228132}{361.872424}{-66.208339}{0.999714}%
\vSv{260.621913}{360.957668}{-67.757639}{1.065442}%
\vSv{261.017513}{359.971504}{-69.090141}{1.130003}%
\vSv{261.414514}{358.915919}{-70.243598}{1.193108}%
\vSv{261.812610}{357.793039}{-71.247650}{1.254507}%
\vSv{262.211572}{356.605126}{-72.125795}{1.313977}%
\vSv{262.611229}{355.354570}{-72.896831}{1.371323}%
\vSv{263.011450}{354.043892}{-73.575927}{1.426364}%
\vSv{263.412131}{352.675730}{-74.175422}{1.478941}%
\vSv{263.813195}{351.252840}{-74.705426}{1.528903}%
\vSv{264.214578}{349.778087}{-75.174270}{1.576117}%
\vSv{264.616231}{348.254441}{-75.588863}{1.620458}%
\vSv{265.018114}{346.684970}{-75.954954}{1.661814}%
\vSv{265.420196}{345.072836}{-76.277344}{1.700079}%
\vSv{265.822450}{343.421285}{-76.560054}{1.735161}%
\vSv{266.224855}{341.733643}{-76.806445}{1.766975}%
\vSv{266.627394}{340.013308}{-77.019329}{1.795443}%
}}%
{\color{vltTeal}\vlB{%
\vSv{267.030054}{338.263745}{-77.201046}{1.820500}%
\vSv{267.432823}{336.488478}{-77.353526}{1.842086}%
\vSv{267.835693}{334.691082}{-77.478347}{1.860151}%
\vSv{268.238656}{332.875176}{-77.576767}{1.874653}%
\vSv{268.641707}{331.044418}{-77.649758}{1.885559}%
\vSv{269.044841}{329.202493}{-77.698033}{1.892844}%
\vSv{269.448058}{327.353113}{-77.722055}{1.896490}%
\vSv{269.851354}{325.500000}{-77.722055}{1.896490}%
\vSv{270.254732}{323.646887}{-77.698033}{1.892844}%
\vSv{270.658190}{321.797507}{-77.649758}{1.885559}%
\vSv{271.061733}{319.955582}{-77.576767}{1.874653}%
\vSv{271.465363}{318.124824}{-77.478347}{1.860151}%
\vSv{271.869087}{316.308918}{-77.353526}{1.842086}%
\vSv{272.272911}{314.511522}{-77.201046}{1.820500}%
\vSv{272.676845}{312.736255}{-77.019329}{1.795443}%
\vSv{273.080899}{310.986692}{-76.806445}{1.766975}%
\vSv{273.485087}{309.266357}{-76.560054}{1.735161}%
\vSv{273.889426}{307.578715}{-76.277344}{1.700079}%
\vSv{274.293938}{305.927164}{-75.954954}{1.661814}%
\vSv{274.698648}{304.315030}{-75.588863}{1.620458}%
\vSv{275.103589}{302.745559}{-75.174270}{1.576117}%
\vSv{275.508799}{301.221913}{-74.705426}{1.528903}%
\vSv{275.914329}{299.747160}{-74.175422}{1.478941}%
\vSv{276.320241}{298.324270}{-73.575927}{1.426364}%
\vSv{276.726614}{296.956108}{-72.896831}{1.371323}%
\vSv{277.133550}{295.645430}{-72.125795}{1.313977}%
\vSv{277.541181}{294.394874}{-71.247650}{1.254507}%
\vSv{277.949679}{293.206961}{-70.243598}{1.193108}%
\vSv{278.359271}{292.084081}{-69.090141}{1.130003}%
\vSv{278.770265}{291.028496}{-67.757639}{1.065442}%
\vSv{279.183077}{290.042332}{-66.208339}{0.999714}%
\vSv{279.598284}{289.127576}{-64.393691}{0.933157}%
}}%
{\color{vltTeal}\vlB{%
\vSv{280.016693}{288.286068}{-62.250693}{0.866180}%
\vSv{280.439452}{287.519505}{-59.696969}{0.799283}%
\vSv{280.868206}{286.829429}{-56.624388}{0.733100}%
\vSv{281.305333}{286.217231}{-52.891433}{0.668454}%
\vSv{281.754232}{285.684143}{-48.315964}{0.606441}%
\vSv{282.219631}{285.231238}{-42.673661}{0.548534}%
\vSv{282.707582}{284.859430}{-35.715512}{0.496716}%
\vSv{283.224454}{284.569466}{-27.230187}{0.453563}%
\vSv{283.773720}{284.361931}{-17.180194}{0.422132}%
\vSv{284.350533}{284.237243}{-5.887921}{0.405436}%
\vSv{284.753829}{284.195652}{5.887921}{0.405436}%
\vSv{284.983611}{284.237243}{17.180194}{0.422132}%
\vSv{285.240937}{284.361931}{27.230187}{0.453563}%
\vSv{285.530659}{284.569466}{35.715512}{0.496716}%
\vSv{285.849301}{284.859430}{42.673661}{0.548534}%
\vSv{286.190496}{285.231238}{48.315964}{0.606441}%
\vSv{286.548190}{285.684143}{52.891433}{0.668454}%
\vSv{286.917657}{286.217231}{56.624388}{0.733100}%
\vSv{287.295495}{286.829429}{59.696969}{0.799283}%
\vSv{287.679330}{287.519505}{62.250693}{0.866180}%
\vSv{288.067514}{288.286068}{64.393691}{0.933157}%
\vSv{288.458901}{289.127576}{66.208339}{0.999714}%
\vSv{288.852682}{290.042332}{67.757639}{1.065442}%
\vSv{289.248282}{291.028496}{69.090141}{1.130003}%
\vSv{289.645283}{292.084081}{70.243598}{1.193108}%
\vSv{290.043379}{293.206961}{71.247650}{1.254507}%
\vSv{290.442342}{294.394874}{72.125795}{1.313977}%
\vSv{290.841999}{295.645430}{72.896831}{1.371323}%
\vSv{291.242219}{296.956108}{73.575927}{1.426364}%
\vSv{291.642900}{298.324270}{74.175422}{1.478941}%
\vSv{292.043964}{299.747160}{74.705426}{1.528903}%
\vSv{292.445347}{301.221913}{75.174270}{1.576117}%
}}%
{\color{vltTeal}\vlB{%
\vSv{292.847000}{302.745559}{75.588863}{1.620458}%
\vSv{293.248883}{304.315030}{75.954954}{1.661814}%
\vSv{293.650965}{305.927164}{76.277344}{1.700079}%
\vSv{294.053219}{307.578715}{76.560054}{1.735161}%
\vSv{294.455624}{309.266357}{76.806445}{1.766975}%
\vSv{294.858164}{310.986692}{77.019329}{1.795443}%
\vSv{295.260823}{312.736255}{77.201046}{1.820500}%
\vSv{295.663593}{314.511522}{77.353526}{1.842086}%
\vSv{296.066462}{316.308918}{77.478347}{1.860151}%
\vSv{296.469425}{318.124824}{77.576767}{1.874653}%
\vSv{296.872476}{319.955582}{77.649758}{1.885559}%
\vSv{297.275611}{321.797507}{77.698033}{1.892844}%
\vSv{297.678827}{323.646887}{77.722055}{1.896490}%
\vSv{298.082124}{325.500000}{77.722055}{1.896490}%
\vSv{298.485501}{327.353113}{77.698033}{1.892844}%
\vSv{298.888959}{329.202493}{77.649758}{1.885559}%
\vSv{299.292502}{331.044418}{77.576767}{1.874653}%
\vSv{299.696133}{332.875176}{77.478347}{1.860151}%
\vSv{300.099856}{334.691082}{77.353526}{1.842086}%
\vSv{300.503681}{336.488478}{77.201046}{1.820500}%
\vSv{300.907614}{338.263745}{77.019329}{1.795443}%
\vSv{301.311668}{340.013308}{76.806445}{1.766975}%
\vSv{301.715856}{341.733643}{76.560054}{1.735161}%
\vSv{302.120196}{343.421285}{76.277344}{1.700079}%
\vSv{302.524707}{345.072836}{75.954954}{1.661814}%
\vSv{302.929418}{346.684970}{75.588863}{1.620458}%
\vSv{303.334358}{348.254441}{75.174270}{1.576117}%
\vSv{303.739568}{349.778087}{74.705426}{1.528903}%
\vSv{304.145098}{351.252840}{74.175422}{1.478941}%
\vSv{304.551010}{352.675730}{73.575927}{1.426364}%
\vSv{304.957383}{354.043892}{72.896831}{1.371323}%
\vSv{305.364320}{355.354570}{72.125795}{1.313977}%
}}%
{\color{vltTeal}\vlB{%
\vSv{305.771951}{356.605126}{71.247650}{1.254507}%
\vSv{306.180448}{357.793039}{70.243598}{1.193108}%
\vSv{306.590040}{358.915919}{69.090141}{1.130003}%
\vSv{307.001034}{359.971504}{67.757639}{1.065442}%
\vSv{307.413846}{360.957668}{66.208339}{0.999714}%
\vSv{307.829053}{361.872424}{64.393691}{0.933157}%
\vSv{308.247462}{362.713932}{62.250693}{0.866180}%
\vSv{308.670221}{363.480495}{59.696969}{0.799283}%
\vSv{309.098976}{364.170571}{56.624388}{0.733100}%
\vSv{309.536102}{364.782769}{52.891433}{0.668454}%
\vSv{309.985002}{365.315857}{48.315964}{0.606441}%
\vSv{310.450400}{365.768762}{42.673661}{0.548534}%
\vSv{310.938351}{366.140570}{35.715512}{0.496716}%
\vSv{311.455223}{366.430534}{27.230187}{0.453563}%
\vSv{312.004490}{366.638069}{17.180194}{0.422132}%
\vSv{312.581302}{366.762757}{5.887921}{0.405436}%
\vSv{312.984599}{366.804348}{-5.887921}{0.405436}%
\vSv{313.214380}{366.762757}{-17.180194}{0.422132}%
\vSv{313.471707}{366.638069}{-27.230187}{0.453563}%
\vSv{313.761428}{366.430534}{-35.715512}{0.496716}%
\vSv{314.080070}{366.140570}{-42.673661}{0.548534}%
\vSv{314.421265}{365.768762}{-48.315964}{0.606441}%
\vSv{314.778959}{365.315857}{-52.891433}{0.668454}%
\vSv{315.148426}{364.782769}{-56.624388}{0.733100}%
\vSv{315.526265}{364.170571}{-59.696969}{0.799283}%
\vSv{315.910099}{363.480495}{-62.250693}{0.866180}%
\vSv{316.298284}{362.713932}{-64.393691}{0.933157}%
\vSv{316.689670}{361.872424}{-66.208339}{0.999714}%
\vSv{317.083452}{360.957668}{-67.757639}{1.065442}%
\vSv{317.479051}{359.971504}{-69.090141}{1.130003}%
\vSv{317.876052}{358.915919}{-70.243598}{1.193108}%
\vSv{318.274148}{357.793039}{-71.247650}{1.254507}%
}}%
{\color{vltTeal}\vlB{%
\vSv{318.673111}{356.605126}{-72.125795}{1.313977}%
\vSv{319.072768}{355.354570}{-72.896831}{1.371323}%
\vSv{319.472988}{354.043892}{-73.575927}{1.426364}%
\vSv{319.873669}{352.675730}{-74.175422}{1.478941}%
\vSv{320.274733}{351.252840}{-74.705426}{1.528903}%
\vSv{320.676116}{349.778087}{-75.174270}{1.576117}%
\vSv{321.077769}{348.254441}{-75.588863}{1.620458}%
\vSv{321.479653}{346.684970}{-75.954954}{1.661814}%
\vSv{321.881734}{345.072836}{-76.277344}{1.700079}%
\vSv{322.283988}{343.421285}{-76.560054}{1.735161}%
\vSv{322.686393}{341.733643}{-76.806445}{1.766975}%
\vSv{323.088933}{340.013308}{-77.019329}{1.795443}%
\vSv{323.491593}{338.263745}{-77.201046}{1.820500}%
\vSv{323.894362}{336.488478}{-77.353526}{1.842086}%
\vSv{324.297231}{334.691082}{-77.478347}{1.860151}%
\vSv{324.700194}{332.875176}{-77.576767}{1.874653}%
\vSv{325.103245}{331.044418}{-77.649758}{1.885559}%
\vSv{325.506380}{329.202493}{-77.698033}{1.892844}%
\vSv{325.909596}{327.353113}{-77.722055}{1.896490}%
\vSv{326.312893}{325.500000}{-77.722055}{1.896490}%
\vSv{326.716270}{323.646887}{-77.698033}{1.892844}%
\vSv{327.119729}{321.797507}{-77.649758}{1.885559}%
\vSv{327.523271}{319.955582}{-77.576767}{1.874653}%
\vSv{327.926902}{318.124824}{-77.478347}{1.860151}%
\vSv{328.330626}{316.308918}{-77.353526}{1.842086}%
\vSv{328.734450}{314.511522}{-77.201046}{1.820500}%
\vSv{329.138383}{312.736255}{-77.019329}{1.795443}%
\vSv{329.542437}{310.986692}{-76.806445}{1.766975}%
\vSv{329.946625}{309.266357}{-76.560054}{1.735161}%
\vSv{330.350965}{307.578715}{-76.277344}{1.700079}%
\vSv{330.755477}{305.927164}{-75.954954}{1.661814}%
\vSv{331.160187}{304.315030}{-75.588863}{1.620458}%
}}%
{\color{vltTeal}\vlB{%
\vSv{331.565127}{302.745559}{-75.174270}{1.576117}%
\vSv{331.970337}{301.221913}{-74.705426}{1.528903}%
\vSv{332.375867}{299.747160}{-74.175422}{1.478941}%
\vSv{332.781779}{298.324270}{-73.575927}{1.426364}%
\vSv{333.188153}{296.956108}{-72.896831}{1.371323}%
\vSv{333.595089}{295.645430}{-72.125795}{1.313977}%
\vSv{334.002720}{294.394874}{-71.247650}{1.254507}%
\vSv{334.411217}{293.206961}{-70.243598}{1.193108}%
\vSv{334.820810}{292.084081}{-69.090141}{1.130003}%
\vSv{335.231803}{291.028496}{-67.757639}{1.065442}%
\vSv{335.644615}{290.042332}{-66.208339}{0.999714}%
\vSv{336.059822}{289.127576}{-64.393691}{0.933157}%
\vSv{336.478231}{288.286068}{-62.250693}{0.866180}%
\vSv{336.900990}{287.519505}{-59.696969}{0.799283}%
\vSv{337.329745}{286.829429}{-56.624388}{0.733100}%
\vSv{337.766871}{286.217231}{-52.891433}{0.668454}%
\vSv{338.215771}{285.684143}{-48.315964}{0.606441}%
\vSv{338.681169}{285.231238}{-42.673661}{0.548534}%
\vSv{339.169121}{284.859430}{-35.715512}{0.496716}%
\vSv{339.685992}{284.569466}{-27.230187}{0.453563}%
\vSv{340.235259}{284.361931}{-17.180194}{0.422132}%
\vSv{340.812071}{284.237243}{-5.887921}{0.405436}%
\vSv{341.215368}{284.195652}{5.887921}{0.405436}%
\vSv{341.445149}{284.237243}{17.180194}{0.422132}%
\vSv{341.702476}{284.361931}{27.230187}{0.453563}%
\vSv{341.992197}{284.569466}{35.715512}{0.496716}%
\vSv{342.310840}{284.859430}{42.673661}{0.548534}%
\vSv{342.652035}{285.231238}{48.315964}{0.606441}%
\vSv{343.009728}{285.684143}{52.891433}{0.668454}%
\vSv{343.379195}{286.217231}{56.624388}{0.733100}%
\vSv{343.757034}{286.829429}{59.696969}{0.799283}%
\vSv{344.140869}{287.519505}{62.250693}{0.866180}%
}}%
{\color{vltTeal}\vlB{%
\vSv{344.529053}{288.286068}{64.393691}{0.933157}%
\vSv{344.920439}{289.127576}{66.208339}{0.999714}%
\vSv{345.314221}{290.042332}{67.757639}{1.065442}%
\vSv{345.709821}{291.028496}{69.090141}{1.130003}%
\vSv{346.106822}{292.084081}{70.243598}{1.193108}%
\vSv{346.504918}{293.206961}{71.247650}{1.254507}%
\vSv{346.903880}{294.394874}{72.125795}{1.313977}%
\vSv{347.303537}{295.645430}{72.896831}{1.371323}%
\vSv{347.703757}{296.956108}{73.575927}{1.426364}%
\vSv{348.104439}{298.324270}{74.175422}{1.478941}%
\vSv{348.505502}{299.747160}{74.705426}{1.528903}%
\vSv{348.906885}{301.221913}{75.174270}{1.576117}%
\vSv{349.308538}{302.745559}{75.588863}{1.620458}%
\vSv{349.710422}{304.315030}{75.954954}{1.661814}%
\vSv{350.112503}{305.927164}{76.277344}{1.700079}%
\vSv{350.514757}{307.578715}{76.560054}{1.735161}%
\vSv{350.917162}{309.266357}{76.806445}{1.766975}%
\vSv{351.319702}{310.986692}{77.019329}{1.795443}%
\vSv{351.722362}{312.736255}{77.201046}{1.820500}%
\vSv{352.125131}{314.511522}{77.353526}{1.842086}%
\vSv{352.528001}{316.308918}{77.478347}{1.860151}%
\vSv{352.930963}{318.124824}{77.576767}{1.874653}%
\vSv{353.334014}{319.955582}{77.649758}{1.885559}%
\vSv{353.737149}{321.797507}{77.698033}{1.892844}%
\vSv{354.140365}{323.646887}{77.722055}{1.896490}%
\vSv{354.543662}{325.500000}{77.722055}{1.896490}%
\vSv{354.947039}{327.353113}{77.698033}{1.892844}%
\vSv{355.350498}{329.202493}{77.649758}{1.885559}%
\vSv{355.754040}{331.044418}{77.576767}{1.874653}%
\vSv{356.157671}{332.875176}{77.478347}{1.860151}%
\vSv{356.561395}{334.691082}{77.353526}{1.842086}%
\vSv{356.965219}{336.488478}{77.201046}{1.820500}%
}}%
{\color{vltTeal}\vlB{%
\vSv{357.369153}{338.263745}{77.019329}{1.795443}%
\vSv{357.773206}{340.013308}{76.806445}{1.766975}%
\vSv{358.177395}{341.733643}{76.560054}{1.735161}%
\vSv{358.581734}{343.421285}{76.277344}{1.700079}%
\vSv{358.986246}{345.072836}{75.954954}{1.661814}%
\vSv{359.390956}{346.684970}{75.588863}{1.620458}%
\vSv{359.795896}{348.254441}{75.174270}{1.576117}%
\vSv{360.201107}{349.778087}{74.705426}{1.528903}%
\vSv{360.606636}{351.252840}{74.175422}{1.478941}%
\vSv{361.012548}{352.675730}{73.575927}{1.426364}%
\vSv{361.418922}{354.043892}{72.896831}{1.371323}%
\vSv{361.825858}{355.354570}{72.125795}{1.313977}%
\vSv{362.233489}{356.605126}{71.247650}{1.254507}%
\vSv{362.641987}{357.793039}{70.243598}{1.193108}%
\vSv{363.051579}{358.915919}{69.090141}{1.130003}%
\vSv{363.462573}{359.971504}{67.757639}{1.065442}%
\vSv{363.875385}{360.957668}{66.208339}{0.999714}%
\vSv{364.290591}{361.872424}{64.393691}{0.933157}%
\vSv{364.709001}{362.713932}{62.250693}{0.866180}%
\vSv{365.131759}{363.480495}{59.696969}{0.799283}%
\vSv{365.560514}{364.170571}{56.624388}{0.733100}%
\vSv{365.997640}{364.782769}{52.891433}{0.668454}%
\vSv{366.446540}{365.315857}{48.315964}{0.606441}%
\vSv{366.911938}{365.768762}{42.673661}{0.548534}%
\vSv{367.399890}{366.140570}{35.715512}{0.496716}%
\vSv{367.916762}{366.430534}{27.230187}{0.453563}%
\vSv{368.466028}{366.638069}{17.180194}{0.422132}%
\vSv{369.042840}{366.762757}{5.887921}{0.405436}%
}}%
{\color{black}\vlB{%
\vSv{59.000000}{325.500000}{0.000000}{28.230769}%
\vSv{369.538462}{325.500000}{0.000000}{56.461538}%
}}%
{\color{black!40}\vlB{%
\vSk{86.830769}{278.000000}{90.000000}{1.100000}%
\vSk{86.830769}{281.500000}{90.000000}{1.100000}%
\vSk{86.830769}{285.000000}{90.000000}{1.100000}%
\vSk{86.830769}{288.500000}{90.000000}{1.100000}%
\vSk{86.830769}{292.000000}{90.000000}{1.100000}%
\vSk{86.830769}{295.500000}{90.000000}{1.100000}%
\vSk{86.830769}{299.000000}{90.000000}{1.100000}%
\vSk{86.830769}{302.500000}{90.000000}{1.100000}%
\vSk{86.830769}{306.000000}{90.000000}{1.100000}%
\vSk{86.830769}{309.500000}{90.000000}{1.100000}%
\vSk{86.830769}{313.000000}{90.000000}{1.100000}%
\vSk{86.830769}{316.500000}{90.000000}{1.100000}%
\vSk{86.830769}{320.000000}{90.000000}{1.100000}%
\vSk{86.830769}{323.500000}{90.000000}{1.100000}%
\vSk{86.830769}{327.000000}{90.000000}{1.100000}%
\vSk{86.830769}{330.500000}{90.000000}{1.100000}%
\vSk{86.830769}{334.000000}{90.000000}{1.100000}%
\vSk{86.830769}{337.500000}{90.000000}{1.100000}%
\vSk{86.830769}{341.000000}{90.000000}{1.100000}%
\vSk{86.830769}{344.500000}{90.000000}{1.100000}%
\vSk{86.830769}{348.000000}{90.000000}{1.100000}%
\vSk{86.830769}{351.500000}{90.000000}{1.100000}%
\vSk{86.830769}{355.000000}{90.000000}{1.100000}%
\vSk{86.830769}{358.500000}{90.000000}{1.100000}%
\vSk{86.830769}{362.000000}{90.000000}{1.100000}%
\vSk{86.830769}{365.500000}{90.000000}{1.100000}%
\vSk{86.830769}{369.000000}{90.000000}{1.100000}%
\vSk{86.830769}{372.500000}{90.000000}{0.500000}%
}}%
{\color{white}\vlB{%
\vRa{86.239467}{364.504348}{1.982604}%
\vRa{85.603136}{364.954348}{3.255267}%
\vRa{85.254081}{365.404348}{3.953376}%
\vRa{85.048550}{365.854348}{4.364438}%
\vRa{84.947685}{366.304348}{4.566168}%
\vRa{84.937853}{366.754348}{4.585833}%
\vRa{85.017801}{367.204348}{4.425936}%
\vRa{85.197764}{367.654348}{4.066010}%
\vRa{85.509724}{368.104348}{3.442090}%
\vRa{86.052987}{368.554348}{2.355564}%
}}%
{\color{vltTeal}\vlB{%
\vSf{89.078687}{366.804348}{91.250000}{0.100348}%
\vSf{89.072981}{366.904672}{93.750000}{0.100348}%
\vSf{89.063767}{367.004806}{96.250000}{0.100348}%
\vSf{89.051064}{367.104558}{98.750000}{0.100348}%
\vSf{89.034897}{367.203739}{101.250000}{0.100348}%
\vSf{89.015295}{367.302159}{103.750000}{0.100348}%
\vSf{88.992296}{367.399632}{106.250000}{0.100348}%
\vSf{88.965944}{367.495971}{108.750000}{0.100348}%
\vSf{88.936289}{367.590994}{111.250000}{0.100348}%
\vSf{88.903387}{367.684520}{113.750000}{0.100348}%
\vSf{88.867301}{367.776370}{116.250000}{0.100348}%
\vSf{88.828101}{367.866370}{118.750000}{0.100348}%
\vSf{88.785859}{367.954348}{121.250000}{0.100348}%
\vSf{88.740658}{368.040137}{123.750000}{0.100348}%
\vSf{88.692582}{368.123574}{126.250000}{0.100348}%
\vSf{88.641723}{368.204499}{128.750000}{0.100348}%
\vSf{88.588179}{368.282759}{131.250000}{0.100348}%
\vSf{88.532051}{368.358205}{133.750000}{0.100348}%
\vSf{88.473446}{368.430693}{136.250000}{0.100348}%
\vSf{88.412475}{368.500086}{138.750000}{0.100348}%
\vSf{88.349255}{368.566250}{141.250000}{0.100348}%
\vSf{88.283906}{368.629061}{143.750000}{0.100348}%
\vSf{88.216552}{368.688398}{146.250000}{0.100348}%
\vSf{88.147321}{368.744148}{148.750000}{0.100348}%
\vSf{88.076346}{368.796206}{151.250000}{0.100348}%
\vSf{88.003761}{368.844473}{153.750000}{0.100348}%
\vSf{87.929705}{368.888856}{156.250000}{0.100348}%
\vSf{87.854318}{368.929271}{158.750000}{0.100348}%
\vSf{87.777745}{368.965641}{161.250000}{0.100348}%
\vSf{87.700130}{368.997897}{163.750000}{0.100348}%
\vSf{87.621622}{369.025977}{166.250000}{0.100348}%
\vSf{87.542369}{369.049829}{168.750000}{0.100348}%
}}%
{\color{vltTeal}\vlB{%
\vSf{87.462524}{369.069406}{171.250000}{0.100348}%
\vSf{87.382237}{369.084671}{173.750000}{0.100348}%
\vSf{87.301662}{369.095596}{176.250000}{0.100348}%
\vSf{87.220953}{369.102159}{178.750000}{0.100348}%
\vSf{87.120628}{369.104348}{-178.750000}{0.100348}%
\vSf{87.000880}{369.102159}{-176.250000}{0.100348}%
\vSf{86.881569}{369.095596}{-173.750000}{0.100348}%
\vSf{86.762923}{369.084671}{-171.250000}{0.100348}%
\vSf{86.645167}{369.069406}{-168.750000}{0.100348}%
\vSf{86.528527}{369.049829}{-166.250000}{0.100348}%
\vSf{86.413223}{369.025977}{-163.750000}{0.100348}%
\vSf{86.299475}{368.997897}{-161.250000}{0.100348}%
\vSf{86.187500}{368.965641}{-158.750000}{0.100348}%
\vSf{86.077511}{368.929271}{-156.250000}{0.100348}%
\vSf{85.969718}{368.888856}{-153.750000}{0.100348}%
\vSf{85.864324}{368.844473}{-151.250000}{0.100348}%
\vSf{85.761532}{368.796206}{-148.750000}{0.100348}%
\vSf{85.661537}{368.744148}{-146.250000}{0.100348}%
\vSf{85.564529}{368.688398}{-143.750000}{0.100348}%
\vSf{85.470692}{368.629061}{-141.250000}{0.100348}%
\vSf{85.380206}{368.566250}{-138.750000}{0.100348}%
\vSf{85.293243}{368.500086}{-136.250000}{0.100348}%
\vSf{85.209968}{368.430693}{-133.750000}{0.100348}%
\vSf{85.130539}{368.358205}{-131.250000}{0.100348}%
\vSf{85.055109}{368.282759}{-128.750000}{0.100348}%
\vSf{84.983819}{368.204499}{-126.250000}{0.100348}%
\vSf{84.916808}{368.123574}{-123.750000}{0.100348}%
\vSf{84.854200}{368.040137}{-121.250000}{0.100348}%
\vSf{84.796117}{367.954348}{-118.750000}{0.100348}%
\vSf{84.742669}{367.866370}{-116.250000}{0.100348}%
\vSf{84.693956}{367.776370}{-113.750000}{0.100348}%
\vSf{84.650073}{367.684520}{-111.250000}{0.100348}%
}}%
{\color{vltTeal}\vlB{%
\vSf{84.611102}{367.590994}{-108.750000}{0.100348}%
\vSf{84.577117}{367.495971}{-106.250000}{0.100348}%
\vSf{84.548184}{367.399632}{-103.750000}{0.100348}%
\vSf{84.524358}{367.302159}{-101.250000}{0.100348}%
\vSf{84.505683}{367.203739}{-98.750000}{0.100348}%
\vSf{84.492196}{367.104558}{-96.250000}{0.100348}%
\vSf{84.483922}{367.004806}{-93.750000}{0.100348}%
\vSf{84.480876}{366.904672}{-91.250000}{0.100348}%
\vSf{84.480876}{366.804348}{-88.750000}{0.100348}%
\vSf{84.483922}{366.704023}{-86.250000}{0.100348}%
\vSf{84.492196}{366.603890}{-83.750000}{0.100348}%
\vSf{84.505683}{366.504138}{-81.250000}{0.100348}%
\vSf{84.524358}{366.404957}{-78.750000}{0.100348}%
\vSf{84.548184}{366.306537}{-76.250000}{0.100348}%
\vSf{84.577117}{366.209064}{-73.750000}{0.100348}%
\vSf{84.611102}{366.112724}{-71.250000}{0.100348}%
\vSf{84.650073}{366.017701}{-68.750000}{0.100348}%
\vSf{84.693956}{365.924176}{-66.250000}{0.100348}%
\vSf{84.742669}{365.832326}{-63.750000}{0.100348}%
\vSf{84.796117}{365.742326}{-61.250000}{0.100348}%
\vSf{84.854200}{365.654348}{-58.750000}{0.100348}%
\vSf{84.916808}{365.568559}{-56.250000}{0.100348}%
\vSf{84.983819}{365.485122}{-53.750000}{0.100348}%
\vSf{85.055109}{365.404197}{-51.250000}{0.100348}%
\vSf{85.130539}{365.325936}{-48.750000}{0.100348}%
\vSf{85.209968}{365.250490}{-46.250000}{0.100348}%
\vSf{85.293243}{365.178002}{-43.750000}{0.100348}%
\vSf{85.380206}{365.108610}{-41.250000}{0.100348}%
\vSf{85.470692}{365.042446}{-38.750000}{0.100348}%
\vSf{85.564529}{364.979635}{-36.250000}{0.100348}%
\vSf{85.661537}{364.920298}{-33.750000}{0.100348}%
\vSf{85.761532}{364.864548}{-31.250000}{0.100348}%
}}%
{\color{vltTeal}\vlB{%
\vSf{85.864324}{364.812489}{-28.750000}{0.100348}%
\vSf{85.969718}{364.764223}{-26.250000}{0.100348}%
\vSf{86.077511}{364.719840}{-23.750000}{0.100348}%
\vSf{86.187500}{364.679425}{-21.250000}{0.100348}%
\vSf{86.299475}{364.643055}{-18.750000}{0.100348}%
\vSf{86.413223}{364.610799}{-16.250000}{0.100348}%
\vSf{86.528527}{364.582718}{-13.750000}{0.100348}%
\vSf{86.645167}{364.558867}{-11.250000}{0.100348}%
\vSf{86.762923}{364.539290}{-8.750000}{0.100348}%
\vSf{86.881569}{364.524025}{-6.250000}{0.100348}%
\vSf{87.000880}{364.513100}{-3.750000}{0.100348}%
\vSf{87.120628}{364.506537}{-1.250000}{0.100348}%
\vSf{87.220953}{364.504348}{1.250000}{0.100348}%
\vSf{87.301662}{364.506537}{3.750000}{0.100348}%
\vSf{87.382237}{364.513100}{6.250000}{0.100348}%
\vSf{87.462524}{364.524025}{8.750000}{0.100348}%
\vSf{87.542369}{364.539290}{11.250000}{0.100348}%
\vSf{87.621622}{364.558867}{13.750000}{0.100348}%
\vSf{87.700130}{364.582718}{16.250000}{0.100348}%
\vSf{87.777745}{364.610799}{18.750000}{0.100348}%
\vSf{87.854318}{364.643055}{21.250000}{0.100348}%
\vSf{87.929705}{364.679425}{23.750000}{0.100348}%
\vSf{88.003761}{364.719840}{26.250000}{0.100348}%
\vSf{88.076346}{364.764223}{28.750000}{0.100348}%
\vSf{88.147321}{364.812489}{31.250000}{0.100348}%
\vSf{88.216552}{364.864548}{33.750000}{0.100348}%
\vSf{88.283906}{364.920298}{36.250000}{0.100348}%
\vSf{88.349255}{364.979635}{38.750000}{0.100348}%
\vSf{88.412475}{365.042446}{41.250000}{0.100348}%
\vSf{88.473446}{365.108610}{43.750000}{0.100348}%
\vSf{88.532051}{365.178002}{46.250000}{0.100348}%
\vSf{88.588179}{365.250490}{48.750000}{0.100348}%
}}%
{\color{vltTeal}\vlB{%
\vSf{88.641723}{365.325936}{51.250000}{0.100348}%
\vSf{88.692582}{365.404197}{53.750000}{0.100348}%
\vSf{88.740658}{365.485122}{56.250000}{0.100348}%
\vSf{88.785859}{365.568559}{58.750000}{0.100348}%
\vSf{88.828101}{365.654348}{61.250000}{0.100348}%
\vSf{88.867301}{365.742326}{63.750000}{0.100348}%
\vSf{88.903387}{365.832326}{66.250000}{0.100348}%
\vSf{88.936289}{365.924176}{68.750000}{0.100348}%
\vSf{88.965944}{366.017701}{71.250000}{0.100348}%
\vSf{88.992296}{366.112724}{73.750000}{0.100348}%
\vSf{89.015295}{366.209064}{76.250000}{0.100348}%
\vSf{89.034897}{366.306537}{78.750000}{0.100348}%
\vSf{89.051064}{366.404957}{81.250000}{0.100348}%
\vSf{89.063767}{366.504138}{83.750000}{0.100348}%
\vSf{89.072981}{366.603890}{86.250000}{0.100348}%
\vSf{89.078687}{366.704023}{88.750000}{0.100348}%
}}%
{\color{black}\put(87.230769,325.500000){\circle*{4.000000}}}%
{\color{black!40}\vlB{%
\vSk{369.138462}{278.000000}{90.000000}{1.100000}%
\vSk{369.138462}{281.500000}{90.000000}{1.100000}%
\vSk{369.138462}{285.000000}{90.000000}{1.100000}%
\vSk{369.138462}{288.500000}{90.000000}{1.100000}%
\vSk{369.138462}{292.000000}{90.000000}{1.100000}%
\vSk{369.138462}{295.500000}{90.000000}{1.100000}%
\vSk{369.138462}{299.000000}{90.000000}{1.100000}%
\vSk{369.138462}{302.500000}{90.000000}{1.100000}%
\vSk{369.138462}{306.000000}{90.000000}{1.100000}%
\vSk{369.138462}{309.500000}{90.000000}{1.100000}%
\vSk{369.138462}{313.000000}{90.000000}{1.100000}%
\vSk{369.138462}{316.500000}{90.000000}{1.100000}%
\vSk{369.138462}{320.000000}{90.000000}{1.100000}%
\vSk{369.138462}{323.500000}{90.000000}{1.100000}%
\vSk{369.138462}{327.000000}{90.000000}{1.100000}%
\vSk{369.138462}{330.500000}{90.000000}{1.100000}%
\vSk{369.138462}{334.000000}{90.000000}{1.100000}%
\vSk{369.138462}{337.500000}{90.000000}{1.100000}%
\vSk{369.138462}{341.000000}{90.000000}{1.100000}%
\vSk{369.138462}{344.500000}{90.000000}{1.100000}%
\vSk{369.138462}{348.000000}{90.000000}{1.100000}%
\vSk{369.138462}{351.500000}{90.000000}{1.100000}%
\vSk{369.138462}{355.000000}{90.000000}{1.100000}%
\vSk{369.138462}{358.500000}{90.000000}{1.100000}%
\vSk{369.138462}{362.000000}{90.000000}{1.100000}%
\vSk{369.138462}{365.500000}{90.000000}{1.100000}%
\vSk{369.138462}{369.000000}{90.000000}{1.100000}%
\vSk{369.138462}{372.500000}{90.000000}{0.500000}%
}}%
{\color{white}\vlB{%
\vRa{368.547159}{364.504348}{1.982604}%
\vRa{367.910828}{364.954348}{3.255267}%
\vRa{367.561773}{365.404348}{3.953376}%
\vRa{367.356242}{365.854348}{4.364438}%
\vRa{367.255377}{366.304348}{4.566168}%
\vRa{367.245545}{366.754348}{4.585833}%
\vRa{367.325494}{367.204348}{4.425936}%
\vRa{367.505457}{367.654348}{4.066010}%
\vRa{367.817416}{368.104348}{3.442090}%
\vRa{368.360680}{368.554348}{2.355564}%
}}%
{\color{vltTeal}\vlB{%
\vSf{371.386380}{366.804348}{91.250000}{0.100348}%
\vSf{371.380673}{366.904672}{93.750000}{0.100348}%
\vSf{371.371459}{367.004806}{96.250000}{0.100348}%
\vSf{371.358757}{367.104558}{98.750000}{0.100348}%
\vSf{371.342589}{367.203739}{101.250000}{0.100348}%
\vSf{371.322987}{367.302159}{103.750000}{0.100348}%
\vSf{371.299988}{367.399632}{106.250000}{0.100348}%
\vSf{371.273636}{367.495971}{108.750000}{0.100348}%
\vSf{371.243981}{367.590994}{111.250000}{0.100348}%
\vSf{371.211079}{367.684520}{113.750000}{0.100348}%
\vSf{371.174994}{367.776370}{116.250000}{0.100348}%
\vSf{371.135793}{367.866370}{118.750000}{0.100348}%
\vSf{371.093552}{367.954348}{121.250000}{0.100348}%
\vSf{371.048350}{368.040137}{123.750000}{0.100348}%
\vSf{371.000274}{368.123574}{126.250000}{0.100348}%
\vSf{370.949416}{368.204499}{128.750000}{0.100348}%
\vSf{370.895871}{368.282759}{131.250000}{0.100348}%
\vSf{370.839743}{368.358205}{133.750000}{0.100348}%
\vSf{370.781138}{368.430693}{136.250000}{0.100348}%
\vSf{370.720167}{368.500086}{138.750000}{0.100348}%
\vSf{370.656947}{368.566250}{141.250000}{0.100348}%
\vSf{370.591598}{368.629061}{143.750000}{0.100348}%
\vSf{370.524244}{368.688398}{146.250000}{0.100348}%
\vSf{370.455014}{368.744148}{148.750000}{0.100348}%
\vSf{370.384038}{368.796206}{151.250000}{0.100348}%
\vSf{370.311454}{368.844473}{153.750000}{0.100348}%
\vSf{370.237397}{368.888856}{156.250000}{0.100348}%
\vSf{370.162011}{368.929271}{158.750000}{0.100348}%
\vSf{370.085437}{368.965641}{161.250000}{0.100348}%
\vSf{370.007822}{368.997897}{163.750000}{0.100348}%
\vSf{369.929314}{369.025977}{166.250000}{0.100348}%
\vSf{369.850062}{369.049829}{168.750000}{0.100348}%
}}%
{\color{vltTeal}\vlB{%
\vSf{369.770216}{369.069406}{171.250000}{0.100348}%
\vSf{369.689930}{369.084671}{173.750000}{0.100348}%
\vSf{369.609355}{369.095596}{176.250000}{0.100348}%
\vSf{369.528645}{369.102159}{178.750000}{0.100348}%
\vSf{369.428320}{369.104348}{-178.750000}{0.100348}%
\vSf{369.308572}{369.102159}{-176.250000}{0.100348}%
\vSf{369.189261}{369.095596}{-173.750000}{0.100348}%
\vSf{369.070615}{369.084671}{-171.250000}{0.100348}%
\vSf{368.952860}{369.069406}{-168.750000}{0.100348}%
\vSf{368.836219}{369.049829}{-166.250000}{0.100348}%
\vSf{368.720915}{369.025977}{-163.750000}{0.100348}%
\vSf{368.607167}{368.997897}{-161.250000}{0.100348}%
\vSf{368.495193}{368.965641}{-158.750000}{0.100348}%
\vSf{368.385204}{368.929271}{-156.250000}{0.100348}%
\vSf{368.277410}{368.888856}{-153.750000}{0.100348}%
\vSf{368.172017}{368.844473}{-151.250000}{0.100348}%
\vSf{368.069224}{368.796206}{-148.750000}{0.100348}%
\vSf{367.969229}{368.744148}{-146.250000}{0.100348}%
\vSf{367.872221}{368.688398}{-143.750000}{0.100348}%
\vSf{367.778384}{368.629061}{-141.250000}{0.100348}%
\vSf{367.687898}{368.566250}{-138.750000}{0.100348}%
\vSf{367.600935}{368.500086}{-136.250000}{0.100348}%
\vSf{367.517660}{368.430693}{-133.750000}{0.100348}%
\vSf{367.438231}{368.358205}{-131.250000}{0.100348}%
\vSf{367.362801}{368.282759}{-128.750000}{0.100348}%
\vSf{367.291512}{368.204499}{-126.250000}{0.100348}%
\vSf{367.224500}{368.123574}{-123.750000}{0.100348}%
\vSf{367.161893}{368.040137}{-121.250000}{0.100348}%
\vSf{367.103810}{367.954348}{-118.750000}{0.100348}%
\vSf{367.050361}{367.866370}{-116.250000}{0.100348}%
\vSf{367.001648}{367.776370}{-113.750000}{0.100348}%
\vSf{366.957765}{367.684520}{-111.250000}{0.100348}%
}}%
{\color{vltTeal}\vlB{%
\vSf{366.918794}{367.590994}{-108.750000}{0.100348}%
\vSf{366.884810}{367.495971}{-106.250000}{0.100348}%
\vSf{366.855877}{367.399632}{-103.750000}{0.100348}%
\vSf{366.832050}{367.302159}{-101.250000}{0.100348}%
\vSf{366.813376}{367.203739}{-98.750000}{0.100348}%
\vSf{366.799888}{367.104558}{-96.250000}{0.100348}%
\vSf{366.791614}{367.004806}{-93.750000}{0.100348}%
\vSf{366.788569}{366.904672}{-91.250000}{0.100348}%
\vSf{366.788569}{366.804348}{-88.750000}{0.100348}%
\vSf{366.791614}{366.704023}{-86.250000}{0.100348}%
\vSf{366.799888}{366.603890}{-83.750000}{0.100348}%
\vSf{366.813376}{366.504138}{-81.250000}{0.100348}%
\vSf{366.832050}{366.404957}{-78.750000}{0.100348}%
\vSf{366.855877}{366.306537}{-76.250000}{0.100348}%
\vSf{366.884810}{366.209064}{-73.750000}{0.100348}%
\vSf{366.918794}{366.112724}{-71.250000}{0.100348}%
\vSf{366.957765}{366.017701}{-68.750000}{0.100348}%
\vSf{367.001648}{365.924176}{-66.250000}{0.100348}%
\vSf{367.050361}{365.832326}{-63.750000}{0.100348}%
\vSf{367.103810}{365.742326}{-61.250000}{0.100348}%
\vSf{367.161893}{365.654348}{-58.750000}{0.100348}%
\vSf{367.224500}{365.568559}{-56.250000}{0.100348}%
\vSf{367.291512}{365.485122}{-53.750000}{0.100348}%
\vSf{367.362801}{365.404197}{-51.250000}{0.100348}%
\vSf{367.438231}{365.325936}{-48.750000}{0.100348}%
\vSf{367.517660}{365.250490}{-46.250000}{0.100348}%
\vSf{367.600935}{365.178002}{-43.750000}{0.100348}%
\vSf{367.687898}{365.108610}{-41.250000}{0.100348}%
\vSf{367.778384}{365.042446}{-38.750000}{0.100348}%
\vSf{367.872221}{364.979635}{-36.250000}{0.100348}%
\vSf{367.969229}{364.920298}{-33.750000}{0.100348}%
\vSf{368.069224}{364.864548}{-31.250000}{0.100348}%
}}%
{\color{vltTeal}\vlB{%
\vSf{368.172017}{364.812489}{-28.750000}{0.100348}%
\vSf{368.277410}{364.764223}{-26.250000}{0.100348}%
\vSf{368.385204}{364.719840}{-23.750000}{0.100348}%
\vSf{368.495193}{364.679425}{-21.250000}{0.100348}%
\vSf{368.607167}{364.643055}{-18.750000}{0.100348}%
\vSf{368.720915}{364.610799}{-16.250000}{0.100348}%
\vSf{368.836219}{364.582718}{-13.750000}{0.100348}%
\vSf{368.952860}{364.558867}{-11.250000}{0.100348}%
\vSf{369.070615}{364.539290}{-8.750000}{0.100348}%
\vSf{369.189261}{364.524025}{-6.250000}{0.100348}%
\vSf{369.308572}{364.513100}{-3.750000}{0.100348}%
\vSf{369.428320}{364.506537}{-1.250000}{0.100348}%
\vSf{369.528645}{364.504348}{1.250000}{0.100348}%
\vSf{369.609355}{364.506537}{3.750000}{0.100348}%
\vSf{369.689930}{364.513100}{6.250000}{0.100348}%
\vSf{369.770216}{364.524025}{8.750000}{0.100348}%
\vSf{369.850062}{364.539290}{11.250000}{0.100348}%
\vSf{369.929314}{364.558867}{13.750000}{0.100348}%
\vSf{370.007822}{364.582718}{16.250000}{0.100348}%
\vSf{370.085437}{364.610799}{18.750000}{0.100348}%
\vSf{370.162011}{364.643055}{21.250000}{0.100348}%
\vSf{370.237397}{364.679425}{23.750000}{0.100348}%
\vSf{370.311454}{364.719840}{26.250000}{0.100348}%
\vSf{370.384038}{364.764223}{28.750000}{0.100348}%
\vSf{370.455014}{364.812489}{31.250000}{0.100348}%
\vSf{370.524244}{364.864548}{33.750000}{0.100348}%
\vSf{370.591598}{364.920298}{36.250000}{0.100348}%
\vSf{370.656947}{364.979635}{38.750000}{0.100348}%
\vSf{370.720167}{365.042446}{41.250000}{0.100348}%
\vSf{370.781138}{365.108610}{43.750000}{0.100348}%
\vSf{370.839743}{365.178002}{46.250000}{0.100348}%
\vSf{370.895871}{365.250490}{48.750000}{0.100348}%
}}%
{\color{vltTeal}\vlB{%
\vSf{370.949416}{365.325936}{51.250000}{0.100348}%
\vSf{371.000274}{365.404197}{53.750000}{0.100348}%
\vSf{371.048350}{365.485122}{56.250000}{0.100348}%
\vSf{371.093552}{365.568559}{58.750000}{0.100348}%
\vSf{371.135793}{365.654348}{61.250000}{0.100348}%
\vSf{371.174994}{365.742326}{63.750000}{0.100348}%
\vSf{371.211079}{365.832326}{66.250000}{0.100348}%
\vSf{371.243981}{365.924176}{68.750000}{0.100348}%
\vSf{371.273636}{366.017701}{71.250000}{0.100348}%
\vSf{371.299988}{366.112724}{73.750000}{0.100348}%
\vSf{371.322987}{366.209064}{76.250000}{0.100348}%
\vSf{371.342589}{366.306537}{78.750000}{0.100348}%
\vSf{371.358757}{366.404957}{81.250000}{0.100348}%
\vSf{371.371459}{366.504138}{83.750000}{0.100348}%
\vSf{371.380673}{366.603890}{86.250000}{0.100348}%
\vSf{371.386380}{366.704023}{88.750000}{0.100348}%
}}%
{\color{black}\put(369.538462,325.500000){\circle*{4.000000}}}%
{\color{black}\put(235.00000,209.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Residual mechanical energy after switch-off}}}%
{\color{black}\vlB{%
\vSn{58.575000}{73.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(59.00000,59.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-3$}}}%
{\color{black}\vlB{%
\vSn{119.741667}{73.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(120.16667,59.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-2$}}}%
{\color{black}\vlB{%
\vSn{180.908333}{73.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(181.33333,59.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{242.075000}{73.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(242.50000,59.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{303.241667}{73.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(303.66667,59.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{364.408333}{73.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(364.83333,59.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{425.575000}{73.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(426.00000,59.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSn{56.000000}{73.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(52.00000,73.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{56.000000}{114.304348}{0.000000}{3.000000}%
}}%
{\color{black}\put(52.00000,114.30435){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSn{56.000000}{155.608696}{0.000000}{3.000000}%
}}%
{\color{black}\put(52.00000,155.60870){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{59.000000}{73.000000}{0.000000}{367.000000}%
\vSe{58.450000}{73.000000}{90.000000}{95.000000}%
}}%
{\color{black}\put(242.50000,39.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\delta=(\omega_s-\omega_d)T_p/(2\pi)$}}}%
{\color{black}\put(59.00000,185.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $8E_s/(F_0^2T_p^2)$}}}%
{\color{vltTeal}\vlB{%
\vSv{58.999703}{73.000000}{0.018887}{0.407778}%
\vSv{59.406877}{73.000134}{0.057324}{0.407778}%
\vSv{59.814036}{73.000542}{0.096719}{0.407778}%
\vSv{60.221181}{73.001231}{0.137015}{0.407779}%
\vSv{60.628313}{73.002206}{0.178157}{0.407780}%
\vSv{61.035432}{73.003474}{0.220085}{0.407781}%
\vSv{61.442540}{73.005040}{0.262736}{0.407782}%
\vSv{61.849637}{73.006910}{0.306046}{0.407784}%
\vSv{62.256725}{73.009088}{0.349947}{0.407785}%
\vSv{62.663805}{73.011579}{0.394371}{0.407787}%
\vSv{63.070878}{73.014386}{0.439247}{0.407790}%
\vSv{63.477945}{73.017512}{0.484500}{0.407792}%
\vSv{63.885007}{73.020960}{0.530055}{0.407795}%
\vSv{64.292066}{73.024733}{0.575836}{0.407798}%
\vSv{64.699122}{73.028831}{0.621763}{0.407802}%
\vSv{65.106178}{73.033257}{0.667755}{0.407805}%
\vSv{65.513233}{73.038009}{0.713731}{0.407809}%
\vSv{65.920291}{73.043089}{0.759607}{0.407814}%
\vSv{66.327351}{73.048496}{0.805298}{0.407818}%
\vSv{66.734415}{73.054227}{0.850720}{0.407823}%
\vSv{67.141485}{73.060282}{0.895784}{0.407828}%
\vSv{67.548562}{73.066658}{0.940404}{0.407833}%
\vSv{67.955648}{73.073352}{0.984492}{0.407838}%
\vSv{68.362743}{73.080359}{1.027959}{0.407843}%
\vSv{68.769849}{73.087676}{1.070717}{0.407849}%
\vSv{69.176968}{73.095297}{1.112675}{0.407855}%
\vSv{69.584100}{73.103217}{1.153746}{0.407860}%
\vSv{69.991249}{73.111430}{1.193841}{0.407866}%
\vSv{70.398413}{73.119928}{1.232870}{0.407872}%
\vSv{70.805596}{73.128703}{1.270747}{0.407878}%
\vSv{71.212799}{73.137749}{1.307383}{0.407884}%
\vSv{71.620022}{73.147055}{1.342693}{0.407890}%
}}%
{\color{vltTeal}\vlB{%
\vSv{72.027268}{73.156613}{1.376591}{0.407896}%
\vSv{72.434536}{73.166412}{1.408992}{0.407901}%
\vSv{72.841830}{73.176442}{1.439815}{0.407907}%
\vSv{73.249150}{73.186691}{1.468977}{0.407912}%
\vSv{73.656497}{73.197148}{1.496400}{0.407917}%
\vSv{74.063873}{73.207801}{1.522006}{0.407922}%
\vSv{74.471278}{73.218636}{1.545719}{0.407926}%
\vSv{74.878715}{73.229639}{1.567466}{0.407930}%
\vSv{75.286183}{73.240798}{1.587176}{0.407934}%
\vSv{75.693684}{73.252097}{1.604781}{0.407938}%
\vSv{76.101220}{73.263521}{1.620216}{0.407941}%
\vSv{76.508790}{73.275055}{1.633418}{0.407944}%
\vSv{76.916397}{73.286684}{1.644328}{0.407946}%
\vSv{77.324040}{73.298390}{1.652889}{0.407948}%
\vSv{77.731721}{73.310157}{1.659050}{0.407949}%
\vSv{78.139441}{73.321967}{1.662760}{0.407950}%
\vSv{78.547199}{73.333805}{1.663974}{0.407950}%
\vSv{78.954998}{73.345651}{1.662651}{0.407950}%
\vSv{79.362837}{73.357487}{1.658753}{0.407949}%
\vSv{79.770717}{73.369296}{1.652247}{0.407947}%
\vSv{80.178638}{73.381058}{1.643103}{0.407946}%
\vSv{80.586601}{73.392756}{1.631297}{0.407943}%
\vSv{80.994607}{73.404369}{1.616808}{0.407940}%
\vSv{81.402654}{73.415879}{1.599621}{0.407937}%
\vSv{81.810744}{73.427266}{1.579725}{0.407933}%
\vSv{82.218877}{73.438512}{1.557114}{0.407928}%
\vSv{82.627053}{73.449597}{1.531787}{0.407924}%
\vSv{83.035271}{73.460501}{1.503747}{0.407918}%
\vSv{83.443531}{73.471206}{1.473003}{0.407913}%
\vSv{83.851834}{73.481692}{1.439570}{0.407907}%
\vSv{84.260179}{73.491940}{1.403468}{0.407900}%
\vSv{84.668565}{73.501930}{1.364719}{0.407893}%
}}%
{\color{vltTeal}\vlB{%
\vSv{85.076992}{73.511645}{1.323355}{0.407887}%
\vSv{85.485460}{73.521065}{1.279412}{0.407879}%
\vSv{85.893968}{73.530172}{1.232928}{0.407872}%
\vSv{86.302515}{73.538948}{1.183952}{0.407865}%
\vSv{86.711100}{73.547376}{1.132534}{0.407857}%
\vSv{87.119723}{73.555437}{1.078732}{0.407850}%
\vSv{87.528382}{73.563115}{1.022608}{0.407843}%
\vSv{87.937077}{73.570394}{0.964229}{0.407836}%
\vSv{88.345806}{73.577257}{0.903670}{0.407829}%
\vSv{88.754568}{73.583689}{0.841008}{0.407822}%
\vSv{89.163361}{73.589675}{0.776328}{0.407815}%
\vSv{89.572185}{73.595201}{0.709718}{0.407809}%
\vSv{89.981038}{73.600252}{0.641274}{0.407803}%
\vSv{90.389918}{73.604816}{0.571093}{0.407798}%
\vSv{90.798824}{73.608881}{0.499282}{0.407793}%
\vSv{91.207754}{73.612434}{0.425948}{0.407789}%
\vSv{91.616706}{73.615466}{0.351206}{0.407785}%
\vSv{92.025678}{73.617966}{0.275174}{0.407782}%
\vSv{92.434668}{73.619924}{0.197976}{0.407780}%
\vSv{92.843675}{73.621333}{0.119738}{0.407779}%
\vSv{93.252696}{73.622185}{0.040593}{0.407778}%
\vSv{93.660493}{73.622474}{-0.039324}{0.407778}%
\vSv{94.067006}{73.622194}{-0.119873}{0.407779}%
\vSv{94.473511}{73.621341}{-0.200911}{0.407780}%
\vSv{94.880010}{73.619911}{-0.282292}{0.407783}%
\vSv{95.286507}{73.617902}{-0.363866}{0.407786}%
\vSv{95.693002}{73.615312}{-0.445479}{0.407790}%
\vSv{96.099500}{73.612142}{-0.526977}{0.407795}%
\vSv{96.506002}{73.608391}{-0.608200}{0.407801}%
\vSv{96.912511}{73.604062}{-0.688988}{0.407807}%
\vSv{97.319029}{73.599159}{-0.769179}{0.407815}%
\vSv{97.725559}{73.593684}{-0.848609}{0.407823}%
}}%
{\color{vltTeal}\vlB{%
\vSv{98.132104}{73.587644}{-0.927110}{0.407831}%
\vSv{98.538666}{73.581045}{-1.004516}{0.407840}%
\vSv{98.945248}{73.573895}{-1.080658}{0.407850}%
\vSv{99.351853}{73.566203}{-1.155368}{0.407861}%
\vSv{99.758482}{73.557979}{-1.228477}{0.407872}%
\vSv{100.165140}{73.549235}{-1.299813}{0.407883}%
\vSv{100.571828}{73.539982}{-1.369209}{0.407894}%
\vSv{100.978549}{73.530236}{-1.436495}{0.407906}%
\vSv{101.385306}{73.520010}{-1.501503}{0.407918}%
\vSv{101.792101}{73.509321}{-1.564067}{0.407930}%
\vSv{102.198938}{73.498187}{-1.624020}{0.407942}%
\vSv{102.605818}{73.486625}{-1.681198}{0.407953}%
\vSv{103.012744}{73.474657}{-1.735440}{0.407965}%
\vSv{103.419719}{73.462302}{-1.786586}{0.407976}%
\vSv{103.826745}{73.449582}{-1.834479}{0.407987}%
\vSv{104.233824}{73.436522}{-1.878965}{0.407997}%
\vSv{104.640959}{73.423144}{-1.919894}{0.408007}%
\vSv{105.048153}{73.409475}{-1.957118}{0.408016}%
\vSv{105.455406}{73.395541}{-1.990494}{0.408024}%
\vSv{105.862723}{73.381369}{-2.019883}{0.408031}%
\vSv{106.270104}{73.366987}{-2.045150}{0.408038}%
\vSv{106.677552}{73.352425}{-2.066166}{0.408043}%
\vSv{107.085068}{73.337714}{-2.082806}{0.408047}%
\vSv{107.492655}{73.322884}{-2.094951}{0.408051}%
\vSv{107.900315}{73.307967}{-2.102487}{0.408052}%
\vSv{108.308048}{73.292997}{-2.105306}{0.408053}%
\vSv{108.715858}{73.278007}{-2.103308}{0.408053}%
\vSv{109.123744}{73.263031}{-2.096397}{0.408051}%
\vSv{109.531709}{73.248104}{-2.084485}{0.408048}%
\vSv{109.939753}{73.233262}{-2.067492}{0.408043}%
\vSv{110.347879}{73.218541}{-2.045344}{0.408038}%
\vSv{110.756086}{73.203978}{-2.017976}{0.408031}%
}}%
{\color{vltTeal}\vlB{%
\vSv{111.164376}{73.189610}{-1.985328}{0.408023}%
\vSv{111.572750}{73.175475}{-1.947351}{0.408013}%
\vSv{111.981209}{73.161610}{-1.904003}{0.408003}%
\vSv{112.389752}{73.148054}{-1.855251}{0.407992}%
\vSv{112.798380}{73.134845}{-1.801070}{0.407979}%
\vSv{113.207094}{73.122023}{-1.741446}{0.407966}%
\vSv{113.615894}{73.109625}{-1.676372}{0.407952}%
\vSv{114.024779}{73.097691}{-1.605850}{0.407938}%
\vSv{114.433749}{73.086259}{-1.529894}{0.407923}%
\vSv{114.842805}{73.075368}{-1.448526}{0.407908}%
\vSv{115.251945}{73.065057}{-1.361778}{0.407893}%
\vSv{115.661168}{73.055363}{-1.269692}{0.407878}%
\vSv{116.070475}{73.046325}{-1.172320}{0.407863}%
\vSv{116.479864}{73.037980}{-1.069725}{0.407849}%
\vSv{116.889334}{73.030366}{-0.961979}{0.407835}%
\vSv{117.298884}{73.023519}{-0.849167}{0.407823}%
\vSv{117.708512}{73.017475}{-0.731380}{0.407811}%
\vSv{118.118216}{73.012269}{-0.608724}{0.407801}%
\vSv{118.527995}{73.007937}{-0.481313}{0.407792}%
\vSv{118.937847}{73.004511}{-0.349272}{0.407785}%
\vSv{119.347769}{73.002025}{-0.212736}{0.407781}%
\vSv{119.757760}{73.000511}{-0.071853}{0.407778}%
\vSv{120.165516}{73.000000}{0.073223}{0.407778}%
\vSv{120.570952}{73.000521}{0.222323}{0.407781}%
\vSv{120.976328}{73.002103}{0.375271}{0.407787}%
\vSv{121.381645}{73.004774}{0.531880}{0.407795}%
\vSv{121.786909}{73.008560}{0.691952}{0.407808}%
\vSv{122.192121}{73.013485}{0.855282}{0.407823}%
\vSv{122.597286}{73.019572}{1.021652}{0.407843}%
\vSv{123.002407}{73.026844}{1.190837}{0.407866}%
\vSv{123.407487}{73.035321}{1.362602}{0.407893}%
\vSv{123.812531}{73.045020}{1.536703}{0.407924}%
}}%
{\color{vltTeal}\vlB{%
\vSv{124.217542}{73.055960}{1.712889}{0.407960}%
\vSv{124.622525}{73.068154}{1.890899}{0.408000}%
\vSv{125.027484}{73.081617}{2.070465}{0.408044}%
\vSv{125.432423}{73.096359}{2.251312}{0.408093}%
\vSv{125.837347}{73.112390}{2.433157}{0.408146}%
\vSv{126.242260}{73.129717}{2.615710}{0.408203}%
\vSv{126.647167}{73.148346}{2.798676}{0.408265}%
\vSv{127.052073}{73.168280}{2.981754}{0.408331}%
\vSv{127.456982}{73.189521}{3.164637}{0.408401}%
\vSv{127.861900}{73.212067}{3.347014}{0.408475}%
\vSv{128.266831}{73.235915}{3.528568}{0.408552}%
\vSv{128.671780}{73.261060}{3.708980}{0.408634}%
\vSv{129.076753}{73.287494}{3.887926}{0.408718}%
\vSv{129.481755}{73.315207}{4.065082}{0.408806}%
\vSv{129.886790}{73.344187}{4.240119}{0.408897}%
\vSv{130.291865}{73.374419}{4.412707}{0.408990}%
\vSv{130.696984}{73.405887}{4.582515}{0.409085}%
\vSv{131.102152}{73.438571}{4.749212}{0.409183}%
\vSv{131.507374}{73.472449}{4.912466}{0.409281}%
\vSv{131.912656}{73.507497}{5.071946}{0.409381}%
\vSv{132.318003}{73.543689}{5.227322}{0.409481}%
\vSv{132.723420}{73.580996}{5.378265}{0.409581}%
\vSv{133.128912}{73.619386}{5.524449}{0.409681}%
\vSv{133.534484}{73.658826}{5.665551}{0.409780}%
\vSv{133.940141}{73.699280}{5.801251}{0.409877}%
\vSv{134.345888}{73.740710}{5.931230}{0.409973}%
\vSv{134.751729}{73.783074}{6.055178}{0.410066}%
\vSv{135.157670}{73.826331}{6.172787}{0.410156}%
\vSv{135.563715}{73.870433}{6.283755}{0.410243}%
\vSv{135.969869}{73.915335}{6.387785}{0.410325}%
\vSv{136.376135}{73.960987}{6.484587}{0.410403}%
\vSv{136.782520}{74.007336}{6.573879}{0.410477}%
}}%
{\color{vltTeal}\vlB{%
\vSv{137.189026}{74.054329}{6.655384}{0.410544}%
\vSv{137.595658}{74.101910}{6.728834}{0.410606}%
\vSv{138.002419}{74.150021}{6.793970}{0.410661}%
\vSv{138.409315}{74.198602}{6.850540}{0.410710}%
\vSv{138.816348}{74.247592}{6.898302}{0.410751}%
\vSv{139.223522}{74.296926}{6.937026}{0.410785}%
\vSv{139.630840}{74.346540}{6.966487}{0.410811}%
\vSv{140.038306}{74.396367}{6.986476}{0.410828}%
\vSv{140.445923}{74.446338}{6.996791}{0.410837}%
\vSv{140.853694}{74.496384}{6.997244}{0.410838}%
\vSv{141.261621}{74.546432}{6.987659}{0.410829}%
\vSv{141.669707}{74.596412}{6.967870}{0.410812}%
\vSv{142.077955}{74.646249}{6.937728}{0.410786}%
\vSv{142.486367}{74.695868}{6.897093}{0.410750}%
\vSv{142.894944}{74.745193}{6.845842}{0.410706}%
\vSv{143.303688}{74.794149}{6.783867}{0.410653}%
\vSv{143.712601}{74.842657}{6.711073}{0.410591}%
\vSv{144.121685}{74.890640}{6.627380}{0.410521}%
\vSv{144.530940}{74.938019}{6.532727}{0.410443}%
\vSv{144.940367}{74.984715}{6.427068}{0.410357}%
\vSv{145.349966}{75.030650}{6.310373}{0.410264}%
\vSv{145.759738}{75.075744}{6.182631}{0.410163}%
\vSv{146.169684}{75.119917}{6.043850}{0.410057}%
\vSv{146.579802}{75.163092}{5.894055}{0.409945}%
\vSv{146.990092}{75.205189}{5.733292}{0.409828}%
\vSv{147.400553}{75.246130}{5.561626}{0.409706}%
\vSv{147.811184}{75.285837}{5.379142}{0.409582}%
\vSv{148.221984}{75.324234}{5.185947}{0.409454}%
\vSv{148.632950}{75.361244}{4.982169}{0.409324}%
\vSv{149.044080}{75.396792}{4.767959}{0.409194}%
\vSv{149.455373}{75.430804}{4.543488}{0.409063}%
\vSv{149.866823}{75.463208}{4.308952}{0.408934}%
}}%
{\color{vltTeal}\vlB{%
\vSv{150.278430}{75.493933}{4.064570}{0.408806}%
\vSv{150.690188}{75.522910}{3.810585}{0.408681}%
\vSv{151.102093}{75.550070}{3.547263}{0.408561}%
\vSv{151.514142}{75.575348}{3.274896}{0.408445}%
\vSv{151.926328}{75.598682}{2.993797}{0.408335}%
\vSv{152.338648}{75.620008}{2.704309}{0.408232}%
\vSv{152.751094}{75.639269}{2.406794}{0.408138}%
\vSv{153.163662}{75.656408}{2.101644}{0.408052}%
\vSv{153.576343}{75.671373}{1.789273}{0.407977}%
\vSv{153.989132}{75.684111}{1.470119}{0.407912}%
\vSv{154.402021}{75.694576}{1.144647}{0.407859}%
\vSv{154.815002}{75.702724}{0.813343}{0.407819}%
\vSv{155.228067}{75.708513}{0.476720}{0.407792}%
\vSv{155.641208}{75.711906}{0.135311}{0.407779}%
\vSv{156.047807}{75.712869}{-0.210325}{0.407781}%
\vSv{156.450099}{75.711372}{-0.559611}{0.407797}%
\vSv{156.852342}{75.707389}{-0.911945}{0.407829}%
\vSv{157.254549}{75.700898}{-1.266706}{0.407877}%
\vSv{157.656728}{75.691882}{-1.623255}{0.407941}%
\vSv{158.058890}{75.680326}{-1.980932}{0.408022}%
\vSv{158.461046}{75.666222}{-2.339060}{0.408118}%
\vSv{158.863208}{75.649565}{-2.696947}{0.408230}%
\vSv{159.265386}{75.630357}{-3.053884}{0.408358}%
\vSv{159.667592}{75.608601}{-3.409150}{0.408501}%
\vSv{160.069838}{75.584309}{-3.762008}{0.408658}%
\vSv{160.472135}{75.557496}{-4.111713}{0.408830}%
\vSv{160.874497}{75.528183}{-4.457507}{0.409015}%
\vSv{161.276934}{75.496394}{-4.798623}{0.409212}%
\vSv{161.679459}{75.462162}{-5.134288}{0.409421}%
\vSv{162.082084}{75.425523}{-5.463720}{0.409639}%
\vSv{162.484822}{75.386519}{-5.786133}{0.409866}%
\vSv{162.887684}{75.345198}{-6.100735}{0.410100}%
}}%
{\color{vltTeal}\vlB{%
\vSv{163.290684}{75.301614}{-6.406732}{0.410340}%
\vSv{163.693833}{75.255826}{-6.703326}{0.410585}%
\vSv{164.097145}{75.207899}{-6.989721}{0.410831}%
\vSv{164.500630}{75.157904}{-7.265115}{0.411078}%
\vSv{164.904302}{75.105919}{-7.528710}{0.411324}%
\vSv{165.308172}{75.052026}{-7.779707}{0.411566}%
\vSv{165.712253}{74.996315}{-8.017309}{0.411803}%
\vSv{166.116556}{74.938880}{-8.240720}{0.412032}%
\vSv{166.521095}{74.879822}{-8.449147}{0.412252}%
\vSv{166.925880}{74.819249}{-8.641799}{0.412460}%
\vSv{167.330924}{74.757275}{-8.817886}{0.412655}%
\vSv{167.736238}{74.694017}{-8.976622}{0.412834}%
\vSv{168.141835}{74.629602}{-9.117225}{0.412995}%
\vSv{168.547726}{74.564161}{-9.238914}{0.413137}%
\vSv{168.953922}{74.497831}{-9.340910}{0.413258}%
\vSv{169.360437}{74.430756}{-9.422438}{0.413355}%
\vSv{169.767280}{74.363084}{-9.482726}{0.413427}%
\vSv{170.174465}{74.294972}{-9.521002}{0.413473}%
\vSv{170.582003}{74.226580}{-9.536498}{0.413492}%
\vSv{170.989905}{74.158074}{-9.528448}{0.413482}%
\vSv{171.398184}{74.089627}{-9.496088}{0.413443}%
\vSv{171.806852}{74.021417}{-9.438656}{0.413374}%
\vSv{172.215920}{73.953628}{-9.355394}{0.413275}%
\vSv{172.625401}{73.886447}{-9.245546}{0.413145}%
\vSv{173.035306}{73.820068}{-9.108361}{0.412985}%
\vSv{173.445648}{73.754692}{-8.943090}{0.412796}%
\vSv{173.856438}{73.690521}{-8.748992}{0.412578}%
\vSv{174.267689}{73.627766}{-8.525334}{0.412334}%
\vSv{174.679413}{73.566638}{-8.271388}{0.412064}%
\vSv{175.091622}{73.507358}{-7.986442}{0.411772}%
\vSv{175.504327}{73.450147}{-7.669794}{0.411459}%
\vSv{175.917541}{73.395232}{-7.320760}{0.411129}%
}}%
{\color{vltTeal}\vlB{%
\vSv{176.331274}{73.342844}{-6.938679}{0.410786}%
\vSv{176.745537}{73.293219}{-6.522910}{0.410435}%
\vSv{177.160342}{73.246593}{-6.072847}{0.410079}%
\vSv{177.575698}{73.203210}{-5.587914}{0.409725}%
\vSv{177.991613}{73.163313}{-5.067580}{0.409378}%
\vSv{178.408098}{73.127153}{-4.511361}{0.409045}%
\vSv{178.825158}{73.094979}{-3.918827}{0.408733}%
\vSv{179.242800}{73.067045}{-3.289613}{0.408451}%
\vSv{179.661028}{73.043606}{-2.623428}{0.408206}%
\vSv{180.079845}{73.024922}{-1.920061}{0.408007}%
\vSv{180.499253}{73.011252}{-1.179394}{0.407864}%
\vSv{180.919250}{73.002857}{-0.401412}{0.407788}%
\vSv{181.326834}{73.000000}{0.413790}{0.407788}%
\vSv{181.721227}{73.002945}{1.265988}{0.407877}%
\vSv{182.115049}{73.011957}{2.154829}{0.408066}%
\vSv{182.508312}{73.027300}{3.079812}{0.408368}%
\vSv{182.901032}{73.049240}{4.040283}{0.408794}%
\vSv{183.293228}{73.078043}{5.035426}{0.409358}%
\vSv{183.684921}{73.113973}{6.064253}{0.410073}%
\vSv{184.076137}{73.157295}{7.125601}{0.410952}%
\vSv{184.466908}{73.208271}{8.218128}{0.412009}%
\vSv{184.857265}{73.267164}{9.340310}{0.413257}%
\vSv{185.247247}{73.334235}{10.490444}{0.414710}%
\vSv{185.636893}{73.409742}{11.666651}{0.416380}%
\vSv{186.026249}{73.493941}{12.866881}{0.418281}%
\vSv{186.415360}{73.587087}{14.088928}{0.420425}%
\vSv{186.804275}{73.689430}{15.330439}{0.422823}%
\vSv{187.193047}{73.801218}{16.588929}{0.425488}%
\vSv{187.581728}{73.922696}{17.861808}{0.428428}%
\vSv{187.970371}{74.054104}{19.146392}{0.431655}%
\vSv{188.359031}{74.195680}{20.439935}{0.435177}%
\vSv{188.747760}{74.347655}{21.739650}{0.439001}%
}}%
{\color{vltTeal}\vlB{%
\vSv{189.136613}{74.510256}{23.042736}{0.443134}%
\vSv{189.525640}{74.683707}{24.346404}{0.447581}%
\vSv{189.914889}{74.868223}{25.647904}{0.452347}%
\vSv{190.304407}{75.064017}{26.944550}{0.457434}%
\vSv{190.694237}{75.271293}{28.233745}{0.462845}%
\vSv{191.084419}{75.490251}{29.512998}{0.468579}%
\vSv{191.474988}{75.721083}{30.779948}{0.474635}%
\vSv{191.865975}{75.963974}{32.032381}{0.481013}%
\vSv{192.257408}{76.219102}{33.268237}{0.487707}%
\vSv{192.649309}{76.486639}{34.485628}{0.494715}%
\vSv{193.041699}{76.766746}{35.682837}{0.502030}%
\vSv{193.434590}{77.059579}{36.858329}{0.509645}%
\vSv{193.827994}{77.365284}{38.010750}{0.517553}%
\vSv{194.221917}{77.683998}{39.138923}{0.525746}%
\vSv{194.616364}{78.015850}{40.241846}{0.534213}%
\vSv{195.011334}{78.360960}{41.318685}{0.542944}%
\vSv{195.406824}{78.719437}{42.368771}{0.551929}%
\vSv{195.802828}{79.091382}{43.391583}{0.561155}%
\vSv{196.199341}{79.476885}{44.386746}{0.570610}%
\vSv{196.596351}{79.876025}{45.354014}{0.580281}%
\vSv{196.993847}{80.288874}{46.293265}{0.590155}%
\vSv{197.391817}{80.715488}{47.204484}{0.600217}%
\vSv{197.790248}{81.155917}{48.087756}{0.610453}%
\vSv{198.189124}{81.610198}{48.943253}{0.620849}%
\vSv{198.588431}{82.078355}{49.771225}{0.631390}%
\vSv{198.988152}{82.560404}{50.571988}{0.642060}%
\vSv{199.388273}{83.056346}{51.345918}{0.652844}%
\vSv{199.788777}{83.566173}{52.093436}{0.663727}%
\vSv{200.189647}{84.089862}{52.815006}{0.674693}%
\vSv{200.590869}{84.627382}{53.511125}{0.685725}%
\vSv{200.992427}{85.178686}{54.182316}{0.696808}%
\vSv{201.394306}{85.743716}{54.829120}{0.707927}%
}}%
{\color{vltTeal}\vlB{%
\vSv{201.796491}{86.322402}{55.452095}{0.719064}%
\vSv{202.198967}{86.914661}{56.051806}{0.730205}%
\vSv{202.601721}{87.520397}{56.628824}{0.741332}%
\vSv{203.004740}{88.139502}{57.183722}{0.752431}%
\vSv{203.408010}{88.771855}{57.717069}{0.763485}%
\vSv{203.811520}{89.417321}{58.229428}{0.774478}%
\vSv{204.215257}{90.075754}{58.721356}{0.785395}%
\vSv{204.619211}{90.746994}{59.193399}{0.796220}%
\vSv{205.023372}{91.430869}{59.646090}{0.806938}%
\vSv{205.427728}{92.127192}{60.079950}{0.817532}%
\vSv{205.832270}{92.835765}{60.495485}{0.827988}%
\vSv{206.236990}{93.556378}{60.893183}{0.838291}%
\vSv{206.641879}{94.288805}{61.273519}{0.848426}%
\vSv{207.046929}{95.032809}{61.636946}{0.858377}%
\vSv{207.452133}{95.788142}{61.983903}{0.868130}%
\vSv{207.857482}{96.554541}{62.314807}{0.877672}%
\vSv{208.262971}{97.331731}{62.630060}{0.886986}%
\vSv{208.668594}{98.119426}{62.930041}{0.896061}%
\vSv{209.074344}{98.917325}{63.215113}{0.904882}%
\vSv{209.480215}{99.725117}{63.485618}{0.913435}%
\vSv{209.886204}{100.542479}{63.741878}{0.921707}%
\vSv{210.292305}{101.369075}{63.984199}{0.929686}%
\vSv{210.698514}{102.204558}{64.212865}{0.937358}%
\vSv{211.104827}{103.048571}{64.428140}{0.944711}%
\vSv{211.511239}{103.900742}{64.630271}{0.951734}%
\vSv{211.917748}{104.760693}{64.819485}{0.958414}%
\vSv{212.324350}{105.628030}{64.995990}{0.964740}%
\vSv{212.731042}{106.502353}{65.159973}{0.970700}%
\vSv{213.137822}{107.383248}{65.311606}{0.976285}%
\vSv{213.544687}{108.270294}{65.451037}{0.981484}%
\vSv{213.951636}{109.163058}{65.578398}{0.986286}%
\vSv{214.358666}{110.061099}{65.693800}{0.990683}%
}}%
{\color{vltTeal}\vlB{%
\vSv{214.765776}{110.963966}{65.797336}{0.994664}%
\vSv{215.172964}{111.871200}{65.889079}{0.998221}%
\vSv{215.580229}{112.782332}{65.969079}{1.001346}%
\vSv{215.987570}{113.696888}{66.037371}{1.004031}%
\vSv{216.394988}{114.614382}{66.093965}{1.006268}%
\vSv{216.802480}{115.534323}{66.138853}{1.008050}%
\vSv{217.210047}{116.456213}{66.172003}{1.009370}%
\vSv{217.617689}{117.379547}{66.193363}{1.010223}%
\vSv{218.025407}{118.303813}{66.202857}{1.010602}%
\vSv{218.433201}{119.228494}{66.200386}{1.010504}%
\vSv{218.841071}{120.153066}{66.185826}{1.009922}%
\vSv{219.249018}{121.077003}{66.159028}{1.008853}%
\vSv{219.657045}{121.999772}{66.119818}{1.007293}%
\vSv{220.065153}{122.920834}{66.067993}{1.005240}%
\vSv{220.473343}{123.839651}{66.003320}{1.002690}%
\vSv{220.881619}{124.755678}{65.925537}{0.999643}%
\vSv{221.289982}{125.668368}{65.834350}{0.996096}%
\vSv{221.698436}{126.577171}{65.729430}{0.992049}%
\vSv{222.106984}{127.481537}{65.610413}{0.987501}%
\vSv{222.515630}{128.380913}{65.476896}{0.982455}%
\vSv{222.924378}{129.274744}{65.328434}{0.976909}%
\vSv{223.333234}{130.162477}{65.164541}{0.970868}%
\vSv{223.742202}{131.043556}{64.984683}{0.964332}%
\vSv{224.151290}{131.917429}{64.788275}{0.957305}%
\vSv{224.560502}{132.783540}{64.574679}{0.949791}%
\vSv{224.969848}{133.641340}{64.343199}{0.941794}%
\vSv{225.379334}{134.490277}{64.093078}{0.933321}%
\vSv{225.788971}{135.329804}{63.823488}{0.924377}%
\vSv{226.198769}{136.159376}{63.533532}{0.914969}%
\vSv{226.608738}{136.978452}{63.222231}{0.905104}%
\vSv{227.018891}{137.786494}{62.888522}{0.894793}%
\vSv{227.429242}{138.582968}{62.531248}{0.884043}%
}}%
{\color{vltTeal}\vlB{%
\vSv{227.839806}{139.367346}{62.149151}{0.872865}%
\vSv{228.250600}{140.139104}{61.740865}{0.861272}%
\vSv{228.661643}{140.897725}{61.304901}{0.849274}%
\vSv{229.072955}{141.642698}{60.839641}{0.836887}%
\vSv{229.484561}{142.373517}{60.343327}{0.824124}%
\vSv{229.896486}{143.089686}{59.814043}{0.811001}%
\vSv{230.308759}{143.790713}{59.249706}{0.797535}%
\vSv{230.721411}{144.476118}{58.648051}{0.783745}%
\vSv{231.134479}{145.145427}{58.006611}{0.769651}%
\vSv{231.548003}{145.798175}{57.322705}{0.755274}%
\vSv{231.962027}{146.433908}{56.593417}{0.740638}%
\vSv{232.376601}{147.052181}{55.815576}{0.725766}%
\vSv{232.791781}{147.652559}{54.985741}{0.710686}%
\vSv{233.207628}{148.234618}{54.100177}{0.695428}%
\vSv{233.624211}{148.797944}{53.154840}{0.680021}%
\vSv{234.041609}{149.342137}{52.145357}{0.664501}%
\vSv{234.459907}{149.866807}{51.067013}{0.648903}%
\vSv{234.879199}{150.371577}{49.914742}{0.633267}%
\vSv{235.299593}{150.856081}{48.683123}{0.617636}%
\vSv{235.721203}{151.319970}{47.366388}{0.602057}%
\vSv{236.144159}{151.762903}{45.958442}{0.586579}%
\vSv{236.568598}{152.184557}{44.452906}{0.571256}%
\vSv{236.994672}{152.584620}{42.843177}{0.556148}%
\vSv{237.422540}{152.962798}{41.122529}{0.541318}%
\vSv{237.852371}{153.318808}{39.284251}{0.526835}%
\vSv{238.284338}{153.652383}{37.321826}{0.512772}%
\vSv{238.718614}{153.963272}{35.229183}{0.499207}%
\vSv{239.155367}{154.251238}{33.000995}{0.486225}%
\vSv{239.594749}{154.516062}{30.633065}{0.473913}%
\vSv{240.036885}{154.757539}{28.122754}{0.462365}%
\vSv{240.481862}{154.975481}{25.469483}{0.451674}%
\vSv{240.929710}{155.169714}{22.675245}{0.441937}%
}}%
{\color{vltTeal}\vlB{%
\vSv{241.380392}{155.340084}{19.745113}{0.433251}%
\vSv{241.833783}{155.486452}{16.687672}{0.425707}%
\vSv{242.289665}{155.608696}{13.515316}{0.419392}%
\vSv{242.747716}{155.706710}{10.244325}{0.414384}%
\vSv{243.207515}{155.780406}{6.894677}{0.410748}%
\vSv{243.668554}{155.829714}{3.489545}{0.408535}%
\vSv{244.130255}{155.854580}{0.054487}{0.407778}%
\vSv{244.485770}{155.854968}{-3.383602}{0.408490}%
\vSv{244.840139}{155.830859}{-6.797691}{0.410665}%
\vSv{245.195658}{155.782251}{-10.161829}{0.414276}%
\vSv{245.552851}{155.709161}{-13.452239}{0.419281}%
\vSv{245.912155}{155.611621}{-16.648182}{0.425619}%
\vSv{246.273911}{155.489684}{-19.732537}{0.433217}%
\vSv{246.638355}{155.343417}{-22.692050}{0.441992}%
\vSv{247.005628}{155.172906}{-25.517314}{0.451854}%
\vSv{247.375781}{154.978255}{-28.202516}{0.462709}%
\vSv{247.748792}{154.759583}{-30.745023}{0.474463}%
\vSv{248.124584}{154.517029}{-33.144895}{0.487021}%
\vSv{248.503036}{154.250747}{-35.404355}{0.500289}%
\vSv{248.883997}{153.960907}{-37.527301}{0.514181}%
\vSv{249.267301}{153.647700}{-39.518840}{0.528610}%
\vSv{249.652775}{153.311328}{-41.384911}{0.543497}%
\vSv{250.040243}{152.952015}{-43.131952}{0.558767}%
\vSv{250.429534}{152.569996}{-44.766651}{0.574350}%
\vSv{250.820487}{152.165527}{-46.295742}{0.590182}%
\vSv{251.212948}{151.738875}{-47.725864}{0.606200}%
\vSv{251.606775}{151.290326}{-49.063451}{0.622350}%
\vSv{252.001838}{150.820181}{-50.314664}{0.638579}%
\vSv{252.398018}{150.328755}{-51.485344}{0.654839}%
\vSv{252.795208}{149.816377}{-52.580989}{0.671085}%
\vSv{253.193311}{149.283392}{-53.606743}{0.687277}%
\vSv{253.592237}{148.730160}{-54.567395}{0.703374}%
}}%
{\color{vltTeal}\vlB{%
\vSv{253.991910}{148.157052}{-55.467392}{0.719343}%
\vSv{254.392258}{147.564454}{-56.310846}{0.735149}%
\vSv{254.793218}{146.952766}{-57.101559}{0.750762}%
\vSv{255.194733}{146.322400}{-57.843031}{0.766153}%
\vSv{255.596753}{145.673780}{-58.538491}{0.781295}%
\vSv{255.999231}{145.007343}{-59.190906}{0.796162}%
\vSv{256.402129}{144.323536}{-59.803005}{0.810732}%
\vSv{256.805409}{143.622819}{-60.377299}{0.824983}%
\vSv{257.209038}{142.905662}{-60.916093}{0.838894}%
\vSv{257.612987}{142.172546}{-61.421506}{0.852446}%
\vSv{258.017230}{141.423960}{-61.895485}{0.865621}%
\vSv{258.421744}{140.660405}{-62.339819}{0.878402}%
\vSv{258.826507}{139.882389}{-62.756153}{0.890775}%
\vSv{259.231500}{139.090431}{-63.145998}{0.902725}%
\vSv{259.636706}{138.285055}{-63.510743}{0.914238}%
\vSv{260.042109}{137.466795}{-63.851664}{0.925303}%
\vSv{260.447697}{136.636191}{-64.169934}{0.935907}%
\vSv{260.853455}{135.793791}{-64.466631}{0.946040}%
\vSv{261.259372}{134.940147}{-64.742745}{0.955692}%
\vSv{261.665440}{134.075818}{-64.999186}{0.964855}%
\vSv{262.071647}{133.201368}{-65.236787}{0.973521}%
\vSv{262.477986}{132.317366}{-65.456315}{0.981682}%
\vSv{262.884450}{131.424384}{-65.658470}{0.989332}%
\vSv{263.291032}{130.522999}{-65.843894}{0.996466}%
\vSv{263.697725}{129.613790}{-66.013173}{1.003078}%
\vSv{264.104524}{128.697339}{-66.166843}{1.009164}%
\vSv{264.511425}{127.774230}{-66.305389}{1.014722}%
\vSv{264.918423}{126.845049}{-66.429253}{1.019748}%
\vSv{265.325514}{125.910382}{-66.538834}{1.024239}%
\vSv{265.732695}{124.970817}{-66.634491}{1.028196}%
\vSv{266.139962}{124.026939}{-66.716545}{1.031617}%
\vSv{266.547314}{123.079337}{-66.785283}{1.034502}%
}}%
{\color{vltTeal}\vlB{%
\vSv{266.954747}{122.128595}{-66.840957}{1.036851}%
\vSv{267.362261}{121.175296}{-66.883786}{1.038667}%
\vSv{267.769852}{120.220024}{-66.913960}{1.039950}%
\vSv{268.177521}{119.263356}{-66.931639}{1.040703}%
\vSv{268.585266}{118.305870}{-66.936953}{1.040930}%
\vSv{268.993087}{117.348137}{-66.930008}{1.040634}%
\vSv{269.400982}{116.390726}{-66.910881}{1.039819}%
\vSv{269.808953}{115.434201}{-66.879623}{1.038490}%
\vSv{270.216998}{114.479121}{-66.836262}{1.036653}%
\vSv{270.625119}{113.526039}{-66.780799}{1.034313}%
\vSv{271.033316}{112.575502}{-66.713212}{1.031477}%
\vSv{271.441590}{111.628051}{-66.633455}{1.028153}%
\vSv{271.849942}{110.684221}{-66.541459}{1.024348}%
\vSv{272.258374}{109.744537}{-66.437130}{1.020069}%
\vSv{272.666886}{108.809520}{-66.320351}{1.015326}%
\vSv{273.075482}{107.879679}{-66.190982}{1.010128}%
\vSv{273.484164}{106.955517}{-66.048860}{1.004484}%
\vSv{273.892933}{106.037527}{-65.893796}{0.998405}%
\vSv{274.301794}{105.126193}{-65.725580}{0.991901}%
\vSv{274.710749}{104.221989}{-65.543975}{0.984983}%
\vSv{275.119801}{103.325380}{-65.348721}{0.977663}%
\vSv{275.528955}{102.436818}{-65.139534}{0.969953}%
\vSv{275.938214}{101.556746}{-64.916102}{0.961865}%
\vSv{276.347584}{100.685596}{-64.678089}{0.953412}%
\vSv{276.757069}{99.823789}{-64.425133}{0.944608}%
\vSv{277.166675}{98.971732}{-64.156844}{0.935465}%
\vSv{277.576408}{98.129822}{-63.872804}{0.925999}%
\vSv{277.986273}{97.298443}{-63.572570}{0.916223}%
\vSv{278.396279}{96.477967}{-63.255667}{0.906152}%
\vSv{278.806432}{95.668751}{-62.921593}{0.895803}%
\vSv{279.216740}{94.871143}{-62.569815}{0.885189}%
\vSv{279.627212}{94.085473}{-62.199772}{0.874328}%
}}%
{\color{vltTeal}\vlB{%
\vSv{280.037857}{93.312061}{-61.810871}{0.863235}%
\vSv{280.448686}{92.551212}{-61.402488}{0.851926}%
\vSv{280.859707}{91.803217}{-60.973969}{0.840420}%
\vSv{281.270934}{91.068354}{-60.524627}{0.828733}%
\vSv{281.682378}{90.346886}{-60.053746}{0.816883}%
\vSv{282.094051}{89.639062}{-59.560580}{0.804887}%
\vSv{282.505969}{88.945116}{-59.044351}{0.792765}%
\vSv{282.918145}{88.265268}{-58.504253}{0.780533}%
\vSv{283.330594}{87.599724}{-57.939452}{0.768211}%
\vSv{283.743335}{86.948676}{-57.349089}{0.755817}%
\vSv{284.156384}{86.312298}{-56.732280}{0.743371}%
\vSv{284.569760}{85.690753}{-56.088123}{0.730893}%
\vSv{284.983482}{85.084187}{-55.415697}{0.718401}%
\vSv{285.397571}{84.492733}{-54.714068}{0.705917}%
\vSv{285.812048}{83.916508}{-53.982297}{0.693458}%
\vSv{286.226937}{83.355614}{-53.219445}{0.681046}%
\vSv{286.642259}{82.810140}{-52.424576}{0.668702}%
\vSv{287.058041}{82.280160}{-51.596774}{0.656444}%
\vSv{287.474305}{81.765732}{-50.735147}{0.644294}%
\vSv{287.891079}{81.266901}{-49.838841}{0.632273}%
\vSv{288.308387}{80.783697}{-48.907052}{0.620400}%
\vSv{288.726255}{80.316137}{-47.939043}{0.608695}%
\vSv{289.144710}{79.864221}{-46.934158}{0.597181}%
\vSv{289.563776}{79.427939}{-45.891840}{0.585875}%
\vSv{289.983477}{79.007265}{-44.811655}{0.574798}%
\vSv{290.403837}{78.602160}{-43.693307}{0.563971}%
\vSv{290.824878}{78.212570}{-42.536662}{0.553411}%
\vSv{291.246617}{77.838430}{-41.341776}{0.543137}%
\vSv{291.669071}{77.479661}{-40.108910}{0.533167}%
\vSv{292.092251}{77.136172}{-38.838561}{0.523520}%
\vSv{292.516167}{76.807858}{-37.531479}{0.514209}%
\vSv{292.940820}{76.494603}{-36.188692}{0.505253}%
}}%
{\color{vltTeal}\vlB{%
\vSv{293.366209}{76.196279}{-34.811522}{0.496663}%
\vSv{293.792324}{75.912744}{-33.401601}{0.488455}%
\vSv{294.219149}{75.643848}{-31.960884}{0.480638}%
\vSv{294.646662}{75.389427}{-30.491651}{0.473223}%
\vSv{295.074830}{75.149308}{-28.996508}{0.466219}%
\vSv{295.503616}{74.923305}{-27.478383}{0.459631}%
\vSv{295.932973}{74.711225}{-25.940506}{0.453465}%
\vSv{296.362845}{74.512862}{-24.386389}{0.447723}%
\vSv{296.793172}{74.328003}{-22.819797}{0.442405}%
\vSv{297.223883}{74.156423}{-21.244710}{0.437510}%
\vSv{297.654906}{73.997890}{-19.665280}{0.433035}%
\vSv{298.086159}{73.852163}{-18.085780}{0.428972}%
\vSv{298.517561}{73.718993}{-16.510554}{0.425315}%
\vSv{298.949024}{73.598122}{-14.943961}{0.422052}%
\vSv{299.380464}{73.489286}{-13.390320}{0.419173}%
\vSv{299.811792}{73.392212}{-11.853856}{0.416663}%
\vSv{300.242925}{73.306623}{-10.338650}{0.414508}%
\vSv{300.673781}{73.232233}{-8.848590}{0.412689}%
\vSv{301.104281}{73.168751}{-7.387336}{0.411191}%
\vSv{301.534354}{73.115882}{-5.958281}{0.409993}%
\vSv{301.963932}{73.073323}{-4.564530}{0.409075}%
\vSv{302.392955}{73.040768}{-3.208878}{0.408418}%
\vSv{302.821369}{73.017906}{-1.893801}{0.408001}%
\vSv{303.249127}{73.004423}{-0.621455}{0.407802}%
\vSv{303.657143}{73.000000}{0.606327}{0.407801}%
\vSv{304.046363}{73.004315}{1.788021}{0.407976}%
\vSv{304.436337}{73.017045}{2.922403}{0.408309}%
\vSv{304.827086}{73.037862}{4.008528}{0.408778}%
\vSv{305.218622}{73.066438}{5.045713}{0.409364}%
\vSv{305.610956}{73.102441}{6.033516}{0.410049}%
\vSv{306.004092}{73.145542}{6.971710}{0.410815}%
\vSv{306.398029}{73.195406}{7.860264}{0.411645}%
}}%
{\color{vltTeal}\vlB{%
\vSv{306.792765}{73.251702}{8.699316}{0.412524}%
\vSv{307.188292}{73.314096}{9.489155}{0.413435}%
\vSv{307.584601}{73.382255}{10.230197}{0.414365}%
\vSv{307.981682}{73.455848}{10.922966}{0.415302}%
\vSv{308.379521}{73.534543}{11.568079}{0.416233}%
\vSv{308.778104}{73.618011}{12.166225}{0.417147}%
\vSv{309.177416}{73.705924}{12.718152}{0.418034}%
\vSv{309.577441}{73.797956}{13.224654}{0.418886}%
\vSv{309.978162}{73.893785}{13.686563}{0.419695}%
\vSv{310.379563}{73.993089}{14.104733}{0.420454}%
\vSv{310.781628}{74.095552}{14.480037}{0.421156}%
\vSv{311.184340}{74.200858}{14.813356}{0.421797}%
\vSv{311.587684}{74.308700}{15.105577}{0.422372}%
\vSv{311.991642}{74.418769}{15.357586}{0.422878}%
\vSv{312.396200}{74.530765}{15.570266}{0.423313}%
\vSv{312.801342}{74.644391}{15.744494}{0.423673}%
\vSv{313.207055}{74.759354}{15.881139}{0.423960}%
\vSv{313.613323}{74.875367}{15.981060}{0.424171}%
\vSv{314.020134}{74.992150}{16.045110}{0.424307}%
\vSv{314.427474}{75.109426}{16.074131}{0.424369}%
\vSv{314.835330}{75.226925}{16.068957}{0.424358}%
\vSv{315.243689}{75.344385}{16.030417}{0.424276}%
\vSv{315.652540}{75.461548}{15.959333}{0.424125}%
\vSv{316.061871}{75.578163}{15.856524}{0.423908}%
\vSv{316.471670}{75.693987}{15.722807}{0.423628}%
\vSv{316.881926}{75.808783}{15.559001}{0.423289}%
\vSv{317.292627}{75.922322}{15.365926}{0.422895}%
\vSv{317.703761}{76.034382}{15.144410}{0.422449}%
\vSv{318.115319}{76.144748}{14.895286}{0.421957}%
\vSv{318.527287}{76.253214}{14.619399}{0.421422}%
\vSv{318.939655}{76.359579}{14.317605}{0.420849}%
\vSv{319.352411}{76.463654}{13.990776}{0.420244}%
}}%
{\color{vltTeal}\vlB{%
\vSv{319.765542}{76.565255}{13.639800}{0.419612}%
\vSv{320.179037}{76.664206}{13.265584}{0.418957}%
\vSv{320.592882}{76.760342}{12.869056}{0.418284}%
\vSv{321.007064}{76.853504}{12.451163}{0.417600}%
\vSv{321.421570}{76.943542}{12.012880}{0.416908}%
\vSv{321.836386}{77.030313}{11.555201}{0.416214}%
\vSv{322.251496}{77.113686}{11.079148}{0.415522}%
\vSv{322.666886}{77.193535}{10.585765}{0.414838}%
\vSv{323.082539}{77.269743}{10.076124}{0.414166}%
\vSv{323.498440}{77.342204}{9.551317}{0.413510}%
\vSv{323.914571}{77.410818}{9.012462}{0.412875}%
\vSv{324.330915}{77.475495}{8.460698}{0.412264}%
\vSv{324.747455}{77.536152}{7.897183}{0.411682}%
\vSv{325.164171}{77.592715}{7.323094}{0.411131}%
\vSv{325.581045}{77.645120}{6.739624}{0.410615}%
\vSv{325.998057}{77.693309}{6.147978}{0.410137}%
\vSv{326.415189}{77.737233}{5.549371}{0.409698}%
\vSv{326.832420}{77.776852}{4.945024}{0.409301}%
\vSv{327.249731}{77.812134}{4.336162}{0.408948}%
\vSv{327.667100}{77.843054}{3.724008}{0.408641}%
\vSv{328.084509}{77.869595}{3.109782}{0.408379}%
\vSv{328.501937}{77.891749}{2.494695}{0.408165}%
\vSv{328.919364}{77.909515}{1.879945}{0.407997}%
\vSv{329.336771}{77.922900}{1.266715}{0.407877}%
\vSv{329.754138}{77.931917}{0.656165}{0.407805}%
\vSv{330.171446}{77.936587}{0.049436}{0.407778}%
\vSv{330.571324}{77.936939}{-0.552361}{0.407797}%
\vSv{330.969744}{77.933007}{-1.148147}{0.407860}%
\vSv{331.368277}{77.924835}{-1.736873}{0.407965}%
\vSv{331.766940}{77.912470}{-2.317530}{0.408112}%
\vSv{332.165748}{77.895967}{-2.889143}{0.408297}%
\vSv{332.564717}{77.875387}{-3.450784}{0.408518}%
}}%
{\color{vltTeal}\vlB{%
\vSv{332.963861}{77.850798}{-4.001562}{0.408774}%
\vSv{333.363195}{77.822272}{-4.540635}{0.409062}%
\vSv{333.762731}{77.789888}{-5.067203}{0.409378}%
\vSv{334.162480}{77.753730}{-5.580514}{0.409720}%
\vSv{334.562455}{77.713887}{-6.079862}{0.410084}%
\vSv{334.962665}{77.670453}{-6.564590}{0.410469}%
\vSv{335.363120}{77.623527}{-7.034084}{0.410870}%
\vSv{335.763828}{77.573212}{-7.487779}{0.411285}%
\vSv{336.164797}{77.519616}{-7.925157}{0.411710}%
\vSv{336.566035}{77.462849}{-8.345743}{0.412142}%
\vSv{336.967547}{77.403028}{-8.749108}{0.412579}%
\vSv{337.369339}{77.340272}{-9.134864}{0.413016}%
\vSv{337.771416}{77.274702}{-9.502667}{0.413451}%
\vSv{338.173781}{77.206444}{-9.852212}{0.413882}%
\vSv{338.576438}{77.135626}{-10.183234}{0.414304}%
\vSv{338.979391}{77.062378}{-10.495505}{0.414716}%
\vSv{339.382640}{76.986834}{-10.788833}{0.415115}%
\vSv{339.786189}{76.909129}{-11.063061}{0.415499}%
\vSv{340.190037}{76.829399}{-11.318066}{0.415865}%
\vSv{340.594186}{76.747783}{-11.553753}{0.416211}%
\vSv{340.998636}{76.664421}{-11.770062}{0.416536}%
\vSv{341.403387}{76.579454}{-11.966959}{0.416837}%
\vSv{341.808439}{76.493024}{-12.144436}{0.417113}%
\vSv{342.213790}{76.405273}{-12.302514}{0.417362}%
\vSv{342.619439}{76.316345}{-12.441238}{0.417584}%
\vSv{343.025385}{76.226381}{-12.560676}{0.417777}%
\vSv{343.431626}{76.135526}{-12.660921}{0.417940}%
\vSv{343.838160}{76.043921}{-12.742086}{0.418074}%
\vSv{344.244985}{75.951710}{-12.804306}{0.418177}%
\vSv{344.652097}{75.859033}{-12.847737}{0.418249}%
\vSv{345.059495}{75.766031}{-12.872554}{0.418290}%
\vSv{345.467175}{75.672843}{-12.878952}{0.418301}%
}}%
{\color{vltTeal}\vlB{%
\vSv{345.875134}{75.579607}{-12.867146}{0.418281}%
\vSv{346.283367}{75.486459}{-12.837366}{0.418232}%
\vSv{346.691873}{75.393535}{-12.789864}{0.418153}%
\vSv{347.100646}{75.300966}{-12.724908}{0.418045}%
\vSv{347.509682}{75.208883}{-12.642784}{0.417911}%
\vSv{347.918977}{75.117414}{-12.543796}{0.417749}%
\vSv{348.328527}{75.026685}{-12.428265}{0.417563}%
\vSv{348.738326}{74.936818}{-12.296530}{0.417352}%
\vSv{349.148369}{74.847934}{-12.148946}{0.417120}%
\vSv{349.558652}{74.760149}{-11.985887}{0.416866}%
\vSv{349.969168}{74.673579}{-11.807743}{0.416593}%
\vSv{350.379911}{74.588332}{-11.614921}{0.416302}%
\vSv{350.790876}{74.504516}{-11.407846}{0.415996}%
\vSv{351.202057}{74.422236}{-11.186960}{0.415676}%
\vSv{351.613445}{74.341590}{-10.952720}{0.415344}%
\vSv{352.025036}{74.262675}{-10.705602}{0.415001}%
\vSv{352.436821}{74.185584}{-10.446096}{0.414650}%
\vSv{352.848792}{74.110403}{-10.174711}{0.414293}%
\vSv{353.260944}{74.037218}{-9.891970}{0.413932}%
\vSv{353.673266}{73.966108}{-9.598410}{0.413567}%
\vSv{354.085752}{73.897150}{-9.294585}{0.413203}%
\vSv{354.498392}{73.830413}{-8.981063}{0.412839}%
\vSv{354.911178}{73.765966}{-8.658424}{0.412479}%
\vSv{355.324100}{73.703870}{-8.327263}{0.412123}%
\vSv{355.737150}{73.644183}{-7.988184}{0.411773}%
\vSv{356.150318}{73.586959}{-7.641805}{0.411432}%
\vSv{356.563595}{73.532247}{-7.288751}{0.411100}%
\vSv{356.976970}{73.480091}{-6.929660}{0.410779}%
\vSv{357.390433}{73.430530}{-6.565174}{0.410469}%
\vSv{357.803975}{73.383600}{-6.195942}{0.410174}%
\vSv{358.217585}{73.339330}{-5.822621}{0.409893}%
\vSv{358.631252}{73.297747}{-5.445868}{0.409627}%
}}%
{\color{vltTeal}\vlB{%
\vSv{359.044966}{73.258872}{-5.066344}{0.409377}%
\vSv{359.458717}{73.222720}{-4.684713}{0.409145}%
\vSv{359.872494}{73.189304}{-4.301635}{0.408930}%
\vSv{360.286286}{73.158631}{-3.917771}{0.408733}%
\vSv{360.700082}{73.130705}{-3.533776}{0.408555}%
\vSv{361.113873}{73.105523}{-3.150301}{0.408395}%
\vSv{361.527649}{73.083079}{-2.767991}{0.408254}%
\vSv{361.941397}{73.063364}{-2.387483}{0.408132}%
\vSv{362.355109}{73.046362}{-2.009404}{0.408029}%
\vSv{362.768775}{73.032055}{-1.634369}{0.407944}%
\vSv{363.182385}{73.020420}{-1.262983}{0.407877}%
\vSv{363.595929}{73.011430}{-0.895836}{0.407828}%
\vSv{364.009398}{73.005054}{-0.533505}{0.407795}%
\vSv{364.422782}{73.001257}{-0.176549}{0.407780}%
\vSv{364.830592}{73.000000}{0.174488}{0.407780}%
\vSv{365.232958}{73.001242}{0.519081}{0.407795}%
\vSv{365.635432}{73.004936}{0.856724}{0.407823}%
\vSv{366.038024}{73.011034}{1.186930}{0.407865}%
\vSv{366.440740}{73.019483}{1.509232}{0.407919}%
\vSv{366.843589}{73.030227}{1.823184}{0.407984}%
\vSv{367.246575}{73.043207}{2.128362}{0.408059}%
\vSv{367.649707}{73.058361}{2.424364}{0.408143}%
\vSv{368.052990}{73.075626}{2.710809}{0.408235}%
\vSv{368.456430}{73.094933}{2.987340}{0.408333}%
\vSv{368.860031}{73.116214}{3.253623}{0.408436}%
\vSv{369.263799}{73.139395}{3.509344}{0.408544}%
\vSv{369.667738}{73.164402}{3.754215}{0.408655}%
\vSv{370.071852}{73.191160}{3.987969}{0.408768}%
\vSv{370.476145}{73.219588}{4.210364}{0.408881}%
\vSv{370.880621}{73.249608}{4.421178}{0.408995}%
\vSv{371.285282}{73.281136}{4.620213}{0.409107}%
\vSv{371.690131}{73.314090}{4.807293}{0.409217}%
}}%
{\color{vltTeal}\vlB{%
\vSv{372.095171}{73.348384}{4.982265}{0.409324}%
\vSv{372.500402}{73.383933}{5.144997}{0.409427}%
\vSv{372.905828}{73.420649}{5.295378}{0.409526}%
\vSv{373.311448}{73.458444}{5.433319}{0.409618}%
\vSv{373.717265}{73.497230}{5.558751}{0.409704}%
\vSv{374.123278}{73.536917}{5.671628}{0.409784}%
\vSv{374.529488}{73.577414}{5.771922}{0.409856}%
\vSv{374.935895}{73.618633}{5.859625}{0.409920}%
\vSv{375.342499}{73.660482}{5.934748}{0.409975}%
\vSv{375.749300}{73.702872}{5.997322}{0.410022}%
\vSv{376.156295}{73.745712}{6.047398}{0.410060}%
\vSv{376.563485}{73.788912}{6.085043}{0.410088}%
\vSv{376.970867}{73.832383}{6.110342}{0.410108}%
\vSv{377.378441}{73.876037}{6.123401}{0.410118}%
\vSv{377.786204}{73.919784}{6.124339}{0.410118}%
\vSv{378.194155}{73.963538}{6.113295}{0.410110}%
\vSv{378.602290}{74.007213}{6.090423}{0.410092}%
\vSv{379.010607}{74.050723}{6.055895}{0.410066}%
\vSv{379.419103}{74.093984}{6.009897}{0.410031}%
\vSv{379.827776}{74.136914}{5.952631}{0.409988}%
\vSv{380.236621}{74.179433}{5.884316}{0.409938}%
\vSv{380.645635}{74.221460}{5.805184}{0.409880}%
\vSv{381.054815}{74.262917}{5.715483}{0.409815}%
\vSv{381.464156}{74.303730}{5.615472}{0.409744}%
\vSv{381.873654}{74.343825}{5.505429}{0.409668}%
\vSv{382.283305}{74.383128}{5.385641}{0.409586}%
\vSv{382.693104}{74.421571}{5.256409}{0.409500}%
\vSv{383.103046}{74.459087}{5.118048}{0.409410}%
\vSv{383.513127}{74.495609}{4.970884}{0.409317}%
\vSv{383.923340}{74.531077}{4.815254}{0.409222}%
\vSv{384.333681}{74.565428}{4.651508}{0.409125}%
\vSv{384.744144}{74.598606}{4.480005}{0.409027}%
}}%
{\color{vltTeal}\vlB{%
\vSv{385.154724}{74.630556}{4.301113}{0.408929}%
\vSv{385.565414}{74.661225}{4.115213}{0.408832}%
\vSv{385.976208}{74.690563}{3.922692}{0.408735}%
\vSv{386.387101}{74.718525}{3.723945}{0.408641}%
\vSv{386.798086}{74.745066}{3.519377}{0.408548}%
\vSv{387.209156}{74.770145}{3.309398}{0.408459}%
\vSv{387.620305}{74.793725}{3.094424}{0.408373}%
\vSv{388.031527}{74.815769}{2.874878}{0.408292}%
\vSv{388.442815}{74.836247}{2.651186}{0.408215}%
\vSv{388.854161}{74.855129}{2.423779}{0.408143}%
\vSv{389.265559}{74.872390}{2.193091}{0.408077}%
\vSv{389.677003}{74.888006}{1.959559}{0.408016}%
\vSv{390.088485}{74.901957}{1.723619}{0.407962}%
\vSv{390.499998}{74.914228}{1.485711}{0.407915}%
\vSv{390.911536}{74.924805}{1.246273}{0.407874}%
\vSv{391.323092}{74.933676}{1.005741}{0.407841}%
\vSv{391.734657}{74.940834}{0.764552}{0.407814}%
\vSv{392.146227}{74.946276}{0.523139}{0.407795}%
\vSv{392.557794}{74.949999}{0.281930}{0.407783}%
\vSv{392.969350}{74.952006}{0.041352}{0.407778}%
\vSv{393.374665}{74.952300}{-0.198176}{0.407780}%
\vSv{393.778703}{74.950890}{-0.436240}{0.407790}%
\vSv{394.182771}{74.947785}{-0.672431}{0.407806}%
\vSv{394.586875}{74.942999}{-0.906350}{0.407829}%
\vSv{394.991021}{74.936548}{-1.137604}{0.407858}%
\vSv{395.395215}{74.928450}{-1.365809}{0.407894}%
\vSv{395.799463}{74.918728}{-1.590592}{0.407935}%
\vSv{396.203771}{74.907405}{-1.811587}{0.407982}%
\vSv{396.608144}{74.894507}{-2.028441}{0.408033}%
\vSv{397.012588}{74.880065}{-2.240811}{0.408090}%
\vSv{397.417108}{74.864109}{-2.448366}{0.408150}%
\vSv{397.821710}{74.846673}{-2.650786}{0.408215}%
}}%
{\color{vltTeal}\vlB{%
\vSv{398.226397}{74.827794}{-2.847766}{0.408282}%
\vSv{398.631175}{74.807509}{-3.039011}{0.408352}%
\vSv{399.036047}{74.785860}{-3.224240}{0.408424}%
\vSv{399.441019}{74.762889}{-3.403186}{0.408498}%
\vSv{399.846093}{74.738639}{-3.575597}{0.408573}%
\vSv{400.251275}{74.713159}{-3.741232}{0.408649}%
\vSv{400.656566}{74.686494}{-3.899867}{0.408724}%
\vSv{401.061971}{74.658696}{-4.051290}{0.408799}%
\vSv{401.467492}{74.629814}{-4.195306}{0.408873}%
\vSv{401.873133}{74.599902}{-4.331732}{0.408946}%
\vSv{402.278896}{74.569014}{-4.460403}{0.409017}%
\vSv{402.684783}{74.537205}{-4.581166}{0.409085}%
\vSv{403.090796}{74.504531}{-4.693884}{0.409150}%
\vSv{403.496937}{74.471049}{-4.798434}{0.409212}%
\vSv{403.903208}{74.436818}{-4.894709}{0.409270}%
\vSv{404.309610}{74.401897}{-4.982616}{0.409325}%
\vSv{404.716144}{74.366346}{-5.062076}{0.409374}%
\vSv{405.122812}{74.330225}{-5.133026}{0.409420}%
\vSv{405.529613}{74.293595}{-5.195417}{0.409460}%
\vSv{405.936550}{74.256517}{-5.249214}{0.409495}%
\vSv{406.343621}{74.219053}{-5.294396}{0.409525}%
\vSv{406.750827}{74.181265}{-5.330958}{0.409549}%
\vSv{407.158167}{74.143214}{-5.358906}{0.409568}%
\vSv{407.565642}{74.104963}{-5.378263}{0.409581}%
\vSv{407.973251}{74.066573}{-5.389063}{0.409588}%
\vSv{408.380993}{74.028105}{-5.391355}{0.409590}%
\vSv{408.788867}{73.989621}{-5.385202}{0.409586}%
\vSv{409.196872}{73.951181}{-5.370677}{0.409576}%
\vSv{409.605007}{73.912845}{-5.347870}{0.409561}%
\vSv{410.013269}{73.874673}{-5.316880}{0.409540}%
\vSv{410.421658}{73.836723}{-5.277820}{0.409514}%
\vSv{410.830171}{73.799054}{-5.230816}{0.409483}%
}}%
{\color{vltTeal}\vlB{%
\vSv{411.238806}{73.761722}{-5.176005}{0.409447}%
\vSv{411.647561}{73.724784}{-5.113535}{0.409407}%
\vSv{412.056434}{73.688293}{-5.043567}{0.409363}%
\vSv{412.465421}{73.652305}{-4.966271}{0.409314}%
\vSv{412.874520}{73.616871}{-4.881830}{0.409262}%
\vSv{413.283729}{73.582042}{-4.790436}{0.409207}%
\vSv{413.693043}{73.547869}{-4.692291}{0.409149}%
\vSv{414.102459}{73.514399}{-4.587609}{0.409088}%
\vSv{414.511975}{73.481678}{-4.476610}{0.409026}%
\vSv{414.921587}{73.449753}{-4.359527}{0.408961}%
\vSv{415.331290}{73.418666}{-4.236597}{0.408895}%
\vSv{415.741081}{73.388459}{-4.108070}{0.408828}%
\vSv{416.150957}{73.359171}{-3.974200}{0.408761}%
\vSv{416.560912}{73.330841}{-3.835252}{0.408693}%
\vSv{416.970943}{73.303505}{-3.691494}{0.408626}%
\vSv{417.381046}{73.277195}{-3.543204}{0.408559}%
\vSv{417.791215}{73.251946}{-3.390665}{0.408493}%
\vSv{418.201447}{73.227786}{-3.234164}{0.408428}%
\vSv{418.611737}{73.204744}{-3.073994}{0.408365}%
\vSv{419.022080}{73.182845}{-2.910454}{0.408304}%
\vSv{419.432472}{73.162114}{-2.743844}{0.408246}%
\vSv{419.842907}{73.142570}{-2.574471}{0.408190}%
\vSv{420.253382}{73.124235}{-2.402641}{0.408137}%
\vSv{420.663890}{73.107126}{-2.228664}{0.408086}%
\vSv{421.074427}{73.091256}{-2.052854}{0.408040}%
\vSv{421.484989}{73.076640}{-1.875523}{0.407996}%
\vSv{421.895570}{73.063287}{-1.696985}{0.407957}%
\vSv{422.306165}{73.051205}{-1.517553}{0.407921}%
\vSv{422.716770}{73.040402}{-1.337541}{0.407889}%
\vSv{423.127379}{73.030881}{-1.157261}{0.407861}%
\vSv{423.537987}{73.022644}{-0.977023}{0.407837}%
\vSv{423.948590}{73.015690}{-0.797136}{0.407817}%
}}%
{\color{vltTeal}\vlB{%
\vSv{424.359183}{73.010016}{-0.617905}{0.407801}%
\vSv{424.769761}{73.005618}{-0.439631}{0.407790}%
\vSv{425.180319}{73.002489}{-0.262613}{0.407782}%
\vSv{425.590853}{73.000620}{-0.087145}{0.407778}%
}}%
{\color{vltRed}\vlB{%
\vSv{58.999096}{73.000000}{0.057566}{0.407778}%
\vSv{59.405050}{73.000410}{0.173626}{0.407780}%
\vSv{59.810986}{73.001645}{0.290937}{0.407783}%
\vSv{60.216904}{73.003716}{0.409309}{0.407788}%
\vSv{60.622809}{73.006629}{0.528549}{0.407795}%
\vSv{61.028703}{73.010391}{0.648462}{0.407804}%
\vSv{61.434590}{73.015006}{0.768848}{0.407814}%
\vSv{61.840473}{73.020479}{0.889504}{0.407827}%
\vSv{62.246354}{73.026810}{1.010229}{0.407841}%
\vSv{62.652238}{73.034000}{1.130814}{0.407857}%
\vSv{63.058128}{73.042050}{1.251055}{0.407875}%
\vSv{63.464026}{73.050955}{1.370741}{0.014057}%
\vSv{65.966085}{73.124436}{2.065495}{0.341700}%
\vSv{66.305836}{73.136751}{2.175444}{0.408072}%
\vSv{66.711923}{73.152241}{2.283173}{0.408102}%
\vSv{67.118048}{73.168499}{2.388479}{0.408132}%
\vSv{67.524215}{73.185508}{2.491162}{0.408164}%
\vSv{67.930425}{73.203249}{2.591025}{0.408195}%
\vSv{68.336683}{73.221702}{2.687873}{0.408227}%
\vSv{68.742992}{73.240846}{2.781515}{0.408259}%
\vSv{69.149354}{73.260658}{2.871766}{0.408291}%
\vSv{69.555772}{73.281113}{2.958442}{0.408322}%
\vSv{69.962249}{73.302188}{3.041366}{0.408353}%
\vSv{70.368787}{73.323854}{3.120364}{0.076185}%
\vSv{72.934687}{73.472296}{3.502904}{0.283074}%
\vSv{73.216494}{73.489592}{3.550046}{0.408562}%
\vSv{73.623613}{73.514890}{3.592089}{0.408580}%
\vSv{74.030813}{73.540489}{3.628916}{0.408597}%
\vSv{74.438097}{73.566351}{3.660420}{0.408611}%
\vSv{74.845466}{73.592438}{3.686500}{0.408623}%
\vSv{75.252921}{73.618711}{3.707063}{0.408633}%
\vSv{75.660465}{73.645131}{3.722025}{0.408640}%
}}%
{\color{vltRed}\vlB{%
\vSv{76.068097}{73.671658}{3.731312}{0.408644}%
\vSv{76.475819}{73.698252}{3.734856}{0.408646}%
\vSv{76.883632}{73.724871}{3.732601}{0.408645}%
\vSv{77.291537}{73.751474}{3.724497}{0.130745}%
\vSv{79.919622}{73.919487}{3.551522}{0.229512}%
\vSv{80.149471}{73.933704}{3.501918}{0.408541}%
\vSv{80.558119}{73.958659}{3.446422}{0.408517}%
\vSv{80.966858}{73.983217}{3.385075}{0.408490}%
\vSv{81.375689}{74.007337}{3.317927}{0.408462}%
\vSv{81.784610}{74.030977}{3.245038}{0.408433}%
\vSv{82.193620}{74.054097}{3.166480}{0.408401}%
\vSv{82.602717}{74.076656}{3.082332}{0.408369}%
\vSv{83.011901}{74.098614}{2.992686}{0.408335}%
\vSv{83.421170}{74.119933}{2.897644}{0.408300}%
\vSv{83.830522}{74.140573}{2.797319}{0.408264}%
\vSv{84.239955}{74.160498}{2.691832}{0.186376}%
\vSv{86.935536}{74.271149}{1.958648}{0.170470}%
\vSv{87.108063}{74.276975}{1.821302}{0.407984}%
\vSv{87.518057}{74.289942}{1.680132}{0.407953}%
\vSv{87.928108}{74.301903}{1.535346}{0.407924}%
\vSv{88.338213}{74.312832}{1.387163}{0.407897}%
\vSv{88.748367}{74.322707}{1.235810}{0.407873}%
\vSv{89.158568}{74.331504}{1.081522}{0.407850}%
\vSv{89.568811}{74.339202}{0.924540}{0.407831}%
\vSv{89.979093}{74.345782}{0.765115}{0.407814}%
\vSv{90.389409}{74.351228}{0.603504}{0.407800}%
\vSv{90.799756}{74.355523}{0.439971}{0.407790}%
\vSv{91.210128}{74.358655}{0.274787}{0.250814}%
\vSv{93.953646}{74.348580}{-0.735189}{0.103703}%
\vSv{94.054691}{74.347250}{-0.903929}{0.407829}%
\vSv{94.459829}{74.340816}{-1.071985}{0.407849}%
\vSv{94.864983}{74.333186}{-1.239049}{0.407873}%
}}%
{\color{vltRed}\vlB{%
\vSv{95.270158}{74.324366}{-1.404812}{0.407900}%
\vSv{95.675358}{74.314366}{-1.568967}{0.407931}%
\vSv{96.080588}{74.303196}{-1.731203}{0.407964}%
\vSv{96.485854}{74.290872}{-1.891209}{0.408000}%
\vSv{96.891160}{74.277407}{-2.048678}{0.408039}%
\vSv{97.296510}{74.262820}{-2.203301}{0.408079}%
\vSv{97.701911}{74.247131}{-2.354772}{0.408122}%
\vSv{98.107365}{74.230363}{-2.502786}{0.316711}%
\vSv{100.907886}{74.087457}{-3.301679}{0.041460}%
\vSv{100.947464}{74.085069}{-3.417282}{0.408504}%
\vSv{101.353520}{74.060719}{-3.527139}{0.408552}%
\vSv{101.759669}{74.035585}{-3.630989}{0.408598}%
\vSv{102.165917}{74.009708}{-3.728576}{0.408643}%
\vSv{102.572268}{73.983134}{-3.819655}{0.408686}%
\vSv{102.978724}{73.955909}{-3.903988}{0.408726}%
\vSv{103.385289}{73.928081}{-3.981343}{0.408764}%
\vSv{103.791968}{73.899700}{-4.051501}{0.408799}%
\vSv{104.198762}{73.870817}{-4.114250}{0.408831}%
\vSv{104.605676}{73.841485}{-4.169386}{0.408860}%
\vSv{105.012713}{73.811759}{-4.216718}{0.371577}%
\vSv{107.874682}{73.596788}{-4.315618}{0.399838}%
\vSv{108.273710}{73.566700}{-4.294902}{0.408926}%
\vSv{108.681954}{73.536075}{-4.265157}{0.408910}%
\vSv{109.090340}{73.505664}{-4.226308}{0.408890}%
\vSv{109.498870}{73.475530}{-4.178295}{0.408864}%
\vSv{109.907544}{73.445740}{-4.121071}{0.408835}%
\vSv{110.316364}{73.416360}{-4.054604}{0.408801}%
\vSv{110.725328}{73.387454}{-3.978876}{0.408763}%
\vSv{111.134438}{73.359091}{-3.893882}{0.408721}%
\vSv{111.543693}{73.331335}{-3.799634}{0.408676}%
\vSv{111.953092}{73.304253}{-3.696159}{0.408628}%
\vSv{112.362636}{73.277911}{-3.583498}{0.012148}%
}}%
{\color{vltRed}\vlB{%
\vSv{114.884314}{73.136098}{-2.718942}{0.346717}%
\vSv{115.233378}{73.119651}{-2.544474}{0.408180}%
\vSv{115.644024}{73.101530}{-2.361726}{0.408124}%
\vSv{116.054797}{73.084712}{-2.170886}{0.408071}%
\vSv{116.465694}{73.069254}{-1.972156}{0.408019}%
\vSv{116.876712}{73.055212}{-1.765757}{0.407972}%
\vSv{117.287848}{73.042641}{-1.551925}{0.407927}%
\vSv{117.699096}{73.031594}{-1.330913}{0.407888}%
\vSv{118.110453}{73.022120}{-1.102988}{0.407853}%
\vSv{118.521915}{73.014269}{-0.868435}{0.407825}%
\vSv{118.933476}{73.008087}{-0.627556}{0.407802}%
\vSv{119.345132}{73.003621}{-0.380665}{0.073621}%
\vSv{121.905638}{73.017723}{1.207392}{0.281015}%
\vSv{122.182211}{73.023645}{1.486310}{0.407915}%
\vSv{122.585563}{73.034225}{1.768209}{0.407972}%
\vSv{122.988875}{73.046814}{2.052655}{0.408040}%
\vSv{123.392155}{73.061429}{2.339205}{0.408118}%
\vSv{123.795410}{73.078086}{2.627406}{0.408207}%
\vSv{124.198647}{73.096799}{2.916796}{0.408307}%
\vSv{124.601875}{73.117576}{3.206908}{0.408417}%
\vSv{125.005099}{73.140424}{3.497266}{0.408539}%
\vSv{125.408329}{73.165345}{3.787390}{0.408670}%
\vSv{125.811571}{73.192339}{4.076793}{0.408812}%
\vSv{126.214835}{73.221403}{4.364986}{0.135988}%
\vSv{128.813899}{73.457503}{6.041083}{0.230441}%
\vSv{129.038908}{73.481755}{6.306977}{0.410261}%
\vSv{129.442616}{73.526825}{6.567720}{0.410472}%
\vSv{129.846414}{73.573773}{6.822828}{0.410686}%
\vSv{130.250309}{73.622563}{7.071825}{0.410904}%
\vSv{130.654309}{73.673151}{7.314239}{0.411123}%
\vSv{131.058421}{73.725491}{7.549605}{0.411344}%
\vSv{131.462651}{73.779535}{7.777466}{0.411564}%
}}%
{\color{vltRed}\vlB{%
\vSv{131.867007}{73.835231}{7.997372}{0.411783}%
\vSv{132.271496}{73.892521}{8.208884}{0.411999}%
\vSv{132.676123}{73.951347}{8.411568}{0.412212}%
\vSv{133.080896}{74.011647}{8.605004}{0.157212}%
\vSv{135.690238}{74.430311}{9.549144}{0.233696}%
\vSv{135.918871}{74.469079}{9.666957}{0.413651}%
\vSv{136.325014}{74.538540}{9.772557}{0.413782}%
\vSv{136.731351}{74.608774}{9.865630}{0.413898}%
\vSv{137.137887}{74.679691}{9.945877}{0.414000}%
\vSv{137.544626}{74.751196}{10.013012}{0.414085}%
\vSv{137.951573}{74.823194}{10.066764}{0.414154}%
\vSv{138.358730}{74.895586}{10.106877}{0.414205}%
\vSv{138.766102}{74.968273}{10.133111}{0.414239}%
\vSv{139.173693}{75.041152}{10.145239}{0.414255}%
\vSv{139.581504}{75.114121}{10.143052}{0.414252}%
\vSv{139.989540}{75.187073}{10.126358}{0.125782}%
\vSv{142.581959}{75.642257}{9.712887}{0.272326}%
\vSv{142.852274}{75.688201}{9.590702}{0.413558}%
\vSv{143.262184}{75.757104}{9.453111}{0.413391}%
\vSv{143.672333}{75.824999}{9.300093}{0.413209}%
\vSv{144.082722}{75.891776}{9.131646}{0.413012}%
\vSv{144.493352}{75.957323}{8.947793}{0.412801}%
\vSv{144.904222}{76.021527}{8.748582}{0.412578}%
\vSv{145.315331}{76.084280}{8.534082}{0.412343}%
\vSv{145.726678}{76.145471}{8.304392}{0.412099}%
\vSv{146.138261}{76.204991}{8.059635}{0.411846}%
\vSv{146.550079}{76.262733}{7.799960}{0.411586}%
\vSv{146.962129}{76.318592}{7.525548}{0.101250}%
\vSv{149.575811}{76.621835}{5.583338}{0.272361}%
\vSv{149.852667}{76.648334}{5.213300}{0.409472}%
\vSv{150.266426}{76.685540}{4.831062}{0.409232}%
\vSv{150.680372}{76.720005}{4.437089}{0.409004}%
}}%
{\color{vltRed}\vlB{%
\vSv{151.094497}{76.751647}{4.031880}{0.408789}%
\vSv{151.508794}{76.780390}{3.615969}{0.408591}%
\vSv{151.923252}{76.806159}{3.189923}{0.408411}%
\vSv{152.337863}{76.828885}{2.754344}{0.408249}%
\vSv{152.752615}{76.848503}{2.309865}{0.408109}%
\vSv{153.167500}{76.864952}{1.857154}{0.407992}%
\vSv{153.582504}{76.878174}{1.396910}{0.407899}%
\vSv{153.997617}{76.888118}{0.929863}{0.141891}%
\vSv{156.622767}{76.869953}{-1.970830}{0.213075}%
\vSv{156.827994}{76.862625}{-2.462743}{0.408155}%
\vSv{157.228053}{76.845087}{-2.954678}{0.408321}%
\vSv{157.628130}{76.824040}{-3.445697}{0.408516}%
\vSv{158.028240}{76.799487}{-3.934851}{0.408741}%
\vSv{158.428399}{76.771438}{-4.421177}{0.408995}%
\vSv{158.828622}{76.739910}{-4.903707}{0.409276}%
\vSv{159.228926}{76.704924}{-5.381465}{0.409583}%
\vSv{159.629325}{76.666511}{-5.853473}{0.409915}%
\vSv{160.029835}{76.624706}{-6.318750}{0.410270}%
\vSv{160.430472}{76.579552}{-6.776317}{0.410646}%
\vSv{160.831252}{76.531098}{-7.225196}{0.194507}%
\vSv{163.458425}{76.137440}{-9.682019}{0.191834}%
\vSv{163.641936}{76.105177}{-10.043259}{0.414124}%
\vSv{164.044381}{76.032957}{-10.388261}{0.414573}%
\vSv{164.447096}{75.958202}{-10.716128}{0.415015}%
\vSv{164.850094}{75.881033}{-11.025978}{0.415447}%
\vSv{165.253388}{75.801577}{-11.316937}{0.415864}%
\vSv{165.656990}{75.719970}{-11.588147}{0.416263}%
\vSv{166.060913}{75.636353}{-11.838758}{0.416640}%
\vSv{166.465169}{75.550876}{-12.067930}{0.416993}%
\vSv{166.869770}{75.463695}{-12.274835}{0.417318}%
\vSv{167.274727}{75.374972}{-12.458652}{0.417612}%
\vSv{167.680053}{75.284879}{-12.618567}{0.148317}%
}}%
{\color{vltRed}\vlB{%
\vSv{170.255426}{74.694630}{-13.031295}{0.279960}%
\vSv{170.528631}{74.631504}{-13.001555}{0.418507}%
\vSv{170.937328}{74.537349}{-12.941559}{0.418406}%
\vSv{171.346499}{74.443644}{-12.850517}{0.418254}%
\vSv{171.756159}{74.350621}{-12.727641}{0.418050}%
\vSv{172.166320}{74.258518}{-12.572140}{0.417795}%
\vSv{172.576996}{74.167577}{-12.383225}{0.417491}%
\vSv{172.988198}{74.078046}{-12.160108}{0.417137}%
\vSv{173.399941}{73.990178}{-11.902004}{0.416737}%
\vSv{173.812238}{73.904231}{-11.608134}{0.416292}%
\vSv{174.225103}{73.820466}{-11.277724}{0.415807}%
\vSv{174.638549}{73.739149}{-10.910013}{0.045565}%
\vSv{177.194224}{73.309409}{-7.880468}{0.349009}%
\vSv{177.550029}{73.261557}{-7.232387}{0.411048}%
\vSv{177.968573}{73.209809}{-6.542012}{0.410450}%
\vSv{178.387798}{73.163045}{-5.808985}{0.409883}%
\vSv{178.807709}{73.121560}{-5.033041}{0.409356}%
\vSv{179.228310}{73.085647}{-4.214030}{0.408883}%
\vSv{179.649600}{73.055602}{-3.351924}{0.408477}%
\vSv{180.071577}{73.031719}{-2.446837}{0.408150}%
\vSv{180.494234}{73.014294}{-1.499040}{0.407917}%
\vSv{180.917561}{73.003622}{-0.508974}{0.407794}%
\vSv{181.325122}{73.000000}{0.522729}{0.407795}%
\vSv{181.716056}{73.003720}{1.595241}{0.061238}%
\vSv{184.154097}{73.212689}{8.812733}{0.307200}%
\vSv{184.437282}{73.259753}{10.128710}{0.414234}%
\vSv{184.824354}{73.332600}{11.470642}{0.416088}%
\vSv{185.211171}{73.415346}{12.835667}{0.418229}%
\vSv{185.597796}{73.508258}{14.220741}{0.420669}%
\vSv{185.984296}{73.611599}{15.622669}{0.423421}%
\vSv{186.370737}{73.725626}{17.038132}{0.426497}%
\vSv{186.757189}{73.850593}{18.463721}{0.429908}%
}}%
{\color{vltRed}\vlB{%
\vSv{187.143718}{73.986747}{19.895971}{0.433662}%
\vSv{187.530392}{74.134328}{21.331402}{0.437768}%
\vSv{187.917276}{74.293571}{22.766555}{0.372325}%
\vSv{190.365229}{75.578308}{31.189517}{0.337465}%
\vSv{190.635968}{75.753072}{32.534879}{0.483685}%
\vSv{191.026368}{76.013204}{33.856982}{0.491044}%
\vSv{191.417359}{76.286775}{35.153880}{0.498744}%
\vSv{191.808955}{76.573939}{36.423872}{0.506779}%
\vSv{192.201166}{76.874841}{37.665497}{0.515137}%
\vSv{192.593997}{77.189616}{38.877525}{0.523806}%
\vSv{192.987449}{77.518387}{40.058956}{0.532776}%
\vSv{193.381518}{77.861269}{41.209000}{0.542033}%
\vSv{193.776196}{78.218364}{42.327073}{0.068530}%
\vSv{195.569164}{80.009956}{46.474130}{0.289524}%
\vSv{195.758310}{80.219879}{47.429541}{0.602779}%
\vSv{196.156363}{80.663793}{48.352835}{0.613623}%
\vSv{196.554916}{81.122323}{49.244407}{0.624627}%
\vSv{196.953948}{81.595479}{50.104727}{0.635776}%
\vSv{197.353440}{82.083258}{50.934335}{0.647050}%
\vSv{197.753372}{82.585643}{51.733825}{0.658433}%
\vSv{198.153723}{83.102606}{52.503834}{0.428189}%
\vSv{199.860871}{85.462446}{55.302856}{0.537280}%
\vSv{200.161096}{85.904183}{55.935952}{0.728020}%
\vSv{200.563567}{86.507283}{56.543845}{0.739668}%
\vSv{200.966332}{87.124393}{57.127261}{0.751283}%
\vSv{201.369374}{87.755380}{57.686917}{0.762850}%
\vSv{201.772680}{88.400094}{58.223521}{0.774350}%
\vSv{202.176235}{89.058376}{58.737763}{0.206550}%
\vSv{203.545248}{91.386389}{60.152969}{0.503926}%
\vSv{203.792695}{91.823473}{60.584315}{0.830264}%
\vSv{204.197314}{92.546699}{60.996470}{0.841016}%
\vSv{204.602113}{93.282243}{61.390004}{0.851586}%
}}%
{\color{vltRed}\vlB{%
\vSv{205.007083}{94.029850}{61.765462}{0.861960}%
\vSv{205.412217}{94.789253}{62.123366}{0.611248}%
\vSv{206.839066}{97.550323}{63.096613}{0.435877}%
\vSv{207.034227}{97.939025}{63.389041}{0.910360}%
\vSv{207.440064}{98.752950}{63.666166}{0.919246}%
\vSv{207.846024}{99.576800}{63.928368}{0.927834}%
\vSv{208.252099}{100.410222}{64.176003}{0.936111}%
\vSv{208.658287}{101.252850}{64.409404}{0.370572}%
\vSv{209.884173}{103.846521}{65.027211}{0.950004}%
\vSv{210.284068}{104.707708}{65.206569}{0.972409}%
\vSv{210.690753}{105.590486}{65.373029}{0.978568}%
\vSv{211.097527}{106.480043}{65.526792}{0.984334}%
\vSv{211.504388}{107.375940}{65.668040}{0.614685}%
\vSv{212.778781}{110.216962}{66.018174}{0.872112}%
\vSv{213.132659}{111.013789}{66.110740}{1.006933}%
\vSv{213.539924}{111.934457}{66.191375}{1.010143}%
\vSv{213.947267}{112.858637}{66.260133}{1.012899}%
\vSv{214.354685}{113.785827}{66.317044}{0.597913}%
\vSv{215.596330}{116.623752}{66.416683}{0.971898}%
\vSv{215.985110}{117.514476}{66.426077}{1.019618}%
\vSv{216.392904}{118.449002}{66.423443}{1.019511}%
\vSv{216.800775}{119.383410}{66.408673}{1.018909}%
\vSv{217.208722}{120.317162}{66.381632}{0.470065}%
\vSv{218.401246}{123.037556}{66.290071}{0.078056}%
\vSv{218.433044}{123.109024}{66.225144}{1.011495}%
\vSv{218.841316}{124.034680}{66.147132}{1.008379}%
\vSv{219.249675}{124.956930}{66.055757}{1.004756}%
\vSv{219.658124}{125.875218}{65.950703}{1.000626}%
\vSv{220.066666}{126.788985}{65.831622}{0.396687}%
\vSv{221.260633}{129.428977}{65.549790}{0.075354}%
\vSv{221.292889}{129.497573}{65.386141}{0.979057}%
\vSv{221.701845}{130.387668}{65.206665}{0.972413}%
}}%
{\color{vltRed}\vlB{%
\vSv{222.110918}{131.270450}{65.010795}{0.965274}%
\vSv{222.520114}{132.145362}{64.797915}{0.957647}%
\vSv{222.929441}{133.011852}{64.567351}{0.550256}%
\vSv{224.259038}{135.759703}{63.761877}{0.694470}%
\vSv{224.568225}{136.382618}{63.452549}{0.912379}%
\vSv{224.978343}{137.198800}{63.121155}{0.901953}%
\vSv{225.388654}{138.003310}{62.766575}{0.891090}%
\vSv{225.799174}{138.795622}{62.387591}{0.879802}%
\vSv{226.209918}{139.575218}{61.982881}{0.220306}%
\vSv{227.518649}{141.965638}{60.599380}{0.677958}%
\vSv{227.855536}{142.556281}{60.076082}{0.817436}%
\vSv{228.267720}{143.264744}{59.518505}{0.803883}%
\vSv{228.680272}{143.957525}{58.924466}{0.790010}%
\vSv{229.093228}{144.634159}{58.291593}{0.775838}%
\vSv{229.506626}{145.294190}{57.617309}{0.634874}%
\vSv{231.269325}{147.904726}{54.446342}{0.522845}%
\vSv{231.581917}{148.330097}{53.517921}{0.685835}%
\vSv{231.999054}{148.881538}{52.527325}{0.670265}%
\vSv{232.417057}{149.413490}{51.470050}{0.654619}%
\vSv{232.836015}{149.925587}{50.341262}{0.638936}%
\vSv{233.256031}{150.417478}{49.135787}{0.623257}%
\vSv{233.677213}{150.888824}{47.848123}{0.607628}%
\vSv{234.099683}{151.339300}{46.472455}{0.096615}%
\vSv{236.050235}{153.131809}{39.965136}{0.212395}%
\vSv{236.236333}{153.268235}{38.055159}{0.517867}%
\vSv{236.669633}{153.587458}{36.019614}{0.504166}%
\vSv{237.105306}{153.883940}{33.853202}{0.491022}%
\vSv{237.543505}{154.157472}{31.551605}{0.478517}%
\vSv{237.984357}{154.407864}{29.111885}{0.466740}%
\vSv{238.427959}{154.634941}{26.532928}{0.455782}%
\vSv{238.874358}{154.838544}{23.815935}{0.445733}%
\vSv{239.323539}{155.018531}{20.964892}{0.436686}%
}}%
{\color{vltRed}\vlB{%
\vSv{239.775412}{155.174775}{17.987011}{0.428731}%
\vSv{240.229797}{155.307168}{14.893043}{0.062359}%
\vSv{242.914264}{155.588967}{-5.076641}{0.322919}%
\vSv{243.183798}{155.560392}{-8.418209}{0.412219}%
\vSv{243.540864}{155.500044}{-11.697431}{0.416426}%
\vSv{243.899797}{155.415617}{-14.893043}{0.421952}%
\vSv{244.260968}{155.307168}{-17.987011}{0.428731}%
\vSv{244.624650}{155.174775}{-20.964892}{0.436686}%
\vSv{244.991025}{155.018531}{-23.815935}{0.445733}%
\vSv{245.360181}{154.838544}{-26.532928}{0.455782}%
\vSv{245.732135}{154.634941}{-29.111885}{0.466740}%
\vSv{246.106838}{154.407864}{-31.551605}{0.478517}%
\vSv{246.484195}{154.157472}{-33.853202}{0.214293}%
\vSv{248.494702}{152.478199}{-43.432517}{0.438966}%
\vSv{248.795796}{152.176411}{-45.002691}{0.576712}%
\vSv{249.187461}{151.768595}{-46.472455}{0.592095}%
\vSv{249.580546}{151.339300}{-47.848123}{0.607628}%
\vSv{249.974920}{150.888824}{-49.135787}{0.623257}%
\vSv{250.370460}{150.417478}{-50.341262}{0.638936}%
\vSv{250.767057}{149.925587}{-51.470050}{0.654619}%
\vSv{251.164610}{149.413490}{-52.527325}{0.367787}%
\vSv{252.814963}{147.092398}{-56.133066}{0.637962}%
\vSv{253.163841}{146.562676}{-56.898814}{0.746683}%
\vSv{253.565515}{145.937175}{-57.617309}{0.761388}%
\vSv{253.967673}{145.294190}{-58.291593}{0.775838}%
\vSv{254.370272}{144.634159}{-58.924466}{0.790010}%
\vSv{254.773275}{143.957525}{-59.518505}{0.788119}%
\vSv{256.388595}{141.100660}{-61.090407}{0.007363}%
\vSv{256.388683}{141.094214}{-61.551007}{0.855999}%
\vSv{256.793251}{140.341584}{-61.982881}{0.868101}%
\vSv{257.198063}{139.575218}{-62.387591}{0.879802}%
\vSv{257.603099}{138.795622}{-62.766575}{0.891090}%
}}%
{\color{vltRed}\vlB{%
\vSv{258.008343}{138.003310}{-63.121155}{0.901953}%
\vSv{258.413781}{137.198800}{-63.452549}{0.095691}%
\vSv{259.558165}{134.871063}{-64.050168}{0.170932}%
\vSv{259.631128}{134.717364}{-64.318369}{0.940946}%
\vSv{260.037218}{133.869369}{-64.567351}{0.949535}%
\vSv{260.443447}{133.011852}{-64.797915}{0.957647}%
\vSv{260.849807}{132.145362}{-65.010795}{0.965274}%
\vSv{261.256290}{131.270450}{-65.206665}{0.515665}%
\vSv{262.508925}{128.528728}{-65.698127}{0.911855}%
\vSv{262.883333}{127.697673}{-65.831622}{0.995990}%
\vSv{263.290347}{126.788985}{-65.950703}{1.000626}%
\vSv{263.697453}{125.875218}{-66.055757}{1.004756}%
\vSv{264.104650}{124.956930}{-66.147132}{0.586772}%
\vSv{265.347934}{122.132160}{-66.342161}{0.963414}%
\vSv{265.734278}{121.249713}{-66.381632}{1.017809}%
\vSv{266.141886}{120.317162}{-66.408673}{1.018909}%
\vSv{266.549571}{119.383410}{-66.423443}{1.019511}%
\vSv{266.957332}{118.449002}{-66.426077}{0.480358}%
\vSv{268.150081}{115.717639}{-66.395343}{0.076861}%
\vSv{268.181068}{115.647209}{-66.362119}{1.017017}%
\vSv{268.589129}{114.715522}{-66.317044}{1.015192}%
\vSv{268.997267}{113.785827}{-66.260133}{1.012899}%
\vSv{269.405480}{112.858637}{-66.191375}{1.010143}%
\vSv{269.813770}{111.934457}{-66.110740}{0.367887}%
\vSv{270.980615}{109.314120}{-65.913603}{0.141497}%
\vSv{271.039112}{109.184943}{-65.796930}{0.994648}%
\vSv{271.447722}{108.277726}{-65.668040}{0.989697}%
\vSv{271.856416}{107.375940}{-65.526792}{0.984334}%
\vSv{272.265197}{106.480043}{-65.373029}{0.978568}%
\vSv{272.674068}{105.590486}{-65.206569}{0.411256}%
\vSv{273.907256}{102.951534}{-64.628884}{0.937663}%
\vSv{274.310509}{102.104307}{-64.409404}{0.944066}%
}}%
{\color{vltRed}\vlB{%
\vSv{274.719877}{101.252850}{-64.176003}{0.936111}%
\vSv{275.129357}{100.410222}{-63.928368}{0.927834}%
\vSv{275.538953}{99.576800}{-63.666166}{0.754325}%
\vSv{277.007894}{96.669783}{-62.788480}{0.368225}%
\vSv{277.178617}{96.342312}{-62.464214}{0.882058}%
\vSv{277.588884}{95.560171}{-62.123366}{0.872123}%
\vSv{277.999306}{94.789253}{-61.765462}{0.861960}%
\vSv{278.409890}{94.029850}{-61.390004}{0.851586}%
\vSv{278.820647}{93.282243}{-60.996470}{0.664048}%
\vSv{280.393781}{90.531366}{-59.701841}{0.134860}%
\vSv{280.465581}{90.414927}{-59.230318}{0.797082}%
\vSv{280.877346}{89.730049}{-58.737763}{0.785766}%
\vSv{281.289346}{89.058376}{-58.223521}{0.774350}%
\vSv{281.701596}{88.400094}{-57.686917}{0.762850}%
\vSv{282.114110}{87.755380}{-57.127261}{0.751283}%
\vSv{282.526901}{87.124393}{-56.543845}{0.493810}%
\vSv{284.242981}{84.655526}{-53.958127}{0.587986}%
\vSv{284.595585}{84.180088}{-53.245036}{0.681454}%
\vSv{285.010390}{83.634106}{-52.503834}{0.669907}%
\vSv{285.425594}{83.102606}{-51.733825}{0.658433}%
\vSv{285.841218}{82.585643}{-50.934335}{0.647050}%
\vSv{286.257282}{82.083258}{-50.104727}{0.635776}%
\vSv{286.673804}{81.595479}{-49.244407}{0.619395}%
\vSv{288.838665}{79.302522}{-44.465875}{0.466773}%
\vSv{289.183698}{78.975554}{-43.412774}{0.561351}%
\vSv{289.603974}{78.589766}{-42.327073}{0.551563}%
\vSv{290.024851}{78.218364}{-41.209000}{0.542033}%
\vSv{290.446338}{77.861269}{-40.058956}{0.532776}%
\vSv{290.868441}{77.518387}{-38.877525}{0.523806}%
\vSv{291.291166}{77.189616}{-37.665497}{0.515137}%
\vSv{291.714510}{76.874841}{-36.423872}{0.506779}%
\vSv{292.138470}{76.573939}{-35.153880}{0.299781}%
}}%
{\color{vltRed}\vlB{%
\vSv{294.600768}{75.091689}{-28.437971}{0.084130}%
\vSv{294.694226}{75.051626}{-27.036838}{0.457810}%
\vSv{295.121915}{74.843522}{-25.622516}{0.452251}%
\vSv{295.549986}{74.647951}{-24.198029}{0.447059}%
\vSv{295.978387}{74.464705}{-22.766555}{0.442232}%
\vSv{296.407059}{74.293571}{-21.331402}{0.437768}%
\vSv{296.835940}{74.134328}{-19.895971}{0.433662}%
\vSv{297.264966}{73.986747}{-18.463721}{0.429908}%
\vSv{297.694070}{73.850593}{-17.038132}{0.426497}%
\vSv{298.123185}{73.725626}{-15.622669}{0.423421}%
\vSv{298.552241}{73.611599}{-14.220741}{0.420669}%
\vSv{298.981171}{73.508258}{-12.835667}{0.044593}%
\vSv{301.610219}{73.092429}{-5.046055}{0.347523}%
\vSv{301.974995}{73.061862}{-3.858289}{0.408704}%
\vSv{302.400820}{73.034361}{-2.707517}{0.408233}%
\vSv{302.826056}{73.015077}{-1.595241}{0.407936}%
\vSv{303.250678}{73.003720}{-0.522729}{0.407795}%
\vSv{303.658672}{73.000000}{0.508974}{0.407794}%
\vSv{304.050900}{73.003622}{1.499040}{0.407917}%
\vSv{304.443799}{73.014294}{2.446837}{0.408150}%
\vSv{304.837378}{73.031719}{3.351924}{0.408477}%
\vSv{305.231644}{73.055602}{4.214030}{0.408883}%
\vSv{305.626598}{73.085647}{5.033041}{0.409356}%
\vSv{306.022242}{73.121560}{5.808985}{0.069232}%
\vSv{308.509851}{73.460605}{9.575730}{0.312566}%
\vSv{308.810571}{73.512600}{10.059729}{0.414145}%
\vSv{309.211478}{73.584941}{10.504257}{0.414728}%
\vSv{309.612993}{73.660550}{10.910013}{0.415284}%
\vSv{310.015103}{73.739149}{11.277724}{0.415807}%
\vSv{310.417794}{73.820466}{11.608134}{0.416292}%
\vSv{310.821052}{73.904231}{11.902004}{0.416737}%
\vSv{311.224865}{73.990178}{12.160108}{0.417137}%
}}%
{\color{vltRed}\vlB{%
\vSv{311.629218}{74.078046}{12.383225}{0.417491}%
\vSv{312.034098}{74.167577}{12.572140}{0.417795}%
\vSv{312.439493}{74.258518}{12.727641}{0.418050}%
\vSv{312.845388}{74.350621}{12.850517}{0.023968}%
\vSv{315.303423}{74.917380}{12.946867}{0.405236}%
\vSv{315.699634}{75.008172}{12.863473}{0.418275}%
\vSv{316.109092}{75.101292}{12.753774}{0.418093}%
\vSv{316.518942}{75.193591}{12.618567}{0.417871}%
\vSv{316.929172}{75.284879}{12.458652}{0.417612}%
\vSv{317.339770}{75.374972}{12.274835}{0.417318}%
\vSv{317.750725}{75.463695}{12.067930}{0.416993}%
\vSv{318.162024}{75.550876}{11.838758}{0.416640}%
\vSv{318.573657}{75.636353}{11.588147}{0.416263}%
\vSv{318.985610}{75.719970}{11.316937}{0.415864}%
\vSv{319.397871}{75.801577}{11.025978}{0.339836}%
\vSv{322.226720}{76.296387}{8.914467}{0.058973}%
\vSv{322.291261}{76.305526}{8.510004}{0.412317}%
\vSv{322.705520}{76.366541}{8.093003}{0.411880}%
\vSv{323.119966}{76.424526}{7.664414}{0.411454}%
\vSv{323.534585}{76.479402}{7.225196}{0.411042}%
\vSv{323.949361}{76.531098}{6.776317}{0.410646}%
\vSv{324.364280}{76.579552}{6.318750}{0.410270}%
\vSv{324.779325}{76.624706}{5.853473}{0.409915}%
\vSv{325.194481}{76.666511}{5.381465}{0.409583}%
\vSv{325.609733}{76.704924}{4.903707}{0.409276}%
\vSv{326.025066}{76.739910}{4.421177}{0.408995}%
\vSv{326.440462}{76.771438}{3.934851}{0.335650}%
\vSv{329.319253}{76.893866}{0.990742}{0.021855}%
\vSv{329.348744}{76.894244}{0.504357}{0.407794}%
\vSv{329.764106}{76.897834}{0.021573}{0.407778}%
\vSv{330.165047}{76.897987}{-0.456773}{0.407791}%
\vSv{330.565394}{76.894736}{-0.929863}{0.407831}%
}}%
{\color{vltRed}\vlB{%
\vSv{330.965837}{76.888118}{-1.396910}{0.407899}%
\vSv{331.366389}{76.878174}{-1.857154}{0.407992}%
\vSv{331.767060}{76.864952}{-2.309865}{0.408109}%
\vSv{332.167863}{76.848503}{-2.754344}{0.408249}%
\vSv{332.568808}{76.828885}{-3.189923}{0.408411}%
\vSv{332.969905}{76.806159}{-3.615969}{0.408591}%
\vSv{333.371164}{76.780390}{-4.031880}{0.397700}%
\vSv{336.216245}{76.517524}{-6.616109}{0.379253}%
\vSv{336.588023}{76.473828}{-6.933369}{0.410782}%
\vSv{336.991074}{76.424241}{-7.236605}{0.411052}%
\vSv{337.394351}{76.372462}{-7.525548}{0.411321}%
\vSv{337.797857}{76.318592}{-7.799960}{0.411586}%
\vSv{338.201594}{76.262733}{-8.059635}{0.411846}%
\vSv{338.605567}{76.204991}{-8.304392}{0.412099}%
\vSv{339.009775}{76.145471}{-8.534082}{0.412343}%
\vSv{339.414222}{76.084280}{-8.748582}{0.412578}%
\vSv{339.818908}{76.021527}{-8.947793}{0.412801}%
\vSv{340.223834}{75.957323}{-9.131646}{0.413012}%
\vSv{340.629000}{75.891776}{-9.300093}{0.001327}%
\vSv{343.084386}{75.473163}{-9.987551}{0.394389}%
\vSv{343.471851}{75.404762}{-10.048757}{0.414131}%
\vSv{343.878914}{75.332502}{-10.094979}{0.414190}%
\vSv{344.286207}{75.259903}{-10.126358}{0.414230}%
\vSv{344.693726}{75.187073}{-10.143052}{0.414252}%
\vSv{345.101470}{75.114121}{-10.145239}{0.414255}%
\vSv{345.509436}{75.041152}{-10.133111}{0.414239}%
\vSv{345.917619}{74.968273}{-10.106877}{0.414205}%
\vSv{346.326017}{74.895586}{-10.066764}{0.414154}%
\vSv{346.734626}{74.823194}{-10.013012}{0.414085}%
\vSv{347.143443}{74.751196}{-9.945877}{0.377870}%
\vSv{349.990953}{74.269037}{-9.278199}{0.017504}%
\vSv{350.010592}{74.266215}{-9.125761}{0.413005}%
}}%
{\color{vltRed}\vlB{%
\vSv{350.420902}{74.200711}{-8.962495}{0.412818}%
\vSv{350.831376}{74.136399}{-8.788780}{0.412623}%
\vSv{351.242007}{74.073354}{-8.605004}{0.412420}%
\vSv{351.652790}{74.011647}{-8.411568}{0.412212}%
\vSv{352.063718}{73.951347}{-8.208884}{0.411999}%
\vSv{352.474785}{73.892521}{-7.997372}{0.411783}%
\vSv{352.885984}{73.835231}{-7.777466}{0.411564}%
\vSv{353.297310}{73.779535}{-7.549605}{0.411344}%
\vSv{353.708753}{73.725491}{-7.314239}{0.411123}%
\vSv{354.120309}{73.673151}{-7.071825}{0.361606}%
\vSv{356.989121}{73.359143}{-5.495790}{0.010287}%
\vSv{357.003714}{73.358158}{-5.217375}{0.409474}%
\vSv{357.415898}{73.320922}{-4.935772}{0.409296}%
\vSv{357.828126}{73.285707}{-4.651477}{0.409125}%
\vSv{358.240390}{73.252529}{-4.364986}{0.408964}%
\vSv{358.652683}{73.221403}{-4.076793}{0.408812}%
\vSv{359.064996}{73.192339}{-3.787390}{0.408670}%
\vSv{359.477321}{73.165345}{-3.497266}{0.408539}%
\vSv{359.889652}{73.140424}{-3.206908}{0.408417}%
\vSv{360.301981}{73.117576}{-2.916796}{0.408307}%
\vSv{360.714299}{73.096799}{-2.627406}{0.408207}%
\vSv{361.126599}{73.078086}{-2.339205}{0.401902}%
\vSv{364.057961}{73.003401}{-0.392695}{0.361435}%
\vSv{364.423516}{73.000924}{-0.129813}{0.407779}%
\vSv{364.831321}{73.000000}{0.128094}{0.407779}%
\vSv{365.235132}{73.000912}{0.380665}{0.407787}%
\vSv{365.639031}{73.003621}{0.627556}{0.407802}%
\vSv{366.043026}{73.008087}{0.868435}{0.407825}%
\vSv{366.447120}{73.014269}{1.102988}{0.407853}%
\vSv{366.851318}{73.022120}{1.330913}{0.407888}%
\vSv{367.255625}{73.031594}{1.551925}{0.407927}%
\vSv{367.660046}{73.042641}{1.765757}{0.407972}%
}}%
{\color{vltRed}\vlB{%
\vSv{368.064583}{73.055212}{1.972156}{0.408019}%
\vSv{368.469241}{73.069254}{2.170886}{0.059934}%
\vSv{371.010403}{73.187400}{3.191051}{0.297738}%
\vSv{371.305486}{73.203974}{3.330863}{0.408468}%
\vSv{371.711212}{73.227706}{3.461708}{0.408523}%
\vSv{372.117081}{73.252374}{3.583498}{0.408577}%
\vSv{372.523092}{73.277911}{3.696159}{0.408628}%
\vSv{372.929248}{73.304253}{3.799634}{0.408676}%
\vSv{373.335549}{73.331335}{3.893882}{0.408721}%
\vSv{373.741995}{73.359091}{3.978876}{0.408763}%
\vSv{374.148586}{73.387454}{4.054604}{0.408801}%
\vSv{374.555322}{73.416360}{4.121071}{0.408835}%
\vSv{374.962203}{73.445740}{4.178295}{0.408864}%
\vSv{375.369229}{73.475530}{4.226308}{0.115406}%
\vSv{377.975750}{73.671412}{4.324523}{0.247088}%
\vSv{378.222361}{73.690044}{4.310121}{0.408934}%
\vSv{378.630497}{73.720778}{4.287251}{0.408922}%
\vSv{379.038763}{73.751347}{4.256063}{0.408905}%
\vSv{379.447157}{73.781694}{4.216718}{0.408885}%
\vSv{379.855676}{73.811759}{4.169386}{0.408860}%
\vSv{380.264318}{73.841485}{4.114250}{0.408831}%
\vSv{380.673079}{73.870817}{4.051501}{0.408799}%
\vSv{381.081956}{73.899700}{3.981343}{0.408764}%
\vSv{381.490946}{73.928081}{3.903988}{0.408726}%
\vSv{381.900045}{73.955909}{3.819655}{0.408686}%
\vSv{382.309251}{73.983134}{3.728576}{0.164599}%
\vSv{384.979627}{74.142626}{3.054309}{0.194918}%
\vSv{385.176326}{74.153012}{2.923097}{0.408309}%
\vSv{385.586235}{74.173834}{2.787245}{0.408261}%
\vSv{385.996213}{74.193686}{2.647044}{0.408213}%
\vSv{386.406254}{74.212539}{2.502786}{0.408167}%
\vSv{386.816355}{74.230363}{2.354772}{0.408122}%
}}%
{\color{vltRed}\vlB{%
\vSv{387.226510}{74.247131}{2.203301}{0.408079}%
\vSv{387.636715}{74.262820}{2.048678}{0.408039}%
\vSv{388.046965}{74.277407}{1.891209}{0.408000}%
\vSv{388.457255}{74.290872}{1.731203}{0.407964}%
\vSv{388.867580}{74.303196}{1.568967}{0.407931}%
\vSv{389.277935}{74.314366}{1.404812}{0.223996}%
\vSv{392.017362}{74.358429}{0.396869}{0.130851}%
\vSv{392.150865}{74.359336}{0.227891}{0.407781}%
\vSv{392.561289}{74.360958}{0.059429}{0.407778}%
\vSv{392.968300}{74.361381}{-0.108226}{0.407779}%
\vSv{393.373461}{74.360610}{-0.274787}{0.407782}%
\vSv{393.778645}{74.358655}{-0.439971}{0.407790}%
\vSv{394.183854}{74.355523}{-0.603504}{0.407800}%
\vSv{394.589093}{74.351228}{-0.765115}{0.407814}%
\vSv{394.994367}{74.345782}{-0.924540}{0.407831}%
\vSv{395.399679}{74.339202}{-1.081522}{0.407850}%
\vSv{395.805034}{74.331504}{-1.235810}{0.407873}%
\vSv{396.210435}{74.322707}{-1.387163}{0.291070}%
\vSv{398.986997}{74.234832}{-2.221073}{0.064838}%
\vSv{399.049830}{74.232319}{-2.345779}{0.408120}%
\vSv{399.455722}{74.215614}{-2.465915}{0.408156}%
\vSv{399.861689}{74.198054}{-2.581316}{0.408192}%
\vSv{400.267732}{74.179670}{-2.691832}{0.408228}%
\vSv{400.673855}{74.160498}{-2.797319}{0.408264}%
\vSv{401.080059}{74.140573}{-2.897644}{0.408300}%
\vSv{401.486346}{74.119933}{-2.992686}{0.408335}%
\vSv{401.892717}{74.098614}{-3.082332}{0.408369}%
\vSv{402.299175}{74.076656}{-3.166480}{0.408401}%
\vSv{402.705721}{74.054097}{-3.245038}{0.408433}%
\vSv{403.112356}{74.030977}{-3.317927}{0.352365}%
\vSv{405.954487}{73.857352}{-3.632952}{0.007389}%
\vSv{405.961362}{73.856884}{-3.664748}{0.408613}%
}}%
{\color{vltRed}\vlB{%
\vSv{406.368735}{73.830766}{-3.690595}{0.408625}%
\vSv{406.776201}{73.804463}{-3.710505}{0.408634}%
\vSv{407.183759}{73.778019}{-3.724497}{0.408641}%
\vSv{407.591410}{73.751474}{-3.732601}{0.408645}%
\vSv{407.999152}{73.724871}{-3.734856}{0.408646}%
\vSv{408.406986}{73.698252}{-3.731312}{0.408644}%
\vSv{408.814909}{73.671658}{-3.722025}{0.408640}%
\vSv{409.222921}{73.645131}{-3.707063}{0.408633}%
\vSv{409.631021}{73.618711}{-3.686500}{0.408623}%
\vSv{410.039208}{73.592438}{-3.660420}{0.406267}%
\vSv{412.945084}{73.413164}{-3.332151}{0.362105}%
\vSv{413.307616}{73.392117}{-3.265916}{0.408441}%
\vSv{413.716502}{73.368848}{-3.195268}{0.408413}%
\vSv{414.125454}{73.346083}{-3.120364}{0.408383}%
\vSv{414.534471}{73.323854}{-3.041366}{0.408353}%
\vSv{414.943550}{73.302188}{-2.958442}{0.408322}%
\vSv{415.352687}{73.281113}{-2.871766}{0.408291}%
\vSv{415.761881}{73.260658}{-2.781515}{0.408259}%
\vSv{416.171128}{73.240846}{-2.687873}{0.408227}%
\vSv{416.580425}{73.221702}{-2.591025}{0.408195}%
\vSv{416.989770}{73.203249}{-2.491162}{0.408164}%
\vSv{417.399159}{73.185508}{-2.388479}{0.054848}%
\vSv{419.962699}{73.091833}{-1.724381}{0.301467}%
\vSv{420.265862}{73.082761}{-1.607614}{0.407938}%
\vSv{420.675492}{73.071317}{-1.489664}{0.407916}%
\vSv{421.085137}{73.060712}{-1.370741}{0.407895}%
\vSv{421.494794}{73.050955}{-1.251055}{0.407875}%
\vSv{421.904461}{73.042050}{-1.130814}{0.407857}%
\vSv{422.314132}{73.034000}{-1.010229}{0.407841}%
\vSv{422.723806}{73.026810}{-0.889504}{0.407827}%
\vSv{423.133479}{73.020479}{-0.768848}{0.407814}%
\vSv{423.543148}{73.015006}{-0.648462}{0.407804}%
}}%
{\color{vltRed}\vlB{%
\vSv{423.952809}{73.010391}{-0.528549}{0.407795}%
\vSv{424.362460}{73.006629}{-0.409309}{0.119971}%
}}%
{\color{black!40}\vlB{%
\vSk{180.933333}{73.000000}{90.000000}{1.100000}%
\vSk{180.933333}{76.500000}{90.000000}{1.100000}%
\vSk{180.933333}{80.000000}{90.000000}{1.100000}%
\vSk{180.933333}{83.500000}{90.000000}{1.100000}%
\vSk{303.266667}{73.000000}{90.000000}{1.100000}%
\vSk{303.266667}{76.500000}{90.000000}{1.100000}%
\vSk{303.266667}{80.000000}{90.000000}{1.100000}%
\vSk{303.266667}{83.500000}{90.000000}{1.100000}%
}}%
{\color{vltTeal}\vlB{%
\vSg{37.000000}{22.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(66.00000,22.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont exact real-force integral}}}%
{\color{vltRed}\vlB{%
\vSg{277.000000}{22.000000}{0.000000}{4.500000}%
\vSg{284.000000}{22.000000}{0.000000}{4.500000}%
\vSg{291.000000}{22.000000}{0.000000}{4.500000}%
\vSg{298.000000}{22.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(306.00000,22.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont near-resonant window}}}%
\end{picture}%


==> vlt-figures/figure-130.tex <==
\begin{picture}(470,361)%
{\color{black}\put(119.00000,343.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Equilibrium displacement spectrum}}}%
{\color{black}\put(354.00000,343.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Variance captured by a finite band}}}%
{\color{black}\vlB{%
\vSn{48.575000}{128.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(49.00000,114.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{87.325000}{128.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(87.75000,114.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{126.075000}{128.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(126.50000,114.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{164.825000}{128.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(165.25000,114.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSn{203.575000}{128.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(204.00000,114.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{128.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,128.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{164.941176}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,164.94118){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{201.882353}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,201.88235){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{238.823529}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,238.82353){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $6$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{275.764706}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,275.76471){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $8$}}}%
{\color{black}\vlB{%
\vSe{49.000000}{128.000000}{0.000000}{155.000000}%
\vSe{48.450000}{128.000000}{90.000000}{157.000000}%
}}%
{\color{black}\put(126.50000,94.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $r=\omega/\omega_0$}}}%
{\color{black}\put(49.00000,302.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $f_d(r)$}}}%
{\color{vltTeal}\vlB{%
\vSv{48.995790}{142.776471}{0.268022}{0.258336}%
\vSv{49.245701}{142.777679}{0.804204}{0.258359}%
\vSv{49.495607}{142.781305}{1.340801}{0.258404}%
\vSv{49.745504}{142.787352}{1.878090}{0.258472}%
\vSv{49.995389}{142.795823}{2.416348}{0.258563}%
\vSv{50.245257}{142.806724}{2.955851}{0.258677}%
\vSv{50.495105}{142.820063}{3.496877}{0.258815}%
\vSv{50.744930}{142.835849}{4.039700}{0.258977}%
\vSv{50.994729}{142.854093}{4.584598}{0.259163}%
\vSv{51.244497}{142.874809}{5.131845}{0.259373}%
\vSv{51.494231}{142.898009}{5.681719}{0.259609}%
\vSv{51.743929}{142.923711}{6.234493}{0.259870}%
\vSv{51.993586}{142.951932}{6.790442}{0.260158}%
\vSv{52.243199}{142.982693}{7.349839}{0.260474}%
\vSv{52.492765}{143.016014}{7.912958}{0.260817}%
\vSv{52.742281}{143.051921}{8.480070}{0.261189}%
\vSv{52.991744}{143.090437}{9.051445}{0.261591}%
\vSv{53.241151}{143.131591}{9.627353}{0.262024}%
\vSv{53.490499}{143.175412}{10.208061}{0.262488}%
\vSv{53.739785}{143.221931}{10.793834}{0.262986}%
\vSv{53.989007}{143.271181}{11.384935}{0.263519}%
\vSv{54.238162}{143.323200}{11.981624}{0.264087}%
\vSv{54.487247}{143.378024}{12.584157}{0.264692}%
\vSv{54.736261}{143.435693}{13.192788}{0.265336}%
\vSv{54.985201}{143.496250}{13.807767}{0.266021}%
\vSv{55.234066}{143.559740}{14.429337}{0.266748}%
\vSv{55.482854}{143.626210}{15.057737}{0.267519}%
\vSv{55.731562}{143.695709}{15.693202}{0.268336}%
\vSv{55.980191}{143.768290}{16.335957}{0.269201}%
\vSv{56.228739}{143.844008}{16.986222}{0.270117}%
\vSv{56.477205}{143.922921}{17.644208}{0.271086}%
\vSv{56.725589}{144.005088}{18.310117}{0.272110}%
}}%
{\color{vltTeal}\vlB{%
\vSv{56.973891}{144.090575}{18.984142}{0.273193}%
\vSv{57.222110}{144.179446}{19.666463}{0.274336}%
\vSv{57.470248}{144.271772}{20.357249}{0.275543}%
\vSv{57.718305}{144.367626}{21.056657}{0.276818}%
\vSv{57.966282}{144.467084}{21.764830}{0.278163}%
\vSv{58.214181}{144.570226}{22.481893}{0.279581}%
\vSv{58.462004}{144.677136}{23.207956}{0.281078}%
\vSv{58.709754}{144.787900}{23.943113}{0.282656}%
\vSv{58.957432}{144.902610}{24.687436}{0.284320}%
\vSv{59.205044}{145.021362}{25.440977}{0.286074}%
\vSv{59.452592}{145.144254}{26.203768}{0.287923}%
\vSv{59.700080}{145.271391}{26.975816}{0.289872}%
\vSv{59.947515}{145.402881}{27.757105}{0.291925}%
\vSv{60.194900}{145.538837}{28.547592}{0.294088}%
\vSv{60.442243}{145.679379}{29.347207}{0.296367}%
\vSv{60.689548}{145.824629}{30.155851}{0.298768}%
\vSv{60.936824}{145.974716}{30.973398}{0.301296}%
\vSv{61.184077}{146.129775}{31.799689}{0.303959}%
\vSv{61.431316}{146.289947}{32.634533}{0.306763}%
\vSv{61.678549}{146.455377}{33.477708}{0.309715}%
\vSv{61.925784}{146.626220}{34.328958}{0.312823}%
\vSv{62.173032}{146.802634}{35.187992}{0.316095}%
\vSv{62.420301}{146.984787}{36.054486}{0.319538}%
\vSv{62.667602}{147.172853}{36.928079}{0.323163}%
\vSv{62.914946}{147.367013}{37.808377}{0.326977}%
\vSv{63.162343}{147.567458}{38.694952}{0.330991}%
\vSv{63.409805}{147.774384}{39.587338}{0.335213}%
\vSv{63.657342}{147.988000}{40.485039}{0.339655}%
\vSv{63.904966}{148.208521}{41.387525}{0.344327}%
\vSv{64.152689}{148.436173}{42.294232}{0.349241}%
\vSv{64.400522}{148.671190}{43.204568}{0.354408}%
\vSv{64.648476}{148.913820}{44.117911}{0.359841}%
}}%
{\color{vltTeal}\vlB{%
\vSv{64.896564}{149.164319}{45.033614}{0.365553}%
\vSv{65.144796}{149.422956}{45.951002}{0.371557}%
\vSv{65.393183}{149.690010}{46.869381}{0.377866}%
\vSv{65.641735}{149.965776}{47.788033}{0.384496}%
\vSv{65.890464}{150.250558}{48.706227}{0.391462}%
\vSv{66.139379}{150.544677}{49.623215}{0.398779}%
\vSv{66.388489}{150.848467}{50.538240}{0.406464}%
\vSv{66.637803}{151.162277}{51.450534}{0.414534}%
\vSv{66.887329}{151.486472}{52.359328}{0.423007}%
\vSv{67.137075}{151.821432}{53.263849}{0.431901}%
\vSv{67.387046}{152.167557}{54.163326}{0.441236}%
\vSv{67.637250}{152.525262}{55.056994}{0.451031}%
\vSv{67.887691}{152.894983}{55.944097}{0.461308}%
\vSv{68.138373}{153.277173}{56.823889}{0.472088}%
\vSv{68.389301}{153.672307}{57.695638}{0.483393}%
\vSv{68.640476}{154.080881}{58.558631}{0.495246}%
\vSv{68.891902}{154.503413}{59.412174}{0.507672}%
\vSv{69.143577}{154.940442}{60.255595}{0.520695}%
\vSv{69.395504}{155.392534}{61.088247}{0.534341}%
\vSv{69.647682}{155.860278}{61.909510}{0.548635}%
\vSv{69.900109}{156.344286}{62.718789}{0.563606}%
\vSv{70.152784}{156.845201}{63.515523}{0.579281}%
\vSv{70.405703}{157.363689}{64.299178}{0.595688}%
\vSv{70.658864}{157.900447}{65.069253}{0.612858}%
\vSv{70.912263}{158.456197}{65.825280}{0.630819}%
\vSv{71.165895}{159.031694}{66.566821}{0.649602}%
\vSv{71.419755}{159.627720}{67.293473}{0.669238}%
\vSv{71.673839}{160.245088}{68.004863}{0.689757}%
\vSv{71.928141}{160.884641}{68.700651}{0.711191}%
\vSv{72.182654}{161.547254}{69.380529}{0.733569}%
\vSv{72.437373}{162.233831}{70.044217}{0.756921}%
\vSv{72.692290}{162.945304}{70.691466}{0.781278}%
}}%
{\color{vltTeal}\vlB{%
\vSv{72.947400}{163.682636}{71.322054}{0.806666}%
\vSv{73.202695}{164.446817}{71.935786}{0.833111}%
\vSv{73.458168}{165.238864}{72.532489}{0.860638}%
\vSv{73.713813}{166.059815}{73.112017}{0.889267}%
\vSv{73.969622}{166.910732}{73.674241}{0.919015}%
\vSv{74.225589}{167.792691}{74.219052}{0.949894}%
\vSv{74.481706}{168.706782}{74.746357}{0.981910}%
\vSv{74.737968}{169.654100}{75.256077}{1.015065}%
\vSv{74.994366}{170.635742}{75.748143}{1.049348}%
\vSv{75.250895}{171.652793}{76.222492}{1.084740}%
\vSv{75.507548}{172.706324}{76.679067}{1.121213}%
\vSv{75.764319}{173.797370}{77.117812}{1.158720}%
\vSv{76.021202}{174.926926}{77.538667}{1.197203}%
\vSv{76.278192}{176.095925}{77.941561}{1.236582}%
\vSv{76.535282}{177.305222}{78.326414}{1.276755}%
\vSv{76.792468}{178.555569}{78.693123}{1.317598}%
\vSv{77.049745}{179.847594}{79.041564}{1.358956}%
\vSv{77.307107}{181.181770}{79.371574}{1.400644}%
\vSv{77.564551}{182.558384}{79.682951}{1.442438}%
\vSv{77.822073}{183.977500}{79.975438}{1.484074}%
\vSv{78.079670}{185.438918}{80.248714}{1.525246}%
\vSv{78.337337}{186.942127}{80.502373}{1.565592}%
\vSv{78.595072}{188.486259}{80.735910}{1.604702}%
\vSv{78.852874}{190.070030}{80.948697}{1.642101}%
\vSv{79.110739}{191.691684}{81.139951}{1.677255}%
\vSv{79.368668}{193.348925}{81.308699}{1.709563}%
\vSv{79.626660}{195.038857}{81.453732}{1.738354}%
\vSv{79.884716}{196.757909}{81.573545}{1.762889}%
\vSv{80.142837}{198.501766}{81.666255}{1.782359}%
\vSv{80.401027}{200.265305}{81.729502}{1.795894}%
\vSv{80.659291}{202.042522}{81.760308}{1.802561}%
\vSv{80.917636}{203.826476}{81.754885}{1.801384}%
}}%
{\color{vltTeal}\vlB{%
\vSv{81.176074}{205.609240}{81.708378}{1.791350}%
\vSv{81.434622}{207.381865}{81.614495}{1.771436}%
\vSv{81.693301}{209.134363}{81.464970}{1.740626}%
\vSv{81.952144}{210.855712}{81.248788}{1.697950}%
\vSv{82.211201}{212.533894}{80.950988}{1.642513}%
\vSv{82.470545}{214.155965}{80.550815}{1.573545}%
\vSv{82.730289}{215.708160}{80.018717}{1.490444}%
\vSv{82.990616}{217.176045}{79.311279}{1.392834}%
\vSv{83.251835}{218.544712}{78.362254}{1.280633}%
\vSv{83.514502}{219.799018}{77.065697}{1.154131}%
\vSv{83.779691}{220.923865}{75.241899}{1.014111}%
\vSv{84.049695}{221.904521}{72.562216}{0.862059}%
\vSv{84.330076}{222.726963}{68.364044}{0.700645}%
\vSv{84.636828}{223.378244}{61.133432}{0.535105}%
\vSv{85.025986}{223.846860}{46.918720}{0.378214}%
\vSv{85.686810}{224.123102}{16.449747}{0.269359}%
\vSv{85.798189}{224.199377}{-26.516589}{0.288703}%
\vSv{85.744314}{224.070483}{-52.500142}{0.424360}%
\vSv{85.903590}{223.733815}{-64.611157}{0.602514}%
\vSv{86.124174}{223.189493}{-70.972531}{0.792381}%
\vSv{86.364981}{222.440405}{-74.760585}{0.982805}%
\vSv{86.613951}{221.492159}{-77.223469}{1.168141}%
\vSv{86.866764}{220.352941}{-78.923877}{1.344695}%
\vSv{87.121607}{219.033294}{-80.147524}{1.509733}%
\vSv{87.377616}{217.545828}{-81.053461}{1.661171}%
\vSv{87.634344}{215.904867}{-81.736736}{1.797455}%
\vSv{87.891538}{214.126073}{-82.257402}{1.917516}%
\vSv{88.149052}{212.226038}{-82.655117}{2.020730}%
\vSv{88.406791}{210.221889}{-82.957023}{2.106886}%
\vSv{88.664697}{208.130900}{-83.182243}{2.176140}%
\vSv{88.922732}{205.970148}{-83.344576}{2.228971}%
\vSv{89.180867}{203.756198}{-83.454172}{2.266124}%
}}%
{\color{vltTeal}\vlB{%
\vSv{89.439086}{201.504847}{-83.518615}{2.288558}%
\vSv{89.697375}{199.230916}{-83.543639}{2.297390}%
\vSv{89.955726}{196.948096}{-83.533623}{2.293847}%
\vSv{90.214133}{194.668843}{-83.491927}{2.279213}%
\vSv{90.472593}{192.404317}{-83.421140}{2.254795}%
\vSv{90.731104}{190.164369}{-83.323256}{2.221886}%
\vSv{90.989665}{187.957553}{-83.199802}{2.181733}%
\vSv{91.248276}{185.791168}{-83.051940}{2.135524}%
\vSv{91.506939}{183.671327}{-82.880537}{2.084366}%
\vSv{91.765656}{181.603031}{-82.686225}{2.029278}%
\vSv{92.024429}{179.590264}{-82.469446}{1.971184}%
\vSv{92.283262}{177.636081}{-82.230485}{1.910913}%
\vSv{92.542159}{175.742710}{-81.969502}{1.849198}%
\vSv{92.801124}{173.911645}{-81.686551}{1.786680}%
\vSv{93.060163}{172.143740}{-81.381604}{1.723914}%
\vSv{93.319280}{170.439291}{-81.054563}{1.661374}%
\vSv{93.578483}{168.798125}{-80.705274}{1.599459}%
\vSv{93.837778}{167.219667}{-80.333541}{1.538501}%
\vSv{94.097173}{165.703009}{-79.939134}{1.478774}%
\vSv{94.356675}{164.246974}{-79.521800}{1.420496}%
\vSv{94.616293}{162.850166}{-79.081270}{1.363838}%
\vSv{94.876036}{161.511018}{-78.617267}{1.308932}%
\vSv{95.135913}{160.227832}{-78.129514}{1.255874}%
\vSv{95.395935}{158.998815}{-77.617742}{1.204728}%
\vSv{95.656113}{157.822111}{-77.081693}{1.155536}%
\vSv{95.916456}{156.695822}{-76.521133}{1.108314}%
\vSv{96.176978}{155.618035}{-75.935850}{1.063065}%
\vSv{96.437690}{154.586836}{-75.325670}{1.019772}%
\vSv{96.698605}{153.600328}{-74.690456}{0.978410}%
\vSv{96.959734}{152.656638}{-74.030117}{0.938943}%
\vSv{97.221092}{151.753932}{-73.344616}{0.901327}%
\vSv{97.482691}{150.890420}{-72.633975}{0.865511}%
}}%
{\color{vltTeal}\vlB{%
\vSv{97.744544}{150.064361}{-71.898279}{0.831443}%
\vSv{98.006665}{149.274069}{-71.137684}{0.799064}%
\vSv{98.269066}{148.517917}{-70.352425}{0.768315}%
\vSv{98.531760}{147.794334}{-69.542816}{0.739136}%
\vSv{98.794758}{147.101813}{-68.709258}{0.711465}%
\vSv{99.058073}{146.438906}{-67.852243}{0.685241}%
\vSv{99.321715}{145.804226}{-66.972357}{0.660403}%
\vSv{99.585694}{145.196446}{-66.070282}{0.636892}%
\vSv{99.850018}{144.614299}{-65.146801}{0.614648}%
\vSv{100.114694}{144.056575}{-64.202795}{0.593614}%
\vSv{100.379728}{143.522121}{-63.239244}{0.573735}%
\vSv{100.645125}{143.009836}{-62.257227}{0.554955}%
\vSv{100.910886}{142.518675}{-61.257918}{0.537223}%
\vSv{101.177012}{142.047641}{-60.242582}{0.520488}%
\vSv{101.443502}{141.595787}{-59.212569}{0.504701}%
\vSv{101.710351}{141.162213}{-58.169310}{0.489814}%
\vSv{101.977553}{140.746061}{-57.114305}{0.475783}%
\vSv{102.245102}{140.346520}{-56.049118}{0.462563}%
\vSv{102.512985}{139.962816}{-54.975366}{0.450114}%
\vSv{102.781191}{139.594215}{-53.894707}{0.438395}%
\vSv{103.049706}{139.240021}{-52.808826}{0.427367}%
\vSv{103.318512}{138.899570}{-51.719431}{0.416994}%
\vSv{103.587592}{138.572235}{-50.628231}{0.407241}%
\vSv{103.856925}{138.257419}{-49.536929}{0.398074}%
\vSv{104.126490}{137.954554}{-48.447209}{0.389461}%
\vSv{104.396264}{137.663103}{-47.360723}{0.381371}%
\vSv{104.666223}{137.382554}{-46.279079}{0.373775}%
\vSv{104.936344}{137.112421}{-45.203833}{0.366645}%
\vSv{105.206600}{136.852243}{-44.136478}{0.359955}%
\vSv{105.476968}{136.601582}{-43.078433}{0.353678}%
\vSv{105.747420}{136.360020}{-42.031039}{0.347791}%
\vSv{106.017933}{136.127162}{-40.995553}{0.342272}%
}}%
{\color{vltTeal}\vlB{%
\vSv{106.288481}{135.902632}{-39.973139}{0.337098}%
\vSv{106.559041}{135.686071}{-38.964868}{0.332248}%
\vSv{106.829588}{135.477138}{-37.971716}{0.327703}%
\vSv{107.100101}{135.275512}{-36.994559}{0.323445}%
\vSv{107.370559}{135.080882}{-36.034178}{0.319456}%
\vSv{107.640941}{134.892956}{-35.091257}{0.315719}%
\vSv{107.911228}{134.711455}{-34.166383}{0.312219}%
\vSv{108.181404}{134.536114}{-33.260055}{0.308941}%
\vSv{108.451452}{134.366678}{-32.372680}{0.305871}%
\vSv{108.721357}{134.202908}{-31.504582}{0.302995}%
\vSv{108.991106}{134.044572}{-30.656007}{0.300302}%
\vSv{109.260687}{133.891453}{-29.827122}{0.297780}%
\vSv{109.530090}{133.743342}{-29.018027}{0.295418}%
\vSv{109.799306}{133.600039}{-28.228755}{0.293205}%
\vSv{110.068327}{133.461355}{-27.459281}{0.291133}%
\vSv{110.337146}{133.327109}{-26.709523}{0.289191}%
\vSv{110.605757}{133.197127}{-25.979353}{0.287372}%
\vSv{110.874157}{133.071244}{-25.268596}{0.285667}%
\vSv{111.142342}{132.949304}{-24.577037}{0.284069}%
\vSv{111.410309}{132.831155}{-23.904429}{0.282572}%
\vSv{111.678057}{132.716653}{-23.250491}{0.281168}%
\vSv{111.945585}{132.605662}{-22.614917}{0.279851}%
\vSv{112.212892}{132.498049}{-21.997379}{0.278616}%
\vSv{112.479980}{132.393690}{-21.397529}{0.277458}%
\vSv{112.746850}{132.292463}{-20.815003}{0.276371}%
\vSv{113.013503}{132.194254}{-20.249426}{0.275351}%
\vSv{113.279942}{132.098952}{-19.700410}{0.274394}%
\vSv{113.546168}{132.006454}{-19.167562}{0.273495}%
\vSv{113.812185}{131.916656}{-18.650483}{0.272651}%
\vSv{114.077996}{131.829464}{-18.148770}{0.271858}%
\vSv{114.343605}{131.744784}{-17.662021}{0.271113}%
\vSv{114.609015}{131.662528}{-17.189832}{0.270412}%
}}%
{\color{vltTeal}\vlB{%
\vSv{114.874230}{131.582611}{-16.731801}{0.269754}%
\vSv{115.139255}{131.504951}{-16.287529}{0.269135}%
\vSv{115.404092}{131.429470}{-15.856623}{0.268552}%
\vSv{115.668747}{131.356093}{-15.438692}{0.268004}%
\vSv{115.933224}{131.284749}{-15.033353}{0.267488}%
\vSv{116.197526}{131.215367}{-14.640227}{0.267002}%
\vSv{116.461659}{131.147883}{-14.258946}{0.266545}%
\vSv{116.725627}{131.082232}{-13.889145}{0.266114}%
\vSv{116.989434}{131.018352}{-13.530469}{0.265708}%
\vSv{117.253084}{130.956187}{-13.182573}{0.265325}%
\vSv{117.516582}{130.895678}{-12.845116}{0.264964}%
\vSv{117.779932}{130.836772}{-12.517770}{0.264624}%
\vSv{118.043138}{130.779417}{-12.200214}{0.264303}%
\vSv{118.306204}{130.723562}{-11.892133}{0.263999}%
\vSv{118.569134}{130.669160}{-11.593226}{0.263713}%
\vSv{118.831933}{130.616164}{-11.303196}{0.263443}%
\vSv{119.094603}{130.564529}{-11.021758}{0.263188}%
\vSv{119.357149}{130.514212}{-10.748633}{0.262947}%
\vSv{119.619575}{130.465172}{-10.483552}{0.262719}%
\vSv{119.881885}{130.417370}{-10.226255}{0.262503}%
\vSv{120.144080}{130.370766}{-9.976488}{0.262300}%
\vSv{120.406166}{130.325324}{-9.734007}{0.262107}%
\vSv{120.668146}{130.281009}{-9.498576}{0.261924}%
\vSv{120.930022}{130.237785}{-9.269964}{0.261752}%
\vSv{121.191798}{130.195620}{-9.047951}{0.261588}%
\vSv{121.453478}{130.154483}{-8.832323}{0.261433}%
\vSv{121.715063}{130.114341}{-8.622871}{0.261287}%
\vSv{121.976557}{130.075167}{-8.419397}{0.261148}%
\vSv{122.237963}{130.036930}{-8.221707}{0.261016}%
\vSv{122.499284}{129.999604}{-8.029614}{0.260891}%
\vSv{122.760521}{129.963161}{-7.842937}{0.260773}%
\vSv{123.021678}{129.927577}{-7.661503}{0.260660}%
}}%
{\color{vltTeal}\vlB{%
\vSv{123.282758}{129.892825}{-7.485142}{0.260554}%
\vSv{123.543762}{129.858883}{-7.313694}{0.260452}%
\vSv{123.804693}{129.825727}{-7.146999}{0.260356}%
\vSv{124.065553}{129.793335}{-6.984908}{0.260265}%
\vSv{124.326344}{129.761685}{-6.827274}{0.260178}%
\vSv{124.587069}{129.730755}{-6.673955}{0.260096}%
\vSv{124.847730}{129.700527}{-6.524815}{0.260018}%
\vSv{125.108328}{129.670981}{-6.379723}{0.259943}%
\vSv{125.368865}{129.642096}{-6.238551}{0.259872}%
\vSv{125.629344}{129.613857}{-6.101176}{0.259805}%
\vSv{125.889766}{129.586243}{-5.967481}{0.259741}%
\vSv{126.150132}{129.559240}{-5.837350}{0.259680}%
\vSv{126.410445}{129.532829}{-5.710674}{0.259622}%
\vSv{126.670707}{129.506995}{-5.587345}{0.259567}%
\vSv{126.930917}{129.481723}{-5.467261}{0.259514}%
\vSv{127.191079}{129.456997}{-5.350321}{0.259464}%
\vSv{127.451194}{129.432804}{-5.236431}{0.259416}%
\vSv{127.711263}{129.409128}{-5.125496}{0.259370}%
\vSv{127.971287}{129.385956}{-5.017429}{0.259327}%
\vSv{128.231268}{129.363276}{-4.912141}{0.259286}%
\vSv{128.491207}{129.341074}{-4.809549}{0.259246}%
\vSv{128.751105}{129.319338}{-4.709573}{0.259209}%
\vSv{129.010964}{129.298055}{-4.612134}{0.259173}%
\vSv{129.270785}{129.277215}{-4.517157}{0.259138}%
\vSv{129.530568}{129.256806}{-4.424568}{0.259106}%
\vSv{129.790315}{129.236817}{-4.334299}{0.259074}%
\vSv{130.050027}{129.217237}{-4.246279}{0.259044}%
\vSv{130.309705}{129.198057}{-4.160444}{0.259016}%
\vSv{130.569350}{129.179265}{-4.076730}{0.258989}%
\vSv{130.828963}{129.160853}{-3.995074}{0.258963}%
\vSv{131.088545}{129.142811}{-3.915419}{0.258938}%
\vSv{131.348096}{129.125130}{-3.837705}{0.258914}%
}}%
{\color{vltTeal}\vlB{%
\vSv{131.607618}{129.107800}{-3.761877}{0.258891}%
\vSv{131.867111}{129.090815}{-3.687882}{0.258869}%
\vSv{132.126576}{129.074164}{-3.615667}{0.258849}%
\vSv{132.386015}{129.057840}{-3.545182}{0.258829}%
\vSv{132.645427}{129.041835}{-3.476377}{0.258810}%
\vSv{132.904813}{129.026142}{-3.409207}{0.258791}%
\vSv{133.164175}{129.010752}{-3.343624}{0.258774}%
\vSv{133.423513}{128.995659}{-3.279585}{0.258757}%
\vSv{133.682827}{128.980856}{-3.217047}{0.258741}%
\vSv{133.942118}{128.966336}{-3.155968}{0.258726}%
\vSv{134.201387}{128.952092}{-3.096309}{0.258711}%
\vSv{134.460634}{128.938118}{-3.038029}{0.258697}%
\vSv{134.719861}{128.924407}{-2.981092}{0.258683}%
\vSv{134.979067}{128.910954}{-2.925461}{0.258670}%
\vSv{135.238253}{128.897753}{-2.871101}{0.258658}%
\vSv{135.497420}{128.884797}{-2.817977}{0.258646}%
\vSv{135.756568}{128.872081}{-2.766056}{0.258635}%
\vSv{136.015697}{128.859599}{-2.715307}{0.258624}%
\vSv{136.274809}{128.847348}{-2.665697}{0.258613}%
\vSv{136.533903}{128.835320}{-2.617196}{0.258603}%
\vSv{136.792981}{128.823511}{-2.569775}{0.258593}%
\vSv{137.052042}{128.811917}{-2.523407}{0.258584}%
\vSv{137.311087}{128.800532}{-2.478062}{0.258575}%
\vSv{137.570116}{128.789352}{-2.433715}{0.258567}%
\vSv{137.829130}{128.778373}{-2.390339}{0.258558}%
\vSv{138.088129}{128.767589}{-2.347910}{0.258550}%
\vSv{138.347114}{128.756997}{-2.306402}{0.258543}%
\vSv{138.606085}{128.746592}{-2.265792}{0.258535}%
\vSv{138.865042}{128.736371}{-2.226058}{0.258528}%
\vSv{139.123986}{128.726329}{-2.187177}{0.258522}%
\vSv{139.382916}{128.716463}{-2.149126}{0.258515}%
\vSv{139.641834}{128.706768}{-2.111886}{0.258509}%
}}%
{\color{vltTeal}\vlB{%
\vSv{139.900740}{128.697242}{-2.075436}{0.258503}%
\vSv{140.159633}{128.687880}{-2.039756}{0.258497}%
\vSv{140.418515}{128.678680}{-2.004826}{0.258492}%
\vSv{140.677385}{128.669637}{-1.970628}{0.258486}%
\vSv{140.936244}{128.660748}{-1.937144}{0.258481}%
\vSv{141.195092}{128.652011}{-1.904357}{0.258476}%
\vSv{141.453929}{128.643421}{-1.872248}{0.258471}%
\vSv{141.712756}{128.634977}{-1.840802}{0.258467}%
\vSv{141.971573}{128.626674}{-1.810002}{0.258462}%
\vSv{142.230380}{128.618510}{-1.779832}{0.258458}%
\vSv{142.489178}{128.610483}{-1.750278}{0.258454}%
\vSv{142.747966}{128.602589}{-1.721324}{0.258450}%
\vSv{143.006744}{128.594825}{-1.692956}{0.258446}%
\vSv{143.265514}{128.587190}{-1.665161}{0.258442}%
\vSv{143.524275}{128.579680}{-1.637923}{0.258439}%
\vSv{143.783028}{128.572293}{-1.611230}{0.258436}%
\vSv{144.041772}{128.565027}{-1.585069}{0.258432}%
\vSv{144.300508}{128.557878}{-1.559428}{0.258429}%
\vSv{144.559236}{128.550845}{-1.534294}{0.258426}%
\vSv{144.817956}{128.543926}{-1.509656}{0.258423}%
\vSv{145.076668}{128.537118}{-1.485501}{0.258420}%
\vSv{145.335374}{128.530418}{-1.461819}{0.258417}%
\vSv{145.594072}{128.523826}{-1.438599}{0.258415}%
\vSv{145.852762}{128.517338}{-1.415830}{0.258412}%
\vSv{146.111446}{128.510953}{-1.393501}{0.258410}%
\vSv{146.370124}{128.504669}{-1.371603}{0.258407}%
\vSv{146.628794}{128.498484}{-1.350125}{0.258405}%
\vSv{146.887458}{128.492395}{-1.329059}{0.258403}%
\vSv{147.146116}{128.486402}{-1.308394}{0.258401}%
\vSv{147.404768}{128.480501}{-1.288122}{0.258399}%
\vSv{147.663414}{128.474692}{-1.268234}{0.258397}%
\vSv{147.922053}{128.468973}{-1.248722}{0.258395}%
}}%
{\color{vltTeal}\vlB{%
\vSv{148.180687}{128.463342}{-1.229576}{0.258393}%
\vSv{148.439316}{128.457798}{-1.210789}{0.258391}%
\vSv{148.697939}{128.452338}{-1.192353}{0.258389}%
\vSv{148.956556}{128.446961}{-1.174259}{0.258388}%
\vSv{149.215168}{128.441666}{-1.156502}{0.258386}%
\vSv{149.473775}{128.436450}{-1.139072}{0.258384}%
\vSv{149.732377}{128.431314}{-1.121963}{0.258383}%
\vSv{149.990974}{128.426255}{-1.105169}{0.258381}%
\vSv{150.249567}{128.421271}{-1.088681}{0.258380}%
\vSv{150.508154}{128.416362}{-1.072494}{0.258379}%
\vSv{150.766737}{128.411526}{-1.056600}{0.258377}%
\vSv{151.025316}{128.406761}{-1.040995}{0.258376}%
\vSv{151.283890}{128.402067}{-1.025671}{0.258375}%
\vSv{151.542459}{128.397442}{-1.010622}{0.258374}%
\vSv{151.801025}{128.392885}{-0.995843}{0.258372}%
\vSv{152.059586}{128.388394}{-0.981328}{0.258371}%
\vSv{152.318143}{128.383969}{-0.967071}{0.258370}%
\vSv{152.576697}{128.379609}{-0.953067}{0.258369}%
\vSv{152.835246}{128.375311}{-0.939311}{0.258368}%
\vSv{153.093792}{128.371076}{-0.925797}{0.258367}%
\vSv{153.352333}{128.366901}{-0.912521}{0.258366}%
\vSv{153.610872}{128.362786}{-0.899477}{0.258365}%
\vSv{153.869406}{128.358731}{-0.886660}{0.258364}%
\vSv{154.127937}{128.354732}{-0.874066}{0.258363}%
\vSv{154.386465}{128.350791}{-0.861691}{0.258363}%
\vSv{154.644989}{128.346906}{-0.849529}{0.258362}%
\vSv{154.903510}{128.343075}{-0.837577}{0.258361}%
\vSv{155.162028}{128.339298}{-0.825831}{0.258360}%
\vSv{155.420543}{128.335575}{-0.814285}{0.258359}%
\vSv{155.679055}{128.331903}{-0.802936}{0.258359}%
\vSv{155.937563}{128.328283}{-0.791780}{0.258358}%
\vSv{156.196069}{128.324712}{-0.780813}{0.258357}%
}}%
{\color{vltTeal}\vlB{%
\vSv{156.454571}{128.321192}{-0.770032}{0.258357}%
\vSv{156.713071}{128.317720}{-0.759432}{0.258356}%
\vSv{156.971568}{128.314295}{-0.749010}{0.258355}%
\vSv{157.230063}{128.310918}{-0.738762}{0.258355}%
\vSv{157.488554}{128.307587}{-0.728686}{0.258354}%
\vSv{157.747043}{128.304301}{-0.718777}{0.258354}%
\vSv{158.005529}{128.301060}{-0.709032}{0.258353}%
\vSv{158.264013}{128.297863}{-0.699449}{0.258353}%
\vSv{158.522495}{128.294709}{-0.690023}{0.258352}%
\vSv{158.780974}{128.291598}{-0.680753}{0.258352}%
\vSv{159.039450}{128.288529}{-0.671634}{0.258351}%
\vSv{159.297924}{128.285500}{-0.662664}{0.258351}%
\vSv{159.556396}{128.282512}{-0.653840}{0.258350}%
\vSv{159.814866}{128.279564}{-0.645159}{0.258350}%
\vSv{160.073334}{128.276655}{-0.636619}{0.258349}%
\vSv{160.331799}{128.273785}{-0.628217}{0.258349}%
\vSv{160.590262}{128.270952}{-0.619950}{0.258348}%
\vSv{160.848723}{128.268157}{-0.611815}{0.258348}%
\vSv{161.107182}{128.265398}{-0.603811}{0.258348}%
\vSv{161.365639}{128.262676}{-0.595934}{0.258347}%
\vSv{161.624094}{128.259989}{-0.588182}{0.258347}%
\vSv{161.882548}{128.257336}{-0.580553}{0.258347}%
\vSv{162.140999}{128.254719}{-0.573045}{0.258346}%
\vSv{162.399448}{128.252135}{-0.565655}{0.258346}%
\vSv{162.657896}{128.249584}{-0.558381}{0.258346}%
\vSv{162.916342}{128.247067}{-0.551221}{0.258345}%
\vSv{163.174786}{128.244581}{-0.544173}{0.258345}%
\vSv{163.433228}{128.242128}{-0.537235}{0.258345}%
\vSv{163.691669}{128.239705}{-0.530404}{0.258344}%
\vSv{163.950108}{128.237314}{-0.523679}{0.258344}%
\vSv{164.208545}{128.234953}{-0.517058}{0.258344}%
\vSv{164.466981}{128.232621}{-0.510539}{0.258344}%
}}%
{\color{vltTeal}\vlB{%
\vSv{164.725415}{128.230319}{-0.504120}{0.258343}%
\vSv{164.983847}{128.228046}{-0.497800}{0.258343}%
\vSv{165.242278}{128.225802}{-0.491575}{0.258343}%
\vSv{165.500708}{128.223585}{-0.485446}{0.258343}%
\vSv{165.759136}{128.221397}{-0.479410}{0.258342}%
\vSv{166.017563}{128.219235}{-0.473465}{0.258342}%
\vSv{166.275988}{128.217100}{-0.467609}{0.258342}%
\vSv{166.534412}{128.214992}{-0.461842}{0.258342}%
\vSv{166.792835}{128.212909}{-0.456162}{0.258342}%
\vSv{167.051256}{128.210853}{-0.450566}{0.258341}%
\vSv{167.309676}{128.208821}{-0.445054}{0.258341}%
\vSv{167.568094}{128.206814}{-0.439624}{0.258341}%
\vSv{167.826512}{128.204832}{-0.434275}{0.258341}%
\vSv{168.084928}{128.202874}{-0.429005}{0.258341}%
\vSv{168.343343}{128.200940}{-0.423813}{0.258340}%
\vSv{168.601757}{128.199029}{-0.418697}{0.258340}%
\vSv{168.860169}{128.197141}{-0.413656}{0.258340}%
\vSv{169.118580}{128.195276}{-0.408690}{0.258340}%
\vSv{169.376991}{128.193433}{-0.403795}{0.258340}%
\vSv{169.635400}{128.191613}{-0.398972}{0.258340}%
\vSv{169.893808}{128.189814}{-0.394219}{0.258339}%
\vSv{170.152215}{128.188036}{-0.389535}{0.258339}%
\vSv{170.410620}{128.186280}{-0.384919}{0.258339}%
\vSv{170.669025}{128.184544}{-0.380369}{0.258339}%
\vSv{170.927429}{128.182829}{-0.375885}{0.258339}%
\vSv{171.185832}{128.181134}{-0.371465}{0.258339}%
\vSv{171.444234}{128.179460}{-0.367108}{0.258339}%
\vSv{171.702634}{128.177804}{-0.362813}{0.258339}%
\vSv{171.961034}{128.176169}{-0.358580}{0.258338}%
\vSv{172.219433}{128.174552}{-0.354406}{0.258338}%
\vSv{172.477831}{128.172954}{-0.350292}{0.258338}%
\vSv{172.736228}{128.171374}{-0.346235}{0.258338}%
}}%
{\color{vltTeal}\vlB{%
\vSv{172.994624}{128.169813}{-0.342236}{0.258338}%
\vSv{173.253019}{128.168270}{-0.338293}{0.258338}%
\vSv{173.511414}{128.166745}{-0.334405}{0.258338}%
\vSv{173.769807}{128.165237}{-0.330571}{0.258338}%
\vSv{174.028200}{128.163747}{-0.326791}{0.258338}%
\vSv{174.286592}{128.162273}{-0.323064}{0.258337}%
\vSv{174.544983}{128.160817}{-0.319388}{0.258337}%
\vSv{174.803373}{128.159376}{-0.315763}{0.258337}%
\vSv{175.061763}{128.157953}{-0.312188}{0.258337}%
\vSv{175.320152}{128.156545}{-0.308662}{0.258337}%
\vSv{175.578540}{128.155153}{-0.305184}{0.258337}%
\vSv{175.836927}{128.153777}{-0.301754}{0.258337}%
\vSv{176.095313}{128.152417}{-0.298371}{0.258337}%
\vSv{176.353699}{128.151072}{-0.295034}{0.258337}%
\vSv{176.612084}{128.149741}{-0.291743}{0.258337}%
\vSv{176.870468}{128.148426}{-0.288496}{0.258337}%
\vSv{177.128852}{128.147125}{-0.285292}{0.258337}%
\vSv{177.387235}{128.145839}{-0.282133}{0.258336}%
\vSv{177.645617}{128.144567}{-0.279015}{0.258336}%
\vSv{177.903999}{128.143309}{-0.275940}{0.258336}%
\vSv{178.162380}{128.142065}{-0.272905}{0.258336}%
\vSv{178.420760}{128.140834}{-0.269911}{0.258336}%
\vSv{178.679140}{128.139617}{-0.266957}{0.258336}%
\vSv{178.937519}{128.138413}{-0.264043}{0.258336}%
\vSv{179.195898}{128.137223}{-0.261167}{0.258336}%
\vSv{179.454276}{128.136045}{-0.258329}{0.258336}%
\vSv{179.712653}{128.134881}{-0.255528}{0.258336}%
\vSv{179.971030}{128.133729}{-0.252765}{0.258336}%
\vSv{180.229406}{128.132589}{-0.250037}{0.258336}%
\vSv{180.487781}{128.131462}{-0.247345}{0.258336}%
\vSv{180.746156}{128.130346}{-0.244689}{0.258336}%
\vSv{181.004531}{128.129243}{-0.242067}{0.258336}%
}}%
{\color{vltTeal}\vlB{%
\vSv{181.262905}{128.128152}{-0.239479}{0.258336}%
\vSv{181.521278}{128.127072}{-0.236925}{0.258336}%
\vSv{181.779651}{128.126004}{-0.234404}{0.258335}%
\vSv{182.038024}{128.124947}{-0.231916}{0.258335}%
\vSv{182.296396}{128.123901}{-0.229459}{0.258335}%
\vSv{182.554767}{128.122866}{-0.227035}{0.258335}%
\vSv{182.813138}{128.121843}{-0.224641}{0.258335}%
\vSv{183.071508}{128.120830}{-0.222278}{0.258335}%
\vSv{183.329878}{128.119828}{-0.219945}{0.258335}%
\vSv{183.588248}{128.118836}{-0.217641}{0.258335}%
\vSv{183.846617}{128.117855}{-0.215368}{0.258335}%
\vSv{184.104986}{128.116884}{-0.213122}{0.258335}%
\vSv{184.363354}{128.115923}{-0.210906}{0.258335}%
\vSv{184.621721}{128.114972}{-0.208717}{0.258335}%
\vSv{184.880089}{128.114031}{-0.206556}{0.258335}%
\vSv{185.138456}{128.113099}{-0.204422}{0.258335}%
\vSv{185.396822}{128.112178}{-0.202314}{0.258335}%
\vSv{185.655188}{128.111266}{-0.200234}{0.258335}%
\vSv{185.913554}{128.110363}{-0.198179}{0.258335}%
\vSv{186.171919}{128.109469}{-0.196149}{0.258335}%
\vSv{186.430284}{128.108585}{-0.194145}{0.258335}%
\vSv{186.688648}{128.107709}{-0.192166}{0.258335}%
\vSv{186.947012}{128.106843}{-0.190211}{0.258335}%
\vSv{187.205376}{128.105985}{-0.188280}{0.258335}%
\vSv{187.463739}{128.105137}{-0.186373}{0.258335}%
\vSv{187.722102}{128.104296}{-0.184490}{0.258335}%
\vSv{187.980465}{128.103464}{-0.182629}{0.258335}%
\vSv{188.238827}{128.102641}{-0.180792}{0.258335}%
\vSv{188.497189}{128.101826}{-0.178976}{0.258335}%
\vSv{188.755550}{128.101019}{-0.177183}{0.258335}%
\vSv{189.013911}{128.100220}{-0.175412}{0.258335}%
\vSv{189.272272}{128.099429}{-0.173662}{0.258335}%
}}%
{\color{vltTeal}\vlB{%
\vSv{189.530633}{128.098646}{-0.171933}{0.258334}%
\vSv{189.788993}{128.097871}{-0.170225}{0.258334}%
\vSv{190.047353}{128.097103}{-0.168538}{0.258334}%
\vSv{190.305712}{128.096343}{-0.166871}{0.258334}%
\vSv{190.564071}{128.095591}{-0.165224}{0.258334}%
\vSv{190.822430}{128.094846}{-0.163597}{0.258334}%
\vSv{191.080789}{128.094108}{-0.161989}{0.258334}%
\vSv{191.339147}{128.093378}{-0.160400}{0.258334}%
\vSv{191.597505}{128.092655}{-0.158830}{0.258334}%
\vSv{191.855863}{128.091939}{-0.157279}{0.258334}%
\vSv{192.114220}{128.091230}{-0.155746}{0.258334}%
\vSv{192.372577}{128.090527}{-0.154231}{0.258334}%
\vSv{192.630934}{128.089832}{-0.152735}{0.258334}%
\vSv{192.889291}{128.089143}{-0.151255}{0.258334}%
\vSv{193.147647}{128.088461}{-0.149793}{0.258334}%
\vSv{193.406003}{128.087786}{-0.148349}{0.258334}%
\vSv{193.664359}{128.087117}{-0.146921}{0.258334}%
\vSv{193.922714}{128.086455}{-0.145509}{0.258334}%
\vSv{194.181070}{128.085799}{-0.144115}{0.258334}%
\vSv{194.439425}{128.085149}{-0.142736}{0.258334}%
\vSv{194.697779}{128.084505}{-0.141373}{0.258334}%
\vSv{194.956134}{128.083868}{-0.140026}{0.258334}%
\vSv{195.214488}{128.083237}{-0.138695}{0.258334}%
\vSv{195.472842}{128.082611}{-0.137379}{0.258334}%
\vSv{195.731196}{128.081992}{-0.136078}{0.258334}%
\vSv{195.989549}{128.081378}{-0.134792}{0.258334}%
\vSv{196.247903}{128.080770}{-0.133521}{0.258334}%
\vSv{196.506256}{128.080168}{-0.132265}{0.258334}%
\vSv{196.764609}{128.079572}{-0.131022}{0.258334}%
\vSv{197.022961}{128.078981}{-0.129794}{0.258334}%
\vSv{197.281314}{128.078396}{-0.128580}{0.258334}%
\vSv{197.539666}{128.077816}{-0.127379}{0.258334}%
}}%
{\color{vltTeal}\vlB{%
\vSv{197.798018}{128.077242}{-0.126192}{0.258334}%
\vSv{198.056370}{128.076673}{-0.125019}{0.258334}%
\vSv{198.314721}{128.076109}{-0.123858}{0.258334}%
\vSv{198.573072}{128.075551}{-0.122711}{0.258334}%
\vSv{198.831424}{128.074998}{-0.121577}{0.258334}%
\vSv{199.089775}{128.074450}{-0.120455}{0.258334}%
\vSv{199.348125}{128.073906}{-0.119346}{0.258334}%
\vSv{199.606476}{128.073368}{-0.118249}{0.258334}%
\vSv{199.864826}{128.072835}{-0.117164}{0.258334}%
\vSv{200.123176}{128.072307}{-0.116092}{0.258334}%
\vSv{200.381526}{128.071783}{-0.115031}{0.258334}%
\vSv{200.639876}{128.071265}{-0.113982}{0.258334}%
\vSv{200.898226}{128.070751}{-0.112945}{0.258334}%
\vSv{201.156575}{128.070242}{-0.111919}{0.258334}%
\vSv{201.414925}{128.069737}{-0.110904}{0.258334}%
\vSv{201.673274}{128.069237}{-0.109901}{0.258334}%
\vSv{201.931623}{128.068741}{-0.108908}{0.258334}%
\vSv{202.189971}{128.068250}{-0.107927}{0.258334}%
\vSv{202.448320}{128.067764}{-0.106956}{0.258334}%
\vSv{202.706668}{128.067282}{-0.105995}{0.258334}%
\vSv{202.965017}{128.066804}{-0.105046}{0.258334}%
\vSv{203.223365}{128.066330}{-0.104106}{0.258334}%
\vSv{203.481713}{128.065861}{-0.103176}{0.258334}%
\vSv{203.740060}{128.065395}{-0.102257}{0.258334}%
}}%
{\color{vltRed}\vlB{%
\vSv{48.994875}{187.105882}{-0.326285}{0.258338}%
\vSv{49.242956}{187.104411}{-0.978984}{0.258371}%
\vSv{49.491034}{187.099997}{-1.632068}{0.258438}%
\vSv{49.739104}{187.092636}{-2.285790}{0.258539}%
\vSv{49.987166}{187.082325}{-2.940400}{0.258674}%
\vSv{50.235216}{187.069055}{-3.596143}{0.258843}%
\vSv{50.483251}{187.052820}{-4.253255}{0.259047}%
\vSv{50.731271}{187.033608}{-4.911965}{0.259286}%
\vSv{50.979272}{187.011406}{-5.572489}{0.259560}%
\vSv{51.227254}{186.986202}{-6.235034}{0.259871}%
\vSv{51.475213}{186.957978}{-6.899791}{0.260218}%
\vSv{51.723151}{186.926717}{-7.566939}{0.260603}%
\vSv{51.971064}{186.892400}{-8.236639}{0.261026}%
\vSv{52.218954}{186.855005}{-8.909034}{0.261488}%
\vSv{52.466819}{186.814509}{-9.584250}{0.261990}%
\vSv{52.714659}{186.770888}{-10.262390}{0.262533}%
\vSv{52.962476}{186.724116}{-10.943538}{0.263118}%
\vSv{53.210269}{186.674166}{-11.627756}{0.080058}%
\vSv{55.609309}{186.021484}{-17.921821}{0.093269}%
\vSv{55.687421}{185.992783}{-18.634638}{0.272626}%
\vSv{55.935136}{185.905670}{-19.349530}{0.273799}%
\vSv{56.182871}{185.814952}{-20.066250}{0.275029}%
\vSv{56.430631}{185.720588}{-20.784525}{0.276316}%
\vSv{56.678423}{185.622536}{-21.504059}{0.277661}%
\vSv{56.926253}{185.520755}{-22.224533}{0.279065}%
\vSv{57.174129}{185.415202}{-22.945607}{0.280530}%
\vSv{57.422056}{185.305835}{-23.666919}{0.282056}%
\vSv{57.670043}{185.192613}{-24.388089}{0.283643}%
\vSv{57.918096}{185.075492}{-25.108721}{0.285292}%
\vSv{58.166224}{184.954432}{-25.828401}{0.287004}%
\vSv{58.414432}{184.829391}{-26.546703}{0.288779}%
\vSv{58.662729}{184.700328}{-27.263190}{0.290618}%
}}%
{\color{vltRed}\vlB{%
\vSv{58.911122}{184.567202}{-27.977413}{0.292519}%
\vSv{59.159618}{184.429975}{-28.688917}{0.294485}%
\vSv{59.408224}{184.288606}{-29.397240}{0.167310}%
\vSv{61.593071}{182.870935}{-34.893764}{0.081781}%
\vSv{61.651692}{182.824151}{-35.552794}{0.317527}%
\vSv{61.901735}{182.639524}{-36.204165}{0.320148}%
\vSv{62.151948}{182.450424}{-36.847483}{0.322822}%
\vSv{62.402334}{182.256832}{-37.482370}{0.325545}%
\vSv{62.652896}{182.058732}{-38.108461}{0.328316}%
\vSv{62.903637}{181.856111}{-38.725414}{0.331132}%
\vSv{63.154557}{181.648959}{-39.332900}{0.333990}%
\vSv{63.405660}{181.437268}{-39.930612}{0.336888}%
\vSv{63.656945}{181.221033}{-40.518262}{0.339823}%
\vSv{63.908415}{181.000253}{-41.095580}{0.342793}%
\vSv{64.160068}{180.774930}{-41.662319}{0.345793}%
\vSv{64.411906}{180.545068}{-42.218248}{0.348821}%
\vSv{64.663928}{180.310675}{-42.763159}{0.351873}%
\vSv{64.916133}{180.071764}{-43.296861}{0.072749}%
\vSv{66.702293}{178.257944}{-46.706986}{0.353837}%
\vSv{66.940215}{178.000401}{-47.146428}{0.379831}%
\vSv{67.194001}{177.721949}{-47.573768}{0.382920}%
\vSv{67.447952}{177.439298}{-47.988985}{0.385991}%
\vSv{67.702064}{177.152501}{-48.392074}{0.389039}%
\vSv{67.956335}{176.861614}{-48.783037}{0.392060}%
\vSv{68.210762}{176.566699}{-49.161893}{0.395051}%
\vSv{68.465342}{176.267819}{-49.528667}{0.398007}%
\vSv{68.720072}{175.965043}{-49.883397}{0.400924}%
\vSv{68.974949}{175.658442}{-50.226129}{0.403798}%
\vSv{69.229970}{175.348093}{-50.556916}{0.406625}%
\vSv{69.485131}{175.034075}{-50.875822}{0.211918}%
\vSv{71.150200}{172.906381}{-52.543989}{0.208875}%
\vSv{71.274961}{172.740572}{-52.781954}{0.427103}%
}}%
{\color{vltRed}\vlB{%
\vSv{71.531146}{172.400452}{-53.008727}{0.429344}%
\vSv{71.787445}{172.057524}{-53.224412}{0.431503}%
\vSv{72.043858}{171.711896}{-53.429113}{0.433578}%
\vSv{72.300382}{171.363680}{-53.622934}{0.435567}%
\vSv{72.557014}{171.012991}{-53.805983}{0.437467}%
\vSv{72.813751}{170.659946}{-53.978367}{0.439275}%
\vSv{73.070592}{170.304663}{-54.140194}{0.440989}%
\vSv{73.327535}{169.947262}{-54.291573}{0.442609}%
\vSv{73.584578}{169.587865}{-54.432610}{0.373690}%
\vSv{75.237368}{167.241119}{-55.067662}{0.261586}%
\vSv{75.386510}{167.026664}{-55.139289}{0.451961}%
\vSv{75.644286}{166.655810}{-55.201412}{0.452666}%
\vSv{75.902147}{166.284097}{-55.254133}{0.453266}%
\vSv{76.160092}{165.911654}{-55.297550}{0.453762}%
\vSv{76.418120}{165.538608}{-55.331758}{0.454154}%
\vSv{76.676229}{165.165085}{-55.356853}{0.454441}%
\vSv{76.934419}{164.791212}{-55.372930}{0.454626}%
\vSv{77.192688}{164.417115}{-55.380080}{0.454708}%
\vSv{77.451037}{164.042918}{-55.378394}{0.454689}%
\vSv{77.709463}{163.668744}{-55.367963}{0.154141}%
\vSv{79.222227}{161.486800}{-55.187657}{0.068050}%
\vSv{79.261625}{161.430929}{-55.126558}{0.451817}%
\vSv{79.520581}{161.060251}{-55.057306}{0.451035}%
\vSv{79.779610}{160.690526}{-54.979980}{0.450166}%
\vSv{80.038713}{160.321862}{-54.894661}{0.449212}%
\vSv{80.297890}{159.954364}{-54.801429}{0.448175}%
\vSv{80.557140}{159.588133}{-54.700361}{0.447058}%
\vSv{80.816462}{159.223271}{-54.591537}{0.445862}%
\vSv{81.075857}{158.859875}{-54.475034}{0.444592}%
\vSv{81.335325}{158.498038}{-54.350930}{0.443248}%
\vSv{81.594865}{158.137854}{-54.219303}{0.400787}%
\vSv{83.317032}{155.797218}{-53.275957}{0.158755}%
}}%
{\color{vltRed}\vlB{%
\vSv{83.413675}{155.669972}{-53.093876}{0.430193}%
\vSv{83.673795}{155.325981}{-52.904909}{0.428314}%
\vSv{83.933987}{154.984343}{-52.709140}{0.426390}%
\vSv{84.194252}{154.645119}{-52.506653}{0.424423}%
\vSv{84.454589}{154.308372}{-52.297533}{0.422416}%
\vSv{84.714999}{153.974157}{-52.081868}{0.420372}%
\vSv{84.975482}{153.642530}{-51.859747}{0.418294}%
\vSv{85.236038}{153.313542}{-51.631259}{0.416183}%
\vSv{85.496666}{152.987241}{-51.396498}{0.414044}%
\vSv{85.757367}{152.663673}{-51.155557}{0.411878}%
\vSv{86.018140}{152.342881}{-50.908531}{0.128738}%
\vSv{87.717389}{150.323735}{-49.304240}{0.192084}%
\vSv{87.845581}{150.178100}{-49.017487}{0.393904}%
\vSv{88.106931}{149.880738}{-48.725495}{0.391612}%
\vSv{88.368353}{149.586420}{-48.428379}{0.389317}%
\vSv{88.629844}{149.295161}{-48.126260}{0.387021}%
\vSv{88.891406}{149.006979}{-47.819257}{0.384727}%
\vSv{89.153038}{148.721884}{-47.507493}{0.382436}%
\vSv{89.414738}{148.439889}{-47.191096}{0.380151}%
\vSv{89.676507}{148.161001}{-46.870193}{0.377872}%
\vSv{89.938344}{147.885228}{-46.544914}{0.375601}%
\vSv{90.200248}{147.612573}{-46.215394}{0.373341}%
\vSv{90.462219}{147.343041}{-45.881766}{0.371093}%
\vSv{90.724255}{147.076631}{-45.544168}{0.100841}%
\vSv{92.607627}{145.254636}{-43.081795}{0.288848}%
\vSv{92.822786}{145.057341}{-42.717621}{0.351615}%
\vSv{93.085365}{144.818810}{-42.350796}{0.349555}%
\vSv{93.347999}{144.583326}{-41.981477}{0.347521}%
\vSv{93.610684}{144.350873}{-41.609816}{0.345511}%
\vSv{93.873421}{144.121435}{-41.235969}{0.343528}%
\vSv{94.136207}{143.894994}{-40.860093}{0.341571}%
\vSv{94.399041}{143.671534}{-40.482344}{0.339641}%
}}%
{\color{vltRed}\vlB{%
\vSv{94.661921}{143.451034}{-40.102878}{0.337740}%
\vSv{94.924845}{143.233475}{-39.721852}{0.335866}%
\vSv{95.187811}{143.018836}{-39.339424}{0.334021}%
\vSv{95.450819}{142.807095}{-38.955748}{0.332205}%
\vSv{95.713865}{142.598231}{-38.570981}{0.330419}%
\vSv{95.976948}{142.392221}{-38.185278}{0.121960}%
\vSv{98.114884}{140.821308}{-35.084195}{0.276360}%
\vSv{98.346023}{140.662462}{-34.696845}{0.314207}%
\vSv{98.609363}{140.483605}{-34.310032}{0.312752}%
\vSv{98.872718}{140.307315}{-33.923893}{0.311328}%
\vSv{99.136085}{140.133566}{-33.538562}{0.309933}%
\vSv{99.399462}{139.962329}{-33.154168}{0.308567}%
\vSv{99.662848}{139.793575}{-32.770841}{0.307232}%
\vSv{99.926239}{139.627277}{-32.388703}{0.305925}%
\vSv{100.189634}{139.463405}{-32.007878}{0.304647}%
\vSv{100.453032}{139.301931}{-31.628483}{0.303398}%
\vSv{100.716429}{139.142826}{-31.250633}{0.302177}%
\vSv{100.979824}{138.986062}{-30.874439}{0.300985}%
\vSv{101.243215}{138.831609}{-30.500010}{0.299820}%
\vSv{101.506601}{138.679439}{-30.127450}{0.298682}%
\vSv{101.769978}{138.529523}{-29.756860}{0.243987}%
\vSv{104.231645}{137.231122}{-26.525041}{0.186004}%
\vSv{104.402942}{137.148055}{-26.178893}{0.287862}%
\vSv{104.666122}{137.021057}{-25.835580}{0.287022}%
\vSv{104.929275}{136.895976}{-25.495161}{0.286203}%
\vSv{105.192400}{136.772784}{-25.157688}{0.285407}%
\vSv{105.455496}{136.651454}{-24.823211}{0.284631}%
\vSv{105.718560}{136.531961}{-24.491776}{0.283876}%
\vSv{105.981593}{136.414276}{-24.163425}{0.283142}%
\vSv{106.244594}{136.298375}{-23.838199}{0.282427}%
\vSv{106.507560}{136.184230}{-23.516132}{0.281732}%
\vSv{106.770492}{136.071817}{-23.197259}{0.281055}%
}}%
{\color{vltRed}\vlB{%
\vSv{107.033388}{135.961110}{-22.881609}{0.280398}%
\vSv{107.296247}{135.852084}{-22.569208}{0.279758}%
\vSv{107.559070}{135.744713}{-22.260080}{0.279136}%
\vSv{107.821854}{135.638973}{-21.954247}{0.278532}%
\vSv{108.084599}{135.534839}{-21.651725}{0.277944}%
\vSv{108.347305}{135.432288}{-21.352532}{0.074871}%
\vSv{110.801836}{134.545323}{-18.810813}{0.175681}%
\vSv{110.972086}{134.488676}{-18.545198}{0.272483}%
\vSv{111.234328}{134.402012}{-18.282923}{0.272068}%
\vSv{111.496527}{134.316662}{-18.023979}{0.271665}%
\vSv{111.758681}{134.232604}{-17.768351}{0.271274}%
\vSv{112.020791}{134.149820}{-17.516027}{0.270894}%
\vSv{112.282858}{134.068288}{-17.266991}{0.270525}%
\vSv{112.544880}{133.987990}{-17.021227}{0.270168}%
\vSv{112.806858}{133.908905}{-16.778716}{0.269820}%
\vSv{113.068792}{133.831014}{-16.539439}{0.269483}%
\vSv{113.330682}{133.754299}{-16.303376}{0.269156}%
\vSv{113.592529}{133.678740}{-16.070505}{0.268839}%
\vSv{113.854331}{133.604320}{-15.840804}{0.268531}%
\vSv{114.116090}{133.531020}{-15.614248}{0.268232}%
\vSv{114.377805}{133.458823}{-15.390814}{0.267942}%
\vSv{114.639477}{133.387711}{-15.170477}{0.267661}%
\vSv{114.901106}{133.317666}{-14.953209}{0.267388}%
\vSv{115.162692}{133.248672}{-14.738985}{0.008190}%
\vSv{117.624934}{132.647064}{-12.943216}{0.152350}%
\vSv{117.776252}{132.612939}{-12.757832}{0.264872}%
\vSv{118.037385}{132.554448}{-12.575164}{0.264683}%
\vSv{118.298479}{132.496821}{-12.395180}{0.264499}%
\vSv{118.559534}{132.440045}{-12.217848}{0.264320}%
\vSv{118.820550}{132.384107}{-12.043137}{0.264147}%
\vSv{119.081528}{132.328994}{-11.871015}{0.263979}%
\vSv{119.342469}{132.274691}{-11.701449}{0.263816}%
}}%
{\color{vltRed}\vlB{%
\vSv{119.603373}{132.221186}{-11.534407}{0.263658}%
\vSv{119.864239}{132.168466}{-11.369858}{0.263505}%
\vSv{120.125069}{132.116518}{-11.207770}{0.263356}%
\vSv{120.385863}{132.065330}{-11.048109}{0.263212}%
\vSv{120.646622}{132.014890}{-10.890845}{0.263072}%
\vSv{120.907345}{131.965186}{-10.735946}{0.262936}%
\vSv{121.168034}{131.916205}{-10.583380}{0.262804}%
\vSv{121.428688}{131.867937}{-10.433115}{0.262676}%
\vSv{121.689308}{131.820370}{-10.285120}{0.262552}%
\vSv{121.949895}{131.773492}{-10.139364}{0.129564}%
\vSv{124.563990}{131.338750}{-8.798191}{0.251308}%
\vSv{124.814253}{131.300311}{-8.675056}{0.261323}%
\vSv{125.074469}{131.260895}{-8.553801}{0.261239}%
\vSv{125.334657}{131.222039}{-8.434399}{0.261158}%
\vSv{125.594818}{131.183733}{-8.316821}{0.261079}%
\vSv{125.854951}{131.145969}{-8.201040}{0.261002}%
\vSv{126.115057}{131.108738}{-8.087029}{0.260928}%
\vSv{126.375137}{131.072031}{-7.974762}{0.260856}%
\vSv{126.635190}{131.035841}{-7.864210}{0.260786}%
\vSv{126.895218}{131.000159}{-7.755349}{0.260718}%
\vSv{127.155220}{130.964977}{-7.648152}{0.260652}%
\vSv{127.415196}{130.930287}{-7.542593}{0.260588}%
\vSv{127.675149}{130.896081}{-7.438647}{0.260526}%
\vSv{127.935076}{130.862352}{-7.336290}{0.260466}%
\vSv{128.194980}{130.829092}{-7.235495}{0.260407}%
\vSv{128.454860}{130.796295}{-7.136240}{0.260350}%
\vSv{128.714717}{130.763952}{-7.038500}{0.260295}%
\vSv{128.974551}{130.732056}{-6.942251}{0.076319}%
\vSv{131.546628}{130.438786}{-6.139358}{0.023924}%
\vSv{131.571704}{130.436227}{-6.056786}{0.259783}%
\vSv{131.831308}{130.408816}{-5.975465}{0.259745}%
\vSv{132.090892}{130.381776}{-5.895375}{0.259707}%
}}%
{\color{vltRed}\vlB{%
\vSv{132.350458}{130.355101}{-5.816496}{0.259670}%
\vSv{132.610006}{130.328786}{-5.738809}{0.259635}%
\vSv{132.869535}{130.302824}{-5.662295}{0.259600}%
\vSv{133.129046}{130.277210}{-5.586935}{0.259566}%
\vSv{133.388540}{130.251940}{-5.512711}{0.259534}%
\vSv{133.648017}{130.227008}{-5.439604}{0.259502}%
\vSv{133.907476}{130.202408}{-5.367596}{0.259471}%
\vSv{134.166919}{130.178135}{-5.296670}{0.259441}%
\vSv{134.426345}{130.154186}{-5.226809}{0.259412}%
\vSv{134.685754}{130.130554}{-5.157994}{0.259384}%
\vSv{134.945148}{130.107234}{-5.090210}{0.259356}%
\vSv{135.204526}{130.084223}{-5.023439}{0.259329}%
\vSv{135.463889}{130.061516}{-4.957666}{0.259303}%
\vSv{135.723236}{130.039107}{-4.892875}{0.259278}%
\vSv{135.982569}{130.016992}{-4.829049}{0.064359}%
\vSv{138.547153}{129.813126}{-4.295580}{0.027178}%
\vSv{138.575116}{129.811091}{-4.240595}{0.259043}%
\vSv{138.834298}{129.791936}{-4.186417}{0.259024}%
\vSv{139.093468}{129.773027}{-4.133034}{0.259007}%
\vSv{139.352626}{129.754359}{-4.080434}{0.258990}%
\vSv{139.611771}{129.735930}{-4.028602}{0.258973}%
\vSv{139.870905}{129.717736}{-3.977528}{0.258957}%
\vSv{140.130027}{129.699774}{-3.927199}{0.258941}%
\vSv{140.389137}{129.682039}{-3.877603}{0.258926}%
\vSv{140.648237}{129.664529}{-3.828728}{0.258911}%
\vSv{140.907325}{129.647241}{-3.780563}{0.258897}%
\vSv{141.166402}{129.630170}{-3.733096}{0.258883}%
\vSv{141.425469}{129.613315}{-3.686317}{0.258869}%
\vSv{141.684525}{129.596671}{-3.640214}{0.258856}%
\vSv{141.943570}{129.580236}{-3.594776}{0.258843}%
\vSv{142.202606}{129.564007}{-3.549993}{0.258830}%
\vSv{142.461631}{129.547980}{-3.505855}{0.258818}%
}}%
{\color{vltRed}\vlB{%
\vSv{142.720647}{129.532153}{-3.462351}{0.258806}%
\vSv{142.979652}{129.516523}{-3.419471}{0.071249}%
\vSv{145.552430}{129.371314}{-3.060053}{0.016216}%
\vSv{145.569205}{129.370449}{-3.022895}{0.258693}%
\vSv{145.828113}{129.356806}{-2.986261}{0.258685}%
\vSv{146.087013}{129.343330}{-2.950142}{0.258676}%
\vSv{146.345905}{129.330017}{-2.914530}{0.258668}%
\vSv{146.604789}{129.316864}{-2.879419}{0.258660}%
\vSv{146.863666}{129.303871}{-2.844798}{0.258652}%
\vSv{147.122535}{129.291034}{-2.810662}{0.258644}%
\vSv{147.381396}{129.278351}{-2.777002}{0.258637}%
\vSv{147.640250}{129.265820}{-2.743811}{0.258630}%
\vSv{147.899097}{129.253440}{-2.711081}{0.258623}%
\vSv{148.157937}{129.241207}{-2.678806}{0.258616}%
\vSv{148.416769}{129.229120}{-2.646979}{0.258609}%
\vSv{148.675595}{129.217177}{-2.615591}{0.258603}%
\vSv{148.934414}{129.205375}{-2.584638}{0.258596}%
\vSv{149.193227}{129.193714}{-2.554111}{0.258590}%
\vSv{149.452033}{129.182191}{-2.524004}{0.258584}%
\vSv{149.710832}{129.170803}{-2.494311}{0.258578}%
\vSv{149.969625}{129.159550}{-2.465026}{0.087039}%
\vSv{152.558770}{129.053942}{-2.193245}{0.256975}%
\vSv{152.815953}{129.044107}{-2.168048}{0.258518}%
\vSv{153.074676}{129.034327}{-2.143190}{0.258514}%
\vSv{153.333394}{129.024660}{-2.118666}{0.258510}%
\vSv{153.592107}{129.015103}{-2.094469}{0.258506}%
\vSv{153.850816}{129.005655}{-2.070596}{0.258502}%
\vSv{154.109519}{128.996315}{-2.047042}{0.258498}%
\vSv{154.368217}{128.987082}{-2.023801}{0.258495}%
\vSv{154.626910}{128.977953}{-2.000869}{0.258491}%
\vSv{154.885599}{128.968928}{-1.978242}{0.258487}%
\vSv{155.144283}{128.960005}{-1.955914}{0.258484}%
}}%
{\color{vltRed}\vlB{%
\vSv{155.402962}{128.951183}{-1.933882}{0.258481}%
\vSv{155.661636}{128.942460}{-1.912140}{0.258477}%
\vSv{155.920307}{128.933835}{-1.890685}{0.258474}%
\vSv{156.178972}{128.925308}{-1.869513}{0.258471}%
\vSv{156.437634}{128.916875}{-1.848618}{0.258468}%
\vSv{156.696291}{128.908538}{-1.827997}{0.258465}%
\vSv{156.954944}{128.900293}{-1.807646}{0.107184}%
\vSv{159.563928}{128.822063}{-1.618128}{0.235752}%
\vSv{159.799863}{128.815406}{-1.600495}{0.258434}%
\vSv{160.058469}{128.808188}{-1.583087}{0.258432}%
\vSv{160.317073}{128.801048}{-1.565903}{0.258430}%
\vSv{160.575672}{128.793986}{-1.548937}{0.258428}%
\vSv{160.834269}{128.787001}{-1.532188}{0.258426}%
\vSv{161.092862}{128.780091}{-1.515651}{0.258424}%
\vSv{161.351451}{128.773256}{-1.499325}{0.258422}%
\vSv{161.610038}{128.766494}{-1.483206}{0.258420}%
\vSv{161.868621}{128.759805}{-1.467290}{0.258418}%
\vSv{162.127201}{128.753188}{-1.451576}{0.258416}%
\vSv{162.385778}{128.746642}{-1.436059}{0.258414}%
\vSv{162.644352}{128.740166}{-1.420738}{0.258413}%
\vSv{162.902923}{128.733758}{-1.405609}{0.258411}%
\vSv{163.161491}{128.727420}{-1.390670}{0.258409}%
\vSv{163.420056}{128.721148}{-1.375918}{0.258408}%
\vSv{163.678618}{128.714943}{-1.361350}{0.258406}%
\vSv{163.937177}{128.708804}{-1.346964}{0.129537}%
\vSv{166.568164}{128.649888}{-1.212548}{0.212838}%
\vSv{166.781152}{128.645384}{-1.199998}{0.258390}%
\vSv{167.039680}{128.639973}{-1.187602}{0.258389}%
\vSv{167.298206}{128.634618}{-1.175357}{0.258388}%
\vSv{167.556729}{128.629317}{-1.163261}{0.258387}%
\vSv{167.815250}{128.624072}{-1.151311}{0.258385}%
\vSv{168.073769}{128.618880}{-1.139507}{0.258384}%
}}%
{\color{vltRed}\vlB{%
\vSv{168.332285}{128.613742}{-1.127845}{0.258383}%
\vSv{168.590799}{128.608656}{-1.116325}{0.258382}%
\vSv{168.849311}{128.603622}{-1.104943}{0.258381}%
\vSv{169.107821}{128.598639}{-1.093698}{0.258380}%
\vSv{169.366329}{128.593708}{-1.082589}{0.258379}%
\vSv{169.624835}{128.588826}{-1.071613}{0.258379}%
\vSv{169.883338}{128.583994}{-1.060768}{0.258378}%
\vSv{170.141840}{128.579210}{-1.050053}{0.258377}%
\vSv{170.400340}{128.574475}{-1.039465}{0.258376}%
\vSv{170.658837}{128.569788}{-1.029004}{0.258375}%
\vSv{170.917333}{128.565148}{-1.018667}{0.153048}%
\vSv{173.571520}{128.520107}{-0.921781}{0.189026}%
\vSv{173.760664}{128.517066}{-0.912706}{0.258366}%
\vSv{174.019138}{128.512951}{-0.903737}{0.258365}%
\vSv{174.277611}{128.508876}{-0.894872}{0.258365}%
\vSv{174.536082}{128.504841}{-0.886110}{0.258364}%
\vSv{174.794551}{128.500845}{-0.877449}{0.258364}%
\vSv{175.053019}{128.496889}{-0.868889}{0.258363}%
\vSv{175.311485}{128.492971}{-0.860428}{0.258362}%
\vSv{175.569950}{128.489091}{-0.852064}{0.258362}%
\vSv{175.828413}{128.485249}{-0.843796}{0.258361}%
\vSv{176.086875}{128.481444}{-0.835623}{0.258361}%
\vSv{176.345335}{128.477676}{-0.827544}{0.258360}%
\vSv{176.603794}{128.473945}{-0.819558}{0.258360}%
\vSv{176.862251}{128.470249}{-0.811662}{0.258359}%
\vSv{177.120707}{128.466590}{-0.803857}{0.258359}%
\vSv{177.379161}{128.462965}{-0.796141}{0.258358}%
\vSv{177.637614}{128.459375}{-0.788512}{0.258358}%
\vSv{177.896066}{128.455820}{-0.780970}{0.177186}%
\vSv{180.574138}{128.420914}{-0.710070}{0.164721}%
\vSv{180.738951}{128.418872}{-0.703409}{0.258353}%
\vSv{180.997388}{128.415701}{-0.696823}{0.258352}%
}}%
{\color{vltRed}\vlB{%
\vSv{181.255824}{128.412559}{-0.690309}{0.258352}%
\vSv{181.514258}{128.409446}{-0.683868}{0.258352}%
\vSv{181.772691}{128.406362}{-0.677497}{0.258351}%
\vSv{182.031124}{128.403308}{-0.671198}{0.258351}%
\vSv{182.289555}{128.400281}{-0.664967}{0.258351}%
\vSv{182.547985}{128.397283}{-0.658805}{0.258350}%
\vSv{182.806414}{128.394312}{-0.652711}{0.258350}%
\vSv{183.064842}{128.391369}{-0.646684}{0.258350}%
\vSv{183.323269}{128.388453}{-0.640723}{0.258349}%
\vSv{183.581695}{128.385564}{-0.634827}{0.258349}%
\vSv{183.840120}{128.382702}{-0.628995}{0.258349}%
\vSv{184.098544}{128.379866}{-0.623227}{0.258349}%
\vSv{184.356967}{128.377056}{-0.617522}{0.258348}%
\vSv{184.615389}{128.374271}{-0.611878}{0.258348}%
\vSv{184.873810}{128.371513}{-0.606296}{0.201674}%
\vSv{187.576171}{128.344122}{-0.553677}{0.140138}%
\vSv{187.716381}{128.342767}{-0.548720}{0.258345}%
\vSv{187.974791}{128.340293}{-0.543815}{0.258345}%
\vSv{188.233201}{128.337841}{-0.538962}{0.258345}%
\vSv{188.491610}{128.335411}{-0.534161}{0.258345}%
\vSv{188.750017}{128.333003}{-0.529411}{0.258344}%
\vSv{189.008425}{128.330616}{-0.524711}{0.258344}%
\vSv{189.266831}{128.328250}{-0.520060}{0.258344}%
\vSv{189.525237}{128.325905}{-0.515459}{0.258344}%
\vSv{189.783641}{128.323581}{-0.510905}{0.258344}%
\vSv{190.042046}{128.321277}{-0.506400}{0.258343}%
\vSv{190.300449}{128.318994}{-0.501942}{0.258343}%
\vSv{190.558852}{128.316731}{-0.497530}{0.258343}%
\vSv{190.817253}{128.314487}{-0.493164}{0.258343}%
\vSv{191.075655}{128.312264}{-0.488844}{0.258343}%
\vSv{191.334055}{128.310060}{-0.484569}{0.258343}%
\vSv{191.592455}{128.307875}{-0.480338}{0.258342}%
}}%
{\color{vltRed}\vlB{%
\vSv{191.850854}{128.305709}{-0.476152}{0.226362}%
\vSv{194.577751}{128.283969}{-0.436585}{0.115395}%
\vSv{194.693201}{128.283089}{-0.432848}{0.258341}%
\vSv{194.951592}{128.281138}{-0.429149}{0.258341}%
\vSv{195.209983}{128.279203}{-0.425487}{0.258340}%
\vSv{195.468373}{128.277284}{-0.421863}{0.258340}%
\vSv{195.726763}{128.275382}{-0.418275}{0.258340}%
\vSv{195.985152}{128.273496}{-0.414723}{0.258340}%
\vSv{196.243541}{128.271626}{-0.411208}{0.258340}%
\vSv{196.501929}{128.269772}{-0.407728}{0.258340}%
\vSv{196.760316}{128.267934}{-0.404283}{0.258340}%
\vSv{197.018703}{128.266111}{-0.400872}{0.258340}%
\vSv{197.277090}{128.264304}{-0.397496}{0.258340}%
\vSv{197.535475}{128.262511}{-0.394153}{0.258339}%
\vSv{197.793861}{128.260734}{-0.390844}{0.258339}%
\vSv{198.052245}{128.258972}{-0.387568}{0.258339}%
\vSv{198.310630}{128.257224}{-0.384325}{0.258339}%
\vSv{198.569014}{128.255492}{-0.381114}{0.258339}%
\vSv{198.827397}{128.253773}{-0.377935}{0.251168}%
\vSv{201.578982}{128.236336}{-0.347820}{0.090556}%
\vSv{201.669581}{128.235787}{-0.344969}{0.258338}%
\vSv{201.927959}{128.234231}{-0.342146}{0.258338}%
\vSv{202.186336}{128.232688}{-0.339350}{0.258338}%
\vSv{202.444713}{128.231158}{-0.336581}{0.258338}%
\vSv{202.703089}{128.229641}{-0.333839}{0.258338}%
\vSv{202.961465}{128.228136}{-0.331124}{0.258338}%
\vSv{203.219841}{128.226643}{-0.328435}{0.258338}%
\vSv{203.478216}{128.225162}{-0.325772}{0.258338}%
\vSv{203.736591}{128.223693}{-0.323134}{0.258337}%
}}%
{\color{vltBlue}\vlB{%
\vSv{48.698393}{275.764706}{-19.579771}{0.274188}%
\vSv{48.602397}{275.672820}{-46.787406}{0.377290}%
\vSv{48.733583}{275.397844}{-60.469505}{0.448522}%
\vSv{49.624927}{272.734867}{-75.149025}{0.215120}%
\vSv{49.672452}{272.526933}{-77.175088}{0.884880}%
\vSv{50.324430}{269.309587}{-79.771490}{0.646902}%
\vSv{50.436994}{268.672965}{-80.635684}{0.453098}%
\vSv{50.884691}{265.855530}{-81.316788}{0.445723}%
\vSv{50.950732}{265.414915}{-81.860852}{0.654277}%
\vSv{51.372876}{262.390107}{-82.299507}{0.698336}%
\vSv{51.465718}{261.698068}{-82.655155}{0.401664}%
\vSv{51.819410}{258.918899}{-82.944082}{1.100000}%
\vSv{52.239700}{255.444328}{-83.367252}{1.100000}%
\vSv{52.640393}{251.967374}{-83.517716}{1.021835}%
\vSv{52.755547}{250.952073}{-83.635292}{0.078165}%
\vSv{53.029886}{248.489156}{-83.724334}{1.100000}%
\vSv{53.410944}{245.009974}{-83.788318}{1.100000}%
\vSv{53.787845}{241.530335}{-83.830046}{0.006532}%
\vSv{53.788510}{241.523840}{-83.851792}{1.093468}%
\vSv{54.162588}{238.050459}{-83.855419}{1.100000}%
\vSv{54.537730}{234.570619}{-83.842457}{0.240491}%
\vSv{54.563573}{234.331515}{-83.814172}{0.859509}%
\vSv{54.915506}{231.091054}{-83.771612}{1.100000}%
\vSv{55.297246}{227.611924}{-83.715649}{0.379079}%
\vSv{55.338860}{227.235123}{-83.647011}{0.720921}%
\vSv{55.685443}{224.133491}{-83.566303}{1.100000}%
\vSv{56.080963}{220.655893}{-83.474031}{0.292133}%
\vSv{56.114351}{220.365653}{-83.370614}{0.807867}%
\vSv{56.486818}{217.179460}{-83.256404}{1.100000}%
\vSv{56.903463}{213.704291}{-82.996701}{1.100000}%
\vSv{57.334233}{210.230870}{-82.851640}{0.584723}%
\vSv{57.407302}{209.650691}{-82.696659}{0.515277}%
}}%
{\color{vltBlue}\vlB{%
\vSv{57.780750}{206.759392}{-82.531883}{1.100000}%
\vSv{58.245084}{203.290237}{-82.173307}{1.100000}%
\vSv{58.730177}{199.823902}{-81.776417}{1.100000}%
\vSv{59.239309}{196.360991}{-81.341442}{1.100000}%
\vSv{59.776090}{192.902231}{-80.868406}{1.100000}%
\vSv{60.344438}{189.448487}{-80.357192}{1.004612}%
\vSv{60.513436}{188.458069}{-80.087205}{0.095388}%
\vSv{60.948562}{186.000782}{-79.807591}{0.465136}%
\vSv{61.031685}{185.542986}{-79.518315}{0.634864}%
\vSv{61.595095}{182.560558}{-78.910636}{1.100000}%
\vSv{62.289415}{179.129748}{-78.263890}{0.185506}%
\vSv{62.328244}{178.948120}{-77.925787}{0.914494}%
\vSv{63.041647}{175.710827}{-77.219984}{0.289242}%
\vSv{63.106925}{175.428751}{-76.852243}{0.810758}%
\vSv{63.859752}{172.306869}{-76.087014}{0.103911}%
\vSv{63.886260}{172.206006}{-75.689519}{0.996089}%
\vSv{64.758812}{168.922669}{-74.437620}{0.618181}%
\vSv{64.926529}{168.327151}{-74.000595}{0.481819}%
\vSv{65.750570}{165.563901}{-72.630938}{0.721777}%
\vSv{65.968300}{164.875036}{-72.155071}{0.378223}%
\vSv{66.854401}{162.239530}{-70.670735}{0.467266}%
\vSv{67.011767}{161.798603}{-70.157416}{0.632734}%
\vSv{68.093871}{158.961129}{-68.015179}{0.591874}%
\vSv{68.318760}{158.412294}{-67.458236}{0.508126}%
\vSv{69.494429}{155.746293}{-65.151098}{0.310691}%
\vSv{69.628964}{155.464366}{-64.555675}{0.601287}%
\vSv{69.891407}{154.921401}{-63.953324}{0.188021}%
\vSv{71.089530}{152.618507}{-61.480578}{0.233208}%
\vSv{71.205668}{152.413598}{-60.848141}{0.530321}%
\vSv{71.468928}{151.950452}{-60.210678}{0.336471}%
\vSv{72.913922}{149.610794}{-56.960616}{0.241393}%
\vSv{73.051235}{149.408435}{-56.300689}{0.465604}%
}}%
{\color{vltBlue}\vlB{%
\vSv{73.315391}{149.021071}{-55.638361}{0.393003}%
\vSv{74.998977}{146.765658}{-51.636147}{0.261037}%
\vSv{75.167551}{146.560983}{-50.968093}{0.410214}%
\vSv{75.432532}{146.242331}{-50.300788}{0.404431}%
\vSv{75.697597}{145.931158}{-49.634611}{0.024318}%
\vSv{77.364321}{144.132713}{-45.681578}{0.262543}%
\vSv{77.554901}{143.944872}{-45.033278}{0.365551}%
\vSv{77.820428}{143.686238}{-44.388840}{0.361503}%
\vSv{78.085988}{143.433358}{-43.748559}{0.110403}%
\vSv{80.007678}{141.760190}{-39.404883}{0.253669}%
\vSv{80.210973}{141.599162}{-38.806841}{0.331510}%
\vSv{80.476581}{141.391405}{-38.215000}{0.328796}%
\vSv{80.742169}{141.188008}{-37.629518}{0.186025}%
\vSv{82.900327}{139.681866}{-33.189395}{0.267273}%
\vSv{83.130897}{139.535559}{-32.666187}{0.306871}%
\vSv{83.396073}{139.369927}{-32.150242}{0.305122}%
\vSv{83.661190}{139.207559}{-31.641587}{0.220733}%
\vSv{85.987665}{137.906980}{-27.835405}{0.057027}%
\vSv{86.044261}{137.880352}{-27.392267}{0.290956}%
\vSv{86.308687}{137.746489}{-26.956266}{0.289822}%
\vSv{86.573038}{137.615110}{-26.527351}{0.288731}%
\vSv{86.837311}{137.486156}{-26.105466}{0.173465}%
\vSv{89.228568}{136.418948}{-22.613847}{0.262190}%
\vSv{89.475760}{136.318131}{-22.258429}{0.279133}%
\vSv{89.739177}{136.212400}{-21.909217}{0.278444}%
\vSv{90.002516}{136.108503}{-21.566123}{0.277780}%
\vSv{90.265779}{136.006398}{-21.229059}{0.002454}%
\vSv{92.559915}{135.184852}{-18.738878}{0.071406}%
\vSv{92.631807}{135.161912}{-18.452042}{0.272334}%
\vSv{92.894341}{135.075715}{-18.170337}{0.271892}%
\vSv{93.156807}{134.990928}{-17.893674}{0.271465}%
\vSv{93.419205}{134.907520}{-17.621965}{0.212903}%
}}%
{\color{vltBlue}\vlB{%
\vSv{95.957832}{134.164884}{-15.385323}{0.081304}%
\vSv{96.039659}{134.143313}{-15.158477}{0.267646}%
\vSv{96.301372}{134.073326}{-14.935672}{0.267366}%
\vSv{96.563029}{134.004417}{-14.716830}{0.267096}%
\vSv{96.824629}{133.936563}{-14.501876}{0.216589}%
\vSv{99.394665}{133.320870}{-12.730380}{0.041358}%
\vSv{99.437765}{133.311756}{-12.550413}{0.264657}%
\vSv{99.698810}{133.254247}{-12.373581}{0.264477}%
\vSv{99.959810}{133.197573}{-12.199824}{0.264302}%
\vSv{100.220766}{133.141720}{-12.029080}{0.264133}%
\vSv{100.481678}{133.086673}{-11.861291}{0.001072}%
\vSv{102.858176}{132.619557}{-10.474956}{0.232066}%
\vSv{103.088557}{132.577366}{-10.333708}{0.262593}%
\vSv{103.349037}{132.530262}{-10.194837}{0.262477}%
\vSv{103.609482}{132.483805}{-10.058297}{0.262366}%
\vSv{103.869892}{132.437982}{-9.924041}{0.080498}%
\vSv{106.334380}{132.033456}{-8.811511}{0.137713}%
\vSv{106.472233}{132.012361}{-8.697802}{0.261339}%
\vSv{106.732303}{131.972840}{-8.585936}{0.261261}%
\vSv{106.992346}{131.933836}{-8.475878}{0.261186}%
\vSv{107.252362}{131.895339}{-8.367592}{0.178501}%
\vSv{109.820283}{131.540353}{-7.467457}{0.029669}%
\vSv{109.851138}{131.536497}{-7.375154}{0.260488}%
\vSv{110.110887}{131.503060}{-7.284288}{0.260435}%
\vSv{110.370614}{131.470038}{-7.194833}{0.260384}%
\vSv{110.630320}{131.437427}{-7.106762}{0.260333}%
\vSv{110.890005}{131.405219}{-7.020051}{0.028691}%
\vSv{113.313493}{131.122862}{-6.296816}{0.172168}%
\vSv{113.485784}{131.103979}{-6.222394}{0.259864}%
\vSv{113.745262}{131.075812}{-6.149081}{0.259828}%
\vSv{114.004724}{131.047981}{-6.076857}{0.259793}%
\vSv{114.264169}{131.020478}{-6.005704}{0.148346}%
}}%
{\color{vltBlue}\vlB{%
\vSv{116.809171}{130.767034}{-5.410434}{0.047849}%
\vSv{116.857767}{130.762522}{-5.348989}{0.259463}%
\vSv{117.117048}{130.738334}{-5.288424}{0.259438}%
\vSv{117.376315}{130.714422}{-5.228722}{0.259413}%
\vSv{117.635569}{130.690781}{-5.169870}{0.259389}%
\vSv{117.894810}{130.667408}{-5.111853}{0.014449}%
\vSv{120.308113}{130.461950}{-4.624983}{0.178230}%
\vSv{120.486553}{130.447578}{-4.574568}{0.259159}%
\vSv{120.745664}{130.426909}{-4.524845}{0.259141}%
\vSv{121.004766}{130.406465}{-4.475802}{0.259124}%
\vSv{121.263857}{130.386243}{-4.427427}{0.144346}%
\vSv{123.807662}{130.198843}{-4.020381}{0.046017}%
\vSv{123.854229}{130.195616}{-3.978117}{0.258957}%
\vSv{124.113216}{130.177651}{-3.936410}{0.258944}%
\vSv{124.372194}{130.159875}{-3.895252}{0.258931}%
\vSv{124.631164}{130.142285}{-3.854634}{0.258919}%
\vSv{124.890125}{130.124879}{-3.814547}{0.018231}%
\vSv{127.308738}{129.970753}{-3.476329}{0.170337}%
\vSv{127.479313}{129.960424}{-3.441115}{0.258800}%
\vSv{127.738191}{129.944890}{-3.406347}{0.258791}%
\vSv{127.997063}{129.929514}{-3.372019}{0.258781}%
\vSv{128.255928}{129.914293}{-3.338123}{0.153292}%
\vSv{130.809745}{129.772018}{-3.051475}{0.034060}%
\vSv{130.844226}{129.770205}{-3.021560}{0.258693}%
\vSv{131.103023}{129.756569}{-2.992010}{0.258686}%
\vSv{131.361814}{129.743066}{-2.962821}{0.258679}%
\vSv{131.620600}{129.729695}{-2.933987}{0.258672}%
\vSv{131.879380}{129.716455}{-2.905503}{0.031209}%
\vSv{134.311493}{129.598097}{-2.664058}{0.155176}%
\vSv{134.466898}{129.590884}{-2.638801}{0.258608}%
\vSv{134.725623}{129.578978}{-2.613841}{0.258602}%
\vSv{134.984343}{129.567185}{-2.589175}{0.258597}%
}}%
{\color{vltBlue}\vlB{%
\vSv{135.243059}{129.555503}{-2.564798}{0.169016}%
\vSv{137.812955}{129.445220}{-2.357757}{0.016701}%
\vSv{137.829982}{129.444533}{-2.336055}{0.258548}%
\vSv{138.088652}{129.433995}{-2.314601}{0.258544}%
\vSv{138.347318}{129.423553}{-2.293390}{0.258540}%
\vSv{138.605981}{129.413207}{-2.272420}{0.258537}%
\vSv{138.864640}{129.402956}{-2.251688}{0.049129}%
\vSv{141.314786}{129.310350}{-2.075248}{0.136046}%
\vSv{141.451033}{129.305423}{-2.056717}{0.258500}%
\vSv{141.709654}{129.296146}{-2.038390}{0.258497}%
\vSv{141.968272}{129.286952}{-2.020264}{0.258494}%
\vSv{142.226887}{129.277839}{-2.002338}{0.188463}%
\vSv{144.816541}{129.190903}{-1.833436}{0.254795}%
\vSv{145.071455}{129.182751}{-1.817529}{0.258463}%
\vSv{145.330036}{129.174554}{-1.801792}{0.258461}%
\vSv{145.588613}{129.166427}{-1.786222}{0.258459}%
\vSv{145.847188}{129.158371}{-1.770817}{0.069822}%
\vSv{148.317979}{129.084793}{-1.639273}{0.114655}%
\vSv{148.432805}{129.081513}{-1.625409}{0.258437}%
\vSv{148.691354}{129.074183}{-1.611689}{0.258436}%
\vSv{148.949900}{129.066914}{-1.598111}{0.258434}%
\vSv{149.208445}{129.059707}{-1.584672}{0.210038}%
\vSv{151.819552}{128.990212}{-1.457620}{0.232630}%
\vSv{152.052295}{128.984294}{-1.445612}{0.258416}%
\vSv{152.310815}{128.977775}{-1.433725}{0.258414}%
\vSv{152.569333}{128.971309}{-1.421957}{0.258413}%
\vSv{152.827849}{128.964897}{-1.410307}{0.092127}%
\vSv{155.320839}{128.905679}{-1.310530}{0.091934}%
\vSv{155.412915}{128.903577}{-1.299983}{0.258400}%
\vSv{155.671412}{128.897714}{-1.289540}{0.258399}%
\vSv{155.929908}{128.891899}{-1.279198}{0.258398}%
\vSv{156.188402}{128.886131}{-1.268957}{0.232870}%
}}%
{\color{vltBlue}\vlB{%
\vSv{158.822196}{128.829912}{-1.171843}{0.209442}%
\vSv{159.031739}{128.825629}{-1.162637}{0.258387}%
\vSv{159.290215}{128.820386}{-1.153518}{0.258386}%
\vSv{159.548690}{128.815184}{-1.144486}{0.258385}%
\vSv{159.807164}{128.810024}{-1.135540}{0.115401}%
\vSv{162.323310}{128.761836}{-1.058725}{0.068406}%
\vSv{162.391832}{128.760572}{-1.050584}{0.258377}%
\vSv{162.650292}{128.755835}{-1.042519}{0.258376}%
\vSv{162.908751}{128.751134}{-1.034529}{0.258375}%
\vSv{163.167208}{128.746469}{-1.026612}{0.256466}%
\vSv{165.824459}{128.700522}{-0.951345}{0.185624}%
\vSv{166.010169}{128.697440}{-0.944191}{0.258368}%
\vSv{166.268614}{128.693182}{-0.937101}{0.258368}%
\vSv{166.527058}{128.688957}{-0.930076}{0.258367}%
\vSv{166.785500}{128.684763}{-0.923115}{0.139273}%
\vSv{169.325405}{128.645174}{-0.863205}{0.044374}%
\vSv{169.369875}{128.644505}{-0.856842}{0.258362}%
\vSv{169.628307}{128.640642}{-0.850535}{0.258362}%
\vSv{169.886739}{128.636807}{-0.844284}{0.258361}%
\vSv{170.145169}{128.633000}{-0.838088}{0.258361}%
\vSv{170.403599}{128.629221}{-0.831946}{0.022179}%
\vSv{172.826369}{128.595109}{-0.779041}{0.161409}%
\vSv{172.987852}{128.592914}{-0.773416}{0.258357}%
\vSv{173.246273}{128.589427}{-0.767839}{0.258357}%
\vSv{173.504693}{128.585965}{-0.762311}{0.258356}%
\vSv{173.763112}{128.582528}{-0.756830}{0.163521}%
\vSv{176.327165}{128.549728}{-0.709572}{0.020024}%
\vSv{176.347267}{128.549480}{-0.704542}{0.258353}%
\vSv{176.605678}{128.546303}{-0.699556}{0.258353}%
\vSv{176.864089}{128.543149}{-0.694611}{0.258352}%
\vSv{177.122500}{128.540017}{-0.689708}{0.258352}%
\vSv{177.380909}{128.536907}{-0.684847}{0.046566}%
}}%
{\color{vltBlue}\vlB{%
\vSv{179.827970}{128.508520}{-0.642890}{0.136940}%
\vSv{179.964972}{128.506984}{-0.638420}{0.258349}%
\vSv{180.223375}{128.504105}{-0.633988}{0.258349}%
\vSv{180.481777}{128.501246}{-0.629592}{0.258349}%
\vSv{180.740179}{128.498408}{-0.625233}{0.188012}%
\vSv{183.328701}{128.471028}{-0.583565}{0.253813}%
\vSv{183.582563}{128.468443}{-0.579583}{0.258347}%
\vSv{183.840958}{128.465830}{-0.575634}{0.258346}%
\vSv{184.099353}{128.463234}{-0.571716}{0.258346}%
\vSv{184.357747}{128.460657}{-0.567831}{0.071148}%
\vSv{186.829309}{128.436866}{-0.534241}{0.112304}%
\vSv{186.941665}{128.435819}{-0.530657}{0.258344}%
\vSv{187.200054}{128.433426}{-0.527101}{0.258344}%
\vSv{187.458442}{128.431050}{-0.523574}{0.258344}%
\vSv{187.716831}{128.428689}{-0.520075}{0.212663}%
\vSv{190.329918}{128.405681}{-0.486572}{0.229114}%
\vSv{190.559074}{128.403735}{-0.483365}{0.258343}%
\vSv{190.817457}{128.401556}{-0.480183}{0.258342}%
\vSv{191.075840}{128.399391}{-0.477026}{0.258342}%
\vSv{191.334223}{128.397240}{-0.473893}{0.095859}%
\vSv{193.830427}{128.377173}{-0.446774}{0.087557}%
\vSv{193.918028}{128.376490}{-0.443876}{0.258341}%
\vSv{194.176406}{128.374489}{-0.441001}{0.258341}%
\vSv{194.434784}{128.372501}{-0.438147}{0.258341}%
\vSv{194.693162}{128.370525}{-0.435315}{0.237420}%
\vSv{197.330936}{128.351071}{-0.408160}{0.204324}%
\vSv{197.535296}{128.349616}{-0.405557}{0.258340}%
\vSv{197.793670}{128.347787}{-0.402973}{0.258340}%
\vSv{198.052044}{128.345970}{-0.400409}{0.258340}%
\vSv{198.310417}{128.344165}{-0.397864}{0.120657}%
\vSv{200.831363}{128.327140}{-0.375802}{0.062735}%
\vSv{200.894134}{128.326728}{-0.373441}{0.258339}%
}}%
{\color{vltBlue}\vlB{%
\vSv{201.152504}{128.325044}{-0.371098}{0.258339}%
\vSv{201.410874}{128.323371}{-0.368772}{0.258339}%
\vSv{201.669244}{128.321708}{-0.366463}{0.258339}%
\vSv{201.927613}{128.320056}{-0.364172}{0.003910}%
}}%
{\color{black}\vlB{%
\vSn{285.575000}{128.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,114.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{324.325000}{128.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(324.75000,114.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{363.075000}{128.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(363.50000,114.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{401.825000}{128.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(402.25000,114.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSn{440.575000}{128.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(441.00000,114.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{128.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,128.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{202.056604}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,202.05660){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{276.113208}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,276.11321){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{128.000000}{0.000000}{155.000000}%
\vSe{285.450000}{128.000000}{90.000000}{157.000000}%
}}%
{\color{black}\put(363.50000,94.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $H=\Omega/\omega_0$}}}%
{\color{black}\put(286.00000,302.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $B_d(H)$}}}%
{\color{black!40}\vlB{%
\vSk{286.000000}{276.113208}{0.000000}{4.500000}%
\vSk{293.000000}{276.113208}{0.000000}{4.500000}%
\vSk{300.000000}{276.113208}{0.000000}{4.500000}%
\vSk{307.000000}{276.113208}{0.000000}{4.500000}%
\vSk{314.000000}{276.113208}{0.000000}{4.500000}%
\vSk{321.000000}{276.113208}{0.000000}{4.500000}%
\vSk{328.000000}{276.113208}{0.000000}{4.500000}%
\vSk{335.000000}{276.113208}{0.000000}{4.500000}%
\vSk{342.000000}{276.113208}{0.000000}{4.500000}%
\vSk{349.000000}{276.113208}{0.000000}{4.500000}%
\vSk{356.000000}{276.113208}{0.000000}{4.500000}%
\vSk{363.000000}{276.113208}{0.000000}{4.500000}%
\vSk{370.000000}{276.113208}{0.000000}{4.500000}%
\vSk{377.000000}{276.113208}{0.000000}{4.500000}%
\vSk{384.000000}{276.113208}{0.000000}{4.500000}%
\vSk{391.000000}{276.113208}{0.000000}{4.500000}%
\vSk{398.000000}{276.113208}{0.000000}{4.500000}%
\vSk{405.000000}{276.113208}{0.000000}{4.500000}%
\vSk{412.000000}{276.113208}{0.000000}{4.500000}%
\vSk{419.000000}{276.113208}{0.000000}{4.500000}%
\vSk{426.000000}{276.113208}{0.000000}{4.500000}%
\vSk{433.000000}{276.113208}{0.000000}{4.500000}%
\vSk{440.000000}{276.113208}{0.000000}{1.000000}%
}}%
{\color{vltTeal}\vlB{%
\vSv{285.372252}{128.000000}{44.226600}{0.360505}%
\vSv{285.630533}{128.251452}{44.231284}{0.360534}%
\vSv{285.888760}{128.502944}{44.240653}{0.360591}%
\vSv{286.146936}{128.754519}{44.254710}{0.360678}%
\vSv{286.405058}{129.006218}{44.273456}{0.360793}%
\vSv{286.663128}{129.258081}{44.296897}{0.360937}%
\vSv{286.921145}{129.510151}{44.325037}{0.361110}%
\vSv{287.179109}{129.762469}{44.357881}{0.361312}%
\vSv{287.437021}{130.015075}{44.395438}{0.361544}%
\vSv{287.694880}{130.268014}{44.437715}{0.361805}%
\vSv{287.952686}{130.521326}{44.484720}{0.362097}%
\vSv{288.210440}{130.775054}{44.536465}{0.362418}%
\vSv{288.468141}{131.029241}{44.592958}{0.362770}%
\vSv{288.725790}{131.283929}{44.654212}{0.363153}%
\vSv{288.983385}{131.539163}{44.720240}{0.363568}%
\vSv{289.240929}{131.794986}{44.791054}{0.364013}%
\vSv{289.498420}{132.051442}{44.866669}{0.364491}%
\vSv{289.755858}{132.308576}{44.947101}{0.365002}%
\vSv{290.013245}{132.566433}{45.032364}{0.365545}%
\vSv{290.270578}{132.825058}{45.122476}{0.366122}%
\vSv{290.527860}{133.084498}{45.217454}{0.366733}%
\vSv{290.785089}{133.344800}{45.317315}{0.367379}%
\vSv{291.042266}{133.606011}{45.422079}{0.368060}%
\vSv{291.299392}{133.868178}{45.531765}{0.368777}%
\vSv{291.556465}{134.131352}{45.646393}{0.369531}%
\vSv{291.813486}{134.395581}{45.765984}{0.370322}%
\vSv{292.070456}{134.660916}{45.890557}{0.371152}%
\vSv{292.327375}{134.927407}{46.020136}{0.372021}%
\vSv{292.584241}{135.195107}{46.154741}{0.372930}%
\vSv{292.841057}{135.464069}{46.294395}{0.373880}%
\vSv{293.097822}{135.734347}{46.439121}{0.374872}%
\vSv{293.354536}{136.005994}{46.588941}{0.375906}%
}}%
{\color{vltTeal}\vlB{%
\vSv{293.611199}{136.279069}{46.743877}{0.376985}%
\vSv{293.867812}{136.553626}{46.903953}{0.378110}%
\vSv{294.124374}{136.829725}{47.069192}{0.379280}%
\vSv{294.380887}{137.107426}{47.239617}{0.380499}%
\vSv{294.637351}{137.386787}{47.415250}{0.381766}%
\vSv{294.893765}{137.667873}{47.596114}{0.383084}%
\vSv{295.150130}{137.950746}{47.782231}{0.384453}%
\vSv{295.406447}{138.235470}{47.973622}{0.385876}%
\vSv{295.662716}{138.522113}{48.170309}{0.387354}%
\vSv{295.918937}{138.810742}{48.372313}{0.388888}%
\vSv{296.175111}{139.101427}{48.579652}{0.390480}%
\vSv{296.431239}{139.394238}{48.792347}{0.392133}%
\vSv{296.687321}{139.689251}{49.010414}{0.393848}%
\vSv{296.943357}{139.986538}{49.233870}{0.395626}%
\vSv{297.199348}{140.286178}{49.462732}{0.397471}%
\vSv{297.455296}{140.588250}{49.697012}{0.399384}%
\vSv{297.711199}{140.892834}{49.936724}{0.401367}%
\vSv{297.967060}{141.200014}{50.181878}{0.403424}%
\vSv{298.222880}{141.509876}{50.432482}{0.405555}%
\vSv{298.478658}{141.822508}{50.688545}{0.407765}%
\vSv{298.734396}{142.138001}{50.950069}{0.410055}%
\vSv{298.990095}{142.456448}{51.217058}{0.412428}%
\vSv{299.245755}{142.777946}{51.489511}{0.414888}%
\vSv{299.501379}{143.102593}{51.767424}{0.417438}%
\vSv{299.756966}{143.430493}{52.050792}{0.420080}%
\vSv{300.012519}{143.761749}{52.339604}{0.422818}%
\vSv{300.268037}{144.096471}{52.633848}{0.425656}%
\vSv{300.523524}{144.434771}{52.933508}{0.428597}%
\vSv{300.778979}{144.776765}{53.238563}{0.431646}%
\vSv{301.034405}{145.122571}{53.548989}{0.434806}%
\vSv{301.289802}{145.472313}{53.864756}{0.438081}%
\vSv{301.545173}{145.826120}{54.185832}{0.441476}%
}}%
{\color{vltTeal}\vlB{%
\vSv{301.800518}{146.184121}{54.512179}{0.444996}%
\vSv{302.055840}{146.546454}{54.843752}{0.448645}%
\vSv{302.311141}{146.913259}{55.180505}{0.452428}%
\vSv{302.566421}{147.284682}{55.522383}{0.456351}%
\vSv{302.821683}{147.660874}{55.869326}{0.460420}%
\vSv{303.076928}{148.041991}{56.221269}{0.464639}%
\vSv{303.332159}{148.428195}{56.578139}{0.469015}%
\vSv{303.587378}{148.819653}{56.939858}{0.473555}%
\vSv{303.842586}{149.216539}{57.306341}{0.478265}%
\vSv{304.097787}{149.619032}{57.677496}{0.483151}%
\vSv{304.352981}{150.027320}{58.053223}{0.488222}%
\vSv{304.608171}{150.441596}{58.433414}{0.493484}%
\vSv{304.863359}{150.862060}{58.817957}{0.498945}%
\vSv{305.118549}{151.288921}{59.206727}{0.504614}%
\vSv{305.373741}{151.722395}{59.599594}{0.510500}%
\vSv{305.628939}{152.162706}{59.996419}{0.516611}%
\vSv{305.884144}{152.610088}{60.397056}{0.522956}%
\vSv{306.139360}{153.064782}{60.801346}{0.529546}%
\vSv{306.394588}{153.527041}{61.209127}{0.536391}%
\vSv{306.649832}{153.997125}{61.620223}{0.543501}%
\vSv{306.905093}{154.475306}{62.034452}{0.550887}%
\vSv{307.160375}{154.961866}{62.451621}{0.558562}%
\vSv{307.415679}{155.457098}{62.871530}{0.566536}%
\vSv{307.671008}{155.961308}{63.293967}{0.574824}%
\vSv{307.926365}{156.474812}{63.718712}{0.583437}%
\vSv{308.181752}{156.997939}{64.145536}{0.592390}%
\vSv{308.437172}{157.531034}{64.574200}{0.601696}%
\vSv{308.692627}{158.074451}{65.004455}{0.611371}%
\vSv{308.948119}{158.628561}{65.436044}{0.621429}%
\vSv{309.203650}{159.193749}{65.868700}{0.631886}%
\vSv{309.459223}{159.770415}{66.302147}{0.642759}%
\vSv{309.714841}{160.358975}{66.736100}{0.654063}%
}}%
{\color{vltTeal}\vlB{%
\vSv{309.970504}{160.959860}{67.170265}{0.665818}%
\vSv{310.226216}{161.573519}{67.604339}{0.678040}%
\vSv{310.481978}{162.200417}{68.038012}{0.690747}%
\vSv{310.737791}{162.841038}{68.470963}{0.703958}%
\vSv{310.993659}{163.495882}{68.902866}{0.717692}%
\vSv{311.249582}{164.165468}{69.333386}{0.731968}%
\vSv{311.505562}{164.850334}{69.762180}{0.746806}%
\vSv{311.761600}{165.551036}{70.188897}{0.762225}%
\vSv{312.017698}{166.268148}{70.613182}{0.778243}%
\vSv{312.273856}{167.002265}{71.034671}{0.794882}%
\vSv{312.530077}{167.753996}{71.452995}{0.812158}%
\vSv{312.786360}{168.523974}{71.867779}{0.830091}%
\vSv{313.042707}{169.312843}{72.278642}{0.848697}%
\vSv{313.299118}{170.121268}{72.685199}{0.867993}%
\vSv{313.555594}{170.949926}{73.087059}{0.887993}%
\vSv{313.812134}{171.799512}{73.483828}{0.908709}%
\vSv{314.068741}{172.670727}{73.875106}{0.930153}%
\vSv{314.325412}{173.564287}{74.260493}{0.952331}%
\vSv{314.582149}{174.480910}{74.639583}{0.975248}%
\vSv{314.838951}{175.421321}{75.011968}{0.998902}%
\vSv{315.095819}{176.386240}{75.377237}{1.023290}%
\vSv{315.352750}{177.376384}{75.734978}{1.048399}%
\vSv{315.609746}{178.392457}{76.084777}{1.074214}%
\vSv{315.866805}{179.435146}{76.426218}{1.100708}%
\vSv{316.123927}{180.505110}{76.758884}{1.127850}%
\vSv{316.381110}{181.602975}{77.082358}{1.155594}%
\vSv{316.638355}{182.729324}{77.396220}{1.183888}%
\vSv{316.895659}{183.884683}{77.700054}{1.212665}%
\vSv{317.153022}{185.069512}{77.993439}{1.241846}%
\vSv{317.410443}{186.284191}{78.275957}{1.271337}%
\vSv{317.667920}{187.529004}{78.547190}{1.301029}%
\vSv{317.925453}{188.804128}{78.806720}{1.330797}%
}}%
{\color{vltTeal}\vlB{%
\vSv{318.183040}{190.109610}{79.054130}{1.360497}%
\vSv{318.440681}{191.445356}{79.289003}{1.389971}%
\vSv{318.698373}{192.811110}{79.510923}{1.419039}%
\vSv{318.956115}{194.206436}{79.719476}{1.447507}%
\vSv{319.213908}{195.630705}{79.914247}{1.475163}%
\vSv{319.471749}{197.083071}{80.094825}{1.501780}%
\vSv{319.729638}{198.562466}{80.260798}{1.527120}%
\vSv{319.987573}{200.067577}{80.411756}{1.550933}%
\vSv{320.245554}{201.596843}{80.547289}{1.572964}%
\vSv{320.503580}{203.148448}{80.666991}{1.592956}%
\vSv{320.761652}{204.720317}{80.770455}{1.610655}%
\vSv{321.019767}{206.310120}{80.857278}{1.625819}%
\vSv{321.277927}{207.915284}{80.927056}{1.638217}%
\vSv{321.536131}{209.533005}{80.979390}{1.647642}%
\vSv{321.794380}{211.160268}{81.013879}{1.653913}%
\vSv{322.052673}{212.793882}{81.030129}{1.656885}%
\vSv{322.311012}{214.430504}{81.027744}{1.656448}%
\vSv{322.569398}{216.066684}{81.006335}{1.652537}%
\vSv{322.827832}{217.698904}{80.965514}{1.645132}%
\vSv{323.086315}{219.323627}{80.904896}{1.634259}%
\vSv{323.344850}{220.937339}{80.824103}{1.619991}%
\vSv{323.603439}{222.536600}{80.722760}{1.602447}%
\vSv{323.862084}{224.118086}{80.600498}{1.581787}%
\vSv{324.120788}{225.678636}{80.456956}{1.558210}%
\vSv{324.379555}{227.215282}{80.291779}{1.531946}%
\vSv{324.638389}{228.725290}{80.104621}{1.503252}%
\vSv{324.897294}{230.206178}{79.895147}{1.472403}%
\vSv{325.156274}{231.655742}{79.663033}{1.439688}%
\vSv{325.415335}{233.072064}{79.407968}{1.405401}%
\vSv{325.674483}{234.453518}{79.129656}{1.369835}%
\vSv{325.933722}{235.798773}{78.827817}{1.333278}%
\vSv{326.193061}{237.106785}{78.502191}{1.296005}%
}}%
{\color{vltTeal}\vlB{%
\vSv{326.452505}{238.376782}{78.152537}{1.258279}%
\vSv{326.712063}{239.608257}{77.778640}{1.220343}%
\vSv{326.971742}{240.800943}{77.380308}{1.182419}%
\vSv{327.231551}{241.954797}{76.957380}{1.144710}%
\vSv{327.491498}{243.069977}{76.509725}{1.107395}%
\vSv{327.751592}{244.146818}{76.037248}{1.070630}%
\vSv{328.011844}{245.185813}{75.539889}{1.034550}%
\vSv{328.272262}{246.187590}{75.017631}{0.999271}%
\vSv{328.532857}{247.152892}{74.470501}{0.964886}%
\vSv{328.793638}{248.082553}{73.898573}{0.931473}%
\vSv{329.054618}{248.977486}{73.301972}{0.899090}%
\vSv{329.315805}{249.838663}{72.680876}{0.867783}%
\vSv{329.577210}{250.667102}{72.035522}{0.837583}%
\vSv{329.838845}{251.463851}{71.366204}{0.808509}%
\vSv{330.100718}{252.229978}{70.673283}{0.780571}%
\vSv{330.362840}{252.966561}{69.957184}{0.753769}%
\vSv{330.625221}{253.674679}{69.218398}{0.728096}%
\vSv{330.887869}{254.355404}{68.457487}{0.703538}%
\vSv{331.150793}{255.009797}{67.675084}{0.680078}%
\vSv{331.414001}{255.638900}{66.871893}{0.657691}%
\vSv{331.677498}{256.243732}{66.048691}{0.636351}%
\vSv{331.941292}{256.825287}{65.206323}{0.616030}%
\vSv{332.205386}{257.384534}{64.345708}{0.596695}%
\vSv{332.469785}{257.922409}{63.467831}{0.578315}%
\vSv{332.734489}{258.439817}{62.573742}{0.560855}%
\vSv{332.999501}{258.937634}{61.664554}{0.544280}%
\vSv{333.264819}{259.416701}{60.741436}{0.528557}%
\vSv{333.530442}{259.877827}{59.805612}{0.513651}%
\vSv{333.796364}{260.321788}{58.858351}{0.499527}%
\vSv{334.062582}{260.749329}{57.900963}{0.486152}%
\vSv{334.329088}{261.161163}{56.934791}{0.473491}%
\vSv{334.595874}{261.557972}{55.961205}{0.461512}%
}}%
{\color{vltTeal}\vlB{%
\vSv{334.862929}{261.940408}{54.981593}{0.450184}%
\vSv{335.130242}{262.309094}{53.997351}{0.439475}%
\vSv{335.397801}{262.664625}{53.009881}{0.429355}%
\vSv{335.665591}{263.007568}{52.020574}{0.419796}%
\vSv{335.933598}{263.338464}{51.030809}{0.410769}%
\vSv{336.201803}{263.657831}{50.041941}{0.402246}%
\vSv{336.470192}{263.966158}{49.055296}{0.394203}%
\vSv{336.738745}{264.263917}{48.072161}{0.386614}%
\vSv{337.007445}{264.551553}{47.093779}{0.379455}%
\vSv{337.276272}{264.829492}{46.121344}{0.372704}%
\vSv{337.545207}{265.098140}{45.155993}{0.366337}%
\vSv{337.814232}{265.357884}{44.198804}{0.360335}%
\vSv{338.083326}{265.609092}{43.250789}{0.354677}%
\vSv{338.352472}{265.852114}{42.312897}{0.349345}%
\vSv{338.621651}{266.087286}{41.386003}{0.344319}%
\vSv{338.890844}{266.314925}{40.470915}{0.339584}%
\vSv{339.160035}{266.535336}{39.568367}{0.335121}%
\vSv{339.429205}{266.748808}{38.679024}{0.330917}%
\vSv{339.698341}{266.955616}{37.803477}{0.326955}%
\vSv{339.967425}{267.156025}{36.942249}{0.323223}%
\vSv{340.236443}{267.350286}{36.095796}{0.319706}%
\vSv{340.505383}{267.538636}{35.264505}{0.316393}%
\vSv{340.774232}{267.721306}{34.448703}{0.313271}%
\vSv{341.042978}{267.898514}{33.648653}{0.310329}%
\vSv{341.311610}{268.070466}{32.864563}{0.307556}%
\vSv{341.580120}{268.237363}{32.096585}{0.304943}%
\vSv{341.848498}{268.399394}{31.344820}{0.302480}%
\vSv{342.116737}{268.556740}{30.609324}{0.300158}%
\vSv{342.384829}{268.709575}{29.890105}{0.297968}%
\vSv{342.652769}{268.858063}{29.187133}{0.295904}%
\vSv{342.920552}{269.002365}{28.500341}{0.293957}%
\vSv{343.188174}{269.142631}{27.829627}{0.292120}%
}}%
{\color{vltTeal}\vlB{%
\vSv{343.455630}{269.279005}{27.174859}{0.290387}%
\vSv{343.722918}{269.411627}{26.535878}{0.288752}%
\vSv{343.990035}{269.540629}{25.912501}{0.287209}%
\vSv{344.256980}{269.666139}{25.304522}{0.285752}%
\vSv{344.523752}{269.788277}{24.711717}{0.284376}%
\vSv{344.790351}{269.907162}{24.133845}{0.283076}%
\vSv{345.056775}{270.022903}{23.570653}{0.281849}%
\vSv{345.323026}{270.135608}{23.021874}{0.280689}%
\vSv{345.589104}{270.245381}{22.487231}{0.279592}%
\vSv{345.855010}{270.352318}{21.966442}{0.278556}%
\vSv{346.120745}{270.456516}{21.459214}{0.277575}%
\vSv{346.386312}{270.558064}{20.965255}{0.276648}%
\vSv{346.651712}{270.657049}{20.484264}{0.275771}%
\vSv{346.916947}{270.753555}{20.015943}{0.274940}%
\vSv{347.182019}{270.847662}{19.559989}{0.274154}%
\vSv{347.446932}{270.939447}{19.116101}{0.273410}%
\vSv{347.711687}{271.028984}{18.683979}{0.272705}%
\vSv{347.976287}{271.116345}{18.263326}{0.272037}%
\vSv{348.240736}{271.201597}{17.853845}{0.271404}%
\vSv{348.505035}{271.284807}{17.455243}{0.270803}%
\vSv{348.769189}{271.366037}{17.067233}{0.270234}%
\vSv{349.033200}{271.445349}{16.689528}{0.269694}%
\vSv{349.297071}{271.522801}{16.321850}{0.269182}%
\vSv{349.560805}{271.598450}{15.963923}{0.268696}%
\vSv{349.824405}{271.672350}{15.615476}{0.268234}%
\vSv{350.087874}{271.744553}{15.276246}{0.267795}%
\vSv{350.351216}{271.815110}{14.945973}{0.267379}%
\vSv{350.614433}{271.884069}{14.624404}{0.266983}%
\vSv{350.877529}{271.951478}{14.311291}{0.266607}%
\vSv{351.140506}{272.017380}{14.006393}{0.266249}%
\vSv{351.403368}{272.081821}{13.709475}{0.265909}%
\vSv{351.666117}{272.144841}{13.420306}{0.265585}%
}}%
{\color{vltTeal}\vlB{%
\vSv{351.928756}{272.206481}{13.138663}{0.265278}%
\vSv{352.191288}{272.266781}{12.864328}{0.264984}%
\vSv{352.453716}{272.325778}{12.597089}{0.264705}%
\vSv{352.716042}{272.383509}{12.336741}{0.264440}%
\vSv{352.978270}{272.440008}{12.083083}{0.264186}%
\vSv{353.240401}{272.495310}{11.835920}{0.263945}%
\vSv{353.502439}{272.549448}{11.595063}{0.263715}%
\vSv{353.764386}{272.602453}{11.360329}{0.263496}%
\vSv{354.026244}{272.654356}{11.131540}{0.263287}%
\vSv{354.288016}{272.705186}{10.908523}{0.263087}%
\vSv{354.549704}{272.754973}{10.691110}{0.262897}%
\vSv{354.811310}{272.803745}{10.479138}{0.262715}%
\vSv{355.072837}{272.851527}{10.272450}{0.262542}%
\vSv{355.334287}{272.898345}{10.070893}{0.262376}%
\vSv{355.595661}{272.944226}{9.874318}{0.262218}%
\vSv{355.856963}{272.989193}{9.682581}{0.262067}%
\vSv{356.118193}{273.033270}{9.495545}{0.261922}%
\vSv{356.379354}{273.076480}{9.313072}{0.261784}%
\vSv{356.640448}{273.118844}{9.135033}{0.261652}%
\vSv{356.901476}{273.160384}{8.961302}{0.261526}%
\vSv{357.162441}{273.201121}{8.791754}{0.261405}%
\vSv{357.423344}{273.241075}{8.626271}{0.261289}%
\vSv{357.684186}{273.280266}{8.464738}{0.261178}%
\vSv{357.944970}{273.318711}{8.307043}{0.261072}%
\vSv{358.205697}{273.356431}{8.153078}{0.260971}%
\vSv{358.466368}{273.393441}{8.002738}{0.260874}%
\vSv{358.726986}{273.429760}{7.855922}{0.260781}%
\vSv{358.987551}{273.465404}{7.712531}{0.260692}%
\vSv{359.248065}{273.500390}{7.572470}{0.260606}%
\vSv{359.508529}{273.534732}{7.435647}{0.260524}%
\vSv{359.768944}{273.568448}{7.301971}{0.260446}%
\vSv{360.029313}{273.601550}{7.171358}{0.260370}%
}}%
{\color{vltTeal}\vlB{%
\vSv{360.289636}{273.634054}{7.043722}{0.260298}%
\vSv{360.549914}{273.665973}{6.918982}{0.260228}%
\vSv{360.810149}{273.697322}{6.797059}{0.260162}%
\vSv{361.070341}{273.728113}{6.677877}{0.260098}%
\vSv{361.330493}{273.758359}{6.561362}{0.260037}%
\vSv{361.590604}{273.788072}{6.447442}{0.259978}%
\vSv{361.850676}{273.817266}{6.336048}{0.259921}%
\vSv{362.110711}{273.845951}{6.227112}{0.259867}%
\vSv{362.370708}{273.874138}{6.120568}{0.259814}%
\vSv{362.630669}{273.901840}{6.016354}{0.259764}%
\vSv{362.890595}{273.929066}{5.914407}{0.259716}%
\vSv{363.150487}{273.955828}{5.814669}{0.259669}%
\vSv{363.410345}{273.982136}{5.717081}{0.259625}%
\vSv{363.670171}{274.007998}{5.621587}{0.259582}%
\vSv{363.929966}{274.033427}{5.528133}{0.259540}%
\vSv{364.189729}{274.058429}{5.436667}{0.259501}%
\vSv{364.449463}{274.083016}{5.347137}{0.259462}%
\vSv{364.709167}{274.107195}{5.259493}{0.259426}%
\vSv{364.968842}{274.130976}{5.173687}{0.259390}%
\vSv{365.228490}{274.154366}{5.089673}{0.259356}%
\vSv{365.488111}{274.177375}{5.007405}{0.259323}%
\vSv{365.747705}{274.200010}{4.926839}{0.259291}%
\vSv{366.007273}{274.222279}{4.847932}{0.259261}%
\vSv{366.266816}{274.244189}{4.770643}{0.259231}%
\vSv{366.526335}{274.265749}{4.694932}{0.259203}%
\vSv{366.785829}{274.286965}{4.620759}{0.259176}%
\vSv{367.045300}{274.307844}{4.548087}{0.259149}%
\vSv{367.304749}{274.328393}{4.476878}{0.259124}%
\vSv{367.564175}{274.348620}{4.407097}{0.259099}%
\vSv{367.823580}{274.368530}{4.338709}{0.259076}%
\vSv{368.082963}{274.388129}{4.271680}{0.259053}%
\vSv{368.342325}{274.407425}{4.205977}{0.259031}%
}}%
{\color{vltTeal}\vlB{%
\vSv{368.601668}{274.426423}{4.141568}{0.259010}%
\vSv{368.860990}{274.445129}{4.078423}{0.258989}%
\vSv{369.120294}{274.463549}{4.016510}{0.258969}%
\vSv{369.379578}{274.481688}{3.955801}{0.258950}%
\vSv{369.638845}{274.499552}{3.896268}{0.258932}%
\vSv{369.898093}{274.517147}{3.837882}{0.258914}%
\vSv{370.157324}{274.534477}{3.780616}{0.258897}%
\vSv{370.416538}{274.551547}{3.724445}{0.258880}%
\vSv{370.675735}{274.568364}{3.669343}{0.258864}%
\vSv{370.934916}{274.584931}{3.615285}{0.258848}%
\vSv{371.194080}{274.601253}{3.562246}{0.258833}%
\vSv{371.453230}{274.617335}{3.510204}{0.258819}%
\vSv{371.712364}{274.633181}{3.459136}{0.258805}%
\vSv{371.971483}{274.648797}{3.409019}{0.258791}%
\vSv{372.230587}{274.664185}{3.359832}{0.258778}%
\vSv{372.489678}{274.679351}{3.311554}{0.258765}%
\vSv{372.748754}{274.694299}{3.264163}{0.258753}%
\vSv{373.007817}{274.709032}{3.217642}{0.258741}%
\vSv{373.266867}{274.723555}{3.171969}{0.258730}%
\vSv{373.525904}{274.737872}{3.127126}{0.258719}%
\vSv{373.784928}{274.751985}{3.083095}{0.258708}%
\vSv{374.043939}{274.765899}{3.039857}{0.258697}%
\vSv{374.302938}{274.779618}{2.997396}{0.258687}%
\vSv{374.561926}{274.793145}{2.955693}{0.258677}%
\vSv{374.820902}{274.806484}{2.914734}{0.258668}%
\vSv{375.079866}{274.819637}{2.874501}{0.258659}%
\vSv{375.338820}{274.832608}{2.834978}{0.258650}%
\vSv{375.597762}{274.845401}{2.796151}{0.258641}%
\vSv{375.856694}{274.858018}{2.758005}{0.258633}%
\vSv{376.115615}{274.870463}{2.720524}{0.258625}%
\vSv{376.374527}{274.882738}{2.683695}{0.258617}%
\vSv{376.633428}{274.894847}{2.647504}{0.258609}%
}}%
{\color{vltTeal}\vlB{%
\vSv{376.892319}{274.906793}{2.611937}{0.258602}%
\vSv{377.151201}{274.918578}{2.576982}{0.258595}%
\vSv{377.410074}{274.930204}{2.542625}{0.258588}%
\vSv{377.668937}{274.941676}{2.508854}{0.258581}%
\vSv{377.927791}{274.952995}{2.475656}{0.258575}%
\vSv{378.186637}{274.964164}{2.443021}{0.258568}%
\vSv{378.445474}{274.975186}{2.410935}{0.258562}%
\vSv{378.704302}{274.986063}{2.379389}{0.258556}%
\vSv{378.963122}{274.996797}{2.348370}{0.258550}%
\vSv{379.221934}{275.007391}{2.317868}{0.258545}%
\vSv{379.480738}{275.017848}{2.287873}{0.258539}%
\vSv{379.739535}{275.028169}{2.258374}{0.258534}%
\vSv{379.998323}{275.038356}{2.229361}{0.258529}%
\vSv{380.257105}{275.048413}{2.200824}{0.258524}%
\vSv{380.515879}{275.058341}{2.172754}{0.258519}%
\vSv{380.774645}{275.068142}{2.145142}{0.258514}%
\vSv{381.033405}{275.077819}{2.117979}{0.258510}%
\vSv{381.292158}{275.087372}{2.091254}{0.258506}%
\vSv{381.550904}{275.096806}{2.064961}{0.258501}%
\vSv{381.809643}{275.106120}{2.039090}{0.258497}%
\vSv{382.068376}{275.115318}{2.013633}{0.258493}%
\vSv{382.327103}{275.124400}{1.988582}{0.258489}%
\vSv{382.585823}{275.133370}{1.963930}{0.258485}%
\vSv{382.844538}{275.142228}{1.939667}{0.258481}%
\vSv{383.103246}{275.150977}{1.915787}{0.258478}%
\vSv{383.361948}{275.159618}{1.892283}{0.258474}%
\vSv{383.620645}{275.168153}{1.869147}{0.258471}%
\vSv{383.879336}{275.176584}{1.846372}{0.258468}%
\vSv{384.138021}{275.184912}{1.823952}{0.258464}%
\vSv{384.396701}{275.193138}{1.801879}{0.258461}%
\vSv{384.655375}{275.201265}{1.780146}{0.258458}%
\vSv{384.914045}{275.209294}{1.758749}{0.258455}%
}}%
{\color{vltTeal}\vlB{%
\vSv{385.172709}{275.217226}{1.737680}{0.258452}%
\vSv{385.431368}{275.225063}{1.716933}{0.258449}%
\vSv{385.690022}{275.232807}{1.696502}{0.258447}%
\vSv{385.948671}{275.240458}{1.676381}{0.258444}%
\vSv{386.207316}{275.248019}{1.656565}{0.258441}%
\vSv{386.465955}{275.255490}{1.637047}{0.258439}%
\vSv{386.724591}{275.262873}{1.617823}{0.258436}%
\vSv{386.983221}{275.270169}{1.598887}{0.258434}%
\vSv{387.241848}{275.277380}{1.580234}{0.258432}%
\vSv{387.500469}{275.284507}{1.561858}{0.258429}%
\vSv{387.759087}{275.291551}{1.543755}{0.258427}%
\vSv{388.017700}{275.298513}{1.525919}{0.258425}%
\vSv{388.276310}{275.305395}{1.508346}{0.258423}%
\vSv{388.534915}{275.312197}{1.491031}{0.258421}%
\vSv{388.793516}{275.318921}{1.473970}{0.258419}%
\vSv{389.052113}{275.325568}{1.457157}{0.258417}%
\vSv{389.310707}{275.332140}{1.440589}{0.258415}%
\vSv{389.569297}{275.338636}{1.424261}{0.258413}%
\vSv{389.827883}{275.345059}{1.408169}{0.258411}%
\vSv{390.086465}{275.351410}{1.392308}{0.258410}%
\vSv{390.345044}{275.357689}{1.376675}{0.258408}%
\vSv{390.603619}{275.363897}{1.361266}{0.258406}%
\vSv{390.862191}{275.370036}{1.346077}{0.258405}%
\vSv{391.120760}{275.376106}{1.331103}{0.258403}%
\vSv{391.379325}{275.382109}{1.316342}{0.258402}%
\vSv{391.637887}{275.388045}{1.301789}{0.258400}%
\vSv{391.896445}{275.393915}{1.287442}{0.258399}%
\vSv{392.155001}{275.399721}{1.273295}{0.258397}%
\vSv{392.413553}{275.405463}{1.259347}{0.258396}%
\vSv{392.672102}{275.411142}{1.245593}{0.258394}%
\vSv{392.930649}{275.416759}{1.232030}{0.258393}%
\vSv{393.189192}{275.422315}{1.218656}{0.258392}%
}}%
{\color{vltTeal}\vlB{%
\vSv{393.447733}{275.427810}{1.205466}{0.258391}%
\vSv{393.706270}{275.433246}{1.192458}{0.258389}%
\vSv{393.964805}{275.438624}{1.179629}{0.258388}%
\vSv{394.223337}{275.443943}{1.166975}{0.258387}%
\vSv{394.481866}{275.449205}{1.154495}{0.258386}%
\vSv{394.740393}{275.454411}{1.142184}{0.258385}%
\vSv{394.998917}{275.459562}{1.130040}{0.258384}%
\vSv{395.257439}{275.464658}{1.118060}{0.258383}%
\vSv{395.515958}{275.469699}{1.106242}{0.258381}%
\vSv{395.774474}{275.474688}{1.094584}{0.258380}%
\vSv{396.032988}{275.479624}{1.083081}{0.258379}%
\vSv{396.291500}{275.484508}{1.071732}{0.258379}%
\vSv{396.550009}{275.489340}{1.060534}{0.258378}%
\vSv{396.808516}{275.494123}{1.049486}{0.258377}%
\vSv{397.067020}{275.498855}{1.038583}{0.258376}%
\vSv{397.325522}{275.503538}{1.027825}{0.258375}%
\vSv{397.584023}{275.508173}{1.017208}{0.258374}%
\vSv{397.842520}{275.512760}{1.006731}{0.258373}%
\vSv{398.101016}{275.517299}{0.996391}{0.258372}%
\vSv{398.359510}{275.521792}{0.986186}{0.258372}%
\vSv{398.618001}{275.526239}{0.976114}{0.258371}%
\vSv{398.876491}{275.530641}{0.966173}{0.258370}%
\vSv{399.134978}{275.534997}{0.956361}{0.258369}%
\vSv{399.393464}{275.539310}{0.946675}{0.258369}%
\vSv{399.651947}{275.543578}{0.937113}{0.258368}%
\vSv{399.910429}{275.547804}{0.927675}{0.258367}%
\vSv{400.168908}{275.551987}{0.918357}{0.258367}%
\vSv{400.427386}{275.556128}{0.909159}{0.258366}%
\vSv{400.685862}{275.560228}{0.900077}{0.258365}%
\vSv{400.944336}{275.564286}{0.891111}{0.258365}%
\vSv{401.202809}{275.568304}{0.882258}{0.258364}%
\vSv{401.461279}{275.572283}{0.873517}{0.258363}%
}}%
{\color{vltTeal}\vlB{%
\vSv{401.719748}{275.576221}{0.864886}{0.258363}%
\vSv{401.978215}{275.580121}{0.856363}{0.258362}%
\vSv{402.236681}{275.583983}{0.847947}{0.258362}%
\vSv{402.495145}{275.587806}{0.839636}{0.258361}%
\vSv{402.753607}{275.591592}{0.831428}{0.258361}%
\vSv{403.012068}{275.595341}{0.823322}{0.258360}%
\vSv{403.270527}{275.599054}{0.815317}{0.258359}%
\vSv{403.528984}{275.602730}{0.807411}{0.258359}%
\vSv{403.787440}{275.606371}{0.799601}{0.258358}%
\vSv{404.045895}{275.609976}{0.791888}{0.258358}%
\vSv{404.304348}{275.613547}{0.784269}{0.258358}%
\vSv{404.562799}{275.617083}{0.776744}{0.258357}%
\vSv{404.821249}{275.620585}{0.769310}{0.258357}%
\vSv{405.079698}{275.624054}{0.761966}{0.258356}%
\vSv{405.338145}{275.627490}{0.754711}{0.258356}%
\vSv{405.596591}{275.630893}{0.747544}{0.258355}%
\vSv{405.855036}{275.634264}{0.740463}{0.258355}%
\vSv{406.113479}{275.637602}{0.733468}{0.258355}%
\vSv{406.371921}{275.640910}{0.726556}{0.258354}%
\vSv{406.630362}{275.644186}{0.719727}{0.258354}%
\vSv{406.888801}{275.647431}{0.712979}{0.258353}%
\vSv{407.147239}{275.650646}{0.706312}{0.258353}%
\vSv{407.405676}{275.653830}{0.699724}{0.258353}%
\vSv{407.664111}{275.656986}{0.693213}{0.258352}%
\vSv{407.922546}{275.660111}{0.686780}{0.258352}%
\vSv{408.180979}{275.663208}{0.680422}{0.258352}%
\vSv{408.439411}{275.666276}{0.674139}{0.258351}%
\vSv{408.697842}{275.669316}{0.667929}{0.258351}%
\vSv{408.956271}{275.672327}{0.661792}{0.258351}%
\vSv{409.214700}{275.675311}{0.655727}{0.258350}%
\vSv{409.473128}{275.678268}{0.649732}{0.258350}%
\vSv{409.731554}{275.681198}{0.643806}{0.258350}%
}}%
{\color{vltTeal}\vlB{%
\vSv{409.989979}{275.684100}{0.637949}{0.258349}%
\vSv{410.248404}{275.686977}{0.632160}{0.258349}%
\vSv{410.506827}{275.689827}{0.626437}{0.258349}%
\vSv{410.765249}{275.692652}{0.620780}{0.258348}%
\vSv{411.023670}{275.695451}{0.615188}{0.258348}%
\vSv{411.282090}{275.698225}{0.609659}{0.258348}%
\vSv{411.540510}{275.700974}{0.604194}{0.258348}%
\vSv{411.798928}{275.703698}{0.598790}{0.258347}%
\vSv{412.057345}{275.706398}{0.593448}{0.258347}%
\vSv{412.315761}{275.709074}{0.588166}{0.258347}%
\vSv{412.574177}{275.711726}{0.582944}{0.258347}%
\vSv{412.832591}{275.714354}{0.577781}{0.258346}%
\vSv{413.091005}{275.716959}{0.572675}{0.258346}%
\vSv{413.349417}{275.719541}{0.567627}{0.258346}%
\vSv{413.607829}{275.722101}{0.562635}{0.258346}%
\vSv{413.866240}{275.724638}{0.557698}{0.258346}%
\vSv{414.124650}{275.727152}{0.552817}{0.258345}%
\vSv{414.383059}{275.729645}{0.547990}{0.258345}%
\vSv{414.641467}{275.732116}{0.543216}{0.258345}%
\vSv{414.899875}{275.734565}{0.538494}{0.258345}%
\vSv{415.158281}{275.736993}{0.533825}{0.258345}%
\vSv{415.416687}{275.739400}{0.529207}{0.258344}%
\vSv{415.675092}{275.741786}{0.524640}{0.258344}%
\vSv{415.933497}{275.744152}{0.520122}{0.258344}%
\vSv{416.191900}{275.746497}{0.515654}{0.258344}%
\vSv{416.450303}{275.748822}{0.511234}{0.258344}%
\vSv{416.708705}{275.751127}{0.506863}{0.258343}%
\vSv{416.967106}{275.753412}{0.502538}{0.258343}%
\vSv{417.225507}{275.755678}{0.498261}{0.258343}%
\vSv{417.483907}{275.757925}{0.494029}{0.258343}%
\vSv{417.742306}{275.760152}{0.489843}{0.258343}%
\vSv{418.000704}{275.762361}{0.485702}{0.258343}%
}}%
{\color{vltTeal}\vlB{%
\vSv{418.259102}{275.764551}{0.481605}{0.258342}%
\vSv{418.517499}{275.766722}{0.477552}{0.258342}%
\vSv{418.775895}{275.768876}{0.473542}{0.258342}%
\vSv{419.034291}{275.771011}{0.469575}{0.258342}%
\vSv{419.292686}{275.773128}{0.465650}{0.258342}%
\vSv{419.551080}{275.775228}{0.461766}{0.258342}%
\vSv{419.809474}{275.777310}{0.457923}{0.258342}%
\vSv{420.067867}{275.779374}{0.454121}{0.258341}%
\vSv{420.326259}{275.781422}{0.450359}{0.258341}%
\vSv{420.584651}{275.783453}{0.446636}{0.258341}%
\vSv{420.843042}{275.785466}{0.442952}{0.258341}%
\vSv{421.101433}{275.787464}{0.439306}{0.258341}%
\vSv{421.359823}{275.789444}{0.435699}{0.258341}%
\vSv{421.618212}{275.791409}{0.432129}{0.258341}%
\vSv{421.876601}{275.793357}{0.428596}{0.258341}%
\vSv{422.134989}{275.795290}{0.425099}{0.258340}%
\vSv{422.393377}{275.797206}{0.421639}{0.258340}%
\vSv{422.651764}{275.799108}{0.418214}{0.258340}%
\vSv{422.910151}{275.800993}{0.414825}{0.258340}%
\vSv{423.168537}{275.802864}{0.411470}{0.258340}%
\vSv{423.426922}{275.804719}{0.408149}{0.258340}%
\vSv{423.685307}{275.806559}{0.404863}{0.258340}%
\vSv{423.943692}{275.808385}{0.401609}{0.258340}%
\vSv{424.202076}{275.810195}{0.398389}{0.258340}%
\vSv{424.460459}{275.811992}{0.395202}{0.258339}%
\vSv{424.718842}{275.813774}{0.392046}{0.258339}%
\vSv{424.977224}{275.815541}{0.388923}{0.258339}%
\vSv{425.235606}{275.817295}{0.385831}{0.258339}%
\vSv{425.493988}{275.819034}{0.382770}{0.258339}%
\vSv{425.752368}{275.820760}{0.379740}{0.258339}%
\vSv{426.010749}{275.822473}{0.376740}{0.258339}%
\vSv{426.269129}{275.824171}{0.373770}{0.258339}%
}}%
{\color{vltTeal}\vlB{%
\vSv{426.527508}{275.825856}{0.370830}{0.258339}%
\vSv{426.785887}{275.827528}{0.367919}{0.258339}%
\vSv{427.044266}{275.829187}{0.365037}{0.258339}%
\vSv{427.302644}{275.830833}{0.362183}{0.258338}%
\vSv{427.561022}{275.832466}{0.359358}{0.258338}%
\vSv{427.819399}{275.834087}{0.356560}{0.258338}%
\vSv{428.077776}{275.835694}{0.353790}{0.258338}%
\vSv{428.336152}{275.837289}{0.351047}{0.258338}%
\vSv{428.594528}{275.838872}{0.348332}{0.258338}%
\vSv{428.852904}{275.840443}{0.345642}{0.258338}%
\vSv{429.111279}{275.842001}{0.342979}{0.258338}%
\vSv{429.369654}{275.843548}{0.340342}{0.258338}%
\vSv{429.628028}{275.845082}{0.337730}{0.258338}%
\vSv{429.886402}{275.846605}{0.335144}{0.258338}%
\vSv{430.144776}{275.848116}{0.332582}{0.258338}%
\vSv{430.403149}{275.849616}{0.330046}{0.258338}%
\vSv{430.661522}{275.851104}{0.327534}{0.258338}%
\vSv{430.919894}{275.852580}{0.325046}{0.258337}%
\vSv{431.178266}{275.854046}{0.322582}{0.258337}%
\vSv{431.436638}{275.855501}{0.320141}{0.258337}%
\vSv{431.695009}{275.856944}{0.317724}{0.258337}%
\vSv{431.953380}{275.858377}{0.315330}{0.258337}%
\vSv{432.211751}{275.859798}{0.312958}{0.258337}%
\vSv{432.470121}{275.861209}{0.310610}{0.258337}%
\vSv{432.728491}{275.862610}{0.308283}{0.258337}%
\vSv{432.986860}{275.864000}{0.305978}{0.258337}%
\vSv{433.245230}{275.865379}{0.303696}{0.258337}%
\vSv{433.503598}{275.866749}{0.301434}{0.258337}%
\vSv{433.761967}{275.868108}{0.299194}{0.258337}%
\vSv{434.020335}{275.869457}{0.296975}{0.258337}%
\vSv{434.278703}{275.870796}{0.294777}{0.258337}%
\vSv{434.537071}{275.872125}{0.292599}{0.258337}%
}}%
{\color{vltTeal}\vlB{%
\vSv{434.795438}{275.873444}{0.290442}{0.258337}%
\vSv{435.053805}{275.874754}{0.288305}{0.258337}%
\vSv{435.312171}{275.876054}{0.286187}{0.258337}%
\vSv{435.570538}{275.877344}{0.284089}{0.258337}%
\vSv{435.828904}{275.878625}{0.282011}{0.258336}%
\vSv{436.087269}{275.879896}{0.279952}{0.258336}%
\vSv{436.345635}{275.881159}{0.277912}{0.258336}%
\vSv{436.604000}{275.882412}{0.275890}{0.258336}%
\vSv{436.862364}{275.883656}{0.273887}{0.258336}%
\vSv{437.120729}{275.884891}{0.271903}{0.258336}%
\vSv{437.379093}{275.886117}{0.269936}{0.258336}%
\vSv{437.637457}{275.887334}{0.267988}{0.258336}%
\vSv{437.895821}{275.888542}{0.266057}{0.258336}%
\vSv{438.154184}{275.889742}{0.264144}{0.258336}%
\vSv{438.412547}{275.890933}{0.262248}{0.258336}%
\vSv{438.670910}{275.892115}{0.260369}{0.258336}%
\vSv{438.929273}{275.893289}{0.258508}{0.258336}%
\vSv{439.187635}{275.894454}{0.256663}{0.258336}%
\vSv{439.445997}{275.895612}{0.254835}{0.258336}%
\vSv{439.704359}{275.896761}{0.253023}{0.258336}%
\vSv{439.962720}{275.897902}{0.251227}{0.258336}%
\vSv{440.221082}{275.899034}{0.249448}{0.258336}%
\vSv{440.479443}{275.900159}{0.247684}{0.258336}%
\vSv{440.737804}{275.901276}{0.245937}{0.258336}%
}}%
{\color{vltRed}\vlB{%
\vSv{285.128295}{128.000000}{75.594908}{1.038418}%
\vSv{285.386631}{129.005771}{75.594221}{1.038369}%
\vSv{285.644970}{130.011492}{75.592845}{1.038272}%
\vSv{285.903311}{131.017112}{75.590781}{1.038126}%
\vSv{286.161655}{132.022582}{75.588025}{0.346815}%
\vSv{286.870395}{134.779770}{75.580428}{0.266203}%
\vSv{286.936704}{135.037587}{75.575581}{1.037056}%
\vSv{287.195059}{136.041952}{75.570028}{1.036665}%
\vSv{287.453417}{137.045913}{75.563765}{1.036225}%
\vSv{287.711778}{138.049420}{75.556785}{1.035735}%
\vSv{287.970141}{139.052421}{75.549083}{0.088117}%
\vSv{288.616378}{141.558576}{75.531482}{0.515644}%
\vSv{288.745249}{142.057866}{75.521567}{1.033269}%
\vSv{289.003624}{143.058321}{75.510898}{1.032524}%
\vSv{289.262003}{144.058006}{75.499464}{1.031728}%
\vSv{289.520384}{145.056868}{75.487256}{0.886835}%
\vSv{290.370172}{148.335403}{75.445873}{0.731050}%
\vSv{290.553941}{149.042994}{75.430452}{1.026946}%
\vSv{290.812339}{150.036916}{75.414197}{1.025826}%
\vSv{291.070740}{151.029682}{75.397092}{1.024651}%
\vSv{291.329144}{152.021232}{75.379123}{0.691528}%
\vSv{292.136107}{155.109118}{75.319880}{0.894183}%
\vSv{292.362799}{155.974111}{75.298298}{1.017915}%
\vSv{292.621222}{156.958700}{75.275770}{1.016392}%
\vSv{292.879650}{157.941714}{75.252278}{1.014809}%
\vSv{293.138081}{158.923092}{75.227803}{0.556700}%
\vSv{293.919138}{161.878403}{75.148278}{0.985476}%
\vSv{294.171849}{162.830957}{75.119667}{1.005967}%
\vSv{294.430302}{163.803188}{75.089970}{1.004008}%
\vSv{294.688760}{164.773392}{75.059163}{1.001985}%
\vSv{294.947223}{165.741503}{75.027223}{0.502563}%
\vSv{295.725088}{168.641669}{74.924369}{0.983826}%
}}%
{\color{vltRed}\vlB{%
\vSv{295.981125}{169.591635}{74.887656}{0.990874}%
\vSv{296.239614}{170.548241}{74.849686}{0.988449}%
\vSv{296.498109}{171.502335}{74.810432}{0.985954}%
\vSv{296.756609}{172.453845}{74.769868}{0.550896}%
\vSv{297.560940}{175.396952}{74.640034}{0.866577}%
\vSv{297.790673}{176.232576}{74.593945}{0.972428}%
\vSv{298.049205}{177.170062}{74.546403}{0.969509}%
\vSv{298.307744}{178.104520}{74.497376}{0.966518}%
\vSv{298.566289}{179.035874}{74.446834}{0.724968}%
\vSv{299.435163}{182.141780}{74.285799}{0.609739}%
\vSv{299.600547}{182.728730}{74.228877}{0.950470}%
\vSv{299.859131}{183.643420}{74.170279}{0.947041}%
\vSv{300.117723}{184.554546}{74.109969}{0.943539}%
\vSv{300.376324}{185.462031}{74.047915}{0.939963}%
\vSv{300.634933}{186.365799}{73.984082}{0.109247}%
\vSv{301.358095}{188.872996}{73.850936}{0.188459}%
\vSv{301.410817}{189.054018}{73.781552}{0.924930}%
\vSv{301.669463}{189.942140}{73.710247}{0.920991}%
\vSv{301.928120}{190.826158}{73.636983}{0.916979}%
\vSv{302.186787}{191.705995}{73.561723}{0.912896}%
\vSv{302.445465}{192.581577}{73.484430}{0.635745}%
\vSv{303.343330}{195.586355}{73.239974}{0.473595}%
\vSv{303.480287}{196.039831}{73.154168}{0.891427}%
\vSv{303.739023}{196.893006}{73.066138}{0.886928}%
\vSv{303.997770}{197.741477}{72.975844}{0.882362}%
\vSv{304.256530}{198.585175}{72.883247}{0.877730}%
\vSv{304.515304}{199.424028}{72.788306}{0.487959}%
\vSv{305.407007}{202.276261}{72.489028}{0.475370}%
\vSv{305.550536}{202.729602}{72.384316}{0.853625}%
\vSv{305.809381}{203.543199}{72.277060}{0.848624}%
\vSv{306.068241}{204.351547}{72.167220}{0.843565}%
\vSv{306.327117}{205.154582}{72.054755}{0.838451}%
}}%
{\color{vltRed}\vlB{%
\vSv{306.586009}{205.952243}{71.939624}{0.640366}%
\vSv{307.570168}{208.934990}{71.577835}{0.161237}%
\vSv{307.621750}{209.087963}{71.451637}{0.812101}%
\vSv{307.880730}{209.857880}{71.322571}{0.806687}%
\vSv{308.139730}{210.622084}{71.190596}{0.801230}%
\vSv{308.398749}{211.380525}{71.055674}{0.795731}%
\vSv{308.657788}{212.133155}{70.917763}{0.790192}%
\vSv{308.916848}{212.879925}{70.776824}{0.332824}%
\vSv{309.861016}{215.551578}{70.335450}{0.271827}%
\vSv{309.953303}{215.807552}{70.182010}{0.761970}%
\vSv{310.212474}{216.524394}{70.025349}{0.756235}%
\vSv{310.471669}{217.235138}{69.865431}{0.750475}%
\vSv{310.730888}{217.939749}{69.702217}{0.744692}%
\vSv{310.990132}{218.638198}{69.535672}{0.738889}%
\vSv{311.249402}{219.330455}{69.365760}{0.475911}%
\vSv{312.315414}{222.110401}{68.651756}{0.630908}%
\vSv{312.546162}{222.698019}{68.464500}{0.703757}%
\vSv{312.805600}{223.352647}{68.273680}{0.697871}%
\vSv{313.065069}{224.000943}{68.079265}{0.691982}%
\vSv{313.324569}{224.642896}{67.881226}{0.686094}%
\vSv{313.584100}{225.278496}{67.679536}{0.680207}%
\vSv{313.843664}{225.907738}{67.474168}{0.409182}%
\vSv{314.980337}{228.587860}{66.615426}{0.403765}%
\vSv{315.141995}{228.958460}{66.391312}{0.645046}%
\vSv{315.401769}{229.549517}{66.163387}{0.639233}%
\vSv{315.661580}{230.134225}{65.931636}{0.633439}%
\vSv{315.921429}{230.712593}{65.696041}{0.627667}%
\vSv{316.181318}{231.284633}{65.456590}{0.621917}%
\vSv{316.441246}{231.850357}{65.213270}{0.616192}%
\vSv{316.701215}{232.409782}{64.966072}{0.312741}%
\vSv{317.919292}{234.948368}{63.938362}{0.183347}%
\vSv{318.001693}{235.113072}{63.671690}{0.582469}%
}}%
{\color{vltRed}\vlB{%
\vSv{318.261920}{235.635121}{63.401120}{0.576970}%
\vSv{318.522193}{236.151026}{63.126658}{0.571509}%
\vSv{318.782512}{236.660816}{62.848309}{0.566089}%
\vSv{319.042878}{237.164523}{62.566084}{0.560710}%
\vSv{319.303292}{237.662177}{62.279994}{0.555375}%
\vSv{319.563754}{238.153812}{61.990052}{0.550084}%
\vSv{319.824265}{238.639463}{61.696276}{0.353447}%
\vSv{321.217473}{241.136037}{60.170630}{0.338616}%
\vSv{321.388390}{241.429790}{59.854337}{0.514403}%
\vSv{321.649260}{241.874620}{59.534399}{0.509512}%
\vSv{321.910182}{242.313786}{59.210854}{0.504675}%
\vSv{322.171158}{242.747331}{58.883742}{0.499894}%
\vSv{322.432188}{243.175301}{58.553108}{0.495168}%
\vSv{322.693273}{243.597741}{58.218999}{0.490500}%
\vSv{322.954412}{244.014698}{57.881463}{0.485888}%
\vSv{323.215606}{244.426221}{57.540553}{0.481334}%
\vSv{323.476855}{244.832357}{57.196324}{0.180009}%
\vSv{324.976627}{247.063582}{55.427535}{0.115673}%
\vSv{325.045514}{247.158828}{55.064714}{0.451118}%
\vSv{325.307152}{247.528655}{54.699039}{0.447043}%
\vSv{325.568845}{247.893499}{54.330590}{0.443029}%
\vSv{325.830593}{248.253413}{53.959445}{0.439075}%
\vSv{326.092396}{248.608450}{53.585687}{0.435183}%
\vSv{326.354253}{248.958662}{53.209402}{0.431352}%
\vSv{326.616165}{249.304101}{52.830675}{0.427582}%
\vSv{326.878131}{249.644821}{52.449599}{0.423873}%
\vSv{327.140150}{249.980875}{52.066263}{0.420225}%
\vSv{327.402222}{250.312316}{51.680762}{0.416638}%
\vSv{327.664346}{250.639197}{51.293193}{0.049208}%
\vSv{329.317861}{252.599167}{48.929947}{0.271884}%
\vSv{329.500620}{252.804142}{48.530736}{0.390103}%
\vSv{329.763135}{253.096451}{48.130286}{0.387052}%
}}%
{\color{vltRed}\vlB{%
\vSv{330.025695}{253.384675}{47.728705}{0.384058}%
\vSv{330.288299}{253.668865}{47.326105}{0.381121}%
\vSv{330.550945}{253.949074}{46.922595}{0.378241}%
\vSv{330.813632}{254.225354}{46.518287}{0.375417}%
\vSv{331.076359}{254.497754}{46.113294}{0.372649}%
\vSv{331.339125}{254.766327}{45.707727}{0.369936}%
\vSv{331.601928}{255.031122}{45.301698}{0.367278}%
\vSv{331.864768}{255.292191}{44.895320}{0.364673}%
\vSv{332.127642}{255.549582}{44.488705}{0.362121}%
\vSv{332.390549}{255.803345}{44.081965}{0.095467}%
\vSv{334.327733}{257.566381}{41.240544}{0.215840}%
\vSv{334.494818}{257.708667}{40.836747}{0.341451}%
\vSv{334.757955}{257.931944}{40.433795}{0.339396}%
\vSv{335.021109}{258.152065}{40.031791}{0.337387}%
\vSv{335.284279}{258.369077}{39.630835}{0.335424}%
\vSv{335.547463}{258.583023}{39.231023}{0.333505}%
\vSv{335.810659}{258.793948}{38.832453}{0.331629}%
\vSv{336.073867}{259.001894}{38.435220}{0.329796}%
\vSv{336.337084}{259.206905}{38.039414}{0.328006}%
\vSv{336.600308}{259.409024}{37.645127}{0.326257}%
\vSv{336.863538}{259.608292}{37.252446}{0.324549}%
\vSv{337.126773}{259.804750}{36.861457}{0.322881}%
\vSv{337.390010}{259.998441}{36.472244}{0.321252}%
\vSv{337.653248}{260.189404}{36.084886}{0.312627}%
\vSv{340.007728}{261.785521}{33.061733}{0.011475}%
\vSv{340.022192}{261.791782}{32.694307}{0.306968}%
\vSv{340.285359}{261.957593}{32.329406}{0.305724}%
\vSv{340.548511}{262.121090}{31.967082}{0.304512}%
\vSv{340.811647}{262.282308}{31.607387}{0.303329}%
\vSv{341.074766}{262.441282}{31.250366}{0.302177}%
\vSv{341.337866}{262.598045}{30.896064}{0.301053}%
\vSv{341.600946}{262.752630}{30.544524}{0.299957}%
}}%
{\color{vltRed}\vlB{%
\vSv{341.864006}{262.905070}{30.195785}{0.298889}%
\vSv{342.127044}{263.055398}{29.849884}{0.297848}%
\vSv{342.390058}{263.203646}{29.506856}{0.296834}%
\vSv{342.653049}{263.349845}{29.166732}{0.295845}%
\vSv{342.916015}{263.494026}{28.829542}{0.294881}%
\vSv{343.178955}{263.636219}{28.495313}{0.293943}%
\vSv{343.441868}{263.776455}{28.164071}{0.293028}%
\vSv{343.704754}{263.914764}{27.835838}{0.292137}%
\vSv{343.967611}{264.051174}{27.510634}{0.001400}%
\vSv{346.244928}{265.159427}{25.019801}{0.091338}%
\vSv{346.331933}{265.198057}{24.722434}{0.284400}%
\vSv{346.594469}{265.317000}{24.428188}{0.283733}%
\vSv{346.856971}{265.434338}{24.137064}{0.283083}%
\vSv{347.119438}{265.550097}{23.849058}{0.282451}%
\vSv{347.381868}{265.664300}{23.564168}{0.281835}%
\vSv{347.644263}{265.776970}{23.282387}{0.281235}%
\vSv{347.906622}{265.888132}{23.003711}{0.280651}%
\vSv{348.168944}{265.997808}{22.728129}{0.280082}%
\vSv{348.431229}{266.106020}{22.455634}{0.279528}%
\vSv{348.693477}{266.212791}{22.186215}{0.278989}%
\vSv{348.955688}{266.318142}{21.919860}{0.278464}%
\vSv{349.217862}{266.422096}{21.656557}{0.277953}%
\vSv{349.479998}{266.524672}{21.396292}{0.277456}%
\vSv{349.742097}{266.625893}{21.139050}{0.276971}%
\vSv{350.004159}{266.725778}{20.884815}{0.276500}%
\vSv{350.266182}{266.824347}{20.633571}{0.205330}%
\vSv{352.846604}{267.730384}{18.503828}{0.036309}%
\vSv{352.884351}{267.741908}{18.281411}{0.272065}%
\vSv{353.145962}{267.827250}{18.061754}{0.271723}%
\vSv{353.407537}{267.911496}{17.844834}{0.271390}%
\vSv{353.669075}{267.994661}{17.630626}{0.271066}%
\vSv{353.930577}{268.076761}{17.419106}{0.270750}%
}}%
{\color{vltRed}\vlB{%
\vSv{354.192042}{268.157812}{17.210248}{0.270442}%
\vSv{354.453472}{268.237830}{17.004027}{0.270143}%
\vSv{354.714865}{268.316831}{16.800418}{0.269851}%
\vSv{354.976223}{268.394828}{16.599394}{0.269567}%
\vSv{355.237545}{268.471838}{16.400929}{0.269291}%
\vSv{355.498833}{268.547874}{16.204998}{0.269022}%
\vSv{355.760085}{268.622951}{16.011574}{0.268760}%
\vSv{356.021303}{268.697083}{15.820630}{0.268504}%
\vSv{356.282486}{268.770285}{15.632141}{0.268256}%
\vSv{356.543635}{268.842569}{15.446078}{0.268014}%
\vSv{356.804750}{268.913949}{15.262416}{0.267778}%
\vSv{357.065832}{268.984439}{15.081129}{0.147070}%
\vSv{359.653956}{269.638671}{13.551963}{0.019012}%
\vSv{359.674868}{269.643126}{13.392951}{0.265555}%
\vSv{359.935600}{269.704636}{13.236021}{0.265383}%
\vSv{360.196302}{269.765399}{13.081148}{0.265216}%
\vSv{360.456975}{269.825426}{12.928306}{0.265052}%
\vSv{360.717618}{269.884726}{12.777470}{0.264893}%
\vSv{360.978232}{269.943311}{12.628614}{0.264738}%
\vSv{361.238818}{270.001191}{12.481713}{0.264587}%
\vSv{361.499375}{270.058376}{12.336742}{0.264440}%
\vSv{361.759905}{270.114875}{12.193677}{0.264296}%
\vSv{362.020406}{270.170699}{12.052491}{0.264156}%
\vSv{362.280881}{270.225857}{11.913161}{0.264020}%
\vSv{362.541328}{270.280358}{11.775663}{0.263887}%
\vSv{362.801748}{270.334212}{11.639973}{0.263758}%
\vSv{363.062142}{270.387428}{11.506067}{0.263631}%
\vSv{363.322510}{270.440015}{11.373920}{0.263508}%
\vSv{363.582852}{270.491982}{11.243511}{0.263388}%
\vSv{363.843169}{270.543338}{11.114815}{0.250479}%
\vSv{366.565731}{271.046188}{9.917172}{0.139688}%
\vSv{366.705054}{271.070246}{9.805863}{0.262163}%
}}%
{\color{vltRed}\vlB{%
\vSv{366.965088}{271.114895}{9.696008}{0.262077}%
\vSv{367.225100}{271.159034}{9.587586}{0.261993}%
\vSv{367.485091}{271.202670}{9.480579}{0.261911}%
\vSv{367.745061}{271.245810}{9.374966}{0.261830}%
\vSv{368.005010}{271.288461}{9.270728}{0.261752}%
\vSv{368.264939}{271.330629}{9.167847}{0.261676}%
\vSv{368.524847}{271.372322}{9.066302}{0.261602}%
\vSv{368.784735}{271.413544}{8.966075}{0.261529}%
\vSv{369.044604}{271.454303}{8.867149}{0.261458}%
\vSv{369.304453}{271.494605}{8.769504}{0.261389}%
\vSv{369.564283}{271.534457}{8.673124}{0.261322}%
\vSv{369.824093}{271.573863}{8.577989}{0.261256}%
\vSv{370.083885}{271.612831}{8.484084}{0.261192}%
\vSv{370.343659}{271.651366}{8.391389}{0.261129}%
\vSv{370.603414}{271.689474}{8.299890}{0.261068}%
\vSv{370.863152}{271.727160}{8.209568}{0.174966}%
\vSv{373.526380}{272.090675}{7.367600}{0.193136}%
\vSv{373.719144}{272.115441}{7.289191}{0.260438}%
\vSv{373.978683}{272.148485}{7.211775}{0.260393}%
\vSv{374.238208}{272.181174}{7.135339}{0.260350}%
\vSv{374.497718}{272.213513}{7.059869}{0.260307}%
\vSv{374.757213}{272.245506}{6.985351}{0.260265}%
\vSv{375.016693}{272.277159}{6.911772}{0.260224}%
\vSv{375.276160}{272.308474}{6.839119}{0.260185}%
\vSv{375.535612}{272.339458}{6.767378}{0.260146}%
\vSv{375.795050}{272.370113}{6.696537}{0.260108}%
\vSv{376.054475}{272.400444}{6.626584}{0.260071}%
\vSv{376.313886}{272.430456}{6.557505}{0.260035}%
\vSv{376.573284}{272.460152}{6.489289}{0.259999}%
\vSv{376.832669}{272.489536}{6.421923}{0.259965}%
\vSv{377.092041}{272.518613}{6.355395}{0.259931}%
\vSv{377.351400}{272.547386}{6.289695}{0.259898}%
}}%
{\color{vltRed}\vlB{%
\vSv{377.610747}{272.575859}{6.224809}{0.259865}%
\vSv{377.870081}{272.604037}{6.160727}{0.144685}%
\vSv{380.510201}{272.874939}{5.561722}{0.211904}%
\vSv{380.721982}{272.895476}{5.505775}{0.259531}%
\vSv{380.981179}{272.920377}{5.450507}{0.259507}%
\vSv{381.240366}{272.945027}{5.395909}{0.259483}%
\vSv{381.499543}{272.969428}{5.341972}{0.259460}%
\vSv{381.758710}{272.993583}{5.288686}{0.259438}%
\vSv{382.017867}{273.017497}{5.236043}{0.259416}%
\vSv{382.277014}{273.041171}{5.184034}{0.259394}%
\vSv{382.536151}{273.064609}{5.132649}{0.259373}%
\vSv{382.795279}{273.087813}{5.081881}{0.259353}%
\vSv{383.054397}{273.110786}{5.031720}{0.259333}%
\vSv{383.313506}{273.133531}{4.982160}{0.259313}%
\vSv{383.572605}{273.156051}{4.933190}{0.259294}%
\vSv{383.831696}{273.178349}{4.884804}{0.259275}%
\vSv{384.090778}{273.200427}{4.836993}{0.259257}%
\vSv{384.349850}{273.222288}{4.789750}{0.259239}%
\vSv{384.608914}{273.243934}{4.743066}{0.259221}%
\vSv{384.867970}{273.265369}{4.696934}{0.138211}%
\vSv{387.504837}{273.472082}{4.264383}{0.212161}%
\vSv{387.717045}{273.487858}{4.223852}{0.259037}%
\vSv{387.976006}{273.506937}{4.183790}{0.259024}%
\vSv{388.234960}{273.525834}{4.144191}{0.259011}%
\vSv{388.493907}{273.544552}{4.105048}{0.258998}%
\vSv{388.752846}{273.563093}{4.066356}{0.258985}%
\vSv{389.011779}{273.581458}{4.028108}{0.258973}%
\vSv{389.270705}{273.599650}{3.990299}{0.258961}%
\vSv{389.529624}{273.617670}{3.952922}{0.258949}%
\vSv{389.788536}{273.635521}{3.915972}{0.258938}%
\vSv{390.047442}{273.653205}{3.879444}{0.258927}%
\vSv{390.306341}{273.670723}{3.843331}{0.258916}%
}}%
{\color{vltRed}\vlB{%
\vSv{390.565234}{273.688078}{3.807628}{0.258905}%
\vSv{390.824121}{273.705271}{3.772330}{0.258894}%
\vSv{391.083001}{273.722304}{3.737432}{0.258884}%
\vSv{391.341875}{273.739179}{3.702928}{0.258874}%
\vSv{391.600743}{273.755898}{3.668813}{0.258864}%
\vSv{391.859605}{273.772463}{3.635081}{0.144701}%
\vSv{394.504384}{273.933260}{3.317816}{0.202201}%
\vSv{394.706714}{273.944962}{3.287992}{0.258759}%
\vSv{394.965510}{273.959803}{3.258496}{0.258752}%
\vSv{395.224301}{273.974511}{3.229324}{0.258744}%
\vSv{395.483087}{273.989087}{3.200472}{0.258737}%
\vSv{395.741867}{274.003532}{3.171936}{0.258730}%
\vSv{396.000643}{274.017848}{3.143711}{0.258723}%
\vSv{396.259415}{274.032036}{3.115794}{0.258716}%
\vSv{396.518181}{274.046099}{3.088181}{0.258709}%
\vSv{396.776943}{274.060036}{3.060868}{0.258702}%
\vSv{397.035700}{274.073850}{3.033851}{0.258696}%
\vSv{397.294453}{274.087542}{3.007127}{0.258690}%
\vSv{397.553201}{274.101113}{2.980691}{0.258683}%
\vSv{397.811944}{274.114564}{2.954540}{0.258677}%
\vSv{398.070683}{274.127897}{2.928671}{0.258671}%
\vSv{398.329418}{274.141113}{2.903079}{0.258665}%
\vSv{398.588149}{274.154214}{2.877762}{0.258660}%
\vSv{398.846875}{274.167200}{2.852716}{0.158485}%
\vSv{401.506024}{274.294325}{2.616432}{0.186419}%
\vSv{401.692598}{274.302835}{2.594152}{0.258598}%
\vSv{401.951278}{274.314539}{2.572105}{0.258594}%
\vSv{402.209953}{274.326144}{2.550289}{0.258589}%
\vSv{402.468625}{274.337650}{2.528700}{0.258585}%
\vSv{402.727294}{274.349059}{2.507336}{0.258581}%
\vSv{402.985959}{274.360371}{2.486194}{0.258577}%
\vSv{403.244621}{274.371588}{2.465271}{0.258573}%
}}%
{\color{vltRed}\vlB{%
\vSv{403.503279}{274.382710}{2.444565}{0.258569}%
\vSv{403.761934}{274.393739}{2.424072}{0.258565}%
\vSv{404.020586}{274.404675}{2.403791}{0.258561}%
\vSv{404.279234}{274.415519}{2.383719}{0.258557}%
\vSv{404.537879}{274.426273}{2.363853}{0.258553}%
\vSv{404.796521}{274.436937}{2.344191}{0.258550}%
\vSv{405.055160}{274.447513}{2.324730}{0.258546}%
\vSv{405.313796}{274.458000}{2.305467}{0.258543}%
\vSv{405.572428}{274.468400}{2.286402}{0.258539}%
\vSv{405.831058}{274.478715}{2.267530}{0.176502}%
\vSv{408.508419}{274.580638}{2.088995}{0.167219}%
\vSv{408.675792}{274.586734}{2.072112}{0.258502}%
\vSv{408.934387}{274.596080}{2.055397}{0.258500}%
\vSv{409.192981}{274.605352}{2.038849}{0.258497}%
\vSv{409.451571}{274.614548}{2.022464}{0.258494}%
\vSv{409.710159}{274.623671}{2.006242}{0.258492}%
\vSv{409.968745}{274.632720}{1.990181}{0.258489}%
\vSv{410.227328}{274.641697}{1.974277}{0.258487}%
\vSv{410.485908}{274.650602}{1.958531}{0.258484}%
\vSv{410.744486}{274.659436}{1.942940}{0.258482}%
\vSv{411.003062}{274.668200}{1.927501}{0.258480}%
\vSv{411.261635}{274.676894}{1.912214}{0.258477}%
\vSv{411.520206}{274.685519}{1.897077}{0.258475}%
\vSv{411.778775}{274.694075}{1.882087}{0.258473}%
\vSv{412.037341}{274.702564}{1.867244}{0.258471}%
\vSv{412.295905}{274.710986}{1.852545}{0.258468}%
\vSv{412.554467}{274.719342}{1.837989}{0.258466}%
\vSv{412.813027}{274.727632}{1.823574}{0.197044}%
\vSv{415.510948}{274.810366}{1.686841}{0.145956}%
\vSv{415.657044}{274.814662}{1.673877}{0.258444}%
\vSv{415.915579}{274.822211}{1.661035}{0.258442}%
\vSv{416.174112}{274.829703}{1.648315}{0.258440}%
}}%
{\color{vltRed}\vlB{%
\vSv{416.432643}{274.837137}{1.635716}{0.258439}%
\vSv{416.691172}{274.844514}{1.623235}{0.258437}%
\vSv{416.949700}{274.851834}{1.610873}{0.258435}%
\vSv{417.208225}{274.859099}{1.598626}{0.258434}%
\vSv{417.466749}{274.866309}{1.586495}{0.258432}%
\vSv{417.725271}{274.873464}{1.574477}{0.258431}%
\vSv{417.983792}{274.880565}{1.562572}{0.258429}%
\vSv{418.242310}{274.887612}{1.550778}{0.258428}%
\vSv{418.500827}{274.894606}{1.539094}{0.258427}%
\vSv{418.759342}{274.901547}{1.527519}{0.258425}%
\vSv{419.017855}{274.908435}{1.516052}{0.258424}%
\vSv{419.276367}{274.915273}{1.504691}{0.258422}%
\vSv{419.534877}{274.922058}{1.493435}{0.258421}%
\vSv{419.793386}{274.928794}{1.482284}{0.219133}%
\vSv{422.513336}{274.996694}{1.376249}{0.123417}%
\vSv{422.636876}{274.999658}{1.366170}{0.258407}%
\vSv{422.895366}{275.005819}{1.356183}{0.258406}%
\vSv{423.153855}{275.011935}{1.346286}{0.258405}%
\vSv{423.412342}{275.018006}{1.336478}{0.258404}%
\vSv{423.670828}{275.024033}{1.326759}{0.258403}%
\vSv{423.929312}{275.030017}{1.317127}{0.258402}%
\vSv{424.187796}{275.035956}{1.307582}{0.258401}%
\vSv{424.446278}{275.041853}{1.298122}{0.258400}%
\vSv{424.704758}{275.047707}{1.288747}{0.258399}%
\vSv{424.963237}{275.053518}{1.279456}{0.258398}%
\vSv{425.221715}{275.059288}{1.270248}{0.258397}%
\vSv{425.480192}{275.065016}{1.261122}{0.258396}%
\vSv{425.738667}{275.070703}{1.252077}{0.258395}%
\vSv{425.997141}{275.076350}{1.243112}{0.258394}%
\vSv{426.255614}{275.081955}{1.234227}{0.258393}%
\vSv{426.514086}{275.087521}{1.225420}{0.258392}%
\vSv{426.772556}{275.093047}{1.216692}{0.242193}%
}}%
{\color{vltRed}\vlB{%
\vSv{429.515478}{275.149329}{1.133508}{0.100071}%
\vSv{429.615654}{275.151309}{1.125583}{0.258383}%
\vSv{429.874111}{275.156384}{1.117727}{0.258382}%
\vSv{430.132566}{275.161425}{1.109939}{0.258382}%
\vSv{430.391021}{275.166430}{1.102218}{0.258381}%
\vSv{430.649474}{275.171400}{1.094564}{0.258380}%
\vSv{430.907927}{275.176336}{1.086976}{0.258380}%
\vSv{431.166378}{275.181237}{1.079452}{0.258379}%
\vSv{431.424829}{275.186105}{1.071993}{0.258379}%
\vSv{431.683278}{275.190939}{1.064599}{0.258378}%
\vSv{431.941727}{275.195739}{1.057267}{0.258377}%
\vSv{432.200174}{275.200507}{1.049998}{0.258377}%
\vSv{432.458621}{275.205242}{1.042791}{0.258376}%
\vSv{432.717066}{275.209944}{1.035645}{0.258376}%
\vSv{432.975511}{275.214614}{1.028560}{0.258375}%
\vSv{433.233955}{275.219252}{1.021535}{0.258374}%
\vSv{433.492397}{275.223858}{1.014569}{0.258374}%
\vSv{433.750839}{275.228433}{1.007662}{0.258373}%
\vSv{434.009280}{275.232977}{1.000814}{0.007502}%
\vSv{436.517350}{275.275506}{0.941706}{0.076202}%
\vSv{436.593641}{275.276758}{0.935410}{0.258368}%
\vSv{436.852072}{275.280976}{0.929165}{0.258367}%
\vSv{437.110503}{275.285166}{0.922972}{0.258367}%
\vSv{437.368932}{275.289327}{0.916831}{0.258366}%
\vSv{437.627361}{275.293462}{0.910740}{0.258366}%
\vSv{437.885790}{275.297568}{0.904699}{0.258366}%
\vSv{438.144217}{275.301648}{0.898708}{0.258365}%
\vSv{438.402644}{275.305700}{0.892767}{0.258365}%
\vSv{438.661070}{275.309726}{0.886873}{0.258364}%
\vSv{438.919495}{275.313725}{0.881029}{0.258364}%
\vSv{439.177919}{275.317697}{0.875232}{0.258363}%
\vSv{439.436343}{275.321644}{0.869482}{0.258363}%
}}%
{\color{vltRed}\vlB{%
\vSv{439.694766}{275.325564}{0.863779}{0.258363}%
\vSv{439.953188}{275.329459}{0.858123}{0.258362}%
\vSv{440.211609}{275.333329}{0.852512}{0.258362}%
\vSv{440.470030}{275.337173}{0.846947}{0.258362}%
\vSv{440.728450}{275.340992}{0.841427}{0.258361}%
}}%
{\color{vltBlue}\vlB{%
\vSv{285.104715}{128.000000}{84.132829}{1.100000}%
\vSv{285.462628}{131.481653}{84.125582}{1.100000}%
\vSv{285.821361}{134.963222}{84.111087}{0.569091}%
\vSv{285.879785}{135.529310}{84.089346}{0.530909}%
\vSv{286.181862}{138.444615}{84.060359}{1.100000}%
\vSv{286.545000}{141.925732}{84.024128}{1.055527}%
\vSv{286.654962}{142.975523}{83.980653}{0.044473}%
\vSv{286.911300}{145.406519}{83.980653}{0.019029}%
\vSv{286.913379}{145.425442}{83.929938}{1.080971}%
\vSv{287.282614}{148.886785}{83.871983}{1.100000}%
\vSv{287.658745}{152.366527}{83.806791}{0.276604}%
\vSv{287.688709}{152.641517}{83.734366}{0.823396}%
\vSv{288.041826}{155.845528}{83.654711}{1.100000}%
\vSv{288.431840}{159.323746}{83.567829}{0.287065}%
\vSv{288.464165}{159.609004}{83.473725}{0.812935}%
\vSv{288.831178}{162.800928}{83.372405}{1.100000}%
\vSv{289.239473}{166.277053}{83.263872}{0.000625}%
\vSv{289.239761}{166.277674}{83.148135}{1.099375}%
\vSv{289.660320}{169.751711}{83.025199}{0.793361}%
\vSv{289.756911}{170.539201}{82.895072}{0.306639}%
\vSv{290.093425}{173.224872}{82.757763}{1.100000}%
\vSv{290.540580}{176.696264}{82.461637}{1.100000}%
\vSv{291.004444}{180.165430}{82.302841}{0.338453}%
\vSv{291.050129}{180.500834}{82.136907}{0.761547}%
\vSv{291.486834}{183.632124}{81.963847}{0.574671}%
\vSv{291.567571}{184.201151}{81.783676}{0.525329}%
\vSv{291.989673}{187.095925}{81.596411}{0.649974}%
\vSv{292.085114}{187.738921}{81.402068}{0.450026}%
\vSv{292.515569}{190.556321}{81.200667}{0.566697}%
\vSv{292.602766}{191.116348}{80.992229}{0.533303}%
\vSv{293.067330}{194.012711}{80.776774}{0.328417}%
\vSv{293.120536}{194.336882}{80.554328}{0.771583}%
}}%
{\color{vltBlue}\vlB{%
\vSv{293.648814}{197.464358}{80.088562}{1.100000}%
\vSv{294.263784}{200.910135}{79.595159}{0.836176}%
\vSv{294.415537}{201.732561}{79.338174}{0.263824}%
\vSv{294.914885}{204.349304}{79.074380}{0.095471}%
\vSv{294.933795}{204.443045}{78.803816}{1.004529}%
\vSv{295.610210}{207.780033}{78.242540}{0.492418}%
\vSv{295.711491}{208.262119}{77.951917}{0.607582}%
\vSv{296.353171}{211.200868}{77.350946}{0.618044}%
\vSv{296.489590}{211.803912}{77.040702}{0.481956}%
\vSv{297.150832}{214.609501}{76.400984}{0.493633}%
\vSv{297.268129}{215.089295}{76.071633}{0.606367}%
\vSv{298.010502}{218.003194}{75.394278}{0.139786}%
\vSv{298.047145}{218.138463}{75.046417}{0.960214}%
\vSv{298.943755}{221.378026}{73.967023}{0.511431}%
\vSv{299.086637}{221.869564}{73.595565}{0.588569}%
\vSv{299.958502}{224.729663}{72.447473}{0.552871}%
\vSv{300.127121}{225.256793}{72.053861}{0.547129}%
\vSv{301.067089}{228.051950}{70.841737}{0.302954}%
\vSv{301.168669}{228.338125}{70.427639}{0.771151}%
\vSv{301.429230}{229.064718}{70.008707}{0.025895}%
\vSv{302.285227}{231.337174}{68.724144}{0.508317}%
\vSv{302.472189}{231.810846}{68.287130}{0.591683}%
\vSv{303.626488}{234.575203}{66.498557}{0.371559}%
\vSv{303.777541}{234.915941}{66.041997}{0.636184}%
\vSv{304.038835}{235.497314}{65.581966}{0.092257}%
\vSv{305.109891}{237.753513}{63.710191}{0.526517}%
\vSv{305.346424}{238.225569}{63.235120}{0.573483}%
\vSv{306.751109}{240.855495}{60.825091}{0.334516}%
\vSv{306.917941}{241.147573}{60.337305}{0.521998}%
\vSv{307.180107}{241.601165}{59.847981}{0.243485}%
\vSv{308.569662}{243.862035}{57.384140}{0.335059}%
\vSv{308.754480}{244.144257}{56.889092}{0.472912}%
}}%
{\color{vltBlue}\vlB{%
\vSv{309.017093}{244.540374}{56.393668}{0.292029}%
\vSv{310.576183}{246.750242}{53.916550}{0.022309}%
\vSv{310.593923}{246.768271}{53.422226}{0.433508}%
\vSv{310.856903}{247.116399}{52.928626}{0.428549}%
\vSv{311.119929}{247.458332}{52.435898}{0.215634}%
\vSv{312.790031}{249.494646}{49.505739}{0.257498}%
\vSv{312.962191}{249.690466}{49.023000}{0.393947}%
\vSv{313.225501}{249.987885}{48.542203}{0.390191}%
\vSv{313.488836}{250.280312}{48.063468}{0.058363}%
\vSv{315.203046}{252.071120}{45.240472}{0.176898}%
\vSv{315.332728}{252.196729}{44.779148}{0.363938}%
\vSv{315.596194}{252.453078}{44.320690}{0.361083}%
\vSv{315.859666}{252.705357}{43.865180}{0.198081}%
\vSv{317.812797}{254.458290}{40.765265}{0.197438}%
\vSv{317.967460}{254.587209}{40.335839}{0.338903}%
\vSv{318.230909}{254.806570}{39.909926}{0.336786}%
\vSv{318.494347}{255.022646}{39.487572}{0.226872}%
\vSv{320.602682}{256.641802}{36.240980}{0.318547}%
\vSv{320.864542}{256.830122}{35.852071}{0.318721}%
\vSv{321.127790}{257.016795}{35.466979}{0.317187}%
\vSv{321.391012}{257.200838}{35.085714}{0.145544}%
\vSv{323.545086}{258.615370}{32.173693}{0.246927}%
\vSv{323.758714}{258.746855}{31.826905}{0.304049}%
\vSv{324.021633}{258.907197}{31.483914}{0.302928}%
\vSv{324.284519}{259.065404}{31.144705}{0.246097}%
\vSv{326.614202}{260.382768}{28.565095}{0.034678}%
\vSv{326.648887}{260.399350}{28.259083}{0.293289}%
\vSv{326.911410}{260.538210}{27.956644}{0.292463}%
\vSv{327.173897}{260.675318}{27.657749}{0.291659}%
\vSv{327.436345}{260.810703}{27.362373}{0.187910}%
\vSv{329.789082}{261.954527}{25.122470}{0.004218}%
\vSv{329.796675}{261.956317}{24.857407}{0.284710}%
}}%
{\color{vltBlue}\vlB{%
\vSv{330.058744}{262.075998}{24.595554}{0.284111}%
\vSv{330.320776}{262.194248}{24.336878}{0.283528}%
\vSv{330.582770}{262.311091}{24.081346}{0.243433}%
\vSv{333.046268}{263.346060}{21.917516}{0.162894}%
\vSv{333.200684}{263.406863}{21.691580}{0.278021}%
\vSv{333.462277}{263.509623}{21.468420}{0.277593}%
\vSv{333.723835}{263.611219}{21.248000}{0.277176}%
\vSv{333.985358}{263.711668}{21.030289}{0.104316}%
\vSv{336.362941}{264.575765}{19.187371}{0.246633}%
\vSv{336.598730}{264.656823}{18.994957}{0.273210}%
\vSv{336.859888}{264.745749}{18.804898}{0.272900}%
\vSv{337.121014}{264.833717}{18.617164}{0.272598}%
\vSv{337.382110}{264.920742}{18.431725}{0.034658}%
\vSv{339.722166}{265.661842}{17.027277}{0.006230}%
\vSv{339.730618}{265.663667}{16.861174}{0.269938}%
\vSv{339.991419}{265.741963}{16.697078}{0.269705}%
\vSv{340.252193}{265.819452}{16.534963}{0.269477}%
\vSv{340.512939}{265.896146}{16.374802}{0.269255}%
\vSv{340.773658}{265.972054}{16.216568}{0.015395}%
\vSv{343.120226}{266.621941}{14.875014}{0.265981}%
\vSv{343.379424}{266.690221}{14.734675}{0.267118}%
\vSv{343.639865}{266.758161}{14.595995}{0.266949}%
\vSv{343.900282}{266.825433}{14.458951}{0.266783}%
\vSv{344.160676}{266.892045}{14.323520}{0.033170}%
\vSv{346.541185}{267.472134}{13.173719}{0.226324}%
\vSv{346.763396}{267.523715}{13.053262}{0.265186}%
\vSv{347.023551}{267.583609}{12.934192}{0.265058}%
\vSv{347.283687}{267.642937}{12.816492}{0.264934}%
\vSv{347.543803}{267.701707}{12.700141}{0.078498}%
\vSv{349.981201}{268.226766}{11.710812}{0.164549}%
\vSv{350.143922}{268.260165}{11.606999}{0.263726}%
\vSv{350.403835}{268.313226}{11.504349}{0.263630}%
}}%
{\color{vltBlue}\vlB{%
\vSv{350.663731}{268.365805}{11.402847}{0.263535}%
\vSv{350.923610}{268.417908}{11.302476}{0.144559}%
\vSv{353.435562}{268.898336}{10.447654}{0.085993}%
\vSv{353.521518}{268.913930}{10.357806}{0.262613}%
\vSv{353.781225}{268.961146}{10.268936}{0.262539}%
\vSv{354.040917}{269.007949}{10.181030}{0.262466}%
\vSv{354.300595}{269.054342}{10.094077}{0.226389}%
\vSv{356.901975}{269.497631}{9.274239}{0.256331}%
\vSv{357.156154}{269.538942}{9.196972}{0.261698}%
\vSv{357.415673}{269.580768}{9.120519}{0.261641}%
\vSv{357.675180}{269.622242}{9.044870}{0.261586}%
\vSv{357.934674}{269.663365}{8.970014}{0.058744}%
\vSv{360.375269}{270.033818}{8.330383}{0.154299}%
\vSv{360.528989}{270.056173}{8.262927}{0.261043}%
\vSv{360.788360}{270.093689}{8.196160}{0.260999}%
\vSv{361.047721}{270.130898}{8.130074}{0.260956}%
\vSv{361.307072}{270.167803}{8.064661}{0.162702}%
\vSv{363.854849}{270.514974}{7.504873}{0.044651}%
\vSv{363.900038}{270.520806}{7.445746}{0.260530}%
\vSv{364.159283}{270.554567}{7.387206}{0.260495}%
\vSv{364.418520}{270.588060}{7.329246}{0.260461}%
\vSv{364.677747}{270.621288}{7.271859}{0.260428}%
\vSv{364.936966}{270.654252}{7.215038}{0.013434}%
\vSv{367.340062}{270.947841}{6.728022}{0.189133}%
\vSv{367.528696}{270.969999}{6.676501}{0.260097}%
\vSv{367.787826}{271.000239}{6.625476}{0.260070}%
\vSv{368.046948}{271.030246}{6.574941}{0.260044}%
\vSv{368.306062}{271.060021}{6.524890}{0.130656}%
\vSv{370.828071}{271.338298}{6.095319}{0.068418}%
\vSv{370.896813}{271.345563}{6.049812}{0.259780}%
\vSv{371.155850}{271.372942}{6.004731}{0.259759}%
\vSv{371.414881}{271.400115}{5.960071}{0.259737}%
}}%
{\color{vltBlue}\vlB{%
\vSv{371.673906}{271.427085}{5.915828}{0.252306}%
\vSv{374.319579}{271.691367}{5.495281}{0.203502}%
\vSv{374.522771}{271.710855}{5.455318}{0.259509}%
\vSv{374.781723}{271.735526}{5.415718}{0.259492}%
\vSv{375.040670}{271.760017}{5.376478}{0.259475}%
\vSv{375.299612}{271.784330}{5.337593}{0.118023}%
\vSv{377.812608}{272.011375}{5.002989}{0.075861}%
\vSv{377.888736}{272.017991}{4.967450}{0.259307}%
\vSv{378.147620}{272.040444}{4.932225}{0.259293}%
\vSv{378.406500}{272.062737}{4.897313}{0.259280}%
\vSv{378.665375}{272.084872}{4.862708}{0.246259}%
\vSv{381.307864}{272.302083}{4.532898}{0.204983}%
\vSv{381.512697}{272.318283}{4.501473}{0.259133}%
\vSv{381.771518}{272.338621}{4.470318}{0.259122}%
\vSv{382.030335}{272.358817}{4.439432}{0.259111}%
\vSv{382.289148}{272.378874}{4.408811}{0.117652}%
\vSv{384.803917}{272.566726}{4.144716}{0.072892}%
\vSv{384.877059}{272.571994}{4.116601}{0.259002}%
\vSv{385.135829}{272.590587}{4.088723}{0.258993}%
\vSv{385.394595}{272.609053}{4.061080}{0.258984}%
\vSv{385.653358}{272.627395}{4.033668}{0.250130}%
\vSv{388.301419}{272.808141}{3.771792}{0.198139}%
\vSv{388.499521}{272.821175}{3.746780}{0.258887}%
\vSv{388.758243}{272.838092}{3.721974}{0.258879}%
\vSv{389.016962}{272.854898}{3.697370}{0.258872}%
\vSv{389.275678}{272.871591}{3.672968}{0.125223}%
\vSv{391.799308}{273.028787}{3.462085}{0.063125}%
\vSv{391.862670}{273.032599}{3.439589}{0.258800}%
\vSv{392.121353}{273.048126}{3.417274}{0.258793}%
\vSv{392.380034}{273.063552}{3.395138}{0.258788}%
\vSv{392.638712}{273.078878}{3.373178}{0.258782}%
\vSv{392.897386}{273.094105}{3.351395}{0.001713}%
}}%
{\color{vltBlue}\vlB{%
\vSv{395.298159}{273.230825}{3.162957}{0.185799}%
\vSv{395.483991}{273.241077}{3.142836}{0.258722}%
\vSv{395.742637}{273.255261}{3.122874}{0.258718}%
\vSv{396.001281}{273.269355}{3.103067}{0.258713}%
\vSv{396.259923}{273.283360}{3.083416}{0.138048}%
\vSv{398.797162}{273.416151}{2.913280}{0.048826}%
\vSv{398.846210}{273.418632}{2.895099}{0.258663}%
\vSv{399.104826}{273.431697}{2.877057}{0.258659}%
\vSv{399.363440}{273.444680}{2.859153}{0.258655}%
\vSv{399.622053}{273.457582}{2.841387}{0.258651}%
\vSv{399.880662}{273.470403}{2.823756}{0.016545}%
\vSv{402.296817}{273.586425}{2.670987}{0.169761}%
\vSv{402.466649}{273.594336}{2.654647}{0.258611}%
\vSv{402.725237}{273.606314}{2.638431}{0.258607}%
\vSv{402.983823}{273.618218}{2.622335}{0.258604}%
\vSv{403.242407}{273.630050}{2.606361}{0.154417}%
\vSv{405.796493}{273.743132}{2.467839}{0.031451}%
\vSv{405.828147}{273.744486}{2.453012}{0.258570}%
\vSv{406.086711}{273.755553}{2.438295}{0.258567}%
\vSv{406.345274}{273.766553}{2.423685}{0.258565}%
\vSv{406.603834}{273.777487}{2.409183}{0.258562}%
\vSv{406.862394}{273.788356}{2.394788}{0.034285}%
\vSv{409.296617}{273.887558}{2.269863}{0.151189}%
\vSv{409.447898}{273.893546}{2.256481}{0.258534}%
\vSv{409.706440}{273.903725}{2.243196}{0.258531}%
\vSv{409.964980}{273.913844}{2.230006}{0.258529}%
\vSv{410.223519}{273.923904}{2.216912}{0.173216}%
\vSv{412.796691}{274.020879}{2.103203}{0.011954}%
\vSv{412.808828}{274.021318}{2.091014}{0.258505}%
\vSv{413.067352}{274.030750}{2.078912}{0.258503}%
\vSv{413.325874}{274.040127}{2.066896}{0.258502}%
\vSv{413.584394}{274.049450}{2.054964}{0.258500}%
}}%
{\color{vltBlue}\vlB{%
\vSv{413.842914}{274.058720}{2.043117}{0.054036}%
\vSv{416.297080}{274.144102}{1.940166}{0.130858}%
\vSv{416.428036}{274.148533}{1.929123}{0.258480}%
\vSv{416.686542}{274.157234}{1.918157}{0.258478}%
\vSv{416.945046}{274.165886}{1.907267}{0.258477}%
\vSv{417.203549}{274.174488}{1.896453}{0.193707}%
\vSv{419.797541}{274.258167}{1.792327}{0.249432}%
\vSv{420.047008}{274.265968}{1.782304}{0.258458}%
\vSv{420.305498}{274.274007}{1.772349}{0.258457}%
\vSv{420.563986}{274.282001}{1.762461}{0.258456}%
\vSv{420.822474}{274.289950}{1.752641}{0.075197}%
\vSv{423.297908}{274.363872}{1.667203}{0.109287}%
\vSv{423.407293}{274.367052}{1.658027}{0.258442}%
\vSv{423.665769}{274.374529}{1.648913}{0.258440}%
\vSv{423.924245}{274.381966}{1.639860}{0.258439}%
\vSv{424.182719}{274.389362}{1.630867}{0.215392}%
\vSv{426.798464}{274.461969}{1.544171}{0.227366}%
\vSv{427.025878}{274.468096}{1.535815}{0.258426}%
\vSv{427.284342}{274.475022}{1.527513}{0.258425}%
\vSv{427.542805}{274.481911}{1.519266}{0.258424}%
\vSv{427.801267}{274.488762}{1.511074}{0.097359}%
\vSv{430.298917}{274.553103}{1.439714}{0.086831}%
\vSv{430.385841}{274.555285}{1.432041}{0.258414}%
\vSv{430.644294}{274.561743}{1.424418}{0.258413}%
\vSv{430.902747}{274.568167}{1.416845}{0.258412}%
\vSv{431.161198}{274.574556}{1.409321}{0.237929}%
\vSv{433.799508}{274.637877}{1.336694}{0.204553}%
\vSv{434.004115}{274.642648}{1.329685}{0.258403}%
\vSv{434.262558}{274.648645}{1.322721}{0.258402}%
\vSv{434.521000}{274.654609}{1.315801}{0.258401}%
\vSv{434.779441}{274.660543}{1.308925}{0.120240}%
\vSv{437.299995}{274.716817}{1.248974}{0.063737}%
}}%
{\color{vltBlue}\vlB{%
\vSv{437.363817}{274.718206}{1.242521}{0.258394}%
\vSv{437.622251}{274.723809}{1.236109}{0.258393}%
\vSv{437.880685}{274.729383}{1.229737}{0.258393}%
\vSv{438.139118}{274.734929}{1.223405}{0.258392}%
\vSv{438.397550}{274.740446}{1.217113}{0.002691}%
\vSv{440.800583}{274.790407}{1.162221}{0.181200}%
}}%
{\color{vltTeal}\vlB{%
\vSg{32.000000}{77.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(61.00000,77.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $d=0.2$}}}%
{\color{vltRed}\vlB{%
\vSg{180.000000}{77.000000}{0.000000}{4.500000}%
\vSg{187.000000}{77.000000}{0.000000}{4.500000}%
\vSg{194.000000}{77.000000}{0.000000}{4.500000}%
\vSg{201.000000}{77.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(209.00000,77.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $d=0.8$}}}%
{\color{vltBlue}\vlB{%
\vSg{332.000000}{77.000000}{0.000000}{1.100000}%
\vSg{335.500000}{77.000000}{0.000000}{1.100000}%
\vSg{339.000000}{77.000000}{0.000000}{1.100000}%
\vSg{342.500000}{77.000000}{0.000000}{1.100000}%
\vSg{346.000000}{77.000000}{0.000000}{1.100000}%
\vSg{349.500000}{77.000000}{0.000000}{1.100000}%
\vSg{353.000000}{77.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(361.00000,77.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $d=2$}}}%
{\color{black}\put(235.00000,45.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\int_0^\infty f_d(r)\,\dd r=\pi,\qquad\operatorname{Var}x=k_{\rm B}T/k$}}}%
{\color{black}\put(235.00000,19.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Stationarity and matched thermal noise fix the full variance; a finite band retains a fraction.}}}%
\end{picture}%


==> vlt-figures/figure-131.tex <==
\begin{picture}(470,304)%
{\color{black}\put(235.00000,289.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Input, complete state and measured output}}}%
{\color{vltBlue!7}\vlB{%
\vRa{18.000000}{217.000000}{112.000000}%
\vRa{18.000000}{217.450000}{112.000000}%
\vRa{18.000000}{217.900000}{112.000000}%
\vRa{18.000000}{218.350000}{112.000000}%
\vRa{18.000000}{218.800000}{112.000000}%
\vRa{18.000000}{219.250000}{112.000000}%
\vRa{18.000000}{219.700000}{112.000000}%
\vRa{18.000000}{220.150000}{112.000000}%
\vRa{18.000000}{220.600000}{112.000000}%
\vRa{18.000000}{221.050000}{112.000000}%
\vRa{18.000000}{221.500000}{112.000000}%
\vRa{18.000000}{221.950000}{112.000000}%
\vRa{18.000000}{222.400000}{112.000000}%
\vRa{18.000000}{222.850000}{112.000000}%
\vRa{18.000000}{223.300000}{112.000000}%
\vRa{18.000000}{223.750000}{112.000000}%
\vRa{18.000000}{224.200000}{112.000000}%
\vRa{18.000000}{224.650000}{112.000000}%
\vRa{18.000000}{225.100000}{112.000000}%
\vRa{18.000000}{225.550000}{112.000000}%
\vRa{18.000000}{226.000000}{112.000000}%
\vRa{18.000000}{226.450000}{112.000000}%
\vRa{18.000000}{226.900000}{112.000000}%
\vRa{18.000000}{227.350000}{112.000000}%
\vRa{18.000000}{227.800000}{112.000000}%
\vRa{18.000000}{228.250000}{112.000000}%
\vRa{18.000000}{228.700000}{112.000000}%
\vRa{18.000000}{229.150000}{112.000000}%
\vRa{18.000000}{229.600000}{112.000000}%
\vRa{18.000000}{230.050000}{112.000000}%
\vRa{18.000000}{230.500000}{112.000000}%
\vRa{18.000000}{230.950000}{112.000000}%
}}%
{\color{vltBlue!7}\vlB{%
\vRa{18.000000}{231.400000}{112.000000}%
\vRa{18.000000}{231.850000}{112.000000}%
\vRa{18.000000}{232.300000}{112.000000}%
\vRa{18.000000}{232.750000}{112.000000}%
\vRa{18.000000}{233.200000}{112.000000}%
\vRa{18.000000}{233.650000}{112.000000}%
\vRa{18.000000}{234.100000}{112.000000}%
\vRa{18.000000}{234.550000}{112.000000}%
\vRa{18.000000}{235.000000}{112.000000}%
\vRa{18.000000}{235.450000}{112.000000}%
\vRa{18.000000}{235.900000}{112.000000}%
\vRa{18.000000}{236.350000}{112.000000}%
\vRa{18.000000}{236.800000}{112.000000}%
\vRa{18.000000}{237.250000}{112.000000}%
\vRa{18.000000}{237.700000}{112.000000}%
\vRa{18.000000}{238.150000}{112.000000}%
\vRa{18.000000}{238.600000}{112.000000}%
\vRa{18.000000}{239.050000}{112.000000}%
\vRa{18.000000}{239.500000}{112.000000}%
\vRa{18.000000}{239.950000}{112.000000}%
\vRa{18.000000}{240.400000}{112.000000}%
\vRa{18.000000}{240.850000}{112.000000}%
\vRa{18.000000}{241.300000}{112.000000}%
\vRa{18.000000}{241.750000}{112.000000}%
\vRa{18.000000}{242.200000}{112.000000}%
\vRa{18.000000}{242.650000}{112.000000}%
\vRa{18.000000}{243.100000}{112.000000}%
\vRa{18.000000}{243.550000}{112.000000}%
\vRa{18.000000}{244.000000}{112.000000}%
\vRa{18.000000}{244.450000}{112.000000}%
\vRa{18.000000}{244.900000}{112.000000}%
\vRa{18.000000}{245.350000}{112.000000}%
}}%
{\color{vltBlue!7}\vlB{%
\vRa{18.000000}{245.800000}{112.000000}%
\vRa{18.000000}{246.250000}{112.000000}%
\vRa{18.000000}{246.700000}{112.000000}%
\vRa{18.000000}{247.150000}{112.000000}%
\vRa{18.000000}{247.600000}{112.000000}%
\vRa{18.000000}{248.050000}{112.000000}%
\vRa{18.000000}{248.500000}{112.000000}%
\vRa{18.000000}{248.950000}{112.000000}%
\vRa{18.000000}{249.400000}{112.000000}%
\vRa{18.000000}{249.850000}{112.000000}%
\vRa{18.000000}{250.300000}{112.000000}%
\vRa{18.000000}{250.750000}{112.000000}%
\vRa{18.000000}{251.200000}{112.000000}%
\vRa{18.000000}{251.650000}{112.000000}%
\vRa{18.000000}{252.100000}{112.000000}%
\vRa{18.000000}{252.550000}{112.000000}%
\vRa{18.000000}{253.000000}{112.000000}%
\vRa{18.000000}{253.450000}{112.000000}%
\vRa{18.000000}{253.900000}{112.000000}%
\vRa{18.000000}{254.350000}{112.000000}%
\vRa{18.000000}{254.800000}{112.000000}%
\vRa{18.000000}{255.250000}{112.000000}%
\vRa{18.000000}{255.700000}{112.000000}%
\vRa{18.000000}{256.150000}{112.000000}%
\vRa{18.000000}{256.600000}{112.000000}%
\vRa{18.000000}{257.050000}{112.000000}%
\vRa{18.000000}{257.500000}{112.000000}%
\vRa{18.000000}{257.950000}{112.000000}%
\vRa{18.000000}{258.400000}{112.000000}%
\vRa{18.000000}{258.850000}{112.000000}%
\vRa{18.000000}{259.300000}{112.000000}%
\vRa{18.000000}{259.750000}{112.000000}%
}}%
{\color{vltBlue!7}\vlB{%
\vRa{18.000000}{260.200000}{112.000000}%
\vRa{18.000000}{260.650000}{112.000000}%
\vRa{18.000000}{261.100000}{112.000000}%
\vRa{18.000000}{261.550000}{112.000000}%
\vRa{18.000000}{262.000000}{112.000000}%
\vRa{18.000000}{262.450000}{112.000000}%
\vRa{18.000000}{262.900000}{112.000000}%
\vRa{18.000000}{263.350000}{112.000000}%
\vRa{18.000000}{263.800000}{112.000000}%
\vRa{18.000000}{264.250000}{112.000000}%
\vRa{18.000000}{264.700000}{112.000000}%
\vRa{18.000000}{265.150000}{112.000000}%
\vRa{18.000000}{265.600000}{112.000000}%
}}%
{\color{vltBlue!65}\vlB{%
\vSn{18.000000}{217.000000}{0.000000}{112.000000}%
\vSn{129.575000}{217.000000}{90.000000}{49.000000}%
\vSn{18.000000}{266.000000}{180.000000}{112.000000}%
\vSn{17.575000}{266.000000}{-90.000000}{49.000000}%
}}%
{\color{black}\put(74.00000,249.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont \bfseries Applied force}}}%
{\color{black}\put(74.00000,230.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\mathsf B_{\rm in}\vct f$}}}%
{\color{vltTeal!7}\vlB{%
\vRa{174.000000}{217.000000}{122.000000}%
\vRa{174.000000}{217.450000}{122.000000}%
\vRa{174.000000}{217.900000}{122.000000}%
\vRa{174.000000}{218.350000}{122.000000}%
\vRa{174.000000}{218.800000}{122.000000}%
\vRa{174.000000}{219.250000}{122.000000}%
\vRa{174.000000}{219.700000}{122.000000}%
\vRa{174.000000}{220.150000}{122.000000}%
\vRa{174.000000}{220.600000}{122.000000}%
\vRa{174.000000}{221.050000}{122.000000}%
\vRa{174.000000}{221.500000}{122.000000}%
\vRa{174.000000}{221.950000}{122.000000}%
\vRa{174.000000}{222.400000}{122.000000}%
\vRa{174.000000}{222.850000}{122.000000}%
\vRa{174.000000}{223.300000}{122.000000}%
\vRa{174.000000}{223.750000}{122.000000}%
\vRa{174.000000}{224.200000}{122.000000}%
\vRa{174.000000}{224.650000}{122.000000}%
\vRa{174.000000}{225.100000}{122.000000}%
\vRa{174.000000}{225.550000}{122.000000}%
\vRa{174.000000}{226.000000}{122.000000}%
\vRa{174.000000}{226.450000}{122.000000}%
\vRa{174.000000}{226.900000}{122.000000}%
\vRa{174.000000}{227.350000}{122.000000}%
\vRa{174.000000}{227.800000}{122.000000}%
\vRa{174.000000}{228.250000}{122.000000}%
\vRa{174.000000}{228.700000}{122.000000}%
\vRa{174.000000}{229.150000}{122.000000}%
\vRa{174.000000}{229.600000}{122.000000}%
\vRa{174.000000}{230.050000}{122.000000}%
\vRa{174.000000}{230.500000}{122.000000}%
\vRa{174.000000}{230.950000}{122.000000}%
}}%
{\color{vltTeal!7}\vlB{%
\vRa{174.000000}{231.400000}{122.000000}%
\vRa{174.000000}{231.850000}{122.000000}%
\vRa{174.000000}{232.300000}{122.000000}%
\vRa{174.000000}{232.750000}{122.000000}%
\vRa{174.000000}{233.200000}{122.000000}%
\vRa{174.000000}{233.650000}{122.000000}%
\vRa{174.000000}{234.100000}{122.000000}%
\vRa{174.000000}{234.550000}{122.000000}%
\vRa{174.000000}{235.000000}{122.000000}%
\vRa{174.000000}{235.450000}{122.000000}%
\vRa{174.000000}{235.900000}{122.000000}%
\vRa{174.000000}{236.350000}{122.000000}%
\vRa{174.000000}{236.800000}{122.000000}%
\vRa{174.000000}{237.250000}{122.000000}%
\vRa{174.000000}{237.700000}{122.000000}%
\vRa{174.000000}{238.150000}{122.000000}%
\vRa{174.000000}{238.600000}{122.000000}%
\vRa{174.000000}{239.050000}{122.000000}%
\vRa{174.000000}{239.500000}{122.000000}%
\vRa{174.000000}{239.950000}{122.000000}%
\vRa{174.000000}{240.400000}{122.000000}%
\vRa{174.000000}{240.850000}{122.000000}%
\vRa{174.000000}{241.300000}{122.000000}%
\vRa{174.000000}{241.750000}{122.000000}%
\vRa{174.000000}{242.200000}{122.000000}%
\vRa{174.000000}{242.650000}{122.000000}%
\vRa{174.000000}{243.100000}{122.000000}%
\vRa{174.000000}{243.550000}{122.000000}%
\vRa{174.000000}{244.000000}{122.000000}%
\vRa{174.000000}{244.450000}{122.000000}%
\vRa{174.000000}{244.900000}{122.000000}%
\vRa{174.000000}{245.350000}{122.000000}%
}}%
{\color{vltTeal!7}\vlB{%
\vRa{174.000000}{245.800000}{122.000000}%
\vRa{174.000000}{246.250000}{122.000000}%
\vRa{174.000000}{246.700000}{122.000000}%
\vRa{174.000000}{247.150000}{122.000000}%
\vRa{174.000000}{247.600000}{122.000000}%
\vRa{174.000000}{248.050000}{122.000000}%
\vRa{174.000000}{248.500000}{122.000000}%
\vRa{174.000000}{248.950000}{122.000000}%
\vRa{174.000000}{249.400000}{122.000000}%
\vRa{174.000000}{249.850000}{122.000000}%
\vRa{174.000000}{250.300000}{122.000000}%
\vRa{174.000000}{250.750000}{122.000000}%
\vRa{174.000000}{251.200000}{122.000000}%
\vRa{174.000000}{251.650000}{122.000000}%
\vRa{174.000000}{252.100000}{122.000000}%
\vRa{174.000000}{252.550000}{122.000000}%
\vRa{174.000000}{253.000000}{122.000000}%
\vRa{174.000000}{253.450000}{122.000000}%
\vRa{174.000000}{253.900000}{122.000000}%
\vRa{174.000000}{254.350000}{122.000000}%
\vRa{174.000000}{254.800000}{122.000000}%
\vRa{174.000000}{255.250000}{122.000000}%
\vRa{174.000000}{255.700000}{122.000000}%
\vRa{174.000000}{256.150000}{122.000000}%
\vRa{174.000000}{256.600000}{122.000000}%
\vRa{174.000000}{257.050000}{122.000000}%
\vRa{174.000000}{257.500000}{122.000000}%
\vRa{174.000000}{257.950000}{122.000000}%
\vRa{174.000000}{258.400000}{122.000000}%
\vRa{174.000000}{258.850000}{122.000000}%
\vRa{174.000000}{259.300000}{122.000000}%
\vRa{174.000000}{259.750000}{122.000000}%
}}%
{\color{vltTeal!7}\vlB{%
\vRa{174.000000}{260.200000}{122.000000}%
\vRa{174.000000}{260.650000}{122.000000}%
\vRa{174.000000}{261.100000}{122.000000}%
\vRa{174.000000}{261.550000}{122.000000}%
\vRa{174.000000}{262.000000}{122.000000}%
\vRa{174.000000}{262.450000}{122.000000}%
\vRa{174.000000}{262.900000}{122.000000}%
\vRa{174.000000}{263.350000}{122.000000}%
\vRa{174.000000}{263.800000}{122.000000}%
\vRa{174.000000}{264.250000}{122.000000}%
\vRa{174.000000}{264.700000}{122.000000}%
\vRa{174.000000}{265.150000}{122.000000}%
\vRa{174.000000}{265.600000}{122.000000}%
}}%
{\color{vltTeal!65}\vlB{%
\vSn{174.000000}{217.000000}{0.000000}{122.000000}%
\vSn{295.575000}{217.000000}{90.000000}{49.000000}%
\vSn{174.000000}{266.000000}{180.000000}{122.000000}%
\vSn{173.575000}{266.000000}{-90.000000}{49.000000}%
}}%
{\color{black}\put(235.00000,249.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont \bfseries Retained state}}}%
{\color{black}\put(235.00000,230.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $X=(\vct u,\vct v,\vct z)$}}}%
{\color{vltRed!7}\vlB{%
\vRa{340.000000}{217.000000}{112.000000}%
\vRa{340.000000}{217.450000}{112.000000}%
\vRa{340.000000}{217.900000}{112.000000}%
\vRa{340.000000}{218.350000}{112.000000}%
\vRa{340.000000}{218.800000}{112.000000}%
\vRa{340.000000}{219.250000}{112.000000}%
\vRa{340.000000}{219.700000}{112.000000}%
\vRa{340.000000}{220.150000}{112.000000}%
\vRa{340.000000}{220.600000}{112.000000}%
\vRa{340.000000}{221.050000}{112.000000}%
\vRa{340.000000}{221.500000}{112.000000}%
\vRa{340.000000}{221.950000}{112.000000}%
\vRa{340.000000}{222.400000}{112.000000}%
\vRa{340.000000}{222.850000}{112.000000}%
\vRa{340.000000}{223.300000}{112.000000}%
\vRa{340.000000}{223.750000}{112.000000}%
\vRa{340.000000}{224.200000}{112.000000}%
\vRa{340.000000}{224.650000}{112.000000}%
\vRa{340.000000}{225.100000}{112.000000}%
\vRa{340.000000}{225.550000}{112.000000}%
\vRa{340.000000}{226.000000}{112.000000}%
\vRa{340.000000}{226.450000}{112.000000}%
\vRa{340.000000}{226.900000}{112.000000}%
\vRa{340.000000}{227.350000}{112.000000}%
\vRa{340.000000}{227.800000}{112.000000}%
\vRa{340.000000}{228.250000}{112.000000}%
\vRa{340.000000}{228.700000}{112.000000}%
\vRa{340.000000}{229.150000}{112.000000}%
\vRa{340.000000}{229.600000}{112.000000}%
\vRa{340.000000}{230.050000}{112.000000}%
\vRa{340.000000}{230.500000}{112.000000}%
\vRa{340.000000}{230.950000}{112.000000}%
}}%
{\color{vltRed!7}\vlB{%
\vRa{340.000000}{231.400000}{112.000000}%
\vRa{340.000000}{231.850000}{112.000000}%
\vRa{340.000000}{232.300000}{112.000000}%
\vRa{340.000000}{232.750000}{112.000000}%
\vRa{340.000000}{233.200000}{112.000000}%
\vRa{340.000000}{233.650000}{112.000000}%
\vRa{340.000000}{234.100000}{112.000000}%
\vRa{340.000000}{234.550000}{112.000000}%
\vRa{340.000000}{235.000000}{112.000000}%
\vRa{340.000000}{235.450000}{112.000000}%
\vRa{340.000000}{235.900000}{112.000000}%
\vRa{340.000000}{236.350000}{112.000000}%
\vRa{340.000000}{236.800000}{112.000000}%
\vRa{340.000000}{237.250000}{112.000000}%
\vRa{340.000000}{237.700000}{112.000000}%
\vRa{340.000000}{238.150000}{112.000000}%
\vRa{340.000000}{238.600000}{112.000000}%
\vRa{340.000000}{239.050000}{112.000000}%
\vRa{340.000000}{239.500000}{112.000000}%
\vRa{340.000000}{239.950000}{112.000000}%
\vRa{340.000000}{240.400000}{112.000000}%
\vRa{340.000000}{240.850000}{112.000000}%
\vRa{340.000000}{241.300000}{112.000000}%
\vRa{340.000000}{241.750000}{112.000000}%
\vRa{340.000000}{242.200000}{112.000000}%
\vRa{340.000000}{242.650000}{112.000000}%
\vRa{340.000000}{243.100000}{112.000000}%
\vRa{340.000000}{243.550000}{112.000000}%
\vRa{340.000000}{244.000000}{112.000000}%
\vRa{340.000000}{244.450000}{112.000000}%
\vRa{340.000000}{244.900000}{112.000000}%
\vRa{340.000000}{245.350000}{112.000000}%
}}%
{\color{vltRed!7}\vlB{%
\vRa{340.000000}{245.800000}{112.000000}%
\vRa{340.000000}{246.250000}{112.000000}%
\vRa{340.000000}{246.700000}{112.000000}%
\vRa{340.000000}{247.150000}{112.000000}%
\vRa{340.000000}{247.600000}{112.000000}%
\vRa{340.000000}{248.050000}{112.000000}%
\vRa{340.000000}{248.500000}{112.000000}%
\vRa{340.000000}{248.950000}{112.000000}%
\vRa{340.000000}{249.400000}{112.000000}%
\vRa{340.000000}{249.850000}{112.000000}%
\vRa{340.000000}{250.300000}{112.000000}%
\vRa{340.000000}{250.750000}{112.000000}%
\vRa{340.000000}{251.200000}{112.000000}%
\vRa{340.000000}{251.650000}{112.000000}%
\vRa{340.000000}{252.100000}{112.000000}%
\vRa{340.000000}{252.550000}{112.000000}%
\vRa{340.000000}{253.000000}{112.000000}%
\vRa{340.000000}{253.450000}{112.000000}%
\vRa{340.000000}{253.900000}{112.000000}%
\vRa{340.000000}{254.350000}{112.000000}%
\vRa{340.000000}{254.800000}{112.000000}%
\vRa{340.000000}{255.250000}{112.000000}%
\vRa{340.000000}{255.700000}{112.000000}%
\vRa{340.000000}{256.150000}{112.000000}%
\vRa{340.000000}{256.600000}{112.000000}%
\vRa{340.000000}{257.050000}{112.000000}%
\vRa{340.000000}{257.500000}{112.000000}%
\vRa{340.000000}{257.950000}{112.000000}%
\vRa{340.000000}{258.400000}{112.000000}%
\vRa{340.000000}{258.850000}{112.000000}%
\vRa{340.000000}{259.300000}{112.000000}%
\vRa{340.000000}{259.750000}{112.000000}%
}}%
{\color{vltRed!7}\vlB{%
\vRa{340.000000}{260.200000}{112.000000}%
\vRa{340.000000}{260.650000}{112.000000}%
\vRa{340.000000}{261.100000}{112.000000}%
\vRa{340.000000}{261.550000}{112.000000}%
\vRa{340.000000}{262.000000}{112.000000}%
\vRa{340.000000}{262.450000}{112.000000}%
\vRa{340.000000}{262.900000}{112.000000}%
\vRa{340.000000}{263.350000}{112.000000}%
\vRa{340.000000}{263.800000}{112.000000}%
\vRa{340.000000}{264.250000}{112.000000}%
\vRa{340.000000}{264.700000}{112.000000}%
\vRa{340.000000}{265.150000}{112.000000}%
\vRa{340.000000}{265.600000}{112.000000}%
}}%
{\color{vltRed!65}\vlB{%
\vSn{340.000000}{217.000000}{0.000000}{112.000000}%
\vSn{451.575000}{217.000000}{90.000000}{49.000000}%
\vSn{340.000000}{266.000000}{180.000000}{112.000000}%
\vSn{339.575000}{266.000000}{-90.000000}{49.000000}%
}}%
{\color{black}\put(396.00000,249.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont \bfseries Detector}}}%
{\color{black}\put(396.00000,230.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $Y=\mathsf L_{\rm out}X$}}}%
{\color{black}\vlB{%
\vSe{134.000000}{241.000000}{0.000000}{35.000000}%
\vSe{163.987022}{241.000000}{157.217594}{5.206175}%
\vSe{163.987022}{241.000000}{-157.217594}{5.206175}%
\vSe{300.000000}{241.000000}{0.000000}{35.000000}%
\vSe{329.987022}{241.000000}{157.217594}{5.206175}%
\vSe{329.987022}{241.000000}{-157.217594}{5.206175}%
}}%
{\color{black}\put(235.00000,194.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.600}{12.600}\selectfont $\mathsf H(s)=\mathsf L_{\rm out}(s\Id-\mathsf A_{\rm R})^{-1}\mathsf B_{\rm in}$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{174.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(116.00000,156.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Common channel}}}%
{\color{vltTeal!31}\vlB{%
\vRa{68.967636}{88.618232}{2.242963}%
\vRa{70.919023}{89.068232}{6.728889}%
\vRa{72.870409}{89.518232}{6.484870}%
\vRa{74.821795}{89.968232}{3.502833}%
\vRa{76.773182}{90.418232}{0.520796}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{67.876766}{88.618232}{0.067217}%
\vRa{67.646411}{89.068232}{0.201650}%
\vRa{67.416056}{89.518232}{0.336083}%
\vRa{67.185701}{89.968232}{0.470516}%
\vRa{66.955346}{90.418232}{0.604949}%
\vRa{66.724991}{90.868232}{0.739382}%
\vRa{66.494636}{91.318232}{0.873815}%
\vRa{66.264281}{91.768232}{1.008249}%
\vRa{66.033926}{92.218232}{1.142682}%
\vRa{65.803571}{92.668232}{1.277115}%
\vRa{65.573216}{93.118232}{1.411548}%
\vRa{65.342861}{93.568232}{1.545981}%
\vRa{65.112506}{94.018232}{1.680414}%
\vRa{64.882151}{94.468232}{1.814847}%
\vRa{64.651796}{94.918232}{1.949281}%
\vRa{64.421441}{95.368232}{2.083714}%
\vRa{64.191086}{95.818232}{2.218147}%
\vRa{63.960731}{96.268232}{2.352580}%
\vRa{63.730376}{96.718232}{2.487013}%
\vRa{63.500021}{97.168232}{2.139734}%
\vRa{63.269666}{97.618232}{1.709558}%
\vRa{63.039311}{98.068232}{1.279382}%
\vRa{62.808956}{98.518232}{0.849207}%
\vRa{62.578601}{98.968232}{0.419031}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{79.492731}{89.458217}{0.657689}%
\vRa{78.462081}{89.908217}{1.973066}%
\vRa{77.431431}{90.358217}{3.288444}%
\vRa{77.461425}{90.808217}{3.543177}%
\vRa{77.963518}{91.258217}{3.325810}%
\vRa{78.465612}{91.708217}{3.108444}%
\vRa{78.967706}{92.158217}{2.891077}%
\vRa{79.469799}{92.608217}{2.673710}%
\vRa{79.971893}{93.058217}{2.456344}%
\vRa{80.473987}{93.508217}{2.238977}%
\vRa{80.976081}{93.958217}{2.021611}%
\vRa{81.478174}{94.408217}{1.804244}%
\vRa{81.980268}{94.858217}{1.586877}%
\vRa{82.482362}{95.308217}{1.369511}%
\vRa{82.984455}{95.758217}{1.152144}%
\vRa{83.486549}{96.208217}{0.934778}%
\vRa{83.988643}{96.658217}{0.717411}%
\vRa{84.490736}{97.108217}{0.500044}%
\vRa{84.992830}{97.558217}{0.282678}%
\vRa{85.494924}{98.008217}{0.065311}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{65.873041}{97.009301}{0.365162}%
\vRa{65.212510}{97.459301}{1.095486}%
\vRa{64.551979}{97.909301}{1.825809}%
\vRa{63.891448}{98.359301}{2.556133}%
\vRa{63.230918}{98.809301}{3.286457}%
\vRa{62.570387}{99.259301}{4.016781}%
\vRa{62.545759}{99.709301}{4.111202}%
\vRa{62.830486}{100.159301}{3.896268}%
\vRa{63.115213}{100.609301}{3.681334}%
\vRa{63.399940}{101.059301}{3.466400}%
\vRa{63.684667}{101.509301}{3.251466}%
\vRa{63.969394}{101.959301}{3.036532}%
\vRa{64.254121}{102.409301}{2.821598}%
\vRa{64.538848}{102.859301}{2.606664}%
\vRa{64.823575}{103.309301}{2.391730}%
\vRa{65.108302}{103.759301}{2.176795}%
\vRa{65.393030}{104.209301}{1.961861}%
\vRa{65.677757}{104.659301}{1.746927}%
\vRa{65.962484}{105.109301}{1.531993}%
\vRa{66.247211}{105.559301}{1.317059}%
\vRa{66.531938}{106.009301}{1.102125}%
\vRa{66.816665}{106.459301}{0.887191}%
\vRa{67.101392}{106.909301}{0.672257}%
\vRa{67.386119}{107.359301}{0.457323}%
\vRa{67.670846}{107.809301}{0.242389}%
\vRa{67.955573}{108.259301}{0.027455}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{85.234445}{98.368427}{0.296163}%
\vRa{84.411763}{98.818427}{0.888490}%
\vRa{83.589082}{99.268427}{1.480817}%
\vRa{82.766400}{99.718427}{2.073143}%
\vRa{81.943718}{100.168427}{2.665470}%
\vRa{81.121037}{100.618427}{3.257796}%
\vRa{80.298355}{101.068427}{3.850123}%
\vRa{79.475674}{101.518427}{4.442450}%
\vRa{78.652992}{101.968427}{5.034776}%
\vRa{77.830310}{102.418427}{5.627103}%
\vRa{77.140508}{102.868427}{6.086550}%
\vRa{77.345713}{103.318427}{5.650991}%
\vRa{77.550918}{103.768427}{5.215431}%
\vRa{77.756122}{104.218427}{4.779871}%
\vRa{77.961327}{104.668427}{4.344312}%
\vRa{78.166531}{105.118427}{3.908752}%
\vRa{78.371736}{105.568427}{3.473192}%
\vRa{78.576941}{106.018427}{3.037633}%
\vRa{78.782145}{106.468427}{2.602073}%
\vRa{78.987350}{106.918427}{2.166514}%
\vRa{79.192555}{107.368427}{1.730954}%
\vRa{79.397759}{107.818427}{1.295394}%
\vRa{79.602964}{108.268427}{0.859835}%
\vRa{79.808168}{108.718427}{0.424275}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{76.741249}{103.035253}{0.475334}%
\vRa{75.995785}{103.485253}{1.426002}%
\vRa{75.250322}{103.935253}{2.376670}%
\vRa{74.504858}{104.385253}{3.327339}%
\vRa{73.759395}{104.835253}{4.278007}%
\vRa{73.013931}{105.285253}{5.228675}%
\vRa{72.268468}{105.735253}{6.179343}%
\vRa{71.523004}{106.185253}{7.130011}%
\vRa{70.777541}{106.635253}{8.080679}%
\vRa{70.032077}{107.085253}{9.031347}%
\vRa{69.286613}{107.535253}{9.982016}%
\vRa{68.541150}{107.985253}{10.932684}%
\vRa{69.686684}{108.435253}{9.992354}%
\vRa{76.123996}{108.885253}{3.760247}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{67.943982}{88.618232}{1.023654}%
\vRa{67.848061}{89.068232}{3.070962}%
\vRa{67.752139}{89.518232}{5.118270}%
\vRa{67.656217}{89.968232}{7.165578}%
\vRa{67.560295}{90.418232}{9.212887}%
\vRa{67.464373}{90.868232}{9.005099}%
\vRa{67.368451}{91.318232}{8.320135}%
\vRa{67.272530}{91.768232}{7.635171}%
\vRa{67.176608}{92.218232}{6.950207}%
\vRa{67.080686}{92.668232}{6.265243}%
\vRa{66.984764}{93.118232}{5.580279}%
\vRa{66.888842}{93.568232}{4.895315}%
\vRa{66.792920}{94.018232}{4.210351}%
\vRa{66.696999}{94.468232}{3.525387}%
\vRa{66.601077}{94.918232}{2.840423}%
\vRa{66.505155}{95.368232}{2.155459}%
\vRa{66.409233}{95.818232}{1.470495}%
\vRa{66.313311}{96.268232}{0.785531}%
\vRa{66.217389}{96.718232}{0.100567}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{77.113981}{90.721822}{0.251047}%
\vRa{77.113981}{91.171822}{0.753141}%
\vRa{77.113981}{91.621822}{1.255234}%
\vRa{77.113981}{92.071822}{1.757328}%
\vRa{77.113981}{92.521822}{2.259422}%
\vRa{77.113981}{92.971822}{2.761515}%
\vRa{77.113981}{93.421822}{3.263609}%
\vRa{77.113981}{93.871822}{3.765703}%
\vRa{77.113981}{94.321822}{4.267796}%
\vRa{77.113981}{94.771822}{4.769890}%
\vRa{77.113981}{95.221822}{5.271984}%
\vRa{77.113981}{95.671822}{5.774078}%
\vRa{77.113981}{96.121822}{6.276171}%
\vRa{77.113981}{96.571822}{6.778265}%
\vRa{77.113981}{97.021822}{7.280359}%
\vRa{77.113981}{97.471822}{7.782452}%
\vRa{77.113981}{97.921822}{8.284546}%
\vRa{77.113981}{98.371822}{8.114258}%
\vRa{77.113981}{98.821822}{7.291576}%
\vRa{77.113981}{99.271822}{6.468895}%
\vRa{77.113981}{99.721822}{5.646213}%
\vRa{77.113981}{100.171822}{4.823532}%
\vRa{77.113981}{100.621822}{4.000850}%
\vRa{77.113981}{101.071822}{3.178168}%
\vRa{77.113981}{101.521822}{2.355487}%
\vRa{77.113981}{101.971822}{1.532805}%
\vRa{77.113981}{102.421822}{0.710123}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{66.238202}{97.009301}{0.372492}%
\vRa{66.307995}{97.459301}{1.117475}%
\vRa{66.377789}{97.909301}{1.862458}%
\vRa{66.447582}{98.359301}{2.607442}%
\vRa{66.517375}{98.809301}{3.352425}%
\vRa{66.587168}{99.259301}{4.097409}%
\vRa{66.656961}{99.709301}{4.842392}%
\vRa{66.726754}{100.159301}{5.587375}%
\vRa{66.796547}{100.609301}{6.332359}%
\vRa{66.866340}{101.059301}{7.077342}%
\vRa{66.936133}{101.509301}{7.822325}%
\vRa{67.005926}{101.959301}{8.567309}%
\vRa{67.075719}{102.409301}{9.312292}%
\vRa{67.145512}{102.859301}{9.887216}%
\vRa{67.215305}{103.309301}{9.071960}%
\vRa{67.285098}{103.759301}{8.256703}%
\vRa{67.354891}{104.209301}{7.441447}%
\vRa{67.424684}{104.659301}{6.626190}%
\vRa{67.494477}{105.109301}{5.810934}%
\vRa{67.564270}{105.559301}{4.995677}%
\vRa{67.634063}{106.009301}{4.180421}%
\vRa{67.703856}{106.459301}{3.365164}%
\vRa{67.773649}{106.909301}{2.549907}%
\vRa{67.843442}{107.359301}{1.734651}%
\vRa{67.913235}{107.809301}{0.919394}%
\vRa{67.983028}{108.259301}{0.104138}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{76.723538}{90.721822}{0.390443}%
\vRa{75.942652}{91.171822}{1.171329}%
\vRa{75.161766}{91.621822}{1.952215}%
\vRa{74.380880}{92.071822}{2.733100}%
\vRa{73.599994}{92.521822}{3.513986}%
\vRa{72.819109}{92.971822}{4.294872}%
\vRa{72.038223}{93.421822}{5.075758}%
\vRa{71.257337}{93.871822}{5.856644}%
\vRa{70.476451}{94.321822}{6.637529}%
\vRa{69.695565}{94.771822}{7.418415}%
\vRa{68.914680}{95.221822}{8.199301}%
\vRa{68.133794}{95.671822}{8.980187}%
\vRa{67.352908}{96.121822}{9.761073}%
\vRa{66.572022}{96.571822}{10.541958}%
\vRa{66.633364}{97.021822}{10.480617}%
\vRa{67.448140}{97.471822}{9.665840}%
\vRa{68.262917}{97.921822}{8.851064}%
\vRa{69.077693}{98.371822}{8.036288}%
\vRa{69.892469}{98.821822}{7.221511}%
\vRa{70.707246}{99.271822}{6.406735}%
\vRa{71.522022}{99.721822}{5.591958}%
\vRa{72.336799}{100.171822}{4.777182}%
\vRa{73.151575}{100.621822}{3.962405}%
\vRa{73.966351}{101.071822}{3.147629}%
\vRa{74.781128}{101.521822}{2.332853}%
\vRa{75.595904}{101.971822}{1.518076}%
\vRa{76.410681}{102.421822}{0.703300}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{79.733415}{89.458217}{57.677363}{10.543994}%
\vSd{76.897069}{90.721822}{41.868190}{11.456975}%
\vSd{65.885447}{88.618232}{102.033056}{8.579585}%
\vSd{76.818275}{103.035253}{65.486526}{6.975237}%
\vSd{67.969280}{88.618232}{3.998754}{12.045437}%
\vSd{62.079573}{108.541783}{-122.322637}{10.543994}%
\vSd{67.918913}{90.721822}{-167.014302}{9.361445}%
\vSd{67.969280}{108.541783}{3.998754}{12.045437}%
\vSd{65.882146}{108.541783}{-98.816083}{11.670362}%
\vSd{66.046180}{103.035253}{-151.088184}{12.464145}%
\vSd{62.171230}{99.631573}{-34.265443}{4.657447}%
\vSd{62.064916}{88.618232}{117.107905}{12.372456}%
\vSd{76.983935}{90.721822}{-23.586923}{3.157906}%
\vSd{79.718758}{109.381768}{-62.892095}{12.372456}%
\vSd{76.788981}{90.721822}{90.000000}{12.313432}%
\vSd{66.041034}{90.721822}{150.046501}{12.592665}%
\vSd{67.823986}{103.035253}{148.882666}{10.655207}%
\vSd{76.958016}{103.035253}{-28.678293}{9.724761}%
}}%
{\color{black}\vlB{%
\vSk{61.998154}{99.631573}{-62.892095}{12.372456}%
\vSk{67.964049}{88.618232}{3.998754}{12.045437}%
\vSk{79.670036}{89.458217}{57.677363}{10.543994}%
\vSk{79.651997}{98.368427}{117.107905}{12.372456}%
\vSk{67.964049}{109.381768}{-176.001246}{12.045437}%
\vSk{62.016194}{108.541783}{-122.322637}{10.543994}%
}}%
{\color{black}\put(74.00000,76.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $1$}}}%
{\color{vltTeal}\vlB{%
\vSo{74.000000}{125.000000}{0.000000}{21.600000}%
\vRa{93.200000}{122.984000}{0.535714}%
\vRa{93.200000}{123.434000}{1.607143}%
\vRa{93.200000}{123.884000}{2.678571}%
\vRa{93.200000}{124.334000}{3.750000}%
\vRa{93.200000}{124.784000}{4.778571}%
\vRa{93.200000}{125.234000}{3.707143}%
\vRa{93.200000}{125.684000}{2.635714}%
\vRa{93.200000}{126.134000}{1.564286}%
\vRa{93.200000}{126.584000}{0.492857}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{152.967636}{88.618232}{2.242963}%
\vRa{154.919023}{89.068232}{6.728889}%
\vRa{156.870409}{89.518232}{6.484870}%
\vRa{158.821795}{89.968232}{3.502833}%
\vRa{160.773182}{90.418232}{0.520796}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{151.876766}{88.618232}{0.067217}%
\vRa{151.646411}{89.068232}{0.201650}%
\vRa{151.416056}{89.518232}{0.336083}%
\vRa{151.185701}{89.968232}{0.470516}%
\vRa{150.955346}{90.418232}{0.604949}%
\vRa{150.724991}{90.868232}{0.739382}%
\vRa{150.494636}{91.318232}{0.873815}%
\vRa{150.264281}{91.768232}{1.008249}%
\vRa{150.033926}{92.218232}{1.142682}%
\vRa{149.803571}{92.668232}{1.277115}%
\vRa{149.573216}{93.118232}{1.411548}%
\vRa{149.342861}{93.568232}{1.545981}%
\vRa{149.112506}{94.018232}{1.680414}%
\vRa{148.882151}{94.468232}{1.814847}%
\vRa{148.651796}{94.918232}{1.949281}%
\vRa{148.421441}{95.368232}{2.083714}%
\vRa{148.191086}{95.818232}{2.218147}%
\vRa{147.960731}{96.268232}{2.352580}%
\vRa{147.730376}{96.718232}{2.487013}%
\vRa{147.500021}{97.168232}{2.139734}%
\vRa{147.269666}{97.618232}{1.709558}%
\vRa{147.039311}{98.068232}{1.279382}%
\vRa{146.808956}{98.518232}{0.849207}%
\vRa{146.578601}{98.968232}{0.419031}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{163.492731}{89.458217}{0.657689}%
\vRa{162.462081}{89.908217}{1.973066}%
\vRa{161.431431}{90.358217}{3.288444}%
\vRa{161.461425}{90.808217}{3.543177}%
\vRa{161.963518}{91.258217}{3.325810}%
\vRa{162.465612}{91.708217}{3.108444}%
\vRa{162.967706}{92.158217}{2.891077}%
\vRa{163.469799}{92.608217}{2.673710}%
\vRa{163.971893}{93.058217}{2.456344}%
\vRa{164.473987}{93.508217}{2.238977}%
\vRa{164.976081}{93.958217}{2.021611}%
\vRa{165.478174}{94.408217}{1.804244}%
\vRa{165.980268}{94.858217}{1.586877}%
\vRa{166.482362}{95.308217}{1.369511}%
\vRa{166.984455}{95.758217}{1.152144}%
\vRa{167.486549}{96.208217}{0.934778}%
\vRa{167.988643}{96.658217}{0.717411}%
\vRa{168.490736}{97.108217}{0.500044}%
\vRa{168.992830}{97.558217}{0.282678}%
\vRa{169.494924}{98.008217}{0.065311}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{149.873041}{97.009301}{0.365162}%
\vRa{149.212510}{97.459301}{1.095486}%
\vRa{148.551979}{97.909301}{1.825809}%
\vRa{147.891448}{98.359301}{2.556133}%
\vRa{147.230918}{98.809301}{3.286457}%
\vRa{146.570387}{99.259301}{4.016781}%
\vRa{146.545759}{99.709301}{4.111202}%
\vRa{146.830486}{100.159301}{3.896268}%
\vRa{147.115213}{100.609301}{3.681334}%
\vRa{147.399940}{101.059301}{3.466400}%
\vRa{147.684667}{101.509301}{3.251466}%
\vRa{147.969394}{101.959301}{3.036532}%
\vRa{148.254121}{102.409301}{2.821598}%
\vRa{148.538848}{102.859301}{2.606664}%
\vRa{148.823575}{103.309301}{2.391730}%
\vRa{149.108302}{103.759301}{2.176795}%
\vRa{149.393030}{104.209301}{1.961861}%
\vRa{149.677757}{104.659301}{1.746927}%
\vRa{149.962484}{105.109301}{1.531993}%
\vRa{150.247211}{105.559301}{1.317059}%
\vRa{150.531938}{106.009301}{1.102125}%
\vRa{150.816665}{106.459301}{0.887191}%
\vRa{151.101392}{106.909301}{0.672257}%
\vRa{151.386119}{107.359301}{0.457323}%
\vRa{151.670846}{107.809301}{0.242389}%
\vRa{151.955573}{108.259301}{0.027455}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{169.234445}{98.368427}{0.296163}%
\vRa{168.411763}{98.818427}{0.888490}%
\vRa{167.589082}{99.268427}{1.480817}%
\vRa{166.766400}{99.718427}{2.073143}%
\vRa{165.943718}{100.168427}{2.665470}%
\vRa{165.121037}{100.618427}{3.257796}%
\vRa{164.298355}{101.068427}{3.850123}%
\vRa{163.475674}{101.518427}{4.442450}%
\vRa{162.652992}{101.968427}{5.034776}%
\vRa{161.830310}{102.418427}{5.627103}%
\vRa{161.140508}{102.868427}{6.086550}%
\vRa{161.345713}{103.318427}{5.650991}%
\vRa{161.550918}{103.768427}{5.215431}%
\vRa{161.756122}{104.218427}{4.779871}%
\vRa{161.961327}{104.668427}{4.344312}%
\vRa{162.166531}{105.118427}{3.908752}%
\vRa{162.371736}{105.568427}{3.473192}%
\vRa{162.576941}{106.018427}{3.037633}%
\vRa{162.782145}{106.468427}{2.602073}%
\vRa{162.987350}{106.918427}{2.166514}%
\vRa{163.192555}{107.368427}{1.730954}%
\vRa{163.397759}{107.818427}{1.295394}%
\vRa{163.602964}{108.268427}{0.859835}%
\vRa{163.808168}{108.718427}{0.424275}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{160.741249}{103.035253}{0.475334}%
\vRa{159.995785}{103.485253}{1.426002}%
\vRa{159.250322}{103.935253}{2.376670}%
\vRa{158.504858}{104.385253}{3.327339}%
\vRa{157.759395}{104.835253}{4.278007}%
\vRa{157.013931}{105.285253}{5.228675}%
\vRa{156.268468}{105.735253}{6.179343}%
\vRa{155.523004}{106.185253}{7.130011}%
\vRa{154.777541}{106.635253}{8.080679}%
\vRa{154.032077}{107.085253}{9.031347}%
\vRa{153.286613}{107.535253}{9.982016}%
\vRa{152.541150}{107.985253}{10.932684}%
\vRa{153.686684}{108.435253}{9.992354}%
\vRa{160.123996}{108.885253}{3.760247}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{151.943982}{88.618232}{1.023654}%
\vRa{151.848061}{89.068232}{3.070962}%
\vRa{151.752139}{89.518232}{5.118270}%
\vRa{151.656217}{89.968232}{7.165578}%
\vRa{151.560295}{90.418232}{9.212887}%
\vRa{151.464373}{90.868232}{9.005099}%
\vRa{151.368451}{91.318232}{8.320135}%
\vRa{151.272530}{91.768232}{7.635171}%
\vRa{151.176608}{92.218232}{6.950207}%
\vRa{151.080686}{92.668232}{6.265243}%
\vRa{150.984764}{93.118232}{5.580279}%
\vRa{150.888842}{93.568232}{4.895315}%
\vRa{150.792920}{94.018232}{4.210351}%
\vRa{150.696999}{94.468232}{3.525387}%
\vRa{150.601077}{94.918232}{2.840423}%
\vRa{150.505155}{95.368232}{2.155459}%
\vRa{150.409233}{95.818232}{1.470495}%
\vRa{150.313311}{96.268232}{0.785531}%
\vRa{150.217389}{96.718232}{0.100567}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{161.113981}{90.721822}{0.251047}%
\vRa{161.113981}{91.171822}{0.753141}%
\vRa{161.113981}{91.621822}{1.255234}%
\vRa{161.113981}{92.071822}{1.757328}%
\vRa{161.113981}{92.521822}{2.259422}%
\vRa{161.113981}{92.971822}{2.761515}%
\vRa{161.113981}{93.421822}{3.263609}%
\vRa{161.113981}{93.871822}{3.765703}%
\vRa{161.113981}{94.321822}{4.267796}%
\vRa{161.113981}{94.771822}{4.769890}%
\vRa{161.113981}{95.221822}{5.271984}%
\vRa{161.113981}{95.671822}{5.774078}%
\vRa{161.113981}{96.121822}{6.276171}%
\vRa{161.113981}{96.571822}{6.778265}%
\vRa{161.113981}{97.021822}{7.280359}%
\vRa{161.113981}{97.471822}{7.782452}%
\vRa{161.113981}{97.921822}{8.284546}%
\vRa{161.113981}{98.371822}{8.114258}%
\vRa{161.113981}{98.821822}{7.291576}%
\vRa{161.113981}{99.271822}{6.468895}%
\vRa{161.113981}{99.721822}{5.646213}%
\vRa{161.113981}{100.171822}{4.823532}%
\vRa{161.113981}{100.621822}{4.000850}%
\vRa{161.113981}{101.071822}{3.178168}%
\vRa{161.113981}{101.521822}{2.355487}%
\vRa{161.113981}{101.971822}{1.532805}%
\vRa{161.113981}{102.421822}{0.710123}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{150.238202}{97.009301}{0.372492}%
\vRa{150.307995}{97.459301}{1.117475}%
\vRa{150.377789}{97.909301}{1.862458}%
\vRa{150.447582}{98.359301}{2.607442}%
\vRa{150.517375}{98.809301}{3.352425}%
\vRa{150.587168}{99.259301}{4.097409}%
\vRa{150.656961}{99.709301}{4.842392}%
\vRa{150.726754}{100.159301}{5.587375}%
\vRa{150.796547}{100.609301}{6.332359}%
\vRa{150.866340}{101.059301}{7.077342}%
\vRa{150.936133}{101.509301}{7.822325}%
\vRa{151.005926}{101.959301}{8.567309}%
\vRa{151.075719}{102.409301}{9.312292}%
\vRa{151.145512}{102.859301}{9.887216}%
\vRa{151.215305}{103.309301}{9.071960}%
\vRa{151.285098}{103.759301}{8.256703}%
\vRa{151.354891}{104.209301}{7.441447}%
\vRa{151.424684}{104.659301}{6.626190}%
\vRa{151.494477}{105.109301}{5.810934}%
\vRa{151.564270}{105.559301}{4.995677}%
\vRa{151.634063}{106.009301}{4.180421}%
\vRa{151.703856}{106.459301}{3.365164}%
\vRa{151.773649}{106.909301}{2.549907}%
\vRa{151.843442}{107.359301}{1.734651}%
\vRa{151.913235}{107.809301}{0.919394}%
\vRa{151.983028}{108.259301}{0.104138}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{160.723538}{90.721822}{0.390443}%
\vRa{159.942652}{91.171822}{1.171329}%
\vRa{159.161766}{91.621822}{1.952215}%
\vRa{158.380880}{92.071822}{2.733100}%
\vRa{157.599994}{92.521822}{3.513986}%
\vRa{156.819109}{92.971822}{4.294872}%
\vRa{156.038223}{93.421822}{5.075758}%
\vRa{155.257337}{93.871822}{5.856644}%
\vRa{154.476451}{94.321822}{6.637529}%
\vRa{153.695565}{94.771822}{7.418415}%
\vRa{152.914680}{95.221822}{8.199301}%
\vRa{152.133794}{95.671822}{8.980187}%
\vRa{151.352908}{96.121822}{9.761073}%
\vRa{150.572022}{96.571822}{10.541958}%
\vRa{150.633364}{97.021822}{10.480617}%
\vRa{151.448140}{97.471822}{9.665840}%
\vRa{152.262917}{97.921822}{8.851064}%
\vRa{153.077693}{98.371822}{8.036288}%
\vRa{153.892469}{98.821822}{7.221511}%
\vRa{154.707246}{99.271822}{6.406735}%
\vRa{155.522022}{99.721822}{5.591958}%
\vRa{156.336799}{100.171822}{4.777182}%
\vRa{157.151575}{100.621822}{3.962405}%
\vRa{157.966351}{101.071822}{3.147629}%
\vRa{158.781128}{101.521822}{2.332853}%
\vRa{159.595904}{101.971822}{1.518076}%
\vRa{160.410681}{102.421822}{0.703300}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{163.733415}{89.458217}{57.677363}{10.543994}%
\vSd{160.897069}{90.721822}{41.868190}{11.456975}%
\vSd{149.885447}{88.618232}{102.033056}{8.579585}%
\vSd{160.818275}{103.035253}{65.486526}{6.975237}%
\vSd{151.969280}{88.618232}{3.998754}{12.045437}%
\vSd{146.079573}{108.541783}{-122.322637}{10.543994}%
\vSd{151.918913}{90.721822}{-167.014302}{9.361445}%
\vSd{151.969280}{108.541783}{3.998754}{12.045437}%
\vSd{149.882146}{108.541783}{-98.816083}{11.670362}%
\vSd{150.046180}{103.035253}{-151.088184}{12.464145}%
\vSd{146.171230}{99.631573}{-34.265443}{4.657447}%
\vSd{146.064916}{88.618232}{117.107905}{12.372456}%
\vSd{160.983935}{90.721822}{-23.586923}{3.157906}%
\vSd{163.718758}{109.381768}{-62.892095}{12.372456}%
\vSd{160.788981}{90.721822}{90.000000}{12.313432}%
\vSd{150.041034}{90.721822}{150.046501}{12.592665}%
\vSd{151.823986}{103.035253}{148.882666}{10.655207}%
\vSd{160.958016}{103.035253}{-28.678293}{9.724761}%
}}%
{\color{black}\vlB{%
\vSk{145.998154}{99.631573}{-62.892095}{12.372456}%
\vSk{151.964049}{88.618232}{3.998754}{12.045437}%
\vSk{163.670036}{89.458217}{57.677363}{10.543994}%
\vSk{163.651997}{98.368427}{117.107905}{12.372456}%
\vSk{151.964049}{109.381768}{-176.001246}{12.045437}%
\vSk{146.016194}{108.541783}{-122.322637}{10.543994}%
}}%
{\color{black}\put(158.00000,76.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $2$}}}%
{\color{vltTeal}\vlB{%
\vSo{158.000000}{125.000000}{0.000000}{21.600000}%
\vRa{177.200000}{122.984000}{0.535714}%
\vRa{177.200000}{123.434000}{1.607143}%
\vRa{177.200000}{123.884000}{2.678571}%
\vRa{177.200000}{124.334000}{3.750000}%
\vRa{177.200000}{124.784000}{4.778571}%
\vRa{177.200000}{125.234000}{3.707143}%
\vRa{177.200000}{125.684000}{2.635714}%
\vRa{177.200000}{126.134000}{1.564286}%
\vRa{177.200000}{126.584000}{0.492857}%
}}%
{\color{black!60}\vlB{%
\vSc{85.322483}{99.000000}{0.000000}{5.000000}%
\vSc{89.845370}{99.000000}{72.597442}{0.719020}%
\vSc{90.051314}{99.686109}{76.515371}{0.674723}%
\vSc{90.202194}{100.342231}{80.178116}{0.606348}%
\vSc{90.301225}{100.939691}{83.799385}{0.515704}%
\vSc{90.354400}{101.452378}{87.709218}{0.405830}%
\vSc{90.357502}{101.857884}{92.709452}{0.280917}%
\vSc{90.337078}{102.138487}{102.390605}{0.146856}%
\vSc{90.787752}{102.281922}{180.000000}{0.037679}%
\vSc{90.267887}{102.281922}{-102.390605}{0.146856}%
\vSc{90.243520}{102.138487}{-92.709452}{0.280917}%
\vSc{90.243361}{101.857884}{-87.709218}{0.405830}%
\vSc{90.262108}{101.452378}{-83.799385}{0.515704}%
\vSc{90.322212}{100.939691}{-80.178116}{0.606348}%
\vSc{90.432102}{100.342231}{-76.515371}{0.674723}%
\vSc{90.598540}{99.686109}{-72.597442}{0.719020}%
\vSc{90.826370}{99.000000}{-68.227026}{0.738815}%
\vSc{91.118546}{98.313891}{-63.177086}{0.735229}%
\vSc{91.476426}{97.657769}{-57.157723}{0.711121}%
\vSc{91.900324}{97.060309}{-49.790832}{0.671326}%
\vSc{92.390083}{96.547622}{-40.614232}{0.622933}%
\vSc{92.944618}{96.142116}{-29.185647}{0.575429}%
\vSc{93.558004}{95.861513}{-15.403745}{0.540005}%
\vSc{94.211421}{95.718078}{0.000000}{0.526775}%
\vSc{94.605386}{95.718078}{15.403745}{0.540005}%
\vSc{95.014982}{95.861513}{29.185647}{0.575429}%
\vSc{95.435696}{96.142116}{40.614232}{0.622933}%
\vSc{95.852206}{96.547622}{49.790832}{0.671326}%
\vSc{96.247363}{97.060309}{57.157723}{0.711121}%
\vSc{96.606905}{97.657769}{63.177086}{0.735229}%
\vSc{96.920538}{98.313891}{68.227026}{0.738815}%
\vSc{97.181803}{99.000000}{72.597442}{0.719020}%
}}%
{\color{black!60}\vlB{%
\vSc{97.387747}{99.686109}{76.515371}{0.674723}%
\vSc{97.538627}{100.342231}{80.178116}{0.606348}%
\vSc{97.637658}{100.939691}{83.799385}{0.515704}%
\vSc{97.690834}{101.452378}{87.709218}{0.405830}%
\vSc{97.693935}{101.857884}{92.709452}{0.280917}%
\vSc{97.673511}{102.138487}{102.390605}{0.146856}%
\vSc{98.124185}{102.281922}{180.000000}{0.037679}%
\vSc{97.604320}{102.281922}{-102.390605}{0.146856}%
\vSc{97.579953}{102.138487}{-92.709452}{0.280917}%
\vSc{97.579794}{101.857884}{-87.709218}{0.405830}%
\vSc{97.598541}{101.452378}{-83.799385}{0.515704}%
\vSc{97.658646}{100.939691}{-80.178116}{0.606348}%
\vSc{97.768535}{100.342231}{-76.515371}{0.674723}%
\vSc{97.934973}{99.686109}{-72.597442}{0.719020}%
\vSc{98.162803}{99.000000}{-68.227026}{0.738815}%
\vSc{98.454979}{98.313891}{-63.177086}{0.735229}%
\vSc{98.812859}{97.657769}{-57.157723}{0.711121}%
\vSc{99.236757}{97.060309}{-49.790832}{0.671326}%
\vSc{99.726517}{96.547622}{-40.614232}{0.622933}%
\vSc{100.281052}{96.142116}{-29.185647}{0.575429}%
\vSc{100.894438}{95.861513}{-15.403745}{0.540005}%
\vSc{101.547854}{95.718078}{0.000000}{0.526775}%
\vSc{101.941819}{95.718078}{15.403745}{0.540005}%
\vSc{102.351416}{95.861513}{29.185647}{0.575429}%
\vSc{102.772130}{96.142116}{40.614232}{0.622933}%
\vSc{103.188639}{96.547622}{49.790832}{0.671326}%
\vSc{103.583796}{97.060309}{57.157723}{0.711121}%
\vSc{103.943338}{97.657769}{63.177086}{0.735229}%
\vSc{104.256971}{98.313891}{68.227026}{0.738815}%
\vSc{104.518237}{99.000000}{72.597442}{0.719020}%
\vSc{104.724181}{99.686109}{76.515371}{0.674723}%
\vSc{104.875061}{100.342231}{80.178116}{0.606348}%
}}%
{\color{black!60}\vlB{%
\vSc{104.974091}{100.939691}{83.799385}{0.515704}%
\vSc{105.027267}{101.452378}{87.709218}{0.405830}%
\vSc{105.030369}{101.857884}{92.709452}{0.280917}%
\vSc{105.009944}{102.138487}{102.390605}{0.146856}%
\vSc{105.460619}{102.281922}{180.000000}{0.037679}%
\vSc{104.940753}{102.281922}{-102.390605}{0.146856}%
\vSc{104.916387}{102.138487}{-92.709452}{0.280917}%
\vSc{104.916227}{101.857884}{-87.709218}{0.405830}%
\vSc{104.934974}{101.452378}{-83.799385}{0.515704}%
\vSc{104.995079}{100.939691}{-80.178116}{0.606348}%
\vSc{105.104969}{100.342231}{-76.515371}{0.674723}%
\vSc{105.271406}{99.686109}{-72.597442}{0.719020}%
\vSc{105.499236}{99.000000}{-68.227026}{0.738815}%
\vSc{105.791412}{98.313891}{-63.177086}{0.735229}%
\vSc{106.149293}{97.657769}{-57.157723}{0.711121}%
\vSc{106.573191}{97.060309}{-49.790832}{0.671326}%
\vSc{107.062950}{96.547622}{-40.614232}{0.622933}%
\vSc{107.617485}{96.142116}{-29.185647}{0.575429}%
\vSc{108.230871}{95.861513}{-15.403745}{0.540005}%
\vSc{108.884288}{95.718078}{0.000000}{0.526775}%
\vSc{109.278253}{95.718078}{15.403745}{0.540005}%
\vSc{109.687849}{95.861513}{29.185647}{0.575429}%
\vSc{110.108563}{96.142116}{40.614232}{0.622933}%
\vSc{110.525072}{96.547622}{49.790832}{0.671326}%
\vSc{110.920230}{97.060309}{57.157723}{0.711121}%
\vSc{111.279771}{97.657769}{63.177086}{0.735229}%
\vSc{111.593404}{98.313891}{68.227026}{0.738815}%
\vSc{111.854670}{99.000000}{72.597442}{0.719020}%
\vSc{112.060614}{99.686109}{76.515371}{0.674723}%
\vSc{112.211494}{100.342231}{80.178116}{0.606348}%
\vSc{112.310525}{100.939691}{83.799385}{0.515704}%
\vSc{112.363700}{101.452378}{87.709218}{0.405830}%
}}%
{\color{black!60}\vlB{%
\vSc{112.366802}{101.857884}{92.709452}{0.280917}%
\vSc{112.346377}{102.138487}{102.390605}{0.146856}%
\vSc{112.797052}{102.281922}{180.000000}{0.037679}%
\vSc{112.277187}{102.281922}{-102.390605}{0.146856}%
\vSc{112.252820}{102.138487}{-92.709452}{0.280917}%
\vSc{112.252661}{101.857884}{-87.709218}{0.405830}%
\vSc{112.271408}{101.452378}{-83.799385}{0.515704}%
\vSc{112.331512}{100.939691}{-80.178116}{0.606348}%
\vSc{112.441402}{100.342231}{-76.515371}{0.674723}%
\vSc{112.607839}{99.686109}{-72.597442}{0.719020}%
\vSc{112.835670}{99.000000}{-68.227026}{0.738815}%
\vSc{113.127846}{98.313891}{-63.177086}{0.735229}%
\vSc{113.485726}{97.657769}{-57.157723}{0.711121}%
\vSc{113.909624}{97.060309}{-49.790832}{0.671326}%
\vSc{114.399383}{96.547622}{-40.614232}{0.622933}%
\vSc{114.953918}{96.142116}{-29.185647}{0.575429}%
\vSc{115.567304}{95.861513}{-15.403745}{0.540005}%
\vSc{116.220721}{95.718078}{0.000000}{0.526775}%
\vSc{116.614686}{95.718078}{15.403745}{0.540005}%
\vSc{117.024282}{95.861513}{29.185647}{0.575429}%
\vSc{117.444996}{96.142116}{40.614232}{0.622933}%
\vSc{117.861506}{96.547622}{49.790832}{0.671326}%
\vSc{118.256663}{97.060309}{57.157723}{0.711121}%
\vSc{118.616205}{97.657769}{63.177086}{0.735229}%
\vSc{118.929838}{98.313891}{68.227026}{0.738815}%
\vSc{119.191103}{99.000000}{72.597442}{0.719020}%
\vSc{119.397047}{99.686109}{76.515371}{0.674723}%
\vSc{119.547927}{100.342231}{80.178116}{0.606348}%
\vSc{119.646958}{100.939691}{83.799385}{0.515704}%
\vSc{119.700134}{101.452378}{87.709218}{0.405830}%
\vSc{119.703235}{101.857884}{92.709452}{0.280917}%
\vSc{119.682811}{102.138487}{102.390605}{0.146856}%
}}%
{\color{black!60}\vlB{%
\vSc{120.133485}{102.281922}{180.000000}{0.037679}%
\vSc{119.613620}{102.281922}{-102.390605}{0.146856}%
\vSc{119.589253}{102.138487}{-92.709452}{0.280917}%
\vSc{119.589094}{101.857884}{-87.709218}{0.405830}%
\vSc{119.607841}{101.452378}{-83.799385}{0.515704}%
\vSc{119.667946}{100.939691}{-80.178116}{0.606348}%
\vSc{119.777835}{100.342231}{-76.515371}{0.674723}%
\vSc{119.944273}{99.686109}{-72.597442}{0.719020}%
\vSc{120.172103}{99.000000}{-68.227026}{0.738815}%
\vSc{120.464279}{98.313891}{-63.177086}{0.735229}%
\vSc{120.822159}{97.657769}{-57.157723}{0.711121}%
\vSc{121.246057}{97.060309}{-49.790832}{0.671326}%
\vSc{121.735817}{96.547622}{-40.614232}{0.622933}%
\vSc{122.290352}{96.142116}{-29.185647}{0.575429}%
\vSc{122.903737}{95.861513}{-15.403745}{0.540005}%
\vSc{123.557154}{95.718078}{0.000000}{0.526775}%
\vSc{123.951119}{95.718078}{15.403745}{0.540005}%
\vSc{124.360716}{95.861513}{29.185647}{0.575429}%
\vSc{124.781430}{96.142116}{40.614232}{0.622933}%
\vSc{125.197939}{96.547622}{49.790832}{0.671326}%
\vSc{125.593096}{97.060309}{57.157723}{0.711121}%
\vSc{125.952638}{97.657769}{63.177086}{0.735229}%
\vSc{126.266271}{98.313891}{68.227026}{0.738815}%
\vSc{126.527536}{99.000000}{72.597442}{0.719020}%
\vSc{126.733481}{99.686109}{76.515371}{0.674723}%
\vSc{126.884360}{100.342231}{80.178116}{0.606348}%
\vSc{126.983391}{100.939691}{83.799385}{0.515704}%
\vSc{127.036567}{101.452378}{87.709218}{0.405830}%
\vSc{127.039669}{101.857884}{92.709452}{0.280917}%
\vSc{127.019244}{102.138487}{102.390605}{0.146856}%
\vSc{127.469919}{102.281922}{180.000000}{0.037679}%
\vSc{126.950053}{102.281922}{-102.390605}{0.146856}%
}}%
{\color{black!60}\vlB{%
\vSc{126.925687}{102.138487}{-92.709452}{0.280917}%
\vSc{126.925527}{101.857884}{-87.709218}{0.405830}%
\vSc{126.944274}{101.452378}{-83.799385}{0.515704}%
\vSc{127.004379}{100.939691}{-80.178116}{0.606348}%
\vSc{127.114268}{100.342231}{-76.515371}{0.674723}%
\vSc{127.280706}{99.686109}{-72.597442}{0.719020}%
\vSc{127.508536}{99.000000}{-68.227026}{0.738815}%
\vSc{127.800712}{98.313891}{-63.177086}{0.735229}%
\vSc{128.158592}{97.657769}{-57.157723}{0.711121}%
\vSc{128.582491}{97.060309}{-49.790832}{0.671326}%
\vSc{129.072250}{96.547622}{-40.614232}{0.622933}%
\vSc{129.626785}{96.142116}{-29.185647}{0.575429}%
\vSc{130.240171}{95.861513}{-15.403745}{0.540005}%
\vSc{130.893588}{95.718078}{0.000000}{0.526775}%
\vSc{131.287553}{95.718078}{15.403745}{0.540005}%
\vSc{131.697149}{95.861513}{29.185647}{0.575429}%
\vSc{132.117863}{96.142116}{40.614232}{0.622933}%
\vSc{132.534372}{96.547622}{49.790832}{0.671326}%
\vSc{132.929530}{97.060309}{57.157723}{0.711121}%
\vSc{133.289071}{97.657769}{63.177086}{0.735229}%
\vSc{133.602704}{98.313891}{68.227026}{0.738815}%
\vSc{133.863970}{99.000000}{72.597442}{0.719020}%
\vSc{134.069914}{99.686109}{76.515371}{0.674723}%
\vSc{134.220794}{100.342231}{80.178116}{0.606348}%
\vSc{134.319825}{100.939691}{83.799385}{0.515704}%
\vSc{134.373000}{101.452378}{87.709218}{0.405830}%
\vSc{134.376102}{101.857884}{92.709452}{0.280917}%
\vSc{134.355677}{102.138487}{102.390605}{0.146856}%
\vSc{134.806352}{102.281922}{180.000000}{0.037679}%
\vSc{134.286487}{102.281922}{-102.390605}{0.146856}%
\vSc{134.262120}{102.138487}{-92.709452}{0.280917}%
\vSc{134.261961}{101.857884}{-87.709218}{0.405830}%
}}%
{\color{black!60}\vlB{%
\vSc{134.280708}{101.452378}{-83.799385}{0.515704}%
\vSc{134.340812}{100.939691}{-80.178116}{0.606348}%
\vSc{134.450702}{100.342231}{-76.515371}{0.674723}%
\vSc{134.617139}{99.686109}{-72.597442}{0.719020}%
\vSc{134.844970}{99.000000}{-68.227026}{0.738815}%
\vSc{135.137146}{98.313891}{-63.177086}{0.735229}%
\vSc{135.495026}{97.657769}{-57.157723}{0.711121}%
\vSc{135.918924}{97.060309}{-49.790832}{0.671326}%
\vSc{136.408683}{96.547622}{-40.614232}{0.622933}%
\vSc{136.963218}{96.142116}{-29.185647}{0.575429}%
\vSc{137.576604}{95.861513}{-15.403745}{0.540005}%
\vSc{138.230021}{95.718078}{0.000000}{0.526775}%
\vSc{138.623986}{95.718078}{15.403745}{0.540005}%
\vSc{139.033582}{95.861513}{29.185647}{0.575429}%
\vSc{139.454296}{96.142116}{40.614232}{0.622933}%
\vSc{139.870805}{96.547622}{49.790832}{0.671326}%
\vSc{140.265963}{97.060309}{57.157723}{0.711121}%
\vSc{140.625505}{97.657769}{63.177086}{0.735229}%
\vSc{140.939138}{98.313891}{68.227026}{0.738815}%
\vSc{141.677517}{99.000000}{0.000000}{5.000000}%
}}%
{\color{black}\put(116.00000,51.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.400}{12.400}\selectfont $\vct e_+=(1,1)/\sqrt2$}}}%
{\color{black}\put(116.00000,29.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont Tracks the pair centre}}}%
{\color{black}\put(354.00000,156.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Relative channel}}}%
{\color{vltRed!31}\vlB{%
\vRa{306.967636}{88.618232}{2.242963}%
\vRa{308.919023}{89.068232}{6.728889}%
\vRa{310.870409}{89.518232}{6.484870}%
\vRa{312.821795}{89.968232}{3.502833}%
\vRa{314.773182}{90.418232}{0.520796}%
}}%
{\color{vltRed!20}\vlB{%
\vRa{305.876766}{88.618232}{0.067217}%
\vRa{305.646411}{89.068232}{0.201650}%
\vRa{305.416056}{89.518232}{0.336083}%
\vRa{305.185701}{89.968232}{0.470516}%
\vRa{304.955346}{90.418232}{0.604949}%
\vRa{304.724991}{90.868232}{0.739382}%
\vRa{304.494636}{91.318232}{0.873815}%
\vRa{304.264281}{91.768232}{1.008249}%
\vRa{304.033926}{92.218232}{1.142682}%
\vRa{303.803571}{92.668232}{1.277115}%
\vRa{303.573216}{93.118232}{1.411548}%
\vRa{303.342861}{93.568232}{1.545981}%
\vRa{303.112506}{94.018232}{1.680414}%
\vRa{302.882151}{94.468232}{1.814847}%
\vRa{302.651796}{94.918232}{1.949281}%
\vRa{302.421441}{95.368232}{2.083714}%
\vRa{302.191086}{95.818232}{2.218147}%
\vRa{301.960731}{96.268232}{2.352580}%
\vRa{301.730376}{96.718232}{2.487013}%
\vRa{301.500021}{97.168232}{2.139734}%
\vRa{301.269666}{97.618232}{1.709558}%
\vRa{301.039311}{98.068232}{1.279382}%
\vRa{300.808956}{98.518232}{0.849207}%
\vRa{300.578601}{98.968232}{0.419031}%
}}%
{\color{vltRed!29}\vlB{%
\vRa{317.492731}{89.458217}{0.657689}%
\vRa{316.462081}{89.908217}{1.973066}%
\vRa{315.431431}{90.358217}{3.288444}%
\vRa{315.461425}{90.808217}{3.543177}%
\vRa{315.963518}{91.258217}{3.325810}%
\vRa{316.465612}{91.708217}{3.108444}%
\vRa{316.967706}{92.158217}{2.891077}%
\vRa{317.469799}{92.608217}{2.673710}%
\vRa{317.971893}{93.058217}{2.456344}%
\vRa{318.473987}{93.508217}{2.238977}%
\vRa{318.976081}{93.958217}{2.021611}%
\vRa{319.478174}{94.408217}{1.804244}%
\vRa{319.980268}{94.858217}{1.586877}%
\vRa{320.482362}{95.308217}{1.369511}%
\vRa{320.984455}{95.758217}{1.152144}%
\vRa{321.486549}{96.208217}{0.934778}%
\vRa{321.988643}{96.658217}{0.717411}%
\vRa{322.490736}{97.108217}{0.500044}%
\vRa{322.992830}{97.558217}{0.282678}%
\vRa{323.494924}{98.008217}{0.065311}%
}}%
{\color{vltRed!12}\vlB{%
\vRa{303.873041}{97.009301}{0.365162}%
\vRa{303.212510}{97.459301}{1.095486}%
\vRa{302.551979}{97.909301}{1.825809}%
\vRa{301.891448}{98.359301}{2.556133}%
\vRa{301.230918}{98.809301}{3.286457}%
\vRa{300.570387}{99.259301}{4.016781}%
\vRa{300.545759}{99.709301}{4.111202}%
\vRa{300.830486}{100.159301}{3.896268}%
\vRa{301.115213}{100.609301}{3.681334}%
\vRa{301.399940}{101.059301}{3.466400}%
\vRa{301.684667}{101.509301}{3.251466}%
\vRa{301.969394}{101.959301}{3.036532}%
\vRa{302.254121}{102.409301}{2.821598}%
\vRa{302.538848}{102.859301}{2.606664}%
\vRa{302.823575}{103.309301}{2.391730}%
\vRa{303.108302}{103.759301}{2.176795}%
\vRa{303.393030}{104.209301}{1.961861}%
\vRa{303.677757}{104.659301}{1.746927}%
\vRa{303.962484}{105.109301}{1.531993}%
\vRa{304.247211}{105.559301}{1.317059}%
\vRa{304.531938}{106.009301}{1.102125}%
\vRa{304.816665}{106.459301}{0.887191}%
\vRa{305.101392}{106.909301}{0.672257}%
\vRa{305.386119}{107.359301}{0.457323}%
\vRa{305.670846}{107.809301}{0.242389}%
\vRa{305.955573}{108.259301}{0.027455}%
}}%
{\color{vltRed!15}\vlB{%
\vRa{323.234445}{98.368427}{0.296163}%
\vRa{322.411763}{98.818427}{0.888490}%
\vRa{321.589082}{99.268427}{1.480817}%
\vRa{320.766400}{99.718427}{2.073143}%
\vRa{319.943718}{100.168427}{2.665470}%
\vRa{319.121037}{100.618427}{3.257796}%
\vRa{318.298355}{101.068427}{3.850123}%
\vRa{317.475674}{101.518427}{4.442450}%
\vRa{316.652992}{101.968427}{5.034776}%
\vRa{315.830310}{102.418427}{5.627103}%
\vRa{315.140508}{102.868427}{6.086550}%
\vRa{315.345713}{103.318427}{5.650991}%
\vRa{315.550918}{103.768427}{5.215431}%
\vRa{315.756122}{104.218427}{4.779871}%
\vRa{315.961327}{104.668427}{4.344312}%
\vRa{316.166531}{105.118427}{3.908752}%
\vRa{316.371736}{105.568427}{3.473192}%
\vRa{316.576941}{106.018427}{3.037633}%
\vRa{316.782145}{106.468427}{2.602073}%
\vRa{316.987350}{106.918427}{2.166514}%
\vRa{317.192555}{107.368427}{1.730954}%
\vRa{317.397759}{107.818427}{1.295394}%
\vRa{317.602964}{108.268427}{0.859835}%
\vRa{317.808168}{108.718427}{0.424275}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{314.741249}{103.035253}{0.475334}%
\vRa{313.995785}{103.485253}{1.426002}%
\vRa{313.250322}{103.935253}{2.376670}%
\vRa{312.504858}{104.385253}{3.327339}%
\vRa{311.759395}{104.835253}{4.278007}%
\vRa{311.013931}{105.285253}{5.228675}%
\vRa{310.268468}{105.735253}{6.179343}%
\vRa{309.523004}{106.185253}{7.130011}%
\vRa{308.777541}{106.635253}{8.080679}%
\vRa{308.032077}{107.085253}{9.031347}%
\vRa{307.286613}{107.535253}{9.982016}%
\vRa{306.541150}{107.985253}{10.932684}%
\vRa{307.686684}{108.435253}{9.992354}%
\vRa{314.123996}{108.885253}{3.760247}%
}}%
{\color{vltRed!21}\vlB{%
\vRa{305.943982}{88.618232}{1.023654}%
\vRa{305.848061}{89.068232}{3.070962}%
\vRa{305.752139}{89.518232}{5.118270}%
\vRa{305.656217}{89.968232}{7.165578}%
\vRa{305.560295}{90.418232}{9.212887}%
\vRa{305.464373}{90.868232}{9.005099}%
\vRa{305.368451}{91.318232}{8.320135}%
\vRa{305.272530}{91.768232}{7.635171}%
\vRa{305.176608}{92.218232}{6.950207}%
\vRa{305.080686}{92.668232}{6.265243}%
\vRa{304.984764}{93.118232}{5.580279}%
\vRa{304.888842}{93.568232}{4.895315}%
\vRa{304.792920}{94.018232}{4.210351}%
\vRa{304.696999}{94.468232}{3.525387}%
\vRa{304.601077}{94.918232}{2.840423}%
\vRa{304.505155}{95.368232}{2.155459}%
\vRa{304.409233}{95.818232}{1.470495}%
\vRa{304.313311}{96.268232}{0.785531}%
\vRa{304.217389}{96.718232}{0.100567}%
}}%
{\color{vltRed!18}\vlB{%
\vRa{315.113981}{90.721822}{0.251047}%
\vRa{315.113981}{91.171822}{0.753141}%
\vRa{315.113981}{91.621822}{1.255234}%
\vRa{315.113981}{92.071822}{1.757328}%
\vRa{315.113981}{92.521822}{2.259422}%
\vRa{315.113981}{92.971822}{2.761515}%
\vRa{315.113981}{93.421822}{3.263609}%
\vRa{315.113981}{93.871822}{3.765703}%
\vRa{315.113981}{94.321822}{4.267796}%
\vRa{315.113981}{94.771822}{4.769890}%
\vRa{315.113981}{95.221822}{5.271984}%
\vRa{315.113981}{95.671822}{5.774078}%
\vRa{315.113981}{96.121822}{6.276171}%
\vRa{315.113981}{96.571822}{6.778265}%
\vRa{315.113981}{97.021822}{7.280359}%
\vRa{315.113981}{97.471822}{7.782452}%
\vRa{315.113981}{97.921822}{8.284546}%
\vRa{315.113981}{98.371822}{8.114258}%
\vRa{315.113981}{98.821822}{7.291576}%
\vRa{315.113981}{99.271822}{6.468895}%
\vRa{315.113981}{99.721822}{5.646213}%
\vRa{315.113981}{100.171822}{4.823532}%
\vRa{315.113981}{100.621822}{4.000850}%
\vRa{315.113981}{101.071822}{3.178168}%
\vRa{315.113981}{101.521822}{2.355487}%
\vRa{315.113981}{101.971822}{1.532805}%
\vRa{315.113981}{102.421822}{0.710123}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{304.238202}{97.009301}{0.372492}%
\vRa{304.307995}{97.459301}{1.117475}%
\vRa{304.377789}{97.909301}{1.862458}%
\vRa{304.447582}{98.359301}{2.607442}%
\vRa{304.517375}{98.809301}{3.352425}%
\vRa{304.587168}{99.259301}{4.097409}%
\vRa{304.656961}{99.709301}{4.842392}%
\vRa{304.726754}{100.159301}{5.587375}%
\vRa{304.796547}{100.609301}{6.332359}%
\vRa{304.866340}{101.059301}{7.077342}%
\vRa{304.936133}{101.509301}{7.822325}%
\vRa{305.005926}{101.959301}{8.567309}%
\vRa{305.075719}{102.409301}{9.312292}%
\vRa{305.145512}{102.859301}{9.887216}%
\vRa{305.215305}{103.309301}{9.071960}%
\vRa{305.285098}{103.759301}{8.256703}%
\vRa{305.354891}{104.209301}{7.441447}%
\vRa{305.424684}{104.659301}{6.626190}%
\vRa{305.494477}{105.109301}{5.810934}%
\vRa{305.564270}{105.559301}{4.995677}%
\vRa{305.634063}{106.009301}{4.180421}%
\vRa{305.703856}{106.459301}{3.365164}%
\vRa{305.773649}{106.909301}{2.549907}%
\vRa{305.843442}{107.359301}{1.734651}%
\vRa{305.913235}{107.809301}{0.919394}%
\vRa{305.983028}{108.259301}{0.104138}%
}}%
{\color{vltRed!14}\vlB{%
\vRa{314.723538}{90.721822}{0.390443}%
\vRa{313.942652}{91.171822}{1.171329}%
\vRa{313.161766}{91.621822}{1.952215}%
\vRa{312.380880}{92.071822}{2.733100}%
\vRa{311.599994}{92.521822}{3.513986}%
\vRa{310.819109}{92.971822}{4.294872}%
\vRa{310.038223}{93.421822}{5.075758}%
\vRa{309.257337}{93.871822}{5.856644}%
\vRa{308.476451}{94.321822}{6.637529}%
\vRa{307.695565}{94.771822}{7.418415}%
\vRa{306.914680}{95.221822}{8.199301}%
\vRa{306.133794}{95.671822}{8.980187}%
\vRa{305.352908}{96.121822}{9.761073}%
\vRa{304.572022}{96.571822}{10.541958}%
\vRa{304.633364}{97.021822}{10.480617}%
\vRa{305.448140}{97.471822}{9.665840}%
\vRa{306.262917}{97.921822}{8.851064}%
\vRa{307.077693}{98.371822}{8.036288}%
\vRa{307.892469}{98.821822}{7.221511}%
\vRa{308.707246}{99.271822}{6.406735}%
\vRa{309.522022}{99.721822}{5.591958}%
\vRa{310.336799}{100.171822}{4.777182}%
\vRa{311.151575}{100.621822}{3.962405}%
\vRa{311.966351}{101.071822}{3.147629}%
\vRa{312.781128}{101.521822}{2.332853}%
\vRa{313.595904}{101.971822}{1.518076}%
\vRa{314.410681}{102.421822}{0.703300}%
}}%
{\color{vltRed!85}\vlB{%
\vSd{317.733415}{89.458217}{57.677363}{10.543994}%
\vSd{314.897069}{90.721822}{41.868190}{11.456975}%
\vSd{303.885447}{88.618232}{102.033056}{8.579585}%
\vSd{314.818275}{103.035253}{65.486526}{6.975237}%
\vSd{305.969280}{88.618232}{3.998754}{12.045437}%
\vSd{300.079573}{108.541783}{-122.322637}{10.543994}%
\vSd{305.918913}{90.721822}{-167.014302}{9.361445}%
\vSd{305.969280}{108.541783}{3.998754}{12.045437}%
\vSd{303.882146}{108.541783}{-98.816083}{11.670362}%
\vSd{304.046180}{103.035253}{-151.088184}{12.464145}%
\vSd{300.171230}{99.631573}{-34.265443}{4.657447}%
\vSd{300.064916}{88.618232}{117.107905}{12.372456}%
\vSd{314.983935}{90.721822}{-23.586923}{3.157906}%
\vSd{317.718758}{109.381768}{-62.892095}{12.372456}%
\vSd{314.788981}{90.721822}{90.000000}{12.313432}%
\vSd{304.041034}{90.721822}{150.046501}{12.592665}%
\vSd{305.823986}{103.035253}{148.882666}{10.655207}%
\vSd{314.958016}{103.035253}{-28.678293}{9.724761}%
}}%
{\color{black}\vlB{%
\vSk{299.998154}{99.631573}{-62.892095}{12.372456}%
\vSk{305.964049}{88.618232}{3.998754}{12.045437}%
\vSk{317.670036}{89.458217}{57.677363}{10.543994}%
\vSk{317.651997}{98.368427}{117.107905}{12.372456}%
\vSk{305.964049}{109.381768}{-176.001246}{12.045437}%
\vSk{300.016194}{108.541783}{-122.322637}{10.543994}%
}}%
{\color{black}\put(312.00000,76.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $1$}}}%
{\color{vltRed}\vlB{%
\vSo{290.400000}{125.000000}{180.000000}{21.600000}%
\vRa{292.264286}{122.984000}{0.535714}%
\vRa{291.192857}{123.434000}{1.607143}%
\vRa{290.121429}{123.884000}{2.678571}%
\vRa{289.050000}{124.334000}{3.750000}%
\vRa{288.021429}{124.784000}{4.778571}%
\vRa{289.092857}{125.234000}{3.707143}%
\vRa{290.164286}{125.684000}{2.635714}%
\vRa{291.235714}{126.134000}{1.564286}%
\vRa{292.307143}{126.584000}{0.492857}%
}}%
{\color{vltRed!31}\vlB{%
\vRa{390.967636}{88.618232}{2.242963}%
\vRa{392.919023}{89.068232}{6.728889}%
\vRa{394.870409}{89.518232}{6.484870}%
\vRa{396.821795}{89.968232}{3.502833}%
\vRa{398.773182}{90.418232}{0.520796}%
}}%
{\color{vltRed!20}\vlB{%
\vRa{389.876766}{88.618232}{0.067217}%
\vRa{389.646411}{89.068232}{0.201650}%
\vRa{389.416056}{89.518232}{0.336083}%
\vRa{389.185701}{89.968232}{0.470516}%
\vRa{388.955346}{90.418232}{0.604949}%
\vRa{388.724991}{90.868232}{0.739382}%
\vRa{388.494636}{91.318232}{0.873815}%
\vRa{388.264281}{91.768232}{1.008249}%
\vRa{388.033926}{92.218232}{1.142682}%
\vRa{387.803571}{92.668232}{1.277115}%
\vRa{387.573216}{93.118232}{1.411548}%
\vRa{387.342861}{93.568232}{1.545981}%
\vRa{387.112506}{94.018232}{1.680414}%
\vRa{386.882151}{94.468232}{1.814847}%
\vRa{386.651796}{94.918232}{1.949281}%
\vRa{386.421441}{95.368232}{2.083714}%
\vRa{386.191086}{95.818232}{2.218147}%
\vRa{385.960731}{96.268232}{2.352580}%
\vRa{385.730376}{96.718232}{2.487013}%
\vRa{385.500021}{97.168232}{2.139734}%
\vRa{385.269666}{97.618232}{1.709558}%
\vRa{385.039311}{98.068232}{1.279382}%
\vRa{384.808956}{98.518232}{0.849207}%
\vRa{384.578601}{98.968232}{0.419031}%
}}%
{\color{vltRed!29}\vlB{%
\vRa{401.492731}{89.458217}{0.657689}%
\vRa{400.462081}{89.908217}{1.973066}%
\vRa{399.431431}{90.358217}{3.288444}%
\vRa{399.461425}{90.808217}{3.543177}%
\vRa{399.963518}{91.258217}{3.325810}%
\vRa{400.465612}{91.708217}{3.108444}%
\vRa{400.967706}{92.158217}{2.891077}%
\vRa{401.469799}{92.608217}{2.673710}%
\vRa{401.971893}{93.058217}{2.456344}%
\vRa{402.473987}{93.508217}{2.238977}%
\vRa{402.976081}{93.958217}{2.021611}%
\vRa{403.478174}{94.408217}{1.804244}%
\vRa{403.980268}{94.858217}{1.586877}%
\vRa{404.482362}{95.308217}{1.369511}%
\vRa{404.984455}{95.758217}{1.152144}%
\vRa{405.486549}{96.208217}{0.934778}%
\vRa{405.988643}{96.658217}{0.717411}%
\vRa{406.490736}{97.108217}{0.500044}%
\vRa{406.992830}{97.558217}{0.282678}%
\vRa{407.494924}{98.008217}{0.065311}%
}}%
{\color{vltRed!12}\vlB{%
\vRa{387.873041}{97.009301}{0.365162}%
\vRa{387.212510}{97.459301}{1.095486}%
\vRa{386.551979}{97.909301}{1.825809}%
\vRa{385.891448}{98.359301}{2.556133}%
\vRa{385.230918}{98.809301}{3.286457}%
\vRa{384.570387}{99.259301}{4.016781}%
\vRa{384.545759}{99.709301}{4.111202}%
\vRa{384.830486}{100.159301}{3.896268}%
\vRa{385.115213}{100.609301}{3.681334}%
\vRa{385.399940}{101.059301}{3.466400}%
\vRa{385.684667}{101.509301}{3.251466}%
\vRa{385.969394}{101.959301}{3.036532}%
\vRa{386.254121}{102.409301}{2.821598}%
\vRa{386.538848}{102.859301}{2.606664}%
\vRa{386.823575}{103.309301}{2.391730}%
\vRa{387.108302}{103.759301}{2.176795}%
\vRa{387.393030}{104.209301}{1.961861}%
\vRa{387.677757}{104.659301}{1.746927}%
\vRa{387.962484}{105.109301}{1.531993}%
\vRa{388.247211}{105.559301}{1.317059}%
\vRa{388.531938}{106.009301}{1.102125}%
\vRa{388.816665}{106.459301}{0.887191}%
\vRa{389.101392}{106.909301}{0.672257}%
\vRa{389.386119}{107.359301}{0.457323}%
\vRa{389.670846}{107.809301}{0.242389}%
\vRa{389.955573}{108.259301}{0.027455}%
}}%
{\color{vltRed!15}\vlB{%
\vRa{407.234445}{98.368427}{0.296163}%
\vRa{406.411763}{98.818427}{0.888490}%
\vRa{405.589082}{99.268427}{1.480817}%
\vRa{404.766400}{99.718427}{2.073143}%
\vRa{403.943718}{100.168427}{2.665470}%
\vRa{403.121037}{100.618427}{3.257796}%
\vRa{402.298355}{101.068427}{3.850123}%
\vRa{401.475674}{101.518427}{4.442450}%
\vRa{400.652992}{101.968427}{5.034776}%
\vRa{399.830310}{102.418427}{5.627103}%
\vRa{399.140508}{102.868427}{6.086550}%
\vRa{399.345713}{103.318427}{5.650991}%
\vRa{399.550918}{103.768427}{5.215431}%
\vRa{399.756122}{104.218427}{4.779871}%
\vRa{399.961327}{104.668427}{4.344312}%
\vRa{400.166531}{105.118427}{3.908752}%
\vRa{400.371736}{105.568427}{3.473192}%
\vRa{400.576941}{106.018427}{3.037633}%
\vRa{400.782145}{106.468427}{2.602073}%
\vRa{400.987350}{106.918427}{2.166514}%
\vRa{401.192555}{107.368427}{1.730954}%
\vRa{401.397759}{107.818427}{1.295394}%
\vRa{401.602964}{108.268427}{0.859835}%
\vRa{401.808168}{108.718427}{0.424275}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{398.741249}{103.035253}{0.475334}%
\vRa{397.995785}{103.485253}{1.426002}%
\vRa{397.250322}{103.935253}{2.376670}%
\vRa{396.504858}{104.385253}{3.327339}%
\vRa{395.759395}{104.835253}{4.278007}%
\vRa{395.013931}{105.285253}{5.228675}%
\vRa{394.268468}{105.735253}{6.179343}%
\vRa{393.523004}{106.185253}{7.130011}%
\vRa{392.777541}{106.635253}{8.080679}%
\vRa{392.032077}{107.085253}{9.031347}%
\vRa{391.286613}{107.535253}{9.982016}%
\vRa{390.541150}{107.985253}{10.932684}%
\vRa{391.686684}{108.435253}{9.992354}%
\vRa{398.123996}{108.885253}{3.760247}%
}}%
{\color{vltRed!21}\vlB{%
\vRa{389.943982}{88.618232}{1.023654}%
\vRa{389.848061}{89.068232}{3.070962}%
\vRa{389.752139}{89.518232}{5.118270}%
\vRa{389.656217}{89.968232}{7.165578}%
\vRa{389.560295}{90.418232}{9.212887}%
\vRa{389.464373}{90.868232}{9.005099}%
\vRa{389.368451}{91.318232}{8.320135}%
\vRa{389.272530}{91.768232}{7.635171}%
\vRa{389.176608}{92.218232}{6.950207}%
\vRa{389.080686}{92.668232}{6.265243}%
\vRa{388.984764}{93.118232}{5.580279}%
\vRa{388.888842}{93.568232}{4.895315}%
\vRa{388.792920}{94.018232}{4.210351}%
\vRa{388.696999}{94.468232}{3.525387}%
\vRa{388.601077}{94.918232}{2.840423}%
\vRa{388.505155}{95.368232}{2.155459}%
\vRa{388.409233}{95.818232}{1.470495}%
\vRa{388.313311}{96.268232}{0.785531}%
\vRa{388.217389}{96.718232}{0.100567}%
}}%
{\color{vltRed!18}\vlB{%
\vRa{399.113981}{90.721822}{0.251047}%
\vRa{399.113981}{91.171822}{0.753141}%
\vRa{399.113981}{91.621822}{1.255234}%
\vRa{399.113981}{92.071822}{1.757328}%
\vRa{399.113981}{92.521822}{2.259422}%
\vRa{399.113981}{92.971822}{2.761515}%
\vRa{399.113981}{93.421822}{3.263609}%
\vRa{399.113981}{93.871822}{3.765703}%
\vRa{399.113981}{94.321822}{4.267796}%
\vRa{399.113981}{94.771822}{4.769890}%
\vRa{399.113981}{95.221822}{5.271984}%
\vRa{399.113981}{95.671822}{5.774078}%
\vRa{399.113981}{96.121822}{6.276171}%
\vRa{399.113981}{96.571822}{6.778265}%
\vRa{399.113981}{97.021822}{7.280359}%
\vRa{399.113981}{97.471822}{7.782452}%
\vRa{399.113981}{97.921822}{8.284546}%
\vRa{399.113981}{98.371822}{8.114258}%
\vRa{399.113981}{98.821822}{7.291576}%
\vRa{399.113981}{99.271822}{6.468895}%
\vRa{399.113981}{99.721822}{5.646213}%
\vRa{399.113981}{100.171822}{4.823532}%
\vRa{399.113981}{100.621822}{4.000850}%
\vRa{399.113981}{101.071822}{3.178168}%
\vRa{399.113981}{101.521822}{2.355487}%
\vRa{399.113981}{101.971822}{1.532805}%
\vRa{399.113981}{102.421822}{0.710123}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{388.238202}{97.009301}{0.372492}%
\vRa{388.307995}{97.459301}{1.117475}%
\vRa{388.377789}{97.909301}{1.862458}%
\vRa{388.447582}{98.359301}{2.607442}%
\vRa{388.517375}{98.809301}{3.352425}%
\vRa{388.587168}{99.259301}{4.097409}%
\vRa{388.656961}{99.709301}{4.842392}%
\vRa{388.726754}{100.159301}{5.587375}%
\vRa{388.796547}{100.609301}{6.332359}%
\vRa{388.866340}{101.059301}{7.077342}%
\vRa{388.936133}{101.509301}{7.822325}%
\vRa{389.005926}{101.959301}{8.567309}%
\vRa{389.075719}{102.409301}{9.312292}%
\vRa{389.145512}{102.859301}{9.887216}%
\vRa{389.215305}{103.309301}{9.071960}%
\vRa{389.285098}{103.759301}{8.256703}%
\vRa{389.354891}{104.209301}{7.441447}%
\vRa{389.424684}{104.659301}{6.626190}%
\vRa{389.494477}{105.109301}{5.810934}%
\vRa{389.564270}{105.559301}{4.995677}%
\vRa{389.634063}{106.009301}{4.180421}%
\vRa{389.703856}{106.459301}{3.365164}%
\vRa{389.773649}{106.909301}{2.549907}%
\vRa{389.843442}{107.359301}{1.734651}%
\vRa{389.913235}{107.809301}{0.919394}%
\vRa{389.983028}{108.259301}{0.104138}%
}}%
{\color{vltRed!14}\vlB{%
\vRa{398.723538}{90.721822}{0.390443}%
\vRa{397.942652}{91.171822}{1.171329}%
\vRa{397.161766}{91.621822}{1.952215}%
\vRa{396.380880}{92.071822}{2.733100}%
\vRa{395.599994}{92.521822}{3.513986}%
\vRa{394.819109}{92.971822}{4.294872}%
\vRa{394.038223}{93.421822}{5.075758}%
\vRa{393.257337}{93.871822}{5.856644}%
\vRa{392.476451}{94.321822}{6.637529}%
\vRa{391.695565}{94.771822}{7.418415}%
\vRa{390.914680}{95.221822}{8.199301}%
\vRa{390.133794}{95.671822}{8.980187}%
\vRa{389.352908}{96.121822}{9.761073}%
\vRa{388.572022}{96.571822}{10.541958}%
\vRa{388.633364}{97.021822}{10.480617}%
\vRa{389.448140}{97.471822}{9.665840}%
\vRa{390.262917}{97.921822}{8.851064}%
\vRa{391.077693}{98.371822}{8.036288}%
\vRa{391.892469}{98.821822}{7.221511}%
\vRa{392.707246}{99.271822}{6.406735}%
\vRa{393.522022}{99.721822}{5.591958}%
\vRa{394.336799}{100.171822}{4.777182}%
\vRa{395.151575}{100.621822}{3.962405}%
\vRa{395.966351}{101.071822}{3.147629}%
\vRa{396.781128}{101.521822}{2.332853}%
\vRa{397.595904}{101.971822}{1.518076}%
\vRa{398.410681}{102.421822}{0.703300}%
}}%
{\color{vltRed!85}\vlB{%
\vSd{401.733415}{89.458217}{57.677363}{10.543994}%
\vSd{398.897069}{90.721822}{41.868190}{11.456975}%
\vSd{387.885447}{88.618232}{102.033056}{8.579585}%
\vSd{398.818275}{103.035253}{65.486526}{6.975237}%
\vSd{389.969280}{88.618232}{3.998754}{12.045437}%
\vSd{384.079573}{108.541783}{-122.322637}{10.543994}%
\vSd{389.918913}{90.721822}{-167.014302}{9.361445}%
\vSd{389.969280}{108.541783}{3.998754}{12.045437}%
\vSd{387.882146}{108.541783}{-98.816083}{11.670362}%
\vSd{388.046180}{103.035253}{-151.088184}{12.464145}%
\vSd{384.171230}{99.631573}{-34.265443}{4.657447}%
\vSd{384.064916}{88.618232}{117.107905}{12.372456}%
\vSd{398.983935}{90.721822}{-23.586923}{3.157906}%
\vSd{401.718758}{109.381768}{-62.892095}{12.372456}%
\vSd{398.788981}{90.721822}{90.000000}{12.313432}%
\vSd{388.041034}{90.721822}{150.046501}{12.592665}%
\vSd{389.823986}{103.035253}{148.882666}{10.655207}%
\vSd{398.958016}{103.035253}{-28.678293}{9.724761}%
}}%
{\color{black}\vlB{%
\vSk{383.998154}{99.631573}{-62.892095}{12.372456}%
\vSk{389.964049}{88.618232}{3.998754}{12.045437}%
\vSk{401.670036}{89.458217}{57.677363}{10.543994}%
\vSk{401.651997}{98.368427}{117.107905}{12.372456}%
\vSk{389.964049}{109.381768}{-176.001246}{12.045437}%
\vSk{384.016194}{108.541783}{-122.322637}{10.543994}%
}}%
{\color{black}\put(396.00000,76.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $2$}}}%
{\color{vltRed}\vlB{%
\vSo{396.000000}{125.000000}{0.000000}{21.600000}%
\vRa{415.200000}{122.984000}{0.535714}%
\vRa{415.200000}{123.434000}{1.607143}%
\vRa{415.200000}{123.884000}{2.678571}%
\vRa{415.200000}{124.334000}{3.750000}%
\vRa{415.200000}{124.784000}{4.778571}%
\vRa{415.200000}{125.234000}{3.707143}%
\vRa{415.200000}{125.684000}{2.635714}%
\vRa{415.200000}{126.134000}{1.564286}%
\vRa{415.200000}{126.584000}{0.492857}%
}}%
{\color{black!60}\vlB{%
\vSc{323.322483}{99.000000}{0.000000}{5.000000}%
\vSc{327.845370}{99.000000}{72.597442}{0.719020}%
\vSc{328.051314}{99.686109}{76.515371}{0.674723}%
\vSc{328.202194}{100.342231}{80.178116}{0.606348}%
\vSc{328.301225}{100.939691}{83.799385}{0.515704}%
\vSc{328.354400}{101.452378}{87.709218}{0.405830}%
\vSc{328.357502}{101.857884}{92.709452}{0.280917}%
\vSc{328.337078}{102.138487}{102.390605}{0.146856}%
\vSc{328.787752}{102.281922}{180.000000}{0.037679}%
\vSc{328.267887}{102.281922}{-102.390605}{0.146856}%
\vSc{328.243520}{102.138487}{-92.709452}{0.280917}%
\vSc{328.243361}{101.857884}{-87.709218}{0.405830}%
\vSc{328.262108}{101.452378}{-83.799385}{0.515704}%
\vSc{328.322212}{100.939691}{-80.178116}{0.606348}%
\vSc{328.432102}{100.342231}{-76.515371}{0.674723}%
\vSc{328.598540}{99.686109}{-72.597442}{0.719020}%
\vSc{328.826370}{99.000000}{-68.227026}{0.738815}%
\vSc{329.118546}{98.313891}{-63.177086}{0.735229}%
\vSc{329.476426}{97.657769}{-57.157723}{0.711121}%
\vSc{329.900324}{97.060309}{-49.790832}{0.671326}%
\vSc{330.390083}{96.547622}{-40.614232}{0.622933}%
\vSc{330.944618}{96.142116}{-29.185647}{0.575429}%
\vSc{331.558004}{95.861513}{-15.403745}{0.540005}%
\vSc{332.211421}{95.718078}{0.000000}{0.526775}%
\vSc{332.605386}{95.718078}{15.403745}{0.540005}%
\vSc{333.014982}{95.861513}{29.185647}{0.575429}%
\vSc{333.435696}{96.142116}{40.614232}{0.622933}%
\vSc{333.852206}{96.547622}{49.790832}{0.671326}%
\vSc{334.247363}{97.060309}{57.157723}{0.711121}%
\vSc{334.606905}{97.657769}{63.177086}{0.735229}%
\vSc{334.920538}{98.313891}{68.227026}{0.738815}%
\vSc{335.181803}{99.000000}{72.597442}{0.719020}%
}}%
{\color{black!60}\vlB{%
\vSc{335.387747}{99.686109}{76.515371}{0.674723}%
\vSc{335.538627}{100.342231}{80.178116}{0.606348}%
\vSc{335.637658}{100.939691}{83.799385}{0.515704}%
\vSc{335.690834}{101.452378}{87.709218}{0.405830}%
\vSc{335.693935}{101.857884}{92.709452}{0.280917}%
\vSc{335.673511}{102.138487}{102.390605}{0.146856}%
\vSc{336.124185}{102.281922}{180.000000}{0.037679}%
\vSc{335.604320}{102.281922}{-102.390605}{0.146856}%
\vSc{335.579953}{102.138487}{-92.709452}{0.280917}%
\vSc{335.579794}{101.857884}{-87.709218}{0.405830}%
\vSc{335.598541}{101.452378}{-83.799385}{0.515704}%
\vSc{335.658646}{100.939691}{-80.178116}{0.606348}%
\vSc{335.768535}{100.342231}{-76.515371}{0.674723}%
\vSc{335.934973}{99.686109}{-72.597442}{0.719020}%
\vSc{336.162803}{99.000000}{-68.227026}{0.738815}%
\vSc{336.454979}{98.313891}{-63.177086}{0.735229}%
\vSc{336.812859}{97.657769}{-57.157723}{0.711121}%
\vSc{337.236757}{97.060309}{-49.790832}{0.671326}%
\vSc{337.726517}{96.547622}{-40.614232}{0.622933}%
\vSc{338.281052}{96.142116}{-29.185647}{0.575429}%
\vSc{338.894438}{95.861513}{-15.403745}{0.540005}%
\vSc{339.547854}{95.718078}{0.000000}{0.526775}%
\vSc{339.941819}{95.718078}{15.403745}{0.540005}%
\vSc{340.351416}{95.861513}{29.185647}{0.575429}%
\vSc{340.772130}{96.142116}{40.614232}{0.622933}%
\vSc{341.188639}{96.547622}{49.790832}{0.671326}%
\vSc{341.583796}{97.060309}{57.157723}{0.711121}%
\vSc{341.943338}{97.657769}{63.177086}{0.735229}%
\vSc{342.256971}{98.313891}{68.227026}{0.738815}%
\vSc{342.518237}{99.000000}{72.597442}{0.719020}%
\vSc{342.724181}{99.686109}{76.515371}{0.674723}%
\vSc{342.875061}{100.342231}{80.178116}{0.606348}%
}}%
{\color{black!60}\vlB{%
\vSc{342.974091}{100.939691}{83.799385}{0.515704}%
\vSc{343.027267}{101.452378}{87.709218}{0.405830}%
\vSc{343.030369}{101.857884}{92.709452}{0.280917}%
\vSc{343.009944}{102.138487}{102.390605}{0.146856}%
\vSc{343.460619}{102.281922}{180.000000}{0.037679}%
\vSc{342.940753}{102.281922}{-102.390605}{0.146856}%
\vSc{342.916387}{102.138487}{-92.709452}{0.280917}%
\vSc{342.916227}{101.857884}{-87.709218}{0.405830}%
\vSc{342.934974}{101.452378}{-83.799385}{0.515704}%
\vSc{342.995079}{100.939691}{-80.178116}{0.606348}%
\vSc{343.104969}{100.342231}{-76.515371}{0.674723}%
\vSc{343.271406}{99.686109}{-72.597442}{0.719020}%
\vSc{343.499236}{99.000000}{-68.227026}{0.738815}%
\vSc{343.791412}{98.313891}{-63.177086}{0.735229}%
\vSc{344.149293}{97.657769}{-57.157723}{0.711121}%
\vSc{344.573191}{97.060309}{-49.790832}{0.671326}%
\vSc{345.062950}{96.547622}{-40.614232}{0.622933}%
\vSc{345.617485}{96.142116}{-29.185647}{0.575429}%
\vSc{346.230871}{95.861513}{-15.403745}{0.540005}%
\vSc{346.884288}{95.718078}{0.000000}{0.526775}%
\vSc{347.278253}{95.718078}{15.403745}{0.540005}%
\vSc{347.687849}{95.861513}{29.185647}{0.575429}%
\vSc{348.108563}{96.142116}{40.614232}{0.622933}%
\vSc{348.525072}{96.547622}{49.790832}{0.671326}%
\vSc{348.920230}{97.060309}{57.157723}{0.711121}%
\vSc{349.279771}{97.657769}{63.177086}{0.735229}%
\vSc{349.593404}{98.313891}{68.227026}{0.738815}%
\vSc{349.854670}{99.000000}{72.597442}{0.719020}%
\vSc{350.060614}{99.686109}{76.515371}{0.674723}%
\vSc{350.211494}{100.342231}{80.178116}{0.606348}%
\vSc{350.310525}{100.939691}{83.799385}{0.515704}%
\vSc{350.363700}{101.452378}{87.709218}{0.405830}%
}}%
{\color{black!60}\vlB{%
\vSc{350.366802}{101.857884}{92.709452}{0.280917}%
\vSc{350.346377}{102.138487}{102.390605}{0.146856}%
\vSc{350.797052}{102.281922}{180.000000}{0.037679}%
\vSc{350.277187}{102.281922}{-102.390605}{0.146856}%
\vSc{350.252820}{102.138487}{-92.709452}{0.280917}%
\vSc{350.252661}{101.857884}{-87.709218}{0.405830}%
\vSc{350.271408}{101.452378}{-83.799385}{0.515704}%
\vSc{350.331512}{100.939691}{-80.178116}{0.606348}%
\vSc{350.441402}{100.342231}{-76.515371}{0.674723}%
\vSc{350.607839}{99.686109}{-72.597442}{0.719020}%
\vSc{350.835670}{99.000000}{-68.227026}{0.738815}%
\vSc{351.127846}{98.313891}{-63.177086}{0.735229}%
\vSc{351.485726}{97.657769}{-57.157723}{0.711121}%
\vSc{351.909624}{97.060309}{-49.790832}{0.671326}%
\vSc{352.399383}{96.547622}{-40.614232}{0.622933}%
\vSc{352.953918}{96.142116}{-29.185647}{0.575429}%
\vSc{353.567304}{95.861513}{-15.403745}{0.540005}%
\vSc{354.220721}{95.718078}{0.000000}{0.526775}%
\vSc{354.614686}{95.718078}{15.403745}{0.540005}%
\vSc{355.024282}{95.861513}{29.185647}{0.575429}%
\vSc{355.444996}{96.142116}{40.614232}{0.622933}%
\vSc{355.861506}{96.547622}{49.790832}{0.671326}%
\vSc{356.256663}{97.060309}{57.157723}{0.711121}%
\vSc{356.616205}{97.657769}{63.177086}{0.735229}%
\vSc{356.929838}{98.313891}{68.227026}{0.738815}%
\vSc{357.191103}{99.000000}{72.597442}{0.719020}%
\vSc{357.397047}{99.686109}{76.515371}{0.674723}%
\vSc{357.547927}{100.342231}{80.178116}{0.606348}%
\vSc{357.646958}{100.939691}{83.799385}{0.515704}%
\vSc{357.700134}{101.452378}{87.709218}{0.405830}%
\vSc{357.703235}{101.857884}{92.709452}{0.280917}%
\vSc{357.682811}{102.138487}{102.390605}{0.146856}%
}}%
{\color{black!60}\vlB{%
\vSc{358.133485}{102.281922}{180.000000}{0.037679}%
\vSc{357.613620}{102.281922}{-102.390605}{0.146856}%
\vSc{357.589253}{102.138487}{-92.709452}{0.280917}%
\vSc{357.589094}{101.857884}{-87.709218}{0.405830}%
\vSc{357.607841}{101.452378}{-83.799385}{0.515704}%
\vSc{357.667946}{100.939691}{-80.178116}{0.606348}%
\vSc{357.777835}{100.342231}{-76.515371}{0.674723}%
\vSc{357.944273}{99.686109}{-72.597442}{0.719020}%
\vSc{358.172103}{99.000000}{-68.227026}{0.738815}%
\vSc{358.464279}{98.313891}{-63.177086}{0.735229}%
\vSc{358.822159}{97.657769}{-57.157723}{0.711121}%
\vSc{359.246057}{97.060309}{-49.790832}{0.671326}%
\vSc{359.735817}{96.547622}{-40.614232}{0.622933}%
\vSc{360.290352}{96.142116}{-29.185647}{0.575429}%
\vSc{360.903737}{95.861513}{-15.403745}{0.540005}%
\vSc{361.557154}{95.718078}{0.000000}{0.526775}%
\vSc{361.951119}{95.718078}{15.403745}{0.540005}%
\vSc{362.360716}{95.861513}{29.185647}{0.575429}%
\vSc{362.781430}{96.142116}{40.614232}{0.622933}%
\vSc{363.197939}{96.547622}{49.790832}{0.671326}%
\vSc{363.593096}{97.060309}{57.157723}{0.711121}%
\vSc{363.952638}{97.657769}{63.177086}{0.735229}%
\vSc{364.266271}{98.313891}{68.227026}{0.738815}%
\vSc{364.527536}{99.000000}{72.597442}{0.719020}%
\vSc{364.733481}{99.686109}{76.515371}{0.674723}%
\vSc{364.884360}{100.342231}{80.178116}{0.606348}%
\vSc{364.983391}{100.939691}{83.799385}{0.515704}%
\vSc{365.036567}{101.452378}{87.709218}{0.405830}%
\vSc{365.039669}{101.857884}{92.709452}{0.280917}%
\vSc{365.019244}{102.138487}{102.390605}{0.146856}%
\vSc{365.469919}{102.281922}{180.000000}{0.037679}%
\vSc{364.950053}{102.281922}{-102.390605}{0.146856}%
}}%
{\color{black!60}\vlB{%
\vSc{364.925687}{102.138487}{-92.709452}{0.280917}%
\vSc{364.925527}{101.857884}{-87.709218}{0.405830}%
\vSc{364.944274}{101.452378}{-83.799385}{0.515704}%
\vSc{365.004379}{100.939691}{-80.178116}{0.606348}%
\vSc{365.114268}{100.342231}{-76.515371}{0.674723}%
\vSc{365.280706}{99.686109}{-72.597442}{0.719020}%
\vSc{365.508536}{99.000000}{-68.227026}{0.738815}%
\vSc{365.800712}{98.313891}{-63.177086}{0.735229}%
\vSc{366.158592}{97.657769}{-57.157723}{0.711121}%
\vSc{366.582491}{97.060309}{-49.790832}{0.671326}%
\vSc{367.072250}{96.547622}{-40.614232}{0.622933}%
\vSc{367.626785}{96.142116}{-29.185647}{0.575429}%
\vSc{368.240171}{95.861513}{-15.403745}{0.540005}%
\vSc{368.893588}{95.718078}{0.000000}{0.526775}%
\vSc{369.287553}{95.718078}{15.403745}{0.540005}%
\vSc{369.697149}{95.861513}{29.185647}{0.575429}%
\vSc{370.117863}{96.142116}{40.614232}{0.622933}%
\vSc{370.534372}{96.547622}{49.790832}{0.671326}%
\vSc{370.929530}{97.060309}{57.157723}{0.711121}%
\vSc{371.289071}{97.657769}{63.177086}{0.735229}%
\vSc{371.602704}{98.313891}{68.227026}{0.738815}%
\vSc{371.863970}{99.000000}{72.597442}{0.719020}%
\vSc{372.069914}{99.686109}{76.515371}{0.674723}%
\vSc{372.220794}{100.342231}{80.178116}{0.606348}%
\vSc{372.319825}{100.939691}{83.799385}{0.515704}%
\vSc{372.373000}{101.452378}{87.709218}{0.405830}%
\vSc{372.376102}{101.857884}{92.709452}{0.280917}%
\vSc{372.355677}{102.138487}{102.390605}{0.146856}%
\vSc{372.806352}{102.281922}{180.000000}{0.037679}%
\vSc{372.286487}{102.281922}{-102.390605}{0.146856}%
\vSc{372.262120}{102.138487}{-92.709452}{0.280917}%
\vSc{372.261961}{101.857884}{-87.709218}{0.405830}%
}}%
{\color{black!60}\vlB{%
\vSc{372.280708}{101.452378}{-83.799385}{0.515704}%
\vSc{372.340812}{100.939691}{-80.178116}{0.606348}%
\vSc{372.450702}{100.342231}{-76.515371}{0.674723}%
\vSc{372.617139}{99.686109}{-72.597442}{0.719020}%
\vSc{372.844970}{99.000000}{-68.227026}{0.738815}%
\vSc{373.137146}{98.313891}{-63.177086}{0.735229}%
\vSc{373.495026}{97.657769}{-57.157723}{0.711121}%
\vSc{373.918924}{97.060309}{-49.790832}{0.671326}%
\vSc{374.408683}{96.547622}{-40.614232}{0.622933}%
\vSc{374.963218}{96.142116}{-29.185647}{0.575429}%
\vSc{375.576604}{95.861513}{-15.403745}{0.540005}%
\vSc{376.230021}{95.718078}{0.000000}{0.526775}%
\vSc{376.623986}{95.718078}{15.403745}{0.540005}%
\vSc{377.033582}{95.861513}{29.185647}{0.575429}%
\vSc{377.454296}{96.142116}{40.614232}{0.622933}%
\vSc{377.870805}{96.547622}{49.790832}{0.671326}%
\vSc{378.265963}{97.060309}{57.157723}{0.711121}%
\vSc{378.625505}{97.657769}{63.177086}{0.735229}%
\vSc{378.939138}{98.313891}{68.227026}{0.738815}%
\vSc{379.677517}{99.000000}{0.000000}{5.000000}%
}}%
{\color{black}\put(354.00000,51.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.400}{12.400}\selectfont $\vct e_-=(-1,1)/\sqrt2$}}}%
{\color{black}\put(354.00000,29.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont Resolves changing separation}}}%
{\color{black}\put(235.00000,9.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont Channel arrows show vector components with a common scale.}}}%
\end{picture}%


==> vlt-figures/figure-132.tex <==
\begin{picture}(470,430)%
{\color{black}\put(119.00000,412.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Common calibrated channel}}}%
{\color{black}\put(354.00000,412.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Relative calibrated channel}}}%
{\color{black!38}\vlB{%
\vSk{56.939119}{339.526311}{-62.892095}{4.500000}%
\vSk{60.128793}{333.295261}{-62.892095}{3.310380}%
\vSk{61.965392}{330.348526}{3.998754}{1.189620}%
\vSk{65.646030}{330.605821}{3.998754}{4.500000}%
\vSk{72.017178}{331.599281}{57.677363}{4.500000}%
\vSk{75.759982}{337.514635}{57.677363}{1.134907}%
\vSk{74.815397}{338.473689}{117.107905}{3.365093}%
\vSk{71.650654}{343.694502}{117.107905}{4.445287}%
\vSk{71.924240}{347.651474}{-176.001246}{0.054713}%
\vSk{64.941281}{347.473321}{-176.001246}{4.500000}%
\vSk{61.965392}{346.985178}{-176.001246}{0.483151}%
\vSk{59.507512}{346.951485}{-122.322637}{4.016849}%
\vSk{56.957158}{341.444418}{-122.322637}{2.269813}%
\vSk{163.939119}{339.526311}{-62.892095}{4.500000}%
\vSk{167.128793}{333.295261}{-62.892095}{3.310380}%
\vSk{168.965392}{330.348526}{3.998754}{1.189620}%
\vSk{172.646030}{330.605821}{3.998754}{4.500000}%
\vSk{179.017178}{331.599281}{57.677363}{4.500000}%
\vSk{182.759982}{337.514635}{57.677363}{1.134907}%
\vSk{181.815397}{338.473689}{117.107905}{3.365093}%
\vSk{178.650654}{343.694502}{117.107905}{4.445287}%
\vSk{178.924240}{347.651474}{-176.001246}{0.054713}%
\vSk{171.941281}{347.473321}{-176.001246}{4.500000}%
\vSk{168.965392}{346.985178}{-176.001246}{0.483151}%
\vSk{166.507512}{346.951485}{-122.322637}{4.016849}%
\vSk{163.957158}{341.444418}{-122.322637}{2.269813}%
}}%
{\color{black}\vlB{%
\vSi{18.300000}{326.500000}{90.000000}{25.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{13.796974}{322.500000}{38.659808}{6.403124}%
\vSd{13.796974}{326.500000}{38.659808}{6.403124}%
\vSd{13.796974}{330.500000}{38.659808}{6.403124}%
\vSd{13.796974}{334.500000}{38.659808}{6.403124}%
\vSd{13.796974}{338.500000}{38.659808}{6.403124}%
\vSd{13.796974}{342.500000}{38.659808}{6.403124}%
\vSd{13.796974}{346.500000}{38.659808}{6.403124}%
}}%
{\color{black}\vlB{%
\vSi{221.300000}{326.500000}{90.000000}{25.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{216.796974}{322.500000}{38.659808}{6.403124}%
\vSd{216.796974}{326.500000}{38.659808}{6.403124}%
\vSd{216.796974}{330.500000}{38.659808}{6.403124}%
\vSd{216.796974}{334.500000}{38.659808}{6.403124}%
\vSd{216.796974}{338.500000}{38.659808}{6.403124}%
\vSd{216.796974}{342.500000}{38.659808}{6.403124}%
\vSd{216.796974}{346.500000}{38.659808}{6.403124}%
}}%
{\color{black!65}\vlB{%
\vSc{19.000000}{339.000000}{0.000000}{5.000000}%
\vSc{23.537201}{339.000000}{67.758670}{0.606485}%
\vSc{23.761528}{339.561362}{69.400707}{0.573494}%
\vSc{23.960840}{340.098189}{70.217599}{0.519489}%
\vSc{24.137365}{340.587020}{69.980351}{0.446447}%
\vSc{24.296293}{341.006491}{68.032334}{0.357752}%
\vSc{24.450402}{341.338269}{62.478178}{0.258880}%
\vSc{24.649953}{341.567853}{46.634069}{0.161430}%
\vSc{25.124291}{341.685209}{0.000000}{0.107877}%
\vSc{24.868677}{341.685209}{-46.634069}{0.161430}%
\vSc{24.899597}{341.567853}{-62.478178}{0.258880}%
\vSc{24.998942}{341.338269}{-68.032334}{0.357752}%
\vSc{25.126681}{341.006491}{-69.980351}{0.446447}%
\vSc{25.278814}{340.587020}{-70.217599}{0.519489}%
\vSc{25.457095}{340.098189}{-69.400707}{0.573494}%
\vSc{25.664101}{339.561362}{-67.758670}{0.606485}%
\vSc{25.902135}{339.000000}{-65.319331}{0.617798}%
\vSc{26.173063}{338.438638}{-61.973447}{0.608145}%
\vSc{26.478600}{337.901811}{-57.476026}{0.579756}%
\vSc{26.821054}{337.412980}{-51.414106}{0.536631}%
\vSc{27.204509}{336.993509}{-43.168324}{0.484953}%
\vSc{27.635575}{336.661731}{-31.965572}{0.433660}%
\vSc{28.119457}{336.432147}{-17.304616}{0.394540}%
\vSc{28.644864}{336.314791}{0.000000}{0.379651}%
\vSc{28.875789}{336.314791}{17.304616}{0.394540}%
\vSc{29.136492}{336.432147}{31.965572}{0.433660}%
\vSc{29.427028}{336.661731}{43.168324}{0.484953}%
\vSc{29.731961}{336.993509}{51.414106}{0.536631}%
\vSc{30.035905}{337.412980}{57.476026}{0.579756}%
\vSc{30.327831}{337.901811}{61.973447}{0.608145}%
\vSc{30.600627}{338.438638}{65.319331}{0.617798}%
\vSc{30.850121}{339.000000}{67.758670}{0.606485}%
}}%
{\color{black!65}\vlB{%
\vSc{31.074447}{339.561362}{69.400707}{0.573494}%
\vSc{31.273760}{340.098189}{70.217599}{0.519489}%
\vSc{31.450285}{340.587020}{69.980351}{0.446447}%
\vSc{31.609213}{341.006491}{68.032334}{0.357752}%
\vSc{31.763322}{341.338269}{62.478178}{0.258880}%
\vSc{31.962873}{341.567853}{46.634069}{0.161430}%
\vSc{32.437211}{341.685209}{0.000000}{0.107877}%
\vSc{32.181596}{341.685209}{-46.634069}{0.161430}%
\vSc{32.212517}{341.567853}{-62.478178}{0.258880}%
\vSc{32.311862}{341.338269}{-68.032334}{0.357752}%
\vSc{32.439601}{341.006491}{-69.980351}{0.446447}%
\vSc{32.591734}{340.587020}{-70.217599}{0.519489}%
\vSc{32.770015}{340.098189}{-69.400707}{0.573494}%
\vSc{32.977020}{339.561362}{-67.758670}{0.606485}%
\vSc{33.215055}{339.000000}{-65.319331}{0.617798}%
\vSc{33.485982}{338.438638}{-61.973447}{0.608145}%
\vSc{33.791519}{337.901811}{-57.476026}{0.579756}%
\vSc{34.133973}{337.412980}{-51.414106}{0.536631}%
\vSc{34.517428}{336.993509}{-43.168324}{0.484953}%
\vSc{34.948494}{336.661731}{-31.965572}{0.433660}%
\vSc{35.432376}{336.432147}{-17.304616}{0.394540}%
\vSc{35.957784}{336.314791}{0.000000}{0.379651}%
\vSc{36.188709}{336.314791}{17.304616}{0.394540}%
\vSc{36.449411}{336.432147}{31.965572}{0.433660}%
\vSc{36.739947}{336.661731}{43.168324}{0.484953}%
\vSc{37.044881}{336.993509}{51.414106}{0.536631}%
\vSc{37.348825}{337.412980}{57.476026}{0.579756}%
\vSc{37.640750}{337.901811}{61.973447}{0.608145}%
\vSc{37.913546}{338.438638}{65.319331}{0.617798}%
\vSc{38.163040}{339.000000}{67.758670}{0.606485}%
\vSc{38.387367}{339.561362}{69.400707}{0.573494}%
\vSc{38.586679}{340.098189}{70.217599}{0.519489}%
}}%
{\color{black!65}\vlB{%
\vSc{38.763204}{340.587020}{69.980351}{0.446447}%
\vSc{38.922132}{341.006491}{68.032334}{0.357752}%
\vSc{39.076241}{341.338269}{62.478178}{0.258880}%
\vSc{39.275792}{341.567853}{46.634069}{0.161430}%
\vSc{39.750130}{341.685209}{0.000000}{0.107877}%
\vSc{39.494516}{341.685209}{-46.634069}{0.161430}%
\vSc{39.525436}{341.567853}{-62.478178}{0.258880}%
\vSc{39.624781}{341.338269}{-68.032334}{0.357752}%
\vSc{39.752520}{341.006491}{-69.980351}{0.446447}%
\vSc{39.904653}{340.587020}{-70.217599}{0.519489}%
\vSc{40.082934}{340.098189}{-69.400707}{0.573494}%
\vSc{40.289940}{339.561362}{-67.758670}{0.606485}%
\vSc{40.527974}{339.000000}{-65.319331}{0.617798}%
\vSc{40.798902}{338.438638}{-61.973447}{0.608145}%
\vSc{41.104439}{337.901811}{-57.476026}{0.579756}%
\vSc{41.446892}{337.412980}{-51.414106}{0.536631}%
\vSc{41.830348}{336.993509}{-43.168324}{0.484953}%
\vSc{42.261414}{336.661731}{-31.965572}{0.433660}%
\vSc{42.745296}{336.432147}{-17.304616}{0.394540}%
\vSc{43.270703}{336.314791}{-0.000000}{0.379651}%
\vSc{43.501628}{336.314791}{17.304616}{0.394540}%
\vSc{43.762331}{336.432147}{31.965572}{0.433660}%
\vSc{44.052866}{336.661731}{43.168324}{0.484953}%
\vSc{44.357800}{336.993509}{51.414106}{0.536631}%
\vSc{44.661744}{337.412980}{57.476026}{0.579756}%
\vSc{44.953670}{337.901811}{61.973447}{0.608145}%
\vSc{45.226466}{338.438638}{65.319331}{0.617798}%
\vSc{45.475959}{339.000000}{67.758670}{0.606485}%
\vSc{45.700286}{339.561362}{69.400707}{0.573494}%
\vSc{45.899598}{340.098189}{70.217599}{0.519489}%
\vSc{46.076124}{340.587020}{69.980351}{0.446447}%
\vSc{46.235052}{341.006491}{68.032334}{0.357752}%
}}%
{\color{black!65}\vlB{%
\vSc{46.389161}{341.338269}{62.478178}{0.258880}%
\vSc{46.588712}{341.567853}{46.634069}{0.161430}%
\vSc{47.063050}{341.685209}{0.000000}{0.107877}%
\vSc{46.807435}{341.685209}{-46.634069}{0.161430}%
\vSc{46.838356}{341.567853}{-62.478178}{0.258880}%
\vSc{46.937701}{341.338269}{-68.032334}{0.357752}%
\vSc{47.065440}{341.006491}{-69.980351}{0.446447}%
\vSc{47.217573}{340.587020}{-70.217599}{0.519489}%
\vSc{47.395854}{340.098189}{-69.400707}{0.573494}%
\vSc{47.602859}{339.561362}{-67.758670}{0.606485}%
\vSc{47.840893}{339.000000}{-65.319331}{0.617798}%
\vSc{48.111821}{338.438638}{-61.973447}{0.608145}%
\vSc{48.417358}{337.901811}{-57.476026}{0.579756}%
\vSc{48.759812}{337.412980}{-51.414106}{0.536631}%
\vSc{49.143267}{336.993509}{-43.168324}{0.484953}%
\vSc{49.574333}{336.661731}{-31.965572}{0.433660}%
\vSc{50.058215}{336.432147}{-17.304616}{0.394540}%
\vSc{50.583622}{336.314791}{0.000000}{0.379651}%
\vSc{50.814547}{336.314791}{17.304616}{0.394540}%
\vSc{51.075250}{336.432147}{31.965572}{0.433660}%
\vSc{51.365786}{336.661731}{43.168324}{0.484953}%
\vSc{51.670720}{336.993509}{51.414106}{0.536631}%
\vSc{51.974664}{337.412980}{57.476026}{0.579756}%
\vSc{52.266589}{337.901811}{61.973447}{0.608145}%
\vSc{52.539385}{338.438638}{65.319331}{0.617798}%
\vSc{52.788879}{339.000000}{67.758670}{0.606485}%
\vSc{53.013206}{339.561362}{69.400707}{0.573494}%
\vSc{53.212518}{340.098189}{70.217599}{0.519489}%
\vSc{53.389043}{340.587020}{69.980351}{0.446447}%
\vSc{53.547971}{341.006491}{68.032334}{0.357752}%
\vSc{53.702080}{341.338269}{62.478178}{0.258880}%
\vSc{53.901631}{341.567853}{46.634069}{0.161430}%
}}%
{\color{black!65}\vlB{%
\vSc{54.375969}{341.685209}{0.000000}{0.107877}%
\vSc{54.120355}{341.685209}{-46.634069}{0.161430}%
\vSc{54.151275}{341.567853}{-62.478178}{0.258880}%
\vSc{54.250620}{341.338269}{-68.032334}{0.357752}%
\vSc{54.378359}{341.006491}{-69.980351}{0.446447}%
\vSc{54.530492}{340.587020}{-70.217599}{0.519489}%
\vSc{54.708773}{340.098189}{-69.400707}{0.573494}%
\vSc{54.915779}{339.561362}{-67.758670}{0.606485}%
\vSc{55.153813}{339.000000}{-65.319331}{0.617798}%
\vSc{55.424741}{338.438638}{-61.973447}{0.608145}%
\vSc{55.730278}{337.901811}{-57.476026}{0.579756}%
\vSc{56.072731}{337.412980}{-51.414106}{0.536631}%
\vSc{56.456186}{336.993509}{-43.168324}{0.484953}%
\vSc{56.887253}{336.661731}{-31.965572}{0.433660}%
\vSc{57.371134}{336.432147}{-17.304616}{0.394540}%
\vSc{57.896542}{336.314791}{0.000000}{0.379651}%
\vSc{58.127467}{336.314791}{17.304616}{0.394540}%
\vSc{58.388170}{336.432147}{31.965572}{0.433660}%
\vSc{58.678705}{336.661731}{43.168324}{0.484953}%
\vSc{58.983639}{336.993509}{51.414106}{0.536631}%
\vSc{59.287583}{337.412980}{57.476026}{0.579756}%
\vSc{59.579509}{337.901811}{61.973447}{0.608145}%
\vSc{59.852305}{338.438638}{65.319331}{0.617798}%
\vSc{60.564597}{339.000000}{0.000000}{5.000000}%
\vSc{191.435403}{339.000000}{0.000000}{5.000000}%
\vSc{195.946970}{339.000000}{77.651619}{0.574656}%
\vSc{196.065963}{339.561362}{79.953553}{0.545187}%
\vSc{196.158331}{340.098189}{81.947932}{0.493699}%
\vSc{196.225557}{340.587020}{83.718738}{0.422004}%
\vSc{196.270394}{341.006491}{85.319669}{0.332888}%
\vSc{196.296684}{341.338269}{86.769494}{0.229949}%
\vSc{196.309165}{341.567853}{87.960216}{0.117431}%
}}%
{\color{black!65}\vlB{%
\vSc{196.813028}{341.685209}{0.000000}{0.001210}%
\vSc{196.314555}{341.685209}{-87.960216}{0.117431}%
\vSc{196.319212}{341.567853}{-86.769494}{0.229949}%
\vSc{196.333043}{341.338269}{-85.319669}{0.332888}%
\vSc{196.361540}{341.006491}{-83.718738}{0.422004}%
\vSc{196.409639}{340.587020}{-81.947932}{0.493699}%
\vSc{196.481530}{340.098189}{-79.953553}{0.545187}%
\vSc{196.580537}{339.561362}{-77.651619}{0.574656}%
\vSc{196.709090}{339.000000}{-74.915756}{0.581394}%
\vSc{196.868861}{338.438638}{-71.551004}{0.565912}%
\vSc{197.061171}{337.901811}{-67.244332}{0.530092}%
\vSc{197.288003}{337.412980}{-61.471590}{0.477442}%
\vSc{197.554274}{336.993509}{-53.329671}{0.413644}%
\vSc{197.872281}{336.661731}{-41.310190}{0.347783}%
\vSc{198.264281}{336.432147}{-23.491205}{0.294416}%
\vSc{198.733600}{336.314791}{0.000000}{0.272984}%
\vSc{198.807280}{336.314791}{23.491205}{0.294416}%
\vSc{198.946532}{336.432147}{41.310190}{0.347783}%
\vSc{199.136793}{336.661731}{53.329671}{0.413644}%
\vSc{199.345578}{336.993509}{61.471590}{0.477442}%
\vSc{199.551810}{337.412980}{67.244332}{0.530092}%
\vSc{199.743629}{337.901811}{71.551004}{0.565912}%
\vSc{199.914249}{338.438638}{74.915756}{0.581394}%
\vSc{200.059890}{339.000000}{77.651619}{0.574656}%
\vSc{200.178882}{339.561362}{79.953553}{0.545187}%
\vSc{200.271251}{340.098189}{81.947932}{0.493699}%
\vSc{200.338477}{340.587020}{83.718738}{0.422004}%
\vSc{200.383314}{341.006491}{85.319669}{0.332888}%
\vSc{200.409603}{341.338269}{86.769494}{0.229949}%
\vSc{200.422084}{341.567853}{87.960216}{0.117431}%
\vSc{200.925947}{341.685209}{0.000000}{0.001210}%
\vSc{200.427474}{341.685209}{-87.960216}{0.117431}%
}}%
{\color{black!65}\vlB{%
\vSc{200.432132}{341.567853}{-86.769494}{0.229949}%
\vSc{200.445963}{341.338269}{-85.319669}{0.332888}%
\vSc{200.474459}{341.006491}{-83.718738}{0.422004}%
\vSc{200.522558}{340.587020}{-81.947932}{0.493699}%
\vSc{200.594449}{340.098189}{-79.953553}{0.545187}%
\vSc{200.693456}{339.561362}{-77.651619}{0.574656}%
\vSc{200.822010}{339.000000}{-74.915756}{0.581394}%
\vSc{200.981780}{338.438638}{-71.551004}{0.565912}%
\vSc{201.174091}{337.901811}{-67.244332}{0.530092}%
\vSc{201.400923}{337.412980}{-61.471590}{0.477442}%
\vSc{201.667194}{336.993509}{-53.329671}{0.413644}%
\vSc{201.985201}{336.661731}{-41.310190}{0.347783}%
\vSc{202.377201}{336.432147}{-23.491205}{0.294416}%
\vSc{202.846520}{336.314791}{0.000000}{0.272984}%
\vSc{202.920200}{336.314791}{23.491205}{0.294416}%
\vSc{203.059451}{336.432147}{41.310190}{0.347783}%
\vSc{203.249713}{336.661731}{53.329671}{0.413644}%
\vSc{203.458497}{336.993509}{61.471590}{0.477442}%
\vSc{203.664729}{337.412980}{67.244332}{0.530092}%
\vSc{203.856549}{337.901811}{71.551004}{0.565912}%
\vSc{204.027168}{338.438638}{74.915756}{0.581394}%
\vSc{204.172809}{339.000000}{77.651619}{0.574656}%
\vSc{204.291802}{339.561362}{79.953553}{0.545187}%
\vSc{204.384170}{340.098189}{81.947932}{0.493699}%
\vSc{204.451396}{340.587020}{83.718738}{0.422004}%
\vSc{204.496233}{341.006491}{85.319669}{0.332888}%
\vSc{204.522523}{341.338269}{86.769494}{0.229949}%
\vSc{204.535003}{341.567853}{87.960216}{0.117431}%
\vSc{205.038866}{341.685209}{0.000000}{0.001210}%
\vSc{204.540394}{341.685209}{-87.960216}{0.117431}%
\vSc{204.545051}{341.567853}{-86.769494}{0.229949}%
\vSc{204.558882}{341.338269}{-85.319669}{0.332888}%
}}%
{\color{black!65}\vlB{%
\vSc{204.587379}{341.006491}{-83.718738}{0.422004}%
\vSc{204.635478}{340.587020}{-81.947932}{0.493699}%
\vSc{204.707369}{340.098189}{-79.953553}{0.545187}%
\vSc{204.806375}{339.561362}{-77.651619}{0.574656}%
\vSc{204.934929}{339.000000}{-74.915756}{0.581394}%
\vSc{205.094700}{338.438638}{-71.551004}{0.565912}%
\vSc{205.287010}{337.901811}{-67.244332}{0.530092}%
\vSc{205.513842}{337.412980}{-61.471590}{0.477442}%
\vSc{205.780113}{336.993509}{-53.329671}{0.413644}%
\vSc{206.098120}{336.661731}{-41.310190}{0.347783}%
\vSc{206.490120}{336.432147}{-23.491205}{0.294416}%
\vSc{206.959439}{336.314791}{-0.000000}{0.272984}%
\vSc{207.033119}{336.314791}{23.491205}{0.294416}%
\vSc{207.172371}{336.432147}{41.310190}{0.347783}%
\vSc{207.362632}{336.661731}{53.329671}{0.413644}%
\vSc{207.571417}{336.993509}{61.471590}{0.477442}%
\vSc{207.777649}{337.412980}{67.244332}{0.530092}%
\vSc{207.969468}{337.901811}{71.551004}{0.565912}%
\vSc{208.140088}{338.438638}{74.915756}{0.581394}%
\vSc{208.285728}{339.000000}{77.651619}{0.574656}%
\vSc{208.404721}{339.561362}{79.953553}{0.545187}%
\vSc{208.497090}{340.098189}{81.947932}{0.493699}%
\vSc{208.564316}{340.587020}{83.718738}{0.422004}%
\vSc{208.609153}{341.006491}{85.319669}{0.332888}%
\vSc{208.635442}{341.338269}{86.769494}{0.229949}%
\vSc{208.647923}{341.567853}{87.960216}{0.117431}%
\vSc{209.151786}{341.685209}{0.000000}{0.001210}%
\vSc{208.653313}{341.685209}{-87.960216}{0.117431}%
\vSc{208.657970}{341.567853}{-86.769494}{0.229949}%
\vSc{208.671802}{341.338269}{-85.319669}{0.332888}%
\vSc{208.700298}{341.006491}{-83.718738}{0.422004}%
\vSc{208.748397}{340.587020}{-81.947932}{0.493699}%
}}%
{\color{black!65}\vlB{%
\vSc{208.820288}{340.098189}{-79.953553}{0.545187}%
\vSc{208.919295}{339.561362}{-77.651619}{0.574656}%
\vSc{209.047849}{339.000000}{-74.915756}{0.581394}%
\vSc{209.207619}{338.438638}{-71.551004}{0.565912}%
\vSc{209.399930}{337.901811}{-67.244332}{0.530092}%
\vSc{209.626762}{337.412980}{-61.471590}{0.477442}%
\vSc{209.893033}{336.993509}{-53.329671}{0.413644}%
\vSc{210.211040}{336.661731}{-41.310190}{0.347783}%
\vSc{210.603040}{336.432147}{-23.491205}{0.294416}%
\vSc{211.072359}{336.314791}{0.000000}{0.272984}%
\vSc{211.146039}{336.314791}{23.491205}{0.294416}%
\vSc{211.285290}{336.432147}{41.310190}{0.347783}%
\vSc{211.475551}{336.661731}{53.329671}{0.413644}%
\vSc{211.684336}{336.993509}{61.471590}{0.477442}%
\vSc{211.890568}{337.412980}{67.244332}{0.530092}%
\vSc{212.082388}{337.901811}{71.551004}{0.565912}%
\vSc{212.253007}{338.438638}{74.915756}{0.581394}%
\vSc{212.398648}{339.000000}{77.651619}{0.574656}%
\vSc{212.517640}{339.561362}{79.953553}{0.545187}%
\vSc{212.610009}{340.098189}{81.947932}{0.493699}%
\vSc{212.677235}{340.587020}{83.718738}{0.422004}%
\vSc{212.722072}{341.006491}{85.319669}{0.332888}%
\vSc{212.748362}{341.338269}{86.769494}{0.229949}%
\vSc{212.760842}{341.567853}{87.960216}{0.117431}%
\vSc{213.264705}{341.685209}{0.000000}{0.001210}%
\vSc{212.766232}{341.685209}{-87.960216}{0.117431}%
\vSc{212.770890}{341.567853}{-86.769494}{0.229949}%
\vSc{212.784721}{341.338269}{-85.319669}{0.332888}%
\vSc{212.813218}{341.006491}{-83.718738}{0.422004}%
\vSc{212.861317}{340.587020}{-81.947932}{0.493699}%
\vSc{212.933208}{340.098189}{-79.953553}{0.545187}%
\vSc{213.032214}{339.561362}{-77.651619}{0.574656}%
}}%
{\color{black!65}\vlB{%
\vSc{213.160768}{339.000000}{-74.915756}{0.581394}%
\vSc{213.320539}{338.438638}{-71.551004}{0.565912}%
\vSc{213.512849}{337.901811}{-67.244332}{0.530092}%
\vSc{213.739681}{337.412980}{-61.471590}{0.477442}%
\vSc{214.005952}{336.993509}{-53.329671}{0.413644}%
\vSc{214.323959}{336.661731}{-41.310190}{0.347783}%
\vSc{214.715959}{336.432147}{-23.491205}{0.294416}%
\vSc{215.185278}{336.314791}{0.000000}{0.272984}%
\vSc{215.258958}{336.314791}{23.491205}{0.294416}%
\vSc{215.398210}{336.432147}{41.310190}{0.347783}%
\vSc{215.588471}{336.661731}{53.329671}{0.413644}%
\vSc{215.797255}{336.993509}{61.471590}{0.477442}%
\vSc{216.003488}{337.412980}{67.244332}{0.530092}%
\vSc{216.195307}{337.901811}{71.551004}{0.565912}%
\vSc{216.365927}{338.438638}{74.915756}{0.581394}%
\vSc{217.000000}{339.000000}{0.000000}{5.000000}%
\vSc{84.435403}{339.000000}{0.000000}{5.000000}%
\vSc{89.013780}{339.000000}{57.484541}{0.665715}%
\vSc{89.367306}{339.561362}{58.415954}{0.630173}%
\vSc{89.698743}{340.098189}{58.114395}{0.575702}%
\vSc{90.012043}{340.587020}{56.171112}{0.504958}%
\vSc{90.316175}{341.006491}{51.690774}{0.422821}%
\vSc{90.630884}{341.338269}{42.802689}{0.337884}%
\vSc{90.998239}{341.567853}{26.140523}{0.266372}%
\vSc{91.457653}{341.685209}{0.000000}{0.236157}%
\vSc{91.473522}{341.685209}{-26.140523}{0.266372}%
\vSc{91.593198}{341.567853}{-42.802689}{0.337884}%
\vSc{91.788502}{341.338269}{-51.690774}{0.422821}%
\vSc{92.027598}{341.006491}{-56.171112}{0.504958}%
\vSc{92.299515}{340.587020}{-58.114395}{0.575702}%
\vSc{92.602231}{340.098189}{-58.415954}{0.630173}%
\vSc{92.936597}{339.561362}{-57.484541}{0.665715}%
}}%
{\color{black!65}\vlB{%
\vSc{93.304145}{339.000000}{-55.469875}{0.681406}%
\vSc{93.706385}{338.438638}{-52.358321}{0.677945}%
\vSc{94.144710}{337.901811}{-48.010252}{0.657681}%
\vSc{94.620612}{337.412980}{-42.177943}{0.624738}%
\vSc{95.135793}{336.993509}{-34.542188}{0.585132}%
\vSc{95.691315}{336.661731}{-24.830004}{0.546723}%
\vSc{96.284274}{336.432147}{-13.083675}{0.518419}%
\vSc{96.902423}{336.314791}{0.000000}{0.507931}%
\vSc{97.297166}{336.314791}{13.083675}{0.518419}%
\vSc{97.705351}{336.432147}{24.830004}{0.546723}%
\vSc{98.127991}{336.661731}{34.542188}{0.585132}%
\vSc{98.557758}{336.993509}{42.177943}{0.624738}%
\vSc{98.984814}{337.412980}{48.010252}{0.657681}%
\vSc{99.400510}{337.901811}{52.358321}{0.677945}%
\vSc{99.798554}{338.438638}{55.469875}{0.681406}%
\vSc{100.175093}{339.000000}{57.484541}{0.665715}%
\vSc{100.528620}{339.561362}{58.415954}{0.630173}%
\vSc{100.860056}{340.098189}{58.114395}{0.575702}%
\vSc{101.173357}{340.587020}{56.171112}{0.504958}%
\vSc{101.477488}{341.006491}{51.690774}{0.422821}%
\vSc{101.792197}{341.338269}{42.802689}{0.337884}%
\vSc{102.159553}{341.567853}{26.140523}{0.266372}%
\vSc{102.618966}{341.685209}{0.000000}{0.236157}%
\vSc{102.634836}{341.685209}{-26.140523}{0.266372}%
\vSc{102.754511}{341.567853}{-42.802689}{0.337884}%
\vSc{102.949816}{341.338269}{-51.690774}{0.422821}%
\vSc{103.188911}{341.006491}{-56.171112}{0.504958}%
\vSc{103.460828}{340.587020}{-58.114395}{0.575702}%
\vSc{103.763545}{340.098189}{-58.415954}{0.630173}%
\vSc{104.097910}{339.561362}{-57.484541}{0.665715}%
\vSc{104.465459}{339.000000}{-55.469875}{0.681406}%
\vSc{104.867698}{338.438638}{-52.358321}{0.677945}%
}}%
{\color{black!65}\vlB{%
\vSc{105.306024}{337.901811}{-48.010252}{0.657681}%
\vSc{105.781926}{337.412980}{-42.177943}{0.624738}%
\vSc{106.297107}{336.993509}{-34.542188}{0.585132}%
\vSc{106.852628}{336.661731}{-24.830004}{0.546723}%
\vSc{107.445588}{336.432147}{-13.083675}{0.518419}%
\vSc{108.063736}{336.314791}{0.000000}{0.507931}%
\vSc{108.458480}{336.314791}{13.083675}{0.518419}%
\vSc{108.866664}{336.432147}{24.830004}{0.546723}%
\vSc{109.289304}{336.661731}{34.542188}{0.585132}%
\vSc{109.719072}{336.993509}{42.177943}{0.624738}%
\vSc{110.146127}{337.412980}{48.010252}{0.657681}%
\vSc{110.561824}{337.901811}{52.358321}{0.677945}%
\vSc{110.959868}{338.438638}{55.469875}{0.681406}%
\vSc{111.336407}{339.000000}{57.484541}{0.665715}%
\vSc{111.689933}{339.561362}{58.415954}{0.630173}%
\vSc{112.021370}{340.098189}{58.114395}{0.575702}%
\vSc{112.334670}{340.587020}{56.171112}{0.504958}%
\vSc{112.638802}{341.006491}{51.690774}{0.422821}%
\vSc{112.953511}{341.338269}{42.802689}{0.337884}%
\vSc{113.320866}{341.567853}{26.140523}{0.266372}%
\vSc{113.780280}{341.685209}{0.000000}{0.236157}%
\vSc{113.796149}{341.685209}{-26.140523}{0.266372}%
\vSc{113.915825}{341.567853}{-42.802689}{0.337884}%
\vSc{114.111129}{341.338269}{-51.690774}{0.422821}%
\vSc{114.350225}{341.006491}{-56.171112}{0.504958}%
\vSc{114.622142}{340.587020}{-58.114395}{0.575702}%
\vSc{114.924858}{340.098189}{-58.415954}{0.630173}%
\vSc{115.259224}{339.561362}{-57.484541}{0.665715}%
\vSc{115.626772}{339.000000}{-55.469875}{0.681406}%
\vSc{116.029012}{338.438638}{-52.358321}{0.677945}%
\vSc{116.467337}{337.901811}{-48.010252}{0.657681}%
\vSc{116.943239}{337.412980}{-42.177943}{0.624738}%
}}%
{\color{black!65}\vlB{%
\vSc{117.458420}{336.993509}{-34.542188}{0.585132}%
\vSc{118.013942}{336.661731}{-24.830004}{0.546723}%
\vSc{118.606901}{336.432147}{-13.083675}{0.518419}%
\vSc{119.225049}{336.314791}{0.000000}{0.507931}%
\vSc{119.619793}{336.314791}{13.083675}{0.518419}%
\vSc{120.027978}{336.432147}{24.830004}{0.546723}%
\vSc{120.450618}{336.661731}{34.542188}{0.585132}%
\vSc{120.880385}{336.993509}{42.177943}{0.624738}%
\vSc{121.307441}{337.412980}{48.010252}{0.657681}%
\vSc{121.723137}{337.901811}{52.358321}{0.677945}%
\vSc{122.121181}{338.438638}{55.469875}{0.681406}%
\vSc{122.497720}{339.000000}{57.484541}{0.665715}%
\vSc{122.851247}{339.561362}{58.415954}{0.630173}%
\vSc{123.182683}{340.098189}{58.114395}{0.575702}%
\vSc{123.495984}{340.587020}{56.171112}{0.504958}%
\vSc{123.800115}{341.006491}{51.690774}{0.422821}%
\vSc{124.114824}{341.338269}{42.802689}{0.337884}%
\vSc{124.482180}{341.567853}{26.140523}{0.266372}%
\vSc{124.941593}{341.685209}{0.000000}{0.236157}%
\vSc{124.957463}{341.685209}{-26.140523}{0.266372}%
\vSc{125.077138}{341.567853}{-42.802689}{0.337884}%
\vSc{125.272443}{341.338269}{-51.690774}{0.422821}%
\vSc{125.511538}{341.006491}{-56.171112}{0.504958}%
\vSc{125.783455}{340.587020}{-58.114395}{0.575702}%
\vSc{126.086171}{340.098189}{-58.415954}{0.630173}%
\vSc{126.420537}{339.561362}{-57.484541}{0.665715}%
\vSc{126.788086}{339.000000}{-55.469875}{0.681406}%
\vSc{127.190325}{338.438638}{-52.358321}{0.677945}%
\vSc{127.628651}{337.901811}{-48.010252}{0.657681}%
\vSc{128.104553}{337.412980}{-42.177943}{0.624738}%
\vSc{128.619734}{336.993509}{-34.542188}{0.585132}%
\vSc{129.175255}{336.661731}{-24.830004}{0.546723}%
}}%
{\color{black!65}\vlB{%
\vSc{129.768215}{336.432147}{-13.083675}{0.518419}%
\vSc{130.386363}{336.314791}{0.000000}{0.507931}%
\vSc{130.781107}{336.314791}{13.083675}{0.518419}%
\vSc{131.189291}{336.432147}{24.830004}{0.546723}%
\vSc{131.611931}{336.661731}{34.542188}{0.585132}%
\vSc{132.041699}{336.993509}{42.177943}{0.624738}%
\vSc{132.468754}{337.412980}{48.010252}{0.657681}%
\vSc{132.884451}{337.901811}{52.358321}{0.677945}%
\vSc{133.282495}{338.438638}{55.469875}{0.681406}%
\vSc{133.659034}{339.000000}{57.484541}{0.665715}%
\vSc{134.012560}{339.561362}{58.415954}{0.630173}%
\vSc{134.343997}{340.098189}{58.114395}{0.575702}%
\vSc{134.657297}{340.587020}{56.171112}{0.504958}%
\vSc{134.961428}{341.006491}{51.690774}{0.422821}%
\vSc{135.276138}{341.338269}{42.802689}{0.337884}%
\vSc{135.643493}{341.567853}{26.140523}{0.266372}%
\vSc{136.102907}{341.685209}{-0.000000}{0.236157}%
\vSc{136.118776}{341.685209}{-26.140523}{0.266372}%
\vSc{136.238452}{341.567853}{-42.802689}{0.337884}%
\vSc{136.433756}{341.338269}{-51.690774}{0.422821}%
\vSc{136.672852}{341.006491}{-56.171112}{0.504958}%
\vSc{136.944769}{340.587020}{-58.114395}{0.575702}%
\vSc{137.247485}{340.098189}{-58.415954}{0.630173}%
\vSc{137.581851}{339.561362}{-57.484541}{0.665715}%
\vSc{137.949399}{339.000000}{-55.469875}{0.681406}%
\vSc{138.351639}{338.438638}{-52.358321}{0.677945}%
\vSc{138.789964}{337.901811}{-48.010252}{0.657681}%
\vSc{139.265866}{337.412980}{-42.177943}{0.624738}%
\vSc{139.781047}{336.993509}{-34.542188}{0.585132}%
\vSc{140.336569}{336.661731}{-24.830004}{0.546723}%
\vSc{140.929528}{336.432147}{-13.083675}{0.518419}%
\vSc{141.547676}{336.314791}{0.000000}{0.507931}%
}}%
{\color{black!65}\vlB{%
\vSc{141.942420}{336.314791}{13.083675}{0.518419}%
\vSc{142.350605}{336.432147}{24.830004}{0.546723}%
\vSc{142.773245}{336.661731}{34.542188}{0.585132}%
\vSc{143.203012}{336.993509}{42.177943}{0.624738}%
\vSc{143.630068}{337.412980}{48.010252}{0.657681}%
\vSc{144.045764}{337.901811}{52.358321}{0.677945}%
\vSc{144.443808}{338.438638}{55.469875}{0.681406}%
\vSc{144.820347}{339.000000}{57.484541}{0.665715}%
\vSc{145.173874}{339.561362}{58.415954}{0.630173}%
\vSc{145.505310}{340.098189}{58.114395}{0.575702}%
\vSc{145.818611}{340.587020}{56.171112}{0.504958}%
\vSc{146.122742}{341.006491}{51.690774}{0.422821}%
\vSc{146.437451}{341.338269}{42.802689}{0.337884}%
\vSc{146.804807}{341.567853}{26.140523}{0.266372}%
\vSc{147.264220}{341.685209}{-0.000000}{0.236157}%
\vSc{147.280090}{341.685209}{-26.140523}{0.266372}%
\vSc{147.399765}{341.567853}{-42.802689}{0.337884}%
\vSc{147.595070}{341.338269}{-51.690774}{0.422821}%
\vSc{147.834165}{341.006491}{-56.171112}{0.504958}%
\vSc{148.106082}{340.587020}{-58.114395}{0.575702}%
\vSc{148.408798}{340.098189}{-58.415954}{0.630173}%
\vSc{148.743164}{339.561362}{-57.484541}{0.665715}%
\vSc{149.110713}{339.000000}{-55.469875}{0.681406}%
\vSc{149.512952}{338.438638}{-52.358321}{0.677945}%
\vSc{149.951278}{337.901811}{-48.010252}{0.657681}%
\vSc{150.427180}{337.412980}{-42.177943}{0.624738}%
\vSc{150.942361}{336.993509}{-34.542188}{0.585132}%
\vSc{151.497882}{336.661731}{-24.830004}{0.546723}%
\vSc{152.090842}{336.432147}{-13.083675}{0.518419}%
\vSc{152.708990}{336.314791}{0.000000}{0.507931}%
\vSc{153.103734}{336.314791}{13.083675}{0.518419}%
\vSc{153.511918}{336.432147}{24.830004}{0.546723}%
}}%
{\color{black!65}\vlB{%
\vSc{153.934558}{336.661731}{34.542188}{0.585132}%
\vSc{154.364326}{336.993509}{42.177943}{0.624738}%
\vSc{154.791381}{337.412980}{48.010252}{0.657681}%
\vSc{155.207078}{337.901811}{52.358321}{0.677945}%
\vSc{155.605122}{338.438638}{55.469875}{0.681406}%
\vSc{155.981660}{339.000000}{57.484541}{0.665715}%
\vSc{156.335187}{339.561362}{58.415954}{0.630173}%
\vSc{156.666624}{340.098189}{58.114395}{0.575702}%
\vSc{156.979924}{340.587020}{56.171112}{0.504958}%
\vSc{157.284055}{341.006491}{51.690774}{0.422821}%
\vSc{157.598765}{341.338269}{42.802689}{0.337884}%
\vSc{157.966120}{341.567853}{26.140523}{0.266372}%
\vSc{158.425534}{341.685209}{0.000000}{0.236157}%
\vSc{158.441403}{341.685209}{-26.140523}{0.266372}%
\vSc{158.561079}{341.567853}{-42.802689}{0.337884}%
\vSc{158.756383}{341.338269}{-51.690774}{0.422821}%
\vSc{158.995478}{341.006491}{-56.171112}{0.504958}%
\vSc{159.267396}{340.587020}{-58.114395}{0.575702}%
\vSc{159.570112}{340.098189}{-58.415954}{0.630173}%
\vSc{159.904477}{339.561362}{-57.484541}{0.665715}%
\vSc{160.272026}{339.000000}{-55.469875}{0.681406}%
\vSc{160.674265}{338.438638}{-52.358321}{0.677945}%
\vSc{161.112591}{337.901811}{-48.010252}{0.657681}%
\vSc{161.588493}{337.412980}{-42.177943}{0.624738}%
\vSc{162.103674}{336.993509}{-34.542188}{0.585132}%
\vSc{162.659196}{336.661731}{-24.830004}{0.546723}%
\vSc{163.252155}{336.432147}{-13.083675}{0.518419}%
\vSc{163.870303}{336.314791}{0.000000}{0.507931}%
\vSc{164.265047}{336.314791}{13.083675}{0.518419}%
\vSc{164.673232}{336.432147}{24.830004}{0.546723}%
\vSc{165.095872}{336.661731}{34.542188}{0.585132}%
\vSc{165.525639}{336.993509}{42.177943}{0.624738}%
}}%
{\color{black!65}\vlB{%
\vSc{165.952695}{337.412980}{48.010252}{0.657681}%
\vSc{166.368391}{337.901811}{52.358321}{0.677945}%
\vSc{166.766435}{338.438638}{55.469875}{0.681406}%
\vSc{167.564597}{339.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{70.968979}{330.348526}{2.242963}%
\vRa{72.920366}{330.798526}{6.728889}%
\vRa{74.871752}{331.248526}{4.161543}%
\vRa{76.823138}{331.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{69.878109}{330.348526}{0.067217}%
\vRa{69.647754}{330.798526}{0.201650}%
\vRa{69.417399}{331.248526}{0.336083}%
\vRa{69.187044}{331.698526}{0.470516}%
\vRa{68.956689}{332.148526}{0.604949}%
\vRa{68.726334}{332.598526}{0.739382}%
\vRa{68.495979}{333.048526}{0.873815}%
\vRa{68.265624}{333.498526}{1.008249}%
\vRa{68.035269}{333.948526}{1.142682}%
\vRa{67.804914}{334.398526}{1.277115}%
\vRa{67.574559}{334.848526}{1.411548}%
\vRa{67.344204}{335.298526}{1.545981}%
\vRa{67.113849}{335.748526}{1.680414}%
\vRa{66.883494}{336.198526}{1.814847}%
\vRa{66.653139}{336.648526}{1.949281}%
\vRa{66.422784}{337.098526}{2.083714}%
\vRa{66.192429}{337.548526}{1.675568}%
\vRa{65.962074}{337.998526}{1.245392}%
\vRa{65.731719}{338.448526}{0.815216}%
\vRa{65.501364}{338.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{79.491389}{331.048515}{0.657689}%
\vRa{78.460738}{331.498515}{1.973066}%
\vRa{77.675315}{331.948515}{3.043217}%
\vRa{78.177409}{332.398515}{2.825850}%
\vRa{78.679502}{332.848515}{2.608484}%
\vRa{79.181596}{333.298515}{2.391117}%
\vRa{79.683690}{333.748515}{2.173750}%
\vRa{80.185783}{334.198515}{1.956384}%
\vRa{80.687877}{334.648515}{1.739017}%
\vRa{81.189971}{335.098515}{1.521651}%
\vRa{81.692064}{335.548515}{1.304284}%
\vRa{82.194158}{335.998515}{1.086917}%
\vRa{82.696252}{336.448515}{0.869551}%
\vRa{83.198346}{336.898515}{0.652184}%
\vRa{83.700439}{337.348515}{0.434818}%
\vRa{84.202533}{337.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{68.172490}{337.341084}{0.365162}%
\vRa{67.511959}{337.791084}{1.095486}%
\vRa{66.851428}{338.241084}{1.825809}%
\vRa{66.190897}{338.691084}{2.556133}%
\vRa{65.530367}{339.141084}{3.286457}%
\vRa{65.478526}{339.591084}{3.408091}%
\vRa{65.763253}{340.041084}{3.193156}%
\vRa{66.047980}{340.491084}{2.978222}%
\vRa{66.332707}{340.941084}{2.763288}%
\vRa{66.617434}{341.391084}{2.548354}%
\vRa{66.902162}{341.841084}{2.333420}%
\vRa{67.186889}{342.291084}{2.118486}%
\vRa{67.471616}{342.741084}{1.903552}%
\vRa{67.756343}{343.191084}{1.688618}%
\vRa{68.041070}{343.641084}{1.473684}%
\vRa{68.325797}{344.091084}{1.258750}%
\vRa{68.610524}{344.541084}{1.043816}%
\vRa{68.895251}{344.991084}{0.828882}%
\vRa{69.179978}{345.441084}{0.613948}%
\vRa{69.464705}{345.891084}{0.399014}%
\vRa{69.749433}{346.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{84.293481}{338.473689}{0.296163}%
\vRa{83.470799}{338.923689}{0.888490}%
\vRa{82.648117}{339.373689}{1.480817}%
\vRa{81.825436}{339.823689}{2.073143}%
\vRa{81.002754}{340.273689}{2.665470}%
\vRa{80.180073}{340.723689}{3.257796}%
\vRa{79.357391}{341.173689}{3.850123}%
\vRa{78.534709}{341.623689}{4.442450}%
\vRa{77.712028}{342.073689}{5.034776}%
\vRa{77.770994}{342.523689}{4.745455}%
\vRa{77.976198}{342.973689}{4.309896}%
\vRa{78.181403}{343.423689}{3.874336}%
\vRa{78.386608}{343.873689}{3.438777}%
\vRa{78.591812}{344.323689}{3.003217}%
\vRa{78.797017}{344.773689}{2.567657}%
\vRa{79.002221}{345.223689}{2.132098}%
\vRa{79.207426}{345.673689}{1.696538}%
\vRa{79.412631}{346.123689}{1.260979}%
\vRa{79.617835}{346.573689}{0.825419}%
\vRa{79.823040}{347.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{77.222252}{342.362711}{0.475334}%
\vRa{76.476788}{342.812711}{1.426002}%
\vRa{75.731325}{343.262711}{2.376670}%
\vRa{74.985861}{343.712711}{3.327339}%
\vRa{74.240398}{344.162711}{4.278007}%
\vRa{73.494934}{344.612711}{5.228675}%
\vRa{72.749471}{345.062711}{6.179343}%
\vRa{72.004007}{345.512711}{7.130011}%
\vRa{71.258544}{345.962711}{8.080679}%
\vRa{70.513080}{346.412711}{9.031347}%
\vRa{71.942013}{346.862711}{7.807620}%
\vRa{78.379325}{347.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{69.945325}{330.348526}{1.023654}%
\vRa{69.849403}{330.798526}{3.070962}%
\vRa{69.753482}{331.248526}{5.118270}%
\vRa{69.657560}{331.698526}{7.165578}%
\vRa{69.561638}{332.148526}{7.561329}%
\vRa{69.465716}{332.598526}{6.876365}%
\vRa{69.369794}{333.048526}{6.191401}%
\vRa{69.273872}{333.498526}{5.506438}%
\vRa{69.177950}{333.948526}{4.821474}%
\vRa{69.082029}{334.398526}{4.136510}%
\vRa{68.986107}{334.848526}{3.451546}%
\vRa{68.890185}{335.298526}{2.766582}%
\vRa{68.794263}{335.748526}{2.081618}%
\vRa{68.698341}{336.198526}{1.396654}%
\vRa{68.602419}{336.648526}{0.711690}%
\vRa{68.506498}{337.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{77.594984}{332.101518}{0.251047}%
\vRa{77.594984}{332.551518}{0.753141}%
\vRa{77.594984}{333.001518}{1.255234}%
\vRa{77.594984}{333.451518}{1.757328}%
\vRa{77.594984}{333.901518}{2.259422}%
\vRa{77.594984}{334.351518}{2.761515}%
\vRa{77.594984}{334.801518}{3.263609}%
\vRa{77.594984}{335.251518}{3.765703}%
\vRa{77.594984}{335.701518}{4.267796}%
\vRa{77.594984}{336.151518}{4.769890}%
\vRa{77.594984}{336.601518}{5.271984}%
\vRa{77.594984}{337.051518}{5.774078}%
\vRa{77.594984}{337.501518}{6.276171}%
\vRa{77.594984}{337.951518}{6.778265}%
\vRa{77.594984}{338.401518}{6.830438}%
\vRa{77.594984}{338.851518}{6.007757}%
\vRa{77.594984}{339.301518}{5.185075}%
\vRa{77.594984}{339.751518}{4.362394}%
\vRa{77.594984}{340.201518}{3.539712}%
\vRa{77.594984}{340.651518}{2.717030}%
\vRa{77.594984}{341.101518}{1.894349}%
\vRa{77.594984}{341.551518}{1.071667}%
\vRa{77.594984}{342.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{68.537651}{337.341084}{0.372492}%
\vRa{68.607444}{337.791084}{1.117475}%
\vRa{68.677238}{338.241084}{1.862458}%
\vRa{68.747031}{338.691084}{2.607442}%
\vRa{68.816824}{339.141084}{3.352425}%
\vRa{68.886617}{339.591084}{4.097409}%
\vRa{68.956410}{340.041084}{4.842392}%
\vRa{69.026203}{340.491084}{5.587375}%
\vRa{69.095996}{340.941084}{6.332359}%
\vRa{69.165789}{341.391084}{7.077342}%
\vRa{69.235582}{341.841084}{7.822325}%
\vRa{69.305375}{342.291084}{8.035533}%
\vRa{69.375168}{342.741084}{7.220276}%
\vRa{69.444961}{343.191084}{6.405020}%
\vRa{69.514754}{343.641084}{5.589763}%
\vRa{69.584547}{344.091084}{4.774507}%
\vRa{69.654340}{344.541084}{3.959250}%
\vRa{69.724133}{344.991084}{3.143994}%
\vRa{69.793926}{345.441084}{2.328737}%
\vRa{69.863719}{345.891084}{1.513480}%
\vRa{69.933512}{346.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{77.204541}{332.101518}{0.390443}%
\vRa{76.423655}{332.551518}{1.171329}%
\vRa{75.642769}{333.001518}{1.952215}%
\vRa{74.861883}{333.451518}{2.733100}%
\vRa{74.080998}{333.901518}{3.513986}%
\vRa{73.300112}{334.351518}{4.294872}%
\vRa{72.519226}{334.801518}{5.075758}%
\vRa{71.738340}{335.251518}{5.856644}%
\vRa{70.957454}{335.701518}{6.637529}%
\vRa{70.176569}{336.151518}{7.418415}%
\vRa{69.395683}{336.601518}{8.199301}%
\vRa{68.614797}{337.051518}{8.980187}%
\vRa{69.200627}{337.501518}{8.394357}%
\vRa{70.015403}{337.951518}{7.579581}%
\vRa{70.830179}{338.401518}{6.764804}%
\vRa{71.644956}{338.851518}{5.950028}%
\vRa{72.459732}{339.301518}{5.135251}%
\vRa{73.274509}{339.751518}{4.320475}%
\vRa{74.089285}{340.201518}{3.505699}%
\vRa{74.904061}{340.651518}{2.690922}%
\vRa{75.718838}{341.101518}{1.876146}%
\vRa{76.533614}{341.551518}{1.061369}%
\vRa{77.348391}{342.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{79.732072}{331.048515}{57.677363}{8.786662}%
\vSd{77.378073}{332.101518}{41.868190}{9.547479}%
\vSd{68.184896}{330.348526}{102.033056}{7.149654}%
\vSd{77.299278}{342.362711}{65.486526}{5.812697}%
\vSd{69.970622}{330.348526}{3.998754}{10.037864}%
\vSd{65.020537}{346.951485}{-122.322637}{8.786662}%
\vSd{69.920256}{332.101518}{-167.014302}{7.801204}%
\vSd{69.970622}{346.951485}{3.998754}{10.037864}%
\vSd{68.181595}{346.951485}{-98.816083}{9.725302}%
\vSd{68.345630}{342.362711}{-151.088184}{10.386788}%
\vSd{65.112195}{339.526311}{-34.265443}{3.881206}%
\vSd{65.005880}{330.348526}{117.107905}{10.310380}%
\vSd{77.464938}{332.101518}{-23.586923}{2.631589}%
\vSd{79.717415}{347.651474}{-62.892095}{10.310380}%
\vSd{77.269984}{332.101518}{90.000000}{10.261193}%
\vSd{68.340483}{332.101518}{150.046501}{10.493888}%
\vSd{69.825329}{342.362711}{148.882666}{8.879339}%
\vSd{77.439019}{342.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{64.939119}{339.526311}{-62.892095}{10.310380}%
\vSk{69.965392}{330.348526}{3.998754}{10.037864}%
\vSk{79.668694}{331.048515}{57.677363}{8.786662}%
\vSk{79.650654}{338.473689}{117.107905}{10.310380}%
\vSk{69.965392}{347.651474}{-176.001246}{10.037864}%
\vSk{64.957158}{346.951485}{-122.322637}{8.786662}%
}}%
{\color{vltTeal}\vlB{%
\vSj{67.000000}{362.000000}{0.000000}{6.300000}%
\vRa{71.600000}{360.572000}{0.535714}%
\vRa{71.600000}{361.022000}{1.607143}%
\vRa{71.600000}{361.472000}{2.678571}%
\vRa{71.600000}{361.922000}{3.050000}%
\vRa{71.600000}{362.372000}{1.978571}%
\vRa{71.600000}{362.822000}{0.907143}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{177.968979}{330.348526}{2.242963}%
\vRa{179.920366}{330.798526}{6.728889}%
\vRa{181.871752}{331.248526}{4.161543}%
\vRa{183.823138}{331.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{176.878109}{330.348526}{0.067217}%
\vRa{176.647754}{330.798526}{0.201650}%
\vRa{176.417399}{331.248526}{0.336083}%
\vRa{176.187044}{331.698526}{0.470516}%
\vRa{175.956689}{332.148526}{0.604949}%
\vRa{175.726334}{332.598526}{0.739382}%
\vRa{175.495979}{333.048526}{0.873815}%
\vRa{175.265624}{333.498526}{1.008249}%
\vRa{175.035269}{333.948526}{1.142682}%
\vRa{174.804914}{334.398526}{1.277115}%
\vRa{174.574559}{334.848526}{1.411548}%
\vRa{174.344204}{335.298526}{1.545981}%
\vRa{174.113849}{335.748526}{1.680414}%
\vRa{173.883494}{336.198526}{1.814847}%
\vRa{173.653139}{336.648526}{1.949281}%
\vRa{173.422784}{337.098526}{2.083714}%
\vRa{173.192429}{337.548526}{1.675568}%
\vRa{172.962074}{337.998526}{1.245392}%
\vRa{172.731719}{338.448526}{0.815216}%
\vRa{172.501364}{338.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{186.491389}{331.048515}{0.657689}%
\vRa{185.460738}{331.498515}{1.973066}%
\vRa{184.675315}{331.948515}{3.043217}%
\vRa{185.177409}{332.398515}{2.825850}%
\vRa{185.679502}{332.848515}{2.608484}%
\vRa{186.181596}{333.298515}{2.391117}%
\vRa{186.683690}{333.748515}{2.173750}%
\vRa{187.185783}{334.198515}{1.956384}%
\vRa{187.687877}{334.648515}{1.739017}%
\vRa{188.189971}{335.098515}{1.521651}%
\vRa{188.692064}{335.548515}{1.304284}%
\vRa{189.194158}{335.998515}{1.086917}%
\vRa{189.696252}{336.448515}{0.869551}%
\vRa{190.198346}{336.898515}{0.652184}%
\vRa{190.700439}{337.348515}{0.434818}%
\vRa{191.202533}{337.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{175.172490}{337.341084}{0.365162}%
\vRa{174.511959}{337.791084}{1.095486}%
\vRa{173.851428}{338.241084}{1.825809}%
\vRa{173.190897}{338.691084}{2.556133}%
\vRa{172.530367}{339.141084}{3.286457}%
\vRa{172.478526}{339.591084}{3.408091}%
\vRa{172.763253}{340.041084}{3.193156}%
\vRa{173.047980}{340.491084}{2.978222}%
\vRa{173.332707}{340.941084}{2.763288}%
\vRa{173.617434}{341.391084}{2.548354}%
\vRa{173.902162}{341.841084}{2.333420}%
\vRa{174.186889}{342.291084}{2.118486}%
\vRa{174.471616}{342.741084}{1.903552}%
\vRa{174.756343}{343.191084}{1.688618}%
\vRa{175.041070}{343.641084}{1.473684}%
\vRa{175.325797}{344.091084}{1.258750}%
\vRa{175.610524}{344.541084}{1.043816}%
\vRa{175.895251}{344.991084}{0.828882}%
\vRa{176.179978}{345.441084}{0.613948}%
\vRa{176.464705}{345.891084}{0.399014}%
\vRa{176.749433}{346.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{191.293481}{338.473689}{0.296163}%
\vRa{190.470799}{338.923689}{0.888490}%
\vRa{189.648117}{339.373689}{1.480817}%
\vRa{188.825436}{339.823689}{2.073143}%
\vRa{188.002754}{340.273689}{2.665470}%
\vRa{187.180073}{340.723689}{3.257796}%
\vRa{186.357391}{341.173689}{3.850123}%
\vRa{185.534709}{341.623689}{4.442450}%
\vRa{184.712028}{342.073689}{5.034776}%
\vRa{184.770994}{342.523689}{4.745455}%
\vRa{184.976198}{342.973689}{4.309896}%
\vRa{185.181403}{343.423689}{3.874336}%
\vRa{185.386608}{343.873689}{3.438777}%
\vRa{185.591812}{344.323689}{3.003217}%
\vRa{185.797017}{344.773689}{2.567657}%
\vRa{186.002221}{345.223689}{2.132098}%
\vRa{186.207426}{345.673689}{1.696538}%
\vRa{186.412631}{346.123689}{1.260979}%
\vRa{186.617835}{346.573689}{0.825419}%
\vRa{186.823040}{347.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{184.222252}{342.362711}{0.475334}%
\vRa{183.476788}{342.812711}{1.426002}%
\vRa{182.731325}{343.262711}{2.376670}%
\vRa{181.985861}{343.712711}{3.327339}%
\vRa{181.240398}{344.162711}{4.278007}%
\vRa{180.494934}{344.612711}{5.228675}%
\vRa{179.749471}{345.062711}{6.179343}%
\vRa{179.004007}{345.512711}{7.130011}%
\vRa{178.258544}{345.962711}{8.080679}%
\vRa{177.513080}{346.412711}{9.031347}%
\vRa{178.942013}{346.862711}{7.807620}%
\vRa{185.379325}{347.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{176.945325}{330.348526}{1.023654}%
\vRa{176.849403}{330.798526}{3.070962}%
\vRa{176.753482}{331.248526}{5.118270}%
\vRa{176.657560}{331.698526}{7.165578}%
\vRa{176.561638}{332.148526}{7.561329}%
\vRa{176.465716}{332.598526}{6.876365}%
\vRa{176.369794}{333.048526}{6.191401}%
\vRa{176.273872}{333.498526}{5.506438}%
\vRa{176.177950}{333.948526}{4.821474}%
\vRa{176.082029}{334.398526}{4.136510}%
\vRa{175.986107}{334.848526}{3.451546}%
\vRa{175.890185}{335.298526}{2.766582}%
\vRa{175.794263}{335.748526}{2.081618}%
\vRa{175.698341}{336.198526}{1.396654}%
\vRa{175.602419}{336.648526}{0.711690}%
\vRa{175.506498}{337.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{184.594984}{332.101518}{0.251047}%
\vRa{184.594984}{332.551518}{0.753141}%
\vRa{184.594984}{333.001518}{1.255234}%
\vRa{184.594984}{333.451518}{1.757328}%
\vRa{184.594984}{333.901518}{2.259422}%
\vRa{184.594984}{334.351518}{2.761515}%
\vRa{184.594984}{334.801518}{3.263609}%
\vRa{184.594984}{335.251518}{3.765703}%
\vRa{184.594984}{335.701518}{4.267796}%
\vRa{184.594984}{336.151518}{4.769890}%
\vRa{184.594984}{336.601518}{5.271984}%
\vRa{184.594984}{337.051518}{5.774078}%
\vRa{184.594984}{337.501518}{6.276171}%
\vRa{184.594984}{337.951518}{6.778265}%
\vRa{184.594984}{338.401518}{6.830438}%
\vRa{184.594984}{338.851518}{6.007757}%
\vRa{184.594984}{339.301518}{5.185075}%
\vRa{184.594984}{339.751518}{4.362394}%
\vRa{184.594984}{340.201518}{3.539712}%
\vRa{184.594984}{340.651518}{2.717030}%
\vRa{184.594984}{341.101518}{1.894349}%
\vRa{184.594984}{341.551518}{1.071667}%
\vRa{184.594984}{342.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{175.537651}{337.341084}{0.372492}%
\vRa{175.607444}{337.791084}{1.117475}%
\vRa{175.677238}{338.241084}{1.862458}%
\vRa{175.747031}{338.691084}{2.607442}%
\vRa{175.816824}{339.141084}{3.352425}%
\vRa{175.886617}{339.591084}{4.097409}%
\vRa{175.956410}{340.041084}{4.842392}%
\vRa{176.026203}{340.491084}{5.587375}%
\vRa{176.095996}{340.941084}{6.332359}%
\vRa{176.165789}{341.391084}{7.077342}%
\vRa{176.235582}{341.841084}{7.822325}%
\vRa{176.305375}{342.291084}{8.035533}%
\vRa{176.375168}{342.741084}{7.220276}%
\vRa{176.444961}{343.191084}{6.405020}%
\vRa{176.514754}{343.641084}{5.589763}%
\vRa{176.584547}{344.091084}{4.774507}%
\vRa{176.654340}{344.541084}{3.959250}%
\vRa{176.724133}{344.991084}{3.143994}%
\vRa{176.793926}{345.441084}{2.328737}%
\vRa{176.863719}{345.891084}{1.513480}%
\vRa{176.933512}{346.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{184.204541}{332.101518}{0.390443}%
\vRa{183.423655}{332.551518}{1.171329}%
\vRa{182.642769}{333.001518}{1.952215}%
\vRa{181.861883}{333.451518}{2.733100}%
\vRa{181.080998}{333.901518}{3.513986}%
\vRa{180.300112}{334.351518}{4.294872}%
\vRa{179.519226}{334.801518}{5.075758}%
\vRa{178.738340}{335.251518}{5.856644}%
\vRa{177.957454}{335.701518}{6.637529}%
\vRa{177.176569}{336.151518}{7.418415}%
\vRa{176.395683}{336.601518}{8.199301}%
\vRa{175.614797}{337.051518}{8.980187}%
\vRa{176.200627}{337.501518}{8.394357}%
\vRa{177.015403}{337.951518}{7.579581}%
\vRa{177.830179}{338.401518}{6.764804}%
\vRa{178.644956}{338.851518}{5.950028}%
\vRa{179.459732}{339.301518}{5.135251}%
\vRa{180.274509}{339.751518}{4.320475}%
\vRa{181.089285}{340.201518}{3.505699}%
\vRa{181.904061}{340.651518}{2.690922}%
\vRa{182.718838}{341.101518}{1.876146}%
\vRa{183.533614}{341.551518}{1.061369}%
\vRa{184.348391}{342.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{186.732072}{331.048515}{57.677363}{8.786662}%
\vSd{184.378073}{332.101518}{41.868190}{9.547479}%
\vSd{175.184896}{330.348526}{102.033056}{7.149654}%
\vSd{184.299278}{342.362711}{65.486526}{5.812697}%
\vSd{176.970622}{330.348526}{3.998754}{10.037864}%
\vSd{172.020537}{346.951485}{-122.322637}{8.786662}%
\vSd{176.920256}{332.101518}{-167.014302}{7.801204}%
\vSd{176.970622}{346.951485}{3.998754}{10.037864}%
\vSd{175.181595}{346.951485}{-98.816083}{9.725302}%
\vSd{175.345630}{342.362711}{-151.088184}{10.386788}%
\vSd{172.112195}{339.526311}{-34.265443}{3.881206}%
\vSd{172.005880}{330.348526}{117.107905}{10.310380}%
\vSd{184.464938}{332.101518}{-23.586923}{2.631589}%
\vSd{186.717415}{347.651474}{-62.892095}{10.310380}%
\vSd{184.269984}{332.101518}{90.000000}{10.261193}%
\vSd{175.340483}{332.101518}{150.046501}{10.493888}%
\vSd{176.825329}{342.362711}{148.882666}{8.879339}%
\vSd{184.439019}{342.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{171.939119}{339.526311}{-62.892095}{10.310380}%
\vSk{176.965392}{330.348526}{3.998754}{10.037864}%
\vSk{186.668694}{331.048515}{57.677363}{8.786662}%
\vSk{186.650654}{338.473689}{117.107905}{10.310380}%
\vSk{176.965392}{347.651474}{-176.001246}{10.037864}%
\vSk{171.957158}{346.951485}{-122.322637}{8.786662}%
}}%
{\color{vltTeal}\vlB{%
\vSj{174.000000}{362.000000}{0.000000}{6.300000}%
\vRa{178.600000}{360.572000}{0.535714}%
\vRa{178.600000}{361.022000}{1.607143}%
\vRa{178.600000}{361.472000}{2.678571}%
\vRa{178.600000}{361.922000}{3.050000}%
\vRa{178.600000}{362.372000}{1.978571}%
\vRa{178.600000}{362.822000}{0.907143}%
}}%
{\color{black!38}\vlB{%
\vSk{291.939119}{339.526311}{-62.892095}{4.500000}%
\vSk{295.128793}{333.295261}{-62.892095}{3.310380}%
\vSk{296.965392}{330.348526}{3.998754}{1.189620}%
\vSk{300.646030}{330.605821}{3.998754}{4.500000}%
\vSk{307.017178}{331.599281}{57.677363}{4.500000}%
\vSk{310.759982}{337.514635}{57.677363}{1.134907}%
\vSk{309.815397}{338.473689}{117.107905}{3.365093}%
\vSk{306.650654}{343.694502}{117.107905}{4.445287}%
\vSk{306.924240}{347.651474}{-176.001246}{0.054713}%
\vSk{299.941281}{347.473321}{-176.001246}{4.500000}%
\vSk{296.965392}{346.985178}{-176.001246}{0.483151}%
\vSk{294.507512}{346.951485}{-122.322637}{4.016849}%
\vSk{291.957158}{341.444418}{-122.322637}{2.269813}%
\vSk{398.939119}{339.526311}{-62.892095}{4.500000}%
\vSk{402.128793}{333.295261}{-62.892095}{3.310380}%
\vSk{403.965392}{330.348526}{3.998754}{1.189620}%
\vSk{407.646030}{330.605821}{3.998754}{4.500000}%
\vSk{414.017178}{331.599281}{57.677363}{4.500000}%
\vSk{417.759982}{337.514635}{57.677363}{1.134907}%
\vSk{416.815397}{338.473689}{117.107905}{3.365093}%
\vSk{413.650654}{343.694502}{117.107905}{4.445287}%
\vSk{413.924240}{347.651474}{-176.001246}{0.054713}%
\vSk{406.941281}{347.473321}{-176.001246}{4.500000}%
\vSk{403.965392}{346.985178}{-176.001246}{0.483151}%
\vSk{401.507512}{346.951485}{-122.322637}{4.016849}%
\vSk{398.957158}{341.444418}{-122.322637}{2.269813}%
}}%
{\color{black}\vlB{%
\vSi{253.300000}{326.500000}{90.000000}{25.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{248.796974}{322.500000}{38.659808}{6.403124}%
\vSd{248.796974}{326.500000}{38.659808}{6.403124}%
\vSd{248.796974}{330.500000}{38.659808}{6.403124}%
\vSd{248.796974}{334.500000}{38.659808}{6.403124}%
\vSd{248.796974}{338.500000}{38.659808}{6.403124}%
\vSd{248.796974}{342.500000}{38.659808}{6.403124}%
\vSd{248.796974}{346.500000}{38.659808}{6.403124}%
}}%
{\color{black}\vlB{%
\vSi{456.300000}{326.500000}{90.000000}{25.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{451.796974}{322.500000}{38.659808}{6.403124}%
\vSd{451.796974}{326.500000}{38.659808}{6.403124}%
\vSd{451.796974}{330.500000}{38.659808}{6.403124}%
\vSd{451.796974}{334.500000}{38.659808}{6.403124}%
\vSd{451.796974}{338.500000}{38.659808}{6.403124}%
\vSd{451.796974}{342.500000}{38.659808}{6.403124}%
\vSd{451.796974}{346.500000}{38.659808}{6.403124}%
}}%
{\color{black!65}\vlB{%
\vSc{254.000000}{339.000000}{0.000000}{5.000000}%
\vSc{258.511567}{339.000000}{77.651619}{0.574656}%
\vSc{258.630560}{339.561362}{79.953553}{0.545187}%
\vSc{258.722929}{340.098189}{81.947932}{0.493699}%
\vSc{258.790155}{340.587020}{83.718738}{0.422004}%
\vSc{258.834991}{341.006491}{85.319669}{0.332888}%
\vSc{258.861281}{341.338269}{86.769494}{0.229949}%
\vSc{258.873762}{341.567853}{87.960216}{0.117431}%
\vSc{259.377625}{341.685209}{0.000000}{0.001210}%
\vSc{258.879152}{341.685209}{-87.960216}{0.117431}%
\vSc{258.883809}{341.567853}{-86.769494}{0.229949}%
\vSc{258.897640}{341.338269}{-85.319669}{0.332888}%
\vSc{258.926137}{341.006491}{-83.718738}{0.422004}%
\vSc{258.974236}{340.587020}{-81.947932}{0.493699}%
\vSc{259.046127}{340.098189}{-79.953553}{0.545187}%
\vSc{259.145134}{339.561362}{-77.651619}{0.574656}%
\vSc{259.273688}{339.000000}{-74.915756}{0.581394}%
\vSc{259.433458}{338.438638}{-71.551004}{0.565912}%
\vSc{259.625768}{337.901811}{-67.244332}{0.530092}%
\vSc{259.852600}{337.412980}{-61.471590}{0.477442}%
\vSc{260.118872}{336.993509}{-53.329671}{0.413644}%
\vSc{260.436879}{336.661731}{-41.310190}{0.347783}%
\vSc{260.828878}{336.432147}{-23.491205}{0.294416}%
\vSc{261.298197}{336.314791}{0.000000}{0.272984}%
\vSc{261.371878}{336.314791}{23.491205}{0.294416}%
\vSc{261.511129}{336.432147}{41.310190}{0.347783}%
\vSc{261.701390}{336.661731}{53.329671}{0.413644}%
\vSc{261.910175}{336.993509}{61.471590}{0.477442}%
\vSc{262.116407}{337.412980}{67.244332}{0.530092}%
\vSc{262.308226}{337.901811}{71.551004}{0.565912}%
\vSc{262.478846}{338.438638}{74.915756}{0.581394}%
\vSc{262.624487}{339.000000}{77.651619}{0.574656}%
}}%
{\color{black!65}\vlB{%
\vSc{262.743479}{339.561362}{79.953553}{0.545187}%
\vSc{262.835848}{340.098189}{81.947932}{0.493699}%
\vSc{262.903074}{340.587020}{83.718738}{0.422004}%
\vSc{262.947911}{341.006491}{85.319669}{0.332888}%
\vSc{262.974201}{341.338269}{86.769494}{0.229949}%
\vSc{262.986681}{341.567853}{87.960216}{0.117431}%
\vSc{263.490544}{341.685209}{0.000000}{0.001210}%
\vSc{262.992071}{341.685209}{-87.960216}{0.117431}%
\vSc{262.996729}{341.567853}{-86.769494}{0.229949}%
\vSc{263.010560}{341.338269}{-85.319669}{0.332888}%
\vSc{263.039057}{341.006491}{-83.718738}{0.422004}%
\vSc{263.087156}{340.587020}{-81.947932}{0.493699}%
\vSc{263.159047}{340.098189}{-79.953553}{0.545187}%
\vSc{263.258053}{339.561362}{-77.651619}{0.574656}%
\vSc{263.386607}{339.000000}{-74.915756}{0.581394}%
\vSc{263.546378}{338.438638}{-71.551004}{0.565912}%
\vSc{263.738688}{337.901811}{-67.244332}{0.530092}%
\vSc{263.965520}{337.412980}{-61.471590}{0.477442}%
\vSc{264.231791}{336.993509}{-53.329671}{0.413644}%
\vSc{264.549798}{336.661731}{-41.310190}{0.347783}%
\vSc{264.941798}{336.432147}{-23.491205}{0.294416}%
\vSc{265.411117}{336.314791}{0.000000}{0.272984}%
\vSc{265.484797}{336.314791}{23.491205}{0.294416}%
\vSc{265.624048}{336.432147}{41.310190}{0.347783}%
\vSc{265.814310}{336.661731}{53.329671}{0.413644}%
\vSc{266.023094}{336.993509}{61.471590}{0.477442}%
\vSc{266.229327}{337.412980}{67.244332}{0.530092}%
\vSc{266.421146}{337.901811}{71.551004}{0.565912}%
\vSc{266.591765}{338.438638}{74.915756}{0.581394}%
\vSc{266.737406}{339.000000}{77.651619}{0.574656}%
\vSc{266.856399}{339.561362}{79.953553}{0.545187}%
\vSc{266.948767}{340.098189}{81.947932}{0.493699}%
}}%
{\color{black!65}\vlB{%
\vSc{267.015993}{340.587020}{83.718738}{0.422004}%
\vSc{267.060830}{341.006491}{85.319669}{0.332888}%
\vSc{267.087120}{341.338269}{86.769494}{0.229949}%
\vSc{267.099601}{341.567853}{87.960216}{0.117431}%
\vSc{267.603464}{341.685209}{0.000000}{0.001210}%
\vSc{267.104991}{341.685209}{-87.960216}{0.117431}%
\vSc{267.109648}{341.567853}{-86.769494}{0.229949}%
\vSc{267.123479}{341.338269}{-85.319669}{0.332888}%
\vSc{267.151976}{341.006491}{-83.718738}{0.422004}%
\vSc{267.200075}{340.587020}{-81.947932}{0.493699}%
\vSc{267.271966}{340.098189}{-79.953553}{0.545187}%
\vSc{267.370973}{339.561362}{-77.651619}{0.574656}%
\vSc{267.499526}{339.000000}{-74.915756}{0.581394}%
\vSc{267.659297}{338.438638}{-71.551004}{0.565912}%
\vSc{267.851607}{337.901811}{-67.244332}{0.530092}%
\vSc{268.078439}{337.412980}{-61.471590}{0.477442}%
\vSc{268.344710}{336.993509}{-53.329671}{0.413644}%
\vSc{268.662718}{336.661731}{-41.310190}{0.347783}%
\vSc{269.054717}{336.432147}{-23.491205}{0.294416}%
\vSc{269.524036}{336.314791}{-0.000000}{0.272984}%
\vSc{269.597716}{336.314791}{23.491205}{0.294416}%
\vSc{269.736968}{336.432147}{41.310190}{0.347783}%
\vSc{269.927229}{336.661731}{53.329671}{0.413644}%
\vSc{270.136014}{336.993509}{61.471590}{0.477442}%
\vSc{270.342246}{337.412980}{67.244332}{0.530092}%
\vSc{270.534065}{337.901811}{71.551004}{0.565912}%
\vSc{270.704685}{338.438638}{74.915756}{0.581394}%
\vSc{270.850326}{339.000000}{77.651619}{0.574656}%
\vSc{270.969318}{339.561362}{79.953553}{0.545187}%
\vSc{271.061687}{340.098189}{81.947932}{0.493699}%
\vSc{271.128913}{340.587020}{83.718738}{0.422004}%
\vSc{271.173750}{341.006491}{85.319669}{0.332888}%
}}%
{\color{black!65}\vlB{%
\vSc{271.200039}{341.338269}{86.769494}{0.229949}%
\vSc{271.212520}{341.567853}{87.960216}{0.117431}%
\vSc{271.716383}{341.685209}{0.000000}{0.001210}%
\vSc{271.217910}{341.685209}{-87.960216}{0.117431}%
\vSc{271.222568}{341.567853}{-86.769494}{0.229949}%
\vSc{271.236399}{341.338269}{-85.319669}{0.332888}%
\vSc{271.264895}{341.006491}{-83.718738}{0.422004}%
\vSc{271.312994}{340.587020}{-81.947932}{0.493699}%
\vSc{271.384886}{340.098189}{-79.953553}{0.545187}%
\vSc{271.483892}{339.561362}{-77.651619}{0.574656}%
\vSc{271.612446}{339.000000}{-74.915756}{0.581394}%
\vSc{271.772217}{338.438638}{-71.551004}{0.565912}%
\vSc{271.964527}{337.901811}{-67.244332}{0.530092}%
\vSc{272.191359}{337.412980}{-61.471590}{0.477442}%
\vSc{272.457630}{336.993509}{-53.329671}{0.413644}%
\vSc{272.775637}{336.661731}{-41.310190}{0.347783}%
\vSc{273.167637}{336.432147}{-23.491205}{0.294416}%
\vSc{273.636956}{336.314791}{0.000000}{0.272984}%
\vSc{273.710636}{336.314791}{23.491205}{0.294416}%
\vSc{273.849887}{336.432147}{41.310190}{0.347783}%
\vSc{274.040149}{336.661731}{53.329671}{0.413644}%
\vSc{274.248933}{336.993509}{61.471590}{0.477442}%
\vSc{274.455165}{337.412980}{67.244332}{0.530092}%
\vSc{274.646985}{337.901811}{71.551004}{0.565912}%
\vSc{274.817604}{338.438638}{74.915756}{0.581394}%
\vSc{274.963245}{339.000000}{77.651619}{0.574656}%
\vSc{275.082238}{339.561362}{79.953553}{0.545187}%
\vSc{275.174606}{340.098189}{81.947932}{0.493699}%
\vSc{275.241832}{340.587020}{83.718738}{0.422004}%
\vSc{275.286669}{341.006491}{85.319669}{0.332888}%
\vSc{275.312959}{341.338269}{86.769494}{0.229949}%
\vSc{275.325440}{341.567853}{87.960216}{0.117431}%
}}%
{\color{black!65}\vlB{%
\vSc{275.829302}{341.685209}{0.000000}{0.001210}%
\vSc{275.330830}{341.685209}{-87.960216}{0.117431}%
\vSc{275.335487}{341.567853}{-86.769494}{0.229949}%
\vSc{275.349318}{341.338269}{-85.319669}{0.332888}%
\vSc{275.377815}{341.006491}{-83.718738}{0.422004}%
\vSc{275.425914}{340.587020}{-81.947932}{0.493699}%
\vSc{275.497805}{340.098189}{-79.953553}{0.545187}%
\vSc{275.596812}{339.561362}{-77.651619}{0.574656}%
\vSc{275.725365}{339.000000}{-74.915756}{0.581394}%
\vSc{275.885136}{338.438638}{-71.551004}{0.565912}%
\vSc{276.077446}{337.901811}{-67.244332}{0.530092}%
\vSc{276.304278}{337.412980}{-61.471590}{0.477442}%
\vSc{276.570549}{336.993509}{-53.329671}{0.413644}%
\vSc{276.888556}{336.661731}{-41.310190}{0.347783}%
\vSc{277.280556}{336.432147}{-23.491205}{0.294416}%
\vSc{277.749875}{336.314791}{0.000000}{0.272984}%
\vSc{277.823555}{336.314791}{23.491205}{0.294416}%
\vSc{277.962807}{336.432147}{41.310190}{0.347783}%
\vSc{278.153068}{336.661731}{53.329671}{0.413644}%
\vSc{278.361853}{336.993509}{61.471590}{0.477442}%
\vSc{278.568085}{337.412980}{67.244332}{0.530092}%
\vSc{278.759904}{337.901811}{71.551004}{0.565912}%
\vSc{278.930524}{338.438638}{74.915756}{0.581394}%
\vSc{279.564597}{339.000000}{0.000000}{5.000000}%
\vSc{426.435403}{339.000000}{0.000000}{5.000000}%
\vSc{430.946970}{339.000000}{77.651619}{0.574656}%
\vSc{431.065963}{339.561362}{79.953553}{0.545187}%
\vSc{431.158331}{340.098189}{81.947932}{0.493699}%
\vSc{431.225557}{340.587020}{83.718738}{0.422004}%
\vSc{431.270394}{341.006491}{85.319669}{0.332888}%
\vSc{431.296684}{341.338269}{86.769494}{0.229949}%
\vSc{431.309165}{341.567853}{87.960216}{0.117431}%
}}%
{\color{black!65}\vlB{%
\vSc{431.813028}{341.685209}{0.000000}{0.001210}%
\vSc{431.314555}{341.685209}{-87.960216}{0.117431}%
\vSc{431.319212}{341.567853}{-86.769494}{0.229949}%
\vSc{431.333043}{341.338269}{-85.319669}{0.332888}%
\vSc{431.361540}{341.006491}{-83.718738}{0.422004}%
\vSc{431.409639}{340.587020}{-81.947932}{0.493699}%
\vSc{431.481530}{340.098189}{-79.953553}{0.545187}%
\vSc{431.580537}{339.561362}{-77.651619}{0.574656}%
\vSc{431.709090}{339.000000}{-74.915756}{0.581394}%
\vSc{431.868861}{338.438638}{-71.551004}{0.565912}%
\vSc{432.061171}{337.901811}{-67.244332}{0.530092}%
\vSc{432.288003}{337.412980}{-61.471590}{0.477442}%
\vSc{432.554274}{336.993509}{-53.329671}{0.413644}%
\vSc{432.872281}{336.661731}{-41.310190}{0.347783}%
\vSc{433.264281}{336.432147}{-23.491205}{0.294416}%
\vSc{433.733600}{336.314791}{0.000000}{0.272984}%
\vSc{433.807280}{336.314791}{23.491205}{0.294416}%
\vSc{433.946532}{336.432147}{41.310190}{0.347783}%
\vSc{434.136793}{336.661731}{53.329671}{0.413644}%
\vSc{434.345578}{336.993509}{61.471590}{0.477442}%
\vSc{434.551810}{337.412980}{67.244332}{0.530092}%
\vSc{434.743629}{337.901811}{71.551004}{0.565912}%
\vSc{434.914249}{338.438638}{74.915756}{0.581394}%
\vSc{435.059890}{339.000000}{77.651619}{0.574656}%
\vSc{435.178882}{339.561362}{79.953553}{0.545187}%
\vSc{435.271251}{340.098189}{81.947932}{0.493699}%
\vSc{435.338477}{340.587020}{83.718738}{0.422004}%
\vSc{435.383314}{341.006491}{85.319669}{0.332888}%
\vSc{435.409603}{341.338269}{86.769494}{0.229949}%
\vSc{435.422084}{341.567853}{87.960216}{0.117431}%
\vSc{435.925947}{341.685209}{0.000000}{0.001210}%
\vSc{435.427474}{341.685209}{-87.960216}{0.117431}%
}}%
{\color{black!65}\vlB{%
\vSc{435.432132}{341.567853}{-86.769494}{0.229949}%
\vSc{435.445963}{341.338269}{-85.319669}{0.332888}%
\vSc{435.474459}{341.006491}{-83.718738}{0.422004}%
\vSc{435.522558}{340.587020}{-81.947932}{0.493699}%
\vSc{435.594449}{340.098189}{-79.953553}{0.545187}%
\vSc{435.693456}{339.561362}{-77.651619}{0.574656}%
\vSc{435.822010}{339.000000}{-74.915756}{0.581394}%
\vSc{435.981780}{338.438638}{-71.551004}{0.565912}%
\vSc{436.174091}{337.901811}{-67.244332}{0.530092}%
\vSc{436.400923}{337.412980}{-61.471590}{0.477442}%
\vSc{436.667194}{336.993509}{-53.329671}{0.413644}%
\vSc{436.985201}{336.661731}{-41.310190}{0.347783}%
\vSc{437.377201}{336.432147}{-23.491205}{0.294416}%
\vSc{437.846520}{336.314791}{0.000000}{0.272984}%
\vSc{437.920200}{336.314791}{23.491205}{0.294416}%
\vSc{438.059451}{336.432147}{41.310190}{0.347783}%
\vSc{438.249713}{336.661731}{53.329671}{0.413644}%
\vSc{438.458497}{336.993509}{61.471590}{0.477442}%
\vSc{438.664729}{337.412980}{67.244332}{0.530092}%
\vSc{438.856549}{337.901811}{71.551004}{0.565912}%
\vSc{439.027168}{338.438638}{74.915756}{0.581394}%
\vSc{439.172809}{339.000000}{77.651619}{0.574656}%
\vSc{439.291802}{339.561362}{79.953553}{0.545187}%
\vSc{439.384170}{340.098189}{81.947932}{0.493699}%
\vSc{439.451396}{340.587020}{83.718738}{0.422004}%
\vSc{439.496233}{341.006491}{85.319669}{0.332888}%
\vSc{439.522523}{341.338269}{86.769494}{0.229949}%
\vSc{439.535003}{341.567853}{87.960216}{0.117431}%
\vSc{440.038866}{341.685209}{0.000000}{0.001210}%
\vSc{439.540394}{341.685209}{-87.960216}{0.117431}%
\vSc{439.545051}{341.567853}{-86.769494}{0.229949}%
\vSc{439.558882}{341.338269}{-85.319669}{0.332888}%
}}%
{\color{black!65}\vlB{%
\vSc{439.587379}{341.006491}{-83.718738}{0.422004}%
\vSc{439.635478}{340.587020}{-81.947932}{0.493699}%
\vSc{439.707369}{340.098189}{-79.953553}{0.545187}%
\vSc{439.806375}{339.561362}{-77.651619}{0.574656}%
\vSc{439.934929}{339.000000}{-74.915756}{0.581394}%
\vSc{440.094700}{338.438638}{-71.551004}{0.565912}%
\vSc{440.287010}{337.901811}{-67.244332}{0.530092}%
\vSc{440.513842}{337.412980}{-61.471590}{0.477442}%
\vSc{440.780113}{336.993509}{-53.329671}{0.413644}%
\vSc{441.098120}{336.661731}{-41.310190}{0.347783}%
\vSc{441.490120}{336.432147}{-23.491205}{0.294416}%
\vSc{441.959439}{336.314791}{-0.000000}{0.272984}%
\vSc{442.033119}{336.314791}{23.491205}{0.294416}%
\vSc{442.172371}{336.432147}{41.310190}{0.347783}%
\vSc{442.362632}{336.661731}{53.329671}{0.413644}%
\vSc{442.571417}{336.993509}{61.471590}{0.477442}%
\vSc{442.777649}{337.412980}{67.244332}{0.530092}%
\vSc{442.969468}{337.901811}{71.551004}{0.565912}%
\vSc{443.140088}{338.438638}{74.915756}{0.581394}%
\vSc{443.285728}{339.000000}{77.651619}{0.574656}%
\vSc{443.404721}{339.561362}{79.953553}{0.545187}%
\vSc{443.497090}{340.098189}{81.947932}{0.493699}%
\vSc{443.564316}{340.587020}{83.718738}{0.422004}%
\vSc{443.609153}{341.006491}{85.319669}{0.332888}%
\vSc{443.635442}{341.338269}{86.769494}{0.229949}%
\vSc{443.647923}{341.567853}{87.960216}{0.117431}%
\vSc{444.151786}{341.685209}{0.000000}{0.001210}%
\vSc{443.653313}{341.685209}{-87.960216}{0.117431}%
\vSc{443.657970}{341.567853}{-86.769494}{0.229949}%
\vSc{443.671802}{341.338269}{-85.319669}{0.332888}%
\vSc{443.700298}{341.006491}{-83.718738}{0.422004}%
\vSc{443.748397}{340.587020}{-81.947932}{0.493699}%
}}%
{\color{black!65}\vlB{%
\vSc{443.820288}{340.098189}{-79.953553}{0.545187}%
\vSc{443.919295}{339.561362}{-77.651619}{0.574656}%
\vSc{444.047849}{339.000000}{-74.915756}{0.581394}%
\vSc{444.207619}{338.438638}{-71.551004}{0.565912}%
\vSc{444.399930}{337.901811}{-67.244332}{0.530092}%
\vSc{444.626762}{337.412980}{-61.471590}{0.477442}%
\vSc{444.893033}{336.993509}{-53.329671}{0.413644}%
\vSc{445.211040}{336.661731}{-41.310190}{0.347783}%
\vSc{445.603040}{336.432147}{-23.491205}{0.294416}%
\vSc{446.072359}{336.314791}{0.000000}{0.272984}%
\vSc{446.146039}{336.314791}{23.491205}{0.294416}%
\vSc{446.285290}{336.432147}{41.310190}{0.347783}%
\vSc{446.475551}{336.661731}{53.329671}{0.413644}%
\vSc{446.684336}{336.993509}{61.471590}{0.477442}%
\vSc{446.890568}{337.412980}{67.244332}{0.530092}%
\vSc{447.082388}{337.901811}{71.551004}{0.565912}%
\vSc{447.253007}{338.438638}{74.915756}{0.581394}%
\vSc{447.398648}{339.000000}{77.651619}{0.574656}%
\vSc{447.517640}{339.561362}{79.953553}{0.545187}%
\vSc{447.610009}{340.098189}{81.947932}{0.493699}%
\vSc{447.677235}{340.587020}{83.718738}{0.422004}%
\vSc{447.722072}{341.006491}{85.319669}{0.332888}%
\vSc{447.748362}{341.338269}{86.769494}{0.229949}%
\vSc{447.760842}{341.567853}{87.960216}{0.117431}%
\vSc{448.264705}{341.685209}{0.000000}{0.001210}%
\vSc{447.766232}{341.685209}{-87.960216}{0.117431}%
\vSc{447.770890}{341.567853}{-86.769494}{0.229949}%
\vSc{447.784721}{341.338269}{-85.319669}{0.332888}%
\vSc{447.813218}{341.006491}{-83.718738}{0.422004}%
\vSc{447.861317}{340.587020}{-81.947932}{0.493699}%
\vSc{447.933208}{340.098189}{-79.953553}{0.545187}%
\vSc{448.032214}{339.561362}{-77.651619}{0.574656}%
}}%
{\color{black!65}\vlB{%
\vSc{448.160768}{339.000000}{-74.915756}{0.581394}%
\vSc{448.320539}{338.438638}{-71.551004}{0.565912}%
\vSc{448.512849}{337.901811}{-67.244332}{0.530092}%
\vSc{448.739681}{337.412980}{-61.471590}{0.477442}%
\vSc{449.005952}{336.993509}{-53.329671}{0.413644}%
\vSc{449.323959}{336.661731}{-41.310190}{0.347783}%
\vSc{449.715959}{336.432147}{-23.491205}{0.294416}%
\vSc{450.185278}{336.314791}{0.000000}{0.272984}%
\vSc{450.258958}{336.314791}{23.491205}{0.294416}%
\vSc{450.398210}{336.432147}{41.310190}{0.347783}%
\vSc{450.588471}{336.661731}{53.329671}{0.413644}%
\vSc{450.797255}{336.993509}{61.471590}{0.477442}%
\vSc{451.003488}{337.412980}{67.244332}{0.530092}%
\vSc{451.195307}{337.901811}{71.551004}{0.565912}%
\vSc{451.365927}{338.438638}{74.915756}{0.581394}%
\vSc{452.000000}{339.000000}{0.000000}{5.000000}%
\vSc{303.435403}{339.000000}{0.000000}{5.000000}%
\vSc{308.039846}{339.000000}{52.289735}{0.709584}%
\vSc{308.470728}{339.561362}{52.883470}{0.673214}%
\vSc{308.881034}{340.098189}{52.118541}{0.619336}%
\vSc{309.275337}{340.587020}{49.575418}{0.551022}%
\vSc{309.663179}{341.006491}{44.442363}{0.473838}%
\vSc{310.062552}{341.338269}{35.313155}{0.397173}%
\vSc{310.501264}{341.567853}{20.414571}{0.336448}%
\vSc{310.990986}{341.685209}{0.000000}{0.312347}%
\vSc{311.128928}{341.685209}{-20.414571}{0.336448}%
\vSc{311.329628}{341.567853}{-35.313155}{0.397173}%
\vSc{311.592650}{341.338269}{-44.442363}{0.473838}%
\vSc{311.900415}{341.006491}{-49.575418}{0.551022}%
\vSc{312.243711}{340.587020}{-52.118541}{0.619336}%
\vSc{312.619939}{340.098189}{-52.883470}{0.673214}%
\vSc{313.029330}{339.561362}{-52.289735}{0.709584}%
}}%
{\color{black!65}\vlB{%
\vSc{313.472999}{339.000000}{-50.518993}{0.727307}%
\vSc{313.952139}{338.438638}{-47.597969}{0.726983}%
\vSc{314.467775}{337.901811}{-43.441354}{0.710912}%
\vSc{315.020732}{337.412980}{-37.883184}{0.683118}%
\vSc{315.611442}{336.993509}{-30.727388}{0.649330}%
\vSc{316.238949}{336.661731}{-21.856162}{0.616701}%
\vSc{316.898490}{336.432147}{-11.416651}{0.592883}%
\vSc{317.578613}{336.314791}{0.000000}{0.584121}%
\vSc{318.063763}{336.314791}{11.416651}{0.592883}%
\vSc{318.557747}{336.432147}{21.856162}{0.616701}%
\vSc{319.060782}{336.661731}{30.727388}{0.649330}%
\vSc{319.567402}{336.993509}{37.883184}{0.683118}%
\vSc{320.069783}{337.412980}{43.441354}{0.710912}%
\vSc{320.560551}{337.901811}{47.597969}{0.726983}%
\vSc{321.034075}{338.438638}{50.518993}{0.727307}%
\vSc{321.486874}{339.000000}{52.289735}{0.709584}%
\vSc{321.917756}{339.561362}{52.883470}{0.673214}%
\vSc{322.328062}{340.098189}{52.118541}{0.619336}%
\vSc{322.722364}{340.587020}{49.575418}{0.551022}%
\vSc{323.110207}{341.006491}{44.442363}{0.473838}%
\vSc{323.509579}{341.338269}{35.313155}{0.397173}%
\vSc{323.948292}{341.567853}{20.414571}{0.336448}%
\vSc{324.438014}{341.685209}{0.000000}{0.312347}%
\vSc{324.575956}{341.685209}{-20.414571}{0.336448}%
\vSc{324.776655}{341.567853}{-35.313155}{0.397173}%
\vSc{325.039677}{341.338269}{-44.442363}{0.473838}%
\vSc{325.347442}{341.006491}{-49.575418}{0.551022}%
\vSc{325.690739}{340.587020}{-52.118541}{0.619336}%
\vSc{326.066966}{340.098189}{-52.883470}{0.673214}%
\vSc{326.476357}{339.561362}{-52.289735}{0.709584}%
\vSc{326.920027}{339.000000}{-50.518993}{0.727307}%
\vSc{327.399167}{338.438638}{-47.597969}{0.726983}%
}}%
{\color{black!65}\vlB{%
\vSc{327.914803}{337.901811}{-43.441354}{0.710912}%
\vSc{328.467759}{337.412980}{-37.883184}{0.683118}%
\vSc{329.058470}{336.993509}{-30.727388}{0.649330}%
\vSc{329.685977}{336.661731}{-21.856162}{0.616701}%
\vSc{330.345518}{336.432147}{-11.416651}{0.592883}%
\vSc{331.025641}{336.314791}{0.000000}{0.584121}%
\vSc{331.510791}{336.314791}{11.416651}{0.592883}%
\vSc{332.004775}{336.432147}{21.856162}{0.616701}%
\vSc{332.507810}{336.661731}{30.727388}{0.649330}%
\vSc{333.014429}{336.993509}{37.883184}{0.683118}%
\vSc{333.516811}{337.412980}{43.441354}{0.710912}%
\vSc{334.007579}{337.901811}{47.597969}{0.726983}%
\vSc{334.481102}{338.438638}{50.518993}{0.727307}%
\vSc{334.933901}{339.000000}{52.289735}{0.709584}%
\vSc{335.364784}{339.561362}{52.883470}{0.673214}%
\vSc{335.775090}{340.098189}{52.118541}{0.619336}%
\vSc{336.169392}{340.587020}{49.575418}{0.551022}%
\vSc{336.557235}{341.006491}{44.442363}{0.473838}%
\vSc{336.956607}{341.338269}{35.313155}{0.397173}%
\vSc{337.395320}{341.567853}{20.414571}{0.336448}%
\vSc{337.885042}{341.685209}{0.000000}{0.312347}%
\vSc{338.022984}{341.685209}{-20.414571}{0.336448}%
\vSc{338.223683}{341.567853}{-35.313155}{0.397173}%
\vSc{338.486705}{341.338269}{-44.442363}{0.473838}%
\vSc{338.794470}{341.006491}{-49.575418}{0.551022}%
\vSc{339.137767}{340.587020}{-52.118541}{0.619336}%
\vSc{339.513994}{340.098189}{-52.883470}{0.673214}%
\vSc{339.923385}{339.561362}{-52.289735}{0.709584}%
\vSc{340.367055}{339.000000}{-50.518993}{0.727307}%
\vSc{340.846195}{338.438638}{-47.597969}{0.726983}%
\vSc{341.361830}{337.901811}{-43.441354}{0.710912}%
\vSc{341.914787}{337.412980}{-37.883184}{0.683118}%
}}%
{\color{black!65}\vlB{%
\vSc{342.505497}{336.993509}{-30.727388}{0.649330}%
\vSc{343.133005}{336.661731}{-21.856162}{0.616701}%
\vSc{343.792546}{336.432147}{-11.416651}{0.592883}%
\vSc{344.472669}{336.314791}{0.000000}{0.584121}%
\vSc{344.957819}{336.314791}{11.416651}{0.592883}%
\vSc{345.451803}{336.432147}{21.856162}{0.616701}%
\vSc{345.954838}{336.661731}{30.727388}{0.649330}%
\vSc{346.461457}{336.993509}{37.883184}{0.683118}%
\vSc{346.963839}{337.412980}{43.441354}{0.710912}%
\vSc{347.454606}{337.901811}{47.597969}{0.726983}%
\vSc{347.928130}{338.438638}{50.518993}{0.727307}%
\vSc{348.380929}{339.000000}{52.289735}{0.709584}%
\vSc{348.811811}{339.561362}{52.883470}{0.673214}%
\vSc{349.222118}{340.098189}{52.118541}{0.619336}%
\vSc{349.616420}{340.587020}{49.575418}{0.551022}%
\vSc{350.004262}{341.006491}{44.442363}{0.473838}%
\vSc{350.403635}{341.338269}{35.313155}{0.397173}%
\vSc{350.842348}{341.567853}{20.414571}{0.336448}%
\vSc{351.332069}{341.685209}{0.000000}{0.312347}%
\vSc{351.470011}{341.685209}{-20.414571}{0.336448}%
\vSc{351.670711}{341.567853}{-35.313155}{0.397173}%
\vSc{351.933733}{341.338269}{-44.442363}{0.473838}%
\vSc{352.241498}{341.006491}{-49.575418}{0.551022}%
\vSc{352.584795}{340.587020}{-52.118541}{0.619336}%
\vSc{352.961022}{340.098189}{-52.883470}{0.673214}%
\vSc{353.370413}{339.561362}{-52.289735}{0.709584}%
\vSc{353.814082}{339.000000}{-50.518993}{0.727307}%
\vSc{354.293223}{338.438638}{-47.597969}{0.726983}%
\vSc{354.808858}{337.901811}{-43.441354}{0.710912}%
\vSc{355.361815}{337.412980}{-37.883184}{0.683118}%
\vSc{355.952525}{336.993509}{-30.727388}{0.649330}%
\vSc{356.580032}{336.661731}{-21.856162}{0.616701}%
}}%
{\color{black!65}\vlB{%
\vSc{357.239573}{336.432147}{-11.416651}{0.592883}%
\vSc{357.919696}{336.314791}{0.000000}{0.584121}%
\vSc{358.404846}{336.314791}{11.416651}{0.592883}%
\vSc{358.898830}{336.432147}{21.856162}{0.616701}%
\vSc{359.401866}{336.661731}{30.727388}{0.649330}%
\vSc{359.908485}{336.993509}{37.883184}{0.683118}%
\vSc{360.410866}{337.412980}{43.441354}{0.710912}%
\vSc{360.901634}{337.901811}{47.597969}{0.726983}%
\vSc{361.375158}{338.438638}{50.518993}{0.727307}%
\vSc{361.827957}{339.000000}{52.289735}{0.709584}%
\vSc{362.258839}{339.561362}{52.883470}{0.673214}%
\vSc{362.669146}{340.098189}{52.118541}{0.619336}%
\vSc{363.063448}{340.587020}{49.575418}{0.551022}%
\vSc{363.451290}{341.006491}{44.442363}{0.473838}%
\vSc{363.850663}{341.338269}{35.313155}{0.397173}%
\vSc{364.289375}{341.567853}{20.414571}{0.336448}%
\vSc{364.779097}{341.685209}{-0.000000}{0.312347}%
\vSc{364.917039}{341.685209}{-20.414571}{0.336448}%
\vSc{365.117739}{341.567853}{-35.313155}{0.397173}%
\vSc{365.380761}{341.338269}{-44.442363}{0.473838}%
\vSc{365.688526}{341.006491}{-49.575418}{0.551022}%
\vSc{366.031823}{340.587020}{-52.118541}{0.619336}%
\vSc{366.408050}{340.098189}{-52.883470}{0.673214}%
\vSc{366.817441}{339.561362}{-52.289735}{0.709584}%
\vSc{367.261110}{339.000000}{-50.518993}{0.727307}%
\vSc{367.740250}{338.438638}{-47.597969}{0.726983}%
\vSc{368.255886}{337.901811}{-43.441354}{0.710912}%
\vSc{368.808843}{337.412980}{-37.883184}{0.683118}%
\vSc{369.399553}{336.993509}{-30.727388}{0.649330}%
\vSc{370.027060}{336.661731}{-21.856162}{0.616701}%
\vSc{370.686601}{336.432147}{-11.416651}{0.592883}%
\vSc{371.366724}{336.314791}{0.000000}{0.584121}%
}}%
{\color{black!65}\vlB{%
\vSc{371.851874}{336.314791}{11.416651}{0.592883}%
\vSc{372.345858}{336.432147}{21.856162}{0.616701}%
\vSc{372.848893}{336.661731}{30.727388}{0.649330}%
\vSc{373.355513}{336.993509}{37.883184}{0.683118}%
\vSc{373.857894}{337.412980}{43.441354}{0.710912}%
\vSc{374.348662}{337.901811}{47.597969}{0.726983}%
\vSc{374.822186}{338.438638}{50.518993}{0.727307}%
\vSc{375.274985}{339.000000}{52.289735}{0.709584}%
\vSc{375.705867}{339.561362}{52.883470}{0.673214}%
\vSc{376.116173}{340.098189}{52.118541}{0.619336}%
\vSc{376.510475}{340.587020}{49.575418}{0.551022}%
\vSc{376.898318}{341.006491}{44.442363}{0.473838}%
\vSc{377.297690}{341.338269}{35.313155}{0.397173}%
\vSc{377.736403}{341.567853}{20.414571}{0.336448}%
\vSc{378.226125}{341.685209}{-0.000000}{0.312347}%
\vSc{378.364067}{341.685209}{-20.414571}{0.336448}%
\vSc{378.564766}{341.567853}{-35.313155}{0.397173}%
\vSc{378.827789}{341.338269}{-44.442363}{0.473838}%
\vSc{379.135554}{341.006491}{-49.575418}{0.551022}%
\vSc{379.478850}{340.587020}{-52.118541}{0.619336}%
\vSc{379.855078}{340.098189}{-52.883470}{0.673214}%
\vSc{380.264468}{339.561362}{-52.289735}{0.709584}%
\vSc{380.708138}{339.000000}{-50.518993}{0.727307}%
\vSc{381.187278}{338.438638}{-47.597969}{0.726983}%
\vSc{381.702914}{337.901811}{-43.441354}{0.710912}%
\vSc{382.255870}{337.412980}{-37.883184}{0.683118}%
\vSc{382.846581}{336.993509}{-30.727388}{0.649330}%
\vSc{383.474088}{336.661731}{-21.856162}{0.616701}%
\vSc{384.133629}{336.432147}{-11.416651}{0.592883}%
\vSc{384.813752}{336.314791}{0.000000}{0.584121}%
\vSc{385.298902}{336.314791}{11.416651}{0.592883}%
\vSc{385.792886}{336.432147}{21.856162}{0.616701}%
}}%
{\color{black!65}\vlB{%
\vSc{386.295921}{336.661731}{30.727388}{0.649330}%
\vSc{386.802540}{336.993509}{37.883184}{0.683118}%
\vSc{387.304922}{337.412980}{43.441354}{0.710912}%
\vSc{387.795690}{337.901811}{47.597969}{0.726983}%
\vSc{388.269213}{338.438638}{50.518993}{0.727307}%
\vSc{388.722012}{339.000000}{52.289735}{0.709584}%
\vSc{389.152895}{339.561362}{52.883470}{0.673214}%
\vSc{389.563201}{340.098189}{52.118541}{0.619336}%
\vSc{389.957503}{340.587020}{49.575418}{0.551022}%
\vSc{390.345346}{341.006491}{44.442363}{0.473838}%
\vSc{390.744718}{341.338269}{35.313155}{0.397173}%
\vSc{391.183431}{341.567853}{20.414571}{0.336448}%
\vSc{391.673153}{341.685209}{0.000000}{0.312347}%
\vSc{391.811095}{341.685209}{-20.414571}{0.336448}%
\vSc{392.011794}{341.567853}{-35.313155}{0.397173}%
\vSc{392.274816}{341.338269}{-44.442363}{0.473838}%
\vSc{392.582581}{341.006491}{-49.575418}{0.551022}%
\vSc{392.925878}{340.587020}{-52.118541}{0.619336}%
\vSc{393.302105}{340.098189}{-52.883470}{0.673214}%
\vSc{393.711496}{339.561362}{-52.289735}{0.709584}%
\vSc{394.155166}{339.000000}{-50.518993}{0.727307}%
\vSc{394.634306}{338.438638}{-47.597969}{0.726983}%
\vSc{395.149941}{337.901811}{-43.441354}{0.710912}%
\vSc{395.702898}{337.412980}{-37.883184}{0.683118}%
\vSc{396.293609}{336.993509}{-30.727388}{0.649330}%
\vSc{396.921116}{336.661731}{-21.856162}{0.616701}%
\vSc{397.580657}{336.432147}{-11.416651}{0.592883}%
\vSc{398.260780}{336.314791}{0.000000}{0.584121}%
\vSc{398.745930}{336.314791}{11.416651}{0.592883}%
\vSc{399.239914}{336.432147}{21.856162}{0.616701}%
\vSc{399.742949}{336.661731}{30.727388}{0.649330}%
\vSc{400.249568}{336.993509}{37.883184}{0.683118}%
}}%
{\color{black!65}\vlB{%
\vSc{400.751950}{337.412980}{43.441354}{0.710912}%
\vSc{401.242717}{337.901811}{47.597969}{0.726983}%
\vSc{401.716241}{338.438638}{50.518993}{0.727307}%
\vSc{402.564597}{339.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{289.968979}{330.348526}{2.242963}%
\vRa{291.920366}{330.798526}{6.728889}%
\vRa{293.871752}{331.248526}{4.161543}%
\vRa{295.823138}{331.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{288.878109}{330.348526}{0.067217}%
\vRa{288.647754}{330.798526}{0.201650}%
\vRa{288.417399}{331.248526}{0.336083}%
\vRa{288.187044}{331.698526}{0.470516}%
\vRa{287.956689}{332.148526}{0.604949}%
\vRa{287.726334}{332.598526}{0.739382}%
\vRa{287.495979}{333.048526}{0.873815}%
\vRa{287.265624}{333.498526}{1.008249}%
\vRa{287.035269}{333.948526}{1.142682}%
\vRa{286.804914}{334.398526}{1.277115}%
\vRa{286.574559}{334.848526}{1.411548}%
\vRa{286.344204}{335.298526}{1.545981}%
\vRa{286.113849}{335.748526}{1.680414}%
\vRa{285.883494}{336.198526}{1.814847}%
\vRa{285.653139}{336.648526}{1.949281}%
\vRa{285.422784}{337.098526}{2.083714}%
\vRa{285.192429}{337.548526}{1.675568}%
\vRa{284.962074}{337.998526}{1.245392}%
\vRa{284.731719}{338.448526}{0.815216}%
\vRa{284.501364}{338.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{298.491389}{331.048515}{0.657689}%
\vRa{297.460738}{331.498515}{1.973066}%
\vRa{296.675315}{331.948515}{3.043217}%
\vRa{297.177409}{332.398515}{2.825850}%
\vRa{297.679502}{332.848515}{2.608484}%
\vRa{298.181596}{333.298515}{2.391117}%
\vRa{298.683690}{333.748515}{2.173750}%
\vRa{299.185783}{334.198515}{1.956384}%
\vRa{299.687877}{334.648515}{1.739017}%
\vRa{300.189971}{335.098515}{1.521651}%
\vRa{300.692064}{335.548515}{1.304284}%
\vRa{301.194158}{335.998515}{1.086917}%
\vRa{301.696252}{336.448515}{0.869551}%
\vRa{302.198346}{336.898515}{0.652184}%
\vRa{302.700439}{337.348515}{0.434818}%
\vRa{303.202533}{337.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{287.172490}{337.341084}{0.365162}%
\vRa{286.511959}{337.791084}{1.095486}%
\vRa{285.851428}{338.241084}{1.825809}%
\vRa{285.190897}{338.691084}{2.556133}%
\vRa{284.530367}{339.141084}{3.286457}%
\vRa{284.478526}{339.591084}{3.408091}%
\vRa{284.763253}{340.041084}{3.193156}%
\vRa{285.047980}{340.491084}{2.978222}%
\vRa{285.332707}{340.941084}{2.763288}%
\vRa{285.617434}{341.391084}{2.548354}%
\vRa{285.902162}{341.841084}{2.333420}%
\vRa{286.186889}{342.291084}{2.118486}%
\vRa{286.471616}{342.741084}{1.903552}%
\vRa{286.756343}{343.191084}{1.688618}%
\vRa{287.041070}{343.641084}{1.473684}%
\vRa{287.325797}{344.091084}{1.258750}%
\vRa{287.610524}{344.541084}{1.043816}%
\vRa{287.895251}{344.991084}{0.828882}%
\vRa{288.179978}{345.441084}{0.613948}%
\vRa{288.464705}{345.891084}{0.399014}%
\vRa{288.749433}{346.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{303.293481}{338.473689}{0.296163}%
\vRa{302.470799}{338.923689}{0.888490}%
\vRa{301.648117}{339.373689}{1.480817}%
\vRa{300.825436}{339.823689}{2.073143}%
\vRa{300.002754}{340.273689}{2.665470}%
\vRa{299.180073}{340.723689}{3.257796}%
\vRa{298.357391}{341.173689}{3.850123}%
\vRa{297.534709}{341.623689}{4.442450}%
\vRa{296.712028}{342.073689}{5.034776}%
\vRa{296.770994}{342.523689}{4.745455}%
\vRa{296.976198}{342.973689}{4.309896}%
\vRa{297.181403}{343.423689}{3.874336}%
\vRa{297.386608}{343.873689}{3.438777}%
\vRa{297.591812}{344.323689}{3.003217}%
\vRa{297.797017}{344.773689}{2.567657}%
\vRa{298.002221}{345.223689}{2.132098}%
\vRa{298.207426}{345.673689}{1.696538}%
\vRa{298.412631}{346.123689}{1.260979}%
\vRa{298.617835}{346.573689}{0.825419}%
\vRa{298.823040}{347.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{296.222252}{342.362711}{0.475334}%
\vRa{295.476788}{342.812711}{1.426002}%
\vRa{294.731325}{343.262711}{2.376670}%
\vRa{293.985861}{343.712711}{3.327339}%
\vRa{293.240398}{344.162711}{4.278007}%
\vRa{292.494934}{344.612711}{5.228675}%
\vRa{291.749471}{345.062711}{6.179343}%
\vRa{291.004007}{345.512711}{7.130011}%
\vRa{290.258544}{345.962711}{8.080679}%
\vRa{289.513080}{346.412711}{9.031347}%
\vRa{290.942013}{346.862711}{7.807620}%
\vRa{297.379325}{347.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{288.945325}{330.348526}{1.023654}%
\vRa{288.849403}{330.798526}{3.070962}%
\vRa{288.753482}{331.248526}{5.118270}%
\vRa{288.657560}{331.698526}{7.165578}%
\vRa{288.561638}{332.148526}{7.561329}%
\vRa{288.465716}{332.598526}{6.876365}%
\vRa{288.369794}{333.048526}{6.191401}%
\vRa{288.273872}{333.498526}{5.506438}%
\vRa{288.177950}{333.948526}{4.821474}%
\vRa{288.082029}{334.398526}{4.136510}%
\vRa{287.986107}{334.848526}{3.451546}%
\vRa{287.890185}{335.298526}{2.766582}%
\vRa{287.794263}{335.748526}{2.081618}%
\vRa{287.698341}{336.198526}{1.396654}%
\vRa{287.602419}{336.648526}{0.711690}%
\vRa{287.506498}{337.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{296.594984}{332.101518}{0.251047}%
\vRa{296.594984}{332.551518}{0.753141}%
\vRa{296.594984}{333.001518}{1.255234}%
\vRa{296.594984}{333.451518}{1.757328}%
\vRa{296.594984}{333.901518}{2.259422}%
\vRa{296.594984}{334.351518}{2.761515}%
\vRa{296.594984}{334.801518}{3.263609}%
\vRa{296.594984}{335.251518}{3.765703}%
\vRa{296.594984}{335.701518}{4.267796}%
\vRa{296.594984}{336.151518}{4.769890}%
\vRa{296.594984}{336.601518}{5.271984}%
\vRa{296.594984}{337.051518}{5.774078}%
\vRa{296.594984}{337.501518}{6.276171}%
\vRa{296.594984}{337.951518}{6.778265}%
\vRa{296.594984}{338.401518}{6.830438}%
\vRa{296.594984}{338.851518}{6.007757}%
\vRa{296.594984}{339.301518}{5.185075}%
\vRa{296.594984}{339.751518}{4.362394}%
\vRa{296.594984}{340.201518}{3.539712}%
\vRa{296.594984}{340.651518}{2.717030}%
\vRa{296.594984}{341.101518}{1.894349}%
\vRa{296.594984}{341.551518}{1.071667}%
\vRa{296.594984}{342.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{287.537651}{337.341084}{0.372492}%
\vRa{287.607444}{337.791084}{1.117475}%
\vRa{287.677238}{338.241084}{1.862458}%
\vRa{287.747031}{338.691084}{2.607442}%
\vRa{287.816824}{339.141084}{3.352425}%
\vRa{287.886617}{339.591084}{4.097409}%
\vRa{287.956410}{340.041084}{4.842392}%
\vRa{288.026203}{340.491084}{5.587375}%
\vRa{288.095996}{340.941084}{6.332359}%
\vRa{288.165789}{341.391084}{7.077342}%
\vRa{288.235582}{341.841084}{7.822325}%
\vRa{288.305375}{342.291084}{8.035533}%
\vRa{288.375168}{342.741084}{7.220276}%
\vRa{288.444961}{343.191084}{6.405020}%
\vRa{288.514754}{343.641084}{5.589763}%
\vRa{288.584547}{344.091084}{4.774507}%
\vRa{288.654340}{344.541084}{3.959250}%
\vRa{288.724133}{344.991084}{3.143994}%
\vRa{288.793926}{345.441084}{2.328737}%
\vRa{288.863719}{345.891084}{1.513480}%
\vRa{288.933512}{346.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{296.204541}{332.101518}{0.390443}%
\vRa{295.423655}{332.551518}{1.171329}%
\vRa{294.642769}{333.001518}{1.952215}%
\vRa{293.861883}{333.451518}{2.733100}%
\vRa{293.080998}{333.901518}{3.513986}%
\vRa{292.300112}{334.351518}{4.294872}%
\vRa{291.519226}{334.801518}{5.075758}%
\vRa{290.738340}{335.251518}{5.856644}%
\vRa{289.957454}{335.701518}{6.637529}%
\vRa{289.176569}{336.151518}{7.418415}%
\vRa{288.395683}{336.601518}{8.199301}%
\vRa{287.614797}{337.051518}{8.980187}%
\vRa{288.200627}{337.501518}{8.394357}%
\vRa{289.015403}{337.951518}{7.579581}%
\vRa{289.830179}{338.401518}{6.764804}%
\vRa{290.644956}{338.851518}{5.950028}%
\vRa{291.459732}{339.301518}{5.135251}%
\vRa{292.274509}{339.751518}{4.320475}%
\vRa{293.089285}{340.201518}{3.505699}%
\vRa{293.904061}{340.651518}{2.690922}%
\vRa{294.718838}{341.101518}{1.876146}%
\vRa{295.533614}{341.551518}{1.061369}%
\vRa{296.348391}{342.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{298.732072}{331.048515}{57.677363}{8.786662}%
\vSd{296.378073}{332.101518}{41.868190}{9.547479}%
\vSd{287.184896}{330.348526}{102.033056}{7.149654}%
\vSd{296.299278}{342.362711}{65.486526}{5.812697}%
\vSd{288.970622}{330.348526}{3.998754}{10.037864}%
\vSd{284.020537}{346.951485}{-122.322637}{8.786662}%
\vSd{288.920256}{332.101518}{-167.014302}{7.801204}%
\vSd{288.970622}{346.951485}{3.998754}{10.037864}%
\vSd{287.181595}{346.951485}{-98.816083}{9.725302}%
\vSd{287.345630}{342.362711}{-151.088184}{10.386788}%
\vSd{284.112195}{339.526311}{-34.265443}{3.881206}%
\vSd{284.005880}{330.348526}{117.107905}{10.310380}%
\vSd{296.464938}{332.101518}{-23.586923}{2.631589}%
\vSd{298.717415}{347.651474}{-62.892095}{10.310380}%
\vSd{296.269984}{332.101518}{90.000000}{10.261193}%
\vSd{287.340483}{332.101518}{150.046501}{10.493888}%
\vSd{288.825329}{342.362711}{148.882666}{8.879339}%
\vSd{296.439019}{342.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{283.939119}{339.526311}{-62.892095}{10.310380}%
\vSk{288.965392}{330.348526}{3.998754}{10.037864}%
\vSk{298.668694}{331.048515}{57.677363}{8.786662}%
\vSk{298.650654}{338.473689}{117.107905}{10.310380}%
\vSk{288.965392}{347.651474}{-176.001246}{10.037864}%
\vSk{283.957158}{346.951485}{-122.322637}{8.786662}%
}}%
{\color{vltRed}\vlB{%
\vSj{295.700000}{362.000000}{180.000000}{6.300000}%
\vRa{296.864286}{360.572000}{0.535714}%
\vRa{295.792857}{361.022000}{1.607143}%
\vRa{294.721429}{361.472000}{2.678571}%
\vRa{294.350000}{361.922000}{3.050000}%
\vRa{295.421429}{362.372000}{1.978571}%
\vRa{296.492857}{362.822000}{0.907143}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{412.968979}{330.348526}{2.242963}%
\vRa{414.920366}{330.798526}{6.728889}%
\vRa{416.871752}{331.248526}{4.161543}%
\vRa{418.823138}{331.698526}{1.179506}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{411.878109}{330.348526}{0.067217}%
\vRa{411.647754}{330.798526}{0.201650}%
\vRa{411.417399}{331.248526}{0.336083}%
\vRa{411.187044}{331.698526}{0.470516}%
\vRa{410.956689}{332.148526}{0.604949}%
\vRa{410.726334}{332.598526}{0.739382}%
\vRa{410.495979}{333.048526}{0.873815}%
\vRa{410.265624}{333.498526}{1.008249}%
\vRa{410.035269}{333.948526}{1.142682}%
\vRa{409.804914}{334.398526}{1.277115}%
\vRa{409.574559}{334.848526}{1.411548}%
\vRa{409.344204}{335.298526}{1.545981}%
\vRa{409.113849}{335.748526}{1.680414}%
\vRa{408.883494}{336.198526}{1.814847}%
\vRa{408.653139}{336.648526}{1.949281}%
\vRa{408.422784}{337.098526}{2.083714}%
\vRa{408.192429}{337.548526}{1.675568}%
\vRa{407.962074}{337.998526}{1.245392}%
\vRa{407.731719}{338.448526}{0.815216}%
\vRa{407.501364}{338.898526}{0.385040}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{421.491389}{331.048515}{0.657689}%
\vRa{420.460738}{331.498515}{1.973066}%
\vRa{419.675315}{331.948515}{3.043217}%
\vRa{420.177409}{332.398515}{2.825850}%
\vRa{420.679502}{332.848515}{2.608484}%
\vRa{421.181596}{333.298515}{2.391117}%
\vRa{421.683690}{333.748515}{2.173750}%
\vRa{422.185783}{334.198515}{1.956384}%
\vRa{422.687877}{334.648515}{1.739017}%
\vRa{423.189971}{335.098515}{1.521651}%
\vRa{423.692064}{335.548515}{1.304284}%
\vRa{424.194158}{335.998515}{1.086917}%
\vRa{424.696252}{336.448515}{0.869551}%
\vRa{425.198346}{336.898515}{0.652184}%
\vRa{425.700439}{337.348515}{0.434818}%
\vRa{426.202533}{337.798515}{0.217451}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{410.172490}{337.341084}{0.365162}%
\vRa{409.511959}{337.791084}{1.095486}%
\vRa{408.851428}{338.241084}{1.825809}%
\vRa{408.190897}{338.691084}{2.556133}%
\vRa{407.530367}{339.141084}{3.286457}%
\vRa{407.478526}{339.591084}{3.408091}%
\vRa{407.763253}{340.041084}{3.193156}%
\vRa{408.047980}{340.491084}{2.978222}%
\vRa{408.332707}{340.941084}{2.763288}%
\vRa{408.617434}{341.391084}{2.548354}%
\vRa{408.902162}{341.841084}{2.333420}%
\vRa{409.186889}{342.291084}{2.118486}%
\vRa{409.471616}{342.741084}{1.903552}%
\vRa{409.756343}{343.191084}{1.688618}%
\vRa{410.041070}{343.641084}{1.473684}%
\vRa{410.325797}{344.091084}{1.258750}%
\vRa{410.610524}{344.541084}{1.043816}%
\vRa{410.895251}{344.991084}{0.828882}%
\vRa{411.179978}{345.441084}{0.613948}%
\vRa{411.464705}{345.891084}{0.399014}%
\vRa{411.749433}{346.341084}{0.184080}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{426.293481}{338.473689}{0.296163}%
\vRa{425.470799}{338.923689}{0.888490}%
\vRa{424.648117}{339.373689}{1.480817}%
\vRa{423.825436}{339.823689}{2.073143}%
\vRa{423.002754}{340.273689}{2.665470}%
\vRa{422.180073}{340.723689}{3.257796}%
\vRa{421.357391}{341.173689}{3.850123}%
\vRa{420.534709}{341.623689}{4.442450}%
\vRa{419.712028}{342.073689}{5.034776}%
\vRa{419.770994}{342.523689}{4.745455}%
\vRa{419.976198}{342.973689}{4.309896}%
\vRa{420.181403}{343.423689}{3.874336}%
\vRa{420.386608}{343.873689}{3.438777}%
\vRa{420.591812}{344.323689}{3.003217}%
\vRa{420.797017}{344.773689}{2.567657}%
\vRa{421.002221}{345.223689}{2.132098}%
\vRa{421.207426}{345.673689}{1.696538}%
\vRa{421.412631}{346.123689}{1.260979}%
\vRa{421.617835}{346.573689}{0.825419}%
\vRa{421.823040}{347.023689}{0.389859}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{419.222252}{342.362711}{0.475334}%
\vRa{418.476788}{342.812711}{1.426002}%
\vRa{417.731325}{343.262711}{2.376670}%
\vRa{416.985861}{343.712711}{3.327339}%
\vRa{416.240398}{344.162711}{4.278007}%
\vRa{415.494934}{344.612711}{5.228675}%
\vRa{414.749471}{345.062711}{6.179343}%
\vRa{414.004007}{345.512711}{7.130011}%
\vRa{413.258544}{345.962711}{8.080679}%
\vRa{412.513080}{346.412711}{9.031347}%
\vRa{413.942013}{346.862711}{7.807620}%
\vRa{420.379325}{347.312711}{1.575512}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{411.945325}{330.348526}{1.023654}%
\vRa{411.849403}{330.798526}{3.070962}%
\vRa{411.753482}{331.248526}{5.118270}%
\vRa{411.657560}{331.698526}{7.165578}%
\vRa{411.561638}{332.148526}{7.561329}%
\vRa{411.465716}{332.598526}{6.876365}%
\vRa{411.369794}{333.048526}{6.191401}%
\vRa{411.273872}{333.498526}{5.506438}%
\vRa{411.177950}{333.948526}{4.821474}%
\vRa{411.082029}{334.398526}{4.136510}%
\vRa{410.986107}{334.848526}{3.451546}%
\vRa{410.890185}{335.298526}{2.766582}%
\vRa{410.794263}{335.748526}{2.081618}%
\vRa{410.698341}{336.198526}{1.396654}%
\vRa{410.602419}{336.648526}{0.711690}%
\vRa{410.506498}{337.098526}{0.026726}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{419.594984}{332.101518}{0.251047}%
\vRa{419.594984}{332.551518}{0.753141}%
\vRa{419.594984}{333.001518}{1.255234}%
\vRa{419.594984}{333.451518}{1.757328}%
\vRa{419.594984}{333.901518}{2.259422}%
\vRa{419.594984}{334.351518}{2.761515}%
\vRa{419.594984}{334.801518}{3.263609}%
\vRa{419.594984}{335.251518}{3.765703}%
\vRa{419.594984}{335.701518}{4.267796}%
\vRa{419.594984}{336.151518}{4.769890}%
\vRa{419.594984}{336.601518}{5.271984}%
\vRa{419.594984}{337.051518}{5.774078}%
\vRa{419.594984}{337.501518}{6.276171}%
\vRa{419.594984}{337.951518}{6.778265}%
\vRa{419.594984}{338.401518}{6.830438}%
\vRa{419.594984}{338.851518}{6.007757}%
\vRa{419.594984}{339.301518}{5.185075}%
\vRa{419.594984}{339.751518}{4.362394}%
\vRa{419.594984}{340.201518}{3.539712}%
\vRa{419.594984}{340.651518}{2.717030}%
\vRa{419.594984}{341.101518}{1.894349}%
\vRa{419.594984}{341.551518}{1.071667}%
\vRa{419.594984}{342.001518}{0.248986}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{410.537651}{337.341084}{0.372492}%
\vRa{410.607444}{337.791084}{1.117475}%
\vRa{410.677238}{338.241084}{1.862458}%
\vRa{410.747031}{338.691084}{2.607442}%
\vRa{410.816824}{339.141084}{3.352425}%
\vRa{410.886617}{339.591084}{4.097409}%
\vRa{410.956410}{340.041084}{4.842392}%
\vRa{411.026203}{340.491084}{5.587375}%
\vRa{411.095996}{340.941084}{6.332359}%
\vRa{411.165789}{341.391084}{7.077342}%
\vRa{411.235582}{341.841084}{7.822325}%
\vRa{411.305375}{342.291084}{8.035533}%
\vRa{411.375168}{342.741084}{7.220276}%
\vRa{411.444961}{343.191084}{6.405020}%
\vRa{411.514754}{343.641084}{5.589763}%
\vRa{411.584547}{344.091084}{4.774507}%
\vRa{411.654340}{344.541084}{3.959250}%
\vRa{411.724133}{344.991084}{3.143994}%
\vRa{411.793926}{345.441084}{2.328737}%
\vRa{411.863719}{345.891084}{1.513480}%
\vRa{411.933512}{346.341084}{0.698224}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{419.204541}{332.101518}{0.390443}%
\vRa{418.423655}{332.551518}{1.171329}%
\vRa{417.642769}{333.001518}{1.952215}%
\vRa{416.861883}{333.451518}{2.733100}%
\vRa{416.080998}{333.901518}{3.513986}%
\vRa{415.300112}{334.351518}{4.294872}%
\vRa{414.519226}{334.801518}{5.075758}%
\vRa{413.738340}{335.251518}{5.856644}%
\vRa{412.957454}{335.701518}{6.637529}%
\vRa{412.176569}{336.151518}{7.418415}%
\vRa{411.395683}{336.601518}{8.199301}%
\vRa{410.614797}{337.051518}{8.980187}%
\vRa{411.200627}{337.501518}{8.394357}%
\vRa{412.015403}{337.951518}{7.579581}%
\vRa{412.830179}{338.401518}{6.764804}%
\vRa{413.644956}{338.851518}{5.950028}%
\vRa{414.459732}{339.301518}{5.135251}%
\vRa{415.274509}{339.751518}{4.320475}%
\vRa{416.089285}{340.201518}{3.505699}%
\vRa{416.904061}{340.651518}{2.690922}%
\vRa{417.718838}{341.101518}{1.876146}%
\vRa{418.533614}{341.551518}{1.061369}%
\vRa{419.348391}{342.001518}{0.246593}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{421.732072}{331.048515}{57.677363}{8.786662}%
\vSd{419.378073}{332.101518}{41.868190}{9.547479}%
\vSd{410.184896}{330.348526}{102.033056}{7.149654}%
\vSd{419.299278}{342.362711}{65.486526}{5.812697}%
\vSd{411.970622}{330.348526}{3.998754}{10.037864}%
\vSd{407.020537}{346.951485}{-122.322637}{8.786662}%
\vSd{411.920256}{332.101518}{-167.014302}{7.801204}%
\vSd{411.970622}{346.951485}{3.998754}{10.037864}%
\vSd{410.181595}{346.951485}{-98.816083}{9.725302}%
\vSd{410.345630}{342.362711}{-151.088184}{10.386788}%
\vSd{407.112195}{339.526311}{-34.265443}{3.881206}%
\vSd{407.005880}{330.348526}{117.107905}{10.310380}%
\vSd{419.464938}{332.101518}{-23.586923}{2.631589}%
\vSd{421.717415}{347.651474}{-62.892095}{10.310380}%
\vSd{419.269984}{332.101518}{90.000000}{10.261193}%
\vSd{410.340483}{332.101518}{150.046501}{10.493888}%
\vSd{411.825329}{342.362711}{148.882666}{8.879339}%
\vSd{419.439019}{342.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSk{406.939119}{339.526311}{-62.892095}{10.310380}%
\vSk{411.965392}{330.348526}{3.998754}{10.037864}%
\vSk{421.668694}{331.048515}{57.677363}{8.786662}%
\vSk{421.650654}{338.473689}{117.107905}{10.310380}%
\vSk{411.965392}{347.651474}{-176.001246}{10.037864}%
\vSk{406.957158}{346.951485}{-122.322637}{8.786662}%
}}%
{\color{vltTeal}\vlB{%
\vSj{409.000000}{362.000000}{0.000000}{6.300000}%
\vRa{413.600000}{360.572000}{0.535714}%
\vRa{413.600000}{361.022000}{1.607143}%
\vRa{413.600000}{361.472000}{2.678571}%
\vRa{413.600000}{361.922000}{3.050000}%
\vRa{413.600000}{362.372000}{1.978571}%
\vRa{413.600000}{362.822000}{0.907143}%
}}%
{\color{black}\put(119.00000,284.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $h_+=(k_0-m\omega^2-ic\omega)^{-1}$}}}%
{\color{black}\put(354.00000,284.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $h_-=(k_0+2k_c-m\omega^2-ic\omega)^{-1}$}}}%
{\color{black}\vlB{%
\vSn{57.575000}{104.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(58.00000,90.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{130.775000}{104.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(131.20000,90.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSn{203.975000}{104.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(204.40000,90.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{277.175000}{104.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(277.60000,90.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1.5$}}}%
{\color{black}\vlB{%
\vSn{350.375000}{104.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(350.80000,90.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{423.575000}{104.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(424.00000,90.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2.5$}}}%
{\color{black}\vlB{%
\vSn{55.000000}{104.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(51.00000,104.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{55.000000}{147.934426}{0.000000}{3.000000}%
}}%
{\color{black}\put(51.00000,147.93443){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{55.000000}{191.868852}{0.000000}{3.000000}%
}}%
{\color{black}\put(51.00000,191.86885){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSn{55.000000}{235.803279}{0.000000}{3.000000}%
}}%
{\color{black}\put(51.00000,235.80328){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $6$}}}%
{\color{black}\vlB{%
\vSe{58.000000}{104.000000}{0.000000}{366.000000}%
\vSe{57.450000}{104.000000}{90.000000}{134.000000}%
}}%
{\color{black}\put(241.00000,70.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\nu=\omega/\sqrt{k_0/m}$}}}%
{\color{black}\put(58.00000,255.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $k_0|h_\pm|$}}}%
{\color{black}\vlB{%
\vSv{57.999585}{125.967213}{0.026431}{0.457500}%
\vSv{58.456254}{125.967424}{0.079297}{0.457500}%
\vSv{58.912924}{125.968057}{0.132171}{0.457501}%
\vSv{59.369593}{125.969113}{0.185060}{0.457502}%
\vSv{59.826262}{125.970590}{0.237970}{0.457504}%
\vSv{60.282930}{125.972491}{0.290906}{0.457506}%
\vSv{60.739598}{125.974813}{0.343875}{0.457508}%
\vSv{61.196266}{125.977559}{0.396882}{0.457511}%
\vSv{61.652933}{125.980728}{0.449934}{0.457514}%
\vSv{62.109598}{125.984321}{0.503036}{0.457518}%
\vSv{62.566263}{125.988338}{0.556194}{0.457522}%
\vSv{63.022928}{125.992779}{0.609415}{0.457526}%
\vSv{63.479591}{125.997645}{0.662703}{0.457531}%
\vSv{63.936252}{126.002937}{0.716067}{0.457536}%
\vSv{64.392913}{126.008655}{0.769510}{0.457541}%
\vSv{64.849572}{126.014800}{0.823040}{0.457547}%
\vSv{65.306230}{126.021372}{0.876662}{0.457554}%
\vSv{65.762886}{126.028373}{0.930383}{0.457560}%
\vSv{66.219541}{126.035803}{0.984209}{0.457568}%
\vSv{66.676194}{126.043662}{1.038146}{0.457575}%
\vSv{67.132845}{126.051953}{1.092199}{0.457583}%
\vSv{67.589494}{126.060675}{1.146376}{0.457592}%
\vSv{68.046141}{126.069830}{1.200683}{0.457600}%
\vSv{68.502786}{126.079418}{1.255125}{0.457610}%
\vSv{68.959429}{126.089442}{1.309710}{0.457620}%
\vSv{69.416069}{126.099902}{1.364443}{0.457630}%
\vSv{69.872707}{126.110799}{1.419331}{0.457640}%
\vSv{70.329343}{126.122134}{1.474380}{0.457652}%
\vSv{70.785976}{126.133910}{1.529597}{0.457663}%
\vSv{71.242606}{126.146126}{1.584989}{0.457675}%
\vSv{71.699234}{126.158785}{1.640561}{0.457688}%
\vSv{72.155858}{126.171889}{1.696322}{0.457701}%
}}%
{\color{black}\vlB{%
\vSv{72.612480}{126.185437}{1.752276}{0.457714}%
\vSv{73.069098}{126.199434}{1.808432}{0.457728}%
\vSv{73.525713}{126.213878}{1.864795}{0.457742}%
\vSv{73.982325}{126.228774}{1.921374}{0.457757}%
\vSv{74.438933}{126.244122}{1.978173}{0.457773}%
\vSv{74.895538}{126.259923}{2.035202}{0.457789}%
\vSv{75.352139}{126.276181}{2.092466}{0.457805}%
\vSv{75.808736}{126.292897}{2.149972}{0.457822}%
\vSv{76.265330}{126.310072}{2.207729}{0.457840}%
\vSv{76.721919}{126.327709}{2.265743}{0.457858}%
\vSv{77.178504}{126.345810}{2.324021}{0.457877}%
\vSv{77.635085}{126.364377}{2.382571}{0.457896}%
\vSv{78.091662}{126.383413}{2.441400}{0.457916}%
\vSv{78.548234}{126.402919}{2.500516}{0.457936}%
\vSv{79.004802}{126.422898}{2.559926}{0.457957}%
\vSv{79.461365}{126.443352}{2.619639}{0.457979}%
\vSv{79.917923}{126.464284}{2.679661}{0.458001}%
\vSv{80.374477}{126.485697}{2.740001}{0.458024}%
\vSv{80.831025}{126.507592}{2.800667}{0.458047}%
\vSv{81.287568}{126.529973}{2.861667}{0.458071}%
\vSv{81.744105}{126.552842}{2.923009}{0.458096}%
\vSv{82.200638}{126.576202}{2.984701}{0.458121}%
\vSv{82.657164}{126.600056}{3.046751}{0.458148}%
\vSv{83.113685}{126.624407}{3.109169}{0.458174}%
\vSv{83.570200}{126.649258}{3.171962}{0.458202}%
\vSv{84.026710}{126.674611}{3.235139}{0.458230}%
\vSv{84.483213}{126.700471}{3.298710}{0.458259}%
\vSv{84.939709}{126.726840}{3.362682}{0.458289}%
\vSv{85.396200}{126.753722}{3.427066}{0.458320}%
\vSv{85.852684}{126.781119}{3.491869}{0.458351}%
\vSv{86.309161}{126.809036}{3.557102}{0.458383}%
\vSv{86.765632}{126.837475}{3.622774}{0.458416}%
}}%
{\color{black}\vlB{%
\vSv{87.222095}{126.866441}{3.688894}{0.458450}%
\vSv{87.678551}{126.895937}{3.755472}{0.458485}%
\vSv{88.135001}{126.925968}{3.822518}{0.458520}%
\vSv{88.591442}{126.956535}{3.890041}{0.458556}%
\vSv{89.047876}{126.987645}{3.958052}{0.458594}%
\vSv{89.504303}{127.019300}{4.026562}{0.458632}%
\vSv{89.960722}{127.051504}{4.095579}{0.458671}%
\vSv{90.417132}{127.084263}{4.165116}{0.458712}%
\vSv{90.873534}{127.117579}{4.235182}{0.458753}%
\vSv{91.329928}{127.151458}{4.305789}{0.458795}%
\vSv{91.786314}{127.185905}{4.376947}{0.458838}%
\vSv{92.242691}{127.220922}{4.448668}{0.458883}%
\vSv{92.699059}{127.256516}{4.520963}{0.458928}%
\vSv{93.155417}{127.292690}{4.593844}{0.458974}%
\vSv{93.611767}{127.329450}{4.667321}{0.459022}%
\vSv{94.068107}{127.366801}{4.741409}{0.459071}%
\vSv{94.524438}{127.404747}{4.816117}{0.459121}%
\vSv{94.980758}{127.443294}{4.891460}{0.459172}%
\vSv{95.437069}{127.482447}{4.967448}{0.459225}%
\vSv{95.893370}{127.522211}{5.044096}{0.459279}%
\vSv{96.349660}{127.562592}{5.121415}{0.459334}%
\vSv{96.805940}{127.603595}{5.199420}{0.459390}%
\vSv{97.262209}{127.645226}{5.278123}{0.459448}%
\vSv{97.718467}{127.687491}{5.357538}{0.459507}%
\vSv{98.174713}{127.730396}{5.437678}{0.459568}%
\vSv{98.630949}{127.773946}{5.518559}{0.459630}%
\vSv{99.087172}{127.818147}{5.600194}{0.459694}%
\vSv{99.543384}{127.863007}{5.682597}{0.459759}%
\vSv{99.999584}{127.908532}{5.765784}{0.459826}%
\vSv{100.455772}{127.954727}{5.849770}{0.459895}%
\vSv{100.911947}{128.001599}{5.934570}{0.459965}%
\vSv{101.368109}{128.049156}{6.020200}{0.460037}%
}}%
{\color{black}\vlB{%
\vSv{101.824258}{128.097405}{6.106674}{0.460111}%
\vSv{102.280394}{128.146351}{6.194011}{0.460186}%
\vSv{102.736517}{128.196003}{6.282226}{0.460264}%
\vSv{103.192625}{128.246368}{6.371336}{0.460343}%
\vSv{103.648720}{128.297453}{6.461358}{0.460425}%
\vSv{104.104801}{128.349266}{6.552309}{0.460508}%
\vSv{104.560867}{128.401815}{6.644207}{0.460593}%
\vSv{105.016918}{128.455107}{6.737071}{0.460681}%
\vSv{105.472954}{128.509151}{6.830918}{0.460771}%
\vSv{105.928975}{128.563955}{6.925768}{0.460863}%
\vSv{106.384980}{128.619527}{7.021638}{0.460957}%
\vSv{106.840970}{128.675877}{7.118550}{0.461054}%
\vSv{107.296943}{128.733012}{7.216522}{0.461153}%
\vSv{107.752899}{128.790942}{7.315575}{0.461255}%
\vSv{108.208839}{128.849675}{7.415729}{0.461359}%
\vSv{108.664762}{128.909222}{7.517006}{0.461466}%
\vSv{109.120667}{128.969591}{7.619426}{0.461575}%
\vSv{109.576554}{129.030792}{7.723012}{0.461688}%
\vSv{110.032424}{129.092836}{7.827785}{0.461803}%
\vSv{110.488275}{129.155732}{7.933768}{0.461921}%
\vSv{110.944107}{129.219490}{8.040985}{0.462043}%
\vSv{111.399920}{129.284121}{8.149458}{0.462167}%
\vSv{111.855713}{129.349636}{8.259212}{0.462295}%
\vSv{112.311487}{129.416045}{8.370271}{0.462426}%
\vSv{112.767241}{129.483360}{8.482661}{0.462560}%
\vSv{113.222974}{129.551593}{8.596405}{0.462698}%
\vSv{113.678686}{129.620754}{8.711531}{0.462840}%
\vSv{114.134377}{129.690855}{8.828065}{0.462985}%
\vSv{114.590046}{129.761910}{8.946034}{0.463134}%
\vSv{115.045693}{129.833929}{9.065465}{0.463287}%
\vSv{115.501318}{129.906926}{9.186386}{0.463444}%
\vSv{115.956920}{129.980913}{9.308826}{0.463605}%
}}%
{\color{black}\vlB{%
\vSv{116.412498}{130.055904}{9.432814}{0.463771}%
\vSv{116.868053}{130.131912}{9.558380}{0.463941}%
\vSv{117.323583}{130.208950}{9.685554}{0.464116}%
\vSv{117.779089}{130.287033}{9.814367}{0.464295}%
\vSv{118.234570}{130.366175}{9.944850}{0.464479}%
\vSv{118.690025}{130.446391}{10.077036}{0.464668}%
\vSv{119.145454}{130.527695}{10.210958}{0.464863}%
\vSv{119.600857}{130.610103}{10.346649}{0.465062}%
\vSv{120.056233}{130.693629}{10.484143}{0.465267}%
\vSv{120.511581}{130.778291}{10.623475}{0.465478}%
\vSv{120.966902}{130.864104}{10.764681}{0.465695}%
\vSv{121.422194}{130.951084}{10.907797}{0.465918}%
\vSv{121.877457}{131.039250}{11.052860}{0.466147}%
\vSv{122.332691}{131.128617}{11.199908}{0.466382}%
\vSv{122.787894}{131.219203}{11.348979}{0.466624}%
\vSv{123.243067}{131.311028}{11.500112}{0.466873}%
\vSv{123.698209}{131.404108}{11.653348}{0.467129}%
\vSv{124.153319}{131.498463}{11.808727}{0.467392}%
\vSv{124.608397}{131.594113}{11.966292}{0.467662}%
\vSv{125.063443}{131.691076}{12.126084}{0.467941}%
\vSv{125.518455}{131.789373}{12.288147}{0.468227}%
\vSv{125.973432}{131.889025}{12.452525}{0.468522}%
\vSv{126.428376}{131.990053}{12.619263}{0.468825}%
\vSv{126.883284}{132.092478}{12.788408}{0.469137}%
\vSv{127.338156}{132.196322}{12.960005}{0.469459}%
\vSv{127.792992}{132.301608}{13.134103}{0.469789}%
\vSv{128.247791}{132.408359}{13.310751}{0.470130}%
\vSv{128.702552}{132.516598}{13.489997}{0.470480}%
\vSv{129.157275}{132.626349}{13.671893}{0.470841}%
\vSv{129.611958}{132.737638}{13.856490}{0.471213}%
\vSv{130.066602}{132.850489}{14.043841}{0.471596}%
\vSv{130.521206}{132.964929}{14.233998}{0.471990}%
}}%
{\color{black}\vlB{%
\vSv{130.975768}{133.080983}{14.427017}{0.472397}%
\vSv{131.430289}{133.198679}{14.622953}{0.472815}%
\vSv{131.884767}{133.318044}{14.821863}{0.473247}%
\vSv{132.339202}{133.439108}{15.023803}{0.473692}%
\vSv{132.793593}{133.561898}{15.228833}{0.474150}%
\vSv{133.247939}{133.686446}{15.437011}{0.474623}%
\vSv{133.702240}{133.812780}{15.648400}{0.475110}%
\vSv{134.156495}{133.940933}{15.863059}{0.475612}%
\vSv{134.610703}{134.070937}{16.081052}{0.476131}%
\vSv{135.064863}{134.202823}{16.302443}{0.476665}%
\vSv{135.518975}{134.336627}{16.527296}{0.477217}%
\vSv{135.973038}{134.472382}{16.755677}{0.477785}%
\vSv{136.427051}{134.610123}{16.987653}{0.478372}%
\vSv{136.881013}{134.749887}{17.223291}{0.478978}%
\vSv{137.334924}{134.891711}{17.462662}{0.479604}%
\vSv{137.788783}{135.035632}{17.705833}{0.480249}%
\vSv{138.242589}{135.181690}{17.952877}{0.480916}%
\vSv{138.696341}{135.329925}{18.203864}{0.481604}%
\vSv{139.150039}{135.480378}{18.458869}{0.482315}%
\vSv{139.603681}{135.633090}{18.717963}{0.483049}%
\vSv{140.057268}{135.788105}{18.981223}{0.483807}%
\vSv{140.510797}{135.945467}{19.248723}{0.484590}%
\vSv{140.964270}{136.105222}{19.520539}{0.485400}%
\vSv{141.417684}{136.267416}{19.796749}{0.486237}%
\vSv{141.871039}{136.432097}{20.077430}{0.487101}%
\vSv{142.324335}{136.599314}{20.362661}{0.487995}%
\vSv{142.777570}{136.769117}{20.652521}{0.488920}%
\vSv{143.230745}{136.941559}{20.947089}{0.489875}%
\vSv{143.683858}{137.116692}{21.246445}{0.490864}%
\vSv{144.136908}{137.294571}{21.550671}{0.491886}%
\vSv{144.589896}{137.475253}{21.859846}{0.492944}%
\vSv{145.042821}{137.658794}{22.174052}{0.494038}%
}}%
{\color{black}\vlB{%
\vSv{145.495681}{137.845255}{22.493370}{0.495171}%
\vSv{145.948477}{138.034696}{22.817881}{0.496343}%
\vSv{146.401208}{138.227179}{23.147667}{0.497556}%
\vSv{146.853874}{138.422769}{23.482808}{0.498812}%
\vSv{147.306473}{138.621533}{23.823386}{0.500112}%
\vSv{147.759007}{138.823537}{24.169479}{0.501459}%
\vSv{148.211474}{139.028853}{24.521169}{0.502853}%
\vSv{148.663874}{139.237552}{24.878533}{0.504298}%
\vSv{149.116207}{139.449708}{25.241649}{0.505795}%
\vSv{149.568473}{139.665398}{25.610594}{0.507345}%
\vSv{150.020671}{139.884699}{25.985443}{0.508952}%
\vSv{150.472803}{140.107693}{26.366270}{0.510618}%
\vSv{150.924867}{140.334462}{26.753146}{0.512344}%
\vSv{151.376864}{140.565093}{27.146142}{0.514134}%
\vSv{151.828795}{140.799672}{27.545325}{0.515990}%
\vSv{152.280659}{141.038292}{27.950759}{0.517914}%
\vSv{152.732456}{141.281045}{28.362507}{0.519910}%
\vSv{153.184188}{141.528027}{28.780627}{0.521981}%
\vSv{153.635855}{141.779339}{29.205176}{0.524128}%
\vSv{154.087458}{142.035081}{29.636205}{0.526357}%
\vSv{154.538997}{142.295360}{30.073762}{0.528669}%
\vSv{154.990473}{142.560283}{30.517889}{0.531069}%
\vSv{155.441888}{142.829964}{30.968625}{0.533559}%
\vSv{155.893243}{143.104517}{31.426004}{0.536145}%
\vSv{156.344538}{143.384061}{31.890052}{0.538829}%
\vSv{156.795776}{143.668720}{32.360791}{0.541616}%
\vSv{157.246958}{143.958619}{32.838237}{0.544510}%
\vSv{157.698085}{144.253890}{33.322397}{0.547516}%
\vSv{158.149161}{144.554667}{33.813273}{0.550637}%
\vSv{158.600186}{144.861090}{34.310857}{0.553880}%
\vSv{159.051163}{145.173303}{34.815135}{0.557248}%
\vSv{159.502094}{145.491453}{35.326084}{0.560748}%
}}%
{\color{black}\vlB{%
\vSv{159.952982}{145.815694}{35.843670}{0.564384}%
\vSv{160.403830}{146.146183}{36.367852}{0.568163}%
\vSv{160.854640}{146.483085}{36.898576}{0.572090}%
\vSv{161.305415}{146.826568}{37.435782}{0.576171}%
\vSv{161.756160}{147.176807}{37.979393}{0.580413}%
\vSv{162.206876}{147.533980}{38.529327}{0.584822}%
\vSv{162.657569}{147.898274}{39.085486}{0.589405}%
\vSv{163.108241}{148.269882}{39.647760}{0.594170}%
\vSv{163.558896}{148.649002}{40.216029}{0.599124}%
\vSv{164.009539}{149.035839}{40.790157}{0.604274}%
\vSv{164.460173}{149.430605}{41.369997}{0.609628}%
\vSv{164.910803}{149.833520}{41.955386}{0.615196}%
\vSv{165.361435}{150.244810}{42.546149}{0.620985}%
\vSv{165.812071}{150.664710}{43.142096}{0.627004}%
\vSv{166.262717}{151.093462}{43.743023}{0.633263}%
\vSv{166.713379}{151.531316}{44.348709}{0.639772}%
\vSv{167.164060}{151.978532}{44.958922}{0.646539}%
\vSv{167.614767}{152.435376}{45.573412}{0.653576}%
\vSv{168.065504}{152.902126}{46.191916}{0.660893}%
\vSv{168.516276}{153.379068}{46.814153}{0.668501}%
\vSv{168.967089}{153.866497}{47.439832}{0.676411}%
\vSv{169.417949}{154.364719}{48.068642}{0.684634}%
\vSv{169.868860}{154.874050}{48.700260}{0.693184}%
\vSv{170.319827}{155.394817}{49.334350}{0.702071}%
\vSv{170.770857}{155.927355}{49.970558}{0.711308}%
\vSv{171.221955}{156.472013}{50.608520}{0.720909}%
\vSv{171.673125}{157.029152}{51.247855}{0.730886}%
\vSv{172.124373}{157.599141}{51.888172}{0.741253}%
\vSv{172.575704}{158.182365}{52.529065}{0.752023}%
\vSv{173.027123}{158.779217}{53.170118}{0.763211}%
\vSv{173.478635}{159.390106}{53.810901}{0.774830}%
\vSv{173.930243}{160.015450}{54.450976}{0.786895}%
}}%
{\color{black}\vlB{%
\vSv{174.381954}{160.655682}{55.089892}{0.799419}%
\vSv{174.833771}{161.311246}{55.727190}{0.812418}%
\vSv{175.285698}{161.982600}{56.362400}{0.825905}%
\vSv{175.737739}{162.670213}{56.995045}{0.839894}%
\vSv{176.189898}{163.374568}{57.624639}{0.854400}%
\vSv{176.642177}{164.096159}{58.250690}{0.869435}%
\vSv{177.094581}{164.835490}{58.872698}{0.885013}%
\vSv{177.547112}{165.593080}{59.490156}{0.901147}%
\vSv{177.999773}{166.369456}{60.102552}{0.917847}%
\vSv{178.452566}{167.165155}{60.709368}{0.935124}%
\vSv{178.905492}{167.980723}{61.310080}{0.952988}%
\vSv{179.358555}{168.816713}{61.904161}{0.971445}%
\vSv{179.811755}{169.673684}{62.491074}{0.990502}%
\vSv{180.265094}{170.552199}{63.070281}{1.010163}%
\vSv{180.718572}{171.452823}{63.641235}{1.030428}%
\vSv{181.172190}{172.376118}{64.203384}{1.051294}%
\vSv{181.625949}{173.322645}{64.756169}{1.072757}%
\vSv{182.079849}{174.292955}{65.299019}{1.094805}%
\vSv{182.533890}{175.287586}{65.831357}{1.117424}%
\vSv{182.988072}{176.307062}{66.352592}{1.140593}%
\vSv{183.442394}{177.351881}{66.862118}{1.164285}%
\vSv{183.896857}{178.422512}{67.359315}{1.188464}%
\vSv{184.351458}{179.519389}{67.843540}{1.213087}%
\vSv{184.806199}{180.642899}{68.314127}{1.238101}%
\vSv{185.261077}{181.793371}{68.770380}{1.263440}%
\vSv{185.716092}{182.971070}{69.211569}{1.289029}%
\vSv{186.171244}{184.176181}{69.636922}{1.314776}%
\vSv{186.626532}{185.408792}{70.045616}{1.340573}%
\vSv{187.081955}{186.668883}{70.436771}{1.366296}%
\vSv{187.537513}{187.956306}{70.809434}{1.391799}%
\vSv{187.993205}{189.270764}{71.162567}{1.416917}%
\vSv{188.449033}{190.611789}{71.495029}{1.441458}%
}}%
{\color{black}\vlB{%
\vSv{188.904998}{191.978718}{71.805561}{1.465206}%
\vSv{189.361100}{193.370668}{72.092752}{1.487916}%
\vSv{189.817342}{194.786503}{72.355018}{1.509313}%
\vSv{190.273728}{196.224807}{72.590560}{1.529088}%
\vSv{190.730262}{197.683849}{72.797320}{1.546900}%
\vSv{191.186950}{199.161548}{72.972925}{1.562374}%
\vSv{191.643801}{200.655437}{73.114614}{1.575098}%
\vSv{192.100826}{202.162629}{73.219152}{1.584625}%
\vSv{192.558038}{203.679775}{73.282713}{1.590477}%
\vSv{193.015456}{205.203032}{73.300732}{1.592145}%
\vSv{193.473106}{206.728030}{73.267718}{1.589093}%
\vSv{193.931017}{208.249841}{73.176999}{1.580769}%
\vSv{194.389232}{209.762958}{73.020386}{1.566612}%
\vSv{194.847807}{211.261280}{72.787724}{1.546064}%
\vSv{195.306814}{212.738103}{72.466273}{1.518586}%
\vSv{195.766356}{214.186135}{72.039841}{1.483677}%
\vSv{196.226571}{215.597514}{71.487577}{1.440898}%
\vSv{196.687653}{216.963853}{70.782202}{1.389902}%
\vSv{197.149883}{218.276301}{69.887440}{1.330462}%
\vSv{197.613669}{219.525630}{68.754130}{1.262519}%
\vSv{198.079629}{220.702340}{67.314271}{1.186228}%
\vSv{198.548720}{221.796795}{65.471655}{1.102029}%
\vSv{199.022476}{222.799372}{63.086862}{1.010739}%
\vSv{199.503447}{223.700642}{59.952910}{0.913700}%
\vSv{199.996015}{224.491553}{55.756156}{0.813021}%
\vSv{200.507880}{225.163637}{50.017802}{0.712007}%
\vSv{201.052443}{225.709209}{42.029100}{0.615909}%
\vSv{201.650569}{226.121564}{30.881021}{0.533071}%
\vSv{202.322887}{226.395167}{15.936359}{0.475786}%
\vSv{202.997832}{226.525803}{-1.889058}{0.457749}%
\vSv{203.184535}{226.510714}{-19.502620}{0.485346}%
\vSv{203.439204}{226.348681}{-34.001747}{0.551856}%
}}%
{\color{black}\vlB{%
\vSv{203.766594}{226.040073}{-44.731468}{0.643992}%
\vSv{204.144308}{225.586841}{-52.413729}{0.750055}%
\vSv{204.552217}{224.992471}{-57.944793}{0.862010}%
\vSv{204.977819}{224.261885}{-62.003860}{0.974623}%
\vSv{205.414015}{223.401313}{-65.046422}{1.084422}%
\vSv{205.856788}{222.418122}{-67.370718}{1.189031}%
\vSv{206.303802}{221.320630}{-69.173940}{1.286804}%
\vSv{206.753656}{220.117901}{-70.589263}{1.376611}%
\vSv{207.205474}{218.819536}{-71.708828}{1.457721}%
\vSv{207.658693}{217.435469}{-72.597922}{1.529715}%
\vSv{208.112942}{215.975770}{-73.303841}{1.592433}%
\vSv{208.567966}{214.450472}{-73.861550}{1.645924}%
\vSv{209.023589}{212.869409}{-74.297369}{1.690408}%
\vSv{209.479683}{211.242087}{-74.631444}{1.726239}%
\vSv{209.936159}{209.577577}{-74.879421}{1.753873}%
\vSv{210.392949}{207.884424}{-75.053617}{1.773840}%
\vSv{210.850004}{206.170598}{-75.163846}{1.786720}%
\vSv{211.307287}{204.443443}{-75.218016}{1.793121}%
\vSv{211.764768}{202.709668}{-75.222567}{1.793661}%
\vSv{212.222428}{200.975335}{-75.182789}{1.788953}%
\vSv{212.680249}{199.245870}{-75.103072}{1.779595}%
\vSv{213.138219}{197.526088}{-74.987088}{1.766159}%
\vSv{213.596329}{195.820212}{-74.837934}{1.749186}%
\vSv{214.054572}{194.131916}{-74.658245}{1.729182}%
\vSv{214.512942}{192.464353}{-74.450278}{1.706615}%
\vSv{214.971435}{190.820203}{-74.215983}{1.681912}%
\vSv{215.430051}{189.201710}{-73.957057}{1.655463}%
\vSv{215.888786}{187.610719}{-73.674993}{1.627618}%
\vSv{216.347639}{186.048722}{-73.371106}{1.598691}%
\vSv{216.806612}{184.516891}{-73.046573}{1.568961}%
\vSv{217.265704}{183.016114}{-72.702452}{1.538674}%
\vSv{217.724915}{181.547029}{-72.339700}{1.508045}%
}}%
{\color{black}\vlB{%
\vSv{218.184247}{180.110055}{-71.959194}{1.477263}%
\vSv{218.643701}{178.705419}{-71.561743}{1.446491}%
\vSv{219.103279}{177.333184}{-71.148097}{1.415869}%
\vSv{219.562981}{175.993266}{-70.718959}{1.385515}%
\vSv{220.022809}{174.685464}{-70.274996}{1.355531}%
\vSv{220.482765}{173.409471}{-69.816838}{1.326001}%
\vSv{220.942850}{172.164894}{-69.345090}{1.296995}%
\vSv{221.403066}{170.951268}{-68.860338}{1.268569}%
\vSv{221.863414}{169.768068}{-68.363146}{1.240770}%
\vSv{222.323896}{168.614723}{-67.854067}{1.213634}%
\vSv{222.784512}{167.490622}{-67.333640}{1.187188}%
\vSv{223.245263}{166.395127}{-66.802396}{1.161452}%
\vSv{223.706151}{165.327576}{-66.260859}{1.136439}%
\vSv{224.167175}{164.287294}{-65.709547}{1.112158}%
\vSv{224.628337}{163.273593}{-65.148976}{1.088611}%
\vSv{225.089635}{162.285784}{-64.579654}{1.065798}%
\vSv{225.551071}{161.323173}{-64.002090}{1.043714}%
\vSv{226.012643}{160.385073}{-63.416791}{1.022353}%
\vSv{226.474351}{159.470797}{-62.824259}{1.001705}%
\vSv{226.936194}{158.579670}{-62.224998}{0.981758}%
\vSv{227.398171}{157.711026}{-61.619507}{0.962500}%
\vSv{227.860279}{156.864209}{-61.008285}{0.943916}%
\vSv{228.322518}{156.038575}{-60.391827}{0.925990}%
\vSv{228.784885}{155.233497}{-59.770629}{0.908706}%
\vSv{229.247377}{154.448359}{-59.145179}{0.892048}%
\vSv{229.709993}{153.682563}{-58.515964}{0.875999}%
\vSv{230.172728}{152.935524}{-57.883466}{0.860540}%
\vSv{230.635580}{152.206673}{-57.248163}{0.845654}%
\vSv{231.098546}{151.495460}{-56.610526}{0.831323}%
\vSv{231.561621}{150.801347}{-55.971019}{0.817530}%
\vSv{232.024801}{150.123815}{-55.330102}{0.804258}%
\vSv{232.488083}{149.462359}{-54.688223}{0.791488}%
}}%
{\color{black}\vlB{%
\vSv{232.951462}{148.816490}{-54.045824}{0.779203}%
\vSv{233.414933}{148.185735}{-53.403337}{0.767388}%
\vSv{233.878492}{147.569636}{-52.761183}{0.756025}%
\vSv{234.342134}{146.967749}{-52.119775}{0.745098}%
\vSv{234.805853}{146.379646}{-51.479511}{0.734592}%
\vSv{235.269645}{145.804912}{-50.840779}{0.724491}%
\vSv{235.733505}{145.243145}{-50.203956}{0.714780}%
\vSv{236.197427}{144.693960}{-49.569403}{0.705445}%
\vSv{236.661406}{144.156980}{-48.937470}{0.696472}%
\vSv{237.125437}{143.631845}{-48.308491}{0.687846}%
\vSv{237.589514}{143.118205}{-47.682789}{0.679555}%
\vSv{238.053632}{142.615723}{-47.060670}{0.671586}%
\vSv{238.517786}{142.124071}{-46.442426}{0.663926}%
\vSv{238.981970}{141.642936}{-45.828335}{0.656563}%
\vSv{239.446180}{141.172013}{-45.218660}{0.649486}%
\vSv{239.910410}{140.711007}{-44.613648}{0.642684}%
\vSv{240.374655}{140.259636}{-44.013534}{0.636145}%
\vSv{240.838910}{139.817625}{-43.418536}{0.629860}%
\vSv{241.303170}{139.384708}{-42.828857}{0.623817}%
\vSv{241.767432}{138.960630}{-42.244686}{0.618009}%
\vSv{242.231689}{138.545144}{-41.666200}{0.612425}%
\vSv{242.695939}{138.138010}{-41.093560}{0.607056}%
\vSv{243.160175}{137.738998}{-40.526912}{0.601894}%
\vSv{243.624396}{137.347884}{-39.966391}{0.596930}%
\vSv{244.088595}{136.964453}{-39.412118}{0.592157}%
\vSv{244.552771}{136.588496}{-38.864202}{0.587566}%
\vSv{245.016919}{136.219812}{-38.322739}{0.583151}%
\vSv{245.481035}{135.858206}{-37.787812}{0.578905}%
\vSv{245.945117}{135.503488}{-37.259496}{0.574820}%
\vSv{246.409161}{135.155477}{-36.737852}{0.570890}%
\vSv{246.873164}{134.813997}{-36.222932}{0.567109}%
\vSv{247.337124}{134.478876}{-35.714776}{0.563470}%
}}%
{\color{black}\vlB{%
\vSv{247.801039}{134.149950}{-35.213417}{0.559969}%
\vSv{248.264905}{133.827059}{-34.718878}{0.556599}%
\vSv{248.728720}{133.510048}{-34.231171}{0.553355}%
\vSv{249.192483}{133.198767}{-33.750304}{0.550233}%
\vSv{249.656191}{132.893072}{-33.276273}{0.547226}%
\vSv{250.119843}{132.592822}{-32.809070}{0.544331}%
\vSv{250.583437}{132.297881}{-32.348678}{0.541543}%
\vSv{251.046971}{132.008117}{-31.895075}{0.538858}%
\vSv{251.510445}{131.723403}{-31.448231}{0.536272}%
\vSv{251.973856}{131.443615}{-31.008113}{0.533780}%
\vSv{252.437205}{131.168633}{-30.574681}{0.531379}%
\vSv{252.900490}{130.898341}{-30.147891}{0.529066}%
\vSv{253.363709}{130.632626}{-29.727693}{0.526836}%
\vSv{253.826864}{130.371380}{-29.314034}{0.524686}%
\vSv{254.289952}{130.114495}{-28.906858}{0.522614}%
\vSv{254.752973}{129.861870}{-28.506105}{0.520616}%
\vSv{255.215927}{129.613405}{-28.111711}{0.518690}%
\vSv{255.678814}{129.369002}{-27.723609}{0.516831}%
\vSv{256.141633}{129.128569}{-27.341731}{0.515039}%
\vSv{256.604384}{128.892013}{-26.966006}{0.513309}%
\vSv{257.067068}{128.659247}{-26.596361}{0.511640}%
\vSv{257.529684}{128.430185}{-26.232721}{0.510030}%
\vSv{257.992232}{128.204742}{-25.875009}{0.508476}%
\vSv{258.454712}{127.982839}{-25.523147}{0.506975}%
\vSv{258.917125}{127.764396}{-25.177057}{0.505526}%
\vSv{259.379470}{127.549336}{-24.836658}{0.504127}%
\vSv{259.841749}{127.337586}{-24.501869}{0.502776}%
\vSv{260.303962}{127.129073}{-24.172610}{0.501471}%
\vSv{260.766108}{126.923727}{-23.848799}{0.500210}%
\vSv{261.228189}{126.721480}{-23.530352}{0.498992}%
\vSv{261.690204}{126.522265}{-23.217189}{0.497814}%
\vSv{262.152155}{126.326018}{-22.909227}{0.496676}%
}}%
{\color{black}\vlB{%
\vSv{262.614042}{126.132676}{-22.606383}{0.495576}%
\vSv{263.075865}{125.942177}{-22.308575}{0.494513}%
\vSv{263.537625}{125.754463}{-22.015721}{0.493484}%
\vSv{263.999323}{125.569475}{-21.727740}{0.492490}%
\vSv{264.460959}{125.387157}{-21.444551}{0.491528}%
\vSv{264.922535}{125.207454}{-21.166073}{0.490597}%
\vSv{265.384050}{125.030313}{-20.892227}{0.489696}%
\vSv{265.845505}{124.855682}{-20.622933}{0.488825}%
\vSv{266.306902}{124.683510}{-20.358112}{0.487981}%
\vSv{266.768240}{124.513748}{-20.097686}{0.487164}%
\vSv{267.229521}{124.346347}{-19.841579}{0.486374}%
\vSv{267.690746}{124.181262}{-19.589715}{0.485608}%
\vSv{268.151914}{124.018446}{-19.342017}{0.484867}%
\vSv{268.613027}{123.857855}{-19.098413}{0.484149}%
\vSv{269.074086}{123.699446}{-18.858827}{0.483453}%
\vSv{269.535091}{123.543176}{-18.623189}{0.482779}%
\vSv{269.996044}{123.389004}{-18.391426}{0.482125}%
\vSv{270.456944}{123.236890}{-18.163468}{0.481492}%
\vSv{270.917792}{123.086795}{-17.939246}{0.480879}%
\vSv{271.378591}{122.938680}{-17.718691}{0.480284}%
\vSv{271.839339}{122.792509}{-17.501735}{0.479707}%
\vSv{272.300038}{122.648244}{-17.288314}{0.479147}%
\vSv{272.760689}{122.505851}{-17.078361}{0.478605}%
\vSv{273.221292}{122.365295}{-16.871812}{0.478078}%
\vSv{273.681848}{122.226542}{-16.668605}{0.477567}%
\vSv{274.142358}{122.089558}{-16.468677}{0.477072}%
\vSv{274.602823}{121.954313}{-16.271967}{0.476591}%
\vSv{275.063243}{121.820773}{-16.078416}{0.476124}%
\vSv{275.523619}{121.688909}{-15.887964}{0.475671}%
\vSv{275.983951}{121.558691}{-15.700554}{0.475231}%
\vSv{276.444241}{121.430089}{-15.516130}{0.474804}%
\vSv{276.904490}{121.303074}{-15.334634}{0.474389}%
}}%
{\color{black}\vlB{%
\vSv{277.364697}{121.177619}{-15.156014}{0.473986}%
\vSv{277.824863}{121.053696}{-14.980215}{0.473595}%
\vSv{278.284990}{120.931279}{-14.807184}{0.473215}%
\vSv{278.745077}{120.810341}{-14.636870}{0.472845}%
\vSv{279.205126}{120.690856}{-14.469222}{0.472486}%
\vSv{279.665137}{120.572801}{-14.304190}{0.472137}%
\vSv{280.125111}{120.456150}{-14.141726}{0.471798}%
\vSv{280.585048}{120.340880}{-13.981782}{0.471468}%
\vSv{281.044949}{120.226967}{-13.824311}{0.471148}%
\vSv{281.504815}{120.114388}{-13.669266}{0.470836}%
\vSv{281.964646}{120.003121}{-13.516604}{0.470533}%
\vSv{282.424442}{119.893145}{-13.366279}{0.470238}%
\vSv{282.884205}{119.784438}{-13.218249}{0.469951}%
\vSv{283.343935}{119.676978}{-13.072471}{0.469672}%
\vSv{283.803632}{119.570747}{-12.928903}{0.469400}%
\vSv{284.263298}{119.465722}{-12.787504}{0.469136}%
\vSv{284.722932}{119.361886}{-12.648236}{0.468878}%
\vSv{285.182535}{119.259218}{-12.511057}{0.468628}%
\vSv{285.642107}{119.157700}{-12.375931}{0.468384}%
\vSv{286.101650}{119.057313}{-12.242819}{0.468147}%
\vSv{286.561164}{118.958040}{-12.111685}{0.467916}%
\vSv{287.020648}{118.859863}{-11.982493}{0.467690}%
\vSv{287.480105}{118.762765}{-11.855206}{0.467471}%
\vSv{287.939533}{118.666728}{-11.729792}{0.467258}%
\vSv{288.398934}{118.571736}{-11.606214}{0.467050}%
\vSv{288.858308}{118.477773}{-11.484441}{0.466847}%
\vSv{289.317656}{118.384823}{-11.364440}{0.466649}%
\vSv{289.776978}{118.292870}{-11.246179}{0.466457}%
\vSv{290.236274}{118.201900}{-11.129626}{0.466269}%
\vSv{290.695544}{118.111896}{-11.014751}{0.466086}%
\vSv{291.154791}{118.022845}{-10.901524}{0.465908}%
\vSv{291.614012}{117.934732}{-10.789915}{0.465734}%
}}%
{\color{black}\vlB{%
\vSv{292.073210}{117.847542}{-10.679896}{0.465565}%
\vSv{292.532385}{117.761263}{-10.571439}{0.465399}%
\vSv{292.991536}{117.675880}{-10.464515}{0.465238}%
\vSv{293.450665}{117.591381}{-10.359098}{0.465081}%
\vSv{293.909771}{117.507751}{-10.255161}{0.464927}%
\vSv{294.368855}{117.424979}{-10.152678}{0.464778}%
\vSv{294.827918}{117.343052}{-10.051623}{0.464632}%
\vSv{295.286960}{117.261957}{-9.951973}{0.464489}%
\vSv{295.745980}{117.181683}{-9.853701}{0.464350}%
\vSv{296.204980}{117.102217}{-9.756785}{0.464214}%
\vSv{296.663960}{117.023549}{-9.661200}{0.464082}%
\vSv{297.122920}{116.945666}{-9.566924}{0.463953}%
\vSv{297.581861}{116.868557}{-9.473934}{0.463826}%
\vSv{298.040782}{116.792212}{-9.382208}{0.463703}%
\vSv{298.499685}{116.716619}{-9.291724}{0.463583}%
\vSv{298.958569}{116.641768}{-9.202461}{0.463465}%
\vSv{299.417434}{116.567649}{-9.114399}{0.463350}%
\vSv{299.876282}{116.494252}{-9.027517}{0.463238}%
\vSv{300.335112}{116.421566}{-8.941794}{0.463129}%
\vSv{300.793925}{116.349581}{-8.857212}{0.463021}%
\vSv{301.252720}{116.278289}{-8.773751}{0.462917}%
\vSv{301.711499}{116.207678}{-8.691392}{0.462815}%
\vSv{302.170261}{116.137741}{-8.610117}{0.462715}%
\vSv{302.629007}{116.068468}{-8.529908}{0.462617}%
\vSv{303.087737}{115.999850}{-8.450747}{0.462522}%
\vSv{303.546451}{115.931879}{-8.372616}{0.462429}%
\vSv{304.005149}{115.864544}{-8.295499}{0.462337}%
\vSv{304.463833}{115.797839}{-8.219379}{0.462248}%
\vSv{304.922501}{115.731754}{-8.144239}{0.462161}%
\vSv{305.381154}{115.666282}{-8.070064}{0.462076}%
\vSv{305.839793}{115.601414}{-7.996837}{0.461993}%
\vSv{306.298418}{115.537142}{-7.924544}{0.461911}%
}}%
{\color{black}\vlB{%
\vSv{306.757029}{115.473459}{-7.853169}{0.461831}%
\vSv{307.215625}{115.410357}{-7.782696}{0.461753}%
\vSv{307.674208}{115.347828}{-7.713113}{0.461677}%
\vSv{308.132778}{115.285865}{-7.644404}{0.461602}%
\vSv{308.591334}{115.224460}{-7.576555}{0.461529}%
\vSv{309.049878}{115.163607}{-7.509552}{0.461458}%
\vSv{309.508408}{115.103299}{-7.443383}{0.461388}%
\vSv{309.966926}{115.043528}{-7.378033}{0.461320}%
\vSv{310.425432}{114.984287}{-7.313491}{0.461253}%
\vSv{310.883925}{114.925570}{-7.249742}{0.461187}%
\vSv{311.342406}{114.867371}{-7.186775}{0.461123}%
\vSv{311.800876}{114.809683}{-7.124577}{0.461060}%
\vSv{312.259333}{114.752499}{-7.063137}{0.460998}%
\vSv{312.717780}{114.695813}{-7.002442}{0.460938}%
\vSv{313.176214}{114.639619}{-6.942481}{0.460879}%
\vSv{313.634638}{114.583912}{-6.883243}{0.460821}%
\vSv{314.093051}{114.528684}{-6.824715}{0.460765}%
\vSv{314.551453}{114.473930}{-6.766889}{0.460709}%
\vSv{315.009844}{114.419645}{-6.709752}{0.460655}%
\vSv{315.468225}{114.365822}{-6.653294}{0.460602}%
\vSv{315.926595}{114.312456}{-6.597505}{0.460550}%
\vSv{316.384956}{114.259542}{-6.542375}{0.460499}%
\vSv{316.843306}{114.207073}{-6.487893}{0.460449}%
\vSv{317.301646}{114.155046}{-6.434050}{0.460400}%
\vSv{317.759977}{114.103453}{-6.380836}{0.460352}%
\vSv{318.218298}{114.052292}{-6.328242}{0.460305}%
\vSv{318.676610}{114.001555}{-6.276258}{0.460259}%
\vSv{319.134912}{113.951238}{-6.224876}{0.460213}%
\vSv{319.593205}{113.901337}{-6.174086}{0.460169}%
\vSv{320.051489}{113.851846}{-6.123880}{0.460126}%
\vSv{320.509765}{113.802760}{-6.074249}{0.460083}%
\vSv{320.968031}{113.754076}{-6.025185}{0.460041}%
}}%
{\color{black}\vlB{%
\vSv{321.426289}{113.705787}{-5.976678}{0.460000}%
\vSv{321.884538}{113.657890}{-5.928722}{0.459960}%
\vSv{322.342779}{113.610380}{-5.881308}{0.459921}%
\vSv{322.801011}{113.563253}{-5.834427}{0.459882}%
\vSv{323.259236}{113.516504}{-5.788074}{0.459844}%
\vSv{323.717452}{113.470129}{-5.742239}{0.459807}%
\vSv{324.175660}{113.424124}{-5.696915}{0.459771}%
\vSv{324.633861}{113.378484}{-5.652095}{0.459735}%
\vSv{325.092054}{113.333206}{-5.607772}{0.459700}%
\vSv{325.550239}{113.288285}{-5.563939}{0.459666}%
\vSv{326.008417}{113.243718}{-5.520588}{0.459632}%
\vSv{326.466587}{113.199499}{-5.477713}{0.459599}%
\vSv{326.924750}{113.155627}{-5.435307}{0.459566}%
\vSv{327.382906}{113.112096}{-5.393363}{0.459534}%
\vSv{327.841055}{113.068903}{-5.351876}{0.459503}%
\vSv{328.299197}{113.026044}{-5.310838}{0.459472}%
\vSv{328.757332}{112.983516}{-5.270243}{0.459442}%
\vSv{329.215460}{112.941314}{-5.230086}{0.459413}%
\vSv{329.673581}{112.899436}{-5.190359}{0.459384}%
\vSv{330.131696}{112.857878}{-5.151057}{0.459355}%
\vSv{330.589805}{112.816636}{-5.112175}{0.459327}%
\vSv{331.047907}{112.775708}{-5.073706}{0.459300}%
\vSv{331.506002}{112.735089}{-5.035645}{0.459273}%
\vSv{331.964091}{112.694776}{-4.997985}{0.459246}%
\vSv{332.422174}{112.654766}{-4.960723}{0.459220}%
\vSv{332.880251}{112.615056}{-4.923852}{0.459195}%
\vSv{333.338322}{112.575642}{-4.887366}{0.459169}%
\vSv{333.796388}{112.536522}{-4.851262}{0.459145}%
\vSv{334.254447}{112.497693}{-4.815533}{0.459121}%
\vSv{334.712500}{112.459150}{-4.780174}{0.459097}%
\vSv{335.170548}{112.420893}{-4.745182}{0.459073}%
\vSv{335.628590}{112.382916}{-4.710550}{0.459051}%
}}%
{\color{black}\vlB{%
\vSv{336.086627}{112.345218}{-4.676273}{0.459028}%
\vSv{336.544658}{112.307795}{-4.642348}{0.459006}%
\vSv{337.002684}{112.270645}{-4.608770}{0.458984}%
\vSv{337.460704}{112.233765}{-4.575533}{0.458963}%
\vSv{337.918719}{112.197152}{-4.542634}{0.458942}%
\vSv{338.376729}{112.160804}{-4.510068}{0.458921}%
\vSv{338.834734}{112.124717}{-4.477830}{0.458901}%
\vSv{339.292734}{112.088889}{-4.445917}{0.458881}%
\vSv{339.750729}{112.053317}{-4.414324}{0.458861}%
\vSv{340.208718}{112.018000}{-4.383047}{0.458842}%
\vSv{340.666703}{111.982933}{-4.352082}{0.458823}%
\vSv{341.124684}{111.948115}{-4.321425}{0.458804}%
\vSv{341.582659}{111.913544}{-4.291071}{0.458786}%
\vSv{342.040630}{111.879216}{-4.261018}{0.458768}%
\vSv{342.498596}{111.845129}{-4.231261}{0.458750}%
\vSv{342.956557}{111.811281}{-4.201796}{0.458733}%
\vSv{343.414515}{111.777670}{-4.172620}{0.458716}%
\vSv{343.872467}{111.744293}{-4.143729}{0.458699}%
\vSv{344.330415}{111.711148}{-4.115119}{0.458683}%
\vSv{344.788359}{111.678233}{-4.086788}{0.458666}%
\vSv{345.246299}{111.645545}{-4.058730}{0.458650}%
\vSv{345.704234}{111.613082}{-4.030944}{0.458635}%
\vSv{346.162166}{111.580842}{-4.003425}{0.458619}%
\vSv{346.620093}{111.548823}{-3.976170}{0.458604}%
\vSv{347.078016}{111.517023}{-3.949177}{0.458589}%
\vSv{347.535935}{111.485439}{-3.922441}{0.458574}%
\vSv{347.993850}{111.454070}{-3.895959}{0.458560}%
\vSv{348.451761}{111.422913}{-3.869729}{0.458545}%
\vSv{348.909668}{111.391967}{-3.843747}{0.458531}%
\vSv{349.367571}{111.361229}{-3.818011}{0.458518}%
\vSv{349.825471}{111.330697}{-3.792516}{0.458504}%
\vSv{350.283367}{111.300370}{-3.767261}{0.458491}%
}}%
{\color{black}\vlB{%
\vSv{350.741259}{111.270246}{-3.742243}{0.458478}%
\vSv{351.199147}{111.240322}{-3.717458}{0.458465}%
\vSv{351.657032}{111.210597}{-3.692903}{0.458452}%
\vSv{352.114913}{111.181068}{-3.668577}{0.458439}%
\vSv{352.572791}{111.151735}{-3.644475}{0.458427}%
\vSv{353.030666}{111.122595}{-3.620597}{0.458415}%
\vSv{353.488537}{111.093646}{-3.596938}{0.458403}%
\vSv{353.946404}{111.064888}{-3.573496}{0.458391}%
\vSv{354.404268}{111.036317}{-3.550269}{0.458380}%
\vSv{354.862129}{111.007932}{-3.527254}{0.458368}%
\vSv{355.319987}{110.979731}{-3.504448}{0.458357}%
\vSv{355.777841}{110.951714}{-3.481850}{0.458346}%
\vSv{356.235692}{110.923877}{-3.459456}{0.458335}%
\vSv{356.693540}{110.896220}{-3.437264}{0.458325}%
\vSv{357.151385}{110.868741}{-3.415273}{0.458314}%
\vSv{357.609227}{110.841438}{-3.393479}{0.458304}%
\vSv{358.067065}{110.814310}{-3.371880}{0.458293}%
\vSv{358.524901}{110.787355}{-3.350474}{0.458283}%
\vSv{358.982734}{110.760571}{-3.329259}{0.458273}%
\vSv{359.440563}{110.733958}{-3.308233}{0.458264}%
\vSv{359.898390}{110.707512}{-3.287393}{0.458254}%
\vSv{360.356214}{110.681234}{-3.266737}{0.458245}%
\vSv{360.814035}{110.655121}{-3.246264}{0.458235}%
\vSv{361.271853}{110.629172}{-3.225970}{0.458226}%
\vSv{361.729669}{110.603386}{-3.205854}{0.458217}%
\vSv{362.187482}{110.577761}{-3.185915}{0.458208}%
\vSv{362.645292}{110.552296}{-3.166149}{0.458199}%
\vSv{363.103099}{110.526989}{-3.146556}{0.458191}%
\vSv{363.560904}{110.501838}{-3.127132}{0.458182}%
\vSv{364.018706}{110.476844}{-3.107877}{0.458174}%
\vSv{364.476505}{110.452003}{-3.088788}{0.458166}%
\vSv{364.934302}{110.427316}{-3.069863}{0.458157}%
}}%
{\color{black}\vlB{%
\vSv{365.392096}{110.402780}{-3.051101}{0.458149}%
\vSv{365.849888}{110.378394}{-3.032500}{0.458142}%
\vSv{366.307677}{110.354157}{-3.014058}{0.458134}%
\vSv{366.765464}{110.330068}{-2.995773}{0.458126}%
\vSv{367.223248}{110.306126}{-2.977644}{0.458119}%
\vSv{367.681030}{110.282328}{-2.959668}{0.458111}%
\vSv{368.138810}{110.258674}{-2.941844}{0.458104}%
\vSv{368.596587}{110.235163}{-2.924171}{0.458096}%
\vSv{369.054362}{110.211794}{-2.906647}{0.458089}%
\vSv{369.512135}{110.188565}{-2.889270}{0.458082}%
\vSv{369.969905}{110.165475}{-2.872038}{0.458075}%
\vSv{370.427673}{110.142523}{-2.854951}{0.458069}%
\vSv{370.885439}{110.119707}{-2.838006}{0.458062}%
\vSv{371.343203}{110.097028}{-2.821201}{0.458055}%
\vSv{371.800964}{110.074483}{-2.804536}{0.458049}%
\vSv{372.258723}{110.052071}{-2.788009}{0.458042}%
\vSv{372.716480}{110.029791}{-2.771619}{0.458036}%
\vSv{373.174236}{110.007643}{-2.755363}{0.458030}%
\vSv{373.631988}{109.985625}{-2.739241}{0.458023}%
\vSv{374.089739}{109.963735}{-2.723251}{0.458017}%
\vSv{374.547488}{109.941974}{-2.707391}{0.458011}%
\vSv{375.005235}{109.920340}{-2.691661}{0.458005}%
\vSv{375.462980}{109.898832}{-2.676059}{0.457999}%
\vSv{375.920723}{109.877448}{-2.660584}{0.457994}%
\vSv{376.378464}{109.856188}{-2.645233}{0.457988}%
\vSv{376.836202}{109.835051}{-2.630007}{0.457982}%
\vSv{377.293939}{109.814036}{-2.614903}{0.457977}%
\vSv{377.751675}{109.793142}{-2.599921}{0.457971}%
\vSv{378.209408}{109.772368}{-2.585059}{0.457966}%
\vSv{378.667139}{109.751712}{-2.570315}{0.457961}%
\vSv{379.124869}{109.731175}{-2.555690}{0.457956}%
\vSv{379.582596}{109.710754}{-2.541180}{0.457950}%
}}%
{\color{black}\vlB{%
\vSv{380.040322}{109.690450}{-2.526786}{0.457945}%
\vSv{380.498046}{109.670261}{-2.512506}{0.457940}%
\vSv{380.955769}{109.650186}{-2.498339}{0.457935}%
\vSv{381.413489}{109.630224}{-2.484283}{0.457930}%
\vSv{381.871208}{109.610375}{-2.470338}{0.457926}%
\vSv{382.328925}{109.590638}{-2.456503}{0.457921}%
\vSv{382.786641}{109.571011}{-2.442776}{0.457916}%
\vSv{383.244354}{109.551494}{-2.429156}{0.457911}%
\vSv{383.702066}{109.532086}{-2.415642}{0.457907}%
\vSv{384.159777}{109.512785}{-2.402233}{0.457902}%
\vSv{384.617486}{109.493593}{-2.388928}{0.457898}%
\vSv{385.075193}{109.474506}{-2.375727}{0.457894}%
\vSv{385.532898}{109.455526}{-2.362627}{0.457889}%
\vSv{385.990602}{109.436650}{-2.349628}{0.457885}%
\vSv{386.448305}{109.417878}{-2.336729}{0.457881}%
\vSv{386.906006}{109.399209}{-2.323929}{0.457877}%
\vSv{387.363705}{109.380642}{-2.311227}{0.457872}%
\vSv{387.821403}{109.362177}{-2.298622}{0.457868}%
\vSv{388.279099}{109.343813}{-2.286113}{0.457864}%
\vSv{388.736794}{109.325549}{-2.273699}{0.457860}%
\vSv{389.194488}{109.307384}{-2.261379}{0.457857}%
\vSv{389.652179}{109.289318}{-2.249152}{0.457853}%
\vSv{390.109870}{109.271350}{-2.237018}{0.457849}%
\vSv{390.567559}{109.253478}{-2.224975}{0.457845}%
\vSv{391.025247}{109.235703}{-2.213022}{0.457841}%
\vSv{391.482933}{109.218024}{-2.201159}{0.457838}%
\vSv{391.940618}{109.200439}{-2.189385}{0.457834}%
\vSv{392.398301}{109.182949}{-2.177699}{0.457831}%
\vSv{392.855983}{109.165552}{-2.166100}{0.457827}%
\vSv{393.313664}{109.148247}{-2.154587}{0.457824}%
\vSv{393.771343}{109.131035}{-2.143159}{0.457820}%
\vSv{394.229021}{109.113914}{-2.131816}{0.457817}%
}}%
{\color{black}\vlB{%
\vSv{394.686698}{109.096884}{-2.120557}{0.457814}%
\vSv{395.144373}{109.079944}{-2.109380}{0.457810}%
\vSv{395.602048}{109.063093}{-2.098286}{0.457807}%
\vSv{396.059720}{109.046331}{-2.087273}{0.457804}%
\vSv{396.517392}{109.029657}{-2.076341}{0.457801}%
\vSv{396.975062}{109.013070}{-2.065489}{0.457797}%
\vSv{397.432732}{108.996571}{-2.054716}{0.457794}%
\vSv{397.890399}{108.980157}{-2.044021}{0.457791}%
\vSv{398.348066}{108.963829}{-2.033404}{0.457788}%
\vSv{398.805732}{108.947585}{-2.022863}{0.457785}%
\vSv{399.263396}{108.931426}{-2.012399}{0.457782}%
\vSv{399.721059}{108.915351}{-2.002010}{0.457779}%
\vSv{400.178721}{108.899359}{-1.991696}{0.457777}%
\vSv{400.636382}{108.883449}{-1.981456}{0.457774}%
\vSv{401.094041}{108.867621}{-1.971289}{0.457771}%
\vSv{401.551700}{108.851874}{-1.961195}{0.457768}%
\vSv{402.009357}{108.836208}{-1.951173}{0.457765}%
\vSv{402.467013}{108.820622}{-1.941223}{0.457763}%
\vSv{402.924668}{108.805116}{-1.931343}{0.457760}%
\vSv{403.382322}{108.789688}{-1.921533}{0.457757}%
\vSv{403.839975}{108.774339}{-1.911792}{0.457755}%
\vSv{404.297627}{108.759068}{-1.902121}{0.457752}%
\vSv{404.755278}{108.743875}{-1.892517}{0.457750}%
\vSv{405.212928}{108.728758}{-1.882981}{0.457747}%
\vSv{405.670576}{108.713717}{-1.873512}{0.457745}%
\vSv{406.128224}{108.698752}{-1.864109}{0.457742}%
\vSv{406.585870}{108.683862}{-1.854772}{0.457740}%
\vSv{407.043516}{108.669046}{-1.845500}{0.457737}%
\vSv{407.501161}{108.654305}{-1.836292}{0.457735}%
\vSv{407.958804}{108.639638}{-1.827149}{0.457733}%
\vSv{408.416447}{108.625043}{-1.818068}{0.457730}%
\vSv{408.874088}{108.610521}{-1.809051}{0.457728}%
}}%
{\color{black}\vlB{%
\vSv{409.331729}{108.596071}{-1.800096}{0.457726}%
\vSv{409.789368}{108.581693}{-1.791202}{0.457724}%
\vSv{410.247007}{108.567386}{-1.782370}{0.457721}%
\vSv{410.704645}{108.553149}{-1.773598}{0.457719}%
\vSv{411.162282}{108.538983}{-1.764886}{0.457717}%
\vSv{411.619917}{108.524886}{-1.756234}{0.457715}%
\vSv{412.077552}{108.510858}{-1.747640}{0.457713}%
\vSv{412.535186}{108.496899}{-1.739106}{0.457711}%
\vSv{412.992819}{108.483008}{-1.730629}{0.457709}%
\vSv{413.450452}{108.469185}{-1.722209}{0.457707}%
\vSv{413.908083}{108.455429}{-1.713847}{0.457705}%
\vSv{414.365713}{108.441741}{-1.705541}{0.457703}%
\vSv{414.823343}{108.428118}{-1.697291}{0.457701}%
\vSv{415.280972}{108.414561}{-1.689096}{0.457699}%
\vSv{415.738599}{108.401070}{-1.680957}{0.457697}%
\vSv{416.196226}{108.387644}{-1.672872}{0.457695}%
\vSv{416.653852}{108.374283}{-1.664841}{0.457693}%
\vSv{417.111478}{108.360985}{-1.656863}{0.457691}%
\vSv{417.569102}{108.347752}{-1.648939}{0.457690}%
\vSv{418.026726}{108.334582}{-1.641067}{0.457688}%
\vSv{418.484348}{108.321474}{-1.633248}{0.457686}%
\vSv{418.941970}{108.308429}{-1.625480}{0.457684}%
\vSv{419.399592}{108.295447}{-1.617764}{0.457682}%
\vSv{419.857212}{108.282526}{-1.610098}{0.457681}%
\vSv{420.314832}{108.269666}{-1.602483}{0.457679}%
\vSv{420.772450}{108.256867}{-1.594918}{0.457677}%
\vSv{421.230068}{108.244128}{-1.587403}{0.457676}%
\vSv{421.687686}{108.231450}{-1.579937}{0.457674}%
\vSv{422.145302}{108.218831}{-1.572519}{0.457672}%
\vSv{422.602918}{108.206271}{-1.565150}{0.457671}%
\vSv{423.060533}{108.193771}{-1.557829}{0.457669}%
\vSv{423.518147}{108.181329}{-1.550555}{0.457668}%
}}%
{\color{vltTeal}\vlB{%
\vSv{57.999895}{114.983607}{0.006662}{0.457500}%
\vSv{58.457186}{114.983660}{0.019987}{0.457500}%
\vSv{58.914477}{114.983819}{0.033313}{0.457500}%
\vSv{59.371767}{114.984085}{0.046641}{0.457500}%
\vSv{59.829058}{114.984458}{0.059971}{0.457500}%
\vSv{60.286349}{114.984937}{0.073305}{0.457500}%
\vSv{60.743639}{114.985522}{0.086643}{0.457501}%
\vSv{61.200929}{114.986214}{0.099986}{0.457501}%
\vSv{61.658220}{114.987012}{0.113335}{0.457501}%
\vSv{62.115510}{114.987917}{0.126691}{0.457501}%
\vSv{62.572800}{114.988929}{0.140054}{0.457501}%
\vSv{63.030090}{114.990047}{0.153424}{0.457502}%
\vSv{63.487380}{114.991272}{0.166804}{0.457502}%
\vSv{63.944670}{114.992604}{0.180193}{0.457502}%
\vSv{64.401959}{114.994043}{0.193593}{0.457503}%
\vSv{64.859248}{114.995589}{0.207004}{0.457503}%
\vSv{65.316538}{114.997242}{0.220427}{0.457503}%
\vSv{65.773827}{114.999002}{0.233862}{0.457504}%
\vSv{66.231115}{115.000869}{0.247311}{0.457504}%
\vSv{66.688404}{115.002844}{0.260774}{0.457505}%
\vSv{67.145692}{115.004926}{0.274253}{0.457505}%
\vSv{67.602980}{115.007116}{0.287747}{0.457506}%
\vSv{68.060268}{115.009414}{0.301258}{0.457506}%
\vSv{68.517555}{115.011819}{0.314787}{0.457507}%
\vSv{68.974843}{115.014333}{0.328333}{0.457508}%
\vSv{69.432129}{115.016954}{0.341899}{0.457508}%
\vSv{69.889416}{115.019685}{0.355484}{0.457509}%
\vSv{70.346702}{115.022523}{0.369091}{0.457509}%
\vSv{70.803988}{115.025470}{0.382718}{0.457510}%
\vSv{71.261274}{115.028526}{0.396368}{0.457511}%
\vSv{71.718559}{115.031691}{0.410041}{0.457512}%
\vSv{72.175844}{115.034965}{0.423738}{0.457513}%
}}%
{\color{vltTeal}\vlB{%
\vSv{72.633128}{115.038349}{0.437460}{0.457513}%
\vSv{73.090413}{115.041842}{0.451207}{0.457514}%
\vSv{73.547696}{115.045445}{0.464981}{0.457515}%
\vSv{74.004979}{115.049158}{0.478782}{0.457516}%
\vSv{74.462262}{115.052981}{0.492610}{0.457517}%
\vSv{74.919545}{115.056915}{0.506468}{0.457518}%
\vSv{75.376826}{115.060959}{0.520356}{0.457519}%
\vSv{75.834108}{115.065114}{0.534274}{0.457520}%
\vSv{76.291389}{115.069380}{0.548223}{0.457521}%
\vSv{76.748669}{115.073758}{0.562205}{0.457522}%
\vSv{77.205949}{115.078247}{0.576220}{0.457523}%
\vSv{77.663228}{115.082848}{0.590269}{0.457524}%
\vSv{78.120507}{115.087562}{0.604352}{0.457525}%
\vSv{78.577785}{115.092387}{0.618472}{0.457527}%
\vSv{79.035063}{115.097326}{0.632628}{0.457528}%
\vSv{79.492340}{115.102378}{0.646822}{0.457529}%
\vSv{79.949616}{115.107543}{0.661054}{0.457530}%
\vSv{80.406892}{115.112821}{0.675325}{0.457532}%
\vSv{80.864167}{115.118214}{0.689637}{0.457533}%
\vSv{81.321442}{115.123721}{0.703989}{0.457535}%
\vSv{81.778716}{115.129343}{0.718384}{0.457536}%
\vSv{82.235989}{115.135079}{0.732822}{0.457537}%
\vSv{82.693262}{115.140931}{0.747304}{0.457539}%
\vSv{83.150534}{115.146898}{0.761830}{0.457540}%
\vSv{83.607805}{115.152982}{0.776403}{0.457542}%
\vSv{84.065075}{115.159182}{0.791022}{0.457544}%
\vSv{84.522345}{115.165498}{0.805688}{0.457545}%
\vSv{84.979614}{115.171932}{0.820404}{0.457547}%
\vSv{85.436882}{115.178483}{0.835169}{0.457549}%
\vSv{85.894149}{115.185153}{0.849984}{0.457550}%
\vSv{86.351415}{115.191940}{0.864851}{0.457552}%
\vSv{86.808681}{115.198846}{0.879771}{0.457554}%
}}%
{\color{vltTeal}\vlB{%
\vSv{87.265946}{115.205872}{0.894744}{0.457556}%
\vSv{87.723210}{115.213017}{0.909772}{0.457558}%
\vSv{88.180473}{115.220282}{0.924856}{0.457560}%
\vSv{88.637735}{115.227667}{0.939996}{0.457562}%
\vSv{89.094997}{115.235174}{0.955194}{0.457564}%
\vSv{89.552257}{115.242802}{0.970451}{0.457566}%
\vSv{90.009516}{115.250551}{0.985767}{0.457568}%
\vSv{90.466775}{115.258423}{1.001144}{0.457570}%
\vSv{90.924032}{115.266418}{1.016583}{0.457572}%
\vSv{91.381289}{115.274536}{1.032085}{0.457574}%
\vSv{91.838544}{115.282778}{1.047652}{0.457576}%
\vSv{92.295799}{115.291144}{1.063283}{0.457579}%
\vSv{92.753052}{115.299636}{1.078981}{0.457581}%
\vSv{93.210305}{115.308252}{1.094746}{0.457584}%
\vSv{93.667556}{115.316995}{1.110580}{0.457586}%
\vSv{94.124806}{115.325864}{1.126483}{0.457588}%
\vSv{94.582056}{115.334860}{1.142457}{0.457591}%
\vSv{95.039304}{115.343983}{1.158504}{0.457594}%
\vSv{95.496550}{115.353235}{1.174623}{0.457596}%
\vSv{95.953796}{115.362616}{1.190817}{0.457599}%
\vSv{96.411041}{115.372125}{1.207087}{0.457602}%
\vSv{96.868284}{115.381765}{1.223433}{0.457604}%
\vSv{97.325526}{115.391536}{1.239858}{0.457607}%
\vSv{97.782767}{115.401437}{1.256361}{0.457610}%
\vSv{98.240006}{115.411471}{1.272946}{0.457613}%
\vSv{98.697245}{115.421637}{1.289612}{0.457616}%
\vSv{99.154482}{115.431936}{1.306361}{0.457619}%
\vSv{99.611717}{115.442369}{1.323195}{0.457622}%
\vSv{100.068951}{115.452936}{1.340114}{0.457625}%
\vSv{100.526184}{115.463639}{1.357120}{0.457628}%
\vSv{100.983416}{115.474478}{1.374215}{0.457632}%
\vSv{101.440646}{115.485453}{1.391399}{0.457635}%
}}%
{\color{vltTeal}\vlB{%
\vSv{101.897875}{115.496565}{1.408675}{0.457638}%
\vSv{102.355102}{115.507815}{1.426043}{0.457642}%
\vSv{102.812328}{115.519204}{1.443505}{0.457645}%
\vSv{103.269552}{115.530733}{1.461062}{0.457649}%
\vSv{103.726775}{115.542402}{1.478716}{0.457652}%
\vSv{104.183996}{115.554212}{1.496468}{0.457656}%
\vSv{104.641216}{115.566164}{1.514320}{0.457660}%
\vSv{105.098434}{115.578258}{1.532272}{0.457664}%
\vSv{105.555650}{115.590496}{1.550328}{0.457668}%
\vSv{106.012865}{115.602878}{1.568487}{0.457671}%
\vSv{106.470079}{115.615406}{1.586753}{0.457675}%
\vSv{106.927290}{115.628079}{1.605125}{0.457680}%
\vSv{107.384500}{115.640899}{1.623606}{0.457684}%
\vSv{107.841708}{115.653867}{1.642198}{0.457688}%
\vSv{108.298914}{115.666983}{1.660901}{0.457692}%
\vSv{108.756119}{115.680249}{1.679718}{0.457697}%
\vSv{109.213322}{115.693665}{1.698651}{0.457701}%
\vSv{109.670522}{115.707233}{1.717700}{0.457706}%
\vSv{110.127722}{115.720952}{1.736868}{0.457710}%
\vSv{110.584919}{115.734825}{1.756157}{0.457715}%
\vSv{111.042114}{115.748853}{1.775567}{0.457720}%
\vSv{111.499307}{115.763035}{1.795102}{0.457725}%
\vSv{111.956499}{115.777373}{1.814762}{0.457730}%
\vSv{112.413688}{115.791869}{1.834549}{0.457735}%
\vSv{112.870875}{115.806522}{1.854466}{0.457740}%
\vSv{113.328060}{115.821335}{1.874514}{0.457745}%
\vSv{113.785244}{115.836308}{1.894695}{0.457750}%
\vSv{114.242425}{115.851443}{1.915011}{0.457756}%
\vSv{114.699604}{115.866740}{1.935463}{0.457761}%
\vSv{115.156780}{115.882200}{1.956055}{0.457767}%
\vSv{115.613955}{115.897825}{1.976787}{0.457772}%
\vSv{116.071127}{115.913615}{1.997662}{0.457778}%
}}%
{\color{vltTeal}\vlB{%
\vSv{116.528297}{115.929573}{2.018682}{0.457784}%
\vSv{116.985465}{115.945699}{2.039849}{0.457790}%
\vSv{117.442630}{115.961993}{2.061164}{0.457796}%
\vSv{117.899793}{115.978459}{2.082631}{0.457802}%
\vSv{118.356954}{115.995096}{2.104251}{0.457809}%
\vSv{118.814112}{116.011905}{2.126026}{0.457815}%
\vSv{119.271268}{116.028889}{2.147959}{0.457822}%
\vSv{119.728421}{116.046048}{2.170052}{0.457828}%
\vSv{120.185572}{116.063384}{2.192307}{0.457835}%
\vSv{120.642720}{116.080898}{2.214727}{0.457842}%
\vSv{121.099865}{116.098591}{2.237313}{0.457849}%
\vSv{121.557008}{116.116465}{2.260069}{0.457856}%
\vSv{122.014148}{116.134521}{2.282996}{0.457863}%
\vSv{122.471286}{116.152760}{2.306097}{0.457871}%
\vSv{122.928420}{116.171184}{2.329374}{0.457878}%
\vSv{123.385552}{116.189794}{2.352831}{0.457886}%
\vSv{123.842681}{116.208592}{2.376469}{0.457894}%
\vSv{124.299807}{116.227578}{2.400291}{0.457902}%
\vSv{124.756931}{116.246756}{2.424300}{0.457910}%
\vSv{125.214051}{116.266125}{2.448498}{0.457918}%
\vSv{125.671168}{116.285688}{2.472889}{0.457926}%
\vSv{126.128282}{116.305446}{2.497474}{0.457935}%
\vSv{126.585393}{116.325400}{2.522257}{0.457944}%
\vSv{127.042501}{116.345553}{2.547241}{0.457952}%
\vSv{127.499606}{116.365906}{2.572428}{0.457961}%
\vSv{127.956708}{116.386460}{2.597821}{0.457971}%
\vSv{128.413806}{116.407218}{2.623424}{0.457980}%
\vSv{128.870901}{116.428180}{2.649238}{0.457989}%
\vSv{129.327992}{116.449349}{2.675269}{0.457999}%
\vSv{129.785080}{116.470727}{2.701517}{0.458009}%
\vSv{130.242165}{116.492314}{2.727987}{0.458019}%
\vSv{130.699246}{116.514113}{2.754682}{0.458029}%
}}%
{\color{vltTeal}\vlB{%
\vSv{131.156324}{116.536126}{2.781605}{0.458040}%
\vSv{131.613398}{116.558354}{2.808759}{0.458050}%
\vSv{132.070468}{116.580800}{2.836148}{0.458061}%
\vSv{132.527535}{116.603464}{2.863775}{0.458072}%
\vSv{132.984597}{116.626350}{2.891643}{0.458083}%
\vSv{133.441656}{116.649459}{2.919757}{0.458095}%
\vSv{133.898711}{116.672794}{2.948119}{0.458106}%
\vSv{134.355763}{116.696355}{2.976734}{0.458118}%
\vSv{134.812810}{116.720145}{3.005604}{0.458130}%
\vSv{135.269853}{116.744166}{3.034734}{0.458142}%
\vSv{135.726892}{116.768421}{3.064128}{0.458155}%
\vSv{136.183926}{116.792911}{3.093789}{0.458168}%
\vSv{136.640957}{116.817639}{3.123722}{0.458181}%
\vSv{137.097983}{116.842606}{3.153930}{0.458194}%
\vSv{137.555005}{116.867815}{3.184417}{0.458208}%
\vSv{138.012022}{116.893269}{3.215188}{0.458221}%
\vSv{138.469035}{116.918969}{3.246247}{0.458235}%
\vSv{138.926044}{116.944917}{3.277597}{0.458250}%
\vSv{139.383047}{116.971117}{3.309245}{0.458264}%
\vSv{139.840046}{116.997570}{3.341193}{0.458279}%
\vSv{140.297041}{117.024280}{3.373446}{0.458294}%
\vSv{140.754030}{117.051247}{3.406010}{0.458310}%
\vSv{141.211015}{117.078476}{3.438888}{0.458325}%
\vSv{141.667994}{117.105968}{3.472085}{0.458341}%
\vSv{142.124968}{117.133726}{3.505607}{0.458358}%
\vSv{142.581938}{117.161753}{3.539457}{0.458374}%
\vSv{143.038902}{117.190051}{3.573642}{0.458391}%
\vSv{143.495861}{117.218624}{3.608166}{0.458409}%
\vSv{143.952814}{117.247472}{3.643034}{0.458426}%
\vSv{144.409762}{117.276601}{3.678252}{0.458444}%
\vSv{144.866704}{117.306012}{3.713824}{0.458463}%
\vSv{145.323641}{117.335708}{3.749758}{0.458482}%
}}%
{\color{vltTeal}\vlB{%
\vSv{145.780572}{117.365692}{3.786057}{0.458501}%
\vSv{146.237497}{117.395967}{3.822727}{0.458520}%
\vSv{146.694417}{117.426537}{3.859775}{0.458540}%
\vSv{147.151330}{117.457403}{3.897206}{0.458560}%
\vSv{147.608237}{117.488570}{3.935027}{0.458581}%
\vSv{148.065138}{117.520040}{3.973242}{0.458602}%
\vSv{148.522033}{117.551817}{4.011859}{0.458624}%
\vSv{148.978922}{117.583904}{4.050883}{0.458646}%
\vSv{149.435804}{117.616304}{4.090322}{0.458668}%
\vSv{149.892679}{117.649020}{4.130181}{0.458691}%
\vSv{150.349548}{117.682056}{4.170467}{0.458715}%
\vSv{150.806410}{117.715416}{4.211188}{0.458739}%
\vSv{151.263266}{117.749102}{4.252349}{0.458763}%
\vSv{151.720114}{117.783119}{4.293958}{0.458788}%
\vSv{152.176955}{117.817470}{4.336023}{0.458813}%
\vSv{152.633789}{117.852159}{4.378549}{0.458839}%
\vSv{153.090615}{117.887190}{4.421546}{0.458866}%
\vSv{153.547435}{117.922565}{4.465019}{0.458893}%
\vSv{154.004246}{117.958290}{4.508978}{0.458920}%
\vSv{154.461050}{117.994369}{4.553430}{0.458949}%
\vSv{154.917846}{118.030804}{4.598382}{0.458977}%
\vSv{155.374635}{118.067600}{4.643844}{0.459007}%
\vSv{155.831415}{118.104762}{4.689823}{0.459037}%
\vSv{156.288187}{118.142294}{4.736328}{0.459068}%
\vSv{156.744950}{118.180199}{4.783367}{0.459099}%
\vSv{157.201705}{118.218483}{4.830950}{0.459131}%
\vSv{157.658452}{118.257149}{4.879085}{0.459164}%
\vSv{158.115190}{118.296203}{4.927782}{0.459197}%
\vSv{158.571919}{118.335648}{4.977049}{0.459232}%
\vSv{159.028639}{118.375489}{5.026897}{0.459266}%
\vSv{159.485350}{118.415732}{5.077335}{0.459302}%
\vSv{159.942051}{118.456380}{5.128373}{0.459339}%
}}%
{\color{vltTeal}\vlB{%
\vSv{160.398743}{118.497439}{5.180021}{0.459376}%
\vSv{160.855426}{118.538914}{5.232289}{0.459414}%
\vSv{161.312098}{118.580810}{5.285188}{0.459453}%
\vSv{161.768761}{118.623131}{5.338729}{0.459493}%
\vSv{162.225413}{118.665884}{5.392923}{0.459534}%
\vSv{162.682055}{118.709074}{5.447780}{0.459576}%
\vSv{163.138687}{118.752705}{5.503313}{0.459619}%
\vSv{163.595308}{118.796784}{5.559532}{0.459662}%
\vSv{164.051918}{118.841316}{5.616450}{0.459707}%
\vSv{164.508517}{118.886307}{5.674079}{0.459753}%
\vSv{164.965105}{118.931763}{5.732431}{0.459799}%
\vSv{165.421682}{118.977689}{5.791519}{0.459847}%
\vSv{165.878247}{119.024092}{5.851355}{0.459896}%
\vSv{166.334800}{119.070977}{5.911954}{0.459946}%
\vSv{166.791341}{119.118351}{5.973327}{0.459998}%
\vSv{167.247870}{119.166221}{6.035490}{0.460050}%
\vSv{167.704386}{119.214593}{6.098455}{0.460104}%
\vSv{168.160890}{119.263473}{6.162238}{0.460159}%
\vSv{168.617381}{119.312869}{6.226853}{0.460215}%
\vSv{169.073859}{119.362786}{6.292314}{0.460273}%
\vSv{169.530324}{119.413232}{6.358638}{0.460332}%
\vSv{169.986775}{119.464215}{6.425839}{0.460392}%
\vSv{170.443212}{119.515741}{6.493934}{0.460454}%
\vSv{170.899635}{119.567817}{6.562938}{0.460518}%
\vSv{171.356044}{119.620452}{6.632869}{0.460583}%
\vSv{171.812438}{119.673652}{6.703743}{0.460649}%
\vSv{172.268817}{119.727426}{6.775578}{0.460718}%
\vSv{172.725182}{119.781782}{6.848391}{0.460788}%
\vSv{173.181531}{119.836728}{6.922200}{0.460859}%
\vSv{173.637864}{119.892271}{6.997024}{0.460933}%
\vSv{174.094181}{119.948421}{7.072882}{0.461008}%
\vSv{174.550483}{120.005186}{7.149792}{0.461085}%
}}%
{\color{vltTeal}\vlB{%
\vSv{175.006767}{120.062574}{7.227776}{0.461164}%
\vSv{175.463035}{120.120595}{7.306852}{0.461246}%
\vSv{175.919286}{120.179258}{7.387043}{0.461329}%
\vSv{176.375519}{120.238572}{7.468367}{0.461414}%
\vSv{176.831735}{120.298546}{7.550848}{0.461502}%
\vSv{177.287932}{120.359190}{7.634507}{0.461592}%
\vSv{177.744111}{120.420514}{7.719367}{0.461684}%
\vSv{178.200271}{120.482528}{7.805450}{0.461778}%
\vSv{178.656412}{120.545242}{7.892781}{0.461875}%
\vSv{179.112534}{120.608666}{7.981384}{0.461975}%
\vSv{179.568636}{120.672812}{8.071282}{0.462077}%
\vSv{180.024717}{120.737690}{8.162502}{0.462182}%
\vSv{180.480778}{120.803311}{8.255069}{0.462290}%
\vSv{180.936818}{120.869687}{8.349009}{0.462401}%
\vSv{181.392836}{120.936829}{8.444350}{0.462514}%
\vSv{181.848833}{121.004748}{8.541119}{0.462631}%
\vSv{182.304807}{121.073458}{8.639344}{0.462751}%
\vSv{182.760759}{121.142970}{8.739054}{0.462874}%
\vSv{183.216688}{121.213296}{8.840279}{0.463000}%
\vSv{183.672593}{121.284450}{8.943049}{0.463130}%
\vSv{184.128474}{121.356445}{9.047395}{0.463264}%
\vSv{184.584330}{121.429294}{9.153348}{0.463401}%
\vSv{185.040162}{121.503011}{9.260942}{0.463542}%
\vSv{185.495968}{121.577609}{9.370208}{0.463687}%
\vSv{185.951749}{121.653103}{9.481182}{0.463836}%
\vSv{186.407503}{121.729508}{9.593898}{0.463989}%
\vSv{186.863230}{121.806838}{9.708391}{0.464147}%
\vSv{187.318929}{121.885109}{9.824698}{0.464309}%
\vSv{187.774601}{121.964336}{9.942856}{0.464476}%
\vSv{188.230244}{122.044535}{10.062904}{0.464648}%
\vSv{188.685858}{122.125723}{10.184879}{0.464825}%
\vSv{189.141442}{122.207915}{10.308823}{0.465006}%
}}%
{\color{vltTeal}\vlB{%
\vSv{189.596996}{122.291130}{10.434776}{0.465193}%
\vSv{190.052519}{122.375384}{10.562779}{0.465386}%
\vSv{190.508010}{122.460695}{10.692877}{0.465584}%
\vSv{190.963469}{122.547082}{10.825112}{0.465789}%
\vSv{191.418896}{122.634563}{10.959529}{0.465999}%
\vSv{191.874289}{122.723156}{11.096175}{0.466216}%
\vSv{192.329648}{122.812882}{11.235097}{0.466439}%
\vSv{192.784973}{122.903761}{11.376342}{0.466669}%
\vSv{193.240262}{122.995813}{11.519960}{0.466906}%
\vSv{193.695514}{123.089058}{11.666001}{0.467150}%
\vSv{194.150730}{123.183519}{11.814518}{0.467402}%
\vSv{194.605909}{123.279216}{11.965562}{0.467661}%
\vSv{195.061049}{123.376174}{12.119188}{0.467929}%
\vSv{195.516149}{123.474414}{12.275451}{0.468205}%
\vSv{195.971210}{123.573959}{12.434408}{0.468489}%
\vSv{196.426231}{123.674835}{12.596116}{0.468783}%
\vSv{196.881209}{123.777066}{12.760636}{0.469086}%
\vSv{197.336146}{123.880677}{12.928028}{0.469398}%
\vSv{197.791039}{123.985694}{13.098353}{0.469721}%
\vSv{198.245888}{124.092144}{13.271675}{0.470054}%
\vSv{198.700693}{124.200053}{13.448060}{0.470398}%
\vSv{199.155451}{124.309451}{13.627573}{0.470753}%
\vSv{199.610163}{124.420365}{13.810282}{0.471119}%
\vSv{200.064827}{124.532825}{13.996258}{0.471498}%
\vSv{200.519443}{124.646861}{14.185570}{0.471889}%
\vSv{200.974009}{124.762503}{14.378291}{0.472293}%
\vSv{201.428525}{124.879785}{14.574496}{0.472711}%
\vSv{201.882990}{124.998737}{14.774260}{0.473143}%
\vSv{202.337402}{125.119394}{14.977660}{0.473589}%
\vSv{202.791761}{125.241789}{15.184776}{0.474051}%
\vSv{203.246065}{125.365959}{15.395689}{0.474528}%
\vSv{203.700314}{125.491938}{15.610479}{0.475022}%
}}%
{\color{vltTeal}\vlB{%
\vSv{204.154506}{125.619765}{15.829233}{0.475533}%
\vSv{204.608641}{125.749476}{16.052034}{0.476061}%
\vSv{205.062717}{125.881112}{16.278971}{0.476608}%
\vSv{205.516734}{126.014712}{16.510133}{0.477174}%
\vSv{205.970689}{126.150318}{16.745611}{0.477760}%
\vSv{206.424583}{126.287972}{16.985497}{0.478367}%
\vSv{206.878414}{126.427717}{17.229885}{0.478995}%
\vSv{207.332181}{126.569598}{17.478872}{0.479646}%
\vSv{207.785883}{126.713662}{17.732555}{0.480321}%
\vSv{208.239519}{126.859955}{17.991033}{0.481020}%
\vSv{208.693087}{127.008527}{18.254408}{0.481744}%
\vSv{209.146586}{127.159427}{18.522780}{0.482494}%
\vSv{209.600017}{127.312707}{18.796256}{0.483273}%
\vSv{210.053376}{127.468419}{19.074939}{0.484080}%
\vSv{210.506663}{127.626618}{19.358938}{0.484917}%
\vSv{210.959878}{127.787361}{19.648359}{0.485785}%
\vSv{211.413019}{127.950705}{19.943313}{0.486686}%
\vSv{211.866084}{128.116709}{20.243911}{0.487621}%
\vSv{212.319074}{128.285434}{20.550264}{0.488592}%
\vSv{212.771986}{128.456944}{20.862486}{0.489599}%
\vSv{213.224821}{128.631303}{21.180689}{0.490645}%
\vSv{213.677576}{128.808578}{21.504989}{0.491732}%
\vSv{214.130251}{128.988838}{21.835501}{0.492860}%
\vSv{214.582846}{129.172154}{22.172339}{0.494032}%
\vSv{215.035358}{129.358599}{22.515620}{0.495250}%
\vSv{215.487788}{129.548248}{22.865459}{0.496516}%
\vSv{215.940135}{129.741178}{23.221972}{0.497832}%
\vSv{216.392398}{129.937471}{23.585274}{0.499200}%
\vSv{216.844576}{130.137208}{23.955479}{0.500623}%
\vSv{217.296669}{130.340474}{24.332701}{0.502103}%
\vSv{217.748676}{130.547358}{24.717052}{0.503642}%
\vSv{218.200598}{130.757949}{25.108642}{0.505243}%
}}%
{\color{vltTeal}\vlB{%
\vSv{218.652433}{130.972342}{25.507579}{0.506909}%
\vSv{219.104181}{131.190632}{25.913971}{0.508643}%
\vSv{219.555843}{131.412920}{26.327919}{0.510449}%
\vSv{220.007418}{131.639308}{26.749525}{0.512328}%
\vSv{220.458907}{131.869903}{27.178883}{0.514285}%
\vSv{220.910310}{132.104813}{27.616088}{0.516323}%
\vSv{221.361627}{132.344151}{28.061225}{0.518446}%
\vSv{221.812859}{132.588036}{28.514377}{0.520657}%
\vSv{222.264006}{132.836587}{28.975619}{0.522961}%
\vSv{222.715071}{133.089929}{29.445022}{0.525362}%
\vSv{223.166053}{133.348191}{29.922648}{0.527865}%
\vSv{223.616954}{133.611505}{30.408550}{0.530473}%
\vSv{224.067775}{133.880011}{30.902774}{0.533192}%
\vSv{224.518520}{134.153849}{31.405357}{0.536027}%
\vSv{224.969188}{134.433167}{31.916324}{0.538983}%
\vSv{225.419783}{134.718117}{32.435691}{0.542065}%
\vSv{225.870306}{135.008855}{32.963458}{0.545280}%
\vSv{226.320762}{135.305544}{33.499618}{0.548634}%
\vSv{226.771152}{135.608352}{34.044146}{0.552132}%
\vSv{227.221479}{135.917453}{34.597003}{0.555781}%
\vSv{227.671748}{136.233026}{35.158136}{0.559588}%
\vSv{228.121962}{136.555256}{35.727475}{0.563560}%
\vSv{228.572126}{136.884336}{36.304930}{0.567704}%
\vSv{229.022242}{137.220464}{36.890397}{0.572029}%
\vSv{229.472317}{137.563845}{37.483748}{0.576541}%
\vSv{229.922355}{137.914691}{38.084838}{0.581249}%
\vSv{230.372361}{138.273221}{38.693500}{0.586162}%
\vSv{230.822341}{138.639663}{39.309544}{0.591288}%
\vSv{231.272301}{139.014249}{39.932758}{0.596637}%
\vSv{231.722246}{139.397223}{40.562904}{0.602217}%
\vSv{232.172183}{139.788835}{41.199724}{0.608040}%
\vSv{232.622118}{140.189342}{41.842929}{0.614113}%
}}%
{\color{vltTeal}\vlB{%
\vSv{233.072059}{140.599011}{42.492209}{0.620449}%
\vSv{233.522012}{141.018118}{43.147224}{0.627057}%
\vSv{233.971985}{141.446947}{43.807609}{0.633948}%
\vSv{234.421985}{141.885790}{44.472971}{0.641133}%
\vSv{234.872019}{142.334950}{45.142889}{0.648622}%
\vSv{235.322095}{142.794738}{45.816914}{0.656428}%
\vSv{235.772222}{143.265474}{46.494568}{0.664562}%
\vSv{236.222406}{143.747486}{47.175347}{0.673035}%
\vSv{236.672657}{144.241115}{47.858716}{0.681858}%
\vSv{237.122981}{144.746708}{48.544115}{0.691043}%
\vSv{237.573387}{145.264620}{49.230953}{0.700600}%
\vSv{238.023882}{145.795218}{49.918614}{0.710542}%
\vSv{238.474475}{146.338875}{50.606453}{0.720877}%
\vSv{238.925174}{146.895973}{51.293800}{0.731617}%
\vSv{239.375984}{147.466900}{51.979957}{0.742771}%
\vSv{239.826915}{148.052051}{52.664201}{0.754346}%
\vSv{240.277972}{148.651828}{53.345784}{0.766352}%
\vSv{240.729164}{149.266636}{54.023933}{0.778793}%
\vSv{241.180496}{149.896884}{54.697848}{0.791676}%
\vSv{241.631974}{150.542983}{55.366708}{0.805001}%
\vSv{242.083606}{151.205343}{56.029666}{0.818772}%
\vSv{242.535395}{151.884373}{56.685850}{0.832986}%
\vSv{242.987349}{152.580476}{57.334364}{0.847637}%
\vSv{243.439471}{153.294046}{57.974287}{0.862720}%
\vSv{243.891766}{154.025468}{58.604669}{0.878220}%
\vSv{244.344239}{154.775111}{59.224535}{0.894122}%
\vSv{244.796893}{155.543322}{59.832875}{0.910404}%
\vSv{245.249732}{156.330424}{60.428650}{0.927038}%
\vSv{245.702760}{157.136709}{61.010781}{0.943990}%
\vSv{246.155980}{157.962427}{61.578147}{0.961216}%
\vSv{246.609394}{158.807785}{62.129581}{0.978665}%
\vSv{247.063005}{159.672931}{62.663858}{0.996276}%
}}%
{\color{vltTeal}\vlB{%
\vSv{247.516817}{160.557951}{63.179692}{1.013976}%
\vSv{247.970831}{161.462850}{63.675718}{1.031681}%
\vSv{248.425052}{162.387544}{64.150487}{1.049290}%
\vSv{248.879482}{163.331845}{64.602442}{1.066691}%
\vSv{249.334125}{164.295444}{65.029903}{1.083750}%
\vSv{249.788985}{165.277894}{65.431041}{1.100320}%
\vSv{250.244067}{166.278593}{65.803850}{1.116230}%
\vSv{250.699378}{167.296760}{66.146110}{1.131290}%
\vSv{251.154926}{168.331414}{66.455347}{1.145286}%
\vSv{251.610720}{169.381354}{66.728772}{1.157981}%
\vSv{252.066772}{170.445127}{66.963222}{1.169114}%
\vSv{252.523097}{171.521009}{67.155073}{1.178400}%
\vSv{252.979715}{172.606974}{67.300139}{1.185529}%
\vSv{253.436650}{173.700670}{67.393536}{1.190168}%
\vSv{253.893933}{174.799394}{67.429523}{1.191966}%
\vSv{254.351603}{175.900065}{67.401280}{1.190555}%
\vSv{254.809712}{176.999208}{67.300640}{1.185553}%
\vSv{255.268325}{178.092931}{67.117722}{1.176579}%
\vSv{255.727528}{179.176920}{66.840456}{1.163255}%
\vSv{256.187435}{180.246433}{66.453951}{1.145222}%
\vSv{256.648195}{181.296303}{65.939630}{1.122151}%
\vSv{257.110013}{182.320957}{65.274060}{1.093769}%
\vSv{257.573165}{183.314449}{64.427335}{1.059873}%
\vSv{258.038037}{184.270495}{63.360808}{1.020361}%
\vSv{258.505171}{185.182543}{62.023904}{0.975265}%
\vSv{258.975346}{186.043842}{60.349585}{0.924790}%
\vSv{259.449700}{186.847540}{58.247938}{0.869368}%
\vSv{259.929923}{187.586792}{55.597204}{0.809724}%
\vSv{260.418554}{188.254884}{52.231848}{0.746978}%
\vSv{260.919421}{188.845367}{47.928555}{0.682778}%
\vSv{261.438176}{189.352200}{42.395820}{0.619495}%
\vSv{261.982610}{189.769894}{35.285782}{0.560469}%
}}%
{\color{vltTeal}\vlB{%
\vSv{262.561610}{190.093651}{26.273451}{0.510209}%
\vSv{263.180475}{190.319498}{15.269597}{0.474242}%
\vSv{263.831901}{190.444395}{2.744848}{0.458025}%
\vSv{264.173808}{190.466329}{-10.155762}{0.464782}%
\vSv{264.451600}{190.384377}{-22.086128}{0.493730}%
\vSv{264.768015}{190.198734}{-32.192239}{0.540611}%
\vSv{265.122887}{189.910718}{-40.300217}{0.599869}%
\vSv{265.508101}{189.522726}{-46.644678}{0.666404}%
\vSv{265.914890}{189.038177}{-51.578028}{0.736184}%
\vSv{266.336442}{188.461411}{-55.426408}{0.806218}%
\vSv{266.768040}{187.797572}{-58.449276}{0.874338}%
\vSv{267.206552}{187.052481}{-60.841504}{0.938987}%
\vSv{267.649908}{186.232487}{-62.746709}{0.999072}%
\vSv{268.096731}{185.344322}{-64.270596}{1.053853}%
\vSv{268.546090}{184.394954}{-65.491510}{1.102867}%
\vSv{268.997346}{183.391456}{-66.468149}{1.145873}%
\vSv{269.450049}{182.340875}{-67.245034}{1.182810}%
\vSv{269.903882}{181.250127}{-67.856364}{1.213754}%
\vSv{270.358614}{180.125897}{-68.328735}{1.238895}%
\vSv{270.814074}{178.974570}{-68.683079}{1.258506}%
\vSv{271.270138}{177.802166}{-68.936057}{1.272921}%
\vSv{271.726710}{176.614302}{-69.101076}{1.282517}%
\vSv{272.183718}{175.416161}{-69.189033}{1.287695}%
\vSv{272.641107}{174.212477}{-69.208874}{1.288870}%
\vSv{273.098835}{173.007538}{-69.168011}{1.286454}%
\vSv{273.556869}{171.805183}{-69.072641}{1.280852}%
\vSv{274.015184}{170.608824}{-68.927994}{1.272456}%
\vSv{274.473758}{169.421458}{-68.738520}{1.261635}%
\vSv{274.932578}{168.245696}{-68.508040}{1.248735}%
\vSv{275.391630}{167.083786}{-68.239863}{1.234079}%
\vSv{275.850906}{165.937643}{-67.936880}{1.217961}%
\vSv{276.310399}{164.808872}{-67.601640}{1.200649}%
}}%
{\color{vltTeal}\vlB{%
\vSv{276.770102}{163.698804}{-67.236409}{1.182385}%
\vSv{277.230011}{162.608516}{-66.843219}{1.163387}%
\vSv{277.690123}{161.538861}{-66.423911}{1.143846}%
\vSv{278.150436}{160.490492}{-65.980163}{1.123933}%
\vSv{278.610947}{159.463887}{-65.513521}{1.103797}%
\vSv{279.071654}{158.459367}{-65.025419}{1.083568}%
\vSv{279.532557}{157.477117}{-64.517197}{1.063360}%
\vSv{279.993653}{156.517207}{-63.990119}{1.043267}%
\vSv{280.454942}{155.579604}{-63.445382}{1.023374}%
\vSv{280.916422}{154.664187}{-62.884128}{1.003748}%
\vSv{281.378091}{153.770764}{-62.307452}{0.984449}%
\vSv{281.839948}{152.899080}{-61.716409}{0.965524}%
\vSv{282.301991}{152.048827}{-61.112020}{0.947011}%
\vSv{282.764216}{151.219656}{-60.495275}{0.928943}%
\vSv{283.226623}{150.411183}{-59.867139}{0.911342}%
\vSv{283.689207}{149.622996}{-59.228551}{0.894227}%
\vSv{284.151964}{148.854662}{-58.580429}{0.877612}%
\vSv{284.614893}{148.105732}{-57.923672}{0.861503}%
\vSv{285.077987}{147.375745}{-57.259158}{0.845906}%
\vSv{285.541243}{146.664232}{-56.587745}{0.830822}%
\vSv{286.004655}{145.970719}{-55.910275}{0.816249}%
\vSv{286.468219}{145.294734}{-55.227570}{0.802184}%
\vSv{286.931927}{144.635801}{-54.540431}{0.788619}%
\vSv{287.395775}{143.993451}{-53.849642}{0.775547}%
\vSv{287.859756}{143.367219}{-53.155965}{0.762959}%
\vSv{288.323863}{142.756645}{-52.460142}{0.750845}%
\vSv{288.788089}{142.161278}{-51.762893}{0.739194}%
\vSv{289.252427}{141.580673}{-51.064914}{0.727994}%
\vSv{289.716870}{141.014397}{-50.366881}{0.717232}%
\vSv{290.181409}{140.462025}{-49.669441}{0.706895}%
\vSv{290.646037}{139.923142}{-48.973221}{0.696971}%
\vSv{291.110747}{139.397345}{-48.278821}{0.687447}%
}}%
{\color{vltTeal}\vlB{%
\vSv{291.575530}{138.884240}{-47.586812}{0.678308}%
\vSv{292.040378}{138.383446}{-46.897743}{0.669542}%
\vSv{292.505284}{137.894589}{-46.212132}{0.661136}%
\vSv{292.970239}{137.417310}{-45.530474}{0.653077}%
\vSv{293.435236}{136.951259}{-44.853234}{0.645352}%
\vSv{293.900267}{136.496097}{-44.180849}{0.637948}%
\vSv{294.365324}{136.051495}{-43.513730}{0.630852}%
\vSv{294.830401}{135.617136}{-42.852261}{0.624054}%
\vSv{295.295489}{135.192710}{-42.196799}{0.617540}%
\vSv{295.760581}{134.777921}{-41.547674}{0.611301}%
\vSv{296.225672}{134.372480}{-40.905189}{0.605324}%
\vSv{296.690753}{133.976109}{-40.269622}{0.599598}%
\vSv{297.155820}{133.588537}{-39.641228}{0.594114}%
\vSv{297.620865}{133.209505}{-39.020235}{0.588861}%
\vSv{298.085883}{132.838762}{-38.406849}{0.583829}%
\vSv{298.550868}{132.476063}{-37.801252}{0.579010}%
\vSv{299.015816}{132.121173}{-37.203605}{0.574394}%
\vSv{299.480720}{131.773866}{-36.614048}{0.569972}%
\vSv{299.945578}{131.433923}{-36.032701}{0.565736}%
\vSv{300.410383}{131.101131}{-35.459664}{0.561678}%
\vSv{300.875133}{130.775285}{-34.895018}{0.557790}%
\vSv{301.339823}{130.456187}{-34.338830}{0.554064}%
\vSv{301.804450}{130.143647}{-33.791147}{0.550495}%
\vSv{302.269010}{129.837480}{-33.252002}{0.547074}%
\vSv{302.733501}{129.537507}{-32.721413}{0.543796}%
\vSv{303.197920}{129.243556}{-32.199386}{0.540653}%
\vSv{303.662264}{128.955460}{-31.685912}{0.537641}%
\vSv{304.126531}{128.673057}{-31.180972}{0.534752}%
\vSv{304.590720}{128.396193}{-30.684536}{0.531983}%
\vSv{305.054829}{128.124716}{-30.196561}{0.529327}%
\vSv{305.518855}{127.858482}{-29.716999}{0.526780}%
\vSv{305.982799}{127.597349}{-29.245790}{0.524336}%
}}%
{\color{vltTeal}\vlB{%
\vSv{306.446658}{127.341180}{-28.782868}{0.521992}%
\vSv{306.910431}{127.089846}{-28.328160}{0.519742}%
\vSv{307.374119}{126.843217}{-27.881584}{0.517583}%
\vSv{307.837720}{126.601172}{-27.443056}{0.515511}%
\vSv{308.301234}{126.363590}{-27.012483}{0.513521}%
\vSv{308.764660}{126.130356}{-26.589771}{0.511611}%
\vSv{309.228000}{125.901360}{-26.174819}{0.509776}%
\vSv{309.691251}{125.676491}{-25.767523}{0.508014}%
\vSv{310.154416}{125.455647}{-25.367777}{0.506321}%
\vSv{310.617493}{125.238725}{-24.975472}{0.504695}%
\vSv{311.080483}{125.025628}{-24.590495}{0.503131}%
\vSv{311.543387}{124.816260}{-24.212733}{0.501629}%
\vSv{312.006205}{124.610529}{-23.842072}{0.500184}%
\vSv{312.468937}{124.408346}{-23.478395}{0.498795}%
\vSv{312.931585}{124.209625}{-23.121584}{0.497459}%
\vSv{313.394148}{124.014281}{-22.771522}{0.496174}%
\vSv{313.856629}{123.822233}{-22.428091}{0.494938}%
\vSv{314.319027}{123.633402}{-22.091172}{0.493748}%
\vSv{314.781343}{123.447713}{-21.760648}{0.492603}%
\vSv{315.243579}{123.265091}{-21.436401}{0.491500}%
\vSv{315.705735}{123.085463}{-21.118313}{0.490439}%
\vSv{316.167812}{122.908760}{-20.806267}{0.489416}%
\vSv{316.629811}{122.734915}{-20.500149}{0.488432}%
\vSv{317.091734}{122.563861}{-20.199843}{0.487483}%
\vSv{317.553581}{122.395536}{-19.905234}{0.486569}%
\vSv{318.015354}{122.229876}{-19.616212}{0.485688}%
\vSv{318.477053}{122.066821}{-19.332663}{0.484839}%
\vSv{318.938680}{121.906314}{-19.054479}{0.484020}%
\vSv{319.400235}{121.748298}{-18.781551}{0.483231}%
\vSv{319.861721}{121.592716}{-18.513771}{0.482469}%
\vSv{320.323137}{121.439517}{-18.251034}{0.481734}%
\vSv{320.784486}{121.288647}{-17.993237}{0.481026}%
}}%
{\color{vltTeal}\vlB{%
\vSv{321.245768}{121.140056}{-17.740276}{0.480341}%
\vSv{321.706984}{120.993694}{-17.492052}{0.479681}%
\vSv{322.168136}{120.849515}{-17.248465}{0.479044}%
\vSv{322.629224}{120.707471}{-17.009418}{0.478428}%
\vSv{323.090250}{120.567517}{-16.774816}{0.477834}%
\vSv{323.551215}{120.429609}{-16.544565}{0.477259}%
\vSv{324.012120}{120.293704}{-16.318573}{0.476704}%
\vSv{324.472966}{120.159761}{-16.096750}{0.476168}%
\vSv{324.933754}{120.027738}{-15.879008}{0.475650}%
\vSv{325.394485}{119.897597}{-15.665259}{0.475149}%
\vSv{325.855160}{119.769299}{-15.455419}{0.474665}%
\vSv{326.315781}{119.642806}{-15.249404}{0.474196}%
\vSv{326.776348}{119.518082}{-15.047133}{0.473743}%
\vSv{327.236862}{119.395092}{-14.848527}{0.473305}%
\vSv{327.697324}{119.273801}{-14.653506}{0.472881}%
\vSv{328.157736}{119.154175}{-14.461995}{0.472471}%
\vSv{328.618098}{119.036181}{-14.273919}{0.472074}%
\vSv{329.078411}{118.919787}{-14.089203}{0.471689}%
\vSv{329.538676}{118.804963}{-13.907778}{0.471317}%
\vSv{329.998894}{118.691677}{-13.729572}{0.470957}%
\vSv{330.459067}{118.579901}{-13.554518}{0.470608}%
\vSv{330.919194}{118.469604}{-13.382547}{0.470269}%
\vSv{331.379276}{118.360759}{-13.213596}{0.469942}%
\vSv{331.839316}{118.253339}{-13.047598}{0.469624}%
\vSv{332.299312}{118.147317}{-12.884493}{0.469317}%
\vSv{332.759267}{118.042665}{-12.724219}{0.469018}%
\vSv{333.219181}{117.939360}{-12.566716}{0.468729}%
\vSv{333.679055}{117.837376}{-12.411926}{0.468449}%
\vSv{334.138890}{117.736688}{-12.259791}{0.468177}%
\vSv{334.598686}{117.637273}{-12.110256}{0.467913}%
\vSv{335.058444}{117.539108}{-11.963267}{0.467657}%
\vSv{335.518165}{117.442170}{-11.818770}{0.467409}%
}}%
{\color{vltTeal}\vlB{%
\vSv{335.977850}{117.346437}{-11.676713}{0.467168}%
\vSv{336.437499}{117.251887}{-11.537045}{0.466934}%
\vSv{336.897113}{117.158499}{-11.399717}{0.466707}%
\vSv{337.356693}{117.066254}{-11.264680}{0.466487}%
\vSv{337.816239}{116.975129}{-11.131887}{0.466273}%
\vSv{338.275752}{116.885107}{-11.001292}{0.466065}%
\vSv{338.735233}{116.796167}{-10.872849}{0.465863}%
\vSv{339.194682}{116.708291}{-10.746515}{0.465667}%
\vSv{339.654100}{116.621461}{-10.622246}{0.465476}%
\vSv{340.113488}{116.535658}{-10.499999}{0.465291}%
\vSv{340.572846}{116.450866}{-10.379735}{0.465111}%
\vSv{341.032174}{116.367066}{-10.261413}{0.464937}%
\vSv{341.491474}{116.284243}{-10.144993}{0.464767}%
\vSv{341.950746}{116.202379}{-10.030437}{0.464601}%
\vSv{342.409990}{116.121458}{-9.917708}{0.464441}%
\vSv{342.869207}{116.041466}{-9.806769}{0.464284}%
\vSv{343.328397}{115.962387}{-9.697585}{0.464132}%
\vSv{343.787561}{115.884205}{-9.590120}{0.463984}%
\vSv{344.246700}{115.806905}{-9.484340}{0.463840}%
\vSv{344.705813}{115.730475}{-9.380212}{0.463700}%
\vSv{345.164902}{115.654898}{-9.277704}{0.463564}%
\vSv{345.623967}{115.580163}{-9.176783}{0.463431}%
\vSv{346.083008}{115.506254}{-9.077418}{0.463302}%
\vSv{346.542026}{115.433159}{-8.979580}{0.463177}%
\vSv{347.001021}{115.360866}{-8.883238}{0.463054}%
\vSv{347.459993}{115.289360}{-8.788364}{0.462935}%
\vSv{347.918944}{115.218631}{-8.694929}{0.462819}%
\vSv{348.377873}{115.148665}{-8.602904}{0.462706}%
\vSv{348.836781}{115.079451}{-8.512264}{0.462596}%
\vSv{349.295668}{115.010977}{-8.422982}{0.462489}%
\vSv{349.754535}{114.943231}{-8.335032}{0.462384}%
\vSv{350.213382}{114.876204}{-8.248388}{0.462282}%
}}%
{\color{vltTeal}\vlB{%
\vSv{350.672209}{114.809882}{-8.163026}{0.462183}%
\vSv{351.131017}{114.744257}{-8.078922}{0.462086}%
\vSv{351.589806}{114.679317}{-7.996051}{0.461992}%
\vSv{352.048576}{114.615052}{-7.914392}{0.461900}%
\vSv{352.507328}{114.551451}{-7.833920}{0.461810}%
\vSv{352.966062}{114.488505}{-7.754615}{0.461722}%
\vSv{353.424779}{114.426205}{-7.676455}{0.461637}%
\vSv{353.883478}{114.364540}{-7.599417}{0.461554}%
\vSv{354.342161}{114.303501}{-7.523483}{0.461473}%
\vSv{354.800826}{114.243079}{-7.448631}{0.461393}%
\vSv{355.259476}{114.183265}{-7.374842}{0.461316}%
\vSv{355.718109}{114.124051}{-7.302096}{0.461241}%
\vSv{356.176727}{114.065427}{-7.230374}{0.461167}%
\vSv{356.635329}{114.007385}{-7.159658}{0.461095}%
\vSv{357.093916}{113.949916}{-7.089931}{0.461025}%
\vSv{357.552487}{113.893013}{-7.021173}{0.460957}%
\vSv{358.011045}{113.836668}{-6.953368}{0.460890}%
\vSv{358.469587}{113.780872}{-6.886498}{0.460825}%
\vSv{358.928116}{113.725617}{-6.820548}{0.460761}%
\vSv{359.386631}{113.670897}{-6.755501}{0.460699}%
\vSv{359.845131}{113.616704}{-6.691341}{0.460638}%
\vSv{360.303619}{113.563030}{-6.628052}{0.460578}%
\vSv{360.762093}{113.509869}{-6.565619}{0.460520}%
\vSv{361.220554}{113.457212}{-6.504027}{0.460464}%
\vSv{361.679003}{113.405054}{-6.443262}{0.460408}%
\vSv{362.137439}{113.353388}{-6.383309}{0.460354}%
\vSv{362.595862}{113.302206}{-6.324154}{0.460301}%
\vSv{363.054273}{113.251502}{-6.265784}{0.460249}%
\vSv{363.512673}{113.201270}{-6.208185}{0.460199}%
\vSv{363.971060}{113.151504}{-6.151344}{0.460149}%
\vSv{364.429437}{113.102196}{-6.095248}{0.460101}%
\vSv{364.887801}{113.053342}{-6.039885}{0.460054}%
}}%
{\color{vltTeal}\vlB{%
\vSv{365.346155}{113.004935}{-5.985241}{0.460008}%
\vSv{365.804498}{112.956969}{-5.931306}{0.459962}%
\vSv{366.262829}{112.909438}{-5.878066}{0.459918}%
\vSv{366.721151}{112.862337}{-5.825511}{0.459875}%
\vSv{367.179461}{112.815660}{-5.773629}{0.459833}%
\vSv{367.637762}{112.769402}{-5.722409}{0.459791}%
\vSv{368.096052}{112.723556}{-5.671840}{0.459751}%
\vSv{368.554333}{112.678119}{-5.621912}{0.459711}%
\vSv{369.012604}{112.633084}{-5.572613}{0.459672}%
\vSv{369.470865}{112.588446}{-5.523933}{0.459635}%
\vSv{369.929116}{112.544201}{-5.475863}{0.459597}%
\vSv{370.387359}{112.500344}{-5.428392}{0.459561}%
\vSv{370.845592}{112.456868}{-5.381511}{0.459525}%
\vSv{371.303816}{112.413771}{-5.335211}{0.459491}%
\vSv{371.762031}{112.371046}{-5.289481}{0.459457}%
\vSv{372.220237}{112.328690}{-5.244313}{0.459423}%
\vSv{372.678435}{112.286697}{-5.199698}{0.459390}%
\vSv{373.136625}{112.245064}{-5.155628}{0.459358}%
\vSv{373.594806}{112.203786}{-5.112092}{0.459327}%
\vSv{374.052979}{112.162857}{-5.069084}{0.459296}%
\vSv{374.511144}{112.122275}{-5.026594}{0.459266}%
\vSv{374.969301}{112.082035}{-4.984615}{0.459237}%
\vSv{375.427450}{112.042133}{-4.943139}{0.459208}%
\vSv{375.885591}{112.002565}{-4.902157}{0.459180}%
\vSv{376.343725}{111.963326}{-4.861662}{0.459152}%
\vSv{376.801851}{111.924412}{-4.821648}{0.459125}%
\vSv{377.259970}{111.885821}{-4.782105}{0.459098}%
\vSv{377.718082}{111.847547}{-4.743027}{0.459072}%
\vSv{378.176186}{111.809588}{-4.704407}{0.459046}%
\vSv{378.634284}{111.771939}{-4.666238}{0.459021}%
\vSv{379.092375}{111.734597}{-4.628514}{0.458997}%
\vSv{379.550458}{111.697559}{-4.591226}{0.458973}%
}}%
{\color{vltTeal}\vlB{%
\vSv{380.008535}{111.660820}{-4.554369}{0.458949}%
\vSv{380.466606}{111.624377}{-4.517936}{0.458926}%
\vSv{380.924670}{111.588227}{-4.481922}{0.458903}%
\vSv{381.382727}{111.552366}{-4.446319}{0.458881}%
\vSv{381.840779}{111.516791}{-4.411121}{0.458859}%
\vSv{382.298824}{111.481499}{-4.376323}{0.458838}%
\vSv{382.756863}{111.446487}{-4.341918}{0.458817}%
\vSv{383.214895}{111.411750}{-4.307901}{0.458796}%
\vSv{383.672922}{111.377287}{-4.274267}{0.458776}%
\vSv{384.130943}{111.343094}{-4.241009}{0.458756}%
\vSv{384.588958}{111.309168}{-4.208122}{0.458737}%
\vSv{385.046968}{111.275506}{-4.175600}{0.458718}%
\vSv{385.504972}{111.242106}{-4.143439}{0.458699}%
\vSv{385.962970}{111.208963}{-4.111633}{0.458681}%
\vSv{386.420963}{111.176076}{-4.080177}{0.458662}%
\vSv{386.878950}{111.143441}{-4.049066}{0.458645}%
\vSv{387.336933}{111.111055}{-4.018295}{0.458627}%
\vSv{387.794909}{111.078917}{-3.987859}{0.458610}%
\vSv{388.252881}{111.047023}{-3.957754}{0.458594}%
\vSv{388.710848}{111.015370}{-3.927974}{0.458577}%
\vSv{389.168810}{110.983957}{-3.898516}{0.458561}%
\vSv{389.626766}{110.952780}{-3.869374}{0.458545}%
\vSv{390.084718}{110.921836}{-3.840544}{0.458530}%
\vSv{390.542665}{110.891124}{-3.812023}{0.458514}%
\vSv{391.000607}{110.860640}{-3.783804}{0.458499}%
\vSv{391.458545}{110.830383}{-3.755886}{0.458485}%
\vSv{391.916478}{110.800350}{-3.728262}{0.458470}%
\vSv{392.374406}{110.770538}{-3.700929}{0.458456}%
\vSv{392.832330}{110.740945}{-3.673884}{0.458442}%
\vSv{393.290250}{110.711569}{-3.647122}{0.458428}%
\vSv{393.748165}{110.682408}{-3.620639}{0.458415}%
\vSv{394.206076}{110.653459}{-3.594432}{0.458402}%
}}%
{\color{vltTeal}\vlB{%
\vSv{394.663982}{110.624720}{-3.568496}{0.458389}%
\vSv{395.121885}{110.596189}{-3.542828}{0.458376}%
\vSv{395.579783}{110.567864}{-3.517425}{0.458363}%
\vSv{396.037677}{110.539743}{-3.492283}{0.458351}%
\vSv{396.495567}{110.511823}{-3.467398}{0.458339}%
\vSv{396.953454}{110.484102}{-3.442768}{0.458327}%
\vSv{397.411336}{110.456579}{-3.418387}{0.458315}%
\vSv{397.869214}{110.429251}{-3.394254}{0.458304}%
\vSv{398.327089}{110.402117}{-3.370366}{0.458293}%
\vSv{398.784960}{110.375173}{-3.346717}{0.458282}%
\vSv{399.242827}{110.348420}{-3.323307}{0.458271}%
\vSv{399.700690}{110.321854}{-3.300131}{0.458260}%
\vSv{400.158550}{110.295474}{-3.277186}{0.458249}%
\vSv{400.616406}{110.269277}{-3.254469}{0.458239}%
\vSv{401.074259}{110.243262}{-3.231978}{0.458229}%
\vSv{401.532108}{110.217428}{-3.209710}{0.458219}%
\vSv{401.989954}{110.191772}{-3.187661}{0.458209}%
\vSv{402.447797}{110.166293}{-3.165829}{0.458199}%
\vSv{402.905636}{110.140988}{-3.144211}{0.458190}%
\vSv{403.363471}{110.115857}{-3.122804}{0.458180}%
\vSv{403.821304}{110.090897}{-3.101606}{0.458171}%
\vSv{404.279133}{110.066107}{-3.080614}{0.458162}%
\vSv{404.736959}{110.041485}{-3.059825}{0.458153}%
\vSv{405.194782}{110.017029}{-3.039236}{0.458144}%
\vSv{405.652602}{109.992738}{-3.018846}{0.458136}%
\vSv{406.110419}{109.968611}{-2.998652}{0.458127}%
\vSv{406.568233}{109.944645}{-2.978651}{0.458119}%
\vSv{407.026043}{109.920839}{-2.958840}{0.458111}%
\vSv{407.483851}{109.897192}{-2.939218}{0.458103}%
\vSv{407.941656}{109.873703}{-2.919783}{0.458095}%
\vSv{408.399458}{109.850368}{-2.900531}{0.458087}%
\vSv{408.857257}{109.827188}{-2.881460}{0.458079}%
}}%
{\color{vltTeal}\vlB{%
\vSv{409.315054}{109.804160}{-2.862569}{0.458072}%
\vSv{409.772847}{109.781284}{-2.843855}{0.458064}%
\vSv{410.230638}{109.758558}{-2.825316}{0.458057}%
\vSv{410.688426}{109.735980}{-2.806949}{0.458050}%
\vSv{411.146212}{109.713548}{-2.788753}{0.458042}%
\vSv{411.603994}{109.691263}{-2.770726}{0.458035}%
\vSv{412.061775}{109.669122}{-2.752866}{0.458029}%
\vSv{412.519552}{109.647124}{-2.735170}{0.458022}%
\vSv{412.977327}{109.625267}{-2.717636}{0.458015}%
\vSv{413.435100}{109.603551}{-2.700263}{0.458009}%
\vSv{413.892870}{109.581973}{-2.683049}{0.458002}%
\vSv{414.350638}{109.560534}{-2.665991}{0.457996}%
\vSv{414.808403}{109.539231}{-2.649089}{0.457989}%
\vSv{415.266166}{109.518063}{-2.632340}{0.457983}%
\vSv{415.723926}{109.497029}{-2.615741}{0.457977}%
\vSv{416.181684}{109.476129}{-2.599293}{0.457971}%
\vSv{416.639440}{109.455359}{-2.582992}{0.457965}%
\vSv{417.097194}{109.434720}{-2.566837}{0.457959}%
\vSv{417.554945}{109.414211}{-2.550826}{0.457954}%
\vSv{418.012694}{109.393829}{-2.534958}{0.457948}%
\vSv{418.470441}{109.373575}{-2.519231}{0.457943}%
\vSv{418.928185}{109.353446}{-2.503643}{0.457937}%
\vSv{419.385928}{109.333442}{-2.488193}{0.457932}%
\vSv{419.843668}{109.313561}{-2.472879}{0.457926}%
\vSv{420.301406}{109.293804}{-2.457699}{0.457921}%
\vSv{420.759143}{109.274167}{-2.442653}{0.457916}%
\vSv{421.216877}{109.254651}{-2.427738}{0.457911}%
\vSv{421.674609}{109.235254}{-2.412953}{0.457906}%
\vSv{422.132339}{109.215976}{-2.398296}{0.457901}%
\vSv{422.590067}{109.196814}{-2.383766}{0.457896}%
\vSv{423.047793}{109.177769}{-2.369362}{0.457891}%
\vSv{423.505517}{109.158839}{-2.355082}{0.457887}%
}}%
{\color{vltRed}\vlB{%
\vSv{57.999974}{109.491803}{0.001672}{0.457500}%
\vSv{58.457421}{109.491817}{0.005017}{0.457500}%
\vSv{58.914869}{109.491857}{0.008362}{0.457500}%
\vSv{59.372316}{109.491923}{0.011707}{0.457500}%
\vSv{59.829764}{109.492017}{0.015053}{0.457500}%
\vSv{60.287211}{109.492137}{0.018398}{0.457500}%
\vSv{60.744658}{109.492284}{0.021745}{0.457500}%
\vSv{61.202106}{109.492458}{0.025092}{0.457500}%
\vSv{61.659553}{109.492658}{0.028440}{0.457500}%
\vSv{62.117001}{109.492885}{0.031788}{0.382500}%
\vSv{64.999184}{109.494934}{0.051903}{0.320001}%
\vSv{65.319132}{109.495224}{0.055260}{0.457500}%
\vSv{65.776579}{109.495665}{0.058619}{0.457500}%
\vSv{66.234026}{109.496133}{0.061979}{0.457500}%
\vSv{66.691474}{109.496628}{0.065342}{0.457500}%
\vSv{67.148921}{109.497150}{0.068706}{0.457500}%
\vSv{67.606368}{109.497698}{0.072072}{0.457500}%
\vSv{68.063815}{109.498274}{0.075440}{0.457500}%
\vSv{68.521262}{109.498876}{0.078811}{0.457500}%
\vSv{68.978709}{109.499506}{0.082183}{0.457500}%
\vSv{69.436156}{109.500162}{0.085559}{0.062496}%
\vSv{71.998383}{109.504339}{0.102474}{0.182508}%
\vSv{72.180837}{109.504666}{0.105865}{0.457501}%
\vSv{72.638284}{109.505511}{0.109260}{0.457501}%
\vSv{73.095730}{109.506384}{0.112658}{0.457501}%
\vSv{73.553177}{109.507283}{0.116059}{0.457501}%
\vSv{74.010623}{109.508210}{0.119464}{0.457501}%
\vSv{74.468070}{109.509164}{0.122872}{0.457501}%
\vSv{74.925516}{109.510145}{0.126284}{0.457501}%
\vSv{75.382963}{109.511153}{0.129699}{0.457501}%
\vSv{75.840409}{109.512189}{0.133119}{0.457501}%
\vSv{76.297855}{109.513252}{0.136542}{0.199983}%
}}%
{\color{vltRed}\vlB{%
\vSv{78.997560}{109.520084}{0.153720}{0.045026}%
\vSv{79.042531}{109.520205}{0.157169}{0.457502}%
\vSv{79.499977}{109.521460}{0.160622}{0.457502}%
\vSv{79.957423}{109.522742}{0.164080}{0.457502}%
\vSv{80.414868}{109.524052}{0.167543}{0.457502}%
\vSv{80.872314}{109.525390}{0.171011}{0.457502}%
\vSv{81.329759}{109.526756}{0.174485}{0.457502}%
\vSv{81.787205}{109.528149}{0.177963}{0.457502}%
\vSv{82.244650}{109.529570}{0.181446}{0.457502}%
\vSv{82.702095}{109.531019}{0.184935}{0.457502}%
\vSv{83.159540}{109.532495}{0.188430}{0.337456}%
\vSv{85.996648}{109.542281}{0.209517}{0.365063}%
\vSv{86.361653}{109.543616}{0.213053}{0.457503}%
\vSv{86.819098}{109.545317}{0.216595}{0.457503}%
\vSv{87.276542}{109.547047}{0.220144}{0.457503}%
\vSv{87.733986}{109.548805}{0.223699}{0.457503}%
\vSv{88.191430}{109.550591}{0.227261}{0.457504}%
\vSv{88.648874}{109.552406}{0.230830}{0.457504}%
\vSv{89.106318}{109.554249}{0.234406}{0.457504}%
\vSv{89.563762}{109.556120}{0.237988}{0.457504}%
\vSv{90.021205}{109.558021}{0.241578}{0.457504}%
\vSv{90.478649}{109.559950}{0.245176}{0.017404}%
\vSv{92.995744}{109.571083}{0.263275}{0.227623}%
\vSv{93.223307}{109.572129}{0.266918}{0.457505}%
\vSv{93.680750}{109.574260}{0.270570}{0.457505}%
\vSv{94.138192}{109.576421}{0.274229}{0.457505}%
\vSv{94.595635}{109.578610}{0.277897}{0.457505}%
\vSv{95.053077}{109.580829}{0.281574}{0.457506}%
\vSv{95.510519}{109.583078}{0.285259}{0.457506}%
\vSv{95.967961}{109.585356}{0.288952}{0.457506}%
\vSv{96.425403}{109.587663}{0.292655}{0.457506}%
\vSv{96.882845}{109.590000}{0.296367}{0.457506}%
}}%
{\color{vltRed}\vlB{%
\vSv{97.340286}{109.592366}{0.300087}{0.154827}%
\vSv{99.994781}{109.606689}{0.318831}{0.090213}%
\vSv{100.084933}{109.607191}{0.322608}{0.457507}%
\vSv{100.542373}{109.609768}{0.326396}{0.457507}%
\vSv{100.999813}{109.612374}{0.330194}{0.457508}%
\vSv{101.457254}{109.615010}{0.334002}{0.457508}%
\vSv{101.914694}{109.617677}{0.337820}{0.457508}%
\vSv{102.372133}{109.620375}{0.341649}{0.457508}%
\vSv{102.829573}{109.623103}{0.345489}{0.457508}%
\vSv{103.287013}{109.625862}{0.349339}{0.457509}%
\vSv{103.744452}{109.628651}{0.353200}{0.457509}%
\vSv{104.201891}{109.631471}{0.357072}{0.292216}%
\vSv{106.993681}{109.649359}{0.380545}{0.410351}%
\vSv{107.403960}{109.652084}{0.384498}{0.457510}%
\vSv{107.861398}{109.655155}{0.388464}{0.457511}%
\vSv{108.318836}{109.658256}{0.392442}{0.457511}%
\vSv{108.776273}{109.661390}{0.396432}{0.457511}%
\vSv{109.233710}{109.664556}{0.400435}{0.457511}%
\vSv{109.691147}{109.667753}{0.404451}{0.457511}%
\vSv{110.148584}{109.670983}{0.408479}{0.457512}%
\vSv{110.606020}{109.674244}{0.412521}{0.457512}%
\vSv{111.063456}{109.677538}{0.416576}{0.429561}%
\vSv{113.992549}{109.699407}{0.441191}{0.273029}%
\vSv{114.265505}{109.701509}{0.445342}{0.457514}%
\vSv{114.722939}{109.705065}{0.449508}{0.457514}%
\vSv{115.180374}{109.708654}{0.453689}{0.457514}%
\vSv{115.637808}{109.712277}{0.457884}{0.457515}%
\vSv{116.095242}{109.715933}{0.462094}{0.457515}%
\vSv{116.552675}{109.719623}{0.466320}{0.457515}%
\vSv{117.010109}{109.723347}{0.470561}{0.457515}%
\vSv{117.467542}{109.727104}{0.474817}{0.457516}%
\vSv{117.924975}{109.730896}{0.479089}{0.457516}%
}}%
{\color{vltRed}\vlB{%
\vSv{118.382407}{109.734721}{0.483376}{0.109337}%
\vSv{120.991307}{109.757201}{0.505057}{0.135765}%
\vSv{121.126998}{109.758398}{0.509442}{0.457518}%
\vSv{121.584429}{109.762466}{0.513845}{0.457518}%
\vSv{122.041859}{109.766569}{0.518265}{0.457519}%
\vSv{122.499290}{109.770707}{0.522703}{0.457519}%
\vSv{122.956720}{109.774881}{0.527158}{0.457519}%
\vSv{123.414149}{109.779091}{0.531631}{0.457520}%
\vSv{123.871579}{109.783336}{0.536121}{0.457520}%
\vSv{124.329008}{109.787617}{0.540630}{0.457520}%
\vSv{124.786437}{109.791934}{0.545157}{0.457521}%
\vSv{125.243865}{109.796287}{0.549703}{0.246560}%
\vSv{127.989859}{109.823188}{0.577377}{0.456094}%
\vSv{128.445857}{109.827784}{0.582058}{0.457524}%
\vSv{128.903283}{109.832432}{0.586758}{0.457524}%
\vSv{129.360709}{109.837117}{0.591480}{0.457524}%
\vSv{129.818135}{109.841840}{0.596221}{0.457525}%
\vSv{130.275560}{109.846601}{0.600984}{0.457525}%
\vSv{130.732985}{109.851400}{0.605767}{0.457526}%
\vSv{131.190409}{109.856237}{0.610572}{0.457526}%
\vSv{131.647834}{109.861113}{0.615398}{0.457526}%
\vSv{132.105257}{109.866027}{0.620246}{0.383706}%
\vSv{134.988323}{109.897901}{0.649799}{0.318991}%
\vSv{135.307215}{109.901519}{0.654804}{0.457530}%
\vSv{135.764636}{109.906748}{0.659833}{0.457530}%
\vSv{136.222056}{109.912017}{0.664885}{0.457531}%
\vSv{136.679477}{109.917326}{0.669962}{0.457531}%
\vSv{137.136896}{109.922676}{0.675062}{0.457532}%
\vSv{137.594316}{109.928066}{0.680187}{0.457532}%
\vSv{138.051735}{109.933498}{0.685337}{0.457533}%
\vSv{138.509154}{109.938970}{0.690512}{0.457533}%
\vSv{138.966572}{109.944484}{0.695712}{0.457534}%
}}%
{\color{vltRed}\vlB{%
\vSv{139.423990}{109.950040}{0.700937}{0.063223}%
\vSv{141.986598}{109.981946}{0.727454}{0.181990}%
\vSv{142.168489}{109.984256}{0.732838}{0.457537}%
\vSv{142.625904}{109.990108}{0.738248}{0.457538}%
\vSv{143.083319}{109.996003}{0.743687}{0.457539}%
\vSv{143.540733}{110.001942}{0.749153}{0.457539}%
\vSv{143.998146}{110.007924}{0.754647}{0.457540}%
\vSv{144.455560}{110.013950}{0.760170}{0.457540}%
\vSv{144.912972}{110.020020}{0.765721}{0.457541}%
\vSv{145.370385}{110.026135}{0.771302}{0.457541}%
\vSv{145.827797}{110.032294}{0.776912}{0.457542}%
\vSv{146.285208}{110.038498}{0.782551}{0.200152}%
\vSv{148.984649}{110.076037}{0.811203}{0.045113}%
\vSv{149.029667}{110.076676}{0.817026}{0.457547}%
\vSv{149.487075}{110.083200}{0.822882}{0.457547}%
\vSv{149.944482}{110.089771}{0.828769}{0.457548}%
\vSv{150.401889}{110.096389}{0.834689}{0.457549}%
\vSv{150.859296}{110.103055}{0.840641}{0.457549}%
\vSv{151.316702}{110.109768}{0.846627}{0.457550}%
\vSv{151.774107}{110.116528}{0.852646}{0.457551}%
\vSv{152.231512}{110.123337}{0.858699}{0.457551}%
\vSv{152.688916}{110.130194}{0.864786}{0.457552}%
\vSv{153.146320}{110.137100}{0.870907}{0.336943}%
\vSv{155.982335}{110.181023}{0.908379}{0.365943}%
\vSv{156.348132}{110.186825}{0.914752}{0.457558}%
\vSv{156.805531}{110.194129}{0.921162}{0.457559}%
\vSv{157.262930}{110.201485}{0.927610}{0.457560}%
\vSv{157.720328}{110.208893}{0.934096}{0.457561}%
\vSv{158.177725}{110.216352}{0.940620}{0.457562}%
\vSv{158.635122}{110.223864}{0.947184}{0.457563}%
\vSv{159.092519}{110.231428}{0.953787}{0.457563}%
\vSv{159.549914}{110.239044}{0.960429}{0.457564}%
}}%
{\color{vltRed}\vlB{%
\vSv{160.007309}{110.246714}{0.967112}{0.457565}%
\vSv{160.464704}{110.254437}{0.973836}{0.016002}%
\vSv{162.979793}{110.297878}{1.008077}{0.229409}%
\vSv{163.209056}{110.301914}{1.015053}{0.457572}%
\vSv{163.666446}{110.310020}{1.022072}{0.457573}%
\vSv{164.123835}{110.318182}{1.029136}{0.457574}%
\vSv{164.581224}{110.326400}{1.036244}{0.457575}%
\vSv{165.038611}{110.334676}{1.043398}{0.457576}%
\vSv{165.495998}{110.343008}{1.050596}{0.457577}%
\vSv{165.953384}{110.351398}{1.057841}{0.457578}%
\vSv{166.410770}{110.359845}{1.065133}{0.457579}%
\vSv{166.868155}{110.368351}{1.072471}{0.457580}%
\vSv{167.325539}{110.376916}{1.079856}{0.152408}%
\vSv{169.976868}{110.427740}{1.117514}{0.093097}%
\vSv{170.069827}{110.429556}{1.125195}{0.457588}%
\vSv{170.527205}{110.438541}{1.132928}{0.457589}%
\vSv{170.984583}{110.447589}{1.140711}{0.457591}%
\vSv{171.441960}{110.456699}{1.148547}{0.457592}%
\vSv{171.899336}{110.465871}{1.156436}{0.457593}%
\vSv{172.356711}{110.475106}{1.164378}{0.457594}%
\vSv{172.814086}{110.484405}{1.172374}{0.457596}%
\vSv{173.271459}{110.493767}{1.180424}{0.457597}%
\vSv{173.728832}{110.503194}{1.188530}{0.457598}%
\vSv{174.186204}{110.512686}{1.196691}{0.288564}%
\vSv{176.973350}{110.571955}{1.246860}{0.414664}%
\vSv{177.387781}{110.580978}{1.255427}{0.457610}%
\vSv{177.845146}{110.591004}{1.264056}{0.457611}%
\vSv{178.302509}{110.601099}{1.272746}{0.457613}%
\vSv{178.759872}{110.611264}{1.281497}{0.457614}%
\vSv{179.217234}{110.621498}{1.290312}{0.457616}%
\vSv{179.674594}{110.631803}{1.299190}{0.457618}%
\vSv{180.131954}{110.642178}{1.308131}{0.457619}%
}}%
{\color{vltRed}\vlB{%
\vSv{180.589312}{110.652625}{1.317138}{0.457621}%
\vSv{181.046670}{110.663144}{1.326210}{0.424413}%
\vSv{183.969393}{110.732108}{1.382061}{0.278981}%
\vSv{184.248143}{110.738837}{1.391612}{0.457635}%
\vSv{184.705492}{110.749951}{1.401236}{0.457637}%
\vSv{185.162839}{110.761142}{1.410931}{0.457639}%
\vSv{185.620186}{110.772411}{1.420700}{0.457641}%
\vSv{186.077531}{110.783757}{1.430543}{0.457643}%
\vSv{186.534876}{110.795182}{1.440461}{0.457645}%
\vSv{186.992219}{110.806687}{1.450455}{0.457647}%
\vSv{187.449561}{110.818271}{1.460525}{0.457649}%
\vSv{187.906901}{110.829935}{1.470673}{0.457651}%
\vSv{188.364241}{110.841681}{1.480899}{0.102234}%
\vSv{190.964755}{110.910048}{1.533238}{0.143716}%
\vSv{191.108251}{110.913894}{1.543954}{0.457666}%
\vSv{191.565581}{110.926225}{1.554754}{0.457668}%
\vSv{192.022910}{110.938643}{1.565641}{0.457671}%
\vSv{192.480238}{110.951147}{1.576615}{0.457673}%
\vSv{192.937564}{110.963739}{1.587676}{0.457676}%
\vSv{193.394889}{110.976420}{1.598827}{0.457678}%
\vSv{193.852212}{110.989190}{1.610068}{0.457681}%
\vSv{194.309535}{111.002049}{1.621400}{0.457683}%
\vSv{194.766855}{111.015000}{1.632824}{0.457686}%
\vSv{195.224174}{111.028041}{1.644341}{0.237202}%
\vSv{197.959282}{111.107983}{1.703366}{0.008970}%
\vSv{197.968058}{111.108249}{1.715467}{0.457705}%
\vSv{198.425366}{111.121951}{1.727669}{0.457708}%
\vSv{198.882673}{111.135751}{1.739974}{0.457711}%
\vSv{199.339978}{111.149648}{1.752383}{0.457714}%
\vSv{199.797281}{111.163645}{1.764897}{0.457717}%
\vSv{200.254583}{111.177742}{1.777517}{0.457720}%
\vSv{200.711883}{111.191940}{1.790245}{0.457723}%
}}%
{\color{vltRed}\vlB{%
\vSv{201.169182}{111.206240}{1.803082}{0.457727}%
\vSv{201.626479}{111.220642}{1.816030}{0.457730}%
\vSv{202.083774}{111.235147}{1.829089}{0.371575}%
\vSv{204.952559}{111.328575}{1.909869}{0.332631}%
\vSv{205.284787}{111.339661}{1.923750}{0.457758}%
\vSv{205.742068}{111.355028}{1.937754}{0.457762}%
\vSv{206.199346}{111.370506}{1.951883}{0.457766}%
\vSv{206.656622}{111.386098}{1.966139}{0.457769}%
\vSv{207.113896}{111.401803}{1.980523}{0.457773}%
\vSv{207.571168}{111.417624}{1.995037}{0.457777}%
\vSv{208.028438}{111.433561}{2.009682}{0.457782}%
\vSv{208.485706}{111.449614}{2.024460}{0.457786}%
\vSv{208.942972}{111.465786}{2.039373}{0.457790}%
\vSv{209.400236}{111.482077}{2.054422}{0.047406}%
\vSv{211.944733}{111.574971}{2.131780}{0.199426}%
\vSv{212.143772}{111.582389}{2.147686}{0.457822}%
\vSv{212.601020}{111.599546}{2.163742}{0.457826}%
\vSv{213.058266}{111.616832}{2.179949}{0.457831}%
\vSv{213.515509}{111.634247}{2.196310}{0.457836}%
\vSv{213.972750}{111.651793}{2.212826}{0.457841}%
\vSv{214.429988}{111.669471}{2.229499}{0.457847}%
\vSv{214.887224}{111.687282}{2.246332}{0.457852}%
\vSv{215.344457}{111.705228}{2.263327}{0.457857}%
\vSv{215.801688}{111.723310}{2.280486}{0.457863}%
\vSv{216.258916}{111.741529}{2.297811}{0.179998}%
\vSv{218.935277}{111.850998}{2.387005}{0.067297}%
\vSv{219.002228}{111.853800}{2.405375}{0.457903}%
\vSv{219.459436}{111.873018}{2.423927}{0.457910}%
\vSv{219.916642}{111.892385}{2.442664}{0.457916}%
\vSv{220.373845}{111.911901}{2.461588}{0.457923}%
\vSv{220.831045}{111.931568}{2.480703}{0.457929}%
\vSv{221.288242}{111.951389}{2.500011}{0.457936}%
}}%
{\color{vltRed}\vlB{%
\vSv{221.745436}{111.971364}{2.519514}{0.457943}%
\vSv{222.202627}{111.991495}{2.539216}{0.457950}%
\vSv{222.659815}{112.011784}{2.559118}{0.457957}%
\vSv{223.116999}{112.032231}{2.579224}{0.311337}%
\vSv{225.923406}{112.161349}{2.704308}{0.394570}%
\vSv{226.317197}{112.179965}{2.725925}{0.458018}%
\vSv{226.774355}{112.201748}{2.747770}{0.458027}%
\vSv{227.231508}{112.223705}{2.769847}{0.458035}%
\vSv{227.688658}{112.245840}{2.792159}{0.458044}%
\vSv{228.145804}{112.268152}{2.814709}{0.458053}%
\vSv{228.602947}{112.290645}{2.837501}{0.458062}%
\vSv{229.060085}{112.313321}{2.860538}{0.458071}%
\vSv{229.517220}{112.336181}{2.883825}{0.458080}%
\vSv{229.974351}{112.359228}{2.907364}{0.441042}%
\vSv{232.909130}{112.511785}{3.054122}{0.265796}%
\vSv{233.174150}{112.525947}{3.079539}{0.458162}%
\vSv{233.631247}{112.550560}{3.105241}{0.458173}%
\vSv{234.088339}{112.575380}{3.131232}{0.458184}%
\vSv{234.545427}{112.600407}{3.157517}{0.458196}%
\vSv{235.002510}{112.625645}{3.184099}{0.458207}%
\vSv{235.459588}{112.651096}{3.210984}{0.458219}%
\vSv{235.916662}{112.676762}{3.238176}{0.458232}%
\vSv{236.373731}{112.702646}{3.265680}{0.458244}%
\vSv{236.830794}{112.728750}{3.293501}{0.458257}%
\vSv{237.287853}{112.755078}{3.321644}{0.110330}%
\vSv{239.891330}{112.909433}{3.467363}{0.139494}%
\vSv{240.030095}{112.917869}{3.497545}{0.458354}%
\vSv{240.487116}{112.945831}{3.528087}{0.458369}%
\vSv{240.944131}{112.974039}{3.558993}{0.458384}%
\vSv{241.401141}{113.002493}{3.590271}{0.458400}%
\vSv{241.858145}{113.031199}{3.621925}{0.458416}%
\vSv{242.315143}{113.060158}{3.653962}{0.458432}%
}}%
{\color{vltRed}\vlB{%
\vSv{242.772134}{113.089374}{3.686388}{0.458449}%
\vSv{243.229120}{113.118850}{3.719209}{0.458466}%
\vSv{243.686099}{113.148589}{3.752433}{0.458483}%
\vSv{244.143072}{113.178595}{3.786065}{0.234756}%
\vSv{246.868848}{113.363271}{3.960596}{0.016528}%
\vSv{246.884769}{113.364412}{3.996827}{0.458615}%
\vSv{247.341694}{113.396378}{4.033517}{0.458636}%
\vSv{247.798612}{113.428639}{4.070673}{0.458657}%
\vSv{248.255522}{113.461197}{4.108304}{0.458679}%
\vSv{248.712425}{113.494058}{4.146417}{0.458701}%
\vSv{249.169320}{113.527224}{4.185022}{0.458723}%
\vSv{249.626208}{113.560701}{4.224127}{0.458746}%
\vSv{250.083087}{113.594491}{4.263739}{0.458770}%
\vSv{250.539959}{113.628600}{4.303869}{0.458794}%
\vSv{250.996822}{113.663030}{4.344524}{0.355152}%
\vSv{253.839344}{113.884794}{4.600034}{0.357127}%
\vSv{254.194622}{113.913435}{4.644641}{0.459007}%
\vSv{254.651414}{113.950603}{4.689853}{0.459037}%
\vSv{255.108197}{113.988135}{4.735682}{0.459067}%
\vSv{255.564970}{114.026035}{4.782139}{0.459098}%
\vSv{256.021732}{114.064309}{4.829234}{0.459130}%
\vSv{256.478485}{114.102961}{4.876981}{0.459162}%
\vSv{256.935227}{114.141998}{4.925390}{0.459196}%
\vSv{257.391959}{114.181424}{4.974474}{0.459230}%
\vSv{257.848680}{114.221244}{5.024245}{0.459265}%
\vSv{258.305391}{114.261465}{5.074717}{0.010681}%
\vSv{260.801648}{114.488672}{5.338045}{0.245689}%
\vSv{261.045412}{114.511529}{5.393002}{0.459534}%
\vSv{261.502040}{114.554719}{5.448758}{0.459577}%
\vSv{261.958656}{114.598358}{5.505327}{0.459620}%
\vSv{262.415258}{114.642453}{5.562725}{0.459665}%
\vSv{262.871848}{114.687011}{5.620968}{0.459710}%
}}%
{\color{vltRed}\vlB{%
\vSv{263.328424}{114.732038}{5.680073}{0.459757}%
\vSv{263.784986}{114.777542}{5.740056}{0.459806}%
\vSv{264.241535}{114.823530}{5.800935}{0.459855}%
\vSv{264.698069}{114.870009}{5.862726}{0.459906}%
\vSv{265.154589}{114.916986}{5.925449}{0.116882}%
\vSv{267.751625}{115.194104}{6.253694}{0.143692}%
\vSv{267.893389}{115.209757}{6.322408}{0.460300}%
\vSv{268.349800}{115.260447}{6.392192}{0.460362}%
\vSv{268.806194}{115.311700}{6.463068}{0.460426}%
\vSv{269.262570}{115.363527}{6.535059}{0.460492}%
\vSv{269.718929}{115.415936}{6.608187}{0.460560}%
\vSv{270.175270}{115.468937}{6.682475}{0.460629}%
\vSv{270.631592}{115.522539}{6.757949}{0.460701}%
\vSv{271.087896}{115.576752}{6.834632}{0.460774}%
\vSv{271.544181}{115.631586}{6.912550}{0.460850}%
\vSv{272.000447}{115.687051}{6.991729}{0.211214}%
\vSv{274.683835}{116.026531}{7.407491}{0.055596}%
\vSv{274.737607}{116.033699}{7.494817}{0.461442}%
\vSv{275.193725}{116.093888}{7.583605}{0.461537}%
\vSv{275.649819}{116.154798}{7.673887}{0.461634}%
\vSv{276.105890}{116.216442}{7.765694}{0.461735}%
\vSv{276.561937}{116.278833}{7.859061}{0.461838}%
\vSv{277.017959}{116.341983}{7.954022}{0.461944}%
\vSv{277.473957}{116.405906}{8.050611}{0.462054}%
\vSv{277.929929}{116.470616}{8.148865}{0.462166}%
\vSv{278.385875}{116.536126}{8.248820}{0.462283}%
\vSv{278.841794}{116.602450}{8.350516}{0.287771}%
\vSv{281.588005}{117.020138}{8.999474}{0.451773}%
\vSv{282.032433}{117.090807}{9.114497}{0.463350}%
\vSv{282.488117}{117.164205}{9.231601}{0.463503}%
\vSv{282.943769}{117.238563}{9.350835}{0.463661}%
\vSv{283.399387}{117.313898}{9.472248}{0.463824}%
}}%
{\color{vltRed}\vlB{%
\vSv{283.854972}{117.390230}{9.595890}{0.463992}%
\vSv{284.310522}{117.467576}{9.721814}{0.464166}%
\vSv{284.766036}{117.545957}{9.850073}{0.464345}%
\vSv{285.221515}{117.625393}{9.980720}{0.464530}%
\vSv{285.676956}{117.705904}{10.113814}{0.336855}%
\vSv{288.453377}{118.221404}{10.967081}{0.420583}%
\vSv{288.863937}{118.301418}{11.119001}{0.466252}%
\vSv{289.319051}{118.391333}{11.273875}{0.466502}%
\vSv{289.774119}{118.482534}{11.431773}{0.466760}%
\vSv{290.229141}{118.575046}{11.592769}{0.467027}%
\vSv{290.684116}{118.668897}{11.756938}{0.467304}%
\vSv{291.139042}{118.764115}{11.924357}{0.467590}%
\vSv{291.593918}{118.860729}{12.095106}{0.467887}%
\vSv{292.048744}{118.958767}{12.269265}{0.468194}%
\vSv{292.503518}{119.058261}{12.446917}{0.341902}%
\vSv{295.255927}{119.693624}{13.591153}{0.445042}%
\vSv{295.685384}{119.798205}{13.795785}{0.471090}%
\vSv{296.139699}{119.910542}{14.004659}{0.471515}%
\vSv{296.593951}{120.024649}{14.217880}{0.471957}%
\vSv{297.048138}{120.140566}{14.435555}{0.472415}%
\vSv{297.502259}{120.258335}{14.657794}{0.472890}%
\vSv{297.956313}{120.377998}{14.884707}{0.473385}%
\vSv{298.410297}{120.499598}{15.116411}{0.473898}%
\vSv{298.864211}{120.623182}{15.353021}{0.474431}%
\vSv{299.318053}{120.748795}{15.594659}{0.273377}%
\vSv{301.961670}{121.523003}{16.882630}{0.085650}%
\vSv{302.039507}{121.547877}{17.157092}{0.478807}%
\vSv{302.492801}{121.689121}{17.437493}{0.479537}%
\vSv{302.946012}{121.832822}{17.723972}{0.480298}%
\vSv{303.399136}{121.979040}{18.016673}{0.481089}%
\vSv{303.852172}{122.127838}{18.315739}{0.481914}%
\vSv{304.305119}{122.279281}{18.621317}{0.482773}%
}}%
{\color{vltRed}\vlB{%
\vSv{304.757976}{122.433436}{18.933556}{0.483669}%
\vSv{305.210740}{122.590373}{19.252607}{0.484602}%
\vSv{305.663410}{122.750162}{19.578621}{0.485575}%
\vSv{306.115985}{122.912878}{19.911751}{0.076085}%
\vSv{308.500118}{123.821930}{21.689597}{0.360268}%
\vSv{308.829354}{123.955077}{22.068696}{0.493669}%
\vSv{309.281224}{124.140557}{22.456003}{0.495037}%
\vSv{309.732988}{124.329649}{22.851670}{0.496466}%
\vSv{310.184646}{124.522450}{23.255848}{0.497959}%
\vSv{310.636197}{124.719062}{23.668687}{0.499518}%
\vSv{311.087641}{124.919593}{24.090332}{0.501148}%
\vSv{311.538977}{125.124150}{24.520925}{0.502852}%
\vSv{311.990205}{125.332846}{24.960603}{0.504634}%
\vSv{312.441324}{125.545799}{25.409498}{0.148448}%
\vSv{314.779844}{126.723347}{27.796331}{0.421608}%
\vSv{315.145781}{126.919955}{28.302862}{0.519618}%
\vSv{315.596156}{127.166323}{28.819294}{0.522174}%
\vSv{316.046430}{127.418037}{29.345675}{0.524849}%
\vSv{316.496606}{127.675254}{29.882040}{0.527649}%
\vSv{316.946685}{127.938137}{30.428403}{0.530581}%
\vSv{317.396671}{128.206856}{30.984762}{0.533650}%
\vSv{317.846567}{128.481584}{31.551091}{0.536862}%
\vSv{318.296377}{128.762502}{32.127344}{0.383009}%
\vSv{320.662838}{130.350139}{35.153961}{0.414581}%
\vSv{320.993701}{130.588844}{35.787244}{0.563983}%
\vSv{321.443052}{130.918649}{36.429321}{0.568613}%
\vSv{321.892365}{131.256308}{37.079893}{0.573455}%
\vSv{322.341646}{131.602060}{37.738623}{0.578520}%
\vSv{322.790904}{131.956150}{38.405128}{0.583816}%
\vSv{323.240148}{132.318826}{39.078984}{0.589351}%
\vSv{323.689388}{132.690348}{39.759720}{0.595135}%
\vSv{324.138632}{133.070978}{40.446816}{0.032547}%
}}%
{\color{vltRed}\vlB{%
\vSv{326.000627}{134.750964}{43.246682}{0.539183}%
\vSv{326.385305}{135.120380}{43.956027}{0.635529}%
\vSv{326.834807}{135.561505}{44.667535}{0.643281}%
\vSv{327.284394}{136.013726}{45.380315}{0.651340}%
\vSv{327.734076}{136.477340}{46.093416}{0.659712}%
\vSv{328.183866}{136.952643}{46.805828}{0.668397}%
\vSv{328.633776}{137.439931}{47.516482}{0.677398}%
\vSv{329.083818}{137.939493}{48.224247}{0.025159}%
\vSv{330.713155}{139.850055}{50.317964}{0.280655}%
\vSv{330.885553}{140.066047}{51.001600}{0.727000}%
\vSv{331.336438}{140.631044}{51.675727}{0.737771}%
\vSv{331.787526}{141.209836}{52.338809}{0.748784}%
\vSv{332.238830}{141.802601}{52.989233}{0.760011}%
\vSv{332.690360}{142.409487}{53.625301}{0.771418}%
\vSv{333.142127}{143.030598}{54.245223}{0.474362}%
\vSv{334.829281}{145.469079}{55.988625}{0.227377}%
\vSv{334.951796}{145.657558}{56.523849}{0.829421}%
\vSv{335.404921}{146.349391}{57.032183}{0.840733}%
\vSv{335.858355}{147.054746}{57.510991}{0.851737}%
\vSv{336.312111}{147.773181}{57.957410}{0.862314}%
\vSv{336.766207}{148.504125}{58.368311}{0.872331}%
\vSv{337.220659}{149.246860}{58.740246}{0.016088}%
\vSv{338.510178}{151.404396}{59.351465}{0.153094}%
\vSv{338.586384}{151.536105}{59.581641}{0.903596}%
\vSv{339.042513}{152.315322}{59.754425}{0.908266}%
\vSv{339.499151}{153.099950}{59.863516}{0.911243}%
\vSv{339.956351}{153.888022}{59.901618}{0.912288}%
\vSv{340.414177}{154.677302}{59.860215}{0.711513}%
\vSv{342.044369}{157.447602}{59.148821}{0.400693}%
\vSv{342.253750}{157.791598}{58.667816}{0.879809}%
\vSv{342.716483}{158.543102}{58.032920}{0.864134}%
\vSv{343.180833}{159.276192}{57.218411}{0.844972}%
}}%
{\color{vltRed}\vlB{%
\vSv{343.647180}{159.986594}{56.192499}{0.822244}%
\vSv{344.116024}{160.669806}{54.915655}{0.688148}%
\vSv{346.169156}{163.176093}{46.106696}{0.464830}%
\vSv{346.531476}{163.511064}{42.542593}{0.620949}%
\vSv{347.040993}{163.930912}{38.195055}{0.582128}%
\vSv{347.565814}{164.290865}{32.924949}{0.545043}%
\vSv{348.109295}{164.587118}{26.615810}{0.511727}%
\vSv{348.673610}{164.816375}{19.227629}{0.484528}%
\vSv{349.257769}{164.975940}{10.870534}{0.465859}%
\vSv{349.855770}{165.063797}{1.861195}{0.457741}%
\vSv{350.228103}{165.078664}{-7.302486}{0.367194}%
\vSv{352.274576}{163.852551}{-41.627240}{0.287726}%
\vSv{352.444311}{163.661420}{-45.614883}{0.654059}%
\vSv{352.866986}{163.193994}{-48.881297}{0.695689}%
\vSv{353.297641}{162.669897}{-51.552307}{0.735767}%
\vSv{353.734345}{162.093662}{-53.734361}{0.773418}%
\vSv{354.175658}{161.470067}{-55.514429}{0.808020}%
\vSv{354.620518}{160.804041}{-56.962416}{0.545319}%
\vSv{356.195422}{158.212484}{-59.818481}{0.460644}%
\vSv{356.422489}{157.814286}{-60.395590}{0.926097}%
\vSv{356.876648}{157.009085}{-60.828952}{0.938618}%
\vSv{357.331796}{156.189513}{-61.137649}{0.947780}%
\vSv{357.787787}{155.359464}{-61.337390}{0.953819}%
\vSv{358.244506}{154.522527}{-61.441219}{0.273042}%
\vSv{359.570698}{152.087012}{-61.403089}{0.097346}%
\vSv{359.618233}{152.001542}{-61.278181}{0.952019}%
\vSv{360.077142}{151.166656}{-61.092052}{0.946414}%
\vSv{360.536483}{150.338168}{-60.850531}{0.939252}%
\vSv{360.996226}{149.517870}{-60.558705}{0.930764}%
\vSv{361.456347}{148.707305}{-60.221058}{0.634205}%
\vSv{363.046529}{146.000731}{-58.971026}{0.484517}%
\vSv{363.300238}{145.585545}{-58.486129}{0.875255}%
}}%
{\color{vltRed}\vlB{%
\vSv{363.761991}{144.839378}{-57.971825}{0.862660}%
\vSv{364.224034}{144.108026}{-57.430607}{0.849865}%
\vSv{364.686355}{143.391810}{-56.864793}{0.836967}%
\vSv{365.148946}{142.690949}{-56.276552}{0.590736}%
\vSv{366.920752}{140.147094}{-54.397120}{0.128802}%
\vSv{367.001807}{140.042369}{-53.738508}{0.773495}%
\vSv{367.465598}{139.418680}{-53.066661}{0.761376}%
\vSv{367.929601}{138.810085}{-52.383160}{0.749536}%
\vSv{368.393803}{138.216370}{-51.689518}{0.737995}%
\vSv{368.858195}{137.637292}{-50.987184}{0.726774}%
\vSv{369.322766}{137.072585}{-50.277542}{0.622022}%
\vSv{371.399492}{134.715758}{-47.391504}{0.355416}%
\vSv{371.647892}{134.454173}{-46.664021}{0.666642}%
\vSv{372.113290}{133.969296}{-45.936309}{0.657840}%
\vSv{372.578783}{133.496594}{-45.209349}{0.649380}%
\vSv{373.044360}{133.035738}{-44.484068}{0.641254}%
\vSv{373.510010}{132.586404}{-43.761338}{0.633457}%
\vSv{373.975719}{132.148270}{-43.041976}{0.625980}%
\vSv{374.441478}{131.721017}{-42.326748}{0.270030}%
\vSv{376.563034}{129.901617}{-39.520615}{0.258292}%
\vSv{376.770620}{129.737251}{-38.835699}{0.587331}%
\vSv{377.236446}{129.368942}{-38.158429}{0.581835}%
\vSv{377.702249}{129.009462}{-37.489223}{0.576583}%
\vSv{378.168021}{128.658547}{-36.828457}{0.571565}%
\vSv{378.633753}{128.315939}{-36.176464}{0.566772}%
\vSv{379.099439}{127.981388}{-35.533537}{0.562194}%
\vSv{379.565070}{127.654652}{-34.899932}{0.557823}%
\vSv{380.030640}{127.335496}{-34.275867}{0.237604}%
\vSv{382.363739}{125.841835}{-31.304035}{0.528006}%
\vSv{382.822471}{125.567494}{-30.740035}{0.532289}%
\vSv{383.287469}{125.295418}{-30.186259}{0.529272}%
\vSv{383.752369}{125.029293}{-29.642707}{0.526391}%
}}%
{\color{vltRed}\vlB{%
\vSv{384.217170}{124.768946}{-29.109357}{0.523639}%
\vSv{384.681868}{124.514207}{-28.586172}{0.521012}%
\vSv{385.146462}{124.264913}{-28.073098}{0.518503}%
\vSv{385.610950}{124.020906}{-27.570066}{0.516106}%
\vSv{386.075331}{123.782036}{-27.076992}{0.304782}%
\vSv{388.628641}{122.552260}{-24.757367}{0.247178}%
\vSv{388.859326}{122.448748}{-24.321737}{0.502059}%
\vSv{389.322941}{122.241970}{-23.895222}{0.500390}%
\vSv{389.786447}{122.039280}{-23.477675}{0.498792}%
\vSv{390.249845}{121.840565}{-23.068946}{0.497264}%
\vSv{390.713136}{121.645718}{-22.668882}{0.495802}%
\vSv{391.176319}{121.454633}{-22.277326}{0.494402}%
\vSv{391.639397}{121.267210}{-21.894121}{0.493062}%
\vSv{392.102370}{121.083351}{-21.519107}{0.491779}%
\vSv{392.565239}{120.902960}{-21.152125}{0.279271}%
\vSv{395.196645}{119.937555}{-19.432074}{0.147327}%
\vSv{395.340357}{119.888541}{-19.109923}{0.484182}%
\vSv{395.802540}{119.730029}{-18.794691}{0.483268}%
\vSv{396.264631}{119.574330}{-18.486225}{0.482391}%
\vSv{396.726632}{119.421375}{-18.184373}{0.481550}%
\vSv{397.188544}{119.271095}{-17.888985}{0.480742}%
\vSv{397.650368}{119.123424}{-17.599913}{0.479967}%
\vSv{398.112107}{118.978297}{-17.317011}{0.479222}%
\vSv{398.573763}{118.835653}{-17.040137}{0.478507}%
\vSv{399.035335}{118.695430}{-16.769150}{0.477819}%
\vSv{399.496827}{118.557572}{-16.503911}{0.025025}%
\vSv{401.943347}{117.863557}{-15.259295}{0.328879}%
\vSv{402.264172}{117.777001}{-15.025794}{0.473696}%
\vSv{402.725142}{117.654193}{-14.797150}{0.473193}%
\vSv{403.186044}{117.533341}{-14.573244}{0.472709}%
\vSv{403.646880}{117.414399}{-14.353963}{0.472242}%
\vSv{404.107649}{117.297325}{-14.139196}{0.471793}%
}}%
{\color{vltRed}\vlB{%
\vSv{404.568355}{117.182076}{-13.928833}{0.471360}%
\vSv{405.028998}{117.068612}{-13.722769}{0.470943}%
\vSv{405.489580}{116.956893}{-13.520899}{0.470541}%
\vSv{405.950102}{116.846880}{-13.323123}{0.394644}%
\vSv{408.789323}{116.203887}{-12.217065}{0.389033}%
\vSv{409.172183}{116.121562}{-12.045311}{0.467800}%
\vSv{409.632271}{116.023939}{-11.876927}{0.467508}%
\vSv{410.092309}{115.927721}{-11.711833}{0.467227}%
\vSv{410.552300}{115.832879}{-11.549949}{0.466956}%
\vSv{411.012244}{115.739384}{-11.391199}{0.466693}%
\vSv{411.472142}{115.647209}{-11.235509}{0.466440}%
\vSv{411.931995}{115.556327}{-11.082807}{0.466194}%
\vSv{412.391805}{115.466711}{-10.933022}{0.465957}%
\vSv{412.851572}{115.378337}{-10.786086}{0.376191}%
\vSv{415.693050}{114.858109}{-9.960659}{0.379495}%
\vSv{416.068818}{114.792467}{-9.831884}{0.464319}%
\vSv{416.528275}{114.713181}{-9.705469}{0.464143}%
\vSv{416.987697}{114.634934}{-9.581359}{0.463972}%
\vSv{417.447085}{114.557707}{-9.459503}{0.463807}%
\vSv{417.906439}{114.481480}{-9.339848}{0.463647}%
\vSv{418.365760}{114.406235}{-9.222346}{0.463491}%
\vSv{418.825050}{114.331953}{-9.106947}{0.463341}%
\vSv{419.284308}{114.258616}{-8.993603}{0.463195}%
\vSv{419.743536}{114.186208}{-8.882270}{0.410590}%
\vSv{422.631153}{113.751046}{-8.254035}{0.328038}%
\vSv{422.957325}{113.703952}{-8.155574}{0.462174}%
\vSv{423.416330}{113.638387}{-8.058794}{0.462063}%
}}%
{\color{black}\vlB{%
\vSg{26.000000}{56.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(55.00000,56.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont common: both laws}}}%
{\color{vltTeal}\vlB{%
\vSg{200.000000}{56.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(229.00000,56.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $k_c/k_0=0.5$}}}%
{\color{vltRed}\vlB{%
\vSg{346.000000}{56.000000}{0.000000}{4.500000}%
\vSg{353.000000}{56.000000}{0.000000}{4.500000}%
\vSg{360.000000}{56.000000}{0.000000}{4.500000}%
\vSg{367.000000}{56.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(375.00000,56.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1.5$}}}%
{\color{black}\put(235.00000,23.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.900}{11.900}\selectfont $c/\sqrt{mk_0}=0.18:\quad\hbox{the common record leaves }k_c\hbox{ undetermined}$}}}%
{\color{black}\vlB{%
\vSf{59.000000}{315.000000}{0.000000}{123.000000}%
\vSk{66.600000}{312.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(67.00000,304.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSk{173.600000}{312.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(174.00000,304.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{black}\put(188.00000,315.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $x/a$}}}%
{\color{black}\vlB{%
\vSf{294.000000}{315.000000}{0.000000}{123.000000}%
\vSk{301.600000}{312.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(302.00000,304.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSk{408.600000}{312.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(409.00000,304.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{black}\put(423.00000,315.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $x/a$}}}%
\end{picture}%


==> vlt-figures/figure-133.tex <==
\begin{picture}(470,312)%
{\color{black!1}\vlB{%
\vRa{22.000000}{125.000000}{114.000000}%
\vRa{22.000000}{125.450000}{114.000000}%
\vRa{22.000000}{125.900000}{114.000000}%
\vRa{22.000000}{126.350000}{114.000000}%
\vRa{22.000000}{126.800000}{114.000000}%
\vRa{22.000000}{127.250000}{114.000000}%
\vRa{22.000000}{127.700000}{114.000000}%
\vRa{22.000000}{128.150000}{114.000000}%
\vRa{22.000000}{128.600000}{114.000000}%
\vRa{22.000000}{129.050000}{114.000000}%
\vRa{22.000000}{129.500000}{114.000000}%
\vRa{22.000000}{129.950000}{114.000000}%
\vRa{22.000000}{130.400000}{114.000000}%
\vRa{22.000000}{130.850000}{114.000000}%
\vRa{22.000000}{131.300000}{114.000000}%
\vRa{22.000000}{131.750000}{114.000000}%
\vRa{22.000000}{132.200000}{114.000000}%
\vRa{22.000000}{132.650000}{114.000000}%
\vRa{22.000000}{133.100000}{114.000000}%
\vRa{22.000000}{133.550000}{114.000000}%
\vRa{22.000000}{134.000000}{114.000000}%
\vRa{22.000000}{134.450000}{114.000000}%
\vRa{22.000000}{134.900000}{114.000000}%
\vRa{22.000000}{135.350000}{114.000000}%
\vRa{22.000000}{135.800000}{114.000000}%
\vRa{22.000000}{136.250000}{114.000000}%
\vRa{22.000000}{136.700000}{114.000000}%
\vRa{22.000000}{137.150000}{114.000000}%
\vRa{22.000000}{137.600000}{114.000000}%
\vRa{22.000000}{138.050000}{114.000000}%
\vRa{22.000000}{138.500000}{114.000000}%
\vRa{22.000000}{138.950000}{114.000000}%
}}%
{\color{black!1}\vlB{%
\vRa{22.000000}{139.400000}{114.000000}%
\vRa{22.000000}{139.850000}{114.000000}%
\vRa{22.000000}{140.300000}{114.000000}%
\vRa{22.000000}{140.750000}{114.000000}%
\vRa{22.000000}{141.200000}{114.000000}%
\vRa{22.000000}{141.650000}{114.000000}%
\vRa{22.000000}{142.100000}{114.000000}%
\vRa{22.000000}{142.550000}{114.000000}%
\vRa{22.000000}{143.000000}{114.000000}%
\vRa{22.000000}{143.450000}{114.000000}%
\vRa{22.000000}{143.900000}{114.000000}%
\vRa{22.000000}{144.350000}{114.000000}%
\vRa{22.000000}{144.800000}{114.000000}%
\vRa{22.000000}{145.250000}{114.000000}%
\vRa{22.000000}{145.700000}{114.000000}%
\vRa{22.000000}{146.150000}{114.000000}%
\vRa{22.000000}{146.600000}{114.000000}%
\vRa{22.000000}{147.050000}{114.000000}%
\vRa{22.000000}{147.500000}{114.000000}%
\vRa{22.000000}{147.950000}{114.000000}%
\vRa{22.000000}{148.400000}{114.000000}%
\vRa{22.000000}{148.850000}{114.000000}%
\vRa{22.000000}{149.300000}{114.000000}%
\vRa{22.000000}{149.750000}{114.000000}%
\vRa{22.000000}{150.200000}{114.000000}%
\vRa{22.000000}{150.650000}{114.000000}%
\vRa{22.000000}{151.100000}{114.000000}%
\vRa{22.000000}{151.550000}{114.000000}%
\vRa{22.000000}{152.000000}{114.000000}%
\vRa{22.000000}{152.450000}{114.000000}%
\vRa{22.000000}{152.900000}{114.000000}%
\vRa{22.000000}{153.350000}{114.000000}%
}}%
{\color{black!1}\vlB{%
\vRa{22.000000}{153.800000}{114.000000}%
\vRa{22.000000}{154.250000}{114.000000}%
\vRa{22.000000}{154.700000}{114.000000}%
\vRa{22.000000}{155.150000}{114.000000}%
\vRa{22.000000}{155.600000}{114.000000}%
\vRa{22.000000}{156.050000}{114.000000}%
\vRa{22.000000}{156.500000}{114.000000}%
\vRa{22.000000}{156.950000}{114.000000}%
\vRa{22.000000}{157.400000}{114.000000}%
\vRa{22.000000}{157.850000}{114.000000}%
\vRa{22.000000}{158.300000}{114.000000}%
\vRa{22.000000}{158.750000}{114.000000}%
\vRa{22.000000}{159.200000}{114.000000}%
\vRa{22.000000}{159.650000}{114.000000}%
\vRa{22.000000}{160.100000}{114.000000}%
\vRa{22.000000}{160.550000}{114.000000}%
\vRa{22.000000}{161.000000}{114.000000}%
\vRa{22.000000}{161.450000}{114.000000}%
\vRa{22.000000}{161.900000}{114.000000}%
\vRa{22.000000}{162.350000}{114.000000}%
\vRa{22.000000}{162.800000}{114.000000}%
\vRa{22.000000}{163.250000}{114.000000}%
\vRa{22.000000}{163.700000}{114.000000}%
\vRa{22.000000}{164.150000}{114.000000}%
\vRa{22.000000}{164.600000}{114.000000}%
\vRa{22.000000}{165.050000}{114.000000}%
\vRa{22.000000}{165.500000}{114.000000}%
\vRa{22.000000}{165.950000}{114.000000}%
\vRa{22.000000}{166.400000}{114.000000}%
\vRa{22.000000}{166.850000}{114.000000}%
\vRa{22.000000}{167.300000}{114.000000}%
\vRa{22.000000}{167.750000}{114.000000}%
}}%
{\color{black!1}\vlB{%
\vRa{22.000000}{168.200000}{114.000000}%
\vRa{22.000000}{168.650000}{114.000000}%
\vRa{22.000000}{169.100000}{114.000000}%
\vRa{22.000000}{169.550000}{114.000000}%
\vRa{22.000000}{170.000000}{114.000000}%
\vRa{22.000000}{170.450000}{114.000000}%
\vRa{22.000000}{170.900000}{114.000000}%
\vRa{22.000000}{171.350000}{114.000000}%
\vRa{22.000000}{171.800000}{114.000000}%
\vRa{22.000000}{172.250000}{114.000000}%
\vRa{22.000000}{172.700000}{114.000000}%
\vRa{22.000000}{173.150000}{114.000000}%
\vRa{22.000000}{173.600000}{114.000000}%
\vRa{22.000000}{174.050000}{114.000000}%
\vRa{22.000000}{174.500000}{114.000000}%
\vRa{22.000000}{174.950000}{114.000000}%
\vRa{22.000000}{175.400000}{114.000000}%
\vRa{22.000000}{175.850000}{114.000000}%
\vRa{22.000000}{176.300000}{114.000000}%
\vRa{22.000000}{176.750000}{114.000000}%
\vRa{22.000000}{177.200000}{114.000000}%
\vRa{22.000000}{177.650000}{114.000000}%
\vRa{22.000000}{178.100000}{114.000000}%
\vRa{22.000000}{178.550000}{114.000000}%
\vRa{22.000000}{179.000000}{114.000000}%
\vRa{22.000000}{179.450000}{114.000000}%
\vRa{22.000000}{179.900000}{114.000000}%
\vRa{22.000000}{180.350000}{114.000000}%
\vRa{22.000000}{180.800000}{114.000000}%
\vRa{22.000000}{181.250000}{114.000000}%
\vRa{22.000000}{181.700000}{114.000000}%
\vRa{22.000000}{182.150000}{114.000000}%
}}%
{\color{black!1}\vlB{%
\vRa{22.000000}{182.600000}{114.000000}%
\vRa{22.000000}{183.050000}{114.000000}%
\vRa{22.000000}{183.500000}{114.000000}%
\vRa{22.000000}{183.950000}{114.000000}%
\vRa{22.000000}{184.400000}{114.000000}%
\vRa{22.000000}{184.850000}{114.000000}%
\vRa{22.000000}{185.300000}{114.000000}%
\vRa{22.000000}{185.750000}{114.000000}%
\vRa{22.000000}{186.200000}{114.000000}%
\vRa{22.000000}{186.650000}{114.000000}%
\vRa{22.000000}{187.100000}{114.000000}%
\vRa{22.000000}{187.550000}{114.000000}%
\vRa{22.000000}{188.000000}{114.000000}%
\vRa{22.000000}{188.450000}{114.000000}%
\vRa{22.000000}{188.900000}{114.000000}%
\vRa{22.000000}{189.350000}{114.000000}%
\vRa{22.000000}{189.800000}{114.000000}%
\vRa{22.000000}{190.250000}{114.000000}%
\vRa{22.000000}{190.700000}{114.000000}%
\vRa{22.000000}{191.150000}{114.000000}%
\vRa{22.000000}{191.600000}{114.000000}%
\vRa{22.000000}{192.050000}{114.000000}%
\vRa{22.000000}{192.500000}{114.000000}%
\vRa{22.000000}{192.950000}{114.000000}%
\vRa{22.000000}{193.400000}{114.000000}%
\vRa{22.000000}{193.850000}{114.000000}%
\vRa{22.000000}{194.300000}{114.000000}%
\vRa{22.000000}{194.750000}{114.000000}%
\vRa{22.000000}{195.200000}{114.000000}%
\vRa{22.000000}{195.650000}{114.000000}%
\vRa{22.000000}{196.100000}{114.000000}%
\vRa{22.000000}{196.550000}{114.000000}%
}}%
{\color{black!1}\vlB{%
\vRa{22.000000}{197.000000}{114.000000}%
\vRa{22.000000}{197.450000}{114.000000}%
\vRa{22.000000}{197.900000}{114.000000}%
\vRa{22.000000}{198.350000}{114.000000}%
\vRa{22.000000}{198.800000}{114.000000}%
\vRa{22.000000}{199.250000}{114.000000}%
\vRa{22.000000}{199.700000}{114.000000}%
\vRa{22.000000}{200.150000}{114.000000}%
\vRa{22.000000}{200.600000}{114.000000}%
\vRa{22.000000}{201.050000}{114.000000}%
\vRa{22.000000}{201.500000}{114.000000}%
\vRa{22.000000}{201.950000}{114.000000}%
\vRa{22.000000}{202.400000}{114.000000}%
\vRa{22.000000}{202.850000}{114.000000}%
\vRa{22.000000}{203.300000}{114.000000}%
\vRa{22.000000}{203.750000}{114.000000}%
\vRa{22.000000}{204.200000}{114.000000}%
\vRa{22.000000}{204.650000}{114.000000}%
\vRa{22.000000}{205.100000}{114.000000}%
\vRa{22.000000}{205.550000}{114.000000}%
\vRa{22.000000}{206.000000}{114.000000}%
\vRa{22.000000}{206.450000}{114.000000}%
\vRa{22.000000}{206.900000}{114.000000}%
\vRa{22.000000}{207.350000}{114.000000}%
\vRa{22.000000}{207.800000}{114.000000}%
\vRa{22.000000}{208.250000}{114.000000}%
\vRa{22.000000}{208.700000}{114.000000}%
\vRa{22.000000}{209.150000}{114.000000}%
\vRa{22.000000}{209.600000}{114.000000}%
\vRa{22.000000}{210.050000}{114.000000}%
\vRa{22.000000}{210.500000}{114.000000}%
\vRa{22.000000}{210.950000}{114.000000}%
}}%
{\color{black!1}\vlB{%
\vRa{22.000000}{211.400000}{114.000000}%
\vRa{22.000000}{211.850000}{114.000000}%
\vRa{22.000000}{212.300000}{114.000000}%
\vRa{22.000000}{212.750000}{114.000000}%
\vRa{22.000000}{213.200000}{114.000000}%
\vRa{22.000000}{213.650000}{114.000000}%
\vRa{22.000000}{214.100000}{114.000000}%
\vRa{22.000000}{214.550000}{114.000000}%
\vRa{22.000000}{215.000000}{114.000000}%
\vRa{22.000000}{215.450000}{114.000000}%
\vRa{22.000000}{215.900000}{114.000000}%
\vRa{22.000000}{216.350000}{114.000000}%
\vRa{22.000000}{216.800000}{114.000000}%
\vRa{22.000000}{217.250000}{114.000000}%
\vRa{22.000000}{217.700000}{114.000000}%
\vRa{22.000000}{218.150000}{114.000000}%
\vRa{22.000000}{218.600000}{114.000000}%
\vRa{22.000000}{219.050000}{114.000000}%
\vRa{22.000000}{219.500000}{114.000000}%
\vRa{22.000000}{219.950000}{114.000000}%
\vRa{22.000000}{220.400000}{114.000000}%
\vRa{22.000000}{220.850000}{114.000000}%
\vRa{22.000000}{221.300000}{114.000000}%
\vRa{22.000000}{221.750000}{114.000000}%
\vRa{22.000000}{222.200000}{114.000000}%
\vRa{22.000000}{222.650000}{114.000000}%
\vRa{22.000000}{223.100000}{114.000000}%
\vRa{22.000000}{223.550000}{114.000000}%
\vRa{22.000000}{224.000000}{114.000000}%
\vRa{22.000000}{224.450000}{114.000000}%
\vRa{22.000000}{224.900000}{114.000000}%
\vRa{22.000000}{225.350000}{114.000000}%
}}%
{\color{black!1}\vlB{%
\vRa{22.000000}{225.800000}{114.000000}%
\vRa{22.000000}{226.250000}{114.000000}%
\vRa{22.000000}{226.700000}{114.000000}%
\vRa{22.000000}{227.150000}{114.000000}%
\vRa{22.000000}{227.600000}{114.000000}%
\vRa{22.000000}{228.050000}{114.000000}%
\vRa{22.000000}{228.500000}{114.000000}%
\vRa{22.000000}{228.950000}{114.000000}%
\vRa{22.000000}{229.400000}{114.000000}%
\vRa{22.000000}{229.850000}{114.000000}%
\vRa{22.000000}{230.300000}{114.000000}%
\vRa{22.000000}{230.750000}{114.000000}%
\vRa{22.000000}{231.200000}{114.000000}%
\vRa{22.000000}{231.650000}{114.000000}%
\vRa{22.000000}{232.100000}{114.000000}%
\vRa{22.000000}{232.550000}{114.000000}%
\vRa{22.000000}{233.000000}{114.000000}%
\vRa{22.000000}{233.450000}{114.000000}%
\vRa{22.000000}{233.900000}{114.000000}%
\vRa{22.000000}{234.350000}{114.000000}%
\vRa{22.000000}{234.800000}{114.000000}%
\vRa{22.000000}{235.250000}{114.000000}%
\vRa{22.000000}{235.700000}{114.000000}%
\vRa{22.000000}{236.150000}{114.000000}%
\vRa{22.000000}{236.600000}{114.000000}%
\vRa{22.000000}{237.050000}{114.000000}%
\vRa{22.000000}{237.500000}{114.000000}%
\vRa{22.000000}{237.950000}{114.000000}%
\vRa{22.000000}{238.400000}{114.000000}%
}}%
{\color{vlfGreen!6}\vlB{%
\vRa{74.329113}{133.000000}{9.341773}%
\vRa{70.906077}{133.450000}{16.187845}%
\vRa{68.567700}{133.900000}{20.864599}%
\vRa{66.683791}{134.350000}{24.632417}%
\vRa{65.065622}{134.800000}{27.868756}%
\vRa{63.628728}{135.250000}{30.742544}%
\vRa{62.325904}{135.700000}{33.348191}%
\vRa{61.134213}{136.150000}{35.731573}%
\vRa{60.023803}{136.600000}{37.952395}%
\vRa{58.984925}{137.050000}{40.030150}%
\vRa{58.010597}{137.500000}{41.978805}%
\vRa{57.086769}{137.950000}{43.826462}%
\vRa{56.208292}{138.400000}{45.583415}%
\vRa{55.370737}{138.850000}{47.258525}%
\vRa{54.570267}{139.300000}{48.859466}%
\vRa{53.803543}{139.750000}{50.392915}%
\vRa{53.067643}{140.200000}{51.864714}%
\vRa{52.360001}{140.650000}{53.279998}%
\vRa{51.678351}{141.100000}{54.643297}%
\vRa{51.020685}{141.550000}{55.958629}%
\vRa{50.385216}{142.000000}{57.229567}%
\vRa{49.770348}{142.450000}{58.459304}%
\vRa{49.174649}{142.900000}{59.650701}%
\vRa{48.596834}{143.350000}{60.806332}%
\vRa{48.035741}{143.800000}{61.928518}%
\vRa{47.490320}{144.250000}{63.019361}%
\vRa{46.963437}{144.700000}{64.073125}%
\vRa{46.450983}{145.150000}{65.098033}%
\vRa{45.951672}{145.600000}{66.096655}%
\vRa{45.464762}{146.050000}{67.070477}%
\vRa{44.990561}{146.500000}{68.018879}%
\vRa{44.531648}{146.950000}{68.936704}%
}}%
{\color{vlfGreen!6}\vlB{%
\vRa{44.083263}{147.400000}{69.833474}%
\vRa{43.644870}{147.850000}{70.710260}%
\vRa{43.217836}{148.300000}{71.564328}%
\vRa{42.803624}{148.750000}{72.392752}%
\vRa{42.397988}{149.200000}{73.204024}%
\vRa{42.000533}{149.650000}{73.998935}%
\vRa{41.616196}{150.100000}{74.767607}%
\vRa{41.239938}{150.550000}{75.520123}%
\vRa{40.870770}{151.000000}{76.258460}%
\vRa{40.512824}{151.450000}{76.974352}%
\vRa{40.163097}{151.900000}{77.673806}%
\vRa{39.819550}{152.350000}{78.360900}%
\vRa{39.486567}{152.800000}{79.026865}%
\vRa{39.160958}{153.250000}{79.678084}%
\vRa{38.840763}{153.700000}{80.318474}%
\vRa{38.531486}{154.150000}{80.937027}%
\vRa{38.227935}{154.600000}{81.544129}%
\vRa{37.930087}{155.050000}{82.139826}%
\vRa{37.642470}{155.500000}{82.715060}%
\vRa{37.359211}{155.950000}{83.281577}%
\vRa{37.083451}{156.400000}{83.833098}%
\vRa{36.815099}{156.850000}{84.369801}%
\vRa{36.550611}{157.300000}{84.898778}%
\vRa{36.296013}{157.750000}{85.407974}%
\vRa{36.045538}{158.200000}{85.908924}%
\vRa{35.801208}{158.650000}{86.397585}%
\vRa{35.564246}{159.100000}{86.871508}%
\vRa{35.330442}{159.550000}{87.339116}%
\vRa{35.106080}{160.000000}{87.787839}%
\vRa{34.885072}{160.450000}{88.229857}%
\vRa{34.670433}{160.900000}{88.659135}%
\vRa{34.461814}{161.350000}{89.076373}%
}}%
{\color{vlfGreen!6}\vlB{%
\vRa{34.256737}{161.800000}{89.486527}%
\vRa{34.060132}{162.250000}{89.879736}%
\vRa{33.865925}{162.700000}{90.268149}%
\vRa{33.679529}{163.150000}{90.640941}%
\vRa{33.496802}{163.600000}{91.006395}%
\vRa{33.319543}{164.050000}{91.360915}%
\vRa{33.147991}{164.500000}{91.704018}%
\vRa{32.979743}{164.950000}{92.040514}%
\vRa{32.819085}{165.400000}{92.361831}%
\vRa{32.660275}{165.850000}{92.679450}%
\vRa{32.509707}{166.300000}{92.980586}%
\vRa{32.361393}{166.750000}{93.277213}%
\vRa{32.219509}{167.200000}{93.560982}%
\vRa{32.081465}{167.650000}{93.837070}%
\vRa{31.948169}{168.100000}{94.103663}%
\vRa{31.820185}{168.550000}{94.359630}%
\vRa{31.695389}{169.000000}{94.609222}%
\vRa{31.577274}{169.450000}{94.845453}%
\vRa{31.460896}{169.900000}{95.078209}%
\vRa{31.352474}{170.350000}{95.295052}%
\vRa{31.245314}{170.800000}{95.509372}%
\vRa{31.145551}{171.250000}{95.708898}%
\vRa{31.047844}{171.700000}{95.904312}%
\vRa{30.956290}{172.150000}{96.087419}%
\vRa{30.867900}{172.600000}{96.264199}%
\vRa{30.784498}{173.050000}{96.431005}%
\vRa{30.705302}{173.500000}{96.589396}%
\vRa{30.629998}{173.950000}{96.740004}%
\vRa{30.559887}{174.400000}{96.880225}%
\vRa{30.492634}{174.850000}{97.014731}%
\vRa{30.431513}{175.300000}{97.136975}%
\vRa{30.372269}{175.750000}{97.255462}%
}}%
{\color{vlfGreen!6}\vlB{%
\vRa{30.320052}{176.200000}{97.359896}%
\vRa{30.268781}{176.650000}{97.462438}%
\vRa{30.225396}{177.100000}{97.549208}%
\vRa{30.182869}{177.550000}{97.634263}%
\vRa{30.147453}{178.000000}{97.705094}%
\vRa{30.113669}{178.450000}{97.772661}%
\vRa{30.086146}{178.900000}{97.827708}%
\vRa{30.061064}{179.350000}{97.877872}%
\vRa{30.041416}{179.800000}{97.917167}%
\vRa{30.025003}{180.250000}{97.949994}%
\vRa{30.013219}{180.700000}{97.973561}%
\vRa{30.005454}{181.150000}{97.989091}%
\vRa{30.001527}{181.600000}{97.996946}%
\vRa{30.002400}{182.050000}{97.995200}%
\vRa{30.006327}{182.500000}{97.987346}%
\vRa{30.015838}{182.950000}{97.968324}%
\vRa{30.027622}{183.400000}{97.944757}%
\vRa{30.045782}{183.850000}{97.908435}%
\vRa{30.065430}{184.300000}{97.869140}%
\vRa{30.092262}{184.750000}{97.815475}%
\vRa{30.119907}{185.200000}{97.760186}%
\vRa{30.155323}{185.650000}{97.689354}%
\vRa{30.191695}{186.100000}{97.616610}%
\vRa{30.235025}{186.550000}{97.529950}%
\vRa{30.280174}{187.000000}{97.439651}%
\vRa{30.331446}{187.450000}{97.337109}%
\vRa{30.385434}{187.900000}{97.229131}%
\vRa{30.444678}{188.350000}{97.110644}%
\vRa{30.507580}{188.800000}{96.984841}%
\vRa{30.574832}{189.250000}{96.850335}%
\vRa{30.646732}{189.700000}{96.706536}%
\vRa{30.722036}{190.150000}{96.555928}%
}}%
{\color{vlfGreen!6}\vlB{%
\vRa{30.803032}{190.600000}{96.393937}%
\vRa{30.886434}{191.050000}{96.227132}%
\vRa{30.976636}{191.500000}{96.046729}%
\vRa{31.068189}{191.950000}{95.863622}%
\vRa{31.167721}{192.400000}{95.664559}%
\vRa{31.268447}{192.850000}{95.463107}%
\vRa{31.376482}{193.300000}{95.247036}%
\vRa{31.486757}{193.750000}{95.026485}%
\vRa{31.603135}{194.200000}{94.793729}%
\vRa{31.723121}{194.650000}{94.553758}%
\vRa{31.847917}{195.100000}{94.304165}%
\vRa{31.977790}{195.550000}{94.044420}%
\vRa{32.111086}{196.000000}{93.777828}%
\vRa{32.251039}{196.450000}{93.497922}%
\vRa{32.392923}{196.900000}{93.214153}%
\vRa{32.543166}{197.350000}{92.913667}%
\vRa{32.695143}{197.800000}{92.609714}%
\vRa{32.854497}{198.250000}{92.291007}%
\vRa{33.017131}{198.700000}{91.965737}%
\vRa{33.185379}{199.150000}{91.629241}%
\vRa{33.358934}{199.600000}{91.282133}%
\vRa{33.536193}{200.050000}{90.927613}%
\vRa{33.720951}{200.500000}{90.558099}%
\vRa{33.907948}{200.950000}{90.184105}%
\vRa{34.103613}{201.400000}{89.792773}%
\vRa{34.302309}{201.850000}{89.395381}%
\vRa{34.507386}{202.300000}{88.985228}%
\vRa{34.718130}{202.750000}{88.563739}%
\vRa{34.932769}{203.200000}{88.134461}%
\vRa{35.155939}{203.650000}{87.688123}%
\vRa{35.382047}{204.100000}{87.235905}%
\vRa{35.616303}{204.550000}{86.767395}%
}}%
{\color{vlfGreen!6}\vlB{%
\vRa{35.855503}{205.000000}{86.288993}%
\vRa{36.099833}{205.450000}{85.800333}%
\vRa{36.352590}{205.900000}{85.294819}%
\vRa{36.608934}{206.350000}{84.782133}%
\vRa{36.874004}{206.800000}{84.251992}%
\vRa{37.144731}{207.250000}{83.710538}%
\vRa{37.420492}{207.700000}{83.159017}%
\vRa{37.706177}{208.150000}{82.587646}%
\vRa{37.996275}{208.600000}{82.007449}%
\vRa{38.294124}{209.050000}{81.411752}%
\vRa{38.600214}{209.500000}{80.799571}%
\vRa{38.911305}{209.950000}{80.177389}%
\vRa{39.232287}{210.400000}{79.535426}%
\vRa{39.560563}{210.850000}{78.878873}%
\vRa{39.894533}{211.300000}{78.210934}%
\vRa{40.239830}{211.750000}{77.520340}%
\vRa{40.592368}{212.200000}{76.815265}%
\vRa{40.951421}{212.650000}{76.097159}%
\vRa{41.322372}{213.100000}{75.355256}%
\vRa{41.701604}{213.550000}{74.596791}%
\vRa{42.088334}{214.000000}{73.823331}%
\vRa{42.486461}{214.450000}{73.027079}%
\vRa{42.895257}{214.900000}{72.209486}%
\vRa{43.312732}{215.350000}{71.374535}%
\vRa{43.739766}{215.800000}{70.520467}%
\vRa{44.181533}{216.250000}{69.636934}%
\vRa{44.633409}{216.700000}{68.733183}%
\vRa{45.095939}{217.150000}{67.808123}%
\vRa{45.570140}{217.600000}{66.859721}%
\vRa{46.060803}{218.050000}{65.878394}%
\vRa{46.564013}{218.500000}{64.871974}%
\vRa{47.080522}{218.950000}{63.838955}%
}}%
{\color{vlfGreen!6}\vlB{%
\vRa{47.611157}{219.400000}{62.777686}%
\vRa{48.157051}{219.850000}{61.685898}%
\vRa{48.722551}{220.300000}{60.554897}%
\vRa{49.304972}{220.750000}{59.390056}%
\vRa{49.905490}{221.200000}{58.189020}%
\vRa{50.525411}{221.650000}{56.949178}%
\vRa{51.166186}{222.100000}{55.667627}%
\vRa{51.829435}{222.550000}{54.341130}%
\vRa{52.516970}{223.000000}{52.966061}%
\vRa{53.230828}{223.450000}{51.538344}%
\vRa{53.973309}{223.900000}{50.053382}%
\vRa{54.747017}{224.350000}{48.505967}%
\vRa{55.554914}{224.800000}{46.890171}%
\vRa{56.400391}{225.250000}{45.199219}%
\vRa{57.287338}{225.700000}{43.425324}%
\vRa{58.220252}{226.150000}{41.559497}%
\vRa{59.210822}{226.600000}{39.578356}%
\vRa{60.265224}{227.050000}{37.469552}%
\vRa{61.388078}{227.500000}{35.223844}%
\vRa{62.608296}{227.950000}{32.783409}%
\vRa{63.931846}{228.400000}{30.136309}%
\vRa{65.403216}{228.850000}{27.193567}%
\vRa{67.070463}{229.300000}{23.859075}%
\vRa{69.037282}{229.750000}{19.925436}%
\vRa{71.523879}{230.200000}{14.952242}%
\vRa{75.510289}{230.650000}{6.979421}%
}}%
{\color{black!1}\vlB{%
\vRa{179.000000}{125.000000}{114.000000}%
\vRa{179.000000}{125.450000}{114.000000}%
\vRa{179.000000}{125.900000}{114.000000}%
\vRa{179.000000}{126.350000}{114.000000}%
\vRa{179.000000}{126.800000}{114.000000}%
\vRa{179.000000}{127.250000}{114.000000}%
\vRa{179.000000}{127.700000}{114.000000}%
\vRa{179.000000}{128.150000}{114.000000}%
\vRa{179.000000}{128.600000}{114.000000}%
\vRa{179.000000}{129.050000}{114.000000}%
\vRa{179.000000}{129.500000}{114.000000}%
\vRa{179.000000}{129.950000}{114.000000}%
\vRa{179.000000}{130.400000}{114.000000}%
\vRa{179.000000}{130.850000}{114.000000}%
\vRa{179.000000}{131.300000}{114.000000}%
\vRa{179.000000}{131.750000}{114.000000}%
\vRa{179.000000}{132.200000}{114.000000}%
\vRa{179.000000}{132.650000}{114.000000}%
\vRa{179.000000}{133.100000}{114.000000}%
\vRa{179.000000}{133.550000}{114.000000}%
\vRa{179.000000}{134.000000}{114.000000}%
\vRa{179.000000}{134.450000}{114.000000}%
\vRa{179.000000}{134.900000}{114.000000}%
\vRa{179.000000}{135.350000}{114.000000}%
\vRa{179.000000}{135.800000}{114.000000}%
\vRa{179.000000}{136.250000}{114.000000}%
\vRa{179.000000}{136.700000}{114.000000}%
\vRa{179.000000}{137.150000}{114.000000}%
\vRa{179.000000}{137.600000}{114.000000}%
\vRa{179.000000}{138.050000}{114.000000}%
\vRa{179.000000}{138.500000}{114.000000}%
\vRa{179.000000}{138.950000}{114.000000}%
}}%
{\color{black!1}\vlB{%
\vRa{179.000000}{139.400000}{114.000000}%
\vRa{179.000000}{139.850000}{114.000000}%
\vRa{179.000000}{140.300000}{114.000000}%
\vRa{179.000000}{140.750000}{114.000000}%
\vRa{179.000000}{141.200000}{114.000000}%
\vRa{179.000000}{141.650000}{114.000000}%
\vRa{179.000000}{142.100000}{114.000000}%
\vRa{179.000000}{142.550000}{114.000000}%
\vRa{179.000000}{143.000000}{114.000000}%
\vRa{179.000000}{143.450000}{114.000000}%
\vRa{179.000000}{143.900000}{114.000000}%
\vRa{179.000000}{144.350000}{114.000000}%
\vRa{179.000000}{144.800000}{114.000000}%
\vRa{179.000000}{145.250000}{114.000000}%
\vRa{179.000000}{145.700000}{114.000000}%
\vRa{179.000000}{146.150000}{114.000000}%
\vRa{179.000000}{146.600000}{114.000000}%
\vRa{179.000000}{147.050000}{114.000000}%
\vRa{179.000000}{147.500000}{114.000000}%
\vRa{179.000000}{147.950000}{114.000000}%
\vRa{179.000000}{148.400000}{114.000000}%
\vRa{179.000000}{148.850000}{114.000000}%
\vRa{179.000000}{149.300000}{114.000000}%
\vRa{179.000000}{149.750000}{114.000000}%
\vRa{179.000000}{150.200000}{114.000000}%
\vRa{179.000000}{150.650000}{114.000000}%
\vRa{179.000000}{151.100000}{114.000000}%
\vRa{179.000000}{151.550000}{114.000000}%
\vRa{179.000000}{152.000000}{114.000000}%
\vRa{179.000000}{152.450000}{114.000000}%
\vRa{179.000000}{152.900000}{114.000000}%
\vRa{179.000000}{153.350000}{114.000000}%
}}%
{\color{black!1}\vlB{%
\vRa{179.000000}{153.800000}{114.000000}%
\vRa{179.000000}{154.250000}{114.000000}%
\vRa{179.000000}{154.700000}{114.000000}%
\vRa{179.000000}{155.150000}{114.000000}%
\vRa{179.000000}{155.600000}{114.000000}%
\vRa{179.000000}{156.050000}{114.000000}%
\vRa{179.000000}{156.500000}{114.000000}%
\vRa{179.000000}{156.950000}{114.000000}%
\vRa{179.000000}{157.400000}{114.000000}%
\vRa{179.000000}{157.850000}{114.000000}%
\vRa{179.000000}{158.300000}{114.000000}%
\vRa{179.000000}{158.750000}{114.000000}%
\vRa{179.000000}{159.200000}{114.000000}%
\vRa{179.000000}{159.650000}{114.000000}%
\vRa{179.000000}{160.100000}{114.000000}%
\vRa{179.000000}{160.550000}{114.000000}%
\vRa{179.000000}{161.000000}{114.000000}%
\vRa{179.000000}{161.450000}{114.000000}%
\vRa{179.000000}{161.900000}{114.000000}%
\vRa{179.000000}{162.350000}{114.000000}%
\vRa{179.000000}{162.800000}{114.000000}%
\vRa{179.000000}{163.250000}{114.000000}%
\vRa{179.000000}{163.700000}{114.000000}%
\vRa{179.000000}{164.150000}{114.000000}%
\vRa{179.000000}{164.600000}{114.000000}%
\vRa{179.000000}{165.050000}{114.000000}%
\vRa{179.000000}{165.500000}{114.000000}%
\vRa{179.000000}{165.950000}{114.000000}%
\vRa{179.000000}{166.400000}{114.000000}%
\vRa{179.000000}{166.850000}{114.000000}%
\vRa{179.000000}{167.300000}{114.000000}%
\vRa{179.000000}{167.750000}{114.000000}%
}}%
{\color{black!1}\vlB{%
\vRa{179.000000}{168.200000}{114.000000}%
\vRa{179.000000}{168.650000}{114.000000}%
\vRa{179.000000}{169.100000}{114.000000}%
\vRa{179.000000}{169.550000}{114.000000}%
\vRa{179.000000}{170.000000}{114.000000}%
\vRa{179.000000}{170.450000}{114.000000}%
\vRa{179.000000}{170.900000}{114.000000}%
\vRa{179.000000}{171.350000}{114.000000}%
\vRa{179.000000}{171.800000}{114.000000}%
\vRa{179.000000}{172.250000}{114.000000}%
\vRa{179.000000}{172.700000}{114.000000}%
\vRa{179.000000}{173.150000}{114.000000}%
\vRa{179.000000}{173.600000}{114.000000}%
\vRa{179.000000}{174.050000}{114.000000}%
\vRa{179.000000}{174.500000}{114.000000}%
\vRa{179.000000}{174.950000}{114.000000}%
\vRa{179.000000}{175.400000}{114.000000}%
\vRa{179.000000}{175.850000}{114.000000}%
\vRa{179.000000}{176.300000}{114.000000}%
\vRa{179.000000}{176.750000}{114.000000}%
\vRa{179.000000}{177.200000}{114.000000}%
\vRa{179.000000}{177.650000}{114.000000}%
\vRa{179.000000}{178.100000}{114.000000}%
\vRa{179.000000}{178.550000}{114.000000}%
\vRa{179.000000}{179.000000}{114.000000}%
\vRa{179.000000}{179.450000}{114.000000}%
\vRa{179.000000}{179.900000}{114.000000}%
\vRa{179.000000}{180.350000}{114.000000}%
\vRa{179.000000}{180.800000}{114.000000}%
\vRa{179.000000}{181.250000}{114.000000}%
\vRa{179.000000}{181.700000}{114.000000}%
\vRa{179.000000}{182.150000}{114.000000}%
}}%
{\color{black!1}\vlB{%
\vRa{179.000000}{182.600000}{114.000000}%
\vRa{179.000000}{183.050000}{114.000000}%
\vRa{179.000000}{183.500000}{114.000000}%
\vRa{179.000000}{183.950000}{114.000000}%
\vRa{179.000000}{184.400000}{114.000000}%
\vRa{179.000000}{184.850000}{114.000000}%
\vRa{179.000000}{185.300000}{114.000000}%
\vRa{179.000000}{185.750000}{114.000000}%
\vRa{179.000000}{186.200000}{114.000000}%
\vRa{179.000000}{186.650000}{114.000000}%
\vRa{179.000000}{187.100000}{114.000000}%
\vRa{179.000000}{187.550000}{114.000000}%
\vRa{179.000000}{188.000000}{114.000000}%
\vRa{179.000000}{188.450000}{114.000000}%
\vRa{179.000000}{188.900000}{114.000000}%
\vRa{179.000000}{189.350000}{114.000000}%
\vRa{179.000000}{189.800000}{114.000000}%
\vRa{179.000000}{190.250000}{114.000000}%
\vRa{179.000000}{190.700000}{114.000000}%
\vRa{179.000000}{191.150000}{114.000000}%
\vRa{179.000000}{191.600000}{114.000000}%
\vRa{179.000000}{192.050000}{114.000000}%
\vRa{179.000000}{192.500000}{114.000000}%
\vRa{179.000000}{192.950000}{114.000000}%
\vRa{179.000000}{193.400000}{114.000000}%
\vRa{179.000000}{193.850000}{114.000000}%
\vRa{179.000000}{194.300000}{114.000000}%
\vRa{179.000000}{194.750000}{114.000000}%
\vRa{179.000000}{195.200000}{114.000000}%
\vRa{179.000000}{195.650000}{114.000000}%
\vRa{179.000000}{196.100000}{114.000000}%
\vRa{179.000000}{196.550000}{114.000000}%
}}%
{\color{black!1}\vlB{%
\vRa{179.000000}{197.000000}{114.000000}%
\vRa{179.000000}{197.450000}{114.000000}%
\vRa{179.000000}{197.900000}{114.000000}%
\vRa{179.000000}{198.350000}{114.000000}%
\vRa{179.000000}{198.800000}{114.000000}%
\vRa{179.000000}{199.250000}{114.000000}%
\vRa{179.000000}{199.700000}{114.000000}%
\vRa{179.000000}{200.150000}{114.000000}%
\vRa{179.000000}{200.600000}{114.000000}%
\vRa{179.000000}{201.050000}{114.000000}%
\vRa{179.000000}{201.500000}{114.000000}%
\vRa{179.000000}{201.950000}{114.000000}%
\vRa{179.000000}{202.400000}{114.000000}%
\vRa{179.000000}{202.850000}{114.000000}%
\vRa{179.000000}{203.300000}{114.000000}%
\vRa{179.000000}{203.750000}{114.000000}%
\vRa{179.000000}{204.200000}{114.000000}%
\vRa{179.000000}{204.650000}{114.000000}%
\vRa{179.000000}{205.100000}{114.000000}%
\vRa{179.000000}{205.550000}{114.000000}%
\vRa{179.000000}{206.000000}{114.000000}%
\vRa{179.000000}{206.450000}{114.000000}%
\vRa{179.000000}{206.900000}{114.000000}%
\vRa{179.000000}{207.350000}{114.000000}%
\vRa{179.000000}{207.800000}{114.000000}%
\vRa{179.000000}{208.250000}{114.000000}%
\vRa{179.000000}{208.700000}{114.000000}%
\vRa{179.000000}{209.150000}{114.000000}%
\vRa{179.000000}{209.600000}{114.000000}%
\vRa{179.000000}{210.050000}{114.000000}%
\vRa{179.000000}{210.500000}{114.000000}%
\vRa{179.000000}{210.950000}{114.000000}%
}}%
{\color{black!1}\vlB{%
\vRa{179.000000}{211.400000}{114.000000}%
\vRa{179.000000}{211.850000}{114.000000}%
\vRa{179.000000}{212.300000}{114.000000}%
\vRa{179.000000}{212.750000}{114.000000}%
\vRa{179.000000}{213.200000}{114.000000}%
\vRa{179.000000}{213.650000}{114.000000}%
\vRa{179.000000}{214.100000}{114.000000}%
\vRa{179.000000}{214.550000}{114.000000}%
\vRa{179.000000}{215.000000}{114.000000}%
\vRa{179.000000}{215.450000}{114.000000}%
\vRa{179.000000}{215.900000}{114.000000}%
\vRa{179.000000}{216.350000}{114.000000}%
\vRa{179.000000}{216.800000}{114.000000}%
\vRa{179.000000}{217.250000}{114.000000}%
\vRa{179.000000}{217.700000}{114.000000}%
\vRa{179.000000}{218.150000}{114.000000}%
\vRa{179.000000}{218.600000}{114.000000}%
\vRa{179.000000}{219.050000}{114.000000}%
\vRa{179.000000}{219.500000}{114.000000}%
\vRa{179.000000}{219.950000}{114.000000}%
\vRa{179.000000}{220.400000}{114.000000}%
\vRa{179.000000}{220.850000}{114.000000}%
\vRa{179.000000}{221.300000}{114.000000}%
\vRa{179.000000}{221.750000}{114.000000}%
\vRa{179.000000}{222.200000}{114.000000}%
\vRa{179.000000}{222.650000}{114.000000}%
\vRa{179.000000}{223.100000}{114.000000}%
\vRa{179.000000}{223.550000}{114.000000}%
\vRa{179.000000}{224.000000}{114.000000}%
\vRa{179.000000}{224.450000}{114.000000}%
\vRa{179.000000}{224.900000}{114.000000}%
\vRa{179.000000}{225.350000}{114.000000}%
}}%
{\color{black!1}\vlB{%
\vRa{179.000000}{225.800000}{114.000000}%
\vRa{179.000000}{226.250000}{114.000000}%
\vRa{179.000000}{226.700000}{114.000000}%
\vRa{179.000000}{227.150000}{114.000000}%
\vRa{179.000000}{227.600000}{114.000000}%
\vRa{179.000000}{228.050000}{114.000000}%
\vRa{179.000000}{228.500000}{114.000000}%
\vRa{179.000000}{228.950000}{114.000000}%
\vRa{179.000000}{229.400000}{114.000000}%
\vRa{179.000000}{229.850000}{114.000000}%
\vRa{179.000000}{230.300000}{114.000000}%
\vRa{179.000000}{230.750000}{114.000000}%
\vRa{179.000000}{231.200000}{114.000000}%
\vRa{179.000000}{231.650000}{114.000000}%
\vRa{179.000000}{232.100000}{114.000000}%
\vRa{179.000000}{232.550000}{114.000000}%
\vRa{179.000000}{233.000000}{114.000000}%
\vRa{179.000000}{233.450000}{114.000000}%
\vRa{179.000000}{233.900000}{114.000000}%
\vRa{179.000000}{234.350000}{114.000000}%
\vRa{179.000000}{234.800000}{114.000000}%
\vRa{179.000000}{235.250000}{114.000000}%
\vRa{179.000000}{235.700000}{114.000000}%
\vRa{179.000000}{236.150000}{114.000000}%
\vRa{179.000000}{236.600000}{114.000000}%
\vRa{179.000000}{237.050000}{114.000000}%
\vRa{179.000000}{237.500000}{114.000000}%
\vRa{179.000000}{237.950000}{114.000000}%
\vRa{179.000000}{238.400000}{114.000000}%
\vRa{336.000000}{125.000000}{114.000000}%
\vRa{336.000000}{125.450000}{114.000000}%
\vRa{336.000000}{125.900000}{114.000000}%
}}%
{\color{black!1}\vlB{%
\vRa{336.000000}{126.350000}{114.000000}%
\vRa{336.000000}{126.800000}{114.000000}%
\vRa{336.000000}{127.250000}{114.000000}%
\vRa{336.000000}{127.700000}{114.000000}%
\vRa{336.000000}{128.150000}{114.000000}%
\vRa{336.000000}{128.600000}{114.000000}%
\vRa{336.000000}{129.050000}{114.000000}%
\vRa{336.000000}{129.500000}{114.000000}%
\vRa{336.000000}{129.950000}{114.000000}%
\vRa{336.000000}{130.400000}{114.000000}%
\vRa{336.000000}{130.850000}{114.000000}%
\vRa{336.000000}{131.300000}{114.000000}%
\vRa{336.000000}{131.750000}{114.000000}%
\vRa{336.000000}{132.200000}{114.000000}%
\vRa{336.000000}{132.650000}{114.000000}%
\vRa{336.000000}{133.100000}{114.000000}%
\vRa{336.000000}{133.550000}{114.000000}%
\vRa{336.000000}{134.000000}{114.000000}%
\vRa{336.000000}{134.450000}{114.000000}%
\vRa{336.000000}{134.900000}{114.000000}%
\vRa{336.000000}{135.350000}{114.000000}%
\vRa{336.000000}{135.800000}{114.000000}%
\vRa{336.000000}{136.250000}{114.000000}%
\vRa{336.000000}{136.700000}{114.000000}%
\vRa{336.000000}{137.150000}{114.000000}%
\vRa{336.000000}{137.600000}{114.000000}%
\vRa{336.000000}{138.050000}{114.000000}%
\vRa{336.000000}{138.500000}{114.000000}%
\vRa{336.000000}{138.950000}{114.000000}%
\vRa{336.000000}{139.400000}{114.000000}%
\vRa{336.000000}{139.850000}{114.000000}%
\vRa{336.000000}{140.300000}{114.000000}%
}}%
{\color{black!1}\vlB{%
\vRa{336.000000}{140.750000}{114.000000}%
\vRa{336.000000}{141.200000}{114.000000}%
\vRa{336.000000}{141.650000}{114.000000}%
\vRa{336.000000}{142.100000}{114.000000}%
\vRa{336.000000}{142.550000}{114.000000}%
\vRa{336.000000}{143.000000}{114.000000}%
\vRa{336.000000}{143.450000}{114.000000}%
\vRa{336.000000}{143.900000}{114.000000}%
\vRa{336.000000}{144.350000}{114.000000}%
\vRa{336.000000}{144.800000}{114.000000}%
\vRa{336.000000}{145.250000}{114.000000}%
\vRa{336.000000}{145.700000}{114.000000}%
\vRa{336.000000}{146.150000}{114.000000}%
\vRa{336.000000}{146.600000}{114.000000}%
\vRa{336.000000}{147.050000}{114.000000}%
\vRa{336.000000}{147.500000}{114.000000}%
\vRa{336.000000}{147.950000}{114.000000}%
\vRa{336.000000}{148.400000}{114.000000}%
\vRa{336.000000}{148.850000}{114.000000}%
\vRa{336.000000}{149.300000}{114.000000}%
\vRa{336.000000}{149.750000}{114.000000}%
\vRa{336.000000}{150.200000}{114.000000}%
\vRa{336.000000}{150.650000}{114.000000}%
\vRa{336.000000}{151.100000}{114.000000}%
\vRa{336.000000}{151.550000}{114.000000}%
\vRa{336.000000}{152.000000}{114.000000}%
\vRa{336.000000}{152.450000}{114.000000}%
\vRa{336.000000}{152.900000}{114.000000}%
\vRa{336.000000}{153.350000}{114.000000}%
\vRa{336.000000}{153.800000}{114.000000}%
\vRa{336.000000}{154.250000}{114.000000}%
\vRa{336.000000}{154.700000}{114.000000}%
}}%
{\color{black!1}\vlB{%
\vRa{336.000000}{155.150000}{114.000000}%
\vRa{336.000000}{155.600000}{114.000000}%
\vRa{336.000000}{156.050000}{114.000000}%
\vRa{336.000000}{156.500000}{114.000000}%
\vRa{336.000000}{156.950000}{114.000000}%
\vRa{336.000000}{157.400000}{114.000000}%
\vRa{336.000000}{157.850000}{114.000000}%
\vRa{336.000000}{158.300000}{114.000000}%
\vRa{336.000000}{158.750000}{114.000000}%
\vRa{336.000000}{159.200000}{114.000000}%
\vRa{336.000000}{159.650000}{114.000000}%
\vRa{336.000000}{160.100000}{114.000000}%
\vRa{336.000000}{160.550000}{114.000000}%
\vRa{336.000000}{161.000000}{114.000000}%
\vRa{336.000000}{161.450000}{114.000000}%
\vRa{336.000000}{161.900000}{114.000000}%
\vRa{336.000000}{162.350000}{114.000000}%
\vRa{336.000000}{162.800000}{114.000000}%
\vRa{336.000000}{163.250000}{114.000000}%
\vRa{336.000000}{163.700000}{114.000000}%
\vRa{336.000000}{164.150000}{114.000000}%
\vRa{336.000000}{164.600000}{114.000000}%
\vRa{336.000000}{165.050000}{114.000000}%
\vRa{336.000000}{165.500000}{114.000000}%
\vRa{336.000000}{165.950000}{114.000000}%
\vRa{336.000000}{166.400000}{114.000000}%
\vRa{336.000000}{166.850000}{114.000000}%
\vRa{336.000000}{167.300000}{114.000000}%
\vRa{336.000000}{167.750000}{114.000000}%
\vRa{336.000000}{168.200000}{114.000000}%
\vRa{336.000000}{168.650000}{114.000000}%
\vRa{336.000000}{169.100000}{114.000000}%
}}%
{\color{black!1}\vlB{%
\vRa{336.000000}{169.550000}{114.000000}%
\vRa{336.000000}{170.000000}{114.000000}%
\vRa{336.000000}{170.450000}{114.000000}%
\vRa{336.000000}{170.900000}{114.000000}%
\vRa{336.000000}{171.350000}{114.000000}%
\vRa{336.000000}{171.800000}{114.000000}%
\vRa{336.000000}{172.250000}{114.000000}%
\vRa{336.000000}{172.700000}{114.000000}%
\vRa{336.000000}{173.150000}{114.000000}%
\vRa{336.000000}{173.600000}{114.000000}%
\vRa{336.000000}{174.050000}{114.000000}%
\vRa{336.000000}{174.500000}{114.000000}%
\vRa{336.000000}{174.950000}{114.000000}%
\vRa{336.000000}{175.400000}{114.000000}%
\vRa{336.000000}{175.850000}{114.000000}%
\vRa{336.000000}{176.300000}{114.000000}%
\vRa{336.000000}{176.750000}{114.000000}%
\vRa{336.000000}{177.200000}{114.000000}%
\vRa{336.000000}{177.650000}{114.000000}%
\vRa{336.000000}{178.100000}{114.000000}%
\vRa{336.000000}{178.550000}{114.000000}%
\vRa{336.000000}{179.000000}{114.000000}%
\vRa{336.000000}{179.450000}{114.000000}%
\vRa{336.000000}{179.900000}{114.000000}%
\vRa{336.000000}{180.350000}{114.000000}%
\vRa{336.000000}{180.800000}{114.000000}%
\vRa{336.000000}{181.250000}{114.000000}%
\vRa{336.000000}{181.700000}{114.000000}%
\vRa{336.000000}{182.150000}{114.000000}%
\vRa{336.000000}{182.600000}{114.000000}%
\vRa{336.000000}{183.050000}{114.000000}%
\vRa{336.000000}{183.500000}{114.000000}%
}}%
{\color{black!1}\vlB{%
\vRa{336.000000}{183.950000}{114.000000}%
\vRa{336.000000}{184.400000}{114.000000}%
\vRa{336.000000}{184.850000}{114.000000}%
\vRa{336.000000}{185.300000}{114.000000}%
\vRa{336.000000}{185.750000}{114.000000}%
\vRa{336.000000}{186.200000}{114.000000}%
\vRa{336.000000}{186.650000}{114.000000}%
\vRa{336.000000}{187.100000}{114.000000}%
\vRa{336.000000}{187.550000}{114.000000}%
\vRa{336.000000}{188.000000}{114.000000}%
\vRa{336.000000}{188.450000}{114.000000}%
\vRa{336.000000}{188.900000}{114.000000}%
\vRa{336.000000}{189.350000}{114.000000}%
\vRa{336.000000}{189.800000}{114.000000}%
\vRa{336.000000}{190.250000}{114.000000}%
\vRa{336.000000}{190.700000}{114.000000}%
\vRa{336.000000}{191.150000}{114.000000}%
\vRa{336.000000}{191.600000}{114.000000}%
\vRa{336.000000}{192.050000}{114.000000}%
\vRa{336.000000}{192.500000}{114.000000}%
\vRa{336.000000}{192.950000}{114.000000}%
\vRa{336.000000}{193.400000}{114.000000}%
\vRa{336.000000}{193.850000}{114.000000}%
\vRa{336.000000}{194.300000}{114.000000}%
\vRa{336.000000}{194.750000}{114.000000}%
\vRa{336.000000}{195.200000}{114.000000}%
\vRa{336.000000}{195.650000}{114.000000}%
\vRa{336.000000}{196.100000}{114.000000}%
\vRa{336.000000}{196.550000}{114.000000}%
\vRa{336.000000}{197.000000}{114.000000}%
\vRa{336.000000}{197.450000}{114.000000}%
\vRa{336.000000}{197.900000}{114.000000}%
}}%
{\color{black!1}\vlB{%
\vRa{336.000000}{198.350000}{114.000000}%
\vRa{336.000000}{198.800000}{114.000000}%
\vRa{336.000000}{199.250000}{114.000000}%
\vRa{336.000000}{199.700000}{114.000000}%
\vRa{336.000000}{200.150000}{114.000000}%
\vRa{336.000000}{200.600000}{114.000000}%
\vRa{336.000000}{201.050000}{114.000000}%
\vRa{336.000000}{201.500000}{114.000000}%
\vRa{336.000000}{201.950000}{114.000000}%
\vRa{336.000000}{202.400000}{114.000000}%
\vRa{336.000000}{202.850000}{114.000000}%
\vRa{336.000000}{203.300000}{114.000000}%
\vRa{336.000000}{203.750000}{114.000000}%
\vRa{336.000000}{204.200000}{114.000000}%
\vRa{336.000000}{204.650000}{114.000000}%
\vRa{336.000000}{205.100000}{114.000000}%
\vRa{336.000000}{205.550000}{114.000000}%
\vRa{336.000000}{206.000000}{114.000000}%
\vRa{336.000000}{206.450000}{114.000000}%
\vRa{336.000000}{206.900000}{114.000000}%
\vRa{336.000000}{207.350000}{114.000000}%
\vRa{336.000000}{207.800000}{114.000000}%
\vRa{336.000000}{208.250000}{114.000000}%
\vRa{336.000000}{208.700000}{114.000000}%
\vRa{336.000000}{209.150000}{114.000000}%
\vRa{336.000000}{209.600000}{114.000000}%
\vRa{336.000000}{210.050000}{114.000000}%
\vRa{336.000000}{210.500000}{114.000000}%
\vRa{336.000000}{210.950000}{114.000000}%
\vRa{336.000000}{211.400000}{114.000000}%
\vRa{336.000000}{211.850000}{114.000000}%
\vRa{336.000000}{212.300000}{114.000000}%
}}%
{\color{black!1}\vlB{%
\vRa{336.000000}{212.750000}{114.000000}%
\vRa{336.000000}{213.200000}{114.000000}%
\vRa{336.000000}{213.650000}{114.000000}%
\vRa{336.000000}{214.100000}{114.000000}%
\vRa{336.000000}{214.550000}{114.000000}%
\vRa{336.000000}{215.000000}{114.000000}%
\vRa{336.000000}{215.450000}{114.000000}%
\vRa{336.000000}{215.900000}{114.000000}%
\vRa{336.000000}{216.350000}{114.000000}%
\vRa{336.000000}{216.800000}{114.000000}%
\vRa{336.000000}{217.250000}{114.000000}%
\vRa{336.000000}{217.700000}{114.000000}%
\vRa{336.000000}{218.150000}{114.000000}%
\vRa{336.000000}{218.600000}{114.000000}%
\vRa{336.000000}{219.050000}{114.000000}%
\vRa{336.000000}{219.500000}{114.000000}%
\vRa{336.000000}{219.950000}{114.000000}%
\vRa{336.000000}{220.400000}{114.000000}%
\vRa{336.000000}{220.850000}{114.000000}%
\vRa{336.000000}{221.300000}{114.000000}%
\vRa{336.000000}{221.750000}{114.000000}%
\vRa{336.000000}{222.200000}{114.000000}%
\vRa{336.000000}{222.650000}{114.000000}%
\vRa{336.000000}{223.100000}{114.000000}%
\vRa{336.000000}{223.550000}{114.000000}%
\vRa{336.000000}{224.000000}{114.000000}%
\vRa{336.000000}{224.450000}{114.000000}%
\vRa{336.000000}{224.900000}{114.000000}%
\vRa{336.000000}{225.350000}{114.000000}%
\vRa{336.000000}{225.800000}{114.000000}%
\vRa{336.000000}{226.250000}{114.000000}%
\vRa{336.000000}{226.700000}{114.000000}%
}}%
{\color{black!1}\vlB{%
\vRa{336.000000}{227.150000}{114.000000}%
\vRa{336.000000}{227.600000}{114.000000}%
\vRa{336.000000}{228.050000}{114.000000}%
\vRa{336.000000}{228.500000}{114.000000}%
\vRa{336.000000}{228.950000}{114.000000}%
\vRa{336.000000}{229.400000}{114.000000}%
\vRa{336.000000}{229.850000}{114.000000}%
\vRa{336.000000}{230.300000}{114.000000}%
\vRa{336.000000}{230.750000}{114.000000}%
\vRa{336.000000}{231.200000}{114.000000}%
\vRa{336.000000}{231.650000}{114.000000}%
\vRa{336.000000}{232.100000}{114.000000}%
\vRa{336.000000}{232.550000}{114.000000}%
\vRa{336.000000}{233.000000}{114.000000}%
\vRa{336.000000}{233.450000}{114.000000}%
\vRa{336.000000}{233.900000}{114.000000}%
\vRa{336.000000}{234.350000}{114.000000}%
\vRa{336.000000}{234.800000}{114.000000}%
\vRa{336.000000}{235.250000}{114.000000}%
\vRa{336.000000}{235.700000}{114.000000}%
\vRa{336.000000}{236.150000}{114.000000}%
\vRa{336.000000}{236.600000}{114.000000}%
\vRa{336.000000}{237.050000}{114.000000}%
\vRa{336.000000}{237.500000}{114.000000}%
\vRa{336.000000}{237.950000}{114.000000}%
\vRa{336.000000}{238.400000}{114.000000}%
}}%
{\color{vlfGreen!6}\vlB{%
\vRa{364.027217}{170.255335}{16.472725}%
\vRa{358.945224}{170.705335}{28.259524}%
\vRa{355.826223}{171.155335}{36.115637}%
\vRa{353.545476}{171.605335}{42.298208}%
\vRa{351.770626}{172.055335}{47.467508}%
\vRa{350.352630}{172.505335}{51.924266}%
\vRa{349.203219}{172.955335}{55.841931}%
\vRa{348.272372}{173.405335}{59.325284}%
\vRa{347.522359}{173.855335}{62.445391}%
\vRa{346.926123}{174.305335}{65.257051}%
\vRa{346.466368}{174.755335}{67.795850}%
\vRa{346.127865}{175.205335}{70.093502}%
\vRa{345.896672}{175.655335}{72.176649}%
\vRa{345.766860}{176.105335}{74.055227}%
\vRa{345.728558}{176.555335}{75.752811}%
\vRa{345.777805}{177.005335}{77.273525}%
\vRa{345.906239}{177.455335}{78.635968}%
\vRa{346.114913}{177.905335}{79.839800}%
\vRa{346.396030}{178.355335}{80.897019}%
\vRa{346.746964}{178.805335}{81.814665}%
\vRa{347.167992}{179.255335}{82.593886}%
\vRa{347.655833}{179.705335}{83.237795}%
\vRa{348.208062}{180.155335}{83.752958}%
\vRa{348.823613}{180.605335}{84.141500}%
\vRa{349.502358}{181.055335}{84.404345}%
\vRa{350.244942}{181.505335}{84.539850}%
\vRa{351.049165}{181.955335}{84.551077}%
\vRa{351.915009}{182.405335}{84.439059}%
\vRa{352.842696}{182.855335}{84.203346}%
\vRa{353.833361}{183.305335}{83.842334}%
\vRa{354.889249}{183.755335}{83.351205}%
\vRa{356.009353}{184.205335}{82.730598}%
}}%
{\color{vlfGreen!6}\vlB{%
\vRa{357.194979}{184.655335}{81.978908}%
\vRa{358.448236}{185.105335}{81.092413}%
\vRa{359.774169}{185.555335}{80.061264}%
\vRa{361.171976}{186.005335}{78.885053}%
\vRa{362.645133}{186.455335}{77.558749}%
\vRa{364.201440}{186.905335}{76.066510}%
\vRa{365.840325}{187.355335}{74.407857}%
\vRa{367.573151}{187.805335}{72.563110}%
\vRa{369.401455}{188.255335}{70.526130}%
\vRa{371.339607}{188.705335}{68.269653}%
\vRa{373.395246}{189.155335}{65.778859}%
\vRa{375.582557}{189.605335}{63.024512}%
\vRa{377.920450}{190.055335}{59.968704}%
\vRa{380.433139}{190.505335}{56.562884}%
\vRa{383.152157}{190.955335}{52.743795}%
\vRa{386.133559}{191.405335}{48.401846}%
\vRa{389.447926}{191.855335}{43.392945}%
\vRa{393.231602}{192.305335}{37.447091}%
\vRa{397.760701}{192.755335}{30.006795}%
\vRa{403.858548}{193.205335}{19.434245}%
}}%
{\color{black}\put(235.000000,294.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries Local sensitivity maps a scaled parameter ball into distinguishable data}}}%
{\color{black}\put(79.000000,265.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (a) Parameter perturbations}}}%
{\color{black}\vlB{%
\vSn{22.000000}{125.000000}{0.000000}{114.000000}%
\vSn{135.575000}{125.000000}{90.000000}{114.000000}%
\vSn{22.000000}{239.000000}{180.000000}{114.000000}%
\vSn{21.575000}{239.000000}{-90.000000}{114.000000}%
\vSk{27.000000}{182.000000}{0.000000}{104.000000}%
\vSk{78.600000}{130.000000}{90.000000}{104.000000}%
\vSo{127.242566}{182.000000}{90.500000}{0.855200}%
\vSo{127.220408}{182.855168}{91.500000}{0.855200}%
\vSo{127.183561}{183.710075}{92.500000}{0.855200}%
\vSo{127.132037}{184.564462}{93.500000}{0.855200}%
\vSo{127.065852}{185.418067}{94.500000}{0.855200}%
\vSo{126.985026}{186.270631}{95.500000}{0.855200}%
\vSo{126.889583}{187.121895}{96.500000}{0.855200}%
\vSo{126.779552}{187.971598}{97.500000}{0.855200}%
\vSo{126.654967}{188.819482}{98.500000}{0.855200}%
\vSo{126.515866}{189.665289}{99.500000}{0.855200}%
\vSo{126.362291}{190.508761}{100.500000}{0.855200}%
\vSo{126.194289}{191.349641}{101.500000}{0.855200}%
\vSo{126.011911}{192.187673}{102.500000}{0.855200}%
\vSo{125.815213}{193.022602}{103.500000}{0.855200}%
\vSo{125.604255}{193.854173}{104.500000}{0.855200}%
\vSo{125.379100}{194.682133}{105.500000}{0.855200}%
\vSo{125.139818}{195.506230}{106.500000}{0.855200}%
\vSo{124.886482}{196.326214}{107.500000}{0.855200}%
\vSo{124.619167}{197.141833}{108.500000}{0.855200}%
\vSo{124.337957}{197.952840}{109.500000}{0.855200}%
\vSo{124.042937}{198.758987}{110.500000}{0.855200}%
\vSo{123.734196}{199.560030}{111.500000}{0.855200}%
\vSo{123.411828}{200.355723}{112.500000}{0.855200}%
\vSo{123.075932}{201.145825}{113.500000}{0.855200}%
\vSo{122.726611}{201.930096}{114.500000}{0.855200}%
\vSo{122.363969}{202.708295}{115.500000}{0.855200}%
}}%
{\color{black}\vlB{%
\vSo{121.988119}{203.480186}{116.500000}{0.855200}%
\vSo{121.599174}{204.245534}{117.500000}{0.855200}%
\vSo{121.197253}{205.004107}{118.500000}{0.855200}%
\vSo{120.782478}{205.755671}{119.500000}{0.855200}%
\vSo{120.354976}{206.500000}{120.500000}{0.855200}%
\vSo{119.914877}{207.236866}{121.500000}{0.855200}%
\vSo{119.462314}{207.966044}{122.500000}{0.855200}%
\vSo{118.997427}{208.687313}{123.500000}{0.855200}%
\vSo{118.520356}{209.400452}{124.500000}{0.855200}%
\vSo{118.031246}{210.105245}{125.500000}{0.855200}%
\vSo{117.530247}{210.801477}{126.500000}{0.855200}%
\vSo{117.017512}{211.488936}{127.500000}{0.855200}%
\vSo{116.493196}{212.167412}{128.500000}{0.855200}%
\vSo{115.957459}{212.836699}{129.500000}{0.855200}%
\vSo{115.410465}{213.496593}{130.500000}{0.855200}%
\vSo{114.852380}{214.146892}{131.500000}{0.855200}%
\vSo{114.283373}{214.787400}{132.500000}{0.855200}%
\vSo{113.703619}{215.417920}{133.500000}{0.855200}%
\vSo{113.113294}{216.038260}{134.500000}{0.855200}%
\vSo{112.512578}{216.648232}{135.500000}{0.855200}%
\vSo{111.901654}{217.247650}{136.500000}{0.855200}%
\vSo{111.280707}{217.836331}{137.500000}{0.855200}%
\vSo{110.649927}{218.414096}{138.500000}{0.855200}%
\vSo{110.009507}{218.980769}{139.500000}{0.855200}%
\vSo{109.359640}{219.536178}{140.500000}{0.855200}%
\vSo{108.700526}{220.080152}{141.500000}{0.855200}%
\vSo{108.032365}{220.612527}{142.500000}{0.855200}%
\vSo{107.355360}{221.133140}{143.500000}{0.855200}%
\vSo{106.669718}{221.641833}{144.500000}{0.855200}%
\vSo{105.975648}{222.138450}{145.500000}{0.855200}%
\vSo{105.273360}{222.622841}{146.500000}{0.855200}%
\vSo{104.563069}{223.094858}{147.500000}{0.855200}%
}}%
{\color{black}\vlB{%
\vSo{103.844992}{223.554357}{148.500000}{0.855200}%
\vSo{103.119346}{224.001198}{149.500000}{0.855200}%
\vSo{102.386354}{224.435245}{150.500000}{0.855200}%
\vSo{101.646238}{224.856366}{151.500000}{0.855200}%
\vSo{100.899223}{225.264432}{152.500000}{0.855200}%
\vSo{100.145538}{225.659320}{153.500000}{0.855200}%
\vSo{99.385412}{226.040908}{154.500000}{0.855200}%
\vSo{98.619076}{226.409082}{155.500000}{0.855200}%
\vSo{97.846763}{226.763727}{156.500000}{0.855200}%
\vSo{97.068711}{227.104738}{157.500000}{0.855200}%
\vSo{96.285154}{227.432009}{158.500000}{0.855200}%
\vSo{95.496331}{227.745441}{159.500000}{0.855200}%
\vSo{94.702484}{228.044938}{160.500000}{0.855200}%
\vSo{93.903854}{228.330410}{161.500000}{0.855200}%
\vSo{93.100684}{228.601769}{162.500000}{0.855200}%
\vSo{92.293219}{228.858933}{163.500000}{0.855200}%
\vSo{91.481704}{229.101823}{164.500000}{0.855200}%
\vSo{90.666388}{229.330365}{165.500000}{0.855200}%
\vSo{89.847518}{229.544491}{166.500000}{0.855200}%
\vSo{89.025343}{229.744133}{167.500000}{0.855200}%
\vSo{88.200115}{229.929232}{168.500000}{0.855200}%
\vSo{87.372084}{230.099732}{169.500000}{0.855200}%
\vSo{86.541503}{230.255580}{170.500000}{0.855200}%
\vSo{85.708625}{230.396729}{171.500000}{0.855200}%
\vSo{84.873703}{230.523135}{172.500000}{0.855200}%
\vSo{84.036992}{230.634761}{173.500000}{0.855200}%
\vSo{83.198747}{230.731573}{174.500000}{0.855200}%
\vSo{82.359223}{230.813540}{175.500000}{0.855200}%
\vSo{81.518675}{230.880638}{176.500000}{0.855200}%
\vSo{80.677361}{230.932847}{177.500000}{0.855200}%
\vSo{79.835535}{230.970151}{178.500000}{0.855200}%
\vSo{78.993455}{230.992537}{179.500000}{0.855200}%
}}%
{\color{black}\vlB{%
\vSo{78.138287}{231.000000}{-179.500000}{0.855200}%
\vSo{77.270292}{230.992537}{-178.500000}{0.855200}%
\vSo{76.402824}{230.970151}{-177.500000}{0.855200}%
\vSo{75.536146}{230.932847}{-176.500000}{0.855200}%
\vSo{74.670524}{230.880638}{-175.500000}{0.855200}%
\vSo{73.806221}{230.813540}{-174.500000}{0.855200}%
\vSo{72.943500}{230.731573}{-173.500000}{0.855200}%
\vSo{72.082623}{230.634761}{-172.500000}{0.855200}%
\vSo{71.223854}{230.523135}{-171.500000}{0.855200}%
\vSo{70.367454}{230.396729}{-170.500000}{0.855200}%
\vSo{69.513683}{230.255580}{-169.500000}{0.855200}%
\vSo{68.662801}{230.099732}{-168.500000}{0.855200}%
\vSo{67.815069}{229.929232}{-167.500000}{0.855200}%
\vSo{66.970743}{229.744133}{-166.500000}{0.855200}%
\vSo{66.130082}{229.544491}{-165.500000}{0.855200}%
\vSo{65.293341}{229.330365}{-164.500000}{0.855200}%
\vSo{64.460775}{229.101823}{-163.500000}{0.855200}%
\vSo{63.632638}{228.858933}{-162.500000}{0.855200}%
\vSo{62.809182}{228.601769}{-161.500000}{0.855200}%
\vSo{61.990658}{228.330410}{-160.500000}{0.855200}%
\vSo{61.177315}{228.044938}{-159.500000}{0.855200}%
\vSo{60.369401}{227.745441}{-158.500000}{0.855200}%
\vSo{59.567162}{227.432009}{-157.500000}{0.855200}%
\vSo{58.770843}{227.104738}{-156.500000}{0.855200}%
\vSo{57.980685}{226.763727}{-155.500000}{0.855200}%
\vSo{57.196930}{226.409082}{-154.500000}{0.855200}%
\vSo{56.419817}{226.040908}{-153.500000}{0.855200}%
\vSo{55.649582}{225.659320}{-152.500000}{0.855200}%
\vSo{54.886460}{225.264432}{-151.500000}{0.855200}%
\vSo{54.130682}{224.856366}{-150.500000}{0.855200}%
\vSo{53.382481}{224.435245}{-149.500000}{0.855200}%
\vSo{52.642082}{224.001198}{-148.500000}{0.855200}%
}}%
{\color{black}\vlB{%
\vSo{51.909713}{223.554357}{-147.500000}{0.855200}%
\vSo{51.185595}{223.094858}{-146.500000}{0.855200}%
\vSo{50.469950}{222.622841}{-145.500000}{0.855200}%
\vSo{49.762995}{222.138450}{-144.500000}{0.855200}%
\vSo{49.064947}{221.641833}{-143.500000}{0.855200}%
\vSo{48.376017}{221.133140}{-142.500000}{0.855200}%
\vSo{47.696415}{220.612527}{-141.500000}{0.855200}%
\vSo{47.026348}{220.080152}{-140.500000}{0.855200}%
\vSo{46.366022}{219.536178}{-139.500000}{0.855200}%
\vSo{45.715635}{218.980769}{-138.500000}{0.855200}%
\vSo{45.075388}{218.414096}{-137.500000}{0.855200}%
\vSo{44.445474}{217.836331}{-136.500000}{0.855200}%
\vSo{43.826086}{217.247650}{-135.500000}{0.855200}%
\vSo{43.217412}{216.648232}{-134.500000}{0.855200}%
\vSo{42.619638}{216.038260}{-133.500000}{0.855200}%
\vSo{42.032946}{215.417920}{-132.500000}{0.855200}%
\vSo{41.457514}{214.787400}{-131.500000}{0.855200}%
\vSo{40.893518}{214.146892}{-130.500000}{0.855200}%
\vSo{40.341129}{213.496593}{-129.500000}{0.855200}%
\vSo{39.800517}{212.836699}{-128.500000}{0.855200}%
\vSo{39.271845}{212.167412}{-127.500000}{0.855200}%
\vSo{38.755275}{211.488936}{-126.500000}{0.855200}%
\vSo{38.250963}{210.801477}{-125.500000}{0.855200}%
\vSo{37.759064}{210.105245}{-124.500000}{0.855200}%
\vSo{37.279728}{209.400452}{-123.500000}{0.855200}%
\vSo{36.813100}{208.687313}{-122.500000}{0.855200}%
\vSo{36.359322}{207.966044}{-121.500000}{0.855200}%
\vSo{35.918533}{207.236866}{-120.500000}{0.855200}%
\vSo{35.490868}{206.500000}{-119.500000}{0.855200}%
\vSo{35.076455}{205.755671}{-118.500000}{0.855200}%
\vSo{34.675422}{205.004107}{-117.500000}{0.855200}%
\vSo{34.287891}{204.245534}{-116.500000}{0.855200}%
}}%
{\color{black}\vlB{%
\vSo{33.913979}{203.480186}{-115.500000}{0.855200}%
\vSo{33.553802}{202.708295}{-114.500000}{0.855200}%
\vSo{33.207467}{201.930096}{-113.500000}{0.855200}%
\vSo{32.875081}{201.145825}{-112.500000}{0.855200}%
\vSo{32.556746}{200.355723}{-111.500000}{0.855200}%
\vSo{32.252557}{199.560030}{-110.500000}{0.855200}%
\vSo{31.962609}{198.758987}{-109.500000}{0.855200}%
\vSo{31.686988}{197.952840}{-108.500000}{0.855200}%
\vSo{31.425779}{197.141833}{-107.500000}{0.855200}%
\vSo{31.179062}{196.326214}{-106.500000}{0.855200}%
\vSo{30.946912}{195.506230}{-105.500000}{0.855200}%
\vSo{30.729399}{194.682133}{-104.500000}{0.855200}%
\vSo{30.526589}{193.854173}{-103.500000}{0.855200}%
\vSo{30.338546}{193.022602}{-102.500000}{0.855200}%
\vSo{30.165324}{192.187673}{-101.500000}{0.855200}%
\vSo{30.006979}{191.349641}{-100.500000}{0.855200}%
\vSo{29.863557}{190.508761}{-99.500000}{0.855200}%
\vSo{29.735103}{189.665289}{-98.500000}{0.855200}%
\vSo{29.621655}{188.819482}{-97.500000}{0.855200}%
\vSo{29.523248}{187.971598}{-96.500000}{0.855200}%
\vSo{29.439913}{187.121895}{-95.500000}{0.855200}%
\vSo{29.371674}{186.270631}{-94.500000}{0.855200}%
\vSo{29.318552}{185.418067}{-93.500000}{0.855200}%
\vSo{29.280563}{184.564462}{-92.500000}{0.855200}%
\vSo{29.257720}{183.710075}{-91.500000}{0.855200}%
\vSo{29.250029}{182.855168}{-90.500000}{0.855200}%
\vSo{29.250029}{182.000000}{-89.500000}{0.855200}%
\vSo{29.257720}{181.144832}{-88.500000}{0.855200}%
\vSo{29.280563}{180.289925}{-87.500000}{0.855200}%
\vSo{29.318552}{179.435538}{-86.500000}{0.855200}%
\vSo{29.371674}{178.581933}{-85.500000}{0.855200}%
\vSo{29.439913}{177.729369}{-84.500000}{0.855200}%
}}%
{\color{black}\vlB{%
\vSo{29.523248}{176.878105}{-83.500000}{0.855200}%
\vSo{29.621655}{176.028402}{-82.500000}{0.855200}%
\vSo{29.735103}{175.180518}{-81.500000}{0.855200}%
\vSo{29.863557}{174.334711}{-80.500000}{0.855200}%
\vSo{30.006979}{173.491239}{-79.500000}{0.855200}%
\vSo{30.165324}{172.650359}{-78.500000}{0.855200}%
\vSo{30.338546}{171.812327}{-77.500000}{0.855200}%
\vSo{30.526589}{170.977398}{-76.500000}{0.855200}%
\vSo{30.729399}{170.145827}{-75.500000}{0.855200}%
\vSo{30.946912}{169.317867}{-74.500000}{0.855200}%
\vSo{31.179062}{168.493770}{-73.500000}{0.855200}%
\vSo{31.425779}{167.673786}{-72.500000}{0.855200}%
\vSo{31.686988}{166.858167}{-71.500000}{0.855200}%
\vSo{31.962609}{166.047160}{-70.500000}{0.855200}%
\vSo{32.252557}{165.241013}{-69.500000}{0.855200}%
\vSo{32.556746}{164.439970}{-68.500000}{0.855200}%
\vSo{32.875081}{163.644277}{-67.500000}{0.855200}%
\vSo{33.207467}{162.854175}{-66.500000}{0.855200}%
\vSo{33.553802}{162.069904}{-65.500000}{0.855200}%
\vSo{33.913979}{161.291705}{-64.500000}{0.855200}%
\vSo{34.287891}{160.519814}{-63.500000}{0.855200}%
\vSo{34.675422}{159.754466}{-62.500000}{0.855200}%
\vSo{35.076455}{158.995893}{-61.500000}{0.855200}%
\vSo{35.490868}{158.244329}{-60.500000}{0.855200}%
\vSo{35.918533}{157.500000}{-59.500000}{0.855200}%
\vSo{36.359322}{156.763134}{-58.500000}{0.855200}%
\vSo{36.813100}{156.033956}{-57.500000}{0.855200}%
\vSo{37.279728}{155.312687}{-56.500000}{0.855200}%
\vSo{37.759064}{154.599548}{-55.500000}{0.855200}%
\vSo{38.250963}{153.894755}{-54.500000}{0.855200}%
\vSo{38.755275}{153.198523}{-53.500000}{0.855200}%
\vSo{39.271845}{152.511064}{-52.500000}{0.855200}%
}}%
{\color{black}\vlB{%
\vSo{39.800517}{151.832588}{-51.500000}{0.855200}%
\vSo{40.341129}{151.163301}{-50.500000}{0.855200}%
\vSo{40.893518}{150.503407}{-49.500000}{0.855200}%
\vSo{41.457514}{149.853108}{-48.500000}{0.855200}%
\vSo{42.032946}{149.212600}{-47.500000}{0.855200}%
\vSo{42.619638}{148.582080}{-46.500000}{0.855200}%
\vSo{43.217412}{147.961740}{-45.500000}{0.855200}%
\vSo{43.826086}{147.351768}{-44.500000}{0.855200}%
\vSo{44.445474}{146.752350}{-43.500000}{0.855200}%
\vSo{45.075388}{146.163669}{-42.500000}{0.855200}%
\vSo{45.715635}{145.585904}{-41.500000}{0.855200}%
\vSo{46.366022}{145.019231}{-40.500000}{0.855200}%
\vSo{47.026348}{144.463822}{-39.500000}{0.855200}%
\vSo{47.696415}{143.919848}{-38.500000}{0.855200}%
\vSo{48.376017}{143.387473}{-37.500000}{0.855200}%
\vSo{49.064947}{142.866860}{-36.500000}{0.855200}%
\vSo{49.762995}{142.358167}{-35.500000}{0.855200}%
\vSo{50.469950}{141.861550}{-34.500000}{0.855200}%
\vSo{51.185595}{141.377159}{-33.500000}{0.855200}%
\vSo{51.909713}{140.905142}{-32.500000}{0.855200}%
\vSo{52.642082}{140.445643}{-31.500000}{0.855200}%
\vSo{53.382481}{139.998802}{-30.500000}{0.855200}%
\vSo{54.130682}{139.564755}{-29.500000}{0.855200}%
\vSo{54.886460}{139.143634}{-28.500000}{0.855200}%
\vSo{55.649582}{138.735568}{-27.500000}{0.855200}%
\vSo{56.419817}{138.340680}{-26.500000}{0.855200}%
\vSo{57.196930}{137.959092}{-25.500000}{0.855200}%
\vSo{57.980685}{137.590918}{-24.500000}{0.855200}%
\vSo{58.770843}{137.236273}{-23.500000}{0.855200}%
\vSo{59.567162}{136.895262}{-22.500000}{0.855200}%
\vSo{60.369401}{136.567991}{-21.500000}{0.855200}%
\vSo{61.177315}{136.254559}{-20.500000}{0.855200}%
}}%
{\color{black}\vlB{%
\vSo{61.990658}{135.955062}{-19.500000}{0.855200}%
\vSo{62.809182}{135.669590}{-18.500000}{0.855200}%
\vSo{63.632638}{135.398231}{-17.500000}{0.855200}%
\vSo{64.460775}{135.141067}{-16.500000}{0.855200}%
\vSo{65.293341}{134.898177}{-15.500000}{0.855200}%
\vSo{66.130082}{134.669635}{-14.500000}{0.855200}%
\vSo{66.970743}{134.455509}{-13.500000}{0.855200}%
\vSo{67.815069}{134.255867}{-12.500000}{0.855200}%
\vSo{68.662801}{134.070768}{-11.500000}{0.855200}%
\vSo{69.513683}{133.900268}{-10.500000}{0.855200}%
\vSo{70.367454}{133.744420}{-9.500000}{0.855200}%
\vSo{71.223854}{133.603271}{-8.500000}{0.855200}%
\vSo{72.082623}{133.476865}{-7.500000}{0.855200}%
\vSo{72.943500}{133.365239}{-6.500000}{0.855200}%
\vSo{73.806221}{133.268427}{-5.500000}{0.855200}%
\vSo{74.670524}{133.186460}{-4.500000}{0.855200}%
\vSo{75.536146}{133.119362}{-3.500000}{0.855200}%
\vSo{76.402824}{133.067153}{-2.500000}{0.855200}%
\vSo{77.270292}{133.029849}{-1.500000}{0.855200}%
\vSo{78.138287}{133.007463}{-0.500000}{0.855200}%
\vSo{78.993455}{133.000000}{0.500000}{0.855200}%
\vSo{79.835535}{133.007463}{1.500000}{0.855200}%
\vSo{80.677361}{133.029849}{2.500000}{0.855200}%
\vSo{81.518675}{133.067153}{3.500000}{0.855200}%
\vSo{82.359223}{133.119362}{4.500000}{0.855200}%
\vSo{83.198747}{133.186460}{5.500000}{0.855200}%
\vSo{84.036992}{133.268427}{6.500000}{0.855200}%
\vSo{84.873703}{133.365239}{7.500000}{0.855200}%
\vSo{85.708625}{133.476865}{8.500000}{0.855200}%
\vSo{86.541503}{133.603271}{9.500000}{0.855200}%
\vSo{87.372084}{133.744420}{10.500000}{0.855200}%
\vSo{88.200115}{133.900268}{11.500000}{0.855200}%
}}%
{\color{black}\vlB{%
\vSo{89.025343}{134.070768}{12.500000}{0.855200}%
\vSo{89.847518}{134.255867}{13.500000}{0.855200}%
\vSo{90.666388}{134.455509}{14.500000}{0.855200}%
\vSo{91.481704}{134.669635}{15.500000}{0.855200}%
\vSo{92.293219}{134.898177}{16.500000}{0.855200}%
\vSo{93.100684}{135.141067}{17.500000}{0.855200}%
\vSo{93.903854}{135.398231}{18.500000}{0.855200}%
\vSo{94.702484}{135.669590}{19.500000}{0.855200}%
\vSo{95.496331}{135.955062}{20.500000}{0.855200}%
\vSo{96.285154}{136.254559}{21.500000}{0.855200}%
\vSo{97.068711}{136.567991}{22.500000}{0.855200}%
\vSo{97.846763}{136.895262}{23.500000}{0.855200}%
\vSo{98.619076}{137.236273}{24.500000}{0.855200}%
\vSo{99.385412}{137.590918}{25.500000}{0.855200}%
\vSo{100.145538}{137.959092}{26.500000}{0.855200}%
\vSo{100.899223}{138.340680}{27.500000}{0.855200}%
\vSo{101.646238}{138.735568}{28.500000}{0.855200}%
\vSo{102.386354}{139.143634}{29.500000}{0.855200}%
\vSo{103.119346}{139.564755}{30.500000}{0.855200}%
\vSo{103.844992}{139.998802}{31.500000}{0.855200}%
\vSo{104.563069}{140.445643}{32.500000}{0.855200}%
\vSo{105.273360}{140.905142}{33.500000}{0.855200}%
\vSo{105.975648}{141.377159}{34.500000}{0.855200}%
\vSo{106.669718}{141.861550}{35.500000}{0.855200}%
\vSo{107.355360}{142.358167}{36.500000}{0.855200}%
\vSo{108.032365}{142.866860}{37.500000}{0.855200}%
\vSo{108.700526}{143.387473}{38.500000}{0.855200}%
\vSo{109.359640}{143.919848}{39.500000}{0.855200}%
\vSo{110.009507}{144.463822}{40.500000}{0.855200}%
\vSo{110.649927}{145.019231}{41.500000}{0.855200}%
\vSo{111.280707}{145.585904}{42.500000}{0.855200}%
\vSo{111.901654}{146.163669}{43.500000}{0.855200}%
}}%
{\color{black}\vlB{%
\vSo{112.512578}{146.752350}{44.500000}{0.855200}%
\vSo{113.113294}{147.351768}{45.500000}{0.855200}%
\vSo{113.703619}{147.961740}{46.500000}{0.855200}%
\vSo{114.283373}{148.582080}{47.500000}{0.855200}%
\vSo{114.852380}{149.212600}{48.500000}{0.855200}%
\vSo{115.410465}{149.853108}{49.500000}{0.855200}%
\vSo{115.957459}{150.503407}{50.500000}{0.855200}%
\vSo{116.493196}{151.163301}{51.500000}{0.855200}%
\vSo{117.017512}{151.832588}{52.500000}{0.855200}%
\vSo{117.530247}{152.511064}{53.500000}{0.855200}%
\vSo{118.031246}{153.198523}{54.500000}{0.855200}%
\vSo{118.520356}{153.894755}{55.500000}{0.855200}%
\vSo{118.997427}{154.599548}{56.500000}{0.855200}%
\vSo{119.462314}{155.312687}{57.500000}{0.855200}%
\vSo{119.914877}{156.033956}{58.500000}{0.855200}%
\vSo{120.354976}{156.763134}{59.500000}{0.855200}%
\vSo{120.782478}{157.500000}{60.500000}{0.855200}%
\vSo{121.197253}{158.244329}{61.500000}{0.855200}%
\vSo{121.599174}{158.995893}{62.500000}{0.855200}%
\vSo{121.988119}{159.754466}{63.500000}{0.855200}%
\vSo{122.363969}{160.519814}{64.500000}{0.855200}%
\vSo{122.726611}{161.291705}{65.500000}{0.855200}%
\vSo{123.075932}{162.069904}{66.500000}{0.855200}%
\vSo{123.411828}{162.854175}{67.500000}{0.855200}%
\vSo{123.734196}{163.644277}{68.500000}{0.855200}%
\vSo{124.042937}{164.439970}{69.500000}{0.855200}%
\vSo{124.337957}{165.241013}{70.500000}{0.855200}%
\vSo{124.619167}{166.047160}{71.500000}{0.855200}%
\vSo{124.886482}{166.858167}{72.500000}{0.855200}%
\vSo{125.139818}{167.673786}{73.500000}{0.855200}%
\vSo{125.379100}{168.493770}{74.500000}{0.855200}%
\vSo{125.604255}{169.317867}{75.500000}{0.855200}%
}}%
{\color{black}\vlB{%
\vSo{125.815213}{170.145827}{76.500000}{0.855200}%
\vSo{126.011911}{170.977398}{77.500000}{0.855200}%
\vSo{126.194289}{171.812327}{78.500000}{0.855200}%
\vSo{126.362291}{172.650359}{79.500000}{0.855200}%
\vSo{126.515866}{173.491239}{80.500000}{0.855200}%
\vSo{126.654967}{174.334711}{81.500000}{0.855200}%
\vSo{126.779552}{175.180518}{82.500000}{0.855200}%
\vSo{126.889583}{176.028402}{83.500000}{0.855200}%
\vSo{126.985026}{176.878105}{84.500000}{0.855200}%
\vSo{127.065852}{177.729369}{85.500000}{0.855200}%
\vSo{127.132037}{178.581933}{86.500000}{0.855200}%
\vSo{127.183561}{179.435538}{87.500000}{0.855200}%
\vSo{127.220408}{180.289925}{88.500000}{0.855200}%
\vSo{127.242566}{181.144832}{89.500000}{0.855200}%
}}%
{\color{black}\put(79.000000,107.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $(\delta\theta_1,\delta\theta_2)$}}}%
{\color{black}\put(79.000000,82.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont unit parameter circle}}}%
{\color{black}\put(236.000000,265.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (b) Common channel only}}}%
{\color{black}\vlB{%
\vSn{179.000000}{125.000000}{0.000000}{114.000000}%
\vSn{292.575000}{125.000000}{90.000000}{114.000000}%
\vSn{179.000000}{239.000000}{180.000000}{114.000000}%
\vSn{178.575000}{239.000000}{-90.000000}{114.000000}%
\vSk{184.000000}{182.000000}{0.000000}{104.000000}%
\vSk{235.600000}{130.000000}{90.000000}{104.000000}%
\vSo{188.727273}{182.000000}{0.000000}{0.007200}%
\vSo{188.734473}{182.000000}{0.000000}{0.021597}%
\vSo{188.756070}{182.000000}{0.000000}{0.035988}%
\vSo{188.792058}{182.000000}{0.000000}{0.050368}%
\vSo{188.842427}{182.000000}{0.000000}{0.064733}%
\vSo{188.907160}{182.000000}{0.000000}{0.079078}%
\vSo{188.986238}{182.000000}{0.000000}{0.093399}%
\vSo{189.079636}{182.000000}{0.000000}{0.107691}%
\vSo{189.187328}{182.000000}{0.000000}{0.121951}%
\vSo{189.309278}{182.000000}{0.000000}{0.136173}%
\vSo{189.445452}{182.000000}{0.000000}{0.150354}%
\vSo{189.595806}{182.000000}{0.000000}{0.164489}%
\vSo{189.760295}{182.000000}{0.000000}{0.178574}%
\vSo{189.938870}{182.000000}{0.000000}{0.192605}%
\vSo{190.131475}{182.000000}{0.000000}{0.206577}%
\vSo{190.338052}{182.000000}{0.000000}{0.220486}%
\vSo{190.558538}{182.000000}{0.000000}{0.234328}%
\vSo{190.792866}{182.000000}{0.000000}{0.248099}%
\vSo{191.040965}{182.000000}{0.000000}{0.261794}%
\vSo{191.302758}{182.000000}{0.000000}{0.275409}%
\vSo{191.578167}{182.000000}{0.000000}{0.288940}%
\vSo{191.867107}{182.000000}{0.000000}{0.302383}%
\vSo{192.169491}{182.000000}{0.000000}{0.315735}%
\vSo{192.485225}{182.000000}{0.000000}{0.328990}%
\vSo{192.814215}{182.000000}{0.000000}{0.342144}%
\vSo{193.156359}{182.000000}{0.000000}{0.355195}%
}}%
{\color{black}\vlB{%
\vSo{193.511554}{182.000000}{0.000000}{0.368137}%
\vSo{193.879692}{182.000000}{0.000000}{0.380968}%
\vSo{194.260659}{182.000000}{0.000000}{0.393682}%
\vSo{194.654341}{182.000000}{0.000000}{0.406276}%
\vSo{195.060617}{182.000000}{0.000000}{0.418747}%
\vSo{195.479364}{182.000000}{0.000000}{0.431090}%
\vSo{195.910454}{182.000000}{0.000000}{0.443301}%
\vSo{196.353755}{182.000000}{0.000000}{0.455378}%
\vSo{196.809133}{182.000000}{0.000000}{0.467316}%
\vSo{197.276449}{182.000000}{0.000000}{0.479111}%
\vSo{197.755560}{182.000000}{0.000000}{0.490761}%
\vSo{198.246321}{182.000000}{0.000000}{0.502261}%
\vSo{198.748583}{182.000000}{0.000000}{0.513608}%
\vSo{199.262191}{182.000000}{0.000000}{0.524799}%
\vSo{199.786990}{182.000000}{0.000000}{0.535830}%
\vSo{200.322820}{182.000000}{0.000000}{0.546697}%
\vSo{200.869517}{182.000000}{0.000000}{0.557399}%
\vSo{201.426916}{182.000000}{0.000000}{0.567930}%
\vSo{201.994846}{182.000000}{0.000000}{0.578288}%
\vSo{202.573134}{182.000000}{0.000000}{0.588470}%
\vSo{203.161604}{182.000000}{0.000000}{0.598473}%
\vSo{203.760078}{182.000000}{0.000000}{0.608294}%
\vSo{204.368371}{182.000000}{0.000000}{0.617929}%
\vSo{204.986300}{182.000000}{0.000000}{0.627376}%
\vSo{205.613677}{182.000000}{0.000000}{0.636632}%
\vSo{206.250309}{182.000000}{0.000000}{0.645694}%
\vSo{206.896003}{182.000000}{0.000000}{0.654560}%
\vSo{207.550563}{182.000000}{0.000000}{0.663226}%
\vSo{208.213788}{182.000000}{0.000000}{0.671689}%
\vSo{208.885478}{182.000000}{0.000000}{0.679949}%
\vSo{209.565426}{182.000000}{0.000000}{0.688001}%
\vSo{210.253427}{182.000000}{0.000000}{0.695844}%
}}%
{\color{black}\vlB{%
\vSo{210.949271}{182.000000}{0.000000}{0.703474}%
\vSo{211.652746}{182.000000}{0.000000}{0.710891}%
\vSo{212.363636}{182.000000}{0.000000}{0.718091}%
\vSo{213.081727}{182.000000}{0.000000}{0.725072}%
\vSo{213.806799}{182.000000}{0.000000}{0.731832}%
\vSo{214.538631}{182.000000}{0.000000}{0.738369}%
\vSo{215.277000}{182.000000}{0.000000}{0.744682}%
\vSo{216.021682}{182.000000}{0.000000}{0.750767}%
\vSo{216.772450}{182.000000}{0.000000}{0.756624}%
\vSo{217.529074}{182.000000}{0.000000}{0.762251}%
\vSo{218.291325}{182.000000}{0.000000}{0.767645}%
\vSo{219.058970}{182.000000}{0.000000}{0.772805}%
\vSo{219.831775}{182.000000}{0.000000}{0.777730}%
\vSo{220.609505}{182.000000}{0.000000}{0.782418}%
\vSo{221.391924}{182.000000}{0.000000}{0.786868}%
\vSo{222.178792}{182.000000}{0.000000}{0.791078}%
\vSo{222.969870}{182.000000}{0.000000}{0.795047}%
\vSo{223.764918}{182.000000}{0.000000}{0.798774}%
\vSo{224.563692}{182.000000}{0.000000}{0.802258}%
\vSo{225.365950}{182.000000}{0.000000}{0.805497}%
\vSo{226.171447}{182.000000}{0.000000}{0.808491}%
\vSo{226.979938}{182.000000}{0.000000}{0.811239}%
\vSo{227.791177}{182.000000}{0.000000}{0.813739}%
\vSo{228.604916}{182.000000}{0.000000}{0.815992}%
\vSo{229.420908}{182.000000}{0.000000}{0.817996}%
\vSo{230.238904}{182.000000}{0.000000}{0.819751}%
\vSo{231.058654}{182.000000}{0.000000}{0.821256}%
\vSo{231.879910}{182.000000}{0.000000}{0.822511}%
\vSo{232.702421}{182.000000}{0.000000}{0.823515}%
\vSo{233.525937}{182.000000}{0.000000}{0.824269}%
\vSo{234.350206}{182.000000}{0.000000}{0.824772}%
\vSo{235.174977}{182.000000}{0.000000}{0.825023}%
}}%
{\color{black}\vlB{%
\vSo{236.000000}{182.000000}{0.000000}{0.825023}%
\vSo{236.825023}{182.000000}{0.000000}{0.824772}%
\vSo{237.649794}{182.000000}{0.000000}{0.824269}%
\vSo{238.474063}{182.000000}{0.000000}{0.823515}%
\vSo{239.297579}{182.000000}{0.000000}{0.822511}%
\vSo{240.120090}{182.000000}{0.000000}{0.821256}%
\vSo{240.941346}{182.000000}{0.000000}{0.819751}%
\vSo{241.761096}{182.000000}{0.000000}{0.817996}%
\vSo{242.579092}{182.000000}{0.000000}{0.815992}%
\vSo{243.395084}{182.000000}{0.000000}{0.813739}%
\vSo{244.208823}{182.000000}{0.000000}{0.811239}%
\vSo{245.020062}{182.000000}{0.000000}{0.808491}%
\vSo{245.828553}{182.000000}{0.000000}{0.805497}%
\vSo{246.634050}{182.000000}{0.000000}{0.802258}%
\vSo{247.436308}{182.000000}{0.000000}{0.798774}%
\vSo{248.235082}{182.000000}{0.000000}{0.795047}%
\vSo{249.030130}{182.000000}{0.000000}{0.791078}%
\vSo{249.821208}{182.000000}{0.000000}{0.786868}%
\vSo{250.608076}{182.000000}{0.000000}{0.782418}%
\vSo{251.390495}{182.000000}{0.000000}{0.777730}%
\vSo{252.168225}{182.000000}{0.000000}{0.772805}%
\vSo{252.941030}{182.000000}{0.000000}{0.767645}%
\vSo{253.708675}{182.000000}{0.000000}{0.762251}%
\vSo{254.470926}{182.000000}{0.000000}{0.756624}%
\vSo{255.227550}{182.000000}{0.000000}{0.750767}%
\vSo{255.978318}{182.000000}{0.000000}{0.744682}%
\vSo{256.723000}{182.000000}{0.000000}{0.738369}%
\vSo{257.461369}{182.000000}{0.000000}{0.731832}%
\vSo{258.193201}{182.000000}{0.000000}{0.725072}%
\vSo{258.918273}{182.000000}{0.000000}{0.718091}%
\vSo{259.636364}{182.000000}{0.000000}{0.710891}%
\vSo{260.347254}{182.000000}{0.000000}{0.703474}%
}}%
{\color{black}\vlB{%
\vSo{261.050729}{182.000000}{0.000000}{0.695844}%
\vSo{261.746573}{182.000000}{0.000000}{0.688001}%
\vSo{262.434574}{182.000000}{0.000000}{0.679949}%
\vSo{263.114522}{182.000000}{0.000000}{0.671689}%
\vSo{263.786212}{182.000000}{0.000000}{0.663226}%
\vSo{264.449437}{182.000000}{0.000000}{0.654560}%
\vSo{265.103997}{182.000000}{0.000000}{0.645694}%
\vSo{265.749691}{182.000000}{0.000000}{0.636632}%
\vSo{266.386323}{182.000000}{0.000000}{0.627376}%
\vSo{267.013700}{182.000000}{0.000000}{0.617929}%
\vSo{267.631629}{182.000000}{0.000000}{0.608294}%
\vSo{268.239922}{182.000000}{0.000000}{0.598473}%
\vSo{268.838396}{182.000000}{0.000000}{0.588470}%
\vSo{269.426866}{182.000000}{0.000000}{0.578288}%
\vSo{270.005154}{182.000000}{0.000000}{0.567930}%
\vSo{270.573084}{182.000000}{0.000000}{0.557399}%
\vSo{271.130483}{182.000000}{0.000000}{0.546697}%
\vSo{271.677180}{182.000000}{0.000000}{0.535830}%
\vSo{272.213010}{182.000000}{0.000000}{0.524799}%
\vSo{272.737809}{182.000000}{0.000000}{0.513608}%
\vSo{273.251417}{182.000000}{0.000000}{0.502261}%
\vSo{273.753679}{182.000000}{0.000000}{0.490761}%
\vSo{274.244440}{182.000000}{0.000000}{0.479111}%
\vSo{274.723551}{182.000000}{0.000000}{0.467316}%
\vSo{275.190867}{182.000000}{0.000000}{0.455378}%
\vSo{275.646245}{182.000000}{0.000000}{0.443301}%
\vSo{276.089546}{182.000000}{0.000000}{0.431090}%
\vSo{276.520636}{182.000000}{0.000000}{0.418747}%
\vSo{276.939383}{182.000000}{0.000000}{0.406276}%
\vSo{277.345659}{182.000000}{0.000000}{0.393682}%
\vSo{277.739341}{182.000000}{0.000000}{0.380968}%
\vSo{278.120308}{182.000000}{0.000000}{0.368137}%
}}%
{\color{black}\vlB{%
\vSo{278.488446}{182.000000}{0.000000}{0.355195}%
\vSo{278.843641}{182.000000}{0.000000}{0.342144}%
\vSo{279.185785}{182.000000}{0.000000}{0.328990}%
\vSo{279.514775}{182.000000}{0.000000}{0.315735}%
\vSo{279.830509}{182.000000}{0.000000}{0.302383}%
\vSo{280.132893}{182.000000}{0.000000}{0.288940}%
\vSo{280.421833}{182.000000}{0.000000}{0.275409}%
\vSo{280.697242}{182.000000}{0.000000}{0.261794}%
\vSo{280.959035}{182.000000}{0.000000}{0.248099}%
\vSo{281.207134}{182.000000}{0.000000}{0.234328}%
\vSo{281.441462}{182.000000}{0.000000}{0.220486}%
\vSo{281.661948}{182.000000}{0.000000}{0.206577}%
\vSo{281.868525}{182.000000}{0.000000}{0.192605}%
\vSo{282.061130}{182.000000}{0.000000}{0.178574}%
\vSo{282.239705}{182.000000}{0.000000}{0.164489}%
\vSo{282.404194}{182.000000}{0.000000}{0.150354}%
\vSo{282.554548}{182.000000}{0.000000}{0.136173}%
\vSo{282.690722}{182.000000}{0.000000}{0.121951}%
\vSo{282.812672}{182.000000}{0.000000}{0.107691}%
\vSo{282.920364}{182.000000}{0.000000}{0.093399}%
\vSo{283.013762}{182.000000}{0.000000}{0.079078}%
\vSo{283.092840}{182.000000}{0.000000}{0.064733}%
\vSo{283.157573}{182.000000}{0.000000}{0.050368}%
\vSo{283.207942}{182.000000}{0.000000}{0.035988}%
\vSo{283.243930}{182.000000}{0.000000}{0.021597}%
\vSo{283.265527}{182.000000}{0.000000}{0.007200}%
\vSo{283.265527}{182.000000}{180.000000}{0.007200}%
\vSo{283.243930}{182.000000}{180.000000}{0.021597}%
\vSo{283.207942}{182.000000}{180.000000}{0.035988}%
\vSo{283.157573}{182.000000}{180.000000}{0.050368}%
\vSo{283.092840}{182.000000}{180.000000}{0.064733}%
\vSo{283.013762}{182.000000}{180.000000}{0.079078}%
}}%
{\color{black}\vlB{%
\vSo{282.920364}{182.000000}{180.000000}{0.093399}%
\vSo{282.812672}{182.000000}{180.000000}{0.107691}%
\vSo{282.690722}{182.000000}{180.000000}{0.121951}%
\vSo{282.554548}{182.000000}{180.000000}{0.136173}%
\vSo{282.404194}{182.000000}{180.000000}{0.150354}%
\vSo{282.239705}{182.000000}{180.000000}{0.164489}%
\vSo{282.061130}{182.000000}{180.000000}{0.178574}%
\vSo{281.868525}{182.000000}{180.000000}{0.192605}%
\vSo{281.661948}{182.000000}{180.000000}{0.206577}%
\vSo{281.441462}{182.000000}{180.000000}{0.220486}%
\vSo{281.207134}{182.000000}{180.000000}{0.234328}%
\vSo{280.959035}{182.000000}{180.000000}{0.248099}%
\vSo{280.697242}{182.000000}{180.000000}{0.261794}%
\vSo{280.421833}{182.000000}{180.000000}{0.275409}%
\vSo{280.132893}{182.000000}{180.000000}{0.288940}%
\vSo{279.830509}{182.000000}{180.000000}{0.302383}%
\vSo{279.514775}{182.000000}{180.000000}{0.315735}%
\vSo{279.185785}{182.000000}{180.000000}{0.328990}%
\vSo{278.843641}{182.000000}{180.000000}{0.342144}%
\vSo{278.488446}{182.000000}{180.000000}{0.355195}%
\vSo{278.120308}{182.000000}{180.000000}{0.368137}%
\vSo{277.739341}{182.000000}{180.000000}{0.380968}%
\vSo{277.345659}{182.000000}{180.000000}{0.393682}%
\vSo{276.939383}{182.000000}{180.000000}{0.406276}%
\vSo{276.520636}{182.000000}{180.000000}{0.418747}%
\vSo{276.089546}{182.000000}{180.000000}{0.431090}%
\vSo{275.646245}{182.000000}{180.000000}{0.443301}%
\vSo{275.190867}{182.000000}{180.000000}{0.455378}%
\vSo{274.723551}{182.000000}{180.000000}{0.467316}%
\vSo{274.244440}{182.000000}{180.000000}{0.479111}%
\vSo{273.753679}{182.000000}{180.000000}{0.490761}%
\vSo{273.251417}{182.000000}{180.000000}{0.502261}%
}}%
{\color{black}\vlB{%
\vSo{272.737809}{182.000000}{180.000000}{0.513608}%
\vSo{272.213010}{182.000000}{180.000000}{0.524799}%
\vSo{271.677180}{182.000000}{180.000000}{0.535830}%
\vSo{271.130483}{182.000000}{180.000000}{0.546697}%
\vSo{270.573084}{182.000000}{180.000000}{0.557399}%
\vSo{270.005154}{182.000000}{180.000000}{0.567930}%
\vSo{269.426866}{182.000000}{180.000000}{0.578288}%
\vSo{268.838396}{182.000000}{180.000000}{0.588470}%
\vSo{268.239922}{182.000000}{180.000000}{0.598473}%
\vSo{267.631629}{182.000000}{180.000000}{0.608294}%
\vSo{267.013700}{182.000000}{180.000000}{0.617929}%
\vSo{266.386323}{182.000000}{180.000000}{0.627376}%
\vSo{265.749691}{182.000000}{180.000000}{0.636632}%
\vSo{265.103997}{182.000000}{180.000000}{0.645694}%
\vSo{264.449437}{182.000000}{180.000000}{0.654560}%
\vSo{263.786212}{182.000000}{180.000000}{0.663226}%
\vSo{263.114522}{182.000000}{180.000000}{0.671689}%
\vSo{262.434574}{182.000000}{180.000000}{0.679949}%
\vSo{261.746573}{182.000000}{180.000000}{0.688001}%
\vSo{261.050729}{182.000000}{180.000000}{0.695844}%
\vSo{260.347254}{182.000000}{180.000000}{0.703474}%
\vSo{259.636364}{182.000000}{180.000000}{0.710891}%
\vSo{258.918273}{182.000000}{180.000000}{0.718091}%
\vSo{258.193201}{182.000000}{180.000000}{0.725072}%
\vSo{257.461369}{182.000000}{180.000000}{0.731832}%
\vSo{256.723000}{182.000000}{180.000000}{0.738369}%
\vSo{255.978318}{182.000000}{180.000000}{0.744682}%
\vSo{255.227550}{182.000000}{180.000000}{0.750767}%
\vSo{254.470926}{182.000000}{180.000000}{0.756624}%
\vSo{253.708675}{182.000000}{180.000000}{0.762251}%
\vSo{252.941030}{182.000000}{180.000000}{0.767645}%
\vSo{252.168225}{182.000000}{180.000000}{0.772805}%
}}%
{\color{black}\vlB{%
\vSo{251.390495}{182.000000}{180.000000}{0.777730}%
\vSo{250.608076}{182.000000}{180.000000}{0.782418}%
\vSo{249.821208}{182.000000}{180.000000}{0.786868}%
\vSo{249.030130}{182.000000}{180.000000}{0.791078}%
\vSo{248.235082}{182.000000}{180.000000}{0.795047}%
\vSo{247.436308}{182.000000}{180.000000}{0.798774}%
\vSo{246.634050}{182.000000}{180.000000}{0.802258}%
\vSo{245.828553}{182.000000}{180.000000}{0.805497}%
\vSo{245.020062}{182.000000}{180.000000}{0.808491}%
\vSo{244.208823}{182.000000}{180.000000}{0.811239}%
\vSo{243.395084}{182.000000}{180.000000}{0.813739}%
\vSo{242.579092}{182.000000}{180.000000}{0.815992}%
\vSo{241.761096}{182.000000}{180.000000}{0.817996}%
\vSo{240.941346}{182.000000}{180.000000}{0.819751}%
\vSo{240.120090}{182.000000}{180.000000}{0.821256}%
\vSo{239.297579}{182.000000}{180.000000}{0.822511}%
\vSo{238.474063}{182.000000}{180.000000}{0.823515}%
\vSo{237.649794}{182.000000}{180.000000}{0.824269}%
\vSo{236.825023}{182.000000}{180.000000}{0.824772}%
\vSo{236.000000}{182.000000}{180.000000}{0.825023}%
\vSo{235.174977}{182.000000}{180.000000}{0.825023}%
\vSo{234.350206}{182.000000}{180.000000}{0.824772}%
\vSo{233.525937}{182.000000}{180.000000}{0.824269}%
\vSo{232.702421}{182.000000}{180.000000}{0.823515}%
\vSo{231.879910}{182.000000}{180.000000}{0.822511}%
\vSo{231.058654}{182.000000}{180.000000}{0.821256}%
\vSo{230.238904}{182.000000}{180.000000}{0.819751}%
\vSo{229.420908}{182.000000}{180.000000}{0.817996}%
\vSo{228.604916}{182.000000}{180.000000}{0.815992}%
\vSo{227.791177}{182.000000}{180.000000}{0.813739}%
\vSo{226.979938}{182.000000}{180.000000}{0.811239}%
\vSo{226.171447}{182.000000}{180.000000}{0.808491}%
}}%
{\color{black}\vlB{%
\vSo{225.365950}{182.000000}{180.000000}{0.805497}%
\vSo{224.563692}{182.000000}{180.000000}{0.802258}%
\vSo{223.764918}{182.000000}{180.000000}{0.798774}%
\vSo{222.969870}{182.000000}{180.000000}{0.795047}%
\vSo{222.178792}{182.000000}{180.000000}{0.791078}%
\vSo{221.391924}{182.000000}{180.000000}{0.786868}%
\vSo{220.609505}{182.000000}{180.000000}{0.782418}%
\vSo{219.831775}{182.000000}{180.000000}{0.777730}%
\vSo{219.058970}{182.000000}{180.000000}{0.772805}%
\vSo{218.291325}{182.000000}{180.000000}{0.767645}%
\vSo{217.529074}{182.000000}{180.000000}{0.762251}%
\vSo{216.772450}{182.000000}{180.000000}{0.756624}%
\vSo{216.021682}{182.000000}{180.000000}{0.750767}%
\vSo{215.277000}{182.000000}{180.000000}{0.744682}%
\vSo{214.538631}{182.000000}{180.000000}{0.738369}%
\vSo{213.806799}{182.000000}{180.000000}{0.731832}%
\vSo{213.081727}{182.000000}{180.000000}{0.725072}%
\vSo{212.363636}{182.000000}{180.000000}{0.718091}%
\vSo{211.652746}{182.000000}{180.000000}{0.710891}%
\vSo{210.949271}{182.000000}{180.000000}{0.703474}%
\vSo{210.253427}{182.000000}{180.000000}{0.695844}%
\vSo{209.565426}{182.000000}{180.000000}{0.688001}%
\vSo{208.885478}{182.000000}{180.000000}{0.679949}%
\vSo{208.213788}{182.000000}{180.000000}{0.671689}%
\vSo{207.550563}{182.000000}{180.000000}{0.663226}%
\vSo{206.896003}{182.000000}{180.000000}{0.654560}%
\vSo{206.250309}{182.000000}{180.000000}{0.645694}%
\vSo{205.613677}{182.000000}{180.000000}{0.636632}%
\vSo{204.986300}{182.000000}{180.000000}{0.627376}%
\vSo{204.368371}{182.000000}{180.000000}{0.617929}%
\vSo{203.760078}{182.000000}{180.000000}{0.608294}%
\vSo{203.161604}{182.000000}{180.000000}{0.598473}%
}}%
{\color{black}\vlB{%
\vSo{202.573134}{182.000000}{180.000000}{0.588470}%
\vSo{201.994846}{182.000000}{180.000000}{0.578288}%
\vSo{201.426916}{182.000000}{180.000000}{0.567930}%
\vSo{200.869517}{182.000000}{180.000000}{0.557399}%
\vSo{200.322820}{182.000000}{180.000000}{0.546697}%
\vSo{199.786990}{182.000000}{180.000000}{0.535830}%
\vSo{199.262191}{182.000000}{180.000000}{0.524799}%
\vSo{198.748583}{182.000000}{180.000000}{0.513608}%
\vSo{198.246321}{182.000000}{180.000000}{0.502261}%
\vSo{197.755560}{182.000000}{180.000000}{0.490761}%
\vSo{197.276449}{182.000000}{180.000000}{0.479111}%
\vSo{196.809133}{182.000000}{180.000000}{0.467316}%
\vSo{196.353755}{182.000000}{180.000000}{0.455378}%
\vSo{195.910454}{182.000000}{180.000000}{0.443301}%
\vSo{195.479364}{182.000000}{180.000000}{0.431090}%
\vSo{195.060617}{182.000000}{180.000000}{0.418747}%
\vSo{194.654341}{182.000000}{180.000000}{0.406276}%
\vSo{194.260659}{182.000000}{180.000000}{0.393682}%
\vSo{193.879692}{182.000000}{180.000000}{0.380968}%
\vSo{193.511554}{182.000000}{180.000000}{0.368137}%
\vSo{193.156359}{182.000000}{180.000000}{0.355195}%
\vSo{192.814215}{182.000000}{180.000000}{0.342144}%
\vSo{192.485225}{182.000000}{180.000000}{0.328990}%
\vSo{192.169491}{182.000000}{180.000000}{0.315735}%
\vSo{191.867107}{182.000000}{180.000000}{0.302383}%
\vSo{191.578167}{182.000000}{180.000000}{0.288940}%
\vSo{191.302758}{182.000000}{180.000000}{0.275409}%
\vSo{191.040965}{182.000000}{180.000000}{0.261794}%
\vSo{190.792866}{182.000000}{180.000000}{0.248099}%
\vSo{190.558538}{182.000000}{180.000000}{0.234328}%
\vSo{190.338052}{182.000000}{180.000000}{0.220486}%
\vSo{190.131475}{182.000000}{180.000000}{0.206577}%
}}%
{\color{black}\vlB{%
\vSo{189.938870}{182.000000}{180.000000}{0.192605}%
\vSo{189.760295}{182.000000}{180.000000}{0.178574}%
\vSo{189.595806}{182.000000}{180.000000}{0.164489}%
\vSo{189.445452}{182.000000}{180.000000}{0.150354}%
\vSo{189.309278}{182.000000}{180.000000}{0.136173}%
\vSo{189.187328}{182.000000}{180.000000}{0.121951}%
\vSo{189.079636}{182.000000}{180.000000}{0.107691}%
\vSo{188.986238}{182.000000}{180.000000}{0.093399}%
\vSo{188.907160}{182.000000}{180.000000}{0.079078}%
\vSo{188.842427}{182.000000}{180.000000}{0.064733}%
\vSo{188.792058}{182.000000}{180.000000}{0.050368}%
\vSo{188.756070}{182.000000}{180.000000}{0.035988}%
\vSo{188.734473}{182.000000}{180.000000}{0.021597}%
\vSo{188.727273}{182.000000}{180.000000}{0.007200}%
}}%
{\color{black}\put(236.000000,107.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\mathsf\Sigma_{\rm d}^{-1/2}\delta\vct d$}}}%
{\color{black}\put(236.000000,82.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\sigma=(20.00,\,0.00)$}}}%
{\color{black}\put(393.000000,265.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (c) Add relative channel}}}%
{\color{black}\vlB{%
\vSn{336.000000}{125.000000}{0.000000}{114.000000}%
\vSn{449.575000}{125.000000}{90.000000}{114.000000}%
\vSn{336.000000}{239.000000}{180.000000}{114.000000}%
\vSn{335.575000}{239.000000}{-90.000000}{114.000000}%
\vSk{341.000000}{182.000000}{0.000000}{104.000000}%
\vSk{392.600000}{130.000000}{90.000000}{104.000000}%
}}%
{\color{vlfGreen}\vlB{%
\vSo{344.977855}{176.747475}{-87.741253}{0.182680}%
\vSo{344.989762}{176.564936}{-83.191122}{0.182168}%
\vSo{345.020756}{176.384053}{-78.642746}{0.182751}%
\vSo{345.070573}{176.204881}{-74.150000}{0.184419}%
\vSo{345.138725}{176.027474}{-69.762837}{0.187140}%
\vSo{345.224558}{175.851887}{-65.524169}{0.190867}%
\vSo{345.327326}{175.678172}{-61.467842}{0.195537}%
\vSo{345.446265}{175.506383}{-57.617863}{0.201080}%
\vSo{345.580652}{175.336572}{-53.988725}{0.207419}%
\vSo{345.729840}{175.168790}{-50.586529}{0.214476}%
\vSo{345.893286}{175.003090}{-47.410521}{0.222174}%
\vSo{346.070547}{174.839520}{-44.454749}{0.230441}%
\vSo{346.261279}{174.678132}{-41.709614}{0.239207}%
\vSo{346.465221}{174.518974}{-39.163197}{0.248410}%
\vSo{346.682183}{174.362095}{-36.802310}{0.257993}%
\vSo{346.912026}{174.207543}{-34.613296}{0.267904}%
\vSo{347.154652}{174.055364}{-32.582587}{0.278096}%
\vSo{347.409992}{173.905606}{-30.697085}{0.288528}%
\vSo{347.677994}{173.758312}{-28.944397}{0.299162}%
\vSo{347.958620}{173.613530}{-27.312965}{0.309966}%
\vSo{348.251837}{173.471302}{-25.792120}{0.320910}%
\vSo{348.557612}{173.331672}{-24.372089}{0.331967}%
\vSo{348.875912}{173.194682}{-23.043969}{0.343113}%
\vSo{349.206703}{173.060375}{-21.799681}{0.354328}%
\vSo{349.549943}{172.928790}{-20.631910}{0.365592}%
\vSo{349.905584}{172.799969}{-19.534047}{0.376888}%
\vSo{350.273574}{172.673951}{-18.500123}{0.388198}%
\vSo{350.653853}{172.550773}{-17.524752}{0.399510}%
\vSo{351.046354}{172.430473}{-16.603071}{0.410810}%
\vSo{351.451004}{172.313088}{-15.730688}{0.422085}%
\vSo{351.867722}{172.198654}{-14.903635}{0.433324}%
\vSo{352.296420}{172.087206}{-14.118321}{0.444517}%
}}%
{\color{vlfGreen}\vlB{%
\vSo{352.737006}{171.978777}{-13.371494}{0.455654}%
\vSo{353.189379}{171.873401}{-12.660206}{0.466725}%
\vSo{353.653432}{171.771110}{-11.981781}{0.477724}%
\vSo{354.129056}{171.671934}{-11.333783}{0.488640}%
\vSo{354.616130}{171.575904}{-10.713997}{0.499468}%
\vSo{355.114533}{171.483050}{-10.120402}{0.510200}%
\vSo{355.624137}{171.393399}{-9.551152}{0.520828}%
\vSo{356.144806}{171.306979}{-9.004559}{0.531347}%
\vSo{356.676404}{171.223816}{-8.479077}{0.541751}%
\vSo{357.218786}{171.143936}{-7.973287}{0.552034}%
\vSo{357.771806}{171.067362}{-7.485885}{0.562190}%
\vSo{358.335310}{170.994119}{-7.015674}{0.572214}%
\vSo{358.909143}{170.924228}{-6.561546}{0.582101}%
\vSo{359.493143}{170.857711}{-6.122482}{0.591846}%
\vSo{360.087147}{170.794588}{-5.697540}{0.601444}%
\vSo{360.690984}{170.734879}{-5.285846}{0.610892}%
\vSo{361.304484}{170.678601}{-4.886591}{0.620183}%
\vSo{361.927469}{170.625771}{-4.499026}{0.629315}%
\vSo{362.559760}{170.576406}{-4.122451}{0.638284}%
\vSo{363.201175}{170.530521}{-3.756216}{0.647084}%
\vSo{363.851527}{170.488130}{-3.399717}{0.655714}%
\vSo{364.510626}{170.449245}{-3.052388}{0.664168}%
\vSo{365.178279}{170.413879}{-2.713701}{0.672444}%
\vSo{365.854291}{170.382042}{-2.383160}{0.680537}%
\vSo{366.538463}{170.353744}{-2.060302}{0.688446}%
\vSo{367.230593}{170.328993}{-1.744693}{0.696166}%
\vSo{367.930477}{170.307798}{-1.435924}{0.703695}%
\vSo{368.637908}{170.290164}{-1.133608}{0.711030}%
\vSo{369.352675}{170.276097}{-0.837385}{0.718167}%
\vSo{370.074568}{170.265601}{-0.546912}{0.725105}%
\vSo{370.803371}{170.258680}{-0.261866}{0.731840}%
\vSo{371.538395}{170.255335}{0.018060}{0.738369}%
}}%
{\color{vlfGreen}\vlB{%
\vSo{372.273163}{170.255568}{0.293154}{0.744692}%
\vSo{373.014304}{170.259378}{0.563693}{0.750804}%
\vSo{373.761586}{170.266764}{0.829937}{0.756704}%
\vSo{374.514779}{170.277725}{1.092135}{0.762389}%
\vSo{375.273648}{170.292256}{1.350524}{0.767858}%
\vSo{376.037959}{170.310354}{1.605330}{0.773109}%
\vSo{376.807474}{170.332012}{1.856770}{0.778139}%
\vSo{377.581957}{170.357225}{2.105050}{0.782947}%
\vSo{378.361166}{170.385984}{2.350370}{0.787531}%
\vSo{379.144862}{170.418280}{2.592919}{0.791889}%
\vSo{379.932803}{170.454105}{2.832881}{0.796020}%
\vSo{380.724745}{170.493447}{3.070434}{0.799923}%
\vSo{381.520444}{170.536294}{3.305747}{0.803595}%
\vSo{382.319654}{170.582632}{3.538986}{0.807036}%
\vSo{383.122130}{170.632449}{3.770311}{0.810245}%
\vSo{383.927623}{170.685728}{3.999877}{0.813219}%
\vSo{384.735885}{170.742453}{4.227835}{0.815960}%
\vSo{385.546668}{170.802608}{4.454333}{0.818464}%
\vSo{386.359721}{170.866174}{4.679513}{0.820732}%
\vSo{387.174795}{170.933131}{4.903518}{0.822762}%
\vSo{387.991638}{171.003459}{5.126483}{0.824554}%
\vSo{388.810000}{171.077137}{5.348546}{0.826108}%
\vSo{389.629627}{171.154142}{5.569839}{0.827422}%
\vSo{390.450268}{171.234450}{5.790494}{0.828496}%
\vSo{391.271671}{171.318038}{6.010641}{0.829331}%
\vSo{392.093582}{171.404880}{6.230410}{0.829925}%
\vSo{392.915749}{171.494949}{6.449927}{0.830278}%
\vSo{393.737919}{171.588219}{6.669321}{0.830391}%
\vSo{394.559838}{171.684659}{6.888720}{0.830263}%
\vSo{395.381255}{171.784242}{7.108250}{0.829894}%
\vSo{396.201916}{171.886937}{7.328038}{0.829284}%
\vSo{397.021569}{171.992712}{7.548214}{0.828435}%
}}%
{\color{vlfGreen}\vlB{%
\vSo{397.839962}{172.101536}{7.768907}{0.827345}%
\vSo{398.656843}{172.213374}{7.990245}{0.826015}%
\vSo{399.471960}{172.328194}{8.212362}{0.824446}%
\vSo{400.285063}{172.445960}{8.435390}{0.822639}%
\vSo{401.095902}{172.566636}{8.659466}{0.820593}%
\vSo{401.904226}{172.690186}{8.884727}{0.818310}%
\vSo{402.709788}{172.816571}{9.111314}{0.815790}%
\vSo{403.512338}{172.945754}{9.339371}{0.813035}%
\vSo{404.311631}{173.077695}{9.569046}{0.810045}%
\vSo{405.107419}{173.212354}{9.800489}{0.806822}%
\vSo{405.899457}{173.349690}{10.033857}{0.803366}%
\vSo{406.687501}{173.489660}{10.269309}{0.799679}%
\vSo{407.471309}{173.632223}{10.507012}{0.795761}%
\vSo{408.250638}{173.777335}{10.747135}{0.791616}%
\vSo{409.025249}{173.924951}{10.989857}{0.787243}%
\vSo{409.794901}{174.075027}{11.235361}{0.782644}%
\vSo{410.559357}{174.227517}{11.483839}{0.777822}%
\vSo{411.318381}{174.382375}{11.735489}{0.772778}%
\vSo{412.071738}{174.539553}{11.990519}{0.767513}%
\vSo{412.819195}{174.699004}{12.249146}{0.762030}%
\vSo{413.560522}{174.860679}{12.511597}{0.756331}%
\vSo{414.295487}{175.024528}{12.778109}{0.750417}%
\vSo{415.023864}{175.190502}{13.048933}{0.744291}%
\vSo{415.745426}{175.358551}{13.324330}{0.737956}%
\vSo{416.459949}{175.528622}{13.604576}{0.731413}%
\vSo{417.167211}{175.700665}{13.889962}{0.724665}%
\vSo{417.866992}{175.874626}{14.180795}{0.717714}%
\vSo{418.559074}{176.050454}{14.477399}{0.710564}%
\vSo{419.243241}{176.228093}{14.780119}{0.703217}%
\vSo{419.919279}{176.407491}{15.089317}{0.695676}%
\vSo{420.586977}{176.588592}{15.405379}{0.687943}%
\vSo{421.246125}{176.771342}{15.728718}{0.680022}%
}}%
{\color{vlfGreen}\vlB{%
\vSo{421.896517}{176.955685}{16.059768}{0.671917}%
\vSo{422.537948}{177.141564}{16.398997}{0.663629}%
\vSo{423.170215}{177.328923}{16.746899}{0.655164}%
\vSo{423.793119}{177.517704}{17.104007}{0.646523}%
\vSo{424.406463}{177.707851}{17.470888}{0.637712}%
\vSo{425.010051}{177.899306}{17.848150}{0.628733}%
\vSo{425.603691}{178.092010}{18.236446}{0.619590}%
\vSo{426.187194}{178.285904}{18.636477}{0.610289}%
\vSo{426.760372}{178.480929}{19.048998}{0.600832}%
\vSo{427.323040}{178.677027}{19.474822}{0.591224}%
\vSo{427.875016}{178.874136}{19.914826}{0.581469}%
\vSo{428.416120}{179.072198}{20.369957}{0.571573}%
\vSo{428.946175}{179.271151}{20.841240}{0.561541}%
\vSo{429.465007}{179.470936}{21.329787}{0.551376}%
\vSo{429.972444}{179.671491}{21.836803}{0.541086}%
\vSo{430.468316}{179.872756}{22.363599}{0.530674}%
\vSo{430.952457}{180.074668}{22.911602}{0.520148}%
\vSo{431.424701}{180.277167}{23.482365}{0.509512}%
\vSo{431.884887}{180.480191}{24.077588}{0.498774}%
\vSo{432.332855}{180.683678}{24.699126}{0.487941}%
\vSo{432.768448}{180.887565}{25.349012}{0.477019}%
\vSo{433.191511}{181.091792}{26.029476}{0.466015}%
\vSo{433.601891}{181.296295}{26.742967}{0.454939}%
\vSo{433.999438}{181.501013}{27.492177}{0.443798}%
\vSo{434.384004}{181.705882}{28.280075}{0.432602}%
\vSo{434.755443}{181.910841}{29.109932}{0.421360}%
\vSo{435.113612}{182.115827}{29.985362}{0.410083}%
\vSo{435.458369}{182.320778}{30.910360}{0.398783}%
\vSo{435.789575}{182.525632}{31.889347}{0.387471}%
\vSo{436.107095}{182.730325}{32.927215}{0.376160}%
\vSo{436.410796}{182.934795}{34.029389}{0.364867}%
\vSo{436.700549}{183.138981}{35.201876}{0.353605}%
}}%
{\color{vlfGreen}\vlB{%
\vSo{436.976228}{183.342820}{36.451329}{0.342394}%
\vSo{437.237715}{183.546250}{37.785109}{0.331252}%
\vSo{437.484898}{183.749209}{39.211348}{0.320202}%
\vSo{437.717673}{183.951635}{40.739003}{0.309266}%
\vSo{437.935949}{184.153467}{42.377905}{0.298472}%
\vSo{438.139649}{184.354643}{44.138779}{0.287850}%
\vSo{438.328718}{184.555101}{46.033240}{0.277433}%
\vSo{438.503126}{184.754781}{48.073732}{0.267257}%
\vSo{438.662878}{184.953622}{50.273390}{0.257366}%
\vSo{438.808019}{185.151563}{52.645802}{0.247806}%
\vSo{438.938652}{185.348545}{55.204615}{0.238629}%
\vSo{439.054943}{185.544506}{57.962959}{0.229893}%
\vSo{439.157135}{185.739388}{60.932641}{0.221661}%
\vSo{439.245563}{185.933130}{64.123067}{0.214002}%
\vSo{439.320653}{186.125675}{67.539903}{0.206989}%
\vSo{439.382923}{186.316962}{71.183512}{0.200699}%
\vSo{439.432969}{186.506935}{75.047298}{0.195210}%
\vSo{439.471433}{186.695535}{79.116183}{0.190598}%
\vSo{439.498952}{186.882705}{83.365525}{0.186934}%
\vSo{439.516100}{187.068387}{87.760859}{0.184279}%
\vSo{439.516110}{187.252525}{92.258747}{0.182680}%
\vSo{439.499220}{187.435064}{96.808878}{0.182168}%
\vSo{439.472628}{187.615947}{101.357254}{0.182751}%
\vSo{439.436088}{187.795119}{105.850000}{0.184419}%
\vSo{439.389139}{187.972526}{110.237163}{0.187140}%
\vSo{439.331160}{188.148113}{114.475831}{0.190867}%
\vSo{439.261452}{188.321828}{118.532158}{0.195537}%
\vSo{439.179301}{188.493617}{122.382137}{0.201080}%
\vSo{439.084046}{188.663428}{126.011275}{0.207419}%
\vSo{438.975110}{188.831210}{129.413471}{0.214476}%
\vSo{438.852028}{188.996910}{132.589479}{0.222174}%
\vSo{438.714445}{189.160480}{135.545251}{0.230441}%
}}%
{\color{vlfGreen}\vlB{%
\vSo{438.562114}{189.321868}{138.290386}{0.239207}%
\vSo{438.394877}{189.481026}{140.836803}{0.248410}%
\vSo{438.212656}{189.637905}{143.197690}{0.257993}%
\vSo{438.015436}{189.792457}{145.386704}{0.267904}%
\vSo{437.803248}{189.944636}{147.417413}{0.278096}%
\vSo{437.576161}{190.094394}{149.302915}{0.288528}%
\vSo{437.334271}{190.241688}{151.055603}{0.299162}%
\vSo{437.077695}{190.386470}{152.687035}{0.309966}%
\vSo{436.806562}{190.528698}{154.207880}{0.320910}%
\vSo{436.521014}{190.668328}{155.627911}{0.331967}%
\vSo{436.221197}{190.805318}{156.956031}{0.343113}%
\vSo{435.907263}{190.939625}{158.200319}{0.354328}%
\vSo{435.579369}{191.071210}{159.368090}{0.365592}%
\vSo{435.237671}{191.200031}{160.465953}{0.376888}%
\vSo{434.882328}{191.326049}{161.499877}{0.388198}%
\vSo{434.513502}{191.449227}{162.475248}{0.399510}%
\vSo{434.131354}{191.569527}{163.396929}{0.410810}%
\vSo{433.736046}{191.686912}{164.269312}{0.422085}%
\vSo{433.327740}{191.801346}{165.096365}{0.433324}%
\vSo{432.906603}{191.912794}{165.881679}{0.444517}%
\vSo{432.472797}{192.021223}{166.628506}{0.455654}%
\vSo{432.026491}{192.126599}{167.339794}{0.466725}%
\vSo{431.567851}{192.228890}{168.018219}{0.477724}%
\vSo{431.097047}{192.328066}{168.666217}{0.488640}%
\vSo{430.614249}{192.424096}{169.286003}{0.499468}%
\vSo{430.119629}{192.516950}{169.879598}{0.510200}%
\vSo{429.613363}{192.606601}{170.448848}{0.520828}%
\vSo{429.095625}{192.693021}{170.995441}{0.531347}%
\vSo{428.566594}{192.776184}{171.520923}{0.541751}%
\vSo{428.026449}{192.856064}{172.026713}{0.552034}%
\vSo{427.475373}{192.932638}{172.514115}{0.562190}%
\vSo{426.913549}{193.005881}{172.984326}{0.572214}%
}}%
{\color{vlfGreen}\vlB{%
\vSo{426.341163}{193.075772}{173.438454}{0.582101}%
\vSo{425.758405}{193.142289}{173.877518}{0.591846}%
\vSo{425.165465}{193.205412}{174.302460}{0.601444}%
\vSo{424.562535}{193.265121}{174.714154}{0.610892}%
\vSo{423.949812}{193.321399}{175.113409}{0.620183}%
\vSo{423.327492}{193.374229}{175.500974}{0.629315}%
\vSo{422.695775}{193.423594}{175.877549}{0.638284}%
\vSo{422.054863}{193.469479}{176.243784}{0.647084}%
\vSo{421.404961}{193.511870}{176.600283}{0.655714}%
\vSo{420.746275}{193.550755}{176.947612}{0.664168}%
\vSo{420.079013}{193.586121}{177.286299}{0.672444}%
\vSo{419.403387}{193.617958}{177.616840}{0.680537}%
\vSo{418.719609}{193.646256}{177.939698}{0.688446}%
\vSo{418.027894}{193.671007}{178.255307}{0.696166}%
\vSo{417.328460}{193.692202}{178.564076}{0.703695}%
\vSo{416.621526}{193.709836}{178.866392}{0.711030}%
\vSo{415.907312}{193.723903}{179.162615}{0.718167}%
\vSo{415.186042}{193.734399}{179.453088}{0.725105}%
\vSo{414.457941}{193.741320}{179.738134}{0.731840}%
\vSo{413.722763}{193.744665}{-179.981940}{0.738369}%
\vSo{412.974480}{193.744432}{-179.706846}{0.744692}%
\vSo{412.220172}{193.740622}{-179.436307}{0.750804}%
\vSo{411.460063}{193.733236}{-179.170063}{0.756704}%
\vSo{410.694380}{193.722275}{-178.907865}{0.762389}%
\vSo{409.923354}{193.707744}{-178.649476}{0.767858}%
\vSo{409.147214}{193.689646}{-178.394670}{0.773109}%
\vSo{408.366194}{193.667988}{-178.143230}{0.778139}%
\vSo{407.580527}{193.642775}{-177.894950}{0.782947}%
\vSo{406.790450}{193.614016}{-177.649630}{0.787531}%
\vSo{405.996200}{193.581720}{-177.407081}{0.791889}%
\vSo{405.198015}{193.545895}{-177.167119}{0.796020}%
\vSo{404.396135}{193.506553}{-176.929566}{0.799923}%
}}%
{\color{vlfGreen}\vlB{%
\vSo{403.590802}{193.463706}{-176.694253}{0.803595}%
\vSo{402.782257}{193.417368}{-176.461014}{0.807036}%
\vSo{401.970744}{193.367551}{-176.229689}{0.810245}%
\vSo{401.156507}{193.314272}{-176.000123}{0.813219}%
\vSo{400.339792}{193.257547}{-175.772165}{0.815960}%
\vSo{399.520844}{193.197392}{-175.545667}{0.818464}%
\vSo{398.699910}{193.133826}{-175.320487}{0.820732}%
\vSo{397.877237}{193.066869}{-175.096482}{0.822762}%
\vSo{397.053074}{192.996541}{-174.873517}{0.824554}%
\vSo{396.227668}{192.922863}{-174.651454}{0.826108}%
\vSo{395.401269}{192.845858}{-174.430161}{0.827422}%
\vSo{394.574126}{192.765550}{-174.209506}{0.828496}%
\vSo{393.746488}{192.681962}{-173.989359}{0.829331}%
\vSo{392.918605}{192.595120}{-173.769590}{0.829925}%
\vSo{392.090726}{192.505051}{-173.550073}{0.830278}%
\vSo{391.263101}{192.411781}{-173.330679}{0.830391}%
\vSo{390.435981}{192.315341}{-173.111280}{0.830263}%
\vSo{389.609613}{192.215758}{-172.891750}{0.829894}%
\vSo{388.784248}{192.113063}{-172.671962}{0.829284}%
\vSo{387.960134}{192.007288}{-172.451786}{0.828435}%
\vSo{387.137520}{191.898464}{-172.231093}{0.827345}%
\vSo{386.316655}{191.786626}{-172.009755}{0.826015}%
\vSo{385.497784}{191.671806}{-171.787638}{0.824446}%
\vSo{384.681157}{191.554040}{-171.564610}{0.822639}%
\vSo{383.867017}{191.433364}{-171.340534}{0.820593}%
\vSo{383.055612}{191.309814}{-171.115273}{0.818310}%
\vSo{382.247185}{191.183429}{-170.888686}{0.815790}%
\vSo{381.441981}{191.054246}{-170.660629}{0.813035}%
\vSo{380.640241}{190.922305}{-170.430954}{0.810045}%
\vSo{379.842207}{190.787646}{-170.199511}{0.806822}%
\vSo{379.048120}{190.650310}{-169.966143}{0.803366}%
\vSo{378.258218}{190.510340}{-169.730691}{0.799679}%
}}%
{\color{vlfGreen}\vlB{%
\vSo{377.472739}{190.367777}{-169.492988}{0.795761}%
\vSo{376.691919}{190.222665}{-169.252865}{0.791616}%
\vSo{375.915993}{190.075049}{-169.010143}{0.787243}%
\vSo{375.145195}{189.924973}{-168.764639}{0.782644}%
\vSo{374.379755}{189.772483}{-168.516161}{0.777822}%
\vSo{373.619904}{189.617625}{-168.264511}{0.772778}%
\vSo{372.865870}{189.460447}{-168.009481}{0.767513}%
\vSo{372.117878}{189.300996}{-167.750854}{0.762030}%
\vSo{371.376153}{189.139321}{-167.488403}{0.756331}%
\vSo{370.640917}{188.975472}{-167.221891}{0.750417}%
\vSo{369.912390}{188.809498}{-166.951067}{0.744291}%
\vSo{369.190789}{188.641449}{-166.675670}{0.737956}%
\vSo{368.476331}{188.471378}{-166.395424}{0.731413}%
\vSo{367.769228}{188.299335}{-166.110038}{0.724665}%
\vSo{367.069691}{188.125374}{-165.819205}{0.717714}%
\vSo{366.377928}{187.949546}{-165.522601}{0.710564}%
\vSo{365.694145}{187.771907}{-165.219881}{0.703217}%
\vSo{365.018545}{187.592509}{-164.910683}{0.695676}%
\vSo{364.351328}{187.411408}{-164.594621}{0.687943}%
\vSo{363.692691}{187.228658}{-164.271282}{0.680022}%
\vSo{363.042829}{187.044315}{-163.940232}{0.671917}%
\vSo{362.401933}{186.858436}{-163.601003}{0.663629}%
\vSo{361.770192}{186.671077}{-163.253101}{0.655164}%
\vSo{361.147791}{186.482296}{-162.895993}{0.646523}%
\vSo{360.534912}{186.292149}{-162.529112}{0.637712}%
\vSo{359.931733}{186.100694}{-162.151850}{0.628733}%
\vSo{359.338430}{185.907990}{-161.763554}{0.619590}%
\vSo{358.755174}{185.714096}{-161.363523}{0.610289}%
\vSo{358.182133}{185.519071}{-160.951002}{0.600832}%
\vSo{357.619473}{185.322973}{-160.525178}{0.591224}%
\vSo{357.067353}{185.125864}{-160.085174}{0.581469}%
\vSo{356.525930}{184.927802}{-159.630043}{0.571573}%
}}%
{\color{vlfGreen}\vlB{%
\vSo{355.995356}{184.728849}{-159.158760}{0.561541}%
\vSo{355.475781}{184.529064}{-158.670213}{0.551376}%
\vSo{354.967348}{184.328509}{-158.163197}{0.541086}%
\vSo{354.470198}{184.127244}{-157.636401}{0.530674}%
\vSo{353.984466}{183.925332}{-157.088398}{0.520148}%
\vSo{353.510283}{183.722833}{-156.517635}{0.509512}%
\vSo{353.047775}{183.519809}{-155.922412}{0.498774}%
\vSo{352.597064}{183.316322}{-155.300874}{0.487941}%
\vSo{352.158266}{183.112435}{-154.650988}{0.477019}%
\vSo{351.731492}{182.908208}{-153.970524}{0.466015}%
\vSo{351.316850}{182.703705}{-153.257033}{0.454939}%
\vSo{350.914439}{182.498987}{-152.507823}{0.443798}%
\vSo{350.524355}{182.294118}{-151.719925}{0.432602}%
\vSo{350.146689}{182.089159}{-150.890068}{0.421360}%
\vSo{349.781525}{181.884173}{-150.014638}{0.410083}%
\vSo{349.428942}{181.679222}{-149.089640}{0.398783}%
\vSo{349.089015}{181.474368}{-148.110653}{0.387471}%
\vSo{348.761811}{181.269675}{-147.072785}{0.376160}%
\vSo{348.447394}{181.065205}{-145.970611}{0.364867}%
\vSo{348.145823}{180.861019}{-144.798124}{0.353605}%
\vSo{347.857153}{180.657180}{-143.548671}{0.342394}%
\vSo{347.581438}{180.453750}{-142.214891}{0.331252}%
\vSo{347.318729}{180.250791}{-140.788652}{0.320202}%
\vSo{347.069077}{180.048365}{-139.260997}{0.309266}%
\vSo{346.832539}{179.846533}{-137.622095}{0.298472}%
\vSo{346.609176}{179.645357}{-135.861221}{0.287850}%
\vSo{346.399063}{179.444899}{-133.966760}{0.277433}%
\vSo{346.202291}{179.245219}{-131.926268}{0.267257}%
\vSo{346.018979}{179.046378}{-129.726610}{0.257366}%
\vSo{345.849277}{178.848437}{-127.354198}{0.247806}%
\vSo{345.693382}{178.651455}{-124.795385}{0.238629}%
\vSo{345.551549}{178.455494}{-122.037041}{0.229893}%
}}%
{\color{vlfGreen}\vlB{%
\vSo{345.424100}{178.260612}{-119.067359}{0.221661}%
\vSo{345.311438}{178.066870}{-115.876933}{0.214002}%
\vSo{345.214050}{177.874325}{-112.460097}{0.206989}%
\vSo{345.132509}{177.683038}{-108.816488}{0.200699}%
\vSo{345.067454}{177.493065}{-104.952702}{0.195210}%
\vSo{345.019561}{177.304465}{-100.883817}{0.190598}%
\vSo{344.989495}{177.117295}{-96.634475}{0.186934}%
\vSo{344.977845}{176.931613}{-92.239141}{0.184279}%
}}%
{\color{black}\put(393.000000,107.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\mathsf\Sigma_{\rm d}^{-1/2}\delta\vct d$}}}%
{\color{black}\put(393.000000,82.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\sigma=(20.13,\,4.42)$}}}%
{\color{black!25}\vlB{%
\vSu{18.000000}{64.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.000000,45.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\theta_1=k_0/k_\star,\quad\theta_2=k_c/k_\star,\quad(\theta_1,\theta_2)=(1,1)$}}}%
{\color{black}\put(235.000000,23.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $d_+=1/\theta_1,\quad d_-=1/(\theta_1+2\theta_2),\quad\sigma_{\rm noise}=0.05$}}}%
\end{picture}%


==> vlt-figures/figure-134.tex <==
\begin{picture}(470,366)%
{\color{black}\put(235.00000,351.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} One fixed pool; two registered memberships}}}%
{\color{black}\put(111.00000,323.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $A:\ \mathcal C=\{1,2\}$}}}%
{\color{vltTeal!31}\vlB{%
\vRa{69.219315}{282.781100}{2.242963}%
\vRa{71.170701}{283.231100}{6.562748}%
\vRa{73.122088}{283.681100}{3.580711}%
\vRa{75.073474}{284.131100}{0.598674}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{68.128444}{282.781100}{0.067217}%
\vRa{67.898089}{283.231100}{0.201650}%
\vRa{67.667734}{283.681100}{0.336083}%
\vRa{67.437379}{284.131100}{0.470516}%
\vRa{67.207024}{284.581100}{0.604949}%
\vRa{66.976669}{285.031100}{0.739382}%
\vRa{66.746314}{285.481100}{0.873815}%
\vRa{66.515959}{285.931100}{1.008249}%
\vRa{66.285605}{286.381100}{1.142682}%
\vRa{66.055250}{286.831100}{1.277115}%
\vRa{65.824895}{287.281100}{1.411548}%
\vRa{65.594540}{287.731100}{1.545981}%
\vRa{65.364185}{288.181100}{1.680414}%
\vRa{65.133830}{288.631100}{1.814847}%
\vRa{64.903475}{289.081100}{1.949281}%
\vRa{64.673120}{289.531100}{1.667070}%
\vRa{64.442765}{289.981100}{1.236894}%
\vRa{64.212410}{290.431100}{0.806719}%
\vRa{63.982055}{290.881100}{0.376543}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{77.241053}{283.446089}{0.657689}%
\vRa{76.210402}{283.896089}{1.973066}%
\vRa{75.604311}{284.346089}{2.863885}%
\vRa{76.106404}{284.796089}{2.646519}%
\vRa{76.608498}{285.246089}{2.429152}%
\vRa{77.110592}{285.696089}{2.211785}%
\vRa{77.612686}{286.146089}{1.994419}%
\vRa{78.114779}{286.596089}{1.777052}%
\vRa{78.616873}{287.046089}{1.559685}%
\vRa{79.118967}{287.496089}{1.342319}%
\vRa{79.621060}{287.946089}{1.124952}%
\vRa{80.123154}{288.396089}{0.907586}%
\vRa{80.625248}{288.846089}{0.690219}%
\vRa{81.127342}{289.296089}{0.472852}%
\vRa{81.629435}{289.746089}{0.255486}%
\vRa{82.131529}{290.196089}{0.038119}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{66.497352}{289.424030}{0.365162}%
\vRa{65.836821}{289.874030}{1.095486}%
\vRa{65.176290}{290.324030}{1.825809}%
\vRa{64.515760}{290.774030}{2.556133}%
\vRa{63.855229}{291.224030}{3.286457}%
\vRa{64.032900}{291.674030}{3.178579}%
\vRa{64.317627}{292.124030}{2.963645}%
\vRa{64.602354}{292.574030}{2.748711}%
\vRa{64.887081}{293.024030}{2.533777}%
\vRa{65.171808}{293.474030}{2.318843}%
\vRa{65.456535}{293.924030}{2.103909}%
\vRa{65.741262}{294.374030}{1.888975}%
\vRa{66.025989}{294.824030}{1.674041}%
\vRa{66.310716}{295.274030}{1.459107}%
\vRa{66.595444}{295.724030}{1.244173}%
\vRa{66.880171}{296.174030}{1.029239}%
\vRa{67.164898}{296.624030}{0.814304}%
\vRa{67.449625}{297.074030}{0.599370}%
\vRa{67.734352}{297.524030}{0.384436}%
\vRa{68.019079}{297.974030}{0.169502}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{81.808239}{290.500005}{0.296163}%
\vRa{80.985558}{290.950005}{0.888490}%
\vRa{80.162876}{291.400005}{1.480817}%
\vRa{79.340195}{291.850005}{2.073143}%
\vRa{78.517513}{292.300005}{2.665470}%
\vRa{77.694831}{292.750005}{3.257796}%
\vRa{76.872150}{293.200005}{3.850123}%
\vRa{76.049468}{293.650005}{4.442450}%
\vRa{75.524712}{294.100005}{4.736851}%
\vRa{75.729916}{294.550005}{4.301292}%
\vRa{75.935121}{295.000005}{3.865732}%
\vRa{76.140325}{295.450005}{3.430173}%
\vRa{76.345530}{295.900005}{2.994613}%
\vRa{76.550735}{296.350005}{2.559053}%
\vRa{76.755939}{296.800005}{2.123494}%
\vRa{76.961144}{297.250005}{1.687934}%
\vRa{77.166349}{297.700005}{1.252375}%
\vRa{77.371553}{298.150005}{0.816815}%
\vRa{77.576758}{298.600005}{0.381255}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{75.092503}{294.194576}{0.475334}%
\vRa{74.347039}{294.644576}{1.426002}%
\vRa{73.601576}{295.094576}{2.376670}%
\vRa{72.856112}{295.544576}{3.327339}%
\vRa{72.110649}{295.994576}{4.278007}%
\vRa{71.365185}{296.444576}{5.228675}%
\vRa{70.619722}{296.894576}{6.179343}%
\vRa{69.874258}{297.344576}{7.130011}%
\vRa{69.128795}{297.794576}{8.080679}%
\vRa{68.383331}{298.244576}{9.031347}%
\vRa{73.474501}{298.694576}{4.145382}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{68.195661}{282.781100}{1.023654}%
\vRa{68.099739}{283.231100}{3.070962}%
\vRa{68.003817}{283.681100}{5.118270}%
\vRa{67.907895}{284.131100}{7.165578}%
\vRa{67.811974}{284.581100}{7.029146}%
\vRa{67.716052}{285.031100}{6.344182}%
\vRa{67.620130}{285.481100}{5.659218}%
\vRa{67.524208}{285.931100}{4.974254}%
\vRa{67.428286}{286.381100}{4.289290}%
\vRa{67.332364}{286.831100}{3.604326}%
\vRa{67.236443}{287.281100}{2.919362}%
\vRa{67.140521}{287.731100}{2.234398}%
\vRa{67.044599}{288.181100}{1.549434}%
\vRa{66.948677}{288.631100}{0.864470}%
\vRa{66.852755}{289.081100}{0.179506}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{75.465235}{284.446442}{0.251047}%
\vRa{75.465235}{284.896442}{0.753141}%
\vRa{75.465235}{285.346442}{1.255234}%
\vRa{75.465235}{285.796442}{1.757328}%
\vRa{75.465235}{286.246442}{2.259422}%
\vRa{75.465235}{286.696442}{2.761515}%
\vRa{75.465235}{287.146442}{3.263609}%
\vRa{75.465235}{287.596442}{3.765703}%
\vRa{75.465235}{288.046442}{4.267796}%
\vRa{75.465235}{288.496442}{4.769890}%
\vRa{75.465235}{288.946442}{5.271984}%
\vRa{75.465235}{289.396442}{5.774078}%
\vRa{75.465235}{289.846442}{6.276171}%
\vRa{75.465235}{290.296442}{6.715154}%
\vRa{75.465235}{290.746442}{5.892472}%
\vRa{75.465235}{291.196442}{5.069791}%
\vRa{75.465235}{291.646442}{4.247109}%
\vRa{75.465235}{292.096442}{3.424428}%
\vRa{75.465235}{292.546442}{2.601746}%
\vRa{75.465235}{292.996442}{1.779064}%
\vRa{75.465235}{293.446442}{0.956383}%
\vRa{75.465235}{293.896442}{0.133701}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{66.862514}{289.424030}{0.372492}%
\vRa{66.932307}{289.874030}{1.117475}%
\vRa{67.002100}{290.324030}{1.862458}%
\vRa{67.071893}{290.774030}{2.607442}%
\vRa{67.141686}{291.224030}{3.352425}%
\vRa{67.211479}{291.674030}{4.097409}%
\vRa{67.281272}{292.124030}{4.842392}%
\vRa{67.351065}{292.574030}{5.587375}%
\vRa{67.420858}{293.024030}{6.332359}%
\vRa{67.490651}{293.474030}{7.077342}%
\vRa{67.560444}{293.924030}{7.822325}%
\vRa{67.630237}{294.374030}{7.164984}%
\vRa{67.700030}{294.824030}{6.349727}%
\vRa{67.769823}{295.274030}{5.534471}%
\vRa{67.839616}{295.724030}{4.719214}%
\vRa{67.909409}{296.174030}{3.903958}%
\vRa{67.979202}{296.624030}{3.088701}%
\vRa{68.048995}{297.074030}{2.273444}%
\vRa{68.118788}{297.524030}{1.458188}%
\vRa{68.188581}{297.974030}{0.642931}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{75.074792}{284.446442}{0.390443}%
\vRa{74.293906}{284.896442}{1.171329}%
\vRa{73.513020}{285.346442}{1.952215}%
\vRa{72.732134}{285.796442}{2.733100}%
\vRa{71.951248}{286.246442}{3.513986}%
\vRa{71.170363}{286.696442}{4.294872}%
\vRa{70.389477}{287.146442}{5.075758}%
\vRa{69.608591}{287.596442}{5.856644}%
\vRa{68.827705}{288.046442}{6.637529}%
\vRa{68.046819}{288.496442}{7.418415}%
\vRa{67.265934}{288.946442}{8.199301}%
\vRa{67.185054}{289.396442}{8.280180}%
\vRa{67.999831}{289.846442}{7.465404}%
\vRa{68.814607}{290.296442}{6.650628}%
\vRa{69.629383}{290.746442}{5.835851}%
\vRa{70.444160}{291.196442}{5.021075}%
\vRa{71.258936}{291.646442}{4.206298}%
\vRa{72.073713}{292.096442}{3.391522}%
\vRa{72.888489}{292.546442}{2.576746}%
\vRa{73.703265}{292.996442}{1.761969}%
\vRa{74.518042}{293.446442}{0.947193}%
\vRa{75.332818}{293.896442}{0.132416}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{77.481737}{283.446089}{57.677363}{8.347329}%
\vSd{75.248323}{284.446442}{41.868190}{9.070105}%
\vSd{66.509758}{282.781100}{102.033056}{6.792171}%
\vSd{75.169529}{294.194576}{65.486526}{5.522063}%
\vSd{68.220958}{282.781100}{3.998754}{9.535971}%
\vSd{63.505778}{298.553911}{-122.322637}{8.347329}%
\vSd{68.170592}{284.446442}{-167.014302}{7.411144}%
\vSd{68.220958}{298.553911}{3.998754}{9.535971}%
\vSd{66.506457}{298.553911}{-98.816083}{9.239037}%
\vSd{66.670492}{294.194576}{-151.088184}{9.867448}%
\vSd{63.597436}{291.499995}{-34.265443}{3.687146}%
\vSd{63.491121}{282.781100}{117.107905}{9.794861}%
\vSd{75.335189}{284.446442}{-23.586923}{2.500009}%
\vSd{77.467079}{299.218900}{-62.892095}{9.794861}%
\vSd{75.140235}{284.446442}{90.000000}{9.748133}%
\vSd{66.665346}{284.446442}{150.046501}{9.969193}%
\vSd{68.075664}{294.194576}{148.882666}{8.435372}%
\vSd{75.309270}{294.194576}{-28.678293}{7.698769}%
}}%
{\color{black}\vlB{%
\vSk{63.424360}{291.499995}{-62.892095}{9.794861}%
\vSk{68.215728}{282.781100}{3.998754}{9.535971}%
\vSk{77.418358}{283.446089}{57.677363}{8.347329}%
\vSk{77.400318}{290.500005}{117.107905}{9.794861}%
\vSk{68.215728}{299.218900}{-176.001246}{9.535971}%
\vSk{63.442399}{298.553911}{-122.322637}{8.347329}%
}}%
{\color{black}\put(73.00000,270.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $1$}}}%
{\color{vltTeal!31}\vlB{%
\vRa{129.219315}{282.781100}{2.242963}%
\vRa{131.170701}{283.231100}{6.562748}%
\vRa{133.122088}{283.681100}{3.580711}%
\vRa{135.073474}{284.131100}{0.598674}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{128.128444}{282.781100}{0.067217}%
\vRa{127.898089}{283.231100}{0.201650}%
\vRa{127.667734}{283.681100}{0.336083}%
\vRa{127.437379}{284.131100}{0.470516}%
\vRa{127.207024}{284.581100}{0.604949}%
\vRa{126.976669}{285.031100}{0.739382}%
\vRa{126.746314}{285.481100}{0.873815}%
\vRa{126.515959}{285.931100}{1.008249}%
\vRa{126.285605}{286.381100}{1.142682}%
\vRa{126.055250}{286.831100}{1.277115}%
\vRa{125.824895}{287.281100}{1.411548}%
\vRa{125.594540}{287.731100}{1.545981}%
\vRa{125.364185}{288.181100}{1.680414}%
\vRa{125.133830}{288.631100}{1.814847}%
\vRa{124.903475}{289.081100}{1.949281}%
\vRa{124.673120}{289.531100}{1.667070}%
\vRa{124.442765}{289.981100}{1.236894}%
\vRa{124.212410}{290.431100}{0.806719}%
\vRa{123.982055}{290.881100}{0.376543}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{137.241053}{283.446089}{0.657689}%
\vRa{136.210402}{283.896089}{1.973066}%
\vRa{135.604311}{284.346089}{2.863885}%
\vRa{136.106404}{284.796089}{2.646519}%
\vRa{136.608498}{285.246089}{2.429152}%
\vRa{137.110592}{285.696089}{2.211785}%
\vRa{137.612686}{286.146089}{1.994419}%
\vRa{138.114779}{286.596089}{1.777052}%
\vRa{138.616873}{287.046089}{1.559685}%
\vRa{139.118967}{287.496089}{1.342319}%
\vRa{139.621060}{287.946089}{1.124952}%
\vRa{140.123154}{288.396089}{0.907586}%
\vRa{140.625248}{288.846089}{0.690219}%
\vRa{141.127342}{289.296089}{0.472852}%
\vRa{141.629435}{289.746089}{0.255486}%
\vRa{142.131529}{290.196089}{0.038119}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{126.497352}{289.424030}{0.365162}%
\vRa{125.836821}{289.874030}{1.095486}%
\vRa{125.176290}{290.324030}{1.825809}%
\vRa{124.515760}{290.774030}{2.556133}%
\vRa{123.855229}{291.224030}{3.286457}%
\vRa{124.032900}{291.674030}{3.178579}%
\vRa{124.317627}{292.124030}{2.963645}%
\vRa{124.602354}{292.574030}{2.748711}%
\vRa{124.887081}{293.024030}{2.533777}%
\vRa{125.171808}{293.474030}{2.318843}%
\vRa{125.456535}{293.924030}{2.103909}%
\vRa{125.741262}{294.374030}{1.888975}%
\vRa{126.025989}{294.824030}{1.674041}%
\vRa{126.310716}{295.274030}{1.459107}%
\vRa{126.595444}{295.724030}{1.244173}%
\vRa{126.880171}{296.174030}{1.029239}%
\vRa{127.164898}{296.624030}{0.814304}%
\vRa{127.449625}{297.074030}{0.599370}%
\vRa{127.734352}{297.524030}{0.384436}%
\vRa{128.019079}{297.974030}{0.169502}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{141.808239}{290.500005}{0.296163}%
\vRa{140.985558}{290.950005}{0.888490}%
\vRa{140.162876}{291.400005}{1.480817}%
\vRa{139.340195}{291.850005}{2.073143}%
\vRa{138.517513}{292.300005}{2.665470}%
\vRa{137.694831}{292.750005}{3.257796}%
\vRa{136.872150}{293.200005}{3.850123}%
\vRa{136.049468}{293.650005}{4.442450}%
\vRa{135.524712}{294.100005}{4.736851}%
\vRa{135.729916}{294.550005}{4.301292}%
\vRa{135.935121}{295.000005}{3.865732}%
\vRa{136.140325}{295.450005}{3.430173}%
\vRa{136.345530}{295.900005}{2.994613}%
\vRa{136.550735}{296.350005}{2.559053}%
\vRa{136.755939}{296.800005}{2.123494}%
\vRa{136.961144}{297.250005}{1.687934}%
\vRa{137.166349}{297.700005}{1.252375}%
\vRa{137.371553}{298.150005}{0.816815}%
\vRa{137.576758}{298.600005}{0.381255}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{135.092503}{294.194576}{0.475334}%
\vRa{134.347039}{294.644576}{1.426002}%
\vRa{133.601576}{295.094576}{2.376670}%
\vRa{132.856112}{295.544576}{3.327339}%
\vRa{132.110649}{295.994576}{4.278007}%
\vRa{131.365185}{296.444576}{5.228675}%
\vRa{130.619722}{296.894576}{6.179343}%
\vRa{129.874258}{297.344576}{7.130011}%
\vRa{129.128795}{297.794576}{8.080679}%
\vRa{128.383331}{298.244576}{9.031347}%
\vRa{133.474501}{298.694576}{4.145382}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{128.195661}{282.781100}{1.023654}%
\vRa{128.099739}{283.231100}{3.070962}%
\vRa{128.003817}{283.681100}{5.118270}%
\vRa{127.907895}{284.131100}{7.165578}%
\vRa{127.811974}{284.581100}{7.029146}%
\vRa{127.716052}{285.031100}{6.344182}%
\vRa{127.620130}{285.481100}{5.659218}%
\vRa{127.524208}{285.931100}{4.974254}%
\vRa{127.428286}{286.381100}{4.289290}%
\vRa{127.332364}{286.831100}{3.604326}%
\vRa{127.236443}{287.281100}{2.919362}%
\vRa{127.140521}{287.731100}{2.234398}%
\vRa{127.044599}{288.181100}{1.549434}%
\vRa{126.948677}{288.631100}{0.864470}%
\vRa{126.852755}{289.081100}{0.179506}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{135.465235}{284.446442}{0.251047}%
\vRa{135.465235}{284.896442}{0.753141}%
\vRa{135.465235}{285.346442}{1.255234}%
\vRa{135.465235}{285.796442}{1.757328}%
\vRa{135.465235}{286.246442}{2.259422}%
\vRa{135.465235}{286.696442}{2.761515}%
\vRa{135.465235}{287.146442}{3.263609}%
\vRa{135.465235}{287.596442}{3.765703}%
\vRa{135.465235}{288.046442}{4.267796}%
\vRa{135.465235}{288.496442}{4.769890}%
\vRa{135.465235}{288.946442}{5.271984}%
\vRa{135.465235}{289.396442}{5.774078}%
\vRa{135.465235}{289.846442}{6.276171}%
\vRa{135.465235}{290.296442}{6.715154}%
\vRa{135.465235}{290.746442}{5.892472}%
\vRa{135.465235}{291.196442}{5.069791}%
\vRa{135.465235}{291.646442}{4.247109}%
\vRa{135.465235}{292.096442}{3.424428}%
\vRa{135.465235}{292.546442}{2.601746}%
\vRa{135.465235}{292.996442}{1.779064}%
\vRa{135.465235}{293.446442}{0.956383}%
\vRa{135.465235}{293.896442}{0.133701}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{126.862514}{289.424030}{0.372492}%
\vRa{126.932307}{289.874030}{1.117475}%
\vRa{127.002100}{290.324030}{1.862458}%
\vRa{127.071893}{290.774030}{2.607442}%
\vRa{127.141686}{291.224030}{3.352425}%
\vRa{127.211479}{291.674030}{4.097409}%
\vRa{127.281272}{292.124030}{4.842392}%
\vRa{127.351065}{292.574030}{5.587375}%
\vRa{127.420858}{293.024030}{6.332359}%
\vRa{127.490651}{293.474030}{7.077342}%
\vRa{127.560444}{293.924030}{7.822325}%
\vRa{127.630237}{294.374030}{7.164984}%
\vRa{127.700030}{294.824030}{6.349727}%
\vRa{127.769823}{295.274030}{5.534471}%
\vRa{127.839616}{295.724030}{4.719214}%
\vRa{127.909409}{296.174030}{3.903958}%
\vRa{127.979202}{296.624030}{3.088701}%
\vRa{128.048995}{297.074030}{2.273444}%
\vRa{128.118788}{297.524030}{1.458188}%
\vRa{128.188581}{297.974030}{0.642931}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{135.074792}{284.446442}{0.390443}%
\vRa{134.293906}{284.896442}{1.171329}%
\vRa{133.513020}{285.346442}{1.952215}%
\vRa{132.732134}{285.796442}{2.733100}%
\vRa{131.951248}{286.246442}{3.513986}%
\vRa{131.170363}{286.696442}{4.294872}%
\vRa{130.389477}{287.146442}{5.075758}%
\vRa{129.608591}{287.596442}{5.856644}%
\vRa{128.827705}{288.046442}{6.637529}%
\vRa{128.046819}{288.496442}{7.418415}%
\vRa{127.265934}{288.946442}{8.199301}%
\vRa{127.185054}{289.396442}{8.280180}%
\vRa{127.999831}{289.846442}{7.465404}%
\vRa{128.814607}{290.296442}{6.650628}%
\vRa{129.629383}{290.746442}{5.835851}%
\vRa{130.444160}{291.196442}{5.021075}%
\vRa{131.258936}{291.646442}{4.206298}%
\vRa{132.073713}{292.096442}{3.391522}%
\vRa{132.888489}{292.546442}{2.576746}%
\vRa{133.703265}{292.996442}{1.761969}%
\vRa{134.518042}{293.446442}{0.947193}%
\vRa{135.332818}{293.896442}{0.132416}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{137.481737}{283.446089}{57.677363}{8.347329}%
\vSd{135.248323}{284.446442}{41.868190}{9.070105}%
\vSd{126.509758}{282.781100}{102.033056}{6.792171}%
\vSd{135.169529}{294.194576}{65.486526}{5.522063}%
\vSd{128.220958}{282.781100}{3.998754}{9.535971}%
\vSd{123.505778}{298.553911}{-122.322637}{8.347329}%
\vSd{128.170592}{284.446442}{-167.014302}{7.411144}%
\vSd{128.220958}{298.553911}{3.998754}{9.535971}%
\vSd{126.506457}{298.553911}{-98.816083}{9.239037}%
\vSd{126.670492}{294.194576}{-151.088184}{9.867448}%
\vSd{123.597436}{291.499995}{-34.265443}{3.687146}%
\vSd{123.491121}{282.781100}{117.107905}{9.794861}%
\vSd{135.335189}{284.446442}{-23.586923}{2.500009}%
\vSd{137.467079}{299.218900}{-62.892095}{9.794861}%
\vSd{135.140235}{284.446442}{90.000000}{9.748133}%
\vSd{126.665346}{284.446442}{150.046501}{9.969193}%
\vSd{128.075664}{294.194576}{148.882666}{8.435372}%
\vSd{135.309270}{294.194576}{-28.678293}{7.698769}%
}}%
{\color{black}\vlB{%
\vSk{123.424360}{291.499995}{-62.892095}{9.794861}%
\vSk{128.215728}{282.781100}{3.998754}{9.535971}%
\vSk{137.418358}{283.446089}{57.677363}{8.347329}%
\vSk{137.400318}{290.500005}{117.107905}{9.794861}%
\vSk{128.215728}{299.218900}{-176.001246}{9.535971}%
\vSk{123.442399}{298.553911}{-122.322637}{8.347329}%
}}%
{\color{black}\put(133.00000,270.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $2$}}}%
{\color{vltNeutral!31}\vlB{%
\vRa{99.219315}{235.781100}{2.242963}%
\vRa{101.170701}{236.231100}{6.562748}%
\vRa{103.122088}{236.681100}{3.580711}%
\vRa{105.073474}{237.131100}{0.598674}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{98.128444}{235.781100}{0.067217}%
\vRa{97.898089}{236.231100}{0.201650}%
\vRa{97.667734}{236.681100}{0.336083}%
\vRa{97.437379}{237.131100}{0.470516}%
\vRa{97.207024}{237.581100}{0.604949}%
\vRa{96.976669}{238.031100}{0.739382}%
\vRa{96.746314}{238.481100}{0.873815}%
\vRa{96.515959}{238.931100}{1.008249}%
\vRa{96.285605}{239.381100}{1.142682}%
\vRa{96.055250}{239.831100}{1.277115}%
\vRa{95.824895}{240.281100}{1.411548}%
\vRa{95.594540}{240.731100}{1.545981}%
\vRa{95.364185}{241.181100}{1.680414}%
\vRa{95.133830}{241.631100}{1.814847}%
\vRa{94.903475}{242.081100}{1.949281}%
\vRa{94.673120}{242.531100}{1.667070}%
\vRa{94.442765}{242.981100}{1.236894}%
\vRa{94.212410}{243.431100}{0.806719}%
\vRa{93.982055}{243.881100}{0.376543}%
}}%
{\color{vltNeutral!29}\vlB{%
\vRa{107.241053}{236.446089}{0.657689}%
\vRa{106.210402}{236.896089}{1.973066}%
\vRa{105.604311}{237.346089}{2.863885}%
\vRa{106.106404}{237.796089}{2.646519}%
\vRa{106.608498}{238.246089}{2.429152}%
\vRa{107.110592}{238.696089}{2.211785}%
\vRa{107.612686}{239.146089}{1.994419}%
\vRa{108.114779}{239.596089}{1.777052}%
\vRa{108.616873}{240.046089}{1.559685}%
\vRa{109.118967}{240.496089}{1.342319}%
\vRa{109.621060}{240.946089}{1.124952}%
\vRa{110.123154}{241.396089}{0.907586}%
\vRa{110.625248}{241.846089}{0.690219}%
\vRa{111.127342}{242.296089}{0.472852}%
\vRa{111.629435}{242.746089}{0.255486}%
\vRa{112.131529}{243.196089}{0.038119}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{96.497352}{242.424030}{0.365162}%
\vRa{95.836821}{242.874030}{1.095486}%
\vRa{95.176290}{243.324030}{1.825809}%
\vRa{94.515760}{243.774030}{2.556133}%
\vRa{93.855229}{244.224030}{3.286457}%
\vRa{94.032900}{244.674030}{3.178579}%
\vRa{94.317627}{245.124030}{2.963645}%
\vRa{94.602354}{245.574030}{2.748711}%
\vRa{94.887081}{246.024030}{2.533777}%
\vRa{95.171808}{246.474030}{2.318843}%
\vRa{95.456535}{246.924030}{2.103909}%
\vRa{95.741262}{247.374030}{1.888975}%
\vRa{96.025989}{247.824030}{1.674041}%
\vRa{96.310716}{248.274030}{1.459107}%
\vRa{96.595444}{248.724030}{1.244173}%
\vRa{96.880171}{249.174030}{1.029239}%
\vRa{97.164898}{249.624030}{0.814304}%
\vRa{97.449625}{250.074030}{0.599370}%
\vRa{97.734352}{250.524030}{0.384436}%
\vRa{98.019079}{250.974030}{0.169502}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{111.808239}{243.500005}{0.296163}%
\vRa{110.985558}{243.950005}{0.888490}%
\vRa{110.162876}{244.400005}{1.480817}%
\vRa{109.340195}{244.850005}{2.073143}%
\vRa{108.517513}{245.300005}{2.665470}%
\vRa{107.694831}{245.750005}{3.257796}%
\vRa{106.872150}{246.200005}{3.850123}%
\vRa{106.049468}{246.650005}{4.442450}%
\vRa{105.524712}{247.100005}{4.736851}%
\vRa{105.729916}{247.550005}{4.301292}%
\vRa{105.935121}{248.000005}{3.865732}%
\vRa{106.140325}{248.450005}{3.430173}%
\vRa{106.345530}{248.900005}{2.994613}%
\vRa{106.550735}{249.350005}{2.559053}%
\vRa{106.755939}{249.800005}{2.123494}%
\vRa{106.961144}{250.250005}{1.687934}%
\vRa{107.166349}{250.700005}{1.252375}%
\vRa{107.371553}{251.150005}{0.816815}%
\vRa{107.576758}{251.600005}{0.381255}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{105.092503}{247.194576}{0.475334}%
\vRa{104.347039}{247.644576}{1.426002}%
\vRa{103.601576}{248.094576}{2.376670}%
\vRa{102.856112}{248.544576}{3.327339}%
\vRa{102.110649}{248.994576}{4.278007}%
\vRa{101.365185}{249.444576}{5.228675}%
\vRa{100.619722}{249.894576}{6.179343}%
\vRa{99.874258}{250.344576}{7.130011}%
\vRa{99.128795}{250.794576}{8.080679}%
\vRa{98.383331}{251.244576}{9.031347}%
\vRa{103.474501}{251.694576}{4.145382}%
}}%
{\color{vltNeutral!21}\vlB{%
\vRa{98.195661}{235.781100}{1.023654}%
\vRa{98.099739}{236.231100}{3.070962}%
\vRa{98.003817}{236.681100}{5.118270}%
\vRa{97.907895}{237.131100}{7.165578}%
\vRa{97.811974}{237.581100}{7.029146}%
\vRa{97.716052}{238.031100}{6.344182}%
\vRa{97.620130}{238.481100}{5.659218}%
\vRa{97.524208}{238.931100}{4.974254}%
\vRa{97.428286}{239.381100}{4.289290}%
\vRa{97.332364}{239.831100}{3.604326}%
\vRa{97.236443}{240.281100}{2.919362}%
\vRa{97.140521}{240.731100}{2.234398}%
\vRa{97.044599}{241.181100}{1.549434}%
\vRa{96.948677}{241.631100}{0.864470}%
\vRa{96.852755}{242.081100}{0.179506}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{105.465235}{237.446442}{0.251047}%
\vRa{105.465235}{237.896442}{0.753141}%
\vRa{105.465235}{238.346442}{1.255234}%
\vRa{105.465235}{238.796442}{1.757328}%
\vRa{105.465235}{239.246442}{2.259422}%
\vRa{105.465235}{239.696442}{2.761515}%
\vRa{105.465235}{240.146442}{3.263609}%
\vRa{105.465235}{240.596442}{3.765703}%
\vRa{105.465235}{241.046442}{4.267796}%
\vRa{105.465235}{241.496442}{4.769890}%
\vRa{105.465235}{241.946442}{5.271984}%
\vRa{105.465235}{242.396442}{5.774078}%
\vRa{105.465235}{242.846442}{6.276171}%
\vRa{105.465235}{243.296442}{6.715154}%
\vRa{105.465235}{243.746442}{5.892472}%
\vRa{105.465235}{244.196442}{5.069791}%
\vRa{105.465235}{244.646442}{4.247109}%
\vRa{105.465235}{245.096442}{3.424428}%
\vRa{105.465235}{245.546442}{2.601746}%
\vRa{105.465235}{245.996442}{1.779064}%
\vRa{105.465235}{246.446442}{0.956383}%
\vRa{105.465235}{246.896442}{0.133701}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{96.862514}{242.424030}{0.372492}%
\vRa{96.932307}{242.874030}{1.117475}%
\vRa{97.002100}{243.324030}{1.862458}%
\vRa{97.071893}{243.774030}{2.607442}%
\vRa{97.141686}{244.224030}{3.352425}%
\vRa{97.211479}{244.674030}{4.097409}%
\vRa{97.281272}{245.124030}{4.842392}%
\vRa{97.351065}{245.574030}{5.587375}%
\vRa{97.420858}{246.024030}{6.332359}%
\vRa{97.490651}{246.474030}{7.077342}%
\vRa{97.560444}{246.924030}{7.822325}%
\vRa{97.630237}{247.374030}{7.164984}%
\vRa{97.700030}{247.824030}{6.349727}%
\vRa{97.769823}{248.274030}{5.534471}%
\vRa{97.839616}{248.724030}{4.719214}%
\vRa{97.909409}{249.174030}{3.903958}%
\vRa{97.979202}{249.624030}{3.088701}%
\vRa{98.048995}{250.074030}{2.273444}%
\vRa{98.118788}{250.524030}{1.458188}%
\vRa{98.188581}{250.974030}{0.642931}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{105.074792}{237.446442}{0.390443}%
\vRa{104.293906}{237.896442}{1.171329}%
\vRa{103.513020}{238.346442}{1.952215}%
\vRa{102.732134}{238.796442}{2.733100}%
\vRa{101.951248}{239.246442}{3.513986}%
\vRa{101.170363}{239.696442}{4.294872}%
\vRa{100.389477}{240.146442}{5.075758}%
\vRa{99.608591}{240.596442}{5.856644}%
\vRa{98.827705}{241.046442}{6.637529}%
\vRa{98.046819}{241.496442}{7.418415}%
\vRa{97.265934}{241.946442}{8.199301}%
\vRa{97.185054}{242.396442}{8.280180}%
\vRa{97.999831}{242.846442}{7.465404}%
\vRa{98.814607}{243.296442}{6.650628}%
\vRa{99.629383}{243.746442}{5.835851}%
\vRa{100.444160}{244.196442}{5.021075}%
\vRa{101.258936}{244.646442}{4.206298}%
\vRa{102.073713}{245.096442}{3.391522}%
\vRa{102.888489}{245.546442}{2.576746}%
\vRa{103.703265}{245.996442}{1.761969}%
\vRa{104.518042}{246.446442}{0.947193}%
\vRa{105.332818}{246.896442}{0.132416}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSd{107.481737}{236.446089}{57.677363}{8.347329}%
\vSd{105.248323}{237.446442}{41.868190}{9.070105}%
\vSd{96.509758}{235.781100}{102.033056}{6.792171}%
\vSd{105.169529}{247.194576}{65.486526}{5.522063}%
\vSd{98.220958}{235.781100}{3.998754}{9.535971}%
\vSd{93.505778}{251.553911}{-122.322637}{8.347329}%
\vSd{98.170592}{237.446442}{-167.014302}{7.411144}%
\vSd{98.220958}{251.553911}{3.998754}{9.535971}%
\vSd{96.506457}{251.553911}{-98.816083}{9.239037}%
\vSd{96.670492}{247.194576}{-151.088184}{9.867448}%
\vSd{93.597436}{244.499995}{-34.265443}{3.687146}%
\vSd{93.491121}{235.781100}{117.107905}{9.794861}%
\vSd{105.335189}{237.446442}{-23.586923}{2.500009}%
\vSd{107.467079}{252.218900}{-62.892095}{9.794861}%
\vSd{105.140235}{237.446442}{90.000000}{9.748133}%
\vSd{96.665346}{237.446442}{150.046501}{9.969193}%
\vSd{98.075664}{247.194576}{148.882666}{8.435372}%
\vSd{105.309270}{247.194576}{-28.678293}{7.698769}%
}}%
{\color{black}\vlB{%
\vSk{93.424360}{244.499995}{-62.892095}{9.794861}%
\vSk{98.215728}{235.781100}{3.998754}{9.535971}%
\vSk{107.418358}{236.446089}{57.677363}{8.347329}%
\vSk{107.400318}{243.500005}{117.107905}{9.794861}%
\vSk{98.215728}{252.218900}{-176.001246}{9.535971}%
\vSk{93.442399}{251.553911}{-122.322637}{8.347329}%
}}%
{\color{black}\put(103.00000,223.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $3$}}}%
{\color{vltNeutral!31}\vlB{%
\vRa{169.219315}{237.781100}{2.242963}%
\vRa{171.170701}{238.231100}{6.562748}%
\vRa{173.122088}{238.681100}{3.580711}%
\vRa{175.073474}{239.131100}{0.598674}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{168.128444}{237.781100}{0.067217}%
\vRa{167.898089}{238.231100}{0.201650}%
\vRa{167.667734}{238.681100}{0.336083}%
\vRa{167.437379}{239.131100}{0.470516}%
\vRa{167.207024}{239.581100}{0.604949}%
\vRa{166.976669}{240.031100}{0.739382}%
\vRa{166.746314}{240.481100}{0.873815}%
\vRa{166.515959}{240.931100}{1.008249}%
\vRa{166.285605}{241.381100}{1.142682}%
\vRa{166.055250}{241.831100}{1.277115}%
\vRa{165.824895}{242.281100}{1.411548}%
\vRa{165.594540}{242.731100}{1.545981}%
\vRa{165.364185}{243.181100}{1.680414}%
\vRa{165.133830}{243.631100}{1.814847}%
\vRa{164.903475}{244.081100}{1.949281}%
\vRa{164.673120}{244.531100}{1.667070}%
\vRa{164.442765}{244.981100}{1.236894}%
\vRa{164.212410}{245.431100}{0.806719}%
\vRa{163.982055}{245.881100}{0.376543}%
}}%
{\color{vltNeutral!29}\vlB{%
\vRa{177.241053}{238.446089}{0.657689}%
\vRa{176.210402}{238.896089}{1.973066}%
\vRa{175.604311}{239.346089}{2.863885}%
\vRa{176.106404}{239.796089}{2.646519}%
\vRa{176.608498}{240.246089}{2.429152}%
\vRa{177.110592}{240.696089}{2.211785}%
\vRa{177.612686}{241.146089}{1.994419}%
\vRa{178.114779}{241.596089}{1.777052}%
\vRa{178.616873}{242.046089}{1.559685}%
\vRa{179.118967}{242.496089}{1.342319}%
\vRa{179.621060}{242.946089}{1.124952}%
\vRa{180.123154}{243.396089}{0.907586}%
\vRa{180.625248}{243.846089}{0.690219}%
\vRa{181.127342}{244.296089}{0.472852}%
\vRa{181.629435}{244.746089}{0.255486}%
\vRa{182.131529}{245.196089}{0.038119}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{166.497352}{244.424030}{0.365162}%
\vRa{165.836821}{244.874030}{1.095486}%
\vRa{165.176290}{245.324030}{1.825809}%
\vRa{164.515760}{245.774030}{2.556133}%
\vRa{163.855229}{246.224030}{3.286457}%
\vRa{164.032900}{246.674030}{3.178579}%
\vRa{164.317627}{247.124030}{2.963645}%
\vRa{164.602354}{247.574030}{2.748711}%
\vRa{164.887081}{248.024030}{2.533777}%
\vRa{165.171808}{248.474030}{2.318843}%
\vRa{165.456535}{248.924030}{2.103909}%
\vRa{165.741262}{249.374030}{1.888975}%
\vRa{166.025989}{249.824030}{1.674041}%
\vRa{166.310716}{250.274030}{1.459107}%
\vRa{166.595444}{250.724030}{1.244173}%
\vRa{166.880171}{251.174030}{1.029239}%
\vRa{167.164898}{251.624030}{0.814304}%
\vRa{167.449625}{252.074030}{0.599370}%
\vRa{167.734352}{252.524030}{0.384436}%
\vRa{168.019079}{252.974030}{0.169502}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{181.808239}{245.500005}{0.296163}%
\vRa{180.985558}{245.950005}{0.888490}%
\vRa{180.162876}{246.400005}{1.480817}%
\vRa{179.340195}{246.850005}{2.073143}%
\vRa{178.517513}{247.300005}{2.665470}%
\vRa{177.694831}{247.750005}{3.257796}%
\vRa{176.872150}{248.200005}{3.850123}%
\vRa{176.049468}{248.650005}{4.442450}%
\vRa{175.524712}{249.100005}{4.736851}%
\vRa{175.729916}{249.550005}{4.301292}%
\vRa{175.935121}{250.000005}{3.865732}%
\vRa{176.140325}{250.450005}{3.430173}%
\vRa{176.345530}{250.900005}{2.994613}%
\vRa{176.550735}{251.350005}{2.559053}%
\vRa{176.755939}{251.800005}{2.123494}%
\vRa{176.961144}{252.250005}{1.687934}%
\vRa{177.166349}{252.700005}{1.252375}%
\vRa{177.371553}{253.150005}{0.816815}%
\vRa{177.576758}{253.600005}{0.381255}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{175.092503}{249.194576}{0.475334}%
\vRa{174.347039}{249.644576}{1.426002}%
\vRa{173.601576}{250.094576}{2.376670}%
\vRa{172.856112}{250.544576}{3.327339}%
\vRa{172.110649}{250.994576}{4.278007}%
\vRa{171.365185}{251.444576}{5.228675}%
\vRa{170.619722}{251.894576}{6.179343}%
\vRa{169.874258}{252.344576}{7.130011}%
\vRa{169.128795}{252.794576}{8.080679}%
\vRa{168.383331}{253.244576}{9.031347}%
\vRa{173.474501}{253.694576}{4.145382}%
}}%
{\color{vltNeutral!21}\vlB{%
\vRa{168.195661}{237.781100}{1.023654}%
\vRa{168.099739}{238.231100}{3.070962}%
\vRa{168.003817}{238.681100}{5.118270}%
\vRa{167.907895}{239.131100}{7.165578}%
\vRa{167.811974}{239.581100}{7.029146}%
\vRa{167.716052}{240.031100}{6.344182}%
\vRa{167.620130}{240.481100}{5.659218}%
\vRa{167.524208}{240.931100}{4.974254}%
\vRa{167.428286}{241.381100}{4.289290}%
\vRa{167.332364}{241.831100}{3.604326}%
\vRa{167.236443}{242.281100}{2.919362}%
\vRa{167.140521}{242.731100}{2.234398}%
\vRa{167.044599}{243.181100}{1.549434}%
\vRa{166.948677}{243.631100}{0.864470}%
\vRa{166.852755}{244.081100}{0.179506}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{175.465235}{239.446442}{0.251047}%
\vRa{175.465235}{239.896442}{0.753141}%
\vRa{175.465235}{240.346442}{1.255234}%
\vRa{175.465235}{240.796442}{1.757328}%
\vRa{175.465235}{241.246442}{2.259422}%
\vRa{175.465235}{241.696442}{2.761515}%
\vRa{175.465235}{242.146442}{3.263609}%
\vRa{175.465235}{242.596442}{3.765703}%
\vRa{175.465235}{243.046442}{4.267796}%
\vRa{175.465235}{243.496442}{4.769890}%
\vRa{175.465235}{243.946442}{5.271984}%
\vRa{175.465235}{244.396442}{5.774078}%
\vRa{175.465235}{244.846442}{6.276171}%
\vRa{175.465235}{245.296442}{6.715154}%
\vRa{175.465235}{245.746442}{5.892472}%
\vRa{175.465235}{246.196442}{5.069791}%
\vRa{175.465235}{246.646442}{4.247109}%
\vRa{175.465235}{247.096442}{3.424428}%
\vRa{175.465235}{247.546442}{2.601746}%
\vRa{175.465235}{247.996442}{1.779064}%
\vRa{175.465235}{248.446442}{0.956383}%
\vRa{175.465235}{248.896442}{0.133701}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{166.862514}{244.424030}{0.372492}%
\vRa{166.932307}{244.874030}{1.117475}%
\vRa{167.002100}{245.324030}{1.862458}%
\vRa{167.071893}{245.774030}{2.607442}%
\vRa{167.141686}{246.224030}{3.352425}%
\vRa{167.211479}{246.674030}{4.097409}%
\vRa{167.281272}{247.124030}{4.842392}%
\vRa{167.351065}{247.574030}{5.587375}%
\vRa{167.420858}{248.024030}{6.332359}%
\vRa{167.490651}{248.474030}{7.077342}%
\vRa{167.560444}{248.924030}{7.822325}%
\vRa{167.630237}{249.374030}{7.164984}%
\vRa{167.700030}{249.824030}{6.349727}%
\vRa{167.769823}{250.274030}{5.534471}%
\vRa{167.839616}{250.724030}{4.719214}%
\vRa{167.909409}{251.174030}{3.903958}%
\vRa{167.979202}{251.624030}{3.088701}%
\vRa{168.048995}{252.074030}{2.273444}%
\vRa{168.118788}{252.524030}{1.458188}%
\vRa{168.188581}{252.974030}{0.642931}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{175.074792}{239.446442}{0.390443}%
\vRa{174.293906}{239.896442}{1.171329}%
\vRa{173.513020}{240.346442}{1.952215}%
\vRa{172.732134}{240.796442}{2.733100}%
\vRa{171.951248}{241.246442}{3.513986}%
\vRa{171.170363}{241.696442}{4.294872}%
\vRa{170.389477}{242.146442}{5.075758}%
\vRa{169.608591}{242.596442}{5.856644}%
\vRa{168.827705}{243.046442}{6.637529}%
\vRa{168.046819}{243.496442}{7.418415}%
\vRa{167.265934}{243.946442}{8.199301}%
\vRa{167.185054}{244.396442}{8.280180}%
\vRa{167.999831}{244.846442}{7.465404}%
\vRa{168.814607}{245.296442}{6.650628}%
\vRa{169.629383}{245.746442}{5.835851}%
\vRa{170.444160}{246.196442}{5.021075}%
\vRa{171.258936}{246.646442}{4.206298}%
\vRa{172.073713}{247.096442}{3.391522}%
\vRa{172.888489}{247.546442}{2.576746}%
\vRa{173.703265}{247.996442}{1.761969}%
\vRa{174.518042}{248.446442}{0.947193}%
\vRa{175.332818}{248.896442}{0.132416}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSd{177.481737}{238.446089}{57.677363}{8.347329}%
\vSd{175.248323}{239.446442}{41.868190}{9.070105}%
\vSd{166.509758}{237.781100}{102.033056}{6.792171}%
\vSd{175.169529}{249.194576}{65.486526}{5.522063}%
\vSd{168.220958}{237.781100}{3.998754}{9.535971}%
\vSd{163.505778}{253.553911}{-122.322637}{8.347329}%
\vSd{168.170592}{239.446442}{-167.014302}{7.411144}%
\vSd{168.220958}{253.553911}{3.998754}{9.535971}%
\vSd{166.506457}{253.553911}{-98.816083}{9.239037}%
\vSd{166.670492}{249.194576}{-151.088184}{9.867448}%
\vSd{163.597436}{246.499995}{-34.265443}{3.687146}%
\vSd{163.491121}{237.781100}{117.107905}{9.794861}%
\vSd{175.335189}{239.446442}{-23.586923}{2.500009}%
\vSd{177.467079}{254.218900}{-62.892095}{9.794861}%
\vSd{175.140235}{239.446442}{90.000000}{9.748133}%
\vSd{166.665346}{239.446442}{150.046501}{9.969193}%
\vSd{168.075664}{249.194576}{148.882666}{8.435372}%
\vSd{175.309270}{249.194576}{-28.678293}{7.698769}%
}}%
{\color{black}\vlB{%
\vSk{163.424360}{246.499995}{-62.892095}{9.794861}%
\vSk{168.215728}{237.781100}{3.998754}{9.535971}%
\vSk{177.418358}{238.446089}{57.677363}{8.347329}%
\vSk{177.400318}{245.500005}{117.107905}{9.794861}%
\vSk{168.215728}{254.218900}{-176.001246}{9.535971}%
\vSk{163.442399}{253.553911}{-122.322637}{8.347329}%
}}%
{\color{black}\put(173.00000,225.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $4$}}}%
{\color{black!50}\vlB{%
\vSk{73.000000}{291.000000}{0.000000}{60.000000}%
}}%
{\color{black}\put(357.00000,323.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $B:\ \mathcal C=\{1,2,3\}$}}}%
{\color{vltTeal!31}\vlB{%
\vRa{315.219315}{282.781100}{2.242963}%
\vRa{317.170701}{283.231100}{6.562748}%
\vRa{319.122088}{283.681100}{3.580711}%
\vRa{321.073474}{284.131100}{0.598674}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{314.128444}{282.781100}{0.067217}%
\vRa{313.898089}{283.231100}{0.201650}%
\vRa{313.667734}{283.681100}{0.336083}%
\vRa{313.437379}{284.131100}{0.470516}%
\vRa{313.207024}{284.581100}{0.604949}%
\vRa{312.976669}{285.031100}{0.739382}%
\vRa{312.746314}{285.481100}{0.873815}%
\vRa{312.515959}{285.931100}{1.008249}%
\vRa{312.285605}{286.381100}{1.142682}%
\vRa{312.055250}{286.831100}{1.277115}%
\vRa{311.824895}{287.281100}{1.411548}%
\vRa{311.594540}{287.731100}{1.545981}%
\vRa{311.364185}{288.181100}{1.680414}%
\vRa{311.133830}{288.631100}{1.814847}%
\vRa{310.903475}{289.081100}{1.949281}%
\vRa{310.673120}{289.531100}{1.667070}%
\vRa{310.442765}{289.981100}{1.236894}%
\vRa{310.212410}{290.431100}{0.806719}%
\vRa{309.982055}{290.881100}{0.376543}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{323.241053}{283.446089}{0.657689}%
\vRa{322.210402}{283.896089}{1.973066}%
\vRa{321.604311}{284.346089}{2.863885}%
\vRa{322.106404}{284.796089}{2.646519}%
\vRa{322.608498}{285.246089}{2.429152}%
\vRa{323.110592}{285.696089}{2.211785}%
\vRa{323.612686}{286.146089}{1.994419}%
\vRa{324.114779}{286.596089}{1.777052}%
\vRa{324.616873}{287.046089}{1.559685}%
\vRa{325.118967}{287.496089}{1.342319}%
\vRa{325.621060}{287.946089}{1.124952}%
\vRa{326.123154}{288.396089}{0.907586}%
\vRa{326.625248}{288.846089}{0.690219}%
\vRa{327.127342}{289.296089}{0.472852}%
\vRa{327.629435}{289.746089}{0.255486}%
\vRa{328.131529}{290.196089}{0.038119}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{312.497352}{289.424030}{0.365162}%
\vRa{311.836821}{289.874030}{1.095486}%
\vRa{311.176290}{290.324030}{1.825809}%
\vRa{310.515760}{290.774030}{2.556133}%
\vRa{309.855229}{291.224030}{3.286457}%
\vRa{310.032900}{291.674030}{3.178579}%
\vRa{310.317627}{292.124030}{2.963645}%
\vRa{310.602354}{292.574030}{2.748711}%
\vRa{310.887081}{293.024030}{2.533777}%
\vRa{311.171808}{293.474030}{2.318843}%
\vRa{311.456535}{293.924030}{2.103909}%
\vRa{311.741262}{294.374030}{1.888975}%
\vRa{312.025989}{294.824030}{1.674041}%
\vRa{312.310716}{295.274030}{1.459107}%
\vRa{312.595444}{295.724030}{1.244173}%
\vRa{312.880171}{296.174030}{1.029239}%
\vRa{313.164898}{296.624030}{0.814304}%
\vRa{313.449625}{297.074030}{0.599370}%
\vRa{313.734352}{297.524030}{0.384436}%
\vRa{314.019079}{297.974030}{0.169502}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{327.808239}{290.500005}{0.296163}%
\vRa{326.985558}{290.950005}{0.888490}%
\vRa{326.162876}{291.400005}{1.480817}%
\vRa{325.340195}{291.850005}{2.073143}%
\vRa{324.517513}{292.300005}{2.665470}%
\vRa{323.694831}{292.750005}{3.257796}%
\vRa{322.872150}{293.200005}{3.850123}%
\vRa{322.049468}{293.650005}{4.442450}%
\vRa{321.524712}{294.100005}{4.736851}%
\vRa{321.729916}{294.550005}{4.301292}%
\vRa{321.935121}{295.000005}{3.865732}%
\vRa{322.140325}{295.450005}{3.430173}%
\vRa{322.345530}{295.900005}{2.994613}%
\vRa{322.550735}{296.350005}{2.559053}%
\vRa{322.755939}{296.800005}{2.123494}%
\vRa{322.961144}{297.250005}{1.687934}%
\vRa{323.166349}{297.700005}{1.252375}%
\vRa{323.371553}{298.150005}{0.816815}%
\vRa{323.576758}{298.600005}{0.381255}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{321.092503}{294.194576}{0.475334}%
\vRa{320.347039}{294.644576}{1.426002}%
\vRa{319.601576}{295.094576}{2.376670}%
\vRa{318.856112}{295.544576}{3.327339}%
\vRa{318.110649}{295.994576}{4.278007}%
\vRa{317.365185}{296.444576}{5.228675}%
\vRa{316.619722}{296.894576}{6.179343}%
\vRa{315.874258}{297.344576}{7.130011}%
\vRa{315.128795}{297.794576}{8.080679}%
\vRa{314.383331}{298.244576}{9.031347}%
\vRa{319.474501}{298.694576}{4.145382}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{314.195661}{282.781100}{1.023654}%
\vRa{314.099739}{283.231100}{3.070962}%
\vRa{314.003817}{283.681100}{5.118270}%
\vRa{313.907895}{284.131100}{7.165578}%
\vRa{313.811974}{284.581100}{7.029146}%
\vRa{313.716052}{285.031100}{6.344182}%
\vRa{313.620130}{285.481100}{5.659218}%
\vRa{313.524208}{285.931100}{4.974254}%
\vRa{313.428286}{286.381100}{4.289290}%
\vRa{313.332364}{286.831100}{3.604326}%
\vRa{313.236443}{287.281100}{2.919362}%
\vRa{313.140521}{287.731100}{2.234398}%
\vRa{313.044599}{288.181100}{1.549434}%
\vRa{312.948677}{288.631100}{0.864470}%
\vRa{312.852755}{289.081100}{0.179506}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{321.465235}{284.446442}{0.251047}%
\vRa{321.465235}{284.896442}{0.753141}%
\vRa{321.465235}{285.346442}{1.255234}%
\vRa{321.465235}{285.796442}{1.757328}%
\vRa{321.465235}{286.246442}{2.259422}%
\vRa{321.465235}{286.696442}{2.761515}%
\vRa{321.465235}{287.146442}{3.263609}%
\vRa{321.465235}{287.596442}{3.765703}%
\vRa{321.465235}{288.046442}{4.267796}%
\vRa{321.465235}{288.496442}{4.769890}%
\vRa{321.465235}{288.946442}{5.271984}%
\vRa{321.465235}{289.396442}{5.774078}%
\vRa{321.465235}{289.846442}{6.276171}%
\vRa{321.465235}{290.296442}{6.715154}%
\vRa{321.465235}{290.746442}{5.892472}%
\vRa{321.465235}{291.196442}{5.069791}%
\vRa{321.465235}{291.646442}{4.247109}%
\vRa{321.465235}{292.096442}{3.424428}%
\vRa{321.465235}{292.546442}{2.601746}%
\vRa{321.465235}{292.996442}{1.779064}%
\vRa{321.465235}{293.446442}{0.956383}%
\vRa{321.465235}{293.896442}{0.133701}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{312.862514}{289.424030}{0.372492}%
\vRa{312.932307}{289.874030}{1.117475}%
\vRa{313.002100}{290.324030}{1.862458}%
\vRa{313.071893}{290.774030}{2.607442}%
\vRa{313.141686}{291.224030}{3.352425}%
\vRa{313.211479}{291.674030}{4.097409}%
\vRa{313.281272}{292.124030}{4.842392}%
\vRa{313.351065}{292.574030}{5.587375}%
\vRa{313.420858}{293.024030}{6.332359}%
\vRa{313.490651}{293.474030}{7.077342}%
\vRa{313.560444}{293.924030}{7.822325}%
\vRa{313.630237}{294.374030}{7.164984}%
\vRa{313.700030}{294.824030}{6.349727}%
\vRa{313.769823}{295.274030}{5.534471}%
\vRa{313.839616}{295.724030}{4.719214}%
\vRa{313.909409}{296.174030}{3.903958}%
\vRa{313.979202}{296.624030}{3.088701}%
\vRa{314.048995}{297.074030}{2.273444}%
\vRa{314.118788}{297.524030}{1.458188}%
\vRa{314.188581}{297.974030}{0.642931}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{321.074792}{284.446442}{0.390443}%
\vRa{320.293906}{284.896442}{1.171329}%
\vRa{319.513020}{285.346442}{1.952215}%
\vRa{318.732134}{285.796442}{2.733100}%
\vRa{317.951248}{286.246442}{3.513986}%
\vRa{317.170363}{286.696442}{4.294872}%
\vRa{316.389477}{287.146442}{5.075758}%
\vRa{315.608591}{287.596442}{5.856644}%
\vRa{314.827705}{288.046442}{6.637529}%
\vRa{314.046819}{288.496442}{7.418415}%
\vRa{313.265934}{288.946442}{8.199301}%
\vRa{313.185054}{289.396442}{8.280180}%
\vRa{313.999831}{289.846442}{7.465404}%
\vRa{314.814607}{290.296442}{6.650628}%
\vRa{315.629383}{290.746442}{5.835851}%
\vRa{316.444160}{291.196442}{5.021075}%
\vRa{317.258936}{291.646442}{4.206298}%
\vRa{318.073713}{292.096442}{3.391522}%
\vRa{318.888489}{292.546442}{2.576746}%
\vRa{319.703265}{292.996442}{1.761969}%
\vRa{320.518042}{293.446442}{0.947193}%
\vRa{321.332818}{293.896442}{0.132416}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{323.481737}{283.446089}{57.677363}{8.347329}%
\vSd{321.248323}{284.446442}{41.868190}{9.070105}%
\vSd{312.509758}{282.781100}{102.033056}{6.792171}%
\vSd{321.169529}{294.194576}{65.486526}{5.522063}%
\vSd{314.220958}{282.781100}{3.998754}{9.535971}%
\vSd{309.505778}{298.553911}{-122.322637}{8.347329}%
\vSd{314.170592}{284.446442}{-167.014302}{7.411144}%
\vSd{314.220958}{298.553911}{3.998754}{9.535971}%
\vSd{312.506457}{298.553911}{-98.816083}{9.239037}%
\vSd{312.670492}{294.194576}{-151.088184}{9.867448}%
\vSd{309.597436}{291.499995}{-34.265443}{3.687146}%
\vSd{309.491121}{282.781100}{117.107905}{9.794861}%
\vSd{321.335189}{284.446442}{-23.586923}{2.500009}%
\vSd{323.467079}{299.218900}{-62.892095}{9.794861}%
\vSd{321.140235}{284.446442}{90.000000}{9.748133}%
\vSd{312.665346}{284.446442}{150.046501}{9.969193}%
\vSd{314.075664}{294.194576}{148.882666}{8.435372}%
\vSd{321.309270}{294.194576}{-28.678293}{7.698769}%
}}%
{\color{black}\vlB{%
\vSk{309.424360}{291.499995}{-62.892095}{9.794861}%
\vSk{314.215728}{282.781100}{3.998754}{9.535971}%
\vSk{323.418358}{283.446089}{57.677363}{8.347329}%
\vSk{323.400318}{290.500005}{117.107905}{9.794861}%
\vSk{314.215728}{299.218900}{-176.001246}{9.535971}%
\vSk{309.442399}{298.553911}{-122.322637}{8.347329}%
}}%
{\color{black}\put(319.00000,270.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $1$}}}%
{\color{vltTeal!31}\vlB{%
\vRa{375.219315}{282.781100}{2.242963}%
\vRa{377.170701}{283.231100}{6.562748}%
\vRa{379.122088}{283.681100}{3.580711}%
\vRa{381.073474}{284.131100}{0.598674}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{374.128444}{282.781100}{0.067217}%
\vRa{373.898089}{283.231100}{0.201650}%
\vRa{373.667734}{283.681100}{0.336083}%
\vRa{373.437379}{284.131100}{0.470516}%
\vRa{373.207024}{284.581100}{0.604949}%
\vRa{372.976669}{285.031100}{0.739382}%
\vRa{372.746314}{285.481100}{0.873815}%
\vRa{372.515959}{285.931100}{1.008249}%
\vRa{372.285605}{286.381100}{1.142682}%
\vRa{372.055250}{286.831100}{1.277115}%
\vRa{371.824895}{287.281100}{1.411548}%
\vRa{371.594540}{287.731100}{1.545981}%
\vRa{371.364185}{288.181100}{1.680414}%
\vRa{371.133830}{288.631100}{1.814847}%
\vRa{370.903475}{289.081100}{1.949281}%
\vRa{370.673120}{289.531100}{1.667070}%
\vRa{370.442765}{289.981100}{1.236894}%
\vRa{370.212410}{290.431100}{0.806719}%
\vRa{369.982055}{290.881100}{0.376543}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{383.241053}{283.446089}{0.657689}%
\vRa{382.210402}{283.896089}{1.973066}%
\vRa{381.604311}{284.346089}{2.863885}%
\vRa{382.106404}{284.796089}{2.646519}%
\vRa{382.608498}{285.246089}{2.429152}%
\vRa{383.110592}{285.696089}{2.211785}%
\vRa{383.612686}{286.146089}{1.994419}%
\vRa{384.114779}{286.596089}{1.777052}%
\vRa{384.616873}{287.046089}{1.559685}%
\vRa{385.118967}{287.496089}{1.342319}%
\vRa{385.621060}{287.946089}{1.124952}%
\vRa{386.123154}{288.396089}{0.907586}%
\vRa{386.625248}{288.846089}{0.690219}%
\vRa{387.127342}{289.296089}{0.472852}%
\vRa{387.629435}{289.746089}{0.255486}%
\vRa{388.131529}{290.196089}{0.038119}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{372.497352}{289.424030}{0.365162}%
\vRa{371.836821}{289.874030}{1.095486}%
\vRa{371.176290}{290.324030}{1.825809}%
\vRa{370.515760}{290.774030}{2.556133}%
\vRa{369.855229}{291.224030}{3.286457}%
\vRa{370.032900}{291.674030}{3.178579}%
\vRa{370.317627}{292.124030}{2.963645}%
\vRa{370.602354}{292.574030}{2.748711}%
\vRa{370.887081}{293.024030}{2.533777}%
\vRa{371.171808}{293.474030}{2.318843}%
\vRa{371.456535}{293.924030}{2.103909}%
\vRa{371.741262}{294.374030}{1.888975}%
\vRa{372.025989}{294.824030}{1.674041}%
\vRa{372.310716}{295.274030}{1.459107}%
\vRa{372.595444}{295.724030}{1.244173}%
\vRa{372.880171}{296.174030}{1.029239}%
\vRa{373.164898}{296.624030}{0.814304}%
\vRa{373.449625}{297.074030}{0.599370}%
\vRa{373.734352}{297.524030}{0.384436}%
\vRa{374.019079}{297.974030}{0.169502}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{387.808239}{290.500005}{0.296163}%
\vRa{386.985558}{290.950005}{0.888490}%
\vRa{386.162876}{291.400005}{1.480817}%
\vRa{385.340195}{291.850005}{2.073143}%
\vRa{384.517513}{292.300005}{2.665470}%
\vRa{383.694831}{292.750005}{3.257796}%
\vRa{382.872150}{293.200005}{3.850123}%
\vRa{382.049468}{293.650005}{4.442450}%
\vRa{381.524712}{294.100005}{4.736851}%
\vRa{381.729916}{294.550005}{4.301292}%
\vRa{381.935121}{295.000005}{3.865732}%
\vRa{382.140325}{295.450005}{3.430173}%
\vRa{382.345530}{295.900005}{2.994613}%
\vRa{382.550735}{296.350005}{2.559053}%
\vRa{382.755939}{296.800005}{2.123494}%
\vRa{382.961144}{297.250005}{1.687934}%
\vRa{383.166349}{297.700005}{1.252375}%
\vRa{383.371553}{298.150005}{0.816815}%
\vRa{383.576758}{298.600005}{0.381255}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{381.092503}{294.194576}{0.475334}%
\vRa{380.347039}{294.644576}{1.426002}%
\vRa{379.601576}{295.094576}{2.376670}%
\vRa{378.856112}{295.544576}{3.327339}%
\vRa{378.110649}{295.994576}{4.278007}%
\vRa{377.365185}{296.444576}{5.228675}%
\vRa{376.619722}{296.894576}{6.179343}%
\vRa{375.874258}{297.344576}{7.130011}%
\vRa{375.128795}{297.794576}{8.080679}%
\vRa{374.383331}{298.244576}{9.031347}%
\vRa{379.474501}{298.694576}{4.145382}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{374.195661}{282.781100}{1.023654}%
\vRa{374.099739}{283.231100}{3.070962}%
\vRa{374.003817}{283.681100}{5.118270}%
\vRa{373.907895}{284.131100}{7.165578}%
\vRa{373.811974}{284.581100}{7.029146}%
\vRa{373.716052}{285.031100}{6.344182}%
\vRa{373.620130}{285.481100}{5.659218}%
\vRa{373.524208}{285.931100}{4.974254}%
\vRa{373.428286}{286.381100}{4.289290}%
\vRa{373.332364}{286.831100}{3.604326}%
\vRa{373.236443}{287.281100}{2.919362}%
\vRa{373.140521}{287.731100}{2.234398}%
\vRa{373.044599}{288.181100}{1.549434}%
\vRa{372.948677}{288.631100}{0.864470}%
\vRa{372.852755}{289.081100}{0.179506}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{381.465235}{284.446442}{0.251047}%
\vRa{381.465235}{284.896442}{0.753141}%
\vRa{381.465235}{285.346442}{1.255234}%
\vRa{381.465235}{285.796442}{1.757328}%
\vRa{381.465235}{286.246442}{2.259422}%
\vRa{381.465235}{286.696442}{2.761515}%
\vRa{381.465235}{287.146442}{3.263609}%
\vRa{381.465235}{287.596442}{3.765703}%
\vRa{381.465235}{288.046442}{4.267796}%
\vRa{381.465235}{288.496442}{4.769890}%
\vRa{381.465235}{288.946442}{5.271984}%
\vRa{381.465235}{289.396442}{5.774078}%
\vRa{381.465235}{289.846442}{6.276171}%
\vRa{381.465235}{290.296442}{6.715154}%
\vRa{381.465235}{290.746442}{5.892472}%
\vRa{381.465235}{291.196442}{5.069791}%
\vRa{381.465235}{291.646442}{4.247109}%
\vRa{381.465235}{292.096442}{3.424428}%
\vRa{381.465235}{292.546442}{2.601746}%
\vRa{381.465235}{292.996442}{1.779064}%
\vRa{381.465235}{293.446442}{0.956383}%
\vRa{381.465235}{293.896442}{0.133701}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{372.862514}{289.424030}{0.372492}%
\vRa{372.932307}{289.874030}{1.117475}%
\vRa{373.002100}{290.324030}{1.862458}%
\vRa{373.071893}{290.774030}{2.607442}%
\vRa{373.141686}{291.224030}{3.352425}%
\vRa{373.211479}{291.674030}{4.097409}%
\vRa{373.281272}{292.124030}{4.842392}%
\vRa{373.351065}{292.574030}{5.587375}%
\vRa{373.420858}{293.024030}{6.332359}%
\vRa{373.490651}{293.474030}{7.077342}%
\vRa{373.560444}{293.924030}{7.822325}%
\vRa{373.630237}{294.374030}{7.164984}%
\vRa{373.700030}{294.824030}{6.349727}%
\vRa{373.769823}{295.274030}{5.534471}%
\vRa{373.839616}{295.724030}{4.719214}%
\vRa{373.909409}{296.174030}{3.903958}%
\vRa{373.979202}{296.624030}{3.088701}%
\vRa{374.048995}{297.074030}{2.273444}%
\vRa{374.118788}{297.524030}{1.458188}%
\vRa{374.188581}{297.974030}{0.642931}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{381.074792}{284.446442}{0.390443}%
\vRa{380.293906}{284.896442}{1.171329}%
\vRa{379.513020}{285.346442}{1.952215}%
\vRa{378.732134}{285.796442}{2.733100}%
\vRa{377.951248}{286.246442}{3.513986}%
\vRa{377.170363}{286.696442}{4.294872}%
\vRa{376.389477}{287.146442}{5.075758}%
\vRa{375.608591}{287.596442}{5.856644}%
\vRa{374.827705}{288.046442}{6.637529}%
\vRa{374.046819}{288.496442}{7.418415}%
\vRa{373.265934}{288.946442}{8.199301}%
\vRa{373.185054}{289.396442}{8.280180}%
\vRa{373.999831}{289.846442}{7.465404}%
\vRa{374.814607}{290.296442}{6.650628}%
\vRa{375.629383}{290.746442}{5.835851}%
\vRa{376.444160}{291.196442}{5.021075}%
\vRa{377.258936}{291.646442}{4.206298}%
\vRa{378.073713}{292.096442}{3.391522}%
\vRa{378.888489}{292.546442}{2.576746}%
\vRa{379.703265}{292.996442}{1.761969}%
\vRa{380.518042}{293.446442}{0.947193}%
\vRa{381.332818}{293.896442}{0.132416}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{383.481737}{283.446089}{57.677363}{8.347329}%
\vSd{381.248323}{284.446442}{41.868190}{9.070105}%
\vSd{372.509758}{282.781100}{102.033056}{6.792171}%
\vSd{381.169529}{294.194576}{65.486526}{5.522063}%
\vSd{374.220958}{282.781100}{3.998754}{9.535971}%
\vSd{369.505778}{298.553911}{-122.322637}{8.347329}%
\vSd{374.170592}{284.446442}{-167.014302}{7.411144}%
\vSd{374.220958}{298.553911}{3.998754}{9.535971}%
\vSd{372.506457}{298.553911}{-98.816083}{9.239037}%
\vSd{372.670492}{294.194576}{-151.088184}{9.867448}%
\vSd{369.597436}{291.499995}{-34.265443}{3.687146}%
\vSd{369.491121}{282.781100}{117.107905}{9.794861}%
\vSd{381.335189}{284.446442}{-23.586923}{2.500009}%
\vSd{383.467079}{299.218900}{-62.892095}{9.794861}%
\vSd{381.140235}{284.446442}{90.000000}{9.748133}%
\vSd{372.665346}{284.446442}{150.046501}{9.969193}%
\vSd{374.075664}{294.194576}{148.882666}{8.435372}%
\vSd{381.309270}{294.194576}{-28.678293}{7.698769}%
}}%
{\color{black}\vlB{%
\vSk{369.424360}{291.499995}{-62.892095}{9.794861}%
\vSk{374.215728}{282.781100}{3.998754}{9.535971}%
\vSk{383.418358}{283.446089}{57.677363}{8.347329}%
\vSk{383.400318}{290.500005}{117.107905}{9.794861}%
\vSk{374.215728}{299.218900}{-176.001246}{9.535971}%
\vSk{369.442399}{298.553911}{-122.322637}{8.347329}%
}}%
{\color{black}\put(379.00000,270.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $2$}}}%
{\color{vltGold!31}\vlB{%
\vRa{345.219315}{235.781100}{2.242963}%
\vRa{347.170701}{236.231100}{6.562748}%
\vRa{349.122088}{236.681100}{3.580711}%
\vRa{351.073474}{237.131100}{0.598674}%
}}%
{\color{vltGold!20}\vlB{%
\vRa{344.128444}{235.781100}{0.067217}%
\vRa{343.898089}{236.231100}{0.201650}%
\vRa{343.667734}{236.681100}{0.336083}%
\vRa{343.437379}{237.131100}{0.470516}%
\vRa{343.207024}{237.581100}{0.604949}%
\vRa{342.976669}{238.031100}{0.739382}%
\vRa{342.746314}{238.481100}{0.873815}%
\vRa{342.515959}{238.931100}{1.008249}%
\vRa{342.285605}{239.381100}{1.142682}%
\vRa{342.055250}{239.831100}{1.277115}%
\vRa{341.824895}{240.281100}{1.411548}%
\vRa{341.594540}{240.731100}{1.545981}%
\vRa{341.364185}{241.181100}{1.680414}%
\vRa{341.133830}{241.631100}{1.814847}%
\vRa{340.903475}{242.081100}{1.949281}%
\vRa{340.673120}{242.531100}{1.667070}%
\vRa{340.442765}{242.981100}{1.236894}%
\vRa{340.212410}{243.431100}{0.806719}%
\vRa{339.982055}{243.881100}{0.376543}%
}}%
{\color{vltGold!29}\vlB{%
\vRa{353.241053}{236.446089}{0.657689}%
\vRa{352.210402}{236.896089}{1.973066}%
\vRa{351.604311}{237.346089}{2.863885}%
\vRa{352.106404}{237.796089}{2.646519}%
\vRa{352.608498}{238.246089}{2.429152}%
\vRa{353.110592}{238.696089}{2.211785}%
\vRa{353.612686}{239.146089}{1.994419}%
\vRa{354.114779}{239.596089}{1.777052}%
\vRa{354.616873}{240.046089}{1.559685}%
\vRa{355.118967}{240.496089}{1.342319}%
\vRa{355.621060}{240.946089}{1.124952}%
\vRa{356.123154}{241.396089}{0.907586}%
\vRa{356.625248}{241.846089}{0.690219}%
\vRa{357.127342}{242.296089}{0.472852}%
\vRa{357.629435}{242.746089}{0.255486}%
\vRa{358.131529}{243.196089}{0.038119}%
}}%
{\color{vltGold!12}\vlB{%
\vRa{342.497352}{242.424030}{0.365162}%
\vRa{341.836821}{242.874030}{1.095486}%
\vRa{341.176290}{243.324030}{1.825809}%
\vRa{340.515760}{243.774030}{2.556133}%
\vRa{339.855229}{244.224030}{3.286457}%
\vRa{340.032900}{244.674030}{3.178579}%
\vRa{340.317627}{245.124030}{2.963645}%
\vRa{340.602354}{245.574030}{2.748711}%
\vRa{340.887081}{246.024030}{2.533777}%
\vRa{341.171808}{246.474030}{2.318843}%
\vRa{341.456535}{246.924030}{2.103909}%
\vRa{341.741262}{247.374030}{1.888975}%
\vRa{342.025989}{247.824030}{1.674041}%
\vRa{342.310716}{248.274030}{1.459107}%
\vRa{342.595444}{248.724030}{1.244173}%
\vRa{342.880171}{249.174030}{1.029239}%
\vRa{343.164898}{249.624030}{0.814304}%
\vRa{343.449625}{250.074030}{0.599370}%
\vRa{343.734352}{250.524030}{0.384436}%
\vRa{344.019079}{250.974030}{0.169502}%
}}%
{\color{vltGold!15}\vlB{%
\vRa{357.808239}{243.500005}{0.296163}%
\vRa{356.985558}{243.950005}{0.888490}%
\vRa{356.162876}{244.400005}{1.480817}%
\vRa{355.340195}{244.850005}{2.073143}%
\vRa{354.517513}{245.300005}{2.665470}%
\vRa{353.694831}{245.750005}{3.257796}%
\vRa{352.872150}{246.200005}{3.850123}%
\vRa{352.049468}{246.650005}{4.442450}%
\vRa{351.524712}{247.100005}{4.736851}%
\vRa{351.729916}{247.550005}{4.301292}%
\vRa{351.935121}{248.000005}{3.865732}%
\vRa{352.140325}{248.450005}{3.430173}%
\vRa{352.345530}{248.900005}{2.994613}%
\vRa{352.550735}{249.350005}{2.559053}%
\vRa{352.755939}{249.800005}{2.123494}%
\vRa{352.961144}{250.250005}{1.687934}%
\vRa{353.166349}{250.700005}{1.252375}%
\vRa{353.371553}{251.150005}{0.816815}%
\vRa{353.576758}{251.600005}{0.381255}%
}}%
{\color{vltGold!9}\vlB{%
\vRa{351.092503}{247.194576}{0.475334}%
\vRa{350.347039}{247.644576}{1.426002}%
\vRa{349.601576}{248.094576}{2.376670}%
\vRa{348.856112}{248.544576}{3.327339}%
\vRa{348.110649}{248.994576}{4.278007}%
\vRa{347.365185}{249.444576}{5.228675}%
\vRa{346.619722}{249.894576}{6.179343}%
\vRa{345.874258}{250.344576}{7.130011}%
\vRa{345.128795}{250.794576}{8.080679}%
\vRa{344.383331}{251.244576}{9.031347}%
\vRa{349.474501}{251.694576}{4.145382}%
}}%
{\color{vltGold!21}\vlB{%
\vRa{344.195661}{235.781100}{1.023654}%
\vRa{344.099739}{236.231100}{3.070962}%
\vRa{344.003817}{236.681100}{5.118270}%
\vRa{343.907895}{237.131100}{7.165578}%
\vRa{343.811974}{237.581100}{7.029146}%
\vRa{343.716052}{238.031100}{6.344182}%
\vRa{343.620130}{238.481100}{5.659218}%
\vRa{343.524208}{238.931100}{4.974254}%
\vRa{343.428286}{239.381100}{4.289290}%
\vRa{343.332364}{239.831100}{3.604326}%
\vRa{343.236443}{240.281100}{2.919362}%
\vRa{343.140521}{240.731100}{2.234398}%
\vRa{343.044599}{241.181100}{1.549434}%
\vRa{342.948677}{241.631100}{0.864470}%
\vRa{342.852755}{242.081100}{0.179506}%
}}%
{\color{vltGold!18}\vlB{%
\vRa{351.465235}{237.446442}{0.251047}%
\vRa{351.465235}{237.896442}{0.753141}%
\vRa{351.465235}{238.346442}{1.255234}%
\vRa{351.465235}{238.796442}{1.757328}%
\vRa{351.465235}{239.246442}{2.259422}%
\vRa{351.465235}{239.696442}{2.761515}%
\vRa{351.465235}{240.146442}{3.263609}%
\vRa{351.465235}{240.596442}{3.765703}%
\vRa{351.465235}{241.046442}{4.267796}%
\vRa{351.465235}{241.496442}{4.769890}%
\vRa{351.465235}{241.946442}{5.271984}%
\vRa{351.465235}{242.396442}{5.774078}%
\vRa{351.465235}{242.846442}{6.276171}%
\vRa{351.465235}{243.296442}{6.715154}%
\vRa{351.465235}{243.746442}{5.892472}%
\vRa{351.465235}{244.196442}{5.069791}%
\vRa{351.465235}{244.646442}{4.247109}%
\vRa{351.465235}{245.096442}{3.424428}%
\vRa{351.465235}{245.546442}{2.601746}%
\vRa{351.465235}{245.996442}{1.779064}%
\vRa{351.465235}{246.446442}{0.956383}%
\vRa{351.465235}{246.896442}{0.133701}%
}}%
{\color{vltGold!9}\vlB{%
\vRa{342.862514}{242.424030}{0.372492}%
\vRa{342.932307}{242.874030}{1.117475}%
\vRa{343.002100}{243.324030}{1.862458}%
\vRa{343.071893}{243.774030}{2.607442}%
\vRa{343.141686}{244.224030}{3.352425}%
\vRa{343.211479}{244.674030}{4.097409}%
\vRa{343.281272}{245.124030}{4.842392}%
\vRa{343.351065}{245.574030}{5.587375}%
\vRa{343.420858}{246.024030}{6.332359}%
\vRa{343.490651}{246.474030}{7.077342}%
\vRa{343.560444}{246.924030}{7.822325}%
\vRa{343.630237}{247.374030}{7.164984}%
\vRa{343.700030}{247.824030}{6.349727}%
\vRa{343.769823}{248.274030}{5.534471}%
\vRa{343.839616}{248.724030}{4.719214}%
\vRa{343.909409}{249.174030}{3.903958}%
\vRa{343.979202}{249.624030}{3.088701}%
\vRa{344.048995}{250.074030}{2.273444}%
\vRa{344.118788}{250.524030}{1.458188}%
\vRa{344.188581}{250.974030}{0.642931}%
}}%
{\color{vltGold!14}\vlB{%
\vRa{351.074792}{237.446442}{0.390443}%
\vRa{350.293906}{237.896442}{1.171329}%
\vRa{349.513020}{238.346442}{1.952215}%
\vRa{348.732134}{238.796442}{2.733100}%
\vRa{347.951248}{239.246442}{3.513986}%
\vRa{347.170363}{239.696442}{4.294872}%
\vRa{346.389477}{240.146442}{5.075758}%
\vRa{345.608591}{240.596442}{5.856644}%
\vRa{344.827705}{241.046442}{6.637529}%
\vRa{344.046819}{241.496442}{7.418415}%
\vRa{343.265934}{241.946442}{8.199301}%
\vRa{343.185054}{242.396442}{8.280180}%
\vRa{343.999831}{242.846442}{7.465404}%
\vRa{344.814607}{243.296442}{6.650628}%
\vRa{345.629383}{243.746442}{5.835851}%
\vRa{346.444160}{244.196442}{5.021075}%
\vRa{347.258936}{244.646442}{4.206298}%
\vRa{348.073713}{245.096442}{3.391522}%
\vRa{348.888489}{245.546442}{2.576746}%
\vRa{349.703265}{245.996442}{1.761969}%
\vRa{350.518042}{246.446442}{0.947193}%
\vRa{351.332818}{246.896442}{0.132416}%
}}%
{\color{vltGold!85}\vlB{%
\vSd{353.481737}{236.446089}{57.677363}{8.347329}%
\vSd{351.248323}{237.446442}{41.868190}{9.070105}%
\vSd{342.509758}{235.781100}{102.033056}{6.792171}%
\vSd{351.169529}{247.194576}{65.486526}{5.522063}%
\vSd{344.220958}{235.781100}{3.998754}{9.535971}%
\vSd{339.505778}{251.553911}{-122.322637}{8.347329}%
\vSd{344.170592}{237.446442}{-167.014302}{7.411144}%
\vSd{344.220958}{251.553911}{3.998754}{9.535971}%
\vSd{342.506457}{251.553911}{-98.816083}{9.239037}%
\vSd{342.670492}{247.194576}{-151.088184}{9.867448}%
\vSd{339.597436}{244.499995}{-34.265443}{3.687146}%
\vSd{339.491121}{235.781100}{117.107905}{9.794861}%
\vSd{351.335189}{237.446442}{-23.586923}{2.500009}%
\vSd{353.467079}{252.218900}{-62.892095}{9.794861}%
\vSd{351.140235}{237.446442}{90.000000}{9.748133}%
\vSd{342.665346}{237.446442}{150.046501}{9.969193}%
\vSd{344.075664}{247.194576}{148.882666}{8.435372}%
\vSd{351.309270}{247.194576}{-28.678293}{7.698769}%
}}%
{\color{black}\vlB{%
\vSk{339.424360}{244.499995}{-62.892095}{9.794861}%
\vSk{344.215728}{235.781100}{3.998754}{9.535971}%
\vSk{353.418358}{236.446089}{57.677363}{8.347329}%
\vSk{353.400318}{243.500005}{117.107905}{9.794861}%
\vSk{344.215728}{252.218900}{-176.001246}{9.535971}%
\vSk{339.442399}{251.553911}{-122.322637}{8.347329}%
}}%
{\color{black}\put(349.00000,223.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $3$}}}%
{\color{vltNeutral!31}\vlB{%
\vRa{415.219315}{237.781100}{2.242963}%
\vRa{417.170701}{238.231100}{6.562748}%
\vRa{419.122088}{238.681100}{3.580711}%
\vRa{421.073474}{239.131100}{0.598674}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{414.128444}{237.781100}{0.067217}%
\vRa{413.898089}{238.231100}{0.201650}%
\vRa{413.667734}{238.681100}{0.336083}%
\vRa{413.437379}{239.131100}{0.470516}%
\vRa{413.207024}{239.581100}{0.604949}%
\vRa{412.976669}{240.031100}{0.739382}%
\vRa{412.746314}{240.481100}{0.873815}%
\vRa{412.515959}{240.931100}{1.008249}%
\vRa{412.285605}{241.381100}{1.142682}%
\vRa{412.055250}{241.831100}{1.277115}%
\vRa{411.824895}{242.281100}{1.411548}%
\vRa{411.594540}{242.731100}{1.545981}%
\vRa{411.364185}{243.181100}{1.680414}%
\vRa{411.133830}{243.631100}{1.814847}%
\vRa{410.903475}{244.081100}{1.949281}%
\vRa{410.673120}{244.531100}{1.667070}%
\vRa{410.442765}{244.981100}{1.236894}%
\vRa{410.212410}{245.431100}{0.806719}%
\vRa{409.982055}{245.881100}{0.376543}%
}}%
{\color{vltNeutral!29}\vlB{%
\vRa{423.241053}{238.446089}{0.657689}%
\vRa{422.210402}{238.896089}{1.973066}%
\vRa{421.604311}{239.346089}{2.863885}%
\vRa{422.106404}{239.796089}{2.646519}%
\vRa{422.608498}{240.246089}{2.429152}%
\vRa{423.110592}{240.696089}{2.211785}%
\vRa{423.612686}{241.146089}{1.994419}%
\vRa{424.114779}{241.596089}{1.777052}%
\vRa{424.616873}{242.046089}{1.559685}%
\vRa{425.118967}{242.496089}{1.342319}%
\vRa{425.621060}{242.946089}{1.124952}%
\vRa{426.123154}{243.396089}{0.907586}%
\vRa{426.625248}{243.846089}{0.690219}%
\vRa{427.127342}{244.296089}{0.472852}%
\vRa{427.629435}{244.746089}{0.255486}%
\vRa{428.131529}{245.196089}{0.038119}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{412.497352}{244.424030}{0.365162}%
\vRa{411.836821}{244.874030}{1.095486}%
\vRa{411.176290}{245.324030}{1.825809}%
\vRa{410.515760}{245.774030}{2.556133}%
\vRa{409.855229}{246.224030}{3.286457}%
\vRa{410.032900}{246.674030}{3.178579}%
\vRa{410.317627}{247.124030}{2.963645}%
\vRa{410.602354}{247.574030}{2.748711}%
\vRa{410.887081}{248.024030}{2.533777}%
\vRa{411.171808}{248.474030}{2.318843}%
\vRa{411.456535}{248.924030}{2.103909}%
\vRa{411.741262}{249.374030}{1.888975}%
\vRa{412.025989}{249.824030}{1.674041}%
\vRa{412.310716}{250.274030}{1.459107}%
\vRa{412.595444}{250.724030}{1.244173}%
\vRa{412.880171}{251.174030}{1.029239}%
\vRa{413.164898}{251.624030}{0.814304}%
\vRa{413.449625}{252.074030}{0.599370}%
\vRa{413.734352}{252.524030}{0.384436}%
\vRa{414.019079}{252.974030}{0.169502}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{427.808239}{245.500005}{0.296163}%
\vRa{426.985558}{245.950005}{0.888490}%
\vRa{426.162876}{246.400005}{1.480817}%
\vRa{425.340195}{246.850005}{2.073143}%
\vRa{424.517513}{247.300005}{2.665470}%
\vRa{423.694831}{247.750005}{3.257796}%
\vRa{422.872150}{248.200005}{3.850123}%
\vRa{422.049468}{248.650005}{4.442450}%
\vRa{421.524712}{249.100005}{4.736851}%
\vRa{421.729916}{249.550005}{4.301292}%
\vRa{421.935121}{250.000005}{3.865732}%
\vRa{422.140325}{250.450005}{3.430173}%
\vRa{422.345530}{250.900005}{2.994613}%
\vRa{422.550735}{251.350005}{2.559053}%
\vRa{422.755939}{251.800005}{2.123494}%
\vRa{422.961144}{252.250005}{1.687934}%
\vRa{423.166349}{252.700005}{1.252375}%
\vRa{423.371553}{253.150005}{0.816815}%
\vRa{423.576758}{253.600005}{0.381255}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{421.092503}{249.194576}{0.475334}%
\vRa{420.347039}{249.644576}{1.426002}%
\vRa{419.601576}{250.094576}{2.376670}%
\vRa{418.856112}{250.544576}{3.327339}%
\vRa{418.110649}{250.994576}{4.278007}%
\vRa{417.365185}{251.444576}{5.228675}%
\vRa{416.619722}{251.894576}{6.179343}%
\vRa{415.874258}{252.344576}{7.130011}%
\vRa{415.128795}{252.794576}{8.080679}%
\vRa{414.383331}{253.244576}{9.031347}%
\vRa{419.474501}{253.694576}{4.145382}%
}}%
{\color{vltNeutral!21}\vlB{%
\vRa{414.195661}{237.781100}{1.023654}%
\vRa{414.099739}{238.231100}{3.070962}%
\vRa{414.003817}{238.681100}{5.118270}%
\vRa{413.907895}{239.131100}{7.165578}%
\vRa{413.811974}{239.581100}{7.029146}%
\vRa{413.716052}{240.031100}{6.344182}%
\vRa{413.620130}{240.481100}{5.659218}%
\vRa{413.524208}{240.931100}{4.974254}%
\vRa{413.428286}{241.381100}{4.289290}%
\vRa{413.332364}{241.831100}{3.604326}%
\vRa{413.236443}{242.281100}{2.919362}%
\vRa{413.140521}{242.731100}{2.234398}%
\vRa{413.044599}{243.181100}{1.549434}%
\vRa{412.948677}{243.631100}{0.864470}%
\vRa{412.852755}{244.081100}{0.179506}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{421.465235}{239.446442}{0.251047}%
\vRa{421.465235}{239.896442}{0.753141}%
\vRa{421.465235}{240.346442}{1.255234}%
\vRa{421.465235}{240.796442}{1.757328}%
\vRa{421.465235}{241.246442}{2.259422}%
\vRa{421.465235}{241.696442}{2.761515}%
\vRa{421.465235}{242.146442}{3.263609}%
\vRa{421.465235}{242.596442}{3.765703}%
\vRa{421.465235}{243.046442}{4.267796}%
\vRa{421.465235}{243.496442}{4.769890}%
\vRa{421.465235}{243.946442}{5.271984}%
\vRa{421.465235}{244.396442}{5.774078}%
\vRa{421.465235}{244.846442}{6.276171}%
\vRa{421.465235}{245.296442}{6.715154}%
\vRa{421.465235}{245.746442}{5.892472}%
\vRa{421.465235}{246.196442}{5.069791}%
\vRa{421.465235}{246.646442}{4.247109}%
\vRa{421.465235}{247.096442}{3.424428}%
\vRa{421.465235}{247.546442}{2.601746}%
\vRa{421.465235}{247.996442}{1.779064}%
\vRa{421.465235}{248.446442}{0.956383}%
\vRa{421.465235}{248.896442}{0.133701}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{412.862514}{244.424030}{0.372492}%
\vRa{412.932307}{244.874030}{1.117475}%
\vRa{413.002100}{245.324030}{1.862458}%
\vRa{413.071893}{245.774030}{2.607442}%
\vRa{413.141686}{246.224030}{3.352425}%
\vRa{413.211479}{246.674030}{4.097409}%
\vRa{413.281272}{247.124030}{4.842392}%
\vRa{413.351065}{247.574030}{5.587375}%
\vRa{413.420858}{248.024030}{6.332359}%
\vRa{413.490651}{248.474030}{7.077342}%
\vRa{413.560444}{248.924030}{7.822325}%
\vRa{413.630237}{249.374030}{7.164984}%
\vRa{413.700030}{249.824030}{6.349727}%
\vRa{413.769823}{250.274030}{5.534471}%
\vRa{413.839616}{250.724030}{4.719214}%
\vRa{413.909409}{251.174030}{3.903958}%
\vRa{413.979202}{251.624030}{3.088701}%
\vRa{414.048995}{252.074030}{2.273444}%
\vRa{414.118788}{252.524030}{1.458188}%
\vRa{414.188581}{252.974030}{0.642931}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{421.074792}{239.446442}{0.390443}%
\vRa{420.293906}{239.896442}{1.171329}%
\vRa{419.513020}{240.346442}{1.952215}%
\vRa{418.732134}{240.796442}{2.733100}%
\vRa{417.951248}{241.246442}{3.513986}%
\vRa{417.170363}{241.696442}{4.294872}%
\vRa{416.389477}{242.146442}{5.075758}%
\vRa{415.608591}{242.596442}{5.856644}%
\vRa{414.827705}{243.046442}{6.637529}%
\vRa{414.046819}{243.496442}{7.418415}%
\vRa{413.265934}{243.946442}{8.199301}%
\vRa{413.185054}{244.396442}{8.280180}%
\vRa{413.999831}{244.846442}{7.465404}%
\vRa{414.814607}{245.296442}{6.650628}%
\vRa{415.629383}{245.746442}{5.835851}%
\vRa{416.444160}{246.196442}{5.021075}%
\vRa{417.258936}{246.646442}{4.206298}%
\vRa{418.073713}{247.096442}{3.391522}%
\vRa{418.888489}{247.546442}{2.576746}%
\vRa{419.703265}{247.996442}{1.761969}%
\vRa{420.518042}{248.446442}{0.947193}%
\vRa{421.332818}{248.896442}{0.132416}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSd{423.481737}{238.446089}{57.677363}{8.347329}%
\vSd{421.248323}{239.446442}{41.868190}{9.070105}%
\vSd{412.509758}{237.781100}{102.033056}{6.792171}%
\vSd{421.169529}{249.194576}{65.486526}{5.522063}%
\vSd{414.220958}{237.781100}{3.998754}{9.535971}%
\vSd{409.505778}{253.553911}{-122.322637}{8.347329}%
\vSd{414.170592}{239.446442}{-167.014302}{7.411144}%
\vSd{414.220958}{253.553911}{3.998754}{9.535971}%
\vSd{412.506457}{253.553911}{-98.816083}{9.239037}%
\vSd{412.670492}{249.194576}{-151.088184}{9.867448}%
\vSd{409.597436}{246.499995}{-34.265443}{3.687146}%
\vSd{409.491121}{237.781100}{117.107905}{9.794861}%
\vSd{421.335189}{239.446442}{-23.586923}{2.500009}%
\vSd{423.467079}{254.218900}{-62.892095}{9.794861}%
\vSd{421.140235}{239.446442}{90.000000}{9.748133}%
\vSd{412.665346}{239.446442}{150.046501}{9.969193}%
\vSd{414.075664}{249.194576}{148.882666}{8.435372}%
\vSd{421.309270}{249.194576}{-28.678293}{7.698769}%
}}%
{\color{black}\vlB{%
\vSk{409.424360}{246.499995}{-62.892095}{9.794861}%
\vSk{414.215728}{237.781100}{3.998754}{9.535971}%
\vSk{423.418358}{238.446089}{57.677363}{8.347329}%
\vSk{423.400318}{245.500005}{117.107905}{9.794861}%
\vSk{414.215728}{254.218900}{-176.001246}{9.535971}%
\vSk{409.442399}{253.553911}{-122.322637}{8.347329}%
}}%
{\color{black}\put(419.00000,225.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $4$}}}%
{\color{black!50}\vlB{%
\vSk{319.000000}{291.000000}{0.000000}{60.000000}%
\vSk{318.662831}{291.000000}{-57.449997}{55.758407}%
\vSk{348.662831}{291.000000}{-122.550003}{55.758407}%
}}%
{\color{black}\vlB{%
\vSc{206.000000}{291.000000}{0.000000}{57.000000}%
\vSc{258.006384}{291.000000}{157.217594}{5.206175}%
\vSc{258.006384}{291.000000}{-157.217594}{5.206175}%
}}%
{\color{black}\put(235.00000,306.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $a$}}}%
{\color{black}\vlB{%
\vSc{206.000000}{253.000000}{180.000000}{57.000000}%
\vSc{205.806384}{253.000000}{-22.782406}{5.206175}%
\vSc{205.806384}{253.000000}{22.782406}{5.206175}%
}}%
{\color{black}\put(235.00000,239.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $b$}}}%
{\color{black}\put(117.00000,206.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Membership occupancy}}}%
{\color{black}\put(355.00000,206.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Weighted motion moments}}}%
{\color{black}\vlB{%
\vSn{50.575000}{71.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(51.00000,57.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{130.575000}{71.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(131.00000,57.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $5$}}}%
{\color{black}\vlB{%
\vSn{210.575000}{71.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(211.00000,57.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $10$}}}%
{\color{black}\vlB{%
\vSn{48.000000}{71.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(44.00000,71.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{48.000000}{123.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(44.00000,123.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSn{48.000000}{176.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(44.00000,176.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{51.000000}{71.000000}{0.000000}{160.000000}%
\vSe{50.450000}{71.000000}{90.000000}{105.000000}%
}}%
{\color{black}\put(131.00000,37.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Time (scaled)}}}%
{\color{black}\put(51.00000,193.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $p_g$}}}%
{\color{black}\vlB{%
\vSn{291.575000}{71.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(292.00000,57.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{369.575000}{71.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(370.00000,57.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $5$}}}%
{\color{black}\vlB{%
\vSn{447.575000}{71.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(448.00000,57.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $10$}}}%
{\color{black}\vlB{%
\vSn{289.000000}{71.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(285.00000,71.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{289.000000}{123.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(285.00000,123.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSn{289.000000}{176.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(285.00000,176.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{292.000000}{71.000000}{0.000000}{156.000000}%
\vSe{291.450000}{71.000000}{90.000000}{105.000000}%
}}%
{\color{black}\put(370.00000,37.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Time (scaled)}}}%
{\color{black}\put(292.00000,193.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $m_g=\langle X\mathbf1_g\rangle$}}}%
{\color{vltTeal}\vlB{%
\vSai{50.295614}{176.000000}{-49.596438}{1.032845}%
\vSai{50.968303}{175.213491}{-49.288528}{1.026379}%
\vSai{51.641016}{174.435492}{-48.980119}{1.020013}%
\vSai{52.313755}{173.665910}{-48.671245}{1.013746}%
\vSai{52.986519}{172.904655}{-48.361940}{1.007575}%
\vSai{53.659307}{172.151636}{-48.052242}{1.001501}%
\vSai{54.332119}{171.406765}{-47.742185}{0.995521}%
\vSai{55.004955}{170.669954}{-47.431806}{0.989636}%
\vSai{55.677814}{169.941114}{-47.121140}{0.983842}%
\vSai{56.350696}{169.220160}{-46.810225}{0.978141}%
\vSai{57.023599}{168.507007}{-46.499095}{0.972529}%
\vSai{57.696525}{167.801570}{-46.187789}{0.967007}%
\vSai{58.369472}{167.103765}{-45.876342}{0.961573}%
\vSai{59.042439}{166.413511}{-45.564791}{0.956226}%
\vSai{59.715427}{165.730725}{-45.253174}{0.950965}%
\vSai{60.388435}{165.055326}{-44.941526}{0.945789}%
\vSai{61.061462}{164.387235}{-44.629886}{0.940697}%
\vSai{61.734508}{163.726372}{-44.318289}{0.935687}%
\vSai{62.407572}{163.072660}{-44.006773}{0.930760}%
\vSai{63.080653}{162.426021}{-43.695375}{0.925913}%
\vSai{63.753752}{161.786378}{-43.384130}{0.921145}%
\vSai{64.426867}{161.153656}{-43.073077}{0.916456}%
\vSai{65.099998}{160.527780}{-42.762251}{0.911845}%
\vSai{65.773144}{159.908676}{-42.451688}{0.907310}%
\vSai{66.446305}{159.296270}{-42.141426}{0.902851}%
\vSai{67.119480}{158.690490}{-41.831499}{0.898467}%
\vSai{67.792669}{158.091265}{-41.521945}{0.894156}%
\vSai{68.465871}{157.498523}{-41.212798}{0.889917}%
\vSai{69.139085}{156.912194}{-40.904094}{0.885750}%
\vSai{69.812310}{156.332210}{-40.595868}{0.881654}%
\vSai{70.485547}{155.758500}{-40.288155}{0.877628}%
\vSai{71.158795}{155.190998}{-39.980990}{0.873670}%
}}%
{\color{vltTeal}\vlB{%
\vSai{71.832052}{154.629636}{-39.674406}{0.869779}%
\vSai{72.505318}{154.074348}{-39.368439}{0.865956}%
\vSai{73.178593}{153.525068}{-39.063120}{0.862199}%
\vSai{73.851876}{152.981731}{-38.758485}{0.858506}%
\vSai{74.525167}{152.444272}{-38.454565}{0.854878}%
\vSai{75.198464}{151.912629}{-38.151393}{0.851312}%
\vSai{75.871767}{151.386738}{-37.849000}{0.847809}%
\vSai{76.545075}{150.866537}{-37.547420}{0.844367}%
\vSai{77.218388}{150.351965}{-37.246681}{0.840986}%
\vSai{77.891706}{149.842960}{-36.946817}{0.837664}%
\vSai{78.565027}{149.339462}{-36.647856}{0.834401}%
\vSai{79.238351}{148.841412}{-36.349828}{0.831196}%
\vSai{79.911677}{148.348751}{-36.052763}{0.828048}%
\vSai{80.585004}{147.861420}{-35.756689}{0.824955}%
\vSai{81.258333}{147.379362}{-35.461635}{0.821919}%
\vSai{81.931662}{146.902519}{-35.167627}{0.818936}%
\vSai{82.604991}{146.430836}{-34.874694}{0.816007}%
\vSai{83.278320}{145.964257}{-34.582862}{0.813131}%
\vSai{83.951646}{145.502725}{-34.292157}{0.810307}%
\vSai{84.624971}{145.046188}{-34.002605}{0.807535}%
\vSai{85.298293}{144.594590}{-33.714229}{0.804812}%
\vSai{85.971612}{144.147878}{-33.427056}{0.802140}%
\vSai{86.644927}{143.705999}{-33.141107}{0.799516}%
\vSai{87.318238}{143.268901}{-32.856407}{0.796940}%
\vSai{87.991544}{142.836533}{-32.572978}{0.794412}%
\vSai{88.664845}{142.408843}{-32.290842}{0.791930}%
\vSai{89.338139}{141.985780}{-32.010021}{0.789494}%
\vSai{90.011427}{141.567294}{-31.730534}{0.787104}%
\vSai{90.684708}{141.153337}{-31.452403}{0.784757}%
\vSai{91.357981}{140.743858}{-31.175646}{0.782455}%
\vSai{92.031247}{140.338810}{-30.900283}{0.780195}%
\vSai{92.704503}{139.938144}{-30.626331}{0.777978}%
}}%
{\color{vltTeal}\vlB{%
\vSai{93.377750}{139.541814}{-30.353810}{0.775802}%
\vSai{94.050988}{139.149771}{-30.082734}{0.773667}%
\vSai{94.724216}{138.761971}{-29.813122}{0.771572}%
\vSai{95.397433}{138.378366}{-29.544989}{0.769517}%
\vSai{96.070639}{137.998912}{-29.278350}{0.767501}%
\vSai{96.743833}{137.623563}{-29.013220}{0.765523}%
\vSai{97.417016}{137.252276}{-28.749613}{0.763583}%
\vSai{98.090186}{136.885005}{-28.487542}{0.761680}%
\vSai{98.763343}{136.521709}{-28.227020}{0.759813}%
\vSai{99.436487}{136.162343}{-27.968060}{0.757981}%
\vSai{100.109618}{135.806866}{-27.710673}{0.756185}%
\vSai{100.782734}{135.455234}{-27.454870}{0.754424}%
\vSai{101.455836}{135.107407}{-27.200661}{0.752696}%
\vSai{102.128923}{134.763344}{-26.948058}{0.751002}%
\vSai{102.801995}{134.423003}{-26.697068}{0.749340}%
\vSai{103.475052}{134.086345}{-26.447701}{0.747710}%
\vSai{104.148093}{133.753329}{-26.199966}{0.746113}%
\vSai{104.821118}{133.423916}{-25.953869}{0.744546}%
\vSai{105.494126}{133.098067}{-25.709419}{0.743010}%
\vSai{106.167117}{132.775744}{-25.466621}{0.741504}%
\vSai{106.840092}{132.456909}{-25.225482}{0.740027}%
\vSai{107.513049}{132.141523}{-24.986007}{0.738579}%
\vSai{108.185988}{131.829550}{-24.748203}{0.737160}%
\vSai{108.858909}{131.520952}{-24.512072}{0.735768}%
\vSai{109.531812}{131.215693}{-24.277620}{0.734404}%
\vSai{110.204697}{130.913736}{-24.044850}{0.733067}%
\vSai{110.877563}{130.615047}{-23.813765}{0.731756}%
\vSai{111.550410}{130.319590}{-23.584369}{0.730471}%
\vSai{112.223239}{130.027329}{-23.356662}{0.729211}%
\vSai{112.896047}{129.738230}{-23.130648}{0.727977}%
\vSai{113.568837}{129.452260}{-22.906327}{0.726767}%
\vSai{114.241606}{129.169383}{-22.683701}{0.725581}%
}}%
{\color{vltTeal}\vlB{%
\vSai{114.914356}{128.889568}{-22.462770}{0.724419}%
\vSai{115.587085}{128.612779}{-22.243534}{0.723280}%
\vSai{116.259794}{128.338986}{-22.025992}{0.722164}%
\vSai{116.932483}{128.068155}{-21.810145}{0.721070}%
\vSai{117.605152}{127.800254}{-21.595991}{0.719998}%
\vSai{118.277799}{127.535252}{-21.383529}{0.718948}%
\vSai{118.950426}{127.273117}{-21.172757}{0.717919}%
\vSai{119.623032}{127.013818}{-20.963673}{0.716910}%
\vSai{120.295617}{126.757325}{-20.756274}{0.715922}%
\vSai{120.968181}{126.503607}{-20.550557}{0.714954}%
\vSai{121.640723}{126.252634}{-20.346521}{0.714005}%
\vSai{122.313245}{126.004376}{-20.144160}{0.713076}%
\vSai{122.985744}{125.758805}{-19.943471}{0.712165}%
\vSai{123.658223}{125.515891}{-19.744451}{0.711273}%
\vSai{124.330679}{125.275604}{-19.547095}{0.710399}%
\vSai{125.003115}{125.037918}{-19.351397}{0.709542}%
\vSai{125.675528}{124.802804}{-19.157355}{0.708703}%
\vSai{126.347920}{124.570233}{-18.964961}{0.707882}%
\vSai{127.020290}{124.340179}{-18.774211}{0.707077}%
\vSai{127.692638}{124.112613}{-18.585099}{0.706288}%
\vSai{128.364965}{123.887510}{-18.397620}{0.705516}%
\vSai{129.037270}{123.664843}{-18.211767}{0.704759}%
\vSai{129.709552}{123.444584}{-18.027533}{0.704018}%
\vSai{130.381814}{123.226709}{-17.844913}{0.703292}%
\vSai{131.054053}{123.011191}{-17.663899}{0.702581}%
\vSai{131.726270}{122.798005}{-17.484484}{0.701884}%
\vSai{132.398466}{122.587126}{-17.306662}{0.701202}%
\vSai{133.070640}{122.378528}{-17.130424}{0.700534}%
\vSai{133.742792}{122.172188}{-16.955765}{0.699880}%
\vSai{134.414922}{121.968079}{-16.782674}{0.699239}%
\vSai{135.087030}{121.766179}{-16.611146}{0.698611}%
\vSai{135.759117}{121.566464}{-16.441172}{0.697997}%
}}%
{\color{vltTeal}\vlB{%
\vSai{136.431182}{121.368910}{-16.272743}{0.697395}%
\vSai{137.103226}{121.173493}{-16.105852}{0.696805}%
\vSai{137.775248}{120.980190}{-15.940490}{0.696228}%
\vSai{138.447248}{120.788979}{-15.776649}{0.695662}%
\vSai{139.119227}{120.599837}{-15.614319}{0.695109}%
\vSai{139.791185}{120.412741}{-15.453492}{0.694567}%
\vSai{140.463121}{120.227669}{-15.294160}{0.694036}%
\vSai{141.135036}{120.044600}{-15.136313}{0.693516}%
\vSai{141.806930}{119.863512}{-14.979941}{0.693007}%
\vSai{142.478803}{119.684383}{-14.825037}{0.692509}%
\vSai{143.150655}{119.507192}{-14.671590}{0.692020}%
\vSai{143.822486}{119.331918}{-14.519591}{0.691543}%
\vSai{144.494296}{119.158541}{-14.369032}{0.691075}%
\vSai{145.166085}{118.987039}{-14.219901}{0.690616}%
\vSai{145.837853}{118.817393}{-14.072190}{0.690168}%
\vSai{146.509601}{118.649583}{-13.925890}{0.689729}%
\vSai{147.181328}{118.483588}{-13.780990}{0.689299}%
\vSai{147.853035}{118.319390}{-13.637480}{0.688878}%
\vSai{148.524722}{118.156967}{-13.495352}{0.688465}%
\vSai{149.196388}{117.996303}{-13.354594}{0.688062}%
\vSai{149.868034}{117.837376}{-13.215198}{0.687667}%
\vSai{150.539661}{117.680169}{-13.077153}{0.687280}%
\vSai{151.211267}{117.524664}{-12.940449}{0.686901}%
\vSai{151.882854}{117.370840}{-12.805077}{0.686530}%
\vSai{152.554421}{117.218681}{-12.671027}{0.686167}%
\vSai{153.225968}{117.068168}{-12.538288}{0.685812}%
\vSai{153.897496}{116.919284}{-12.406850}{0.685464}%
\vSai{154.569005}{116.772011}{-12.276704}{0.685123}%
\vSai{155.240494}{116.626331}{-12.147839}{0.684790}%
\vSai{155.911964}{116.482227}{-12.020246}{0.684464}%
\vSai{156.583416}{116.339682}{-11.893914}{0.684144}%
\vSai{157.254848}{116.198680}{-11.768834}{0.683831}%
}}%
{\color{vltTeal}\vlB{%
\vSai{157.926262}{116.059204}{-11.644994}{0.683525}%
\vSai{158.597657}{115.921236}{-11.522386}{0.683225}%
\vSai{159.269034}{115.784761}{-11.400999}{0.682932}%
\vSai{159.940392}{115.649763}{-11.280824}{0.682645}%
\vSai{160.611732}{115.516226}{-11.161849}{0.682363}%
\vSai{161.283054}{115.384133}{-11.044066}{0.682088}%
\vSai{161.954358}{115.253469}{-10.927465}{0.681819}%
\vSai{162.625645}{115.124220}{-10.812034}{0.681555}%
\vSai{163.296913}{114.996368}{-10.697765}{0.681297}%
\vSai{163.968164}{114.869900}{-10.584648}{0.681044}%
\vSai{164.639397}{114.744801}{-10.472673}{0.680797}%
\vSai{165.310613}{114.621055}{-10.361829}{0.680555}%
\vSai{165.981812}{114.498647}{-10.252107}{0.680318}%
\vSai{166.652994}{114.377565}{-10.143498}{0.680086}%
\vSai{167.324159}{114.257792}{-10.035991}{0.679859}%
\vSai{167.995307}{114.139315}{-9.929577}{0.679637}%
\vSai{168.666438}{114.022120}{-9.824247}{0.679419}%
\vSai{169.337553}{113.906193}{-9.719990}{0.679206}%
\vSai{170.008651}{113.791520}{-9.616797}{0.678998}%
\vSai{170.679734}{113.678089}{-9.514659}{0.678794}%
\vSai{171.350799}{113.565884}{-9.413565}{0.678594}%
\vSai{172.021849}{113.454893}{-9.313507}{0.678399}%
\vSai{172.692883}{113.345104}{-9.214476}{0.678208}%
\vSai{173.363902}{113.236502}{-9.116461}{0.678021}%
\vSai{174.034904}{113.129075}{-9.019454}{0.677837}%
\vSai{174.705891}{113.022811}{-8.923445}{0.677658}%
\vSai{175.376863}{112.917696}{-8.828425}{0.677483}%
\vSai{176.047820}{112.813719}{-8.734385}{0.677311}%
\vSai{176.718761}{112.710866}{-8.641315}{0.677143}%
\vSai{177.389687}{112.609127}{-8.549208}{0.676978}%
\vSai{178.060599}{112.508488}{-8.458053}{0.676817}%
\vSai{178.731496}{112.408938}{-8.367842}{0.676660}%
}}%
{\color{vltTeal}\vlB{%
\vSai{179.402378}{112.310465}{-8.278566}{0.676505}%
\vSai{180.073245}{112.213058}{-8.190216}{0.676354}%
\vSai{180.744099}{112.116705}{-8.102784}{0.676207}%
\vSai{181.414938}{112.021394}{-8.016260}{0.676062}%
\vSai{182.085763}{111.927114}{-7.930636}{0.675921}%
\vSai{182.756574}{111.833854}{-7.845903}{0.675782}%
\vSai{183.427371}{111.741604}{-7.762053}{0.675647}%
\vSai{184.098155}{111.650351}{-7.679077}{0.675514}%
\vSai{184.768925}{111.560086}{-7.596968}{0.675384}%
\vSai{185.439681}{111.470798}{-7.515715}{0.675257}%
\vSai{186.110424}{111.382476}{-7.435312}{0.675133}%
\vSai{186.781154}{111.295109}{-7.355750}{0.675011}%
\vSai{187.451871}{111.208687}{-7.277021}{0.674892}%
\vSai{188.122575}{111.123201}{-7.199116}{0.674776}%
\vSai{188.793266}{111.038639}{-7.122028}{0.674662}%
\vSai{189.463944}{110.954993}{-7.045749}{0.674550}%
\vSai{190.134609}{110.872251}{-6.970270}{0.674441}%
\vSai{190.805262}{110.790405}{-6.895583}{0.674334}%
\vSai{191.475903}{110.709444}{-6.821682}{0.674229}%
\vSai{192.146531}{110.629360}{-6.748558}{0.674127}%
\vSai{192.817147}{110.550141}{-6.676203}{0.674027}%
\vSai{193.487751}{110.471780}{-6.604610}{0.673929}%
\vSai{194.158344}{110.394267}{-6.533772}{0.673833}%
\vSai{194.828924}{110.317592}{-6.463680}{0.673739}%
\vSai{195.499493}{110.241747}{-6.394327}{0.673647}%
\vSai{196.170050}{110.166723}{-6.325706}{0.673557}%
\vSai{196.840595}{110.092510}{-6.257810}{0.673469}%
\vSai{197.511130}{110.019100}{-6.190631}{0.673383}%
\vSai{198.181653}{109.946485}{-6.124162}{0.673299}%
\vSai{198.852164}{109.874655}{-6.058396}{0.673216}%
\vSai{199.522665}{109.803603}{-5.993325}{0.673135}%
\vSai{200.193155}{109.733319}{-5.928944}{0.673056}%
}}%
{\color{vltTeal}\vlB{%
\vSai{200.863634}{109.663796}{-5.865244}{0.672979}%
\vSai{201.534102}{109.595024}{-5.802219}{0.672903}%
\vSai{202.204560}{109.526997}{-5.739862}{0.672829}%
\vSai{202.875007}{109.459706}{-5.678167}{0.672757}%
\vSai{203.545444}{109.393143}{-5.617126}{0.672686}%
\vSai{204.215870}{109.327301}{-5.556732}{0.672617}%
\vSai{204.886287}{109.262170}{-5.496980}{0.672549}%
\vSai{205.556693}{109.197744}{-5.437863}{0.672483}%
\vSai{206.227089}{109.134016}{-5.379374}{0.672418}%
\vSai{206.897475}{109.070977}{-5.321507}{0.672354}%
\vSai{207.567852}{109.008620}{-5.264255}{0.672292}%
\vSai{208.238218}{108.946937}{-5.207612}{0.672231}%
\vSai{208.908575}{108.885922}{-5.151572}{0.672171}%
\vSai{209.578923}{108.825568}{-5.096129}{0.672113}%
\vSai{210.249261}{108.765866}{-5.041276}{0.672056}%
\vSai{291.126625}{176.000000}{-70.767465}{1.981524}%
\vSai{291.781208}{174.129066}{-70.419989}{1.947702}%
\vSai{292.435849}{172.293991}{-70.067998}{1.914669}%
\vSai{293.090547}{170.494014}{-69.711494}{1.882406}%
\vSai{293.745305}{168.728395}{-69.350478}{1.850896}%
\vSai{294.400123}{166.996410}{-68.984958}{1.820123}%
\vSai{295.055003}{165.297350}{-68.614941}{1.790068}%
\vSai{295.709946}{163.630526}{-68.240440}{1.760717}%
\vSai{296.364953}{161.995264}{-67.861469}{1.732054}%
\vSai{297.020024}{160.390906}{-67.478046}{1.704062}%
\vSai{297.675162}{158.816807}{-67.090191}{1.676729}%
\vSai{298.330367}{157.272341}{-66.697930}{1.650037}%
\vSai{298.985640}{155.756894}{-66.301289}{1.623975}%
\vSai{299.640982}{154.269866}{-65.900300}{1.598527}%
\vSai{300.296395}{152.810672}{-65.494998}{1.573680}%
\vSai{300.951878}{151.378741}{-65.085421}{1.549422}%
\vSai{301.607434}{149.973513}{-64.671611}{1.525738}%
}}%
{\color{vltTeal}\vlB{%
\vSai{302.263063}{148.594443}{-64.253614}{1.502617}%
\vSai{302.918766}{147.240997}{-63.831479}{1.480047}%
\vSai{303.574543}{145.912654}{-63.405260}{1.458015}%
\vSai{304.230395}{144.608904}{-62.975013}{1.436509}%
\vSai{304.886324}{143.329249}{-62.540800}{1.415519}%
\vSai{305.542329}{142.073203}{-62.102686}{1.395033}%
\vSai{306.198411}{140.840291}{-61.660740}{1.375040}%
\vSai{306.854571}{139.630046}{-61.215035}{1.355530}%
\vSai{307.510809}{138.442015}{-60.765648}{1.336492}%
\vSai{308.167126}{137.275753}{-60.312660}{1.317915}%
\vSai{308.823521}{136.130826}{-59.856157}{1.299791}%
\vSai{309.479995}{135.006809}{-59.396226}{1.282110}%
\vSai{310.136549}{133.903286}{-58.932961}{1.264861}%
\vSai{310.793181}{132.819852}{-58.466459}{1.248036}%
\vSai{311.449892}{131.756108}{-57.996820}{1.231625}%
\vSai{312.106683}{130.711667}{-57.524149}{1.215619}%
\vSai{312.763552}{129.686149}{-57.048553}{1.200011}%
\vSai{313.420500}{128.679182}{-56.570144}{1.184790}%
\vSai{314.077526}{127.690402}{-56.089037}{1.169950}%
\vSai{314.734629}{126.719454}{-55.605352}{1.155481}%
\vSai{315.391810}{125.765990}{-55.119209}{1.141376}%
\vSai{316.049067}{124.829670}{-54.630734}{1.127626}%
\vSai{316.706399}{123.910160}{-54.140054}{1.114225}%
\vSai{317.363807}{123.007134}{-53.647301}{1.101164}%
\vSai{318.021288}{122.120275}{-53.152609}{1.088436}%
\vSai{318.678843}{121.249270}{-52.656114}{1.076034}%
\vSai{319.336468}{120.393813}{-52.157954}{1.063951}%
\vSai{319.994165}{119.553605}{-51.658270}{1.052179}%
\vSai{320.651930}{118.728355}{-51.157206}{1.040712}%
\vSai{321.309764}{117.917776}{-50.654906}{1.029543}%
\vSai{321.967663}{117.121588}{-50.151517}{1.018665}%
\vSai{322.625627}{116.339516}{-49.647187}{1.008073}%
}}%
{\color{vltTeal}\vlB{%
\vSai{323.283655}{115.571292}{-49.142064}{0.997759}%
\vSai{323.941743}{114.816653}{-48.636300}{0.987717}%
\vSai{324.599891}{114.075342}{-48.130044}{0.977942}%
\vSai{325.258096}{113.347106}{-47.623449}{0.968427}%
\vSai{325.916357}{112.631699}{-47.116666}{0.959166}%
\vSai{326.574671}{111.928879}{-46.609848}{0.950153}%
\vSai{327.233037}{111.238410}{-46.103146}{0.941383}%
\vSai{327.891451}{110.560059}{-45.596712}{0.932851}%
\vSai{328.549913}{109.893600}{-45.090698}{0.924550}%
\vSai{329.208419}{109.238811}{-44.585252}{0.916475}%
\vSai{329.866967}{108.595473}{-44.080525}{0.908621}%
\vSai{330.525555}{107.963374}{-43.576665}{0.900983}%
\vSai{331.184180}{107.342304}{-43.073817}{0.893556}%
\vSai{331.842840}{106.732059}{-42.572129}{0.886334}%
\vSai{332.501533}{106.132438}{-42.071741}{0.879313}%
\vSai{333.160255}{105.543245}{-41.572796}{0.872488}%
\vSai{333.819005}{104.964288}{-41.075433}{0.865854}%
\vSai{334.477780}{104.395377}{-40.579787}{0.859406}%
\vSai{335.136576}{103.836327}{-40.085994}{0.853140}%
\vSai{335.795392}{103.286959}{-39.594184}{0.847052}%
\vSai{336.454226}{102.747094}{-39.104486}{0.841137}%
\vSai{337.113073}{102.216558}{-38.617024}{0.835390}%
\vSai{337.771933}{101.695181}{-38.131922}{0.829808}%
\vSai{338.430801}{101.182796}{-37.649298}{0.824386}%
\vSai{339.089677}{100.679239}{-37.169268}{0.819121}%
\vSai{339.748556}{100.184350}{-36.691943}{0.814007}%
\vSai{340.407438}{99.697970}{-36.217432}{0.809042}%
\vSai{341.066318}{99.219947}{-35.745840}{0.804222}%
\vSai{341.725195}{98.750128}{-35.277268}{0.799542}%
\vSai{342.384067}{98.288365}{-34.811813}{0.795000}%
\vSai{343.042931}{97.834513}{-34.349568}{0.790590}%
\vSai{343.701785}{97.388430}{-33.890623}{0.786311}%
}}%
{\color{vltTeal}\vlB{%
\vSai{344.360626}{96.949976}{-33.435063}{0.782158}%
\vSai{345.019452}{96.519013}{-32.982969}{0.778129}%
\vSai{345.678262}{96.095408}{-32.534419}{0.774219}%
\vSai{346.337052}{95.679028}{-32.089487}{0.770426}%
\vSai{346.995821}{95.269745}{-31.648243}{0.766746}%
\vSai{347.654568}{94.867431}{-31.210751}{0.763176}%
\vSai{348.313289}{94.471962}{-30.777074}{0.759714}%
\vSai{348.971984}{94.083217}{-30.347268}{0.756356}%
\vSai{349.630650}{93.701076}{-29.921389}{0.753100}%
\vSai{350.289285}{93.325421}{-29.499487}{0.749942}%
\vSai{350.947889}{92.956138}{-29.081606}{0.746880}%
\vSai{351.606459}{92.593113}{-28.667791}{0.743911}%
\vSai{352.264993}{92.236237}{-28.258080}{0.741033}%
\vSai{352.923491}{91.885399}{-27.852508}{0.738243}%
\vSai{353.581951}{91.540494}{-27.451107}{0.735538}%
\vSai{354.240371}{91.201417}{-27.053905}{0.732916}%
\vSai{354.898751}{90.868066}{-26.660928}{0.730375}%
\vSai{355.557089}{90.540340}{-26.272197}{0.727912}%
\vSai{356.215383}{90.218140}{-25.887730}{0.725525}%
\vSai{356.873634}{89.901369}{-25.507543}{0.723212}%
\vSai{357.531839}{89.589932}{-25.131648}{0.720971}%
\vSai{358.189998}{89.283736}{-24.760054}{0.718799}%
\vSai{358.848110}{88.982689}{-24.392769}{0.716695}%
\vSai{359.506174}{88.686702}{-24.029795}{0.714656}%
\vSai{360.164190}{88.395685}{-23.671135}{0.712681}%
\vSai{360.822156}{88.109554}{-23.316786}{0.710768}%
\vSai{361.480072}{87.828221}{-22.966745}{0.708914}%
\vSai{362.137938}{87.551605}{-22.621005}{0.707119}%
\vSai{362.795752}{87.279624}{-22.279558}{0.705380}%
\vSai{363.453515}{87.012196}{-21.942394}{0.703695}%
\vSai{364.111225}{86.749243}{-21.609499}{0.702064}%
\vSai{364.768883}{86.490688}{-21.280859}{0.700484}%
}}%
{\color{vltTeal}\vlB{%
\vSai{365.426488}{86.236454}{-20.956457}{0.698954}%
\vSai{366.084040}{85.986468}{-20.636275}{0.697472}%
\vSai{366.741539}{85.740655}{-20.320293}{0.696037}%
\vSai{367.398984}{85.498943}{-20.008488}{0.694647}%
\vSai{368.056375}{85.261263}{-19.700838}{0.693302}%
\vSai{368.713712}{85.027545}{-19.397318}{0.691999}%
\vSai{369.370996}{84.797721}{-19.097901}{0.690737}%
\vSai{370.028225}{84.571723}{-18.802561}{0.689516}%
\vSai{370.685400}{84.349487}{-18.511268}{0.688333}%
\vSai{371.342521}{84.130947}{-18.223993}{0.687188}%
\vSai{371.999589}{83.916041}{-17.940705}{0.686080}%
\vSai{372.656602}{83.704706}{-17.661371}{0.685007}%
\vSai{373.313562}{83.496881}{-17.385960}{0.683968}%
\vSai{373.970468}{83.292507}{-17.114438}{0.682962}%
\vSai{374.627320}{83.091524}{-16.846770}{0.681988}%
\vSai{375.284120}{82.893875}{-16.582921}{0.681046}%
\vSai{375.940866}{82.699502}{-16.322855}{0.680134}%
\vSai{376.597560}{82.508351}{-16.066537}{0.679251}%
\vSai{377.254201}{82.320366}{-15.813928}{0.678396}%
\vSai{377.910789}{82.135494}{-15.564991}{0.677568}%
\vSai{378.567326}{81.953681}{-15.319689}{0.676767}%
\vSai{379.223812}{81.774876}{-15.077983}{0.675992}%
\vSai{379.880246}{81.599028}{-14.839835}{0.675242}%
\vSai{380.536629}{81.426086}{-14.605205}{0.674516}%
\vSai{381.192962}{81.256002}{-14.374055}{0.673813}%
\vSai{381.849244}{81.088727}{-14.146344}{0.673133}%
\vSai{382.505477}{80.924214}{-13.922034}{0.672474}%
\vSai{383.161661}{80.762416}{-13.701085}{0.671837}%
\vSai{383.817796}{80.603287}{-13.483456}{0.671220}%
\vSai{384.473882}{80.446782}{-13.269108}{0.670623}%
\vSai{385.129920}{80.292857}{-13.058001}{0.670046}%
\vSai{385.785911}{80.141469}{-12.850094}{0.669487}%
}}%
{\color{vltTeal}\vlB{%
\vSai{386.441855}{79.992574}{-12.645349}{0.668946}%
\vSai{387.097752}{79.846132}{-12.443725}{0.668422}%
\vSai{387.753602}{79.702100}{-12.245181}{0.667915}%
\vSai{388.409408}{79.560438}{-12.049680}{0.667425}%
\vSai{389.065168}{79.421106}{-11.857180}{0.666951}%
\vSai{389.720883}{79.284066}{-11.667642}{0.666491}%
\vSai{390.376554}{79.149279}{-11.481028}{0.666047}%
\vSai{391.032182}{79.016706}{-11.297298}{0.665617}%
\vSai{391.687766}{78.886312}{-11.116413}{0.665201}%
\vSai{392.343307}{78.758059}{-10.938335}{0.664798}%
\vSai{392.998807}{78.631912}{-10.763025}{0.664408}%
\vSai{393.654264}{78.507836}{-10.590445}{0.664031}%
\vSai{394.309681}{78.385796}{-10.420557}{0.663666}%
\vSai{394.965057}{78.265757}{-10.253323}{0.663313}%
\vSai{395.620392}{78.147687}{-10.088707}{0.662971}%
\vSai{396.275688}{78.031553}{-9.926671}{0.662640}%
\vSai{396.930945}{77.917322}{-9.767178}{0.662320}%
\vSai{397.586162}{77.804962}{-9.610192}{0.662010}%
\vSai{398.241342}{77.694444}{-9.455677}{0.661710}%
\vSai{398.896484}{77.585735}{-9.303597}{0.661420}%
\vSai{399.551589}{77.478806}{-9.153917}{0.661140}%
\vSai{400.206657}{77.373627}{-9.006601}{0.660868}%
\vSai{400.861689}{77.270169}{-8.861616}{0.660605}%
\vSai{401.516685}{77.168404}{-8.718927}{0.660351}%
\vSai{402.171646}{77.068303}{-8.578499}{0.660105}%
\vSai{402.826573}{76.969839}{-8.440300}{0.659866}%
\vSai{403.481465}{76.872985}{-8.304295}{0.659636}%
\vSai{404.136323}{76.777713}{-8.170453}{0.659413}%
\vSai{404.791148}{76.683999}{-8.038740}{0.659197}%
\vSai{405.445940}{76.591815}{-7.909126}{0.658988}%
\vSai{406.100699}{76.501136}{-7.781577}{0.658786}%
\vSai{406.755427}{76.411939}{-7.656062}{0.658591}%
}}%
{\color{vltTeal}\vlB{%
\vSai{407.410123}{76.324197}{-7.532552}{0.658401}%
\vSai{408.064788}{76.237888}{-7.411014}{0.658218}%
\vSai{408.719423}{76.152987}{-7.291419}{0.658041}%
\vSai{409.374027}{76.069471}{-7.173738}{0.657869}%
\vSai{410.028602}{75.987317}{-7.057940}{0.657703}%
\vSai{410.683147}{75.906503}{-6.943997}{0.657543}%
\vSai{411.337664}{75.827007}{-6.831880}{0.657387}%
\vSai{411.992152}{75.748806}{-6.721561}{0.657237}%
\vSai{412.646613}{75.671880}{-6.613012}{0.657092}%
\vSai{413.301045}{75.596208}{-6.506206}{0.656951}%
\vSai{413.955451}{75.521768}{-6.401114}{0.656814}%
\vSai{414.609830}{75.448541}{-6.297712}{0.656683}%
\vSai{415.264182}{75.376507}{-6.195971}{0.656555}%
\vSai{415.918508}{75.305645}{-6.095866}{0.656431}%
\vSai{416.572809}{75.235937}{-5.997372}{0.656312}%
\vSai{417.227085}{75.167364}{-5.900463}{0.656196}%
\vSai{417.881336}{75.099906}{-5.805115}{0.656084}%
\vSai{418.535563}{75.033547}{-5.711302}{0.655976}%
\vSai{419.189765}{74.968266}{-5.619000}{0.655871}%
\vSai{419.843944}{74.904048}{-5.528186}{0.655770}%
\vSai{420.498100}{74.840874}{-5.438836}{0.655672}%
\vSai{421.152232}{74.778728}{-5.350927}{0.655577}%
\vSai{421.806342}{74.717592}{-5.264435}{0.655485}%
\vSai{422.460430}{74.657449}{-5.179339}{0.655396}%
\vSai{423.114496}{74.598284}{-5.095617}{0.655310}%
\vSai{423.768540}{74.540081}{-5.013246}{0.655226}%
\vSai{424.422563}{74.482823}{-4.932204}{0.655146}%
\vSai{425.076566}{74.426496}{-4.852472}{0.655068}%
\vSai{425.730547}{74.371084}{-4.774027}{0.654992}%
\vSai{426.384509}{74.316571}{-4.696849}{0.654919}%
\vSai{427.038450}{74.262944}{-4.620919}{0.654848}%
\vSai{427.692372}{74.210187}{-4.546215}{0.654780}%
}}%
{\color{vltTeal}\vlB{%
\vSai{428.346274}{74.158288}{-4.472719}{0.654714}%
\vSai{429.000158}{74.107230}{-4.400411}{0.654649}%
\vSai{429.654023}{74.057001}{-4.329272}{0.654587}%
\vSai{430.307869}{74.007588}{-4.259283}{0.654527}%
\vSai{430.961698}{73.958976}{-4.190426}{0.654469}%
\vSai{431.615508}{73.911153}{-4.122683}{0.654413}%
\vSai{432.269301}{73.864106}{-4.056035}{0.654359}%
\vSai{432.923077}{73.817821}{-3.990466}{0.654306}%
\vSai{433.576835}{73.772288}{-3.925957}{0.654255}%
\vSai{434.230577}{73.727493}{-3.862492}{0.654206}%
\vSai{434.884302}{73.683424}{-3.800054}{0.654158}%
\vSai{435.538012}{73.640070}{-3.738626}{0.654112}%
\vSai{436.191705}{73.597419}{-3.678192}{0.654067}%
\vSai{436.845383}{73.555459}{-3.618736}{0.654024}%
\vSai{437.499045}{73.514179}{-3.560242}{0.653982}%
\vSai{438.152692}{73.473568}{-3.502695}{0.653941}%
\vSai{438.806324}{73.433615}{-3.446080}{0.653902}%
\vSai{439.459941}{73.394309}{-3.390381}{0.653864}%
\vSai{440.113544}{73.355641}{-3.335583}{0.653827}%
\vSai{440.767132}{73.317598}{-3.281673}{0.653792}%
\vSai{441.420707}{73.280172}{-3.228635}{0.653757}%
\vSai{442.074268}{73.243352}{-3.176456}{0.653724}%
\vSai{442.727815}{73.207129}{-3.125121}{0.653692}%
\vSai{443.381349}{73.171492}{-3.074617}{0.653661}%
\vSai{444.034869}{73.136432}{-3.024931}{0.653630}%
\vSai{444.688377}{73.101939}{-2.976050}{0.653601}%
\vSai{445.341872}{73.068005}{-2.927959}{0.653573}%
\vSai{445.995355}{73.034620}{-2.880648}{0.653545}%
\vSai{446.648825}{73.001776}{-2.834102}{0.653519}%
\vSai{447.302283}{72.969463}{-2.788309}{0.653493}%
}}%
{\color{vltRed}\vlB{%
\vSai{50.295614}{71.000000}{49.596438}{1.032845}%
\vSai{50.968303}{71.786509}{49.288528}{1.026379}%
\vSai{51.641016}{72.564508}{48.980119}{1.020013}%
\vSai{52.313755}{73.334090}{48.671245}{1.013746}%
\vSai{52.986519}{74.095345}{48.361940}{0.407017}%
\vSai{54.935956}{76.257824}{47.742185}{0.097581}%
\vSai{55.004955}{76.330046}{47.431806}{0.989636}%
\vSai{55.677814}{77.058886}{47.121140}{0.983842}%
\vSai{56.350696}{77.779840}{46.810225}{0.978141}%
\vSai{57.023599}{78.492993}{46.499095}{0.972529}%
\vSai{57.696525}{79.198430}{46.187789}{0.478271}%
\vSai{59.781225}{81.335657}{45.253174}{0.857500}%
\vSai{60.388435}{81.944674}{44.941526}{0.945789}%
\vSai{61.061462}{82.612765}{44.629886}{0.940697}%
\vSai{61.734508}{83.273628}{44.318289}{0.935687}%
\vSai{62.407572}{83.927340}{44.006773}{0.820326}%
\vSai{64.823160}{86.216839}{43.073077}{0.373948}%
\vSai{65.099998}{86.472220}{42.762251}{0.911845}%
\vSai{65.773144}{87.091324}{42.451688}{0.907310}%
\vSai{66.446305}{87.703730}{42.141426}{0.902851}%
\vSai{67.119480}{88.309510}{41.831499}{0.898467}%
\vSai{67.792669}{88.908735}{41.521945}{0.505579}%
\vSai{70.067256}{90.886273}{40.595868}{0.545899}%
\vSai{70.485547}{91.241500}{40.288155}{0.877628}%
\vSai{71.158795}{91.809002}{39.980990}{0.873670}%
\vSai{71.832052}{92.370364}{39.674406}{0.869779}%
\vSai{72.505318}{92.925652}{39.368439}{0.865956}%
\vSai{73.178593}{93.474932}{39.063120}{0.467068}%
\vSai{75.506321}{95.329208}{38.151393}{0.459827}%
\vSai{75.871767}{95.613262}{37.849000}{0.847809}%
\vSai{76.545075}{96.133463}{37.547420}{0.844367}%
\vSai{77.218388}{96.648035}{37.246681}{0.840986}%
}}%
{\color{vltRed}\vlB{%
\vSai{77.891706}{97.157040}{36.946817}{0.837664}%
\vSai{78.565027}{97.660538}{36.647856}{0.669347}%
\vSai{81.133340}{99.533423}{35.756689}{0.149253}%
\vSai{81.258333}{99.620638}{35.461635}{0.821919}%
\vSai{81.931662}{100.097481}{35.167627}{0.818936}%
\vSai{82.604991}{100.569164}{34.874694}{0.816007}%
\vSai{83.278320}{101.035743}{34.582862}{0.813131}%
\vSai{83.951646}{101.497275}{34.292157}{0.810307}%
\vSai{84.624971}{101.953812}{34.002605}{0.270446}%
\vSai{86.942981}{103.488605}{33.141107}{0.443557}%
\vSai{87.318238}{103.731099}{32.856407}{0.796940}%
\vSai{87.991544}{104.163467}{32.572978}{0.794412}%
\vSai{88.664845}{104.591157}{32.290842}{0.791930}%
\vSai{89.338139}{105.014220}{32.010021}{0.789494}%
\vSai{90.011427}{105.432706}{31.730534}{0.787104}%
\vSai{90.684708}{105.846663}{31.452403}{0.096562}%
\vSai{92.918903}{107.188784}{30.626331}{0.528823}%
\vSai{93.377750}{107.458186}{30.353810}{0.775802}%
\vSai{94.050988}{107.850229}{30.082734}{0.773667}%
\vSai{94.724216}{108.238029}{29.813122}{0.771572}%
\vSai{95.397433}{108.621634}{29.544989}{0.769517}%
\vSai{96.070639}{109.001088}{29.278350}{0.767501}%
\vSai{96.743833}{109.376437}{29.013220}{0.113117}%
\vSai{99.047343}{110.630743}{28.227020}{0.437481}%
\vSai{99.436487}{110.837657}{27.968060}{0.757981}%
\vSai{100.109618}{111.193134}{27.710673}{0.756185}%
\vSai{100.782734}{111.544766}{27.454870}{0.754424}%
\vSai{101.455836}{111.892593}{27.200661}{0.752696}%
\vSai{102.128923}{112.236656}{26.948058}{0.751002}%
\vSai{102.801995}{112.576997}{26.697068}{0.290231}%
\vSai{105.313012}{113.815507}{25.953869}{0.197478}%
\vSai{105.494126}{113.901933}{25.709419}{0.743010}%
}}%
{\color{vltRed}\vlB{%
\vSai{106.167117}{114.224256}{25.466621}{0.741504}%
\vSai{106.840092}{114.543091}{25.225482}{0.740027}%
\vSai{107.513049}{114.858477}{24.986007}{0.738579}%
\vSai{108.185988}{115.170450}{24.748203}{0.737160}%
\vSai{108.858909}{115.479048}{24.512072}{0.602244}%
\vSai{111.703690}{116.747327}{23.584369}{0.563221}%
\vSai{112.223239}{116.972671}{23.356662}{0.729211}%
\vSai{112.896047}{117.261770}{23.130648}{0.727977}%
\vSai{113.568837}{117.547740}{22.906327}{0.726767}%
\vSai{114.241606}{117.830617}{22.683701}{0.725581}%
\vSai{114.914356}{118.110432}{22.462770}{0.724419}%
\vSai{115.587085}{118.387221}{22.243534}{0.302822}%
\vSai{118.196792}{119.433945}{21.595991}{0.083691}%
\vSai{118.277799}{119.464748}{21.383529}{0.718948}%
\vSai{118.950426}{119.726883}{21.172757}{0.717919}%
\vSai{119.623032}{119.986182}{20.963673}{0.716910}%
\vSai{120.295617}{120.242675}{20.756274}{0.715922}%
\vSai{120.968181}{120.496393}{20.550557}{0.714954}%
\vSai{121.640723}{120.747366}{20.346521}{0.714005}%
\vSai{122.313245}{120.995624}{20.144160}{0.117652}%
\vSai{124.784089}{121.885376}{19.547095}{0.229260}%
\vSai{125.003115}{121.962082}{19.351397}{0.709542}%
\vSai{125.675528}{122.197196}{19.157355}{0.708703}%
\vSai{126.347920}{122.429767}{18.964961}{0.707882}%
\vSai{127.020290}{122.659821}{18.774211}{0.707077}%
\vSai{127.692638}{122.887387}{18.585099}{0.706288}%
\vSai{128.364965}{123.112490}{18.397620}{0.705516}%
\vSai{129.037270}{123.335157}{18.211767}{0.025733}%
\vSai{131.448214}{124.114328}{17.663899}{0.288917}%
\vSai{131.726270}{124.201995}{17.484484}{0.701884}%
\vSai{132.398466}{124.412874}{17.306662}{0.701202}%
\vSai{133.070640}{124.621472}{17.130424}{0.700534}%
}}%
{\color{vltRed}\vlB{%
\vSai{133.742792}{124.827812}{16.955765}{0.699880}%
\vSai{134.414922}{125.031921}{16.782674}{0.699239}%
\vSai{135.087030}{125.233821}{16.611146}{0.698611}%
\vSai{135.759117}{125.433536}{16.441172}{0.009733}%
\vSai{138.176729}{126.134482}{15.940490}{0.278691}%
\vSai{138.447248}{126.211021}{15.776649}{0.695662}%
\vSai{139.119227}{126.400163}{15.614319}{0.695109}%
\vSai{139.791185}{126.587259}{15.453492}{0.694567}%
\vSai{140.463121}{126.772331}{15.294160}{0.694036}%
\vSai{141.135036}{126.955400}{15.136313}{0.693516}%
\vSai{141.806930}{127.136488}{14.979941}{0.693007}%
\vSai{142.478803}{127.315617}{14.825037}{0.055412}%
\vSai{144.958641}{127.960416}{14.369032}{0.211734}%
\vSai{145.166085}{128.012961}{14.219901}{0.690616}%
\vSai{145.837853}{128.182607}{14.072190}{0.690168}%
\vSai{146.509601}{128.350417}{13.925890}{0.689729}%
\vSai{147.181328}{128.516412}{13.780990}{0.689299}%
\vSai{147.853035}{128.680610}{13.637480}{0.688878}%
\vSai{148.524722}{128.843033}{13.495352}{0.688465}%
\vSai{149.196388}{129.003697}{13.354594}{0.151111}%
\vSai{151.784434}{129.607035}{12.940449}{0.098798}%
\vSai{151.882854}{129.629160}{12.805077}{0.686530}%
\vSai{152.554421}{129.781319}{12.671027}{0.686167}%
\vSai{153.225968}{129.931832}{12.538288}{0.685812}%
\vSai{153.897496}{130.080716}{12.406850}{0.685464}%
\vSai{154.569005}{130.227989}{12.276704}{0.685123}%
\vSai{155.240494}{130.373669}{12.147839}{0.684790}%
\vSai{155.911964}{130.517773}{12.020246}{0.287315}%
\vSai{158.647974}{131.089021}{11.522386}{0.631874}%
\vSai{159.269034}{131.215239}{11.400999}{0.682932}%
\vSai{159.940392}{131.350237}{11.280824}{0.682645}%
\vSai{160.611732}{131.483774}{11.161849}{0.682363}%
}}%
{\color{vltRed}\vlB{%
\vSai{161.283054}{131.615867}{11.044066}{0.682088}%
\vSai{161.954358}{131.746531}{10.927465}{0.681819}%
\vSai{162.625645}{131.875780}{10.812034}{0.456279}%
\vSai{165.538422}{132.420599}{10.361829}{0.448969}%
\vSai{165.981812}{132.501353}{10.252107}{0.680318}%
\vSai{166.652994}{132.622435}{10.143498}{0.680086}%
\vSai{167.324159}{132.742208}{10.035991}{0.679859}%
\vSai{167.995307}{132.860685}{9.929577}{0.679637}%
\vSai{168.666438}{132.977880}{9.824247}{0.679419}%
\vSai{169.337553}{133.093807}{9.719990}{0.651712}%
\vSai{172.452220}{133.615687}{9.313507}{0.242280}%
\vSai{172.692883}{133.654896}{9.214476}{0.678208}%
\vSai{173.363902}{133.763498}{9.116461}{0.678021}%
\vSai{174.034904}{133.870925}{9.019454}{0.677837}%
\vSai{174.705891}{133.977189}{8.923445}{0.677658}%
\vSai{175.376863}{134.082304}{8.828425}{0.677483}%
\vSai{176.047820}{134.186281}{8.734385}{0.677311}%
\vSai{176.718761}{134.289134}{8.641315}{0.191203}%
\vSai{179.384731}{134.687149}{8.367842}{0.016395}%
\vSai{179.402378}{134.689535}{8.278566}{0.676505}%
\vSai{180.073245}{134.786942}{8.190216}{0.676354}%
\vSai{180.744099}{134.883295}{8.102784}{0.676207}%
\vSai{181.414938}{134.978606}{8.016260}{0.676062}%
\vSai{182.085763}{135.072886}{7.930636}{0.675921}%
\vSai{182.756574}{135.166146}{7.845903}{0.675782}%
\vSai{183.427371}{135.258396}{7.762053}{0.426773}%
\vSai{186.333504}{135.646637}{7.435312}{0.450162}%
\vSai{186.781154}{135.704891}{7.355750}{0.675011}%
\vSai{187.451871}{135.791313}{7.277021}{0.674892}%
\vSai{188.122575}{135.876799}{7.199116}{0.674776}%
\vSai{188.793266}{135.961361}{7.122028}{0.674662}%
\vSai{189.463944}{136.045007}{7.045749}{0.674550}%
}}%
{\color{vltRed}\vlB{%
\vSai{190.134609}{136.127749}{6.970270}{0.674441}%
\vSai{190.805262}{136.209595}{6.895583}{0.001507}%
\vSai{193.292718}{136.505525}{6.676203}{0.195209}%
\vSai{193.487751}{136.528220}{6.604610}{0.673929}%
\vSai{194.158344}{136.605733}{6.533772}{0.673833}%
\vSai{194.828924}{136.682408}{6.463680}{0.673739}%
\vSai{195.499493}{136.758253}{6.394327}{0.673647}%
\vSai{196.170050}{136.833277}{6.325706}{0.673557}%
\vSai{196.840595}{136.907490}{6.257810}{0.673469}%
\vSai{197.511130}{136.980900}{6.190631}{0.262618}%
\vSai{200.262368}{137.273869}{5.928944}{0.603471}%
\vSai{200.863634}{137.336204}{5.865244}{0.672979}%
\vSai{201.534102}{137.404976}{5.802219}{0.672903}%
\vSai{202.204560}{137.473003}{5.739862}{0.672829}%
\vSai{202.875007}{137.540294}{5.678167}{0.672757}%
\vSai{203.545444}{137.606857}{5.617126}{0.672686}%
\vSai{204.215870}{137.672699}{5.556732}{0.532373}%
\vSai{207.238307}{137.960770}{5.321507}{0.330046}%
\vSai{207.567852}{137.991380}{5.264255}{0.672292}%
\vSai{208.238218}{138.053063}{5.207612}{0.672231}%
\vSai{208.908575}{138.114078}{5.151572}{0.672171}%
\vSai{209.578923}{138.174432}{5.096129}{0.672113}%
\vSai{210.249261}{138.234134}{5.041276}{0.672056}%
\vSai{291.293697}{71.000000}{49.780025}{1.010834}%
\vSai{291.961129}{71.771843}{48.388594}{0.982900}%
\vSai{292.629235}{72.506725}{46.972948}{0.956585}%
\vSai{293.298001}{73.206018}{45.535444}{0.931834}%
\vSai{293.967407}{73.871053}{44.078671}{0.617847}%
\vSai{296.330411}{75.964024}{39.621730}{0.391368}%
\vSai{296.650774}{76.213606}{38.117714}{0.829647}%
\vSai{297.322838}{76.725729}{36.610079}{0.813142}%
\vSai{297.995287}{77.210660}{35.102272}{0.797822}%
}}%
{\color{vltRed}\vlB{%
\vSai{298.668059}{77.669438}{33.597760}{0.783631}%
\vSai{299.341092}{78.103067}{32.099986}{0.770514}%
\vSai{300.014321}{78.512517}{30.612330}{0.113876}%
\vSai{302.367356}{79.769075}{26.242136}{0.356632}%
\vSai{302.707857}{79.926766}{24.826209}{0.719183}%
\vSai{303.381072}{80.228727}{23.435127}{0.711403}%
\vSai{304.054097}{80.511659}{22.071211}{0.704335}%
\vSai{304.726877}{80.776319}{20.736536}{0.697933}%
\vSai{305.399363}{81.023437}{19.432925}{0.692150}%
\vSai{306.071507}{81.253718}{18.161943}{0.618365}%
\vSai{309.141770}{82.111822}{13.426947}{0.274370}%
\vSai{309.425841}{82.175532}{12.334054}{0.668141}%
\vSai{310.095245}{82.318255}{11.278214}{0.665572}%
\vSai{310.764122}{82.448423}{10.259453}{0.663325}%
\vSai{311.432463}{82.566565}{9.277642}{0.661371}%
\vSai{312.100261}{82.673191}{8.332508}{0.659683}%
\vSai{312.767515}{82.768790}{7.423653}{0.658237}%
\vSai{313.434225}{82.853838}{6.550571}{0.249299}%
\vSai{316.222262}{83.104914}{3.402862}{0.527110}%
\vSai{316.759802}{83.136201}{2.698257}{0.653444}%
\vSai{317.423383}{83.166963}{2.024889}{0.653127}%
\vSai{318.086480}{83.190040}{1.381863}{0.652910}%
\vSai{318.749103}{83.205786}{0.768268}{0.652778}%
\vSai{319.411269}{83.214538}{0.183184}{0.652723}%
\vSai{320.060903}{83.216625}{-0.374312}{0.652734}%
\vSai{320.705053}{83.212361}{-0.905140}{0.055174}%
\vSai{323.235829}{83.140017}{-2.346690}{0.056887}%
\vSai{323.285683}{83.137688}{-2.779857}{0.653489}%
\vSai{323.931777}{83.105994}{-3.190787}{0.653733}%
\vSai{324.578219}{83.069607}{-3.580316}{0.653996}%
\vSai{325.224995}{83.028766}{-3.949257}{0.654273}%
\vSai{325.872093}{82.983705}{-4.298402}{0.654561}%
}}%
{\color{vltRed}\vlB{%
\vSai{326.519499}{82.934645}{-4.628518}{0.654855}%
\vSai{327.167202}{82.881801}{-4.940353}{0.518206}%
\vSai{330.154365}{82.595096}{-6.018971}{0.260538}%
\vSai{330.409762}{82.567777}{-6.249767}{0.656622}%
\vSai{331.059008}{82.496295}{-6.466269}{0.656899}%
\vSai{331.708475}{82.422316}{-6.669064}{0.657166}%
\vSai{332.358154}{82.345996}{-6.858715}{0.657424}%
\vSai{333.008037}{82.267486}{-7.035766}{0.657672}%
\vSai{333.658113}{82.186928}{-7.200742}{0.657909}%
\vSai{334.308376}{82.104462}{-7.354147}{0.295770}%
\vSai{337.071620}{81.735924}{-7.861481}{0.496907}%
\vSai{337.562218}{81.667958}{-7.963947}{0.659076}%
\vSai{338.213442}{81.576643}{-8.057490}{0.659228}%
\vSai{338.864803}{81.484241}{-8.142493}{0.659367}%
\vSai{339.516295}{81.390851}{-8.219325}{0.659494}%
\vSai{340.167912}{81.296568}{-8.288342}{0.659609}%
\vSai{340.819649}{81.201482}{-8.349886}{0.659713}%
\vSai{341.471499}{81.105680}{-8.404283}{0.046607}%
\vSai{343.988378}{80.730717}{-8.527698}{0.093058}%
\vSai{344.079947}{80.716917}{-8.556550}{0.660067}%
\vSai{344.732296}{80.618709}{-8.579718}{0.660107}%
\vSai{345.384733}{80.520231}{-8.597459}{0.660138}%
\vSai{346.037252}{80.421546}{-8.610025}{0.660160}%
\vSai{346.689850}{80.322714}{-8.617655}{0.660173}%
\vSai{347.342523}{80.223794}{-8.620579}{0.660178}%
\vSai{347.995267}{80.124840}{-8.619018}{0.446121}%
\vSai{350.908992}{79.684153}{-8.572077}{0.354584}%
\vSai{351.259949}{79.631301}{-8.551134}{0.660057}%
\vSai{351.913056}{79.533155}{-8.526869}{0.660015}%
\vSai{352.566214}{79.435293}{-8.499450}{0.659968}%
\vSai{353.219419}{79.337750}{-8.469040}{0.659916}%
\vSai{353.872670}{79.240561}{-8.435794}{0.659859}%
}}%
{\color{vltRed}\vlB{%
\vSai{354.525963}{79.143759}{-8.399862}{0.659798}%
\vSai{355.179297}{79.047375}{-8.361387}{0.185804}%
\vSai{357.839818}{78.659856}{-8.184755}{0.612134}%
\vSai{358.446504}{78.572709}{-8.135541}{0.659355}%
\vSai{359.100039}{78.479400}{-8.084538}{0.659272}%
\vSai{359.753601}{78.386684}{-8.031856}{0.659186}%
\vSai{360.407188}{78.294580}{-7.977599}{0.659098}%
\vSai{361.060799}{78.203106}{-7.921868}{0.659009}%
\vSai{361.714432}{78.112280}{-7.864759}{0.591946}%
\vSai{364.781952}{77.695136}{-7.624349}{0.201707}%
\vSai{364.982879}{77.668374}{-7.561672}{0.658446}%
\vSai{365.636616}{77.581727}{-7.498122}{0.658349}%
\vSai{366.290365}{77.495817}{-7.433770}{0.658252}%
\vSai{366.944127}{77.410652}{-7.368686}{0.658155}%
\vSai{367.597899}{77.326241}{-7.302937}{0.658058}%
\vSai{368.251682}{77.242592}{-7.236587}{0.657961}%
\vSai{368.905473}{77.159711}{-7.169697}{0.349072}%
\vSai{371.737325}{76.809773}{-6.897872}{0.439281}%
\vSai{372.174528}{76.757015}{-6.829113}{0.657384}%
\vSai{372.828354}{76.678847}{-6.760130}{0.657289}%
\vSai{373.482183}{76.601475}{-6.690968}{0.657196}%
\vSai{374.136013}{76.524903}{-6.621670}{0.657103}%
\vSai{374.789846}{76.449130}{-6.552278}{0.657011}%
\vSai{375.443680}{76.374159}{-6.482830}{0.656920}%
\vSai{376.097514}{76.299989}{-6.413364}{0.117815}%
\vSai{378.702810}{76.012288}{-6.205207}{0.008976}%
\vSai{378.712843}{76.011318}{-6.136009}{0.656481}%
\vSai{379.366671}{75.941147}{-6.066957}{0.656396}%
\vSai{380.020497}{75.871773}{-5.998076}{0.656313}%
\vSai{380.674319}{75.803191}{-5.929395}{0.656231}%
\vSai{381.328138}{75.735401}{-5.860938}{0.656150}%
\vSai{381.981954}{75.668398}{-5.792729}{0.656070}%
}}%
{\color{vltRed}\vlB{%
\vSai{382.635764}{75.602181}{-5.724792}{0.553385}%
\vSai{385.678889}{75.304220}{-5.456165}{0.225813}%
\vSai{385.904744}{75.282748}{-5.389883}{0.655618}%
\vSai{386.558523}{75.221164}{-5.323986}{0.655548}%
\vSai{387.212296}{75.160338}{-5.258487}{0.655478}%
\vSai{387.866062}{75.100264}{-5.193402}{0.655410}%
\vSai{388.519821}{75.040937}{-5.128745}{0.655343}%
\vSai{389.173573}{74.982354}{-5.064527}{0.655278}%
\vSai{389.827319}{74.924507}{-5.000760}{0.341511}%
\vSai{392.662493}{74.682083}{-4.750421}{0.433941}%
\vSai{393.095931}{74.646146}{-4.689064}{0.654912}%
\vSai{393.749630}{74.592608}{-4.628215}{0.654855}%
\vSai{394.403320}{74.539768}{-4.567880}{0.654800}%
\vSai{395.057003}{74.487619}{-4.508065}{0.654745}%
\vSai{395.710677}{74.436157}{-4.448777}{0.654692}%
\vSai{396.364342}{74.385374}{-4.390022}{0.654640}%
\vSai{397.017999}{74.335264}{-4.331803}{0.137415}%
\vSai{399.651839}{74.140048}{-4.104373}{0.635049}%
\vSai{400.286152}{74.094596}{-4.048893}{0.654353}%
\vSai{400.939756}{74.048393}{-3.993969}{0.654309}%
\vSai{401.593352}{74.002820}{-3.939602}{0.654266}%
\vSai{402.246938}{73.957868}{-3.885795}{0.654224}%
\vSai{402.900515}{73.913533}{-3.832547}{0.654183}%
\vSai{403.554084}{73.869807}{-3.779860}{0.593618}%
\vSai{406.644617}{73.671108}{-3.574723}{0.176714}%
\vSai{406.821791}{73.660090}{-3.524840}{0.653957}%
\vSai{407.475305}{73.619884}{-3.475515}{0.653922}%
\vSai{408.128811}{73.580242}{-3.426748}{0.653889}%
\vSai{408.782308}{73.541157}{-3.378536}{0.653856}%
\vSai{409.435795}{73.502624}{-3.330880}{0.653824}%
\vSai{410.089274}{73.464636}{-3.283775}{0.653793}%
\vSai{410.742744}{73.427185}{-3.237222}{0.400044}%
}}%
{\color{vltRed}\vlB{%
\vSai{413.641298}{73.267437}{-3.056463}{0.368483}%
\vSai{414.009963}{73.247790}{-3.012625}{0.653623}%
\vSai{414.663381}{73.213438}{-2.969321}{0.653597}%
\vSai{415.316790}{73.179581}{-2.926548}{0.653572}%
\vSai{415.970191}{73.146212}{-2.884304}{0.653548}%
\vSai{416.623583}{73.113326}{-2.842584}{0.653524}%
\vSai{417.276967}{73.080917}{-2.801385}{0.653501}%
\vSai{417.930343}{73.048978}{-2.760704}{0.210153}%
\vSai{420.640034}{72.921431}{-2.603082}{0.557024}%
\vSai{421.197099}{72.896133}{-2.564932}{0.653374}%
\vSai{421.850426}{72.866893}{-2.527276}{0.653355}%
\vSai{422.503745}{72.838083}{-2.490111}{0.653337}%
\vSai{423.157056}{72.809698}{-2.453432}{0.653319}%
\vSai{423.810359}{72.781731}{-2.417234}{0.653301}%
\vSai{424.463655}{72.754177}{-2.381514}{0.653284}%
\vSai{425.116943}{72.727031}{-2.346266}{0.023007}%
\vSai{427.639584}{72.625937}{-2.243320}{0.089968}%
\vSai{427.730022}{72.622416}{-2.209921}{0.653205}%
\vSai{428.383273}{72.597228}{-2.176973}{0.653191}%
\vSai{429.036517}{72.572415}{-2.144472}{0.653177}%
\vSai{429.689754}{72.547974}{-2.112413}{0.653164}%
\vSai{430.342984}{72.523898}{-2.080791}{0.653150}%
\vSai{430.996206}{72.500183}{-2.049602}{0.653138}%
\vSai{431.649422}{72.476824}{-2.018842}{0.491007}%
\vSai{434.640589}{72.374295}{-1.899993}{0.274501}%
\vSai{434.915401}{72.365194}{-1.871307}{0.653068}%
\vSai{435.568577}{72.343869}{-1.843021}{0.653057}%
\vSai{436.221747}{72.322866}{-1.815132}{0.653047}%
\vSai{436.874910}{72.302180}{-1.787635}{0.653037}%
\vSai{437.528067}{72.281809}{-1.760526}{0.653028}%
\vSai{438.181218}{72.261747}{-1.733800}{0.653019}%
\vSai{438.834363}{72.241989}{-1.707453}{0.307243}%
}}%
{\color{vltRed}\vlB{%
\vSai{441.642062}{72.160448}{-1.605762}{0.457720}%
\vSai{442.099998}{72.147622}{-1.581242}{0.652968}%
\vSai{442.753108}{72.129604}{-1.557074}{0.652961}%
\vSai{443.406212}{72.111861}{-1.533254}{0.652953}%
\vSai{444.059311}{72.094390}{-1.509777}{0.652946}%
\vSai{444.712404}{72.077186}{-1.486640}{0.652939}%
\vSai{445.365491}{72.060247}{-1.463839}{0.652933}%
\vSai{446.018574}{72.043567}{-1.441368}{0.124579}%
}}%
{\color{vltTeal}\vlB{%
\vSg{61.000000}{24.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(90.00000,24.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont Arrangement A}}}%
{\color{vltRed}\vlB{%
\vSg{294.000000}{24.000000}{0.000000}{4.500000}%
\vSg{301.000000}{24.000000}{0.000000}{4.500000}%
\vSg{308.000000}{24.000000}{0.000000}{4.500000}%
\vSg{315.000000}{24.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(323.00000,24.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont Arrangement B}}}%
{\color{black}\put(235.00000,5.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $a=N_{BA}/T_A,\quad b=N_{AB}/T_B$; fit motion within the same record}}}%
\end{picture}%


==> vlt-figures/figure-135.tex <==
\begin{picture}(470,392)%
{\color{black!3}\vlB{%
\vRa{128.800000}{82.000000}{287.200000}%
\vRa{128.800000}{82.450000}{287.200000}%
\vRa{128.800000}{82.900000}{287.200000}%
\vRa{128.800000}{83.350000}{287.200000}%
\vRa{128.800000}{83.800000}{287.200000}%
\vRa{128.800000}{84.250000}{287.200000}%
\vRa{128.800000}{84.700000}{287.200000}%
\vRa{128.800000}{85.150000}{287.200000}%
\vRa{128.800000}{85.600000}{287.200000}%
\vRa{128.800000}{86.050000}{287.200000}%
\vRa{128.800000}{86.500000}{287.200000}%
\vRa{128.800000}{86.950000}{287.200000}%
\vRa{128.800000}{87.400000}{287.200000}%
\vRa{128.800000}{87.850000}{287.200000}%
\vRa{128.800000}{88.300000}{287.200000}%
\vRa{128.800000}{88.750000}{287.200000}%
\vRa{128.800000}{89.200000}{287.200000}%
\vRa{128.800000}{89.650000}{287.200000}%
\vRa{128.800000}{90.100000}{287.200000}%
\vRa{128.800000}{90.550000}{287.200000}%
\vRa{128.800000}{91.000000}{287.200000}%
\vRa{128.800000}{91.450000}{287.200000}%
\vRa{128.800000}{91.900000}{287.200000}%
\vRa{128.800000}{92.350000}{287.200000}%
\vRa{128.800000}{92.800000}{287.200000}%
\vRa{128.800000}{93.250000}{287.200000}%
\vRa{128.800000}{93.700000}{287.200000}%
\vRa{128.800000}{94.150000}{287.200000}%
\vRa{128.800000}{94.600000}{287.200000}%
\vRa{128.800000}{95.050000}{287.200000}%
\vRa{128.800000}{95.500000}{287.200000}%
\vRa{128.800000}{95.950000}{287.200000}%
}}%
{\color{black!3}\vlB{%
\vRa{128.800000}{96.400000}{287.200000}%
\vRa{128.800000}{96.850000}{287.200000}%
\vRa{128.800000}{97.300000}{287.200000}%
\vRa{128.800000}{97.750000}{287.200000}%
\vRa{128.800000}{98.200000}{287.200000}%
\vRa{128.800000}{98.650000}{287.200000}%
\vRa{128.800000}{99.100000}{287.200000}%
\vRa{128.800000}{99.550000}{287.200000}%
\vRa{128.800000}{100.000000}{287.200000}%
\vRa{128.800000}{100.450000}{287.200000}%
\vRa{128.800000}{100.900000}{287.200000}%
\vRa{128.800000}{101.350000}{287.200000}%
\vRa{128.800000}{101.800000}{287.200000}%
\vRa{128.800000}{102.250000}{287.200000}%
\vRa{128.800000}{102.700000}{287.200000}%
\vRa{128.800000}{103.150000}{287.200000}%
\vRa{128.800000}{103.600000}{287.200000}%
\vRa{128.800000}{104.050000}{287.200000}%
\vRa{128.800000}{104.500000}{287.200000}%
\vRa{128.800000}{104.950000}{287.200000}%
\vRa{128.800000}{105.400000}{287.200000}%
\vRa{128.800000}{105.850000}{287.200000}%
\vRa{128.800000}{106.300000}{287.200000}%
\vRa{128.800000}{106.750000}{287.200000}%
\vRa{128.800000}{107.200000}{287.200000}%
\vRa{128.800000}{107.650000}{287.200000}%
\vRa{128.800000}{108.100000}{287.200000}%
\vRa{128.800000}{108.550000}{287.200000}%
\vRa{128.800000}{109.000000}{287.200000}%
\vRa{128.800000}{109.450000}{287.200000}%
\vRa{128.800000}{109.900000}{287.200000}%
\vRa{128.800000}{110.350000}{287.200000}%
}}%
{\color{black!3}\vlB{%
\vRa{128.800000}{110.800000}{287.200000}%
\vRa{128.800000}{111.250000}{287.200000}%
\vRa{128.800000}{111.700000}{287.200000}%
\vRa{128.800000}{112.150000}{287.200000}%
\vRa{128.800000}{112.600000}{287.200000}%
\vRa{128.800000}{113.050000}{287.200000}%
\vRa{128.800000}{113.500000}{287.200000}%
\vRa{128.800000}{113.950000}{287.200000}%
\vRa{128.800000}{114.400000}{287.200000}%
\vRa{128.800000}{114.850000}{287.200000}%
\vRa{128.800000}{115.300000}{287.200000}%
\vRa{128.800000}{115.750000}{287.200000}%
\vRa{128.800000}{116.200000}{287.200000}%
\vRa{128.800000}{116.650000}{287.200000}%
\vRa{128.800000}{117.100000}{287.200000}%
\vRa{128.800000}{117.550000}{287.200000}%
\vRa{128.800000}{118.000000}{287.200000}%
\vRa{128.800000}{118.450000}{287.200000}%
\vRa{128.800000}{118.900000}{287.200000}%
\vRa{128.800000}{119.350000}{287.200000}%
\vRa{128.800000}{119.800000}{287.200000}%
\vRa{128.800000}{120.250000}{287.200000}%
\vRa{128.800000}{120.700000}{287.200000}%
\vRa{128.800000}{121.150000}{287.200000}%
\vRa{128.800000}{121.600000}{287.200000}%
\vRa{128.800000}{122.050000}{287.200000}%
\vRa{128.800000}{122.500000}{287.200000}%
\vRa{128.800000}{122.950000}{287.200000}%
\vRa{128.800000}{123.400000}{287.200000}%
\vRa{128.800000}{123.850000}{287.200000}%
\vRa{128.800000}{124.300000}{287.200000}%
\vRa{128.800000}{124.750000}{287.200000}%
}}%
{\color{black!3}\vlB{%
\vRa{128.800000}{125.200000}{287.200000}%
\vRa{128.800000}{125.650000}{287.200000}%
\vRa{128.800000}{126.100000}{287.200000}%
\vRa{128.800000}{126.550000}{287.200000}%
\vRa{128.800000}{127.000000}{287.200000}%
\vRa{128.800000}{127.450000}{287.200000}%
\vRa{128.800000}{127.900000}{287.200000}%
\vRa{128.800000}{128.350000}{287.200000}%
\vRa{128.800000}{128.800000}{287.200000}%
\vRa{128.800000}{129.250000}{287.200000}%
\vRa{128.800000}{129.700000}{287.200000}%
\vRa{128.800000}{130.150000}{287.200000}%
\vRa{128.800000}{130.600000}{287.200000}%
\vRa{128.800000}{131.050000}{287.200000}%
\vRa{128.800000}{131.500000}{287.200000}%
\vRa{128.800000}{131.950000}{287.200000}%
\vRa{128.800000}{132.400000}{287.200000}%
\vRa{128.800000}{132.850000}{287.200000}%
\vRa{128.800000}{133.300000}{287.200000}%
\vRa{128.800000}{133.750000}{287.200000}%
\vRa{128.800000}{134.200000}{287.200000}%
\vRa{128.800000}{134.650000}{287.200000}%
\vRa{128.800000}{135.100000}{287.200000}%
\vRa{128.800000}{135.550000}{287.200000}%
\vRa{128.800000}{136.000000}{287.200000}%
\vRa{128.800000}{136.450000}{287.200000}%
\vRa{128.800000}{136.900000}{287.200000}%
\vRa{128.800000}{137.350000}{287.200000}%
\vRa{128.800000}{137.800000}{287.200000}%
\vRa{128.800000}{138.250000}{287.200000}%
\vRa{128.800000}{138.700000}{287.200000}%
\vRa{128.800000}{139.150000}{287.200000}%
}}%
{\color{black!3}\vlB{%
\vRa{128.800000}{139.600000}{287.200000}%
\vRa{128.800000}{140.050000}{287.200000}%
\vRa{128.800000}{140.500000}{287.200000}%
\vRa{128.800000}{140.950000}{287.200000}%
\vRa{128.800000}{141.400000}{287.200000}%
\vRa{128.800000}{141.850000}{287.200000}%
\vRa{128.800000}{142.300000}{287.200000}%
\vRa{128.800000}{142.750000}{287.200000}%
\vRa{128.800000}{143.200000}{287.200000}%
\vRa{128.800000}{143.650000}{287.200000}%
\vRa{128.800000}{144.100000}{287.200000}%
\vRa{128.800000}{144.550000}{287.200000}%
\vRa{128.800000}{145.000000}{287.200000}%
\vRa{128.800000}{145.450000}{287.200000}%
\vRa{128.800000}{145.900000}{287.200000}%
\vRa{128.800000}{146.350000}{287.200000}%
\vRa{128.800000}{146.800000}{287.200000}%
\vRa{128.800000}{147.250000}{287.200000}%
\vRa{128.800000}{147.700000}{287.200000}%
\vRa{128.800000}{148.150000}{287.200000}%
\vRa{128.800000}{148.600000}{287.200000}%
\vRa{128.800000}{149.050000}{287.200000}%
\vRa{128.800000}{149.500000}{287.200000}%
\vRa{128.800000}{149.950000}{287.200000}%
\vRa{128.800000}{150.400000}{287.200000}%
\vRa{128.800000}{150.850000}{287.200000}%
\vRa{128.800000}{151.300000}{287.200000}%
\vRa{128.800000}{151.750000}{287.200000}%
\vRa{128.800000}{152.200000}{287.200000}%
\vRa{128.800000}{152.650000}{287.200000}%
\vRa{128.800000}{153.100000}{287.200000}%
\vRa{128.800000}{153.550000}{287.200000}%
}}%
{\color{black!3}\vlB{%
\vRa{128.800000}{154.000000}{287.200000}%
\vRa{128.800000}{154.450000}{287.200000}%
\vRa{128.800000}{154.900000}{287.200000}%
\vRa{128.800000}{155.350000}{287.200000}%
\vRa{128.800000}{155.800000}{287.200000}%
\vRa{128.800000}{156.250000}{287.200000}%
\vRa{128.800000}{156.700000}{287.200000}%
\vRa{128.800000}{157.150000}{287.200000}%
\vRa{128.800000}{157.600000}{287.200000}%
\vRa{128.800000}{158.050000}{287.200000}%
\vRa{128.800000}{158.500000}{287.200000}%
\vRa{128.800000}{158.950000}{287.200000}%
\vRa{128.800000}{159.400000}{287.200000}%
\vRa{128.800000}{159.850000}{287.200000}%
\vRa{128.800000}{160.300000}{287.200000}%
\vRa{128.800000}{160.750000}{287.200000}%
\vRa{128.800000}{161.200000}{287.200000}%
\vRa{128.800000}{161.650000}{287.200000}%
\vRa{128.800000}{162.100000}{287.200000}%
\vRa{128.800000}{162.550000}{287.200000}%
\vRa{128.800000}{163.000000}{287.200000}%
\vRa{128.800000}{163.450000}{287.200000}%
\vRa{128.800000}{163.900000}{287.200000}%
\vRa{128.800000}{164.350000}{287.200000}%
\vRa{128.800000}{164.800000}{287.200000}%
\vRa{128.800000}{165.250000}{287.200000}%
\vRa{128.800000}{165.700000}{287.200000}%
\vRa{128.800000}{166.150000}{287.200000}%
\vRa{128.800000}{166.600000}{287.200000}%
\vRa{128.800000}{167.050000}{287.200000}%
\vRa{128.800000}{167.500000}{287.200000}%
\vRa{128.800000}{167.950000}{287.200000}%
}}%
{\color{black!3}\vlB{%
\vRa{128.800000}{168.400000}{287.200000}%
\vRa{128.800000}{168.850000}{287.200000}%
\vRa{128.800000}{169.300000}{287.200000}%
\vRa{128.800000}{169.750000}{287.200000}%
\vRa{128.800000}{170.200000}{287.200000}%
\vRa{128.800000}{170.650000}{287.200000}%
\vRa{128.800000}{171.100000}{287.200000}%
\vRa{128.800000}{171.550000}{287.200000}%
\vRa{128.800000}{172.000000}{287.200000}%
\vRa{128.800000}{172.450000}{287.200000}%
\vRa{128.800000}{172.900000}{287.200000}%
\vRa{128.800000}{173.350000}{287.200000}%
\vRa{128.800000}{173.800000}{287.200000}%
\vRa{128.800000}{174.250000}{287.200000}%
\vRa{128.800000}{174.700000}{287.200000}%
\vRa{128.800000}{175.150000}{287.200000}%
\vRa{128.800000}{175.600000}{287.200000}%
\vRa{128.800000}{176.050000}{287.200000}%
\vRa{128.800000}{176.500000}{287.200000}%
\vRa{128.800000}{176.950000}{287.200000}%
\vRa{128.800000}{177.400000}{287.200000}%
\vRa{128.800000}{177.850000}{287.200000}%
\vRa{128.800000}{178.300000}{287.200000}%
\vRa{128.800000}{178.750000}{287.200000}%
\vRa{128.800000}{179.200000}{287.200000}%
\vRa{128.800000}{179.650000}{287.200000}%
\vRa{128.800000}{180.100000}{287.200000}%
\vRa{128.800000}{180.550000}{287.200000}%
\vRa{128.800000}{181.000000}{287.200000}%
\vRa{128.800000}{181.450000}{287.200000}%
\vRa{128.800000}{181.900000}{287.200000}%
\vRa{128.800000}{182.350000}{287.200000}%
}}%
{\color{black!3}\vlB{%
\vRa{128.800000}{182.800000}{287.200000}%
\vRa{128.800000}{183.250000}{287.200000}%
\vRa{128.800000}{183.700000}{287.200000}%
\vRa{128.800000}{184.150000}{287.200000}%
\vRa{128.800000}{184.600000}{287.200000}%
\vRa{128.800000}{185.050000}{287.200000}%
\vRa{128.800000}{185.500000}{287.200000}%
}}%
{\color{black}\put(235.00000,377.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} A pulse and a registered change of stiffness}}}%
{\color{black}\put(115.00000,345.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Episode $-$: weak pair}}}%
{\color{vltBlue!31}\vlB{%
\vRa{66.967636}{298.618232}{2.242963}%
\vRa{68.919023}{299.068232}{6.728889}%
\vRa{70.870409}{299.518232}{6.484870}%
\vRa{72.821795}{299.968232}{3.502833}%
\vRa{74.773182}{300.418232}{0.520796}%
}}%
{\color{vltBlue!20}\vlB{%
\vRa{65.876766}{298.618232}{0.067217}%
\vRa{65.646411}{299.068232}{0.201650}%
\vRa{65.416056}{299.518232}{0.336083}%
\vRa{65.185701}{299.968232}{0.470516}%
\vRa{64.955346}{300.418232}{0.604949}%
\vRa{64.724991}{300.868232}{0.739382}%
\vRa{64.494636}{301.318232}{0.873815}%
\vRa{64.264281}{301.768232}{1.008249}%
\vRa{64.033926}{302.218232}{1.142682}%
\vRa{63.803571}{302.668232}{1.277115}%
\vRa{63.573216}{303.118232}{1.411548}%
\vRa{63.342861}{303.568232}{1.545981}%
\vRa{63.112506}{304.018232}{1.680414}%
\vRa{62.882151}{304.468232}{1.814847}%
\vRa{62.651796}{304.918232}{1.949281}%
\vRa{62.421441}{305.368232}{2.083714}%
\vRa{62.191086}{305.818232}{2.218147}%
\vRa{61.960731}{306.268232}{2.352580}%
\vRa{61.730376}{306.718232}{2.487013}%
\vRa{61.500021}{307.168232}{2.139734}%
\vRa{61.269666}{307.618232}{1.709558}%
\vRa{61.039311}{308.068232}{1.279382}%
\vRa{60.808956}{308.518232}{0.849207}%
\vRa{60.578601}{308.968232}{0.419031}%
}}%
{\color{vltBlue!29}\vlB{%
\vRa{77.492731}{299.458217}{0.657689}%
\vRa{76.462081}{299.908217}{1.973066}%
\vRa{75.431431}{300.358217}{3.288444}%
\vRa{75.461425}{300.808217}{3.543177}%
\vRa{75.963518}{301.258217}{3.325810}%
\vRa{76.465612}{301.708217}{3.108444}%
\vRa{76.967706}{302.158217}{2.891077}%
\vRa{77.469799}{302.608217}{2.673710}%
\vRa{77.971893}{303.058217}{2.456344}%
\vRa{78.473987}{303.508217}{2.238977}%
\vRa{78.976081}{303.958217}{2.021611}%
\vRa{79.478174}{304.408217}{1.804244}%
\vRa{79.980268}{304.858217}{1.586877}%
\vRa{80.482362}{305.308217}{1.369511}%
\vRa{80.984455}{305.758217}{1.152144}%
\vRa{81.486549}{306.208217}{0.934778}%
\vRa{81.988643}{306.658217}{0.717411}%
\vRa{82.490736}{307.108217}{0.500044}%
\vRa{82.992830}{307.558217}{0.282678}%
\vRa{83.494924}{308.008217}{0.065311}%
}}%
{\color{vltBlue!12}\vlB{%
\vRa{63.873041}{307.009301}{0.365162}%
\vRa{63.212510}{307.459301}{1.095486}%
\vRa{62.551979}{307.909301}{1.825809}%
\vRa{61.891448}{308.359301}{2.556133}%
\vRa{61.230918}{308.809301}{3.286457}%
\vRa{60.570387}{309.259301}{4.016781}%
\vRa{60.545759}{309.709301}{4.111202}%
\vRa{60.830486}{310.159301}{3.896268}%
\vRa{61.115213}{310.609301}{3.681334}%
\vRa{61.399940}{311.059301}{3.466400}%
\vRa{61.684667}{311.509301}{3.251466}%
\vRa{61.969394}{311.959301}{3.036532}%
\vRa{62.254121}{312.409301}{2.821598}%
\vRa{62.538848}{312.859301}{2.606664}%
\vRa{62.823575}{313.309301}{2.391730}%
\vRa{63.108302}{313.759301}{2.176795}%
\vRa{63.393030}{314.209301}{1.961861}%
\vRa{63.677757}{314.659301}{1.746927}%
\vRa{63.962484}{315.109301}{1.531993}%
\vRa{64.247211}{315.559301}{1.317059}%
\vRa{64.531938}{316.009301}{1.102125}%
\vRa{64.816665}{316.459301}{0.887191}%
\vRa{65.101392}{316.909301}{0.672257}%
\vRa{65.386119}{317.359301}{0.457323}%
\vRa{65.670846}{317.809301}{0.242389}%
\vRa{65.955573}{318.259301}{0.027455}%
}}%
{\color{vltBlue!15}\vlB{%
\vRa{83.234445}{308.368427}{0.296163}%
\vRa{82.411763}{308.818427}{0.888490}%
\vRa{81.589082}{309.268427}{1.480817}%
\vRa{80.766400}{309.718427}{2.073143}%
\vRa{79.943718}{310.168427}{2.665470}%
\vRa{79.121037}{310.618427}{3.257796}%
\vRa{78.298355}{311.068427}{3.850123}%
\vRa{77.475674}{311.518427}{4.442450}%
\vRa{76.652992}{311.968427}{5.034776}%
\vRa{75.830310}{312.418427}{5.627103}%
\vRa{75.140508}{312.868427}{6.086550}%
\vRa{75.345713}{313.318427}{5.650991}%
\vRa{75.550918}{313.768427}{5.215431}%
\vRa{75.756122}{314.218427}{4.779871}%
\vRa{75.961327}{314.668427}{4.344312}%
\vRa{76.166531}{315.118427}{3.908752}%
\vRa{76.371736}{315.568427}{3.473192}%
\vRa{76.576941}{316.018427}{3.037633}%
\vRa{76.782145}{316.468427}{2.602073}%
\vRa{76.987350}{316.918427}{2.166514}%
\vRa{77.192555}{317.368427}{1.730954}%
\vRa{77.397759}{317.818427}{1.295394}%
\vRa{77.602964}{318.268427}{0.859835}%
\vRa{77.808168}{318.718427}{0.424275}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{74.741249}{313.035253}{0.475334}%
\vRa{73.995785}{313.485253}{1.426002}%
\vRa{73.250322}{313.935253}{2.376670}%
\vRa{72.504858}{314.385253}{3.327339}%
\vRa{71.759395}{314.835253}{4.278007}%
\vRa{71.013931}{315.285253}{5.228675}%
\vRa{70.268468}{315.735253}{6.179343}%
\vRa{69.523004}{316.185253}{7.130011}%
\vRa{68.777541}{316.635253}{8.080679}%
\vRa{68.032077}{317.085253}{9.031347}%
\vRa{67.286613}{317.535253}{9.982016}%
\vRa{66.541150}{317.985253}{10.932684}%
\vRa{67.686684}{318.435253}{9.992354}%
\vRa{74.123996}{318.885253}{3.760247}%
}}%
{\color{vltBlue!21}\vlB{%
\vRa{65.943982}{298.618232}{1.023654}%
\vRa{65.848061}{299.068232}{3.070962}%
\vRa{65.752139}{299.518232}{5.118270}%
\vRa{65.656217}{299.968232}{7.165578}%
\vRa{65.560295}{300.418232}{9.212887}%
\vRa{65.464373}{300.868232}{9.005099}%
\vRa{65.368451}{301.318232}{8.320135}%
\vRa{65.272530}{301.768232}{7.635171}%
\vRa{65.176608}{302.218232}{6.950207}%
\vRa{65.080686}{302.668232}{6.265243}%
\vRa{64.984764}{303.118232}{5.580279}%
\vRa{64.888842}{303.568232}{4.895315}%
\vRa{64.792920}{304.018232}{4.210351}%
\vRa{64.696999}{304.468232}{3.525387}%
\vRa{64.601077}{304.918232}{2.840423}%
\vRa{64.505155}{305.368232}{2.155459}%
\vRa{64.409233}{305.818232}{1.470495}%
\vRa{64.313311}{306.268232}{0.785531}%
\vRa{64.217389}{306.718232}{0.100567}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{75.113981}{300.721822}{0.251047}%
\vRa{75.113981}{301.171822}{0.753141}%
\vRa{75.113981}{301.621822}{1.255234}%
\vRa{75.113981}{302.071822}{1.757328}%
\vRa{75.113981}{302.521822}{2.259422}%
\vRa{75.113981}{302.971822}{2.761515}%
\vRa{75.113981}{303.421822}{3.263609}%
\vRa{75.113981}{303.871822}{3.765703}%
\vRa{75.113981}{304.321822}{4.267796}%
\vRa{75.113981}{304.771822}{4.769890}%
\vRa{75.113981}{305.221822}{5.271984}%
\vRa{75.113981}{305.671822}{5.774078}%
\vRa{75.113981}{306.121822}{6.276171}%
\vRa{75.113981}{306.571822}{6.778265}%
\vRa{75.113981}{307.021822}{7.280359}%
\vRa{75.113981}{307.471822}{7.782452}%
\vRa{75.113981}{307.921822}{8.284546}%
\vRa{75.113981}{308.371822}{8.114258}%
\vRa{75.113981}{308.821822}{7.291576}%
\vRa{75.113981}{309.271822}{6.468895}%
\vRa{75.113981}{309.721822}{5.646213}%
\vRa{75.113981}{310.171822}{4.823532}%
\vRa{75.113981}{310.621822}{4.000850}%
\vRa{75.113981}{311.071822}{3.178168}%
\vRa{75.113981}{311.521822}{2.355487}%
\vRa{75.113981}{311.971822}{1.532805}%
\vRa{75.113981}{312.421822}{0.710123}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{64.238202}{307.009301}{0.372492}%
\vRa{64.307995}{307.459301}{1.117475}%
\vRa{64.377789}{307.909301}{1.862458}%
\vRa{64.447582}{308.359301}{2.607442}%
\vRa{64.517375}{308.809301}{3.352425}%
\vRa{64.587168}{309.259301}{4.097409}%
\vRa{64.656961}{309.709301}{4.842392}%
\vRa{64.726754}{310.159301}{5.587375}%
\vRa{64.796547}{310.609301}{6.332359}%
\vRa{64.866340}{311.059301}{7.077342}%
\vRa{64.936133}{311.509301}{7.822325}%
\vRa{65.005926}{311.959301}{8.567309}%
\vRa{65.075719}{312.409301}{9.312292}%
\vRa{65.145512}{312.859301}{9.887216}%
\vRa{65.215305}{313.309301}{9.071960}%
\vRa{65.285098}{313.759301}{8.256703}%
\vRa{65.354891}{314.209301}{7.441447}%
\vRa{65.424684}{314.659301}{6.626190}%
\vRa{65.494477}{315.109301}{5.810934}%
\vRa{65.564270}{315.559301}{4.995677}%
\vRa{65.634063}{316.009301}{4.180421}%
\vRa{65.703856}{316.459301}{3.365164}%
\vRa{65.773649}{316.909301}{2.549907}%
\vRa{65.843442}{317.359301}{1.734651}%
\vRa{65.913235}{317.809301}{0.919394}%
\vRa{65.983028}{318.259301}{0.104138}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{74.723538}{300.721822}{0.390443}%
\vRa{73.942652}{301.171822}{1.171329}%
\vRa{73.161766}{301.621822}{1.952215}%
\vRa{72.380880}{302.071822}{2.733100}%
\vRa{71.599994}{302.521822}{3.513986}%
\vRa{70.819109}{302.971822}{4.294872}%
\vRa{70.038223}{303.421822}{5.075758}%
\vRa{69.257337}{303.871822}{5.856644}%
\vRa{68.476451}{304.321822}{6.637529}%
\vRa{67.695565}{304.771822}{7.418415}%
\vRa{66.914680}{305.221822}{8.199301}%
\vRa{66.133794}{305.671822}{8.980187}%
\vRa{65.352908}{306.121822}{9.761073}%
\vRa{64.572022}{306.571822}{10.541958}%
\vRa{64.633364}{307.021822}{10.480617}%
\vRa{65.448140}{307.471822}{9.665840}%
\vRa{66.262917}{307.921822}{8.851064}%
\vRa{67.077693}{308.371822}{8.036288}%
\vRa{67.892469}{308.821822}{7.221511}%
\vRa{68.707246}{309.271822}{6.406735}%
\vRa{69.522022}{309.721822}{5.591958}%
\vRa{70.336799}{310.171822}{4.777182}%
\vRa{71.151575}{310.621822}{3.962405}%
\vRa{71.966351}{311.071822}{3.147629}%
\vRa{72.781128}{311.521822}{2.332853}%
\vRa{73.595904}{311.971822}{1.518076}%
\vRa{74.410681}{312.421822}{0.703300}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{77.733415}{299.458217}{57.677363}{10.543994}%
\vSd{74.897069}{300.721822}{41.868190}{11.456975}%
\vSd{63.885447}{298.618232}{102.033056}{8.579585}%
\vSd{74.818275}{313.035253}{65.486526}{6.975237}%
\vSd{65.969280}{298.618232}{3.998754}{12.045437}%
\vSd{60.079573}{318.541783}{-122.322637}{10.543994}%
\vSd{65.918913}{300.721822}{-167.014302}{9.361445}%
\vSd{65.969280}{318.541783}{3.998754}{12.045437}%
\vSd{63.882146}{318.541783}{-98.816083}{11.670362}%
\vSd{64.046180}{313.035253}{-151.088184}{12.464145}%
\vSd{60.171230}{309.631573}{-34.265443}{4.657447}%
\vSd{60.064916}{298.618232}{117.107905}{12.372456}%
\vSd{74.983935}{300.721822}{-23.586923}{3.157906}%
\vSd{77.718758}{319.381768}{-62.892095}{12.372456}%
\vSd{74.788981}{300.721822}{90.000000}{12.313432}%
\vSd{64.041034}{300.721822}{150.046501}{12.592665}%
\vSd{65.823986}{313.035253}{148.882666}{10.655207}%
\vSd{74.958016}{313.035253}{-28.678293}{9.724761}%
}}%
{\color{black}\vlB{%
\vSk{59.998154}{309.631573}{-62.892095}{12.372456}%
\vSk{65.964049}{298.618232}{3.998754}{12.045437}%
\vSk{77.670036}{299.458217}{57.677363}{10.543994}%
\vSk{77.651997}{308.368427}{117.107905}{12.372456}%
\vSk{65.964049}{319.381768}{-176.001246}{12.045437}%
\vSk{60.016194}{318.541783}{-122.322637}{10.543994}%
}}%
{\color{black}\put(72.00000,286.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $1$}}}%
{\color{vltTeal!31}\vlB{%
\vRa{152.967636}{298.618232}{2.242963}%
\vRa{154.919023}{299.068232}{6.728889}%
\vRa{156.870409}{299.518232}{6.484870}%
\vRa{158.821795}{299.968232}{3.502833}%
\vRa{160.773182}{300.418232}{0.520796}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{151.876766}{298.618232}{0.067217}%
\vRa{151.646411}{299.068232}{0.201650}%
\vRa{151.416056}{299.518232}{0.336083}%
\vRa{151.185701}{299.968232}{0.470516}%
\vRa{150.955346}{300.418232}{0.604949}%
\vRa{150.724991}{300.868232}{0.739382}%
\vRa{150.494636}{301.318232}{0.873815}%
\vRa{150.264281}{301.768232}{1.008249}%
\vRa{150.033926}{302.218232}{1.142682}%
\vRa{149.803571}{302.668232}{1.277115}%
\vRa{149.573216}{303.118232}{1.411548}%
\vRa{149.342861}{303.568232}{1.545981}%
\vRa{149.112506}{304.018232}{1.680414}%
\vRa{148.882151}{304.468232}{1.814847}%
\vRa{148.651796}{304.918232}{1.949281}%
\vRa{148.421441}{305.368232}{2.083714}%
\vRa{148.191086}{305.818232}{2.218147}%
\vRa{147.960731}{306.268232}{2.352580}%
\vRa{147.730376}{306.718232}{2.487013}%
\vRa{147.500021}{307.168232}{2.139734}%
\vRa{147.269666}{307.618232}{1.709558}%
\vRa{147.039311}{308.068232}{1.279382}%
\vRa{146.808956}{308.518232}{0.849207}%
\vRa{146.578601}{308.968232}{0.419031}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{163.492731}{299.458217}{0.657689}%
\vRa{162.462081}{299.908217}{1.973066}%
\vRa{161.431431}{300.358217}{3.288444}%
\vRa{161.461425}{300.808217}{3.543177}%
\vRa{161.963518}{301.258217}{3.325810}%
\vRa{162.465612}{301.708217}{3.108444}%
\vRa{162.967706}{302.158217}{2.891077}%
\vRa{163.469799}{302.608217}{2.673710}%
\vRa{163.971893}{303.058217}{2.456344}%
\vRa{164.473987}{303.508217}{2.238977}%
\vRa{164.976081}{303.958217}{2.021611}%
\vRa{165.478174}{304.408217}{1.804244}%
\vRa{165.980268}{304.858217}{1.586877}%
\vRa{166.482362}{305.308217}{1.369511}%
\vRa{166.984455}{305.758217}{1.152144}%
\vRa{167.486549}{306.208217}{0.934778}%
\vRa{167.988643}{306.658217}{0.717411}%
\vRa{168.490736}{307.108217}{0.500044}%
\vRa{168.992830}{307.558217}{0.282678}%
\vRa{169.494924}{308.008217}{0.065311}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{149.873041}{307.009301}{0.365162}%
\vRa{149.212510}{307.459301}{1.095486}%
\vRa{148.551979}{307.909301}{1.825809}%
\vRa{147.891448}{308.359301}{2.556133}%
\vRa{147.230918}{308.809301}{3.286457}%
\vRa{146.570387}{309.259301}{4.016781}%
\vRa{146.545759}{309.709301}{4.111202}%
\vRa{146.830486}{310.159301}{3.896268}%
\vRa{147.115213}{310.609301}{3.681334}%
\vRa{147.399940}{311.059301}{3.466400}%
\vRa{147.684667}{311.509301}{3.251466}%
\vRa{147.969394}{311.959301}{3.036532}%
\vRa{148.254121}{312.409301}{2.821598}%
\vRa{148.538848}{312.859301}{2.606664}%
\vRa{148.823575}{313.309301}{2.391730}%
\vRa{149.108302}{313.759301}{2.176795}%
\vRa{149.393030}{314.209301}{1.961861}%
\vRa{149.677757}{314.659301}{1.746927}%
\vRa{149.962484}{315.109301}{1.531993}%
\vRa{150.247211}{315.559301}{1.317059}%
\vRa{150.531938}{316.009301}{1.102125}%
\vRa{150.816665}{316.459301}{0.887191}%
\vRa{151.101392}{316.909301}{0.672257}%
\vRa{151.386119}{317.359301}{0.457323}%
\vRa{151.670846}{317.809301}{0.242389}%
\vRa{151.955573}{318.259301}{0.027455}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{169.234445}{308.368427}{0.296163}%
\vRa{168.411763}{308.818427}{0.888490}%
\vRa{167.589082}{309.268427}{1.480817}%
\vRa{166.766400}{309.718427}{2.073143}%
\vRa{165.943718}{310.168427}{2.665470}%
\vRa{165.121037}{310.618427}{3.257796}%
\vRa{164.298355}{311.068427}{3.850123}%
\vRa{163.475674}{311.518427}{4.442450}%
\vRa{162.652992}{311.968427}{5.034776}%
\vRa{161.830310}{312.418427}{5.627103}%
\vRa{161.140508}{312.868427}{6.086550}%
\vRa{161.345713}{313.318427}{5.650991}%
\vRa{161.550918}{313.768427}{5.215431}%
\vRa{161.756122}{314.218427}{4.779871}%
\vRa{161.961327}{314.668427}{4.344312}%
\vRa{162.166531}{315.118427}{3.908752}%
\vRa{162.371736}{315.568427}{3.473192}%
\vRa{162.576941}{316.018427}{3.037633}%
\vRa{162.782145}{316.468427}{2.602073}%
\vRa{162.987350}{316.918427}{2.166514}%
\vRa{163.192555}{317.368427}{1.730954}%
\vRa{163.397759}{317.818427}{1.295394}%
\vRa{163.602964}{318.268427}{0.859835}%
\vRa{163.808168}{318.718427}{0.424275}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{160.741249}{313.035253}{0.475334}%
\vRa{159.995785}{313.485253}{1.426002}%
\vRa{159.250322}{313.935253}{2.376670}%
\vRa{158.504858}{314.385253}{3.327339}%
\vRa{157.759395}{314.835253}{4.278007}%
\vRa{157.013931}{315.285253}{5.228675}%
\vRa{156.268468}{315.735253}{6.179343}%
\vRa{155.523004}{316.185253}{7.130011}%
\vRa{154.777541}{316.635253}{8.080679}%
\vRa{154.032077}{317.085253}{9.031347}%
\vRa{153.286613}{317.535253}{9.982016}%
\vRa{152.541150}{317.985253}{10.932684}%
\vRa{153.686684}{318.435253}{9.992354}%
\vRa{160.123996}{318.885253}{3.760247}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{151.943982}{298.618232}{1.023654}%
\vRa{151.848061}{299.068232}{3.070962}%
\vRa{151.752139}{299.518232}{5.118270}%
\vRa{151.656217}{299.968232}{7.165578}%
\vRa{151.560295}{300.418232}{9.212887}%
\vRa{151.464373}{300.868232}{9.005099}%
\vRa{151.368451}{301.318232}{8.320135}%
\vRa{151.272530}{301.768232}{7.635171}%
\vRa{151.176608}{302.218232}{6.950207}%
\vRa{151.080686}{302.668232}{6.265243}%
\vRa{150.984764}{303.118232}{5.580279}%
\vRa{150.888842}{303.568232}{4.895315}%
\vRa{150.792920}{304.018232}{4.210351}%
\vRa{150.696999}{304.468232}{3.525387}%
\vRa{150.601077}{304.918232}{2.840423}%
\vRa{150.505155}{305.368232}{2.155459}%
\vRa{150.409233}{305.818232}{1.470495}%
\vRa{150.313311}{306.268232}{0.785531}%
\vRa{150.217389}{306.718232}{0.100567}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{161.113981}{300.721822}{0.251047}%
\vRa{161.113981}{301.171822}{0.753141}%
\vRa{161.113981}{301.621822}{1.255234}%
\vRa{161.113981}{302.071822}{1.757328}%
\vRa{161.113981}{302.521822}{2.259422}%
\vRa{161.113981}{302.971822}{2.761515}%
\vRa{161.113981}{303.421822}{3.263609}%
\vRa{161.113981}{303.871822}{3.765703}%
\vRa{161.113981}{304.321822}{4.267796}%
\vRa{161.113981}{304.771822}{4.769890}%
\vRa{161.113981}{305.221822}{5.271984}%
\vRa{161.113981}{305.671822}{5.774078}%
\vRa{161.113981}{306.121822}{6.276171}%
\vRa{161.113981}{306.571822}{6.778265}%
\vRa{161.113981}{307.021822}{7.280359}%
\vRa{161.113981}{307.471822}{7.782452}%
\vRa{161.113981}{307.921822}{8.284546}%
\vRa{161.113981}{308.371822}{8.114258}%
\vRa{161.113981}{308.821822}{7.291576}%
\vRa{161.113981}{309.271822}{6.468895}%
\vRa{161.113981}{309.721822}{5.646213}%
\vRa{161.113981}{310.171822}{4.823532}%
\vRa{161.113981}{310.621822}{4.000850}%
\vRa{161.113981}{311.071822}{3.178168}%
\vRa{161.113981}{311.521822}{2.355487}%
\vRa{161.113981}{311.971822}{1.532805}%
\vRa{161.113981}{312.421822}{0.710123}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{150.238202}{307.009301}{0.372492}%
\vRa{150.307995}{307.459301}{1.117475}%
\vRa{150.377789}{307.909301}{1.862458}%
\vRa{150.447582}{308.359301}{2.607442}%
\vRa{150.517375}{308.809301}{3.352425}%
\vRa{150.587168}{309.259301}{4.097409}%
\vRa{150.656961}{309.709301}{4.842392}%
\vRa{150.726754}{310.159301}{5.587375}%
\vRa{150.796547}{310.609301}{6.332359}%
\vRa{150.866340}{311.059301}{7.077342}%
\vRa{150.936133}{311.509301}{7.822325}%
\vRa{151.005926}{311.959301}{8.567309}%
\vRa{151.075719}{312.409301}{9.312292}%
\vRa{151.145512}{312.859301}{9.887216}%
\vRa{151.215305}{313.309301}{9.071960}%
\vRa{151.285098}{313.759301}{8.256703}%
\vRa{151.354891}{314.209301}{7.441447}%
\vRa{151.424684}{314.659301}{6.626190}%
\vRa{151.494477}{315.109301}{5.810934}%
\vRa{151.564270}{315.559301}{4.995677}%
\vRa{151.634063}{316.009301}{4.180421}%
\vRa{151.703856}{316.459301}{3.365164}%
\vRa{151.773649}{316.909301}{2.549907}%
\vRa{151.843442}{317.359301}{1.734651}%
\vRa{151.913235}{317.809301}{0.919394}%
\vRa{151.983028}{318.259301}{0.104138}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{160.723538}{300.721822}{0.390443}%
\vRa{159.942652}{301.171822}{1.171329}%
\vRa{159.161766}{301.621822}{1.952215}%
\vRa{158.380880}{302.071822}{2.733100}%
\vRa{157.599994}{302.521822}{3.513986}%
\vRa{156.819109}{302.971822}{4.294872}%
\vRa{156.038223}{303.421822}{5.075758}%
\vRa{155.257337}{303.871822}{5.856644}%
\vRa{154.476451}{304.321822}{6.637529}%
\vRa{153.695565}{304.771822}{7.418415}%
\vRa{152.914680}{305.221822}{8.199301}%
\vRa{152.133794}{305.671822}{8.980187}%
\vRa{151.352908}{306.121822}{9.761073}%
\vRa{150.572022}{306.571822}{10.541958}%
\vRa{150.633364}{307.021822}{10.480617}%
\vRa{151.448140}{307.471822}{9.665840}%
\vRa{152.262917}{307.921822}{8.851064}%
\vRa{153.077693}{308.371822}{8.036288}%
\vRa{153.892469}{308.821822}{7.221511}%
\vRa{154.707246}{309.271822}{6.406735}%
\vRa{155.522022}{309.721822}{5.591958}%
\vRa{156.336799}{310.171822}{4.777182}%
\vRa{157.151575}{310.621822}{3.962405}%
\vRa{157.966351}{311.071822}{3.147629}%
\vRa{158.781128}{311.521822}{2.332853}%
\vRa{159.595904}{311.971822}{1.518076}%
\vRa{160.410681}{312.421822}{0.703300}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{163.733415}{299.458217}{57.677363}{10.543994}%
\vSd{160.897069}{300.721822}{41.868190}{11.456975}%
\vSd{149.885447}{298.618232}{102.033056}{8.579585}%
\vSd{160.818275}{313.035253}{65.486526}{6.975237}%
\vSd{151.969280}{298.618232}{3.998754}{12.045437}%
\vSd{146.079573}{318.541783}{-122.322637}{10.543994}%
\vSd{151.918913}{300.721822}{-167.014302}{9.361445}%
\vSd{151.969280}{318.541783}{3.998754}{12.045437}%
\vSd{149.882146}{318.541783}{-98.816083}{11.670362}%
\vSd{150.046180}{313.035253}{-151.088184}{12.464145}%
\vSd{146.171230}{309.631573}{-34.265443}{4.657447}%
\vSd{146.064916}{298.618232}{117.107905}{12.372456}%
\vSd{160.983935}{300.721822}{-23.586923}{3.157906}%
\vSd{163.718758}{319.381768}{-62.892095}{12.372456}%
\vSd{160.788981}{300.721822}{90.000000}{12.313432}%
\vSd{150.041034}{300.721822}{150.046501}{12.592665}%
\vSd{151.823986}{313.035253}{148.882666}{10.655207}%
\vSd{160.958016}{313.035253}{-28.678293}{9.724761}%
}}%
{\color{black}\vlB{%
\vSk{145.998154}{309.631573}{-62.892095}{12.372456}%
\vSk{151.964049}{298.618232}{3.998754}{12.045437}%
\vSk{163.670036}{299.458217}{57.677363}{10.543994}%
\vSk{163.651997}{308.368427}{117.107905}{12.372456}%
\vSk{151.964049}{319.381768}{-176.001246}{12.045437}%
\vSk{146.016194}{318.541783}{-122.322637}{10.543994}%
}}%
{\color{black}\put(158.00000,286.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $2$}}}%
{\color{black!65}\vlB{%
\vSc{83.322483}{309.000000}{0.000000}{5.000000}%
\vSc{87.847290}{309.000000}{71.876162}{0.721926}%
\vSc{88.062478}{309.686109}{75.731557}{0.677007}%
\vSc{88.222617}{310.342231}{79.293811}{0.608045}%
\vSc{88.330869}{310.939691}{82.749671}{0.516819}%
\vSc{88.393101}{311.452378}{86.367209}{0.406322}%
\vSc{88.414131}{311.857884}{90.766777}{0.280628}%
\vSc{88.397871}{312.138487}{98.715290}{0.145111}%
\vSc{88.863943}{312.281922}{180.000000}{0.028155}%
\vSc{88.347728}{312.281922}{-98.715290}{0.145111}%
\vSc{88.338244}{312.138487}{-90.766777}{0.280628}%
\vSc{88.339204}{311.857884}{-86.367209}{0.406322}%
\vSc{88.367942}{311.452378}{-82.749671}{0.516819}%
\vSc{88.437873}{310.939691}{-79.293811}{0.608045}%
\vSc{88.557552}{310.342231}{-75.731557}{0.677007}%
\vSc{88.733793}{309.686109}{-71.876162}{0.721926}%
\vSc{88.971469}{309.000000}{-67.544432}{0.742400}%
\vSc{89.273549}{308.313891}{-62.518636}{0.739575}%
\vSc{89.641386}{307.657769}{-56.517702}{0.716331}%
\vSc{90.075240}{307.060309}{-49.175736}{0.677513}%
\vSc{90.574786}{306.547622}{-40.050564}{0.630193}%
\vSc{91.138575}{306.142116}{-28.729818}{0.583762}%
\vSc{91.760226}{305.861513}{-15.139827}{0.549193}%
\vSc{92.420945}{305.718078}{0.000000}{0.536298}%
\vSc{92.826656}{305.718078}{15.139827}{0.549193}%
\vSc{93.247034}{305.861513}{28.729818}{0.583762}%
\vSc{93.677541}{306.142116}{40.050564}{0.630193}%
\vSc{94.103312}{306.547622}{49.175736}{0.677513}%
\vSc{94.507561}{307.060309}{56.517702}{0.716331}%
\vSc{94.876194}{307.657769}{62.518636}{0.739575}%
\vSc{95.198971}{308.313891}{67.544432}{0.742400}%
\vSc{95.469438}{309.000000}{71.876162}{0.721926}%
}}%
{\color{black!65}\vlB{%
\vSc{95.684626}{309.686109}{75.731557}{0.677007}%
\vSc{95.844764}{310.342231}{79.293811}{0.608045}%
\vSc{95.953017}{310.939691}{82.749671}{0.516819}%
\vSc{96.015248}{311.452378}{86.367209}{0.406322}%
\vSc{96.036278}{311.857884}{90.766777}{0.280628}%
\vSc{96.020019}{312.138487}{98.715290}{0.145111}%
\vSc{96.486090}{312.281922}{180.000000}{0.028155}%
\vSc{95.969876}{312.281922}{-98.715290}{0.145111}%
\vSc{95.960392}{312.138487}{-90.766777}{0.280628}%
\vSc{95.961352}{311.857884}{-86.367209}{0.406322}%
\vSc{95.990090}{311.452378}{-82.749671}{0.516819}%
\vSc{96.060021}{310.939691}{-79.293811}{0.608045}%
\vSc{96.179699}{310.342231}{-75.731557}{0.677007}%
\vSc{96.355941}{309.686109}{-71.876162}{0.721926}%
\vSc{96.593617}{309.000000}{-67.544432}{0.742400}%
\vSc{96.895697}{308.313891}{-62.518636}{0.739575}%
\vSc{97.263533}{307.657769}{-56.517702}{0.716331}%
\vSc{97.697387}{307.060309}{-49.175736}{0.677513}%
\vSc{98.196933}{306.547622}{-40.050564}{0.630193}%
\vSc{98.760723}{306.142116}{-28.729818}{0.583762}%
\vSc{99.382374}{305.861513}{-15.139827}{0.549193}%
\vSc{100.043092}{305.718078}{0.000000}{0.536298}%
\vSc{100.448803}{305.718078}{15.139827}{0.549193}%
\vSc{100.869182}{305.861513}{28.729818}{0.583762}%
\vSc{101.299689}{306.142116}{40.050564}{0.630193}%
\vSc{101.725459}{306.547622}{49.175736}{0.677513}%
\vSc{102.129709}{307.060309}{56.517702}{0.716331}%
\vSc{102.498341}{307.657769}{62.518636}{0.739575}%
\vSc{102.821118}{308.313891}{67.544432}{0.742400}%
\vSc{103.091585}{309.000000}{71.876162}{0.721926}%
\vSc{103.306774}{309.686109}{75.731557}{0.677007}%
\vSc{103.466912}{310.342231}{79.293811}{0.608045}%
}}%
{\color{black!65}\vlB{%
\vSc{103.575164}{310.939691}{82.749671}{0.516819}%
\vSc{103.637396}{311.452378}{86.367209}{0.406322}%
\vSc{103.658426}{311.857884}{90.766777}{0.280628}%
\vSc{103.642166}{312.138487}{98.715290}{0.145111}%
\vSc{104.108238}{312.281922}{180.000000}{0.028155}%
\vSc{103.592023}{312.281922}{-98.715290}{0.145111}%
\vSc{103.582539}{312.138487}{-90.766777}{0.280628}%
\vSc{103.583499}{311.857884}{-86.367209}{0.406322}%
\vSc{103.612238}{311.452378}{-82.749671}{0.516819}%
\vSc{103.682168}{310.939691}{-79.293811}{0.608045}%
\vSc{103.801847}{310.342231}{-75.731557}{0.677007}%
\vSc{103.978088}{309.686109}{-71.876162}{0.721926}%
\vSc{104.215764}{309.000000}{-67.544432}{0.742400}%
\vSc{104.517844}{308.313891}{-62.518636}{0.739575}%
\vSc{104.885681}{307.657769}{-56.517702}{0.716331}%
\vSc{105.319535}{307.060309}{-49.175736}{0.677513}%
\vSc{105.819081}{306.547622}{-40.050564}{0.630193}%
\vSc{106.382870}{306.142116}{-28.729818}{0.583762}%
\vSc{107.004521}{305.861513}{-15.139827}{0.549193}%
\vSc{107.665240}{305.718078}{0.000000}{0.536298}%
\vSc{108.070951}{305.718078}{15.139827}{0.549193}%
\vSc{108.491330}{305.861513}{28.729818}{0.583762}%
\vSc{108.921837}{306.142116}{40.050564}{0.630193}%
\vSc{109.347607}{306.547622}{49.175736}{0.677513}%
\vSc{109.751856}{307.060309}{56.517702}{0.716331}%
\vSc{110.120489}{307.657769}{62.518636}{0.739575}%
\vSc{110.443266}{308.313891}{67.544432}{0.742400}%
\vSc{110.713733}{309.000000}{71.876162}{0.721926}%
\vSc{110.928921}{309.686109}{75.731557}{0.677007}%
\vSc{111.089059}{310.342231}{79.293811}{0.608045}%
\vSc{111.197312}{310.939691}{82.749671}{0.516819}%
\vSc{111.259544}{311.452378}{86.367209}{0.406322}%
}}%
{\color{black!65}\vlB{%
\vSc{111.280573}{311.857884}{90.766777}{0.280628}%
\vSc{111.264314}{312.138487}{98.715290}{0.145111}%
\vSc{111.730385}{312.281922}{180.000000}{0.028155}%
\vSc{111.214171}{312.281922}{-98.715290}{0.145111}%
\vSc{111.204687}{312.138487}{-90.766777}{0.280628}%
\vSc{111.205647}{311.857884}{-86.367209}{0.406322}%
\vSc{111.234385}{311.452378}{-82.749671}{0.516819}%
\vSc{111.304316}{310.939691}{-79.293811}{0.608045}%
\vSc{111.423995}{310.342231}{-75.731557}{0.677007}%
\vSc{111.600236}{309.686109}{-71.876162}{0.721926}%
\vSc{111.837912}{309.000000}{-67.544432}{0.742400}%
\vSc{112.139992}{308.313891}{-62.518636}{0.739575}%
\vSc{112.507829}{307.657769}{-56.517702}{0.716331}%
\vSc{112.941683}{307.060309}{-49.175736}{0.677513}%
\vSc{113.441228}{306.547622}{-40.050564}{0.630193}%
\vSc{114.005018}{306.142116}{-28.729818}{0.583762}%
\vSc{114.626669}{305.861513}{-15.139827}{0.549193}%
\vSc{115.287388}{305.718078}{0.000000}{0.536298}%
\vSc{115.693098}{305.718078}{15.139827}{0.549193}%
\vSc{116.113477}{305.861513}{28.729818}{0.583762}%
\vSc{116.543984}{306.142116}{40.050564}{0.630193}%
\vSc{116.969755}{306.547622}{49.175736}{0.677513}%
\vSc{117.374004}{307.060309}{56.517702}{0.716331}%
\vSc{117.742637}{307.657769}{62.518636}{0.739575}%
\vSc{118.065413}{308.313891}{67.544432}{0.742400}%
\vSc{118.335881}{309.000000}{71.876162}{0.721926}%
\vSc{118.551069}{309.686109}{75.731557}{0.677007}%
\vSc{118.711207}{310.342231}{79.293811}{0.608045}%
\vSc{118.819459}{310.939691}{82.749671}{0.516819}%
\vSc{118.881691}{311.452378}{86.367209}{0.406322}%
\vSc{118.902721}{311.857884}{90.766777}{0.280628}%
\vSc{118.886462}{312.138487}{98.715290}{0.145111}%
}}%
{\color{black!65}\vlB{%
\vSc{119.352533}{312.281922}{180.000000}{0.028155}%
\vSc{118.836318}{312.281922}{-98.715290}{0.145111}%
\vSc{118.826834}{312.138487}{-90.766777}{0.280628}%
\vSc{118.827794}{311.857884}{-86.367209}{0.406322}%
\vSc{118.856533}{311.452378}{-82.749671}{0.516819}%
\vSc{118.926464}{310.939691}{-79.293811}{0.608045}%
\vSc{119.046142}{310.342231}{-75.731557}{0.677007}%
\vSc{119.222384}{309.686109}{-71.876162}{0.721926}%
\vSc{119.460060}{309.000000}{-67.544432}{0.742400}%
\vSc{119.762139}{308.313891}{-62.518636}{0.739575}%
\vSc{120.129976}{307.657769}{-56.517702}{0.716331}%
\vSc{120.563830}{307.060309}{-49.175736}{0.677513}%
\vSc{121.063376}{306.547622}{-40.050564}{0.630193}%
\vSc{121.627166}{306.142116}{-28.729818}{0.583762}%
\vSc{122.248816}{305.861513}{-15.139827}{0.549193}%
\vSc{122.909535}{305.718078}{0.000000}{0.536298}%
\vSc{123.315246}{305.718078}{15.139827}{0.549193}%
\vSc{123.735625}{305.861513}{28.729818}{0.583762}%
\vSc{124.166132}{306.142116}{40.050564}{0.630193}%
\vSc{124.591902}{306.547622}{49.175736}{0.677513}%
\vSc{124.996151}{307.060309}{56.517702}{0.716331}%
\vSc{125.364784}{307.657769}{62.518636}{0.739575}%
\vSc{125.687561}{308.313891}{67.544432}{0.742400}%
\vSc{125.958028}{309.000000}{71.876162}{0.721926}%
\vSc{126.173216}{309.686109}{75.731557}{0.677007}%
\vSc{126.333355}{310.342231}{79.293811}{0.608045}%
\vSc{126.441607}{310.939691}{82.749671}{0.516819}%
\vSc{126.503839}{311.452378}{86.367209}{0.406322}%
\vSc{126.524869}{311.857884}{90.766777}{0.280628}%
\vSc{126.508609}{312.138487}{98.715290}{0.145111}%
\vSc{126.974681}{312.281922}{180.000000}{0.028155}%
\vSc{126.458466}{312.281922}{-98.715290}{0.145111}%
}}%
{\color{black!65}\vlB{%
\vSc{126.448982}{312.138487}{-90.766777}{0.280628}%
\vSc{126.449942}{311.857884}{-86.367209}{0.406322}%
\vSc{126.478680}{311.452378}{-82.749671}{0.516819}%
\vSc{126.548611}{310.939691}{-79.293811}{0.608045}%
\vSc{126.668290}{310.342231}{-75.731557}{0.677007}%
\vSc{126.844531}{309.686109}{-71.876162}{0.721926}%
\vSc{127.082207}{309.000000}{-67.544432}{0.742400}%
\vSc{127.384287}{308.313891}{-62.518636}{0.739575}%
\vSc{127.752124}{307.657769}{-56.517702}{0.716331}%
\vSc{128.185978}{307.060309}{-49.175736}{0.677513}%
\vSc{128.685524}{306.547622}{-40.050564}{0.630193}%
\vSc{129.249313}{306.142116}{-28.729818}{0.583762}%
\vSc{129.870964}{305.861513}{-15.139827}{0.549193}%
\vSc{130.531683}{305.718078}{0.000000}{0.536298}%
\vSc{130.937394}{305.718078}{15.139827}{0.549193}%
\vSc{131.357772}{305.861513}{28.729818}{0.583762}%
\vSc{131.788279}{306.142116}{40.050564}{0.630193}%
\vSc{132.214050}{306.547622}{49.175736}{0.677513}%
\vSc{132.618299}{307.060309}{56.517702}{0.716331}%
\vSc{132.986932}{307.657769}{62.518636}{0.739575}%
\vSc{133.309709}{308.313891}{67.544432}{0.742400}%
\vSc{133.580176}{309.000000}{71.876162}{0.721926}%
\vSc{133.795364}{309.686109}{75.731557}{0.677007}%
\vSc{133.955502}{310.342231}{79.293811}{0.608045}%
\vSc{134.063755}{310.939691}{82.749671}{0.516819}%
\vSc{134.125986}{311.452378}{86.367209}{0.406322}%
\vSc{134.147016}{311.857884}{90.766777}{0.280628}%
\vSc{134.130757}{312.138487}{98.715290}{0.145111}%
\vSc{134.596828}{312.281922}{180.000000}{0.028155}%
\vSc{134.080614}{312.281922}{-98.715290}{0.145111}%
\vSc{134.071130}{312.138487}{-90.766777}{0.280628}%
\vSc{134.072090}{311.857884}{-86.367209}{0.406322}%
}}%
{\color{black!65}\vlB{%
\vSc{134.100828}{311.452378}{-82.749671}{0.516819}%
\vSc{134.170759}{310.939691}{-79.293811}{0.608045}%
\vSc{134.290437}{310.342231}{-75.731557}{0.677007}%
\vSc{134.466679}{309.686109}{-71.876162}{0.721926}%
\vSc{134.704355}{309.000000}{-67.544432}{0.742400}%
\vSc{135.006435}{308.313891}{-62.518636}{0.739575}%
\vSc{135.374271}{307.657769}{-56.517702}{0.716331}%
\vSc{135.808125}{307.060309}{-49.175736}{0.677513}%
\vSc{136.307671}{306.547622}{-40.050564}{0.630193}%
\vSc{136.871461}{306.142116}{-28.729818}{0.583762}%
\vSc{137.493112}{305.861513}{-15.139827}{0.549193}%
\vSc{138.153830}{305.718078}{0.000000}{0.536298}%
\vSc{138.559541}{305.718078}{15.139827}{0.549193}%
\vSc{138.979920}{305.861513}{28.729818}{0.583762}%
\vSc{139.410427}{306.142116}{40.050564}{0.630193}%
\vSc{139.836197}{306.547622}{49.175736}{0.677513}%
\vSc{140.240447}{307.060309}{56.517702}{0.716331}%
\vSc{140.609079}{307.657769}{62.518636}{0.739575}%
\vSc{140.931856}{308.313891}{67.544432}{0.742400}%
\vSc{141.677517}{309.000000}{0.000000}{5.000000}%
}}%
{\color{black}\put(115.00000,270.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $k_{\rm rel}=0.25$}}}%
{\color{black}\put(355.00000,345.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Episode +: stronger pair}}}%
{\color{vltBlue!31}\vlB{%
\vRa{306.967636}{298.618232}{2.242963}%
\vRa{308.919023}{299.068232}{6.728889}%
\vRa{310.870409}{299.518232}{6.484870}%
\vRa{312.821795}{299.968232}{3.502833}%
\vRa{314.773182}{300.418232}{0.520796}%
}}%
{\color{vltBlue!20}\vlB{%
\vRa{305.876766}{298.618232}{0.067217}%
\vRa{305.646411}{299.068232}{0.201650}%
\vRa{305.416056}{299.518232}{0.336083}%
\vRa{305.185701}{299.968232}{0.470516}%
\vRa{304.955346}{300.418232}{0.604949}%
\vRa{304.724991}{300.868232}{0.739382}%
\vRa{304.494636}{301.318232}{0.873815}%
\vRa{304.264281}{301.768232}{1.008249}%
\vRa{304.033926}{302.218232}{1.142682}%
\vRa{303.803571}{302.668232}{1.277115}%
\vRa{303.573216}{303.118232}{1.411548}%
\vRa{303.342861}{303.568232}{1.545981}%
\vRa{303.112506}{304.018232}{1.680414}%
\vRa{302.882151}{304.468232}{1.814847}%
\vRa{302.651796}{304.918232}{1.949281}%
\vRa{302.421441}{305.368232}{2.083714}%
\vRa{302.191086}{305.818232}{2.218147}%
\vRa{301.960731}{306.268232}{2.352580}%
\vRa{301.730376}{306.718232}{2.487013}%
\vRa{301.500021}{307.168232}{2.139734}%
\vRa{301.269666}{307.618232}{1.709558}%
\vRa{301.039311}{308.068232}{1.279382}%
\vRa{300.808956}{308.518232}{0.849207}%
\vRa{300.578601}{308.968232}{0.419031}%
}}%
{\color{vltBlue!29}\vlB{%
\vRa{317.492731}{299.458217}{0.657689}%
\vRa{316.462081}{299.908217}{1.973066}%
\vRa{315.431431}{300.358217}{3.288444}%
\vRa{315.461425}{300.808217}{3.543177}%
\vRa{315.963518}{301.258217}{3.325810}%
\vRa{316.465612}{301.708217}{3.108444}%
\vRa{316.967706}{302.158217}{2.891077}%
\vRa{317.469799}{302.608217}{2.673710}%
\vRa{317.971893}{303.058217}{2.456344}%
\vRa{318.473987}{303.508217}{2.238977}%
\vRa{318.976081}{303.958217}{2.021611}%
\vRa{319.478174}{304.408217}{1.804244}%
\vRa{319.980268}{304.858217}{1.586877}%
\vRa{320.482362}{305.308217}{1.369511}%
\vRa{320.984455}{305.758217}{1.152144}%
\vRa{321.486549}{306.208217}{0.934778}%
\vRa{321.988643}{306.658217}{0.717411}%
\vRa{322.490736}{307.108217}{0.500044}%
\vRa{322.992830}{307.558217}{0.282678}%
\vRa{323.494924}{308.008217}{0.065311}%
}}%
{\color{vltBlue!12}\vlB{%
\vRa{303.873041}{307.009301}{0.365162}%
\vRa{303.212510}{307.459301}{1.095486}%
\vRa{302.551979}{307.909301}{1.825809}%
\vRa{301.891448}{308.359301}{2.556133}%
\vRa{301.230918}{308.809301}{3.286457}%
\vRa{300.570387}{309.259301}{4.016781}%
\vRa{300.545759}{309.709301}{4.111202}%
\vRa{300.830486}{310.159301}{3.896268}%
\vRa{301.115213}{310.609301}{3.681334}%
\vRa{301.399940}{311.059301}{3.466400}%
\vRa{301.684667}{311.509301}{3.251466}%
\vRa{301.969394}{311.959301}{3.036532}%
\vRa{302.254121}{312.409301}{2.821598}%
\vRa{302.538848}{312.859301}{2.606664}%
\vRa{302.823575}{313.309301}{2.391730}%
\vRa{303.108302}{313.759301}{2.176795}%
\vRa{303.393030}{314.209301}{1.961861}%
\vRa{303.677757}{314.659301}{1.746927}%
\vRa{303.962484}{315.109301}{1.531993}%
\vRa{304.247211}{315.559301}{1.317059}%
\vRa{304.531938}{316.009301}{1.102125}%
\vRa{304.816665}{316.459301}{0.887191}%
\vRa{305.101392}{316.909301}{0.672257}%
\vRa{305.386119}{317.359301}{0.457323}%
\vRa{305.670846}{317.809301}{0.242389}%
\vRa{305.955573}{318.259301}{0.027455}%
}}%
{\color{vltBlue!15}\vlB{%
\vRa{323.234445}{308.368427}{0.296163}%
\vRa{322.411763}{308.818427}{0.888490}%
\vRa{321.589082}{309.268427}{1.480817}%
\vRa{320.766400}{309.718427}{2.073143}%
\vRa{319.943718}{310.168427}{2.665470}%
\vRa{319.121037}{310.618427}{3.257796}%
\vRa{318.298355}{311.068427}{3.850123}%
\vRa{317.475674}{311.518427}{4.442450}%
\vRa{316.652992}{311.968427}{5.034776}%
\vRa{315.830310}{312.418427}{5.627103}%
\vRa{315.140508}{312.868427}{6.086550}%
\vRa{315.345713}{313.318427}{5.650991}%
\vRa{315.550918}{313.768427}{5.215431}%
\vRa{315.756122}{314.218427}{4.779871}%
\vRa{315.961327}{314.668427}{4.344312}%
\vRa{316.166531}{315.118427}{3.908752}%
\vRa{316.371736}{315.568427}{3.473192}%
\vRa{316.576941}{316.018427}{3.037633}%
\vRa{316.782145}{316.468427}{2.602073}%
\vRa{316.987350}{316.918427}{2.166514}%
\vRa{317.192555}{317.368427}{1.730954}%
\vRa{317.397759}{317.818427}{1.295394}%
\vRa{317.602964}{318.268427}{0.859835}%
\vRa{317.808168}{318.718427}{0.424275}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{314.741249}{313.035253}{0.475334}%
\vRa{313.995785}{313.485253}{1.426002}%
\vRa{313.250322}{313.935253}{2.376670}%
\vRa{312.504858}{314.385253}{3.327339}%
\vRa{311.759395}{314.835253}{4.278007}%
\vRa{311.013931}{315.285253}{5.228675}%
\vRa{310.268468}{315.735253}{6.179343}%
\vRa{309.523004}{316.185253}{7.130011}%
\vRa{308.777541}{316.635253}{8.080679}%
\vRa{308.032077}{317.085253}{9.031347}%
\vRa{307.286613}{317.535253}{9.982016}%
\vRa{306.541150}{317.985253}{10.932684}%
\vRa{307.686684}{318.435253}{9.992354}%
\vRa{314.123996}{318.885253}{3.760247}%
}}%
{\color{vltBlue!21}\vlB{%
\vRa{305.943982}{298.618232}{1.023654}%
\vRa{305.848061}{299.068232}{3.070962}%
\vRa{305.752139}{299.518232}{5.118270}%
\vRa{305.656217}{299.968232}{7.165578}%
\vRa{305.560295}{300.418232}{9.212887}%
\vRa{305.464373}{300.868232}{9.005099}%
\vRa{305.368451}{301.318232}{8.320135}%
\vRa{305.272530}{301.768232}{7.635171}%
\vRa{305.176608}{302.218232}{6.950207}%
\vRa{305.080686}{302.668232}{6.265243}%
\vRa{304.984764}{303.118232}{5.580279}%
\vRa{304.888842}{303.568232}{4.895315}%
\vRa{304.792920}{304.018232}{4.210351}%
\vRa{304.696999}{304.468232}{3.525387}%
\vRa{304.601077}{304.918232}{2.840423}%
\vRa{304.505155}{305.368232}{2.155459}%
\vRa{304.409233}{305.818232}{1.470495}%
\vRa{304.313311}{306.268232}{0.785531}%
\vRa{304.217389}{306.718232}{0.100567}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{315.113981}{300.721822}{0.251047}%
\vRa{315.113981}{301.171822}{0.753141}%
\vRa{315.113981}{301.621822}{1.255234}%
\vRa{315.113981}{302.071822}{1.757328}%
\vRa{315.113981}{302.521822}{2.259422}%
\vRa{315.113981}{302.971822}{2.761515}%
\vRa{315.113981}{303.421822}{3.263609}%
\vRa{315.113981}{303.871822}{3.765703}%
\vRa{315.113981}{304.321822}{4.267796}%
\vRa{315.113981}{304.771822}{4.769890}%
\vRa{315.113981}{305.221822}{5.271984}%
\vRa{315.113981}{305.671822}{5.774078}%
\vRa{315.113981}{306.121822}{6.276171}%
\vRa{315.113981}{306.571822}{6.778265}%
\vRa{315.113981}{307.021822}{7.280359}%
\vRa{315.113981}{307.471822}{7.782452}%
\vRa{315.113981}{307.921822}{8.284546}%
\vRa{315.113981}{308.371822}{8.114258}%
\vRa{315.113981}{308.821822}{7.291576}%
\vRa{315.113981}{309.271822}{6.468895}%
\vRa{315.113981}{309.721822}{5.646213}%
\vRa{315.113981}{310.171822}{4.823532}%
\vRa{315.113981}{310.621822}{4.000850}%
\vRa{315.113981}{311.071822}{3.178168}%
\vRa{315.113981}{311.521822}{2.355487}%
\vRa{315.113981}{311.971822}{1.532805}%
\vRa{315.113981}{312.421822}{0.710123}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{304.238202}{307.009301}{0.372492}%
\vRa{304.307995}{307.459301}{1.117475}%
\vRa{304.377789}{307.909301}{1.862458}%
\vRa{304.447582}{308.359301}{2.607442}%
\vRa{304.517375}{308.809301}{3.352425}%
\vRa{304.587168}{309.259301}{4.097409}%
\vRa{304.656961}{309.709301}{4.842392}%
\vRa{304.726754}{310.159301}{5.587375}%
\vRa{304.796547}{310.609301}{6.332359}%
\vRa{304.866340}{311.059301}{7.077342}%
\vRa{304.936133}{311.509301}{7.822325}%
\vRa{305.005926}{311.959301}{8.567309}%
\vRa{305.075719}{312.409301}{9.312292}%
\vRa{305.145512}{312.859301}{9.887216}%
\vRa{305.215305}{313.309301}{9.071960}%
\vRa{305.285098}{313.759301}{8.256703}%
\vRa{305.354891}{314.209301}{7.441447}%
\vRa{305.424684}{314.659301}{6.626190}%
\vRa{305.494477}{315.109301}{5.810934}%
\vRa{305.564270}{315.559301}{4.995677}%
\vRa{305.634063}{316.009301}{4.180421}%
\vRa{305.703856}{316.459301}{3.365164}%
\vRa{305.773649}{316.909301}{2.549907}%
\vRa{305.843442}{317.359301}{1.734651}%
\vRa{305.913235}{317.809301}{0.919394}%
\vRa{305.983028}{318.259301}{0.104138}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{314.723538}{300.721822}{0.390443}%
\vRa{313.942652}{301.171822}{1.171329}%
\vRa{313.161766}{301.621822}{1.952215}%
\vRa{312.380880}{302.071822}{2.733100}%
\vRa{311.599994}{302.521822}{3.513986}%
\vRa{310.819109}{302.971822}{4.294872}%
\vRa{310.038223}{303.421822}{5.075758}%
\vRa{309.257337}{303.871822}{5.856644}%
\vRa{308.476451}{304.321822}{6.637529}%
\vRa{307.695565}{304.771822}{7.418415}%
\vRa{306.914680}{305.221822}{8.199301}%
\vRa{306.133794}{305.671822}{8.980187}%
\vRa{305.352908}{306.121822}{9.761073}%
\vRa{304.572022}{306.571822}{10.541958}%
\vRa{304.633364}{307.021822}{10.480617}%
\vRa{305.448140}{307.471822}{9.665840}%
\vRa{306.262917}{307.921822}{8.851064}%
\vRa{307.077693}{308.371822}{8.036288}%
\vRa{307.892469}{308.821822}{7.221511}%
\vRa{308.707246}{309.271822}{6.406735}%
\vRa{309.522022}{309.721822}{5.591958}%
\vRa{310.336799}{310.171822}{4.777182}%
\vRa{311.151575}{310.621822}{3.962405}%
\vRa{311.966351}{311.071822}{3.147629}%
\vRa{312.781128}{311.521822}{2.332853}%
\vRa{313.595904}{311.971822}{1.518076}%
\vRa{314.410681}{312.421822}{0.703300}%
}}%
{\color{vltBlue!85}\vlB{%
\vSd{317.733415}{299.458217}{57.677363}{10.543994}%
\vSd{314.897069}{300.721822}{41.868190}{11.456975}%
\vSd{303.885447}{298.618232}{102.033056}{8.579585}%
\vSd{314.818275}{313.035253}{65.486526}{6.975237}%
\vSd{305.969280}{298.618232}{3.998754}{12.045437}%
\vSd{300.079573}{318.541783}{-122.322637}{10.543994}%
\vSd{305.918913}{300.721822}{-167.014302}{9.361445}%
\vSd{305.969280}{318.541783}{3.998754}{12.045437}%
\vSd{303.882146}{318.541783}{-98.816083}{11.670362}%
\vSd{304.046180}{313.035253}{-151.088184}{12.464145}%
\vSd{300.171230}{309.631573}{-34.265443}{4.657447}%
\vSd{300.064916}{298.618232}{117.107905}{12.372456}%
\vSd{314.983935}{300.721822}{-23.586923}{3.157906}%
\vSd{317.718758}{319.381768}{-62.892095}{12.372456}%
\vSd{314.788981}{300.721822}{90.000000}{12.313432}%
\vSd{304.041034}{300.721822}{150.046501}{12.592665}%
\vSd{305.823986}{313.035253}{148.882666}{10.655207}%
\vSd{314.958016}{313.035253}{-28.678293}{9.724761}%
}}%
{\color{black}\vlB{%
\vSk{299.998154}{309.631573}{-62.892095}{12.372456}%
\vSk{305.964049}{298.618232}{3.998754}{12.045437}%
\vSk{317.670036}{299.458217}{57.677363}{10.543994}%
\vSk{317.651997}{308.368427}{117.107905}{12.372456}%
\vSk{305.964049}{319.381768}{-176.001246}{12.045437}%
\vSk{300.016194}{318.541783}{-122.322637}{10.543994}%
}}%
{\color{black}\put(312.00000,286.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $1$}}}%
{\color{vltTeal!31}\vlB{%
\vRa{392.967636}{298.618232}{2.242963}%
\vRa{394.919023}{299.068232}{6.728889}%
\vRa{396.870409}{299.518232}{6.484870}%
\vRa{398.821795}{299.968232}{3.502833}%
\vRa{400.773182}{300.418232}{0.520796}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{391.876766}{298.618232}{0.067217}%
\vRa{391.646411}{299.068232}{0.201650}%
\vRa{391.416056}{299.518232}{0.336083}%
\vRa{391.185701}{299.968232}{0.470516}%
\vRa{390.955346}{300.418232}{0.604949}%
\vRa{390.724991}{300.868232}{0.739382}%
\vRa{390.494636}{301.318232}{0.873815}%
\vRa{390.264281}{301.768232}{1.008249}%
\vRa{390.033926}{302.218232}{1.142682}%
\vRa{389.803571}{302.668232}{1.277115}%
\vRa{389.573216}{303.118232}{1.411548}%
\vRa{389.342861}{303.568232}{1.545981}%
\vRa{389.112506}{304.018232}{1.680414}%
\vRa{388.882151}{304.468232}{1.814847}%
\vRa{388.651796}{304.918232}{1.949281}%
\vRa{388.421441}{305.368232}{2.083714}%
\vRa{388.191086}{305.818232}{2.218147}%
\vRa{387.960731}{306.268232}{2.352580}%
\vRa{387.730376}{306.718232}{2.487013}%
\vRa{387.500021}{307.168232}{2.139734}%
\vRa{387.269666}{307.618232}{1.709558}%
\vRa{387.039311}{308.068232}{1.279382}%
\vRa{386.808956}{308.518232}{0.849207}%
\vRa{386.578601}{308.968232}{0.419031}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{403.492731}{299.458217}{0.657689}%
\vRa{402.462081}{299.908217}{1.973066}%
\vRa{401.431431}{300.358217}{3.288444}%
\vRa{401.461425}{300.808217}{3.543177}%
\vRa{401.963518}{301.258217}{3.325810}%
\vRa{402.465612}{301.708217}{3.108444}%
\vRa{402.967706}{302.158217}{2.891077}%
\vRa{403.469799}{302.608217}{2.673710}%
\vRa{403.971893}{303.058217}{2.456344}%
\vRa{404.473987}{303.508217}{2.238977}%
\vRa{404.976081}{303.958217}{2.021611}%
\vRa{405.478174}{304.408217}{1.804244}%
\vRa{405.980268}{304.858217}{1.586877}%
\vRa{406.482362}{305.308217}{1.369511}%
\vRa{406.984455}{305.758217}{1.152144}%
\vRa{407.486549}{306.208217}{0.934778}%
\vRa{407.988643}{306.658217}{0.717411}%
\vRa{408.490736}{307.108217}{0.500044}%
\vRa{408.992830}{307.558217}{0.282678}%
\vRa{409.494924}{308.008217}{0.065311}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{389.873041}{307.009301}{0.365162}%
\vRa{389.212510}{307.459301}{1.095486}%
\vRa{388.551979}{307.909301}{1.825809}%
\vRa{387.891448}{308.359301}{2.556133}%
\vRa{387.230918}{308.809301}{3.286457}%
\vRa{386.570387}{309.259301}{4.016781}%
\vRa{386.545759}{309.709301}{4.111202}%
\vRa{386.830486}{310.159301}{3.896268}%
\vRa{387.115213}{310.609301}{3.681334}%
\vRa{387.399940}{311.059301}{3.466400}%
\vRa{387.684667}{311.509301}{3.251466}%
\vRa{387.969394}{311.959301}{3.036532}%
\vRa{388.254121}{312.409301}{2.821598}%
\vRa{388.538848}{312.859301}{2.606664}%
\vRa{388.823575}{313.309301}{2.391730}%
\vRa{389.108302}{313.759301}{2.176795}%
\vRa{389.393030}{314.209301}{1.961861}%
\vRa{389.677757}{314.659301}{1.746927}%
\vRa{389.962484}{315.109301}{1.531993}%
\vRa{390.247211}{315.559301}{1.317059}%
\vRa{390.531938}{316.009301}{1.102125}%
\vRa{390.816665}{316.459301}{0.887191}%
\vRa{391.101392}{316.909301}{0.672257}%
\vRa{391.386119}{317.359301}{0.457323}%
\vRa{391.670846}{317.809301}{0.242389}%
\vRa{391.955573}{318.259301}{0.027455}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{409.234445}{308.368427}{0.296163}%
\vRa{408.411763}{308.818427}{0.888490}%
\vRa{407.589082}{309.268427}{1.480817}%
\vRa{406.766400}{309.718427}{2.073143}%
\vRa{405.943718}{310.168427}{2.665470}%
\vRa{405.121037}{310.618427}{3.257796}%
\vRa{404.298355}{311.068427}{3.850123}%
\vRa{403.475674}{311.518427}{4.442450}%
\vRa{402.652992}{311.968427}{5.034776}%
\vRa{401.830310}{312.418427}{5.627103}%
\vRa{401.140508}{312.868427}{6.086550}%
\vRa{401.345713}{313.318427}{5.650991}%
\vRa{401.550918}{313.768427}{5.215431}%
\vRa{401.756122}{314.218427}{4.779871}%
\vRa{401.961327}{314.668427}{4.344312}%
\vRa{402.166531}{315.118427}{3.908752}%
\vRa{402.371736}{315.568427}{3.473192}%
\vRa{402.576941}{316.018427}{3.037633}%
\vRa{402.782145}{316.468427}{2.602073}%
\vRa{402.987350}{316.918427}{2.166514}%
\vRa{403.192555}{317.368427}{1.730954}%
\vRa{403.397759}{317.818427}{1.295394}%
\vRa{403.602964}{318.268427}{0.859835}%
\vRa{403.808168}{318.718427}{0.424275}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{400.741249}{313.035253}{0.475334}%
\vRa{399.995785}{313.485253}{1.426002}%
\vRa{399.250322}{313.935253}{2.376670}%
\vRa{398.504858}{314.385253}{3.327339}%
\vRa{397.759395}{314.835253}{4.278007}%
\vRa{397.013931}{315.285253}{5.228675}%
\vRa{396.268468}{315.735253}{6.179343}%
\vRa{395.523004}{316.185253}{7.130011}%
\vRa{394.777541}{316.635253}{8.080679}%
\vRa{394.032077}{317.085253}{9.031347}%
\vRa{393.286613}{317.535253}{9.982016}%
\vRa{392.541150}{317.985253}{10.932684}%
\vRa{393.686684}{318.435253}{9.992354}%
\vRa{400.123996}{318.885253}{3.760247}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{391.943982}{298.618232}{1.023654}%
\vRa{391.848061}{299.068232}{3.070962}%
\vRa{391.752139}{299.518232}{5.118270}%
\vRa{391.656217}{299.968232}{7.165578}%
\vRa{391.560295}{300.418232}{9.212887}%
\vRa{391.464373}{300.868232}{9.005099}%
\vRa{391.368451}{301.318232}{8.320135}%
\vRa{391.272530}{301.768232}{7.635171}%
\vRa{391.176608}{302.218232}{6.950207}%
\vRa{391.080686}{302.668232}{6.265243}%
\vRa{390.984764}{303.118232}{5.580279}%
\vRa{390.888842}{303.568232}{4.895315}%
\vRa{390.792920}{304.018232}{4.210351}%
\vRa{390.696999}{304.468232}{3.525387}%
\vRa{390.601077}{304.918232}{2.840423}%
\vRa{390.505155}{305.368232}{2.155459}%
\vRa{390.409233}{305.818232}{1.470495}%
\vRa{390.313311}{306.268232}{0.785531}%
\vRa{390.217389}{306.718232}{0.100567}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{401.113981}{300.721822}{0.251047}%
\vRa{401.113981}{301.171822}{0.753141}%
\vRa{401.113981}{301.621822}{1.255234}%
\vRa{401.113981}{302.071822}{1.757328}%
\vRa{401.113981}{302.521822}{2.259422}%
\vRa{401.113981}{302.971822}{2.761515}%
\vRa{401.113981}{303.421822}{3.263609}%
\vRa{401.113981}{303.871822}{3.765703}%
\vRa{401.113981}{304.321822}{4.267796}%
\vRa{401.113981}{304.771822}{4.769890}%
\vRa{401.113981}{305.221822}{5.271984}%
\vRa{401.113981}{305.671822}{5.774078}%
\vRa{401.113981}{306.121822}{6.276171}%
\vRa{401.113981}{306.571822}{6.778265}%
\vRa{401.113981}{307.021822}{7.280359}%
\vRa{401.113981}{307.471822}{7.782452}%
\vRa{401.113981}{307.921822}{8.284546}%
\vRa{401.113981}{308.371822}{8.114258}%
\vRa{401.113981}{308.821822}{7.291576}%
\vRa{401.113981}{309.271822}{6.468895}%
\vRa{401.113981}{309.721822}{5.646213}%
\vRa{401.113981}{310.171822}{4.823532}%
\vRa{401.113981}{310.621822}{4.000850}%
\vRa{401.113981}{311.071822}{3.178168}%
\vRa{401.113981}{311.521822}{2.355487}%
\vRa{401.113981}{311.971822}{1.532805}%
\vRa{401.113981}{312.421822}{0.710123}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{390.238202}{307.009301}{0.372492}%
\vRa{390.307995}{307.459301}{1.117475}%
\vRa{390.377789}{307.909301}{1.862458}%
\vRa{390.447582}{308.359301}{2.607442}%
\vRa{390.517375}{308.809301}{3.352425}%
\vRa{390.587168}{309.259301}{4.097409}%
\vRa{390.656961}{309.709301}{4.842392}%
\vRa{390.726754}{310.159301}{5.587375}%
\vRa{390.796547}{310.609301}{6.332359}%
\vRa{390.866340}{311.059301}{7.077342}%
\vRa{390.936133}{311.509301}{7.822325}%
\vRa{391.005926}{311.959301}{8.567309}%
\vRa{391.075719}{312.409301}{9.312292}%
\vRa{391.145512}{312.859301}{9.887216}%
\vRa{391.215305}{313.309301}{9.071960}%
\vRa{391.285098}{313.759301}{8.256703}%
\vRa{391.354891}{314.209301}{7.441447}%
\vRa{391.424684}{314.659301}{6.626190}%
\vRa{391.494477}{315.109301}{5.810934}%
\vRa{391.564270}{315.559301}{4.995677}%
\vRa{391.634063}{316.009301}{4.180421}%
\vRa{391.703856}{316.459301}{3.365164}%
\vRa{391.773649}{316.909301}{2.549907}%
\vRa{391.843442}{317.359301}{1.734651}%
\vRa{391.913235}{317.809301}{0.919394}%
\vRa{391.983028}{318.259301}{0.104138}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{400.723538}{300.721822}{0.390443}%
\vRa{399.942652}{301.171822}{1.171329}%
\vRa{399.161766}{301.621822}{1.952215}%
\vRa{398.380880}{302.071822}{2.733100}%
\vRa{397.599994}{302.521822}{3.513986}%
\vRa{396.819109}{302.971822}{4.294872}%
\vRa{396.038223}{303.421822}{5.075758}%
\vRa{395.257337}{303.871822}{5.856644}%
\vRa{394.476451}{304.321822}{6.637529}%
\vRa{393.695565}{304.771822}{7.418415}%
\vRa{392.914680}{305.221822}{8.199301}%
\vRa{392.133794}{305.671822}{8.980187}%
\vRa{391.352908}{306.121822}{9.761073}%
\vRa{390.572022}{306.571822}{10.541958}%
\vRa{390.633364}{307.021822}{10.480617}%
\vRa{391.448140}{307.471822}{9.665840}%
\vRa{392.262917}{307.921822}{8.851064}%
\vRa{393.077693}{308.371822}{8.036288}%
\vRa{393.892469}{308.821822}{7.221511}%
\vRa{394.707246}{309.271822}{6.406735}%
\vRa{395.522022}{309.721822}{5.591958}%
\vRa{396.336799}{310.171822}{4.777182}%
\vRa{397.151575}{310.621822}{3.962405}%
\vRa{397.966351}{311.071822}{3.147629}%
\vRa{398.781128}{311.521822}{2.332853}%
\vRa{399.595904}{311.971822}{1.518076}%
\vRa{400.410681}{312.421822}{0.703300}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{403.733415}{299.458217}{57.677363}{10.543994}%
\vSd{400.897069}{300.721822}{41.868190}{11.456975}%
\vSd{389.885447}{298.618232}{102.033056}{8.579585}%
\vSd{400.818275}{313.035253}{65.486526}{6.975237}%
\vSd{391.969280}{298.618232}{3.998754}{12.045437}%
\vSd{386.079573}{318.541783}{-122.322637}{10.543994}%
\vSd{391.918913}{300.721822}{-167.014302}{9.361445}%
\vSd{391.969280}{318.541783}{3.998754}{12.045437}%
\vSd{389.882146}{318.541783}{-98.816083}{11.670362}%
\vSd{390.046180}{313.035253}{-151.088184}{12.464145}%
\vSd{386.171230}{309.631573}{-34.265443}{4.657447}%
\vSd{386.064916}{298.618232}{117.107905}{12.372456}%
\vSd{400.983935}{300.721822}{-23.586923}{3.157906}%
\vSd{403.718758}{319.381768}{-62.892095}{12.372456}%
\vSd{400.788981}{300.721822}{90.000000}{12.313432}%
\vSd{390.041034}{300.721822}{150.046501}{12.592665}%
\vSd{391.823986}{313.035253}{148.882666}{10.655207}%
\vSd{400.958016}{313.035253}{-28.678293}{9.724761}%
}}%
{\color{black}\vlB{%
\vSk{385.998154}{309.631573}{-62.892095}{12.372456}%
\vSk{391.964049}{298.618232}{3.998754}{12.045437}%
\vSk{403.670036}{299.458217}{57.677363}{10.543994}%
\vSk{403.651997}{308.368427}{117.107905}{12.372456}%
\vSk{391.964049}{319.381768}{-176.001246}{12.045437}%
\vSk{386.016194}{318.541783}{-122.322637}{10.543994}%
}}%
{\color{black}\put(398.00000,286.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $2$}}}%
{\color{black!65}\vlB{%
\vSc{323.322483}{309.000000}{0.000000}{5.000000}%
\vSc{327.847290}{309.000000}{71.876162}{0.721926}%
\vSc{328.062478}{309.686109}{75.731557}{0.677007}%
\vSc{328.222617}{310.342231}{79.293811}{0.608045}%
\vSc{328.330869}{310.939691}{82.749671}{0.516819}%
\vSc{328.393101}{311.452378}{86.367209}{0.406322}%
\vSc{328.414131}{311.857884}{90.766777}{0.280628}%
\vSc{328.397871}{312.138487}{98.715290}{0.145111}%
\vSc{328.863943}{312.281922}{180.000000}{0.028155}%
\vSc{328.347728}{312.281922}{-98.715290}{0.145111}%
\vSc{328.338244}{312.138487}{-90.766777}{0.280628}%
\vSc{328.339204}{311.857884}{-86.367209}{0.406322}%
\vSc{328.367942}{311.452378}{-82.749671}{0.516819}%
\vSc{328.437873}{310.939691}{-79.293811}{0.608045}%
\vSc{328.557552}{310.342231}{-75.731557}{0.677007}%
\vSc{328.733793}{309.686109}{-71.876162}{0.721926}%
\vSc{328.971469}{309.000000}{-67.544432}{0.742400}%
\vSc{329.273549}{308.313891}{-62.518636}{0.739575}%
\vSc{329.641386}{307.657769}{-56.517702}{0.716331}%
\vSc{330.075240}{307.060309}{-49.175736}{0.677513}%
\vSc{330.574786}{306.547622}{-40.050564}{0.630193}%
\vSc{331.138575}{306.142116}{-28.729818}{0.583762}%
\vSc{331.760226}{305.861513}{-15.139827}{0.549193}%
\vSc{332.420945}{305.718078}{0.000000}{0.536298}%
\vSc{332.826656}{305.718078}{15.139827}{0.549193}%
\vSc{333.247034}{305.861513}{28.729818}{0.583762}%
\vSc{333.677541}{306.142116}{40.050564}{0.630193}%
\vSc{334.103312}{306.547622}{49.175736}{0.677513}%
\vSc{334.507561}{307.060309}{56.517702}{0.716331}%
\vSc{334.876194}{307.657769}{62.518636}{0.739575}%
\vSc{335.198971}{308.313891}{67.544432}{0.742400}%
\vSc{335.469438}{309.000000}{71.876162}{0.721926}%
}}%
{\color{black!65}\vlB{%
\vSc{335.684626}{309.686109}{75.731557}{0.677007}%
\vSc{335.844764}{310.342231}{79.293811}{0.608045}%
\vSc{335.953017}{310.939691}{82.749671}{0.516819}%
\vSc{336.015248}{311.452378}{86.367209}{0.406322}%
\vSc{336.036278}{311.857884}{90.766777}{0.280628}%
\vSc{336.020019}{312.138487}{98.715290}{0.145111}%
\vSc{336.486090}{312.281922}{180.000000}{0.028155}%
\vSc{335.969876}{312.281922}{-98.715290}{0.145111}%
\vSc{335.960392}{312.138487}{-90.766777}{0.280628}%
\vSc{335.961352}{311.857884}{-86.367209}{0.406322}%
\vSc{335.990090}{311.452378}{-82.749671}{0.516819}%
\vSc{336.060021}{310.939691}{-79.293811}{0.608045}%
\vSc{336.179699}{310.342231}{-75.731557}{0.677007}%
\vSc{336.355941}{309.686109}{-71.876162}{0.721926}%
\vSc{336.593617}{309.000000}{-67.544432}{0.742400}%
\vSc{336.895697}{308.313891}{-62.518636}{0.739575}%
\vSc{337.263533}{307.657769}{-56.517702}{0.716331}%
\vSc{337.697387}{307.060309}{-49.175736}{0.677513}%
\vSc{338.196933}{306.547622}{-40.050564}{0.630193}%
\vSc{338.760723}{306.142116}{-28.729818}{0.583762}%
\vSc{339.382374}{305.861513}{-15.139827}{0.549193}%
\vSc{340.043092}{305.718078}{0.000000}{0.536298}%
\vSc{340.448803}{305.718078}{15.139827}{0.549193}%
\vSc{340.869182}{305.861513}{28.729818}{0.583762}%
\vSc{341.299689}{306.142116}{40.050564}{0.630193}%
\vSc{341.725459}{306.547622}{49.175736}{0.677513}%
\vSc{342.129709}{307.060309}{56.517702}{0.716331}%
\vSc{342.498341}{307.657769}{62.518636}{0.739575}%
\vSc{342.821118}{308.313891}{67.544432}{0.742400}%
\vSc{343.091585}{309.000000}{71.876162}{0.721926}%
\vSc{343.306774}{309.686109}{75.731557}{0.677007}%
\vSc{343.466912}{310.342231}{79.293811}{0.608045}%
}}%
{\color{black!65}\vlB{%
\vSc{343.575164}{310.939691}{82.749671}{0.516819}%
\vSc{343.637396}{311.452378}{86.367209}{0.406322}%
\vSc{343.658426}{311.857884}{90.766777}{0.280628}%
\vSc{343.642166}{312.138487}{98.715290}{0.145111}%
\vSc{344.108238}{312.281922}{180.000000}{0.028155}%
\vSc{343.592023}{312.281922}{-98.715290}{0.145111}%
\vSc{343.582539}{312.138487}{-90.766777}{0.280628}%
\vSc{343.583499}{311.857884}{-86.367209}{0.406322}%
\vSc{343.612238}{311.452378}{-82.749671}{0.516819}%
\vSc{343.682168}{310.939691}{-79.293811}{0.608045}%
\vSc{343.801847}{310.342231}{-75.731557}{0.677007}%
\vSc{343.978088}{309.686109}{-71.876162}{0.721926}%
\vSc{344.215764}{309.000000}{-67.544432}{0.742400}%
\vSc{344.517844}{308.313891}{-62.518636}{0.739575}%
\vSc{344.885681}{307.657769}{-56.517702}{0.716331}%
\vSc{345.319535}{307.060309}{-49.175736}{0.677513}%
\vSc{345.819081}{306.547622}{-40.050564}{0.630193}%
\vSc{346.382870}{306.142116}{-28.729818}{0.583762}%
\vSc{347.004521}{305.861513}{-15.139827}{0.549193}%
\vSc{347.665240}{305.718078}{0.000000}{0.536298}%
\vSc{348.070951}{305.718078}{15.139827}{0.549193}%
\vSc{348.491330}{305.861513}{28.729818}{0.583762}%
\vSc{348.921837}{306.142116}{40.050564}{0.630193}%
\vSc{349.347607}{306.547622}{49.175736}{0.677513}%
\vSc{349.751856}{307.060309}{56.517702}{0.716331}%
\vSc{350.120489}{307.657769}{62.518636}{0.739575}%
\vSc{350.443266}{308.313891}{67.544432}{0.742400}%
\vSc{350.713733}{309.000000}{71.876162}{0.721926}%
\vSc{350.928921}{309.686109}{75.731557}{0.677007}%
\vSc{351.089059}{310.342231}{79.293811}{0.608045}%
\vSc{351.197312}{310.939691}{82.749671}{0.516819}%
\vSc{351.259544}{311.452378}{86.367209}{0.406322}%
}}%
{\color{black!65}\vlB{%
\vSc{351.280573}{311.857884}{90.766777}{0.280628}%
\vSc{351.264314}{312.138487}{98.715290}{0.145111}%
\vSc{351.730385}{312.281922}{180.000000}{0.028155}%
\vSc{351.214171}{312.281922}{-98.715290}{0.145111}%
\vSc{351.204687}{312.138487}{-90.766777}{0.280628}%
\vSc{351.205647}{311.857884}{-86.367209}{0.406322}%
\vSc{351.234385}{311.452378}{-82.749671}{0.516819}%
\vSc{351.304316}{310.939691}{-79.293811}{0.608045}%
\vSc{351.423995}{310.342231}{-75.731557}{0.677007}%
\vSc{351.600236}{309.686109}{-71.876162}{0.721926}%
\vSc{351.837912}{309.000000}{-67.544432}{0.742400}%
\vSc{352.139992}{308.313891}{-62.518636}{0.739575}%
\vSc{352.507829}{307.657769}{-56.517702}{0.716331}%
\vSc{352.941683}{307.060309}{-49.175736}{0.677513}%
\vSc{353.441228}{306.547622}{-40.050564}{0.630193}%
\vSc{354.005018}{306.142116}{-28.729818}{0.583762}%
\vSc{354.626669}{305.861513}{-15.139827}{0.549193}%
\vSc{355.287388}{305.718078}{0.000000}{0.536298}%
\vSc{355.693098}{305.718078}{15.139827}{0.549193}%
\vSc{356.113477}{305.861513}{28.729818}{0.583762}%
\vSc{356.543984}{306.142116}{40.050564}{0.630193}%
\vSc{356.969755}{306.547622}{49.175736}{0.677513}%
\vSc{357.374004}{307.060309}{56.517702}{0.716331}%
\vSc{357.742637}{307.657769}{62.518636}{0.739575}%
\vSc{358.065413}{308.313891}{67.544432}{0.742400}%
\vSc{358.335881}{309.000000}{71.876162}{0.721926}%
\vSc{358.551069}{309.686109}{75.731557}{0.677007}%
\vSc{358.711207}{310.342231}{79.293811}{0.608045}%
\vSc{358.819459}{310.939691}{82.749671}{0.516819}%
\vSc{358.881691}{311.452378}{86.367209}{0.406322}%
\vSc{358.902721}{311.857884}{90.766777}{0.280628}%
\vSc{358.886462}{312.138487}{98.715290}{0.145111}%
}}%
{\color{black!65}\vlB{%
\vSc{359.352533}{312.281922}{180.000000}{0.028155}%
\vSc{358.836318}{312.281922}{-98.715290}{0.145111}%
\vSc{358.826834}{312.138487}{-90.766777}{0.280628}%
\vSc{358.827794}{311.857884}{-86.367209}{0.406322}%
\vSc{358.856533}{311.452378}{-82.749671}{0.516819}%
\vSc{358.926464}{310.939691}{-79.293811}{0.608045}%
\vSc{359.046142}{310.342231}{-75.731557}{0.677007}%
\vSc{359.222384}{309.686109}{-71.876162}{0.721926}%
\vSc{359.460060}{309.000000}{-67.544432}{0.742400}%
\vSc{359.762139}{308.313891}{-62.518636}{0.739575}%
\vSc{360.129976}{307.657769}{-56.517702}{0.716331}%
\vSc{360.563830}{307.060309}{-49.175736}{0.677513}%
\vSc{361.063376}{306.547622}{-40.050564}{0.630193}%
\vSc{361.627166}{306.142116}{-28.729818}{0.583762}%
\vSc{362.248816}{305.861513}{-15.139827}{0.549193}%
\vSc{362.909535}{305.718078}{0.000000}{0.536298}%
\vSc{363.315246}{305.718078}{15.139827}{0.549193}%
\vSc{363.735625}{305.861513}{28.729818}{0.583762}%
\vSc{364.166132}{306.142116}{40.050564}{0.630193}%
\vSc{364.591902}{306.547622}{49.175736}{0.677513}%
\vSc{364.996151}{307.060309}{56.517702}{0.716331}%
\vSc{365.364784}{307.657769}{62.518636}{0.739575}%
\vSc{365.687561}{308.313891}{67.544432}{0.742400}%
\vSc{365.958028}{309.000000}{71.876162}{0.721926}%
\vSc{366.173216}{309.686109}{75.731557}{0.677007}%
\vSc{366.333355}{310.342231}{79.293811}{0.608045}%
\vSc{366.441607}{310.939691}{82.749671}{0.516819}%
\vSc{366.503839}{311.452378}{86.367209}{0.406322}%
\vSc{366.524869}{311.857884}{90.766777}{0.280628}%
\vSc{366.508609}{312.138487}{98.715290}{0.145111}%
\vSc{366.974681}{312.281922}{180.000000}{0.028155}%
\vSc{366.458466}{312.281922}{-98.715290}{0.145111}%
}}%
{\color{black!65}\vlB{%
\vSc{366.448982}{312.138487}{-90.766777}{0.280628}%
\vSc{366.449942}{311.857884}{-86.367209}{0.406322}%
\vSc{366.478680}{311.452378}{-82.749671}{0.516819}%
\vSc{366.548611}{310.939691}{-79.293811}{0.608045}%
\vSc{366.668290}{310.342231}{-75.731557}{0.677007}%
\vSc{366.844531}{309.686109}{-71.876162}{0.721926}%
\vSc{367.082207}{309.000000}{-67.544432}{0.742400}%
\vSc{367.384287}{308.313891}{-62.518636}{0.739575}%
\vSc{367.752124}{307.657769}{-56.517702}{0.716331}%
\vSc{368.185978}{307.060309}{-49.175736}{0.677513}%
\vSc{368.685524}{306.547622}{-40.050564}{0.630193}%
\vSc{369.249313}{306.142116}{-28.729818}{0.583762}%
\vSc{369.870964}{305.861513}{-15.139827}{0.549193}%
\vSc{370.531683}{305.718078}{0.000000}{0.536298}%
\vSc{370.937394}{305.718078}{15.139827}{0.549193}%
\vSc{371.357772}{305.861513}{28.729818}{0.583762}%
\vSc{371.788279}{306.142116}{40.050564}{0.630193}%
\vSc{372.214050}{306.547622}{49.175736}{0.677513}%
\vSc{372.618299}{307.060309}{56.517702}{0.716331}%
\vSc{372.986932}{307.657769}{62.518636}{0.739575}%
\vSc{373.309709}{308.313891}{67.544432}{0.742400}%
\vSc{373.580176}{309.000000}{71.876162}{0.721926}%
\vSc{373.795364}{309.686109}{75.731557}{0.677007}%
\vSc{373.955502}{310.342231}{79.293811}{0.608045}%
\vSc{374.063755}{310.939691}{82.749671}{0.516819}%
\vSc{374.125986}{311.452378}{86.367209}{0.406322}%
\vSc{374.147016}{311.857884}{90.766777}{0.280628}%
\vSc{374.130757}{312.138487}{98.715290}{0.145111}%
\vSc{374.596828}{312.281922}{180.000000}{0.028155}%
\vSc{374.080614}{312.281922}{-98.715290}{0.145111}%
\vSc{374.071130}{312.138487}{-90.766777}{0.280628}%
\vSc{374.072090}{311.857884}{-86.367209}{0.406322}%
}}%
{\color{black!65}\vlB{%
\vSc{374.100828}{311.452378}{-82.749671}{0.516819}%
\vSc{374.170759}{310.939691}{-79.293811}{0.608045}%
\vSc{374.290437}{310.342231}{-75.731557}{0.677007}%
\vSc{374.466679}{309.686109}{-71.876162}{0.721926}%
\vSc{374.704355}{309.000000}{-67.544432}{0.742400}%
\vSc{375.006435}{308.313891}{-62.518636}{0.739575}%
\vSc{375.374271}{307.657769}{-56.517702}{0.716331}%
\vSc{375.808125}{307.060309}{-49.175736}{0.677513}%
\vSc{376.307671}{306.547622}{-40.050564}{0.630193}%
\vSc{376.871461}{306.142116}{-28.729818}{0.583762}%
\vSc{377.493112}{305.861513}{-15.139827}{0.549193}%
\vSc{378.153830}{305.718078}{0.000000}{0.536298}%
\vSc{378.559541}{305.718078}{15.139827}{0.549193}%
\vSc{378.979920}{305.861513}{28.729818}{0.583762}%
\vSc{379.410427}{306.142116}{40.050564}{0.630193}%
\vSc{379.836197}{306.547622}{49.175736}{0.677513}%
\vSc{380.240447}{307.060309}{56.517702}{0.716331}%
\vSc{380.609079}{307.657769}{62.518636}{0.739575}%
\vSc{380.931856}{308.313891}{67.544432}{0.742400}%
\vSc{381.677517}{309.000000}{0.000000}{5.000000}%
}}%
{\color{black}\put(355.00000,270.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $k_{\rm rel}=1.3$}}}%
{\color{vltRed}\vlB{%
\vSo{25.000000}{309.000000}{0.000000}{28.600000}%
\vRa{51.200000}{306.984000}{0.535714}%
\vRa{51.200000}{307.434000}{1.607143}%
\vRa{51.200000}{307.884000}{2.678571}%
\vRa{51.200000}{308.334000}{3.750000}%
\vRa{51.200000}{308.784000}{4.778571}%
\vRa{51.200000}{309.234000}{3.707143}%
\vRa{51.200000}{309.684000}{2.635714}%
\vRa{51.200000}{310.134000}{1.564286}%
\vRa{51.200000}{310.584000}{0.492857}%
}}%
{\color{black}\put(38.00000,331.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont Pulse}}}%
{\color{black}\vlB{%
\vSe{219.000000}{309.000000}{0.000000}{28.000000}%
\vSe{241.987022}{309.000000}{157.217594}{5.206175}%
\vSe{241.987022}{309.000000}{-157.217594}{5.206175}%
}}%
{\color{black}\put(235.00000,286.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $t_*=2$}}}%
{\color{black}\put(235.00000,243.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $X=(u_1,u_2,v_1,v_2,z)$ remains continuous}}}%
{\color{black}\put(235.00000,216.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} The order of the episodes changes the receiver motion}}}%
{\color{black}\vlB{%
\vSn{56.575000}{82.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(57.00000,68.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{128.375000}{82.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(128.80000,68.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{200.175000}{82.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(200.60000,68.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSn{271.975000}{82.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(272.40000,68.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $6$}}}%
{\color{black}\vlB{%
\vSn{343.775000}{82.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(344.20000,68.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $8$}}}%
{\color{black}\vlB{%
\vSn{415.575000}{82.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(416.00000,68.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $10$}}}%
{\color{black}\vlB{%
\vSn{54.000000}{101.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(50.00000,101.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-0.5$}}}%
{\color{black}\vlB{%
\vSn{54.000000}{134.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(50.00000,134.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{54.000000}{166.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(50.00000,166.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSe{57.000000}{82.000000}{0.000000}{359.000000}%
\vSe{56.450000}{82.000000}{90.000000}{104.000000}%
}}%
{\color{black}\put(236.50000,48.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Time (scaled)}}}%
{\color{black}\put(57.00000,203.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $u_2/J$ (scaled)}}}%
{\color{black!35}\vlB{%
\vSr{57.000000}{134.000000}{0.000000}{359.000000}%
}}%
{\color{black!40}\vlB{%
\vSk{128.400000}{82.000000}{90.000000}{4.500000}%
\vSk{128.400000}{89.000000}{90.000000}{4.500000}%
\vSk{128.400000}{96.000000}{90.000000}{4.500000}%
\vSk{128.400000}{103.000000}{90.000000}{4.500000}%
\vSk{128.400000}{110.000000}{90.000000}{4.500000}%
\vSk{128.400000}{117.000000}{90.000000}{4.500000}%
\vSk{128.400000}{124.000000}{90.000000}{4.500000}%
\vSk{128.400000}{131.000000}{90.000000}{4.500000}%
\vSk{128.400000}{138.000000}{90.000000}{4.500000}%
\vSk{128.400000}{145.000000}{90.000000}{4.500000}%
\vSk{128.400000}{152.000000}{90.000000}{4.500000}%
\vSk{128.400000}{159.000000}{90.000000}{4.500000}%
\vSk{128.400000}{166.000000}{90.000000}{4.500000}%
\vSk{128.400000}{173.000000}{90.000000}{4.500000}%
\vSk{128.400000}{180.000000}{90.000000}{4.500000}%
}}%
{\color{vltTeal}\vlB{%
\vSt{56.999766}{134.000000}{0.014118}{1.055882}%
\vSt{58.054256}{134.000260}{0.098078}{1.055884}%
\vSt{59.107390}{134.002068}{0.263861}{1.055894}%
\vSt{60.159208}{134.006930}{0.508982}{1.055924}%
\vSt{61.209755}{134.016310}{0.830784}{1.055993}%
\vSt{62.259078}{134.031622}{1.226431}{1.056124}%
\vSt{63.307229}{134.054227}{1.692912}{1.056343}%
\vSt{64.354260}{134.085434}{2.227026}{1.056680}%
\vSt{65.400231}{134.126495}{2.825382}{1.057167}%
\vSt{66.445203}{134.178605}{3.484396}{1.057838}%
\vSt{67.489242}{134.242897}{4.200287}{1.058726}%
\vSt{68.532419}{134.320442}{4.969084}{1.059866}%
\vSt{69.574805}{134.412246}{5.786631}{1.061290}%
\vSt{70.616480}{134.519249}{6.648598}{1.063031}%
\vSt{71.657523}{134.642327}{7.550502}{1.065118}%
\vSt{72.698018}{134.782283}{8.487722}{1.067575}%
\vSt{73.738050}{134.939854}{9.455534}{1.070426}%
\vSt{74.777706}{135.115706}{10.449136}{1.073688}%
\vSt{75.817073}{135.310433}{11.463684}{1.077375}%
\vSt{76.856239}{135.524558}{12.494331}{1.081495}%
\vSt{77.895289}{135.758532}{13.536266}{1.086051}%
\vSt{78.934308}{136.012734}{14.584749}{1.091040}%
\vSt{79.973377}{136.287470}{15.635156}{1.096454}%
\vSt{81.012571}{136.582977}{16.683010}{1.102280}%
\vSt{82.051966}{136.899415}{17.724016}{1.108498}%
\vSt{83.091627}{137.236878}{18.754089}{1.115085}%
\vSt{84.131618}{137.595386}{19.769381}{1.122012}%
\vSt{85.171994}{137.974890}{20.766298}{1.129244}%
\vSt{86.212807}{138.375271}{21.741512}{1.136745}%
\vSt{87.254100}{138.796344}{22.691972}{1.144474}%
\vSt{88.295913}{139.237855}{23.614906}{1.152385}%
\vSt{89.338276}{139.699486}{24.507815}{1.160432}%
}}%
{\color{vltTeal}\vlB{%
\vSt{90.381219}{140.180853}{25.368474}{1.168566}%
\vSt{91.424763}{140.681512}{26.194912}{1.176736}%
\vSt{92.468925}{141.200954}{26.985406}{1.184891}%
\vSt{93.513718}{141.738614}{27.738461}{1.192978}%
\vSt{94.559152}{142.293869}{28.452790}{1.200944}%
\vSt{95.605233}{142.866040}{29.127299}{1.208739}%
\vSt{96.651964}{143.454396}{29.761065}{1.216310}%
\vSt{97.699348}{144.058153}{30.353313}{1.223607}%
\vSt{98.747382}{144.676479}{30.903397}{1.230583}%
\vSt{99.796065}{145.308497}{31.410782}{1.237189}%
\vSt{100.845394}{145.953283}{31.875025}{1.243382}%
\vSt{101.895366}{146.609874}{32.295751}{1.249119}%
\vSt{102.945977}{147.277265}{32.672644}{1.254362}%
\vSt{103.997223}{147.954418}{33.005426}{1.259073}%
\vSt{105.049102}{148.640258}{33.293843}{1.263219}%
\vSt{106.101610}{149.333681}{33.537653}{1.266771}%
\vSt{107.154746}{150.033552}{33.736612}{1.269701}%
\vSt{108.208509}{150.738714}{33.890467}{1.271986}%
\vSt{109.262899}{151.447982}{33.998939}{1.273608}%
\vSt{110.317919}{152.160155}{34.061724}{1.274551}%
\vSt{111.373571}{152.874013}{34.078475}{1.274803}%
\vSt{112.429861}{153.588321}{34.048807}{1.274357}%
\vSt{113.486795}{154.301832}{33.972282}{1.273209}%
\vSt{114.544382}{155.013291}{33.848409}{1.271360}%
\vSt{115.602632}{155.721435}{33.676645}{1.268815}%
\vSt{116.661557}{156.424999}{33.456386}{1.265582}%
\vSt{117.721172}{157.122717}{33.186971}{1.261676}%
\vSt{118.781493}{157.813324}{32.867683}{1.257113}%
\vSt{119.842538}{158.495561}{32.497748}{1.251917}%
\vSt{120.904327}{159.168174}{32.076345}{1.246112}%
\vSt{121.966882}{159.829920}{31.602604}{1.239731}%
\vSt{123.030228}{160.479569}{31.075621}{1.232806}%
}}%
{\color{vltTeal}\vlB{%
\vSt{124.094388}{161.115906}{30.494464}{1.225379}%
\vSt{125.159391}{161.737731}{29.858186}{1.217492}%
\vSt{126.225263}{162.343865}{29.165839}{1.209192}%
\vSt{127.292034}{162.933152}{28.416497}{1.200533}%
\vSt{128.355432}{163.504458}{27.902392}{1.194780}%
\vSt{129.415779}{164.063576}{27.598074}{1.191446}%
\vSt{130.477598}{164.615532}{27.194802}{1.187108}%
\vSt{131.540939}{165.158061}{26.690227}{1.181806}%
\vSt{132.605857}{165.688889}{26.081907}{1.175598}%
\vSt{133.672413}{166.205747}{25.367341}{1.168555}%
\vSt{134.740671}{166.706379}{24.544020}{1.160766}%
\vSt{135.810701}{167.188553}{23.609494}{1.152337}%
\vSt{136.882568}{167.650065}{22.561468}{1.143388}%
\vSt{137.956340}{168.088753}{21.397911}{1.134054}%
\vSt{139.032079}{168.502505}{20.117202}{1.124486}%
\vSt{140.109836}{168.889262}{18.718284}{1.114849}%
\vSt{141.189652}{169.247034}{17.200859}{1.105319}%
\vSt{142.271546}{169.573902}{15.565585}{1.096082}%
\vSt{143.355516}{169.868026}{13.814291}{1.087334}%
\vSt{144.441527}{170.127655}{11.950194}{1.079272}%
\vSt{145.529510}{170.351130}{9.978091}{1.072099}%
\vSt{146.619353}{170.536895}{7.904527}{1.066011}%
\vSt{147.710903}{170.683495}{5.737892}{1.061199}%
\vSt{148.803960}{170.789592}{3.488461}{1.057842}%
\vSt{149.898277}{170.853959}{1.168319}{1.056102}%
\vSt{150.953488}{170.875492}{-1.208804}{1.056117}%
\vSt{151.969300}{170.853213}{-3.627817}{1.058002}%
\vSt{152.984794}{170.786267}{-6.072644}{1.061841}%
\vSt{154.000320}{170.673936}{-8.526678}{1.067684}%
\vSt{155.016225}{170.515631}{-10.973278}{1.075548}%
\vSt{156.032841}{170.310899}{-13.396271}{1.085415}%
\vSt{157.050470}{170.059425}{-15.780415}{1.097236}%
}}%
{\color{vltTeal}\vlB{%
\vSt{158.069377}{169.761030}{-18.111799}{1.110927}%
\vSt{159.089784}{169.415674}{-20.378146}{1.126377}%
\vSt{160.111865}{169.023453}{-22.569006}{1.143450}%
\vSt{161.135743}{168.584602}{-24.675850}{1.161990}%
\vSt{162.161500}{168.099489}{-26.692055}{1.181825}%
\vSt{163.189174}{167.568619}{-28.612816}{1.202770}%
\vSt{164.218768}{166.992627}{-30.434993}{1.224631}%
\vSt{165.250254}{166.372277}{-32.156920}{1.247213}%
\vSt{166.283584}{165.708461}{-33.778193}{1.270317}%
\vSt{167.318690}{165.002191}{-35.299456}{1.293747}%
\vSt{168.355491}{164.254600}{-36.722188}{1.317310}%
\vSt{169.393900}{163.466933}{-38.048515}{1.340821}%
\vSt{170.433826}{162.640547}{-39.281037}{1.364101}%
\vSt{171.475176}{161.776900}{-40.422677}{1.386980}%
\vSt{172.517861}{160.877553}{-41.476561}{1.409296}%
\vSt{173.561792}{159.944157}{-42.445911}{1.430900}%
\vSt{174.606886}{158.978451}{-43.333963}{1.451652}%
\vSt{175.653066}{157.982256}{-44.143904}{1.471423}%
\vSt{176.700259}{156.957465}{-44.878820}{1.490095}%
\vSt{177.748399}{155.906039}{-45.541657}{1.507562}%
\vSt{178.797425}{154.830002}{-46.135201}{1.523730}%
\vSt{179.847283}{153.731427}{-46.662049}{1.538514}%
\vSt{180.897924}{152.612438}{-47.124610}{1.551841}%
\vSt{181.949306}{151.475194}{-47.525086}{1.563651}%
\vSt{183.001389}{150.321888}{-47.865482}{1.573892}%
\vSt{184.054142}{149.154734}{-48.147595}{1.582524}%
\vSt{185.107536}{147.975965}{-48.373028}{1.589518}%
\vSt{186.161547}{146.787823}{-48.543187}{1.594855}%
\vSt{187.216156}{145.592551}{-48.659292}{1.598525}%
\vSt{188.271348}{144.392386}{-48.722383}{1.600530}%
\vSt{189.327111}{143.189553}{-48.733326}{1.600878}%
\vSt{190.383436}{141.986257}{-48.692827}{1.599590}%
}}%
{\color{vltTeal}\vlB{%
\vSt{191.440320}{140.784675}{-48.601435}{1.596693}%
\vSt{192.497760}{139.586951}{-48.459557}{1.592226}%
\vSt{193.555759}{138.395189}{-48.267468}{1.586233}%
\vSt{194.614320}{137.211446}{-48.025317}{1.578766}%
\vSt{195.673451}{136.037728}{-47.733149}{1.569888}%
\vSt{196.733163}{134.875979}{-47.390909}{1.559666}%
\vSt{197.793467}{133.728081}{-46.998462}{1.548174}%
\vSt{198.854378}{132.595847}{-46.555610}{1.535493}%
\vSt{199.915912}{131.481014}{-46.062105}{1.521711}%
\vSt{200.978089}{130.385241}{-45.517675}{1.506920}%
\vSt{202.040928}{129.310104}{-44.922040}{1.491215}%
\vSt{203.104450}{128.257091}{-44.274942}{1.474700}%
\vSt{204.168677}{127.227600}{-43.576170}{1.457478}%
\vSt{205.233631}{126.222934}{-42.825591}{1.439657}%
\vSt{206.299334}{125.244300}{-42.023180}{1.421348}%
\vSt{207.365808}{124.292805}{-41.169059}{1.402662}%
\vSt{208.433070}{123.369457}{-40.263531}{1.383711}%
\vSt{209.501138}{122.475158}{-39.307123}{1.364610}%
\vSt{210.570025}{121.610709}{-38.300625}{1.345468}%
\vSt{211.639741}{120.776805}{-37.245130}{1.326396}%
\vSt{212.710288}{119.974035}{-36.142076}{1.307502}%
\vSt{213.781664}{119.202884}{-34.993282}{1.288889}%
\vSt{214.853859}{118.463732}{-33.800986}{1.270655}%
\vSt{215.926852}{117.756854}{-32.567865}{1.252894}%
\vSt{217.000616}{117.082423}{-31.297062}{1.235694}%
\vSt{218.075112}{116.440511}{-29.992194}{1.219132}%
\vSt{219.150290}{115.831088}{-28.657350}{1.203280}%
\vSt{220.226091}{115.254031}{-27.297078}{1.188200}%
\vSt{221.302441}{114.709118}{-25.916355}{1.173942}%
\vSt{222.379261}{114.196036}{-24.520545}{1.160549}%
\vSt{223.456457}{113.714385}{-23.115344}{1.148052}%
\vSt{224.533931}{113.263679}{-21.706709}{1.136470}%
}}%
{\color{vltTeal}\vlB{%
\vSt{225.611576}{112.843349}{-20.300778}{1.125813}%
\vSt{226.689278}{112.452750}{-18.903780}{1.116079}%
\vSt{227.766924}{112.091163}{-17.521948}{1.107257}%
\vSt{228.844396}{111.757800}{-16.161419}{1.099326}%
\vSt{229.921581}{111.451809}{-14.828146}{1.092257}%
\vSt{230.998367}{111.172278}{-13.527813}{1.086012}%
\vSt{232.074647}{110.918240}{-12.265754}{1.080548}%
\vSt{233.150321}{110.688682}{-11.046896}{1.075817}%
\vSt{234.225300}{110.482542}{-9.875701}{1.071764}%
\vSt{235.299500}{110.298723}{-8.756126}{1.068334}%
\vSt{236.372851}{110.136091}{-7.691606}{1.065469}%
\vSt{237.445292}{109.993488}{-6.685034}{1.063110}%
\vSt{238.516771}{109.869730}{-5.738764}{1.061201}%
\vSt{239.587251}{109.763617}{-4.854620}{1.059684}%
\vSt{240.656700}{109.673938}{-4.033914}{1.058505}%
\vSt{241.725099}{109.599476}{-3.277468}{1.057612}%
\vSt{242.792437}{109.539011}{-2.585643}{1.056958}%
\vSt{243.858712}{109.491328}{-1.958369}{1.056499}%
\vSt{244.923928}{109.455224}{-1.395179}{1.056195}%
\vSt{245.988098}{109.429508}{-0.895237}{1.056011}%
\vSt{247.051240}{109.413009}{-0.457370}{1.055916}%
\vSt{248.113378}{109.404580}{-0.080099}{1.055883}%
\vSt{249.166636}{109.403104}{0.238336}{1.055891}%
\vSt{250.218181}{109.407496}{0.499953}{1.055923}%
\vSt{251.270631}{109.416710}{0.706998}{1.055963}%
\vSt{252.323944}{109.429739}{0.861933}{1.056002}%
\vSt{253.378078}{109.445625}{0.967414}{1.056033}%
\vSt{254.432985}{109.463455}{1.026269}{1.056052}%
\vSt{255.488615}{109.482369}{1.041490}{1.056057}%
\vSt{256.544916}{109.501565}{1.016214}{1.056048}%
\vSt{257.601835}{109.520294}{0.953705}{1.056029}%
\vSt{258.659315}{109.537871}{0.857347}{1.056001}%
}}%
{\color{vltTeal}\vlB{%
\vSt{259.717298}{109.553672}{0.730624}{1.055968}%
\vSt{260.775726}{109.567137}{0.577106}{1.055936}%
\vSt{261.834537}{109.577773}{0.400435}{1.055908}%
\vSt{262.893671}{109.585152}{0.204312}{1.055889}%
\vSt{263.952816}{109.588918}{-0.007526}{1.055882}%
\vSt{265.004988}{109.588779}{-0.231316}{1.055891}%
\vSt{266.057024}{109.584516}{-0.463287}{1.055917}%
\vSt{267.108987}{109.575978}{-0.699680}{1.055961}%
\vSt{268.160939}{109.563083}{-0.936762}{1.056023}%
\vSt{269.212941}{109.545818}{-1.170843}{1.056103}%
\vSt{270.265053}{109.524238}{-1.398296}{1.056197}%
\vSt{271.317334}{109.498465}{-1.615565}{1.056302}%
\vSt{272.369842}{109.468684}{-1.819189}{1.056415}%
\vSt{273.422632}{109.435148}{-2.005811}{1.056530}%
\vSt{274.475757}{109.398168}{-2.172190}{1.056642}%
\vSt{275.529270}{109.358119}{-2.315217}{1.056745}%
\vSt{276.583219}{109.315429}{-2.431923}{1.056834}%
\vSt{277.637650}{109.270585}{-2.519491}{1.056904}%
\vSt{278.692609}{109.224124}{-2.575260}{1.056950}%
\vSt{279.748136}{109.176634}{-2.596740}{1.056968}%
\vSt{280.804268}{109.128747}{-2.581616}{1.056955}%
\vSt{281.861043}{109.081139}{-2.527751}{1.056911}%
\vSt{282.918492}{109.034526}{-2.433199}{1.056835}%
\vSt{283.976643}{108.989658}{-2.296209}{1.056731}%
\vSt{285.035524}{108.947320}{-2.115230}{1.056602}%
\vSt{286.095157}{108.908321}{-1.888918}{1.056456}%
\vSt{287.155560}{108.873498}{-1.616145}{1.056303}%
\vSt{288.216749}{108.843707}{-1.296005}{1.056153}%
\vSt{289.278734}{108.819820}{-0.927823}{1.056021}%
\vSt{290.341525}{108.802720}{-0.511162}{1.055924}%
\vSt{291.405122}{108.793299}{-0.045832}{1.055883}%
\vSt{292.454003}{108.792455}{0.468098}{1.055918}%
}}%
{\color{vltTeal}\vlB{%
\vSt{293.500565}{108.801081}{1.030298}{1.056053}%
\vSt{294.546338}{108.820070}{1.640161}{1.056315}%
\vSt{295.591340}{108.850304}{2.296801}{1.056731}%
\vSt{296.635591}{108.892654}{2.999045}{1.057330}%
\vSt{297.679119}{108.947973}{3.745433}{1.058142}%
\vSt{298.721957}{109.017094}{4.534209}{1.059197}%
\vSt{299.764144}{109.100829}{5.363332}{1.060525}%
\vSt{300.805722}{109.199957}{6.230474}{1.062156}%
\vSt{301.846741}{109.315231}{7.133035}{1.064118}%
\vSt{302.887255}{109.447366}{8.068155}{1.066438}%
\vSt{303.927322}{109.597042}{9.032732}{1.069141}%
\vSt{304.967004}{109.764896}{10.023446}{1.072248}%
\vSt{306.006368}{109.951522}{11.036788}{1.075779}%
\vSt{307.045481}{110.157468}{12.069091}{1.079749}%
\vSt{308.084414}{110.383234}{13.116564}{1.084168}%
\vSt{309.123237}{110.629267}{14.175330}{1.089043}%
\vSt{310.162021}{110.895963}{15.241472}{1.094375}%
\vSt{311.200838}{111.183661}{16.311062}{1.100163}%
\vSt{312.239754}{111.492644}{17.380212}{1.106396}%
\vSt{313.278836}{111.823137}{18.445105}{1.113064}%
\vSt{314.318146}{112.175305}{19.502038}{1.120146}%
\vSt{315.357743}{112.549255}{20.547447}{1.127619}%
\vSt{316.397681}{112.945030}{21.577943}{1.135457}%
\vSt{317.438009}{113.362614}{22.590331}{1.143627}%
\vSt{318.478771}{113.801926}{23.581631}{1.152092}%
\vSt{319.520007}{114.262827}{24.549093}{1.160813}%
\vSt{320.561749}{114.745113}{25.490203}{1.169747}%
\vSt{321.604027}{115.248521}{26.402690}{1.178847}%
\vSt{322.646864}{115.772728}{27.284523}{1.188065}%
\vSt{323.690278}{116.317348}{28.133908}{1.197352}%
\vSt{324.734284}{116.881940}{28.949278}{1.206656}%
\vSt{325.778893}{117.466004}{29.729287}{1.215925}%
}}%
{\color{vltTeal}\vlB{%
\vSt{326.824110}{118.068984}{30.472789}{1.225106}%
\vSt{327.869939}{118.690271}{31.178832}{1.234148}%
\vSt{328.916382}{119.329203}{31.846635}{1.242999}%
\vSt{329.963436}{119.985068}{32.475575}{1.251608}%
\vSt{331.011099}{120.657107}{33.065171}{1.259927}%
\vSt{332.059364}{121.344514}{33.615063}{1.267907}%
\vSt{333.108226}{122.046440}{34.125002}{1.275504}%
\vSt{334.157678}{122.761999}{34.594829}{1.282675}%
\vSt{335.207711}{123.490262}{35.024467}{1.289380}%
\vSt{336.258319}{124.230271}{35.413899}{1.295581}%
\vSt{337.309492}{124.981033}{35.763165}{1.301246}%
\vSt{338.361222}{125.741528}{36.072344}{1.306342}%
\vSt{339.413503}{126.510711}{36.341548}{1.310843}%
\vSt{340.466327}{127.287513}{36.570911}{1.314725}%
\vSt{341.519686}{128.070849}{36.760584}{1.317969}%
\vSt{342.573576}{128.859617}{36.910728}{1.320559}%
\vSt{343.627991}{129.652705}{37.021507}{1.322482}%
\vSt{344.682926}{130.448991}{37.093088}{1.323730}%
\vSt{345.738378}{131.247349}{37.125634}{1.324299}%
\vSt{346.794344}{132.046649}{37.119306}{1.324189}%
\vSt{347.850822}{132.845766}{37.074258}{1.323402}%
\vSt{348.907811}{133.643578}{36.990641}{1.321945}%
\vSt{349.965311}{134.438972}{36.868604}{1.319831}%
\vSt{351.023322}{135.230847}{36.708292}{1.317072}%
\vSt{352.081846}{136.018115}{36.509854}{1.313688}%
\vSt{353.140884}{136.799708}{36.273442}{1.309699}%
\vSt{354.200438}{137.574577}{35.999221}{1.305129}%
\vSt{355.260512}{138.341699}{35.687369}{1.300008}%
\vSt{356.321108}{139.100074}{35.338089}{1.294365}%
\vSt{357.382230}{139.848735}{34.951610}{1.288233}%
\vSt{358.443882}{140.586744}{34.528199}{1.281648}%
\vSt{359.506065}{141.313197}{34.068168}{1.274648}%
}}%
{\color{vltTeal}\vlB{%
\vSt{360.568784}{142.027228}{33.571885}{1.267273}%
\vSt{361.632040}{142.728008}{33.039778}{1.259564}%
\vSt{362.695834}{143.414748}{32.472351}{1.251564}%
\vSt{363.760168}{144.086704}{31.870192}{1.243317}%
\vSt{364.825040}{144.743171}{31.233981}{1.234868}%
\vSt{365.890447}{145.383492}{30.564503}{1.226263}%
\vSt{366.956385}{146.007056}{29.862655}{1.217546}%
\vSt{368.022849}{146.613300}{29.129459}{1.208764}%
\vSt{369.089829}{147.201708}{28.366064}{1.199962}%
\vSt{370.157313}{147.771813}{27.573759}{1.191182}%
\vSt{371.225289}{148.323200}{26.753974}{1.182468}%
\vSt{372.293738}{148.855500}{25.908287}{1.173862}%
\vSt{373.362641}{149.368398}{25.038424}{1.165402}%
\vSt{374.431974}{149.861626}{24.146257}{1.157126}%
\vSt{375.501711}{150.334969}{23.233806}{1.149069}%
\vSt{376.571820}{150.788258}{22.303225}{1.141262}%
\vSt{377.642269}{151.221376}{21.356802}{1.133735}%
\vSt{378.713022}{151.634254}{20.396941}{1.126514}%
\vSt{379.784038}{152.026869}{19.426150}{1.119621}%
\vSt{380.855276}{152.399246}{18.447026}{1.113076}%
\vSt{381.926691}{152.751454}{17.462235}{1.106894}%
\vSt{382.998238}{153.083607}{16.474488}{1.101086}%
\vSt{384.069868}{153.395862}{15.486523}{1.095662}%
\vSt{385.141533}{153.688417}{14.501080}{1.090627}%
\vSt{386.213185}{153.961508}{13.520872}{1.085981}%
\vSt{387.284773}{154.215410}{12.548571}{1.081722}%
\vSt{388.356250}{154.450433}{11.586773}{1.077847}%
\vSt{389.427568}{154.666920}{10.637984}{1.074347}%
\vSt{390.498684}{154.865248}{9.704596}{1.071211}%
\vSt{391.569552}{155.045820}{8.788867}{1.068428}%
\vSt{392.640132}{155.209069}{7.892904}{1.065981}%
\vSt{393.710388}{155.355452}{7.018653}{1.063854}%
}}%
{\color{vltTeal}\vlB{%
\vSt{394.780283}{155.485447}{6.167882}{1.062030}%
\vSt{395.849787}{155.599553}{5.342175}{1.060489}%
\vSt{396.918872}{155.698289}{4.542925}{1.059210}%
\vSt{397.987514}{155.782184}{3.771331}{1.058174}%
\vSt{399.055693}{155.851785}{3.028397}{1.057359}%
\vSt{400.123392}{155.907647}{2.314929}{1.056745}%
\vSt{401.190599}{155.950331}{1.631546}{1.056311}%
\vSt{402.257303}{155.980406}{0.978676}{1.056036}%
\vSt{403.323500}{155.998443}{0.356568}{1.055903}%
\vSt{404.381403}{156.005015}{-0.234706}{1.055891}%
\vSt{405.427991}{156.000689}{-0.795237}{1.055984}%
\vSt{406.475087}{155.986033}{-1.325275}{1.056165}%
\vSt{407.522683}{155.961606}{-1.825218}{1.056418}%
\vSt{408.570771}{155.927958}{-2.295603}{1.056730}%
\vSt{409.619340}{155.885631}{-2.737097}{1.057088}%
\vSt{410.668378}{155.835151}{-3.150484}{1.057481}%
\vSt{411.717868}{155.777034}{-3.536661}{1.057897}%
\vSt{412.767794}{155.711775}{-3.896626}{1.058329}%
\vSt{413.818139}{155.639855}{-4.231468}{1.058768}%
\vSt{414.868881}{155.561732}{-4.542360}{1.059209}%
}}%
{\color{vltRed}\vlB{%
\vSv{56.999532}{134.000000}{0.029790}{1.055882}%
\vSv{58.052624}{134.000549}{0.207445}{1.055889}%
\vSv{59.102977}{134.004372}{0.559428}{1.055933}%
\vSv{60.150661}{134.014682}{1.081399}{1.056070}%
\vSv{61.195759}{134.034613}{1.768170}{0.276225}%
\vSv{63.940159}{134.157150}{3.610581}{0.395124}%
\vSv{64.316637}{134.182033}{4.750752}{1.059522}%
\vSv{65.352599}{134.269784}{6.024593}{1.061746}%
\vSv{66.386694}{134.381220}{7.421285}{1.064802}%
\vSv{67.419138}{134.518754}{8.928726}{0.918805}%
\vSv{70.698921}{135.156933}{13.977042}{0.892476}%
\vSv{71.537536}{135.372495}{15.784420}{1.097258}%
\vSv{72.565692}{135.670970}{17.627396}{1.107903}%
\vSv{73.593842}{136.006471}{19.489838}{1.120061}%
\vSv{74.622254}{136.380168}{21.356045}{0.282302}%
\vSv{77.133553}{137.457331}{25.041116}{0.665728}%
\vSv{77.711386}{137.739112}{26.833584}{1.183298}%
\vSv{78.743018}{138.273254}{28.577430}{1.202365}%
\vSv{79.775837}{138.848400}{30.263160}{1.222483}%
\vSv{80.809928}{139.464498}{31.882868}{0.226127}%
\vSv{83.060458}{140.942721}{34.900204}{1.069987}%
\vSv{83.920265}{141.554912}{36.289304}{1.309965}%
\vSv{84.959755}{142.330232}{37.595036}{1.332609}%
\vSv{86.000567}{143.143225}{38.815932}{0.787440}%
\vSv{88.504795}{145.241190}{41.001258}{0.844169}%
\vSv{89.130530}{145.795028}{41.966187}{1.420076}%
\vSv{90.176197}{146.744621}{42.846989}{1.440156}%
\vSv{91.222951}{147.723989}{43.644766}{0.795600}%
\vSv{93.573821}{150.017906}{44.996234}{1.133544}%
\vSv{94.369262}{150.819390}{45.552451}{1.507852}%
\vSv{95.419908}{151.895834}{46.030555}{1.520842}%
\vSv{96.471433}{152.990399}{46.431540}{0.337762}%
}}%
{\color{vltRed}\vlB{%
\vSv{98.418398}{155.051588}{46.756205}{0.235432}%
\vSv{98.577021}{155.223087}{47.005109}{1.548366}%
\vSv{99.631049}{156.355585}{47.178542}{1.553417}%
\vSv{100.685886}{157.494978}{47.276494}{1.162784}%
\vSv{103.171072}{160.185991}{47.244264}{1.005790}%
\vSv{103.855285}{160.924497}{47.112339}{1.551483}%
\vSv{104.913427}{162.061252}{46.901407}{1.545369}%
\vSv{105.972450}{163.189648}{46.609603}{0.397357}%
\vSv{107.973345}{165.288991}{46.234630}{0.166154}%
\vSv{108.093303}{165.408985}{45.773742}{1.513824}%
\vSv{109.155241}{166.493777}{45.223724}{1.499108}%
\vSv{110.218276}{167.557938}{44.580883}{1.320914}%
\vSv{112.987576}{170.208923}{42.999532}{0.569184}%
\vSv{113.414832}{170.597102}{42.051227}{1.421975}%
\vSv{114.483188}{171.549534}{40.990553}{1.398857}%
\vSv{115.553174}{172.467093}{39.811552}{1.109984}%
\vSv{118.405595}{174.721470}{37.073360}{0.437306}%
\vSv{118.774410}{174.985094}{35.501293}{1.296990}%
\vSv{119.852464}{175.738283}{33.785558}{1.270426}%
\vSv{120.932956}{176.444750}{31.920486}{1.243996}%
\vSv{122.016049}{177.102502}{29.901330}{0.251283}%
\vSv{124.498137}{178.410594}{25.389270}{0.828331}%
\vSv{125.282199}{178.765754}{22.896042}{1.146188}%
\vSv{126.376740}{179.211690}{20.249290}{1.125439}%
\vSv{127.474127}{179.601211}{17.456961}{1.106862}%
\vSv{128.568076}{179.933258}{14.933223}{0.293181}%
\vSv{131.355319}{180.566123}{10.497323}{0.455990}%
\vSv{131.838976}{180.649200}{8.219598}{1.066842}%
\vSv{132.930785}{180.801724}{5.914787}{1.061534}%
\vSv{134.023006}{180.911114}{3.593289}{1.057962}%
\vSv{135.115411}{180.977420}{1.265886}{0.857673}%
\vSv{138.401294}{180.900768}{-5.643454}{0.873258}%
}}%
{\color{vltRed}\vlB{%
\vSv{139.235313}{180.814893}{-7.887822}{1.065968}%
\vSv{140.257074}{180.668606}{-10.087209}{1.072460}%
\vSv{141.279880}{180.480768}{-12.233601}{1.080417}%
\vSv{142.303866}{180.251830}{-14.320051}{0.407897}%
\vSv{145.037335}{179.447434}{-18.290967}{0.394243}%
\vSv{145.383834}{179.323704}{-20.167147}{1.124846}%
\vSv{146.413339}{178.935902}{-21.966723}{1.138539}%
\vSv{147.444301}{178.510011}{-23.688087}{1.153030}%
\vSv{148.476710}{178.046773}{-25.330480}{0.689343}%
\vSv{151.282361}{176.613506}{-28.378895}{0.362892}%
\vSv{151.582317}{176.441023}{-29.786645}{1.216621}%
\vSv{152.620163}{175.836641}{-31.118671}{1.233365}%
\vSv{153.659240}{175.199222}{-32.376837}{1.250239}%
\vSv{154.699487}{174.529738}{-33.563248}{0.436883}%
\vSv{157.096390}{172.873339}{-35.730029}{0.914963}%
\vSv{157.826651}{172.339032}{-36.715231}{1.317191}%
\vSv{158.870982}{171.551564}{-37.638250}{1.333383}%
\vSv{159.916189}{170.737302}{-38.501532}{0.934463}%
\vSv{162.560589}{168.569132}{-40.058422}{0.658904}%
\vSv{163.056555}{168.145083}{-40.756620}{1.393923}%
\vSv{164.104769}{167.235064}{-41.404236}{1.407726}%
\vSv{165.153626}{166.304039}{-42.003332}{1.039446}%
\vSv{167.753665}{163.915964}{-43.063696}{0.760113}%
\vSv{168.303685}{163.396951}{-43.528560}{1.456327}%
\vSv{169.354761}{162.393955}{-43.952100}{1.466666}%
\vSv{170.406317}{161.376006}{-44.335846}{0.816895}%
\vSv{172.762314}{159.048681}{-44.989583}{1.137312}%
\vSv{173.563640}{158.244626}{-45.262139}{1.500122}%
\vSv{174.616898}{157.179038}{-45.500044}{1.506448}%
\vSv{175.670535}{156.104562}{-45.704353}{0.356118}%
\vSv{177.660369}{154.057499}{-45.876040}{0.172433}%
\vSv{177.778890}{153.933720}{-46.016001}{1.520442}%
}}%
{\color{vltRed}\vlB{%
\vSv{178.833584}{152.839711}{-46.125054}{1.523449}%
\vSv{179.888608}{151.741526}{-46.203950}{1.283675}%
\vSv{182.504908}{149.008910}{-46.273939}{0.796553}%
\vSv{183.055579}{148.433279}{-46.266216}{1.527368}%
\vSv{184.111847}{147.329665}{-46.230709}{1.526379}%
\vSv{185.168412}{146.227419}{-46.167876}{0.649700}%
\vSv{187.353961}{143.957223}{-45.961825}{1.416042}%
\vSv{188.339863}{142.939263}{-45.819300}{1.515062}%
\vSv{189.397593}{141.852743}{-45.650840}{1.510498}%
\vSv{190.455610}{140.772596}{-45.456702}{0.058397}%
\vSv{192.255488}{138.952010}{-45.237112}{0.446354}%
\vSv{192.572513}{138.635087}{-44.992272}{1.493042}%
\vSv{193.631401}{137.579489}{-44.722359}{1.486060}%
\vSv{194.690582}{136.533791}{-44.427532}{1.074545}%
\vSv{197.261552}{134.042664}{-43.763700}{0.836565}%
\vSv{197.869914}{133.464024}{-43.394948}{1.453112}%
\vSv{198.930298}{132.465702}{-43.001800}{1.443779}%
\vSv{199.990992}{131.481014}{-42.584373}{0.766544}%
\vSv{202.418390}{129.283530}{-41.677176}{1.005240}%
\vSv{203.174972}{128.615113}{-41.187676}{1.403060}%
\vSv{204.236945}{127.691158}{-40.674443}{1.392204}%
\vSv{205.299248}{126.783775}{-40.137655}{0.699496}%
\vSv{207.773385}{124.738476}{-38.994242}{0.910123}%
\vSv{208.488172}{124.165788}{-38.388108}{1.347094}%
\vSv{209.551829}{123.329263}{-37.759410}{1.335564}%
\vSv{210.615830}{122.511434}{-37.108488}{0.907219}%
\vSv{213.370488}{120.482910}{-35.741566}{0.530105}%
\vSv{213.809911}{120.173260}{-35.026491}{1.289412}%
\vSv{214.875296}{119.433195}{-34.291047}{1.278020}%
\vSv{215.941023}{118.713163}{-33.535837}{1.266744}%
\vSv{217.007088}{118.013339}{-32.761528}{0.135719}%
\vSv{219.256130}{116.604796}{-31.158589}{1.098428}%
}}%
{\color{vltRed}\vlB{%
\vSv{220.207261}{116.036460}{-30.331611}{1.223336}%
\vSv{221.274618}{115.418670}{-29.488839}{1.213028}%
\vSv{222.342276}{114.821552}{-28.631259}{0.965207}%
\vSv{225.431987}{113.206100}{-26.875944}{0.114728}%
\vSv{225.546918}{113.154236}{-25.980487}{1.174582}%
\vSv{226.615638}{112.639693}{-25.074774}{1.165748}%
\vSv{227.684583}{112.145648}{-24.160074}{1.157251}%
\vSv{228.753732}{111.672000}{-23.237695}{0.887692}%
\vSv{231.914362}{110.385452}{-21.375310}{0.036598}%
\vSv{231.962195}{110.372113}{-20.438070}{1.126815}%
\vSv{233.031946}{109.978635}{-19.498668}{1.120122}%
\vSv{234.101790}{109.604755}{-18.558511}{1.113801}%
\vSv{235.171700}{109.250262}{-17.619003}{1.102664}%
\vSv{238.667244}{108.225212}{-14.818143}{0.796724}%
\vSv{239.451520}{108.021449}{-13.894855}{1.087711}%
\vSv{240.521397}{107.760245}{-12.978854}{1.083564}%
\vSv{241.591195}{107.516886}{-12.071337}{1.079758}%
\vSv{242.660892}{107.291077}{-11.173440}{0.452243}%
\vSv{245.591925}{106.759619}{-9.410723}{0.267456}%
\vSv{245.869170}{106.715887}{-8.547831}{1.067743}%
\vSv{246.938261}{106.557183}{-7.698410}{1.065486}%
\vSv{248.007156}{106.414452}{-6.863230}{1.063503}%
\vSv{249.075841}{106.287364}{-6.042982}{1.035812}%
\vSv{252.634423}{105.973869}{-3.677505}{0.703416}%
\vSv{253.348235}{105.928751}{-2.922261}{1.057257}%
\vSv{254.415699}{105.874851}{-2.184190}{1.056650}%
\vSv{255.482896}{105.834580}{-1.463509}{1.056227}%
\vSv{256.549821}{105.807604}{-0.760364}{0.626450}%
\vSv{259.678750}{105.802713}{0.593081}{0.041348}%
\vSv{259.709882}{105.803141}{1.243419}{1.056131}%
\vSv{260.755827}{105.826059}{1.876289}{1.056449}%
\vSv{261.802047}{105.860649}{2.491852}{1.056882}%
}}%
{\color{vltRed}\vlB{%
\vSv{262.848540}{105.906600}{3.090318}{1.057420}%
\vSv{263.895302}{105.963605}{3.671940}{0.231770}%
\vSv{266.602413}{106.160898}{4.785875}{0.444637}%
\vSv{267.037159}{106.197995}{5.318887}{1.060448}%
\vSv{268.084950}{106.296297}{5.836448}{1.061384}%
\vSv{269.132983}{106.404228}{6.338979}{1.062378}%
\vSv{270.181252}{106.521526}{6.826926}{0.871153}%
\vSv{273.503148}{106.952468}{8.207978}{0.889236}%
\vSv{274.376525}{107.079421}{8.642375}{1.068009}%
\vSv{275.425853}{107.239907}{9.064641}{1.069236}%
\vSv{276.475369}{107.408364}{9.475292}{1.070487}%
\vSv{277.525065}{107.584590}{9.874846}{0.403032}%
\vSv{280.370135}{108.099622}{10.642740}{0.316146}%
\vSv{280.675144}{108.158009}{11.012110}{1.075689}%
\vSv{281.725474}{108.363483}{11.372442}{1.077029}%
\vSv{282.775942}{108.575858}{11.724236}{1.078381}%
\vSv{283.826541}{108.794987}{12.067983}{0.952755}%
\vSv{287.183019}{109.538860}{13.055688}{0.874513}%
\vSv{288.030091}{109.736411}{13.371928}{1.085306}%
\vSv{289.081232}{109.987411}{13.682392}{1.086721}%
\vSv{290.132461}{110.244463}{13.987490}{1.088148}%
\vSv{291.183772}{110.507479}{14.287612}{0.365312}%
\vSv{293.948369}{111.226844}{14.874402}{0.407795}%
\vSv{294.338139}{111.331526}{15.161756}{1.093962}%
\vSv{295.389722}{111.617646}{15.445509}{1.095445}%
\vSv{296.441361}{111.909387}{15.725953}{1.096942}%
\vSv{297.493052}{112.206698}{16.003358}{0.805857}%
\vSv{300.654056}{113.133335}{16.819726}{1.097161}%
\vSv{301.700261}{113.450812}{17.087249}{1.104643}%
\vSv{302.752160}{113.775386}{17.352759}{1.106231}%
\vSv{303.804092}{114.105324}{17.616394}{1.107835}%
\vSv{304.856057}{114.440602}{17.878268}{0.084130}%
}}%
{\color{vltRed}\vlB{%
\vSv{307.305072}{115.241846}{18.397086}{0.749176}%
\vSv{308.012131}{115.478287}{18.654151}{1.114427}%
\vSv{309.064213}{115.834742}{18.909697}{1.116119}%
\vSv{310.116323}{116.196451}{19.163733}{1.117827}%
\vSv{311.168461}{116.563399}{19.416245}{0.402450}%
\vSv{313.894858}{117.538324}{19.916542}{0.461450}%
\vSv{314.325054}{117.695518}{20.164203}{1.124824}%
\vSv{315.377313}{118.083258}{20.410092}{1.126610}%
\vSv{316.429606}{118.476149}{20.654101}{1.128409}%
\vSv{317.481934}{118.874167}{20.896107}{0.658707}%
\vSv{320.421501}{120.012188}{21.373529}{0.237414}%
\vSv{320.639150}{120.098713}{21.608621}{1.135698}%
\vSv{321.691641}{120.516950}{21.841060}{1.137535}%
\vSv{322.744178}{120.940151}{22.070649}{1.139374}%
\vSv{323.796766}{121.368270}{22.297181}{0.849979}%
\vSv{326.884979}{122.651017}{22.740186}{0.079159}%
\vSv{326.954858}{122.681616}{22.956191}{1.146697}%
\vSv{328.007676}{123.128859}{23.168205}{1.148505}%
\vSv{329.060560}{123.580718}{23.375972}{1.150298}%
\vSv{330.113514}{124.037113}{23.579231}{0.975342}%
\vSv{333.285512}{125.438331}{24.159264}{1.143344}%
\vSv{334.326098}{125.906273}{24.341770}{1.158906}%
\vSv{335.379454}{126.383949}{24.518386}{1.160529}%
\vSv{336.432903}{126.865551}{24.688827}{1.037221}%
\vSv{339.635769}{128.352310}{25.160214}{1.120233}%
\vSv{340.647687}{128.828578}{25.303065}{1.167934}%
\vSv{341.701650}{129.327760}{25.438296}{1.169242}%
\vSv{342.755728}{129.829995}{25.565617}{1.042591}%
\vSv{345.943615}{131.365360}{25.897266}{1.146036}%
\vSv{346.973253}{131.865901}{25.990099}{1.174678}%
\vSv{348.027956}{132.380663}{26.073607}{1.175514}%
\vSv{349.082796}{132.897332}{26.147516}{1.003772}%
}}%
{\color{vltRed}\vlB{%
\vSv{352.224713}{134.444693}{26.265446}{0.026840}%
\vSv{352.248169}{134.456570}{26.308932}{1.177891}%
\vSv{353.303589}{134.978624}{26.341748}{1.178225}%
\vSv{354.359164}{135.501431}{26.363634}{1.178448}%
\vSv{355.414895}{136.024741}{26.374337}{0.938595}%
\vSv{358.495872}{137.552046}{26.361193}{0.096936}%
\vSv{358.583070}{137.595088}{26.336857}{1.178176}%
\vSv{359.639466}{138.117783}{26.300359}{1.177804}%
\vSv{360.696037}{138.639641}{26.251466}{1.177308}%
\vSv{361.752786}{139.160378}{26.189948}{0.869776}%
\vSv{364.780826}{140.643674}{26.028146}{0.157904}%
\vSv{364.924138}{140.712964}{25.927428}{1.174052}%
\vSv{365.981634}{141.226298}{25.813219}{1.172918}%
\vSv{367.039326}{141.737032}{25.685315}{1.171656}%
\vSv{368.097217}{142.244861}{25.543520}{0.823470}%
\vSv{371.104239}{143.669998}{25.217495}{0.182660}%
\vSv{371.272116}{143.747821}{25.032902}{1.165350}%
\vSv{372.330836}{144.240925}{24.833695}{1.163467}%
\vSv{373.389772}{144.729565}{24.619709}{1.161468}%
\vSv{374.448926}{145.213425}{24.390792}{0.827055}%
\vSv{377.491909}{146.574768}{23.887594}{0.144231}%
\vSv{377.627733}{146.633174}{23.613055}{1.152368}%
\vSv{378.687794}{147.094764}{23.323066}{1.149839}%
\vSv{379.748089}{147.550003}{23.017529}{1.147218}%
\vSv{380.808620}{147.998579}{22.696354}{0.906344}%
\vSv{383.968901}{149.294240}{22.006813}{0.018749}%
\vSv{383.991657}{149.301265}{21.638344}{1.135932}%
\vSv{385.053158}{149.720136}{21.254038}{1.132942}%
\vSv{386.114907}{150.130832}{20.853886}{1.129901}%
\vSv{387.176904}{150.533061}{20.437902}{1.082476}%
\vSv{390.564196}{151.755265}{19.095397}{0.905931}%
\vSv{391.427395}{152.051633}{18.616641}{1.114181}%
}}%
{\color{vltRed}\vlB{%
\vSv{392.490644}{152.407318}{18.122452}{1.110994}%
\vSv{393.554143}{152.752892}{17.612987}{1.107814}%
\vSv{394.617890}{153.088101}{17.088429}{0.261079}%
\vSv{397.279556}{153.879357}{15.994925}{0.543488}%
\vSv{397.810598}{154.029116}{15.426499}{1.095345}%
\vSv{398.875313}{154.320480}{14.844025}{1.092337}%
\vSv{399.940260}{154.600325}{14.247845}{1.089392}%
\vSv{401.005434}{154.868442}{13.638334}{0.679438}%
\vSv{404.122165}{155.585096}{12.380994}{0.071829}%
\vSv{404.202261}{155.600497}{11.734089}{1.078419}%
\vSv{405.268281}{155.819815}{11.075701}{1.075922}%
\vSv{406.334493}{156.026506}{10.406377}{1.073541}%
\vSv{407.400887}{156.220418}{9.726698}{1.071282}%
\vSv{408.467454}{156.401410}{9.037279}{0.129007}%
\vSv{411.089385}{156.789548}{7.631832}{0.572631}%
\vSv{411.668079}{156.865598}{6.917183}{1.063624}%
\vSv{412.735223}{156.993695}{6.195550}{1.062086}%
\vSv{413.802479}{157.108317}{5.467688}{1.060708}%
\vSv{414.869835}{157.209386}{4.734375}{0.740950}%
}}%
{\color{vltTeal}\vlB{%
\vSg{83.000000}{29.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(112.00000,29.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont Weak then strong}}}%
{\color{vltRed}\vlB{%
\vSg{274.000000}{29.000000}{0.000000}{4.500000}%
\vSg{281.000000}{29.000000}{0.000000}{4.500000}%
\vSg{288.000000}{29.000000}{0.000000}{4.500000}%
\vSg{295.000000}{29.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(303.00000,29.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont Strong then weak}}}%
{\color{black}\put(235.00000,7.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\mathsf T=e^{\mathsf A_+(t-t_*)}e^{\mathsf A_-t_*}$}}}%
\end{picture}%


==> vlt-figures/figure-136.tex <==
\begin{picture}(470,356)%
{\color{black}\put(112.00000,340.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Before registration}}}%
{\color{vltTeal!31}\vlB{%
\vRa{65.468308}{255.483379}{2.242963}%
\vRa{67.419694}{255.933379}{6.728889}%
\vRa{69.371080}{256.383379}{5.323206}%
\vRa{71.322467}{256.833379}{2.341170}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{64.377437}{255.483379}{0.067217}%
\vRa{64.147082}{255.933379}{0.201650}%
\vRa{63.916727}{256.383379}{0.336083}%
\vRa{63.686372}{256.833379}{0.470516}%
\vRa{63.456017}{257.283379}{0.604949}%
\vRa{63.225662}{257.733379}{0.739382}%
\vRa{62.995307}{258.183379}{0.873815}%
\vRa{62.764952}{258.633379}{1.008249}%
\vRa{62.534597}{259.083379}{1.142682}%
\vRa{62.304242}{259.533379}{1.277115}%
\vRa{62.073887}{259.983379}{1.411548}%
\vRa{61.843532}{260.433379}{1.545981}%
\vRa{61.613178}{260.883379}{1.680414}%
\vRa{61.382823}{261.333379}{1.814847}%
\vRa{61.152468}{261.783379}{1.949281}%
\vRa{60.922113}{262.233379}{2.083714}%
\vRa{60.691758}{262.683379}{2.218147}%
\vRa{60.461403}{263.133379}{2.122739}%
\vRa{60.231048}{263.583379}{1.692563}%
\vRa{60.000693}{264.033379}{1.262387}%
\vRa{59.770338}{264.483379}{0.832211}%
\vRa{59.539983}{264.933379}{0.402036}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{74.992060}{256.253366}{0.657689}%
\vRa{73.961410}{256.703366}{1.973066}%
\vRa{72.930759}{257.153366}{3.288444}%
\vRa{73.319417}{257.603366}{3.184514}%
\vRa{73.821510}{258.053366}{2.967147}%
\vRa{74.323604}{258.503366}{2.749780}%
\vRa{74.825698}{258.953366}{2.532414}%
\vRa{75.327791}{259.403366}{2.315047}%
\vRa{75.829885}{259.853366}{2.097680}%
\vRa{76.331979}{260.303366}{1.880314}%
\vRa{76.834073}{260.753366}{1.662947}%
\vRa{77.336166}{261.203366}{1.445581}%
\vRa{77.838260}{261.653366}{1.228214}%
\vRa{78.340354}{262.103366}{1.010847}%
\vRa{78.842447}{262.553366}{0.793481}%
\vRa{79.344541}{263.003366}{0.576114}%
\vRa{79.846635}{263.453366}{0.358748}%
\vRa{80.348728}{263.903366}{0.141381}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{62.522765}{263.175193}{0.365162}%
\vRa{61.862234}{263.625193}{1.095486}%
\vRa{61.201704}{264.075193}{1.825809}%
\vRa{60.541173}{264.525193}{2.556133}%
\vRa{59.880642}{264.975193}{3.286457}%
\vRa{59.369779}{265.425193}{3.867113}%
\vRa{59.654506}{265.875193}{3.652179}%
\vRa{59.939233}{266.325193}{3.437245}%
\vRa{60.223960}{266.775193}{3.222311}%
\vRa{60.508687}{267.225193}{3.007377}%
\vRa{60.793414}{267.675193}{2.792443}%
\vRa{61.078141}{268.125193}{2.577509}%
\vRa{61.362868}{268.575193}{2.362575}%
\vRa{61.647596}{269.025193}{2.147641}%
\vRa{61.932323}{269.475193}{1.932707}%
\vRa{62.217050}{269.925193}{1.717773}%
\vRa{62.501777}{270.375193}{1.502839}%
\vRa{62.786504}{270.825193}{1.287905}%
\vRa{63.071231}{271.275193}{1.072971}%
\vRa{63.355958}{271.725193}{0.858036}%
\vRa{63.640685}{272.175193}{0.643102}%
\vRa{63.925412}{272.625193}{0.428168}%
\vRa{64.210139}{273.075193}{0.213234}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{80.263963}{264.421058}{0.296163}%
\vRa{79.441281}{264.871058}{0.888490}%
\vRa{78.618599}{265.321058}{1.480817}%
\vRa{77.795918}{265.771058}{2.073143}%
\vRa{76.973236}{266.221058}{2.665470}%
\vRa{76.150555}{266.671058}{3.257796}%
\vRa{75.327873}{267.121058}{3.850123}%
\vRa{74.505191}{267.571058}{4.442450}%
\vRa{73.682510}{268.021058}{5.034776}%
\vRa{72.859828}{268.471058}{5.627103}%
\vRa{73.058353}{268.921058}{5.198223}%
\vRa{73.263558}{269.371058}{4.762663}%
\vRa{73.468763}{269.821058}{4.327104}%
\vRa{73.673967}{270.271058}{3.891544}%
\vRa{73.879172}{270.721058}{3.455985}%
\vRa{74.084376}{271.171058}{3.020425}%
\vRa{74.289581}{271.621058}{2.584865}%
\vRa{74.494786}{272.071058}{2.149306}%
\vRa{74.699990}{272.521058}{1.713746}%
\vRa{74.905195}{272.971058}{1.278186}%
\vRa{75.110400}{273.421058}{0.842627}%
\vRa{75.315604}{273.871058}{0.407067}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{72.481750}{268.698982}{0.475334}%
\vRa{71.736287}{269.148982}{1.426002}%
\vRa{70.990823}{269.598982}{2.376670}%
\vRa{70.245360}{270.048982}{3.327339}%
\vRa{69.499896}{270.498982}{4.278007}%
\vRa{68.754433}{270.948982}{5.228675}%
\vRa{68.008969}{271.398982}{6.179343}%
\vRa{67.263506}{271.848982}{7.130011}%
\vRa{66.518042}{272.298982}{8.080679}%
\vRa{65.772579}{272.748982}{9.031347}%
\vRa{65.027115}{273.198982}{9.982016}%
\vRa{66.314348}{273.648982}{8.899987}%
\vRa{72.751661}{274.098982}{2.667879}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{64.444654}{255.483379}{1.023654}%
\vRa{64.348732}{255.933379}{3.070962}%
\vRa{64.252810}{256.383379}{5.118270}%
\vRa{64.156888}{256.833379}{7.165578}%
\vRa{64.060966}{257.283379}{8.625696}%
\vRa{63.965045}{257.733379}{7.940732}%
\vRa{63.869123}{258.183379}{7.255768}%
\vRa{63.773201}{258.633379}{6.570804}%
\vRa{63.677279}{259.083379}{5.885840}%
\vRa{63.581357}{259.533379}{5.200876}%
\vRa{63.485435}{259.983379}{4.515912}%
\vRa{63.389514}{260.433379}{3.830948}%
\vRa{63.293592}{260.883379}{3.145984}%
\vRa{63.197670}{261.333379}{2.461020}%
\vRa{63.101748}{261.783379}{1.776056}%
\vRa{63.005826}{262.233379}{1.091093}%
\vRa{62.909904}{262.683379}{0.406129}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{72.854482}{257.411670}{0.251047}%
\vRa{72.854482}{257.861670}{0.753141}%
\vRa{72.854482}{258.311670}{1.255234}%
\vRa{72.854482}{258.761670}{1.757328}%
\vRa{72.854482}{259.211670}{2.259422}%
\vRa{72.854482}{259.661670}{2.761515}%
\vRa{72.854482}{260.111670}{3.263609}%
\vRa{72.854482}{260.561670}{3.765703}%
\vRa{72.854482}{261.011670}{4.267796}%
\vRa{72.854482}{261.461670}{4.769890}%
\vRa{72.854482}{261.911670}{5.271984}%
\vRa{72.854482}{262.361670}{5.774078}%
\vRa{72.854482}{262.811670}{6.276171}%
\vRa{72.854482}{263.261670}{6.778265}%
\vRa{72.854482}{263.711670}{7.280359}%
\vRa{72.854482}{264.161670}{7.782452}%
\vRa{72.854482}{264.611670}{7.061007}%
\vRa{72.854482}{265.061670}{6.238326}%
\vRa{72.854482}{265.511670}{5.415644}%
\vRa{72.854482}{265.961670}{4.592963}%
\vRa{72.854482}{266.411670}{3.770281}%
\vRa{72.854482}{266.861670}{2.947599}%
\vRa{72.854482}{267.311670}{2.124918}%
\vRa{72.854482}{267.761670}{1.302236}%
\vRa{72.854482}{268.211670}{0.479555}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{62.887927}{263.175193}{0.372492}%
\vRa{62.957720}{263.625193}{1.117475}%
\vRa{63.027513}{264.075193}{1.862458}%
\vRa{63.097306}{264.525193}{2.607442}%
\vRa{63.167099}{264.975193}{3.352425}%
\vRa{63.236892}{265.425193}{4.097409}%
\vRa{63.306685}{265.875193}{4.842392}%
\vRa{63.376478}{266.325193}{5.587375}%
\vRa{63.446271}{266.775193}{6.332359}%
\vRa{63.516064}{267.225193}{7.077342}%
\vRa{63.585857}{267.675193}{7.822325}%
\vRa{63.655650}{268.125193}{8.567309}%
\vRa{63.725443}{268.575193}{8.961375}%
\vRa{63.795236}{269.025193}{8.146118}%
\vRa{63.865029}{269.475193}{7.330862}%
\vRa{63.934822}{269.925193}{6.515605}%
\vRa{64.004615}{270.375193}{5.700348}%
\vRa{64.074409}{270.825193}{4.885092}%
\vRa{64.144202}{271.275193}{4.069835}%
\vRa{64.213995}{271.725193}{3.254579}%
\vRa{64.283788}{272.175193}{2.439322}%
\vRa{64.353581}{272.625193}{1.624066}%
\vRa{64.423374}{273.075193}{0.808809}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{72.464039}{257.411670}{0.390443}%
\vRa{71.683153}{257.861670}{1.171329}%
\vRa{70.902268}{258.311670}{1.952215}%
\vRa{70.121382}{258.761670}{2.733100}%
\vRa{69.340496}{259.211670}{3.513986}%
\vRa{68.559610}{259.661670}{4.294872}%
\vRa{67.778724}{260.111670}{5.075758}%
\vRa{66.997839}{260.561670}{5.856644}%
\vRa{66.216953}{261.011670}{6.637529}%
\vRa{65.436067}{261.461670}{7.418415}%
\vRa{64.655181}{261.911670}{8.199301}%
\vRa{63.874295}{262.361670}{8.980187}%
\vRa{63.093410}{262.811670}{9.761073}%
\vRa{63.416995}{263.261670}{9.437487}%
\vRa{64.231772}{263.711670}{8.622711}%
\vRa{65.046548}{264.161670}{7.807934}%
\vRa{65.861324}{264.611670}{6.993158}%
\vRa{66.676101}{265.061670}{6.178381}%
\vRa{67.490877}{265.511670}{5.363605}%
\vRa{68.305654}{265.961670}{4.548828}%
\vRa{69.120430}{266.411670}{3.734052}%
\vRa{69.935206}{266.861670}{2.919276}%
\vRa{70.749983}{267.311670}{2.104499}%
\vRa{71.564759}{267.761670}{1.289723}%
\vRa{72.379536}{268.211670}{0.474946}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{75.232744}{256.253366}{57.677363}{9.665328}%
\vSd{72.637571}{257.411670}{41.868190}{10.502227}%
\vSd{62.535172}{255.483379}{102.033056}{7.864619}%
\vSd{72.558776}{268.698982}{65.486526}{6.393967}%
\vSd{64.469951}{255.483379}{3.998754}{11.041651}%
\vSd{59.050055}{273.746634}{-122.322637}{9.665328}%
\vSd{64.419585}{257.411670}{-167.014302}{8.581325}%
\vSd{64.469951}{273.746634}{3.998754}{11.041651}%
\vSd{62.531870}{273.746634}{-98.816083}{10.697832}%
\vSd{62.695905}{268.698982}{-151.088184}{11.425467}%
\vSd{59.141712}{265.578942}{-34.265443}{4.269327}%
\vSd{59.035398}{255.483379}{117.107905}{11.341418}%
\vSd{72.724437}{257.411670}{-23.586923}{2.894747}%
\vSd{75.218087}{274.516621}{-62.892095}{11.341418}%
\vSd{72.529482}{257.411670}{90.000000}{11.287312}%
\vSd{62.690759}{257.411670}{150.046501}{11.543277}%
\vSd{64.324657}{268.698982}{148.882666}{9.767273}%
\vSd{72.698518}{268.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSk{58.968637}{265.578942}{-62.892095}{11.341418}%
\vSk{64.464721}{255.483379}{3.998754}{11.041651}%
\vSk{75.169365}{256.253366}{57.677363}{9.665328}%
\vSk{75.151325}{264.421058}{117.107905}{11.341418}%
\vSk{64.464721}{274.516621}{-176.001246}{11.041651}%
\vSk{58.986676}{273.746634}{-122.322637}{9.665328}%
}}%
{\color{black}\put(70.00000,243.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $1$}}}%
{\color{vltTeal!31}\vlB{%
\vRa{149.468308}{255.483379}{2.242963}%
\vRa{151.419694}{255.933379}{6.728889}%
\vRa{153.371080}{256.383379}{5.323206}%
\vRa{155.322467}{256.833379}{2.341170}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{148.377437}{255.483379}{0.067217}%
\vRa{148.147082}{255.933379}{0.201650}%
\vRa{147.916727}{256.383379}{0.336083}%
\vRa{147.686372}{256.833379}{0.470516}%
\vRa{147.456017}{257.283379}{0.604949}%
\vRa{147.225662}{257.733379}{0.739382}%
\vRa{146.995307}{258.183379}{0.873815}%
\vRa{146.764952}{258.633379}{1.008249}%
\vRa{146.534597}{259.083379}{1.142682}%
\vRa{146.304242}{259.533379}{1.277115}%
\vRa{146.073887}{259.983379}{1.411548}%
\vRa{145.843532}{260.433379}{1.545981}%
\vRa{145.613178}{260.883379}{1.680414}%
\vRa{145.382823}{261.333379}{1.814847}%
\vRa{145.152468}{261.783379}{1.949281}%
\vRa{144.922113}{262.233379}{2.083714}%
\vRa{144.691758}{262.683379}{2.218147}%
\vRa{144.461403}{263.133379}{2.122739}%
\vRa{144.231048}{263.583379}{1.692563}%
\vRa{144.000693}{264.033379}{1.262387}%
\vRa{143.770338}{264.483379}{0.832211}%
\vRa{143.539983}{264.933379}{0.402036}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{158.992060}{256.253366}{0.657689}%
\vRa{157.961410}{256.703366}{1.973066}%
\vRa{156.930759}{257.153366}{3.288444}%
\vRa{157.319417}{257.603366}{3.184514}%
\vRa{157.821510}{258.053366}{2.967147}%
\vRa{158.323604}{258.503366}{2.749780}%
\vRa{158.825698}{258.953366}{2.532414}%
\vRa{159.327791}{259.403366}{2.315047}%
\vRa{159.829885}{259.853366}{2.097680}%
\vRa{160.331979}{260.303366}{1.880314}%
\vRa{160.834073}{260.753366}{1.662947}%
\vRa{161.336166}{261.203366}{1.445581}%
\vRa{161.838260}{261.653366}{1.228214}%
\vRa{162.340354}{262.103366}{1.010847}%
\vRa{162.842447}{262.553366}{0.793481}%
\vRa{163.344541}{263.003366}{0.576114}%
\vRa{163.846635}{263.453366}{0.358748}%
\vRa{164.348728}{263.903366}{0.141381}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{146.522765}{263.175193}{0.365162}%
\vRa{145.862234}{263.625193}{1.095486}%
\vRa{145.201704}{264.075193}{1.825809}%
\vRa{144.541173}{264.525193}{2.556133}%
\vRa{143.880642}{264.975193}{3.286457}%
\vRa{143.369779}{265.425193}{3.867113}%
\vRa{143.654506}{265.875193}{3.652179}%
\vRa{143.939233}{266.325193}{3.437245}%
\vRa{144.223960}{266.775193}{3.222311}%
\vRa{144.508687}{267.225193}{3.007377}%
\vRa{144.793414}{267.675193}{2.792443}%
\vRa{145.078141}{268.125193}{2.577509}%
\vRa{145.362868}{268.575193}{2.362575}%
\vRa{145.647596}{269.025193}{2.147641}%
\vRa{145.932323}{269.475193}{1.932707}%
\vRa{146.217050}{269.925193}{1.717773}%
\vRa{146.501777}{270.375193}{1.502839}%
\vRa{146.786504}{270.825193}{1.287905}%
\vRa{147.071231}{271.275193}{1.072971}%
\vRa{147.355958}{271.725193}{0.858036}%
\vRa{147.640685}{272.175193}{0.643102}%
\vRa{147.925412}{272.625193}{0.428168}%
\vRa{148.210139}{273.075193}{0.213234}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{164.263963}{264.421058}{0.296163}%
\vRa{163.441281}{264.871058}{0.888490}%
\vRa{162.618599}{265.321058}{1.480817}%
\vRa{161.795918}{265.771058}{2.073143}%
\vRa{160.973236}{266.221058}{2.665470}%
\vRa{160.150555}{266.671058}{3.257796}%
\vRa{159.327873}{267.121058}{3.850123}%
\vRa{158.505191}{267.571058}{4.442450}%
\vRa{157.682510}{268.021058}{5.034776}%
\vRa{156.859828}{268.471058}{5.627103}%
\vRa{157.058353}{268.921058}{5.198223}%
\vRa{157.263558}{269.371058}{4.762663}%
\vRa{157.468763}{269.821058}{4.327104}%
\vRa{157.673967}{270.271058}{3.891544}%
\vRa{157.879172}{270.721058}{3.455985}%
\vRa{158.084376}{271.171058}{3.020425}%
\vRa{158.289581}{271.621058}{2.584865}%
\vRa{158.494786}{272.071058}{2.149306}%
\vRa{158.699990}{272.521058}{1.713746}%
\vRa{158.905195}{272.971058}{1.278186}%
\vRa{159.110400}{273.421058}{0.842627}%
\vRa{159.315604}{273.871058}{0.407067}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{156.481750}{268.698982}{0.475334}%
\vRa{155.736287}{269.148982}{1.426002}%
\vRa{154.990823}{269.598982}{2.376670}%
\vRa{154.245360}{270.048982}{3.327339}%
\vRa{153.499896}{270.498982}{4.278007}%
\vRa{152.754433}{270.948982}{5.228675}%
\vRa{152.008969}{271.398982}{6.179343}%
\vRa{151.263506}{271.848982}{7.130011}%
\vRa{150.518042}{272.298982}{8.080679}%
\vRa{149.772579}{272.748982}{9.031347}%
\vRa{149.027115}{273.198982}{9.982016}%
\vRa{150.314348}{273.648982}{8.899987}%
\vRa{156.751661}{274.098982}{2.667879}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{148.444654}{255.483379}{1.023654}%
\vRa{148.348732}{255.933379}{3.070962}%
\vRa{148.252810}{256.383379}{5.118270}%
\vRa{148.156888}{256.833379}{7.165578}%
\vRa{148.060966}{257.283379}{8.625696}%
\vRa{147.965045}{257.733379}{7.940732}%
\vRa{147.869123}{258.183379}{7.255768}%
\vRa{147.773201}{258.633379}{6.570804}%
\vRa{147.677279}{259.083379}{5.885840}%
\vRa{147.581357}{259.533379}{5.200876}%
\vRa{147.485435}{259.983379}{4.515912}%
\vRa{147.389514}{260.433379}{3.830948}%
\vRa{147.293592}{260.883379}{3.145984}%
\vRa{147.197670}{261.333379}{2.461020}%
\vRa{147.101748}{261.783379}{1.776056}%
\vRa{147.005826}{262.233379}{1.091093}%
\vRa{146.909904}{262.683379}{0.406129}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{156.854482}{257.411670}{0.251047}%
\vRa{156.854482}{257.861670}{0.753141}%
\vRa{156.854482}{258.311670}{1.255234}%
\vRa{156.854482}{258.761670}{1.757328}%
\vRa{156.854482}{259.211670}{2.259422}%
\vRa{156.854482}{259.661670}{2.761515}%
\vRa{156.854482}{260.111670}{3.263609}%
\vRa{156.854482}{260.561670}{3.765703}%
\vRa{156.854482}{261.011670}{4.267796}%
\vRa{156.854482}{261.461670}{4.769890}%
\vRa{156.854482}{261.911670}{5.271984}%
\vRa{156.854482}{262.361670}{5.774078}%
\vRa{156.854482}{262.811670}{6.276171}%
\vRa{156.854482}{263.261670}{6.778265}%
\vRa{156.854482}{263.711670}{7.280359}%
\vRa{156.854482}{264.161670}{7.782452}%
\vRa{156.854482}{264.611670}{7.061007}%
\vRa{156.854482}{265.061670}{6.238326}%
\vRa{156.854482}{265.511670}{5.415644}%
\vRa{156.854482}{265.961670}{4.592963}%
\vRa{156.854482}{266.411670}{3.770281}%
\vRa{156.854482}{266.861670}{2.947599}%
\vRa{156.854482}{267.311670}{2.124918}%
\vRa{156.854482}{267.761670}{1.302236}%
\vRa{156.854482}{268.211670}{0.479555}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{146.887927}{263.175193}{0.372492}%
\vRa{146.957720}{263.625193}{1.117475}%
\vRa{147.027513}{264.075193}{1.862458}%
\vRa{147.097306}{264.525193}{2.607442}%
\vRa{147.167099}{264.975193}{3.352425}%
\vRa{147.236892}{265.425193}{4.097409}%
\vRa{147.306685}{265.875193}{4.842392}%
\vRa{147.376478}{266.325193}{5.587375}%
\vRa{147.446271}{266.775193}{6.332359}%
\vRa{147.516064}{267.225193}{7.077342}%
\vRa{147.585857}{267.675193}{7.822325}%
\vRa{147.655650}{268.125193}{8.567309}%
\vRa{147.725443}{268.575193}{8.961375}%
\vRa{147.795236}{269.025193}{8.146118}%
\vRa{147.865029}{269.475193}{7.330862}%
\vRa{147.934822}{269.925193}{6.515605}%
\vRa{148.004615}{270.375193}{5.700348}%
\vRa{148.074409}{270.825193}{4.885092}%
\vRa{148.144202}{271.275193}{4.069835}%
\vRa{148.213995}{271.725193}{3.254579}%
\vRa{148.283788}{272.175193}{2.439322}%
\vRa{148.353581}{272.625193}{1.624066}%
\vRa{148.423374}{273.075193}{0.808809}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{156.464039}{257.411670}{0.390443}%
\vRa{155.683153}{257.861670}{1.171329}%
\vRa{154.902268}{258.311670}{1.952215}%
\vRa{154.121382}{258.761670}{2.733100}%
\vRa{153.340496}{259.211670}{3.513986}%
\vRa{152.559610}{259.661670}{4.294872}%
\vRa{151.778724}{260.111670}{5.075758}%
\vRa{150.997839}{260.561670}{5.856644}%
\vRa{150.216953}{261.011670}{6.637529}%
\vRa{149.436067}{261.461670}{7.418415}%
\vRa{148.655181}{261.911670}{8.199301}%
\vRa{147.874295}{262.361670}{8.980187}%
\vRa{147.093410}{262.811670}{9.761073}%
\vRa{147.416995}{263.261670}{9.437487}%
\vRa{148.231772}{263.711670}{8.622711}%
\vRa{149.046548}{264.161670}{7.807934}%
\vRa{149.861324}{264.611670}{6.993158}%
\vRa{150.676101}{265.061670}{6.178381}%
\vRa{151.490877}{265.511670}{5.363605}%
\vRa{152.305654}{265.961670}{4.548828}%
\vRa{153.120430}{266.411670}{3.734052}%
\vRa{153.935206}{266.861670}{2.919276}%
\vRa{154.749983}{267.311670}{2.104499}%
\vRa{155.564759}{267.761670}{1.289723}%
\vRa{156.379536}{268.211670}{0.474946}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{159.232744}{256.253366}{57.677363}{9.665328}%
\vSd{156.637571}{257.411670}{41.868190}{10.502227}%
\vSd{146.535172}{255.483379}{102.033056}{7.864619}%
\vSd{156.558776}{268.698982}{65.486526}{6.393967}%
\vSd{148.469951}{255.483379}{3.998754}{11.041651}%
\vSd{143.050055}{273.746634}{-122.322637}{9.665328}%
\vSd{148.419585}{257.411670}{-167.014302}{8.581325}%
\vSd{148.469951}{273.746634}{3.998754}{11.041651}%
\vSd{146.531870}{273.746634}{-98.816083}{10.697832}%
\vSd{146.695905}{268.698982}{-151.088184}{11.425467}%
\vSd{143.141712}{265.578942}{-34.265443}{4.269327}%
\vSd{143.035398}{255.483379}{117.107905}{11.341418}%
\vSd{156.724437}{257.411670}{-23.586923}{2.894747}%
\vSd{159.218087}{274.516621}{-62.892095}{11.341418}%
\vSd{156.529482}{257.411670}{90.000000}{11.287312}%
\vSd{146.690759}{257.411670}{150.046501}{11.543277}%
\vSd{148.324657}{268.698982}{148.882666}{9.767273}%
\vSd{156.698518}{268.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSk{142.968637}{265.578942}{-62.892095}{11.341418}%
\vSk{148.464721}{255.483379}{3.998754}{11.041651}%
\vSk{159.169365}{256.253366}{57.677363}{9.665328}%
\vSk{159.151325}{264.421058}{117.107905}{11.341418}%
\vSk{148.464721}{274.516621}{-176.001246}{11.041651}%
\vSk{142.986676}{273.746634}{-122.322637}{9.665328}%
}}%
{\color{black}\put(154.00000,243.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $2$}}}%
{\color{vltNeutral!31}\vlB{%
\vRa{191.468308}{255.483379}{2.242963}%
\vRa{193.419694}{255.933379}{6.728889}%
\vRa{195.371080}{256.383379}{5.323206}%
\vRa{197.322467}{256.833379}{2.341170}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{190.377437}{255.483379}{0.067217}%
\vRa{190.147082}{255.933379}{0.201650}%
\vRa{189.916727}{256.383379}{0.336083}%
\vRa{189.686372}{256.833379}{0.470516}%
\vRa{189.456017}{257.283379}{0.604949}%
\vRa{189.225662}{257.733379}{0.739382}%
\vRa{188.995307}{258.183379}{0.873815}%
\vRa{188.764952}{258.633379}{1.008249}%
\vRa{188.534597}{259.083379}{1.142682}%
\vRa{188.304242}{259.533379}{1.277115}%
\vRa{188.073887}{259.983379}{1.411548}%
\vRa{187.843532}{260.433379}{1.545981}%
\vRa{187.613178}{260.883379}{1.680414}%
\vRa{187.382823}{261.333379}{1.814847}%
\vRa{187.152468}{261.783379}{1.949281}%
\vRa{186.922113}{262.233379}{2.083714}%
\vRa{186.691758}{262.683379}{2.218147}%
\vRa{186.461403}{263.133379}{2.122739}%
\vRa{186.231048}{263.583379}{1.692563}%
\vRa{186.000693}{264.033379}{1.262387}%
\vRa{185.770338}{264.483379}{0.832211}%
\vRa{185.539983}{264.933379}{0.402036}%
}}%
{\color{vltNeutral!29}\vlB{%
\vRa{200.992060}{256.253366}{0.657689}%
\vRa{199.961410}{256.703366}{1.973066}%
\vRa{198.930759}{257.153366}{3.288444}%
\vRa{199.319417}{257.603366}{3.184514}%
\vRa{199.821510}{258.053366}{2.967147}%
\vRa{200.323604}{258.503366}{2.749780}%
\vRa{200.825698}{258.953366}{2.532414}%
\vRa{201.327791}{259.403366}{2.315047}%
\vRa{201.829885}{259.853366}{2.097680}%
\vRa{202.331979}{260.303366}{1.880314}%
\vRa{202.834073}{260.753366}{1.662947}%
\vRa{203.336166}{261.203366}{1.445581}%
\vRa{203.838260}{261.653366}{1.228214}%
\vRa{204.340354}{262.103366}{1.010847}%
\vRa{204.842447}{262.553366}{0.793481}%
\vRa{205.344541}{263.003366}{0.576114}%
\vRa{205.846635}{263.453366}{0.358748}%
\vRa{206.348728}{263.903366}{0.141381}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{188.522765}{263.175193}{0.365162}%
\vRa{187.862234}{263.625193}{1.095486}%
\vRa{187.201704}{264.075193}{1.825809}%
\vRa{186.541173}{264.525193}{2.556133}%
\vRa{185.880642}{264.975193}{3.286457}%
\vRa{185.369779}{265.425193}{3.867113}%
\vRa{185.654506}{265.875193}{3.652179}%
\vRa{185.939233}{266.325193}{3.437245}%
\vRa{186.223960}{266.775193}{3.222311}%
\vRa{186.508687}{267.225193}{3.007377}%
\vRa{186.793414}{267.675193}{2.792443}%
\vRa{187.078141}{268.125193}{2.577509}%
\vRa{187.362868}{268.575193}{2.362575}%
\vRa{187.647596}{269.025193}{2.147641}%
\vRa{187.932323}{269.475193}{1.932707}%
\vRa{188.217050}{269.925193}{1.717773}%
\vRa{188.501777}{270.375193}{1.502839}%
\vRa{188.786504}{270.825193}{1.287905}%
\vRa{189.071231}{271.275193}{1.072971}%
\vRa{189.355958}{271.725193}{0.858036}%
\vRa{189.640685}{272.175193}{0.643102}%
\vRa{189.925412}{272.625193}{0.428168}%
\vRa{190.210139}{273.075193}{0.213234}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{206.263963}{264.421058}{0.296163}%
\vRa{205.441281}{264.871058}{0.888490}%
\vRa{204.618599}{265.321058}{1.480817}%
\vRa{203.795918}{265.771058}{2.073143}%
\vRa{202.973236}{266.221058}{2.665470}%
\vRa{202.150555}{266.671058}{3.257796}%
\vRa{201.327873}{267.121058}{3.850123}%
\vRa{200.505191}{267.571058}{4.442450}%
\vRa{199.682510}{268.021058}{5.034776}%
\vRa{198.859828}{268.471058}{5.627103}%
\vRa{199.058353}{268.921058}{5.198223}%
\vRa{199.263558}{269.371058}{4.762663}%
\vRa{199.468763}{269.821058}{4.327104}%
\vRa{199.673967}{270.271058}{3.891544}%
\vRa{199.879172}{270.721058}{3.455985}%
\vRa{200.084376}{271.171058}{3.020425}%
\vRa{200.289581}{271.621058}{2.584865}%
\vRa{200.494786}{272.071058}{2.149306}%
\vRa{200.699990}{272.521058}{1.713746}%
\vRa{200.905195}{272.971058}{1.278186}%
\vRa{201.110400}{273.421058}{0.842627}%
\vRa{201.315604}{273.871058}{0.407067}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{198.481750}{268.698982}{0.475334}%
\vRa{197.736287}{269.148982}{1.426002}%
\vRa{196.990823}{269.598982}{2.376670}%
\vRa{196.245360}{270.048982}{3.327339}%
\vRa{195.499896}{270.498982}{4.278007}%
\vRa{194.754433}{270.948982}{5.228675}%
\vRa{194.008969}{271.398982}{6.179343}%
\vRa{193.263506}{271.848982}{7.130011}%
\vRa{192.518042}{272.298982}{8.080679}%
\vRa{191.772579}{272.748982}{9.031347}%
\vRa{191.027115}{273.198982}{9.982016}%
\vRa{192.314348}{273.648982}{8.899987}%
\vRa{198.751661}{274.098982}{2.667879}%
}}%
{\color{vltNeutral!21}\vlB{%
\vRa{190.444654}{255.483379}{1.023654}%
\vRa{190.348732}{255.933379}{3.070962}%
\vRa{190.252810}{256.383379}{5.118270}%
\vRa{190.156888}{256.833379}{7.165578}%
\vRa{190.060966}{257.283379}{8.625696}%
\vRa{189.965045}{257.733379}{7.940732}%
\vRa{189.869123}{258.183379}{7.255768}%
\vRa{189.773201}{258.633379}{6.570804}%
\vRa{189.677279}{259.083379}{5.885840}%
\vRa{189.581357}{259.533379}{5.200876}%
\vRa{189.485435}{259.983379}{4.515912}%
\vRa{189.389514}{260.433379}{3.830948}%
\vRa{189.293592}{260.883379}{3.145984}%
\vRa{189.197670}{261.333379}{2.461020}%
\vRa{189.101748}{261.783379}{1.776056}%
\vRa{189.005826}{262.233379}{1.091093}%
\vRa{188.909904}{262.683379}{0.406129}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{198.854482}{257.411670}{0.251047}%
\vRa{198.854482}{257.861670}{0.753141}%
\vRa{198.854482}{258.311670}{1.255234}%
\vRa{198.854482}{258.761670}{1.757328}%
\vRa{198.854482}{259.211670}{2.259422}%
\vRa{198.854482}{259.661670}{2.761515}%
\vRa{198.854482}{260.111670}{3.263609}%
\vRa{198.854482}{260.561670}{3.765703}%
\vRa{198.854482}{261.011670}{4.267796}%
\vRa{198.854482}{261.461670}{4.769890}%
\vRa{198.854482}{261.911670}{5.271984}%
\vRa{198.854482}{262.361670}{5.774078}%
\vRa{198.854482}{262.811670}{6.276171}%
\vRa{198.854482}{263.261670}{6.778265}%
\vRa{198.854482}{263.711670}{7.280359}%
\vRa{198.854482}{264.161670}{7.782452}%
\vRa{198.854482}{264.611670}{7.061007}%
\vRa{198.854482}{265.061670}{6.238326}%
\vRa{198.854482}{265.511670}{5.415644}%
\vRa{198.854482}{265.961670}{4.592963}%
\vRa{198.854482}{266.411670}{3.770281}%
\vRa{198.854482}{266.861670}{2.947599}%
\vRa{198.854482}{267.311670}{2.124918}%
\vRa{198.854482}{267.761670}{1.302236}%
\vRa{198.854482}{268.211670}{0.479555}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{188.887927}{263.175193}{0.372492}%
\vRa{188.957720}{263.625193}{1.117475}%
\vRa{189.027513}{264.075193}{1.862458}%
\vRa{189.097306}{264.525193}{2.607442}%
\vRa{189.167099}{264.975193}{3.352425}%
\vRa{189.236892}{265.425193}{4.097409}%
\vRa{189.306685}{265.875193}{4.842392}%
\vRa{189.376478}{266.325193}{5.587375}%
\vRa{189.446271}{266.775193}{6.332359}%
\vRa{189.516064}{267.225193}{7.077342}%
\vRa{189.585857}{267.675193}{7.822325}%
\vRa{189.655650}{268.125193}{8.567309}%
\vRa{189.725443}{268.575193}{8.961375}%
\vRa{189.795236}{269.025193}{8.146118}%
\vRa{189.865029}{269.475193}{7.330862}%
\vRa{189.934822}{269.925193}{6.515605}%
\vRa{190.004615}{270.375193}{5.700348}%
\vRa{190.074409}{270.825193}{4.885092}%
\vRa{190.144202}{271.275193}{4.069835}%
\vRa{190.213995}{271.725193}{3.254579}%
\vRa{190.283788}{272.175193}{2.439322}%
\vRa{190.353581}{272.625193}{1.624066}%
\vRa{190.423374}{273.075193}{0.808809}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{198.464039}{257.411670}{0.390443}%
\vRa{197.683153}{257.861670}{1.171329}%
\vRa{196.902268}{258.311670}{1.952215}%
\vRa{196.121382}{258.761670}{2.733100}%
\vRa{195.340496}{259.211670}{3.513986}%
\vRa{194.559610}{259.661670}{4.294872}%
\vRa{193.778724}{260.111670}{5.075758}%
\vRa{192.997839}{260.561670}{5.856644}%
\vRa{192.216953}{261.011670}{6.637529}%
\vRa{191.436067}{261.461670}{7.418415}%
\vRa{190.655181}{261.911670}{8.199301}%
\vRa{189.874295}{262.361670}{8.980187}%
\vRa{189.093410}{262.811670}{9.761073}%
\vRa{189.416995}{263.261670}{9.437487}%
\vRa{190.231772}{263.711670}{8.622711}%
\vRa{191.046548}{264.161670}{7.807934}%
\vRa{191.861324}{264.611670}{6.993158}%
\vRa{192.676101}{265.061670}{6.178381}%
\vRa{193.490877}{265.511670}{5.363605}%
\vRa{194.305654}{265.961670}{4.548828}%
\vRa{195.120430}{266.411670}{3.734052}%
\vRa{195.935206}{266.861670}{2.919276}%
\vRa{196.749983}{267.311670}{2.104499}%
\vRa{197.564759}{267.761670}{1.289723}%
\vRa{198.379536}{268.211670}{0.474946}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSd{201.232744}{256.253366}{57.677363}{9.665328}%
\vSd{198.637571}{257.411670}{41.868190}{10.502227}%
\vSd{188.535172}{255.483379}{102.033056}{7.864619}%
\vSd{198.558776}{268.698982}{65.486526}{6.393967}%
\vSd{190.469951}{255.483379}{3.998754}{11.041651}%
\vSd{185.050055}{273.746634}{-122.322637}{9.665328}%
\vSd{190.419585}{257.411670}{-167.014302}{8.581325}%
\vSd{190.469951}{273.746634}{3.998754}{11.041651}%
\vSd{188.531870}{273.746634}{-98.816083}{10.697832}%
\vSd{188.695905}{268.698982}{-151.088184}{11.425467}%
\vSd{185.141712}{265.578942}{-34.265443}{4.269327}%
\vSd{185.035398}{255.483379}{117.107905}{11.341418}%
\vSd{198.724437}{257.411670}{-23.586923}{2.894747}%
\vSd{201.218087}{274.516621}{-62.892095}{11.341418}%
\vSd{198.529482}{257.411670}{90.000000}{11.287312}%
\vSd{188.690759}{257.411670}{150.046501}{11.543277}%
\vSd{190.324657}{268.698982}{148.882666}{9.767273}%
\vSd{198.698518}{268.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSk{184.968637}{265.578942}{-62.892095}{11.341418}%
\vSk{190.464721}{255.483379}{3.998754}{11.041651}%
\vSk{201.169365}{256.253366}{57.677363}{9.665328}%
\vSk{201.151325}{264.421058}{117.107905}{11.341418}%
\vSk{190.464721}{274.516621}{-176.001246}{11.041651}%
\vSk{184.986676}{273.746634}{-122.322637}{9.665328}%
}}%
{\color{black}\put(196.00000,243.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSf{53.000000}{232.000000}{0.000000}{118.000000}%
\vSf{52.550000}{232.000000}{90.000000}{6.000000}%
\vSf{170.550000}{232.000000}{90.000000}{6.000000}%
}}%
{\color{vltRed}\vlB{%
\vSx{111.400000}{228.000000}{90.000000}{4.500000}%
\vSx{111.400000}{235.000000}{90.000000}{4.500000}%
\vSx{111.400000}{242.000000}{90.000000}{4.500000}%
\vSx{111.400000}{249.000000}{90.000000}{4.500000}%
\vSx{111.400000}{256.000000}{90.000000}{4.500000}%
\vSx{111.400000}{263.000000}{90.000000}{4.500000}%
\vSx{111.400000}{270.000000}{90.000000}{4.500000}%
\vSx{111.400000}{277.000000}{90.000000}{4.500000}%
\vSx{111.400000}{284.000000}{90.000000}{4.000000}%
}}%
{\color{black}\put(112.00000,307.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\mathcal C^- =\{1,2\}$}}}%
{\color{black}\put(112.00000,215.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\bar r_{\mathcal C}^-=0$}}}%
{\color{black}\vlB{%
\vSf{57.000000}{292.000000}{0.000000}{158.500000}%
\vRa{214.000000}{290.740000}{0.535714}%
\vRa{214.000000}{291.190000}{1.607143}%
\vRa{214.000000}{291.640000}{2.678571}%
\vRa{214.000000}{292.090000}{2.250000}%
\vRa{214.000000}{292.540000}{1.178571}%
\vRa{214.000000}{292.990000}{0.107143}%
}}%
{\color{black}\put(70.00000,280.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-a$}}}%
{\color{black}\put(154.00000,280.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $a$}}}%
{\color{black}\put(196.00000,280.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2a$}}}%
{\color{black}\put(348.00000,340.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} After registration}}}%
{\color{vltTeal!31}\vlB{%
\vRa{301.468308}{255.483379}{2.242963}%
\vRa{303.419694}{255.933379}{6.728889}%
\vRa{305.371080}{256.383379}{5.323206}%
\vRa{307.322467}{256.833379}{2.341170}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{300.377437}{255.483379}{0.067217}%
\vRa{300.147082}{255.933379}{0.201650}%
\vRa{299.916727}{256.383379}{0.336083}%
\vRa{299.686372}{256.833379}{0.470516}%
\vRa{299.456017}{257.283379}{0.604949}%
\vRa{299.225662}{257.733379}{0.739382}%
\vRa{298.995307}{258.183379}{0.873815}%
\vRa{298.764952}{258.633379}{1.008249}%
\vRa{298.534597}{259.083379}{1.142682}%
\vRa{298.304242}{259.533379}{1.277115}%
\vRa{298.073887}{259.983379}{1.411548}%
\vRa{297.843532}{260.433379}{1.545981}%
\vRa{297.613178}{260.883379}{1.680414}%
\vRa{297.382823}{261.333379}{1.814847}%
\vRa{297.152468}{261.783379}{1.949281}%
\vRa{296.922113}{262.233379}{2.083714}%
\vRa{296.691758}{262.683379}{2.218147}%
\vRa{296.461403}{263.133379}{2.122739}%
\vRa{296.231048}{263.583379}{1.692563}%
\vRa{296.000693}{264.033379}{1.262387}%
\vRa{295.770338}{264.483379}{0.832211}%
\vRa{295.539983}{264.933379}{0.402036}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{310.992060}{256.253366}{0.657689}%
\vRa{309.961410}{256.703366}{1.973066}%
\vRa{308.930759}{257.153366}{3.288444}%
\vRa{309.319417}{257.603366}{3.184514}%
\vRa{309.821510}{258.053366}{2.967147}%
\vRa{310.323604}{258.503366}{2.749780}%
\vRa{310.825698}{258.953366}{2.532414}%
\vRa{311.327791}{259.403366}{2.315047}%
\vRa{311.829885}{259.853366}{2.097680}%
\vRa{312.331979}{260.303366}{1.880314}%
\vRa{312.834073}{260.753366}{1.662947}%
\vRa{313.336166}{261.203366}{1.445581}%
\vRa{313.838260}{261.653366}{1.228214}%
\vRa{314.340354}{262.103366}{1.010847}%
\vRa{314.842447}{262.553366}{0.793481}%
\vRa{315.344541}{263.003366}{0.576114}%
\vRa{315.846635}{263.453366}{0.358748}%
\vRa{316.348728}{263.903366}{0.141381}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{298.522765}{263.175193}{0.365162}%
\vRa{297.862234}{263.625193}{1.095486}%
\vRa{297.201704}{264.075193}{1.825809}%
\vRa{296.541173}{264.525193}{2.556133}%
\vRa{295.880642}{264.975193}{3.286457}%
\vRa{295.369779}{265.425193}{3.867113}%
\vRa{295.654506}{265.875193}{3.652179}%
\vRa{295.939233}{266.325193}{3.437245}%
\vRa{296.223960}{266.775193}{3.222311}%
\vRa{296.508687}{267.225193}{3.007377}%
\vRa{296.793414}{267.675193}{2.792443}%
\vRa{297.078141}{268.125193}{2.577509}%
\vRa{297.362868}{268.575193}{2.362575}%
\vRa{297.647596}{269.025193}{2.147641}%
\vRa{297.932323}{269.475193}{1.932707}%
\vRa{298.217050}{269.925193}{1.717773}%
\vRa{298.501777}{270.375193}{1.502839}%
\vRa{298.786504}{270.825193}{1.287905}%
\vRa{299.071231}{271.275193}{1.072971}%
\vRa{299.355958}{271.725193}{0.858036}%
\vRa{299.640685}{272.175193}{0.643102}%
\vRa{299.925412}{272.625193}{0.428168}%
\vRa{300.210139}{273.075193}{0.213234}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{316.263963}{264.421058}{0.296163}%
\vRa{315.441281}{264.871058}{0.888490}%
\vRa{314.618599}{265.321058}{1.480817}%
\vRa{313.795918}{265.771058}{2.073143}%
\vRa{312.973236}{266.221058}{2.665470}%
\vRa{312.150555}{266.671058}{3.257796}%
\vRa{311.327873}{267.121058}{3.850123}%
\vRa{310.505191}{267.571058}{4.442450}%
\vRa{309.682510}{268.021058}{5.034776}%
\vRa{308.859828}{268.471058}{5.627103}%
\vRa{309.058353}{268.921058}{5.198223}%
\vRa{309.263558}{269.371058}{4.762663}%
\vRa{309.468763}{269.821058}{4.327104}%
\vRa{309.673967}{270.271058}{3.891544}%
\vRa{309.879172}{270.721058}{3.455985}%
\vRa{310.084376}{271.171058}{3.020425}%
\vRa{310.289581}{271.621058}{2.584865}%
\vRa{310.494786}{272.071058}{2.149306}%
\vRa{310.699990}{272.521058}{1.713746}%
\vRa{310.905195}{272.971058}{1.278186}%
\vRa{311.110400}{273.421058}{0.842627}%
\vRa{311.315604}{273.871058}{0.407067}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{308.481750}{268.698982}{0.475334}%
\vRa{307.736287}{269.148982}{1.426002}%
\vRa{306.990823}{269.598982}{2.376670}%
\vRa{306.245360}{270.048982}{3.327339}%
\vRa{305.499896}{270.498982}{4.278007}%
\vRa{304.754433}{270.948982}{5.228675}%
\vRa{304.008969}{271.398982}{6.179343}%
\vRa{303.263506}{271.848982}{7.130011}%
\vRa{302.518042}{272.298982}{8.080679}%
\vRa{301.772579}{272.748982}{9.031347}%
\vRa{301.027115}{273.198982}{9.982016}%
\vRa{302.314348}{273.648982}{8.899987}%
\vRa{308.751661}{274.098982}{2.667879}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{300.444654}{255.483379}{1.023654}%
\vRa{300.348732}{255.933379}{3.070962}%
\vRa{300.252810}{256.383379}{5.118270}%
\vRa{300.156888}{256.833379}{7.165578}%
\vRa{300.060966}{257.283379}{8.625696}%
\vRa{299.965045}{257.733379}{7.940732}%
\vRa{299.869123}{258.183379}{7.255768}%
\vRa{299.773201}{258.633379}{6.570804}%
\vRa{299.677279}{259.083379}{5.885840}%
\vRa{299.581357}{259.533379}{5.200876}%
\vRa{299.485435}{259.983379}{4.515912}%
\vRa{299.389514}{260.433379}{3.830948}%
\vRa{299.293592}{260.883379}{3.145984}%
\vRa{299.197670}{261.333379}{2.461020}%
\vRa{299.101748}{261.783379}{1.776056}%
\vRa{299.005826}{262.233379}{1.091093}%
\vRa{298.909904}{262.683379}{0.406129}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{308.854482}{257.411670}{0.251047}%
\vRa{308.854482}{257.861670}{0.753141}%
\vRa{308.854482}{258.311670}{1.255234}%
\vRa{308.854482}{258.761670}{1.757328}%
\vRa{308.854482}{259.211670}{2.259422}%
\vRa{308.854482}{259.661670}{2.761515}%
\vRa{308.854482}{260.111670}{3.263609}%
\vRa{308.854482}{260.561670}{3.765703}%
\vRa{308.854482}{261.011670}{4.267796}%
\vRa{308.854482}{261.461670}{4.769890}%
\vRa{308.854482}{261.911670}{5.271984}%
\vRa{308.854482}{262.361670}{5.774078}%
\vRa{308.854482}{262.811670}{6.276171}%
\vRa{308.854482}{263.261670}{6.778265}%
\vRa{308.854482}{263.711670}{7.280359}%
\vRa{308.854482}{264.161670}{7.782452}%
\vRa{308.854482}{264.611670}{7.061007}%
\vRa{308.854482}{265.061670}{6.238326}%
\vRa{308.854482}{265.511670}{5.415644}%
\vRa{308.854482}{265.961670}{4.592963}%
\vRa{308.854482}{266.411670}{3.770281}%
\vRa{308.854482}{266.861670}{2.947599}%
\vRa{308.854482}{267.311670}{2.124918}%
\vRa{308.854482}{267.761670}{1.302236}%
\vRa{308.854482}{268.211670}{0.479555}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{298.887927}{263.175193}{0.372492}%
\vRa{298.957720}{263.625193}{1.117475}%
\vRa{299.027513}{264.075193}{1.862458}%
\vRa{299.097306}{264.525193}{2.607442}%
\vRa{299.167099}{264.975193}{3.352425}%
\vRa{299.236892}{265.425193}{4.097409}%
\vRa{299.306685}{265.875193}{4.842392}%
\vRa{299.376478}{266.325193}{5.587375}%
\vRa{299.446271}{266.775193}{6.332359}%
\vRa{299.516064}{267.225193}{7.077342}%
\vRa{299.585857}{267.675193}{7.822325}%
\vRa{299.655650}{268.125193}{8.567309}%
\vRa{299.725443}{268.575193}{8.961375}%
\vRa{299.795236}{269.025193}{8.146118}%
\vRa{299.865029}{269.475193}{7.330862}%
\vRa{299.934822}{269.925193}{6.515605}%
\vRa{300.004615}{270.375193}{5.700348}%
\vRa{300.074409}{270.825193}{4.885092}%
\vRa{300.144202}{271.275193}{4.069835}%
\vRa{300.213995}{271.725193}{3.254579}%
\vRa{300.283788}{272.175193}{2.439322}%
\vRa{300.353581}{272.625193}{1.624066}%
\vRa{300.423374}{273.075193}{0.808809}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{308.464039}{257.411670}{0.390443}%
\vRa{307.683153}{257.861670}{1.171329}%
\vRa{306.902268}{258.311670}{1.952215}%
\vRa{306.121382}{258.761670}{2.733100}%
\vRa{305.340496}{259.211670}{3.513986}%
\vRa{304.559610}{259.661670}{4.294872}%
\vRa{303.778724}{260.111670}{5.075758}%
\vRa{302.997839}{260.561670}{5.856644}%
\vRa{302.216953}{261.011670}{6.637529}%
\vRa{301.436067}{261.461670}{7.418415}%
\vRa{300.655181}{261.911670}{8.199301}%
\vRa{299.874295}{262.361670}{8.980187}%
\vRa{299.093410}{262.811670}{9.761073}%
\vRa{299.416995}{263.261670}{9.437487}%
\vRa{300.231772}{263.711670}{8.622711}%
\vRa{301.046548}{264.161670}{7.807934}%
\vRa{301.861324}{264.611670}{6.993158}%
\vRa{302.676101}{265.061670}{6.178381}%
\vRa{303.490877}{265.511670}{5.363605}%
\vRa{304.305654}{265.961670}{4.548828}%
\vRa{305.120430}{266.411670}{3.734052}%
\vRa{305.935206}{266.861670}{2.919276}%
\vRa{306.749983}{267.311670}{2.104499}%
\vRa{307.564759}{267.761670}{1.289723}%
\vRa{308.379536}{268.211670}{0.474946}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{311.232744}{256.253366}{57.677363}{9.665328}%
\vSd{308.637571}{257.411670}{41.868190}{10.502227}%
\vSd{298.535172}{255.483379}{102.033056}{7.864619}%
\vSd{308.558776}{268.698982}{65.486526}{6.393967}%
\vSd{300.469951}{255.483379}{3.998754}{11.041651}%
\vSd{295.050055}{273.746634}{-122.322637}{9.665328}%
\vSd{300.419585}{257.411670}{-167.014302}{8.581325}%
\vSd{300.469951}{273.746634}{3.998754}{11.041651}%
\vSd{298.531870}{273.746634}{-98.816083}{10.697832}%
\vSd{298.695905}{268.698982}{-151.088184}{11.425467}%
\vSd{295.141712}{265.578942}{-34.265443}{4.269327}%
\vSd{295.035398}{255.483379}{117.107905}{11.341418}%
\vSd{308.724437}{257.411670}{-23.586923}{2.894747}%
\vSd{311.218087}{274.516621}{-62.892095}{11.341418}%
\vSd{308.529482}{257.411670}{90.000000}{11.287312}%
\vSd{298.690759}{257.411670}{150.046501}{11.543277}%
\vSd{300.324657}{268.698982}{148.882666}{9.767273}%
\vSd{308.698518}{268.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSk{294.968637}{265.578942}{-62.892095}{11.341418}%
\vSk{300.464721}{255.483379}{3.998754}{11.041651}%
\vSk{311.169365}{256.253366}{57.677363}{9.665328}%
\vSk{311.151325}{264.421058}{117.107905}{11.341418}%
\vSk{300.464721}{274.516621}{-176.001246}{11.041651}%
\vSk{294.986676}{273.746634}{-122.322637}{9.665328}%
}}%
{\color{black}\put(306.00000,243.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $1$}}}%
{\color{vltTeal!31}\vlB{%
\vRa{385.468308}{255.483379}{2.242963}%
\vRa{387.419694}{255.933379}{6.728889}%
\vRa{389.371080}{256.383379}{5.323206}%
\vRa{391.322467}{256.833379}{2.341170}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{384.377437}{255.483379}{0.067217}%
\vRa{384.147082}{255.933379}{0.201650}%
\vRa{383.916727}{256.383379}{0.336083}%
\vRa{383.686372}{256.833379}{0.470516}%
\vRa{383.456017}{257.283379}{0.604949}%
\vRa{383.225662}{257.733379}{0.739382}%
\vRa{382.995307}{258.183379}{0.873815}%
\vRa{382.764952}{258.633379}{1.008249}%
\vRa{382.534597}{259.083379}{1.142682}%
\vRa{382.304242}{259.533379}{1.277115}%
\vRa{382.073887}{259.983379}{1.411548}%
\vRa{381.843532}{260.433379}{1.545981}%
\vRa{381.613178}{260.883379}{1.680414}%
\vRa{381.382823}{261.333379}{1.814847}%
\vRa{381.152468}{261.783379}{1.949281}%
\vRa{380.922113}{262.233379}{2.083714}%
\vRa{380.691758}{262.683379}{2.218147}%
\vRa{380.461403}{263.133379}{2.122739}%
\vRa{380.231048}{263.583379}{1.692563}%
\vRa{380.000693}{264.033379}{1.262387}%
\vRa{379.770338}{264.483379}{0.832211}%
\vRa{379.539983}{264.933379}{0.402036}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{394.992060}{256.253366}{0.657689}%
\vRa{393.961410}{256.703366}{1.973066}%
\vRa{392.930759}{257.153366}{3.288444}%
\vRa{393.319417}{257.603366}{3.184514}%
\vRa{393.821510}{258.053366}{2.967147}%
\vRa{394.323604}{258.503366}{2.749780}%
\vRa{394.825698}{258.953366}{2.532414}%
\vRa{395.327791}{259.403366}{2.315047}%
\vRa{395.829885}{259.853366}{2.097680}%
\vRa{396.331979}{260.303366}{1.880314}%
\vRa{396.834073}{260.753366}{1.662947}%
\vRa{397.336166}{261.203366}{1.445581}%
\vRa{397.838260}{261.653366}{1.228214}%
\vRa{398.340354}{262.103366}{1.010847}%
\vRa{398.842447}{262.553366}{0.793481}%
\vRa{399.344541}{263.003366}{0.576114}%
\vRa{399.846635}{263.453366}{0.358748}%
\vRa{400.348728}{263.903366}{0.141381}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{382.522765}{263.175193}{0.365162}%
\vRa{381.862234}{263.625193}{1.095486}%
\vRa{381.201704}{264.075193}{1.825809}%
\vRa{380.541173}{264.525193}{2.556133}%
\vRa{379.880642}{264.975193}{3.286457}%
\vRa{379.369779}{265.425193}{3.867113}%
\vRa{379.654506}{265.875193}{3.652179}%
\vRa{379.939233}{266.325193}{3.437245}%
\vRa{380.223960}{266.775193}{3.222311}%
\vRa{380.508687}{267.225193}{3.007377}%
\vRa{380.793414}{267.675193}{2.792443}%
\vRa{381.078141}{268.125193}{2.577509}%
\vRa{381.362868}{268.575193}{2.362575}%
\vRa{381.647596}{269.025193}{2.147641}%
\vRa{381.932323}{269.475193}{1.932707}%
\vRa{382.217050}{269.925193}{1.717773}%
\vRa{382.501777}{270.375193}{1.502839}%
\vRa{382.786504}{270.825193}{1.287905}%
\vRa{383.071231}{271.275193}{1.072971}%
\vRa{383.355958}{271.725193}{0.858036}%
\vRa{383.640685}{272.175193}{0.643102}%
\vRa{383.925412}{272.625193}{0.428168}%
\vRa{384.210139}{273.075193}{0.213234}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{400.263963}{264.421058}{0.296163}%
\vRa{399.441281}{264.871058}{0.888490}%
\vRa{398.618599}{265.321058}{1.480817}%
\vRa{397.795918}{265.771058}{2.073143}%
\vRa{396.973236}{266.221058}{2.665470}%
\vRa{396.150555}{266.671058}{3.257796}%
\vRa{395.327873}{267.121058}{3.850123}%
\vRa{394.505191}{267.571058}{4.442450}%
\vRa{393.682510}{268.021058}{5.034776}%
\vRa{392.859828}{268.471058}{5.627103}%
\vRa{393.058353}{268.921058}{5.198223}%
\vRa{393.263558}{269.371058}{4.762663}%
\vRa{393.468763}{269.821058}{4.327104}%
\vRa{393.673967}{270.271058}{3.891544}%
\vRa{393.879172}{270.721058}{3.455985}%
\vRa{394.084376}{271.171058}{3.020425}%
\vRa{394.289581}{271.621058}{2.584865}%
\vRa{394.494786}{272.071058}{2.149306}%
\vRa{394.699990}{272.521058}{1.713746}%
\vRa{394.905195}{272.971058}{1.278186}%
\vRa{395.110400}{273.421058}{0.842627}%
\vRa{395.315604}{273.871058}{0.407067}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{392.481750}{268.698982}{0.475334}%
\vRa{391.736287}{269.148982}{1.426002}%
\vRa{390.990823}{269.598982}{2.376670}%
\vRa{390.245360}{270.048982}{3.327339}%
\vRa{389.499896}{270.498982}{4.278007}%
\vRa{388.754433}{270.948982}{5.228675}%
\vRa{388.008969}{271.398982}{6.179343}%
\vRa{387.263506}{271.848982}{7.130011}%
\vRa{386.518042}{272.298982}{8.080679}%
\vRa{385.772579}{272.748982}{9.031347}%
\vRa{385.027115}{273.198982}{9.982016}%
\vRa{386.314348}{273.648982}{8.899987}%
\vRa{392.751661}{274.098982}{2.667879}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{384.444654}{255.483379}{1.023654}%
\vRa{384.348732}{255.933379}{3.070962}%
\vRa{384.252810}{256.383379}{5.118270}%
\vRa{384.156888}{256.833379}{7.165578}%
\vRa{384.060966}{257.283379}{8.625696}%
\vRa{383.965045}{257.733379}{7.940732}%
\vRa{383.869123}{258.183379}{7.255768}%
\vRa{383.773201}{258.633379}{6.570804}%
\vRa{383.677279}{259.083379}{5.885840}%
\vRa{383.581357}{259.533379}{5.200876}%
\vRa{383.485435}{259.983379}{4.515912}%
\vRa{383.389514}{260.433379}{3.830948}%
\vRa{383.293592}{260.883379}{3.145984}%
\vRa{383.197670}{261.333379}{2.461020}%
\vRa{383.101748}{261.783379}{1.776056}%
\vRa{383.005826}{262.233379}{1.091093}%
\vRa{382.909904}{262.683379}{0.406129}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{392.854482}{257.411670}{0.251047}%
\vRa{392.854482}{257.861670}{0.753141}%
\vRa{392.854482}{258.311670}{1.255234}%
\vRa{392.854482}{258.761670}{1.757328}%
\vRa{392.854482}{259.211670}{2.259422}%
\vRa{392.854482}{259.661670}{2.761515}%
\vRa{392.854482}{260.111670}{3.263609}%
\vRa{392.854482}{260.561670}{3.765703}%
\vRa{392.854482}{261.011670}{4.267796}%
\vRa{392.854482}{261.461670}{4.769890}%
\vRa{392.854482}{261.911670}{5.271984}%
\vRa{392.854482}{262.361670}{5.774078}%
\vRa{392.854482}{262.811670}{6.276171}%
\vRa{392.854482}{263.261670}{6.778265}%
\vRa{392.854482}{263.711670}{7.280359}%
\vRa{392.854482}{264.161670}{7.782452}%
\vRa{392.854482}{264.611670}{7.061007}%
\vRa{392.854482}{265.061670}{6.238326}%
\vRa{392.854482}{265.511670}{5.415644}%
\vRa{392.854482}{265.961670}{4.592963}%
\vRa{392.854482}{266.411670}{3.770281}%
\vRa{392.854482}{266.861670}{2.947599}%
\vRa{392.854482}{267.311670}{2.124918}%
\vRa{392.854482}{267.761670}{1.302236}%
\vRa{392.854482}{268.211670}{0.479555}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{382.887927}{263.175193}{0.372492}%
\vRa{382.957720}{263.625193}{1.117475}%
\vRa{383.027513}{264.075193}{1.862458}%
\vRa{383.097306}{264.525193}{2.607442}%
\vRa{383.167099}{264.975193}{3.352425}%
\vRa{383.236892}{265.425193}{4.097409}%
\vRa{383.306685}{265.875193}{4.842392}%
\vRa{383.376478}{266.325193}{5.587375}%
\vRa{383.446271}{266.775193}{6.332359}%
\vRa{383.516064}{267.225193}{7.077342}%
\vRa{383.585857}{267.675193}{7.822325}%
\vRa{383.655650}{268.125193}{8.567309}%
\vRa{383.725443}{268.575193}{8.961375}%
\vRa{383.795236}{269.025193}{8.146118}%
\vRa{383.865029}{269.475193}{7.330862}%
\vRa{383.934822}{269.925193}{6.515605}%
\vRa{384.004615}{270.375193}{5.700348}%
\vRa{384.074409}{270.825193}{4.885092}%
\vRa{384.144202}{271.275193}{4.069835}%
\vRa{384.213995}{271.725193}{3.254579}%
\vRa{384.283788}{272.175193}{2.439322}%
\vRa{384.353581}{272.625193}{1.624066}%
\vRa{384.423374}{273.075193}{0.808809}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{392.464039}{257.411670}{0.390443}%
\vRa{391.683153}{257.861670}{1.171329}%
\vRa{390.902268}{258.311670}{1.952215}%
\vRa{390.121382}{258.761670}{2.733100}%
\vRa{389.340496}{259.211670}{3.513986}%
\vRa{388.559610}{259.661670}{4.294872}%
\vRa{387.778724}{260.111670}{5.075758}%
\vRa{386.997839}{260.561670}{5.856644}%
\vRa{386.216953}{261.011670}{6.637529}%
\vRa{385.436067}{261.461670}{7.418415}%
\vRa{384.655181}{261.911670}{8.199301}%
\vRa{383.874295}{262.361670}{8.980187}%
\vRa{383.093410}{262.811670}{9.761073}%
\vRa{383.416995}{263.261670}{9.437487}%
\vRa{384.231772}{263.711670}{8.622711}%
\vRa{385.046548}{264.161670}{7.807934}%
\vRa{385.861324}{264.611670}{6.993158}%
\vRa{386.676101}{265.061670}{6.178381}%
\vRa{387.490877}{265.511670}{5.363605}%
\vRa{388.305654}{265.961670}{4.548828}%
\vRa{389.120430}{266.411670}{3.734052}%
\vRa{389.935206}{266.861670}{2.919276}%
\vRa{390.749983}{267.311670}{2.104499}%
\vRa{391.564759}{267.761670}{1.289723}%
\vRa{392.379536}{268.211670}{0.474946}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{395.232744}{256.253366}{57.677363}{9.665328}%
\vSd{392.637571}{257.411670}{41.868190}{10.502227}%
\vSd{382.535172}{255.483379}{102.033056}{7.864619}%
\vSd{392.558776}{268.698982}{65.486526}{6.393967}%
\vSd{384.469951}{255.483379}{3.998754}{11.041651}%
\vSd{379.050055}{273.746634}{-122.322637}{9.665328}%
\vSd{384.419585}{257.411670}{-167.014302}{8.581325}%
\vSd{384.469951}{273.746634}{3.998754}{11.041651}%
\vSd{382.531870}{273.746634}{-98.816083}{10.697832}%
\vSd{382.695905}{268.698982}{-151.088184}{11.425467}%
\vSd{379.141712}{265.578942}{-34.265443}{4.269327}%
\vSd{379.035398}{255.483379}{117.107905}{11.341418}%
\vSd{392.724437}{257.411670}{-23.586923}{2.894747}%
\vSd{395.218087}{274.516621}{-62.892095}{11.341418}%
\vSd{392.529482}{257.411670}{90.000000}{11.287312}%
\vSd{382.690759}{257.411670}{150.046501}{11.543277}%
\vSd{384.324657}{268.698982}{148.882666}{9.767273}%
\vSd{392.698518}{268.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSk{378.968637}{265.578942}{-62.892095}{11.341418}%
\vSk{384.464721}{255.483379}{3.998754}{11.041651}%
\vSk{395.169365}{256.253366}{57.677363}{9.665328}%
\vSk{395.151325}{264.421058}{117.107905}{11.341418}%
\vSk{384.464721}{274.516621}{-176.001246}{11.041651}%
\vSk{378.986676}{273.746634}{-122.322637}{9.665328}%
}}%
{\color{black}\put(390.00000,243.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $2$}}}%
{\color{vltGold!31}\vlB{%
\vRa{427.468308}{255.483379}{2.242963}%
\vRa{429.419694}{255.933379}{6.728889}%
\vRa{431.371080}{256.383379}{5.323206}%
\vRa{433.322467}{256.833379}{2.341170}%
}}%
{\color{vltGold!20}\vlB{%
\vRa{426.377437}{255.483379}{0.067217}%
\vRa{426.147082}{255.933379}{0.201650}%
\vRa{425.916727}{256.383379}{0.336083}%
\vRa{425.686372}{256.833379}{0.470516}%
\vRa{425.456017}{257.283379}{0.604949}%
\vRa{425.225662}{257.733379}{0.739382}%
\vRa{424.995307}{258.183379}{0.873815}%
\vRa{424.764952}{258.633379}{1.008249}%
\vRa{424.534597}{259.083379}{1.142682}%
\vRa{424.304242}{259.533379}{1.277115}%
\vRa{424.073887}{259.983379}{1.411548}%
\vRa{423.843532}{260.433379}{1.545981}%
\vRa{423.613178}{260.883379}{1.680414}%
\vRa{423.382823}{261.333379}{1.814847}%
\vRa{423.152468}{261.783379}{1.949281}%
\vRa{422.922113}{262.233379}{2.083714}%
\vRa{422.691758}{262.683379}{2.218147}%
\vRa{422.461403}{263.133379}{2.122739}%
\vRa{422.231048}{263.583379}{1.692563}%
\vRa{422.000693}{264.033379}{1.262387}%
\vRa{421.770338}{264.483379}{0.832211}%
\vRa{421.539983}{264.933379}{0.402036}%
}}%
{\color{vltGold!29}\vlB{%
\vRa{436.992060}{256.253366}{0.657689}%
\vRa{435.961410}{256.703366}{1.973066}%
\vRa{434.930759}{257.153366}{3.288444}%
\vRa{435.319417}{257.603366}{3.184514}%
\vRa{435.821510}{258.053366}{2.967147}%
\vRa{436.323604}{258.503366}{2.749780}%
\vRa{436.825698}{258.953366}{2.532414}%
\vRa{437.327791}{259.403366}{2.315047}%
\vRa{437.829885}{259.853366}{2.097680}%
\vRa{438.331979}{260.303366}{1.880314}%
\vRa{438.834073}{260.753366}{1.662947}%
\vRa{439.336166}{261.203366}{1.445581}%
\vRa{439.838260}{261.653366}{1.228214}%
\vRa{440.340354}{262.103366}{1.010847}%
\vRa{440.842447}{262.553366}{0.793481}%
\vRa{441.344541}{263.003366}{0.576114}%
\vRa{441.846635}{263.453366}{0.358748}%
\vRa{442.348728}{263.903366}{0.141381}%
}}%
{\color{vltGold!12}\vlB{%
\vRa{424.522765}{263.175193}{0.365162}%
\vRa{423.862234}{263.625193}{1.095486}%
\vRa{423.201704}{264.075193}{1.825809}%
\vRa{422.541173}{264.525193}{2.556133}%
\vRa{421.880642}{264.975193}{3.286457}%
\vRa{421.369779}{265.425193}{3.867113}%
\vRa{421.654506}{265.875193}{3.652179}%
\vRa{421.939233}{266.325193}{3.437245}%
\vRa{422.223960}{266.775193}{3.222311}%
\vRa{422.508687}{267.225193}{3.007377}%
\vRa{422.793414}{267.675193}{2.792443}%
\vRa{423.078141}{268.125193}{2.577509}%
\vRa{423.362868}{268.575193}{2.362575}%
\vRa{423.647596}{269.025193}{2.147641}%
\vRa{423.932323}{269.475193}{1.932707}%
\vRa{424.217050}{269.925193}{1.717773}%
\vRa{424.501777}{270.375193}{1.502839}%
\vRa{424.786504}{270.825193}{1.287905}%
\vRa{425.071231}{271.275193}{1.072971}%
\vRa{425.355958}{271.725193}{0.858036}%
\vRa{425.640685}{272.175193}{0.643102}%
\vRa{425.925412}{272.625193}{0.428168}%
\vRa{426.210139}{273.075193}{0.213234}%
}}%
{\color{vltGold!15}\vlB{%
\vRa{442.263963}{264.421058}{0.296163}%
\vRa{441.441281}{264.871058}{0.888490}%
\vRa{440.618599}{265.321058}{1.480817}%
\vRa{439.795918}{265.771058}{2.073143}%
\vRa{438.973236}{266.221058}{2.665470}%
\vRa{438.150555}{266.671058}{3.257796}%
\vRa{437.327873}{267.121058}{3.850123}%
\vRa{436.505191}{267.571058}{4.442450}%
\vRa{435.682510}{268.021058}{5.034776}%
\vRa{434.859828}{268.471058}{5.627103}%
\vRa{435.058353}{268.921058}{5.198223}%
\vRa{435.263558}{269.371058}{4.762663}%
\vRa{435.468763}{269.821058}{4.327104}%
\vRa{435.673967}{270.271058}{3.891544}%
\vRa{435.879172}{270.721058}{3.455985}%
\vRa{436.084376}{271.171058}{3.020425}%
\vRa{436.289581}{271.621058}{2.584865}%
\vRa{436.494786}{272.071058}{2.149306}%
\vRa{436.699990}{272.521058}{1.713746}%
\vRa{436.905195}{272.971058}{1.278186}%
\vRa{437.110400}{273.421058}{0.842627}%
\vRa{437.315604}{273.871058}{0.407067}%
}}%
{\color{vltGold!9}\vlB{%
\vRa{434.481750}{268.698982}{0.475334}%
\vRa{433.736287}{269.148982}{1.426002}%
\vRa{432.990823}{269.598982}{2.376670}%
\vRa{432.245360}{270.048982}{3.327339}%
\vRa{431.499896}{270.498982}{4.278007}%
\vRa{430.754433}{270.948982}{5.228675}%
\vRa{430.008969}{271.398982}{6.179343}%
\vRa{429.263506}{271.848982}{7.130011}%
\vRa{428.518042}{272.298982}{8.080679}%
\vRa{427.772579}{272.748982}{9.031347}%
\vRa{427.027115}{273.198982}{9.982016}%
\vRa{428.314348}{273.648982}{8.899987}%
\vRa{434.751661}{274.098982}{2.667879}%
}}%
{\color{vltGold!21}\vlB{%
\vRa{426.444654}{255.483379}{1.023654}%
\vRa{426.348732}{255.933379}{3.070962}%
\vRa{426.252810}{256.383379}{5.118270}%
\vRa{426.156888}{256.833379}{7.165578}%
\vRa{426.060966}{257.283379}{8.625696}%
\vRa{425.965045}{257.733379}{7.940732}%
\vRa{425.869123}{258.183379}{7.255768}%
\vRa{425.773201}{258.633379}{6.570804}%
\vRa{425.677279}{259.083379}{5.885840}%
\vRa{425.581357}{259.533379}{5.200876}%
\vRa{425.485435}{259.983379}{4.515912}%
\vRa{425.389514}{260.433379}{3.830948}%
\vRa{425.293592}{260.883379}{3.145984}%
\vRa{425.197670}{261.333379}{2.461020}%
\vRa{425.101748}{261.783379}{1.776056}%
\vRa{425.005826}{262.233379}{1.091093}%
\vRa{424.909904}{262.683379}{0.406129}%
}}%
{\color{vltGold!18}\vlB{%
\vRa{434.854482}{257.411670}{0.251047}%
\vRa{434.854482}{257.861670}{0.753141}%
\vRa{434.854482}{258.311670}{1.255234}%
\vRa{434.854482}{258.761670}{1.757328}%
\vRa{434.854482}{259.211670}{2.259422}%
\vRa{434.854482}{259.661670}{2.761515}%
\vRa{434.854482}{260.111670}{3.263609}%
\vRa{434.854482}{260.561670}{3.765703}%
\vRa{434.854482}{261.011670}{4.267796}%
\vRa{434.854482}{261.461670}{4.769890}%
\vRa{434.854482}{261.911670}{5.271984}%
\vRa{434.854482}{262.361670}{5.774078}%
\vRa{434.854482}{262.811670}{6.276171}%
\vRa{434.854482}{263.261670}{6.778265}%
\vRa{434.854482}{263.711670}{7.280359}%
\vRa{434.854482}{264.161670}{7.782452}%
\vRa{434.854482}{264.611670}{7.061007}%
\vRa{434.854482}{265.061670}{6.238326}%
\vRa{434.854482}{265.511670}{5.415644}%
\vRa{434.854482}{265.961670}{4.592963}%
\vRa{434.854482}{266.411670}{3.770281}%
\vRa{434.854482}{266.861670}{2.947599}%
\vRa{434.854482}{267.311670}{2.124918}%
\vRa{434.854482}{267.761670}{1.302236}%
\vRa{434.854482}{268.211670}{0.479555}%
}}%
{\color{vltGold!9}\vlB{%
\vRa{424.887927}{263.175193}{0.372492}%
\vRa{424.957720}{263.625193}{1.117475}%
\vRa{425.027513}{264.075193}{1.862458}%
\vRa{425.097306}{264.525193}{2.607442}%
\vRa{425.167099}{264.975193}{3.352425}%
\vRa{425.236892}{265.425193}{4.097409}%
\vRa{425.306685}{265.875193}{4.842392}%
\vRa{425.376478}{266.325193}{5.587375}%
\vRa{425.446271}{266.775193}{6.332359}%
\vRa{425.516064}{267.225193}{7.077342}%
\vRa{425.585857}{267.675193}{7.822325}%
\vRa{425.655650}{268.125193}{8.567309}%
\vRa{425.725443}{268.575193}{8.961375}%
\vRa{425.795236}{269.025193}{8.146118}%
\vRa{425.865029}{269.475193}{7.330862}%
\vRa{425.934822}{269.925193}{6.515605}%
\vRa{426.004615}{270.375193}{5.700348}%
\vRa{426.074409}{270.825193}{4.885092}%
\vRa{426.144202}{271.275193}{4.069835}%
\vRa{426.213995}{271.725193}{3.254579}%
\vRa{426.283788}{272.175193}{2.439322}%
\vRa{426.353581}{272.625193}{1.624066}%
\vRa{426.423374}{273.075193}{0.808809}%
}}%
{\color{vltGold!14}\vlB{%
\vRa{434.464039}{257.411670}{0.390443}%
\vRa{433.683153}{257.861670}{1.171329}%
\vRa{432.902268}{258.311670}{1.952215}%
\vRa{432.121382}{258.761670}{2.733100}%
\vRa{431.340496}{259.211670}{3.513986}%
\vRa{430.559610}{259.661670}{4.294872}%
\vRa{429.778724}{260.111670}{5.075758}%
\vRa{428.997839}{260.561670}{5.856644}%
\vRa{428.216953}{261.011670}{6.637529}%
\vRa{427.436067}{261.461670}{7.418415}%
\vRa{426.655181}{261.911670}{8.199301}%
\vRa{425.874295}{262.361670}{8.980187}%
\vRa{425.093410}{262.811670}{9.761073}%
\vRa{425.416995}{263.261670}{9.437487}%
\vRa{426.231772}{263.711670}{8.622711}%
\vRa{427.046548}{264.161670}{7.807934}%
\vRa{427.861324}{264.611670}{6.993158}%
\vRa{428.676101}{265.061670}{6.178381}%
\vRa{429.490877}{265.511670}{5.363605}%
\vRa{430.305654}{265.961670}{4.548828}%
\vRa{431.120430}{266.411670}{3.734052}%
\vRa{431.935206}{266.861670}{2.919276}%
\vRa{432.749983}{267.311670}{2.104499}%
\vRa{433.564759}{267.761670}{1.289723}%
\vRa{434.379536}{268.211670}{0.474946}%
}}%
{\color{vltGold!85}\vlB{%
\vSd{437.232744}{256.253366}{57.677363}{9.665328}%
\vSd{434.637571}{257.411670}{41.868190}{10.502227}%
\vSd{424.535172}{255.483379}{102.033056}{7.864619}%
\vSd{434.558776}{268.698982}{65.486526}{6.393967}%
\vSd{426.469951}{255.483379}{3.998754}{11.041651}%
\vSd{421.050055}{273.746634}{-122.322637}{9.665328}%
\vSd{426.419585}{257.411670}{-167.014302}{8.581325}%
\vSd{426.469951}{273.746634}{3.998754}{11.041651}%
\vSd{424.531870}{273.746634}{-98.816083}{10.697832}%
\vSd{424.695905}{268.698982}{-151.088184}{11.425467}%
\vSd{421.141712}{265.578942}{-34.265443}{4.269327}%
\vSd{421.035398}{255.483379}{117.107905}{11.341418}%
\vSd{434.724437}{257.411670}{-23.586923}{2.894747}%
\vSd{437.218087}{274.516621}{-62.892095}{11.341418}%
\vSd{434.529482}{257.411670}{90.000000}{11.287312}%
\vSd{424.690759}{257.411670}{150.046501}{11.543277}%
\vSd{426.324657}{268.698982}{148.882666}{9.767273}%
\vSd{434.698518}{268.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSk{420.968637}{265.578942}{-62.892095}{11.341418}%
\vSk{426.464721}{255.483379}{3.998754}{11.041651}%
\vSk{437.169365}{256.253366}{57.677363}{9.665328}%
\vSk{437.151325}{264.421058}{117.107905}{11.341418}%
\vSk{426.464721}{274.516621}{-176.001246}{11.041651}%
\vSk{420.986676}{273.746634}{-122.322637}{9.665328}%
}}%
{\color{black}\put(432.00000,243.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSf{289.000000}{232.000000}{0.000000}{159.000000}%
\vSf{288.550000}{232.000000}{90.000000}{6.000000}%
\vSf{447.550000}{232.000000}{90.000000}{6.000000}%
}}%
{\color{vltRed}\vlB{%
\vSx{375.400000}{228.000000}{90.000000}{4.500000}%
\vSx{375.400000}{235.000000}{90.000000}{4.500000}%
\vSx{375.400000}{242.000000}{90.000000}{4.500000}%
\vSx{375.400000}{249.000000}{90.000000}{4.500000}%
\vSx{375.400000}{256.000000}{90.000000}{4.500000}%
\vSx{375.400000}{263.000000}{90.000000}{4.500000}%
\vSx{375.400000}{270.000000}{90.000000}{4.500000}%
\vSx{375.400000}{277.000000}{90.000000}{4.500000}%
\vSx{375.400000}{284.000000}{90.000000}{4.000000}%
}}%
{\color{black}\put(348.00000,307.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\mathcal C^+ =\{1,2,3\}$}}}%
{\color{black}\put(348.00000,215.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\bar r_{\mathcal C}^+=2a/3$}}}%
{\color{black}\vlB{%
\vSf{293.000000}{292.000000}{0.000000}{158.500000}%
\vRa{450.000000}{290.740000}{0.535714}%
\vRa{450.000000}{291.190000}{1.607143}%
\vRa{450.000000}{291.640000}{2.678571}%
\vRa{450.000000}{292.090000}{2.250000}%
\vRa{450.000000}{292.540000}{1.178571}%
\vRa{450.000000}{292.990000}{0.107143}%
}}%
{\color{black}\put(306.00000,280.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-a$}}}%
{\color{black}\put(390.00000,280.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $a$}}}%
{\color{black}\put(432.00000,280.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2a$}}}%
{\color{black}\put(235.00000,184.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} A changing readout at unchanged physical positions}}}%
{\color{black}\vlB{%
\vSn{61.575000}{52.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(62.00000,38.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{179.575000}{52.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(180.00000,38.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{238.575000}{52.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(239.00000,38.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSn{297.575000}{52.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(298.00000,38.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSn{415.575000}{52.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(416.00000,38.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $6$}}}%
{\color{black}\vlB{%
\vSn{59.000000}{60.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(55.00000,60.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{59.000000}{86.666667}{0.000000}{3.000000}%
}}%
{\color{black}\put(55.00000,86.66667){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{59.000000}{113.333333}{0.000000}{3.000000}%
}}%
{\color{black}\put(55.00000,113.33333){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{59.000000}{140.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(55.00000,140.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSe{62.000000}{52.000000}{0.000000}{354.000000}%
\vSe{61.450000}{52.000000}{90.000000}{96.000000}%
}}%
{\color{black}\put(239.00000,18.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Registered time (arbitrary units)}}}%
{\color{black}\put(62.00000,165.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $r/a$}}}%
{\color{black!50}\vlB{%
\vSe{62.000000}{60.000000}{0.000000}{354.000000}%
}}%
{\color{black}\put(426.62000,60.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black!50}\vlB{%
\vSe{62.000000}{113.333333}{0.000000}{354.000000}%
}}%
{\color{black}\put(426.62000,113.33333){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black!50}\vlB{%
\vSe{62.000000}{140.000000}{0.000000}{354.000000}%
}}%
{\color{black}\put(426.62000,140.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $3$}}}%
{\color{black!40}\vlB{%
\vSr{238.650000}{52.000000}{90.000000}{4.500000}%
\vSr{238.650000}{59.000000}{90.000000}{4.500000}%
\vSr{238.650000}{66.000000}{90.000000}{4.500000}%
\vSr{238.650000}{73.000000}{90.000000}{4.500000}%
\vSr{238.650000}{80.000000}{90.000000}{4.500000}%
\vSr{238.650000}{87.000000}{90.000000}{4.500000}%
\vSr{238.650000}{94.000000}{90.000000}{4.500000}%
\vSr{238.650000}{101.000000}{90.000000}{4.500000}%
\vSr{238.650000}{108.000000}{90.000000}{4.500000}%
\vSr{238.650000}{115.000000}{90.000000}{4.500000}%
\vSr{238.650000}{122.000000}{90.000000}{4.500000}%
\vSr{238.650000}{129.000000}{90.000000}{4.500000}%
\vSr{238.650000}{136.000000}{90.000000}{4.500000}%
\vSr{238.650000}{143.000000}{90.000000}{4.500000}%
}}%
{\color{vltRed}\vlB{%
\vSab{62.000000}{86.666667}{0.000000}{177.000000}%
\vSab{239.000000}{104.444444}{0.000000}{177.000000}%
}}%
{\color{white}\vlB{%
\vRa{237.943098}{84.066667}{2.113805}%
\vRa{237.252855}{84.516667}{3.494290}%
\vRa{236.859448}{84.966667}{4.281103}%
\vRa{236.611046}{85.416667}{4.777909}%
\vRa{236.464826}{85.866667}{5.070347}%
\vRa{236.403356}{86.316667}{5.193287}%
\vRa{236.420706}{86.766667}{5.158589}%
\vRa{236.518625}{87.216667}{4.962751}%
\vRa{236.707235}{87.666667}{4.585529}%
\vRa{237.011812}{88.116667}{3.976376}%
\vRa{237.502687}{88.566667}{2.994627}%
\vRa{238.643953}{89.016667}{0.712093}%
}}%
{\color{vltRed}\vlB{%
\vSe{241.048102}{86.666667}{91.125000}{0.102095}%
\vSe{241.042939}{86.768742}{93.375000}{0.102095}%
\vSe{241.034626}{86.870660}{95.625000}{0.102095}%
\vSe{241.023177}{86.972264}{97.875000}{0.102095}%
\vSe{241.008607}{87.073396}{100.125000}{0.102095}%
\vSe{240.990941}{87.173902}{102.375000}{0.102095}%
\vSe{240.970204}{87.273625}{104.625000}{0.102095}%
\vSe{240.946430}{87.372412}{106.875000}{0.102095}%
\vSe{240.919654}{87.470111}{109.125000}{0.102095}%
\vSe{240.889919}{87.566571}{111.375000}{0.102095}%
\vSe{240.857269}{87.661644}{113.625000}{0.102095}%
\vSe{240.821755}{87.755182}{115.875000}{0.102095}%
\vSe{240.783433}{87.847042}{118.125000}{0.102095}%
\vSe{240.742361}{87.937082}{120.375000}{0.102095}%
\vSe{240.698602}{88.025163}{122.625000}{0.102095}%
\vSe{240.652223}{88.111149}{124.875000}{0.102095}%
\vSe{240.603298}{88.194908}{127.125000}{0.102095}%
\vSe{240.551900}{88.276311}{129.375000}{0.102095}%
\vSe{240.498109}{88.355232}{131.625000}{0.102095}%
\vSe{240.442008}{88.431549}{133.875000}{0.102095}%
\vSe{240.383684}{88.505144}{136.125000}{0.102095}%
\vSe{240.323226}{88.575905}{138.375000}{0.102095}%
\vSe{240.260728}{88.643722}{140.625000}{0.102095}%
\vSe{240.196286}{88.708491}{142.875000}{0.102095}%
\vSe{240.129999}{88.770111}{145.125000}{0.102095}%
\vSe{240.061970}{88.828488}{147.375000}{0.102095}%
\vSe{239.992304}{88.883531}{149.625000}{0.102095}%
\vSe{239.921107}{88.935156}{151.875000}{0.102095}%
\vSe{239.848490}{88.983284}{154.125000}{0.102095}%
\vSe{239.774565}{89.027839}{156.375000}{0.102095}%
\vSe{239.699446}{89.068753}{158.625000}{0.102095}%
\vSe{239.623248}{89.105964}{160.875000}{0.102095}%
}}%
{\color{vltRed}\vlB{%
\vSe{239.546089}{89.139414}{163.125000}{0.102095}%
\vSe{239.468088}{89.169050}{165.375000}{0.102095}%
\vSe{239.389365}{89.194828}{167.625000}{0.102095}%
\vSe{239.310042}{89.216708}{169.875000}{0.102095}%
\vSe{239.230240}{89.234656}{172.125000}{0.102095}%
\vSe{239.150084}{89.248645}{174.375000}{0.102095}%
\vSe{239.069697}{89.258652}{176.625000}{0.102095}%
\vSe{238.989201}{89.264662}{178.875000}{0.102095}%
\vSe{238.887126}{89.266667}{-178.875000}{0.102095}%
\vSe{238.763627}{89.264662}{-176.625000}{0.102095}%
\vSe{238.640493}{89.258652}{-174.375000}{0.102095}%
\vSe{238.517914}{89.248645}{-172.125000}{0.102095}%
\vSe{238.396077}{89.234656}{-169.875000}{0.102095}%
\vSe{238.275172}{89.216708}{-167.625000}{0.102095}%
\vSe{238.155384}{89.194828}{-165.375000}{0.102095}%
\vSe{238.036899}{89.169050}{-163.125000}{0.102095}%
\vSe{237.919899}{89.139414}{-160.875000}{0.102095}%
\vSe{237.804564}{89.105964}{-158.625000}{0.102095}%
\vSe{237.691073}{89.068753}{-156.375000}{0.102095}%
\vSe{237.579600}{89.027839}{-154.125000}{0.102095}%
\vSe{237.470317}{88.983284}{-151.875000}{0.102095}%
\vSe{237.363392}{88.935156}{-149.625000}{0.102095}%
\vSe{237.258991}{88.883531}{-147.375000}{0.102095}%
\vSe{237.157275}{88.828488}{-145.125000}{0.102095}%
\vSe{237.058400}{88.770111}{-142.875000}{0.102095}%
\vSe{236.962519}{88.708491}{-140.625000}{0.102095}%
\vSe{236.869779}{88.643722}{-138.375000}{0.102095}%
\vSe{236.780324}{88.575905}{-136.125000}{0.102095}%
\vSe{236.694292}{88.505144}{-133.875000}{0.102095}%
\vSe{236.611815}{88.431549}{-131.625000}{0.102095}%
\vSe{236.533020}{88.355232}{-129.375000}{0.102095}%
\vSe{236.458029}{88.276311}{-127.125000}{0.102095}%
}}%
{\color{vltRed}\vlB{%
\vSe{236.386958}{88.194908}{-124.875000}{0.102095}%
\vSe{236.319916}{88.111149}{-122.625000}{0.102095}%
\vSe{236.257006}{88.025163}{-120.375000}{0.102095}%
\vSe{236.198326}{87.937082}{-118.125000}{0.102095}%
\vSe{236.143966}{87.847042}{-115.875000}{0.102095}%
\vSe{236.094010}{87.755182}{-113.625000}{0.102095}%
\vSe{236.048534}{87.661644}{-111.375000}{0.102095}%
\vSe{236.007610}{87.566571}{-109.125000}{0.102095}%
\vSe{235.971299}{87.470111}{-106.875000}{0.102095}%
\vSe{235.939659}{87.372412}{-104.625000}{0.102095}%
\vSe{235.912737}{87.273625}{-102.375000}{0.102095}%
\vSe{235.890576}{87.173902}{-100.125000}{0.102095}%
\vSe{235.873209}{87.073396}{-97.875000}{0.102095}%
\vSe{235.860663}{86.972264}{-95.625000}{0.102095}%
\vSe{235.852958}{86.870660}{-93.375000}{0.102095}%
\vSe{235.850106}{86.768742}{-91.125000}{0.102095}%
\vSe{235.850106}{86.666667}{-88.875000}{0.102095}%
\vSe{235.852958}{86.564591}{-86.625000}{0.102095}%
\vSe{235.860663}{86.462673}{-84.375000}{0.102095}%
\vSe{235.873209}{86.361069}{-82.125000}{0.102095}%
\vSe{235.890576}{86.259937}{-79.875000}{0.102095}%
\vSe{235.912737}{86.159432}{-77.625000}{0.102095}%
\vSe{235.939659}{86.059709}{-75.375000}{0.102095}%
\vSe{235.971299}{85.960921}{-73.125000}{0.102095}%
\vSe{236.007610}{85.863222}{-70.875000}{0.102095}%
\vSe{236.048534}{85.766762}{-68.625000}{0.102095}%
\vSe{236.094010}{85.671690}{-66.375000}{0.102095}%
\vSe{236.143966}{85.578151}{-64.125000}{0.102095}%
\vSe{236.198326}{85.486291}{-61.875000}{0.102095}%
\vSe{236.257006}{85.396251}{-59.625000}{0.102095}%
\vSe{236.319916}{85.308170}{-57.375000}{0.102095}%
\vSe{236.386958}{85.222184}{-55.125000}{0.102095}%
}}%
{\color{vltRed}\vlB{%
\vSe{236.458029}{85.138425}{-52.875000}{0.102095}%
\vSe{236.533020}{85.057022}{-50.625000}{0.102095}%
\vSe{236.611815}{84.978102}{-48.375000}{0.102095}%
\vSe{236.694292}{84.901785}{-46.125000}{0.102095}%
\vSe{236.780324}{84.828189}{-43.875000}{0.102095}%
\vSe{236.869779}{84.757428}{-41.625000}{0.102095}%
\vSe{236.962519}{84.689611}{-39.375000}{0.102095}%
\vSe{237.058400}{84.624843}{-37.125000}{0.102095}%
\vSe{237.157275}{84.563222}{-34.875000}{0.102095}%
\vSe{237.258991}{84.504846}{-32.625000}{0.102095}%
\vSe{237.363392}{84.449802}{-30.375000}{0.102095}%
\vSe{237.470317}{84.398177}{-28.125000}{0.102095}%
\vSe{237.579600}{84.350050}{-25.875000}{0.102095}%
\vSe{237.691073}{84.305494}{-23.625000}{0.102095}%
\vSe{237.804564}{84.264580}{-21.375000}{0.102095}%
\vSe{237.919899}{84.227369}{-19.125000}{0.102095}%
\vSe{238.036899}{84.193920}{-16.875000}{0.102095}%
\vSe{238.155384}{84.164283}{-14.625000}{0.102095}%
\vSe{238.275172}{84.138505}{-12.375000}{0.102095}%
\vSe{238.396077}{84.116625}{-10.125000}{0.102095}%
\vSe{238.517914}{84.098677}{-7.875000}{0.102095}%
\vSe{238.640493}{84.084689}{-5.625000}{0.102095}%
\vSe{238.763627}{84.074682}{-3.375000}{0.102095}%
\vSe{238.887126}{84.068671}{-1.125000}{0.102095}%
\vSe{238.989201}{84.066667}{1.125000}{0.102095}%
\vSe{239.069697}{84.068671}{3.375000}{0.102095}%
\vSe{239.150084}{84.074682}{5.625000}{0.102095}%
\vSe{239.230240}{84.084689}{7.875000}{0.102095}%
\vSe{239.310042}{84.098677}{10.125000}{0.102095}%
\vSe{239.389365}{84.116625}{12.375000}{0.102095}%
\vSe{239.468088}{84.138505}{14.625000}{0.102095}%
\vSe{239.546089}{84.164283}{16.875000}{0.102095}%
}}%
{\color{vltRed}\vlB{%
\vSe{239.623248}{84.193920}{19.125000}{0.102095}%
\vSe{239.699446}{84.227369}{21.375000}{0.102095}%
\vSe{239.774565}{84.264580}{23.625000}{0.102095}%
\vSe{239.848490}{84.305494}{25.875000}{0.102095}%
\vSe{239.921107}{84.350050}{28.125000}{0.102095}%
\vSe{239.992304}{84.398177}{30.375000}{0.102095}%
\vSe{240.061970}{84.449802}{32.625000}{0.102095}%
\vSe{240.129999}{84.504846}{34.875000}{0.102095}%
\vSe{240.196286}{84.563222}{37.125000}{0.102095}%
\vSe{240.260728}{84.624843}{39.375000}{0.102095}%
\vSe{240.323226}{84.689611}{41.625000}{0.102095}%
\vSe{240.383684}{84.757428}{43.875000}{0.102095}%
\vSe{240.442008}{84.828189}{46.125000}{0.102095}%
\vSe{240.498109}{84.901785}{48.375000}{0.102095}%
\vSe{240.551900}{84.978102}{50.625000}{0.102095}%
\vSe{240.603298}{85.057022}{52.875000}{0.102095}%
\vSe{240.652223}{85.138425}{55.125000}{0.102095}%
\vSe{240.698602}{85.222184}{57.375000}{0.102095}%
\vSe{240.742361}{85.308170}{59.625000}{0.102095}%
\vSe{240.783433}{85.396251}{61.875000}{0.102095}%
\vSe{240.821755}{85.486291}{64.125000}{0.102095}%
\vSe{240.857269}{85.578151}{66.375000}{0.102095}%
\vSe{240.889919}{85.671690}{68.625000}{0.102095}%
\vSe{240.919654}{85.766762}{70.875000}{0.102095}%
\vSe{240.946430}{85.863222}{73.125000}{0.102095}%
\vSe{240.970204}{85.960921}{75.375000}{0.102095}%
\vSe{240.990941}{86.059709}{77.625000}{0.102095}%
\vSe{241.008607}{86.159432}{79.875000}{0.102095}%
\vSe{241.023177}{86.259937}{82.125000}{0.102095}%
\vSe{241.034626}{86.361069}{84.375000}{0.102095}%
\vSe{241.042939}{86.462673}{86.625000}{0.102095}%
\vSe{241.048102}{86.564591}{88.875000}{0.102095}%
}}%
{\color{vltRed}\put(239.000000,104.444444){\circle*{5.000000}}}%
{\color{vltRed}\vlB{%
\vSb{254.995000}{88.000000}{90.000000}{13.183333}%
\vRa{254.144500}{99.433333}{2.751000}%
\vRa{254.333500}{99.883333}{2.373000}%
\vRa{254.522500}{100.333333}{1.995000}%
\vRa{254.711500}{100.783333}{1.617000}%
\vRa{254.900500}{101.233333}{1.239000}%
\vRa{255.089500}{101.683333}{0.861000}%
\vRa{255.278500}{102.133333}{0.483000}%
\vRa{255.467500}{102.583333}{0.105000}%
}}%
{\color{black}\put(327.50000,126.13333){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\Delta\bar r=2a/3$}}}%
\end{picture}%


==> vlt-figures/figure-137.tex <==
\begin{picture}(470,379)%
{\color{vlfGreen!4}\vlB{%
\vRa{18.000000}{283.000000}{200.000000}%
\vRa{18.000000}{283.450000}{200.000000}%
\vRa{18.000000}{283.900000}{200.000000}%
\vRa{18.000000}{284.350000}{200.000000}%
\vRa{18.000000}{284.800000}{200.000000}%
\vRa{18.000000}{285.250000}{200.000000}%
\vRa{18.000000}{285.700000}{200.000000}%
\vRa{18.000000}{286.150000}{200.000000}%
\vRa{18.000000}{286.600000}{200.000000}%
\vRa{18.000000}{287.050000}{200.000000}%
\vRa{18.000000}{287.500000}{200.000000}%
\vRa{18.000000}{287.950000}{200.000000}%
\vRa{18.000000}{288.400000}{200.000000}%
\vRa{18.000000}{288.850000}{200.000000}%
\vRa{18.000000}{289.300000}{200.000000}%
\vRa{18.000000}{289.750000}{200.000000}%
\vRa{18.000000}{290.200000}{200.000000}%
\vRa{18.000000}{290.650000}{200.000000}%
\vRa{18.000000}{291.100000}{200.000000}%
\vRa{18.000000}{291.550000}{200.000000}%
\vRa{18.000000}{292.000000}{200.000000}%
\vRa{18.000000}{292.450000}{200.000000}%
\vRa{18.000000}{292.900000}{200.000000}%
\vRa{18.000000}{293.350000}{200.000000}%
\vRa{18.000000}{293.800000}{200.000000}%
\vRa{18.000000}{294.250000}{200.000000}%
\vRa{18.000000}{294.700000}{200.000000}%
\vRa{18.000000}{295.150000}{200.000000}%
\vRa{18.000000}{295.600000}{200.000000}%
\vRa{18.000000}{296.050000}{200.000000}%
\vRa{18.000000}{296.500000}{200.000000}%
\vRa{18.000000}{296.950000}{200.000000}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{18.000000}{297.400000}{200.000000}%
\vRa{18.000000}{297.850000}{200.000000}%
\vRa{18.000000}{298.300000}{200.000000}%
\vRa{18.000000}{298.750000}{200.000000}%
\vRa{18.000000}{299.200000}{200.000000}%
\vRa{18.000000}{299.650000}{200.000000}%
\vRa{18.000000}{300.100000}{200.000000}%
\vRa{18.000000}{300.550000}{200.000000}%
\vRa{18.000000}{301.000000}{200.000000}%
\vRa{18.000000}{301.450000}{200.000000}%
\vRa{18.000000}{301.900000}{200.000000}%
\vRa{18.000000}{302.350000}{200.000000}%
\vRa{18.000000}{302.800000}{200.000000}%
\vRa{18.000000}{303.250000}{200.000000}%
\vRa{18.000000}{303.700000}{200.000000}%
\vRa{18.000000}{304.150000}{200.000000}%
\vRa{18.000000}{304.600000}{200.000000}%
\vRa{18.000000}{305.050000}{200.000000}%
\vRa{18.000000}{305.500000}{200.000000}%
\vRa{18.000000}{305.950000}{200.000000}%
\vRa{18.000000}{306.400000}{200.000000}%
\vRa{18.000000}{306.850000}{200.000000}%
\vRa{18.000000}{307.300000}{200.000000}%
\vRa{18.000000}{307.750000}{200.000000}%
\vRa{18.000000}{308.200000}{200.000000}%
\vRa{18.000000}{308.650000}{200.000000}%
\vRa{18.000000}{309.100000}{200.000000}%
\vRa{18.000000}{309.550000}{200.000000}%
\vRa{18.000000}{310.000000}{200.000000}%
\vRa{18.000000}{310.450000}{200.000000}%
\vRa{18.000000}{310.900000}{200.000000}%
\vRa{18.000000}{311.350000}{200.000000}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{18.000000}{311.800000}{200.000000}%
\vRa{18.000000}{312.250000}{200.000000}%
\vRa{18.000000}{312.700000}{200.000000}%
\vRa{18.000000}{313.150000}{200.000000}%
\vRa{18.000000}{313.600000}{200.000000}%
\vRa{18.000000}{314.050000}{200.000000}%
\vRa{18.000000}{314.500000}{200.000000}%
\vRa{18.000000}{314.950000}{200.000000}%
\vRa{18.000000}{315.400000}{200.000000}%
\vRa{18.000000}{315.850000}{200.000000}%
\vRa{18.000000}{316.300000}{200.000000}%
\vRa{18.000000}{316.750000}{200.000000}%
\vRa{18.000000}{317.200000}{200.000000}%
\vRa{18.000000}{317.650000}{200.000000}%
\vRa{18.000000}{318.100000}{200.000000}%
\vRa{18.000000}{318.550000}{200.000000}%
\vRa{18.000000}{319.000000}{200.000000}%
\vRa{18.000000}{319.450000}{200.000000}%
\vRa{18.000000}{319.900000}{200.000000}%
\vRa{18.000000}{320.350000}{200.000000}%
\vRa{18.000000}{320.800000}{200.000000}%
\vRa{18.000000}{321.250000}{200.000000}%
\vRa{18.000000}{321.700000}{200.000000}%
\vRa{18.000000}{322.150000}{200.000000}%
\vRa{18.000000}{322.600000}{200.000000}%
\vRa{18.000000}{323.050000}{200.000000}%
\vRa{18.000000}{323.500000}{200.000000}%
\vRa{18.000000}{323.950000}{200.000000}%
\vRa{18.000000}{324.400000}{200.000000}%
\vRa{18.000000}{324.850000}{200.000000}%
\vRa{18.000000}{325.300000}{200.000000}%
\vRa{18.000000}{325.750000}{200.000000}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{18.000000}{326.200000}{200.000000}%
\vRa{18.000000}{326.650000}{200.000000}%
\vRa{18.000000}{327.100000}{200.000000}%
\vRa{18.000000}{327.550000}{200.000000}%
\vRa{18.000000}{328.000000}{200.000000}%
\vRa{18.000000}{328.450000}{200.000000}%
\vRa{18.000000}{328.900000}{200.000000}%
\vRa{18.000000}{329.350000}{200.000000}%
\vRa{18.000000}{329.800000}{200.000000}%
\vRa{18.000000}{330.250000}{200.000000}%
\vRa{18.000000}{330.700000}{200.000000}%
\vRa{18.000000}{331.150000}{200.000000}%
\vRa{18.000000}{331.600000}{200.000000}%
\vRa{18.000000}{332.050000}{200.000000}%
\vRa{18.000000}{332.500000}{200.000000}%
\vRa{18.000000}{332.950000}{200.000000}%
\vRa{18.000000}{333.400000}{200.000000}%
\vRa{18.000000}{333.850000}{200.000000}%
\vRa{18.000000}{334.300000}{200.000000}%
\vRa{18.000000}{334.750000}{200.000000}%
\vRa{18.000000}{335.200000}{200.000000}%
\vRa{18.000000}{335.650000}{200.000000}%
}}%
{\color{vlfDarkRed!4}\vlB{%
\vRa{252.000000}{283.000000}{200.000000}%
\vRa{252.000000}{283.450000}{200.000000}%
\vRa{252.000000}{283.900000}{200.000000}%
\vRa{252.000000}{284.350000}{200.000000}%
\vRa{252.000000}{284.800000}{200.000000}%
\vRa{252.000000}{285.250000}{200.000000}%
\vRa{252.000000}{285.700000}{200.000000}%
\vRa{252.000000}{286.150000}{200.000000}%
\vRa{252.000000}{286.600000}{200.000000}%
\vRa{252.000000}{287.050000}{200.000000}%
\vRa{252.000000}{287.500000}{200.000000}%
\vRa{252.000000}{287.950000}{200.000000}%
\vRa{252.000000}{288.400000}{200.000000}%
\vRa{252.000000}{288.850000}{200.000000}%
\vRa{252.000000}{289.300000}{200.000000}%
\vRa{252.000000}{289.750000}{200.000000}%
\vRa{252.000000}{290.200000}{200.000000}%
\vRa{252.000000}{290.650000}{200.000000}%
\vRa{252.000000}{291.100000}{200.000000}%
\vRa{252.000000}{291.550000}{200.000000}%
\vRa{252.000000}{292.000000}{200.000000}%
\vRa{252.000000}{292.450000}{200.000000}%
\vRa{252.000000}{292.900000}{200.000000}%
\vRa{252.000000}{293.350000}{200.000000}%
\vRa{252.000000}{293.800000}{200.000000}%
\vRa{252.000000}{294.250000}{200.000000}%
\vRa{252.000000}{294.700000}{200.000000}%
\vRa{252.000000}{295.150000}{200.000000}%
\vRa{252.000000}{295.600000}{200.000000}%
\vRa{252.000000}{296.050000}{200.000000}%
\vRa{252.000000}{296.500000}{200.000000}%
\vRa{252.000000}{296.950000}{200.000000}%
}}%
{\color{vlfDarkRed!4}\vlB{%
\vRa{252.000000}{297.400000}{200.000000}%
\vRa{252.000000}{297.850000}{200.000000}%
\vRa{252.000000}{298.300000}{200.000000}%
\vRa{252.000000}{298.750000}{200.000000}%
\vRa{252.000000}{299.200000}{200.000000}%
\vRa{252.000000}{299.650000}{200.000000}%
\vRa{252.000000}{300.100000}{200.000000}%
\vRa{252.000000}{300.550000}{200.000000}%
\vRa{252.000000}{301.000000}{200.000000}%
\vRa{252.000000}{301.450000}{200.000000}%
\vRa{252.000000}{301.900000}{200.000000}%
\vRa{252.000000}{302.350000}{200.000000}%
\vRa{252.000000}{302.800000}{200.000000}%
\vRa{252.000000}{303.250000}{200.000000}%
\vRa{252.000000}{303.700000}{200.000000}%
\vRa{252.000000}{304.150000}{200.000000}%
\vRa{252.000000}{304.600000}{200.000000}%
\vRa{252.000000}{305.050000}{200.000000}%
\vRa{252.000000}{305.500000}{200.000000}%
\vRa{252.000000}{305.950000}{200.000000}%
\vRa{252.000000}{306.400000}{200.000000}%
\vRa{252.000000}{306.850000}{200.000000}%
\vRa{252.000000}{307.300000}{200.000000}%
\vRa{252.000000}{307.750000}{200.000000}%
\vRa{252.000000}{308.200000}{200.000000}%
\vRa{252.000000}{308.650000}{200.000000}%
\vRa{252.000000}{309.100000}{200.000000}%
\vRa{252.000000}{309.550000}{200.000000}%
\vRa{252.000000}{310.000000}{200.000000}%
\vRa{252.000000}{310.450000}{200.000000}%
\vRa{252.000000}{310.900000}{200.000000}%
\vRa{252.000000}{311.350000}{200.000000}%
}}%
{\color{vlfDarkRed!4}\vlB{%
\vRa{252.000000}{311.800000}{200.000000}%
\vRa{252.000000}{312.250000}{200.000000}%
\vRa{252.000000}{312.700000}{200.000000}%
\vRa{252.000000}{313.150000}{200.000000}%
\vRa{252.000000}{313.600000}{200.000000}%
\vRa{252.000000}{314.050000}{200.000000}%
\vRa{252.000000}{314.500000}{200.000000}%
\vRa{252.000000}{314.950000}{200.000000}%
\vRa{252.000000}{315.400000}{200.000000}%
\vRa{252.000000}{315.850000}{200.000000}%
\vRa{252.000000}{316.300000}{200.000000}%
\vRa{252.000000}{316.750000}{200.000000}%
\vRa{252.000000}{317.200000}{200.000000}%
\vRa{252.000000}{317.650000}{200.000000}%
\vRa{252.000000}{318.100000}{200.000000}%
\vRa{252.000000}{318.550000}{200.000000}%
\vRa{252.000000}{319.000000}{200.000000}%
\vRa{252.000000}{319.450000}{200.000000}%
\vRa{252.000000}{319.900000}{200.000000}%
\vRa{252.000000}{320.350000}{200.000000}%
\vRa{252.000000}{320.800000}{200.000000}%
\vRa{252.000000}{321.250000}{200.000000}%
\vRa{252.000000}{321.700000}{200.000000}%
\vRa{252.000000}{322.150000}{200.000000}%
\vRa{252.000000}{322.600000}{200.000000}%
\vRa{252.000000}{323.050000}{200.000000}%
\vRa{252.000000}{323.500000}{200.000000}%
\vRa{252.000000}{323.950000}{200.000000}%
\vRa{252.000000}{324.400000}{200.000000}%
\vRa{252.000000}{324.850000}{200.000000}%
\vRa{252.000000}{325.300000}{200.000000}%
\vRa{252.000000}{325.750000}{200.000000}%
}}%
{\color{vlfDarkRed!4}\vlB{%
\vRa{252.000000}{326.200000}{200.000000}%
\vRa{252.000000}{326.650000}{200.000000}%
\vRa{252.000000}{327.100000}{200.000000}%
\vRa{252.000000}{327.550000}{200.000000}%
\vRa{252.000000}{328.000000}{200.000000}%
\vRa{252.000000}{328.450000}{200.000000}%
\vRa{252.000000}{328.900000}{200.000000}%
\vRa{252.000000}{329.350000}{200.000000}%
\vRa{252.000000}{329.800000}{200.000000}%
\vRa{252.000000}{330.250000}{200.000000}%
\vRa{252.000000}{330.700000}{200.000000}%
\vRa{252.000000}{331.150000}{200.000000}%
\vRa{252.000000}{331.600000}{200.000000}%
\vRa{252.000000}{332.050000}{200.000000}%
\vRa{252.000000}{332.500000}{200.000000}%
\vRa{252.000000}{332.950000}{200.000000}%
\vRa{252.000000}{333.400000}{200.000000}%
\vRa{252.000000}{333.850000}{200.000000}%
\vRa{252.000000}{334.300000}{200.000000}%
\vRa{252.000000}{334.750000}{200.000000}%
\vRa{252.000000}{335.200000}{200.000000}%
\vRa{252.000000}{335.650000}{200.000000}%
}}%
{\color{black}\put(235.000000,361.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries The retained state depends on the drive, readout and preparation class}}}%
{\color{black}\vlB{%
\vSn{18.000000}{283.000000}{0.000000}{200.000000}%
\vSn{217.575000}{283.000000}{90.000000}{53.000000}%
\vSn{18.000000}{336.000000}{180.000000}{200.000000}%
\vSn{17.575000}{336.000000}{-90.000000}{53.000000}%
}}%
{\color{black}\put(118.000000,320.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries Common sector: 2 states}}}%
{\color{black}\put(118.000000,300.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont $(q_+,v_+)$}}}%
{\color{black}\vlB{%
\vSn{252.000000}{283.000000}{0.000000}{200.000000}%
\vSn{451.575000}{283.000000}{90.000000}{53.000000}%
\vSn{252.000000}{336.000000}{180.000000}{200.000000}%
\vSn{251.575000}{336.000000}{-90.000000}{53.000000}%
}}%
{\color{black}\put(352.000000,320.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries Relative sector: 2 states}}}%
{\color{black}\put(352.000000,300.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont $(q_-,v_-)$}}}%
{\color{black}\put(235.000000,310.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{15.000}{17.000}\selectfont $\oplus$}}}%
{\color{black}\put(235.000000,262.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Common input: $\mathcal V_{\rm reach}=\{(q_+,v_+,0,0)\}$}}}%
{\color{black}\put(130.000000,236.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (a) Common readout: same record}}}%
{\color{black!9}\vlB{%
\vSl{43.000000}{120.578947}{0.000000}{175.000000}%
}}%
{\color{black}\vlB{%
\vSa{40.000000}{120.578947}{0.000000}{3.000000}%
}}%
{\color{black}\put(36.000000,120.578947){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-0.5$}}}%
{\color{black!9}\vlB{%
\vSl{43.000000}{144.263158}{0.000000}{175.000000}%
}}%
{\color{black}\vlB{%
\vSa{40.000000}{144.263158}{0.000000}{3.000000}%
}}%
{\color{black}\put(36.000000,144.263158){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black!9}\vlB{%
\vSl{43.000000}{167.947368}{0.000000}{175.000000}%
}}%
{\color{black}\vlB{%
\vSa{40.000000}{167.947368}{0.000000}{3.000000}%
}}%
{\color{black}\put(36.000000,167.947368){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black!9}\vlB{%
\vSl{43.000000}{191.631579}{0.000000}{175.000000}%
}}%
{\color{black}\vlB{%
\vSa{40.000000}{191.631579}{0.000000}{3.000000}%
}}%
{\color{black}\put(36.000000,191.631579){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSa{42.625000}{104.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(43.000000,91.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSa{130.125000}{104.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(130.500000,91.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $5$}}}%
{\color{black}\vlB{%
\vSa{217.625000}{104.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(218.000000,91.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10$}}}%
{\color{black}\vlB{%
\vSf{43.000000}{104.000000}{0.000000}{175.000000}%
\vSf{42.550000}{104.000000}{90.000000}{90.000000}%
}}%
{\color{black}\put(130.500000,73.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $t\sqrt{k_0/m}$}}}%
{\color{black}\put(43.000000,209.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $q/\ell_\star$}}}%
{\color{black}\vlB{%
\vSp{42.964030}{191.631579}{-2.577060}{0.583924}%
\vSp{43.459395}{191.605324}{-8.912328}{0.885693}%
\vSp{44.235920}{191.468110}{-16.141878}{0.910912}%
\vSp{45.023548}{191.214861}{-22.782342}{0.949042}%
\vSp{45.835307}{190.847362}{-27.793294}{0.659405}%
\vSp{46.364142}{190.539893}{-32.303664}{1.035224}%
\vSp{47.184247}{189.986662}{-37.086824}{1.096872}%
\vSp{48.014355}{189.325221}{-41.234288}{1.163532}%
\vSp{48.842236}{188.558291}{-45.892760}{2.095296}%
\vSp{50.264518}{187.053788}{-49.738450}{1.353907}%
\vSp{51.118150}{186.020619}{-52.167943}{1.426594}%
\vSp{51.967982}{184.893878}{-55.212335}{3.067287}%
\vSp{53.693511}{182.374801}{-58.414627}{3.341171}%
\vSp{55.427467}{179.528589}{-60.682129}{2.978291}%
\vSp{56.874961}{176.931768}{-62.308817}{3.138186}%
\vSp{58.324375}{174.153013}{-63.716604}{3.952021}%
\vSp{60.067280}{170.609572}{-64.888540}{4.123658}%
\vSp{61.810854}{166.875667}{-65.995753}{7.886674}%
\vSp{65.015587}{159.671069}{-66.637750}{19.123603}%
\vSp{72.603802}{142.115294}{-65.771301}{4.975066}%
\vSp{74.650539}{137.578459}{-64.901039}{4.125578}%
\vSp{76.407755}{133.842432}{-63.709060}{4.609463}%
\vSp{78.460230}{129.709789}{-62.012011}{4.350577}%
\vSp{80.515734}{125.868030}{-59.968302}{3.496650}%
\vSp{82.283026}{122.840810}{-57.579304}{3.264123}%
\vSp{84.056308}{120.085451}{-54.590477}{3.020279}%
\vSp{85.829042}{117.623829}{-51.870200}{1.417130}%
\vSp{86.722495}{116.509094}{-49.778026}{1.355012}%
\vSp{87.619124}{115.474477}{-47.435062}{1.293565}%
\vSp{88.519507}{114.521752}{-44.812028}{1.233397}%
\vSp{89.435349}{113.652474}{-40.823461}{1.927158}%
\vSp{90.943967}{112.392633}{-36.219052}{1.084580}%
}}%
{\color{black}\vlB{%
\vSp{91.863928}{111.751782}{-32.321747}{1.035431}%
\vSp{92.790694}{111.198165}{-28.032113}{0.991294}%
\vSp{93.714221}{110.732290}{-24.161353}{0.639342}%
\vSp{94.350899}{110.470603}{-20.036958}{0.931374}%
\vSp{95.295712}{110.151490}{-14.794893}{0.905004}%
\vSp{96.245626}{109.920388}{-9.306634}{0.886671}%
\vSp{97.198726}{109.776997}{-3.674725}{0.876803}%
\vSp{98.110429}{109.720801}{1.043640}{0.583430}%
\vSp{98.628813}{109.731428}{5.704633}{0.879355}%
\vSp{99.428854}{109.818836}{11.133668}{0.891784}%
\vSp{100.233916}{109.991038}{16.291337}{0.911603}%
\vSp{101.025597}{110.246762}{22.623295}{1.579901}%
\vSp{102.412629}{110.854504}{28.281054}{0.993602}%
\vSp{103.242041}{111.325269}{32.058274}{1.032438}%
\vSp{104.065812}{111.873268}{36.499661}{1.814162}%
\vSp{105.482149}{112.952365}{40.339340}{1.147956}%
\vSp{106.330921}{113.695452}{42.851331}{1.193528}%
\vSp{107.173581}{114.507168}{46.097733}{2.523685}%
\vSp{108.890459}{116.325544}{49.634307}{2.702019}%
\vSp{110.617740}{118.384283}{52.215934}{2.380225}%
\vSp{112.060231}{120.265435}{54.108441}{2.487549}%
\vSp{113.505203}{122.280668}{55.774442}{3.111375}%
\vSp{115.244346}{124.853246}{57.182502}{3.228991}%
\vSp{116.984300}{127.566894}{58.534905}{6.146479}%
\vSp{120.186644}{132.809585}{59.366586}{14.882608}%
\vSp{127.777098}{145.615251}{58.380071}{3.894214}%
\vSp{129.826998}{148.931347}{57.272637}{3.776374}%
\vSp{131.880423}{152.108232}{55.746459}{3.627334}%
\vSp{133.938271}{155.106423}{53.738674}{3.451857}%
\vSp{136.000028}{157.889751}{51.372011}{2.803313}%
\vSp{137.774228}{160.079743}{48.674030}{2.650141}%
\vSp{139.555380}{162.069906}{45.399947}{2.492332}%
}}%
{\color{black}\vlB{%
\vSp{141.345387}{163.844509}{41.453833}{2.334923}%
\vSp{143.146490}{165.390267}{36.736629}{2.183696}%
\vSp{144.955040}{166.696418}{31.664842}{1.713402}%
\vSp{146.463863}{167.595867}{27.505794}{0.986511}%
\vSp{147.381317}{168.051476}{24.127643}{0.958760}%
\vSp{148.318880}{168.443389}{19.303140}{1.545200}%
\vSp{149.845901}{168.954179}{14.164550}{0.902437}%
\vSp{150.775660}{169.175013}{10.151917}{0.888917}%
\vSp{151.707317}{169.331692}{6.052336}{0.879905}%
\vSp{152.639916}{169.424466}{1.916205}{0.875490}%
\vSp{153.491989}{169.453741}{-3.560187}{1.461153}%
\vSp{154.876324}{169.363008}{-8.893326}{0.885647}%
\vSp{155.698743}{169.226091}{-12.727927}{0.897043}%
\vSp{156.508730}{169.028453}{-17.552989}{1.529552}%
\vSp{157.908422}{168.567159}{-22.017440}{0.943834}%
\vSp{158.743976}{168.213326}{-25.099827}{0.966242}%
\vSp{159.572338}{167.803449}{-28.848454}{1.664956}%
\vSp{160.976717}{167.000117}{-33.362729}{2.095292}%
\vSp{162.679620}{165.847837}{-37.503410}{2.205927}%
\vSp{164.392729}{164.504849}{-40.913772}{2.315746}%
\vSp{166.116123}{162.988215}{-43.486218}{2.009997}%
\vSp{167.555208}{161.604975}{-45.417434}{2.077586}%
\vSp{168.996834}{160.125236}{-47.148919}{2.573169}%
\vSp{170.732932}{158.238784}{-48.633838}{2.648030}%
\vSp{172.469846}{156.251434}{-50.072666}{4.998840}%
\vSp{175.670500}{152.418028}{-50.937390}{11.570966}%
\vSp{182.971487}{143.433662}{-49.889876}{3.169016}%
\vSp{185.023978}{141.009974}{-48.701127}{3.093496}%
\vSp{187.080827}{138.685901}{-47.079552}{2.998120}%
\vSp{189.142819}{136.490378}{-44.982705}{2.886482}%
\vSp{191.208837}{134.449944}{-42.567099}{2.376149}%
\vSp{192.986980}{132.842590}{-39.886933}{2.280691}%
}}%
{\color{black}\vlB{%
\vSp{194.771492}{131.380041}{-36.736473}{2.183692}%
\vSp{196.563359}{130.073897}{-33.079396}{2.088517}%
\vSp{198.363482}{128.933983}{-28.891162}{1.998769}%
\vSp{200.167168}{127.968283}{-24.584788}{1.603716}%
\vSp{201.686662}{127.301075}{-19.851859}{1.860566}%
\vSp{203.504592}{126.669246}{-14.754450}{1.508060}%
\vSp{205.036237}{126.285178}{-9.383223}{1.773733}%
\vSp{206.869775}{125.995994}{-3.360274}{1.753014}%
\vSp{208.643482}{125.893242}{1.660703}{1.167157}%
\vSp{209.755330}{125.927067}{5.595485}{1.172252}%
\vSp{210.869297}{126.041367}{9.403059}{1.182556}%
\vSp{211.986157}{126.234571}{13.040324}{1.197550}%
\vSp{213.106470}{126.504782}{16.473951}{1.216610}%
\vSp{214.230576}{126.849788}{19.680822}{1.239048}%
\vSp{215.358620}{127.267075}{22.647378}{1.264142}%
\vSp{216.490586}{127.753843}{25.368262}{1.291171}%
}}%
{\color{vlfGreen}\vlB{%
\vSaa{42.971898}{191.631579}{-2.577060}{0.583924}%
\vSaa{43.486506}{191.605324}{-8.912328}{0.885693}%
\vSaa{44.284573}{191.468110}{-16.141878}{0.910912}%
\vSaa{45.091314}{191.214861}{-22.782342}{0.949042}%
\vSaa{45.916906}{190.847362}{-27.793294}{0.170429}%
\vSaa{48.068194}{189.398231}{-37.086824}{0.121072}%
\vSaa{48.129704}{189.325221}{-41.234288}{1.163532}%
\vSaa{48.967893}{188.558291}{-45.892760}{2.095296}%
\vSaa{50.398061}{187.053788}{-49.738450}{0.120100}%
\vSaa{52.032986}{185.020565}{-52.167943}{0.160401}%
\vSaa{52.111705}{184.893878}{-55.212335}{3.067287}%
\vSaa{53.842587}{182.374801}{-58.414627}{0.272312}%
\vSaa{55.294637}{180.013178}{-58.414627}{0.568859}%
\vSaa{55.580052}{179.528589}{-60.682129}{2.931141}%
\vSaa{58.169771}{174.759854}{-62.308817}{0.685336}%
\vSaa{58.481282}{174.153013}{-63.716604}{2.814664}%
\vSaa{60.804018}{169.375721}{-64.888540}{2.761015}%
\vSaa{61.970720}{166.875667}{-65.995753}{0.738985}%
\vSaa{63.288353}{163.916804}{-65.995753}{3.500000}%
\vSaa{65.712490}{158.429626}{-66.637750}{3.500000}%
\vSaa{68.091748}{152.921529}{-66.637750}{3.500000}%
\vSaa{70.471007}{147.413433}{-66.637750}{3.500000}%
\vSaa{72.857244}{141.906732}{-65.771301}{3.500000}%
\vSaa{75.340789}{136.443190}{-64.901039}{2.871935}%
\vSaa{76.564652}{133.842432}{-63.709060}{0.628065}%
\vSaa{77.950164}{131.037946}{-63.709060}{1.481398}%
\vSaa{78.614763}{129.709789}{-62.012011}{2.018602}%
\vSaa{80.751334}{125.722562}{-59.968302}{3.328625}%
\vSaa{82.430749}{122.840810}{-57.579304}{0.171375}%
\vSaa{83.862959}{120.585810}{-57.579304}{0.592748}%
\vSaa{84.198939}{120.085451}{-54.590477}{2.907252}%
\vSaa{87.482392}{115.768572}{-49.778026}{0.385169}%
}}%
{\color{vlfGreen}\vlB{%
\vSaa{87.748014}{115.474477}{-47.435062}{1.293565}%
\vSaa{88.642844}{114.521752}{-44.812028}{1.233397}%
\vSaa{89.549752}{113.652474}{-40.823461}{0.587869}%
\vSaa{92.021831}{111.711077}{-32.321747}{0.959300}%
\vSaa{92.872938}{111.198165}{-28.032113}{0.991294}%
\vSaa{93.785849}{110.732290}{-24.161353}{0.639342}%
\vSaa{94.410859}{110.470603}{-20.036958}{0.910064}%
\vSaa{97.895544}{109.732965}{-3.674725}{0.189789}%
\vSaa{98.113616}{109.720801}{1.043640}{0.583430}%
\vSaa{98.646208}{109.731428}{5.704633}{0.879355}%
\vSaa{99.462647}{109.818836}{11.133668}{0.891784}%
\vSaa{100.283007}{109.991038}{16.291337}{0.911603}%
\vSaa{101.092914}{110.246762}{22.623295}{0.044039}%
\vSaa{103.344597}{111.311310}{28.281054}{0.029464}%
\vSaa{103.334928}{111.325269}{32.058274}{1.032438}%
\vSaa{104.169905}{111.873268}{36.499661}{1.814162}%
\vSaa{105.595429}{112.952365}{40.339340}{0.623936}%
\vSaa{107.842249}{115.070944}{46.097733}{1.741233}%
\vSaa{109.023796}{116.325544}{49.634307}{1.758767}%
\vSaa{111.709846}{119.614620}{52.215934}{0.823477}%
\vSaa{112.202003}{120.265435}{54.108441}{2.487549}%
\vSaa{113.649898}{122.280668}{55.774442}{0.188974}%
\vSaa{115.162317}{124.503992}{55.774442}{0.422402}%
\vSaa{115.391416}{124.853246}{57.182502}{3.077598}%
\vSaa{118.359491}{129.570158}{58.534905}{3.500000}%
\vSaa{121.459301}{134.704394}{59.366586}{3.500000}%
\vSaa{124.516561}{139.867065}{59.366586}{3.500000}%
\vSaa{127.573821}{145.029735}{59.366586}{0.680481}%
\vSaa{127.926118}{145.615251}{58.380071}{2.819519}%
\vSaa{130.744797}{150.130390}{57.272637}{2.351068}%
\vSaa{132.025070}{152.108232}{55.746459}{1.148932}%
\vSaa{134.092153}{155.123838}{53.738674}{3.430259}%
}}%
{\color{vlfGreen}\vlB{%
\vSaa{136.136740}{157.889751}{51.372011}{0.069741}%
\vSaa{137.740930}{159.897273}{51.372011}{0.233572}%
\vSaa{137.905647}{160.079743}{48.674030}{2.650141}%
\vSaa{139.679984}{162.069906}{45.399947}{0.616287}%
\vSaa{141.928887}{164.257578}{41.453833}{1.710968}%
\vSaa{143.251164}{165.390267}{36.736629}{1.789032}%
\vSaa{146.892316}{167.776877}{27.505794}{0.594577}%
\vSaa{147.452852}{168.051476}{24.127643}{0.958760}%
\vSaa{148.376730}{168.443389}{19.303140}{1.545200}%
\vSaa{149.888724}{168.954179}{14.164550}{0.401462}%
\vSaa{152.875843}{169.432164}{1.916205}{0.645286}%
\vSaa{153.502856}{169.453741}{-3.560187}{1.461153}%
\vSaa{154.903378}{169.363008}{-8.893326}{0.885647}%
\vSaa{155.737299}{169.226091}{-12.727927}{0.507914}%
\vSaa{158.512951}{168.349229}{-22.017440}{0.362515}%
\vSaa{158.818210}{168.213326}{-25.099827}{0.966242}%
\vSaa{159.656774}{167.803449}{-28.848454}{1.664956}%
\vSaa{161.072956}{167.000117}{-33.362729}{0.506287}%
\vSaa{163.508869}{165.293215}{-37.503410}{1.294932}%
\vSaa{164.507340}{164.504849}{-40.913772}{2.205068}%
\vSaa{167.946112}{161.334805}{-45.417434}{1.698262}%
\vSaa{169.125131}{160.125236}{-47.148919}{1.801738}%
\vSaa{172.006627}{156.941491}{-48.633838}{0.919461}%
\vSaa{172.604046}{156.251434}{-50.072666}{2.580539}%
\vSaa{175.857865}{152.354592}{-50.937390}{3.500000}%
\vSaa{179.638880}{147.695846}{-50.937390}{3.500000}%
\vSaa{183.434373}{143.043049}{-49.889876}{2.658283}%
\vSaa{185.155452}{141.009974}{-48.701127}{0.841717}%
\vSaa{187.378014}{138.504129}{-47.079552}{2.749899}%
\vSaa{189.266525}{136.490378}{-44.982705}{0.750101}%
\vSaa{191.595017}{134.203972}{-42.567099}{2.012530}%
\vSaa{193.099203}{132.842590}{-39.886933}{1.487470}%
}}%
{\color{vlfGreen}\vlB{%
\vSaa{196.243970}{130.359156}{-36.736473}{0.476913}%
\vSaa{196.658875}{130.073897}{-33.079396}{2.088517}%
\vSaa{198.448033}{128.933983}{-28.891162}{0.934570}%
\vSaa{201.545617}{127.370933}{-24.584788}{0.167914}%
\vSaa{201.746090}{127.301075}{-19.851859}{1.860566}%
\vSaa{203.549160}{126.669246}{-14.754450}{1.471520}%
\vSaa{207.568574}{125.955566}{-3.360274}{1.063287}%
\vSaa{208.648554}{125.893242}{1.660703}{1.167157}%
\vSaa{209.772393}{125.927067}{5.595485}{1.172252}%
\vSaa{210.897888}{126.041367}{9.403059}{0.097304}%
\vSaa{213.364378}{126.566375}{16.473951}{0.999412}%
\vSaa{214.289512}{126.849788}{19.680822}{1.239048}%
\vSaa{215.426005}{127.267075}{22.647378}{1.261540}%
}}%
{\color{black}\put(367.000000,236.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (b) Relative readout: distinct records}}}%
{\color{black!9}\vlB{%
\vSl{280.000000}{120.578947}{0.000000}{175.000000}%
}}%
{\color{black}\vlB{%
\vSa{277.000000}{120.578947}{0.000000}{3.000000}%
}}%
{\color{black}\put(273.000000,120.578947){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-0.5$}}}%
{\color{black!9}\vlB{%
\vSl{280.000000}{144.263158}{0.000000}{175.000000}%
}}%
{\color{black}\vlB{%
\vSa{277.000000}{144.263158}{0.000000}{3.000000}%
}}%
{\color{black}\put(273.000000,144.263158){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black!9}\vlB{%
\vSl{280.000000}{167.947368}{0.000000}{175.000000}%
}}%
{\color{black}\vlB{%
\vSa{277.000000}{167.947368}{0.000000}{3.000000}%
}}%
{\color{black}\put(273.000000,167.947368){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black!9}\vlB{%
\vSl{280.000000}{191.631579}{0.000000}{175.000000}%
}}%
{\color{black}\vlB{%
\vSa{277.000000}{191.631579}{0.000000}{3.000000}%
}}%
{\color{black}\put(273.000000,191.631579){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSa{279.625000}{104.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(280.000000,91.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSa{367.125000}{104.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(367.500000,91.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $5$}}}%
{\color{black}\vlB{%
\vSa{454.625000}{104.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(455.000000,91.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10$}}}%
{\color{black}\vlB{%
\vSf{280.000000}{104.000000}{0.000000}{175.000000}%
\vSf{279.550000}{104.000000}{90.000000}{90.000000}%
}}%
{\color{black}\put(367.500000,73.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $t\sqrt{k_0/m}$}}}%
{\color{black}\put(280.000000,209.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $q/\ell_\star$}}}%
{\color{black}\vlB{%
\vSp{280.000000}{144.263158}{0.000000}{175.000000}%
}}%
{\color{vlfGreen}\vlB{%
\vSaa{279.970463}{177.421053}{-2.708789}{0.291993}%
\vSaa{280.175798}{177.407253}{-10.683859}{0.593624}%
\vSaa{280.632149}{177.297201}{-22.865046}{0.949619}%
\vSaa{281.392993}{176.928216}{-34.834778}{1.066030}%
\vSaa{282.202166}{176.319287}{-42.573366}{0.598735}%
\vSaa{284.142008}{174.001829}{-57.679423}{2.175524}%
\vSaa{285.284116}{172.163359}{-61.491638}{1.324476}%
\vSaa{287.008229}{168.757967}{-64.311984}{0.700258}%
\vSaa{287.302067}{168.126918}{-66.447328}{2.189734}%
\vSaa{288.171092}{166.119604}{-67.858033}{0.610009}%
\vSaa{289.314926}{163.230511}{-69.546467}{3.500000}%
\vSaa{291.385390}{157.601158}{-70.910410}{3.500000}%
\vSaa{293.331172}{151.926150}{-71.462677}{3.500000}%
\vSaa{295.238706}{146.237450}{-71.462677}{3.500000}%
\vSaa{297.146240}{140.548749}{-71.462677}{0.166248}%
\vSaa{297.202844}{140.391127}{-70.409930}{3.333752}%
\vSaa{299.158833}{134.895058}{-70.409930}{1.125433}%
\vSaa{299.541797}{133.834770}{-68.927303}{2.374567}%
\vSaa{301.339457}{129.301802}{-67.450059}{1.412456}%
\vSaa{301.889714}{127.997335}{-65.476538}{2.087544}%
\vSaa{303.867541}{123.853902}{-63.221086}{0.165330}%
\vSaa{303.957154}{123.706303}{-60.290985}{2.354071}%
\vSaa{305.145659}{121.661666}{-56.471669}{0.980599}%
\vSaa{307.281819}{118.871029}{-46.774455}{0.809543}%
\vSaa{307.891958}{118.281144}{-39.757063}{1.138192}%
\vSaa{308.846702}{117.553232}{-30.793389}{1.018604}%
\vSaa{309.831046}{117.031764}{-19.693797}{0.533661}%
\vSaa{312.782509}{116.829789}{19.335134}{0.585232}%
\vSaa{313.228269}{117.023555}{30.095116}{1.011334}%
\vSaa{314.036810}{117.530676}{37.428511}{0.734573}%
\vSaa{314.579368}{117.977128}{42.299872}{0.788680}%
\vSaa{315.123803}{118.507918}{47.328223}{0.380181}%
}}%
{\color{vlfGreen}\vlB{%
\vSaa{316.921404}{120.722928}{52.798220}{0.340339}%
\vSaa{317.101357}{120.994011}{56.911538}{1.602760}%
\vSaa{317.958657}{122.336850}{60.014211}{1.556901}%
\vSaa{319.910982}{125.885217}{62.395740}{0.165808}%
\vSaa{319.979998}{126.032151}{63.983847}{1.994873}%
\vSaa{320.846147}{127.824884}{65.899510}{1.339320}%
\vSaa{322.413889}{131.329533}{65.899510}{1.160620}%
\vSaa{322.881082}{132.388982}{67.458540}{2.339380}%
\vSaa{324.730830}{136.859796}{68.093770}{3.500000}%
\vSaa{326.969362}{142.426570}{68.093770}{3.500000}%
\vSaa{329.223561}{147.988936}{66.889667}{3.500000}%
\vSaa{331.602284}{153.500228}{65.202365}{2.178459}%
\vSaa{332.523839}{155.477822}{63.533044}{1.321541}%
\vSaa{334.279359}{158.877336}{61.322441}{1.227336}%
\vSaa{334.881925}{159.954120}{58.824607}{1.690300}%
\vSaa{335.775804}{161.400318}{55.626984}{0.582364}%
\vSaa{337.600763}{163.901449}{51.541995}{0.390961}%
\vSaa{337.875412}{164.207597}{47.111021}{1.285668}%
\vSaa{338.793388}{165.149572}{41.598945}{1.170083}%
\vSaa{339.726875}{165.926405}{34.773430}{0.653288}%
\vSaa{342.842331}{167.250784}{5.731813}{0.681992}%
\vSaa{343.522907}{167.318896}{-5.548168}{0.879118}%
\vSaa{344.283171}{167.233901}{-16.275669}{0.911530}%
\vSaa{345.061658}{166.978436}{-25.765003}{0.971591}%
\vSaa{345.872323}{166.556104}{-32.521506}{0.055768}%
\vSaa{347.795556}{164.982847}{-42.113084}{0.047614}%
\vSaa{347.787922}{164.950918}{-47.673908}{1.732632}%
\vSaa{348.924265}{163.669940}{-51.984422}{1.420741}%
\vSaa{349.777769}{162.550619}{-55.309289}{0.299013}%
\vSaa{351.326924}{160.230501}{-57.903546}{0.897602}%
\vSaa{351.793968}{159.470093}{-59.653430}{1.731887}%
\vSaa{352.657596}{157.975500}{-61.784953}{0.870511}%
}}%
{\color{vlfGreen}\vlB{%
\vSaa{354.251114}{155.005476}{-61.784953}{0.947898}%
\vSaa{354.690491}{154.170208}{-63.536048}{2.552102}%
\vSaa{356.925756}{149.641279}{-64.254929}{3.500000}%
\vSaa{359.531962}{144.236865}{-64.254929}{2.946991}%
\vSaa{360.818615}{141.582405}{-62.900314}{0.553009}%
\vSaa{362.209383}{138.864570}{-62.900314}{2.069117}%
\vSaa{363.161618}{137.022611}{-61.014672}{1.430883}%
\vSaa{365.119132}{133.608606}{-59.165754}{0.752846}%
\vSaa{365.519025}{132.962172}{-56.743833}{2.127466}%
\vSaa{366.702412}{131.183127}{-54.044644}{0.619689}%
\vSaa{368.633236}{128.716812}{-50.648460}{0.210495}%
\vSaa{368.797336}{128.554043}{-46.407496}{1.268990}%
\vSaa{369.707360}{127.634961}{-41.930138}{1.176138}%
\vSaa{370.627952}{126.849038}{-36.532311}{0.844377}%
\vSaa{373.761180}{125.258275}{-14.034244}{0.605325}%
\vSaa{374.447537}{125.111483}{-4.815151}{0.878099}%
\vSaa{375.324871}{125.037774}{4.600387}{0.877828}%
\vSaa{376.102460}{125.108180}{13.654333}{0.900449}%
\vSaa{376.891898}{125.320744}{21.898439}{0.238299}%
\vSaa{379.145836}{126.618432}{36.991943}{0.650749}%
\vSaa{379.619724}{127.009990}{42.462564}{1.581452}%
\vSaa{380.752447}{128.077641}{46.837675}{1.267799}%
\vSaa{383.133667}{130.951620}{54.004221}{2.315146}%
\vSaa{384.474423}{132.824713}{57.237803}{1.184854}%
\vSaa{386.468494}{135.923394}{57.237803}{0.087951}%
\vSaa{386.505030}{135.997355}{59.161841}{3.412049}%
\vSaa{389.501272}{141.091154}{59.958768}{3.500000}%
\vSaa{392.505011}{146.285146}{59.958768}{0.240930}%
\vSaa{392.633958}{146.493711}{58.466437}{3.259070}%
\vSaa{395.697353}{151.377252}{56.406391}{0.810954}%
\vSaa{396.158426}{152.052762}{54.408253}{2.004562}%
\vSaa{397.342009}{153.682841}{51.824330}{0.684485}%
}}%
{\color{vlfGreen}\vlB{%
\vSaa{399.379397}{156.145340}{48.989860}{0.036548}%
\vSaa{399.429284}{156.172919}{45.491365}{1.664249}%
\vSaa{400.629760}{157.359770}{41.227462}{1.163410}%
\vSaa{401.541859}{158.126515}{36.847851}{0.635792}%
\vSaa{404.376215}{159.760036}{19.131416}{0.884467}%
\vSaa{405.288871}{160.049907}{11.798690}{0.893886}%
\vSaa{406.247593}{160.232683}{4.043750}{0.877184}%
\vSaa{407.125102}{160.294541}{-3.813176}{0.844464}%
\vSaa{410.106044}{159.482142}{-25.847447}{0.644257}%
\vSaa{410.626023}{159.201261}{-32.120144}{1.033137}%
\vSaa{411.454297}{158.651946}{-37.333839}{1.467292}%
\vSaa{412.584793}{157.762094}{-41.630999}{0.355314}%
\vSaa{414.591148}{155.789399}{-48.932552}{2.632341}%
\vSaa{416.296903}{153.804781}{-52.337376}{0.867659}%
\vSaa{418.340423}{151.138305}{-54.396274}{2.979763}%
\vSaa{420.069756}{148.715570}{-55.257766}{0.520237}%
\vSaa{421.790944}{146.233768}{-55.257766}{3.500000}%
\vSaa{425.250992}{141.325265}{-53.655049}{2.593895}%
\vSaa{426.802778}{139.235977}{-51.464505}{0.906105}%
\vSaa{428.982643}{136.607430}{-49.366122}{0.258057}%
\vSaa{429.170207}{136.411594}{-46.691334}{1.700858}%
\vSaa{430.359020}{135.173933}{-43.807224}{1.212461}%
\vSaa{431.262271}{134.334626}{-40.318333}{0.328624}%
\vSaa{433.558962}{132.591141}{-32.015676}{0.817342}%
\vSaa{434.296804}{132.157826}{-27.286951}{0.984560}%
\vSaa{435.224371}{131.706457}{-21.983522}{0.943608}%
\vSaa{436.159456}{131.353227}{-16.153057}{0.754489}%
\vSaa{439.501759}{130.927046}{3.159862}{0.297576}%
\vSaa{439.729673}{130.943449}{9.546982}{0.887289}%
\vSaa{440.540492}{131.090611}{15.577773}{0.908367}%
\vSaa{441.358163}{131.334550}{21.116980}{0.937989}%
\vSaa{442.183468}{131.672482}{26.090102}{0.468779}%
}}%
{\color{vlfGreen}\vlB{%
\vSaa{444.665270}{133.167547}{34.289704}{0.079826}%
\vSaa{444.702244}{133.212519}{37.570882}{1.103962}%
\vSaa{445.543621}{133.885652}{41.570388}{2.316212}%
\vSaa{448.987740}{137.213181}{45.785967}{0.450708}%
\vSaa{449.280754}{137.536221}{48.659216}{3.049292}%
\vSaa{452.883077}{141.746992}{50.250999}{2.559155}%
}}%
{\color{black}\vlB{%
\vSo{31.000000}{58.000000}{0.000000}{20.000000}%
}}%
{\color{black}\put(58.000000,58.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont A: common preparation}}}%
{\color{vlfGreen}\vlB{%
\vSo{243.000000}{58.000000}{0.000000}{3.500000}%
\vSo{249.000000}{58.000000}{0.000000}{3.500000}%
\vSo{255.000000}{58.000000}{0.000000}{3.500000}%
\vSo{261.000000}{58.000000}{0.000000}{2.000000}%
}}%
{\color{black}\put(270.000000,58.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont B: common + relative}}}%
{\color{black}\put(235.000000,34.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Common readout: discard the invariant relative sector.}}}%
{\color{black}\put(235.000000,15.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Both readouts: 4 observable states; common-input zero-state realization: 2.}}}%
\end{picture}%


==> vlt-figures/figure-138.tex <==
\begin{picture}(470,363)%
{\color{black}\put(235.000000,345.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries A finite observation band sets the accuracy of eliminating a medium variable}}}%
{\color{black}\put(130.000000,318.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (a) The resolved branch crossover}}}%
{\color{black}\vlB{%
\vSa{40.000000}{173.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(36.000000,173.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black!9}\vlB{%
\vSl{43.000000}{220.619048}{0.000000}{175.000000}%
}}%
{\color{black}\vlB{%
\vSa{40.000000}{220.619048}{0.000000}{3.000000}%
}}%
{\color{black}\put(36.000000,220.619048){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black!9}\vlB{%
\vSl{43.000000}{268.238095}{0.000000}{175.000000}%
}}%
{\color{black}\vlB{%
\vSa{40.000000}{268.238095}{0.000000}{3.000000}%
}}%
{\color{black}\put(36.000000,268.238095){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSa{42.625000}{173.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(43.000000,160.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-2$}}}%
{\color{black}\vlB{%
\vSa{86.375000}{173.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(86.750000,160.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSa{130.125000}{173.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(130.500000,160.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSa{173.875000}{173.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(174.250000,160.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSa{217.625000}{173.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(218.000000,160.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSf{43.000000}{173.000000}{0.000000}{175.000000}%
\vSf{42.550000}{173.000000}{90.000000}{100.000000}%
}}%
{\color{black}\put(130.500000,142.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\log_{10}(\omega\tau_a)$}}}%
{\color{black}\put(43.000000,288.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont factor}}}%
{\color{black}\vlB{%
\vSo{42.997834}{173.009523}{0.165438}{17.500073}%
\vSo{60.491195}{173.060053}{0.672706}{10.792411}%
\vSo{71.273004}{173.186763}{1.425846}{4.376355}%
\vSo{75.638134}{173.295661}{2.180261}{3.794414}%
\vSo{79.416678}{173.440014}{3.183893}{3.505411}%
\vSo{82.900386}{173.634707}{4.431233}{2.925411}%
\vSo{85.796865}{173.860732}{5.979943}{2.932625}%
\vSo{88.688319}{174.166254}{7.920358}{2.650282}%
\vSo{91.284528}{174.531453}{10.147608}{2.370413}%
\vSo{93.584319}{174.949084}{12.762350}{2.392439}%
\vSo{95.880032}{175.477592}{15.727872}{2.121080}%
\vSo{97.880830}{176.052550}{18.999526}{2.159303}%
\vSo{99.876451}{176.755534}{22.765133}{2.214152}%
\vSo{101.871663}{177.612310}{26.672728}{1.958403}%
\vSo{103.572756}{178.491424}{30.937492}{2.380318}%
\vSo{105.565294}{179.715152}{35.422979}{2.147515}%
\vSo{107.271309}{180.959869}{39.661823}{2.273244}%
\vSo{108.980317}{182.410778}{43.860932}{2.427105}%
\vSo{110.693528}{184.092544}{47.898824}{2.610219}%
\vSo{112.411655}{186.029227}{51.670793}{2.821766}%
\vSo{114.134897}{188.242791}{55.098509}{3.058546}%
\vSo{115.864691}{190.751218}{57.895281}{2.743970}%
\vSo{117.307922}{193.075575}{60.136685}{2.928777}%
\vSo{118.753924}{195.615456}{62.086660}{3.115194}%
\vSo{120.202348}{198.368219}{63.749495}{3.297184}%
\vSo{121.652201}{201.325361}{65.254604}{4.180734}%
\vSo{123.395837}{205.122206}{66.442780}{3.648892}%
\vSo{124.849681}{208.467005}{67.316172}{4.537845}%
\vSo{126.595845}{212.653833}{68.088540}{15.631698}%
\vSo{132.432423}{227.156323}{67.433657}{6.080301}%
\vSo{134.770837}{232.771091}{66.442780}{3.648892}%
\vSo{136.234202}{236.115889}{65.498892}{2.813205}%
}}%
{\color{black}\vlB{%
\vSo{137.407321}{238.675774}{64.336086}{3.367264}%
\vSo{138.873680}{241.710857}{62.954915}{2.565842}%
\vSo{140.050213}{243.996122}{61.341494}{3.040804}%
\vSo{141.521944}{246.664408}{59.275126}{2.854350}%
\vSo{142.996586}{249.118094}{56.917457}{2.671690}%
\vSo{144.474461}{251.356664}{54.275062}{2.497597}%
\vSo{145.955807}{253.384286}{51.365699}{2.335772}%
\vSo{147.443528}{255.208868}{47.898824}{2.610219}%
\vSo{149.227126}{257.145551}{44.200006}{2.034192}%
\vSo{150.722564}{258.563719}{40.367828}{2.296883}%
\vSo{152.516152}{260.051392}{36.126878}{2.166610}%
\vSo{154.315160}{261.328772}{31.616507}{2.397516}%
\vSo{156.409538}{262.585624}{26.997328}{2.291362}%
\vSo{158.491231}{263.625786}{23.614495}{1.273290}%
\vSo{159.685346}{264.135841}{21.345000}{1.252587}%
\vSo{160.889943}{264.591762}{18.264843}{2.457128}%
\vSo{163.270680}{265.361850}{14.489648}{2.711237}%
\vSo{165.939215}{266.040215}{11.078714}{2.972054}%
\vSo{168.891950}{266.611317}{8.283215}{2.947414}%
\vSo{171.837302}{267.035940}{6.074423}{3.226449}%
\vSo{175.068676}{267.377363}{4.306860}{3.509911}%
\vSo{178.586345}{267.640951}{2.954348}{3.796713}%
\vSo{182.391704}{267.836635}{1.907393}{4.669254}%
\vSo{187.068435}{267.992047}{1.138201}{5.251036}%
\vSo{192.325204}{268.096354}{0.621010}{6.417044}%
\vSo{198.747558}{268.165905}{0.186524}{19.250102}%
}}%
{\color{vlfGreen}\vlB{%
\vSo{42.958143}{173.952286}{3.199318}{3.500000}%
\vSo{48.937698}{174.311529}{3.932129}{1.890321}%
\vSo{50.812790}{174.441157}{4.757973}{1.609679}%
\vSo{54.894958}{174.791954}{5.712391}{2.919891}%
\vSo{57.786186}{175.082586}{6.800829}{0.580109}%
\vSo{60.844623}{175.447327}{6.800829}{0.150959}%
\vSo{60.978548}{175.465203}{8.031278}{3.240113}%
\vSo{64.169142}{175.917891}{9.402312}{0.108929}%
\vSo{66.743021}{176.344101}{9.402312}{0.347455}%
\vSo{67.067386}{176.400863}{10.831981}{2.672619}%
\vSo{69.672622}{176.903128}{12.373359}{0.479925}%
\vSo{72.559140}{177.550311}{14.112299}{2.414187}%
\vSo{74.877268}{178.138945}{15.947340}{1.085813}%
\vSo{78.289903}{179.161153}{17.858555}{1.292367}%
\vSo{79.494088}{179.557480}{19.950966}{2.207633}%
\vSo{83.835906}{181.241582}{24.354429}{2.539091}%
\vSo{86.120536}{182.288652}{26.769155}{0.960909}%
\vSo{89.160503}{183.890219}{29.132773}{1.163188}%
\vSo{90.150938}{184.456500}{31.397465}{2.050203}%
\vSo{91.877385}{185.524598}{33.530157}{0.286609}%
\vSo{94.162513}{187.085061}{35.678255}{1.467095}%
\vSo{95.331822}{187.940719}{37.815928}{2.032905}%
\vSo{98.817187}{190.787026}{41.943703}{2.316718}%
\vSo{100.523362}{192.335521}{43.715066}{1.183282}%
\vSo{103.140596}{194.912352}{45.229548}{0.405083}%
\vSo{103.413117}{195.199934}{46.631722}{2.123729}%
\vSo{104.855266}{196.743789}{48.463608}{0.971188}%
\vSo{107.156995}{199.342094}{48.463608}{0.927373}%
\vSo{107.756714}{200.036265}{50.248573}{2.572627}%
\vSo{110.979883}{203.946523}{51.211296}{3.500000}%
\vSo{114.738584}{208.623292}{51.211296}{1.878553}%
\vSo{115.925755}{210.087551}{49.965718}{1.621447}%
}}%
{\color{vlfGreen}\vlB{%
\vSo{118.612620}{213.229732}{47.598986}{2.533751}%
\vSo{120.346095}{215.100764}{44.846217}{0.966249}%
\vSo{122.927679}{217.466698}{39.569984}{0.879408}%
\vSo{123.642299}{218.026899}{36.018439}{1.081812}%
\vSo{124.556640}{218.663054}{32.383981}{1.036143}%
\vSo{125.479398}{219.218003}{28.158597}{0.502636}%
\vSo{128.388502}{220.373350}{15.920964}{0.161978}%
\vSo{128.622608}{220.417782}{9.779473}{0.887902}%
\vSo{129.581829}{220.568598}{3.299837}{0.876453}%
\vSo{130.456829}{220.619048}{-3.299837}{0.876453}%
\vSo{131.247608}{220.568598}{-9.779473}{0.697214}%
\vSo{134.058659}{219.621631}{-28.158597}{0.855302}%
\vSo{134.764974}{219.218003}{-32.383981}{1.036143}%
\vSo{135.600632}{218.663054}{-36.018439}{1.081812}%
\vSo{136.438901}{218.026899}{-39.569984}{0.526743}%
\vSo{138.660982}{216.030871}{-44.846217}{1.318915}%
\vSo{139.571167}{215.100764}{-47.598986}{2.181085}%
\vSo{142.655915}{211.599050}{-49.965718}{1.974113}%
\vSo{143.915404}{210.087551}{-51.211296}{1.525887}%
\vSo{146.437421}{206.949528}{-51.211296}{3.500000}%
\vSo{150.219445}{202.285306}{-50.248573}{2.925293}%
\vSo{152.105266}{200.036265}{-48.463608}{0.574707}%
\vSo{154.144091}{197.734740}{-48.463608}{1.323854}%
\vSo{155.038117}{196.743789}{-46.631722}{2.123729}%
\vSo{156.509216}{195.199934}{-45.229548}{0.052417}%
\vSo{158.329868}{193.396972}{-43.715066}{1.535948}%
\vSo{159.457033}{192.335521}{-41.943703}{1.964052}%
\vSo{162.846450}{189.408234}{-39.914643}{0.170338}%
\vSo{162.998488}{189.298937}{-37.815928}{2.215233}%
\vSo{164.770909}{187.940719}{-35.678255}{1.114429}%
\vSo{167.761155}{185.877718}{-33.530157}{0.639275}%
\vSo{168.317604}{185.524598}{-31.397465}{2.050203}%
}}%
{\color{vlfGreen}\vlB{%
\vSo{170.093207}{184.456500}{-29.132773}{0.810522}%
\vSo{173.031072}{182.880282}{-26.769155}{1.313575}%
\vSo{174.232382}{182.288652}{-24.354429}{2.186425}%
\vSo{178.562540}{180.433792}{-22.074062}{0.077990}%
\vSo{178.660755}{180.404483}{-19.950966}{2.482309}%
\vSo{181.019999}{179.557480}{-17.858555}{0.939701}%
\vSo{184.327483}{178.534173}{-15.947340}{1.438479}%
\vSo{185.733799}{178.138945}{-14.112299}{2.061521}%
\vSo{190.192704}{177.081536}{-12.373359}{0.832591}%
\vSo{191.025719}{176.903128}{-10.831981}{2.667409}%
\vSo{196.130416}{175.993300}{-9.402312}{0.461594}%
\vSo{196.603548}{175.917891}{-8.031278}{3.038406}%
\vSo{202.109975}{175.193043}{-6.800829}{0.932775}%
\vSo{203.050349}{175.082586}{-5.712391}{2.567225}%
\vSo{208.107207}{174.603927}{-4.757973}{1.962345}%
\vSo{210.073569}{174.441157}{-3.932129}{1.537655}%
\vSo{214.111482}{174.167302}{-3.199318}{3.500000}%
}}%
{\color{black}\put(367.000000,318.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (b) Exact stiffness-factor errors}}}%
{\color{black}\vlB{%
\vSa{277.000000}{173.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(273.000000,173.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-4$}}}%
{\color{black!9}\vlB{%
\vSl{280.000000}{206.333333}{0.000000}{175.000000}%
}}%
{\color{black}\vlB{%
\vSa{277.000000}{206.333333}{0.000000}{3.000000}%
}}%
{\color{black}\put(273.000000,206.333333){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-2$}}}%
{\color{black!9}\vlB{%
\vSl{280.000000}{239.666667}{0.000000}{175.000000}%
}}%
{\color{black}\vlB{%
\vSa{277.000000}{239.666667}{0.000000}{3.000000}%
}}%
{\color{black}\put(273.000000,239.666667){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black!9}\vlB{%
\vSl{280.000000}{273.000000}{0.000000}{175.000000}%
}}%
{\color{black}\vlB{%
\vSa{277.000000}{273.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(273.000000,273.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSa{279.625000}{173.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(280.000000,160.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-2$}}}%
{\color{black}\vlB{%
\vSa{323.375000}{173.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(323.750000,160.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSa{367.125000}{173.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(367.500000,160.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSa{410.875000}{173.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(411.250000,160.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSa{454.625000}{173.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(455.000000,160.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSf{280.000000}{173.000000}{0.000000}{175.000000}%
\vSf{279.550000}{173.000000}{90.000000}{100.000000}%
}}%
{\color{black}\put(367.500000,142.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\log_{10}(\omega\tau_a)$}}}%
{\color{black}\put(280.000000,288.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\log_{10}|\delta f|$}}}%
{\color{vlfDarkRed}\vlB{%
\vSo{279.545815}{172.999638}{37.270583}{3.500000}%
\vSo{284.320522}{176.633118}{37.270583}{3.500000}%
\vSo{289.095229}{180.266597}{37.270583}{3.500000}%
\vSo{293.869936}{183.900076}{37.270583}{3.500000}%
\vSo{298.644643}{187.533556}{37.270583}{3.500000}%
\vSo{303.419350}{191.167035}{37.270583}{3.500000}%
\vSo{308.194057}{194.800515}{37.270583}{3.500000}%
\vSo{312.968764}{198.433994}{37.270583}{3.500000}%
\vSo{317.743471}{202.067474}{37.270583}{3.500000}%
\vSo{322.518178}{205.700953}{37.270583}{2.809769}%
\vSo{324.756812}{207.402493}{37.015300}{0.690231}%
\vSo{327.304131}{209.323102}{37.015300}{3.500000}%
\vSo{332.094980}{212.935272}{37.015300}{3.500000}%
\vSo{336.899637}{216.535065}{36.581232}{3.500000}%
\vSo{341.717713}{220.110836}{36.581232}{1.766658}%
\vSo{343.144508}{221.163697}{35.810061}{1.733342}%
\vSo{346.577584}{223.640626}{35.810061}{3.500000}%
\vSo{351.476280}{227.123167}{34.581706}{3.500000}%
\vSo{356.431572}{230.525748}{33.344728}{3.329236}%
\vSo{359.223125}{232.355747}{32.400452}{0.170764}%
\vSo{361.478114}{233.786831}{32.400452}{0.438233}%
\vSo{361.859297}{234.021651}{31.395163}{3.061767}%
\vSo{366.643198}{236.878488}{30.308189}{0.554038}%
\vSo{367.134389}{237.158083}{29.175173}{2.945962}%
\vSo{371.925677}{239.770398}{28.038444}{0.534510}%
\vSo{372.410197}{240.021651}{26.940897}{2.944560}%
\vSo{375.047788}{241.355747}{25.866977}{0.020930}%
\vSo{377.316144}{242.455586}{25.866977}{0.720497}%
\vSo{377.976351}{242.769927}{24.861185}{2.779503}%
\vSo{382.790642}{244.960115}{23.964497}{1.446051}%
\vSo{384.125439}{245.547458}{22.848973}{2.053949}%
\vSo{388.322047}{247.315772}{22.848973}{3.042101}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSo{391.137704}{248.497030}{21.835962}{0.457899}%
\vSo{393.883381}{249.597222}{21.835962}{3.500000}%
\vSo{399.461808}{251.824417}{21.250279}{3.500000}%
\vSo{405.053844}{253.999072}{21.250279}{3.500000}%
\vSo{410.652806}{256.166845}{20.900474}{3.500000}%
\vSo{416.258015}{258.307319}{20.900474}{3.500000}%
\vSo{421.863224}{260.447794}{20.900474}{3.500000}%
\vSo{427.468434}{262.588268}{20.900474}{3.500000}%
\vSo{433.073643}{264.728742}{20.900474}{3.500000}%
\vSo{438.678852}{266.869217}{20.900474}{3.500000}%
\vSo{444.284061}{269.009691}{20.900474}{3.500000}%
\vSo{449.889270}{271.150165}{20.900474}{3.500000}%
}}%
{\color{vlfBlue}\vlB{%
\vSo{279.999310}{239.666305}{-0.052710}{45.208352}%
\vSo{325.202385}{239.624715}{-0.454458}{10.500330}%
\vSo{335.693526}{239.541429}{-1.131292}{7.876535}%
\vSo{343.553047}{239.385919}{-2.314352}{7.005714}%
\vSo{350.535779}{239.103014}{-3.635346}{3.214802}%
\vSo{353.730069}{238.899175}{-4.711042}{2.926554}%
\vSo{356.630819}{238.658816}{-5.932285}{2.932370}%
\vSo{359.530308}{238.355747}{-7.253289}{2.646175}%
\vSo{362.137571}{238.021651}{-8.621410}{2.655000}%
\vSo{364.744024}{237.623654}{-10.057404}{2.665967}%
\vSo{367.350375}{237.158083}{-11.507696}{2.678850}%
\vSo{369.957351}{236.623654}{-12.916536}{2.693145}%
\vSo{372.565583}{236.021651}{-14.234408}{2.708146}%
\vSo{375.174760}{235.355747}{-15.485015}{3.026529}%
\vSo{378.077116}{234.547705}{-16.622647}{3.043871}%
\vSo{380.981426}{233.676953}{-17.610393}{3.366082}%
\vSo{384.174898}{232.658569}{-18.805626}{7.394749}%
\vSo{391.161875}{230.274808}{-19.859976}{8.372977}%
\vSo{399.029544}{227.430318}{-20.456543}{11.206724}%
\vSo{409.525233}{223.513604}{-20.808414}{48.362873}%
}}%
{\color{black}\vlB{%
\vSo{22.000000}{121.000000}{0.000000}{20.000000}%
}}%
{\color{black}\put(49.000000,121.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\operatorname{Re}f$}}}%
{\color{vlfGreen}\vlB{%
\vSo{130.000000}{121.000000}{0.000000}{3.500000}%
\vSo{136.000000}{121.000000}{0.000000}{3.500000}%
\vSo{142.000000}{121.000000}{0.000000}{3.500000}%
\vSo{148.000000}{121.000000}{0.000000}{2.000000}%
}}%
{\color{black}\put(157.000000,121.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-\operatorname{Im}f$}}}%
{\color{vlfDarkRed}\vlB{%
\vSo{257.000000}{121.000000}{0.000000}{3.500000}%
\vSo{263.000000}{121.000000}{0.000000}{3.500000}%
\vSo{269.000000}{121.000000}{0.000000}{3.500000}%
\vSo{275.000000}{121.000000}{0.000000}{2.000000}%
}}%
{\color{black}\put(284.000000,121.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont drag error}}}%
{\color{vlfBlue}\vlB{%
\vSo{367.000000}{121.000000}{0.000000}{20.000000}%
}}%
{\color{black}\put(394.000000,121.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont frozen error}}}%
{\color{black!25}\vlB{%
\vSu{18.000000}{103.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(117.000000,84.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries Low band: effective drag}}}%
{\color{black}\vlB{%
\vSaa{33.375000}{36.000000}{90.000000}{26.000000}%
\vSr{28.752513}{36.000000}{45.000000}{7.071068}%
\vSr{28.752513}{42.000000}{45.000000}{7.071068}%
\vSr{28.752513}{48.000000}{45.000000}{7.071068}%
\vSr{28.752513}{54.000000}{45.000000}{7.071068}%
\vSb{34.000000}{49.000000}{0.000000}{58.810528}%
\vSb{110.810528}{49.000000}{0.000000}{58.810528}%
\vSb{92.285528}{44.000000}{90.000000}{10.000000}%
\vSb{92.810528}{54.000000}{0.000000}{12.000000}%
\vSb{92.810528}{44.000000}{0.000000}{12.000000}%
\vSb{104.285528}{45.000000}{90.000000}{8.000000}%
\vSb{104.810528}{49.000000}{0.000000}{6.000000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{175.468308}{39.483379}{2.242963}%
\vRa{177.419694}{39.933379}{6.728889}%
\vRa{179.371080}{40.383379}{5.323206}%
\vRa{181.322467}{40.833379}{2.341170}%
\vRa{174.377437}{39.483379}{0.067217}%
\vRa{174.147082}{39.933379}{0.201650}%
\vRa{173.916727}{40.383379}{0.336083}%
\vRa{173.686372}{40.833379}{0.470516}%
\vRa{173.456017}{41.283379}{0.604949}%
\vRa{173.225662}{41.733379}{0.739382}%
\vRa{172.995307}{42.183379}{0.873815}%
\vRa{172.764952}{42.633379}{1.008249}%
\vRa{172.534597}{43.083379}{1.142682}%
\vRa{172.304242}{43.533379}{1.277115}%
\vRa{172.073887}{43.983379}{1.411548}%
\vRa{171.843532}{44.433379}{1.545981}%
\vRa{171.613178}{44.883379}{1.680414}%
\vRa{171.382823}{45.333379}{1.814847}%
\vRa{171.152468}{45.783379}{1.949281}%
\vRa{170.922113}{46.233379}{2.083714}%
\vRa{170.691758}{46.683379}{2.218147}%
\vRa{170.461403}{47.133379}{2.122739}%
\vRa{170.231048}{47.583379}{1.692563}%
\vRa{170.000693}{48.033379}{1.262387}%
\vRa{169.770338}{48.483379}{0.832211}%
\vRa{169.539983}{48.933379}{0.402036}%
\vRa{184.992060}{40.253366}{0.657689}%
\vRa{183.961410}{40.703366}{1.973066}%
\vRa{182.930759}{41.153366}{3.288444}%
\vRa{183.319417}{41.603366}{3.184514}%
\vRa{183.821510}{42.053366}{2.967147}%
\vRa{184.323604}{42.503366}{2.749780}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{184.825698}{42.953366}{2.532414}%
\vRa{185.327791}{43.403366}{2.315047}%
\vRa{185.829885}{43.853366}{2.097680}%
\vRa{186.331979}{44.303366}{1.880314}%
\vRa{186.834073}{44.753366}{1.662947}%
\vRa{187.336166}{45.203366}{1.445581}%
\vRa{187.838260}{45.653366}{1.228214}%
\vRa{188.340354}{46.103366}{1.010847}%
\vRa{188.842447}{46.553366}{0.793481}%
\vRa{189.344541}{47.003366}{0.576114}%
\vRa{189.846635}{47.453366}{0.358748}%
\vRa{190.348728}{47.903366}{0.141381}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{172.522765}{47.175193}{0.365162}%
\vRa{171.862234}{47.625193}{1.095486}%
\vRa{171.201704}{48.075193}{1.825809}%
\vRa{170.541173}{48.525193}{2.556133}%
\vRa{169.880642}{48.975193}{3.286457}%
\vRa{169.369779}{49.425193}{3.867113}%
\vRa{169.654506}{49.875193}{3.652179}%
\vRa{169.939233}{50.325193}{3.437245}%
\vRa{170.223960}{50.775193}{3.222311}%
\vRa{170.508687}{51.225193}{3.007377}%
\vRa{170.793414}{51.675193}{2.792443}%
\vRa{171.078141}{52.125193}{2.577509}%
\vRa{171.362868}{52.575193}{2.362575}%
\vRa{171.647596}{53.025193}{2.147641}%
\vRa{171.932323}{53.475193}{1.932707}%
\vRa{172.217050}{53.925193}{1.717773}%
\vRa{172.501777}{54.375193}{1.502839}%
\vRa{172.786504}{54.825193}{1.287905}%
\vRa{173.071231}{55.275193}{1.072971}%
\vRa{173.355958}{55.725193}{0.858036}%
\vRa{173.640685}{56.175193}{0.643102}%
\vRa{173.925412}{56.625193}{0.428168}%
\vRa{174.210139}{57.075193}{0.213234}%
\vRa{190.263963}{48.421058}{0.296163}%
\vRa{189.441281}{48.871058}{0.888490}%
\vRa{188.618599}{49.321058}{1.480817}%
\vRa{187.795918}{49.771058}{2.073143}%
\vRa{186.973236}{50.221058}{2.665470}%
\vRa{186.150555}{50.671058}{3.257796}%
\vRa{185.327873}{51.121058}{3.850123}%
\vRa{184.505191}{51.571058}{4.442450}%
\vRa{183.682510}{52.021058}{5.034776}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{182.859828}{52.471058}{5.627103}%
\vRa{183.058353}{52.921058}{5.198223}%
\vRa{183.263558}{53.371058}{4.762663}%
\vRa{183.468763}{53.821058}{4.327104}%
\vRa{183.673967}{54.271058}{3.891544}%
\vRa{183.879172}{54.721058}{3.455985}%
\vRa{184.084376}{55.171058}{3.020425}%
\vRa{184.289581}{55.621058}{2.584865}%
\vRa{184.494786}{56.071058}{2.149306}%
\vRa{184.699990}{56.521058}{1.713746}%
\vRa{184.905195}{56.971058}{1.278186}%
\vRa{185.110400}{57.421058}{0.842627}%
\vRa{185.315604}{57.871058}{0.407067}%
\vRa{182.481750}{52.698982}{0.475334}%
\vRa{181.736287}{53.148982}{1.426002}%
\vRa{180.990823}{53.598982}{2.376670}%
\vRa{180.245360}{54.048982}{3.327339}%
\vRa{179.499896}{54.498982}{4.278007}%
\vRa{178.754433}{54.948982}{5.228675}%
\vRa{178.008969}{55.398982}{6.179343}%
\vRa{177.263506}{55.848982}{7.130011}%
\vRa{176.518042}{56.298982}{8.080679}%
\vRa{175.772579}{56.748982}{9.031347}%
\vRa{175.027115}{57.198982}{9.982016}%
\vRa{176.314348}{57.648982}{8.899987}%
\vRa{182.751661}{58.098982}{2.667879}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{174.444654}{39.483379}{1.023654}%
\vRa{174.348732}{39.933379}{3.070962}%
\vRa{174.252810}{40.383379}{5.118270}%
\vRa{174.156888}{40.833379}{7.165578}%
\vRa{174.060966}{41.283379}{8.625696}%
\vRa{173.965045}{41.733379}{7.940732}%
\vRa{173.869123}{42.183379}{7.255768}%
\vRa{173.773201}{42.633379}{6.570804}%
\vRa{173.677279}{43.083379}{5.885840}%
\vRa{173.581357}{43.533379}{5.200876}%
\vRa{173.485435}{43.983379}{4.515912}%
\vRa{173.389514}{44.433379}{3.830948}%
\vRa{173.293592}{44.883379}{3.145984}%
\vRa{173.197670}{45.333379}{2.461020}%
\vRa{173.101748}{45.783379}{1.776056}%
\vRa{173.005826}{46.233379}{1.091093}%
\vRa{172.909904}{46.683379}{0.406129}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{182.854482}{41.411670}{0.251047}%
\vRa{182.854482}{41.861670}{0.753141}%
\vRa{182.854482}{42.311670}{1.255234}%
\vRa{182.854482}{42.761670}{1.757328}%
\vRa{182.854482}{43.211670}{2.259422}%
\vRa{182.854482}{43.661670}{2.761515}%
\vRa{182.854482}{44.111670}{3.263609}%
\vRa{182.854482}{44.561670}{3.765703}%
\vRa{182.854482}{45.011670}{4.267796}%
\vRa{182.854482}{45.461670}{4.769890}%
\vRa{182.854482}{45.911670}{5.271984}%
\vRa{182.854482}{46.361670}{5.774078}%
\vRa{182.854482}{46.811670}{6.276171}%
\vRa{182.854482}{47.261670}{6.778265}%
\vRa{182.854482}{47.711670}{7.280359}%
\vRa{182.854482}{48.161670}{7.782452}%
\vRa{182.854482}{48.611670}{7.061007}%
\vRa{182.854482}{49.061670}{6.238326}%
\vRa{182.854482}{49.511670}{5.415644}%
\vRa{182.854482}{49.961670}{4.592963}%
\vRa{182.854482}{50.411670}{3.770281}%
\vRa{182.854482}{50.861670}{2.947599}%
\vRa{182.854482}{51.311670}{2.124918}%
\vRa{182.854482}{51.761670}{1.302236}%
\vRa{182.854482}{52.211670}{0.479555}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{172.887927}{47.175193}{0.372492}%
\vRa{172.957720}{47.625193}{1.117475}%
\vRa{173.027513}{48.075193}{1.862458}%
\vRa{173.097306}{48.525193}{2.607442}%
\vRa{173.167099}{48.975193}{3.352425}%
\vRa{173.236892}{49.425193}{4.097409}%
\vRa{173.306685}{49.875193}{4.842392}%
\vRa{173.376478}{50.325193}{5.587375}%
\vRa{173.446271}{50.775193}{6.332359}%
\vRa{173.516064}{51.225193}{7.077342}%
\vRa{173.585857}{51.675193}{7.822325}%
\vRa{173.655650}{52.125193}{8.567309}%
\vRa{173.725443}{52.575193}{8.961375}%
\vRa{173.795236}{53.025193}{8.146118}%
\vRa{173.865029}{53.475193}{7.330862}%
\vRa{173.934822}{53.925193}{6.515605}%
\vRa{174.004615}{54.375193}{5.700348}%
\vRa{174.074409}{54.825193}{4.885092}%
\vRa{174.144202}{55.275193}{4.069835}%
\vRa{174.213995}{55.725193}{3.254579}%
\vRa{174.283788}{56.175193}{2.439322}%
\vRa{174.353581}{56.625193}{1.624066}%
\vRa{174.423374}{57.075193}{0.808809}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{182.464039}{41.411670}{0.390443}%
\vRa{181.683153}{41.861670}{1.171329}%
\vRa{180.902268}{42.311670}{1.952215}%
\vRa{180.121382}{42.761670}{2.733100}%
\vRa{179.340496}{43.211670}{3.513986}%
\vRa{178.559610}{43.661670}{4.294872}%
\vRa{177.778724}{44.111670}{5.075758}%
\vRa{176.997839}{44.561670}{5.856644}%
\vRa{176.216953}{45.011670}{6.637529}%
\vRa{175.436067}{45.461670}{7.418415}%
\vRa{174.655181}{45.911670}{8.199301}%
\vRa{173.874295}{46.361670}{8.980187}%
\vRa{173.093410}{46.811670}{9.761073}%
\vRa{173.416995}{47.261670}{9.437487}%
\vRa{174.231772}{47.711670}{8.622711}%
\vRa{175.046548}{48.161670}{7.807934}%
\vRa{175.861324}{48.611670}{6.993158}%
\vRa{176.676101}{49.061670}{6.178381}%
\vRa{177.490877}{49.511670}{5.363605}%
\vRa{178.305654}{49.961670}{4.548828}%
\vRa{179.120430}{50.411670}{3.734052}%
\vRa{179.935206}{50.861670}{2.919276}%
\vRa{180.749983}{51.311670}{2.104499}%
\vRa{181.564759}{51.761670}{1.289723}%
\vRa{182.379536}{52.211670}{0.474946}%
}}%
{\color{black!35}\vlB{%
\vSaj{176.875518}{45.301018}{90.000000}{2.800000}%
\vSaj{176.875518}{50.301018}{90.000000}{2.800000}%
\vSaj{176.875518}{55.301018}{90.000000}{1.287312}%
\vSaj{175.738114}{45.301018}{-114.513474}{2.800000}%
\vSaj{174.246952}{40.751699}{-114.513474}{1.393967}%
\vSaj{177.005984}{45.301018}{-31.117334}{2.800000}%
\vSaj{181.286538}{42.717056}{-31.117334}{2.800000}%
\vSaj{174.559429}{45.301018}{151.321707}{2.800000}%
\vSaj{170.172789}{47.700474}{151.321707}{2.800000}%
\vSaj{177.014983}{45.301018}{28.911816}{2.800000}%
\vSaj{181.391807}{47.718332}{28.911816}{2.800000}%
\vSaj{185.768631}{50.135647}{28.911816}{1.425467}%
\vSaj{174.471409}{56.588330}{156.413077}{2.800000}%
\vSaj{177.084847}{56.588330}{12.985698}{2.800000}%
\vSaj{181.956978}{57.711869}{12.985698}{2.800000}%
\vSaj{174.880205}{56.588330}{-138.131810}{2.800000}%
\vSaj{171.156794}{53.251234}{-138.131810}{2.800000}%
\vSaj{169.144493}{49.914138}{-138.131810}{0.502227}%
\vSaj{177.010708}{56.588330}{-29.953499}{2.800000}%
\vSaj{181.342862}{54.091845}{-29.953499}{2.800000}%
\vSaj{185.675017}{51.595360}{-29.953499}{1.543277}%
\vSaj{185.240575}{40.253366}{81.183917}{2.800000}%
\vSaj{186.006891}{45.194293}{81.183917}{2.800000}%
\vSaj{186.773208}{50.135220}{81.183917}{0.697832}%
\vSaj{185.243318}{58.516621}{-77.966944}{2.800000}%
\vSaj{186.285698}{53.626484}{-77.966944}{2.800000}%
\vSaj{186.994952}{50.824807}{-34.265443}{2.800000}%
}}%
{\color{black}\vlB{%
\vSf{182.404482}{41.411670}{90.000000}{11.287312}%
\vSf{174.391496}{41.411670}{-167.014302}{8.581325}%
\vSf{182.674419}{41.411670}{-23.586923}{2.894747}%
\vSf{172.628347}{41.411670}{150.046501}{11.543277}%
\vSf{182.554143}{41.411670}{41.868190}{10.502227}%
\vSf{174.260058}{52.698982}{148.882666}{9.767273}%
\vSf{182.445043}{52.698982}{65.486526}{6.393967}%
\vSf{172.635472}{52.698982}{-151.088184}{11.425467}%
\vSf{182.638531}{52.698982}{-28.678293}{8.914364}%
\vSf{174.461234}{39.483379}{3.998754}{11.041651}%
\vSf{168.924129}{39.483379}{117.107905}{11.341418}%
\vSf{172.412918}{39.483379}{102.033056}{7.864619}%
\vSf{174.461234}{57.746634}{3.998754}{11.041651}%
\vSf{168.944424}{57.746634}{-122.322637}{9.665328}%
\vSf{172.408347}{57.746634}{-98.816083}{10.697832}%
\vSf{185.127112}{40.253366}{57.677363}{9.665328}%
\vSf{185.106818}{58.516621}{-62.892095}{11.341418}%
\vSf{169.071334}{49.578942}{-34.265443}{4.269327}%
}}%
{\color{black}\put(117.000000,20.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $f\simeq-i\omega\tau_a$}}}%
{\color{black}\put(352.000000,84.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries High band: frozen stiffness}}}%
{\color{black}\vlB{%
\vSaa{268.375000}{36.000000}{90.000000}{26.000000}%
\vSr{263.752513}{36.000000}{45.000000}{7.071068}%
\vSr{263.752513}{42.000000}{45.000000}{7.071068}%
\vSr{263.752513}{48.000000}{45.000000}{7.071068}%
\vSr{263.752513}{54.000000}{45.000000}{7.071068}%
}}%
{\color{vlfBlue}\vlB{%
\vSb{269.000000}{49.000000}{0.000000}{3.000000}%
\vSb{271.912150}{49.000000}{9.632759}{11.952253}%
\vSb{283.614978}{51.000000}{-18.749834}{12.444129}%
\vSb{295.398711}{47.000000}{18.749834}{12.444129}%
\vSb{307.182443}{51.000000}{-18.749834}{12.444129}%
\vSb{318.966176}{47.000000}{18.749834}{12.444129}%
\vSb{330.749908}{51.000000}{-18.749834}{12.444129}%
\vSb{342.533640}{47.000000}{18.749834}{12.444129}%
\vSb{354.317373}{51.000000}{-18.749834}{12.444129}%
\vSb{366.101105}{47.000000}{18.749834}{12.444129}%
\vSb{377.884838}{51.000000}{-18.749834}{12.444129}%
\vSb{389.749475}{47.000000}{9.632759}{11.952253}%
\vSb{401.621057}{49.000000}{0.000000}{3.000000}%
}}%
{\color{vlfBlue!7}\vlB{%
\vRa{410.468308}{39.483379}{2.242963}%
\vRa{412.419694}{39.933379}{6.728889}%
\vRa{414.371080}{40.383379}{5.323206}%
\vRa{416.322467}{40.833379}{2.341170}%
\vRa{409.377437}{39.483379}{0.067217}%
\vRa{409.147082}{39.933379}{0.201650}%
\vRa{408.916727}{40.383379}{0.336083}%
\vRa{408.686372}{40.833379}{0.470516}%
\vRa{408.456017}{41.283379}{0.604949}%
\vRa{408.225662}{41.733379}{0.739382}%
\vRa{407.995307}{42.183379}{0.873815}%
\vRa{407.764952}{42.633379}{1.008249}%
\vRa{407.534597}{43.083379}{1.142682}%
\vRa{407.304242}{43.533379}{1.277115}%
\vRa{407.073887}{43.983379}{1.411548}%
\vRa{406.843532}{44.433379}{1.545981}%
\vRa{406.613178}{44.883379}{1.680414}%
\vRa{406.382823}{45.333379}{1.814847}%
\vRa{406.152468}{45.783379}{1.949281}%
\vRa{405.922113}{46.233379}{2.083714}%
\vRa{405.691758}{46.683379}{2.218147}%
\vRa{405.461403}{47.133379}{2.122739}%
\vRa{405.231048}{47.583379}{1.692563}%
\vRa{405.000693}{48.033379}{1.262387}%
\vRa{404.770338}{48.483379}{0.832211}%
\vRa{404.539983}{48.933379}{0.402036}%
\vRa{419.992060}{40.253366}{0.657689}%
\vRa{418.961410}{40.703366}{1.973066}%
\vRa{417.930759}{41.153366}{3.288444}%
\vRa{418.319417}{41.603366}{3.184514}%
\vRa{418.821510}{42.053366}{2.967147}%
\vRa{419.323604}{42.503366}{2.749780}%
}}%
{\color{vlfBlue!7}\vlB{%
\vRa{419.825698}{42.953366}{2.532414}%
\vRa{420.327791}{43.403366}{2.315047}%
\vRa{420.829885}{43.853366}{2.097680}%
\vRa{421.331979}{44.303366}{1.880314}%
\vRa{421.834073}{44.753366}{1.662947}%
\vRa{422.336166}{45.203366}{1.445581}%
\vRa{422.838260}{45.653366}{1.228214}%
\vRa{423.340354}{46.103366}{1.010847}%
\vRa{423.842447}{46.553366}{0.793481}%
\vRa{424.344541}{47.003366}{0.576114}%
\vRa{424.846635}{47.453366}{0.358748}%
\vRa{425.348728}{47.903366}{0.141381}%
}}%
{\color{vlfBlue!4}\vlB{%
\vRa{407.522765}{47.175193}{0.365162}%
\vRa{406.862234}{47.625193}{1.095486}%
\vRa{406.201704}{48.075193}{1.825809}%
\vRa{405.541173}{48.525193}{2.556133}%
\vRa{404.880642}{48.975193}{3.286457}%
\vRa{404.369779}{49.425193}{3.867113}%
\vRa{404.654506}{49.875193}{3.652179}%
\vRa{404.939233}{50.325193}{3.437245}%
\vRa{405.223960}{50.775193}{3.222311}%
\vRa{405.508687}{51.225193}{3.007377}%
\vRa{405.793414}{51.675193}{2.792443}%
\vRa{406.078141}{52.125193}{2.577509}%
\vRa{406.362868}{52.575193}{2.362575}%
\vRa{406.647596}{53.025193}{2.147641}%
\vRa{406.932323}{53.475193}{1.932707}%
\vRa{407.217050}{53.925193}{1.717773}%
\vRa{407.501777}{54.375193}{1.502839}%
\vRa{407.786504}{54.825193}{1.287905}%
\vRa{408.071231}{55.275193}{1.072971}%
\vRa{408.355958}{55.725193}{0.858036}%
\vRa{408.640685}{56.175193}{0.643102}%
\vRa{408.925412}{56.625193}{0.428168}%
\vRa{409.210139}{57.075193}{0.213234}%
\vRa{425.263963}{48.421058}{0.296163}%
\vRa{424.441281}{48.871058}{0.888490}%
\vRa{423.618599}{49.321058}{1.480817}%
\vRa{422.795918}{49.771058}{2.073143}%
\vRa{421.973236}{50.221058}{2.665470}%
\vRa{421.150555}{50.671058}{3.257796}%
\vRa{420.327873}{51.121058}{3.850123}%
\vRa{419.505191}{51.571058}{4.442450}%
\vRa{418.682510}{52.021058}{5.034776}%
}}%
{\color{vlfBlue!4}\vlB{%
\vRa{417.859828}{52.471058}{5.627103}%
\vRa{418.058353}{52.921058}{5.198223}%
\vRa{418.263558}{53.371058}{4.762663}%
\vRa{418.468763}{53.821058}{4.327104}%
\vRa{418.673967}{54.271058}{3.891544}%
\vRa{418.879172}{54.721058}{3.455985}%
\vRa{419.084376}{55.171058}{3.020425}%
\vRa{419.289581}{55.621058}{2.584865}%
\vRa{419.494786}{56.071058}{2.149306}%
\vRa{419.699990}{56.521058}{1.713746}%
\vRa{419.905195}{56.971058}{1.278186}%
\vRa{420.110400}{57.421058}{0.842627}%
\vRa{420.315604}{57.871058}{0.407067}%
\vRa{417.481750}{52.698982}{0.475334}%
\vRa{416.736287}{53.148982}{1.426002}%
\vRa{415.990823}{53.598982}{2.376670}%
\vRa{415.245360}{54.048982}{3.327339}%
\vRa{414.499896}{54.498982}{4.278007}%
\vRa{413.754433}{54.948982}{5.228675}%
\vRa{413.008969}{55.398982}{6.179343}%
\vRa{412.263506}{55.848982}{7.130011}%
\vRa{411.518042}{56.298982}{8.080679}%
\vRa{410.772579}{56.748982}{9.031347}%
\vRa{410.027115}{57.198982}{9.982016}%
\vRa{411.314348}{57.648982}{8.899987}%
\vRa{417.751661}{58.098982}{2.667879}%
}}%
{\color{vlfBlue!7}\vlB{%
\vRa{409.444654}{39.483379}{1.023654}%
\vRa{409.348732}{39.933379}{3.070962}%
\vRa{409.252810}{40.383379}{5.118270}%
\vRa{409.156888}{40.833379}{7.165578}%
\vRa{409.060966}{41.283379}{8.625696}%
\vRa{408.965045}{41.733379}{7.940732}%
\vRa{408.869123}{42.183379}{7.255768}%
\vRa{408.773201}{42.633379}{6.570804}%
\vRa{408.677279}{43.083379}{5.885840}%
\vRa{408.581357}{43.533379}{5.200876}%
\vRa{408.485435}{43.983379}{4.515912}%
\vRa{408.389514}{44.433379}{3.830948}%
\vRa{408.293592}{44.883379}{3.145984}%
\vRa{408.197670}{45.333379}{2.461020}%
\vRa{408.101748}{45.783379}{1.776056}%
\vRa{408.005826}{46.233379}{1.091093}%
\vRa{407.909904}{46.683379}{0.406129}%
}}%
{\color{vlfBlue!5}\vlB{%
\vRa{417.854482}{41.411670}{0.251047}%
\vRa{417.854482}{41.861670}{0.753141}%
\vRa{417.854482}{42.311670}{1.255234}%
\vRa{417.854482}{42.761670}{1.757328}%
\vRa{417.854482}{43.211670}{2.259422}%
\vRa{417.854482}{43.661670}{2.761515}%
\vRa{417.854482}{44.111670}{3.263609}%
\vRa{417.854482}{44.561670}{3.765703}%
\vRa{417.854482}{45.011670}{4.267796}%
\vRa{417.854482}{45.461670}{4.769890}%
\vRa{417.854482}{45.911670}{5.271984}%
\vRa{417.854482}{46.361670}{5.774078}%
\vRa{417.854482}{46.811670}{6.276171}%
\vRa{417.854482}{47.261670}{6.778265}%
\vRa{417.854482}{47.711670}{7.280359}%
\vRa{417.854482}{48.161670}{7.782452}%
\vRa{417.854482}{48.611670}{7.061007}%
\vRa{417.854482}{49.061670}{6.238326}%
\vRa{417.854482}{49.511670}{5.415644}%
\vRa{417.854482}{49.961670}{4.592963}%
\vRa{417.854482}{50.411670}{3.770281}%
\vRa{417.854482}{50.861670}{2.947599}%
\vRa{417.854482}{51.311670}{2.124918}%
\vRa{417.854482}{51.761670}{1.302236}%
\vRa{417.854482}{52.211670}{0.479555}%
}}%
{\color{vlfBlue!4}\vlB{%
\vRa{407.887927}{47.175193}{0.372492}%
\vRa{407.957720}{47.625193}{1.117475}%
\vRa{408.027513}{48.075193}{1.862458}%
\vRa{408.097306}{48.525193}{2.607442}%
\vRa{408.167099}{48.975193}{3.352425}%
\vRa{408.236892}{49.425193}{4.097409}%
\vRa{408.306685}{49.875193}{4.842392}%
\vRa{408.376478}{50.325193}{5.587375}%
\vRa{408.446271}{50.775193}{6.332359}%
\vRa{408.516064}{51.225193}{7.077342}%
\vRa{408.585857}{51.675193}{7.822325}%
\vRa{408.655650}{52.125193}{8.567309}%
\vRa{408.725443}{52.575193}{8.961375}%
\vRa{408.795236}{53.025193}{8.146118}%
\vRa{408.865029}{53.475193}{7.330862}%
\vRa{408.934822}{53.925193}{6.515605}%
\vRa{409.004615}{54.375193}{5.700348}%
\vRa{409.074409}{54.825193}{4.885092}%
\vRa{409.144202}{55.275193}{4.069835}%
\vRa{409.213995}{55.725193}{3.254579}%
\vRa{409.283788}{56.175193}{2.439322}%
\vRa{409.353581}{56.625193}{1.624066}%
\vRa{409.423374}{57.075193}{0.808809}%
}}%
{\color{vlfBlue!7}\vlB{%
\vRa{417.464039}{41.411670}{0.390443}%
\vRa{416.683153}{41.861670}{1.171329}%
\vRa{415.902268}{42.311670}{1.952215}%
\vRa{415.121382}{42.761670}{2.733100}%
\vRa{414.340496}{43.211670}{3.513986}%
\vRa{413.559610}{43.661670}{4.294872}%
\vRa{412.778724}{44.111670}{5.075758}%
\vRa{411.997839}{44.561670}{5.856644}%
\vRa{411.216953}{45.011670}{6.637529}%
\vRa{410.436067}{45.461670}{7.418415}%
\vRa{409.655181}{45.911670}{8.199301}%
\vRa{408.874295}{46.361670}{8.980187}%
\vRa{408.093410}{46.811670}{9.761073}%
\vRa{408.416995}{47.261670}{9.437487}%
\vRa{409.231772}{47.711670}{8.622711}%
\vRa{410.046548}{48.161670}{7.807934}%
\vRa{410.861324}{48.611670}{6.993158}%
\vRa{411.676101}{49.061670}{6.178381}%
\vRa{412.490877}{49.511670}{5.363605}%
\vRa{413.305654}{49.961670}{4.548828}%
\vRa{414.120430}{50.411670}{3.734052}%
\vRa{414.935206}{50.861670}{2.919276}%
\vRa{415.749983}{51.311670}{2.104499}%
\vRa{416.564759}{51.761670}{1.289723}%
\vRa{417.379536}{52.211670}{0.474946}%
}}%
{\color{black!35}\vlB{%
\vSaj{411.875518}{45.301018}{90.000000}{2.800000}%
\vSaj{411.875518}{50.301018}{90.000000}{2.800000}%
\vSaj{411.875518}{55.301018}{90.000000}{1.287312}%
\vSaj{410.738114}{45.301018}{-114.513474}{2.800000}%
\vSaj{409.246952}{40.751699}{-114.513474}{1.393967}%
\vSaj{412.005984}{45.301018}{-31.117334}{2.800000}%
\vSaj{416.286538}{42.717056}{-31.117334}{2.800000}%
\vSaj{409.559429}{45.301018}{151.321707}{2.800000}%
\vSaj{405.172789}{47.700474}{151.321707}{2.800000}%
\vSaj{412.014983}{45.301018}{28.911816}{2.800000}%
\vSaj{416.391807}{47.718332}{28.911816}{2.800000}%
\vSaj{420.768631}{50.135647}{28.911816}{1.425467}%
\vSaj{409.471409}{56.588330}{156.413077}{2.800000}%
\vSaj{412.084847}{56.588330}{12.985698}{2.800000}%
\vSaj{416.956978}{57.711869}{12.985698}{2.800000}%
\vSaj{409.880205}{56.588330}{-138.131810}{2.800000}%
\vSaj{406.156794}{53.251234}{-138.131810}{2.800000}%
\vSaj{404.144493}{49.914138}{-138.131810}{0.502227}%
\vSaj{412.010708}{56.588330}{-29.953499}{2.800000}%
\vSaj{416.342862}{54.091845}{-29.953499}{2.800000}%
\vSaj{420.675017}{51.595360}{-29.953499}{1.543277}%
\vSaj{420.240575}{40.253366}{81.183917}{2.800000}%
\vSaj{421.006891}{45.194293}{81.183917}{2.800000}%
\vSaj{421.773208}{50.135220}{81.183917}{0.697832}%
\vSaj{420.243318}{58.516621}{-77.966944}{2.800000}%
\vSaj{421.285698}{53.626484}{-77.966944}{2.800000}%
\vSaj{421.994952}{50.824807}{-34.265443}{2.800000}%
}}%
{\color{black}\vlB{%
\vSf{417.404482}{41.411670}{90.000000}{11.287312}%
\vSf{409.391496}{41.411670}{-167.014302}{8.581325}%
\vSf{417.674419}{41.411670}{-23.586923}{2.894747}%
\vSf{407.628347}{41.411670}{150.046501}{11.543277}%
\vSf{417.554143}{41.411670}{41.868190}{10.502227}%
\vSf{409.260058}{52.698982}{148.882666}{9.767273}%
\vSf{417.445043}{52.698982}{65.486526}{6.393967}%
\vSf{407.635472}{52.698982}{-151.088184}{11.425467}%
\vSf{417.638531}{52.698982}{-28.678293}{8.914364}%
\vSf{409.461234}{39.483379}{3.998754}{11.041651}%
\vSf{403.924129}{39.483379}{117.107905}{11.341418}%
\vSf{407.412918}{39.483379}{102.033056}{7.864619}%
\vSf{409.461234}{57.746634}{3.998754}{11.041651}%
\vSf{403.944424}{57.746634}{-122.322637}{9.665328}%
\vSf{407.408347}{57.746634}{-98.816083}{10.697832}%
\vSf{420.127112}{40.253366}{57.677363}{9.665328}%
\vSf{420.106818}{58.516621}{-62.892095}{11.341418}%
\vSf{404.071334}{49.578942}{-34.265443}{4.269327}%
}}%
{\color{black}\put(352.000000,20.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $f\simeq1$}}}%
\end{picture}%


==> vlt-figures/figure-139.tex <==
\begin{picture}(470,384)%
\put(0,104){\begin{picture}(0,0)%
{\color{black}\put(77.000000,263.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont \bfseries (a) Passive decay}}}%
{\color{black}\put(77.000000,241.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $d=-0.2,\ a_n=0$}}}%
{\color{black}\vlB{%
\vSh{15.000000}{154.000000}{0.000000}{124.000000}%
\vSh{76.725000}{92.000000}{90.000000}{124.000000}%
\vSk{15.000000}{92.000000}{0.000000}{124.000000}%
\vSk{14.600000}{92.000000}{90.000000}{124.000000}%
\vSa{37.875000}{89.500000}{90.000000}{2.500000}%
}}%
{\color{black}\put(38.250000,81.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-2$}}}%
{\color{black}\vlB{%
\vSa{12.500000}{115.250000}{0.000000}{2.500000}%
}}%
{\color{black}\put(10.000000,115.250000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-2$}}}%
{\color{black}\vlB{%
\vSa{76.625000}{89.500000}{90.000000}{2.500000}%
}}%
{\color{black}\put(77.000000,81.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSa{12.500000}{154.000000}{0.000000}{2.500000}%
}}%
{\color{black}\put(10.000000,154.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSa{115.375000}{89.500000}{90.000000}{2.500000}%
}}%
{\color{black}\put(115.750000,81.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSa{12.500000}{192.750000}{0.000000}{2.500000}%
}}%
{\color{black}\put(10.000000,192.750000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\put(142.487500,81.925000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $x$}}}%
{\color{black}\put(10.156250,221.812500){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $v$}}}%
{\color{black}\put(234.000000,263.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont \bfseries (b) Conservative family}}}%
{\color{black}\put(234.000000,241.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $d=0,\ a_n=0$}}}%
{\color{black}\vlB{%
\vSh{172.000000}{154.000000}{0.000000}{124.000000}%
\vSh{233.725000}{92.000000}{90.000000}{124.000000}%
\vSk{172.000000}{92.000000}{0.000000}{124.000000}%
\vSk{171.600000}{92.000000}{90.000000}{124.000000}%
\vSa{194.875000}{89.500000}{90.000000}{2.500000}%
}}%
{\color{black}\put(195.250000,81.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-2$}}}%
{\color{black}\vlB{%
\vSa{169.500000}{115.250000}{0.000000}{2.500000}%
}}%
{\color{black}\put(167.000000,115.250000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-2$}}}%
{\color{black}\vlB{%
\vSa{233.625000}{89.500000}{90.000000}{2.500000}%
}}%
{\color{black}\put(234.000000,81.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSa{169.500000}{154.000000}{0.000000}{2.500000}%
}}%
{\color{black}\put(167.000000,154.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSa{272.375000}{89.500000}{90.000000}{2.500000}%
}}%
{\color{black}\put(272.750000,81.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSa{169.500000}{192.750000}{0.000000}{2.500000}%
}}%
{\color{black}\put(167.000000,192.750000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\put(299.487500,81.925000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $x$}}}%
{\color{black}\put(167.156250,221.812500){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $v$}}}%
{\color{black}\put(391.000000,263.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont \bfseries (c) Attracting cycle}}}%
{\color{black}\put(391.000000,241.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $d=a_n=0.2$}}}%
{\color{black}\vlB{%
\vSh{329.000000}{154.000000}{0.000000}{124.000000}%
\vSh{390.725000}{92.000000}{90.000000}{124.000000}%
\vSk{329.000000}{92.000000}{0.000000}{124.000000}%
\vSk{328.600000}{92.000000}{90.000000}{124.000000}%
\vSa{351.875000}{89.500000}{90.000000}{2.500000}%
}}%
{\color{black}\put(352.250000,81.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-2$}}}%
{\color{black}\vlB{%
\vSa{326.500000}{115.250000}{0.000000}{2.500000}%
}}%
{\color{black}\put(324.000000,115.250000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-2$}}}%
{\color{black}\vlB{%
\vSa{390.625000}{89.500000}{90.000000}{2.500000}%
}}%
{\color{black}\put(391.000000,81.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSa{326.500000}{154.000000}{0.000000}{2.500000}%
}}%
{\color{black}\put(324.000000,154.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSa{429.375000}{89.500000}{90.000000}{2.500000}%
}}%
{\color{black}\put(429.750000,81.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSa{326.500000}{192.750000}{0.000000}{2.500000}%
}}%
{\color{black}\put(324.000000,192.750000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\put(456.487500,81.925000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $x$}}}%
{\color{black}\put(324.156250,221.812500){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $v$}}}%
{\color{vlfGreen}\vlB{%
\vSb{126.760311}{154.000000}{-91.725745}{2.986081}%
\vSb{126.650064}{151.015273}{-94.361279}{1.466624}%
\vSb{126.299441}{149.552896}{-97.038727}{2.881169}%
\vSb{126.062914}{146.693441}{-99.768748}{1.415568}%
\vSb{125.463746}{145.298397}{-102.539886}{2.782249}%
\vSb{125.107604}{142.582519}{-105.362169}{1.367873}%
\vSb{124.273754}{141.263519}{-108.222693}{2.690731}%
\vSb{123.294664}{138.707733}{-112.104944}{2.634438}%
\vSb{122.755812}{136.266936}{-115.064173}{1.297584}%
\vSb{121.565191}{135.091541}{-118.051729}{2.557814}%
\vSb{120.927594}{132.834211}{-121.075430}{1.261735}%
\vSb{119.545289}{131.753549}{-124.118543}{2.491190}%
\vSb{118.817620}{129.691145}{-127.188137}{1.231004}%
\vSb{117.261458}{128.710459}{-130.266470}{2.434939}%
\vSb{116.452694}{126.852487}{-133.360096}{1.205481}%
\vSb{114.741148}{125.976039}{-136.450721}{2.389042}%
\vSb{113.860490}{124.330041}{-139.544714}{1.185055}%
\vSb{112.012521}{123.561113}{-142.623771}{2.353086}%
\vSb{111.069328}{122.132681}{-145.694438}{1.169428}%
\vSb{109.104237}{121.473584}{-148.738946}{2.326293}%
\vSb{108.107982}{120.266382}{-151.764345}{1.158127}%
\vSb{106.045281}{119.718473}{-154.753867}{2.307572}%
\vSb{105.005503}{118.734276}{-157.715303}{1.150542}%
\vSb{102.864791}{118.297980}{-160.633208}{2.295596}%
\vSb{101.791055}{117.536727}{-163.516230}{1.145967}%
\vSb{99.591887}{117.211567}{-166.350409}{2.288887}%
\vSb{98.493732}{116.671428}{-169.145242}{1.143641}%
\vSb{96.255489}{116.456057}{-171.888273}{2.285902}%
\vSb{94.010058}{116.133508}{-175.476159}{2.285221}%
\vSb{91.757408}{115.953263}{-178.980119}{2.285077}%
\vSb{90.610254}{115.912590}{178.443892}{1.142663}%
\vSb{88.307978}{115.943620}{175.918814}{2.284963}%
}}%
{\color{vlfGreen}\vlB{%
\vSb{86.012422}{116.106241}{172.617789}{2.284400}%
\vSb{83.739206}{116.399758}{169.392418}{2.283044}%
\vSb{82.606280}{116.820024}{167.018089}{1.140788}%
\vSb{80.387611}{117.076295}{164.686526}{2.278864}%
\vSb{78.202438}{117.678143}{161.630018}{2.274264}%
\vSb{76.064552}{118.394881}{158.631694}{2.267956}%
\vSb{75.009150}{119.221238}{156.415437}{1.131120}%
\vSb{72.960305}{119.673801}{154.230502}{2.254903}%
\vSb{70.967904}{120.654124}{151.351738}{2.243608}%
\vSb{69.043675}{121.729780}{148.510043}{2.230123}%
\vSb{68.103355}{122.894683}{146.397227}{1.109385}%
\vSb{66.296318}{123.508652}{144.303284}{2.205660}%
\vSb{64.564223}{124.795643}{141.526763}{2.186492}%
\vSb{62.916653}{126.155967}{138.765245}{2.165045}%
\vSb{62.121139}{127.583047}{136.698078}{1.073855}%
\vSb{60.611980}{128.319543}{134.637242}{2.128693}%
\vSb{59.191465}{129.834256}{131.885516}{2.101772}%
\vSb{57.867026}{131.398983}{129.126617}{2.072814}%
\vSb{56.641067}{133.006976}{126.354210}{2.041940}%
\vSb{55.515595}{134.651488}{123.561964}{2.009291}%
\vSb{54.492226}{136.325807}{120.743557}{1.975027}%
\vSb{53.572187}{138.023272}{117.892690}{1.939325}%
\vSb{52.756322}{139.737297}{115.003109}{1.902379}%
\vSb{52.045101}{141.461394}{112.068636}{1.864396}%
\vSb{51.438626}{143.189193}{109.083212}{1.825596}%
\vSb{50.936641}{144.914464}{106.040959}{1.786213}%
\vSb{50.538544}{146.631129}{102.936254}{1.746487}%
\vSb{50.243395}{148.333289}{99.763832}{1.706667}%
\vSb{50.049928}{150.015235}{96.518899}{1.667008}%
\vSb{49.947106}{151.671465}{92.358700}{2.426698}%
\vSb{49.946961}{154.096107}{88.063880}{1.570255}%
\vSb{50.002936}{155.665466}{83.647670}{2.285800}%
}}%
{\color{vlfGreen}\vlB{%
\vSb{50.263769}{157.937233}{78.170261}{2.207009}%
\vSb{50.729336}{160.097367}{72.509903}{2.133929}%
\vSb{51.385808}{162.132642}{67.658244}{1.385627}%
\vSb{51.931541}{163.414253}{62.712199}{2.027387}%
\vSb{52.889002}{165.216022}{56.658646}{1.973741}%
\vSb{54.007201}{166.864907}{50.518647}{1.928268}%
\vSb{55.271550}{168.353205}{44.336401}{1.890990}%
\vSb{56.666614}{169.674761}{38.159282}{1.861622}%
\vSb{58.176298}{170.824964}{32.034271}{1.839584}%
\vSb{59.784062}{171.800728}{26.004466}{1.824043}%
\vSb{61.473146}{172.600463}{20.106209}{1.813970}%
\vSb{63.226770}{173.224036}{14.367231}{1.808209}%
\vSb{65.028327}{173.672717}{8.805917}{1.805545}%
\vSb{66.861536}{173.949124}{3.431567}{1.804764}%
\vSb{68.678413}{174.057151}{-1.754634}{1.804706}%
\vSb{70.444011}{174.001892}{-5.940710}{1.203183}%
\vSb{71.611143}{173.877363}{-9.198840}{1.202674}%
\vSb{72.762705}{173.685102}{-13.165055}{1.801618}%
\vSb{74.482752}{173.274771}{-17.033915}{1.198844}%
\vSb{75.602745}{172.923585}{-20.057113}{1.195930}%
\vSb{76.694704}{172.513433}{-23.755869}{1.786074}%
\vSb{78.299431}{171.793930}{-27.387760}{1.184284}%
\vSb{79.328037}{171.249147}{-30.244981}{1.177695}%
\vSb{80.323402}{170.655944}{-33.068639}{1.169932}%
\vSb{81.282703}{170.017578}{-35.865026}{1.160970}%
\vSb{82.203312}{169.337392}{-38.640461}{1.150803}%
\vSb{83.082810}{168.618794}{-41.401275}{1.139437}%
\vSb{83.914515}{167.865252}{-44.837945}{1.685073}%
\vSb{85.087717}{166.677101}{-48.280920}{1.105945}%
\vSb{85.807334}{165.851605}{-51.040455}{1.090632}%
\vSb{86.477598}{165.003540}{-53.813881}{1.074314}%
\vSb{87.097280}{164.136458}{-56.607529}{1.057067}%
}}%
{\color{vlfGreen}\vlB{%
\vSb{87.665374}{163.253891}{-59.427719}{1.038974}%
\vSb{88.181091}{162.359346}{-62.280748}{1.020131}%
\vSb{88.643865}{161.456289}{-65.172867}{1.000638}%
\vSb{89.053345}{160.548131}{-68.110248}{0.980606}%
\vSb{89.409393}{159.638224}{-71.098941}{0.960151}%
\vSb{89.712085}{158.729845}{-74.144812}{0.939396}%
\vSb{89.961699}{157.826188}{-77.253462}{0.918469}%
\vSb{90.158716}{156.930355}{-80.430136}{0.897500}%
\vSb{90.303811}{156.045344}{-83.679591}{0.876625}%
\vSb{90.397497}{155.174048}{-87.845753}{1.276100}%
\vSb{90.414531}{153.898850}{-92.146800}{0.825732}%
\vSb{90.280091}{153.073697}{-96.569341}{1.202027}%
\vSb{90.045833}{151.879562}{-102.054281}{1.160644}%
\vSb{89.717550}{150.744510}{-107.721773}{1.122291}%
\vSb{89.453053}{149.675477}{-112.578813}{0.728796}%
\vSb{88.979341}{149.002541}{-117.529477}{1.066444}%
\vSb{88.433119}{148.056847}{-123.587297}{1.038364}%
\vSb{87.818211}{147.191844}{-129.729885}{1.014592}%
\vSb{87.141916}{146.411555}{-135.912849}{0.995132}%
\vSb{86.411555}{145.719190}{-142.088762}{0.979829}%
\vSb{85.634461}{145.117144}{-148.210734}{0.968370}%
\vSb{84.817980}{144.607010}{-154.235889}{0.960313}%
\vSb{83.969483}{144.189594}{-160.128204}{0.955112}%
\vSb{83.096380}{143.864935}{-165.860318}{0.952156}%
\vSb{82.206103}{143.632336}{-171.414222}{0.950806}%
\vSb{81.306079}{143.490390}{-176.780966}{0.950421}%
\vSb{80.367768}{143.437021}{178.040336}{0.950394}%
\vSb{79.059964}{143.469521}{172.233835}{1.266429}%
\vSb{78.086603}{143.640654}{166.645773}{0.948697}%
\vSb{76.845529}{143.859775}{161.273762}{1.260512}%
\vSb{75.941594}{144.264458}{156.067132}{0.940361}%
\vSb{74.812802}{144.645931}{151.015048}{1.243059}%
}}%
{\color{vlfGreen}\vlB{%
\vSb{73.759600}{145.248292}{145.369631}{1.226563}%
\vSb{72.798571}{145.945324}{139.819200}{1.205012}%
\vSb{72.139061}{146.722800}{134.995878}{0.886753}%
\vSb{71.363700}{147.349874}{130.182189}{1.155451}%
\vSb{70.695754}{148.232634}{124.631775}{1.120997}%
\vSb{70.143758}{149.155015}{118.986389}{1.082831}%
\vSb{69.710116}{150.102204}{113.195743}{1.041745}%
\vSb{69.395695}{151.059740}{107.210640}{0.998666}%
\vSb{69.199908}{152.013689}{100.984495}{0.954625}%
\vSb{69.119366}{152.950825}{93.648312}{1.131311}%
\vSb{69.120286}{154.079843}{85.016624}{1.065557}%
\vSb{69.222874}{155.141372}{77.720880}{0.610373}%
\vSb{69.366238}{155.737781}{72.046277}{0.590246}%
\vSb{69.574790}{156.299285}{64.239881}{0.943447}%
\vSb{70.021546}{157.148974}{56.166622}{0.546276}%
\vSb{70.359498}{157.602743}{50.021518}{0.533848}%
\vSb{70.741169}{158.011824}{43.837913}{0.523691}%
\vSb{71.161749}{158.374543}{37.663282}{0.515717}%
\vSb{71.616126}{158.689656}{31.544420}{0.509760}%
\vSb{72.099003}{158.956342}{25.523973}{0.505583}%
\vSb{72.605023}{159.174192}{19.637644}{0.502898}%
\vSb{73.128878}{159.343202}{13.912423}{0.501382}%
\vSb{73.689759}{159.463753}{5.686881}{1.000112}%
\vSb{74.717145}{159.562856}{-2.164398}{0.500496}%
\vSb{75.164385}{159.543954}{-7.962624}{0.666910}%
\vSb{75.774648}{159.451569}{-13.543154}{0.499564}%
\vSb{76.213133}{159.334582}{-18.908592}{0.663711}%
\vSb{76.772949}{159.119500}{-26.983531}{1.148397}%
\vSb{77.734921}{158.598433}{-34.799195}{0.645630}%
\vSb{78.224806}{158.229971}{-40.347544}{0.634200}%
\vSb{78.658545}{157.819376}{-47.894202}{1.073679}%
\vSb{79.335091}{157.022804}{-55.537137}{0.589760}%
}}%
{\color{vlfGreen}\vlB{%
\vSb{79.641679}{156.536552}{-61.186178}{0.569608}%
\vSb{79.893009}{156.037467}{-66.981987}{0.547932}%
\vSb{80.088473}{155.533160}{-72.973708}{0.525222}%
\vSb{80.228538}{155.030958}{-79.207814}{0.502023}%
\vSb{80.314204}{154.537815}{-86.554279}{0.594912}%
\vSb{80.300401}{153.943979}{-95.198441}{0.560337}%
\vSb{80.150459}{153.385946}{-105.297541}{0.630643}%
\vSb{79.967445}{152.777648}{-116.000470}{0.496256}%
\vSb{79.678231}{152.331618}{-127.118199}{0.567473}%
\vSb{79.340516}{151.879119}{-139.474483}{0.546243}%
\vSb{78.962755}{151.524178}{-151.695914}{0.533787}%
\vSb{78.555872}{151.271082}{-163.451189}{0.528152}%
\vSb{78.131080}{151.120647}{-174.528880}{0.526673}%
\vSb{77.518215}{151.070432}{174.323190}{0.614001}%
\vSb{76.832706}{151.131167}{163.210447}{0.611873}%
\vSb{76.206790}{151.307911}{152.842417}{0.604588}%
\vSb{75.658963}{151.583869}{142.967068}{0.590343}%
\vSb{75.203069}{151.939417}{133.315706}{0.568651}%
\vSb{74.810412}{152.353159}{122.925604}{0.614418}%
\vSb{74.554465}{152.868888}{111.396577}{0.569604}%
\vSb{74.440216}{153.399233}{98.240161}{0.582498}%
\vSb{74.435856}{153.975718}{86.359133}{0.298196}%
\vSb{74.468539}{154.273312}{76.359815}{0.335411}%
\vSb{74.579181}{154.599263}{65.743031}{0.263608}%
\vSb{74.737756}{154.839598}{54.681046}{0.300902}%
\vSb{74.986509}{155.085117}{42.336507}{0.288995}%
\vSb{75.290638}{155.279751}{30.072546}{0.281810}%
\vSb{75.633332}{155.420965}{18.232332}{0.278398}%
\vSb{76.005668}{155.508067}{6.160751}{0.323440}%
\vSb{76.329833}{155.542778}{-5.876211}{0.323341}%
\vSb{76.551955}{155.509675}{-16.974185}{0.322186}%
\vSb{76.772327}{155.415616}{-27.331487}{0.318292}%
}}%
{\color{vlfGreen}\vlB{%
\vSb{76.978714}{155.269476}{-37.200672}{0.310723}%
\vSb{77.160606}{155.081610}{-46.850550}{0.299233}%
\vSb{77.306761}{154.863298}{-57.244259}{0.323234}%
\vSb{77.433753}{154.591463}{-68.783017}{0.299588}%
\vSb{77.511754}{154.312182}{-81.955911}{0.306320}%
\vSb{77.503325}{154.008876}{-99.155547}{0.331935}%
\vSb{77.419241}{153.681170}{-120.398394}{0.295585}%
\vSb{77.321655}{153.426220}{-143.965293}{0.298727}%
\vSb{77.216834}{153.250486}{-168.480982}{0.315175}%
\vSb{76.884630}{153.187548}{168.393286}{0.338335}%
\vSb{76.430522}{153.255618}{147.623249}{0.329888}%
\vSb{76.096675}{153.432268}{127.584134}{0.326162}%
\vSb{75.925582}{153.690738}{104.369404}{0.316547}%
\vSb{75.916172}{153.997382}{80.623528}{0.174557}%
\vSb{76.010905}{154.169607}{59.357535}{0.155494}%
\vSb{76.234839}{154.303388}{35.787514}{0.157237}%
\vSb{76.566570}{154.395338}{11.295188}{0.165968}%
\vSb{76.724810}{154.427845}{-11.797933}{0.178164}%
\vSb{76.724107}{154.391417}{-32.546844}{0.173653}%
\vSb{76.735957}{154.297994}{-52.583459}{0.171607}%
\vSb{76.748202}{154.161697}{-75.818462}{0.166473}%
\vSb{76.746179}{154.000297}{-109.622056}{0.170617}%
\vSb{76.882714}{153.839588}{-157.032276}{0.166299}%
\vSb{76.689469}{153.774696}{155.712329}{0.199853}%
}}%
{\color{black}\put(127.375000,154.000000){\circle*{4.000000}}}%
{\color{vlfGreen}\vlB{%
\vSe{104.950077}{120.851446}{-149.080032}{6.000000}%
\vSe{105.172500}{117.768404}{6.282783}{3.400000}%
\vSe{104.779109}{117.768404}{55.557153}{3.400000}%
\vSe{50.892826}{139.737297}{116.209391}{6.000000}%
\vSe{50.836485}{145.120413}{-88.427794}{3.400000}%
\vSe{51.039008}{145.120413}{-39.153424}{3.400000}%
\vSe{84.441100}{167.345208}{-44.844057}{6.000000}%
\vSe{87.376267}{163.114130}{110.518758}{3.400000}%
\vSe{85.702409}{163.114130}{159.793128}{3.400000}%
}}%
{\color{black}\vlB{%
\vSc{246.063377}{154.000000}{-92.000000}{0.879031}%
\vSc{245.906150}{153.121504}{-97.000000}{1.318212}%
\vSc{245.618704}{151.813118}{-103.000000}{1.318212}%
\vSc{245.203962}{150.528692}{-109.000000}{1.318212}%
\vSc{244.666467}{149.282298}{-115.000000}{1.318212}%
\vSc{244.012108}{148.087593}{-121.000000}{1.318212}%
\vSc{243.519502}{146.957664}{-126.000000}{0.879031}%
\vSc{242.681831}{146.246513}{-131.000000}{1.318212}%
\vSc{241.754107}{145.251646}{-137.000000}{1.318212}%
\vSc{240.741428}{144.352628}{-143.000000}{1.318212}%
\vSc{240.031915}{143.559308}{-148.000000}{0.879031}%
\vSc{238.895344}{143.093493}{-153.000000}{1.318212}%
\vSc{237.712499}{142.495037}{-159.000000}{1.318212}%
\vSc{236.488978}{142.022632}{-165.000000}{1.318212}%
\vSc{235.238188}{141.681454}{-171.000000}{1.318212}%
\vSc{233.973832}{141.475240}{-177.000000}{1.318212}%
\vSc{233.104055}{141.406250}{178.000000}{0.879031}%
\vSc{231.752184}{141.436928}{173.000000}{1.318212}%
\vSc{230.416217}{141.597577}{167.000000}{1.318212}%
\vSc{229.119514}{141.894111}{161.000000}{1.318212}%
\vSc{228.275895}{142.323278}{156.000000}{0.879031}%
\vSc{227.083924}{142.680812}{151.000000}{1.318212}%
\vSc{225.959725}{143.319894}{145.000000}{1.318212}%
\vSc{224.923617}{144.075990}{139.000000}{1.318212}%
\vSc{223.986951}{144.940814}{133.000000}{1.318212}%
\vSc{223.159990}{145.904894}{127.000000}{1.318212}%
\vSc{222.451795}{146.957664}{121.000000}{1.318212}%
\vSc{221.870124}{148.087593}{115.000000}{1.318212}%
\vSc{221.421351}{149.282298}{109.000000}{1.318212}%
\vSc{221.110392}{150.528692}{103.000000}{1.318212}%
\vSc{220.940655}{151.813118}{97.000000}{1.318212}%
\vSc{220.906555}{153.121504}{92.000000}{0.879031}%
}}%
{\color{black}\vlB{%
\vSc{220.906555}{154.000000}{88.000000}{0.879031}%
\vSc{220.940655}{154.878496}{83.000000}{1.318212}%
\vSc{221.110392}{156.186882}{77.000000}{1.318212}%
\vSc{221.421351}{157.471308}{71.000000}{1.318212}%
\vSc{221.866506}{158.717702}{66.000000}{0.879031}%
\vSc{222.243503}{159.520737}{61.000000}{1.318212}%
\vSc{222.910318}{160.673671}{55.000000}{1.318212}%
\vSc{223.698635}{161.753487}{49.000000}{1.318212}%
\vSc{224.593485}{162.748354}{44.000000}{0.879031}%
\vSc{225.258476}{163.358980}{39.000000}{1.318212}%
\vSc{226.325260}{164.188558}{33.000000}{1.318212}%
\vSc{227.476130}{164.906507}{27.000000}{1.318212}%
\vSc{228.698476}{165.504963}{21.000000}{1.318212}%
\vSc{229.978908}{165.977368}{15.000000}{1.318212}%
\vSc{231.303395}{166.318546}{9.000000}{1.318212}%
\vSc{232.657427}{166.524760}{3.000000}{1.318212}%
\vSc{233.973832}{166.593750}{-3.000000}{1.318212}%
\vSc{235.238188}{166.524760}{-9.000000}{1.318212}%
\vSc{236.488978}{166.318546}{-15.000000}{1.318212}%
\vSc{237.712499}{165.977368}{-21.000000}{1.318212}%
\vSc{238.895344}{165.504963}{-27.000000}{1.318212}%
\vSc{240.031915}{164.906507}{-32.000000}{0.879031}%
\vSc{240.741428}{164.440692}{-37.000000}{1.318212}%
\vSc{241.754107}{163.647372}{-43.000000}{1.318212}%
\vSc{242.681831}{162.748354}{-49.000000}{1.318212}%
\vSc{243.514434}{161.753487}{-55.000000}{1.318212}%
\vSc{244.247093}{160.673671}{-60.000000}{0.879031}%
\vSc{244.666467}{159.912407}{-65.000000}{1.318212}%
\vSc{245.203962}{158.717702}{-71.000000}{1.318212}%
\vSc{245.620742}{157.471308}{-76.000000}{0.879031}%
\vSc{245.824702}{156.618388}{-81.000000}{1.318212}%
\vSc{246.025445}{155.316405}{-87.000000}{1.318212}%
}}%
{\color{black}\vlB{%
\vSe{237.985133}{144.940814}{-137.000000}{6.000000}%
\vSe{238.186963}{140.848824}{18.362815}{3.400000}%
\vSe{237.851595}{140.848824}{67.637185}{3.400000}%
\vSc{258.626449}{154.000000}{-92.000000}{1.758062}%
\vSc{258.445116}{152.243009}{-96.000000}{1.758062}%
\vSc{258.311001}{150.494578}{-99.000000}{0.879165}%
\vSc{257.950250}{149.626237}{-102.000000}{1.758062}%
\vSc{257.728816}{147.906592}{-105.000000}{0.879165}%
\vSc{257.192980}{147.057384}{-108.000000}{1.758062}%
\vSc{256.886653}{145.385368}{-111.000000}{0.879165}%
\vSc{256.181602}{144.564596}{-114.000000}{1.758062}%
\vSc{255.793739}{142.958527}{-117.000000}{0.879165}%
\vSc{254.927199}{142.175185}{-120.000000}{1.758062}%
\vSc{254.462049}{140.652659}{-123.000000}{0.879165}%
\vSc{253.443512}{139.915329}{-126.000000}{1.758062}%
\vSc{252.906171}{138.493027}{-129.000000}{0.879165}%
\vSc{251.746799}{137.809787}{-132.000000}{1.758062}%
\vSc{250.506398}{136.503292}{-136.000000}{1.758062}%
\vSc{249.862183}{135.282040}{-139.000000}{0.879165}%
\vSc{248.497010}{134.705256}{-142.000000}{1.758062}%
\vSc{247.797883}{133.622884}{-145.000000}{0.879165}%
\vSc{246.328790}{133.118616}{-148.000000}{1.758062}%
\vSc{245.582410}{132.186985}{-151.000000}{0.879165}%
\vSc{244.025494}{131.760758}{-154.000000}{1.758062}%
\vSc{243.240038}{130.990074}{-157.000000}{0.879165}%
\vSc{241.612355}{130.646557}{-160.000000}{1.758062}%
\vSc{239.955589}{130.045264}{-164.000000}{1.758062}%
\vSc{239.124300}{129.560676}{-167.000000}{0.879165}%
\vSc{238.278359}{129.362907}{-169.000000}{0.879165}%
\vSc{236.563224}{129.195155}{-172.000000}{1.758062}%
\vSc{234.844153}{128.950480}{-176.000000}{1.758062}%
\vSc{233.991274}{128.827844}{-179.000000}{0.879165}%
}}%
{\color{black}\vlB{%
\vSc{233.112243}{128.812500}{179.000000}{0.879165}%
\vSc{231.332311}{128.827844}{176.000000}{1.758062}%
\vSc{229.556650}{128.950480}{172.000000}{1.758062}%
\vSc{228.667820}{129.195155}{169.000000}{0.879165}%
\vSc{226.936423}{129.362907}{166.000000}{1.758062}%
\vSc{226.070449}{129.788221}{163.000000}{0.879165}%
\vSc{224.393586}{130.045264}{160.000000}{1.758062}%
\vSc{223.559955}{130.646557}{157.000000}{0.879165}%
\vSc{221.955999}{130.990074}{154.000000}{1.758062}%
\vSc{221.163845}{131.760758}{151.000000}{0.879165}%
\vSc{219.650369}{132.186985}{148.000000}{1.758062}%
\vSc{218.199134}{133.118616}{144.000000}{1.758062}%
\vSc{217.495127}{134.151979}{141.000000}{0.879165}%
\vSc{216.168727}{134.705256}{138.000000}{1.758062}%
\vSc{214.922370}{135.881629}{134.000000}{1.758062}%
\vSc{214.327901}{137.146273}{131.000000}{0.879165}%
\vSc{213.228879}{137.809787}{128.000000}{1.758062}%
\vSc{212.709040}{139.195159}{125.000000}{0.879165}%
\vSc{211.762961}{139.915329}{122.000000}{1.758062}%
\vSc{211.323448}{141.406250}{119.000000}{0.879165}%
\vSc{210.540677}{142.175185}{116.000000}{1.758062}%
\vSc{210.186304}{143.755321}{113.000000}{0.879165}%
\vSc{209.575418}{144.564596}{110.000000}{1.758062}%
\vSc{209.310069}{146.216634}{107.000000}{0.879165}%
\vSc{208.877759}{147.057384}{104.000000}{1.758062}%
\vSc{208.704341}{148.763224}{101.000000}{0.879165}%
\vSc{208.455346}{149.626237}{98.000000}{1.758062}%
\vSc{208.329062}{151.367189}{94.000000}{1.758062}%
\vSc{208.312576}{153.120969}{91.000000}{0.879165}%
\vSc{208.312576}{154.000000}{89.000000}{0.879165}%
\vSc{208.329062}{154.879031}{86.000000}{1.758062}%
\vSc{208.455346}{156.632811}{82.000000}{1.758062}%
}}%
{\color{black}\vlB{%
\vSc{208.704341}{158.373763}{79.000000}{0.879165}%
\vSc{208.877759}{159.236776}{76.000000}{1.758062}%
\vSc{209.310069}{160.942616}{73.000000}{0.879165}%
\vSc{209.575418}{161.783366}{70.000000}{1.758062}%
\vSc{210.186304}{163.435404}{67.000000}{0.879165}%
\vSc{210.540677}{164.244679}{64.000000}{1.758062}%
\vSc{211.323448}{165.824815}{61.000000}{0.879165}%
\vSc{211.762961}{166.593750}{58.000000}{1.758062}%
\vSc{212.714108}{168.084671}{54.000000}{1.758062}%
\vSc{213.763406}{169.506973}{51.000000}{0.879165}%
\vSc{214.333683}{170.190213}{48.000000}{1.758062}%
\vSc{215.534300}{171.496708}{44.000000}{1.758062}%
\vSc{216.818243}{172.717960}{41.000000}{0.879165}%
\vSc{217.501956}{173.294744}{38.000000}{1.758062}%
\vSc{218.908371}{174.377116}{35.000000}{0.879165}%
\vSc{219.650369}{174.881384}{32.000000}{1.758062}%
\vSc{221.163845}{175.813015}{29.000000}{0.879165}%
\vSc{221.955999}{176.239242}{26.000000}{1.758062}%
\vSc{223.559955}{177.009926}{23.000000}{0.879165}%
\vSc{224.393586}{177.353443}{20.000000}{1.758062}%
\vSc{226.078816}{177.954736}{16.000000}{1.758062}%
\vSc{227.794117}{178.439324}{13.000000}{0.879165}%
\vSc{228.667820}{178.637093}{11.000000}{0.879165}%
\vSc{229.556650}{178.804845}{8.000000}{1.758062}%
\vSc{231.332311}{179.049520}{4.000000}{1.758062}%
\vSc{233.112243}{179.172156}{1.000000}{0.879165}%
\vSc{233.991274}{179.187500}{-1.000000}{0.879165}%
\vSc{234.844153}{179.172156}{-4.000000}{1.758062}%
\vSc{236.563224}{179.049520}{-8.000000}{1.758062}%
\vSc{238.278359}{178.804845}{-11.000000}{0.879165}%
\vSc{239.115815}{178.637093}{-14.000000}{1.758062}%
\vSc{240.796430}{178.211779}{-17.000000}{0.879165}%
}}%
{\color{black}\vlB{%
\vSc{241.612355}{177.954736}{-20.000000}{1.758062}%
\vSc{243.232035}{177.353443}{-24.000000}{1.758062}%
\vSc{244.814478}{176.638375}{-27.000000}{0.879165}%
\vSc{245.574815}{176.239242}{-30.000000}{1.758062}%
\vSc{247.075022}{175.360211}{-33.000000}{0.879165}%
\vSc{247.790779}{174.881384}{-36.000000}{1.758062}%
\vSc{249.185580}{173.848021}{-40.000000}{1.758062}%
\vSc{250.512728}{172.717960}{-43.000000}{0.879165}%
\vSc{251.137038}{172.118371}{-46.000000}{1.758062}%
\vSc{252.340606}{170.853727}{-49.000000}{0.879165}%
\vSc{252.900739}{170.190213}{-52.000000}{1.758062}%
\vSc{253.967540}{168.804841}{-55.000000}{0.879165}%
\vSc{254.457360}{168.084671}{-58.000000}{1.758062}%
\vSc{255.375705}{166.593750}{-61.000000}{0.879165}%
\vSc{255.789845}{165.824815}{-64.000000}{1.758062}%
\vSc{256.549674}{164.244679}{-67.000000}{0.879165}%
\vSc{256.883597}{163.435404}{-70.000000}{1.758062}%
\vSc{257.474105}{161.783366}{-74.000000}{1.758062}%
\vSc{257.952139}{160.093408}{-77.000000}{0.879165}%
\vSc{258.146279}{159.236776}{-79.000000}{0.879165}%
\vSc{258.309711}{158.373763}{-82.000000}{1.758062}%
\vSc{258.551423}{156.632811}{-85.000000}{0.879165}%
\vSc{258.626449}{155.756991}{-88.000000}{1.758062}%
\vSe{246.733486}{135.881629}{-137.000000}{6.000000}%
\vSe{246.935317}{131.789639}{18.362815}{3.400000}%
\vSe{246.599949}{131.789639}{67.637185}{3.400000}%
\vSc{281.908069}{154.000000}{-91.000000}{1.690702}%
\vSc{281.820194}{152.309556}{-93.000000}{1.690702}%
\vSc{281.674057}{150.621171}{-95.000000}{1.690702}%
\vSc{281.469837}{148.936903}{-97.000000}{1.690702}%
\vSc{281.207781}{147.258803}{-99.000000}{1.690702}%
\vSc{280.888211}{145.588916}{-101.000000}{1.690702}%
}}%
{\color{black}\vlB{%
\vSc{280.511514}{143.929277}{-103.000000}{1.690702}%
\vSc{280.078150}{142.281908}{-105.000000}{1.690702}%
\vSc{279.588648}{140.648816}{-107.000000}{1.690702}%
\vSc{279.043602}{139.031989}{-109.000000}{1.690702}%
\vSc{278.443678}{137.433399}{-111.000000}{1.690702}%
\vSc{277.789606}{135.854993}{-113.000000}{1.690702}%
\vSc{277.082183}{134.298694}{-115.000000}{1.690702}%
\vSc{276.322271}{132.766398}{-117.000000}{1.690702}%
\vSc{275.510796}{131.259971}{-119.000000}{1.690702}%
\vSc{274.648746}{129.781250}{-121.000000}{1.690702}%
\vSc{273.737172}{128.332036}{-123.000000}{1.690702}%
\vSc{272.777185}{126.914094}{-125.000000}{1.690702}%
\vSc{271.769953}{125.529152}{-127.000000}{1.690702}%
\vSc{270.716705}{124.178897}{-129.000000}{1.690702}%
\vSc{269.618723}{122.864975}{-131.000000}{1.690702}%
\vSc{268.477345}{121.588986}{-133.000000}{1.690702}%
\vSc{267.293961}{120.352485}{-135.000000}{1.690702}%
\vSc{266.070015}{119.156978}{-137.000000}{1.690702}%
\vSc{264.806995}{118.003923}{-139.000000}{1.690702}%
\vSc{263.506443}{116.894722}{-141.000000}{1.690702}%
\vSc{262.169941}{115.830729}{-143.000000}{1.690702}%
\vSc{260.799118}{114.813239}{-145.000000}{1.690702}%
\vSc{259.395645}{113.843493}{-147.000000}{1.690702}%
\vSc{257.961231}{112.922670}{-149.000000}{1.690702}%
\vSc{256.497624}{112.051895}{-151.000000}{1.690702}%
\vSc{255.006607}{111.232226}{-153.000000}{1.690702}%
\vSc{253.489997}{110.464663}{-155.000000}{1.690702}%
\vSc{251.949641}{109.750142}{-157.000000}{1.690702}%
\vSc{250.387417}{109.089532}{-159.000000}{1.690702}%
\vSc{248.805227}{108.483639}{-161.000000}{1.690702}%
\vSc{247.204999}{107.933200}{-163.000000}{1.690702}%
\vSc{245.588682}{107.438887}{-165.000000}{1.690702}%
}}%
{\color{black}\vlB{%
\vSc{243.958247}{107.001301}{-167.000000}{1.690702}%
\vSc{242.315679}{106.620976}{-169.000000}{1.690702}%
\vSc{240.662980}{106.298374}{-171.000000}{1.690702}%
\vSc{239.002163}{106.033890}{-173.000000}{1.690702}%
\vSc{237.335251}{105.827846}{-175.000000}{1.690702}%
\vSc{235.664276}{105.680491}{-177.000000}{1.690702}%
\vSc{233.991274}{105.592007}{-179.000000}{1.690702}%
\vSc{232.300829}{105.562500}{179.000000}{1.690702}%
\vSc{230.595003}{105.592007}{177.000000}{1.690702}%
\vSc{228.893325}{105.680491}{175.000000}{1.690702}%
\vSc{227.197868}{105.827846}{173.000000}{1.690702}%
\vSc{225.510699}{106.033890}{171.000000}{1.690702}%
\vSc{223.833873}{106.298374}{169.000000}{1.690702}%
\vSc{222.169433}{106.620976}{167.000000}{1.690702}%
\vSc{220.519406}{107.001301}{165.000000}{1.690702}%
\vSc{218.885803}{107.438887}{163.000000}{1.690702}%
\vSc{217.270615}{107.933200}{161.000000}{1.690702}%
\vSc{215.675809}{108.483639}{159.000000}{1.690702}%
\vSc{214.103328}{109.089532}{157.000000}{1.690702}%
\vSc{212.555088}{109.750142}{155.000000}{1.690702}%
\vSc{211.032976}{110.464663}{153.000000}{1.690702}%
\vSc{209.538845}{111.232226}{151.000000}{1.690702}%
\vSc{208.074517}{112.051895}{149.000000}{1.690702}%
\vSc{206.641774}{112.922670}{147.000000}{1.690702}%
\vSc{205.242364}{113.843493}{145.000000}{1.690702}%
\vSc{203.877990}{114.813239}{143.000000}{1.690702}%
\vSc{202.550315}{115.830729}{141.000000}{1.690702}%
\vSc{201.260957}{116.894722}{139.000000}{1.690702}%
\vSc{200.011486}{118.003923}{137.000000}{1.690702}%
\vSc{198.803425}{119.156978}{135.000000}{1.690702}%
\vSc{197.638246}{120.352485}{133.000000}{1.690702}%
\vSc{196.517367}{121.588986}{131.000000}{1.690702}%
}}%
{\color{black}\vlB{%
\vSc{195.442156}{122.864975}{129.000000}{1.690702}%
\vSc{194.413922}{124.178897}{127.000000}{1.690702}%
\vSc{193.433917}{125.529152}{125.000000}{1.690702}%
\vSc{192.503335}{126.914094}{123.000000}{1.690702}%
\vSc{191.623311}{128.332036}{121.000000}{1.690702}%
\vSc{190.794916}{129.781250}{119.000000}{1.690702}%
\vSc{190.019160}{131.259971}{117.000000}{1.690702}%
\vSc{189.296988}{132.766398}{115.000000}{1.690702}%
\vSc{188.629280}{134.298694}{113.000000}{1.690702}%
\vSc{188.016848}{135.854993}{111.000000}{1.690702}%
\vSc{187.460441}{137.433399}{109.000000}{1.690702}%
\vSc{186.960734}{139.031989}{107.000000}{1.690702}%
\vSc{186.518338}{140.648816}{105.000000}{1.690702}%
\vSc{186.133791}{142.281908}{103.000000}{1.690702}%
\vSc{185.807561}{143.929277}{101.000000}{1.690702}%
\vSc{185.540046}{145.588916}{99.000000}{1.690702}%
\vSc{185.331573}{147.258803}{97.000000}{1.690702}%
\vSc{185.182394}{148.936903}{95.000000}{1.690702}%
\vSc{185.092692}{150.621171}{93.000000}{1.690702}%
\vSc{185.062576}{152.309556}{91.000000}{1.690702}%
\vSc{185.062576}{154.000000}{89.000000}{1.690702}%
\vSc{185.092692}{155.690444}{87.000000}{1.690702}%
\vSc{185.182394}{157.378829}{85.000000}{1.690702}%
\vSc{185.331573}{159.063097}{83.000000}{1.690702}%
\vSc{185.540046}{160.741197}{81.000000}{1.690702}%
\vSc{185.807561}{162.411084}{79.000000}{1.690702}%
\vSc{186.133791}{164.070723}{77.000000}{1.690702}%
\vSc{186.518338}{165.718092}{75.000000}{1.690702}%
\vSc{186.960734}{167.351184}{73.000000}{1.690702}%
\vSc{187.460441}{168.968011}{71.000000}{1.690702}%
\vSc{188.016848}{170.566601}{69.000000}{1.690702}%
\vSc{188.629280}{172.145007}{67.000000}{1.690702}%
}}%
{\color{black}\vlB{%
\vSc{189.296988}{173.701306}{65.000000}{1.690702}%
\vSc{190.019160}{175.233602}{63.000000}{1.690702}%
\vSc{190.794916}{176.740029}{61.000000}{1.690702}%
\vSc{191.623311}{178.218750}{59.000000}{1.690702}%
\vSc{192.503335}{179.667964}{57.000000}{1.690702}%
\vSc{193.433917}{181.085906}{55.000000}{1.690702}%
\vSc{194.413922}{182.470848}{53.000000}{1.690702}%
\vSc{195.442156}{183.821103}{51.000000}{1.690702}%
\vSc{196.517367}{185.135025}{49.000000}{1.690702}%
\vSc{197.638246}{186.411014}{47.000000}{1.690702}%
\vSc{198.803425}{187.647515}{45.000000}{1.690702}%
\vSc{200.011486}{188.843022}{43.000000}{1.690702}%
\vSc{201.260957}{189.996077}{41.000000}{1.690702}%
\vSc{202.550315}{191.105278}{39.000000}{1.690702}%
\vSc{203.877990}{192.169271}{37.000000}{1.690702}%
\vSc{205.242364}{193.186761}{35.000000}{1.690702}%
\vSc{206.641774}{194.156507}{33.000000}{1.690702}%
\vSc{208.074517}{195.077330}{31.000000}{1.690702}%
\vSc{209.538845}{195.948105}{29.000000}{1.690702}%
\vSc{211.032976}{196.767774}{27.000000}{1.690702}%
\vSc{212.555088}{197.535337}{25.000000}{1.690702}%
\vSc{214.103328}{198.249858}{23.000000}{1.690702}%
\vSc{215.675809}{198.910468}{21.000000}{1.690702}%
\vSc{217.270615}{199.516361}{19.000000}{1.690702}%
\vSc{218.885803}{200.066800}{17.000000}{1.690702}%
\vSc{220.519406}{200.561113}{15.000000}{1.690702}%
\vSc{222.169433}{200.998699}{13.000000}{1.690702}%
\vSc{223.833873}{201.379024}{11.000000}{1.690702}%
\vSc{225.510699}{201.701626}{9.000000}{1.690702}%
\vSc{227.197868}{201.966110}{7.000000}{1.690702}%
\vSc{228.893325}{202.172154}{5.000000}{1.690702}%
\vSc{230.595003}{202.319509}{3.000000}{1.690702}%
}}%
{\color{black}\vlB{%
\vSc{232.300829}{202.407993}{1.000000}{1.690702}%
\vSc{233.991274}{202.437500}{-1.000000}{1.690702}%
\vSc{235.664276}{202.407993}{-3.000000}{1.690702}%
\vSc{237.335251}{202.319509}{-5.000000}{1.690702}%
\vSc{239.002163}{202.172154}{-7.000000}{1.690702}%
\vSc{240.662980}{201.966110}{-9.000000}{1.690702}%
\vSc{242.315679}{201.701626}{-11.000000}{1.690702}%
\vSc{243.958247}{201.379024}{-13.000000}{1.690702}%
\vSc{245.588682}{200.998699}{-15.000000}{1.690702}%
\vSc{247.204999}{200.561113}{-17.000000}{1.690702}%
\vSc{248.805227}{200.066800}{-19.000000}{1.690702}%
\vSc{250.387417}{199.516361}{-21.000000}{1.690702}%
\vSc{251.949641}{198.910468}{-23.000000}{1.690702}%
\vSc{253.489997}{198.249858}{-25.000000}{1.690702}%
\vSc{255.006607}{197.535337}{-27.000000}{1.690702}%
\vSc{256.497624}{196.767774}{-29.000000}{1.690702}%
\vSc{257.961231}{195.948105}{-31.000000}{1.690702}%
\vSc{259.395645}{195.077330}{-33.000000}{1.690702}%
\vSc{260.799118}{194.156507}{-35.000000}{1.690702}%
\vSc{262.169941}{193.186761}{-37.000000}{1.690702}%
\vSc{263.506443}{192.169271}{-39.000000}{1.690702}%
\vSc{264.806995}{191.105278}{-41.000000}{1.690702}%
\vSc{266.070015}{189.996077}{-43.000000}{1.690702}%
\vSc{267.293961}{188.843022}{-45.000000}{1.690702}%
\vSc{268.477345}{187.647515}{-47.000000}{1.690702}%
\vSc{269.618723}{186.411014}{-49.000000}{1.690702}%
\vSc{270.716705}{185.135025}{-51.000000}{1.690702}%
\vSc{271.769953}{183.821103}{-53.000000}{1.690702}%
\vSc{272.777185}{182.470848}{-55.000000}{1.690702}%
\vSc{273.737172}{181.085906}{-57.000000}{1.690702}%
\vSc{274.648746}{179.667964}{-59.000000}{1.690702}%
\vSc{275.510796}{178.218750}{-61.000000}{1.690702}%
}}%
{\color{black}\vlB{%
\vSc{276.322271}{176.740029}{-63.000000}{1.690702}%
\vSc{277.082183}{175.233602}{-65.000000}{1.690702}%
\vSc{277.789606}{173.701306}{-67.000000}{1.690702}%
\vSc{278.443678}{172.145007}{-69.000000}{1.690702}%
\vSc{279.043602}{170.566601}{-71.000000}{1.690702}%
\vSc{279.588648}{168.968011}{-73.000000}{1.690702}%
\vSc{280.078150}{167.351184}{-75.000000}{1.690702}%
\vSc{280.511514}{165.718092}{-77.000000}{1.690702}%
\vSc{280.888211}{164.070723}{-79.000000}{1.690702}%
\vSc{281.207781}{162.411084}{-81.000000}{1.690702}%
\vSc{281.469837}{160.741197}{-83.000000}{1.690702}%
\vSc{281.674057}{159.063097}{-85.000000}{1.690702}%
\vSc{281.820194}{157.378829}{-87.000000}{1.690702}%
\vSc{281.908069}{155.690444}{-89.000000}{1.690702}%
\vSe{262.884294}{119.156978}{-137.000000}{6.000000}%
\vSe{263.086124}{115.064988}{18.362815}{3.400000}%
\vSe{262.750756}{115.064988}{67.637185}{3.400000}%
}}%
{\color{black!38}\vlB{%
\vSd{397.407368}{154.000000}{-93.413616}{0.830629}%
\vSd{397.261246}{153.170845}{-100.006495}{0.866074}%
\vSd{397.015698}{152.317945}{-106.333156}{0.902207}%
\vSd{396.669298}{151.452149}{-112.413472}{0.938493}%
\vSd{396.222023}{150.584553}{-118.271603}{0.974327}%
\vSd{395.675300}{149.726451}{-123.937952}{1.009002}%
\vSd{395.032052}{148.889340}{-129.451423}{1.041712}%
\vSd{394.296753}{148.084968}{-134.861392}{1.071581}%
\vSd{393.475487}{147.325415}{-140.228962}{1.097728}%
\vSd{392.576004}{146.623175}{-145.627267}{1.119367}%
\vSd{391.607769}{145.991209}{-151.140535}{1.135932}%
\vSd{390.934469}{145.442937}{-155.880540}{0.764063}%
\vSd{389.872462}{145.130710}{-160.838211}{1.151962}%
\vSd{389.153078}{144.752593}{-166.030137}{0.770388}%
\vSd{388.040186}{144.566613}{-171.544743}{1.156129}%
\vSd{387.302961}{144.396619}{-177.372799}{0.770925}%
\vSd{386.143738}{144.361282}{176.425959}{1.156109}%
\vSd{385.346670}{144.433352}{169.911118}{0.772338}%
\vSd{384.569925}{144.568647}{164.476788}{0.774967}%
\vSd{383.812689}{144.776050}{158.892833}{0.779475}%
\vSd{383.081450}{145.056749}{153.206939}{0.786179}%
\vSd{382.382707}{145.411135}{147.472499}{0.795236}%
\vSd{381.722829}{145.838737}{141.743104}{0.806624}%
\vSd{381.107937}{146.338189}{136.067081}{0.820157}%
\vSd{380.287266}{146.907227}{129.100267}{1.258875}%
\vSd{379.804326}{147.884169}{122.335253}{0.861049}%
\vSd{379.389436}{148.611697}{117.072366}{0.879124}%
\vSd{379.041925}{149.394497}{111.945215}{0.897598}%
\vSd{378.765437}{150.227057}{106.946384}{0.916200}%
\vSd{378.563116}{151.103474}{102.064946}{0.934778}%
\vSd{378.437608}{152.017604}{97.289382}{0.953309}%
\vSd{378.391062}{152.963208}{92.609956}{0.971886}%
}}%
{\color{black!38}\vlB{%
\vSd{378.391206}{153.934086}{86.882213}{1.492747}%
\vSd{378.476658}{155.424623}{80.197249}{1.536960}%
\vSd{378.746614}{156.939143}{73.725607}{1.584240}%
\vSd{379.202307}{158.459904}{67.493970}{1.635444}%
\vSd{379.842878}{159.970791}{61.528868}{1.690705}%
\vSd{380.665621}{161.457018}{55.842596}{1.749252}%
\vSd{381.666212}{162.904521}{50.421710}{1.809391}%
\vSd{382.838837}{164.299118}{45.220077}{1.868639}%
\vSd{384.176185}{165.625510}{40.156383}{1.923959}%
\vSd{385.669282}{166.866226}{35.114796}{1.972111}%
\vSd{387.307174}{168.000617}{29.947597}{2.010113}%
\vSd{389.071568}{169.004081}{25.433546}{1.355484}%
\vSd{390.321054}{169.586212}{20.573131}{2.045949}%
\vSd{392.264903}{170.305164}{15.311975}{1.368106}%
\vSd{393.609876}{170.666446}{10.709281}{1.368063}%
\vSd{394.974783}{170.920667}{7.020190}{0.683724}%
\vSd{395.675627}{171.004232}{3.082309}{1.366108}%
\vSd{397.043059}{171.077688}{-2.499754}{1.366049}%
\vSd{398.374232}{171.018108}{-8.448988}{1.369230}%
\vSd{399.693907}{170.816928}{-14.695506}{1.377442}%
\vSd{400.991559}{170.467496}{-21.133640}{1.391970}%
\vSd{402.256339}{169.965629}{-27.634945}{1.413276}%
\vSd{403.477077}{169.310100}{-34.068532}{1.440808}%
\vSd{404.642352}{168.502982}{-40.322400}{1.473028}%
\vSd{405.740677}{167.549803}{-46.318862}{1.507649}%
\vSd{406.760790}{166.459480}{-52.020371}{1.542017}%
\vSd{407.692015}{165.244016}{-57.426505}{1.573541}%
\vSd{408.524607}{163.917991}{-62.565544}{1.600066}%
\vSd{409.250035}{162.497871}{-67.484285}{1.620148}%
\vSd{409.861167}{161.001220}{-72.238434}{1.633193}%
\vSd{410.352369}{159.445874}{-76.884505}{1.639478}%
\vSd{410.719506}{157.849163}{-81.473269}{1.640062}%
}}%
{\color{black!38}\vlB{%
\vSd{410.960372}{156.227229}{-84.902309}{0.819078}%
\vSd{411.032003}{155.411390}{-88.331921}{1.634042}%
\vSd{410.996959}{153.778041}{-92.917611}{1.628549}%
\vSd{410.908436}{152.151602}{-96.365221}{0.812745}%
\vSd{410.634544}{151.343867}{-99.809790}{1.623686}%
\vSd{410.452352}{149.743922}{-103.241426}{0.812387}%
\vSd{409.990953}{148.953133}{-106.638510}{1.628757}%
\vSd{409.717216}{147.392572}{-109.986553}{0.818327}%
\vSd{409.073144}{146.623531}{-113.257873}{1.648412}%
\vSd{408.710162}{145.109074}{-116.440491}{0.832235}%
\vSd{407.888575}{144.363893}{-119.508144}{1.684605}%
\vSd{407.438652}{142.897805}{-122.457140}{0.854407}%
\vSd{406.444761}{142.176863}{-125.269447}{1.736647}%
\vSd{405.910227}{140.758985}{-127.951690}{0.883918}%
\vSd{404.749304}{140.061989}{-130.498286}{1.801680}%
\vSd{402.807216}{138.691946}{-134.477589}{2.793671}%
\vSd{400.633742}{136.698593}{-138.906173}{2.908240}%
\vSd{398.236960}{134.787024}{-143.127313}{3.019347}%
\vSd{396.525390}{132.975298}{-146.646597}{2.068607}%
\vSd{395.638479}{131.837975}{-148.833246}{1.048774}%
\vSd{393.791930}{131.295202}{-151.148079}{2.121227}%
\vSd{392.845483}{130.271609}{-153.595006}{1.070416}%
\vSd{390.887402}{129.795580}{-156.271987}{2.153913}%
\vSd{389.891968}{128.928856}{-159.171849}{1.081316}%
\vSd{387.845633}{128.544376}{-162.413941}{2.164876}%
\vSd{385.763132}{127.890285}{-167.276149}{2.162212}%
\vSd{384.719131}{127.414053}{-171.376762}{1.079052}%
\vSd{383.663751}{127.252264}{-174.368648}{1.077417}%
\vSd{382.606532}{127.146540}{-177.557772}{1.076239}%
\vSd{381.539215}{127.100679}{179.060566}{1.075982}%
\vSd{380.445231}{127.118320}{175.498485}{1.077127}%
\vSd{379.355218}{127.202859}{171.776234}{1.080141}%
}}%
{\color{black!38}\vlB{%
\vSd{378.272294}{127.357362}{167.922220}{1.085436}%
\vSd{377.199727}{127.584478}{163.972145}{1.093336}%
\vSd{376.140891}{127.886353}{159.967195}{1.104036}%
\vSd{375.099214}{128.264549}{155.951419}{1.117573}%
\vSd{374.078118}{128.719973}{151.968650}{1.133808}%
\vSd{373.080967}{129.252811}{148.059459}{1.152429}%
\vSd{372.111017}{129.862491}{144.258598}{1.172959}%
\vSd{371.171377}{130.547649}{140.593274}{1.194789}%
\vSd{370.264980}{131.306126}{137.082382}{1.217214}%
\vSd{369.394562}{132.134983}{133.736607}{1.239477}%
\vSd{368.562648}{133.030537}{130.559183}{1.260810}%
\vSd{367.771544}{133.988418}{127.547052}{1.280480}%
\vSd{367.023324}{135.003651}{124.692168}{1.297818}%
\vSd{366.319826}{136.070745}{121.982774}{1.312250}%
\vSd{365.662649}{137.183806}{119.404541}{1.323318}%
\vSd{365.053144}{138.336647}{116.941517}{1.330689}%
\vSd{364.492418}{139.522915}{114.576875}{1.334163}%
\vSd{363.981336}{140.736209}{112.293493}{1.333674}%
\vSd{363.520528}{141.970194}{110.074385}{1.329276}%
\vSd{363.110393}{143.218713}{107.903024}{1.321140}%
\vSd{362.444173}{144.475881}{104.708385}{2.603917}%
\vSd{361.978478}{146.994469}{100.466017}{2.534795}%
\vSd{361.711815}{149.487092}{96.165591}{2.450003}%
\vSd{361.638770}{151.922923}{91.733243}{2.357778}%
\vSd{361.639030}{154.279623}{87.127761}{2.266225}%
\vSd{361.754236}{156.543001}{83.551029}{1.101247}%
\vSd{361.880903}{157.637279}{79.903072}{2.145595}%
\vSd{362.261423}{159.749644}{76.186022}{1.048869}%
\vSd{362.517556}{160.768176}{72.469267}{2.060555}%
\vSd{363.145194}{162.733030}{68.769557}{1.017227}%
\vSd{363.521534}{163.681219}{65.171945}{2.020450}%
\vSd{364.378746}{165.514923}{61.690042}{1.008811}%
}}%
{\color{black!38}\vlB{%
\vSd{364.866476}{166.403075}{58.402475}{2.026353}%
\vSd{365.937789}{168.129020}{55.304375}{1.022493}%
\vSd{366.529349}{168.969701}{52.451201}{2.073456}%
\vSd{367.802367}{170.613608}{49.816265}{1.054948}%
\vSd{368.492020}{171.419567}{47.427191}{2.153976}%
\vSd{369.957797}{173.005794}{45.242656}{1.101969}%
\vSd{370.741732}{173.788297}{43.265522}{2.259225}%
\vSd{372.396907}{175.336725}{40.880795}{2.338758}%
\vSd{374.174587}{176.867412}{38.721539}{2.422613}%
\vSd{376.076047}{178.382844}{36.200772}{3.793061}%
\vSd{379.148409}{180.623088}{33.717664}{2.631091}%
\vSd{381.347019}{182.083609}{31.599937}{2.704778}%
\vSd{383.662332}{183.500872}{29.232636}{2.767056}%
\vSd{386.087019}{184.852183}{27.225087}{1.402366}%
\vSd{387.345937}{185.493747}{24.887422}{2.830957}%
\vSd{389.927841}{186.685118}{22.225493}{1.424131}%
\vSd{391.256931}{187.223800}{20.189192}{1.426619}%
\vSd{392.608031}{187.716156}{17.925548}{1.426884}%
\vSd{393.979323}{188.155324}{15.409011}{1.425233}%
\vSd{395.368696}{188.534019}{12.615774}{1.422148}%
\vSd{396.773707}{188.844633}{9.525875}{1.418303}%
\vSd{398.191556}{189.079352}{6.125996}{1.414563}%
\vSd{399.619041}{189.230308}{2.412869}{1.411971}%
\vSd{401.034351}{189.289752}{-1.603069}{1.411694}%
\vSd{402.421208}{189.250259}{-5.894486}{1.414949}%
\vSd{403.803297}{189.104949}{-10.415430}{1.422881}%
\vSd{405.176812}{188.847714}{-15.102137}{1.436431}%
\vSd{406.537808}{188.473466}{-19.877020}{1.456198}%
\vSd{407.882175}{187.978355}{-24.655564}{1.482320}%
\vSd{409.205612}{187.359987}{-29.354848}{1.514415}%
\vSd{410.503622}{186.617595}{-33.901698}{1.551576}%
\vSd{411.771544}{185.752173}{-38.238674}{1.592444}%
}}%
{\color{black!38}\vlB{%
\vSd{413.004625}{184.766547}{-42.326928}{1.635317}%
\vSd{414.198122}{183.665390}{-46.146030}{1.678296}%
\vSd{415.347407}{182.455157}{-49.691616}{1.719433}%
\vSd{416.448087}{181.143962}{-52.971952}{1.756865}%
\vSd{417.496091}{179.741386}{-56.004313}{1.788924}%
\vSd{418.487755}{178.258226}{-58.811782}{1.814224}%
\vSd{419.419881}{176.706210}{-61.420700}{1.831713}%
\vSd{420.289770}{175.097680}{-63.858809}{1.840700}%
\vSd{421.095254}{173.445264}{-66.154003}{1.840854}%
\vSd{421.834692}{171.761553}{-68.333536}{1.832193}%
\vSd{422.506968}{170.058807}{-70.423565}{1.815043}%
\vSd{423.111466}{168.348682}{-72.448910}{1.790000}%
\vSd{423.648044}{166.642010}{-74.432935}{1.757871}%
\vSd{424.116991}{164.948622}{-76.397493}{1.719629}%
\vSd{424.518986}{163.277227}{-78.362865}{1.676352}%
\vSd{424.855048}{161.635333}{-80.347680}{1.629177}%
\vSd{425.126489}{160.029219}{-82.368764}{1.579256}%
\vSd{425.334859}{158.463951}{-84.440926}{1.527717}%
\vSd{425.481903}{156.943419}{-86.576654}{1.475634}%
\vSd{425.569511}{155.470417}{-88.785735}{1.424006}%
\vSd{425.573903}{154.046731}{-91.074818}{1.373735}%
\vSd{425.494732}{152.673238}{-93.446951}{1.325616}%
\vSd{425.364232}{151.350019}{-95.901149}{1.280332}%
\vSd{425.184422}{150.076473}{-98.432066}{1.238445}%
\vSd{424.957251}{148.851415}{-101.029843}{1.200400}%
\vSd{424.684581}{147.673189}{-103.680218}{1.166526}%
\vSd{424.368161}{146.539756}{-106.364962}{1.137041}%
\vSd{424.009618}{145.448781}{-109.062630}{1.112055}%
\vSd{423.610443}{144.397709}{-111.749630}{1.091585}%
\vSd{423.171992}{143.383831}{-114.401486}{1.075566}%
\vSd{422.695483}{142.404343}{-116.994184}{1.063859}%
\vSd{421.628960}{141.456388}{-120.708490}{2.108380}%
}}%
{\color{black!38}\vlB{%
\vSd{421.047882}{139.643652}{-124.209224}{1.052503}%
\vSd{419.772526}{138.773243}{-127.390847}{2.117601}%
\vSd{419.090076}{137.090784}{-130.288933}{1.071317}%
\vSd{417.617364}{136.273591}{-132.843777}{2.179885}%
\vSd{416.020324}{134.675276}{-135.795238}{2.244165}%
\vSd{414.297466}{133.110589}{-138.259073}{2.322661}%
\vSd{412.449807}{131.564246}{-140.312484}{2.412467}%
\vSd{410.477627}{130.023644}{-142.044303}{2.510928}%
\vSd{407.283704}{128.479292}{-143.902048}{3.963233}%
\vSd{405.000395}{126.144285}{-145.598372}{2.776844}%
\vSd{402.590081}{124.575394}{-146.978836}{2.882428}%
\vSd{400.055315}{123.004619}{-148.505138}{2.981267}%
\vSd{397.398747}{121.447139}{-150.308778}{3.068207}%
\vSd{394.625567}{119.927378}{-152.543096}{3.137753}%
\vSd{391.744488}{118.480619}{-155.390561}{3.184881}%
\vSd{390.272229}{117.154337}{-158.024881}{1.602403}%
\vSd{388.774348}{116.554711}{-160.109628}{1.604649}%
\vSd{387.257550}{116.008775}{-162.479924}{1.603937}%
\vSd{385.724773}{115.525926}{-165.167946}{1.600756}%
\vSd{384.179351}{115.116154}{-168.203319}{1.595881}%
\vSd{382.624993}{114.789893}{-171.609677}{1.590400}%
\vSd{381.065754}{114.557828}{-175.400016}{1.585705}%
\vSd{379.505974}{114.430657}{-179.571101}{1.583456}%
\vSd{377.903768}{114.418804}{175.902202}{1.585468}%
\vSd{376.302319}{114.532100}{171.071079}{1.593541}%
\vSd{374.712684}{114.779432}{166.013382}{1.609237}%
\vSd{373.141474}{115.168377}{160.829049}{1.633632}%
\vSd{371.595540}{115.704842}{155.630176}{1.667094}%
\vSd{370.081759}{116.392726}{150.527787}{1.709158}%
\vSd{368.606837}{117.233634}{145.618871}{1.758509}%
\vSd{367.177144}{118.226655}{140.977138}{1.813101}%
\vSd{365.798620}{119.368239}{136.649230}{1.870351}%
}}%
{\color{black!38}\vlB{%
\vSd{364.476712}{120.652166}{132.655941}{1.927395}%
\vSd{363.216341}{122.069641}{128.996698}{1.981333}%
\vSd{362.021870}{123.609497}{125.655274}{2.029448}%
\vSd{360.897081}{125.258503}{122.605260}{2.069382}%
\vSd{359.845145}{127.001756}{119.814529}{2.099250}%
\vSd{358.868597}{128.823149}{117.248476}{2.117714}%
\vSd{357.969331}{130.705858}{114.872163}{2.124003}%
\vSd{357.148596}{132.632857}{112.651604}{2.117900}%
\vSd{356.407020}{134.587389}{110.554448}{2.099693}%
\vSd{355.744639}{136.553413}{108.550273}{2.070108}%
\vSd{355.160942}{138.515969}{106.610644}{2.030226}%
\vSd{354.654934}{140.461472}{104.709075}{1.981390}%
\vSd{354.225192}{142.377927}{102.820945}{1.925122}%
\vSd{353.869937}{144.255052}{100.923459}{1.863035}%
\vSd{353.587104}{146.084332}{98.995664}{1.796766}%
\vSd{353.374407}{147.858998}{97.018565}{1.727911}%
\vSd{353.229404}{149.573961}{94.975361}{1.657976}%
\vSd{353.149557}{151.225690}{92.851801}{1.588350}%
\vSd{353.132282}{152.812073}{90.636662}{1.520270}%
\vSd{353.132402}{154.332249}{88.322324}{1.454817}%
\vSd{353.175684}{155.786442}{85.905399}{1.392902}%
\vSd{353.276475}{157.175789}{83.387334}{1.335270}%
\vSd{353.432282}{158.502176}{80.774892}{1.282499}%
\vSd{353.640688}{159.768087}{78.080394}{1.235009}%
\vSd{353.899365}{160.976468}{75.321598}{1.193072}%
\vSd{354.206080}{162.130602}{72.521139}{1.156819}%
\vSd{354.558705}{163.234008}{69.705502}{1.126259}%
\vSd{354.955217}{164.290351}{66.903588}{1.101288}%
\vSd{355.393712}{165.303366}{64.145012}{1.081712}%
\vSd{355.872406}{166.276799}{61.458345}{1.067265}%
\vSd{356.393323}{167.214360}{57.638059}{2.109591}%
\vSd{357.533878}{168.996297}{54.068735}{1.051367}%
}}%
{\color{black!38}\vlB{%
\vSd{358.161884}{169.847611}{50.870621}{2.113698}%
\vSd{359.506393}{171.487255}{47.994401}{1.069072}%
\vSd{360.231498}{172.281661}{45.504079}{2.175749}%
\vSd{361.767877}{173.833623}{42.684089}{2.241353}%
\vSd{363.425226}{175.353161}{40.393710}{2.322042}%
\vSd{365.201813}{176.857929}{38.544243}{2.414930}%
\vSd{367.098830}{178.362717}{36.711245}{3.817117}%
\vSd{370.167009}{180.644523}{34.938086}{4.070233}%
\vSd{373.509916}{182.975508}{33.605482}{2.859041}%
\vSd{375.896460}{184.557905}{32.482457}{2.973670}%
\vSd{378.411167}{186.154889}{31.185275}{3.081599}%
\vSd{381.055309}{187.750562}{29.582550}{3.177246}%
\vSd{383.828666}{189.319096}{27.519215}{3.254488}%
\vSd{386.728730}{190.822819}{24.807998}{3.307533}%
\vSd{389.744345}{192.210590}{22.249431}{1.665182}%
\vSd{391.296394}{192.841093}{20.197467}{1.667923}%
\vSd{392.874375}{193.416955}{17.843820}{1.667338}%
\vSd{394.476136}{193.927866}{15.153508}{1.663943}%
\vSd{396.099087}{194.362831}{12.093888}{1.658586}%
\vSd{397.740139}{194.710328}{8.638463}{1.652474}%
\vSd{399.395644}{194.958528}{4.772150}{1.647182}%
\vSd{401.061330}{195.095563}{0.497736}{1.644598}%
\vSd{402.685128}{195.109850}{-4.157465}{1.646802}%
\vSd{404.299552}{194.990460}{-9.136706}{1.655862}%
\vSd{405.905445}{194.727525}{-14.353117}{1.673560}%
\vSd{407.497803}{194.312654}{-19.695301}{1.701094}%
\vSd{409.071358}{193.739355}{-25.039254}{1.738820}%
\vSd{410.620518}{193.003418}{-30.263962}{1.786104}%
\vSd{412.139347}{192.103250}{-35.266130}{1.841327}%
\vSd{413.621623}{191.040113}{-39.970006}{1.902039}%
\vSd{415.060976}{189.818269}{-44.330584}{1.965211}%
\vSd{416.451065}{188.444985}{-48.331126}{2.027541}%
}}%
{\color{black!38}\vlB{%
\vSd{417.785774}{186.930413}{-51.977369}{2.085741}%
\vSd{419.059391}{185.287334}{-55.290791}{2.136791}%
\vSd{420.266750}{183.530780}{-58.302542}{2.178123}%
\vSd{421.403346}{181.677558}{-61.048716}{2.207750}%
\vSd{422.465404}{179.745706}{-63.567080}{2.224332}%
\vSd{423.449929}{177.753915}{-65.895022}{2.227184}%
\vSd{424.354712}{175.720944}{-68.068394}{2.216247}%
\vSd{425.178325}{173.665086}{-70.120973}{2.192026}%
\vSd{425.920085}{171.603678}{-72.084290}{2.155494}%
\vSd{426.580003}{169.552703}{-73.987660}{2.107998}%
\vSd{427.158722}{167.526490}{-75.858304}{2.051144}%
\vSd{427.657444}{165.537507}{-77.721473}{1.986703}%
\vSd{428.077849}{163.596249}{-79.600526}{1.916512}%
\vSd{428.422016}{161.711219}{-81.516914}{1.842397}%
\vSd{428.692342}{159.888979}{-83.490061}{1.766109}%
\vSd{428.891465}{158.134257}{-85.537098}{1.689275}%
\vSd{429.022196}{156.450104}{-87.672466}{1.613366}%
\vSd{429.087451}{154.838070}{-89.907378}{1.539673}%
\vSd{429.032526}{153.298399}{-92.249174}{1.469301}%
\vSd{428.918381}{151.830230}{-94.700628}{1.403162}%
\vSd{428.750320}{150.431788}{-97.259280}{1.341981}%
\vSd{428.531044}{149.100564}{-99.916933}{1.286302}%
\vSd{428.263103}{147.833481}{-102.659421}{1.236500}%
\vSd{427.948879}{146.627040}{-105.466808}{1.192790}%
\vSd{427.590565}{145.477447}{-108.314081}{1.155240}%
\vSd{427.190156}{144.380722}{-111.172367}{1.123792}%
\vSd{426.749444}{143.332788}{-114.010577}{1.098279}%
\vSd{426.270025}{142.329542}{-116.797301}{1.078441}%
\vSd{425.753306}{141.366918}{-119.502715}{1.063952}%
\vSd{424.608826}{140.440927}{-123.331154}{2.103450}%
\vSd{423.990914}{138.683476}{-126.888690}{1.048734}%
\vSd{422.644567}{137.844695}{-130.053643}{2.109566}%
}}%
{\color{black!38}\vlB{%
\vSd{421.928696}{136.229944}{-132.882490}{1.067595}%
\vSd{420.392679}{135.447663}{-135.312884}{2.173982}%
\vSd{417.861763}{133.918843}{-138.619271}{3.391323}%
\vSd{416.027539}{131.676977}{-141.160792}{2.369018}%
\vSd{413.044432}{130.191278}{-143.061172}{3.742897}%
\vSd{409.788071}{127.941939}{-144.819184}{3.993969}%
\vSd{406.250709}{125.640779}{-146.305330}{4.259964}%
\vSd{403.734928}{123.277491}{-147.570430}{2.987727}%
\vSd{401.090402}{121.675285}{-148.768200}{3.099486}%
\vSd{398.319456}{120.068196}{-150.265257}{3.199544}%
\vSd{395.425922}{118.481269}{-152.213720}{3.281617}%
\vSd{392.417357}{116.951462}{-154.797910}{3.339571}%
\vSd{390.878080}{115.529432}{-157.252143}{1.682900}%
\vSd{389.311492}{114.878694}{-159.229834}{1.686619}%
\vSd{387.723945}{114.280584}{-161.506051}{1.686818}%
\vSd{386.118428}{113.745518}{-164.116753}{1.683954}%
\vSd{384.498379}{113.284657}{-167.096312}{1.678814}%
\vSd{382.867676}{112.909756}{-170.473932}{1.672557}%
\vSd{381.230607}{112.632954}{-174.268524}{1.666731}%
\vSd{379.591806}{112.466504}{-178.482201}{1.663232}%
\vSd{377.921107}{112.422449}{176.906789}{1.664195}%
\vSd{376.237807}{112.512250}{171.949847}{1.671799}%
\vSd{374.565798}{112.746368}{166.729960}{1.687991}%
\vSd{372.912276}{113.133831}{161.357359}{1.714174}%
\vSd{371.284743}{113.681792}{155.958274}{1.750912}%
\vSd{369.690760}{114.395116}{150.659040}{1.797754}%
\vSd{368.137703}{115.276026}{145.570137}{1.853201}%
\vSd{366.632573}{116.323820}{140.774782}{1.914842}%
\vSd{365.181881}{117.534709}{136.324395}{1.979611}%
\vSd{363.791579}{118.901778}{132.240386}{2.044099}%
\vSd{362.467028}{120.415088}{128.519862}{2.104866}%
\vSd{361.212961}{122.061920}{125.142653}{2.158713}%
}}%
{\color{black!38}\vlB{%
\vSd{360.033448}{123.827146}{122.077831}{2.202890}%
\vSd{358.931870}{125.693715}{119.288839}{2.235237}%
\vSd{357.910885}{127.643210}{116.737088}{2.254264}%
\vSd{356.972422}{129.656449}{114.384230}{2.259166}%
\vSd{356.117681}{131.714091}{112.193435}{2.249802}%
\vSd{355.347160}{133.797214}{110.130007}{2.226623}%
\vSd{354.660697}{135.887822}{108.161583}{2.190587}%
\vSd{354.057524}{137.969277}{106.258098}{2.143051}%
\vSd{353.536339}{140.026628}{104.391659}{2.085656}%
\vSd{353.095380}{142.046834}{102.536395}{2.020222}%
\vSd{352.732507}{144.018891}{100.668361}{1.948651}%
\vSd{352.445281}{145.933859}{98.765522}{1.872836}%
\vSd{352.231045}{147.784821}{96.807852}{1.794598}%
\vSd{352.086992}{149.566766}{94.777573}{1.715633}%
\vSd{352.010232}{151.276438}{92.659536}{1.637474}%
\vSd{351.997853}{152.912148}{90.441748}{1.561468}%
\vSd{351.998019}{154.473570}{88.116016}{1.488770}%
\vSd{352.047712}{155.961535}{85.678657}{1.420334}%
\vSd{352.156143}{157.377831}{83.131203}{1.356919}%
\vSd{352.320567}{158.725011}{80.480961}{1.299098}%
\vSd{352.538342}{160.006221}{77.741315}{1.247267}%
\vSd{352.806933}{161.225049}{74.931610}{1.201657}%
\vSd{353.123928}{162.385389}{72.076539}{1.162350}%
\vSd{353.487036}{163.491328}{69.204973}{1.129292}%
\vSd{353.894091}{164.547054}{66.348341}{1.102319}%
\vSd{354.343063}{165.556780}{63.538707}{1.081170}%
\vSd{354.832058}{166.524682}{60.806797}{1.065511}%
\vSd{355.363120}{167.454852}{56.934671}{2.103579}%
\vSd{356.522508}{169.217755}{53.330491}{1.047552}%
\vSd{357.159380}{170.057989}{50.121041}{2.105187}%
\vSd{358.519907}{171.673511}{47.250494}{1.064571}%
\vSd{359.252244}{172.455256}{44.784558}{2.166578}%
}}%
{\color{black!38}\vlB{%
\vSd{360.803875}{173.981486}{41.432660}{3.377577}%
\vSd{363.347302}{176.216562}{38.862368}{2.358559}%
\vSd{365.192358}{177.696444}{36.951586}{3.725953}%
\vSd{368.177950}{179.936263}{35.202259}{3.976465}%
\vSd{371.432874}{182.228554}{33.988675}{2.798867}%
\vSd{373.759287}{183.793202}{32.777247}{4.422530}%
\vSd{377.484347}{186.187446}{31.387750}{3.091874}%
\vSd{380.130716}{187.797778}{29.962465}{3.194826}%
\vSd{382.907763}{189.393378}{28.107153}{3.280668}%
\vSd{385.814005}{190.938973}{25.642550}{3.343097}%
\vSd{388.839950}{192.385717}{23.297837}{1.686427}%
\vSd{390.398799}{193.052717}{21.404796}{1.691292}%
\vSd{391.985043}{193.669962}{19.222456}{1.692524}%
\vSd{393.596735}{194.227203}{16.714648}{1.690493}%
\vSd{395.231498}{194.713398}{13.845968}{1.685888}%
\vSd{396.886475}{195.116852}{10.584963}{1.679766}%
\vSd{398.558263}{195.425414}{6.908838}{1.673573}%
\vSd{400.242847}{195.626728}{2.809673}{1.669130}%
\vSd{401.916270}{195.708546}{-1.698440}{1.668542}%
\vSd{403.556510}{195.659092}{-6.572903}{1.674025}%
\vSd{405.190610}{195.467471}{-11.739217}{1.687651}%
\vSd{406.813558}{195.124106}{-17.093336}{1.711029}%
\vSd{408.420103}{194.621184}{-22.511137}{1.745003}%
\vSd{410.004682}{193.953087}{-27.863564}{1.789420}%
\vSd{411.561370}{193.116770}{-33.033302}{1.843058}%
\vSd{413.083903}{192.112070}{-37.928007}{1.903719}%
\vSd{414.565782}{190.941909}{-42.486893}{1.968458}%
\vSd{416.000447}{189.612371}{-46.680509}{2.033890}%
\vSd{417.381481}{188.132636}{-50.505764}{2.096517}%
\vSd{418.702806}{186.514778}{-53.978952}{2.153013}%
\vSd{419.958849}{184.773419}{-57.128883}{2.200456}%
\vSd{421.144681}{182.925270}{-59.991269}{2.236491}%
}}%
{\color{black!38}\vlB{%
\vSd{422.256103}{180.988583}{-62.604689}{2.259422}%
\vSd{423.289708}{178.982548}{-65.007961}{2.268250}%
\vSd{424.242905}{176.926682}{-67.238622}{2.262658}%
\vSd{425.113920}{174.840231}{-69.332159}{2.242949}%
\vSd{425.901769}{172.741633}{-71.321724}{2.209966}%
\vSd{426.606211}{170.648062}{-73.238124}{2.164984}%
\vSd{427.227685}{168.575065}{-75.109938}{2.109596}%
\vSd{427.767241}{166.536308}{-76.963673}{2.045605}%
\vSd{428.226453}{164.543424}{-78.823880}{1.974917}%
\vSd{428.607338}{162.605959}{-80.713207}{1.899455}%
\vSd{428.912275}{160.731400}{-82.652324}{1.821083}%
\vSd{429.143914}{158.925272}{-84.659736}{1.741547}%
\vSd{429.305112}{157.191285}{-86.751434}{1.662439}%
\vSd{429.398852}{155.531517}{-88.940408}{1.585169}%
\vSd{429.395593}{153.946619}{-91.236026}{1.510950}%
\vSd{429.304619}{152.436021}{-93.643328}{1.440795}%
\vSd{429.158184}{150.998138}{-96.162308}{1.375519}%
\vSd{428.959119}{149.630567}{-98.787289}{1.315745}%
\vSd{428.710110}{148.330266}{-101.506534}{1.261916}%
\vSd{428.413673}{147.093712}{-104.302227}{1.214305}%
\vSd{428.072138}{145.917043}{-107.150946}{1.173029}%
\vSd{427.687630}{144.796177}{-110.024687}{1.138069}%
\vSd{427.262067}{143.726910}{-112.892382}{1.109283}%
\vSd{426.797160}{142.704997}{-115.721778}{1.086430}%
\vSd{426.294421}{141.726219}{-118.481437}{1.069193}%
\vSd{425.176644}{140.786429}{-122.407305}{2.106710}%
\vSd{424.571651}{139.007819}{-126.076155}{1.047280}%
\vSd{423.250392}{138.161371}{-129.354768}{2.101547}%
\vSd{422.546998}{136.536382}{-132.295687}{1.061434}%
\vSd{421.035471}{135.751259}{-134.828024}{2.158107}%
\vSd{418.541508}{134.220673}{-138.277238}{3.360467}%
\vSd{416.732560}{131.984192}{-140.924893}{2.344889}%
}}%
{\color{black!38}\vlB{%
\vSd{413.788372}{130.506118}{-142.888987}{3.702914}%
\vSd{411.676611}{128.271923}{-144.411639}{2.605346}%
\vSd{408.274062}{126.755722}{-145.659652}{4.127825}%
\vSd{404.589168}{124.427184}{-147.083445}{4.397596}%
\vSd{401.974200}{122.037456}{-148.428425}{3.076833}%
\vSd{399.230775}{120.426539}{-149.794893}{3.182111}%
\vSd{396.362861}{118.825628}{-151.567084}{3.271276}%
\vSd{393.376678}{117.268077}{-153.918821}{3.337936}%
\vSd{391.846440}{115.800573}{-156.156556}{1.685605}%
\vSd{390.287788}{115.119186}{-157.964931}{1.691667}%
\vSd{388.706454}{114.484516}{-160.051769}{1.694024}%
\vSd{387.105162}{113.906564}{-162.453088}{1.692962}%
\vSd{385.487088}{113.396159}{-165.204881}{1.689064}%
\vSd{383.855865}{112.964834}{-168.340349}{1.683268}%
\vSd{382.215560}{112.624649}{-171.885679}{1.676902}%
\vSd{380.570633}{112.387957}{-175.854258}{1.671679}%
\vSd{378.923147}{112.267105}{179.760319}{1.669636}%
\vSd{377.229535}{112.274089}{174.991199}{1.672985}%
\vSd{375.543131}{112.420156}{169.902957}{1.683881}%
\vSd{373.870888}{112.715367}{164.591287}{1.704121}%
\vSd{372.220209}{113.168157}{159.175733}{1.734820}%
\vSd{370.598711}{113.784890}{153.785922}{1.776154}%
\vSd{369.013963}{114.569464}{148.544760}{1.827228}%
\vSd{367.473264}{115.522970}{143.553613}{1.886122}%
\vSd{365.983478}{116.643460}{138.883464}{1.950084}%
\vSd{364.550937}{117.925821}{134.573168}{2.015821}%
\vSd{363.181399}{119.361801}{130.633268}{2.079826}%
\vSd{361.880003}{120.940167}{127.052647}{2.138681}%
\vSd{360.651246}{122.647009}{123.805621}{2.189310}%
\vSd{359.498940}{124.466172}{120.858024}{2.229161}%
\vSd{358.426187}{126.379776}{118.171747}{2.256325}%
\vSd{357.435352}{128.368808}{115.707767}{2.269583}%
}}%
{\color{black!38}\vlB{%
\vSd{356.528064}{130.413744}{113.427980}{2.268413}%
\vSd{355.705223}{132.495150}{111.296169}{2.252934}%
\vSd{354.967035}{134.594244}{109.278407}{2.223839}%
\vSd{354.313062}{136.693382}{107.343135}{2.182284}%
\vSd{353.742283}{138.776452}{105.461075}{2.129781}%
\vSd{353.253169}{140.829160}{103.605067}{2.068087}%
\vSd{352.843763}{142.839216}{101.749942}{1.999091}%
\vSd{352.511761}{144.796418}{99.872441}{1.924725}%
\vSd{352.254593}{146.692641}{97.951247}{1.846882}%
\vSd{352.069499}{148.521767}{95.967135}{1.767355}%
\vSd{351.953600}{150.279546}{93.903273}{1.687790}%
\vSd{351.903963}{151.963421}{91.745664}{1.609657}%
\vSd{351.903825}{153.572330}{89.483730}{1.534233}%
\vSd{351.918049}{155.106501}{87.111005}{1.462594}%
\vSd{351.992781}{156.567235}{84.625853}{1.395616}%
\vSd{352.125202}{157.956717}{82.032142}{1.333982}%
\vSd{352.312587}{159.277820}{79.339723}{1.278187}%
\vSd{352.552318}{160.533947}{76.564579}{1.228555}%
\vSd{352.841895}{161.728880}{73.728510}{1.185251}%
\vSd{353.178941}{162.866656}{70.858284}{1.148293}%
\vSd{353.561202}{163.951460}{67.984252}{1.117574}%
\vSd{353.986557}{164.987541}{65.138560}{1.092881}%
\vSd{354.453021}{165.979142}{62.353155}{1.073916}%
\vSd{354.958750}{166.930443}{59.657845}{1.060319}%
\vSd{355.505874}{167.845524}{55.860107}{2.098814}%
\vSd{356.699174}{169.582648}{51.282850}{2.098693}%
\vSd{358.022916}{171.220140}{48.263414}{1.058511}%
\vSd{358.737671}{172.010015}{45.655244}{2.149753}%
\vSd{360.252256}{173.547404}{42.714014}{2.210210}%
\vSd{361.886255}{175.046677}{40.346876}{2.287018}%
\vSd{363.637536}{176.527323}{38.463316}{2.377112}%
\vSd{365.505555}{178.005919}{36.964632}{2.478029}%
}}%
{\color{black!38}\vlB{%
\vSd{367.491061}{179.496012}{35.750987}{2.587575}%
\vSd{369.596925}{181.007838}{34.483465}{4.099941}%
\vSd{372.981958}{183.329095}{33.316307}{2.883382}%
\vSd{375.396220}{184.912823}{32.317748}{3.002173}%
\vSd{377.940775}{186.517827}{30.780677}{4.710627}%
\vSd{381.997827}{188.928505}{28.749684}{3.259115}%
\vSd{384.863191}{190.496088}{27.152787}{1.657748}%
\vSd{386.348627}{191.252626}{25.113674}{3.355286}%
\vSd{389.399542}{192.676661}{22.643342}{1.690554}%
\vSd{390.970298}{193.327514}{20.649624}{1.694081}%
\vSd{392.567821}{193.924935}{18.352926}{1.694066}%
}}%
{\color{black}\put(397.781250,154.000000){\circle*{3.600000}}}%
{\color{black!38}\vlB{%
\vSd{443.915150}{154.000000}{-91.165928}{2.023149}%
\vSd{443.797826}{151.977270}{-93.709206}{1.823057}%
\vSd{443.612272}{150.158032}{-96.520298}{1.646555}%
\vSd{443.365654}{148.522127}{-99.603422}{1.492983}%
\vSd{443.064376}{147.050067}{-102.946939}{1.361247}%
\vSd{442.714100}{145.723426}{-106.520389}{1.249947}%
\vSd{442.319754}{144.525078}{-110.273437}{1.157465}%
\vSd{441.885555}{143.439318}{-114.137772}{1.082041}%
\vSd{441.415039}{142.451886}{-118.032405}{1.021826}%
\vSd{440.911119}{141.549938}{-121.871684}{0.974947}%
\vSd{440.376176}{140.721981}{-125.574321}{0.939568}%
\vSd{439.812152}{139.957773}{-129.071282}{0.913946}%
\vSd{439.220658}{139.248219}{-132.310851}{0.896488}%
\vSd{437.954989}{138.585263}{-136.578627}{1.765915}%
\vSd{437.294055}{137.371446}{-140.243687}{0.879950}%
\vSd{435.888831}{136.808697}{-143.174410}{1.771811}%
\vSd{434.402161}{135.746707}{-146.210624}{1.805733}%
\vSd{432.015835}{134.742464}{-148.760375}{2.805269}%
\vSd{429.452076}{133.287599}{-150.530845}{2.954702}%
\vSd{422.748914}{131.834019}{-151.328375}{7.644448}%
\vSd{418.424002}{128.166297}{-150.846104}{4.949555}%
\vSd{402.791068}{125.755086}{-149.875880}{18.068476}%
\vSd{398.167170}{116.686972}{-151.208934}{5.283635}%
\vSd{394.922354}{114.142283}{-153.217236}{3.646035}%
\vSd{393.255815}{112.499347}{-155.023372}{1.848641}%
\vSd{391.557618}{111.718761}{-156.569301}{1.859528}%
\vSd{389.832550}{110.979339}{-158.416829}{1.865554}%
\vSd{388.083272}{110.293092}{-160.607635}{1.866829}%
\vSd{386.313023}{109.673239}{-163.185686}{1.863831}%
\vSd{384.525636}{109.134087}{-166.194655}{1.857507}%
\vSd{382.725534}{108.690841}{-169.673445}{1.849351}%
\vSd{380.917690}{108.359330}{-173.649299}{1.841454}%
}}%
{\color{black!38}\vlB{%
\vSd{379.107547}{108.155639}{-178.128471}{1.836459}%
\vSd{377.265918}{108.095663}{176.914426}{1.837413}%
\vSd{375.408247}{108.194567}{171.545503}{1.847458}%
\vSd{373.563855}{108.466187}{165.874664}{1.869383}%
\vSd{371.741510}{108.922399}{160.048422}{1.905103}%
\vSd{369.950346}{109.572469}{154.231680}{1.955201}%
\vSd{368.199494}{110.422460}{148.583193}{2.018672}%
\vSd{366.497754}{111.474713}{143.233116}{2.092953}%
\vSd{364.853368}{112.727472}{138.269796}{2.174217}%
\vSd{363.273901}{114.174682}{133.737840}{2.257838}%
\vSd{361.766184}{115.805995}{129.644633}{2.338905}%
\vSd{360.336271}{117.606990}{125.970621}{2.412685}%
\vSd{358.989397}{119.559621}{122.679529}{2.474996}%
\vSd{357.729927}{121.642834}{119.726542}{2.522468}%
\vSd{356.561309}{123.833350}{117.063954}{2.552693}%
\vSd{355.486050}{126.106521}{114.644619}{2.564278}%
\vSd{354.505710}{128.437223}{112.423789}{2.556821}%
\vSd{353.620930}{130.800717}{110.359901}{2.530813}%
\vSd{352.831483}{133.173420}{108.414726}{2.487503}%
\vSd{352.136350}{135.533550}{106.553196}{2.428735}%
\vSd{351.533818}{137.861628}{104.743084}{2.356770}%
\vSd{351.021577}{140.140806}{102.954671}{2.274121}%
\vSd{350.596838}{142.357045}{101.160468}{2.183399}%
\vSd{350.256439}{144.499154}{99.335041}{2.087184}%
\vSd{349.996955}{146.558696}{97.454984}{1.987925}%
\vSd{349.814790}{148.529818}{95.499060}{1.887871}%
\vSd{349.706270}{150.409000}{93.448530}{1.789015}%
\vSd{349.667716}{152.194776}{91.287682}{1.693080}%
\vSd{349.667683}{153.887429}{89.004554}{1.601502}%
\vSd{349.696031}{155.488689}{86.591795}{1.515441}%
\vSd{349.787301}{157.001450}{84.047616}{1.435791}%
\vSd{349.938117}{158.429500}{81.376665}{1.363199}%
}}%
{\color{black!38}\vlB{%
\vSd{350.145261}{159.777288}{78.590691}{1.298085}%
\vSd{350.405679}{161.049722}{75.708763}{1.240666}%
\vSd{350.716487}{162.251994}{72.756894}{1.190972}%
\vSd{351.074971}{163.389438}{69.766942}{1.148875}%
\vSd{351.478580}{164.467420}{66.774818}{1.114111}%
\vSd{351.924933}{165.491246}{63.818176}{1.086307}%
\vSd{352.411820}{166.466096}{60.933901}{1.065007}%
\vSd{352.941216}{167.396976}{56.840276}{2.089005}%
\vSd{354.096276}{169.145785}{53.026260}{1.034937}%
\vSd{354.730716}{169.972608}{49.645871}{2.071876}%
\vSd{356.083666}{171.551495}{46.636428}{1.044684}%
\vSd{356.811172}{172.310992}{44.077402}{2.121718}%
\vSd{358.349764}{173.786922}{40.653376}{3.300434}%
\vSd{360.866687}{175.937093}{37.696719}{3.488518}%
\vSd{363.636072}{178.070258}{35.703105}{3.716502}%
\vSd{366.660459}{180.239153}{34.326813}{3.974556}%
\vSd{369.947904}{182.480456}{33.240931}{4.252417}%
\vSd{373.509856}{184.811464}{32.121139}{4.535724}%
\vSd{377.357040}{187.223159}{30.929366}{3.174490}%
\vSd{380.086573}{188.854786}{29.612718}{3.282127}%
\vSd{382.948924}{190.476600}{27.819892}{3.371188}%
\vSd{385.942918}{192.049912}{25.364906}{3.434870}%
\vSd{389.058956}{193.521348}{22.988464}{1.732099}%
\vSd{390.663690}{194.197811}{21.050018}{1.736459}%
\vSd{392.296260}{194.821518}{18.801512}{1.736973}%
\vSd{393.954596}{195.381328}{16.204785}{1.734101}%
\vSd{395.636159}{195.865266}{13.222901}{1.728667}%
\vSd{397.337884}{196.260681}{9.823957}{1.721913}%
\vSd{399.056103}{196.554476}{5.986628}{1.715518}%
\vSd{400.786479}{196.733399}{1.707375}{1.711563}%
\vSd{402.490004}{196.784394}{-2.991607}{1.712410}%
\vSd{404.171497}{196.695024}{-8.055739}{1.720479}%
}}%
{\color{black!38}\vlB{%
\vSd{405.845249}{196.453922}{-13.395736}{1.737941}%
\vSd{407.505968}{196.051284}{-18.892457}{1.766344}%
\vSd{409.148079}{195.479355}{-24.409682}{1.806290}%
\vSd{410.765644}{194.732890}{-29.812093}{1.857223}%
\vSd{412.352326}{193.809559}{-34.983004}{1.917411}%
\vSd{413.901442}{192.710243}{-39.836546}{1.984113}%
\vSd{415.406114}{191.439221}{-44.321867}{2.053879}%
\vSd{416.859476}{190.004199}{-48.420345}{2.122916}%
\vSd{418.254895}{188.416186}{-52.138752}{2.187441}%
\vSd{419.586182}{186.689203}{-55.501326}{2.243976}%
\vSd{420.847752}{184.839854}{-58.542718}{2.289578}%
\vSd{422.034752}{182.886777}{-61.302616}{2.321988}%
\vSd{423.143148}{180.850003}{-63.822114}{2.339700}%
\vSd{424.169765}{178.750289}{-66.141502}{2.341976}%
\vSd{425.112308}{176.608441}{-68.299091}{2.328806}%
\vSd{425.969340}{174.444685}{-70.330713}{2.300822}%
\vSd{426.740249}{172.278113}{-72.269614}{2.259193}%
\vSd{427.425184}{170.126231}{-74.146568}{2.205498}%
\vSd{428.024983}{168.004622}{-75.990066}{2.141604}%
\vSd{428.541084}{165.926723}{-77.826499}{2.069540}%
\vSd{428.975443}{163.903719}{-79.680285}{1.991394}%
\vSd{429.330434}{161.944539}{-81.573895}{1.909219}%
\vSd{429.608762}{160.055928}{-83.527745}{1.824964}%
\vSd{429.813380}{158.242596}{-85.559941}{1.740419}%
\vSd{429.947406}{156.507400}{-87.685867}{1.657185}%
\vSd{430.014056}{154.851566}{-89.917606}{1.576651}%
\vSd{429.957340}{153.274916}{-92.263250}{1.499987}%
\vSd{429.840523}{151.776098}{-94.726117}{1.428146}%
\vSd{429.668915}{150.352808}{-97.304008}{1.361869}%
\vSd{429.445421}{149.001990}{-99.988607}{1.301699}%
\vSd{429.172777}{147.720022}{-102.765180}{1.247992}%
\vSd{428.853524}{146.502875}{-105.612745}{1.200932}%
}}%
{\color{black!38}\vlB{%
\vSd{428.489995}{145.346254}{-108.504788}{1.160551}%
\vSd{428.084305}{144.245707}{-111.410573}{1.126743}%
\vSd{427.638344}{143.196723}{-114.296937}{1.099287}%
\vSd{427.153789}{142.194805}{-117.130377}{1.077873}%
\vSd{426.632110}{141.235529}{-119.879140}{1.062120}%
\vSd{425.478348}{140.314588}{-123.761563}{2.096980}%
\vSd{424.856385}{138.571248}{-127.361103}{1.044492}%
\vSd{423.502704}{137.741057}{-130.549669}{2.099732}%
\vSd{422.783808}{136.145591}{-133.388576}{1.062189}%
\vSd{421.242795}{135.373686}{-135.813234}{2.162504}%
\vSd{418.707519}{133.866422}{-139.084820}{3.373048}%
\vSd{416.872383}{131.657274}{-141.568804}{2.356504}%
\vSd{413.890865}{130.192532}{-143.391329}{3.724451}%
\vSd{411.754760}{127.971469}{-144.794679}{2.622169}%
\vSd{408.316397}{126.459767}{-145.946497}{4.156519}%
\vSd{404.595476}{124.132254}{-147.281958}{4.430127}%
\vSd{401.956080}{121.737747}{-148.574781}{3.100368}%
\vSd{399.187851}{120.121260}{-149.914535}{3.206781}%
\vSd{396.294662}{118.513729}{-151.674154}{3.296628}%
\vSd{393.282798}{116.949528}{-154.029571}{3.363386}%
\vSd{391.739654}{115.476676}{-156.282008}{1.698171}%
\vSd{390.168061}{114.793612}{-158.107573}{1.704023}%
\vSd{388.573818}{114.158241}{-160.217889}{1.706114}%
\vSd{386.959708}{113.580817}{-162.649548}{1.704753}%
\vSd{385.328976}{113.072433}{-165.438975}{1.700565}%
\vSd{383.685331}{112.644893}{-168.619498}{1.694541}%
\vSd{382.032924}{112.310520}{-172.216876}{1.688076}%
\vSd{380.376298}{112.081914}{-176.243228}{1.682960}%
\vSd{378.712496}{111.971645}{179.310224}{1.681306}%
\vSd{377.007574}{111.991885}{174.480200}{1.685388}%
\vSd{375.310614}{112.154002}{169.335816}{1.697396}%
\vSd{373.628719}{112.468109}{163.977591}{1.719113}%
}}%
{\color{black!38}\vlB{%
\vSd{371.969428}{112.942607}{158.529176}{1.751590}%
\vSd{370.340468}{113.583737}{153.122613}{1.794883}%
\vSd{368.749488}{114.395173}{147.881016}{1.847947}%
\vSd{367.203836}{115.377688}{142.903914}{1.908695}%
\vSd{365.710401}{116.528924}{138.259116}{1.974215}%
\vSd{364.275525}{117.843283}{133.981823}{2.041086}%
\vSd{362.904957}{119.311967}{130.079137}{2.105708}%
\vSd{361.603815}{120.923162}{126.537114}{2.164615}%
\vSd{360.376556}{122.662369}{123.327972}{2.214722}%
\vSd{359.226940}{124.512856}{120.416115}{2.253505}%
\vSd{358.157995}{126.456214}{117.762536}{2.279110}%
\vSd{357.172001}{128.472966}{115.327707}{2.290400}%
\vSd{356.270487}{130.543203}{113.073274}{2.286945}%
\vSd{355.454245}{132.647203}{110.962934}{2.268968}%
\vSd{354.723366}{134.765992}{108.962767}{2.237260}%
\vSd{354.077295}{136.881836}{107.041268}{2.193072}%
\vSd{353.514897}{138.978618}{105.169230}{2.138001}%
\vSd{353.034531}{141.042125}{103.319576}{2.073875}%
\vSd{352.634137}{143.060213}{101.467218}{2.002639}%
\vSd{352.311315}{145.022876}{99.588991}{1.926265}%
\vSd{352.063408}{146.922228}{97.663685}{1.846675}%
\vSd{351.887582}{148.752408}{95.672226}{1.765673}%
\vSd{351.780894}{150.509436}{93.597987}{1.684908}%
\vSd{351.740356}{152.191023}{91.427260}{1.605845}%
\vSd{351.740291}{153.796370}{89.149868}{1.529746}%
\vSd{351.763472}{155.325948}{86.759869}{1.457668}%
\vSd{351.846972}{156.781286}{84.256300}{1.390465}%
\vSd{351.987947}{158.164770}{81.643842}{1.328793}%
\vSd{352.183648}{159.479457}{78.933271}{1.273121}%
\vSd{352.431444}{160.728903}{76.141565}{1.223746}%
\vSd{352.728821}{161.917026}{73.291516}{1.180803}%
\vSd{353.073394}{163.047975}{70.410787}{1.144285}%
}}%
{\color{black!38}\vlB{%
\vSd{353.462905}{164.126030}{67.530447}{1.114061}%
\vSd{353.895232}{165.155514}{64.683104}{1.089894}%
\vSd{354.368389}{166.140731}{61.900868}{1.071467}%
\vSd{354.884323}{167.085908}{57.934854}{2.108160}%
\vSd{356.015266}{168.872458}{54.220379}{1.046693}%
\vSd{356.638699}{169.721611}{50.895667}{2.098219}%
\vSd{357.973139}{171.349826}{47.909598}{1.058869}%
\vSd{358.692924}{172.135601}{45.336719}{2.151501}%
\vSd{360.219697}{173.665856}{41.831699}{3.347646}%
\vSd{362.725647}{175.898551}{39.143798}{2.334876}%
\vSd{364.545354}{177.372486}{37.157196}{3.686336}%
\vSd{367.491484}{179.599047}{35.366589}{3.933790}%
\vSd{370.706068}{181.875947}{33.927638}{4.200203}%
\vSd{374.197917}{184.220271}{32.503382}{4.470379}%
\vSd{377.974892}{186.622427}{31.085262}{3.122747}%
\vSd{380.656480}{188.234742}{29.600642}{3.223401}%
\vSd{383.468912}{189.826946}{27.648452}{3.305508}%
\vSd{386.410219}{191.360851}{25.041454}{3.362848}%
\vSd{389.469865}{192.784257}{22.555924}{1.694121}%
\vSd{391.044984}{193.434096}{20.548684}{1.697481}%
\vSd{392.646837}{194.029917}{18.235656}{1.697296}%
\vSd{394.273299}{194.561046}{15.580456}{1.694065}%
\vSd{395.921794}{195.016057}{12.548610}{1.688632}%
\vSd{397.589236}{195.382942}{9.111384}{1.682227}%
\vSd{399.271957}{195.649330}{5.251206}{1.676475}%
\vSd{400.965648}{195.802765}{0.968471}{1.673352}%
\vSd{402.623217}{195.831049}{-3.711261}{1.675060}%
\vSd{404.266464}{195.722625}{-8.731650}{1.683814}%
\vSd{405.901453}{195.467010}{-14.004306}{1.701553}%
\vSd{407.523051}{195.055243}{-19.414188}{1.729609}%
\vSd{409.125857}{194.480330}{-24.832001}{1.768427}%
\vSd{410.704126}{193.737663}{-30.130814}{1.817389}%
}}%
{\color{black!38}\vlB{%
\vSd{412.251744}{192.825377}{-35.202007}{1.874813}%
\vSd{413.762292}{191.744621}{-39.965972}{1.938117}%
\vSd{415.229182}{190.499705}{-44.375635}{2.004089}%
\vSd{416.645850}{189.098127}{-48.413786}{2.069221}%
\vSd{418.005968}{187.550437}{-52.086827}{2.130020}%
\vSd{419.303624}{185.869973}{-55.417549}{2.183278}%
\vSd{420.533485}{184.072458}{-58.438662}{2.226280}%
\vSd{421.690904}{182.175488}{-61.187816}{2.256930}%
\vSd{422.772007}{180.197956}{-63.704196}{2.273827}%
\vSd{423.773730}{178.159427}{-66.026412}{2.276272}%
\vSd{424.693838}{176.079523}{-68.191347}{2.264233}%
\vSd{425.530908}{173.977342}{-70.233632}{2.238272}%
\vSd{426.284293}{171.870950}{-72.185510}{2.199450}%
\vSd{426.954071}{169.776960}{-74.076901}{2.149213}%
\vSd{427.540973}{167.710211}{-75.935550}{2.089280}%
\vSd{428.046308}{165.683561}{-77.787181}{2.021530}%
\vSd{428.471877}{163.707781}{-79.655589}{1.947907}%
\vSd{428.819888}{161.791534}{-81.562644}{1.870332}%
\vSd{429.092872}{159.941445}{-83.528176}{1.790638}%
\vSd{429.293603}{158.162217}{-85.569707}{1.710521}%
\vSd{429.425024}{156.456807}{-87.702049}{1.631504}%
\vSd{429.490180}{154.826615}{-89.936750}{1.554919}%
\vSd{429.433163}{153.271697}{-92.281421}{1.481897}%
\vSd{429.317248}{151.790975}{-94.739012}{1.413365}%
\vSd{429.147066}{150.382442}{-97.307108}{1.350055}%
\vSd{428.925402}{149.043351}{-99.977390}{1.292510}%
\vSd{428.654885}{147.770389}{-102.735378}{1.241093}%
\vSd{428.337964}{146.559829}{-105.560622}{1.196006}%
\vSd{427.976890}{145.407660}{-108.427414}{1.157301}%
\vSd{427.573707}{144.309699}{-111.306049}{1.124899}%
\vSd{427.130248}{143.261683}{-114.164537}{1.098609}%
\vSd{426.648141}{142.259342}{-116.970579}{1.078147}%
}}%
{\color{black!38}\vlB{%
\vSd{426.128820}{141.298454}{-119.693553}{1.063166}%
\vSd{424.979432}{140.374896}{-123.543117}{2.100811}%
\vSd{424.359329}{138.623932}{-127.116205}{1.047044}%
\vSd{423.008944}{137.789006}{-130.288602}{2.105715}%
\vSd{422.291332}{136.182773}{-133.118987}{1.065509}%
\vSd{420.752295}{135.405019}{-135.544213}{2.169612}%
\vSd{418.218190}{133.885513}{-138.831495}{3.384512}%
\vSd{416.382676}{131.657571}{-141.344716}{2.364456}%
\vSd{413.398872}{130.180653}{-143.208784}{3.736365}%
\vSd{410.142964}{127.942940}{-144.915399}{3.988425}%
\vSd{406.606784}{125.650452}{-146.340459}{4.256466}%
\vSd{404.091810}{123.291277}{-147.545590}{2.987257}%
\vSd{401.447886}{121.688230}{-148.686574}{3.101141}%
\vSd{398.676931}{120.076507}{-150.116934}{3.203918}%
\vSd{395.782338}{118.480214}{-151.985940}{3.289266}%
\vSd{392.771136}{116.935285}{-154.474548}{3.350869}%
\vSd{391.229597}{115.491355}{-156.844947}{1.689922}%
\vSd{389.660263}{114.826842}{-158.759760}{1.694497}%
\vSd{388.069261}{114.212961}{-160.967707}{1.695442}%
\vSd{386.459495}{113.660076}{-163.505108}{1.693153}%
\vSd{384.834329}{113.179339}{-166.407316}{1.688351}%
\vSd{383.197577}{112.782546}{-169.705387}{1.682131}%
\vSd{381.553477}{112.481933}{-173.421218}{1.675982}%
\vSd{379.906633}{112.289917}{-177.561167}{1.671763}%
\vSd{378.238024}{112.218779}{177.891145}{1.671612}%
\vSd{376.545087}{112.280291}{172.981223}{1.677756}%
\vSd{374.862094}{112.485304}{167.786709}{1.692253}%
\vSd{373.196215}{112.843302}{162.414404}{1.716666}%
\vSd{371.554982}{113.361959}{156.990117}{1.751761}%
\vSd{369.946034}{114.046705}{151.643064}{1.797288}%
\vSd{368.376870}{114.900350}{146.489207}{1.851919}%
\vSd{366.854638}{115.922784}{141.618461}{1.913362}%
}}%
{\color{black!38}\vlB{%
\vSd{365.386006}{117.110781}{137.088748}{1.978596}%
\vSd{363.977088}{118.457937}{132.926803}{2.044194}%
\vSd{362.633403}{119.954746}{129.133492}{2.106641}%
\vSd{361.359841}{121.588820}{125.690910}{2.162620}%
\vSd{360.160632}{123.345248}{122.569210}{2.209242}%
\vSd{359.039309}{125.207069}{119.732088}{2.244200}%
\vSd{357.998677}{127.155829}{117.140703}{2.265857}%
\vSd{357.040807}{129.172190}{114.756178}{2.273278}%
\vSd{356.167026}{131.236550}{112.541041}{2.266211}%
\vSd{355.377948}{133.329634}{110.459932}{2.245020}%
\vSd{354.673508}{135.433030}{108.479852}{2.210602}%
\vSd{354.053018}{137.529643}{106.570154}{2.164278}%
\vSd{353.515237}{139.604041}{104.702410}{2.107677}%
\vSd{353.058447}{141.642707}{102.850259}{2.042628}%
\vSd{352.680534}{143.634176}{100.989288}{1.971053}%
\vSd{352.379069}{145.569085}{99.096996}{1.894882}%
\vSd{352.151391}{147.440133}{97.152867}{1.815977}%
\vSd{351.994675}{149.241978}{95.138584}{1.736082}%
\vSd{351.906009}{150.971082}{93.038385}{1.656775}%
\vSd{351.882443}{152.625528}{90.839566}{1.579452}%
\vSd{351.882515}{154.204810}{88.533116}{1.505311}%
\vSd{351.921690}{155.709628}{86.114429}{1.435347}%
\vSd{352.020244}{157.141676}{83.584027}{1.370357}%
\vSd{352.175387}{158.503450}{80.948164}{1.310946}%
\vSd{352.384434}{159.798070}{78.219199}{1.257539}%
\vSd{352.644810}{161.029121}{75.415561}{1.210393}%
\vSd{352.954060}{162.200511}{72.561233}{1.169608}%
\vSd{353.309855}{163.316362}{69.684669}{1.135151}%
\vSd{353.709990}{164.380902}{66.817224}{1.106868}%
\vSd{354.152397}{165.398394}{63.991252}{1.084506}%
\vSd{354.635144}{166.373069}{61.238093}{1.067739}%
\vSd{355.160239}{167.309077}{57.327103}{2.105109}%
}}%
{\color{black!38}\vlB{%
\vSd{356.308387}{169.081087}{53.677940}{1.047063}%
\vSd{356.939943}{169.924706}{50.422026}{2.102124}%
\vSd{358.290125}{171.544935}{47.505295}{1.062159}%
\vSd{359.017475}{172.328107}{44.996948}{2.160299}%
\vSd{360.559204}{173.855588}{41.584904}{3.365261}%
\vSd{363.087648}{176.089209}{38.969036}{2.348875}%
\vSd{364.922533}{177.566418}{37.029655}{3.709827}%
\vSd{367.891057}{179.800581}{35.525163}{2.610447}%
\vSd{370.021351}{181.317408}{34.288147}{4.135984}%
\vSd{373.445270}{183.647436}{32.868684}{4.405992}%
\vSd{377.152412}{186.038636}{31.519470}{3.082284}%
\vSd{379.786646}{187.650018}{30.143337}{3.187189}%
\vSd{382.551687}{189.250512}{28.355056}{3.275727}%
\vSd{385.446384}{190.806266}{25.979468}{3.341509}%
\vSd{388.461876}{192.270011}{23.718037}{1.687005}%
\vSd{390.015947}{192.948585}{21.890361}{1.692792}%
\vSd{391.597868}{193.579712}{19.781339}{1.694883}%
\vSd{393.205784}{194.153314}{17.354854}{1.693582}%
\vSd{394.837426}{194.658490}{14.574972}{1.689499}%
\vSd{396.490053}{195.083647}{11.408817}{1.683601}%
\vSd{398.160393}{195.416677}{7.830911}{1.677248}%
\vSd{399.844577}{195.645202}{3.829091}{1.672184}%
\vSd{401.531395}{195.756872}{-0.588439}{1.670469}%
\vSd{403.174605}{195.739716}{-5.386224}{1.674322}%
\vSd{404.812832}{195.582549}{-10.497145}{1.685889}%
\vSd{406.441098}{195.275403}{-15.823214}{1.706926}%
\vSd{408.054206}{194.809975}{-21.243410}{1.738488}%
\vSd{409.646657}{194.180067}{-26.627861}{1.780669}%
\vSd{411.212600}{193.381982}{-31.854712}{1.832492}%
\vSd{412.745829}{192.414853}{-36.824620}{1.891959}%
\vSd{414.239867}{191.280874}{-41.469061}{1.956260}%
\vSd{415.688134}{189.985409}{-45.751554}{2.022067}%
}}%
{\color{black!38}\vlB{%
\vSd{417.084145}{188.536960}{-49.663519}{2.085865}%
\vSd{418.421710}{186.946996}{-53.217495}{2.144249}%
\vSd{419.695114}{185.229637}{-56.440073}{2.194173}%
\vSd{420.899254}{183.401215}{-59.365916}{2.233128}%
\vSd{422.029748}{181.479744}{-62.033342}{2.259256}%
\vSd{423.082995}{179.484323}{-64.481390}{2.271392}%
\vSd{424.056213}{177.434515}{-66.748074}{2.269066}%
\vSd{424.947438}{175.349747}{-68.869470}{2.252449}%
\vSd{425.755509}{173.248750}{-70.879338}{2.222272}%
\vSd{426.480023}{171.149079}{-72.809072}{2.179729}%
\vSd{427.121275}{169.066729}{-74.687795}{2.126357}%
\vSd{427.680186}{167.015855}{-76.542518}{2.063930}%
\vSd{428.158228}{165.008594}{-78.398273}{1.994348}%
\vSd{428.557334}{163.054992}{-80.278179}{1.919545}%
\vSd{428.879815}{161.163013}{-82.203409}{1.841410}%
\vSd{429.128277}{159.338624}{-84.193023}{1.761729}%
\vSd{429.305548}{157.585936}{-86.263659}{1.682135}%
\vSd{429.414596}{155.907377}{-88.429078}{1.604087}%
\vSd{429.439806}{154.303893}{-90.699568}{1.528846}%
\vSd{429.361910}{152.775161}{-93.081250}{1.457473}%
\vSd{429.227852}{151.319796}{-95.575354}{1.390829}%
\vSd{429.040498}{149.935546}{-98.177555}{1.329581}%
\vSd{428.802576}{148.619484}{-100.877514}{1.274212}%
\vSd{428.516650}{147.368166}{-103.658763}{1.225032}%
\vSd{428.185099}{146.177779}{-106.499058}{1.182191}%
\vSd{427.810101}{145.044265}{-109.371271}{1.145699}%
\vSd{427.393625}{143.963426}{-112.244817}{1.115438}%
\vSd{426.937432}{142.931005}{-115.087467}{1.091188}%
\vSd{426.443080}{141.942758}{-117.867352}{1.072642}%
\vSd{425.341280}{140.994507}{-121.834582}{2.110076}%
\vSd{424.743929}{139.201841}{-125.555028}{1.047417}%
\vSd{423.437427}{138.349706}{-128.890326}{2.099200}%
}}%
{\color{black!38}\vlB{%
\vSd{422.741259}{136.715796}{-131.889969}{1.059142}%
\vSd{421.243766}{135.927340}{-134.478665}{2.151652}%
\vSd{418.770445}{134.392111}{-138.012023}{3.347027}%
\vSd{416.975274}{132.153036}{-140.728155}{2.333991}%
\vSd{414.051815}{130.675618}{-142.741282}{3.684367}%
\vSd{410.857384}{128.445047}{-144.560672}{3.931048}%
\vSd{407.384049}{126.165665}{-146.025243}{4.196589}%
\vSd{403.625707}{123.820495}{-147.472675}{4.465724}%
\vSd{400.961706}{121.419268}{-148.908905}{3.118972}%
\vSd{398.169896}{119.808629}{-150.407655}{3.219034}%
\vSd{395.255438}{118.218988}{-152.373941}{3.300534}%
\vSd{392.226135}{116.688533}{-154.995186}{3.357302}%
\vSd{390.676759}{115.269420}{-157.491532}{1.691163}%
\vSd{389.100207}{114.622009}{-159.505969}{1.694425}%
\vSd{387.502973}{114.028775}{-161.826087}{1.694167}%
\vSd{385.888120}{113.500360}{-164.488122}{1.690894}%
\vSd{384.259171}{113.048151}{-167.526328}{1.685454}%
\vSd{382.620092}{112.684108}{-170.969133}{1.679076}%
\vSd{380.975252}{112.420549}{-174.833723}{1.673386}%
\vSd{379.329367}{112.269866}{-179.119263}{1.670353}%
\vSd{377.644336}{112.244191}{176.200246}{1.672165}%
\vSd{375.954898}{112.355005}{171.181472}{1.681023}%
\vSd{374.277865}{112.612715}{165.912919}{1.698843}%
\vSd{372.620552}{113.026207}{160.509435}{1.726939}%
\vSd{370.990554}{113.602403}{155.099813}{1.765735}%
\vSd{369.395481}{114.345846}{149.810265}{1.814603}%
\vSd{367.842721}{115.258347}{144.748634}{1.871860}%
\vSd{366.339259}{116.338718}{139.993844}{1.934929}%
\vSd{364.891570}{117.582626}{135.592475}{2.000614}%
\vSd{363.505559}{118.982570}{131.561454}{2.065428}%
\vSd{362.186524}{120.528016}{127.894277}{2.125902}%
\vSd{360.939124}{122.205661}{124.568178}{2.178850}%
}}%
{\color{black!38}\vlB{%
\vSd{359.767346}{123.999839}{121.550554}{2.221578}%
\vSd{358.674468}{125.893020}{118.803888}{2.252007}%
\vSd{357.663040}{127.866396}{116.289144}{2.268749}%
\vSd{356.734869}{129.900489}{113.967848}{2.271112}%
\vSd{355.891031}{131.975771}{111.803245}{2.259066}%
\vSd{355.131898}{134.073234}{109.760810}{2.233172}%
\vSd{354.457181}{136.174900}{107.808397}{2.194486}%
\vSd{353.865995}{138.264236}{105.916166}{2.144447}%
\vSd{353.356925}{140.326474}{104.056446}{2.084762}%
\vSd{352.928109}{142.348811}{102.203578}{2.017301}%
\vSd{352.577317}{144.320527}{100.333828}{1.943996}%
\vSd{352.302033}{146.232990}{98.425387}{1.866757}%
\vSd{352.099534}{148.079600}{96.458486}{1.787409}%
\vSd{351.966963}{149.855665}{94.415665}{1.707638}%
\vSd{351.901389}{151.558234}{92.282174}{1.628961}%
\vSd{351.899870}{153.185903}{90.046535}{1.552703}%
\vSd{351.900132}{154.738606}{87.701199}{1.479992}%
\vSd{351.960353}{156.217407}{85.243280}{1.411751}%
\vSd{352.078956}{157.624296}{82.675245}{1.348710}%
\vSd{352.253187}{158.962000}{80.005455}{1.291410}%
\vSd{352.480400}{160.233812}{77.248408}{1.240214}%
\vSd{352.758065}{161.443438}{74.424551}{1.195325}%
\vSd{353.083771}{162.594868}{71.559559}{1.156794}%
\vSd{353.455235}{163.692264}{68.683078}{1.124544}%
\vSd{353.870299}{164.739872}{65.827016}{1.098385}%
\vSd{354.326944}{165.741943}{63.023572}{1.078037}%
\vSd{354.823291}{166.702682}{60.303263}{1.063151}%
\vSd{355.361420}{167.626199}{56.457537}{2.101015}%
\vSd{356.534052}{169.377346}{52.888048}{1.047238}%
\vSd{357.177167}{170.212474}{49.718561}{2.106242}%
\vSd{358.549612}{171.819280}{46.890519}{1.065828}%
\vSd{359.287598}{172.597386}{44.466837}{2.170336}%
}}%
{\color{black!38}\vlB{%
\vSd{360.850141}{174.117699}{41.180664}{3.385759}%
\vSd{363.409323}{176.347003}{38.667023}{2.365361}%
\vSd{365.264544}{177.824865}{36.801007}{3.737773}%
\vSd{368.265312}{180.063932}{35.090392}{3.989802}%
\vSd{371.536652}{182.357541}{33.659375}{4.257665}%
\vSd{375.086269}{184.717371}{32.447600}{2.987855}%
\vSd{377.613197}{186.320439}{31.299804}{3.101488}%
\vSd{380.270321}{187.931712}{29.861015}{3.203924}%
\vSd{383.058210}{189.526939}{27.981550}{3.288845}%
\vSd{385.975257}{191.070023}{25.479943}{3.349954}%
\vSd{389.011696}{192.511157}{23.097878}{1.689273}%
\vSd{390.575657}{193.173864}{21.174169}{1.693726}%
\vSd{392.166849}{193.785644}{18.956443}{1.694561}%
\vSd{393.783276}{194.336121}{16.408411}{1.692184}%
\vSd{395.422507}{194.814133}{13.494836}{1.687327}%
\vSd{397.081622}{195.207884}{10.184901}{1.681093}%
\vSd{398.757143}{195.505144}{6.457114}{1.674982}%
\vSd{400.444974}{195.693512}{2.305718}{1.670861}%
\vSd{402.114787}{195.760733}{-2.252125}{1.670868}%
\vSd{403.756571}{195.695073}{-7.170020}{1.677227}%
\vSd{405.391628}{195.485731}{-12.369474}{1.691981}%
\vSd{407.014909}{195.123284}{-17.743084}{1.716672}%
\vSd{408.621119}{194.600129}{-23.164863}{1.752035}%
\vSd{410.204641}{193.910917}{-28.505912}{1.797791}%
\vSd{411.759495}{193.052922}{-33.651008}{1.852585}%
\vSd{413.279365}{192.026344}{-38.511195}{1.914102}%
\vSd{414.757719}{190.834495}{-43.029520}{1.979313}%
\vSd{416.187988}{189.483861}{-47.180072}{2.044789}%
\vSd{417.563770}{187.984022}{-50.962586}{2.107023}%
\vSd{418.879028}{186.347424}{-54.395345}{2.162713}%
\vSd{420.128250}{184.589023}{-57.508399}{2.208989}%
\vSd{421.306581}{182.725806}{-60.338117}{2.243565}%
}}%
{\color{black!38}\vlB{%
\vSd{422.409911}{180.776236}{-62.923328}{2.264824}%
\vSd{423.434927}{178.759640}{-65.302849}{2.271854}%
\vSd{424.379138}{176.695595}{-67.514069}{2.264418}%
\vSd{425.240869}{174.603333}{-69.592258}{2.242895}%
\vSd{426.019234}{172.501214}{-71.570327}{2.208193}%
\vSd{426.714082}{170.406274}{-73.478845}{2.161640}%
\vSd{427.325940}{168.333877}{-75.346164}{2.104870}%
\vSd{427.855934}{166.297475}{-77.198576}{2.039710}%
\vSd{428.305705}{164.308465}{-79.060429}{1.968082}%
\vSd{428.677331}{162.376147}{-80.954159}{1.891912}%
\vSd{428.973236}{160.507765}{-82.900213}{1.813057}%
\vSd{429.196112}{158.708610}{-84.916832}{1.733254}%
\vSd{429.348843}{156.982173}{-87.019691}{1.654075}%
\vSd{429.434433}{155.330335}{-89.221392}{1.576910}%
\vSd{429.415797}{153.753570}{-91.530827}{1.502950}%
\vSd{429.317666}{152.251157}{-93.952462}{1.433184}%
\vSd{429.164407}{150.821381}{-96.485625}{1.368404}%
\vSd{428.958837}{149.461735}{-99.123897}{1.309209}%
\vSd{428.703631}{148.169091}{-101.854761}{1.256020}%
\vSd{428.401288}{146.939860}{-104.659637}{1.209088}%
\vSd{428.054115}{145.770132}{-107.514421}{1.168513}%
\vSd{427.664218}{144.655790}{-110.390581}{1.134257}%
\vSd{427.233490}{143.592606}{-113.256731}{1.106164}%
\vSd{426.763621}{142.576324}{-116.080547}{1.083979}%
\vSd{426.256098}{141.602719}{-118.830767}{1.067376}%
\vSd{425.129208}{140.667647}{-122.736185}{2.104817}%
\vSd{424.519868}{138.897140}{-126.378735}{1.047105}%
\vSd{423.190233}{138.054101}{-129.627668}{2.102522}%
\vSd{422.482758}{136.434727}{-132.537355}{1.062492}%
\vSd{420.963346}{135.651845}{-135.039124}{2.161185}%
\vSd{418.457915}{134.124700}{-138.441645}{3.367033}%
\vSd{416.641401}{131.891070}{-141.050077}{2.350283}%
}}%
{\color{black!38}\vlB{%
\vSd{413.685966}{130.413586}{-142.984500}{3.712190}%
\vSd{411.566618}{128.178732}{-144.486209}{2.612138}%
\vSd{408.152560}{126.661344}{-145.722873}{4.138588}%
\vSd{404.455935}{124.330507}{-147.144995}{4.408504}%
\vSd{401.833103}{121.938828}{-148.499284}{3.083779}%
\vSd{399.081870}{120.327525}{-149.881885}{3.188429}%
\vSd{396.206355}{118.727621}{-151.679163}{3.276606}%
\vSd{393.212993}{117.173172}{-154.066852}{3.341931}%
\vSd{391.679479}{115.711671}{-156.339689}{1.687027}%
\vSd{390.117712}{115.034645}{-158.176367}{1.692685}%
\vSd{388.533528}{114.405388}{-160.295524}{1.694655}%
\vSd{386.929701}{113.834003}{-162.733296}{1.693249}%
\vSd{385.309460}{113.331413}{-165.525556}{1.689088}%
\vSd{383.676485}{112.909228}{-168.705002}{1.683153}%
\vSd{382.034893}{112.579565}{-172.296760}{1.676815}%
\vSd{380.389184}{112.354801}{-176.312421}{1.671831}%
\vSd{378.735747}{112.247276}{179.257023}{1.670266}%
\vSd{377.042030}{112.268934}{174.448022}{1.674343}%
\vSd{375.356258}{112.430925}{169.328751}{1.686195}%
\vSd{373.685448}{112.743163}{163.998093}{1.707563}%
\vSd{372.037043}{113.213886}{158.577575}{1.739469}%
\vSd{370.418671}{113.849212}{153.197030}{1.781976}%
\vSd{368.837889}{114.652747}{147.977732}{1.834069}%
\vSd{367.301958}{115.625260}{143.018070}{1.893723}%
\vSd{365.817690}{116.764454}{138.385482}{1.958106}%
\vSd{364.391361}{118.064863}{134.115439}{2.023881}%
\vSd{363.028664}{119.517886}{130.215716}{2.087532}%
\vSd{361.734673}{121.111965}{126.673218}{2.145665}%
\vSd{360.513812}{122.832906}{123.461014}{2.195251}%
\vSd{359.369817}{124.664319}{120.544274}{2.233802}%
\vSd{358.305712}{126.588152}{117.884629}{2.259482}%
\vSd{357.323780}{128.585288}{115.443062}{2.271149}%
}}%
{\color{black!38}\vlB{%
\vSd{356.425567}{130.636164}{113.181622}{2.268356}%
\vSd{355.611894}{132.721377}{111.064313}{2.251293}%
\vSd{354.882893}{134.822233}{109.057456}{2.220708}%
\vSd{354.238054}{136.921228}{107.129742}{2.177805}%
\vSd{353.676296}{139.002426}{105.252121}{2.124132}%
\vSd{353.196034}{141.051741}{103.397655}{2.061467}%
\vSd{352.795268}{143.057106}{101.541377}{1.991712}%
\vSd{352.471657}{145.008547}{99.660234}{1.916798}%
\vSd{352.222602}{146.898165}{97.733122}{1.838613}%
\vSd{352.045325}{148.720056}{95.741058}{1.758936}%
\vSd{351.936936}{150.470170}{93.667493}{1.679397}%
\vSd{351.894495}{152.146128}{91.498771}{1.601446}%
\vSd{351.894413}{153.747026}{89.224732}{1.526338}%
\vSd{351.915530}{155.273223}{86.839405}{1.455127}%
\vSd{351.996848}{156.726137}{84.341732}{1.388668}%
\vSd{352.135554}{158.108039}{81.736231}{1.327622}%
\vSd{352.328934}{159.421876}{79.033436}{1.272465}%
\vSd{352.574382}{160.671103}{76.250011}{1.223502}%
\vSd{352.869409}{161.859542}{73.408372}{1.180879}%
\vSd{353.211649}{162.991255}{70.535778}{1.144601}%
\vSd{353.598864}{164.070442}{67.662891}{1.114548}%
\vSd{354.028945}{165.101358}{64.821954}{1.090494}%
\vSd{354.499922}{166.088245}{62.044783}{1.072134}%
\vSd{355.009967}{167.035276}{59.360857}{1.059100}%
\vSd{355.561230}{167.946519}{55.584934}{2.097898}%
\vSd{356.758595}{169.677211}{52.098533}{1.047851}%
\vSd{357.413396}{170.504038}{49.017670}{2.111150}%
\vSd{358.808406}{172.097770}{46.279488}{1.069853}%
\vSd{359.557187}{172.870973}{43.940827}{2.181024}%
\vSd{361.138545}{174.384419}{41.329157}{2.250988}%
\vSd{362.837902}{175.870935}{39.243064}{2.335510}%
}}%
{\color{black}\put(444.281250,154.000000){\circle*{3.600000}}}%
{\color{black}\vlB{%
\vSo{429.004404}{154.091042}{-91.017711}{1.518743}%
\vSo{428.855442}{152.572538}{-94.025310}{2.146725}%
\vSo{428.689747}{150.431109}{-97.219198}{1.351123}%
\vSo{428.344592}{149.090697}{-100.558591}{1.920471}%
\vSo{428.058575}{147.202743}{-104.042766}{1.218779}%
\vSo{427.541805}{146.020387}{-107.597575}{1.751246}%
\vSo{427.150363}{144.351093}{-111.200971}{1.125721}%
\vSo{426.481450}{143.301563}{-114.757014}{1.640712}%
\vSo{425.995259}{141.811646}{-118.238691}{1.070540}%
\vSo{425.188136}{140.868518}{-121.552639}{1.583739}%
\vSo{424.307316}{139.518919}{-125.276319}{1.571647}%
\vSo{423.350982}{138.235864}{-128.658352}{1.573543}%
\vSo{422.321057}{137.007108}{-131.668502}{1.587400}%
\vSo{421.219097}{135.821314}{-134.301440}{1.611402}%
\vSo{420.046351}{134.668074}{-136.571285}{1.643988}%
\vSo{418.371334}{133.537912}{-138.791250}{2.255045}%
\vSo{416.107063}{132.052279}{-141.072085}{2.939978}%
\vSo{413.654673}{130.204967}{-143.010898}{3.095335}%
\vSo{411.010151}{128.342618}{-144.501475}{3.267606}%
\vSo{407.578563}{126.445178}{-145.855069}{4.163906}%
\vSo{404.504149}{124.108027}{-147.155226}{3.676287}%
\vSo{401.230109}{122.114138}{-148.527315}{3.856591}%
\vSo{398.471897}{120.100643}{-150.106544}{3.202004}%
\vSo{395.591417}{118.504800}{-151.975647}{3.287334}%
\vSo{393.360546}{116.960257}{-154.094837}{2.507557}%
\vSo{391.069062}{115.864748}{-156.408314}{2.530480}%
\vSo{388.727403}{114.852009}{-159.282423}{2.540799}%
\vSo{387.150633}{113.953172}{-162.173049}{1.693812}%
\vSo{384.740495}{113.434623}{-165.640632}{2.532873}%
\vSo{383.137972}{112.806463}{-169.675571}{1.681332}%
\vSo{381.521974}{112.505132}{-173.386472}{1.675183}%
\vSo{379.906535}{112.312199}{-177.521136}{1.670943}%
}}%
{\color{black}\vlB{%
\vSo{378.242309}{112.239929}{177.936554}{1.670743}%
\vSo{377.361589}{112.300086}{174.299424}{0.837368}%
\vSo{375.652261}{112.383261}{170.466308}{1.682847}%
\vSo{374.776809}{112.661987}{166.520464}{0.848215}%
\vSo{373.089937}{112.859705}{162.472693}{1.715468}%
\vSo{372.230492}{113.376335}{158.409725}{0.870409}%
\vSo{370.584565}{113.696617}{154.359886}{1.771837}%
\vSo{369.752262}{114.463321}{150.395703}{0.904398}%
\vSo{368.165593}{114.910100}{146.549046}{1.850233}%
\vSo{367.370481}{115.929991}{142.863815}{0.947997}%
\vSo{366.602399}{116.502308}{140.508307}{0.963943}%
\vSo{365.120238}{117.115343}{137.143631}{1.976662}%
\vSo{364.387111}{118.459795}{133.981325}{1.013178}%
\vSo{362.999434}{119.188843}{131.034532}{2.074009}%
\vSo{362.319784}{120.753297}{128.283212}{1.059911}%
\vSo{361.037816}{121.585283}{125.735210}{2.160627}%
\vSo{360.416086}{123.339117}{123.357796}{1.098602}%
\vSo{359.248794}{124.256729}{121.156747}{2.226435}%
\vSo{358.157061}{126.162012}{118.444404}{2.255042}%
\vSo{357.148637}{128.144824}{115.958596}{2.269825}%
\vSo{356.224935}{130.185648}{113.661039}{2.270189}%
\vSo{355.386691}{132.264995}{111.515267}{2.256190}%
\vSo{354.633990}{134.363973}{109.487085}{2.228463}%
\vSo{353.966308}{136.464783}{107.544670}{2.188124}%
\vSo{353.382565}{138.551120}{105.658496}{2.136654}%
\vSo{352.881197}{140.608477}{103.801175}{2.075790}%
\vSo{352.460230}{142.624338}{101.947321}{2.007415}%
\vSo{352.117362}{144.588269}{100.073463}{1.933463}%
\vSo{351.850039}{146.491926}{98.158064}{1.855835}%
\vSo{351.655532}{148.328982}{96.181656}{1.776340}%
\vSo{351.531009}{150.094993}{94.127126}{1.696641}%
\vSo{351.469310}{151.787234}{91.433160}{2.398517}%
}}%
{\color{black}\vlB{%
\vSo{351.469311}{154.185001}{88.563375}{1.505815}%
\vSo{351.509109}{155.690342}{85.530755}{2.128882}%
\vSo{351.679459}{157.812752}{82.312869}{1.340438}%
\vSo{351.865918}{159.141143}{78.952895}{1.906453}%
\vSo{352.241370}{161.012270}{75.453346}{1.210835}%
\vSo{352.558603}{162.184289}{71.890514}{1.741453}%
\vSo{353.115965}{163.839478}{68.287470}{1.120577}%
\vSo{353.549021}{164.880552}{64.740847}{1.634968}%
\vSo{354.271483}{166.359197}{60.612488}{1.597060}%
\vSo{355.081642}{167.750748}{56.724483}{1.576404}%
\vSo{355.973437}{169.068688}{53.149773}{1.570897}%
\vSo{356.941723}{170.325729}{49.933740}{1.578442}%
\vSo{357.982338}{171.533711}{47.094788}{1.597096}%
\vSo{359.092099}{172.703553}{44.628709}{1.625155}%
\vSo{360.268729}{173.845241}{42.514578}{1.661182}%
\vSo{361.513381}{174.967831}{40.456062}{2.282468}%
\vSo{363.271455}{176.448844}{38.346545}{2.980150}%
\vSo{365.627389}{178.297777}{36.548552}{3.140620}%
\vSo{368.166633}{180.168028}{35.021222}{4.001890}%
\vSo{371.458056}{182.464632}{33.714670}{3.539651}%
\vSo{374.415695}{184.429342}{32.500335}{3.726415}%
\vSo{377.572841}{186.431562}{31.211290}{3.108978}%
\vSo{380.248350}{188.042621}{29.747075}{3.210409}%
\vSo{383.057688}{189.635536}{27.830763}{3.293874}%
\vSo{385.995982}{191.173319}{25.656025}{2.510926}%
\vSo{388.287640}{192.260468}{23.281791}{2.532368}%
\vSo{390.649631}{193.261396}{20.333392}{2.541201}%
\vSo{393.069186}{194.144418}{17.370055}{1.693357}%
\vSo{394.730078}{194.649956}{13.819540}{2.531415}%
\vSo{397.241074}{195.254622}{9.694096}{1.680183}%
\vSo{398.946363}{195.537544}{5.907598}{1.674229}%
\vSo{400.666666}{195.709863}{1.698345}{1.670548}%
}}%
{\color{black}\vlB{%
\vSo{402.320596}{195.759374}{-2.912782}{1.671302}%
\vSo{403.941719}{195.674446}{-6.594566}{0.838133}%
\vSo{404.724237}{195.578192}{-10.463079}{1.685547}%
\vSo{406.331012}{195.272093}{-14.433880}{0.850226}%
\vSo{407.103451}{195.060164}{-18.493470}{1.720906}%
\vSo{408.685698}{194.514298}{-22.555837}{0.873848}%
\vSo{409.444670}{194.179105}{-26.591490}{1.780088}%
\vSo{410.991181}{193.382291}{-30.530723}{0.909144}%
\vSo{411.732180}{192.920445}{-34.342084}{1.860736}%
\vSo{413.230063}{191.870743}{-37.985537}{0.953623}%
\vSo{413.958079}{191.283823}{-40.310178}{0.969728}%
\vSo{414.665283}{190.656481}{-43.625897}{1.988412}%
\vSo{416.075898}{189.284583}{-46.738686}{1.018976}%
\vSo{416.748946}{188.542529}{-49.636233}{2.085079}%
\vSo{418.077041}{186.953807}{-52.340570}{1.065028}%
\vSo{418.708287}{186.110671}{-54.844241}{2.169706}%
\vSo{419.940509}{184.336742}{-57.180924}{1.102443}%
\vSo{420.523120}{183.410264}{-59.344943}{2.232497}%
\vSo{421.644292}{181.489753}{-62.014059}{2.258714}%
\vSo{422.689768}{179.495166}{-64.463558}{2.270952}%
\vSo{423.653744}{177.446060}{-67.265925}{3.397532}%
\vSo{424.954277}{174.312488}{-69.871106}{2.238824}%
\vSo{425.716288}{172.210410}{-71.837790}{2.202397}%
\vSo{426.395429}{170.117741}{-73.738974}{2.154329}%
\vSo{426.992222}{168.049594}{-75.602715}{2.096287}%
\vSo{427.507803}{166.019141}{-77.455033}{2.030119}%
\vSo{427.943843}{164.037489}{-79.320009}{1.957751}%
\vSo{428.302457}{162.113650}{-81.219812}{1.881104}%
\vSo{428.586123}{160.254591}{-83.174600}{1.802020}%
\vSo{428.797595}{158.465342}{-85.202284}{1.722215}%
\vSo{428.939534}{156.749162}{-87.856872}{2.435693}%
}}%
{\color{black!55}\vlB{%
\vSe{378.523408}{156.939143}{76.670602}{6.000000}%
\vSe{377.916596}{162.777508}{-127.966583}{3.400000}%
\vSe{379.902562}{162.777508}{-78.692213}{3.400000}%
\vSe{431.254469}{136.005619}{-144.266165}{6.000000}%
\vSe{431.469824}{132.501495}{11.096649}{3.400000}%
\vSe{431.097595}{132.501495}{60.371020}{3.400000}%
}}%
{\color{black}\vlB{%
\vSe{392.588841}{118.112167}{-151.685414}{6.000000}%
\vSe{392.814437}{115.266293}{3.677401}{3.400000}%
\vSe{392.410742}{115.266293}{52.951771}{3.400000}%
}}%
{\color{black}\put(77.000000,66.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont Approach to rest}}}%
{\color{black}\put(234.000000,66.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont Preparation sets the orbit}}}%
{\color{black}\put(391.000000,66.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont Gain selects the cycle}}}%
{\color{black}\put(235.000000,39.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $x=Q_s/Q_c,\qquad v=\dd x/\dd\tau,\qquad \tau=\omega_st$}}}%
{\color{black}\put(235.000000,17.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont Arrows follow increasing time; dots mark initial preparations.}}}%
\end{picture}}%
{\color{black!25}\vlB{%
\vSu{18.000000}{101.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.000000,85.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont \bfseries (d) One conservative orbit reconstructed as a fixed-particle displacement}}}%
{\color{black}\vlB{%
\vSb{95.491863}{44.000000}{0.000000}{3.000000}%
\vSb{98.243710}{44.000000}{28.207883}{4.231264}%
\vSb{101.836591}{46.000000}{-47.010024}{5.468418}%
\vSb{105.565344}{42.000000}{47.010024}{5.468418}%
\vSb{109.294096}{46.000000}{-47.010024}{5.468418}%
\vSb{113.022848}{42.000000}{47.010024}{5.468418}%
\vSb{116.751601}{46.000000}{-47.010024}{5.468418}%
\vSb{120.480353}{42.000000}{47.010024}{5.468418}%
\vSb{124.209105}{46.000000}{-47.010024}{5.468418}%
\vSb{127.937857}{42.000000}{47.010024}{5.468418}%
\vSb{131.666610}{46.000000}{-47.010024}{5.468418}%
\vSb{135.531232}{42.000000}{28.207883}{4.231264}%
\vSb{139.508137}{44.000000}{0.000000}{3.000000}%
}}%
{\color{black!40}\vlB{%
\vSu{71.700000}{29.000000}{90.000000}{2.800000}%
\vSu{71.700000}{34.000000}{90.000000}{2.800000}%
\vSu{71.700000}{39.000000}{90.000000}{2.800000}%
\vSu{71.700000}{44.000000}{90.000000}{2.800000}%
\vSu{71.700000}{49.000000}{90.000000}{2.800000}%
\vSu{71.700000}{54.000000}{90.000000}{2.800000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{83.469651}{36.213674}{2.242963}%
\vRa{85.421037}{36.663674}{5.981916}%
\vRa{87.372423}{37.113674}{2.999879}%
\vRa{89.323809}{37.563674}{0.017843}%
\vRa{82.378780}{36.213674}{0.067217}%
\vRa{82.148425}{36.663674}{0.201650}%
\vRa{81.918070}{37.113674}{0.336083}%
\vRa{81.687715}{37.563674}{0.470516}%
\vRa{81.457360}{38.013674}{0.604949}%
\vRa{81.227005}{38.463674}{0.739382}%
\vRa{80.996650}{38.913674}{0.873815}%
\vRa{80.766295}{39.363674}{1.008249}%
\vRa{80.535940}{39.813674}{1.142682}%
\vRa{80.305585}{40.263674}{1.277115}%
\vRa{80.075230}{40.713674}{1.411548}%
\vRa{79.844875}{41.163674}{1.545981}%
\vRa{79.614520}{41.613674}{1.680414}%
\vRa{79.384165}{42.063674}{1.814847}%
\vRa{79.153810}{42.513674}{1.658572}%
\vRa{78.923455}{42.963674}{1.228397}%
\vRa{78.693100}{43.413674}{0.798221}%
\vRa{78.462745}{43.863674}{0.368045}%
\vRa{90.990717}{36.843663}{0.657689}%
\vRa{89.960067}{37.293663}{1.973066}%
\vRa{89.533307}{37.743663}{2.684553}%
\vRa{90.035400}{38.193663}{2.467187}%
\vRa{90.537494}{38.643663}{2.249820}%
\vRa{91.039588}{39.093663}{2.032454}%
\vRa{91.541682}{39.543663}{1.815087}%
\vRa{92.043775}{39.993663}{1.597720}%
\vRa{92.545869}{40.443663}{1.380354}%
\vRa{93.047963}{40.893663}{1.162987}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{93.550056}{41.343663}{0.945621}%
\vRa{94.052150}{41.793663}{0.728254}%
\vRa{94.554244}{42.243663}{0.510887}%
\vRa{95.056338}{42.693663}{0.293521}%
\vRa{95.558431}{43.143663}{0.076154}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{80.822214}{42.506976}{0.365162}%
\vRa{80.161683}{42.956976}{1.095486}%
\vRa{79.501153}{43.406976}{1.825809}%
\vRa{78.840622}{43.856976}{2.556133}%
\vRa{78.302546}{44.306976}{3.164002}%
\vRa{78.587273}{44.756976}{2.949068}%
\vRa{78.872000}{45.206976}{2.734134}%
\vRa{79.156728}{45.656976}{2.519200}%
\vRa{79.441455}{46.106976}{2.304266}%
\vRa{79.726182}{46.556976}{2.089332}%
\vRa{80.010909}{47.006976}{1.874397}%
\vRa{80.295636}{47.456976}{1.659463}%
\vRa{80.580363}{47.906976}{1.444529}%
\vRa{80.865090}{48.356976}{1.229595}%
\vRa{81.149817}{48.806976}{1.014661}%
\vRa{81.434544}{49.256976}{0.799727}%
\vRa{81.719271}{49.706976}{0.584793}%
\vRa{82.003999}{50.156976}{0.369859}%
\vRa{82.288726}{50.606976}{0.154925}%
\vRa{95.322998}{43.526320}{0.296163}%
\vRa{94.500317}{43.976320}{0.888490}%
\vRa{93.677635}{44.426320}{1.480817}%
\vRa{92.854954}{44.876320}{2.073143}%
\vRa{92.032272}{45.326320}{2.665470}%
\vRa{91.209590}{45.776320}{3.257796}%
\vRa{90.386909}{46.226320}{3.850123}%
\vRa{89.564227}{46.676320}{4.442450}%
\vRa{89.483634}{47.126320}{4.292688}%
\vRa{89.688839}{47.576320}{3.857128}%
\vRa{89.894043}{48.026320}{3.421569}%
\vRa{90.099248}{48.476320}{2.986009}%
\vRa{90.304453}{48.926320}{2.550449}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{90.509657}{49.376320}{2.114890}%
\vRa{90.714862}{49.826320}{1.679330}%
\vRa{90.920066}{50.276320}{1.243771}%
\vRa{91.125271}{50.726320}{0.808211}%
\vRa{91.330476}{51.176320}{0.372651}%
\vRa{88.962754}{47.026440}{0.475334}%
\vRa{88.217290}{47.476440}{1.426002}%
\vRa{87.471827}{47.926440}{2.376670}%
\vRa{86.726363}{48.376440}{3.327339}%
\vRa{85.980900}{48.826440}{4.278007}%
\vRa{85.235436}{49.276440}{5.228675}%
\vRa{84.489972}{49.726440}{6.179343}%
\vRa{83.744509}{50.176440}{7.130011}%
\vRa{82.999045}{50.626440}{8.080679}%
\vRa{84.569677}{51.076440}{6.715252}%
\vRa{91.006989}{51.526440}{0.483145}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{82.445997}{36.213674}{1.023654}%
\vRa{82.350075}{36.663674}{3.070962}%
\vRa{82.254153}{37.113674}{5.118270}%
\vRa{82.158231}{37.563674}{7.165578}%
\vRa{82.062309}{38.013674}{6.496963}%
\vRa{81.966387}{38.463674}{5.811999}%
\vRa{81.870466}{38.913674}{5.127035}%
\vRa{81.774544}{39.363674}{4.442071}%
\vRa{81.678622}{39.813674}{3.757107}%
\vRa{81.582700}{40.263674}{3.072143}%
\vRa{81.486778}{40.713674}{2.387179}%
\vRa{81.390856}{41.163674}{1.702215}%
\vRa{81.294935}{41.613674}{1.017251}%
\vRa{81.199013}{42.063674}{0.332287}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{89.335485}{37.791366}{0.251047}%
\vRa{89.335485}{38.241366}{0.753141}%
\vRa{89.335485}{38.691366}{1.255234}%
\vRa{89.335485}{39.141366}{1.757328}%
\vRa{89.335485}{39.591366}{2.259422}%
\vRa{89.335485}{40.041366}{2.761515}%
\vRa{89.335485}{40.491366}{3.263609}%
\vRa{89.335485}{40.941366}{3.765703}%
\vRa{89.335485}{41.391366}{4.267796}%
\vRa{89.335485}{41.841366}{4.769890}%
\vRa{89.335485}{42.291366}{5.271984}%
\vRa{89.335485}{42.741366}{5.774078}%
\vRa{89.335485}{43.191366}{6.276171}%
\vRa{89.335485}{43.641366}{5.777188}%
\vRa{89.335485}{44.091366}{4.954506}%
\vRa{89.335485}{44.541366}{4.131825}%
\vRa{89.335485}{44.991366}{3.309143}%
\vRa{89.335485}{45.441366}{2.486461}%
\vRa{89.335485}{45.891366}{1.663780}%
\vRa{89.335485}{46.341366}{0.841098}%
\vRa{89.335485}{46.791366}{0.018417}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{81.187376}{42.506976}{0.372492}%
\vRa{81.257169}{42.956976}{1.117475}%
\vRa{81.326962}{43.406976}{1.862458}%
\vRa{81.396755}{43.856976}{2.607442}%
\vRa{81.466548}{44.306976}{3.352425}%
\vRa{81.536341}{44.756976}{4.097409}%
\vRa{81.606134}{45.206976}{4.842392}%
\vRa{81.675927}{45.656976}{5.587375}%
\vRa{81.745720}{46.106976}{6.332359}%
\vRa{81.815513}{46.556976}{7.077342}%
\vRa{81.885306}{47.006976}{7.109691}%
\vRa{81.955099}{47.456976}{6.294435}%
\vRa{82.024892}{47.906976}{5.479178}%
\vRa{82.094685}{48.356976}{4.663921}%
\vRa{82.164478}{48.806976}{3.848665}%
\vRa{82.234271}{49.256976}{3.033408}%
\vRa{82.304064}{49.706976}{2.218152}%
\vRa{82.373858}{50.156976}{1.402895}%
\vRa{82.443651}{50.606976}{0.587639}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{88.945042}{37.791366}{0.390443}%
\vRa{88.164157}{38.241366}{1.171329}%
\vRa{87.383271}{38.691366}{1.952215}%
\vRa{86.602385}{39.141366}{2.733100}%
\vRa{85.821499}{39.591366}{3.513986}%
\vRa{85.040613}{40.041366}{4.294872}%
\vRa{84.259728}{40.491366}{5.075758}%
\vRa{83.478842}{40.941366}{5.856644}%
\vRa{82.697956}{41.391366}{6.637529}%
\vRa{81.917070}{41.841366}{7.418415}%
\vRa{81.169482}{42.291366}{8.166004}%
\vRa{81.984258}{42.741366}{7.351227}%
\vRa{82.799034}{43.191366}{6.536451}%
\vRa{83.613811}{43.641366}{5.721674}%
\vRa{84.428587}{44.091366}{4.906898}%
\vRa{85.243364}{44.541366}{4.092122}%
\vRa{86.058140}{44.991366}{3.277345}%
\vRa{86.872917}{45.441366}{2.462569}%
\vRa{87.687693}{45.891366}{1.647792}%
\vRa{88.502469}{46.341366}{0.833016}%
\vRa{89.317246}{46.791366}{0.018240}%
}}%
{\color{black!35}\vlB{%
\vSak{84.409515}{40.973560}{90.000000}{2.800000}%
\vSak{84.409515}{45.973560}{90.000000}{2.800000}%
\vSak{83.270759}{40.973560}{-114.513474}{2.800000}%
\vSak{82.261942}{36.424241}{-114.513474}{0.231428}%
\vSak{84.532733}{40.973560}{-31.117334}{2.800000}%
\vSak{88.813286}{38.389598}{-31.117334}{2.800000}%
\vSak{82.085624}{40.973560}{151.321707}{2.800000}%
\vSak{78.143289}{43.373016}{151.321707}{2.293570}%
\vSak{84.541232}{40.973560}{28.911816}{2.800000}%
\vSak{88.918056}{43.390875}{28.911816}{2.800000}%
\vSak{82.391922}{50.208634}{156.413077}{2.368430}%
\vSak{84.607214}{50.208634}{12.985698}{2.800000}%
\vSak{89.479345}{51.332173}{12.985698}{2.021084}%
\vSak{82.409213}{50.208634}{-138.131810}{2.800000}%
\vSak{78.685802}{46.871538}{-138.131810}{2.800000}%
\vSak{84.537194}{50.208634}{-29.953499}{2.800000}%
\vSak{88.869348}{47.712149}{-29.953499}{2.800000}%
\vSak{91.254055}{36.843663}{81.183917}{2.800000}%
\vSak{92.020371}{41.784590}{81.183917}{2.800000}%
\vSak{91.256645}{51.786326}{-77.966944}{2.800000}%
\vSak{92.299025}{46.896189}{-77.966944}{1.434689}%
\vSak{92.703948}{45.493024}{-34.265443}{2.800000}%
}}%
{\color{black}\vlB{%
\vSn{88.910485}{37.791366}{90.000000}{9.235074}%
\vSn{82.398457}{37.791366}{-167.014302}{7.021084}%
\vSn{89.165426}{37.791366}{-23.586923}{2.368430}%
\vSn{80.940278}{37.791366}{150.046501}{9.444499}%
\vSn{89.051832}{37.791366}{41.868190}{8.592731}%
\vSn{82.274321}{47.026440}{148.882666}{7.991405}%
\vSn{88.948793}{47.026440}{65.486526}{5.231428}%
\vSn{80.947008}{47.026440}{-151.088184}{9.348109}%
\vSn{89.131532}{47.026440}{-28.678293}{7.293570}%
\vSn{82.464320}{36.213674}{3.998754}{9.034078}%
\vSn{77.887347}{36.213674}{117.107905}{9.279342}%
\vSn{80.736818}{36.213674}{102.033056}{6.434689}%
\vSn{82.464320}{51.156337}{3.998754}{9.034078}%
\vSn{77.906514}{51.156337}{-122.322637}{7.907996}%
\vSn{80.732501}{51.156337}{-98.816083}{8.752771}%
\vSn{91.146896}{36.843663}{57.677363}{7.907996}%
\vSn{91.127729}{51.786326}{-62.892095}{9.279342}%
\vSn{78.026374}{44.473680}{-34.265443}{3.493086}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{72.000000}{67.000000}{0.000000}{15.000000}%
\vSj{83.991715}{67.000000}{155.362815}{3.000000}%
\vSj{83.991715}{67.000000}{-155.362815}{3.000000}%
}}%
{\color{black!40}\vlB{%
\vSu{135.700000}{29.000000}{90.000000}{2.800000}%
\vSu{135.700000}{34.000000}{90.000000}{2.800000}%
\vSu{135.700000}{39.000000}{90.000000}{2.800000}%
\vSu{135.700000}{44.000000}{90.000000}{2.800000}%
\vSu{135.700000}{49.000000}{90.000000}{2.800000}%
\vSu{135.700000}{54.000000}{90.000000}{2.800000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{147.469651}{36.213674}{2.242963}%
\vRa{149.421037}{36.663674}{5.981916}%
\vRa{151.372423}{37.113674}{2.999879}%
\vRa{153.323809}{37.563674}{0.017843}%
\vRa{146.378780}{36.213674}{0.067217}%
\vRa{146.148425}{36.663674}{0.201650}%
\vRa{145.918070}{37.113674}{0.336083}%
\vRa{145.687715}{37.563674}{0.470516}%
\vRa{145.457360}{38.013674}{0.604949}%
\vRa{145.227005}{38.463674}{0.739382}%
\vRa{144.996650}{38.913674}{0.873815}%
\vRa{144.766295}{39.363674}{1.008249}%
\vRa{144.535940}{39.813674}{1.142682}%
\vRa{144.305585}{40.263674}{1.277115}%
\vRa{144.075230}{40.713674}{1.411548}%
\vRa{143.844875}{41.163674}{1.545981}%
\vRa{143.614520}{41.613674}{1.680414}%
\vRa{143.384165}{42.063674}{1.814847}%
\vRa{143.153810}{42.513674}{1.658572}%
\vRa{142.923455}{42.963674}{1.228397}%
\vRa{142.693100}{43.413674}{0.798221}%
\vRa{142.462745}{43.863674}{0.368045}%
\vRa{154.990717}{36.843663}{0.657689}%
\vRa{153.960067}{37.293663}{1.973066}%
\vRa{153.533307}{37.743663}{2.684553}%
\vRa{154.035400}{38.193663}{2.467187}%
\vRa{154.537494}{38.643663}{2.249820}%
\vRa{155.039588}{39.093663}{2.032454}%
\vRa{155.541682}{39.543663}{1.815087}%
\vRa{156.043775}{39.993663}{1.597720}%
\vRa{156.545869}{40.443663}{1.380354}%
\vRa{157.047963}{40.893663}{1.162987}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{157.550056}{41.343663}{0.945621}%
\vRa{158.052150}{41.793663}{0.728254}%
\vRa{158.554244}{42.243663}{0.510887}%
\vRa{159.056338}{42.693663}{0.293521}%
\vRa{159.558431}{43.143663}{0.076154}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{144.822214}{42.506976}{0.365162}%
\vRa{144.161683}{42.956976}{1.095486}%
\vRa{143.501153}{43.406976}{1.825809}%
\vRa{142.840622}{43.856976}{2.556133}%
\vRa{142.302546}{44.306976}{3.164002}%
\vRa{142.587273}{44.756976}{2.949068}%
\vRa{142.872000}{45.206976}{2.734134}%
\vRa{143.156728}{45.656976}{2.519200}%
\vRa{143.441455}{46.106976}{2.304266}%
\vRa{143.726182}{46.556976}{2.089332}%
\vRa{144.010909}{47.006976}{1.874397}%
\vRa{144.295636}{47.456976}{1.659463}%
\vRa{144.580363}{47.906976}{1.444529}%
\vRa{144.865090}{48.356976}{1.229595}%
\vRa{145.149817}{48.806976}{1.014661}%
\vRa{145.434544}{49.256976}{0.799727}%
\vRa{145.719271}{49.706976}{0.584793}%
\vRa{146.003999}{50.156976}{0.369859}%
\vRa{146.288726}{50.606976}{0.154925}%
\vRa{159.322998}{43.526320}{0.296163}%
\vRa{158.500317}{43.976320}{0.888490}%
\vRa{157.677635}{44.426320}{1.480817}%
\vRa{156.854954}{44.876320}{2.073143}%
\vRa{156.032272}{45.326320}{2.665470}%
\vRa{155.209590}{45.776320}{3.257796}%
\vRa{154.386909}{46.226320}{3.850123}%
\vRa{153.564227}{46.676320}{4.442450}%
\vRa{153.483634}{47.126320}{4.292688}%
\vRa{153.688839}{47.576320}{3.857128}%
\vRa{153.894043}{48.026320}{3.421569}%
\vRa{154.099248}{48.476320}{2.986009}%
\vRa{154.304453}{48.926320}{2.550449}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{154.509657}{49.376320}{2.114890}%
\vRa{154.714862}{49.826320}{1.679330}%
\vRa{154.920066}{50.276320}{1.243771}%
\vRa{155.125271}{50.726320}{0.808211}%
\vRa{155.330476}{51.176320}{0.372651}%
\vRa{152.962754}{47.026440}{0.475334}%
\vRa{152.217290}{47.476440}{1.426002}%
\vRa{151.471827}{47.926440}{2.376670}%
\vRa{150.726363}{48.376440}{3.327339}%
\vRa{149.980900}{48.826440}{4.278007}%
\vRa{149.235436}{49.276440}{5.228675}%
\vRa{148.489972}{49.726440}{6.179343}%
\vRa{147.744509}{50.176440}{7.130011}%
\vRa{146.999045}{50.626440}{8.080679}%
\vRa{148.569677}{51.076440}{6.715252}%
\vRa{155.006989}{51.526440}{0.483145}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{146.445997}{36.213674}{1.023654}%
\vRa{146.350075}{36.663674}{3.070962}%
\vRa{146.254153}{37.113674}{5.118270}%
\vRa{146.158231}{37.563674}{7.165578}%
\vRa{146.062309}{38.013674}{6.496963}%
\vRa{145.966387}{38.463674}{5.811999}%
\vRa{145.870466}{38.913674}{5.127035}%
\vRa{145.774544}{39.363674}{4.442071}%
\vRa{145.678622}{39.813674}{3.757107}%
\vRa{145.582700}{40.263674}{3.072143}%
\vRa{145.486778}{40.713674}{2.387179}%
\vRa{145.390856}{41.163674}{1.702215}%
\vRa{145.294935}{41.613674}{1.017251}%
\vRa{145.199013}{42.063674}{0.332287}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{153.335485}{37.791366}{0.251047}%
\vRa{153.335485}{38.241366}{0.753141}%
\vRa{153.335485}{38.691366}{1.255234}%
\vRa{153.335485}{39.141366}{1.757328}%
\vRa{153.335485}{39.591366}{2.259422}%
\vRa{153.335485}{40.041366}{2.761515}%
\vRa{153.335485}{40.491366}{3.263609}%
\vRa{153.335485}{40.941366}{3.765703}%
\vRa{153.335485}{41.391366}{4.267796}%
\vRa{153.335485}{41.841366}{4.769890}%
\vRa{153.335485}{42.291366}{5.271984}%
\vRa{153.335485}{42.741366}{5.774078}%
\vRa{153.335485}{43.191366}{6.276171}%
\vRa{153.335485}{43.641366}{5.777188}%
\vRa{153.335485}{44.091366}{4.954506}%
\vRa{153.335485}{44.541366}{4.131825}%
\vRa{153.335485}{44.991366}{3.309143}%
\vRa{153.335485}{45.441366}{2.486461}%
\vRa{153.335485}{45.891366}{1.663780}%
\vRa{153.335485}{46.341366}{0.841098}%
\vRa{153.335485}{46.791366}{0.018417}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{145.187376}{42.506976}{0.372492}%
\vRa{145.257169}{42.956976}{1.117475}%
\vRa{145.326962}{43.406976}{1.862458}%
\vRa{145.396755}{43.856976}{2.607442}%
\vRa{145.466548}{44.306976}{3.352425}%
\vRa{145.536341}{44.756976}{4.097409}%
\vRa{145.606134}{45.206976}{4.842392}%
\vRa{145.675927}{45.656976}{5.587375}%
\vRa{145.745720}{46.106976}{6.332359}%
\vRa{145.815513}{46.556976}{7.077342}%
\vRa{145.885306}{47.006976}{7.109691}%
\vRa{145.955099}{47.456976}{6.294435}%
\vRa{146.024892}{47.906976}{5.479178}%
\vRa{146.094685}{48.356976}{4.663921}%
\vRa{146.164478}{48.806976}{3.848665}%
\vRa{146.234271}{49.256976}{3.033408}%
\vRa{146.304064}{49.706976}{2.218152}%
\vRa{146.373858}{50.156976}{1.402895}%
\vRa{146.443651}{50.606976}{0.587639}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{152.945042}{37.791366}{0.390443}%
\vRa{152.164157}{38.241366}{1.171329}%
\vRa{151.383271}{38.691366}{1.952215}%
\vRa{150.602385}{39.141366}{2.733100}%
\vRa{149.821499}{39.591366}{3.513986}%
\vRa{149.040613}{40.041366}{4.294872}%
\vRa{148.259728}{40.491366}{5.075758}%
\vRa{147.478842}{40.941366}{5.856644}%
\vRa{146.697956}{41.391366}{6.637529}%
\vRa{145.917070}{41.841366}{7.418415}%
\vRa{145.169482}{42.291366}{8.166004}%
\vRa{145.984258}{42.741366}{7.351227}%
\vRa{146.799034}{43.191366}{6.536451}%
\vRa{147.613811}{43.641366}{5.721674}%
\vRa{148.428587}{44.091366}{4.906898}%
\vRa{149.243364}{44.541366}{4.092122}%
\vRa{150.058140}{44.991366}{3.277345}%
\vRa{150.872917}{45.441366}{2.462569}%
\vRa{151.687693}{45.891366}{1.647792}%
\vRa{152.502469}{46.341366}{0.833016}%
\vRa{153.317246}{46.791366}{0.018240}%
}}%
{\color{black!35}\vlB{%
\vSak{148.409515}{40.973560}{90.000000}{2.800000}%
\vSak{148.409515}{45.973560}{90.000000}{2.800000}%
\vSak{147.270759}{40.973560}{-114.513474}{2.800000}%
\vSak{146.261942}{36.424241}{-114.513474}{0.231428}%
\vSak{148.532733}{40.973560}{-31.117334}{2.800000}%
\vSak{152.813286}{38.389598}{-31.117334}{2.800000}%
\vSak{146.085624}{40.973560}{151.321707}{2.800000}%
\vSak{142.143289}{43.373016}{151.321707}{2.293570}%
\vSak{148.541232}{40.973560}{28.911816}{2.800000}%
\vSak{152.918056}{43.390875}{28.911816}{2.800000}%
\vSak{146.391922}{50.208634}{156.413077}{2.368430}%
\vSak{148.607214}{50.208634}{12.985698}{2.800000}%
\vSak{153.479345}{51.332173}{12.985698}{2.021084}%
\vSak{146.409213}{50.208634}{-138.131810}{2.800000}%
\vSak{142.685802}{46.871538}{-138.131810}{2.800000}%
\vSak{148.537194}{50.208634}{-29.953499}{2.800000}%
\vSak{152.869348}{47.712149}{-29.953499}{2.800000}%
\vSak{155.254055}{36.843663}{81.183917}{2.800000}%
\vSak{156.020371}{41.784590}{81.183917}{2.800000}%
\vSak{155.256645}{51.786326}{-77.966944}{2.800000}%
\vSak{156.299025}{46.896189}{-77.966944}{1.434689}%
\vSak{156.703948}{45.493024}{-34.265443}{2.800000}%
}}%
{\color{black}\vlB{%
\vSn{152.910485}{37.791366}{90.000000}{9.235074}%
\vSn{146.398457}{37.791366}{-167.014302}{7.021084}%
\vSn{153.165426}{37.791366}{-23.586923}{2.368430}%
\vSn{144.940278}{37.791366}{150.046501}{9.444499}%
\vSn{153.051832}{37.791366}{41.868190}{8.592731}%
\vSn{146.274321}{47.026440}{148.882666}{7.991405}%
\vSn{152.948793}{47.026440}{65.486526}{5.231428}%
\vSn{144.947008}{47.026440}{-151.088184}{9.348109}%
\vSn{153.131532}{47.026440}{-28.678293}{7.293570}%
\vSn{146.464320}{36.213674}{3.998754}{9.034078}%
\vSn{141.887347}{36.213674}{117.107905}{9.279342}%
\vSn{144.736818}{36.213674}{102.033056}{6.434689}%
\vSn{146.464320}{51.156337}{3.998754}{9.034078}%
\vSn{141.906514}{51.156337}{-122.322637}{7.907996}%
\vSn{144.732501}{51.156337}{-98.816083}{8.752771}%
\vSn{155.146896}{36.843663}{57.677363}{7.907996}%
\vSn{155.127729}{51.786326}{-62.892095}{9.279342}%
\vSn{142.026374}{44.473680}{-34.265443}{3.493086}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{136.000000}{67.000000}{0.000000}{15.000000}%
\vSj{147.991715}{67.000000}{155.362815}{3.000000}%
\vSj{147.991715}{67.000000}{-155.362815}{3.000000}%
}}%
{\color{black}\put(104.000000,14.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\varphi=0$}}}%
{\color{black}\vlB{%
\vSb{236.491863}{44.000000}{0.000000}{3.000000}%
\vSb{239.243710}{44.000000}{28.207883}{4.231264}%
\vSb{242.836591}{46.000000}{-47.010024}{5.468418}%
\vSb{246.565344}{42.000000}{47.010024}{5.468418}%
\vSb{250.294096}{46.000000}{-47.010024}{5.468418}%
\vSb{254.022848}{42.000000}{47.010024}{5.468418}%
\vSb{257.751601}{46.000000}{-47.010024}{5.468418}%
\vSb{261.480353}{42.000000}{47.010024}{5.468418}%
\vSb{265.209105}{46.000000}{-47.010024}{5.468418}%
\vSb{268.937857}{42.000000}{47.010024}{5.468418}%
\vSb{272.666610}{46.000000}{-47.010024}{5.468418}%
\vSb{276.531232}{42.000000}{28.207883}{4.231264}%
\vSb{280.508137}{44.000000}{0.000000}{3.000000}%
}}%
{\color{black!40}\vlB{%
\vSu{227.700000}{29.000000}{90.000000}{2.800000}%
\vSu{227.700000}{34.000000}{90.000000}{2.800000}%
\vSu{227.700000}{39.000000}{90.000000}{2.800000}%
\vSu{227.700000}{44.000000}{90.000000}{2.800000}%
\vSu{227.700000}{49.000000}{90.000000}{2.800000}%
\vSu{227.700000}{54.000000}{90.000000}{2.800000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{224.469651}{36.213674}{2.242963}%
\vRa{226.421037}{36.663674}{5.981916}%
\vRa{228.372423}{37.113674}{2.999879}%
\vRa{230.323809}{37.563674}{0.017843}%
\vRa{223.378780}{36.213674}{0.067217}%
\vRa{223.148425}{36.663674}{0.201650}%
\vRa{222.918070}{37.113674}{0.336083}%
\vRa{222.687715}{37.563674}{0.470516}%
\vRa{222.457360}{38.013674}{0.604949}%
\vRa{222.227005}{38.463674}{0.739382}%
\vRa{221.996650}{38.913674}{0.873815}%
\vRa{221.766295}{39.363674}{1.008249}%
\vRa{221.535940}{39.813674}{1.142682}%
\vRa{221.305585}{40.263674}{1.277115}%
\vRa{221.075230}{40.713674}{1.411548}%
\vRa{220.844875}{41.163674}{1.545981}%
\vRa{220.614520}{41.613674}{1.680414}%
\vRa{220.384165}{42.063674}{1.814847}%
\vRa{220.153810}{42.513674}{1.658572}%
\vRa{219.923455}{42.963674}{1.228397}%
\vRa{219.693100}{43.413674}{0.798221}%
\vRa{219.462745}{43.863674}{0.368045}%
\vRa{231.990717}{36.843663}{0.657689}%
\vRa{230.960067}{37.293663}{1.973066}%
\vRa{230.533307}{37.743663}{2.684553}%
\vRa{231.035400}{38.193663}{2.467187}%
\vRa{231.537494}{38.643663}{2.249820}%
\vRa{232.039588}{39.093663}{2.032454}%
\vRa{232.541682}{39.543663}{1.815087}%
\vRa{233.043775}{39.993663}{1.597720}%
\vRa{233.545869}{40.443663}{1.380354}%
\vRa{234.047963}{40.893663}{1.162987}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{234.550056}{41.343663}{0.945621}%
\vRa{235.052150}{41.793663}{0.728254}%
\vRa{235.554244}{42.243663}{0.510887}%
\vRa{236.056338}{42.693663}{0.293521}%
\vRa{236.558431}{43.143663}{0.076154}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{221.822214}{42.506976}{0.365162}%
\vRa{221.161683}{42.956976}{1.095486}%
\vRa{220.501153}{43.406976}{1.825809}%
\vRa{219.840622}{43.856976}{2.556133}%
\vRa{219.302546}{44.306976}{3.164002}%
\vRa{219.587273}{44.756976}{2.949068}%
\vRa{219.872000}{45.206976}{2.734134}%
\vRa{220.156728}{45.656976}{2.519200}%
\vRa{220.441455}{46.106976}{2.304266}%
\vRa{220.726182}{46.556976}{2.089332}%
\vRa{221.010909}{47.006976}{1.874397}%
\vRa{221.295636}{47.456976}{1.659463}%
\vRa{221.580363}{47.906976}{1.444529}%
\vRa{221.865090}{48.356976}{1.229595}%
\vRa{222.149817}{48.806976}{1.014661}%
\vRa{222.434544}{49.256976}{0.799727}%
\vRa{222.719271}{49.706976}{0.584793}%
\vRa{223.003999}{50.156976}{0.369859}%
\vRa{223.288726}{50.606976}{0.154925}%
\vRa{236.322998}{43.526320}{0.296163}%
\vRa{235.500317}{43.976320}{0.888490}%
\vRa{234.677635}{44.426320}{1.480817}%
\vRa{233.854954}{44.876320}{2.073143}%
\vRa{233.032272}{45.326320}{2.665470}%
\vRa{232.209590}{45.776320}{3.257796}%
\vRa{231.386909}{46.226320}{3.850123}%
\vRa{230.564227}{46.676320}{4.442450}%
\vRa{230.483634}{47.126320}{4.292688}%
\vRa{230.688839}{47.576320}{3.857128}%
\vRa{230.894043}{48.026320}{3.421569}%
\vRa{231.099248}{48.476320}{2.986009}%
\vRa{231.304453}{48.926320}{2.550449}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{231.509657}{49.376320}{2.114890}%
\vRa{231.714862}{49.826320}{1.679330}%
\vRa{231.920066}{50.276320}{1.243771}%
\vRa{232.125271}{50.726320}{0.808211}%
\vRa{232.330476}{51.176320}{0.372651}%
\vRa{229.962754}{47.026440}{0.475334}%
\vRa{229.217290}{47.476440}{1.426002}%
\vRa{228.471827}{47.926440}{2.376670}%
\vRa{227.726363}{48.376440}{3.327339}%
\vRa{226.980900}{48.826440}{4.278007}%
\vRa{226.235436}{49.276440}{5.228675}%
\vRa{225.489972}{49.726440}{6.179343}%
\vRa{224.744509}{50.176440}{7.130011}%
\vRa{223.999045}{50.626440}{8.080679}%
\vRa{225.569677}{51.076440}{6.715252}%
\vRa{232.006989}{51.526440}{0.483145}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{223.445997}{36.213674}{1.023654}%
\vRa{223.350075}{36.663674}{3.070962}%
\vRa{223.254153}{37.113674}{5.118270}%
\vRa{223.158231}{37.563674}{7.165578}%
\vRa{223.062309}{38.013674}{6.496963}%
\vRa{222.966387}{38.463674}{5.811999}%
\vRa{222.870466}{38.913674}{5.127035}%
\vRa{222.774544}{39.363674}{4.442071}%
\vRa{222.678622}{39.813674}{3.757107}%
\vRa{222.582700}{40.263674}{3.072143}%
\vRa{222.486778}{40.713674}{2.387179}%
\vRa{222.390856}{41.163674}{1.702215}%
\vRa{222.294935}{41.613674}{1.017251}%
\vRa{222.199013}{42.063674}{0.332287}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{230.335485}{37.791366}{0.251047}%
\vRa{230.335485}{38.241366}{0.753141}%
\vRa{230.335485}{38.691366}{1.255234}%
\vRa{230.335485}{39.141366}{1.757328}%
\vRa{230.335485}{39.591366}{2.259422}%
\vRa{230.335485}{40.041366}{2.761515}%
\vRa{230.335485}{40.491366}{3.263609}%
\vRa{230.335485}{40.941366}{3.765703}%
\vRa{230.335485}{41.391366}{4.267796}%
\vRa{230.335485}{41.841366}{4.769890}%
\vRa{230.335485}{42.291366}{5.271984}%
\vRa{230.335485}{42.741366}{5.774078}%
\vRa{230.335485}{43.191366}{6.276171}%
\vRa{230.335485}{43.641366}{5.777188}%
\vRa{230.335485}{44.091366}{4.954506}%
\vRa{230.335485}{44.541366}{4.131825}%
\vRa{230.335485}{44.991366}{3.309143}%
\vRa{230.335485}{45.441366}{2.486461}%
\vRa{230.335485}{45.891366}{1.663780}%
\vRa{230.335485}{46.341366}{0.841098}%
\vRa{230.335485}{46.791366}{0.018417}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{222.187376}{42.506976}{0.372492}%
\vRa{222.257169}{42.956976}{1.117475}%
\vRa{222.326962}{43.406976}{1.862458}%
\vRa{222.396755}{43.856976}{2.607442}%
\vRa{222.466548}{44.306976}{3.352425}%
\vRa{222.536341}{44.756976}{4.097409}%
\vRa{222.606134}{45.206976}{4.842392}%
\vRa{222.675927}{45.656976}{5.587375}%
\vRa{222.745720}{46.106976}{6.332359}%
\vRa{222.815513}{46.556976}{7.077342}%
\vRa{222.885306}{47.006976}{7.109691}%
\vRa{222.955099}{47.456976}{6.294435}%
\vRa{223.024892}{47.906976}{5.479178}%
\vRa{223.094685}{48.356976}{4.663921}%
\vRa{223.164478}{48.806976}{3.848665}%
\vRa{223.234271}{49.256976}{3.033408}%
\vRa{223.304064}{49.706976}{2.218152}%
\vRa{223.373858}{50.156976}{1.402895}%
\vRa{223.443651}{50.606976}{0.587639}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{229.945042}{37.791366}{0.390443}%
\vRa{229.164157}{38.241366}{1.171329}%
\vRa{228.383271}{38.691366}{1.952215}%
\vRa{227.602385}{39.141366}{2.733100}%
\vRa{226.821499}{39.591366}{3.513986}%
\vRa{226.040613}{40.041366}{4.294872}%
\vRa{225.259728}{40.491366}{5.075758}%
\vRa{224.478842}{40.941366}{5.856644}%
\vRa{223.697956}{41.391366}{6.637529}%
\vRa{222.917070}{41.841366}{7.418415}%
\vRa{222.169482}{42.291366}{8.166004}%
\vRa{222.984258}{42.741366}{7.351227}%
\vRa{223.799034}{43.191366}{6.536451}%
\vRa{224.613811}{43.641366}{5.721674}%
\vRa{225.428587}{44.091366}{4.906898}%
\vRa{226.243364}{44.541366}{4.092122}%
\vRa{227.058140}{44.991366}{3.277345}%
\vRa{227.872917}{45.441366}{2.462569}%
\vRa{228.687693}{45.891366}{1.647792}%
\vRa{229.502469}{46.341366}{0.833016}%
\vRa{230.317246}{46.791366}{0.018240}%
}}%
{\color{black!35}\vlB{%
\vSak{225.409515}{40.973560}{90.000000}{2.800000}%
\vSak{225.409515}{45.973560}{90.000000}{2.800000}%
\vSak{224.270759}{40.973560}{-114.513474}{2.800000}%
\vSak{223.261942}{36.424241}{-114.513474}{0.231428}%
\vSak{225.532733}{40.973560}{-31.117334}{2.800000}%
\vSak{229.813286}{38.389598}{-31.117334}{2.800000}%
\vSak{223.085624}{40.973560}{151.321707}{2.800000}%
\vSak{219.143289}{43.373016}{151.321707}{2.293570}%
\vSak{225.541232}{40.973560}{28.911816}{2.800000}%
\vSak{229.918056}{43.390875}{28.911816}{2.800000}%
\vSak{223.391922}{50.208634}{156.413077}{2.368430}%
\vSak{225.607214}{50.208634}{12.985698}{2.800000}%
\vSak{230.479345}{51.332173}{12.985698}{2.021084}%
\vSak{223.409213}{50.208634}{-138.131810}{2.800000}%
\vSak{219.685802}{46.871538}{-138.131810}{2.800000}%
\vSak{225.537194}{50.208634}{-29.953499}{2.800000}%
\vSak{229.869348}{47.712149}{-29.953499}{2.800000}%
\vSak{232.254055}{36.843663}{81.183917}{2.800000}%
\vSak{233.020371}{41.784590}{81.183917}{2.800000}%
\vSak{232.256645}{51.786326}{-77.966944}{2.800000}%
\vSak{233.299025}{46.896189}{-77.966944}{1.434689}%
\vSak{233.703948}{45.493024}{-34.265443}{2.800000}%
}}%
{\color{black}\vlB{%
\vSn{229.910485}{37.791366}{90.000000}{9.235074}%
\vSn{223.398457}{37.791366}{-167.014302}{7.021084}%
\vSn{230.165426}{37.791366}{-23.586923}{2.368430}%
\vSn{221.940278}{37.791366}{150.046501}{9.444499}%
\vSn{230.051832}{37.791366}{41.868190}{8.592731}%
\vSn{223.274321}{47.026440}{148.882666}{7.991405}%
\vSn{229.948793}{47.026440}{65.486526}{5.231428}%
\vSn{221.947008}{47.026440}{-151.088184}{9.348109}%
\vSn{230.131532}{47.026440}{-28.678293}{7.293570}%
\vSn{223.464320}{36.213674}{3.998754}{9.034078}%
\vSn{218.887347}{36.213674}{117.107905}{9.279342}%
\vSn{221.736818}{36.213674}{102.033056}{6.434689}%
\vSn{223.464320}{51.156337}{3.998754}{9.034078}%
\vSn{218.906514}{51.156337}{-122.322637}{7.907996}%
\vSn{221.732501}{51.156337}{-98.816083}{8.752771}%
\vSn{232.146896}{36.843663}{57.677363}{7.907996}%
\vSn{232.127729}{51.786326}{-62.892095}{9.279342}%
\vSn{219.026374}{44.473680}{-34.265443}{3.493086}%
}}%
{\color{black!40}\vlB{%
\vSu{291.700000}{29.000000}{90.000000}{2.800000}%
\vSu{291.700000}{34.000000}{90.000000}{2.800000}%
\vSu{291.700000}{39.000000}{90.000000}{2.800000}%
\vSu{291.700000}{44.000000}{90.000000}{2.800000}%
\vSu{291.700000}{49.000000}{90.000000}{2.800000}%
\vSu{291.700000}{54.000000}{90.000000}{2.800000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{288.469651}{36.213674}{2.242963}%
\vRa{290.421037}{36.663674}{5.981916}%
\vRa{292.372423}{37.113674}{2.999879}%
\vRa{294.323809}{37.563674}{0.017843}%
\vRa{287.378780}{36.213674}{0.067217}%
\vRa{287.148425}{36.663674}{0.201650}%
\vRa{286.918070}{37.113674}{0.336083}%
\vRa{286.687715}{37.563674}{0.470516}%
\vRa{286.457360}{38.013674}{0.604949}%
\vRa{286.227005}{38.463674}{0.739382}%
\vRa{285.996650}{38.913674}{0.873815}%
\vRa{285.766295}{39.363674}{1.008249}%
\vRa{285.535940}{39.813674}{1.142682}%
\vRa{285.305585}{40.263674}{1.277115}%
\vRa{285.075230}{40.713674}{1.411548}%
\vRa{284.844875}{41.163674}{1.545981}%
\vRa{284.614520}{41.613674}{1.680414}%
\vRa{284.384165}{42.063674}{1.814847}%
\vRa{284.153810}{42.513674}{1.658572}%
\vRa{283.923455}{42.963674}{1.228397}%
\vRa{283.693100}{43.413674}{0.798221}%
\vRa{283.462745}{43.863674}{0.368045}%
\vRa{295.990717}{36.843663}{0.657689}%
\vRa{294.960067}{37.293663}{1.973066}%
\vRa{294.533307}{37.743663}{2.684553}%
\vRa{295.035400}{38.193663}{2.467187}%
\vRa{295.537494}{38.643663}{2.249820}%
\vRa{296.039588}{39.093663}{2.032454}%
\vRa{296.541682}{39.543663}{1.815087}%
\vRa{297.043775}{39.993663}{1.597720}%
\vRa{297.545869}{40.443663}{1.380354}%
\vRa{298.047963}{40.893663}{1.162987}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{298.550056}{41.343663}{0.945621}%
\vRa{299.052150}{41.793663}{0.728254}%
\vRa{299.554244}{42.243663}{0.510887}%
\vRa{300.056338}{42.693663}{0.293521}%
\vRa{300.558431}{43.143663}{0.076154}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{285.822214}{42.506976}{0.365162}%
\vRa{285.161683}{42.956976}{1.095486}%
\vRa{284.501153}{43.406976}{1.825809}%
\vRa{283.840622}{43.856976}{2.556133}%
\vRa{283.302546}{44.306976}{3.164002}%
\vRa{283.587273}{44.756976}{2.949068}%
\vRa{283.872000}{45.206976}{2.734134}%
\vRa{284.156728}{45.656976}{2.519200}%
\vRa{284.441455}{46.106976}{2.304266}%
\vRa{284.726182}{46.556976}{2.089332}%
\vRa{285.010909}{47.006976}{1.874397}%
\vRa{285.295636}{47.456976}{1.659463}%
\vRa{285.580363}{47.906976}{1.444529}%
\vRa{285.865090}{48.356976}{1.229595}%
\vRa{286.149817}{48.806976}{1.014661}%
\vRa{286.434544}{49.256976}{0.799727}%
\vRa{286.719271}{49.706976}{0.584793}%
\vRa{287.003999}{50.156976}{0.369859}%
\vRa{287.288726}{50.606976}{0.154925}%
\vRa{300.322998}{43.526320}{0.296163}%
\vRa{299.500317}{43.976320}{0.888490}%
\vRa{298.677635}{44.426320}{1.480817}%
\vRa{297.854954}{44.876320}{2.073143}%
\vRa{297.032272}{45.326320}{2.665470}%
\vRa{296.209590}{45.776320}{3.257796}%
\vRa{295.386909}{46.226320}{3.850123}%
\vRa{294.564227}{46.676320}{4.442450}%
\vRa{294.483634}{47.126320}{4.292688}%
\vRa{294.688839}{47.576320}{3.857128}%
\vRa{294.894043}{48.026320}{3.421569}%
\vRa{295.099248}{48.476320}{2.986009}%
\vRa{295.304453}{48.926320}{2.550449}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{295.509657}{49.376320}{2.114890}%
\vRa{295.714862}{49.826320}{1.679330}%
\vRa{295.920066}{50.276320}{1.243771}%
\vRa{296.125271}{50.726320}{0.808211}%
\vRa{296.330476}{51.176320}{0.372651}%
\vRa{293.962754}{47.026440}{0.475334}%
\vRa{293.217290}{47.476440}{1.426002}%
\vRa{292.471827}{47.926440}{2.376670}%
\vRa{291.726363}{48.376440}{3.327339}%
\vRa{290.980900}{48.826440}{4.278007}%
\vRa{290.235436}{49.276440}{5.228675}%
\vRa{289.489972}{49.726440}{6.179343}%
\vRa{288.744509}{50.176440}{7.130011}%
\vRa{287.999045}{50.626440}{8.080679}%
\vRa{289.569677}{51.076440}{6.715252}%
\vRa{296.006989}{51.526440}{0.483145}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{287.445997}{36.213674}{1.023654}%
\vRa{287.350075}{36.663674}{3.070962}%
\vRa{287.254153}{37.113674}{5.118270}%
\vRa{287.158231}{37.563674}{7.165578}%
\vRa{287.062309}{38.013674}{6.496963}%
\vRa{286.966387}{38.463674}{5.811999}%
\vRa{286.870466}{38.913674}{5.127035}%
\vRa{286.774544}{39.363674}{4.442071}%
\vRa{286.678622}{39.813674}{3.757107}%
\vRa{286.582700}{40.263674}{3.072143}%
\vRa{286.486778}{40.713674}{2.387179}%
\vRa{286.390856}{41.163674}{1.702215}%
\vRa{286.294935}{41.613674}{1.017251}%
\vRa{286.199013}{42.063674}{0.332287}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{294.335485}{37.791366}{0.251047}%
\vRa{294.335485}{38.241366}{0.753141}%
\vRa{294.335485}{38.691366}{1.255234}%
\vRa{294.335485}{39.141366}{1.757328}%
\vRa{294.335485}{39.591366}{2.259422}%
\vRa{294.335485}{40.041366}{2.761515}%
\vRa{294.335485}{40.491366}{3.263609}%
\vRa{294.335485}{40.941366}{3.765703}%
\vRa{294.335485}{41.391366}{4.267796}%
\vRa{294.335485}{41.841366}{4.769890}%
\vRa{294.335485}{42.291366}{5.271984}%
\vRa{294.335485}{42.741366}{5.774078}%
\vRa{294.335485}{43.191366}{6.276171}%
\vRa{294.335485}{43.641366}{5.777188}%
\vRa{294.335485}{44.091366}{4.954506}%
\vRa{294.335485}{44.541366}{4.131825}%
\vRa{294.335485}{44.991366}{3.309143}%
\vRa{294.335485}{45.441366}{2.486461}%
\vRa{294.335485}{45.891366}{1.663780}%
\vRa{294.335485}{46.341366}{0.841098}%
\vRa{294.335485}{46.791366}{0.018417}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{286.187376}{42.506976}{0.372492}%
\vRa{286.257169}{42.956976}{1.117475}%
\vRa{286.326962}{43.406976}{1.862458}%
\vRa{286.396755}{43.856976}{2.607442}%
\vRa{286.466548}{44.306976}{3.352425}%
\vRa{286.536341}{44.756976}{4.097409}%
\vRa{286.606134}{45.206976}{4.842392}%
\vRa{286.675927}{45.656976}{5.587375}%
\vRa{286.745720}{46.106976}{6.332359}%
\vRa{286.815513}{46.556976}{7.077342}%
\vRa{286.885306}{47.006976}{7.109691}%
\vRa{286.955099}{47.456976}{6.294435}%
\vRa{287.024892}{47.906976}{5.479178}%
\vRa{287.094685}{48.356976}{4.663921}%
\vRa{287.164478}{48.806976}{3.848665}%
\vRa{287.234271}{49.256976}{3.033408}%
\vRa{287.304064}{49.706976}{2.218152}%
\vRa{287.373858}{50.156976}{1.402895}%
\vRa{287.443651}{50.606976}{0.587639}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{293.945042}{37.791366}{0.390443}%
\vRa{293.164157}{38.241366}{1.171329}%
\vRa{292.383271}{38.691366}{1.952215}%
\vRa{291.602385}{39.141366}{2.733100}%
\vRa{290.821499}{39.591366}{3.513986}%
\vRa{290.040613}{40.041366}{4.294872}%
\vRa{289.259728}{40.491366}{5.075758}%
\vRa{288.478842}{40.941366}{5.856644}%
\vRa{287.697956}{41.391366}{6.637529}%
\vRa{286.917070}{41.841366}{7.418415}%
\vRa{286.169482}{42.291366}{8.166004}%
\vRa{286.984258}{42.741366}{7.351227}%
\vRa{287.799034}{43.191366}{6.536451}%
\vRa{288.613811}{43.641366}{5.721674}%
\vRa{289.428587}{44.091366}{4.906898}%
\vRa{290.243364}{44.541366}{4.092122}%
\vRa{291.058140}{44.991366}{3.277345}%
\vRa{291.872917}{45.441366}{2.462569}%
\vRa{292.687693}{45.891366}{1.647792}%
\vRa{293.502469}{46.341366}{0.833016}%
\vRa{294.317246}{46.791366}{0.018240}%
}}%
{\color{black!35}\vlB{%
\vSak{289.409515}{40.973560}{90.000000}{2.800000}%
\vSak{289.409515}{45.973560}{90.000000}{2.800000}%
\vSak{288.270759}{40.973560}{-114.513474}{2.800000}%
\vSak{287.261942}{36.424241}{-114.513474}{0.231428}%
\vSak{289.532733}{40.973560}{-31.117334}{2.800000}%
\vSak{293.813286}{38.389598}{-31.117334}{2.800000}%
\vSak{287.085624}{40.973560}{151.321707}{2.800000}%
\vSak{283.143289}{43.373016}{151.321707}{2.293570}%
\vSak{289.541232}{40.973560}{28.911816}{2.800000}%
\vSak{293.918056}{43.390875}{28.911816}{2.800000}%
\vSak{287.391922}{50.208634}{156.413077}{2.368430}%
\vSak{289.607214}{50.208634}{12.985698}{2.800000}%
\vSak{294.479345}{51.332173}{12.985698}{2.021084}%
\vSak{287.409213}{50.208634}{-138.131810}{2.800000}%
\vSak{283.685802}{46.871538}{-138.131810}{2.800000}%
\vSak{289.537194}{50.208634}{-29.953499}{2.800000}%
\vSak{293.869348}{47.712149}{-29.953499}{2.800000}%
\vSak{296.254055}{36.843663}{81.183917}{2.800000}%
\vSak{297.020371}{41.784590}{81.183917}{2.800000}%
\vSak{296.256645}{51.786326}{-77.966944}{2.800000}%
\vSak{297.299025}{46.896189}{-77.966944}{1.434689}%
\vSak{297.703948}{45.493024}{-34.265443}{2.800000}%
}}%
{\color{black}\vlB{%
\vSn{293.910485}{37.791366}{90.000000}{9.235074}%
\vSn{287.398457}{37.791366}{-167.014302}{7.021084}%
\vSn{294.165426}{37.791366}{-23.586923}{2.368430}%
\vSn{285.940278}{37.791366}{150.046501}{9.444499}%
\vSn{294.051832}{37.791366}{41.868190}{8.592731}%
\vSn{287.274321}{47.026440}{148.882666}{7.991405}%
\vSn{293.948793}{47.026440}{65.486526}{5.231428}%
\vSn{285.947008}{47.026440}{-151.088184}{9.348109}%
\vSn{294.131532}{47.026440}{-28.678293}{7.293570}%
\vSn{287.464320}{36.213674}{3.998754}{9.034078}%
\vSn{282.887347}{36.213674}{117.107905}{9.279342}%
\vSn{285.736818}{36.213674}{102.033056}{6.434689}%
\vSn{287.464320}{51.156337}{3.998754}{9.034078}%
\vSn{282.906514}{51.156337}{-122.322637}{7.907996}%
\vSn{285.732501}{51.156337}{-98.816083}{8.752771}%
\vSn{296.146896}{36.843663}{57.677363}{7.907996}%
\vSn{296.127729}{51.786326}{-62.892095}{9.279342}%
\vSn{283.026374}{44.473680}{-34.265443}{3.493086}%
}}%
{\color{black}\put(260.000000,14.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\varphi=\pi/2$}}}%
{\color{black}\vlB{%
\vSb{377.491863}{44.000000}{0.000000}{3.000000}%
\vSb{380.243710}{44.000000}{28.207883}{4.231264}%
\vSb{383.836591}{46.000000}{-47.010024}{5.468418}%
\vSb{387.565344}{42.000000}{47.010024}{5.468418}%
\vSb{391.294096}{46.000000}{-47.010024}{5.468418}%
\vSb{395.022848}{42.000000}{47.010024}{5.468418}%
\vSb{398.751601}{46.000000}{-47.010024}{5.468418}%
\vSb{402.480353}{42.000000}{47.010024}{5.468418}%
\vSb{406.209105}{46.000000}{-47.010024}{5.468418}%
\vSb{409.937857}{42.000000}{47.010024}{5.468418}%
\vSb{413.666610}{46.000000}{-47.010024}{5.468418}%
\vSb{417.531232}{42.000000}{28.207883}{4.231264}%
\vSb{421.508137}{44.000000}{0.000000}{3.000000}%
}}%
{\color{black!40}\vlB{%
\vSu{383.700000}{29.000000}{90.000000}{2.800000}%
\vSu{383.700000}{34.000000}{90.000000}{2.800000}%
\vSu{383.700000}{39.000000}{90.000000}{2.800000}%
\vSu{383.700000}{44.000000}{90.000000}{2.800000}%
\vSu{383.700000}{49.000000}{90.000000}{2.800000}%
\vSu{383.700000}{54.000000}{90.000000}{2.800000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{365.469651}{36.213674}{2.242963}%
\vRa{367.421037}{36.663674}{5.981916}%
\vRa{369.372423}{37.113674}{2.999879}%
\vRa{371.323809}{37.563674}{0.017843}%
\vRa{364.378780}{36.213674}{0.067217}%
\vRa{364.148425}{36.663674}{0.201650}%
\vRa{363.918070}{37.113674}{0.336083}%
\vRa{363.687715}{37.563674}{0.470516}%
\vRa{363.457360}{38.013674}{0.604949}%
\vRa{363.227005}{38.463674}{0.739382}%
\vRa{362.996650}{38.913674}{0.873815}%
\vRa{362.766295}{39.363674}{1.008249}%
\vRa{362.535940}{39.813674}{1.142682}%
\vRa{362.305585}{40.263674}{1.277115}%
\vRa{362.075230}{40.713674}{1.411548}%
\vRa{361.844875}{41.163674}{1.545981}%
\vRa{361.614520}{41.613674}{1.680414}%
\vRa{361.384165}{42.063674}{1.814847}%
\vRa{361.153810}{42.513674}{1.658572}%
\vRa{360.923455}{42.963674}{1.228397}%
\vRa{360.693100}{43.413674}{0.798221}%
\vRa{360.462745}{43.863674}{0.368045}%
\vRa{372.990717}{36.843663}{0.657689}%
\vRa{371.960067}{37.293663}{1.973066}%
\vRa{371.533307}{37.743663}{2.684553}%
\vRa{372.035400}{38.193663}{2.467187}%
\vRa{372.537494}{38.643663}{2.249820}%
\vRa{373.039588}{39.093663}{2.032454}%
\vRa{373.541682}{39.543663}{1.815087}%
\vRa{374.043775}{39.993663}{1.597720}%
\vRa{374.545869}{40.443663}{1.380354}%
\vRa{375.047963}{40.893663}{1.162987}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{375.550056}{41.343663}{0.945621}%
\vRa{376.052150}{41.793663}{0.728254}%
\vRa{376.554244}{42.243663}{0.510887}%
\vRa{377.056338}{42.693663}{0.293521}%
\vRa{377.558431}{43.143663}{0.076154}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{362.822214}{42.506976}{0.365162}%
\vRa{362.161683}{42.956976}{1.095486}%
\vRa{361.501153}{43.406976}{1.825809}%
\vRa{360.840622}{43.856976}{2.556133}%
\vRa{360.302546}{44.306976}{3.164002}%
\vRa{360.587273}{44.756976}{2.949068}%
\vRa{360.872000}{45.206976}{2.734134}%
\vRa{361.156728}{45.656976}{2.519200}%
\vRa{361.441455}{46.106976}{2.304266}%
\vRa{361.726182}{46.556976}{2.089332}%
\vRa{362.010909}{47.006976}{1.874397}%
\vRa{362.295636}{47.456976}{1.659463}%
\vRa{362.580363}{47.906976}{1.444529}%
\vRa{362.865090}{48.356976}{1.229595}%
\vRa{363.149817}{48.806976}{1.014661}%
\vRa{363.434544}{49.256976}{0.799727}%
\vRa{363.719271}{49.706976}{0.584793}%
\vRa{364.003999}{50.156976}{0.369859}%
\vRa{364.288726}{50.606976}{0.154925}%
\vRa{377.322998}{43.526320}{0.296163}%
\vRa{376.500317}{43.976320}{0.888490}%
\vRa{375.677635}{44.426320}{1.480817}%
\vRa{374.854954}{44.876320}{2.073143}%
\vRa{374.032272}{45.326320}{2.665470}%
\vRa{373.209590}{45.776320}{3.257796}%
\vRa{372.386909}{46.226320}{3.850123}%
\vRa{371.564227}{46.676320}{4.442450}%
\vRa{371.483634}{47.126320}{4.292688}%
\vRa{371.688839}{47.576320}{3.857128}%
\vRa{371.894043}{48.026320}{3.421569}%
\vRa{372.099248}{48.476320}{2.986009}%
\vRa{372.304453}{48.926320}{2.550449}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{372.509657}{49.376320}{2.114890}%
\vRa{372.714862}{49.826320}{1.679330}%
\vRa{372.920066}{50.276320}{1.243771}%
\vRa{373.125271}{50.726320}{0.808211}%
\vRa{373.330476}{51.176320}{0.372651}%
\vRa{370.962754}{47.026440}{0.475334}%
\vRa{370.217290}{47.476440}{1.426002}%
\vRa{369.471827}{47.926440}{2.376670}%
\vRa{368.726363}{48.376440}{3.327339}%
\vRa{367.980900}{48.826440}{4.278007}%
\vRa{367.235436}{49.276440}{5.228675}%
\vRa{366.489972}{49.726440}{6.179343}%
\vRa{365.744509}{50.176440}{7.130011}%
\vRa{364.999045}{50.626440}{8.080679}%
\vRa{366.569677}{51.076440}{6.715252}%
\vRa{373.006989}{51.526440}{0.483145}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{364.445997}{36.213674}{1.023654}%
\vRa{364.350075}{36.663674}{3.070962}%
\vRa{364.254153}{37.113674}{5.118270}%
\vRa{364.158231}{37.563674}{7.165578}%
\vRa{364.062309}{38.013674}{6.496963}%
\vRa{363.966387}{38.463674}{5.811999}%
\vRa{363.870466}{38.913674}{5.127035}%
\vRa{363.774544}{39.363674}{4.442071}%
\vRa{363.678622}{39.813674}{3.757107}%
\vRa{363.582700}{40.263674}{3.072143}%
\vRa{363.486778}{40.713674}{2.387179}%
\vRa{363.390856}{41.163674}{1.702215}%
\vRa{363.294935}{41.613674}{1.017251}%
\vRa{363.199013}{42.063674}{0.332287}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{371.335485}{37.791366}{0.251047}%
\vRa{371.335485}{38.241366}{0.753141}%
\vRa{371.335485}{38.691366}{1.255234}%
\vRa{371.335485}{39.141366}{1.757328}%
\vRa{371.335485}{39.591366}{2.259422}%
\vRa{371.335485}{40.041366}{2.761515}%
\vRa{371.335485}{40.491366}{3.263609}%
\vRa{371.335485}{40.941366}{3.765703}%
\vRa{371.335485}{41.391366}{4.267796}%
\vRa{371.335485}{41.841366}{4.769890}%
\vRa{371.335485}{42.291366}{5.271984}%
\vRa{371.335485}{42.741366}{5.774078}%
\vRa{371.335485}{43.191366}{6.276171}%
\vRa{371.335485}{43.641366}{5.777188}%
\vRa{371.335485}{44.091366}{4.954506}%
\vRa{371.335485}{44.541366}{4.131825}%
\vRa{371.335485}{44.991366}{3.309143}%
\vRa{371.335485}{45.441366}{2.486461}%
\vRa{371.335485}{45.891366}{1.663780}%
\vRa{371.335485}{46.341366}{0.841098}%
\vRa{371.335485}{46.791366}{0.018417}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{363.187376}{42.506976}{0.372492}%
\vRa{363.257169}{42.956976}{1.117475}%
\vRa{363.326962}{43.406976}{1.862458}%
\vRa{363.396755}{43.856976}{2.607442}%
\vRa{363.466548}{44.306976}{3.352425}%
\vRa{363.536341}{44.756976}{4.097409}%
\vRa{363.606134}{45.206976}{4.842392}%
\vRa{363.675927}{45.656976}{5.587375}%
\vRa{363.745720}{46.106976}{6.332359}%
\vRa{363.815513}{46.556976}{7.077342}%
\vRa{363.885306}{47.006976}{7.109691}%
\vRa{363.955099}{47.456976}{6.294435}%
\vRa{364.024892}{47.906976}{5.479178}%
\vRa{364.094685}{48.356976}{4.663921}%
\vRa{364.164478}{48.806976}{3.848665}%
\vRa{364.234271}{49.256976}{3.033408}%
\vRa{364.304064}{49.706976}{2.218152}%
\vRa{364.373858}{50.156976}{1.402895}%
\vRa{364.443651}{50.606976}{0.587639}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{370.945042}{37.791366}{0.390443}%
\vRa{370.164157}{38.241366}{1.171329}%
\vRa{369.383271}{38.691366}{1.952215}%
\vRa{368.602385}{39.141366}{2.733100}%
\vRa{367.821499}{39.591366}{3.513986}%
\vRa{367.040613}{40.041366}{4.294872}%
\vRa{366.259728}{40.491366}{5.075758}%
\vRa{365.478842}{40.941366}{5.856644}%
\vRa{364.697956}{41.391366}{6.637529}%
\vRa{363.917070}{41.841366}{7.418415}%
\vRa{363.169482}{42.291366}{8.166004}%
\vRa{363.984258}{42.741366}{7.351227}%
\vRa{364.799034}{43.191366}{6.536451}%
\vRa{365.613811}{43.641366}{5.721674}%
\vRa{366.428587}{44.091366}{4.906898}%
\vRa{367.243364}{44.541366}{4.092122}%
\vRa{368.058140}{44.991366}{3.277345}%
\vRa{368.872917}{45.441366}{2.462569}%
\vRa{369.687693}{45.891366}{1.647792}%
\vRa{370.502469}{46.341366}{0.833016}%
\vRa{371.317246}{46.791366}{0.018240}%
}}%
{\color{black!35}\vlB{%
\vSak{366.409515}{40.973560}{90.000000}{2.800000}%
\vSak{366.409515}{45.973560}{90.000000}{2.800000}%
\vSak{365.270759}{40.973560}{-114.513474}{2.800000}%
\vSak{364.261942}{36.424241}{-114.513474}{0.231428}%
\vSak{366.532733}{40.973560}{-31.117334}{2.800000}%
\vSak{370.813286}{38.389598}{-31.117334}{2.800000}%
\vSak{364.085624}{40.973560}{151.321707}{2.800000}%
\vSak{360.143289}{43.373016}{151.321707}{2.293570}%
\vSak{366.541232}{40.973560}{28.911816}{2.800000}%
\vSak{370.918056}{43.390875}{28.911816}{2.800000}%
\vSak{364.391922}{50.208634}{156.413077}{2.368430}%
\vSak{366.607214}{50.208634}{12.985698}{2.800000}%
\vSak{371.479345}{51.332173}{12.985698}{2.021084}%
\vSak{364.409213}{50.208634}{-138.131810}{2.800000}%
\vSak{360.685802}{46.871538}{-138.131810}{2.800000}%
\vSak{366.537194}{50.208634}{-29.953499}{2.800000}%
\vSak{370.869348}{47.712149}{-29.953499}{2.800000}%
\vSak{373.254055}{36.843663}{81.183917}{2.800000}%
\vSak{374.020371}{41.784590}{81.183917}{2.800000}%
\vSak{373.256645}{51.786326}{-77.966944}{2.800000}%
\vSak{374.299025}{46.896189}{-77.966944}{1.434689}%
\vSak{374.703948}{45.493024}{-34.265443}{2.800000}%
}}%
{\color{black}\vlB{%
\vSn{370.910485}{37.791366}{90.000000}{9.235074}%
\vSn{364.398457}{37.791366}{-167.014302}{7.021084}%
\vSn{371.165426}{37.791366}{-23.586923}{2.368430}%
\vSn{362.940278}{37.791366}{150.046501}{9.444499}%
\vSn{371.051832}{37.791366}{41.868190}{8.592731}%
\vSn{364.274321}{47.026440}{148.882666}{7.991405}%
\vSn{370.948793}{47.026440}{65.486526}{5.231428}%
\vSn{362.947008}{47.026440}{-151.088184}{9.348109}%
\vSn{371.131532}{47.026440}{-28.678293}{7.293570}%
\vSn{364.464320}{36.213674}{3.998754}{9.034078}%
\vSn{359.887347}{36.213674}{117.107905}{9.279342}%
\vSn{362.736818}{36.213674}{102.033056}{6.434689}%
\vSn{364.464320}{51.156337}{3.998754}{9.034078}%
\vSn{359.906514}{51.156337}{-122.322637}{7.907996}%
\vSn{362.732501}{51.156337}{-98.816083}{8.752771}%
\vSn{373.146896}{36.843663}{57.677363}{7.907996}%
\vSn{373.127729}{51.786326}{-62.892095}{9.279342}%
\vSn{360.026374}{44.473680}{-34.265443}{3.493086}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{369.000000}{67.000000}{180.000000}{15.000000}%
\vSj{368.718612}{67.000000}{-24.637185}{3.000000}%
\vSj{368.718612}{67.000000}{24.637185}{3.000000}%
}}%
{\color{black!40}\vlB{%
\vSu{447.700000}{29.000000}{90.000000}{2.800000}%
\vSu{447.700000}{34.000000}{90.000000}{2.800000}%
\vSu{447.700000}{39.000000}{90.000000}{2.800000}%
\vSu{447.700000}{44.000000}{90.000000}{2.800000}%
\vSu{447.700000}{49.000000}{90.000000}{2.800000}%
\vSu{447.700000}{54.000000}{90.000000}{2.800000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{429.469651}{36.213674}{2.242963}%
\vRa{431.421037}{36.663674}{5.981916}%
\vRa{433.372423}{37.113674}{2.999879}%
\vRa{435.323809}{37.563674}{0.017843}%
\vRa{428.378780}{36.213674}{0.067217}%
\vRa{428.148425}{36.663674}{0.201650}%
\vRa{427.918070}{37.113674}{0.336083}%
\vRa{427.687715}{37.563674}{0.470516}%
\vRa{427.457360}{38.013674}{0.604949}%
\vRa{427.227005}{38.463674}{0.739382}%
\vRa{426.996650}{38.913674}{0.873815}%
\vRa{426.766295}{39.363674}{1.008249}%
\vRa{426.535940}{39.813674}{1.142682}%
\vRa{426.305585}{40.263674}{1.277115}%
\vRa{426.075230}{40.713674}{1.411548}%
\vRa{425.844875}{41.163674}{1.545981}%
\vRa{425.614520}{41.613674}{1.680414}%
\vRa{425.384165}{42.063674}{1.814847}%
\vRa{425.153810}{42.513674}{1.658572}%
\vRa{424.923455}{42.963674}{1.228397}%
\vRa{424.693100}{43.413674}{0.798221}%
\vRa{424.462745}{43.863674}{0.368045}%
\vRa{436.990717}{36.843663}{0.657689}%
\vRa{435.960067}{37.293663}{1.973066}%
\vRa{435.533307}{37.743663}{2.684553}%
\vRa{436.035400}{38.193663}{2.467187}%
\vRa{436.537494}{38.643663}{2.249820}%
\vRa{437.039588}{39.093663}{2.032454}%
\vRa{437.541682}{39.543663}{1.815087}%
\vRa{438.043775}{39.993663}{1.597720}%
\vRa{438.545869}{40.443663}{1.380354}%
\vRa{439.047963}{40.893663}{1.162987}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{439.550056}{41.343663}{0.945621}%
\vRa{440.052150}{41.793663}{0.728254}%
\vRa{440.554244}{42.243663}{0.510887}%
\vRa{441.056338}{42.693663}{0.293521}%
\vRa{441.558431}{43.143663}{0.076154}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{426.822214}{42.506976}{0.365162}%
\vRa{426.161683}{42.956976}{1.095486}%
\vRa{425.501153}{43.406976}{1.825809}%
\vRa{424.840622}{43.856976}{2.556133}%
\vRa{424.302546}{44.306976}{3.164002}%
\vRa{424.587273}{44.756976}{2.949068}%
\vRa{424.872000}{45.206976}{2.734134}%
\vRa{425.156728}{45.656976}{2.519200}%
\vRa{425.441455}{46.106976}{2.304266}%
\vRa{425.726182}{46.556976}{2.089332}%
\vRa{426.010909}{47.006976}{1.874397}%
\vRa{426.295636}{47.456976}{1.659463}%
\vRa{426.580363}{47.906976}{1.444529}%
\vRa{426.865090}{48.356976}{1.229595}%
\vRa{427.149817}{48.806976}{1.014661}%
\vRa{427.434544}{49.256976}{0.799727}%
\vRa{427.719271}{49.706976}{0.584793}%
\vRa{428.003999}{50.156976}{0.369859}%
\vRa{428.288726}{50.606976}{0.154925}%
\vRa{441.322998}{43.526320}{0.296163}%
\vRa{440.500317}{43.976320}{0.888490}%
\vRa{439.677635}{44.426320}{1.480817}%
\vRa{438.854954}{44.876320}{2.073143}%
\vRa{438.032272}{45.326320}{2.665470}%
\vRa{437.209590}{45.776320}{3.257796}%
\vRa{436.386909}{46.226320}{3.850123}%
\vRa{435.564227}{46.676320}{4.442450}%
\vRa{435.483634}{47.126320}{4.292688}%
\vRa{435.688839}{47.576320}{3.857128}%
\vRa{435.894043}{48.026320}{3.421569}%
\vRa{436.099248}{48.476320}{2.986009}%
\vRa{436.304453}{48.926320}{2.550449}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{436.509657}{49.376320}{2.114890}%
\vRa{436.714862}{49.826320}{1.679330}%
\vRa{436.920066}{50.276320}{1.243771}%
\vRa{437.125271}{50.726320}{0.808211}%
\vRa{437.330476}{51.176320}{0.372651}%
\vRa{434.962754}{47.026440}{0.475334}%
\vRa{434.217290}{47.476440}{1.426002}%
\vRa{433.471827}{47.926440}{2.376670}%
\vRa{432.726363}{48.376440}{3.327339}%
\vRa{431.980900}{48.826440}{4.278007}%
\vRa{431.235436}{49.276440}{5.228675}%
\vRa{430.489972}{49.726440}{6.179343}%
\vRa{429.744509}{50.176440}{7.130011}%
\vRa{428.999045}{50.626440}{8.080679}%
\vRa{430.569677}{51.076440}{6.715252}%
\vRa{437.006989}{51.526440}{0.483145}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{428.445997}{36.213674}{1.023654}%
\vRa{428.350075}{36.663674}{3.070962}%
\vRa{428.254153}{37.113674}{5.118270}%
\vRa{428.158231}{37.563674}{7.165578}%
\vRa{428.062309}{38.013674}{6.496963}%
\vRa{427.966387}{38.463674}{5.811999}%
\vRa{427.870466}{38.913674}{5.127035}%
\vRa{427.774544}{39.363674}{4.442071}%
\vRa{427.678622}{39.813674}{3.757107}%
\vRa{427.582700}{40.263674}{3.072143}%
\vRa{427.486778}{40.713674}{2.387179}%
\vRa{427.390856}{41.163674}{1.702215}%
\vRa{427.294935}{41.613674}{1.017251}%
\vRa{427.199013}{42.063674}{0.332287}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{435.335485}{37.791366}{0.251047}%
\vRa{435.335485}{38.241366}{0.753141}%
\vRa{435.335485}{38.691366}{1.255234}%
\vRa{435.335485}{39.141366}{1.757328}%
\vRa{435.335485}{39.591366}{2.259422}%
\vRa{435.335485}{40.041366}{2.761515}%
\vRa{435.335485}{40.491366}{3.263609}%
\vRa{435.335485}{40.941366}{3.765703}%
\vRa{435.335485}{41.391366}{4.267796}%
\vRa{435.335485}{41.841366}{4.769890}%
\vRa{435.335485}{42.291366}{5.271984}%
\vRa{435.335485}{42.741366}{5.774078}%
\vRa{435.335485}{43.191366}{6.276171}%
\vRa{435.335485}{43.641366}{5.777188}%
\vRa{435.335485}{44.091366}{4.954506}%
\vRa{435.335485}{44.541366}{4.131825}%
\vRa{435.335485}{44.991366}{3.309143}%
\vRa{435.335485}{45.441366}{2.486461}%
\vRa{435.335485}{45.891366}{1.663780}%
\vRa{435.335485}{46.341366}{0.841098}%
\vRa{435.335485}{46.791366}{0.018417}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{427.187376}{42.506976}{0.372492}%
\vRa{427.257169}{42.956976}{1.117475}%
\vRa{427.326962}{43.406976}{1.862458}%
\vRa{427.396755}{43.856976}{2.607442}%
\vRa{427.466548}{44.306976}{3.352425}%
\vRa{427.536341}{44.756976}{4.097409}%
\vRa{427.606134}{45.206976}{4.842392}%
\vRa{427.675927}{45.656976}{5.587375}%
\vRa{427.745720}{46.106976}{6.332359}%
\vRa{427.815513}{46.556976}{7.077342}%
\vRa{427.885306}{47.006976}{7.109691}%
\vRa{427.955099}{47.456976}{6.294435}%
\vRa{428.024892}{47.906976}{5.479178}%
\vRa{428.094685}{48.356976}{4.663921}%
\vRa{428.164478}{48.806976}{3.848665}%
\vRa{428.234271}{49.256976}{3.033408}%
\vRa{428.304064}{49.706976}{2.218152}%
\vRa{428.373858}{50.156976}{1.402895}%
\vRa{428.443651}{50.606976}{0.587639}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{434.945042}{37.791366}{0.390443}%
\vRa{434.164157}{38.241366}{1.171329}%
\vRa{433.383271}{38.691366}{1.952215}%
\vRa{432.602385}{39.141366}{2.733100}%
\vRa{431.821499}{39.591366}{3.513986}%
\vRa{431.040613}{40.041366}{4.294872}%
\vRa{430.259728}{40.491366}{5.075758}%
\vRa{429.478842}{40.941366}{5.856644}%
\vRa{428.697956}{41.391366}{6.637529}%
\vRa{427.917070}{41.841366}{7.418415}%
\vRa{427.169482}{42.291366}{8.166004}%
\vRa{427.984258}{42.741366}{7.351227}%
\vRa{428.799034}{43.191366}{6.536451}%
\vRa{429.613811}{43.641366}{5.721674}%
\vRa{430.428587}{44.091366}{4.906898}%
\vRa{431.243364}{44.541366}{4.092122}%
\vRa{432.058140}{44.991366}{3.277345}%
\vRa{432.872917}{45.441366}{2.462569}%
\vRa{433.687693}{45.891366}{1.647792}%
\vRa{434.502469}{46.341366}{0.833016}%
\vRa{435.317246}{46.791366}{0.018240}%
}}%
{\color{black!35}\vlB{%
\vSak{430.409515}{40.973560}{90.000000}{2.800000}%
\vSak{430.409515}{45.973560}{90.000000}{2.800000}%
\vSak{429.270759}{40.973560}{-114.513474}{2.800000}%
\vSak{428.261942}{36.424241}{-114.513474}{0.231428}%
\vSak{430.532733}{40.973560}{-31.117334}{2.800000}%
\vSak{434.813286}{38.389598}{-31.117334}{2.800000}%
\vSak{428.085624}{40.973560}{151.321707}{2.800000}%
\vSak{424.143289}{43.373016}{151.321707}{2.293570}%
\vSak{430.541232}{40.973560}{28.911816}{2.800000}%
\vSak{434.918056}{43.390875}{28.911816}{2.800000}%
\vSak{428.391922}{50.208634}{156.413077}{2.368430}%
\vSak{430.607214}{50.208634}{12.985698}{2.800000}%
\vSak{435.479345}{51.332173}{12.985698}{2.021084}%
\vSak{428.409213}{50.208634}{-138.131810}{2.800000}%
\vSak{424.685802}{46.871538}{-138.131810}{2.800000}%
\vSak{430.537194}{50.208634}{-29.953499}{2.800000}%
\vSak{434.869348}{47.712149}{-29.953499}{2.800000}%
\vSak{437.254055}{36.843663}{81.183917}{2.800000}%
\vSak{438.020371}{41.784590}{81.183917}{2.800000}%
\vSak{437.256645}{51.786326}{-77.966944}{2.800000}%
\vSak{438.299025}{46.896189}{-77.966944}{1.434689}%
\vSak{438.703948}{45.493024}{-34.265443}{2.800000}%
}}%
{\color{black}\vlB{%
\vSn{434.910485}{37.791366}{90.000000}{9.235074}%
\vSn{428.398457}{37.791366}{-167.014302}{7.021084}%
\vSn{435.165426}{37.791366}{-23.586923}{2.368430}%
\vSn{426.940278}{37.791366}{150.046501}{9.444499}%
\vSn{435.051832}{37.791366}{41.868190}{8.592731}%
\vSn{428.274321}{47.026440}{148.882666}{7.991405}%
\vSn{434.948793}{47.026440}{65.486526}{5.231428}%
\vSn{426.947008}{47.026440}{-151.088184}{9.348109}%
\vSn{435.131532}{47.026440}{-28.678293}{7.293570}%
\vSn{428.464320}{36.213674}{3.998754}{9.034078}%
\vSn{423.887347}{36.213674}{117.107905}{9.279342}%
\vSn{426.736818}{36.213674}{102.033056}{6.434689}%
\vSn{428.464320}{51.156337}{3.998754}{9.034078}%
\vSn{423.906514}{51.156337}{-122.322637}{7.907996}%
\vSn{426.732501}{51.156337}{-98.816083}{8.752771}%
\vSn{437.146896}{36.843663}{57.677363}{7.907996}%
\vSn{437.127729}{51.786326}{-62.892095}{9.279342}%
\vSn{424.026374}{44.473680}{-34.265443}{3.493086}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{433.000000}{67.000000}{180.000000}{15.000000}%
\vSj{432.718612}{67.000000}{-24.637185}{3.000000}%
\vSj{432.718612}{67.000000}{24.637185}{3.000000}%
}}%
{\color{black}\put(416.000000,14.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\varphi=\pi$}}}%
\end{picture}%


==> vlt-figures/figure-140.tex <==
\begin{picture}(470,414)%
\put(0,82){\begin{picture}(0,0)%
{\color{black}\put(137.000000,315.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont \bfseries (a) Maintained-gain onset}}}%
{\color{black}\put(363.000000,315.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont \bfseries (b) A closed energy account}}}%
{\color{black}\vlB{%
\vSa{40.000000}{106.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(36.000000,106.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black!9}\vlB{%
\vSl{43.000000}{136.588235}{0.000000}{194.000000}%
}}%
{\color{black}\vlB{%
\vSa{40.000000}{136.588235}{0.000000}{3.000000}%
}}%
{\color{black}\put(36.000000,136.588235){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.5$}}}%
{\color{black!9}\vlB{%
\vSl{43.000000}{167.176471}{0.000000}{194.000000}%
}}%
{\color{black}\vlB{%
\vSa{40.000000}{167.176471}{0.000000}{3.000000}%
}}%
{\color{black}\put(36.000000,167.176471){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black!9}\vlB{%
\vSl{43.000000}{197.764706}{0.000000}{194.000000}%
}}%
{\color{black}\vlB{%
\vSa{40.000000}{197.764706}{0.000000}{3.000000}%
}}%
{\color{black}\put(36.000000,197.764706){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1.5$}}}%
{\color{black!9}\vlB{%
\vSl{43.000000}{228.352941}{0.000000}{194.000000}%
}}%
{\color{black}\vlB{%
\vSa{40.000000}{228.352941}{0.000000}{3.000000}%
}}%
{\color{black}\put(36.000000,228.352941){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black!9}\vlB{%
\vSl{43.000000}{258.941176}{0.000000}{194.000000}%
}}%
{\color{black}\vlB{%
\vSa{40.000000}{258.941176}{0.000000}{3.000000}%
}}%
{\color{black}\put(36.000000,258.941176){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2.5$}}}%
{\color{black}\vlB{%
\vSa{42.625000}{106.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(43.000000,93.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSa{91.125000}{106.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(91.500000,93.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.03$}}}%
{\color{black}\vlB{%
\vSa{139.625000}{106.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(140.000000,93.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.06$}}}%
{\color{black}\vlB{%
\vSa{188.125000}{106.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(188.500000,93.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.09$}}}%
{\color{black}\vlB{%
\vSa{236.625000}{106.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(237.000000,93.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.12$}}}%
{\color{black}\vlB{%
\vSf{43.000000}{106.000000}{0.000000}{194.000000}%
\vSf{42.550000}{106.000000}{90.000000}{156.000000}%
}}%
{\color{black}\put(140.000000,75.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $g=\gamma_{\rm a}/\omega_s$}}}%
{\color{black}\put(43.000000,277.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $A/Q_c$}}}%
{\color{vlfGreen!5}\vlB{%
\vRa{123.844457}{106.000000}{113.155543}%
\vRa{123.866705}{106.450000}{113.133295}%
\vRa{123.888952}{106.900000}{113.111048}%
\vRa{123.911200}{107.350000}{113.088800}%
\vRa{123.933447}{107.800000}{113.066553}%
\vRa{123.955695}{108.250000}{113.044305}%
\vRa{123.977943}{108.700000}{113.022057}%
\vRa{124.000190}{109.150000}{112.999810}%
\vRa{124.022438}{109.600000}{112.977562}%
\vRa{124.044685}{110.050000}{112.955315}%
\vRa{124.066933}{110.500000}{112.933067}%
\vRa{124.089180}{110.950000}{112.910820}%
\vRa{124.111428}{111.400000}{112.888572}%
\vRa{124.133676}{111.850000}{112.866324}%
\vRa{124.155923}{112.300000}{112.844077}%
\vRa{124.178171}{112.750000}{112.821829}%
\vRa{124.200418}{113.200000}{112.799582}%
\vRa{124.222666}{113.650000}{112.777334}%
\vRa{124.244913}{114.100000}{112.755087}%
\vRa{124.267161}{114.550000}{112.732839}%
\vRa{124.294229}{115.000000}{112.705771}%
\vRa{124.347939}{115.450000}{112.652061}%
\vRa{124.401650}{115.900000}{112.598350}%
\vRa{124.455360}{116.350000}{112.544640}%
\vRa{124.509070}{116.800000}{112.490930}%
\vRa{124.562781}{117.250000}{112.437219}%
\vRa{124.616491}{117.700000}{112.383509}%
\vRa{124.670202}{118.150000}{112.329798}%
\vRa{124.723912}{118.600000}{112.276088}%
\vRa{124.789435}{119.050000}{112.210565}%
\vRa{124.859432}{119.500000}{112.140568}%
\vRa{124.929428}{119.950000}{112.070572}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{124.999425}{120.400000}{112.000575}%
\vRa{125.069422}{120.850000}{111.930578}%
\vRa{125.139419}{121.300000}{111.860581}%
\vRa{125.212782}{121.750000}{111.787218}%
\vRa{125.295811}{122.200000}{111.704189}%
\vRa{125.378840}{122.650000}{111.621160}%
\vRa{125.461869}{123.100000}{111.538131}%
\vRa{125.544898}{123.550000}{111.455102}%
\vRa{125.627927}{124.000000}{111.372073}%
\vRa{125.719999}{124.450000}{111.280001}%
\vRa{125.814241}{124.900000}{111.185759}%
\vRa{125.908483}{125.350000}{111.091517}%
\vRa{126.002725}{125.800000}{110.997275}%
\vRa{126.097000}{126.250000}{110.903000}%
\vRa{126.201242}{126.700000}{110.798758}%
\vRa{126.305484}{127.150000}{110.694516}%
\vRa{126.409726}{127.600000}{110.590274}%
\vRa{126.513969}{128.050000}{110.486031}%
\vRa{126.624233}{128.500000}{110.375767}%
\vRa{126.737590}{128.950000}{110.262410}%
\vRa{126.850947}{129.400000}{110.149053}%
\vRa{126.964303}{129.850000}{110.035697}%
\vRa{127.083287}{130.300000}{109.916713}%
\vRa{127.205074}{130.750000}{109.794926}%
\vRa{127.326861}{131.200000}{109.673139}%
\vRa{127.448649}{131.650000}{109.551351}%
\vRa{127.577928}{132.100000}{109.422072}%
\vRa{127.707596}{132.550000}{109.292404}%
\vRa{127.837264}{133.000000}{109.162736}%
\vRa{127.970346}{133.450000}{109.029654}%
\vRa{128.107442}{133.900000}{108.892558}%
\vRa{128.244538}{134.350000}{108.755462}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{128.382745}{134.800000}{108.617255}%
\vRa{128.526885}{135.250000}{108.473115}%
\vRa{128.671025}{135.700000}{108.328975}%
\vRa{128.815281}{136.150000}{108.184719}%
\vRa{128.966136}{136.600000}{108.033864}%
\vRa{129.116990}{137.050000}{107.883010}%
\vRa{129.267952}{137.500000}{107.732048}%
\vRa{129.425235}{137.950000}{107.574765}%
\vRa{129.582517}{138.400000}{107.417483}%
\vRa{129.740656}{138.850000}{107.259344}%
\vRa{129.904113}{139.300000}{107.095887}%
\vRa{130.067571}{139.750000}{106.932429}%
\vRa{130.233226}{140.200000}{106.766774}%
\vRa{130.402633}{140.650000}{106.597367}%
\vRa{130.572040}{141.100000}{106.427960}%
\vRa{130.745455}{141.550000}{106.254545}%
\vRa{130.920609}{142.000000}{106.079391}%
\vRa{131.096392}{142.450000}{105.903608}%
\vRa{131.277111}{142.900000}{105.722889}%
\vRa{131.457831}{143.350000}{105.542169}%
\vRa{131.641832}{143.800000}{105.358168}%
\vRa{131.827950}{144.250000}{105.172050}%
\vRa{132.014990}{144.700000}{104.985010}%
\vRa{132.206353}{145.150000}{104.793647}%
\vRa{132.397717}{145.600000}{104.602283}%
\vRa{132.593218}{146.050000}{104.406782}%
\vRa{132.789687}{146.500000}{104.210313}%
\vRa{132.988676}{146.950000}{104.011324}%
\vRa{133.190121}{147.400000}{103.809879}%
\vRa{133.392826}{147.850000}{103.607174}%
\vRa{133.599127}{148.300000}{103.400873}%
\vRa{133.805738}{148.750000}{103.194262}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{134.016784}{149.200000}{102.983216}%
\vRa{134.227830}{149.650000}{102.772170}%
\vRa{134.443145}{150.100000}{102.556855}%
\vRa{134.658831}{150.550000}{102.341169}%
\vRa{134.878249}{151.000000}{102.121751}%
\vRa{135.098477}{151.450000}{101.901523}%
\vRa{135.322115}{151.900000}{101.677885}%
\vRa{135.546793}{152.350000}{101.453207}%
\vRa{135.774751}{152.800000}{101.225249}%
\vRa{136.003793}{153.250000}{100.996207}%
\vRa{136.236154}{153.700000}{100.763846}%
\vRa{136.469479}{154.150000}{100.530521}%
\vRa{136.706315}{154.600000}{100.293685}%
\vRa{136.943845}{155.050000}{100.056155}%
\vRa{137.185214}{155.500000}{99.814786}%
\vRa{137.427103}{155.950000}{99.572897}%
\vRa{137.672828}{156.400000}{99.327172}%
\vRa{137.919406}{156.850000}{99.080594}%
\vRa{138.169127}{157.300000}{98.830873}%
\vRa{138.420425}{157.750000}{98.579575}%
\vRa{138.674079}{158.200000}{98.325921}%
\vRa{138.930121}{158.650000}{98.069879}%
\vRa{139.187648}{159.100000}{97.812352}%
\vRa{139.448453}{159.550000}{97.551547}%
\vRa{139.710272}{160.000000}{97.289728}%
\vRa{139.975376}{160.450000}{97.024624}%
\vRa{140.242035}{160.900000}{96.757965}%
\vRa{140.510847}{161.350000}{96.489153}%
\vRa{140.782349}{161.800000}{96.217651}%
\vRa{141.055085}{162.250000}{95.944915}%
\vRa{141.331165}{162.700000}{95.668835}%
\vRa{141.608791}{163.150000}{95.391209}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{141.888433}{163.600000}{95.111567}%
\vRa{142.170945}{164.050000}{94.829055}%
\vRa{142.454859}{164.500000}{94.545141}%
\vRa{142.741493}{164.950000}{94.258507}%
\vRa{143.030317}{165.400000}{93.969683}%
\vRa{143.320647}{165.850000}{93.679353}%
\vRa{143.614108}{166.300000}{93.385892}%
\vRa{143.909362}{166.750000}{93.090638}%
\vRa{144.206209}{167.200000}{92.793791}%
\vRa{144.506340}{167.650000}{92.493660}%
\vRa{144.808116}{168.100000}{92.191884}%
\vRa{145.111559}{168.550000}{91.888441}%
\vRa{145.418216}{169.000000}{91.581784}%
\vRa{145.726586}{169.450000}{91.273414}%
\vRa{146.036685}{169.900000}{90.963315}%
\vRa{146.349733}{170.350000}{90.650267}%
\vRa{146.664751}{170.800000}{90.335249}%
\vRa{146.981551}{171.250000}{90.018449}%
\vRa{147.300860}{171.700000}{89.699140}%
\vRa{147.622567}{172.150000}{89.377433}%
\vRa{147.946102}{172.600000}{89.053898}%
\vRa{148.271552}{173.050000}{88.728448}%
\vRa{148.599976}{173.500000}{88.400024}%
\vRa{148.930267}{173.950000}{88.069733}%
\vRa{149.262454}{174.400000}{87.737546}%
\vRa{149.596905}{174.850000}{87.403095}%
\vRa{149.933964}{175.300000}{87.066036}%
\vRa{150.272950}{175.750000}{86.727050}%
\vRa{150.613887}{176.200000}{86.386113}%
\vRa{150.957103}{176.650000}{86.042897}%
\vRa{151.302888}{177.100000}{85.697112}%
\vRa{151.650646}{177.550000}{85.349354}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{152.000400}{178.000000}{84.999600}%
\vRa{152.352169}{178.450000}{84.647831}%
\vRa{152.706734}{178.900000}{84.293266}%
\vRa{153.063318}{179.350000}{83.936682}%
\vRa{153.421930}{179.800000}{83.578070}%
\vRa{153.782589}{180.250000}{83.217411}%
\vRa{154.145433}{180.700000}{82.854567}%
\vRa{154.510872}{181.150000}{82.489128}%
\vRa{154.878366}{181.600000}{82.121634}%
\vRa{155.247930}{182.050000}{81.752070}%
\vRa{155.619578}{182.500000}{81.380422}%
\vRa{155.993321}{182.950000}{81.006679}%
\vRa{156.369559}{183.400000}{80.630441}%
\vRa{156.748030}{183.850000}{80.251970}%
\vRa{157.128601}{184.300000}{79.871399}%
\vRa{157.511282}{184.750000}{79.488718}%
\vRa{157.896081}{185.200000}{79.103919}%
\vRa{158.283009}{185.650000}{78.716991}%
\vRa{158.672181}{186.100000}{78.327819}%
\vRa{159.063780}{186.550000}{77.936220}%
\vRa{159.457507}{187.000000}{77.542493}%
\vRa{159.853370}{187.450000}{77.146630}%
\vRa{160.251374}{187.900000}{76.748626}%
\vRa{160.651527}{188.350000}{76.348473}%
\vRa{161.053835}{188.800000}{75.946165}%
\vRa{161.458302}{189.250000}{75.541698}%
\vRa{161.864935}{189.700000}{75.135065}%
\vRa{162.273950}{190.150000}{74.726050}%
\vRa{162.685165}{190.600000}{74.314835}%
\vRa{163.098540}{191.050000}{73.901460}%
\vRa{163.514079}{191.500000}{73.485921}%
\vRa{163.931786}{191.950000}{73.068214}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{164.351664}{192.400000}{72.648336}%
\vRa{164.773716}{192.850000}{72.226284}%
\vRa{165.197946}{193.300000}{71.802054}%
\vRa{165.624355}{193.750000}{71.375645}%
\vRa{166.052946}{194.200000}{70.947054}%
\vRa{166.483721}{194.650000}{70.516279}%
\vRa{166.916682}{195.100000}{70.083318}%
\vRa{167.351830}{195.550000}{69.648170}%
\vRa{167.789166}{196.000000}{69.210834}%
\vRa{168.228692}{196.450000}{68.771308}%
\vRa{168.670409}{196.900000}{68.329591}%
\vRa{169.114316}{197.350000}{67.885684}%
\vRa{169.560416}{197.800000}{67.439584}%
\vRa{170.008707}{198.250000}{66.991293}%
\vRa{170.459190}{198.700000}{66.540810}%
\vRa{170.911866}{199.150000}{66.088134}%
\vRa{171.366733}{199.600000}{65.633267}%
\vRa{171.823793}{200.050000}{65.176207}%
\vRa{172.283043}{200.500000}{64.716957}%
\vRa{172.744484}{200.950000}{64.255516}%
\vRa{173.208115}{201.400000}{63.791885}%
\vRa{173.673936}{201.850000}{63.326064}%
\vRa{174.141944}{202.300000}{62.858056}%
\vRa{174.612140}{202.750000}{62.387860}%
\vRa{175.084522}{203.200000}{61.915478}%
\vRa{175.559089}{203.650000}{61.440911}%
\vRa{176.035839}{204.100000}{60.964161}%
\vRa{176.514772}{204.550000}{60.485228}%
\vRa{176.995885}{205.000000}{60.004115}%
\vRa{177.479177}{205.450000}{59.520823}%
\vRa{177.964647}{205.900000}{59.035353}%
\vRa{178.452292}{206.350000}{58.547708}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{178.942112}{206.800000}{58.057888}%
\vRa{179.434103}{207.250000}{57.565897}%
\vRa{179.928264}{207.700000}{57.071736}%
\vRa{180.424625}{208.150000}{56.575375}%
\vRa{180.923303}{208.600000}{56.076697}%
\vRa{181.424150}{209.050000}{55.575850}%
\vRa{181.927165}{209.500000}{55.072835}%
\vRa{182.432344}{209.950000}{54.567656}%
\vRa{182.939686}{210.400000}{54.060314}%
\vRa{183.449188}{210.850000}{53.550812}%
\vRa{183.960848}{211.300000}{53.039152}%
\vRa{184.474663}{211.750000}{52.525337}%
\vRa{184.990807}{212.200000}{52.009193}%
\vRa{185.509165}{212.650000}{51.490835}%
\vRa{186.029674}{213.100000}{50.970326}%
\vRa{186.552333}{213.550000}{50.447667}%
\vRa{187.077138}{214.000000}{49.922862}%
\vRa{187.604087}{214.450000}{49.395913}%
\vRa{188.133251}{214.900000}{48.866749}%
\vRa{188.664753}{215.350000}{48.335247}%
\vRa{189.198393}{215.800000}{47.801607}%
\vRa{189.734170}{216.250000}{47.265830}%
\vRa{190.272079}{216.700000}{46.727921}%
\vRa{190.812118}{217.150000}{46.187882}%
\vRa{191.354531}{217.600000}{45.645469}%
\vRa{191.899125}{218.050000}{45.100875}%
\vRa{192.445843}{218.500000}{44.554157}%
\vRa{192.994681}{218.950000}{44.005319}%
\vRa{193.545643}{219.400000}{43.454357}%
\vRa{194.099038}{219.850000}{42.900962}%
\vRa{194.654546}{220.300000}{42.345454}%
\vRa{195.212166}{220.750000}{41.787834}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{195.771893}{221.200000}{41.228107}%
\vRa{196.333955}{221.650000}{40.666045}%
\vRa{196.898233}{222.100000}{40.101767}%
\vRa{197.464610}{222.550000}{39.535390}%
\vRa{198.033085}{223.000000}{38.966915}%
\vRa{198.603897}{223.450000}{38.396103}%
\vRa{199.176917}{223.900000}{37.823083}%
\vRa{199.752025}{224.350000}{37.247975}%
\vRa{200.329220}{224.800000}{36.670780}%
\vRa{200.908856}{225.250000}{36.091144}%
\vRa{201.490587}{225.700000}{35.509413}%
\vRa{202.074396}{226.150000}{34.925604}%
\vRa{202.660460}{226.600000}{34.339540}%
\vRa{203.248801}{227.050000}{33.751199}%
\vRa{203.839211}{227.500000}{33.160789}%
\vRa{204.431753}{227.950000}{32.568247}%
\vRa{205.026688}{228.400000}{31.973312}%
\vRa{205.623683}{228.850000}{31.376317}%
\vRa{206.222748}{229.300000}{30.777252}%
\vRa{206.824261}{229.750000}{30.175739}%
\vRa{207.427825}{230.200000}{29.572175}%
\vRa{208.033450}{230.650000}{28.966550}%
\vRa{208.641523}{231.100000}{28.358477}%
\vRa{209.251639}{231.550000}{27.748361}%
\vRa{209.863858}{232.000000}{27.136142}%
\vRa{210.478473}{232.450000}{26.521527}%
\vRa{211.095121}{232.900000}{25.904879}%
\vRa{211.713963}{233.350000}{25.286037}%
\vRa{212.335100}{233.800000}{24.664900}%
\vRa{212.958261}{234.250000}{24.041739}%
\vRa{213.583752}{234.700000}{23.416248}%
\vRa{214.211390}{235.150000}{22.788610}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{214.841098}{235.600000}{22.158902}%
\vRa{215.473206}{236.050000}{21.526794}%
\vRa{216.107324}{236.500000}{20.892676}%
\vRa{216.743725}{236.950000}{20.256275}%
\vRa{217.382301}{237.400000}{19.617699}%
\vRa{218.022961}{237.850000}{18.977039}%
\vRa{218.665987}{238.300000}{18.334013}%
\vRa{219.311008}{238.750000}{17.688992}%
\vRa{219.958395}{239.200000}{17.041605}%
\vRa{220.607854}{239.650000}{16.392146}%
\vRa{221.259535}{240.100000}{15.740465}%
\vRa{221.913423}{240.550000}{15.086577}%
\vRa{222.569414}{241.000000}{14.430586}%
\vRa{223.227723}{241.450000}{13.772277}%
\vRa{223.888039}{241.900000}{13.111961}%
\vRa{224.550762}{242.350000}{12.449238}%
\vRa{225.215450}{242.800000}{11.784550}%
\vRa{225.882543}{243.250000}{11.117457}%
\vRa{226.551629}{243.700000}{10.448371}%
\vRa{227.223070}{244.150000}{9.776930}%
\vRa{227.896546}{244.600000}{9.103454}%
\vRa{228.572346}{245.050000}{8.427654}%
\vRa{229.250202}{245.500000}{7.749798}%
\vRa{229.930371}{245.950000}{7.069629}%
\vRa{230.612598}{246.400000}{6.387402}%
\vRa{231.297145}{246.850000}{5.702855}%
\vRa{231.983734}{247.300000}{5.016266}%
\vRa{232.672668}{247.750000}{4.327332}%
\vRa{233.363608}{248.200000}{3.636392}%
\vRa{234.056937}{248.650000}{2.943063}%
\vRa{234.752251}{249.100000}{2.247749}%
\vRa{235.449949}{249.550000}{1.550051}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{236.149674}{250.000000}{0.850326}%
\vRa{236.851700}{250.450000}{0.148300}%
}}%
{\color{black!40}\vlB{%
\vSd{123.508333}{106.000000}{90.000000}{2.800000}%
\vSd{123.508333}{111.000000}{90.000000}{2.800000}%
\vSd{123.508333}{116.000000}{90.000000}{2.800000}%
\vSd{123.508333}{121.000000}{90.000000}{2.800000}%
\vSd{123.508333}{126.000000}{90.000000}{2.800000}%
\vSd{123.508333}{131.000000}{90.000000}{2.800000}%
\vSd{123.508333}{136.000000}{90.000000}{2.800000}%
\vSd{123.508333}{141.000000}{90.000000}{2.800000}%
\vSd{123.508333}{146.000000}{90.000000}{2.800000}%
\vSd{123.508333}{151.000000}{90.000000}{2.800000}%
\vSd{123.508333}{156.000000}{90.000000}{2.800000}%
\vSd{123.508333}{161.000000}{90.000000}{2.800000}%
\vSd{123.508333}{166.000000}{90.000000}{2.800000}%
\vSd{123.508333}{171.000000}{90.000000}{2.800000}%
\vSd{123.508333}{176.000000}{90.000000}{2.800000}%
\vSd{123.508333}{181.000000}{90.000000}{2.800000}%
\vSd{123.508333}{186.000000}{90.000000}{2.800000}%
\vSd{123.508333}{191.000000}{90.000000}{2.800000}%
\vSd{123.508333}{196.000000}{90.000000}{2.800000}%
\vSd{123.508333}{201.000000}{90.000000}{2.800000}%
\vSd{123.508333}{206.000000}{90.000000}{2.800000}%
\vSd{123.508333}{211.000000}{90.000000}{2.800000}%
\vSd{123.508333}{216.000000}{90.000000}{2.800000}%
\vSd{123.508333}{221.000000}{90.000000}{2.800000}%
\vSd{123.508333}{226.000000}{90.000000}{2.800000}%
\vSd{123.508333}{231.000000}{90.000000}{2.800000}%
\vSd{123.508333}{236.000000}{90.000000}{2.800000}%
\vSd{123.508333}{241.000000}{90.000000}{2.800000}%
\vSd{123.508333}{246.000000}{90.000000}{2.800000}%
\vSd{123.508333}{251.000000}{90.000000}{2.800000}%
\vSd{123.508333}{256.000000}{90.000000}{2.800000}%
}}%
{\color{black}\vlB{%
\vSo{43.000000}{106.000000}{0.000000}{80.833333}%
}}%
{\color{vlfGreen}\vlB{%
\vSx{123.234065}{106.000000}{87.169656}{3.500000}%
\vSx{123.530338}{111.992681}{87.169656}{3.167239}%
\vSx{123.690229}{115.156056}{83.193580}{0.332761}%
\vSx{124.025954}{117.968852}{83.193580}{0.986720}%
\vSx{124.145796}{118.948618}{81.158591}{2.513280}%
\vSx{124.976551}{123.892573}{79.545984}{0.426620}%
\vSx{125.058011}{124.312111}{77.593755}{3.073380}%
\vSx{126.299580}{129.745910}{75.861136}{0.493692}%
\vSx{126.424090}{130.224646}{74.404489}{3.006308}%
\vSx{127.986888}{135.505468}{72.277211}{2.322252}%
\vSx{128.700128}{137.717507}{70.391769}{1.177748}%
\vSx{129.960607}{141.174063}{69.056144}{1.552748}%
\vSx{130.522585}{142.624223}{67.273416}{1.947252}%
\vSx{132.240709}{146.726186}{67.273416}{0.239538}%
\vSx{132.340127}{146.947126}{65.630053}{2.194074}%
\vSx{133.250893}{148.945708}{64.401622}{1.066388}%
\vSx{134.811928}{152.156154}{62.616564}{3.500000}%
\vSx{137.617540}{157.463549}{60.978727}{1.296816}%
\vSx{138.252459}{158.597536}{59.858836}{2.203184}%
\vSx{140.668274}{162.637303}{58.323924}{3.173470}%
\vSx{142.342738}{165.338023}{56.893686}{0.326530}%
\vSx{143.897530}{167.702337}{55.873700}{2.887225}%
\vSx{145.526165}{170.092390}{54.395773}{0.612775}%
\vSx{147.338370}{172.623256}{54.395773}{2.329959}%
\vSx{148.705517}{174.517647}{52.678892}{1.170041}%
\vSx{150.930594}{177.436248}{52.678892}{1.556354}%
\vSx{151.884865}{178.673939}{51.027450}{1.943646}%
\vSx{154.679687}{182.128640}{51.027450}{1.314117}%
\vSx{155.517480}{183.150297}{49.344771}{2.185883}%
\vSx{158.570360}{186.705212}{49.344771}{1.567323}%
\vSx{159.602595}{187.894252}{47.741611}{1.932677}%
\vSx{162.583460}{191.174963}{47.741611}{1.625539}%
}}%
{\color{vlfGreen}\vlB{%
\vSx{163.686931}{192.378057}{46.293775}{1.874461}%
\vSx{166.709513}{195.540320}{46.293775}{1.521676}%
\vSx{167.771082}{196.640327}{44.908267}{1.978324}%
\vSx{170.942802}{199.801907}{44.908267}{1.913124}%
\vSx{172.308181}{201.152522}{43.518417}{1.586876}%
\vSx{175.271791}{203.966695}{43.518417}{2.779721}%
\vSx{177.297667}{205.880776}{42.195816}{0.720279}%
\vSx{179.683423}{208.043730}{42.195816}{3.500000}%
\vSx{184.172879}{212.034414}{40.990640}{3.500000}%
\vSx{188.735757}{215.940911}{39.838859}{3.500000}%
\vSx{193.362620}{219.771876}{38.693264}{3.500000}%
\vSx{198.045643}{223.522781}{38.693264}{0.711420}%
\vSx{198.609895}{223.967526}{37.602123}{2.788580}%
\vSx{202.799863}{227.194483}{37.602123}{2.139050}%
\vSx{204.502931}{228.499677}{36.600087}{1.360950}%
\vSx{207.602565}{230.801676}{36.600087}{3.469077}%
\vSx{210.395703}{232.870030}{35.641862}{0.030923}%
\vSx{212.452522}{234.344841}{35.641862}{3.500000}%
\vSx{217.343191}{237.831550}{34.724154}{3.500000}%
\vSx{222.274614}{241.249306}{34.724154}{0.977742}%
\vSx{223.085822}{241.806253}{33.846092}{2.522258}%
\vSx{227.256991}{244.603470}{33.846092}{3.153178}%
\vSx{229.883175}{246.359676}{33.004738}{0.346822}%
\vSx{232.270592}{247.910364}{33.004738}{3.500000}%
}}%
{\color{black}\put(127.875000,133.358953){\circle*{3.600000}}}%
{\color{black}\put(131.916667,144.691417){\circle*{3.600000}}}%
{\color{black}\put(140.000000,160.718013){\circle*{3.600000}}}%
{\color{black}\put(148.083333,173.015780){\circle*{3.600000}}}%
{\color{black}\put(156.166667,183.383439){\circle*{3.600000}}}%
{\color{black}\put(172.333333,200.775957){\circle*{3.600000}}}%
{\color{black}\put(188.500000,215.439441){\circle*{3.600000}}}%
{\color{black}\put(204.666667,228.359303){\circle*{3.600000}}}%
{\color{black}\put(220.833333,240.040958){\circle*{3.600000}}}%
{\color{black}\put(237.000000,250.784679){\circle*{3.600000}}}%
{\color{black}\put(83.416667,121.294118){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont rest}}}%
{\color{black}\put(167.483333,227.129412){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont cycle}}}%
{\color{vlfGreen!4}\vlB{%
\vRa{290.000000}{220.000000}{152.000000}%
\vRa{290.000000}{220.450000}{152.000000}%
\vRa{290.000000}{220.900000}{152.000000}%
\vRa{290.000000}{221.350000}{152.000000}%
\vRa{290.000000}{221.800000}{152.000000}%
\vRa{290.000000}{222.250000}{152.000000}%
\vRa{290.000000}{222.700000}{152.000000}%
\vRa{290.000000}{223.150000}{152.000000}%
\vRa{290.000000}{223.600000}{152.000000}%
\vRa{290.000000}{224.050000}{152.000000}%
\vRa{290.000000}{224.500000}{152.000000}%
\vRa{290.000000}{224.950000}{152.000000}%
\vRa{290.000000}{225.400000}{152.000000}%
\vRa{290.000000}{225.850000}{152.000000}%
\vRa{290.000000}{226.300000}{152.000000}%
\vRa{290.000000}{226.750000}{152.000000}%
\vRa{290.000000}{227.200000}{152.000000}%
\vRa{290.000000}{227.650000}{152.000000}%
\vRa{290.000000}{228.100000}{152.000000}%
\vRa{290.000000}{228.550000}{152.000000}%
\vRa{290.000000}{229.000000}{152.000000}%
\vRa{290.000000}{229.450000}{152.000000}%
\vRa{290.000000}{229.900000}{152.000000}%
\vRa{290.000000}{230.350000}{152.000000}%
\vRa{290.000000}{230.800000}{152.000000}%
\vRa{290.000000}{231.250000}{152.000000}%
\vRa{290.000000}{231.700000}{152.000000}%
\vRa{290.000000}{232.150000}{152.000000}%
\vRa{290.000000}{232.600000}{152.000000}%
\vRa{290.000000}{233.050000}{152.000000}%
\vRa{290.000000}{233.500000}{152.000000}%
\vRa{290.000000}{233.950000}{152.000000}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{290.000000}{234.400000}{152.000000}%
\vRa{290.000000}{234.850000}{152.000000}%
\vRa{290.000000}{235.300000}{152.000000}%
\vRa{290.000000}{235.750000}{152.000000}%
\vRa{290.000000}{236.200000}{152.000000}%
\vRa{290.000000}{236.650000}{152.000000}%
\vRa{290.000000}{237.100000}{152.000000}%
\vRa{290.000000}{237.550000}{152.000000}%
\vRa{290.000000}{238.000000}{152.000000}%
\vRa{290.000000}{238.450000}{152.000000}%
\vRa{290.000000}{238.900000}{152.000000}%
\vRa{290.000000}{239.350000}{152.000000}%
\vRa{290.000000}{239.800000}{152.000000}%
\vRa{290.000000}{240.250000}{152.000000}%
\vRa{290.000000}{240.700000}{152.000000}%
\vRa{290.000000}{241.150000}{152.000000}%
\vRa{290.000000}{241.600000}{152.000000}%
\vRa{290.000000}{242.050000}{152.000000}%
\vRa{290.000000}{242.500000}{152.000000}%
\vRa{290.000000}{242.950000}{152.000000}%
\vRa{290.000000}{243.400000}{152.000000}%
\vRa{290.000000}{243.850000}{152.000000}%
\vRa{290.000000}{244.300000}{152.000000}%
\vRa{290.000000}{244.750000}{152.000000}%
\vRa{290.000000}{245.200000}{152.000000}%
\vRa{290.000000}{245.650000}{152.000000}%
\vRa{290.000000}{246.100000}{152.000000}%
\vRa{290.000000}{246.550000}{152.000000}%
\vRa{290.000000}{247.000000}{152.000000}%
\vRa{290.000000}{247.450000}{152.000000}%
\vRa{290.000000}{247.900000}{152.000000}%
\vRa{290.000000}{248.350000}{152.000000}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{290.000000}{248.800000}{152.000000}%
\vRa{290.000000}{249.250000}{152.000000}%
\vRa{290.000000}{249.700000}{152.000000}%
\vRa{290.000000}{250.150000}{152.000000}%
\vRa{290.000000}{250.600000}{152.000000}%
\vRa{290.000000}{251.050000}{152.000000}%
\vRa{290.000000}{251.500000}{152.000000}%
\vRa{290.000000}{251.950000}{152.000000}%
\vRa{290.000000}{252.400000}{152.000000}%
\vRa{290.000000}{252.850000}{152.000000}%
\vRa{290.000000}{253.300000}{152.000000}%
\vRa{290.000000}{253.750000}{152.000000}%
\vRa{290.000000}{254.200000}{152.000000}%
\vRa{290.000000}{254.650000}{152.000000}%
\vRa{290.000000}{255.100000}{152.000000}%
\vRa{290.000000}{255.550000}{152.000000}%
\vRa{290.000000}{256.000000}{152.000000}%
\vRa{290.000000}{256.450000}{152.000000}%
\vRa{290.000000}{256.900000}{152.000000}%
\vRa{290.000000}{257.350000}{152.000000}%
\vRa{290.000000}{257.800000}{152.000000}%
\vRa{290.000000}{258.250000}{152.000000}%
\vRa{290.000000}{258.700000}{152.000000}%
\vRa{290.000000}{259.150000}{152.000000}%
\vRa{290.000000}{259.600000}{152.000000}%
\vRa{290.000000}{260.050000}{152.000000}%
\vRa{290.000000}{260.500000}{152.000000}%
\vRa{290.000000}{260.950000}{152.000000}%
\vRa{290.000000}{261.400000}{152.000000}%
\vRa{290.000000}{261.850000}{152.000000}%
\vRa{290.000000}{262.300000}{152.000000}%
\vRa{290.000000}{262.750000}{152.000000}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{290.000000}{263.200000}{152.000000}%
\vRa{290.000000}{263.650000}{152.000000}%
\vRa{290.000000}{264.100000}{152.000000}%
\vRa{290.000000}{264.550000}{152.000000}%
\vRa{290.000000}{265.000000}{152.000000}%
\vRa{290.000000}{265.450000}{152.000000}%
\vRa{290.000000}{265.900000}{152.000000}%
\vRa{290.000000}{266.350000}{152.000000}%
}}%
{\color{black}\vlB{%
\vSk{290.000000}{220.000000}{0.000000}{152.000000}%
\vSk{441.600000}{220.000000}{90.000000}{47.000000}%
\vSk{290.000000}{267.000000}{180.000000}{152.000000}%
\vSk{289.600000}{267.000000}{-90.000000}{47.000000}%
}}%
{\color{black}\put(366.000000,253.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont \bfseries Resource}}}%
{\color{black}\put(366.000000,236.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\mathcal E_{\rm a}$}}}%
{\color{black!3}\vlB{%
\vRa{290.000000}{135.000000}{152.000000}%
\vRa{290.000000}{135.450000}{152.000000}%
\vRa{290.000000}{135.900000}{152.000000}%
\vRa{290.000000}{136.350000}{152.000000}%
\vRa{290.000000}{136.800000}{152.000000}%
\vRa{290.000000}{137.250000}{152.000000}%
\vRa{290.000000}{137.700000}{152.000000}%
\vRa{290.000000}{138.150000}{152.000000}%
\vRa{290.000000}{138.600000}{152.000000}%
\vRa{290.000000}{139.050000}{152.000000}%
\vRa{290.000000}{139.500000}{152.000000}%
\vRa{290.000000}{139.950000}{152.000000}%
\vRa{290.000000}{140.400000}{152.000000}%
\vRa{290.000000}{140.850000}{152.000000}%
\vRa{290.000000}{141.300000}{152.000000}%
\vRa{290.000000}{141.750000}{152.000000}%
\vRa{290.000000}{142.200000}{152.000000}%
\vRa{290.000000}{142.650000}{152.000000}%
\vRa{290.000000}{143.100000}{152.000000}%
\vRa{290.000000}{143.550000}{152.000000}%
\vRa{290.000000}{144.000000}{152.000000}%
\vRa{290.000000}{144.450000}{152.000000}%
\vRa{290.000000}{144.900000}{152.000000}%
\vRa{290.000000}{145.350000}{152.000000}%
\vRa{290.000000}{145.800000}{152.000000}%
\vRa{290.000000}{146.250000}{152.000000}%
\vRa{290.000000}{146.700000}{152.000000}%
\vRa{290.000000}{147.150000}{152.000000}%
\vRa{290.000000}{147.600000}{152.000000}%
\vRa{290.000000}{148.050000}{152.000000}%
\vRa{290.000000}{148.500000}{152.000000}%
\vRa{290.000000}{148.950000}{152.000000}%
}}%
{\color{black!3}\vlB{%
\vRa{290.000000}{149.400000}{152.000000}%
\vRa{290.000000}{149.850000}{152.000000}%
\vRa{290.000000}{150.300000}{152.000000}%
\vRa{290.000000}{150.750000}{152.000000}%
\vRa{290.000000}{151.200000}{152.000000}%
\vRa{290.000000}{151.650000}{152.000000}%
\vRa{290.000000}{152.100000}{152.000000}%
\vRa{290.000000}{152.550000}{152.000000}%
\vRa{290.000000}{153.000000}{152.000000}%
\vRa{290.000000}{153.450000}{152.000000}%
\vRa{290.000000}{153.900000}{152.000000}%
\vRa{290.000000}{154.350000}{152.000000}%
\vRa{290.000000}{154.800000}{152.000000}%
\vRa{290.000000}{155.250000}{152.000000}%
\vRa{290.000000}{155.700000}{152.000000}%
\vRa{290.000000}{156.150000}{152.000000}%
\vRa{290.000000}{156.600000}{152.000000}%
\vRa{290.000000}{157.050000}{152.000000}%
\vRa{290.000000}{157.500000}{152.000000}%
\vRa{290.000000}{157.950000}{152.000000}%
\vRa{290.000000}{158.400000}{152.000000}%
\vRa{290.000000}{158.850000}{152.000000}%
\vRa{290.000000}{159.300000}{152.000000}%
\vRa{290.000000}{159.750000}{152.000000}%
\vRa{290.000000}{160.200000}{152.000000}%
\vRa{290.000000}{160.650000}{152.000000}%
\vRa{290.000000}{161.100000}{152.000000}%
\vRa{290.000000}{161.550000}{152.000000}%
\vRa{290.000000}{162.000000}{152.000000}%
\vRa{290.000000}{162.450000}{152.000000}%
\vRa{290.000000}{162.900000}{152.000000}%
\vRa{290.000000}{163.350000}{152.000000}%
}}%
{\color{black!3}\vlB{%
\vRa{290.000000}{163.800000}{152.000000}%
\vRa{290.000000}{164.250000}{152.000000}%
\vRa{290.000000}{164.700000}{152.000000}%
\vRa{290.000000}{165.150000}{152.000000}%
\vRa{290.000000}{165.600000}{152.000000}%
\vRa{290.000000}{166.050000}{152.000000}%
\vRa{290.000000}{166.500000}{152.000000}%
\vRa{290.000000}{166.950000}{152.000000}%
\vRa{290.000000}{167.400000}{152.000000}%
\vRa{290.000000}{167.850000}{152.000000}%
\vRa{290.000000}{168.300000}{152.000000}%
\vRa{290.000000}{168.750000}{152.000000}%
\vRa{290.000000}{169.200000}{152.000000}%
\vRa{290.000000}{169.650000}{152.000000}%
\vRa{290.000000}{170.100000}{152.000000}%
\vRa{290.000000}{170.550000}{152.000000}%
\vRa{290.000000}{171.000000}{152.000000}%
\vRa{290.000000}{171.450000}{152.000000}%
\vRa{290.000000}{171.900000}{152.000000}%
\vRa{290.000000}{172.350000}{152.000000}%
\vRa{290.000000}{172.800000}{152.000000}%
\vRa{290.000000}{173.250000}{152.000000}%
\vRa{290.000000}{173.700000}{152.000000}%
\vRa{290.000000}{174.150000}{152.000000}%
\vRa{290.000000}{174.600000}{152.000000}%
\vRa{290.000000}{175.050000}{152.000000}%
\vRa{290.000000}{175.500000}{152.000000}%
\vRa{290.000000}{175.950000}{152.000000}%
\vRa{290.000000}{176.400000}{152.000000}%
\vRa{290.000000}{176.850000}{152.000000}%
\vRa{290.000000}{177.300000}{152.000000}%
\vRa{290.000000}{177.750000}{152.000000}%
}}%
{\color{black!3}\vlB{%
\vRa{290.000000}{178.200000}{152.000000}%
\vRa{290.000000}{178.650000}{152.000000}%
\vRa{290.000000}{179.100000}{152.000000}%
\vRa{290.000000}{179.550000}{152.000000}%
\vRa{290.000000}{180.000000}{152.000000}%
\vRa{290.000000}{180.450000}{152.000000}%
\vRa{290.000000}{180.900000}{152.000000}%
\vRa{290.000000}{181.350000}{152.000000}%
}}%
{\color{black}\vlB{%
\vSk{290.000000}{135.000000}{0.000000}{152.000000}%
\vSk{441.600000}{135.000000}{90.000000}{47.000000}%
\vSk{290.000000}{182.000000}{180.000000}{152.000000}%
\vSk{289.600000}{182.000000}{-90.000000}{47.000000}%
}}%
{\color{black}\put(366.000000,168.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont \bfseries Mode}}}%
{\color{black}\put(366.000000,151.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $E_s$}}}%
{\color{vlfDarkRed!4}\vlB{%
\vRa{290.000000}{50.000000}{152.000000}%
\vRa{290.000000}{50.450000}{152.000000}%
\vRa{290.000000}{50.900000}{152.000000}%
\vRa{290.000000}{51.350000}{152.000000}%
\vRa{290.000000}{51.800000}{152.000000}%
\vRa{290.000000}{52.250000}{152.000000}%
\vRa{290.000000}{52.700000}{152.000000}%
\vRa{290.000000}{53.150000}{152.000000}%
\vRa{290.000000}{53.600000}{152.000000}%
\vRa{290.000000}{54.050000}{152.000000}%
\vRa{290.000000}{54.500000}{152.000000}%
\vRa{290.000000}{54.950000}{152.000000}%
\vRa{290.000000}{55.400000}{152.000000}%
\vRa{290.000000}{55.850000}{152.000000}%
\vRa{290.000000}{56.300000}{152.000000}%
\vRa{290.000000}{56.750000}{152.000000}%
\vRa{290.000000}{57.200000}{152.000000}%
\vRa{290.000000}{57.650000}{152.000000}%
\vRa{290.000000}{58.100000}{152.000000}%
\vRa{290.000000}{58.550000}{152.000000}%
\vRa{290.000000}{59.000000}{152.000000}%
\vRa{290.000000}{59.450000}{152.000000}%
\vRa{290.000000}{59.900000}{152.000000}%
\vRa{290.000000}{60.350000}{152.000000}%
\vRa{290.000000}{60.800000}{152.000000}%
\vRa{290.000000}{61.250000}{152.000000}%
\vRa{290.000000}{61.700000}{152.000000}%
\vRa{290.000000}{62.150000}{152.000000}%
\vRa{290.000000}{62.600000}{152.000000}%
\vRa{290.000000}{63.050000}{152.000000}%
\vRa{290.000000}{63.500000}{152.000000}%
\vRa{290.000000}{63.950000}{152.000000}%
}}%
{\color{vlfDarkRed!4}\vlB{%
\vRa{290.000000}{64.400000}{152.000000}%
\vRa{290.000000}{64.850000}{152.000000}%
\vRa{290.000000}{65.300000}{152.000000}%
\vRa{290.000000}{65.750000}{152.000000}%
\vRa{290.000000}{66.200000}{152.000000}%
\vRa{290.000000}{66.650000}{152.000000}%
\vRa{290.000000}{67.100000}{152.000000}%
\vRa{290.000000}{67.550000}{152.000000}%
\vRa{290.000000}{68.000000}{152.000000}%
\vRa{290.000000}{68.450000}{152.000000}%
\vRa{290.000000}{68.900000}{152.000000}%
\vRa{290.000000}{69.350000}{152.000000}%
\vRa{290.000000}{69.800000}{152.000000}%
\vRa{290.000000}{70.250000}{152.000000}%
\vRa{290.000000}{70.700000}{152.000000}%
\vRa{290.000000}{71.150000}{152.000000}%
\vRa{290.000000}{71.600000}{152.000000}%
\vRa{290.000000}{72.050000}{152.000000}%
\vRa{290.000000}{72.500000}{152.000000}%
\vRa{290.000000}{72.950000}{152.000000}%
\vRa{290.000000}{73.400000}{152.000000}%
\vRa{290.000000}{73.850000}{152.000000}%
\vRa{290.000000}{74.300000}{152.000000}%
\vRa{290.000000}{74.750000}{152.000000}%
\vRa{290.000000}{75.200000}{152.000000}%
\vRa{290.000000}{75.650000}{152.000000}%
\vRa{290.000000}{76.100000}{152.000000}%
\vRa{290.000000}{76.550000}{152.000000}%
\vRa{290.000000}{77.000000}{152.000000}%
\vRa{290.000000}{77.450000}{152.000000}%
\vRa{290.000000}{77.900000}{152.000000}%
\vRa{290.000000}{78.350000}{152.000000}%
}}%
{\color{vlfDarkRed!4}\vlB{%
\vRa{290.000000}{78.800000}{152.000000}%
\vRa{290.000000}{79.250000}{152.000000}%
\vRa{290.000000}{79.700000}{152.000000}%
\vRa{290.000000}{80.150000}{152.000000}%
\vRa{290.000000}{80.600000}{152.000000}%
\vRa{290.000000}{81.050000}{152.000000}%
\vRa{290.000000}{81.500000}{152.000000}%
\vRa{290.000000}{81.950000}{152.000000}%
\vRa{290.000000}{82.400000}{152.000000}%
\vRa{290.000000}{82.850000}{152.000000}%
\vRa{290.000000}{83.300000}{152.000000}%
\vRa{290.000000}{83.750000}{152.000000}%
\vRa{290.000000}{84.200000}{152.000000}%
\vRa{290.000000}{84.650000}{152.000000}%
\vRa{290.000000}{85.100000}{152.000000}%
\vRa{290.000000}{85.550000}{152.000000}%
\vRa{290.000000}{86.000000}{152.000000}%
\vRa{290.000000}{86.450000}{152.000000}%
\vRa{290.000000}{86.900000}{152.000000}%
\vRa{290.000000}{87.350000}{152.000000}%
\vRa{290.000000}{87.800000}{152.000000}%
\vRa{290.000000}{88.250000}{152.000000}%
\vRa{290.000000}{88.700000}{152.000000}%
\vRa{290.000000}{89.150000}{152.000000}%
\vRa{290.000000}{89.600000}{152.000000}%
\vRa{290.000000}{90.050000}{152.000000}%
\vRa{290.000000}{90.500000}{152.000000}%
\vRa{290.000000}{90.950000}{152.000000}%
\vRa{290.000000}{91.400000}{152.000000}%
\vRa{290.000000}{91.850000}{152.000000}%
\vRa{290.000000}{92.300000}{152.000000}%
\vRa{290.000000}{92.750000}{152.000000}%
}}%
{\color{vlfDarkRed!4}\vlB{%
\vRa{290.000000}{93.200000}{152.000000}%
\vRa{290.000000}{93.650000}{152.000000}%
\vRa{290.000000}{94.100000}{152.000000}%
\vRa{290.000000}{94.550000}{152.000000}%
\vRa{290.000000}{95.000000}{152.000000}%
\vRa{290.000000}{95.450000}{152.000000}%
\vRa{290.000000}{95.900000}{152.000000}%
\vRa{290.000000}{96.350000}{152.000000}%
}}%
{\color{black}\vlB{%
\vSk{290.000000}{50.000000}{0.000000}{152.000000}%
\vSk{441.600000}{50.000000}{90.000000}{47.000000}%
\vSk{290.000000}{97.000000}{180.000000}{152.000000}%
\vSk{289.600000}{97.000000}{-90.000000}{47.000000}%
}}%
{\color{black}\put(366.000000,83.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont \bfseries Receiver}}}%
{\color{black}\put(366.000000,66.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\mathcal E_{\rm h}$}}}%
{\color{vlfGreen}\vlB{%
\vSq{365.350000}{220.000000}{-90.000000}{38.000000}%
\vSq{365.409172}{182.000000}{65.362815}{4.000000}%
\vSq{363.741689}{182.000000}{114.637185}{4.000000}%
}}%
{\color{black}\put(383.000000,201.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $P_{\rm a}$}}}%
{\color{vlfDarkRed}\vlB{%
\vSq{365.350000}{135.000000}{-90.000000}{38.000000}%
\vSq{365.409172}{97.000000}{65.362815}{4.000000}%
\vSq{363.741689}{97.000000}{114.637185}{4.000000}%
}}%
{\color{black}\put(383.000000,116.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $P_{\rm d}$}}}%
{\color{vlfGreen}\vlB{%
\vSaa{43.000000}{49.000000}{0.000000}{2.800000}%
\vSaa{48.000000}{49.000000}{0.000000}{2.800000}%
\vSaa{53.000000}{49.000000}{0.000000}{2.800000}%
\vSaa{58.000000}{49.000000}{0.000000}{2.800000}%
\vSaa{63.000000}{49.000000}{0.000000}{2.000000}%
}}%
{\color{black}\put(72.000000,49.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont weak-gain result}}}%
{\color{black}\put(48.000000,29.000000){\circle*{3.600000}}}%
{\color{black}\put(72.000000,29.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont numerical maxima}}}%
{\color{black}\put(366.000000,23.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $E_s+\mathcal E_{\rm a}+\mathcal E_{\rm h}=\mathrm{constant}$}}}%
\end{picture}}%
{\color{black!25}\vlB{%
\vSu{18.000000}{79.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.000000,63.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont \bfseries The energy ledger applies to a mode with a specified force and velocity}}}%
{\color{vlfGreen!7}\vlB{%
\vRa{91.466965}{19.753084}{2.242963}%
\vRa{93.418351}{20.203084}{6.728889}%
\vRa{95.369738}{20.653084}{7.646533}%
\vRa{97.321124}{21.103084}{4.664497}%
\vRa{99.272510}{21.553084}{1.682460}%
\vRa{90.376094}{19.753084}{0.067217}%
\vRa{90.145740}{20.203084}{0.201650}%
\vRa{89.915385}{20.653084}{0.336083}%
\vRa{89.685030}{21.103084}{0.470516}%
\vRa{89.454675}{21.553084}{0.604949}%
\vRa{89.224320}{22.003084}{0.739382}%
\vRa{88.993965}{22.453084}{0.873815}%
\vRa{88.763610}{22.903084}{1.008249}%
\vRa{88.533255}{23.353084}{1.142682}%
\vRa{88.302900}{23.803084}{1.277115}%
\vRa{88.072545}{24.253084}{1.411548}%
\vRa{87.842190}{24.703084}{1.545981}%
\vRa{87.611835}{25.153084}{1.680414}%
\vRa{87.381480}{25.603084}{1.814847}%
\vRa{87.151125}{26.053084}{1.949281}%
\vRa{86.920770}{26.503084}{2.083714}%
\vRa{86.690415}{26.953084}{2.218147}%
\vRa{86.460060}{27.403084}{2.352580}%
\vRa{86.229705}{27.853084}{2.487013}%
\vRa{85.999350}{28.303084}{2.621446}%
\vRa{85.768995}{28.753084}{2.586905}%
\vRa{85.538640}{29.203084}{2.156729}%
\vRa{85.308285}{29.653084}{1.726553}%
\vRa{85.077930}{30.103084}{1.296378}%
\vRa{84.847575}{30.553084}{0.866202}%
\vRa{84.617220}{31.003084}{0.436026}%
\vRa{84.386865}{31.453084}{0.005850}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{102.993403}{20.663069}{0.657689}%
\vRa{101.962752}{21.113069}{1.973066}%
\vRa{100.932102}{21.563069}{3.288444}%
\vRa{100.603433}{22.013069}{3.901840}%
\vRa{101.105526}{22.463069}{3.684474}%
\vRa{101.607620}{22.913069}{3.467107}%
\vRa{102.109714}{23.363069}{3.249740}%
\vRa{102.611808}{23.813069}{3.032374}%
\vRa{103.113901}{24.263069}{2.815007}%
\vRa{103.615995}{24.713069}{2.597641}%
\vRa{104.118089}{25.163069}{2.380274}%
\vRa{104.620182}{25.613069}{2.162907}%
\vRa{105.122276}{26.063069}{1.945541}%
\vRa{105.624370}{26.513069}{1.728174}%
\vRa{106.126463}{26.963069}{1.510807}%
\vRa{106.628557}{27.413069}{1.293441}%
\vRa{107.130651}{27.863069}{1.076074}%
\vRa{107.632745}{28.313069}{0.858708}%
\vRa{108.134838}{28.763069}{0.641341}%
\vRa{108.636932}{29.213069}{0.423974}%
\vRa{109.139026}{29.663069}{0.206608}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{88.223316}{28.843410}{0.365162}%
\vRa{87.562785}{29.293410}{1.095486}%
\vRa{86.902255}{29.743410}{1.825809}%
\vRa{86.241724}{30.193410}{2.556133}%
\vRa{85.581193}{30.643410}{3.286457}%
\vRa{84.920662}{31.093410}{4.016781}%
\vRa{84.437011}{31.543410}{4.570225}%
\vRa{84.721738}{31.993410}{4.355291}%
\vRa{85.006465}{32.443410}{4.140357}%
\vRa{85.291193}{32.893410}{3.925423}%
\vRa{85.575920}{33.343410}{3.710489}%
\vRa{85.860647}{33.793410}{3.495555}%
\vRa{86.145374}{34.243410}{3.280620}%
\vRa{86.430101}{34.693410}{3.065686}%
\vRa{86.714828}{35.143410}{2.850752}%
\vRa{86.999555}{35.593410}{2.635818}%
\vRa{87.284282}{36.043410}{2.420884}%
\vRa{87.569009}{36.493410}{2.205950}%
\vRa{87.853736}{36.943410}{1.991016}%
\vRa{88.138464}{37.393410}{1.776082}%
\vRa{88.423191}{37.843410}{1.561148}%
\vRa{88.707918}{38.293410}{1.346214}%
\vRa{88.992645}{38.743410}{1.131280}%
\vRa{89.277372}{39.193410}{0.916346}%
\vRa{89.562099}{39.643410}{0.701412}%
\vRa{89.846826}{40.093410}{0.486478}%
\vRa{90.131553}{40.543410}{0.271544}%
\vRa{90.416280}{40.993410}{0.056610}%
\vRa{109.204927}{30.315796}{0.296163}%
\vRa{108.382245}{30.765796}{0.888490}%
\vRa{107.559564}{31.215796}{1.480817}%
\vRa{106.736882}{31.665796}{2.073143}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{105.914201}{32.115796}{2.665470}%
\vRa{105.091519}{32.565796}{3.257796}%
\vRa{104.268837}{33.015796}{3.850123}%
\vRa{103.446156}{33.465796}{4.442450}%
\vRa{102.623474}{33.915796}{5.034776}%
\vRa{101.800792}{34.365796}{5.627103}%
\vRa{100.978111}{34.815796}{6.219430}%
\vRa{100.427868}{35.265796}{6.539318}%
\vRa{100.633072}{35.715796}{6.103758}%
\vRa{100.838277}{36.165796}{5.668198}%
\vRa{101.043482}{36.615796}{5.232639}%
\vRa{101.248686}{37.065796}{4.797079}%
\vRa{101.453891}{37.515796}{4.361520}%
\vRa{101.659096}{37.965796}{3.925960}%
\vRa{101.864300}{38.415796}{3.490400}%
\vRa{102.069505}{38.865796}{3.054841}%
\vRa{102.274709}{39.315796}{2.619281}%
\vRa{102.479914}{39.765796}{2.183722}%
\vRa{102.685119}{40.215796}{1.748162}%
\vRa{102.890323}{40.665796}{1.312602}%
\vRa{103.095528}{41.115796}{0.877043}%
\vRa{103.300733}{41.565796}{0.441483}%
\vRa{103.505937}{42.015796}{0.005924}%
\vRa{100.000747}{35.371524}{0.475334}%
\vRa{99.255284}{35.821524}{1.426002}%
\vRa{98.509820}{36.271524}{2.376670}%
\vRa{97.764357}{36.721524}{3.327339}%
\vRa{97.018893}{37.171524}{4.278007}%
\vRa{96.273429}{37.621524}{5.228675}%
\vRa{95.527966}{38.071524}{6.179343}%
\vRa{94.782502}{38.521524}{7.130011}%
\vRa{94.037039}{38.971524}{8.080679}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{93.291575}{39.421524}{9.031347}%
\vRa{92.546112}{39.871524}{9.982016}%
\vRa{91.800648}{40.321524}{10.932684}%
\vRa{91.055185}{40.771524}{11.883352}%
\vRa{92.059020}{41.221524}{11.084722}%
\vRa{98.496332}{41.671524}{4.852614}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{90.443311}{19.753084}{1.023654}%
\vRa{90.347389}{20.203084}{3.070962}%
\vRa{90.251467}{20.653084}{5.118270}%
\vRa{90.155546}{21.103084}{7.165578}%
\vRa{90.059624}{21.553084}{9.212887}%
\vRa{89.963702}{22.003084}{10.069466}%
\vRa{89.867780}{22.453084}{9.384502}%
\vRa{89.771858}{22.903084}{8.699538}%
\vRa{89.675936}{23.353084}{8.014574}%
\vRa{89.580014}{23.803084}{7.329610}%
\vRa{89.484093}{24.253084}{6.644646}%
\vRa{89.388171}{24.703084}{5.959682}%
\vRa{89.292249}{25.153084}{5.274718}%
\vRa{89.196327}{25.603084}{4.589754}%
\vRa{89.100405}{26.053084}{3.904790}%
\vRa{89.004483}{26.503084}{3.219826}%
\vRa{88.908562}{26.953084}{2.534862}%
\vRa{88.812640}{27.403084}{1.849898}%
\vRa{88.716718}{27.853084}{1.164934}%
\vRa{88.620796}{28.303084}{0.479970}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{100.373479}{22.031973}{0.251047}%
\vRa{100.373479}{22.481973}{0.753141}%
\vRa{100.373479}{22.931973}{1.255234}%
\vRa{100.373479}{23.381973}{1.757328}%
\vRa{100.373479}{23.831973}{2.259422}%
\vRa{100.373479}{24.281973}{2.761515}%
\vRa{100.373479}{24.731973}{3.263609}%
\vRa{100.373479}{25.181973}{3.765703}%
\vRa{100.373479}{25.631973}{4.267796}%
\vRa{100.373479}{26.081973}{4.769890}%
\vRa{100.373479}{26.531973}{5.271984}%
\vRa{100.373479}{26.981973}{5.774078}%
\vRa{100.373479}{27.431973}{6.276171}%
\vRa{100.373479}{27.881973}{6.778265}%
\vRa{100.373479}{28.331973}{7.280359}%
\vRa{100.373479}{28.781973}{7.782452}%
\vRa{100.373479}{29.231973}{8.284546}%
\vRa{100.373479}{29.681973}{8.786640}%
\vRa{100.373479}{30.131973}{9.167509}%
\vRa{100.373479}{30.581973}{8.344827}%
\vRa{100.373479}{31.031973}{7.522145}%
\vRa{100.373479}{31.481973}{6.699464}%
\vRa{100.373479}{31.931973}{5.876782}%
\vRa{100.373479}{32.381973}{5.054100}%
\vRa{100.373479}{32.831973}{4.231419}%
\vRa{100.373479}{33.281973}{3.408737}%
\vRa{100.373479}{33.731973}{2.586056}%
\vRa{100.373479}{34.181973}{1.763374}%
\vRa{100.373479}{34.631973}{0.940692}%
\vRa{100.373479}{35.081973}{0.118011}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{88.588478}{28.843410}{0.372492}%
\vRa{88.658271}{29.293410}{1.117475}%
\vRa{88.728064}{29.743410}{1.862458}%
\vRa{88.797857}{30.193410}{2.607442}%
\vRa{88.867650}{30.643410}{3.352425}%
\vRa{88.937443}{31.093410}{4.097409}%
\vRa{89.007236}{31.543410}{4.842392}%
\vRa{89.077029}{31.993410}{5.587375}%
\vRa{89.146822}{32.443410}{6.332359}%
\vRa{89.216615}{32.893410}{7.077342}%
\vRa{89.286408}{33.343410}{7.822325}%
\vRa{89.356201}{33.793410}{8.567309}%
\vRa{89.425994}{34.243410}{9.312292}%
\vRa{89.495787}{34.693410}{10.057276}%
\vRa{89.565580}{35.143410}{10.802259}%
\vRa{89.635373}{35.593410}{9.997802}%
\vRa{89.705166}{36.043410}{9.182545}%
\vRa{89.774960}{36.493410}{8.367289}%
\vRa{89.844753}{36.943410}{7.552032}%
\vRa{89.914546}{37.393410}{6.736775}%
\vRa{89.984339}{37.843410}{5.921519}%
\vRa{90.054132}{38.293410}{5.106262}%
\vRa{90.123925}{38.743410}{4.291006}%
\vRa{90.193718}{39.193410}{3.475749}%
\vRa{90.263511}{39.643410}{2.660493}%
\vRa{90.333304}{40.093410}{1.845236}%
\vRa{90.403097}{40.543410}{1.029980}%
\vRa{90.472890}{40.993410}{0.214723}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{99.983036}{22.031973}{0.390443}%
\vRa{99.202150}{22.481973}{1.171329}%
\vRa{98.421264}{22.931973}{1.952215}%
\vRa{97.640379}{23.381973}{2.733100}%
\vRa{96.859493}{23.831973}{3.513986}%
\vRa{96.078607}{24.281973}{4.294872}%
\vRa{95.297721}{24.731973}{5.075758}%
\vRa{94.516835}{25.181973}{5.856644}%
\vRa{93.735950}{25.631973}{6.637529}%
\vRa{92.955064}{26.081973}{7.418415}%
\vRa{92.174178}{26.531973}{8.199301}%
\vRa{91.393292}{26.981973}{8.980187}%
\vRa{90.612406}{27.431973}{9.761073}%
\vRa{89.831521}{27.881973}{10.541958}%
\vRa{89.050635}{28.331973}{11.322844}%
\vRa{88.849732}{28.781973}{11.523747}%
\vRa{89.664509}{29.231973}{10.708970}%
\vRa{90.479285}{29.681973}{9.894194}%
\vRa{91.294062}{30.131973}{9.079417}%
\vRa{92.108838}{30.581973}{8.264641}%
\vRa{92.923614}{31.031973}{7.449865}%
\vRa{93.738391}{31.481973}{6.635088}%
\vRa{94.553167}{31.931973}{5.820312}%
\vRa{95.367944}{32.381973}{5.005535}%
\vRa{96.182720}{32.831973}{4.190759}%
\vRa{96.997496}{33.281973}{3.375982}%
\vRa{97.812273}{33.731973}{2.561206}%
\vRa{98.627049}{34.181973}{1.746430}%
\vRa{99.441826}{34.631973}{0.931653}%
\vRa{100.256602}{35.081973}{0.116877}%
}}%
{\color{black!35}\vlB{%
\vSaj{93.356521}{26.628476}{90.000000}{2.800000}%
\vSaj{93.356521}{31.628476}{90.000000}{2.800000}%
\vSaj{93.356521}{36.628476}{90.000000}{2.800000}%
\vSaj{92.219118}{26.628476}{-114.513474}{2.800000}%
\vSaj{90.245609}{22.079157}{-114.513474}{2.556507}%
\vSaj{93.486987}{26.628476}{-31.117334}{2.800000}%
\vSaj{97.767541}{24.044514}{-31.117334}{2.800000}%
\vSaj{102.048095}{21.460552}{-31.117334}{1.543140}%
\vSaj{91.040432}{26.628476}{151.321707}{2.800000}%
\vSaj{86.653792}{29.027931}{151.321707}{2.800000}%
\vSaj{84.254162}{31.427387}{151.321707}{0.535157}%
\vSaj{93.495986}{26.628476}{28.911816}{2.800000}%
\vSaj{97.872810}{29.045790}{28.911816}{2.800000}%
\vSaj{102.249635}{31.463105}{28.911816}{2.800000}%
\vSaj{90.952412}{39.968027}{156.413077}{2.800000}%
\vSaj{93.565850}{39.968027}{12.985698}{2.800000}%
\vSaj{98.437981}{41.091566}{12.985698}{2.800000}%
\vSaj{103.310112}{42.215105}{12.985698}{0.141565}%
\vSaj{91.361208}{39.968027}{-138.131810}{2.800000}%
\vSaj{87.637797}{36.630930}{-138.131810}{2.800000}%
\vSaj{84.203529}{33.293834}{-138.131810}{2.411723}%
\vSaj{93.491711}{39.968027}{-29.953499}{2.800000}%
\vSaj{97.823866}{37.471542}{-29.953499}{2.800000}%
\vSaj{102.156020}{34.975057}{-29.953499}{2.800000}%
\vSaj{103.241918}{20.663069}{81.183917}{2.800000}%
\vSaj{104.008234}{25.603996}{81.183917}{2.800000}%
\vSaj{104.774550}{30.544923}{81.183917}{2.642892}%
\vSaj{103.244661}{42.246916}{-77.966944}{2.800000}%
\vSaj{104.287041}{37.356778}{-77.966944}{2.800000}%
\vSaj{105.294401}{33.156590}{-34.265443}{2.800000}%
\vSaj{109.426591}{30.341452}{-34.265443}{0.045568}%
}}%
{\color{black}\vlB{%
\vSf{99.923479}{22.031973}{90.000000}{13.339551}%
\vSf{90.390153}{22.031973}{-167.014302}{10.141565}%
\vSf{100.193416}{22.031973}{-23.586923}{3.421065}%
\vSf{88.328898}{22.031973}{150.046501}{13.642054}%
\vSf{100.073140}{22.031973}{41.868190}{12.411723}%
\vSf{90.258715}{35.371524}{148.882666}{11.543140}%
\vSf{99.964040}{35.371524}{65.486526}{7.556507}%
\vSf{88.336023}{35.371524}{-151.088184}{13.502824}%
\vSf{100.157528}{35.371524}{-28.678293}{10.535157}%
\vSf{90.459891}{19.753084}{3.998754}{13.049224}%
\vSf{83.983165}{19.753084}{117.107905}{13.403495}%
\vSf{88.113469}{19.753084}{102.033056}{9.294550}%
\vSf{90.459891}{41.336931}{3.998754}{13.049224}%
\vSf{84.003459}{41.336931}{-122.322637}{11.422661}%
\vSf{88.108898}{41.336931}{-98.816083}{12.642892}%
\vSf{103.128455}{20.663069}{57.677363}{11.422661}%
\vSf{103.108161}{42.246916}{-62.892095}{13.403495}%
\vSf{84.130370}{31.684204}{-34.265443}{5.045568}%
}}%
{\color{vlfGreen}\vlB{%
\vSo{118.000000}{31.000000}{0.000000}{46.000000}%
\vSo{160.051484}{31.000000}{155.362815}{4.000000}%
\vSo{160.051484}{31.000000}{-155.362815}{4.000000}%
}}%
{\color{black}\put(141.000000,49.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\vct f_{\rm a}$}}}%
{\color{black}\vlB{%
\vSq{82.000000}{11.000000}{0.000000}{29.000000}%
\vSq{107.093171}{11.000000}{155.362815}{4.000000}%
\vSq{107.093171}{11.000000}{-155.362815}{4.000000}%
}}%
{\color{black}\put(74.000000,11.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\vct v$}}}%
{\color{black}\put(311.000000,32.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont $P_{\rm a}=F_{{\rm a},s}\Pi_s$}}}%
{\color{black}\put(311.000000,12.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont force projected on the declared mode}}}%
\end{picture}%


==> vlt-figures/figure-141.tex <==
\begin{picture}(470,425)%
{\color{vlfGreen!4}\vlB{%
\vRa{18.000000}{15.000000}{125.000000}%
\vRa{18.000000}{15.450000}{125.000000}%
\vRa{18.000000}{15.900000}{125.000000}%
\vRa{18.000000}{16.350000}{125.000000}%
\vRa{18.000000}{16.800000}{125.000000}%
\vRa{18.000000}{17.250000}{125.000000}%
\vRa{18.000000}{17.700000}{125.000000}%
\vRa{18.000000}{18.150000}{125.000000}%
\vRa{18.000000}{18.600000}{125.000000}%
\vRa{18.000000}{19.050000}{125.000000}%
\vRa{18.000000}{19.500000}{125.000000}%
\vRa{18.000000}{19.950000}{125.000000}%
\vRa{18.000000}{20.400000}{125.000000}%
\vRa{18.000000}{20.850000}{125.000000}%
\vRa{18.000000}{21.300000}{125.000000}%
\vRa{18.000000}{21.750000}{125.000000}%
\vRa{18.000000}{22.200000}{125.000000}%
\vRa{18.000000}{22.650000}{125.000000}%
\vRa{18.000000}{23.100000}{125.000000}%
\vRa{18.000000}{23.550000}{125.000000}%
\vRa{18.000000}{24.000000}{125.000000}%
\vRa{18.000000}{24.450000}{125.000000}%
\vRa{18.000000}{24.900000}{125.000000}%
\vRa{18.000000}{25.350000}{125.000000}%
\vRa{18.000000}{25.800000}{125.000000}%
\vRa{18.000000}{26.250000}{125.000000}%
\vRa{18.000000}{26.700000}{125.000000}%
\vRa{18.000000}{27.150000}{125.000000}%
\vRa{18.000000}{27.600000}{125.000000}%
\vRa{18.000000}{28.050000}{125.000000}%
\vRa{18.000000}{28.500000}{125.000000}%
\vRa{18.000000}{28.950000}{125.000000}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{18.000000}{29.400000}{125.000000}%
\vRa{18.000000}{29.850000}{125.000000}%
\vRa{18.000000}{30.300000}{125.000000}%
\vRa{18.000000}{30.750000}{125.000000}%
\vRa{18.000000}{31.200000}{125.000000}%
\vRa{18.000000}{31.650000}{125.000000}%
\vRa{18.000000}{32.100000}{125.000000}%
\vRa{18.000000}{32.550000}{125.000000}%
\vRa{18.000000}{33.000000}{125.000000}%
\vRa{18.000000}{33.450000}{125.000000}%
\vRa{18.000000}{33.900000}{125.000000}%
\vRa{18.000000}{34.350000}{125.000000}%
\vRa{18.000000}{34.800000}{125.000000}%
\vRa{18.000000}{35.250000}{125.000000}%
\vRa{18.000000}{35.700000}{125.000000}%
\vRa{18.000000}{36.150000}{125.000000}%
\vRa{18.000000}{36.600000}{125.000000}%
\vRa{18.000000}{37.050000}{125.000000}%
\vRa{18.000000}{37.500000}{125.000000}%
\vRa{18.000000}{37.950000}{125.000000}%
\vRa{18.000000}{38.400000}{125.000000}%
\vRa{18.000000}{38.850000}{125.000000}%
\vRa{18.000000}{39.300000}{125.000000}%
\vRa{18.000000}{39.750000}{125.000000}%
\vRa{18.000000}{40.200000}{125.000000}%
\vRa{18.000000}{40.650000}{125.000000}%
\vRa{18.000000}{41.100000}{125.000000}%
\vRa{18.000000}{41.550000}{125.000000}%
\vRa{18.000000}{42.000000}{125.000000}%
\vRa{18.000000}{42.450000}{125.000000}%
\vRa{18.000000}{42.900000}{125.000000}%
\vRa{18.000000}{43.350000}{125.000000}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{18.000000}{43.800000}{125.000000}%
\vRa{18.000000}{44.250000}{125.000000}%
\vRa{18.000000}{44.700000}{125.000000}%
\vRa{18.000000}{45.150000}{125.000000}%
\vRa{18.000000}{45.600000}{125.000000}%
\vRa{18.000000}{46.050000}{125.000000}%
\vRa{18.000000}{46.500000}{125.000000}%
\vRa{18.000000}{46.950000}{125.000000}%
\vRa{18.000000}{47.400000}{125.000000}%
}}%
{\color{black!3}\vlB{%
\vRa{184.000000}{15.000000}{125.000000}%
\vRa{184.000000}{15.450000}{125.000000}%
\vRa{184.000000}{15.900000}{125.000000}%
\vRa{184.000000}{16.350000}{125.000000}%
\vRa{184.000000}{16.800000}{125.000000}%
\vRa{184.000000}{17.250000}{125.000000}%
\vRa{184.000000}{17.700000}{125.000000}%
\vRa{184.000000}{18.150000}{125.000000}%
\vRa{184.000000}{18.600000}{125.000000}%
\vRa{184.000000}{19.050000}{125.000000}%
\vRa{184.000000}{19.500000}{125.000000}%
\vRa{184.000000}{19.950000}{125.000000}%
\vRa{184.000000}{20.400000}{125.000000}%
\vRa{184.000000}{20.850000}{125.000000}%
\vRa{184.000000}{21.300000}{125.000000}%
\vRa{184.000000}{21.750000}{125.000000}%
\vRa{184.000000}{22.200000}{125.000000}%
\vRa{184.000000}{22.650000}{125.000000}%
\vRa{184.000000}{23.100000}{125.000000}%
\vRa{184.000000}{23.550000}{125.000000}%
\vRa{184.000000}{24.000000}{125.000000}%
\vRa{184.000000}{24.450000}{125.000000}%
\vRa{184.000000}{24.900000}{125.000000}%
\vRa{184.000000}{25.350000}{125.000000}%
\vRa{184.000000}{25.800000}{125.000000}%
\vRa{184.000000}{26.250000}{125.000000}%
\vRa{184.000000}{26.700000}{125.000000}%
\vRa{184.000000}{27.150000}{125.000000}%
\vRa{184.000000}{27.600000}{125.000000}%
\vRa{184.000000}{28.050000}{125.000000}%
\vRa{184.000000}{28.500000}{125.000000}%
\vRa{184.000000}{28.950000}{125.000000}%
}}%
{\color{black!3}\vlB{%
\vRa{184.000000}{29.400000}{125.000000}%
\vRa{184.000000}{29.850000}{125.000000}%
\vRa{184.000000}{30.300000}{125.000000}%
\vRa{184.000000}{30.750000}{125.000000}%
\vRa{184.000000}{31.200000}{125.000000}%
\vRa{184.000000}{31.650000}{125.000000}%
\vRa{184.000000}{32.100000}{125.000000}%
\vRa{184.000000}{32.550000}{125.000000}%
\vRa{184.000000}{33.000000}{125.000000}%
\vRa{184.000000}{33.450000}{125.000000}%
\vRa{184.000000}{33.900000}{125.000000}%
\vRa{184.000000}{34.350000}{125.000000}%
\vRa{184.000000}{34.800000}{125.000000}%
\vRa{184.000000}{35.250000}{125.000000}%
\vRa{184.000000}{35.700000}{125.000000}%
\vRa{184.000000}{36.150000}{125.000000}%
\vRa{184.000000}{36.600000}{125.000000}%
\vRa{184.000000}{37.050000}{125.000000}%
\vRa{184.000000}{37.500000}{125.000000}%
\vRa{184.000000}{37.950000}{125.000000}%
\vRa{184.000000}{38.400000}{125.000000}%
\vRa{184.000000}{38.850000}{125.000000}%
\vRa{184.000000}{39.300000}{125.000000}%
\vRa{184.000000}{39.750000}{125.000000}%
\vRa{184.000000}{40.200000}{125.000000}%
\vRa{184.000000}{40.650000}{125.000000}%
\vRa{184.000000}{41.100000}{125.000000}%
\vRa{184.000000}{41.550000}{125.000000}%
\vRa{184.000000}{42.000000}{125.000000}%
\vRa{184.000000}{42.450000}{125.000000}%
\vRa{184.000000}{42.900000}{125.000000}%
\vRa{184.000000}{43.350000}{125.000000}%
}}%
{\color{black!3}\vlB{%
\vRa{184.000000}{43.800000}{125.000000}%
\vRa{184.000000}{44.250000}{125.000000}%
\vRa{184.000000}{44.700000}{125.000000}%
\vRa{184.000000}{45.150000}{125.000000}%
\vRa{184.000000}{45.600000}{125.000000}%
\vRa{184.000000}{46.050000}{125.000000}%
\vRa{184.000000}{46.500000}{125.000000}%
\vRa{184.000000}{46.950000}{125.000000}%
\vRa{184.000000}{47.400000}{125.000000}%
}}%
{\color{vlfDarkRed!4}\vlB{%
\vRa{350.000000}{15.000000}{102.000000}%
\vRa{350.000000}{15.450000}{102.000000}%
\vRa{350.000000}{15.900000}{102.000000}%
\vRa{350.000000}{16.350000}{102.000000}%
\vRa{350.000000}{16.800000}{102.000000}%
\vRa{350.000000}{17.250000}{102.000000}%
\vRa{350.000000}{17.700000}{102.000000}%
\vRa{350.000000}{18.150000}{102.000000}%
\vRa{350.000000}{18.600000}{102.000000}%
\vRa{350.000000}{19.050000}{102.000000}%
\vRa{350.000000}{19.500000}{102.000000}%
\vRa{350.000000}{19.950000}{102.000000}%
\vRa{350.000000}{20.400000}{102.000000}%
\vRa{350.000000}{20.850000}{102.000000}%
\vRa{350.000000}{21.300000}{102.000000}%
\vRa{350.000000}{21.750000}{102.000000}%
\vRa{350.000000}{22.200000}{102.000000}%
\vRa{350.000000}{22.650000}{102.000000}%
\vRa{350.000000}{23.100000}{102.000000}%
\vRa{350.000000}{23.550000}{102.000000}%
\vRa{350.000000}{24.000000}{102.000000}%
\vRa{350.000000}{24.450000}{102.000000}%
\vRa{350.000000}{24.900000}{102.000000}%
\vRa{350.000000}{25.350000}{102.000000}%
\vRa{350.000000}{25.800000}{102.000000}%
\vRa{350.000000}{26.250000}{102.000000}%
\vRa{350.000000}{26.700000}{102.000000}%
\vRa{350.000000}{27.150000}{102.000000}%
\vRa{350.000000}{27.600000}{102.000000}%
\vRa{350.000000}{28.050000}{102.000000}%
\vRa{350.000000}{28.500000}{102.000000}%
\vRa{350.000000}{28.950000}{102.000000}%
}}%
{\color{vlfDarkRed!4}\vlB{%
\vRa{350.000000}{29.400000}{102.000000}%
\vRa{350.000000}{29.850000}{102.000000}%
\vRa{350.000000}{30.300000}{102.000000}%
\vRa{350.000000}{30.750000}{102.000000}%
\vRa{350.000000}{31.200000}{102.000000}%
\vRa{350.000000}{31.650000}{102.000000}%
\vRa{350.000000}{32.100000}{102.000000}%
\vRa{350.000000}{32.550000}{102.000000}%
\vRa{350.000000}{33.000000}{102.000000}%
\vRa{350.000000}{33.450000}{102.000000}%
\vRa{350.000000}{33.900000}{102.000000}%
\vRa{350.000000}{34.350000}{102.000000}%
\vRa{350.000000}{34.800000}{102.000000}%
\vRa{350.000000}{35.250000}{102.000000}%
\vRa{350.000000}{35.700000}{102.000000}%
\vRa{350.000000}{36.150000}{102.000000}%
\vRa{350.000000}{36.600000}{102.000000}%
\vRa{350.000000}{37.050000}{102.000000}%
\vRa{350.000000}{37.500000}{102.000000}%
\vRa{350.000000}{37.950000}{102.000000}%
\vRa{350.000000}{38.400000}{102.000000}%
\vRa{350.000000}{38.850000}{102.000000}%
\vRa{350.000000}{39.300000}{102.000000}%
\vRa{350.000000}{39.750000}{102.000000}%
\vRa{350.000000}{40.200000}{102.000000}%
\vRa{350.000000}{40.650000}{102.000000}%
\vRa{350.000000}{41.100000}{102.000000}%
\vRa{350.000000}{41.550000}{102.000000}%
\vRa{350.000000}{42.000000}{102.000000}%
\vRa{350.000000}{42.450000}{102.000000}%
\vRa{350.000000}{42.900000}{102.000000}%
\vRa{350.000000}{43.350000}{102.000000}%
}}%
{\color{vlfDarkRed!4}\vlB{%
\vRa{350.000000}{43.800000}{102.000000}%
\vRa{350.000000}{44.250000}{102.000000}%
\vRa{350.000000}{44.700000}{102.000000}%
\vRa{350.000000}{45.150000}{102.000000}%
\vRa{350.000000}{45.600000}{102.000000}%
\vRa{350.000000}{46.050000}{102.000000}%
\vRa{350.000000}{46.500000}{102.000000}%
\vRa{350.000000}{46.950000}{102.000000}%
\vRa{350.000000}{47.400000}{102.000000}%
}}%
\put(0,88){\begin{picture}(0,0)%
{\color{black}\put(126.000000,320.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont \bfseries (a) Finite-resource energy ledger}}}%
{\color{black}\put(367.000000,320.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont \bfseries (b) Trajectory in $(\bar e,r)$}}}%
{\color{black}\vlB{%
\vSa{35.000000}{107.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(31.000000,107.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black!9}\vlB{%
\vSl{38.000000}{143.941176}{0.000000}{184.000000}%
}}%
{\color{black}\vlB{%
\vSa{35.000000}{143.941176}{0.000000}{3.000000}%
}}%
{\color{black}\put(31.000000,143.941176){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.2$}}}%
{\color{black!9}\vlB{%
\vSl{38.000000}{180.882353}{0.000000}{184.000000}%
}}%
{\color{black}\vlB{%
\vSa{35.000000}{180.882353}{0.000000}{3.000000}%
}}%
{\color{black}\put(31.000000,180.882353){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.4$}}}%
{\color{black!9}\vlB{%
\vSl{38.000000}{217.823529}{0.000000}{184.000000}%
}}%
{\color{black}\vlB{%
\vSa{35.000000}{217.823529}{0.000000}{3.000000}%
}}%
{\color{black}\put(31.000000,217.823529){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.6$}}}%
{\color{black!9}\vlB{%
\vSl{38.000000}{254.764706}{0.000000}{184.000000}%
}}%
{\color{black}\vlB{%
\vSa{35.000000}{254.764706}{0.000000}{3.000000}%
}}%
{\color{black}\put(31.000000,254.764706){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.8$}}}%
{\color{black}\vlB{%
\vSa{37.625000}{107.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(38.000000,94.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSa{68.291667}{107.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(68.666667,94.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $300$}}}%
{\color{black}\vlB{%
\vSa{98.958333}{107.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(99.333333,94.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $600$}}}%
{\color{black}\vlB{%
\vSa{129.625000}{107.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(130.000000,94.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $900$}}}%
{\color{black}\vlB{%
\vSa{160.291667}{107.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(160.666667,94.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1200$}}}%
{\color{black}\vlB{%
\vSa{190.958333}{107.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(191.333333,94.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1500$}}}%
{\color{black}\vlB{%
\vSa{221.625000}{107.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(222.000000,94.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1800$}}}%
{\color{black}\vlB{%
\vSf{38.000000}{107.000000}{0.000000}{184.000000}%
\vSf{37.550000}{107.000000}{90.000000}{157.000000}%
}}%
{\color{black}\put(130.000000,76.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\tau=\omega_s t$}}}%
{\color{black}\put(38.000000,279.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont dimensionless energy}}}%
{\color{vlfGreen}\vlB{%
\vSi{37.796673}{254.764706}{-16.885954}{1.068281}%
\vSi{38.698263}{254.454405}{-27.567819}{0.230629}%
\vSi{39.018307}{254.347670}{-17.316881}{0.428302}%
\vSi{39.293124}{254.220183}{-29.287259}{0.234407}%
\vSi{39.677726}{254.105514}{-13.404256}{0.210170}%
\vSi{39.744649}{254.056792}{-25.358364}{1.357463}%
\vSi{40.833968}{253.475420}{-38.644729}{0.261762}%
\vSi{41.174456}{253.311953}{-25.476551}{0.452931}%
\vSi{41.428283}{253.117128}{-40.666777}{0.269533}%
\vSi{41.848760}{252.941484}{-20.062305}{0.217652}%
\vSi{41.853961}{252.866821}{-38.878827}{0.525243}%
\vSi{42.442275}{252.537139}{-21.799093}{0.220190}%
\vSi{42.406961}{252.455370}{-45.550243}{0.291945}%
\vSi{42.731576}{252.246961}{-32.833066}{0.486625}%
\vSi{42.980256}{251.983116}{-50.449470}{0.321071}%
\vSi{43.315566}{251.735550}{-35.740297}{0.503761}%
\vSi{43.578564}{251.441297}{-52.422403}{0.335245}%
\vSi{43.999232}{251.175606}{-28.923204}{0.233579}%
\vSi{44.002259}{251.062639}{-50.477570}{0.642523}%
\vSi{44.591747}{250.567012}{-30.889043}{0.238235}%
\vSi{44.570541}{250.444708}{-56.692472}{0.372304}%
\vSi{44.873912}{250.133560}{-43.980305}{0.568234}%
\vSi{45.156714}{249.738972}{-60.990051}{0.421568}%
\vSi{45.462385}{249.370295}{-46.880203}{0.598205}%
\vSi{45.760740}{248.933650}{-62.601963}{0.444281}%
\vSi{46.142759}{248.539203}{-39.357285}{0.264411}%
\vSi{46.180387}{248.371526}{-60.746154}{0.836721}%
\vSi{46.738770}{247.641517}{-41.215998}{0.271784}%
\vSi{46.766112}{247.462439}{-65.769728}{0.498153}%
\vSi{47.010776}{247.008171}{-58.698747}{0.393512}%
\vSi{47.280201}{246.671936}{-49.607005}{0.315488}%
\vSi{47.363801}{246.431655}{-69.107719}{0.573296}%
}}%
{\color{vlfGreen}\vlB{%
\vSi{47.634683}{245.896051}{-57.070678}{0.752181}%
\vSi{47.972242}{245.264714}{-70.261153}{0.605343}%
\vSi{48.300837}{244.694940}{-49.807797}{0.316794}%
\vSi{48.388232}{244.452946}{-68.606580}{1.120950}%
\vSi{48.903407}{243.409232}{-51.192795}{0.326223}%
\vSi{48.986321}{243.155020}{-72.340294}{0.673927}%
\vSi{49.214046}{242.512852}{-66.870166}{0.520459}%
\vSi{49.464271}{242.034229}{-58.673237}{0.393224}%
\vSi{49.591245}{241.698331}{-74.771953}{0.778357}%
\vSi{49.836333}{240.947303}{-65.070369}{0.970069}%
\vSi{50.202233}{240.067619}{-75.520930}{0.817692}%
\vSi{50.486611}{239.275898}{-58.654679}{0.393015}%
\vSi{50.615819}{238.940245}{-74.055617}{1.488470}%
\vSi{51.095313}{237.509038}{-59.391264}{0.401523}%
\vSi{51.220867}{237.163461}{-76.746508}{0.891759}%
\vSi{51.438854}{236.295454}{-72.557498}{0.682053}%
\vSi{51.674308}{235.644763}{-65.466536}{0.492371}%
\vSi{51.829655}{235.196844}{-78.480762}{1.023774}%
\vSi{52.059472}{234.193692}{-70.667142}{1.235106}%
\vSi{52.441939}{233.028231}{-78.919188}{1.063744}%
\vSi{52.698181}{231.984319}{-65.143101}{0.486363}%
\vSi{52.854168}{231.543012}{-77.576712}{1.900639}%
\vSi{53.310947}{229.686876}{-65.253775}{0.488401}%
\vSi{53.462772}{229.243325}{-79.527161}{1.124746}%
\vSi{53.675735}{228.137316}{-76.209059}{0.857641}%
\vSi{53.902221}{227.304399}{-69.998514}{0.597713}%
\vSi{54.073506}{226.742737}{-80.770961}{1.274738}%
\vSi{54.295254}{225.484500}{-74.224898}{1.504031}%
\vSi{54.686437}{224.037117}{-80.978712}{1.303843}%
\vSi{54.927223}{222.749403}{-69.343684}{0.579554}%
\vSi{55.097993}{222.207106}{-79.678827}{2.282182}%
\vSi{55.542424}{219.961852}{-68.914512}{0.568279}%
}}%
{\color{vlfGreen}\vlB{%
\vSi{55.708363}{219.431622}{-81.134559}{1.326575}%
\vSi{55.918889}{218.120896}{-78.340197}{1.011599}%
\vSi{56.140797}{217.130171}{-72.633945}{0.684962}%
\vSi{56.320066}{216.476431}{-82.046870}{1.477595}%
\vSi{56.537983}{215.013048}{-76.200159}{1.714198}%
\vSi{56.933348}{213.348331}{-82.077172}{1.483210}%
\vSi{57.166747}{211.879279}{-71.639087}{0.649027}%
\vSi{57.344684}{211.263293}{-80.736872}{2.540176}%
\vSi{57.783674}{208.756242}{-70.727275}{0.619406}%
\vSi{57.955919}{208.171548}{-81.873026}{1.446193}%
\vSi{58.165421}{206.739879}{-79.336902}{1.104904}%
\vSi{58.385793}{205.654054}{-73.735340}{0.729964}%
\vSi{58.568106}{204.953305}{-82.565727}{1.580079}%
\vSi{58.784780}{203.386508}{-76.937425}{1.809122}%
\vSi{59.181628}{201.624199}{-82.447344}{1.555452}%
\vSi{59.412822}{200.082241}{-72.384903}{0.675579}%
\vSi{59.593103}{199.438339}{-80.979076}{2.607790}%
\vSi{60.031504}{196.862804}{-70.991555}{0.627693}%
\vSi{60.204735}{196.269339}{-81.915387}{1.453720}%
\vSi{60.414094}{194.830066}{-79.432760}{1.114811}%
\vSi{60.635361}{193.734162}{-73.538061}{0.721454}%
\vSi{60.817154}{193.042282}{-82.466057}{1.559294}%
\vSi{61.034513}{191.496449}{-76.635048}{1.768912}%
\vSi{61.430906}{189.775444}{-82.208846}{1.508118}%
\vSi{61.663886}{188.281247}{-71.805983}{0.654776}%
\vSi{61.842902}{187.659207}{-80.515476}{2.481405}%
\vSi{62.284938}{185.211723}{-69.880632}{0.594355}%
\vSi{62.454658}{184.653637}{-81.334213}{1.356897}%
\vSi{62.664589}{183.312230}{-78.738450}{1.046887}%
\vSi{62.889266}{182.285500}{-72.146148}{0.666833}%
\vSi{63.067158}{181.650780}{-81.799328}{1.433284}%
\vSi{63.287138}{180.232152}{-75.370956}{1.618978}%
}}%
{\color{vlfGreen}\vlB{%
\vSi{63.681204}{178.665659}{-81.399981}{1.367195}%
\vSi{63.919960}{177.313836}{-70.007961}{0.597984}%
\vSi{64.094233}{176.751887}{-79.370708}{2.216754}%
\vSi{64.544549}{174.573169}{-67.467102}{0.533500}%
\vSi{64.705915}{174.080397}{-80.130546}{1.192764}%
\vSi{64.917182}{172.905285}{-77.279137}{0.928443}%
\vSi{65.148457}{171.999631}{-69.574143}{0.585809}%
\vSi{65.318376}{171.450655}{-80.556370}{1.246026}%
\vSi{65.543408}{170.221515}{-73.143865}{1.410110}%
\vSi{65.932849}{168.871990}{-80.003905}{1.177804}%
\vSi{66.182168}{167.712066}{-67.030477}{0.523892}%
\vSi{66.347668}{167.229711}{-77.513474}{1.891165}%
\vSi{66.811981}{165.383278}{-63.788463}{0.462872}%
\vSi{66.962840}{164.968003}{-76.835742}{1.795392}%
\vSi{67.414801}{163.219792}{-65.809560}{0.498924}%
\vSi{67.571374}{162.764679}{-78.689133}{1.042381}%
\vSi{67.804773}{161.742544}{-69.919753}{1.190930}%
\vSi{68.186483}{160.624008}{-77.970346}{0.980935}%
\vSi{68.452319}{159.664614}{-62.915685}{0.449031}%
\vSi{68.604221}{159.264825}{-74.883873}{1.567968}%
\vSi{69.089315}{157.751109}{-58.929560}{0.396140}%
\vSi{69.220438}{157.411802}{-74.003619}{1.483757}%
\vSi{69.690647}{155.985497}{-60.889030}{0.420233}%
\vSi{69.827076}{155.618348}{-76.130406}{0.852872}%
\vSi{70.073210}{154.790343}{-65.683816}{0.992999}%
\vSi{70.443112}{153.885436}{-75.235665}{0.802234}%
\vSi{70.732247}{153.109690}{-57.778792}{0.383437}%
\vSi{70.865365}{152.785304}{-71.422022}{1.283413}%
\vSi{71.378007}{151.568769}{-53.098829}{0.340493}%
\vSi{71.483050}{151.296486}{-70.334618}{1.215028}%
\vSi{71.977885}{150.152326}{-54.974341}{0.356210}%
\vSi{72.086808}{149.860627}{-72.814706}{0.691946}%
}}%
{\color{vlfGreen}\vlB{%
\vSi{72.350776}{149.199573}{-60.495926}{0.830256}%
\vSi{72.704121}{148.476984}{-71.744317}{0.652639}%
\vSi{73.022789}{147.857194}{-51.858833}{0.331030}%
\vSi{73.132943}{147.596841}{-67.100974}{1.050836}%
\vSi{73.677575}{146.628820}{-46.658384}{0.297873}%
\vSi{73.752532}{146.412184}{-65.818958}{0.998212}%
\vSi{74.276601}{145.501559}{-48.392609}{0.307888}%
\vSi{74.352246}{145.271348}{-68.703212}{0.562899}%
\vSi{74.638753}{144.746888}{-54.535894}{0.704747}%
\vSi{74.971184}{144.172887}{-67.474040}{0.533655}%
\vSi{75.322795}{143.679946}{-45.517764}{0.291777}%
\vSi{75.408815}{143.471773}{-61.963075}{0.869901}%
\vSi{75.984937}{142.703959}{-40.071381}{0.267163}%
\vSi{76.030609}{142.531975}{-60.523625}{0.830966}%
\vSi{76.584162}{141.808571}{-41.597626}{0.273385}%
\vSi{76.625182}{141.627071}{-63.813114}{0.463277}%
\vSi{76.936666}{141.211345}{-48.111515}{0.612400}%
\vSi{77.245963}{140.755447}{-62.463823}{0.442225}%
\vSi{77.628950}{140.363318}{-39.172583}{0.263715}%
\vSi{77.694204}{140.196740}{-56.150322}{0.734070}%
\vSi{78.295210}{139.587093}{-33.783025}{0.245978}%
\vSi{78.318178}{139.450317}{-54.617143}{0.706153}%
\vSi{78.895736}{138.874590}{-35.053763}{0.249745}%
\vSi{78.907004}{138.731150}{-58.245624}{0.388472}%
\vSi{79.241843}{138.400828}{-41.608230}{0.546860}%
\vSi{79.529571}{138.037694}{-56.837291}{0.373743}%
\vSi{79.936782}{137.724826}{-33.192576}{0.244307}%
\vSi{79.988919}{137.591079}{-49.910231}{0.634933}%
\vSi{80.603510}{137.105332}{-28.110638}{0.231786}%
\vSi{80.614599}{136.996120}{-48.365523}{0.615448}%
\vSi{81.206101}{136.536135}{-29.112276}{0.234007}%
\vSi{81.198012}{136.422286}{-52.198717}{0.333556}%
}}%
{\color{vlfGreen}\vlB{%
\vSi{81.550097}{136.158730}{-35.396167}{0.501602}%
\vSi{81.821925}{135.868188}{-50.807515}{0.323525}%
\vSi{82.242166}{135.617448}{-27.823331}{0.231170}%
\vSi{82.290942}{135.509550}{-43.561282}{0.564267}%
\vSi{82.906399}{135.120697}{-23.205683}{0.222441}%
\vSi{82.917473}{135.033048}{-42.088432}{0.550981}%
\vSi{83.511340}{134.663738}{-23.955184}{0.223714}%
\vSi{83.496897}{134.572905}{-45.948749}{0.294037}%
\vSi{83.857131}{134.361576}{-29.746447}{0.470946}%
\vSi{84.121383}{134.127910}{-44.650919}{0.287383}%
\vSi{84.542335}{133.925942}{-23.171796}{0.222384}%
\vSi{84.596820}{133.838436}{-37.424685}{0.514874}%
\vSi{85.202247}{133.525537}{-19.083716}{0.216334}%
\vSi{85.223221}{133.454807}{-36.089538}{0.505990}%
\vSi{85.809445}{133.156755}{-19.615952}{0.217041}%
\vSi{85.800825}{133.083891}{-39.798607}{0.266100}%
\vSi{86.159728}{132.913563}{-24.798955}{0.450425}%
\vSi{86.424994}{132.724639}{-38.653714}{0.261794}%
\vSi{86.836022}{132.561119}{-19.237932}{0.216536}%
\vSi{86.902705}{132.489772}{-31.755420}{0.480875}%
\vSi{87.490821}{132.236690}{-15.679497}{0.212346}%
\vSi{87.528161}{132.179302}{-30.595648}{0.475021}%
\vSi{88.099975}{131.937528}{-16.035119}{0.212721}%
\vSi{88.106207}{131.878769}{-34.013432}{0.246644}%
\vSi{88.456155}{131.740800}{-20.580581}{0.436764}%
\vSi{88.729310}{131.587267}{-33.054103}{0.243922}%
\vSi{89.123083}{131.454224}{-15.959695}{0.212641}%
\vSi{89.205412}{131.395756}{-26.705897}{0.457716}%
\vSi{89.772684}{131.190054}{-12.894076}{0.209733}%
\vSi{89.829424}{131.143252}{-25.731592}{0.453898}%
\vSi{90.383425}{130.946189}{-13.111897}{0.209917}%
\vSi{90.473653}{130.898569}{-22.955703}{0.888110}%
}}%
{\color{vlfGreen}\vlB{%
\vSi{91.339750}{130.552189}{-18.722930}{1.295207}%
\vSi{92.586454}{130.136438}{-16.999777}{1.710285}%
\vSi{94.248986}{129.636405}{-14.704238}{1.690935}%
\vSi{95.910233}{129.207196}{-12.540382}{2.303851}%
\vSi{98.180498}{128.706966}{-10.753882}{1.248595}%
\vSi{99.419245}{128.473990}{-9.749024}{1.659521}%
\vSi{101.072884}{128.192979}{-8.250399}{2.272407}%
\vSi{103.345344}{127.866890}{-6.305273}{4.525151}%
\vSi{107.863128}{127.369911}{-4.660174}{2.871716}%
\vSi{110.737313}{127.136597}{-3.678378}{3.277864}%
\vSi{114.020985}{126.926303}{-2.648660}{5.116577}%
\vSi{119.143592}{126.689859}{-1.707065}{6.136057}%
\vSi{125.285355}{126.507069}{-1.016907}{7.361159}%
\vSi{132.651140}{126.376427}{-0.543327}{8.995960}%
\vSi{141.651182}{126.291121}{-0.176096}{23.102331}%
\vSi{164.755380}{126.220117}{-0.014349}{57.244446}%
}}%
{\color{black}\vlB{%
\vSs{37.934409}{107.000000}{6.550095}{1.028939}%
\vSs{38.933977}{107.117373}{8.828082}{1.655164}%
\vSs{40.536476}{107.371391}{12.178620}{0.815898}%
\vSs{43.657556}{108.199592}{21.084407}{0.507335}%
\vSs{44.213092}{108.382102}{12.523821}{0.209428}%
\vSs{44.316097}{108.427516}{23.157543}{1.334164}%
\vSs{45.433536}{108.952190}{35.677542}{0.251682}%
\vSs{45.745980}{109.098977}{23.290761}{0.445165}%
\vSs{46.030352}{109.274994}{37.730540}{0.258497}%
\vSs{46.400038}{109.433181}{18.939636}{0.216146}%
\vSs{46.455013}{109.503336}{35.768990}{0.277582}%
\vSs{48.749537}{111.117200}{27.668499}{0.026488}%
\vSs{48.619218}{111.129500}{47.037069}{0.599962}%
\vSs{49.165657}{111.568549}{29.510066}{0.234921}%
\vSs{49.215819}{111.684265}{49.543164}{0.630150}%
\vSs{49.720553}{112.163744}{36.456189}{0.254186}%
\vSs{49.779496}{112.314783}{57.914188}{0.384881}%
\vSs{50.073271}{112.640874}{43.780356}{0.566330}%
\vSs{50.383864}{113.032716}{59.637653}{0.404467}%
\vSs{50.728964}{113.381708}{38.186820}{0.260108}%
\vSs{50.804652}{113.542514}{57.367999}{0.138508}%
\vSs{52.192565}{115.731813}{66.376406}{0.001549}%
\vSs{52.254972}{115.733232}{53.973478}{0.695200}%
\vSs{52.597196}{116.295472}{67.620768}{0.536973}%
\vSs{52.900109}{116.792002}{48.888660}{0.310931}%
\vSs{53.014570}{117.026268}{65.495144}{0.985820}%
\vSs{53.503102}{117.923291}{50.481302}{0.321287}%
\vSs{53.612436}{118.171137}{69.525357}{0.584473}%
\vSs{53.839097}{118.718687}{63.921097}{0.063767}%
\vSs{54.879231}{121.032572}{73.177372}{0.527273}%
\vSs{55.094794}{121.537280}{57.962473}{0.385399}%
\vSs{55.242281}{121.863984}{71.219202}{1.270045}%
}}%
{\color{black}\vlB{%
\vSs{55.702510}{123.066408}{59.033746}{0.397340}%
\vSs{55.846705}{123.407115}{74.207103}{0.751189}%
\vSs{56.064870}{124.129948}{69.782838}{0.168754}%
\vSs{56.968535}{126.634198}{67.943937}{0.333441}%
\vSs{57.066890}{126.943237}{76.786406}{0.894404}%
\vSs{57.311940}{127.813961}{64.542744}{0.475632}%
\vSs{57.480292}{128.243412}{74.944802}{1.574166}%
\vSs{57.923006}{129.763546}{65.073602}{0.222358}%
\vSs{58.706747}{132.347988}{78.759201}{1.005219}%
\vSs{58.920931}{133.333923}{71.641594}{1.298224}%
\vSs{59.311153}{134.566074}{78.982622}{1.069792}%
\vSs{59.544125}{135.616149}{68.741924}{0.126765}%
\vSs{60.236554}{138.143785}{68.807131}{0.346083}%
\vSs{60.333562}{138.466462}{78.885614}{1.060571}%
\vSs{60.544754}{139.507141}{75.815044}{0.834287}%
\vSs{60.763068}{140.315991}{70.977235}{0.627238}%
\vSs{60.944617}{140.908975}{80.132479}{0.631821}%
\vSs{61.639618}{143.957675}{80.181461}{0.719486}%
\vSs{61.785053}{144.666623}{71.049813}{0.629552}%
\vSs{61.970172}{145.262054}{78.353282}{2.025440}%
\vSs{62.399462}{147.245792}{70.722593}{0.125522}%
\vSs{62.985817}{149.795874}{76.931310}{0.042594}%
\vSs{63.007878}{149.837364}{72.266495}{0.671212}%
\vSs{63.192489}{150.476682}{80.742399}{1.270840}%
\vSs{63.410049}{151.730969}{74.615328}{1.515355}%
\vSs{64.326717}{155.631201}{78.732698}{1.537856}%
\vSs{64.646626}{157.139417}{71.250069}{0.636030}%
\vSs{64.831710}{157.741693}{78.696078}{1.326114}%
\vSs{65.611843}{161.481930}{80.778930}{0.211682}%
\vSs{65.659037}{161.690876}{74.578185}{1.537620}%
\vSs{66.054947}{163.173134}{80.597889}{1.251479}%
\vSs{66.280693}{164.407800}{71.717288}{0.499219}%
}}%
{\color{black}\vlB{%
\vSs{66.995665}{167.316209}{70.678950}{0.320872}%
\vSs{67.081346}{167.619009}{78.322130}{2.020112}%
\vSs{67.507805}{169.597307}{71.576219}{0.646888}%
\vSs{67.690911}{170.211039}{80.351497}{0.512128}%
\vSs{68.361129}{173.142780}{80.085929}{0.859684}%
\vSs{68.533184}{173.989627}{70.605562}{0.615668}%
\vSs{68.718102}{174.570358}{77.745297}{1.926378}%
\vSs{69.151434}{176.452841}{69.180279}{0.098270}%
\vSs{69.810738}{178.959983}{69.931761}{0.454159}%
\vSs{69.941267}{179.386568}{79.515534}{1.123513}%
\vSs{70.163211}{180.491323}{72.339176}{1.347771}%
\vSs{70.555232}{181.775572}{79.175029}{0.574557}%
\vSs{71.301300}{184.753163}{76.523581}{0.331739}%
\vSs{71.409072}{185.075768}{66.851401}{0.520060}%
\vSs{71.584031}{185.553957}{76.111946}{1.703522}%
\vSs{72.019784}{187.207679}{67.525005}{0.534803}%
\vSs{72.192521}{187.701861}{78.291077}{0.409877}%
\vSs{72.951708}{190.504311}{77.881493}{0.283130}%
\vSs{73.047578}{190.781132}{66.114666}{0.504916}%
\vSs{73.222770}{191.242806}{74.847059}{1.564248}%
\vSs{73.670931}{192.752667}{63.757639}{0.462367}%
\vSs{73.837495}{193.167379}{74.325218}{0.685339}%
\vSs{74.795787}{196.202644}{67.632443}{0.762725}%
\vSs{75.059373}{196.907983}{76.200926}{0.857146}%
\vSs{75.310509}{197.740390}{62.865219}{0.448259}%
\vSs{75.477645}{198.139312}{72.711399}{1.375874}%
\vSs{75.937758}{199.453024}{59.966811}{0.055996}%
\vSs{76.805280}{201.821724}{74.650806}{0.370258}%
\vSs{76.939140}{202.178775}{64.419506}{0.946987}%
\vSs{77.313620}{203.032938}{74.116470}{0.747013}%
\vSs{77.578066}{203.751430}{59.033704}{0.397339}%
\vSs{77.734877}{204.092136}{70.103718}{1.038403}%
}}%
{\color{black}\vlB{%
\vSs{79.091555}{207.337514}{72.193803}{0.221243}%
\vSs{79.205360}{207.548159}{60.672908}{0.834817}%
\vSs{79.569934}{208.275983}{71.605771}{0.647892}%
\vSs{79.850636}{208.890773}{54.714696}{0.353925}%
\vSs{79.995105}{209.179677}{67.012576}{1.047013}%
\vSs{80.488213}{210.143547}{50.725597}{0.322959}%
\vSs{80.611754}{210.393557}{66.180704}{0.072151}%
\vSs{81.838152}{212.661279}{56.451453}{0.085185}%
\vSs{81.828911}{212.732274}{68.648169}{0.561516}%
\vSs{82.128177}{213.255248}{50.036720}{0.318302}%
\vSs{82.259022}{213.499213}{63.438545}{0.914418}%
\vSs{82.771395}{214.317119}{45.600770}{0.292208}%
\vSs{82.876538}{214.525897}{62.520996}{0.886147}%
\vSs{83.380929}{215.312068}{46.144486}{0.295081}%
\vSs{83.475137}{215.524848}{65.896027}{0.147144}%
\vSs{84.886939}{217.759329}{59.405253}{0.096703}%
\vSs{85.058365}{217.842570}{40.410126}{0.268503}%
\vSs{85.145702}{218.016628}{58.421086}{0.780810}%
\vSs{85.668174}{218.681816}{40.872879}{0.270371}%
\vSs{85.740984}{218.858742}{62.044556}{0.436116}%
\vSs{86.032830}{219.243968}{46.996350}{0.599504}%
\vSs{86.357530}{219.682392}{61.369124}{0.426668}%
\vSs{86.695145}{220.056889}{40.250050}{0.267867}%
\vSs{86.800276}{220.229964}{54.969174}{0.353458}%
\vSs{88.633830}{222.368324}{57.094379}{0.366263}%
\vSs{88.981842}{222.675826}{35.476699}{0.251052}%
\vSs{89.078078}{222.821529}{50.224813}{0.639112}%
\vSs{89.636145}{223.312725}{30.605236}{0.237534}%
\vSs{89.698110}{223.433659}{49.192487}{0.625672}%
\vSs{90.247444}{223.907235}{30.840990}{0.238116}%
\vSs{90.286776}{224.029307}{53.111919}{0.340597}%
\vSs{90.603715}{224.301719}{37.168964}{0.513127}%
}}%
{\color{black}\vlB{%
\vSs{90.903929}{224.611734}{52.482418}{0.288529}%
\vSs{93.143544}{226.404860}{32.503582}{0.185410}%
\vSs{93.183985}{226.504491}{47.643180}{0.303445}%
\vSs{93.511205}{226.728725}{31.697901}{0.480576}%
\vSs{93.821911}{226.981239}{44.122429}{0.284800}%
\vSs{94.207497}{227.179515}{22.405881}{0.221139}%
\vSs{94.266111}{227.263806}{39.403832}{0.529175}%
\vSs{94.820815}{227.599716}{22.407519}{0.221142}%
\vSs{94.850817}{227.684014}{43.201760}{0.280465}%
\vSs{95.177476}{227.876012}{28.165691}{0.463810}%
\vSs{95.467730}{228.094941}{42.714352}{0.278252}%
\vSs{95.797882}{228.283692}{27.369124}{0.251786}%
\vSs{98.201460}{229.641841}{23.461283}{0.315716}%
\vSs{98.392951}{229.767537}{34.665288}{0.248568}%
\vSs{98.764945}{229.908917}{16.104556}{0.212795}%
\vSs{98.839719}{229.967945}{30.192278}{0.473063}%
\vSs{99.379921}{230.205850}{15.934191}{0.212614}%
\vSs{99.425150}{230.264220}{33.465168}{0.245072}%
\vSs{99.743242}{230.399360}{20.718861}{0.437161}%
\vSs{100.040944}{230.554020}{33.171803}{0.244249}%
\vSs{100.345979}{230.687661}{21.851952}{1.110762}%
\vSs{103.748898}{231.996066}{17.742442}{2.478195}%
\vSs{106.133563}{232.751268}{15.212644}{1.021805}%
\vSs{109.569419}{233.609301}{13.074748}{0.481885}%
\vSs{110.058698}{233.718314}{11.048248}{2.291357}%
\vSs{112.322750}{234.157420}{9.512638}{0.726758}%
\vSs{115.523174}{234.656189}{8.236949}{0.703931}%
\vSs{116.232729}{234.757039}{6.941579}{2.265495}%
\vSs{118.498257}{235.030841}{5.274067}{0.530574}%
\vSs{121.516000}{235.309411}{5.274067}{2.102268}%
\vSs{123.626555}{235.502651}{3.556367}{1.397732}%
\vSs{127.516781}{235.744429}{3.556367}{1.223241}%
}}%
{\color{black}\vlB{%
\vSs{128.750014}{235.820307}{2.324255}{2.276759}%
\vSs{133.522844}{236.014028}{2.324255}{1.361624}%
\vSs{134.892434}{236.069248}{1.418362}{2.138376}%
\vSs{139.529389}{236.184060}{1.418362}{2.110358}%
\vSs{141.645328}{236.236296}{0.797765}{1.389642}%
\vSs{145.534592}{236.290453}{0.797765}{3.500000}%
\vSs{151.539390}{236.360233}{0.274504}{3.500000}%
\vSs{157.539321}{236.388979}{0.274504}{3.500000}%
\vSs{163.539252}{236.417725}{0.274504}{3.500000}%
\vSs{169.539184}{236.446471}{0.274504}{2.573647}%
\vSs{172.115287}{236.458801}{0.026777}{0.926353}%
\vSs{175.541640}{236.460402}{0.026777}{3.500000}%
\vSs{181.541639}{236.463206}{0.026777}{3.500000}%
\vSs{187.541638}{236.466010}{0.026777}{3.500000}%
\vSs{193.541638}{236.468814}{0.026777}{3.500000}%
\vSs{199.541637}{236.471619}{0.026777}{3.500000}%
\vSs{205.541637}{236.474423}{0.026777}{3.500000}%
\vSs{211.541636}{236.477227}{0.026777}{3.500000}%
\vSs{217.541635}{236.480031}{0.026777}{3.500000}%
}}%
{\color{vlfDarkRed!5}\vlB{%
\vRa{38.320978}{107.000000}{99.003695}%
\vRa{38.320978}{107.450000}{84.658634}%
\vRa{39.010017}{107.900000}{77.287781}%
\vRa{40.753389}{108.350000}{71.134616}%
\vRa{42.067613}{108.800000}{66.520305}%
\vRa{43.128058}{109.250000}{62.818974}%
\vRa{44.020214}{109.700000}{59.723344}%
\vRa{44.792494}{110.150000}{57.059964}%
\vRa{45.475834}{110.600000}{54.718164}%
\vRa{46.088793}{111.050000}{52.627525}%
\vRa{46.646016}{111.500000}{50.737192}%
\vRa{47.159133}{111.950000}{49.008868}%
\vRa{47.634258}{112.400000}{47.416997}%
\vRa{48.078216}{112.850000}{45.938915}%
\vRa{48.494827}{113.300000}{44.558836}%
\vRa{48.888638}{113.750000}{43.263043}%
\vRa{49.262377}{114.200000}{42.040684}%
\vRa{49.618165}{114.650000}{40.883376}%
\vRa{49.959278}{115.100000}{39.782409}%
\vRa{50.285335}{115.550000}{38.733402}%
\vRa{50.600092}{116.000000}{37.729481}%
\vRa{50.903185}{116.450000}{36.766834}%
\vRa{51.196926}{116.900000}{35.840637}%
\vRa{51.481371}{117.350000}{34.948457}%
\vRa{51.757886}{117.800000}{34.086698}%
\vRa{52.027843}{118.250000}{33.251915}%
\vRa{52.290241}{118.700000}{32.443248}%
\vRa{52.547180}{119.150000}{31.657909}%
\vRa{52.798896}{119.600000}{30.893145}%
\vRa{53.045636}{120.050000}{30.148451}%
\vRa{53.288121}{120.500000}{29.421128}%
\vRa{53.526148}{120.950000}{28.710883}%
}}%
{\color{vlfDarkRed!5}\vlB{%
\vRa{53.761193}{121.400000}{28.015216}%
\vRa{53.992818}{121.850000}{27.333511}%
\vRa{54.221829}{122.300000}{26.664327}%
\vRa{54.448424}{122.750000}{26.006690}%
\vRa{54.672536}{123.200000}{25.359864}%
\vRa{54.895238}{123.650000}{24.722297}%
\vRa{55.115989}{124.100000}{24.093928}%
\vRa{55.335625}{124.550000}{23.473268}%
\vRa{55.554533}{125.000000}{22.859216}%
\vRa{55.772495}{125.450000}{22.251747}%
\vRa{55.990308}{125.900000}{21.649259}%
\vRa{56.208044}{126.350000}{21.051271}%
\vRa{56.425910}{126.800000}{20.457060}%
\vRa{56.644460}{127.250000}{19.865563}%
\vRa{56.863811}{127.700000}{19.276074}%
\vRa{57.084390}{128.150000}{18.688076}%
\vRa{57.306610}{128.600000}{18.100049}%
\vRa{57.530679}{129.050000}{17.511614}%
\vRa{57.757404}{129.500000}{16.921263}%
\vRa{57.987175}{129.950000}{16.327897}%
\vRa{58.220232}{130.400000}{15.730852}%
\vRa{58.457581}{130.850000}{15.128302}%
\vRa{58.699365}{131.300000}{14.519046}%
\vRa{58.946695}{131.750000}{13.901731}%
\vRa{59.200954}{132.200000}{13.273175}%
\vRa{59.462874}{132.650000}{12.631422}%
\vRa{59.733817}{133.100000}{11.974276}%
\vRa{60.014982}{133.550000}{11.298352}%
\vRa{60.310554}{134.000000}{10.596763}%
\vRa{60.620402}{134.450000}{9.867356}%
\vRa{60.951849}{134.900000}{9.098852}%
\vRa{61.308679}{135.350000}{8.281424}%
}}%
{\color{vlfDarkRed!5}\vlB{%
\vRa{61.698765}{135.800000}{7.396999}%
\vRa{62.138130}{136.250000}{6.418115}%
\vRa{62.650449}{136.700000}{5.292916}%
\vRa{63.304866}{137.150000}{3.886802}%
\vRa{64.409499}{137.600000}{1.580811}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSi{38.167686}{107.983921}{12.649594}{1.676242}%
\vSi{39.756233}{108.350998}{16.627217}{1.493562}%
\vSi{41.134019}{108.778371}{21.242893}{1.535440}%
\vSi{42.509590}{109.334695}{26.210172}{1.367247}%
\vSi{43.681469}{109.938561}{31.327775}{1.436030}%
\vSi{44.853229}{110.685200}{36.753339}{1.531001}%
\vSi{46.032538}{111.601307}{41.760975}{1.370400}%
\vSi{47.016106}{112.514027}{46.157452}{1.475752}%
\vSi{48.008460}{113.578407}{49.810559}{1.267250}%
\vSi{48.800600}{114.546479}{53.181621}{1.705749}%
\vSi{49.799870}{115.911998}{56.442203}{1.849246}%
\vSi{50.804486}{117.453027}{59.146359}{1.993231}%
\vSi{51.814918}{119.164177}{61.083305}{1.691240}%
\vSi{52.624044}{120.644559}{62.583482}{2.220023}%
\vSi{53.638820}{122.615235}{63.938152}{6.514807}%
\vSi{56.505622}{128.467618}{63.097575}{2.711031}%
\vSi{57.743997}{130.885256}{61.051124}{2.111903}%
\vSi{58.786047}{132.733281}{57.857368}{1.921367}%
\vSi{59.833795}{134.360153}{54.121384}{1.046519}%
\vSi{60.475325}{135.208105}{50.352161}{0.961236}%
\vSi{61.127790}{135.948239}{45.567648}{0.876107}%
\vSi{61.795109}{136.573847}{39.565210}{0.795607}%
\vSi{62.467661}{137.080614}{33.528933}{0.490506}%
\vSi{62.950511}{137.351548}{26.532042}{0.685530}%
\vSi{63.672307}{137.657774}{16.962875}{0.641231}%
\vSi{64.408777}{137.844854}{6.652214}{0.617491}%
\vSi{65.079461}{137.916385}{-1.943428}{0.409124}%
\vSi{65.390754}{137.902511}{-9.981773}{0.622760}%
\vSi{65.901768}{137.794565}{-18.633042}{0.647260}%
\vSi{66.444440}{137.587762}{-24.863059}{0.450658}%
\vSi{66.798688}{137.398282}{-29.901385}{0.707514}%
\vSi{67.359768}{137.045580}{-34.970652}{0.748473}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSi{67.918684}{136.616587}{-40.609204}{1.615807}%
\vSi{69.103572}{135.564865}{-45.282121}{1.452812}%
\vSi{70.101505}{134.532526}{-48.182972}{1.839759}%
\vSi{71.309247}{133.161395}{-50.562112}{9.011448}%
\vSi{77.046598}{126.201730}{-48.927259}{2.489367}%
\vSi{78.696262}{124.325056}{-47.199291}{2.106278}%
\vSi{80.146168}{122.779635}{-44.980915}{2.601287}%
\vSi{82.009664}{120.940860}{-42.322648}{2.212108}%
\vSi{83.670134}{119.451437}{-39.621504}{2.123343}%
\vSi{85.334403}{118.097354}{-36.633455}{2.292923}%
\vSi{87.206544}{116.729181}{-33.420480}{2.204514}%
\vSi{89.081204}{115.514981}{-30.083625}{2.362715}%
\vSi{91.162107}{114.330638}{-26.691148}{2.288282}%
\vSi{93.241687}{113.302786}{-23.514874}{2.229598}%
\vSi{95.320838}{112.413205}{-20.450978}{2.400168}%
\vSi{97.604483}{111.574572}{-17.442813}{2.571583}%
\vSi{100.090080}{110.803730}{-14.694380}{2.536289}%
\vSi{102.572630}{110.160368}{-12.235234}{2.719550}%
\vSi{105.256271}{109.584025}{-10.077392}{2.699424}%
\vSi{107.936474}{109.111684}{-8.218137}{2.891919}%
\vSi{110.818457}{108.698307}{-6.587017}{3.087045}%
\vSi{113.902114}{108.344186}{-5.188954}{3.284572}%
\vSi{117.187817}{108.047127}{-3.990708}{3.688944}%
\vSi{120.879964}{107.790396}{-2.994638}{3.889756}%
\vSi{124.774177}{107.587186}{-2.194235}{4.296484}%
\vSi{129.075426}{107.422685}{-1.545956}{4.908453}%
\vSi{133.990255}{107.290261}{-0.877690}{10.427890}%
\vSi{144.423418}{107.130527}{-0.345940}{14.515820}%
\vSi{158.942727}{107.042884}{-0.038708}{62.968903}%
}}%
{\color{black!40}\vlB{%
\vSd{38.000000}{255.688235}{0.000000}{2.800000}%
\vSd{43.000000}{255.688235}{0.000000}{2.800000}%
\vSd{48.000000}{255.688235}{0.000000}{2.800000}%
\vSd{53.000000}{255.688235}{0.000000}{2.800000}%
\vSd{58.000000}{255.688235}{0.000000}{2.800000}%
\vSd{63.000000}{255.688235}{0.000000}{2.800000}%
\vSd{68.000000}{255.688235}{0.000000}{2.800000}%
\vSd{73.000000}{255.688235}{0.000000}{2.800000}%
\vSd{78.000000}{255.688235}{0.000000}{2.800000}%
\vSd{83.000000}{255.688235}{0.000000}{2.800000}%
\vSd{88.000000}{255.688235}{0.000000}{2.800000}%
\vSd{93.000000}{255.688235}{0.000000}{2.800000}%
\vSd{98.000000}{255.688235}{0.000000}{2.800000}%
\vSd{103.000000}{255.688235}{0.000000}{2.800000}%
\vSd{108.000000}{255.688235}{0.000000}{2.800000}%
\vSd{113.000000}{255.688235}{0.000000}{2.800000}%
\vSd{118.000000}{255.688235}{0.000000}{2.800000}%
\vSd{123.000000}{255.688235}{0.000000}{2.800000}%
\vSd{128.000000}{255.688235}{0.000000}{2.800000}%
\vSd{133.000000}{255.688235}{0.000000}{2.800000}%
\vSd{138.000000}{255.688235}{0.000000}{2.800000}%
\vSd{143.000000}{255.688235}{0.000000}{2.800000}%
\vSd{148.000000}{255.688235}{0.000000}{2.800000}%
\vSd{153.000000}{255.688235}{0.000000}{2.800000}%
\vSd{158.000000}{255.688235}{0.000000}{2.800000}%
\vSd{163.000000}{255.688235}{0.000000}{2.800000}%
\vSd{168.000000}{255.688235}{0.000000}{2.800000}%
\vSd{173.000000}{255.688235}{0.000000}{2.800000}%
\vSd{178.000000}{255.688235}{0.000000}{2.800000}%
\vSd{183.000000}{255.688235}{0.000000}{2.800000}%
\vSd{188.000000}{255.688235}{0.000000}{2.800000}%
\vSd{193.000000}{255.688235}{0.000000}{2.800000}%
}}%
{\color{black!40}\vlB{%
\vSd{198.000000}{255.688235}{0.000000}{2.800000}%
\vSd{203.000000}{255.688235}{0.000000}{2.800000}%
\vSd{208.000000}{255.688235}{0.000000}{2.800000}%
\vSd{213.000000}{255.688235}{0.000000}{2.800000}%
\vSd{218.000000}{255.688235}{0.000000}{2.800000}%
}}%
{\color{black}\put(217.000000,283.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $e+r+h=0.805$}}}%
{\color{black}\vlB{%
\vSa{284.000000}{107.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(280.000000,107.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black!9}\vlB{%
\vSl{287.000000}{143.941176}{0.000000}{166.000000}%
}}%
{\color{black}\vlB{%
\vSa{284.000000}{143.941176}{0.000000}{3.000000}%
}}%
{\color{black}\put(280.000000,143.941176){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.2$}}}%
{\color{black!9}\vlB{%
\vSl{287.000000}{180.882353}{0.000000}{166.000000}%
}}%
{\color{black}\vlB{%
\vSa{284.000000}{180.882353}{0.000000}{3.000000}%
}}%
{\color{black}\put(280.000000,180.882353){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.4$}}}%
{\color{black!9}\vlB{%
\vSl{287.000000}{217.823529}{0.000000}{166.000000}%
}}%
{\color{black}\vlB{%
\vSa{284.000000}{217.823529}{0.000000}{3.000000}%
}}%
{\color{black}\put(280.000000,217.823529){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.6$}}}%
{\color{black!9}\vlB{%
\vSl{287.000000}{254.764706}{0.000000}{166.000000}%
}}%
{\color{black}\vlB{%
\vSa{284.000000}{254.764706}{0.000000}{3.000000}%
}}%
{\color{black}\put(280.000000,254.764706){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.8$}}}%
{\color{black}\vlB{%
\vSa{286.625000}{107.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(287.000000,94.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSa{328.125000}{107.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(328.500000,94.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.05$}}}%
{\color{black}\vlB{%
\vSa{369.625000}{107.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(370.000000,94.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.1$}}}%
{\color{black}\vlB{%
\vSa{411.125000}{107.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(411.500000,94.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.15$}}}%
{\color{black}\vlB{%
\vSa{452.625000}{107.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(453.000000,94.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.2$}}}%
{\color{black}\vlB{%
\vSf{287.000000}{107.000000}{0.000000}{166.000000}%
\vSf{286.550000}{107.000000}{90.000000}{157.000000}%
}}%
{\color{black}\put(370.000000,76.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\bar e$}}}%
{\color{black}\put(287.000000,279.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $r$}}}%
{\color{black!45}\vlB{%
\vSd{287.000000}{162.411765}{0.000000}{2.800000}%
\vSd{292.000000}{162.411765}{0.000000}{2.800000}%
\vSd{297.000000}{162.411765}{0.000000}{2.800000}%
\vSd{302.000000}{162.411765}{0.000000}{2.800000}%
\vSd{307.000000}{162.411765}{0.000000}{2.800000}%
\vSd{312.000000}{162.411765}{0.000000}{2.800000}%
\vSd{317.000000}{162.411765}{0.000000}{2.800000}%
\vSd{322.000000}{162.411765}{0.000000}{2.800000}%
\vSd{327.000000}{162.411765}{0.000000}{2.800000}%
\vSd{332.000000}{162.411765}{0.000000}{2.800000}%
\vSd{337.000000}{162.411765}{0.000000}{2.800000}%
\vSd{342.000000}{162.411765}{0.000000}{2.800000}%
\vSd{347.000000}{162.411765}{0.000000}{2.800000}%
\vSd{352.000000}{162.411765}{0.000000}{2.800000}%
\vSd{357.000000}{162.411765}{0.000000}{2.800000}%
\vSd{362.000000}{162.411765}{0.000000}{2.800000}%
\vSd{367.000000}{162.411765}{0.000000}{2.800000}%
\vSd{372.000000}{162.411765}{0.000000}{2.800000}%
\vSd{377.000000}{162.411765}{0.000000}{2.800000}%
\vSd{382.000000}{162.411765}{0.000000}{2.800000}%
\vSd{387.000000}{162.411765}{0.000000}{2.800000}%
\vSd{392.000000}{162.411765}{0.000000}{2.800000}%
\vSd{397.000000}{162.411765}{0.000000}{2.800000}%
\vSd{402.000000}{162.411765}{0.000000}{2.800000}%
\vSd{407.000000}{162.411765}{0.000000}{2.800000}%
\vSd{412.000000}{162.411765}{0.000000}{2.800000}%
\vSd{417.000000}{162.411765}{0.000000}{2.800000}%
\vSd{422.000000}{162.411765}{0.000000}{2.800000}%
\vSd{427.000000}{162.411765}{0.000000}{2.800000}%
\vSd{432.000000}{162.411765}{0.000000}{2.800000}%
\vSd{437.000000}{162.411765}{0.000000}{2.800000}%
\vSd{442.000000}{162.411765}{0.000000}{2.800000}%
}}%
{\color{black!45}\vlB{%
\vSd{447.000000}{162.411765}{0.000000}{2.800000}%
\vSd{452.000000}{162.411765}{0.000000}{1.000000}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSk{286.964534}{162.411765}{5.086770}{3.500000}%
\vSk{292.940904}{162.943751}{5.086770}{3.500000}%
\vSk{298.917273}{163.475736}{5.086770}{3.500000}%
\vSk{304.893642}{164.007722}{5.086770}{3.500000}%
\vSk{310.870012}{164.539708}{5.086770}{3.500000}%
\vSk{316.846381}{165.071694}{5.086770}{3.500000}%
\vSk{322.822751}{165.603680}{5.086770}{3.500000}%
\vSk{328.799120}{166.135665}{5.086770}{3.500000}%
\vSk{334.775489}{166.667651}{5.086770}{3.500000}%
\vSk{340.751859}{167.199637}{5.086770}{3.500000}%
\vSk{346.728228}{167.731623}{5.086770}{3.500000}%
\vSk{352.704598}{168.263609}{5.086770}{3.500000}%
\vSk{358.680967}{168.795595}{5.086770}{3.500000}%
\vSk{364.657336}{169.327580}{5.086770}{3.500000}%
\vSk{370.633706}{169.859566}{5.086770}{3.500000}%
\vSk{376.610075}{170.391552}{5.086770}{3.500000}%
\vSk{382.586445}{170.923538}{5.086770}{3.500000}%
\vSk{388.562814}{171.455524}{5.086770}{3.500000}%
\vSk{394.539183}{171.987510}{5.086770}{3.500000}%
\vSk{400.515553}{172.519495}{5.086770}{3.500000}%
\vSk{406.491922}{173.051481}{5.086770}{3.500000}%
\vSk{412.468291}{173.583467}{5.086770}{3.500000}%
\vSk{418.444661}{174.115453}{5.086770}{3.500000}%
\vSk{424.421030}{174.647439}{5.086770}{3.500000}%
\vSk{430.397400}{175.179424}{5.086770}{3.500000}%
\vSk{436.373769}{175.711410}{5.086770}{3.500000}%
\vSk{442.350138}{176.243396}{5.086770}{3.500000}%
\vSk{448.326508}{176.775382}{5.086770}{3.500000}%
}}%
{\color{black}\vlB{%
\vSi{290.912192}{254.764706}{-19.860125}{8.801934}%
\vSi{299.186162}{251.774468}{-20.249386}{8.325412}%
\vSi{306.992302}{248.892985}{-20.661722}{8.259427}%
\vSi{314.715372}{245.978648}{-21.109434}{8.152163}%
\vSi{322.315373}{243.042643}{-21.557977}{6.839001}%
\vSi{328.670525}{240.529703}{-22.037093}{7.708911}%
\vSi{335.810296}{237.637268}{-22.562294}{6.779945}%
\vSi{342.064950}{235.035886}{-23.128342}{7.288836}%
\vSi{348.760381}{232.172889}{-23.804838}{7.739958}%
\vSi{355.834094}{229.048868}{-24.502087}{6.052370}%
\vSi{361.333684}{226.538790}{-25.200370}{6.216472}%
\vSi{366.949635}{223.891909}{-26.004869}{6.329706}%
\vSi{372.628333}{221.116665}{-26.934609}{6.386036}%
\vSi{378.312054}{218.223961}{-27.817970}{4.258476}%
\vSi{382.067533}{216.236683}{-28.828263}{6.341966}%
\vSi{387.611381}{213.178677}{-29.969868}{4.169604}%
\vSi{391.209665}{211.095774}{-31.282088}{6.119349}%
\vSi{396.423899}{207.918290}{-32.777767}{3.963218}%
\vSi{399.742210}{205.772675}{-34.138624}{3.850250}%
\vSi{402.913693}{203.611926}{-35.665651}{3.721878}%
\vSi{405.920601}{201.441870}{-37.383957}{3.579887}%
\vSi{408.751379}{199.268329}{-38.813679}{1.733075}%
\vSi{410.086973}{198.182055}{-40.385717}{3.346066}%
\vSi{412.614315}{196.014038}{-42.721682}{3.179935}%
\vSi{414.927191}{193.856651}{-45.374069}{3.008894}%
\vSi{417.015679}{191.715196}{-48.390435}{2.836068}%
\vSi{418.872085}{189.594704}{-51.822394}{2.664828}%
\vSi{420.491062}{187.499886}{-55.722794}{2.498765}%
\vSi{421.869713}{185.435100}{-60.140281}{2.341637}%
\vSi{423.014461}{183.404323}{-63.817376}{1.116014}%
\vSi{423.493389}{182.402821}{-66.444175}{1.081839}%
\vSi{423.912980}{181.411130}{-69.211381}{1.049845}%
}}%
{\color{black}\vlB{%
\vSi{424.273846}{180.429634}{-72.115197}{1.020248}%
\vSi{424.576726}{179.458689}{-75.148535}{0.993244}%
\vSi{424.822467}{178.498626}{-78.300674}{0.969007}%
\vSi{425.012002}{177.549750}{-81.557100}{0.947679}%
\vSi{425.146329}{176.612341}{-84.899586}{0.929367}%
\vSi{425.226485}{175.686655}{-88.306560}{0.914134}%
\vSi{425.225916}{174.772920}{-91.753780}{0.901999}%
\vSi{425.147320}{173.871343}{-95.215271}{0.892933}%
\vSi{425.018808}{172.982106}{-98.664444}{0.886859}%
\vSi{424.841451}{172.105369}{-102.075285}{0.883653}%
\vSi{424.616295}{171.241268}{-105.423482}{0.883155}%
\vSi{424.344377}{170.389918}{-108.687366}{0.885169}%
\vSi{424.026733}{169.551414}{-111.848594}{0.889474}%
\vSi{423.250422}{168.725831}{-116.357043}{1.799243}%
\vSi{422.311759}{167.113629}{-121.917331}{1.837971}%
\vSi{421.790587}{165.553537}{-125.730952}{0.936852}%
\vSi{420.607121}{164.793030}{-129.213868}{1.912871}%
\vSi{419.287896}{163.310954}{-133.405516}{1.969015}%
\vSi{418.585540}{161.880447}{-136.232304}{1.006295}%
\vSi{417.062144}{161.184357}{-138.789284}{2.055625}%
\vSi{415.430101}{159.830049}{-141.851730}{2.111907}%
\vSi{412.781624}{158.525527}{-145.168011}{3.266259}%
\vSi{409.939947}{156.659931}{-148.543509}{3.371721}%
\vSi{406.933207}{154.900395}{-151.370747}{3.459616}%
\vSi{403.794326}{153.242754}{-153.757061}{3.528440}%
\vSi{401.647085}{151.682555}{-155.476395}{2.381008}%
\vSi{399.458964}{150.694275}{-156.695465}{2.397321}%
\vSi{396.121598}{149.745851}{-158.052933}{3.614628}%
\vSi{391.612564}{148.394884}{-159.700954}{4.827637}%
\vSi{387.081400}{146.720080}{-161.296573}{4.803191}%
\vSi{382.566675}{145.179843}{-162.640870}{4.746529}%
\vSi{378.102795}{143.763668}{-163.784353}{4.662750}%
}}%
{\color{black}\vlB{%
\vSi{372.635153}{142.461580}{-164.874048}{5.677148}%
\vSi{367.334179}{140.980174}{-165.898766}{5.478163}%
\vSi{361.232505}{139.645497}{-166.838198}{6.277738}%
\vSi{354.516244}{138.216045}{-167.755661}{6.883787}%
\vSi{348.261217}{136.756124}{-168.566283}{6.391562}%
\vSi{341.686604}{135.489098}{-169.271736}{6.700183}%
\vSi{334.313935}{134.241850}{-169.950797}{7.495829}%
\vSi{327.230194}{132.933874}{-170.576766}{7.188278}%
\vSi{319.618367}{131.756966}{-171.144315}{7.710589}%
\vSi{311.810766}{130.569950}{-171.678609}{7.897198}%
\vSi{303.882468}{129.427023}{-172.169435}{8.008916}%
\vSi{295.495245}{128.335856}{-172.629121}{8.462721}%
\vSi{286.915447}{127.250160}{-173.062326}{8.648371}%
}}%
{\color{white}\vlB{%
\vRa{292.845531}{251.609269}{1.936591}%
\vRa{292.228737}{252.059269}{3.170180}%
\vRa{291.894355}{252.509269}{3.838943}%
\vRa{291.704867}{252.959269}{4.217918}%
\vRa{291.620844}{253.409269}{4.385965}%
\vRa{291.631347}{253.859269}{4.364960}%
\vRa{291.737163}{254.309269}{4.153327}%
\vRa{291.954344}{254.759269}{3.718965}%
\vRa{292.331145}{255.209269}{2.965363}%
\vRa{293.084030}{255.659269}{1.459593}%
}}%
{\color{black!55}\vlB{%
\vSr{295.662198}{253.809269}{91.125000}{0.086388}%
\vSr{295.657652}{253.895641}{93.375000}{0.086388}%
\vSr{295.650262}{253.981879}{95.625000}{0.086388}%
\vSr{295.640042}{254.067851}{97.875000}{0.086388}%
\vSr{295.627005}{254.153425}{100.125000}{0.086388}%
\vSr{295.611172}{254.238468}{102.375000}{0.086388}%
\vSr{295.592568}{254.322849}{104.625000}{0.086388}%
\vSr{295.571222}{254.406438}{106.875000}{0.086388}%
\vSr{295.547165}{254.489106}{109.125000}{0.086388}%
\vSr{295.520436}{254.570727}{111.375000}{0.086388}%
\vSr{295.491076}{254.651173}{113.625000}{0.086388}%
\vSr{295.459129}{254.730320}{115.875000}{0.086388}%
\vSr{295.424645}{254.808048}{118.125000}{0.086388}%
\vSr{295.387678}{254.884236}{120.375000}{0.086388}%
\vSr{295.348284}{254.958766}{122.625000}{0.086388}%
\vSr{295.306523}{255.031524}{124.875000}{0.086388}%
\vSr{295.262461}{255.102397}{127.125000}{0.086388}%
\vSr{295.216166}{255.171276}{129.375000}{0.086388}%
\vSr{295.167708}{255.238055}{131.625000}{0.086388}%
\vSr{295.117163}{255.302631}{133.875000}{0.086388}%
\vSr{295.064608}{255.364904}{136.125000}{0.086388}%
\vSr{295.010124}{255.424779}{138.375000}{0.086388}%
\vSr{294.953796}{255.482162}{140.625000}{0.086388}%
\vSr{294.895709}{255.536966}{142.875000}{0.086388}%
\vSr{294.835955}{255.589106}{145.125000}{0.086388}%
\vSr{294.774625}{255.638502}{147.375000}{0.086388}%
\vSr{294.711813}{255.685077}{149.625000}{0.086388}%
\vSr{294.647617}{255.728760}{151.875000}{0.086388}%
\vSr{294.582135}{255.769483}{154.125000}{0.086388}%
\vSr{294.515468}{255.807184}{156.375000}{0.086388}%
\vSr{294.447719}{255.841804}{158.625000}{0.086388}%
\vSr{294.378993}{255.873290}{160.875000}{0.086388}%
}}%
{\color{black!55}\vlB{%
\vSr{294.309396}{255.901593}{163.125000}{0.086388}%
\vSr{294.239034}{255.926671}{165.375000}{0.086388}%
\vSr{294.168017}{255.948483}{167.625000}{0.086388}%
\vSr{294.096454}{255.966997}{169.875000}{0.086388}%
\vSr{294.024454}{255.982183}{172.125000}{0.086388}%
\vSr{293.952130}{255.994020}{174.375000}{0.086388}%
\vSr{293.879593}{256.002487}{176.625000}{0.086388}%
\vSr{293.806955}{256.007573}{178.875000}{0.086388}%
\vSr{293.720583}{256.009269}{-178.875000}{0.086388}%
\vSr{293.620612}{256.007573}{-176.625000}{0.086388}%
\vSr{293.520938}{256.002487}{-174.375000}{0.086388}%
\vSr{293.421716}{255.994020}{-172.125000}{0.086388}%
\vSr{293.323099}{255.982183}{-169.875000}{0.086388}%
\vSr{293.225238}{255.966997}{-167.625000}{0.086388}%
\vSr{293.128285}{255.948483}{-165.375000}{0.086388}%
\vSr{293.032389}{255.926671}{-163.125000}{0.086388}%
\vSr{292.937698}{255.901593}{-160.875000}{0.086388}%
\vSr{292.844358}{255.873290}{-158.625000}{0.086388}%
\vSr{292.752513}{255.841804}{-156.375000}{0.086388}%
\vSr{292.662304}{255.807184}{-154.125000}{0.086388}%
\vSr{292.573871}{255.769483}{-151.875000}{0.086388}%
\vSr{292.487350}{255.728760}{-149.625000}{0.086388}%
\vSr{292.402874}{255.685077}{-147.375000}{0.086388}%
\vSr{292.320573}{255.638502}{-145.125000}{0.086388}%
\vSr{292.240575}{255.589106}{-142.875000}{0.086388}%
\vSr{292.163003}{255.536966}{-140.625000}{0.086388}%
\vSr{292.087976}{255.482162}{-138.375000}{0.086388}%
\vSr{292.015611}{255.424779}{-136.125000}{0.086388}%
\vSr{291.946018}{255.364904}{-133.875000}{0.086388}%
\vSr{291.879305}{255.302631}{-131.625000}{0.086388}%
\vSr{291.815576}{255.238055}{-129.375000}{0.086388}%
\vSr{291.754927}{255.171276}{-127.125000}{0.086388}%
}}%
{\color{black!55}\vlB{%
\vSr{291.697453}{255.102397}{-124.875000}{0.086388}%
\vSr{291.643242}{255.031524}{-122.625000}{0.086388}%
\vSr{291.592378}{254.958766}{-120.375000}{0.086388}%
\vSr{291.544940}{254.884236}{-118.125000}{0.086388}%
\vSr{291.501000}{254.808048}{-115.875000}{0.086388}%
\vSr{291.460626}{254.730320}{-113.625000}{0.086388}%
\vSr{291.423880}{254.651173}{-111.375000}{0.086388}%
\vSr{291.390820}{254.570727}{-109.125000}{0.086388}%
\vSr{291.361496}{254.489106}{-106.875000}{0.086388}%
\vSr{291.335953}{254.406438}{-104.625000}{0.086388}%
\vSr{291.314231}{254.322849}{-102.375000}{0.086388}%
\vSr{291.296363}{254.238468}{-100.125000}{0.086388}%
\vSr{291.282377}{254.153425}{-97.875000}{0.086388}%
\vSr{291.272294}{254.067851}{-95.625000}{0.086388}%
\vSr{291.266130}{253.981879}{-93.375000}{0.086388}%
\vSr{291.263894}{253.895641}{-91.125000}{0.086388}%
\vSr{291.263894}{253.809269}{-88.875000}{0.086388}%
\vSr{291.266130}{253.722897}{-86.625000}{0.086388}%
\vSr{291.272294}{253.636659}{-84.375000}{0.086388}%
\vSr{291.282377}{253.550687}{-82.125000}{0.086388}%
\vSr{291.296363}{253.465113}{-79.875000}{0.086388}%
\vSr{291.314231}{253.380070}{-77.625000}{0.086388}%
\vSr{291.335953}{253.295689}{-75.375000}{0.086388}%
\vSr{291.361496}{253.212100}{-73.125000}{0.086388}%
\vSr{291.390820}{253.129432}{-70.875000}{0.086388}%
\vSr{291.423880}{253.047811}{-68.625000}{0.086388}%
\vSr{291.460626}{252.967365}{-66.375000}{0.086388}%
\vSr{291.501000}{252.888218}{-64.125000}{0.086388}%
\vSr{291.544940}{252.810490}{-61.875000}{0.086388}%
\vSr{291.592378}{252.734302}{-59.625000}{0.086388}%
\vSr{291.643242}{252.659772}{-57.375000}{0.086388}%
\vSr{291.697453}{252.587014}{-55.125000}{0.086388}%
}}%
{\color{black!55}\vlB{%
\vSr{291.754927}{252.516141}{-52.875000}{0.086388}%
\vSr{291.815576}{252.447262}{-50.625000}{0.086388}%
\vSr{291.879305}{252.380483}{-48.375000}{0.086388}%
\vSr{291.946018}{252.315907}{-46.125000}{0.086388}%
\vSr{292.015611}{252.253634}{-43.875000}{0.086388}%
\vSr{292.087976}{252.193759}{-41.625000}{0.086388}%
\vSr{292.163003}{252.136376}{-39.375000}{0.086388}%
\vSr{292.240575}{252.081572}{-37.125000}{0.086388}%
\vSr{292.320573}{252.029432}{-34.875000}{0.086388}%
\vSr{292.402874}{251.980036}{-32.625000}{0.086388}%
\vSr{292.487350}{251.933461}{-30.375000}{0.086388}%
\vSr{292.573871}{251.889778}{-28.125000}{0.086388}%
\vSr{292.662304}{251.849055}{-25.875000}{0.086388}%
\vSr{292.752513}{251.811354}{-23.625000}{0.086388}%
\vSr{292.844358}{251.776734}{-21.375000}{0.086388}%
\vSr{292.937698}{251.745248}{-19.125000}{0.086388}%
\vSr{293.032389}{251.716945}{-16.875000}{0.086388}%
\vSr{293.128285}{251.691867}{-14.625000}{0.086388}%
\vSr{293.225238}{251.670055}{-12.375000}{0.086388}%
\vSr{293.323099}{251.651541}{-10.125000}{0.086388}%
\vSr{293.421716}{251.636355}{-7.875000}{0.086388}%
\vSr{293.520938}{251.624518}{-5.625000}{0.086388}%
\vSr{293.620612}{251.616051}{-3.375000}{0.086388}%
\vSr{293.720583}{251.610965}{-1.125000}{0.086388}%
\vSr{293.806955}{251.609269}{1.125000}{0.086388}%
\vSr{293.879593}{251.610965}{3.375000}{0.086388}%
\vSr{293.952130}{251.616051}{5.625000}{0.086388}%
\vSr{294.024454}{251.624518}{7.875000}{0.086388}%
\vSr{294.096454}{251.636355}{10.125000}{0.086388}%
\vSr{294.168017}{251.651541}{12.375000}{0.086388}%
\vSr{294.239034}{251.670055}{14.625000}{0.086388}%
\vSr{294.309396}{251.691867}{16.875000}{0.086388}%
}}%
{\color{black!55}\vlB{%
\vSr{294.378993}{251.716945}{19.125000}{0.086388}%
\vSr{294.447719}{251.745248}{21.375000}{0.086388}%
\vSr{294.515468}{251.776734}{23.625000}{0.086388}%
\vSr{294.582135}{251.811354}{25.875000}{0.086388}%
\vSr{294.647617}{251.849055}{28.125000}{0.086388}%
\vSr{294.711813}{251.889778}{30.375000}{0.086388}%
\vSr{294.774625}{251.933461}{32.625000}{0.086388}%
\vSr{294.835955}{251.980036}{34.875000}{0.086388}%
\vSr{294.895709}{252.029432}{37.125000}{0.086388}%
\vSr{294.953796}{252.081572}{39.375000}{0.086388}%
\vSr{295.010124}{252.136376}{41.625000}{0.086388}%
\vSr{295.064608}{252.193759}{43.875000}{0.086388}%
\vSr{295.117163}{252.253634}{46.125000}{0.086388}%
\vSr{295.167708}{252.315907}{48.375000}{0.086388}%
\vSr{295.216166}{252.380483}{50.625000}{0.086388}%
\vSr{295.262461}{252.447262}{52.875000}{0.086388}%
\vSr{295.306523}{252.516141}{55.125000}{0.086388}%
\vSr{295.348284}{252.587014}{57.375000}{0.086388}%
\vSr{295.387678}{252.659772}{59.625000}{0.086388}%
\vSr{295.424645}{252.734302}{61.875000}{0.086388}%
\vSr{295.459129}{252.810490}{64.125000}{0.086388}%
\vSr{295.491076}{252.888218}{66.375000}{0.086388}%
\vSr{295.520436}{252.967365}{68.625000}{0.086388}%
\vSr{295.547165}{253.047811}{70.875000}{0.086388}%
\vSr{295.571222}{253.129432}{73.125000}{0.086388}%
\vSr{295.592568}{253.212100}{75.375000}{0.086388}%
\vSr{295.611172}{253.295689}{77.625000}{0.086388}%
\vSr{295.627005}{253.380070}{79.875000}{0.086388}%
\vSr{295.640042}{253.465113}{82.125000}{0.086388}%
\vSr{295.650262}{253.550687}{84.375000}{0.086388}%
\vSr{295.657652}{253.636659}{86.625000}{0.086388}%
\vSr{295.662198}{253.722897}{88.875000}{0.086388}%
}}%
{\color{white}\vlB{%
\vRa{303.829060}{247.600257}{1.936591}%
\vRa{303.212266}{248.050257}{3.170180}%
\vRa{302.877884}{248.500257}{3.838943}%
\vRa{302.688397}{248.950257}{4.217918}%
\vRa{302.604373}{249.400257}{4.385965}%
\vRa{302.614876}{249.850257}{4.364960}%
\vRa{302.720693}{250.300257}{4.153327}%
\vRa{302.937873}{250.750257}{3.718965}%
\vRa{303.314674}{251.200257}{2.965363}%
\vRa{304.067559}{251.650257}{1.459593}%
}}%
{\color{black!55}\vlB{%
\vSr{306.645727}{249.800257}{91.125000}{0.086388}%
\vSr{306.641181}{249.886628}{93.375000}{0.086388}%
\vSr{306.633792}{249.972867}{95.625000}{0.086388}%
\vSr{306.623571}{250.058839}{97.875000}{0.086388}%
\vSr{306.610534}{250.144413}{100.125000}{0.086388}%
\vSr{306.594702}{250.229456}{102.375000}{0.086388}%
\vSr{306.576098}{250.313837}{104.625000}{0.086388}%
\vSr{306.554751}{250.397426}{106.875000}{0.086388}%
\vSr{306.530695}{250.480094}{109.125000}{0.086388}%
\vSr{306.503966}{250.561714}{111.375000}{0.086388}%
\vSr{306.474605}{250.642160}{113.625000}{0.086388}%
\vSr{306.442658}{250.721308}{115.875000}{0.086388}%
\vSr{306.408175}{250.799036}{118.125000}{0.086388}%
\vSr{306.371207}{250.875224}{120.375000}{0.086388}%
\vSr{306.331813}{250.949754}{122.625000}{0.086388}%
\vSr{306.290053}{251.022511}{124.875000}{0.086388}%
\vSr{306.245991}{251.093384}{127.125000}{0.086388}%
\vSr{306.199695}{251.162263}{129.375000}{0.086388}%
\vSr{306.151238}{251.229043}{131.625000}{0.086388}%
\vSr{306.100692}{251.293618}{133.875000}{0.086388}%
\vSr{306.048137}{251.355892}{136.125000}{0.086388}%
\vSr{305.993653}{251.415766}{138.375000}{0.086388}%
\vSr{305.937325}{251.473150}{140.625000}{0.086388}%
\vSr{305.879239}{251.527954}{142.875000}{0.086388}%
\vSr{305.819485}{251.580094}{145.125000}{0.086388}%
\vSr{305.758154}{251.629490}{147.375000}{0.086388}%
\vSr{305.695343}{251.676065}{149.625000}{0.086388}%
\vSr{305.631146}{251.719748}{151.875000}{0.086388}%
\vSr{305.565664}{251.760471}{154.125000}{0.086388}%
\vSr{305.498997}{251.798172}{156.375000}{0.086388}%
\vSr{305.431249}{251.832792}{158.625000}{0.086388}%
\vSr{305.362523}{251.864278}{160.875000}{0.086388}%
}}%
{\color{black!55}\vlB{%
\vSr{305.292925}{251.892581}{163.125000}{0.086388}%
\vSr{305.222564}{251.917658}{165.375000}{0.086388}%
\vSr{305.151546}{251.939471}{167.625000}{0.086388}%
\vSr{305.079983}{251.957984}{169.875000}{0.086388}%
\vSr{305.007984}{251.973171}{172.125000}{0.086388}%
\vSr{304.935660}{251.985007}{174.375000}{0.086388}%
\vSr{304.863123}{251.993475}{176.625000}{0.086388}%
\vSr{304.790484}{251.998561}{178.875000}{0.086388}%
\vSr{304.704113}{252.000257}{-178.875000}{0.086388}%
\vSr{304.604141}{251.998561}{-176.625000}{0.086388}%
\vSr{304.504468}{251.993475}{-174.375000}{0.086388}%
\vSr{304.405246}{251.985007}{-172.125000}{0.086388}%
\vSr{304.306629}{251.973171}{-169.875000}{0.086388}%
\vSr{304.208768}{251.957984}{-167.625000}{0.086388}%
\vSr{304.111815}{251.939471}{-165.375000}{0.086388}%
\vSr{304.015919}{251.917658}{-163.125000}{0.086388}%
\vSr{303.921228}{251.892581}{-160.875000}{0.086388}%
\vSr{303.827888}{251.864278}{-158.625000}{0.086388}%
\vSr{303.736042}{251.832792}{-156.375000}{0.086388}%
\vSr{303.645834}{251.798172}{-154.125000}{0.086388}%
\vSr{303.557400}{251.760471}{-151.875000}{0.086388}%
\vSr{303.470879}{251.719748}{-149.625000}{0.086388}%
\vSr{303.386403}{251.676065}{-147.375000}{0.086388}%
\vSr{303.304103}{251.629490}{-145.125000}{0.086388}%
\vSr{303.224105}{251.580094}{-142.875000}{0.086388}%
\vSr{303.146533}{251.527954}{-140.625000}{0.086388}%
\vSr{303.071506}{251.473150}{-138.375000}{0.086388}%
\vSr{302.999140}{251.415766}{-136.125000}{0.086388}%
\vSr{302.929548}{251.355892}{-133.875000}{0.086388}%
\vSr{302.862835}{251.293618}{-131.625000}{0.086388}%
\vSr{302.799105}{251.229043}{-129.375000}{0.086388}%
\vSr{302.738456}{251.162263}{-127.125000}{0.086388}%
}}%
{\color{black!55}\vlB{%
\vSr{302.680982}{251.093384}{-124.875000}{0.086388}%
\vSr{302.626772}{251.022511}{-122.625000}{0.086388}%
\vSr{302.575908}{250.949754}{-120.375000}{0.086388}%
\vSr{302.528469}{250.875224}{-118.125000}{0.086388}%
\vSr{302.484529}{250.799036}{-115.875000}{0.086388}%
\vSr{302.444155}{250.721308}{-113.625000}{0.086388}%
\vSr{302.407410}{250.642160}{-111.375000}{0.086388}%
\vSr{302.374349}{250.561714}{-109.125000}{0.086388}%
\vSr{302.345025}{250.480094}{-106.875000}{0.086388}%
\vSr{302.319482}{250.397426}{-104.625000}{0.086388}%
\vSr{302.297760}{250.313837}{-102.375000}{0.086388}%
\vSr{302.279892}{250.229456}{-100.125000}{0.086388}%
\vSr{302.265906}{250.144413}{-97.875000}{0.086388}%
\vSr{302.255823}{250.058839}{-95.625000}{0.086388}%
\vSr{302.249659}{249.972867}{-93.375000}{0.086388}%
\vSr{302.247423}{249.886628}{-91.125000}{0.086388}%
\vSr{302.247423}{249.800257}{-88.875000}{0.086388}%
\vSr{302.249659}{249.713885}{-86.625000}{0.086388}%
\vSr{302.255823}{249.627647}{-84.375000}{0.086388}%
\vSr{302.265906}{249.541675}{-82.125000}{0.086388}%
\vSr{302.279892}{249.456101}{-79.875000}{0.086388}%
\vSr{302.297760}{249.371058}{-77.625000}{0.086388}%
\vSr{302.319482}{249.286677}{-75.375000}{0.086388}%
\vSr{302.345025}{249.203088}{-73.125000}{0.086388}%
\vSr{302.374349}{249.120419}{-70.875000}{0.086388}%
\vSr{302.407410}{249.038799}{-68.625000}{0.086388}%
\vSr{302.444155}{248.958353}{-66.375000}{0.086388}%
\vSr{302.484529}{248.879205}{-64.125000}{0.086388}%
\vSr{302.528469}{248.801478}{-61.875000}{0.086388}%
\vSr{302.575908}{248.725290}{-59.625000}{0.086388}%
\vSr{302.626772}{248.650760}{-57.375000}{0.086388}%
\vSr{302.680982}{248.578002}{-55.125000}{0.086388}%
}}%
{\color{black!55}\vlB{%
\vSr{302.738456}{248.507129}{-52.875000}{0.086388}%
\vSr{302.799105}{248.438250}{-50.625000}{0.086388}%
\vSr{302.862835}{248.371471}{-48.375000}{0.086388}%
\vSr{302.929548}{248.306895}{-46.125000}{0.086388}%
\vSr{302.999140}{248.244622}{-43.875000}{0.086388}%
\vSr{303.071506}{248.184747}{-41.625000}{0.086388}%
\vSr{303.146533}{248.127364}{-39.375000}{0.086388}%
\vSr{303.224105}{248.072560}{-37.125000}{0.086388}%
\vSr{303.304103}{248.020419}{-34.875000}{0.086388}%
\vSr{303.386403}{247.971024}{-32.625000}{0.086388}%
\vSr{303.470879}{247.924448}{-30.375000}{0.086388}%
\vSr{303.557400}{247.880766}{-28.125000}{0.086388}%
\vSr{303.645834}{247.840042}{-25.875000}{0.086388}%
\vSr{303.736042}{247.802342}{-23.625000}{0.086388}%
\vSr{303.827888}{247.767722}{-21.375000}{0.086388}%
\vSr{303.921228}{247.736236}{-19.125000}{0.086388}%
\vSr{304.015919}{247.707932}{-16.875000}{0.086388}%
\vSr{304.111815}{247.682855}{-14.625000}{0.086388}%
\vSr{304.208768}{247.661043}{-12.375000}{0.086388}%
\vSr{304.306629}{247.642529}{-10.125000}{0.086388}%
\vSr{304.405246}{247.627342}{-7.875000}{0.086388}%
\vSr{304.504468}{247.615506}{-5.625000}{0.086388}%
\vSr{304.604141}{247.607039}{-3.375000}{0.086388}%
\vSr{304.704113}{247.601953}{-1.125000}{0.086388}%
\vSr{304.790484}{247.600257}{1.125000}{0.086388}%
\vSr{304.863123}{247.601953}{3.375000}{0.086388}%
\vSr{304.935660}{247.607039}{5.625000}{0.086388}%
\vSr{305.007984}{247.615506}{7.875000}{0.086388}%
\vSr{305.079983}{247.627342}{10.125000}{0.086388}%
\vSr{305.151546}{247.642529}{12.375000}{0.086388}%
\vSr{305.222564}{247.661043}{14.625000}{0.086388}%
\vSr{305.292925}{247.682855}{16.875000}{0.086388}%
}}%
{\color{black!55}\vlB{%
\vSr{305.362523}{247.707932}{19.125000}{0.086388}%
\vSr{305.431249}{247.736236}{21.375000}{0.086388}%
\vSr{305.498997}{247.767722}{23.625000}{0.086388}%
\vSr{305.565664}{247.802342}{25.875000}{0.086388}%
\vSr{305.631146}{247.840042}{28.125000}{0.086388}%
\vSr{305.695343}{247.880766}{30.375000}{0.086388}%
\vSr{305.758154}{247.924448}{32.625000}{0.086388}%
\vSr{305.819485}{247.971024}{34.875000}{0.086388}%
\vSr{305.879239}{248.020419}{37.125000}{0.086388}%
\vSr{305.937325}{248.072560}{39.375000}{0.086388}%
\vSr{305.993653}{248.127364}{41.625000}{0.086388}%
\vSr{306.048137}{248.184747}{43.875000}{0.086388}%
\vSr{306.100692}{248.244622}{46.125000}{0.086388}%
\vSr{306.151238}{248.306895}{48.375000}{0.086388}%
\vSr{306.199695}{248.371471}{50.625000}{0.086388}%
\vSr{306.245991}{248.438250}{52.875000}{0.086388}%
\vSr{306.290053}{248.507129}{55.125000}{0.086388}%
\vSr{306.331813}{248.578002}{57.375000}{0.086388}%
\vSr{306.371207}{248.650760}{59.625000}{0.086388}%
\vSr{306.408175}{248.725290}{61.875000}{0.086388}%
\vSr{306.442658}{248.801478}{64.125000}{0.086388}%
\vSr{306.474605}{248.879205}{66.375000}{0.086388}%
\vSr{306.503966}{248.958353}{68.625000}{0.086388}%
\vSr{306.530695}{249.038799}{70.875000}{0.086388}%
\vSr{306.554751}{249.120419}{73.125000}{0.086388}%
\vSr{306.576098}{249.203088}{75.375000}{0.086388}%
\vSr{306.594702}{249.286677}{77.625000}{0.086388}%
\vSr{306.610534}{249.371058}{79.875000}{0.086388}%
\vSr{306.623571}{249.456101}{82.125000}{0.086388}%
\vSr{306.633792}{249.541675}{84.375000}{0.086388}%
\vSr{306.641181}{249.627647}{86.625000}{0.086388}%
\vSr{306.645727}{249.713885}{88.875000}{0.086388}%
}}%
{\color{white}\vlB{%
\vRa{348.087948}{229.964514}{1.936591}%
\vRa{347.471154}{230.414514}{3.170180}%
\vRa{347.136772}{230.864514}{3.838943}%
\vRa{346.947284}{231.314514}{4.217918}%
\vRa{346.863261}{231.764514}{4.385965}%
\vRa{346.873764}{232.214514}{4.364960}%
\vRa{346.979580}{232.664514}{4.153327}%
\vRa{347.196761}{233.114514}{3.718965}%
\vRa{347.573562}{233.564514}{2.965363}%
\vRa{348.326447}{234.014514}{1.459593}%
}}%
{\color{black!55}\vlB{%
\vSr{350.904615}{232.164514}{91.125000}{0.086388}%
\vSr{350.900069}{232.250886}{93.375000}{0.086388}%
\vSr{350.892679}{232.337124}{95.625000}{0.086388}%
\vSr{350.882459}{232.423097}{97.875000}{0.086388}%
\vSr{350.869422}{232.508670}{100.125000}{0.086388}%
\vSr{350.853589}{232.593713}{102.375000}{0.086388}%
\vSr{350.834985}{232.678094}{104.625000}{0.086388}%
\vSr{350.813639}{232.761683}{106.875000}{0.086388}%
\vSr{350.789582}{232.844352}{109.125000}{0.086388}%
\vSr{350.762853}{232.925972}{111.375000}{0.086388}%
\vSr{350.733493}{233.006418}{113.625000}{0.086388}%
\vSr{350.701546}{233.085566}{115.875000}{0.086388}%
\vSr{350.667062}{233.163293}{118.125000}{0.086388}%
\vSr{350.630095}{233.239481}{120.375000}{0.086388}%
\vSr{350.590701}{233.314011}{122.625000}{0.086388}%
\vSr{350.548940}{233.386769}{124.875000}{0.086388}%
\vSr{350.504879}{233.457642}{127.125000}{0.086388}%
\vSr{350.458583}{233.526521}{129.375000}{0.086388}%
\vSr{350.410125}{233.593300}{131.625000}{0.086388}%
\vSr{350.359580}{233.657876}{133.875000}{0.086388}%
\vSr{350.307025}{233.720149}{136.125000}{0.086388}%
\vSr{350.252541}{233.780024}{138.375000}{0.086388}%
\vSr{350.196213}{233.837407}{140.625000}{0.086388}%
\vSr{350.138126}{233.892212}{142.875000}{0.086388}%
\vSr{350.078372}{233.944352}{145.125000}{0.086388}%
\vSr{350.017042}{233.993747}{147.375000}{0.086388}%
\vSr{349.954230}{234.040323}{149.625000}{0.086388}%
\vSr{349.890034}{234.084006}{151.875000}{0.086388}%
\vSr{349.824552}{234.124729}{154.125000}{0.086388}%
\vSr{349.757885}{234.162429}{156.375000}{0.086388}%
\vSr{349.690136}{234.197049}{158.625000}{0.086388}%
\vSr{349.621410}{234.228535}{160.875000}{0.086388}%
}}%
{\color{black!55}\vlB{%
\vSr{349.551813}{234.256839}{163.125000}{0.086388}%
\vSr{349.481451}{234.281916}{165.375000}{0.086388}%
\vSr{349.410434}{234.303728}{167.625000}{0.086388}%
\vSr{349.338871}{234.322242}{169.875000}{0.086388}%
\vSr{349.266871}{234.337429}{172.125000}{0.086388}%
\vSr{349.194547}{234.349265}{174.375000}{0.086388}%
\vSr{349.122010}{234.357732}{176.625000}{0.086388}%
\vSr{349.049372}{234.362818}{178.875000}{0.086388}%
\vSr{348.963000}{234.364514}{-178.875000}{0.086388}%
\vSr{348.863029}{234.362818}{-176.625000}{0.086388}%
\vSr{348.763355}{234.357732}{-174.375000}{0.086388}%
\vSr{348.664133}{234.349265}{-172.125000}{0.086388}%
\vSr{348.565516}{234.337429}{-169.875000}{0.086388}%
\vSr{348.467655}{234.322242}{-167.625000}{0.086388}%
\vSr{348.370702}{234.303728}{-165.375000}{0.086388}%
\vSr{348.274806}{234.281916}{-163.125000}{0.086388}%
\vSr{348.180115}{234.256839}{-160.875000}{0.086388}%
\vSr{348.086775}{234.228535}{-158.625000}{0.086388}%
\vSr{347.994930}{234.197049}{-156.375000}{0.086388}%
\vSr{347.904721}{234.162429}{-154.125000}{0.086388}%
\vSr{347.816288}{234.124729}{-151.875000}{0.086388}%
\vSr{347.729767}{234.084006}{-149.625000}{0.086388}%
\vSr{347.645291}{234.040323}{-147.375000}{0.086388}%
\vSr{347.562990}{233.993747}{-145.125000}{0.086388}%
\vSr{347.482992}{233.944352}{-142.875000}{0.086388}%
\vSr{347.405420}{233.892212}{-140.625000}{0.086388}%
\vSr{347.330393}{233.837407}{-138.375000}{0.086388}%
\vSr{347.258028}{233.780024}{-136.125000}{0.086388}%
\vSr{347.188435}{233.720149}{-133.875000}{0.086388}%
\vSr{347.121722}{233.657876}{-131.625000}{0.086388}%
\vSr{347.057993}{233.593300}{-129.375000}{0.086388}%
\vSr{346.997344}{233.526521}{-127.125000}{0.086388}%
}}%
{\color{black!55}\vlB{%
\vSr{346.939870}{233.457642}{-124.875000}{0.086388}%
\vSr{346.885659}{233.386769}{-122.625000}{0.086388}%
\vSr{346.834795}{233.314011}{-120.375000}{0.086388}%
\vSr{346.787357}{233.239481}{-118.125000}{0.086388}%
\vSr{346.743417}{233.163293}{-115.875000}{0.086388}%
\vSr{346.703043}{233.085566}{-113.625000}{0.086388}%
\vSr{346.666297}{233.006418}{-111.375000}{0.086388}%
\vSr{346.633237}{232.925972}{-109.125000}{0.086388}%
\vSr{346.603913}{232.844352}{-106.875000}{0.086388}%
\vSr{346.578370}{232.761683}{-104.625000}{0.086388}%
\vSr{346.556648}{232.678094}{-102.375000}{0.086388}%
\vSr{346.538780}{232.593713}{-100.125000}{0.086388}%
\vSr{346.524794}{232.508670}{-97.875000}{0.086388}%
\vSr{346.514711}{232.423097}{-95.625000}{0.086388}%
\vSr{346.508547}{232.337124}{-93.375000}{0.086388}%
\vSr{346.506311}{232.250886}{-91.125000}{0.086388}%
\vSr{346.506311}{232.164514}{-88.875000}{0.086388}%
\vSr{346.508547}{232.078143}{-86.625000}{0.086388}%
\vSr{346.514711}{231.991904}{-84.375000}{0.086388}%
\vSr{346.524794}{231.905932}{-82.125000}{0.086388}%
\vSr{346.538780}{231.820358}{-79.875000}{0.086388}%
\vSr{346.556648}{231.735316}{-77.625000}{0.086388}%
\vSr{346.578370}{231.650935}{-75.375000}{0.086388}%
\vSr{346.603913}{231.567345}{-73.125000}{0.086388}%
\vSr{346.633237}{231.484677}{-70.875000}{0.086388}%
\vSr{346.666297}{231.403057}{-68.625000}{0.086388}%
\vSr{346.703043}{231.322611}{-66.375000}{0.086388}%
\vSr{346.743417}{231.243463}{-64.125000}{0.086388}%
\vSr{346.787357}{231.165735}{-61.875000}{0.086388}%
\vSr{346.834795}{231.089548}{-59.625000}{0.086388}%
\vSr{346.885659}{231.015017}{-57.375000}{0.086388}%
\vSr{346.939870}{230.942260}{-55.125000}{0.086388}%
}}%
{\color{black!55}\vlB{%
\vSr{346.997344}{230.871387}{-52.875000}{0.086388}%
\vSr{347.057993}{230.802508}{-50.625000}{0.086388}%
\vSr{347.121722}{230.735729}{-48.375000}{0.086388}%
\vSr{347.188435}{230.671153}{-46.125000}{0.086388}%
\vSr{347.258028}{230.608879}{-43.875000}{0.086388}%
\vSr{347.330393}{230.549005}{-41.625000}{0.086388}%
\vSr{347.405420}{230.491621}{-39.375000}{0.086388}%
\vSr{347.482992}{230.436817}{-37.125000}{0.086388}%
\vSr{347.562990}{230.384677}{-34.875000}{0.086388}%
\vSr{347.645291}{230.335281}{-32.625000}{0.086388}%
\vSr{347.729767}{230.288706}{-30.375000}{0.086388}%
\vSr{347.816288}{230.245023}{-28.125000}{0.086388}%
\vSr{347.904721}{230.204300}{-25.875000}{0.086388}%
\vSr{347.994930}{230.166599}{-23.625000}{0.086388}%
\vSr{348.086775}{230.131979}{-21.375000}{0.086388}%
\vSr{348.180115}{230.100493}{-19.125000}{0.086388}%
\vSr{348.274806}{230.072190}{-16.875000}{0.086388}%
\vSr{348.370702}{230.047113}{-14.625000}{0.086388}%
\vSr{348.467655}{230.025300}{-12.375000}{0.086388}%
\vSr{348.565516}{230.006787}{-10.125000}{0.086388}%
\vSr{348.664133}{229.991600}{-7.875000}{0.086388}%
\vSr{348.763355}{229.979764}{-5.625000}{0.086388}%
\vSr{348.863029}{229.971296}{-3.375000}{0.086388}%
\vSr{348.963000}{229.966210}{-1.125000}{0.086388}%
\vSr{349.049372}{229.964514}{1.125000}{0.086388}%
\vSr{349.122010}{229.966210}{3.375000}{0.086388}%
\vSr{349.194547}{229.971296}{5.625000}{0.086388}%
\vSr{349.266871}{229.979764}{7.875000}{0.086388}%
\vSr{349.338871}{229.991600}{10.125000}{0.086388}%
\vSr{349.410434}{230.006787}{12.375000}{0.086388}%
\vSr{349.481451}{230.025300}{14.625000}{0.086388}%
\vSr{349.551813}{230.047113}{16.875000}{0.086388}%
}}%
{\color{black!55}\vlB{%
\vSr{349.621410}{230.072190}{19.125000}{0.086388}%
\vSr{349.690136}{230.100493}{21.375000}{0.086388}%
\vSr{349.757885}{230.131979}{23.625000}{0.086388}%
\vSr{349.824552}{230.166599}{25.875000}{0.086388}%
\vSr{349.890034}{230.204300}{28.125000}{0.086388}%
\vSr{349.954230}{230.245023}{30.375000}{0.086388}%
\vSr{350.017042}{230.288706}{32.625000}{0.086388}%
\vSr{350.078372}{230.335281}{34.875000}{0.086388}%
\vSr{350.138126}{230.384677}{37.125000}{0.086388}%
\vSr{350.196213}{230.436817}{39.375000}{0.086388}%
\vSr{350.252541}{230.491621}{41.625000}{0.086388}%
\vSr{350.307025}{230.549005}{43.875000}{0.086388}%
\vSr{350.359580}{230.608879}{46.125000}{0.086388}%
\vSr{350.410125}{230.671153}{48.375000}{0.086388}%
\vSr{350.458583}{230.735729}{50.625000}{0.086388}%
\vSr{350.504879}{230.802508}{52.875000}{0.086388}%
\vSr{350.548940}{230.871387}{55.125000}{0.086388}%
\vSr{350.590701}{230.942260}{57.375000}{0.086388}%
\vSr{350.630095}{231.015017}{59.625000}{0.086388}%
\vSr{350.667062}{231.089548}{61.875000}{0.086388}%
\vSr{350.701546}{231.165735}{64.125000}{0.086388}%
\vSr{350.733493}{231.243463}{66.375000}{0.086388}%
\vSr{350.762853}{231.322611}{68.625000}{0.086388}%
\vSr{350.789582}{231.403057}{70.875000}{0.086388}%
\vSr{350.813639}{231.484677}{73.125000}{0.086388}%
\vSr{350.834985}{231.567345}{75.375000}{0.086388}%
\vSr{350.853589}{231.650935}{77.625000}{0.086388}%
\vSr{350.869422}{231.735316}{79.875000}{0.086388}%
\vSr{350.882459}{231.820358}{82.125000}{0.086388}%
\vSr{350.892679}{231.905932}{84.375000}{0.086388}%
\vSr{350.900069}{231.991904}{86.625000}{0.086388}%
\vSr{350.904615}{232.078143}{88.875000}{0.086388}%
}}%
{\color{white}\vlB{%
\vRa{409.549231}{195.981473}{1.936591}%
\vRa{408.932437}{196.431473}{3.170180}%
\vRa{408.598055}{196.881473}{3.838943}%
\vRa{408.408567}{197.331473}{4.217918}%
\vRa{408.324544}{197.781473}{4.385965}%
\vRa{408.335047}{198.231473}{4.364960}%
\vRa{408.440863}{198.681473}{4.153327}%
\vRa{408.658044}{199.131473}{3.718965}%
\vRa{409.034845}{199.581473}{2.965363}%
\vRa{409.787730}{200.031473}{1.459593}%
}}%
{\color{black!55}\vlB{%
\vSr{412.365898}{198.181473}{91.125000}{0.086388}%
\vSr{412.361352}{198.267845}{93.375000}{0.086388}%
\vSr{412.353962}{198.354083}{95.625000}{0.086388}%
\vSr{412.343742}{198.440056}{97.875000}{0.086388}%
\vSr{412.330705}{198.525629}{100.125000}{0.086388}%
\vSr{412.314872}{198.610672}{102.375000}{0.086388}%
\vSr{412.296268}{198.695053}{104.625000}{0.086388}%
\vSr{412.274922}{198.778642}{106.875000}{0.086388}%
\vSr{412.250865}{198.861311}{109.125000}{0.086388}%
\vSr{412.224136}{198.942931}{111.375000}{0.086388}%
\vSr{412.194776}{199.023377}{113.625000}{0.086388}%
\vSr{412.162829}{199.102525}{115.875000}{0.086388}%
\vSr{412.128345}{199.180253}{118.125000}{0.086388}%
\vSr{412.091378}{199.256440}{120.375000}{0.086388}%
\vSr{412.051984}{199.330970}{122.625000}{0.086388}%
\vSr{412.010223}{199.403728}{124.875000}{0.086388}%
\vSr{411.966162}{199.474601}{127.125000}{0.086388}%
\vSr{411.919866}{199.543480}{129.375000}{0.086388}%
\vSr{411.871408}{199.610259}{131.625000}{0.086388}%
\vSr{411.820863}{199.674835}{133.875000}{0.086388}%
\vSr{411.768308}{199.737108}{136.125000}{0.086388}%
\vSr{411.713824}{199.796983}{138.375000}{0.086388}%
\vSr{411.657496}{199.854367}{140.625000}{0.086388}%
\vSr{411.599409}{199.909171}{142.875000}{0.086388}%
\vSr{411.539655}{199.961311}{145.125000}{0.086388}%
\vSr{411.478325}{200.010707}{147.375000}{0.086388}%
\vSr{411.415513}{200.057282}{149.625000}{0.086388}%
\vSr{411.351317}{200.100965}{151.875000}{0.086388}%
\vSr{411.285835}{200.141688}{154.125000}{0.086388}%
\vSr{411.219168}{200.179388}{156.375000}{0.086388}%
\vSr{411.151419}{200.214008}{158.625000}{0.086388}%
\vSr{411.082693}{200.245494}{160.875000}{0.086388}%
}}%
{\color{black!55}\vlB{%
\vSr{411.013096}{200.273798}{163.125000}{0.086388}%
\vSr{410.942734}{200.298875}{165.375000}{0.086388}%
\vSr{410.871717}{200.320687}{167.625000}{0.086388}%
\vSr{410.800154}{200.339201}{169.875000}{0.086388}%
\vSr{410.728154}{200.354388}{172.125000}{0.086388}%
\vSr{410.655831}{200.366224}{174.375000}{0.086388}%
\vSr{410.583293}{200.374692}{176.625000}{0.086388}%
\vSr{410.510655}{200.379777}{178.875000}{0.086388}%
\vSr{410.424283}{200.381473}{-178.875000}{0.086388}%
\vSr{410.324312}{200.379777}{-176.625000}{0.086388}%
\vSr{410.224638}{200.374692}{-174.375000}{0.086388}%
\vSr{410.125416}{200.366224}{-172.125000}{0.086388}%
\vSr{410.026799}{200.354388}{-169.875000}{0.086388}%
\vSr{409.928938}{200.339201}{-167.625000}{0.086388}%
\vSr{409.831985}{200.320687}{-165.375000}{0.086388}%
\vSr{409.736089}{200.298875}{-163.125000}{0.086388}%
\vSr{409.641398}{200.273798}{-160.875000}{0.086388}%
\vSr{409.548058}{200.245494}{-158.625000}{0.086388}%
\vSr{409.456213}{200.214008}{-156.375000}{0.086388}%
\vSr{409.366004}{200.179388}{-154.125000}{0.086388}%
\vSr{409.277571}{200.141688}{-151.875000}{0.086388}%
\vSr{409.191050}{200.100965}{-149.625000}{0.086388}%
\vSr{409.106574}{200.057282}{-147.375000}{0.086388}%
\vSr{409.024273}{200.010707}{-145.125000}{0.086388}%
\vSr{408.944275}{199.961311}{-142.875000}{0.086388}%
\vSr{408.866703}{199.909171}{-140.625000}{0.086388}%
\vSr{408.791677}{199.854367}{-138.375000}{0.086388}%
\vSr{408.719311}{199.796983}{-136.125000}{0.086388}%
\vSr{408.649718}{199.737108}{-133.875000}{0.086388}%
\vSr{408.583005}{199.674835}{-131.625000}{0.086388}%
\vSr{408.519276}{199.610259}{-129.375000}{0.086388}%
\vSr{408.458627}{199.543480}{-127.125000}{0.086388}%
}}%
{\color{black!55}\vlB{%
\vSr{408.401153}{199.474601}{-124.875000}{0.086388}%
\vSr{408.346942}{199.403728}{-122.625000}{0.086388}%
\vSr{408.296078}{199.330970}{-120.375000}{0.086388}%
\vSr{408.248640}{199.256440}{-118.125000}{0.086388}%
\vSr{408.204700}{199.180253}{-115.875000}{0.086388}%
\vSr{408.164326}{199.102525}{-113.625000}{0.086388}%
\vSr{408.127580}{199.023377}{-111.375000}{0.086388}%
\vSr{408.094520}{198.942931}{-109.125000}{0.086388}%
\vSr{408.065196}{198.861311}{-106.875000}{0.086388}%
\vSr{408.039653}{198.778642}{-104.625000}{0.086388}%
\vSr{408.017931}{198.695053}{-102.375000}{0.086388}%
\vSr{408.000063}{198.610672}{-100.125000}{0.086388}%
\vSr{407.986077}{198.525629}{-97.875000}{0.086388}%
\vSr{407.975994}{198.440056}{-95.625000}{0.086388}%
\vSr{407.969830}{198.354083}{-93.375000}{0.086388}%
\vSr{407.967594}{198.267845}{-91.125000}{0.086388}%
\vSr{407.967594}{198.181473}{-88.875000}{0.086388}%
\vSr{407.969830}{198.095102}{-86.625000}{0.086388}%
\vSr{407.975994}{198.008863}{-84.375000}{0.086388}%
\vSr{407.986077}{197.922891}{-82.125000}{0.086388}%
\vSr{408.000063}{197.837318}{-79.875000}{0.086388}%
\vSr{408.017931}{197.752275}{-77.625000}{0.086388}%
\vSr{408.039653}{197.667894}{-75.375000}{0.086388}%
\vSr{408.065196}{197.584304}{-73.125000}{0.086388}%
\vSr{408.094520}{197.501636}{-70.875000}{0.086388}%
\vSr{408.127580}{197.420016}{-68.625000}{0.086388}%
\vSr{408.164326}{197.339570}{-66.375000}{0.086388}%
\vSr{408.204700}{197.260422}{-64.125000}{0.086388}%
\vSr{408.248640}{197.182694}{-61.875000}{0.086388}%
\vSr{408.296078}{197.106507}{-59.625000}{0.086388}%
\vSr{408.346942}{197.031977}{-57.375000}{0.086388}%
\vSr{408.401153}{196.959219}{-55.125000}{0.086388}%
}}%
{\color{black!55}\vlB{%
\vSr{408.458627}{196.888346}{-52.875000}{0.086388}%
\vSr{408.519276}{196.819467}{-50.625000}{0.086388}%
\vSr{408.583005}{196.752688}{-48.375000}{0.086388}%
\vSr{408.649718}{196.688112}{-46.125000}{0.086388}%
\vSr{408.719311}{196.625839}{-43.875000}{0.086388}%
\vSr{408.791677}{196.565964}{-41.625000}{0.086388}%
\vSr{408.866703}{196.508580}{-39.375000}{0.086388}%
\vSr{408.944275}{196.453776}{-37.125000}{0.086388}%
\vSr{409.024273}{196.401636}{-34.875000}{0.086388}%
\vSr{409.106574}{196.352240}{-32.625000}{0.086388}%
\vSr{409.191050}{196.305665}{-30.375000}{0.086388}%
\vSr{409.277571}{196.261982}{-28.125000}{0.086388}%
\vSr{409.366004}{196.221259}{-25.875000}{0.086388}%
\vSr{409.456213}{196.183558}{-23.625000}{0.086388}%
\vSr{409.548058}{196.148938}{-21.375000}{0.086388}%
\vSr{409.641398}{196.117452}{-19.125000}{0.086388}%
\vSr{409.736089}{196.089149}{-16.875000}{0.086388}%
\vSr{409.831985}{196.064072}{-14.625000}{0.086388}%
\vSr{409.928938}{196.042260}{-12.375000}{0.086388}%
\vSr{410.026799}{196.023746}{-10.125000}{0.086388}%
\vSr{410.125416}{196.008559}{-7.875000}{0.086388}%
\vSr{410.224638}{195.996723}{-5.625000}{0.086388}%
\vSr{410.324312}{195.988255}{-3.375000}{0.086388}%
\vSr{410.424283}{195.983170}{-1.125000}{0.086388}%
\vSr{410.510655}{195.981473}{1.125000}{0.086388}%
\vSr{410.583293}{195.983170}{3.375000}{0.086388}%
\vSr{410.655831}{195.988255}{5.625000}{0.086388}%
\vSr{410.728154}{195.996723}{7.875000}{0.086388}%
\vSr{410.800154}{196.008559}{10.125000}{0.086388}%
\vSr{410.871717}{196.023746}{12.375000}{0.086388}%
\vSr{410.942734}{196.042260}{14.625000}{0.086388}%
\vSr{411.013096}{196.064072}{16.875000}{0.086388}%
}}%
{\color{black!55}\vlB{%
\vSr{411.082693}{196.089149}{19.125000}{0.086388}%
\vSr{411.151419}{196.117452}{21.375000}{0.086388}%
\vSr{411.219168}{196.148938}{23.625000}{0.086388}%
\vSr{411.285835}{196.183558}{25.875000}{0.086388}%
\vSr{411.351317}{196.221259}{28.125000}{0.086388}%
\vSr{411.415513}{196.261982}{30.375000}{0.086388}%
\vSr{411.478325}{196.305665}{32.625000}{0.086388}%
\vSr{411.539655}{196.352240}{34.875000}{0.086388}%
\vSr{411.599409}{196.401636}{37.125000}{0.086388}%
\vSr{411.657496}{196.453776}{39.375000}{0.086388}%
\vSr{411.713824}{196.508580}{41.625000}{0.086388}%
\vSr{411.768308}{196.565964}{43.875000}{0.086388}%
\vSr{411.820863}{196.625839}{46.125000}{0.086388}%
\vSr{411.871408}{196.688112}{48.375000}{0.086388}%
\vSr{411.919866}{196.752688}{50.625000}{0.086388}%
\vSr{411.966162}{196.819467}{52.875000}{0.086388}%
\vSr{412.010223}{196.888346}{55.125000}{0.086388}%
\vSr{412.051984}{196.959219}{57.375000}{0.086388}%
\vSr{412.091378}{197.031977}{59.625000}{0.086388}%
\vSr{412.128345}{197.106507}{61.875000}{0.086388}%
\vSr{412.162829}{197.182694}{64.125000}{0.086388}%
\vSr{412.194776}{197.260422}{66.375000}{0.086388}%
\vSr{412.224136}{197.339570}{68.625000}{0.086388}%
\vSr{412.250865}{197.420016}{70.875000}{0.086388}%
\vSr{412.274922}{197.501636}{73.125000}{0.086388}%
\vSr{412.296268}{197.584304}{75.375000}{0.086388}%
\vSr{412.314872}{197.667894}{77.625000}{0.086388}%
\vSr{412.330705}{197.752275}{79.875000}{0.086388}%
\vSr{412.343742}{197.837318}{82.125000}{0.086388}%
\vSr{412.353962}{197.922891}{84.375000}{0.086388}%
\vSr{412.361352}{198.008863}{86.625000}{0.086388}%
\vSr{412.365898}{198.095102}{88.875000}{0.086388}%
}}%
{\color{white}\vlB{%
\vRa{393.155411}{145.343257}{1.936591}%
\vRa{392.538616}{145.793257}{3.170180}%
\vRa{392.204235}{146.243257}{3.838943}%
\vRa{392.014747}{146.693257}{4.217918}%
\vRa{391.930723}{147.143257}{4.385965}%
\vRa{391.941226}{147.593257}{4.364960}%
\vRa{392.047043}{148.043257}{4.153327}%
\vRa{392.264224}{148.493257}{3.718965}%
\vRa{392.641025}{148.943257}{2.965363}%
\vRa{393.393910}{149.393257}{1.459593}%
}}%
{\color{black!55}\vlB{%
\vSr{395.972078}{147.543257}{91.125000}{0.086388}%
\vSr{395.967531}{147.629629}{93.375000}{0.086388}%
\vSr{395.960142}{147.715867}{95.625000}{0.086388}%
\vSr{395.949921}{147.801839}{97.875000}{0.086388}%
\vSr{395.936885}{147.887413}{100.125000}{0.086388}%
\vSr{395.921052}{147.972456}{102.375000}{0.086388}%
\vSr{395.902448}{148.056837}{104.625000}{0.086388}%
\vSr{395.881101}{148.140426}{106.875000}{0.086388}%
\vSr{395.857045}{148.223094}{109.125000}{0.086388}%
\vSr{395.830316}{148.304715}{111.375000}{0.086388}%
\vSr{395.800955}{148.385161}{113.625000}{0.086388}%
\vSr{395.769009}{148.464308}{115.875000}{0.086388}%
\vSr{395.734525}{148.542036}{118.125000}{0.086388}%
\vSr{395.697558}{148.618224}{120.375000}{0.086388}%
\vSr{395.658163}{148.692754}{122.625000}{0.086388}%
\vSr{395.616403}{148.765512}{124.875000}{0.086388}%
\vSr{395.572341}{148.836385}{127.125000}{0.086388}%
\vSr{395.526046}{148.905264}{129.375000}{0.086388}%
\vSr{395.477588}{148.972043}{131.625000}{0.086388}%
\vSr{395.427042}{149.036619}{133.875000}{0.086388}%
\vSr{395.374487}{149.098892}{136.125000}{0.086388}%
\vSr{395.320004}{149.158767}{138.375000}{0.086388}%
\vSr{395.263675}{149.216150}{140.625000}{0.086388}%
\vSr{395.205589}{149.270954}{142.875000}{0.086388}%
\vSr{395.145835}{149.323094}{145.125000}{0.086388}%
\vSr{395.084505}{149.372490}{147.375000}{0.086388}%
\vSr{395.021693}{149.419065}{149.625000}{0.086388}%
\vSr{394.957496}{149.462748}{151.875000}{0.086388}%
\vSr{394.892014}{149.503471}{154.125000}{0.086388}%
\vSr{394.825348}{149.541172}{156.375000}{0.086388}%
\vSr{394.757599}{149.575792}{158.625000}{0.086388}%
\vSr{394.688873}{149.607278}{160.875000}{0.086388}%
}}%
{\color{black!55}\vlB{%
\vSr{394.619276}{149.635581}{163.125000}{0.086388}%
\vSr{394.548914}{149.660659}{165.375000}{0.086388}%
\vSr{394.477897}{149.682471}{167.625000}{0.086388}%
\vSr{394.406333}{149.700985}{169.875000}{0.086388}%
\vSr{394.334334}{149.716171}{172.125000}{0.086388}%
\vSr{394.262010}{149.728008}{174.375000}{0.086388}%
\vSr{394.189473}{149.736475}{176.625000}{0.086388}%
\vSr{394.116834}{149.741561}{178.875000}{0.086388}%
\vSr{394.030463}{149.743257}{-178.875000}{0.086388}%
\vSr{393.930491}{149.741561}{-176.625000}{0.086388}%
\vSr{393.830818}{149.736475}{-174.375000}{0.086388}%
\vSr{393.731596}{149.728008}{-172.125000}{0.086388}%
\vSr{393.632979}{149.716171}{-169.875000}{0.086388}%
\vSr{393.535118}{149.700985}{-167.625000}{0.086388}%
\vSr{393.438165}{149.682471}{-165.375000}{0.086388}%
\vSr{393.342269}{149.660659}{-163.125000}{0.086388}%
\vSr{393.247578}{149.635581}{-160.875000}{0.086388}%
\vSr{393.154238}{149.607278}{-158.625000}{0.086388}%
\vSr{393.062393}{149.575792}{-156.375000}{0.086388}%
\vSr{392.972184}{149.541172}{-154.125000}{0.086388}%
\vSr{392.883751}{149.503471}{-151.875000}{0.086388}%
\vSr{392.797229}{149.462748}{-149.625000}{0.086388}%
\vSr{392.712753}{149.419065}{-147.375000}{0.086388}%
\vSr{392.630453}{149.372490}{-145.125000}{0.086388}%
\vSr{392.550455}{149.323094}{-142.875000}{0.086388}%
\vSr{392.472883}{149.270954}{-140.625000}{0.086388}%
\vSr{392.397856}{149.216150}{-138.375000}{0.086388}%
\vSr{392.325491}{149.158767}{-136.125000}{0.086388}%
\vSr{392.255898}{149.098892}{-133.875000}{0.086388}%
\vSr{392.189185}{149.036619}{-131.625000}{0.086388}%
\vSr{392.125455}{148.972043}{-129.375000}{0.086388}%
\vSr{392.064807}{148.905264}{-127.125000}{0.086388}%
}}%
{\color{black!55}\vlB{%
\vSr{392.007333}{148.836385}{-124.875000}{0.086388}%
\vSr{391.953122}{148.765512}{-122.625000}{0.086388}%
\vSr{391.902258}{148.692754}{-120.375000}{0.086388}%
\vSr{391.854819}{148.618224}{-118.125000}{0.086388}%
\vSr{391.810879}{148.542036}{-115.875000}{0.086388}%
\vSr{391.770505}{148.464308}{-113.625000}{0.086388}%
\vSr{391.733760}{148.385161}{-111.375000}{0.086388}%
\vSr{391.700700}{148.304715}{-109.125000}{0.086388}%
\vSr{391.671376}{148.223094}{-106.875000}{0.086388}%
\vSr{391.645833}{148.140426}{-104.625000}{0.086388}%
\vSr{391.624111}{148.056837}{-102.375000}{0.086388}%
\vSr{391.606243}{147.972456}{-100.125000}{0.086388}%
\vSr{391.592256}{147.887413}{-97.875000}{0.086388}%
\vSr{391.582173}{147.801839}{-95.625000}{0.086388}%
\vSr{391.576009}{147.715867}{-93.375000}{0.086388}%
\vSr{391.573774}{147.629629}{-91.125000}{0.086388}%
\vSr{391.573774}{147.543257}{-88.875000}{0.086388}%
\vSr{391.576009}{147.456885}{-86.625000}{0.086388}%
\vSr{391.582173}{147.370647}{-84.375000}{0.086388}%
\vSr{391.592256}{147.284675}{-82.125000}{0.086388}%
\vSr{391.606243}{147.199101}{-79.875000}{0.086388}%
\vSr{391.624111}{147.114058}{-77.625000}{0.086388}%
\vSr{391.645833}{147.029677}{-75.375000}{0.086388}%
\vSr{391.671376}{146.946088}{-73.125000}{0.086388}%
\vSr{391.700700}{146.863420}{-70.875000}{0.086388}%
\vSr{391.733760}{146.781800}{-68.625000}{0.086388}%
\vSr{391.770505}{146.701353}{-66.375000}{0.086388}%
\vSr{391.810879}{146.622206}{-64.125000}{0.086388}%
\vSr{391.854819}{146.544478}{-61.875000}{0.086388}%
\vSr{391.902258}{146.468290}{-59.625000}{0.086388}%
\vSr{391.953122}{146.393760}{-57.375000}{0.086388}%
\vSr{392.007333}{146.321003}{-55.125000}{0.086388}%
}}%
{\color{black!55}\vlB{%
\vSr{392.064807}{146.250129}{-52.875000}{0.086388}%
\vSr{392.125455}{146.181250}{-50.625000}{0.086388}%
\vSr{392.189185}{146.114471}{-48.375000}{0.086388}%
\vSr{392.255898}{146.049895}{-46.125000}{0.086388}%
\vSr{392.325491}{145.987622}{-43.875000}{0.086388}%
\vSr{392.397856}{145.927748}{-41.625000}{0.086388}%
\vSr{392.472883}{145.870364}{-39.375000}{0.086388}%
\vSr{392.550455}{145.815560}{-37.125000}{0.086388}%
\vSr{392.630453}{145.763420}{-34.875000}{0.086388}%
\vSr{392.712753}{145.714024}{-32.625000}{0.086388}%
\vSr{392.797229}{145.667449}{-30.375000}{0.086388}%
\vSr{392.883751}{145.623766}{-28.125000}{0.086388}%
\vSr{392.972184}{145.583043}{-25.875000}{0.086388}%
\vSr{393.062393}{145.545342}{-23.625000}{0.086388}%
\vSr{393.154238}{145.510722}{-21.375000}{0.086388}%
\vSr{393.247578}{145.479236}{-19.125000}{0.086388}%
\vSr{393.342269}{145.450933}{-16.875000}{0.086388}%
\vSr{393.438165}{145.425856}{-14.625000}{0.086388}%
\vSr{393.535118}{145.404043}{-12.375000}{0.086388}%
\vSr{393.632979}{145.385529}{-10.125000}{0.086388}%
\vSr{393.731596}{145.370343}{-7.875000}{0.086388}%
\vSr{393.830818}{145.358506}{-5.625000}{0.086388}%
\vSr{393.930491}{145.350039}{-3.375000}{0.086388}%
\vSr{394.030463}{145.344953}{-1.125000}{0.086388}%
\vSr{394.116834}{145.343257}{1.125000}{0.086388}%
\vSr{394.189473}{145.344953}{3.375000}{0.086388}%
\vSr{394.262010}{145.350039}{5.625000}{0.086388}%
\vSr{394.334334}{145.358506}{7.875000}{0.086388}%
\vSr{394.406333}{145.370343}{10.125000}{0.086388}%
\vSr{394.477897}{145.385529}{12.375000}{0.086388}%
\vSr{394.548914}{145.404043}{14.625000}{0.086388}%
\vSr{394.619276}{145.425856}{16.875000}{0.086388}%
}}%
{\color{black!55}\vlB{%
\vSr{394.688873}{145.450933}{19.125000}{0.086388}%
\vSr{394.757599}{145.479236}{21.375000}{0.086388}%
\vSr{394.825348}{145.510722}{23.625000}{0.086388}%
\vSr{394.892014}{145.545342}{25.875000}{0.086388}%
\vSr{394.957496}{145.583043}{28.125000}{0.086388}%
\vSr{395.021693}{145.623766}{30.375000}{0.086388}%
\vSr{395.084505}{145.667449}{32.625000}{0.086388}%
\vSr{395.145835}{145.714024}{34.875000}{0.086388}%
\vSr{395.205589}{145.763420}{37.125000}{0.086388}%
\vSr{395.263675}{145.815560}{39.375000}{0.086388}%
\vSr{395.320004}{145.870364}{41.625000}{0.086388}%
\vSr{395.374487}{145.927748}{43.875000}{0.086388}%
\vSr{395.427042}{145.987622}{46.125000}{0.086388}%
\vSr{395.477588}{146.049895}{48.375000}{0.086388}%
\vSr{395.526046}{146.114471}{50.625000}{0.086388}%
\vSr{395.572341}{146.181250}{52.875000}{0.086388}%
\vSr{395.616403}{146.250129}{55.125000}{0.086388}%
\vSr{395.658163}{146.321003}{57.375000}{0.086388}%
\vSr{395.697558}{146.393760}{59.625000}{0.086388}%
\vSr{395.734525}{146.468290}{61.875000}{0.086388}%
\vSr{395.769009}{146.544478}{64.125000}{0.086388}%
\vSr{395.800955}{146.622206}{66.375000}{0.086388}%
\vSr{395.830316}{146.701353}{68.625000}{0.086388}%
\vSr{395.857045}{146.781800}{70.875000}{0.086388}%
\vSr{395.881101}{146.863420}{73.125000}{0.086388}%
\vSr{395.902448}{146.946088}{75.375000}{0.086388}%
\vSr{395.921052}{147.029677}{77.625000}{0.086388}%
\vSr{395.936885}{147.114058}{79.875000}{0.086388}%
\vSr{395.949921}{147.199101}{82.125000}{0.086388}%
\vSr{395.960142}{147.284675}{84.375000}{0.086388}%
\vSr{395.967531}{147.370647}{86.625000}{0.086388}%
\vSr{395.972078}{147.456885}{88.875000}{0.086388}%
}}%
{\color{white}\vlB{%
\vRa{304.370572}{126.318505}{1.936591}%
\vRa{303.753778}{126.768505}{3.170180}%
\vRa{303.419396}{127.218505}{3.838943}%
\vRa{303.229909}{127.668505}{4.217918}%
\vRa{303.145885}{128.118505}{4.385965}%
\vRa{303.156388}{128.568505}{4.364960}%
\vRa{303.262204}{129.018505}{4.153327}%
\vRa{303.479385}{129.468505}{3.718965}%
\vRa{303.856186}{129.918505}{2.965363}%
\vRa{304.609071}{130.368505}{1.459593}%
}}%
{\color{black!55}\vlB{%
\vSr{307.187239}{128.518505}{91.125000}{0.086388}%
\vSr{307.182693}{128.604877}{93.375000}{0.086388}%
\vSr{307.175304}{128.691115}{95.625000}{0.086388}%
\vSr{307.165083}{128.777087}{97.875000}{0.086388}%
\vSr{307.152046}{128.862661}{100.125000}{0.086388}%
\vSr{307.136213}{128.947704}{102.375000}{0.086388}%
\vSr{307.117610}{129.032085}{104.625000}{0.086388}%
\vSr{307.096263}{129.115674}{106.875000}{0.086388}%
\vSr{307.072207}{129.198343}{109.125000}{0.086388}%
\vSr{307.045477}{129.279963}{111.375000}{0.086388}%
\vSr{307.016117}{129.360409}{113.625000}{0.086388}%
\vSr{306.984170}{129.439557}{115.875000}{0.086388}%
\vSr{306.949686}{129.517284}{118.125000}{0.086388}%
\vSr{306.912719}{129.593472}{120.375000}{0.086388}%
\vSr{306.873325}{129.668002}{122.625000}{0.086388}%
\vSr{306.831565}{129.740760}{124.875000}{0.086388}%
\vSr{306.787503}{129.811633}{127.125000}{0.086388}%
\vSr{306.741207}{129.880512}{129.375000}{0.086388}%
\vSr{306.692749}{129.947291}{131.625000}{0.086388}%
\vSr{306.642204}{130.011867}{133.875000}{0.086388}%
\vSr{306.589649}{130.074140}{136.125000}{0.086388}%
\vSr{306.535165}{130.134015}{138.375000}{0.086388}%
\vSr{306.478837}{130.191398}{140.625000}{0.086388}%
\vSr{306.420751}{130.246202}{142.875000}{0.086388}%
\vSr{306.360996}{130.298343}{145.125000}{0.086388}%
\vSr{306.299666}{130.347738}{147.375000}{0.086388}%
\vSr{306.236854}{130.394313}{149.625000}{0.086388}%
\vSr{306.172658}{130.437996}{151.875000}{0.086388}%
\vSr{306.107176}{130.478719}{154.125000}{0.086388}%
\vSr{306.040509}{130.516420}{156.375000}{0.086388}%
\vSr{305.972761}{130.551040}{158.625000}{0.086388}%
\vSr{305.904035}{130.582526}{160.875000}{0.086388}%
}}%
{\color{black!55}\vlB{%
\vSr{305.834437}{130.610829}{163.125000}{0.086388}%
\vSr{305.764075}{130.635907}{165.375000}{0.086388}%
\vSr{305.693058}{130.657719}{167.625000}{0.086388}%
\vSr{305.621495}{130.676233}{169.875000}{0.086388}%
\vSr{305.549496}{130.691419}{172.125000}{0.086388}%
\vSr{305.477172}{130.703256}{174.375000}{0.086388}%
\vSr{305.404635}{130.711723}{176.625000}{0.086388}%
\vSr{305.331996}{130.716809}{178.875000}{0.086388}%
\vSr{305.245624}{130.718505}{-178.875000}{0.086388}%
\vSr{305.145653}{130.716809}{-176.625000}{0.086388}%
\vSr{305.045979}{130.711723}{-174.375000}{0.086388}%
\vSr{304.946758}{130.703256}{-172.125000}{0.086388}%
\vSr{304.848140}{130.691419}{-169.875000}{0.086388}%
\vSr{304.750280}{130.676233}{-167.625000}{0.086388}%
\vSr{304.653327}{130.657719}{-165.375000}{0.086388}%
\vSr{304.557431}{130.635907}{-163.125000}{0.086388}%
\vSr{304.462740}{130.610829}{-160.875000}{0.086388}%
\vSr{304.369399}{130.582526}{-158.625000}{0.086388}%
\vSr{304.277554}{130.551040}{-156.375000}{0.086388}%
\vSr{304.187345}{130.516420}{-154.125000}{0.086388}%
\vSr{304.098912}{130.478719}{-151.875000}{0.086388}%
\vSr{304.012391}{130.437996}{-149.625000}{0.086388}%
\vSr{303.927915}{130.394313}{-147.375000}{0.086388}%
\vSr{303.845614}{130.347738}{-145.125000}{0.086388}%
\vSr{303.765616}{130.298343}{-142.875000}{0.086388}%
\vSr{303.688044}{130.246202}{-140.625000}{0.086388}%
\vSr{303.613018}{130.191398}{-138.375000}{0.086388}%
\vSr{303.540652}{130.134015}{-136.125000}{0.086388}%
\vSr{303.471059}{130.074140}{-133.875000}{0.086388}%
\vSr{303.404347}{130.011867}{-131.625000}{0.086388}%
\vSr{303.340617}{129.947291}{-129.375000}{0.086388}%
\vSr{303.279968}{129.880512}{-127.125000}{0.086388}%
}}%
{\color{black!55}\vlB{%
\vSr{303.222494}{129.811633}{-124.875000}{0.086388}%
\vSr{303.168283}{129.740760}{-122.625000}{0.086388}%
\vSr{303.117419}{129.668002}{-120.375000}{0.086388}%
\vSr{303.069981}{129.593472}{-118.125000}{0.086388}%
\vSr{303.026041}{129.517284}{-115.875000}{0.086388}%
\vSr{302.985667}{129.439557}{-113.625000}{0.086388}%
\vSr{302.948922}{129.360409}{-111.375000}{0.086388}%
\vSr{302.915861}{129.279963}{-109.125000}{0.086388}%
\vSr{302.886537}{129.198343}{-106.875000}{0.086388}%
\vSr{302.860994}{129.115674}{-104.625000}{0.086388}%
\vSr{302.839272}{129.032085}{-102.375000}{0.086388}%
\vSr{302.821404}{128.947704}{-100.125000}{0.086388}%
\vSr{302.807418}{128.862661}{-97.875000}{0.086388}%
\vSr{302.797335}{128.777087}{-95.625000}{0.086388}%
\vSr{302.791171}{128.691115}{-93.375000}{0.086388}%
\vSr{302.788935}{128.604877}{-91.125000}{0.086388}%
\vSr{302.788935}{128.518505}{-88.875000}{0.086388}%
\vSr{302.791171}{128.432134}{-86.625000}{0.086388}%
\vSr{302.797335}{128.345895}{-84.375000}{0.086388}%
\vSr{302.807418}{128.259923}{-82.125000}{0.086388}%
\vSr{302.821404}{128.174349}{-79.875000}{0.086388}%
\vSr{302.839272}{128.089306}{-77.625000}{0.086388}%
\vSr{302.860994}{128.004925}{-75.375000}{0.086388}%
\vSr{302.886537}{127.921336}{-73.125000}{0.086388}%
\vSr{302.915861}{127.838668}{-70.875000}{0.086388}%
\vSr{302.948922}{127.757048}{-68.625000}{0.086388}%
\vSr{302.985667}{127.676602}{-66.375000}{0.086388}%
\vSr{303.026041}{127.597454}{-64.125000}{0.086388}%
\vSr{303.069981}{127.519726}{-61.875000}{0.086388}%
\vSr{303.117419}{127.443538}{-59.625000}{0.086388}%
\vSr{303.168283}{127.369008}{-57.375000}{0.086388}%
\vSr{303.222494}{127.296251}{-55.125000}{0.086388}%
}}%
{\color{black!55}\vlB{%
\vSr{303.279968}{127.225378}{-52.875000}{0.086388}%
\vSr{303.340617}{127.156498}{-50.625000}{0.086388}%
\vSr{303.404347}{127.089719}{-48.375000}{0.086388}%
\vSr{303.471059}{127.025143}{-46.125000}{0.086388}%
\vSr{303.540652}{126.962870}{-43.875000}{0.086388}%
\vSr{303.613018}{126.902996}{-41.625000}{0.086388}%
\vSr{303.688044}{126.845612}{-39.375000}{0.086388}%
\vSr{303.765616}{126.790808}{-37.125000}{0.086388}%
\vSr{303.845614}{126.738668}{-34.875000}{0.086388}%
\vSr{303.927915}{126.689272}{-32.625000}{0.086388}%
\vSr{304.012391}{126.642697}{-30.375000}{0.086388}%
\vSr{304.098912}{126.599014}{-28.125000}{0.086388}%
\vSr{304.187345}{126.558291}{-25.875000}{0.086388}%
\vSr{304.277554}{126.520590}{-23.625000}{0.086388}%
\vSr{304.369399}{126.485970}{-21.375000}{0.086388}%
\vSr{304.462740}{126.454484}{-19.125000}{0.086388}%
\vSr{304.557431}{126.426181}{-16.875000}{0.086388}%
\vSr{304.653327}{126.401104}{-14.625000}{0.086388}%
\vSr{304.750280}{126.379291}{-12.375000}{0.086388}%
\vSr{304.848140}{126.360778}{-10.125000}{0.086388}%
\vSr{304.946758}{126.345591}{-7.875000}{0.086388}%
\vSr{305.045979}{126.333755}{-5.625000}{0.086388}%
\vSr{305.145653}{126.325287}{-3.375000}{0.086388}%
\vSr{305.245624}{126.320201}{-1.125000}{0.086388}%
\vSr{305.331996}{126.318505}{1.125000}{0.086388}%
\vSr{305.404635}{126.320201}{3.375000}{0.086388}%
\vSr{305.477172}{126.325287}{5.625000}{0.086388}%
\vSr{305.549496}{126.333755}{7.875000}{0.086388}%
\vSr{305.621495}{126.345591}{10.125000}{0.086388}%
\vSr{305.693058}{126.360778}{12.375000}{0.086388}%
\vSr{305.764075}{126.379291}{14.625000}{0.086388}%
\vSr{305.834437}{126.401104}{16.875000}{0.086388}%
}}%
{\color{black!55}\vlB{%
\vSr{305.904035}{126.426181}{19.125000}{0.086388}%
\vSr{305.972761}{126.454484}{21.375000}{0.086388}%
\vSr{306.040509}{126.485970}{23.625000}{0.086388}%
\vSr{306.107176}{126.520590}{25.875000}{0.086388}%
\vSr{306.172658}{126.558291}{28.125000}{0.086388}%
\vSr{306.236854}{126.599014}{30.375000}{0.086388}%
\vSr{306.299666}{126.642697}{32.625000}{0.086388}%
\vSr{306.360996}{126.689272}{34.875000}{0.086388}%
\vSr{306.420751}{126.738668}{37.125000}{0.086388}%
\vSr{306.478837}{126.790808}{39.375000}{0.086388}%
\vSr{306.535165}{126.845612}{41.625000}{0.086388}%
\vSr{306.589649}{126.902996}{43.875000}{0.086388}%
\vSr{306.642204}{126.962870}{46.125000}{0.086388}%
\vSr{306.692749}{127.025143}{48.375000}{0.086388}%
\vSr{306.741207}{127.089719}{50.625000}{0.086388}%
\vSr{306.787503}{127.156498}{52.875000}{0.086388}%
\vSr{306.831565}{127.225378}{55.125000}{0.086388}%
\vSr{306.873325}{127.296251}{57.375000}{0.086388}%
\vSr{306.912719}{127.369008}{59.625000}{0.086388}%
\vSr{306.949686}{127.443538}{61.875000}{0.086388}%
\vSr{306.984170}{127.519726}{64.125000}{0.086388}%
\vSr{307.016117}{127.597454}{66.375000}{0.086388}%
\vSr{307.045477}{127.676602}{68.625000}{0.086388}%
\vSr{307.072207}{127.757048}{70.875000}{0.086388}%
\vSr{307.096263}{127.838668}{73.125000}{0.086388}%
\vSr{307.117610}{127.921336}{75.375000}{0.086388}%
\vSr{307.136213}{128.004925}{77.625000}{0.086388}%
\vSr{307.152046}{128.089306}{79.875000}{0.086388}%
\vSr{307.165083}{128.174349}{82.125000}{0.086388}%
\vSr{307.175304}{128.259923}{84.375000}{0.086388}%
\vSr{307.182693}{128.345895}{86.625000}{0.086388}%
\vSr{307.187239}{128.432134}{88.875000}{0.086388}%
}}%
{\color{black}\vlB{%
\vSe{310.213875}{247.705941}{-20.695329}{2.835122}%
\vSe{310.208795}{246.704013}{134.667486}{3.500000}%
\vSe{309.530894}{246.704013}{-176.058144}{3.500000}%
\vSe{396.177661}{149.745851}{-158.052933}{3.614628}%
\vSe{396.357409}{148.394884}{-2.690118}{3.500000}%
\vSe{395.983711}{148.394884}{46.584253}{3.500000}%
}}%
{\color{vlfDarkRed}\put(425.953195,174.781998){\circle*{4.800000}}}%
{\color{black}\put(291.150000,254.764706){\circle*{4.000000}}}%
{\color{black}\put(353.000000,205.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont energy maximum}}}%
{\color{vlfDarkRed}\vlB{%
\vSd{407.738916}{199.000000}{-53.449864}{30.146789}%
\vSd{425.015919}{174.781998}{101.912951}{3.000000}%
\vSd{423.167962}{174.781998}{151.187321}{3.000000}%
}}%
{\color{black}\put(333.000000,144.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $r_{\rm crit}=0.3$}}}%
{\color{black!50}\vlB{%
\vSu{381.864436}{143.000000}{26.864400}{42.955774}%
\vSu{417.310529}{162.410877}{-177.772785}{3.000000}%
\vSu{418.217655}{162.410877}{-128.498415}{3.000000}%
}}%
{\color{black}\put(335.000000,120.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont unused resource}}}%
{\color{black!50}\vlB{%
\vSu{286.870765}{120.000000}{154.482606}{14.405157}%
\vSu{286.769667}{126.205527}{-50.154579}{3.000000}%
\vSu{286.995392}{126.205527}{-0.880209}{3.000000}%
}}%
{\color{vlfGreen}\vlB{%
\vSaa{37.000000}{54.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(66.000000,54.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont resource r}}}%
{\color{black}\vlB{%
\vSaa{183.000000}{54.000000}{0.000000}{2.800000}%
\vSaa{188.000000}{54.000000}{0.000000}{2.800000}%
\vSaa{193.000000}{54.000000}{0.000000}{2.800000}%
\vSaa{198.000000}{54.000000}{0.000000}{2.800000}%
\vSaa{203.000000}{54.000000}{0.000000}{2.000000}%
}}%
{\color{black}\put(212.000000,54.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont receiver h}}}%
{\color{vlfDarkRed}\vlB{%
\vSaa{325.000000}{54.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(354.000000,54.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont mean mode energy}}}%
{\color{black}\put(235.000000,31.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont Phase plot: black = averaged evolution; open circles = means of full ODE.}}}%
{\color{black}\put(235.000000,11.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont The total line uses instantaneous e, r and h.}}}%
\end{picture}}%
{\color{black!25}\vlB{%
\vSu{18.000000}{85.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.000000,69.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont \bfseries A finite budget limits the episode; it does not determine converter phase}}}%
{\color{black}\vlB{%
\vSn{18.000000}{15.000000}{0.000000}{125.000000}%
\vSn{142.575000}{15.000000}{90.000000}{33.000000}%
\vSn{18.000000}{48.000000}{180.000000}{125.000000}%
\vSn{17.575000}{48.000000}{-90.000000}{33.000000}%
}}%
{\color{black}\put(80.500000,36.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont \bfseries Source state}}}%
{\color{black}\put(80.500000,22.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\mathcal E_{\rm a}$}}}%
{\color{black}\vlB{%
\vSn{184.000000}{15.000000}{0.000000}{125.000000}%
\vSn{308.575000}{15.000000}{90.000000}{33.000000}%
\vSn{184.000000}{48.000000}{180.000000}{125.000000}%
\vSn{183.575000}{48.000000}{-90.000000}{33.000000}%
}}%
{\color{black}\put(246.500000,36.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont \bfseries Moving load}}}%
{\color{black}\put(246.500000,22.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $E_s$}}}%
{\color{black}\vlB{%
\vSn{350.000000}{15.000000}{0.000000}{102.000000}%
\vSn{451.575000}{15.000000}{90.000000}{33.000000}%
\vSn{350.000000}{48.000000}{180.000000}{102.000000}%
\vSn{349.575000}{48.000000}{-90.000000}{33.000000}%
}}%
{\color{black}\put(401.000000,36.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont \bfseries Receiver}}}%
{\color{black}\put(401.000000,22.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\mathcal E_{\rm h}$}}}%
{\color{vlfGreen}\vlB{%
\vSi{143.000000}{31.000000}{0.000000}{41.000000}%
\vSi{180.072327}{31.000000}{155.362815}{4.000000}%
\vSi{180.072327}{31.000000}{-155.362815}{4.000000}%
}}%
{\color{black}\put(163.000000,53.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $P_{\rm a}$}}}%
{\color{vlfDarkRed}\vlB{%
\vSi{309.000000}{31.000000}{0.000000}{41.000000}%
\vSi{346.072327}{31.000000}{155.362815}{4.000000}%
\vSi{346.072327}{31.000000}{-155.362815}{4.000000}%
}}%
{\color{black}\put(329.000000,53.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $P_{\rm d}$}}}%
\end{picture}%


==> vlt-figures/figure-142.tex <==
\begin{picture}(470,420)%
{\color{black}\put(235.00000,402.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} A resolved pathway in one fixed particle pool}}}%
{\color{black!27}\vlB{%
\vSr{122.240359}{295.050007}{89.458063}{3.266769}%
\vSr{122.271394}{298.316630}{88.312320}{3.143283}%
\vSr{122.364274}{301.458549}{87.068310}{3.008754}%
\vSr{122.518683}{304.463365}{85.702923}{2.863904}%
\vSr{122.734085}{307.319219}{84.186732}{2.709556}%
\vSr{123.009736}{310.014840}{82.481602}{2.546644}%
\vSr{123.344704}{312.539590}{80.537214}{2.376250}%
\vSr{123.737903}{314.883505}{78.285944}{2.199641}%
\vSr{124.188144}{317.037335}{75.635203}{2.018346}%
\vSr{124.694223}{318.992579}{72.455945}{1.834262}%
\vSr{125.255068}{320.741521}{68.565595}{1.649847}%
\vSr{125.869993}{322.277258}{63.703939}{1.468430}%
\vSr{126.539101}{323.593730}{57.504157}{1.294726}%
\vSr{127.263828}{324.685742}{49.476898}{1.135628}%
\vSr{128.047150}{325.548983}{39.073048}{1.001195}%
\vSr{128.891731}{326.180047}{25.976089}{0.905022}%
\vSr{129.793571}{326.576443}{10.711574}{0.861722}%
\vSr{130.674819}{326.736607}{-5.001187}{0.879827}%
\vSr{131.467072}{326.659907}{-19.136415}{0.955595}%
\vSr{132.306138}{326.346645}{-30.656142}{1.075904}%
\vSr{133.186991}{325.798059}{-39.609972}{1.226158}%
\vSr{134.100868}{325.016311}{-46.505360}{1.394773}%
\vSr{135.039450}{324.004489}{-51.872997}{1.573652}%
\vSr{135.995749}{322.766585}{-56.131023}{1.757287}%
\vSr{136.963867}{321.307485}{-59.580586}{1.941849}%
\vSr{137.938630}{319.632947}{-62.433272}{2.124564}%
\vSr{138.915316}{317.749579}{-64.837975}{2.303329}%
\vSr{139.889493}{315.664815}{-66.900802}{2.476480}%
\vSr{140.856927}{313.386882}{-68.698664}{2.642651}%
\vSr{141.813528}{310.924770}{-70.288349}{2.800689}%
\vSr{142.755331}{308.288196}{-71.712566}{2.949603}%
\vSr{143.678479}{305.487565}{-73.004028}{3.088525}%
}}%
{\color{black!27}\vlB{%
\vSr{144.579226}{302.533930}{-74.188241}{3.216695}%
\vSr{145.453939}{299.438948}{-75.285435}{3.333441}%
\vSr{146.299108}{296.214833}{-76.311944}{3.438173}%
\vSr{147.111350}{292.874309}{-77.281185}{3.530376}%
\vSr{147.887423}{289.430560}{-78.204389}{3.609607}%
\vSr{148.624237}{285.897177}{-79.091140}{3.675491}%
\vSr{149.318859}{282.288104}{-79.949792}{3.727720}%
\vSr{149.968532}{278.617584}{-80.787795}{3.766054}%
\vSr{150.570674}{274.900105}{-81.611958}{3.790315}%
\vSr{151.122900}{271.150336}{-82.428673}{3.800393}%
\vSr{151.623020}{267.383076}{-83.244113}{3.796242}%
\vSr{152.069054}{263.613194}{-84.064413}{3.777881}%
\vSr{152.459237}{259.855566}{-84.895849}{3.745395}%
\vSr{152.792028}{256.125024}{-85.745034}{3.698930}%
\vSr{153.066115}{252.436288}{-86.619119}{3.638703}%
\vSr{153.280418}{248.803918}{-87.526047}{3.564992}%
\vSr{153.434099}{245.242249}{-88.474844}{3.478145}%
\vSr{153.526564}{241.765336}{-89.475997}{3.378576}%
\vSr{153.526565}{238.386901}{-90.541937}{3.266769}%
\vSr{153.434127}{235.120279}{-91.687680}{3.143283}%
\vSr{153.280550}{231.978360}{-92.931690}{3.008754}%
\vSr{153.066489}{228.973544}{-94.297077}{2.863904}%
\vSr{152.792864}{226.117690}{-95.813268}{2.709556}%
\vSr{152.460858}{223.422069}{-97.518398}{2.546644}%
\vSr{152.071940}{220.897319}{-99.462786}{2.376250}%
\vSr{151.627879}{218.553404}{-101.714056}{2.199641}%
\vSr{151.130791}{216.399574}{-104.364797}{2.018346}%
\vSr{150.583210}{214.444330}{-107.544055}{1.834262}%
\vSr{149.988225}{212.695388}{-111.434405}{1.649847}%
\vSr{149.349708}{211.159651}{-116.296061}{1.468430}%
\vSr{148.672711}{209.843179}{-122.495843}{1.294726}%
\vSr{147.963982}{208.751167}{-130.523102}{1.135628}%
}}%
{\color{black!27}\vlB{%
\vSr{147.232153}{207.887926}{-140.926952}{1.001195}%
\vSr{146.485869}{207.256862}{-154.023911}{0.905022}%
\vSr{145.727408}{206.860466}{-169.288426}{0.861722}%
\vSr{144.885471}{206.700302}{174.998813}{0.879827}%
\vSr{143.898457}{206.777002}{160.863585}{0.955595}%
\vSr{142.909195}{207.090263}{149.343858}{1.075904}%
\vSr{141.919874}{207.638850}{140.390028}{1.226158}%
\vSr{140.929112}{208.420598}{133.494640}{1.394773}%
\vSr{139.936107}{209.432420}{128.127003}{1.573652}%
\vSr{138.941494}{210.670324}{123.868977}{1.757287}%
\vSr{137.947076}{212.129424}{120.419414}{1.941849}%
\vSr{136.955421}{213.803962}{117.566728}{2.124564}%
\vSr{135.969570}{215.687330}{115.162025}{2.303329}%
\vSr{134.992836}{217.772094}{113.099198}{2.476480}%
\vSr{134.028683}{220.050027}{111.301336}{2.642651}%
\vSr{133.080646}{222.512139}{109.711651}{2.800689}%
\vSr{132.152275}{225.148713}{108.287434}{2.949603}%
\vSr{131.247094}{227.949344}{106.995972}{3.088525}%
\vSr{130.368574}{230.902979}{105.811759}{3.216695}%
\vSr{129.520102}{233.997961}{104.714565}{3.333441}%
\vSr{128.704970}{237.222076}{103.688056}{3.438173}%
\vSr{127.926347}{240.562600}{102.718815}{3.530376}%
\vSr{127.187270}{244.006349}{101.795611}{3.609607}%
\vSr{126.490627}{247.539732}{100.908860}{3.675491}%
\vSr{125.839144}{251.148805}{100.050208}{3.727720}%
\vSr{125.235375}{254.819324}{99.212205}{3.766054}%
\vSr{124.681687}{258.536804}{98.388042}{3.790315}%
\vSr{124.180253}{262.286573}{97.571327}{3.800393}%
\vSr{123.733044}{266.053833}{96.755887}{3.796242}%
\vSr{123.341818}{269.823715}{95.935587}{3.777881}%
\vSr{123.008115}{273.581342}{95.104151}{3.745395}%
\vSr{122.733250}{277.311885}{94.254966}{3.698930}%
}}%
{\color{black!27}\vlB{%
\vSr{122.518308}{281.000621}{93.380881}{3.638703}%
\vSr{122.364142}{284.632991}{92.473953}{3.564992}%
\vSr{122.271366}{288.194660}{91.525156}{3.478145}%
\vSr{122.240358}{291.671573}{90.524003}{3.378576}%
\vSr{345.369225}{324.035417}{89.458063}{3.266769}%
\vSr{345.400260}{327.302040}{88.312320}{3.143283}%
\vSr{345.493140}{330.443959}{87.068310}{3.008754}%
\vSr{345.647549}{333.448774}{85.702923}{2.863904}%
\vSr{345.862951}{336.304628}{84.186732}{2.709556}%
\vSr{346.138602}{339.000249}{82.481602}{2.546644}%
\vSr{346.473570}{341.525000}{80.537214}{2.376250}%
\vSr{346.866769}{343.868915}{78.285944}{2.199641}%
\vSr{347.317010}{346.022744}{75.635203}{2.018346}%
\vSr{347.823089}{347.977988}{72.455945}{1.834262}%
\vSr{348.383934}{349.726930}{68.565595}{1.649847}%
\vSr{348.998859}{351.262667}{63.703939}{1.468430}%
\vSr{349.667967}{352.579140}{57.504157}{1.294726}%
\vSr{350.392694}{353.671151}{49.476898}{1.135628}%
\vSr{351.176016}{354.534393}{39.073048}{1.001195}%
\vSr{352.020597}{355.165456}{25.976089}{0.905022}%
\vSr{352.922437}{355.561853}{10.711574}{0.861722}%
\vSr{353.803685}{355.722017}{-5.001187}{0.879827}%
\vSr{354.595938}{355.645317}{-19.136415}{0.955595}%
\vSr{355.435004}{355.332055}{-30.656142}{1.075904}%
\vSr{356.315857}{354.783468}{-39.609972}{1.226158}%
\vSr{357.229734}{354.001721}{-46.505360}{1.394773}%
\vSr{358.168316}{352.989899}{-51.872997}{1.573652}%
\vSr{359.124614}{351.751995}{-56.131023}{1.757287}%
\vSr{360.092733}{350.292894}{-59.580586}{1.941849}%
\vSr{361.067496}{348.618356}{-62.433272}{2.124564}%
\vSr{362.044182}{346.734989}{-64.837975}{2.303329}%
\vSr{363.018359}{344.650224}{-66.900802}{2.476480}%
}}%
{\color{black!27}\vlB{%
\vSr{363.985792}{342.372291}{-68.698664}{2.642651}%
\vSr{364.942394}{339.910179}{-70.288349}{2.800689}%
\vSr{365.884197}{337.273605}{-71.712566}{2.949603}%
\vSr{366.807345}{334.472974}{-73.004028}{3.088525}%
\vSr{367.708092}{331.519339}{-74.188241}{3.216695}%
\vSr{368.582805}{328.424357}{-75.285435}{3.333441}%
\vSr{369.427974}{325.200242}{-76.311944}{3.438173}%
\vSr{370.240216}{321.859718}{-77.281185}{3.530376}%
\vSr{371.016289}{318.415969}{-78.204389}{3.609607}%
\vSr{371.753103}{314.882586}{-79.091140}{3.675491}%
\vSr{372.447725}{311.273513}{-79.949792}{3.727720}%
\vSr{373.097397}{307.602994}{-80.787795}{3.766054}%
\vSr{373.699540}{303.885514}{-81.611958}{3.790315}%
\vSr{374.251766}{300.135745}{-82.428673}{3.800393}%
\vSr{374.751886}{296.368486}{-83.244113}{3.796242}%
\vSr{375.197919}{292.598603}{-84.064413}{3.777881}%
\vSr{375.588103}{288.840976}{-84.895849}{3.745395}%
\vSr{375.920894}{285.110433}{-85.745034}{3.698930}%
\vSr{376.194981}{281.421698}{-86.619119}{3.638703}%
\vSr{376.409284}{277.789328}{-87.526047}{3.564992}%
\vSr{376.562965}{274.227658}{-88.474844}{3.478145}%
\vSr{376.655430}{270.750745}{-89.475997}{3.378576}%
\vSr{376.655431}{267.372311}{-90.541937}{3.266769}%
\vSr{376.562993}{264.105688}{-91.687680}{3.143283}%
\vSr{376.409416}{260.963769}{-92.931690}{3.008754}%
\vSr{376.195355}{257.958953}{-94.297077}{2.863904}%
\vSr{375.921729}{255.103100}{-95.813268}{2.709556}%
\vSr{375.589724}{252.407478}{-97.518398}{2.546644}%
\vSr{375.200806}{249.882728}{-99.462786}{2.376250}%
\vSr{374.756745}{247.538813}{-101.714056}{2.199641}%
\vSr{374.259657}{245.384984}{-104.364797}{2.018346}%
\vSr{373.712076}{243.429740}{-107.544055}{1.834262}%
}}%
{\color{black!27}\vlB{%
\vSr{373.117090}{241.680798}{-111.434405}{1.649847}%
\vSr{372.478574}{240.145060}{-116.296061}{1.468430}%
\vSr{371.801577}{238.828588}{-122.495843}{1.294726}%
\vSr{371.092848}{237.736576}{-130.523102}{1.135628}%
\vSr{370.361019}{236.873335}{-140.926952}{1.001195}%
\vSr{369.614735}{236.242271}{-154.023911}{0.905022}%
\vSr{368.856274}{235.845875}{-169.288426}{0.861722}%
\vSr{368.014337}{235.685711}{174.998813}{0.879827}%
\vSr{367.027322}{235.762411}{160.863585}{0.955595}%
\vSr{366.038060}{236.075673}{149.343858}{1.075904}%
\vSr{365.048740}{236.624260}{140.390028}{1.226158}%
\vSr{364.057978}{237.406007}{133.494640}{1.394773}%
\vSr{363.064973}{238.417829}{128.127003}{1.573652}%
\vSr{362.070360}{239.655733}{123.868977}{1.757287}%
\vSr{361.075942}{241.114833}{120.419414}{1.941849}%
\vSr{360.084287}{242.789372}{117.566728}{2.124564}%
\vSr{359.098436}{244.672739}{115.162025}{2.303329}%
\vSr{358.121702}{246.757503}{113.099198}{2.476480}%
\vSr{357.157549}{249.035436}{111.301336}{2.642651}%
\vSr{356.209512}{251.497548}{109.711651}{2.800689}%
\vSr{355.281141}{254.134123}{108.287434}{2.949603}%
\vSr{354.375960}{256.934753}{106.995972}{3.088525}%
\vSr{353.497440}{259.888388}{105.811759}{3.216695}%
\vSr{352.648968}{262.983371}{104.714565}{3.333441}%
\vSr{351.833836}{266.207486}{103.688056}{3.438173}%
\vSr{351.055213}{269.548009}{102.718815}{3.530376}%
\vSr{350.316136}{272.991758}{101.795611}{3.609607}%
\vSr{349.619493}{276.525142}{100.908860}{3.675491}%
\vSr{348.968010}{280.134215}{100.050208}{3.727720}%
\vSr{348.364241}{283.804734}{99.212205}{3.766054}%
\vSr{347.810552}{287.522214}{98.388042}{3.790315}%
\vSr{347.309119}{291.271982}{97.571327}{3.800393}%
}}%
{\color{black!27}\vlB{%
\vSr{346.861910}{295.039242}{96.755887}{3.796242}%
\vSr{346.470684}{298.809124}{95.935587}{3.777881}%
\vSr{346.136981}{302.566752}{95.104151}{3.745395}%
\vSr{345.862116}{306.297295}{94.254966}{3.698930}%
\vSr{345.647174}{309.986030}{93.380881}{3.638703}%
\vSr{345.493008}{313.618400}{92.473953}{3.564992}%
\vSr{345.400232}{317.180070}{91.525156}{3.478145}%
\vSr{345.369224}{320.656983}{90.524003}{3.378576}%
}}%
{\color{black!20}\vlB{%
\vSd{122.548476}{295.050007}{7.401523}{225.003655}%
\vSd{138.207028}{319.632947}{7.401523}{225.003655}%
\vSd{153.865581}{238.386901}{7.401523}{225.003655}%
\vSd{138.207028}{213.803962}{7.401523}{225.003655}%
}}%
{\color{black!63}\vlB{%
\vSn{183.782934}{232.886371}{32.245114}{4.142342}%
\vSn{187.415479}{235.096486}{13.289143}{0.730229}%
\vSn{188.074794}{235.264341}{20.530856}{0.699092}%
\vSn{188.666994}{235.509520}{29.850708}{0.669279}%
\vSn{189.181291}{235.842649}{40.803960}{0.651452}%
\vSn{189.615632}{236.268355}{52.351045}{0.652469}%
\vSn{189.971407}{236.784959}{63.176228}{0.671929}%
\vSn{190.249012}{237.384588}{72.295222}{0.702388}%
\vSn{190.449849}{238.053708}{79.320429}{0.733042}%
\vSn{190.580455}{238.774053}{84.271014}{0.753574}%
\vSn{190.654035}{239.523863}{87.281378}{0.756360}%
\vSn{190.689595}{240.279372}{88.408467}{0.737337}%
\vSn{190.710307}{241.016425}{87.523862}{0.696349}%
\vSn{190.742145}{241.712123}{84.234736}{0.637490}%
\vSn{190.813571}{242.346389}{77.838326}{0.569727}%
\vSn{190.956399}{242.903329}{67.503418}{0.507621}%
\vSn{191.202978}{243.372321}{53.199725}{0.470089}%
\vSn{191.567937}{243.748735}{37.198732}{0.472253}%
\vSn{192.033346}{244.034251}{23.241416}{0.513148}%
\vSn{192.574538}{244.236742}{13.334725}{0.576655}%
\vSn{193.179708}{244.369741}{7.294203}{0.644081}%
\vSn{193.840842}{244.451517}{4.276783}{0.701442}%
\vSn{194.545266}{244.503826}{3.609839}{0.740307}%
\vSn{195.274334}{244.550437}{4.930682}{0.757035}%
\vSn{196.004967}{244.615505}{8.133561}{0.752195}%
\vSn{196.712032}{244.721926}{13.289143}{0.730229}%
\vSn{197.371347}{244.889781}{20.530856}{0.699092}%
\vSn{197.963547}{245.134960}{29.850708}{0.669279}%
\vSn{198.477844}{245.468088}{40.803960}{0.651452}%
\vSn{198.912185}{245.893795}{52.351045}{0.652469}%
\vSn{199.267960}{246.410399}{63.176228}{0.671929}%
\vSn{199.545565}{247.010028}{72.295222}{0.702388}%
}}%
{\color{black!63}\vlB{%
\vSn{199.746402}{247.679148}{79.320429}{0.733042}%
\vSn{199.877008}{248.399493}{84.271014}{0.753574}%
\vSn{199.950588}{249.149303}{87.281378}{0.756360}%
\vSn{199.986148}{249.904812}{88.408467}{0.737337}%
\vSn{200.006860}{250.641865}{87.523862}{0.696349}%
\vSn{200.038698}{251.337563}{84.234736}{0.637490}%
\vSn{200.110124}{251.971829}{77.838326}{0.569727}%
\vSn{200.252952}{252.528769}{67.503418}{0.507621}%
\vSn{200.499531}{252.997761}{53.199725}{0.470089}%
\vSn{200.864490}{253.374175}{37.198732}{0.472253}%
\vSn{201.329899}{253.659691}{23.241416}{0.513148}%
\vSn{201.871092}{253.862182}{13.334725}{0.576655}%
\vSn{202.476261}{253.995181}{7.294203}{0.644081}%
\vSn{203.137395}{254.076957}{4.276783}{0.701442}%
\vSn{203.841819}{254.129266}{3.609839}{0.740307}%
\vSn{204.570887}{254.175877}{4.930682}{0.757035}%
\vSn{205.301520}{254.240945}{8.133561}{0.752195}%
\vSn{206.008585}{254.347366}{13.289143}{0.730229}%
\vSn{206.667900}{254.515221}{20.530856}{0.699092}%
\vSn{207.260100}{254.760400}{29.850708}{0.669279}%
\vSn{207.774397}{255.093528}{40.803960}{0.651452}%
\vSn{208.208738}{255.519235}{52.351045}{0.652469}%
\vSn{208.564513}{256.035839}{63.176228}{0.671929}%
\vSn{208.842118}{256.635468}{72.295222}{0.702388}%
\vSn{209.042955}{257.304588}{79.320429}{0.733042}%
\vSn{209.173561}{258.024933}{84.271014}{0.753574}%
\vSn{209.247141}{258.774743}{87.281378}{0.756360}%
\vSn{209.282702}{259.530252}{88.408467}{0.737337}%
\vSn{209.303413}{260.267305}{87.523862}{0.696349}%
\vSn{209.335251}{260.963003}{84.234736}{0.637490}%
\vSn{209.406677}{261.597269}{77.838326}{0.569727}%
\vSn{209.549505}{262.154209}{67.503418}{0.507621}%
}}%
{\color{black!63}\vlB{%
\vSn{209.796084}{262.623201}{53.199725}{0.470089}%
\vSn{210.161043}{262.999615}{37.198732}{0.472253}%
\vSn{210.626452}{263.285131}{23.241416}{0.513148}%
\vSn{211.167645}{263.487622}{13.334725}{0.576655}%
\vSn{211.772814}{263.620621}{7.294203}{0.644081}%
\vSn{212.433948}{263.702396}{4.276783}{0.701442}%
\vSn{213.138372}{263.754706}{3.609839}{0.740307}%
\vSn{213.867440}{263.801317}{4.930682}{0.757035}%
\vSn{214.598073}{263.866385}{8.133561}{0.752195}%
\vSn{215.305138}{263.972806}{13.289143}{0.730229}%
\vSn{215.964453}{264.140660}{20.530856}{0.699092}%
\vSn{216.556653}{264.385840}{29.850708}{0.669279}%
\vSn{217.070950}{264.718968}{40.803960}{0.651452}%
\vSn{217.505291}{265.144674}{52.351045}{0.652469}%
\vSn{217.861066}{265.661279}{63.176228}{0.671929}%
\vSn{218.138671}{266.260908}{72.295222}{0.702388}%
\vSn{218.339508}{266.930028}{79.320429}{0.733042}%
\vSn{218.470114}{267.650373}{84.271014}{0.753574}%
\vSn{218.543694}{268.400183}{87.281378}{0.756360}%
\vSn{218.579255}{269.155692}{88.408467}{0.737337}%
\vSn{218.599966}{269.892745}{87.523862}{0.696349}%
\vSn{218.631804}{270.588443}{84.234736}{0.637490}%
\vSn{218.703230}{271.222709}{77.838326}{0.569727}%
\vSn{218.846058}{271.779649}{67.503418}{0.507621}%
\vSn{219.092637}{272.248641}{53.199725}{0.470089}%
\vSn{219.457596}{272.625055}{37.198732}{0.472253}%
\vSn{219.923006}{272.910570}{23.241416}{0.513148}%
\vSn{220.464198}{273.113062}{13.334725}{0.576655}%
\vSn{221.069367}{273.246061}{7.294203}{0.644081}%
\vSn{221.730501}{273.327836}{4.276783}{0.701442}%
\vSn{222.434925}{273.380146}{3.609839}{0.740307}%
\vSn{223.163993}{273.426757}{4.930682}{0.757035}%
}}%
{\color{black!63}\vlB{%
\vSn{223.894626}{273.491825}{8.133561}{0.752195}%
\vSn{224.601691}{273.598246}{13.289143}{0.730229}%
\vSn{225.261006}{273.766100}{20.530856}{0.699092}%
\vSn{225.853206}{274.011280}{29.850708}{0.669279}%
\vSn{226.367503}{274.344408}{40.803960}{0.651452}%
\vSn{226.801844}{274.770114}{52.351045}{0.652469}%
\vSn{227.157619}{275.286719}{63.176228}{0.671929}%
\vSn{227.435224}{275.886347}{72.295222}{0.702388}%
\vSn{227.636061}{276.555468}{79.320429}{0.733042}%
\vSn{227.766667}{277.275813}{84.271014}{0.753574}%
\vSn{227.840247}{278.025623}{87.281378}{0.756360}%
\vSn{227.875808}{278.781132}{88.408467}{0.737337}%
\vSn{227.896519}{279.518184}{87.523862}{0.696349}%
\vSn{227.928357}{280.213883}{84.234736}{0.637490}%
\vSn{227.999783}{280.848149}{77.838326}{0.569727}%
\vSn{228.142611}{281.405089}{67.503418}{0.507621}%
\vSn{228.389190}{281.874081}{53.199725}{0.470089}%
\vSn{228.754149}{282.250495}{37.198732}{0.472253}%
\vSn{229.219559}{282.536010}{23.241416}{0.513148}%
\vSn{229.760751}{282.738502}{13.334725}{0.576655}%
\vSn{230.365920}{282.871501}{7.294203}{0.644081}%
\vSn{231.027054}{282.953276}{4.276783}{0.701442}%
\vSn{231.731478}{283.005586}{3.609839}{0.740307}%
\vSn{232.460546}{283.052197}{4.930682}{0.757035}%
\vSn{233.191179}{283.117265}{8.133561}{0.752195}%
\vSn{233.635492}{283.223686}{58.006075}{4.731767}%
\vSn{177.794050}{234.570715}{76.584909}{4.543675}%
\vSn{178.650166}{238.990415}{123.765154}{0.464432}%
\vSn{178.326409}{239.376508}{134.571756}{0.533357}%
\vSn{177.888699}{239.756457}{140.832957}{0.608849}%
\vSn{177.361071}{240.140995}{143.737489}{0.675505}%
\vSn{176.776441}{240.540547}{144.172056}{0.724286}%
}}%
{\color{black!63}\vlB{%
\vSn{176.170315}{240.964510}{142.612678}{0.751170}%
\vSn{175.578049}{241.420621}{139.237477}{0.756293}%
\vSn{175.033181}{241.914423}{134.039557}{0.743498}%
\vSn{174.566337}{242.448894}{126.945574}{0.719893}%
\vSn{174.204589}{243.024237}{117.988523}{0.694911}%
\vSn{173.970260}{243.637873}{107.537019}{0.678261}%
\vSn{173.877417}{244.284609}{96.428802}{0.676647}%
\vSn{173.875902}{244.957002}{85.769709}{0.690735}%
\vSn{173.937477}{245.645855}{76.478014}{0.714812}%
\vSn{174.121032}{246.340853}{69.010973}{0.739472}%
\vSn{174.402527}{247.031260}{63.448641}{0.755024}%
\vSn{174.753172}{247.706655}{59.722468}{0.753807}%
\vSn{175.140619}{248.357638}{57.802281}{0.731299}%
\vSn{175.530210}{248.976473}{57.821685}{0.686610}%
\vSn{175.886827}{249.557617}{60.188955}{0.622905}%
\vSn{176.177895}{250.098092}{65.705484}{0.548145}%
\vSn{176.379239}{250.597695}{75.541853}{0.476398}%
\vSn{176.481933}{251.059005}{90.374583}{0.428218}%
\vSn{176.371495}{251.487215}{108.078956}{0.423460}%
\vSn{176.164073}{251.889768}{123.765154}{0.464432}%
\vSn{175.840317}{252.275861}{134.571756}{0.533357}%
\vSn{175.402607}{252.655810}{140.832957}{0.608849}%
\vSn{174.874978}{253.040348}{143.737489}{0.675505}%
\vSn{174.290349}{253.439900}{144.172056}{0.724286}%
\vSn{173.684222}{253.863863}{142.612678}{0.751170}%
\vSn{173.091956}{254.319974}{139.237477}{0.756293}%
\vSn{172.547088}{254.813776}{134.039557}{0.743498}%
\vSn{172.080245}{255.348247}{126.945574}{0.719893}%
\vSn{171.718497}{255.923590}{117.988523}{0.694911}%
\vSn{171.484168}{256.537226}{107.537019}{0.678261}%
\vSn{171.391324}{257.183963}{96.428802}{0.676647}%
\vSn{171.389809}{257.856355}{85.769709}{0.690735}%
}}%
{\color{black!63}\vlB{%
\vSn{171.451385}{258.545208}{76.478014}{0.714812}%
\vSn{171.634939}{259.240206}{69.010973}{0.739472}%
\vSn{171.916434}{259.930613}{63.448641}{0.755024}%
\vSn{172.267079}{260.606008}{59.722468}{0.753807}%
\vSn{172.654527}{261.256991}{57.802281}{0.731299}%
\vSn{173.044117}{261.875826}{57.821685}{0.686610}%
\vSn{173.400734}{262.456970}{60.188955}{0.622905}%
\vSn{173.691802}{262.997445}{65.705484}{0.548145}%
\vSn{173.893146}{263.497048}{75.541853}{0.476398}%
\vSn{173.995840}{263.958358}{90.374583}{0.428218}%
\vSn{173.885402}{264.386568}{108.078956}{0.423460}%
\vSn{173.677981}{264.789122}{123.765154}{0.464432}%
\vSn{173.354224}{265.175214}{134.571756}{0.533357}%
\vSn{172.916514}{265.555163}{140.832957}{0.608849}%
\vSn{172.388886}{265.939702}{143.737489}{0.675505}%
\vSn{171.804256}{266.339253}{144.172056}{0.724286}%
\vSn{171.198130}{266.763216}{142.612678}{0.751170}%
\vSn{170.605864}{267.219327}{139.237477}{0.756293}%
\vSn{170.060996}{267.713129}{134.039557}{0.743498}%
\vSn{169.594152}{268.247600}{126.945574}{0.719893}%
\vSn{169.232404}{268.822943}{117.988523}{0.694911}%
\vSn{168.998075}{269.436579}{107.537019}{0.678261}%
\vSn{168.905231}{270.083316}{96.428802}{0.676647}%
\vSn{168.903717}{270.755708}{85.769709}{0.690735}%
\vSn{168.965292}{271.444561}{76.478014}{0.714812}%
\vSn{169.148847}{272.139559}{69.010973}{0.739472}%
\vSn{169.430341}{272.829966}{63.448641}{0.755024}%
\vSn{169.780987}{273.505361}{59.722468}{0.753807}%
\vSn{170.168434}{274.156344}{57.802281}{0.731299}%
\vSn{170.558025}{274.775179}{57.821685}{0.686610}%
\vSn{170.914641}{275.356323}{60.188955}{0.622905}%
\vSn{171.205709}{275.896798}{65.705484}{0.548145}%
}}%
{\color{black!63}\vlB{%
\vSn{171.407054}{276.396401}{75.541853}{0.476398}%
\vSn{171.509747}{276.857712}{90.374583}{0.428218}%
\vSn{171.399309}{277.285921}{108.078956}{0.423460}%
\vSn{171.191888}{277.688475}{123.765154}{0.464432}%
\vSn{170.868131}{278.074568}{134.571756}{0.533357}%
\vSn{170.430421}{278.454516}{140.832957}{0.608849}%
\vSn{169.902793}{278.839055}{143.737489}{0.675505}%
\vSn{169.318164}{279.238606}{144.172056}{0.724286}%
\vSn{168.712037}{279.662569}{142.612678}{0.751170}%
\vSn{168.119771}{280.118680}{139.237477}{0.756293}%
\vSn{167.574903}{280.612482}{134.039557}{0.743498}%
\vSn{167.108059}{281.146953}{126.945574}{0.719893}%
\vSn{166.746312}{281.722297}{117.988523}{0.694911}%
\vSn{166.511982}{282.335932}{107.537019}{0.678261}%
\vSn{166.419139}{282.982669}{96.428802}{0.676647}%
\vSn{166.417624}{283.655061}{85.769709}{0.690735}%
\vSn{166.479200}{284.343914}{76.478014}{0.714812}%
\vSn{166.662754}{285.038912}{69.010973}{0.739472}%
\vSn{166.944249}{285.729319}{63.448641}{0.755024}%
\vSn{167.294894}{286.404714}{59.722468}{0.753807}%
\vSn{167.682342}{287.055697}{57.802281}{0.731299}%
\vSn{168.071932}{287.674532}{57.821685}{0.686610}%
\vSn{168.428549}{288.255676}{60.188955}{0.622905}%
\vSn{168.719617}{288.796151}{65.705484}{0.548145}%
\vSn{168.920961}{289.295754}{75.541853}{0.476398}%
\vSn{169.023655}{289.757065}{90.374583}{0.428218}%
\vSn{168.913217}{290.185274}{108.078956}{0.423460}%
\vSn{168.705796}{290.587828}{123.765154}{0.464432}%
\vSn{168.382039}{290.973921}{134.571756}{0.533357}%
\vSn{167.944329}{291.353869}{140.832957}{0.608849}%
\vSn{167.416700}{291.738408}{143.737489}{0.675505}%
\vSn{166.832071}{292.137959}{144.172056}{0.724286}%
}}%
{\color{black!63}\vlB{%
\vSn{166.225945}{292.561922}{142.612678}{0.751170}%
\vSn{165.633678}{293.018033}{139.237477}{0.756293}%
\vSn{165.088810}{293.511836}{134.039557}{0.743498}%
\vSn{164.621967}{294.046306}{126.945574}{0.719893}%
\vSn{164.260219}{294.621650}{117.988523}{0.694911}%
\vSn{164.025890}{295.235285}{107.537019}{0.678261}%
\vSn{163.933046}{295.882022}{96.428802}{0.676647}%
\vSn{163.931532}{296.554414}{85.769709}{0.690735}%
\vSn{163.993107}{297.243267}{76.478014}{0.714812}%
\vSn{164.176662}{297.938265}{69.010973}{0.739472}%
\vSn{164.458156}{298.628672}{63.448641}{0.755024}%
\vSn{164.808802}{299.304067}{59.722468}{0.753807}%
\vSn{165.196249}{299.955050}{57.802281}{0.731299}%
\vSn{165.585839}{300.573885}{57.821685}{0.686610}%
\vSn{165.942456}{301.155029}{60.188955}{0.622905}%
\vSn{166.233524}{301.695504}{65.705484}{0.548145}%
\vSn{166.434869}{302.195107}{75.541853}{0.476398}%
\vSn{166.537562}{302.656418}{90.374583}{0.428218}%
\vSn{166.427124}{303.084627}{108.078956}{0.423460}%
\vSn{163.814527}{303.487181}{124.093791}{4.753665}%
\vSn{182.866170}{231.152672}{19.649051}{4.106203}%
\vSn{186.604970}{232.533416}{-39.653030}{0.289696}%
\vSn{186.784956}{232.348550}{-47.684582}{0.168305}%
\vSn{186.814873}{232.224097}{-69.334336}{0.042264}%
\vSn{186.864643}{232.184552}{135.595468}{0.091569}%
\vSn{186.688605}{232.248625}{124.275435}{0.217028}%
\vSn{186.509282}{232.427964}{116.937078}{0.334712}%
\vSn{186.337566}{232.726361}{110.154108}{0.440081}%
\vSn{186.200774}{233.139495}{103.332611}{0.530017}%
\vSn{186.126411}{233.655227}{96.230726}{0.602758}%
\vSn{186.124010}{234.254424}{88.701126}{0.658012}%
\vSn{186.144470}{234.912268}{80.643684}{0.696944}%
}}%
{\color{black!63}\vlB{%
\vSn{186.272911}{235.599940}{72.004762}{0.721969}%
\vSn{186.522187}{236.286592}{62.792698}{0.736320}%
\vSn{186.896973}{236.941444}{53.095381}{0.743387}%
\vSn{187.392901}{237.535883}{43.085034}{0.745928}%
\vSn{187.996538}{238.045414}{32.997296}{0.745343}%
\vSn{188.686470}{238.451327}{23.084616}{0.741278}%
\vSn{189.435368}{238.741975}{13.562063}{0.731729}%
\vSn{190.212496}{238.913564}{4.569581}{0.713594}%
\vSn{190.929235}{238.970416}{-3.837849}{0.683454}%
\vSn{191.553574}{238.924670}{-11.678542}{0.638330}%
\vSn{192.126172}{238.795459}{-19.025707}{0.576262}%
\vSn{192.623216}{238.607602}{-25.996451}{0.496642}%
\vSn{193.025886}{238.389916}{-32.764784}{0.400350}%
\vSn{193.321338}{238.173250}{-39.653030}{0.289696}%
\vSn{193.501324}{237.988385}{-47.684582}{0.168305}%
\vSn{193.531241}{237.863932}{-69.334336}{0.042264}%
\vSn{193.581011}{237.824387}{135.595468}{0.091569}%
\vSn{193.404974}{237.888460}{124.275435}{0.217028}%
\vSn{193.225650}{238.067798}{116.937078}{0.334712}%
\vSn{193.053934}{238.366195}{110.154108}{0.440081}%
\vSn{192.917142}{238.779330}{103.332611}{0.530017}%
\vSn{192.842779}{239.295062}{96.230726}{0.602758}%
\vSn{192.840378}{239.894259}{88.701126}{0.658012}%
\vSn{192.860838}{240.552102}{80.643684}{0.696944}%
\vSn{192.989279}{241.239774}{72.004762}{0.721969}%
\vSn{193.238556}{241.926426}{62.792698}{0.736320}%
\vSn{193.613341}{242.581278}{53.095381}{0.743387}%
\vSn{194.109269}{243.175717}{43.085034}{0.745928}%
\vSn{194.712906}{243.685248}{32.997296}{0.745343}%
\vSn{195.402839}{244.091161}{23.084616}{0.741278}%
\vSn{196.151736}{244.381809}{13.562063}{0.731729}%
\vSn{196.928864}{244.553398}{4.569581}{0.713594}%
}}%
{\color{black!63}\vlB{%
\vSn{197.645603}{244.610250}{-3.837849}{0.683454}%
\vSn{198.269942}{244.564505}{-11.678542}{0.638330}%
\vSn{198.842540}{244.435293}{-19.025707}{0.576262}%
\vSn{199.339584}{244.247437}{-25.996451}{0.496642}%
\vSn{199.742255}{244.029751}{-32.764784}{0.400350}%
\vSn{200.037707}{243.813085}{-39.653030}{0.289696}%
\vSn{200.217692}{243.628219}{-47.684582}{0.168305}%
\vSn{200.247610}{243.503766}{-69.334336}{0.042264}%
\vSn{200.297379}{243.464221}{135.595468}{0.091569}%
\vSn{200.121342}{243.528294}{124.275435}{0.217028}%
\vSn{199.942018}{243.707633}{116.937078}{0.334712}%
\vSn{199.770303}{244.006030}{110.154108}{0.440081}%
\vSn{199.633511}{244.419164}{103.332611}{0.530017}%
\vSn{199.559148}{244.934896}{96.230726}{0.602758}%
\vSn{199.556746}{245.534093}{88.701126}{0.658012}%
\vSn{199.577207}{246.191936}{80.643684}{0.696944}%
\vSn{199.705648}{246.879609}{72.004762}{0.721969}%
\vSn{199.954924}{247.566261}{62.792698}{0.736320}%
\vSn{200.329709}{248.221113}{53.095381}{0.743387}%
\vSn{200.825637}{248.815552}{43.085034}{0.745928}%
\vSn{201.429274}{249.325083}{32.997296}{0.745343}%
\vSn{202.119207}{249.730996}{23.084616}{0.741278}%
\vSn{202.868105}{250.021644}{13.562063}{0.731729}%
\vSn{203.645232}{250.193233}{4.569581}{0.713594}%
\vSn{204.361971}{250.250085}{-3.837849}{0.683454}%
\vSn{204.986310}{250.204339}{-11.678542}{0.638330}%
\vSn{205.558908}{250.075128}{-19.025707}{0.576262}%
\vSn{206.055953}{249.887271}{-25.996451}{0.496642}%
\vSn{206.458623}{249.669585}{-32.764784}{0.400350}%
\vSn{206.754075}{249.452919}{-39.653030}{0.289696}%
\vSn{206.934060}{249.268054}{-47.684582}{0.168305}%
\vSn{206.963978}{249.143601}{-69.334336}{0.042264}%
}}%
{\color{black!63}\vlB{%
\vSn{207.013747}{249.104056}{135.595468}{0.091569}%
\vSn{206.837710}{249.168129}{124.275435}{0.217028}%
\vSn{206.658387}{249.347467}{116.937078}{0.334712}%
\vSn{206.486671}{249.645864}{110.154108}{0.440081}%
\vSn{206.349879}{250.058999}{103.332611}{0.530017}%
\vSn{206.275516}{250.574730}{96.230726}{0.602758}%
\vSn{206.273114}{251.173928}{88.701126}{0.658012}%
\vSn{206.293575}{251.831771}{80.643684}{0.696944}%
\vSn{206.422016}{252.519443}{72.004762}{0.721969}%
\vSn{206.671292}{253.206095}{62.792698}{0.736320}%
\vSn{207.046078}{253.860947}{53.095381}{0.743387}%
\vSn{207.542005}{254.455386}{43.085034}{0.745928}%
\vSn{208.145643}{254.964917}{32.997296}{0.745343}%
\vSn{208.835575}{255.370830}{23.084616}{0.741278}%
\vSn{209.584473}{255.661478}{13.562063}{0.731729}%
\vSn{210.361601}{255.833067}{4.569581}{0.713594}%
\vSn{211.078339}{255.889919}{-3.837849}{0.683454}%
\vSn{211.702678}{255.844174}{-11.678542}{0.638330}%
\vSn{212.275277}{255.714962}{-19.025707}{0.576262}%
\vSn{212.772321}{255.527106}{-25.996451}{0.496642}%
\vSn{213.174991}{255.309420}{-32.764784}{0.400350}%
\vSn{213.470443}{255.092754}{-39.653030}{0.289696}%
\vSn{213.650429}{254.907888}{-47.684582}{0.168305}%
\vSn{213.680346}{254.783435}{-69.334336}{0.042264}%
\vSn{213.730116}{254.743890}{135.595468}{0.091569}%
\vSn{213.554078}{254.807963}{124.275435}{0.217028}%
\vSn{213.374755}{254.987302}{116.937078}{0.334712}%
\vSn{213.203039}{255.285699}{110.154108}{0.440081}%
\vSn{213.066247}{255.698833}{103.332611}{0.530017}%
\vSn{212.991884}{256.214565}{96.230726}{0.602758}%
\vSn{212.989483}{256.813762}{88.701126}{0.658012}%
\vSn{213.009943}{257.471605}{80.643684}{0.696944}%
}}%
{\color{black!63}\vlB{%
\vSn{213.138384}{258.159278}{72.004762}{0.721969}%
\vSn{213.387660}{258.845930}{62.792698}{0.736320}%
\vSn{213.762446}{259.500781}{53.095381}{0.743387}%
\vSn{214.258374}{260.095221}{43.085034}{0.745928}%
\vSn{214.862011}{260.604752}{32.997296}{0.745343}%
\vSn{215.551943}{261.010665}{23.084616}{0.741278}%
\vSn{216.300841}{261.301313}{13.562063}{0.731729}%
\vSn{217.077969}{261.472902}{4.569581}{0.713594}%
\vSn{217.794708}{261.529754}{-3.837849}{0.683454}%
\vSn{218.419047}{261.484008}{-11.678542}{0.638330}%
\vSn{218.991645}{261.354797}{-19.025707}{0.576262}%
\vSn{219.488689}{261.166940}{-25.996451}{0.496642}%
\vSn{219.891359}{260.949254}{-32.764784}{0.400350}%
\vSn{220.043860}{260.732588}{77.031230}{2.374571}%
\vSn{232.130894}{293.604000}{146.643643}{3.409703}%
\vSn{231.616812}{295.478807}{-148.044610}{0.616211}%
\vSn{231.037847}{295.152671}{-149.185369}{0.682544}%
\vSn{230.413911}{294.803030}{-152.133059}{0.727339}%
\vSn{229.754655}{294.463057}{-156.637188}{0.750943}%
\vSn{229.074106}{294.165269}{-162.625479}{0.756697}%
\vSn{228.388587}{293.939307}{-170.070829}{0.750388}%
\vSn{227.714299}{293.809917}{-178.864361}{0.739293}%
\vSn{226.936309}{293.795265}{171.305937}{0.730566}%
\vSn{226.172828}{293.905696}{161.002562}{0.729086}%
\vSn{225.461698}{294.143032}{150.932044}{0.735654}%
\vSn{224.818749}{294.500447}{141.727723}{0.746665}%
\vSn{224.252366}{294.962931}{133.790593}{0.755509}%
\vSn{223.763796}{295.508313}{127.288471}{0.754732}%
\vSn{223.348658}{296.108775}{122.262222}{0.737887}%
\vSn{222.998375}{296.732742}{118.754261}{0.700702}%
\vSn{222.701379}{297.347041}{116.935367}{0.641730}%
\vSn{222.444615}{297.919156}{117.271042}{0.562850}%
}}%
{\color{black!63}\vlB{%
\vSn{222.216499}{298.419444}{120.827033}{0.470138}%
\vSn{222.014098}{298.823160}{129.817953}{0.376234}%
\vSn{221.854683}{299.112139}{147.563892}{0.305570}%
\vSn{221.738294}{299.276034}{172.748270}{0.293038}%
\vSn{221.353148}{299.313024}{-166.152724}{0.347165}%
\vSn{220.877791}{299.229935}{-154.466111}{0.436515}%
\vSn{220.387022}{299.041778}{-149.340048}{0.531543}%
\vSn{219.855981}{298.770722}{-148.044610}{0.616211}%
\vSn{219.277016}{298.444586}{-149.185369}{0.682544}%
\vSn{218.653080}{298.094945}{-152.133059}{0.727339}%
\vSn{217.993824}{297.754972}{-156.637188}{0.750943}%
\vSn{217.313275}{297.457184}{-162.625479}{0.756697}%
\vSn{216.627756}{297.231222}{-170.070829}{0.750388}%
\vSn{215.953468}{297.101832}{-178.864361}{0.739293}%
\vSn{215.175478}{297.087180}{171.305937}{0.730566}%
\vSn{214.411996}{297.197611}{161.002562}{0.729086}%
\vSn{213.700866}{297.434947}{150.932044}{0.735654}%
\vSn{213.057918}{297.792362}{141.727723}{0.746665}%
\vSn{212.491535}{298.254846}{133.790593}{0.755509}%
\vSn{212.002965}{298.800228}{127.288471}{0.754732}%
\vSn{211.587827}{299.400690}{122.262222}{0.737887}%
\vSn{211.237543}{300.024657}{118.754261}{0.700702}%
\vSn{210.940548}{300.638957}{116.935367}{0.641730}%
\vSn{210.683784}{301.211071}{117.271042}{0.562850}%
\vSn{210.455668}{301.711359}{120.827033}{0.470138}%
\vSn{210.253267}{302.115075}{129.817953}{0.376234}%
\vSn{210.093852}{302.404054}{147.563892}{0.305570}%
\vSn{209.977463}{302.567949}{172.748270}{0.293038}%
\vSn{209.592317}{302.604939}{-166.152724}{0.347165}%
\vSn{209.116960}{302.521850}{-154.466111}{0.436515}%
\vSn{208.626190}{302.333693}{-149.340048}{0.531543}%
\vSn{208.095150}{302.062637}{-148.044610}{0.616211}%
}}%
{\color{black!63}\vlB{%
\vSn{207.516184}{301.736501}{-149.185369}{0.682544}%
\vSn{206.892249}{301.386860}{-152.133059}{0.727339}%
\vSn{206.232992}{301.046887}{-156.637188}{0.750943}%
\vSn{205.552444}{300.749099}{-162.625479}{0.756697}%
\vSn{204.866925}{300.523137}{-170.070829}{0.750388}%
\vSn{204.192637}{300.393747}{-178.864361}{0.739293}%
\vSn{203.414646}{300.379095}{171.305937}{0.730566}%
\vSn{202.651165}{300.489526}{161.002562}{0.729086}%
\vSn{201.940035}{300.726862}{150.932044}{0.735654}%
\vSn{201.297086}{301.084277}{141.727723}{0.746665}%
\vSn{200.730704}{301.546761}{133.790593}{0.755509}%
\vSn{200.242134}{302.092143}{127.288471}{0.754732}%
\vSn{199.826995}{302.692605}{122.262222}{0.737887}%
\vSn{199.476712}{303.316572}{118.754261}{0.700702}%
\vSn{199.179716}{303.930872}{116.935367}{0.641730}%
\vSn{198.922953}{304.502986}{117.271042}{0.562850}%
\vSn{198.694837}{305.003274}{120.827033}{0.470138}%
\vSn{198.492436}{305.406990}{129.817953}{0.376234}%
\vSn{198.333020}{305.695969}{147.563892}{0.305570}%
\vSn{198.216631}{305.859864}{172.748270}{0.293038}%
\vSn{197.831486}{305.896854}{-166.152724}{0.347165}%
\vSn{197.356129}{305.813765}{-154.466111}{0.436515}%
\vSn{196.865359}{305.625608}{-149.340048}{0.531543}%
\vSn{196.334318}{305.354552}{-148.044610}{0.616211}%
\vSn{195.755353}{305.028416}{-149.185369}{0.682544}%
\vSn{195.131417}{304.678775}{-152.133059}{0.727339}%
\vSn{194.472161}{304.338802}{-156.637188}{0.750943}%
\vSn{193.791613}{304.041014}{-162.625479}{0.756697}%
\vSn{193.106094}{303.815052}{-170.070829}{0.750388}%
\vSn{192.431805}{303.685662}{-178.864361}{0.739293}%
\vSn{191.653815}{303.671010}{171.305937}{0.730566}%
\vSn{190.890334}{303.781441}{161.002562}{0.729086}%
}}%
{\color{black!63}\vlB{%
\vSn{190.179204}{304.018777}{150.932044}{0.735654}%
\vSn{189.536255}{304.376192}{141.727723}{0.746665}%
\vSn{188.969872}{304.838676}{133.790593}{0.755509}%
\vSn{188.481302}{305.384058}{127.288471}{0.754732}%
\vSn{188.066164}{305.984520}{122.262222}{0.737887}%
\vSn{187.715881}{306.608488}{118.754261}{0.700702}%
\vSn{187.418885}{307.222787}{116.935367}{0.641730}%
\vSn{187.162121}{307.794901}{117.271042}{0.562850}%
\vSn{186.934006}{308.295189}{120.827033}{0.470138}%
\vSn{186.731604}{308.698905}{129.817953}{0.376234}%
\vSn{186.572189}{308.987884}{147.563892}{0.305570}%
\vSn{186.455800}{309.151779}{172.748270}{0.293038}%
\vSn{186.070655}{309.188769}{-166.152724}{0.347165}%
\vSn{185.595297}{309.105680}{-154.466111}{0.436515}%
\vSn{185.104528}{308.917523}{-149.340048}{0.531543}%
\vSn{184.573487}{308.646467}{-148.044610}{0.616211}%
\vSn{183.994522}{308.320331}{-149.185369}{0.682544}%
\vSn{183.370586}{307.970690}{-152.133059}{0.727339}%
\vSn{182.711330}{307.630717}{-156.637188}{0.750943}%
\vSn{182.030781}{307.332929}{-162.625479}{0.756697}%
\vSn{181.345262}{307.106967}{-170.070829}{0.750388}%
\vSn{180.670974}{306.977577}{-178.864361}{0.739293}%
\vSn{179.892984}{306.962925}{171.305937}{0.730566}%
\vSn{179.129503}{307.073356}{161.002562}{0.729086}%
\vSn{178.418372}{307.310692}{150.932044}{0.735654}%
\vSn{177.775424}{307.668107}{141.727723}{0.746665}%
\vSn{177.209041}{308.130591}{133.790593}{0.755509}%
\vSn{176.720471}{308.675973}{127.288471}{0.754732}%
\vSn{176.305333}{309.276435}{122.262222}{0.737887}%
\vSn{175.955050}{309.900403}{118.754261}{0.700702}%
\vSn{175.658054}{310.514702}{116.935367}{0.641730}%
\vSn{175.401290}{311.086816}{117.271042}{0.562850}%
}}%
{\color{black!63}\vlB{%
\vSn{175.173174}{311.587104}{120.827033}{0.470138}%
\vSn{174.970773}{311.990820}{129.817953}{0.376234}%
\vSn{174.811358}{312.279799}{147.563892}{0.305570}%
\vSn{174.694969}{312.443694}{172.748270}{0.293038}%
\vSn{174.309823}{312.480684}{-166.152724}{0.347165}%
\vSn{173.834466}{312.397595}{-154.466111}{0.436515}%
\vSn{173.343697}{312.209438}{-149.340048}{0.531543}%
\vSn{168.764439}{311.938382}{176.901694}{4.779999}%
\vSn{239.472534}{289.922332}{-44.131157}{1.468693}%
\vSn{240.325780}{288.899676}{-96.632291}{0.646587}%
\vSn{240.140430}{288.257416}{-107.993151}{0.658104}%
\vSn{239.849184}{287.631498}{-119.355605}{0.663025}%
\vSn{239.465889}{287.053610}{-130.719887}{0.661614}%
\vSn{239.011053}{286.552167}{-142.080505}{0.653794}%
\vSn{238.510503}{286.150375}{-153.446904}{0.639168}%
\vSn{237.993757}{285.864650}{-164.863586}{0.617169}%
\vSn{237.492119}{285.703496}{-176.430245}{0.587291}%
\vSn{236.913458}{285.666929}{171.674729}{0.549375}%
\vSn{236.352842}{285.746475}{159.160781}{0.503927}%
\vSn{235.890532}{285.925745}{145.573042}{0.452479}%
\vSn{235.549248}{286.181557}{130.220049}{0.398068}%
\vSn{235.349758}{286.485509}{112.133823}{0.345905}%
\vSn{235.316730}{286.805923}{90.323196}{0.304077}%
\vSn{235.356908}{287.109996}{64.883676}{0.282780}%
\vSn{235.597771}{287.366038}{38.398600}{0.289146}%
\vSn{235.982469}{287.545635}{14.427104}{0.320874}%
\vSn{236.357456}{287.625580}{-5.624993}{0.368517}%
\vSn{236.604214}{287.589459}{-22.354379}{0.422503}%
\vSn{236.901939}{287.428767}{-36.814063}{0.476084}%
\vSn{237.212891}{287.143487}{-49.851861}{0.525121}%
\vSn{237.500927}{286.742096}{-62.043977}{0.567318}%
\vSn{237.734238}{286.240979}{-73.763827}{0.601653}%
}}%
{\color{black!63}\vlB{%
\vSn{237.886970}{285.663322}{-85.246655}{0.627959}%
\vSn{237.865710}{285.037523}{-96.632291}{0.646587}%
\vSn{237.680361}{284.395263}{-107.993151}{0.658104}%
\vSn{237.389115}{283.769344}{-119.355605}{0.663025}%
\vSn{237.005819}{283.191456}{-130.719887}{0.661614}%
\vSn{236.550983}{282.690013}{-142.080505}{0.653794}%
\vSn{236.050434}{282.288222}{-153.446904}{0.639168}%
\vSn{235.533688}{282.002496}{-164.863586}{0.617169}%
\vSn{235.032049}{281.841343}{-176.430245}{0.587291}%
\vSn{234.453389}{281.804776}{171.674729}{0.549375}%
\vSn{233.892772}{281.884321}{159.160781}{0.503927}%
\vSn{233.430463}{282.063591}{145.573042}{0.452479}%
\vSn{233.089179}{282.319403}{130.220049}{0.398068}%
\vSn{232.889689}{282.623356}{112.133823}{0.345905}%
\vSn{232.856661}{282.943769}{90.323196}{0.304077}%
\vSn{232.896838}{283.247842}{64.883676}{0.282780}%
\vSn{233.137702}{283.503884}{38.398600}{0.289146}%
\vSn{233.522400}{283.683481}{14.427104}{0.320874}%
\vSn{233.897386}{283.763426}{-5.624993}{0.368517}%
\vSn{234.144144}{283.727305}{-22.354379}{0.422503}%
\vSn{234.441869}{283.566613}{-36.814063}{0.476084}%
\vSn{234.752822}{283.281334}{-49.851861}{0.525121}%
\vSn{235.040858}{282.879942}{-62.043977}{0.567318}%
\vSn{235.274169}{282.378826}{-73.763827}{0.601653}%
\vSn{235.426901}{281.801168}{-85.246655}{0.627959}%
\vSn{235.405641}{281.175369}{-96.632291}{0.646587}%
\vSn{235.220292}{280.533109}{-107.993151}{0.658104}%
\vSn{234.929045}{279.907191}{-119.355605}{0.663025}%
\vSn{234.545750}{279.329302}{-130.719887}{0.661614}%
\vSn{234.090914}{278.827859}{-142.080505}{0.653794}%
\vSn{233.590364}{278.426068}{-153.446904}{0.639168}%
\vSn{233.073618}{278.140343}{-164.863586}{0.617169}%
}}%
{\color{black!63}\vlB{%
\vSn{232.571980}{277.979189}{-176.430245}{0.587291}%
\vSn{231.993320}{277.942622}{171.674729}{0.549375}%
\vSn{231.432703}{278.022167}{159.160781}{0.503927}%
\vSn{230.970393}{278.201438}{145.573042}{0.452479}%
\vSn{230.629109}{278.457249}{130.220049}{0.398068}%
\vSn{230.429620}{278.761202}{112.133823}{0.345905}%
\vSn{230.396591}{279.081616}{90.323196}{0.304077}%
\vSn{230.436769}{279.385688}{64.883676}{0.282780}%
\vSn{230.677633}{279.641730}{38.398600}{0.289146}%
\vSn{231.062330}{279.821327}{14.427104}{0.320874}%
\vSn{231.437317}{279.901272}{-5.624993}{0.368517}%
\vSn{231.684075}{279.865151}{-22.354379}{0.422503}%
\vSn{231.981800}{279.704459}{-36.814063}{0.476084}%
\vSn{232.292753}{279.419180}{-49.851861}{0.525121}%
\vSn{232.580788}{279.017788}{-62.043977}{0.567318}%
\vSn{232.814099}{278.516672}{-73.763827}{0.601653}%
\vSn{232.966831}{277.939014}{-85.246655}{0.627959}%
\vSn{232.945572}{277.313215}{-96.632291}{0.646587}%
\vSn{232.760222}{276.670955}{-107.993151}{0.658104}%
\vSn{232.468976}{276.045037}{-119.355605}{0.663025}%
\vSn{232.085681}{275.467148}{-130.719887}{0.661614}%
\vSn{231.630845}{274.965706}{-142.080505}{0.653794}%
\vSn{231.130295}{274.563914}{-153.446904}{0.639168}%
\vSn{230.613549}{274.278189}{-164.863586}{0.617169}%
\vSn{230.111911}{274.117035}{-176.430245}{0.587291}%
\vSn{229.533250}{274.080468}{171.674729}{0.549375}%
\vSn{228.972634}{274.160014}{159.160781}{0.503927}%
\vSn{228.510324}{274.339284}{145.573042}{0.452479}%
\vSn{228.169040}{274.595095}{130.220049}{0.398068}%
\vSn{227.969550}{274.899048}{112.133823}{0.345905}%
\vSn{227.936522}{275.219462}{90.323196}{0.304077}%
\vSn{227.976700}{275.523534}{64.883676}{0.282780}%
}}%
{\color{black!63}\vlB{%
\vSn{228.217563}{275.779577}{38.398600}{0.289146}%
\vSn{228.602261}{275.959173}{14.427104}{0.320874}%
\vSn{228.977248}{276.039119}{-5.624993}{0.368517}%
\vSn{229.224006}{276.002998}{-22.354379}{0.422503}%
\vSn{229.521731}{275.842305}{-36.814063}{0.476084}%
\vSn{229.832683}{275.557026}{-49.851861}{0.525121}%
\vSn{230.120719}{275.155635}{-62.043977}{0.567318}%
\vSn{230.354030}{274.654518}{-73.763827}{0.601653}%
\vSn{230.506762}{274.076861}{-85.246655}{0.627959}%
\vSn{230.485502}{273.451062}{-96.632291}{0.646587}%
\vSn{230.300153}{272.808802}{-107.993151}{0.658104}%
\vSn{230.008906}{272.182883}{-119.355605}{0.663025}%
\vSn{229.625611}{271.604995}{-130.719887}{0.661614}%
\vSn{229.170775}{271.103552}{-142.080505}{0.653794}%
\vSn{228.670225}{270.701760}{-153.446904}{0.639168}%
\vSn{228.153480}{270.416035}{-164.863586}{0.617169}%
\vSn{227.651841}{270.254881}{-176.430245}{0.587291}%
\vSn{227.073181}{270.218314}{171.674729}{0.549375}%
\vSn{226.512564}{270.297860}{159.160781}{0.503927}%
\vSn{226.050254}{270.477130}{145.573042}{0.452479}%
\vSn{225.708971}{270.732942}{130.220049}{0.398068}%
\vSn{225.509481}{271.036894}{112.133823}{0.345905}%
\vSn{225.476452}{271.357308}{90.323196}{0.304077}%
\vSn{225.516630}{271.661381}{64.883676}{0.282780}%
\vSn{225.757494}{271.917423}{38.398600}{0.289146}%
\vSn{226.142192}{272.097020}{14.427104}{0.320874}%
\vSn{226.517178}{272.176965}{-5.624993}{0.368517}%
\vSn{226.763936}{272.140844}{-22.354379}{0.422503}%
\vSn{227.061661}{271.980152}{-36.814063}{0.476084}%
\vSn{227.372614}{271.694872}{-49.851861}{0.525121}%
\vSn{227.660649}{271.293481}{-62.043977}{0.567318}%
\vSn{227.893960}{270.792364}{-73.763827}{0.601653}%
}}%
{\color{black!63}\vlB{%
\vSn{228.046693}{270.214707}{-85.246655}{0.627959}%
\vSn{225.648519}{269.588908}{-150.530107}{3.060670}%
\vSn{167.726271}{309.893228}{-42.693993}{4.766736}%
\vSn{171.093197}{306.660987}{-88.002571}{0.615725}%
\vSn{171.114505}{306.045636}{-88.723438}{0.532132}%
\vSn{171.127096}{305.513636}{-86.393896}{0.433270}%
\vSn{171.162243}{305.081225}{-78.362350}{0.330160}%
\vSn{171.280545}{304.757851}{-59.069538}{0.247513}%
\vSn{171.575943}{304.545537}{-27.521460}{0.231137}%
\vSn{171.957086}{304.438733}{-2.727311}{0.294917}%
\vSn{172.207594}{304.424700}{8.701618}{0.394459}%
\vSn{172.568280}{304.484377}{12.713271}{0.496669}%
\vSn{173.051085}{304.593680}{12.946584}{0.586775}%
\vSn{173.637651}{304.725143}{10.919962}{0.657978}%
\vSn{174.310589}{304.849789}{7.250398}{0.707710}%
\vSn{175.050187}{304.939106}{2.169668}{0.736532}%
\vSn{175.770753}{304.966990}{-4.254429}{0.747671}%
\vSn{176.459616}{304.911524}{-11.988188}{0.746495}%
\vSn{177.126353}{304.756469}{-20.920091}{0.739621}%
\vSn{177.751588}{304.492376}{-30.763154}{0.733449}%
\vSn{178.320260}{304.117224}{-41.023337}{0.732308}%
\vSn{178.820997}{303.636562}{-51.089105}{0.736944}%
\vSn{179.245027}{303.063128}{-60.405508}{0.744235}%
\vSn{179.586413}{302.415985}{-68.606292}{0.748333}%
\vSn{179.843594}{301.719215}{-75.524010}{0.742502}%
\vSn{180.020814}{301.000287}{-81.108847}{0.720773}%
\vSn{180.128526}{300.288174}{-85.319134}{0.679048}%
\vSn{180.182781}{299.611391}{-88.002571}{0.615725}%
\vSn{180.204089}{298.996040}{-88.723438}{0.532132}%
\vSn{180.216680}{298.464040}{-86.393896}{0.433270}%
\vSn{180.251827}{298.031628}{-78.362350}{0.330160}%
\vSn{180.370129}{297.708255}{-59.069538}{0.247513}%
}}%
{\color{black!63}\vlB{%
\vSn{180.665527}{297.495941}{-27.521460}{0.231137}%
\vSn{181.046670}{297.389137}{-2.727311}{0.294917}%
\vSn{181.297178}{297.375104}{8.701618}{0.394459}%
\vSn{181.657864}{297.434781}{12.713271}{0.496669}%
\vSn{182.140669}{297.544084}{12.946584}{0.586775}%
\vSn{182.727235}{297.675547}{10.919962}{0.657978}%
\vSn{183.400173}{297.800193}{7.250398}{0.707710}%
\vSn{184.139772}{297.889510}{2.169668}{0.736532}%
\vSn{184.860337}{297.917394}{-4.254429}{0.747671}%
\vSn{185.549200}{297.861928}{-11.988188}{0.746495}%
\vSn{186.215938}{297.706873}{-20.920091}{0.739621}%
\vSn{186.841172}{297.442780}{-30.763154}{0.733449}%
\vSn{187.409844}{297.067628}{-41.023337}{0.732308}%
\vSn{187.910581}{296.586966}{-51.089105}{0.736944}%
\vSn{188.334611}{296.013532}{-60.405508}{0.744235}%
\vSn{188.675997}{295.366389}{-68.606292}{0.748333}%
\vSn{188.933178}{294.669619}{-75.524010}{0.742502}%
\vSn{189.110399}{293.950690}{-81.108847}{0.720773}%
\vSn{189.218110}{293.238578}{-85.319134}{0.679048}%
\vSn{189.272365}{292.561795}{-88.002571}{0.615725}%
\vSn{189.293673}{291.946444}{-88.723438}{0.532132}%
\vSn{189.306264}{291.414444}{-86.393896}{0.433270}%
\vSn{189.341411}{290.982032}{-78.362350}{0.330160}%
\vSn{189.459713}{290.658659}{-59.069538}{0.247513}%
\vSn{189.755111}{290.446345}{-27.521460}{0.231137}%
\vSn{190.136254}{290.339541}{-2.727311}{0.294917}%
\vSn{190.386762}{290.325508}{8.701618}{0.394459}%
\vSn{190.747448}{290.385185}{12.713271}{0.496669}%
\vSn{191.230253}{290.494488}{12.946584}{0.586775}%
\vSn{191.816819}{290.625951}{10.919962}{0.657978}%
\vSn{192.489757}{290.750597}{7.250398}{0.707710}%
\vSn{193.229356}{290.839914}{2.169668}{0.736532}%
}}%
{\color{black!63}\vlB{%
\vSn{193.949921}{290.867798}{-4.254429}{0.747671}%
\vSn{194.638784}{290.812332}{-11.988188}{0.746495}%
\vSn{195.305522}{290.657277}{-20.920091}{0.739621}%
\vSn{195.930756}{290.393184}{-30.763154}{0.733449}%
\vSn{196.499428}{290.018032}{-41.023337}{0.732308}%
\vSn{197.000165}{289.537370}{-51.089105}{0.736944}%
\vSn{197.424195}{288.963936}{-60.405508}{0.744235}%
\vSn{197.765581}{288.316793}{-68.606292}{0.748333}%
\vSn{198.022762}{287.620023}{-75.524010}{0.742502}%
\vSn{198.199983}{286.901094}{-81.108847}{0.720773}%
\vSn{198.307695}{286.188982}{-85.319134}{0.679048}%
\vSn{198.361949}{285.512199}{-88.002571}{0.615725}%
\vSn{198.383258}{284.896848}{-88.723438}{0.532132}%
\vSn{198.395849}{284.364848}{-86.393896}{0.433270}%
\vSn{198.430995}{283.932436}{-78.362350}{0.330160}%
\vSn{198.549297}{283.609063}{-59.069538}{0.247513}%
\vSn{198.844695}{283.396749}{-27.521460}{0.231137}%
\vSn{199.225839}{283.289945}{-2.727311}{0.294917}%
\vSn{199.476346}{283.275912}{8.701618}{0.394459}%
\vSn{199.837032}{283.335589}{12.713271}{0.496669}%
\vSn{200.319837}{283.444892}{12.946584}{0.586775}%
\vSn{200.906404}{283.576355}{10.919962}{0.657978}%
\vSn{201.579341}{283.701001}{7.250398}{0.707710}%
\vSn{202.318940}{283.790318}{2.169668}{0.736532}%
\vSn{203.039506}{283.818202}{-4.254429}{0.747671}%
\vSn{203.728368}{283.762736}{-11.988188}{0.746495}%
\vSn{204.395106}{283.607681}{-20.920091}{0.739621}%
\vSn{205.020340}{283.343588}{-30.763154}{0.733449}%
\vSn{205.589012}{282.968436}{-41.023337}{0.732308}%
\vSn{206.089750}{282.487774}{-51.089105}{0.736944}%
\vSn{206.513779}{281.914340}{-60.405508}{0.744235}%
\vSn{206.855165}{281.267197}{-68.606292}{0.748333}%
}}%
{\color{black!63}\vlB{%
\vSn{207.112346}{280.570427}{-75.524010}{0.742502}%
\vSn{207.289567}{279.851498}{-81.108847}{0.720773}%
\vSn{207.397279}{279.139386}{-85.319134}{0.679048}%
\vSn{207.451534}{278.462603}{-88.002571}{0.615725}%
\vSn{207.472842}{277.847252}{-88.723438}{0.532132}%
\vSn{207.485433}{277.315252}{-86.393896}{0.433270}%
\vSn{207.520579}{276.882840}{-78.362350}{0.330160}%
\vSn{207.638881}{276.559467}{-59.069538}{0.247513}%
\vSn{207.934280}{276.347153}{-27.521460}{0.231137}%
\vSn{208.315423}{276.240349}{-2.727311}{0.294917}%
\vSn{208.565930}{276.226316}{8.701618}{0.394459}%
\vSn{208.926616}{276.285993}{12.713271}{0.496669}%
\vSn{209.409422}{276.395296}{12.946584}{0.586775}%
\vSn{209.995988}{276.526759}{10.919962}{0.657978}%
\vSn{210.668925}{276.651404}{7.250398}{0.707710}%
\vSn{211.408524}{276.740722}{2.169668}{0.736532}%
\vSn{212.129090}{276.768606}{-4.254429}{0.747671}%
\vSn{212.817952}{276.713139}{-11.988188}{0.746495}%
\vSn{213.484690}{276.558085}{-20.920091}{0.739621}%
\vSn{214.109924}{276.293992}{-30.763154}{0.733449}%
\vSn{214.678597}{275.918840}{-41.023337}{0.732308}%
\vSn{215.179334}{275.438178}{-51.089105}{0.736944}%
\vSn{215.603363}{274.864744}{-60.405508}{0.744235}%
\vSn{215.944749}{274.217601}{-68.606292}{0.748333}%
\vSn{216.201931}{273.520831}{-75.524010}{0.742502}%
\vSn{216.379151}{272.801902}{-81.108847}{0.720773}%
\vSn{216.486863}{272.089790}{-85.319134}{0.679048}%
\vSn{216.755363}{271.413007}{-29.688607}{2.885855}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{216.775224}{263.541264}{0.039446}%
\vRa{216.904348}{263.991264}{0.118338}%
\vRa{217.033472}{264.441264}{0.197229}%
\vRa{217.162596}{264.891264}{0.276121}%
\vRa{217.291721}{265.341264}{0.355013}%
\vRa{217.420845}{265.791264}{0.433905}%
\vRa{217.549969}{266.241264}{0.512796}%
\vRa{217.679093}{266.691264}{0.591688}%
\vRa{217.808217}{267.141264}{0.670580}%
\vRa{217.937341}{267.591264}{0.749471}%
\vRa{218.066466}{268.041264}{0.828363}%
\vRa{218.195590}{268.491264}{0.907255}%
\vRa{218.324714}{268.941264}{0.986147}%
\vRa{218.453838}{269.391264}{1.065038}%
\vRa{218.582962}{269.841264}{1.143930}%
\vRa{218.712086}{270.291264}{0.637926}%
\vRa{218.841211}{270.741264}{0.113196}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{219.535543}{270.080225}{0.539854}%
\vRa{219.139936}{270.530225}{1.619563}%
\vRa{219.193512}{270.980225}{2.250091}%
\vRa{220.222516}{271.430225}{1.905189}%
\vRa{221.251520}{271.880225}{1.560287}%
\vRa{222.280524}{272.330225}{1.215386}%
\vRa{223.309529}{272.780225}{0.870484}%
\vRa{224.338533}{273.230225}{0.525583}%
\vRa{225.367537}{273.680225}{0.180681}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{222.945838}{257.940704}{0.216721}%
\vRa{222.423878}{258.390704}{0.650162}%
\vRa{221.901917}{258.840704}{1.083604}%
\vRa{221.379957}{259.290704}{1.517046}%
\vRa{220.857997}{259.740704}{1.950487}%
\vRa{220.336036}{260.190704}{2.383929}%
\vRa{219.814076}{260.640704}{2.817371}%
\vRa{219.292115}{261.090704}{3.250812}%
\vRa{218.770155}{261.540704}{3.684254}%
\vRa{218.248195}{261.990704}{3.274113}%
\vRa{217.726234}{262.440704}{2.162620}%
\vRa{217.204274}{262.890704}{1.051127}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{228.009904}{268.520964}{4.154414}%
\vRa{227.834466}{268.970964}{3.807892}%
\vRa{227.659027}{269.420964}{3.461370}%
\vRa{227.483589}{269.870964}{3.114847}%
\vRa{227.308151}{270.320964}{2.768325}%
\vRa{227.132713}{270.770964}{2.421803}%
\vRa{226.957274}{271.220964}{2.075281}%
\vRa{226.781836}{271.670964}{1.728759}%
\vRa{226.606398}{272.120964}{1.382237}%
\vRa{226.430960}{272.570964}{1.035715}%
\vRa{226.255521}{273.020964}{0.689193}%
\vRa{226.080083}{273.470964}{0.342671}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{223.162559}{257.940704}{0.558761}%
\vRa{223.074040}{258.390704}{1.676284}%
\vRa{222.985521}{258.840704}{2.793807}%
\vRa{222.897003}{259.290704}{3.911330}%
\vRa{222.808484}{259.740704}{5.028853}%
\vRa{222.719965}{260.190704}{6.146376}%
\vRa{222.631446}{260.640704}{7.263899}%
\vRa{222.542928}{261.090704}{5.254657}%
\vRa{222.454409}{261.540704}{1.640648}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{230.179968}{261.018328}{0.128941}%
\vRa{230.051210}{261.468328}{0.386824}%
\vRa{229.922452}{261.918328}{0.644706}%
\vRa{229.793694}{262.368328}{0.902588}%
\vRa{229.664935}{262.818328}{1.160471}%
\vRa{229.536177}{263.268328}{1.418353}%
\vRa{229.407419}{263.718328}{1.676235}%
\vRa{229.278661}{264.168328}{1.934118}%
\vRa{229.149903}{264.618328}{2.192000}%
\vRa{229.021144}{265.068328}{2.449882}%
\vRa{228.892386}{265.518328}{2.707765}%
\vRa{228.763628}{265.968328}{2.965647}%
\vRa{228.634870}{266.418328}{3.223529}%
\vRa{228.506112}{266.868328}{3.481412}%
\vRa{228.377353}{267.318328}{3.739294}%
\vRa{228.248595}{267.768328}{3.997176}%
\vRa{228.119837}{268.218328}{4.255059}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{221.597497}{261.969990}{0.742352}%
\vRa{219.964044}{262.419990}{2.227056}%
\vRa{218.330590}{262.869990}{3.711759}%
\vRa{216.712384}{263.319990}{5.181216}%
\vRa{216.920400}{263.769990}{4.824450}%
\vRa{217.128416}{264.219990}{4.467684}%
\vRa{217.336432}{264.669990}{4.110919}%
\vRa{217.544448}{265.119990}{3.754153}%
\vRa{217.752464}{265.569990}{3.397388}%
\vRa{217.960480}{266.019990}{3.040622}%
\vRa{218.168495}{266.469990}{2.683856}%
\vRa{218.376511}{266.919990}{2.327091}%
\vRa{218.584527}{267.369990}{1.970325}%
\vRa{218.792543}{267.819990}{1.613559}%
\vRa{219.000559}{268.269990}{1.256794}%
\vRa{219.208575}{268.719990}{0.900028}%
\vRa{219.416591}{269.169990}{0.543262}%
\vRa{219.624607}{269.619990}{0.186497}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{226.890665}{268.520964}{1.119239}%
\vRa{224.476748}{268.970964}{3.357718}%
\vRa{222.062831}{269.420964}{5.596197}%
\vRa{219.757274}{269.870964}{7.726316}%
\vRa{220.441376}{270.320964}{6.866775}%
\vRa{221.125479}{270.770964}{6.007234}%
\vRa{221.809582}{271.220964}{5.147693}%
\vRa{222.493684}{271.670964}{4.288152}%
\vRa{223.177787}{272.120964}{3.428611}%
\vRa{223.861890}{272.570964}{2.569070}%
\vRa{224.545992}{273.020964}{1.709529}%
\vRa{225.230095}{273.470964}{0.849988}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{228.393083}{261.018328}{1.786885}%
\vRa{224.690556}{261.468328}{5.360654}%
\vRa{222.564606}{261.918328}{7.357846}%
\vRa{222.955011}{262.368328}{6.838683}%
\vRa{223.345415}{262.818328}{6.319520}%
\vRa{223.735819}{263.268328}{5.800358}%
\vRa{224.126224}{263.718328}{5.281195}%
\vRa{224.516628}{264.168328}{4.762032}%
\vRa{224.907033}{264.618328}{4.242870}%
\vRa{225.297437}{265.068328}{3.723707}%
\vRa{225.687842}{265.518328}{3.204544}%
\vRa{226.078246}{265.968328}{2.685382}%
\vRa{226.468651}{266.418328}{2.166219}%
\vRa{226.859055}{266.868328}{1.647056}%
\vRa{227.249460}{267.318328}{1.127894}%
\vRa{227.639864}{267.768328}{0.608731}%
\vRa{228.030269}{268.218328}{0.089569}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{222.339849}{261.969990}{0.269577}%
\vRa{222.191100}{262.419990}{0.808731}%
\vRa{222.042350}{262.869990}{1.347886}%
\vRa{221.893600}{263.319990}{1.887040}%
\vRa{221.744850}{263.769990}{2.426194}%
\vRa{221.596101}{264.219990}{2.965348}%
\vRa{221.447351}{264.669990}{3.504502}%
\vRa{221.298601}{265.119990}{4.043657}%
\vRa{221.149851}{265.569990}{4.582811}%
\vRa{221.001102}{266.019990}{5.121965}%
\vRa{220.852352}{266.469990}{5.661119}%
\vRa{220.703602}{266.919990}{6.200273}%
\vRa{220.554852}{267.369990}{6.739428}%
\vRa{220.406103}{267.819990}{7.278582}%
\vRa{220.257353}{268.269990}{7.817736}%
\vRa{220.108603}{268.719990}{5.714435}%
\vRa{219.959853}{269.169990}{3.449268}%
\vRa{219.811104}{269.619990}{1.184101}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{222.217985}{257.940704}{101.128471}{4.106501}%
\vSm{230.052105}{261.018328}{73.989560}{7.825619}%
\vSm{228.096720}{268.520964}{0.258701}{4.305172}%
\vSm{219.543451}{261.969990}{108.291562}{8.541839}%
\vSm{216.518420}{271.063339}{-106.010440}{7.825619}%
\vSm{222.390094}{261.969990}{-6.929661}{7.887743}%
\vSm{222.263154}{268.520964}{-130.943779}{8.672732}%
\vSm{223.126683}{257.940704}{23.620527}{7.681054}%
\vSm{218.718858}{271.063339}{-48.680502}{1.309005}%
\vSm{219.623434}{274.140963}{-146.663242}{7.389086}%
\vSm{216.529120}{263.541264}{65.190904}{7.203792}%
\vSm{216.657543}{261.969990}{164.597654}{5.916040}%
\vSm{227.905339}{268.520964}{-74.032623}{7.803715}%
\vSm{216.580068}{257.940704}{139.234242}{8.577081}%
\vSm{225.720255}{268.520964}{111.298961}{6.031997}%
\vSm{219.696693}{268.520964}{169.440189}{8.508374}%
\vSm{218.788930}{274.140963}{-156.379473}{7.681054}%
\vSm{225.776001}{274.140963}{-40.765758}{8.577081}%
}}%
{\color{black}\vlB{%
\vSh{216.531096}{263.541264}{-40.765758}{8.577081}%
\vSh{223.096632}{257.940704}{23.620527}{7.681054}%
\vSh{229.980014}{261.018328}{73.989560}{7.825619}%
\vSh{225.727028}{268.540403}{139.234242}{8.577081}%
\vSh{218.758879}{274.140963}{-156.379473}{7.681054}%
\vSh{216.446329}{271.063339}{-106.010440}{7.825619}%
}}%
{\color{black}\put(236.80671,269.04083){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 4}}}%
{\color{vltTeal!43}\vlB{%
\vRa{155.149156}{311.336508}{0.039446}%
\vRa{155.278280}{311.786508}{0.118338}%
\vRa{155.407405}{312.236508}{0.197229}%
\vRa{155.536529}{312.686508}{0.276121}%
\vRa{155.665653}{313.136508}{0.355013}%
\vRa{155.794777}{313.586508}{0.433905}%
\vRa{155.923901}{314.036508}{0.512796}%
\vRa{156.053025}{314.486508}{0.591688}%
\vRa{156.182150}{314.936508}{0.670580}%
\vRa{156.311274}{315.386508}{0.749471}%
\vRa{156.440398}{315.836508}{0.828363}%
\vRa{156.569522}{316.286508}{0.907255}%
\vRa{156.698646}{316.736508}{0.986147}%
\vRa{156.827770}{317.186508}{1.065038}%
\vRa{156.956895}{317.636508}{1.143930}%
\vRa{157.086019}{318.086508}{0.637926}%
\vRa{157.215143}{318.536508}{0.113196}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{157.909475}{317.875468}{0.539854}%
\vRa{157.513869}{318.325468}{1.619563}%
\vRa{157.567444}{318.775468}{2.250091}%
\vRa{158.596448}{319.225468}{1.905189}%
\vRa{159.625453}{319.675468}{1.560287}%
\vRa{160.654457}{320.125468}{1.215386}%
\vRa{161.683461}{320.575468}{0.870484}%
\vRa{162.712465}{321.025468}{0.525583}%
\vRa{163.741469}{321.475468}{0.180681}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{161.319770}{305.735947}{0.216721}%
\vRa{160.797810}{306.185947}{0.650162}%
\vRa{160.275850}{306.635947}{1.083604}%
\vRa{159.753889}{307.085947}{1.517046}%
\vRa{159.231929}{307.535947}{1.950487}%
\vRa{158.709968}{307.985947}{2.383929}%
\vRa{158.188008}{308.435947}{2.817371}%
\vRa{157.666048}{308.885947}{3.250812}%
\vRa{157.144087}{309.335947}{3.684254}%
\vRa{156.622127}{309.785947}{3.274113}%
\vRa{156.100167}{310.235947}{2.162620}%
\vRa{155.578206}{310.685947}{1.051127}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{166.383836}{316.316208}{4.154414}%
\vRa{166.208398}{316.766208}{3.807892}%
\vRa{166.032960}{317.216208}{3.461370}%
\vRa{165.857521}{317.666208}{3.114847}%
\vRa{165.682083}{318.116208}{2.768325}%
\vRa{165.506645}{318.566208}{2.421803}%
\vRa{165.331207}{319.016208}{2.075281}%
\vRa{165.155768}{319.466208}{1.728759}%
\vRa{164.980330}{319.916208}{1.382237}%
\vRa{164.804892}{320.366208}{1.035715}%
\vRa{164.629454}{320.816208}{0.689193}%
\vRa{164.454015}{321.266208}{0.342671}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{161.536491}{305.735947}{0.558761}%
\vRa{161.447972}{306.185947}{1.676284}%
\vRa{161.359454}{306.635947}{2.793807}%
\vRa{161.270935}{307.085947}{3.911330}%
\vRa{161.182416}{307.535947}{5.028853}%
\vRa{161.093897}{307.985947}{6.146376}%
\vRa{161.005379}{308.435947}{7.263899}%
\vRa{160.916860}{308.885947}{5.254657}%
\vRa{160.828341}{309.335947}{1.640648}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{168.553900}{308.813571}{0.128941}%
\vRa{168.425142}{309.263571}{0.386824}%
\vRa{168.296384}{309.713571}{0.644706}%
\vRa{168.167626}{310.163571}{0.902588}%
\vRa{168.038868}{310.613571}{1.160471}%
\vRa{167.910109}{311.063571}{1.418353}%
\vRa{167.781351}{311.513571}{1.676235}%
\vRa{167.652593}{311.963571}{1.934118}%
\vRa{167.523835}{312.413571}{2.192000}%
\vRa{167.395077}{312.863571}{2.449882}%
\vRa{167.266318}{313.313571}{2.707765}%
\vRa{167.137560}{313.763571}{2.965647}%
\vRa{167.008802}{314.213571}{3.223529}%
\vRa{166.880044}{314.663571}{3.481412}%
\vRa{166.751286}{315.113571}{3.739294}%
\vRa{166.622528}{315.563571}{3.997176}%
\vRa{166.493769}{316.013571}{4.255059}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{159.971430}{309.765234}{0.742352}%
\vRa{158.337976}{310.215234}{2.227056}%
\vRa{156.704523}{310.665234}{3.711759}%
\vRa{155.086317}{311.115234}{5.181216}%
\vRa{155.294332}{311.565234}{4.824450}%
\vRa{155.502348}{312.015234}{4.467684}%
\vRa{155.710364}{312.465234}{4.110919}%
\vRa{155.918380}{312.915234}{3.754153}%
\vRa{156.126396}{313.365234}{3.397388}%
\vRa{156.334412}{313.815234}{3.040622}%
\vRa{156.542428}{314.265234}{2.683856}%
\vRa{156.750444}{314.715234}{2.327091}%
\vRa{156.958460}{315.165234}{1.970325}%
\vRa{157.166475}{315.615234}{1.613559}%
\vRa{157.374491}{316.065234}{1.256794}%
\vRa{157.582507}{316.515234}{0.900028}%
\vRa{157.790523}{316.965234}{0.543262}%
\vRa{157.998539}{317.415234}{0.186497}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{165.264597}{316.316208}{1.119239}%
\vRa{162.850680}{316.766208}{3.357718}%
\vRa{160.436763}{317.216208}{5.596197}%
\vRa{158.131206}{317.666208}{7.726316}%
\vRa{158.815309}{318.116208}{6.866775}%
\vRa{159.499411}{318.566208}{6.007234}%
\vRa{160.183514}{319.016208}{5.147693}%
\vRa{160.867617}{319.466208}{4.288152}%
\vRa{161.551719}{319.916208}{3.428611}%
\vRa{162.235822}{320.366208}{2.569070}%
\vRa{162.919925}{320.816208}{1.709529}%
\vRa{163.604027}{321.266208}{0.849988}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{166.767016}{308.813571}{1.786885}%
\vRa{163.064488}{309.263571}{5.360654}%
\vRa{160.938538}{309.713571}{7.357846}%
\vRa{161.328943}{310.163571}{6.838683}%
\vRa{161.719347}{310.613571}{6.319520}%
\vRa{162.109752}{311.063571}{5.800358}%
\vRa{162.500156}{311.513571}{5.281195}%
\vRa{162.890561}{311.963571}{4.762032}%
\vRa{163.280965}{312.413571}{4.242870}%
\vRa{163.671370}{312.863571}{3.723707}%
\vRa{164.061774}{313.313571}{3.204544}%
\vRa{164.452179}{313.763571}{2.685382}%
\vRa{164.842583}{314.213571}{2.166219}%
\vRa{165.232987}{314.663571}{1.647056}%
\vRa{165.623392}{315.113571}{1.127894}%
\vRa{166.013796}{315.563571}{0.608731}%
\vRa{166.404201}{316.013571}{0.089569}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{160.713782}{309.765234}{0.269577}%
\vRa{160.565032}{310.215234}{0.808731}%
\vRa{160.416282}{310.665234}{1.347886}%
\vRa{160.267532}{311.115234}{1.887040}%
\vRa{160.118783}{311.565234}{2.426194}%
\vRa{159.970033}{312.015234}{2.965348}%
\vRa{159.821283}{312.465234}{3.504502}%
\vRa{159.672533}{312.915234}{4.043657}%
\vRa{159.523784}{313.365234}{4.582811}%
\vRa{159.375034}{313.815234}{5.121965}%
\vRa{159.226284}{314.265234}{5.661119}%
\vRa{159.077534}{314.715234}{6.200273}%
\vRa{158.928785}{315.165234}{6.739428}%
\vRa{158.780035}{315.615234}{7.278582}%
\vRa{158.631285}{316.065234}{7.817736}%
\vRa{158.482535}{316.515234}{5.714435}%
\vRa{158.333786}{316.965234}{3.449268}%
\vRa{158.185036}{317.415234}{1.184101}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{160.591917}{305.735947}{101.128471}{4.106501}%
\vSm{168.426037}{308.813571}{73.989560}{7.825619}%
\vSm{166.470652}{316.316208}{0.258701}{4.305172}%
\vSm{157.917384}{309.765234}{108.291562}{8.541839}%
\vSm{154.892352}{318.858582}{-106.010440}{7.825619}%
\vSm{160.764026}{309.765234}{-6.929661}{7.887743}%
\vSm{160.637086}{316.316208}{-130.943779}{8.672732}%
\vSm{161.500615}{305.735947}{23.620527}{7.681054}%
\vSm{157.092790}{318.858582}{-48.680502}{1.309005}%
\vSm{157.997366}{321.936206}{-146.663242}{7.389086}%
\vSm{154.903052}{311.336508}{65.190904}{7.203792}%
\vSm{155.031475}{309.765234}{164.597654}{5.916040}%
\vSm{166.279272}{316.316208}{-74.032623}{7.803715}%
\vSm{154.954001}{305.735947}{139.234242}{8.577081}%
\vSm{164.094187}{316.316208}{111.298961}{6.031997}%
\vSm{158.070626}{316.316208}{169.440189}{8.508374}%
\vSm{157.162862}{321.936206}{-156.379473}{7.681054}%
\vSm{164.149933}{321.936206}{-40.765758}{8.577081}%
}}%
{\color{black}\vlB{%
\vSh{154.905028}{311.336508}{-40.765758}{8.577081}%
\vSh{161.470564}{305.735947}{23.620527}{7.681054}%
\vSh{168.353946}{308.813571}{73.989560}{7.825619}%
\vSh{164.100961}{316.335646}{139.234242}{8.577081}%
\vSh{157.132812}{321.936206}{-156.379473}{7.681054}%
\vSh{154.820261}{318.858582}{-106.010440}{7.825619}%
}}%
{\color{black}\put(175.18064,316.83608){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 3}}}%
{\color{vltTeal!43}\vlB{%
\vRa{171.661811}{225.658860}{0.039446}%
\vRa{171.790935}{226.108860}{0.118338}%
\vRa{171.920060}{226.558860}{0.197229}%
\vRa{172.049184}{227.008860}{0.276121}%
\vRa{172.178308}{227.458860}{0.355013}%
\vRa{172.307432}{227.908860}{0.433905}%
\vRa{172.436556}{228.358860}{0.512796}%
\vRa{172.565680}{228.808860}{0.591688}%
\vRa{172.694805}{229.258860}{0.670580}%
\vRa{172.823929}{229.708860}{0.749471}%
\vRa{172.953053}{230.158860}{0.828363}%
\vRa{173.082177}{230.608860}{0.907255}%
\vRa{173.211301}{231.058860}{0.986147}%
\vRa{173.340425}{231.508860}{1.065038}%
\vRa{173.469550}{231.958860}{1.143930}%
\vRa{173.598674}{232.408860}{0.637926}%
\vRa{173.727798}{232.858860}{0.113196}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{174.422130}{232.197820}{0.539854}%
\vRa{174.026524}{232.647820}{1.619563}%
\vRa{174.080099}{233.097820}{2.250091}%
\vRa{175.109103}{233.547820}{1.905189}%
\vRa{176.138108}{233.997820}{1.560287}%
\vRa{177.167112}{234.447820}{1.215386}%
\vRa{178.196116}{234.897820}{0.870484}%
\vRa{179.225120}{235.347820}{0.525583}%
\vRa{180.254125}{235.797820}{0.180681}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{177.832425}{220.058300}{0.216721}%
\vRa{177.310465}{220.508300}{0.650162}%
\vRa{176.788505}{220.958300}{1.083604}%
\vRa{176.266544}{221.408300}{1.517046}%
\vRa{175.744584}{221.858300}{1.950487}%
\vRa{175.222624}{222.308300}{2.383929}%
\vRa{174.700663}{222.758300}{2.817371}%
\vRa{174.178703}{223.208300}{3.250812}%
\vRa{173.656742}{223.658300}{3.684254}%
\vRa{173.134782}{224.108300}{3.274113}%
\vRa{172.612822}{224.558300}{2.162620}%
\vRa{172.090861}{225.008300}{1.051127}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{182.896491}{230.638560}{4.154414}%
\vRa{182.721053}{231.088560}{3.807892}%
\vRa{182.545615}{231.538560}{3.461370}%
\vRa{182.370177}{231.988560}{3.114847}%
\vRa{182.194738}{232.438560}{2.768325}%
\vRa{182.019300}{232.888560}{2.421803}%
\vRa{181.843862}{233.338560}{2.075281}%
\vRa{181.668423}{233.788560}{1.728759}%
\vRa{181.492985}{234.238560}{1.382237}%
\vRa{181.317547}{234.688560}{1.035715}%
\vRa{181.142109}{235.138560}{0.689193}%
\vRa{180.966670}{235.588560}{0.342671}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{178.049146}{220.058300}{0.558761}%
\vRa{177.960627}{220.508300}{1.676284}%
\vRa{177.872109}{220.958300}{2.793807}%
\vRa{177.783590}{221.408300}{3.911330}%
\vRa{177.695071}{221.858300}{5.028853}%
\vRa{177.606552}{222.308300}{6.146376}%
\vRa{177.518034}{222.758300}{7.263899}%
\vRa{177.429515}{223.208300}{5.254657}%
\vRa{177.340996}{223.658300}{1.640648}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{185.066555}{223.135924}{0.128941}%
\vRa{184.937797}{223.585924}{0.386824}%
\vRa{184.809039}{224.035924}{0.644706}%
\vRa{184.680281}{224.485924}{0.902588}%
\vRa{184.551523}{224.935924}{1.160471}%
\vRa{184.422765}{225.385924}{1.418353}%
\vRa{184.294006}{225.835924}{1.676235}%
\vRa{184.165248}{226.285924}{1.934118}%
\vRa{184.036490}{226.735924}{2.192000}%
\vRa{183.907732}{227.185924}{2.449882}%
\vRa{183.778974}{227.635924}{2.707765}%
\vRa{183.650215}{228.085924}{2.965647}%
\vRa{183.521457}{228.535924}{3.223529}%
\vRa{183.392699}{228.985924}{3.481412}%
\vRa{183.263941}{229.435924}{3.739294}%
\vRa{183.135183}{229.885924}{3.997176}%
\vRa{183.006424}{230.335924}{4.255059}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{176.484085}{224.087586}{0.742352}%
\vRa{174.850631}{224.537586}{2.227056}%
\vRa{173.217178}{224.987586}{3.711759}%
\vRa{171.598972}{225.437586}{5.181216}%
\vRa{171.806987}{225.887586}{4.824450}%
\vRa{172.015003}{226.337586}{4.467684}%
\vRa{172.223019}{226.787586}{4.110919}%
\vRa{172.431035}{227.237586}{3.754153}%
\vRa{172.639051}{227.687586}{3.397388}%
\vRa{172.847067}{228.137586}{3.040622}%
\vRa{173.055083}{228.587586}{2.683856}%
\vRa{173.263099}{229.037586}{2.327091}%
\vRa{173.471115}{229.487586}{1.970325}%
\vRa{173.679131}{229.937586}{1.613559}%
\vRa{173.887146}{230.387586}{1.256794}%
\vRa{174.095162}{230.837586}{0.900028}%
\vRa{174.303178}{231.287586}{0.543262}%
\vRa{174.511194}{231.737586}{0.186497}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{181.777252}{230.638560}{1.119239}%
\vRa{179.363335}{231.088560}{3.357718}%
\vRa{176.949418}{231.538560}{5.596197}%
\vRa{174.643861}{231.988560}{7.726316}%
\vRa{175.327964}{232.438560}{6.866775}%
\vRa{176.012066}{232.888560}{6.007234}%
\vRa{176.696169}{233.338560}{5.147693}%
\vRa{177.380272}{233.788560}{4.288152}%
\vRa{178.064374}{234.238560}{3.428611}%
\vRa{178.748477}{234.688560}{2.569070}%
\vRa{179.432580}{235.138560}{1.709529}%
\vRa{180.116682}{235.588560}{0.849988}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{183.279671}{223.135924}{1.786885}%
\vRa{179.577143}{223.585924}{5.360654}%
\vRa{177.451193}{224.035924}{7.357846}%
\vRa{177.841598}{224.485924}{6.838683}%
\vRa{178.232002}{224.935924}{6.319520}%
\vRa{178.622407}{225.385924}{5.800358}%
\vRa{179.012811}{225.835924}{5.281195}%
\vRa{179.403216}{226.285924}{4.762032}%
\vRa{179.793620}{226.735924}{4.242870}%
\vRa{180.184025}{227.185924}{3.723707}%
\vRa{180.574429}{227.635924}{3.204544}%
\vRa{180.964834}{228.085924}{2.685382}%
\vRa{181.355238}{228.535924}{2.166219}%
\vRa{181.745643}{228.985924}{1.647056}%
\vRa{182.136047}{229.435924}{1.127894}%
\vRa{182.526451}{229.885924}{0.608731}%
\vRa{182.916856}{230.335924}{0.089569}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{177.226437}{224.087586}{0.269577}%
\vRa{177.077687}{224.537586}{0.808731}%
\vRa{176.928937}{224.987586}{1.347886}%
\vRa{176.780187}{225.437586}{1.887040}%
\vRa{176.631438}{225.887586}{2.426194}%
\vRa{176.482688}{226.337586}{2.965348}%
\vRa{176.333938}{226.787586}{3.504502}%
\vRa{176.185188}{227.237586}{4.043657}%
\vRa{176.036439}{227.687586}{4.582811}%
\vRa{175.887689}{228.137586}{5.121965}%
\vRa{175.738939}{228.587586}{5.661119}%
\vRa{175.590189}{229.037586}{6.200273}%
\vRa{175.441440}{229.487586}{6.739428}%
\vRa{175.292690}{229.937586}{7.278582}%
\vRa{175.143940}{230.387586}{7.817736}%
\vRa{174.995190}{230.837586}{5.714435}%
\vRa{174.846441}{231.287586}{3.449268}%
\vRa{174.697691}{231.737586}{1.184101}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{177.104572}{220.058300}{101.128471}{4.106501}%
\vSm{184.938692}{223.135924}{73.989560}{7.825619}%
\vSm{182.983307}{230.638560}{0.258701}{4.305172}%
\vSm{174.430039}{224.087586}{108.291562}{8.541839}%
\vSm{171.405007}{233.180935}{-106.010440}{7.825619}%
\vSm{177.276681}{224.087586}{-6.929661}{7.887743}%
\vSm{177.149741}{230.638560}{-130.943779}{8.672732}%
\vSm{178.013270}{220.058300}{23.620527}{7.681054}%
\vSm{173.605445}{233.180935}{-48.680502}{1.309005}%
\vSm{174.510021}{236.258559}{-146.663242}{7.389086}%
\vSm{171.415707}{225.658860}{65.190904}{7.203792}%
\vSm{171.544130}{224.087586}{164.597654}{5.916040}%
\vSm{182.791927}{230.638560}{-74.032623}{7.803715}%
\vSm{171.466656}{220.058300}{139.234242}{8.577081}%
\vSm{180.606842}{230.638560}{111.298961}{6.031997}%
\vSm{174.583281}{230.638560}{169.440189}{8.508374}%
\vSm{173.675517}{236.258559}{-156.379473}{7.681054}%
\vSm{180.662588}{236.258559}{-40.765758}{8.577081}%
}}%
{\color{black}\vlB{%
\vSh{171.417683}{225.658860}{-40.765758}{8.577081}%
\vSh{177.983219}{220.058300}{23.620527}{7.681054}%
\vSh{184.866601}{223.135924}{73.989560}{7.825619}%
\vSh{180.613616}{230.657998}{139.234242}{8.577081}%
\vSh{173.645467}{236.258559}{-156.379473}{7.681054}%
\vSh{171.332916}{233.180935}{-106.010440}{7.825619}%
}}%
{\color{black}\put(191.69329,231.15843){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 1}}}%
{\color{vltTeal!43}\vlB{%
\vRa{233.287879}{289.465091}{0.039446}%
\vRa{233.417003}{289.915091}{0.118338}%
\vRa{233.546127}{290.365091}{0.197229}%
\vRa{233.675252}{290.815091}{0.276121}%
\vRa{233.804376}{291.265091}{0.355013}%
\vRa{233.933500}{291.715091}{0.433905}%
\vRa{234.062624}{292.165091}{0.512796}%
\vRa{234.191748}{292.615091}{0.591688}%
\vRa{234.320872}{293.065091}{0.670580}%
\vRa{234.449997}{293.515091}{0.749471}%
\vRa{234.579121}{293.965091}{0.828363}%
\vRa{234.708245}{294.415091}{0.907255}%
\vRa{234.837369}{294.865091}{0.986147}%
\vRa{234.966493}{295.315091}{1.065038}%
\vRa{235.095617}{295.765091}{1.143930}%
\vRa{235.224741}{296.215091}{0.637926}%
\vRa{235.353866}{296.665091}{0.113196}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{236.048198}{296.004051}{0.539854}%
\vRa{235.652592}{296.454051}{1.619563}%
\vRa{235.706167}{296.904051}{2.250091}%
\vRa{236.735171}{297.354051}{1.905189}%
\vRa{237.764175}{297.804051}{1.560287}%
\vRa{238.793180}{298.254051}{1.215386}%
\vRa{239.822184}{298.704051}{0.870484}%
\vRa{240.851188}{299.154051}{0.525583}%
\vRa{241.880192}{299.604051}{0.180681}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{239.458493}{283.864531}{0.216721}%
\vRa{238.936533}{284.314531}{0.650162}%
\vRa{238.414572}{284.764531}{1.083604}%
\vRa{237.892612}{285.214531}{1.517046}%
\vRa{237.370652}{285.664531}{1.950487}%
\vRa{236.848691}{286.114531}{2.383929}%
\vRa{236.326731}{286.564531}{2.817371}%
\vRa{235.804771}{287.014531}{3.250812}%
\vRa{235.282810}{287.464531}{3.684254}%
\vRa{234.760850}{287.914531}{3.274113}%
\vRa{234.238890}{288.364531}{2.162620}%
\vRa{233.716929}{288.814531}{1.051127}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{244.522559}{294.444791}{4.154414}%
\vRa{244.347121}{294.894791}{3.807892}%
\vRa{244.171683}{295.344791}{3.461370}%
\vRa{243.996244}{295.794791}{3.114847}%
\vRa{243.820806}{296.244791}{2.768325}%
\vRa{243.645368}{296.694791}{2.421803}%
\vRa{243.469929}{297.144791}{2.075281}%
\vRa{243.294491}{297.594791}{1.728759}%
\vRa{243.119053}{298.044791}{1.382237}%
\vRa{242.943615}{298.494791}{1.035715}%
\vRa{242.768176}{298.944791}{0.689193}%
\vRa{242.592738}{299.394791}{0.342671}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{239.675214}{283.864531}{0.558761}%
\vRa{239.586695}{284.314531}{1.676284}%
\vRa{239.498176}{284.764531}{2.793807}%
\vRa{239.409658}{285.214531}{3.911330}%
\vRa{239.321139}{285.664531}{5.028853}%
\vRa{239.232620}{286.114531}{6.146376}%
\vRa{239.144101}{286.564531}{7.263899}%
\vRa{239.055583}{287.014531}{5.254657}%
\vRa{238.967064}{287.464531}{1.640648}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{246.692623}{286.942155}{0.128941}%
\vRa{246.563865}{287.392155}{0.386824}%
\vRa{246.435107}{287.842155}{0.644706}%
\vRa{246.306349}{288.292155}{0.902588}%
\vRa{246.177590}{288.742155}{1.160471}%
\vRa{246.048832}{289.192155}{1.418353}%
\vRa{245.920074}{289.642155}{1.676235}%
\vRa{245.791316}{290.092155}{1.934118}%
\vRa{245.662558}{290.542155}{2.192000}%
\vRa{245.533799}{290.992155}{2.449882}%
\vRa{245.405041}{291.442155}{2.707765}%
\vRa{245.276283}{291.892155}{2.965647}%
\vRa{245.147525}{292.342155}{3.223529}%
\vRa{245.018767}{292.792155}{3.481412}%
\vRa{244.890009}{293.242155}{3.739294}%
\vRa{244.761250}{293.692155}{3.997176}%
\vRa{244.632492}{294.142155}{4.255059}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{238.110152}{287.893817}{0.742352}%
\vRa{236.476699}{288.343817}{2.227056}%
\vRa{234.843246}{288.793817}{3.711759}%
\vRa{233.225039}{289.243817}{5.181216}%
\vRa{233.433055}{289.693817}{4.824450}%
\vRa{233.641071}{290.143817}{4.467684}%
\vRa{233.849087}{290.593817}{4.110919}%
\vRa{234.057103}{291.043817}{3.754153}%
\vRa{234.265119}{291.493817}{3.397388}%
\vRa{234.473135}{291.943817}{3.040622}%
\vRa{234.681151}{292.393817}{2.683856}%
\vRa{234.889166}{292.843817}{2.327091}%
\vRa{235.097182}{293.293817}{1.970325}%
\vRa{235.305198}{293.743817}{1.613559}%
\vRa{235.513214}{294.193817}{1.256794}%
\vRa{235.721230}{294.643817}{0.900028}%
\vRa{235.929246}{295.093817}{0.543262}%
\vRa{236.137262}{295.543817}{0.186497}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{243.403320}{294.444791}{1.119239}%
\vRa{240.989403}{294.894791}{3.357718}%
\vRa{238.575486}{295.344791}{5.596197}%
\vRa{236.269929}{295.794791}{7.726316}%
\vRa{236.954031}{296.244791}{6.866775}%
\vRa{237.638134}{296.694791}{6.007234}%
\vRa{238.322237}{297.144791}{5.147693}%
\vRa{239.006339}{297.594791}{4.288152}%
\vRa{239.690442}{298.044791}{3.428611}%
\vRa{240.374545}{298.494791}{2.569070}%
\vRa{241.058647}{298.944791}{1.709529}%
\vRa{241.742750}{299.394791}{0.849988}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{244.905738}{286.942155}{1.786885}%
\vRa{241.203211}{287.392155}{5.360654}%
\vRa{239.077261}{287.842155}{7.357846}%
\vRa{239.467666}{288.292155}{6.838683}%
\vRa{239.858070}{288.742155}{6.319520}%
\vRa{240.248475}{289.192155}{5.800358}%
\vRa{240.638879}{289.642155}{5.281195}%
\vRa{241.029283}{290.092155}{4.762032}%
\vRa{241.419688}{290.542155}{4.242870}%
\vRa{241.810092}{290.992155}{3.723707}%
\vRa{242.200497}{291.442155}{3.204544}%
\vRa{242.590901}{291.892155}{2.685382}%
\vRa{242.981306}{292.342155}{2.166219}%
\vRa{243.371710}{292.792155}{1.647056}%
\vRa{243.762115}{293.242155}{1.127894}%
\vRa{244.152519}{293.692155}{0.608731}%
\vRa{244.542924}{294.142155}{0.089569}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{238.852504}{287.893817}{0.269577}%
\vRa{238.703755}{288.343817}{0.808731}%
\vRa{238.555005}{288.793817}{1.347886}%
\vRa{238.406255}{289.243817}{1.887040}%
\vRa{238.257505}{289.693817}{2.426194}%
\vRa{238.108756}{290.143817}{2.965348}%
\vRa{237.960006}{290.593817}{3.504502}%
\vRa{237.811256}{291.043817}{4.043657}%
\vRa{237.662506}{291.493817}{4.582811}%
\vRa{237.513757}{291.943817}{5.121965}%
\vRa{237.365007}{292.393817}{5.661119}%
\vRa{237.216257}{292.843817}{6.200273}%
\vRa{237.067507}{293.293817}{6.739428}%
\vRa{236.918758}{293.743817}{7.278582}%
\vRa{236.770008}{294.193817}{7.817736}%
\vRa{236.621258}{294.643817}{5.714435}%
\vRa{236.472508}{295.093817}{3.449268}%
\vRa{236.323759}{295.543817}{1.184101}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{238.730640}{283.864531}{101.128471}{4.106501}%
\vSm{246.564760}{286.942155}{73.989560}{7.825619}%
\vSm{244.609375}{294.444791}{0.258701}{4.305172}%
\vSm{236.056106}{287.893817}{108.291562}{8.541839}%
\vSm{233.031075}{296.987166}{-106.010440}{7.825619}%
\vSm{238.902749}{287.893817}{-6.929661}{7.887743}%
\vSm{238.775809}{294.444791}{-130.943779}{8.672732}%
\vSm{239.639338}{283.864531}{23.620527}{7.681054}%
\vSm{235.231513}{296.987166}{-48.680502}{1.309005}%
\vSm{236.136089}{300.064790}{-146.663242}{7.389086}%
\vSm{233.041775}{289.465091}{65.190904}{7.203792}%
\vSm{233.170198}{287.893817}{164.597654}{5.916040}%
\vSm{244.417994}{294.444791}{-74.032623}{7.803715}%
\vSm{233.092723}{283.864531}{139.234242}{8.577081}%
\vSm{242.232910}{294.444791}{111.298961}{6.031997}%
\vSm{236.209348}{294.444791}{169.440189}{8.508374}%
\vSm{235.301585}{300.064790}{-156.379473}{7.681054}%
\vSm{242.288656}{300.064790}{-40.765758}{8.577081}%
}}%
{\color{black}\vlB{%
\vSh{233.043751}{289.465091}{-40.765758}{8.577081}%
\vSh{239.609287}{283.864531}{23.620527}{7.681054}%
\vSh{246.492669}{286.942155}{73.989560}{7.825619}%
\vSh{242.239683}{294.464230}{139.234242}{8.577081}%
\vSh{235.271534}{300.064790}{-156.379473}{7.681054}%
\vSh{232.958984}{296.987166}{-106.010440}{7.825619}%
}}%
{\color{black}\put(253.31936,294.96466){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 2}}}%
{\color{vltBlue!6}\vlB{%
\vRa{20.000000}{251.000000}{72.000000}%
\vRa{20.000000}{251.450000}{72.000000}%
\vRa{20.000000}{251.900000}{72.000000}%
\vRa{20.000000}{252.350000}{72.000000}%
\vRa{20.000000}{252.800000}{72.000000}%
\vRa{20.000000}{253.250000}{72.000000}%
\vRa{20.000000}{253.700000}{72.000000}%
\vRa{20.000000}{254.150000}{72.000000}%
\vRa{20.000000}{254.600000}{72.000000}%
\vRa{20.000000}{255.050000}{72.000000}%
\vRa{20.000000}{255.500000}{72.000000}%
\vRa{20.000000}{255.950000}{72.000000}%
\vRa{20.000000}{256.400000}{72.000000}%
\vRa{20.000000}{256.850000}{72.000000}%
\vRa{20.000000}{257.300000}{72.000000}%
\vRa{20.000000}{257.750000}{72.000000}%
\vRa{20.000000}{258.200000}{72.000000}%
\vRa{20.000000}{258.650000}{72.000000}%
\vRa{20.000000}{259.100000}{72.000000}%
\vRa{20.000000}{259.550000}{72.000000}%
\vRa{20.000000}{260.000000}{72.000000}%
\vRa{20.000000}{260.450000}{72.000000}%
\vRa{20.000000}{260.900000}{72.000000}%
\vRa{20.000000}{261.350000}{72.000000}%
\vRa{20.000000}{261.800000}{72.000000}%
\vRa{20.000000}{262.250000}{72.000000}%
\vRa{20.000000}{262.700000}{72.000000}%
\vRa{20.000000}{263.150000}{72.000000}%
\vRa{20.000000}{263.600000}{72.000000}%
\vRa{20.000000}{264.050000}{72.000000}%
\vRa{20.000000}{264.500000}{72.000000}%
\vRa{20.000000}{264.950000}{72.000000}%
}}%
{\color{vltBlue!6}\vlB{%
\vRa{20.000000}{265.400000}{72.000000}%
\vRa{20.000000}{265.850000}{72.000000}%
\vRa{20.000000}{266.300000}{72.000000}%
\vRa{20.000000}{266.750000}{72.000000}%
\vRa{20.000000}{267.200000}{72.000000}%
\vRa{20.000000}{267.650000}{72.000000}%
\vRa{20.000000}{268.100000}{72.000000}%
\vRa{20.000000}{268.550000}{72.000000}%
\vRa{20.000000}{269.000000}{72.000000}%
\vRa{20.000000}{269.450000}{72.000000}%
\vRa{20.000000}{269.900000}{72.000000}%
\vRa{20.000000}{270.350000}{72.000000}%
\vRa{20.000000}{270.800000}{72.000000}%
\vRa{20.000000}{271.250000}{72.000000}%
\vRa{20.000000}{271.700000}{72.000000}%
\vRa{20.000000}{272.150000}{72.000000}%
\vRa{20.000000}{272.600000}{72.000000}%
\vRa{20.000000}{273.050000}{72.000000}%
\vRa{20.000000}{273.500000}{72.000000}%
\vRa{20.000000}{273.950000}{72.000000}%
\vRa{20.000000}{274.400000}{72.000000}%
\vRa{20.000000}{274.850000}{72.000000}%
\vRa{20.000000}{275.300000}{72.000000}%
\vRa{20.000000}{275.750000}{72.000000}%
\vRa{20.000000}{276.200000}{72.000000}%
\vRa{20.000000}{276.650000}{72.000000}%
\vRa{20.000000}{277.100000}{72.000000}%
\vRa{20.000000}{277.550000}{72.000000}%
\vRa{20.000000}{278.000000}{72.000000}%
\vRa{20.000000}{278.450000}{72.000000}%
\vRa{20.000000}{278.900000}{72.000000}%
\vRa{20.000000}{279.350000}{72.000000}%
}}%
{\color{vltBlue!6}\vlB{%
\vRa{20.000000}{279.800000}{72.000000}%
\vRa{20.000000}{280.250000}{72.000000}%
\vRa{20.000000}{280.700000}{72.000000}%
\vRa{20.000000}{281.150000}{72.000000}%
\vRa{20.000000}{281.600000}{72.000000}%
\vRa{20.000000}{282.050000}{72.000000}%
\vRa{20.000000}{282.500000}{72.000000}%
\vRa{20.000000}{282.950000}{72.000000}%
\vRa{20.000000}{283.400000}{72.000000}%
\vRa{20.000000}{283.850000}{72.000000}%
\vRa{20.000000}{284.300000}{72.000000}%
\vRa{20.000000}{284.750000}{72.000000}%
\vRa{20.000000}{285.200000}{72.000000}%
\vRa{20.000000}{285.650000}{72.000000}%
\vRa{20.000000}{286.100000}{72.000000}%
\vRa{20.000000}{286.550000}{72.000000}%
\vRa{20.000000}{287.000000}{72.000000}%
\vRa{20.000000}{287.450000}{72.000000}%
\vRa{20.000000}{287.900000}{72.000000}%
\vRa{20.000000}{288.350000}{72.000000}%
\vRa{20.000000}{288.800000}{72.000000}%
\vRa{20.000000}{289.250000}{72.000000}%
\vRa{20.000000}{289.700000}{72.000000}%
\vRa{20.000000}{290.150000}{72.000000}%
\vRa{20.000000}{290.600000}{72.000000}%
\vRa{20.000000}{291.050000}{72.000000}%
\vRa{20.000000}{291.500000}{72.000000}%
\vRa{20.000000}{291.950000}{72.000000}%
\vRa{20.000000}{292.400000}{72.000000}%
\vRa{20.000000}{292.850000}{72.000000}%
\vRa{20.000000}{293.300000}{72.000000}%
\vRa{20.000000}{293.750000}{72.000000}%
}}%
{\color{vltBlue!6}\vlB{%
\vRa{20.000000}{294.200000}{72.000000}%
\vRa{20.000000}{294.650000}{72.000000}%
\vRa{20.000000}{295.100000}{72.000000}%
\vRa{20.000000}{295.550000}{72.000000}%
\vRa{20.000000}{296.000000}{72.000000}%
\vRa{20.000000}{296.450000}{72.000000}%
\vRa{20.000000}{296.900000}{72.000000}%
\vRa{20.000000}{297.350000}{72.000000}%
\vRa{20.000000}{297.800000}{72.000000}%
\vRa{20.000000}{298.250000}{72.000000}%
\vRa{20.000000}{298.700000}{72.000000}%
\vRa{20.000000}{299.150000}{72.000000}%
\vRa{20.000000}{299.600000}{72.000000}%
\vRa{20.000000}{300.050000}{72.000000}%
\vRa{20.000000}{300.500000}{72.000000}%
}}%
{\color{vltBlue}\vlB{%
\vSn{20.000000}{251.000000}{0.000000}{72.000000}%
\vSn{91.575000}{251.000000}{90.000000}{50.000000}%
\vSn{20.000000}{301.000000}{180.000000}{72.000000}%
\vSn{19.575000}{301.000000}{-90.000000}{50.000000}%
}}%
{\color{black}\put(56.00000,283.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont \bfseries source}}}%
{\color{black}\put(56.00000,266.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $W_{\rm src}$}}}%
{\color{vltBlue}\vlB{%
\vSp{98.000000}{274.000000}{0.000000}{45.600000}%
\vRa{141.200000}{271.984000}{0.535714}%
\vRa{141.200000}{272.434000}{1.607143}%
\vRa{141.200000}{272.884000}{2.678571}%
\vRa{141.200000}{273.334000}{3.750000}%
\vRa{141.200000}{273.784000}{4.778571}%
\vRa{141.200000}{274.234000}{3.707143}%
\vRa{141.200000}{274.684000}{2.635714}%
\vRa{141.200000}{275.134000}{1.564286}%
\vRa{141.200000}{275.584000}{0.492857}%
}}%
{\color{black}\put(120.00000,300.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\vct f(t)$}}}%
{\color{vltRed!43}\vlB{%
\vRa{316.408135}{288.373393}{0.039446}%
\vRa{316.537259}{288.823393}{0.118338}%
\vRa{316.666383}{289.273393}{0.197229}%
\vRa{316.795507}{289.723393}{0.276121}%
\vRa{316.924631}{290.173393}{0.355013}%
\vRa{317.053755}{290.623393}{0.433905}%
\vRa{317.182880}{291.073393}{0.512796}%
\vRa{317.312004}{291.523393}{0.591688}%
\vRa{317.441128}{291.973393}{0.670580}%
\vRa{317.570252}{292.423393}{0.749471}%
\vRa{317.699376}{292.873393}{0.828363}%
\vRa{317.828500}{293.323393}{0.907255}%
\vRa{317.957625}{293.773393}{0.986147}%
\vRa{318.086749}{294.223393}{1.065038}%
\vRa{318.215873}{294.673393}{1.143930}%
\vRa{318.344997}{295.123393}{0.637926}%
\vRa{318.474121}{295.573393}{0.113196}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{319.168453}{294.912353}{0.539854}%
\vRa{318.772847}{295.362353}{1.619563}%
\vRa{318.826422}{295.812353}{2.250091}%
\vRa{319.855427}{296.262353}{1.905189}%
\vRa{320.884431}{296.712353}{1.560287}%
\vRa{321.913435}{297.162353}{1.215386}%
\vRa{322.942439}{297.612353}{0.870484}%
\vRa{323.971444}{298.062353}{0.525583}%
\vRa{325.000448}{298.512353}{0.180681}%
}}%
{\color{vltRed!53}\vlB{%
\vRa{322.578749}{282.772833}{0.216721}%
\vRa{322.056788}{283.222833}{0.650162}%
\vRa{321.534828}{283.672833}{1.083604}%
\vRa{321.012868}{284.122833}{1.517046}%
\vRa{320.490907}{284.572833}{1.950487}%
\vRa{319.968947}{285.022833}{2.383929}%
\vRa{319.446987}{285.472833}{2.817371}%
\vRa{318.925026}{285.922833}{3.250812}%
\vRa{318.403066}{286.372833}{3.684254}%
\vRa{317.881105}{286.822833}{3.274113}%
\vRa{317.359145}{287.272833}{2.162620}%
\vRa{316.837185}{287.722833}{1.051127}%
}}%
{\color{vltRed!44}\vlB{%
\vRa{327.642815}{293.353093}{4.154414}%
\vRa{327.467376}{293.803093}{3.807892}%
\vRa{327.291938}{294.253093}{3.461370}%
\vRa{327.116500}{294.703093}{3.114847}%
\vRa{326.941062}{295.153093}{2.768325}%
\vRa{326.765623}{295.603093}{2.421803}%
\vRa{326.590185}{296.053093}{2.075281}%
\vRa{326.414747}{296.503093}{1.728759}%
\vRa{326.239309}{296.953093}{1.382237}%
\vRa{326.063870}{297.403093}{1.035715}%
\vRa{325.888432}{297.853093}{0.689193}%
\vRa{325.712994}{298.303093}{0.342671}%
}}%
{\color{vltRed!56}\vlB{%
\vRa{322.795469}{282.772833}{0.558761}%
\vRa{322.706951}{283.222833}{1.676284}%
\vRa{322.618432}{283.672833}{2.793807}%
\vRa{322.529913}{284.122833}{3.911330}%
\vRa{322.441395}{284.572833}{5.028853}%
\vRa{322.352876}{285.022833}{6.146376}%
\vRa{322.264357}{285.472833}{7.263899}%
\vRa{322.175838}{285.922833}{5.254657}%
\vRa{322.087320}{286.372833}{1.640648}%
}}%
{\color{vltRed!50}\vlB{%
\vRa{329.812879}{285.850457}{0.128941}%
\vRa{329.684121}{286.300457}{0.386824}%
\vRa{329.555362}{286.750457}{0.644706}%
\vRa{329.426604}{287.200457}{0.902588}%
\vRa{329.297846}{287.650457}{1.160471}%
\vRa{329.169088}{288.100457}{1.418353}%
\vRa{329.040330}{288.550457}{1.676235}%
\vRa{328.911571}{289.000457}{1.934118}%
\vRa{328.782813}{289.450457}{2.192000}%
\vRa{328.654055}{289.900457}{2.449882}%
\vRa{328.525297}{290.350457}{2.707765}%
\vRa{328.396539}{290.800457}{2.965647}%
\vRa{328.267781}{291.250457}{3.223529}%
\vRa{328.139022}{291.700457}{3.481412}%
\vRa{328.010264}{292.150457}{3.739294}%
\vRa{327.881506}{292.600457}{3.997176}%
\vRa{327.752748}{293.050457}{4.255059}%
}}%
{\color{vltRed!43}\vlB{%
\vRa{321.230408}{286.802119}{0.742352}%
\vRa{319.596955}{287.252119}{2.227056}%
\vRa{317.963501}{287.702119}{3.711759}%
\vRa{316.345295}{288.152119}{5.181216}%
\vRa{316.553311}{288.602119}{4.824450}%
\vRa{316.761327}{289.052119}{4.467684}%
\vRa{316.969343}{289.502119}{4.110919}%
\vRa{317.177359}{289.952119}{3.754153}%
\vRa{317.385374}{290.402119}{3.397388}%
\vRa{317.593390}{290.852119}{3.040622}%
\vRa{317.801406}{291.302119}{2.683856}%
\vRa{318.009422}{291.752119}{2.327091}%
\vRa{318.217438}{292.202119}{1.970325}%
\vRa{318.425454}{292.652119}{1.613559}%
\vRa{318.633470}{293.102119}{1.256794}%
\vRa{318.841486}{293.552119}{0.900028}%
\vRa{319.049502}{294.002119}{0.543262}%
\vRa{319.257517}{294.452119}{0.186497}%
}}%
{\color{vltRed!39}\vlB{%
\vRa{326.523575}{293.353093}{1.119239}%
\vRa{324.109658}{293.803093}{3.357718}%
\vRa{321.695741}{294.253093}{5.596197}%
\vRa{319.390184}{294.703093}{7.726316}%
\vRa{320.074287}{295.153093}{6.866775}%
\vRa{320.758390}{295.603093}{6.007234}%
\vRa{321.442492}{296.053093}{5.147693}%
\vRa{322.126595}{296.503093}{4.288152}%
\vRa{322.810698}{296.953093}{3.428611}%
\vRa{323.494800}{297.403093}{2.569070}%
\vRa{324.178903}{297.853093}{1.709529}%
\vRa{324.863006}{298.303093}{0.849988}%
}}%
{\color{vltRed!48}\vlB{%
\vRa{328.025994}{285.850457}{1.786885}%
\vRa{324.323466}{286.300457}{5.360654}%
\vRa{322.197517}{286.750457}{7.357846}%
\vRa{322.587921}{287.200457}{6.838683}%
\vRa{322.978326}{287.650457}{6.319520}%
\vRa{323.368730}{288.100457}{5.800358}%
\vRa{323.759135}{288.550457}{5.281195}%
\vRa{324.149539}{289.000457}{4.762032}%
\vRa{324.539944}{289.450457}{4.242870}%
\vRa{324.930348}{289.900457}{3.723707}%
\vRa{325.320752}{290.350457}{3.204544}%
\vRa{325.711157}{290.800457}{2.685382}%
\vRa{326.101561}{291.250457}{2.166219}%
\vRa{326.491966}{291.700457}{1.647056}%
\vRa{326.882370}{292.150457}{1.127894}%
\vRa{327.272775}{292.600457}{0.608731}%
\vRa{327.663179}{293.050457}{0.089569}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{321.972760}{286.802119}{0.269577}%
\vRa{321.824010}{287.252119}{0.808731}%
\vRa{321.675260}{287.702119}{1.347886}%
\vRa{321.526511}{288.152119}{1.887040}%
\vRa{321.377761}{288.602119}{2.426194}%
\vRa{321.229011}{289.052119}{2.965348}%
\vRa{321.080261}{289.502119}{3.504502}%
\vRa{320.931512}{289.952119}{4.043657}%
\vRa{320.782762}{290.402119}{4.582811}%
\vRa{320.634012}{290.852119}{5.121965}%
\vRa{320.485262}{291.302119}{5.661119}%
\vRa{320.336513}{291.752119}{6.200273}%
\vRa{320.187763}{292.202119}{6.739428}%
\vRa{320.039013}{292.652119}{7.278582}%
\vRa{319.890263}{293.102119}{7.817736}%
\vRa{319.741514}{293.552119}{5.714435}%
\vRa{319.592764}{294.002119}{3.449268}%
\vRa{319.444014}{294.452119}{1.184101}%
}}%
{\color{vltRed!85}\vlB{%
\vSm{321.850895}{282.772833}{101.128471}{4.106501}%
\vSm{329.685016}{285.850457}{73.989560}{7.825619}%
\vSm{327.729631}{293.353093}{0.258701}{4.305172}%
\vSm{319.176362}{286.802119}{108.291562}{8.541839}%
\vSm{316.151330}{295.895468}{-106.010440}{7.825619}%
\vSm{322.023005}{286.802119}{-6.929661}{7.887743}%
\vSm{321.896064}{293.353093}{-130.943779}{8.672732}%
\vSm{322.759593}{282.772833}{23.620527}{7.681054}%
\vSm{318.351768}{295.895468}{-48.680502}{1.309005}%
\vSm{319.256345}{298.973092}{-146.663242}{7.389086}%
\vSm{316.162030}{288.373393}{65.190904}{7.203792}%
\vSm{316.290453}{286.802119}{164.597654}{5.916040}%
\vSm{327.538250}{293.353093}{-74.032623}{7.803715}%
\vSm{316.212979}{282.772833}{139.234242}{8.577081}%
\vSm{325.353166}{293.353093}{111.298961}{6.031997}%
\vSm{319.329604}{293.353093}{169.440189}{8.508374}%
\vSm{318.421841}{298.973092}{-156.379473}{7.681054}%
\vSm{325.408912}{298.973092}{-40.765758}{8.577081}%
}}%
{\color{black}\vlB{%
\vSh{316.164006}{288.373393}{-40.765758}{8.577081}%
\vSh{322.729543}{282.772833}{23.620527}{7.681054}%
\vSh{329.612925}{285.850457}{73.989560}{7.825619}%
\vSh{325.359939}{293.372532}{139.234242}{8.577081}%
\vSh{318.391790}{298.973092}{-156.379473}{7.681054}%
\vSh{316.079239}{295.895468}{-106.010440}{7.825619}%
}}%
{\color{black}\put(340.18962,295.87296){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $j$}}}%
{\color{vltTeal}\vlB{%
\vSg{265.000000}{337.000000}{0.000000}{48.600000}%
\vRa{311.200000}{334.984000}{0.535714}%
\vRa{311.200000}{335.434000}{1.607143}%
\vRa{311.200000}{335.884000}{2.678571}%
\vRa{311.200000}{336.334000}{3.750000}%
\vRa{311.200000}{336.784000}{4.778571}%
\vRa{311.200000}{337.234000}{3.707143}%
\vRa{311.200000}{337.684000}{2.635714}%
\vRa{311.200000}{338.134000}{1.564286}%
\vRa{311.200000}{338.584000}{0.492857}%
}}%
{\color{black}\put(290.00000,355.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $P_{\rm abs}$}}}%
{\color{vltRed}\vlB{%
\vSp{323.389617}{277.872962}{-90.000000}{42.600000}%
\vRa{324.095117}{232.872962}{0.189000}%
\vRa{323.906117}{233.322962}{0.567000}%
\vRa{323.717117}{233.772962}{0.945000}%
\vRa{323.528117}{234.222962}{1.323000}%
\vRa{323.339117}{234.672962}{1.701000}%
\vRa{323.150117}{235.122962}{2.079000}%
\vRa{322.961117}{235.572962}{2.457000}%
\vRa{322.772117}{236.022962}{2.835000}%
\vRa{322.583117}{236.472962}{3.213000}%
\vRa{322.394117}{236.922962}{3.591000}%
\vRa{322.205117}{237.372962}{3.969000}%
}}%
{\color{black}\put(360.18962,241.87296){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont medium loss}}}%
{\color{black}\put(190.00000,190.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont four-virion assembly}}}%
{\color{black}\put(235.00000,169.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $N_{\rm tot}=5:\quad\hbox{the receiver is already in the vessel}$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{151.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,133.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Work, deposition and joining have different readouts}}}%
{\color{vltBlue!5}\vlB{%
\vRa{24.000000}{61.000000}{104.000000}%
\vRa{24.000000}{61.450000}{104.000000}%
\vRa{24.000000}{61.900000}{104.000000}%
\vRa{24.000000}{62.350000}{104.000000}%
\vRa{24.000000}{62.800000}{104.000000}%
\vRa{24.000000}{63.250000}{104.000000}%
\vRa{24.000000}{63.700000}{104.000000}%
\vRa{24.000000}{64.150000}{104.000000}%
\vRa{24.000000}{64.600000}{104.000000}%
\vRa{24.000000}{65.050000}{104.000000}%
\vRa{24.000000}{65.500000}{104.000000}%
\vRa{24.000000}{65.950000}{104.000000}%
\vRa{24.000000}{66.400000}{104.000000}%
\vRa{24.000000}{66.850000}{104.000000}%
\vRa{24.000000}{67.300000}{104.000000}%
\vRa{24.000000}{67.750000}{104.000000}%
\vRa{24.000000}{68.200000}{104.000000}%
\vRa{24.000000}{68.650000}{104.000000}%
\vRa{24.000000}{69.100000}{104.000000}%
\vRa{24.000000}{69.550000}{104.000000}%
\vRa{24.000000}{70.000000}{104.000000}%
\vRa{24.000000}{70.450000}{104.000000}%
\vRa{24.000000}{70.900000}{104.000000}%
\vRa{24.000000}{71.350000}{104.000000}%
\vRa{24.000000}{71.800000}{104.000000}%
\vRa{24.000000}{72.250000}{104.000000}%
\vRa{24.000000}{72.700000}{104.000000}%
\vRa{24.000000}{73.150000}{104.000000}%
\vRa{24.000000}{73.600000}{104.000000}%
\vRa{24.000000}{74.050000}{104.000000}%
\vRa{24.000000}{74.500000}{104.000000}%
\vRa{24.000000}{74.950000}{104.000000}%
}}%
{\color{vltBlue!5}\vlB{%
\vRa{24.000000}{75.400000}{104.000000}%
\vRa{24.000000}{75.850000}{104.000000}%
\vRa{24.000000}{76.300000}{104.000000}%
\vRa{24.000000}{76.750000}{104.000000}%
\vRa{24.000000}{77.200000}{104.000000}%
\vRa{24.000000}{77.650000}{104.000000}%
\vRa{24.000000}{78.100000}{104.000000}%
\vRa{24.000000}{78.550000}{104.000000}%
\vRa{24.000000}{79.000000}{104.000000}%
\vRa{24.000000}{79.450000}{104.000000}%
\vRa{24.000000}{79.900000}{104.000000}%
\vRa{24.000000}{80.350000}{104.000000}%
\vRa{24.000000}{80.800000}{104.000000}%
\vRa{24.000000}{81.250000}{104.000000}%
\vRa{24.000000}{81.700000}{104.000000}%
\vRa{24.000000}{82.150000}{104.000000}%
\vRa{24.000000}{82.600000}{104.000000}%
\vRa{24.000000}{83.050000}{104.000000}%
\vRa{24.000000}{83.500000}{104.000000}%
\vRa{24.000000}{83.950000}{104.000000}%
\vRa{24.000000}{84.400000}{104.000000}%
\vRa{24.000000}{84.850000}{104.000000}%
\vRa{24.000000}{85.300000}{104.000000}%
\vRa{24.000000}{85.750000}{104.000000}%
\vRa{24.000000}{86.200000}{104.000000}%
\vRa{24.000000}{86.650000}{104.000000}%
\vRa{24.000000}{87.100000}{104.000000}%
\vRa{24.000000}{87.550000}{104.000000}%
\vRa{24.000000}{88.000000}{104.000000}%
\vRa{24.000000}{88.450000}{104.000000}%
\vRa{24.000000}{88.900000}{104.000000}%
\vRa{24.000000}{89.350000}{104.000000}%
}}%
{\color{vltBlue!5}\vlB{%
\vRa{24.000000}{89.800000}{104.000000}%
\vRa{24.000000}{90.250000}{104.000000}%
\vRa{24.000000}{90.700000}{104.000000}%
\vRa{24.000000}{91.150000}{104.000000}%
\vRa{24.000000}{91.600000}{104.000000}%
\vRa{24.000000}{92.050000}{104.000000}%
\vRa{24.000000}{92.500000}{104.000000}%
\vRa{24.000000}{92.950000}{104.000000}%
\vRa{24.000000}{93.400000}{104.000000}%
\vRa{24.000000}{93.850000}{104.000000}%
\vRa{24.000000}{94.300000}{104.000000}%
\vRa{24.000000}{94.750000}{104.000000}%
\vRa{24.000000}{95.200000}{104.000000}%
\vRa{24.000000}{95.650000}{104.000000}%
\vRa{24.000000}{96.100000}{104.000000}%
\vRa{24.000000}{96.550000}{104.000000}%
\vRa{24.000000}{97.000000}{104.000000}%
\vRa{24.000000}{97.450000}{104.000000}%
\vRa{24.000000}{97.900000}{104.000000}%
\vRa{24.000000}{98.350000}{104.000000}%
\vRa{24.000000}{98.800000}{104.000000}%
\vRa{24.000000}{99.250000}{104.000000}%
\vRa{24.000000}{99.700000}{104.000000}%
\vRa{24.000000}{100.150000}{104.000000}%
\vRa{24.000000}{100.600000}{104.000000}%
\vRa{24.000000}{101.050000}{104.000000}%
\vRa{24.000000}{101.500000}{104.000000}%
\vRa{24.000000}{101.950000}{104.000000}%
\vRa{24.000000}{102.400000}{104.000000}%
\vRa{24.000000}{102.850000}{104.000000}%
\vRa{24.000000}{103.300000}{104.000000}%
\vRa{24.000000}{103.750000}{104.000000}%
}}%
{\color{vltBlue!5}\vlB{%
\vRa{24.000000}{104.200000}{104.000000}%
\vRa{24.000000}{104.650000}{104.000000}%
\vRa{24.000000}{105.100000}{104.000000}%
\vRa{24.000000}{105.550000}{104.000000}%
\vRa{24.000000}{106.000000}{104.000000}%
\vRa{24.000000}{106.450000}{104.000000}%
\vRa{24.000000}{106.900000}{104.000000}%
\vRa{24.000000}{107.350000}{104.000000}%
\vRa{24.000000}{107.800000}{104.000000}%
\vRa{24.000000}{108.250000}{104.000000}%
\vRa{24.000000}{108.700000}{104.000000}%
}}%
{\color{vltBlue}\vlB{%
\vSn{24.000000}{61.000000}{0.000000}{104.000000}%
\vSn{127.575000}{61.000000}{90.000000}{48.000000}%
\vSn{24.000000}{109.000000}{180.000000}{104.000000}%
\vSn{23.575000}{109.000000}{-90.000000}{48.000000}%
}}%
{\color{black}\put(76.00000,94.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont \bfseries Source work}}}%
{\color{black}\put(76.00000,76.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $\int\vct f\cdot\vct v\,\dd t$}}}%
{\color{vltTeal!5}\vlB{%
\vRa{183.000000}{61.000000}{104.000000}%
\vRa{183.000000}{61.450000}{104.000000}%
\vRa{183.000000}{61.900000}{104.000000}%
\vRa{183.000000}{62.350000}{104.000000}%
\vRa{183.000000}{62.800000}{104.000000}%
\vRa{183.000000}{63.250000}{104.000000}%
\vRa{183.000000}{63.700000}{104.000000}%
\vRa{183.000000}{64.150000}{104.000000}%
\vRa{183.000000}{64.600000}{104.000000}%
\vRa{183.000000}{65.050000}{104.000000}%
\vRa{183.000000}{65.500000}{104.000000}%
\vRa{183.000000}{65.950000}{104.000000}%
\vRa{183.000000}{66.400000}{104.000000}%
\vRa{183.000000}{66.850000}{104.000000}%
\vRa{183.000000}{67.300000}{104.000000}%
\vRa{183.000000}{67.750000}{104.000000}%
\vRa{183.000000}{68.200000}{104.000000}%
\vRa{183.000000}{68.650000}{104.000000}%
\vRa{183.000000}{69.100000}{104.000000}%
\vRa{183.000000}{69.550000}{104.000000}%
\vRa{183.000000}{70.000000}{104.000000}%
\vRa{183.000000}{70.450000}{104.000000}%
\vRa{183.000000}{70.900000}{104.000000}%
\vRa{183.000000}{71.350000}{104.000000}%
\vRa{183.000000}{71.800000}{104.000000}%
\vRa{183.000000}{72.250000}{104.000000}%
\vRa{183.000000}{72.700000}{104.000000}%
\vRa{183.000000}{73.150000}{104.000000}%
\vRa{183.000000}{73.600000}{104.000000}%
\vRa{183.000000}{74.050000}{104.000000}%
\vRa{183.000000}{74.500000}{104.000000}%
\vRa{183.000000}{74.950000}{104.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{183.000000}{75.400000}{104.000000}%
\vRa{183.000000}{75.850000}{104.000000}%
\vRa{183.000000}{76.300000}{104.000000}%
\vRa{183.000000}{76.750000}{104.000000}%
\vRa{183.000000}{77.200000}{104.000000}%
\vRa{183.000000}{77.650000}{104.000000}%
\vRa{183.000000}{78.100000}{104.000000}%
\vRa{183.000000}{78.550000}{104.000000}%
\vRa{183.000000}{79.000000}{104.000000}%
\vRa{183.000000}{79.450000}{104.000000}%
\vRa{183.000000}{79.900000}{104.000000}%
\vRa{183.000000}{80.350000}{104.000000}%
\vRa{183.000000}{80.800000}{104.000000}%
\vRa{183.000000}{81.250000}{104.000000}%
\vRa{183.000000}{81.700000}{104.000000}%
\vRa{183.000000}{82.150000}{104.000000}%
\vRa{183.000000}{82.600000}{104.000000}%
\vRa{183.000000}{83.050000}{104.000000}%
\vRa{183.000000}{83.500000}{104.000000}%
\vRa{183.000000}{83.950000}{104.000000}%
\vRa{183.000000}{84.400000}{104.000000}%
\vRa{183.000000}{84.850000}{104.000000}%
\vRa{183.000000}{85.300000}{104.000000}%
\vRa{183.000000}{85.750000}{104.000000}%
\vRa{183.000000}{86.200000}{104.000000}%
\vRa{183.000000}{86.650000}{104.000000}%
\vRa{183.000000}{87.100000}{104.000000}%
\vRa{183.000000}{87.550000}{104.000000}%
\vRa{183.000000}{88.000000}{104.000000}%
\vRa{183.000000}{88.450000}{104.000000}%
\vRa{183.000000}{88.900000}{104.000000}%
\vRa{183.000000}{89.350000}{104.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{183.000000}{89.800000}{104.000000}%
\vRa{183.000000}{90.250000}{104.000000}%
\vRa{183.000000}{90.700000}{104.000000}%
\vRa{183.000000}{91.150000}{104.000000}%
\vRa{183.000000}{91.600000}{104.000000}%
\vRa{183.000000}{92.050000}{104.000000}%
\vRa{183.000000}{92.500000}{104.000000}%
\vRa{183.000000}{92.950000}{104.000000}%
\vRa{183.000000}{93.400000}{104.000000}%
\vRa{183.000000}{93.850000}{104.000000}%
\vRa{183.000000}{94.300000}{104.000000}%
\vRa{183.000000}{94.750000}{104.000000}%
\vRa{183.000000}{95.200000}{104.000000}%
\vRa{183.000000}{95.650000}{104.000000}%
\vRa{183.000000}{96.100000}{104.000000}%
\vRa{183.000000}{96.550000}{104.000000}%
\vRa{183.000000}{97.000000}{104.000000}%
\vRa{183.000000}{97.450000}{104.000000}%
\vRa{183.000000}{97.900000}{104.000000}%
\vRa{183.000000}{98.350000}{104.000000}%
\vRa{183.000000}{98.800000}{104.000000}%
\vRa{183.000000}{99.250000}{104.000000}%
\vRa{183.000000}{99.700000}{104.000000}%
\vRa{183.000000}{100.150000}{104.000000}%
\vRa{183.000000}{100.600000}{104.000000}%
\vRa{183.000000}{101.050000}{104.000000}%
\vRa{183.000000}{101.500000}{104.000000}%
\vRa{183.000000}{101.950000}{104.000000}%
\vRa{183.000000}{102.400000}{104.000000}%
\vRa{183.000000}{102.850000}{104.000000}%
\vRa{183.000000}{103.300000}{104.000000}%
\vRa{183.000000}{103.750000}{104.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{183.000000}{104.200000}{104.000000}%
\vRa{183.000000}{104.650000}{104.000000}%
\vRa{183.000000}{105.100000}{104.000000}%
\vRa{183.000000}{105.550000}{104.000000}%
\vRa{183.000000}{106.000000}{104.000000}%
\vRa{183.000000}{106.450000}{104.000000}%
\vRa{183.000000}{106.900000}{104.000000}%
\vRa{183.000000}{107.350000}{104.000000}%
\vRa{183.000000}{107.800000}{104.000000}%
\vRa{183.000000}{108.250000}{104.000000}%
\vRa{183.000000}{108.700000}{104.000000}%
}}%
{\color{vltTeal}\vlB{%
\vSn{183.000000}{61.000000}{0.000000}{104.000000}%
\vSn{286.575000}{61.000000}{90.000000}{48.000000}%
\vSn{183.000000}{109.000000}{180.000000}{104.000000}%
\vSn{182.575000}{109.000000}{-90.000000}{48.000000}%
}}%
{\color{black}\put(235.00000,94.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont \bfseries Receiver deposition}}}%
{\color{black}\put(235.00000,76.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $\int P_{\rm abs}\,\dd t$}}}%
{\color{vltRed!5}\vlB{%
\vRa{342.000000}{61.000000}{104.000000}%
\vRa{342.000000}{61.450000}{104.000000}%
\vRa{342.000000}{61.900000}{104.000000}%
\vRa{342.000000}{62.350000}{104.000000}%
\vRa{342.000000}{62.800000}{104.000000}%
\vRa{342.000000}{63.250000}{104.000000}%
\vRa{342.000000}{63.700000}{104.000000}%
\vRa{342.000000}{64.150000}{104.000000}%
\vRa{342.000000}{64.600000}{104.000000}%
\vRa{342.000000}{65.050000}{104.000000}%
\vRa{342.000000}{65.500000}{104.000000}%
\vRa{342.000000}{65.950000}{104.000000}%
\vRa{342.000000}{66.400000}{104.000000}%
\vRa{342.000000}{66.850000}{104.000000}%
\vRa{342.000000}{67.300000}{104.000000}%
\vRa{342.000000}{67.750000}{104.000000}%
\vRa{342.000000}{68.200000}{104.000000}%
\vRa{342.000000}{68.650000}{104.000000}%
\vRa{342.000000}{69.100000}{104.000000}%
\vRa{342.000000}{69.550000}{104.000000}%
\vRa{342.000000}{70.000000}{104.000000}%
\vRa{342.000000}{70.450000}{104.000000}%
\vRa{342.000000}{70.900000}{104.000000}%
\vRa{342.000000}{71.350000}{104.000000}%
\vRa{342.000000}{71.800000}{104.000000}%
\vRa{342.000000}{72.250000}{104.000000}%
\vRa{342.000000}{72.700000}{104.000000}%
\vRa{342.000000}{73.150000}{104.000000}%
\vRa{342.000000}{73.600000}{104.000000}%
\vRa{342.000000}{74.050000}{104.000000}%
\vRa{342.000000}{74.500000}{104.000000}%
\vRa{342.000000}{74.950000}{104.000000}%
}}%
{\color{vltRed!5}\vlB{%
\vRa{342.000000}{75.400000}{104.000000}%
\vRa{342.000000}{75.850000}{104.000000}%
\vRa{342.000000}{76.300000}{104.000000}%
\vRa{342.000000}{76.750000}{104.000000}%
\vRa{342.000000}{77.200000}{104.000000}%
\vRa{342.000000}{77.650000}{104.000000}%
\vRa{342.000000}{78.100000}{104.000000}%
\vRa{342.000000}{78.550000}{104.000000}%
\vRa{342.000000}{79.000000}{104.000000}%
\vRa{342.000000}{79.450000}{104.000000}%
\vRa{342.000000}{79.900000}{104.000000}%
\vRa{342.000000}{80.350000}{104.000000}%
\vRa{342.000000}{80.800000}{104.000000}%
\vRa{342.000000}{81.250000}{104.000000}%
\vRa{342.000000}{81.700000}{104.000000}%
\vRa{342.000000}{82.150000}{104.000000}%
\vRa{342.000000}{82.600000}{104.000000}%
\vRa{342.000000}{83.050000}{104.000000}%
\vRa{342.000000}{83.500000}{104.000000}%
\vRa{342.000000}{83.950000}{104.000000}%
\vRa{342.000000}{84.400000}{104.000000}%
\vRa{342.000000}{84.850000}{104.000000}%
\vRa{342.000000}{85.300000}{104.000000}%
\vRa{342.000000}{85.750000}{104.000000}%
\vRa{342.000000}{86.200000}{104.000000}%
\vRa{342.000000}{86.650000}{104.000000}%
\vRa{342.000000}{87.100000}{104.000000}%
\vRa{342.000000}{87.550000}{104.000000}%
\vRa{342.000000}{88.000000}{104.000000}%
\vRa{342.000000}{88.450000}{104.000000}%
\vRa{342.000000}{88.900000}{104.000000}%
\vRa{342.000000}{89.350000}{104.000000}%
}}%
{\color{vltRed!5}\vlB{%
\vRa{342.000000}{89.800000}{104.000000}%
\vRa{342.000000}{90.250000}{104.000000}%
\vRa{342.000000}{90.700000}{104.000000}%
\vRa{342.000000}{91.150000}{104.000000}%
\vRa{342.000000}{91.600000}{104.000000}%
\vRa{342.000000}{92.050000}{104.000000}%
\vRa{342.000000}{92.500000}{104.000000}%
\vRa{342.000000}{92.950000}{104.000000}%
\vRa{342.000000}{93.400000}{104.000000}%
\vRa{342.000000}{93.850000}{104.000000}%
\vRa{342.000000}{94.300000}{104.000000}%
\vRa{342.000000}{94.750000}{104.000000}%
\vRa{342.000000}{95.200000}{104.000000}%
\vRa{342.000000}{95.650000}{104.000000}%
\vRa{342.000000}{96.100000}{104.000000}%
\vRa{342.000000}{96.550000}{104.000000}%
\vRa{342.000000}{97.000000}{104.000000}%
\vRa{342.000000}{97.450000}{104.000000}%
\vRa{342.000000}{97.900000}{104.000000}%
\vRa{342.000000}{98.350000}{104.000000}%
\vRa{342.000000}{98.800000}{104.000000}%
\vRa{342.000000}{99.250000}{104.000000}%
\vRa{342.000000}{99.700000}{104.000000}%
\vRa{342.000000}{100.150000}{104.000000}%
\vRa{342.000000}{100.600000}{104.000000}%
\vRa{342.000000}{101.050000}{104.000000}%
\vRa{342.000000}{101.500000}{104.000000}%
\vRa{342.000000}{101.950000}{104.000000}%
\vRa{342.000000}{102.400000}{104.000000}%
\vRa{342.000000}{102.850000}{104.000000}%
\vRa{342.000000}{103.300000}{104.000000}%
\vRa{342.000000}{103.750000}{104.000000}%
}}%
{\color{vltRed!5}\vlB{%
\vRa{342.000000}{104.200000}{104.000000}%
\vRa{342.000000}{104.650000}{104.000000}%
\vRa{342.000000}{105.100000}{104.000000}%
\vRa{342.000000}{105.550000}{104.000000}%
\vRa{342.000000}{106.000000}{104.000000}%
\vRa{342.000000}{106.450000}{104.000000}%
\vRa{342.000000}{106.900000}{104.000000}%
\vRa{342.000000}{107.350000}{104.000000}%
\vRa{342.000000}{107.800000}{104.000000}%
\vRa{342.000000}{108.250000}{104.000000}%
\vRa{342.000000}{108.700000}{104.000000}%
}}%
{\color{vltRed}\vlB{%
\vSn{342.000000}{61.000000}{0.000000}{104.000000}%
\vSn{445.575000}{61.000000}{90.000000}{48.000000}%
\vSn{342.000000}{109.000000}{180.000000}{104.000000}%
\vSn{341.575000}{109.000000}{-90.000000}{48.000000}%
}}%
{\color{black}\put(394.00000,94.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont \bfseries Joining event}}}%
{\color{black}\put(394.00000,76.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $\lambda_{\rm join}(X,g)$}}}%
{\color{black}\vlB{%
\vSb{136.000000}{84.000000}{0.000000}{37.000000}%
\vSb{167.996703}{84.000000}{157.217594}{5.206175}%
\vSb{167.996703}{84.000000}{-157.217594}{5.206175}%
\vSb{295.000000}{84.000000}{0.000000}{37.000000}%
\vSb{326.996703}{84.000000}{157.217594}{5.206175}%
\vSb{326.996703}{84.000000}{-157.217594}{5.206175}%
}}%
{\color{black}\put(235.00000,35.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont The same registered particles link energy transfer to encounter and accommodation.}}}%
{\color{black}\put(235.00000,14.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont Blue: applied force. Teal and burgundy: declared power transfers. Open arrows: calculations.}}}%
\end{picture}%


==> vlt-figures/figure-143.tex <==
\begin{picture}(470,470)%
{\color{black}\put(119.00000,452.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Required onset gain}}}%
{\color{black}\put(354.00000,452.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Neutral oscillation frequency}}}%
{\color{black}\vlB{%
\vSn{48.575000}{291.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(49.00000,277.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{100.241667}{291.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(100.66667,277.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{151.908333}{291.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(152.33333,277.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{203.575000}{291.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(204.00000,277.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{291.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,291.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{322.111111}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,322.11111){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.2$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{353.222222}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,353.22222){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.4$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{384.333333}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,384.33333){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.6$}}}%
{\color{black}\vlB{%
\vSe{49.000000}{291.000000}{0.000000}{155.000000}%
\vSe{48.450000}{291.000000}{90.000000}{112.000000}%
}}%
{\color{black}\put(126.50000,257.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\omega_s\tau_{\rm a}$}}}%
{\color{black}\put(49.00000,420.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\gamma_{{\rm a},H}/\omega_s$}}}%
{\color{vltTeal}\vlB{%
\vSv{48.997296}{306.555556}{0.172159}{0.516669}%
\vSv{49.508576}{306.557108}{0.515092}{0.516688}%
\vSv{50.019889}{306.561753}{0.855943}{0.516724}%
\vSv{50.531235}{306.569472}{1.194705}{0.516779}%
\vSv{51.042615}{306.580247}{1.531372}{0.516851}%
\vSv{51.554028}{306.594059}{1.865939}{0.516941}%
\vSv{52.065476}{306.610892}{2.198399}{0.517047}%
\vSv{52.576958}{306.630725}{2.528750}{0.517170}%
\vSv{53.088474}{306.653543}{2.856987}{0.517310}%
\vSv{53.600026}{306.679328}{3.183107}{0.517465}%
\vSv{54.111612}{306.708061}{3.507108}{0.517636}%
\vSv{54.623232}{306.739726}{3.828988}{0.517823}%
\vSv{55.134889}{306.774306}{4.148747}{0.518024}%
\vSv{55.646580}{306.811783}{4.466382}{0.518240}%
\vSv{56.158307}{306.852140}{4.781895}{0.518471}%
\vSv{56.670069}{306.895361}{5.095286}{0.518716}%
\vSv{57.181867}{306.941430}{5.406555}{0.518975}%
\vSv{57.693700}{306.990329}{5.715705}{0.519248}%
\vSv{58.205569}{307.042042}{6.022737}{0.519534}%
\vSv{58.717474}{307.096553}{6.327654}{0.519834}%
\vSv{59.229415}{307.153846}{6.630459}{0.520146}%
\vSv{59.741391}{307.213905}{6.931155}{0.520470}%
\vSv{60.253403}{307.276713}{7.229747}{0.520807}%
\vSv{60.765451}{307.342256}{7.526238}{0.521156}%
\vSv{61.277535}{307.410517}{7.820634}{0.521517}%
\vSv{61.789654}{307.481481}{8.112939}{0.521890}%
\vSv{62.301810}{307.555133}{8.403159}{0.522274}%
\vSv{62.814000}{307.631457}{8.691300}{0.522669}%
\vSv{63.326227}{307.710438}{8.977369}{0.523074}%
\vSv{63.838489}{307.792060}{9.261372}{0.523491}%
\vSv{64.350786}{307.876310}{9.543316}{0.523917}%
\vSv{64.863119}{307.963172}{9.823208}{0.524354}%
}}%
{\color{vltTeal}\vlB{%
\vSv{65.375487}{308.052632}{10.101056}{0.524801}%
\vSv{65.887890}{308.144674}{10.376868}{0.525258}%
\vSv{66.400328}{308.239284}{10.650652}{0.525724}%
\vSv{66.912802}{308.336449}{10.922417}{0.526199}%
\vSv{67.425310}{308.436153}{11.192171}{0.526683}%
\vSv{67.937852}{308.538382}{11.459923}{0.527177}%
\vSv{68.450430}{308.643123}{11.725683}{0.527678}%
\vSv{68.963041}{308.750361}{11.989460}{0.528189}%
\vSv{69.475687}{308.860082}{12.251264}{0.528707}%
\vSv{69.988367}{308.972274}{12.511104}{0.529234}%
\vSv{70.501081}{309.086921}{12.768992}{0.529768}%
\vSv{71.013829}{309.204011}{13.024936}{0.530310}%
\vSv{71.526610}{309.323529}{13.278948}{0.530860}%
\vSv{72.039425}{309.445464}{13.531039}{0.531417}%
\vSv{72.552273}{309.569801}{13.781218}{0.531981}%
\vSv{73.065154}{309.696527}{14.029498}{0.532552}%
\vSv{73.578068}{309.825629}{14.275889}{0.533130}%
\vSv{74.091014}{309.957094}{14.520402}{0.533714}%
\vSv{74.603993}{310.090909}{14.763049}{0.534305}%
\vSv{75.117005}{310.227062}{15.003842}{0.534902}%
\vSv{75.630048}{310.365539}{15.242791}{0.535506}%
\vSv{76.143123}{310.506329}{15.479909}{0.536115}%
\vSv{76.656230}{310.649418}{15.715207}{0.536730}%
\vSv{77.169368}{310.794795}{15.948697}{0.537350}%
\vSv{77.682537}{310.942446}{16.180392}{0.537976}%
\vSv{78.195737}{311.092360}{16.410303}{0.538608}%
\vSv{78.708969}{311.244524}{16.638442}{0.539244}%
\vSv{79.222230}{311.398927}{16.864822}{0.539886}%
\vSv{79.735522}{311.555556}{17.089455}{0.540533}%
\vSv{80.248844}{311.714399}{17.312352}{0.541184}%
\vSv{80.762196}{311.875445}{17.533527}{0.541840}%
\vSv{81.275577}{312.038682}{17.752992}{0.542501}%
}}%
{\color{vltTeal}\vlB{%
\vSv{81.788988}{312.204098}{17.970759}{0.543165}%
\vSv{82.302428}{312.371681}{18.186840}{0.543835}%
\vSv{82.815897}{312.541421}{18.401248}{0.544508}%
\vSv{83.329395}{312.713306}{18.613995}{0.545185}%
\vSv{83.842921}{312.887324}{18.825093}{0.545866}%
\vSv{84.356475}{313.063464}{19.034556}{0.546551}%
\vSv{84.870058}{313.241715}{19.242396}{0.547239}%
\vSv{85.383668}{313.422067}{19.448625}{0.547931}%
\vSv{85.897306}{313.604507}{19.653255}{0.548627}%
\vSv{86.410971}{313.789025}{19.856299}{0.549325}%
\vSv{86.924663}{313.975610}{20.057769}{0.550027}%
\vSv{87.438381}{314.164251}{20.257678}{0.550732}%
\vSv{87.952127}{314.354938}{20.456039}{0.551440}%
\vSv{88.465899}{314.547660}{20.652862}{0.552151}%
\vSv{88.979697}{314.742407}{20.848161}{0.552864}%
\vSv{89.493520}{314.939167}{21.041949}{0.553581}%
\vSv{90.007370}{315.137931}{21.234237}{0.554299}%
\vSv{90.521245}{315.338688}{21.425037}{0.555021}%
\vSv{91.035145}{315.541428}{21.614361}{0.555744}%
\vSv{91.549070}{315.746141}{21.802223}{0.556470}%
\vSv{92.063020}{315.952816}{21.988634}{0.557198}%
\vSv{92.576994}{316.161443}{22.173605}{0.557929}%
\vSv{93.090992}{316.372014}{22.357149}{0.558661}%
\vSv{93.605015}{316.584516}{22.539279}{0.559395}%
\vSv{94.119061}{316.798942}{22.720005}{0.560131}%
\vSv{94.633131}{317.015280}{22.899339}{0.560869}%
\vSv{95.147225}{317.233522}{23.077294}{0.561608}%
\vSv{95.661341}{317.453657}{23.253881}{0.562349}%
\vSv{96.175481}{317.675676}{23.429111}{0.563092}%
\vSv{96.689643}{317.899569}{23.602997}{0.563836}%
\vSv{97.203827}{318.125327}{23.775550}{0.564582}%
\vSv{97.718034}{318.352941}{23.946780}{0.565329}%
}}%
{\color{vltTeal}\vlB{%
\vSv{98.232263}{318.582401}{24.116701}{0.566077}%
\vSv{98.746514}{318.813698}{24.285322}{0.566826}%
\vSv{99.260786}{319.046823}{24.452656}{0.567576}%
\vSv{99.775080}{319.281766}{24.618713}{0.568328}%
\vSv{100.289395}{319.518519}{24.783504}{0.569080}%
\vSv{100.803731}{319.757072}{24.947041}{0.569833}%
\vSv{101.318088}{319.997416}{25.109335}{0.570587}%
\vSv{101.832465}{320.239543}{25.270395}{0.571342}%
\vSv{102.346863}{320.483444}{25.430234}{0.572098}%
\vSv{102.861281}{320.729109}{25.588862}{0.572854}%
\vSv{103.375718}{320.976531}{25.746290}{0.573611}%
\vSv{103.890176}{321.225700}{25.902528}{0.574369}%
\vSv{104.404653}{321.476608}{26.057586}{0.575127}%
\vSv{104.919150}{321.729246}{26.211476}{0.575885}%
\vSv{105.433665}{321.983607}{26.364207}{0.576644}%
\vSv{105.948200}{322.239680}{26.515790}{0.577403}%
\vSv{106.462753}{322.497458}{26.666235}{0.578162}%
\vSv{106.977326}{322.756933}{26.815551}{0.578922}%
\vSv{107.491916}{323.018096}{26.963751}{0.579682}%
\vSv{108.006525}{323.280939}{27.110842}{0.580442}%
\vSv{108.521151}{323.545455}{27.256835}{0.581202}%
\vSv{109.035796}{323.811633}{27.401740}{0.581962}%
\vSv{109.550458}{324.079468}{27.545566}{0.582722}%
\vSv{110.065138}{324.348950}{27.688324}{0.583482}%
\vSv{110.579835}{324.620072}{27.830022}{0.584242}%
\vSv{111.094549}{324.892825}{27.970671}{0.585002}%
\vSv{111.609280}{325.167203}{28.110279}{0.585762}%
\vSv{112.124028}{325.443196}{28.248856}{0.586521}%
\vSv{112.638793}{325.720798}{28.386411}{0.587280}%
\vSv{113.153574}{326.000000}{28.522953}{0.588039}%
\vSv{113.668371}{326.280795}{28.658492}{0.588798}%
\vSv{114.183184}{326.563176}{28.793037}{0.589556}%
}}%
{\color{vltTeal}\vlB{%
\vSv{114.698013}{326.847134}{28.926596}{0.590314}%
\vSv{115.212859}{327.132662}{29.059178}{0.591072}%
\vSv{115.727719}{327.419753}{29.190792}{0.591829}%
\vSv{116.242595}{327.708399}{29.321447}{0.592585}%
\vSv{116.757487}{327.998594}{29.451151}{0.593341}%
\vSv{117.272393}{328.290328}{29.579913}{0.594096}%
\vSv{117.787315}{328.583596}{29.707741}{0.594851}%
\vSv{118.302251}{328.878390}{29.834644}{0.595605}%
\vSv{118.817202}{329.174703}{29.960630}{0.596359}%
\vSv{119.332168}{329.472527}{30.085707}{0.597112}%
\vSv{119.847148}{329.771856}{30.209884}{0.597864}%
\vSv{120.362142}{330.072683}{30.333168}{0.598615}%
\vSv{120.877150}{330.375000}{30.455568}{0.599366}%
\vSv{121.392172}{330.678800}{30.577091}{0.600115}%
\vSv{121.907208}{330.984078}{30.697746}{0.600864}%
\vSv{122.422258}{331.290824}{30.817540}{0.601612}%
\vSv{122.937321}{331.599034}{30.936480}{0.602360}%
\vSv{123.452398}{331.908699}{31.054575}{0.603106}%
\vSv{123.967488}{332.219814}{31.171832}{0.603851}%
\vSv{124.482590}{332.532372}{31.288258}{0.604596}%
\vSv{124.997706}{332.846365}{31.403862}{0.605339}%
\vSv{125.512835}{333.161787}{31.518650}{0.606082}%
\vSv{126.027976}{333.478632}{31.632629}{0.606823}%
\vSv{126.543130}{333.796894}{31.745807}{0.607564}%
\vSv{127.058297}{334.116564}{31.858191}{0.608303}%
\vSv{127.573475}{334.437638}{31.969788}{0.609042}%
\vSv{128.088666}{334.760109}{32.080606}{0.609779}%
\vSv{128.603869}{335.083969}{32.190650}{0.610515}%
\vSv{129.119084}{335.409214}{32.299928}{0.611250}%
\vSv{129.634311}{335.735836}{32.408447}{0.611984}%
\vSv{130.149549}{336.063830}{32.516213}{0.612716}%
\vSv{130.664799}{336.393188}{32.623233}{0.613448}%
}}%
{\color{vltTeal}\vlB{%
\vSv{131.180060}{336.723906}{32.729515}{0.614178}%
\vSv{131.695333}{337.055976}{32.835063}{0.614907}%
\vSv{132.210617}{337.389392}{32.939885}{0.615635}%
\vSv{132.725912}{337.724149}{33.043987}{0.616362}%
\vSv{133.241218}{338.060241}{33.147376}{0.617087}%
\vSv{133.756535}{338.397661}{33.250057}{0.617811}%
\vSv{134.271863}{338.736403}{33.352038}{0.618534}%
\vSv{134.787202}{339.076462}{33.453324}{0.619256}%
\vSv{135.302551}{339.417831}{33.553921}{0.619976}%
\vSv{135.817910}{339.760505}{33.653836}{0.620695}%
\vSv{136.333280}{340.104478}{33.753074}{0.621412}%
\vSv{136.848660}{340.449743}{33.851641}{0.622128}%
\vSv{137.364050}{340.796296}{33.949543}{0.622843}%
\vSv{137.879451}{341.144131}{34.046787}{0.623556}%
\vSv{138.394861}{341.493241}{34.143377}{0.624268}%
\vSv{138.910281}{341.843621}{34.239320}{0.624979}%
\vSv{139.425711}{342.195266}{34.334621}{0.625688}%
\vSv{139.941150}{342.548170}{34.429285}{0.626396}%
\vSv{140.456599}{342.902327}{34.523319}{0.627102}%
\vSv{140.972058}{343.257732}{34.616727}{0.627807}%
\vSv{141.487526}{343.614379}{34.709516}{0.628510}%
\vSv{142.003003}{343.972263}{34.801690}{0.629212}%
\vSv{142.518489}{344.331378}{34.893255}{0.629913}%
\vSv{143.033984}{344.691720}{34.984216}{0.630612}%
\vSv{143.549489}{345.053281}{35.074578}{0.631309}%
\vSv{144.065002}{345.416058}{35.164347}{0.632005}%
\vSv{144.580524}{345.780045}{35.253527}{0.632700}%
\vSv{145.096055}{346.145237}{35.342124}{0.633393}%
\vSv{145.611594}{346.511628}{35.430142}{0.634085}%
\vSv{146.127142}{346.879213}{35.517587}{0.634775}%
\vSv{146.642699}{347.247987}{35.604464}{0.635463}%
\vSv{147.158264}{347.617945}{35.690777}{0.636150}%
}}%
{\color{vltTeal}\vlB{%
\vSv{147.673837}{347.989082}{35.776531}{0.636835}%
\vSv{148.189419}{348.361392}{35.861731}{0.637519}%
\vSv{148.705008}{348.734870}{35.946381}{0.638201}%
\vSv{149.220606}{349.109512}{36.030487}{0.638882}%
\vSv{149.736212}{349.485313}{36.114053}{0.639561}%
\vSv{150.251825}{349.862267}{36.197084}{0.640239}%
\vSv{150.767447}{350.240369}{36.279583}{0.640915}%
\vSv{151.283076}{350.619615}{36.361556}{0.641589}%
\vSv{151.798713}{351.000000}{36.443007}{0.642262}%
\vSv{152.314357}{351.381518}{36.523940}{0.642933}%
\vSv{152.830009}{351.764166}{36.604360}{0.643603}%
\vSv{153.345669}{352.147937}{36.684271}{0.644271}%
\vSv{153.861336}{352.532828}{36.763677}{0.644938}%
\vSv{154.377010}{352.918834}{36.842583}{0.645603}%
\vSv{154.892691}{353.305949}{36.920993}{0.646266}%
\vSv{155.408380}{353.694169}{36.998910}{0.646927}%
\vSv{155.924076}{354.083490}{37.076340}{0.647588}%
\vSv{156.439779}{354.473907}{37.153285}{0.648246}%
\vSv{156.955489}{354.865415}{37.229750}{0.648903}%
\vSv{157.471205}{355.258009}{37.305740}{0.649558}%
\vSv{157.986929}{355.651685}{37.381257}{0.650211}%
\vSv{158.502659}{356.046439}{37.456307}{0.650863}%
\vSv{159.018396}{356.442266}{37.530892}{0.651514}%
\vSv{159.534140}{356.839161}{37.605016}{0.652162}%
\vSv{160.049891}{357.237120}{37.678684}{0.652809}%
\vSv{160.565648}{357.636138}{37.751899}{0.653455}%
\vSv{161.081411}{358.036212}{37.824665}{0.654099}%
\vSv{161.597181}{358.437336}{37.896985}{0.654741}%
\vSv{162.112957}{358.839506}{37.968864}{0.655381}%
\vSv{162.628739}{359.242718}{38.040304}{0.656020}%
\vSv{163.144528}{359.646968}{38.111309}{0.656657}%
\vSv{163.660323}{360.052251}{38.181884}{0.657293}%
}}%
{\color{vltTeal}\vlB{%
\vSv{164.176124}{360.458564}{38.252030}{0.657927}%
\vSv{164.691931}{360.865900}{38.321753}{0.658559}%
\vSv{165.207744}{361.274258}{38.391055}{0.659190}%
\vSv{165.723563}{361.683631}{38.459939}{0.659819}%
\vSv{166.239388}{362.094017}{38.528410}{0.660446}%
\vSv{166.755218}{362.505411}{38.596469}{0.661072}%
\vSv{167.271055}{362.917808}{38.664122}{0.661696}%
\vSv{167.786897}{363.331205}{38.731370}{0.662318}%
\vSv{168.302745}{363.745598}{38.798218}{0.662939}%
\vSv{168.818599}{364.160982}{38.864668}{0.663558}%
\vSv{169.334458}{364.577354}{38.930723}{0.664176}%
\vSv{169.850322}{364.994709}{38.996388}{0.664792}%
\vSv{170.366193}{365.413043}{39.061664}{0.665406}%
\vSv{170.882068}{365.832353}{39.126554}{0.666019}%
\vSv{171.397949}{366.252635}{39.191063}{0.666630}%
\vSv{171.913835}{366.673884}{39.255193}{0.667239}%
\vSv{172.429727}{367.096096}{39.318947}{0.667847}%
\vSv{172.945624}{367.519268}{39.382328}{0.668453}%
\vSv{173.461526}{367.943396}{39.445338}{0.669057}%
\vSv{173.977433}{368.368476}{39.507982}{0.669660}%
\vSv{174.493345}{368.794504}{39.570261}{0.670261}%
\vSv{175.009262}{369.221477}{39.632179}{0.670861}%
\vSv{175.525185}{369.649389}{39.693738}{0.671458}%
\vSv{176.041112}{370.078239}{39.754941}{0.672055}%
\vSv{176.557044}{370.508021}{39.815791}{0.672649}%
\vSv{177.072981}{370.938733}{39.876291}{0.673242}%
\vSv{177.588923}{371.370370}{39.936443}{0.673834}%
\vSv{178.104870}{371.802929}{39.996250}{0.674423}%
\vSv{178.620821}{372.236407}{40.055715}{0.675012}%
\vSv{179.136777}{372.670798}{40.114841}{0.675598}%
\vSv{179.652738}{373.106101}{40.173629}{0.676183}%
\vSv{180.168703}{373.542311}{40.232084}{0.676766}%
}}%
{\color{vltTeal}\vlB{%
\vSv{180.684673}{373.979424}{40.290206}{0.677348}%
\vSv{181.200648}{374.417437}{40.347999}{0.677928}%
\vSv{181.716627}{374.856347}{40.405466}{0.678506}%
\vSv{182.232610}{375.296150}{40.462608}{0.679083}%
\vSv{182.748598}{375.736842}{40.519428}{0.679658}%
\vSv{183.264590}{376.178420}{40.575930}{0.680232}%
\vSv{183.780587}{376.620881}{40.632114}{0.680804}%
\vSv{184.296588}{377.064220}{40.687984}{0.681375}%
\vSv{184.812593}{377.508435}{40.743542}{0.681943}%
\vSv{185.328603}{377.953522}{40.798790}{0.682511}%
\vSv{185.844616}{378.399478}{40.853730}{0.683076}%
\vSv{186.360634}{378.846299}{40.908366}{0.683640}%
\vSv{186.876656}{379.293981}{40.962699}{0.684203}%
\vSv{187.392682}{379.742523}{41.016731}{0.684764}%
\vSv{187.908712}{380.191919}{41.070466}{0.685323}%
\vSv{188.424746}{380.642167}{41.123904}{0.685881}%
\vSv{188.940784}{381.093264}{41.177048}{0.686437}%
\vSv{189.456826}{381.545206}{41.229901}{0.686992}%
\vSv{189.972872}{381.997990}{41.282465}{0.687545}%
\vSv{190.488922}{382.451613}{41.334741}{0.688096}%
\vSv{191.004976}{382.906071}{41.386732}{0.688646}%
\vSv{191.521033}{383.361361}{41.438440}{0.689195}%
\vSv{192.037095}{383.817481}{41.489867}{0.689742}%
\vSv{192.553160}{384.274426}{41.541015}{0.690287}%
\vSv{193.069228}{384.732194}{41.591887}{0.690830}%
\vSv{193.585301}{385.190781}{41.642484}{0.691373}%
\vSv{194.101377}{385.650185}{41.692808}{0.691913}%
\vSv{194.617457}{386.110402}{41.742861}{0.692452}%
\vSv{195.133540}{386.571429}{41.792645}{0.692990}%
\vSv{195.649627}{387.033263}{41.842163}{0.693526}%
\vSv{196.165718}{387.495900}{41.891416}{0.694060}%
\vSv{196.681812}{387.959339}{41.940406}{0.694593}%
}}%
{\color{vltTeal}\vlB{%
\vSv{197.197909}{388.423576}{41.989135}{0.695125}%
\vSv{197.714010}{388.888607}{42.037605}{0.695655}%
\vSv{198.230115}{389.354430}{42.085817}{0.696183}%
\vSv{198.746223}{389.821042}{42.133775}{0.696710}%
\vSv{199.262334}{390.288440}{42.181478}{0.697236}%
\vSv{199.778448}{390.756620}{42.228930}{0.697759}%
\vSv{200.294566}{391.225581}{42.276132}{0.698282}%
\vSv{200.810687}{391.695318}{42.323086}{0.698803}%
\vSv{201.326812}{392.165829}{42.369794}{0.699322}%
\vSv{201.842939}{392.637111}{42.416257}{0.699840}%
\vSv{202.359070}{393.109162}{42.462478}{0.700356}%
\vSv{202.875204}{393.581977}{42.508457}{0.700871}%
}}%
{\color{black}\vlB{%
\vSn{285.575000}{291.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,277.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{337.241667}{291.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(337.66667,277.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{388.908333}{291.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(389.33333,277.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{440.575000}{291.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(441.00000,277.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{311.740741}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,311.74074){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.8$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{353.222222}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,353.22222){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.9$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{394.703704}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,394.70370){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{291.000000}{0.000000}{155.000000}%
\vSe{285.450000}{291.000000}{90.000000}{112.000000}%
}}%
{\color{black}\put(363.50000,257.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\omega_s\tau_{\rm a}$}}}%
{\color{black}\put(286.00000,420.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\Omega_H/\omega_s$}}}%
{\color{vltRed}\vlB{%
\vSv{285.437062}{394.703704}{-38.717933}{0.662194}%
\vSv{285.954755}{394.289510}{-38.634242}{0.661420}%
\vSv{286.472446}{393.876555}{-38.550773}{0.660652}%
\vSv{286.990136}{393.464831}{-38.467526}{0.659888}%
\vSv{287.507825}{393.054334}{-38.384499}{0.659130}%
\vSv{288.025511}{392.645057}{-38.301693}{0.658377}%
\vSv{288.543197}{392.236993}{-38.219108}{0.657629}%
\vSv{289.060880}{391.830137}{-38.136743}{0.656886}%
\vSv{289.578562}{391.424484}{-38.054597}{0.656148}%
\vSv{290.096243}{391.020026}{-37.972671}{0.655415}%
\vSv{290.613922}{390.616759}{-37.890964}{0.654687}%
\vSv{291.131599}{390.214675}{-37.809476}{0.653964}%
\vSv{291.649275}{389.813771}{-37.728206}{0.653246}%
\vSv{292.166949}{389.414039}{-37.647154}{0.652532}%
\vSv{292.684622}{389.015474}{-37.566320}{0.651823}%
\vSv{293.202293}{388.618071}{-37.485703}{0.651119}%
\vSv{293.719962}{388.221823}{-37.405303}{0.650420}%
\vSv{294.237630}{387.826726}{-37.325119}{0.649725}%
\vSv{294.755296}{387.432774}{-37.245152}{0.649035}%
\vSv{295.272960}{387.039960}{-37.165401}{0.648350}%
\vSv{295.790623}{386.648280}{-37.085865}{0.647669}%
\vSv{296.308284}{386.257729}{-37.006544}{0.646992}%
\vSv{296.825944}{385.868300}{-36.927437}{0.646320}%
\vSv{297.343602}{385.479989}{-36.848545}{0.645653}%
\vSv{297.861258}{385.092789}{-36.769867}{0.644990}%
\vSv{298.378912}{384.706697}{-36.691402}{0.644331}%
\vSv{298.896565}{384.321706}{-36.613150}{0.643677}%
\vSv{299.414216}{383.937812}{-36.535111}{0.643026}%
\vSv{299.931866}{383.555008}{-36.457285}{0.642380}%
\vSv{300.449513}{383.173291}{-36.379670}{0.641739}%
\vSv{300.967159}{382.792654}{-36.302266}{0.641101}%
\vSv{301.484804}{382.413093}{-36.225074}{0.640468}%
}}%
{\color{vltRed}\vlB{%
\vSv{302.002446}{382.034603}{-36.148092}{0.639839}%
\vSv{302.520087}{381.657178}{-36.071321}{0.639214}%
\vSv{303.037727}{381.280815}{-35.994759}{0.638593}%
\vSv{303.555364}{380.905507}{-35.918407}{0.637976}%
\vSv{304.073000}{380.531249}{-35.842263}{0.637363}%
\vSv{304.590634}{380.158038}{-35.766328}{0.636754}%
\vSv{305.108266}{379.785867}{-35.690602}{0.636149}%
\vSv{305.625897}{379.414733}{-35.615083}{0.635547}%
\vSv{306.143526}{379.044631}{-35.539771}{0.634950}%
\vSv{306.661153}{378.675554}{-35.464666}{0.634357}%
\vSv{307.178778}{378.307500}{-35.389767}{0.633767}%
\vSv{307.696402}{377.940463}{-35.315075}{0.633181}%
\vSv{308.214023}{377.574439}{-35.240588}{0.632599}%
\vSv{308.731643}{377.209422}{-35.166306}{0.632021}%
\vSv{309.249262}{376.845409}{-35.092228}{0.631446}%
\vSv{309.766878}{376.482394}{-35.018355}{0.630875}%
\vSv{310.284493}{376.120373}{-34.944686}{0.630308}%
\vSv{310.802106}{375.759342}{-34.871219}{0.629744}%
\vSv{311.319717}{375.399296}{-34.797956}{0.629184}%
\vSv{311.837327}{375.040231}{-34.724895}{0.628627}%
\vSv{312.354935}{374.682142}{-34.652036}{0.628074}%
\vSv{312.872541}{374.325024}{-34.579379}{0.627525}%
\vSv{313.390145}{373.968874}{-34.506923}{0.626979}%
\vSv{313.907747}{373.613687}{-34.434667}{0.626436}%
\vSv{314.425348}{373.259459}{-34.362611}{0.625897}%
\vSv{314.942947}{372.906185}{-34.290755}{0.625361}%
\vSv{315.460544}{372.553861}{-34.219098}{0.624829}%
\vSv{315.978139}{372.202483}{-34.147640}{0.624300}%
\vSv{316.495732}{371.852046}{-34.076381}{0.623774}%
\vSv{317.013324}{371.502547}{-34.005319}{0.623252}%
\vSv{317.530914}{371.153981}{-33.934454}{0.622732}%
\vSv{318.048502}{370.806344}{-33.863786}{0.622217}%
}}%
{\color{vltRed}\vlB{%
\vSv{318.566088}{370.459633}{-33.793315}{0.621704}%
\vSv{319.083672}{370.113842}{-33.723040}{0.621194}%
\vSv{319.601255}{369.768968}{-33.652960}{0.620688}%
\vSv{320.118836}{369.425006}{-33.583076}{0.620185}%
\vSv{320.636415}{369.081954}{-33.513385}{0.619685}%
\vSv{321.153992}{368.739806}{-33.443889}{0.619188}%
\vSv{321.671567}{368.398559}{-33.374587}{0.618694}%
\vSv{322.189141}{368.058209}{-33.305477}{0.618204}%
\vSv{322.706713}{367.718751}{-33.236561}{0.617716}%
\vSv{323.224283}{367.380183}{-33.167836}{0.617231}%
\vSv{323.741851}{367.042500}{-33.099304}{0.616749}%
\vSv{324.259417}{366.705698}{-33.030962}{0.616271}%
\vSv{324.776982}{366.369774}{-32.962811}{0.615795}%
\vSv{325.294544}{366.034723}{-32.894851}{0.615322}%
\vSv{325.812105}{365.700542}{-32.827080}{0.614852}%
\vSv{326.329664}{365.367228}{-32.759499}{0.614385}%
\vSv{326.847221}{365.034775}{-32.692106}{0.613921}%
\vSv{327.364777}{364.703182}{-32.624902}{0.613459}%
\vSv{327.882330}{364.372443}{-32.557886}{0.613001}%
\vSv{328.399882}{364.042556}{-32.491057}{0.612545}%
\vSv{328.917432}{363.713516}{-32.424415}{0.612092}%
\vSv{329.434980}{363.385321}{-32.357959}{0.611642}%
\vSv{329.952527}{363.057966}{-32.291690}{0.611194}%
\vSv{330.470071}{362.731448}{-32.225606}{0.610750}%
\vSv{330.987614}{362.405763}{-32.159707}{0.610308}%
\vSv{331.505155}{362.080907}{-32.093992}{0.609868}%
\vSv{332.022694}{361.756879}{-32.028462}{0.609431}%
\vSv{332.540231}{361.433672}{-31.963115}{0.608997}%
\vSv{333.057766}{361.111286}{-31.897951}{0.608566}%
\vSv{333.575300}{360.789714}{-31.832969}{0.608137}%
\vSv{334.092831}{360.468956}{-31.768170}{0.607711}%
\vSv{334.610361}{360.149006}{-31.703552}{0.607287}%
}}%
{\color{vltRed}\vlB{%
\vSv{335.127889}{359.829862}{-31.639116}{0.606866}%
\vSv{335.645416}{359.511520}{-31.574860}{0.606447}%
\vSv{336.162940}{359.193977}{-31.510784}{0.606031}%
\vSv{336.680463}{358.877230}{-31.446888}{0.605617}%
\vSv{337.197984}{358.561274}{-31.383171}{0.605206}%
\vSv{337.715503}{358.246108}{-31.319633}{0.604797}%
\vSv{338.233020}{357.931727}{-31.256273}{0.604391}%
\vSv{338.750535}{357.618129}{-31.193090}{0.603987}%
\vSv{339.268049}{357.305309}{-31.130085}{0.603586}%
\vSv{339.785560}{356.993266}{-31.067257}{0.603186}%
\vSv{340.303070}{356.681995}{-31.004605}{0.602790}%
\vSv{340.820579}{356.371494}{-30.942128}{0.602395}%
\vSv{341.338085}{356.061759}{-30.879827}{0.602003}%
\vSv{341.855589}{355.752788}{-30.817701}{0.601613}%
\vSv{342.373092}{355.444576}{-30.755749}{0.601226}%
\vSv{342.890593}{355.137122}{-30.693971}{0.600841}%
\vSv{343.408092}{354.830421}{-30.632367}{0.600458}%
\vSv{343.925589}{354.524471}{-30.570935}{0.600077}%
\vSv{344.443085}{354.219269}{-30.509675}{0.599699}%
\vSv{344.960578}{353.914811}{-30.448588}{0.599323}%
\vSv{345.478070}{353.611096}{-30.387672}{0.598949}%
\vSv{345.995560}{353.308119}{-30.326926}{0.598577}%
\vSv{346.513048}{353.005877}{-30.266352}{0.598207}%
\vSv{347.030535}{352.704368}{-30.205947}{0.597840}%
\vSv{347.548019}{352.403589}{-30.145711}{0.597474}%
\vSv{348.065502}{352.103537}{-30.085645}{0.597111}%
\vSv{348.582983}{351.804209}{-30.025747}{0.596750}%
\vSv{349.100462}{351.505602}{-29.966018}{0.596391}%
\vSv{349.617940}{351.207712}{-29.906455}{0.596034}%
\vSv{350.135415}{350.910538}{-29.847060}{0.595679}%
\vSv{350.652889}{350.614077}{-29.787832}{0.595327}%
\vSv{351.170361}{350.318325}{-29.728769}{0.594976}%
}}%
{\color{vltRed}\vlB{%
\vSv{351.687832}{350.023279}{-29.669873}{0.594627}%
\vSv{352.205300}{349.728938}{-29.611141}{0.594280}%
\vSv{352.722767}{349.435297}{-29.552574}{0.593936}%
\vSv{353.240232}{349.142355}{-29.494171}{0.593593}%
\vSv{353.757695}{348.850109}{-29.435933}{0.593252}%
\vSv{354.275156}{348.558555}{-29.377857}{0.592913}%
\vSv{354.792616}{348.267691}{-29.319944}{0.592576}%
\vSv{355.310074}{347.977515}{-29.262193}{0.592241}%
\vSv{355.827530}{347.688023}{-29.204604}{0.591908}%
\vSv{356.344984}{347.399214}{-29.147177}{0.591577}%
\vSv{356.862437}{347.111083}{-29.089910}{0.591248}%
\vSv{357.379887}{346.823629}{-29.032804}{0.590921}%
\vSv{357.897336}{346.536850}{-28.975858}{0.590595}%
\vSv{358.414784}{346.250741}{-28.919071}{0.590271}%
\vSv{358.932229}{345.965301}{-28.862443}{0.589950}%
\vSv{359.449673}{345.680528}{-28.805973}{0.589630}%
\vSv{359.967115}{345.396418}{-28.749662}{0.589311}%
\vSv{360.484555}{345.112969}{-28.693508}{0.588995}%
\vSv{361.001993}{344.830178}{-28.637512}{0.588680}%
\vSv{361.519430}{344.548043}{-28.581672}{0.588367}%
\vSv{362.036865}{344.266562}{-28.525988}{0.588056}%
\vSv{362.554298}{343.985731}{-28.470460}{0.587747}%
\vSv{363.071730}{343.705549}{-28.415087}{0.587439}%
\vSv{363.589159}{343.426012}{-28.359869}{0.587134}%
\vSv{364.106587}{343.147119}{-28.304805}{0.586829}%
\vSv{364.624014}{342.868867}{-28.249895}{0.586527}%
\vSv{365.141438}{342.591253}{-28.195138}{0.586226}%
\vSv{365.658861}{342.314275}{-28.140534}{0.585927}%
\vSv{366.176282}{342.037931}{-28.086083}{0.585630}%
\vSv{366.693702}{341.762218}{-28.031784}{0.585334}%
\vSv{367.211119}{341.487134}{-27.977636}{0.585040}%
\vSv{367.728535}{341.212676}{-27.923639}{0.584747}%
}}%
{\color{vltRed}\vlB{%
\vSv{368.245949}{340.938842}{-27.869793}{0.584456}%
\vSv{368.763362}{340.665630}{-27.816097}{0.584167}%
\vSv{369.280772}{340.393037}{-27.762551}{0.583880}%
\vSv{369.798182}{340.121061}{-27.709154}{0.583594}%
\vSv{370.315589}{339.849699}{-27.655906}{0.583309}%
\vSv{370.832995}{339.578950}{-27.602806}{0.583026}%
\vSv{371.350398}{339.308811}{-27.549854}{0.582745}%
\vSv{371.867801}{339.039280}{-27.497049}{0.582465}%
\vSv{372.385201}{338.770354}{-27.444392}{0.582187}%
\vSv{372.902600}{338.502032}{-27.391881}{0.581910}%
\vSv{373.419997}{338.234310}{-27.339516}{0.581635}%
\vSv{373.937393}{337.967187}{-27.287296}{0.581361}%
\vSv{374.454787}{337.700660}{-27.235222}{0.581089}%
\vSv{374.972179}{337.434728}{-27.183293}{0.580818}%
\vSv{375.489569}{337.169388}{-27.131508}{0.580549}%
\vSv{376.006958}{336.904638}{-27.079866}{0.580281}%
\vSv{376.524345}{336.640475}{-27.028368}{0.580015}%
\vSv{377.041730}{336.376898}{-26.977013}{0.579750}%
\vSv{377.559114}{336.113904}{-26.925801}{0.579487}%
\vSv{378.076496}{335.851492}{-26.874730}{0.579225}%
\vSv{378.593877}{335.589658}{-26.823802}{0.578964}%
\vSv{379.111255}{335.328402}{-26.773014}{0.578705}%
\vSv{379.628632}{335.067720}{-26.722367}{0.578447}%
\vSv{380.146008}{334.807611}{-26.671861}{0.578191}%
\vSv{380.663382}{334.548072}{-26.621494}{0.577936}%
\vSv{381.180754}{334.289102}{-26.571267}{0.577682}%
\vSv{381.698124}{334.030699}{-26.521178}{0.577430}%
\vSv{382.215493}{333.772860}{-26.471229}{0.577179}%
\vSv{382.732860}{333.515583}{-26.421417}{0.576930}%
\vSv{383.250226}{333.258867}{-26.371743}{0.576681}%
\vSv{383.767590}{333.002709}{-26.322207}{0.576434}%
\vSv{384.284952}{332.747107}{-26.272807}{0.576189}%
}}%
{\color{vltRed}\vlB{%
\vSv{384.802313}{332.492060}{-26.223544}{0.575945}%
\vSv{385.319672}{332.237564}{-26.174417}{0.575702}%
\vSv{385.837029}{331.983619}{-26.125425}{0.575460}%
\vSv{386.354385}{331.730223}{-26.076568}{0.575220}%
\vSv{386.871740}{331.477372}{-26.027846}{0.574981}%
\vSv{387.389092}{331.225066}{-25.979259}{0.574743}%
\vSv{387.906443}{330.973302}{-25.930805}{0.574506}%
\vSv{388.423793}{330.722079}{-25.882485}{0.574271}%
\vSv{388.941140}{330.471395}{-25.834298}{0.574037}%
\vSv{389.458487}{330.221246}{-25.786243}{0.573804}%
\vSv{389.975831}{329.971633}{-25.738320}{0.573573}%
\vSv{390.493174}{329.722552}{-25.690530}{0.573342}%
\vSv{391.010516}{329.474003}{-25.642870}{0.573113}%
\vSv{391.527855}{329.225982}{-25.595342}{0.572885}%
\vSv{392.045194}{328.978489}{-25.547944}{0.572659}%
\vSv{392.562530}{328.731520}{-25.500676}{0.572433}%
\vSv{393.079866}{328.485075}{-25.453538}{0.572209}%
\vSv{393.597199}{328.239152}{-25.406529}{0.571985}%
\vSv{394.114531}{327.993749}{-25.359649}{0.571763}%
\vSv{394.631861}{327.748863}{-25.312898}{0.571543}%
\vSv{395.149190}{327.504493}{-25.266274}{0.571323}%
\vSv{395.666518}{327.260638}{-25.219779}{0.571104}%
\vSv{396.183843}{327.017295}{-25.173410}{0.570887}%
\vSv{396.701167}{326.774463}{-25.127168}{0.570671}%
\vSv{397.218490}{326.532140}{-25.081053}{0.570455}%
\vSv{397.735811}{326.290324}{-25.035064}{0.570241}%
\vSv{398.253131}{326.049014}{-24.989200}{0.570028}%
\vSv{398.770449}{325.808206}{-24.943462}{0.569817}%
\vSv{399.287765}{325.567901}{-24.897849}{0.569606}%
\vSv{399.805080}{325.328096}{-24.852360}{0.569396}%
\vSv{400.322393}{325.088789}{-24.806995}{0.569188}%
\vSv{400.839705}{324.849979}{-24.761753}{0.568980}%
}}%
{\color{vltRed}\vlB{%
\vSv{401.357016}{324.611664}{-24.716635}{0.568774}%
\vSv{401.874324}{324.373842}{-24.671640}{0.568568}%
\vSv{402.391632}{324.136512}{-24.626767}{0.568364}%
\vSv{402.908937}{323.899672}{-24.582016}{0.568161}%
\vSv{403.426242}{323.663319}{-24.537387}{0.567959}%
\vSv{403.943545}{323.427453}{-24.492879}{0.567758}%
\vSv{404.460846}{323.192072}{-24.448493}{0.567557}%
\vSv{404.978146}{322.957174}{-24.404226}{0.567358}%
\vSv{405.495444}{322.722758}{-24.360080}{0.567160}%
\vSv{406.012741}{322.488822}{-24.316054}{0.566963}%
\vSv{406.530036}{322.255363}{-24.272146}{0.566767}%
\vSv{407.047330}{322.022382}{-24.228358}{0.566572}%
\vSv{407.564622}{321.789875}{-24.184689}{0.566378}%
\vSv{408.081913}{321.557842}{-24.141138}{0.566185}%
\vSv{408.599202}{321.326280}{-24.097704}{0.565993}%
\vSv{409.116490}{321.095189}{-24.054388}{0.565801}%
\vSv{409.633776}{320.864566}{-24.011189}{0.565611}%
\vSv{410.151061}{320.634411}{-23.968107}{0.565422}%
\vSv{410.668345}{320.404720}{-23.925141}{0.565234}%
\vSv{411.185627}{320.175494}{-23.882291}{0.565046}%
\vSv{411.702907}{319.946730}{-23.839557}{0.564860}%
\vSv{412.220187}{319.718426}{-23.796938}{0.564675}%
\vSv{412.737464}{319.490582}{-23.754434}{0.564490}%
\vSv{413.254740}{319.263196}{-23.712044}{0.564307}%
\vSv{413.772015}{319.036265}{-23.669768}{0.564124}%
\vSv{414.289289}{318.809790}{-23.627606}{0.563942}%
\vSv{414.806560}{318.583767}{-23.585558}{0.563761}%
\vSv{415.323831}{318.358196}{-23.543622}{0.563581}%
\vSv{415.841100}{318.133075}{-23.501799}{0.563402}%
\vSv{416.358368}{317.908403}{-23.460088}{0.563224}%
\vSv{416.875634}{317.684177}{-23.418490}{0.563047}%
\vSv{417.392898}{317.460398}{-23.377002}{0.562870}%
}}%
{\color{vltRed}\vlB{%
\vSv{417.910162}{317.237062}{-23.335626}{0.562695}%
\vSv{418.427424}{317.014169}{-23.294361}{0.562520}%
\vSv{418.944684}{316.791718}{-23.253207}{0.562347}%
\vSv{419.461943}{316.569706}{-23.212162}{0.562174}%
\vSv{419.979201}{316.348133}{-23.171227}{0.562002}%
\vSv{420.496457}{316.126996}{-23.130402}{0.561830}%
\vSv{421.013712}{315.906295}{-23.089686}{0.561660}%
\vSv{421.530966}{315.686028}{-23.049078}{0.561491}%
\vSv{422.048218}{315.466193}{-23.008579}{0.561322}%
\vSv{422.565469}{315.246790}{-22.968188}{0.561154}%
\vSv{423.082718}{315.027817}{-22.927904}{0.560987}%
\vSv{423.599966}{314.809272}{-22.887728}{0.560821}%
\vSv{424.117213}{314.591153}{-22.847659}{0.560655}%
\vSv{424.634458}{314.373461}{-22.807696}{0.560491}%
\vSv{425.151702}{314.156192}{-22.767840}{0.560327}%
\vSv{425.668944}{313.939347}{-22.728090}{0.560164}%
\vSv{426.186185}{313.722923}{-22.688445}{0.560002}%
\vSv{426.703425}{313.506919}{-22.648905}{0.559841}%
\vSv{427.220664}{313.291334}{-22.609471}{0.559680}%
\vSv{427.737901}{313.076166}{-22.570141}{0.559520}%
\vSv{428.255136}{312.861414}{-22.530915}{0.559361}%
\vSv{428.772371}{312.647077}{-22.491793}{0.559203}%
\vSv{429.289604}{312.433154}{-22.452775}{0.559045}%
\vSv{429.806835}{312.219642}{-22.413859}{0.558889}%
\vSv{430.324066}{312.006541}{-22.375047}{0.558733}%
\vSv{430.841295}{311.793850}{-22.336338}{0.558577}%
\vSv{431.358522}{311.581566}{-22.297730}{0.558423}%
\vSv{431.875749}{311.369690}{-22.259225}{0.558269}%
\vSv{432.392974}{311.158219}{-22.220821}{0.558116}%
\vSv{432.910198}{310.947152}{-22.182518}{0.557964}%
\vSv{433.427420}{310.736488}{-22.144316}{0.557812}%
\vSv{433.944641}{310.526226}{-22.106215}{0.557662}%
}}%
{\color{vltRed}\vlB{%
\vSv{434.461861}{310.316364}{-22.068214}{0.557512}%
\vSv{434.979079}{310.106901}{-22.030313}{0.557362}%
\vSv{435.496296}{309.897836}{-21.992512}{0.557214}%
\vSv{436.013512}{309.689168}{-21.954810}{0.557066}%
\vSv{436.530727}{309.480895}{-21.917207}{0.556918}%
\vSv{437.047940}{309.273016}{-21.879702}{0.556772}%
\vSv{437.565152}{309.065530}{-21.842296}{0.556626}%
\vSv{438.082363}{308.858436}{-21.804988}{0.556481}%
\vSv{438.599572}{308.651731}{-21.767778}{0.556337}%
\vSv{439.116780}{308.445417}{-21.730665}{0.556193}%
\vSv{439.633987}{308.239489}{-21.693649}{0.556050}%
\vSv{440.151193}{308.033949}{-21.656730}{0.555907}%
}}%
{\color{black}\put(235.00000,240.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $p=\gamma_{\rm p}/\omega_s=0.1$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{222.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(119.00000,204.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Force follows velocity}}}%
{\color{black}\put(354.00000,204.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(d)} A collective load}}}%
{\color{black}\vlB{%
\vSn{48.575000}{75.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(49.00000,61.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{126.075000}{75.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(126.50000,61.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\pi$}}}%
{\color{black}\vlB{%
\vSn{203.575000}{75.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(204.00000,61.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2\pi$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{80.413043}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,80.41304){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{116.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,116.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{152.586957}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,152.58696){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{49.000000}{75.000000}{0.000000}{155.000000}%
\vSe{48.450000}{75.000000}{90.000000}{83.000000}%
}}%
{\color{black}\put(126.50000,41.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\Omega t$}}}%
{\color{black}\put(49.00000,175.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont normalized signal}}}%
{\color{black}\vlB{%
\vSv{48.988512}{152.586957}{-0.731364}{0.430591}%
\vSv{49.396118}{152.581460}{-2.192918}{0.430871}%
\vSv{49.803801}{152.564973}{-3.650957}{0.431431}%
\vSv{50.211612}{152.537501}{-5.103173}{0.432269}%
\vSv{50.619601}{152.499051}{-6.547307}{0.433382}%
\vSv{51.027815}{152.449635}{-7.981171}{0.434767}%
\vSv{51.436299}{152.389268}{-9.402664}{0.436419}%
\vSv{51.845095}{152.317970}{-10.809786}{0.438334}%
\vSv{52.254242}{152.235761}{-12.200652}{0.440505}%
\vSv{52.663777}{152.142666}{-13.573507}{0.442927}%
\vSv{53.073730}{152.038715}{-14.926728}{0.148505}%
\vSv{55.493236}{151.215580}{-21.351695}{0.072979}%
\vSv{55.543586}{151.189009}{-22.561187}{0.466236}%
\vSv{55.957062}{151.010128}{-23.743758}{0.470370}%
\vSv{56.371083}{150.820735}{-24.898926}{0.474676}%
\vSv{56.785650}{150.620888}{-26.026332}{0.479144}%
\vSv{57.200761}{150.410647}{-27.125734}{0.483766}%
\vSv{57.616413}{150.190076}{-28.196997}{0.488530}%
\vSv{58.032599}{149.959243}{-29.240084}{0.493428}%
\vSv{58.449313}{149.718219}{-30.255048}{0.498449}%
\vSv{58.866545}{149.467075}{-31.242022}{0.503583}%
\vSv{59.284284}{149.205890}{-32.201213}{0.068838}%
\vSv{61.366774}{147.769408}{-35.766352}{0.029405}%
\vSv{61.380169}{147.752221}{-36.591697}{0.536248}%
\vSv{61.800689}{147.432559}{-37.391581}{0.541918}%
\vSv{62.221624}{147.103475}{-38.166507}{0.547629}%
\vSv{62.642959}{146.765068}{-38.916998}{0.553373}%
\vSv{63.064680}{146.417443}{-39.643591}{0.559143}%
\vSv{63.486773}{146.060704}{-40.346831}{0.564930}%
\vSv{63.909224}{145.694961}{-41.027271}{0.570728}%
\vSv{64.332019}{145.320325}{-41.685465}{0.576529}%
\vSv{64.755145}{144.936910}{-42.321968}{0.020098}%
}}%
{\color{black}\vlB{%
\vSv{66.561773}{143.208067}{-44.662024}{0.449178}%
\vSv{66.875295}{142.892329}{-45.198229}{0.611015}%
\vSv{67.300146}{142.458784}{-45.715948}{0.616651}%
\vSv{67.725245}{142.017332}{-46.215683}{0.622239}%
\vSv{68.150582}{141.568106}{-46.697921}{0.627774}%
\vSv{68.576148}{141.111245}{-47.163137}{0.633251}%
\vSv{69.001932}{140.646887}{-47.611793}{0.638664}%
\vSv{69.427926}{140.175174}{-48.044335}{0.301229}%
\vSv{71.259438}{138.069979}{-49.621828}{0.470734}%
\vSv{71.560762}{137.711381}{-49.980021}{0.669547}%
\vSv{71.987850}{137.198628}{-50.324489}{0.674388}%
\vSv{72.415097}{136.679570}{-50.655580}{0.679130}%
\vSv{72.842496}{136.154365}{-50.973628}{0.683771}%
\vSv{73.270042}{135.623173}{-51.278955}{0.688306}%
\vSv{73.697728}{135.086157}{-51.571869}{0.634123}%
\vSv{75.614826}{132.614713}{-52.625102}{0.371511}%
\vSv{75.838108}{132.319481}{-52.860122}{0.713120}%
\vSv{76.266543}{131.751007}{-53.084313}{0.716829}%
\vSv{76.695088}{131.177888}{-53.297895}{0.720409}%
\vSv{77.123741}{130.600297}{-53.501081}{0.723857}%
\vSv{77.552497}{130.018412}{-53.694070}{0.727171}%
\vSv{77.981355}{129.432409}{-53.877052}{0.527103}%
\vSv{79.748841}{126.979130}{-54.512341}{0.653636}%
\vSv{80.127062}{126.446913}{-54.647775}{0.744132}%
\vSv{80.556471}{125.839992}{-54.774129}{0.746454}%
\vSv{80.985964}{125.230225}{-54.891525}{0.748628}%
\vSv{81.415540}{124.617799}{-55.000075}{0.750652}%
\vSv{81.845198}{124.002900}{-55.099883}{0.752525}%
\vSv{82.274935}{123.385716}{-55.191044}{0.103973}%
\vSv{83.755731}{121.245153}{-55.413475}{0.421804}%
\vSv{83.994657}{120.897894}{-55.470835}{0.759591}%
\vSv{84.424776}{120.272114}{-55.519901}{0.760538}%
}}%
{\color{black}\vlB{%
\vSv{84.854969}{119.645185}{-55.560719}{0.761328}%
\vSv{85.285235}{119.017299}{-55.593327}{0.761960}%
\vSv{85.715574}{118.388645}{-55.617756}{0.762435}%
\vSv{86.145985}{117.759417}{-55.634030}{0.272345}%
\vSv{87.710730}{115.470866}{-55.634030}{0.278978}%
\vSv{87.868351}{115.240583}{-55.617756}{0.762435}%
\vSv{88.299124}{114.611355}{-55.593327}{0.761960}%
\vSv{88.729969}{113.982701}{-55.560719}{0.761328}%
\vSv{89.160887}{113.354815}{-55.519901}{0.760538}%
\vSv{89.591879}{112.727886}{-55.470835}{0.759591}%
\vSv{90.022946}{112.102106}{-55.413475}{0.415171}%
\vSv{91.684018}{109.705099}{-55.191044}{0.110607}%
\vSv{91.747975}{109.614284}{-55.099883}{0.752525}%
\vSv{92.179429}{108.997100}{-55.000075}{0.750652}%
\vSv{92.610964}{108.382201}{-54.891525}{0.748628}%
\vSv{93.042582}{107.769775}{-54.774129}{0.746454}%
\vSv{93.474284}{107.160008}{-54.647775}{0.744132}%
\vSv{93.906072}{106.553087}{-54.512341}{0.647002}%
\vSv{95.750040}{103.998719}{-53.877052}{0.533737}%
\vSv{96.066386}{103.567591}{-53.694070}{0.727171}%
\vSv{96.498741}{102.981588}{-53.501081}{0.723857}%
\vSv{96.931199}{102.399703}{-53.297895}{0.720409}%
\vSv{97.363765}{101.822112}{-53.084313}{0.716829}%
\vSv{97.796441}{101.248993}{-52.860122}{0.713120}%
\vSv{98.229232}{100.680519}{-52.625102}{0.364877}%
\vSv{99.993922}{98.415805}{-51.571869}{0.640757}%
\vSv{100.395042}{97.913843}{-51.278955}{0.688306}%
\vSv{100.828607}{97.376827}{-50.973628}{0.683771}%
\vSv{101.262319}{96.845635}{-50.655580}{0.679130}%
\vSv{101.696184}{96.320430}{-50.324489}{0.674388}%
\vSv{102.130206}{95.801372}{-49.980021}{0.669547}%
\vSv{102.564393}{95.288619}{-49.621828}{0.464101}%
}}%
{\color{black}\vlB{%
\vSv{104.527659}{93.053772}{-48.044335}{0.307862}%
\vSv{104.738043}{92.824826}{-47.611793}{0.638664}%
\vSv{105.173370}{92.353113}{-47.163137}{0.633251}%
\vSv{105.608916}{91.888755}{-46.697921}{0.627774}%
\vSv{106.044690}{91.431894}{-46.215683}{0.622239}%
\vSv{106.480702}{90.982668}{-45.715948}{0.616651}%
\vSv{106.916961}{90.541216}{-45.198229}{0.611015}%
\vSv{107.353480}{90.107671}{-44.662024}{0.442544}%
\vSv{109.513158}{88.081089}{-42.321968}{0.026732}%
\vSv{109.540352}{88.063090}{-41.685465}{0.576529}%
\vSv{109.978668}{87.679675}{-41.027271}{0.570728}%
\vSv{110.417328}{87.305039}{-40.346831}{0.564930}%
\vSv{110.856347}{86.939296}{-39.643591}{0.559143}%
\vSv{111.295737}{86.582557}{-38.916998}{0.553373}%
\vSv{111.735513}{86.234932}{-38.166507}{0.547629}%
\vSv{112.175689}{85.896525}{-37.391581}{0.541918}%
\vSv{112.616280}{85.567441}{-36.591697}{0.536248}%
\vSv{113.057300}{85.247779}{-35.766352}{0.022772}%
\vSv{115.192643}{83.834329}{-32.201213}{0.075472}%
\vSv{115.269322}{83.794110}{-31.242022}{0.503583}%
\vSv{115.713202}{83.532925}{-30.255048}{0.498449}%
\vSv{116.157599}{83.281781}{-29.240084}{0.493428}%
\vSv{116.602524}{83.040757}{-28.196997}{0.488530}%
\vSv{117.047983}{82.809924}{-27.125734}{0.483766}%
\vSv{117.493983}{82.589353}{-26.026332}{0.479144}%
\vSv{117.940528}{82.379112}{-24.898926}{0.474676}%
\vSv{118.387618}{82.179265}{-23.743758}{0.470370}%
\vSv{118.835253}{81.989872}{-22.561187}{0.466236}%
\vSv{119.283429}{81.810991}{-21.351695}{0.066346}%
\vSv{121.812716}{81.001247}{-14.926728}{0.155138}%
\vSv{121.983221}{80.961285}{-13.573507}{0.442927}%
\vSv{122.434798}{80.857334}{-12.200652}{0.440505}%
}}%
{\color{black}\vlB{%
\vSv{122.886761}{80.764239}{-10.809786}{0.438334}%
\vSv{123.339076}{80.682030}{-9.402664}{0.436419}%
\vSv{123.791704}{80.610732}{-7.981171}{0.434767}%
\vSv{124.244601}{80.550365}{-6.547307}{0.433382}%
\vSv{124.697723}{80.500949}{-5.103173}{0.432269}%
\vSv{125.151023}{80.462499}{-3.650957}{0.431431}%
\vSv{125.604451}{80.435027}{-2.192918}{0.430871}%
\vSv{126.057957}{80.418540}{-0.731364}{0.423957}%
\vSv{128.859394}{80.596855}{7.981171}{0.099944}%
\vSv{128.936299}{80.610732}{9.402664}{0.436419}%
\vSv{129.345095}{80.682030}{10.809786}{0.438334}%
\vSv{129.754242}{80.764239}{12.200652}{0.440505}%
\vSv{130.163777}{80.857334}{13.573507}{0.442927}%
\vSv{130.573730}{80.961285}{14.926728}{0.445592}%
\vSv{130.984132}{81.076063}{16.258837}{0.448492}%
\vSv{131.395005}{81.201630}{17.568499}{0.451621}%
\vSv{131.806372}{81.337950}{18.854530}{0.454968}%
\vSv{132.218250}{81.484980}{20.115892}{0.458526}%
\vSv{132.630651}{81.642677}{21.351695}{0.382672}%
\vSv{135.157125}{82.831751}{28.196997}{0.442336}%
\vSv{135.532599}{83.040757}{29.240084}{0.493428}%
\vSv{135.949313}{83.281781}{30.255048}{0.498449}%
\vSv{136.366545}{83.532925}{31.242022}{0.503583}%
\vSv{136.784284}{83.794110}{32.201213}{0.508822}%
\vSv{137.202520}{84.065258}{33.132892}{0.514154}%
\vSv{137.621240}{84.346286}{34.037384}{0.519573}%
\vSv{138.040430}{84.637109}{34.915065}{0.525067}%
\vSv{138.460078}{84.937637}{35.766352}{0.494589}%
\vSv{140.783979}{86.764259}{39.643591}{0.274349}%
\vSv{140.986773}{86.939296}{40.346831}{0.564930}%
\vSv{141.409224}{87.305039}{41.027271}{0.570728}%
\vSv{141.832019}{87.679675}{41.685465}{0.576529}%
}}%
{\color{black}\vlB{%
\vSv{142.255145}{88.063090}{42.321968}{0.582325}%
\vSv{142.678588}{88.455167}{42.937332}{0.588111}%
\vSv{143.102337}{88.855787}{43.532103}{0.593879}%
\vSv{143.526379}{89.264828}{44.106824}{0.599623}%
\vSv{143.950702}{89.682165}{44.662024}{0.149526}%
\vSv{145.783831}{91.573283}{46.697921}{0.433490}%
\vSv{146.076148}{91.888755}{47.163137}{0.633251}%
\vSv{146.501932}{92.353113}{47.611793}{0.638664}%
\vSv{146.927926}{92.824826}{48.044335}{0.644009}%
\vSv{147.354122}{93.303751}{48.461198}{0.649281}%
\vSv{147.780511}{93.789742}{48.862800}{0.654475}%
\vSv{148.207085}{94.282651}{49.249546}{0.659587}%
\vSv{148.633838}{94.782327}{49.621828}{0.187244}%
\vSv{150.345378}{96.845299}{50.655580}{0.000434}%
\vSv{150.342496}{96.845635}{50.973628}{0.683771}%
\vSv{150.770042}{97.376827}{51.278955}{0.688306}%
\vSv{151.197728}{97.913843}{51.571869}{0.692732}%
\vSv{151.625551}{98.456522}{51.852665}{0.697046}%
\vSv{152.053505}{99.004696}{52.121625}{0.701245}%
\vSv{152.481585}{99.558200}{52.379018}{0.705325}%
\vSv{152.909787}{100.116865}{52.625102}{0.331140}%
\vSv{154.608609}{102.376851}{53.297895}{0.028502}%
\vSv{154.623741}{102.399703}{53.501081}{0.723857}%
\vSv{155.052497}{102.981588}{53.694070}{0.727171}%
\vSv{155.481355}{103.567591}{53.877052}{0.730349}%
\vSv{155.910310}{104.157534}{54.050206}{0.733390}%
\vSv{156.339361}{104.751236}{54.213701}{0.736290}%
\vSv{156.768505}{105.348517}{54.367696}{0.739048}%
\vSv{157.197739}{105.949195}{54.512341}{0.081393}%
\vSv{158.686766}{108.055398}{54.891525}{0.399483}%
\vSv{158.915540}{108.382201}{55.000075}{0.750652}%
\vSv{159.345198}{108.997100}{55.099883}{0.752525}%
}}%
{\color{black}\vlB{%
\vSv{159.774935}{109.614284}{55.191044}{0.754247}%
\vSv{160.204751}{110.233566}{55.273646}{0.755815}%
\vSv{160.634643}{110.854756}{55.347766}{0.757229}%
\vSv{161.064613}{111.477666}{55.413475}{0.330050}%
\vSv{162.666822}{113.809596}{55.560719}{0.209894}%
\vSv{162.785235}{113.982701}{55.593327}{0.761960}%
\vSv{163.215574}{114.611355}{55.617756}{0.762435}%
\vSv{163.645985}{115.240583}{55.634030}{0.762751}%
\vSv{164.076468}{115.870196}{55.642163}{0.762910}%
\vSv{164.507024}{116.500000}{55.642163}{0.762910}%
\vSv{164.937652}{117.129804}{55.634030}{0.477140}%
\vSv{166.620182}{119.586354}{55.560719}{0.071334}%
\vSv{166.660887}{119.645185}{55.519901}{0.760538}%
\vSv{167.091879}{120.272114}{55.470835}{0.759591}%
\vSv{167.522946}{120.897894}{55.413475}{0.758488}%
\vSv{167.954088}{121.522334}{55.347766}{0.757229}%
\vSv{168.385306}{122.145244}{55.273646}{0.755815}%
\vSv{168.816602}{122.766434}{55.191044}{0.637006}%
\vSv{170.618116}{125.337200}{54.774129}{0.615499}%
\vSv{170.974284}{125.839992}{54.647775}{0.744132}%
\vSv{171.406072}{126.446913}{54.512341}{0.741663}%
\vSv{171.837949}{127.050805}{54.367696}{0.739048}%
\vSv{172.269917}{127.651483}{54.213701}{0.736290}%
\vSv{172.701977}{128.248764}{54.050206}{0.733390}%
\vSv{173.134133}{128.842466}{53.877052}{0.189979}%
\vSv{174.735167}{131.008070}{53.297895}{0.211807}%
\vSv{174.863765}{131.177888}{53.084313}{0.716829}%
\vSv{175.296441}{131.751007}{52.860122}{0.713120}%
\vSv{175.729232}{132.319481}{52.625102}{0.709285}%
\vSv{176.162140}{132.883135}{52.379018}{0.705325}%
\vSv{176.595171}{133.441800}{52.121625}{0.701245}%
\vSv{177.028329}{133.995304}{51.852665}{0.697046}%
}}%
{\color{black}\vlB{%
\vSv{177.461617}{134.543478}{51.571869}{0.045342}%
\vSv{179.066968}{136.525985}{50.655580}{0.198598}%
\vSv{179.196184}{136.679570}{50.324489}{0.674388}%
\vSv{179.630206}{137.198628}{49.980021}{0.669547}%
\vSv{180.064393}{137.711381}{49.621828}{0.664612}%
\vSv{180.498752}{138.217673}{49.249546}{0.659587}%
\vSv{180.933288}{138.717349}{48.862800}{0.654475}%
\vSv{181.368011}{139.210258}{48.461198}{0.649281}%
\vSv{181.802926}{139.696249}{48.044335}{0.329513}%
\vSv{183.742458}{141.774451}{46.215683}{0.336424}%
\vSv{183.980702}{142.017332}{45.715948}{0.616651}%
\vSv{184.416961}{142.458784}{45.198229}{0.611015}%
\vSv{184.853480}{142.892329}{44.662024}{0.605337}%
\vSv{185.290268}{143.317835}{44.106824}{0.599623}%
\vSv{185.727337}{143.735172}{43.532103}{0.593879}%
\vSv{186.164700}{144.144213}{42.937332}{0.588111}%
\vSv{186.602367}{144.544833}{42.321968}{0.548960}%
\vSv{188.947695}{146.540132}{38.916998}{0.358068}%
\vSv{189.235513}{146.765068}{38.166507}{0.547629}%
\vSv{189.675689}{147.103475}{37.391581}{0.541918}%
\vSv{190.116280}{147.432559}{36.591697}{0.536248}%
\vSv{190.557300}{147.752221}{35.766352}{0.530628}%
\vSv{190.998764}{148.062363}{34.915065}{0.525067}%
\vSv{191.440684}{148.362891}{34.037384}{0.519573}%
\vSv{191.883076}{148.653714}{33.132892}{0.514154}%
\vSv{192.325951}{148.934742}{32.201213}{0.426716}%
\vSv{194.934162}{150.387913}{27.125734}{0.049861}%
\vSv{194.993983}{150.410647}{26.026332}{0.479144}%
\vSv{195.440528}{150.620888}{24.898926}{0.474676}%
\vSv{195.887618}{150.820735}{23.743758}{0.470370}%
\vSv{196.335253}{151.010128}{22.561187}{0.466236}%
\vSv{196.783429}{151.189009}{21.351695}{0.462285}%
}}%
{\color{black}\vlB{%
\vSv{197.232139}{151.357323}{20.115892}{0.458526}%
\vSv{197.681372}{151.515020}{18.854530}{0.454968}%
\vSv{198.131117}{151.662050}{17.568499}{0.451621}%
\vSv{198.581354}{151.798370}{16.258837}{0.448492}%
\vSv{199.032064}{151.923937}{14.926728}{0.283820}%
\vSv{201.888930}{152.466200}{6.547307}{0.288105}%
\vSv{202.197723}{152.499051}{5.103173}{0.432269}%
\vSv{202.651023}{152.537501}{3.650957}{0.431431}%
\vSv{203.104451}{152.564973}{2.192918}{0.430871}%
\vSv{203.557957}{152.581460}{0.731364}{0.430591}%
}}%
{\color{vltTeal}\vlB{%
\vSv{48.471728}{134.543478}{35.942219}{0.531807}%
\vSv{48.908543}{134.855632}{35.451497}{0.528544}%
\vSv{49.345583}{135.162195}{34.946368}{0.525267}%
\vSv{49.782851}{135.463073}{34.426640}{0.521980}%
\vSv{50.220354}{135.758175}{33.892127}{0.518686}%
\vSv{50.658097}{136.047410}{33.342648}{0.515389}%
\vSv{51.096086}{136.330691}{32.778029}{0.512094}%
\vSv{51.534325}{136.607932}{32.198107}{0.508804}%
\vSv{51.972821}{136.879047}{31.602726}{0.505524}%
\vSv{52.411577}{137.143955}{30.991742}{0.502257}%
\vSv{52.850599}{137.402574}{30.365027}{0.499008}%
\vSv{53.289892}{137.654827}{29.722465}{0.495782}%
\vSv{53.729460}{137.900635}{29.063955}{0.492583}%
\vSv{54.169307}{138.139925}{28.389418}{0.489414}%
\vSv{54.609437}{138.372622}{27.698793}{0.486282}%
\vSv{55.049853}{138.598657}{26.992042}{0.483190}%
\vSv{55.490559}{138.817961}{26.269149}{0.480142}%
\vSv{55.931557}{139.030467}{25.530126}{0.477145}%
\vSv{56.372849}{139.236109}{24.775013}{0.474201}%
\vSv{56.814437}{139.434826}{24.003879}{0.471316}%
\vSv{57.256320}{139.626556}{23.216827}{0.468494}%
\vSv{57.698500}{139.811242}{22.413992}{0.465741}%
\vSv{58.140975}{139.988828}{21.595546}{0.463060}%
\vSv{58.583744}{140.159258}{20.761699}{0.460456}%
\vSv{59.026804}{140.322481}{19.912700}{0.457934}%
\vSv{59.470152}{140.478448}{19.048841}{0.455498}%
\vSv{59.913784}{140.627111}{18.170453}{0.453153}%
\vSv{60.357694}{140.768425}{17.277914}{0.450902}%
\vSv{60.801876}{140.902346}{16.371644}{0.448751}%
\vSv{61.246322}{141.028834}{15.452110}{0.446702}%
\vSv{61.691023}{141.147850}{14.519824}{0.444761}%
\vSv{62.135971}{141.259358}{13.575344}{0.442930}%
}}%
{\color{vltTeal}\vlB{%
\vSv{62.581153}{141.363324}{12.619272}{0.441214}%
\vSv{63.026559}{141.459717}{11.652256}{0.439615}%
\vSv{63.472175}{141.548506}{10.674986}{0.438138}%
\vSv{63.917987}{141.629666}{9.688195}{0.436785}%
\vSv{64.363979}{141.703171}{8.692656}{0.435559}%
\vSv{64.810136}{141.768999}{7.689179}{0.434462}%
\vSv{65.256441}{141.827129}{6.678610}{0.433497}%
\vSv{65.702876}{141.877545}{5.661827}{0.432666}%
\vSv{66.149421}{141.920231}{4.639734}{0.431971}%
\vSv{66.596058}{141.955173}{3.613263}{0.431413}%
\vSv{67.042768}{141.982361}{2.583364}{0.430994}%
\vSv{67.489529}{142.001787}{1.551006}{0.430713}%
\vSv{67.936321}{142.013445}{0.517167}{0.430573}%
\vSv{68.366876}{142.017332}{-0.517167}{0.430573}%
\vSv{68.781195}{142.013445}{-1.551006}{0.430713}%
\vSv{69.195545}{142.001787}{-2.583364}{0.430994}%
\vSv{69.609947}{141.982361}{-3.613263}{0.431413}%
\vSv{70.024421}{141.955173}{-4.639734}{0.431971}%
\vSv{70.438987}{141.920231}{-5.661827}{0.432666}%
\vSv{70.853663}{141.877545}{-6.678610}{0.433497}%
\vSv{71.268470}{141.827129}{-7.689179}{0.434462}%
\vSv{71.683424}{141.768999}{-8.692656}{0.435559}%
\vSv{72.098542}{141.703171}{-9.688195}{0.436785}%
\vSv{72.513842}{141.629666}{-10.674986}{0.438138}%
\vSv{72.929337}{141.548506}{-11.652256}{0.439615}%
\vSv{73.345042}{141.459717}{-12.619272}{0.441214}%
\vSv{73.760971}{141.363324}{-13.575344}{0.442930}%
\vSv{74.177134}{141.259358}{-14.519824}{0.444761}%
\vSv{74.593544}{141.147850}{-15.452110}{0.446702}%
\vSv{75.010209}{141.028834}{-16.371644}{0.448751}%
\vSv{75.427138}{140.902346}{-17.277914}{0.450902}%
\vSv{75.844340}{140.768425}{-18.170453}{0.453153}%
}}%
{\color{vltTeal}\vlB{%
\vSv{76.261819}{140.627111}{-19.048841}{0.455498}%
\vSv{76.679582}{140.478448}{-19.912700}{0.457934}%
\vSv{77.097633}{140.322481}{-20.761699}{0.460456}%
\vSv{77.515975}{140.159258}{-21.595546}{0.463060}%
\vSv{77.934611}{139.988828}{-22.413992}{0.465741}%
\vSv{78.353543}{139.811242}{-23.216827}{0.468494}%
\vSv{78.772770}{139.626556}{-24.003879}{0.471316}%
\vSv{79.192294}{139.434826}{-24.775013}{0.474201}%
\vSv{79.612113}{139.236109}{-25.530126}{0.477145}%
\vSv{80.032226}{139.030467}{-26.269149}{0.480142}%
\vSv{80.452631}{138.817961}{-26.992042}{0.483190}%
\vSv{80.873326}{138.598657}{-27.698793}{0.486282}%
\vSv{81.294307}{138.372622}{-28.389418}{0.489414}%
\vSv{81.715571}{138.139925}{-29.063955}{0.492583}%
\vSv{82.137114}{137.900635}{-29.722465}{0.495782}%
\vSv{82.558932}{137.654827}{-30.365027}{0.499008}%
\vSv{82.981021}{137.402574}{-30.991742}{0.502257}%
\vSv{83.403376}{137.143955}{-31.602726}{0.505524}%
\vSv{83.825992}{136.879047}{-32.198107}{0.508804}%
\vSv{84.248864}{136.607932}{-32.778029}{0.512094}%
\vSv{84.671986}{136.330691}{-33.342648}{0.515389}%
\vSv{85.095354}{136.047410}{-33.892127}{0.518686}%
\vSv{85.518962}{135.758175}{-34.426640}{0.521980}%
\vSv{85.942805}{135.463073}{-34.946368}{0.525267}%
\vSv{86.366877}{135.162195}{-35.451497}{0.528544}%
\vSv{86.791172}{134.855632}{-35.942219}{0.531807}%
\vSv{87.215686}{134.543478}{-36.418729}{0.535051}%
\vSv{87.640413}{134.225828}{-36.881225}{0.538274}%
\vSv{88.065348}{133.902778}{-37.329907}{0.541472}%
\vSv{88.490485}{133.574428}{-37.764976}{0.544642}%
\vSv{88.915820}{133.240876}{-38.186634}{0.547780}%
\vSv{89.341347}{132.902225}{-38.595082}{0.550883}%
}}%
{\color{vltTeal}\vlB{%
\vSv{89.767061}{132.558577}{-38.990520}{0.553947}%
\vSv{90.192957}{132.210038}{-39.373147}{0.556971}%
\vSv{90.619032}{131.856714}{-39.743159}{0.559950}%
\vSv{91.045280}{131.498711}{-40.100749}{0.562882}%
\vSv{91.471696}{131.136140}{-40.446110}{0.565764}%
\vSv{91.898277}{130.769111}{-40.779427}{0.568593}%
\vSv{92.325018}{130.397735}{-41.100886}{0.571367}%
\vSv{92.751916}{130.022126}{-41.410665}{0.574083}%
\vSv{93.178966}{129.642397}{-41.708941}{0.576739}%
\vSv{93.606164}{129.258666}{-41.995884}{0.579332}%
\vSv{94.033507}{128.871048}{-42.271660}{0.581860}%
\vSv{94.460991}{128.479662}{-42.536432}{0.584321}%
\vSv{94.888614}{128.084626}{-42.790355}{0.586712}%
\vSv{95.316371}{127.686062}{-43.033581}{0.589032}%
\vSv{95.744260}{127.284090}{-43.266255}{0.591279}%
\vSv{96.172278}{126.878834}{-43.488519}{0.593450}%
\vSv{96.600422}{126.470416}{-43.700507}{0.595545}%
\vSv{97.028690}{126.058961}{-43.902348}{0.597560}%
\vSv{97.457078}{125.644594}{-44.094168}{0.599495}%
\vSv{97.885584}{125.227441}{-44.276085}{0.601348}%
\vSv{98.314207}{124.807631}{-44.448211}{0.603117}%
\vSv{98.742943}{124.385289}{-44.610653}{0.604802}%
\vSv{99.171792}{123.960546}{-44.763513}{0.606400}%
\vSv{99.600750}{123.533530}{-44.906887}{0.607910}%
\vSv{100.029817}{123.104371}{-45.040865}{0.609332}%
\vSv{100.458990}{122.673201}{-45.165532}{0.610664}%
\vSv{100.888269}{122.240151}{-45.280965}{0.611905}%
\vSv{101.317651}{121.805352}{-45.387239}{0.613055}%
\vSv{101.747135}{121.368936}{-45.484421}{0.614112}%
\vSv{102.176721}{120.931038}{-45.572571}{0.615075}%
\vSv{102.606406}{120.491790}{-45.651748}{0.615944}%
\vSv{103.036191}{120.051326}{-45.722000}{0.616718}%
}}%
{\color{vltTeal}\vlB{%
\vSv{103.466074}{119.609780}{-45.783372}{0.617396}%
\vSv{103.896054}{119.167287}{-45.835905}{0.617979}%
\vSv{104.326131}{118.723982}{-45.879631}{0.618465}%
\vSv{104.756305}{118.279999}{-45.914578}{0.618854}%
\vSv{105.186574}{117.835474}{-45.940769}{0.619147}%
\vSv{105.616939}{117.390542}{-45.958220}{0.619342}%
\vSv{106.047399}{116.945339}{-45.966943}{0.619439}%
\vSv{106.477955}{116.500000}{-45.966943}{0.619439}%
\vSv{106.908606}{116.054661}{-45.958220}{0.619342}%
\vSv{107.339352}{115.609458}{-45.940769}{0.619147}%
\vSv{107.770194}{115.164526}{-45.914578}{0.618854}%
\vSv{108.201131}{114.720001}{-45.879631}{0.618465}%
\vSv{108.632165}{114.276018}{-45.835905}{0.617979}%
\vSv{109.063296}{113.832713}{-45.783372}{0.617396}%
\vSv{109.494524}{113.390220}{-45.722000}{0.616718}%
\vSv{109.925851}{112.948674}{-45.651748}{0.615944}%
\vSv{110.357276}{112.508210}{-45.572571}{0.615075}%
\vSv{110.788802}{112.068962}{-45.484421}{0.614112}%
\vSv{111.220428}{111.631064}{-45.387239}{0.613055}%
\vSv{111.652157}{111.194648}{-45.280965}{0.611905}%
\vSv{112.083990}{110.759849}{-45.165532}{0.610664}%
\vSv{112.515928}{110.326799}{-45.040865}{0.609332}%
\vSv{112.947972}{109.895629}{-44.906887}{0.607910}%
\vSv{113.380125}{109.466470}{-44.763513}{0.606400}%
\vSv{113.812388}{109.039454}{-44.610653}{0.604802}%
\vSv{114.244762}{108.614711}{-44.448211}{0.603117}%
\vSv{114.677251}{108.192369}{-44.276085}{0.601348}%
\vSv{115.109855}{107.772559}{-44.094168}{0.599495}%
\vSv{115.542578}{107.355406}{-43.902348}{0.597560}%
\vSv{115.975422}{106.941039}{-43.700507}{0.595545}%
\vSv{116.408389}{106.529584}{-43.488519}{0.593450}%
\vSv{116.841483}{106.121166}{-43.266255}{0.591279}%
}}%
{\color{vltTeal}\vlB{%
\vSv{117.274705}{105.715910}{-43.033581}{0.589032}%
\vSv{117.708058}{105.313938}{-42.790355}{0.586712}%
\vSv{118.141547}{104.915374}{-42.536432}{0.584321}%
\vSv{118.575174}{104.520338}{-42.271660}{0.581860}%
\vSv{119.008942}{104.128952}{-41.995884}{0.579332}%
\vSv{119.442854}{103.741334}{-41.708941}{0.576739}%
\vSv{119.876916}{103.357603}{-41.410665}{0.574083}%
\vSv{120.311130}{102.977874}{-41.100886}{0.571367}%
\vSv{120.745499}{102.602265}{-40.779427}{0.568593}%
\vSv{121.180030}{102.230889}{-40.446110}{0.565764}%
\vSv{121.614724}{101.863860}{-40.100749}{0.562882}%
\vSv{122.049588}{101.501289}{-39.743159}{0.559950}%
\vSv{122.484624}{101.143286}{-39.373147}{0.556971}%
\vSv{122.919838}{100.789962}{-38.990520}{0.553947}%
\vSv{123.355235}{100.441423}{-38.595082}{0.550883}%
\vSv{123.790820}{100.097775}{-38.186634}{0.547780}%
\vSv{124.226596}{99.759124}{-37.764976}{0.544642}%
\vSv{124.662570}{99.425572}{-37.329907}{0.541472}%
\vSv{125.098747}{99.097222}{-36.881225}{0.538274}%
\vSv{125.535131}{98.774172}{-36.418729}{0.535051}%
\vSv{125.971728}{98.456522}{-35.942219}{0.531807}%
\vSv{126.408543}{98.144368}{-35.451497}{0.528544}%
\vSv{126.845583}{97.837805}{-34.946368}{0.525267}%
\vSv{127.282851}{97.536927}{-34.426640}{0.521980}%
\vSv{127.720354}{97.241825}{-33.892127}{0.518686}%
\vSv{128.158097}{96.952590}{-33.342648}{0.515389}%
\vSv{128.596086}{96.669309}{-32.778029}{0.512094}%
\vSv{129.034325}{96.392068}{-32.198107}{0.508804}%
\vSv{129.472821}{96.120953}{-31.602726}{0.505524}%
\vSv{129.911577}{95.856045}{-30.991742}{0.502257}%
\vSv{130.350599}{95.597426}{-30.365027}{0.499008}%
\vSv{130.789892}{95.345173}{-29.722465}{0.495782}%
}}%
{\color{vltTeal}\vlB{%
\vSv{131.229460}{95.099365}{-29.063955}{0.492583}%
\vSv{131.669307}{94.860075}{-28.389418}{0.489414}%
\vSv{132.109437}{94.627378}{-27.698793}{0.486282}%
\vSv{132.549853}{94.401343}{-26.992042}{0.483190}%
\vSv{132.990559}{94.182039}{-26.269149}{0.480142}%
\vSv{133.431557}{93.969533}{-25.530126}{0.477145}%
\vSv{133.872849}{93.763891}{-24.775013}{0.474201}%
\vSv{134.314437}{93.565174}{-24.003879}{0.471316}%
\vSv{134.756320}{93.373444}{-23.216827}{0.468494}%
\vSv{135.198500}{93.188758}{-22.413992}{0.465741}%
\vSv{135.640975}{93.011172}{-21.595546}{0.463060}%
\vSv{136.083744}{92.840742}{-20.761699}{0.460456}%
\vSv{136.526804}{92.677519}{-19.912700}{0.457934}%
\vSv{136.970152}{92.521552}{-19.048841}{0.455498}%
\vSv{137.413784}{92.372889}{-18.170453}{0.453153}%
\vSv{137.857694}{92.231575}{-17.277914}{0.450902}%
\vSv{138.301876}{92.097654}{-16.371644}{0.448751}%
\vSv{138.746322}{91.971166}{-15.452110}{0.446702}%
\vSv{139.191023}{91.852150}{-14.519824}{0.444761}%
\vSv{139.635971}{91.740642}{-13.575344}{0.442930}%
\vSv{140.081153}{91.636676}{-12.619272}{0.441214}%
\vSv{140.526559}{91.540283}{-11.652256}{0.439615}%
\vSv{140.972175}{91.451494}{-10.674986}{0.438138}%
\vSv{141.417987}{91.370334}{-9.688195}{0.436785}%
\vSv{141.863979}{91.296829}{-8.692656}{0.435559}%
\vSv{142.310136}{91.231001}{-7.689179}{0.434462}%
\vSv{142.756441}{91.172871}{-6.678610}{0.433497}%
\vSv{143.202876}{91.122455}{-5.661827}{0.432666}%
\vSv{143.649421}{91.079769}{-4.639734}{0.431971}%
\vSv{144.096058}{91.044827}{-3.613263}{0.431413}%
\vSv{144.542768}{91.017639}{-2.583364}{0.430994}%
\vSv{144.989529}{90.998213}{-1.551006}{0.430713}%
}}%
{\color{vltTeal}\vlB{%
\vSv{145.436321}{90.986555}{-0.517167}{0.430573}%
\vSv{145.866876}{90.982668}{0.517167}{0.430573}%
\vSv{146.281195}{90.986555}{1.551006}{0.430713}%
\vSv{146.695545}{90.998213}{2.583364}{0.430994}%
\vSv{147.109947}{91.017639}{3.613263}{0.431413}%
\vSv{147.524421}{91.044827}{4.639734}{0.431971}%
\vSv{147.938987}{91.079769}{5.661827}{0.432666}%
\vSv{148.353663}{91.122455}{6.678610}{0.433497}%
\vSv{148.768470}{91.172871}{7.689179}{0.434462}%
\vSv{149.183424}{91.231001}{8.692656}{0.435559}%
\vSv{149.598542}{91.296829}{9.688195}{0.436785}%
\vSv{150.013842}{91.370334}{10.674986}{0.438138}%
\vSv{150.429337}{91.451494}{11.652256}{0.439615}%
\vSv{150.845042}{91.540283}{12.619272}{0.441214}%
\vSv{151.260971}{91.636676}{13.575344}{0.442930}%
\vSv{151.677134}{91.740642}{14.519824}{0.444761}%
\vSv{152.093544}{91.852150}{15.452110}{0.446702}%
\vSv{152.510209}{91.971166}{16.371644}{0.448751}%
\vSv{152.927138}{92.097654}{17.277914}{0.450902}%
\vSv{153.344340}{92.231575}{18.170453}{0.453153}%
\vSv{153.761819}{92.372889}{19.048841}{0.455498}%
\vSv{154.179582}{92.521552}{19.912700}{0.457934}%
\vSv{154.597633}{92.677519}{20.761699}{0.460456}%
\vSv{155.015975}{92.840742}{21.595546}{0.463060}%
\vSv{155.434611}{93.011172}{22.413992}{0.465741}%
\vSv{155.853543}{93.188758}{23.216827}{0.468494}%
\vSv{156.272770}{93.373444}{24.003879}{0.471316}%
\vSv{156.692294}{93.565174}{24.775013}{0.474201}%
\vSv{157.112113}{93.763891}{25.530126}{0.477145}%
\vSv{157.532226}{93.969533}{26.269149}{0.480142}%
\vSv{157.952631}{94.182039}{26.992042}{0.483190}%
\vSv{158.373326}{94.401343}{27.698793}{0.486282}%
}}%
{\color{vltTeal}\vlB{%
\vSv{158.794307}{94.627378}{28.389418}{0.489414}%
\vSv{159.215571}{94.860075}{29.063955}{0.492583}%
\vSv{159.637114}{95.099365}{29.722465}{0.495782}%
\vSv{160.058932}{95.345173}{30.365027}{0.499008}%
\vSv{160.481021}{95.597426}{30.991742}{0.502257}%
\vSv{160.903376}{95.856045}{31.602726}{0.505524}%
\vSv{161.325992}{96.120953}{32.198107}{0.508804}%
\vSv{161.748864}{96.392068}{32.778029}{0.512094}%
\vSv{162.171986}{96.669309}{33.342648}{0.515389}%
\vSv{162.595354}{96.952590}{33.892127}{0.518686}%
\vSv{163.018962}{97.241825}{34.426640}{0.521980}%
\vSv{163.442805}{97.536927}{34.946368}{0.525267}%
\vSv{163.866877}{97.837805}{35.451497}{0.528544}%
\vSv{164.291172}{98.144368}{35.942219}{0.531807}%
\vSv{164.715686}{98.456522}{36.418729}{0.535051}%
\vSv{165.140413}{98.774172}{36.881225}{0.538274}%
\vSv{165.565348}{99.097222}{37.329907}{0.541472}%
\vSv{165.990485}{99.425572}{37.764976}{0.544642}%
\vSv{166.415820}{99.759124}{38.186634}{0.547780}%
\vSv{166.841347}{100.097775}{38.595082}{0.550883}%
\vSv{167.267061}{100.441423}{38.990520}{0.553947}%
\vSv{167.692957}{100.789962}{39.373147}{0.556971}%
\vSv{168.119032}{101.143286}{39.743159}{0.559950}%
\vSv{168.545280}{101.501289}{40.100749}{0.562882}%
\vSv{168.971696}{101.863860}{40.446110}{0.565764}%
\vSv{169.398277}{102.230889}{40.779427}{0.568593}%
\vSv{169.825018}{102.602265}{41.100886}{0.571367}%
\vSv{170.251916}{102.977874}{41.410665}{0.574083}%
\vSv{170.678966}{103.357603}{41.708941}{0.576739}%
\vSv{171.106164}{103.741334}{41.995884}{0.579332}%
\vSv{171.533507}{104.128952}{42.271660}{0.581860}%
\vSv{171.960991}{104.520338}{42.536432}{0.584321}%
}}%
{\color{vltTeal}\vlB{%
\vSv{172.388614}{104.915374}{42.790355}{0.586712}%
\vSv{172.816371}{105.313938}{43.033581}{0.589032}%
\vSv{173.244260}{105.715910}{43.266255}{0.591279}%
\vSv{173.672278}{106.121166}{43.488519}{0.593450}%
\vSv{174.100422}{106.529584}{43.700507}{0.595545}%
\vSv{174.528690}{106.941039}{43.902348}{0.597560}%
\vSv{174.957078}{107.355406}{44.094168}{0.599495}%
\vSv{175.385584}{107.772559}{44.276085}{0.601348}%
\vSv{175.814207}{108.192369}{44.448211}{0.603117}%
\vSv{176.242943}{108.614711}{44.610653}{0.604802}%
\vSv{176.671792}{109.039454}{44.763513}{0.606400}%
\vSv{177.100750}{109.466470}{44.906887}{0.607910}%
\vSv{177.529817}{109.895629}{45.040865}{0.609332}%
\vSv{177.958990}{110.326799}{45.165532}{0.610664}%
\vSv{178.388269}{110.759849}{45.280965}{0.611905}%
\vSv{178.817651}{111.194648}{45.387239}{0.613055}%
\vSv{179.247135}{111.631064}{45.484421}{0.614112}%
\vSv{179.676721}{112.068962}{45.572571}{0.615075}%
\vSv{180.106406}{112.508210}{45.651748}{0.615944}%
\vSv{180.536191}{112.948674}{45.722000}{0.616718}%
\vSv{180.966074}{113.390220}{45.783372}{0.617396}%
\vSv{181.396054}{113.832713}{45.835905}{0.617979}%
\vSv{181.826131}{114.276018}{45.879631}{0.618465}%
\vSv{182.256305}{114.720001}{45.914578}{0.618854}%
\vSv{182.686574}{115.164526}{45.940769}{0.619147}%
\vSv{183.116939}{115.609458}{45.958220}{0.619342}%
\vSv{183.547399}{116.054661}{45.966943}{0.619439}%
\vSv{183.977955}{116.500000}{45.966943}{0.619439}%
\vSv{184.408606}{116.945339}{45.958220}{0.619342}%
\vSv{184.839352}{117.390542}{45.940769}{0.619147}%
\vSv{185.270194}{117.835474}{45.914578}{0.618854}%
\vSv{185.701131}{118.279999}{45.879631}{0.618465}%
}}%
{\color{vltTeal}\vlB{%
\vSv{186.132165}{118.723982}{45.835905}{0.617979}%
\vSv{186.563296}{119.167287}{45.783372}{0.617396}%
\vSv{186.994524}{119.609780}{45.722000}{0.616718}%
\vSv{187.425851}{120.051326}{45.651748}{0.615944}%
\vSv{187.857276}{120.491790}{45.572571}{0.615075}%
\vSv{188.288802}{120.931038}{45.484421}{0.614112}%
\vSv{188.720428}{121.368936}{45.387239}{0.613055}%
\vSv{189.152157}{121.805352}{45.280965}{0.611905}%
\vSv{189.583990}{122.240151}{45.165532}{0.610664}%
\vSv{190.015928}{122.673201}{45.040865}{0.609332}%
\vSv{190.447972}{123.104371}{44.906887}{0.607910}%
\vSv{190.880125}{123.533530}{44.763513}{0.606400}%
\vSv{191.312388}{123.960546}{44.610653}{0.604802}%
\vSv{191.744762}{124.385289}{44.448211}{0.603117}%
\vSv{192.177251}{124.807631}{44.276085}{0.601348}%
\vSv{192.609855}{125.227441}{44.094168}{0.599495}%
\vSv{193.042578}{125.644594}{43.902348}{0.597560}%
\vSv{193.475422}{126.058961}{43.700507}{0.595545}%
\vSv{193.908389}{126.470416}{43.488519}{0.593450}%
\vSv{194.341483}{126.878834}{43.266255}{0.591279}%
\vSv{194.774705}{127.284090}{43.033581}{0.589032}%
\vSv{195.208058}{127.686062}{42.790355}{0.586712}%
\vSv{195.641547}{128.084626}{42.536432}{0.584321}%
\vSv{196.075174}{128.479662}{42.271660}{0.581860}%
\vSv{196.508942}{128.871048}{41.995884}{0.579332}%
\vSv{196.942854}{129.258666}{41.708941}{0.576739}%
\vSv{197.376916}{129.642397}{41.410665}{0.574083}%
\vSv{197.811130}{130.022126}{41.100886}{0.571367}%
\vSv{198.245499}{130.397735}{40.779427}{0.568593}%
\vSv{198.680030}{130.769111}{40.446110}{0.565764}%
\vSv{199.114724}{131.136140}{40.100749}{0.562882}%
\vSv{199.549588}{131.498711}{39.743159}{0.559950}%
}}%
{\color{vltTeal}\vlB{%
\vSv{199.984624}{131.856714}{39.373147}{0.556971}%
\vSv{200.419838}{132.210038}{38.990520}{0.553947}%
\vSv{200.855235}{132.558577}{38.595082}{0.550883}%
\vSv{201.290820}{132.902225}{38.186634}{0.547780}%
\vSv{201.726596}{133.240876}{37.764976}{0.544642}%
\vSv{202.162570}{133.574428}{37.329907}{0.541472}%
\vSv{202.598747}{133.902778}{36.881225}{0.538274}%
\vSv{203.035131}{134.225828}{36.418729}{0.535051}%
}}%
{\color{vltBlue!5}\vlB{%
\vRa{279.000000}{167.000000}{150.000000}%
\vRa{279.000000}{167.450000}{150.000000}%
\vRa{279.000000}{167.900000}{150.000000}%
\vRa{279.000000}{168.350000}{150.000000}%
\vRa{279.000000}{168.800000}{150.000000}%
\vRa{279.000000}{169.250000}{150.000000}%
\vRa{279.000000}{169.700000}{150.000000}%
\vRa{279.000000}{170.150000}{150.000000}%
\vRa{279.000000}{170.600000}{150.000000}%
\vRa{279.000000}{171.050000}{150.000000}%
\vRa{279.000000}{171.500000}{150.000000}%
\vRa{279.000000}{171.950000}{150.000000}%
\vRa{279.000000}{172.400000}{150.000000}%
\vRa{279.000000}{172.850000}{150.000000}%
\vRa{279.000000}{173.300000}{150.000000}%
\vRa{279.000000}{173.750000}{150.000000}%
\vRa{279.000000}{174.200000}{150.000000}%
\vRa{279.000000}{174.650000}{150.000000}%
\vRa{279.000000}{175.100000}{150.000000}%
\vRa{279.000000}{175.550000}{150.000000}%
\vRa{279.000000}{176.000000}{150.000000}%
\vRa{279.000000}{176.450000}{150.000000}%
\vRa{279.000000}{176.900000}{150.000000}%
\vRa{279.000000}{177.350000}{150.000000}%
\vRa{279.000000}{177.800000}{150.000000}%
\vRa{279.000000}{178.250000}{150.000000}%
\vRa{279.000000}{178.700000}{150.000000}%
\vRa{279.000000}{179.150000}{150.000000}%
\vRa{279.000000}{179.600000}{150.000000}%
\vRa{279.000000}{180.050000}{150.000000}%
\vRa{279.000000}{180.500000}{150.000000}%
\vRa{279.000000}{180.950000}{150.000000}%
}}%
{\color{vltBlue!5}\vlB{%
\vRa{279.000000}{181.400000}{150.000000}%
\vRa{279.000000}{181.850000}{150.000000}%
\vRa{279.000000}{182.300000}{150.000000}%
\vRa{279.000000}{182.750000}{150.000000}%
\vRa{279.000000}{183.200000}{150.000000}%
\vRa{279.000000}{183.650000}{150.000000}%
\vRa{279.000000}{184.100000}{150.000000}%
\vRa{279.000000}{184.550000}{150.000000}%
\vRa{279.000000}{185.000000}{150.000000}%
\vRa{279.000000}{185.450000}{150.000000}%
\vRa{279.000000}{185.900000}{150.000000}%
\vRa{279.000000}{186.350000}{150.000000}%
\vRa{279.000000}{186.800000}{150.000000}%
\vRa{279.000000}{187.250000}{150.000000}%
\vRa{279.000000}{187.700000}{150.000000}%
\vRa{279.000000}{188.150000}{150.000000}%
\vRa{279.000000}{188.600000}{150.000000}%
\vRa{279.000000}{189.050000}{150.000000}%
\vRa{279.000000}{189.500000}{150.000000}%
}}%
{\color{vltBlue}\vlB{%
\vSn{279.000000}{167.000000}{0.000000}{150.000000}%
\vSn{428.575000}{167.000000}{90.000000}{23.000000}%
\vSn{279.000000}{190.000000}{180.000000}{150.000000}%
\vSn{278.575000}{190.000000}{-90.000000}{23.000000}%
}}%
{\color{black}\put(354.00000,178.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\tau_{\rm a}\dot F_{{\rm a},s}+F_{{\rm a},s}=2\gamma_{\rm a}\Pi_s$}}}%
{\color{vltBlue}\vlB{%
\vSx{353.400000}{162.000000}{-90.000000}{19.000000}%
\vSx{353.446811}{143.000000}{67.217594}{5.206175}%
\vSx{351.430811}{143.000000}{112.782406}{5.206175}%
}}%
{\color{black!63}\vlB{%
\vSn{341.997768}{72.434716}{32.245114}{2.711351}%
\vSn{344.420020}{73.881337}{13.289143}{0.477968}%
\vSn{344.833829}{73.991205}{20.530856}{0.457587}%
\vSn{345.199864}{74.151686}{29.850708}{0.438074}%
\vSn{345.513631}{74.369734}{40.803960}{0.426405}%
\vSn{345.777622}{74.648378}{52.351045}{0.427071}%
\vSn{345.995719}{74.986519}{63.176228}{0.439808}%
\vSn{346.168580}{75.379003}{72.295222}{0.459745}%
\vSn{346.295626}{75.816973}{79.320429}{0.479809}%
\vSn{346.379304}{76.288471}{84.271014}{0.493249}%
\vSn{346.426897}{76.779256}{87.281378}{0.495072}%
\vSn{346.450065}{77.273771}{88.408467}{0.482621}%
\vSn{346.463702}{77.756205}{87.523862}{0.455792}%
\vSn{346.485146}{78.211572}{84.234736}{0.417266}%
\vSn{346.534451}{78.626727}{77.838326}{0.372912}%
\vSn{346.635816}{78.991270}{67.503418}{0.332261}%
\vSn{346.815297}{79.298247}{53.199725}{0.307695}%
\vSn{347.082977}{79.544627}{37.198732}{0.309111}%
\vSn{347.418437}{79.731510}{23.241416}{0.335879}%
\vSn{347.796745}{79.864049}{13.334725}{0.377447}%
\vSn{348.208077}{79.951103}{7.294203}{0.421580}%
\vSn{348.648511}{80.004629}{4.276783}{0.459126}%
\vSn{349.111294}{80.038868}{3.609839}{0.484564}%
\vSn{349.585126}{80.069377}{4.930682}{0.495514}%
\vSn{350.055206}{80.111967}{8.133561}{0.492346}%
\vSn{350.505036}{80.181625}{13.289143}{0.477968}%
\vSn{350.918845}{80.291493}{20.530856}{0.457587}%
\vSn{351.284881}{80.451974}{29.850708}{0.438074}%
\vSn{351.598647}{80.670022}{40.803960}{0.426405}%
\vSn{351.862639}{80.948666}{52.351045}{0.427071}%
\vSn{352.080735}{81.286807}{63.176228}{0.439808}%
\vSn{352.253597}{81.679291}{72.295222}{0.459745}%
}}%
{\color{black!63}\vlB{%
\vSn{352.380643}{82.117261}{79.320429}{0.479809}%
\vSn{352.464321}{82.588759}{84.271014}{0.493249}%
\vSn{352.511914}{83.079544}{87.281378}{0.495072}%
\vSn{352.535081}{83.574059}{88.408467}{0.482621}%
\vSn{352.548718}{84.056493}{87.523862}{0.455792}%
\vSn{352.570163}{84.511860}{84.234736}{0.417266}%
\vSn{352.619467}{84.927015}{77.838326}{0.372912}%
\vSn{352.720832}{85.291558}{67.503418}{0.332261}%
\vSn{352.900313}{85.598535}{53.199725}{0.307695}%
\vSn{353.167993}{85.844915}{37.198732}{0.309111}%
\vSn{353.503453}{86.031797}{23.241416}{0.335879}%
\vSn{353.881761}{86.164337}{13.334725}{0.377447}%
\vSn{354.293094}{86.251391}{7.294203}{0.421580}%
\vSn{354.733528}{86.304917}{4.276783}{0.459126}%
\vSn{355.196310}{86.339156}{3.609839}{0.484564}%
\vSn{355.670143}{86.369665}{4.930682}{0.495514}%
\vSn{356.140223}{86.412255}{8.133561}{0.492346}%
\vSn{356.590053}{86.481912}{13.289143}{0.477968}%
\vSn{357.003862}{86.591781}{20.530856}{0.457587}%
\vSn{357.369897}{86.752262}{29.850708}{0.438074}%
\vSn{357.683664}{86.970310}{40.803960}{0.426405}%
\vSn{357.947655}{87.248954}{52.351045}{0.427071}%
\vSn{358.165752}{87.587095}{63.176228}{0.439808}%
\vSn{358.338613}{87.979579}{72.295222}{0.459745}%
\vSn{358.465659}{88.417549}{79.320429}{0.479809}%
\vSn{358.549337}{88.889047}{84.271014}{0.493249}%
\vSn{358.596930}{89.379832}{87.281378}{0.495072}%
\vSn{358.620098}{89.874347}{88.408467}{0.482621}%
\vSn{358.633735}{90.356781}{87.523862}{0.455792}%
\vSn{358.655179}{90.812148}{84.234736}{0.417266}%
\vSn{358.704484}{91.227303}{77.838326}{0.372912}%
\vSn{358.805849}{91.591846}{67.503418}{0.332261}%
}}%
{\color{black!63}\vlB{%
\vSn{358.985330}{91.898823}{53.199725}{0.307695}%
\vSn{359.253010}{92.145203}{37.198732}{0.309111}%
\vSn{359.588470}{92.332085}{23.241416}{0.335879}%
\vSn{359.966778}{92.464625}{13.334725}{0.377447}%
\vSn{360.378110}{92.551679}{7.294203}{0.421580}%
\vSn{360.818544}{92.605205}{4.276783}{0.459126}%
\vSn{361.281327}{92.639444}{3.609839}{0.484564}%
\vSn{361.755160}{92.669953}{4.930682}{0.495514}%
\vSn{362.225239}{92.712543}{8.133561}{0.492346}%
\vSn{362.675069}{92.782200}{13.289143}{0.477968}%
\vSn{363.088878}{92.892069}{20.530856}{0.457587}%
\vSn{363.454914}{93.052550}{29.850708}{0.438074}%
\vSn{363.768680}{93.270597}{40.803960}{0.426405}%
\vSn{364.032672}{93.549241}{52.351045}{0.427071}%
\vSn{364.250768}{93.887383}{63.176228}{0.439808}%
\vSn{364.423630}{94.279867}{72.295222}{0.459745}%
\vSn{364.550676}{94.717837}{79.320429}{0.479809}%
\vSn{364.634354}{95.189335}{84.271014}{0.493249}%
\vSn{364.681947}{95.680120}{87.281378}{0.495072}%
\vSn{364.705114}{96.174635}{88.408467}{0.482621}%
\vSn{364.718751}{96.657069}{87.523862}{0.455792}%
\vSn{364.740196}{97.112436}{84.234736}{0.417266}%
\vSn{364.789500}{97.527591}{77.838326}{0.372912}%
\vSn{364.890865}{97.892134}{67.503418}{0.332261}%
\vSn{365.070346}{98.199111}{53.199725}{0.307695}%
\vSn{365.338026}{98.445490}{37.198732}{0.309111}%
\vSn{365.673486}{98.632373}{23.241416}{0.335879}%
\vSn{366.051795}{98.764913}{13.334725}{0.377447}%
\vSn{366.463127}{98.851967}{7.294203}{0.421580}%
\vSn{366.903561}{98.905493}{4.276783}{0.459126}%
\vSn{367.366343}{98.939732}{3.609839}{0.484564}%
\vSn{367.840176}{98.970241}{4.930682}{0.495514}%
}}%
{\color{black!63}\vlB{%
\vSn{368.310256}{99.012831}{8.133561}{0.492346}%
\vSn{368.760086}{99.082488}{13.289143}{0.477968}%
\vSn{369.173895}{99.192357}{20.530856}{0.457587}%
\vSn{369.539930}{99.352838}{29.850708}{0.438074}%
\vSn{369.853697}{99.570885}{40.803960}{0.426405}%
\vSn{370.117688}{99.849529}{52.351045}{0.427071}%
\vSn{370.335785}{100.187671}{63.176228}{0.439808}%
\vSn{370.508646}{100.580155}{72.295222}{0.459745}%
\vSn{370.635692}{101.018125}{79.320429}{0.479809}%
\vSn{370.719370}{101.489623}{84.271014}{0.493249}%
\vSn{370.766963}{101.980408}{87.281378}{0.495072}%
\vSn{370.790131}{102.474923}{88.408467}{0.482621}%
\vSn{370.803768}{102.957357}{87.523862}{0.455792}%
\vSn{370.825212}{103.412724}{84.234736}{0.417266}%
\vSn{370.874517}{103.827879}{77.838326}{0.372912}%
\vSn{370.975882}{104.192422}{67.503418}{0.332261}%
\vSn{371.155363}{104.499398}{53.199725}{0.307695}%
\vSn{371.423043}{104.745778}{37.198732}{0.309111}%
\vSn{371.758503}{104.932661}{23.241416}{0.335879}%
\vSn{372.136811}{105.065201}{13.334725}{0.377447}%
\vSn{372.548143}{105.152255}{7.294203}{0.421580}%
\vSn{372.988577}{105.205781}{4.276783}{0.459126}%
\vSn{373.451360}{105.240020}{3.609839}{0.484564}%
\vSn{373.925193}{105.270529}{4.930682}{0.495514}%
\vSn{374.395273}{105.313119}{8.133561}{0.492346}%
\vSn{374.582351}{105.382776}{58.006075}{3.097157}%
\vSn{338.013293}{73.537196}{76.584909}{2.974042}%
\vSn{338.594419}{76.430090}{123.765154}{0.303992}%
\vSn{338.399970}{76.682805}{134.571756}{0.349106}%
\vSn{338.125330}{76.931499}{140.832957}{0.398519}%
\vSn{337.785860}{77.183197}{143.737489}{0.442149}%
\vSn{337.404094}{77.444722}{144.172056}{0.474078}%
}}%
{\color{black!63}\vlB{%
\vSn{337.004149}{77.722225}{142.612678}{0.491675}%
\vSn{336.609771}{78.020770}{139.237477}{0.495028}%
\vSn{336.243449}{78.343986}{134.039557}{0.486653}%
\vSn{335.926083}{78.693821}{126.945574}{0.471203}%
\vSn{335.676994}{79.070410}{117.988523}{0.454851}%
\vSn{335.513267}{79.472062}{107.537019}{0.443952}%
\vSn{335.446596}{79.895381}{96.428802}{0.442896}%
\vSn{335.445081}{80.335492}{85.769709}{0.452117}%
\vSn{335.489055}{80.786378}{76.478014}{0.467877}%
\vSn{335.614872}{81.241285}{69.010973}{0.484018}%
\vSn{335.804865}{81.693188}{63.448641}{0.494198}%
\vSn{336.038921}{82.135265}{59.722468}{0.493401}%
\vSn{336.295075}{82.561363}{57.802281}{0.478668}%
\vSn{336.550053}{82.966419}{57.821685}{0.449418}%
\vSn{336.780351}{83.346804}{60.188955}{0.407719}%
\vSn{336.964442}{83.700569}{65.705484}{0.358786}%
\vSn{337.087879}{84.027582}{75.541853}{0.311824}%
\vSn{337.150450}{84.329531}{90.374583}{0.280288}%
\vSn{337.085409}{84.609813}{108.078956}{0.277174}%
\vSn{336.967158}{84.873303}{123.765154}{0.303992}%
\vSn{336.772709}{85.126018}{134.571756}{0.349106}%
\vSn{336.498069}{85.374712}{140.832957}{0.398519}%
\vSn{336.158599}{85.626410}{143.737489}{0.442149}%
\vSn{335.776833}{85.887934}{144.172056}{0.474078}%
\vSn{335.376889}{86.165438}{142.612678}{0.491675}%
\vSn{334.982510}{86.463983}{139.237477}{0.495028}%
\vSn{334.616189}{86.787199}{134.039557}{0.486653}%
\vSn{334.298822}{87.137034}{126.945574}{0.471203}%
\vSn{334.049733}{87.513623}{117.988523}{0.454851}%
\vSn{333.886006}{87.915275}{107.537019}{0.443952}%
\vSn{333.819335}{88.338594}{96.428802}{0.442896}%
\vSn{333.817821}{88.778705}{85.769709}{0.452117}%
}}%
{\color{black!63}\vlB{%
\vSn{333.861794}{89.229591}{76.478014}{0.467877}%
\vSn{333.987611}{89.684498}{69.010973}{0.484018}%
\vSn{334.177605}{90.136401}{63.448641}{0.494198}%
\vSn{334.411661}{90.578478}{59.722468}{0.493401}%
\vSn{334.667814}{91.004576}{57.802281}{0.478668}%
\vSn{334.922792}{91.409632}{57.821685}{0.449418}%
\vSn{335.153091}{91.790016}{60.188955}{0.407719}%
\vSn{335.337181}{92.143782}{65.705484}{0.358786}%
\vSn{335.460618}{92.470795}{75.541853}{0.311824}%
\vSn{335.523189}{92.772744}{90.374583}{0.280288}%
\vSn{335.458148}{93.053026}{108.078956}{0.277174}%
\vSn{335.339898}{93.316516}{123.765154}{0.303992}%
\vSn{335.145448}{93.569231}{134.571756}{0.349106}%
\vSn{334.870809}{93.817925}{140.832957}{0.398519}%
\vSn{334.531339}{94.069623}{143.737489}{0.442149}%
\vSn{334.149573}{94.331147}{144.172056}{0.474078}%
\vSn{333.749628}{94.608651}{142.612678}{0.491675}%
\vSn{333.355249}{94.907196}{139.237477}{0.495028}%
\vSn{332.988928}{95.230412}{134.039557}{0.486653}%
\vSn{332.671561}{95.580247}{126.945574}{0.471203}%
\vSn{332.422473}{95.956836}{117.988523}{0.454851}%
\vSn{332.258746}{96.358488}{107.537019}{0.443952}%
\vSn{332.192075}{96.781807}{96.428802}{0.442896}%
\vSn{332.190560}{97.221918}{85.769709}{0.452117}%
\vSn{332.234534}{97.672804}{76.478014}{0.467877}%
\vSn{332.360350}{98.127711}{69.010973}{0.484018}%
\vSn{332.550344}{98.579614}{63.448641}{0.494198}%
\vSn{332.784400}{99.021691}{59.722468}{0.493401}%
\vSn{333.040554}{99.447789}{57.802281}{0.478668}%
\vSn{333.295532}{99.852845}{57.821685}{0.449418}%
\vSn{333.525830}{100.233229}{60.188955}{0.407719}%
\vSn{333.709921}{100.586995}{65.705484}{0.358786}%
}}%
{\color{black!63}\vlB{%
\vSn{333.833358}{100.914008}{75.541853}{0.311824}%
\vSn{333.895929}{101.215957}{90.374583}{0.280288}%
\vSn{333.830887}{101.496239}{108.078956}{0.277174}%
\vSn{333.712637}{101.759729}{123.765154}{0.303992}%
\vSn{333.518188}{102.012444}{134.571756}{0.349106}%
\vSn{333.243548}{102.261138}{140.832957}{0.398519}%
\vSn{332.904078}{102.512836}{143.737489}{0.442149}%
\vSn{332.522312}{102.774360}{144.172056}{0.474078}%
\vSn{332.122367}{103.051864}{142.612678}{0.491675}%
\vSn{331.727989}{103.350409}{139.237477}{0.495028}%
\vSn{331.361667}{103.673625}{134.039557}{0.486653}%
\vSn{331.044301}{104.023460}{126.945574}{0.471203}%
\vSn{330.795212}{104.400049}{117.988523}{0.454851}%
\vSn{330.631485}{104.801701}{107.537019}{0.443952}%
\vSn{330.564814}{105.225020}{96.428802}{0.442896}%
\vSn{330.563299}{105.665131}{85.769709}{0.452117}%
\vSn{330.607273}{106.116017}{76.478014}{0.467877}%
\vSn{330.733090}{106.570924}{69.010973}{0.484018}%
\vSn{330.923084}{107.022827}{63.448641}{0.494198}%
\vSn{331.157140}{107.464904}{59.722468}{0.493401}%
\vSn{331.413293}{107.891001}{57.802281}{0.478668}%
\vSn{331.668271}{108.296057}{57.821685}{0.449418}%
\vSn{331.898569}{108.676442}{60.188955}{0.407719}%
\vSn{332.082660}{109.030208}{65.705484}{0.358786}%
\vSn{332.206097}{109.357221}{75.541853}{0.311824}%
\vSn{332.268668}{109.659170}{90.374583}{0.280288}%
\vSn{332.203627}{109.939452}{108.078956}{0.277174}%
\vSn{332.085377}{110.202942}{123.765154}{0.303992}%
\vSn{331.890927}{110.455657}{134.571756}{0.349106}%
\vSn{331.616287}{110.704351}{140.832957}{0.398519}%
\vSn{331.276818}{110.956049}{143.737489}{0.442149}%
\vSn{330.895051}{111.217573}{144.172056}{0.474078}%
}}%
{\color{black!63}\vlB{%
\vSn{330.495107}{111.495076}{142.612678}{0.491675}%
\vSn{330.100728}{111.793622}{139.237477}{0.495028}%
\vSn{329.734407}{112.116838}{134.039557}{0.486653}%
\vSn{329.417040}{112.466673}{126.945574}{0.471203}%
\vSn{329.167951}{112.843262}{117.988523}{0.454851}%
\vSn{329.004224}{113.244914}{107.537019}{0.443952}%
\vSn{328.937553}{113.668232}{96.428802}{0.442896}%
\vSn{328.936039}{114.108344}{85.769709}{0.452117}%
\vSn{328.980012}{114.559229}{76.478014}{0.467877}%
\vSn{329.105829}{115.014137}{69.010973}{0.484018}%
\vSn{329.295823}{115.466040}{63.448641}{0.494198}%
\vSn{329.529879}{115.908117}{59.722468}{0.493401}%
\vSn{329.786032}{116.334214}{57.802281}{0.478668}%
\vSn{330.041011}{116.739270}{57.821685}{0.449418}%
\vSn{330.271309}{117.119655}{60.188955}{0.407719}%
\vSn{330.455399}{117.473421}{65.705484}{0.358786}%
\vSn{330.578836}{117.800434}{75.541853}{0.311824}%
\vSn{330.641407}{118.102382}{90.374583}{0.280288}%
\vSn{330.576366}{118.382665}{108.078956}{0.277174}%
\vSn{328.884289}{118.646155}{124.093791}{3.111489}%
\vSn{341.426670}{71.299931}{19.649051}{2.687697}%
\vSn{343.829563}{72.203690}{-39.653030}{0.189619}%
\vSn{343.932497}{72.082687}{-47.684582}{0.110163}%
\vSn{343.923273}{72.001227}{-69.334336}{0.027664}%
\vSn{343.990489}{71.975343}{135.595468}{0.059936}%
\vSn{343.856674}{72.017282}{124.275435}{0.142054}%
\vSn{343.729732}{72.134667}{116.937078}{0.219084}%
\vSn{343.610397}{72.329982}{110.154108}{0.288053}%
\vSn{343.515827}{72.600397}{103.332611}{0.346920}%
\vSn{343.464064}{72.937967}{96.230726}{0.394532}%
\vSn{343.461662}{73.330169}{88.701126}{0.430699}%
\vSn{343.476970}{73.760757}{80.643684}{0.456182}%
}}%
{\color{black!63}\vlB{%
\vSn{343.566269}{74.210870}{72.004762}{0.472562}%
\vSn{343.738494}{74.660315}{62.792698}{0.481955}%
\vSn{343.996981}{75.088945}{53.095381}{0.486581}%
\vSn{344.338700}{75.478032}{43.085034}{0.488244}%
\vSn{344.754140}{75.811544}{32.997296}{0.487861}%
\vSn{345.228124}{76.077232}{23.084616}{0.485200}%
\vSn{345.741449}{76.267474}{13.562063}{0.478950}%
\vSn{346.272846}{76.379787}{4.569581}{0.467080}%
\vSn{346.743854}{76.416999}{-3.837849}{0.447352}%
\vSn{347.132620}{76.387057}{-11.678542}{0.417816}%
\vSn{347.489269}{76.302482}{-19.025707}{0.377189}%
\vSn{347.798116}{76.179521}{-25.996451}{0.325075}%
\vSn{348.046578}{76.037036}{-32.764784}{0.262047}%
\vSn{348.225731}{75.895218}{-39.653030}{0.189619}%
\vSn{348.328666}{75.774215}{-47.684582}{0.110163}%
\vSn{348.319441}{75.692755}{-69.334336}{0.027664}%
\vSn{348.386657}{75.666871}{135.595468}{0.059936}%
\vSn{348.252843}{75.708810}{124.275435}{0.142054}%
\vSn{348.125900}{75.826195}{116.937078}{0.219084}%
\vSn{348.006565}{76.021510}{110.154108}{0.288053}%
\vSn{347.911996}{76.291925}{103.332611}{0.346920}%
\vSn{347.860232}{76.629495}{96.230726}{0.394532}%
\vSn{347.857831}{77.021697}{88.701126}{0.430699}%
\vSn{347.873138}{77.452285}{80.643684}{0.456182}%
\vSn{347.962438}{77.902398}{72.004762}{0.472562}%
\vSn{348.134662}{78.351843}{62.792698}{0.481955}%
\vSn{348.393149}{78.780473}{53.095381}{0.486581}%
\vSn{348.734869}{79.169560}{43.085034}{0.488244}%
\vSn{349.150309}{79.503072}{32.997296}{0.487861}%
\vSn{349.624292}{79.768760}{23.084616}{0.485200}%
\vSn{350.137617}{79.959002}{13.562063}{0.478950}%
\vSn{350.669014}{80.071315}{4.569581}{0.467080}%
}}%
{\color{black!63}\vlB{%
\vSn{351.140022}{80.108527}{-3.837849}{0.447352}%
\vSn{351.528788}{80.078585}{-11.678542}{0.417816}%
\vSn{351.885437}{79.994010}{-19.025707}{0.377189}%
\vSn{352.194284}{79.871049}{-25.996451}{0.325075}%
\vSn{352.442746}{79.728564}{-32.764784}{0.262047}%
\vSn{352.621900}{79.586746}{-39.653030}{0.189619}%
\vSn{352.724834}{79.465743}{-47.684582}{0.110163}%
\vSn{352.715610}{79.384283}{-69.334336}{0.027664}%
\vSn{352.782826}{79.358399}{135.595468}{0.059936}%
\vSn{352.649011}{79.400338}{124.275435}{0.142054}%
\vSn{352.522068}{79.517723}{116.937078}{0.219084}%
\vSn{352.402733}{79.713038}{110.154108}{0.288053}%
\vSn{352.308164}{79.983453}{103.332611}{0.346920}%
\vSn{352.256400}{80.321023}{96.230726}{0.394532}%
\vSn{352.253999}{80.713225}{88.701126}{0.430699}%
\vSn{352.269307}{81.143813}{80.643684}{0.456182}%
\vSn{352.358606}{81.593926}{72.004762}{0.472562}%
\vSn{352.530831}{82.043371}{62.792698}{0.481955}%
\vSn{352.789318}{82.472001}{53.095381}{0.486581}%
\vSn{353.131037}{82.861088}{43.085034}{0.488244}%
\vSn{353.546477}{83.194600}{32.997296}{0.487861}%
\vSn{354.020460}{83.460288}{23.084616}{0.485200}%
\vSn{354.533785}{83.650530}{13.562063}{0.478950}%
\vSn{355.065182}{83.762843}{4.569581}{0.467080}%
\vSn{355.536191}{83.800055}{-3.837849}{0.447352}%
\vSn{355.924957}{83.770113}{-11.678542}{0.417816}%
\vSn{356.281606}{83.685538}{-19.025707}{0.377189}%
\vSn{356.590453}{83.562577}{-25.996451}{0.325075}%
\vSn{356.838915}{83.420092}{-32.764784}{0.262047}%
\vSn{357.018068}{83.278274}{-39.653030}{0.189619}%
\vSn{357.121002}{83.157271}{-47.684582}{0.110163}%
\vSn{357.111778}{83.075811}{-69.334336}{0.027664}%
}}%
{\color{black!63}\vlB{%
\vSn{357.178994}{83.049927}{135.595468}{0.059936}%
\vSn{357.045179}{83.091866}{124.275435}{0.142054}%
\vSn{356.918237}{83.209251}{116.937078}{0.219084}%
\vSn{356.798902}{83.404566}{110.154108}{0.288053}%
\vSn{356.704332}{83.674981}{103.332611}{0.346920}%
\vSn{356.652569}{84.012551}{96.230726}{0.394532}%
\vSn{356.650167}{84.404753}{88.701126}{0.430699}%
\vSn{356.665475}{84.835341}{80.643684}{0.456182}%
\vSn{356.754774}{85.285454}{72.004762}{0.472562}%
\vSn{356.926999}{85.734899}{62.792698}{0.481955}%
\vSn{357.185486}{86.163529}{53.095381}{0.486581}%
\vSn{357.527205}{86.552616}{43.085034}{0.488244}%
\vSn{357.942645}{86.886128}{32.997296}{0.487861}%
\vSn{358.416629}{87.151816}{23.084616}{0.485200}%
\vSn{358.929954}{87.342058}{13.562063}{0.478950}%
\vSn{359.461351}{87.454371}{4.569581}{0.467080}%
\vSn{359.932359}{87.491583}{-3.837849}{0.447352}%
\vSn{360.321125}{87.461641}{-11.678542}{0.417816}%
\vSn{360.677774}{87.377066}{-19.025707}{0.377189}%
\vSn{360.986621}{87.254105}{-25.996451}{0.325075}%
\vSn{361.235083}{87.111620}{-32.764784}{0.262047}%
\vSn{361.414236}{86.969802}{-39.653030}{0.189619}%
\vSn{361.517170}{86.848799}{-47.684582}{0.110163}%
\vSn{361.507946}{86.767339}{-69.334336}{0.027664}%
\vSn{361.575162}{86.741455}{135.595468}{0.059936}%
\vSn{361.441348}{86.783394}{124.275435}{0.142054}%
\vSn{361.314405}{86.900779}{116.937078}{0.219084}%
\vSn{361.195070}{87.096094}{110.154108}{0.288053}%
\vSn{361.100501}{87.366509}{103.332611}{0.346920}%
\vSn{361.048737}{87.704079}{96.230726}{0.394532}%
\vSn{361.046336}{88.096281}{88.701126}{0.430699}%
\vSn{361.061643}{88.526869}{80.643684}{0.456182}%
}}%
{\color{black!63}\vlB{%
\vSn{361.150942}{88.976982}{72.004762}{0.472562}%
\vSn{361.323167}{89.426427}{62.792698}{0.481955}%
\vSn{361.581654}{89.855057}{53.095381}{0.486581}%
\vSn{361.923374}{90.244144}{43.085034}{0.488244}%
\vSn{362.338814}{90.577656}{32.997296}{0.487861}%
\vSn{362.812797}{90.843344}{23.084616}{0.485200}%
\vSn{363.326122}{91.033586}{13.562063}{0.478950}%
\vSn{363.857519}{91.145899}{4.569581}{0.467080}%
\vSn{364.328527}{91.183111}{-3.837849}{0.447352}%
\vSn{364.717293}{91.153169}{-11.678542}{0.417816}%
\vSn{365.073942}{91.068594}{-19.025707}{0.377189}%
\vSn{365.382789}{90.945633}{-25.996451}{0.325075}%
\vSn{365.631251}{90.803148}{-32.764784}{0.262047}%
\vSn{365.667453}{90.661330}{77.031230}{1.554265}%
\vSn{373.641313}{112.177164}{146.643643}{2.231805}%
\vSn{373.307845}{113.404310}{-148.044610}{0.403338}%
\vSn{372.931381}{113.190839}{-149.185369}{0.446756}%
\vSn{372.529571}{112.961983}{-152.133059}{0.476077}%
\vSn{372.108462}{112.739455}{-156.637188}{0.491526}%
\vSn{371.677391}{112.544540}{-162.625479}{0.495293}%
\vSn{371.247214}{112.396637}{-170.070829}{0.491163}%
\vSn{370.828268}{112.311946}{-178.864361}{0.483901}%
\vSn{370.299755}{112.302355}{171.305937}{0.478189}%
\vSn{369.774421}{112.374637}{161.002562}{0.477220}%
\vSn{369.285416}{112.529985}{150.932044}{0.481519}%
\vSn{368.844969}{112.763929}{141.727723}{0.488726}%
\vSn{368.459201}{113.066645}{133.790593}{0.494515}%
\vSn{368.128586}{113.423623}{127.288471}{0.494007}%
\vSn{367.849515}{113.816652}{122.262222}{0.482981}%
\vSn{367.615677}{114.225068}{118.754261}{0.458641}%
\vSn{367.419102}{114.627154}{116.935367}{0.420042}%
\vSn{367.251431}{115.001629}{117.271042}{0.368411}%
}}%
{\color{black!63}\vlB{%
\vSn{367.106542}{115.329091}{120.827033}{0.307727}%
\vSn{366.987368}{115.593341}{129.817953}{0.246262}%
\vSn{366.917045}{115.782491}{147.563892}{0.200009}%
\vSn{366.901078}{115.889768}{172.748270}{0.191807}%
\vSn{366.632377}{115.913979}{-166.152724}{0.227235}%
\vSn{366.293087}{115.859594}{-154.466111}{0.285719}%
\vSn{365.960273}{115.736436}{-149.340048}{0.347919}%
\vSn{365.609846}{115.559018}{-148.044610}{0.403338}%
\vSn{365.233383}{115.345547}{-149.185369}{0.446756}%
\vSn{364.831572}{115.116691}{-152.133059}{0.476077}%
\vSn{364.410464}{114.894163}{-156.637188}{0.491526}%
\vSn{363.979392}{114.699248}{-162.625479}{0.495293}%
\vSn{363.549215}{114.551345}{-170.070829}{0.491163}%
\vSn{363.130269}{114.466654}{-178.864361}{0.483901}%
\vSn{362.601756}{114.457063}{171.305937}{0.478189}%
\vSn{362.076423}{114.529345}{161.002562}{0.477220}%
\vSn{361.587418}{114.684693}{150.932044}{0.481519}%
\vSn{361.146971}{114.918637}{141.727723}{0.488726}%
\vSn{360.761202}{115.221354}{133.790593}{0.494515}%
\vSn{360.430587}{115.578331}{127.288471}{0.494007}%
\vSn{360.151517}{115.971360}{122.262222}{0.482981}%
\vSn{359.917678}{116.379776}{118.754261}{0.458641}%
\vSn{359.721104}{116.781862}{116.935367}{0.420042}%
\vSn{359.553432}{117.156337}{117.271042}{0.368411}%
\vSn{359.408544}{117.483799}{120.827033}{0.307727}%
\vSn{359.289370}{117.748049}{129.817953}{0.246262}%
\vSn{359.219047}{117.937199}{147.563892}{0.200009}%
\vSn{359.203079}{118.044476}{172.748270}{0.191807}%
\vSn{358.934378}{118.068687}{-166.152724}{0.227235}%
\vSn{358.595088}{118.014302}{-154.466111}{0.285719}%
\vSn{358.262274}{117.891144}{-149.340048}{0.347919}%
\vSn{357.911848}{117.713726}{-148.044610}{0.403338}%
}}%
{\color{black!63}\vlB{%
\vSn{357.535384}{117.500255}{-149.185369}{0.446756}%
\vSn{357.133573}{117.271399}{-152.133059}{0.476077}%
\vSn{356.712465}{117.048871}{-156.637188}{0.491526}%
\vSn{356.281394}{116.853956}{-162.625479}{0.495293}%
\vSn{355.851217}{116.706053}{-170.070829}{0.491163}%
\vSn{355.432271}{116.621362}{-178.864361}{0.483901}%
\vSn{354.903757}{116.611771}{171.305937}{0.478189}%
\vSn{354.378424}{116.684053}{161.002562}{0.477220}%
\vSn{353.889419}{116.839401}{150.932044}{0.481519}%
\vSn{353.448972}{117.073345}{141.727723}{0.488726}%
\vSn{353.063204}{117.376062}{133.790593}{0.494515}%
\vSn{352.732589}{117.733039}{127.288471}{0.494007}%
\vSn{352.453518}{118.126069}{122.262222}{0.482981}%
\vSn{352.219679}{118.534484}{118.754261}{0.458641}%
\vSn{352.023105}{118.936570}{116.935367}{0.420042}%
\vSn{351.855433}{119.311045}{117.271042}{0.368411}%
\vSn{351.710545}{119.638507}{120.827033}{0.307727}%
\vSn{351.591371}{119.902757}{129.817953}{0.246262}%
\vSn{351.521048}{120.091907}{147.563892}{0.200009}%
\vSn{351.505080}{120.199184}{172.748270}{0.191807}%
\vSn{351.236379}{120.223395}{-166.152724}{0.227235}%
\vSn{350.897090}{120.169010}{-154.466111}{0.285719}%
\vSn{350.564275}{120.045852}{-149.340048}{0.347919}%
\vSn{350.213849}{119.868434}{-148.044610}{0.403338}%
\vSn{349.837385}{119.654963}{-149.185369}{0.446756}%
\vSn{349.435575}{119.426107}{-152.133059}{0.476077}%
\vSn{349.014466}{119.203580}{-156.637188}{0.491526}%
\vSn{348.583395}{119.008664}{-162.625479}{0.495293}%
\vSn{348.153218}{118.860761}{-170.070829}{0.491163}%
\vSn{347.734272}{118.776070}{-178.864361}{0.483901}%
\vSn{347.205759}{118.766479}{171.305937}{0.478189}%
\vSn{346.680425}{118.838761}{161.002562}{0.477220}%
}}%
{\color{black!63}\vlB{%
\vSn{346.191420}{118.994109}{150.932044}{0.481519}%
\vSn{345.750973}{119.228053}{141.727723}{0.488726}%
\vSn{345.365205}{119.530770}{133.790593}{0.494515}%
\vSn{345.034590}{119.887747}{127.288471}{0.494007}%
\vSn{344.755520}{120.280777}{122.262222}{0.482981}%
\vSn{344.521681}{120.689192}{118.754261}{0.458641}%
\vSn{344.325106}{121.091279}{116.935367}{0.420042}%
\vSn{344.157435}{121.465753}{117.271042}{0.368411}%
\vSn{344.012546}{121.793215}{120.827033}{0.307727}%
\vSn{343.893373}{122.057465}{129.817953}{0.246262}%
\vSn{343.823049}{122.246615}{147.563892}{0.200009}%
\vSn{343.807082}{122.353892}{172.748270}{0.191807}%
\vSn{343.538381}{122.378103}{-166.152724}{0.227235}%
\vSn{343.199091}{122.323718}{-154.466111}{0.285719}%
\vSn{342.866277}{122.200560}{-149.340048}{0.347919}%
\vSn{342.515850}{122.023142}{-148.044610}{0.403338}%
\vSn{342.139387}{121.809672}{-149.185369}{0.446756}%
\vSn{341.737576}{121.580815}{-152.133059}{0.476077}%
\vSn{341.316468}{121.358288}{-156.637188}{0.491526}%
\vSn{340.885396}{121.163372}{-162.625479}{0.495293}%
\vSn{340.455219}{121.015469}{-170.070829}{0.491163}%
\vSn{340.036273}{120.930778}{-178.864361}{0.483901}%
\vSn{339.507760}{120.921187}{171.305937}{0.478189}%
\vSn{338.982427}{120.993469}{161.002562}{0.477220}%
\vSn{338.493422}{121.148817}{150.932044}{0.481519}%
\vSn{338.052975}{121.382761}{141.727723}{0.488726}%
\vSn{337.667206}{121.685478}{133.790593}{0.494515}%
\vSn{337.336591}{122.042455}{127.288471}{0.494007}%
\vSn{337.057521}{122.435485}{122.262222}{0.482981}%
\vSn{336.823682}{122.843900}{118.754261}{0.458641}%
\vSn{336.627108}{123.245987}{116.935367}{0.420042}%
\vSn{336.459436}{123.620461}{117.271042}{0.368411}%
}}%
{\color{black!63}\vlB{%
\vSn{336.314548}{123.947923}{120.827033}{0.307727}%
\vSn{336.195374}{124.212173}{129.817953}{0.246262}%
\vSn{336.125051}{124.401323}{147.563892}{0.200009}%
\vSn{336.109083}{124.508600}{172.748270}{0.191807}%
\vSn{335.840382}{124.532811}{-166.152724}{0.227235}%
\vSn{335.501093}{124.478426}{-154.466111}{0.285719}%
\vSn{335.168278}{124.355269}{-149.340048}{0.347919}%
\vSn{332.237879}{124.177850}{176.901694}{3.128727}%
\vSn{378.425247}{109.767345}{-44.131157}{0.961327}%
\vSn{378.940129}{109.097970}{-96.632291}{0.423221}%
\vSn{378.825008}{108.677582}{-107.993151}{0.430759}%
\vSn{378.646045}{108.267890}{-119.355605}{0.433980}%
\vSn{378.411852}{107.889635}{-130.719887}{0.433057}%
\vSn{378.135189}{107.561418}{-142.080505}{0.427938}%
\vSn{377.832152}{107.298427}{-153.446904}{0.418364}%
\vSn{377.521213}{107.111407}{-164.863586}{0.403965}%
\vSn{377.222064}{107.005925}{-176.430245}{0.384409}%
\vSn{376.831187}{106.981990}{171.674729}{0.359591}%
\vSn{376.433266}{107.034056}{159.160781}{0.329843}%
\vSn{376.099889}{107.151397}{145.573042}{0.296168}%
\vSn{375.847402}{107.318837}{130.220049}{0.260554}%
\vSn{375.692934}{107.517788}{112.133823}{0.226410}%
\vSn{375.660498}{107.727513}{90.323196}{0.199032}%
\vSn{375.700676}{107.926543}{64.883676}{0.185092}%
\vSn{375.900076}{108.094134}{38.398600}{0.189259}%
\vSn{376.206491}{108.211688}{14.427104}{0.210027}%
\vSn{376.474126}{108.264016}{-5.624993}{0.241211}%
\vSn{376.594191}{108.240373}{-22.354379}{0.276547}%
\vSn{376.756929}{108.135193}{-36.814063}{0.311619}%
\vSn{376.936213}{107.948464}{-49.851861}{0.343715}%
\vSn{377.107285}{107.685735}{-62.043977}{0.371335}%
\vSn{377.248720}{107.357732}{-73.763827}{0.393809}%
}}%
{\color{black!63}\vlB{%
\vSn{377.343340}{106.979629}{-85.246655}{0.411028}%
\vSn{377.329902}{106.570015}{-96.632291}{0.423221}%
\vSn{377.214780}{106.149627}{-107.993151}{0.430759}%
\vSn{377.035818}{105.739934}{-119.355605}{0.433980}%
\vSn{376.801625}{105.361680}{-130.719887}{0.433057}%
\vSn{376.524961}{105.033463}{-142.080505}{0.427938}%
\vSn{376.221925}{104.770472}{-153.446904}{0.418364}%
\vSn{375.910986}{104.583452}{-164.863586}{0.403965}%
\vSn{375.611836}{104.477970}{-176.430245}{0.384409}%
\vSn{375.220960}{104.454035}{171.674729}{0.359591}%
\vSn{374.823039}{104.506101}{159.160781}{0.329843}%
\vSn{374.489662}{104.623442}{145.573042}{0.296168}%
\vSn{374.237175}{104.790882}{130.220049}{0.260554}%
\vSn{374.082707}{104.989833}{112.133823}{0.226410}%
\vSn{374.050271}{105.199558}{90.323196}{0.199032}%
\vSn{374.090449}{105.398587}{64.883676}{0.185092}%
\vSn{374.289848}{105.566179}{38.398600}{0.189259}%
\vSn{374.596264}{105.683733}{14.427104}{0.210027}%
\vSn{374.863899}{105.736061}{-5.624993}{0.241211}%
\vSn{374.983964}{105.712418}{-22.354379}{0.276547}%
\vSn{375.146702}{105.607237}{-36.814063}{0.311619}%
\vSn{375.325986}{105.420509}{-49.851861}{0.343715}%
\vSn{375.497058}{105.157780}{-62.043977}{0.371335}%
\vSn{375.638493}{104.829777}{-73.763827}{0.393809}%
\vSn{375.733113}{104.451674}{-85.246655}{0.411028}%
\vSn{375.719675}{104.042060}{-96.632291}{0.423221}%
\vSn{375.604553}{103.621671}{-107.993151}{0.430759}%
\vSn{375.425591}{103.211979}{-119.355605}{0.433980}%
\vSn{375.191398}{102.833725}{-130.719887}{0.433057}%
\vSn{374.914734}{102.505508}{-142.080505}{0.427938}%
\vSn{374.611698}{102.242517}{-153.446904}{0.418364}%
\vSn{374.300759}{102.055497}{-164.863586}{0.403965}%
}}%
{\color{black!63}\vlB{%
\vSn{374.001609}{101.950014}{-176.430245}{0.384409}%
\vSn{373.610733}{101.926080}{171.674729}{0.359591}%
\vSn{373.212812}{101.978146}{159.160781}{0.329843}%
\vSn{372.879435}{102.095486}{145.573042}{0.296168}%
\vSn{372.626947}{102.262927}{130.220049}{0.260554}%
\vSn{372.472480}{102.461878}{112.133823}{0.226410}%
\vSn{372.440044}{102.671603}{90.323196}{0.199032}%
\vSn{372.480222}{102.870632}{64.883676}{0.185092}%
\vSn{372.679621}{103.038224}{38.398600}{0.189259}%
\vSn{372.986037}{103.155778}{14.427104}{0.210027}%
\vSn{373.253671}{103.208106}{-5.624993}{0.241211}%
\vSn{373.373736}{103.184463}{-22.354379}{0.276547}%
\vSn{373.536474}{103.079282}{-36.814063}{0.311619}%
\vSn{373.715759}{102.892554}{-49.851861}{0.343715}%
\vSn{373.886830}{102.629825}{-62.043977}{0.371335}%
\vSn{374.028266}{102.301822}{-73.763827}{0.393809}%
\vSn{374.122886}{101.923718}{-85.246655}{0.411028}%
\vSn{374.109448}{101.514105}{-96.632291}{0.423221}%
\vSn{373.994326}{101.093716}{-107.993151}{0.430759}%
\vSn{373.815364}{100.684024}{-119.355605}{0.433980}%
\vSn{373.581171}{100.305770}{-130.719887}{0.433057}%
\vSn{373.304507}{99.977553}{-142.080505}{0.427938}%
\vSn{373.001470}{99.714562}{-153.446904}{0.418364}%
\vSn{372.690531}{99.527542}{-164.863586}{0.403965}%
\vSn{372.391382}{99.422059}{-176.430245}{0.384409}%
\vSn{372.000506}{99.398125}{171.674729}{0.359591}%
\vSn{371.602585}{99.450191}{159.160781}{0.329843}%
\vSn{371.269208}{99.567531}{145.573042}{0.296168}%
\vSn{371.016720}{99.734971}{130.220049}{0.260554}%
\vSn{370.862252}{99.933922}{112.133823}{0.226410}%
\vSn{370.829817}{100.143648}{90.323196}{0.199032}%
\vSn{370.869995}{100.342677}{64.883676}{0.185092}%
}}%
{\color{black!63}\vlB{%
\vSn{371.069394}{100.510268}{38.398600}{0.189259}%
\vSn{371.375810}{100.627823}{14.427104}{0.210027}%
\vSn{371.643444}{100.680150}{-5.624993}{0.241211}%
\vSn{371.763509}{100.656508}{-22.354379}{0.276547}%
\vSn{371.926247}{100.551327}{-36.814063}{0.311619}%
\vSn{372.105531}{100.364599}{-49.851861}{0.343715}%
\vSn{372.276603}{100.101870}{-62.043977}{0.371335}%
\vSn{372.418039}{99.773866}{-73.763827}{0.393809}%
\vSn{372.512658}{99.395763}{-85.246655}{0.411028}%
\vSn{372.499220}{98.986149}{-96.632291}{0.423221}%
\vSn{372.384099}{98.565761}{-107.993151}{0.430759}%
\vSn{372.205137}{98.156069}{-119.355605}{0.433980}%
\vSn{371.970944}{97.777815}{-130.719887}{0.433057}%
\vSn{371.694280}{97.449598}{-142.080505}{0.427938}%
\vSn{371.391243}{97.186607}{-153.446904}{0.418364}%
\vSn{371.080304}{96.999587}{-164.863586}{0.403965}%
\vSn{370.781155}{96.894104}{-176.430245}{0.384409}%
\vSn{370.390278}{96.870169}{171.674729}{0.359591}%
\vSn{369.992357}{96.922236}{159.160781}{0.329843}%
\vSn{369.658980}{97.039576}{145.573042}{0.296168}%
\vSn{369.406493}{97.207016}{130.220049}{0.260554}%
\vSn{369.252025}{97.405967}{112.133823}{0.226410}%
\vSn{369.219589}{97.615693}{90.323196}{0.199032}%
\vSn{369.259767}{97.814722}{64.883676}{0.185092}%
\vSn{369.459167}{97.982313}{38.398600}{0.189259}%
\vSn{369.765582}{98.099867}{14.427104}{0.210027}%
\vSn{370.033217}{98.152195}{-5.624993}{0.241211}%
\vSn{370.153282}{98.128552}{-22.354379}{0.276547}%
\vSn{370.316020}{98.023372}{-36.814063}{0.311619}%
\vSn{370.495304}{97.836644}{-49.851861}{0.343715}%
\vSn{370.666376}{97.573915}{-62.043977}{0.371335}%
\vSn{370.807811}{97.245911}{-73.763827}{0.393809}%
}}%
{\color{black!63}\vlB{%
\vSn{370.902431}{96.867808}{-85.246655}{0.411028}%
\vSn{369.406801}{96.458194}{-150.530107}{2.003348}%
\vSn{331.466732}{122.839204}{-42.693993}{3.120045}%
\vSn{333.623364}{120.723555}{-88.002571}{0.403020}%
\vSn{333.637258}{120.320780}{-88.723438}{0.348305}%
\vSn{333.645754}{119.972562}{-86.393896}{0.283595}%
\vSn{333.671486}{119.689529}{-78.362350}{0.216105}%
\vSn{333.766781}{119.477866}{-59.069538}{0.162008}%
\vSn{334.018230}{119.338897}{-27.521460}{0.151290}%
\vSn{334.328561}{119.268989}{-2.727311}{0.193037}%
\vSn{334.477304}{119.259804}{8.701618}{0.258192}%
\vSn{334.703291}{119.298865}{12.713271}{0.325093}%
\vSn{335.018726}{119.370409}{12.946584}{0.384071}%
\vSn{335.407741}{119.456457}{10.919962}{0.430677}%
\vSn{335.857492}{119.538044}{7.250398}{0.463228}%
\vSn{336.354564}{119.596506}{2.169668}{0.482094}%
\vSn{336.820874}{119.614757}{-4.254429}{0.489384}%
\vSn{337.252162}{119.578452}{-11.988188}{0.488615}%
\vSn{337.666644}{119.476962}{-20.920091}{0.484116}%
\vSn{338.053216}{119.304101}{-30.763154}{0.480076}%
\vSn{338.404167}{119.058547}{-41.023337}{0.479329}%
\vSn{338.714046}{118.743931}{-51.089105}{0.482363}%
\vSn{338.978171}{118.368593}{-60.405508}{0.487135}%
\vSn{339.192587}{117.945008}{-68.606292}{0.489818}%
\vSn{339.355468}{117.488941}{-75.524010}{0.486001}%
\vSn{339.468570}{117.018369}{-81.108847}{0.471779}%
\vSn{339.537798}{116.552260}{-85.319134}{0.444468}%
\vSn{339.572910}{116.109274}{-88.002571}{0.403020}%
\vSn{339.586804}{115.706499}{-88.723438}{0.348305}%
\vSn{339.595300}{115.358281}{-86.393896}{0.283595}%
\vSn{339.621032}{115.075248}{-78.362350}{0.216105}%
\vSn{339.716327}{114.863585}{-59.069538}{0.162008}%
}}%
{\color{black!63}\vlB{%
\vSn{339.967776}{114.724616}{-27.521460}{0.151290}%
\vSn{340.278107}{114.654708}{-2.727311}{0.193037}%
\vSn{340.426850}{114.645523}{8.701618}{0.258192}%
\vSn{340.652837}{114.684584}{12.713271}{0.325093}%
\vSn{340.968272}{114.756128}{12.946584}{0.384071}%
\vSn{341.357287}{114.842176}{10.919962}{0.430677}%
\vSn{341.807038}{114.923762}{7.250398}{0.463228}%
\vSn{342.304110}{114.982225}{2.169668}{0.482094}%
\vSn{342.770420}{115.000476}{-4.254429}{0.489384}%
\vSn{343.201708}{114.964171}{-11.988188}{0.488615}%
\vSn{343.616190}{114.862681}{-20.920091}{0.484116}%
\vSn{344.002762}{114.689820}{-30.763154}{0.480076}%
\vSn{344.353713}{114.444266}{-41.023337}{0.479329}%
\vSn{344.663592}{114.129650}{-51.089105}{0.482363}%
\vSn{344.927717}{113.754312}{-60.405508}{0.487135}%
\vSn{345.142133}{113.330727}{-68.606292}{0.489818}%
\vSn{345.305014}{112.874660}{-75.524010}{0.486001}%
\vSn{345.418116}{112.404088}{-81.108847}{0.471779}%
\vSn{345.487344}{111.937979}{-85.319134}{0.444468}%
\vSn{345.522456}{111.494993}{-88.002571}{0.403020}%
\vSn{345.536350}{111.092218}{-88.723438}{0.348305}%
\vSn{345.544846}{110.744000}{-86.393896}{0.283595}%
\vSn{345.570578}{110.460967}{-78.362350}{0.216105}%
\vSn{345.665873}{110.249304}{-59.069538}{0.162008}%
\vSn{345.917322}{110.110335}{-27.521460}{0.151290}%
\vSn{346.227653}{110.040427}{-2.727311}{0.193037}%
\vSn{346.376396}{110.031242}{8.701618}{0.258192}%
\vSn{346.602383}{110.070303}{12.713271}{0.325093}%
\vSn{346.917818}{110.141847}{12.946584}{0.384071}%
\vSn{347.306833}{110.227895}{10.919962}{0.430677}%
\vSn{347.756584}{110.309481}{7.250398}{0.463228}%
\vSn{348.253656}{110.367944}{2.169668}{0.482094}%
}}%
{\color{black!63}\vlB{%
\vSn{348.719966}{110.386195}{-4.254429}{0.489384}%
\vSn{349.151254}{110.349890}{-11.988188}{0.488615}%
\vSn{349.565736}{110.248400}{-20.920091}{0.484116}%
\vSn{349.952308}{110.075539}{-30.763154}{0.480076}%
\vSn{350.303259}{109.829985}{-41.023337}{0.479329}%
\vSn{350.613138}{109.515369}{-51.089105}{0.482363}%
\vSn{350.877263}{109.140031}{-60.405508}{0.487135}%
\vSn{351.091679}{108.716446}{-68.606292}{0.489818}%
\vSn{351.254560}{108.260379}{-75.524010}{0.486001}%
\vSn{351.367662}{107.789807}{-81.108847}{0.471779}%
\vSn{351.436890}{107.323697}{-85.319134}{0.444468}%
\vSn{351.472002}{106.880712}{-88.002571}{0.403020}%
\vSn{351.485896}{106.477937}{-88.723438}{0.348305}%
\vSn{351.494392}{106.129719}{-86.393896}{0.283595}%
\vSn{351.520124}{105.846686}{-78.362350}{0.216105}%
\vSn{351.615419}{105.635023}{-59.069538}{0.162008}%
\vSn{351.866868}{105.496054}{-27.521460}{0.151290}%
\vSn{352.177199}{105.426146}{-2.727311}{0.193037}%
\vSn{352.325942}{105.416960}{8.701618}{0.258192}%
\vSn{352.551929}{105.456022}{12.713271}{0.325093}%
\vSn{352.867364}{105.527566}{12.946584}{0.384071}%
\vSn{353.256379}{105.613614}{10.919962}{0.430677}%
\vSn{353.706130}{105.695200}{7.250398}{0.463228}%
\vSn{354.203202}{105.753662}{2.169668}{0.482094}%
\vSn{354.669512}{105.771914}{-4.254429}{0.489384}%
\vSn{355.100800}{105.735609}{-11.988188}{0.488615}%
\vSn{355.515282}{105.634119}{-20.920091}{0.484116}%
\vSn{355.901854}{105.461257}{-30.763154}{0.480076}%
\vSn{356.252805}{105.215703}{-41.023337}{0.479329}%
\vSn{356.562684}{104.901088}{-51.089105}{0.482363}%
\vSn{356.826809}{104.525750}{-60.405508}{0.487135}%
\vSn{357.041225}{104.102165}{-68.606292}{0.489818}%
}}%
{\color{black!63}\vlB{%
\vSn{357.204106}{103.646098}{-75.524010}{0.486001}%
\vSn{357.317208}{103.175526}{-81.108847}{0.471779}%
\vSn{357.386436}{102.709416}{-85.319134}{0.444468}%
\vSn{357.421548}{102.266431}{-88.002571}{0.403020}%
\vSn{357.435442}{101.863656}{-88.723438}{0.348305}%
\vSn{357.443938}{101.515438}{-86.393896}{0.283595}%
\vSn{357.469670}{101.232404}{-78.362350}{0.216105}%
\vSn{357.564965}{101.020742}{-59.069538}{0.162008}%
\vSn{357.816414}{100.881773}{-27.521460}{0.151290}%
\vSn{358.126745}{100.811865}{-2.727311}{0.193037}%
\vSn{358.275488}{100.802679}{8.701618}{0.258192}%
\vSn{358.501475}{100.841741}{12.713271}{0.325093}%
\vSn{358.816910}{100.913285}{12.946584}{0.384071}%
\vSn{359.205925}{100.999333}{10.919962}{0.430677}%
\vSn{359.655676}{101.080919}{7.250398}{0.463228}%
\vSn{360.152748}{101.139381}{2.169668}{0.482094}%
\vSn{360.619058}{101.157633}{-4.254429}{0.489384}%
\vSn{361.050346}{101.121328}{-11.988188}{0.488615}%
\vSn{361.464828}{101.019837}{-20.920091}{0.484116}%
\vSn{361.851400}{100.846976}{-30.763154}{0.480076}%
\vSn{362.202351}{100.601422}{-41.023337}{0.479329}%
\vSn{362.512230}{100.286807}{-51.089105}{0.482363}%
\vSn{362.776355}{99.911469}{-60.405508}{0.487135}%
\vSn{362.990771}{99.487884}{-68.606292}{0.489818}%
\vSn{363.153652}{99.031817}{-75.524010}{0.486001}%
\vSn{363.266754}{98.561245}{-81.108847}{0.471779}%
\vSn{363.335982}{98.095135}{-85.319134}{0.444468}%
\vSn{363.585339}{97.652150}{-29.688607}{1.888924}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{363.693359}{92.499737}{0.039446}%
\vRa{363.822483}{92.949737}{0.118338}%
\vRa{363.951607}{93.399737}{0.197229}%
\vRa{364.080731}{93.849737}{0.276121}%
\vRa{364.209856}{94.299737}{0.355013}%
\vRa{364.338980}{94.749737}{0.433905}%
\vRa{364.468104}{95.199737}{0.512796}%
\vRa{364.597228}{95.649737}{0.591688}%
\vRa{364.726352}{96.099737}{0.670580}%
\vRa{364.855476}{96.549737}{0.749471}%
\vRa{364.984601}{96.999737}{0.231511}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{365.409478}{96.779783}{0.539854}%
\vRa{365.113616}{97.229783}{1.519819}%
\vRa{366.142620}{97.679783}{1.174917}%
\vRa{367.171625}{98.129783}{0.830015}%
\vRa{368.200629}{98.579783}{0.485114}%
\vRa{369.229633}{99.029783}{0.140212}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{367.619846}{88.833915}{0.216721}%
\vRa{367.097886}{89.283915}{0.650162}%
\vRa{366.575926}{89.733915}{1.083604}%
\vRa{366.053965}{90.183915}{1.517046}%
\vRa{365.532005}{90.633915}{1.950487}%
\vRa{365.010044}{91.083915}{2.383929}%
\vRa{364.488084}{91.533915}{1.829817}%
\vRa{363.966124}{91.983915}{0.718324}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{370.994361}{95.759177}{2.659399}%
\vRa{370.818923}{96.209177}{2.312877}%
\vRa{370.643485}{96.659177}{1.966355}%
\vRa{370.468047}{97.109177}{1.619833}%
\vRa{370.292608}{97.559177}{1.273310}%
\vRa{370.117170}{98.009177}{0.926788}%
\vRa{369.941732}{98.459177}{0.580266}%
\vRa{369.766294}{98.909177}{0.233744}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{367.836567}{88.833915}{0.558761}%
\vRa{367.748048}{89.283915}{1.676284}%
\vRa{367.659530}{89.733915}{2.793807}%
\vRa{367.571011}{90.183915}{3.911330}%
\vRa{367.482492}{90.633915}{4.917870}%
\vRa{367.393973}{91.083915}{1.303861}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{372.422830}{90.848360}{0.128941}%
\vRa{372.294072}{91.298360}{0.386824}%
\vRa{372.165314}{91.748360}{0.644706}%
\vRa{372.036555}{92.198360}{0.902588}%
\vRa{371.907797}{92.648360}{1.160471}%
\vRa{371.779039}{93.098360}{1.418353}%
\vRa{371.650281}{93.548360}{1.676235}%
\vRa{371.521523}{93.998360}{1.934118}%
\vRa{371.392764}{94.448360}{2.192000}%
\vRa{371.264006}{94.898360}{2.449882}%
\vRa{371.135248}{95.348360}{2.707765}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{366.545311}{91.471266}{0.742352}%
\vRa{364.911857}{91.921266}{2.227056}%
\vRa{363.673418}{92.371266}{3.316745}%
\vRa{363.881434}{92.821266}{2.959979}%
\vRa{364.089450}{93.271266}{2.603214}%
\vRa{364.297466}{93.721266}{2.246448}%
\vRa{364.505482}{94.171266}{1.889682}%
\vRa{364.713498}{94.621266}{1.532917}%
\vRa{364.921514}{95.071266}{1.176151}%
\vRa{365.129530}{95.521266}{0.819385}%
\vRa{365.337546}{95.971266}{0.462620}%
\vRa{365.545561}{96.421266}{0.105854}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{369.875122}{95.759177}{1.119239}%
\vRa{367.461205}{96.209177}{3.357718}%
\vRa{365.765982}{96.659177}{4.877503}%
\vRa{366.450085}{97.109177}{4.017962}%
\vRa{367.134188}{97.559177}{3.158421}%
\vRa{367.818290}{98.009177}{2.298880}%
\vRa{368.502393}{98.459177}{1.439339}%
\vRa{369.186496}{98.909177}{0.579798}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{370.635945}{90.848360}{1.786885}%
\vRa{367.407232}{91.298360}{4.886839}%
\vRa{367.797637}{91.748360}{4.367677}%
\vRa{368.188041}{92.198360}{3.848514}%
\vRa{368.578446}{92.648360}{3.329351}%
\vRa{368.968850}{93.098360}{2.810189}%
\vRa{369.359255}{93.548360}{2.291026}%
\vRa{369.749659}{93.998360}{1.771863}%
\vRa{370.140064}{94.448360}{1.252701}%
\vRa{370.530468}{94.898360}{0.733538}%
\vRa{370.920873}{95.348360}{0.214375}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{367.287663}{91.471266}{0.269577}%
\vRa{367.138913}{91.921266}{0.808731}%
\vRa{366.990163}{92.371266}{1.347886}%
\vRa{366.841413}{92.821266}{1.887040}%
\vRa{366.692664}{93.271266}{2.426194}%
\vRa{366.543914}{93.721266}{2.965348}%
\vRa{366.395164}{94.171266}{3.504502}%
\vRa{366.246414}{94.621266}{4.043657}%
\vRa{366.097665}{95.071266}{4.582811}%
\vRa{365.948915}{95.521266}{5.121965}%
\vRa{365.800165}{95.971266}{2.937253}%
\vRa{365.651415}{96.421266}{0.672086}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{367.165798}{88.833915}{101.128471}{2.687892}%
\vSm{372.294967}{90.848360}{73.989560}{5.122224}%
\vSm{371.081178}{95.759177}{0.258701}{2.817930}%
\vSm{365.417386}{91.471266}{108.291562}{5.591022}%
\vSm{363.436555}{97.423277}{-106.010440}{5.122224}%
\vSm{367.337907}{91.471266}{-6.929661}{5.162886}%
\vSm{367.210967}{95.759177}{-130.943779}{5.676698}%
\vSm{367.800691}{88.833915}{23.620527}{5.027599}%
\vSm{364.891362}{97.423277}{-48.680502}{0.856803}%
\vSm{365.497369}{99.437721}{-146.663242}{4.836493}%
\vSm{363.447255}{92.499737}{65.190904}{4.715209}%
\vSm{363.575678}{91.471266}{164.597654}{3.872317}%
\vSm{370.889797}{95.759177}{-74.032623}{5.107886}%
\vSm{363.498203}{88.833915}{139.234242}{5.614089}%
\vSm{369.461613}{95.759177}{111.298961}{3.948216}%
\vSm{365.570628}{95.759177}{169.440189}{5.569118}%
\vSm{364.961435}{99.437721}{-156.379473}{5.027599}%
\vSm{369.517359}{99.437721}{-40.765758}{5.614089}%
}}%
{\color{black}\vlB{%
\vSh{363.449231}{92.499737}{-40.765758}{5.614089}%
\vSh{367.770640}{88.833915}{23.620527}{5.027599}%
\vSh{372.222876}{90.848360}{73.989560}{5.122224}%
\vSh{369.468387}{95.771900}{139.234242}{5.614089}%
\vSh{364.931384}{99.437721}{-156.379473}{5.027599}%
\vSh{363.364464}{97.423277}{-106.010440}{5.122224}%
}}%
{\color{black}\put(378.16439,97.13582){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 4}}}%
{\color{vltTeal!43}\vlB{%
\vRa{323.356296}{123.783896}{0.039446}%
\vRa{323.485421}{124.233896}{0.118338}%
\vRa{323.614545}{124.683896}{0.197229}%
\vRa{323.743669}{125.133896}{0.276121}%
\vRa{323.872793}{125.583896}{0.355013}%
\vRa{324.001917}{126.033896}{0.433905}%
\vRa{324.131041}{126.483896}{0.512796}%
\vRa{324.260166}{126.933896}{0.591688}%
\vRa{324.389290}{127.383896}{0.670580}%
\vRa{324.518414}{127.833896}{0.749471}%
\vRa{324.647538}{128.283896}{0.231511}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{325.072415}{128.063943}{0.539854}%
\vRa{324.776554}{128.513943}{1.519819}%
\vRa{325.805558}{128.963943}{1.174917}%
\vRa{326.834562}{129.413943}{0.830015}%
\vRa{327.863566}{129.863943}{0.485114}%
\vRa{328.892571}{130.313943}{0.140212}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{327.282784}{120.118075}{0.216721}%
\vRa{326.760823}{120.568075}{0.650162}%
\vRa{326.238863}{121.018075}{1.083604}%
\vRa{325.716903}{121.468075}{1.517046}%
\vRa{325.194942}{121.918075}{1.950487}%
\vRa{324.672982}{122.368075}{2.383929}%
\vRa{324.151022}{122.818075}{1.829817}%
\vRa{323.629061}{123.268075}{0.718324}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{330.657299}{127.043336}{2.659399}%
\vRa{330.481861}{127.493336}{2.312877}%
\vRa{330.306422}{127.943336}{1.966355}%
\vRa{330.130984}{128.393336}{1.619833}%
\vRa{329.955546}{128.843336}{1.273310}%
\vRa{329.780108}{129.293336}{0.926788}%
\vRa{329.604669}{129.743336}{0.580266}%
\vRa{329.429231}{130.193336}{0.233744}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{327.499505}{120.118075}{0.558761}%
\vRa{327.410986}{120.568075}{1.676284}%
\vRa{327.322467}{121.018075}{2.793807}%
\vRa{327.233948}{121.468075}{3.911330}%
\vRa{327.145430}{121.918075}{4.917870}%
\vRa{327.056911}{122.368075}{1.303861}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{332.085767}{122.132519}{0.128941}%
\vRa{331.957009}{122.582519}{0.386824}%
\vRa{331.828251}{123.032519}{0.644706}%
\vRa{331.699493}{123.482519}{0.902588}%
\vRa{331.570735}{123.932519}{1.160471}%
\vRa{331.441977}{124.382519}{1.418353}%
\vRa{331.313218}{124.832519}{1.676235}%
\vRa{331.184460}{125.282519}{1.934118}%
\vRa{331.055702}{125.732519}{2.192000}%
\vRa{330.926944}{126.182519}{2.449882}%
\vRa{330.798186}{126.632519}{2.707765}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{326.208248}{122.755426}{0.742352}%
\vRa{324.574795}{123.205426}{2.227056}%
\vRa{323.336356}{123.655426}{3.316745}%
\vRa{323.544372}{124.105426}{2.959979}%
\vRa{323.752388}{124.555426}{2.603214}%
\vRa{323.960404}{125.005426}{2.246448}%
\vRa{324.168420}{125.455426}{1.889682}%
\vRa{324.376435}{125.905426}{1.532917}%
\vRa{324.584451}{126.355426}{1.176151}%
\vRa{324.792467}{126.805426}{0.819385}%
\vRa{325.000483}{127.255426}{0.462620}%
\vRa{325.208499}{127.705426}{0.105854}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{329.538060}{127.043336}{1.119239}%
\vRa{327.124143}{127.493336}{3.357718}%
\vRa{325.428920}{127.943336}{4.877503}%
\vRa{326.113023}{128.393336}{4.017962}%
\vRa{326.797125}{128.843336}{3.158421}%
\vRa{327.481228}{129.293336}{2.298880}%
\vRa{328.165331}{129.743336}{1.439339}%
\vRa{328.849433}{130.193336}{0.579798}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{330.298883}{122.132519}{1.786885}%
\vRa{327.070170}{122.582519}{4.886839}%
\vRa{327.460574}{123.032519}{4.367677}%
\vRa{327.850979}{123.482519}{3.848514}%
\vRa{328.241383}{123.932519}{3.329351}%
\vRa{328.631788}{124.382519}{2.810189}%
\vRa{329.022192}{124.832519}{2.291026}%
\vRa{329.412597}{125.282519}{1.771863}%
\vRa{329.803001}{125.732519}{1.252701}%
\vRa{330.193406}{126.182519}{0.733538}%
\vRa{330.583810}{126.632519}{0.214375}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{326.950600}{122.755426}{0.269577}%
\vRa{326.801850}{123.205426}{0.808731}%
\vRa{326.653101}{123.655426}{1.347886}%
\vRa{326.504351}{124.105426}{1.887040}%
\vRa{326.355601}{124.555426}{2.426194}%
\vRa{326.206851}{125.005426}{2.965348}%
\vRa{326.058102}{125.455426}{3.504502}%
\vRa{325.909352}{125.905426}{4.043657}%
\vRa{325.760602}{126.355426}{4.582811}%
\vRa{325.611852}{126.805426}{5.121965}%
\vRa{325.463103}{127.255426}{2.937253}%
\vRa{325.314353}{127.705426}{0.672086}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{326.828736}{120.118075}{101.128471}{2.687892}%
\vSm{331.957904}{122.132519}{73.989560}{5.122224}%
\vSm{330.744115}{127.043336}{0.258701}{2.817930}%
\vSm{325.080324}{122.755426}{108.291562}{5.591022}%
\vSm{323.099492}{128.707436}{-106.010440}{5.122224}%
\vSm{327.000845}{122.755426}{-6.929661}{5.162886}%
\vSm{326.873905}{127.043336}{-130.943779}{5.676698}%
\vSm{327.463628}{120.118075}{23.620527}{5.027599}%
\vSm{324.554300}{128.707436}{-48.680502}{0.856803}%
\vSm{325.160306}{130.721881}{-146.663242}{4.836493}%
\vSm{323.110192}{123.783896}{65.190904}{4.715209}%
\vSm{323.238615}{122.755426}{164.597654}{3.872317}%
\vSm{330.552734}{127.043336}{-74.032623}{5.107886}%
\vSm{323.161141}{120.118075}{139.234242}{5.614089}%
\vSm{329.124551}{127.043336}{111.298961}{3.948216}%
\vSm{325.233566}{127.043336}{169.440189}{5.569118}%
\vSm{324.624372}{130.721881}{-156.379473}{5.027599}%
\vSm{329.180297}{130.721881}{-40.765758}{5.614089}%
}}%
{\color{black}\vlB{%
\vSh{323.112168}{123.783896}{-40.765758}{5.614089}%
\vSh{327.433578}{120.118075}{23.620527}{5.027599}%
\vSh{331.885813}{122.132519}{73.989560}{5.122224}%
\vSh{329.131324}{127.056059}{139.234242}{5.614089}%
\vSh{324.594321}{130.721881}{-156.379473}{5.027599}%
\vSh{323.027401}{128.707436}{-106.010440}{5.122224}%
}}%
{\color{black}\put(337.82733,128.41998){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 3}}}%
{\color{vltTeal!43}\vlB{%
\vRa{334.164580}{67.703981}{0.039446}%
\vRa{334.293704}{68.153981}{0.118338}%
\vRa{334.422828}{68.603981}{0.197229}%
\vRa{334.551952}{69.053981}{0.276121}%
\vRa{334.681076}{69.503981}{0.355013}%
\vRa{334.810201}{69.953981}{0.433905}%
\vRa{334.939325}{70.403981}{0.512796}%
\vRa{335.068449}{70.853981}{0.591688}%
\vRa{335.197573}{71.303981}{0.670580}%
\vRa{335.326697}{71.753981}{0.749471}%
\vRa{335.455821}{72.203981}{0.231511}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{335.880699}{71.984028}{0.539854}%
\vRa{335.584837}{72.434028}{1.519819}%
\vRa{336.613841}{72.884028}{1.174917}%
\vRa{337.642846}{73.334028}{0.830015}%
\vRa{338.671850}{73.784028}{0.485114}%
\vRa{339.700854}{74.234028}{0.140212}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{338.091067}{64.038160}{0.216721}%
\vRa{337.569107}{64.488160}{0.650162}%
\vRa{337.047146}{64.938160}{1.083604}%
\vRa{336.525186}{65.388160}{1.517046}%
\vRa{336.003226}{65.838160}{1.950487}%
\vRa{335.481265}{66.288160}{2.383929}%
\vRa{334.959305}{66.738160}{1.829817}%
\vRa{334.437345}{67.188160}{0.718324}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{341.465582}{70.963421}{2.659399}%
\vRa{341.290144}{71.413421}{2.312877}%
\vRa{341.114706}{71.863421}{1.966355}%
\vRa{340.939267}{72.313421}{1.619833}%
\vRa{340.763829}{72.763421}{1.273310}%
\vRa{340.588391}{73.213421}{0.926788}%
\vRa{340.412953}{73.663421}{0.580266}%
\vRa{340.237514}{74.113421}{0.233744}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{338.307788}{64.038160}{0.558761}%
\vRa{338.219269}{64.488160}{1.676284}%
\vRa{338.130750}{64.938160}{2.793807}%
\vRa{338.042232}{65.388160}{3.911330}%
\vRa{337.953713}{65.838160}{4.917870}%
\vRa{337.865194}{66.288160}{1.303861}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{342.894051}{66.052605}{0.128941}%
\vRa{342.765293}{66.502605}{0.386824}%
\vRa{342.636534}{66.952605}{0.644706}%
\vRa{342.507776}{67.402605}{0.902588}%
\vRa{342.379018}{67.852605}{1.160471}%
\vRa{342.250260}{68.302605}{1.418353}%
\vRa{342.121502}{68.752605}{1.676235}%
\vRa{341.992743}{69.202605}{1.934118}%
\vRa{341.863985}{69.652605}{2.192000}%
\vRa{341.735227}{70.102605}{2.449882}%
\vRa{341.606469}{70.552605}{2.707765}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{337.016532}{66.675511}{0.742352}%
\vRa{335.383078}{67.125511}{2.227056}%
\vRa{334.144639}{67.575511}{3.316745}%
\vRa{334.352655}{68.025511}{2.959979}%
\vRa{334.560671}{68.475511}{2.603214}%
\vRa{334.768687}{68.925511}{2.246448}%
\vRa{334.976703}{69.375511}{1.889682}%
\vRa{335.184719}{69.825511}{1.532917}%
\vRa{335.392735}{70.275511}{1.176151}%
\vRa{335.600751}{70.725511}{0.819385}%
\vRa{335.808766}{71.175511}{0.462620}%
\vRa{336.016782}{71.625511}{0.105854}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{340.346343}{70.963421}{1.119239}%
\vRa{337.932426}{71.413421}{3.357718}%
\vRa{336.237203}{71.863421}{4.877503}%
\vRa{336.921306}{72.313421}{4.017962}%
\vRa{337.605409}{72.763421}{3.158421}%
\vRa{338.289511}{73.213421}{2.298880}%
\vRa{338.973614}{73.663421}{1.439339}%
\vRa{339.657717}{74.113421}{0.579798}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{341.107166}{66.052605}{1.786885}%
\vRa{337.878453}{66.502605}{4.886839}%
\vRa{338.268858}{66.952605}{4.367677}%
\vRa{338.659262}{67.402605}{3.848514}%
\vRa{339.049667}{67.852605}{3.329351}%
\vRa{339.440071}{68.302605}{2.810189}%
\vRa{339.830476}{68.752605}{2.291026}%
\vRa{340.220880}{69.202605}{1.771863}%
\vRa{340.611285}{69.652605}{1.252701}%
\vRa{341.001689}{70.102605}{0.733538}%
\vRa{341.392093}{70.552605}{0.214375}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{337.758884}{66.675511}{0.269577}%
\vRa{337.610134}{67.125511}{0.808731}%
\vRa{337.461384}{67.575511}{1.347886}%
\vRa{337.312634}{68.025511}{1.887040}%
\vRa{337.163885}{68.475511}{2.426194}%
\vRa{337.015135}{68.925511}{2.965348}%
\vRa{336.866385}{69.375511}{3.504502}%
\vRa{336.717635}{69.825511}{4.043657}%
\vRa{336.568886}{70.275511}{4.582811}%
\vRa{336.420136}{70.725511}{5.121965}%
\vRa{336.271386}{71.175511}{2.937253}%
\vRa{336.122636}{71.625511}{0.672086}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{337.637019}{64.038160}{101.128471}{2.687892}%
\vSm{342.766188}{66.052605}{73.989560}{5.122224}%
\vSm{341.552398}{70.963421}{0.258701}{2.817930}%
\vSm{335.888607}{66.675511}{108.291562}{5.591022}%
\vSm{333.907775}{72.627521}{-106.010440}{5.122224}%
\vSm{337.809128}{66.675511}{-6.929661}{5.162886}%
\vSm{337.682188}{70.963421}{-130.943779}{5.676698}%
\vSm{338.271912}{64.038160}{23.620527}{5.027599}%
\vSm{335.362583}{72.627521}{-48.680502}{0.856803}%
\vSm{335.968590}{74.641966}{-146.663242}{4.836493}%
\vSm{333.918476}{67.703981}{65.190904}{4.715209}%
\vSm{334.046899}{66.675511}{164.597654}{3.872317}%
\vSm{341.361018}{70.963421}{-74.032623}{5.107886}%
\vSm{333.969424}{64.038160}{139.234242}{5.614089}%
\vSm{339.932834}{70.963421}{111.298961}{3.948216}%
\vSm{336.041849}{70.963421}{169.440189}{5.569118}%
\vSm{335.432655}{74.641966}{-156.379473}{5.027599}%
\vSm{339.988580}{74.641966}{-40.765758}{5.614089}%
}}%
{\color{black}\vlB{%
\vSh{333.920451}{67.703981}{-40.765758}{5.614089}%
\vSh{338.241861}{64.038160}{23.620527}{5.027599}%
\vSh{342.694097}{66.052605}{73.989560}{5.122224}%
\vSh{339.939607}{70.976144}{139.234242}{5.614089}%
\vSh{335.402605}{74.641966}{-156.379473}{5.027599}%
\vSh{333.835685}{72.627521}{-106.010440}{5.122224}%
}}%
{\color{black}\put(348.63561,72.34006){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 1}}}%
{\color{vltTeal!43}\vlB{%
\vRa{374.501642}{109.468060}{0.039446}%
\vRa{374.630766}{109.918060}{0.118338}%
\vRa{374.759891}{110.368060}{0.197229}%
\vRa{374.889015}{110.818060}{0.276121}%
\vRa{375.018139}{111.268060}{0.355013}%
\vRa{375.147263}{111.718060}{0.433905}%
\vRa{375.276387}{112.168060}{0.512796}%
\vRa{375.405511}{112.618060}{0.591688}%
\vRa{375.534636}{113.068060}{0.670580}%
\vRa{375.663760}{113.518060}{0.749471}%
\vRa{375.792884}{113.968060}{0.231511}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{376.217761}{113.748106}{0.539854}%
\vRa{375.921900}{114.198106}{1.519819}%
\vRa{376.950904}{114.648106}{1.174917}%
\vRa{377.979908}{115.098106}{0.830015}%
\vRa{379.008912}{115.548106}{0.485114}%
\vRa{380.037917}{115.998106}{0.140212}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{378.428130}{105.802238}{0.216721}%
\vRa{377.906169}{106.252238}{0.650162}%
\vRa{377.384209}{106.702238}{1.083604}%
\vRa{376.862248}{107.152238}{1.517046}%
\vRa{376.340288}{107.602238}{1.950487}%
\vRa{375.818328}{108.052238}{2.383929}%
\vRa{375.296367}{108.502238}{1.829817}%
\vRa{374.774407}{108.952238}{0.718324}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{381.802645}{112.727500}{2.659399}%
\vRa{381.627206}{113.177500}{2.312877}%
\vRa{381.451768}{113.627500}{1.966355}%
\vRa{381.276330}{114.077500}{1.619833}%
\vRa{381.100892}{114.527500}{1.273310}%
\vRa{380.925453}{114.977500}{0.926788}%
\vRa{380.750015}{115.427500}{0.580266}%
\vRa{380.574577}{115.877500}{0.233744}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{378.644850}{105.802238}{0.558761}%
\vRa{378.556332}{106.252238}{1.676284}%
\vRa{378.467813}{106.702238}{2.793807}%
\vRa{378.379294}{107.152238}{3.911330}%
\vRa{378.290775}{107.602238}{4.917870}%
\vRa{378.202257}{108.052238}{1.303861}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{383.231113}{107.816683}{0.128941}%
\vRa{383.102355}{108.266683}{0.386824}%
\vRa{382.973597}{108.716683}{0.644706}%
\vRa{382.844839}{109.166683}{0.902588}%
\vRa{382.716081}{109.616683}{1.160471}%
\vRa{382.587322}{110.066683}{1.418353}%
\vRa{382.458564}{110.516683}{1.676235}%
\vRa{382.329806}{110.966683}{1.934118}%
\vRa{382.201048}{111.416683}{2.192000}%
\vRa{382.072290}{111.866683}{2.449882}%
\vRa{381.943531}{112.316683}{2.707765}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{377.353594}{108.439589}{0.742352}%
\vRa{375.720141}{108.889589}{2.227056}%
\vRa{374.481702}{109.339589}{3.316745}%
\vRa{374.689718}{109.789589}{2.959979}%
\vRa{374.897734}{110.239589}{2.603214}%
\vRa{375.105749}{110.689589}{2.246448}%
\vRa{375.313765}{111.139589}{1.889682}%
\vRa{375.521781}{111.589589}{1.532917}%
\vRa{375.729797}{112.039589}{1.176151}%
\vRa{375.937813}{112.489589}{0.819385}%
\vRa{376.145829}{112.939589}{0.462620}%
\vRa{376.353845}{113.389589}{0.105854}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{380.683405}{112.727500}{1.119239}%
\vRa{378.269488}{113.177500}{3.357718}%
\vRa{376.574266}{113.627500}{4.877503}%
\vRa{377.258368}{114.077500}{4.017962}%
\vRa{377.942471}{114.527500}{3.158421}%
\vRa{378.626574}{114.977500}{2.298880}%
\vRa{379.310676}{115.427500}{1.439339}%
\vRa{379.994779}{115.877500}{0.579798}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{381.444229}{107.816683}{1.786885}%
\vRa{378.215516}{108.266683}{4.886839}%
\vRa{378.605920}{108.716683}{4.367677}%
\vRa{378.996325}{109.166683}{3.848514}%
\vRa{379.386729}{109.616683}{3.329351}%
\vRa{379.777134}{110.066683}{2.810189}%
\vRa{380.167538}{110.516683}{2.291026}%
\vRa{380.557943}{110.966683}{1.771863}%
\vRa{380.948347}{111.416683}{1.252701}%
\vRa{381.338751}{111.866683}{0.733538}%
\vRa{381.729156}{112.316683}{0.214375}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{378.095946}{108.439589}{0.269577}%
\vRa{377.947196}{108.889589}{0.808731}%
\vRa{377.798447}{109.339589}{1.347886}%
\vRa{377.649697}{109.789589}{1.887040}%
\vRa{377.500947}{110.239589}{2.426194}%
\vRa{377.352197}{110.689589}{2.965348}%
\vRa{377.203448}{111.139589}{3.504502}%
\vRa{377.054698}{111.589589}{4.043657}%
\vRa{376.905948}{112.039589}{4.582811}%
\vRa{376.757198}{112.489589}{5.121965}%
\vRa{376.608449}{112.939589}{2.937253}%
\vRa{376.459699}{113.389589}{0.672086}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{377.974082}{105.802238}{101.128471}{2.687892}%
\vSm{383.103250}{107.816683}{73.989560}{5.122224}%
\vSm{381.889461}{112.727500}{0.258701}{2.817930}%
\vSm{376.225670}{108.439589}{108.291562}{5.591022}%
\vSm{374.244838}{114.391600}{-106.010440}{5.122224}%
\vSm{378.146191}{108.439589}{-6.929661}{5.162886}%
\vSm{378.019250}{112.727500}{-130.943779}{5.676698}%
\vSm{378.608974}{105.802238}{23.620527}{5.027599}%
\vSm{375.699646}{114.391600}{-48.680502}{0.856803}%
\vSm{376.305652}{116.406044}{-146.663242}{4.836493}%
\vSm{374.255538}{109.468060}{65.190904}{4.715209}%
\vSm{374.383961}{108.439589}{164.597654}{3.872317}%
\vSm{381.698080}{112.727500}{-74.032623}{5.107886}%
\vSm{374.306487}{105.802238}{139.234242}{5.614089}%
\vSm{380.269897}{112.727500}{111.298961}{3.948216}%
\vSm{376.378912}{112.727500}{169.440189}{5.569118}%
\vSm{375.769718}{116.406044}{-156.379473}{5.027599}%
\vSm{380.325643}{116.406044}{-40.765758}{5.614089}%
}}%
{\color{black}\vlB{%
\vSh{374.257514}{109.468060}{-40.765758}{5.614089}%
\vSh{378.578923}{105.802238}{23.620527}{5.027599}%
\vSh{383.031159}{107.816683}{73.989560}{5.122224}%
\vSh{380.276670}{112.740223}{139.234242}{5.614089}%
\vSh{375.739667}{116.406044}{-156.379473}{5.027599}%
\vSh{374.172747}{114.391600}{-106.010440}{5.122224}%
}}%
{\color{black}\put(388.97267,114.10414){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 2}}}%
{\color{vltRed}\vlB{%
\vSaa{339.155097}{78.156229}{7.401523}{13.328167}%
\vRa{350.877445}{78.190000}{0.416067}%
\vRa{350.818988}{78.640000}{1.248200}%
\vRa{350.760531}{79.090000}{2.080334}%
\vRa{350.702074}{79.540000}{2.912467}%
\vRa{350.643617}{79.990000}{3.121489}%
\vRa{350.585160}{80.440000}{1.544100}%
\vSaa{379.492159}{119.920308}{7.401523}{13.328167}%
\vRa{391.214507}{119.954078}{0.416067}%
\vRa{391.156050}{120.404078}{1.248200}%
\vRa{391.097593}{120.854078}{2.080334}%
\vRa{391.039137}{121.304078}{2.912467}%
\vRa{390.980680}{121.754078}{3.121489}%
\vRa{390.922223}{122.204078}{1.544100}%
\vSaa{328.346813}{134.236144}{7.401523}{13.328167}%
\vRa{340.069162}{134.269915}{0.416067}%
\vRa{340.010705}{134.719915}{1.248200}%
\vRa{339.952248}{135.169915}{2.080334}%
\vRa{339.893791}{135.619915}{2.912467}%
\vRa{339.835334}{136.069915}{3.121489}%
\vRa{339.776877}{136.519915}{1.544100}%
\vSaa{368.683876}{102.951985}{7.401523}{13.328167}%
\vRa{380.406224}{102.985755}{0.416067}%
\vRa{380.347767}{103.435755}{1.248200}%
\vRa{380.289310}{103.885755}{2.080334}%
\vRa{380.230853}{104.335755}{2.912467}%
\vRa{380.172396}{104.785755}{3.121489}%
\vRa{380.113939}{105.235755}{1.544100}%
}}%
{\color{black}\put(354.00000,39.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\vct e_s=(\hat{\vct x},\hat{\vct x},\hat{\vct x},\hat{\vct x})/2$}}}%
{\color{black}\vlB{%
\vSg{27.000000}{16.000000}{0.000000}{4.500000}%
\vSg{34.000000}{16.000000}{0.000000}{4.500000}%
\vSg{41.000000}{16.000000}{0.000000}{4.500000}%
\vSg{48.000000}{16.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(56.00000,16.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\Pi_s/|\Pi_s|$}}}%
{\color{vltTeal}\vlB{%
\vSg{156.000000}{16.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(185.00000,16.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $F_{{\rm a},s}/(2\gamma_{\rm a}|\Pi_s|)$}}}%
{\color{black}\put(376.00000,16.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont force arrows: common overlap}}}%
\end{picture}%


==> vlt-figures/figure-144.tex <==
\begin{picture}(470,365)%
{\color{black}\put(117.000000,348.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (a) Rotating coefficient}}}%
{\color{black}\put(355.000000,348.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (b) One real displacement}}}%
{\color{black}\vlB{%
\vSz{40.660000}{231.000000}{0.000000}{142.680000}%
\vSz{111.525000}{159.660000}{90.000000}{142.680000}%
\vSk{53.600000}{228.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(54.000000,219.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont -1}}}%
{\color{black}\vlB{%
\vSk{109.500000}{173.000000}{0.000000}{5.000000}%
}}%
{\color{black}\put(105.000000,173.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont -1}}}%
{\color{black}\vlB{%
\vSk{169.600000}{228.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(170.000000,219.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 1}}}%
{\color{black}\vlB{%
\vSk{109.500000}{289.000000}{0.000000}{5.000000}%
}}%
{\color{black}\put(105.000000,289.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 1}}}%
{\color{black}\put(112.000000,141.660000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\operatorname{Re}z/A$}}}%
{\color{black}\put(112.000000,314.340000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\operatorname{Im}z/A$}}}%
{\color{black}\vlB{%
\vSs{169.412311}{231.000000}{90.600000}{1.214727}%
\vSs{169.374408}{232.214660}{91.800000}{1.214727}%
\vSs{169.311338}{233.428788}{93.000000}{1.214727}%
\vSs{169.223130}{234.641850}{94.200000}{1.214727}%
\vSs{169.109822}{235.853315}{95.400000}{1.214727}%
\vSs{168.971463}{237.062651}{96.600000}{1.214727}%
\vSs{168.808115}{238.269328}{97.800000}{1.214727}%
\vSs{168.619849}{239.472816}{99.000000}{1.214727}%
\vSs{168.406748}{240.672587}{100.200000}{1.214727}%
\vSs{168.168905}{241.868116}{101.400000}{1.214727}%
\vSs{167.906424}{243.058878}{102.600000}{1.214727}%
\vSs{167.619421}{244.244350}{103.800000}{1.214727}%
\vSs{167.308022}{245.424013}{105.000000}{1.214727}%
\vSs{166.972362}{246.597350}{106.200000}{1.214727}%
\vSs{166.612590}{247.763844}{107.400000}{1.214727}%
\vSs{166.228863}{248.922986}{108.600000}{1.214727}%
\vSs{165.821349}{250.074266}{109.800000}{1.214727}%
\vSs{165.390227}{251.217179}{111.000000}{1.214727}%
\vSs{164.935687}{252.351224}{112.200000}{1.214727}%
\vSs{164.457928}{253.475904}{113.400000}{1.214727}%
\vSs{163.957158}{254.590725}{114.600000}{1.214727}%
\vSs{163.433599}{255.695199}{115.800000}{1.214727}%
\vSs{162.887479}{256.788840}{117.000000}{1.214727}%
\vSs{162.319038}{257.871170}{118.200000}{1.214727}%
\vSs{161.728525}{258.941713}{119.400000}{1.214727}%
\vSs{161.116200}{260.000000}{120.600000}{1.214727}%
\vSs{160.482331}{261.045567}{121.800000}{1.214727}%
\vSs{159.827196}{262.077954}{123.000000}{1.214727}%
\vSs{159.151083}{263.096710}{124.200000}{1.214727}%
\vSs{158.454287}{264.101387}{125.400000}{1.214727}%
\vSs{157.737115}{265.091545}{126.600000}{1.214727}%
\vSs{156.999881}{266.066749}{127.800000}{1.214727}%
}}%
{\color{black}\vlB{%
\vSs{156.242909}{267.026571}{129.000000}{1.214727}%
\vSs{155.466531}{267.970591}{130.200000}{1.214727}%
\vSs{154.671086}{268.898395}{131.400000}{1.214727}%
\vSs{153.856925}{269.809575}{132.600000}{1.214727}%
\vSs{153.024403}{270.703732}{133.800000}{1.214727}%
\vSs{152.173887}{271.580474}{135.000000}{1.214727}%
\vSs{151.305750}{272.439415}{136.200000}{1.214727}%
\vSs{150.420371}{273.280180}{137.400000}{1.214727}%
\vSs{149.518141}{274.102400}{138.600000}{1.214727}%
\vSs{148.599453}{274.905713}{139.800000}{1.214727}%
\vSs{147.664712}{275.689768}{141.000000}{1.214727}%
\vSs{146.714327}{276.454221}{142.200000}{1.214727}%
\vSs{145.748715}{277.198735}{143.400000}{1.214727}%
\vSs{144.768300}{277.922986}{144.600000}{1.214727}%
\vSs{143.773512}{278.626654}{145.800000}{1.214727}%
\vSs{142.764787}{279.309432}{147.000000}{1.214727}%
\vSs{141.742567}{279.971020}{148.200000}{1.214727}%
\vSs{140.707301}{280.611127}{149.400000}{1.214727}%
\vSs{139.659443}{281.229473}{150.600000}{1.214727}%
\vSs{138.599453}{281.825787}{151.800000}{1.214727}%
\vSs{137.527796}{282.399808}{153.000000}{1.214727}%
\vSs{136.444941}{282.951282}{154.200000}{1.214727}%
\vSs{135.351364}{283.479969}{155.400000}{1.214727}%
\vSs{134.247544}{283.985637}{156.600000}{1.214727}%
\vSs{133.133966}{284.468063}{157.800000}{1.214727}%
\vSs{132.011117}{284.927036}{159.000000}{1.214727}%
\vSs{130.879491}{285.362355}{160.200000}{1.214727}%
\vSs{129.739584}{285.773829}{161.400000}{1.214727}%
\vSs{128.591896}{286.161278}{162.600000}{1.214727}%
\vSs{127.436930}{286.524531}{163.800000}{1.214727}%
\vSs{126.275193}{286.863429}{165.000000}{1.214727}%
\vSs{125.107194}{287.177823}{166.200000}{1.214727}%
}}%
{\color{black}\vlB{%
\vSs{123.933446}{287.467576}{167.400000}{1.214727}%
\vSs{122.754463}{287.732561}{168.600000}{1.214727}%
\vSs{121.570764}{287.972661}{169.800000}{1.214727}%
\vSs{120.382866}{288.187770}{171.000000}{1.214727}%
\vSs{119.191291}{288.377795}{172.200000}{1.214727}%
\vSs{117.996562}{288.542653}{173.400000}{1.214727}%
\vSs{116.799203}{288.682270}{174.600000}{1.214727}%
\vSs{115.599738}{288.796586}{175.800000}{1.214727}%
\vSs{114.398695}{288.885550}{177.000000}{1.214727}%
\vSs{113.196599}{288.949124}{178.200000}{1.214727}%
\vSs{111.993979}{288.987280}{179.400000}{1.214727}%
\vSs{110.779318}{289.000000}{-179.400000}{1.214727}%
\vSs{109.553151}{288.987280}{-178.200000}{1.214727}%
\vSs{108.328057}{288.949124}{-177.000000}{1.214727}%
\vSs{107.104573}{288.885550}{-175.800000}{1.214727}%
\vSs{105.883237}{288.796586}{-174.600000}{1.214727}%
\vSs{104.664584}{288.682270}{-173.400000}{1.214727}%
\vSs{103.449148}{288.542653}{-172.200000}{1.214727}%
\vSs{102.237463}{288.377795}{-171.000000}{1.214727}%
\vSs{101.030060}{288.187770}{-169.800000}{1.214727}%
\vSs{99.827469}{287.972661}{-168.600000}{1.214727}%
\vSs{98.630217}{287.732561}{-167.400000}{1.214727}%
\vSs{97.438830}{287.467576}{-166.200000}{1.214727}%
\vSs{96.253829}{287.177823}{-165.000000}{1.214727}%
\vSs{95.075736}{286.863429}{-163.800000}{1.214727}%
\vSs{93.905066}{286.524531}{-162.600000}{1.214727}%
\vSs{92.742333}{286.161278}{-161.400000}{1.214727}%
\vSs{91.588047}{285.773829}{-160.200000}{1.214727}%
\vSs{90.442714}{285.362355}{-159.000000}{1.214727}%
\vSs{89.306838}{284.927036}{-157.800000}{1.214727}%
\vSs{88.180915}{284.468063}{-156.600000}{1.214727}%
\vSs{87.065440}{283.985637}{-155.400000}{1.214727}%
}}%
{\color{black}\vlB{%
\vSs{85.960902}{283.479969}{-154.200000}{1.214727}%
\vSs{84.867785}{282.951282}{-153.000000}{1.214727}%
\vSs{83.786570}{282.399808}{-151.800000}{1.214727}%
\vSs{82.717730}{281.825787}{-150.600000}{1.214727}%
\vSs{81.661735}{281.229473}{-149.400000}{1.214727}%
\vSs{80.619046}{280.611127}{-148.200000}{1.214727}%
\vSs{79.590123}{279.971020}{-147.000000}{1.214727}%
\vSs{78.575415}{279.309432}{-145.800000}{1.214727}%
\vSs{77.575369}{278.626654}{-144.600000}{1.214727}%
\vSs{76.590422}{277.922986}{-143.400000}{1.214727}%
\vSs{75.621007}{277.198735}{-142.200000}{1.214727}%
\vSs{74.667549}{276.454221}{-141.000000}{1.214727}%
\vSs{73.730467}{275.689768}{-139.800000}{1.214727}%
\vSs{72.810171}{274.905713}{-138.600000}{1.214727}%
\vSs{71.907064}{274.102400}{-137.400000}{1.214727}%
\vSs{71.021544}{273.280180}{-136.200000}{1.214727}%
\vSs{70.153998}{272.439415}{-135.000000}{1.214727}%
\vSs{69.304807}{271.580474}{-133.800000}{1.214727}%
\vSs{68.474344}{270.703732}{-132.600000}{1.214727}%
\vSs{67.662973}{269.809575}{-131.400000}{1.214727}%
\vSs{66.871049}{268.898395}{-130.200000}{1.214727}%
\vSs{66.098921}{267.970591}{-129.000000}{1.214727}%
\vSs{65.346926}{267.026571}{-127.800000}{1.214727}%
\vSs{64.615394}{266.066749}{-126.600000}{1.214727}%
\vSs{63.904647}{265.091545}{-125.400000}{1.214727}%
\vSs{63.214997}{264.101387}{-124.200000}{1.214727}%
\vSs{62.546745}{263.096710}{-123.000000}{1.214727}%
\vSs{61.900185}{262.077954}{-121.800000}{1.214727}%
\vSs{61.275600}{261.045567}{-120.600000}{1.214727}%
\vSs{60.673265}{260.000000}{-119.400000}{1.214727}%
\vSs{60.093443}{258.941713}{-118.200000}{1.214727}%
\vSs{59.536389}{257.871170}{-117.000000}{1.214727}%
}}%
{\color{black}\vlB{%
\vSs{59.002348}{256.788840}{-115.800000}{1.214727}%
\vSs{58.491553}{255.695199}{-114.600000}{1.214727}%
\vSs{58.004228}{254.590725}{-113.400000}{1.214727}%
\vSs{57.540588}{253.475904}{-112.200000}{1.214727}%
\vSs{57.100836}{252.351224}{-111.000000}{1.214727}%
\vSs{56.685164}{251.217179}{-109.800000}{1.214727}%
\vSs{56.293755}{250.074266}{-108.600000}{1.214727}%
\vSs{55.926781}{248.922986}{-107.400000}{1.214727}%
\vSs{55.584402}{247.763844}{-106.200000}{1.214727}%
\vSs{55.266769}{246.597350}{-105.000000}{1.214727}%
\vSs{54.974021}{245.424013}{-103.800000}{1.214727}%
\vSs{54.706287}{244.244350}{-102.600000}{1.214727}%
\vSs{54.463684}{243.058878}{-101.400000}{1.214727}%
\vSs{54.246317}{241.868116}{-100.200000}{1.214727}%
\vSs{54.054284}{240.672587}{-99.000000}{1.214727}%
\vSs{53.887667}{239.472816}{-97.800000}{1.214727}%
\vSs{53.746541}{238.269328}{-96.600000}{1.214727}%
\vSs{53.630966}{237.062651}{-95.400000}{1.214727}%
\vSs{53.540994}{235.853315}{-94.200000}{1.214727}%
\vSs{53.476664}{234.641850}{-93.000000}{1.214727}%
\vSs{53.438004}{233.428788}{-91.800000}{1.214727}%
\vSs{53.425032}{232.214660}{-90.600000}{1.214727}%
\vSs{53.425032}{231.000000}{-89.400000}{1.214727}%
\vSs{53.438004}{229.785340}{-88.200000}{1.214727}%
\vSs{53.476664}{228.571212}{-87.000000}{1.214727}%
\vSs{53.540994}{227.358150}{-85.800000}{1.214727}%
\vSs{53.630966}{226.146685}{-84.600000}{1.214727}%
\vSs{53.746541}{224.937349}{-83.400000}{1.214727}%
\vSs{53.887667}{223.730672}{-82.200000}{1.214727}%
\vSs{54.054284}{222.527184}{-81.000000}{1.214727}%
\vSs{54.246317}{221.327413}{-79.800000}{1.214727}%
\vSs{54.463684}{220.131884}{-78.600000}{1.214727}%
}}%
{\color{black}\vlB{%
\vSs{54.706287}{218.941122}{-77.400000}{1.214727}%
\vSs{54.974021}{217.755650}{-76.200000}{1.214727}%
\vSs{55.266769}{216.575987}{-75.000000}{1.214727}%
\vSs{55.584402}{215.402650}{-73.800000}{1.214727}%
\vSs{55.926781}{214.236156}{-72.600000}{1.214727}%
\vSs{56.293755}{213.077014}{-71.400000}{1.214727}%
\vSs{56.685164}{211.925734}{-70.200000}{1.214727}%
\vSs{57.100836}{210.782821}{-69.000000}{1.214727}%
\vSs{57.540588}{209.648776}{-67.800000}{1.214727}%
\vSs{58.004228}{208.524096}{-66.600000}{1.214727}%
\vSs{58.491553}{207.409275}{-65.400000}{1.214727}%
\vSs{59.002348}{206.304801}{-64.200000}{1.214727}%
\vSs{59.536389}{205.211160}{-63.000000}{1.214727}%
\vSs{60.093443}{204.128830}{-61.800000}{1.214727}%
\vSs{60.673265}{203.058287}{-60.600000}{1.214727}%
\vSs{61.275600}{202.000000}{-59.400000}{1.214727}%
\vSs{61.900185}{200.954433}{-58.200000}{1.214727}%
\vSs{62.546745}{199.922046}{-57.000000}{1.214727}%
\vSs{63.214997}{198.903290}{-55.800000}{1.214727}%
\vSs{63.904647}{197.898613}{-54.600000}{1.214727}%
\vSs{64.615394}{196.908455}{-53.400000}{1.214727}%
\vSs{65.346926}{195.933251}{-52.200000}{1.214727}%
\vSs{66.098921}{194.973429}{-51.000000}{1.214727}%
\vSs{66.871049}{194.029409}{-49.800000}{1.214727}%
\vSs{67.662973}{193.101605}{-48.600000}{1.214727}%
\vSs{68.474344}{192.190425}{-47.400000}{1.214727}%
\vSs{69.304807}{191.296268}{-46.200000}{1.214727}%
\vSs{70.153998}{190.419526}{-45.000000}{1.214727}%
\vSs{71.021544}{189.560585}{-43.800000}{1.214727}%
\vSs{71.907064}{188.719820}{-42.600000}{1.214727}%
\vSs{72.810171}{187.897600}{-41.400000}{1.214727}%
\vSs{73.730467}{187.094287}{-40.200000}{1.214727}%
}}%
{\color{black}\vlB{%
\vSs{74.667549}{186.310232}{-39.000000}{1.214727}%
\vSs{75.621007}{185.545779}{-37.800000}{1.214727}%
\vSs{76.590422}{184.801265}{-36.600000}{1.214727}%
\vSs{77.575369}{184.077014}{-35.400000}{1.214727}%
\vSs{78.575415}{183.373346}{-34.200000}{1.214727}%
\vSs{79.590123}{182.690568}{-33.000000}{1.214727}%
\vSs{80.619046}{182.028980}{-31.800000}{1.214727}%
\vSs{81.661735}{181.388873}{-30.600000}{1.214727}%
\vSs{82.717730}{180.770527}{-29.400000}{1.214727}%
\vSs{83.786570}{180.174213}{-28.200000}{1.214727}%
\vSs{84.867785}{179.600192}{-27.000000}{1.214727}%
\vSs{85.960902}{179.048718}{-25.800000}{1.214727}%
\vSs{87.065440}{178.520031}{-24.600000}{1.214727}%
\vSs{88.180915}{178.014363}{-23.400000}{1.214727}%
\vSs{89.306838}{177.531937}{-22.200000}{1.214727}%
\vSs{90.442714}{177.072964}{-21.000000}{1.214727}%
\vSs{91.588047}{176.637645}{-19.800000}{1.214727}%
\vSs{92.742333}{176.226171}{-18.600000}{1.214727}%
\vSs{93.905066}{175.838722}{-17.400000}{1.214727}%
\vSs{95.075736}{175.475469}{-16.200000}{1.214727}%
\vSs{96.253829}{175.136571}{-15.000000}{1.214727}%
\vSs{97.438830}{174.822177}{-13.800000}{1.214727}%
\vSs{98.630217}{174.532424}{-12.600000}{1.214727}%
\vSs{99.827469}{174.267439}{-11.400000}{1.214727}%
\vSs{101.030060}{174.027339}{-10.200000}{1.214727}%
\vSs{102.237463}{173.812230}{-9.000000}{1.214727}%
\vSs{103.449148}{173.622205}{-7.800000}{1.214727}%
\vSs{104.664584}{173.457347}{-6.600000}{1.214727}%
\vSs{105.883237}{173.317730}{-5.400000}{1.214727}%
\vSs{107.104573}{173.203414}{-4.200000}{1.214727}%
\vSs{108.328057}{173.114450}{-3.000000}{1.214727}%
\vSs{109.553151}{173.050876}{-1.800000}{1.214727}%
}}%
{\color{black}\vlB{%
\vSs{110.779318}{173.012720}{-0.600000}{1.214727}%
\vSs{111.993979}{173.000000}{0.600000}{1.214727}%
\vSs{113.196599}{173.012720}{1.800000}{1.214727}%
\vSs{114.398695}{173.050876}{3.000000}{1.214727}%
\vSs{115.599738}{173.114450}{4.200000}{1.214727}%
\vSs{116.799203}{173.203414}{5.400000}{1.214727}%
\vSs{117.996562}{173.317730}{6.600000}{1.214727}%
\vSs{119.191291}{173.457347}{7.800000}{1.214727}%
\vSs{120.382866}{173.622205}{9.000000}{1.214727}%
\vSs{121.570764}{173.812230}{10.200000}{1.214727}%
\vSs{122.754463}{174.027339}{11.400000}{1.214727}%
\vSs{123.933446}{174.267439}{12.600000}{1.214727}%
\vSs{125.107194}{174.532424}{13.800000}{1.214727}%
\vSs{126.275193}{174.822177}{15.000000}{1.214727}%
\vSs{127.436930}{175.136571}{16.200000}{1.214727}%
\vSs{128.591896}{175.475469}{17.400000}{1.214727}%
\vSs{129.739584}{175.838722}{18.600000}{1.214727}%
\vSs{130.879491}{176.226171}{19.800000}{1.214727}%
\vSs{132.011117}{176.637645}{21.000000}{1.214727}%
\vSs{133.133966}{177.072964}{22.200000}{1.214727}%
\vSs{134.247544}{177.531937}{23.400000}{1.214727}%
\vSs{135.351364}{178.014363}{24.600000}{1.214727}%
\vSs{136.444941}{178.520031}{25.800000}{1.214727}%
\vSs{137.527796}{179.048718}{27.000000}{1.214727}%
\vSs{138.599453}{179.600192}{28.200000}{1.214727}%
\vSs{139.659443}{180.174213}{29.400000}{1.214727}%
\vSs{140.707301}{180.770527}{30.600000}{1.214727}%
\vSs{141.742567}{181.388873}{31.800000}{1.214727}%
\vSs{142.764787}{182.028980}{33.000000}{1.214727}%
\vSs{143.773512}{182.690568}{34.200000}{1.214727}%
\vSs{144.768300}{183.373346}{35.400000}{1.214727}%
\vSs{145.748715}{184.077014}{36.600000}{1.214727}%
}}%
{\color{black}\vlB{%
\vSs{146.714327}{184.801265}{37.800000}{1.214727}%
\vSs{147.664712}{185.545779}{39.000000}{1.214727}%
\vSs{148.599453}{186.310232}{40.200000}{1.214727}%
\vSs{149.518141}{187.094287}{41.400000}{1.214727}%
\vSs{150.420371}{187.897600}{42.600000}{1.214727}%
\vSs{151.305750}{188.719820}{43.800000}{1.214727}%
\vSs{152.173887}{189.560585}{45.000000}{1.214727}%
\vSs{153.024403}{190.419526}{46.200000}{1.214727}%
\vSs{153.856925}{191.296268}{47.400000}{1.214727}%
\vSs{154.671086}{192.190425}{48.600000}{1.214727}%
\vSs{155.466531}{193.101605}{49.800000}{1.214727}%
\vSs{156.242909}{194.029409}{51.000000}{1.214727}%
\vSs{156.999881}{194.973429}{52.200000}{1.214727}%
\vSs{157.737115}{195.933251}{53.400000}{1.214727}%
\vSs{158.454287}{196.908455}{54.600000}{1.214727}%
\vSs{159.151083}{197.898613}{55.800000}{1.214727}%
\vSs{159.827196}{198.903290}{57.000000}{1.214727}%
\vSs{160.482331}{199.922046}{58.200000}{1.214727}%
\vSs{161.116200}{200.954433}{59.400000}{1.214727}%
\vSs{161.728525}{202.000000}{60.600000}{1.214727}%
\vSs{162.319038}{203.058287}{61.800000}{1.214727}%
\vSs{162.887479}{204.128830}{63.000000}{1.214727}%
\vSs{163.433599}{205.211160}{64.200000}{1.214727}%
\vSs{163.957158}{206.304801}{65.400000}{1.214727}%
\vSs{164.457928}{207.409275}{66.600000}{1.214727}%
\vSs{164.935687}{208.524096}{67.800000}{1.214727}%
\vSs{165.390227}{209.648776}{69.000000}{1.214727}%
\vSs{165.821349}{210.782821}{70.200000}{1.214727}%
\vSs{166.228863}{211.925734}{71.400000}{1.214727}%
\vSs{166.612590}{213.077014}{72.600000}{1.214727}%
\vSs{166.972362}{214.236156}{73.800000}{1.214727}%
\vSs{167.308022}{215.402650}{75.000000}{1.214727}%
}}%
{\color{black}\vlB{%
\vSs{167.619421}{216.575987}{76.200000}{1.214727}%
\vSs{167.906424}{217.755650}{77.400000}{1.214727}%
\vSs{168.168905}{218.941122}{78.600000}{1.214727}%
\vSs{168.406748}{220.131884}{79.800000}{1.214727}%
\vSs{168.619849}{221.327413}{81.000000}{1.214727}%
\vSs{168.808115}{222.527184}{82.200000}{1.214727}%
\vSs{168.971463}{223.730672}{83.400000}{1.214727}%
\vSs{169.109822}{224.937349}{84.600000}{1.214727}%
\vSs{169.223130}{226.146685}{85.800000}{1.214727}%
\vSs{169.311338}{227.358150}{87.000000}{1.214727}%
\vSs{169.374408}{228.571212}{88.200000}{1.214727}%
\vSs{169.412311}{229.785340}{89.400000}{1.214727}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{111.328830}{231.000000}{60.000000}{58.000000}%
\vSk{140.600000}{231.000000}{90.000000}{2.800000}%
\vSk{140.600000}{236.000000}{90.000000}{2.800000}%
\vSk{140.600000}{241.000000}{90.000000}{2.800000}%
\vSk{140.600000}{246.000000}{90.000000}{2.800000}%
\vSk{140.600000}{251.000000}{90.000000}{2.800000}%
\vSk{140.600000}{256.000000}{90.000000}{2.800000}%
\vSk{140.600000}{261.000000}{90.000000}{2.800000}%
\vSk{140.600000}{266.000000}{90.000000}{2.800000}%
\vSk{140.600000}{271.000000}{90.000000}{2.800000}%
\vSk{140.600000}{276.000000}{90.000000}{2.800000}%
\vSk{140.600000}{281.000000}{90.000000}{0.229473}%
}}%
{\color{vlfGreen}\put(141.000000,281.229473){\circle*{5.400000}}}%
{\color{vlfDarkRed}\vlB{%
\vSah{111.612500}{231.000000}{-30.000000}{58.000000}%
\vSk{161.829473}{231.000000}{-90.000000}{2.800000}%
\vSk{161.829473}{226.000000}{-90.000000}{2.800000}%
\vSk{161.829473}{221.000000}{-90.000000}{2.800000}%
\vSk{161.829473}{216.000000}{-90.000000}{2.800000}%
\vSk{161.829473}{211.000000}{-90.000000}{2.800000}%
\vSk{161.829473}{206.000000}{-90.000000}{2.800000}%
}}%
{\color{white}\vlB{%
\vRa{161.090011}{199.000000}{2.278924}%
\vRa{160.334478}{199.450000}{3.789991}%
\vRa{159.888064}{199.900000}{4.682820}%
\vRa{159.590143}{200.350000}{5.278660}%
\vRa{159.392931}{200.800000}{5.673085}%
\vRa{159.276355}{201.250000}{5.906238}%
\vRa{159.230946}{201.700000}{5.997054}%
\vRa{159.253365}{202.150000}{5.952218}%
\vRa{159.345347}{202.600000}{5.768253}%
\vRa{159.514270}{203.050000}{5.430408}%
\vRa{159.775690}{203.500000}{4.907567}%
\vRa{160.163983}{203.950000}{4.130980}%
\vRa{160.777664}{204.400000}{2.903620}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSc{164.727257}{202.000000}{91.125000}{0.117802}%
\vSc{164.721093}{202.117779}{93.375000}{0.117802}%
\vSc{164.711086}{202.235377}{95.625000}{0.117802}%
\vSc{164.697254}{202.352612}{97.875000}{0.117802}%
\vSc{164.679616}{202.469303}{100.125000}{0.117802}%
\vSc{164.658200}{202.585271}{102.375000}{0.117802}%
\vSc{164.633040}{202.700336}{104.625000}{0.117802}%
\vSc{164.604173}{202.814321}{106.875000}{0.117802}%
\vSc{164.571644}{202.927051}{109.125000}{0.117802}%
\vSc{164.535505}{203.038351}{111.375000}{0.117802}%
\vSc{164.495809}{203.148050}{113.625000}{0.117802}%
\vSc{164.452619}{203.255979}{115.875000}{0.117802}%
\vSc{164.406001}{203.361971}{118.125000}{0.117802}%
\vSc{164.356027}{203.465864}{120.375000}{0.117802}%
\vSc{164.302774}{203.567496}{122.625000}{0.117802}%
\vSc{164.246324}{203.666711}{124.875000}{0.117802}%
\vSc{164.186764}{203.763356}{127.125000}{0.117802}%
\vSc{164.124186}{203.857282}{129.375000}{0.117802}%
\vSc{164.058687}{203.948344}{131.625000}{0.117802}%
\vSc{163.990367}{204.036402}{133.875000}{0.117802}%
\vSc{163.919332}{204.121320}{136.125000}{0.117802}%
\vSc{163.845691}{204.202968}{138.375000}{0.117802}%
\vSc{163.769559}{204.281218}{140.625000}{0.117802}%
\vSc{163.691051}{204.355951}{142.875000}{0.117802}%
\vSc{163.610290}{204.427051}{145.125000}{0.117802}%
\vSc{163.527400}{204.494409}{147.375000}{0.117802}%
\vSc{163.442508}{204.557920}{149.625000}{0.117802}%
\vSc{163.355747}{204.617488}{151.875000}{0.117802}%
\vSc{163.267248}{204.673020}{154.125000}{0.117802}%
\vSc{163.177149}{204.724430}{156.375000}{0.117802}%
\vSc{163.085589}{204.771639}{158.625000}{0.117802}%
\vSc{162.992709}{204.814574}{160.875000}{0.117802}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSc{162.898652}{204.853170}{163.125000}{0.117802}%
\vSc{162.803564}{204.887366}{165.375000}{0.117802}%
\vSc{162.707590}{204.917110}{167.625000}{0.117802}%
\vSc{162.610879}{204.942356}{169.875000}{0.117802}%
\vSc{162.513579}{204.963065}{172.125000}{0.117802}%
\vSc{162.415842}{204.979205}{174.375000}{0.117802}%
\vSc{162.317817}{204.990752}{176.625000}{0.117802}%
\vSc{162.219657}{204.997687}{178.875000}{0.117802}%
\vSc{162.101877}{205.000000}{-178.875000}{0.117802}%
\vSc{161.964661}{204.997687}{-176.625000}{0.117802}%
\vSc{161.827853}{204.990752}{-174.375000}{0.117802}%
\vSc{161.691664}{204.979205}{-172.125000}{0.117802}%
\vSc{161.556304}{204.963065}{-169.875000}{0.117802}%
\vSc{161.421983}{204.942356}{-167.625000}{0.117802}%
\vSc{161.288906}{204.917110}{-165.375000}{0.117802}%
\vSc{161.157280}{204.887366}{-163.125000}{0.117802}%
\vSc{161.027307}{204.853170}{-160.875000}{0.117802}%
\vSc{160.899188}{204.814574}{-158.625000}{0.117802}%
\vSc{160.773120}{204.771639}{-156.375000}{0.117802}%
\vSc{160.649297}{204.724430}{-154.125000}{0.117802}%
\vSc{160.527911}{204.673020}{-151.875000}{0.117802}%
\vSc{160.409149}{204.617488}{-149.625000}{0.117802}%
\vSc{160.293194}{204.557920}{-147.375000}{0.117802}%
\vSc{160.180224}{204.494409}{-145.125000}{0.117802}%
\vSc{160.070414}{204.427051}{-142.875000}{0.117802}%
\vSc{159.963933}{204.355951}{-140.625000}{0.117802}%
\vSc{159.860945}{204.281218}{-138.375000}{0.117802}%
\vSc{159.761609}{204.202968}{-136.125000}{0.117802}%
\vSc{159.666079}{204.121320}{-133.875000}{0.117802}%
\vSc{159.574501}{204.036402}{-131.625000}{0.117802}%
\vSc{159.487017}{203.948344}{-129.375000}{0.117802}%
\vSc{159.403762}{203.857282}{-127.125000}{0.117802}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSc{159.324864}{203.763356}{-124.875000}{0.117802}%
\vSc{159.250444}{203.666711}{-122.625000}{0.117802}%
\vSc{159.180618}{203.567496}{-120.375000}{0.117802}%
\vSc{159.115493}{203.465864}{-118.125000}{0.117802}%
\vSc{159.055170}{203.361971}{-115.875000}{0.117802}%
\vSc{158.999741}{203.255979}{-113.625000}{0.117802}%
\vSc{158.949292}{203.148050}{-111.375000}{0.117802}%
\vSc{158.903901}{203.038351}{-109.125000}{0.117802}%
\vSc{158.863638}{202.927051}{-106.875000}{0.117802}%
\vSc{158.828564}{202.814321}{-104.625000}{0.117802}%
\vSc{158.798735}{202.700336}{-102.375000}{0.117802}%
\vSc{158.774195}{202.585271}{-100.125000}{0.117802}%
\vSc{158.754983}{202.469303}{-97.875000}{0.117802}%
\vSc{158.741129}{202.352612}{-95.625000}{0.117802}%
\vSc{158.732654}{202.235377}{-93.375000}{0.117802}%
\vSc{158.729570}{202.117779}{-91.125000}{0.117802}%
\vSc{158.729570}{202.000000}{-88.875000}{0.117802}%
\vSc{158.732654}{201.882221}{-86.625000}{0.117802}%
\vSc{158.741129}{201.764623}{-84.375000}{0.117802}%
\vSc{158.754983}{201.647388}{-82.125000}{0.117802}%
\vSc{158.774195}{201.530697}{-79.875000}{0.117802}%
\vSc{158.798735}{201.414729}{-77.625000}{0.117802}%
\vSc{158.828564}{201.299664}{-75.375000}{0.117802}%
\vSc{158.863638}{201.185679}{-73.125000}{0.117802}%
\vSc{158.903901}{201.072949}{-70.875000}{0.117802}%
\vSc{158.949292}{200.961649}{-68.625000}{0.117802}%
\vSc{158.999741}{200.851950}{-66.375000}{0.117802}%
\vSc{159.055170}{200.744021}{-64.125000}{0.117802}%
\vSc{159.115493}{200.638029}{-61.875000}{0.117802}%
\vSc{159.180618}{200.534136}{-59.625000}{0.117802}%
\vSc{159.250444}{200.432504}{-57.375000}{0.117802}%
\vSc{159.324864}{200.333289}{-55.125000}{0.117802}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSc{159.403762}{200.236644}{-52.875000}{0.117802}%
\vSc{159.487017}{200.142718}{-50.625000}{0.117802}%
\vSc{159.574501}{200.051656}{-48.375000}{0.117802}%
\vSc{159.666079}{199.963598}{-46.125000}{0.117802}%
\vSc{159.761609}{199.878680}{-43.875000}{0.117802}%
\vSc{159.860945}{199.797032}{-41.625000}{0.117802}%
\vSc{159.963933}{199.718782}{-39.375000}{0.117802}%
\vSc{160.070414}{199.644049}{-37.125000}{0.117802}%
\vSc{160.180224}{199.572949}{-34.875000}{0.117802}%
\vSc{160.293194}{199.505591}{-32.625000}{0.117802}%
\vSc{160.409149}{199.442080}{-30.375000}{0.117802}%
\vSc{160.527911}{199.382512}{-28.125000}{0.117802}%
\vSc{160.649297}{199.326980}{-25.875000}{0.117802}%
\vSc{160.773120}{199.275570}{-23.625000}{0.117802}%
\vSc{160.899188}{199.228361}{-21.375000}{0.117802}%
\vSc{161.027307}{199.185426}{-19.125000}{0.117802}%
\vSc{161.157280}{199.146830}{-16.875000}{0.117802}%
\vSc{161.288906}{199.112634}{-14.625000}{0.117802}%
\vSc{161.421983}{199.082890}{-12.375000}{0.117802}%
\vSc{161.556304}{199.057644}{-10.125000}{0.117802}%
\vSc{161.691664}{199.036935}{-7.875000}{0.117802}%
\vSc{161.827853}{199.020795}{-5.625000}{0.117802}%
\vSc{161.964661}{199.009248}{-3.375000}{0.117802}%
\vSc{162.101877}{199.002313}{-1.125000}{0.117802}%
\vSc{162.219657}{199.000000}{1.125000}{0.117802}%
\vSc{162.317817}{199.002313}{3.375000}{0.117802}%
\vSc{162.415842}{199.009248}{5.625000}{0.117802}%
\vSc{162.513579}{199.020795}{7.875000}{0.117802}%
\vSc{162.610879}{199.036935}{10.125000}{0.117802}%
\vSc{162.707590}{199.057644}{12.375000}{0.117802}%
\vSc{162.803564}{199.082890}{14.625000}{0.117802}%
\vSc{162.898652}{199.112634}{16.875000}{0.117802}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSc{162.992709}{199.146830}{19.125000}{0.117802}%
\vSc{163.085589}{199.185426}{21.375000}{0.117802}%
\vSc{163.177149}{199.228361}{23.625000}{0.117802}%
\vSc{163.267248}{199.275570}{25.875000}{0.117802}%
\vSc{163.355747}{199.326980}{28.125000}{0.117802}%
\vSc{163.442508}{199.382512}{30.375000}{0.117802}%
\vSc{163.527400}{199.442080}{32.625000}{0.117802}%
\vSc{163.610290}{199.505591}{34.875000}{0.117802}%
\vSc{163.691051}{199.572949}{37.125000}{0.117802}%
\vSc{163.769559}{199.644049}{39.375000}{0.117802}%
\vSc{163.845691}{199.718782}{41.625000}{0.117802}%
\vSc{163.919332}{199.797032}{43.875000}{0.117802}%
\vSc{163.990367}{199.878680}{46.125000}{0.117802}%
\vSc{164.058687}{199.963598}{48.375000}{0.117802}%
\vSc{164.124186}{200.051656}{50.625000}{0.117802}%
\vSc{164.186764}{200.142718}{52.875000}{0.117802}%
\vSc{164.246324}{200.236644}{55.125000}{0.117802}%
\vSc{164.302774}{200.333289}{57.375000}{0.117802}%
\vSc{164.356027}{200.432504}{59.625000}{0.117802}%
\vSc{164.406001}{200.534136}{61.875000}{0.117802}%
\vSc{164.452619}{200.638029}{64.125000}{0.117802}%
\vSc{164.495809}{200.744021}{66.375000}{0.117802}%
\vSc{164.535505}{200.851950}{68.625000}{0.117802}%
\vSc{164.571644}{200.961649}{70.875000}{0.117802}%
\vSc{164.604173}{201.072949}{73.125000}{0.117802}%
\vSc{164.633040}{201.185679}{75.375000}{0.117802}%
\vSc{164.658200}{201.299664}{77.625000}{0.117802}%
\vSc{164.679616}{201.414729}{79.875000}{0.117802}%
\vSc{164.697254}{201.530697}{82.125000}{0.117802}%
\vSc{164.711086}{201.647388}{84.375000}{0.117802}%
\vSc{164.721093}{201.764623}{86.625000}{0.117802}%
\vSc{164.727257}{201.882221}{88.875000}{0.117802}%
}}%
{\color{black}\vlB{%
\vSq{144.547044}{278.751299}{-35.156620}{1.159981}%
\vSq{145.484869}{278.083366}{-36.302536}{1.159981}%
\vSq{146.409301}{277.396601}{-37.448451}{1.159981}%
\vSq{147.319969}{276.691278}{-38.594367}{1.159981}%
\vSq{148.216510}{275.967679}{-39.740283}{1.159981}%
\vSq{149.098565}{275.226093}{-40.886198}{1.159981}%
\vSq{149.965781}{274.466818}{-42.032114}{1.159981}%
\vSq{150.817811}{273.690156}{-43.178029}{1.159981}%
\vSq{151.654315}{272.896419}{-44.323945}{1.159981}%
\vSq{152.474957}{272.085924}{-45.469860}{1.159981}%
\vSq{153.279410}{271.258995}{-46.615776}{1.159981}%
\vSq{154.067352}{270.415963}{-47.761692}{1.159981}%
\vSq{154.838467}{269.557165}{-48.907607}{1.159981}%
\vSq{155.592447}{268.682945}{-50.053523}{1.159981}%
\vSq{156.328991}{267.793652}{-51.199438}{1.159981}%
\vSq{157.047805}{266.889642}{-52.345354}{1.159981}%
\vSq{157.748599}{265.971277}{-53.491270}{1.159981}%
\vSq{158.431095}{265.038924}{-54.637185}{1.159981}%
\vSq{159.095019}{264.092955}{-55.783101}{1.159981}%
\vSq{159.740105}{263.133750}{-56.929016}{1.159981}%
\vSq{160.366096}{262.161692}{-58.074932}{1.159981}%
\vSq{160.972742}{261.177169}{-59.220848}{1.159981}%
\vSq{161.559799}{260.180576}{-60.366763}{1.159981}%
\vSq{162.127032}{259.172312}{-61.512679}{1.159981}%
\vSq{162.674216}{258.152778}{-62.658594}{1.159981}%
\vSq{163.201130}{257.122384}{-63.804510}{1.159981}%
\vSq{163.707565}{256.081542}{-64.950426}{1.159981}%
\vSq{164.193317}{255.030667}{-66.096341}{1.159981}%
\vSq{164.658193}{253.970180}{-67.242257}{1.159981}%
\vSq{164.658193}{253.970180}{-67.242257}{1.159981}%
\vSq{165.056661}{252.900505}{88.120558}{4.000000}%
\vSq{162.322151}{252.900505}{137.394929}{4.000000}%
}}%
{\color{black}\put(163.000000,294.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $U/A$}}}%
{\color{black}\put(158.000000,188.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\theta=\pi/2$}}}%
{\color{black!13}\vlB{%
\vSl{281.000000}{171.673913}{0.000000}{172.000000}%
}}%
{\color{black}\vlB{%
\vSk{278.000000}{171.673913}{0.000000}{3.000000}%
}}%
{\color{black}\put(274.000000,171.673913){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont -1}}}%
{\color{black!13}\vlB{%
\vSl{281.000000}{229.500000}{0.000000}{172.000000}%
}}%
{\color{black}\vlB{%
\vSk{278.000000}{229.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(274.000000,229.500000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 0}}}%
{\color{black!13}\vlB{%
\vSl{281.000000}{287.326087}{0.000000}{172.000000}%
}}%
{\color{black}\vlB{%
\vSk{278.000000}{287.326087}{0.000000}{3.000000}%
}}%
{\color{black}\put(274.000000,287.326087){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 1}}}%
{\color{black}\vlB{%
\vSk{280.600000}{163.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(281.000000,149.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 0}}}%
{\color{black}\vlB{%
\vSk{366.600000}{163.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(367.000000,149.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\pi$}}}%
{\color{black}\vlB{%
\vSk{452.600000}{163.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(453.000000,149.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $2\pi$}}}%
{\color{black}\vlB{%
\vSb{281.000000}{163.000000}{0.000000}{172.000000}%
\vSb{280.475000}{163.000000}{90.000000}{133.000000}%
}}%
{\color{black}\put(367.000000,129.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\theta=\omega t$}}}%
{\color{black}\put(281.000000,310.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $u/A$}}}%
{\color{black}\vlB{%
\vSad{280.276706}{258.413043}{61.249264}{0.715177}%
\vSad{280.621961}{259.040054}{61.068476}{0.711091}%
\vSad{280.967266}{259.662399}{60.881725}{0.706926}%
\vSad{281.312621}{260.279981}{60.688870}{0.702683}%
\vSad{281.658029}{260.892703}{60.489765}{0.698365}%
\vSad{282.003491}{261.500468}{60.284258}{0.693972}%
\vSad{282.349010}{262.103179}{60.072189}{0.689505}%
\vSad{282.694587}{262.700742}{59.853394}{0.684967}%
\vSad{283.040224}{263.293062}{59.627702}{0.680357}%
\vSad{283.385925}{263.880046}{59.394932}{0.675679}%
\vSad{283.731691}{264.461601}{59.154901}{0.670933}%
\vSad{284.077525}{265.037635}{58.907414}{0.666121}%
\vSad{284.423429}{265.608057}{58.652270}{0.661245}%
\vSad{284.769406}{266.172777}{58.389261}{0.656306}%
\vSad{285.115460}{266.731707}{58.118168}{0.651307}%
\vSad{285.461593}{267.284757}{57.838766}{0.646248}%
\vSad{285.807809}{267.831840}{57.550821}{0.641132}%
\vSad{286.154111}{268.372870}{57.254087}{0.635960}%
\vSad{286.500502}{268.907762}{56.948312}{0.630735}%
\vSad{286.846987}{269.436431}{56.633232}{0.625459}%
\vSad{287.193569}{269.958793}{56.308573}{0.620133}%
\vSad{287.540253}{270.474767}{55.974052}{0.614760}%
\vSad{287.887043}{270.984270}{55.629373}{0.609341}%
\vSad{288.233942}{271.487222}{55.274230}{0.603880}%
\vSad{288.580958}{271.983544}{54.908305}{0.598379}%
\vSad{288.928093}{272.473157}{54.531269}{0.592839}%
\vSad{289.275355}{272.955985}{54.142781}{0.587264}%
\vSad{289.622747}{273.431950}{53.742486}{0.581655}%
\vSad{289.970277}{273.900978}{53.330018}{0.576017}%
\vSad{290.317950}{274.362994}{52.904997}{0.570350}%
\vSad{290.665773}{274.817926}{52.467029}{0.564658}%
\vSad{291.013752}{275.265702}{52.015708}{0.558945}%
}}%
{\color{black}\vlB{%
\vSad{291.361895}{275.706251}{51.550615}{0.553212}%
\vSad{291.710209}{276.139503}{51.071315}{0.547463}%
\vSad{292.058702}{276.565390}{50.577361}{0.541702}%
\vSad{292.407382}{276.983846}{50.068290}{0.535931}%
\vSad{292.756257}{277.394803}{49.543629}{0.530153}%
\vSad{293.105337}{277.798196}{49.002886}{0.524373}%
\vSad{293.454631}{278.193963}{48.445561}{0.518595}%
\vSad{293.804149}{278.582041}{47.871138}{0.512820}%
\vSad{294.153900}{278.962368}{47.279089}{0.507055}%
\vSad{294.503895}{279.334884}{46.668874}{0.501302}%
\vSad{294.854145}{279.699531}{46.039943}{0.495565}%
\vSad{295.204662}{280.056251}{45.391734}{0.489850}%
\vSad{295.555457}{280.404987}{44.723677}{0.484160}%
\vSad{295.906542}{280.745685}{44.035197}{0.478500}%
\vSad{296.257931}{281.078291}{43.325709}{0.472875}%
\vSad{296.609634}{281.402752}{42.594629}{0.467289}%
\vSad{296.961667}{281.719016}{41.841369}{0.461748}%
\vSad{297.314042}{282.027035}{41.065343}{0.456257}%
\vSad{297.666772}{282.326759}{40.265970}{0.450821}%
\vSad{298.019873}{282.618141}{39.442677}{0.445446}%
\vSad{298.373357}{282.901135}{38.594904}{0.440136}%
\vSad{298.727238}{283.175697}{37.722107}{0.434899}%
\vSad{299.081532}{283.441782}{36.823762}{0.429741}%
\vSad{299.436250}{283.699350}{35.899375}{0.424666}%
\vSad{299.791407}{283.948359}{34.948483}{0.419682}%
\vSad{300.147016}{284.188769}{33.970662}{0.414796}%
\vSad{300.503089}{284.420544}{32.965536}{0.410013}%
\vSad{300.859638}{284.643646}{31.932783}{0.405341}%
\vSad{301.216673}{284.858041}{30.872141}{0.400785}%
\vSad{301.574204}{285.063693}{29.783421}{0.396355}%
\vSad{301.932239}{285.260572}{28.666512}{0.392056}%
\vSad{302.290784}{285.448645}{27.521389}{0.387895}%
}}%
{\color{black}\vlB{%
\vSad{302.649845}{285.627883}{26.348127}{0.383880}%
\vSad{303.009424}{285.798258}{25.146906}{0.380018}%
\vSad{303.369521}{285.959743}{23.918021}{0.376316}%
\vSad{303.730134}{286.112312}{22.661889}{0.372781}%
\vSad{304.091257}{286.255942}{21.379060}{0.369420}%
\vSad{304.452883}{286.390609}{20.070221}{0.366241}%
\vSad{304.815001}{286.516293}{18.736204}{0.363249}%
\vSad{305.177594}{286.632972}{17.377987}{0.360453}%
\vSad{305.540645}{286.740630}{15.996701}{0.357857}%
\vSad{305.904132}{286.839249}{14.593629}{0.355468}%
\vSad{306.268028}{286.928814}{13.170206}{0.353292}%
\vSad{306.632306}{287.009310}{11.728011}{0.351335}%
\vSad{306.996931}{287.080724}{10.268770}{0.349600}%
\vSad{307.361867}{287.143046}{8.794339}{0.348092}%
\vSad{307.727076}{287.196265}{7.306700}{0.346816}%
\vSad{308.092515}{287.240373}{5.807943}{0.345775}%
\vSad{308.458139}{287.275364}{4.300255}{0.344971}%
\vSad{308.823902}{287.301231}{2.785899}{0.344407}%
\vSad{309.189755}{287.317970}{1.267199}{0.344084}%
\vSad{309.548350}{287.325580}{-0.253484}{0.344003}%
\vSad{309.870464}{287.324058}{-1.773770}{0.344165}%
\vSad{310.192635}{287.313405}{-3.291283}{0.344568}%
\vSad{310.514913}{287.293622}{-4.803672}{0.345213}%
\vSad{310.837346}{287.264714}{-6.308631}{0.346096}%
\vSad{311.159979}{287.226683}{-7.803921}{0.347216}%
\vSad{311.482856}{287.179537}{-9.287384}{0.348569}%
\vSad{311.806019}{287.123283}{-10.756966}{0.350153}%
\vSad{312.129506}{287.057929}{-12.210725}{0.351963}%
\vSad{312.453352}{286.983486}{-13.646847}{0.353994}%
\vSad{312.777589}{286.899966}{-15.063655}{0.356241}%
\vSad{313.102245}{286.807382}{-16.459617}{0.358700}%
\vSad{313.427344}{286.705748}{-17.833348}{0.361363}%
}}%
{\color{black}\vlB{%
\vSad{313.752908}{286.595081}{-19.183616}{0.364225}%
\vSad{314.078953}{286.475398}{-20.509342}{0.367280}%
\vSad{314.405493}{286.346717}{-21.809596}{0.370521}%
\vSad{314.732539}{286.209060}{-23.083596}{0.373940}%
\vSad{315.060098}{286.062448}{-24.330700}{0.377531}%
\vSad{315.388173}{285.906904}{-25.550404}{0.381288}%
\vSad{315.716767}{285.742453}{-26.742332}{0.385201}%
\vSad{316.045879}{285.569121}{-27.906229}{0.389266}%
\vSad{316.375504}{285.386934}{-29.041951}{0.393474}%
\vSad{316.705638}{285.195922}{-30.149457}{0.397817}%
\vSad{317.036273}{284.996116}{-31.228801}{0.402290}%
\vSad{317.367401}{284.787545}{-32.280121}{0.406885}%
\vSad{317.699012}{284.570245}{-33.303633}{0.411595}%
\vSad{318.031096}{284.344248}{-34.299618}{0.416413}%
\vSad{318.363639}{284.109590}{-35.268419}{0.421333}%
\vSad{318.696629}{283.866309}{-36.210427}{0.426348}%
\vSad{319.030054}{283.614443}{-37.126080}{0.431451}%
\vSad{319.363899}{283.354032}{-38.015853}{0.436637}%
\vSad{319.698152}{283.085116}{-38.880249}{0.441898}%
\vSad{320.032797}{282.807739}{-39.719801}{0.447230}%
\vSad{320.367822}{282.521944}{-40.535057}{0.452627}%
\vSad{320.703211}{282.227776}{-41.326584}{0.458082}%
\vSad{321.038952}{281.925281}{-42.094956}{0.463590}%
\vSad{321.375030}{281.614508}{-42.840758}{0.469147}%
\vSad{321.711433}{281.295506}{-43.564575}{0.474746}%
\vSad{322.048148}{280.968325}{-44.266995}{0.480383}%
\vSad{322.385160}{280.633016}{-44.948603}{0.486054}%
\vSad{322.722460}{280.289632}{-45.609980}{0.491753}%
\vSad{323.060033}{279.938229}{-46.251701}{0.497475}%
\vSad{323.397869}{279.578860}{-46.874332}{0.503218}%
\vSad{323.735956}{279.211584}{-47.478431}{0.508975}%
\vSad{324.074284}{278.836457}{-48.064545}{0.514744}%
}}%
{\color{black}\vlB{%
\vSad{324.412842}{278.453540}{-48.633211}{0.520520}%
\vSad{324.751621}{278.062892}{-49.184951}{0.526300}%
\vSad{325.090610}{277.664576}{-49.720278}{0.532080}%
\vSad{325.429800}{277.258654}{-50.239689}{0.537855}%
\vSad{325.769184}{276.845190}{-50.743669}{0.543623}%
\vSad{326.108751}{276.424250}{-51.232688}{0.549381}%
\vSad{326.448495}{275.995900}{-51.707203}{0.555125}%
\vSad{326.788408}{275.560208}{-52.167658}{0.560852}%
\vSad{327.128481}{275.117243}{-52.614481}{0.566558}%
\vSad{327.468709}{274.667074}{-53.048089}{0.572242}%
\vSad{327.809085}{274.209772}{-53.468883}{0.577899}%
\vSad{328.149601}{273.745410}{-53.877252}{0.583528}%
\vSad{328.490253}{273.274062}{-54.273571}{0.589126}%
\vSad{328.831034}{272.795801}{-54.658203}{0.594690}%
\vSad{329.171940}{272.310703}{-55.031498}{0.600217}%
\vSad{329.512963}{271.818845}{-55.393793}{0.605705}%
\vSad{329.854101}{271.320304}{-55.745413}{0.611152}%
\vSad{330.195347}{270.815159}{-56.086673}{0.616556}%
\vSad{330.536698}{270.303490}{-56.417875}{0.621913}%
\vSad{330.878148}{269.785378}{-56.739309}{0.627223}%
\vSad{331.219695}{269.260904}{-57.051258}{0.632483}%
\vSad{331.561334}{268.730152}{-57.353990}{0.637690}%
\vSad{331.903061}{268.193205}{-57.647767}{0.642843}%
\vSad{332.244873}{267.650147}{-57.932838}{0.647940}%
\vSad{332.586767}{267.101065}{-58.209444}{0.652980}%
\vSad{332.928739}{266.546046}{-58.477818}{0.657959}%
\vSad{333.270786}{265.985176}{-58.738182}{0.662877}%
\vSad{333.612906}{265.418546}{-58.990750}{0.667732}%
\vSad{333.955095}{264.846243}{-59.235730}{0.672522}%
\vSad{334.297351}{264.268358}{-59.473320}{0.677246}%
\vSad{334.639672}{263.684984}{-59.703710}{0.681901}%
\vSad{334.982055}{263.096211}{-59.927084}{0.686487}%
}}%
{\color{black}\vlB{%
\vSad{335.324497}{262.502132}{-60.143618}{0.691002}%
\vSad{335.666998}{261.902843}{-60.353481}{0.695445}%
\vSad{336.009554}{261.298436}{-60.556837}{0.699813}%
\vSad{336.352164}{260.689009}{-60.753843}{0.704106}%
\vSad{336.694825}{260.074656}{-60.944647}{0.708323}%
\vSad{337.037537}{259.455475}{-61.129395}{0.712461}%
\vSad{337.380298}{258.831564}{-61.308225}{0.716521}%
\vSad{337.723105}{258.203021}{-61.481270}{0.720500}%
\vSad{338.065957}{257.569945}{-61.648659}{0.724398}%
\vSad{338.408853}{256.932437}{-61.810513}{0.728213}%
\vSad{338.751792}{256.290597}{-61.966951}{0.731945}%
\vSad{339.094772}{255.644526}{-62.118084}{0.735592}%
\vSad{339.437791}{254.994327}{-62.264022}{0.739152}%
\vSad{339.780850}{254.340102}{-62.404868}{0.742627}%
\vSad{340.123946}{253.681955}{-62.540722}{0.746013}%
\vSad{340.467078}{253.019988}{-62.671677}{0.749310}%
\vSad{340.810246}{252.354308}{-62.797827}{0.752518}%
\vSad{341.153448}{251.685019}{-62.919257}{0.755636}%
\vSad{341.496684}{251.012227}{-63.036050}{0.758662}%
\vSad{341.839953}{250.336037}{-63.148288}{0.761596}%
\vSad{342.183253}{249.656558}{-63.256045}{0.764437}%
\vSad{342.526585}{248.973895}{-63.359394}{0.767185}%
\vSad{342.869947}{248.288157}{-63.458404}{0.769838}%
\vSad{343.213338}{247.599452}{-63.553141}{0.772396}%
\vSad{343.556758}{246.907890}{-63.643669}{0.774858}%
\vSad{343.900207}{246.213578}{-63.730045}{0.777224}%
\vSad{344.243683}{245.516627}{-63.812328}{0.779492}%
\vSad{344.587187}{244.817147}{-63.890570}{0.781664}%
\vSad{344.930717}{244.115248}{-63.964823}{0.783737}%
\vSad{345.274273}{243.411041}{-64.035133}{0.785711}%
\vSad{345.617855}{242.704637}{-64.101548}{0.787586}%
\vSad{345.961462}{241.996149}{-64.164108}{0.789362}%
}}%
{\color{black}\vlB{%
\vSad{346.305094}{241.285687}{-64.222853}{0.791037}%
\vSad{346.648750}{240.573363}{-64.277822}{0.792612}%
\vSad{346.992430}{239.859292}{-64.329049}{0.794086}%
\vSad{347.336134}{239.143584}{-64.376566}{0.795459}%
\vSad{347.679861}{238.426354}{-64.420403}{0.796730}%
\vSad{348.023612}{237.707714}{-64.460587}{0.797900}%
\vSad{348.367385}{236.987778}{-64.497144}{0.798967}%
\vSad{348.711181}{236.266659}{-64.530097}{0.799931}%
\vSad{349.054999}{235.544472}{-64.559465}{0.800793}%
\vSad{349.398839}{234.821330}{-64.585268}{0.801552}%
\vSad{349.742702}{234.097349}{-64.607520}{0.802208}%
\vSad{350.086586}{233.372641}{-64.626237}{0.802760}%
\vSad{350.430493}{232.647322}{-64.641429}{0.803209}%
\vSad{350.774421}{231.921505}{-64.653107}{0.803555}%
\vSad{351.118370}{231.195306}{-64.661276}{0.803797}%
\vSad{351.462342}{230.468840}{-64.665942}{0.803935}%
\vSad{351.806334}{229.742221}{-64.667109}{0.803970}%
\vSad{352.150349}{229.015563}{-64.664776}{0.803901}%
\vSad{352.494385}{228.288982}{-64.658942}{0.803728}%
\vSad{352.838442}{227.562592}{-64.649604}{0.803451}%
\vSad{353.182522}{226.836508}{-64.636756}{0.803071}%
\vSad{353.526622}{226.110844}{-64.620390}{0.802588}%
\vSad{353.870745}{225.385716}{-64.600496}{0.802001}%
\vSad{354.214890}{224.661238}{-64.577062}{0.801311}%
\vSad{354.559057}{223.937523}{-64.550073}{0.800517}%
\vSad{354.903246}{223.214687}{-64.519512}{0.799621}%
\vSad{355.247458}{222.492844}{-64.485360}{0.798622}%
\vSad{355.591692}{221.772107}{-64.447597}{0.797521}%
\vSad{355.935950}{221.052590}{-64.406198}{0.796318}%
\vSad{356.280230}{220.334407}{-64.361137}{0.795013}%
\vSad{356.624534}{219.617672}{-64.312387}{0.793606}%
\vSad{356.968862}{218.902497}{-64.259917}{0.792099}%
}}%
{\color{black}\vlB{%
\vSad{357.313214}{218.188996}{-64.203693}{0.790490}%
\vSad{357.657590}{217.477280}{-64.143680}{0.788781}%
\vSad{358.001992}{216.767464}{-64.079840}{0.786972}%
\vSad{358.346418}{216.059658}{-64.012132}{0.785064}%
\vSad{358.690871}{215.353974}{-63.940512}{0.783057}%
\vSad{359.035350}{214.650524}{-63.864935}{0.780951}%
\vSad{359.379855}{213.949419}{-63.785352}{0.778747}%
\vSad{359.724388}{213.250770}{-63.701711}{0.776446}%
\vSad{360.068948}{212.554686}{-63.613957}{0.774048}%
\vSad{360.413538}{211.861279}{-63.522033}{0.771554}%
\vSad{360.758156}{211.170656}{-63.425878}{0.768964}%
\vSad{361.102804}{210.482929}{-63.325429}{0.766279}%
\vSad{361.447483}{209.798204}{-63.220619}{0.763501}%
\vSad{361.792193}{209.116590}{-63.111377}{0.760628}%
\vSad{362.136935}{208.438195}{-62.997629}{0.757664}%
\vSad{362.481710}{207.763126}{-62.879299}{0.754607}%
\vSad{362.826519}{207.091490}{-62.756306}{0.751459}%
\vSad{363.171363}{206.423392}{-62.628564}{0.748221}%
\vSad{363.516243}{205.758938}{-62.495986}{0.744894}%
\vSad{363.861159}{205.098233}{-62.358479}{0.741478}%
\vSad{364.206114}{204.441382}{-62.215947}{0.737975}%
\vSad{364.551107}{203.788487}{-62.068289}{0.734385}%
\vSad{364.896141}{203.139653}{-61.915400}{0.730710}%
\vSad{365.241216}{202.494981}{-61.757169}{0.726951}%
\vSad{365.586335}{201.854574}{-61.593484}{0.723108}%
\vSad{365.931497}{201.218532}{-61.424223}{0.719183}%
\vSad{366.276706}{200.586957}{-61.249264}{0.715177}%
\vSad{366.621961}{199.959946}{-61.068476}{0.711091}%
\vSad{366.967266}{199.337601}{-60.881725}{0.706926}%
\vSad{367.312621}{198.720019}{-60.688870}{0.702683}%
\vSad{367.658029}{198.107297}{-60.489765}{0.698365}%
\vSad{368.003491}{197.499532}{-60.284258}{0.693972}%
}}%
{\color{black}\vlB{%
\vSad{368.349010}{196.896821}{-60.072189}{0.689505}%
\vSad{368.694587}{196.299258}{-59.853394}{0.684967}%
\vSad{369.040224}{195.706938}{-59.627702}{0.680357}%
\vSad{369.385925}{195.119954}{-59.394932}{0.675679}%
\vSad{369.731691}{194.538399}{-59.154901}{0.670933}%
\vSad{370.077525}{193.962365}{-58.907414}{0.666121}%
\vSad{370.423429}{193.391943}{-58.652270}{0.661245}%
\vSad{370.769406}{192.827223}{-58.389261}{0.656306}%
\vSad{371.115460}{192.268293}{-58.118168}{0.651307}%
\vSad{371.461593}{191.715243}{-57.838766}{0.646248}%
\vSad{371.807809}{191.168160}{-57.550821}{0.641132}%
\vSad{372.154111}{190.627130}{-57.254087}{0.635960}%
\vSad{372.500502}{190.092238}{-56.948312}{0.630735}%
\vSad{372.846987}{189.563569}{-56.633232}{0.625459}%
\vSad{373.193569}{189.041207}{-56.308573}{0.620133}%
\vSad{373.540253}{188.525233}{-55.974052}{0.614760}%
\vSad{373.887043}{188.015730}{-55.629373}{0.609341}%
\vSad{374.233942}{187.512778}{-55.274230}{0.603880}%
\vSad{374.580958}{187.016456}{-54.908305}{0.598379}%
\vSad{374.928093}{186.526843}{-54.531269}{0.592839}%
\vSad{375.275355}{186.044015}{-54.142781}{0.587264}%
\vSad{375.622747}{185.568050}{-53.742486}{0.581655}%
\vSad{375.970277}{185.099022}{-53.330018}{0.576017}%
\vSad{376.317950}{184.637006}{-52.904997}{0.570350}%
\vSad{376.665773}{184.182074}{-52.467029}{0.564658}%
\vSad{377.013752}{183.734298}{-52.015708}{0.558945}%
\vSad{377.361895}{183.293749}{-51.550615}{0.553212}%
\vSad{377.710209}{182.860497}{-51.071315}{0.547463}%
\vSad{378.058702}{182.434610}{-50.577361}{0.541702}%
\vSad{378.407382}{182.016154}{-50.068290}{0.535931}%
\vSad{378.756257}{181.605197}{-49.543629}{0.530153}%
\vSad{379.105337}{181.201804}{-49.002886}{0.524373}%
}}%
{\color{black}\vlB{%
\vSad{379.454631}{180.806037}{-48.445561}{0.518595}%
\vSad{379.804149}{180.417959}{-47.871138}{0.512820}%
\vSad{380.153900}{180.037632}{-47.279089}{0.507055}%
\vSad{380.503895}{179.665116}{-46.668874}{0.501302}%
\vSad{380.854145}{179.300469}{-46.039943}{0.495565}%
\vSad{381.204662}{178.943749}{-45.391734}{0.489850}%
\vSad{381.555457}{178.595013}{-44.723677}{0.484160}%
\vSad{381.906542}{178.254315}{-44.035197}{0.478500}%
\vSad{382.257931}{177.921709}{-43.325709}{0.472875}%
\vSad{382.609634}{177.597248}{-42.594629}{0.467289}%
\vSad{382.961667}{177.280984}{-41.841369}{0.461748}%
\vSad{383.314042}{176.972965}{-41.065343}{0.456257}%
\vSad{383.666772}{176.673241}{-40.265970}{0.450821}%
\vSad{384.019873}{176.381859}{-39.442677}{0.445446}%
\vSad{384.373357}{176.098865}{-38.594904}{0.440136}%
\vSad{384.727238}{175.824303}{-37.722107}{0.434899}%
\vSad{385.081532}{175.558218}{-36.823762}{0.429741}%
\vSad{385.436250}{175.300650}{-35.899375}{0.424666}%
\vSad{385.791407}{175.051641}{-34.948483}{0.419682}%
\vSad{386.147016}{174.811231}{-33.970662}{0.414796}%
\vSad{386.503089}{174.579456}{-32.965536}{0.410013}%
\vSad{386.859638}{174.356354}{-31.932783}{0.405341}%
\vSad{387.216673}{174.141959}{-30.872141}{0.400785}%
\vSad{387.574204}{173.936307}{-29.783421}{0.396355}%
\vSad{387.932239}{173.739428}{-28.666512}{0.392056}%
\vSad{388.290784}{173.551355}{-27.521389}{0.387895}%
\vSad{388.649845}{173.372117}{-26.348127}{0.383880}%
\vSad{389.009424}{173.201742}{-25.146906}{0.380018}%
\vSad{389.369521}{173.040257}{-23.918021}{0.376316}%
\vSad{389.730134}{172.887688}{-22.661889}{0.372781}%
\vSad{390.091257}{172.744058}{-21.379060}{0.369420}%
\vSad{390.452883}{172.609391}{-20.070221}{0.366241}%
}}%
{\color{black}\vlB{%
\vSad{390.815001}{172.483707}{-18.736204}{0.363249}%
\vSad{391.177594}{172.367028}{-17.377987}{0.360453}%
\vSad{391.540645}{172.259370}{-15.996701}{0.357857}%
\vSad{391.904132}{172.160751}{-14.593629}{0.355468}%
\vSad{392.268028}{172.071186}{-13.170206}{0.353292}%
\vSad{392.632306}{171.990690}{-11.728011}{0.351335}%
\vSad{392.996931}{171.919276}{-10.268770}{0.349600}%
\vSad{393.361867}{171.856954}{-8.794339}{0.348092}%
\vSad{393.727076}{171.803735}{-7.306700}{0.346816}%
\vSad{394.092515}{171.759627}{-5.807943}{0.345775}%
\vSad{394.458139}{171.724636}{-4.300255}{0.344971}%
\vSad{394.823902}{171.698769}{-2.785899}{0.344407}%
\vSad{395.189755}{171.682030}{-1.267199}{0.344084}%
\vSad{395.548350}{171.674420}{0.253484}{0.344003}%
\vSad{395.870464}{171.675942}{1.773770}{0.344165}%
\vSad{396.192635}{171.686595}{3.291283}{0.344568}%
\vSad{396.514913}{171.706378}{4.803672}{0.345213}%
\vSad{396.837346}{171.735286}{6.308631}{0.346096}%
\vSad{397.159979}{171.773317}{7.803921}{0.347216}%
\vSad{397.482856}{171.820463}{9.287384}{0.348569}%
\vSad{397.806019}{171.876717}{10.756966}{0.350153}%
\vSad{398.129506}{171.942071}{12.210725}{0.351963}%
\vSad{398.453352}{172.016514}{13.646847}{0.353994}%
\vSad{398.777589}{172.100034}{15.063655}{0.356241}%
\vSad{399.102245}{172.192618}{16.459617}{0.358700}%
\vSad{399.427344}{172.294252}{17.833348}{0.361363}%
\vSad{399.752908}{172.404919}{19.183616}{0.364225}%
\vSad{400.078953}{172.524602}{20.509342}{0.367280}%
\vSad{400.405493}{172.653283}{21.809596}{0.370521}%
\vSad{400.732539}{172.790940}{23.083596}{0.373940}%
\vSad{401.060098}{172.937552}{24.330700}{0.377531}%
\vSad{401.388173}{173.093096}{25.550404}{0.381288}%
}}%
{\color{black}\vlB{%
\vSad{401.716767}{173.257547}{26.742332}{0.385201}%
\vSad{402.045879}{173.430879}{27.906229}{0.389266}%
\vSad{402.375504}{173.613066}{29.041951}{0.393474}%
\vSad{402.705638}{173.804078}{30.149457}{0.397817}%
\vSad{403.036273}{174.003884}{31.228801}{0.402290}%
\vSad{403.367401}{174.212455}{32.280121}{0.406885}%
\vSad{403.699012}{174.429755}{33.303633}{0.411595}%
\vSad{404.031096}{174.655752}{34.299618}{0.416413}%
\vSad{404.363639}{174.890410}{35.268419}{0.421333}%
\vSad{404.696629}{175.133691}{36.210427}{0.426348}%
\vSad{405.030054}{175.385557}{37.126080}{0.431451}%
\vSad{405.363899}{175.645968}{38.015853}{0.436637}%
\vSad{405.698152}{175.914884}{38.880249}{0.441898}%
\vSad{406.032797}{176.192261}{39.719801}{0.447230}%
\vSad{406.367822}{176.478056}{40.535057}{0.452627}%
\vSad{406.703211}{176.772224}{41.326584}{0.458082}%
\vSad{407.038952}{177.074719}{42.094956}{0.463590}%
\vSad{407.375030}{177.385492}{42.840758}{0.469147}%
\vSad{407.711433}{177.704494}{43.564575}{0.474746}%
\vSad{408.048148}{178.031675}{44.266995}{0.480383}%
\vSad{408.385160}{178.366984}{44.948603}{0.486054}%
\vSad{408.722460}{178.710368}{45.609980}{0.491753}%
\vSad{409.060033}{179.061771}{46.251701}{0.497475}%
\vSad{409.397869}{179.421140}{46.874332}{0.503218}%
\vSad{409.735956}{179.788416}{47.478431}{0.508975}%
\vSad{410.074284}{180.163543}{48.064545}{0.514744}%
\vSad{410.412842}{180.546460}{48.633211}{0.520520}%
\vSad{410.751621}{180.937108}{49.184951}{0.526300}%
\vSad{411.090610}{181.335424}{49.720278}{0.532080}%
\vSad{411.429800}{181.741346}{50.239689}{0.537855}%
\vSad{411.769184}{182.154810}{50.743669}{0.543623}%
\vSad{412.108751}{182.575750}{51.232688}{0.549381}%
}}%
{\color{black}\vlB{%
\vSad{412.448495}{183.004100}{51.707203}{0.555125}%
\vSad{412.788408}{183.439792}{52.167658}{0.560852}%
\vSad{413.128481}{183.882757}{52.614481}{0.566558}%
\vSad{413.468709}{184.332926}{53.048089}{0.572242}%
\vSad{413.809085}{184.790228}{53.468883}{0.577899}%
\vSad{414.149601}{185.254590}{53.877252}{0.583528}%
\vSad{414.490253}{185.725938}{54.273571}{0.589126}%
\vSad{414.831034}{186.204199}{54.658203}{0.594690}%
\vSad{415.171940}{186.689297}{55.031498}{0.600217}%
\vSad{415.512963}{187.181155}{55.393793}{0.605705}%
\vSad{415.854101}{187.679696}{55.745413}{0.611152}%
\vSad{416.195347}{188.184841}{56.086673}{0.616556}%
\vSad{416.536698}{188.696510}{56.417875}{0.621913}%
\vSad{416.878148}{189.214622}{56.739309}{0.627223}%
\vSad{417.219695}{189.739096}{57.051258}{0.632483}%
\vSad{417.561334}{190.269848}{57.353990}{0.637690}%
\vSad{417.903061}{190.806795}{57.647767}{0.642843}%
\vSad{418.244873}{191.349853}{57.932838}{0.647940}%
\vSad{418.586767}{191.898935}{58.209444}{0.652980}%
\vSad{418.928739}{192.453954}{58.477818}{0.657959}%
\vSad{419.270786}{193.014824}{58.738182}{0.662877}%
\vSad{419.612906}{193.581454}{58.990750}{0.667732}%
\vSad{419.955095}{194.153757}{59.235730}{0.672522}%
\vSad{420.297351}{194.731642}{59.473320}{0.677246}%
\vSad{420.639672}{195.315016}{59.703710}{0.681901}%
\vSad{420.982055}{195.903789}{59.927084}{0.686487}%
\vSad{421.324497}{196.497868}{60.143618}{0.691002}%
\vSad{421.666998}{197.097157}{60.353481}{0.695445}%
\vSad{422.009554}{197.701564}{60.556837}{0.699813}%
\vSad{422.352164}{198.310991}{60.753843}{0.704106}%
\vSad{422.694825}{198.925344}{60.944647}{0.708323}%
\vSad{423.037537}{199.544525}{61.129395}{0.712461}%
}}%
{\color{black}\vlB{%
\vSad{423.380298}{200.168436}{61.308225}{0.716521}%
\vSad{423.723105}{200.796979}{61.481270}{0.720500}%
\vSad{424.065957}{201.430055}{61.648659}{0.724398}%
\vSad{424.408853}{202.067563}{61.810513}{0.728213}%
\vSad{424.751792}{202.709403}{61.966951}{0.731945}%
\vSad{425.094772}{203.355474}{62.118084}{0.735592}%
\vSad{425.437791}{204.005673}{62.264022}{0.739152}%
\vSad{425.780850}{204.659898}{62.404868}{0.742627}%
\vSad{426.123946}{205.318045}{62.540722}{0.746013}%
\vSad{426.467078}{205.980012}{62.671677}{0.749310}%
\vSad{426.810246}{206.645692}{62.797827}{0.752518}%
\vSad{427.153448}{207.314981}{62.919257}{0.755636}%
\vSad{427.496684}{207.987773}{63.036050}{0.758662}%
\vSad{427.839953}{208.663963}{63.148288}{0.761596}%
\vSad{428.183253}{209.343442}{63.256045}{0.764437}%
\vSad{428.526585}{210.026105}{63.359394}{0.767185}%
\vSad{428.869947}{210.711843}{63.458404}{0.769838}%
\vSad{429.213338}{211.400548}{63.553141}{0.772396}%
\vSad{429.556758}{212.092110}{63.643669}{0.774858}%
\vSad{429.900207}{212.786422}{63.730045}{0.777224}%
\vSad{430.243683}{213.483373}{63.812328}{0.779492}%
\vSad{430.587187}{214.182853}{63.890570}{0.781664}%
\vSad{430.930717}{214.884752}{63.964823}{0.783737}%
\vSad{431.274273}{215.588959}{64.035133}{0.785711}%
\vSad{431.617855}{216.295363}{64.101548}{0.787586}%
\vSad{431.961462}{217.003851}{64.164108}{0.789362}%
\vSad{432.305094}{217.714313}{64.222853}{0.791037}%
\vSad{432.648750}{218.426637}{64.277822}{0.792612}%
\vSad{432.992430}{219.140708}{64.329049}{0.794086}%
\vSad{433.336134}{219.856416}{64.376566}{0.795459}%
\vSad{433.679861}{220.573646}{64.420403}{0.796730}%
\vSad{434.023612}{221.292286}{64.460587}{0.797900}%
}}%
{\color{black}\vlB{%
\vSad{434.367385}{222.012222}{64.497144}{0.798967}%
\vSad{434.711181}{222.733341}{64.530097}{0.799931}%
\vSad{435.054999}{223.455528}{64.559465}{0.800793}%
\vSad{435.398839}{224.178670}{64.585268}{0.801552}%
\vSad{435.742702}{224.902651}{64.607520}{0.802208}%
\vSad{436.086586}{225.627359}{64.626237}{0.802760}%
\vSad{436.430493}{226.352678}{64.641429}{0.803209}%
\vSad{436.774421}{227.078495}{64.653107}{0.803555}%
\vSad{437.118370}{227.804694}{64.661276}{0.803797}%
\vSad{437.462342}{228.531160}{64.665942}{0.803935}%
\vSad{437.806334}{229.257779}{64.667109}{0.803970}%
\vSad{438.150349}{229.984437}{64.664776}{0.803901}%
\vSad{438.494385}{230.711018}{64.658942}{0.803728}%
\vSad{438.838442}{231.437408}{64.649604}{0.803451}%
\vSad{439.182522}{232.163492}{64.636756}{0.803071}%
\vSad{439.526622}{232.889156}{64.620390}{0.802588}%
\vSad{439.870745}{233.614284}{64.600496}{0.802001}%
\vSad{440.214890}{234.338762}{64.577062}{0.801311}%
\vSad{440.559057}{235.062477}{64.550073}{0.800517}%
\vSad{440.903246}{235.785313}{64.519512}{0.799621}%
\vSad{441.247458}{236.507156}{64.485360}{0.798622}%
\vSad{441.591692}{237.227893}{64.447597}{0.797521}%
\vSad{441.935950}{237.947410}{64.406198}{0.796318}%
\vSad{442.280230}{238.665593}{64.361137}{0.795013}%
\vSad{442.624534}{239.382328}{64.312387}{0.793606}%
\vSad{442.968862}{240.097503}{64.259917}{0.792099}%
\vSad{443.313214}{240.811004}{64.203693}{0.790490}%
\vSad{443.657590}{241.522720}{64.143680}{0.788781}%
\vSad{444.001992}{242.232536}{64.079840}{0.786972}%
\vSad{444.346418}{242.940342}{64.012132}{0.785064}%
\vSad{444.690871}{243.646026}{63.940512}{0.783057}%
\vSad{445.035350}{244.349476}{63.864935}{0.780951}%
}}%
{\color{black}\vlB{%
\vSad{445.379855}{245.050581}{63.785352}{0.778747}%
\vSad{445.724388}{245.749230}{63.701711}{0.776446}%
\vSad{446.068948}{246.445314}{63.613957}{0.774048}%
\vSad{446.413538}{247.138721}{63.522033}{0.771554}%
\vSad{446.758156}{247.829344}{63.425878}{0.768964}%
\vSad{447.102804}{248.517071}{63.325429}{0.766279}%
\vSad{447.447483}{249.201796}{63.220619}{0.763501}%
\vSad{447.792193}{249.883410}{63.111377}{0.760628}%
\vSad{448.136935}{250.561805}{62.997629}{0.757664}%
\vSad{448.481710}{251.236874}{62.879299}{0.754607}%
\vSad{448.826519}{251.908510}{62.756306}{0.751459}%
\vSad{449.171363}{252.576608}{62.628564}{0.748221}%
\vSad{449.516243}{253.241062}{62.495986}{0.744894}%
\vSad{449.861159}{253.901767}{62.358479}{0.741478}%
\vSad{450.206114}{254.558618}{62.215947}{0.737975}%
\vSad{450.551107}{255.211513}{62.068289}{0.734385}%
\vSad{450.896141}{255.860347}{61.915400}{0.730710}%
\vSad{451.241216}{256.505019}{61.757169}{0.726951}%
\vSad{451.586335}{257.145426}{61.593484}{0.723108}%
\vSad{451.931497}{257.781468}{61.424223}{0.719183}%
}}%
{\color{vlfGreen}\vlB{%
\vSw{280.995189}{258.413043}{-0.380221}{0.344008}%
\vSw{281.329570}{258.410761}{-1.140468}{0.344068}%
\vSw{281.663961}{258.403912}{-1.900134}{0.344189}%
\vSw{281.998368}{258.392500}{-2.658833}{0.344371}%
\vSw{282.332798}{258.376525}{-3.416181}{0.344612}%
\vSw{282.667258}{258.355990}{-4.171798}{0.344914}%
\vSw{283.001754}{258.330899}{-4.925310}{0.345275}%
\vSw{283.336291}{258.301254}{-5.676346}{0.345695}%
\vSw{283.670876}{258.267062}{-6.424542}{0.346174}%
\vSw{284.005516}{258.228327}{-7.169541}{0.346711}%
\vSw{284.340215}{258.185055}{-7.910995}{0.347305}%
\vSw{284.674979}{258.137254}{-8.648563}{0.302678}%
\vSw{287.731275}{257.494015}{-15.060780}{0.315164}%
\vSw{288.027290}{257.412121}{-15.743114}{0.357407}%
\vSw{288.363077}{257.315148}{-16.418550}{0.358624}%
\vSw{288.698979}{257.213782}{-17.086890}{0.359885}%
\vSw{289.034998}{257.108040}{-17.747949}{0.361190}%
\vSw{289.371136}{256.997938}{-18.401555}{0.362537}%
\vSw{289.707394}{256.883494}{-19.047547}{0.363926}%
\vSw{290.043775}{256.764726}{-19.685781}{0.365353}%
\vSw{290.380280}{256.641653}{-20.316120}{0.366819}%
\vSw{290.716911}{256.514293}{-20.938445}{0.368322}%
\vSw{291.053667}{256.382668}{-21.552645}{0.369860}%
\vSw{291.390550}{256.246798}{-22.158623}{0.150911}%
\vSw{294.119574}{254.994958}{-26.702323}{0.352205}%
\vSw{294.428248}{254.836693}{-27.231668}{0.386880}%
\vSw{294.766403}{254.659661}{-27.752381}{0.388714}%
\vSw{295.104682}{254.478655}{-28.264468}{0.390567}%
\vSw{295.443084}{254.293705}{-28.767943}{0.392436}%
\vSw{295.781608}{254.104840}{-29.262827}{0.394321}%
\vSw{296.120252}{253.912090}{-29.749145}{0.396219}%
\vSw{296.459016}{253.715485}{-30.226929}{0.398131}%
}}%
{\color{vlfGreen}\vlB{%
\vSw{296.797898}{253.515055}{-30.696218}{0.400053}%
\vSw{297.136895}{253.310834}{-31.157054}{0.401985}%
\vSw{297.476008}{253.102852}{-31.609484}{0.198489}%
\vSw{300.042265}{251.414147}{-34.545886}{0.187710}%
\vSw{300.192850}{251.307703}{-34.933202}{0.419604}%
\vSw{300.532922}{251.067429}{-35.312686}{0.421564}%
\vSw{300.873093}{250.823749}{-35.684414}{0.423519}%
\vSw{301.213360}{250.576702}{-36.048463}{0.425469}%
\vSw{301.553721}{250.326326}{-36.404910}{0.427413}%
\vSw{301.894176}{250.072662}{-36.753834}{0.429349}%
\vSw{302.234721}{249.815749}{-37.095314}{0.431276}%
\vSw{302.575357}{249.555628}{-37.429430}{0.433193}%
\vSw{302.916080}{249.292340}{-37.756261}{0.435100}%
\vSw{303.256889}{249.025927}{-38.075888}{0.065803}%
\vSw{305.546001}{247.161792}{-39.846837}{0.132156}%
\vSw{305.644834}{247.077115}{-40.118264}{0.449840}%
\vSw{305.986276}{246.787253}{-40.383118}{0.451604}%
\vSw{306.327790}{246.494661}{-40.641475}{0.453347}%
\vSw{306.669376}{246.199385}{-40.893410}{0.455069}%
\vSw{307.011031}{245.901472}{-41.138996}{0.456769}%
\vSw{307.352755}{245.600969}{-41.378308}{0.458446}%
\vSw{307.694545}{245.297924}{-41.611416}{0.460099}%
\vSw{308.036402}{244.992383}{-41.838391}{0.461727}%
\vSw{308.378323}{244.684397}{-42.059303}{0.320943}%
\vSw{310.735442}{242.501481}{-43.261148}{0.054511}%
\vSw{310.773481}{242.464123}{-43.441441}{0.473779}%
\vSw{311.115878}{242.138347}{-43.616174}{0.475153}%
\vSw{311.458330}{241.810575}{-43.785406}{0.476496}%
\vSw{311.800835}{241.480859}{-43.949190}{0.477807}%
\vSw{312.143394}{241.149251}{-44.107580}{0.479086}%
\vSw{312.486006}{240.815804}{-44.260628}{0.480331}%
\vSw{312.828668}{240.480570}{-44.408383}{0.481543}%
}}%
{\color{vlfGreen}\vlB{%
\vSw{313.171382}{240.143601}{-44.550896}{0.482721}%
\vSw{313.514145}{239.804952}{-44.688212}{0.218573}%
\vSw{315.711793}{237.598718}{-45.405432}{0.290478}%
\vSw{315.914826}{237.391871}{-45.507562}{0.490857}%
\vSw{316.257965}{237.041722}{-45.604815}{0.491707}%
\vSw{316.601147}{236.690382}{-45.697225}{0.492519}%
\vSw{316.944374}{236.337906}{-45.784822}{0.493293}%
\vSw{317.287644}{235.984350}{-45.867636}{0.494027}%
\vSw{317.630956}{235.629771}{-45.945696}{0.494722}%
\vSw{317.974311}{235.274223}{-46.019028}{0.495378}%
\vSw{318.317709}{234.917764}{-46.087656}{0.357019}%
\vSw{320.567373}{232.565154}{-46.401850}{0.225619}%
\vSw{320.722643}{232.401763}{-46.438119}{0.499175}%
\vSw{321.066366}{232.040045}{-46.469828}{0.499465}%
\vSw{321.410130}{231.677927}{-46.496987}{0.499715}%
\vSw{321.753933}{231.315465}{-46.519605}{0.499923}%
\vSw{322.097775}{230.952716}{-46.537690}{0.500089}%
\vSw{322.441657}{230.589738}{-46.551249}{0.500214}%
\vSw{322.785579}{230.226588}{-46.560285}{0.500297}%
\vSw{323.129539}{229.863322}{-46.564803}{0.375503}%
\vSw{325.382957}{227.485574}{-46.496987}{0.225413}%
\vSw{325.538366}{227.322073}{-46.469828}{0.499465}%
\vSw{325.882643}{226.959955}{-46.438119}{0.499175}%
\vSw{326.226959}{226.598237}{-46.401850}{0.498843}%
\vSw{326.571316}{226.236978}{-46.361007}{0.498470}%
\vSw{326.915713}{225.876235}{-46.315577}{0.498056}%
\vSw{327.260150}{225.516063}{-46.265545}{0.497601}%
\vSw{327.604628}{225.156521}{-46.210894}{0.497106}%
\vSw{327.949148}{224.797665}{-46.151604}{0.385872}%
\vSw{330.237780}{222.436025}{-45.697225}{0.176630}%
\vSw{330.361965}{222.309618}{-45.604815}{0.491707}%
\vSw{330.706826}{221.958278}{-45.507562}{0.490857}%
}}%
{\color{vlfGreen}\vlB{%
\vSw{331.051733}{221.608129}{-45.405432}{0.489969}%
\vSw{331.396685}{221.259226}{-45.298391}{0.489043}%
\vSw{331.741682}{220.911624}{-45.186404}{0.488080}%
\vSw{332.086727}{220.565378}{-45.069433}{0.487080}%
\vSw{332.431818}{220.220543}{-44.947438}{0.486044}%
\vSw{332.776957}{219.877174}{-44.820378}{0.484971}%
\vSw{333.122145}{219.535324}{-44.688212}{0.015619}%
\vSw{335.216180}{217.498197}{-43.785406}{0.446229}%
\vSw{335.539878}{217.189425}{-43.616174}{0.475153}%
\vSw{335.885481}{216.861653}{-43.441441}{0.473779}%
\vSw{336.231140}{216.535877}{-43.261148}{0.472373}%
\vSw{336.576855}{216.212148}{-43.075238}{0.470938}%
\vSw{336.922629}{215.890517}{-42.883652}{0.469473}%
\vSw{337.268461}{215.571035}{-42.686329}{0.467979}%
\vSw{337.614354}{215.253753}{-42.483206}{0.466456}%
\vSw{337.960307}{214.938720}{-42.274219}{0.357621}%
\vSw{340.412074}{212.776337}{-40.641475}{0.416073}%
\vSw{340.730276}{212.505339}{-40.383118}{0.451604}%
\vSw{341.076834}{212.212747}{-40.118264}{0.449840}%
\vSw{341.423465}{211.922885}{-39.846837}{0.448057}%
\vSw{341.770172}{211.635798}{-39.568760}{0.446254}%
\vSw{342.116956}{211.351532}{-39.283955}{0.444434}%
\vSw{342.463818}{211.070132}{-38.992345}{0.442597}%
\vSw{342.810760}{210.791643}{-38.693850}{0.440745}%
\vSw{343.157783}{210.516107}{-38.388391}{0.438877}%
\vSw{343.504889}{210.243570}{-38.075888}{0.121519}%
\vSw{345.939306}{208.421709}{-35.684414}{0.420794}%
\vSw{346.284922}{208.176251}{-35.312686}{0.421564}%
\vSw{346.632850}{207.932571}{-34.933202}{0.419604}%
\vSw{346.980877}{207.692297}{-34.545886}{0.417642}%
\vSw{347.329006}{207.455467}{-34.150667}{0.415678}%
\vSw{347.677238}{207.222117}{-33.747470}{0.413713}%
}}%
{\color{vlfGreen}\vlB{%
\vSw{348.025575}{206.992286}{-33.336228}{0.411749}%
\vSw{348.374019}{206.766008}{-32.916871}{0.409787}%
\vSw{348.722572}{206.543321}{-32.489336}{0.407829}%
\vSw{349.071234}{206.324259}{-32.053560}{0.361640}%
\vSw{351.925186}{204.673765}{-28.264468}{0.321873}%
\vSw{352.214403}{204.521345}{-27.752381}{0.388714}%
\vSw{352.564248}{204.340339}{-27.231668}{0.386880}%
\vSw{352.914217}{204.163307}{-26.702323}{0.385066}%
\vSw{353.264313}{203.990275}{-26.164346}{0.383273}%
\vSw{353.614535}{203.821272}{-25.617745}{0.381502}%
\vSw{353.964885}{203.656324}{-25.062538}{0.379756}%
\vSw{354.315362}{203.495457}{-24.498750}{0.378034}%
\vSw{354.665967}{203.338696}{-23.926415}{0.376340}%
\vSw{355.016700}{203.186066}{-23.345578}{0.374674}%
\vSw{355.367561}{203.037592}{-22.756292}{0.343887}%
\vSw{358.467194}{201.909821}{-17.747949}{0.058592}%
\vSw{358.530979}{201.891960}{-17.086890}{0.359885}%
\vSw{358.883077}{201.786218}{-16.418550}{0.358624}%
\vSw{359.235290}{201.684852}{-15.743114}{0.357407}%
\vSw{359.587613}{201.587879}{-15.060780}{0.356236}%
\vSw{359.940046}{201.495313}{-14.371761}{0.355113}%
\vSw{360.292584}{201.407169}{-13.676281}{0.354038}%
\vSw{360.645224}{201.323462}{-12.974577}{0.353012}%
\vSw{360.997962}{201.244204}{-12.266901}{0.352038}%
\vSw{361.350795}{201.169408}{-11.553515}{0.351114}%
\vSw{361.703717}{201.099086}{-10.834695}{0.350244}%
\vSw{362.056725}{201.033249}{-10.110729}{0.349426}%
\vSw{362.409814}{200.971906}{-9.381914}{0.144270}%
\vSw{365.507891}{200.627827}{-3.416181}{0.073037}%
\vSw{365.590368}{200.623475}{-2.658833}{0.344371}%
\vSw{365.943961}{200.607500}{-1.900134}{0.344189}%
\vSw{366.297570}{200.596088}{-1.140468}{0.344068}%
}}%
{\color{vlfGreen}\vlB{%
\vSw{366.651189}{200.589239}{-0.380221}{0.344008}%
\vSw{366.995189}{200.586957}{0.380221}{0.344008}%
\vSw{367.329570}{200.589239}{1.140468}{0.344068}%
\vSw{367.663961}{200.596088}{1.900134}{0.344189}%
\vSw{367.998368}{200.607500}{2.658833}{0.344371}%
\vSw{368.332798}{200.623475}{3.416181}{0.344612}%
\vSw{368.667258}{200.644010}{4.171798}{0.344914}%
\vSw{369.001754}{200.669101}{4.925310}{0.345275}%
\vSw{369.336291}{200.698746}{5.676346}{0.238890}%
\vSw{372.355435}{201.170598}{12.266901}{0.346437}%
\vSw{372.685224}{201.244204}{12.974577}{0.353012}%
\vSw{373.020584}{201.323462}{13.676281}{0.354038}%
\vSw{373.356046}{201.407169}{14.371761}{0.355113}%
\vSw{373.691613}{201.495313}{15.060780}{0.356236}%
\vSw{374.027290}{201.587879}{15.743114}{0.357407}%
\vSw{374.363077}{201.684852}{16.418550}{0.358624}%
\vSw{374.698979}{201.786218}{17.086890}{0.359885}%
\vSw{375.034998}{201.891960}{17.747949}{0.361190}%
\vSw{375.371136}{202.002062}{18.401555}{0.362537}%
\vSw{375.707394}{202.116506}{19.047547}{0.363926}%
\vSw{376.043775}{202.235274}{19.685781}{0.171593}%
\vSw{378.835594}{203.382549}{24.498750}{0.272281}%
\vSw{379.076885}{203.495457}{25.062538}{0.379756}%
\vSw{379.414535}{203.656324}{25.617745}{0.381502}%
\vSw{379.752313}{203.821272}{26.164346}{0.383273}%
\vSw{380.090217}{203.990275}{26.702323}{0.385066}%
\vSw{380.428248}{204.163307}{27.231668}{0.386880}%
\vSw{380.766403}{204.340339}{27.752381}{0.388714}%
\vSw{381.104682}{204.521345}{28.264468}{0.390567}%
\vSw{381.443084}{204.706295}{28.767943}{0.392436}%
\vSw{381.781608}{204.895160}{29.262827}{0.394321}%
\vSw{382.120252}{205.087910}{29.749145}{0.345204}%
}}%
{\color{vlfGreen}\vlB{%
\vSw{384.851453}{206.777768}{33.336228}{0.390351}%
\vSw{385.173238}{206.992286}{33.747470}{0.413713}%
\vSw{385.513006}{207.222117}{34.150667}{0.415678}%
\vSw{385.852877}{207.455467}{34.545886}{0.417642}%
\vSw{386.192850}{207.692297}{34.933202}{0.419604}%
\vSw{386.532922}{207.932571}{35.312686}{0.421564}%
\vSw{386.873093}{208.176251}{35.684414}{0.423519}%
\vSw{387.213360}{208.423298}{36.048463}{0.425469}%
\vSw{387.553721}{208.673674}{36.404910}{0.427413}%
\vSw{387.894176}{208.927338}{36.753834}{0.345048}%
\vSw{390.434886}{210.917180}{38.992345}{0.243083}%
\vSw{390.620956}{211.070132}{39.283955}{0.444434}%
\vSw{390.962172}{211.351532}{39.568760}{0.446254}%
\vSw{391.303465}{211.635798}{39.846837}{0.448057}%
\vSw{391.644834}{211.922885}{40.118264}{0.449840}%
\vSw{391.986276}{212.212747}{40.383118}{0.451604}%
\vSw{392.327790}{212.505339}{40.641475}{0.453347}%
\vSw{392.669376}{212.800615}{40.893410}{0.455069}%
\vSw{393.011031}{213.098528}{41.138996}{0.456769}%
\vSw{393.352755}{213.399031}{41.378308}{0.251541}%
\vSw{395.681275}{215.509067}{42.686329}{0.091401}%
\vSw{395.746629}{215.571035}{42.883652}{0.469473}%
\vSw{396.088855}{215.890517}{43.075238}{0.470938}%
\vSw{396.431140}{216.212148}{43.261148}{0.472373}%
\vSw{396.773481}{216.535877}{43.441441}{0.473779}%
\vSw{397.115878}{216.861653}{43.616174}{0.475153}%
\vSw{397.458330}{217.189425}{43.785406}{0.476496}%
\vSw{397.800835}{217.519141}{43.949190}{0.477807}%
\vSw{398.143394}{217.850749}{44.107580}{0.479086}%
\vSw{398.486006}{218.184196}{44.260628}{0.213494}%
\vSw{400.693879}{220.372062}{45.069433}{0.273060}%
\vSw{400.885682}{220.565378}{45.186404}{0.488080}%
}}%
{\color{vlfGreen}\vlB{%
\vSw{401.228685}{220.911624}{45.298391}{0.489043}%
\vSw{401.571733}{221.259226}{45.405432}{0.489969}%
\vSw{401.914826}{221.608129}{45.507562}{0.490857}%
\vSw{402.257965}{221.958278}{45.604815}{0.491707}%
\vSw{402.601147}{222.309618}{45.697225}{0.492519}%
\vSw{402.944374}{222.662094}{45.784822}{0.493293}%
\vSw{403.287644}{223.015650}{45.867636}{0.391473}%
\vSw{405.567765}{225.386059}{46.265545}{0.179924}%
\vSw{405.691713}{225.516063}{46.315577}{0.498056}%
\vSw{406.035316}{225.876235}{46.361007}{0.498470}%
\vSw{406.378959}{226.236978}{46.401850}{0.498843}%
\vSw{406.722643}{226.598237}{46.438119}{0.499175}%
\vSw{407.066366}{226.959955}{46.469828}{0.499465}%
\vSw{407.410130}{227.322073}{46.496987}{0.499715}%
\vSw{407.753933}{227.684535}{46.519605}{0.499923}%
\vSw{408.097775}{228.047284}{46.537690}{0.426430}%
\vSw{410.385061}{230.462428}{46.551249}{0.175360}%
\vSw{410.505775}{230.589738}{46.537690}{0.500089}%
\vSw{410.849933}{230.952716}{46.519605}{0.499923}%
\vSw{411.194130}{231.315465}{46.496987}{0.499715}%
\vSw{411.538366}{231.677927}{46.469828}{0.499465}%
\vSw{411.882643}{232.040045}{46.438119}{0.499175}%
\vSw{412.226959}{232.401763}{46.401850}{0.498843}%
\vSw{412.571316}{232.763022}{46.361007}{0.498470}%
\vSw{412.915713}{233.123765}{46.315577}{0.428961}%
\vSw{415.225113}{235.524509}{45.945696}{0.146465}%
\vSw{415.327644}{235.629771}{45.867636}{0.494027}%
\vSw{415.672374}{235.984350}{45.784822}{0.493293}%
\vSw{416.017147}{236.337906}{45.697225}{0.492519}%
\vSw{416.361965}{236.690382}{45.604815}{0.491707}%
\vSw{416.706826}{237.041722}{45.507562}{0.490857}%
\vSw{417.051733}{237.391871}{45.405432}{0.489969}%
}}%
{\color{vlfGreen}\vlB{%
\vSw{417.396685}{237.740774}{45.298391}{0.489043}%
\vSw{417.741682}{238.088376}{45.186404}{0.488080}%
\vSw{418.086727}{238.434622}{45.069433}{0.024040}%
\vSw{420.170766}{240.493005}{44.260628}{0.462514}%
\vSw{420.503394}{240.815804}{44.107580}{0.479086}%
\vSw{420.848835}{241.149251}{43.949190}{0.477807}%
\vSw{421.194330}{241.480859}{43.785406}{0.476496}%
\vSw{421.539878}{241.810575}{43.616174}{0.475153}%
\vSw{421.885481}{242.138347}{43.441441}{0.473779}%
\vSw{422.231140}{242.464123}{43.261148}{0.472373}%
\vSw{422.576855}{242.787852}{43.075238}{0.470938}%
\vSw{422.922629}{243.109483}{42.883652}{0.311854}%
\vSw{425.311058}{245.269956}{41.611416}{0.042115}%
\vSw{425.344755}{245.297924}{41.378308}{0.458446}%
\vSw{425.691031}{245.600969}{41.138996}{0.456769}%
\vSw{426.037376}{245.901472}{40.893410}{0.455069}%
\vSw{426.383790}{246.199385}{40.641475}{0.453347}%
\vSw{426.730276}{246.494661}{40.383118}{0.451604}%
\vSw{427.076834}{246.787253}{40.118264}{0.449840}%
\vSw{427.423465}{247.077115}{39.846837}{0.448057}%
\vSw{427.770172}{247.364202}{39.568760}{0.446254}%
\vSw{428.116956}{247.648468}{39.283955}{0.438498}%
\vSw{430.759336}{249.716400}{37.095314}{0.164719}%
\vSw{430.894176}{249.815749}{36.753834}{0.429349}%
\vSw{431.241721}{250.072662}{36.404910}{0.427413}%
\vSw{431.589360}{250.326326}{36.048463}{0.425469}%
\vSw{431.937093}{250.576702}{35.684414}{0.423519}%
\vSw{432.284922}{250.823749}{35.312686}{0.421564}%
\vSw{432.632850}{251.067429}{34.933202}{0.419604}%
\vSw{432.980877}{251.307703}{34.545886}{0.417642}%
\vSw{433.329006}{251.544533}{34.150667}{0.415678}%
\vSw{433.677238}{251.777883}{33.747470}{0.413713}%
}}%
{\color{vlfGreen}\vlB{%
\vSw{434.025575}{252.007714}{33.336228}{0.141331}%
\vSw{436.639933}{253.615804}{30.226929}{0.198004}%
\vSw{436.816252}{253.715485}{29.749145}{0.396219}%
\vSw{437.165608}{253.912090}{29.262827}{0.394321}%
\vSw{437.515084}{254.104840}{28.767943}{0.392436}%
\vSw{437.864682}{254.293705}{28.264468}{0.390567}%
\vSw{438.214403}{254.478655}{27.752381}{0.388714}%
\vSw{438.564248}{254.659661}{27.231668}{0.386880}%
\vSw{438.914217}{254.836693}{26.702323}{0.385066}%
\vSw{439.264313}{255.009725}{26.164346}{0.383273}%
\vSw{439.614535}{255.178728}{25.617745}{0.381502}%
\vSw{439.964885}{255.343676}{25.062538}{0.379756}%
\vSw{440.315362}{255.504543}{24.498750}{0.023262}%
\vSw{443.064459}{256.622467}{20.316120}{0.055259}%
\vSw{443.123775}{256.641653}{19.685781}{0.365353}%
\vSw{443.475394}{256.764726}{19.047547}{0.363926}%
\vSw{443.827136}{256.883494}{18.401555}{0.362537}%
\vSw{444.178998}{256.997938}{17.747949}{0.361190}%
\vSw{444.530979}{257.108040}{17.086890}{0.359885}%
\vSw{444.883077}{257.213782}{16.418550}{0.358624}%
\vSw{445.235290}{257.315148}{15.743114}{0.357407}%
\vSw{445.587613}{257.412121}{15.060780}{0.356236}%
\vSw{445.940046}{257.504687}{14.371761}{0.355113}%
\vSw{446.292584}{257.592831}{13.676281}{0.354038}%
\vSw{446.645224}{257.676538}{12.974577}{0.353012}%
\vSw{446.997962}{257.755796}{12.266901}{0.097418}%
\vSw{450.025555}{258.251149}{6.424542}{0.142215}%
\vSw{450.176291}{258.267062}{5.676346}{0.345695}%
\vSw{450.529754}{258.301254}{4.925310}{0.345275}%
\vSw{450.883258}{258.330899}{4.171798}{0.344914}%
\vSw{451.236798}{258.355990}{3.416181}{0.344612}%
\vSw{451.590368}{258.376525}{2.658833}{0.344371}%
}}%
{\color{vlfGreen}\vlB{%
\vSw{451.943961}{258.392500}{1.900134}{0.344189}%
\vSw{452.297570}{258.403912}{1.140468}{0.344068}%
\vSw{452.651189}{258.410761}{0.380221}{0.344008}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSaa{280.451590}{229.500000}{61.336988}{0.717179}%
\vSaa{280.795610}{230.129293}{61.333180}{0.717092}%
\vSaa{281.139650}{230.758487}{61.325561}{0.716917}%
\vSaa{281.483710}{231.387481}{61.314127}{0.716656}%
\vSaa{281.827790}{232.016178}{61.298871}{0.716307}%
\vSaa{282.171890}{232.644478}{61.279785}{0.715872}%
\vSaa{282.516010}{233.272281}{61.256858}{0.715350}%
\vSaa{282.860150}{233.899488}{61.230077}{0.714740}%
\vSaa{283.204311}{234.526000}{61.199426}{0.714045}%
\vSaa{283.548493}{235.151719}{61.164888}{0.713263}%
\vSaa{283.892695}{235.776545}{61.126442}{0.712395}%
\vSaa{284.236919}{236.400381}{61.084068}{0.711441}%
\vSaa{284.581163}{237.023126}{61.037739}{0.710401}%
\vSaa{284.925429}{237.644684}{60.987429}{0.709276}%
\vSaa{285.269717}{238.264955}{60.933110}{0.708066}%
\vSaa{285.614026}{238.883843}{60.874749}{0.706771}%
\vSaa{285.958358}{239.501248}{60.812312}{0.705392}%
\vSaa{286.302713}{240.117074}{60.745763}{0.703929}%
\vSaa{286.647090}{240.731224}{60.675063}{0.702382}%
\vSaa{286.991490}{241.343600}{60.600170}{0.700752}%
\vSaa{287.335915}{241.954106}{60.521040}{0.699039}%
\vSaa{287.680363}{242.562645}{60.437626}{0.697244}%
\vSaa{288.024836}{243.169122}{60.349878}{0.695368}%
\vSaa{288.369334}{243.773440}{60.257744}{0.693410}%
\vSaa{288.713857}{244.375504}{60.161169}{0.691371}%
\vSaa{289.058407}{244.975219}{60.060094}{0.689253}%
\vSaa{289.402983}{245.572490}{59.954459}{0.687054}%
\vSaa{289.747586}{246.167223}{59.844199}{0.684777}%
\vSaa{290.092217}{246.759325}{59.729247}{0.682422}%
\vSaa{290.436876}{247.348701}{59.609532}{0.679989}%
\vSaa{290.781565}{247.935258}{59.484981}{0.677480}%
\vSaa{291.126283}{248.518904}{59.355518}{0.674894}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSaa{291.471032}{249.099547}{59.221060}{0.672233}%
\vSaa{291.815813}{249.677095}{59.081524}{0.669498}%
\vSaa{292.160626}{250.251457}{58.936823}{0.666689}%
\vSaa{292.505472}{250.822542}{58.786865}{0.663807}%
\vSaa{292.850351}{251.390259}{58.631555}{0.660853}%
\vSaa{293.195266}{251.954520}{58.470793}{0.657828}%
\vSaa{293.540217}{252.515236}{58.304477}{0.654733}%
\vSaa{293.885205}{253.072316}{58.132499}{0.651569}%
\vSaa{294.230232}{253.625675}{57.954746}{0.648336}%
\vSaa{294.575297}{254.175224}{57.771104}{0.645037}%
\vSaa{294.920403}{254.720876}{57.581452}{0.641671}%
\vSaa{295.265552}{255.262546}{57.385663}{0.638241}%
\vSaa{295.610743}{255.800147}{57.183608}{0.634746}%
\vSaa{295.955979}{256.333595}{56.975152}{0.631190}%
\vSaa{296.301260}{256.862806}{56.760154}{0.627571}%
\vSaa{296.646590}{257.387696}{56.538469}{0.623893}%
\vSaa{296.991968}{257.908182}{56.309946}{0.620155}%
\vSaa{297.337398}{258.424183}{56.074429}{0.616360}%
\vSaa{297.682880}{258.935616}{55.831755}{0.612508}%
\vSaa{298.028417}{259.442400}{55.581757}{0.608602}%
\vSaa{298.374009}{259.944456}{55.324259}{0.604642}%
\vSaa{298.719661}{260.441705}{55.059083}{0.600631}%
\vSaa{299.065372}{260.934068}{54.786041}{0.596568}%
\vSaa{299.411147}{261.421467}{54.504940}{0.592457}%
\vSaa{299.756986}{261.903825}{54.215580}{0.588299}%
\vSaa{300.102892}{262.381066}{53.917754}{0.584094}%
\vSaa{300.448869}{262.853115}{53.611249}{0.579846}%
\vSaa{300.794917}{263.319897}{53.295843}{0.575556}%
\vSaa{301.141041}{263.781339}{52.971309}{0.571225}%
\vSaa{301.487243}{264.237367}{52.637409}{0.566855}%
\vSaa{301.833526}{264.687910}{52.293902}{0.562449}%
\vSaa{302.179893}{265.132896}{51.940535}{0.558008}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSaa{302.526347}{265.572255}{51.577050}{0.553534}%
\vSaa{302.872892}{266.005918}{51.203178}{0.549029}%
\vSaa{303.219531}{266.433816}{50.818646}{0.544496}%
\vSaa{303.566268}{266.855882}{50.423170}{0.539936}%
\vSaa{303.913107}{267.272050}{50.016458}{0.535352}%
\vSaa{304.260051}{267.682252}{49.598210}{0.530747}%
\vSaa{304.607105}{268.086425}{49.168119}{0.526121}%
\vSaa{304.954274}{268.484505}{48.725867}{0.521479}%
\vSaa{305.301561}{268.876429}{48.271133}{0.516822}%
\vSaa{305.648971}{269.262134}{47.803582}{0.512153}%
\vSaa{305.996509}{269.641561}{47.322875}{0.507475}%
\vSaa{306.344181}{270.014649}{46.828665}{0.502790}%
\vSaa{306.691990}{270.381339}{46.320597}{0.498101}%
\vSaa{307.039944}{270.741574}{45.798310}{0.493412}%
\vSaa{307.388046}{271.095296}{45.261437}{0.488725}%
\vSaa{307.736304}{271.442450}{44.709604}{0.484042}%
\vSaa{308.084722}{271.782980}{44.142431}{0.479369}%
\vSaa{308.433308}{272.116834}{43.559538}{0.474706}%
\vSaa{308.782066}{272.443958}{42.960536}{0.470059}%
\vSaa{309.131004}{272.764300}{42.345038}{0.465430}%
\vSaa{309.480128}{273.077811}{41.712653}{0.460823}%
\vSaa{309.829445}{273.384440}{41.062992}{0.456241}%
\vSaa{310.178961}{273.684139}{40.395665}{0.451688}%
\vSaa{310.528684}{273.976861}{39.710288}{0.447169}%
\vSaa{310.878620}{274.262560}{39.006480}{0.442686}%
\vSaa{311.228776}{274.541190}{38.283869}{0.438244}%
\vSaa{311.579160}{274.812708}{37.542090}{0.433847}%
\vSaa{311.929778}{275.077070}{36.780792}{0.429500}%
\vSaa{312.280637}{275.334235}{35.999637}{0.425205}%
\vSaa{312.631745}{275.584162}{35.198307}{0.420969}%
\vSaa{312.983107}{275.826812}{34.376501}{0.416795}%
\vSaa{313.334731}{276.062147}{33.533945}{0.412688}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSaa{313.686622}{276.290129}{32.670393}{0.408653}%
\vSaa{314.038786}{276.510722}{31.785628}{0.404694}%
\vSaa{314.391229}{276.723891}{30.879472}{0.400816}%
\vSaa{314.743956}{276.929604}{29.951785}{0.397024}%
\vSaa{315.096970}{277.127826}{29.002473}{0.393323}%
\vSaa{315.450277}{277.318528}{28.031489}{0.389718}%
\vSaa{315.803878}{277.501679}{27.038842}{0.386214}%
\vSaa{316.157777}{277.677249}{26.024597}{0.382815}%
\vSaa{316.511973}{277.845212}{24.988884}{0.379528}%
\vSaa{316.866468}{278.005541}{23.931899}{0.376356}%
\vSaa{317.221261}{278.158210}{22.853911}{0.373305}%
\vSaa{317.576348}{278.303195}{21.755263}{0.370380}%
\vSaa{317.931728}{278.440474}{20.636381}{0.367586}%
\vSaa{318.287394}{278.570024}{19.497770}{0.364927}%
\vSaa{318.643340}{278.691826}{18.340023}{0.362408}%
\vSaa{318.999560}{278.805860}{17.163820}{0.360034}%
\vSaa{319.356042}{278.912108}{15.969929}{0.357809}%
\vSaa{319.712777}{279.010553}{14.759208}{0.355738}%
\vSaa{320.069751}{279.101179}{13.532604}{0.353823}%
\vSaa{320.426950}{279.183974}{12.291152}{0.352070}%
\vSaa{320.784359}{279.258922}{11.035970}{0.350481}%
\vSaa{321.141960}{279.326013}{9.768257}{0.349061}%
\vSaa{321.499735}{279.385236}{8.489290}{0.347811}%
\vSaa{321.857662}{279.436581}{7.200416}{0.346734}%
\vSaa{322.215722}{279.480041}{5.903045}{0.345834}%
\vSaa{322.573890}{279.515609}{4.598641}{0.345111}%
\vSaa{322.932145}{279.543278}{3.288719}{0.344567}%
\vSaa{323.290462}{279.563045}{1.974827}{0.344204}%
\vSaa{323.648817}{279.574906}{0.658542}{0.344023}%
\vSaa{323.992817}{279.578860}{-0.658542}{0.344023}%
\vSaa{324.322462}{279.574906}{-1.974827}{0.344204}%
\vSaa{324.652145}{279.563045}{-3.288719}{0.344567}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSaa{324.981890}{279.543278}{-4.598641}{0.345111}%
\vSaa{325.311722}{279.515609}{-5.903045}{0.345834}%
\vSaa{325.641662}{279.480041}{-7.200416}{0.346734}%
\vSaa{325.971735}{279.436581}{-8.489290}{0.347811}%
\vSaa{326.301960}{279.385236}{-9.768257}{0.349061}%
\vSaa{326.632359}{279.326013}{-11.035970}{0.350481}%
\vSaa{326.962950}{279.258922}{-12.291152}{0.352070}%
\vSaa{327.293751}{279.183974}{-13.532604}{0.353823}%
\vSaa{327.624777}{279.101179}{-14.759208}{0.355738}%
\vSaa{327.956042}{279.010553}{-15.969929}{0.357809}%
\vSaa{328.287560}{278.912108}{-17.163820}{0.360034}%
\vSaa{328.619340}{278.805860}{-18.340023}{0.362408}%
\vSaa{328.951394}{278.691826}{-19.497770}{0.364927}%
\vSaa{329.283728}{278.570024}{-20.636381}{0.367586}%
\vSaa{329.616348}{278.440474}{-21.755263}{0.370380}%
\vSaa{329.949261}{278.303195}{-22.853911}{0.373305}%
\vSaa{330.282468}{278.158210}{-23.931899}{0.376356}%
\vSaa{330.615973}{278.005541}{-24.988884}{0.379528}%
\vSaa{330.949777}{277.845212}{-26.024597}{0.382815}%
\vSaa{331.283878}{277.677249}{-27.038842}{0.386214}%
\vSaa{331.618277}{277.501679}{-28.031489}{0.389718}%
\vSaa{331.952970}{277.318528}{-29.002473}{0.393323}%
\vSaa{332.287956}{277.127826}{-29.951785}{0.397024}%
\vSaa{332.623229}{276.929604}{-30.879472}{0.400816}%
\vSaa{332.958786}{276.723891}{-31.785628}{0.404694}%
\vSaa{333.294622}{276.510722}{-32.670393}{0.408653}%
\vSaa{333.630731}{276.290129}{-33.533945}{0.412688}%
\vSaa{333.967107}{276.062147}{-34.376501}{0.416795}%
\vSaa{334.303745}{275.826812}{-35.198307}{0.420969}%
\vSaa{334.640637}{275.584162}{-35.999637}{0.425205}%
\vSaa{334.977778}{275.334235}{-36.780792}{0.429500}%
\vSaa{335.315160}{275.077070}{-37.542090}{0.433847}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSaa{335.652776}{274.812708}{-38.283869}{0.438244}%
\vSaa{335.990620}{274.541190}{-39.006480}{0.442686}%
\vSaa{336.328684}{274.262560}{-39.710288}{0.447169}%
\vSaa{336.666961}{273.976861}{-40.395665}{0.451688}%
\vSaa{337.005445}{273.684139}{-41.062992}{0.456241}%
\vSaa{337.344128}{273.384440}{-41.712653}{0.460823}%
\vSaa{337.683004}{273.077811}{-42.345038}{0.465430}%
\vSaa{338.022066}{272.764300}{-42.960536}{0.470059}%
\vSaa{338.361308}{272.443958}{-43.559538}{0.474706}%
\vSaa{338.700722}{272.116834}{-44.142431}{0.479369}%
\vSaa{339.040304}{271.782980}{-44.709604}{0.484042}%
\vSaa{339.380046}{271.442450}{-45.261437}{0.488725}%
\vSaa{339.719944}{271.095296}{-45.798310}{0.493412}%
\vSaa{340.059990}{270.741574}{-46.320597}{0.498101}%
\vSaa{340.400181}{270.381339}{-46.828665}{0.502790}%
\vSaa{340.740509}{270.014649}{-47.322875}{0.507475}%
\vSaa{341.080971}{269.641561}{-47.803582}{0.512153}%
\vSaa{341.421561}{269.262134}{-48.271133}{0.516822}%
\vSaa{341.762274}{268.876429}{-48.725867}{0.521479}%
\vSaa{342.103105}{268.484505}{-49.168119}{0.526121}%
\vSaa{342.444051}{268.086425}{-49.598210}{0.530747}%
\vSaa{342.785107}{267.682252}{-50.016458}{0.535352}%
\vSaa{343.126268}{267.272050}{-50.423170}{0.539936}%
\vSaa{343.467531}{266.855882}{-50.818646}{0.544496}%
\vSaa{343.808892}{266.433816}{-51.203178}{0.549029}%
\vSaa{344.150347}{266.005918}{-51.577050}{0.553534}%
\vSaa{344.491893}{265.572255}{-51.940535}{0.558008}%
\vSaa{344.833526}{265.132896}{-52.293902}{0.562449}%
\vSaa{345.175243}{264.687910}{-52.637409}{0.566855}%
\vSaa{345.517041}{264.237367}{-52.971309}{0.571225}%
\vSaa{345.858917}{263.781339}{-53.295843}{0.575556}%
\vSaa{346.200869}{263.319897}{-53.611249}{0.579846}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSaa{346.542892}{262.853115}{-53.917754}{0.584094}%
\vSaa{346.884986}{262.381066}{-54.215580}{0.588299}%
\vSaa{347.227147}{261.903825}{-54.504940}{0.592457}%
\vSaa{347.569372}{261.421467}{-54.786041}{0.596568}%
\vSaa{347.911661}{260.934068}{-55.059083}{0.600631}%
\vSaa{348.254009}{260.441705}{-55.324259}{0.604642}%
\vSaa{348.596417}{259.944456}{-55.581757}{0.608602}%
\vSaa{348.938880}{259.442400}{-55.831755}{0.612508}%
\vSaa{349.281398}{258.935616}{-56.074429}{0.616360}%
\vSaa{349.623968}{258.424183}{-56.309946}{0.620155}%
\vSaa{349.966590}{257.908182}{-56.538469}{0.623893}%
\vSaa{350.309260}{257.387696}{-56.760154}{0.627571}%
\vSaa{350.651979}{256.862806}{-56.975152}{0.631190}%
\vSaa{350.994743}{256.333595}{-57.183608}{0.634746}%
\vSaa{351.337552}{255.800147}{-57.385663}{0.638241}%
\vSaa{351.680403}{255.262546}{-57.581452}{0.641671}%
\vSaa{352.023297}{254.720876}{-57.771104}{0.645037}%
\vSaa{352.366232}{254.175224}{-57.954746}{0.648336}%
\vSaa{352.709205}{253.625675}{-58.132499}{0.651569}%
\vSaa{353.052217}{253.072316}{-58.304477}{0.654733}%
\vSaa{353.395266}{252.515236}{-58.470793}{0.657828}%
\vSaa{353.738351}{251.954520}{-58.631555}{0.660853}%
\vSaa{354.081472}{251.390259}{-58.786865}{0.663807}%
\vSaa{354.424626}{250.822542}{-58.936823}{0.666689}%
\vSaa{354.767813}{250.251457}{-59.081524}{0.669498}%
\vSaa{355.111032}{249.677095}{-59.221060}{0.672233}%
\vSaa{355.454283}{249.099547}{-59.355518}{0.674894}%
\vSaa{355.797565}{248.518904}{-59.484981}{0.677480}%
\vSaa{356.140876}{247.935258}{-59.609532}{0.679989}%
\vSaa{356.484217}{247.348701}{-59.729247}{0.682422}%
\vSaa{356.827586}{246.759325}{-59.844199}{0.684777}%
\vSaa{357.170983}{246.167223}{-59.954459}{0.687054}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSaa{357.514407}{245.572490}{-60.060094}{0.689253}%
\vSaa{357.857857}{244.975219}{-60.161169}{0.691371}%
\vSaa{358.201334}{244.375504}{-60.257744}{0.693410}%
\vSaa{358.544836}{243.773440}{-60.349878}{0.695368}%
\vSaa{358.888363}{243.169122}{-60.437626}{0.697244}%
\vSaa{359.231915}{242.562645}{-60.521040}{0.699039}%
\vSaa{359.575490}{241.954106}{-60.600170}{0.700752}%
\vSaa{359.919090}{241.343600}{-60.675063}{0.702382}%
\vSaa{360.262713}{240.731224}{-60.745763}{0.703929}%
\vSaa{360.606358}{240.117074}{-60.812312}{0.705392}%
\vSaa{360.950026}{239.501248}{-60.874749}{0.706771}%
\vSaa{361.293717}{238.883843}{-60.933110}{0.708066}%
\vSaa{361.637429}{238.264955}{-60.987429}{0.709276}%
\vSaa{361.981163}{237.644684}{-61.037739}{0.710401}%
\vSaa{362.324919}{237.023126}{-61.084068}{0.711441}%
\vSaa{362.668695}{236.400381}{-61.126442}{0.712395}%
\vSaa{363.012493}{235.776545}{-61.164888}{0.713263}%
\vSaa{363.356311}{235.151719}{-61.199426}{0.714045}%
\vSaa{363.700150}{234.526000}{-61.230077}{0.714740}%
\vSaa{364.044010}{233.899488}{-61.256858}{0.715350}%
\vSaa{364.387890}{233.272281}{-61.279785}{0.715872}%
\vSaa{364.731790}{232.644478}{-61.298871}{0.716307}%
\vSaa{365.075710}{232.016178}{-61.314127}{0.716656}%
\vSaa{365.419650}{231.387481}{-61.325561}{0.716917}%
\vSaa{365.763610}{230.758487}{-61.333180}{0.717092}%
\vSaa{366.107590}{230.129293}{-61.336988}{0.717179}%
\vSaa{366.451590}{229.500000}{-61.336988}{0.717179}%
\vSaa{366.795610}{228.870707}{-61.333180}{0.717092}%
\vSaa{367.139650}{228.241513}{-61.325561}{0.716917}%
\vSaa{367.483710}{227.612519}{-61.314127}{0.716656}%
\vSaa{367.827790}{226.983822}{-61.298871}{0.716307}%
\vSaa{368.171890}{226.355522}{-61.279785}{0.715872}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSaa{368.516010}{225.727719}{-61.256858}{0.715350}%
\vSaa{368.860150}{225.100512}{-61.230077}{0.714740}%
\vSaa{369.204311}{224.474000}{-61.199426}{0.714045}%
\vSaa{369.548493}{223.848281}{-61.164888}{0.713263}%
\vSaa{369.892695}{223.223455}{-61.126442}{0.712395}%
\vSaa{370.236919}{222.599619}{-61.084068}{0.711441}%
\vSaa{370.581163}{221.976874}{-61.037739}{0.710401}%
\vSaa{370.925429}{221.355316}{-60.987429}{0.709276}%
\vSaa{371.269717}{220.735045}{-60.933110}{0.708066}%
\vSaa{371.614026}{220.116157}{-60.874749}{0.706771}%
\vSaa{371.958358}{219.498752}{-60.812312}{0.705392}%
\vSaa{372.302713}{218.882926}{-60.745763}{0.703929}%
\vSaa{372.647090}{218.268776}{-60.675063}{0.702382}%
\vSaa{372.991490}{217.656400}{-60.600170}{0.700752}%
\vSaa{373.335915}{217.045894}{-60.521040}{0.699039}%
\vSaa{373.680363}{216.437355}{-60.437626}{0.697244}%
\vSaa{374.024836}{215.830878}{-60.349878}{0.695368}%
\vSaa{374.369334}{215.226560}{-60.257744}{0.693410}%
\vSaa{374.713857}{214.624496}{-60.161169}{0.691371}%
\vSaa{375.058407}{214.024781}{-60.060094}{0.689253}%
\vSaa{375.402983}{213.427510}{-59.954459}{0.687054}%
\vSaa{375.747586}{212.832777}{-59.844199}{0.684777}%
\vSaa{376.092217}{212.240675}{-59.729247}{0.682422}%
\vSaa{376.436876}{211.651299}{-59.609532}{0.679989}%
\vSaa{376.781565}{211.064742}{-59.484981}{0.677480}%
\vSaa{377.126283}{210.481096}{-59.355518}{0.674894}%
\vSaa{377.471032}{209.900453}{-59.221060}{0.672233}%
\vSaa{377.815813}{209.322905}{-59.081524}{0.669498}%
\vSaa{378.160626}{208.748543}{-58.936823}{0.666689}%
\vSaa{378.505472}{208.177458}{-58.786865}{0.663807}%
\vSaa{378.850351}{207.609741}{-58.631555}{0.660853}%
\vSaa{379.195266}{207.045480}{-58.470793}{0.657828}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSaa{379.540217}{206.484764}{-58.304477}{0.654733}%
\vSaa{379.885205}{205.927684}{-58.132499}{0.651569}%
\vSaa{380.230232}{205.374325}{-57.954746}{0.648336}%
\vSaa{380.575297}{204.824776}{-57.771104}{0.645037}%
\vSaa{380.920403}{204.279124}{-57.581452}{0.641671}%
\vSaa{381.265552}{203.737454}{-57.385663}{0.638241}%
\vSaa{381.610743}{203.199853}{-57.183608}{0.634746}%
\vSaa{381.955979}{202.666405}{-56.975152}{0.631190}%
\vSaa{382.301260}{202.137194}{-56.760154}{0.627571}%
\vSaa{382.646590}{201.612304}{-56.538469}{0.623893}%
\vSaa{382.991968}{201.091818}{-56.309946}{0.620155}%
\vSaa{383.337398}{200.575817}{-56.074429}{0.616360}%
\vSaa{383.682880}{200.064384}{-55.831755}{0.612508}%
\vSaa{384.028417}{199.557600}{-55.581757}{0.608602}%
\vSaa{384.374009}{199.055544}{-55.324259}{0.604642}%
\vSaa{384.719661}{198.558295}{-55.059083}{0.600631}%
\vSaa{385.065372}{198.065932}{-54.786041}{0.596568}%
\vSaa{385.411147}{197.578533}{-54.504940}{0.592457}%
\vSaa{385.756986}{197.096175}{-54.215580}{0.588299}%
\vSaa{386.102892}{196.618934}{-53.917754}{0.584094}%
\vSaa{386.448869}{196.146885}{-53.611249}{0.579846}%
\vSaa{386.794917}{195.680103}{-53.295843}{0.575556}%
\vSaa{387.141041}{195.218661}{-52.971309}{0.571225}%
\vSaa{387.487243}{194.762633}{-52.637409}{0.566855}%
\vSaa{387.833526}{194.312090}{-52.293902}{0.562449}%
\vSaa{388.179893}{193.867104}{-51.940535}{0.558008}%
\vSaa{388.526347}{193.427745}{-51.577050}{0.553534}%
\vSaa{388.872892}{192.994082}{-51.203178}{0.549029}%
\vSaa{389.219531}{192.566184}{-50.818646}{0.544496}%
\vSaa{389.566268}{192.144118}{-50.423170}{0.539936}%
\vSaa{389.913107}{191.727950}{-50.016458}{0.535352}%
\vSaa{390.260051}{191.317748}{-49.598210}{0.530747}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSaa{390.607105}{190.913575}{-49.168119}{0.526121}%
\vSaa{390.954274}{190.515495}{-48.725867}{0.521479}%
\vSaa{391.301561}{190.123571}{-48.271133}{0.516822}%
\vSaa{391.648971}{189.737866}{-47.803582}{0.512153}%
\vSaa{391.996509}{189.358439}{-47.322875}{0.507475}%
\vSaa{392.344181}{188.985351}{-46.828665}{0.502790}%
\vSaa{392.691990}{188.618661}{-46.320597}{0.498101}%
\vSaa{393.039944}{188.258426}{-45.798310}{0.493412}%
\vSaa{393.388046}{187.904704}{-45.261437}{0.488725}%
\vSaa{393.736304}{187.557550}{-44.709604}{0.484042}%
\vSaa{394.084722}{187.217020}{-44.142431}{0.479369}%
\vSaa{394.433308}{186.883166}{-43.559538}{0.474706}%
\vSaa{394.782066}{186.556042}{-42.960536}{0.470059}%
\vSaa{395.131004}{186.235700}{-42.345038}{0.465430}%
\vSaa{395.480128}{185.922189}{-41.712653}{0.460823}%
\vSaa{395.829445}{185.615560}{-41.062992}{0.456241}%
\vSaa{396.178961}{185.315861}{-40.395665}{0.451688}%
\vSaa{396.528684}{185.023139}{-39.710288}{0.447169}%
\vSaa{396.878620}{184.737440}{-39.006480}{0.442686}%
\vSaa{397.228776}{184.458810}{-38.283869}{0.438244}%
\vSaa{397.579160}{184.187292}{-37.542090}{0.433847}%
\vSaa{397.929778}{183.922930}{-36.780792}{0.429500}%
\vSaa{398.280637}{183.665765}{-35.999637}{0.425205}%
\vSaa{398.631745}{183.415838}{-35.198307}{0.420969}%
\vSaa{398.983107}{183.173188}{-34.376501}{0.416795}%
\vSaa{399.334731}{182.937853}{-33.533945}{0.412688}%
\vSaa{399.686622}{182.709871}{-32.670393}{0.408653}%
\vSaa{400.038786}{182.489278}{-31.785628}{0.404694}%
\vSaa{400.391229}{182.276109}{-30.879472}{0.400816}%
\vSaa{400.743956}{182.070396}{-29.951785}{0.397024}%
\vSaa{401.096970}{181.872174}{-29.002473}{0.393323}%
\vSaa{401.450277}{181.681472}{-28.031489}{0.389718}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSaa{401.803878}{181.498321}{-27.038842}{0.386214}%
\vSaa{402.157777}{181.322751}{-26.024597}{0.382815}%
\vSaa{402.511973}{181.154788}{-24.988884}{0.379528}%
\vSaa{402.866468}{180.994459}{-23.931899}{0.376356}%
\vSaa{403.221261}{180.841790}{-22.853911}{0.373305}%
\vSaa{403.576348}{180.696805}{-21.755263}{0.370380}%
\vSaa{403.931728}{180.559526}{-20.636381}{0.367586}%
\vSaa{404.287394}{180.429976}{-19.497770}{0.364927}%
\vSaa{404.643340}{180.308174}{-18.340023}{0.362408}%
\vSaa{404.999560}{180.194140}{-17.163820}{0.360034}%
\vSaa{405.356042}{180.087892}{-15.969929}{0.357809}%
\vSaa{405.712777}{179.989447}{-14.759208}{0.355738}%
\vSaa{406.069751}{179.898821}{-13.532604}{0.353823}%
\vSaa{406.426950}{179.816026}{-12.291152}{0.352070}%
\vSaa{406.784359}{179.741078}{-11.035970}{0.350481}%
\vSaa{407.141960}{179.673987}{-9.768257}{0.349061}%
\vSaa{407.499735}{179.614764}{-8.489290}{0.347811}%
\vSaa{407.857662}{179.563419}{-7.200416}{0.346734}%
\vSaa{408.215722}{179.519959}{-5.903045}{0.345834}%
\vSaa{408.573890}{179.484391}{-4.598641}{0.345111}%
\vSaa{408.932145}{179.456722}{-3.288719}{0.344567}%
\vSaa{409.290462}{179.436955}{-1.974827}{0.344204}%
\vSaa{409.648817}{179.425094}{-0.658542}{0.344023}%
\vSaa{409.992817}{179.421140}{0.658542}{0.344023}%
\vSaa{410.322462}{179.425094}{1.974827}{0.344204}%
\vSaa{410.652145}{179.436955}{3.288719}{0.344567}%
\vSaa{410.981890}{179.456722}{4.598641}{0.345111}%
\vSaa{411.311722}{179.484391}{5.903045}{0.345834}%
\vSaa{411.641662}{179.519959}{7.200416}{0.346734}%
\vSaa{411.971735}{179.563419}{8.489290}{0.347811}%
\vSaa{412.301960}{179.614764}{9.768257}{0.349061}%
\vSaa{412.632359}{179.673987}{11.035970}{0.350481}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSaa{412.962950}{179.741078}{12.291152}{0.352070}%
\vSaa{413.293751}{179.816026}{13.532604}{0.353823}%
\vSaa{413.624777}{179.898821}{14.759208}{0.355738}%
\vSaa{413.956042}{179.989447}{15.969929}{0.357809}%
\vSaa{414.287560}{180.087892}{17.163820}{0.360034}%
\vSaa{414.619340}{180.194140}{18.340023}{0.362408}%
\vSaa{414.951394}{180.308174}{19.497770}{0.364927}%
\vSaa{415.283728}{180.429976}{20.636381}{0.367586}%
\vSaa{415.616348}{180.559526}{21.755263}{0.370380}%
\vSaa{415.949261}{180.696805}{22.853911}{0.373305}%
\vSaa{416.282468}{180.841790}{23.931899}{0.376356}%
\vSaa{416.615973}{180.994459}{24.988884}{0.379528}%
\vSaa{416.949777}{181.154788}{26.024597}{0.382815}%
\vSaa{417.283878}{181.322751}{27.038842}{0.386214}%
\vSaa{417.618277}{181.498321}{28.031489}{0.389718}%
\vSaa{417.952970}{181.681472}{29.002473}{0.393323}%
\vSaa{418.287956}{181.872174}{29.951785}{0.397024}%
\vSaa{418.623229}{182.070396}{30.879472}{0.400816}%
\vSaa{418.958786}{182.276109}{31.785628}{0.404694}%
\vSaa{419.294622}{182.489278}{32.670393}{0.408653}%
\vSaa{419.630731}{182.709871}{33.533945}{0.412688}%
\vSaa{419.967107}{182.937853}{34.376501}{0.416795}%
\vSaa{420.303745}{183.173188}{35.198307}{0.420969}%
\vSaa{420.640637}{183.415838}{35.999637}{0.425205}%
\vSaa{420.977778}{183.665765}{36.780792}{0.429500}%
\vSaa{421.315160}{183.922930}{37.542090}{0.433847}%
\vSaa{421.652776}{184.187292}{38.283869}{0.438244}%
\vSaa{421.990620}{184.458810}{39.006480}{0.442686}%
\vSaa{422.328684}{184.737440}{39.710288}{0.447169}%
\vSaa{422.666961}{185.023139}{40.395665}{0.451688}%
\vSaa{423.005445}{185.315861}{41.062992}{0.456241}%
\vSaa{423.344128}{185.615560}{41.712653}{0.460823}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSaa{423.683004}{185.922189}{42.345038}{0.465430}%
\vSaa{424.022066}{186.235700}{42.960536}{0.470059}%
\vSaa{424.361308}{186.556042}{43.559538}{0.474706}%
\vSaa{424.700722}{186.883166}{44.142431}{0.479369}%
\vSaa{425.040304}{187.217020}{44.709604}{0.484042}%
\vSaa{425.380046}{187.557550}{45.261437}{0.488725}%
\vSaa{425.719944}{187.904704}{45.798310}{0.493412}%
\vSaa{426.059990}{188.258426}{46.320597}{0.498101}%
\vSaa{426.400181}{188.618661}{46.828665}{0.502790}%
\vSaa{426.740509}{188.985351}{47.322875}{0.507475}%
\vSaa{427.080971}{189.358439}{47.803582}{0.512153}%
\vSaa{427.421561}{189.737866}{48.271133}{0.516822}%
\vSaa{427.762274}{190.123571}{48.725867}{0.521479}%
\vSaa{428.103105}{190.515495}{49.168119}{0.526121}%
\vSaa{428.444051}{190.913575}{49.598210}{0.530747}%
\vSaa{428.785107}{191.317748}{50.016458}{0.535352}%
\vSaa{429.126268}{191.727950}{50.423170}{0.539936}%
\vSaa{429.467531}{192.144118}{50.818646}{0.544496}%
\vSaa{429.808892}{192.566184}{51.203178}{0.549029}%
\vSaa{430.150347}{192.994082}{51.577050}{0.553534}%
\vSaa{430.491893}{193.427745}{51.940535}{0.558008}%
\vSaa{430.833526}{193.867104}{52.293902}{0.562449}%
\vSaa{431.175243}{194.312090}{52.637409}{0.566855}%
\vSaa{431.517041}{194.762633}{52.971309}{0.571225}%
\vSaa{431.858917}{195.218661}{53.295843}{0.575556}%
\vSaa{432.200869}{195.680103}{53.611249}{0.579846}%
\vSaa{432.542892}{196.146885}{53.917754}{0.584094}%
\vSaa{432.884986}{196.618934}{54.215580}{0.588299}%
\vSaa{433.227147}{197.096175}{54.504940}{0.592457}%
\vSaa{433.569372}{197.578533}{54.786041}{0.596568}%
\vSaa{433.911661}{198.065932}{55.059083}{0.600631}%
\vSaa{434.254009}{198.558295}{55.324259}{0.604642}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSaa{434.596417}{199.055544}{55.581757}{0.608602}%
\vSaa{434.938880}{199.557600}{55.831755}{0.612508}%
\vSaa{435.281398}{200.064384}{56.074429}{0.616360}%
\vSaa{435.623968}{200.575817}{56.309946}{0.620155}%
\vSaa{435.966590}{201.091818}{56.538469}{0.623893}%
\vSaa{436.309260}{201.612304}{56.760154}{0.627571}%
\vSaa{436.651979}{202.137194}{56.975152}{0.631190}%
\vSaa{436.994743}{202.666405}{57.183608}{0.634746}%
\vSaa{437.337552}{203.199853}{57.385663}{0.638241}%
\vSaa{437.680403}{203.737454}{57.581452}{0.641671}%
\vSaa{438.023297}{204.279124}{57.771104}{0.645037}%
\vSaa{438.366232}{204.824776}{57.954746}{0.648336}%
\vSaa{438.709205}{205.374325}{58.132499}{0.651569}%
\vSaa{439.052217}{205.927684}{58.304477}{0.654733}%
\vSaa{439.395266}{206.484764}{58.470793}{0.657828}%
\vSaa{439.738351}{207.045480}{58.631555}{0.660853}%
\vSaa{440.081472}{207.609741}{58.786865}{0.663807}%
\vSaa{440.424626}{208.177458}{58.936823}{0.666689}%
\vSaa{440.767813}{208.748543}{59.081524}{0.669498}%
\vSaa{441.111032}{209.322905}{59.221060}{0.672233}%
\vSaa{441.454283}{209.900453}{59.355518}{0.674894}%
\vSaa{441.797565}{210.481096}{59.484981}{0.677480}%
\vSaa{442.140876}{211.064742}{59.609532}{0.679989}%
\vSaa{442.484217}{211.651299}{59.729247}{0.682422}%
\vSaa{442.827586}{212.240675}{59.844199}{0.684777}%
\vSaa{443.170983}{212.832777}{59.954459}{0.687054}%
\vSaa{443.514407}{213.427510}{60.060094}{0.689253}%
\vSaa{443.857857}{214.024781}{60.161169}{0.691371}%
\vSaa{444.201334}{214.624496}{60.257744}{0.693410}%
\vSaa{444.544836}{215.226560}{60.349878}{0.695368}%
\vSaa{444.888363}{215.830878}{60.437626}{0.697244}%
\vSaa{445.231915}{216.437355}{60.521040}{0.699039}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSaa{445.575490}{217.045894}{60.600170}{0.700752}%
\vSaa{445.919090}{217.656400}{60.675063}{0.702382}%
\vSaa{446.262713}{218.268776}{60.745763}{0.703929}%
\vSaa{446.606358}{218.882926}{60.812312}{0.705392}%
\vSaa{446.950026}{219.498752}{60.874749}{0.706771}%
\vSaa{447.293717}{220.116157}{60.933110}{0.708066}%
\vSaa{447.637429}{220.735045}{60.987429}{0.709276}%
\vSaa{447.981163}{221.355316}{61.037739}{0.710401}%
\vSaa{448.324919}{221.976874}{61.084068}{0.711441}%
\vSaa{448.668695}{222.599619}{61.126442}{0.712395}%
\vSaa{449.012493}{223.223455}{61.164888}{0.713263}%
\vSaa{449.356311}{223.848281}{61.199426}{0.714045}%
\vSaa{449.700150}{224.474000}{61.230077}{0.714740}%
\vSaa{450.044010}{225.100512}{61.256858}{0.715350}%
\vSaa{450.387890}{225.727719}{61.279785}{0.715872}%
\vSaa{450.731790}{226.355522}{61.298871}{0.716307}%
\vSaa{451.075710}{226.983822}{61.314127}{0.716656}%
\vSaa{451.419650}{227.612519}{61.325561}{0.716917}%
\vSaa{451.763610}{228.241513}{61.333180}{0.717092}%
\vSaa{452.107590}{228.870707}{61.336988}{0.717179}%
}}%
{\color{black}\vlB{%
\vSah{267.000000}{110.000000}{0.000000}{20.000000}%
}}%
{\color{black}\put(294.000000,110.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $u/A$}}}%
{\color{vlfGreen}\vlB{%
\vSah{267.000000}{92.000000}{0.000000}{4.100000}%
\vSah{274.000000}{92.000000}{0.000000}{4.100000}%
\vSah{281.000000}{92.000000}{0.000000}{4.100000}%
}}%
{\color{black}\put(294.000000,92.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\tfrac12\cos\theta$}}}%
{\color{vlfDarkRed}\vlB{%
\vSah{365.000000}{92.000000}{0.000000}{20.000000}%
}}%
{\color{black}\put(392.000000,92.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\tfrac{\sqrt3}{2}\sin\theta$}}}%
{\color{black!25}\vlB{%
\vSu{20.000000}{77.000000}{0.000000}{430.000000}%
}}%
{\color{black!40}\vlB{%
\vSu{111.700000}{17.000000}{90.000000}{2.800000}%
\vSu{111.700000}{22.000000}{90.000000}{2.800000}%
\vSu{111.700000}{27.000000}{90.000000}{2.800000}%
\vSu{111.700000}{32.000000}{90.000000}{2.800000}%
\vSu{111.700000}{37.000000}{90.000000}{2.800000}%
\vSu{111.700000}{42.000000}{90.000000}{2.800000}%
\vSu{111.700000}{47.000000}{90.000000}{2.800000}%
\vSu{111.700000}{52.000000}{90.000000}{2.800000}%
\vSu{111.700000}{57.000000}{90.000000}{1.000000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{118.468308}{27.483379}{2.242963}%
\vRa{120.419694}{27.933379}{6.728889}%
\vRa{122.371080}{28.383379}{5.323206}%
\vRa{124.322467}{28.833379}{2.341170}%
\vRa{117.377437}{27.483379}{0.067217}%
\vRa{117.147082}{27.933379}{0.201650}%
\vRa{116.916727}{28.383379}{0.336083}%
\vRa{116.686372}{28.833379}{0.470516}%
\vRa{116.456017}{29.283379}{0.604949}%
\vRa{116.225662}{29.733379}{0.739382}%
\vRa{115.995307}{30.183379}{0.873815}%
\vRa{115.764952}{30.633379}{1.008249}%
\vRa{115.534597}{31.083379}{1.142682}%
\vRa{115.304242}{31.533379}{1.277115}%
\vRa{115.073887}{31.983379}{1.411548}%
\vRa{114.843532}{32.433379}{1.545981}%
\vRa{114.613178}{32.883379}{1.680414}%
\vRa{114.382823}{33.333379}{1.814847}%
\vRa{114.152468}{33.783379}{1.949281}%
\vRa{113.922113}{34.233379}{2.083714}%
\vRa{113.691758}{34.683379}{2.218147}%
\vRa{113.461403}{35.133379}{2.122739}%
\vRa{113.231048}{35.583379}{1.692563}%
\vRa{113.000693}{36.033379}{1.262387}%
\vRa{112.770338}{36.483379}{0.832211}%
\vRa{112.539983}{36.933379}{0.402036}%
\vRa{127.992060}{28.253366}{0.657689}%
\vRa{126.961410}{28.703366}{1.973066}%
\vRa{125.930759}{29.153366}{3.288444}%
\vRa{126.319417}{29.603366}{3.184514}%
\vRa{126.821510}{30.053366}{2.967147}%
\vRa{127.323604}{30.503366}{2.749780}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{127.825698}{30.953366}{2.532414}%
\vRa{128.327791}{31.403366}{2.315047}%
\vRa{128.829885}{31.853366}{2.097680}%
\vRa{129.331979}{32.303366}{1.880314}%
\vRa{129.834073}{32.753366}{1.662947}%
\vRa{130.336166}{33.203366}{1.445581}%
\vRa{130.838260}{33.653366}{1.228214}%
\vRa{131.340354}{34.103366}{1.010847}%
\vRa{131.842447}{34.553366}{0.793481}%
\vRa{132.344541}{35.003366}{0.576114}%
\vRa{132.846635}{35.453366}{0.358748}%
\vRa{133.348728}{35.903366}{0.141381}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{115.522765}{35.175193}{0.365162}%
\vRa{114.862234}{35.625193}{1.095486}%
\vRa{114.201704}{36.075193}{1.825809}%
\vRa{113.541173}{36.525193}{2.556133}%
\vRa{112.880642}{36.975193}{3.286457}%
\vRa{112.369779}{37.425193}{3.867113}%
\vRa{112.654506}{37.875193}{3.652179}%
\vRa{112.939233}{38.325193}{3.437245}%
\vRa{113.223960}{38.775193}{3.222311}%
\vRa{113.508687}{39.225193}{3.007377}%
\vRa{113.793414}{39.675193}{2.792443}%
\vRa{114.078141}{40.125193}{2.577509}%
\vRa{114.362868}{40.575193}{2.362575}%
\vRa{114.647596}{41.025193}{2.147641}%
\vRa{114.932323}{41.475193}{1.932707}%
\vRa{115.217050}{41.925193}{1.717773}%
\vRa{115.501777}{42.375193}{1.502839}%
\vRa{115.786504}{42.825193}{1.287905}%
\vRa{116.071231}{43.275193}{1.072971}%
\vRa{116.355958}{43.725193}{0.858036}%
\vRa{116.640685}{44.175193}{0.643102}%
\vRa{116.925412}{44.625193}{0.428168}%
\vRa{117.210139}{45.075193}{0.213234}%
\vRa{133.263963}{36.421058}{0.296163}%
\vRa{132.441281}{36.871058}{0.888490}%
\vRa{131.618599}{37.321058}{1.480817}%
\vRa{130.795918}{37.771058}{2.073143}%
\vRa{129.973236}{38.221058}{2.665470}%
\vRa{129.150555}{38.671058}{3.257796}%
\vRa{128.327873}{39.121058}{3.850123}%
\vRa{127.505191}{39.571058}{4.442450}%
\vRa{126.682510}{40.021058}{5.034776}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{125.859828}{40.471058}{5.627103}%
\vRa{126.058353}{40.921058}{5.198223}%
\vRa{126.263558}{41.371058}{4.762663}%
\vRa{126.468763}{41.821058}{4.327104}%
\vRa{126.673967}{42.271058}{3.891544}%
\vRa{126.879172}{42.721058}{3.455985}%
\vRa{127.084376}{43.171058}{3.020425}%
\vRa{127.289581}{43.621058}{2.584865}%
\vRa{127.494786}{44.071058}{2.149306}%
\vRa{127.699990}{44.521058}{1.713746}%
\vRa{127.905195}{44.971058}{1.278186}%
\vRa{128.110400}{45.421058}{0.842627}%
\vRa{128.315604}{45.871058}{0.407067}%
\vRa{125.481750}{40.698982}{0.475334}%
\vRa{124.736287}{41.148982}{1.426002}%
\vRa{123.990823}{41.598982}{2.376670}%
\vRa{123.245360}{42.048982}{3.327339}%
\vRa{122.499896}{42.498982}{4.278007}%
\vRa{121.754433}{42.948982}{5.228675}%
\vRa{121.008969}{43.398982}{6.179343}%
\vRa{120.263506}{43.848982}{7.130011}%
\vRa{119.518042}{44.298982}{8.080679}%
\vRa{118.772579}{44.748982}{9.031347}%
\vRa{118.027115}{45.198982}{9.982016}%
\vRa{119.314348}{45.648982}{8.899987}%
\vRa{125.751661}{46.098982}{2.667879}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{117.444654}{27.483379}{1.023654}%
\vRa{117.348732}{27.933379}{3.070962}%
\vRa{117.252810}{28.383379}{5.118270}%
\vRa{117.156888}{28.833379}{7.165578}%
\vRa{117.060966}{29.283379}{8.625696}%
\vRa{116.965045}{29.733379}{7.940732}%
\vRa{116.869123}{30.183379}{7.255768}%
\vRa{116.773201}{30.633379}{6.570804}%
\vRa{116.677279}{31.083379}{5.885840}%
\vRa{116.581357}{31.533379}{5.200876}%
\vRa{116.485435}{31.983379}{4.515912}%
\vRa{116.389514}{32.433379}{3.830948}%
\vRa{116.293592}{32.883379}{3.145984}%
\vRa{116.197670}{33.333379}{2.461020}%
\vRa{116.101748}{33.783379}{1.776056}%
\vRa{116.005826}{34.233379}{1.091093}%
\vRa{115.909904}{34.683379}{0.406129}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{125.854482}{29.411670}{0.251047}%
\vRa{125.854482}{29.861670}{0.753141}%
\vRa{125.854482}{30.311670}{1.255234}%
\vRa{125.854482}{30.761670}{1.757328}%
\vRa{125.854482}{31.211670}{2.259422}%
\vRa{125.854482}{31.661670}{2.761515}%
\vRa{125.854482}{32.111670}{3.263609}%
\vRa{125.854482}{32.561670}{3.765703}%
\vRa{125.854482}{33.011670}{4.267796}%
\vRa{125.854482}{33.461670}{4.769890}%
\vRa{125.854482}{33.911670}{5.271984}%
\vRa{125.854482}{34.361670}{5.774078}%
\vRa{125.854482}{34.811670}{6.276171}%
\vRa{125.854482}{35.261670}{6.778265}%
\vRa{125.854482}{35.711670}{7.280359}%
\vRa{125.854482}{36.161670}{7.782452}%
\vRa{125.854482}{36.611670}{7.061007}%
\vRa{125.854482}{37.061670}{6.238326}%
\vRa{125.854482}{37.511670}{5.415644}%
\vRa{125.854482}{37.961670}{4.592963}%
\vRa{125.854482}{38.411670}{3.770281}%
\vRa{125.854482}{38.861670}{2.947599}%
\vRa{125.854482}{39.311670}{2.124918}%
\vRa{125.854482}{39.761670}{1.302236}%
\vRa{125.854482}{40.211670}{0.479555}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{115.887927}{35.175193}{0.372492}%
\vRa{115.957720}{35.625193}{1.117475}%
\vRa{116.027513}{36.075193}{1.862458}%
\vRa{116.097306}{36.525193}{2.607442}%
\vRa{116.167099}{36.975193}{3.352425}%
\vRa{116.236892}{37.425193}{4.097409}%
\vRa{116.306685}{37.875193}{4.842392}%
\vRa{116.376478}{38.325193}{5.587375}%
\vRa{116.446271}{38.775193}{6.332359}%
\vRa{116.516064}{39.225193}{7.077342}%
\vRa{116.585857}{39.675193}{7.822325}%
\vRa{116.655650}{40.125193}{8.567309}%
\vRa{116.725443}{40.575193}{8.961375}%
\vRa{116.795236}{41.025193}{8.146118}%
\vRa{116.865029}{41.475193}{7.330862}%
\vRa{116.934822}{41.925193}{6.515605}%
\vRa{117.004615}{42.375193}{5.700348}%
\vRa{117.074409}{42.825193}{4.885092}%
\vRa{117.144202}{43.275193}{4.069835}%
\vRa{117.213995}{43.725193}{3.254579}%
\vRa{117.283788}{44.175193}{2.439322}%
\vRa{117.353581}{44.625193}{1.624066}%
\vRa{117.423374}{45.075193}{0.808809}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{125.464039}{29.411670}{0.390443}%
\vRa{124.683153}{29.861670}{1.171329}%
\vRa{123.902268}{30.311670}{1.952215}%
\vRa{123.121382}{30.761670}{2.733100}%
\vRa{122.340496}{31.211670}{3.513986}%
\vRa{121.559610}{31.661670}{4.294872}%
\vRa{120.778724}{32.111670}{5.075758}%
\vRa{119.997839}{32.561670}{5.856644}%
\vRa{119.216953}{33.011670}{6.637529}%
\vRa{118.436067}{33.461670}{7.418415}%
\vRa{117.655181}{33.911670}{8.199301}%
\vRa{116.874295}{34.361670}{8.980187}%
\vRa{116.093410}{34.811670}{9.761073}%
\vRa{116.416995}{35.261670}{9.437487}%
\vRa{117.231772}{35.711670}{8.622711}%
\vRa{118.046548}{36.161670}{7.807934}%
\vRa{118.861324}{36.611670}{6.993158}%
\vRa{119.676101}{37.061670}{6.178381}%
\vRa{120.490877}{37.511670}{5.363605}%
\vRa{121.305654}{37.961670}{4.548828}%
\vRa{122.120430}{38.411670}{3.734052}%
\vRa{122.935206}{38.861670}{2.919276}%
\vRa{123.749983}{39.311670}{2.104499}%
\vRa{124.564759}{39.761670}{1.289723}%
\vRa{125.379536}{40.211670}{0.474946}%
}}%
{\color{black!35}\vlB{%
\vSaj{119.875518}{33.301018}{90.000000}{2.800000}%
\vSaj{119.875518}{38.301018}{90.000000}{2.800000}%
\vSaj{119.875518}{43.301018}{90.000000}{1.287312}%
\vSaj{118.738114}{33.301018}{-114.513474}{2.800000}%
\vSaj{117.246952}{28.751699}{-114.513474}{1.393967}%
\vSaj{120.005984}{33.301018}{-31.117334}{2.800000}%
\vSaj{124.286538}{30.717056}{-31.117334}{2.800000}%
\vSaj{117.559429}{33.301018}{151.321707}{2.800000}%
\vSaj{113.172789}{35.700474}{151.321707}{2.800000}%
\vSaj{120.014983}{33.301018}{28.911816}{2.800000}%
\vSaj{124.391807}{35.718332}{28.911816}{2.800000}%
\vSaj{128.768631}{38.135647}{28.911816}{1.425467}%
\vSaj{117.471409}{44.588330}{156.413077}{2.800000}%
\vSaj{120.084847}{44.588330}{12.985698}{2.800000}%
\vSaj{124.956978}{45.711869}{12.985698}{2.800000}%
\vSaj{117.880205}{44.588330}{-138.131810}{2.800000}%
\vSaj{114.156794}{41.251234}{-138.131810}{2.800000}%
\vSaj{112.144493}{37.914138}{-138.131810}{0.502227}%
\vSaj{120.010708}{44.588330}{-29.953499}{2.800000}%
\vSaj{124.342862}{42.091845}{-29.953499}{2.800000}%
\vSaj{128.675017}{39.595360}{-29.953499}{1.543277}%
\vSaj{128.240575}{28.253366}{81.183917}{2.800000}%
\vSaj{129.006891}{33.194293}{81.183917}{2.800000}%
\vSaj{129.773208}{38.135220}{81.183917}{0.697832}%
\vSaj{128.243318}{46.516621}{-77.966944}{2.800000}%
\vSaj{129.285698}{41.626484}{-77.966944}{2.800000}%
\vSaj{129.994952}{38.824807}{-34.265443}{2.800000}%
}}%
{\color{black}\vlB{%
\vSf{125.404482}{29.411670}{90.000000}{11.287312}%
\vSf{117.391496}{29.411670}{-167.014302}{8.581325}%
\vSf{125.674419}{29.411670}{-23.586923}{2.894747}%
\vSf{115.628347}{29.411670}{150.046501}{11.543277}%
\vSf{125.554143}{29.411670}{41.868190}{10.502227}%
\vSf{117.260058}{40.698982}{148.882666}{9.767273}%
\vSf{125.445043}{40.698982}{65.486526}{6.393967}%
\vSf{115.635472}{40.698982}{-151.088184}{11.425467}%
\vSf{125.638531}{40.698982}{-28.678293}{8.914364}%
\vSf{117.461234}{27.483379}{3.998754}{11.041651}%
\vSf{111.924129}{27.483379}{117.107905}{11.341418}%
\vSf{115.412918}{27.483379}{102.033056}{7.864619}%
\vSf{117.461234}{45.746634}{3.998754}{11.041651}%
\vSf{111.944424}{45.746634}{-122.322637}{9.665328}%
\vSf{115.408347}{45.746634}{-98.816083}{10.697832}%
\vSf{128.127112}{28.253366}{57.677363}{9.665328}%
\vSf{128.106818}{46.516621}{-62.892095}{11.341418}%
\vSf{112.071334}{37.578942}{-34.265443}{4.269327}%
}}%
{\color{vlfGreen}\vlB{%
\vSi{112.000000}{61.000000}{0.000000}{11.000000}%
\vSi{119.981293}{61.000000}{155.362815}{3.000000}%
\vSi{119.981293}{61.000000}{-155.362815}{3.000000}%
}}%
{\color{black}\put(42.000000,37.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\theta=0$}}}%
{\color{black!40}\vlB{%
\vSu{349.700000}{17.000000}{90.000000}{2.800000}%
\vSu{349.700000}{22.000000}{90.000000}{2.800000}%
\vSu{349.700000}{27.000000}{90.000000}{2.800000}%
\vSu{349.700000}{32.000000}{90.000000}{2.800000}%
\vSu{349.700000}{37.000000}{90.000000}{2.800000}%
\vSu{349.700000}{42.000000}{90.000000}{2.800000}%
\vSu{349.700000}{47.000000}{90.000000}{2.800000}%
\vSu{349.700000}{52.000000}{90.000000}{2.800000}%
\vSu{349.700000}{57.000000}{90.000000}{1.000000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{364.520867}{27.483379}{2.242963}%
\vRa{366.472253}{27.933379}{6.728889}%
\vRa{368.423639}{28.383379}{5.323206}%
\vRa{370.375026}{28.833379}{2.341170}%
\vRa{363.429996}{27.483379}{0.067217}%
\vRa{363.199641}{27.933379}{0.201650}%
\vRa{362.969286}{28.383379}{0.336083}%
\vRa{362.738931}{28.833379}{0.470516}%
\vRa{362.508576}{29.283379}{0.604949}%
\vRa{362.278221}{29.733379}{0.739382}%
\vRa{362.047866}{30.183379}{0.873815}%
\vRa{361.817511}{30.633379}{1.008249}%
\vRa{361.587156}{31.083379}{1.142682}%
\vRa{361.356801}{31.533379}{1.277115}%
\vRa{361.126446}{31.983379}{1.411548}%
\vRa{360.896091}{32.433379}{1.545981}%
\vRa{360.665736}{32.883379}{1.680414}%
\vRa{360.435381}{33.333379}{1.814847}%
\vRa{360.205026}{33.783379}{1.949281}%
\vRa{359.974671}{34.233379}{2.083714}%
\vRa{359.744316}{34.683379}{2.218147}%
\vRa{359.513961}{35.133379}{2.122739}%
\vRa{359.283607}{35.583379}{1.692563}%
\vRa{359.053252}{36.033379}{1.262387}%
\vRa{358.822897}{36.483379}{0.832211}%
\vRa{358.592542}{36.933379}{0.402036}%
\vRa{374.044619}{28.253366}{0.657689}%
\vRa{373.013968}{28.703366}{1.973066}%
\vRa{371.983318}{29.153366}{3.288444}%
\vRa{372.371975}{29.603366}{3.184514}%
\vRa{372.874069}{30.053366}{2.967147}%
\vRa{373.376163}{30.503366}{2.749780}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{373.878257}{30.953366}{2.532414}%
\vRa{374.380350}{31.403366}{2.315047}%
\vRa{374.882444}{31.853366}{2.097680}%
\vRa{375.384538}{32.303366}{1.880314}%
\vRa{375.886631}{32.753366}{1.662947}%
\vRa{376.388725}{33.203366}{1.445581}%
\vRa{376.890819}{33.653366}{1.228214}%
\vRa{377.392912}{34.103366}{1.010847}%
\vRa{377.895006}{34.553366}{0.793481}%
\vRa{378.397100}{35.003366}{0.576114}%
\vRa{378.899194}{35.453366}{0.358748}%
\vRa{379.401287}{35.903366}{0.141381}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{361.575324}{35.175193}{0.365162}%
\vRa{360.914793}{35.625193}{1.095486}%
\vRa{360.254262}{36.075193}{1.825809}%
\vRa{359.593732}{36.525193}{2.556133}%
\vRa{358.933201}{36.975193}{3.286457}%
\vRa{358.422338}{37.425193}{3.867113}%
\vRa{358.707065}{37.875193}{3.652179}%
\vRa{358.991792}{38.325193}{3.437245}%
\vRa{359.276519}{38.775193}{3.222311}%
\vRa{359.561246}{39.225193}{3.007377}%
\vRa{359.845973}{39.675193}{2.792443}%
\vRa{360.130700}{40.125193}{2.577509}%
\vRa{360.415427}{40.575193}{2.362575}%
\vRa{360.700154}{41.025193}{2.147641}%
\vRa{360.984882}{41.475193}{1.932707}%
\vRa{361.269609}{41.925193}{1.717773}%
\vRa{361.554336}{42.375193}{1.502839}%
\vRa{361.839063}{42.825193}{1.287905}%
\vRa{362.123790}{43.275193}{1.072971}%
\vRa{362.408517}{43.725193}{0.858036}%
\vRa{362.693244}{44.175193}{0.643102}%
\vRa{362.977971}{44.625193}{0.428168}%
\vRa{363.262698}{45.075193}{0.213234}%
\vRa{379.316522}{36.421058}{0.296163}%
\vRa{378.493840}{36.871058}{0.888490}%
\vRa{377.671158}{37.321058}{1.480817}%
\vRa{376.848477}{37.771058}{2.073143}%
\vRa{376.025795}{38.221058}{2.665470}%
\vRa{375.203114}{38.671058}{3.257796}%
\vRa{374.380432}{39.121058}{3.850123}%
\vRa{373.557750}{39.571058}{4.442450}%
\vRa{372.735069}{40.021058}{5.034776}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{371.912387}{40.471058}{5.627103}%
\vRa{372.110912}{40.921058}{5.198223}%
\vRa{372.316117}{41.371058}{4.762663}%
\vRa{372.521321}{41.821058}{4.327104}%
\vRa{372.726526}{42.271058}{3.891544}%
\vRa{372.931731}{42.721058}{3.455985}%
\vRa{373.136935}{43.171058}{3.020425}%
\vRa{373.342140}{43.621058}{2.584865}%
\vRa{373.547345}{44.071058}{2.149306}%
\vRa{373.752549}{44.521058}{1.713746}%
\vRa{373.957754}{44.971058}{1.278186}%
\vRa{374.162958}{45.421058}{0.842627}%
\vRa{374.368163}{45.871058}{0.407067}%
\vRa{371.534309}{40.698982}{0.475334}%
\vRa{370.788846}{41.148982}{1.426002}%
\vRa{370.043382}{41.598982}{2.376670}%
\vRa{369.297919}{42.048982}{3.327339}%
\vRa{368.552455}{42.498982}{4.278007}%
\vRa{367.806992}{42.948982}{5.228675}%
\vRa{367.061528}{43.398982}{6.179343}%
\vRa{366.316065}{43.848982}{7.130011}%
\vRa{365.570601}{44.298982}{8.080679}%
\vRa{364.825137}{44.748982}{9.031347}%
\vRa{364.079674}{45.198982}{9.982016}%
\vRa{365.366907}{45.648982}{8.899987}%
\vRa{371.804220}{46.098982}{2.667879}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{363.497213}{27.483379}{1.023654}%
\vRa{363.401291}{27.933379}{3.070962}%
\vRa{363.305369}{28.383379}{5.118270}%
\vRa{363.209447}{28.833379}{7.165578}%
\vRa{363.113525}{29.283379}{8.625696}%
\vRa{363.017604}{29.733379}{7.940732}%
\vRa{362.921682}{30.183379}{7.255768}%
\vRa{362.825760}{30.633379}{6.570804}%
\vRa{362.729838}{31.083379}{5.885840}%
\vRa{362.633916}{31.533379}{5.200876}%
\vRa{362.537994}{31.983379}{4.515912}%
\vRa{362.442072}{32.433379}{3.830948}%
\vRa{362.346151}{32.883379}{3.145984}%
\vRa{362.250229}{33.333379}{2.461020}%
\vRa{362.154307}{33.783379}{1.776056}%
\vRa{362.058385}{34.233379}{1.091093}%
\vRa{361.962463}{34.683379}{0.406129}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{371.907041}{29.411670}{0.251047}%
\vRa{371.907041}{29.861670}{0.753141}%
\vRa{371.907041}{30.311670}{1.255234}%
\vRa{371.907041}{30.761670}{1.757328}%
\vRa{371.907041}{31.211670}{2.259422}%
\vRa{371.907041}{31.661670}{2.761515}%
\vRa{371.907041}{32.111670}{3.263609}%
\vRa{371.907041}{32.561670}{3.765703}%
\vRa{371.907041}{33.011670}{4.267796}%
\vRa{371.907041}{33.461670}{4.769890}%
\vRa{371.907041}{33.911670}{5.271984}%
\vRa{371.907041}{34.361670}{5.774078}%
\vRa{371.907041}{34.811670}{6.276171}%
\vRa{371.907041}{35.261670}{6.778265}%
\vRa{371.907041}{35.711670}{7.280359}%
\vRa{371.907041}{36.161670}{7.782452}%
\vRa{371.907041}{36.611670}{7.061007}%
\vRa{371.907041}{37.061670}{6.238326}%
\vRa{371.907041}{37.511670}{5.415644}%
\vRa{371.907041}{37.961670}{4.592963}%
\vRa{371.907041}{38.411670}{3.770281}%
\vRa{371.907041}{38.861670}{2.947599}%
\vRa{371.907041}{39.311670}{2.124918}%
\vRa{371.907041}{39.761670}{1.302236}%
\vRa{371.907041}{40.211670}{0.479555}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{361.940486}{35.175193}{0.372492}%
\vRa{362.010279}{35.625193}{1.117475}%
\vRa{362.080072}{36.075193}{1.862458}%
\vRa{362.149865}{36.525193}{2.607442}%
\vRa{362.219658}{36.975193}{3.352425}%
\vRa{362.289451}{37.425193}{4.097409}%
\vRa{362.359244}{37.875193}{4.842392}%
\vRa{362.429037}{38.325193}{5.587375}%
\vRa{362.498830}{38.775193}{6.332359}%
\vRa{362.568623}{39.225193}{7.077342}%
\vRa{362.638416}{39.675193}{7.822325}%
\vRa{362.708209}{40.125193}{8.567309}%
\vRa{362.778002}{40.575193}{8.961375}%
\vRa{362.847795}{41.025193}{8.146118}%
\vRa{362.917588}{41.475193}{7.330862}%
\vRa{362.987381}{41.925193}{6.515605}%
\vRa{363.057174}{42.375193}{5.700348}%
\vRa{363.126967}{42.825193}{4.885092}%
\vRa{363.196760}{43.275193}{4.069835}%
\vRa{363.266553}{43.725193}{3.254579}%
\vRa{363.336346}{44.175193}{2.439322}%
\vRa{363.406140}{44.625193}{1.624066}%
\vRa{363.475933}{45.075193}{0.808809}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{371.516598}{29.411670}{0.390443}%
\vRa{370.735712}{29.861670}{1.171329}%
\vRa{369.954827}{30.311670}{1.952215}%
\vRa{369.173941}{30.761670}{2.733100}%
\vRa{368.393055}{31.211670}{3.513986}%
\vRa{367.612169}{31.661670}{4.294872}%
\vRa{366.831283}{32.111670}{5.075758}%
\vRa{366.050397}{32.561670}{5.856644}%
\vRa{365.269512}{33.011670}{6.637529}%
\vRa{364.488626}{33.461670}{7.418415}%
\vRa{363.707740}{33.911670}{8.199301}%
\vRa{362.926854}{34.361670}{8.980187}%
\vRa{362.145968}{34.811670}{9.761073}%
\vRa{362.469554}{35.261670}{9.437487}%
\vRa{363.284330}{35.711670}{8.622711}%
\vRa{364.099107}{36.161670}{7.807934}%
\vRa{364.913883}{36.611670}{6.993158}%
\vRa{365.728660}{37.061670}{6.178381}%
\vRa{366.543436}{37.511670}{5.363605}%
\vRa{367.358213}{37.961670}{4.548828}%
\vRa{368.172989}{38.411670}{3.734052}%
\vRa{368.987765}{38.861670}{2.919276}%
\vRa{369.802542}{39.311670}{2.104499}%
\vRa{370.617318}{39.761670}{1.289723}%
\vRa{371.432095}{40.211670}{0.474946}%
}}%
{\color{black!35}\vlB{%
\vSaj{365.928077}{33.301018}{90.000000}{2.800000}%
\vSaj{365.928077}{38.301018}{90.000000}{2.800000}%
\vSaj{365.928077}{43.301018}{90.000000}{1.287312}%
\vSaj{364.790673}{33.301018}{-114.513474}{2.800000}%
\vSaj{363.299510}{28.751699}{-114.513474}{1.393967}%
\vSaj{366.058543}{33.301018}{-31.117334}{2.800000}%
\vSaj{370.339097}{30.717056}{-31.117334}{2.800000}%
\vSaj{363.611988}{33.301018}{151.321707}{2.800000}%
\vSaj{359.225347}{35.700474}{151.321707}{2.800000}%
\vSaj{366.067542}{33.301018}{28.911816}{2.800000}%
\vSaj{370.444366}{35.718332}{28.911816}{2.800000}%
\vSaj{374.821190}{38.135647}{28.911816}{1.425467}%
\vSaj{363.523968}{44.588330}{156.413077}{2.800000}%
\vSaj{366.137406}{44.588330}{12.985698}{2.800000}%
\vSaj{371.009537}{45.711869}{12.985698}{2.800000}%
\vSaj{363.932763}{44.588330}{-138.131810}{2.800000}%
\vSaj{360.209352}{41.251234}{-138.131810}{2.800000}%
\vSaj{358.197052}{37.914138}{-138.131810}{0.502227}%
\vSaj{366.063267}{44.588330}{-29.953499}{2.800000}%
\vSaj{370.395421}{42.091845}{-29.953499}{2.800000}%
\vSaj{374.727576}{39.595360}{-29.953499}{1.543277}%
\vSaj{374.293134}{28.253366}{81.183917}{2.800000}%
\vSaj{375.059450}{33.194293}{81.183917}{2.800000}%
\vSaj{375.825766}{38.135220}{81.183917}{0.697832}%
\vSaj{374.295877}{46.516621}{-77.966944}{2.800000}%
\vSaj{375.338257}{41.626484}{-77.966944}{2.800000}%
\vSaj{376.047511}{38.824807}{-34.265443}{2.800000}%
}}%
{\color{black}\vlB{%
\vSf{371.457041}{29.411670}{90.000000}{11.287312}%
\vSf{363.444055}{29.411670}{-167.014302}{8.581325}%
\vSf{371.726978}{29.411670}{-23.586923}{2.894747}%
\vSf{361.680906}{29.411670}{150.046501}{11.543277}%
\vSf{371.606702}{29.411670}{41.868190}{10.502227}%
\vSf{363.312617}{40.698982}{148.882666}{9.767273}%
\vSf{371.497602}{40.698982}{65.486526}{6.393967}%
\vSf{361.688031}{40.698982}{-151.088184}{11.425467}%
\vSf{371.691090}{40.698982}{-28.678293}{8.914364}%
\vSf{363.513793}{27.483379}{3.998754}{11.041651}%
\vSf{357.976688}{27.483379}{117.107905}{11.341418}%
\vSf{361.465477}{27.483379}{102.033056}{7.864619}%
\vSf{363.513793}{45.746634}{3.998754}{11.041651}%
\vSf{357.996983}{45.746634}{-122.322637}{9.665328}%
\vSf{361.460906}{45.746634}{-98.816083}{10.697832}%
\vSf{374.179671}{28.253366}{57.677363}{9.665328}%
\vSf{374.159377}{46.516621}{-62.892095}{11.341418}%
\vSf{358.123893}{37.578942}{-34.265443}{4.269327}%
}}%
{\color{vlfGreen}\vlB{%
\vSi{350.000000}{61.000000}{0.000000}{19.052559}%
\vSi{366.033852}{61.000000}{155.362815}{3.000000}%
\vSi{366.033852}{61.000000}{-155.362815}{3.000000}%
}}%
{\color{black}\put(280.000000,37.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\theta=\pi/2$}}}%
{\color{black}\vlB{%
\vSf{82.000000}{18.000000}{0.000000}{60.000000}%
\vSk{89.600000}{15.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(90.00000,7.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSk{111.600000}{15.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(112.00000,7.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSk{133.600000}{15.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(134.00000,7.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{black}\put(148.00000,18.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $u/A$}}}%
{\color{black}\vlB{%
\vSf{320.000000}{18.000000}{0.000000}{60.000000}%
\vSk{327.600000}{15.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(328.00000,7.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSk{349.600000}{15.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(350.00000,7.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSk{371.600000}{15.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(372.00000,7.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{black}\put(386.00000,18.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $u/A$}}}%
\end{picture}%


==> vlt-figures/figure-145.tex <==
\begin{picture}(470,326)%
{\color{black}\put(235.000000,309.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries One spatial phase pattern; the same eight labelled particles}}}%
{\color{black}\put(235.000000,289.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $u_j/A=\cos(qj-\theta),\quad q=\pi/4$}}}%
{\color{black}\put(12.000000,238.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\theta=0$}}}%
{\color{black}\vlB{%
\vSb{76.604782}{238.000000}{0.000000}{3.000000}%
\vSb{79.302872}{238.000000}{35.104249}{3.303969}%
\vSb{81.879972}{239.900000}{-54.575153}{4.663283}%
\vSb{84.582973}{236.100000}{54.575153}{4.663283}%
\vSb{87.285973}{239.900000}{-54.575153}{4.663283}%
\vSb{89.988973}{236.100000}{54.575153}{4.663283}%
\vSb{92.691974}{239.900000}{-54.575153}{4.663283}%
\vSb{95.394974}{236.100000}{54.575153}{4.663283}%
\vSb{98.097975}{239.900000}{-54.575153}{4.663283}%
\vSb{100.800975}{236.100000}{54.575153}{4.663283}%
\vSb{103.503976}{239.900000}{-54.575153}{4.663283}%
\vSb{106.332877}{236.100000}{35.104249}{3.303969}%
\vSb{109.337787}{238.000000}{0.000000}{3.000000}%
\vSb{125.547351}{238.000000}{0.000000}{3.000000}%
\vSb{128.221628}{238.000000}{38.347114}{3.062421}%
\vSb{130.505316}{239.900000}{-57.705452}{4.495378}%
\vSb{132.907070}{236.100000}{57.705452}{4.495378}%
\vSb{135.308824}{239.900000}{-57.705452}{4.495378}%
\vSb{137.710578}{236.100000}{57.705452}{4.495378}%
\vSb{140.112332}{239.900000}{-57.705452}{4.495378}%
\vSb{142.514086}{236.100000}{57.705452}{4.495378}%
\vSb{144.915841}{239.900000}{-57.705452}{4.495378}%
\vSb{147.317595}{236.100000}{57.705452}{4.495378}%
\vSb{149.719349}{239.900000}{-57.705452}{4.495378}%
\vSb{152.239170}{236.100000}{38.347114}{3.062421}%
\vSb{154.966647}{238.000000}{0.000000}{3.000000}%
\vSb{171.176211}{238.000000}{0.000000}{3.000000}%
\vSb{173.850488}{238.000000}{38.347114}{3.062421}%
\vSb{176.134176}{239.900000}{-57.705452}{4.495378}%
\vSb{178.535930}{236.100000}{57.705452}{4.495378}%
\vSb{180.937684}{239.900000}{-57.705452}{4.495378}%
\vSb{183.339438}{236.100000}{57.705452}{4.495378}%
}}%
{\color{black}\vlB{%
\vSb{185.741192}{239.900000}{-57.705452}{4.495378}%
\vSb{188.142947}{236.100000}{57.705452}{4.495378}%
\vSb{190.544701}{239.900000}{-57.705452}{4.495378}%
\vSb{192.946455}{236.100000}{57.705452}{4.495378}%
\vSb{195.348209}{239.900000}{-57.705452}{4.495378}%
\vSb{197.868030}{236.100000}{38.347114}{3.062421}%
\vSb{200.595507}{238.000000}{0.000000}{3.000000}%
\vSb{216.805071}{238.000000}{0.000000}{3.000000}%
\vSb{219.503161}{238.000000}{35.104249}{3.303969}%
\vSb{222.080261}{239.900000}{-54.575153}{4.663283}%
\vSb{224.783261}{236.100000}{54.575153}{4.663283}%
\vSb{227.486262}{239.900000}{-54.575153}{4.663283}%
\vSb{230.189262}{236.100000}{54.575153}{4.663283}%
\vSb{232.892263}{239.900000}{-54.575153}{4.663283}%
\vSb{235.595263}{236.100000}{54.575153}{4.663283}%
\vSb{238.298263}{239.900000}{-54.575153}{4.663283}%
\vSb{241.001264}{236.100000}{54.575153}{4.663283}%
\vSb{243.704264}{239.900000}{-54.575153}{4.663283}%
\vSb{246.533165}{236.100000}{35.104249}{3.303969}%
\vSb{249.538075}{238.000000}{0.000000}{3.000000}%
\vSb{265.747639}{238.000000}{0.000000}{3.000000}%
\vSb{268.475151}{238.000000}{31.266858}{3.660712}%
\vSb{271.471383}{239.900000}{-50.530998}{4.922480}%
\vSb{274.600409}{236.100000}{50.530998}{4.922480}%
\vSb{277.729436}{239.900000}{-50.530998}{4.922480}%
\vSb{280.858463}{236.100000}{50.530998}{4.922480}%
\vSb{283.987490}{239.900000}{-50.530998}{4.922480}%
\vSb{287.116517}{236.100000}{50.530998}{4.922480}%
\vSb{290.245544}{239.900000}{-50.530998}{4.922480}%
\vSb{293.374571}{236.100000}{50.530998}{4.922480}%
\vSb{296.503598}{239.900000}{-50.530998}{4.922480}%
\vSb{299.765420}{236.100000}{31.266858}{3.660712}%
}}%
{\color{black}\vlB{%
\vSb{303.166935}{238.000000}{0.000000}{3.000000}%
\vSb{319.376499}{238.000000}{0.000000}{3.000000}%
\vSb{322.122121}{238.000000}{28.981707}{3.921323}%
\vSb{325.417067}{239.900000}{-47.927324}{5.119255}%
\vSb{328.847340}{236.100000}{47.927324}{5.119255}%
\vSb{332.277613}{239.900000}{-47.927324}{5.119255}%
\vSb{335.707887}{236.100000}{47.927324}{5.119255}%
\vSb{339.138160}{239.900000}{-47.927324}{5.119255}%
\vSb{342.568433}{236.100000}{47.927324}{5.119255}%
\vSb{345.998706}{239.900000}{-47.927324}{5.119255}%
\vSb{349.428979}{236.100000}{47.927324}{5.119255}%
\vSb{352.859252}{239.900000}{-47.927324}{5.119255}%
\vSb{356.424852}{236.100000}{28.981707}{3.921323}%
\vSb{360.109504}{238.000000}{0.000000}{3.000000}%
\vSb{376.319068}{238.000000}{0.000000}{3.000000}%
\vSb{379.064689}{238.000000}{28.981707}{3.921323}%
\vSb{382.359636}{239.900000}{-47.927324}{5.119255}%
\vSb{385.789909}{236.100000}{47.927324}{5.119255}%
\vSb{389.220182}{239.900000}{-47.927324}{5.119255}%
\vSb{392.650455}{236.100000}{47.927324}{5.119255}%
\vSb{396.080728}{239.900000}{-47.927324}{5.119255}%
\vSb{399.511001}{236.100000}{47.927324}{5.119255}%
\vSb{402.941275}{239.900000}{-47.927324}{5.119255}%
\vSb{406.371548}{236.100000}{47.927324}{5.119255}%
\vSb{409.801821}{239.900000}{-47.927324}{5.119255}%
\vSb{413.367421}{236.100000}{28.981707}{3.921323}%
\vSb{417.052072}{238.000000}{0.000000}{3.000000}%
}}%
{\color{black!35}\vlB{%
\vSu{61.700000}{225.000000}{90.000000}{2.800000}%
\vSu{61.700000}{230.000000}{90.000000}{2.800000}%
\vSu{61.700000}{235.000000}{90.000000}{2.800000}%
\vSu{61.700000}{240.000000}{90.000000}{2.800000}%
\vSu{61.700000}{245.000000}{90.000000}{2.800000}%
\vSu{61.700000}{250.000000}{90.000000}{1.000000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{67.470993}{231.943968}{2.242963}%
\vRa{69.422380}{232.393968}{3.658589}%
\vRa{71.373766}{232.843968}{0.676552}%
\vRa{66.380123}{231.943968}{0.067217}%
\vRa{66.149768}{232.393968}{0.201650}%
\vRa{65.919413}{232.843968}{0.336083}%
\vRa{65.689058}{233.293968}{0.470516}%
\vRa{65.458703}{233.743968}{0.604949}%
\vRa{65.228348}{234.193968}{0.739382}%
\vRa{64.997993}{234.643968}{0.873815}%
\vRa{64.767638}{235.093968}{1.008249}%
\vRa{64.537283}{235.543968}{1.142682}%
\vRa{64.306928}{235.993968}{1.277115}%
\vRa{64.076573}{236.443968}{1.411548}%
\vRa{63.846218}{236.893968}{1.194406}%
\vRa{63.615863}{237.343968}{0.764230}%
\vRa{63.385508}{237.793968}{0.334055}%
\vRa{72.989374}{232.433960}{0.657689}%
\vRa{71.958724}{232.883960}{1.973066}%
\vRa{72.249291}{233.333960}{1.967227}%
\vRa{72.751384}{233.783960}{1.749860}%
\vRa{73.253478}{234.233960}{1.532494}%
\vRa{73.755572}{234.683960}{1.315127}%
\vRa{74.257665}{235.133960}{1.097760}%
\vRa{74.759759}{235.583960}{0.880394}%
\vRa{75.261853}{236.033960}{0.663027}%
\vRa{75.763947}{236.483960}{0.445661}%
\vRa{76.266040}{236.933960}{0.228294}%
\vRa{76.768134}{237.383960}{0.010927}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{65.121663}{236.838759}{0.365162}%
\vRa{64.461132}{237.288759}{1.095486}%
\vRa{63.800602}{237.738759}{1.825809}%
\vRa{63.235314}{238.188759}{2.460890}%
\vRa{63.520041}{238.638759}{2.245956}%
\vRa{63.804768}{239.088759}{2.031022}%
\vRa{64.089495}{239.538759}{1.816088}%
\vRa{64.374222}{239.988759}{1.601154}%
\vRa{64.658949}{240.438759}{1.386220}%
\vRa{64.943676}{240.888759}{1.171286}%
\vRa{65.228403}{241.338759}{0.956352}%
\vRa{65.513131}{241.788759}{0.741418}%
\vRa{65.797858}{242.238759}{0.526484}%
\vRa{66.082585}{242.688759}{0.311550}%
\vRa{66.367312}{243.138759}{0.096616}%
\vRa{76.382034}{237.631582}{0.296163}%
\vRa{75.559353}{238.081582}{0.888490}%
\vRa{74.736671}{238.531582}{1.480817}%
\vRa{73.913989}{238.981582}{2.073143}%
\vRa{73.091308}{239.431582}{2.665470}%
\vRa{72.268626}{239.881582}{3.257796}%
\vRa{71.908915}{240.331582}{3.387153}%
\vRa{72.114120}{240.781582}{2.951593}%
\vRa{72.319324}{241.231582}{2.516034}%
\vRa{72.524529}{241.681582}{2.080474}%
\vRa{72.729733}{242.131582}{1.644914}%
\vRa{72.934938}{242.581582}{1.209355}%
\vRa{73.140143}{243.031582}{0.773795}%
\vRa{73.345347}{243.481582}{0.338235}%
\vRa{71.443757}{240.353898}{0.475334}%
\vRa{70.698293}{240.803898}{1.426002}%
\vRa{69.952830}{241.253898}{2.376670}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{69.207366}{241.703898}{3.327339}%
\vRa{68.461903}{242.153898}{4.278007}%
\vRa{67.716439}{242.603898}{5.228675}%
\vRa{66.970976}{243.053898}{6.179343}%
\vRa{68.825006}{243.503898}{4.530518}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{66.447339}{231.943968}{1.023654}%
\vRa{66.351418}{232.393968}{3.070962}%
\vRa{66.255496}{232.843968}{5.118270}%
\vRa{66.159574}{233.293968}{5.053193}%
\vRa{66.063652}{233.743968}{4.368229}%
\vRa{65.967730}{234.193968}{3.683265}%
\vRa{65.871808}{234.643968}{2.998301}%
\vRa{65.775886}{235.093968}{2.313337}%
\vRa{65.679965}{235.543968}{1.628373}%
\vRa{65.584043}{235.993968}{0.943409}%
\vRa{65.488121}{236.443968}{0.258445}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{71.816489}{233.171063}{0.251047}%
\vRa{71.816489}{233.621063}{0.753141}%
\vRa{71.816489}{234.071063}{1.255234}%
\vRa{71.816489}{234.521063}{1.757328}%
\vRa{71.816489}{234.971063}{2.259422}%
\vRa{71.816489}{235.421063}{2.761515}%
\vRa{71.816489}{235.871063}{3.263609}%
\vRa{71.816489}{236.321063}{3.765703}%
\vRa{71.816489}{236.771063}{4.267796}%
\vRa{71.816489}{237.221063}{4.769890}%
\vRa{71.816489}{237.671063}{4.493368}%
\vRa{71.816489}{238.121063}{3.670687}%
\vRa{71.816489}{238.571063}{2.848005}%
\vRa{71.816489}{239.021063}{2.025324}%
\vRa{71.816489}{239.471063}{1.202642}%
\vRa{71.816489}{239.921063}{0.379960}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{65.486825}{236.838759}{0.372492}%
\vRa{65.556618}{237.288759}{1.117475}%
\vRa{65.626411}{237.738759}{1.862458}%
\vRa{65.696204}{238.188759}{2.607442}%
\vRa{65.765997}{238.638759}{3.352425}%
\vRa{65.835790}{239.088759}{4.097409}%
\vRa{65.905583}{239.538759}{4.842392}%
\vRa{65.975376}{239.988759}{5.587375}%
\vRa{66.045169}{240.438759}{5.258008}%
\vRa{66.114962}{240.888759}{4.442751}%
\vRa{66.184755}{241.338759}{3.627494}%
\vRa{66.254548}{241.788759}{2.812238}%
\vRa{66.324341}{242.238759}{1.996981}%
\vRa{66.394134}{242.688759}{1.181725}%
\vRa{66.463927}{243.138759}{0.366468}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{71.426046}{233.171063}{0.390443}%
\vRa{70.645160}{233.621063}{1.171329}%
\vRa{69.864274}{234.071063}{1.952215}%
\vRa{69.083388}{234.521063}{2.733100}%
\vRa{68.302503}{234.971063}{3.513986}%
\vRa{67.521617}{235.421063}{4.294872}%
\vRa{66.740731}{235.871063}{5.075758}%
\vRa{65.959845}{236.321063}{5.856644}%
\vRa{65.736745}{236.771063}{6.079744}%
\vRa{66.551521}{237.221063}{5.264968}%
\vRa{67.366297}{237.671063}{4.450191}%
\vRa{68.181074}{238.121063}{3.635415}%
\vRa{68.995850}{238.571063}{2.820638}%
\vRa{69.810627}{239.021063}{2.005862}%
\vRa{70.625403}{239.471063}{1.191086}%
\vRa{71.440179}{239.921063}{0.376309}%
}}%
{\color{black!35}\vlB{%
\vSl{67.933511}{235.646102}{90.000000}{2.800000}%
\vSl{67.933511}{240.646102}{90.000000}{2.182835}%
\vSl{66.794305}{235.646102}{-114.513474}{2.800000}%
\vSl{68.054313}{235.646102}{-31.117334}{2.800000}%
\vSl{72.334867}{233.062140}{-31.117334}{1.215537}%
\vSl{65.607020}{235.646102}{151.321707}{2.800000}%
\vSl{63.086652}{238.045558}{151.321707}{0.672777}%
\vSl{68.062646}{235.646102}{28.911816}{2.800000}%
\vSl{72.439470}{238.063417}{28.911816}{2.270751}%
\vSl{66.395265}{242.828937}{156.413077}{1.842112}%
\vSl{68.127334}{242.828937}{12.985698}{2.800000}%
\vSl{72.999465}{243.952477}{12.985698}{0.460843}%
\vSl{65.931546}{242.828937}{-138.131810}{2.800000}%
\vSl{63.039770}{239.491841}{-138.131810}{1.683235}%
\vSl{68.058687}{242.828937}{-29.953499}{2.800000}%
\vSl{72.390842}{240.332453}{-29.953499}{2.345721}%
\vSl{73.257653}{232.433960}{81.183917}{2.800000}%
\vSl{74.023970}{237.374887}{81.183917}{1.807711}%
\vSl{73.260193}{244.056032}{-77.966944}{2.800000}%
\vSl{74.302573}{239.165894}{-77.966944}{0.004758}%
\vSl{74.407315}{239.161241}{-34.265443}{2.716844}%
}}%
{\color{black}\vlB{%
\vSk{71.416489}{233.171063}{90.000000}{7.182835}%
\vSk{66.405417}{233.171063}{-167.014302}{5.460843}%
\vSk{71.656433}{233.171063}{-23.586923}{1.842112}%
\vSk{65.252210}{233.171063}{150.046501}{7.345721}%
\vSk{71.549521}{233.171063}{41.868190}{6.683235}%
\vSk{66.288583}{240.353898}{148.882666}{6.215537}%
\vSk{71.452543}{240.353898}{65.486526}{4.068888}%
\vSk{65.258543}{240.353898}{-151.088184}{7.270751}%
\vSk{71.624532}{240.353898}{-28.678293}{5.672777}%
\vSk{66.467406}{231.943968}{3.998754}{7.026505}%
\vSk{62.850565}{231.943968}{117.107905}{7.217266}%
\vSk{65.060717}{231.943968}{102.033056}{5.004758}%
\vSk{66.467406}{243.566040}{3.998754}{7.026505}%
\vSk{62.868605}{243.566040}{-122.322637}{6.150663}%
\vSk{65.056654}{243.566040}{-98.816083}{6.807711}%
\vSk{73.166679}{232.433960}{57.677363}{6.150663}%
\vSk{73.148640}{244.056032}{-62.892095}{7.217266}%
\vSk{62.981414}{238.368418}{-34.265443}{2.716844}%
}}%
{\color{vlfGreen}\vlB{%
\vSe{62.000000}{258.000000}{0.000000}{8.000000}%
\vSe{67.498307}{258.000000}{155.362815}{2.500000}%
\vSe{67.498307}{258.000000}{-155.362815}{2.500000}%
}}%
{\color{black}\put(62.000000,213.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 1}}}%
{\color{black!35}\vlB{%
\vSu{112.985714}{225.000000}{90.000000}{2.800000}%
\vSu{112.985714}{230.000000}{90.000000}{2.800000}%
\vSu{112.985714}{235.000000}{90.000000}{2.800000}%
\vSu{112.985714}{240.000000}{90.000000}{2.800000}%
\vSu{112.985714}{245.000000}{90.000000}{2.800000}%
\vSu{112.985714}{250.000000}{90.000000}{1.000000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{116.413562}{231.943968}{2.242963}%
\vRa{118.364948}{232.393968}{3.658589}%
\vRa{120.316335}{232.843968}{0.676552}%
\vRa{115.322691}{231.943968}{0.067217}%
\vRa{115.092336}{232.393968}{0.201650}%
\vRa{114.861981}{232.843968}{0.336083}%
\vRa{114.631626}{233.293968}{0.470516}%
\vRa{114.401271}{233.743968}{0.604949}%
\vRa{114.170916}{234.193968}{0.739382}%
\vRa{113.940561}{234.643968}{0.873815}%
\vRa{113.710206}{235.093968}{1.008249}%
\vRa{113.479852}{235.543968}{1.142682}%
\vRa{113.249497}{235.993968}{1.277115}%
\vRa{113.019142}{236.443968}{1.411548}%
\vRa{112.788787}{236.893968}{1.194406}%
\vRa{112.558432}{237.343968}{0.764230}%
\vRa{112.328077}{237.793968}{0.334055}%
\vRa{121.931943}{232.433960}{0.657689}%
\vRa{120.901293}{232.883960}{1.973066}%
\vRa{121.191859}{233.333960}{1.967227}%
\vRa{121.693953}{233.783960}{1.749860}%
\vRa{122.196047}{234.233960}{1.532494}%
\vRa{122.698140}{234.683960}{1.315127}%
\vRa{123.200234}{235.133960}{1.097760}%
\vRa{123.702328}{235.583960}{0.880394}%
\vRa{124.204421}{236.033960}{0.663027}%
\vRa{124.706515}{236.483960}{0.445661}%
\vRa{125.208609}{236.933960}{0.228294}%
\vRa{125.710703}{237.383960}{0.010927}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{114.064232}{236.838759}{0.365162}%
\vRa{113.403701}{237.288759}{1.095486}%
\vRa{112.743170}{237.738759}{1.825809}%
\vRa{112.177882}{238.188759}{2.460890}%
\vRa{112.462609}{238.638759}{2.245956}%
\vRa{112.747336}{239.088759}{2.031022}%
\vRa{113.032064}{239.538759}{1.816088}%
\vRa{113.316791}{239.988759}{1.601154}%
\vRa{113.601518}{240.438759}{1.386220}%
\vRa{113.886245}{240.888759}{1.171286}%
\vRa{114.170972}{241.338759}{0.956352}%
\vRa{114.455699}{241.788759}{0.741418}%
\vRa{114.740426}{242.238759}{0.526484}%
\vRa{115.025153}{242.688759}{0.311550}%
\vRa{115.309880}{243.138759}{0.096616}%
\vRa{125.324603}{237.631582}{0.296163}%
\vRa{124.501921}{238.081582}{0.888490}%
\vRa{123.679239}{238.531582}{1.480817}%
\vRa{122.856558}{238.981582}{2.073143}%
\vRa{122.033876}{239.431582}{2.665470}%
\vRa{121.211195}{239.881582}{3.257796}%
\vRa{120.851483}{240.331582}{3.387153}%
\vRa{121.056688}{240.781582}{2.951593}%
\vRa{121.261893}{241.231582}{2.516034}%
\vRa{121.467097}{241.681582}{2.080474}%
\vRa{121.672302}{242.131582}{1.644914}%
\vRa{121.877507}{242.581582}{1.209355}%
\vRa{122.082711}{243.031582}{0.773795}%
\vRa{122.287916}{243.481582}{0.338235}%
\vRa{120.386325}{240.353898}{0.475334}%
\vRa{119.640862}{240.803898}{1.426002}%
\vRa{118.895398}{241.253898}{2.376670}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{118.149935}{241.703898}{3.327339}%
\vRa{117.404471}{242.153898}{4.278007}%
\vRa{116.659008}{242.603898}{5.228675}%
\vRa{115.913544}{243.053898}{6.179343}%
\vRa{117.767574}{243.503898}{4.530518}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{115.389908}{231.943968}{1.023654}%
\vRa{115.293986}{232.393968}{3.070962}%
\vRa{115.198064}{232.843968}{5.118270}%
\vRa{115.102142}{233.293968}{5.053193}%
\vRa{115.006221}{233.743968}{4.368229}%
\vRa{114.910299}{234.193968}{3.683265}%
\vRa{114.814377}{234.643968}{2.998301}%
\vRa{114.718455}{235.093968}{2.313337}%
\vRa{114.622533}{235.543968}{1.628373}%
\vRa{114.526611}{235.993968}{0.943409}%
\vRa{114.430690}{236.443968}{0.258445}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{120.759057}{233.171063}{0.251047}%
\vRa{120.759057}{233.621063}{0.753141}%
\vRa{120.759057}{234.071063}{1.255234}%
\vRa{120.759057}{234.521063}{1.757328}%
\vRa{120.759057}{234.971063}{2.259422}%
\vRa{120.759057}{235.421063}{2.761515}%
\vRa{120.759057}{235.871063}{3.263609}%
\vRa{120.759057}{236.321063}{3.765703}%
\vRa{120.759057}{236.771063}{4.267796}%
\vRa{120.759057}{237.221063}{4.769890}%
\vRa{120.759057}{237.671063}{4.493368}%
\vRa{120.759057}{238.121063}{3.670687}%
\vRa{120.759057}{238.571063}{2.848005}%
\vRa{120.759057}{239.021063}{2.025324}%
\vRa{120.759057}{239.471063}{1.202642}%
\vRa{120.759057}{239.921063}{0.379960}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{114.429394}{236.838759}{0.372492}%
\vRa{114.499187}{237.288759}{1.117475}%
\vRa{114.568980}{237.738759}{1.862458}%
\vRa{114.638773}{238.188759}{2.607442}%
\vRa{114.708566}{238.638759}{3.352425}%
\vRa{114.778359}{239.088759}{4.097409}%
\vRa{114.848152}{239.538759}{4.842392}%
\vRa{114.917945}{239.988759}{5.587375}%
\vRa{114.987738}{240.438759}{5.258008}%
\vRa{115.057531}{240.888759}{4.442751}%
\vRa{115.127324}{241.338759}{3.627494}%
\vRa{115.197117}{241.788759}{2.812238}%
\vRa{115.266910}{242.238759}{1.996981}%
\vRa{115.336703}{242.688759}{1.181725}%
\vRa{115.406496}{243.138759}{0.366468}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{120.368614}{233.171063}{0.390443}%
\vRa{119.587728}{233.621063}{1.171329}%
\vRa{118.806843}{234.071063}{1.952215}%
\vRa{118.025957}{234.521063}{2.733100}%
\vRa{117.245071}{234.971063}{3.513986}%
\vRa{116.464185}{235.421063}{4.294872}%
\vRa{115.683299}{235.871063}{5.075758}%
\vRa{114.902414}{236.321063}{5.856644}%
\vRa{114.679313}{236.771063}{6.079744}%
\vRa{115.494089}{237.221063}{5.264968}%
\vRa{116.308866}{237.671063}{4.450191}%
\vRa{117.123642}{238.121063}{3.635415}%
\vRa{117.938419}{238.571063}{2.820638}%
\vRa{118.753195}{239.021063}{2.005862}%
\vRa{119.567972}{239.471063}{1.191086}%
\vRa{120.382748}{239.921063}{0.376309}%
}}%
{\color{black!35}\vlB{%
\vSl{116.876080}{235.646102}{90.000000}{2.800000}%
\vSl{116.876080}{240.646102}{90.000000}{2.182835}%
\vSl{115.736874}{235.646102}{-114.513474}{2.800000}%
\vSl{116.996882}{235.646102}{-31.117334}{2.800000}%
\vSl{121.277436}{233.062140}{-31.117334}{1.215537}%
\vSl{114.549589}{235.646102}{151.321707}{2.800000}%
\vSl{112.029221}{238.045558}{151.321707}{0.672777}%
\vSl{117.005214}{235.646102}{28.911816}{2.800000}%
\vSl{121.382038}{238.063417}{28.911816}{2.270751}%
\vSl{115.337834}{242.828937}{156.413077}{1.842112}%
\vSl{117.069903}{242.828937}{12.985698}{2.800000}%
\vSl{121.942034}{243.952477}{12.985698}{0.460843}%
\vSl{114.874115}{242.828937}{-138.131810}{2.800000}%
\vSl{111.982339}{239.491841}{-138.131810}{1.683235}%
\vSl{117.001256}{242.828937}{-29.953499}{2.800000}%
\vSl{121.333410}{240.332453}{-29.953499}{2.345721}%
\vSl{122.200222}{232.433960}{81.183917}{2.800000}%
\vSl{122.966538}{237.374887}{81.183917}{1.807711}%
\vSl{122.202761}{244.056032}{-77.966944}{2.800000}%
\vSl{123.245141}{239.165894}{-77.966944}{0.004758}%
\vSl{123.349883}{239.161241}{-34.265443}{2.716844}%
}}%
{\color{black}\vlB{%
\vSk{120.359057}{233.171063}{90.000000}{7.182835}%
\vSk{115.347986}{233.171063}{-167.014302}{5.460843}%
\vSk{120.599001}{233.171063}{-23.586923}{1.842112}%
\vSk{114.194778}{233.171063}{150.046501}{7.345721}%
\vSk{120.492089}{233.171063}{41.868190}{6.683235}%
\vSk{115.231152}{240.353898}{148.882666}{6.215537}%
\vSk{120.395112}{240.353898}{65.486526}{4.068888}%
\vSk{114.201112}{240.353898}{-151.088184}{7.270751}%
\vSk{120.567101}{240.353898}{-28.678293}{5.672777}%
\vSk{115.409975}{231.943968}{3.998754}{7.026505}%
\vSk{111.793134}{231.943968}{117.107905}{7.217266}%
\vSk{114.003286}{231.943968}{102.033056}{5.004758}%
\vSk{115.409975}{243.566040}{3.998754}{7.026505}%
\vSk{111.811173}{243.566040}{-122.322637}{6.150663}%
\vSk{113.999223}{243.566040}{-98.816083}{6.807711}%
\vSk{122.109248}{232.433960}{57.677363}{6.150663}%
\vSk{122.091208}{244.056032}{-62.892095}{7.217266}%
\vSk{111.923982}{238.368418}{-34.265443}{2.716844}%
}}%
{\color{vlfGreen}\vlB{%
\vSe{113.285714}{258.000000}{0.000000}{5.656854}%
\vSe{116.440875}{258.000000}{155.362815}{2.500000}%
\vSe{116.440875}{258.000000}{-155.362815}{2.500000}%
}}%
{\color{black}\put(113.285714,213.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 0.71}}}%
{\color{black!35}\vlB{%
\vSu{164.271429}{225.000000}{90.000000}{2.800000}%
\vSu{164.271429}{230.000000}{90.000000}{2.800000}%
\vSu{164.271429}{235.000000}{90.000000}{2.800000}%
\vSu{164.271429}{240.000000}{90.000000}{2.800000}%
\vSu{164.271429}{245.000000}{90.000000}{2.800000}%
\vSu{164.271429}{250.000000}{90.000000}{1.000000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{162.042422}{231.943968}{2.242963}%
\vRa{163.993808}{232.393968}{3.658589}%
\vRa{165.945195}{232.843968}{0.676552}%
\vRa{160.951551}{231.943968}{0.067217}%
\vRa{160.721196}{232.393968}{0.201650}%
\vRa{160.490841}{232.843968}{0.336083}%
\vRa{160.260486}{233.293968}{0.470516}%
\vRa{160.030131}{233.743968}{0.604949}%
\vRa{159.799776}{234.193968}{0.739382}%
\vRa{159.569421}{234.643968}{0.873815}%
\vRa{159.339067}{235.093968}{1.008249}%
\vRa{159.108712}{235.543968}{1.142682}%
\vRa{158.878357}{235.993968}{1.277115}%
\vRa{158.648002}{236.443968}{1.411548}%
\vRa{158.417647}{236.893968}{1.194406}%
\vRa{158.187292}{237.343968}{0.764230}%
\vRa{157.956937}{237.793968}{0.334055}%
\vRa{167.560803}{232.433960}{0.657689}%
\vRa{166.530153}{232.883960}{1.973066}%
\vRa{166.820719}{233.333960}{1.967227}%
\vRa{167.322813}{233.783960}{1.749860}%
\vRa{167.824907}{234.233960}{1.532494}%
\vRa{168.327000}{234.683960}{1.315127}%
\vRa{168.829094}{235.133960}{1.097760}%
\vRa{169.331188}{235.583960}{0.880394}%
\vRa{169.833281}{236.033960}{0.663027}%
\vRa{170.335375}{236.483960}{0.445661}%
\vRa{170.837469}{236.933960}{0.228294}%
\vRa{171.339563}{237.383960}{0.010927}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{159.693092}{236.838759}{0.365162}%
\vRa{159.032561}{237.288759}{1.095486}%
\vRa{158.372030}{237.738759}{1.825809}%
\vRa{157.806742}{238.188759}{2.460890}%
\vRa{158.091469}{238.638759}{2.245956}%
\vRa{158.376197}{239.088759}{2.031022}%
\vRa{158.660924}{239.538759}{1.816088}%
\vRa{158.945651}{239.988759}{1.601154}%
\vRa{159.230378}{240.438759}{1.386220}%
\vRa{159.515105}{240.888759}{1.171286}%
\vRa{159.799832}{241.338759}{0.956352}%
\vRa{160.084559}{241.788759}{0.741418}%
\vRa{160.369286}{242.238759}{0.526484}%
\vRa{160.654013}{242.688759}{0.311550}%
\vRa{160.938740}{243.138759}{0.096616}%
\vRa{170.953463}{237.631582}{0.296163}%
\vRa{170.130781}{238.081582}{0.888490}%
\vRa{169.308099}{238.531582}{1.480817}%
\vRa{168.485418}{238.981582}{2.073143}%
\vRa{167.662736}{239.431582}{2.665470}%
\vRa{166.840055}{239.881582}{3.257796}%
\vRa{166.480343}{240.331582}{3.387153}%
\vRa{166.685548}{240.781582}{2.951593}%
\vRa{166.890753}{241.231582}{2.516034}%
\vRa{167.095957}{241.681582}{2.080474}%
\vRa{167.301162}{242.131582}{1.644914}%
\vRa{167.506367}{242.581582}{1.209355}%
\vRa{167.711571}{243.031582}{0.773795}%
\vRa{167.916776}{243.481582}{0.338235}%
\vRa{166.015185}{240.353898}{0.475334}%
\vRa{165.269722}{240.803898}{1.426002}%
\vRa{164.524258}{241.253898}{2.376670}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{163.778795}{241.703898}{3.327339}%
\vRa{163.033331}{242.153898}{4.278007}%
\vRa{162.287868}{242.603898}{5.228675}%
\vRa{161.542404}{243.053898}{6.179343}%
\vRa{163.396434}{243.503898}{4.530518}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{161.018768}{231.943968}{1.023654}%
\vRa{160.922846}{232.393968}{3.070962}%
\vRa{160.826924}{232.843968}{5.118270}%
\vRa{160.731002}{233.293968}{5.053193}%
\vRa{160.635081}{233.743968}{4.368229}%
\vRa{160.539159}{234.193968}{3.683265}%
\vRa{160.443237}{234.643968}{2.998301}%
\vRa{160.347315}{235.093968}{2.313337}%
\vRa{160.251393}{235.543968}{1.628373}%
\vRa{160.155471}{235.993968}{0.943409}%
\vRa{160.059550}{236.443968}{0.258445}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{166.387917}{233.171063}{0.251047}%
\vRa{166.387917}{233.621063}{0.753141}%
\vRa{166.387917}{234.071063}{1.255234}%
\vRa{166.387917}{234.521063}{1.757328}%
\vRa{166.387917}{234.971063}{2.259422}%
\vRa{166.387917}{235.421063}{2.761515}%
\vRa{166.387917}{235.871063}{3.263609}%
\vRa{166.387917}{236.321063}{3.765703}%
\vRa{166.387917}{236.771063}{4.267796}%
\vRa{166.387917}{237.221063}{4.769890}%
\vRa{166.387917}{237.671063}{4.493368}%
\vRa{166.387917}{238.121063}{3.670687}%
\vRa{166.387917}{238.571063}{2.848005}%
\vRa{166.387917}{239.021063}{2.025324}%
\vRa{166.387917}{239.471063}{1.202642}%
\vRa{166.387917}{239.921063}{0.379960}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{160.058254}{236.838759}{0.372492}%
\vRa{160.128047}{237.288759}{1.117475}%
\vRa{160.197840}{237.738759}{1.862458}%
\vRa{160.267633}{238.188759}{2.607442}%
\vRa{160.337426}{238.638759}{3.352425}%
\vRa{160.407219}{239.088759}{4.097409}%
\vRa{160.477012}{239.538759}{4.842392}%
\vRa{160.546805}{239.988759}{5.587375}%
\vRa{160.616598}{240.438759}{5.258008}%
\vRa{160.686391}{240.888759}{4.442751}%
\vRa{160.756184}{241.338759}{3.627494}%
\vRa{160.825977}{241.788759}{2.812238}%
\vRa{160.895770}{242.238759}{1.996981}%
\vRa{160.965563}{242.688759}{1.181725}%
\vRa{161.035356}{243.138759}{0.366468}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{165.997474}{233.171063}{0.390443}%
\vRa{165.216588}{233.621063}{1.171329}%
\vRa{164.435703}{234.071063}{1.952215}%
\vRa{163.654817}{234.521063}{2.733100}%
\vRa{162.873931}{234.971063}{3.513986}%
\vRa{162.093045}{235.421063}{4.294872}%
\vRa{161.312159}{235.871063}{5.075758}%
\vRa{160.531274}{236.321063}{5.856644}%
\vRa{160.308173}{236.771063}{6.079744}%
\vRa{161.122950}{237.221063}{5.264968}%
\vRa{161.937726}{237.671063}{4.450191}%
\vRa{162.752502}{238.121063}{3.635415}%
\vRa{163.567279}{238.571063}{2.820638}%
\vRa{164.382055}{239.021063}{2.005862}%
\vRa{165.196832}{239.471063}{1.191086}%
\vRa{166.011608}{239.921063}{0.376309}%
}}%
{\color{black!35}\vlB{%
\vSl{162.504940}{235.646102}{90.000000}{2.800000}%
\vSl{162.504940}{240.646102}{90.000000}{2.182835}%
\vSl{161.365734}{235.646102}{-114.513474}{2.800000}%
\vSl{162.625742}{235.646102}{-31.117334}{2.800000}%
\vSl{166.906296}{233.062140}{-31.117334}{1.215537}%
\vSl{160.178449}{235.646102}{151.321707}{2.800000}%
\vSl{157.658081}{238.045558}{151.321707}{0.672777}%
\vSl{162.634074}{235.646102}{28.911816}{2.800000}%
\vSl{167.010898}{238.063417}{28.911816}{2.270751}%
\vSl{160.966694}{242.828937}{156.413077}{1.842112}%
\vSl{162.698763}{242.828937}{12.985698}{2.800000}%
\vSl{167.570894}{243.952477}{12.985698}{0.460843}%
\vSl{160.502975}{242.828937}{-138.131810}{2.800000}%
\vSl{157.611199}{239.491841}{-138.131810}{1.683235}%
\vSl{162.630116}{242.828937}{-29.953499}{2.800000}%
\vSl{166.962270}{240.332453}{-29.953499}{2.345721}%
\vSl{167.829082}{232.433960}{81.183917}{2.800000}%
\vSl{168.595398}{237.374887}{81.183917}{1.807711}%
\vSl{167.831621}{244.056032}{-77.966944}{2.800000}%
\vSl{168.874001}{239.165894}{-77.966944}{0.004758}%
\vSl{168.978743}{239.161241}{-34.265443}{2.716844}%
}}%
{\color{black}\vlB{%
\vSk{165.987917}{233.171063}{90.000000}{7.182835}%
\vSk{160.976846}{233.171063}{-167.014302}{5.460843}%
\vSk{166.227861}{233.171063}{-23.586923}{1.842112}%
\vSk{159.823638}{233.171063}{150.046501}{7.345721}%
\vSk{166.120950}{233.171063}{41.868190}{6.683235}%
\vSk{160.860012}{240.353898}{148.882666}{6.215537}%
\vSk{166.023972}{240.353898}{65.486526}{4.068888}%
\vSk{159.829972}{240.353898}{-151.088184}{7.270751}%
\vSk{166.195961}{240.353898}{-28.678293}{5.672777}%
\vSk{161.038835}{231.943968}{3.998754}{7.026505}%
\vSk{157.421994}{231.943968}{117.107905}{7.217266}%
\vSk{159.632146}{231.943968}{102.033056}{5.004758}%
\vSk{161.038835}{243.566040}{3.998754}{7.026505}%
\vSk{157.440033}{243.566040}{-122.322637}{6.150663}%
\vSk{159.628083}{243.566040}{-98.816083}{6.807711}%
\vSk{167.738108}{232.433960}{57.677363}{6.150663}%
\vSk{167.720068}{244.056032}{-62.892095}{7.217266}%
\vSk{157.552843}{238.368418}{-34.265443}{2.716844}%
}}%
{\color{black}\put(164.571429,213.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 0}}}%
{\color{black!35}\vlB{%
\vSu{215.557143}{225.000000}{90.000000}{2.800000}%
\vSu{215.557143}{230.000000}{90.000000}{2.800000}%
\vSu{215.557143}{235.000000}{90.000000}{2.800000}%
\vSu{215.557143}{240.000000}{90.000000}{2.800000}%
\vSu{215.557143}{245.000000}{90.000000}{2.800000}%
\vSu{215.557143}{250.000000}{90.000000}{1.000000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{207.671282}{231.943968}{2.242963}%
\vRa{209.622668}{232.393968}{3.658589}%
\vRa{211.574055}{232.843968}{0.676552}%
\vRa{206.580411}{231.943968}{0.067217}%
\vRa{206.350056}{232.393968}{0.201650}%
\vRa{206.119701}{232.843968}{0.336083}%
\vRa{205.889346}{233.293968}{0.470516}%
\vRa{205.658991}{233.743968}{0.604949}%
\vRa{205.428637}{234.193968}{0.739382}%
\vRa{205.198282}{234.643968}{0.873815}%
\vRa{204.967927}{235.093968}{1.008249}%
\vRa{204.737572}{235.543968}{1.142682}%
\vRa{204.507217}{235.993968}{1.277115}%
\vRa{204.276862}{236.443968}{1.411548}%
\vRa{204.046507}{236.893968}{1.194406}%
\vRa{203.816152}{237.343968}{0.764230}%
\vRa{203.585797}{237.793968}{0.334055}%
\vRa{213.189663}{232.433960}{0.657689}%
\vRa{212.159013}{232.883960}{1.973066}%
\vRa{212.449579}{233.333960}{1.967227}%
\vRa{212.951673}{233.783960}{1.749860}%
\vRa{213.453767}{234.233960}{1.532494}%
\vRa{213.955860}{234.683960}{1.315127}%
\vRa{214.457954}{235.133960}{1.097760}%
\vRa{214.960048}{235.583960}{0.880394}%
\vRa{215.462141}{236.033960}{0.663027}%
\vRa{215.964235}{236.483960}{0.445661}%
\vRa{216.466329}{236.933960}{0.228294}%
\vRa{216.968423}{237.383960}{0.010927}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{205.321952}{236.838759}{0.365162}%
\vRa{204.661421}{237.288759}{1.095486}%
\vRa{204.000890}{237.738759}{1.825809}%
\vRa{203.435602}{238.188759}{2.460890}%
\vRa{203.720329}{238.638759}{2.245956}%
\vRa{204.005057}{239.088759}{2.031022}%
\vRa{204.289784}{239.538759}{1.816088}%
\vRa{204.574511}{239.988759}{1.601154}%
\vRa{204.859238}{240.438759}{1.386220}%
\vRa{205.143965}{240.888759}{1.171286}%
\vRa{205.428692}{241.338759}{0.956352}%
\vRa{205.713419}{241.788759}{0.741418}%
\vRa{205.998146}{242.238759}{0.526484}%
\vRa{206.282873}{242.688759}{0.311550}%
\vRa{206.567600}{243.138759}{0.096616}%
\vRa{216.582323}{237.631582}{0.296163}%
\vRa{215.759641}{238.081582}{0.888490}%
\vRa{214.936960}{238.531582}{1.480817}%
\vRa{214.114278}{238.981582}{2.073143}%
\vRa{213.291596}{239.431582}{2.665470}%
\vRa{212.468915}{239.881582}{3.257796}%
\vRa{212.109203}{240.331582}{3.387153}%
\vRa{212.314408}{240.781582}{2.951593}%
\vRa{212.519613}{241.231582}{2.516034}%
\vRa{212.724817}{241.681582}{2.080474}%
\vRa{212.930022}{242.131582}{1.644914}%
\vRa{213.135227}{242.581582}{1.209355}%
\vRa{213.340431}{243.031582}{0.773795}%
\vRa{213.545636}{243.481582}{0.338235}%
\vRa{211.644045}{240.353898}{0.475334}%
\vRa{210.898582}{240.803898}{1.426002}%
\vRa{210.153118}{241.253898}{2.376670}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{209.407655}{241.703898}{3.327339}%
\vRa{208.662191}{242.153898}{4.278007}%
\vRa{207.916728}{242.603898}{5.228675}%
\vRa{207.171264}{243.053898}{6.179343}%
\vRa{209.025294}{243.503898}{4.530518}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{206.647628}{231.943968}{1.023654}%
\vRa{206.551706}{232.393968}{3.070962}%
\vRa{206.455784}{232.843968}{5.118270}%
\vRa{206.359862}{233.293968}{5.053193}%
\vRa{206.263941}{233.743968}{4.368229}%
\vRa{206.168019}{234.193968}{3.683265}%
\vRa{206.072097}{234.643968}{2.998301}%
\vRa{205.976175}{235.093968}{2.313337}%
\vRa{205.880253}{235.543968}{1.628373}%
\vRa{205.784331}{235.993968}{0.943409}%
\vRa{205.688410}{236.443968}{0.258445}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{212.016777}{233.171063}{0.251047}%
\vRa{212.016777}{233.621063}{0.753141}%
\vRa{212.016777}{234.071063}{1.255234}%
\vRa{212.016777}{234.521063}{1.757328}%
\vRa{212.016777}{234.971063}{2.259422}%
\vRa{212.016777}{235.421063}{2.761515}%
\vRa{212.016777}{235.871063}{3.263609}%
\vRa{212.016777}{236.321063}{3.765703}%
\vRa{212.016777}{236.771063}{4.267796}%
\vRa{212.016777}{237.221063}{4.769890}%
\vRa{212.016777}{237.671063}{4.493368}%
\vRa{212.016777}{238.121063}{3.670687}%
\vRa{212.016777}{238.571063}{2.848005}%
\vRa{212.016777}{239.021063}{2.025324}%
\vRa{212.016777}{239.471063}{1.202642}%
\vRa{212.016777}{239.921063}{0.379960}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{205.687114}{236.838759}{0.372492}%
\vRa{205.756907}{237.288759}{1.117475}%
\vRa{205.826700}{237.738759}{1.862458}%
\vRa{205.896493}{238.188759}{2.607442}%
\vRa{205.966286}{238.638759}{3.352425}%
\vRa{206.036079}{239.088759}{4.097409}%
\vRa{206.105872}{239.538759}{4.842392}%
\vRa{206.175665}{239.988759}{5.587375}%
\vRa{206.245458}{240.438759}{5.258008}%
\vRa{206.315251}{240.888759}{4.442751}%
\vRa{206.385044}{241.338759}{3.627494}%
\vRa{206.454837}{241.788759}{2.812238}%
\vRa{206.524630}{242.238759}{1.996981}%
\vRa{206.594423}{242.688759}{1.181725}%
\vRa{206.664216}{243.138759}{0.366468}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{211.626334}{233.171063}{0.390443}%
\vRa{210.845449}{233.621063}{1.171329}%
\vRa{210.064563}{234.071063}{1.952215}%
\vRa{209.283677}{234.521063}{2.733100}%
\vRa{208.502791}{234.971063}{3.513986}%
\vRa{207.721905}{235.421063}{4.294872}%
\vRa{206.941020}{235.871063}{5.075758}%
\vRa{206.160134}{236.321063}{5.856644}%
\vRa{205.937033}{236.771063}{6.079744}%
\vRa{206.751810}{237.221063}{5.264968}%
\vRa{207.566586}{237.671063}{4.450191}%
\vRa{208.381362}{238.121063}{3.635415}%
\vRa{209.196139}{238.571063}{2.820638}%
\vRa{210.010915}{239.021063}{2.005862}%
\vRa{210.825692}{239.471063}{1.191086}%
\vRa{211.640468}{239.921063}{0.376309}%
}}%
{\color{black!35}\vlB{%
\vSl{208.133800}{235.646102}{90.000000}{2.800000}%
\vSl{208.133800}{240.646102}{90.000000}{2.182835}%
\vSl{206.994594}{235.646102}{-114.513474}{2.800000}%
\vSl{208.254602}{235.646102}{-31.117334}{2.800000}%
\vSl{212.535156}{233.062140}{-31.117334}{1.215537}%
\vSl{205.807309}{235.646102}{151.321707}{2.800000}%
\vSl{203.286941}{238.045558}{151.321707}{0.672777}%
\vSl{208.262934}{235.646102}{28.911816}{2.800000}%
\vSl{212.639758}{238.063417}{28.911816}{2.270751}%
\vSl{206.595554}{242.828937}{156.413077}{1.842112}%
\vSl{208.327623}{242.828937}{12.985698}{2.800000}%
\vSl{213.199754}{243.952477}{12.985698}{0.460843}%
\vSl{206.131835}{242.828937}{-138.131810}{2.800000}%
\vSl{203.240059}{239.491841}{-138.131810}{1.683235}%
\vSl{208.258976}{242.828937}{-29.953499}{2.800000}%
\vSl{212.591130}{240.332453}{-29.953499}{2.345721}%
\vSl{213.457942}{232.433960}{81.183917}{2.800000}%
\vSl{214.224258}{237.374887}{81.183917}{1.807711}%
\vSl{213.460481}{244.056032}{-77.966944}{2.800000}%
\vSl{214.502861}{239.165894}{-77.966944}{0.004758}%
\vSl{214.607603}{239.161241}{-34.265443}{2.716844}%
}}%
{\color{black}\vlB{%
\vSk{211.616777}{233.171063}{90.000000}{7.182835}%
\vSk{206.605706}{233.171063}{-167.014302}{5.460843}%
\vSk{211.856721}{233.171063}{-23.586923}{1.842112}%
\vSk{205.452498}{233.171063}{150.046501}{7.345721}%
\vSk{211.749810}{233.171063}{41.868190}{6.683235}%
\vSk{206.488872}{240.353898}{148.882666}{6.215537}%
\vSk{211.652832}{240.353898}{65.486526}{4.068888}%
\vSk{205.458832}{240.353898}{-151.088184}{7.270751}%
\vSk{211.824821}{240.353898}{-28.678293}{5.672777}%
\vSk{206.667695}{231.943968}{3.998754}{7.026505}%
\vSk{203.050854}{231.943968}{117.107905}{7.217266}%
\vSk{205.261006}{231.943968}{102.033056}{5.004758}%
\vSk{206.667695}{243.566040}{3.998754}{7.026505}%
\vSk{203.068893}{243.566040}{-122.322637}{6.150663}%
\vSk{205.256943}{243.566040}{-98.816083}{6.807711}%
\vSk{213.366968}{232.433960}{57.677363}{6.150663}%
\vSk{213.348928}{244.056032}{-62.892095}{7.217266}%
\vSk{203.181703}{238.368418}{-34.265443}{2.716844}%
}}%
{\color{vlfGreen}\vlB{%
\vSe{210.200289}{258.000000}{180.000000}{5.656854}%
\vSe{209.971010}{258.000000}{-24.637185}{2.500000}%
\vSe{209.971010}{258.000000}{24.637185}{2.500000}%
}}%
{\color{black}\put(215.857143,213.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont -0.71}}}%
{\color{black!35}\vlB{%
\vSu{266.842857}{225.000000}{90.000000}{2.800000}%
\vSu{266.842857}{230.000000}{90.000000}{2.800000}%
\vSu{266.842857}{235.000000}{90.000000}{2.800000}%
\vSu{266.842857}{240.000000}{90.000000}{2.800000}%
\vSu{266.842857}{245.000000}{90.000000}{2.800000}%
\vSu{266.842857}{250.000000}{90.000000}{1.000000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{256.613851}{231.943968}{2.242963}%
\vRa{258.565237}{232.393968}{3.658589}%
\vRa{260.516623}{232.843968}{0.676552}%
\vRa{255.522980}{231.943968}{0.067217}%
\vRa{255.292625}{232.393968}{0.201650}%
\vRa{255.062270}{232.843968}{0.336083}%
\vRa{254.831915}{233.293968}{0.470516}%
\vRa{254.601560}{233.743968}{0.604949}%
\vRa{254.371205}{234.193968}{0.739382}%
\vRa{254.140850}{234.643968}{0.873815}%
\vRa{253.910495}{235.093968}{1.008249}%
\vRa{253.680140}{235.543968}{1.142682}%
\vRa{253.449785}{235.993968}{1.277115}%
\vRa{253.219430}{236.443968}{1.411548}%
\vRa{252.989075}{236.893968}{1.194406}%
\vRa{252.758720}{237.343968}{0.764230}%
\vRa{252.528365}{237.793968}{0.334055}%
\vRa{262.132232}{232.433960}{0.657689}%
\vRa{261.101581}{232.883960}{1.973066}%
\vRa{261.392148}{233.333960}{1.967227}%
\vRa{261.894242}{233.783960}{1.749860}%
\vRa{262.396335}{234.233960}{1.532494}%
\vRa{262.898429}{234.683960}{1.315127}%
\vRa{263.400523}{235.133960}{1.097760}%
\vRa{263.902616}{235.583960}{0.880394}%
\vRa{264.404710}{236.033960}{0.663027}%
\vRa{264.906804}{236.483960}{0.445661}%
\vRa{265.408897}{236.933960}{0.228294}%
\vRa{265.910991}{237.383960}{0.010927}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{254.264520}{236.838759}{0.365162}%
\vRa{253.603989}{237.288759}{1.095486}%
\vRa{252.943459}{237.738759}{1.825809}%
\vRa{252.378171}{238.188759}{2.460890}%
\vRa{252.662898}{238.638759}{2.245956}%
\vRa{252.947625}{239.088759}{2.031022}%
\vRa{253.232352}{239.538759}{1.816088}%
\vRa{253.517079}{239.988759}{1.601154}%
\vRa{253.801806}{240.438759}{1.386220}%
\vRa{254.086533}{240.888759}{1.171286}%
\vRa{254.371261}{241.338759}{0.956352}%
\vRa{254.655988}{241.788759}{0.741418}%
\vRa{254.940715}{242.238759}{0.526484}%
\vRa{255.225442}{242.688759}{0.311550}%
\vRa{255.510169}{243.138759}{0.096616}%
\vRa{265.524891}{237.631582}{0.296163}%
\vRa{264.702210}{238.081582}{0.888490}%
\vRa{263.879528}{238.531582}{1.480817}%
\vRa{263.056846}{238.981582}{2.073143}%
\vRa{262.234165}{239.431582}{2.665470}%
\vRa{261.411483}{239.881582}{3.257796}%
\vRa{261.051772}{240.331582}{3.387153}%
\vRa{261.256977}{240.781582}{2.951593}%
\vRa{261.462181}{241.231582}{2.516034}%
\vRa{261.667386}{241.681582}{2.080474}%
\vRa{261.872591}{242.131582}{1.644914}%
\vRa{262.077795}{242.581582}{1.209355}%
\vRa{262.283000}{243.031582}{0.773795}%
\vRa{262.488204}{243.481582}{0.338235}%
\vRa{260.586614}{240.353898}{0.475334}%
\vRa{259.841150}{240.803898}{1.426002}%
\vRa{259.095687}{241.253898}{2.376670}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{258.350223}{241.703898}{3.327339}%
\vRa{257.604760}{242.153898}{4.278007}%
\vRa{256.859296}{242.603898}{5.228675}%
\vRa{256.113833}{243.053898}{6.179343}%
\vRa{257.967863}{243.503898}{4.530518}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{255.590197}{231.943968}{1.023654}%
\vRa{255.494275}{232.393968}{3.070962}%
\vRa{255.398353}{232.843968}{5.118270}%
\vRa{255.302431}{233.293968}{5.053193}%
\vRa{255.206509}{233.743968}{4.368229}%
\vRa{255.110587}{234.193968}{3.683265}%
\vRa{255.014665}{234.643968}{2.998301}%
\vRa{254.918744}{235.093968}{2.313337}%
\vRa{254.822822}{235.543968}{1.628373}%
\vRa{254.726900}{235.993968}{0.943409}%
\vRa{254.630978}{236.443968}{0.258445}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{260.959346}{233.171063}{0.251047}%
\vRa{260.959346}{233.621063}{0.753141}%
\vRa{260.959346}{234.071063}{1.255234}%
\vRa{260.959346}{234.521063}{1.757328}%
\vRa{260.959346}{234.971063}{2.259422}%
\vRa{260.959346}{235.421063}{2.761515}%
\vRa{260.959346}{235.871063}{3.263609}%
\vRa{260.959346}{236.321063}{3.765703}%
\vRa{260.959346}{236.771063}{4.267796}%
\vRa{260.959346}{237.221063}{4.769890}%
\vRa{260.959346}{237.671063}{4.493368}%
\vRa{260.959346}{238.121063}{3.670687}%
\vRa{260.959346}{238.571063}{2.848005}%
\vRa{260.959346}{239.021063}{2.025324}%
\vRa{260.959346}{239.471063}{1.202642}%
\vRa{260.959346}{239.921063}{0.379960}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{254.629682}{236.838759}{0.372492}%
\vRa{254.699475}{237.288759}{1.117475}%
\vRa{254.769268}{237.738759}{1.862458}%
\vRa{254.839061}{238.188759}{2.607442}%
\vRa{254.908854}{238.638759}{3.352425}%
\vRa{254.978647}{239.088759}{4.097409}%
\vRa{255.048440}{239.538759}{4.842392}%
\vRa{255.118233}{239.988759}{5.587375}%
\vRa{255.188026}{240.438759}{5.258008}%
\vRa{255.257819}{240.888759}{4.442751}%
\vRa{255.327612}{241.338759}{3.627494}%
\vRa{255.397405}{241.788759}{2.812238}%
\vRa{255.467199}{242.238759}{1.996981}%
\vRa{255.536992}{242.688759}{1.181725}%
\vRa{255.606785}{243.138759}{0.366468}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{260.568903}{233.171063}{0.390443}%
\vRa{259.788017}{233.621063}{1.171329}%
\vRa{259.007131}{234.071063}{1.952215}%
\vRa{258.226245}{234.521063}{2.733100}%
\vRa{257.445360}{234.971063}{3.513986}%
\vRa{256.664474}{235.421063}{4.294872}%
\vRa{255.883588}{235.871063}{5.075758}%
\vRa{255.102702}{236.321063}{5.856644}%
\vRa{254.879602}{236.771063}{6.079744}%
\vRa{255.694378}{237.221063}{5.264968}%
\vRa{256.509155}{237.671063}{4.450191}%
\vRa{257.323931}{238.121063}{3.635415}%
\vRa{258.138707}{238.571063}{2.820638}%
\vRa{258.953484}{239.021063}{2.005862}%
\vRa{259.768260}{239.471063}{1.191086}%
\vRa{260.583037}{239.921063}{0.376309}%
}}%
{\color{black!35}\vlB{%
\vSl{257.076369}{235.646102}{90.000000}{2.800000}%
\vSl{257.076369}{240.646102}{90.000000}{2.182835}%
\vSl{255.937162}{235.646102}{-114.513474}{2.800000}%
\vSl{257.197170}{235.646102}{-31.117334}{2.800000}%
\vSl{261.477724}{233.062140}{-31.117334}{1.215537}%
\vSl{254.749877}{235.646102}{151.321707}{2.800000}%
\vSl{252.229509}{238.045558}{151.321707}{0.672777}%
\vSl{257.205503}{235.646102}{28.911816}{2.800000}%
\vSl{261.582327}{238.063417}{28.911816}{2.270751}%
\vSl{255.538122}{242.828937}{156.413077}{1.842112}%
\vSl{257.270192}{242.828937}{12.985698}{2.800000}%
\vSl{262.142322}{243.952477}{12.985698}{0.460843}%
\vSl{255.074404}{242.828937}{-138.131810}{2.800000}%
\vSl{252.182627}{239.491841}{-138.131810}{1.683235}%
\vSl{257.201544}{242.828937}{-29.953499}{2.800000}%
\vSl{261.533699}{240.332453}{-29.953499}{2.345721}%
\vSl{262.400511}{232.433960}{81.183917}{2.800000}%
\vSl{263.166827}{237.374887}{81.183917}{1.807711}%
\vSl{262.403050}{244.056032}{-77.966944}{2.800000}%
\vSl{263.445430}{239.165894}{-77.966944}{0.004758}%
\vSl{263.550172}{239.161241}{-34.265443}{2.716844}%
}}%
{\color{black}\vlB{%
\vSk{260.559346}{233.171063}{90.000000}{7.182835}%
\vSk{255.548274}{233.171063}{-167.014302}{5.460843}%
\vSk{260.799290}{233.171063}{-23.586923}{1.842112}%
\vSk{254.395067}{233.171063}{150.046501}{7.345721}%
\vSk{260.692378}{233.171063}{41.868190}{6.683235}%
\vSk{255.431440}{240.353898}{148.882666}{6.215537}%
\vSk{260.595400}{240.353898}{65.486526}{4.068888}%
\vSk{254.401400}{240.353898}{-151.088184}{7.270751}%
\vSk{260.767389}{240.353898}{-28.678293}{5.672777}%
\vSk{255.610264}{231.943968}{3.998754}{7.026505}%
\vSk{251.993422}{231.943968}{117.107905}{7.217266}%
\vSk{254.203575}{231.943968}{102.033056}{5.004758}%
\vSk{255.610264}{243.566040}{3.998754}{7.026505}%
\vSk{252.011462}{243.566040}{-122.322637}{6.150663}%
\vSk{254.199511}{243.566040}{-98.816083}{6.807711}%
\vSk{262.309537}{232.433960}{57.677363}{6.150663}%
\vSk{262.291497}{244.056032}{-62.892095}{7.217266}%
\vSk{252.124271}{238.368418}{-34.265443}{2.716844}%
}}%
{\color{vlfGreen}\vlB{%
\vSe{259.142857}{258.000000}{180.000000}{8.000000}%
\vSe{258.913578}{258.000000}{-24.637185}{2.500000}%
\vSe{258.913578}{258.000000}{24.637185}{2.500000}%
}}%
{\color{black}\put(267.142857,213.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont -1}}}%
{\color{black!35}\vlB{%
\vSu{318.128571}{225.000000}{90.000000}{2.800000}%
\vSu{318.128571}{230.000000}{90.000000}{2.800000}%
\vSu{318.128571}{235.000000}{90.000000}{2.800000}%
\vSu{318.128571}{240.000000}{90.000000}{2.800000}%
\vSu{318.128571}{245.000000}{90.000000}{2.800000}%
\vSu{318.128571}{250.000000}{90.000000}{1.000000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{310.242711}{231.943968}{2.242963}%
\vRa{312.194097}{232.393968}{3.658589}%
\vRa{314.145483}{232.843968}{0.676552}%
\vRa{309.151840}{231.943968}{0.067217}%
\vRa{308.921485}{232.393968}{0.201650}%
\vRa{308.691130}{232.843968}{0.336083}%
\vRa{308.460775}{233.293968}{0.470516}%
\vRa{308.230420}{233.743968}{0.604949}%
\vRa{308.000065}{234.193968}{0.739382}%
\vRa{307.769710}{234.643968}{0.873815}%
\vRa{307.539355}{235.093968}{1.008249}%
\vRa{307.309000}{235.543968}{1.142682}%
\vRa{307.078645}{235.993968}{1.277115}%
\vRa{306.848290}{236.443968}{1.411548}%
\vRa{306.617935}{236.893968}{1.194406}%
\vRa{306.387580}{237.343968}{0.764230}%
\vRa{306.157225}{237.793968}{0.334055}%
\vRa{315.761092}{232.433960}{0.657689}%
\vRa{314.730441}{232.883960}{1.973066}%
\vRa{315.021008}{233.333960}{1.967227}%
\vRa{315.523102}{233.783960}{1.749860}%
\vRa{316.025195}{234.233960}{1.532494}%
\vRa{316.527289}{234.683960}{1.315127}%
\vRa{317.029383}{235.133960}{1.097760}%
\vRa{317.531476}{235.583960}{0.880394}%
\vRa{318.033570}{236.033960}{0.663027}%
\vRa{318.535664}{236.483960}{0.445661}%
\vRa{319.037757}{236.933960}{0.228294}%
\vRa{319.539851}{237.383960}{0.010927}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{307.893380}{236.838759}{0.365162}%
\vRa{307.232850}{237.288759}{1.095486}%
\vRa{306.572319}{237.738759}{1.825809}%
\vRa{306.007031}{238.188759}{2.460890}%
\vRa{306.291758}{238.638759}{2.245956}%
\vRa{306.576485}{239.088759}{2.031022}%
\vRa{306.861212}{239.538759}{1.816088}%
\vRa{307.145939}{239.988759}{1.601154}%
\vRa{307.430666}{240.438759}{1.386220}%
\vRa{307.715394}{240.888759}{1.171286}%
\vRa{308.000121}{241.338759}{0.956352}%
\vRa{308.284848}{241.788759}{0.741418}%
\vRa{308.569575}{242.238759}{0.526484}%
\vRa{308.854302}{242.688759}{0.311550}%
\vRa{309.139029}{243.138759}{0.096616}%
\vRa{319.153751}{237.631582}{0.296163}%
\vRa{318.331070}{238.081582}{0.888490}%
\vRa{317.508388}{238.531582}{1.480817}%
\vRa{316.685706}{238.981582}{2.073143}%
\vRa{315.863025}{239.431582}{2.665470}%
\vRa{315.040343}{239.881582}{3.257796}%
\vRa{314.680632}{240.331582}{3.387153}%
\vRa{314.885837}{240.781582}{2.951593}%
\vRa{315.091041}{241.231582}{2.516034}%
\vRa{315.296246}{241.681582}{2.080474}%
\vRa{315.501451}{242.131582}{1.644914}%
\vRa{315.706655}{242.581582}{1.209355}%
\vRa{315.911860}{243.031582}{0.773795}%
\vRa{316.117064}{243.481582}{0.338235}%
\vRa{314.215474}{240.353898}{0.475334}%
\vRa{313.470011}{240.803898}{1.426002}%
\vRa{312.724547}{241.253898}{2.376670}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{311.979083}{241.703898}{3.327339}%
\vRa{311.233620}{242.153898}{4.278007}%
\vRa{310.488156}{242.603898}{5.228675}%
\vRa{309.742693}{243.053898}{6.179343}%
\vRa{311.596723}{243.503898}{4.530518}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{309.219057}{231.943968}{1.023654}%
\vRa{309.123135}{232.393968}{3.070962}%
\vRa{309.027213}{232.843968}{5.118270}%
\vRa{308.931291}{233.293968}{5.053193}%
\vRa{308.835369}{233.743968}{4.368229}%
\vRa{308.739447}{234.193968}{3.683265}%
\vRa{308.643526}{234.643968}{2.998301}%
\vRa{308.547604}{235.093968}{2.313337}%
\vRa{308.451682}{235.543968}{1.628373}%
\vRa{308.355760}{235.993968}{0.943409}%
\vRa{308.259838}{236.443968}{0.258445}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{314.588206}{233.171063}{0.251047}%
\vRa{314.588206}{233.621063}{0.753141}%
\vRa{314.588206}{234.071063}{1.255234}%
\vRa{314.588206}{234.521063}{1.757328}%
\vRa{314.588206}{234.971063}{2.259422}%
\vRa{314.588206}{235.421063}{2.761515}%
\vRa{314.588206}{235.871063}{3.263609}%
\vRa{314.588206}{236.321063}{3.765703}%
\vRa{314.588206}{236.771063}{4.267796}%
\vRa{314.588206}{237.221063}{4.769890}%
\vRa{314.588206}{237.671063}{4.493368}%
\vRa{314.588206}{238.121063}{3.670687}%
\vRa{314.588206}{238.571063}{2.848005}%
\vRa{314.588206}{239.021063}{2.025324}%
\vRa{314.588206}{239.471063}{1.202642}%
\vRa{314.588206}{239.921063}{0.379960}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{308.258542}{236.838759}{0.372492}%
\vRa{308.328335}{237.288759}{1.117475}%
\vRa{308.398128}{237.738759}{1.862458}%
\vRa{308.467921}{238.188759}{2.607442}%
\vRa{308.537714}{238.638759}{3.352425}%
\vRa{308.607507}{239.088759}{4.097409}%
\vRa{308.677300}{239.538759}{4.842392}%
\vRa{308.747093}{239.988759}{5.587375}%
\vRa{308.816886}{240.438759}{5.258008}%
\vRa{308.886679}{240.888759}{4.442751}%
\vRa{308.956472}{241.338759}{3.627494}%
\vRa{309.026266}{241.788759}{2.812238}%
\vRa{309.096059}{242.238759}{1.996981}%
\vRa{309.165852}{242.688759}{1.181725}%
\vRa{309.235645}{243.138759}{0.366468}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{314.197763}{233.171063}{0.390443}%
\vRa{313.416877}{233.621063}{1.171329}%
\vRa{312.635991}{234.071063}{1.952215}%
\vRa{311.855105}{234.521063}{2.733100}%
\vRa{311.074220}{234.971063}{3.513986}%
\vRa{310.293334}{235.421063}{4.294872}%
\vRa{309.512448}{235.871063}{5.075758}%
\vRa{308.731562}{236.321063}{5.856644}%
\vRa{308.508462}{236.771063}{6.079744}%
\vRa{309.323238}{237.221063}{5.264968}%
\vRa{310.138015}{237.671063}{4.450191}%
\vRa{310.952791}{238.121063}{3.635415}%
\vRa{311.767567}{238.571063}{2.820638}%
\vRa{312.582344}{239.021063}{2.005862}%
\vRa{313.397120}{239.471063}{1.191086}%
\vRa{314.211897}{239.921063}{0.376309}%
}}%
{\color{black!35}\vlB{%
\vSl{310.705229}{235.646102}{90.000000}{2.800000}%
\vSl{310.705229}{240.646102}{90.000000}{2.182835}%
\vSl{309.566022}{235.646102}{-114.513474}{2.800000}%
\vSl{310.826030}{235.646102}{-31.117334}{2.800000}%
\vSl{315.106584}{233.062140}{-31.117334}{1.215537}%
\vSl{308.378737}{235.646102}{151.321707}{2.800000}%
\vSl{305.858369}{238.045558}{151.321707}{0.672777}%
\vSl{310.834363}{235.646102}{28.911816}{2.800000}%
\vSl{315.211187}{238.063417}{28.911816}{2.270751}%
\vSl{309.166983}{242.828937}{156.413077}{1.842112}%
\vSl{310.899052}{242.828937}{12.985698}{2.800000}%
\vSl{315.771183}{243.952477}{12.985698}{0.460843}%
\vSl{308.703264}{242.828937}{-138.131810}{2.800000}%
\vSl{305.811487}{239.491841}{-138.131810}{1.683235}%
\vSl{310.830404}{242.828937}{-29.953499}{2.800000}%
\vSl{315.162559}{240.332453}{-29.953499}{2.345721}%
\vSl{316.029371}{232.433960}{81.183917}{2.800000}%
\vSl{316.795687}{237.374887}{81.183917}{1.807711}%
\vSl{316.031910}{244.056032}{-77.966944}{2.800000}%
\vSl{317.074290}{239.165894}{-77.966944}{0.004758}%
\vSl{317.179032}{239.161241}{-34.265443}{2.716844}%
}}%
{\color{black}\vlB{%
\vSk{314.188206}{233.171063}{90.000000}{7.182835}%
\vSk{309.177134}{233.171063}{-167.014302}{5.460843}%
\vSk{314.428150}{233.171063}{-23.586923}{1.842112}%
\vSk{308.023927}{233.171063}{150.046501}{7.345721}%
\vSk{314.321238}{233.171063}{41.868190}{6.683235}%
\vSk{309.060301}{240.353898}{148.882666}{6.215537}%
\vSk{314.224260}{240.353898}{65.486526}{4.068888}%
\vSk{308.030260}{240.353898}{-151.088184}{7.270751}%
\vSk{314.396249}{240.353898}{-28.678293}{5.672777}%
\vSk{309.239124}{231.943968}{3.998754}{7.026505}%
\vSk{305.622282}{231.943968}{117.107905}{7.217266}%
\vSk{307.832435}{231.943968}{102.033056}{5.004758}%
\vSk{309.239124}{243.566040}{3.998754}{7.026505}%
\vSk{305.640322}{243.566040}{-122.322637}{6.150663}%
\vSk{307.828371}{243.566040}{-98.816083}{6.807711}%
\vSk{315.938397}{232.433960}{57.677363}{6.150663}%
\vSk{315.920357}{244.056032}{-62.892095}{7.217266}%
\vSk{305.753131}{238.368418}{-34.265443}{2.716844}%
}}%
{\color{vlfGreen}\vlB{%
\vSe{312.771717}{258.000000}{180.000000}{5.656854}%
\vSe{312.542438}{258.000000}{-24.637185}{2.500000}%
\vSe{312.542438}{258.000000}{24.637185}{2.500000}%
}}%
{\color{black}\put(318.428571,213.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont -0.71}}}%
{\color{black!35}\vlB{%
\vSu{369.414286}{225.000000}{90.000000}{2.800000}%
\vSu{369.414286}{230.000000}{90.000000}{2.800000}%
\vSu{369.414286}{235.000000}{90.000000}{2.800000}%
\vSu{369.414286}{240.000000}{90.000000}{2.800000}%
\vSu{369.414286}{245.000000}{90.000000}{2.800000}%
\vSu{369.414286}{250.000000}{90.000000}{1.000000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{367.185279}{231.943968}{2.242963}%
\vRa{369.136665}{232.393968}{3.658589}%
\vRa{371.088052}{232.843968}{0.676552}%
\vRa{366.094409}{231.943968}{0.067217}%
\vRa{365.864054}{232.393968}{0.201650}%
\vRa{365.633699}{232.843968}{0.336083}%
\vRa{365.403344}{233.293968}{0.470516}%
\vRa{365.172989}{233.743968}{0.604949}%
\vRa{364.942634}{234.193968}{0.739382}%
\vRa{364.712279}{234.643968}{0.873815}%
\vRa{364.481924}{235.093968}{1.008249}%
\vRa{364.251569}{235.543968}{1.142682}%
\vRa{364.021214}{235.993968}{1.277115}%
\vRa{363.790859}{236.443968}{1.411548}%
\vRa{363.560504}{236.893968}{1.194406}%
\vRa{363.330149}{237.343968}{0.764230}%
\vRa{363.099794}{237.793968}{0.334055}%
\vRa{372.703660}{232.433960}{0.657689}%
\vRa{371.673010}{232.883960}{1.973066}%
\vRa{371.963576}{233.333960}{1.967227}%
\vRa{372.465670}{233.783960}{1.749860}%
\vRa{372.967764}{234.233960}{1.532494}%
\vRa{373.469857}{234.683960}{1.315127}%
\vRa{373.971951}{235.133960}{1.097760}%
\vRa{374.474045}{235.583960}{0.880394}%
\vRa{374.976139}{236.033960}{0.663027}%
\vRa{375.478232}{236.483960}{0.445661}%
\vRa{375.980326}{236.933960}{0.228294}%
\vRa{376.482420}{237.383960}{0.010927}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{364.835949}{236.838759}{0.365162}%
\vRa{364.175418}{237.288759}{1.095486}%
\vRa{363.514887}{237.738759}{1.825809}%
\vRa{362.949599}{238.188759}{2.460890}%
\vRa{363.234327}{238.638759}{2.245956}%
\vRa{363.519054}{239.088759}{2.031022}%
\vRa{363.803781}{239.538759}{1.816088}%
\vRa{364.088508}{239.988759}{1.601154}%
\vRa{364.373235}{240.438759}{1.386220}%
\vRa{364.657962}{240.888759}{1.171286}%
\vRa{364.942689}{241.338759}{0.956352}%
\vRa{365.227416}{241.788759}{0.741418}%
\vRa{365.512143}{242.238759}{0.526484}%
\vRa{365.796870}{242.688759}{0.311550}%
\vRa{366.081598}{243.138759}{0.096616}%
\vRa{376.096320}{237.631582}{0.296163}%
\vRa{375.273638}{238.081582}{0.888490}%
\vRa{374.450957}{238.531582}{1.480817}%
\vRa{373.628275}{238.981582}{2.073143}%
\vRa{372.805593}{239.431582}{2.665470}%
\vRa{371.982912}{239.881582}{3.257796}%
\vRa{371.623201}{240.331582}{3.387153}%
\vRa{371.828405}{240.781582}{2.951593}%
\vRa{372.033610}{241.231582}{2.516034}%
\vRa{372.238814}{241.681582}{2.080474}%
\vRa{372.444019}{242.131582}{1.644914}%
\vRa{372.649224}{242.581582}{1.209355}%
\vRa{372.854428}{243.031582}{0.773795}%
\vRa{373.059633}{243.481582}{0.338235}%
\vRa{371.158043}{240.353898}{0.475334}%
\vRa{370.412579}{240.803898}{1.426002}%
\vRa{369.667116}{241.253898}{2.376670}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{368.921652}{241.703898}{3.327339}%
\vRa{368.176188}{242.153898}{4.278007}%
\vRa{367.430725}{242.603898}{5.228675}%
\vRa{366.685261}{243.053898}{6.179343}%
\vRa{368.539291}{243.503898}{4.530518}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{366.161625}{231.943968}{1.023654}%
\vRa{366.065703}{232.393968}{3.070962}%
\vRa{365.969781}{232.843968}{5.118270}%
\vRa{365.873860}{233.293968}{5.053193}%
\vRa{365.777938}{233.743968}{4.368229}%
\vRa{365.682016}{234.193968}{3.683265}%
\vRa{365.586094}{234.643968}{2.998301}%
\vRa{365.490172}{235.093968}{2.313337}%
\vRa{365.394250}{235.543968}{1.628373}%
\vRa{365.298329}{235.993968}{0.943409}%
\vRa{365.202407}{236.443968}{0.258445}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{371.530774}{233.171063}{0.251047}%
\vRa{371.530774}{233.621063}{0.753141}%
\vRa{371.530774}{234.071063}{1.255234}%
\vRa{371.530774}{234.521063}{1.757328}%
\vRa{371.530774}{234.971063}{2.259422}%
\vRa{371.530774}{235.421063}{2.761515}%
\vRa{371.530774}{235.871063}{3.263609}%
\vRa{371.530774}{236.321063}{3.765703}%
\vRa{371.530774}{236.771063}{4.267796}%
\vRa{371.530774}{237.221063}{4.769890}%
\vRa{371.530774}{237.671063}{4.493368}%
\vRa{371.530774}{238.121063}{3.670687}%
\vRa{371.530774}{238.571063}{2.848005}%
\vRa{371.530774}{239.021063}{2.025324}%
\vRa{371.530774}{239.471063}{1.202642}%
\vRa{371.530774}{239.921063}{0.379960}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{365.201111}{236.838759}{0.372492}%
\vRa{365.270904}{237.288759}{1.117475}%
\vRa{365.340697}{237.738759}{1.862458}%
\vRa{365.410490}{238.188759}{2.607442}%
\vRa{365.480283}{238.638759}{3.352425}%
\vRa{365.550076}{239.088759}{4.097409}%
\vRa{365.619869}{239.538759}{4.842392}%
\vRa{365.689662}{239.988759}{5.587375}%
\vRa{365.759455}{240.438759}{5.258008}%
\vRa{365.829248}{240.888759}{4.442751}%
\vRa{365.899041}{241.338759}{3.627494}%
\vRa{365.968834}{241.788759}{2.812238}%
\vRa{366.038627}{242.238759}{1.996981}%
\vRa{366.108420}{242.688759}{1.181725}%
\vRa{366.178213}{243.138759}{0.366468}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{371.140331}{233.171063}{0.390443}%
\vRa{370.359446}{233.621063}{1.171329}%
\vRa{369.578560}{234.071063}{1.952215}%
\vRa{368.797674}{234.521063}{2.733100}%
\vRa{368.016788}{234.971063}{3.513986}%
\vRa{367.235902}{235.421063}{4.294872}%
\vRa{366.455017}{235.871063}{5.075758}%
\vRa{365.674131}{236.321063}{5.856644}%
\vRa{365.451030}{236.771063}{6.079744}%
\vRa{366.265807}{237.221063}{5.264968}%
\vRa{367.080583}{237.671063}{4.450191}%
\vRa{367.895359}{238.121063}{3.635415}%
\vRa{368.710136}{238.571063}{2.820638}%
\vRa{369.524912}{239.021063}{2.005862}%
\vRa{370.339689}{239.471063}{1.191086}%
\vRa{371.154465}{239.921063}{0.376309}%
}}%
{\color{black!35}\vlB{%
\vSl{367.647797}{235.646102}{90.000000}{2.800000}%
\vSl{367.647797}{240.646102}{90.000000}{2.182835}%
\vSl{366.508591}{235.646102}{-114.513474}{2.800000}%
\vSl{367.768599}{235.646102}{-31.117334}{2.800000}%
\vSl{372.049153}{233.062140}{-31.117334}{1.215537}%
\vSl{365.321306}{235.646102}{151.321707}{2.800000}%
\vSl{362.800938}{238.045558}{151.321707}{0.672777}%
\vSl{367.776931}{235.646102}{28.911816}{2.800000}%
\vSl{372.153756}{238.063417}{28.911816}{2.270751}%
\vSl{366.109551}{242.828937}{156.413077}{1.842112}%
\vSl{367.841620}{242.828937}{12.985698}{2.800000}%
\vSl{372.713751}{243.952477}{12.985698}{0.460843}%
\vSl{365.645832}{242.828937}{-138.131810}{2.800000}%
\vSl{362.754056}{239.491841}{-138.131810}{1.683235}%
\vSl{367.772973}{242.828937}{-29.953499}{2.800000}%
\vSl{372.105127}{240.332453}{-29.953499}{2.345721}%
\vSl{372.971939}{232.433960}{81.183917}{2.800000}%
\vSl{373.738255}{237.374887}{81.183917}{1.807711}%
\vSl{372.974479}{244.056032}{-77.966944}{2.800000}%
\vSl{374.016859}{239.165894}{-77.966944}{0.004758}%
\vSl{374.121600}{239.161241}{-34.265443}{2.716844}%
}}%
{\color{black}\vlB{%
\vSk{371.130774}{233.171063}{90.000000}{7.182835}%
\vSk{366.119703}{233.171063}{-167.014302}{5.460843}%
\vSk{371.370718}{233.171063}{-23.586923}{1.842112}%
\vSk{364.966495}{233.171063}{150.046501}{7.345721}%
\vSk{371.263807}{233.171063}{41.868190}{6.683235}%
\vSk{366.002869}{240.353898}{148.882666}{6.215537}%
\vSk{371.166829}{240.353898}{65.486526}{4.068888}%
\vSk{364.972829}{240.353898}{-151.088184}{7.270751}%
\vSk{371.338818}{240.353898}{-28.678293}{5.672777}%
\vSk{366.181692}{231.943968}{3.998754}{7.026505}%
\vSk{362.564851}{231.943968}{117.107905}{7.217266}%
\vSk{364.775003}{231.943968}{102.033056}{5.004758}%
\vSk{366.181692}{243.566040}{3.998754}{7.026505}%
\vSk{362.582890}{243.566040}{-122.322637}{6.150663}%
\vSk{364.770940}{243.566040}{-98.816083}{6.807711}%
\vSk{372.880965}{232.433960}{57.677363}{6.150663}%
\vSk{372.862925}{244.056032}{-62.892095}{7.217266}%
\vSk{362.695700}{238.368418}{-34.265443}{2.716844}%
}}%
{\color{black}\put(369.714286,213.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 0}}}%
{\color{black!35}\vlB{%
\vSu{420.700000}{225.000000}{90.000000}{2.800000}%
\vSu{420.700000}{230.000000}{90.000000}{2.800000}%
\vSu{420.700000}{235.000000}{90.000000}{2.800000}%
\vSu{420.700000}{240.000000}{90.000000}{2.800000}%
\vSu{420.700000}{245.000000}{90.000000}{2.800000}%
\vSu{420.700000}{250.000000}{90.000000}{1.000000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{424.127848}{231.943968}{2.242963}%
\vRa{426.079234}{232.393968}{3.658589}%
\vRa{428.030620}{232.843968}{0.676552}%
\vRa{423.036977}{231.943968}{0.067217}%
\vRa{422.806622}{232.393968}{0.201650}%
\vRa{422.576267}{232.843968}{0.336083}%
\vRa{422.345912}{233.293968}{0.470516}%
\vRa{422.115557}{233.743968}{0.604949}%
\vRa{421.885202}{234.193968}{0.739382}%
\vRa{421.654847}{234.643968}{0.873815}%
\vRa{421.424492}{235.093968}{1.008249}%
\vRa{421.194137}{235.543968}{1.142682}%
\vRa{420.963782}{235.993968}{1.277115}%
\vRa{420.733427}{236.443968}{1.411548}%
\vRa{420.503072}{236.893968}{1.194406}%
\vRa{420.272717}{237.343968}{0.764230}%
\vRa{420.042362}{237.793968}{0.334055}%
\vRa{429.646229}{232.433960}{0.657689}%
\vRa{428.615578}{232.883960}{1.973066}%
\vRa{428.906145}{233.333960}{1.967227}%
\vRa{429.408239}{233.783960}{1.749860}%
\vRa{429.910332}{234.233960}{1.532494}%
\vRa{430.412426}{234.683960}{1.315127}%
\vRa{430.914520}{235.133960}{1.097760}%
\vRa{431.416613}{235.583960}{0.880394}%
\vRa{431.918707}{236.033960}{0.663027}%
\vRa{432.420801}{236.483960}{0.445661}%
\vRa{432.922895}{236.933960}{0.228294}%
\vRa{433.424988}{237.383960}{0.010927}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{421.778517}{236.838759}{0.365162}%
\vRa{421.117987}{237.288759}{1.095486}%
\vRa{420.457456}{237.738759}{1.825809}%
\vRa{419.892168}{238.188759}{2.460890}%
\vRa{420.176895}{238.638759}{2.245956}%
\vRa{420.461622}{239.088759}{2.031022}%
\vRa{420.746349}{239.538759}{1.816088}%
\vRa{421.031076}{239.988759}{1.601154}%
\vRa{421.315803}{240.438759}{1.386220}%
\vRa{421.600531}{240.888759}{1.171286}%
\vRa{421.885258}{241.338759}{0.956352}%
\vRa{422.169985}{241.788759}{0.741418}%
\vRa{422.454712}{242.238759}{0.526484}%
\vRa{422.739439}{242.688759}{0.311550}%
\vRa{423.024166}{243.138759}{0.096616}%
\vRa{433.038888}{237.631582}{0.296163}%
\vRa{432.216207}{238.081582}{0.888490}%
\vRa{431.393525}{238.531582}{1.480817}%
\vRa{430.570844}{238.981582}{2.073143}%
\vRa{429.748162}{239.431582}{2.665470}%
\vRa{428.925480}{239.881582}{3.257796}%
\vRa{428.565769}{240.331582}{3.387153}%
\vRa{428.770974}{240.781582}{2.951593}%
\vRa{428.976178}{241.231582}{2.516034}%
\vRa{429.181383}{241.681582}{2.080474}%
\vRa{429.386588}{242.131582}{1.644914}%
\vRa{429.591792}{242.581582}{1.209355}%
\vRa{429.796997}{243.031582}{0.773795}%
\vRa{430.002202}{243.481582}{0.338235}%
\vRa{428.100611}{240.353898}{0.475334}%
\vRa{427.355148}{240.803898}{1.426002}%
\vRa{426.609684}{241.253898}{2.376670}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{425.864221}{241.703898}{3.327339}%
\vRa{425.118757}{242.153898}{4.278007}%
\vRa{424.373293}{242.603898}{5.228675}%
\vRa{423.627830}{243.053898}{6.179343}%
\vRa{425.481860}{243.503898}{4.530518}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{423.104194}{231.943968}{1.023654}%
\vRa{423.008272}{232.393968}{3.070962}%
\vRa{422.912350}{232.843968}{5.118270}%
\vRa{422.816428}{233.293968}{5.053193}%
\vRa{422.720506}{233.743968}{4.368229}%
\vRa{422.624584}{234.193968}{3.683265}%
\vRa{422.528663}{234.643968}{2.998301}%
\vRa{422.432741}{235.093968}{2.313337}%
\vRa{422.336819}{235.543968}{1.628373}%
\vRa{422.240897}{235.993968}{0.943409}%
\vRa{422.144975}{236.443968}{0.258445}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{428.473343}{233.171063}{0.251047}%
\vRa{428.473343}{233.621063}{0.753141}%
\vRa{428.473343}{234.071063}{1.255234}%
\vRa{428.473343}{234.521063}{1.757328}%
\vRa{428.473343}{234.971063}{2.259422}%
\vRa{428.473343}{235.421063}{2.761515}%
\vRa{428.473343}{235.871063}{3.263609}%
\vRa{428.473343}{236.321063}{3.765703}%
\vRa{428.473343}{236.771063}{4.267796}%
\vRa{428.473343}{237.221063}{4.769890}%
\vRa{428.473343}{237.671063}{4.493368}%
\vRa{428.473343}{238.121063}{3.670687}%
\vRa{428.473343}{238.571063}{2.848005}%
\vRa{428.473343}{239.021063}{2.025324}%
\vRa{428.473343}{239.471063}{1.202642}%
\vRa{428.473343}{239.921063}{0.379960}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{422.143679}{236.838759}{0.372492}%
\vRa{422.213472}{237.288759}{1.117475}%
\vRa{422.283265}{237.738759}{1.862458}%
\vRa{422.353058}{238.188759}{2.607442}%
\vRa{422.422851}{238.638759}{3.352425}%
\vRa{422.492644}{239.088759}{4.097409}%
\vRa{422.562437}{239.538759}{4.842392}%
\vRa{422.632230}{239.988759}{5.587375}%
\vRa{422.702023}{240.438759}{5.258008}%
\vRa{422.771817}{240.888759}{4.442751}%
\vRa{422.841610}{241.338759}{3.627494}%
\vRa{422.911403}{241.788759}{2.812238}%
\vRa{422.981196}{242.238759}{1.996981}%
\vRa{423.050989}{242.688759}{1.181725}%
\vRa{423.120782}{243.138759}{0.366468}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{428.082900}{233.171063}{0.390443}%
\vRa{427.302014}{233.621063}{1.171329}%
\vRa{426.521128}{234.071063}{1.952215}%
\vRa{425.740243}{234.521063}{2.733100}%
\vRa{424.959357}{234.971063}{3.513986}%
\vRa{424.178471}{235.421063}{4.294872}%
\vRa{423.397585}{235.871063}{5.075758}%
\vRa{422.616699}{236.321063}{5.856644}%
\vRa{422.393599}{236.771063}{6.079744}%
\vRa{423.208375}{237.221063}{5.264968}%
\vRa{424.023152}{237.671063}{4.450191}%
\vRa{424.837928}{238.121063}{3.635415}%
\vRa{425.652704}{238.571063}{2.820638}%
\vRa{426.467481}{239.021063}{2.005862}%
\vRa{427.282257}{239.471063}{1.191086}%
\vRa{428.097034}{239.921063}{0.376309}%
}}%
{\color{black!35}\vlB{%
\vSl{424.590366}{235.646102}{90.000000}{2.800000}%
\vSl{424.590366}{240.646102}{90.000000}{2.182835}%
\vSl{423.451159}{235.646102}{-114.513474}{2.800000}%
\vSl{424.711168}{235.646102}{-31.117334}{2.800000}%
\vSl{428.991721}{233.062140}{-31.117334}{1.215537}%
\vSl{422.263874}{235.646102}{151.321707}{2.800000}%
\vSl{419.743507}{238.045558}{151.321707}{0.672777}%
\vSl{424.719500}{235.646102}{28.911816}{2.800000}%
\vSl{429.096324}{238.063417}{28.911816}{2.270751}%
\vSl{423.052120}{242.828937}{156.413077}{1.842112}%
\vSl{424.784189}{242.828937}{12.985698}{2.800000}%
\vSl{429.656320}{243.952477}{12.985698}{0.460843}%
\vSl{422.588401}{242.828937}{-138.131810}{2.800000}%
\vSl{419.696624}{239.491841}{-138.131810}{1.683235}%
\vSl{424.715541}{242.828937}{-29.953499}{2.800000}%
\vSl{429.047696}{240.332453}{-29.953499}{2.345721}%
\vSl{429.914508}{232.433960}{81.183917}{2.800000}%
\vSl{430.680824}{237.374887}{81.183917}{1.807711}%
\vSl{429.917047}{244.056032}{-77.966944}{2.800000}%
\vSl{430.959427}{239.165894}{-77.966944}{0.004758}%
\vSl{431.064169}{239.161241}{-34.265443}{2.716844}%
}}%
{\color{black}\vlB{%
\vSk{428.073343}{233.171063}{90.000000}{7.182835}%
\vSk{423.062271}{233.171063}{-167.014302}{5.460843}%
\vSk{428.313287}{233.171063}{-23.586923}{1.842112}%
\vSk{421.909064}{233.171063}{150.046501}{7.345721}%
\vSk{428.206375}{233.171063}{41.868190}{6.683235}%
\vSk{422.945438}{240.353898}{148.882666}{6.215537}%
\vSk{428.109397}{240.353898}{65.486526}{4.068888}%
\vSk{421.915398}{240.353898}{-151.088184}{7.270751}%
\vSk{428.281386}{240.353898}{-28.678293}{5.672777}%
\vSk{423.124261}{231.943968}{3.998754}{7.026505}%
\vSk{419.507419}{231.943968}{117.107905}{7.217266}%
\vSk{421.717572}{231.943968}{102.033056}{5.004758}%
\vSk{423.124261}{243.566040}{3.998754}{7.026505}%
\vSk{419.525459}{243.566040}{-122.322637}{6.150663}%
\vSk{421.713509}{243.566040}{-98.816083}{6.807711}%
\vSk{429.823534}{232.433960}{57.677363}{6.150663}%
\vSk{429.805494}{244.056032}{-62.892095}{7.217266}%
\vSk{419.638268}{238.368418}{-34.265443}{2.716844}%
}}%
{\color{vlfGreen}\vlB{%
\vSe{421.000000}{258.000000}{0.000000}{5.656854}%
\vSe{424.155161}{258.000000}{155.362815}{2.500000}%
\vSe{424.155161}{258.000000}{-155.362815}{2.500000}%
}}%
{\color{black}\put(421.000000,213.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 0.71}}}%
{\color{black}\put(12.000000,159.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\theta=\pi/2$}}}%
{\color{black}\vlB{%
\vSb{68.604782}{159.000000}{0.000000}{3.000000}%
\vSb{71.350404}{159.000000}{28.981707}{3.921323}%
\vSb{74.645350}{160.900000}{-47.927324}{5.119255}%
\vSb{78.075623}{157.100000}{47.927324}{5.119255}%
\vSb{81.505896}{160.900000}{-47.927324}{5.119255}%
\vSb{84.936169}{157.100000}{47.927324}{5.119255}%
\vSb{88.366443}{160.900000}{-47.927324}{5.119255}%
\vSb{91.796716}{157.100000}{47.927324}{5.119255}%
\vSb{95.226989}{160.900000}{-47.927324}{5.119255}%
\vSb{98.657262}{157.100000}{47.927324}{5.119255}%
\vSb{102.087535}{160.900000}{-47.927324}{5.119255}%
\vSb{105.653135}{157.100000}{28.981707}{3.921323}%
\vSb{109.337787}{159.000000}{0.000000}{3.000000}%
\vSb{125.547351}{159.000000}{0.000000}{3.000000}%
\vSb{128.274863}{159.000000}{31.266858}{3.660712}%
\vSb{131.271094}{160.900000}{-50.530998}{4.922480}%
\vSb{134.400121}{157.100000}{50.530998}{4.922480}%
\vSb{137.529148}{160.900000}{-50.530998}{4.922480}%
\vSb{140.658175}{157.100000}{50.530998}{4.922480}%
\vSb{143.787202}{160.900000}{-50.530998}{4.922480}%
\vSb{146.916228}{157.100000}{50.530998}{4.922480}%
\vSb{150.045255}{160.900000}{-50.530998}{4.922480}%
\vSb{153.174282}{157.100000}{50.530998}{4.922480}%
\vSb{156.303309}{160.900000}{-50.530998}{4.922480}%
\vSb{159.565132}{157.100000}{31.266858}{3.660712}%
\vSb{162.966647}{159.000000}{0.000000}{3.000000}%
\vSb{179.176211}{159.000000}{0.000000}{3.000000}%
\vSb{181.874301}{159.000000}{35.104249}{3.303969}%
\vSb{184.451401}{160.900000}{-54.575153}{4.663283}%
\vSb{187.154401}{157.100000}{54.575153}{4.663283}%
\vSb{189.857402}{160.900000}{-54.575153}{4.663283}%
\vSb{192.560402}{157.100000}{54.575153}{4.663283}%
}}%
{\color{black}\vlB{%
\vSb{195.263402}{160.900000}{-54.575153}{4.663283}%
\vSb{197.966403}{157.100000}{54.575153}{4.663283}%
\vSb{200.669403}{160.900000}{-54.575153}{4.663283}%
\vSb{203.372404}{157.100000}{54.575153}{4.663283}%
\vSb{206.075404}{160.900000}{-54.575153}{4.663283}%
\vSb{208.904305}{157.100000}{35.104249}{3.303969}%
\vSb{211.909215}{159.000000}{0.000000}{3.000000}%
\vSb{228.118779}{159.000000}{0.000000}{3.000000}%
\vSb{230.793056}{159.000000}{38.347114}{3.062421}%
\vSb{233.076744}{160.900000}{-57.705452}{4.495378}%
\vSb{235.478498}{157.100000}{57.705452}{4.495378}%
\vSb{237.880252}{160.900000}{-57.705452}{4.495378}%
\vSb{240.282007}{157.100000}{57.705452}{4.495378}%
\vSb{242.683761}{160.900000}{-57.705452}{4.495378}%
\vSb{245.085515}{157.100000}{57.705452}{4.495378}%
\vSb{247.487269}{160.900000}{-57.705452}{4.495378}%
\vSb{249.889023}{157.100000}{57.705452}{4.495378}%
\vSb{252.290778}{160.900000}{-57.705452}{4.495378}%
\vSb{254.810598}{157.100000}{38.347114}{3.062421}%
\vSb{257.538075}{159.000000}{0.000000}{3.000000}%
\vSb{273.747639}{159.000000}{0.000000}{3.000000}%
\vSb{276.421916}{159.000000}{38.347114}{3.062421}%
\vSb{278.705604}{160.900000}{-57.705452}{4.495378}%
\vSb{281.107358}{157.100000}{57.705452}{4.495378}%
\vSb{283.509113}{160.900000}{-57.705452}{4.495378}%
\vSb{285.910867}{157.100000}{57.705452}{4.495378}%
\vSb{288.312621}{160.900000}{-57.705452}{4.495378}%
\vSb{290.714375}{157.100000}{57.705452}{4.495378}%
\vSb{293.116129}{160.900000}{-57.705452}{4.495378}%
\vSb{295.517883}{157.100000}{57.705452}{4.495378}%
\vSb{297.919638}{160.900000}{-57.705452}{4.495378}%
\vSb{300.439458}{157.100000}{38.347114}{3.062421}%
}}%
{\color{black}\vlB{%
\vSb{303.166935}{159.000000}{0.000000}{3.000000}%
\vSb{319.376499}{159.000000}{0.000000}{3.000000}%
\vSb{322.074590}{159.000000}{35.104249}{3.303969}%
\vSb{324.651689}{160.900000}{-54.575153}{4.663283}%
\vSb{327.354690}{157.100000}{54.575153}{4.663283}%
\vSb{330.057690}{160.900000}{-54.575153}{4.663283}%
\vSb{332.760691}{157.100000}{54.575153}{4.663283}%
\vSb{335.463691}{160.900000}{-54.575153}{4.663283}%
\vSb{338.166691}{157.100000}{54.575153}{4.663283}%
\vSb{340.869692}{160.900000}{-54.575153}{4.663283}%
\vSb{343.572692}{157.100000}{54.575153}{4.663283}%
\vSb{346.275693}{160.900000}{-54.575153}{4.663283}%
\vSb{349.104594}{157.100000}{35.104249}{3.303969}%
\vSb{352.109504}{159.000000}{0.000000}{3.000000}%
\vSb{368.319068}{159.000000}{0.000000}{3.000000}%
\vSb{371.046580}{159.000000}{31.266858}{3.660712}%
\vSb{374.042811}{160.900000}{-50.530998}{4.922480}%
\vSb{377.171838}{157.100000}{50.530998}{4.922480}%
\vSb{380.300865}{160.900000}{-50.530998}{4.922480}%
\vSb{383.429892}{157.100000}{50.530998}{4.922480}%
\vSb{386.558919}{160.900000}{-50.530998}{4.922480}%
\vSb{389.687946}{157.100000}{50.530998}{4.922480}%
\vSb{392.816973}{160.900000}{-50.530998}{4.922480}%
\vSb{395.946000}{157.100000}{50.530998}{4.922480}%
\vSb{399.075026}{160.900000}{-50.530998}{4.922480}%
\vSb{402.336849}{157.100000}{31.266858}{3.660712}%
\vSb{405.738364}{159.000000}{0.000000}{3.000000}%
}}%
{\color{black!35}\vlB{%
\vSu{61.700000}{146.000000}{90.000000}{2.800000}%
\vSu{61.700000}{151.000000}{90.000000}{2.800000}%
\vSu{61.700000}{156.000000}{90.000000}{2.800000}%
\vSu{61.700000}{161.000000}{90.000000}{2.800000}%
\vSu{61.700000}{166.000000}{90.000000}{2.800000}%
\vSu{61.700000}{171.000000}{90.000000}{1.000000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{59.470993}{152.943968}{2.242963}%
\vRa{61.422380}{153.393968}{3.658589}%
\vRa{63.373766}{153.843968}{0.676552}%
\vRa{58.380123}{152.943968}{0.067217}%
\vRa{58.149768}{153.393968}{0.201650}%
\vRa{57.919413}{153.843968}{0.336083}%
\vRa{57.689058}{154.293968}{0.470516}%
\vRa{57.458703}{154.743968}{0.604949}%
\vRa{57.228348}{155.193968}{0.739382}%
\vRa{56.997993}{155.643968}{0.873815}%
\vRa{56.767638}{156.093968}{1.008249}%
\vRa{56.537283}{156.543968}{1.142682}%
\vRa{56.306928}{156.993968}{1.277115}%
\vRa{56.076573}{157.443968}{1.411548}%
\vRa{55.846218}{157.893968}{1.194406}%
\vRa{55.615863}{158.343968}{0.764230}%
\vRa{55.385508}{158.793968}{0.334055}%
\vRa{64.989374}{153.433960}{0.657689}%
\vRa{63.958724}{153.883960}{1.973066}%
\vRa{64.249291}{154.333960}{1.967227}%
\vRa{64.751384}{154.783960}{1.749860}%
\vRa{65.253478}{155.233960}{1.532494}%
\vRa{65.755572}{155.683960}{1.315127}%
\vRa{66.257665}{156.133960}{1.097760}%
\vRa{66.759759}{156.583960}{0.880394}%
\vRa{67.261853}{157.033960}{0.663027}%
\vRa{67.763947}{157.483960}{0.445661}%
\vRa{68.266040}{157.933960}{0.228294}%
\vRa{68.768134}{158.383960}{0.010927}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{57.121663}{157.838759}{0.365162}%
\vRa{56.461132}{158.288759}{1.095486}%
\vRa{55.800602}{158.738759}{1.825809}%
\vRa{55.235314}{159.188759}{2.460890}%
\vRa{55.520041}{159.638759}{2.245956}%
\vRa{55.804768}{160.088759}{2.031022}%
\vRa{56.089495}{160.538759}{1.816088}%
\vRa{56.374222}{160.988759}{1.601154}%
\vRa{56.658949}{161.438759}{1.386220}%
\vRa{56.943676}{161.888759}{1.171286}%
\vRa{57.228403}{162.338759}{0.956352}%
\vRa{57.513131}{162.788759}{0.741418}%
\vRa{57.797858}{163.238759}{0.526484}%
\vRa{58.082585}{163.688759}{0.311550}%
\vRa{58.367312}{164.138759}{0.096616}%
\vRa{68.382034}{158.631582}{0.296163}%
\vRa{67.559353}{159.081582}{0.888490}%
\vRa{66.736671}{159.531582}{1.480817}%
\vRa{65.913989}{159.981582}{2.073143}%
\vRa{65.091308}{160.431582}{2.665470}%
\vRa{64.268626}{160.881582}{3.257796}%
\vRa{63.908915}{161.331582}{3.387153}%
\vRa{64.114120}{161.781582}{2.951593}%
\vRa{64.319324}{162.231582}{2.516034}%
\vRa{64.524529}{162.681582}{2.080474}%
\vRa{64.729733}{163.131582}{1.644914}%
\vRa{64.934938}{163.581582}{1.209355}%
\vRa{65.140143}{164.031582}{0.773795}%
\vRa{65.345347}{164.481582}{0.338235}%
\vRa{63.443757}{161.353898}{0.475334}%
\vRa{62.698293}{161.803898}{1.426002}%
\vRa{61.952830}{162.253898}{2.376670}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{61.207366}{162.703898}{3.327339}%
\vRa{60.461903}{163.153898}{4.278007}%
\vRa{59.716439}{163.603898}{5.228675}%
\vRa{58.970976}{164.053898}{6.179343}%
\vRa{60.825006}{164.503898}{4.530518}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{58.447339}{152.943968}{1.023654}%
\vRa{58.351418}{153.393968}{3.070962}%
\vRa{58.255496}{153.843968}{5.118270}%
\vRa{58.159574}{154.293968}{5.053193}%
\vRa{58.063652}{154.743968}{4.368229}%
\vRa{57.967730}{155.193968}{3.683265}%
\vRa{57.871808}{155.643968}{2.998301}%
\vRa{57.775886}{156.093968}{2.313337}%
\vRa{57.679965}{156.543968}{1.628373}%
\vRa{57.584043}{156.993968}{0.943409}%
\vRa{57.488121}{157.443968}{0.258445}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{63.816489}{154.171063}{0.251047}%
\vRa{63.816489}{154.621063}{0.753141}%
\vRa{63.816489}{155.071063}{1.255234}%
\vRa{63.816489}{155.521063}{1.757328}%
\vRa{63.816489}{155.971063}{2.259422}%
\vRa{63.816489}{156.421063}{2.761515}%
\vRa{63.816489}{156.871063}{3.263609}%
\vRa{63.816489}{157.321063}{3.765703}%
\vRa{63.816489}{157.771063}{4.267796}%
\vRa{63.816489}{158.221063}{4.769890}%
\vRa{63.816489}{158.671063}{4.493368}%
\vRa{63.816489}{159.121063}{3.670687}%
\vRa{63.816489}{159.571063}{2.848005}%
\vRa{63.816489}{160.021063}{2.025324}%
\vRa{63.816489}{160.471063}{1.202642}%
\vRa{63.816489}{160.921063}{0.379960}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{57.486825}{157.838759}{0.372492}%
\vRa{57.556618}{158.288759}{1.117475}%
\vRa{57.626411}{158.738759}{1.862458}%
\vRa{57.696204}{159.188759}{2.607442}%
\vRa{57.765997}{159.638759}{3.352425}%
\vRa{57.835790}{160.088759}{4.097409}%
\vRa{57.905583}{160.538759}{4.842392}%
\vRa{57.975376}{160.988759}{5.587375}%
\vRa{58.045169}{161.438759}{5.258008}%
\vRa{58.114962}{161.888759}{4.442751}%
\vRa{58.184755}{162.338759}{3.627494}%
\vRa{58.254548}{162.788759}{2.812238}%
\vRa{58.324341}{163.238759}{1.996981}%
\vRa{58.394134}{163.688759}{1.181725}%
\vRa{58.463927}{164.138759}{0.366468}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{63.426046}{154.171063}{0.390443}%
\vRa{62.645160}{154.621063}{1.171329}%
\vRa{61.864274}{155.071063}{1.952215}%
\vRa{61.083388}{155.521063}{2.733100}%
\vRa{60.302503}{155.971063}{3.513986}%
\vRa{59.521617}{156.421063}{4.294872}%
\vRa{58.740731}{156.871063}{5.075758}%
\vRa{57.959845}{157.321063}{5.856644}%
\vRa{57.736745}{157.771063}{6.079744}%
\vRa{58.551521}{158.221063}{5.264968}%
\vRa{59.366297}{158.671063}{4.450191}%
\vRa{60.181074}{159.121063}{3.635415}%
\vRa{60.995850}{159.571063}{2.820638}%
\vRa{61.810627}{160.021063}{2.005862}%
\vRa{62.625403}{160.471063}{1.191086}%
\vRa{63.440179}{160.921063}{0.376309}%
}}%
{\color{black!35}\vlB{%
\vSl{59.933511}{156.646102}{90.000000}{2.800000}%
\vSl{59.933511}{161.646102}{90.000000}{2.182835}%
\vSl{58.794305}{156.646102}{-114.513474}{2.800000}%
\vSl{60.054313}{156.646102}{-31.117334}{2.800000}%
\vSl{64.334867}{154.062140}{-31.117334}{1.215537}%
\vSl{57.607020}{156.646102}{151.321707}{2.800000}%
\vSl{55.086652}{159.045558}{151.321707}{0.672777}%
\vSl{60.062646}{156.646102}{28.911816}{2.800000}%
\vSl{64.439470}{159.063417}{28.911816}{2.270751}%
\vSl{58.395265}{163.828937}{156.413077}{1.842112}%
\vSl{60.127334}{163.828937}{12.985698}{2.800000}%
\vSl{64.999465}{164.952477}{12.985698}{0.460843}%
\vSl{57.931546}{163.828937}{-138.131810}{2.800000}%
\vSl{55.039770}{160.491841}{-138.131810}{1.683235}%
\vSl{60.058687}{163.828937}{-29.953499}{2.800000}%
\vSl{64.390842}{161.332453}{-29.953499}{2.345721}%
\vSl{65.257653}{153.433960}{81.183917}{2.800000}%
\vSl{66.023970}{158.374887}{81.183917}{1.807711}%
\vSl{65.260193}{165.056032}{-77.966944}{2.800000}%
\vSl{66.302573}{160.165894}{-77.966944}{0.004758}%
\vSl{66.407315}{160.161241}{-34.265443}{2.716844}%
}}%
{\color{black}\vlB{%
\vSk{63.416489}{154.171063}{90.000000}{7.182835}%
\vSk{58.405417}{154.171063}{-167.014302}{5.460843}%
\vSk{63.656433}{154.171063}{-23.586923}{1.842112}%
\vSk{57.252210}{154.171063}{150.046501}{7.345721}%
\vSk{63.549521}{154.171063}{41.868190}{6.683235}%
\vSk{58.288583}{161.353898}{148.882666}{6.215537}%
\vSk{63.452543}{161.353898}{65.486526}{4.068888}%
\vSk{57.258543}{161.353898}{-151.088184}{7.270751}%
\vSk{63.624532}{161.353898}{-28.678293}{5.672777}%
\vSk{58.467406}{152.943968}{3.998754}{7.026505}%
\vSk{54.850565}{152.943968}{117.107905}{7.217266}%
\vSk{57.060717}{152.943968}{102.033056}{5.004758}%
\vSk{58.467406}{164.566040}{3.998754}{7.026505}%
\vSk{54.868605}{164.566040}{-122.322637}{6.150663}%
\vSk{57.056654}{164.566040}{-98.816083}{6.807711}%
\vSk{65.166679}{153.433960}{57.677363}{6.150663}%
\vSk{65.148640}{165.056032}{-62.892095}{7.217266}%
\vSk{54.981414}{159.368418}{-34.265443}{2.716844}%
}}%
{\color{black}\put(62.000000,134.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 0}}}%
{\color{black!35}\vlB{%
\vSu{112.985714}{146.000000}{90.000000}{2.800000}%
\vSu{112.985714}{151.000000}{90.000000}{2.800000}%
\vSu{112.985714}{156.000000}{90.000000}{2.800000}%
\vSu{112.985714}{161.000000}{90.000000}{2.800000}%
\vSu{112.985714}{166.000000}{90.000000}{2.800000}%
\vSu{112.985714}{171.000000}{90.000000}{1.000000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{116.413562}{152.943968}{2.242963}%
\vRa{118.364948}{153.393968}{3.658589}%
\vRa{120.316335}{153.843968}{0.676552}%
\vRa{115.322691}{152.943968}{0.067217}%
\vRa{115.092336}{153.393968}{0.201650}%
\vRa{114.861981}{153.843968}{0.336083}%
\vRa{114.631626}{154.293968}{0.470516}%
\vRa{114.401271}{154.743968}{0.604949}%
\vRa{114.170916}{155.193968}{0.739382}%
\vRa{113.940561}{155.643968}{0.873815}%
\vRa{113.710206}{156.093968}{1.008249}%
\vRa{113.479852}{156.543968}{1.142682}%
\vRa{113.249497}{156.993968}{1.277115}%
\vRa{113.019142}{157.443968}{1.411548}%
\vRa{112.788787}{157.893968}{1.194406}%
\vRa{112.558432}{158.343968}{0.764230}%
\vRa{112.328077}{158.793968}{0.334055}%
\vRa{121.931943}{153.433960}{0.657689}%
\vRa{120.901293}{153.883960}{1.973066}%
\vRa{121.191859}{154.333960}{1.967227}%
\vRa{121.693953}{154.783960}{1.749860}%
\vRa{122.196047}{155.233960}{1.532494}%
\vRa{122.698140}{155.683960}{1.315127}%
\vRa{123.200234}{156.133960}{1.097760}%
\vRa{123.702328}{156.583960}{0.880394}%
\vRa{124.204421}{157.033960}{0.663027}%
\vRa{124.706515}{157.483960}{0.445661}%
\vRa{125.208609}{157.933960}{0.228294}%
\vRa{125.710703}{158.383960}{0.010927}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{114.064232}{157.838759}{0.365162}%
\vRa{113.403701}{158.288759}{1.095486}%
\vRa{112.743170}{158.738759}{1.825809}%
\vRa{112.177882}{159.188759}{2.460890}%
\vRa{112.462609}{159.638759}{2.245956}%
\vRa{112.747336}{160.088759}{2.031022}%
\vRa{113.032064}{160.538759}{1.816088}%
\vRa{113.316791}{160.988759}{1.601154}%
\vRa{113.601518}{161.438759}{1.386220}%
\vRa{113.886245}{161.888759}{1.171286}%
\vRa{114.170972}{162.338759}{0.956352}%
\vRa{114.455699}{162.788759}{0.741418}%
\vRa{114.740426}{163.238759}{0.526484}%
\vRa{115.025153}{163.688759}{0.311550}%
\vRa{115.309880}{164.138759}{0.096616}%
\vRa{125.324603}{158.631582}{0.296163}%
\vRa{124.501921}{159.081582}{0.888490}%
\vRa{123.679239}{159.531582}{1.480817}%
\vRa{122.856558}{159.981582}{2.073143}%
\vRa{122.033876}{160.431582}{2.665470}%
\vRa{121.211195}{160.881582}{3.257796}%
\vRa{120.851483}{161.331582}{3.387153}%
\vRa{121.056688}{161.781582}{2.951593}%
\vRa{121.261893}{162.231582}{2.516034}%
\vRa{121.467097}{162.681582}{2.080474}%
\vRa{121.672302}{163.131582}{1.644914}%
\vRa{121.877507}{163.581582}{1.209355}%
\vRa{122.082711}{164.031582}{0.773795}%
\vRa{122.287916}{164.481582}{0.338235}%
\vRa{120.386325}{161.353898}{0.475334}%
\vRa{119.640862}{161.803898}{1.426002}%
\vRa{118.895398}{162.253898}{2.376670}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{118.149935}{162.703898}{3.327339}%
\vRa{117.404471}{163.153898}{4.278007}%
\vRa{116.659008}{163.603898}{5.228675}%
\vRa{115.913544}{164.053898}{6.179343}%
\vRa{117.767574}{164.503898}{4.530518}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{115.389908}{152.943968}{1.023654}%
\vRa{115.293986}{153.393968}{3.070962}%
\vRa{115.198064}{153.843968}{5.118270}%
\vRa{115.102142}{154.293968}{5.053193}%
\vRa{115.006221}{154.743968}{4.368229}%
\vRa{114.910299}{155.193968}{3.683265}%
\vRa{114.814377}{155.643968}{2.998301}%
\vRa{114.718455}{156.093968}{2.313337}%
\vRa{114.622533}{156.543968}{1.628373}%
\vRa{114.526611}{156.993968}{0.943409}%
\vRa{114.430690}{157.443968}{0.258445}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{120.759057}{154.171063}{0.251047}%
\vRa{120.759057}{154.621063}{0.753141}%
\vRa{120.759057}{155.071063}{1.255234}%
\vRa{120.759057}{155.521063}{1.757328}%
\vRa{120.759057}{155.971063}{2.259422}%
\vRa{120.759057}{156.421063}{2.761515}%
\vRa{120.759057}{156.871063}{3.263609}%
\vRa{120.759057}{157.321063}{3.765703}%
\vRa{120.759057}{157.771063}{4.267796}%
\vRa{120.759057}{158.221063}{4.769890}%
\vRa{120.759057}{158.671063}{4.493368}%
\vRa{120.759057}{159.121063}{3.670687}%
\vRa{120.759057}{159.571063}{2.848005}%
\vRa{120.759057}{160.021063}{2.025324}%
\vRa{120.759057}{160.471063}{1.202642}%
\vRa{120.759057}{160.921063}{0.379960}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{114.429394}{157.838759}{0.372492}%
\vRa{114.499187}{158.288759}{1.117475}%
\vRa{114.568980}{158.738759}{1.862458}%
\vRa{114.638773}{159.188759}{2.607442}%
\vRa{114.708566}{159.638759}{3.352425}%
\vRa{114.778359}{160.088759}{4.097409}%
\vRa{114.848152}{160.538759}{4.842392}%
\vRa{114.917945}{160.988759}{5.587375}%
\vRa{114.987738}{161.438759}{5.258008}%
\vRa{115.057531}{161.888759}{4.442751}%
\vRa{115.127324}{162.338759}{3.627494}%
\vRa{115.197117}{162.788759}{2.812238}%
\vRa{115.266910}{163.238759}{1.996981}%
\vRa{115.336703}{163.688759}{1.181725}%
\vRa{115.406496}{164.138759}{0.366468}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{120.368614}{154.171063}{0.390443}%
\vRa{119.587728}{154.621063}{1.171329}%
\vRa{118.806843}{155.071063}{1.952215}%
\vRa{118.025957}{155.521063}{2.733100}%
\vRa{117.245071}{155.971063}{3.513986}%
\vRa{116.464185}{156.421063}{4.294872}%
\vRa{115.683299}{156.871063}{5.075758}%
\vRa{114.902414}{157.321063}{5.856644}%
\vRa{114.679313}{157.771063}{6.079744}%
\vRa{115.494089}{158.221063}{5.264968}%
\vRa{116.308866}{158.671063}{4.450191}%
\vRa{117.123642}{159.121063}{3.635415}%
\vRa{117.938419}{159.571063}{2.820638}%
\vRa{118.753195}{160.021063}{2.005862}%
\vRa{119.567972}{160.471063}{1.191086}%
\vRa{120.382748}{160.921063}{0.376309}%
}}%
{\color{black!35}\vlB{%
\vSl{116.876080}{156.646102}{90.000000}{2.800000}%
\vSl{116.876080}{161.646102}{90.000000}{2.182835}%
\vSl{115.736874}{156.646102}{-114.513474}{2.800000}%
\vSl{116.996882}{156.646102}{-31.117334}{2.800000}%
\vSl{121.277436}{154.062140}{-31.117334}{1.215537}%
\vSl{114.549589}{156.646102}{151.321707}{2.800000}%
\vSl{112.029221}{159.045558}{151.321707}{0.672777}%
\vSl{117.005214}{156.646102}{28.911816}{2.800000}%
\vSl{121.382038}{159.063417}{28.911816}{2.270751}%
\vSl{115.337834}{163.828937}{156.413077}{1.842112}%
\vSl{117.069903}{163.828937}{12.985698}{2.800000}%
\vSl{121.942034}{164.952477}{12.985698}{0.460843}%
\vSl{114.874115}{163.828937}{-138.131810}{2.800000}%
\vSl{111.982339}{160.491841}{-138.131810}{1.683235}%
\vSl{117.001256}{163.828937}{-29.953499}{2.800000}%
\vSl{121.333410}{161.332453}{-29.953499}{2.345721}%
\vSl{122.200222}{153.433960}{81.183917}{2.800000}%
\vSl{122.966538}{158.374887}{81.183917}{1.807711}%
\vSl{122.202761}{165.056032}{-77.966944}{2.800000}%
\vSl{123.245141}{160.165894}{-77.966944}{0.004758}%
\vSl{123.349883}{160.161241}{-34.265443}{2.716844}%
}}%
{\color{black}\vlB{%
\vSk{120.359057}{154.171063}{90.000000}{7.182835}%
\vSk{115.347986}{154.171063}{-167.014302}{5.460843}%
\vSk{120.599001}{154.171063}{-23.586923}{1.842112}%
\vSk{114.194778}{154.171063}{150.046501}{7.345721}%
\vSk{120.492089}{154.171063}{41.868190}{6.683235}%
\vSk{115.231152}{161.353898}{148.882666}{6.215537}%
\vSk{120.395112}{161.353898}{65.486526}{4.068888}%
\vSk{114.201112}{161.353898}{-151.088184}{7.270751}%
\vSk{120.567101}{161.353898}{-28.678293}{5.672777}%
\vSk{115.409975}{152.943968}{3.998754}{7.026505}%
\vSk{111.793134}{152.943968}{117.107905}{7.217266}%
\vSk{114.003286}{152.943968}{102.033056}{5.004758}%
\vSk{115.409975}{164.566040}{3.998754}{7.026505}%
\vSk{111.811173}{164.566040}{-122.322637}{6.150663}%
\vSk{113.999223}{164.566040}{-98.816083}{6.807711}%
\vSk{122.109248}{153.433960}{57.677363}{6.150663}%
\vSk{122.091208}{165.056032}{-62.892095}{7.217266}%
\vSk{111.923982}{159.368418}{-34.265443}{2.716844}%
}}%
{\color{vlfGreen}\vlB{%
\vSe{113.285714}{179.000000}{0.000000}{5.656854}%
\vSe{116.440875}{179.000000}{155.362815}{2.500000}%
\vSe{116.440875}{179.000000}{-155.362815}{2.500000}%
}}%
{\color{black}\put(113.285714,134.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 0.71}}}%
{\color{black!35}\vlB{%
\vSu{164.271429}{146.000000}{90.000000}{2.800000}%
\vSu{164.271429}{151.000000}{90.000000}{2.800000}%
\vSu{164.271429}{156.000000}{90.000000}{2.800000}%
\vSu{164.271429}{161.000000}{90.000000}{2.800000}%
\vSu{164.271429}{166.000000}{90.000000}{2.800000}%
\vSu{164.271429}{171.000000}{90.000000}{1.000000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{170.042422}{152.943968}{2.242963}%
\vRa{171.993808}{153.393968}{3.658589}%
\vRa{173.945195}{153.843968}{0.676552}%
\vRa{168.951551}{152.943968}{0.067217}%
\vRa{168.721196}{153.393968}{0.201650}%
\vRa{168.490841}{153.843968}{0.336083}%
\vRa{168.260486}{154.293968}{0.470516}%
\vRa{168.030131}{154.743968}{0.604949}%
\vRa{167.799776}{155.193968}{0.739382}%
\vRa{167.569421}{155.643968}{0.873815}%
\vRa{167.339067}{156.093968}{1.008249}%
\vRa{167.108712}{156.543968}{1.142682}%
\vRa{166.878357}{156.993968}{1.277115}%
\vRa{166.648002}{157.443968}{1.411548}%
\vRa{166.417647}{157.893968}{1.194406}%
\vRa{166.187292}{158.343968}{0.764230}%
\vRa{165.956937}{158.793968}{0.334055}%
\vRa{175.560803}{153.433960}{0.657689}%
\vRa{174.530153}{153.883960}{1.973066}%
\vRa{174.820719}{154.333960}{1.967227}%
\vRa{175.322813}{154.783960}{1.749860}%
\vRa{175.824907}{155.233960}{1.532494}%
\vRa{176.327000}{155.683960}{1.315127}%
\vRa{176.829094}{156.133960}{1.097760}%
\vRa{177.331188}{156.583960}{0.880394}%
\vRa{177.833281}{157.033960}{0.663027}%
\vRa{178.335375}{157.483960}{0.445661}%
\vRa{178.837469}{157.933960}{0.228294}%
\vRa{179.339563}{158.383960}{0.010927}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{167.693092}{157.838759}{0.365162}%
\vRa{167.032561}{158.288759}{1.095486}%
\vRa{166.372030}{158.738759}{1.825809}%
\vRa{165.806742}{159.188759}{2.460890}%
\vRa{166.091469}{159.638759}{2.245956}%
\vRa{166.376197}{160.088759}{2.031022}%
\vRa{166.660924}{160.538759}{1.816088}%
\vRa{166.945651}{160.988759}{1.601154}%
\vRa{167.230378}{161.438759}{1.386220}%
\vRa{167.515105}{161.888759}{1.171286}%
\vRa{167.799832}{162.338759}{0.956352}%
\vRa{168.084559}{162.788759}{0.741418}%
\vRa{168.369286}{163.238759}{0.526484}%
\vRa{168.654013}{163.688759}{0.311550}%
\vRa{168.938740}{164.138759}{0.096616}%
\vRa{178.953463}{158.631582}{0.296163}%
\vRa{178.130781}{159.081582}{0.888490}%
\vRa{177.308099}{159.531582}{1.480817}%
\vRa{176.485418}{159.981582}{2.073143}%
\vRa{175.662736}{160.431582}{2.665470}%
\vRa{174.840055}{160.881582}{3.257796}%
\vRa{174.480343}{161.331582}{3.387153}%
\vRa{174.685548}{161.781582}{2.951593}%
\vRa{174.890753}{162.231582}{2.516034}%
\vRa{175.095957}{162.681582}{2.080474}%
\vRa{175.301162}{163.131582}{1.644914}%
\vRa{175.506367}{163.581582}{1.209355}%
\vRa{175.711571}{164.031582}{0.773795}%
\vRa{175.916776}{164.481582}{0.338235}%
\vRa{174.015185}{161.353898}{0.475334}%
\vRa{173.269722}{161.803898}{1.426002}%
\vRa{172.524258}{162.253898}{2.376670}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{171.778795}{162.703898}{3.327339}%
\vRa{171.033331}{163.153898}{4.278007}%
\vRa{170.287868}{163.603898}{5.228675}%
\vRa{169.542404}{164.053898}{6.179343}%
\vRa{171.396434}{164.503898}{4.530518}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{169.018768}{152.943968}{1.023654}%
\vRa{168.922846}{153.393968}{3.070962}%
\vRa{168.826924}{153.843968}{5.118270}%
\vRa{168.731002}{154.293968}{5.053193}%
\vRa{168.635081}{154.743968}{4.368229}%
\vRa{168.539159}{155.193968}{3.683265}%
\vRa{168.443237}{155.643968}{2.998301}%
\vRa{168.347315}{156.093968}{2.313337}%
\vRa{168.251393}{156.543968}{1.628373}%
\vRa{168.155471}{156.993968}{0.943409}%
\vRa{168.059550}{157.443968}{0.258445}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{174.387917}{154.171063}{0.251047}%
\vRa{174.387917}{154.621063}{0.753141}%
\vRa{174.387917}{155.071063}{1.255234}%
\vRa{174.387917}{155.521063}{1.757328}%
\vRa{174.387917}{155.971063}{2.259422}%
\vRa{174.387917}{156.421063}{2.761515}%
\vRa{174.387917}{156.871063}{3.263609}%
\vRa{174.387917}{157.321063}{3.765703}%
\vRa{174.387917}{157.771063}{4.267796}%
\vRa{174.387917}{158.221063}{4.769890}%
\vRa{174.387917}{158.671063}{4.493368}%
\vRa{174.387917}{159.121063}{3.670687}%
\vRa{174.387917}{159.571063}{2.848005}%
\vRa{174.387917}{160.021063}{2.025324}%
\vRa{174.387917}{160.471063}{1.202642}%
\vRa{174.387917}{160.921063}{0.379960}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{168.058254}{157.838759}{0.372492}%
\vRa{168.128047}{158.288759}{1.117475}%
\vRa{168.197840}{158.738759}{1.862458}%
\vRa{168.267633}{159.188759}{2.607442}%
\vRa{168.337426}{159.638759}{3.352425}%
\vRa{168.407219}{160.088759}{4.097409}%
\vRa{168.477012}{160.538759}{4.842392}%
\vRa{168.546805}{160.988759}{5.587375}%
\vRa{168.616598}{161.438759}{5.258008}%
\vRa{168.686391}{161.888759}{4.442751}%
\vRa{168.756184}{162.338759}{3.627494}%
\vRa{168.825977}{162.788759}{2.812238}%
\vRa{168.895770}{163.238759}{1.996981}%
\vRa{168.965563}{163.688759}{1.181725}%
\vRa{169.035356}{164.138759}{0.366468}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{173.997474}{154.171063}{0.390443}%
\vRa{173.216588}{154.621063}{1.171329}%
\vRa{172.435703}{155.071063}{1.952215}%
\vRa{171.654817}{155.521063}{2.733100}%
\vRa{170.873931}{155.971063}{3.513986}%
\vRa{170.093045}{156.421063}{4.294872}%
\vRa{169.312159}{156.871063}{5.075758}%
\vRa{168.531274}{157.321063}{5.856644}%
\vRa{168.308173}{157.771063}{6.079744}%
\vRa{169.122950}{158.221063}{5.264968}%
\vRa{169.937726}{158.671063}{4.450191}%
\vRa{170.752502}{159.121063}{3.635415}%
\vRa{171.567279}{159.571063}{2.820638}%
\vRa{172.382055}{160.021063}{2.005862}%
\vRa{173.196832}{160.471063}{1.191086}%
\vRa{174.011608}{160.921063}{0.376309}%
}}%
{\color{black!35}\vlB{%
\vSl{170.504940}{156.646102}{90.000000}{2.800000}%
\vSl{170.504940}{161.646102}{90.000000}{2.182835}%
\vSl{169.365734}{156.646102}{-114.513474}{2.800000}%
\vSl{170.625742}{156.646102}{-31.117334}{2.800000}%
\vSl{174.906296}{154.062140}{-31.117334}{1.215537}%
\vSl{168.178449}{156.646102}{151.321707}{2.800000}%
\vSl{165.658081}{159.045558}{151.321707}{0.672777}%
\vSl{170.634074}{156.646102}{28.911816}{2.800000}%
\vSl{175.010898}{159.063417}{28.911816}{2.270751}%
\vSl{168.966694}{163.828937}{156.413077}{1.842112}%
\vSl{170.698763}{163.828937}{12.985698}{2.800000}%
\vSl{175.570894}{164.952477}{12.985698}{0.460843}%
\vSl{168.502975}{163.828937}{-138.131810}{2.800000}%
\vSl{165.611199}{160.491841}{-138.131810}{1.683235}%
\vSl{170.630116}{163.828937}{-29.953499}{2.800000}%
\vSl{174.962270}{161.332453}{-29.953499}{2.345721}%
\vSl{175.829082}{153.433960}{81.183917}{2.800000}%
\vSl{176.595398}{158.374887}{81.183917}{1.807711}%
\vSl{175.831621}{165.056032}{-77.966944}{2.800000}%
\vSl{176.874001}{160.165894}{-77.966944}{0.004758}%
\vSl{176.978743}{160.161241}{-34.265443}{2.716844}%
}}%
{\color{black}\vlB{%
\vSk{173.987917}{154.171063}{90.000000}{7.182835}%
\vSk{168.976846}{154.171063}{-167.014302}{5.460843}%
\vSk{174.227861}{154.171063}{-23.586923}{1.842112}%
\vSk{167.823638}{154.171063}{150.046501}{7.345721}%
\vSk{174.120950}{154.171063}{41.868190}{6.683235}%
\vSk{168.860012}{161.353898}{148.882666}{6.215537}%
\vSk{174.023972}{161.353898}{65.486526}{4.068888}%
\vSk{167.829972}{161.353898}{-151.088184}{7.270751}%
\vSk{174.195961}{161.353898}{-28.678293}{5.672777}%
\vSk{169.038835}{152.943968}{3.998754}{7.026505}%
\vSk{165.421994}{152.943968}{117.107905}{7.217266}%
\vSk{167.632146}{152.943968}{102.033056}{5.004758}%
\vSk{169.038835}{164.566040}{3.998754}{7.026505}%
\vSk{165.440033}{164.566040}{-122.322637}{6.150663}%
\vSk{167.628083}{164.566040}{-98.816083}{6.807711}%
\vSk{175.738108}{153.433960}{57.677363}{6.150663}%
\vSk{175.720068}{165.056032}{-62.892095}{7.217266}%
\vSk{165.552843}{159.368418}{-34.265443}{2.716844}%
}}%
{\color{vlfGreen}\vlB{%
\vSe{164.571429}{179.000000}{0.000000}{8.000000}%
\vSe{170.069735}{179.000000}{155.362815}{2.500000}%
\vSe{170.069735}{179.000000}{-155.362815}{2.500000}%
}}%
{\color{black}\put(164.571429,134.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 1}}}%
{\color{black!35}\vlB{%
\vSu{215.557143}{146.000000}{90.000000}{2.800000}%
\vSu{215.557143}{151.000000}{90.000000}{2.800000}%
\vSu{215.557143}{156.000000}{90.000000}{2.800000}%
\vSu{215.557143}{161.000000}{90.000000}{2.800000}%
\vSu{215.557143}{166.000000}{90.000000}{2.800000}%
\vSu{215.557143}{171.000000}{90.000000}{1.000000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{218.984991}{152.943968}{2.242963}%
\vRa{220.936377}{153.393968}{3.658589}%
\vRa{222.887763}{153.843968}{0.676552}%
\vRa{217.894120}{152.943968}{0.067217}%
\vRa{217.663765}{153.393968}{0.201650}%
\vRa{217.433410}{153.843968}{0.336083}%
\vRa{217.203055}{154.293968}{0.470516}%
\vRa{216.972700}{154.743968}{0.604949}%
\vRa{216.742345}{155.193968}{0.739382}%
\vRa{216.511990}{155.643968}{0.873815}%
\vRa{216.281635}{156.093968}{1.008249}%
\vRa{216.051280}{156.543968}{1.142682}%
\vRa{215.820925}{156.993968}{1.277115}%
\vRa{215.590570}{157.443968}{1.411548}%
\vRa{215.360215}{157.893968}{1.194406}%
\vRa{215.129860}{158.343968}{0.764230}%
\vRa{214.899505}{158.793968}{0.334055}%
\vRa{224.503372}{153.433960}{0.657689}%
\vRa{223.472721}{153.883960}{1.973066}%
\vRa{223.763288}{154.333960}{1.967227}%
\vRa{224.265381}{154.783960}{1.749860}%
\vRa{224.767475}{155.233960}{1.532494}%
\vRa{225.269569}{155.683960}{1.315127}%
\vRa{225.771663}{156.133960}{1.097760}%
\vRa{226.273756}{156.583960}{0.880394}%
\vRa{226.775850}{157.033960}{0.663027}%
\vRa{227.277944}{157.483960}{0.445661}%
\vRa{227.780037}{157.933960}{0.228294}%
\vRa{228.282131}{158.383960}{0.010927}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{216.635660}{157.838759}{0.365162}%
\vRa{215.975129}{158.288759}{1.095486}%
\vRa{215.314599}{158.738759}{1.825809}%
\vRa{214.749311}{159.188759}{2.460890}%
\vRa{215.034038}{159.638759}{2.245956}%
\vRa{215.318765}{160.088759}{2.031022}%
\vRa{215.603492}{160.538759}{1.816088}%
\vRa{215.888219}{160.988759}{1.601154}%
\vRa{216.172946}{161.438759}{1.386220}%
\vRa{216.457673}{161.888759}{1.171286}%
\vRa{216.742401}{162.338759}{0.956352}%
\vRa{217.027128}{162.788759}{0.741418}%
\vRa{217.311855}{163.238759}{0.526484}%
\vRa{217.596582}{163.688759}{0.311550}%
\vRa{217.881309}{164.138759}{0.096616}%
\vRa{227.896031}{158.631582}{0.296163}%
\vRa{227.073350}{159.081582}{0.888490}%
\vRa{226.250668}{159.531582}{1.480817}%
\vRa{225.427986}{159.981582}{2.073143}%
\vRa{224.605305}{160.431582}{2.665470}%
\vRa{223.782623}{160.881582}{3.257796}%
\vRa{223.422912}{161.331582}{3.387153}%
\vRa{223.628117}{161.781582}{2.951593}%
\vRa{223.833321}{162.231582}{2.516034}%
\vRa{224.038526}{162.681582}{2.080474}%
\vRa{224.243730}{163.131582}{1.644914}%
\vRa{224.448935}{163.581582}{1.209355}%
\vRa{224.654140}{164.031582}{0.773795}%
\vRa{224.859344}{164.481582}{0.338235}%
\vRa{222.957754}{161.353898}{0.475334}%
\vRa{222.212290}{161.803898}{1.426002}%
\vRa{221.466827}{162.253898}{2.376670}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{220.721363}{162.703898}{3.327339}%
\vRa{219.975900}{163.153898}{4.278007}%
\vRa{219.230436}{163.603898}{5.228675}%
\vRa{218.484973}{164.053898}{6.179343}%
\vRa{220.339003}{164.503898}{4.530518}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{217.961336}{152.943968}{1.023654}%
\vRa{217.865415}{153.393968}{3.070962}%
\vRa{217.769493}{153.843968}{5.118270}%
\vRa{217.673571}{154.293968}{5.053193}%
\vRa{217.577649}{154.743968}{4.368229}%
\vRa{217.481727}{155.193968}{3.683265}%
\vRa{217.385805}{155.643968}{2.998301}%
\vRa{217.289884}{156.093968}{2.313337}%
\vRa{217.193962}{156.543968}{1.628373}%
\vRa{217.098040}{156.993968}{0.943409}%
\vRa{217.002118}{157.443968}{0.258445}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{223.330486}{154.171063}{0.251047}%
\vRa{223.330486}{154.621063}{0.753141}%
\vRa{223.330486}{155.071063}{1.255234}%
\vRa{223.330486}{155.521063}{1.757328}%
\vRa{223.330486}{155.971063}{2.259422}%
\vRa{223.330486}{156.421063}{2.761515}%
\vRa{223.330486}{156.871063}{3.263609}%
\vRa{223.330486}{157.321063}{3.765703}%
\vRa{223.330486}{157.771063}{4.267796}%
\vRa{223.330486}{158.221063}{4.769890}%
\vRa{223.330486}{158.671063}{4.493368}%
\vRa{223.330486}{159.121063}{3.670687}%
\vRa{223.330486}{159.571063}{2.848005}%
\vRa{223.330486}{160.021063}{2.025324}%
\vRa{223.330486}{160.471063}{1.202642}%
\vRa{223.330486}{160.921063}{0.379960}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{217.000822}{157.838759}{0.372492}%
\vRa{217.070615}{158.288759}{1.117475}%
\vRa{217.140408}{158.738759}{1.862458}%
\vRa{217.210201}{159.188759}{2.607442}%
\vRa{217.279994}{159.638759}{3.352425}%
\vRa{217.349787}{160.088759}{4.097409}%
\vRa{217.419580}{160.538759}{4.842392}%
\vRa{217.489373}{160.988759}{5.587375}%
\vRa{217.559166}{161.438759}{5.258008}%
\vRa{217.628959}{161.888759}{4.442751}%
\vRa{217.698752}{162.338759}{3.627494}%
\vRa{217.768545}{162.788759}{2.812238}%
\vRa{217.838338}{163.238759}{1.996981}%
\vRa{217.908132}{163.688759}{1.181725}%
\vRa{217.977925}{164.138759}{0.366468}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{222.940043}{154.171063}{0.390443}%
\vRa{222.159157}{154.621063}{1.171329}%
\vRa{221.378271}{155.071063}{1.952215}%
\vRa{220.597385}{155.521063}{2.733100}%
\vRa{219.816500}{155.971063}{3.513986}%
\vRa{219.035614}{156.421063}{4.294872}%
\vRa{218.254728}{156.871063}{5.075758}%
\vRa{217.473842}{157.321063}{5.856644}%
\vRa{217.250742}{157.771063}{6.079744}%
\vRa{218.065518}{158.221063}{5.264968}%
\vRa{218.880294}{158.671063}{4.450191}%
\vRa{219.695071}{159.121063}{3.635415}%
\vRa{220.509847}{159.571063}{2.820638}%
\vRa{221.324624}{160.021063}{2.005862}%
\vRa{222.139400}{160.471063}{1.191086}%
\vRa{222.954177}{160.921063}{0.376309}%
}}%
{\color{black!35}\vlB{%
\vSl{219.447508}{156.646102}{90.000000}{2.800000}%
\vSl{219.447508}{161.646102}{90.000000}{2.182835}%
\vSl{218.308302}{156.646102}{-114.513474}{2.800000}%
\vSl{219.568310}{156.646102}{-31.117334}{2.800000}%
\vSl{223.848864}{154.062140}{-31.117334}{1.215537}%
\vSl{217.121017}{156.646102}{151.321707}{2.800000}%
\vSl{214.600649}{159.045558}{151.321707}{0.672777}%
\vSl{219.576643}{156.646102}{28.911816}{2.800000}%
\vSl{223.953467}{159.063417}{28.911816}{2.270751}%
\vSl{217.909262}{163.828937}{156.413077}{1.842112}%
\vSl{219.641332}{163.828937}{12.985698}{2.800000}%
\vSl{224.513462}{164.952477}{12.985698}{0.460843}%
\vSl{217.445544}{163.828937}{-138.131810}{2.800000}%
\vSl{214.553767}{160.491841}{-138.131810}{1.683235}%
\vSl{219.572684}{163.828937}{-29.953499}{2.800000}%
\vSl{223.904839}{161.332453}{-29.953499}{2.345721}%
\vSl{224.771650}{153.433960}{81.183917}{2.800000}%
\vSl{225.537967}{158.374887}{81.183917}{1.807711}%
\vSl{224.774190}{165.056032}{-77.966944}{2.800000}%
\vSl{225.816570}{160.165894}{-77.966944}{0.004758}%
\vSl{225.921312}{160.161241}{-34.265443}{2.716844}%
}}%
{\color{black}\vlB{%
\vSk{222.930486}{154.171063}{90.000000}{7.182835}%
\vSk{217.919414}{154.171063}{-167.014302}{5.460843}%
\vSk{223.170430}{154.171063}{-23.586923}{1.842112}%
\vSk{216.766207}{154.171063}{150.046501}{7.345721}%
\vSk{223.063518}{154.171063}{41.868190}{6.683235}%
\vSk{217.802580}{161.353898}{148.882666}{6.215537}%
\vSk{222.966540}{161.353898}{65.486526}{4.068888}%
\vSk{216.772540}{161.353898}{-151.088184}{7.270751}%
\vSk{223.138529}{161.353898}{-28.678293}{5.672777}%
\vSk{217.981403}{152.943968}{3.998754}{7.026505}%
\vSk{214.364562}{152.943968}{117.107905}{7.217266}%
\vSk{216.574715}{152.943968}{102.033056}{5.004758}%
\vSk{217.981403}{164.566040}{3.998754}{7.026505}%
\vSk{214.382602}{164.566040}{-122.322637}{6.150663}%
\vSk{216.570651}{164.566040}{-98.816083}{6.807711}%
\vSk{224.680677}{153.433960}{57.677363}{6.150663}%
\vSk{224.662637}{165.056032}{-62.892095}{7.217266}%
\vSk{214.495411}{159.368418}{-34.265443}{2.716844}%
}}%
{\color{vlfGreen}\vlB{%
\vSe{215.857143}{179.000000}{0.000000}{5.656854}%
\vSe{219.012304}{179.000000}{155.362815}{2.500000}%
\vSe{219.012304}{179.000000}{-155.362815}{2.500000}%
}}%
{\color{black}\put(215.857143,134.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 0.71}}}%
{\color{black!35}\vlB{%
\vSu{266.842857}{146.000000}{90.000000}{2.800000}%
\vSu{266.842857}{151.000000}{90.000000}{2.800000}%
\vSu{266.842857}{156.000000}{90.000000}{2.800000}%
\vSu{266.842857}{161.000000}{90.000000}{2.800000}%
\vSu{266.842857}{166.000000}{90.000000}{2.800000}%
\vSu{266.842857}{171.000000}{90.000000}{1.000000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{264.613851}{152.943968}{2.242963}%
\vRa{266.565237}{153.393968}{3.658589}%
\vRa{268.516623}{153.843968}{0.676552}%
\vRa{263.522980}{152.943968}{0.067217}%
\vRa{263.292625}{153.393968}{0.201650}%
\vRa{263.062270}{153.843968}{0.336083}%
\vRa{262.831915}{154.293968}{0.470516}%
\vRa{262.601560}{154.743968}{0.604949}%
\vRa{262.371205}{155.193968}{0.739382}%
\vRa{262.140850}{155.643968}{0.873815}%
\vRa{261.910495}{156.093968}{1.008249}%
\vRa{261.680140}{156.543968}{1.142682}%
\vRa{261.449785}{156.993968}{1.277115}%
\vRa{261.219430}{157.443968}{1.411548}%
\vRa{260.989075}{157.893968}{1.194406}%
\vRa{260.758720}{158.343968}{0.764230}%
\vRa{260.528365}{158.793968}{0.334055}%
\vRa{270.132232}{153.433960}{0.657689}%
\vRa{269.101581}{153.883960}{1.973066}%
\vRa{269.392148}{154.333960}{1.967227}%
\vRa{269.894242}{154.783960}{1.749860}%
\vRa{270.396335}{155.233960}{1.532494}%
\vRa{270.898429}{155.683960}{1.315127}%
\vRa{271.400523}{156.133960}{1.097760}%
\vRa{271.902616}{156.583960}{0.880394}%
\vRa{272.404710}{157.033960}{0.663027}%
\vRa{272.906804}{157.483960}{0.445661}%
\vRa{273.408897}{157.933960}{0.228294}%
\vRa{273.910991}{158.383960}{0.010927}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{262.264520}{157.838759}{0.365162}%
\vRa{261.603989}{158.288759}{1.095486}%
\vRa{260.943459}{158.738759}{1.825809}%
\vRa{260.378171}{159.188759}{2.460890}%
\vRa{260.662898}{159.638759}{2.245956}%
\vRa{260.947625}{160.088759}{2.031022}%
\vRa{261.232352}{160.538759}{1.816088}%
\vRa{261.517079}{160.988759}{1.601154}%
\vRa{261.801806}{161.438759}{1.386220}%
\vRa{262.086533}{161.888759}{1.171286}%
\vRa{262.371261}{162.338759}{0.956352}%
\vRa{262.655988}{162.788759}{0.741418}%
\vRa{262.940715}{163.238759}{0.526484}%
\vRa{263.225442}{163.688759}{0.311550}%
\vRa{263.510169}{164.138759}{0.096616}%
\vRa{273.524891}{158.631582}{0.296163}%
\vRa{272.702210}{159.081582}{0.888490}%
\vRa{271.879528}{159.531582}{1.480817}%
\vRa{271.056846}{159.981582}{2.073143}%
\vRa{270.234165}{160.431582}{2.665470}%
\vRa{269.411483}{160.881582}{3.257796}%
\vRa{269.051772}{161.331582}{3.387153}%
\vRa{269.256977}{161.781582}{2.951593}%
\vRa{269.462181}{162.231582}{2.516034}%
\vRa{269.667386}{162.681582}{2.080474}%
\vRa{269.872591}{163.131582}{1.644914}%
\vRa{270.077795}{163.581582}{1.209355}%
\vRa{270.283000}{164.031582}{0.773795}%
\vRa{270.488204}{164.481582}{0.338235}%
\vRa{268.586614}{161.353898}{0.475334}%
\vRa{267.841150}{161.803898}{1.426002}%
\vRa{267.095687}{162.253898}{2.376670}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{266.350223}{162.703898}{3.327339}%
\vRa{265.604760}{163.153898}{4.278007}%
\vRa{264.859296}{163.603898}{5.228675}%
\vRa{264.113833}{164.053898}{6.179343}%
\vRa{265.967863}{164.503898}{4.530518}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{263.590197}{152.943968}{1.023654}%
\vRa{263.494275}{153.393968}{3.070962}%
\vRa{263.398353}{153.843968}{5.118270}%
\vRa{263.302431}{154.293968}{5.053193}%
\vRa{263.206509}{154.743968}{4.368229}%
\vRa{263.110587}{155.193968}{3.683265}%
\vRa{263.014665}{155.643968}{2.998301}%
\vRa{262.918744}{156.093968}{2.313337}%
\vRa{262.822822}{156.543968}{1.628373}%
\vRa{262.726900}{156.993968}{0.943409}%
\vRa{262.630978}{157.443968}{0.258445}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{268.959346}{154.171063}{0.251047}%
\vRa{268.959346}{154.621063}{0.753141}%
\vRa{268.959346}{155.071063}{1.255234}%
\vRa{268.959346}{155.521063}{1.757328}%
\vRa{268.959346}{155.971063}{2.259422}%
\vRa{268.959346}{156.421063}{2.761515}%
\vRa{268.959346}{156.871063}{3.263609}%
\vRa{268.959346}{157.321063}{3.765703}%
\vRa{268.959346}{157.771063}{4.267796}%
\vRa{268.959346}{158.221063}{4.769890}%
\vRa{268.959346}{158.671063}{4.493368}%
\vRa{268.959346}{159.121063}{3.670687}%
\vRa{268.959346}{159.571063}{2.848005}%
\vRa{268.959346}{160.021063}{2.025324}%
\vRa{268.959346}{160.471063}{1.202642}%
\vRa{268.959346}{160.921063}{0.379960}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{262.629682}{157.838759}{0.372492}%
\vRa{262.699475}{158.288759}{1.117475}%
\vRa{262.769268}{158.738759}{1.862458}%
\vRa{262.839061}{159.188759}{2.607442}%
\vRa{262.908854}{159.638759}{3.352425}%
\vRa{262.978647}{160.088759}{4.097409}%
\vRa{263.048440}{160.538759}{4.842392}%
\vRa{263.118233}{160.988759}{5.587375}%
\vRa{263.188026}{161.438759}{5.258008}%
\vRa{263.257819}{161.888759}{4.442751}%
\vRa{263.327612}{162.338759}{3.627494}%
\vRa{263.397405}{162.788759}{2.812238}%
\vRa{263.467199}{163.238759}{1.996981}%
\vRa{263.536992}{163.688759}{1.181725}%
\vRa{263.606785}{164.138759}{0.366468}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{268.568903}{154.171063}{0.390443}%
\vRa{267.788017}{154.621063}{1.171329}%
\vRa{267.007131}{155.071063}{1.952215}%
\vRa{266.226245}{155.521063}{2.733100}%
\vRa{265.445360}{155.971063}{3.513986}%
\vRa{264.664474}{156.421063}{4.294872}%
\vRa{263.883588}{156.871063}{5.075758}%
\vRa{263.102702}{157.321063}{5.856644}%
\vRa{262.879602}{157.771063}{6.079744}%
\vRa{263.694378}{158.221063}{5.264968}%
\vRa{264.509155}{158.671063}{4.450191}%
\vRa{265.323931}{159.121063}{3.635415}%
\vRa{266.138707}{159.571063}{2.820638}%
\vRa{266.953484}{160.021063}{2.005862}%
\vRa{267.768260}{160.471063}{1.191086}%
\vRa{268.583037}{160.921063}{0.376309}%
}}%
{\color{black!35}\vlB{%
\vSl{265.076369}{156.646102}{90.000000}{2.800000}%
\vSl{265.076369}{161.646102}{90.000000}{2.182835}%
\vSl{263.937162}{156.646102}{-114.513474}{2.800000}%
\vSl{265.197170}{156.646102}{-31.117334}{2.800000}%
\vSl{269.477724}{154.062140}{-31.117334}{1.215537}%
\vSl{262.749877}{156.646102}{151.321707}{2.800000}%
\vSl{260.229509}{159.045558}{151.321707}{0.672777}%
\vSl{265.205503}{156.646102}{28.911816}{2.800000}%
\vSl{269.582327}{159.063417}{28.911816}{2.270751}%
\vSl{263.538122}{163.828937}{156.413077}{1.842112}%
\vSl{265.270192}{163.828937}{12.985698}{2.800000}%
\vSl{270.142322}{164.952477}{12.985698}{0.460843}%
\vSl{263.074404}{163.828937}{-138.131810}{2.800000}%
\vSl{260.182627}{160.491841}{-138.131810}{1.683235}%
\vSl{265.201544}{163.828937}{-29.953499}{2.800000}%
\vSl{269.533699}{161.332453}{-29.953499}{2.345721}%
\vSl{270.400511}{153.433960}{81.183917}{2.800000}%
\vSl{271.166827}{158.374887}{81.183917}{1.807711}%
\vSl{270.403050}{165.056032}{-77.966944}{2.800000}%
\vSl{271.445430}{160.165894}{-77.966944}{0.004758}%
\vSl{271.550172}{160.161241}{-34.265443}{2.716844}%
}}%
{\color{black}\vlB{%
\vSk{268.559346}{154.171063}{90.000000}{7.182835}%
\vSk{263.548274}{154.171063}{-167.014302}{5.460843}%
\vSk{268.799290}{154.171063}{-23.586923}{1.842112}%
\vSk{262.395067}{154.171063}{150.046501}{7.345721}%
\vSk{268.692378}{154.171063}{41.868190}{6.683235}%
\vSk{263.431440}{161.353898}{148.882666}{6.215537}%
\vSk{268.595400}{161.353898}{65.486526}{4.068888}%
\vSk{262.401400}{161.353898}{-151.088184}{7.270751}%
\vSk{268.767389}{161.353898}{-28.678293}{5.672777}%
\vSk{263.610264}{152.943968}{3.998754}{7.026505}%
\vSk{259.993422}{152.943968}{117.107905}{7.217266}%
\vSk{262.203575}{152.943968}{102.033056}{5.004758}%
\vSk{263.610264}{164.566040}{3.998754}{7.026505}%
\vSk{260.011462}{164.566040}{-122.322637}{6.150663}%
\vSk{262.199511}{164.566040}{-98.816083}{6.807711}%
\vSk{270.309537}{153.433960}{57.677363}{6.150663}%
\vSk{270.291497}{165.056032}{-62.892095}{7.217266}%
\vSk{260.124271}{159.368418}{-34.265443}{2.716844}%
}}%
{\color{black}\put(267.142857,134.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 0}}}%
{\color{black!35}\vlB{%
\vSu{318.128571}{146.000000}{90.000000}{2.800000}%
\vSu{318.128571}{151.000000}{90.000000}{2.800000}%
\vSu{318.128571}{156.000000}{90.000000}{2.800000}%
\vSu{318.128571}{161.000000}{90.000000}{2.800000}%
\vSu{318.128571}{166.000000}{90.000000}{2.800000}%
\vSu{318.128571}{171.000000}{90.000000}{1.000000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{310.242711}{152.943968}{2.242963}%
\vRa{312.194097}{153.393968}{3.658589}%
\vRa{314.145483}{153.843968}{0.676552}%
\vRa{309.151840}{152.943968}{0.067217}%
\vRa{308.921485}{153.393968}{0.201650}%
\vRa{308.691130}{153.843968}{0.336083}%
\vRa{308.460775}{154.293968}{0.470516}%
\vRa{308.230420}{154.743968}{0.604949}%
\vRa{308.000065}{155.193968}{0.739382}%
\vRa{307.769710}{155.643968}{0.873815}%
\vRa{307.539355}{156.093968}{1.008249}%
\vRa{307.309000}{156.543968}{1.142682}%
\vRa{307.078645}{156.993968}{1.277115}%
\vRa{306.848290}{157.443968}{1.411548}%
\vRa{306.617935}{157.893968}{1.194406}%
\vRa{306.387580}{158.343968}{0.764230}%
\vRa{306.157225}{158.793968}{0.334055}%
\vRa{315.761092}{153.433960}{0.657689}%
\vRa{314.730441}{153.883960}{1.973066}%
\vRa{315.021008}{154.333960}{1.967227}%
\vRa{315.523102}{154.783960}{1.749860}%
\vRa{316.025195}{155.233960}{1.532494}%
\vRa{316.527289}{155.683960}{1.315127}%
\vRa{317.029383}{156.133960}{1.097760}%
\vRa{317.531476}{156.583960}{0.880394}%
\vRa{318.033570}{157.033960}{0.663027}%
\vRa{318.535664}{157.483960}{0.445661}%
\vRa{319.037757}{157.933960}{0.228294}%
\vRa{319.539851}{158.383960}{0.010927}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{307.893380}{157.838759}{0.365162}%
\vRa{307.232850}{158.288759}{1.095486}%
\vRa{306.572319}{158.738759}{1.825809}%
\vRa{306.007031}{159.188759}{2.460890}%
\vRa{306.291758}{159.638759}{2.245956}%
\vRa{306.576485}{160.088759}{2.031022}%
\vRa{306.861212}{160.538759}{1.816088}%
\vRa{307.145939}{160.988759}{1.601154}%
\vRa{307.430666}{161.438759}{1.386220}%
\vRa{307.715394}{161.888759}{1.171286}%
\vRa{308.000121}{162.338759}{0.956352}%
\vRa{308.284848}{162.788759}{0.741418}%
\vRa{308.569575}{163.238759}{0.526484}%
\vRa{308.854302}{163.688759}{0.311550}%
\vRa{309.139029}{164.138759}{0.096616}%
\vRa{319.153751}{158.631582}{0.296163}%
\vRa{318.331070}{159.081582}{0.888490}%
\vRa{317.508388}{159.531582}{1.480817}%
\vRa{316.685706}{159.981582}{2.073143}%
\vRa{315.863025}{160.431582}{2.665470}%
\vRa{315.040343}{160.881582}{3.257796}%
\vRa{314.680632}{161.331582}{3.387153}%
\vRa{314.885837}{161.781582}{2.951593}%
\vRa{315.091041}{162.231582}{2.516034}%
\vRa{315.296246}{162.681582}{2.080474}%
\vRa{315.501451}{163.131582}{1.644914}%
\vRa{315.706655}{163.581582}{1.209355}%
\vRa{315.911860}{164.031582}{0.773795}%
\vRa{316.117064}{164.481582}{0.338235}%
\vRa{314.215474}{161.353898}{0.475334}%
\vRa{313.470011}{161.803898}{1.426002}%
\vRa{312.724547}{162.253898}{2.376670}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{311.979083}{162.703898}{3.327339}%
\vRa{311.233620}{163.153898}{4.278007}%
\vRa{310.488156}{163.603898}{5.228675}%
\vRa{309.742693}{164.053898}{6.179343}%
\vRa{311.596723}{164.503898}{4.530518}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{309.219057}{152.943968}{1.023654}%
\vRa{309.123135}{153.393968}{3.070962}%
\vRa{309.027213}{153.843968}{5.118270}%
\vRa{308.931291}{154.293968}{5.053193}%
\vRa{308.835369}{154.743968}{4.368229}%
\vRa{308.739447}{155.193968}{3.683265}%
\vRa{308.643526}{155.643968}{2.998301}%
\vRa{308.547604}{156.093968}{2.313337}%
\vRa{308.451682}{156.543968}{1.628373}%
\vRa{308.355760}{156.993968}{0.943409}%
\vRa{308.259838}{157.443968}{0.258445}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{314.588206}{154.171063}{0.251047}%
\vRa{314.588206}{154.621063}{0.753141}%
\vRa{314.588206}{155.071063}{1.255234}%
\vRa{314.588206}{155.521063}{1.757328}%
\vRa{314.588206}{155.971063}{2.259422}%
\vRa{314.588206}{156.421063}{2.761515}%
\vRa{314.588206}{156.871063}{3.263609}%
\vRa{314.588206}{157.321063}{3.765703}%
\vRa{314.588206}{157.771063}{4.267796}%
\vRa{314.588206}{158.221063}{4.769890}%
\vRa{314.588206}{158.671063}{4.493368}%
\vRa{314.588206}{159.121063}{3.670687}%
\vRa{314.588206}{159.571063}{2.848005}%
\vRa{314.588206}{160.021063}{2.025324}%
\vRa{314.588206}{160.471063}{1.202642}%
\vRa{314.588206}{160.921063}{0.379960}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{308.258542}{157.838759}{0.372492}%
\vRa{308.328335}{158.288759}{1.117475}%
\vRa{308.398128}{158.738759}{1.862458}%
\vRa{308.467921}{159.188759}{2.607442}%
\vRa{308.537714}{159.638759}{3.352425}%
\vRa{308.607507}{160.088759}{4.097409}%
\vRa{308.677300}{160.538759}{4.842392}%
\vRa{308.747093}{160.988759}{5.587375}%
\vRa{308.816886}{161.438759}{5.258008}%
\vRa{308.886679}{161.888759}{4.442751}%
\vRa{308.956472}{162.338759}{3.627494}%
\vRa{309.026266}{162.788759}{2.812238}%
\vRa{309.096059}{163.238759}{1.996981}%
\vRa{309.165852}{163.688759}{1.181725}%
\vRa{309.235645}{164.138759}{0.366468}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{314.197763}{154.171063}{0.390443}%
\vRa{313.416877}{154.621063}{1.171329}%
\vRa{312.635991}{155.071063}{1.952215}%
\vRa{311.855105}{155.521063}{2.733100}%
\vRa{311.074220}{155.971063}{3.513986}%
\vRa{310.293334}{156.421063}{4.294872}%
\vRa{309.512448}{156.871063}{5.075758}%
\vRa{308.731562}{157.321063}{5.856644}%
\vRa{308.508462}{157.771063}{6.079744}%
\vRa{309.323238}{158.221063}{5.264968}%
\vRa{310.138015}{158.671063}{4.450191}%
\vRa{310.952791}{159.121063}{3.635415}%
\vRa{311.767567}{159.571063}{2.820638}%
\vRa{312.582344}{160.021063}{2.005862}%
\vRa{313.397120}{160.471063}{1.191086}%
\vRa{314.211897}{160.921063}{0.376309}%
}}%
{\color{black!35}\vlB{%
\vSl{310.705229}{156.646102}{90.000000}{2.800000}%
\vSl{310.705229}{161.646102}{90.000000}{2.182835}%
\vSl{309.566022}{156.646102}{-114.513474}{2.800000}%
\vSl{310.826030}{156.646102}{-31.117334}{2.800000}%
\vSl{315.106584}{154.062140}{-31.117334}{1.215537}%
\vSl{308.378737}{156.646102}{151.321707}{2.800000}%
\vSl{305.858369}{159.045558}{151.321707}{0.672777}%
\vSl{310.834363}{156.646102}{28.911816}{2.800000}%
\vSl{315.211187}{159.063417}{28.911816}{2.270751}%
\vSl{309.166983}{163.828937}{156.413077}{1.842112}%
\vSl{310.899052}{163.828937}{12.985698}{2.800000}%
\vSl{315.771183}{164.952477}{12.985698}{0.460843}%
\vSl{308.703264}{163.828937}{-138.131810}{2.800000}%
\vSl{305.811487}{160.491841}{-138.131810}{1.683235}%
\vSl{310.830404}{163.828937}{-29.953499}{2.800000}%
\vSl{315.162559}{161.332453}{-29.953499}{2.345721}%
\vSl{316.029371}{153.433960}{81.183917}{2.800000}%
\vSl{316.795687}{158.374887}{81.183917}{1.807711}%
\vSl{316.031910}{165.056032}{-77.966944}{2.800000}%
\vSl{317.074290}{160.165894}{-77.966944}{0.004758}%
\vSl{317.179032}{160.161241}{-34.265443}{2.716844}%
}}%
{\color{black}\vlB{%
\vSk{314.188206}{154.171063}{90.000000}{7.182835}%
\vSk{309.177134}{154.171063}{-167.014302}{5.460843}%
\vSk{314.428150}{154.171063}{-23.586923}{1.842112}%
\vSk{308.023927}{154.171063}{150.046501}{7.345721}%
\vSk{314.321238}{154.171063}{41.868190}{6.683235}%
\vSk{309.060301}{161.353898}{148.882666}{6.215537}%
\vSk{314.224260}{161.353898}{65.486526}{4.068888}%
\vSk{308.030260}{161.353898}{-151.088184}{7.270751}%
\vSk{314.396249}{161.353898}{-28.678293}{5.672777}%
\vSk{309.239124}{152.943968}{3.998754}{7.026505}%
\vSk{305.622282}{152.943968}{117.107905}{7.217266}%
\vSk{307.832435}{152.943968}{102.033056}{5.004758}%
\vSk{309.239124}{164.566040}{3.998754}{7.026505}%
\vSk{305.640322}{164.566040}{-122.322637}{6.150663}%
\vSk{307.828371}{164.566040}{-98.816083}{6.807711}%
\vSk{315.938397}{153.433960}{57.677363}{6.150663}%
\vSk{315.920357}{165.056032}{-62.892095}{7.217266}%
\vSk{305.753131}{159.368418}{-34.265443}{2.716844}%
}}%
{\color{vlfGreen}\vlB{%
\vSe{312.771717}{179.000000}{180.000000}{5.656854}%
\vSe{312.542438}{179.000000}{-24.637185}{2.500000}%
\vSe{312.542438}{179.000000}{24.637185}{2.500000}%
}}%
{\color{black}\put(318.428571,134.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont -0.71}}}%
{\color{black!35}\vlB{%
\vSu{369.414286}{146.000000}{90.000000}{2.800000}%
\vSu{369.414286}{151.000000}{90.000000}{2.800000}%
\vSu{369.414286}{156.000000}{90.000000}{2.800000}%
\vSu{369.414286}{161.000000}{90.000000}{2.800000}%
\vSu{369.414286}{166.000000}{90.000000}{2.800000}%
\vSu{369.414286}{171.000000}{90.000000}{1.000000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{359.185279}{152.943968}{2.242963}%
\vRa{361.136665}{153.393968}{3.658589}%
\vRa{363.088052}{153.843968}{0.676552}%
\vRa{358.094409}{152.943968}{0.067217}%
\vRa{357.864054}{153.393968}{0.201650}%
\vRa{357.633699}{153.843968}{0.336083}%
\vRa{357.403344}{154.293968}{0.470516}%
\vRa{357.172989}{154.743968}{0.604949}%
\vRa{356.942634}{155.193968}{0.739382}%
\vRa{356.712279}{155.643968}{0.873815}%
\vRa{356.481924}{156.093968}{1.008249}%
\vRa{356.251569}{156.543968}{1.142682}%
\vRa{356.021214}{156.993968}{1.277115}%
\vRa{355.790859}{157.443968}{1.411548}%
\vRa{355.560504}{157.893968}{1.194406}%
\vRa{355.330149}{158.343968}{0.764230}%
\vRa{355.099794}{158.793968}{0.334055}%
\vRa{364.703660}{153.433960}{0.657689}%
\vRa{363.673010}{153.883960}{1.973066}%
\vRa{363.963576}{154.333960}{1.967227}%
\vRa{364.465670}{154.783960}{1.749860}%
\vRa{364.967764}{155.233960}{1.532494}%
\vRa{365.469857}{155.683960}{1.315127}%
\vRa{365.971951}{156.133960}{1.097760}%
\vRa{366.474045}{156.583960}{0.880394}%
\vRa{366.976139}{157.033960}{0.663027}%
\vRa{367.478232}{157.483960}{0.445661}%
\vRa{367.980326}{157.933960}{0.228294}%
\vRa{368.482420}{158.383960}{0.010927}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{356.835949}{157.838759}{0.365162}%
\vRa{356.175418}{158.288759}{1.095486}%
\vRa{355.514887}{158.738759}{1.825809}%
\vRa{354.949599}{159.188759}{2.460890}%
\vRa{355.234327}{159.638759}{2.245956}%
\vRa{355.519054}{160.088759}{2.031022}%
\vRa{355.803781}{160.538759}{1.816088}%
\vRa{356.088508}{160.988759}{1.601154}%
\vRa{356.373235}{161.438759}{1.386220}%
\vRa{356.657962}{161.888759}{1.171286}%
\vRa{356.942689}{162.338759}{0.956352}%
\vRa{357.227416}{162.788759}{0.741418}%
\vRa{357.512143}{163.238759}{0.526484}%
\vRa{357.796870}{163.688759}{0.311550}%
\vRa{358.081598}{164.138759}{0.096616}%
\vRa{368.096320}{158.631582}{0.296163}%
\vRa{367.273638}{159.081582}{0.888490}%
\vRa{366.450957}{159.531582}{1.480817}%
\vRa{365.628275}{159.981582}{2.073143}%
\vRa{364.805593}{160.431582}{2.665470}%
\vRa{363.982912}{160.881582}{3.257796}%
\vRa{363.623201}{161.331582}{3.387153}%
\vRa{363.828405}{161.781582}{2.951593}%
\vRa{364.033610}{162.231582}{2.516034}%
\vRa{364.238814}{162.681582}{2.080474}%
\vRa{364.444019}{163.131582}{1.644914}%
\vRa{364.649224}{163.581582}{1.209355}%
\vRa{364.854428}{164.031582}{0.773795}%
\vRa{365.059633}{164.481582}{0.338235}%
\vRa{363.158043}{161.353898}{0.475334}%
\vRa{362.412579}{161.803898}{1.426002}%
\vRa{361.667116}{162.253898}{2.376670}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{360.921652}{162.703898}{3.327339}%
\vRa{360.176188}{163.153898}{4.278007}%
\vRa{359.430725}{163.603898}{5.228675}%
\vRa{358.685261}{164.053898}{6.179343}%
\vRa{360.539291}{164.503898}{4.530518}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{358.161625}{152.943968}{1.023654}%
\vRa{358.065703}{153.393968}{3.070962}%
\vRa{357.969781}{153.843968}{5.118270}%
\vRa{357.873860}{154.293968}{5.053193}%
\vRa{357.777938}{154.743968}{4.368229}%
\vRa{357.682016}{155.193968}{3.683265}%
\vRa{357.586094}{155.643968}{2.998301}%
\vRa{357.490172}{156.093968}{2.313337}%
\vRa{357.394250}{156.543968}{1.628373}%
\vRa{357.298329}{156.993968}{0.943409}%
\vRa{357.202407}{157.443968}{0.258445}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{363.530774}{154.171063}{0.251047}%
\vRa{363.530774}{154.621063}{0.753141}%
\vRa{363.530774}{155.071063}{1.255234}%
\vRa{363.530774}{155.521063}{1.757328}%
\vRa{363.530774}{155.971063}{2.259422}%
\vRa{363.530774}{156.421063}{2.761515}%
\vRa{363.530774}{156.871063}{3.263609}%
\vRa{363.530774}{157.321063}{3.765703}%
\vRa{363.530774}{157.771063}{4.267796}%
\vRa{363.530774}{158.221063}{4.769890}%
\vRa{363.530774}{158.671063}{4.493368}%
\vRa{363.530774}{159.121063}{3.670687}%
\vRa{363.530774}{159.571063}{2.848005}%
\vRa{363.530774}{160.021063}{2.025324}%
\vRa{363.530774}{160.471063}{1.202642}%
\vRa{363.530774}{160.921063}{0.379960}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{357.201111}{157.838759}{0.372492}%
\vRa{357.270904}{158.288759}{1.117475}%
\vRa{357.340697}{158.738759}{1.862458}%
\vRa{357.410490}{159.188759}{2.607442}%
\vRa{357.480283}{159.638759}{3.352425}%
\vRa{357.550076}{160.088759}{4.097409}%
\vRa{357.619869}{160.538759}{4.842392}%
\vRa{357.689662}{160.988759}{5.587375}%
\vRa{357.759455}{161.438759}{5.258008}%
\vRa{357.829248}{161.888759}{4.442751}%
\vRa{357.899041}{162.338759}{3.627494}%
\vRa{357.968834}{162.788759}{2.812238}%
\vRa{358.038627}{163.238759}{1.996981}%
\vRa{358.108420}{163.688759}{1.181725}%
\vRa{358.178213}{164.138759}{0.366468}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{363.140331}{154.171063}{0.390443}%
\vRa{362.359446}{154.621063}{1.171329}%
\vRa{361.578560}{155.071063}{1.952215}%
\vRa{360.797674}{155.521063}{2.733100}%
\vRa{360.016788}{155.971063}{3.513986}%
\vRa{359.235902}{156.421063}{4.294872}%
\vRa{358.455017}{156.871063}{5.075758}%
\vRa{357.674131}{157.321063}{5.856644}%
\vRa{357.451030}{157.771063}{6.079744}%
\vRa{358.265807}{158.221063}{5.264968}%
\vRa{359.080583}{158.671063}{4.450191}%
\vRa{359.895359}{159.121063}{3.635415}%
\vRa{360.710136}{159.571063}{2.820638}%
\vRa{361.524912}{160.021063}{2.005862}%
\vRa{362.339689}{160.471063}{1.191086}%
\vRa{363.154465}{160.921063}{0.376309}%
}}%
{\color{black!35}\vlB{%
\vSl{359.647797}{156.646102}{90.000000}{2.800000}%
\vSl{359.647797}{161.646102}{90.000000}{2.182835}%
\vSl{358.508591}{156.646102}{-114.513474}{2.800000}%
\vSl{359.768599}{156.646102}{-31.117334}{2.800000}%
\vSl{364.049153}{154.062140}{-31.117334}{1.215537}%
\vSl{357.321306}{156.646102}{151.321707}{2.800000}%
\vSl{354.800938}{159.045558}{151.321707}{0.672777}%
\vSl{359.776931}{156.646102}{28.911816}{2.800000}%
\vSl{364.153756}{159.063417}{28.911816}{2.270751}%
\vSl{358.109551}{163.828937}{156.413077}{1.842112}%
\vSl{359.841620}{163.828937}{12.985698}{2.800000}%
\vSl{364.713751}{164.952477}{12.985698}{0.460843}%
\vSl{357.645832}{163.828937}{-138.131810}{2.800000}%
\vSl{354.754056}{160.491841}{-138.131810}{1.683235}%
\vSl{359.772973}{163.828937}{-29.953499}{2.800000}%
\vSl{364.105127}{161.332453}{-29.953499}{2.345721}%
\vSl{364.971939}{153.433960}{81.183917}{2.800000}%
\vSl{365.738255}{158.374887}{81.183917}{1.807711}%
\vSl{364.974479}{165.056032}{-77.966944}{2.800000}%
\vSl{366.016859}{160.165894}{-77.966944}{0.004758}%
\vSl{366.121600}{160.161241}{-34.265443}{2.716844}%
}}%
{\color{black}\vlB{%
\vSk{363.130774}{154.171063}{90.000000}{7.182835}%
\vSk{358.119703}{154.171063}{-167.014302}{5.460843}%
\vSk{363.370718}{154.171063}{-23.586923}{1.842112}%
\vSk{356.966495}{154.171063}{150.046501}{7.345721}%
\vSk{363.263807}{154.171063}{41.868190}{6.683235}%
\vSk{358.002869}{161.353898}{148.882666}{6.215537}%
\vSk{363.166829}{161.353898}{65.486526}{4.068888}%
\vSk{356.972829}{161.353898}{-151.088184}{7.270751}%
\vSk{363.338818}{161.353898}{-28.678293}{5.672777}%
\vSk{358.181692}{152.943968}{3.998754}{7.026505}%
\vSk{354.564851}{152.943968}{117.107905}{7.217266}%
\vSk{356.775003}{152.943968}{102.033056}{5.004758}%
\vSk{358.181692}{164.566040}{3.998754}{7.026505}%
\vSk{354.582890}{164.566040}{-122.322637}{6.150663}%
\vSk{356.770940}{164.566040}{-98.816083}{6.807711}%
\vSk{364.880965}{153.433960}{57.677363}{6.150663}%
\vSk{364.862925}{165.056032}{-62.892095}{7.217266}%
\vSk{354.695700}{159.368418}{-34.265443}{2.716844}%
}}%
{\color{vlfGreen}\vlB{%
\vSe{361.714286}{179.000000}{180.000000}{8.000000}%
\vSe{361.485007}{179.000000}{-24.637185}{2.500000}%
\vSe{361.485007}{179.000000}{24.637185}{2.500000}%
}}%
{\color{black}\put(369.714286,134.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont -1}}}%
{\color{black!35}\vlB{%
\vSu{420.700000}{146.000000}{90.000000}{2.800000}%
\vSu{420.700000}{151.000000}{90.000000}{2.800000}%
\vSu{420.700000}{156.000000}{90.000000}{2.800000}%
\vSu{420.700000}{161.000000}{90.000000}{2.800000}%
\vSu{420.700000}{166.000000}{90.000000}{2.800000}%
\vSu{420.700000}{171.000000}{90.000000}{1.000000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{412.814139}{152.943968}{2.242963}%
\vRa{414.765525}{153.393968}{3.658589}%
\vRa{416.716912}{153.843968}{0.676552}%
\vRa{411.723269}{152.943968}{0.067217}%
\vRa{411.492914}{153.393968}{0.201650}%
\vRa{411.262559}{153.843968}{0.336083}%
\vRa{411.032204}{154.293968}{0.470516}%
\vRa{410.801849}{154.743968}{0.604949}%
\vRa{410.571494}{155.193968}{0.739382}%
\vRa{410.341139}{155.643968}{0.873815}%
\vRa{410.110784}{156.093968}{1.008249}%
\vRa{409.880429}{156.543968}{1.142682}%
\vRa{409.650074}{156.993968}{1.277115}%
\vRa{409.419719}{157.443968}{1.411548}%
\vRa{409.189364}{157.893968}{1.194406}%
\vRa{408.959009}{158.343968}{0.764230}%
\vRa{408.728654}{158.793968}{0.334055}%
\vRa{418.332520}{153.433960}{0.657689}%
\vRa{417.301870}{153.883960}{1.973066}%
\vRa{417.592436}{154.333960}{1.967227}%
\vRa{418.094530}{154.783960}{1.749860}%
\vRa{418.596624}{155.233960}{1.532494}%
\vRa{419.098718}{155.683960}{1.315127}%
\vRa{419.600811}{156.133960}{1.097760}%
\vRa{420.102905}{156.583960}{0.880394}%
\vRa{420.604999}{157.033960}{0.663027}%
\vRa{421.107092}{157.483960}{0.445661}%
\vRa{421.609186}{157.933960}{0.228294}%
\vRa{422.111280}{158.383960}{0.010927}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{410.464809}{157.838759}{0.365162}%
\vRa{409.804278}{158.288759}{1.095486}%
\vRa{409.143747}{158.738759}{1.825809}%
\vRa{408.578460}{159.188759}{2.460890}%
\vRa{408.863187}{159.638759}{2.245956}%
\vRa{409.147914}{160.088759}{2.031022}%
\vRa{409.432641}{160.538759}{1.816088}%
\vRa{409.717368}{160.988759}{1.601154}%
\vRa{410.002095}{161.438759}{1.386220}%
\vRa{410.286822}{161.888759}{1.171286}%
\vRa{410.571549}{162.338759}{0.956352}%
\vRa{410.856276}{162.788759}{0.741418}%
\vRa{411.141003}{163.238759}{0.526484}%
\vRa{411.425730}{163.688759}{0.311550}%
\vRa{411.710458}{164.138759}{0.096616}%
\vRa{421.725180}{158.631582}{0.296163}%
\vRa{420.902498}{159.081582}{0.888490}%
\vRa{420.079817}{159.531582}{1.480817}%
\vRa{419.257135}{159.981582}{2.073143}%
\vRa{418.434453}{160.431582}{2.665470}%
\vRa{417.611772}{160.881582}{3.257796}%
\vRa{417.252061}{161.331582}{3.387153}%
\vRa{417.457265}{161.781582}{2.951593}%
\vRa{417.662470}{162.231582}{2.516034}%
\vRa{417.867675}{162.681582}{2.080474}%
\vRa{418.072879}{163.131582}{1.644914}%
\vRa{418.278084}{163.581582}{1.209355}%
\vRa{418.483288}{164.031582}{0.773795}%
\vRa{418.688493}{164.481582}{0.338235}%
\vRa{416.786903}{161.353898}{0.475334}%
\vRa{416.041439}{161.803898}{1.426002}%
\vRa{415.295976}{162.253898}{2.376670}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{414.550512}{162.703898}{3.327339}%
\vRa{413.805049}{163.153898}{4.278007}%
\vRa{413.059585}{163.603898}{5.228675}%
\vRa{412.314121}{164.053898}{6.179343}%
\vRa{414.168151}{164.503898}{4.530518}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{411.790485}{152.943968}{1.023654}%
\vRa{411.694563}{153.393968}{3.070962}%
\vRa{411.598641}{153.843968}{5.118270}%
\vRa{411.502720}{154.293968}{5.053193}%
\vRa{411.406798}{154.743968}{4.368229}%
\vRa{411.310876}{155.193968}{3.683265}%
\vRa{411.214954}{155.643968}{2.998301}%
\vRa{411.119032}{156.093968}{2.313337}%
\vRa{411.023110}{156.543968}{1.628373}%
\vRa{410.927189}{156.993968}{0.943409}%
\vRa{410.831267}{157.443968}{0.258445}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{417.159634}{154.171063}{0.251047}%
\vRa{417.159634}{154.621063}{0.753141}%
\vRa{417.159634}{155.071063}{1.255234}%
\vRa{417.159634}{155.521063}{1.757328}%
\vRa{417.159634}{155.971063}{2.259422}%
\vRa{417.159634}{156.421063}{2.761515}%
\vRa{417.159634}{156.871063}{3.263609}%
\vRa{417.159634}{157.321063}{3.765703}%
\vRa{417.159634}{157.771063}{4.267796}%
\vRa{417.159634}{158.221063}{4.769890}%
\vRa{417.159634}{158.671063}{4.493368}%
\vRa{417.159634}{159.121063}{3.670687}%
\vRa{417.159634}{159.571063}{2.848005}%
\vRa{417.159634}{160.021063}{2.025324}%
\vRa{417.159634}{160.471063}{1.202642}%
\vRa{417.159634}{160.921063}{0.379960}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{410.829971}{157.838759}{0.372492}%
\vRa{410.899764}{158.288759}{1.117475}%
\vRa{410.969557}{158.738759}{1.862458}%
\vRa{411.039350}{159.188759}{2.607442}%
\vRa{411.109143}{159.638759}{3.352425}%
\vRa{411.178936}{160.088759}{4.097409}%
\vRa{411.248729}{160.538759}{4.842392}%
\vRa{411.318522}{160.988759}{5.587375}%
\vRa{411.388315}{161.438759}{5.258008}%
\vRa{411.458108}{161.888759}{4.442751}%
\vRa{411.527901}{162.338759}{3.627494}%
\vRa{411.597694}{162.788759}{2.812238}%
\vRa{411.667487}{163.238759}{1.996981}%
\vRa{411.737280}{163.688759}{1.181725}%
\vRa{411.807073}{164.138759}{0.366468}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{416.769191}{154.171063}{0.390443}%
\vRa{415.988306}{154.621063}{1.171329}%
\vRa{415.207420}{155.071063}{1.952215}%
\vRa{414.426534}{155.521063}{2.733100}%
\vRa{413.645648}{155.971063}{3.513986}%
\vRa{412.864762}{156.421063}{4.294872}%
\vRa{412.083877}{156.871063}{5.075758}%
\vRa{411.302991}{157.321063}{5.856644}%
\vRa{411.079890}{157.771063}{6.079744}%
\vRa{411.894667}{158.221063}{5.264968}%
\vRa{412.709443}{158.671063}{4.450191}%
\vRa{413.524220}{159.121063}{3.635415}%
\vRa{414.338996}{159.571063}{2.820638}%
\vRa{415.153772}{160.021063}{2.005862}%
\vRa{415.968549}{160.471063}{1.191086}%
\vRa{416.783325}{160.921063}{0.376309}%
}}%
{\color{black!35}\vlB{%
\vSl{413.276657}{156.646102}{90.000000}{2.800000}%
\vSl{413.276657}{161.646102}{90.000000}{2.182835}%
\vSl{412.137451}{156.646102}{-114.513474}{2.800000}%
\vSl{413.397459}{156.646102}{-31.117334}{2.800000}%
\vSl{417.678013}{154.062140}{-31.117334}{1.215537}%
\vSl{410.950166}{156.646102}{151.321707}{2.800000}%
\vSl{408.429798}{159.045558}{151.321707}{0.672777}%
\vSl{413.405791}{156.646102}{28.911816}{2.800000}%
\vSl{417.782616}{159.063417}{28.911816}{2.270751}%
\vSl{411.738411}{163.828937}{156.413077}{1.842112}%
\vSl{413.470480}{163.828937}{12.985698}{2.800000}%
\vSl{418.342611}{164.952477}{12.985698}{0.460843}%
\vSl{411.274692}{163.828937}{-138.131810}{2.800000}%
\vSl{408.382916}{160.491841}{-138.131810}{1.683235}%
\vSl{413.401833}{163.828937}{-29.953499}{2.800000}%
\vSl{417.733987}{161.332453}{-29.953499}{2.345721}%
\vSl{418.600799}{153.433960}{81.183917}{2.800000}%
\vSl{419.367115}{158.374887}{81.183917}{1.807711}%
\vSl{418.603339}{165.056032}{-77.966944}{2.800000}%
\vSl{419.645719}{160.165894}{-77.966944}{0.004758}%
\vSl{419.750460}{160.161241}{-34.265443}{2.716844}%
}}%
{\color{black}\vlB{%
\vSk{416.759634}{154.171063}{90.000000}{7.182835}%
\vSk{411.748563}{154.171063}{-167.014302}{5.460843}%
\vSk{416.999578}{154.171063}{-23.586923}{1.842112}%
\vSk{410.595355}{154.171063}{150.046501}{7.345721}%
\vSk{416.892667}{154.171063}{41.868190}{6.683235}%
\vSk{411.631729}{161.353898}{148.882666}{6.215537}%
\vSk{416.795689}{161.353898}{65.486526}{4.068888}%
\vSk{410.601689}{161.353898}{-151.088184}{7.270751}%
\vSk{416.967678}{161.353898}{-28.678293}{5.672777}%
\vSk{411.810552}{152.943968}{3.998754}{7.026505}%
\vSk{408.193711}{152.943968}{117.107905}{7.217266}%
\vSk{410.403863}{152.943968}{102.033056}{5.004758}%
\vSk{411.810552}{164.566040}{3.998754}{7.026505}%
\vSk{408.211751}{164.566040}{-122.322637}{6.150663}%
\vSk{410.399800}{164.566040}{-98.816083}{6.807711}%
\vSk{418.509825}{153.433960}{57.677363}{6.150663}%
\vSk{418.491785}{165.056032}{-62.892095}{7.217266}%
\vSk{408.324560}{159.368418}{-34.265443}{2.716844}%
}}%
{\color{vlfGreen}\vlB{%
\vSe{415.343146}{179.000000}{180.000000}{5.656854}%
\vSe{415.113867}{179.000000}{-24.637185}{2.500000}%
\vSe{415.113867}{179.000000}{24.637185}{2.500000}%
}}%
{\color{black}\put(421.000000,134.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont -0.71}}}%
{\color{black}\put(12.000000,80.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\theta=\pi$}}}%
{\color{black}\vlB{%
\vSb{60.604782}{80.000000}{0.000000}{3.000000}%
\vSb{63.332294}{80.000000}{31.266858}{3.660712}%
\vSb{66.328525}{81.900000}{-50.530998}{4.922480}%
\vSb{69.457552}{78.100000}{50.530998}{4.922480}%
\vSb{72.586579}{81.900000}{-50.530998}{4.922480}%
\vSb{75.715606}{78.100000}{50.530998}{4.922480}%
\vSb{78.844633}{81.900000}{-50.530998}{4.922480}%
\vSb{81.973660}{78.100000}{50.530998}{4.922480}%
\vSb{85.102687}{81.900000}{-50.530998}{4.922480}%
\vSb{88.231714}{78.100000}{50.530998}{4.922480}%
\vSb{91.360741}{81.900000}{-50.530998}{4.922480}%
\vSb{94.622563}{78.100000}{31.266858}{3.660712}%
\vSb{98.024078}{80.000000}{0.000000}{3.000000}%
\vSb{114.233642}{80.000000}{0.000000}{3.000000}%
\vSb{116.979264}{80.000000}{28.981707}{3.921323}%
\vSb{120.274210}{81.900000}{-47.927324}{5.119255}%
\vSb{123.704483}{78.100000}{47.927324}{5.119255}%
\vSb{127.134756}{81.900000}{-47.927324}{5.119255}%
\vSb{130.565029}{78.100000}{47.927324}{5.119255}%
\vSb{133.995303}{81.900000}{-47.927324}{5.119255}%
\vSb{137.425576}{78.100000}{47.927324}{5.119255}%
\vSb{140.855849}{81.900000}{-47.927324}{5.119255}%
\vSb{144.286122}{78.100000}{47.927324}{5.119255}%
\vSb{147.716395}{81.900000}{-47.927324}{5.119255}%
\vSb{151.281995}{78.100000}{28.981707}{3.921323}%
\vSb{154.966647}{80.000000}{0.000000}{3.000000}%
\vSb{171.176211}{80.000000}{0.000000}{3.000000}%
\vSb{173.921832}{80.000000}{28.981707}{3.921323}%
\vSb{177.216779}{81.900000}{-47.927324}{5.119255}%
\vSb{180.647052}{78.100000}{47.927324}{5.119255}%
\vSb{184.077325}{81.900000}{-47.927324}{5.119255}%
\vSb{187.507598}{78.100000}{47.927324}{5.119255}%
}}%
{\color{black}\vlB{%
\vSb{190.937871}{81.900000}{-47.927324}{5.119255}%
\vSb{194.368144}{78.100000}{47.927324}{5.119255}%
\vSb{197.798417}{81.900000}{-47.927324}{5.119255}%
\vSb{201.228691}{78.100000}{47.927324}{5.119255}%
\vSb{204.658964}{81.900000}{-47.927324}{5.119255}%
\vSb{208.224564}{78.100000}{28.981707}{3.921323}%
\vSb{211.909215}{80.000000}{0.000000}{3.000000}%
\vSb{228.118779}{80.000000}{0.000000}{3.000000}%
\vSb{230.846291}{80.000000}{31.266858}{3.660712}%
\vSb{233.842522}{81.900000}{-50.530998}{4.922480}%
\vSb{236.971549}{78.100000}{50.530998}{4.922480}%
\vSb{240.100576}{81.900000}{-50.530998}{4.922480}%
\vSb{243.229603}{78.100000}{50.530998}{4.922480}%
\vSb{246.358630}{81.900000}{-50.530998}{4.922480}%
\vSb{249.487657}{78.100000}{50.530998}{4.922480}%
\vSb{252.616684}{81.900000}{-50.530998}{4.922480}%
\vSb{255.745711}{78.100000}{50.530998}{4.922480}%
\vSb{258.874738}{81.900000}{-50.530998}{4.922480}%
\vSb{262.136560}{78.100000}{31.266858}{3.660712}%
\vSb{265.538075}{80.000000}{0.000000}{3.000000}%
\vSb{281.747639}{80.000000}{0.000000}{3.000000}%
\vSb{284.445730}{80.000000}{35.104249}{3.303969}%
\vSb{287.022829}{81.900000}{-54.575153}{4.663283}%
\vSb{289.725830}{78.100000}{54.575153}{4.663283}%
\vSb{292.428830}{81.900000}{-54.575153}{4.663283}%
\vSb{295.131831}{78.100000}{54.575153}{4.663283}%
\vSb{297.834831}{81.900000}{-54.575153}{4.663283}%
\vSb{300.537831}{78.100000}{54.575153}{4.663283}%
\vSb{303.240832}{81.900000}{-54.575153}{4.663283}%
\vSb{305.943832}{78.100000}{54.575153}{4.663283}%
\vSb{308.646833}{81.900000}{-54.575153}{4.663283}%
\vSb{311.475734}{78.100000}{35.104249}{3.303969}%
}}%
{\color{black}\vlB{%
\vSb{314.480644}{80.000000}{0.000000}{3.000000}%
\vSb{330.690208}{80.000000}{0.000000}{3.000000}%
\vSb{333.364485}{80.000000}{38.347114}{3.062421}%
\vSb{335.648173}{81.900000}{-57.705452}{4.495378}%
\vSb{338.049927}{78.100000}{57.705452}{4.495378}%
\vSb{340.451681}{81.900000}{-57.705452}{4.495378}%
\vSb{342.853435}{78.100000}{57.705452}{4.495378}%
\vSb{345.255189}{81.900000}{-57.705452}{4.495378}%
\vSb{347.656944}{78.100000}{57.705452}{4.495378}%
\vSb{350.058698}{81.900000}{-57.705452}{4.495378}%
\vSb{352.460452}{78.100000}{57.705452}{4.495378}%
\vSb{354.862206}{81.900000}{-57.705452}{4.495378}%
\vSb{357.382027}{78.100000}{38.347114}{3.062421}%
\vSb{360.109504}{80.000000}{0.000000}{3.000000}%
\vSb{376.319068}{80.000000}{0.000000}{3.000000}%
\vSb{378.993345}{80.000000}{38.347114}{3.062421}%
\vSb{381.277033}{81.900000}{-57.705452}{4.495378}%
\vSb{383.678787}{78.100000}{57.705452}{4.495378}%
\vSb{386.080541}{81.900000}{-57.705452}{4.495378}%
\vSb{388.482295}{78.100000}{57.705452}{4.495378}%
\vSb{390.884049}{81.900000}{-57.705452}{4.495378}%
\vSb{393.285804}{78.100000}{57.705452}{4.495378}%
\vSb{395.687558}{81.900000}{-57.705452}{4.495378}%
\vSb{398.089312}{78.100000}{57.705452}{4.495378}%
\vSb{400.491066}{81.900000}{-57.705452}{4.495378}%
\vSb{403.010887}{78.100000}{38.347114}{3.062421}%
\vSb{405.738364}{80.000000}{0.000000}{3.000000}%
}}%
{\color{black!35}\vlB{%
\vSu{61.700000}{67.000000}{90.000000}{2.800000}%
\vSu{61.700000}{72.000000}{90.000000}{2.800000}%
\vSu{61.700000}{77.000000}{90.000000}{2.800000}%
\vSu{61.700000}{82.000000}{90.000000}{2.800000}%
\vSu{61.700000}{87.000000}{90.000000}{2.800000}%
\vSu{61.700000}{92.000000}{90.000000}{1.000000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{51.470993}{73.943968}{2.242963}%
\vRa{53.422380}{74.393968}{3.658589}%
\vRa{55.373766}{74.843968}{0.676552}%
\vRa{50.380123}{73.943968}{0.067217}%
\vRa{50.149768}{74.393968}{0.201650}%
\vRa{49.919413}{74.843968}{0.336083}%
\vRa{49.689058}{75.293968}{0.470516}%
\vRa{49.458703}{75.743968}{0.604949}%
\vRa{49.228348}{76.193968}{0.739382}%
\vRa{48.997993}{76.643968}{0.873815}%
\vRa{48.767638}{77.093968}{1.008249}%
\vRa{48.537283}{77.543968}{1.142682}%
\vRa{48.306928}{77.993968}{1.277115}%
\vRa{48.076573}{78.443968}{1.411548}%
\vRa{47.846218}{78.893968}{1.194406}%
\vRa{47.615863}{79.343968}{0.764230}%
\vRa{47.385508}{79.793968}{0.334055}%
\vRa{56.989374}{74.433960}{0.657689}%
\vRa{55.958724}{74.883960}{1.973066}%
\vRa{56.249291}{75.333960}{1.967227}%
\vRa{56.751384}{75.783960}{1.749860}%
\vRa{57.253478}{76.233960}{1.532494}%
\vRa{57.755572}{76.683960}{1.315127}%
\vRa{58.257665}{77.133960}{1.097760}%
\vRa{58.759759}{77.583960}{0.880394}%
\vRa{59.261853}{78.033960}{0.663027}%
\vRa{59.763947}{78.483960}{0.445661}%
\vRa{60.266040}{78.933960}{0.228294}%
\vRa{60.768134}{79.383960}{0.010927}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{49.121663}{78.838759}{0.365162}%
\vRa{48.461132}{79.288759}{1.095486}%
\vRa{47.800602}{79.738759}{1.825809}%
\vRa{47.235314}{80.188759}{2.460890}%
\vRa{47.520041}{80.638759}{2.245956}%
\vRa{47.804768}{81.088759}{2.031022}%
\vRa{48.089495}{81.538759}{1.816088}%
\vRa{48.374222}{81.988759}{1.601154}%
\vRa{48.658949}{82.438759}{1.386220}%
\vRa{48.943676}{82.888759}{1.171286}%
\vRa{49.228403}{83.338759}{0.956352}%
\vRa{49.513131}{83.788759}{0.741418}%
\vRa{49.797858}{84.238759}{0.526484}%
\vRa{50.082585}{84.688759}{0.311550}%
\vRa{50.367312}{85.138759}{0.096616}%
\vRa{60.382034}{79.631582}{0.296163}%
\vRa{59.559353}{80.081582}{0.888490}%
\vRa{58.736671}{80.531582}{1.480817}%
\vRa{57.913989}{80.981582}{2.073143}%
\vRa{57.091308}{81.431582}{2.665470}%
\vRa{56.268626}{81.881582}{3.257796}%
\vRa{55.908915}{82.331582}{3.387153}%
\vRa{56.114120}{82.781582}{2.951593}%
\vRa{56.319324}{83.231582}{2.516034}%
\vRa{56.524529}{83.681582}{2.080474}%
\vRa{56.729733}{84.131582}{1.644914}%
\vRa{56.934938}{84.581582}{1.209355}%
\vRa{57.140143}{85.031582}{0.773795}%
\vRa{57.345347}{85.481582}{0.338235}%
\vRa{55.443757}{82.353898}{0.475334}%
\vRa{54.698293}{82.803898}{1.426002}%
\vRa{53.952830}{83.253898}{2.376670}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{53.207366}{83.703898}{3.327339}%
\vRa{52.461903}{84.153898}{4.278007}%
\vRa{51.716439}{84.603898}{5.228675}%
\vRa{50.970976}{85.053898}{6.179343}%
\vRa{52.825006}{85.503898}{4.530518}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{50.447339}{73.943968}{1.023654}%
\vRa{50.351418}{74.393968}{3.070962}%
\vRa{50.255496}{74.843968}{5.118270}%
\vRa{50.159574}{75.293968}{5.053193}%
\vRa{50.063652}{75.743968}{4.368229}%
\vRa{49.967730}{76.193968}{3.683265}%
\vRa{49.871808}{76.643968}{2.998301}%
\vRa{49.775886}{77.093968}{2.313337}%
\vRa{49.679965}{77.543968}{1.628373}%
\vRa{49.584043}{77.993968}{0.943409}%
\vRa{49.488121}{78.443968}{0.258445}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{55.816489}{75.171063}{0.251047}%
\vRa{55.816489}{75.621063}{0.753141}%
\vRa{55.816489}{76.071063}{1.255234}%
\vRa{55.816489}{76.521063}{1.757328}%
\vRa{55.816489}{76.971063}{2.259422}%
\vRa{55.816489}{77.421063}{2.761515}%
\vRa{55.816489}{77.871063}{3.263609}%
\vRa{55.816489}{78.321063}{3.765703}%
\vRa{55.816489}{78.771063}{4.267796}%
\vRa{55.816489}{79.221063}{4.769890}%
\vRa{55.816489}{79.671063}{4.493368}%
\vRa{55.816489}{80.121063}{3.670687}%
\vRa{55.816489}{80.571063}{2.848005}%
\vRa{55.816489}{81.021063}{2.025324}%
\vRa{55.816489}{81.471063}{1.202642}%
\vRa{55.816489}{81.921063}{0.379960}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{49.486825}{78.838759}{0.372492}%
\vRa{49.556618}{79.288759}{1.117475}%
\vRa{49.626411}{79.738759}{1.862458}%
\vRa{49.696204}{80.188759}{2.607442}%
\vRa{49.765997}{80.638759}{3.352425}%
\vRa{49.835790}{81.088759}{4.097409}%
\vRa{49.905583}{81.538759}{4.842392}%
\vRa{49.975376}{81.988759}{5.587375}%
\vRa{50.045169}{82.438759}{5.258008}%
\vRa{50.114962}{82.888759}{4.442751}%
\vRa{50.184755}{83.338759}{3.627494}%
\vRa{50.254548}{83.788759}{2.812238}%
\vRa{50.324341}{84.238759}{1.996981}%
\vRa{50.394134}{84.688759}{1.181725}%
\vRa{50.463927}{85.138759}{0.366468}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{55.426046}{75.171063}{0.390443}%
\vRa{54.645160}{75.621063}{1.171329}%
\vRa{53.864274}{76.071063}{1.952215}%
\vRa{53.083388}{76.521063}{2.733100}%
\vRa{52.302503}{76.971063}{3.513986}%
\vRa{51.521617}{77.421063}{4.294872}%
\vRa{50.740731}{77.871063}{5.075758}%
\vRa{49.959845}{78.321063}{5.856644}%
\vRa{49.736745}{78.771063}{6.079744}%
\vRa{50.551521}{79.221063}{5.264968}%
\vRa{51.366297}{79.671063}{4.450191}%
\vRa{52.181074}{80.121063}{3.635415}%
\vRa{52.995850}{80.571063}{2.820638}%
\vRa{53.810627}{81.021063}{2.005862}%
\vRa{54.625403}{81.471063}{1.191086}%
\vRa{55.440179}{81.921063}{0.376309}%
}}%
{\color{black!35}\vlB{%
\vSl{51.933511}{77.646102}{90.000000}{2.800000}%
\vSl{51.933511}{82.646102}{90.000000}{2.182835}%
\vSl{50.794305}{77.646102}{-114.513474}{2.800000}%
\vSl{52.054313}{77.646102}{-31.117334}{2.800000}%
\vSl{56.334867}{75.062140}{-31.117334}{1.215537}%
\vSl{49.607020}{77.646102}{151.321707}{2.800000}%
\vSl{47.086652}{80.045558}{151.321707}{0.672777}%
\vSl{52.062646}{77.646102}{28.911816}{2.800000}%
\vSl{56.439470}{80.063417}{28.911816}{2.270751}%
\vSl{50.395265}{84.828937}{156.413077}{1.842112}%
\vSl{52.127334}{84.828937}{12.985698}{2.800000}%
\vSl{56.999465}{85.952477}{12.985698}{0.460843}%
\vSl{49.931546}{84.828937}{-138.131810}{2.800000}%
\vSl{47.039770}{81.491841}{-138.131810}{1.683235}%
\vSl{52.058687}{84.828937}{-29.953499}{2.800000}%
\vSl{56.390842}{82.332453}{-29.953499}{2.345721}%
\vSl{57.257653}{74.433960}{81.183917}{2.800000}%
\vSl{58.023970}{79.374887}{81.183917}{1.807711}%
\vSl{57.260193}{86.056032}{-77.966944}{2.800000}%
\vSl{58.302573}{81.165894}{-77.966944}{0.004758}%
\vSl{58.407315}{81.161241}{-34.265443}{2.716844}%
}}%
{\color{black}\vlB{%
\vSk{55.416489}{75.171063}{90.000000}{7.182835}%
\vSk{50.405417}{75.171063}{-167.014302}{5.460843}%
\vSk{55.656433}{75.171063}{-23.586923}{1.842112}%
\vSk{49.252210}{75.171063}{150.046501}{7.345721}%
\vSk{55.549521}{75.171063}{41.868190}{6.683235}%
\vSk{50.288583}{82.353898}{148.882666}{6.215537}%
\vSk{55.452543}{82.353898}{65.486526}{4.068888}%
\vSk{49.258543}{82.353898}{-151.088184}{7.270751}%
\vSk{55.624532}{82.353898}{-28.678293}{5.672777}%
\vSk{50.467406}{73.943968}{3.998754}{7.026505}%
\vSk{46.850565}{73.943968}{117.107905}{7.217266}%
\vSk{49.060717}{73.943968}{102.033056}{5.004758}%
\vSk{50.467406}{85.566040}{3.998754}{7.026505}%
\vSk{46.868605}{85.566040}{-122.322637}{6.150663}%
\vSk{49.056654}{85.566040}{-98.816083}{6.807711}%
\vSk{57.166679}{74.433960}{57.677363}{6.150663}%
\vSk{57.148640}{86.056032}{-62.892095}{7.217266}%
\vSk{46.981414}{80.368418}{-34.265443}{2.716844}%
}}%
{\color{vlfGreen}\vlB{%
\vSe{54.000000}{100.000000}{180.000000}{8.000000}%
\vSe{53.770721}{100.000000}{-24.637185}{2.500000}%
\vSe{53.770721}{100.000000}{24.637185}{2.500000}%
}}%
{\color{black}\put(62.000000,55.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont -1}}}%
{\color{black!35}\vlB{%
\vSu{112.985714}{67.000000}{90.000000}{2.800000}%
\vSu{112.985714}{72.000000}{90.000000}{2.800000}%
\vSu{112.985714}{77.000000}{90.000000}{2.800000}%
\vSu{112.985714}{82.000000}{90.000000}{2.800000}%
\vSu{112.985714}{87.000000}{90.000000}{2.800000}%
\vSu{112.985714}{92.000000}{90.000000}{1.000000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{105.099853}{73.943968}{2.242963}%
\vRa{107.051240}{74.393968}{3.658589}%
\vRa{109.002626}{74.843968}{0.676552}%
\vRa{104.008983}{73.943968}{0.067217}%
\vRa{103.778628}{74.393968}{0.201650}%
\vRa{103.548273}{74.843968}{0.336083}%
\vRa{103.317918}{75.293968}{0.470516}%
\vRa{103.087563}{75.743968}{0.604949}%
\vRa{102.857208}{76.193968}{0.739382}%
\vRa{102.626853}{76.643968}{0.873815}%
\vRa{102.396498}{77.093968}{1.008249}%
\vRa{102.166143}{77.543968}{1.142682}%
\vRa{101.935788}{77.993968}{1.277115}%
\vRa{101.705433}{78.443968}{1.411548}%
\vRa{101.475078}{78.893968}{1.194406}%
\vRa{101.244723}{79.343968}{0.764230}%
\vRa{101.014368}{79.793968}{0.334055}%
\vRa{110.618235}{74.433960}{0.657689}%
\vRa{109.587584}{74.883960}{1.973066}%
\vRa{109.878151}{75.333960}{1.967227}%
\vRa{110.380244}{75.783960}{1.749860}%
\vRa{110.882338}{76.233960}{1.532494}%
\vRa{111.384432}{76.683960}{1.315127}%
\vRa{111.886526}{77.133960}{1.097760}%
\vRa{112.388619}{77.583960}{0.880394}%
\vRa{112.890713}{78.033960}{0.663027}%
\vRa{113.392807}{78.483960}{0.445661}%
\vRa{113.894900}{78.933960}{0.228294}%
\vRa{114.396994}{79.383960}{0.010927}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{102.750523}{78.838759}{0.365162}%
\vRa{102.089992}{79.288759}{1.095486}%
\vRa{101.429462}{79.738759}{1.825809}%
\vRa{100.864174}{80.188759}{2.460890}%
\vRa{101.148901}{80.638759}{2.245956}%
\vRa{101.433628}{81.088759}{2.031022}%
\vRa{101.718355}{81.538759}{1.816088}%
\vRa{102.003082}{81.988759}{1.601154}%
\vRa{102.287809}{82.438759}{1.386220}%
\vRa{102.572536}{82.888759}{1.171286}%
\vRa{102.857263}{83.338759}{0.956352}%
\vRa{103.141991}{83.788759}{0.741418}%
\vRa{103.426718}{84.238759}{0.526484}%
\vRa{103.711445}{84.688759}{0.311550}%
\vRa{103.996172}{85.138759}{0.096616}%
\vRa{114.010894}{79.631582}{0.296163}%
\vRa{113.188213}{80.081582}{0.888490}%
\vRa{112.365531}{80.531582}{1.480817}%
\vRa{111.542849}{80.981582}{2.073143}%
\vRa{110.720168}{81.431582}{2.665470}%
\vRa{109.897486}{81.881582}{3.257796}%
\vRa{109.537775}{82.331582}{3.387153}%
\vRa{109.742980}{82.781582}{2.951593}%
\vRa{109.948184}{83.231582}{2.516034}%
\vRa{110.153389}{83.681582}{2.080474}%
\vRa{110.358593}{84.131582}{1.644914}%
\vRa{110.563798}{84.581582}{1.209355}%
\vRa{110.769003}{85.031582}{0.773795}%
\vRa{110.974207}{85.481582}{0.338235}%
\vRa{109.072617}{82.353898}{0.475334}%
\vRa{108.327153}{82.803898}{1.426002}%
\vRa{107.581690}{83.253898}{2.376670}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{106.836226}{83.703898}{3.327339}%
\vRa{106.090763}{84.153898}{4.278007}%
\vRa{105.345299}{84.603898}{5.228675}%
\vRa{104.599836}{85.053898}{6.179343}%
\vRa{106.453866}{85.503898}{4.530518}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{104.076199}{73.943968}{1.023654}%
\vRa{103.980278}{74.393968}{3.070962}%
\vRa{103.884356}{74.843968}{5.118270}%
\vRa{103.788434}{75.293968}{5.053193}%
\vRa{103.692512}{75.743968}{4.368229}%
\vRa{103.596590}{76.193968}{3.683265}%
\vRa{103.500668}{76.643968}{2.998301}%
\vRa{103.404747}{77.093968}{2.313337}%
\vRa{103.308825}{77.543968}{1.628373}%
\vRa{103.212903}{77.993968}{0.943409}%
\vRa{103.116981}{78.443968}{0.258445}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{109.445349}{75.171063}{0.251047}%
\vRa{109.445349}{75.621063}{0.753141}%
\vRa{109.445349}{76.071063}{1.255234}%
\vRa{109.445349}{76.521063}{1.757328}%
\vRa{109.445349}{76.971063}{2.259422}%
\vRa{109.445349}{77.421063}{2.761515}%
\vRa{109.445349}{77.871063}{3.263609}%
\vRa{109.445349}{78.321063}{3.765703}%
\vRa{109.445349}{78.771063}{4.267796}%
\vRa{109.445349}{79.221063}{4.769890}%
\vRa{109.445349}{79.671063}{4.493368}%
\vRa{109.445349}{80.121063}{3.670687}%
\vRa{109.445349}{80.571063}{2.848005}%
\vRa{109.445349}{81.021063}{2.025324}%
\vRa{109.445349}{81.471063}{1.202642}%
\vRa{109.445349}{81.921063}{0.379960}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{103.115685}{78.838759}{0.372492}%
\vRa{103.185478}{79.288759}{1.117475}%
\vRa{103.255271}{79.738759}{1.862458}%
\vRa{103.325064}{80.188759}{2.607442}%
\vRa{103.394857}{80.638759}{3.352425}%
\vRa{103.464650}{81.088759}{4.097409}%
\vRa{103.534443}{81.538759}{4.842392}%
\vRa{103.604236}{81.988759}{5.587375}%
\vRa{103.674029}{82.438759}{5.258008}%
\vRa{103.743822}{82.888759}{4.442751}%
\vRa{103.813615}{83.338759}{3.627494}%
\vRa{103.883408}{83.788759}{2.812238}%
\vRa{103.953201}{84.238759}{1.996981}%
\vRa{104.022994}{84.688759}{1.181725}%
\vRa{104.092787}{85.138759}{0.366468}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{109.054906}{75.171063}{0.390443}%
\vRa{108.274020}{75.621063}{1.171329}%
\vRa{107.493134}{76.071063}{1.952215}%
\vRa{106.712248}{76.521063}{2.733100}%
\vRa{105.931363}{76.971063}{3.513986}%
\vRa{105.150477}{77.421063}{4.294872}%
\vRa{104.369591}{77.871063}{5.075758}%
\vRa{103.588705}{78.321063}{5.856644}%
\vRa{103.365605}{78.771063}{6.079744}%
\vRa{104.180381}{79.221063}{5.264968}%
\vRa{104.995157}{79.671063}{4.450191}%
\vRa{105.809934}{80.121063}{3.635415}%
\vRa{106.624710}{80.571063}{2.820638}%
\vRa{107.439487}{81.021063}{2.005862}%
\vRa{108.254263}{81.471063}{1.191086}%
\vRa{109.069039}{81.921063}{0.376309}%
}}%
{\color{black!35}\vlB{%
\vSl{105.562371}{77.646102}{90.000000}{2.800000}%
\vSl{105.562371}{82.646102}{90.000000}{2.182835}%
\vSl{104.423165}{77.646102}{-114.513474}{2.800000}%
\vSl{105.683173}{77.646102}{-31.117334}{2.800000}%
\vSl{109.963727}{75.062140}{-31.117334}{1.215537}%
\vSl{103.235880}{77.646102}{151.321707}{2.800000}%
\vSl{100.715512}{80.045558}{151.321707}{0.672777}%
\vSl{105.691506}{77.646102}{28.911816}{2.800000}%
\vSl{110.068330}{80.063417}{28.911816}{2.270751}%
\vSl{104.024125}{84.828937}{156.413077}{1.842112}%
\vSl{105.756194}{84.828937}{12.985698}{2.800000}%
\vSl{110.628325}{85.952477}{12.985698}{0.460843}%
\vSl{103.560406}{84.828937}{-138.131810}{2.800000}%
\vSl{100.668630}{81.491841}{-138.131810}{1.683235}%
\vSl{105.687547}{84.828937}{-29.953499}{2.800000}%
\vSl{110.019702}{82.332453}{-29.953499}{2.345721}%
\vSl{110.886513}{74.433960}{81.183917}{2.800000}%
\vSl{111.652830}{79.374887}{81.183917}{1.807711}%
\vSl{110.889053}{86.056032}{-77.966944}{2.800000}%
\vSl{111.931433}{81.165894}{-77.966944}{0.004758}%
\vSl{112.036175}{81.161241}{-34.265443}{2.716844}%
}}%
{\color{black}\vlB{%
\vSk{109.045349}{75.171063}{90.000000}{7.182835}%
\vSk{104.034277}{75.171063}{-167.014302}{5.460843}%
\vSk{109.285293}{75.171063}{-23.586923}{1.842112}%
\vSk{102.881070}{75.171063}{150.046501}{7.345721}%
\vSk{109.178381}{75.171063}{41.868190}{6.683235}%
\vSk{103.917443}{82.353898}{148.882666}{6.215537}%
\vSk{109.081403}{82.353898}{65.486526}{4.068888}%
\vSk{102.887403}{82.353898}{-151.088184}{7.270751}%
\vSk{109.253392}{82.353898}{-28.678293}{5.672777}%
\vSk{104.096266}{73.943968}{3.998754}{7.026505}%
\vSk{100.479425}{73.943968}{117.107905}{7.217266}%
\vSk{102.689578}{73.943968}{102.033056}{5.004758}%
\vSk{104.096266}{85.566040}{3.998754}{7.026505}%
\vSk{100.497465}{85.566040}{-122.322637}{6.150663}%
\vSk{102.685514}{85.566040}{-98.816083}{6.807711}%
\vSk{110.795539}{74.433960}{57.677363}{6.150663}%
\vSk{110.777500}{86.056032}{-62.892095}{7.217266}%
\vSk{100.610274}{80.368418}{-34.265443}{2.716844}%
}}%
{\color{vlfGreen}\vlB{%
\vSe{107.628860}{100.000000}{180.000000}{5.656854}%
\vSe{107.399581}{100.000000}{-24.637185}{2.500000}%
\vSe{107.399581}{100.000000}{24.637185}{2.500000}%
}}%
{\color{black}\put(113.285714,55.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont -0.71}}}%
{\color{black!35}\vlB{%
\vSu{164.271429}{67.000000}{90.000000}{2.800000}%
\vSu{164.271429}{72.000000}{90.000000}{2.800000}%
\vSu{164.271429}{77.000000}{90.000000}{2.800000}%
\vSu{164.271429}{82.000000}{90.000000}{2.800000}%
\vSu{164.271429}{87.000000}{90.000000}{2.800000}%
\vSu{164.271429}{92.000000}{90.000000}{1.000000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{162.042422}{73.943968}{2.242963}%
\vRa{163.993808}{74.393968}{3.658589}%
\vRa{165.945195}{74.843968}{0.676552}%
\vRa{160.951551}{73.943968}{0.067217}%
\vRa{160.721196}{74.393968}{0.201650}%
\vRa{160.490841}{74.843968}{0.336083}%
\vRa{160.260486}{75.293968}{0.470516}%
\vRa{160.030131}{75.743968}{0.604949}%
\vRa{159.799776}{76.193968}{0.739382}%
\vRa{159.569421}{76.643968}{0.873815}%
\vRa{159.339067}{77.093968}{1.008249}%
\vRa{159.108712}{77.543968}{1.142682}%
\vRa{158.878357}{77.993968}{1.277115}%
\vRa{158.648002}{78.443968}{1.411548}%
\vRa{158.417647}{78.893968}{1.194406}%
\vRa{158.187292}{79.343968}{0.764230}%
\vRa{157.956937}{79.793968}{0.334055}%
\vRa{167.560803}{74.433960}{0.657689}%
\vRa{166.530153}{74.883960}{1.973066}%
\vRa{166.820719}{75.333960}{1.967227}%
\vRa{167.322813}{75.783960}{1.749860}%
\vRa{167.824907}{76.233960}{1.532494}%
\vRa{168.327000}{76.683960}{1.315127}%
\vRa{168.829094}{77.133960}{1.097760}%
\vRa{169.331188}{77.583960}{0.880394}%
\vRa{169.833281}{78.033960}{0.663027}%
\vRa{170.335375}{78.483960}{0.445661}%
\vRa{170.837469}{78.933960}{0.228294}%
\vRa{171.339563}{79.383960}{0.010927}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{159.693092}{78.838759}{0.365162}%
\vRa{159.032561}{79.288759}{1.095486}%
\vRa{158.372030}{79.738759}{1.825809}%
\vRa{157.806742}{80.188759}{2.460890}%
\vRa{158.091469}{80.638759}{2.245956}%
\vRa{158.376197}{81.088759}{2.031022}%
\vRa{158.660924}{81.538759}{1.816088}%
\vRa{158.945651}{81.988759}{1.601154}%
\vRa{159.230378}{82.438759}{1.386220}%
\vRa{159.515105}{82.888759}{1.171286}%
\vRa{159.799832}{83.338759}{0.956352}%
\vRa{160.084559}{83.788759}{0.741418}%
\vRa{160.369286}{84.238759}{0.526484}%
\vRa{160.654013}{84.688759}{0.311550}%
\vRa{160.938740}{85.138759}{0.096616}%
\vRa{170.953463}{79.631582}{0.296163}%
\vRa{170.130781}{80.081582}{0.888490}%
\vRa{169.308099}{80.531582}{1.480817}%
\vRa{168.485418}{80.981582}{2.073143}%
\vRa{167.662736}{81.431582}{2.665470}%
\vRa{166.840055}{81.881582}{3.257796}%
\vRa{166.480343}{82.331582}{3.387153}%
\vRa{166.685548}{82.781582}{2.951593}%
\vRa{166.890753}{83.231582}{2.516034}%
\vRa{167.095957}{83.681582}{2.080474}%
\vRa{167.301162}{84.131582}{1.644914}%
\vRa{167.506367}{84.581582}{1.209355}%
\vRa{167.711571}{85.031582}{0.773795}%
\vRa{167.916776}{85.481582}{0.338235}%
\vRa{166.015185}{82.353898}{0.475334}%
\vRa{165.269722}{82.803898}{1.426002}%
\vRa{164.524258}{83.253898}{2.376670}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{163.778795}{83.703898}{3.327339}%
\vRa{163.033331}{84.153898}{4.278007}%
\vRa{162.287868}{84.603898}{5.228675}%
\vRa{161.542404}{85.053898}{6.179343}%
\vRa{163.396434}{85.503898}{4.530518}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{161.018768}{73.943968}{1.023654}%
\vRa{160.922846}{74.393968}{3.070962}%
\vRa{160.826924}{74.843968}{5.118270}%
\vRa{160.731002}{75.293968}{5.053193}%
\vRa{160.635081}{75.743968}{4.368229}%
\vRa{160.539159}{76.193968}{3.683265}%
\vRa{160.443237}{76.643968}{2.998301}%
\vRa{160.347315}{77.093968}{2.313337}%
\vRa{160.251393}{77.543968}{1.628373}%
\vRa{160.155471}{77.993968}{0.943409}%
\vRa{160.059550}{78.443968}{0.258445}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{166.387917}{75.171063}{0.251047}%
\vRa{166.387917}{75.621063}{0.753141}%
\vRa{166.387917}{76.071063}{1.255234}%
\vRa{166.387917}{76.521063}{1.757328}%
\vRa{166.387917}{76.971063}{2.259422}%
\vRa{166.387917}{77.421063}{2.761515}%
\vRa{166.387917}{77.871063}{3.263609}%
\vRa{166.387917}{78.321063}{3.765703}%
\vRa{166.387917}{78.771063}{4.267796}%
\vRa{166.387917}{79.221063}{4.769890}%
\vRa{166.387917}{79.671063}{4.493368}%
\vRa{166.387917}{80.121063}{3.670687}%
\vRa{166.387917}{80.571063}{2.848005}%
\vRa{166.387917}{81.021063}{2.025324}%
\vRa{166.387917}{81.471063}{1.202642}%
\vRa{166.387917}{81.921063}{0.379960}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{160.058254}{78.838759}{0.372492}%
\vRa{160.128047}{79.288759}{1.117475}%
\vRa{160.197840}{79.738759}{1.862458}%
\vRa{160.267633}{80.188759}{2.607442}%
\vRa{160.337426}{80.638759}{3.352425}%
\vRa{160.407219}{81.088759}{4.097409}%
\vRa{160.477012}{81.538759}{4.842392}%
\vRa{160.546805}{81.988759}{5.587375}%
\vRa{160.616598}{82.438759}{5.258008}%
\vRa{160.686391}{82.888759}{4.442751}%
\vRa{160.756184}{83.338759}{3.627494}%
\vRa{160.825977}{83.788759}{2.812238}%
\vRa{160.895770}{84.238759}{1.996981}%
\vRa{160.965563}{84.688759}{1.181725}%
\vRa{161.035356}{85.138759}{0.366468}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{165.997474}{75.171063}{0.390443}%
\vRa{165.216588}{75.621063}{1.171329}%
\vRa{164.435703}{76.071063}{1.952215}%
\vRa{163.654817}{76.521063}{2.733100}%
\vRa{162.873931}{76.971063}{3.513986}%
\vRa{162.093045}{77.421063}{4.294872}%
\vRa{161.312159}{77.871063}{5.075758}%
\vRa{160.531274}{78.321063}{5.856644}%
\vRa{160.308173}{78.771063}{6.079744}%
\vRa{161.122950}{79.221063}{5.264968}%
\vRa{161.937726}{79.671063}{4.450191}%
\vRa{162.752502}{80.121063}{3.635415}%
\vRa{163.567279}{80.571063}{2.820638}%
\vRa{164.382055}{81.021063}{2.005862}%
\vRa{165.196832}{81.471063}{1.191086}%
\vRa{166.011608}{81.921063}{0.376309}%
}}%
{\color{black!35}\vlB{%
\vSl{162.504940}{77.646102}{90.000000}{2.800000}%
\vSl{162.504940}{82.646102}{90.000000}{2.182835}%
\vSl{161.365734}{77.646102}{-114.513474}{2.800000}%
\vSl{162.625742}{77.646102}{-31.117334}{2.800000}%
\vSl{166.906296}{75.062140}{-31.117334}{1.215537}%
\vSl{160.178449}{77.646102}{151.321707}{2.800000}%
\vSl{157.658081}{80.045558}{151.321707}{0.672777}%
\vSl{162.634074}{77.646102}{28.911816}{2.800000}%
\vSl{167.010898}{80.063417}{28.911816}{2.270751}%
\vSl{160.966694}{84.828937}{156.413077}{1.842112}%
\vSl{162.698763}{84.828937}{12.985698}{2.800000}%
\vSl{167.570894}{85.952477}{12.985698}{0.460843}%
\vSl{160.502975}{84.828937}{-138.131810}{2.800000}%
\vSl{157.611199}{81.491841}{-138.131810}{1.683235}%
\vSl{162.630116}{84.828937}{-29.953499}{2.800000}%
\vSl{166.962270}{82.332453}{-29.953499}{2.345721}%
\vSl{167.829082}{74.433960}{81.183917}{2.800000}%
\vSl{168.595398}{79.374887}{81.183917}{1.807711}%
\vSl{167.831621}{86.056032}{-77.966944}{2.800000}%
\vSl{168.874001}{81.165894}{-77.966944}{0.004758}%
\vSl{168.978743}{81.161241}{-34.265443}{2.716844}%
}}%
{\color{black}\vlB{%
\vSk{165.987917}{75.171063}{90.000000}{7.182835}%
\vSk{160.976846}{75.171063}{-167.014302}{5.460843}%
\vSk{166.227861}{75.171063}{-23.586923}{1.842112}%
\vSk{159.823638}{75.171063}{150.046501}{7.345721}%
\vSk{166.120950}{75.171063}{41.868190}{6.683235}%
\vSk{160.860012}{82.353898}{148.882666}{6.215537}%
\vSk{166.023972}{82.353898}{65.486526}{4.068888}%
\vSk{159.829972}{82.353898}{-151.088184}{7.270751}%
\vSk{166.195961}{82.353898}{-28.678293}{5.672777}%
\vSk{161.038835}{73.943968}{3.998754}{7.026505}%
\vSk{157.421994}{73.943968}{117.107905}{7.217266}%
\vSk{159.632146}{73.943968}{102.033056}{5.004758}%
\vSk{161.038835}{85.566040}{3.998754}{7.026505}%
\vSk{157.440033}{85.566040}{-122.322637}{6.150663}%
\vSk{159.628083}{85.566040}{-98.816083}{6.807711}%
\vSk{167.738108}{74.433960}{57.677363}{6.150663}%
\vSk{167.720068}{86.056032}{-62.892095}{7.217266}%
\vSk{157.552843}{80.368418}{-34.265443}{2.716844}%
}}%
{\color{black}\put(164.571429,55.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 0}}}%
{\color{black!35}\vlB{%
\vSu{215.557143}{67.000000}{90.000000}{2.800000}%
\vSu{215.557143}{72.000000}{90.000000}{2.800000}%
\vSu{215.557143}{77.000000}{90.000000}{2.800000}%
\vSu{215.557143}{82.000000}{90.000000}{2.800000}%
\vSu{215.557143}{87.000000}{90.000000}{2.800000}%
\vSu{215.557143}{92.000000}{90.000000}{1.000000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{218.984991}{73.943968}{2.242963}%
\vRa{220.936377}{74.393968}{3.658589}%
\vRa{222.887763}{74.843968}{0.676552}%
\vRa{217.894120}{73.943968}{0.067217}%
\vRa{217.663765}{74.393968}{0.201650}%
\vRa{217.433410}{74.843968}{0.336083}%
\vRa{217.203055}{75.293968}{0.470516}%
\vRa{216.972700}{75.743968}{0.604949}%
\vRa{216.742345}{76.193968}{0.739382}%
\vRa{216.511990}{76.643968}{0.873815}%
\vRa{216.281635}{77.093968}{1.008249}%
\vRa{216.051280}{77.543968}{1.142682}%
\vRa{215.820925}{77.993968}{1.277115}%
\vRa{215.590570}{78.443968}{1.411548}%
\vRa{215.360215}{78.893968}{1.194406}%
\vRa{215.129860}{79.343968}{0.764230}%
\vRa{214.899505}{79.793968}{0.334055}%
\vRa{224.503372}{74.433960}{0.657689}%
\vRa{223.472721}{74.883960}{1.973066}%
\vRa{223.763288}{75.333960}{1.967227}%
\vRa{224.265381}{75.783960}{1.749860}%
\vRa{224.767475}{76.233960}{1.532494}%
\vRa{225.269569}{76.683960}{1.315127}%
\vRa{225.771663}{77.133960}{1.097760}%
\vRa{226.273756}{77.583960}{0.880394}%
\vRa{226.775850}{78.033960}{0.663027}%
\vRa{227.277944}{78.483960}{0.445661}%
\vRa{227.780037}{78.933960}{0.228294}%
\vRa{228.282131}{79.383960}{0.010927}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{216.635660}{78.838759}{0.365162}%
\vRa{215.975129}{79.288759}{1.095486}%
\vRa{215.314599}{79.738759}{1.825809}%
\vRa{214.749311}{80.188759}{2.460890}%
\vRa{215.034038}{80.638759}{2.245956}%
\vRa{215.318765}{81.088759}{2.031022}%
\vRa{215.603492}{81.538759}{1.816088}%
\vRa{215.888219}{81.988759}{1.601154}%
\vRa{216.172946}{82.438759}{1.386220}%
\vRa{216.457673}{82.888759}{1.171286}%
\vRa{216.742401}{83.338759}{0.956352}%
\vRa{217.027128}{83.788759}{0.741418}%
\vRa{217.311855}{84.238759}{0.526484}%
\vRa{217.596582}{84.688759}{0.311550}%
\vRa{217.881309}{85.138759}{0.096616}%
\vRa{227.896031}{79.631582}{0.296163}%
\vRa{227.073350}{80.081582}{0.888490}%
\vRa{226.250668}{80.531582}{1.480817}%
\vRa{225.427986}{80.981582}{2.073143}%
\vRa{224.605305}{81.431582}{2.665470}%
\vRa{223.782623}{81.881582}{3.257796}%
\vRa{223.422912}{82.331582}{3.387153}%
\vRa{223.628117}{82.781582}{2.951593}%
\vRa{223.833321}{83.231582}{2.516034}%
\vRa{224.038526}{83.681582}{2.080474}%
\vRa{224.243730}{84.131582}{1.644914}%
\vRa{224.448935}{84.581582}{1.209355}%
\vRa{224.654140}{85.031582}{0.773795}%
\vRa{224.859344}{85.481582}{0.338235}%
\vRa{222.957754}{82.353898}{0.475334}%
\vRa{222.212290}{82.803898}{1.426002}%
\vRa{221.466827}{83.253898}{2.376670}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{220.721363}{83.703898}{3.327339}%
\vRa{219.975900}{84.153898}{4.278007}%
\vRa{219.230436}{84.603898}{5.228675}%
\vRa{218.484973}{85.053898}{6.179343}%
\vRa{220.339003}{85.503898}{4.530518}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{217.961336}{73.943968}{1.023654}%
\vRa{217.865415}{74.393968}{3.070962}%
\vRa{217.769493}{74.843968}{5.118270}%
\vRa{217.673571}{75.293968}{5.053193}%
\vRa{217.577649}{75.743968}{4.368229}%
\vRa{217.481727}{76.193968}{3.683265}%
\vRa{217.385805}{76.643968}{2.998301}%
\vRa{217.289884}{77.093968}{2.313337}%
\vRa{217.193962}{77.543968}{1.628373}%
\vRa{217.098040}{77.993968}{0.943409}%
\vRa{217.002118}{78.443968}{0.258445}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{223.330486}{75.171063}{0.251047}%
\vRa{223.330486}{75.621063}{0.753141}%
\vRa{223.330486}{76.071063}{1.255234}%
\vRa{223.330486}{76.521063}{1.757328}%
\vRa{223.330486}{76.971063}{2.259422}%
\vRa{223.330486}{77.421063}{2.761515}%
\vRa{223.330486}{77.871063}{3.263609}%
\vRa{223.330486}{78.321063}{3.765703}%
\vRa{223.330486}{78.771063}{4.267796}%
\vRa{223.330486}{79.221063}{4.769890}%
\vRa{223.330486}{79.671063}{4.493368}%
\vRa{223.330486}{80.121063}{3.670687}%
\vRa{223.330486}{80.571063}{2.848005}%
\vRa{223.330486}{81.021063}{2.025324}%
\vRa{223.330486}{81.471063}{1.202642}%
\vRa{223.330486}{81.921063}{0.379960}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{217.000822}{78.838759}{0.372492}%
\vRa{217.070615}{79.288759}{1.117475}%
\vRa{217.140408}{79.738759}{1.862458}%
\vRa{217.210201}{80.188759}{2.607442}%
\vRa{217.279994}{80.638759}{3.352425}%
\vRa{217.349787}{81.088759}{4.097409}%
\vRa{217.419580}{81.538759}{4.842392}%
\vRa{217.489373}{81.988759}{5.587375}%
\vRa{217.559166}{82.438759}{5.258008}%
\vRa{217.628959}{82.888759}{4.442751}%
\vRa{217.698752}{83.338759}{3.627494}%
\vRa{217.768545}{83.788759}{2.812238}%
\vRa{217.838338}{84.238759}{1.996981}%
\vRa{217.908132}{84.688759}{1.181725}%
\vRa{217.977925}{85.138759}{0.366468}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{222.940043}{75.171063}{0.390443}%
\vRa{222.159157}{75.621063}{1.171329}%
\vRa{221.378271}{76.071063}{1.952215}%
\vRa{220.597385}{76.521063}{2.733100}%
\vRa{219.816500}{76.971063}{3.513986}%
\vRa{219.035614}{77.421063}{4.294872}%
\vRa{218.254728}{77.871063}{5.075758}%
\vRa{217.473842}{78.321063}{5.856644}%
\vRa{217.250742}{78.771063}{6.079744}%
\vRa{218.065518}{79.221063}{5.264968}%
\vRa{218.880294}{79.671063}{4.450191}%
\vRa{219.695071}{80.121063}{3.635415}%
\vRa{220.509847}{80.571063}{2.820638}%
\vRa{221.324624}{81.021063}{2.005862}%
\vRa{222.139400}{81.471063}{1.191086}%
\vRa{222.954177}{81.921063}{0.376309}%
}}%
{\color{black!35}\vlB{%
\vSl{219.447508}{77.646102}{90.000000}{2.800000}%
\vSl{219.447508}{82.646102}{90.000000}{2.182835}%
\vSl{218.308302}{77.646102}{-114.513474}{2.800000}%
\vSl{219.568310}{77.646102}{-31.117334}{2.800000}%
\vSl{223.848864}{75.062140}{-31.117334}{1.215537}%
\vSl{217.121017}{77.646102}{151.321707}{2.800000}%
\vSl{214.600649}{80.045558}{151.321707}{0.672777}%
\vSl{219.576643}{77.646102}{28.911816}{2.800000}%
\vSl{223.953467}{80.063417}{28.911816}{2.270751}%
\vSl{217.909262}{84.828937}{156.413077}{1.842112}%
\vSl{219.641332}{84.828937}{12.985698}{2.800000}%
\vSl{224.513462}{85.952477}{12.985698}{0.460843}%
\vSl{217.445544}{84.828937}{-138.131810}{2.800000}%
\vSl{214.553767}{81.491841}{-138.131810}{1.683235}%
\vSl{219.572684}{84.828937}{-29.953499}{2.800000}%
\vSl{223.904839}{82.332453}{-29.953499}{2.345721}%
\vSl{224.771650}{74.433960}{81.183917}{2.800000}%
\vSl{225.537967}{79.374887}{81.183917}{1.807711}%
\vSl{224.774190}{86.056032}{-77.966944}{2.800000}%
\vSl{225.816570}{81.165894}{-77.966944}{0.004758}%
\vSl{225.921312}{81.161241}{-34.265443}{2.716844}%
}}%
{\color{black}\vlB{%
\vSk{222.930486}{75.171063}{90.000000}{7.182835}%
\vSk{217.919414}{75.171063}{-167.014302}{5.460843}%
\vSk{223.170430}{75.171063}{-23.586923}{1.842112}%
\vSk{216.766207}{75.171063}{150.046501}{7.345721}%
\vSk{223.063518}{75.171063}{41.868190}{6.683235}%
\vSk{217.802580}{82.353898}{148.882666}{6.215537}%
\vSk{222.966540}{82.353898}{65.486526}{4.068888}%
\vSk{216.772540}{82.353898}{-151.088184}{7.270751}%
\vSk{223.138529}{82.353898}{-28.678293}{5.672777}%
\vSk{217.981403}{73.943968}{3.998754}{7.026505}%
\vSk{214.364562}{73.943968}{117.107905}{7.217266}%
\vSk{216.574715}{73.943968}{102.033056}{5.004758}%
\vSk{217.981403}{85.566040}{3.998754}{7.026505}%
\vSk{214.382602}{85.566040}{-122.322637}{6.150663}%
\vSk{216.570651}{85.566040}{-98.816083}{6.807711}%
\vSk{224.680677}{74.433960}{57.677363}{6.150663}%
\vSk{224.662637}{86.056032}{-62.892095}{7.217266}%
\vSk{214.495411}{80.368418}{-34.265443}{2.716844}%
}}%
{\color{vlfGreen}\vlB{%
\vSe{215.857143}{100.000000}{0.000000}{5.656854}%
\vSe{219.012304}{100.000000}{155.362815}{2.500000}%
\vSe{219.012304}{100.000000}{-155.362815}{2.500000}%
}}%
{\color{black}\put(215.857143,55.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 0.71}}}%
{\color{black!35}\vlB{%
\vSu{266.842857}{67.000000}{90.000000}{2.800000}%
\vSu{266.842857}{72.000000}{90.000000}{2.800000}%
\vSu{266.842857}{77.000000}{90.000000}{2.800000}%
\vSu{266.842857}{82.000000}{90.000000}{2.800000}%
\vSu{266.842857}{87.000000}{90.000000}{2.800000}%
\vSu{266.842857}{92.000000}{90.000000}{1.000000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{272.613851}{73.943968}{2.242963}%
\vRa{274.565237}{74.393968}{3.658589}%
\vRa{276.516623}{74.843968}{0.676552}%
\vRa{271.522980}{73.943968}{0.067217}%
\vRa{271.292625}{74.393968}{0.201650}%
\vRa{271.062270}{74.843968}{0.336083}%
\vRa{270.831915}{75.293968}{0.470516}%
\vRa{270.601560}{75.743968}{0.604949}%
\vRa{270.371205}{76.193968}{0.739382}%
\vRa{270.140850}{76.643968}{0.873815}%
\vRa{269.910495}{77.093968}{1.008249}%
\vRa{269.680140}{77.543968}{1.142682}%
\vRa{269.449785}{77.993968}{1.277115}%
\vRa{269.219430}{78.443968}{1.411548}%
\vRa{268.989075}{78.893968}{1.194406}%
\vRa{268.758720}{79.343968}{0.764230}%
\vRa{268.528365}{79.793968}{0.334055}%
\vRa{278.132232}{74.433960}{0.657689}%
\vRa{277.101581}{74.883960}{1.973066}%
\vRa{277.392148}{75.333960}{1.967227}%
\vRa{277.894242}{75.783960}{1.749860}%
\vRa{278.396335}{76.233960}{1.532494}%
\vRa{278.898429}{76.683960}{1.315127}%
\vRa{279.400523}{77.133960}{1.097760}%
\vRa{279.902616}{77.583960}{0.880394}%
\vRa{280.404710}{78.033960}{0.663027}%
\vRa{280.906804}{78.483960}{0.445661}%
\vRa{281.408897}{78.933960}{0.228294}%
\vRa{281.910991}{79.383960}{0.010927}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{270.264520}{78.838759}{0.365162}%
\vRa{269.603989}{79.288759}{1.095486}%
\vRa{268.943459}{79.738759}{1.825809}%
\vRa{268.378171}{80.188759}{2.460890}%
\vRa{268.662898}{80.638759}{2.245956}%
\vRa{268.947625}{81.088759}{2.031022}%
\vRa{269.232352}{81.538759}{1.816088}%
\vRa{269.517079}{81.988759}{1.601154}%
\vRa{269.801806}{82.438759}{1.386220}%
\vRa{270.086533}{82.888759}{1.171286}%
\vRa{270.371261}{83.338759}{0.956352}%
\vRa{270.655988}{83.788759}{0.741418}%
\vRa{270.940715}{84.238759}{0.526484}%
\vRa{271.225442}{84.688759}{0.311550}%
\vRa{271.510169}{85.138759}{0.096616}%
\vRa{281.524891}{79.631582}{0.296163}%
\vRa{280.702210}{80.081582}{0.888490}%
\vRa{279.879528}{80.531582}{1.480817}%
\vRa{279.056846}{80.981582}{2.073143}%
\vRa{278.234165}{81.431582}{2.665470}%
\vRa{277.411483}{81.881582}{3.257796}%
\vRa{277.051772}{82.331582}{3.387153}%
\vRa{277.256977}{82.781582}{2.951593}%
\vRa{277.462181}{83.231582}{2.516034}%
\vRa{277.667386}{83.681582}{2.080474}%
\vRa{277.872591}{84.131582}{1.644914}%
\vRa{278.077795}{84.581582}{1.209355}%
\vRa{278.283000}{85.031582}{0.773795}%
\vRa{278.488204}{85.481582}{0.338235}%
\vRa{276.586614}{82.353898}{0.475334}%
\vRa{275.841150}{82.803898}{1.426002}%
\vRa{275.095687}{83.253898}{2.376670}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{274.350223}{83.703898}{3.327339}%
\vRa{273.604760}{84.153898}{4.278007}%
\vRa{272.859296}{84.603898}{5.228675}%
\vRa{272.113833}{85.053898}{6.179343}%
\vRa{273.967863}{85.503898}{4.530518}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{271.590197}{73.943968}{1.023654}%
\vRa{271.494275}{74.393968}{3.070962}%
\vRa{271.398353}{74.843968}{5.118270}%
\vRa{271.302431}{75.293968}{5.053193}%
\vRa{271.206509}{75.743968}{4.368229}%
\vRa{271.110587}{76.193968}{3.683265}%
\vRa{271.014665}{76.643968}{2.998301}%
\vRa{270.918744}{77.093968}{2.313337}%
\vRa{270.822822}{77.543968}{1.628373}%
\vRa{270.726900}{77.993968}{0.943409}%
\vRa{270.630978}{78.443968}{0.258445}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{276.959346}{75.171063}{0.251047}%
\vRa{276.959346}{75.621063}{0.753141}%
\vRa{276.959346}{76.071063}{1.255234}%
\vRa{276.959346}{76.521063}{1.757328}%
\vRa{276.959346}{76.971063}{2.259422}%
\vRa{276.959346}{77.421063}{2.761515}%
\vRa{276.959346}{77.871063}{3.263609}%
\vRa{276.959346}{78.321063}{3.765703}%
\vRa{276.959346}{78.771063}{4.267796}%
\vRa{276.959346}{79.221063}{4.769890}%
\vRa{276.959346}{79.671063}{4.493368}%
\vRa{276.959346}{80.121063}{3.670687}%
\vRa{276.959346}{80.571063}{2.848005}%
\vRa{276.959346}{81.021063}{2.025324}%
\vRa{276.959346}{81.471063}{1.202642}%
\vRa{276.959346}{81.921063}{0.379960}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{270.629682}{78.838759}{0.372492}%
\vRa{270.699475}{79.288759}{1.117475}%
\vRa{270.769268}{79.738759}{1.862458}%
\vRa{270.839061}{80.188759}{2.607442}%
\vRa{270.908854}{80.638759}{3.352425}%
\vRa{270.978647}{81.088759}{4.097409}%
\vRa{271.048440}{81.538759}{4.842392}%
\vRa{271.118233}{81.988759}{5.587375}%
\vRa{271.188026}{82.438759}{5.258008}%
\vRa{271.257819}{82.888759}{4.442751}%
\vRa{271.327612}{83.338759}{3.627494}%
\vRa{271.397405}{83.788759}{2.812238}%
\vRa{271.467199}{84.238759}{1.996981}%
\vRa{271.536992}{84.688759}{1.181725}%
\vRa{271.606785}{85.138759}{0.366468}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{276.568903}{75.171063}{0.390443}%
\vRa{275.788017}{75.621063}{1.171329}%
\vRa{275.007131}{76.071063}{1.952215}%
\vRa{274.226245}{76.521063}{2.733100}%
\vRa{273.445360}{76.971063}{3.513986}%
\vRa{272.664474}{77.421063}{4.294872}%
\vRa{271.883588}{77.871063}{5.075758}%
\vRa{271.102702}{78.321063}{5.856644}%
\vRa{270.879602}{78.771063}{6.079744}%
\vRa{271.694378}{79.221063}{5.264968}%
\vRa{272.509155}{79.671063}{4.450191}%
\vRa{273.323931}{80.121063}{3.635415}%
\vRa{274.138707}{80.571063}{2.820638}%
\vRa{274.953484}{81.021063}{2.005862}%
\vRa{275.768260}{81.471063}{1.191086}%
\vRa{276.583037}{81.921063}{0.376309}%
}}%
{\color{black!35}\vlB{%
\vSl{273.076369}{77.646102}{90.000000}{2.800000}%
\vSl{273.076369}{82.646102}{90.000000}{2.182835}%
\vSl{271.937162}{77.646102}{-114.513474}{2.800000}%
\vSl{273.197170}{77.646102}{-31.117334}{2.800000}%
\vSl{277.477724}{75.062140}{-31.117334}{1.215537}%
\vSl{270.749877}{77.646102}{151.321707}{2.800000}%
\vSl{268.229509}{80.045558}{151.321707}{0.672777}%
\vSl{273.205503}{77.646102}{28.911816}{2.800000}%
\vSl{277.582327}{80.063417}{28.911816}{2.270751}%
\vSl{271.538122}{84.828937}{156.413077}{1.842112}%
\vSl{273.270192}{84.828937}{12.985698}{2.800000}%
\vSl{278.142322}{85.952477}{12.985698}{0.460843}%
\vSl{271.074404}{84.828937}{-138.131810}{2.800000}%
\vSl{268.182627}{81.491841}{-138.131810}{1.683235}%
\vSl{273.201544}{84.828937}{-29.953499}{2.800000}%
\vSl{277.533699}{82.332453}{-29.953499}{2.345721}%
\vSl{278.400511}{74.433960}{81.183917}{2.800000}%
\vSl{279.166827}{79.374887}{81.183917}{1.807711}%
\vSl{278.403050}{86.056032}{-77.966944}{2.800000}%
\vSl{279.445430}{81.165894}{-77.966944}{0.004758}%
\vSl{279.550172}{81.161241}{-34.265443}{2.716844}%
}}%
{\color{black}\vlB{%
\vSk{276.559346}{75.171063}{90.000000}{7.182835}%
\vSk{271.548274}{75.171063}{-167.014302}{5.460843}%
\vSk{276.799290}{75.171063}{-23.586923}{1.842112}%
\vSk{270.395067}{75.171063}{150.046501}{7.345721}%
\vSk{276.692378}{75.171063}{41.868190}{6.683235}%
\vSk{271.431440}{82.353898}{148.882666}{6.215537}%
\vSk{276.595400}{82.353898}{65.486526}{4.068888}%
\vSk{270.401400}{82.353898}{-151.088184}{7.270751}%
\vSk{276.767389}{82.353898}{-28.678293}{5.672777}%
\vSk{271.610264}{73.943968}{3.998754}{7.026505}%
\vSk{267.993422}{73.943968}{117.107905}{7.217266}%
\vSk{270.203575}{73.943968}{102.033056}{5.004758}%
\vSk{271.610264}{85.566040}{3.998754}{7.026505}%
\vSk{268.011462}{85.566040}{-122.322637}{6.150663}%
\vSk{270.199511}{85.566040}{-98.816083}{6.807711}%
\vSk{278.309537}{74.433960}{57.677363}{6.150663}%
\vSk{278.291497}{86.056032}{-62.892095}{7.217266}%
\vSk{268.124271}{80.368418}{-34.265443}{2.716844}%
}}%
{\color{vlfGreen}\vlB{%
\vSe{267.142857}{100.000000}{0.000000}{8.000000}%
\vSe{272.641164}{100.000000}{155.362815}{2.500000}%
\vSe{272.641164}{100.000000}{-155.362815}{2.500000}%
}}%
{\color{black}\put(267.142857,55.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 1}}}%
{\color{black!35}\vlB{%
\vSu{318.128571}{67.000000}{90.000000}{2.800000}%
\vSu{318.128571}{72.000000}{90.000000}{2.800000}%
\vSu{318.128571}{77.000000}{90.000000}{2.800000}%
\vSu{318.128571}{82.000000}{90.000000}{2.800000}%
\vSu{318.128571}{87.000000}{90.000000}{2.800000}%
\vSu{318.128571}{92.000000}{90.000000}{1.000000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{321.556419}{73.943968}{2.242963}%
\vRa{323.507805}{74.393968}{3.658589}%
\vRa{325.459192}{74.843968}{0.676552}%
\vRa{320.465548}{73.943968}{0.067217}%
\vRa{320.235194}{74.393968}{0.201650}%
\vRa{320.004839}{74.843968}{0.336083}%
\vRa{319.774484}{75.293968}{0.470516}%
\vRa{319.544129}{75.743968}{0.604949}%
\vRa{319.313774}{76.193968}{0.739382}%
\vRa{319.083419}{76.643968}{0.873815}%
\vRa{318.853064}{77.093968}{1.008249}%
\vRa{318.622709}{77.543968}{1.142682}%
\vRa{318.392354}{77.993968}{1.277115}%
\vRa{318.161999}{78.443968}{1.411548}%
\vRa{317.931644}{78.893968}{1.194406}%
\vRa{317.701289}{79.343968}{0.764230}%
\vRa{317.470934}{79.793968}{0.334055}%
\vRa{327.074800}{74.433960}{0.657689}%
\vRa{326.044150}{74.883960}{1.973066}%
\vRa{326.334716}{75.333960}{1.967227}%
\vRa{326.836810}{75.783960}{1.749860}%
\vRa{327.338904}{76.233960}{1.532494}%
\vRa{327.840997}{76.683960}{1.315127}%
\vRa{328.343091}{77.133960}{1.097760}%
\vRa{328.845185}{77.583960}{0.880394}%
\vRa{329.347279}{78.033960}{0.663027}%
\vRa{329.849372}{78.483960}{0.445661}%
\vRa{330.351466}{78.933960}{0.228294}%
\vRa{330.853560}{79.383960}{0.010927}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{319.207089}{78.838759}{0.365162}%
\vRa{318.546558}{79.288759}{1.095486}%
\vRa{317.886027}{79.738759}{1.825809}%
\vRa{317.320739}{80.188759}{2.460890}%
\vRa{317.605467}{80.638759}{2.245956}%
\vRa{317.890194}{81.088759}{2.031022}%
\vRa{318.174921}{81.538759}{1.816088}%
\vRa{318.459648}{81.988759}{1.601154}%
\vRa{318.744375}{82.438759}{1.386220}%
\vRa{319.029102}{82.888759}{1.171286}%
\vRa{319.313829}{83.338759}{0.956352}%
\vRa{319.598556}{83.788759}{0.741418}%
\vRa{319.883283}{84.238759}{0.526484}%
\vRa{320.168010}{84.688759}{0.311550}%
\vRa{320.452738}{85.138759}{0.096616}%
\vRa{330.467460}{79.631582}{0.296163}%
\vRa{329.644778}{80.081582}{0.888490}%
\vRa{328.822097}{80.531582}{1.480817}%
\vRa{327.999415}{80.981582}{2.073143}%
\vRa{327.176733}{81.431582}{2.665470}%
\vRa{326.354052}{81.881582}{3.257796}%
\vRa{325.994341}{82.331582}{3.387153}%
\vRa{326.199545}{82.781582}{2.951593}%
\vRa{326.404750}{83.231582}{2.516034}%
\vRa{326.609954}{83.681582}{2.080474}%
\vRa{326.815159}{84.131582}{1.644914}%
\vRa{327.020364}{84.581582}{1.209355}%
\vRa{327.225568}{85.031582}{0.773795}%
\vRa{327.430773}{85.481582}{0.338235}%
\vRa{325.529183}{82.353898}{0.475334}%
\vRa{324.783719}{82.803898}{1.426002}%
\vRa{324.038255}{83.253898}{2.376670}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{323.292792}{83.703898}{3.327339}%
\vRa{322.547328}{84.153898}{4.278007}%
\vRa{321.801865}{84.603898}{5.228675}%
\vRa{321.056401}{85.053898}{6.179343}%
\vRa{322.910431}{85.503898}{4.530518}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{320.532765}{73.943968}{1.023654}%
\vRa{320.436843}{74.393968}{3.070962}%
\vRa{320.340921}{74.843968}{5.118270}%
\vRa{320.245000}{75.293968}{5.053193}%
\vRa{320.149078}{75.743968}{4.368229}%
\vRa{320.053156}{76.193968}{3.683265}%
\vRa{319.957234}{76.643968}{2.998301}%
\vRa{319.861312}{77.093968}{2.313337}%
\vRa{319.765390}{77.543968}{1.628373}%
\vRa{319.669468}{77.993968}{0.943409}%
\vRa{319.573547}{78.443968}{0.258445}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{325.901914}{75.171063}{0.251047}%
\vRa{325.901914}{75.621063}{0.753141}%
\vRa{325.901914}{76.071063}{1.255234}%
\vRa{325.901914}{76.521063}{1.757328}%
\vRa{325.901914}{76.971063}{2.259422}%
\vRa{325.901914}{77.421063}{2.761515}%
\vRa{325.901914}{77.871063}{3.263609}%
\vRa{325.901914}{78.321063}{3.765703}%
\vRa{325.901914}{78.771063}{4.267796}%
\vRa{325.901914}{79.221063}{4.769890}%
\vRa{325.901914}{79.671063}{4.493368}%
\vRa{325.901914}{80.121063}{3.670687}%
\vRa{325.901914}{80.571063}{2.848005}%
\vRa{325.901914}{81.021063}{2.025324}%
\vRa{325.901914}{81.471063}{1.202642}%
\vRa{325.901914}{81.921063}{0.379960}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{319.572251}{78.838759}{0.372492}%
\vRa{319.642044}{79.288759}{1.117475}%
\vRa{319.711837}{79.738759}{1.862458}%
\vRa{319.781630}{80.188759}{2.607442}%
\vRa{319.851423}{80.638759}{3.352425}%
\vRa{319.921216}{81.088759}{4.097409}%
\vRa{319.991009}{81.538759}{4.842392}%
\vRa{320.060802}{81.988759}{5.587375}%
\vRa{320.130595}{82.438759}{5.258008}%
\vRa{320.200388}{82.888759}{4.442751}%
\vRa{320.270181}{83.338759}{3.627494}%
\vRa{320.339974}{83.788759}{2.812238}%
\vRa{320.409767}{84.238759}{1.996981}%
\vRa{320.479560}{84.688759}{1.181725}%
\vRa{320.549353}{85.138759}{0.366468}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{325.511471}{75.171063}{0.390443}%
\vRa{324.730586}{75.621063}{1.171329}%
\vRa{323.949700}{76.071063}{1.952215}%
\vRa{323.168814}{76.521063}{2.733100}%
\vRa{322.387928}{76.971063}{3.513986}%
\vRa{321.607042}{77.421063}{4.294872}%
\vRa{320.826157}{77.871063}{5.075758}%
\vRa{320.045271}{78.321063}{5.856644}%
\vRa{319.822170}{78.771063}{6.079744}%
\vRa{320.636947}{79.221063}{5.264968}%
\vRa{321.451723}{79.671063}{4.450191}%
\vRa{322.266499}{80.121063}{3.635415}%
\vRa{323.081276}{80.571063}{2.820638}%
\vRa{323.896052}{81.021063}{2.005862}%
\vRa{324.710829}{81.471063}{1.191086}%
\vRa{325.525605}{81.921063}{0.376309}%
}}%
{\color{black!35}\vlB{%
\vSl{322.018937}{77.646102}{90.000000}{2.800000}%
\vSl{322.018937}{82.646102}{90.000000}{2.182835}%
\vSl{320.879731}{77.646102}{-114.513474}{2.800000}%
\vSl{322.139739}{77.646102}{-31.117334}{2.800000}%
\vSl{326.420293}{75.062140}{-31.117334}{1.215537}%
\vSl{319.692446}{77.646102}{151.321707}{2.800000}%
\vSl{317.172078}{80.045558}{151.321707}{0.672777}%
\vSl{322.148071}{77.646102}{28.911816}{2.800000}%
\vSl{326.524896}{80.063417}{28.911816}{2.270751}%
\vSl{320.480691}{84.828937}{156.413077}{1.842112}%
\vSl{322.212760}{84.828937}{12.985698}{2.800000}%
\vSl{327.084891}{85.952477}{12.985698}{0.460843}%
\vSl{320.016972}{84.828937}{-138.131810}{2.800000}%
\vSl{317.125196}{81.491841}{-138.131810}{1.683235}%
\vSl{322.144113}{84.828937}{-29.953499}{2.800000}%
\vSl{326.476267}{82.332453}{-29.953499}{2.345721}%
\vSl{327.343079}{74.433960}{81.183917}{2.800000}%
\vSl{328.109395}{79.374887}{81.183917}{1.807711}%
\vSl{327.345619}{86.056032}{-77.966944}{2.800000}%
\vSl{328.387998}{81.165894}{-77.966944}{0.004758}%
\vSl{328.492740}{81.161241}{-34.265443}{2.716844}%
}}%
{\color{black}\vlB{%
\vSk{325.501914}{75.171063}{90.000000}{7.182835}%
\vSk{320.490843}{75.171063}{-167.014302}{5.460843}%
\vSk{325.741858}{75.171063}{-23.586923}{1.842112}%
\vSk{319.337635}{75.171063}{150.046501}{7.345721}%
\vSk{325.634947}{75.171063}{41.868190}{6.683235}%
\vSk{320.374009}{82.353898}{148.882666}{6.215537}%
\vSk{325.537969}{82.353898}{65.486526}{4.068888}%
\vSk{319.343969}{82.353898}{-151.088184}{7.270751}%
\vSk{325.709958}{82.353898}{-28.678293}{5.672777}%
\vSk{320.552832}{73.943968}{3.998754}{7.026505}%
\vSk{316.935991}{73.943968}{117.107905}{7.217266}%
\vSk{319.146143}{73.943968}{102.033056}{5.004758}%
\vSk{320.552832}{85.566040}{3.998754}{7.026505}%
\vSk{316.954030}{85.566040}{-122.322637}{6.150663}%
\vSk{319.142080}{85.566040}{-98.816083}{6.807711}%
\vSk{327.252105}{74.433960}{57.677363}{6.150663}%
\vSk{327.234065}{86.056032}{-62.892095}{7.217266}%
\vSk{317.066840}{80.368418}{-34.265443}{2.716844}%
}}%
{\color{vlfGreen}\vlB{%
\vSe{318.428571}{100.000000}{0.000000}{5.656854}%
\vSe{321.583732}{100.000000}{155.362815}{2.500000}%
\vSe{321.583732}{100.000000}{-155.362815}{2.500000}%
}}%
{\color{black}\put(318.428571,55.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 0.71}}}%
{\color{black!35}\vlB{%
\vSu{369.414286}{67.000000}{90.000000}{2.800000}%
\vSu{369.414286}{72.000000}{90.000000}{2.800000}%
\vSu{369.414286}{77.000000}{90.000000}{2.800000}%
\vSu{369.414286}{82.000000}{90.000000}{2.800000}%
\vSu{369.414286}{87.000000}{90.000000}{2.800000}%
\vSu{369.414286}{92.000000}{90.000000}{1.000000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{367.185279}{73.943968}{2.242963}%
\vRa{369.136665}{74.393968}{3.658589}%
\vRa{371.088052}{74.843968}{0.676552}%
\vRa{366.094409}{73.943968}{0.067217}%
\vRa{365.864054}{74.393968}{0.201650}%
\vRa{365.633699}{74.843968}{0.336083}%
\vRa{365.403344}{75.293968}{0.470516}%
\vRa{365.172989}{75.743968}{0.604949}%
\vRa{364.942634}{76.193968}{0.739382}%
\vRa{364.712279}{76.643968}{0.873815}%
\vRa{364.481924}{77.093968}{1.008249}%
\vRa{364.251569}{77.543968}{1.142682}%
\vRa{364.021214}{77.993968}{1.277115}%
\vRa{363.790859}{78.443968}{1.411548}%
\vRa{363.560504}{78.893968}{1.194406}%
\vRa{363.330149}{79.343968}{0.764230}%
\vRa{363.099794}{79.793968}{0.334055}%
\vRa{372.703660}{74.433960}{0.657689}%
\vRa{371.673010}{74.883960}{1.973066}%
\vRa{371.963576}{75.333960}{1.967227}%
\vRa{372.465670}{75.783960}{1.749860}%
\vRa{372.967764}{76.233960}{1.532494}%
\vRa{373.469857}{76.683960}{1.315127}%
\vRa{373.971951}{77.133960}{1.097760}%
\vRa{374.474045}{77.583960}{0.880394}%
\vRa{374.976139}{78.033960}{0.663027}%
\vRa{375.478232}{78.483960}{0.445661}%
\vRa{375.980326}{78.933960}{0.228294}%
\vRa{376.482420}{79.383960}{0.010927}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{364.835949}{78.838759}{0.365162}%
\vRa{364.175418}{79.288759}{1.095486}%
\vRa{363.514887}{79.738759}{1.825809}%
\vRa{362.949599}{80.188759}{2.460890}%
\vRa{363.234327}{80.638759}{2.245956}%
\vRa{363.519054}{81.088759}{2.031022}%
\vRa{363.803781}{81.538759}{1.816088}%
\vRa{364.088508}{81.988759}{1.601154}%
\vRa{364.373235}{82.438759}{1.386220}%
\vRa{364.657962}{82.888759}{1.171286}%
\vRa{364.942689}{83.338759}{0.956352}%
\vRa{365.227416}{83.788759}{0.741418}%
\vRa{365.512143}{84.238759}{0.526484}%
\vRa{365.796870}{84.688759}{0.311550}%
\vRa{366.081598}{85.138759}{0.096616}%
\vRa{376.096320}{79.631582}{0.296163}%
\vRa{375.273638}{80.081582}{0.888490}%
\vRa{374.450957}{80.531582}{1.480817}%
\vRa{373.628275}{80.981582}{2.073143}%
\vRa{372.805593}{81.431582}{2.665470}%
\vRa{371.982912}{81.881582}{3.257796}%
\vRa{371.623201}{82.331582}{3.387153}%
\vRa{371.828405}{82.781582}{2.951593}%
\vRa{372.033610}{83.231582}{2.516034}%
\vRa{372.238814}{83.681582}{2.080474}%
\vRa{372.444019}{84.131582}{1.644914}%
\vRa{372.649224}{84.581582}{1.209355}%
\vRa{372.854428}{85.031582}{0.773795}%
\vRa{373.059633}{85.481582}{0.338235}%
\vRa{371.158043}{82.353898}{0.475334}%
\vRa{370.412579}{82.803898}{1.426002}%
\vRa{369.667116}{83.253898}{2.376670}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{368.921652}{83.703898}{3.327339}%
\vRa{368.176188}{84.153898}{4.278007}%
\vRa{367.430725}{84.603898}{5.228675}%
\vRa{366.685261}{85.053898}{6.179343}%
\vRa{368.539291}{85.503898}{4.530518}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{366.161625}{73.943968}{1.023654}%
\vRa{366.065703}{74.393968}{3.070962}%
\vRa{365.969781}{74.843968}{5.118270}%
\vRa{365.873860}{75.293968}{5.053193}%
\vRa{365.777938}{75.743968}{4.368229}%
\vRa{365.682016}{76.193968}{3.683265}%
\vRa{365.586094}{76.643968}{2.998301}%
\vRa{365.490172}{77.093968}{2.313337}%
\vRa{365.394250}{77.543968}{1.628373}%
\vRa{365.298329}{77.993968}{0.943409}%
\vRa{365.202407}{78.443968}{0.258445}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{371.530774}{75.171063}{0.251047}%
\vRa{371.530774}{75.621063}{0.753141}%
\vRa{371.530774}{76.071063}{1.255234}%
\vRa{371.530774}{76.521063}{1.757328}%
\vRa{371.530774}{76.971063}{2.259422}%
\vRa{371.530774}{77.421063}{2.761515}%
\vRa{371.530774}{77.871063}{3.263609}%
\vRa{371.530774}{78.321063}{3.765703}%
\vRa{371.530774}{78.771063}{4.267796}%
\vRa{371.530774}{79.221063}{4.769890}%
\vRa{371.530774}{79.671063}{4.493368}%
\vRa{371.530774}{80.121063}{3.670687}%
\vRa{371.530774}{80.571063}{2.848005}%
\vRa{371.530774}{81.021063}{2.025324}%
\vRa{371.530774}{81.471063}{1.202642}%
\vRa{371.530774}{81.921063}{0.379960}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{365.201111}{78.838759}{0.372492}%
\vRa{365.270904}{79.288759}{1.117475}%
\vRa{365.340697}{79.738759}{1.862458}%
\vRa{365.410490}{80.188759}{2.607442}%
\vRa{365.480283}{80.638759}{3.352425}%
\vRa{365.550076}{81.088759}{4.097409}%
\vRa{365.619869}{81.538759}{4.842392}%
\vRa{365.689662}{81.988759}{5.587375}%
\vRa{365.759455}{82.438759}{5.258008}%
\vRa{365.829248}{82.888759}{4.442751}%
\vRa{365.899041}{83.338759}{3.627494}%
\vRa{365.968834}{83.788759}{2.812238}%
\vRa{366.038627}{84.238759}{1.996981}%
\vRa{366.108420}{84.688759}{1.181725}%
\vRa{366.178213}{85.138759}{0.366468}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{371.140331}{75.171063}{0.390443}%
\vRa{370.359446}{75.621063}{1.171329}%
\vRa{369.578560}{76.071063}{1.952215}%
\vRa{368.797674}{76.521063}{2.733100}%
\vRa{368.016788}{76.971063}{3.513986}%
\vRa{367.235902}{77.421063}{4.294872}%
\vRa{366.455017}{77.871063}{5.075758}%
\vRa{365.674131}{78.321063}{5.856644}%
\vRa{365.451030}{78.771063}{6.079744}%
\vRa{366.265807}{79.221063}{5.264968}%
\vRa{367.080583}{79.671063}{4.450191}%
\vRa{367.895359}{80.121063}{3.635415}%
\vRa{368.710136}{80.571063}{2.820638}%
\vRa{369.524912}{81.021063}{2.005862}%
\vRa{370.339689}{81.471063}{1.191086}%
\vRa{371.154465}{81.921063}{0.376309}%
}}%
{\color{black!35}\vlB{%
\vSl{367.647797}{77.646102}{90.000000}{2.800000}%
\vSl{367.647797}{82.646102}{90.000000}{2.182835}%
\vSl{366.508591}{77.646102}{-114.513474}{2.800000}%
\vSl{367.768599}{77.646102}{-31.117334}{2.800000}%
\vSl{372.049153}{75.062140}{-31.117334}{1.215537}%
\vSl{365.321306}{77.646102}{151.321707}{2.800000}%
\vSl{362.800938}{80.045558}{151.321707}{0.672777}%
\vSl{367.776931}{77.646102}{28.911816}{2.800000}%
\vSl{372.153756}{80.063417}{28.911816}{2.270751}%
\vSl{366.109551}{84.828937}{156.413077}{1.842112}%
\vSl{367.841620}{84.828937}{12.985698}{2.800000}%
\vSl{372.713751}{85.952477}{12.985698}{0.460843}%
\vSl{365.645832}{84.828937}{-138.131810}{2.800000}%
\vSl{362.754056}{81.491841}{-138.131810}{1.683235}%
\vSl{367.772973}{84.828937}{-29.953499}{2.800000}%
\vSl{372.105127}{82.332453}{-29.953499}{2.345721}%
\vSl{372.971939}{74.433960}{81.183917}{2.800000}%
\vSl{373.738255}{79.374887}{81.183917}{1.807711}%
\vSl{372.974479}{86.056032}{-77.966944}{2.800000}%
\vSl{374.016859}{81.165894}{-77.966944}{0.004758}%
\vSl{374.121600}{81.161241}{-34.265443}{2.716844}%
}}%
{\color{black}\vlB{%
\vSk{371.130774}{75.171063}{90.000000}{7.182835}%
\vSk{366.119703}{75.171063}{-167.014302}{5.460843}%
\vSk{371.370718}{75.171063}{-23.586923}{1.842112}%
\vSk{364.966495}{75.171063}{150.046501}{7.345721}%
\vSk{371.263807}{75.171063}{41.868190}{6.683235}%
\vSk{366.002869}{82.353898}{148.882666}{6.215537}%
\vSk{371.166829}{82.353898}{65.486526}{4.068888}%
\vSk{364.972829}{82.353898}{-151.088184}{7.270751}%
\vSk{371.338818}{82.353898}{-28.678293}{5.672777}%
\vSk{366.181692}{73.943968}{3.998754}{7.026505}%
\vSk{362.564851}{73.943968}{117.107905}{7.217266}%
\vSk{364.775003}{73.943968}{102.033056}{5.004758}%
\vSk{366.181692}{85.566040}{3.998754}{7.026505}%
\vSk{362.582890}{85.566040}{-122.322637}{6.150663}%
\vSk{364.770940}{85.566040}{-98.816083}{6.807711}%
\vSk{372.880965}{74.433960}{57.677363}{6.150663}%
\vSk{372.862925}{86.056032}{-62.892095}{7.217266}%
\vSk{362.695700}{80.368418}{-34.265443}{2.716844}%
}}%
{\color{black}\put(369.714286,55.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 0}}}%
{\color{black!35}\vlB{%
\vSu{420.700000}{67.000000}{90.000000}{2.800000}%
\vSu{420.700000}{72.000000}{90.000000}{2.800000}%
\vSu{420.700000}{77.000000}{90.000000}{2.800000}%
\vSu{420.700000}{82.000000}{90.000000}{2.800000}%
\vSu{420.700000}{87.000000}{90.000000}{2.800000}%
\vSu{420.700000}{92.000000}{90.000000}{1.000000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{412.814139}{73.943968}{2.242963}%
\vRa{414.765525}{74.393968}{3.658589}%
\vRa{416.716912}{74.843968}{0.676552}%
\vRa{411.723269}{73.943968}{0.067217}%
\vRa{411.492914}{74.393968}{0.201650}%
\vRa{411.262559}{74.843968}{0.336083}%
\vRa{411.032204}{75.293968}{0.470516}%
\vRa{410.801849}{75.743968}{0.604949}%
\vRa{410.571494}{76.193968}{0.739382}%
\vRa{410.341139}{76.643968}{0.873815}%
\vRa{410.110784}{77.093968}{1.008249}%
\vRa{409.880429}{77.543968}{1.142682}%
\vRa{409.650074}{77.993968}{1.277115}%
\vRa{409.419719}{78.443968}{1.411548}%
\vRa{409.189364}{78.893968}{1.194406}%
\vRa{408.959009}{79.343968}{0.764230}%
\vRa{408.728654}{79.793968}{0.334055}%
\vRa{418.332520}{74.433960}{0.657689}%
\vRa{417.301870}{74.883960}{1.973066}%
\vRa{417.592436}{75.333960}{1.967227}%
\vRa{418.094530}{75.783960}{1.749860}%
\vRa{418.596624}{76.233960}{1.532494}%
\vRa{419.098718}{76.683960}{1.315127}%
\vRa{419.600811}{77.133960}{1.097760}%
\vRa{420.102905}{77.583960}{0.880394}%
\vRa{420.604999}{78.033960}{0.663027}%
\vRa{421.107092}{78.483960}{0.445661}%
\vRa{421.609186}{78.933960}{0.228294}%
\vRa{422.111280}{79.383960}{0.010927}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{410.464809}{78.838759}{0.365162}%
\vRa{409.804278}{79.288759}{1.095486}%
\vRa{409.143747}{79.738759}{1.825809}%
\vRa{408.578460}{80.188759}{2.460890}%
\vRa{408.863187}{80.638759}{2.245956}%
\vRa{409.147914}{81.088759}{2.031022}%
\vRa{409.432641}{81.538759}{1.816088}%
\vRa{409.717368}{81.988759}{1.601154}%
\vRa{410.002095}{82.438759}{1.386220}%
\vRa{410.286822}{82.888759}{1.171286}%
\vRa{410.571549}{83.338759}{0.956352}%
\vRa{410.856276}{83.788759}{0.741418}%
\vRa{411.141003}{84.238759}{0.526484}%
\vRa{411.425730}{84.688759}{0.311550}%
\vRa{411.710458}{85.138759}{0.096616}%
\vRa{421.725180}{79.631582}{0.296163}%
\vRa{420.902498}{80.081582}{0.888490}%
\vRa{420.079817}{80.531582}{1.480817}%
\vRa{419.257135}{80.981582}{2.073143}%
\vRa{418.434453}{81.431582}{2.665470}%
\vRa{417.611772}{81.881582}{3.257796}%
\vRa{417.252061}{82.331582}{3.387153}%
\vRa{417.457265}{82.781582}{2.951593}%
\vRa{417.662470}{83.231582}{2.516034}%
\vRa{417.867675}{83.681582}{2.080474}%
\vRa{418.072879}{84.131582}{1.644914}%
\vRa{418.278084}{84.581582}{1.209355}%
\vRa{418.483288}{85.031582}{0.773795}%
\vRa{418.688493}{85.481582}{0.338235}%
\vRa{416.786903}{82.353898}{0.475334}%
\vRa{416.041439}{82.803898}{1.426002}%
\vRa{415.295976}{83.253898}{2.376670}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{414.550512}{83.703898}{3.327339}%
\vRa{413.805049}{84.153898}{4.278007}%
\vRa{413.059585}{84.603898}{5.228675}%
\vRa{412.314121}{85.053898}{6.179343}%
\vRa{414.168151}{85.503898}{4.530518}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{411.790485}{73.943968}{1.023654}%
\vRa{411.694563}{74.393968}{3.070962}%
\vRa{411.598641}{74.843968}{5.118270}%
\vRa{411.502720}{75.293968}{5.053193}%
\vRa{411.406798}{75.743968}{4.368229}%
\vRa{411.310876}{76.193968}{3.683265}%
\vRa{411.214954}{76.643968}{2.998301}%
\vRa{411.119032}{77.093968}{2.313337}%
\vRa{411.023110}{77.543968}{1.628373}%
\vRa{410.927189}{77.993968}{0.943409}%
\vRa{410.831267}{78.443968}{0.258445}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{417.159634}{75.171063}{0.251047}%
\vRa{417.159634}{75.621063}{0.753141}%
\vRa{417.159634}{76.071063}{1.255234}%
\vRa{417.159634}{76.521063}{1.757328}%
\vRa{417.159634}{76.971063}{2.259422}%
\vRa{417.159634}{77.421063}{2.761515}%
\vRa{417.159634}{77.871063}{3.263609}%
\vRa{417.159634}{78.321063}{3.765703}%
\vRa{417.159634}{78.771063}{4.267796}%
\vRa{417.159634}{79.221063}{4.769890}%
\vRa{417.159634}{79.671063}{4.493368}%
\vRa{417.159634}{80.121063}{3.670687}%
\vRa{417.159634}{80.571063}{2.848005}%
\vRa{417.159634}{81.021063}{2.025324}%
\vRa{417.159634}{81.471063}{1.202642}%
\vRa{417.159634}{81.921063}{0.379960}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{410.829971}{78.838759}{0.372492}%
\vRa{410.899764}{79.288759}{1.117475}%
\vRa{410.969557}{79.738759}{1.862458}%
\vRa{411.039350}{80.188759}{2.607442}%
\vRa{411.109143}{80.638759}{3.352425}%
\vRa{411.178936}{81.088759}{4.097409}%
\vRa{411.248729}{81.538759}{4.842392}%
\vRa{411.318522}{81.988759}{5.587375}%
\vRa{411.388315}{82.438759}{5.258008}%
\vRa{411.458108}{82.888759}{4.442751}%
\vRa{411.527901}{83.338759}{3.627494}%
\vRa{411.597694}{83.788759}{2.812238}%
\vRa{411.667487}{84.238759}{1.996981}%
\vRa{411.737280}{84.688759}{1.181725}%
\vRa{411.807073}{85.138759}{0.366468}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{416.769191}{75.171063}{0.390443}%
\vRa{415.988306}{75.621063}{1.171329}%
\vRa{415.207420}{76.071063}{1.952215}%
\vRa{414.426534}{76.521063}{2.733100}%
\vRa{413.645648}{76.971063}{3.513986}%
\vRa{412.864762}{77.421063}{4.294872}%
\vRa{412.083877}{77.871063}{5.075758}%
\vRa{411.302991}{78.321063}{5.856644}%
\vRa{411.079890}{78.771063}{6.079744}%
\vRa{411.894667}{79.221063}{5.264968}%
\vRa{412.709443}{79.671063}{4.450191}%
\vRa{413.524220}{80.121063}{3.635415}%
\vRa{414.338996}{80.571063}{2.820638}%
\vRa{415.153772}{81.021063}{2.005862}%
\vRa{415.968549}{81.471063}{1.191086}%
\vRa{416.783325}{81.921063}{0.376309}%
}}%
{\color{black!35}\vlB{%
\vSl{413.276657}{77.646102}{90.000000}{2.800000}%
\vSl{413.276657}{82.646102}{90.000000}{2.182835}%
\vSl{412.137451}{77.646102}{-114.513474}{2.800000}%
\vSl{413.397459}{77.646102}{-31.117334}{2.800000}%
\vSl{417.678013}{75.062140}{-31.117334}{1.215537}%
\vSl{410.950166}{77.646102}{151.321707}{2.800000}%
\vSl{408.429798}{80.045558}{151.321707}{0.672777}%
\vSl{413.405791}{77.646102}{28.911816}{2.800000}%
\vSl{417.782616}{80.063417}{28.911816}{2.270751}%
\vSl{411.738411}{84.828937}{156.413077}{1.842112}%
\vSl{413.470480}{84.828937}{12.985698}{2.800000}%
\vSl{418.342611}{85.952477}{12.985698}{0.460843}%
\vSl{411.274692}{84.828937}{-138.131810}{2.800000}%
\vSl{408.382916}{81.491841}{-138.131810}{1.683235}%
\vSl{413.401833}{84.828937}{-29.953499}{2.800000}%
\vSl{417.733987}{82.332453}{-29.953499}{2.345721}%
\vSl{418.600799}{74.433960}{81.183917}{2.800000}%
\vSl{419.367115}{79.374887}{81.183917}{1.807711}%
\vSl{418.603339}{86.056032}{-77.966944}{2.800000}%
\vSl{419.645719}{81.165894}{-77.966944}{0.004758}%
\vSl{419.750460}{81.161241}{-34.265443}{2.716844}%
}}%
{\color{black}\vlB{%
\vSk{416.759634}{75.171063}{90.000000}{7.182835}%
\vSk{411.748563}{75.171063}{-167.014302}{5.460843}%
\vSk{416.999578}{75.171063}{-23.586923}{1.842112}%
\vSk{410.595355}{75.171063}{150.046501}{7.345721}%
\vSk{416.892667}{75.171063}{41.868190}{6.683235}%
\vSk{411.631729}{82.353898}{148.882666}{6.215537}%
\vSk{416.795689}{82.353898}{65.486526}{4.068888}%
\vSk{410.601689}{82.353898}{-151.088184}{7.270751}%
\vSk{416.967678}{82.353898}{-28.678293}{5.672777}%
\vSk{411.810552}{73.943968}{3.998754}{7.026505}%
\vSk{408.193711}{73.943968}{117.107905}{7.217266}%
\vSk{410.403863}{73.943968}{102.033056}{5.004758}%
\vSk{411.810552}{85.566040}{3.998754}{7.026505}%
\vSk{408.211751}{85.566040}{-122.322637}{6.150663}%
\vSk{410.399800}{85.566040}{-98.816083}{6.807711}%
\vSk{418.509825}{74.433960}{57.677363}{6.150663}%
\vSk{418.491785}{86.056032}{-62.892095}{7.217266}%
\vSk{408.324560}{80.368418}{-34.265443}{2.716844}%
}}%
{\color{vlfGreen}\vlB{%
\vSe{415.343146}{100.000000}{180.000000}{5.656854}%
\vSe{415.113867}{100.000000}{-24.637185}{2.500000}%
\vSe{415.113867}{100.000000}{24.637185}{2.500000}%
}}%
{\color{black}\put(421.000000,55.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont -0.71}}}%
{\color{black}\put(235.000000,13.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont Shared ruler: reference site index; numbers under particles: displacement / A}}}%
{\color{black}\vlB{%
\vSf{54.000000}{44.000000}{0.000000}{375.000000}%
\vSk{61.600000}{41.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(62.00000,33.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSk{112.885714}{41.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(113.28571,33.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSk{164.171429}{41.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(164.57143,33.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSk{215.457143}{41.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(215.85714,33.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSk{266.742857}{41.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(267.14286,33.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSk{318.028571}{41.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(318.42857,33.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $5$}}}%
{\color{black}\vlB{%
\vSk{369.314286}{41.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(369.71429,33.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $6$}}}%
{\color{black}\vlB{%
\vSk{420.600000}{41.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(421.00000,33.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $7$}}}%
{\color{black}\put(435.00000,44.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $j$}}}%
\end{picture}%


==> vlt-figures/figure-146.tex <==
\begin{picture}(470,291)%
{\color{vlfGreen!4}\vlB{%
\vRa{227.941541}{135.171957}{14.116919}%
\vRa{222.817492}{135.621957}{24.365016}%
\vRa{219.338355}{136.071957}{31.323290}%
\vRa{216.546817}{136.521957}{36.906366}%
\vRa{214.161950}{136.971957}{41.676099}%
\vRa{212.055392}{137.421957}{45.889216}%
\vRa{210.165250}{137.871957}{49.669500}%
\vRa{208.436352}{138.321957}{53.127297}%
\vRa{206.841863}{138.771957}{56.316274}%
\vRa{205.360928}{139.221957}{59.278144}%
\vRa{203.977076}{139.671957}{62.045848}%
\vRa{202.677109}{140.121957}{64.645783}%
\vRa{201.450314}{140.571957}{67.099372}%
\vRa{200.290723}{141.021957}{69.418555}%
\vRa{199.193153}{141.471957}{71.613695}%
\vRa{198.146899}{141.921957}{73.706202}%
\vRa{197.154517}{142.371957}{75.690966}%
\vRa{196.205222}{142.821957}{77.589555}%
\vRa{195.301929}{143.271957}{79.396142}%
\vRa{194.435016}{143.721957}{81.129968}%
\vRa{193.610073}{144.171957}{82.779853}%
\vRa{192.817924}{144.621957}{84.364152}%
\vRa{192.058902}{145.071957}{85.882195}%
\vRa{191.333731}{145.521957}{87.332539}%
\vRa{190.636957}{145.971957}{88.726086}%
\vRa{189.967749}{146.421957}{90.064503}%
\vRa{189.329210}{146.871957}{91.341581}%
\vRa{188.715845}{147.321957}{92.568310}%
\vRa{188.126860}{147.771957}{93.746279}%
\vRa{187.561514}{148.221957}{94.876973}%
\vRa{187.021765}{148.671957}{95.956471}%
\vRa{186.504608}{149.121957}{96.990785}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{186.008898}{149.571957}{97.982205}%
\vRa{185.534085}{150.021957}{98.931829}%
\vRa{185.079657}{150.471957}{99.840687}%
\vRa{184.645130}{150.921957}{100.709740}%
\vRa{184.231892}{151.371957}{101.536216}%
\vRa{183.837692}{151.821957}{102.324617}%
\vRa{183.461975}{152.271957}{103.076050}%
\vRa{183.104384}{152.721957}{103.791232}%
\vRa{182.764583}{153.171957}{104.470835}%
\vRa{182.442257}{153.621957}{105.115487}%
\vRa{182.137113}{154.071957}{105.725774}%
\vRa{181.848879}{154.521957}{106.302243}%
\vRa{181.577298}{154.971957}{106.845404}%
\vRa{181.322134}{155.421957}{107.355732}%
\vRa{181.083753}{155.871957}{107.832495}%
\vRa{180.861630}{156.321957}{108.276740}%
\vRa{180.655246}{156.771957}{108.689508}%
\vRa{180.464434}{157.221957}{109.071132}%
\vRa{180.289041}{157.671957}{109.421919}%
\vRa{180.128926}{158.121957}{109.742149}%
\vRa{179.983962}{158.571957}{110.032075}%
\vRa{179.854037}{159.021957}{110.291926}%
\vRa{179.739048}{159.471957}{110.521903}%
\vRa{179.638907}{159.921957}{110.722186}%
\vRa{179.553535}{160.371957}{110.892930}%
\vRa{179.482867}{160.821957}{111.034265}%
\vRa{179.426849}{161.271957}{111.146302}%
\vRa{179.385438}{161.721957}{111.229125}%
\vRa{179.358600}{162.171957}{111.282799}%
\vRa{179.346317}{162.621957}{111.307366}%
\vRa{179.348578}{163.071957}{111.302844}%
\vRa{179.365384}{163.521957}{111.269233}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{179.396746}{163.971957}{111.206508}%
\vRa{179.442689}{164.421957}{111.114622}%
\vRa{179.503247}{164.871957}{110.993507}%
\vRa{179.578464}{165.321957}{110.843073}%
\vRa{179.668397}{165.771957}{110.663206}%
\vRa{179.773115}{166.221957}{110.453770}%
\vRa{179.892697}{166.671957}{110.214606}%
\vRa{180.027235}{167.121957}{109.945530}%
\vRa{180.177238}{167.571957}{109.645524}%
\vRa{180.342665}{168.021957}{109.314669}%
\vRa{180.523449}{168.471957}{108.953103}%
\vRa{180.719736}{168.921957}{108.560529}%
\vRa{180.931688}{169.371957}{108.136624}%
\vRa{181.159482}{169.821957}{107.681036}%
\vRa{181.403309}{170.271957}{107.193382}%
\vRa{181.663376}{170.721957}{106.673248}%
\vRa{181.939906}{171.171957}{106.120188}%
\vRa{182.233139}{171.621957}{105.533721}%
\vRa{182.543334}{172.071957}{104.913332}%
\vRa{182.870767}{172.521957}{104.258465}%
\vRa{183.215736}{172.971957}{103.568528}%
\vRa{183.578557}{173.421957}{102.842886}%
\vRa{183.961253}{173.871957}{102.077494}%
\vRa{184.362744}{174.321957}{101.274513}%
\vRa{184.783342}{174.771957}{100.433316}%
\vRa{185.223475}{175.221957}{99.553049}%
\vRa{185.683599}{175.671957}{98.632802}%
\vRa{186.164200}{176.121957}{97.671600}%
\vRa{186.666186}{176.571957}{96.667628}%
\vRa{187.192396}{177.021957}{95.615207}%
\vRa{187.741018}{177.471957}{94.517963}%
\vRa{188.312708}{177.921957}{93.374585}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{188.908164}{178.371957}{92.183671}%
\vRa{189.530283}{178.821957}{90.939434}%
\vRa{190.180155}{179.271957}{89.639690}%
\vRa{190.856619}{179.721957}{88.286762}%
\vRa{191.560635}{180.171957}{86.878731}%
\vRa{192.298982}{180.621957}{85.402036}%
\vRa{193.067687}{181.071957}{83.864626}%
\vRa{193.868925}{181.521957}{82.262150}%
\vRa{194.709589}{181.971957}{80.580823}%
\vRa{195.585269}{182.421957}{78.829461}%
\vRa{196.504931}{182.871957}{76.990139}%
\vRa{197.465886}{183.321957}{75.068229}%
\vRa{198.477075}{183.771957}{73.045850}%
\vRa{199.535956}{184.221957}{70.928088}%
\vRa{200.655829}{184.671957}{68.688343}%
\vRa{201.835588}{185.121957}{66.328823}%
\vRa{203.082681}{185.571957}{63.834638}%
\vRa{204.407839}{186.021957}{61.184323}%
\vRa{205.822442}{186.471957}{58.355115}%
\vRa{207.337392}{186.921957}{55.325216}%
\vRa{208.970288}{187.371957}{52.059424}%
\vRa{210.750472}{187.821957}{48.499056}%
\vRa{212.704674}{188.271957}{44.590651}%
\vRa{214.889512}{188.721957}{40.220976}%
\vRa{217.387173}{189.171957}{35.225653}%
\vRa{220.353164}{189.621957}{29.293671}%
\vRa{224.187245}{190.071957}{21.625510}%
\vRa{230.765971}{190.521957}{8.468057}%
}}%
{\color{vlfBlue!4}\vlB{%
\vRa{387.569101}{119.000000}{8.861797}%
\vRa{384.326648}{119.450000}{15.346703}%
\vRa{382.119812}{119.900000}{19.760376}%
\vRa{380.334533}{120.350000}{23.330933}%
\vRa{378.809607}{120.800000}{26.380785}%
\vRa{377.455028}{121.250000}{29.089944}%
\vRa{376.228591}{121.700000}{31.542818}%
\vRa{375.101238}{122.150000}{33.797525}%
\vRa{374.059070}{122.600000}{35.881861}%
\vRa{373.083721}{123.050000}{37.832557}%
\vRa{372.165937}{123.500000}{39.668126}%
\vRa{371.298614}{123.950000}{41.402772}%
\vRa{370.476972}{124.400000}{43.046056}%
\vRa{369.692306}{124.850000}{44.615388}%
\vRa{368.944054}{125.300000}{46.111893}%
\vRa{368.229366}{125.750000}{47.541268}%
\vRa{367.542891}{126.200000}{48.914218}%
\vRa{366.882672}{126.650000}{50.234655}%
\vRa{366.246952}{127.100000}{51.506096}%
\vRa{365.634143}{127.550000}{52.731715}%
\vRa{365.042807}{128.000000}{53.914385}%
\vRa{364.472203}{128.450000}{55.055594}%
\vRa{363.920531}{128.900000}{56.158938}%
\vRa{363.386415}{129.350000}{57.227170}%
\vRa{362.868910}{129.800000}{58.262181}%
\vRa{362.367146}{130.250000}{59.265708}%
\vRa{361.880339}{130.700000}{60.239322}%
\vRa{361.408605}{131.150000}{61.182791}%
\vRa{360.950590}{131.600000}{62.098821}%
\vRa{360.505646}{132.050000}{62.988708}%
\vRa{360.073174}{132.500000}{63.853653}%
\vRa{359.652618}{132.950000}{64.694764}%
}}%
{\color{vlfBlue!4}\vlB{%
\vRa{359.243464}{133.400000}{65.513072}%
\vRa{358.845232}{133.850000}{66.309535}%
\vRa{358.457478}{134.300000}{67.085043}%
\vRa{358.079787}{134.750000}{67.840426}%
\vRa{357.713429}{135.200000}{68.573141}%
\vRa{357.357019}{135.650000}{69.285962}%
\vRa{357.009637}{136.100000}{69.980725}%
\vRa{356.670961}{136.550000}{70.658078}%
\vRa{356.340687}{137.000000}{71.318625}%
\vRa{356.019113}{137.450000}{71.961775}%
\vRa{355.707517}{137.900000}{72.584966}%
\vRa{355.403545}{138.350000}{73.192909}%
\vRa{355.106958}{138.800000}{73.786085}%
\vRa{354.817528}{139.250000}{74.364943}%
\vRa{354.536883}{139.700000}{74.926234}%
\vRa{354.264123}{140.150000}{75.471754}%
\vRa{353.997925}{140.600000}{76.004149}%
\vRa{353.738110}{141.050000}{76.523780}%
\vRa{353.486098}{141.500000}{77.027805}%
\vRa{353.241699}{141.950000}{77.516603}%
\vRa{353.003194}{142.400000}{77.993612}%
\vRa{352.770439}{142.850000}{78.459123}%
\vRa{352.545586}{143.300000}{78.908827}%
\vRa{352.327207}{143.750000}{79.345586}%
\vRa{352.114177}{144.200000}{79.771647}%
\vRa{351.906724}{144.650000}{80.186553}%
\vRa{351.707433}{145.100000}{80.585133}%
\vRa{351.513144}{145.550000}{80.973712}%
\vRa{351.323754}{146.000000}{81.352492}%
\vRa{351.141485}{146.450000}{81.717029}%
\vRa{350.965076}{146.900000}{82.069847}%
\vRa{350.793280}{147.350000}{82.413439}%
}}%
{\color{vlfBlue!4}\vlB{%
\vRa{350.627267}{147.800000}{82.745467}%
\vRa{350.467986}{148.250000}{83.064027}%
\vRa{350.313070}{148.700000}{83.373859}%
\vRa{350.162939}{149.150000}{83.674122}%
\vRa{350.020132}{149.600000}{83.959736}%
\vRa{349.881474}{150.050000}{84.237051}%
\vRa{349.746906}{150.500000}{84.506188}%
\vRa{349.619993}{150.950000}{84.760014}%
\vRa{349.497055}{151.400000}{85.005891}%
\vRa{349.378030}{151.850000}{85.243940}%
\vRa{349.266249}{152.300000}{85.467501}%
\vRa{349.158566}{152.750000}{85.682869}%
\vRa{349.054646}{153.200000}{85.890709}%
\vRa{348.957763}{153.650000}{86.084474}%
\vRa{348.864937}{154.100000}{86.270125}%
\vRa{348.775749}{154.550000}{86.448502}%
\vRa{348.693564}{155.000000}{86.612871}%
\vRa{348.615263}{155.450000}{86.769475}%
\vRa{348.540493}{155.900000}{86.919014}%
\vRa{348.472838}{156.350000}{87.054323}%
\vRa{348.408784}{156.800000}{87.182432}%
\vRa{348.348342}{157.250000}{87.303317}%
\vRa{348.294916}{157.700000}{87.410169}%
\vRa{348.244887}{158.150000}{87.510226}%
\vRa{348.198781}{158.600000}{87.602438}%
\vRa{348.159264}{159.050000}{87.681471}%
\vRa{348.123091}{159.500000}{87.753818}%
\vRa{348.091229}{159.950000}{87.817542}%
\vRa{348.065483}{160.400000}{87.869034}%
\vRa{348.043043}{160.850000}{87.913914}%
\vRa{348.025362}{161.300000}{87.949275}%
\vRa{348.013296}{161.750000}{87.973407}%
}}%
{\color{vlfBlue!4}\vlB{%
\vRa{348.004516}{162.200000}{87.990968}%
\vRa{348.000982}{162.650000}{87.998036}%
\vRa{348.002553}{163.100000}{87.994895}%
\vRa{348.007405}{163.550000}{87.985190}%
\vRa{348.018010}{164.000000}{87.963981}%
\vRa{348.033220}{164.450000}{87.933559}%
\vRa{348.051725}{164.900000}{87.896551}%
\vRa{348.076490}{165.350000}{87.847021}%
\vRa{348.105390}{165.800000}{87.789220}%
\vRa{348.137612}{166.250000}{87.724776}%
\vRa{348.176586}{166.700000}{87.646828}%
\vRa{348.219273}{167.150000}{87.561455}%
\vRa{348.265379}{167.600000}{87.469242}%
\vRa{348.318587}{168.050000}{87.362826}%
\vRa{348.375205}{168.500000}{87.249590}%
\vRa{348.435648}{168.950000}{87.128705}%
\vRa{348.502907}{169.400000}{86.994186}%
\vRa{348.573651}{169.850000}{86.852698}%
\vRa{348.648552}{170.300000}{86.702897}%
\vRa{348.730091}{170.750000}{86.539818}%
\vRa{348.815209}{171.200000}{86.369581}%
\vRa{348.904720}{171.650000}{86.190560}%
\vRa{349.000822}{172.100000}{85.998356}%
\vRa{349.100619}{172.550000}{85.798763}%
\vRa{349.204923}{173.000000}{85.590154}%
\vRa{349.315930}{173.450000}{85.368141}%
\vRa{349.430768}{173.900000}{85.138463}%
\vRa{349.550084}{174.350000}{84.899833}%
\vRa{349.676399}{174.800000}{84.647202}%
\vRa{349.806708}{175.250000}{84.386583}%
\vRa{349.941287}{175.700000}{84.117426}%
\vRa{350.083384}{176.150000}{83.833233}%
}}%
{\color{vlfBlue!4}\vlB{%
\vRa{350.229664}{176.600000}{83.540672}%
\vRa{350.380193}{177.050000}{83.239615}%
\vRa{350.538221}{177.500000}{82.923557}%
\vRa{350.701051}{177.950000}{82.597899}%
\vRa{350.868359}{178.400000}{82.263283}%
\vRa{351.042451}{178.850000}{81.915099}%
\vRa{351.222494}{179.300000}{81.555013}%
\vRa{351.407283}{179.750000}{81.185435}%
\vRa{351.597833}{180.200000}{80.804334}%
\vRa{351.795852}{180.650000}{80.408295}%
\vRa{351.998925}{181.100000}{80.002150}%
\vRa{352.207159}{181.550000}{79.585682}%
\vRa{352.423246}{182.000000}{79.153508}%
\vRa{352.645521}{182.450000}{78.708959}%
\vRa{352.873329}{182.900000}{78.253341}%
\vRa{353.107086}{183.350000}{77.785829}%
\vRa{353.349613}{183.800000}{77.300775}%
\vRa{353.598103}{184.250000}{76.803794}%
\vRa{353.852714}{184.700000}{76.294572}%
\vRa{354.114095}{185.150000}{75.771811}%
\vRa{354.384533}{185.600000}{75.230935}%
\vRa{354.661614}{186.050000}{74.676771}%
\vRa{354.945535}{186.500000}{74.108931}%
\vRa{355.236501}{186.950000}{73.526999}%
\vRa{355.537181}{187.400000}{72.925638}%
\vRa{355.845746}{187.850000}{72.308509}%
\vRa{356.162035}{188.300000}{71.675931}%
\vRa{356.486308}{188.750000}{71.027383}%
\vRa{356.818843}{189.200000}{70.362313}%
\vRa{357.162273}{189.650000}{69.675455}%
\vRa{357.514686}{190.100000}{68.970628}%
\vRa{357.876255}{190.550000}{68.247490}%
}}%
{\color{vlfBlue!4}\vlB{%
\vRa{358.247331}{191.000000}{67.505337}%
\vRa{358.628293}{191.450000}{66.743413}%
\vRa{359.019545}{191.900000}{65.960910}%
\vRa{359.422599}{192.350000}{65.154803}%
\vRa{359.837496}{192.800000}{64.325008}%
\vRa{360.263964}{193.250000}{63.472072}%
\vRa{360.702529}{193.700000}{62.594943}%
\vRa{361.153756}{194.150000}{61.692488}%
\vRa{361.618259}{194.600000}{60.763483}%
\vRa{362.096698}{195.050000}{59.806605}%
\vRa{362.589791}{195.500000}{58.820419}%
\vRa{363.098316}{195.950000}{57.803369}%
\vRa{363.623120}{196.400000}{56.753760}%
\vRa{364.165126}{196.850000}{55.669748}%
\vRa{364.725342}{197.300000}{54.549317}%
\vRa{365.304870}{197.750000}{53.390260}%
\vRa{365.904921}{198.200000}{52.190158}%
\vRa{366.526825}{198.650000}{50.946350}%
\vRa{367.172048}{199.100000}{49.655903}%
\vRa{367.842212}{199.550000}{48.315576}%
\vRa{368.543192}{200.000000}{46.913616}%
\vRa{369.273884}{200.450000}{45.452233}%
\vRa{370.036631}{200.900000}{43.926737}%
\vRa{370.835283}{201.350000}{42.329434}%
\vRa{371.679276}{201.800000}{40.641449}%
\vRa{372.566200}{202.250000}{38.867601}%
\vRa{373.509980}{202.700000}{36.980039}%
\vRa{374.511461}{203.150000}{34.977079}%
\vRa{375.592256}{203.600000}{32.815487}%
\vRa{376.760082}{204.050000}{30.479836}%
\vRa{378.039111}{204.500000}{27.921778}%
\vRa{379.463837}{204.950000}{25.072325}%
}}%
{\color{vlfBlue!4}\vlB{%
\vRa{381.087198}{205.400000}{21.825605}%
\vRa{383.027178}{205.850000}{17.945644}%
\vRa{385.560621}{206.300000}{12.878757}%
\vRa{390.534225}{206.750000}{2.931551}%
}}%
{\color{black}\put(78.000000,273.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (a) Linear}}}%
{\color{black}\put(235.000000,273.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (b) Elliptical}}}%
{\color{black}\put(392.000000,273.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (c) Circular}}}%
{\color{black}\vlB{%
\vSz{12.000000}{163.000000}{0.000000}{132.000000}%
\vSz{77.525000}{97.000000}{90.000000}{132.000000}%
\vSk{33.600000}{160.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(34.000000,151.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont -1}}}%
{\color{black}\vlB{%
\vSk{75.500000}{119.000000}{0.000000}{5.000000}%
}}%
{\color{black}\put(71.000000,119.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont -1}}}%
{\color{black}\vlB{%
\vSk{121.600000}{160.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(122.000000,151.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 1}}}%
{\color{black}\vlB{%
\vSk{75.500000}{207.000000}{0.000000}{5.000000}%
}}%
{\color{black}\put(71.000000,207.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 1}}}%
{\color{black}\put(78.000000,79.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $u_x/u_\star$}}}%
{\color{black}\put(78.000000,241.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $u_y/u_\star$}}}%
{\color{black}\vlB{%
\vSad{133.280269}{190.828043}{-153.434949}{0.007677}%
\vSad{133.259673}{190.824610}{-153.434949}{0.023028}%
\vSad{133.225350}{190.814312}{-153.434949}{0.038373}%
\vSad{133.177311}{190.797151}{-153.434949}{0.053710}%
\vSad{133.115566}{190.773131}{-153.434949}{0.069033}%
\vSad{133.040132}{190.742259}{-153.434949}{0.084338}%
\vSad{132.951026}{190.704542}{-153.434949}{0.099623}%
\vSad{132.848271}{190.659989}{-153.434949}{0.114884}%
\vSad{132.731891}{190.608611}{-153.434949}{0.130116}%
\vSad{132.601917}{190.550421}{-153.434949}{0.145316}%
\vSad{132.458379}{190.485434}{-153.434949}{0.160480}%
\vSad{132.301313}{190.413665}{-153.434949}{0.175605}%
\vSad{132.130759}{190.335132}{-153.434949}{0.190686}%
\vSad{131.946757}{190.249855}{-153.434949}{0.205720}%
\vSad{131.749353}{190.157854}{-153.434949}{0.220704}%
\vSad{131.538597}{190.059152}{-153.434949}{0.235633}%
\vSad{131.314540}{189.953774}{-153.434949}{0.250503}%
\vSad{131.077238}{189.841746}{-153.434949}{0.265312}%
\vSad{130.826748}{189.723094}{-153.434949}{0.280056}%
\vSad{130.563133}{189.597850}{-153.434949}{0.294730}%
\vSad{130.286458}{189.466042}{-153.434949}{0.309332}%
\vSad{129.996791}{189.327704}{-153.434949}{0.323858}%
\vSad{129.694203}{189.182871}{-153.434949}{0.338303}%
\vSad{129.378770}{189.031577}{-153.434949}{0.352665}%
\vSad{129.050568}{188.873860}{-153.434949}{0.366940}%
\vSad{128.709680}{188.709760}{-153.434949}{0.381125}%
\vSad{128.356189}{188.539316}{-153.434949}{0.395215}%
\vSad{127.990182}{188.362570}{-153.434949}{0.409208}%
\vSad{127.611750}{188.179566}{-153.434949}{0.423100}%
\vSad{127.220985}{187.990350}{-153.434949}{0.436888}%
\vSad{126.817985}{187.794968}{-153.434949}{0.450568}%
\vSad{126.402849}{187.593468}{-153.434949}{0.464136}%
}}%
{\color{black}\vlB{%
\vSad{125.975680}{187.385900}{-153.434949}{0.477590}%
\vSad{125.536582}{187.172315}{-153.434949}{0.490926}%
\vSad{125.085664}{186.952766}{-153.434949}{0.504142}%
\vSad{124.623037}{186.727308}{-153.434949}{0.517232}%
\vSad{124.148816}{186.495994}{-153.434949}{0.530195}%
\vSad{123.663117}{186.258884}{-153.434949}{0.543028}%
\vSad{123.166060}{186.016034}{-153.434949}{0.555726}%
\vSad{122.657769}{185.767506}{-153.434949}{0.568287}%
\vSad{122.138368}{185.513360}{-153.434949}{0.580708}%
\vSad{121.607985}{185.253659}{-153.434949}{0.592986}%
\vSad{121.066751}{184.988468}{-153.434949}{0.605117}%
\vSad{120.514801}{184.717851}{-153.434949}{0.617099}%
\vSad{119.952269}{184.441876}{-153.434949}{0.628929}%
\vSad{119.379296}{184.160610}{-153.434949}{0.640604}%
\vSad{118.796021}{183.874123}{-153.434949}{0.652121}%
\vSad{118.202590}{183.582486}{-153.434949}{0.663476}%
\vSad{117.599148}{183.285771}{-153.434949}{0.674668}%
\vSad{116.985845}{182.984050}{-153.434949}{0.685694}%
\vSad{116.362832}{182.677398}{-153.434949}{0.696550}%
\vSad{115.730262}{182.365892}{-153.434949}{0.707235}%
\vSad{115.088292}{182.049607}{-153.434949}{0.717745}%
\vSad{114.437079}{181.728621}{-153.434949}{0.728077}%
\vSad{113.776786}{181.403015}{-153.434949}{0.738231}%
\vSad{113.107574}{181.072868}{-153.434949}{0.748202}%
\vSad{112.429608}{180.738262}{-153.434949}{0.757988}%
\vSad{111.743057}{180.399280}{-153.434949}{0.767588}%
\vSad{111.048089}{180.056004}{-153.434949}{0.776998}%
\vSad{110.344876}{179.708520}{-153.434949}{0.786216}%
\vSad{109.633591}{179.356914}{-153.434949}{0.795241}%
\vSad{108.914410}{179.001271}{-153.434949}{0.804069}%
\vSad{108.187510}{178.641681}{-153.434949}{0.812699}%
\vSad{107.453071}{178.278231}{-153.434949}{0.821128}%
}}%
{\color{black}\vlB{%
\vSad{106.711274}{177.911011}{-153.434949}{0.829354}%
\vSad{105.962302}{177.540113}{-153.434949}{0.837376}%
\vSad{105.206339}{177.165627}{-153.434949}{0.845192}%
\vSad{104.443573}{176.787645}{-153.434949}{0.852799}%
\vSad{103.674191}{176.406262}{-153.434949}{0.860195}%
\vSad{102.898383}{176.021571}{-153.434949}{0.867379}%
\vSad{102.116341}{175.633667}{-153.434949}{0.874350}%
\vSad{101.328258}{175.242646}{-153.434949}{0.881104}%
\vSad{100.534328}{174.848605}{-153.434949}{0.887641}%
\vSad{99.734746}{174.451639}{-153.434949}{0.893959}%
\vSad{98.929711}{174.051849}{-153.434949}{0.900057}%
\vSad{98.119421}{173.649331}{-153.434949}{0.905932}%
\vSad{97.304075}{173.244186}{-153.434949}{0.911584}%
\vSad{96.483876}{172.836513}{-153.434949}{0.917011}%
\vSad{95.659025}{172.426414}{-153.434949}{0.922212}%
\vSad{94.829725}{172.013988}{-153.434949}{0.927185}%
\vSad{93.996183}{171.599338}{-153.434949}{0.931929}%
\vSad{93.158602}{171.182567}{-153.434949}{0.936444}%
\vSad{92.317190}{170.763777}{-153.434949}{0.940727}%
\vSad{91.472155}{170.343071}{-153.434949}{0.944778}%
\vSad{90.623704}{169.920553}{-153.434949}{0.948597}%
\vSad{89.772048}{169.496328}{-153.434949}{0.952181}%
\vSad{88.917396}{169.070500}{-153.434949}{0.955530}%
\vSad{88.059959}{168.643174}{-153.434949}{0.958643}%
\vSad{87.199950}{168.214455}{-153.434949}{0.961520}%
\vSad{86.337579}{167.784450}{-153.434949}{0.964160}%
\vSad{85.473060}{167.353265}{-153.434949}{0.966562}%
\vSad{84.606606}{166.921006}{-153.434949}{0.968725}%
\vSad{83.738431}{166.487779}{-153.434949}{0.970649}%
\vSad{82.868749}{166.053691}{-153.434949}{0.972334}%
\vSad{81.997775}{165.618850}{-153.434949}{0.973779}%
\vSad{81.125723}{165.183363}{-153.434949}{0.974983}%
}}%
{\color{black}\vlB{%
\vSad{80.252809}{164.747337}{-153.434949}{0.975947}%
\vSad{79.379249}{164.310880}{-153.434949}{0.976671}%
\vSad{78.505257}{163.874100}{-153.434949}{0.977153}%
\vSad{77.631049}{163.437104}{-153.434949}{0.977394}%
\vSad{76.756841}{163.000000}{-153.434949}{0.977394}%
\vSad{75.882849}{162.562896}{-153.434949}{0.977153}%
\vSad{75.009288}{162.125900}{-153.434949}{0.976671}%
\vSad{74.136374}{161.689120}{-153.434949}{0.975947}%
\vSad{73.264323}{161.252663}{-153.434949}{0.974983}%
\vSad{72.393348}{160.816637}{-153.434949}{0.973779}%
\vSad{71.523666}{160.381150}{-153.434949}{0.972334}%
\vSad{70.655491}{159.946309}{-153.434949}{0.970649}%
\vSad{69.789038}{159.512221}{-153.434949}{0.968725}%
\vSad{68.924519}{159.078994}{-153.434949}{0.966562}%
\vSad{68.062148}{158.646735}{-153.434949}{0.964160}%
\vSad{67.202138}{158.215550}{-153.434949}{0.961520}%
\vSad{66.344701}{157.785545}{-153.434949}{0.958643}%
\vSad{65.490050}{157.356826}{-153.434949}{0.955530}%
\vSad{64.638393}{156.929500}{-153.434949}{0.952181}%
\vSad{63.789943}{156.503672}{-153.434949}{0.948597}%
\vSad{62.944907}{156.079447}{-153.434949}{0.944778}%
\vSad{62.103496}{155.656929}{-153.434949}{0.940727}%
\vSad{61.265915}{155.236223}{-153.434949}{0.936444}%
\vSad{60.432372}{154.817433}{-153.434949}{0.931929}%
\vSad{59.603073}{154.400662}{-153.434949}{0.927185}%
\vSad{58.778222}{153.986012}{-153.434949}{0.922212}%
\vSad{57.958022}{153.573586}{-153.434949}{0.917011}%
\vSad{57.142677}{153.163487}{-153.434949}{0.911584}%
\vSad{56.332386}{152.755814}{-153.434949}{0.905932}%
\vSad{55.527351}{152.350669}{-153.434949}{0.900057}%
\vSad{54.727770}{151.948151}{-153.434949}{0.893959}%
\vSad{53.933840}{151.548361}{-153.434949}{0.887641}%
}}%
{\color{black}\vlB{%
\vSad{53.145756}{151.151395}{-153.434949}{0.881104}%
\vSad{52.363714}{150.757354}{-153.434949}{0.874350}%
\vSad{51.587906}{150.366333}{-153.434949}{0.867379}%
\vSad{50.818524}{149.978429}{-153.434949}{0.860195}%
\vSad{50.055758}{149.593738}{-153.434949}{0.852799}%
\vSad{49.299796}{149.212355}{-153.434949}{0.845192}%
\vSad{48.550823}{148.834373}{-153.434949}{0.837376}%
\vSad{47.809026}{148.459887}{-153.434949}{0.829354}%
\vSad{47.074587}{148.088989}{-153.434949}{0.821128}%
\vSad{46.347688}{147.721769}{-153.434949}{0.812699}%
\vSad{45.628507}{147.358319}{-153.434949}{0.804069}%
\vSad{44.917222}{146.998729}{-153.434949}{0.795241}%
\vSad{44.214009}{146.643086}{-153.434949}{0.786216}%
\vSad{43.519041}{146.291480}{-153.434949}{0.776998}%
\vSad{42.832489}{145.943996}{-153.434949}{0.767588}%
\vSad{42.154524}{145.600720}{-153.434949}{0.757988}%
\vSad{41.485312}{145.261738}{-153.434949}{0.748202}%
\vSad{40.825018}{144.927132}{-153.434949}{0.738231}%
\vSad{40.173806}{144.596985}{-153.434949}{0.728077}%
\vSad{39.531836}{144.271379}{-153.434949}{0.717745}%
\vSad{38.899266}{143.950393}{-153.434949}{0.707235}%
\vSad{38.276252}{143.634108}{-153.434949}{0.696550}%
\vSad{37.662949}{143.322602}{-153.434949}{0.685694}%
\vSad{37.059508}{143.015950}{-153.434949}{0.674668}%
\vSad{36.466076}{142.714229}{-153.434949}{0.663476}%
\vSad{35.882802}{142.417514}{-153.434949}{0.652121}%
\vSad{35.309828}{142.125877}{-153.434949}{0.640604}%
\vSad{34.747297}{141.839390}{-153.434949}{0.628929}%
\vSad{34.195346}{141.558124}{-153.434949}{0.617099}%
\vSad{33.654113}{141.282149}{-153.434949}{0.605117}%
\vSad{33.123730}{141.011532}{-153.434949}{0.592986}%
\vSad{32.604329}{140.746341}{-153.434949}{0.580708}%
}}%
{\color{black}\vlB{%
\vSad{32.096037}{140.486640}{-153.434949}{0.568287}%
\vSad{31.598981}{140.232494}{-153.434949}{0.555726}%
\vSad{31.113282}{139.983966}{-153.434949}{0.543028}%
\vSad{30.639060}{139.741116}{-153.434949}{0.530195}%
\vSad{30.176434}{139.504006}{-153.434949}{0.517232}%
\vSad{29.725516}{139.272692}{-153.434949}{0.504142}%
\vSad{29.286418}{139.047234}{-153.434949}{0.490926}%
\vSad{28.859248}{138.827685}{-153.434949}{0.477590}%
\vSad{28.444112}{138.614100}{-153.434949}{0.464136}%
\vSad{28.041112}{138.406532}{-153.434949}{0.450568}%
\vSad{27.650348}{138.205032}{-153.434949}{0.436888}%
\vSad{27.271916}{138.009650}{-153.434949}{0.423100}%
\vSad{26.905909}{137.820434}{-153.434949}{0.409208}%
\vSad{26.552418}{137.637430}{-153.434949}{0.395215}%
\vSad{26.211529}{137.460684}{-153.434949}{0.381125}%
\vSad{25.883328}{137.290240}{-153.434949}{0.366940}%
\vSad{25.567895}{137.126140}{-153.434949}{0.352665}%
\vSad{25.265307}{136.968423}{-153.434949}{0.338303}%
\vSad{24.975640}{136.817129}{-153.434949}{0.323858}%
\vSad{24.698965}{136.672296}{-153.434949}{0.309332}%
\vSad{24.435350}{136.533958}{-153.434949}{0.294730}%
\vSad{24.184860}{136.402150}{-153.434949}{0.280056}%
\vSad{23.947557}{136.276906}{-153.434949}{0.265312}%
\vSad{23.723500}{136.158254}{-153.434949}{0.250503}%
\vSad{23.512744}{136.046226}{-153.434949}{0.235633}%
\vSad{23.315341}{135.940848}{-153.434949}{0.220704}%
\vSad{23.131339}{135.842146}{-153.434949}{0.205720}%
\vSad{22.960784}{135.750145}{-153.434949}{0.190686}%
\vSad{22.803719}{135.664868}{-153.434949}{0.175605}%
\vSad{22.660181}{135.586335}{-153.434949}{0.160480}%
\vSad{22.530206}{135.514566}{-153.434949}{0.145316}%
\vSad{22.413827}{135.449579}{-153.434949}{0.130116}%
}}%
{\color{black}\vlB{%
\vSad{22.311072}{135.391389}{-153.434949}{0.114884}%
\vSad{22.221966}{135.340011}{-153.434949}{0.099623}%
\vSad{22.146531}{135.295458}{-153.434949}{0.084338}%
\vSad{22.084787}{135.257741}{-153.434949}{0.069033}%
\vSad{22.036747}{135.226869}{-153.434949}{0.053710}%
\vSad{22.002425}{135.202849}{-153.434949}{0.038373}%
\vSad{21.981828}{135.185688}{-153.434949}{0.023028}%
\vSad{21.974962}{135.175390}{-153.434949}{0.007677}%
\vSad{21.974962}{135.171957}{26.565051}{0.007677}%
\vSad{21.981828}{135.175390}{26.565051}{0.023028}%
\vSad{22.002425}{135.185688}{26.565051}{0.038373}%
\vSad{22.036747}{135.202849}{26.565051}{0.053710}%
\vSad{22.084787}{135.226869}{26.565051}{0.069033}%
\vSad{22.146531}{135.257741}{26.565051}{0.084338}%
\vSad{22.221966}{135.295458}{26.565051}{0.099623}%
\vSad{22.311072}{135.340011}{26.565051}{0.114884}%
\vSad{22.413827}{135.391389}{26.565051}{0.130116}%
\vSad{22.530206}{135.449579}{26.565051}{0.145316}%
\vSad{22.660181}{135.514566}{26.565051}{0.160480}%
\vSad{22.803719}{135.586335}{26.565051}{0.175605}%
\vSad{22.960784}{135.664868}{26.565051}{0.190686}%
\vSad{23.131339}{135.750145}{26.565051}{0.205720}%
\vSad{23.315341}{135.842146}{26.565051}{0.220704}%
\vSad{23.512744}{135.940848}{26.565051}{0.235633}%
\vSad{23.723500}{136.046226}{26.565051}{0.250503}%
\vSad{23.947557}{136.158254}{26.565051}{0.265312}%
\vSad{24.184860}{136.276906}{26.565051}{0.280056}%
\vSad{24.435350}{136.402150}{26.565051}{0.294730}%
\vSad{24.698965}{136.533958}{26.565051}{0.309332}%
\vSad{24.975640}{136.672296}{26.565051}{0.323858}%
\vSad{25.265307}{136.817129}{26.565051}{0.338303}%
\vSad{25.567895}{136.968423}{26.565051}{0.352665}%
}}%
{\color{black}\vlB{%
\vSad{25.883328}{137.126140}{26.565051}{0.366940}%
\vSad{26.211529}{137.290240}{26.565051}{0.381125}%
\vSad{26.552418}{137.460684}{26.565051}{0.395215}%
\vSad{26.905909}{137.637430}{26.565051}{0.409208}%
\vSad{27.271916}{137.820434}{26.565051}{0.423100}%
\vSad{27.650348}{138.009650}{26.565051}{0.436888}%
\vSad{28.041112}{138.205032}{26.565051}{0.450568}%
\vSad{28.444112}{138.406532}{26.565051}{0.464136}%
\vSad{28.859248}{138.614100}{26.565051}{0.477590}%
\vSad{29.286418}{138.827685}{26.565051}{0.490926}%
\vSad{29.725516}{139.047234}{26.565051}{0.504142}%
\vSad{30.176434}{139.272692}{26.565051}{0.517232}%
\vSad{30.639060}{139.504006}{26.565051}{0.530195}%
\vSad{31.113282}{139.741116}{26.565051}{0.543028}%
\vSad{31.598981}{139.983966}{26.565051}{0.555726}%
\vSad{32.096037}{140.232494}{26.565051}{0.568287}%
\vSad{32.604329}{140.486640}{26.565051}{0.580708}%
\vSad{33.123730}{140.746341}{26.565051}{0.592986}%
\vSad{33.654113}{141.011532}{26.565051}{0.605117}%
\vSad{34.195346}{141.282149}{26.565051}{0.617099}%
\vSad{34.747297}{141.558124}{26.565051}{0.628929}%
\vSad{35.309828}{141.839390}{26.565051}{0.640604}%
\vSad{35.882802}{142.125877}{26.565051}{0.652121}%
\vSad{36.466076}{142.417514}{26.565051}{0.663476}%
\vSad{37.059508}{142.714229}{26.565051}{0.674668}%
\vSad{37.662949}{143.015950}{26.565051}{0.685694}%
\vSad{38.276252}{143.322602}{26.565051}{0.696550}%
\vSad{38.899266}{143.634108}{26.565051}{0.707235}%
\vSad{39.531836}{143.950393}{26.565051}{0.717745}%
\vSad{40.173806}{144.271379}{26.565051}{0.728077}%
\vSad{40.825018}{144.596985}{26.565051}{0.738231}%
\vSad{41.485312}{144.927132}{26.565051}{0.748202}%
}}%
{\color{black}\vlB{%
\vSad{42.154524}{145.261738}{26.565051}{0.757988}%
\vSad{42.832489}{145.600720}{26.565051}{0.767588}%
\vSad{43.519041}{145.943996}{26.565051}{0.776998}%
\vSad{44.214009}{146.291480}{26.565051}{0.786216}%
\vSad{44.917222}{146.643086}{26.565051}{0.795241}%
\vSad{45.628507}{146.998729}{26.565051}{0.804069}%
\vSad{46.347688}{147.358319}{26.565051}{0.812699}%
\vSad{47.074587}{147.721769}{26.565051}{0.821128}%
\vSad{47.809026}{148.088989}{26.565051}{0.829354}%
\vSad{48.550823}{148.459887}{26.565051}{0.837376}%
\vSad{49.299796}{148.834373}{26.565051}{0.845192}%
\vSad{50.055758}{149.212355}{26.565051}{0.852799}%
\vSad{50.818524}{149.593738}{26.565051}{0.860195}%
\vSad{51.587906}{149.978429}{26.565051}{0.867379}%
\vSad{52.363714}{150.366333}{26.565051}{0.874350}%
\vSad{53.145756}{150.757354}{26.565051}{0.881104}%
\vSad{53.933840}{151.151395}{26.565051}{0.887641}%
\vSad{54.727770}{151.548361}{26.565051}{0.893959}%
\vSad{55.527351}{151.948151}{26.565051}{0.900057}%
\vSad{56.332386}{152.350669}{26.565051}{0.905932}%
\vSad{57.142677}{152.755814}{26.565051}{0.911584}%
\vSad{57.958022}{153.163487}{26.565051}{0.917011}%
\vSad{58.778222}{153.573586}{26.565051}{0.922212}%
\vSad{59.603073}{153.986012}{26.565051}{0.927185}%
\vSad{60.432372}{154.400662}{26.565051}{0.931929}%
\vSad{61.265915}{154.817433}{26.565051}{0.936444}%
\vSad{62.103496}{155.236223}{26.565051}{0.940727}%
\vSad{62.944907}{155.656929}{26.565051}{0.944778}%
\vSad{63.789943}{156.079447}{26.565051}{0.948597}%
\vSad{64.638393}{156.503672}{26.565051}{0.952181}%
\vSad{65.490050}{156.929500}{26.565051}{0.955530}%
\vSad{66.344701}{157.356826}{26.565051}{0.958643}%
}}%
{\color{black}\vlB{%
\vSad{67.202138}{157.785545}{26.565051}{0.961520}%
\vSad{68.062148}{158.215550}{26.565051}{0.964160}%
\vSad{68.924519}{158.646735}{26.565051}{0.966562}%
\vSad{69.789038}{159.078994}{26.565051}{0.968725}%
\vSad{70.655491}{159.512221}{26.565051}{0.970649}%
\vSad{71.523666}{159.946309}{26.565051}{0.972334}%
\vSad{72.393348}{160.381150}{26.565051}{0.973779}%
\vSad{73.264323}{160.816637}{26.565051}{0.974983}%
\vSad{74.136374}{161.252663}{26.565051}{0.975947}%
\vSad{75.009288}{161.689120}{26.565051}{0.976671}%
\vSad{75.882849}{162.125900}{26.565051}{0.977153}%
\vSad{76.756841}{162.562896}{26.565051}{0.977394}%
\vSad{77.631049}{163.000000}{26.565051}{0.977394}%
\vSad{78.505257}{163.437104}{26.565051}{0.977153}%
\vSad{79.379249}{163.874100}{26.565051}{0.976671}%
\vSad{80.252809}{164.310880}{26.565051}{0.975947}%
\vSad{81.125723}{164.747337}{26.565051}{0.974983}%
\vSad{81.997775}{165.183363}{26.565051}{0.973779}%
\vSad{82.868749}{165.618850}{26.565051}{0.972334}%
\vSad{83.738431}{166.053691}{26.565051}{0.970649}%
\vSad{84.606606}{166.487779}{26.565051}{0.968725}%
\vSad{85.473060}{166.921006}{26.565051}{0.966562}%
\vSad{86.337579}{167.353265}{26.565051}{0.964160}%
\vSad{87.199950}{167.784450}{26.565051}{0.961520}%
\vSad{88.059959}{168.214455}{26.565051}{0.958643}%
\vSad{88.917396}{168.643174}{26.565051}{0.955530}%
\vSad{89.772048}{169.070500}{26.565051}{0.952181}%
\vSad{90.623704}{169.496328}{26.565051}{0.948597}%
\vSad{91.472155}{169.920553}{26.565051}{0.944778}%
\vSad{92.317190}{170.343071}{26.565051}{0.940727}%
\vSad{93.158602}{170.763777}{26.565051}{0.936444}%
\vSad{93.996183}{171.182567}{26.565051}{0.931929}%
}}%
{\color{black}\vlB{%
\vSad{94.829725}{171.599338}{26.565051}{0.927185}%
\vSad{95.659025}{172.013988}{26.565051}{0.922212}%
\vSad{96.483876}{172.426414}{26.565051}{0.917011}%
\vSad{97.304075}{172.836513}{26.565051}{0.911584}%
\vSad{98.119421}{173.244186}{26.565051}{0.905932}%
\vSad{98.929711}{173.649331}{26.565051}{0.900057}%
\vSad{99.734746}{174.051849}{26.565051}{0.893959}%
\vSad{100.534328}{174.451639}{26.565051}{0.887641}%
\vSad{101.328258}{174.848605}{26.565051}{0.881104}%
\vSad{102.116341}{175.242646}{26.565051}{0.874350}%
\vSad{102.898383}{175.633667}{26.565051}{0.867379}%
\vSad{103.674191}{176.021571}{26.565051}{0.860195}%
\vSad{104.443573}{176.406262}{26.565051}{0.852799}%
\vSad{105.206339}{176.787645}{26.565051}{0.845192}%
\vSad{105.962302}{177.165627}{26.565051}{0.837376}%
\vSad{106.711274}{177.540113}{26.565051}{0.829354}%
\vSad{107.453071}{177.911011}{26.565051}{0.821128}%
\vSad{108.187510}{178.278231}{26.565051}{0.812699}%
\vSad{108.914410}{178.641681}{26.565051}{0.804069}%
\vSad{109.633591}{179.001271}{26.565051}{0.795241}%
\vSad{110.344876}{179.356914}{26.565051}{0.786216}%
\vSad{111.048089}{179.708520}{26.565051}{0.776998}%
\vSad{111.743057}{180.056004}{26.565051}{0.767588}%
\vSad{112.429608}{180.399280}{26.565051}{0.757988}%
\vSad{113.107574}{180.738262}{26.565051}{0.748202}%
\vSad{113.776786}{181.072868}{26.565051}{0.738231}%
\vSad{114.437079}{181.403015}{26.565051}{0.728077}%
\vSad{115.088292}{181.728621}{26.565051}{0.717745}%
\vSad{115.730262}{182.049607}{26.565051}{0.707235}%
\vSad{116.362832}{182.365892}{26.565051}{0.696550}%
\vSad{116.985845}{182.677398}{26.565051}{0.685694}%
\vSad{117.599148}{182.984050}{26.565051}{0.674668}%
}}%
{\color{black}\vlB{%
\vSad{118.202590}{183.285771}{26.565051}{0.663476}%
\vSad{118.796021}{183.582486}{26.565051}{0.652121}%
\vSad{119.379296}{183.874123}{26.565051}{0.640604}%
\vSad{119.952269}{184.160610}{26.565051}{0.628929}%
\vSad{120.514801}{184.441876}{26.565051}{0.617099}%
\vSad{121.066751}{184.717851}{26.565051}{0.605117}%
\vSad{121.607985}{184.988468}{26.565051}{0.592986}%
\vSad{122.138368}{185.253659}{26.565051}{0.580708}%
\vSad{122.657769}{185.513360}{26.565051}{0.568287}%
\vSad{123.166060}{185.767506}{26.565051}{0.555726}%
\vSad{123.663117}{186.016034}{26.565051}{0.543028}%
\vSad{124.148816}{186.258884}{26.565051}{0.530195}%
\vSad{124.623037}{186.495994}{26.565051}{0.517232}%
\vSad{125.085664}{186.727308}{26.565051}{0.504142}%
\vSad{125.536582}{186.952766}{26.565051}{0.490926}%
\vSad{125.975680}{187.172315}{26.565051}{0.477590}%
\vSad{126.402849}{187.385900}{26.565051}{0.464136}%
\vSad{126.817985}{187.593468}{26.565051}{0.450568}%
\vSad{127.220985}{187.794968}{26.565051}{0.436888}%
\vSad{127.611750}{187.990350}{26.565051}{0.423100}%
\vSad{127.990182}{188.179566}{26.565051}{0.409208}%
\vSad{128.356189}{188.362570}{26.565051}{0.395215}%
\vSad{128.709680}{188.539316}{26.565051}{0.381125}%
\vSad{129.050568}{188.709760}{26.565051}{0.366940}%
\vSad{129.378770}{188.873860}{26.565051}{0.352665}%
\vSad{129.694203}{189.031577}{26.565051}{0.338303}%
\vSad{129.996791}{189.182871}{26.565051}{0.323858}%
\vSad{130.286458}{189.327704}{26.565051}{0.309332}%
\vSad{130.563133}{189.466042}{26.565051}{0.294730}%
\vSad{130.826748}{189.597850}{26.565051}{0.280056}%
\vSad{131.077238}{189.723094}{26.565051}{0.265312}%
\vSad{131.314540}{189.841746}{26.565051}{0.250503}%
}}%
{\color{black}\vlB{%
\vSad{131.538597}{189.953774}{26.565051}{0.235633}%
\vSad{131.749353}{190.059152}{26.565051}{0.220704}%
\vSad{131.946757}{190.157854}{26.565051}{0.205720}%
\vSad{132.130759}{190.249855}{26.565051}{0.190686}%
\vSad{132.301313}{190.335132}{26.565051}{0.175605}%
\vSad{132.458379}{190.413665}{26.565051}{0.160480}%
\vSad{132.601917}{190.485434}{26.565051}{0.145316}%
\vSad{132.731891}{190.550421}{26.565051}{0.130116}%
\vSad{132.848271}{190.608611}{26.565051}{0.114884}%
\vSad{132.951026}{190.659989}{26.565051}{0.099623}%
\vSad{133.040132}{190.704542}{26.565051}{0.084338}%
\vSad{133.115566}{190.742259}{26.565051}{0.069033}%
\vSad{133.177311}{190.773131}{26.565051}{0.053710}%
\vSad{133.225350}{190.797151}{26.565051}{0.038373}%
\vSad{133.259673}{190.814312}{26.565051}{0.023028}%
\vSad{133.280269}{190.824610}{26.565051}{0.007677}%
\vSi{118.851923}{186.727308}{-153.434949}{7.032034}%
\vSi{119.141424}{183.582486}{1.927866}{4.000000}%
\vSi{118.619419}{183.582486}{51.202236}{4.000000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{131.627752}{185.637159}{2.242963}%
\vRa{133.579138}{186.087159}{2.496926}%
\vRa{130.536881}{185.637159}{0.067217}%
\vRa{130.306526}{186.087159}{0.201650}%
\vRa{130.076171}{186.537159}{0.336083}%
\vRa{129.845816}{186.987159}{0.470516}%
\vRa{129.615461}{187.437159}{0.604949}%
\vRa{129.385106}{187.887159}{0.739382}%
\vRa{129.154751}{188.337159}{0.873815}%
\vRa{128.924396}{188.787159}{1.008249}%
\vRa{128.694041}{189.237159}{1.142682}%
\vRa{128.463686}{189.687159}{1.177411}%
\vRa{128.233331}{190.137159}{0.747235}%
\vRa{128.002976}{190.587159}{0.317059}%
\vRa{136.144790}{186.057152}{0.657689}%
\vRa{135.261276}{186.507152}{1.825930}%
\vRa{135.763369}{186.957152}{1.608563}%
\vRa{136.265463}{187.407152}{1.391197}%
\vRa{136.767557}{187.857152}{1.173830}%
\vRa{137.269651}{188.307152}{0.956464}%
\vRa{137.771744}{188.757152}{0.739097}%
\vRa{138.273838}{189.207152}{0.521730}%
\vRa{138.775932}{189.657152}{0.304364}%
\vRa{139.278025}{190.107152}{0.086997}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{129.427474}{189.832694}{0.365162}%
\vRa{128.766944}{190.282694}{1.095486}%
\vRa{128.106413}{190.732694}{1.825809}%
\vRa{128.000148}{191.182694}{2.001868}%
\vRa{128.284875}{191.632694}{1.786933}%
\vRa{128.569602}{192.082694}{1.571999}%
\vRa{128.854329}{192.532694}{1.357065}%
\vRa{129.139056}{192.982694}{1.142131}%
\vRa{129.423783}{193.432694}{0.927197}%
\vRa{129.708510}{193.882694}{0.712263}%
\vRa{129.993238}{194.332694}{0.497329}%
\vRa{130.277965}{194.782694}{0.282395}%
\vRa{130.562692}{195.232694}{0.067461}%
\vRa{139.067639}{190.512257}{0.296163}%
\vRa{138.244957}{190.962257}{0.888490}%
\vRa{137.422276}{191.412257}{1.480817}%
\vRa{136.599594}{191.862257}{2.073143}%
\vRa{135.776912}{192.312257}{2.665470}%
\vRa{135.277642}{192.762257}{2.934385}%
\vRa{135.482847}{193.212257}{2.498826}%
\vRa{135.688051}{193.662257}{2.063266}%
\vRa{135.893256}{194.112257}{1.627706}%
\vRa{136.098461}{194.562257}{1.192147}%
\vRa{136.303665}{195.012257}{0.756587}%
\vRa{136.508870}{195.462257}{0.321028}%
\vRa{134.840345}{192.845670}{0.475334}%
\vRa{134.094882}{193.295670}{1.426002}%
\vRa{133.349418}{193.745670}{2.376670}%
\vRa{132.603955}{194.195670}{3.327339}%
\vRa{131.858491}{194.645670}{4.278007}%
\vRa{131.113028}{195.095670}{5.228675}%
\vRa{133.108757}{195.545670}{3.438150}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{130.604098}{185.637159}{1.023654}%
\vRa{130.508176}{186.087159}{3.070962}%
\vRa{130.412254}{186.537159}{4.673790}%
\vRa{130.316332}{186.987159}{3.988826}%
\vRa{130.220410}{187.437159}{3.303863}%
\vRa{130.124488}{187.887159}{2.618899}%
\vRa{130.028567}{188.337159}{1.933935}%
\vRa{129.932645}{188.787159}{1.248971}%
\vRa{129.836723}{189.237159}{0.564007}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{135.213077}{186.688954}{0.251047}%
\vRa{135.213077}{187.138954}{0.753141}%
\vRa{135.213077}{187.588954}{1.255234}%
\vRa{135.213077}{188.038954}{1.757328}%
\vRa{135.213077}{188.488954}{2.259422}%
\vRa{135.213077}{188.938954}{2.761515}%
\vRa{135.213077}{189.388954}{3.263609}%
\vRa{135.213077}{189.838954}{3.765703}%
\vRa{135.213077}{190.288954}{4.262799}%
\vRa{135.213077}{190.738954}{3.440118}%
\vRa{135.213077}{191.188954}{2.617436}%
\vRa{135.213077}{191.638954}{1.794755}%
\vRa{135.213077}{192.088954}{0.972073}%
\vRa{135.213077}{192.538954}{0.149391}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{129.792636}{189.832694}{0.372492}%
\vRa{129.862429}{190.282694}{1.117475}%
\vRa{129.932222}{190.732694}{1.862458}%
\vRa{130.002015}{191.182694}{2.607442}%
\vRa{130.071808}{191.632694}{3.352425}%
\vRa{130.141601}{192.082694}{4.097409}%
\vRa{130.211394}{192.532694}{4.842392}%
\vRa{130.281188}{192.982694}{4.332166}%
\vRa{130.350981}{193.432694}{3.516909}%
\vRa{130.420774}{193.882694}{2.701653}%
\vRa{130.490567}{194.332694}{1.886396}%
\vRa{130.560360}{194.782694}{1.071140}%
\vRa{130.630153}{195.232694}{0.255883}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{134.822634}{186.688954}{0.390443}%
\vRa{134.041748}{187.138954}{1.171329}%
\vRa{133.260863}{187.588954}{1.952215}%
\vRa{132.479977}{188.038954}{2.733100}%
\vRa{131.699091}{188.488954}{3.513986}%
\vRa{130.918205}{188.938954}{4.294872}%
\vRa{130.137319}{189.388954}{5.075758}%
\vRa{130.176463}{189.838954}{5.036614}%
\vRa{130.991239}{190.288954}{4.221838}%
\vRa{131.806016}{190.738954}{3.407061}%
\vRa{132.620792}{191.188954}{2.592285}%
\vRa{133.435568}{191.638954}{1.777509}%
\vRa{134.250345}{192.088954}{0.962732}%
\vRa{135.065121}{192.538954}{0.147956}%
}}%
{\color{black!35}\vlB{%
\vSl{131.849097}{188.810417}{90.000000}{2.800000}%
\vSl{131.849097}{193.810417}{90.000000}{1.156716}%
\vSl{130.709890}{188.810417}{-114.513474}{2.800000}%
\vSl{131.969898}{188.810417}{-31.117334}{2.800000}%
\vSl{136.250452}{186.226455}{-31.117334}{0.327603}%
\vSl{129.522605}{188.810417}{151.321707}{2.800000}%
\vSl{131.978231}{188.810417}{28.911816}{2.800000}%
\vSl{136.355055}{191.227731}{28.911816}{1.232073}%
\vSl{130.552024}{194.967133}{156.413077}{1.578953}%
\vSl{132.042920}{194.967133}{12.985698}{2.800000}%
\vSl{129.847132}{194.967133}{-138.131810}{2.800000}%
\vSl{127.666339}{191.630036}{-138.131810}{0.728487}%
\vSl{131.974272}{194.967133}{-29.953499}{2.800000}%
\vSl{136.306427}{192.470648}{-29.953499}{1.296333}%
\vSl{136.413069}{186.057152}{81.183917}{2.800000}%
\vSl{137.179385}{190.998079}{81.183917}{0.835181}%
\vSl{136.415608}{196.018928}{-77.966944}{2.800000}%
\vSl{137.413677}{191.823393}{-34.265443}{2.328724}%
}}%
{\color{black}\vlB{%
\vSr{134.863077}{186.688954}{90.000000}{6.156716}%
\vSr{130.573411}{186.688954}{-167.014302}{4.680723}%
\vSr{135.073028}{186.688954}{-23.586923}{1.578953}%
\vSr{129.582986}{186.688954}{150.046501}{6.296333}%
\vSr{134.979480}{186.688954}{41.868190}{5.728487}%
\vSr{130.471181}{192.845670}{148.882666}{5.327603}%
\vSr{134.894625}{192.845670}{65.486526}{3.487618}%
\vSr{129.588528}{192.845670}{-151.088184}{6.232073}%
\vSr{135.045115}{192.845670}{-28.678293}{4.862380}%
\vSr{130.627651}{185.637159}{3.998754}{6.022719}%
\vSr{127.521642}{185.637159}{117.107905}{6.186228}%
\vSr{129.415430}{185.637159}{102.033056}{4.289792}%
\vSr{130.627651}{195.598935}{3.998754}{6.022719}%
\vSr{127.537426}{195.598935}{-122.322637}{5.271997}%
\vSr{129.411875}{195.598935}{-98.816083}{5.835181}%
\vSr{136.364347}{186.057152}{57.677363}{5.271997}%
\vSr{136.348563}{196.018928}{-62.892095}{6.186228}%
\vSr{127.636134}{191.143830}{-34.265443}{2.328724}%
}}%
{\color{black}\put(78.000000,61.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\omega L_z/E_{\rm harm}=0$}}}%
{\color{black}\vlB{%
\vSz{169.000000}{163.000000}{0.000000}{132.000000}%
\vSz{234.525000}{97.000000}{90.000000}{132.000000}%
\vSk{190.600000}{160.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(191.000000,151.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont -1}}}%
{\color{black}\vlB{%
\vSk{232.500000}{119.000000}{0.000000}{5.000000}%
}}%
{\color{black}\put(228.000000,119.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont -1}}}%
{\color{black}\vlB{%
\vSk{278.600000}{160.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(279.000000,151.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 1}}}%
{\color{black}\vlB{%
\vSk{232.500000}{207.000000}{0.000000}{5.000000}%
}}%
{\color{black}\put(228.000000,207.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 1}}}%
{\color{black}\put(235.000000,79.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $u_x/u_\star$}}}%
{\color{black}\put(235.000000,241.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $u_y/u_\star$}}}%
{\color{vlfGreen}\vlB{%
\vSad{289.824322}{163.000000}{90.899944}{0.437158}%
\vSad{289.804539}{163.437104}{92.698503}{0.437481}%
\vSad{289.771837}{163.874100}{94.493082}{0.438127}%
\vSad{289.726215}{164.310880}{96.281072}{0.439093}%
\vSad{289.667667}{164.747337}{98.059928}{0.440376}%
\vSad{289.596188}{165.183363}{99.827191}{0.441972}%
\vSad{289.511771}{165.618850}{101.580512}{0.443877}%
\vSad{289.414408}{166.053691}{103.317668}{0.446084}%
\vSad{289.304090}{166.487779}{105.036580}{0.448586}%
\vSad{289.180811}{166.921006}{106.735326}{0.451378}%
\vSad{289.044563}{167.353265}{108.412151}{0.454449}%
\vSad{288.895341}{167.784450}{110.065472}{0.457792}%
\vSad{288.733143}{168.214455}{111.693886}{0.461398}%
\vSad{288.557968}{168.643174}{113.296167}{0.465257}%
\vSad{288.369819}{169.070500}{114.871265}{0.469359}%
\vSad{288.168704}{169.496328}{116.418305}{0.473693}%
\vSad{287.954631}{169.920553}{117.936578}{0.478250}%
\vSad{287.727618}{170.343071}{119.425534}{0.483018}%
\vSad{287.487683}{170.763777}{120.884776}{0.487986}%
\vSad{287.234851}{171.182567}{122.314047}{0.493144}%
\vSad{286.969152}{171.599338}{123.713219}{0.498481}%
\vSad{286.690622}{172.013988}{125.082287}{0.503986}%
\vSad{286.399299}{172.426414}{126.421351}{0.509648}%
\vSad{286.095231}{172.836513}{127.730613}{0.515456}%
\vSad{285.778468}{173.244186}{129.010358}{0.521401}%
\vSad{285.449066}{173.649331}{130.260949}{0.527471}%
\vSad{285.107088}{174.051849}{131.482817}{0.533656}%
\vSad{284.752599}{174.451639}{132.676447}{0.539947}%
\vSad{284.385671}{174.848605}{133.842377}{0.546333}%
\vSad{284.006382}{175.242646}{134.981182}{0.552806}%
\vSad{283.614812}{175.633667}{136.093472}{0.559355}%
\vSad{283.211049}{176.021571}{137.179882}{0.565973}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{282.795183}{176.406262}{138.241068}{0.572649}%
\vSad{282.367308}{176.787645}{139.277701}{0.579376}%
\vSad{281.927526}{177.165627}{140.290463}{0.586146}%
\vSad{281.475939}{177.540113}{141.280038}{0.592950}%
\vSad{281.012655}{177.911011}{142.247117}{0.599780}%
\vSad{280.537786}{178.278231}{143.192385}{0.606629}%
\vSad{280.051447}{178.641681}{144.116527}{0.613490}%
\vSad{279.553758}{179.001271}{145.020217}{0.620356}%
\vSad{279.044841}{179.356914}{145.904125}{0.627220}%
\vSad{278.524822}{179.708520}{146.768908}{0.634075}%
\vSad{277.993830}{180.056004}{147.615210}{0.640915}%
\vSad{277.451999}{180.399280}{148.443666}{0.647734}%
\vSad{276.899464}{180.738262}{149.254894}{0.654525}%
\vSad{276.336364}{181.072868}{150.049498}{0.661283}%
\vSad{275.762841}{181.403015}{150.828069}{0.668003}%
\vSad{275.179040}{181.728621}{151.591180}{0.674679}%
\vSad{274.585107}{182.049607}{152.339390}{0.681306}%
\vSad{273.981194}{182.365892}{153.073242}{0.687879}%
\vSad{273.367454}{182.677398}{153.793263}{0.694392}%
\vSad{272.744041}{182.984050}{154.499965}{0.700842}%
\vSad{272.111114}{183.285771}{155.193845}{0.707224}%
\vSad{271.468834}{183.582486}{155.875382}{0.713533}%
\vSad{270.817364}{183.874123}{156.545044}{0.719765}%
\vSad{270.156868}{184.160610}{157.203281}{0.725917}%
\vSad{269.487515}{184.441876}{157.850531}{0.731983}%
\vSad{268.809473}{184.717851}{158.487217}{0.737961}%
\vSad{268.122916}{184.988468}{159.113749}{0.743846}%
\vSad{267.428017}{185.253659}{159.730523}{0.749635}%
\vSad{266.724953}{185.513360}{160.337923}{0.755325}%
\vSad{266.013901}{185.767506}{160.936321}{0.760912}%
\vSad{265.295041}{186.016034}{161.526077}{0.766393}%
\vSad{264.568557}{186.258884}{162.107538}{0.771766}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{263.834631}{186.495994}{162.681043}{0.777026}%
\vSad{263.093449}{186.727308}{163.246919}{0.782171}%
\vSad{262.345199}{186.952766}{163.805482}{0.787198}%
\vSad{261.590070}{187.172315}{164.357039}{0.792105}%
\vSad{260.828252}{187.385900}{164.901888}{0.796890}%
\vSad{260.059939}{187.593468}{165.440318}{0.801548}%
\vSad{259.285324}{187.794968}{165.972609}{0.806079}%
\vSad{258.504603}{187.990350}{166.499035}{0.810480}%
\vSad{257.717973}{188.179566}{167.019858}{0.814749}%
\vSad{256.925632}{188.362570}{167.535337}{0.818883}%
\vSad{256.127779}{188.539316}{168.045722}{0.822881}%
\vSad{255.324617}{188.709760}{168.551256}{0.826740}%
\vSad{254.516347}{188.873860}{169.052177}{0.830459}%
\vSad{253.703173}{189.031577}{169.548715}{0.834037}%
\vSad{252.885299}{189.182871}{170.041097}{0.837470}%
\vSad{252.062932}{189.327704}{170.529542}{0.840758}%
\vSad{251.236278}{189.466042}{171.014265}{0.843900}%
\vSad{250.405546}{189.597850}{171.495477}{0.846893}%
\vSad{249.570944}{189.723094}{171.973384}{0.849736}%
\vSad{248.732682}{189.841746}{172.448186}{0.852429}%
\vSad{247.890971}{189.953774}{172.920083}{0.854969}%
\vSad{247.046023}{190.059152}{173.389267}{0.857357}%
\vSad{246.198049}{190.157854}{173.855930}{0.859589}%
\vSad{245.347262}{190.249855}{174.320258}{0.861667}%
\vSad{244.493877}{190.335132}{174.782437}{0.863588}%
\vSad{243.638108}{190.413665}{175.242647}{0.865352}%
\vSad{242.780169}{190.485434}{175.701068}{0.866958}%
\vSad{241.920276}{190.550421}{176.157877}{0.868406}%
\vSad{241.058645}{190.608611}{176.613249}{0.869694}%
\vSad{240.195492}{190.659989}{177.067357}{0.870822}%
\vSad{239.331033}{190.704542}{177.520373}{0.871790}%
\vSad{238.465486}{190.742259}{177.972467}{0.872598}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{237.599068}{190.773131}{178.423809}{0.873244}%
\vSad{236.731996}{190.797151}{178.874566}{0.873729}%
\vSad{235.864487}{190.814312}{179.324906}{0.874053}%
\vSad{234.996760}{190.824610}{179.774997}{0.874215}%
\vSad{234.122552}{190.828043}{-179.774997}{0.874215}%
\vSad{233.242080}{190.824610}{-179.324906}{0.874053}%
\vSad{232.362035}{190.814312}{-178.874566}{0.873729}%
\vSad{231.482633}{190.797151}{-178.423809}{0.873244}%
\vSad{230.604085}{190.773131}{-177.972467}{0.872598}%
\vSad{229.726607}{190.742259}{-177.520373}{0.871790}%
\vSad{228.850409}{190.704542}{-177.067357}{0.870822}%
\vSad{227.975705}{190.659989}{-176.613249}{0.869694}%
\vSad{227.102708}{190.608611}{-176.157877}{0.868406}%
\vSad{226.231628}{190.550421}{-175.701068}{0.866958}%
\vSad{225.362677}{190.485434}{-175.242647}{0.865352}%
\vSad{224.496066}{190.413665}{-174.782437}{0.863588}%
\vSad{223.632004}{190.335132}{-174.320258}{0.861667}%
\vSad{222.770702}{190.249855}{-173.855930}{0.859589}%
\vSad{221.912368}{190.157854}{-173.389267}{0.857357}%
\vSad{221.057210}{190.059152}{-172.920083}{0.854969}%
\vSad{220.205435}{189.953774}{-172.448186}{0.852429}%
\vSad{219.357249}{189.841746}{-171.973384}{0.849736}%
\vSad{218.512859}{189.723094}{-171.495477}{0.846893}%
\vSad{217.672468}{189.597850}{-171.014265}{0.843900}%
\vSad{216.836279}{189.466042}{-170.529542}{0.840758}%
\vSad{216.004496}{189.327704}{-170.041097}{0.837470}%
\vSad{215.177319}{189.182871}{-169.548715}{0.834037}%
\vSad{214.354948}{189.031577}{-169.052177}{0.830459}%
\vSad{213.537582}{188.873860}{-168.551256}{0.826740}%
\vSad{212.725419}{188.709760}{-168.045722}{0.822881}%
\vSad{211.918655}{188.539316}{-167.535337}{0.818883}%
\vSad{211.117485}{188.362570}{-167.019858}{0.814749}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{210.322101}{188.179566}{-166.499035}{0.810480}%
\vSad{209.532697}{187.990350}{-165.972609}{0.806079}%
\vSad{208.749462}{187.794968}{-165.440318}{0.801548}%
\vSad{207.972586}{187.593468}{-164.901888}{0.796890}%
\vSad{207.202255}{187.385900}{-164.357039}{0.792105}%
\vSad{206.438655}{187.172315}{-163.805482}{0.787198}%
\vSad{205.681970}{186.952766}{-163.246919}{0.782171}%
\vSad{204.932383}{186.727308}{-162.681043}{0.777026}%
\vSad{204.190072}{186.495994}{-162.107538}{0.771766}%
\vSad{203.455218}{186.258884}{-161.526077}{0.766393}%
\vSad{202.727997}{186.016034}{-160.936321}{0.760912}%
\vSad{202.008584}{185.767506}{-160.337923}{0.755325}%
\vSad{201.297150}{185.513360}{-159.730523}{0.749635}%
\vSad{200.593868}{185.253659}{-159.113749}{0.743846}%
\vSad{199.898906}{184.988468}{-158.487217}{0.737961}%
\vSad{199.212430}{184.717851}{-157.850531}{0.731983}%
\vSad{198.534606}{184.441876}{-157.203281}{0.725917}%
\vSad{197.865596}{184.160610}{-156.545044}{0.719765}%
\vSad{197.205561}{183.874123}{-155.875382}{0.713533}%
\vSad{196.554658}{183.582486}{-155.193845}{0.707224}%
\vSad{195.913045}{183.285771}{-154.499965}{0.700842}%
\vSad{195.280874}{182.984050}{-153.793263}{0.694392}%
\vSad{194.658298}{182.677398}{-153.073242}{0.687879}%
\vSad{194.045466}{182.365892}{-152.339390}{0.681306}%
\vSad{193.442526}{182.049607}{-151.591180}{0.674679}%
\vSad{192.849622}{181.728621}{-150.828069}{0.668003}%
\vSad{192.266897}{181.403015}{-150.049498}{0.661283}%
\vSad{191.694492}{181.072868}{-149.254894}{0.654525}%
\vSad{191.132545}{180.738262}{-148.443666}{0.647734}%
\vSad{190.581192}{180.399280}{-147.615210}{0.640915}%
\vSad{190.040567}{180.056004}{-146.768908}{0.634075}%
\vSad{189.510802}{179.708520}{-145.904125}{0.627220}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{188.992026}{179.356914}{-145.020217}{0.620356}%
\vSad{188.484367}{179.001271}{-144.116527}{0.613490}%
\vSad{187.987951}{178.641681}{-143.192385}{0.606629}%
\vSad{187.502900}{178.278231}{-142.247117}{0.599780}%
\vSad{187.029336}{177.911011}{-141.280038}{0.592950}%
\vSad{186.567378}{177.540113}{-140.290463}{0.586146}%
\vSad{186.117144}{177.165627}{-139.277701}{0.579376}%
\vSad{185.678751}{176.787645}{-138.241068}{0.572649}%
\vSad{185.252312}{176.406262}{-137.179882}{0.565973}%
\vSad{184.837939}{176.021571}{-136.093472}{0.559355}%
\vSad{184.435745}{175.633667}{-134.981182}{0.552806}%
\vSad{184.045837}{175.242646}{-133.842377}{0.546333}%
\vSad{183.668326}{174.848605}{-132.676447}{0.539947}%
\vSad{183.303316}{174.451639}{-131.482817}{0.533656}%
\vSad{182.950916}{174.051849}{-130.260949}{0.527471}%
\vSad{182.611228}{173.649331}{-129.010358}{0.521401}%
\vSad{182.284356}{173.244186}{-127.730613}{0.515456}%
\vSad{181.970403}{172.836513}{-126.421351}{0.509648}%
\vSad{181.669471}{172.426414}{-125.082287}{0.503986}%
\vSad{181.381659}{172.013988}{-123.713219}{0.498481}%
\vSad{181.107068}{171.599338}{-122.314047}{0.493144}%
\vSad{180.845795}{171.182567}{-120.884776}{0.487986}%
\vSad{180.597938}{170.763777}{-119.425534}{0.483018}%
\vSad{180.363591}{170.343071}{-117.936578}{0.478250}%
\vSad{180.142850}{169.920553}{-116.418305}{0.473693}%
\vSad{179.935807}{169.496328}{-114.871265}{0.469359}%
\vSad{179.742550}{169.070500}{-113.296167}{0.465257}%
\vSad{179.563169}{168.643174}{-111.693886}{0.461398}%
\vSad{179.397746}{168.214455}{-110.065472}{0.457792}%
\vSad{179.246364}{167.784450}{-108.412151}{0.454449}%
\vSad{179.109100}{167.353265}{-106.735326}{0.451378}%
\vSad{178.986026}{166.921006}{-105.036580}{0.448586}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{178.877209}{166.487779}{-103.317668}{0.446084}%
\vSad{178.782711}{166.053691}{-101.580512}{0.443877}%
\vSad{178.702588}{165.618850}{-99.827191}{0.441972}%
\vSad{178.636887}{165.183363}{-98.059928}{0.440376}%
\vSad{178.585651}{164.747337}{-96.281072}{0.439093}%
\vSad{178.548911}{164.310880}{-94.493082}{0.438127}%
\vSad{178.526694}{163.874100}{-92.698503}{0.437481}%
\vSad{178.519015}{163.437104}{-90.899944}{0.437158}%
\vSad{178.519015}{163.000000}{-89.100056}{0.437158}%
\vSad{178.526694}{162.562896}{-87.301497}{0.437481}%
\vSad{178.548911}{162.125900}{-85.506918}{0.438127}%
\vSad{178.585651}{161.689120}{-83.718928}{0.439093}%
\vSad{178.636887}{161.252663}{-81.940072}{0.440376}%
\vSad{178.702588}{160.816637}{-80.172809}{0.441972}%
\vSad{178.782711}{160.381150}{-78.419488}{0.443877}%
\vSad{178.877209}{159.946309}{-76.682332}{0.446084}%
\vSad{178.986026}{159.512221}{-74.963420}{0.448586}%
\vSad{179.109100}{159.078994}{-73.264674}{0.451378}%
\vSad{179.246364}{158.646735}{-71.587849}{0.454449}%
\vSad{179.397746}{158.215550}{-69.934528}{0.457792}%
\vSad{179.563169}{157.785545}{-68.306114}{0.461398}%
\vSad{179.742550}{157.356826}{-66.703833}{0.465257}%
\vSad{179.935807}{156.929500}{-65.128735}{0.469359}%
\vSad{180.142850}{156.503672}{-63.581695}{0.473693}%
\vSad{180.363591}{156.079447}{-62.063422}{0.478250}%
\vSad{180.597938}{155.656929}{-60.574466}{0.483018}%
\vSad{180.845795}{155.236223}{-59.115224}{0.487986}%
\vSad{181.107068}{154.817433}{-57.685953}{0.493144}%
\vSad{181.381659}{154.400662}{-56.286781}{0.498481}%
\vSad{181.669471}{153.986012}{-54.917713}{0.503986}%
\vSad{181.970403}{153.573586}{-53.578649}{0.509648}%
\vSad{182.284356}{153.163487}{-52.269387}{0.515456}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{182.611228}{152.755814}{-50.989642}{0.521401}%
\vSad{182.950916}{152.350669}{-49.739051}{0.527471}%
\vSad{183.303316}{151.948151}{-48.517183}{0.533656}%
\vSad{183.668326}{151.548361}{-47.323553}{0.539947}%
\vSad{184.045837}{151.151395}{-46.157623}{0.546333}%
\vSad{184.435745}{150.757354}{-45.018818}{0.552806}%
\vSad{184.837939}{150.366333}{-43.906528}{0.559355}%
\vSad{185.252312}{149.978429}{-42.820118}{0.565973}%
\vSad{185.678751}{149.593738}{-41.758932}{0.572649}%
\vSad{186.117144}{149.212355}{-40.722299}{0.579376}%
\vSad{186.567378}{148.834373}{-39.709537}{0.586146}%
\vSad{187.029336}{148.459887}{-38.719962}{0.592950}%
\vSad{187.502900}{148.088989}{-37.752883}{0.599780}%
\vSad{187.987951}{147.721769}{-36.807615}{0.606629}%
\vSad{188.484367}{147.358319}{-35.883473}{0.613490}%
\vSad{188.992026}{146.998729}{-34.979783}{0.620356}%
\vSad{189.510802}{146.643086}{-34.095875}{0.627220}%
\vSad{190.040567}{146.291480}{-33.231092}{0.634075}%
\vSad{190.581192}{145.943996}{-32.384790}{0.640915}%
\vSad{191.132545}{145.600720}{-31.556334}{0.647734}%
\vSad{191.694492}{145.261738}{-30.745106}{0.654525}%
\vSad{192.266897}{144.927132}{-29.950502}{0.661283}%
\vSad{192.849622}{144.596985}{-29.171931}{0.668003}%
\vSad{193.442526}{144.271379}{-28.408820}{0.674679}%
\vSad{194.045466}{143.950393}{-27.660610}{0.681306}%
\vSad{194.658298}{143.634108}{-26.926758}{0.687879}%
\vSad{195.280874}{143.322602}{-26.206737}{0.694392}%
\vSad{195.913045}{143.015950}{-25.500035}{0.700842}%
\vSad{196.554658}{142.714229}{-24.806155}{0.707224}%
\vSad{197.205561}{142.417514}{-24.124618}{0.713533}%
\vSad{197.865596}{142.125877}{-23.454956}{0.719765}%
\vSad{198.534606}{141.839390}{-22.796719}{0.725917}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{199.212430}{141.558124}{-22.149469}{0.731983}%
\vSad{199.898906}{141.282149}{-21.512783}{0.737961}%
\vSad{200.593868}{141.011532}{-20.886251}{0.743846}%
\vSad{201.297150}{140.746341}{-20.269477}{0.749635}%
\vSad{202.008584}{140.486640}{-19.662077}{0.755325}%
\vSad{202.727997}{140.232494}{-19.063679}{0.760912}%
\vSad{203.455218}{139.983966}{-18.473923}{0.766393}%
\vSad{204.190072}{139.741116}{-17.892462}{0.771766}%
\vSad{204.932383}{139.504006}{-17.318957}{0.777026}%
\vSad{205.681970}{139.272692}{-16.753081}{0.782171}%
\vSad{206.438655}{139.047234}{-16.194518}{0.787198}%
\vSad{207.202255}{138.827685}{-15.642961}{0.792105}%
\vSad{207.972586}{138.614100}{-15.098112}{0.796890}%
\vSad{208.749462}{138.406532}{-14.559682}{0.801548}%
\vSad{209.532697}{138.205032}{-14.027391}{0.806079}%
\vSad{210.322101}{138.009650}{-13.500965}{0.810480}%
\vSad{211.117485}{137.820434}{-12.980142}{0.814749}%
\vSad{211.918655}{137.637430}{-12.464663}{0.818883}%
\vSad{212.725419}{137.460684}{-11.954278}{0.822881}%
\vSad{213.537582}{137.290240}{-11.448744}{0.826740}%
\vSad{214.354948}{137.126140}{-10.947823}{0.830459}%
\vSad{215.177319}{136.968423}{-10.451285}{0.834037}%
\vSad{216.004496}{136.817129}{-9.958903}{0.837470}%
\vSad{216.836279}{136.672296}{-9.470458}{0.840758}%
\vSad{217.672468}{136.533958}{-8.985735}{0.843900}%
\vSad{218.512859}{136.402150}{-8.504523}{0.846893}%
\vSad{219.357249}{136.276906}{-8.026616}{0.849736}%
\vSad{220.205435}{136.158254}{-7.551814}{0.852429}%
\vSad{221.057210}{136.046226}{-7.079917}{0.854969}%
\vSad{221.912368}{135.940848}{-6.610733}{0.857357}%
\vSad{222.770702}{135.842146}{-6.144070}{0.859589}%
\vSad{223.632004}{135.750145}{-5.679742}{0.861667}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{224.496066}{135.664868}{-5.217563}{0.863588}%
\vSad{225.362677}{135.586335}{-4.757353}{0.865352}%
\vSad{226.231628}{135.514566}{-4.298932}{0.866958}%
\vSad{227.102708}{135.449579}{-3.842123}{0.868406}%
\vSad{227.975705}{135.391389}{-3.386751}{0.869694}%
\vSad{228.850409}{135.340011}{-2.932643}{0.870822}%
\vSad{229.726607}{135.295458}{-2.479627}{0.871790}%
\vSad{230.604085}{135.257741}{-2.027533}{0.872598}%
\vSad{231.482633}{135.226869}{-1.576191}{0.873244}%
\vSad{232.362035}{135.202849}{-1.125434}{0.873729}%
\vSad{233.242080}{135.185688}{-0.675094}{0.874053}%
\vSad{234.122552}{135.175390}{-0.225003}{0.874215}%
\vSad{234.996760}{135.171957}{0.225003}{0.874215}%
\vSad{235.864487}{135.175390}{0.675094}{0.874053}%
\vSad{236.731996}{135.185688}{1.125434}{0.873729}%
\vSad{237.599068}{135.202849}{1.576191}{0.873244}%
\vSad{238.465486}{135.226869}{2.027533}{0.872598}%
\vSad{239.331033}{135.257741}{2.479627}{0.871790}%
\vSad{240.195492}{135.295458}{2.932643}{0.870822}%
\vSad{241.058645}{135.340011}{3.386751}{0.869694}%
\vSad{241.920276}{135.391389}{3.842123}{0.868406}%
\vSad{242.780169}{135.449579}{4.298932}{0.866958}%
\vSad{243.638108}{135.514566}{4.757353}{0.865352}%
\vSad{244.493877}{135.586335}{5.217563}{0.863588}%
\vSad{245.347262}{135.664868}{5.679742}{0.861667}%
\vSad{246.198049}{135.750145}{6.144070}{0.859589}%
\vSad{247.046023}{135.842146}{6.610733}{0.857357}%
\vSad{247.890971}{135.940848}{7.079917}{0.854969}%
\vSad{248.732682}{136.046226}{7.551814}{0.852429}%
\vSad{249.570944}{136.158254}{8.026616}{0.849736}%
\vSad{250.405546}{136.276906}{8.504523}{0.846893}%
\vSad{251.236278}{136.402150}{8.985735}{0.843900}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{252.062932}{136.533958}{9.470458}{0.840758}%
\vSad{252.885299}{136.672296}{9.958903}{0.837470}%
\vSad{253.703173}{136.817129}{10.451285}{0.834037}%
\vSad{254.516347}{136.968423}{10.947823}{0.830459}%
\vSad{255.324617}{137.126140}{11.448744}{0.826740}%
\vSad{256.127779}{137.290240}{11.954278}{0.822881}%
\vSad{256.925632}{137.460684}{12.464663}{0.818883}%
\vSad{257.717973}{137.637430}{12.980142}{0.814749}%
\vSad{258.504603}{137.820434}{13.500965}{0.810480}%
\vSad{259.285324}{138.009650}{14.027391}{0.806079}%
\vSad{260.059939}{138.205032}{14.559682}{0.801548}%
\vSad{260.828252}{138.406532}{15.098112}{0.796890}%
\vSad{261.590070}{138.614100}{15.642961}{0.792105}%
\vSad{262.345199}{138.827685}{16.194518}{0.787198}%
\vSad{263.093449}{139.047234}{16.753081}{0.782171}%
\vSad{263.834631}{139.272692}{17.318957}{0.777026}%
\vSad{264.568557}{139.504006}{17.892462}{0.771766}%
\vSad{265.295041}{139.741116}{18.473923}{0.766393}%
\vSad{266.013901}{139.983966}{19.063679}{0.760912}%
\vSad{266.724953}{140.232494}{19.662077}{0.755325}%
\vSad{267.428017}{140.486640}{20.269477}{0.749635}%
\vSad{268.122916}{140.746341}{20.886251}{0.743846}%
\vSad{268.809473}{141.011532}{21.512783}{0.737961}%
\vSad{269.487515}{141.282149}{22.149469}{0.731983}%
\vSad{270.156868}{141.558124}{22.796719}{0.725917}%
\vSad{270.817364}{141.839390}{23.454956}{0.719765}%
\vSad{271.468834}{142.125877}{24.124618}{0.713533}%
\vSad{272.111114}{142.417514}{24.806155}{0.707224}%
\vSad{272.744041}{142.714229}{25.500035}{0.700842}%
\vSad{273.367454}{143.015950}{26.206737}{0.694392}%
\vSad{273.981194}{143.322602}{26.926758}{0.687879}%
\vSad{274.585107}{143.634108}{27.660610}{0.681306}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{275.179040}{143.950393}{28.408820}{0.674679}%
\vSad{275.762841}{144.271379}{29.171931}{0.668003}%
\vSad{276.336364}{144.596985}{29.950502}{0.661283}%
\vSad{276.899464}{144.927132}{30.745106}{0.654525}%
\vSad{277.451999}{145.261738}{31.556334}{0.647734}%
\vSad{277.993830}{145.600720}{32.384790}{0.640915}%
\vSad{278.524822}{145.943996}{33.231092}{0.634075}%
\vSad{279.044841}{146.291480}{34.095875}{0.627220}%
\vSad{279.553758}{146.643086}{34.979783}{0.620356}%
\vSad{280.051447}{146.998729}{35.883473}{0.613490}%
\vSad{280.537786}{147.358319}{36.807615}{0.606629}%
\vSad{281.012655}{147.721769}{37.752883}{0.599780}%
\vSad{281.475939}{148.088989}{38.719962}{0.592950}%
\vSad{281.927526}{148.459887}{39.709537}{0.586146}%
\vSad{282.367308}{148.834373}{40.722299}{0.579376}%
\vSad{282.795183}{149.212355}{41.758932}{0.572649}%
\vSad{283.211049}{149.593738}{42.820118}{0.565973}%
\vSad{283.614812}{149.978429}{43.906528}{0.559355}%
\vSad{284.006382}{150.366333}{45.018818}{0.552806}%
\vSad{284.385671}{150.757354}{46.157623}{0.546333}%
\vSad{284.752599}{151.151395}{47.323553}{0.539947}%
\vSad{285.107088}{151.548361}{48.517183}{0.533656}%
\vSad{285.449066}{151.948151}{49.739051}{0.527471}%
\vSad{285.778468}{152.350669}{50.989642}{0.521401}%
\vSad{286.095231}{152.755814}{52.269387}{0.515456}%
\vSad{286.399299}{153.163487}{53.578649}{0.509648}%
\vSad{286.690622}{153.573586}{54.917713}{0.503986}%
\vSad{286.969152}{153.986012}{56.286781}{0.498481}%
\vSad{287.234851}{154.400662}{57.685953}{0.493144}%
\vSad{287.487683}{154.817433}{59.115224}{0.487986}%
\vSad{287.727618}{155.236223}{60.574466}{0.483018}%
\vSad{287.954631}{155.656929}{62.063422}{0.478250}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{288.168704}{156.079447}{63.581695}{0.473693}%
\vSad{288.369819}{156.503672}{65.128735}{0.469359}%
\vSad{288.557968}{156.929500}{66.703833}{0.465257}%
\vSad{288.733143}{157.356826}{68.306114}{0.461398}%
\vSad{288.895341}{157.785545}{69.934528}{0.457792}%
\vSad{289.044563}{158.215550}{71.587849}{0.454449}%
\vSad{289.180811}{158.646735}{73.264674}{0.451378}%
\vSad{289.304090}{159.078994}{74.963420}{0.448586}%
\vSad{289.414408}{159.512221}{76.682332}{0.446084}%
\vSad{289.511771}{159.946309}{78.419488}{0.443877}%
\vSad{289.596188}{160.381150}{80.172809}{0.441972}%
\vSad{289.667667}{160.816637}{81.940072}{0.440376}%
\vSad{289.726215}{161.252663}{83.718928}{0.439093}%
\vSad{289.771837}{161.689120}{85.506918}{0.438127}%
\vSad{289.804539}{162.125900}{87.301497}{0.437481}%
\vSad{289.824322}{162.562896}{89.100056}{0.437158}%
\vSi{275.776976}{177.540113}{146.338867}{7.556667}%
\vSi{275.569415}{181.728621}{-58.298319}{4.000000}%
\vSi{276.055179}{181.728621}{-9.023948}{4.000000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{288.627752}{157.809116}{2.242963}%
\vRa{290.579138}{158.259116}{2.496926}%
\vRa{287.536881}{157.809116}{0.067217}%
\vRa{287.306526}{158.259116}{0.201650}%
\vRa{287.076171}{158.709116}{0.336083}%
\vRa{286.845816}{159.159116}{0.470516}%
\vRa{286.615461}{159.609116}{0.604949}%
\vRa{286.385106}{160.059116}{0.739382}%
\vRa{286.154751}{160.509116}{0.873815}%
\vRa{285.924396}{160.959116}{1.008249}%
\vRa{285.694041}{161.409116}{1.142682}%
\vRa{285.463686}{161.859116}{1.177411}%
\vRa{285.233331}{162.309116}{0.747235}%
\vRa{285.002976}{162.759116}{0.317059}%
\vRa{293.144790}{158.229109}{0.657689}%
\vRa{292.261276}{158.679109}{1.825930}%
\vRa{292.763369}{159.129109}{1.608563}%
\vRa{293.265463}{159.579109}{1.391197}%
\vRa{293.767557}{160.029109}{1.173830}%
\vRa{294.269651}{160.479109}{0.956464}%
\vRa{294.771744}{160.929109}{0.739097}%
\vRa{295.273838}{161.379109}{0.521730}%
\vRa{295.775932}{161.829109}{0.304364}%
\vRa{296.278025}{162.279109}{0.086997}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{286.427474}{162.004651}{0.365162}%
\vRa{285.766944}{162.454651}{1.095486}%
\vRa{285.106413}{162.904651}{1.825809}%
\vRa{285.000148}{163.354651}{2.001868}%
\vRa{285.284875}{163.804651}{1.786933}%
\vRa{285.569602}{164.254651}{1.571999}%
\vRa{285.854329}{164.704651}{1.357065}%
\vRa{286.139056}{165.154651}{1.142131}%
\vRa{286.423783}{165.604651}{0.927197}%
\vRa{286.708510}{166.054651}{0.712263}%
\vRa{286.993238}{166.504651}{0.497329}%
\vRa{287.277965}{166.954651}{0.282395}%
\vRa{287.562692}{167.404651}{0.067461}%
\vRa{296.067639}{162.684213}{0.296163}%
\vRa{295.244957}{163.134213}{0.888490}%
\vRa{294.422276}{163.584213}{1.480817}%
\vRa{293.599594}{164.034213}{2.073143}%
\vRa{292.776912}{164.484213}{2.665470}%
\vRa{292.277642}{164.934213}{2.934385}%
\vRa{292.482847}{165.384213}{2.498826}%
\vRa{292.688051}{165.834213}{2.063266}%
\vRa{292.893256}{166.284213}{1.627706}%
\vRa{293.098461}{166.734213}{1.192147}%
\vRa{293.303665}{167.184213}{0.756587}%
\vRa{293.508870}{167.634213}{0.321028}%
\vRa{291.840345}{165.017627}{0.475334}%
\vRa{291.094882}{165.467627}{1.426002}%
\vRa{290.349418}{165.917627}{2.376670}%
\vRa{289.603955}{166.367627}{3.327339}%
\vRa{288.858491}{166.817627}{4.278007}%
\vRa{288.113028}{167.267627}{5.228675}%
\vRa{290.108757}{167.717627}{3.438150}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{287.604098}{157.809116}{1.023654}%
\vRa{287.508176}{158.259116}{3.070962}%
\vRa{287.412254}{158.709116}{4.673790}%
\vRa{287.316332}{159.159116}{3.988826}%
\vRa{287.220410}{159.609116}{3.303863}%
\vRa{287.124488}{160.059116}{2.618899}%
\vRa{287.028567}{160.509116}{1.933935}%
\vRa{286.932645}{160.959116}{1.248971}%
\vRa{286.836723}{161.409116}{0.564007}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{292.213077}{158.860911}{0.251047}%
\vRa{292.213077}{159.310911}{0.753141}%
\vRa{292.213077}{159.760911}{1.255234}%
\vRa{292.213077}{160.210911}{1.757328}%
\vRa{292.213077}{160.660911}{2.259422}%
\vRa{292.213077}{161.110911}{2.761515}%
\vRa{292.213077}{161.560911}{3.263609}%
\vRa{292.213077}{162.010911}{3.765703}%
\vRa{292.213077}{162.460911}{4.262799}%
\vRa{292.213077}{162.910911}{3.440118}%
\vRa{292.213077}{163.360911}{2.617436}%
\vRa{292.213077}{163.810911}{1.794755}%
\vRa{292.213077}{164.260911}{0.972073}%
\vRa{292.213077}{164.710911}{0.149391}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{286.792636}{162.004651}{0.372492}%
\vRa{286.862429}{162.454651}{1.117475}%
\vRa{286.932222}{162.904651}{1.862458}%
\vRa{287.002015}{163.354651}{2.607442}%
\vRa{287.071808}{163.804651}{3.352425}%
\vRa{287.141601}{164.254651}{4.097409}%
\vRa{287.211394}{164.704651}{4.842392}%
\vRa{287.281188}{165.154651}{4.332166}%
\vRa{287.350981}{165.604651}{3.516909}%
\vRa{287.420774}{166.054651}{2.701653}%
\vRa{287.490567}{166.504651}{1.886396}%
\vRa{287.560360}{166.954651}{1.071140}%
\vRa{287.630153}{167.404651}{0.255883}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{291.822634}{158.860911}{0.390443}%
\vRa{291.041748}{159.310911}{1.171329}%
\vRa{290.260863}{159.760911}{1.952215}%
\vRa{289.479977}{160.210911}{2.733100}%
\vRa{288.699091}{160.660911}{3.513986}%
\vRa{287.918205}{161.110911}{4.294872}%
\vRa{287.137319}{161.560911}{5.075758}%
\vRa{287.176463}{162.010911}{5.036614}%
\vRa{287.991239}{162.460911}{4.221838}%
\vRa{288.806016}{162.910911}{3.407061}%
\vRa{289.620792}{163.360911}{2.592285}%
\vRa{290.435568}{163.810911}{1.777509}%
\vRa{291.250345}{164.260911}{0.962732}%
\vRa{292.065121}{164.710911}{0.147956}%
}}%
{\color{black!35}\vlB{%
\vSl{288.849097}{160.982373}{90.000000}{2.800000}%
\vSl{288.849097}{165.982373}{90.000000}{1.156716}%
\vSl{287.709890}{160.982373}{-114.513474}{2.800000}%
\vSl{288.969898}{160.982373}{-31.117334}{2.800000}%
\vSl{293.250452}{158.398412}{-31.117334}{0.327603}%
\vSl{286.522605}{160.982373}{151.321707}{2.800000}%
\vSl{288.978231}{160.982373}{28.911816}{2.800000}%
\vSl{293.355055}{163.399688}{28.911816}{1.232073}%
\vSl{287.552024}{167.139089}{156.413077}{1.578953}%
\vSl{289.042920}{167.139089}{12.985698}{2.800000}%
\vSl{286.847132}{167.139089}{-138.131810}{2.800000}%
\vSl{284.666339}{163.801993}{-138.131810}{0.728487}%
\vSl{288.974272}{167.139089}{-29.953499}{2.800000}%
\vSl{293.306427}{164.642604}{-29.953499}{1.296333}%
\vSl{293.413069}{158.229109}{81.183917}{2.800000}%
\vSl{294.179385}{163.170036}{81.183917}{0.835181}%
\vSl{293.415608}{168.190884}{-77.966944}{2.800000}%
\vSl{294.413677}{163.995349}{-34.265443}{2.328724}%
}}%
{\color{black}\vlB{%
\vSr{291.863077}{158.860911}{90.000000}{6.156716}%
\vSr{287.573411}{158.860911}{-167.014302}{4.680723}%
\vSr{292.073028}{158.860911}{-23.586923}{1.578953}%
\vSr{286.582986}{158.860911}{150.046501}{6.296333}%
\vSr{291.979480}{158.860911}{41.868190}{5.728487}%
\vSr{287.471181}{165.017627}{148.882666}{5.327603}%
\vSr{291.894625}{165.017627}{65.486526}{3.487618}%
\vSr{286.588528}{165.017627}{-151.088184}{6.232073}%
\vSr{292.045115}{165.017627}{-28.678293}{4.862380}%
\vSr{287.627651}{157.809116}{3.998754}{6.022719}%
\vSr{284.521642}{157.809116}{117.107905}{6.186228}%
\vSr{286.415430}{157.809116}{102.033056}{4.289792}%
\vSr{287.627651}{167.770891}{3.998754}{6.022719}%
\vSr{284.537426}{167.770891}{-122.322637}{5.271997}%
\vSr{286.411875}{167.770891}{-98.816083}{5.835181}%
\vSr{293.364347}{158.229109}{57.677363}{5.271997}%
\vSr{293.348563}{168.190884}{-62.892095}{6.186228}%
\vSr{284.636134}{163.315787}{-34.265443}{2.328724}%
}}%
{\color{black}\put(235.000000,61.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\omega L_z/E_{\rm harm}=4/5$}}}%
{\color{black}\vlB{%
\vSz{326.000000}{163.000000}{0.000000}{132.000000}%
\vSz{391.525000}{97.000000}{90.000000}{132.000000}%
\vSk{347.600000}{160.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(348.000000,151.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont -1}}}%
{\color{black}\vlB{%
\vSk{389.500000}{119.000000}{0.000000}{5.000000}%
}}%
{\color{black}\put(385.000000,119.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont -1}}}%
{\color{black}\vlB{%
\vSk{435.600000}{160.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(436.000000,151.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 1}}}%
{\color{black}\vlB{%
\vSk{389.500000}{207.000000}{0.000000}{5.000000}%
}}%
{\color{black}\put(385.000000,207.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 1}}}%
{\color{black}\put(392.000000,79.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $u_x/u_\star$}}}%
{\color{black}\put(392.000000,241.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $u_y/u_\star$}}}%
{\color{vlfBlue}\vlB{%
\vSad{435.169597}{163.000000}{90.450000}{0.691143}%
\vSad{435.153518}{163.691122}{91.350000}{0.691143}%
\vSad{435.126791}{164.382073}{92.250000}{0.691143}%
\vSad{435.089423}{165.072684}{93.150000}{0.691143}%
\vSad{435.041423}{165.762783}{94.050000}{0.691143}%
\vSad{434.982803}{166.452200}{94.950000}{0.691143}%
\vSad{434.913579}{167.140766}{95.850000}{0.691143}%
\vSad{434.833765}{167.828310}{96.750000}{0.691143}%
\vSad{434.743384}{168.514662}{97.650000}{0.691143}%
\vSad{434.642456}{169.199654}{98.550000}{0.691143}%
\vSad{434.531006}{169.883116}{99.450000}{0.691143}%
\vSad{434.409063}{170.564880}{100.350000}{0.691143}%
\vSad{434.276656}{171.244778}{101.250000}{0.691143}%
\vSad{434.133818}{171.922641}{102.150000}{0.691143}%
\vSad{433.980583}{172.598303}{103.050000}{0.691143}%
\vSad{433.816991}{173.271596}{103.950000}{0.691143}%
\vSad{433.643081}{173.942355}{104.850000}{0.691143}%
\vSad{433.458897}{174.610414}{105.750000}{0.691143}%
\vSad{433.264483}{175.275609}{106.650000}{0.691143}%
\vSad{433.059887}{175.937774}{107.550000}{0.691143}%
\vSad{432.845161}{176.596748}{108.450000}{0.691143}%
\vSad{432.620356}{177.252366}{109.350000}{0.691143}%
\vSad{432.385530}{177.904468}{110.250000}{0.691143}%
\vSad{432.140738}{178.552893}{111.150000}{0.691143}%
\vSad{431.886043}{179.197480}{112.050000}{0.691143}%
\vSad{431.621506}{179.838071}{112.950000}{0.691143}%
\vSad{431.347193}{180.474507}{113.850000}{0.691143}%
\vSad{431.063172}{181.106632}{114.750000}{0.691143}%
\vSad{430.769513}{181.734289}{115.650000}{0.691143}%
\vSad{430.466288}{182.357323}{116.550000}{0.691143}%
\vSad{430.153572}{182.975582}{117.450000}{0.691143}%
\vSad{429.831442}{183.588912}{118.350000}{0.691143}%
}}%
{\color{vlfBlue}\vlB{%
\vSad{429.499977}{184.197162}{119.250000}{0.691143}%
\vSad{429.159261}{184.800181}{120.150000}{0.691143}%
\vSad{428.809375}{185.397822}{121.050000}{0.691143}%
\vSad{428.450408}{185.989937}{121.950000}{0.691143}%
\vSad{428.082447}{186.576379}{122.850000}{0.691143}%
\vSad{427.705583}{187.157004}{123.750000}{0.691143}%
\vSad{427.319909}{187.731669}{124.650000}{0.691143}%
\vSad{426.925521}{188.300231}{125.550000}{0.691143}%
\vSad{426.522515}{188.862551}{126.450000}{0.691143}%
\vSad{426.110991}{189.418490}{127.350000}{0.691143}%
\vSad{425.691051}{189.967910}{128.250000}{0.691143}%
\vSad{425.262799}{190.510677}{129.150000}{0.691143}%
\vSad{424.826339}{191.046656}{130.050000}{0.691143}%
\vSad{424.381780}{191.575714}{130.950000}{0.691143}%
\vSad{423.929231}{192.097722}{131.850000}{0.691143}%
\vSad{423.468804}{192.612551}{132.750000}{0.691143}%
\vSad{423.000612}{193.120073}{133.650000}{0.691143}%
\vSad{422.524772}{193.620163}{134.550000}{0.691143}%
\vSad{422.041400}{194.112698}{135.450000}{0.691143}%
\vSad{421.550615}{194.597557}{136.350000}{0.691143}%
\vSad{421.052540}{195.074620}{137.250000}{0.691143}%
\vSad{420.547296}{195.543768}{138.150000}{0.691143}%
\vSad{420.035009}{196.004887}{139.050000}{0.691143}%
\vSad{419.515804}{196.457862}{139.950000}{0.691143}%
\vSad{418.989811}{196.902583}{140.850000}{0.691143}%
\vSad{418.457158}{197.338938}{141.750000}{0.691143}%
\vSad{417.917977}{197.766821}{142.650000}{0.691143}%
\vSad{417.372401}{198.186125}{143.550000}{0.691143}%
\vSad{416.820565}{198.596748}{144.450000}{0.691143}%
\vSad{416.262605}{198.998588}{145.350000}{0.691143}%
\vSad{415.698659}{199.391545}{146.250000}{0.691143}%
\vSad{415.128865}{199.775524}{147.150000}{0.691143}%
}}%
{\color{vlfBlue}\vlB{%
\vSad{414.553364}{200.150429}{148.050000}{0.691143}%
\vSad{413.972299}{200.516167}{148.950000}{0.691143}%
\vSad{413.385812}{200.872649}{149.850000}{0.691143}%
\vSad{412.794049}{201.219787}{150.750000}{0.691143}%
\vSad{412.197155}{201.557494}{151.650000}{0.691143}%
\vSad{411.595278}{201.885688}{152.550000}{0.691143}%
\vSad{410.988566}{202.204287}{153.450000}{0.691143}%
\vSad{410.377169}{202.513213}{154.350000}{0.691143}%
\vSad{409.761237}{202.812390}{155.250000}{0.691143}%
\vSad{409.140924}{203.101744}{156.150000}{0.691143}%
\vSad{408.516381}{203.381204}{157.050000}{0.691143}%
\vSad{407.887762}{203.650699}{157.950000}{0.691143}%
\vSad{407.255224}{203.910165}{158.850000}{0.691143}%
\vSad{406.618922}{204.159537}{159.750000}{0.691143}%
\vSad{405.979013}{204.398754}{160.650000}{0.691143}%
\vSad{405.335654}{204.627756}{161.550000}{0.691143}%
\vSad{404.689005}{204.846487}{162.450000}{0.691143}%
\vSad{404.039226}{205.054893}{163.350000}{0.691143}%
\vSad{403.386476}{205.252922}{164.250000}{0.691143}%
\vSad{402.730916}{205.440526}{165.150000}{0.691143}%
\vSad{402.072709}{205.617659}{166.050000}{0.691143}%
\vSad{401.412017}{205.784276}{166.950000}{0.691143}%
\vSad{400.749002}{205.940338}{167.850000}{0.691143}%
\vSad{400.083828}{206.085804}{168.750000}{0.691143}%
\vSad{399.416660}{206.220639}{169.650000}{0.691143}%
\vSad{398.747662}{206.344810}{170.550000}{0.691143}%
\vSad{398.076999}{206.458287}{171.450000}{0.691143}%
\vSad{397.404837}{206.561041}{172.350000}{0.691143}%
\vSad{396.731341}{206.653047}{173.250000}{0.691143}%
\vSad{396.056678}{206.734282}{174.150000}{0.691143}%
\vSad{395.381014}{206.804726}{175.050000}{0.691143}%
\vSad{394.704516}{206.864363}{175.950000}{0.691143}%
}}%
{\color{vlfBlue}\vlB{%
\vSad{394.027350}{206.913176}{176.850000}{0.691143}%
\vSad{393.349684}{206.951154}{177.750000}{0.691143}%
\vSad{392.671685}{206.978289}{178.650000}{0.691143}%
\vSad{391.993521}{206.994572}{179.550000}{0.691143}%
\vSad{391.302399}{207.000000}{-179.550000}{0.691143}%
\vSad{390.598490}{206.994572}{-178.650000}{0.691143}%
\vSad{389.894927}{206.978289}{-177.750000}{0.691143}%
\vSad{389.191883}{206.951154}{-176.850000}{0.691143}%
\vSad{388.489533}{206.913176}{-175.950000}{0.691143}%
\vSad{387.788048}{206.864363}{-175.050000}{0.691143}%
\vSad{387.087603}{206.804726}{-174.150000}{0.691143}%
\vSad{386.388369}{206.734282}{-173.250000}{0.691143}%
\vSad{385.690521}{206.653047}{-172.350000}{0.691143}%
\vSad{384.994229}{206.561041}{-171.450000}{0.691143}%
\vSad{384.299665}{206.458287}{-170.550000}{0.691143}%
\vSad{383.607002}{206.344810}{-169.650000}{0.691143}%
\vSad{382.916409}{206.220639}{-168.750000}{0.691143}%
\vSad{382.228058}{206.085804}{-167.850000}{0.691143}%
\vSad{381.542118}{205.940338}{-166.950000}{0.691143}%
\vSad{380.858758}{205.784276}{-166.050000}{0.691143}%
\vSad{380.178147}{205.617659}{-165.150000}{0.691143}%
\vSad{379.500453}{205.440526}{-164.250000}{0.691143}%
\vSad{378.825843}{205.252922}{-163.350000}{0.691143}%
\vSad{378.154483}{205.054893}{-162.450000}{0.691143}%
\vSad{377.486540}{204.846487}{-161.550000}{0.691143}%
\vSad{376.822178}{204.627756}{-160.650000}{0.691143}%
\vSad{376.161560}{204.398754}{-159.750000}{0.691143}%
\vSad{375.504851}{204.159537}{-158.850000}{0.691143}%
\vSad{374.852211}{203.910165}{-157.950000}{0.691143}%
\vSad{374.203802}{203.650699}{-157.050000}{0.691143}%
\vSad{373.559785}{203.381204}{-156.150000}{0.691143}%
\vSad{372.920317}{203.101744}{-155.250000}{0.691143}%
}}%
{\color{vlfBlue}\vlB{%
\vSad{372.285557}{202.812390}{-154.350000}{0.691143}%
\vSad{371.655661}{202.513213}{-153.450000}{0.691143}%
\vSad{371.030784}{202.204287}{-152.550000}{0.691143}%
\vSad{370.411082}{201.885688}{-151.650000}{0.691143}%
\vSad{369.796706}{201.557494}{-150.750000}{0.691143}%
\vSad{369.187809}{201.219787}{-149.850000}{0.691143}%
\vSad{368.584540}{200.872649}{-148.950000}{0.691143}%
\vSad{367.987048}{200.516167}{-148.050000}{0.691143}%
\vSad{367.395482}{200.150429}{-147.150000}{0.691143}%
\vSad{366.809986}{199.775524}{-146.250000}{0.691143}%
\vSad{366.230705}{199.391545}{-145.350000}{0.691143}%
\vSad{365.657783}{198.998588}{-144.450000}{0.691143}%
\vSad{365.091360}{198.596748}{-143.550000}{0.691143}%
\vSad{364.531577}{198.186125}{-142.650000}{0.691143}%
\vSad{363.978571}{197.766821}{-141.750000}{0.691143}%
\vSad{363.432478}{197.338938}{-140.850000}{0.691143}%
\vSad{362.893435}{196.902583}{-139.950000}{0.691143}%
\vSad{362.361573}{196.457862}{-139.050000}{0.691143}%
\vSad{361.837024}{196.004887}{-138.150000}{0.691143}%
\vSad{361.319917}{195.543768}{-137.250000}{0.691143}%
\vSad{360.810380}{195.074620}{-136.350000}{0.691143}%
\vSad{360.308538}{194.597557}{-135.450000}{0.691143}%
\vSad{359.814516}{194.112698}{-134.550000}{0.691143}%
\vSad{359.328435}{193.620163}{-133.650000}{0.691143}%
\vSad{358.850416}{193.120073}{-132.750000}{0.691143}%
\vSad{358.380575}{192.612551}{-131.850000}{0.691143}%
\vSad{357.919030}{192.097722}{-130.950000}{0.691143}%
\vSad{357.465894}{191.575714}{-130.050000}{0.691143}%
\vSad{357.021278}{191.046656}{-129.150000}{0.691143}%
\vSad{356.585293}{190.510677}{-128.250000}{0.691143}%
\vSad{356.158046}{189.967910}{-127.350000}{0.691143}%
\vSad{355.739642}{189.418490}{-126.450000}{0.691143}%
}}%
{\color{vlfBlue}\vlB{%
\vSad{355.330185}{188.862551}{-125.550000}{0.691143}%
\vSad{354.929776}{188.300231}{-124.650000}{0.691143}%
\vSad{354.538514}{187.731669}{-123.750000}{0.691143}%
\vSad{354.156494}{187.157004}{-122.850000}{0.691143}%
\vSad{353.783812}{186.576379}{-121.950000}{0.691143}%
\vSad{353.420559}{185.989937}{-121.050000}{0.691143}%
\vSad{353.066825}{185.397822}{-120.150000}{0.691143}%
\vSad{352.722697}{184.800181}{-119.250000}{0.691143}%
\vSad{352.388260}{184.197162}{-118.350000}{0.691143}%
\vSad{352.063597}{183.588912}{-117.450000}{0.691143}%
\vSad{351.748787}{182.975582}{-116.550000}{0.691143}%
\vSad{351.443909}{182.357323}{-115.650000}{0.691143}%
\vSad{351.149038}{181.734289}{-114.750000}{0.691143}%
\vSad{350.864246}{181.106632}{-113.850000}{0.691143}%
\vSad{350.589603}{180.474507}{-112.950000}{0.691143}%
\vSad{350.325178}{179.838071}{-112.050000}{0.691143}%
\vSad{350.071035}{179.197480}{-111.150000}{0.691143}%
\vSad{349.827238}{178.552893}{-110.250000}{0.691143}%
\vSad{349.593847}{177.904468}{-109.350000}{0.691143}%
\vSad{349.370918}{177.252366}{-108.450000}{0.691143}%
\vSad{349.158508}{176.596748}{-107.550000}{0.691143}%
\vSad{348.956668}{175.937774}{-106.650000}{0.691143}%
\vSad{348.765448}{175.275609}{-105.750000}{0.691143}%
\vSad{348.584896}{174.610414}{-104.850000}{0.691143}%
\vSad{348.415056}{173.942355}{-103.950000}{0.691143}%
\vSad{348.255969}{173.271596}{-103.050000}{0.691143}%
\vSad{348.107676}{172.598303}{-102.150000}{0.691143}%
\vSad{347.970213}{171.922641}{-101.250000}{0.691143}%
\vSad{347.843614}{171.244778}{-100.350000}{0.691143}%
\vSad{347.727909}{170.564880}{-99.450000}{0.691143}%
\vSad{347.623128}{169.883116}{-98.550000}{0.691143}%
\vSad{347.529296}{169.199654}{-97.650000}{0.691143}%
}}%
{\color{vlfBlue}\vlB{%
\vSad{347.446436}{168.514662}{-96.750000}{0.691143}%
\vSad{347.374570}{167.828310}{-95.850000}{0.691143}%
\vSad{347.313714}{167.140766}{-94.950000}{0.691143}%
\vSad{347.263884}{166.452200}{-94.050000}{0.691143}%
\vSad{347.225092}{165.762783}{-93.150000}{0.691143}%
\vSad{347.197347}{165.072684}{-92.250000}{0.691143}%
\vSad{347.180657}{164.382073}{-91.350000}{0.691143}%
\vSad{347.175025}{163.691122}{-90.450000}{0.691143}%
\vSad{347.175025}{163.000000}{-89.550000}{0.691143}%
\vSad{347.180657}{162.308878}{-88.650000}{0.691143}%
\vSad{347.197347}{161.617927}{-87.750000}{0.691143}%
\vSad{347.225092}{160.927316}{-86.850000}{0.691143}%
\vSad{347.263884}{160.237217}{-85.950000}{0.691143}%
\vSad{347.313714}{159.547800}{-85.050000}{0.691143}%
\vSad{347.374570}{158.859234}{-84.150000}{0.691143}%
\vSad{347.446436}{158.171690}{-83.250000}{0.691143}%
\vSad{347.529296}{157.485338}{-82.350000}{0.691143}%
\vSad{347.623128}{156.800346}{-81.450000}{0.691143}%
\vSad{347.727909}{156.116884}{-80.550000}{0.691143}%
\vSad{347.843614}{155.435120}{-79.650000}{0.691143}%
\vSad{347.970213}{154.755222}{-78.750000}{0.691143}%
\vSad{348.107676}{154.077359}{-77.850000}{0.691143}%
\vSad{348.255969}{153.401697}{-76.950000}{0.691143}%
\vSad{348.415056}{152.728404}{-76.050000}{0.691143}%
\vSad{348.584896}{152.057645}{-75.150000}{0.691143}%
\vSad{348.765448}{151.389586}{-74.250000}{0.691143}%
\vSad{348.956668}{150.724391}{-73.350000}{0.691143}%
\vSad{349.158508}{150.062226}{-72.450000}{0.691143}%
\vSad{349.370918}{149.403252}{-71.550000}{0.691143}%
\vSad{349.593847}{148.747634}{-70.650000}{0.691143}%
\vSad{349.827238}{148.095532}{-69.750000}{0.691143}%
\vSad{350.071035}{147.447107}{-68.850000}{0.691143}%
}}%
{\color{vlfBlue}\vlB{%
\vSad{350.325178}{146.802520}{-67.950000}{0.691143}%
\vSad{350.589603}{146.161929}{-67.050000}{0.691143}%
\vSad{350.864246}{145.525493}{-66.150000}{0.691143}%
\vSad{351.149038}{144.893368}{-65.250000}{0.691143}%
\vSad{351.443909}{144.265711}{-64.350000}{0.691143}%
\vSad{351.748787}{143.642677}{-63.450000}{0.691143}%
\vSad{352.063597}{143.024418}{-62.550000}{0.691143}%
\vSad{352.388260}{142.411088}{-61.650000}{0.691143}%
\vSad{352.722697}{141.802838}{-60.750000}{0.691143}%
\vSad{353.066825}{141.199819}{-59.850000}{0.691143}%
\vSad{353.420559}{140.602178}{-58.950000}{0.691143}%
\vSad{353.783812}{140.010063}{-58.050000}{0.691143}%
\vSad{354.156494}{139.423621}{-57.150000}{0.691143}%
\vSad{354.538514}{138.842996}{-56.250000}{0.691143}%
\vSad{354.929776}{138.268331}{-55.350000}{0.691143}%
\vSad{355.330185}{137.699769}{-54.450000}{0.691143}%
\vSad{355.739642}{137.137449}{-53.550000}{0.691143}%
\vSad{356.158046}{136.581510}{-52.650000}{0.691143}%
\vSad{356.585293}{136.032090}{-51.750000}{0.691143}%
\vSad{357.021278}{135.489323}{-50.850000}{0.691143}%
\vSad{357.465894}{134.953344}{-49.950000}{0.691143}%
\vSad{357.919030}{134.424286}{-49.050000}{0.691143}%
\vSad{358.380575}{133.902278}{-48.150000}{0.691143}%
\vSad{358.850416}{133.387449}{-47.250000}{0.691143}%
\vSad{359.328435}{132.879927}{-46.350000}{0.691143}%
\vSad{359.814516}{132.379837}{-45.450000}{0.691143}%
\vSad{360.308538}{131.887302}{-44.550000}{0.691143}%
\vSad{360.810380}{131.402443}{-43.650000}{0.691143}%
\vSad{361.319917}{130.925380}{-42.750000}{0.691143}%
\vSad{361.837024}{130.456232}{-41.850000}{0.691143}%
\vSad{362.361573}{129.995113}{-40.950000}{0.691143}%
\vSad{362.893435}{129.542138}{-40.050000}{0.691143}%
}}%
{\color{vlfBlue}\vlB{%
\vSad{363.432478}{129.097417}{-39.150000}{0.691143}%
\vSad{363.978571}{128.661062}{-38.250000}{0.691143}%
\vSad{364.531577}{128.233179}{-37.350000}{0.691143}%
\vSad{365.091360}{127.813875}{-36.450000}{0.691143}%
\vSad{365.657783}{127.403252}{-35.550000}{0.691143}%
\vSad{366.230705}{127.001412}{-34.650000}{0.691143}%
\vSad{366.809986}{126.608455}{-33.750000}{0.691143}%
\vSad{367.395482}{126.224476}{-32.850000}{0.691143}%
\vSad{367.987048}{125.849571}{-31.950000}{0.691143}%
\vSad{368.584540}{125.483833}{-31.050000}{0.691143}%
\vSad{369.187809}{125.127351}{-30.150000}{0.691143}%
\vSad{369.796706}{124.780213}{-29.250000}{0.691143}%
\vSad{370.411082}{124.442506}{-28.350000}{0.691143}%
\vSad{371.030784}{124.114312}{-27.450000}{0.691143}%
\vSad{371.655661}{123.795713}{-26.550000}{0.691143}%
\vSad{372.285557}{123.486787}{-25.650000}{0.691143}%
\vSad{372.920317}{123.187610}{-24.750000}{0.691143}%
\vSad{373.559785}{122.898256}{-23.850000}{0.691143}%
\vSad{374.203802}{122.618796}{-22.950000}{0.691143}%
\vSad{374.852211}{122.349301}{-22.050000}{0.691143}%
\vSad{375.504851}{122.089835}{-21.150000}{0.691143}%
\vSad{376.161560}{121.840463}{-20.250000}{0.691143}%
\vSad{376.822178}{121.601246}{-19.350000}{0.691143}%
\vSad{377.486540}{121.372244}{-18.450000}{0.691143}%
\vSad{378.154483}{121.153513}{-17.550000}{0.691143}%
\vSad{378.825843}{120.945107}{-16.650000}{0.691143}%
\vSad{379.500453}{120.747078}{-15.750000}{0.691143}%
\vSad{380.178147}{120.559474}{-14.850000}{0.691143}%
\vSad{380.858758}{120.382341}{-13.950000}{0.691143}%
\vSad{381.542118}{120.215724}{-13.050000}{0.691143}%
\vSad{382.228058}{120.059662}{-12.150000}{0.691143}%
\vSad{382.916409}{119.914196}{-11.250000}{0.691143}%
}}%
{\color{vlfBlue}\vlB{%
\vSad{383.607002}{119.779361}{-10.350000}{0.691143}%
\vSad{384.299665}{119.655190}{-9.450000}{0.691143}%
\vSad{384.994229}{119.541713}{-8.550000}{0.691143}%
\vSad{385.690521}{119.438959}{-7.650000}{0.691143}%
\vSad{386.388369}{119.346953}{-6.750000}{0.691143}%
\vSad{387.087603}{119.265718}{-5.850000}{0.691143}%
\vSad{387.788048}{119.195274}{-4.950000}{0.691143}%
\vSad{388.489533}{119.135637}{-4.050000}{0.691143}%
\vSad{389.191883}{119.086824}{-3.150000}{0.691143}%
\vSad{389.894927}{119.048846}{-2.250000}{0.691143}%
\vSad{390.598490}{119.021711}{-1.350000}{0.691143}%
\vSad{391.302399}{119.005428}{-0.450000}{0.691143}%
\vSad{391.993521}{119.000000}{0.450000}{0.691143}%
\vSad{392.671685}{119.005428}{1.350000}{0.691143}%
\vSad{393.349684}{119.021711}{2.250000}{0.691143}%
\vSad{394.027350}{119.048846}{3.150000}{0.691143}%
\vSad{394.704516}{119.086824}{4.050000}{0.691143}%
\vSad{395.381014}{119.135637}{4.950000}{0.691143}%
\vSad{396.056678}{119.195274}{5.850000}{0.691143}%
\vSad{396.731341}{119.265718}{6.750000}{0.691143}%
\vSad{397.404837}{119.346953}{7.650000}{0.691143}%
\vSad{398.076999}{119.438959}{8.550000}{0.691143}%
\vSad{398.747662}{119.541713}{9.450000}{0.691143}%
\vSad{399.416660}{119.655190}{10.350000}{0.691143}%
\vSad{400.083828}{119.779361}{11.250000}{0.691143}%
\vSad{400.749002}{119.914196}{12.150000}{0.691143}%
\vSad{401.412017}{120.059662}{13.050000}{0.691143}%
\vSad{402.072709}{120.215724}{13.950000}{0.691143}%
\vSad{402.730916}{120.382341}{14.850000}{0.691143}%
\vSad{403.386476}{120.559474}{15.750000}{0.691143}%
\vSad{404.039226}{120.747078}{16.650000}{0.691143}%
\vSad{404.689005}{120.945107}{17.550000}{0.691143}%
}}%
{\color{vlfBlue}\vlB{%
\vSad{405.335654}{121.153513}{18.450000}{0.691143}%
\vSad{405.979013}{121.372244}{19.350000}{0.691143}%
\vSad{406.618922}{121.601246}{20.250000}{0.691143}%
\vSad{407.255224}{121.840463}{21.150000}{0.691143}%
\vSad{407.887762}{122.089835}{22.050000}{0.691143}%
\vSad{408.516381}{122.349301}{22.950000}{0.691143}%
\vSad{409.140924}{122.618796}{23.850000}{0.691143}%
\vSad{409.761237}{122.898256}{24.750000}{0.691143}%
\vSad{410.377169}{123.187610}{25.650000}{0.691143}%
\vSad{410.988566}{123.486787}{26.550000}{0.691143}%
\vSad{411.595278}{123.795713}{27.450000}{0.691143}%
\vSad{412.197155}{124.114312}{28.350000}{0.691143}%
\vSad{412.794049}{124.442506}{29.250000}{0.691143}%
\vSad{413.385812}{124.780213}{30.150000}{0.691143}%
\vSad{413.972299}{125.127351}{31.050000}{0.691143}%
\vSad{414.553364}{125.483833}{31.950000}{0.691143}%
\vSad{415.128865}{125.849571}{32.850000}{0.691143}%
\vSad{415.698659}{126.224476}{33.750000}{0.691143}%
\vSad{416.262605}{126.608455}{34.650000}{0.691143}%
\vSad{416.820565}{127.001412}{35.550000}{0.691143}%
\vSad{417.372401}{127.403252}{36.450000}{0.691143}%
\vSad{417.917977}{127.813875}{37.350000}{0.691143}%
\vSad{418.457158}{128.233179}{38.250000}{0.691143}%
\vSad{418.989811}{128.661062}{39.150000}{0.691143}%
\vSad{419.515804}{129.097417}{40.050000}{0.691143}%
\vSad{420.035009}{129.542138}{40.950000}{0.691143}%
\vSad{420.547296}{129.995113}{41.850000}{0.691143}%
\vSad{421.052540}{130.456232}{42.750000}{0.691143}%
\vSad{421.550615}{130.925380}{43.650000}{0.691143}%
\vSad{422.041400}{131.402443}{44.550000}{0.691143}%
\vSad{422.524772}{131.887302}{45.450000}{0.691143}%
\vSad{423.000612}{132.379837}{46.350000}{0.691143}%
}}%
{\color{vlfBlue}\vlB{%
\vSad{423.468804}{132.879927}{47.250000}{0.691143}%
\vSad{423.929231}{133.387449}{48.150000}{0.691143}%
\vSad{424.381780}{133.902278}{49.050000}{0.691143}%
\vSad{424.826339}{134.424286}{49.950000}{0.691143}%
\vSad{425.262799}{134.953344}{50.850000}{0.691143}%
\vSad{425.691051}{135.489323}{51.750000}{0.691143}%
\vSad{426.110991}{136.032090}{52.650000}{0.691143}%
\vSad{426.522515}{136.581510}{53.550000}{0.691143}%
\vSad{426.925521}{137.137449}{54.450000}{0.691143}%
\vSad{427.319909}{137.699769}{55.350000}{0.691143}%
\vSad{427.705583}{138.268331}{56.250000}{0.691143}%
\vSad{428.082447}{138.842996}{57.150000}{0.691143}%
\vSad{428.450408}{139.423621}{58.050000}{0.691143}%
\vSad{428.809375}{140.010063}{58.950000}{0.691143}%
\vSad{429.159261}{140.602178}{59.850000}{0.691143}%
\vSad{429.499977}{141.199819}{60.750000}{0.691143}%
\vSad{429.831442}{141.802838}{61.650000}{0.691143}%
\vSad{430.153572}{142.411088}{62.550000}{0.691143}%
\vSad{430.466288}{143.024418}{63.450000}{0.691143}%
\vSad{430.769513}{143.642677}{64.350000}{0.691143}%
\vSad{431.063172}{144.265711}{65.250000}{0.691143}%
\vSad{431.347193}{144.893368}{66.150000}{0.691143}%
\vSad{431.621506}{145.525493}{67.050000}{0.691143}%
\vSad{431.886043}{146.161929}{67.950000}{0.691143}%
\vSad{432.140738}{146.802520}{68.850000}{0.691143}%
\vSad{432.385530}{147.447107}{69.750000}{0.691143}%
\vSad{432.620356}{148.095532}{70.650000}{0.691143}%
\vSad{432.845161}{148.747634}{71.550000}{0.691143}%
\vSad{433.059887}{149.403252}{72.450000}{0.691143}%
\vSad{433.264483}{150.062226}{73.350000}{0.691143}%
\vSad{433.458897}{150.724391}{74.250000}{0.691143}%
\vSad{433.643081}{151.389586}{75.150000}{0.691143}%
}}%
{\color{vlfBlue}\vlB{%
\vSad{433.816991}{152.057645}{76.050000}{0.691143}%
\vSad{433.980583}{152.728404}{76.950000}{0.691143}%
\vSad{434.133818}{153.401697}{77.850000}{0.691143}%
\vSad{434.276656}{154.077359}{78.750000}{0.691143}%
\vSad{434.409063}{154.755222}{79.650000}{0.691143}%
\vSad{434.531006}{155.435120}{80.550000}{0.691143}%
\vSad{434.642456}{156.116884}{81.450000}{0.691143}%
\vSad{434.743384}{156.800346}{82.350000}{0.691143}%
\vSad{434.833765}{157.485338}{83.250000}{0.691143}%
\vSad{434.913579}{158.171690}{84.150000}{0.691143}%
\vSad{434.982803}{158.859234}{85.050000}{0.691143}%
\vSad{435.041423}{159.547800}{85.950000}{0.691143}%
\vSad{435.089423}{160.237217}{86.850000}{0.691143}%
\vSad{435.126791}{160.927316}{87.750000}{0.691143}%
\vSad{435.153518}{161.617927}{88.650000}{0.691143}%
\vSad{435.169597}{162.308878}{89.550000}{0.691143}%
\vSi{423.983989}{185.989937}{126.900000}{8.281532}%
\vSi{423.859740}{192.612551}{-77.737185}{4.000000}%
\vSi{424.210156}{192.612551}{-28.462815}{4.000000}%
}}%
{\color{vlfBlue!7}\vlB{%
\vRa{433.971665}{157.809116}{2.242963}%
\vRa{435.923051}{158.259116}{2.496926}%
\vRa{432.880794}{157.809116}{0.067217}%
\vRa{432.650439}{158.259116}{0.201650}%
\vRa{432.420084}{158.709116}{0.336083}%
\vRa{432.189729}{159.159116}{0.470516}%
\vRa{431.959374}{159.609116}{0.604949}%
\vRa{431.729019}{160.059116}{0.739382}%
\vRa{431.498664}{160.509116}{0.873815}%
\vRa{431.268309}{160.959116}{1.008249}%
\vRa{431.037954}{161.409116}{1.142682}%
\vRa{430.807599}{161.859116}{1.177411}%
\vRa{430.577244}{162.309116}{0.747235}%
\vRa{430.346889}{162.759116}{0.317059}%
\vRa{438.488703}{158.229109}{0.657689}%
\vRa{437.605189}{158.679109}{1.825930}%
\vRa{438.107283}{159.129109}{1.608563}%
\vRa{438.609376}{159.579109}{1.391197}%
\vRa{439.111470}{160.029109}{1.173830}%
\vRa{439.613564}{160.479109}{0.956464}%
\vRa{440.115657}{160.929109}{0.739097}%
\vRa{440.617751}{161.379109}{0.521730}%
\vRa{441.119845}{161.829109}{0.304364}%
\vRa{441.621939}{162.279109}{0.086997}%
}}%
{\color{vlfBlue!4}\vlB{%
\vRa{431.771388}{162.004651}{0.365162}%
\vRa{431.110857}{162.454651}{1.095486}%
\vRa{430.450326}{162.904651}{1.825809}%
\vRa{430.344061}{163.354651}{2.001868}%
\vRa{430.628788}{163.804651}{1.786933}%
\vRa{430.913515}{164.254651}{1.571999}%
\vRa{431.198242}{164.704651}{1.357065}%
\vRa{431.482969}{165.154651}{1.142131}%
\vRa{431.767697}{165.604651}{0.927197}%
\vRa{432.052424}{166.054651}{0.712263}%
\vRa{432.337151}{166.504651}{0.497329}%
\vRa{432.621878}{166.954651}{0.282395}%
\vRa{432.906605}{167.404651}{0.067461}%
\vRa{441.411552}{162.684213}{0.296163}%
\vRa{440.588870}{163.134213}{0.888490}%
\vRa{439.766189}{163.584213}{1.480817}%
\vRa{438.943507}{164.034213}{2.073143}%
\vRa{438.120826}{164.484213}{2.665470}%
\vRa{437.621555}{164.934213}{2.934385}%
\vRa{437.826760}{165.384213}{2.498826}%
\vRa{438.031965}{165.834213}{2.063266}%
\vRa{438.237169}{166.284213}{1.627706}%
\vRa{438.442374}{166.734213}{1.192147}%
\vRa{438.647578}{167.184213}{0.756587}%
\vRa{438.852783}{167.634213}{0.321028}%
\vRa{437.184258}{165.017627}{0.475334}%
\vRa{436.438795}{165.467627}{1.426002}%
\vRa{435.693331}{165.917627}{2.376670}%
\vRa{434.947868}{166.367627}{3.327339}%
\vRa{434.202404}{166.817627}{4.278007}%
\vRa{433.456941}{167.267627}{5.228675}%
\vRa{435.452670}{167.717627}{3.438150}%
}}%
{\color{vlfBlue!7}\vlB{%
\vRa{432.948011}{157.809116}{1.023654}%
\vRa{432.852089}{158.259116}{3.070962}%
\vRa{432.756167}{158.709116}{4.673790}%
\vRa{432.660245}{159.159116}{3.988826}%
\vRa{432.564323}{159.609116}{3.303863}%
\vRa{432.468402}{160.059116}{2.618899}%
\vRa{432.372480}{160.509116}{1.933935}%
\vRa{432.276558}{160.959116}{1.248971}%
\vRa{432.180636}{161.409116}{0.564007}%
}}%
{\color{vlfBlue!5}\vlB{%
\vRa{437.556990}{158.860911}{0.251047}%
\vRa{437.556990}{159.310911}{0.753141}%
\vRa{437.556990}{159.760911}{1.255234}%
\vRa{437.556990}{160.210911}{1.757328}%
\vRa{437.556990}{160.660911}{2.259422}%
\vRa{437.556990}{161.110911}{2.761515}%
\vRa{437.556990}{161.560911}{3.263609}%
\vRa{437.556990}{162.010911}{3.765703}%
\vRa{437.556990}{162.460911}{4.262799}%
\vRa{437.556990}{162.910911}{3.440118}%
\vRa{437.556990}{163.360911}{2.617436}%
\vRa{437.556990}{163.810911}{1.794755}%
\vRa{437.556990}{164.260911}{0.972073}%
\vRa{437.556990}{164.710911}{0.149391}%
}}%
{\color{vlfBlue!4}\vlB{%
\vRa{432.136549}{162.004651}{0.372492}%
\vRa{432.206343}{162.454651}{1.117475}%
\vRa{432.276136}{162.904651}{1.862458}%
\vRa{432.345929}{163.354651}{2.607442}%
\vRa{432.415722}{163.804651}{3.352425}%
\vRa{432.485515}{164.254651}{4.097409}%
\vRa{432.555308}{164.704651}{4.842392}%
\vRa{432.625101}{165.154651}{4.332166}%
\vRa{432.694894}{165.604651}{3.516909}%
\vRa{432.764687}{166.054651}{2.701653}%
\vRa{432.834480}{166.504651}{1.886396}%
\vRa{432.904273}{166.954651}{1.071140}%
\vRa{432.974066}{167.404651}{0.255883}%
}}%
{\color{vlfBlue!7}\vlB{%
\vRa{437.166547}{158.860911}{0.390443}%
\vRa{436.385662}{159.310911}{1.171329}%
\vRa{435.604776}{159.760911}{1.952215}%
\vRa{434.823890}{160.210911}{2.733100}%
\vRa{434.043004}{160.660911}{3.513986}%
\vRa{433.262118}{161.110911}{4.294872}%
\vRa{432.481233}{161.560911}{5.075758}%
\vRa{432.520376}{162.010911}{5.036614}%
\vRa{433.335152}{162.460911}{4.221838}%
\vRa{434.149929}{162.910911}{3.407061}%
\vRa{434.964705}{163.360911}{2.592285}%
\vRa{435.779482}{163.810911}{1.777509}%
\vRa{436.594258}{164.260911}{0.962732}%
\vRa{437.409034}{164.710911}{0.147956}%
}}%
{\color{black!35}\vlB{%
\vSl{434.193010}{160.982373}{90.000000}{2.800000}%
\vSl{434.193010}{165.982373}{90.000000}{1.156716}%
\vSl{433.053804}{160.982373}{-114.513474}{2.800000}%
\vSl{434.313812}{160.982373}{-31.117334}{2.800000}%
\vSl{438.594366}{158.398412}{-31.117334}{0.327603}%
\vSl{431.866518}{160.982373}{151.321707}{2.800000}%
\vSl{434.322144}{160.982373}{28.911816}{2.800000}%
\vSl{438.698968}{163.399688}{28.911816}{1.232073}%
\vSl{432.895937}{167.139089}{156.413077}{1.578953}%
\vSl{434.386833}{167.139089}{12.985698}{2.800000}%
\vSl{432.191045}{167.139089}{-138.131810}{2.800000}%
\vSl{430.010252}{163.801993}{-138.131810}{0.728487}%
\vSl{434.318186}{167.139089}{-29.953499}{2.800000}%
\vSl{438.650340}{164.642604}{-29.953499}{1.296333}%
\vSl{438.756982}{158.229109}{81.183917}{2.800000}%
\vSl{439.523298}{163.170036}{81.183917}{0.835181}%
\vSl{438.759521}{168.190884}{-77.966944}{2.800000}%
\vSl{439.757590}{163.995349}{-34.265443}{2.328724}%
}}%
{\color{black}\vlB{%
\vSr{437.206990}{158.860911}{90.000000}{6.156716}%
\vSr{432.917324}{158.860911}{-167.014302}{4.680723}%
\vSr{437.416941}{158.860911}{-23.586923}{1.578953}%
\vSr{431.926899}{158.860911}{150.046501}{6.296333}%
\vSr{437.323394}{158.860911}{41.868190}{5.728487}%
\vSr{432.815094}{165.017627}{148.882666}{5.327603}%
\vSr{437.238538}{165.017627}{65.486526}{3.487618}%
\vSr{431.932441}{165.017627}{-151.088184}{6.232073}%
\vSr{437.389028}{165.017627}{-28.678293}{4.862380}%
\vSr{432.971565}{157.809116}{3.998754}{6.022719}%
\vSr{429.865555}{157.809116}{117.107905}{6.186228}%
\vSr{431.759343}{157.809116}{102.033056}{4.289792}%
\vSr{432.971565}{167.770891}{3.998754}{6.022719}%
\vSr{429.881339}{167.770891}{-122.322637}{5.271997}%
\vSr{431.755788}{167.770891}{-98.816083}{5.835181}%
\vSr{438.708261}{158.229109}{57.677363}{5.271997}%
\vSr{438.692476}{168.190884}{-62.892095}{6.186228}%
\vSr{429.980047}{163.315787}{-34.265443}{2.328724}%
}}%
{\color{black}\put(392.000000,61.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\omega L_z/E_{\rm harm}=1$}}}%
{\color{black!25}\vlB{%
\vSu{20.000000}{43.000000}{0.000000}{430.000000}%
}}%
{\color{black}\put(235.000000,22.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $E_{\rm harm}=m\omega^2u_\star^2,\qquad |L_z|\leq E_{\rm harm}/\omega$}}}%
\end{picture}%


==> vlt-figures/figure-147.tex <==
\begin{picture}(470,329)%
{\color{black}\put(119.000000,311.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (a) The phase sets the pair deformation}}}%
{\color{black}\put(362.000000,311.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (b) Cycle-averaged pair storage}}}%
{\color{black}\vlB{%
\vSb{87.435403}{248.000000}{0.000000}{3.000000}%
\vSb{90.314258}{248.000000}{13.341334}{8.233958}%
\vSb{98.222162}{249.900000}{-25.375157}{8.867246}%
\vSb{106.233907}{246.100000}{25.375157}{8.867246}%
\vSb{114.245652}{249.900000}{-25.375157}{8.867246}%
\vSb{122.257397}{246.100000}{25.375157}{8.867246}%
\vSb{130.269142}{249.900000}{-25.375157}{8.867246}%
\vSb{138.280887}{246.100000}{25.375157}{8.867246}%
\vSb{146.292632}{249.900000}{-25.375157}{8.867246}%
\vSb{154.304377}{246.100000}{25.375157}{8.867246}%
\vSb{162.316122}{249.900000}{-25.375157}{8.867246}%
\vSb{170.431708}{246.100000}{13.341334}{8.233958}%
\vSb{178.564597}{248.000000}{0.000000}{3.000000}%
}}%
{\color{black!40}\vlB{%
\vSu{66.700000}{233.000000}{90.000000}{2.800000}%
\vSu{66.700000}{238.000000}{90.000000}{2.800000}%
\vSu{66.700000}{243.000000}{90.000000}{2.800000}%
\vSu{66.700000}{248.000000}{90.000000}{2.800000}%
\vSu{66.700000}{253.000000}{90.000000}{2.800000}%
\vSu{66.700000}{258.000000}{90.000000}{2.800000}%
}}%
{\color{vlfGreen!7}\put(73.968979,239.348526){\rule{2.242963pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(75.920366,239.798526){\rule{6.728889pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(77.871752,240.248526){\rule{4.161543pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(79.823138,240.698526){\rule{1.179506pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(72.878109,239.348526){\rule{0.067217pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(72.647754,239.798526){\rule{0.201650pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(72.417399,240.248526){\rule{0.336083pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(72.187044,240.698526){\rule{0.470516pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(71.956689,241.148526){\rule{0.604949pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(71.726334,241.598526){\rule{0.739382pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(71.495979,242.048526){\rule{0.873815pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(71.265624,242.498526){\rule{1.008249pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(71.035269,242.948526){\rule{1.142682pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(70.804914,243.398526){\rule{1.277115pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(70.574559,243.848526){\rule{1.411548pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(70.344204,244.298526){\rule{1.545981pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(70.113849,244.748526){\rule{1.680414pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(69.883494,245.198526){\rule{1.814847pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(69.653139,245.648526){\rule{1.949281pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(69.422784,246.098526){\rule{2.083714pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(69.192429,246.548526){\rule{1.675568pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(68.962074,246.998526){\rule{1.245392pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(68.731719,247.448526){\rule{0.815216pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(68.501364,247.898526){\rule{0.385040pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(82.491389,240.048515){\rule{0.657689pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(81.460738,240.498515){\rule{1.973066pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(80.675315,240.948515){\rule{3.043217pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(81.177409,241.398515){\rule{2.825850pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(81.679502,241.848515){\rule{2.608484pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(82.181596,242.298515){\rule{2.391117pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(82.683690,242.748515){\rule{2.173750pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(83.185783,243.198515){\rule{1.956384pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(83.687877,243.648515){\rule{1.739017pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(84.189971,244.098515){\rule{1.521651pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(84.692064,244.548515){\rule{1.304284pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(85.194158,244.998515){\rule{1.086917pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(85.696252,245.448515){\rule{0.869551pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(86.198346,245.898515){\rule{0.652184pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(86.700439,246.348515){\rule{0.434818pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(87.202533,246.798515){\rule{0.217451pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(71.172490,246.341084){\rule{0.365162pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(70.511959,246.791084){\rule{1.095486pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(69.851428,247.241084){\rule{1.825809pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(69.190897,247.691084){\rule{2.556133pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(68.530367,248.141084){\rule{3.286457pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(68.478526,248.591084){\rule{3.408091pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(68.763253,249.041084){\rule{3.193156pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(69.047980,249.491084){\rule{2.978222pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(69.332707,249.941084){\rule{2.763288pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(69.617434,250.391084){\rule{2.548354pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(69.902162,250.841084){\rule{2.333420pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(70.186889,251.291084){\rule{2.118486pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(70.471616,251.741084){\rule{1.903552pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(70.756343,252.191084){\rule{1.688618pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(71.041070,252.641084){\rule{1.473684pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(71.325797,253.091084){\rule{1.258750pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(71.610524,253.541084){\rule{1.043816pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(71.895251,253.991084){\rule{0.828882pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(72.179978,254.441084){\rule{0.613948pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(72.464705,254.891084){\rule{0.399014pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(72.749433,255.341084){\rule{0.184080pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(87.293481,247.473689){\rule{0.296163pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(86.470799,247.923689){\rule{0.888490pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(85.648117,248.373689){\rule{1.480817pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(84.825436,248.823689){\rule{2.073143pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(84.002754,249.273689){\rule{2.665470pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(83.180073,249.723689){\rule{3.257796pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(82.357391,250.173689){\rule{3.850123pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(81.534709,250.623689){\rule{4.442450pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(80.712028,251.073689){\rule{5.034776pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(80.770994,251.523689){\rule{4.745455pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(80.976198,251.973689){\rule{4.309896pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(81.181403,252.423689){\rule{3.874336pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(81.386608,252.873689){\rule{3.438777pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(81.591812,253.323689){\rule{3.003217pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(81.797017,253.773689){\rule{2.567657pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(82.002221,254.223689){\rule{2.132098pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(82.207426,254.673689){\rule{1.696538pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(82.412631,255.123689){\rule{1.260979pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(82.617835,255.573689){\rule{0.825419pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(82.823040,256.023689){\rule{0.389859pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(80.222252,251.362711){\rule{0.475334pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(79.476788,251.812711){\rule{1.426002pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(78.731325,252.262711){\rule{2.376670pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(77.985861,252.712711){\rule{3.327339pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(77.240398,253.162711){\rule{4.278007pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(76.494934,253.612711){\rule{5.228675pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(75.749471,254.062711){\rule{6.179343pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(75.004007,254.512711){\rule{7.130011pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(74.258544,254.962711){\rule{8.080679pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(73.513080,255.412711){\rule{9.031347pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(74.942013,255.862711){\rule{7.807620pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(81.379325,256.312711){\rule{1.575512pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(72.945325,239.348526){\rule{1.023654pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(72.849403,239.798526){\rule{3.070962pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(72.753482,240.248526){\rule{5.118270pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(72.657560,240.698526){\rule{7.165578pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(72.561638,241.148526){\rule{7.561329pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(72.465716,241.598526){\rule{6.876365pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(72.369794,242.048526){\rule{6.191401pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(72.273872,242.498526){\rule{5.506438pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(72.177950,242.948526){\rule{4.821474pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(72.082029,243.398526){\rule{4.136510pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(71.986107,243.848526){\rule{3.451546pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(71.890185,244.298526){\rule{2.766582pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(71.794263,244.748526){\rule{2.081618pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(71.698341,245.198526){\rule{1.396654pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(71.602419,245.648526){\rule{0.711690pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(71.506498,246.098526){\rule{0.026726pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(80.594984,241.101518){\rule{0.251047pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(80.594984,241.551518){\rule{0.753141pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(80.594984,242.001518){\rule{1.255234pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(80.594984,242.451518){\rule{1.757328pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(80.594984,242.901518){\rule{2.259422pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(80.594984,243.351518){\rule{2.761515pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(80.594984,243.801518){\rule{3.263609pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(80.594984,244.251518){\rule{3.765703pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(80.594984,244.701518){\rule{4.267796pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(80.594984,245.151518){\rule{4.769890pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(80.594984,245.601518){\rule{5.271984pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(80.594984,246.051518){\rule{5.774078pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(80.594984,246.501518){\rule{6.276171pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(80.594984,246.951518){\rule{6.778265pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(80.594984,247.401518){\rule{6.830438pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(80.594984,247.851518){\rule{6.007757pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(80.594984,248.301518){\rule{5.185075pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(80.594984,248.751518){\rule{4.362394pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(80.594984,249.201518){\rule{3.539712pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(80.594984,249.651518){\rule{2.717030pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(80.594984,250.101518){\rule{1.894349pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(80.594984,250.551518){\rule{1.071667pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(80.594984,251.001518){\rule{0.248986pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(71.537651,246.341084){\rule{0.372492pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(71.607444,246.791084){\rule{1.117475pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(71.677238,247.241084){\rule{1.862458pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(71.747031,247.691084){\rule{2.607442pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(71.816824,248.141084){\rule{3.352425pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(71.886617,248.591084){\rule{4.097409pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(71.956410,249.041084){\rule{4.842392pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(72.026203,249.491084){\rule{5.587375pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(72.095996,249.941084){\rule{6.332359pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(72.165789,250.391084){\rule{7.077342pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(72.235582,250.841084){\rule{7.822325pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(72.305375,251.291084){\rule{8.035533pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(72.375168,251.741084){\rule{7.220276pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(72.444961,252.191084){\rule{6.405020pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(72.514754,252.641084){\rule{5.589763pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(72.584547,253.091084){\rule{4.774507pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(72.654340,253.541084){\rule{3.959250pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(72.724133,253.991084){\rule{3.143994pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(72.793926,254.441084){\rule{2.328737pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(72.863719,254.891084){\rule{1.513480pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(72.933512,255.341084){\rule{0.698224pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(80.204541,241.101518){\rule{0.390443pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(79.423655,241.551518){\rule{1.171329pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(78.642769,242.001518){\rule{1.952215pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(77.861883,242.451518){\rule{2.733100pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(77.080998,242.901518){\rule{3.513986pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(76.300112,243.351518){\rule{4.294872pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(75.519226,243.801518){\rule{5.075758pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(74.738340,244.251518){\rule{5.856644pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(73.957454,244.701518){\rule{6.637529pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(73.176569,245.151518){\rule{7.418415pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(72.395683,245.601518){\rule{8.199301pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(71.614797,246.051518){\rule{8.980187pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(72.200627,246.501518){\rule{8.394357pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(73.015403,246.951518){\rule{7.579581pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(73.830179,247.401518){\rule{6.764804pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(74.644956,247.851518){\rule{5.950028pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(75.459732,248.301518){\rule{5.135251pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(76.274509,248.751518){\rule{4.320475pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(77.089285,249.201518){\rule{3.505699pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(77.904061,249.651518){\rule{2.690922pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(78.718838,250.101518){\rule{1.876146pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(79.533614,250.551518){\rule{1.061369pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(80.348391,251.001518){\rule{0.246593pt}{0.460000pt}}}%
{\color{black!35}\vlB{%
\vSal{75.120016}{244.637289}{90.000000}{2.800000}%
\vSal{75.120016}{249.637289}{90.000000}{2.800000}%
\vSal{75.120016}{254.637289}{90.000000}{0.261193}%
\vSal{73.983965}{244.637289}{-114.513474}{2.800000}%
\vSal{72.733975}{240.087970}{-114.513474}{0.812697}%
\vSal{75.257730}{244.637289}{-31.117334}{2.800000}%
\vSal{79.538284}{242.053327}{-31.117334}{2.800000}%
\vSal{72.811729}{244.637289}{151.321707}{2.800000}%
\vSal{68.425089}{247.036745}{151.321707}{2.800000}%
\vSal{75.267229}{244.637289}{28.911816}{2.800000}%
\vSal{79.644054}{247.054603}{28.911816}{2.800000}%
\vSal{84.020878}{249.471918}{28.911816}{0.386788}%
\vSal{72.879246}{254.898482}{156.413077}{2.631589}%
\vSal{75.340975}{254.898482}{12.985698}{2.800000}%
\vSal{80.213105}{256.022021}{12.985698}{2.800000}%
\vSal{73.129692}{254.898482}{-138.131810}{2.800000}%
\vSal{69.406281}{251.561386}{-138.131810}{2.800000}%
\vSal{75.262717}{254.898482}{-29.953499}{2.800000}%
\vSal{79.594871}{252.401997}{-29.953499}{2.800000}%
\vSal{83.927026}{249.905512}{-29.953499}{0.493888}%
\vSal{82.725081}{240.048515}{81.183917}{2.800000}%
\vSal{83.491397}{244.989442}{81.183917}{2.800000}%
\vSal{82.727976}{256.651474}{-77.966944}{2.800000}%
\vSal{83.770356}{251.761336}{-77.966944}{2.149654}%
\vSal{84.336782}{249.658916}{-34.265443}{2.800000}%
}}%
{\color{vlfGreen!85}\vlB{%
\vSz{80.119984}{241.101518}{90.000000}{10.261193}%
\vSz{72.886550}{241.101518}{-167.014302}{7.801204}%
\vSz{80.404917}{241.101518}{-23.586923}{2.631589}%
\vSz{71.265589}{241.101518}{150.046501}{10.493888}%
\vSz{80.277960}{241.101518}{41.868190}{9.547479}%
\vSz{72.747810}{251.362711}{148.882666}{8.879339}%
\vSz{80.162798}{251.362711}{65.486526}{5.812697}%
\vSz{71.273110}{251.362711}{-151.088184}{10.386788}%
\vSz{80.367035}{251.362711}{-28.678293}{8.103967}%
\vSz{72.960162}{239.348526}{3.998754}{10.037864}%
\vSz{67.872357}{239.348526}{117.107905}{10.310380}%
\vSz{71.038192}{239.348526}{102.033056}{7.149654}%
\vSz{72.960162}{255.951485}{3.998754}{10.037864}%
\vSz{67.893780}{255.951485}{-122.322637}{8.786662}%
\vSz{71.033367}{255.951485}{-98.816083}{9.725302}%
\vSz{82.605315}{240.048515}{57.677363}{8.786662}%
\vSz{82.583893}{256.651474}{-62.892095}{10.310380}%
\vSz{68.027740}{248.526311}{-34.265443}{3.881206}%
}}%
{\color{vlfGreen}\vlB{%
\vSi{67.000000}{269.000000}{0.000000}{11.000000}%
\vSi{74.981293}{269.000000}{155.362815}{3.000000}%
\vSi{74.981293}{269.000000}{-155.362815}{3.000000}%
}}%
{\color{black!40}\vlB{%
\vSu{179.700000}{233.000000}{90.000000}{2.800000}%
\vSu{179.700000}{238.000000}{90.000000}{2.800000}%
\vSu{179.700000}{243.000000}{90.000000}{2.800000}%
\vSu{179.700000}{248.000000}{90.000000}{2.800000}%
\vSu{179.700000}{253.000000}{90.000000}{2.800000}%
\vSu{179.700000}{258.000000}{90.000000}{2.800000}%
}}%
{\color{vlfGreen!7}\put(186.968979,239.348526){\rule{2.242963pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(188.920366,239.798526){\rule{6.728889pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(190.871752,240.248526){\rule{4.161543pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(192.823138,240.698526){\rule{1.179506pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(185.878109,239.348526){\rule{0.067217pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(185.647754,239.798526){\rule{0.201650pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(185.417399,240.248526){\rule{0.336083pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(185.187044,240.698526){\rule{0.470516pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(184.956689,241.148526){\rule{0.604949pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(184.726334,241.598526){\rule{0.739382pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(184.495979,242.048526){\rule{0.873815pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(184.265624,242.498526){\rule{1.008249pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(184.035269,242.948526){\rule{1.142682pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(183.804914,243.398526){\rule{1.277115pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(183.574559,243.848526){\rule{1.411548pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(183.344204,244.298526){\rule{1.545981pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(183.113849,244.748526){\rule{1.680414pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(182.883494,245.198526){\rule{1.814847pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(182.653139,245.648526){\rule{1.949281pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(182.422784,246.098526){\rule{2.083714pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(182.192429,246.548526){\rule{1.675568pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(181.962074,246.998526){\rule{1.245392pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(181.731719,247.448526){\rule{0.815216pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(181.501364,247.898526){\rule{0.385040pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(195.491389,240.048515){\rule{0.657689pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(194.460738,240.498515){\rule{1.973066pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(193.675315,240.948515){\rule{3.043217pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(194.177409,241.398515){\rule{2.825850pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(194.679502,241.848515){\rule{2.608484pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(195.181596,242.298515){\rule{2.391117pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(195.683690,242.748515){\rule{2.173750pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(196.185783,243.198515){\rule{1.956384pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(196.687877,243.648515){\rule{1.739017pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(197.189971,244.098515){\rule{1.521651pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(197.692064,244.548515){\rule{1.304284pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(198.194158,244.998515){\rule{1.086917pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(198.696252,245.448515){\rule{0.869551pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(199.198346,245.898515){\rule{0.652184pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(199.700439,246.348515){\rule{0.434818pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(200.202533,246.798515){\rule{0.217451pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(184.172490,246.341084){\rule{0.365162pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(183.511959,246.791084){\rule{1.095486pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(182.851428,247.241084){\rule{1.825809pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(182.190897,247.691084){\rule{2.556133pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(181.530367,248.141084){\rule{3.286457pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(181.478526,248.591084){\rule{3.408091pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(181.763253,249.041084){\rule{3.193156pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(182.047980,249.491084){\rule{2.978222pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(182.332707,249.941084){\rule{2.763288pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(182.617434,250.391084){\rule{2.548354pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(182.902162,250.841084){\rule{2.333420pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(183.186889,251.291084){\rule{2.118486pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(183.471616,251.741084){\rule{1.903552pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(183.756343,252.191084){\rule{1.688618pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(184.041070,252.641084){\rule{1.473684pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(184.325797,253.091084){\rule{1.258750pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(184.610524,253.541084){\rule{1.043816pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(184.895251,253.991084){\rule{0.828882pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(185.179978,254.441084){\rule{0.613948pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(185.464705,254.891084){\rule{0.399014pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(185.749433,255.341084){\rule{0.184080pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(200.293481,247.473689){\rule{0.296163pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(199.470799,247.923689){\rule{0.888490pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(198.648117,248.373689){\rule{1.480817pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(197.825436,248.823689){\rule{2.073143pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(197.002754,249.273689){\rule{2.665470pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(196.180073,249.723689){\rule{3.257796pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(195.357391,250.173689){\rule{3.850123pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(194.534709,250.623689){\rule{4.442450pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(193.712028,251.073689){\rule{5.034776pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(193.770994,251.523689){\rule{4.745455pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(193.976198,251.973689){\rule{4.309896pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(194.181403,252.423689){\rule{3.874336pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(194.386608,252.873689){\rule{3.438777pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(194.591812,253.323689){\rule{3.003217pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(194.797017,253.773689){\rule{2.567657pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(195.002221,254.223689){\rule{2.132098pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(195.207426,254.673689){\rule{1.696538pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(195.412631,255.123689){\rule{1.260979pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(195.617835,255.573689){\rule{0.825419pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(195.823040,256.023689){\rule{0.389859pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(193.222252,251.362711){\rule{0.475334pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(192.476788,251.812711){\rule{1.426002pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(191.731325,252.262711){\rule{2.376670pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(190.985861,252.712711){\rule{3.327339pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(190.240398,253.162711){\rule{4.278007pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(189.494934,253.612711){\rule{5.228675pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(188.749471,254.062711){\rule{6.179343pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(188.004007,254.512711){\rule{7.130011pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(187.258544,254.962711){\rule{8.080679pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(186.513080,255.412711){\rule{9.031347pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(187.942013,255.862711){\rule{7.807620pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(194.379325,256.312711){\rule{1.575512pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(185.945325,239.348526){\rule{1.023654pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(185.849403,239.798526){\rule{3.070962pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(185.753482,240.248526){\rule{5.118270pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(185.657560,240.698526){\rule{7.165578pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(185.561638,241.148526){\rule{7.561329pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(185.465716,241.598526){\rule{6.876365pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(185.369794,242.048526){\rule{6.191401pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(185.273872,242.498526){\rule{5.506438pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(185.177950,242.948526){\rule{4.821474pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(185.082029,243.398526){\rule{4.136510pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(184.986107,243.848526){\rule{3.451546pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(184.890185,244.298526){\rule{2.766582pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(184.794263,244.748526){\rule{2.081618pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(184.698341,245.198526){\rule{1.396654pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(184.602419,245.648526){\rule{0.711690pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(184.506498,246.098526){\rule{0.026726pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(193.594984,241.101518){\rule{0.251047pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(193.594984,241.551518){\rule{0.753141pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(193.594984,242.001518){\rule{1.255234pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(193.594984,242.451518){\rule{1.757328pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(193.594984,242.901518){\rule{2.259422pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(193.594984,243.351518){\rule{2.761515pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(193.594984,243.801518){\rule{3.263609pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(193.594984,244.251518){\rule{3.765703pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(193.594984,244.701518){\rule{4.267796pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(193.594984,245.151518){\rule{4.769890pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(193.594984,245.601518){\rule{5.271984pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(193.594984,246.051518){\rule{5.774078pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(193.594984,246.501518){\rule{6.276171pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(193.594984,246.951518){\rule{6.778265pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(193.594984,247.401518){\rule{6.830438pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(193.594984,247.851518){\rule{6.007757pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(193.594984,248.301518){\rule{5.185075pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(193.594984,248.751518){\rule{4.362394pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(193.594984,249.201518){\rule{3.539712pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(193.594984,249.651518){\rule{2.717030pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(193.594984,250.101518){\rule{1.894349pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(193.594984,250.551518){\rule{1.071667pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(193.594984,251.001518){\rule{0.248986pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(184.537651,246.341084){\rule{0.372492pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(184.607444,246.791084){\rule{1.117475pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(184.677238,247.241084){\rule{1.862458pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(184.747031,247.691084){\rule{2.607442pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(184.816824,248.141084){\rule{3.352425pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(184.886617,248.591084){\rule{4.097409pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(184.956410,249.041084){\rule{4.842392pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(185.026203,249.491084){\rule{5.587375pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(185.095996,249.941084){\rule{6.332359pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(185.165789,250.391084){\rule{7.077342pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(185.235582,250.841084){\rule{7.822325pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(185.305375,251.291084){\rule{8.035533pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(185.375168,251.741084){\rule{7.220276pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(185.444961,252.191084){\rule{6.405020pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(185.514754,252.641084){\rule{5.589763pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(185.584547,253.091084){\rule{4.774507pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(185.654340,253.541084){\rule{3.959250pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(185.724133,253.991084){\rule{3.143994pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(185.793926,254.441084){\rule{2.328737pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(185.863719,254.891084){\rule{1.513480pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(185.933512,255.341084){\rule{0.698224pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(193.204541,241.101518){\rule{0.390443pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(192.423655,241.551518){\rule{1.171329pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(191.642769,242.001518){\rule{1.952215pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(190.861883,242.451518){\rule{2.733100pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(190.080998,242.901518){\rule{3.513986pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(189.300112,243.351518){\rule{4.294872pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(188.519226,243.801518){\rule{5.075758pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(187.738340,244.251518){\rule{5.856644pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(186.957454,244.701518){\rule{6.637529pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(186.176569,245.151518){\rule{7.418415pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(185.395683,245.601518){\rule{8.199301pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(184.614797,246.051518){\rule{8.980187pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(185.200627,246.501518){\rule{8.394357pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(186.015403,246.951518){\rule{7.579581pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(186.830179,247.401518){\rule{6.764804pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(187.644956,247.851518){\rule{5.950028pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(188.459732,248.301518){\rule{5.135251pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(189.274509,248.751518){\rule{4.320475pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(190.089285,249.201518){\rule{3.505699pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(190.904061,249.651518){\rule{2.690922pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(191.718838,250.101518){\rule{1.876146pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(192.533614,250.551518){\rule{1.061369pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(193.348391,251.001518){\rule{0.246593pt}{0.460000pt}}}%
{\color{black!35}\vlB{%
\vSal{188.120016}{244.637289}{90.000000}{2.800000}%
\vSal{188.120016}{249.637289}{90.000000}{2.800000}%
\vSal{188.120016}{254.637289}{90.000000}{0.261193}%
\vSal{186.983965}{244.637289}{-114.513474}{2.800000}%
\vSal{185.733975}{240.087970}{-114.513474}{0.812697}%
\vSal{188.257730}{244.637289}{-31.117334}{2.800000}%
\vSal{192.538284}{242.053327}{-31.117334}{2.800000}%
\vSal{185.811729}{244.637289}{151.321707}{2.800000}%
\vSal{181.425089}{247.036745}{151.321707}{2.800000}%
\vSal{188.267229}{244.637289}{28.911816}{2.800000}%
\vSal{192.644054}{247.054603}{28.911816}{2.800000}%
\vSal{197.020878}{249.471918}{28.911816}{0.386788}%
\vSal{185.879246}{254.898482}{156.413077}{2.631589}%
\vSal{188.340975}{254.898482}{12.985698}{2.800000}%
\vSal{193.213105}{256.022021}{12.985698}{2.800000}%
\vSal{186.129692}{254.898482}{-138.131810}{2.800000}%
\vSal{182.406281}{251.561386}{-138.131810}{2.800000}%
\vSal{188.262717}{254.898482}{-29.953499}{2.800000}%
\vSal{192.594871}{252.401997}{-29.953499}{2.800000}%
\vSal{196.927026}{249.905512}{-29.953499}{0.493888}%
\vSal{195.725081}{240.048515}{81.183917}{2.800000}%
\vSal{196.491397}{244.989442}{81.183917}{2.800000}%
\vSal{195.727976}{256.651474}{-77.966944}{2.800000}%
\vSal{196.770356}{251.761336}{-77.966944}{2.149654}%
\vSal{197.336782}{249.658916}{-34.265443}{2.800000}%
}}%
{\color{vlfDarkRed!85}\vlB{%
\vSz{193.119984}{241.101518}{90.000000}{10.261193}%
\vSz{185.886550}{241.101518}{-167.014302}{7.801204}%
\vSz{193.404917}{241.101518}{-23.586923}{2.631589}%
\vSz{184.265589}{241.101518}{150.046501}{10.493888}%
\vSz{193.277960}{241.101518}{41.868190}{9.547479}%
\vSz{185.747810}{251.362711}{148.882666}{8.879339}%
\vSz{193.162798}{251.362711}{65.486526}{5.812697}%
\vSz{184.273110}{251.362711}{-151.088184}{10.386788}%
\vSz{193.367035}{251.362711}{-28.678293}{8.103967}%
\vSz{185.960162}{239.348526}{3.998754}{10.037864}%
\vSz{180.872357}{239.348526}{117.107905}{10.310380}%
\vSz{184.038192}{239.348526}{102.033056}{7.149654}%
\vSz{185.960162}{255.951485}{3.998754}{10.037864}%
\vSz{180.893780}{255.951485}{-122.322637}{8.786662}%
\vSz{184.033367}{255.951485}{-98.816083}{9.725302}%
\vSz{195.605315}{240.048515}{57.677363}{8.786662}%
\vSz{195.583893}{256.651474}{-62.892095}{10.310380}%
\vSz{181.027740}{248.526311}{-34.265443}{3.881206}%
}}%
{\color{vlfGreen}\vlB{%
\vSi{180.000000}{269.000000}{0.000000}{11.000000}%
\vSi{187.981293}{269.000000}{155.362815}{3.000000}%
\vSi{187.981293}{269.000000}{-155.362815}{3.000000}%
}}%
{\color{black}\put(121.000000,285.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\phi=0,\ \theta=0$}}}%
{\color{black}\vlB{%
\vSb{87.435403}{170.000000}{0.000000}{3.000000}%
\vSb{90.277191}{170.000000}{17.539037}{6.304846}%
\vSb{96.166637}{171.900000}{-32.296817}{7.112037}%
\vSb{102.178382}{168.100000}{32.296817}{7.112037}%
\vSb{108.190127}{171.900000}{-32.296817}{7.112037}%
\vSb{114.201872}{168.100000}{32.296817}{7.112037}%
\vSb{120.213617}{171.900000}{-32.296817}{7.112037}%
\vSb{126.225362}{168.100000}{32.296817}{7.112037}%
\vSb{132.237107}{171.900000}{-32.296817}{7.112037}%
\vSb{138.248852}{168.100000}{32.296817}{7.112037}%
\vSb{144.260597}{171.900000}{-32.296817}{7.112037}%
\vSb{150.394641}{168.100000}{17.539037}{6.304846}%
\vSb{156.564597}{170.000000}{0.000000}{3.000000}%
}}%
{\color{black!40}\vlB{%
\vSu{66.700000}{155.000000}{90.000000}{2.800000}%
\vSu{66.700000}{160.000000}{90.000000}{2.800000}%
\vSu{66.700000}{165.000000}{90.000000}{2.800000}%
\vSu{66.700000}{170.000000}{90.000000}{2.800000}%
\vSu{66.700000}{175.000000}{90.000000}{2.800000}%
\vSu{66.700000}{180.000000}{90.000000}{2.800000}%
}}%
{\color{vlfGreen!7}\put(73.968979,161.348526){\rule{2.242963pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(75.920366,161.798526){\rule{6.728889pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(77.871752,162.248526){\rule{4.161543pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(79.823138,162.698526){\rule{1.179506pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(72.878109,161.348526){\rule{0.067217pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(72.647754,161.798526){\rule{0.201650pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(72.417399,162.248526){\rule{0.336083pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(72.187044,162.698526){\rule{0.470516pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(71.956689,163.148526){\rule{0.604949pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(71.726334,163.598526){\rule{0.739382pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(71.495979,164.048526){\rule{0.873815pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(71.265624,164.498526){\rule{1.008249pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(71.035269,164.948526){\rule{1.142682pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(70.804914,165.398526){\rule{1.277115pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(70.574559,165.848526){\rule{1.411548pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(70.344204,166.298526){\rule{1.545981pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(70.113849,166.748526){\rule{1.680414pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(69.883494,167.198526){\rule{1.814847pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(69.653139,167.648526){\rule{1.949281pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(69.422784,168.098526){\rule{2.083714pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(69.192429,168.548526){\rule{1.675568pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(68.962074,168.998526){\rule{1.245392pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(68.731719,169.448526){\rule{0.815216pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(68.501364,169.898526){\rule{0.385040pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(82.491389,162.048515){\rule{0.657689pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(81.460738,162.498515){\rule{1.973066pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(80.675315,162.948515){\rule{3.043217pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(81.177409,163.398515){\rule{2.825850pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(81.679502,163.848515){\rule{2.608484pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(82.181596,164.298515){\rule{2.391117pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(82.683690,164.748515){\rule{2.173750pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(83.185783,165.198515){\rule{1.956384pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(83.687877,165.648515){\rule{1.739017pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(84.189971,166.098515){\rule{1.521651pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(84.692064,166.548515){\rule{1.304284pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(85.194158,166.998515){\rule{1.086917pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(85.696252,167.448515){\rule{0.869551pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(86.198346,167.898515){\rule{0.652184pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(86.700439,168.348515){\rule{0.434818pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(87.202533,168.798515){\rule{0.217451pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(71.172490,168.341084){\rule{0.365162pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(70.511959,168.791084){\rule{1.095486pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(69.851428,169.241084){\rule{1.825809pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(69.190897,169.691084){\rule{2.556133pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(68.530367,170.141084){\rule{3.286457pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(68.478526,170.591084){\rule{3.408091pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(68.763253,171.041084){\rule{3.193156pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(69.047980,171.491084){\rule{2.978222pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(69.332707,171.941084){\rule{2.763288pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(69.617434,172.391084){\rule{2.548354pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(69.902162,172.841084){\rule{2.333420pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(70.186889,173.291084){\rule{2.118486pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(70.471616,173.741084){\rule{1.903552pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(70.756343,174.191084){\rule{1.688618pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(71.041070,174.641084){\rule{1.473684pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(71.325797,175.091084){\rule{1.258750pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(71.610524,175.541084){\rule{1.043816pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(71.895251,175.991084){\rule{0.828882pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(72.179978,176.441084){\rule{0.613948pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(72.464705,176.891084){\rule{0.399014pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(72.749433,177.341084){\rule{0.184080pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(87.293481,169.473689){\rule{0.296163pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(86.470799,169.923689){\rule{0.888490pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(85.648117,170.373689){\rule{1.480817pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(84.825436,170.823689){\rule{2.073143pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(84.002754,171.273689){\rule{2.665470pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(83.180073,171.723689){\rule{3.257796pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(82.357391,172.173689){\rule{3.850123pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(81.534709,172.623689){\rule{4.442450pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(80.712028,173.073689){\rule{5.034776pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(80.770994,173.523689){\rule{4.745455pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(80.976198,173.973689){\rule{4.309896pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(81.181403,174.423689){\rule{3.874336pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(81.386608,174.873689){\rule{3.438777pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(81.591812,175.323689){\rule{3.003217pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(81.797017,175.773689){\rule{2.567657pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(82.002221,176.223689){\rule{2.132098pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(82.207426,176.673689){\rule{1.696538pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(82.412631,177.123689){\rule{1.260979pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(82.617835,177.573689){\rule{0.825419pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(82.823040,178.023689){\rule{0.389859pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(80.222252,173.362711){\rule{0.475334pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(79.476788,173.812711){\rule{1.426002pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(78.731325,174.262711){\rule{2.376670pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(77.985861,174.712711){\rule{3.327339pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(77.240398,175.162711){\rule{4.278007pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(76.494934,175.612711){\rule{5.228675pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(75.749471,176.062711){\rule{6.179343pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(75.004007,176.512711){\rule{7.130011pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(74.258544,176.962711){\rule{8.080679pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(73.513080,177.412711){\rule{9.031347pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(74.942013,177.862711){\rule{7.807620pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(81.379325,178.312711){\rule{1.575512pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(72.945325,161.348526){\rule{1.023654pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(72.849403,161.798526){\rule{3.070962pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(72.753482,162.248526){\rule{5.118270pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(72.657560,162.698526){\rule{7.165578pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(72.561638,163.148526){\rule{7.561329pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(72.465716,163.598526){\rule{6.876365pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(72.369794,164.048526){\rule{6.191401pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(72.273872,164.498526){\rule{5.506438pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(72.177950,164.948526){\rule{4.821474pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(72.082029,165.398526){\rule{4.136510pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(71.986107,165.848526){\rule{3.451546pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(71.890185,166.298526){\rule{2.766582pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(71.794263,166.748526){\rule{2.081618pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(71.698341,167.198526){\rule{1.396654pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(71.602419,167.648526){\rule{0.711690pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(71.506498,168.098526){\rule{0.026726pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(80.594984,163.101518){\rule{0.251047pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(80.594984,163.551518){\rule{0.753141pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(80.594984,164.001518){\rule{1.255234pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(80.594984,164.451518){\rule{1.757328pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(80.594984,164.901518){\rule{2.259422pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(80.594984,165.351518){\rule{2.761515pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(80.594984,165.801518){\rule{3.263609pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(80.594984,166.251518){\rule{3.765703pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(80.594984,166.701518){\rule{4.267796pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(80.594984,167.151518){\rule{4.769890pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(80.594984,167.601518){\rule{5.271984pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(80.594984,168.051518){\rule{5.774078pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(80.594984,168.501518){\rule{6.276171pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(80.594984,168.951518){\rule{6.778265pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(80.594984,169.401518){\rule{6.830438pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(80.594984,169.851518){\rule{6.007757pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(80.594984,170.301518){\rule{5.185075pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(80.594984,170.751518){\rule{4.362394pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(80.594984,171.201518){\rule{3.539712pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(80.594984,171.651518){\rule{2.717030pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(80.594984,172.101518){\rule{1.894349pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(80.594984,172.551518){\rule{1.071667pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(80.594984,173.001518){\rule{0.248986pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(71.537651,168.341084){\rule{0.372492pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(71.607444,168.791084){\rule{1.117475pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(71.677238,169.241084){\rule{1.862458pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(71.747031,169.691084){\rule{2.607442pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(71.816824,170.141084){\rule{3.352425pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(71.886617,170.591084){\rule{4.097409pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(71.956410,171.041084){\rule{4.842392pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(72.026203,171.491084){\rule{5.587375pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(72.095996,171.941084){\rule{6.332359pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(72.165789,172.391084){\rule{7.077342pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(72.235582,172.841084){\rule{7.822325pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(72.305375,173.291084){\rule{8.035533pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(72.375168,173.741084){\rule{7.220276pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(72.444961,174.191084){\rule{6.405020pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(72.514754,174.641084){\rule{5.589763pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(72.584547,175.091084){\rule{4.774507pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(72.654340,175.541084){\rule{3.959250pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(72.724133,175.991084){\rule{3.143994pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(72.793926,176.441084){\rule{2.328737pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(72.863719,176.891084){\rule{1.513480pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(72.933512,177.341084){\rule{0.698224pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(80.204541,163.101518){\rule{0.390443pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(79.423655,163.551518){\rule{1.171329pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(78.642769,164.001518){\rule{1.952215pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(77.861883,164.451518){\rule{2.733100pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(77.080998,164.901518){\rule{3.513986pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(76.300112,165.351518){\rule{4.294872pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(75.519226,165.801518){\rule{5.075758pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(74.738340,166.251518){\rule{5.856644pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(73.957454,166.701518){\rule{6.637529pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(73.176569,167.151518){\rule{7.418415pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(72.395683,167.601518){\rule{8.199301pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(71.614797,168.051518){\rule{8.980187pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(72.200627,168.501518){\rule{8.394357pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(73.015403,168.951518){\rule{7.579581pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(73.830179,169.401518){\rule{6.764804pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(74.644956,169.851518){\rule{5.950028pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(75.459732,170.301518){\rule{5.135251pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(76.274509,170.751518){\rule{4.320475pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(77.089285,171.201518){\rule{3.505699pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(77.904061,171.651518){\rule{2.690922pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(78.718838,172.101518){\rule{1.876146pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(79.533614,172.551518){\rule{1.061369pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(80.348391,173.001518){\rule{0.246593pt}{0.460000pt}}}%
{\color{black!35}\vlB{%
\vSal{75.120016}{166.637289}{90.000000}{2.800000}%
\vSal{75.120016}{171.637289}{90.000000}{2.800000}%
\vSal{75.120016}{176.637289}{90.000000}{0.261193}%
\vSal{73.983965}{166.637289}{-114.513474}{2.800000}%
\vSal{72.733975}{162.087970}{-114.513474}{0.812697}%
\vSal{75.257730}{166.637289}{-31.117334}{2.800000}%
\vSal{79.538284}{164.053327}{-31.117334}{2.800000}%
\vSal{72.811729}{166.637289}{151.321707}{2.800000}%
\vSal{68.425089}{169.036745}{151.321707}{2.800000}%
\vSal{75.267229}{166.637289}{28.911816}{2.800000}%
\vSal{79.644054}{169.054603}{28.911816}{2.800000}%
\vSal{84.020878}{171.471918}{28.911816}{0.386788}%
\vSal{72.879246}{176.898482}{156.413077}{2.631589}%
\vSal{75.340975}{176.898482}{12.985698}{2.800000}%
\vSal{80.213105}{178.022021}{12.985698}{2.800000}%
\vSal{73.129692}{176.898482}{-138.131810}{2.800000}%
\vSal{69.406281}{173.561386}{-138.131810}{2.800000}%
\vSal{75.262717}{176.898482}{-29.953499}{2.800000}%
\vSal{79.594871}{174.401997}{-29.953499}{2.800000}%
\vSal{83.927026}{171.905512}{-29.953499}{0.493888}%
\vSal{82.725081}{162.048515}{81.183917}{2.800000}%
\vSal{83.491397}{166.989442}{81.183917}{2.800000}%
\vSal{82.727976}{178.651474}{-77.966944}{2.800000}%
\vSal{83.770356}{173.761336}{-77.966944}{2.149654}%
\vSal{84.336782}{171.658916}{-34.265443}{2.800000}%
}}%
{\color{vlfGreen!85}\vlB{%
\vSz{80.119984}{163.101518}{90.000000}{10.261193}%
\vSz{72.886550}{163.101518}{-167.014302}{7.801204}%
\vSz{80.404917}{163.101518}{-23.586923}{2.631589}%
\vSz{71.265589}{163.101518}{150.046501}{10.493888}%
\vSz{80.277960}{163.101518}{41.868190}{9.547479}%
\vSz{72.747810}{173.362711}{148.882666}{8.879339}%
\vSz{80.162798}{173.362711}{65.486526}{5.812697}%
\vSz{71.273110}{173.362711}{-151.088184}{10.386788}%
\vSz{80.367035}{173.362711}{-28.678293}{8.103967}%
\vSz{72.960162}{161.348526}{3.998754}{10.037864}%
\vSz{67.872357}{161.348526}{117.107905}{10.310380}%
\vSz{71.038192}{161.348526}{102.033056}{7.149654}%
\vSz{72.960162}{177.951485}{3.998754}{10.037864}%
\vSz{67.893780}{177.951485}{-122.322637}{8.786662}%
\vSz{71.033367}{177.951485}{-98.816083}{9.725302}%
\vSz{82.605315}{162.048515}{57.677363}{8.786662}%
\vSz{82.583893}{178.651474}{-62.892095}{10.310380}%
\vSz{68.027740}{170.526311}{-34.265443}{3.881206}%
}}%
{\color{vlfGreen}\vlB{%
\vSi{67.000000}{191.000000}{0.000000}{11.000000}%
\vSi{74.981293}{191.000000}{155.362815}{3.000000}%
\vSi{74.981293}{191.000000}{-155.362815}{3.000000}%
}}%
{\color{black!40}\vlB{%
\vSu{179.700000}{155.000000}{90.000000}{2.800000}%
\vSu{179.700000}{160.000000}{90.000000}{2.800000}%
\vSu{179.700000}{165.000000}{90.000000}{2.800000}%
\vSu{179.700000}{170.000000}{90.000000}{2.800000}%
\vSu{179.700000}{175.000000}{90.000000}{2.800000}%
\vSu{179.700000}{180.000000}{90.000000}{2.800000}%
}}%
{\color{vlfGreen!7}\put(164.968979,161.348526){\rule{2.242963pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(166.920366,161.798526){\rule{6.728889pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(168.871752,162.248526){\rule{4.161543pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(170.823138,162.698526){\rule{1.179506pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(163.878109,161.348526){\rule{0.067217pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(163.647754,161.798526){\rule{0.201650pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(163.417399,162.248526){\rule{0.336083pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(163.187044,162.698526){\rule{0.470516pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(162.956689,163.148526){\rule{0.604949pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(162.726334,163.598526){\rule{0.739382pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(162.495979,164.048526){\rule{0.873815pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(162.265624,164.498526){\rule{1.008249pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(162.035269,164.948526){\rule{1.142682pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(161.804914,165.398526){\rule{1.277115pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(161.574559,165.848526){\rule{1.411548pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(161.344204,166.298526){\rule{1.545981pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(161.113849,166.748526){\rule{1.680414pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(160.883494,167.198526){\rule{1.814847pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(160.653139,167.648526){\rule{1.949281pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(160.422784,168.098526){\rule{2.083714pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(160.192429,168.548526){\rule{1.675568pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(159.962074,168.998526){\rule{1.245392pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(159.731719,169.448526){\rule{0.815216pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(159.501364,169.898526){\rule{0.385040pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(173.491389,162.048515){\rule{0.657689pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(172.460738,162.498515){\rule{1.973066pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(171.675315,162.948515){\rule{3.043217pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(172.177409,163.398515){\rule{2.825850pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(172.679502,163.848515){\rule{2.608484pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(173.181596,164.298515){\rule{2.391117pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(173.683690,164.748515){\rule{2.173750pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(174.185783,165.198515){\rule{1.956384pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(174.687877,165.648515){\rule{1.739017pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(175.189971,166.098515){\rule{1.521651pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(175.692064,166.548515){\rule{1.304284pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(176.194158,166.998515){\rule{1.086917pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(176.696252,167.448515){\rule{0.869551pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(177.198346,167.898515){\rule{0.652184pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(177.700439,168.348515){\rule{0.434818pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(178.202533,168.798515){\rule{0.217451pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(162.172490,168.341084){\rule{0.365162pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(161.511959,168.791084){\rule{1.095486pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(160.851428,169.241084){\rule{1.825809pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(160.190897,169.691084){\rule{2.556133pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(159.530367,170.141084){\rule{3.286457pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(159.478526,170.591084){\rule{3.408091pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(159.763253,171.041084){\rule{3.193156pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(160.047980,171.491084){\rule{2.978222pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(160.332707,171.941084){\rule{2.763288pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(160.617434,172.391084){\rule{2.548354pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(160.902162,172.841084){\rule{2.333420pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(161.186889,173.291084){\rule{2.118486pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(161.471616,173.741084){\rule{1.903552pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(161.756343,174.191084){\rule{1.688618pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(162.041070,174.641084){\rule{1.473684pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(162.325797,175.091084){\rule{1.258750pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(162.610524,175.541084){\rule{1.043816pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(162.895251,175.991084){\rule{0.828882pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(163.179978,176.441084){\rule{0.613948pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(163.464705,176.891084){\rule{0.399014pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(163.749433,177.341084){\rule{0.184080pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(178.293481,169.473689){\rule{0.296163pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(177.470799,169.923689){\rule{0.888490pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(176.648117,170.373689){\rule{1.480817pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(175.825436,170.823689){\rule{2.073143pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(175.002754,171.273689){\rule{2.665470pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(174.180073,171.723689){\rule{3.257796pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(173.357391,172.173689){\rule{3.850123pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(172.534709,172.623689){\rule{4.442450pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(171.712028,173.073689){\rule{5.034776pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(171.770994,173.523689){\rule{4.745455pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(171.976198,173.973689){\rule{4.309896pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(172.181403,174.423689){\rule{3.874336pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(172.386608,174.873689){\rule{3.438777pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(172.591812,175.323689){\rule{3.003217pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(172.797017,175.773689){\rule{2.567657pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(173.002221,176.223689){\rule{2.132098pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(173.207426,176.673689){\rule{1.696538pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(173.412631,177.123689){\rule{1.260979pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(173.617835,177.573689){\rule{0.825419pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(173.823040,178.023689){\rule{0.389859pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(171.222252,173.362711){\rule{0.475334pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(170.476788,173.812711){\rule{1.426002pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(169.731325,174.262711){\rule{2.376670pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(168.985861,174.712711){\rule{3.327339pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(168.240398,175.162711){\rule{4.278007pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(167.494934,175.612711){\rule{5.228675pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(166.749471,176.062711){\rule{6.179343pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(166.004007,176.512711){\rule{7.130011pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(165.258544,176.962711){\rule{8.080679pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(164.513080,177.412711){\rule{9.031347pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(165.942013,177.862711){\rule{7.807620pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(172.379325,178.312711){\rule{1.575512pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(163.945325,161.348526){\rule{1.023654pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(163.849403,161.798526){\rule{3.070962pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(163.753482,162.248526){\rule{5.118270pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(163.657560,162.698526){\rule{7.165578pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(163.561638,163.148526){\rule{7.561329pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(163.465716,163.598526){\rule{6.876365pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(163.369794,164.048526){\rule{6.191401pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(163.273872,164.498526){\rule{5.506438pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(163.177950,164.948526){\rule{4.821474pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(163.082029,165.398526){\rule{4.136510pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(162.986107,165.848526){\rule{3.451546pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(162.890185,166.298526){\rule{2.766582pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(162.794263,166.748526){\rule{2.081618pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(162.698341,167.198526){\rule{1.396654pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(162.602419,167.648526){\rule{0.711690pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(162.506498,168.098526){\rule{0.026726pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(171.594984,163.101518){\rule{0.251047pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(171.594984,163.551518){\rule{0.753141pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(171.594984,164.001518){\rule{1.255234pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(171.594984,164.451518){\rule{1.757328pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(171.594984,164.901518){\rule{2.259422pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(171.594984,165.351518){\rule{2.761515pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(171.594984,165.801518){\rule{3.263609pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(171.594984,166.251518){\rule{3.765703pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(171.594984,166.701518){\rule{4.267796pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(171.594984,167.151518){\rule{4.769890pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(171.594984,167.601518){\rule{5.271984pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(171.594984,168.051518){\rule{5.774078pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(171.594984,168.501518){\rule{6.276171pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(171.594984,168.951518){\rule{6.778265pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(171.594984,169.401518){\rule{6.830438pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(171.594984,169.851518){\rule{6.007757pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(171.594984,170.301518){\rule{5.185075pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(171.594984,170.751518){\rule{4.362394pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(171.594984,171.201518){\rule{3.539712pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(171.594984,171.651518){\rule{2.717030pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(171.594984,172.101518){\rule{1.894349pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(171.594984,172.551518){\rule{1.071667pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(171.594984,173.001518){\rule{0.248986pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(162.537651,168.341084){\rule{0.372492pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(162.607444,168.791084){\rule{1.117475pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(162.677238,169.241084){\rule{1.862458pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(162.747031,169.691084){\rule{2.607442pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(162.816824,170.141084){\rule{3.352425pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(162.886617,170.591084){\rule{4.097409pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(162.956410,171.041084){\rule{4.842392pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(163.026203,171.491084){\rule{5.587375pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(163.095996,171.941084){\rule{6.332359pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(163.165789,172.391084){\rule{7.077342pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(163.235582,172.841084){\rule{7.822325pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(163.305375,173.291084){\rule{8.035533pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(163.375168,173.741084){\rule{7.220276pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(163.444961,174.191084){\rule{6.405020pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(163.514754,174.641084){\rule{5.589763pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(163.584547,175.091084){\rule{4.774507pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(163.654340,175.541084){\rule{3.959250pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(163.724133,175.991084){\rule{3.143994pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(163.793926,176.441084){\rule{2.328737pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(163.863719,176.891084){\rule{1.513480pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(163.933512,177.341084){\rule{0.698224pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(171.204541,163.101518){\rule{0.390443pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(170.423655,163.551518){\rule{1.171329pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(169.642769,164.001518){\rule{1.952215pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(168.861883,164.451518){\rule{2.733100pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(168.080998,164.901518){\rule{3.513986pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(167.300112,165.351518){\rule{4.294872pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(166.519226,165.801518){\rule{5.075758pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(165.738340,166.251518){\rule{5.856644pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(164.957454,166.701518){\rule{6.637529pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(164.176569,167.151518){\rule{7.418415pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(163.395683,167.601518){\rule{8.199301pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(162.614797,168.051518){\rule{8.980187pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(163.200627,168.501518){\rule{8.394357pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(164.015403,168.951518){\rule{7.579581pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(164.830179,169.401518){\rule{6.764804pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(165.644956,169.851518){\rule{5.950028pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(166.459732,170.301518){\rule{5.135251pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(167.274509,170.751518){\rule{4.320475pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(168.089285,171.201518){\rule{3.505699pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(168.904061,171.651518){\rule{2.690922pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(169.718838,172.101518){\rule{1.876146pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(170.533614,172.551518){\rule{1.061369pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(171.348391,173.001518){\rule{0.246593pt}{0.460000pt}}}%
{\color{black!35}\vlB{%
\vSal{166.120016}{166.637289}{90.000000}{2.800000}%
\vSal{166.120016}{171.637289}{90.000000}{2.800000}%
\vSal{166.120016}{176.637289}{90.000000}{0.261193}%
\vSal{164.983965}{166.637289}{-114.513474}{2.800000}%
\vSal{163.733975}{162.087970}{-114.513474}{0.812697}%
\vSal{166.257730}{166.637289}{-31.117334}{2.800000}%
\vSal{170.538284}{164.053327}{-31.117334}{2.800000}%
\vSal{163.811729}{166.637289}{151.321707}{2.800000}%
\vSal{159.425089}{169.036745}{151.321707}{2.800000}%
\vSal{166.267229}{166.637289}{28.911816}{2.800000}%
\vSal{170.644054}{169.054603}{28.911816}{2.800000}%
\vSal{175.020878}{171.471918}{28.911816}{0.386788}%
\vSal{163.879246}{176.898482}{156.413077}{2.631589}%
\vSal{166.340975}{176.898482}{12.985698}{2.800000}%
\vSal{171.213105}{178.022021}{12.985698}{2.800000}%
\vSal{164.129692}{176.898482}{-138.131810}{2.800000}%
\vSal{160.406281}{173.561386}{-138.131810}{2.800000}%
\vSal{166.262717}{176.898482}{-29.953499}{2.800000}%
\vSal{170.594871}{174.401997}{-29.953499}{2.800000}%
\vSal{174.927026}{171.905512}{-29.953499}{0.493888}%
\vSal{173.725081}{162.048515}{81.183917}{2.800000}%
\vSal{174.491397}{166.989442}{81.183917}{2.800000}%
\vSal{173.727976}{178.651474}{-77.966944}{2.800000}%
\vSal{174.770356}{173.761336}{-77.966944}{2.149654}%
\vSal{175.336782}{171.658916}{-34.265443}{2.800000}%
}}%
{\color{vlfDarkRed!85}\vlB{%
\vSz{171.119984}{163.101518}{90.000000}{10.261193}%
\vSz{163.886550}{163.101518}{-167.014302}{7.801204}%
\vSz{171.404917}{163.101518}{-23.586923}{2.631589}%
\vSz{162.265589}{163.101518}{150.046501}{10.493888}%
\vSz{171.277960}{163.101518}{41.868190}{9.547479}%
\vSz{163.747810}{173.362711}{148.882666}{8.879339}%
\vSz{171.162798}{173.362711}{65.486526}{5.812697}%
\vSz{162.273110}{173.362711}{-151.088184}{10.386788}%
\vSz{171.367035}{173.362711}{-28.678293}{8.103967}%
\vSz{163.960162}{161.348526}{3.998754}{10.037864}%
\vSz{158.872357}{161.348526}{117.107905}{10.310380}%
\vSz{162.038192}{161.348526}{102.033056}{7.149654}%
\vSz{163.960162}{177.951485}{3.998754}{10.037864}%
\vSz{158.893780}{177.951485}{-122.322637}{8.786662}%
\vSz{162.033367}{177.951485}{-98.816083}{9.725302}%
\vSz{173.605315}{162.048515}{57.677363}{8.786662}%
\vSz{173.583893}{178.651474}{-62.892095}{10.310380}%
\vSz{159.027740}{170.526311}{-34.265443}{3.881206}%
}}%
{\color{vlfGreen}\vlB{%
\vSi{169.000000}{191.000000}{180.000000}{11.000000}%
\vSi{168.708190}{191.000000}{-24.637185}{3.000000}%
\vSi{168.708190}{191.000000}{24.637185}{3.000000}%
}}%
{\color{black}\put(121.000000,207.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\phi=\pi,\ \theta=0$}}}%
{\color{black}\vlB{%
\vSb{65.435403}{92.000000}{0.000000}{3.000000}%
\vSb{68.337517}{92.000000}{10.745641}{10.190438}%
\vSb{78.260850}{93.900000}{-20.784469}{10.708643}%
\vSb{88.272595}{90.100000}{20.784469}{10.708643}%
\vSb{98.284340}{93.900000}{-20.784469}{10.708643}%
\vSb{108.296084}{90.100000}{20.784469}{10.708643}%
\vSb{118.307829}{93.900000}{-20.784469}{10.708643}%
\vSb{128.319574}{90.100000}{20.784469}{10.708643}%
\vSb{138.331319}{93.900000}{-20.784469}{10.708643}%
\vSb{148.343064}{90.100000}{20.784469}{10.708643}%
\vSb{158.354809}{93.900000}{-20.784469}{10.708643}%
\vSb{168.454966}{90.100000}{10.745641}{10.190438}%
\vSb{178.564597}{92.000000}{0.000000}{3.000000}%
}}%
{\color{black!40}\vlB{%
\vSu{66.700000}{77.000000}{90.000000}{2.800000}%
\vSu{66.700000}{82.000000}{90.000000}{2.800000}%
\vSu{66.700000}{87.000000}{90.000000}{2.800000}%
\vSu{66.700000}{92.000000}{90.000000}{2.800000}%
\vSu{66.700000}{97.000000}{90.000000}{2.800000}%
\vSu{66.700000}{102.000000}{90.000000}{2.800000}%
}}%
{\color{vlfGreen!7}\put(51.968979,83.348526){\rule{2.242963pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(53.920366,83.798526){\rule{6.728889pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(55.871752,84.248526){\rule{4.161543pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(57.823138,84.698526){\rule{1.179506pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(50.878109,83.348526){\rule{0.067217pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(50.647754,83.798526){\rule{0.201650pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(50.417399,84.248526){\rule{0.336083pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(50.187044,84.698526){\rule{0.470516pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(49.956689,85.148526){\rule{0.604949pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(49.726334,85.598526){\rule{0.739382pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(49.495979,86.048526){\rule{0.873815pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(49.265624,86.498526){\rule{1.008249pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(49.035269,86.948526){\rule{1.142682pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(48.804914,87.398526){\rule{1.277115pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(48.574559,87.848526){\rule{1.411548pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(48.344204,88.298526){\rule{1.545981pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(48.113849,88.748526){\rule{1.680414pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(47.883494,89.198526){\rule{1.814847pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(47.653139,89.648526){\rule{1.949281pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(47.422784,90.098526){\rule{2.083714pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(47.192429,90.548526){\rule{1.675568pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(46.962074,90.998526){\rule{1.245392pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(46.731719,91.448526){\rule{0.815216pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(46.501364,91.898526){\rule{0.385040pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(60.491389,84.048515){\rule{0.657689pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(59.460738,84.498515){\rule{1.973066pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(58.675315,84.948515){\rule{3.043217pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(59.177409,85.398515){\rule{2.825850pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(59.679502,85.848515){\rule{2.608484pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(60.181596,86.298515){\rule{2.391117pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(60.683690,86.748515){\rule{2.173750pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(61.185783,87.198515){\rule{1.956384pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(61.687877,87.648515){\rule{1.739017pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(62.189971,88.098515){\rule{1.521651pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(62.692064,88.548515){\rule{1.304284pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(63.194158,88.998515){\rule{1.086917pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(63.696252,89.448515){\rule{0.869551pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(64.198346,89.898515){\rule{0.652184pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(64.700439,90.348515){\rule{0.434818pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(65.202533,90.798515){\rule{0.217451pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(49.172490,90.341084){\rule{0.365162pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(48.511959,90.791084){\rule{1.095486pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(47.851428,91.241084){\rule{1.825809pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(47.190897,91.691084){\rule{2.556133pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(46.530367,92.141084){\rule{3.286457pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(46.478526,92.591084){\rule{3.408091pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(46.763253,93.041084){\rule{3.193156pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(47.047980,93.491084){\rule{2.978222pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(47.332707,93.941084){\rule{2.763288pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(47.617434,94.391084){\rule{2.548354pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(47.902162,94.841084){\rule{2.333420pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(48.186889,95.291084){\rule{2.118486pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(48.471616,95.741084){\rule{1.903552pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(48.756343,96.191084){\rule{1.688618pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(49.041070,96.641084){\rule{1.473684pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(49.325797,97.091084){\rule{1.258750pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(49.610524,97.541084){\rule{1.043816pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(49.895251,97.991084){\rule{0.828882pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(50.179978,98.441084){\rule{0.613948pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(50.464705,98.891084){\rule{0.399014pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(50.749433,99.341084){\rule{0.184080pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(65.293481,91.473689){\rule{0.296163pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(64.470799,91.923689){\rule{0.888490pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(63.648117,92.373689){\rule{1.480817pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(62.825436,92.823689){\rule{2.073143pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(62.002754,93.273689){\rule{2.665470pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(61.180073,93.723689){\rule{3.257796pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(60.357391,94.173689){\rule{3.850123pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(59.534709,94.623689){\rule{4.442450pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(58.712028,95.073689){\rule{5.034776pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(58.770994,95.523689){\rule{4.745455pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(58.976198,95.973689){\rule{4.309896pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(59.181403,96.423689){\rule{3.874336pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(59.386608,96.873689){\rule{3.438777pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(59.591812,97.323689){\rule{3.003217pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(59.797017,97.773689){\rule{2.567657pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(60.002221,98.223689){\rule{2.132098pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(60.207426,98.673689){\rule{1.696538pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(60.412631,99.123689){\rule{1.260979pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(60.617835,99.573689){\rule{0.825419pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(60.823040,100.023689){\rule{0.389859pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(58.222252,95.362711){\rule{0.475334pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(57.476788,95.812711){\rule{1.426002pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(56.731325,96.262711){\rule{2.376670pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(55.985861,96.712711){\rule{3.327339pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(55.240398,97.162711){\rule{4.278007pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(54.494934,97.612711){\rule{5.228675pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(53.749471,98.062711){\rule{6.179343pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(53.004007,98.512711){\rule{7.130011pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(52.258544,98.962711){\rule{8.080679pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(51.513080,99.412711){\rule{9.031347pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(52.942013,99.862711){\rule{7.807620pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(59.379325,100.312711){\rule{1.575512pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(50.945325,83.348526){\rule{1.023654pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(50.849403,83.798526){\rule{3.070962pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(50.753482,84.248526){\rule{5.118270pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(50.657560,84.698526){\rule{7.165578pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(50.561638,85.148526){\rule{7.561329pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(50.465716,85.598526){\rule{6.876365pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(50.369794,86.048526){\rule{6.191401pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(50.273872,86.498526){\rule{5.506438pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(50.177950,86.948526){\rule{4.821474pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(50.082029,87.398526){\rule{4.136510pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(49.986107,87.848526){\rule{3.451546pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(49.890185,88.298526){\rule{2.766582pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(49.794263,88.748526){\rule{2.081618pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(49.698341,89.198526){\rule{1.396654pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(49.602419,89.648526){\rule{0.711690pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(49.506498,90.098526){\rule{0.026726pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(58.594984,85.101518){\rule{0.251047pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(58.594984,85.551518){\rule{0.753141pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(58.594984,86.001518){\rule{1.255234pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(58.594984,86.451518){\rule{1.757328pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(58.594984,86.901518){\rule{2.259422pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(58.594984,87.351518){\rule{2.761515pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(58.594984,87.801518){\rule{3.263609pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(58.594984,88.251518){\rule{3.765703pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(58.594984,88.701518){\rule{4.267796pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(58.594984,89.151518){\rule{4.769890pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(58.594984,89.601518){\rule{5.271984pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(58.594984,90.051518){\rule{5.774078pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(58.594984,90.501518){\rule{6.276171pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(58.594984,90.951518){\rule{6.778265pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(58.594984,91.401518){\rule{6.830438pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(58.594984,91.851518){\rule{6.007757pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(58.594984,92.301518){\rule{5.185075pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(58.594984,92.751518){\rule{4.362394pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(58.594984,93.201518){\rule{3.539712pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(58.594984,93.651518){\rule{2.717030pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(58.594984,94.101518){\rule{1.894349pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(58.594984,94.551518){\rule{1.071667pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(58.594984,95.001518){\rule{0.248986pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(49.537651,90.341084){\rule{0.372492pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(49.607444,90.791084){\rule{1.117475pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(49.677238,91.241084){\rule{1.862458pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(49.747031,91.691084){\rule{2.607442pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(49.816824,92.141084){\rule{3.352425pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(49.886617,92.591084){\rule{4.097409pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(49.956410,93.041084){\rule{4.842392pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(50.026203,93.491084){\rule{5.587375pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(50.095996,93.941084){\rule{6.332359pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(50.165789,94.391084){\rule{7.077342pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(50.235582,94.841084){\rule{7.822325pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(50.305375,95.291084){\rule{8.035533pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(50.375168,95.741084){\rule{7.220276pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(50.444961,96.191084){\rule{6.405020pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(50.514754,96.641084){\rule{5.589763pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(50.584547,97.091084){\rule{4.774507pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(50.654340,97.541084){\rule{3.959250pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(50.724133,97.991084){\rule{3.143994pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(50.793926,98.441084){\rule{2.328737pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(50.863719,98.891084){\rule{1.513480pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(50.933512,99.341084){\rule{0.698224pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(58.204541,85.101518){\rule{0.390443pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(57.423655,85.551518){\rule{1.171329pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(56.642769,86.001518){\rule{1.952215pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(55.861883,86.451518){\rule{2.733100pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(55.080998,86.901518){\rule{3.513986pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(54.300112,87.351518){\rule{4.294872pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(53.519226,87.801518){\rule{5.075758pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(52.738340,88.251518){\rule{5.856644pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(51.957454,88.701518){\rule{6.637529pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(51.176569,89.151518){\rule{7.418415pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(50.395683,89.601518){\rule{8.199301pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(49.614797,90.051518){\rule{8.980187pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(50.200627,90.501518){\rule{8.394357pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(51.015403,90.951518){\rule{7.579581pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(51.830179,91.401518){\rule{6.764804pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(52.644956,91.851518){\rule{5.950028pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(53.459732,92.301518){\rule{5.135251pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(54.274509,92.751518){\rule{4.320475pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(55.089285,93.201518){\rule{3.505699pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(55.904061,93.651518){\rule{2.690922pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(56.718838,94.101518){\rule{1.876146pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(57.533614,94.551518){\rule{1.061369pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(58.348391,95.001518){\rule{0.246593pt}{0.460000pt}}}%
{\color{black!35}\vlB{%
\vSal{53.120016}{88.637289}{90.000000}{2.800000}%
\vSal{53.120016}{93.637289}{90.000000}{2.800000}%
\vSal{53.120016}{98.637289}{90.000000}{0.261193}%
\vSal{51.983965}{88.637289}{-114.513474}{2.800000}%
\vSal{50.733975}{84.087970}{-114.513474}{0.812697}%
\vSal{53.257730}{88.637289}{-31.117334}{2.800000}%
\vSal{57.538284}{86.053327}{-31.117334}{2.800000}%
\vSal{50.811729}{88.637289}{151.321707}{2.800000}%
\vSal{46.425089}{91.036745}{151.321707}{2.800000}%
\vSal{53.267229}{88.637289}{28.911816}{2.800000}%
\vSal{57.644054}{91.054603}{28.911816}{2.800000}%
\vSal{62.020878}{93.471918}{28.911816}{0.386788}%
\vSal{50.879246}{98.898482}{156.413077}{2.631589}%
\vSal{53.340975}{98.898482}{12.985698}{2.800000}%
\vSal{58.213105}{100.022021}{12.985698}{2.800000}%
\vSal{51.129692}{98.898482}{-138.131810}{2.800000}%
\vSal{47.406281}{95.561386}{-138.131810}{2.800000}%
\vSal{53.262717}{98.898482}{-29.953499}{2.800000}%
\vSal{57.594871}{96.401997}{-29.953499}{2.800000}%
\vSal{61.927026}{93.905512}{-29.953499}{0.493888}%
\vSal{60.725081}{84.048515}{81.183917}{2.800000}%
\vSal{61.491397}{88.989442}{81.183917}{2.800000}%
\vSal{60.727976}{100.651474}{-77.966944}{2.800000}%
\vSal{61.770356}{95.761336}{-77.966944}{2.149654}%
\vSal{62.336782}{93.658916}{-34.265443}{2.800000}%
}}%
{\color{vlfGreen!85}\vlB{%
\vSz{58.119984}{85.101518}{90.000000}{10.261193}%
\vSz{50.886550}{85.101518}{-167.014302}{7.801204}%
\vSz{58.404917}{85.101518}{-23.586923}{2.631589}%
\vSz{49.265589}{85.101518}{150.046501}{10.493888}%
\vSz{58.277960}{85.101518}{41.868190}{9.547479}%
\vSz{50.747810}{95.362711}{148.882666}{8.879339}%
\vSz{58.162798}{95.362711}{65.486526}{5.812697}%
\vSz{49.273110}{95.362711}{-151.088184}{10.386788}%
\vSz{58.367035}{95.362711}{-28.678293}{8.103967}%
\vSz{50.960162}{83.348526}{3.998754}{10.037864}%
\vSz{45.872357}{83.348526}{117.107905}{10.310380}%
\vSz{49.038192}{83.348526}{102.033056}{7.149654}%
\vSz{50.960162}{99.951485}{3.998754}{10.037864}%
\vSz{45.893780}{99.951485}{-122.322637}{8.786662}%
\vSz{49.033367}{99.951485}{-98.816083}{9.725302}%
\vSz{60.605315}{84.048515}{57.677363}{8.786662}%
\vSz{60.583893}{100.651474}{-62.892095}{10.310380}%
\vSz{46.027740}{92.526311}{-34.265443}{3.881206}%
}}%
{\color{vlfGreen}\vlB{%
\vSi{56.000000}{113.000000}{180.000000}{11.000000}%
\vSi{55.708190}{113.000000}{-24.637185}{3.000000}%
\vSi{55.708190}{113.000000}{24.637185}{3.000000}%
}}%
{\color{black!40}\vlB{%
\vSu{179.700000}{77.000000}{90.000000}{2.800000}%
\vSu{179.700000}{82.000000}{90.000000}{2.800000}%
\vSu{179.700000}{87.000000}{90.000000}{2.800000}%
\vSu{179.700000}{92.000000}{90.000000}{2.800000}%
\vSu{179.700000}{97.000000}{90.000000}{2.800000}%
\vSu{179.700000}{102.000000}{90.000000}{2.800000}%
}}%
{\color{vlfGreen!7}\put(186.968979,83.348526){\rule{2.242963pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(188.920366,83.798526){\rule{6.728889pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(190.871752,84.248526){\rule{4.161543pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(192.823138,84.698526){\rule{1.179506pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(185.878109,83.348526){\rule{0.067217pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(185.647754,83.798526){\rule{0.201650pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(185.417399,84.248526){\rule{0.336083pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(185.187044,84.698526){\rule{0.470516pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(184.956689,85.148526){\rule{0.604949pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(184.726334,85.598526){\rule{0.739382pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(184.495979,86.048526){\rule{0.873815pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(184.265624,86.498526){\rule{1.008249pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(184.035269,86.948526){\rule{1.142682pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(183.804914,87.398526){\rule{1.277115pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(183.574559,87.848526){\rule{1.411548pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(183.344204,88.298526){\rule{1.545981pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(183.113849,88.748526){\rule{1.680414pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(182.883494,89.198526){\rule{1.814847pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(182.653139,89.648526){\rule{1.949281pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(182.422784,90.098526){\rule{2.083714pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(182.192429,90.548526){\rule{1.675568pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(181.962074,90.998526){\rule{1.245392pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(181.731719,91.448526){\rule{0.815216pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(181.501364,91.898526){\rule{0.385040pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(195.491389,84.048515){\rule{0.657689pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(194.460738,84.498515){\rule{1.973066pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(193.675315,84.948515){\rule{3.043217pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(194.177409,85.398515){\rule{2.825850pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(194.679502,85.848515){\rule{2.608484pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(195.181596,86.298515){\rule{2.391117pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(195.683690,86.748515){\rule{2.173750pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(196.185783,87.198515){\rule{1.956384pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(196.687877,87.648515){\rule{1.739017pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(197.189971,88.098515){\rule{1.521651pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(197.692064,88.548515){\rule{1.304284pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(198.194158,88.998515){\rule{1.086917pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(198.696252,89.448515){\rule{0.869551pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(199.198346,89.898515){\rule{0.652184pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(199.700439,90.348515){\rule{0.434818pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(200.202533,90.798515){\rule{0.217451pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(184.172490,90.341084){\rule{0.365162pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(183.511959,90.791084){\rule{1.095486pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(182.851428,91.241084){\rule{1.825809pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(182.190897,91.691084){\rule{2.556133pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(181.530367,92.141084){\rule{3.286457pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(181.478526,92.591084){\rule{3.408091pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(181.763253,93.041084){\rule{3.193156pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(182.047980,93.491084){\rule{2.978222pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(182.332707,93.941084){\rule{2.763288pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(182.617434,94.391084){\rule{2.548354pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(182.902162,94.841084){\rule{2.333420pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(183.186889,95.291084){\rule{2.118486pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(183.471616,95.741084){\rule{1.903552pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(183.756343,96.191084){\rule{1.688618pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(184.041070,96.641084){\rule{1.473684pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(184.325797,97.091084){\rule{1.258750pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(184.610524,97.541084){\rule{1.043816pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(184.895251,97.991084){\rule{0.828882pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(185.179978,98.441084){\rule{0.613948pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(185.464705,98.891084){\rule{0.399014pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(185.749433,99.341084){\rule{0.184080pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(200.293481,91.473689){\rule{0.296163pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(199.470799,91.923689){\rule{0.888490pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(198.648117,92.373689){\rule{1.480817pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(197.825436,92.823689){\rule{2.073143pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(197.002754,93.273689){\rule{2.665470pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(196.180073,93.723689){\rule{3.257796pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(195.357391,94.173689){\rule{3.850123pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(194.534709,94.623689){\rule{4.442450pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(193.712028,95.073689){\rule{5.034776pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(193.770994,95.523689){\rule{4.745455pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(193.976198,95.973689){\rule{4.309896pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(194.181403,96.423689){\rule{3.874336pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(194.386608,96.873689){\rule{3.438777pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(194.591812,97.323689){\rule{3.003217pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(194.797017,97.773689){\rule{2.567657pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(195.002221,98.223689){\rule{2.132098pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(195.207426,98.673689){\rule{1.696538pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(195.412631,99.123689){\rule{1.260979pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(195.617835,99.573689){\rule{0.825419pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(195.823040,100.023689){\rule{0.389859pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(193.222252,95.362711){\rule{0.475334pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(192.476788,95.812711){\rule{1.426002pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(191.731325,96.262711){\rule{2.376670pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(190.985861,96.712711){\rule{3.327339pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(190.240398,97.162711){\rule{4.278007pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(189.494934,97.612711){\rule{5.228675pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(188.749471,98.062711){\rule{6.179343pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(188.004007,98.512711){\rule{7.130011pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(187.258544,98.962711){\rule{8.080679pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(186.513080,99.412711){\rule{9.031347pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(187.942013,99.862711){\rule{7.807620pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(194.379325,100.312711){\rule{1.575512pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(185.945325,83.348526){\rule{1.023654pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(185.849403,83.798526){\rule{3.070962pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(185.753482,84.248526){\rule{5.118270pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(185.657560,84.698526){\rule{7.165578pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(185.561638,85.148526){\rule{7.561329pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(185.465716,85.598526){\rule{6.876365pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(185.369794,86.048526){\rule{6.191401pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(185.273872,86.498526){\rule{5.506438pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(185.177950,86.948526){\rule{4.821474pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(185.082029,87.398526){\rule{4.136510pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(184.986107,87.848526){\rule{3.451546pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(184.890185,88.298526){\rule{2.766582pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(184.794263,88.748526){\rule{2.081618pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(184.698341,89.198526){\rule{1.396654pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(184.602419,89.648526){\rule{0.711690pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(184.506498,90.098526){\rule{0.026726pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(193.594984,85.101518){\rule{0.251047pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(193.594984,85.551518){\rule{0.753141pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(193.594984,86.001518){\rule{1.255234pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(193.594984,86.451518){\rule{1.757328pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(193.594984,86.901518){\rule{2.259422pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(193.594984,87.351518){\rule{2.761515pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(193.594984,87.801518){\rule{3.263609pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(193.594984,88.251518){\rule{3.765703pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(193.594984,88.701518){\rule{4.267796pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(193.594984,89.151518){\rule{4.769890pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(193.594984,89.601518){\rule{5.271984pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(193.594984,90.051518){\rule{5.774078pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(193.594984,90.501518){\rule{6.276171pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(193.594984,90.951518){\rule{6.778265pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(193.594984,91.401518){\rule{6.830438pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(193.594984,91.851518){\rule{6.007757pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(193.594984,92.301518){\rule{5.185075pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(193.594984,92.751518){\rule{4.362394pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(193.594984,93.201518){\rule{3.539712pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(193.594984,93.651518){\rule{2.717030pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(193.594984,94.101518){\rule{1.894349pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(193.594984,94.551518){\rule{1.071667pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(193.594984,95.001518){\rule{0.248986pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(184.537651,90.341084){\rule{0.372492pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(184.607444,90.791084){\rule{1.117475pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(184.677238,91.241084){\rule{1.862458pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(184.747031,91.691084){\rule{2.607442pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(184.816824,92.141084){\rule{3.352425pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(184.886617,92.591084){\rule{4.097409pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(184.956410,93.041084){\rule{4.842392pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(185.026203,93.491084){\rule{5.587375pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(185.095996,93.941084){\rule{6.332359pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(185.165789,94.391084){\rule{7.077342pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(185.235582,94.841084){\rule{7.822325pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(185.305375,95.291084){\rule{8.035533pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(185.375168,95.741084){\rule{7.220276pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(185.444961,96.191084){\rule{6.405020pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(185.514754,96.641084){\rule{5.589763pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(185.584547,97.091084){\rule{4.774507pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(185.654340,97.541084){\rule{3.959250pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(185.724133,97.991084){\rule{3.143994pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(185.793926,98.441084){\rule{2.328737pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(185.863719,98.891084){\rule{1.513480pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(185.933512,99.341084){\rule{0.698224pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(193.204541,85.101518){\rule{0.390443pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(192.423655,85.551518){\rule{1.171329pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(191.642769,86.001518){\rule{1.952215pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(190.861883,86.451518){\rule{2.733100pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(190.080998,86.901518){\rule{3.513986pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(189.300112,87.351518){\rule{4.294872pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(188.519226,87.801518){\rule{5.075758pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(187.738340,88.251518){\rule{5.856644pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(186.957454,88.701518){\rule{6.637529pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(186.176569,89.151518){\rule{7.418415pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(185.395683,89.601518){\rule{8.199301pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(184.614797,90.051518){\rule{8.980187pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(185.200627,90.501518){\rule{8.394357pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(186.015403,90.951518){\rule{7.579581pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(186.830179,91.401518){\rule{6.764804pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(187.644956,91.851518){\rule{5.950028pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(188.459732,92.301518){\rule{5.135251pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(189.274509,92.751518){\rule{4.320475pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(190.089285,93.201518){\rule{3.505699pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(190.904061,93.651518){\rule{2.690922pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(191.718838,94.101518){\rule{1.876146pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(192.533614,94.551518){\rule{1.061369pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(193.348391,95.001518){\rule{0.246593pt}{0.460000pt}}}%
{\color{black!35}\vlB{%
\vSal{188.120016}{88.637289}{90.000000}{2.800000}%
\vSal{188.120016}{93.637289}{90.000000}{2.800000}%
\vSal{188.120016}{98.637289}{90.000000}{0.261193}%
\vSal{186.983965}{88.637289}{-114.513474}{2.800000}%
\vSal{185.733975}{84.087970}{-114.513474}{0.812697}%
\vSal{188.257730}{88.637289}{-31.117334}{2.800000}%
\vSal{192.538284}{86.053327}{-31.117334}{2.800000}%
\vSal{185.811729}{88.637289}{151.321707}{2.800000}%
\vSal{181.425089}{91.036745}{151.321707}{2.800000}%
\vSal{188.267229}{88.637289}{28.911816}{2.800000}%
\vSal{192.644054}{91.054603}{28.911816}{2.800000}%
\vSal{197.020878}{93.471918}{28.911816}{0.386788}%
\vSal{185.879246}{98.898482}{156.413077}{2.631589}%
\vSal{188.340975}{98.898482}{12.985698}{2.800000}%
\vSal{193.213105}{100.022021}{12.985698}{2.800000}%
\vSal{186.129692}{98.898482}{-138.131810}{2.800000}%
\vSal{182.406281}{95.561386}{-138.131810}{2.800000}%
\vSal{188.262717}{98.898482}{-29.953499}{2.800000}%
\vSal{192.594871}{96.401997}{-29.953499}{2.800000}%
\vSal{196.927026}{93.905512}{-29.953499}{0.493888}%
\vSal{195.725081}{84.048515}{81.183917}{2.800000}%
\vSal{196.491397}{88.989442}{81.183917}{2.800000}%
\vSal{195.727976}{100.651474}{-77.966944}{2.800000}%
\vSal{196.770356}{95.761336}{-77.966944}{2.149654}%
\vSal{197.336782}{93.658916}{-34.265443}{2.800000}%
}}%
{\color{vlfDarkRed!85}\vlB{%
\vSz{193.119984}{85.101518}{90.000000}{10.261193}%
\vSz{185.886550}{85.101518}{-167.014302}{7.801204}%
\vSz{193.404917}{85.101518}{-23.586923}{2.631589}%
\vSz{184.265589}{85.101518}{150.046501}{10.493888}%
\vSz{193.277960}{85.101518}{41.868190}{9.547479}%
\vSz{185.747810}{95.362711}{148.882666}{8.879339}%
\vSz{193.162798}{95.362711}{65.486526}{5.812697}%
\vSz{184.273110}{95.362711}{-151.088184}{10.386788}%
\vSz{193.367035}{95.362711}{-28.678293}{8.103967}%
\vSz{185.960162}{83.348526}{3.998754}{10.037864}%
\vSz{180.872357}{83.348526}{117.107905}{10.310380}%
\vSz{184.038192}{83.348526}{102.033056}{7.149654}%
\vSz{185.960162}{99.951485}{3.998754}{10.037864}%
\vSz{180.893780}{99.951485}{-122.322637}{8.786662}%
\vSz{184.033367}{99.951485}{-98.816083}{9.725302}%
\vSz{195.605315}{84.048515}{57.677363}{8.786662}%
\vSz{195.583893}{100.651474}{-62.892095}{10.310380}%
\vSz{181.027740}{92.526311}{-34.265443}{3.881206}%
}}%
{\color{vlfGreen}\vlB{%
\vSi{180.000000}{113.000000}{0.000000}{11.000000}%
\vSi{187.981293}{113.000000}{155.362815}{3.000000}%
\vSi{187.981293}{113.000000}{-155.362815}{3.000000}%
}}%
{\color{black}\put(121.000000,129.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\phi=\pi,\ \theta=\pi$}}}%
{\color{black}\vlB{%
\vSk{292.000000}{114.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(288.000000,114.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 0}}}%
{\color{black!13}\vlB{%
\vSl{295.000000}{176.857143}{0.000000}{159.000000}%
}}%
{\color{black}\vlB{%
\vSk{292.000000}{176.857143}{0.000000}{3.000000}%
}}%
{\color{black}\put(288.000000,176.857143){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 0.5}}}%
{\color{black!13}\vlB{%
\vSl{295.000000}{239.714286}{0.000000}{159.000000}%
}}%
{\color{black}\vlB{%
\vSk{292.000000}{239.714286}{0.000000}{3.000000}%
}}%
{\color{black}\put(288.000000,239.714286){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 1}}}%
{\color{black}\vlB{%
\vSk{294.600000}{114.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(295.000000,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 0}}}%
{\color{black}\vlB{%
\vSk{374.100000}{114.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(374.500000,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\pi/2$}}}%
{\color{black}\vlB{%
\vSk{453.600000}{114.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(454.000000,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\pi$}}}%
{\color{black}\vlB{%
\vSb{295.000000}{114.000000}{0.000000}{159.000000}%
\vSb{294.475000}{114.000000}{90.000000}{132.000000}%
}}%
{\color{black}\put(374.500000,80.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\phi=\phi_2-\phi_1$}}}%
{\color{black}\put(295.000000,260.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\overline V_{12}/(k_cA^2)$}}}%
{\color{vlfGreen}\vlB{%
\vSg{294.994473}{114.000000}{0.372579}{0.530011}%
\vSg{295.513422}{114.003446}{1.117571}{0.530101}%
\vSg{296.032381}{114.013786}{1.862062}{0.530280}%
\vSg{296.551357}{114.031016}{2.605721}{0.530549}%
\vSg{297.070356}{114.055136}{3.348217}{0.530906}%
\vSg{297.589387}{114.086144}{4.089224}{0.531353}%
\vSg{298.108454}{114.124034}{4.828417}{0.531888}%
\vSg{298.627564}{114.168804}{5.565477}{0.532510}%
\vSg{299.146725}{114.220449}{6.300089}{0.533220}%
\vSg{299.665941}{114.278962}{7.031944}{0.534017}%
\vSg{300.185219}{114.344338}{7.760739}{0.534899}%
\vSg{300.704565}{114.416569}{8.486178}{0.535867}%
\vSg{301.223984}{114.495647}{9.207974}{0.536919}%
\vSg{301.743483}{114.581564}{9.925845}{0.538054}%
\vSg{302.263065}{114.674310}{10.639521}{0.539271}%
\vSg{302.782737}{114.773876}{11.348737}{0.540569}%
\vSg{303.302503}{114.880249}{12.053242}{0.541948}%
\vSg{303.822367}{114.993419}{12.752790}{0.543405}%
\vSg{304.342334}{115.113373}{13.447148}{0.544940}%
\vSg{304.862408}{115.240098}{14.136093}{0.546550}%
\vSg{305.382593}{115.373579}{14.819411}{0.548236}%
\vSg{305.902892}{115.513804}{15.496901}{0.549995}%
\vSg{306.423308}{115.660755}{16.168371}{0.551826}%
\vSg{306.943845}{115.814417}{16.833640}{0.553727}%
\vSg{307.464506}{115.974773}{17.492538}{0.555698}%
\vSg{307.985292}{116.141805}{18.144907}{0.557735}%
\vSg{308.506206}{116.315496}{18.790598}{0.559838}%
\vSg{309.027251}{116.495825}{19.429474}{0.562005}%
\vSg{309.548427}{116.682774}{20.061408}{0.564235}%
\vSg{310.069737}{116.876322}{20.686285}{0.566525}%
\vSg{310.591181}{117.076448}{21.303998}{0.568873}%
\vSg{311.112761}{117.283129}{21.914451}{0.571279}%
}}%
{\color{vlfGreen}\vlB{%
\vSg{311.634478}{117.496342}{22.517559}{0.573741}%
\vSg{312.156333}{117.716066}{23.113246}{0.576256}%
\vSg{312.678325}{117.942275}{23.701445}{0.578822}%
\vSg{313.200455}{118.174945}{24.282097}{0.581439}%
\vSg{313.722723}{118.414049}{24.855155}{0.584104}%
\vSg{314.245129}{118.659563}{25.420577}{0.586815}%
\vSg{314.767673}{118.911459}{25.978332}{0.589570}%
\vSg{315.290355}{119.169709}{26.528394}{0.592369}%
\vSg{315.813173}{119.434286}{27.070747}{0.595208}%
\vSg{316.336128}{119.705159}{27.605382}{0.598086}%
\vSg{316.859217}{119.982300}{28.132295}{0.601002}%
\vSg{317.382441}{120.265677}{28.651490}{0.603953}%
\vSg{317.905799}{120.555261}{29.162976}{0.606937}%
\vSg{318.429288}{120.851018}{29.666769}{0.609953}%
\vSg{318.952909}{121.152918}{30.162891}{0.613000}%
\vSg{319.476659}{121.460926}{30.651367}{0.616075}%
\vSg{320.000537}{121.775009}{31.132229}{0.619176}%
\vSg{320.524542}{122.095132}{31.605512}{0.622302}%
\vSg{321.048673}{122.421260}{32.071256}{0.625451}%
\vSg{321.572926}{122.753358}{32.529505}{0.628622}%
\vSg{322.097302}{123.091389}{32.980306}{0.631812}%
\vSg{322.621798}{123.435316}{33.423711}{0.635020}%
\vSg{323.146412}{123.785102}{33.859772}{0.638244}%
\vSg{323.671143}{124.140707}{34.288548}{0.641483}%
\vSg{324.195989}{124.502093}{34.710098}{0.644735}%
\vSg{324.720948}{124.869221}{35.124482}{0.647998}%
\vSg{325.246019}{125.242050}{35.531766}{0.651271}%
\vSg{325.771199}{125.620539}{35.932014}{0.654552}%
\vSg{326.296486}{126.004646}{36.325295}{0.657840}%
\vSg{326.821880}{126.394330}{36.711677}{0.661133}%
\vSg{327.347377}{126.789548}{37.091231}{0.664430}%
\vSg{327.872976}{127.190256}{37.464028}{0.667729}%
}}%
{\color{vlfGreen}\vlB{%
\vSg{328.398676}{127.596411}{37.830141}{0.671028}%
\vSg{328.924474}{128.007968}{38.189642}{0.674327}%
\vSg{329.450368}{128.424882}{38.542605}{0.677624}%
\vSg{329.976357}{128.847107}{38.889106}{0.680917}%
\vSg{330.502439}{129.274597}{39.229218}{0.684205}%
\vSg{331.028612}{129.707304}{39.563017}{0.687486}%
\vSg{331.554875}{130.145182}{39.890577}{0.690760}%
\vSg{332.081225}{130.588183}{40.211973}{0.694025}%
\vSg{332.607661}{131.036258}{40.527281}{0.697280}%
\vSg{333.134182}{131.489357}{40.836576}{0.700523}%
\vSg{333.660785}{131.947432}{41.139931}{0.703753}%
\vSg{334.187469}{132.410431}{41.437421}{0.706969}%
\vSg{334.714232}{132.878304}{41.729120}{0.710170}%
\vSg{335.241073}{133.351000}{42.015100}{0.713355}%
\vSg{335.767989}{133.828468}{42.295435}{0.716521}%
\vSg{336.294981}{134.310653}{42.570196}{0.719670}%
\vSg{336.822046}{134.797505}{42.839454}{0.722798}%
\vSg{337.349182}{135.288968}{43.103280}{0.725905}%
\vSg{337.876388}{135.784991}{43.361744}{0.728990}%
\vSg{338.403663}{136.285517}{43.614914}{0.732052}%
\vSg{338.931006}{136.790492}{43.862858}{0.735090}%
\vSg{339.458414}{137.299861}{44.105643}{0.738102}%
\vSg{339.985887}{137.813568}{44.343336}{0.741088}%
\vSg{340.513423}{138.331557}{44.576001}{0.744048}%
\vSg{341.041022}{138.853770}{44.803703}{0.746978}%
\vSg{341.568681}{139.380151}{45.026504}{0.749880}%
\vSg{342.096400}{139.910641}{45.244467}{0.752752}%
\vSg{342.624178}{140.445183}{45.457652}{0.755593}%
\vSg{343.152012}{140.983719}{45.666120}{0.758401}%
\vSg{343.679903}{141.526188}{45.869929}{0.761178}%
\vSg{344.207849}{142.072531}{46.069137}{0.763920}%
\vSg{344.735849}{142.622689}{46.263799}{0.766628}%
}}%
{\color{vlfGreen}\vlB{%
\vSg{345.263902}{143.176601}{46.453973}{0.769301}%
\vSg{345.792007}{143.734207}{46.639712}{0.771938}%
\vSg{346.320163}{144.295445}{46.821069}{0.774538}%
\vSg{346.848369}{144.860254}{46.998097}{0.777100}%
\vSg{347.376624}{145.428571}{47.170845}{0.779624}%
\vSg{347.904927}{146.000335}{47.339365}{0.782109}%
\vSg{348.433277}{146.575483}{47.503704}{0.784555}%
\vSg{348.961674}{147.153952}{47.663910}{0.786959}%
\vSg{349.490117}{147.735678}{47.820030}{0.789323}%
\vSg{350.018604}{148.320597}{47.972109}{0.791645}%
\vSg{350.547135}{148.908646}{48.120191}{0.793924}%
\vSg{351.075710}{149.499759}{48.264319}{0.796160}%
\vSg{351.604327}{150.093873}{48.404534}{0.798353}%
\vSg{352.132986}{150.690922}{48.540878}{0.800501}%
\vSg{352.661686}{151.290840}{48.673391}{0.802604}%
\vSg{353.190427}{151.893561}{48.802110}{0.804662}%
\vSg{353.719207}{152.499020}{48.927074}{0.806674}%
\vSg{354.248027}{153.107151}{49.048319}{0.808639}%
\vSg{354.776885}{153.717885}{49.165880}{0.810557}%
\vSg{355.305781}{154.331157}{49.279792}{0.812428}%
\vSg{355.834715}{154.946900}{49.390087}{0.814250}%
\vSg{356.363686}{155.565045}{49.496798}{0.816024}%
\vSg{356.892693}{156.185525}{49.599956}{0.817749}%
\vSg{357.421736}{156.808272}{49.699591}{0.819425}%
\vSg{357.950814}{157.433217}{49.795733}{0.821050}%
\vSg{358.479928}{158.060293}{49.888408}{0.822626}%
\vSg{359.009075}{158.689430}{49.977645}{0.824150}%
\vSg{359.538257}{159.320559}{50.063469}{0.825624}%
\vSg{360.067473}{159.953611}{50.145905}{0.827046}%
\vSg{360.596722}{160.588517}{50.224977}{0.828417}%
\vSg{361.126004}{161.225207}{50.300708}{0.829735}%
\vSg{361.655318}{161.863611}{50.373121}{0.831001}%
}}%
{\color{vlfGreen}\vlB{%
\vSg{362.184665}{162.503660}{50.442236}{0.832213}%
\vSg{362.714043}{163.145282}{50.508074}{0.833373}%
\vSg{363.243453}{163.788408}{50.570653}{0.834480}%
\vSg{363.772894}{164.432967}{50.629992}{0.835533}%
\vSg{364.302366}{165.078889}{50.686108}{0.836532}%
\vSg{364.831869}{165.726102}{50.739018}{0.837476}%
\vSg{365.361403}{166.374536}{50.788736}{0.838367}%
\vSg{365.890967}{167.024119}{50.835277}{0.839202}%
\vSg{366.420560}{167.674781}{50.878655}{0.839983}%
\vSg{366.950184}{168.326450}{50.918882}{0.840709}%
\vSg{367.479837}{168.979054}{50.955970}{0.841380}%
\vSg{368.009520}{169.632522}{50.989930}{0.841996}%
\vSg{368.539232}{170.286782}{51.020771}{0.842556}%
\vSg{369.068973}{170.941763}{51.048503}{0.843060}%
\vSg{369.598744}{171.597393}{51.073133}{0.843509}%
\vSg{370.128543}{172.253599}{51.094669}{0.843901}%
\vSg{370.658371}{172.910310}{51.113117}{0.844238}%
\vSg{371.188228}{173.567454}{51.128482}{0.844519}%
\vSg{371.718114}{174.224959}{51.140768}{0.844744}%
\vSg{372.248028}{174.882752}{51.149980}{0.844912}%
\vSg{372.777971}{175.540762}{51.156120}{0.845025}%
\vSg{373.307942}{176.198916}{51.159190}{0.845081}%
\vSg{373.837942}{176.857143}{51.159190}{0.845081}%
\vSg{374.367971}{177.515369}{51.156120}{0.845025}%
\vSg{374.898028}{178.173524}{51.149980}{0.844912}%
\vSg{375.428114}{178.831533}{51.140768}{0.844744}%
\vSg{375.958228}{179.489327}{51.128482}{0.844519}%
\vSg{376.488371}{180.146832}{51.113117}{0.844238}%
\vSg{377.018543}{180.803976}{51.094669}{0.843901}%
\vSg{377.548744}{181.460687}{51.073133}{0.843509}%
\vSg{378.078973}{182.116893}{51.048503}{0.843060}%
\vSg{378.609232}{182.772523}{51.020771}{0.842556}%
}}%
{\color{vlfGreen}\vlB{%
\vSg{379.139520}{183.427503}{50.989930}{0.841996}%
\vSg{379.669837}{184.081764}{50.955970}{0.841380}%
\vSg{380.200184}{184.735232}{50.918882}{0.840709}%
\vSg{380.730560}{185.387836}{50.878655}{0.839983}%
\vSg{381.260967}{186.039505}{50.835277}{0.839202}%
\vSg{381.791403}{186.690166}{50.788736}{0.838367}%
\vSg{382.321869}{187.339750}{50.739018}{0.837476}%
\vSg{382.852366}{187.988184}{50.686108}{0.836532}%
\vSg{383.382894}{188.635397}{50.629992}{0.835533}%
\vSg{383.913453}{189.281319}{50.570653}{0.834480}%
\vSg{384.444043}{189.925878}{50.508074}{0.833373}%
\vSg{384.974665}{190.569004}{50.442236}{0.832213}%
\vSg{385.505318}{191.210626}{50.373121}{0.831001}%
\vSg{386.036004}{191.850674}{50.300708}{0.829735}%
\vSg{386.566722}{192.489079}{50.224977}{0.828417}%
\vSg{387.097473}{193.125769}{50.145905}{0.827046}%
\vSg{387.628257}{193.760674}{50.063469}{0.825624}%
\vSg{388.159075}{194.393727}{49.977645}{0.824150}%
\vSg{388.689928}{195.024856}{49.888408}{0.822626}%
\vSg{389.220814}{195.653993}{49.795733}{0.821050}%
\vSg{389.751736}{196.281068}{49.699591}{0.819425}%
\vSg{390.282693}{196.906014}{49.599956}{0.817749}%
\vSg{390.813686}{197.528761}{49.496798}{0.816024}%
\vSg{391.344715}{198.149241}{49.390087}{0.814250}%
\vSg{391.875781}{198.767386}{49.279792}{0.812428}%
\vSg{392.406885}{199.383128}{49.165880}{0.810557}%
\vSg{392.938027}{199.996400}{49.048319}{0.808639}%
\vSg{393.469207}{200.607135}{48.927074}{0.806674}%
\vSg{394.000427}{201.215265}{48.802110}{0.804662}%
\vSg{394.531686}{201.820725}{48.673391}{0.802604}%
\vSg{395.062986}{202.423446}{48.540878}{0.800501}%
\vSg{395.594327}{203.023364}{48.404534}{0.798353}%
}}%
{\color{vlfGreen}\vlB{%
\vSg{396.125710}{203.620413}{48.264319}{0.796160}%
\vSg{396.657135}{204.214526}{48.120191}{0.793924}%
\vSg{397.188604}{204.805640}{47.972109}{0.791645}%
\vSg{397.720117}{205.393689}{47.820030}{0.789323}%
\vSg{398.251674}{205.978608}{47.663910}{0.786959}%
\vSg{398.783277}{206.560334}{47.503704}{0.784555}%
\vSg{399.314927}{207.138802}{47.339365}{0.782109}%
\vSg{399.846624}{207.713950}{47.170845}{0.779624}%
\vSg{400.378369}{208.285714}{46.998097}{0.777100}%
\vSg{400.910163}{208.854032}{46.821069}{0.774538}%
\vSg{401.442007}{209.418841}{46.639712}{0.771938}%
\vSg{401.973902}{209.980079}{46.453973}{0.769301}%
\vSg{402.505849}{210.537684}{46.263799}{0.766628}%
\vSg{403.037849}{211.091596}{46.069137}{0.763920}%
\vSg{403.569903}{211.641755}{45.869929}{0.761178}%
\vSg{404.102012}{212.188098}{45.666120}{0.758401}%
\vSg{404.634178}{212.730567}{45.457652}{0.755593}%
\vSg{405.166400}{213.269102}{45.244467}{0.752752}%
\vSg{405.698681}{213.803644}{45.026504}{0.749880}%
\vSg{406.231022}{214.334135}{44.803703}{0.746978}%
\vSg{406.763423}{214.860516}{44.576001}{0.744048}%
\vSg{407.295887}{215.382729}{44.343336}{0.741088}%
\vSg{407.828414}{215.900718}{44.105643}{0.738102}%
\vSg{408.361006}{216.414425}{43.862858}{0.735090}%
\vSg{408.893663}{216.923794}{43.614914}{0.732052}%
\vSg{409.426388}{217.428769}{43.361744}{0.728990}%
\vSg{409.959182}{217.929295}{43.103280}{0.725905}%
\vSg{410.492046}{218.425317}{42.839454}{0.722798}%
\vSg{411.024981}{218.916781}{42.570196}{0.719670}%
\vSg{411.557989}{219.403632}{42.295435}{0.716521}%
\vSg{412.091073}{219.885818}{42.015100}{0.713355}%
\vSg{412.624232}{220.363285}{41.729120}{0.710170}%
}}%
{\color{vlfGreen}\vlB{%
\vSg{413.157469}{220.835981}{41.437421}{0.706969}%
\vSg{413.690785}{221.303855}{41.139931}{0.703753}%
\vSg{414.224182}{221.766854}{40.836576}{0.700523}%
\vSg{414.757661}{222.224929}{40.527281}{0.697280}%
\vSg{415.291225}{222.678028}{40.211973}{0.694025}%
\vSg{415.824875}{223.126103}{39.890577}{0.690760}%
\vSg{416.358612}{223.569103}{39.563017}{0.687486}%
\vSg{416.892439}{224.006982}{39.229218}{0.684205}%
\vSg{417.426357}{224.439689}{38.889106}{0.680917}%
\vSg{417.960368}{224.867179}{38.542605}{0.677624}%
\vSg{418.494474}{225.289404}{38.189642}{0.674327}%
\vSg{419.028676}{225.706318}{37.830141}{0.671028}%
\vSg{419.562976}{226.117874}{37.464028}{0.667729}%
\vSg{420.097377}{226.524029}{37.091231}{0.664430}%
\vSg{420.631880}{226.924738}{36.711677}{0.661133}%
\vSg{421.166486}{227.319956}{36.325295}{0.657840}%
\vSg{421.701199}{227.709640}{35.932014}{0.654552}%
\vSg{422.236019}{228.093747}{35.531766}{0.651271}%
\vSg{422.770948}{228.472236}{35.124482}{0.647998}%
\vSg{423.305989}{228.845065}{34.710098}{0.644735}%
\vSg{423.841143}{229.212192}{34.288548}{0.641483}%
\vSg{424.376412}{229.573579}{33.859772}{0.638244}%
\vSg{424.911798}{229.929184}{33.423711}{0.635020}%
\vSg{425.447302}{230.278969}{32.980306}{0.631812}%
\vSg{425.982926}{230.622896}{32.529505}{0.628622}%
\vSg{426.518673}{230.960927}{32.071256}{0.625451}%
\vSg{427.054542}{231.293025}{31.605512}{0.622302}%
\vSg{427.590537}{231.619154}{31.132229}{0.619176}%
\vSg{428.126659}{231.939277}{30.651367}{0.616075}%
\vSg{428.662909}{232.253360}{30.162891}{0.613000}%
\vSg{429.199288}{232.561368}{29.666769}{0.609953}%
\vSg{429.735799}{232.863267}{29.162976}{0.606937}%
}}%
{\color{vlfGreen}\vlB{%
\vSg{430.272441}{233.159025}{28.651490}{0.603953}%
\vSg{430.809217}{233.448608}{28.132295}{0.601002}%
\vSg{431.346128}{233.731986}{27.605382}{0.598086}%
\vSg{431.883173}{234.009127}{27.070747}{0.595208}%
\vSg{432.420355}{234.280000}{26.528394}{0.592369}%
\vSg{432.957673}{234.544576}{25.978332}{0.589570}%
\vSg{433.495129}{234.802827}{25.420577}{0.586815}%
\vSg{434.032723}{235.054722}{24.855155}{0.584104}%
\vSg{434.570455}{235.300236}{24.282097}{0.581439}%
\vSg{435.108325}{235.539341}{23.701445}{0.578822}%
\vSg{435.646333}{235.772011}{23.113246}{0.576256}%
\vSg{436.184478}{235.998220}{22.517559}{0.573741}%
\vSg{436.722761}{236.217943}{21.914451}{0.571279}%
\vSg{437.261181}{236.431157}{21.303998}{0.568873}%
\vSg{437.799737}{236.637838}{20.686285}{0.566525}%
\vSg{438.338427}{236.837964}{20.061408}{0.564235}%
\vSg{438.877251}{237.031511}{19.429474}{0.562005}%
\vSg{439.416206}{237.218460}{18.790598}{0.559838}%
\vSg{439.955292}{237.398790}{18.144907}{0.557735}%
\vSg{440.494506}{237.572481}{17.492538}{0.555698}%
\vSg{441.033845}{237.739513}{16.833640}{0.553727}%
\vSg{441.573308}{237.899869}{16.168371}{0.551826}%
\vSg{442.112892}{238.053531}{15.496901}{0.549995}%
\vSg{442.652593}{238.200482}{14.819411}{0.548236}%
\vSg{443.192408}{238.340706}{14.136093}{0.546550}%
\vSg{443.732334}{238.474188}{13.447148}{0.544940}%
\vSg{444.272367}{238.600913}{12.752790}{0.543405}%
\vSg{444.812503}{238.720867}{12.053242}{0.541948}%
\vSg{445.352737}{238.834037}{11.348737}{0.540569}%
\vSg{445.893065}{238.940410}{10.639521}{0.539271}%
\vSg{446.433483}{239.039975}{9.925845}{0.538054}%
\vSg{446.973984}{239.132721}{9.207974}{0.536919}%
}}%
{\color{vlfGreen}\vlB{%
\vSg{447.514565}{239.218638}{8.486178}{0.535867}%
\vSg{448.055219}{239.297717}{7.760739}{0.534899}%
\vSg{448.595941}{239.369948}{7.031944}{0.534017}%
\vSg{449.136725}{239.435323}{6.300089}{0.533220}%
\vSg{449.677564}{239.493837}{5.565477}{0.532510}%
\vSg{450.218454}{239.545481}{4.828417}{0.531888}%
\vSg{450.759387}{239.590252}{4.089224}{0.531353}%
\vSg{451.300356}{239.628142}{3.348217}{0.530906}%
\vSg{451.841357}{239.659149}{2.605721}{0.530549}%
\vSg{452.382381}{239.683270}{1.862062}{0.530280}%
\vSg{452.923422}{239.700500}{1.117571}{0.530101}%
\vSg{453.464473}{239.710839}{0.372579}{0.530011}%
}}%
{\color{black}\put(295.000000,114.000000){\circle*{4.400000}}}%
{\color{black}\put(454.000000,239.714286){\circle*{4.400000}}}%
{\color{black!25}\vlB{%
\vSu{20.000000}{52.000000}{0.000000}{430.000000}%
}}%
{\color{black}\put(235.000000,31.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $|D_{12}|^2=2A^2(1-\cos\phi),\qquad\overline{\delta r_{12}^{\,2}}=|D_{12}|^2/2$}}}%
{\color{black}\vlB{%
\vSf{59.000000}{228.000000}{0.000000}{129.000000}%
\vSk{66.600000}{225.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(67.00000,217.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSk{179.600000}{225.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(180.00000,217.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{black}\put(194.00000,228.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $x/a$}}}%
{\color{black}\vlB{%
\vSf{59.000000}{150.000000}{0.000000}{129.000000}%
\vSk{66.600000}{147.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(67.00000,139.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSk{179.600000}{147.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(180.00000,139.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{black}\put(194.00000,150.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $x/a$}}}%
{\color{black}\vlB{%
\vSf{59.000000}{72.000000}{0.000000}{129.000000}%
\vSk{66.600000}{69.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(67.00000,61.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSk{179.600000}{69.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(180.00000,61.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{black}\put(194.00000,72.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $x/a$}}}%
\end{picture}%


==> vlt-figures/figure-148.tex <==
\begin{picture}(470,341)%
{\color{black!3}\vlB{%
\vRa{104.734039}{177.500000}{14.531922}%
\vRa{99.458917}{177.950000}{25.082167}%
\vRa{95.868117}{178.400000}{32.263766}%
\vRa{92.981683}{178.850000}{38.036635}%
\vRa{90.521526}{179.300000}{42.956948}%
\vRa{88.347682}{179.750000}{47.304636}%
\vRa{86.390060}{180.200000}{51.219880}%
\vRa{84.599718}{180.650000}{54.800563}%
\vRa{82.947824}{181.100000}{58.104352}%
\vRa{81.412150}{181.550000}{61.175699}%
\vRa{79.975268}{182.000000}{64.049464}%
\vRa{78.623299}{182.450000}{66.753403}%
\vRa{77.345855}{182.900000}{69.308290}%
\vRa{76.140975}{183.350000}{71.718049}%
\vRa{74.993510}{183.800000}{74.012980}%
\vRa{73.903896}{184.250000}{76.192208}%
\vRa{72.863636}{184.700000}{78.272728}%
\vRa{71.872272}{185.150000}{80.255456}%
\vRa{70.921385}{185.600000}{82.157229}%
\vRa{70.015597}{186.050000}{83.968806}%
\vRa{69.145125}{186.500000}{85.709750}%
\vRa{68.310051}{186.950000}{87.379899}%
\vRa{67.511409}{187.400000}{88.977182}%
\vRa{66.743128}{187.850000}{90.513744}%
\vRa{66.004010}{188.300000}{91.991980}%
\vRa{65.295748}{188.750000}{93.408504}%
\vRa{64.615640}{189.200000}{94.768721}%
\vRa{63.961194}{189.650000}{96.077613}%
\vRa{63.331546}{190.100000}{97.336909}%
\vRa{62.725889}{190.550000}{98.548223}%
\vRa{62.144875}{191.000000}{99.710250}%
\vRa{61.587418}{191.450000}{100.825165}%
}}%
{\color{black!3}\vlB{%
\vRa{61.051583}{191.900000}{101.896833}%
\vRa{60.536776}{192.350000}{102.926448}%
\vRa{60.042437}{192.800000}{103.915126}%
\vRa{59.568043}{193.250000}{104.863913}%
\vRa{59.113104}{193.700000}{105.773792}%
\vRa{58.677159}{194.150000}{106.645681}%
\vRa{58.259778}{194.600000}{107.480444}%
\vRa{57.860556}{195.050000}{108.278888}%
\vRa{57.479636}{195.500000}{109.040728}%
\vRa{57.116358}{195.950000}{109.767283}%
\vRa{56.770060}{196.400000}{110.459880}%
\vRa{56.440437}{196.850000}{111.119125}%
\vRa{56.127208}{197.300000}{111.745585}%
\vRa{55.830106}{197.750000}{112.339789}%
\vRa{55.548884}{198.200000}{112.902232}%
\vRa{55.283312}{198.650000}{113.433375}%
\vRa{55.033175}{199.100000}{113.933649}%
\vRa{54.798274}{199.550000}{114.403453}%
\vRa{54.578422}{200.000000}{114.843156}%
\vRa{54.373449}{200.450000}{115.253102}%
\vRa{54.183197}{200.900000}{115.633605}%
\vRa{54.007522}{201.350000}{115.984957}%
\vRa{53.846290}{201.800000}{116.307420}%
\vRa{53.699381}{202.250000}{116.601238}%
\vRa{53.566687}{202.700000}{116.866625}%
\vRa{53.448111}{203.150000}{117.103778}%
\vRa{53.343566}{203.600000}{117.312869}%
\vRa{53.252976}{204.050000}{117.494048}%
\vRa{53.176278}{204.500000}{117.647445}%
\vRa{53.113416}{204.950000}{117.773168}%
\vRa{53.064347}{205.400000}{117.871306}%
\vRa{53.029037}{205.850000}{117.941927}%
}}%
{\color{black!3}\vlB{%
\vRa{53.007827}{206.300000}{117.984346}%
\vRa{53.000393}{206.750000}{117.999215}%
\vRa{53.006676}{207.200000}{117.986648}%
\vRa{53.026680}{207.650000}{117.946640}%
\vRa{53.060418}{208.100000}{117.879164}%
\vRa{53.107913}{208.550000}{117.784175}%
\vRa{53.169197}{209.000000}{117.661605}%
\vRa{53.244315}{209.450000}{117.511370}%
\vRa{53.333320}{209.900000}{117.333360}%
\vRa{53.436275}{210.350000}{117.127450}%
\vRa{53.553256}{210.800000}{116.893489}%
\vRa{53.684347}{211.250000}{116.631306}%
\vRa{53.829645}{211.700000}{116.340710}%
\vRa{53.989258}{212.150000}{116.021483}%
\vRa{54.163306}{212.600000}{115.673388}%
\vRa{54.351920}{213.050000}{115.296161}%
\vRa{54.555243}{213.500000}{114.889514}%
\vRa{54.773434}{213.950000}{114.453133}%
\vRa{55.006661}{214.400000}{113.986678}%
\vRa{55.255109}{214.850000}{113.489781}%
\vRa{55.518978}{215.300000}{112.962044}%
\vRa{55.798480}{215.750000}{112.403040}%
\vRa{56.093845}{216.200000}{111.812310}%
\vRa{56.405320}{216.650000}{111.189360}%
\vRa{56.733168}{217.100000}{110.533664}%
\vRa{57.077671}{217.550000}{109.844657}%
\vRa{57.439132}{218.000000}{109.121737}%
\vRa{57.817871}{218.450000}{108.364258}%
\vRa{58.214232}{218.900000}{107.571535}%
\vRa{58.629140}{219.350000}{106.741720}%
\vRa{59.063137}{219.800000}{105.873726}%
\vRa{59.516097}{220.250000}{104.967805}%
}}%
{\color{black!3}\vlB{%
\vRa{59.988480}{220.700000}{104.023040}%
\vRa{60.480773}{221.150000}{103.038453}%
\vRa{60.993499}{221.600000}{102.013003}%
\vRa{61.527213}{222.050000}{100.945575}%
\vRa{62.082509}{222.500000}{99.834981}%
\vRa{62.660023}{222.950000}{98.679954}%
\vRa{63.262431}{223.400000}{97.475137}%
\vRa{63.889733}{223.850000}{96.220535}%
\vRa{64.541779}{224.300000}{94.916443}%
\vRa{65.219430}{224.750000}{93.561140}%
\vRa{65.923611}{225.200000}{92.152778}%
\vRa{66.659069}{225.650000}{90.681862}%
\vRa{67.424633}{226.100000}{89.150733}%
\vRa{68.220483}{226.550000}{87.559034}%
\vRa{69.049730}{227.000000}{85.900541}%
\vRa{69.917156}{227.450000}{84.165689}%
\vRa{70.819802}{227.900000}{82.360396}%
\vRa{71.764092}{228.350000}{80.471815}%
\vRa{72.751988}{228.800000}{78.496024}%
\vRa{73.784932}{229.250000}{76.430137}%
\vRa{74.870679}{229.700000}{74.258642}%
\vRa{76.009944}{230.150000}{71.980112}%
\vRa{77.209647}{230.600000}{69.580705}%
\vRa{78.478611}{231.050000}{67.042779}%
\vRa{79.820396}{231.500000}{64.359209}%
\vRa{81.246051}{231.950000}{61.507898}%
\vRa{82.769261}{232.400000}{58.461478}%
\vRa{84.407210}{232.850000}{55.185580}%
\vRa{86.181811}{233.300000}{51.636379}%
\vRa{88.121486}{233.750000}{47.757027}%
\vRa{90.263832}{234.200000}{43.472337}%
\vRa{92.692286}{234.650000}{38.615428}%
}}%
{\color{black!3}\vlB{%
\vRa{95.515023}{235.100000}{32.969953}%
\vRa{99.004050}{235.550000}{25.991899}%
\vRa{103.974239}{236.000000}{16.051522}%
\vRa{347.873015}{148.000000}{10.253970}%
\vRa{344.112170}{148.450000}{17.775659}%
\vRa{341.542578}{148.900000}{22.914845}%
\vRa{339.464763}{149.350000}{27.070473}%
\vRa{337.680834}{149.800000}{30.638332}%
\vRa{336.097052}{150.250000}{33.805896}%
\vRa{334.656092}{150.700000}{36.687816}%
\vRa{333.336338}{151.150000}{39.327324}%
\vRa{332.103115}{151.600000}{41.793769}%
\vRa{330.955222}{152.050000}{44.089557}%
\vRa{329.869322}{152.500000}{46.261356}%
\vRa{328.838742}{152.950000}{48.322516}%
\vRa{327.858621}{153.400000}{50.282757}%
\vRa{326.926258}{153.850000}{52.147484}%
\vRa{326.032862}{154.300000}{53.934276}%
\vRa{325.174983}{154.750000}{55.650034}%
\vRa{324.349590}{155.200000}{57.300819}%
\vRa{323.554010}{155.650000}{58.891979}%
\vRa{322.785874}{156.100000}{60.428252}%
\vRa{322.043075}{156.550000}{61.913850}%
\vRa{321.323732}{157.000000}{63.352537}%
\vRa{320.626805}{157.450000}{64.746390}%
\vRa{319.952688}{157.900000}{66.094625}%
\vRa{319.297751}{158.350000}{67.404499}%
\vRa{318.660712}{158.800000}{68.678577}%
\vRa{318.040411}{159.250000}{69.919178}%
\vRa{317.435796}{159.700000}{71.128408}%
\vRa{316.846155}{160.150000}{72.307690}%
\vRa{316.275088}{160.600000}{73.449825}%
}}%
{\color{black!3}\vlB{%
\vRa{315.717141}{161.050000}{74.565719}%
\vRa{315.171566}{161.500000}{75.656868}%
\vRa{314.637677}{161.950000}{76.724646}%
\vRa{314.119098}{162.400000}{77.761804}%
\vRa{313.612429}{162.850000}{78.775143}%
\vRa{313.115676}{163.300000}{79.768649}%
\vRa{312.628868}{163.750000}{80.742264}%
\vRa{312.156615}{164.200000}{81.686769}%
\vRa{311.692823}{164.650000}{82.614354}%
\vRa{311.237090}{165.100000}{83.525819}%
\vRa{310.794104}{165.550000}{84.411792}%
\vRa{310.359764}{166.000000}{85.280472}%
\vRa{309.932356}{166.450000}{86.135288}%
\vRa{309.516381}{166.900000}{86.967239}%
\vRa{309.108524}{167.350000}{87.782952}%
\vRa{308.706654}{167.800000}{88.586692}%
\vRa{308.316164}{168.250000}{89.367672}%
\vRa{307.932260}{168.700000}{90.135480}%
\vRa{307.553996}{169.150000}{90.892009}%
\vRa{307.187189}{169.600000}{91.625623}%
\vRa{306.825069}{170.050000}{92.349862}%
\vRa{306.470318}{170.500000}{93.059365}%
\vRa{306.124033}{170.950000}{93.751933}%
\vRa{305.781827}{171.400000}{94.436345}%
\vRa{305.449452}{171.850000}{95.101096}%
\vRa{305.121981}{172.300000}{95.756038}%
\vRa{304.800406}{172.750000}{96.399187}%
\vRa{304.487053}{173.200000}{97.025895}%
\vRa{304.176909}{173.650000}{97.646181}%
\vRa{303.876229}{174.100000}{98.247542}%
\vRa{303.579312}{174.550000}{98.841377}%
\vRa{303.288750}{175.000000}{99.422500}%
}}%
{\color{black!3}\vlB{%
\vRa{303.004552}{175.450000}{99.990895}%
\vRa{302.723907}{175.900000}{100.552186}%
\vRa{302.451957}{176.350000}{101.096087}%
\vRa{302.182274}{176.800000}{101.635453}%
\vRa{301.920893}{177.250000}{102.158214}%
\vRa{301.662782}{177.700000}{102.674436}%
\vRa{301.410770}{178.150000}{103.178460}%
\vRa{301.163840}{178.600000}{103.672319}%
\vRa{300.921034}{179.050000}{104.157933}%
\vRa{300.684921}{179.500000}{104.630157}%
\vRa{300.451165}{179.950000}{105.097670}%
\vRa{300.225530}{180.400000}{105.548940}%
\vRa{300.001290}{180.850000}{105.997421}%
\vRa{299.785203}{181.300000}{106.429594}%
\vRa{299.570957}{181.750000}{106.858085}%
\vRa{299.363505}{182.200000}{107.272991}%
\vRa{299.158971}{182.650000}{107.682059}%
\vRa{298.960028}{183.100000}{108.079945}%
\vRa{298.764940}{183.550000}{108.470120}%
\vRa{298.574390}{184.000000}{108.851221}%
\vRa{298.388501}{184.450000}{109.222997}%
\vRa{298.206233}{184.900000}{109.587535}%
\vRa{298.029312}{185.350000}{109.941375}%
\vRa{297.855221}{185.800000}{110.289559}%
\vRa{297.687053}{186.250000}{110.625894}%
\vRa{297.521039}{186.700000}{110.957922}%
\vRa{297.361423}{187.150000}{111.277154}%
\vRa{297.203394}{187.600000}{111.593212}%
\vRa{297.052142}{188.050000}{111.895716}%
\vRa{296.902011}{188.500000}{112.195979}%
\vRa{296.758947}{188.950000}{112.482105}%
\vRa{296.616631}{189.400000}{112.766738}%
}}%
{\color{black!3}\vlB{%
\vRa{296.481595}{189.850000}{113.036810}%
\vRa{296.347016}{190.300000}{113.305967}%
\vRa{296.219856}{190.750000}{113.560288}%
\vRa{296.092943}{191.200000}{113.814115}%
\vRa{295.973518}{191.650000}{114.052964}%
\vRa{295.854202}{192.100000}{114.291595}%
\vRa{295.742383}{192.550000}{114.515233}%
\vRa{295.630603}{193.000000}{114.738794}%
\vRa{295.526270}{193.450000}{114.947460}%
\vRa{295.421965}{193.900000}{115.156069}%
\vRa{295.325008}{194.350000}{115.349984}%
\vRa{295.228125}{194.800000}{115.543749}%
\vRa{295.138442}{195.250000}{115.723116}%
\vRa{295.048931}{195.700000}{115.902137}%
\vRa{294.966429}{196.150000}{116.067141}%
\vRa{294.884245}{196.600000}{116.231510}%
\vRa{294.808840}{197.050000}{116.382321}%
\vRa{294.733939}{197.500000}{116.532122}%
\vRa{294.665554}{197.950000}{116.668892}%
\vRa{294.597900}{198.400000}{116.804201}%
\vRa{294.536466}{198.850000}{116.927068}%
\vRa{294.476024}{199.300000}{117.047953}%
\vRa{294.421480}{199.750000}{117.157039}%
\vRa{294.368219}{200.200000}{117.263561}%
\vRa{294.320513}{200.650000}{117.358975}%
\vRa{294.274406}{201.100000}{117.451187}%
\vRa{294.233489}{201.550000}{117.533022}%
\vRa{294.194515}{202.000000}{117.610970}%
\vRa{294.160347}{202.450000}{117.679306}%
\vRa{294.128485}{202.900000}{117.743030}%
\vRa{294.101033}{203.350000}{117.797933}%
\vRa{294.076268}{203.800000}{117.847463}%
}}%
{\color{black!3}\vlB{%
\vRa{294.055507}{204.250000}{117.888987}%
\vRa{294.037826}{204.700000}{117.924348}%
\vRa{294.023734}{205.150000}{117.952531}%
\vRa{294.013129}{205.600000}{117.973741}%
\vRa{294.005694}{206.050000}{117.988611}%
\vRa{294.002160}{206.500000}{117.995680}%
\vRa{294.001374}{206.950000}{117.997251}%
\vRa{294.004909}{207.400000}{117.990182}%
\vRa{294.010773}{207.850000}{117.978454}%
\vRa{294.021378}{208.300000}{117.957245}%
\vRa{294.033897}{208.750000}{117.932206}%
\vRa{294.051578}{209.200000}{117.896845}%
\vRa{294.070765}{209.650000}{117.858470}%
\vRa{294.095530}{210.100000}{117.808940}%
\vRa{294.121405}{210.550000}{117.757191}%
\vRa{294.153266}{211.000000}{117.693467}%
\vRa{294.185854}{211.450000}{117.628292}%
\vRa{294.224828}{211.900000}{117.550344}%
\vRa{294.264161}{212.350000}{117.471679}%
\vRa{294.310267}{212.800000}{117.379467}%
\vRa{294.356384}{213.250000}{117.287233}%
\vRa{294.409645}{213.700000}{117.180711}%
\vRa{294.462906}{214.150000}{117.074189}%
\vRa{294.523034}{214.600000}{116.953931}%
\vRa{294.583477}{215.050000}{116.833046}%
\vRa{294.650520}{215.500000}{116.698961}%
\vRa{294.718174}{215.950000}{116.563652}%
\vRa{294.792195}{216.400000}{116.415610}%
\vRa{294.867095}{216.850000}{116.265809}%
\vRa{294.948166}{217.300000}{116.103668}%
\vRa{295.030351}{217.750000}{115.939299}%
\vRa{295.118551}{218.200000}{115.762898}%
}}%
{\color{black!3}\vlB{%
\vRa{295.208061}{218.650000}{115.583877}%
\vRa{295.303478}{219.100000}{115.393043}%
\vRa{295.400361}{219.550000}{115.199278}%
\vRa{295.503091}{220.000000}{114.993818}%
\vRa{295.607395}{220.450000}{114.785209}%
\vRa{295.717543}{220.900000}{114.564913}%
\vRa{295.829324}{221.350000}{114.341352}%
\vRa{295.947003}{221.800000}{114.105993}%
\vRa{296.066319}{222.250000}{113.867363}%
\vRa{296.191653}{222.700000}{113.616694}%
\vRa{296.318566}{223.150000}{113.362868}%
\vRa{296.451689}{223.600000}{113.096623}%
\vRa{296.586267}{224.050000}{112.827466}%
\vRa{296.727322}{224.500000}{112.545357}%
\vRa{296.869638}{224.950000}{112.260724}%
\vRa{297.018779}{225.400000}{111.962441}%
\vRa{297.168911}{225.850000}{111.662179}%
\vRa{297.326305}{226.300000}{111.347389}%
\vRa{297.484334}{226.750000}{111.031332}%
\vRa{297.650161}{227.200000}{110.699678}%
\vRa{297.816533}{227.650000}{110.366933}%
\vRa{297.990625}{228.100000}{110.018749}%
\vRa{298.165728}{228.550000}{109.668543}%
\vRa{298.347997}{229.000000}{109.304006}%
\vRa{298.532045}{229.450000}{108.935910}%
\vRa{298.722596}{229.900000}{108.554809}%
\vRa{298.915818}{230.350000}{108.168364}%
\vRa{299.114761}{230.800000}{107.770478}%
\vRa{299.317404}{231.250000}{107.365192}%
\vRa{299.524857}{231.700000}{106.950287}%
\vRa{299.737183}{232.150000}{106.525633}%
\vRa{299.953270}{232.600000}{106.093459}%
}}%
{\color{black!3}\vlB{%
\vRa{300.175563}{233.050000}{105.648874}%
\vRa{300.400415}{233.500000}{105.199170}%
\vRa{300.632976}{233.950000}{104.734049}%
\vRa{300.867077}{234.400000}{104.265847}%
\vRa{301.109883}{234.850000}{103.780233}%
\vRa{301.354767}{235.300000}{103.290466}%
\vRa{301.606779}{235.750000}{102.786441}%
\vRa{301.862808}{236.200000}{102.274383}%
\vRa{302.124189}{236.650000}{101.751622}%
\vRa{302.391752}{237.100000}{101.216497}%
\vRa{302.662674}{237.550000}{100.674653}%
\vRa{302.942187}{238.000000}{100.115627}%
\vRa{303.224181}{238.450000}{99.551638}%
\vRa{303.514742}{238.900000}{98.970515}%
\vRa{303.809411}{239.350000}{98.381178}%
\vRa{304.110091}{239.800000}{97.779817}%
\vRa{304.417938}{240.250000}{97.164123}%
\vRa{304.728953}{240.700000}{96.542095}%
\vRa{305.050520}{241.150000}{95.898960}%
\vRa{305.375591}{241.600000}{95.248818}%
\vRa{305.707966}{242.050000}{94.584068}%
\vRa{306.047716}{242.500000}{93.904569}%
\vRa{306.391484}{242.950000}{93.217032}%
\vRa{306.746235}{243.400000}{92.507529}%
\vRa{307.105776}{243.850000}{91.788448}%
\vRa{307.472134}{244.300000}{91.055733}%
\vRa{307.848201}{244.750000}{90.303597}%
\vRa{308.229388}{245.200000}{89.541223}%
\vRa{308.619878}{245.650000}{88.760243}%
\vRa{309.018956}{246.100000}{87.962087}%
\vRa{309.423941}{246.550000}{87.152117}%
\vRa{309.839917}{247.000000}{86.320166}%
}}%
{\color{black!3}\vlB{%
\vRa{310.264369}{247.450000}{85.471262}%
\vRa{310.695663}{247.900000}{84.608675}%
\vRa{311.138649}{248.350000}{83.722702}%
\vRa{311.591240}{248.800000}{82.817520}%
\vRa{312.051788}{249.250000}{81.896423}%
\vRa{312.523510}{249.700000}{80.952980}%
\vRa{313.007496}{250.150000}{79.985008}%
\vRa{313.500781}{250.600000}{78.998438}%
\vRa{314.003858}{251.050000}{77.992284}%
\vRa{314.522437}{251.500000}{76.955126}%
\vRa{315.052601}{251.950000}{75.894797}%
\vRa{315.594310}{252.400000}{74.811380}%
\vRa{316.148238}{252.850000}{73.703523}%
\vRa{316.719061}{253.300000}{72.561879}%
\vRa{317.304765}{253.750000}{71.390471}%
\vRa{317.905022}{254.200000}{70.189957}%
\vRa{318.520775}{254.650000}{68.958449}%
\vRa{319.153063}{255.100000}{67.693874}%
\vRa{319.804159}{255.550000}{66.391683}%
\vRa{320.476500}{256.000000}{65.047001}%
\vRa{321.168859}{256.450000}{63.662282}%
\vRa{321.882730}{256.900000}{62.234540}%
\vRa{322.619775}{257.350000}{60.760451}%
\vRa{323.381848}{257.800000}{59.236304}%
\vRa{324.171027}{258.250000}{57.657945}%
\vRa{324.989650}{258.700000}{56.020699}%
\vRa{325.840354}{259.150000}{54.319293}%
\vRa{326.726127}{259.600000}{52.547747}%
\vRa{327.650372}{260.050000}{50.699256}%
\vRa{328.616981}{260.500000}{48.766038}%
\vRa{329.633164}{260.950000}{46.733672}%
\vRa{330.708333}{261.400000}{44.583333}%
}}%
{\color{black!3}\vlB{%
\vRa{331.844631}{261.850000}{42.310738}%
\vRa{333.051580}{262.300000}{39.896840}%
\vRa{334.356354}{262.750000}{37.287291}%
\vRa{335.762675}{263.200000}{34.474651}%
\vRa{337.311333}{263.650000}{31.377333}%
\vRa{339.046268}{264.100000}{27.907463}%
\vRa{341.039844}{264.550000}{23.920312}%
\vRa{343.478307}{265.000000}{19.043387}%
\vRa{346.831202}{265.450000}{12.337596}%
}}%
{\color{black}\put(115.000000,323.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (a) Displacement coordinates}}}%
{\color{black}\put(355.000000,323.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (b) Mass-weighted coordinates}}}%
{\color{black}\vlB{%
\vSz{26.450000}{207.000000}{0.000000}{171.100000}%
\vSz{111.525000}{121.450000}{90.000000}{171.100000}%
\vSk{52.600000}{204.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(53.000000,195.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont -1}}}%
{\color{black}\vlB{%
\vSk{109.500000}{148.000000}{0.000000}{5.000000}%
}}%
{\color{black}\put(105.000000,148.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont -1}}}%
{\color{black}\vlB{%
\vSk{170.600000}{204.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(171.000000,195.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 1}}}%
{\color{black}\vlB{%
\vSk{109.500000}{266.000000}{0.000000}{5.000000}%
}}%
{\color{black}\put(105.000000,266.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 1}}}%
{\color{black}\put(112.000000,103.450000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $q_1$}}}%
{\color{black}\put(112.000000,304.550000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $q_2$}}}%
{\color{black!55}\vlB{%
\vSc{170.492783}{207.000000}{90.899944}{0.463423}%
\vSc{170.471442}{207.463366}{92.698503}{0.463766}%
\vSc{170.436039}{207.926617}{94.493082}{0.464450}%
\vSc{170.386578}{208.389640}{96.281072}{0.465474}%
\vSc{170.323062}{208.852320}{98.059928}{0.466834}%
\vSc{170.245492}{209.314543}{99.827191}{0.468527}%
\vSc{170.153875}{209.776195}{101.580512}{0.470546}%
\vSc{170.048213}{210.237162}{103.317668}{0.472885}%
\vSc{169.928516}{210.697330}{105.036580}{0.475538}%
\vSc{169.794790}{211.156586}{106.735326}{0.478497}%
\vSc{169.647046}{211.614817}{108.412151}{0.481753}%
\vSc{169.485297}{212.071908}{110.065472}{0.485297}%
\vSc{169.309560}{212.527749}{111.693886}{0.489120}%
\vSc{169.119853}{212.982225}{113.296167}{0.493210}%
\vSc{168.916198}{213.435226}{114.871265}{0.497559}%
\vSc{168.698622}{213.886638}{116.418305}{0.502153}%
\vSc{168.467154}{214.336352}{117.936578}{0.506984}%
\vSc{168.221830}{214.784255}{119.425534}{0.512038}%
\vSc{167.962687}{215.230238}{120.884776}{0.517305}%
\vSc{167.689769}{215.674190}{122.314047}{0.522773}%
\vSc{167.403123}{216.116001}{123.713219}{0.528431}%
\vSc{167.102802}{216.555564}{125.082287}{0.534266}%
\vSc{166.788862}{216.992769}{126.421351}{0.540268}%
\vSc{166.461364}{217.427508}{127.730613}{0.546426}%
\vSc{166.120376}{217.859674}{129.010358}{0.552727}%
\vSc{165.765968}{218.289161}{130.260949}{0.559162}%
\vSc{165.398216}{218.715863}{131.482817}{0.565719}%
\vSc{165.017199}{219.139674}{132.676447}{0.572388}%
\vSc{164.623003}{219.560489}{133.842377}{0.579158}%
\vSc{164.215715}{219.978206}{134.981182}{0.586019}%
\vSc{163.795430}{220.392720}{136.093472}{0.592962}%
\vSc{163.362245}{220.803930}{137.179882}{0.599977}%
}}%
{\color{black!55}\vlB{%
\vSc{162.916260}{221.211733}{138.241068}{0.607055}%
\vSc{162.457583}{221.616031}{139.277701}{0.614186}%
\vSc{161.986322}{222.016722}{140.290463}{0.621362}%
\vSc{161.502590}{222.413708}{141.280038}{0.628575}%
\vSc{161.006506}{222.806890}{142.247117}{0.635816}%
\vSc{160.498189}{223.196173}{143.192385}{0.643077}%
\vSc{159.977764}{223.581460}{144.116527}{0.650350}%
\vSc{159.445359}{223.962655}{145.020217}{0.657628}%
\vSc{158.901105}{224.339665}{145.904125}{0.664904}%
\vSc{158.345137}{224.712397}{146.768908}{0.672171}%
\vSc{157.777593}{225.080758}{147.615210}{0.679422}%
\vSc{157.198613}{225.444658}{148.443666}{0.686650}%
\vSc{156.608342}{225.804008}{149.254894}{0.693850}%
\vSc{156.006927}{226.158717}{150.049498}{0.701014}%
\vSc{155.394519}{226.508700}{150.828069}{0.708138}%
\vSc{154.771269}{226.853869}{151.591180}{0.715215}%
\vSc{154.137335}{227.194140}{152.339390}{0.722240}%
\vSc{153.492875}{227.529427}{153.073242}{0.729208}%
\vSc{152.838049}{227.859650}{153.793263}{0.736113}%
\vSc{152.173023}{228.184726}{154.499965}{0.742950}%
\vSc{151.497963}{228.504575}{155.193845}{0.749715}%
\vSc{150.813039}{228.819117}{155.875382}{0.756404}%
\vSc{150.118421}{229.128277}{156.545044}{0.763010}%
\vSc{149.414284}{229.431976}{157.203281}{0.769531}%
\vSc{148.700805}{229.730141}{157.850531}{0.775962}%
\vSc{147.978162}{230.022697}{158.487217}{0.782299}%
\vSc{147.246536}{230.309573}{159.113749}{0.788538}%
\vSc{146.506112}{230.590697}{159.730523}{0.794675}%
\vSc{145.757074}{230.866001}{160.337923}{0.800706}%
\vSc{144.999610}{231.135417}{160.936321}{0.806629}%
\vSc{144.233910}{231.398877}{161.526077}{0.812440}%
\vSc{143.460165}{231.656317}{162.107538}{0.818135}%
}}%
{\color{black!55}\vlB{%
\vSc{142.678570}{231.907674}{162.681043}{0.823711}%
\vSc{141.889320}{232.152885}{163.246919}{0.829165}%
\vSc{141.092612}{232.391890}{163.805482}{0.834495}%
\vSc{140.288646}{232.624630}{164.357039}{0.839696}%
\vSc{139.477623}{232.851047}{164.901888}{0.844768}%
\vSc{138.659745}{233.071086}{165.440318}{0.849707}%
\vSc{137.835218}{233.284692}{165.972609}{0.854510}%
\vSc{137.004247}{233.491813}{166.499035}{0.859175}%
\vSc{136.167040}{233.692398}{167.019858}{0.863700}%
\vSc{135.323807}{233.886397}{167.535337}{0.868083}%
\vSc{134.474757}{234.073761}{168.045722}{0.872321}%
\vSc{133.620103}{234.254446}{168.551256}{0.876412}%
\vSc{132.760058}{234.428406}{169.052177}{0.880355}%
\vSc{131.894838}{234.595599}{169.548715}{0.884147}%
\vSc{131.024657}{234.755983}{170.041097}{0.887787}%
\vSc{130.149733}{234.909518}{170.529542}{0.891273}%
\vSc{129.270285}{235.056167}{171.014265}{0.894603}%
\vSc{128.386532}{235.195894}{171.495477}{0.897776}%
\vSc{127.498693}{235.328664}{171.973384}{0.900790}%
\vSc{126.606992}{235.454444}{172.448186}{0.903644}%
\vSc{125.711650}{235.573203}{172.920083}{0.906338}%
\vSc{124.812890}{235.684913}{173.389267}{0.908868}%
\vSc{123.910936}{235.789544}{173.855930}{0.911235}%
\vSc{123.006014}{235.887073}{174.320258}{0.913437}%
\vSc{122.098348}{235.977474}{174.782437}{0.915474}%
\vSc{121.188165}{236.060725}{175.242647}{0.917344}%
\vSc{120.275693}{236.136806}{175.701068}{0.919046}%
\vSc{119.361157}{236.205698}{176.157877}{0.920581}%
\vSc{118.444787}{236.267384}{176.613249}{0.921947}%
\vSc{117.526810}{236.321848}{177.067357}{0.923143}%
\vSc{116.607455}{236.369078}{177.520373}{0.924169}%
\vSc{115.686951}{236.409061}{177.972467}{0.925025}%
}}%
{\color{black!55}\vlB{%
\vSc{114.765527}{236.441788}{178.423809}{0.925710}%
\vSc{113.843414}{236.467251}{178.874566}{0.926224}%
\vSc{112.920841}{236.485444}{179.324906}{0.926567}%
\vSc{111.998036}{236.496361}{179.774997}{0.926739}%
\vSc{111.071305}{236.500000}{-179.774997}{0.926739}%
\vSc{110.140874}{236.496361}{-179.324906}{0.926567}%
\vSc{109.210899}{236.485444}{-178.874566}{0.926224}%
\vSc{108.281606}{236.467251}{-178.423809}{0.925710}%
\vSc{107.353223}{236.441788}{-177.972467}{0.925025}%
\vSc{106.425977}{236.409061}{-177.520373}{0.924169}%
\vSc{105.500095}{236.369078}{-177.067357}{0.923143}%
\vSc{104.575801}{236.321848}{-176.613249}{0.921947}%
\vSc{103.653324}{236.267384}{-176.157877}{0.920581}%
\vSc{102.732886}{236.205698}{-175.701068}{0.919046}%
\vSc{101.814715}{236.136806}{-175.242647}{0.917344}%
\vSc{100.899034}{236.060725}{-174.782437}{0.915474}%
\vSc{99.986066}{235.977474}{-174.320258}{0.913437}%
\vSc{99.076034}{235.887073}{-173.855930}{0.911235}%
\vSc{98.169162}{235.789544}{-173.389267}{0.908868}%
\vSc{97.265670}{235.684913}{-172.920083}{0.906338}%
\vSc{96.365779}{235.573203}{-172.448186}{0.903644}%
\vSc{95.469708}{235.454444}{-171.973384}{0.900790}%
\vSc{94.577677}{235.328664}{-171.495477}{0.897776}%
\vSc{93.689903}{235.195894}{-171.014265}{0.894603}%
\vSc{92.806603}{235.056167}{-170.529542}{0.891273}%
\vSc{91.927992}{234.909518}{-170.041097}{0.887787}%
\vSc{91.054284}{234.755983}{-169.548715}{0.884147}%
\vSc{90.185694}{234.595599}{-169.052177}{0.880355}%
\vSc{89.322432}{234.428406}{-168.551256}{0.876412}%
\vSc{88.464709}{234.254446}{-168.045722}{0.872321}%
\vSc{87.612734}{234.073761}{-167.535337}{0.868083}%
\vSc{86.766715}{233.886397}{-167.019858}{0.863700}%
}}%
{\color{black!55}\vlB{%
\vSc{85.926858}{233.692398}{-166.499035}{0.859175}%
\vSc{85.093368}{233.491813}{-165.972609}{0.854510}%
\vSc{84.266447}{233.284692}{-165.440318}{0.849707}%
\vSc{83.446297}{233.071086}{-164.901888}{0.844768}%
\vSc{82.633118}{232.851047}{-164.357039}{0.839696}%
\vSc{81.827107}{232.624630}{-163.805482}{0.834495}%
\vSc{81.028461}{232.391890}{-163.246919}{0.829165}%
\vSc{80.237374}{232.152885}{-162.681043}{0.823711}%
\vSc{79.454038}{231.907674}{-162.107538}{0.818135}%
\vSc{78.678644}{231.656317}{-161.526077}{0.812440}%
\vSc{77.911381}{231.398877}{-160.936321}{0.806629}%
\vSc{77.152434}{231.135417}{-160.337923}{0.800706}%
\vSc{76.401989}{230.866001}{-159.730523}{0.794675}%
\vSc{75.660227}{230.590697}{-159.113749}{0.788538}%
\vSc{74.927329}{230.309573}{-158.487217}{0.782299}%
\vSc{74.203473}{230.022697}{-157.850531}{0.775962}%
\vSc{73.488834}{229.730141}{-157.203281}{0.769531}%
\vSc{72.783586}{229.431976}{-156.545044}{0.763010}%
\vSc{72.087900}{229.128277}{-155.875382}{0.756404}%
\vSc{71.401946}{228.819117}{-155.193845}{0.749715}%
\vSc{70.725889}{228.504575}{-154.499965}{0.742950}%
\vSc{70.059894}{228.184726}{-153.793263}{0.736113}%
\vSc{69.404123}{227.859650}{-153.073242}{0.729208}%
\vSc{68.758734}{227.529427}{-152.339390}{0.722240}%
\vSc{68.123886}{227.194140}{-151.591180}{0.715215}%
\vSc{67.499731}{226.853869}{-150.828069}{0.708138}%
\vSc{66.886422}{226.508700}{-150.049498}{0.701014}%
\vSc{66.284109}{226.158717}{-149.254894}{0.693850}%
\vSc{65.692938}{225.804008}{-148.443666}{0.686650}%
\vSc{65.113053}{225.444658}{-147.615210}{0.679422}%
\vSc{64.544597}{225.080758}{-146.768908}{0.672171}%
\vSc{63.987708}{224.712397}{-145.904125}{0.664904}%
}}%
{\color{black!55}\vlB{%
\vSc{63.442523}{224.339665}{-145.020217}{0.657628}%
\vSc{62.909177}{223.962655}{-144.116527}{0.650350}%
\vSc{62.387801}{223.581460}{-143.192385}{0.643077}%
\vSc{61.878524}{223.196173}{-142.247117}{0.635816}%
\vSc{61.381473}{222.806890}{-141.280038}{0.628575}%
\vSc{60.896772}{222.413708}{-140.290463}{0.621362}%
\vSc{60.424544}{222.016722}{-139.277701}{0.614186}%
\vSc{59.964907}{221.616031}{-138.241068}{0.607055}%
\vSc{59.517978}{221.211733}{-137.179882}{0.599977}%
\vSc{59.083873}{220.803930}{-136.093472}{0.592962}%
\vSc{58.662704}{220.392720}{-134.981182}{0.586019}%
\vSc{58.254580}{219.978206}{-133.842377}{0.579158}%
\vSc{57.859610}{219.560489}{-132.676447}{0.572388}%
\vSc{57.477900}{219.139674}{-131.482817}{0.565719}%
\vSc{57.109553}{218.715863}{-130.260949}{0.559162}%
\vSc{56.754671}{218.289161}{-129.010358}{0.552727}%
\vSc{56.413354}{217.859674}{-127.730613}{0.546426}%
\vSc{56.085698}{217.427508}{-126.421351}{0.540268}%
\vSc{55.771800}{216.992769}{-125.082287}{0.534266}%
\vSc{55.471752}{216.555564}{-123.713219}{0.528431}%
\vSc{55.185647}{216.116001}{-122.314047}{0.522773}%
\vSc{54.913572}{215.674190}{-120.884776}{0.517305}%
\vSc{54.655615}{215.230238}{-119.425534}{0.512038}%
\vSc{54.411860}{214.784255}{-117.936578}{0.506984}%
\vSc{54.182390}{214.336352}{-116.418305}{0.502153}%
\vSc{53.967284}{213.886638}{-114.871265}{0.497559}%
\vSc{53.766618}{213.435226}{-113.296167}{0.493210}%
\vSc{53.580466}{212.982225}{-111.693886}{0.489120}%
\vSc{53.408899}{212.527749}{-110.065472}{0.485297}%
\vSc{53.251983}{212.071908}{-108.412151}{0.481753}%
\vSc{53.109782}{211.614817}{-106.735326}{0.478497}%
\vSc{52.982352}{211.156586}{-105.036580}{0.475538}%
}}%
{\color{black!55}\vlB{%
\vSc{52.869750}{210.697330}{-103.317668}{0.472885}%
\vSc{52.772022}{210.237162}{-101.580512}{0.470546}%
\vSc{52.689214}{209.776195}{-99.827191}{0.468527}%
\vSc{52.621362}{209.314543}{-98.059928}{0.466834}%
\vSc{52.568499}{208.852320}{-96.281072}{0.465474}%
\vSc{52.530650}{208.389640}{-94.493082}{0.464450}%
\vSc{52.507833}{207.926617}{-92.698503}{0.463766}%
\vSc{52.500062}{207.463366}{-90.899944}{0.463423}%
\vSc{52.500062}{207.000000}{-89.100056}{0.463423}%
\vSc{52.507833}{206.536634}{-87.301497}{0.463766}%
\vSc{52.530650}{206.073383}{-85.506918}{0.464450}%
\vSc{52.568499}{205.610360}{-83.718928}{0.465474}%
\vSc{52.621362}{205.147680}{-81.940072}{0.466834}%
\vSc{52.689214}{204.685457}{-80.172809}{0.468527}%
\vSc{52.772022}{204.223805}{-78.419488}{0.470546}%
\vSc{52.869750}{203.762838}{-76.682332}{0.472885}%
\vSc{52.982352}{203.302670}{-74.963420}{0.475538}%
\vSc{53.109782}{202.843414}{-73.264674}{0.478497}%
\vSc{53.251983}{202.385183}{-71.587849}{0.481753}%
\vSc{53.408899}{201.928092}{-69.934528}{0.485297}%
\vSc{53.580466}{201.472251}{-68.306114}{0.489120}%
\vSc{53.766618}{201.017775}{-66.703833}{0.493210}%
\vSc{53.967284}{200.564774}{-65.128735}{0.497559}%
\vSc{54.182390}{200.113362}{-63.581695}{0.502153}%
\vSc{54.411860}{199.663648}{-62.063422}{0.506984}%
\vSc{54.655615}{199.215745}{-60.574466}{0.512038}%
\vSc{54.913572}{198.769762}{-59.115224}{0.517305}%
\vSc{55.185647}{198.325810}{-57.685953}{0.522773}%
\vSc{55.471752}{197.883999}{-56.286781}{0.528431}%
\vSc{55.771800}{197.444436}{-54.917713}{0.534266}%
\vSc{56.085698}{197.007231}{-53.578649}{0.540268}%
\vSc{56.413354}{196.572492}{-52.269387}{0.546426}%
}}%
{\color{black!55}\vlB{%
\vSc{56.754671}{196.140326}{-50.989642}{0.552727}%
\vSc{57.109553}{195.710839}{-49.739051}{0.559162}%
\vSc{57.477900}{195.284137}{-48.517183}{0.565719}%
\vSc{57.859610}{194.860326}{-47.323553}{0.572388}%
\vSc{58.254580}{194.439511}{-46.157623}{0.579158}%
\vSc{58.662704}{194.021794}{-45.018818}{0.586019}%
\vSc{59.083873}{193.607280}{-43.906528}{0.592962}%
\vSc{59.517978}{193.196070}{-42.820118}{0.599977}%
\vSc{59.964907}{192.788267}{-41.758932}{0.607055}%
\vSc{60.424544}{192.383969}{-40.722299}{0.614186}%
\vSc{60.896772}{191.983278}{-39.709537}{0.621362}%
\vSc{61.381473}{191.586292}{-38.719962}{0.628575}%
\vSc{61.878524}{191.193110}{-37.752883}{0.635816}%
\vSc{62.387801}{190.803827}{-36.807615}{0.643077}%
\vSc{62.909177}{190.418540}{-35.883473}{0.650350}%
\vSc{63.442523}{190.037345}{-34.979783}{0.657628}%
\vSc{63.987708}{189.660335}{-34.095875}{0.664904}%
\vSc{64.544597}{189.287603}{-33.231092}{0.672171}%
\vSc{65.113053}{188.919242}{-32.384790}{0.679422}%
\vSc{65.692938}{188.555342}{-31.556334}{0.686650}%
\vSc{66.284109}{188.195992}{-30.745106}{0.693850}%
\vSc{66.886422}{187.841283}{-29.950502}{0.701014}%
\vSc{67.499731}{187.491300}{-29.171931}{0.708138}%
\vSc{68.123886}{187.146131}{-28.408820}{0.715215}%
\vSc{68.758734}{186.805860}{-27.660610}{0.722240}%
\vSc{69.404123}{186.470573}{-26.926758}{0.729208}%
\vSc{70.059894}{186.140350}{-26.206737}{0.736113}%
\vSc{70.725889}{185.815274}{-25.500035}{0.742950}%
\vSc{71.401946}{185.495425}{-24.806155}{0.749715}%
\vSc{72.087900}{185.180883}{-24.124618}{0.756404}%
\vSc{72.783586}{184.871723}{-23.454956}{0.763010}%
\vSc{73.488834}{184.568024}{-22.796719}{0.769531}%
}}%
{\color{black!55}\vlB{%
\vSc{74.203473}{184.269859}{-22.149469}{0.775962}%
\vSc{74.927329}{183.977303}{-21.512783}{0.782299}%
\vSc{75.660227}{183.690427}{-20.886251}{0.788538}%
\vSc{76.401989}{183.409303}{-20.269477}{0.794675}%
\vSc{77.152434}{183.133999}{-19.662077}{0.800706}%
\vSc{77.911381}{182.864583}{-19.063679}{0.806629}%
\vSc{78.678644}{182.601123}{-18.473923}{0.812440}%
\vSc{79.454038}{182.343683}{-17.892462}{0.818135}%
\vSc{80.237374}{182.092326}{-17.318957}{0.823711}%
\vSc{81.028461}{181.847115}{-16.753081}{0.829165}%
\vSc{81.827107}{181.608110}{-16.194518}{0.834495}%
\vSc{82.633118}{181.375370}{-15.642961}{0.839696}%
\vSc{83.446297}{181.148953}{-15.098112}{0.844768}%
\vSc{84.266447}{180.928914}{-14.559682}{0.849707}%
\vSc{85.093368}{180.715308}{-14.027391}{0.854510}%
\vSc{85.926858}{180.508187}{-13.500965}{0.859175}%
\vSc{86.766715}{180.307602}{-12.980142}{0.863700}%
\vSc{87.612734}{180.113603}{-12.464663}{0.868083}%
\vSc{88.464709}{179.926239}{-11.954278}{0.872321}%
\vSc{89.322432}{179.745554}{-11.448744}{0.876412}%
\vSc{90.185694}{179.571594}{-10.947823}{0.880355}%
\vSc{91.054284}{179.404401}{-10.451285}{0.884147}%
\vSc{91.927992}{179.244017}{-9.958903}{0.887787}%
\vSc{92.806603}{179.090482}{-9.470458}{0.891273}%
\vSc{93.689903}{178.943833}{-8.985735}{0.894603}%
\vSc{94.577677}{178.804106}{-8.504523}{0.897776}%
\vSc{95.469708}{178.671336}{-8.026616}{0.900790}%
\vSc{96.365779}{178.545556}{-7.551814}{0.903644}%
\vSc{97.265670}{178.426797}{-7.079917}{0.906338}%
\vSc{98.169162}{178.315087}{-6.610733}{0.908868}%
\vSc{99.076034}{178.210456}{-6.144070}{0.911235}%
\vSc{99.986066}{178.112927}{-5.679742}{0.913437}%
}}%
{\color{black!55}\vlB{%
\vSc{100.899034}{178.022526}{-5.217563}{0.915474}%
\vSc{101.814715}{177.939275}{-4.757353}{0.917344}%
\vSc{102.732886}{177.863194}{-4.298932}{0.919046}%
\vSc{103.653324}{177.794302}{-3.842123}{0.920581}%
\vSc{104.575801}{177.732616}{-3.386751}{0.921947}%
\vSc{105.500095}{177.678152}{-2.932643}{0.923143}%
\vSc{106.425977}{177.630922}{-2.479627}{0.924169}%
\vSc{107.353223}{177.590939}{-2.027533}{0.925025}%
\vSc{108.281606}{177.558212}{-1.576191}{0.925710}%
\vSc{109.210899}{177.532749}{-1.125434}{0.926224}%
\vSc{110.140874}{177.514556}{-0.675094}{0.926567}%
\vSc{111.071305}{177.503639}{-0.225003}{0.926739}%
\vSc{111.998036}{177.500000}{0.225003}{0.926739}%
\vSc{112.920841}{177.503639}{0.675094}{0.926567}%
\vSc{113.843414}{177.514556}{1.125434}{0.926224}%
\vSc{114.765527}{177.532749}{1.576191}{0.925710}%
\vSc{115.686951}{177.558212}{2.027533}{0.925025}%
\vSc{116.607455}{177.590939}{2.479627}{0.924169}%
\vSc{117.526810}{177.630922}{2.932643}{0.923143}%
\vSc{118.444787}{177.678152}{3.386751}{0.921947}%
\vSc{119.361157}{177.732616}{3.842123}{0.920581}%
\vSc{120.275693}{177.794302}{4.298932}{0.919046}%
\vSc{121.188165}{177.863194}{4.757353}{0.917344}%
\vSc{122.098348}{177.939275}{5.217563}{0.915474}%
\vSc{123.006014}{178.022526}{5.679742}{0.913437}%
\vSc{123.910936}{178.112927}{6.144070}{0.911235}%
\vSc{124.812890}{178.210456}{6.610733}{0.908868}%
\vSc{125.711650}{178.315087}{7.079917}{0.906338}%
\vSc{126.606992}{178.426797}{7.551814}{0.903644}%
\vSc{127.498693}{178.545556}{8.026616}{0.900790}%
\vSc{128.386532}{178.671336}{8.504523}{0.897776}%
\vSc{129.270285}{178.804106}{8.985735}{0.894603}%
}}%
{\color{black!55}\vlB{%
\vSc{130.149733}{178.943833}{9.470458}{0.891273}%
\vSc{131.024657}{179.090482}{9.958903}{0.887787}%
\vSc{131.894838}{179.244017}{10.451285}{0.884147}%
\vSc{132.760058}{179.404401}{10.947823}{0.880355}%
\vSc{133.620103}{179.571594}{11.448744}{0.876412}%
\vSc{134.474757}{179.745554}{11.954278}{0.872321}%
\vSc{135.323807}{179.926239}{12.464663}{0.868083}%
\vSc{136.167040}{180.113603}{12.980142}{0.863700}%
\vSc{137.004247}{180.307602}{13.500965}{0.859175}%
\vSc{137.835218}{180.508187}{14.027391}{0.854510}%
\vSc{138.659745}{180.715308}{14.559682}{0.849707}%
\vSc{139.477623}{180.928914}{15.098112}{0.844768}%
\vSc{140.288646}{181.148953}{15.642961}{0.839696}%
\vSc{141.092612}{181.375370}{16.194518}{0.834495}%
\vSc{141.889320}{181.608110}{16.753081}{0.829165}%
\vSc{142.678570}{181.847115}{17.318957}{0.823711}%
\vSc{143.460165}{182.092326}{17.892462}{0.818135}%
\vSc{144.233910}{182.343683}{18.473923}{0.812440}%
\vSc{144.999610}{182.601123}{19.063679}{0.806629}%
\vSc{145.757074}{182.864583}{19.662077}{0.800706}%
\vSc{146.506112}{183.133999}{20.269477}{0.794675}%
\vSc{147.246536}{183.409303}{20.886251}{0.788538}%
\vSc{147.978162}{183.690427}{21.512783}{0.782299}%
\vSc{148.700805}{183.977303}{22.149469}{0.775962}%
\vSc{149.414284}{184.269859}{22.796719}{0.769531}%
\vSc{150.118421}{184.568024}{23.454956}{0.763010}%
\vSc{150.813039}{184.871723}{24.124618}{0.756404}%
\vSc{151.497963}{185.180883}{24.806155}{0.749715}%
\vSc{152.173023}{185.495425}{25.500035}{0.742950}%
\vSc{152.838049}{185.815274}{26.206737}{0.736113}%
\vSc{153.492875}{186.140350}{26.926758}{0.729208}%
\vSc{154.137335}{186.470573}{27.660610}{0.722240}%
}}%
{\color{black!55}\vlB{%
\vSc{154.771269}{186.805860}{28.408820}{0.715215}%
\vSc{155.394519}{187.146131}{29.171931}{0.708138}%
\vSc{156.006927}{187.491300}{29.950502}{0.701014}%
\vSc{156.608342}{187.841283}{30.745106}{0.693850}%
\vSc{157.198613}{188.195992}{31.556334}{0.686650}%
\vSc{157.777593}{188.555342}{32.384790}{0.679422}%
\vSc{158.345137}{188.919242}{33.231092}{0.672171}%
\vSc{158.901105}{189.287603}{34.095875}{0.664904}%
\vSc{159.445359}{189.660335}{34.979783}{0.657628}%
\vSc{159.977764}{190.037345}{35.883473}{0.650350}%
\vSc{160.498189}{190.418540}{36.807615}{0.643077}%
\vSc{161.006506}{190.803827}{37.752883}{0.635816}%
\vSc{161.502590}{191.193110}{38.719962}{0.628575}%
\vSc{161.986322}{191.586292}{39.709537}{0.621362}%
\vSc{162.457583}{191.983278}{40.722299}{0.614186}%
\vSc{162.916260}{192.383969}{41.758932}{0.607055}%
\vSc{163.362245}{192.788267}{42.820118}{0.599977}%
\vSc{163.795430}{193.196070}{43.906528}{0.592962}%
\vSc{164.215715}{193.607280}{45.018818}{0.586019}%
\vSc{164.623003}{194.021794}{46.157623}{0.579158}%
\vSc{165.017199}{194.439511}{47.323553}{0.572388}%
\vSc{165.398216}{194.860326}{48.517183}{0.565719}%
\vSc{165.765968}{195.284137}{49.739051}{0.559162}%
\vSc{166.120376}{195.710839}{50.989642}{0.552727}%
\vSc{166.461364}{196.140326}{52.269387}{0.546426}%
\vSc{166.788862}{196.572492}{53.578649}{0.540268}%
\vSc{167.102802}{197.007231}{54.917713}{0.534266}%
\vSc{167.403123}{197.444436}{56.286781}{0.528431}%
\vSc{167.689769}{197.883999}{57.685953}{0.522773}%
\vSc{167.962687}{198.325810}{59.115224}{0.517305}%
\vSc{168.221830}{198.769762}{60.574466}{0.512038}%
\vSc{168.467154}{199.215745}{62.063422}{0.506984}%
}}%
{\color{black!55}\vlB{%
\vSc{168.698622}{199.663648}{63.581695}{0.502153}%
\vSc{168.916198}{200.113362}{65.128735}{0.497559}%
\vSc{169.119853}{200.564774}{66.703833}{0.493210}%
\vSc{169.309560}{201.017775}{68.306114}{0.489120}%
\vSc{169.485297}{201.472251}{69.934528}{0.485297}%
\vSc{169.647046}{201.928092}{71.587849}{0.481753}%
\vSc{169.794790}{202.385183}{73.264674}{0.478497}%
\vSc{169.928516}{202.843414}{74.963420}{0.475538}%
\vSc{170.048213}{203.302670}{76.682332}{0.472885}%
\vSc{170.153875}{203.762838}{78.419488}{0.470546}%
\vSc{170.245492}{204.223805}{80.172809}{0.468527}%
\vSc{170.323062}{204.685457}{81.940072}{0.466834}%
\vSc{170.386578}{205.147680}{83.718928}{0.465474}%
\vSc{170.436039}{205.610360}{85.506918}{0.464450}%
\vSc{170.471442}{206.073383}{87.301497}{0.463766}%
\vSc{170.492783}{206.536634}{89.100056}{0.463423}%
}}%
{\color{black}\vlB{%
\vSp{111.588403}{207.000000}{30.963757}{68.805232}%
\vSp{166.936204}{242.400000}{-173.673429}{4.000000}%
\vSp{168.080088}{242.400000}{-124.399058}{4.000000}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{111.451992}{207.000000}{45.000000}{4.100000}%
\vSah{116.401740}{211.949747}{45.000000}{4.100000}%
\vSah{121.351487}{216.899495}{45.000000}{4.100000}%
\vSah{126.301235}{221.849242}{45.000000}{4.100000}%
\vSah{131.250982}{226.798990}{45.000000}{4.100000}%
\vSah{136.200730}{231.748737}{45.000000}{4.100000}%
\vSah{141.150477}{236.698485}{45.000000}{4.100000}%
\vSah{146.100225}{241.648232}{45.000000}{4.100000}%
\vSah{151.049972}{246.597980}{45.000000}{0.738248}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSi{151.950225}{247.120000}{-14.036243}{19.461059}%
\vSi{167.830063}{242.400000}{141.326571}{3.500000}%
\vSi{167.430960}{242.400000}{-169.399058}{3.500000}%
}}%
{\color{black}\put(171.000000,242.400000){\circle*{4.600000}}}%
{\color{black}\put(178.080000,245.940000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $q$}}}%
{\color{black}\put(145.040000,256.560000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $q_\parallel$}}}%
{\color{black}\vlB{%
\vSz{267.450000}{207.000000}{0.000000}{171.100000}%
\vSz{352.525000}{121.450000}{90.000000}{171.100000}%
\vSk{293.600000}{204.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(294.000000,195.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont -1}}}%
{\color{black}\vlB{%
\vSk{350.500000}{148.000000}{0.000000}{5.000000}%
}}%
{\color{black}\put(346.000000,148.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont -1}}}%
{\color{black}\vlB{%
\vSk{411.600000}{204.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(412.000000,195.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 1}}}%
{\color{black}\vlB{%
\vSk{350.500000}{266.000000}{0.000000}{5.000000}%
}}%
{\color{black}\put(346.000000,266.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 1}}}%
{\color{black}\put(353.000000,103.450000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $y_1$}}}%
{\color{black}\put(353.000000,304.550000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $y_2$}}}%
{\color{black!55}\vlB{%
\vSc{411.492737}{207.000000}{90.450000}{0.926760}%
\vSc{411.471026}{207.926732}{91.350000}{0.926760}%
\vSc{411.434888}{208.853235}{92.250000}{0.926760}%
\vSc{411.384332}{209.779281}{93.150000}{0.926760}%
\vSc{411.319371}{210.704641}{94.050000}{0.926760}%
\vSc{411.240021}{211.629087}{94.950000}{0.926760}%
\vSc{411.146300}{212.552390}{95.850000}{0.926760}%
\vSc{411.038233}{213.474324}{96.750000}{0.926760}%
\vSc{410.915846}{214.394661}{97.650000}{0.926760}%
\vSc{410.779169}{215.313173}{98.550000}{0.926760}%
\vSc{410.628236}{216.229633}{99.450000}{0.926760}%
\vSc{410.463083}{217.143817}{100.350000}{0.926760}%
\vSc{410.283753}{218.055498}{101.250000}{0.926760}%
\vSc{410.090289}{218.964450}{102.150000}{0.926760}%
\vSc{409.882739}{219.870451}{103.050000}{0.926760}%
\vSc{409.661153}{220.773276}{103.950000}{0.926760}%
\vSc{409.425588}{221.672703}{104.850000}{0.926760}%
\vSc{409.176100}{222.568510}{105.750000}{0.926760}%
\vSc{408.912751}{223.460475}{106.650000}{0.926760}%
\vSc{408.635607}{224.348379}{107.550000}{0.926760}%
\vSc{408.344736}{225.232003}{108.450000}{0.926760}%
\vSc{408.040209}{226.111128}{109.350000}{0.926760}%
\vSc{407.722102}{226.985537}{110.250000}{0.926760}%
\vSc{407.390493}{227.855016}{111.150000}{0.926760}%
\vSc{407.045464}{228.719349}{112.050000}{0.926760}%
\vSc{406.687100}{229.578323}{112.950000}{0.926760}%
\vSc{406.315490}{230.431726}{113.850000}{0.926760}%
\vSc{405.930725}{231.279347}{114.750000}{0.926760}%
\vSc{405.532899}{232.120978}{115.650000}{0.926760}%
\vSc{405.122113}{232.956411}{116.550000}{0.926760}%
\vSc{404.698465}{233.785439}{117.450000}{0.926760}%
\vSc{404.262062}{234.607859}{118.350000}{0.926760}%
}}%
{\color{black!55}\vlB{%
\vSc{403.813011}{235.423467}{119.250000}{0.926760}%
\vSc{403.351423}{236.232061}{120.150000}{0.926760}%
\vSc{402.877411}{237.033444}{121.050000}{0.926760}%
\vSc{402.391092}{237.827415}{121.950000}{0.926760}%
\vSc{401.892588}{238.613781}{122.850000}{0.926760}%
\vSc{401.382019}{239.392346}{123.750000}{0.926760}%
\vSc{400.859513}{240.162919}{124.650000}{0.926760}%
\vSc{400.325198}{240.925310}{125.550000}{0.926760}%
\vSc{399.779207}{241.679330}{126.450000}{0.926760}%
\vSc{399.221674}{242.424793}{127.350000}{0.926760}%
\vSc{398.652736}{243.161516}{128.250000}{0.926760}%
\vSc{398.072533}{243.889317}{129.150000}{0.926760}%
\vSc{397.481210}{244.608015}{130.050000}{0.926760}%
\vSc{396.878912}{245.317435}{130.950000}{0.926760}%
\vSc{396.265788}{246.017400}{131.850000}{0.926760}%
\vSc{395.641988}{246.707738}{132.750000}{0.926760}%
\vSc{395.007667}{247.388279}{133.650000}{0.926760}%
\vSc{394.362981}{248.058855}{134.550000}{0.926760}%
\vSc{393.708089}{248.719300}{135.450000}{0.926760}%
\vSc{393.043154}{249.369452}{136.350000}{0.926760}%
\vSc{392.368338}{250.009149}{137.250000}{0.926760}%
\vSc{391.683809}{250.638235}{138.150000}{0.926760}%
\vSc{390.989735}{251.256553}{139.050000}{0.926760}%
\vSc{390.286287}{251.863952}{139.950000}{0.926760}%
\vSc{389.573640}{252.460281}{140.850000}{0.926760}%
\vSc{388.851969}{253.045394}{141.750000}{0.926760}%
\vSc{388.121452}{253.619146}{142.650000}{0.926760}%
\vSc{387.382269}{254.181395}{143.550000}{0.926760}%
\vSc{386.634603}{254.732003}{144.450000}{0.926760}%
\vSc{385.878638}{255.270833}{145.350000}{0.926760}%
\vSc{385.114561}{255.797754}{146.250000}{0.926760}%
\vSc{384.342560}{256.312634}{147.150000}{0.926760}%
}}%
{\color{black!55}\vlB{%
\vSc{383.562826}{256.815348}{148.050000}{0.926760}%
\vSc{382.775551}{257.305770}{148.950000}{0.926760}%
\vSc{381.980929}{257.783780}{149.850000}{0.926760}%
\vSc{381.179156}{258.249259}{150.750000}{0.926760}%
\vSc{380.370431}{258.702094}{151.650000}{0.926760}%
\vSc{379.554952}{259.142172}{152.550000}{0.926760}%
\vSc{378.732922}{259.569385}{153.450000}{0.926760}%
\vSc{377.904542}{259.983627}{154.350000}{0.926760}%
\vSc{377.070017}{260.384796}{155.250000}{0.926760}%
\vSc{376.229554}{260.772793}{156.150000}{0.926760}%
\vSc{375.383359}{261.147523}{157.050000}{0.926760}%
\vSc{374.531641}{261.508892}{157.950000}{0.926760}%
\vSc{373.674610}{261.856813}{158.850000}{0.926760}%
\vSc{372.812479}{262.191198}{159.750000}{0.926760}%
\vSc{371.945459}{262.511965}{160.650000}{0.926760}%
\vSc{371.073764}{262.819036}{161.550000}{0.926760}%
\vSc{370.197610}{263.112334}{162.450000}{0.926760}%
\vSc{369.317213}{263.391788}{163.350000}{0.926760}%
\vSc{368.432790}{263.657327}{164.250000}{0.926760}%
\vSc{367.544559}{263.908888}{165.150000}{0.926760}%
\vSc{366.652739}{264.146407}{166.050000}{0.926760}%
\vSc{365.757551}{264.369825}{166.950000}{0.926760}%
\vSc{364.859215}{264.579089}{167.850000}{0.926760}%
\vSc{363.957952}{264.774146}{168.750000}{0.926760}%
\vSc{363.053987}{264.954948}{169.650000}{0.926760}%
\vSc{362.147540}{265.121450}{170.550000}{0.926760}%
\vSc{361.238836}{265.273612}{171.450000}{0.926760}%
\vSc{360.328100}{265.411396}{172.350000}{0.926760}%
\vSc{359.415556}{265.534767}{173.250000}{0.926760}%
\vSc{358.501428}{265.643696}{174.150000}{0.926760}%
\vSc{357.585943}{265.738156}{175.050000}{0.926760}%
\vSc{356.669327}{265.818123}{175.950000}{0.926760}%
}}%
{\color{black!55}\vlB{%
\vSc{355.751806}{265.883577}{176.850000}{0.926760}%
\vSc{354.833605}{265.934503}{177.750000}{0.926760}%
\vSc{353.914952}{265.970887}{178.650000}{0.926760}%
\vSc{352.996073}{265.992721}{179.550000}{0.926760}%
\vSc{352.069341}{266.000000}{-179.550000}{0.926760}%
\vSc{351.134985}{265.992721}{-178.650000}{0.926760}%
\vSc{350.201090}{265.970887}{-177.750000}{0.926760}%
\vSc{349.267884}{265.934503}{-176.850000}{0.926760}%
\vSc{348.335600}{265.883577}{-175.950000}{0.926760}%
\vSc{347.404466}{265.818123}{-175.050000}{0.926760}%
\vSc{346.474713}{265.738156}{-174.150000}{0.926760}%
\vSc{345.546571}{265.643696}{-173.250000}{0.926760}%
\vSc{344.620267}{265.534767}{-172.350000}{0.926760}%
\vSc{343.696030}{265.411396}{-171.450000}{0.926760}%
\vSc{342.774090}{265.273612}{-170.550000}{0.926760}%
\vSc{341.854672}{265.121450}{-169.650000}{0.926760}%
\vSc{340.938004}{264.954948}{-168.750000}{0.926760}%
\vSc{340.024313}{264.774146}{-167.850000}{0.926760}%
\vSc{339.113823}{264.579089}{-166.950000}{0.926760}%
\vSc{338.206759}{264.369825}{-166.050000}{0.926760}%
\vSc{337.303345}{264.146407}{-165.150000}{0.926760}%
\vSc{336.403805}{263.908888}{-164.250000}{0.926760}%
\vSc{335.508359}{263.657327}{-163.350000}{0.926760}%
\vSc{334.617228}{263.391788}{-162.450000}{0.926760}%
\vSc{333.730634}{263.112334}{-161.550000}{0.926760}%
\vSc{332.848794}{262.819036}{-160.650000}{0.926760}%
\vSc{331.971926}{262.511965}{-159.750000}{0.926760}%
\vSc{331.100246}{262.191198}{-158.850000}{0.926760}%
\vSc{330.233970}{261.856813}{-157.950000}{0.926760}%
\vSc{329.373311}{261.508892}{-157.050000}{0.926760}%
\vSc{328.518481}{261.147523}{-156.150000}{0.926760}%
\vSc{327.669692}{260.772793}{-155.250000}{0.926760}%
}}%
{\color{black!55}\vlB{%
\vSc{326.827153}{260.384796}{-154.350000}{0.926760}%
\vSc{325.991071}{259.983627}{-153.450000}{0.926760}%
\vSc{325.161654}{259.569385}{-152.550000}{0.926760}%
\vSc{324.339105}{259.142172}{-151.650000}{0.926760}%
\vSc{323.523628}{258.702094}{-150.750000}{0.926760}%
\vSc{322.715424}{258.249259}{-149.850000}{0.926760}%
\vSc{321.914692}{257.783780}{-148.950000}{0.926760}%
\vSc{321.121630}{257.305770}{-148.050000}{0.926760}%
\vSc{320.336433}{256.815348}{-147.150000}{0.926760}%
\vSc{319.559296}{256.312634}{-146.250000}{0.926760}%
\vSc{318.790409}{255.797754}{-145.350000}{0.926760}%
\vSc{318.029964}{255.270833}{-144.450000}{0.926760}%
\vSc{317.278146}{254.732003}{-143.550000}{0.926760}%
\vSc{316.535143}{254.181395}{-142.650000}{0.926760}%
\vSc{315.801136}{253.619146}{-141.750000}{0.926760}%
\vSc{315.076308}{253.045394}{-140.850000}{0.926760}%
\vSc{314.360837}{252.460281}{-139.950000}{0.926760}%
\vSc{313.654900}{251.863952}{-139.050000}{0.926760}%
\vSc{312.958670}{251.256553}{-138.150000}{0.926760}%
\vSc{312.272320}{250.638235}{-137.250000}{0.926760}%
\vSc{311.596019}{250.009149}{-136.350000}{0.926760}%
\vSc{310.929934}{249.369452}{-135.450000}{0.926760}%
\vSc{310.274229}{248.719300}{-134.550000}{0.926760}%
\vSc{309.629066}{248.058855}{-133.650000}{0.926760}%
\vSc{308.994604}{247.388279}{-132.750000}{0.926760}%
\vSc{308.371000}{246.707738}{-131.850000}{0.926760}%
\vSc{307.758407}{246.017400}{-130.950000}{0.926760}%
\vSc{307.156977}{245.317435}{-130.050000}{0.926760}%
\vSc{306.566858}{244.608015}{-129.150000}{0.926760}%
\vSc{305.988196}{243.889317}{-128.250000}{0.926760}%
\vSc{305.421133}{243.161516}{-127.350000}{0.926760}%
\vSc{304.865810}{242.424793}{-126.450000}{0.926760}%
}}%
{\color{black!55}\vlB{%
\vSc{304.322362}{241.679330}{-125.550000}{0.926760}%
\vSc{303.790926}{240.925310}{-124.650000}{0.926760}%
\vSc{303.271631}{240.162919}{-123.750000}{0.926760}%
\vSc{302.764606}{239.392346}{-122.850000}{0.926760}%
\vSc{302.269975}{238.613781}{-121.950000}{0.926760}%
\vSc{301.787862}{237.827415}{-121.050000}{0.926760}%
\vSc{301.318384}{237.033444}{-120.150000}{0.926760}%
\vSc{300.861658}{236.232061}{-119.250000}{0.926760}%
\vSc{300.417796}{235.423467}{-118.350000}{0.926760}%
\vSc{299.986908}{234.607859}{-117.450000}{0.926760}%
\vSc{299.569101}{233.785439}{-116.550000}{0.926760}%
\vSc{299.164476}{232.956411}{-115.650000}{0.926760}%
\vSc{298.773135}{232.120978}{-114.750000}{0.926760}%
\vSc{298.395174}{231.279347}{-113.850000}{0.926760}%
\vSc{298.030685}{230.431726}{-112.950000}{0.926760}%
\vSc{297.679759}{229.578323}{-112.050000}{0.926760}%
\vSc{297.342483}{228.719349}{-111.150000}{0.926760}%
\vSc{297.018939}{227.855016}{-110.250000}{0.926760}%
\vSc{296.709208}{226.985537}{-109.350000}{0.926760}%
\vSc{296.413365}{226.111128}{-108.450000}{0.926760}%
\vSc{296.131485}{225.232003}{-107.550000}{0.926760}%
\vSc{295.863636}{224.348379}{-106.650000}{0.926760}%
\vSc{295.609885}{223.460475}{-105.750000}{0.926760}%
\vSc{295.370293}{222.568510}{-104.850000}{0.926760}%
\vSc{295.144921}{221.672703}{-103.950000}{0.926760}%
\vSc{294.933824}{220.773276}{-103.050000}{0.926760}%
\vSc{294.737054}{219.870451}{-102.150000}{0.926760}%
\vSc{294.554660}{218.964450}{-101.250000}{0.926760}%
\vSc{294.386685}{218.055498}{-100.350000}{0.926760}%
\vSc{294.233173}{217.143817}{-99.450000}{0.926760}%
\vSc{294.094161}{216.229633}{-98.550000}{0.926760}%
\vSc{293.969683}{215.313173}{-97.650000}{0.926760}%
}}%
{\color{black!55}\vlB{%
\vSc{293.859769}{214.394661}{-96.750000}{0.926760}%
\vSc{293.764448}{213.474324}{-95.850000}{0.926760}%
\vSc{293.683742}{212.552390}{-94.950000}{0.926760}%
\vSc{293.617672}{211.629087}{-94.050000}{0.926760}%
\vSc{293.566253}{210.704641}{-93.150000}{0.926760}%
\vSc{293.529498}{209.779281}{-92.250000}{0.926760}%
\vSc{293.507417}{208.853235}{-91.350000}{0.926760}%
\vSc{293.500015}{207.926732}{-90.450000}{0.926760}%
\vSc{293.500015}{207.000000}{-89.550000}{0.926760}%
\vSc{293.507417}{206.073268}{-88.650000}{0.926760}%
\vSc{293.529498}{205.146765}{-87.750000}{0.926760}%
\vSc{293.566253}{204.220719}{-86.850000}{0.926760}%
\vSc{293.617672}{203.295359}{-85.950000}{0.926760}%
\vSc{293.683742}{202.370913}{-85.050000}{0.926760}%
\vSc{293.764448}{201.447610}{-84.150000}{0.926760}%
\vSc{293.859769}{200.525676}{-83.250000}{0.926760}%
\vSc{293.969683}{199.605339}{-82.350000}{0.926760}%
\vSc{294.094161}{198.686827}{-81.450000}{0.926760}%
\vSc{294.233173}{197.770367}{-80.550000}{0.926760}%
\vSc{294.386685}{196.856183}{-79.650000}{0.926760}%
\vSc{294.554660}{195.944502}{-78.750000}{0.926760}%
\vSc{294.737054}{195.035550}{-77.850000}{0.926760}%
\vSc{294.933824}{194.129549}{-76.950000}{0.926760}%
\vSc{295.144921}{193.226724}{-76.050000}{0.926760}%
\vSc{295.370293}{192.327297}{-75.150000}{0.926760}%
\vSc{295.609885}{191.431490}{-74.250000}{0.926760}%
\vSc{295.863636}{190.539525}{-73.350000}{0.926760}%
\vSc{296.131485}{189.651621}{-72.450000}{0.926760}%
\vSc{296.413365}{188.767997}{-71.550000}{0.926760}%
\vSc{296.709208}{187.888872}{-70.650000}{0.926760}%
\vSc{297.018939}{187.014463}{-69.750000}{0.926760}%
\vSc{297.342483}{186.144984}{-68.850000}{0.926760}%
}}%
{\color{black!55}\vlB{%
\vSc{297.679759}{185.280651}{-67.950000}{0.926760}%
\vSc{298.030685}{184.421677}{-67.050000}{0.926760}%
\vSc{298.395174}{183.568274}{-66.150000}{0.926760}%
\vSc{298.773135}{182.720653}{-65.250000}{0.926760}%
\vSc{299.164476}{181.879022}{-64.350000}{0.926760}%
\vSc{299.569101}{181.043589}{-63.450000}{0.926760}%
\vSc{299.986908}{180.214561}{-62.550000}{0.926760}%
\vSc{300.417796}{179.392141}{-61.650000}{0.926760}%
\vSc{300.861658}{178.576533}{-60.750000}{0.926760}%
\vSc{301.318384}{177.767939}{-59.850000}{0.926760}%
\vSc{301.787862}{176.966556}{-58.950000}{0.926760}%
\vSc{302.269975}{176.172585}{-58.050000}{0.926760}%
\vSc{302.764606}{175.386219}{-57.150000}{0.926760}%
\vSc{303.271631}{174.607654}{-56.250000}{0.926760}%
\vSc{303.790926}{173.837081}{-55.350000}{0.926760}%
\vSc{304.322362}{173.074690}{-54.450000}{0.926760}%
\vSc{304.865810}{172.320670}{-53.550000}{0.926760}%
\vSc{305.421133}{171.575207}{-52.650000}{0.926760}%
\vSc{305.988196}{170.838484}{-51.750000}{0.926760}%
\vSc{306.566858}{170.110683}{-50.850000}{0.926760}%
\vSc{307.156977}{169.391985}{-49.950000}{0.926760}%
\vSc{307.758407}{168.682565}{-49.050000}{0.926760}%
\vSc{308.371000}{167.982600}{-48.150000}{0.926760}%
\vSc{308.994604}{167.292262}{-47.250000}{0.926760}%
\vSc{309.629066}{166.611721}{-46.350000}{0.926760}%
\vSc{310.274229}{165.941145}{-45.450000}{0.926760}%
\vSc{310.929934}{165.280700}{-44.550000}{0.926760}%
\vSc{311.596019}{164.630548}{-43.650000}{0.926760}%
\vSc{312.272320}{163.990851}{-42.750000}{0.926760}%
\vSc{312.958670}{163.361765}{-41.850000}{0.926760}%
\vSc{313.654900}{162.743447}{-40.950000}{0.926760}%
\vSc{314.360837}{162.136048}{-40.050000}{0.926760}%
}}%
{\color{black!55}\vlB{%
\vSc{315.076308}{161.539719}{-39.150000}{0.926760}%
\vSc{315.801136}{160.954606}{-38.250000}{0.926760}%
\vSc{316.535143}{160.380854}{-37.350000}{0.926760}%
\vSc{317.278146}{159.818605}{-36.450000}{0.926760}%
\vSc{318.029964}{159.267997}{-35.550000}{0.926760}%
\vSc{318.790409}{158.729167}{-34.650000}{0.926760}%
\vSc{319.559296}{158.202246}{-33.750000}{0.926760}%
\vSc{320.336433}{157.687366}{-32.850000}{0.926760}%
\vSc{321.121630}{157.184652}{-31.950000}{0.926760}%
\vSc{321.914692}{156.694230}{-31.050000}{0.926760}%
\vSc{322.715424}{156.216220}{-30.150000}{0.926760}%
\vSc{323.523628}{155.750741}{-29.250000}{0.926760}%
\vSc{324.339105}{155.297906}{-28.350000}{0.926760}%
\vSc{325.161654}{154.857828}{-27.450000}{0.926760}%
\vSc{325.991071}{154.430615}{-26.550000}{0.926760}%
\vSc{326.827153}{154.016373}{-25.650000}{0.926760}%
\vSc{327.669692}{153.615204}{-24.750000}{0.926760}%
\vSc{328.518481}{153.227207}{-23.850000}{0.926760}%
\vSc{329.373311}{152.852477}{-22.950000}{0.926760}%
\vSc{330.233970}{152.491108}{-22.050000}{0.926760}%
\vSc{331.100246}{152.143187}{-21.150000}{0.926760}%
\vSc{331.971926}{151.808802}{-20.250000}{0.926760}%
\vSc{332.848794}{151.488035}{-19.350000}{0.926760}%
\vSc{333.730634}{151.180964}{-18.450000}{0.926760}%
\vSc{334.617228}{150.887666}{-17.550000}{0.926760}%
\vSc{335.508359}{150.608212}{-16.650000}{0.926760}%
\vSc{336.403805}{150.342673}{-15.750000}{0.926760}%
\vSc{337.303345}{150.091112}{-14.850000}{0.926760}%
\vSc{338.206759}{149.853593}{-13.950000}{0.926760}%
\vSc{339.113823}{149.630175}{-13.050000}{0.926760}%
\vSc{340.024313}{149.420911}{-12.150000}{0.926760}%
\vSc{340.938004}{149.225854}{-11.250000}{0.926760}%
}}%
{\color{black!55}\vlB{%
\vSc{341.854672}{149.045052}{-10.350000}{0.926760}%
\vSc{342.774090}{148.878550}{-9.450000}{0.926760}%
\vSc{343.696030}{148.726388}{-8.550000}{0.926760}%
\vSc{344.620267}{148.588604}{-7.650000}{0.926760}%
\vSc{345.546571}{148.465233}{-6.750000}{0.926760}%
\vSc{346.474713}{148.356304}{-5.850000}{0.926760}%
\vSc{347.404466}{148.261844}{-4.950000}{0.926760}%
\vSc{348.335600}{148.181877}{-4.050000}{0.926760}%
\vSc{349.267884}{148.116423}{-3.150000}{0.926760}%
\vSc{350.201090}{148.065497}{-2.250000}{0.926760}%
\vSc{351.134985}{148.029113}{-1.350000}{0.926760}%
\vSc{352.069341}{148.007279}{-0.450000}{0.926760}%
\vSc{352.996073}{148.000000}{0.450000}{0.926760}%
\vSc{353.914952}{148.007279}{1.350000}{0.926760}%
\vSc{354.833605}{148.029113}{2.250000}{0.926760}%
\vSc{355.751806}{148.065497}{3.150000}{0.926760}%
\vSc{356.669327}{148.116423}{4.050000}{0.926760}%
\vSc{357.585943}{148.181877}{4.950000}{0.926760}%
\vSc{358.501428}{148.261844}{5.850000}{0.926760}%
\vSc{359.415556}{148.356304}{6.750000}{0.926760}%
\vSc{360.328100}{148.465233}{7.650000}{0.926760}%
\vSc{361.238836}{148.588604}{8.550000}{0.926760}%
\vSc{362.147540}{148.726388}{9.450000}{0.926760}%
\vSc{363.053987}{148.878550}{10.350000}{0.926760}%
\vSc{363.957952}{149.045052}{11.250000}{0.926760}%
\vSc{364.859215}{149.225854}{12.150000}{0.926760}%
\vSc{365.757551}{149.420911}{13.050000}{0.926760}%
\vSc{366.652739}{149.630175}{13.950000}{0.926760}%
\vSc{367.544559}{149.853593}{14.850000}{0.926760}%
\vSc{368.432790}{150.091112}{15.750000}{0.926760}%
\vSc{369.317213}{150.342673}{16.650000}{0.926760}%
\vSc{370.197610}{150.608212}{17.550000}{0.926760}%
}}%
{\color{black!55}\vlB{%
\vSc{371.073764}{150.887666}{18.450000}{0.926760}%
\vSc{371.945459}{151.180964}{19.350000}{0.926760}%
\vSc{372.812479}{151.488035}{20.250000}{0.926760}%
\vSc{373.674610}{151.808802}{21.150000}{0.926760}%
\vSc{374.531641}{152.143187}{22.050000}{0.926760}%
\vSc{375.383359}{152.491108}{22.950000}{0.926760}%
\vSc{376.229554}{152.852477}{23.850000}{0.926760}%
\vSc{377.070017}{153.227207}{24.750000}{0.926760}%
\vSc{377.904542}{153.615204}{25.650000}{0.926760}%
\vSc{378.732922}{154.016373}{26.550000}{0.926760}%
\vSc{379.554952}{154.430615}{27.450000}{0.926760}%
\vSc{380.370431}{154.857828}{28.350000}{0.926760}%
\vSc{381.179156}{155.297906}{29.250000}{0.926760}%
\vSc{381.980929}{155.750741}{30.150000}{0.926760}%
\vSc{382.775551}{156.216220}{31.050000}{0.926760}%
\vSc{383.562826}{156.694230}{31.950000}{0.926760}%
\vSc{384.342560}{157.184652}{32.850000}{0.926760}%
\vSc{385.114561}{157.687366}{33.750000}{0.926760}%
\vSc{385.878638}{158.202246}{34.650000}{0.926760}%
\vSc{386.634603}{158.729167}{35.550000}{0.926760}%
\vSc{387.382269}{159.267997}{36.450000}{0.926760}%
\vSc{388.121452}{159.818605}{37.350000}{0.926760}%
\vSc{388.851969}{160.380854}{38.250000}{0.926760}%
\vSc{389.573640}{160.954606}{39.150000}{0.926760}%
\vSc{390.286287}{161.539719}{40.050000}{0.926760}%
\vSc{390.989735}{162.136048}{40.950000}{0.926760}%
\vSc{391.683809}{162.743447}{41.850000}{0.926760}%
\vSc{392.368338}{163.361765}{42.750000}{0.926760}%
\vSc{393.043154}{163.990851}{43.650000}{0.926760}%
\vSc{393.708089}{164.630548}{44.550000}{0.926760}%
\vSc{394.362981}{165.280700}{45.450000}{0.926760}%
\vSc{395.007667}{165.941145}{46.350000}{0.926760}%
}}%
{\color{black!55}\vlB{%
\vSc{395.641988}{166.611721}{47.250000}{0.926760}%
\vSc{396.265788}{167.292262}{48.150000}{0.926760}%
\vSc{396.878912}{167.982600}{49.050000}{0.926760}%
\vSc{397.481210}{168.682565}{49.950000}{0.926760}%
\vSc{398.072533}{169.391985}{50.850000}{0.926760}%
\vSc{398.652736}{170.110683}{51.750000}{0.926760}%
\vSc{399.221674}{170.838484}{52.650000}{0.926760}%
\vSc{399.779207}{171.575207}{53.550000}{0.926760}%
\vSc{400.325198}{172.320670}{54.450000}{0.926760}%
\vSc{400.859513}{173.074690}{55.350000}{0.926760}%
\vSc{401.382019}{173.837081}{56.250000}{0.926760}%
\vSc{401.892588}{174.607654}{57.150000}{0.926760}%
\vSc{402.391092}{175.386219}{58.050000}{0.926760}%
\vSc{402.877411}{176.172585}{58.950000}{0.926760}%
\vSc{403.351423}{176.966556}{59.850000}{0.926760}%
\vSc{403.813011}{177.767939}{60.750000}{0.926760}%
\vSc{404.262062}{178.576533}{61.650000}{0.926760}%
\vSc{404.698465}{179.392141}{62.550000}{0.926760}%
\vSc{405.122113}{180.214561}{63.450000}{0.926760}%
\vSc{405.532899}{181.043589}{64.350000}{0.926760}%
\vSc{405.930725}{181.879022}{65.250000}{0.926760}%
\vSc{406.315490}{182.720653}{66.150000}{0.926760}%
\vSc{406.687100}{183.568274}{67.050000}{0.926760}%
\vSc{407.045464}{184.421677}{67.950000}{0.926760}%
\vSc{407.390493}{185.280651}{68.850000}{0.926760}%
\vSc{407.722102}{186.144984}{69.750000}{0.926760}%
\vSc{408.040209}{187.014463}{70.650000}{0.926760}%
\vSc{408.344736}{187.888872}{71.550000}{0.926760}%
\vSc{408.635607}{188.767997}{72.450000}{0.926760}%
\vSc{408.912751}{189.651621}{73.350000}{0.926760}%
\vSc{409.176100}{190.539525}{74.250000}{0.926760}%
\vSc{409.425588}{191.431490}{75.150000}{0.926760}%
}}%
{\color{black!55}\vlB{%
\vSc{409.661153}{192.327297}{76.050000}{0.926760}%
\vSc{409.882739}{193.226724}{76.950000}{0.926760}%
\vSc{410.090289}{194.129549}{77.850000}{0.926760}%
\vSc{410.283753}{195.035550}{78.750000}{0.926760}%
\vSc{410.463083}{195.944502}{79.650000}{0.926760}%
\vSc{410.628236}{196.856183}{80.550000}{0.926760}%
\vSc{410.779169}{197.770367}{81.450000}{0.926760}%
\vSc{410.915846}{198.686827}{82.350000}{0.926760}%
\vSc{411.038233}{199.605339}{83.250000}{0.926760}%
\vSc{411.146300}{200.525676}{84.150000}{0.926760}%
\vSc{411.240021}{201.447610}{85.050000}{0.926760}%
\vSc{411.319371}{202.370913}{85.950000}{0.926760}%
\vSc{411.384332}{203.295359}{86.850000}{0.926760}%
\vSc{411.434888}{204.220719}{87.750000}{0.926760}%
\vSc{411.471026}{205.146765}{88.650000}{0.926760}%
\vSc{411.492737}{206.073268}{89.550000}{0.926760}%
}}%
{\color{black}\vlB{%
\vSp{352.385423}{207.000000}{50.194429}{92.160946}%
\vSp{408.046251}{277.800000}{-154.442756}{4.000000}%
\vSp{410.181245}{277.800000}{-105.168386}{4.000000}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{352.306819}{207.000000}{63.434949}{4.100000}%
\vSah{355.437314}{213.260990}{63.434949}{4.100000}%
\vSah{358.567809}{219.521981}{63.434949}{4.100000}%
\vSah{361.698304}{225.782971}{63.434949}{4.100000}%
\vSah{364.828800}{232.043961}{63.434949}{4.100000}%
\vSah{367.959295}{238.304952}{63.434949}{4.100000}%
\vSah{371.089790}{244.565942}{63.434949}{4.100000}%
\vSah{374.220285}{250.826932}{63.434949}{4.100000}%
\vSah{377.350780}{257.087923}{63.434949}{4.100000}%
\vSah{380.481275}{263.348913}{63.434949}{4.100000}%
\vSah{383.611771}{269.609903}{63.434949}{4.100000}%
\vSah{386.742266}{275.870894}{63.434949}{4.100000}%
\vSah{389.872761}{282.131884}{63.434949}{4.100000}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSi{392.806950}{287.240000}{-26.565051}{21.108482}%
\vSi{409.261439}{277.800000}{128.797764}{3.500000}%
\vSi{408.478432}{277.800000}{178.072134}{3.500000}%
}}%
{\color{black}\put(412.000000,277.800000){\circle*{4.600000}}}%
{\color{black}\put(419.080000,281.340000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $y$}}}%
{\color{black}\put(386.040000,296.680000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $y_\parallel$}}}%
{\color{black}\vlB{%
\vSk{390.302554}{281.962880}{-26.565051}{5.900000}%
\vSk{395.400789}{279.324319}{63.434949}{5.900000}%
\vSx{214.000000}{208.000000}{0.000000}{39.000000}%
\vSx{249.114015}{208.000000}{155.362815}{4.000000}%
\vSx{249.114015}{208.000000}{-155.362815}{4.000000}%
}}%
{\color{black}\put(234.000000,233.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $M^{1/2}$}}}%
{\color{vlfGreen}\vlB{%
\vSah{34.000000}{88.000000}{0.000000}{4.100000}%
\vSah{41.000000}{88.000000}{0.000000}{4.100000}%
\vSah{48.000000}{88.000000}{0.000000}{4.100000}%
}}%
{\color{black}\put(61.000000,88.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont projection}}}%
{\color{vlfDarkRed}\vlB{%
\vSah{196.000000}{88.000000}{0.000000}{20.000000}%
}}%
{\color{black}\put(223.000000,88.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont residual}}}%
{\color{black}\vlB{%
\vSah{337.000000}{88.000000}{0.000000}{20.000000}%
}}%
{\color{black}\put(364.000000,88.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont full pattern}}}%
{\color{black!25}\vlB{%
\vSu{20.000000}{67.000000}{0.000000}{430.000000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{109.968979}{28.348526}{2.242963}%
\vRa{111.920366}{28.798526}{6.728889}%
\vRa{113.871752}{29.248526}{4.161543}%
\vRa{115.823138}{29.698526}{1.179506}%
\vRa{108.878109}{28.348526}{0.067217}%
\vRa{108.647754}{28.798526}{0.201650}%
\vRa{108.417399}{29.248526}{0.336083}%
\vRa{108.187044}{29.698526}{0.470516}%
\vRa{107.956689}{30.148526}{0.604949}%
\vRa{107.726334}{30.598526}{0.739382}%
\vRa{107.495979}{31.048526}{0.873815}%
\vRa{107.265624}{31.498526}{1.008249}%
\vRa{107.035269}{31.948526}{1.142682}%
\vRa{106.804914}{32.398526}{1.277115}%
\vRa{106.574559}{32.848526}{1.411548}%
\vRa{106.344204}{33.298526}{1.545981}%
\vRa{106.113849}{33.748526}{1.680414}%
\vRa{105.883494}{34.198526}{1.814847}%
\vRa{105.653139}{34.648526}{1.949281}%
\vRa{105.422784}{35.098526}{2.083714}%
\vRa{105.192429}{35.548526}{1.675568}%
\vRa{104.962074}{35.998526}{1.245392}%
\vRa{104.731719}{36.448526}{0.815216}%
\vRa{104.501364}{36.898526}{0.385040}%
\vRa{118.491389}{29.048515}{0.657689}%
\vRa{117.460738}{29.498515}{1.973066}%
\vRa{116.675315}{29.948515}{3.043217}%
\vRa{117.177409}{30.398515}{2.825850}%
\vRa{117.679502}{30.848515}{2.608484}%
\vRa{118.181596}{31.298515}{2.391117}%
\vRa{118.683690}{31.748515}{2.173750}%
\vRa{119.185783}{32.198515}{1.956384}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{119.687877}{32.648515}{1.739017}%
\vRa{120.189971}{33.098515}{1.521651}%
\vRa{120.692064}{33.548515}{1.304284}%
\vRa{121.194158}{33.998515}{1.086917}%
\vRa{121.696252}{34.448515}{0.869551}%
\vRa{122.198346}{34.898515}{0.652184}%
\vRa{122.700439}{35.348515}{0.434818}%
\vRa{123.202533}{35.798515}{0.217451}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{107.172490}{35.341084}{0.365162}%
\vRa{106.511959}{35.791084}{1.095486}%
\vRa{105.851428}{36.241084}{1.825809}%
\vRa{105.190897}{36.691084}{2.556133}%
\vRa{104.530367}{37.141084}{3.286457}%
\vRa{104.478526}{37.591084}{3.408091}%
\vRa{104.763253}{38.041084}{3.193156}%
\vRa{105.047980}{38.491084}{2.978222}%
\vRa{105.332707}{38.941084}{2.763288}%
\vRa{105.617434}{39.391084}{2.548354}%
\vRa{105.902162}{39.841084}{2.333420}%
\vRa{106.186889}{40.291084}{2.118486}%
\vRa{106.471616}{40.741084}{1.903552}%
\vRa{106.756343}{41.191084}{1.688618}%
\vRa{107.041070}{41.641084}{1.473684}%
\vRa{107.325797}{42.091084}{1.258750}%
\vRa{107.610524}{42.541084}{1.043816}%
\vRa{107.895251}{42.991084}{0.828882}%
\vRa{108.179978}{43.441084}{0.613948}%
\vRa{108.464705}{43.891084}{0.399014}%
\vRa{108.749433}{44.341084}{0.184080}%
\vRa{123.293481}{36.473689}{0.296163}%
\vRa{122.470799}{36.923689}{0.888490}%
\vRa{121.648117}{37.373689}{1.480817}%
\vRa{120.825436}{37.823689}{2.073143}%
\vRa{120.002754}{38.273689}{2.665470}%
\vRa{119.180073}{38.723689}{3.257796}%
\vRa{118.357391}{39.173689}{3.850123}%
\vRa{117.534709}{39.623689}{4.442450}%
\vRa{116.712028}{40.073689}{5.034776}%
\vRa{116.770994}{40.523689}{4.745455}%
\vRa{116.976198}{40.973689}{4.309896}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{117.181403}{41.423689}{3.874336}%
\vRa{117.386608}{41.873689}{3.438777}%
\vRa{117.591812}{42.323689}{3.003217}%
\vRa{117.797017}{42.773689}{2.567657}%
\vRa{118.002221}{43.223689}{2.132098}%
\vRa{118.207426}{43.673689}{1.696538}%
\vRa{118.412631}{44.123689}{1.260979}%
\vRa{118.617835}{44.573689}{0.825419}%
\vRa{118.823040}{45.023689}{0.389859}%
\vRa{116.222252}{40.362711}{0.475334}%
\vRa{115.476788}{40.812711}{1.426002}%
\vRa{114.731325}{41.262711}{2.376670}%
\vRa{113.985861}{41.712711}{3.327339}%
\vRa{113.240398}{42.162711}{4.278007}%
\vRa{112.494934}{42.612711}{5.228675}%
\vRa{111.749471}{43.062711}{6.179343}%
\vRa{111.004007}{43.512711}{7.130011}%
\vRa{110.258544}{43.962711}{8.080679}%
\vRa{109.513080}{44.412711}{9.031347}%
\vRa{110.942013}{44.862711}{7.807620}%
\vRa{117.379325}{45.312711}{1.575512}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{108.945325}{28.348526}{1.023654}%
\vRa{108.849403}{28.798526}{3.070962}%
\vRa{108.753482}{29.248526}{5.118270}%
\vRa{108.657560}{29.698526}{7.165578}%
\vRa{108.561638}{30.148526}{7.561329}%
\vRa{108.465716}{30.598526}{6.876365}%
\vRa{108.369794}{31.048526}{6.191401}%
\vRa{108.273872}{31.498526}{5.506438}%
\vRa{108.177950}{31.948526}{4.821474}%
\vRa{108.082029}{32.398526}{4.136510}%
\vRa{107.986107}{32.848526}{3.451546}%
\vRa{107.890185}{33.298526}{2.766582}%
\vRa{107.794263}{33.748526}{2.081618}%
\vRa{107.698341}{34.198526}{1.396654}%
\vRa{107.602419}{34.648526}{0.711690}%
\vRa{107.506498}{35.098526}{0.026726}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{116.594984}{30.101518}{0.251047}%
\vRa{116.594984}{30.551518}{0.753141}%
\vRa{116.594984}{31.001518}{1.255234}%
\vRa{116.594984}{31.451518}{1.757328}%
\vRa{116.594984}{31.901518}{2.259422}%
\vRa{116.594984}{32.351518}{2.761515}%
\vRa{116.594984}{32.801518}{3.263609}%
\vRa{116.594984}{33.251518}{3.765703}%
\vRa{116.594984}{33.701518}{4.267796}%
\vRa{116.594984}{34.151518}{4.769890}%
\vRa{116.594984}{34.601518}{5.271984}%
\vRa{116.594984}{35.051518}{5.774078}%
\vRa{116.594984}{35.501518}{6.276171}%
\vRa{116.594984}{35.951518}{6.778265}%
\vRa{116.594984}{36.401518}{6.830438}%
\vRa{116.594984}{36.851518}{6.007757}%
\vRa{116.594984}{37.301518}{5.185075}%
\vRa{116.594984}{37.751518}{4.362394}%
\vRa{116.594984}{38.201518}{3.539712}%
\vRa{116.594984}{38.651518}{2.717030}%
\vRa{116.594984}{39.101518}{1.894349}%
\vRa{116.594984}{39.551518}{1.071667}%
\vRa{116.594984}{40.001518}{0.248986}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{107.537651}{35.341084}{0.372492}%
\vRa{107.607444}{35.791084}{1.117475}%
\vRa{107.677238}{36.241084}{1.862458}%
\vRa{107.747031}{36.691084}{2.607442}%
\vRa{107.816824}{37.141084}{3.352425}%
\vRa{107.886617}{37.591084}{4.097409}%
\vRa{107.956410}{38.041084}{4.842392}%
\vRa{108.026203}{38.491084}{5.587375}%
\vRa{108.095996}{38.941084}{6.332359}%
\vRa{108.165789}{39.391084}{7.077342}%
\vRa{108.235582}{39.841084}{7.822325}%
\vRa{108.305375}{40.291084}{8.035533}%
\vRa{108.375168}{40.741084}{7.220276}%
\vRa{108.444961}{41.191084}{6.405020}%
\vRa{108.514754}{41.641084}{5.589763}%
\vRa{108.584547}{42.091084}{4.774507}%
\vRa{108.654340}{42.541084}{3.959250}%
\vRa{108.724133}{42.991084}{3.143994}%
\vRa{108.793926}{43.441084}{2.328737}%
\vRa{108.863719}{43.891084}{1.513480}%
\vRa{108.933512}{44.341084}{0.698224}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{116.204541}{30.101518}{0.390443}%
\vRa{115.423655}{30.551518}{1.171329}%
\vRa{114.642769}{31.001518}{1.952215}%
\vRa{113.861883}{31.451518}{2.733100}%
\vRa{113.080998}{31.901518}{3.513986}%
\vRa{112.300112}{32.351518}{4.294872}%
\vRa{111.519226}{32.801518}{5.075758}%
\vRa{110.738340}{33.251518}{5.856644}%
\vRa{109.957454}{33.701518}{6.637529}%
\vRa{109.176569}{34.151518}{7.418415}%
\vRa{108.395683}{34.601518}{8.199301}%
\vRa{107.614797}{35.051518}{8.980187}%
\vRa{108.200627}{35.501518}{8.394357}%
\vRa{109.015403}{35.951518}{7.579581}%
\vRa{109.830179}{36.401518}{6.764804}%
\vRa{110.644956}{36.851518}{5.950028}%
\vRa{111.459732}{37.301518}{5.135251}%
\vRa{112.274509}{37.751518}{4.320475}%
\vRa{113.089285}{38.201518}{3.505699}%
\vRa{113.904061}{38.651518}{2.690922}%
\vRa{114.718838}{39.101518}{1.876146}%
\vRa{115.533614}{39.551518}{1.061369}%
\vRa{116.348391}{40.001518}{0.246593}%
}}%
{\color{black!35}\vlB{%
\vSaj{111.135016}{33.637289}{90.000000}{2.800000}%
\vSaj{111.135016}{38.637289}{90.000000}{2.800000}%
\vSaj{111.135016}{43.637289}{90.000000}{0.261193}%
\vSaj{109.997613}{33.637289}{-114.513474}{2.800000}%
\vSaj{108.747623}{29.087970}{-114.513474}{0.812697}%
\vSaj{111.265482}{33.637289}{-31.117334}{2.800000}%
\vSaj{115.546036}{31.053327}{-31.117334}{2.800000}%
\vSaj{108.818927}{33.637289}{151.321707}{2.800000}%
\vSaj{104.432287}{36.036745}{151.321707}{2.800000}%
\vSaj{111.274481}{33.637289}{28.911816}{2.800000}%
\vSaj{115.651305}{36.054603}{28.911816}{2.800000}%
\vSaj{120.028130}{38.471918}{28.911816}{0.386788}%
\vSaj{108.885248}{43.898482}{156.413077}{2.631589}%
\vSaj{111.344345}{43.898482}{12.985698}{2.800000}%
\vSaj{116.216476}{45.022021}{12.985698}{2.800000}%
\vSaj{109.139703}{43.898482}{-138.131810}{2.800000}%
\vSaj{105.416292}{40.561386}{-138.131810}{2.800000}%
\vSaj{111.270206}{43.898482}{-29.953499}{2.800000}%
\vSaj{115.602361}{41.401997}{-29.953499}{2.800000}%
\vSaj{119.934515}{38.905512}{-29.953499}{0.493888}%
\vSaj{118.739904}{29.048515}{81.183917}{2.800000}%
\vSaj{119.506220}{33.989442}{81.183917}{2.800000}%
\vSaj{118.742646}{45.651474}{-77.966944}{2.800000}%
\vSaj{119.785026}{40.761336}{-77.966944}{2.149654}%
\vSaj{120.345228}{38.658916}{-34.265443}{2.800000}%
}}%
{\color{black}\vlB{%
\vSf{116.144984}{30.101518}{90.000000}{10.261193}%
\vSf{108.892168}{30.101518}{-167.014302}{7.801204}%
\vSf{116.414921}{30.101518}{-23.586923}{2.631589}%
\vSf{107.278071}{30.101518}{150.046501}{10.493888}%
\vSf{116.294645}{30.101518}{41.868190}{9.547479}%
\vSf{108.760730}{40.362711}{148.882666}{8.879339}%
\vSf{116.185545}{40.362711}{65.486526}{5.812697}%
\vSf{107.285197}{40.362711}{-151.088184}{10.386788}%
\vSf{116.379033}{40.362711}{-28.678293}{8.103967}%
\vSf{108.961905}{28.348526}{3.998754}{10.037864}%
\vSf{103.894611}{28.348526}{117.107905}{10.310380}%
\vSf{107.062643}{28.348526}{102.033056}{7.149654}%
\vSf{108.961905}{44.951485}{3.998754}{10.037864}%
\vSf{103.914906}{44.951485}{-122.322637}{8.786662}%
\vSf{107.058072}{44.951485}{-98.816083}{9.725302}%
\vSf{118.626441}{29.048515}{57.677363}{8.786662}%
\vSf{118.606146}{45.651474}{-62.892095}{10.310380}%
\vSf{104.041816}{37.526311}{-34.265443}{3.881206}%
}}%
{\color{black}\put(62.000000,37.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $m_1=m_\star$}}}%
{\color{vlfGreen}\vlB{%
\vSi{129.000000}{37.000000}{0.000000}{24.000000}%
\vSi{149.981293}{37.000000}{155.362815}{3.000000}%
\vSi{149.981293}{37.000000}{-155.362815}{3.000000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{349.968979}{28.348526}{2.242963}%
\vRa{351.920366}{28.798526}{6.728889}%
\vRa{353.871752}{29.248526}{4.161543}%
\vRa{355.823138}{29.698526}{1.179506}%
\vRa{348.878109}{28.348526}{0.067217}%
\vRa{348.647754}{28.798526}{0.201650}%
\vRa{348.417399}{29.248526}{0.336083}%
\vRa{348.187044}{29.698526}{0.470516}%
\vRa{347.956689}{30.148526}{0.604949}%
\vRa{347.726334}{30.598526}{0.739382}%
\vRa{347.495979}{31.048526}{0.873815}%
\vRa{347.265624}{31.498526}{1.008249}%
\vRa{347.035269}{31.948526}{1.142682}%
\vRa{346.804914}{32.398526}{1.277115}%
\vRa{346.574559}{32.848526}{1.411548}%
\vRa{346.344204}{33.298526}{1.545981}%
\vRa{346.113849}{33.748526}{1.680414}%
\vRa{345.883494}{34.198526}{1.814847}%
\vRa{345.653139}{34.648526}{1.949281}%
\vRa{345.422784}{35.098526}{2.083714}%
\vRa{345.192429}{35.548526}{1.675568}%
\vRa{344.962074}{35.998526}{1.245392}%
\vRa{344.731719}{36.448526}{0.815216}%
\vRa{344.501364}{36.898526}{0.385040}%
\vRa{358.491389}{29.048515}{0.657689}%
\vRa{357.460738}{29.498515}{1.973066}%
\vRa{356.675315}{29.948515}{3.043217}%
\vRa{357.177409}{30.398515}{2.825850}%
\vRa{357.679502}{30.848515}{2.608484}%
\vRa{358.181596}{31.298515}{2.391117}%
\vRa{358.683690}{31.748515}{2.173750}%
\vRa{359.185783}{32.198515}{1.956384}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{359.687877}{32.648515}{1.739017}%
\vRa{360.189971}{33.098515}{1.521651}%
\vRa{360.692064}{33.548515}{1.304284}%
\vRa{361.194158}{33.998515}{1.086917}%
\vRa{361.696252}{34.448515}{0.869551}%
\vRa{362.198346}{34.898515}{0.652184}%
\vRa{362.700439}{35.348515}{0.434818}%
\vRa{363.202533}{35.798515}{0.217451}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{347.172490}{35.341084}{0.365162}%
\vRa{346.511959}{35.791084}{1.095486}%
\vRa{345.851428}{36.241084}{1.825809}%
\vRa{345.190897}{36.691084}{2.556133}%
\vRa{344.530367}{37.141084}{3.286457}%
\vRa{344.478526}{37.591084}{3.408091}%
\vRa{344.763253}{38.041084}{3.193156}%
\vRa{345.047980}{38.491084}{2.978222}%
\vRa{345.332707}{38.941084}{2.763288}%
\vRa{345.617434}{39.391084}{2.548354}%
\vRa{345.902162}{39.841084}{2.333420}%
\vRa{346.186889}{40.291084}{2.118486}%
\vRa{346.471616}{40.741084}{1.903552}%
\vRa{346.756343}{41.191084}{1.688618}%
\vRa{347.041070}{41.641084}{1.473684}%
\vRa{347.325797}{42.091084}{1.258750}%
\vRa{347.610524}{42.541084}{1.043816}%
\vRa{347.895251}{42.991084}{0.828882}%
\vRa{348.179978}{43.441084}{0.613948}%
\vRa{348.464705}{43.891084}{0.399014}%
\vRa{348.749433}{44.341084}{0.184080}%
\vRa{363.293481}{36.473689}{0.296163}%
\vRa{362.470799}{36.923689}{0.888490}%
\vRa{361.648117}{37.373689}{1.480817}%
\vRa{360.825436}{37.823689}{2.073143}%
\vRa{360.002754}{38.273689}{2.665470}%
\vRa{359.180073}{38.723689}{3.257796}%
\vRa{358.357391}{39.173689}{3.850123}%
\vRa{357.534709}{39.623689}{4.442450}%
\vRa{356.712028}{40.073689}{5.034776}%
\vRa{356.770994}{40.523689}{4.745455}%
\vRa{356.976198}{40.973689}{4.309896}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{357.181403}{41.423689}{3.874336}%
\vRa{357.386608}{41.873689}{3.438777}%
\vRa{357.591812}{42.323689}{3.003217}%
\vRa{357.797017}{42.773689}{2.567657}%
\vRa{358.002221}{43.223689}{2.132098}%
\vRa{358.207426}{43.673689}{1.696538}%
\vRa{358.412631}{44.123689}{1.260979}%
\vRa{358.617835}{44.573689}{0.825419}%
\vRa{358.823040}{45.023689}{0.389859}%
\vRa{356.222252}{40.362711}{0.475334}%
\vRa{355.476788}{40.812711}{1.426002}%
\vRa{354.731325}{41.262711}{2.376670}%
\vRa{353.985861}{41.712711}{3.327339}%
\vRa{353.240398}{42.162711}{4.278007}%
\vRa{352.494934}{42.612711}{5.228675}%
\vRa{351.749471}{43.062711}{6.179343}%
\vRa{351.004007}{43.512711}{7.130011}%
\vRa{350.258544}{43.962711}{8.080679}%
\vRa{349.513080}{44.412711}{9.031347}%
\vRa{350.942013}{44.862711}{7.807620}%
\vRa{357.379325}{45.312711}{1.575512}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{348.945325}{28.348526}{1.023654}%
\vRa{348.849403}{28.798526}{3.070962}%
\vRa{348.753482}{29.248526}{5.118270}%
\vRa{348.657560}{29.698526}{7.165578}%
\vRa{348.561638}{30.148526}{7.561329}%
\vRa{348.465716}{30.598526}{6.876365}%
\vRa{348.369794}{31.048526}{6.191401}%
\vRa{348.273872}{31.498526}{5.506438}%
\vRa{348.177950}{31.948526}{4.821474}%
\vRa{348.082029}{32.398526}{4.136510}%
\vRa{347.986107}{32.848526}{3.451546}%
\vRa{347.890185}{33.298526}{2.766582}%
\vRa{347.794263}{33.748526}{2.081618}%
\vRa{347.698341}{34.198526}{1.396654}%
\vRa{347.602419}{34.648526}{0.711690}%
\vRa{347.506498}{35.098526}{0.026726}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{356.594984}{30.101518}{0.251047}%
\vRa{356.594984}{30.551518}{0.753141}%
\vRa{356.594984}{31.001518}{1.255234}%
\vRa{356.594984}{31.451518}{1.757328}%
\vRa{356.594984}{31.901518}{2.259422}%
\vRa{356.594984}{32.351518}{2.761515}%
\vRa{356.594984}{32.801518}{3.263609}%
\vRa{356.594984}{33.251518}{3.765703}%
\vRa{356.594984}{33.701518}{4.267796}%
\vRa{356.594984}{34.151518}{4.769890}%
\vRa{356.594984}{34.601518}{5.271984}%
\vRa{356.594984}{35.051518}{5.774078}%
\vRa{356.594984}{35.501518}{6.276171}%
\vRa{356.594984}{35.951518}{6.778265}%
\vRa{356.594984}{36.401518}{6.830438}%
\vRa{356.594984}{36.851518}{6.007757}%
\vRa{356.594984}{37.301518}{5.185075}%
\vRa{356.594984}{37.751518}{4.362394}%
\vRa{356.594984}{38.201518}{3.539712}%
\vRa{356.594984}{38.651518}{2.717030}%
\vRa{356.594984}{39.101518}{1.894349}%
\vRa{356.594984}{39.551518}{1.071667}%
\vRa{356.594984}{40.001518}{0.248986}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{347.537651}{35.341084}{0.372492}%
\vRa{347.607444}{35.791084}{1.117475}%
\vRa{347.677238}{36.241084}{1.862458}%
\vRa{347.747031}{36.691084}{2.607442}%
\vRa{347.816824}{37.141084}{3.352425}%
\vRa{347.886617}{37.591084}{4.097409}%
\vRa{347.956410}{38.041084}{4.842392}%
\vRa{348.026203}{38.491084}{5.587375}%
\vRa{348.095996}{38.941084}{6.332359}%
\vRa{348.165789}{39.391084}{7.077342}%
\vRa{348.235582}{39.841084}{7.822325}%
\vRa{348.305375}{40.291084}{8.035533}%
\vRa{348.375168}{40.741084}{7.220276}%
\vRa{348.444961}{41.191084}{6.405020}%
\vRa{348.514754}{41.641084}{5.589763}%
\vRa{348.584547}{42.091084}{4.774507}%
\vRa{348.654340}{42.541084}{3.959250}%
\vRa{348.724133}{42.991084}{3.143994}%
\vRa{348.793926}{43.441084}{2.328737}%
\vRa{348.863719}{43.891084}{1.513480}%
\vRa{348.933512}{44.341084}{0.698224}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{356.204541}{30.101518}{0.390443}%
\vRa{355.423655}{30.551518}{1.171329}%
\vRa{354.642769}{31.001518}{1.952215}%
\vRa{353.861883}{31.451518}{2.733100}%
\vRa{353.080998}{31.901518}{3.513986}%
\vRa{352.300112}{32.351518}{4.294872}%
\vRa{351.519226}{32.801518}{5.075758}%
\vRa{350.738340}{33.251518}{5.856644}%
\vRa{349.957454}{33.701518}{6.637529}%
\vRa{349.176569}{34.151518}{7.418415}%
\vRa{348.395683}{34.601518}{8.199301}%
\vRa{347.614797}{35.051518}{8.980187}%
\vRa{348.200627}{35.501518}{8.394357}%
\vRa{349.015403}{35.951518}{7.579581}%
\vRa{349.830179}{36.401518}{6.764804}%
\vRa{350.644956}{36.851518}{5.950028}%
\vRa{351.459732}{37.301518}{5.135251}%
\vRa{352.274509}{37.751518}{4.320475}%
\vRa{353.089285}{38.201518}{3.505699}%
\vRa{353.904061}{38.651518}{2.690922}%
\vRa{354.718838}{39.101518}{1.876146}%
\vRa{355.533614}{39.551518}{1.061369}%
\vRa{356.348391}{40.001518}{0.246593}%
}}%
{\color{black!35}\vlB{%
\vSaj{351.135016}{33.637289}{90.000000}{2.800000}%
\vSaj{351.135016}{38.637289}{90.000000}{2.800000}%
\vSaj{351.135016}{43.637289}{90.000000}{0.261193}%
\vSaj{349.997613}{33.637289}{-114.513474}{2.800000}%
\vSaj{348.747623}{29.087970}{-114.513474}{0.812697}%
\vSaj{351.265482}{33.637289}{-31.117334}{2.800000}%
\vSaj{355.546036}{31.053327}{-31.117334}{2.800000}%
\vSaj{348.818927}{33.637289}{151.321707}{2.800000}%
\vSaj{344.432287}{36.036745}{151.321707}{2.800000}%
\vSaj{351.274481}{33.637289}{28.911816}{2.800000}%
\vSaj{355.651305}{36.054603}{28.911816}{2.800000}%
\vSaj{360.028130}{38.471918}{28.911816}{0.386788}%
\vSaj{348.885248}{43.898482}{156.413077}{2.631589}%
\vSaj{351.344345}{43.898482}{12.985698}{2.800000}%
\vSaj{356.216476}{45.022021}{12.985698}{2.800000}%
\vSaj{349.139703}{43.898482}{-138.131810}{2.800000}%
\vSaj{345.416292}{40.561386}{-138.131810}{2.800000}%
\vSaj{351.270206}{43.898482}{-29.953499}{2.800000}%
\vSaj{355.602361}{41.401997}{-29.953499}{2.800000}%
\vSaj{359.934515}{38.905512}{-29.953499}{0.493888}%
\vSaj{358.739904}{29.048515}{81.183917}{2.800000}%
\vSaj{359.506220}{33.989442}{81.183917}{2.800000}%
\vSaj{358.742646}{45.651474}{-77.966944}{2.800000}%
\vSaj{359.785026}{40.761336}{-77.966944}{2.149654}%
\vSaj{360.345228}{38.658916}{-34.265443}{2.800000}%
}}%
{\color{black}\vlB{%
\vSf{356.144984}{30.101518}{90.000000}{10.261193}%
\vSf{348.892168}{30.101518}{-167.014302}{7.801204}%
\vSf{356.414921}{30.101518}{-23.586923}{2.631589}%
\vSf{347.278071}{30.101518}{150.046501}{10.493888}%
\vSf{356.294645}{30.101518}{41.868190}{9.547479}%
\vSf{348.760730}{40.362711}{148.882666}{8.879339}%
\vSf{356.185545}{40.362711}{65.486526}{5.812697}%
\vSf{347.285197}{40.362711}{-151.088184}{10.386788}%
\vSf{356.379033}{40.362711}{-28.678293}{8.103967}%
\vSf{348.961905}{28.348526}{3.998754}{10.037864}%
\vSf{343.894611}{28.348526}{117.107905}{10.310380}%
\vSf{347.062643}{28.348526}{102.033056}{7.149654}%
\vSf{348.961905}{44.951485}{3.998754}{10.037864}%
\vSf{343.914906}{44.951485}{-122.322637}{8.786662}%
\vSf{347.058072}{44.951485}{-98.816083}{9.725302}%
\vSf{358.626441}{29.048515}{57.677363}{8.786662}%
\vSf{358.606146}{45.651474}{-62.892095}{10.310380}%
\vSf{344.041816}{37.526311}{-34.265443}{3.881206}%
}}%
{\color{black}\put(302.000000,37.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $m_2=4m_\star$}}}%
{\color{vlfGreen}\vlB{%
\vSi{369.000000}{37.000000}{0.000000}{14.400000}%
\vSi{380.381293}{37.000000}{155.362815}{3.000000}%
\vSi{380.381293}{37.000000}{-155.362815}{3.000000}%
}}%
\end{picture}%


==> vlt-figures/figure-149.tex <==
\begin{picture}(470,398)%
{\color{black}\put(128.00000,380.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Five physical virions}}}%
{\color{black}\put(354.00000,380.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Two cell lists, shared identities}}}%
{\color{vltTeal!5}\vlB{%
\vRa{97.194983}{279.141866}{1.615556}%
\vRa{97.427957}{279.591866}{4.846669}%
\vRa{97.660932}{280.041866}{8.077782}%
\vRa{97.893907}{280.491866}{11.308894}%
\vRa{98.126881}{280.941866}{14.540007}%
\vRa{98.359856}{281.391866}{17.771119}%
\vRa{98.592831}{281.841866}{21.002232}%
\vRa{98.825806}{282.291866}{24.233345}%
\vRa{99.058780}{282.741866}{27.464457}%
\vRa{99.291755}{283.191866}{30.695570}%
\vRa{99.524730}{283.641866}{33.926682}%
\vRa{99.757704}{284.091866}{37.157795}%
\vRa{99.990679}{284.541866}{40.388908}%
\vRa{100.223654}{284.991866}{43.620020}%
\vRa{100.456629}{285.441866}{46.851133}%
\vRa{100.689603}{285.891866}{50.082245}%
\vRa{100.922578}{286.341866}{53.313358}%
\vRa{101.155553}{286.791866}{56.544471}%
\vRa{101.388527}{287.241866}{59.775583}%
\vRa{101.621502}{287.691866}{63.006696}%
\vRa{101.854477}{288.141866}{66.237809}%
\vRa{102.087452}{288.591866}{67.856761}%
\vRa{102.320426}{289.041866}{67.246674}%
\vRa{102.553401}{289.491866}{66.636587}%
\vRa{102.786376}{289.941866}{66.026500}%
\vRa{103.019350}{290.391866}{65.416413}%
\vRa{103.252325}{290.841866}{64.806326}%
\vRa{103.485300}{291.291866}{64.196239}%
\vRa{103.718275}{291.741866}{63.586152}%
\vRa{103.951249}{292.191866}{62.976065}%
\vRa{104.184224}{292.641866}{62.365978}%
\vRa{104.417199}{293.091866}{61.755891}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{104.650174}{293.541866}{61.145804}%
\vRa{104.883148}{293.991866}{60.535717}%
\vRa{105.116123}{294.441866}{59.925630}%
\vRa{105.349098}{294.891866}{59.315543}%
\vRa{105.582072}{295.341866}{58.705456}%
\vRa{105.815047}{295.791866}{58.095369}%
\vRa{106.048022}{296.241866}{57.485281}%
\vRa{106.280997}{296.691866}{56.875194}%
\vRa{106.513971}{297.141866}{56.265107}%
\vRa{106.746946}{297.591866}{55.655020}%
\vRa{106.979921}{298.041866}{55.044933}%
\vRa{107.212895}{298.491866}{54.434846}%
\vRa{107.445870}{298.941866}{53.824759}%
\vRa{107.678845}{299.391866}{53.214672}%
\vRa{107.911820}{299.841866}{52.604585}%
\vRa{108.144794}{300.291866}{51.994498}%
\vRa{108.377769}{300.741866}{51.384411}%
\vRa{108.610744}{301.191866}{50.774324}%
\vRa{108.843718}{301.641866}{50.164237}%
\vRa{109.076693}{302.091866}{49.554150}%
\vRa{109.309668}{302.541866}{48.944063}%
\vRa{109.542643}{302.991866}{48.333976}%
\vRa{109.775617}{303.441866}{47.723889}%
\vRa{110.008592}{303.891866}{47.113802}%
\vRa{110.241567}{304.341866}{46.503715}%
\vRa{110.474542}{304.791866}{45.893628}%
\vRa{110.707516}{305.241866}{45.283541}%
\vRa{110.940491}{305.691866}{44.673454}%
\vRa{111.173466}{306.141866}{44.063367}%
\vRa{111.406440}{306.591866}{43.453280}%
\vRa{111.639415}{307.041866}{42.843193}%
\vRa{111.872390}{307.491866}{42.233106}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{112.105365}{307.941866}{41.623018}%
\vRa{112.338339}{308.391866}{41.012931}%
\vRa{112.571314}{308.841866}{40.402844}%
\vRa{112.804289}{309.291866}{39.792757}%
\vRa{113.037263}{309.741866}{39.182670}%
\vRa{113.270238}{310.191866}{38.572583}%
\vRa{113.503213}{310.641866}{37.962496}%
\vRa{113.736188}{311.091866}{37.352409}%
\vRa{113.969162}{311.541866}{36.742322}%
\vRa{114.202137}{311.991866}{36.132235}%
\vRa{114.435112}{312.441866}{35.522148}%
\vRa{114.668086}{312.891866}{34.912061}%
\vRa{114.901061}{313.341866}{34.301974}%
\vRa{115.134036}{313.791866}{33.691887}%
\vRa{115.367011}{314.241866}{33.081800}%
\vRa{115.599985}{314.691866}{32.471713}%
\vRa{115.832960}{315.141866}{31.861626}%
\vRa{116.065935}{315.591866}{31.251539}%
\vRa{116.298910}{316.041866}{30.641452}%
\vRa{116.531884}{316.491866}{30.031365}%
\vRa{116.764859}{316.941866}{29.421278}%
\vRa{116.997834}{317.391866}{28.811191}%
\vRa{117.230808}{317.841866}{28.201104}%
\vRa{117.463783}{318.291866}{27.591017}%
\vRa{117.696758}{318.741866}{26.980930}%
\vRa{117.929733}{319.191866}{26.370843}%
\vRa{118.162707}{319.641866}{25.760756}%
\vRa{118.395682}{320.091866}{25.150668}%
\vRa{118.628657}{320.541866}{24.540581}%
\vRa{118.861631}{320.991866}{23.930494}%
\vRa{119.094606}{321.441866}{23.320407}%
\vRa{119.327581}{321.891866}{22.710320}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{119.560556}{322.341866}{22.100233}%
\vRa{119.793530}{322.791866}{21.490146}%
\vRa{120.026505}{323.241866}{20.880059}%
\vRa{120.259480}{323.691866}{20.269972}%
\vRa{120.492454}{324.141866}{19.659885}%
\vRa{120.725429}{324.591866}{19.049798}%
\vRa{120.958404}{325.041866}{18.439711}%
\vRa{121.191379}{325.491866}{17.829624}%
\vRa{121.424353}{325.941866}{17.219537}%
\vRa{121.657328}{326.391866}{16.609450}%
\vRa{121.890303}{326.841866}{15.999363}%
\vRa{122.123277}{327.291866}{15.389276}%
\vRa{122.356252}{327.741866}{14.779189}%
\vRa{122.589227}{328.191866}{14.169102}%
\vRa{122.822202}{328.641866}{13.559015}%
\vRa{123.055176}{329.091866}{12.948928}%
\vRa{123.288151}{329.541866}{12.338841}%
\vRa{123.521126}{329.991866}{11.728754}%
\vRa{123.754101}{330.441866}{11.118667}%
\vRa{123.987075}{330.891866}{10.508580}%
\vRa{124.220050}{331.341866}{9.898493}%
\vRa{124.453025}{331.791866}{9.288405}%
\vRa{124.685999}{332.241866}{8.678318}%
\vRa{124.918974}{332.691866}{8.068231}%
\vRa{125.151949}{333.141866}{7.458144}%
\vRa{125.384924}{333.591866}{6.848057}%
\vRa{125.617898}{334.041866}{6.237970}%
\vRa{125.850873}{334.491866}{5.627883}%
\vRa{126.083848}{334.941866}{5.017796}%
\vRa{126.316822}{335.391866}{4.407709}%
\vRa{126.549797}{335.841866}{3.797622}%
\vRa{126.782772}{336.291866}{3.187535}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{127.015747}{336.741866}{2.577448}%
\vRa{127.248721}{337.191866}{1.967361}%
\vRa{127.481696}{337.641866}{1.357274}%
\vRa{127.714671}{338.091866}{0.747187}%
\vRa{127.947645}{338.541866}{0.137100}%
}}%
{\color{vltRed!5}\vlB{%
\vRa{127.768165}{249.132009}{0.471684}%
\vRa{127.304495}{249.582009}{1.415051}%
\vRa{126.840824}{250.032009}{2.358419}%
\vRa{126.377154}{250.482009}{3.301786}%
\vRa{125.913484}{250.932009}{4.245154}%
\vRa{125.449814}{251.382009}{5.188521}%
\vRa{124.986144}{251.832009}{6.131889}%
\vRa{124.522473}{252.282009}{7.075256}%
\vRa{124.058803}{252.732009}{8.018624}%
\vRa{123.595133}{253.182009}{8.961991}%
\vRa{123.131463}{253.632009}{9.905359}%
\vRa{122.667792}{254.082009}{10.848726}%
\vRa{122.204122}{254.532009}{11.792094}%
\vRa{121.740452}{254.982009}{12.735461}%
\vRa{121.276782}{255.432009}{13.678829}%
\vRa{120.813112}{255.882009}{14.622196}%
\vRa{120.349441}{256.332009}{15.565564}%
\vRa{119.885771}{256.782009}{16.508931}%
\vRa{119.422101}{257.232009}{17.452299}%
\vRa{118.958431}{257.682009}{18.395666}%
\vRa{118.494760}{258.132009}{19.339034}%
\vRa{118.031090}{258.582009}{20.282401}%
\vRa{117.567420}{259.032009}{21.225769}%
\vRa{117.103750}{259.482009}{22.169136}%
\vRa{116.640079}{259.932009}{23.112504}%
\vRa{116.176409}{260.382009}{24.055871}%
\vRa{115.712739}{260.832009}{24.999239}%
\vRa{115.249069}{261.282009}{25.942606}%
\vRa{114.785399}{261.732009}{26.885974}%
\vRa{114.321728}{262.182009}{27.829341}%
\vRa{113.858058}{262.632009}{28.772709}%
\vRa{113.394388}{263.082009}{29.716076}%
}}%
{\color{vltRed!5}\vlB{%
\vRa{112.930718}{263.532009}{30.659444}%
\vRa{112.467047}{263.982009}{31.602811}%
\vRa{112.003377}{264.432009}{32.546179}%
\vRa{111.539707}{264.882009}{33.489546}%
\vRa{111.076037}{265.332009}{34.432914}%
\vRa{110.612367}{265.782009}{35.376281}%
\vRa{110.148696}{266.232009}{36.319649}%
\vRa{109.685026}{266.682009}{37.263016}%
\vRa{109.221356}{267.132009}{38.206384}%
\vRa{108.757686}{267.582009}{39.149751}%
\vRa{108.294015}{268.032009}{40.093119}%
\vRa{107.830345}{268.482009}{41.036486}%
\vRa{107.366675}{268.932009}{41.979854}%
\vRa{106.903005}{269.382009}{42.923221}%
\vRa{106.439335}{269.832009}{43.866589}%
\vRa{105.975664}{270.282009}{44.809956}%
\vRa{105.511994}{270.732009}{45.753324}%
\vRa{105.048324}{271.182009}{46.696691}%
\vRa{104.584654}{271.632009}{47.640059}%
\vRa{104.120983}{272.082009}{48.583426}%
\vRa{103.657313}{272.532009}{49.526794}%
\vRa{103.193643}{272.982009}{50.470161}%
\vRa{102.729973}{273.432009}{51.413529}%
\vRa{102.266303}{273.882009}{52.356896}%
\vRa{101.802632}{274.332009}{53.300264}%
\vRa{101.338962}{274.782009}{54.243631}%
\vRa{100.875292}{275.232009}{55.186999}%
\vRa{100.411622}{275.682009}{56.130366}%
\vRa{99.947951}{276.132009}{57.073734}%
\vRa{99.484281}{276.582009}{58.017101}%
\vRa{99.020611}{277.032009}{58.960469}%
\vRa{98.556941}{277.482009}{59.903836}%
}}%
{\color{vltRed!5}\vlB{%
\vRa{98.093271}{277.932009}{60.847204}%
\vRa{97.629600}{278.382009}{61.790571}%
\vRa{97.165930}{278.832009}{62.733939}%
\vRa{99.889355}{279.282009}{60.490211}%
\vRa{103.353442}{279.732009}{57.505821}%
\vRa{106.817530}{280.182009}{54.521431}%
\vRa{110.281617}{280.632009}{51.537041}%
\vRa{113.745704}{281.082009}{48.552651}%
\vRa{117.209792}{281.532009}{45.568261}%
\vRa{120.673879}{281.982009}{42.583871}%
\vRa{124.137966}{282.432009}{39.599481}%
\vRa{127.602054}{282.882009}{36.615091}%
\vRa{131.066141}{283.332009}{33.630701}%
\vRa{134.530228}{283.782009}{30.646311}%
\vRa{137.994316}{284.232009}{27.661921}%
\vRa{141.458403}{284.682009}{24.677531}%
\vRa{144.922490}{285.132009}{21.693141}%
\vRa{148.386578}{285.582009}{18.708751}%
\vRa{151.850665}{286.032009}{15.724361}%
\vRa{155.314752}{286.482009}{12.739971}%
\vRa{158.778840}{286.932009}{9.755580}%
\vRa{162.242927}{287.382009}{6.771190}%
\vRa{165.707014}{287.832009}{3.786800}%
\vRa{169.171102}{288.282009}{0.802410}%
}}%
{\color{black!55}\vlB{%
\vSr{104.515093}{280.110241}{-2.935355}{3.744719}%
\vSr{108.104291}{279.918477}{-28.784476}{0.474511}%
\vSr{108.552448}{279.689992}{-22.910565}{0.426526}%
\vSr{109.000627}{279.523948}{-13.373227}{0.382633}%
\vSr{109.452715}{279.435448}{-0.183576}{0.355422}%
\vSr{109.720471}{279.434309}{14.695040}{0.355131}%
\vSr{109.988751}{279.524397}{27.945500}{0.381882}%
\vSr{110.276763}{279.703358}{37.560654}{0.425568}%
\vSr{110.586545}{279.962785}{43.501455}{0.473580}%
\vSr{110.917235}{280.288785}{46.470075}{0.516049}%
\vSr{111.270026}{280.662928}{47.098564}{0.546843}%
\vSr{111.647902}{281.063505}{45.763992}{0.563174}%
\vSr{112.054543}{281.467003}{42.621594}{0.565174}%
\vSr{112.493471}{281.849713}{37.683314}{0.555584}%
\vSr{112.967246}{282.189340}{30.924754}{0.539365}%
\vSr{113.476182}{282.466526}{22.444158}{0.522922}%
\vSr{114.016452}{282.666169}{12.652841}{0.512597}%
\vSr{114.578887}{282.778449}{2.354551}{0.512487}%
\vSr{115.059904}{282.799504}{-7.455972}{0.522636}%
\vSr{115.527252}{282.731684}{-15.968154}{0.539015}%
\vSr{116.006335}{282.583400}{-22.762873}{0.555305}%
\vSr{116.490913}{282.368542}{-27.737445}{0.565083}%
\vSr{116.974138}{282.105541}{-30.915573}{0.563349}%
\vSr{117.450314}{281.816106}{-32.287223}{0.547316}%
\vSr{117.916042}{281.523750}{-31.700866}{0.516794}%
\vSr{118.371121}{281.252183}{-28.784476}{0.474511}%
\vSr{118.819278}{281.023698}{-22.910565}{0.426526}%
\vSr{119.267457}{280.857654}{-13.373227}{0.382633}%
\vSr{119.719546}{280.769154}{-0.183576}{0.355422}%
\vSr{119.987301}{280.768015}{14.695040}{0.355131}%
\vSr{120.255581}{280.858102}{27.945500}{0.381882}%
\vSr{120.543593}{281.037064}{37.560654}{0.425568}%
}}%
{\color{black!55}\vlB{%
\vSr{120.853375}{281.296491}{43.501455}{0.473580}%
\vSr{121.184065}{281.622491}{46.470075}{0.516049}%
\vSr{121.536856}{281.996634}{47.098564}{0.546843}%
\vSr{121.914732}{282.397211}{45.763992}{0.563174}%
\vSr{122.321373}{282.800709}{42.621594}{0.565174}%
\vSr{122.760302}{283.183419}{37.683314}{0.555584}%
\vSr{123.234077}{283.523046}{30.924754}{0.539365}%
\vSr{123.743012}{283.800232}{22.444158}{0.522922}%
\vSr{124.283283}{283.999874}{12.652841}{0.512597}%
\vSr{124.845718}{284.112155}{2.354551}{0.512487}%
\vSr{125.326734}{284.133210}{-7.455972}{0.522636}%
\vSr{125.794083}{284.065390}{-15.968154}{0.539015}%
\vSr{126.273165}{283.917106}{-22.762873}{0.555305}%
\vSr{126.757744}{283.702248}{-27.737445}{0.565083}%
\vSr{127.240969}{283.439247}{-30.915573}{0.563349}%
\vSr{127.717144}{283.149812}{-32.287223}{0.547316}%
\vSr{128.182872}{282.857456}{-31.700866}{0.516794}%
\vSr{128.637951}{282.585889}{-28.784476}{0.474511}%
\vSr{129.086108}{282.357404}{-22.910565}{0.426526}%
\vSr{129.534287}{282.191360}{-13.373227}{0.382633}%
\vSr{129.986376}{282.102860}{-0.183576}{0.355422}%
\vSr{130.254132}{282.101721}{14.695040}{0.355131}%
\vSr{130.522411}{282.191808}{27.945500}{0.381882}%
\vSr{130.810423}{282.370770}{37.560654}{0.425568}%
\vSr{131.120205}{282.630197}{43.501455}{0.473580}%
\vSr{131.450895}{282.956197}{46.470075}{0.516049}%
\vSr{131.803686}{283.330340}{47.098564}{0.546843}%
\vSr{132.181563}{283.730917}{45.763992}{0.563174}%
\vSr{132.588203}{284.134415}{42.621594}{0.565174}%
\vSr{133.027132}{284.517125}{37.683314}{0.555584}%
\vSr{133.500907}{284.856752}{30.924754}{0.539365}%
\vSr{134.009842}{285.133938}{22.444158}{0.522922}%
}}%
{\color{black!55}\vlB{%
\vSr{134.550113}{285.333580}{12.652841}{0.512597}%
\vSr{135.112548}{285.445861}{2.354551}{0.512487}%
\vSr{135.593564}{285.466916}{-7.455972}{0.522636}%
\vSr{136.060913}{285.399096}{-15.968154}{0.539015}%
\vSr{136.539995}{285.250811}{-22.762873}{0.555305}%
\vSr{137.024574}{285.035954}{-27.737445}{0.565083}%
\vSr{137.507799}{284.772953}{-30.915573}{0.563349}%
\vSr{137.983974}{284.483518}{-32.287223}{0.547316}%
\vSr{138.449702}{284.191162}{-31.700866}{0.516794}%
\vSr{138.904782}{283.919594}{-28.784476}{0.474511}%
\vSr{139.352938}{283.691110}{-22.910565}{0.426526}%
\vSr{139.801117}{283.525066}{-13.373227}{0.382633}%
\vSr{140.253206}{283.436565}{-0.183576}{0.355422}%
\vSr{140.520962}{283.435427}{14.695040}{0.355131}%
\vSr{140.789241}{283.525514}{27.945500}{0.381882}%
\vSr{141.077254}{283.704476}{37.560654}{0.425568}%
\vSr{141.387035}{283.963903}{43.501455}{0.473580}%
\vSr{141.717725}{284.289903}{46.470075}{0.516049}%
\vSr{142.070517}{284.664046}{47.098564}{0.546843}%
\vSr{142.448393}{285.064623}{45.763992}{0.563174}%
\vSr{142.855033}{285.468121}{42.621594}{0.565174}%
\vSr{143.293962}{285.850831}{37.683314}{0.555584}%
\vSr{143.767737}{286.190457}{30.924754}{0.539365}%
\vSr{144.276673}{286.467644}{22.444158}{0.522922}%
\vSr{144.816943}{286.667286}{12.652841}{0.512597}%
\vSr{145.379378}{286.779567}{2.354551}{0.512487}%
\vSr{145.860394}{286.800622}{-7.455972}{0.522636}%
\vSr{146.327743}{286.732802}{-15.968154}{0.539015}%
\vSr{146.806825}{286.584517}{-22.762873}{0.555305}%
\vSr{147.291404}{286.369660}{-27.737445}{0.565083}%
\vSr{147.774629}{286.106659}{-30.915573}{0.563349}%
\vSr{148.250804}{285.817224}{-32.287223}{0.547316}%
}}%
{\color{black!55}\vlB{%
\vSr{148.716533}{285.524868}{-31.700866}{0.516794}%
\vSr{149.171612}{285.253300}{-28.784476}{0.474511}%
\vSr{149.619768}{285.024816}{-22.910565}{0.426526}%
\vSr{150.067947}{284.858772}{-13.373227}{0.382633}%
\vSr{150.520036}{284.770271}{-0.183576}{0.355422}%
\vSr{150.787792}{284.769133}{14.695040}{0.355131}%
\vSr{151.056071}{284.859220}{27.945500}{0.381882}%
\vSr{151.344084}{285.038182}{37.560654}{0.425568}%
\vSr{151.653865}{285.297609}{43.501455}{0.473580}%
\vSr{151.984555}{285.623608}{46.470075}{0.516049}%
\vSr{152.337347}{285.997752}{47.098564}{0.546843}%
\vSr{152.715223}{286.398328}{45.763992}{0.563174}%
\vSr{153.121864}{286.801827}{42.621594}{0.565174}%
\vSr{153.560792}{287.184537}{37.683314}{0.555584}%
\vSr{154.034567}{287.524163}{30.924754}{0.539365}%
\vSr{154.543503}{287.801349}{22.444158}{0.522922}%
\vSr{155.083773}{288.000992}{12.652841}{0.512597}%
\vSr{155.646208}{288.113273}{2.354551}{0.512487}%
\vSr{156.127224}{288.134327}{-7.455972}{0.522636}%
\vSr{156.594573}{288.066508}{-15.968154}{0.539015}%
\vSr{157.073655}{287.918223}{-22.762873}{0.555305}%
\vSr{157.558234}{287.703366}{-27.737445}{0.565083}%
\vSr{158.041459}{287.440364}{-30.915573}{0.563349}%
\vSr{158.517635}{287.150930}{-32.287223}{0.547316}%
\vSr{158.983363}{286.858574}{-31.700866}{0.516794}%
\vSr{159.490550}{286.587006}{19.428764}{3.224617}%
\vSr{163.047981}{291.181510}{132.524699}{2.260493}%
\vSr{162.805198}{292.847462}{-154.266701}{0.387162}%
\vSr{162.406811}{292.679363}{-156.643407}{0.448331}%
\vSr{161.961362}{292.501621}{-160.595040}{0.496104}%
\vSr{161.477754}{292.336794}{-165.779708}{0.530160}%
\vSr{160.968879}{292.206560}{-172.048908}{0.551741}%
}}%
{\color{black!55}\vlB{%
\vSr{160.449821}{292.130239}{-179.312226}{0.563312}%
\vSr{159.845341}{292.123477}{172.545268}{0.568073}%
\vSr{159.246192}{292.197180}{163.719166}{0.569265}%
\vSr{158.679758}{292.356771}{154.507009}{0.569348}%
\vSr{158.163126}{292.601819}{145.279696}{0.569289}%
\vSr{157.709566}{292.926069}{136.411240}{0.568257}%
\vSr{157.327093}{293.317870}{128.206664}{0.563889}%
\vSr{157.017978}{293.760965}{120.869379}{0.552974}%
\vSr{156.779065}{294.235604}{114.518962}{0.532281}%
\vSr{156.602499}{294.719886}{109.245147}{0.499268}%
\vSr{156.476594}{295.191253}{105.188029}{0.452582}%
\vSr{156.386838}{295.628027}{102.666885}{0.392412}%
\vSr{156.317346}{296.010888}{102.457647}{0.320856}%
\vSr{156.254400}{296.324190}{106.555427}{0.242906}%
\vSr{156.201814}{296.557026}{120.351987}{0.170289}%
\vSr{156.224137}{296.703975}{152.588266}{0.133568}%
\vSr{156.183257}{296.765468}{-173.857544}{0.165514}%
\vSr{155.873783}{296.747757}{-158.894424}{0.236777}%
\vSr{155.564303}{296.662497}{-154.298442}{0.314873}%
\vSr{155.215363}{296.525942}{-154.266701}{0.387162}%
\vSr{154.816976}{296.357843}{-156.643407}{0.448331}%
\vSr{154.371527}{296.180101}{-160.595040}{0.496104}%
\vSr{153.887919}{296.015274}{-165.779708}{0.530160}%
\vSr{153.379045}{295.885040}{-172.048908}{0.551741}%
\vSr{152.859987}{295.808718}{-179.312226}{0.563312}%
\vSr{152.255506}{295.801957}{172.545268}{0.568073}%
\vSr{151.656358}{295.875660}{163.719166}{0.569265}%
\vSr{151.089924}{296.035251}{154.507009}{0.569348}%
\vSr{150.573292}{296.280299}{145.279696}{0.569289}%
\vSr{150.119732}{296.604549}{136.411240}{0.568257}%
\vSr{149.737259}{296.996349}{128.206664}{0.563889}%
\vSr{149.428144}{297.439445}{120.869379}{0.552974}%
}}%
{\color{black!55}\vlB{%
\vSr{149.189231}{297.914084}{114.518962}{0.532281}%
\vSr{149.012664}{298.398366}{109.245147}{0.499268}%
\vSr{148.886759}{298.869733}{105.188029}{0.452582}%
\vSr{148.797004}{299.306507}{102.666885}{0.392412}%
\vSr{148.727511}{299.689368}{102.457647}{0.320856}%
\vSr{148.664566}{300.002670}{106.555427}{0.242906}%
\vSr{148.611979}{300.235506}{120.351987}{0.170289}%
\vSr{148.634303}{300.382455}{152.588266}{0.133568}%
\vSr{148.593422}{300.443947}{-173.857544}{0.165514}%
\vSr{148.283948}{300.426237}{-158.894424}{0.236777}%
\vSr{147.974469}{300.340977}{-154.298442}{0.314873}%
\vSr{147.625529}{300.204421}{-154.266701}{0.387162}%
\vSr{147.227142}{300.036322}{-156.643407}{0.448331}%
\vSr{146.781693}{299.858581}{-160.595040}{0.496104}%
\vSr{146.298085}{299.693754}{-165.779708}{0.530160}%
\vSr{145.789211}{299.563519}{-172.048908}{0.551741}%
\vSr{145.270152}{299.487198}{-179.312226}{0.563312}%
\vSr{144.665672}{299.480436}{172.545268}{0.568073}%
\vSr{144.066524}{299.554140}{163.719166}{0.569265}%
\vSr{143.500089}{299.713731}{154.507009}{0.569348}%
\vSr{142.983457}{299.958779}{145.279696}{0.569289}%
\vSr{142.529897}{300.283029}{136.411240}{0.568257}%
\vSr{142.147425}{300.674829}{128.206664}{0.563889}%
\vSr{141.838310}{301.117925}{120.869379}{0.552974}%
\vSr{141.599396}{301.592563}{114.518962}{0.532281}%
\vSr{141.422830}{302.076845}{109.245147}{0.499268}%
\vSr{141.296925}{302.548212}{105.188029}{0.452582}%
\vSr{141.207169}{302.984987}{102.666885}{0.392412}%
\vSr{141.137677}{303.367848}{102.457647}{0.320856}%
\vSr{141.074731}{303.681149}{106.555427}{0.242906}%
\vSr{141.022145}{303.913986}{120.351987}{0.170289}%
\vSr{141.044469}{304.060935}{152.588266}{0.133568}%
}}%
{\color{black!55}\vlB{%
\vSr{141.003588}{304.122427}{-173.857544}{0.165514}%
\vSr{140.694114}{304.104717}{-158.894424}{0.236777}%
\vSr{140.384634}{304.019457}{-154.298442}{0.314873}%
\vSr{140.035695}{303.882901}{-154.266701}{0.387162}%
\vSr{139.637307}{303.714802}{-156.643407}{0.448331}%
\vSr{139.191859}{303.537060}{-160.595040}{0.496104}%
\vSr{138.708251}{303.372233}{-165.779708}{0.530160}%
\vSr{138.199376}{303.241999}{-172.048908}{0.551741}%
\vSr{137.680318}{303.165678}{-179.312226}{0.563312}%
\vSr{137.075837}{303.158916}{172.545268}{0.568073}%
\vSr{136.476689}{303.232620}{163.719166}{0.569265}%
\vSr{135.910255}{303.392211}{154.507009}{0.569348}%
\vSr{135.393623}{303.637258}{145.279696}{0.569289}%
\vSr{134.940063}{303.961509}{136.411240}{0.568257}%
\vSr{134.557590}{304.353309}{128.206664}{0.563889}%
\vSr{134.248475}{304.796404}{120.869379}{0.552974}%
\vSr{134.009562}{305.271043}{114.518962}{0.532281}%
\vSr{133.832996}{305.755325}{109.245147}{0.499268}%
\vSr{133.707091}{306.226692}{105.188029}{0.452582}%
\vSr{133.617335}{306.663466}{102.666885}{0.392412}%
\vSr{133.547843}{307.046327}{102.457647}{0.320856}%
\vSr{133.484897}{307.359629}{106.555427}{0.242906}%
\vSr{133.432311}{307.592466}{120.351987}{0.170289}%
\vSr{133.454634}{307.739415}{152.588266}{0.133568}%
\vSr{133.413754}{307.800907}{-173.857544}{0.165514}%
\vSr{133.104280}{307.783197}{-158.894424}{0.236777}%
\vSr{132.794800}{307.697936}{-154.298442}{0.314873}%
\vSr{132.445860}{307.561381}{-154.266701}{0.387162}%
\vSr{132.047473}{307.393282}{-156.643407}{0.448331}%
\vSr{131.602024}{307.215540}{-160.595040}{0.496104}%
\vSr{131.118416}{307.050713}{-165.779708}{0.530160}%
\vSr{130.609542}{306.920479}{-172.048908}{0.551741}%
}}%
{\color{black!55}\vlB{%
\vSr{130.090484}{306.844158}{-179.312226}{0.563312}%
\vSr{129.486003}{306.837396}{172.545268}{0.568073}%
\vSr{128.886855}{306.911099}{163.719166}{0.569265}%
\vSr{128.320420}{307.070690}{154.507009}{0.569348}%
\vSr{127.803789}{307.315738}{145.279696}{0.569289}%
\vSr{127.350229}{307.639988}{136.411240}{0.568257}%
\vSr{126.967756}{308.031789}{128.206664}{0.563889}%
\vSr{126.658641}{308.474884}{120.869379}{0.552974}%
\vSr{126.419728}{308.949523}{114.518962}{0.532281}%
\vSr{126.243161}{309.433805}{109.245147}{0.499268}%
\vSr{126.117256}{309.905172}{105.188029}{0.452582}%
\vSr{126.027501}{310.341946}{102.666885}{0.392412}%
\vSr{125.958008}{310.724807}{102.457647}{0.320856}%
\vSr{125.895063}{311.038109}{106.555427}{0.242906}%
\vSr{125.842476}{311.270946}{120.351987}{0.170289}%
\vSr{125.864800}{311.417895}{152.588266}{0.133568}%
\vSr{125.823919}{311.479387}{-173.857544}{0.165514}%
\vSr{125.514445}{311.461677}{-158.894424}{0.236777}%
\vSr{125.204966}{311.376416}{-154.298442}{0.314873}%
\vSr{121.846285}{311.239861}{167.845278}{3.515587}%
\vSr{99.074167}{283.101322}{33.669466}{2.658971}%
\vSr{101.191989}{284.575458}{-55.703207}{0.118959}%
\vSr{101.192645}{284.477183}{-105.835206}{0.068907}%
\vSr{101.375725}{284.410890}{-170.481375}{0.097096}%
\vSr{101.171674}{284.394834}{162.827897}{0.165994}%
\vSr{100.889051}{284.443842}{148.488736}{0.238142}%
\vSr{100.610710}{284.568311}{137.767235}{0.305265}%
\vSr{100.345467}{284.773493}{128.353532}{0.364254}%
\vSr{100.111972}{285.059140}{119.395265}{0.413635}%
\vSr{99.930471}{285.419521}{110.495070}{0.452962}%
\vSr{99.819517}{285.843811}{101.444425}{0.482616}%
\vSr{99.793999}{286.316832}{92.139742}{0.503601}%
}}%
{\color{black!55}\vlB{%
\vSr{99.796706}{286.820082}{82.554476}{0.517280}%
\vSr{99.876569}{287.333000}{72.727720}{0.525045}%
\vSr{100.055516}{287.834368}{62.752180}{0.527972}%
\vSr{100.329790}{288.303753}{52.753927}{0.526540}%
\vSr{100.688996}{288.722902}{42.864182}{0.520511}%
\vSr{101.117011}{289.076986}{33.189705}{0.508983}%
\vSr{101.593373}{289.355610}{23.789436}{0.490635}%
\vSr{102.094922}{289.553521}{14.660135}{0.464056}%
\vSr{102.597529}{289.670966}{5.726129}{0.428085}%
\vSr{103.038982}{289.713678}{-3.180226}{0.382106}%
\vSr{103.364901}{289.692480}{-12.376160}{0.326265}%
\vSr{103.624625}{289.622552}{-22.506276}{0.261655}%
\vSr{103.798751}{289.522394}{-35.164656}{0.190694}%
\vSr{103.867073}{289.412568}{-55.703207}{0.118959}%
\vSr{103.867729}{289.314292}{-105.835206}{0.068907}%
\vSr{104.050808}{289.248000}{-170.481375}{0.097096}%
\vSr{103.846758}{289.231943}{162.827897}{0.165994}%
\vSr{103.564135}{289.280952}{148.488736}{0.238142}%
\vSr{103.285794}{289.405420}{137.767235}{0.305265}%
\vSr{103.020551}{289.610602}{128.353532}{0.364254}%
\vSr{102.787056}{289.896249}{119.395265}{0.413635}%
\vSr{102.605555}{290.256630}{110.495070}{0.452962}%
\vSr{102.494600}{290.680921}{101.444425}{0.482616}%
\vSr{102.469083}{291.153941}{92.139742}{0.503601}%
\vSr{102.471790}{291.657191}{82.554476}{0.517280}%
\vSr{102.551653}{292.170110}{72.727720}{0.525045}%
\vSr{102.730600}{292.671478}{62.752180}{0.527972}%
\vSr{103.004874}{293.140863}{52.753927}{0.526540}%
\vSr{103.364080}{293.560012}{42.864182}{0.520511}%
\vSr{103.792095}{293.914096}{33.189705}{0.508983}%
\vSr{104.268456}{294.192720}{23.789436}{0.490635}%
\vSr{104.770006}{294.390630}{14.660135}{0.464056}%
}}%
{\color{black!55}\vlB{%
\vSr{105.272613}{294.508076}{5.726129}{0.428085}%
\vSr{105.714065}{294.550787}{-3.180226}{0.382106}%
\vSr{106.039985}{294.529589}{-12.376160}{0.326265}%
\vSr{106.299709}{294.459661}{-22.506276}{0.261655}%
\vSr{106.473835}{294.359504}{-35.164656}{0.190694}%
\vSr{106.542157}{294.249677}{-55.703207}{0.118959}%
\vSr{106.542813}{294.151402}{-105.835206}{0.068907}%
\vSr{106.725892}{294.085110}{-170.481375}{0.097096}%
\vSr{106.521842}{294.069053}{162.827897}{0.165994}%
\vSr{106.239219}{294.118061}{148.488736}{0.238142}%
\vSr{105.960877}{294.242530}{137.767235}{0.305265}%
\vSr{105.695635}{294.447712}{128.353532}{0.364254}%
\vSr{105.462140}{294.733359}{119.395265}{0.413635}%
\vSr{105.280639}{295.093740}{110.495070}{0.452962}%
\vSr{105.169684}{295.518030}{101.444425}{0.482616}%
\vSr{105.144166}{295.991051}{92.139742}{0.503601}%
\vSr{105.146873}{296.494301}{82.554476}{0.517280}%
\vSr{105.226737}{297.007220}{72.727720}{0.525045}%
\vSr{105.405684}{297.508588}{62.752180}{0.527972}%
\vSr{105.679957}{297.977972}{52.753927}{0.526540}%
\vSr{106.039164}{298.397122}{42.864182}{0.520511}%
\vSr{106.467179}{298.751206}{33.189705}{0.508983}%
\vSr{106.943540}{299.029829}{23.789436}{0.490635}%
\vSr{107.445090}{299.227740}{14.660135}{0.464056}%
\vSr{107.947697}{299.345185}{5.726129}{0.428085}%
\vSr{108.389149}{299.387897}{-3.180226}{0.382106}%
\vSr{108.715069}{299.366699}{-12.376160}{0.326265}%
\vSr{108.974792}{299.296771}{-22.506276}{0.261655}%
\vSr{109.148919}{299.196613}{-35.164656}{0.190694}%
\vSr{109.217241}{299.086787}{-55.703207}{0.118959}%
\vSr{109.217897}{298.988512}{-105.835206}{0.068907}%
\vSr{109.400976}{298.922219}{-170.481375}{0.097096}%
}}%
{\color{black!55}\vlB{%
\vSr{109.196926}{298.906163}{162.827897}{0.165994}%
\vSr{108.914303}{298.955171}{148.488736}{0.238142}%
\vSr{108.635961}{299.079640}{137.767235}{0.305265}%
\vSr{108.370719}{299.284822}{128.353532}{0.364254}%
\vSr{108.137224}{299.570469}{119.395265}{0.413635}%
\vSr{107.955723}{299.930850}{110.495070}{0.452962}%
\vSr{107.844768}{300.355140}{101.444425}{0.482616}%
\vSr{107.819250}{300.828161}{92.139742}{0.503601}%
\vSr{107.821957}{301.331411}{82.554476}{0.517280}%
\vSr{107.901821}{301.844329}{72.727720}{0.525045}%
\vSr{108.080768}{302.345697}{62.752180}{0.527972}%
\vSr{108.355041}{302.815082}{52.753927}{0.526540}%
\vSr{108.714247}{303.234231}{42.864182}{0.520511}%
\vSr{109.142263}{303.588315}{33.189705}{0.508983}%
\vSr{109.618624}{303.866939}{23.789436}{0.490635}%
\vSr{110.120174}{304.064850}{14.660135}{0.464056}%
\vSr{110.622781}{304.182295}{5.726129}{0.428085}%
\vSr{111.064233}{304.225007}{-3.180226}{0.382106}%
\vSr{111.390153}{304.203808}{-12.376160}{0.326265}%
\vSr{111.649876}{304.133880}{-22.506276}{0.261655}%
\vSr{111.824002}{304.033723}{-35.164656}{0.190694}%
\vSr{111.892325}{303.923897}{-55.703207}{0.118959}%
\vSr{111.892980}{303.825621}{-105.835206}{0.068907}%
\vSr{112.076060}{303.759329}{-170.481375}{0.097096}%
\vSr{111.872010}{303.743272}{162.827897}{0.165994}%
\vSr{111.589386}{303.792281}{148.488736}{0.238142}%
\vSr{111.311045}{303.916749}{137.767235}{0.305265}%
\vSr{111.045802}{304.121931}{128.353532}{0.364254}%
\vSr{110.812307}{304.407578}{119.395265}{0.413635}%
\vSr{110.630806}{304.767959}{110.495070}{0.452962}%
\vSr{110.519852}{305.192250}{101.444425}{0.482616}%
\vSr{110.494334}{305.665270}{92.139742}{0.503601}%
}}%
{\color{black!55}\vlB{%
\vSr{110.497041}{306.168520}{82.554476}{0.517280}%
\vSr{110.576904}{306.681439}{72.727720}{0.525045}%
\vSr{110.755852}{307.182807}{62.752180}{0.527972}%
\vSr{111.030125}{307.652192}{52.753927}{0.526540}%
\vSr{111.389331}{308.071341}{42.864182}{0.520511}%
\vSr{111.817346}{308.425425}{33.189705}{0.508983}%
\vSr{112.293708}{308.704049}{23.789436}{0.490635}%
\vSr{112.795258}{308.901959}{14.660135}{0.464056}%
\vSr{113.297864}{309.019405}{5.726129}{0.428085}%
\vSr{113.739317}{309.062116}{-3.180226}{0.382106}%
\vSr{114.065236}{309.040918}{-12.376160}{0.326265}%
\vSr{114.324960}{308.970990}{-22.506276}{0.261655}%
\vSr{114.499086}{308.870833}{-35.164656}{0.190694}%
\vSr{114.119611}{308.761006}{102.289087}{1.855643}%
\vSr{100.195563}{285.648590}{45.961042}{3.687596}%
\vSr{102.801810}{288.299483}{36.620548}{0.413006}%
\vSr{103.082012}{288.545846}{47.989365}{0.382549}%
\vSr{103.289788}{288.830088}{61.749357}{0.369787}%
\vSr{103.434017}{289.155828}{75.670968}{0.379845}%
\vSr{103.517495}{289.523856}{87.407996}{0.408644}%
\vSr{103.491112}{289.932082}{95.972027}{0.446013}%
\vSr{103.400050}{290.375675}{101.529459}{0.481433}%
\vSr{103.276665}{290.847394}{104.574965}{0.507003}%
\vSr{103.139766}{291.338082}{105.490129}{0.518023}%
\vSr{103.010307}{291.837288}{104.427447}{0.512868}%
\vSr{102.909452}{292.333982}{101.303288}{0.492882}%
\vSr{102.857528}{292.817304}{95.826917}{0.462391}%
\vSr{102.856022}{293.277306}{87.617632}{0.428694}%
\vSr{102.883118}{293.705630}{76.564668}{0.401430}%
\vSr{103.003688}{294.096074}{63.461831}{0.390043}%
\vSr{103.222092}{294.445021}{50.222716}{0.399015}%
\vSr{103.526823}{294.751679}{38.849917}{0.424785}%
}}%
{\color{black!55}\vlB{%
\vSr{103.900684}{295.018139}{30.285178}{0.458242}%
\vSr{104.327794}{295.249233}{24.492565}{0.489579}%
\vSr{104.792430}{295.452200}{21.098333}{0.511151}%
\vSr{105.276797}{295.636199}{19.791241}{0.518262}%
\vSr{105.760612}{295.811679}{20.459803}{0.509205}%
\vSr{106.222006}{295.989672}{23.226991}{0.485234}%
\vSr{106.639212}{296.181036}{28.448772}{0.450664}%
\vSr{106.993407}{296.395720}{36.620548}{0.413006}%
\vSr{107.273609}{296.642083}{47.989365}{0.382549}%
\vSr{107.481385}{296.926325}{61.749357}{0.369787}%
\vSr{107.625614}{297.252065}{75.670968}{0.379845}%
\vSr{107.709092}{297.620094}{87.407996}{0.408644}%
\vSr{107.682709}{298.028320}{95.972027}{0.446013}%
\vSr{107.591647}{298.471913}{101.529459}{0.481433}%
\vSr{107.468262}{298.943632}{104.574965}{0.507003}%
\vSr{107.331362}{299.434319}{105.490129}{0.518023}%
\vSr{107.201904}{299.933525}{104.427447}{0.512868}%
\vSr{107.101049}{300.430219}{101.303288}{0.492882}%
\vSr{107.049125}{300.913541}{95.826917}{0.462391}%
\vSr{107.047619}{301.373544}{87.617632}{0.428694}%
\vSr{107.074715}{301.801867}{76.564668}{0.401430}%
\vSr{107.195285}{302.192311}{63.461831}{0.390043}%
\vSr{107.413688}{302.541258}{50.222716}{0.399015}%
\vSr{107.718419}{302.847916}{38.849917}{0.424785}%
\vSr{108.092281}{303.114376}{30.285178}{0.458242}%
\vSr{108.519391}{303.345470}{24.492565}{0.489579}%
\vSr{108.984027}{303.548437}{21.098333}{0.511151}%
\vSr{109.468394}{303.732436}{19.791241}{0.518262}%
\vSr{109.952209}{303.907917}{20.459803}{0.509205}%
\vSr{110.413603}{304.085909}{23.226991}{0.485234}%
\vSr{110.830809}{304.277273}{28.448772}{0.450664}%
\vSr{111.185004}{304.491957}{36.620548}{0.413006}%
}}%
{\color{black!55}\vlB{%
\vSr{111.465206}{304.738320}{47.989365}{0.382549}%
\vSr{111.672981}{305.022563}{61.749357}{0.369787}%
\vSr{111.817211}{305.348303}{75.670968}{0.379845}%
\vSr{111.900688}{305.716331}{87.407996}{0.408644}%
\vSr{111.874306}{306.124557}{95.972027}{0.446013}%
\vSr{111.783244}{306.568150}{101.529459}{0.481433}%
\vSr{111.659859}{307.039869}{104.574965}{0.507003}%
\vSr{111.522959}{307.530556}{105.490129}{0.518023}%
\vSr{111.393501}{308.029763}{104.427447}{0.512868}%
\vSr{111.292646}{308.526457}{101.303288}{0.492882}%
\vSr{111.240722}{309.009779}{95.826917}{0.462391}%
\vSr{111.239216}{309.469781}{87.617632}{0.428694}%
\vSr{111.266312}{309.898104}{76.564668}{0.401430}%
\vSr{111.386882}{310.288549}{63.461831}{0.390043}%
\vSr{111.605285}{310.637495}{50.222716}{0.399015}%
\vSr{111.910016}{310.944153}{38.849917}{0.424785}%
\vSr{112.283878}{311.210614}{30.285178}{0.458242}%
\vSr{112.710988}{311.441707}{24.492565}{0.489579}%
\vSr{113.175624}{311.644675}{21.098333}{0.511151}%
\vSr{113.659991}{311.828674}{19.791241}{0.518262}%
\vSr{114.143806}{312.004154}{20.459803}{0.509205}%
\vSr{114.605200}{312.182146}{23.226991}{0.485234}%
\vSr{115.022406}{312.373511}{28.448772}{0.450664}%
\vSr{115.376601}{312.588195}{36.620548}{0.413006}%
\vSr{115.656803}{312.834558}{47.989365}{0.382549}%
\vSr{115.864578}{313.118800}{61.749357}{0.369787}%
\vSr{116.008808}{313.444540}{75.670968}{0.379845}%
\vSr{116.092285}{313.812568}{87.407996}{0.408644}%
\vSr{116.065903}{314.220794}{95.972027}{0.446013}%
\vSr{115.974840}{314.664387}{101.529459}{0.481433}%
\vSr{115.851456}{315.136106}{104.574965}{0.507003}%
\vSr{115.714556}{315.626794}{105.490129}{0.518023}%
}}%
{\color{black!55}\vlB{%
\vSr{115.585098}{316.126000}{104.427447}{0.512868}%
\vSr{115.484243}{316.622694}{101.303288}{0.492882}%
\vSr{115.432319}{317.106016}{95.826917}{0.462391}%
\vSr{115.430813}{317.566018}{87.617632}{0.428694}%
\vSr{115.457909}{317.994342}{76.564668}{0.401430}%
\vSr{115.578479}{318.384786}{63.461831}{0.390043}%
\vSr{115.796882}{318.733733}{50.222716}{0.399015}%
\vSr{116.101613}{319.040390}{38.849917}{0.424785}%
\vSr{116.475475}{319.306851}{30.285178}{0.458242}%
\vSr{116.902585}{319.537945}{24.492565}{0.489579}%
\vSr{117.367221}{319.740912}{21.098333}{0.511151}%
\vSr{117.851588}{319.924911}{19.791241}{0.518262}%
\vSr{118.335403}{320.100391}{20.459803}{0.509205}%
\vSr{118.796797}{320.278384}{23.226991}{0.485234}%
\vSr{119.214003}{320.469748}{28.448772}{0.450664}%
\vSr{119.568198}{320.684432}{36.620548}{0.413006}%
\vSr{119.848400}{320.930795}{47.989365}{0.382549}%
\vSr{120.056175}{321.215037}{61.749357}{0.369787}%
\vSr{120.200405}{321.540777}{75.670968}{0.379845}%
\vSr{120.283882}{321.908806}{87.407996}{0.408644}%
\vSr{120.257500}{322.317032}{95.972027}{0.446013}%
\vSr{120.166437}{322.760624}{101.529459}{0.481433}%
\vSr{120.043053}{323.232343}{104.574965}{0.507003}%
\vSr{119.906153}{323.723031}{105.490129}{0.518023}%
\vSr{119.776695}{324.222237}{104.427447}{0.512868}%
\vSr{119.675840}{324.718931}{101.303288}{0.492882}%
\vSr{119.623916}{325.202253}{95.826917}{0.462391}%
\vSr{119.622410}{325.662256}{87.617632}{0.428694}%
\vSr{119.649506}{326.090579}{76.564668}{0.401430}%
\vSr{119.770076}{326.481023}{63.461831}{0.390043}%
\vSr{119.988479}{326.829970}{50.222716}{0.399015}%
\vSr{120.293210}{327.136628}{38.849917}{0.424785}%
}}%
{\color{black!55}\vlB{%
\vSr{120.667072}{327.403088}{30.285178}{0.458242}%
\vSr{121.094181}{327.634182}{24.492565}{0.489579}%
\vSr{121.558818}{327.837149}{21.098333}{0.511151}%
\vSr{122.043185}{328.021148}{19.791241}{0.518262}%
\vSr{122.527000}{328.196628}{20.459803}{0.509205}%
\vSr{122.988394}{328.374621}{23.226991}{0.485234}%
\vSr{123.405600}{328.565985}{28.448772}{0.450664}%
\vSr{123.624420}{328.780669}{79.513464}{3.641417}%
\vSr{163.544524}{293.879669}{119.657827}{3.744344}%
\vSr{163.270459}{297.133489}{168.800513}{0.520139}%
\vSr{162.775637}{297.234513}{172.199012}{0.520108}%
\vSr{162.283380}{297.305109}{173.749378}{0.504656}%
\vSr{161.810480}{297.360054}{173.312034}{0.473468}%
\vSr{161.369991}{297.415195}{170.454192}{0.429149}%
\vSr{160.969845}{297.486364}{164.345009}{0.377757}%
\vSr{160.614076}{297.588299}{153.840475}{0.329678}%
\vSr{160.312156}{297.733645}{138.503644}{0.299500}%
\vSr{160.089709}{297.932085}{120.850658}{0.300058}%
\vSr{159.963825}{298.189687}{105.656090}{0.331081}%
\vSr{159.917194}{298.508484}{95.314675}{0.379489}%
\vSr{159.915713}{298.886342}{89.331744}{0.430786}%
\vSr{159.921342}{299.317099}{86.565607}{0.474743}%
\vSr{159.949923}{299.790989}{86.199599}{0.505431}%
\vSr{159.982909}{300.295308}{87.812535}{0.520348}%
\vSr{159.991053}{300.815277}{91.272762}{0.519902}%
\vSr{159.934723}{301.335051}{96.633869}{0.507142}%
\vSr{159.824747}{301.838798}{104.014084}{0.487489}%
\vSr{159.657228}{302.311777}{113.399364}{0.468063}%
\vSr{159.432074}{302.741346}{124.368088}{0.456096}%
\vSr{159.149666}{303.117821}{135.942140}{0.456314}%
\vSr{158.809318}{303.435134}{146.870927}{0.468627}%
\vSr{158.412679}{303.691252}{156.193122}{0.488183}%
}}%
{\color{black!55}\vlB{%
\vSr{157.967762}{303.888309}{163.504775}{0.507714}%
\vSr{157.488926}{304.032467}{168.800513}{0.520139}%
\vSr{156.994104}{304.133492}{172.199012}{0.520108}%
\vSr{156.501847}{304.204087}{173.749378}{0.504656}%
\vSr{156.028947}{304.259033}{173.312034}{0.473468}%
\vSr{155.588458}{304.314174}{170.454192}{0.429149}%
\vSr{155.188312}{304.385343}{164.345009}{0.377757}%
\vSr{154.832543}{304.487278}{153.840475}{0.329678}%
\vSr{154.530623}{304.632624}{138.503644}{0.299500}%
\vSr{154.308176}{304.831064}{120.850658}{0.300058}%
\vSr{154.182292}{305.088666}{105.656090}{0.331081}%
\vSr{154.135661}{305.407463}{95.314675}{0.379489}%
\vSr{154.134180}{305.785320}{89.331744}{0.430786}%
\vSr{154.139809}{306.216077}{86.565607}{0.474743}%
\vSr{154.168390}{306.689968}{86.199599}{0.505431}%
\vSr{154.201376}{307.194287}{87.812535}{0.520348}%
\vSr{154.209520}{307.714256}{91.272762}{0.519902}%
\vSr{154.153190}{308.234030}{96.633869}{0.507142}%
\vSr{154.043214}{308.737776}{104.014084}{0.487489}%
\vSr{153.875695}{309.210756}{113.399364}{0.468063}%
\vSr{153.650541}{309.640325}{124.368088}{0.456096}%
\vSr{153.368133}{310.016799}{135.942140}{0.456314}%
\vSr{153.027785}{310.334113}{146.870927}{0.468627}%
\vSr{152.631146}{310.590230}{156.193122}{0.488183}%
\vSr{152.186229}{310.787288}{163.504775}{0.507714}%
\vSr{151.707393}{310.931446}{168.800513}{0.520139}%
\vSr{151.212571}{311.032470}{172.199012}{0.520108}%
\vSr{150.720314}{311.103066}{173.749378}{0.504656}%
\vSr{150.247414}{311.158012}{173.312034}{0.473468}%
\vSr{149.806925}{311.213153}{170.454192}{0.429149}%
\vSr{149.406779}{311.284321}{164.345009}{0.377757}%
\vSr{149.051010}{311.386257}{153.840475}{0.329678}%
}}%
{\color{black!55}\vlB{%
\vSr{148.749090}{311.531602}{138.503644}{0.299500}%
\vSr{148.526643}{311.730043}{120.850658}{0.300058}%
\vSr{148.400759}{311.987644}{105.656090}{0.331081}%
\vSr{148.354128}{312.306442}{95.314675}{0.379489}%
\vSr{148.352647}{312.684299}{89.331744}{0.430786}%
\vSr{148.358276}{313.115056}{86.565607}{0.474743}%
\vSr{148.386857}{313.588946}{86.199599}{0.505431}%
\vSr{148.419843}{314.093266}{87.812535}{0.520348}%
\vSr{148.427987}{314.613235}{91.272762}{0.519902}%
\vSr{148.371657}{315.133009}{96.633869}{0.507142}%
\vSr{148.261681}{315.636755}{104.014084}{0.487489}%
\vSr{148.094162}{316.109734}{113.399364}{0.468063}%
\vSr{147.869008}{316.539304}{124.368088}{0.456096}%
\vSr{147.586600}{316.915778}{135.942140}{0.456314}%
\vSr{147.246252}{317.233091}{146.870927}{0.468627}%
\vSr{146.849613}{317.489209}{156.193122}{0.488183}%
\vSr{146.404696}{317.686266}{163.504775}{0.507714}%
\vSr{145.925860}{317.830425}{168.800513}{0.520139}%
\vSr{145.431038}{317.931449}{172.199012}{0.520108}%
\vSr{144.938781}{318.002045}{173.749378}{0.504656}%
\vSr{144.465881}{318.056990}{173.312034}{0.473468}%
\vSr{144.025392}{318.112131}{170.454192}{0.429149}%
\vSr{143.625246}{318.183300}{164.345009}{0.377757}%
\vSr{143.269477}{318.285235}{153.840475}{0.329678}%
\vSr{142.967557}{318.430581}{138.503644}{0.299500}%
\vSr{142.745110}{318.629022}{120.850658}{0.300058}%
\vSr{142.619226}{318.886623}{105.656090}{0.331081}%
\vSr{142.572595}{319.205420}{95.314675}{0.379489}%
\vSr{142.571114}{319.583278}{89.331744}{0.430786}%
\vSr{142.576743}{320.014035}{86.565607}{0.474743}%
\vSr{142.605324}{320.487925}{86.199599}{0.505431}%
\vSr{142.638310}{320.992244}{87.812535}{0.520348}%
}}%
{\color{black!55}\vlB{%
\vSr{142.646455}{321.512213}{91.272762}{0.519902}%
\vSr{142.590124}{322.031987}{96.633869}{0.507142}%
\vSr{142.480148}{322.535734}{104.014084}{0.487489}%
\vSr{142.312629}{323.008713}{113.399364}{0.468063}%
\vSr{142.087476}{323.438282}{124.368088}{0.456096}%
\vSr{141.805067}{323.814757}{135.942140}{0.456314}%
\vSr{141.464719}{324.132070}{146.870927}{0.468627}%
\vSr{141.068080}{324.388188}{156.193122}{0.488183}%
\vSr{140.623163}{324.585245}{163.504775}{0.507714}%
\vSr{140.144327}{324.729403}{168.800513}{0.520139}%
\vSr{139.649505}{324.830428}{172.199012}{0.520108}%
\vSr{139.157248}{324.901023}{173.749378}{0.504656}%
\vSr{138.684348}{324.955969}{173.312034}{0.473468}%
\vSr{138.243859}{325.011110}{170.454192}{0.429149}%
\vSr{137.843713}{325.082279}{164.345009}{0.377757}%
\vSr{137.487944}{325.184214}{153.840475}{0.329678}%
\vSr{137.186024}{325.329560}{138.503644}{0.299500}%
\vSr{136.963577}{325.528000}{120.850658}{0.300058}%
\vSr{136.837693}{325.785602}{105.656090}{0.331081}%
\vSr{136.791062}{326.104399}{95.314675}{0.379489}%
\vSr{136.789581}{326.482256}{89.331744}{0.430786}%
\vSr{136.795210}{326.913013}{86.565607}{0.474743}%
\vSr{136.823791}{327.386904}{86.199599}{0.505431}%
\vSr{136.856777}{327.891223}{87.812535}{0.520348}%
\vSr{136.864922}{328.411192}{91.272762}{0.519902}%
\vSr{136.808591}{328.930966}{96.633869}{0.507142}%
\vSr{136.698615}{329.434712}{104.014084}{0.487489}%
\vSr{136.531096}{329.907692}{113.399364}{0.468063}%
\vSr{136.305943}{330.337261}{124.368088}{0.456096}%
\vSr{136.023534}{330.713735}{135.942140}{0.456314}%
\vSr{135.683186}{331.031049}{146.870927}{0.468627}%
\vSr{135.286547}{331.287166}{156.193122}{0.488183}%
}}%
{\color{black!55}\vlB{%
\vSr{134.841630}{331.484224}{163.504775}{0.507714}%
\vSr{132.185325}{331.628382}{141.950979}{3.225419}%
\vSr{116.910539}{317.248827}{123.067017}{1.308134}%
\vSr{116.953664}{318.345086}{-45.628291}{0.252829}%
\vSr{117.206863}{318.164360}{-29.772263}{0.297186}%
\vSr{117.540605}{318.016791}{-16.261951}{0.339449}%
\vSr{117.939624}{317.921735}{-4.072933}{0.376858}%
\vSr{118.295238}{317.894968}{7.412186}{0.408074}%
\vSr{118.633618}{317.947613}{18.565456}{0.432698}%
\vSr{118.982317}{318.085378}{29.607110}{0.450960}%
\vSr{119.319287}{318.308175}{40.655223}{0.463453}%
\vSr{119.624032}{318.610117}{51.754447}{0.470876}%
\vSr{119.878829}{318.979927}{62.897904}{0.473797}%
\vSr{120.069725}{319.401700}{74.049459}{0.472482}%
\vSr{120.187335}{319.855990}{85.168226}{0.466807}%
\vSr{120.177934}{320.321138}{96.233574}{0.456302}%
\vSr{120.060942}{320.774742}{107.268266}{0.440291}%
\vSr{119.888564}{321.195188}{118.359962}{0.418114}%
\vSr{119.678567}{321.563120}{129.686145}{0.389373}%
\vSr{119.452883}{321.862764}{141.553716}{0.354197}%
\vSr{119.236757}{322.082997}{154.472749}{0.313527}%
\vSr{119.057731}{322.218108}{169.291225}{0.269513}%
\vSr{118.853460}{322.268188}{-172.617714}{0.226211}%
\vSr{118.556299}{322.239122}{-149.449492}{0.190701}%
\vSr{118.344826}{322.142190}{-120.752198}{0.173258}%
\vSr{118.293065}{321.993294}{-90.815248}{0.181432}%
\vSr{118.324742}{321.811880}{-65.421633}{0.211428}%
\vSr{118.480784}{321.619609}{-45.628291}{0.252829}%
\vSr{118.733983}{321.438882}{-29.772263}{0.297186}%
\vSr{119.067725}{321.291314}{-16.261951}{0.339449}%
\vSr{119.466745}{321.196258}{-4.072933}{0.376858}%
\vSr{119.822358}{321.169491}{7.412186}{0.408074}%
}}%
{\color{black!55}\vlB{%
\vSr{120.160739}{321.222135}{18.565456}{0.432698}%
\vSr{120.509437}{321.359901}{29.607110}{0.450960}%
\vSr{120.846408}{321.582698}{40.655223}{0.463453}%
\vSr{121.151153}{321.884640}{51.754447}{0.470876}%
\vSr{121.405950}{322.254450}{62.897904}{0.473797}%
\vSr{121.596845}{322.676222}{74.049459}{0.472482}%
\vSr{121.714455}{323.130513}{85.168226}{0.466807}%
\vSr{121.705054}{323.595661}{96.233574}{0.456302}%
\vSr{121.588062}{324.049265}{107.268266}{0.440291}%
\vSr{121.415684}{324.469710}{118.359962}{0.418114}%
\vSr{121.205687}{324.837643}{129.686145}{0.389373}%
\vSr{120.980004}{325.137287}{141.553716}{0.354197}%
\vSr{120.763878}{325.357519}{154.472749}{0.313527}%
\vSr{120.584851}{325.492630}{169.291225}{0.269513}%
\vSr{120.380580}{325.542711}{-172.617714}{0.226211}%
\vSr{120.083419}{325.513645}{-149.449492}{0.190701}%
\vSr{119.871947}{325.416712}{-120.752198}{0.173258}%
\vSr{119.820186}{325.267817}{-90.815248}{0.181432}%
\vSr{119.851863}{325.086403}{-65.421633}{0.211428}%
\vSr{120.007905}{324.894132}{-45.628291}{0.252829}%
\vSr{120.261103}{324.713405}{-29.772263}{0.297186}%
\vSr{120.594846}{324.565836}{-16.261951}{0.339449}%
\vSr{120.993865}{324.470781}{-4.072933}{0.376858}%
\vSr{121.349479}{324.444014}{7.412186}{0.408074}%
\vSr{121.687859}{324.496658}{18.565456}{0.432698}%
\vSr{122.036558}{324.634424}{29.607110}{0.450960}%
\vSr{122.373528}{324.857220}{40.655223}{0.463453}%
\vSr{122.678273}{325.159163}{51.754447}{0.470876}%
\vSr{122.933070}{325.528972}{62.897904}{0.473797}%
\vSr{123.123966}{325.950745}{74.049459}{0.472482}%
\vSr{123.241576}{326.405036}{85.168226}{0.466807}%
\vSr{123.232174}{326.870184}{96.233574}{0.456302}%
}}%
{\color{black!55}\vlB{%
\vSr{123.115182}{327.323787}{107.268266}{0.440291}%
\vSr{122.942805}{327.744233}{118.359962}{0.418114}%
\vSr{122.732807}{328.112165}{129.686145}{0.389373}%
\vSr{122.507124}{328.411809}{141.553716}{0.354197}%
\vSr{122.290998}{328.632042}{154.472749}{0.313527}%
\vSr{122.111972}{328.767153}{169.291225}{0.269513}%
\vSr{121.907700}{328.817233}{-172.617714}{0.226211}%
\vSr{121.610540}{328.788168}{-149.449492}{0.190701}%
\vSr{121.399067}{328.691235}{-120.752198}{0.173258}%
\vSr{121.347306}{328.542339}{-90.815248}{0.181432}%
\vSr{121.378983}{328.360925}{-65.421633}{0.211428}%
\vSr{121.535025}{328.168654}{-45.628291}{0.252829}%
\vSr{121.788224}{327.987928}{-29.772263}{0.297186}%
\vSr{122.121966}{327.840359}{-16.261951}{0.339449}%
\vSr{122.520986}{327.745303}{-4.072933}{0.376858}%
\vSr{122.876599}{327.718536}{7.412186}{0.408074}%
\vSr{123.214980}{327.771181}{18.565456}{0.432698}%
\vSr{123.563678}{327.908946}{29.607110}{0.450960}%
\vSr{123.900648}{328.131743}{40.655223}{0.463453}%
\vSr{124.205394}{328.433685}{51.754447}{0.470876}%
\vSr{124.460191}{328.803495}{62.897904}{0.473797}%
\vSr{124.651086}{329.225268}{74.049459}{0.472482}%
\vSr{124.768696}{329.679558}{85.168226}{0.466807}%
\vSr{124.759295}{330.144706}{96.233574}{0.456302}%
\vSr{124.642303}{330.598310}{107.268266}{0.440291}%
\vSr{124.469925}{331.018756}{118.359962}{0.418114}%
\vSr{124.259928}{331.386688}{129.686145}{0.389373}%
\vSr{124.034245}{331.686332}{141.553716}{0.354197}%
\vSr{123.818119}{331.906565}{154.472749}{0.313527}%
\vSr{123.639092}{332.041676}{169.291225}{0.269513}%
\vSr{123.434821}{332.091756}{-172.617714}{0.226211}%
\vSr{123.137660}{332.062690}{-149.449492}{0.190701}%
}}%
{\color{black!55}\vlB{%
\vSr{122.926187}{331.965758}{-120.752198}{0.173258}%
\vSr{122.874427}{331.816862}{-90.815248}{0.181432}%
\vSr{122.906104}{331.635448}{-65.421633}{0.211428}%
\vSr{123.062146}{331.443177}{-45.628291}{0.252829}%
\vSr{123.315344}{331.262450}{-29.772263}{0.297186}%
\vSr{123.649087}{331.114882}{-16.261951}{0.339449}%
\vSr{124.048106}{331.019826}{-4.072933}{0.376858}%
\vSr{124.403720}{330.993059}{7.412186}{0.408074}%
\vSr{124.742100}{331.045703}{18.565456}{0.432698}%
\vSr{125.090799}{331.183469}{29.607110}{0.450960}%
\vSr{125.427769}{331.406266}{40.655223}{0.463453}%
\vSr{125.732514}{331.708208}{51.754447}{0.470876}%
\vSr{125.987311}{332.078018}{62.897904}{0.473797}%
\vSr{126.178206}{332.499790}{74.049459}{0.472482}%
\vSr{126.295816}{332.954081}{85.168226}{0.466807}%
\vSr{126.286415}{333.419229}{96.233574}{0.456302}%
\vSr{126.169423}{333.872833}{107.268266}{0.440291}%
\vSr{125.997046}{334.293278}{118.359962}{0.418114}%
\vSr{125.787048}{334.661211}{129.686145}{0.389373}%
\vSr{125.561365}{334.960855}{141.553716}{0.354197}%
\vSr{125.345239}{335.181087}{154.472749}{0.313527}%
\vSr{125.166212}{335.316198}{169.291225}{0.269513}%
\vSr{124.961941}{335.366279}{-172.617714}{0.226211}%
\vSr{124.664780}{335.337213}{-149.449492}{0.190701}%
\vSr{124.453308}{335.240280}{-120.752198}{0.173258}%
\vSr{124.401547}{335.091385}{-90.815248}{0.181432}%
\vSr{124.433224}{334.909971}{-65.421633}{0.211428}%
\vSr{124.628102}{334.717700}{37.146832}{2.376463}%
\vSr{100.423371}{275.684701}{-38.381313}{3.270106}%
\vSr{102.806199}{273.654318}{-96.516725}{0.442044}%
\vSr{102.715096}{273.215130}{-104.396496}{0.401525}%
\vSr{102.598693}{272.826214}{-112.047810}{0.349002}%
}}%
{\color{black!55}\vlB{%
\vSr{102.477765}{272.502734}{-119.786800}{0.284988}%
\vSr{102.376015}{272.255399}{-128.293468}{0.211091}%
\vSr{102.325323}{272.089725}{-139.793862}{0.130217}%
\vSr{102.445556}{272.005664}{-170.780590}{0.050279}%
\vSr{102.163468}{271.997609}{75.057033}{0.059161}%
\vSr{102.249853}{272.054769}{49.725205}{0.140432}%
\vSr{102.388021}{272.161912}{38.870888}{0.220671}%
\vSr{102.601712}{272.300398}{30.523712}{0.293473}%
\vSr{102.896531}{272.449451}{22.820738}{0.356131}%
\vSr{103.269034}{272.587576}{15.154603}{0.407178}%
\vSr{103.709490}{272.694023}{7.232081}{0.446231}%
\vSr{104.189392}{272.750198}{-1.119721}{0.473948}%
\vSr{104.609320}{272.740936}{-9.998677}{0.491895}%
\vSr{105.038092}{272.655531}{-19.428499}{0.502260}%
\vSr{105.456641}{272.488464}{-29.346681}{0.507416}%
\vSr{105.847375}{272.239783}{-39.599887}{0.509373}%
\vSr{106.194981}{271.915097}{-49.963106}{0.509255}%
\vSr{106.486870}{271.525196}{-60.186005}{0.506987}%
\vSr{106.713615}{271.085312}{-70.050390}{0.501309}%
\vSr{106.869613}{270.614085}{-79.413699}{0.490137}%
\vSr{106.953870}{270.132291}{-88.224656}{0.471093}%
\vSr{106.920389}{269.661425}{-96.516725}{0.442044}%
\vSr{106.829287}{269.222237}{-104.396496}{0.401525}%
\vSr{106.712883}{268.833321}{-112.047810}{0.349002}%
\vSr{106.591955}{268.509841}{-119.786800}{0.284988}%
\vSr{106.490206}{268.262506}{-128.293468}{0.211091}%
\vSr{106.439513}{268.096832}{-139.793862}{0.130217}%
\vSr{106.559747}{268.012771}{-170.780590}{0.050279}%
\vSr{106.277658}{268.004716}{75.057033}{0.059161}%
\vSr{106.364044}{268.061876}{49.725205}{0.140432}%
\vSr{106.502211}{268.169019}{38.870888}{0.220671}%
\vSr{106.715902}{268.307505}{30.523712}{0.293473}%
}}%
{\color{black!55}\vlB{%
\vSr{107.010721}{268.456558}{22.820738}{0.356131}%
\vSr{107.383225}{268.594683}{15.154603}{0.407178}%
\vSr{107.823680}{268.701130}{7.232081}{0.446231}%
\vSr{108.303582}{268.757305}{-1.119721}{0.473948}%
\vSr{108.723510}{268.748043}{-9.998677}{0.491895}%
\vSr{109.152283}{268.662638}{-19.428499}{0.502260}%
\vSr{109.570831}{268.495571}{-29.346681}{0.507416}%
\vSr{109.961565}{268.246890}{-39.599887}{0.509373}%
\vSr{110.309171}{267.922204}{-49.963106}{0.509255}%
\vSr{110.601060}{267.532303}{-60.186005}{0.506987}%
\vSr{110.827805}{267.092419}{-70.050390}{0.501309}%
\vSr{110.983803}{266.621192}{-79.413699}{0.490137}%
\vSr{111.068060}{266.139398}{-88.224656}{0.471093}%
\vSr{111.034579}{265.668532}{-96.516725}{0.442044}%
\vSr{110.943477}{265.229344}{-104.396496}{0.401525}%
\vSr{110.827073}{264.840428}{-112.047810}{0.349002}%
\vSr{110.706145}{264.516948}{-119.786800}{0.284988}%
\vSr{110.604396}{264.269613}{-128.293468}{0.211091}%
\vSr{110.553703}{264.103938}{-139.793862}{0.130217}%
\vSr{110.673937}{264.019878}{-170.780590}{0.050279}%
\vSr{110.391848}{264.011823}{75.057033}{0.059161}%
\vSr{110.478234}{264.068983}{49.725205}{0.140432}%
\vSr{110.616401}{264.176126}{38.870888}{0.220671}%
\vSr{110.830093}{264.314611}{30.523712}{0.293473}%
\vSr{111.124912}{264.463665}{22.820738}{0.356131}%
\vSr{111.497415}{264.601790}{15.154603}{0.407178}%
\vSr{111.937870}{264.708236}{7.232081}{0.446231}%
\vSr{112.417773}{264.764412}{-1.119721}{0.473948}%
\vSr{112.837701}{264.755150}{-9.998677}{0.491895}%
\vSr{113.266473}{264.669745}{-19.428499}{0.502260}%
\vSr{113.685021}{264.502678}{-29.346681}{0.507416}%
\vSr{114.075755}{264.253997}{-39.599887}{0.509373}%
}}%
{\color{black!55}\vlB{%
\vSr{114.423361}{263.929311}{-49.963106}{0.509255}%
\vSr{114.715251}{263.539410}{-60.186005}{0.506987}%
\vSr{114.941995}{263.099526}{-70.050390}{0.501309}%
\vSr{115.097993}{262.628299}{-79.413699}{0.490137}%
\vSr{115.182250}{262.146505}{-88.224656}{0.471093}%
\vSr{115.148769}{261.675639}{-96.516725}{0.442044}%
\vSr{115.057667}{261.236451}{-104.396496}{0.401525}%
\vSr{114.941263}{260.847535}{-112.047810}{0.349002}%
\vSr{114.820336}{260.524055}{-119.786800}{0.284988}%
\vSr{114.718586}{260.276720}{-128.293468}{0.211091}%
\vSr{114.667894}{260.111045}{-139.793862}{0.130217}%
\vSr{114.788127}{260.026985}{-170.780590}{0.050279}%
\vSr{114.506039}{260.018930}{75.057033}{0.059161}%
\vSr{114.592424}{260.076090}{49.725205}{0.140432}%
\vSr{114.730592}{260.183233}{38.870888}{0.220671}%
\vSr{114.944283}{260.321718}{30.523712}{0.293473}%
\vSr{115.239102}{260.470772}{22.820738}{0.356131}%
\vSr{115.611605}{260.608897}{15.154603}{0.407178}%
\vSr{116.052061}{260.715343}{7.232081}{0.446231}%
\vSr{116.531963}{260.771519}{-1.119721}{0.473948}%
\vSr{116.951891}{260.762257}{-9.998677}{0.491895}%
\vSr{117.380663}{260.676852}{-19.428499}{0.502260}%
\vSr{117.799211}{260.509785}{-29.346681}{0.507416}%
\vSr{118.189945}{260.261104}{-39.599887}{0.509373}%
\vSr{118.537552}{259.936418}{-49.963106}{0.509255}%
\vSr{118.829441}{259.546517}{-60.186005}{0.506987}%
\vSr{119.056185}{259.106633}{-70.050390}{0.501309}%
\vSr{119.212184}{258.635406}{-79.413699}{0.490137}%
\vSr{119.296440}{258.153612}{-88.224656}{0.471093}%
\vSr{119.262960}{257.682745}{-96.516725}{0.442044}%
\vSr{119.171857}{257.243558}{-104.396496}{0.401525}%
\vSr{119.055454}{256.854642}{-112.047810}{0.349002}%
}}%
{\color{black!55}\vlB{%
\vSr{118.934526}{256.531162}{-119.786800}{0.284988}%
\vSr{118.832776}{256.283827}{-128.293468}{0.211091}%
\vSr{118.782084}{256.118152}{-139.793862}{0.130217}%
\vSr{118.902317}{256.034092}{-170.780590}{0.050279}%
\vSr{118.620229}{256.026037}{75.057033}{0.059161}%
\vSr{118.706614}{256.083197}{49.725205}{0.140432}%
\vSr{118.844782}{256.190340}{38.870888}{0.220671}%
\vSr{119.058473}{256.328825}{30.523712}{0.293473}%
\vSr{119.353292}{256.477879}{22.820738}{0.356131}%
\vSr{119.725795}{256.616004}{15.154603}{0.407178}%
\vSr{120.166251}{256.722450}{7.232081}{0.446231}%
\vSr{120.646153}{256.778626}{-1.119721}{0.473948}%
\vSr{121.066081}{256.769364}{-9.998677}{0.491895}%
\vSr{121.494853}{256.683959}{-19.428499}{0.502260}%
\vSr{121.913402}{256.516892}{-29.346681}{0.507416}%
\vSr{122.304136}{256.268211}{-39.599887}{0.509373}%
\vSr{122.651742}{255.943525}{-49.963106}{0.509255}%
\vSr{122.943631}{255.553624}{-60.186005}{0.506987}%
\vSr{123.170376}{255.113740}{-70.050390}{0.501309}%
\vSr{123.326374}{254.642513}{-79.413699}{0.490137}%
\vSr{123.410631}{254.160719}{-88.224656}{0.471093}%
\vSr{123.475217}{253.689852}{-58.946475}{1.284809}%
\vSr{163.681806}{284.543269}{-142.387803}{2.338888}%
\vSr{163.545429}{283.115813}{-89.492106}{0.478910}%
\vSr{163.514615}{282.636922}{-94.070877}{0.506116}%
\vSr{163.428909}{282.132082}{-99.986452}{0.519708}%
\vSr{163.284621}{281.620248}{-107.206247}{0.522795}%
\vSr{163.078394}{281.120850}{-115.669010}{0.519664}%
\vSr{162.811094}{280.652470}{-125.180135}{0.514950}%
\vSr{162.486645}{280.231579}{-135.344075}{0.512445}%
\vSr{162.110896}{279.871408}{-145.595770}{0.513878}%
\vSr{161.691625}{279.581052}{-155.344656}{0.518275}%
}}%
{\color{black!55}\vlB{%
\vSr{161.239530}{279.364850}{-164.137523}{0.522325}%
\vSr{160.768752}{279.222083}{-171.725627}{0.521503}%
\vSr{160.296012}{279.147032}{-178.019417}{0.511319}%
\vSr{159.802259}{279.129360}{177.010747}{0.488262}%
\vSr{159.333134}{279.154822}{173.445249}{0.450367}%
\vSr{158.928440}{279.206233}{171.551745}{0.397541}%
\vSr{158.602681}{279.264638}{172.038785}{0.331902}%
\vSr{158.372680}{279.310607}{176.686722}{0.258681}%
\vSr{158.146142}{279.325558}{-170.112185}{0.189479}%
\vSr{157.871332}{279.293021}{-141.875008}{0.151055}%
\vSr{157.699164}{279.199763}{-110.003838}{0.173543}%
\vSr{157.666193}{279.036689}{-92.974626}{0.237546}%
\vSr{157.666379}{278.799463}{-86.485062}{0.311248}%
\vSr{157.686105}{278.488801}{-85.057473}{0.379790}%
\vSr{157.718228}{278.110423}{-86.367891}{0.436634}%
\vSr{157.745199}{277.674666}{-89.492106}{0.478910}%
\vSr{157.714384}{277.195774}{-94.070877}{0.506116}%
\vSr{157.628679}{276.690935}{-99.986452}{0.519708}%
\vSr{157.484390}{276.179101}{-107.206247}{0.522795}%
\vSr{157.278164}{275.679702}{-115.669010}{0.519664}%
\vSr{157.010864}{275.211323}{-125.180135}{0.514950}%
\vSr{156.686415}{274.790431}{-135.344075}{0.512445}%
\vSr{156.310666}{274.430260}{-145.595770}{0.513878}%
\vSr{155.891394}{274.139905}{-155.344656}{0.518275}%
\vSr{155.439300}{273.923702}{-164.137523}{0.522325}%
\vSr{154.968522}{273.780935}{-171.725627}{0.521503}%
\vSr{154.495782}{273.705884}{-178.019417}{0.511319}%
\vSr{154.002028}{273.688212}{177.010747}{0.488262}%
\vSr{153.532904}{273.713675}{173.445249}{0.450367}%
\vSr{153.128210}{273.765085}{171.551745}{0.397541}%
\vSr{152.802451}{273.823490}{172.038785}{0.331902}%
\vSr{152.572450}{273.869460}{176.686722}{0.258681}%
}}%
{\color{black!55}\vlB{%
\vSr{152.345912}{273.884410}{-170.112185}{0.189479}%
\vSr{152.071101}{273.851873}{-141.875008}{0.151055}%
\vSr{151.898933}{273.758615}{-110.003838}{0.173543}%
\vSr{151.865962}{273.595541}{-92.974626}{0.237546}%
\vSr{151.866149}{273.358315}{-86.485062}{0.311248}%
\vSr{151.885874}{273.047653}{-85.057473}{0.379790}%
\vSr{151.917997}{272.669275}{-86.367891}{0.436634}%
\vSr{151.944969}{272.233518}{-89.492106}{0.478910}%
\vSr{151.914154}{271.754627}{-94.070877}{0.506116}%
\vSr{151.828448}{271.249787}{-99.986452}{0.519708}%
\vSr{151.684160}{270.737953}{-107.206247}{0.522795}%
\vSr{151.477933}{270.238555}{-115.669010}{0.519664}%
\vSr{151.210634}{269.770175}{-125.180135}{0.514950}%
\vSr{150.886185}{269.349284}{-135.344075}{0.512445}%
\vSr{150.510435}{268.989113}{-145.595770}{0.513878}%
\vSr{150.091164}{268.698757}{-155.344656}{0.518275}%
\vSr{149.639070}{268.482554}{-164.137523}{0.522325}%
\vSr{149.168291}{268.339788}{-171.725627}{0.521503}%
\vSr{148.695552}{268.264736}{-178.019417}{0.511319}%
\vSr{148.201798}{268.247065}{177.010747}{0.488262}%
\vSr{147.732674}{268.272527}{173.445249}{0.450367}%
\vSr{147.327979}{268.323938}{171.551745}{0.397541}%
\vSr{147.002221}{268.382343}{172.038785}{0.331902}%
\vSr{146.772220}{268.428312}{176.686722}{0.258681}%
\vSr{146.545681}{268.443263}{-170.112185}{0.189479}%
\vSr{146.270871}{268.410725}{-141.875008}{0.151055}%
\vSr{146.098703}{268.317467}{-110.003838}{0.173543}%
\vSr{146.065732}{268.154394}{-92.974626}{0.237546}%
\vSr{146.065919}{267.917168}{-86.485062}{0.311248}%
\vSr{146.085644}{267.606505}{-85.057473}{0.379790}%
\vSr{146.117767}{267.228128}{-86.367891}{0.436634}%
\vSr{146.144738}{266.792370}{-89.492106}{0.478910}%
}}%
{\color{black!55}\vlB{%
\vSr{146.113923}{266.313479}{-94.070877}{0.506116}%
\vSr{146.028218}{265.808640}{-99.986452}{0.519708}%
\vSr{145.883930}{265.296806}{-107.206247}{0.522795}%
\vSr{145.677703}{264.797407}{-115.669010}{0.519664}%
\vSr{145.410403}{264.329028}{-125.180135}{0.514950}%
\vSr{145.085954}{263.908136}{-135.344075}{0.512445}%
\vSr{144.710205}{263.547965}{-145.595770}{0.513878}%
\vSr{144.290934}{263.257610}{-155.344656}{0.518275}%
\vSr{143.838839}{263.041407}{-164.137523}{0.522325}%
\vSr{143.368061}{262.898640}{-171.725627}{0.521503}%
\vSr{142.895321}{262.823589}{-178.019417}{0.511319}%
\vSr{142.401568}{262.805917}{177.010747}{0.488262}%
\vSr{141.932443}{262.831380}{173.445249}{0.450367}%
\vSr{141.527749}{262.882790}{171.551745}{0.397541}%
\vSr{141.201990}{262.941195}{172.038785}{0.331902}%
\vSr{140.971989}{262.987165}{176.686722}{0.258681}%
\vSr{140.745451}{263.002115}{-170.112185}{0.189479}%
\vSr{140.470641}{262.969578}{-141.875008}{0.151055}%
\vSr{140.298473}{262.876320}{-110.003838}{0.173543}%
\vSr{140.265502}{262.713246}{-92.974626}{0.237546}%
\vSr{140.265688}{262.476020}{-86.485062}{0.311248}%
\vSr{140.285414}{262.165358}{-85.057473}{0.379790}%
\vSr{140.317537}{261.786980}{-86.367891}{0.436634}%
\vSr{140.344508}{261.351223}{-89.492106}{0.478910}%
\vSr{140.313693}{260.872332}{-94.070877}{0.506116}%
\vSr{140.227988}{260.367492}{-99.986452}{0.519708}%
\vSr{140.083699}{259.855658}{-107.206247}{0.522795}%
\vSr{139.877472}{259.356260}{-115.669010}{0.519664}%
\vSr{139.610173}{258.887880}{-125.180135}{0.514950}%
\vSr{139.285724}{258.466989}{-135.344075}{0.512445}%
\vSr{138.909975}{258.106818}{-145.595770}{0.513878}%
\vSr{138.490703}{257.816462}{-155.344656}{0.518275}%
}}%
{\color{black!55}\vlB{%
\vSr{138.038609}{257.600259}{-164.137523}{0.522325}%
\vSr{137.567831}{257.457493}{-171.725627}{0.521503}%
\vSr{137.095091}{257.382441}{-178.019417}{0.511319}%
\vSr{136.601337}{257.364770}{177.010747}{0.488262}%
\vSr{136.132213}{257.390232}{173.445249}{0.450367}%
\vSr{135.727518}{257.441643}{171.551745}{0.397541}%
\vSr{135.401760}{257.500048}{172.038785}{0.331902}%
\vSr{135.171759}{257.546017}{176.686722}{0.258681}%
\vSr{134.945221}{257.560968}{-170.112185}{0.189479}%
\vSr{134.670410}{257.528430}{-141.875008}{0.151055}%
\vSr{134.498242}{257.435172}{-110.003838}{0.173543}%
\vSr{134.465271}{257.272099}{-92.974626}{0.237546}%
\vSr{134.465458}{257.034873}{-86.485062}{0.311248}%
\vSr{134.485183}{256.724210}{-85.057473}{0.379790}%
\vSr{134.517306}{256.345833}{-86.367891}{0.436634}%
\vSr{132.099668}{255.910075}{-133.321338}{3.702091}%
\vSr{116.808153}{307.538524}{-101.302919}{3.641622}%
\vSr{116.802815}{303.967533}{-84.782172}{0.441973}%
\vSr{116.857097}{303.527391}{-72.863380}{0.443631}%
\vSr{117.013823}{303.103456}{-61.798805}{0.458613}%
\vSr{117.261009}{302.699283}{-52.585861}{0.481198}%
\vSr{117.581441}{302.317085}{-45.566629}{0.503473}%
\vSr{117.955731}{301.957572}{-40.671852}{0.518099}%
\vSr{118.362575}{301.619914}{-37.737301}{0.519780}%
\vSr{118.778689}{301.301787}{-36.697260}{0.505783}%
\vSr{119.179396}{300.999538}{-37.690154}{0.476138}%
\vSr{119.539890}{300.708431}{-41.142026}{0.433875}%
\vSr{119.837529}{300.422973}{-47.823611}{0.385504}%
\vSr{120.056805}{300.137283}{-58.660964}{0.341628}%
\vSr{120.197525}{299.845497}{-73.679880}{0.316065}%
\vSr{120.270536}{299.542167}{-90.306027}{0.319540}%
\vSr{120.193955}{299.222632}{-104.494952}{0.350454}%
}}%
{\color{black!55}\vlB{%
\vSr{120.050547}{298.883333}{-114.330603}{0.396487}%
\vSr{119.843501}{298.522061}{-120.199087}{0.444251}%
\vSr{119.588655}{298.138102}{-123.040424}{0.484098}%
\vSr{119.308313}{297.732290}{-123.548350}{0.510360}%
\vSr{119.026912}{297.306946}{-122.076800}{0.520716}%
\vSr{118.768739}{296.865724}{-118.710667}{0.515776}%
\vSr{118.556642}{296.413359}{-113.350856}{0.498873}%
\vSr{118.411430}{295.955347}{-105.833031}{0.475834}%
\vSr{118.351494}{295.497566}{-96.150176}{0.454300}%
\vSr{118.350930}{295.045880}{-84.782172}{0.441973}%
\vSr{118.405212}{294.605739}{-72.863380}{0.443631}%
\vSr{118.561937}{294.181804}{-61.798805}{0.458613}%
\vSr{118.809123}{293.777631}{-52.585861}{0.481198}%
\vSr{119.129556}{293.395432}{-45.566629}{0.503473}%
\vSr{119.503845}{293.035920}{-40.671852}{0.518099}%
\vSr{119.910689}{292.698262}{-37.737301}{0.519780}%
\vSr{120.326804}{292.380135}{-36.697260}{0.505783}%
\vSr{120.727511}{292.077886}{-37.690154}{0.476138}%
\vSr{121.088004}{291.786779}{-41.142026}{0.433875}%
\vSr{121.385644}{291.501321}{-47.823611}{0.385504}%
\vSr{121.604919}{291.215631}{-58.660964}{0.341628}%
\vSr{121.745639}{290.923845}{-73.679880}{0.316065}%
\vSr{121.818650}{290.620515}{-90.306027}{0.319540}%
\vSr{121.742069}{290.300980}{-104.494952}{0.350454}%
\vSr{121.598661}{289.961681}{-114.330603}{0.396487}%
\vSr{121.391615}{289.600409}{-120.199087}{0.444251}%
\vSr{121.136769}{289.216450}{-123.040424}{0.484098}%
\vSr{120.856427}{288.810638}{-123.548350}{0.510360}%
\vSr{120.575027}{288.385294}{-122.076800}{0.520716}%
\vSr{120.316853}{287.944072}{-118.710667}{0.515776}%
\vSr{120.104756}{287.491707}{-113.350856}{0.498873}%
\vSr{119.959544}{287.033694}{-105.833031}{0.475834}%
}}%
{\color{black!55}\vlB{%
\vSr{119.899609}{286.575914}{-96.150176}{0.454300}%
\vSr{119.899044}{286.124228}{-84.782172}{0.441973}%
\vSr{119.953326}{285.684087}{-72.863380}{0.443631}%
\vSr{120.110052}{285.260151}{-61.798805}{0.458613}%
\vSr{120.357238}{284.855979}{-52.585861}{0.481198}%
\vSr{120.677670}{284.473780}{-45.566629}{0.503473}%
\vSr{121.051960}{284.114268}{-40.671852}{0.518099}%
\vSr{121.458804}{283.776609}{-37.737301}{0.519780}%
\vSr{121.874918}{283.458482}{-36.697260}{0.505783}%
\vSr{122.275625}{283.156233}{-37.690154}{0.476138}%
\vSr{122.636119}{282.865127}{-41.142026}{0.433875}%
\vSr{122.933758}{282.579669}{-47.823611}{0.385504}%
\vSr{123.153034}{282.293978}{-58.660964}{0.341628}%
\vSr{123.293754}{282.002193}{-73.679880}{0.316065}%
\vSr{123.366765}{281.698863}{-90.306027}{0.319540}%
\vSr{123.290184}{281.379327}{-104.494952}{0.350454}%
\vSr{123.146776}{281.040029}{-114.330603}{0.396487}%
\vSr{122.939730}{280.678757}{-120.199087}{0.444251}%
\vSr{122.684884}{280.294798}{-123.040424}{0.484098}%
\vSr{122.404542}{279.888985}{-123.548350}{0.510360}%
\vSr{122.123141}{279.463641}{-122.076800}{0.520716}%
\vSr{121.864968}{279.022419}{-118.710667}{0.515776}%
\vSr{121.652871}{278.570055}{-113.350856}{0.498873}%
\vSr{121.507659}{278.112042}{-105.833031}{0.475834}%
\vSr{121.447723}{277.654261}{-96.150176}{0.454300}%
\vSr{121.447159}{277.202576}{-84.782172}{0.441973}%
\vSr{121.501441}{276.762435}{-72.863380}{0.443631}%
\vSr{121.658166}{276.338499}{-61.798805}{0.458613}%
\vSr{121.905353}{275.934327}{-52.585861}{0.481198}%
\vSr{122.225785}{275.552128}{-45.566629}{0.503473}%
\vSr{122.600074}{275.192616}{-40.671852}{0.518099}%
\vSr{123.006918}{274.854957}{-37.737301}{0.519780}%
}}%
{\color{black!55}\vlB{%
\vSr{123.423033}{274.536830}{-36.697260}{0.505783}%
\vSr{123.823740}{274.234581}{-37.690154}{0.476138}%
\vSr{124.184233}{273.943475}{-41.142026}{0.433875}%
\vSr{124.481873}{273.658016}{-47.823611}{0.385504}%
\vSr{124.701148}{273.372326}{-58.660964}{0.341628}%
\vSr{124.841868}{273.080540}{-73.679880}{0.316065}%
\vSr{124.914879}{272.777211}{-90.306027}{0.319540}%
\vSr{124.838298}{272.457675}{-104.494952}{0.350454}%
\vSr{124.694891}{272.118377}{-114.330603}{0.396487}%
\vSr{124.487845}{271.757104}{-120.199087}{0.444251}%
\vSr{124.232998}{271.373146}{-123.040424}{0.484098}%
\vSr{123.952656}{270.967333}{-123.548350}{0.510360}%
\vSr{123.671256}{270.541989}{-122.076800}{0.520716}%
\vSr{123.413082}{270.100767}{-118.710667}{0.515776}%
\vSr{123.200985}{269.648403}{-113.350856}{0.498873}%
\vSr{123.055773}{269.190390}{-105.833031}{0.475834}%
\vSr{122.995838}{268.732609}{-96.150176}{0.454300}%
\vSr{122.995274}{268.280924}{-84.782172}{0.441973}%
\vSr{123.049556}{267.840783}{-72.863380}{0.443631}%
\vSr{123.206281}{267.416847}{-61.798805}{0.458613}%
\vSr{123.453467}{267.012674}{-52.585861}{0.481198}%
\vSr{123.773900}{266.630476}{-45.566629}{0.503473}%
\vSr{124.148189}{266.270963}{-40.671852}{0.518099}%
\vSr{124.555033}{265.933305}{-37.737301}{0.519780}%
\vSr{124.971147}{265.615178}{-36.697260}{0.505783}%
\vSr{125.371854}{265.312929}{-37.690154}{0.476138}%
\vSr{125.732348}{265.021822}{-41.142026}{0.433875}%
\vSr{126.029987}{264.736364}{-47.823611}{0.385504}%
\vSr{126.249263}{264.450674}{-58.660964}{0.341628}%
\vSr{126.389983}{264.158888}{-73.679880}{0.316065}%
\vSr{126.462994}{263.855558}{-90.306027}{0.319540}%
\vSr{126.386413}{263.536023}{-104.494952}{0.350454}%
}}%
{\color{black!55}\vlB{%
\vSr{126.243005}{263.196724}{-114.330603}{0.396487}%
\vSr{126.035959}{262.835452}{-120.199087}{0.444251}%
\vSr{125.781113}{262.451493}{-123.040424}{0.484098}%
\vSr{125.500771}{262.045681}{-123.548350}{0.510360}%
\vSr{125.219371}{261.620337}{-122.076800}{0.520716}%
\vSr{124.961197}{261.179115}{-118.710667}{0.515776}%
\vSr{124.749100}{260.726750}{-113.350856}{0.498873}%
\vSr{124.603888}{260.268738}{-105.833031}{0.475834}%
\vSr{124.543952}{259.810957}{-96.150176}{0.454300}%
\vSr{124.589974}{259.359272}{-59.627239}{3.746375}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{108.498916}{311.915855}{0.039446}%
\vRa{108.628040}{312.365855}{0.118338}%
\vRa{108.757165}{312.815855}{0.197229}%
\vRa{108.886289}{313.265855}{0.276121}%
\vRa{109.015413}{313.715855}{0.355013}%
\vRa{109.144537}{314.165855}{0.433905}%
\vRa{109.273661}{314.615855}{0.512796}%
\vRa{109.402785}{315.065855}{0.591688}%
\vRa{109.531910}{315.515855}{0.670580}%
\vRa{109.661034}{315.965855}{0.749471}%
\vRa{109.790158}{316.415855}{0.828363}%
\vRa{109.919282}{316.865855}{0.907255}%
\vRa{110.048406}{317.315855}{0.986147}%
\vRa{110.177530}{317.765855}{1.065038}%
\vRa{110.306655}{318.215855}{1.143930}%
\vRa{110.435779}{318.665855}{1.052567}%
\vRa{110.564903}{319.115855}{0.527836}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{111.402125}{318.763930}{0.539854}%
\vRa{111.006519}{319.213930}{1.619563}%
\vRa{110.912966}{319.663930}{2.397220}%
\vRa{111.941970}{320.113930}{2.052318}%
\vRa{112.970974}{320.563930}{1.707416}%
\vRa{113.999978}{321.013930}{1.362515}%
\vRa{115.028982}{321.463930}{1.017613}%
\vRa{116.057987}{321.913930}{0.672712}%
\vRa{117.086991}{322.363930}{0.327810}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{114.976621}{306.050541}{0.216721}%
\vRa{114.454661}{306.500541}{0.650162}%
\vRa{113.932701}{306.950541}{1.083604}%
\vRa{113.410740}{307.400541}{1.517046}%
\vRa{112.888780}{307.850541}{1.950487}%
\vRa{112.366819}{308.300541}{2.383929}%
\vRa{111.844859}{308.750541}{2.817371}%
\vRa{111.322899}{309.200541}{3.250812}%
\vRa{110.800938}{309.650541}{3.684254}%
\vRa{110.278978}{310.100541}{3.928051}%
\vRa{109.757018}{310.550541}{2.816558}%
\vRa{109.235057}{311.000541}{1.705065}%
\vRa{108.713097}{311.450541}{0.593572}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{120.271889}{317.130959}{4.358995}%
\vRa{120.096451}{317.580959}{4.012473}%
\vRa{119.921012}{318.030959}{3.665951}%
\vRa{119.745574}{318.480959}{3.319428}%
\vRa{119.570136}{318.930959}{2.972906}%
\vRa{119.394698}{319.380959}{2.626384}%
\vRa{119.219259}{319.830959}{2.279862}%
\vRa{119.043821}{320.280959}{1.933340}%
\vRa{118.868383}{320.730959}{1.586818}%
\vRa{118.692945}{321.180959}{1.240296}%
\vRa{118.517506}{321.630959}{0.893774}%
\vRa{118.342068}{322.080959}{0.547252}%
\vRa{118.166630}{322.530959}{0.200730}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{115.193342}{306.050541}{0.558761}%
\vRa{115.104823}{306.500541}{1.676284}%
\vRa{115.016305}{306.950541}{2.793807}%
\vRa{114.927786}{307.400541}{3.911330}%
\vRa{114.839267}{307.850541}{5.028853}%
\vRa{114.750748}{308.300541}{6.146376}%
\vRa{114.662230}{308.750541}{7.263899}%
\vRa{114.573711}{309.200541}{6.784389}%
\vRa{114.485192}{309.650541}{3.170381}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{122.543435}{309.273653}{0.128941}%
\vRa{122.414676}{309.723653}{0.386824}%
\vRa{122.285918}{310.173653}{0.644706}%
\vRa{122.157160}{310.623653}{0.902588}%
\vRa{122.028402}{311.073653}{1.160471}%
\vRa{121.899644}{311.523653}{1.418353}%
\vRa{121.770885}{311.973653}{1.676235}%
\vRa{121.642127}{312.423653}{1.934118}%
\vRa{121.513369}{312.873653}{2.192000}%
\vRa{121.384611}{313.323653}{2.449882}%
\vRa{121.255853}{313.773653}{2.707765}%
\vRa{121.127095}{314.223653}{2.965647}%
\vRa{120.998336}{314.673653}{3.223529}%
\vRa{120.869578}{315.123653}{3.481412}%
\vRa{120.740820}{315.573653}{3.739294}%
\vRa{120.612062}{316.023653}{3.997176}%
\vRa{120.483304}{316.473653}{4.255059}%
\vRa{124.278276}{316.923653}{0.589211}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{113.590813}{310.270303}{0.742352}%
\vRa{111.957359}{310.720303}{2.227056}%
\vRa{110.323906}{311.170303}{3.711759}%
\vRa{108.690452}{311.620303}{5.196463}%
\vRa{108.609757}{312.070303}{5.128409}%
\vRa{108.817773}{312.520303}{4.771643}%
\vRa{109.025788}{312.970303}{4.414878}%
\vRa{109.233804}{313.420303}{4.058112}%
\vRa{109.441820}{313.870303}{3.701346}%
\vRa{109.649836}{314.320303}{3.344581}%
\vRa{109.857852}{314.770303}{2.987815}%
\vRa{110.065868}{315.220303}{2.631049}%
\vRa{110.273884}{315.670303}{2.274284}%
\vRa{110.481900}{316.120303}{1.917518}%
\vRa{110.689916}{316.570303}{1.560752}%
\vRa{110.897931}{317.020303}{1.203987}%
\vRa{111.105947}{317.470303}{0.847221}%
\vRa{111.313963}{317.920303}{0.490455}%
\vRa{111.521979}{318.370303}{0.133690}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{119.152650}{317.130959}{1.119239}%
\vRa{116.738733}{317.580959}{3.357718}%
\vRa{114.324816}{318.030959}{5.596197}%
\vRa{111.910899}{318.480959}{7.834675}%
\vRa{112.195902}{318.930959}{7.374234}%
\vRa{112.880005}{319.380959}{6.514693}%
\vRa{113.564108}{319.830959}{5.655152}%
\vRa{114.248210}{320.280959}{4.795611}%
\vRa{114.932313}{320.730959}{3.936070}%
\vRa{115.616416}{321.180959}{3.076529}%
\vRa{116.300518}{321.630959}{2.216988}%
\vRa{116.984621}{322.080959}{1.357447}%
\vRa{117.668724}{322.530959}{0.497906}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{120.756550}{309.273653}{1.786885}%
\vRa{117.054022}{309.723653}{5.360654}%
\vRa{114.518892}{310.173653}{7.767027}%
\vRa{114.909296}{310.623653}{7.247864}%
\vRa{115.299700}{311.073653}{6.728701}%
\vRa{115.690105}{311.523653}{6.209539}%
\vRa{116.080509}{311.973653}{5.690376}%
\vRa{116.470914}{312.423653}{5.171213}%
\vRa{116.861318}{312.873653}{4.652051}%
\vRa{117.251723}{313.323653}{4.132888}%
\vRa{117.642127}{313.773653}{3.613725}%
\vRa{118.032532}{314.223653}{3.094563}%
\vRa{118.422936}{314.673653}{2.575400}%
\vRa{118.813341}{315.123653}{2.056238}%
\vRa{119.203745}{315.573653}{1.537075}%
\vRa{119.594150}{316.023653}{1.017912}%
\vRa{119.984554}{316.473653}{0.498750}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{114.333164}{310.270303}{0.269577}%
\vRa{114.184415}{310.720303}{0.808731}%
\vRa{114.035665}{311.170303}{1.347886}%
\vRa{113.886915}{311.620303}{1.887040}%
\vRa{113.738165}{312.070303}{2.426194}%
\vRa{113.589416}{312.520303}{2.965348}%
\vRa{113.440666}{312.970303}{3.504502}%
\vRa{113.291916}{313.420303}{4.043657}%
\vRa{113.143166}{313.870303}{4.582811}%
\vRa{112.994417}{314.320303}{5.121965}%
\vRa{112.845667}{314.770303}{5.661119}%
\vRa{112.696917}{315.220303}{6.200273}%
\vRa{112.548167}{315.670303}{6.739428}%
\vRa{112.399418}{316.120303}{7.278582}%
\vRa{112.250668}{316.570303}{7.817736}%
\vRa{112.101918}{317.020303}{7.644322}%
\vRa{111.953168}{317.470303}{5.379155}%
\vRa{111.804419}{317.920303}{3.113987}%
\vRa{111.655669}{318.370303}{0.848820}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{114.211300}{306.050541}{101.128471}{4.300627}%
\vSm{122.415571}{309.273653}{73.989560}{8.195558}%
\vSm{120.358705}{317.130959}{0.258701}{4.508689}%
\vSm{111.410034}{310.270303}{108.291562}{8.945635}%
\vSm{108.242112}{319.793519}{-106.010440}{8.195558}%
\vSm{114.383409}{310.270303}{-6.929661}{8.260618}%
\vSm{114.256469}{317.130959}{-130.943779}{9.082716}%
\vSm{115.157466}{306.050541}{23.620527}{8.044158}%
\vSm{110.544583}{319.793519}{-48.680502}{1.370885}%
\vSm{111.490017}{323.016630}{-146.663242}{7.738389}%
\vSm{108.252812}{311.915855}{65.190904}{7.544335}%
\vSm{108.381235}{310.270303}{164.597654}{6.195707}%
\vSm{120.167324}{317.130959}{-74.032623}{8.172618}%
\vSm{108.303761}{306.050541}{139.234242}{8.982543}%
\vSm{117.878664}{317.130959}{111.298961}{6.317146}%
\vSm{111.563276}{317.130959}{169.440189}{8.910588}%
\vSm{110.614656}{323.016630}{-156.379473}{8.044158}%
\vSm{117.934410}{323.016630}{-40.765758}{8.982543}%
}}%
{\color{black}\vlB{%
\vSh{108.254788}{311.915855}{-40.765758}{8.982543}%
\vSh{115.127415}{306.050541}{23.620527}{8.044158}%
\vSh{122.343480}{309.273653}{73.989560}{8.195558}%
\vSh{117.885437}{317.151317}{139.234242}{8.982543}%
\vSh{110.584605}{323.016630}{-156.379473}{8.044158}%
\vSh{108.170021}{319.793519}{-106.010440}{8.195558}%
}}%
{\color{black}\put(129.29130,317.53359){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 3}}}%
{\color{vltRed!43}\vlB{%
\vRa{119.847614}{246.514278}{0.039446}%
\vRa{119.976738}{246.964278}{0.118338}%
\vRa{120.105862}{247.414278}{0.197229}%
\vRa{120.234986}{247.864278}{0.276121}%
\vRa{120.364110}{248.314278}{0.355013}%
\vRa{120.493235}{248.764278}{0.433905}%
\vRa{120.622359}{249.214278}{0.512796}%
\vRa{120.751483}{249.664278}{0.591688}%
\vRa{120.880607}{250.114278}{0.670580}%
\vRa{121.009731}{250.564278}{0.749471}%
\vRa{121.138855}{251.014278}{0.828363}%
\vRa{121.267980}{251.464278}{0.907255}%
\vRa{121.397104}{251.914278}{0.986147}%
\vRa{121.526228}{252.364278}{1.065038}%
\vRa{121.655352}{252.814278}{1.143930}%
\vRa{121.784476}{253.264278}{1.052567}%
\vRa{121.913600}{253.714278}{0.527836}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{122.750823}{253.362353}{0.539854}%
\vRa{122.355217}{253.812353}{1.619563}%
\vRa{122.261663}{254.262353}{2.397220}%
\vRa{123.290667}{254.712353}{2.052318}%
\vRa{124.319671}{255.162353}{1.707416}%
\vRa{125.348676}{255.612353}{1.362515}%
\vRa{126.377680}{256.062353}{1.017613}%
\vRa{127.406684}{256.512353}{0.672712}%
\vRa{128.435688}{256.962353}{0.327810}%
}}%
{\color{vltRed!53}\vlB{%
\vRa{126.325319}{240.648964}{0.216721}%
\vRa{125.803358}{241.098964}{0.650162}%
\vRa{125.281398}{241.548964}{1.083604}%
\vRa{124.759438}{241.998964}{1.517046}%
\vRa{124.237477}{242.448964}{1.950487}%
\vRa{123.715517}{242.898964}{2.383929}%
\vRa{123.193557}{243.348964}{2.817371}%
\vRa{122.671596}{243.798964}{3.250812}%
\vRa{122.149636}{244.248964}{3.684254}%
\vRa{121.627676}{244.698964}{3.928051}%
\vRa{121.105715}{245.148964}{2.816558}%
\vRa{120.583755}{245.598964}{1.705065}%
\vRa{120.061795}{246.048964}{0.593572}%
}}%
{\color{vltRed!44}\vlB{%
\vRa{131.620586}{251.729382}{4.358995}%
\vRa{131.445148}{252.179382}{4.012473}%
\vRa{131.269710}{252.629382}{3.665951}%
\vRa{131.094272}{253.079382}{3.319428}%
\vRa{130.918833}{253.529382}{2.972906}%
\vRa{130.743395}{253.979382}{2.626384}%
\vRa{130.567957}{254.429382}{2.279862}%
\vRa{130.392519}{254.879382}{1.933340}%
\vRa{130.217080}{255.329382}{1.586818}%
\vRa{130.041642}{255.779382}{1.240296}%
\vRa{129.866204}{256.229382}{0.893774}%
\vRa{129.690765}{256.679382}{0.547252}%
\vRa{129.515327}{257.129382}{0.200730}%
}}%
{\color{vltRed!56}\vlB{%
\vRa{126.542040}{240.648964}{0.558761}%
\vRa{126.453521}{241.098964}{1.676284}%
\vRa{126.365002}{241.548964}{2.793807}%
\vRa{126.276483}{241.998964}{3.911330}%
\vRa{126.187965}{242.448964}{5.028853}%
\vRa{126.099446}{242.898964}{6.146376}%
\vRa{126.010927}{243.348964}{7.263899}%
\vRa{125.922408}{243.798964}{6.784389}%
\vRa{125.833890}{244.248964}{3.170381}%
}}%
{\color{vltRed!50}\vlB{%
\vRa{133.892132}{243.872076}{0.128941}%
\vRa{133.763374}{244.322076}{0.386824}%
\vRa{133.634616}{244.772076}{0.644706}%
\vRa{133.505857}{245.222076}{0.902588}%
\vRa{133.377099}{245.672076}{1.160471}%
\vRa{133.248341}{246.122076}{1.418353}%
\vRa{133.119583}{246.572076}{1.676235}%
\vRa{132.990825}{247.022076}{1.934118}%
\vRa{132.862067}{247.472076}{2.192000}%
\vRa{132.733308}{247.922076}{2.449882}%
\vRa{132.604550}{248.372076}{2.707765}%
\vRa{132.475792}{248.822076}{2.965647}%
\vRa{132.347034}{249.272076}{3.223529}%
\vRa{132.218276}{249.722076}{3.481412}%
\vRa{132.089517}{250.172076}{3.739294}%
\vRa{131.960759}{250.622076}{3.997176}%
\vRa{131.832001}{251.072076}{4.255059}%
\vRa{135.626973}{251.522076}{0.589211}%
}}%
{\color{vltRed!43}\vlB{%
\vRa{124.939510}{244.868726}{0.742352}%
\vRa{123.306057}{245.318726}{2.227056}%
\vRa{121.672603}{245.768726}{3.711759}%
\vRa{120.039150}{246.218726}{5.196463}%
\vRa{119.958454}{246.668726}{5.128409}%
\vRa{120.166470}{247.118726}{4.771643}%
\vRa{120.374486}{247.568726}{4.414878}%
\vRa{120.582502}{248.018726}{4.058112}%
\vRa{120.790518}{248.468726}{3.701346}%
\vRa{120.998534}{248.918726}{3.344581}%
\vRa{121.206549}{249.368726}{2.987815}%
\vRa{121.414565}{249.818726}{2.631049}%
\vRa{121.622581}{250.268726}{2.274284}%
\vRa{121.830597}{250.718726}{1.917518}%
\vRa{122.038613}{251.168726}{1.560752}%
\vRa{122.246629}{251.618726}{1.203987}%
\vRa{122.454645}{252.068726}{0.847221}%
\vRa{122.662661}{252.518726}{0.490455}%
\vRa{122.870677}{252.968726}{0.133690}%
}}%
{\color{vltRed!39}\vlB{%
\vRa{130.501347}{251.729382}{1.119239}%
\vRa{128.087430}{252.179382}{3.357718}%
\vRa{125.673513}{252.629382}{5.596197}%
\vRa{123.259596}{253.079382}{7.834675}%
\vRa{123.544600}{253.529382}{7.374234}%
\vRa{124.228702}{253.979382}{6.514693}%
\vRa{124.912805}{254.429382}{5.655152}%
\vRa{125.596908}{254.879382}{4.795611}%
\vRa{126.281010}{255.329382}{3.936070}%
\vRa{126.965113}{255.779382}{3.076529}%
\vRa{127.649216}{256.229382}{2.216988}%
\vRa{128.333319}{256.679382}{1.357447}%
\vRa{129.017421}{257.129382}{0.497906}%
}}%
{\color{vltRed!48}\vlB{%
\vRa{132.105247}{243.872076}{1.786885}%
\vRa{128.402720}{244.322076}{5.360654}%
\vRa{125.867589}{244.772076}{7.767027}%
\vRa{126.257994}{245.222076}{7.247864}%
\vRa{126.648398}{245.672076}{6.728701}%
\vRa{127.038802}{246.122076}{6.209539}%
\vRa{127.429207}{246.572076}{5.690376}%
\vRa{127.819611}{247.022076}{5.171213}%
\vRa{128.210016}{247.472076}{4.652051}%
\vRa{128.600420}{247.922076}{4.132888}%
\vRa{128.990825}{248.372076}{3.613725}%
\vRa{129.381229}{248.822076}{3.094563}%
\vRa{129.771634}{249.272076}{2.575400}%
\vRa{130.162038}{249.722076}{2.056238}%
\vRa{130.552443}{250.172076}{1.537075}%
\vRa{130.942847}{250.622076}{1.017912}%
\vRa{131.333252}{251.072076}{0.498750}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{125.681862}{244.868726}{0.269577}%
\vRa{125.533112}{245.318726}{0.808731}%
\vRa{125.384362}{245.768726}{1.347886}%
\vRa{125.235613}{246.218726}{1.887040}%
\vRa{125.086863}{246.668726}{2.426194}%
\vRa{124.938113}{247.118726}{2.965348}%
\vRa{124.789363}{247.568726}{3.504502}%
\vRa{124.640614}{248.018726}{4.043657}%
\vRa{124.491864}{248.468726}{4.582811}%
\vRa{124.343114}{248.918726}{5.121965}%
\vRa{124.194364}{249.368726}{5.661119}%
\vRa{124.045615}{249.818726}{6.200273}%
\vRa{123.896865}{250.268726}{6.739428}%
\vRa{123.748115}{250.718726}{7.278582}%
\vRa{123.599365}{251.168726}{7.817736}%
\vRa{123.450616}{251.618726}{7.644322}%
\vRa{123.301866}{252.068726}{5.379155}%
\vRa{123.153116}{252.518726}{3.113987}%
\vRa{123.004366}{252.968726}{0.848820}%
}}%
{\color{vltRed!85}\vlB{%
\vSm{125.559997}{240.648964}{101.128471}{4.300627}%
\vSm{133.764269}{243.872076}{73.989560}{8.195558}%
\vSm{131.707403}{251.729382}{0.258701}{4.508689}%
\vSm{122.758732}{244.868726}{108.291562}{8.945635}%
\vSm{119.590809}{254.391942}{-106.010440}{8.195558}%
\vSm{125.732107}{244.868726}{-6.929661}{8.260618}%
\vSm{125.605166}{251.729382}{-130.943779}{9.082716}%
\vSm{126.506163}{240.648964}{23.620527}{8.044158}%
\vSm{121.893281}{254.391942}{-48.680502}{1.370885}%
\vSm{122.838714}{257.615054}{-146.663242}{7.738389}%
\vSm{119.601509}{246.514278}{65.190904}{7.544335}%
\vSm{119.729933}{244.868726}{164.597654}{6.195707}%
\vSm{131.516022}{251.729382}{-74.032623}{8.172618}%
\vSm{119.652458}{240.648964}{139.234242}{8.982543}%
\vSm{129.227362}{251.729382}{111.298961}{6.317146}%
\vSm{122.911973}{251.729382}{169.440189}{8.910588}%
\vSm{121.963353}{257.615054}{-156.379473}{8.044158}%
\vSm{129.283108}{257.615054}{-40.765758}{8.982543}%
}}%
{\color{black}\vlB{%
\vSh{119.603485}{246.514278}{-40.765758}{8.982543}%
\vSh{126.476113}{240.648964}{23.620527}{8.044158}%
\vSh{133.692178}{243.872076}{73.989560}{8.195558}%
\vSh{129.234135}{251.749740}{139.234242}{8.982543}%
\vSh{121.933303}{257.615054}{-156.379473}{8.044158}%
\vSh{119.518718}{254.391942}{-106.010440}{8.195558}%
}}%
{\color{black}\put(140.64000,252.13201){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 5}}}%
{\color{vltTeal!43}\vlB{%
\vRa{161.950101}{286.010269}{0.039446}%
\vRa{162.079225}{286.460269}{0.118338}%
\vRa{162.208350}{286.910269}{0.197229}%
\vRa{162.337474}{287.360269}{0.276121}%
\vRa{162.466598}{287.810269}{0.355013}%
\vRa{162.595722}{288.260269}{0.433905}%
\vRa{162.724846}{288.710269}{0.512796}%
\vRa{162.853970}{289.160269}{0.591688}%
\vRa{162.983095}{289.610269}{0.670580}%
\vRa{163.112219}{290.060269}{0.749471}%
\vRa{163.241343}{290.510269}{0.828363}%
\vRa{163.370467}{290.960269}{0.907255}%
\vRa{163.499591}{291.410269}{0.986147}%
\vRa{163.628715}{291.860269}{1.065038}%
\vRa{163.757840}{292.310269}{1.143930}%
\vRa{163.886964}{292.760269}{1.052567}%
\vRa{164.016088}{293.210269}{0.527836}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{164.853310}{292.858344}{0.539854}%
\vRa{164.457704}{293.308344}{1.619563}%
\vRa{164.364151}{293.758344}{2.397220}%
\vRa{165.393155}{294.208344}{2.052318}%
\vRa{166.422159}{294.658344}{1.707416}%
\vRa{167.451163}{295.108344}{1.362515}%
\vRa{168.480168}{295.558344}{1.017613}%
\vRa{169.509172}{296.008344}{0.672712}%
\vRa{170.538176}{296.458344}{0.327810}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{168.427806}{280.144955}{0.216721}%
\vRa{167.905846}{280.594955}{0.650162}%
\vRa{167.383886}{281.044955}{1.083604}%
\vRa{166.861925}{281.494955}{1.517046}%
\vRa{166.339965}{281.944955}{1.950487}%
\vRa{165.818005}{282.394955}{2.383929}%
\vRa{165.296044}{282.844955}{2.817371}%
\vRa{164.774084}{283.294955}{3.250812}%
\vRa{164.252124}{283.744955}{3.684254}%
\vRa{163.730163}{284.194955}{3.928051}%
\vRa{163.208203}{284.644955}{2.816558}%
\vRa{162.686242}{285.094955}{1.705065}%
\vRa{162.164282}{285.544955}{0.593572}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{173.723074}{291.225373}{4.358995}%
\vRa{173.547636}{291.675373}{4.012473}%
\vRa{173.372198}{292.125373}{3.665951}%
\vRa{173.196759}{292.575373}{3.319428}%
\vRa{173.021321}{293.025373}{2.972906}%
\vRa{172.845883}{293.475373}{2.626384}%
\vRa{172.670444}{293.925373}{2.279862}%
\vRa{172.495006}{294.375373}{1.933340}%
\vRa{172.319568}{294.825373}{1.586818}%
\vRa{172.144130}{295.275373}{1.240296}%
\vRa{171.968691}{295.725373}{0.893774}%
\vRa{171.793253}{296.175373}{0.547252}%
\vRa{171.617815}{296.625373}{0.200730}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{168.644527}{280.144955}{0.558761}%
\vRa{168.556008}{280.594955}{1.676284}%
\vRa{168.467490}{281.044955}{2.793807}%
\vRa{168.378971}{281.494955}{3.911330}%
\vRa{168.290452}{281.944955}{5.028853}%
\vRa{168.201933}{282.394955}{6.146376}%
\vRa{168.113415}{282.844955}{7.263899}%
\vRa{168.024896}{283.294955}{6.784389}%
\vRa{167.936377}{283.744955}{3.170381}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{175.994620}{283.368067}{0.128941}%
\vRa{175.865861}{283.818067}{0.386824}%
\vRa{175.737103}{284.268067}{0.644706}%
\vRa{175.608345}{284.718067}{0.902588}%
\vRa{175.479587}{285.168067}{1.160471}%
\vRa{175.350829}{285.618067}{1.418353}%
\vRa{175.222071}{286.068067}{1.676235}%
\vRa{175.093312}{286.518067}{1.934118}%
\vRa{174.964554}{286.968067}{2.192000}%
\vRa{174.835796}{287.418067}{2.449882}%
\vRa{174.707038}{287.868067}{2.707765}%
\vRa{174.578280}{288.318067}{2.965647}%
\vRa{174.449521}{288.768067}{3.223529}%
\vRa{174.320763}{289.218067}{3.481412}%
\vRa{174.192005}{289.668067}{3.739294}%
\vRa{174.063247}{290.118067}{3.997176}%
\vRa{173.934489}{290.568067}{4.255059}%
\vRa{177.729461}{291.018067}{0.589211}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{167.041998}{284.364717}{0.742352}%
\vRa{165.408544}{284.814717}{2.227056}%
\vRa{163.775091}{285.264717}{3.711759}%
\vRa{162.141637}{285.714717}{5.196463}%
\vRa{162.060942}{286.164717}{5.128409}%
\vRa{162.268958}{286.614717}{4.771643}%
\vRa{162.476974}{287.064717}{4.414878}%
\vRa{162.684989}{287.514717}{4.058112}%
\vRa{162.893005}{287.964717}{3.701346}%
\vRa{163.101021}{288.414717}{3.344581}%
\vRa{163.309037}{288.864717}{2.987815}%
\vRa{163.517053}{289.314717}{2.631049}%
\vRa{163.725069}{289.764717}{2.274284}%
\vRa{163.933085}{290.214717}{1.917518}%
\vRa{164.141101}{290.664717}{1.560752}%
\vRa{164.349117}{291.114717}{1.203987}%
\vRa{164.557132}{291.564717}{0.847221}%
\vRa{164.765148}{292.014717}{0.490455}%
\vRa{164.973164}{292.464717}{0.133690}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{172.603835}{291.225373}{1.119239}%
\vRa{170.189918}{291.675373}{3.357718}%
\vRa{167.776001}{292.125373}{5.596197}%
\vRa{165.362084}{292.575373}{7.834675}%
\vRa{165.647087}{293.025373}{7.374234}%
\vRa{166.331190}{293.475373}{6.514693}%
\vRa{167.015293}{293.925373}{5.655152}%
\vRa{167.699395}{294.375373}{4.795611}%
\vRa{168.383498}{294.825373}{3.936070}%
\vRa{169.067601}{295.275373}{3.076529}%
\vRa{169.751703}{295.725373}{2.216988}%
\vRa{170.435806}{296.175373}{1.357447}%
\vRa{171.119909}{296.625373}{0.497906}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{174.207735}{283.368067}{1.786885}%
\vRa{170.505207}{283.818067}{5.360654}%
\vRa{167.970077}{284.268067}{7.767027}%
\vRa{168.360481}{284.718067}{7.247864}%
\vRa{168.750886}{285.168067}{6.728701}%
\vRa{169.141290}{285.618067}{6.209539}%
\vRa{169.531695}{286.068067}{5.690376}%
\vRa{169.922099}{286.518067}{5.171213}%
\vRa{170.312503}{286.968067}{4.652051}%
\vRa{170.702908}{287.418067}{4.132888}%
\vRa{171.093312}{287.868067}{3.613725}%
\vRa{171.483717}{288.318067}{3.094563}%
\vRa{171.874121}{288.768067}{2.575400}%
\vRa{172.264526}{289.218067}{2.056238}%
\vRa{172.654930}{289.668067}{1.537075}%
\vRa{173.045335}{290.118067}{1.017912}%
\vRa{173.435739}{290.568067}{0.498750}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{167.784350}{284.364717}{0.269577}%
\vRa{167.635600}{284.814717}{0.808731}%
\vRa{167.486850}{285.264717}{1.347886}%
\vRa{167.338100}{285.714717}{1.887040}%
\vRa{167.189351}{286.164717}{2.426194}%
\vRa{167.040601}{286.614717}{2.965348}%
\vRa{166.891851}{287.064717}{3.504502}%
\vRa{166.743101}{287.514717}{4.043657}%
\vRa{166.594352}{287.964717}{4.582811}%
\vRa{166.445602}{288.414717}{5.121965}%
\vRa{166.296852}{288.864717}{5.661119}%
\vRa{166.148102}{289.314717}{6.200273}%
\vRa{165.999353}{289.764717}{6.739428}%
\vRa{165.850603}{290.214717}{7.278582}%
\vRa{165.701853}{290.664717}{7.817736}%
\vRa{165.553103}{291.114717}{7.644322}%
\vRa{165.404354}{291.564717}{5.379155}%
\vRa{165.255604}{292.014717}{3.113987}%
\vRa{165.106854}{292.464717}{0.848820}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{167.662485}{280.144955}{101.128471}{4.300627}%
\vSm{175.866756}{283.368067}{73.989560}{8.195558}%
\vSm{173.809890}{291.225373}{0.258701}{4.508689}%
\vSm{164.861219}{284.364717}{108.291562}{8.945635}%
\vSm{161.693297}{293.887933}{-106.010440}{8.195558}%
\vSm{167.834594}{284.364717}{-6.929661}{8.260618}%
\vSm{167.707654}{291.225373}{-130.943779}{9.082716}%
\vSm{168.608651}{280.144955}{23.620527}{8.044158}%
\vSm{163.995769}{293.887933}{-48.680502}{1.370885}%
\vSm{164.941202}{297.111045}{-146.663242}{7.738389}%
\vSm{161.703997}{286.010269}{65.190904}{7.544335}%
\vSm{161.832420}{284.364717}{164.597654}{6.195707}%
\vSm{173.618509}{291.225373}{-74.032623}{8.172618}%
\vSm{161.754946}{280.144955}{139.234242}{8.982543}%
\vSm{171.329849}{291.225373}{111.298961}{6.317146}%
\vSm{165.014461}{291.225373}{169.440189}{8.910588}%
\vSm{164.065841}{297.111045}{-156.379473}{8.044158}%
\vSm{171.385595}{297.111045}{-40.765758}{8.982543}%
}}%
{\color{black}\vlB{%
\vSh{161.705973}{286.010269}{-40.765758}{8.982543}%
\vSh{168.578600}{280.144955}{23.620527}{8.044158}%
\vSh{175.794666}{283.368067}{73.989560}{8.195558}%
\vSh{171.336623}{291.245731}{139.234242}{8.982543}%
\vSh{164.035790}{297.111045}{-156.379473}{8.044158}%
\vSh{161.621206}{293.887933}{-106.010440}{8.195558}%
}}%
{\color{black}\put(182.74249,291.62800){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 2}}}%
{\color{vltBlue!43}\vlB{%
\vRa{119.847614}{336.250260}{0.039446}%
\vRa{119.976738}{336.700260}{0.118338}%
\vRa{120.105862}{337.150260}{0.197229}%
\vRa{120.234986}{337.600260}{0.276121}%
\vRa{120.364110}{338.050260}{0.355013}%
\vRa{120.493235}{338.500260}{0.433905}%
\vRa{120.622359}{338.950260}{0.512796}%
\vRa{120.751483}{339.400260}{0.591688}%
\vRa{120.880607}{339.850260}{0.670580}%
\vRa{121.009731}{340.300260}{0.749471}%
\vRa{121.138855}{340.750260}{0.828363}%
\vRa{121.267980}{341.200260}{0.907255}%
\vRa{121.397104}{341.650260}{0.986147}%
\vRa{121.526228}{342.100260}{1.065038}%
\vRa{121.655352}{342.550260}{1.143930}%
\vRa{121.784476}{343.000260}{1.052567}%
\vRa{121.913600}{343.450260}{0.527836}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{122.750823}{343.098335}{0.539854}%
\vRa{122.355217}{343.548335}{1.619563}%
\vRa{122.261663}{343.998335}{2.397220}%
\vRa{123.290667}{344.448335}{2.052318}%
\vRa{124.319671}{344.898335}{1.707416}%
\vRa{125.348676}{345.348335}{1.362515}%
\vRa{126.377680}{345.798335}{1.017613}%
\vRa{127.406684}{346.248335}{0.672712}%
\vRa{128.435688}{346.698335}{0.327810}%
}}%
{\color{vltBlue!53}\vlB{%
\vRa{126.325319}{330.384946}{0.216721}%
\vRa{125.803358}{330.834946}{0.650162}%
\vRa{125.281398}{331.284946}{1.083604}%
\vRa{124.759438}{331.734946}{1.517046}%
\vRa{124.237477}{332.184946}{1.950487}%
\vRa{123.715517}{332.634946}{2.383929}%
\vRa{123.193557}{333.084946}{2.817371}%
\vRa{122.671596}{333.534946}{3.250812}%
\vRa{122.149636}{333.984946}{3.684254}%
\vRa{121.627676}{334.434946}{3.928051}%
\vRa{121.105715}{334.884946}{2.816558}%
\vRa{120.583755}{335.334946}{1.705065}%
\vRa{120.061795}{335.784946}{0.593572}%
}}%
{\color{vltBlue!44}\vlB{%
\vRa{131.620586}{341.465364}{4.358995}%
\vRa{131.445148}{341.915364}{4.012473}%
\vRa{131.269710}{342.365364}{3.665951}%
\vRa{131.094272}{342.815364}{3.319428}%
\vRa{130.918833}{343.265364}{2.972906}%
\vRa{130.743395}{343.715364}{2.626384}%
\vRa{130.567957}{344.165364}{2.279862}%
\vRa{130.392519}{344.615364}{1.933340}%
\vRa{130.217080}{345.065364}{1.586818}%
\vRa{130.041642}{345.515364}{1.240296}%
\vRa{129.866204}{345.965364}{0.893774}%
\vRa{129.690765}{346.415364}{0.547252}%
\vRa{129.515327}{346.865364}{0.200730}%
}}%
{\color{vltBlue!56}\vlB{%
\vRa{126.542040}{330.384946}{0.558761}%
\vRa{126.453521}{330.834946}{1.676284}%
\vRa{126.365002}{331.284946}{2.793807}%
\vRa{126.276483}{331.734946}{3.911330}%
\vRa{126.187965}{332.184946}{5.028853}%
\vRa{126.099446}{332.634946}{6.146376}%
\vRa{126.010927}{333.084946}{7.263899}%
\vRa{125.922408}{333.534946}{6.784389}%
\vRa{125.833890}{333.984946}{3.170381}%
}}%
{\color{vltBlue!50}\vlB{%
\vRa{133.892132}{333.608058}{0.128941}%
\vRa{133.763374}{334.058058}{0.386824}%
\vRa{133.634616}{334.508058}{0.644706}%
\vRa{133.505857}{334.958058}{0.902588}%
\vRa{133.377099}{335.408058}{1.160471}%
\vRa{133.248341}{335.858058}{1.418353}%
\vRa{133.119583}{336.308058}{1.676235}%
\vRa{132.990825}{336.758058}{1.934118}%
\vRa{132.862067}{337.208058}{2.192000}%
\vRa{132.733308}{337.658058}{2.449882}%
\vRa{132.604550}{338.108058}{2.707765}%
\vRa{132.475792}{338.558058}{2.965647}%
\vRa{132.347034}{339.008058}{3.223529}%
\vRa{132.218276}{339.458058}{3.481412}%
\vRa{132.089517}{339.908058}{3.739294}%
\vRa{131.960759}{340.358058}{3.997176}%
\vRa{131.832001}{340.808058}{4.255059}%
\vRa{135.626973}{341.258058}{0.589211}%
}}%
{\color{vltBlue!43}\vlB{%
\vRa{124.939510}{334.604708}{0.742352}%
\vRa{123.306057}{335.054708}{2.227056}%
\vRa{121.672603}{335.504708}{3.711759}%
\vRa{120.039150}{335.954708}{5.196463}%
\vRa{119.958454}{336.404708}{5.128409}%
\vRa{120.166470}{336.854708}{4.771643}%
\vRa{120.374486}{337.304708}{4.414878}%
\vRa{120.582502}{337.754708}{4.058112}%
\vRa{120.790518}{338.204708}{3.701346}%
\vRa{120.998534}{338.654708}{3.344581}%
\vRa{121.206549}{339.104708}{2.987815}%
\vRa{121.414565}{339.554708}{2.631049}%
\vRa{121.622581}{340.004708}{2.274284}%
\vRa{121.830597}{340.454708}{1.917518}%
\vRa{122.038613}{340.904708}{1.560752}%
\vRa{122.246629}{341.354708}{1.203987}%
\vRa{122.454645}{341.804708}{0.847221}%
\vRa{122.662661}{342.254708}{0.490455}%
\vRa{122.870677}{342.704708}{0.133690}%
}}%
{\color{vltBlue!39}\vlB{%
\vRa{130.501347}{341.465364}{1.119239}%
\vRa{128.087430}{341.915364}{3.357718}%
\vRa{125.673513}{342.365364}{5.596197}%
\vRa{123.259596}{342.815364}{7.834675}%
\vRa{123.544600}{343.265364}{7.374234}%
\vRa{124.228702}{343.715364}{6.514693}%
\vRa{124.912805}{344.165364}{5.655152}%
\vRa{125.596908}{344.615364}{4.795611}%
\vRa{126.281010}{345.065364}{3.936070}%
\vRa{126.965113}{345.515364}{3.076529}%
\vRa{127.649216}{345.965364}{2.216988}%
\vRa{128.333319}{346.415364}{1.357447}%
\vRa{129.017421}{346.865364}{0.497906}%
}}%
{\color{vltBlue!48}\vlB{%
\vRa{132.105247}{333.608058}{1.786885}%
\vRa{128.402720}{334.058058}{5.360654}%
\vRa{125.867589}{334.508058}{7.767027}%
\vRa{126.257994}{334.958058}{7.247864}%
\vRa{126.648398}{335.408058}{6.728701}%
\vRa{127.038802}{335.858058}{6.209539}%
\vRa{127.429207}{336.308058}{5.690376}%
\vRa{127.819611}{336.758058}{5.171213}%
\vRa{128.210016}{337.208058}{4.652051}%
\vRa{128.600420}{337.658058}{4.132888}%
\vRa{128.990825}{338.108058}{3.613725}%
\vRa{129.381229}{338.558058}{3.094563}%
\vRa{129.771634}{339.008058}{2.575400}%
\vRa{130.162038}{339.458058}{2.056238}%
\vRa{130.552443}{339.908058}{1.537075}%
\vRa{130.942847}{340.358058}{1.017912}%
\vRa{131.333252}{340.808058}{0.498750}%
}}%
{\color{vltBlue!40}\vlB{%
\vRa{125.681862}{334.604708}{0.269577}%
\vRa{125.533112}{335.054708}{0.808731}%
\vRa{125.384362}{335.504708}{1.347886}%
\vRa{125.235613}{335.954708}{1.887040}%
\vRa{125.086863}{336.404708}{2.426194}%
\vRa{124.938113}{336.854708}{2.965348}%
\vRa{124.789363}{337.304708}{3.504502}%
\vRa{124.640614}{337.754708}{4.043657}%
\vRa{124.491864}{338.204708}{4.582811}%
\vRa{124.343114}{338.654708}{5.121965}%
\vRa{124.194364}{339.104708}{5.661119}%
\vRa{124.045615}{339.554708}{6.200273}%
\vRa{123.896865}{340.004708}{6.739428}%
\vRa{123.748115}{340.454708}{7.278582}%
\vRa{123.599365}{340.904708}{7.817736}%
\vRa{123.450616}{341.354708}{7.644322}%
\vRa{123.301866}{341.804708}{5.379155}%
\vRa{123.153116}{342.254708}{3.113987}%
\vRa{123.004366}{342.704708}{0.848820}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{125.559997}{330.384946}{101.128471}{4.300627}%
\vSm{133.764269}{333.608058}{73.989560}{8.195558}%
\vSm{131.707403}{341.465364}{0.258701}{4.508689}%
\vSm{122.758732}{334.604708}{108.291562}{8.945635}%
\vSm{119.590809}{344.127924}{-106.010440}{8.195558}%
\vSm{125.732107}{334.604708}{-6.929661}{8.260618}%
\vSm{125.605166}{341.465364}{-130.943779}{9.082716}%
\vSm{126.506163}{330.384946}{23.620527}{8.044158}%
\vSm{121.893281}{344.127924}{-48.680502}{1.370885}%
\vSm{122.838714}{347.351036}{-146.663242}{7.738389}%
\vSm{119.601509}{336.250260}{65.190904}{7.544335}%
\vSm{119.729933}{334.604708}{164.597654}{6.195707}%
\vSm{131.516022}{341.465364}{-74.032623}{8.172618}%
\vSm{119.652458}{330.384946}{139.234242}{8.982543}%
\vSm{129.227362}{341.465364}{111.298961}{6.317146}%
\vSm{122.911973}{341.465364}{169.440189}{8.910588}%
\vSm{121.963353}{347.351036}{-156.379473}{8.044158}%
\vSm{129.283108}{347.351036}{-40.765758}{8.982543}%
}}%
{\color{black}\vlB{%
\vSh{119.603485}{336.250260}{-40.765758}{8.982543}%
\vSh{126.476113}{330.384946}{23.620527}{8.044158}%
\vSh{133.692178}{333.608058}{73.989560}{8.195558}%
\vSh{129.234135}{341.485722}{139.234242}{8.982543}%
\vSh{121.933303}{347.351036}{-156.379473}{8.044158}%
\vSh{119.518718}{344.127924}{-106.010440}{8.195558}%
}}%
{\color{black}\put(140.64000,341.86799){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 4}}}%
{\color{vltTeal!43}\vlB{%
\vRa{88.926109}{276.524135}{0.039446}%
\vRa{89.055233}{276.974135}{0.118338}%
\vRa{89.184357}{277.424135}{0.197229}%
\vRa{89.313481}{277.874135}{0.276121}%
\vRa{89.442606}{278.324135}{0.355013}%
\vRa{89.571730}{278.774135}{0.433905}%
\vRa{89.700854}{279.224135}{0.512796}%
\vRa{89.829978}{279.674135}{0.591688}%
\vRa{89.959102}{280.124135}{0.670580}%
\vRa{90.088226}{280.574135}{0.749471}%
\vRa{90.217350}{281.024135}{0.828363}%
\vRa{90.346475}{281.474135}{0.907255}%
\vRa{90.475599}{281.924135}{0.986147}%
\vRa{90.604723}{282.374135}{1.065038}%
\vRa{90.733847}{282.824135}{1.143930}%
\vRa{90.862971}{283.274135}{1.052567}%
\vRa{90.992095}{283.724135}{0.527836}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{91.829318}{283.372210}{0.539854}%
\vRa{91.433712}{283.822210}{1.619563}%
\vRa{91.340158}{284.272210}{2.397220}%
\vRa{92.369162}{284.722210}{2.052318}%
\vRa{93.398167}{285.172210}{1.707416}%
\vRa{94.427171}{285.622210}{1.362515}%
\vRa{95.456175}{286.072210}{1.017613}%
\vRa{96.485179}{286.522210}{0.672712}%
\vRa{97.514184}{286.972210}{0.327810}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{95.403814}{270.658821}{0.216721}%
\vRa{94.881853}{271.108821}{0.650162}%
\vRa{94.359893}{271.558821}{1.083604}%
\vRa{93.837933}{272.008821}{1.517046}%
\vRa{93.315972}{272.458821}{1.950487}%
\vRa{92.794012}{272.908821}{2.383929}%
\vRa{92.272052}{273.358821}{2.817371}%
\vRa{91.750091}{273.808821}{3.250812}%
\vRa{91.228131}{274.258821}{3.684254}%
\vRa{90.706171}{274.708821}{3.928051}%
\vRa{90.184210}{275.158821}{2.816558}%
\vRa{89.662250}{275.608821}{1.705065}%
\vRa{89.140290}{276.058821}{0.593572}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{100.699082}{281.739239}{4.358995}%
\vRa{100.523643}{282.189239}{4.012473}%
\vRa{100.348205}{282.639239}{3.665951}%
\vRa{100.172767}{283.089239}{3.319428}%
\vRa{99.997328}{283.539239}{2.972906}%
\vRa{99.821890}{283.989239}{2.626384}%
\vRa{99.646452}{284.439239}{2.279862}%
\vRa{99.471014}{284.889239}{1.933340}%
\vRa{99.295575}{285.339239}{1.586818}%
\vRa{99.120137}{285.789239}{1.240296}%
\vRa{98.944699}{286.239239}{0.893774}%
\vRa{98.769261}{286.689239}{0.547252}%
\vRa{98.593822}{287.139239}{0.200730}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{95.620535}{270.658821}{0.558761}%
\vRa{95.532016}{271.108821}{1.676284}%
\vRa{95.443497}{271.558821}{2.793807}%
\vRa{95.354978}{272.008821}{3.911330}%
\vRa{95.266460}{272.458821}{5.028853}%
\vRa{95.177941}{272.908821}{6.146376}%
\vRa{95.089422}{273.358821}{7.263899}%
\vRa{95.000904}{273.808821}{6.784389}%
\vRa{94.912385}{274.258821}{3.170381}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{102.970627}{273.881933}{0.128941}%
\vRa{102.841869}{274.331933}{0.386824}%
\vRa{102.713111}{274.781933}{0.644706}%
\vRa{102.584353}{275.231933}{0.902588}%
\vRa{102.455594}{275.681933}{1.160471}%
\vRa{102.326836}{276.131933}{1.418353}%
\vRa{102.198078}{276.581933}{1.676235}%
\vRa{102.069320}{277.031933}{1.934118}%
\vRa{101.940562}{277.481933}{2.192000}%
\vRa{101.811804}{277.931933}{2.449882}%
\vRa{101.683045}{278.381933}{2.707765}%
\vRa{101.554287}{278.831933}{2.965647}%
\vRa{101.425529}{279.281933}{3.223529}%
\vRa{101.296771}{279.731933}{3.481412}%
\vRa{101.168013}{280.181933}{3.739294}%
\vRa{101.039254}{280.631933}{3.997176}%
\vRa{100.910496}{281.081933}{4.255059}%
\vRa{104.705468}{281.531933}{0.589211}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{94.018005}{274.878583}{0.742352}%
\vRa{92.384552}{275.328583}{2.227056}%
\vRa{90.751098}{275.778583}{3.711759}%
\vRa{89.117645}{276.228583}{5.196463}%
\vRa{89.036949}{276.678583}{5.128409}%
\vRa{89.244965}{277.128583}{4.771643}%
\vRa{89.452981}{277.578583}{4.414878}%
\vRa{89.660997}{278.028583}{4.058112}%
\vRa{89.869013}{278.478583}{3.701346}%
\vRa{90.077029}{278.928583}{3.344581}%
\vRa{90.285045}{279.378583}{2.987815}%
\vRa{90.493061}{279.828583}{2.631049}%
\vRa{90.701076}{280.278583}{2.274284}%
\vRa{90.909092}{280.728583}{1.917518}%
\vRa{91.117108}{281.178583}{1.560752}%
\vRa{91.325124}{281.628583}{1.203987}%
\vRa{91.533140}{282.078583}{0.847221}%
\vRa{91.741156}{282.528583}{0.490455}%
\vRa{91.949172}{282.978583}{0.133690}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{99.579842}{281.739239}{1.119239}%
\vRa{97.165925}{282.189239}{3.357718}%
\vRa{94.752008}{282.639239}{5.596197}%
\vRa{92.338091}{283.089239}{7.834675}%
\vRa{92.623095}{283.539239}{7.374234}%
\vRa{93.307198}{283.989239}{6.514693}%
\vRa{93.991300}{284.439239}{5.655152}%
\vRa{94.675403}{284.889239}{4.795611}%
\vRa{95.359506}{285.339239}{3.936070}%
\vRa{96.043608}{285.789239}{3.076529}%
\vRa{96.727711}{286.239239}{2.216988}%
\vRa{97.411814}{286.689239}{1.357447}%
\vRa{98.095916}{287.139239}{0.497906}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{101.183742}{273.881933}{1.786885}%
\vRa{97.481215}{274.331933}{5.360654}%
\vRa{94.946084}{274.781933}{7.767027}%
\vRa{95.336489}{275.231933}{7.247864}%
\vRa{95.726893}{275.681933}{6.728701}%
\vRa{96.117298}{276.131933}{6.209539}%
\vRa{96.507702}{276.581933}{5.690376}%
\vRa{96.898106}{277.031933}{5.171213}%
\vRa{97.288511}{277.481933}{4.652051}%
\vRa{97.678915}{277.931933}{4.132888}%
\vRa{98.069320}{278.381933}{3.613725}%
\vRa{98.459724}{278.831933}{3.094563}%
\vRa{98.850129}{279.281933}{2.575400}%
\vRa{99.240533}{279.731933}{2.056238}%
\vRa{99.630938}{280.181933}{1.537075}%
\vRa{100.021342}{280.631933}{1.017912}%
\vRa{100.411747}{281.081933}{0.498750}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{94.760357}{274.878583}{0.269577}%
\vRa{94.611607}{275.328583}{0.808731}%
\vRa{94.462858}{275.778583}{1.347886}%
\vRa{94.314108}{276.228583}{1.887040}%
\vRa{94.165358}{276.678583}{2.426194}%
\vRa{94.016608}{277.128583}{2.965348}%
\vRa{93.867859}{277.578583}{3.504502}%
\vRa{93.719109}{278.028583}{4.043657}%
\vRa{93.570359}{278.478583}{4.582811}%
\vRa{93.421609}{278.928583}{5.121965}%
\vRa{93.272860}{279.378583}{5.661119}%
\vRa{93.124110}{279.828583}{6.200273}%
\vRa{92.975360}{280.278583}{6.739428}%
\vRa{92.826610}{280.728583}{7.278582}%
\vRa{92.677861}{281.178583}{7.817736}%
\vRa{92.529111}{281.628583}{7.644322}%
\vRa{92.380361}{282.078583}{5.379155}%
\vRa{92.231611}{282.528583}{3.113987}%
\vRa{92.082862}{282.978583}{0.848820}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{94.638493}{270.658821}{101.128471}{4.300627}%
\vSm{102.842764}{273.881933}{73.989560}{8.195558}%
\vSm{100.785898}{281.739239}{0.258701}{4.508689}%
\vSm{91.837227}{274.878583}{108.291562}{8.945635}%
\vSm{88.669304}{284.401799}{-106.010440}{8.195558}%
\vSm{94.810602}{274.878583}{-6.929661}{8.260618}%
\vSm{94.683661}{281.739239}{-130.943779}{9.082716}%
\vSm{95.584659}{270.658821}{23.620527}{8.044158}%
\vSm{90.971776}{284.401799}{-48.680502}{1.370885}%
\vSm{91.917209}{287.624911}{-146.663242}{7.738389}%
\vSm{88.680005}{276.524135}{65.190904}{7.544335}%
\vSm{88.808428}{274.878583}{164.597654}{6.195707}%
\vSm{100.594517}{281.739239}{-74.032623}{8.172618}%
\vSm{88.730953}{270.658821}{139.234242}{8.982543}%
\vSm{98.305857}{281.739239}{111.298961}{6.317146}%
\vSm{91.990469}{281.739239}{169.440189}{8.910588}%
\vSm{91.041849}{287.624911}{-156.379473}{8.044158}%
\vSm{98.361603}{287.624911}{-40.765758}{8.982543}%
}}%
{\color{black}\vlB{%
\vSh{88.681981}{276.524135}{-40.765758}{8.982543}%
\vSh{95.554608}{270.658821}{23.620527}{8.044158}%
\vSh{102.770673}{273.881933}{73.989560}{8.195558}%
\vSh{98.312630}{281.759597}{139.234242}{8.982543}%
\vSh{91.011798}{287.624911}{-156.379473}{8.044158}%
\vSh{88.597214}{284.401799}{-106.010440}{8.195558}%
}}%
{\color{black}\put(109.71850,282.14187){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 1}}}%
{\color{black}\vlB{%
\vSa{42.951692}{234.000000}{7.401523}{30.195296}%
\vSa{68.138259}{237.889817}{164.619117}{4.880789}%
\vSa{68.536128}{237.889817}{-149.816072}{4.880789}%
}}%
{\color{black}\put(77.90204,238.53393){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $x$}}}%
{\color{black}\vlB{%
\vSa{34.648402}{234.000000}{118.928969}{16.586679}%
\vSa{34.603765}{248.516994}{-83.853437}{4.880789}%
\vSa{34.744251}{248.516994}{-38.288626}{4.880789}%
}}%
{\color{black}\put(32.55798,252.89309){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $y$}}}%
{\color{black}\vlB{%
\vSa{42.625000}{234.000000}{90.000000}{27.113211}%
\vSa{40.764257}{261.113211}{-112.782406}{4.880789}%
\vSa{42.654257}{261.113211}{-67.217594}{4.880789}%
}}%
{\color{black}\put(43.00000,266.11321){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $z$}}}%
{\color{black}\vlB{%
\vSe{221.000000}{298.000000}{0.000000}{32.000000}%
\vSe{248.287022}{298.000000}{157.217594}{4.880789}%
\vSe{248.287022}{298.000000}{-157.217594}{4.880789}%
}}%
{\color{black}\put(238.00000,314.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\mathsf J$}}}%
{\color{black}\put(350.00000,355.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont \bfseries cell A}}}%
{\color{vltTeal!31}\vlB{%
\vRa{274.719986}{318.646247}{2.242963}%
\vRa{276.671373}{319.096247}{5.401084}%
\vRa{278.622759}{319.546247}{2.419048}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{273.629116}{318.646247}{0.067217}%
\vRa{273.398761}{319.096247}{0.201650}%
\vRa{273.168406}{319.546247}{0.336083}%
\vRa{272.938051}{319.996247}{0.470516}%
\vRa{272.707696}{320.446247}{0.604949}%
\vRa{272.477341}{320.896247}{0.739382}%
\vRa{272.246986}{321.346247}{0.873815}%
\vRa{272.016631}{321.796247}{1.008249}%
\vRa{271.786276}{322.246247}{1.142682}%
\vRa{271.555921}{322.696247}{1.277115}%
\vRa{271.325566}{323.146247}{1.411548}%
\vRa{271.095211}{323.596247}{1.545981}%
\vRa{270.864856}{324.046247}{1.680414}%
\vRa{270.634501}{324.496247}{1.650075}%
\vRa{270.404146}{324.946247}{1.219899}%
\vRa{270.173791}{325.396247}{0.789723}%
\vRa{269.943436}{325.846247}{0.359548}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{281.740382}{319.241237}{0.657689}%
\vRa{280.709731}{319.691237}{1.973066}%
\vRa{280.462303}{320.141237}{2.505222}%
\vRa{280.964396}{320.591237}{2.287855}%
\vRa{281.466490}{321.041237}{2.070489}%
\vRa{281.968584}{321.491237}{1.853122}%
\vRa{282.470678}{321.941237}{1.635755}%
\vRa{282.972771}{322.391237}{1.418389}%
\vRa{283.474865}{322.841237}{1.201022}%
\vRa{283.976959}{323.291237}{0.983656}%
\vRa{284.479052}{323.741237}{0.766289}%
\vRa{284.981146}{324.191237}{0.548922}%
\vRa{285.483240}{324.641237}{0.331556}%
\vRa{285.985333}{325.091237}{0.114189}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{272.147076}{324.589922}{0.365162}%
\vRa{271.486546}{325.039922}{1.095486}%
\vRa{270.826015}{325.489922}{1.825809}%
\vRa{270.165484}{325.939922}{2.556133}%
\vRa{269.856920}{326.389922}{2.934490}%
\vRa{270.141647}{326.839922}{2.719556}%
\vRa{270.426374}{327.289922}{2.504622}%
\vRa{270.711101}{327.739922}{2.289688}%
\vRa{270.995828}{328.189922}{2.074754}%
\vRa{271.280555}{328.639922}{1.859820}%
\vRa{271.565282}{329.089922}{1.644886}%
\vRa{271.850010}{329.539922}{1.429952}%
\vRa{272.134737}{329.989922}{1.215018}%
\vRa{272.419464}{330.439922}{1.000084}%
\vRa{272.704191}{330.889922}{0.785150}%
\vRa{272.988918}{331.339922}{0.570216}%
\vRa{273.273645}{331.789922}{0.355282}%
\vRa{273.558372}{332.239922}{0.140348}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{285.837757}{325.552636}{0.296163}%
\vRa{285.015076}{326.002636}{0.888490}%
\vRa{284.192394}{326.452636}{1.480817}%
\vRa{283.369713}{326.902636}{2.073143}%
\vRa{282.547031}{327.352636}{2.665470}%
\vRa{281.724349}{327.802636}{3.257796}%
\vRa{280.901668}{328.252636}{3.850123}%
\vRa{280.237352}{328.702636}{4.284084}%
\vRa{280.442557}{329.152636}{3.848524}%
\vRa{280.647761}{329.602636}{3.412965}%
\vRa{280.852966}{330.052636}{2.977405}%
\vRa{281.058170}{330.502636}{2.541845}%
\vRa{281.263375}{330.952636}{2.106286}%
\vRa{281.468580}{331.402636}{1.670726}%
\vRa{281.673784}{331.852636}{1.235167}%
\vRa{281.878989}{332.302636}{0.799607}%
\vRa{282.084194}{332.752636}{0.364047}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{279.833004}{328.858304}{0.475334}%
\vRa{279.087541}{329.308304}{1.426002}%
\vRa{278.342077}{329.758304}{2.376670}%
\vRa{277.596614}{330.208304}{3.327339}%
\vRa{276.851150}{330.658304}{4.278007}%
\vRa{276.105687}{331.108304}{5.228675}%
\vRa{275.360223}{331.558304}{6.179343}%
\vRa{274.614760}{332.008304}{7.130011}%
\vRa{273.869296}{332.458304}{8.080679}%
\vRa{279.102165}{332.908304}{3.053015}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{273.696332}{318.646247}{1.023654}%
\vRa{273.600410}{319.096247}{3.070962}%
\vRa{273.504489}{319.546247}{5.118270}%
\vRa{273.408567}{319.996247}{6.649743}%
\vRa{273.312645}{320.446247}{5.964779}%
\vRa{273.216723}{320.896247}{5.279815}%
\vRa{273.120801}{321.346247}{4.594851}%
\vRa{273.024879}{321.796247}{3.909887}%
\vRa{272.928958}{322.246247}{3.224923}%
\vRa{272.833036}{322.696247}{2.539959}%
\vRa{272.737114}{323.146247}{1.854996}%
\vRa{272.641192}{323.596247}{1.170032}%
\vRa{272.545270}{324.046247}{0.485068}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{280.205736}{320.136290}{0.251047}%
\vRa{280.205736}{320.586290}{0.753141}%
\vRa{280.205736}{321.036290}{1.255234}%
\vRa{280.205736}{321.486290}{1.757328}%
\vRa{280.205736}{321.936290}{2.259422}%
\vRa{280.205736}{322.386290}{2.761515}%
\vRa{280.205736}{322.836290}{3.263609}%
\vRa{280.205736}{323.286290}{3.765703}%
\vRa{280.205736}{323.736290}{4.267796}%
\vRa{280.205736}{324.186290}{4.769890}%
\vRa{280.205736}{324.636290}{5.271984}%
\vRa{280.205736}{325.086290}{5.774078}%
\vRa{280.205736}{325.536290}{5.661903}%
\vRa{280.205736}{325.986290}{4.839222}%
\vRa{280.205736}{326.436290}{4.016540}%
\vRa{280.205736}{326.886290}{3.193859}%
\vRa{280.205736}{327.336290}{2.371177}%
\vRa{280.205736}{327.786290}{1.548495}%
\vRa{280.205736}{328.236290}{0.725814}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{272.512238}{324.589922}{0.372492}%
\vRa{272.582031}{325.039922}{1.117475}%
\vRa{272.651824}{325.489922}{1.862458}%
\vRa{272.721617}{325.939922}{2.607442}%
\vRa{272.791410}{326.389922}{3.352425}%
\vRa{272.861203}{326.839922}{4.097409}%
\vRa{272.930996}{327.289922}{4.842392}%
\vRa{273.000789}{327.739922}{5.587375}%
\vRa{273.070582}{328.189922}{6.332359}%
\vRa{273.140376}{328.639922}{7.054399}%
\vRa{273.210169}{329.089922}{6.239142}%
\vRa{273.279962}{329.539922}{5.423885}%
\vRa{273.349755}{329.989922}{4.608629}%
\vRa{273.419548}{330.439922}{3.793372}%
\vRa{273.489341}{330.889922}{2.978116}%
\vRa{273.559134}{331.339922}{2.162859}%
\vRa{273.628927}{331.789922}{1.347603}%
\vRa{273.698720}{332.239922}{0.532346}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{279.815293}{320.136290}{0.390443}%
\vRa{279.034407}{320.586290}{1.171329}%
\vRa{278.253522}{321.036290}{1.952215}%
\vRa{277.472636}{321.486290}{2.733100}%
\vRa{276.691750}{321.936290}{3.513986}%
\vRa{275.910864}{322.386290}{4.294872}%
\vRa{275.129978}{322.836290}{5.075758}%
\vRa{274.349093}{323.286290}{5.856644}%
\vRa{273.568207}{323.736290}{6.637529}%
\vRa{272.787321}{324.186290}{7.418415}%
\vRa{272.968686}{324.636290}{7.237051}%
\vRa{273.783462}{325.086290}{6.422274}%
\vRa{274.598238}{325.536290}{5.607498}%
\vRa{275.413015}{325.986290}{4.792721}%
\vRa{276.227791}{326.436290}{3.977945}%
\vRa{277.042568}{326.886290}{3.163169}%
\vRa{277.857344}{327.336290}{2.348392}%
\vRa{278.672120}{327.786290}{1.533616}%
\vRa{279.486897}{328.236290}{0.718839}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{282.086697}{319.241237}{57.677363}{7.468663}%
\vSm{280.072252}{320.136290}{41.868190}{8.115357}%
\vSm{272.281736}{318.646247}{102.033056}{6.077206}%
\vSm{280.023763}{328.858304}{65.486526}{4.940793}%
\vSm{273.730346}{318.646247}{3.998754}{8.532185}%
\vSm{269.581892}{332.758763}{-122.322637}{7.468663}%
\vSm{273.699352}{320.136290}{-167.014302}{6.631024}%
\vSm{273.730346}{332.758763}{3.998754}{8.532185}%
\vSm{272.279705}{332.758763}{-98.816083}{8.266506}%
\vSm{272.380649}{328.858304}{-151.088184}{8.828770}%
\vSm{269.638296}{326.447364}{-34.265443}{3.299025}%
\vSm{269.572872}{318.646247}{117.107905}{8.763823}%
\vSm{280.125708}{320.136290}{-23.586923}{2.236850}%
\vSm{282.077677}{333.353753}{-62.892095}{8.763823}%
\vSm{280.005736}{320.136290}{90.000000}{8.722014}%
\vSm{272.377482}{320.136290}{150.046501}{8.919805}%
\vSm{273.640935}{328.858304}{148.882666}{7.547438}%
\vSm{280.109758}{328.858304}{-28.678293}{6.888372}%
}}%
{\color{black}\vlB{%
\vSh{269.506111}{326.447364}{-62.892095}{8.763823}%
\vSh{273.725116}{318.646247}{3.998754}{8.532185}%
\vSh{282.023318}{319.241237}{57.677363}{7.468663}%
\vSh{282.010916}{325.552636}{117.107905}{8.763823}%
\vSh{273.725116}{333.353753}{-176.001246}{8.532185}%
\vSh{269.518513}{332.758763}{-122.322637}{7.468663}%
}}%
{\color{black}\put(278.00000,306.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont 1}}}%
{\color{black}\put(278.00000,290.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $m/2$}}}%
{\color{vltTeal!31}\vlB{%
\vRa{321.719986}{318.646247}{2.242963}%
\vRa{323.671373}{319.096247}{5.401084}%
\vRa{325.622759}{319.546247}{2.419048}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{320.629116}{318.646247}{0.067217}%
\vRa{320.398761}{319.096247}{0.201650}%
\vRa{320.168406}{319.546247}{0.336083}%
\vRa{319.938051}{319.996247}{0.470516}%
\vRa{319.707696}{320.446247}{0.604949}%
\vRa{319.477341}{320.896247}{0.739382}%
\vRa{319.246986}{321.346247}{0.873815}%
\vRa{319.016631}{321.796247}{1.008249}%
\vRa{318.786276}{322.246247}{1.142682}%
\vRa{318.555921}{322.696247}{1.277115}%
\vRa{318.325566}{323.146247}{1.411548}%
\vRa{318.095211}{323.596247}{1.545981}%
\vRa{317.864856}{324.046247}{1.680414}%
\vRa{317.634501}{324.496247}{1.650075}%
\vRa{317.404146}{324.946247}{1.219899}%
\vRa{317.173791}{325.396247}{0.789723}%
\vRa{316.943436}{325.846247}{0.359548}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{328.740382}{319.241237}{0.657689}%
\vRa{327.709731}{319.691237}{1.973066}%
\vRa{327.462303}{320.141237}{2.505222}%
\vRa{327.964396}{320.591237}{2.287855}%
\vRa{328.466490}{321.041237}{2.070489}%
\vRa{328.968584}{321.491237}{1.853122}%
\vRa{329.470678}{321.941237}{1.635755}%
\vRa{329.972771}{322.391237}{1.418389}%
\vRa{330.474865}{322.841237}{1.201022}%
\vRa{330.976959}{323.291237}{0.983656}%
\vRa{331.479052}{323.741237}{0.766289}%
\vRa{331.981146}{324.191237}{0.548922}%
\vRa{332.483240}{324.641237}{0.331556}%
\vRa{332.985333}{325.091237}{0.114189}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{319.147076}{324.589922}{0.365162}%
\vRa{318.486546}{325.039922}{1.095486}%
\vRa{317.826015}{325.489922}{1.825809}%
\vRa{317.165484}{325.939922}{2.556133}%
\vRa{316.856920}{326.389922}{2.934490}%
\vRa{317.141647}{326.839922}{2.719556}%
\vRa{317.426374}{327.289922}{2.504622}%
\vRa{317.711101}{327.739922}{2.289688}%
\vRa{317.995828}{328.189922}{2.074754}%
\vRa{318.280555}{328.639922}{1.859820}%
\vRa{318.565282}{329.089922}{1.644886}%
\vRa{318.850010}{329.539922}{1.429952}%
\vRa{319.134737}{329.989922}{1.215018}%
\vRa{319.419464}{330.439922}{1.000084}%
\vRa{319.704191}{330.889922}{0.785150}%
\vRa{319.988918}{331.339922}{0.570216}%
\vRa{320.273645}{331.789922}{0.355282}%
\vRa{320.558372}{332.239922}{0.140348}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{332.837757}{325.552636}{0.296163}%
\vRa{332.015076}{326.002636}{0.888490}%
\vRa{331.192394}{326.452636}{1.480817}%
\vRa{330.369713}{326.902636}{2.073143}%
\vRa{329.547031}{327.352636}{2.665470}%
\vRa{328.724349}{327.802636}{3.257796}%
\vRa{327.901668}{328.252636}{3.850123}%
\vRa{327.237352}{328.702636}{4.284084}%
\vRa{327.442557}{329.152636}{3.848524}%
\vRa{327.647761}{329.602636}{3.412965}%
\vRa{327.852966}{330.052636}{2.977405}%
\vRa{328.058170}{330.502636}{2.541845}%
\vRa{328.263375}{330.952636}{2.106286}%
\vRa{328.468580}{331.402636}{1.670726}%
\vRa{328.673784}{331.852636}{1.235167}%
\vRa{328.878989}{332.302636}{0.799607}%
\vRa{329.084194}{332.752636}{0.364047}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{326.833004}{328.858304}{0.475334}%
\vRa{326.087541}{329.308304}{1.426002}%
\vRa{325.342077}{329.758304}{2.376670}%
\vRa{324.596614}{330.208304}{3.327339}%
\vRa{323.851150}{330.658304}{4.278007}%
\vRa{323.105687}{331.108304}{5.228675}%
\vRa{322.360223}{331.558304}{6.179343}%
\vRa{321.614760}{332.008304}{7.130011}%
\vRa{320.869296}{332.458304}{8.080679}%
\vRa{326.102165}{332.908304}{3.053015}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{320.696332}{318.646247}{1.023654}%
\vRa{320.600410}{319.096247}{3.070962}%
\vRa{320.504489}{319.546247}{5.118270}%
\vRa{320.408567}{319.996247}{6.649743}%
\vRa{320.312645}{320.446247}{5.964779}%
\vRa{320.216723}{320.896247}{5.279815}%
\vRa{320.120801}{321.346247}{4.594851}%
\vRa{320.024879}{321.796247}{3.909887}%
\vRa{319.928958}{322.246247}{3.224923}%
\vRa{319.833036}{322.696247}{2.539959}%
\vRa{319.737114}{323.146247}{1.854996}%
\vRa{319.641192}{323.596247}{1.170032}%
\vRa{319.545270}{324.046247}{0.485068}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{327.205736}{320.136290}{0.251047}%
\vRa{327.205736}{320.586290}{0.753141}%
\vRa{327.205736}{321.036290}{1.255234}%
\vRa{327.205736}{321.486290}{1.757328}%
\vRa{327.205736}{321.936290}{2.259422}%
\vRa{327.205736}{322.386290}{2.761515}%
\vRa{327.205736}{322.836290}{3.263609}%
\vRa{327.205736}{323.286290}{3.765703}%
\vRa{327.205736}{323.736290}{4.267796}%
\vRa{327.205736}{324.186290}{4.769890}%
\vRa{327.205736}{324.636290}{5.271984}%
\vRa{327.205736}{325.086290}{5.774078}%
\vRa{327.205736}{325.536290}{5.661903}%
\vRa{327.205736}{325.986290}{4.839222}%
\vRa{327.205736}{326.436290}{4.016540}%
\vRa{327.205736}{326.886290}{3.193859}%
\vRa{327.205736}{327.336290}{2.371177}%
\vRa{327.205736}{327.786290}{1.548495}%
\vRa{327.205736}{328.236290}{0.725814}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{319.512238}{324.589922}{0.372492}%
\vRa{319.582031}{325.039922}{1.117475}%
\vRa{319.651824}{325.489922}{1.862458}%
\vRa{319.721617}{325.939922}{2.607442}%
\vRa{319.791410}{326.389922}{3.352425}%
\vRa{319.861203}{326.839922}{4.097409}%
\vRa{319.930996}{327.289922}{4.842392}%
\vRa{320.000789}{327.739922}{5.587375}%
\vRa{320.070582}{328.189922}{6.332359}%
\vRa{320.140376}{328.639922}{7.054399}%
\vRa{320.210169}{329.089922}{6.239142}%
\vRa{320.279962}{329.539922}{5.423885}%
\vRa{320.349755}{329.989922}{4.608629}%
\vRa{320.419548}{330.439922}{3.793372}%
\vRa{320.489341}{330.889922}{2.978116}%
\vRa{320.559134}{331.339922}{2.162859}%
\vRa{320.628927}{331.789922}{1.347603}%
\vRa{320.698720}{332.239922}{0.532346}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{326.815293}{320.136290}{0.390443}%
\vRa{326.034407}{320.586290}{1.171329}%
\vRa{325.253522}{321.036290}{1.952215}%
\vRa{324.472636}{321.486290}{2.733100}%
\vRa{323.691750}{321.936290}{3.513986}%
\vRa{322.910864}{322.386290}{4.294872}%
\vRa{322.129978}{322.836290}{5.075758}%
\vRa{321.349093}{323.286290}{5.856644}%
\vRa{320.568207}{323.736290}{6.637529}%
\vRa{319.787321}{324.186290}{7.418415}%
\vRa{319.968686}{324.636290}{7.237051}%
\vRa{320.783462}{325.086290}{6.422274}%
\vRa{321.598238}{325.536290}{5.607498}%
\vRa{322.413015}{325.986290}{4.792721}%
\vRa{323.227791}{326.436290}{3.977945}%
\vRa{324.042568}{326.886290}{3.163169}%
\vRa{324.857344}{327.336290}{2.348392}%
\vRa{325.672120}{327.786290}{1.533616}%
\vRa{326.486897}{328.236290}{0.718839}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{329.086697}{319.241237}{57.677363}{7.468663}%
\vSm{327.072252}{320.136290}{41.868190}{8.115357}%
\vSm{319.281736}{318.646247}{102.033056}{6.077206}%
\vSm{327.023763}{328.858304}{65.486526}{4.940793}%
\vSm{320.730346}{318.646247}{3.998754}{8.532185}%
\vSm{316.581892}{332.758763}{-122.322637}{7.468663}%
\vSm{320.699352}{320.136290}{-167.014302}{6.631024}%
\vSm{320.730346}{332.758763}{3.998754}{8.532185}%
\vSm{319.279705}{332.758763}{-98.816083}{8.266506}%
\vSm{319.380649}{328.858304}{-151.088184}{8.828770}%
\vSm{316.638296}{326.447364}{-34.265443}{3.299025}%
\vSm{316.572872}{318.646247}{117.107905}{8.763823}%
\vSm{327.125708}{320.136290}{-23.586923}{2.236850}%
\vSm{329.077677}{333.353753}{-62.892095}{8.763823}%
\vSm{327.005736}{320.136290}{90.000000}{8.722014}%
\vSm{319.377482}{320.136290}{150.046501}{8.919805}%
\vSm{320.640935}{328.858304}{148.882666}{7.547438}%
\vSm{327.109758}{328.858304}{-28.678293}{6.888372}%
}}%
{\color{black}\vlB{%
\vSh{316.506111}{326.447364}{-62.892095}{8.763823}%
\vSh{320.725116}{318.646247}{3.998754}{8.532185}%
\vSh{329.023318}{319.241237}{57.677363}{7.468663}%
\vSh{329.010916}{325.552636}{117.107905}{8.763823}%
\vSh{320.725116}{333.353753}{-176.001246}{8.532185}%
\vSh{316.518513}{332.758763}{-122.322637}{7.468663}%
}}%
{\color{black}\put(325.00000,306.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont 2}}}%
{\color{black}\put(325.00000,290.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $m/2$}}}%
{\color{vltTeal!31}\vlB{%
\vRa{368.719986}{318.646247}{2.242963}%
\vRa{370.671373}{319.096247}{5.401084}%
\vRa{372.622759}{319.546247}{2.419048}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{367.629116}{318.646247}{0.067217}%
\vRa{367.398761}{319.096247}{0.201650}%
\vRa{367.168406}{319.546247}{0.336083}%
\vRa{366.938051}{319.996247}{0.470516}%
\vRa{366.707696}{320.446247}{0.604949}%
\vRa{366.477341}{320.896247}{0.739382}%
\vRa{366.246986}{321.346247}{0.873815}%
\vRa{366.016631}{321.796247}{1.008249}%
\vRa{365.786276}{322.246247}{1.142682}%
\vRa{365.555921}{322.696247}{1.277115}%
\vRa{365.325566}{323.146247}{1.411548}%
\vRa{365.095211}{323.596247}{1.545981}%
\vRa{364.864856}{324.046247}{1.680414}%
\vRa{364.634501}{324.496247}{1.650075}%
\vRa{364.404146}{324.946247}{1.219899}%
\vRa{364.173791}{325.396247}{0.789723}%
\vRa{363.943436}{325.846247}{0.359548}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{375.740382}{319.241237}{0.657689}%
\vRa{374.709731}{319.691237}{1.973066}%
\vRa{374.462303}{320.141237}{2.505222}%
\vRa{374.964396}{320.591237}{2.287855}%
\vRa{375.466490}{321.041237}{2.070489}%
\vRa{375.968584}{321.491237}{1.853122}%
\vRa{376.470678}{321.941237}{1.635755}%
\vRa{376.972771}{322.391237}{1.418389}%
\vRa{377.474865}{322.841237}{1.201022}%
\vRa{377.976959}{323.291237}{0.983656}%
\vRa{378.479052}{323.741237}{0.766289}%
\vRa{378.981146}{324.191237}{0.548922}%
\vRa{379.483240}{324.641237}{0.331556}%
\vRa{379.985333}{325.091237}{0.114189}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{366.147076}{324.589922}{0.365162}%
\vRa{365.486546}{325.039922}{1.095486}%
\vRa{364.826015}{325.489922}{1.825809}%
\vRa{364.165484}{325.939922}{2.556133}%
\vRa{363.856920}{326.389922}{2.934490}%
\vRa{364.141647}{326.839922}{2.719556}%
\vRa{364.426374}{327.289922}{2.504622}%
\vRa{364.711101}{327.739922}{2.289688}%
\vRa{364.995828}{328.189922}{2.074754}%
\vRa{365.280555}{328.639922}{1.859820}%
\vRa{365.565282}{329.089922}{1.644886}%
\vRa{365.850010}{329.539922}{1.429952}%
\vRa{366.134737}{329.989922}{1.215018}%
\vRa{366.419464}{330.439922}{1.000084}%
\vRa{366.704191}{330.889922}{0.785150}%
\vRa{366.988918}{331.339922}{0.570216}%
\vRa{367.273645}{331.789922}{0.355282}%
\vRa{367.558372}{332.239922}{0.140348}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{379.837757}{325.552636}{0.296163}%
\vRa{379.015076}{326.002636}{0.888490}%
\vRa{378.192394}{326.452636}{1.480817}%
\vRa{377.369713}{326.902636}{2.073143}%
\vRa{376.547031}{327.352636}{2.665470}%
\vRa{375.724349}{327.802636}{3.257796}%
\vRa{374.901668}{328.252636}{3.850123}%
\vRa{374.237352}{328.702636}{4.284084}%
\vRa{374.442557}{329.152636}{3.848524}%
\vRa{374.647761}{329.602636}{3.412965}%
\vRa{374.852966}{330.052636}{2.977405}%
\vRa{375.058170}{330.502636}{2.541845}%
\vRa{375.263375}{330.952636}{2.106286}%
\vRa{375.468580}{331.402636}{1.670726}%
\vRa{375.673784}{331.852636}{1.235167}%
\vRa{375.878989}{332.302636}{0.799607}%
\vRa{376.084194}{332.752636}{0.364047}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{373.833004}{328.858304}{0.475334}%
\vRa{373.087541}{329.308304}{1.426002}%
\vRa{372.342077}{329.758304}{2.376670}%
\vRa{371.596614}{330.208304}{3.327339}%
\vRa{370.851150}{330.658304}{4.278007}%
\vRa{370.105687}{331.108304}{5.228675}%
\vRa{369.360223}{331.558304}{6.179343}%
\vRa{368.614760}{332.008304}{7.130011}%
\vRa{367.869296}{332.458304}{8.080679}%
\vRa{373.102165}{332.908304}{3.053015}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{367.696332}{318.646247}{1.023654}%
\vRa{367.600410}{319.096247}{3.070962}%
\vRa{367.504489}{319.546247}{5.118270}%
\vRa{367.408567}{319.996247}{6.649743}%
\vRa{367.312645}{320.446247}{5.964779}%
\vRa{367.216723}{320.896247}{5.279815}%
\vRa{367.120801}{321.346247}{4.594851}%
\vRa{367.024879}{321.796247}{3.909887}%
\vRa{366.928958}{322.246247}{3.224923}%
\vRa{366.833036}{322.696247}{2.539959}%
\vRa{366.737114}{323.146247}{1.854996}%
\vRa{366.641192}{323.596247}{1.170032}%
\vRa{366.545270}{324.046247}{0.485068}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{374.205736}{320.136290}{0.251047}%
\vRa{374.205736}{320.586290}{0.753141}%
\vRa{374.205736}{321.036290}{1.255234}%
\vRa{374.205736}{321.486290}{1.757328}%
\vRa{374.205736}{321.936290}{2.259422}%
\vRa{374.205736}{322.386290}{2.761515}%
\vRa{374.205736}{322.836290}{3.263609}%
\vRa{374.205736}{323.286290}{3.765703}%
\vRa{374.205736}{323.736290}{4.267796}%
\vRa{374.205736}{324.186290}{4.769890}%
\vRa{374.205736}{324.636290}{5.271984}%
\vRa{374.205736}{325.086290}{5.774078}%
\vRa{374.205736}{325.536290}{5.661903}%
\vRa{374.205736}{325.986290}{4.839222}%
\vRa{374.205736}{326.436290}{4.016540}%
\vRa{374.205736}{326.886290}{3.193859}%
\vRa{374.205736}{327.336290}{2.371177}%
\vRa{374.205736}{327.786290}{1.548495}%
\vRa{374.205736}{328.236290}{0.725814}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{366.512238}{324.589922}{0.372492}%
\vRa{366.582031}{325.039922}{1.117475}%
\vRa{366.651824}{325.489922}{1.862458}%
\vRa{366.721617}{325.939922}{2.607442}%
\vRa{366.791410}{326.389922}{3.352425}%
\vRa{366.861203}{326.839922}{4.097409}%
\vRa{366.930996}{327.289922}{4.842392}%
\vRa{367.000789}{327.739922}{5.587375}%
\vRa{367.070582}{328.189922}{6.332359}%
\vRa{367.140376}{328.639922}{7.054399}%
\vRa{367.210169}{329.089922}{6.239142}%
\vRa{367.279962}{329.539922}{5.423885}%
\vRa{367.349755}{329.989922}{4.608629}%
\vRa{367.419548}{330.439922}{3.793372}%
\vRa{367.489341}{330.889922}{2.978116}%
\vRa{367.559134}{331.339922}{2.162859}%
\vRa{367.628927}{331.789922}{1.347603}%
\vRa{367.698720}{332.239922}{0.532346}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{373.815293}{320.136290}{0.390443}%
\vRa{373.034407}{320.586290}{1.171329}%
\vRa{372.253522}{321.036290}{1.952215}%
\vRa{371.472636}{321.486290}{2.733100}%
\vRa{370.691750}{321.936290}{3.513986}%
\vRa{369.910864}{322.386290}{4.294872}%
\vRa{369.129978}{322.836290}{5.075758}%
\vRa{368.349093}{323.286290}{5.856644}%
\vRa{367.568207}{323.736290}{6.637529}%
\vRa{366.787321}{324.186290}{7.418415}%
\vRa{366.968686}{324.636290}{7.237051}%
\vRa{367.783462}{325.086290}{6.422274}%
\vRa{368.598238}{325.536290}{5.607498}%
\vRa{369.413015}{325.986290}{4.792721}%
\vRa{370.227791}{326.436290}{3.977945}%
\vRa{371.042568}{326.886290}{3.163169}%
\vRa{371.857344}{327.336290}{2.348392}%
\vRa{372.672120}{327.786290}{1.533616}%
\vRa{373.486897}{328.236290}{0.718839}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{376.086697}{319.241237}{57.677363}{7.468663}%
\vSm{374.072252}{320.136290}{41.868190}{8.115357}%
\vSm{366.281736}{318.646247}{102.033056}{6.077206}%
\vSm{374.023763}{328.858304}{65.486526}{4.940793}%
\vSm{367.730346}{318.646247}{3.998754}{8.532185}%
\vSm{363.581892}{332.758763}{-122.322637}{7.468663}%
\vSm{367.699352}{320.136290}{-167.014302}{6.631024}%
\vSm{367.730346}{332.758763}{3.998754}{8.532185}%
\vSm{366.279705}{332.758763}{-98.816083}{8.266506}%
\vSm{366.380649}{328.858304}{-151.088184}{8.828770}%
\vSm{363.638296}{326.447364}{-34.265443}{3.299025}%
\vSm{363.572872}{318.646247}{117.107905}{8.763823}%
\vSm{374.125708}{320.136290}{-23.586923}{2.236850}%
\vSm{376.077677}{333.353753}{-62.892095}{8.763823}%
\vSm{374.005736}{320.136290}{90.000000}{8.722014}%
\vSm{366.377482}{320.136290}{150.046501}{8.919805}%
\vSm{367.640935}{328.858304}{148.882666}{7.547438}%
\vSm{374.109758}{328.858304}{-28.678293}{6.888372}%
}}%
{\color{black}\vlB{%
\vSh{363.506111}{326.447364}{-62.892095}{8.763823}%
\vSh{367.725116}{318.646247}{3.998754}{8.532185}%
\vSh{376.023318}{319.241237}{57.677363}{7.468663}%
\vSh{376.010916}{325.552636}{117.107905}{8.763823}%
\vSh{367.725116}{333.353753}{-176.001246}{8.532185}%
\vSh{363.518513}{332.758763}{-122.322637}{7.468663}%
}}%
{\color{black}\put(372.00000,306.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont 3}}}%
{\color{black}\put(372.00000,290.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $m/2$}}}%
{\color{vltBlue!31}\vlB{%
\vRa{415.719986}{318.646247}{2.242963}%
\vRa{417.671373}{319.096247}{5.401084}%
\vRa{419.622759}{319.546247}{2.419048}%
}}%
{\color{vltBlue!20}\vlB{%
\vRa{414.629116}{318.646247}{0.067217}%
\vRa{414.398761}{319.096247}{0.201650}%
\vRa{414.168406}{319.546247}{0.336083}%
\vRa{413.938051}{319.996247}{0.470516}%
\vRa{413.707696}{320.446247}{0.604949}%
\vRa{413.477341}{320.896247}{0.739382}%
\vRa{413.246986}{321.346247}{0.873815}%
\vRa{413.016631}{321.796247}{1.008249}%
\vRa{412.786276}{322.246247}{1.142682}%
\vRa{412.555921}{322.696247}{1.277115}%
\vRa{412.325566}{323.146247}{1.411548}%
\vRa{412.095211}{323.596247}{1.545981}%
\vRa{411.864856}{324.046247}{1.680414}%
\vRa{411.634501}{324.496247}{1.650075}%
\vRa{411.404146}{324.946247}{1.219899}%
\vRa{411.173791}{325.396247}{0.789723}%
\vRa{410.943436}{325.846247}{0.359548}%
}}%
{\color{vltBlue!29}\vlB{%
\vRa{422.740382}{319.241237}{0.657689}%
\vRa{421.709731}{319.691237}{1.973066}%
\vRa{421.462303}{320.141237}{2.505222}%
\vRa{421.964396}{320.591237}{2.287855}%
\vRa{422.466490}{321.041237}{2.070489}%
\vRa{422.968584}{321.491237}{1.853122}%
\vRa{423.470678}{321.941237}{1.635755}%
\vRa{423.972771}{322.391237}{1.418389}%
\vRa{424.474865}{322.841237}{1.201022}%
\vRa{424.976959}{323.291237}{0.983656}%
\vRa{425.479052}{323.741237}{0.766289}%
\vRa{425.981146}{324.191237}{0.548922}%
\vRa{426.483240}{324.641237}{0.331556}%
\vRa{426.985333}{325.091237}{0.114189}%
}}%
{\color{vltBlue!12}\vlB{%
\vRa{413.147076}{324.589922}{0.365162}%
\vRa{412.486546}{325.039922}{1.095486}%
\vRa{411.826015}{325.489922}{1.825809}%
\vRa{411.165484}{325.939922}{2.556133}%
\vRa{410.856920}{326.389922}{2.934490}%
\vRa{411.141647}{326.839922}{2.719556}%
\vRa{411.426374}{327.289922}{2.504622}%
\vRa{411.711101}{327.739922}{2.289688}%
\vRa{411.995828}{328.189922}{2.074754}%
\vRa{412.280555}{328.639922}{1.859820}%
\vRa{412.565282}{329.089922}{1.644886}%
\vRa{412.850010}{329.539922}{1.429952}%
\vRa{413.134737}{329.989922}{1.215018}%
\vRa{413.419464}{330.439922}{1.000084}%
\vRa{413.704191}{330.889922}{0.785150}%
\vRa{413.988918}{331.339922}{0.570216}%
\vRa{414.273645}{331.789922}{0.355282}%
\vRa{414.558372}{332.239922}{0.140348}%
}}%
{\color{vltBlue!15}\vlB{%
\vRa{426.837757}{325.552636}{0.296163}%
\vRa{426.015076}{326.002636}{0.888490}%
\vRa{425.192394}{326.452636}{1.480817}%
\vRa{424.369713}{326.902636}{2.073143}%
\vRa{423.547031}{327.352636}{2.665470}%
\vRa{422.724349}{327.802636}{3.257796}%
\vRa{421.901668}{328.252636}{3.850123}%
\vRa{421.237352}{328.702636}{4.284084}%
\vRa{421.442557}{329.152636}{3.848524}%
\vRa{421.647761}{329.602636}{3.412965}%
\vRa{421.852966}{330.052636}{2.977405}%
\vRa{422.058170}{330.502636}{2.541845}%
\vRa{422.263375}{330.952636}{2.106286}%
\vRa{422.468580}{331.402636}{1.670726}%
\vRa{422.673784}{331.852636}{1.235167}%
\vRa{422.878989}{332.302636}{0.799607}%
\vRa{423.084194}{332.752636}{0.364047}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{420.833004}{328.858304}{0.475334}%
\vRa{420.087541}{329.308304}{1.426002}%
\vRa{419.342077}{329.758304}{2.376670}%
\vRa{418.596614}{330.208304}{3.327339}%
\vRa{417.851150}{330.658304}{4.278007}%
\vRa{417.105687}{331.108304}{5.228675}%
\vRa{416.360223}{331.558304}{6.179343}%
\vRa{415.614760}{332.008304}{7.130011}%
\vRa{414.869296}{332.458304}{8.080679}%
\vRa{420.102165}{332.908304}{3.053015}%
}}%
{\color{vltBlue!21}\vlB{%
\vRa{414.696332}{318.646247}{1.023654}%
\vRa{414.600410}{319.096247}{3.070962}%
\vRa{414.504489}{319.546247}{5.118270}%
\vRa{414.408567}{319.996247}{6.649743}%
\vRa{414.312645}{320.446247}{5.964779}%
\vRa{414.216723}{320.896247}{5.279815}%
\vRa{414.120801}{321.346247}{4.594851}%
\vRa{414.024879}{321.796247}{3.909887}%
\vRa{413.928958}{322.246247}{3.224923}%
\vRa{413.833036}{322.696247}{2.539959}%
\vRa{413.737114}{323.146247}{1.854996}%
\vRa{413.641192}{323.596247}{1.170032}%
\vRa{413.545270}{324.046247}{0.485068}%
}}%
{\color{vltBlue!18}\vlB{%
\vRa{421.205736}{320.136290}{0.251047}%
\vRa{421.205736}{320.586290}{0.753141}%
\vRa{421.205736}{321.036290}{1.255234}%
\vRa{421.205736}{321.486290}{1.757328}%
\vRa{421.205736}{321.936290}{2.259422}%
\vRa{421.205736}{322.386290}{2.761515}%
\vRa{421.205736}{322.836290}{3.263609}%
\vRa{421.205736}{323.286290}{3.765703}%
\vRa{421.205736}{323.736290}{4.267796}%
\vRa{421.205736}{324.186290}{4.769890}%
\vRa{421.205736}{324.636290}{5.271984}%
\vRa{421.205736}{325.086290}{5.774078}%
\vRa{421.205736}{325.536290}{5.661903}%
\vRa{421.205736}{325.986290}{4.839222}%
\vRa{421.205736}{326.436290}{4.016540}%
\vRa{421.205736}{326.886290}{3.193859}%
\vRa{421.205736}{327.336290}{2.371177}%
\vRa{421.205736}{327.786290}{1.548495}%
\vRa{421.205736}{328.236290}{0.725814}%
}}%
{\color{vltBlue!9}\vlB{%
\vRa{413.512238}{324.589922}{0.372492}%
\vRa{413.582031}{325.039922}{1.117475}%
\vRa{413.651824}{325.489922}{1.862458}%
\vRa{413.721617}{325.939922}{2.607442}%
\vRa{413.791410}{326.389922}{3.352425}%
\vRa{413.861203}{326.839922}{4.097409}%
\vRa{413.930996}{327.289922}{4.842392}%
\vRa{414.000789}{327.739922}{5.587375}%
\vRa{414.070582}{328.189922}{6.332359}%
\vRa{414.140376}{328.639922}{7.054399}%
\vRa{414.210169}{329.089922}{6.239142}%
\vRa{414.279962}{329.539922}{5.423885}%
\vRa{414.349755}{329.989922}{4.608629}%
\vRa{414.419548}{330.439922}{3.793372}%
\vRa{414.489341}{330.889922}{2.978116}%
\vRa{414.559134}{331.339922}{2.162859}%
\vRa{414.628927}{331.789922}{1.347603}%
\vRa{414.698720}{332.239922}{0.532346}%
}}%
{\color{vltBlue!14}\vlB{%
\vRa{420.815293}{320.136290}{0.390443}%
\vRa{420.034407}{320.586290}{1.171329}%
\vRa{419.253522}{321.036290}{1.952215}%
\vRa{418.472636}{321.486290}{2.733100}%
\vRa{417.691750}{321.936290}{3.513986}%
\vRa{416.910864}{322.386290}{4.294872}%
\vRa{416.129978}{322.836290}{5.075758}%
\vRa{415.349093}{323.286290}{5.856644}%
\vRa{414.568207}{323.736290}{6.637529}%
\vRa{413.787321}{324.186290}{7.418415}%
\vRa{413.968686}{324.636290}{7.237051}%
\vRa{414.783462}{325.086290}{6.422274}%
\vRa{415.598238}{325.536290}{5.607498}%
\vRa{416.413015}{325.986290}{4.792721}%
\vRa{417.227791}{326.436290}{3.977945}%
\vRa{418.042568}{326.886290}{3.163169}%
\vRa{418.857344}{327.336290}{2.348392}%
\vRa{419.672120}{327.786290}{1.533616}%
\vRa{420.486897}{328.236290}{0.718839}%
}}%
{\color{vltBlue!85}\vlB{%
\vSm{423.086697}{319.241237}{57.677363}{7.468663}%
\vSm{421.072252}{320.136290}{41.868190}{8.115357}%
\vSm{413.281736}{318.646247}{102.033056}{6.077206}%
\vSm{421.023763}{328.858304}{65.486526}{4.940793}%
\vSm{414.730346}{318.646247}{3.998754}{8.532185}%
\vSm{410.581892}{332.758763}{-122.322637}{7.468663}%
\vSm{414.699352}{320.136290}{-167.014302}{6.631024}%
\vSm{414.730346}{332.758763}{3.998754}{8.532185}%
\vSm{413.279705}{332.758763}{-98.816083}{8.266506}%
\vSm{413.380649}{328.858304}{-151.088184}{8.828770}%
\vSm{410.638296}{326.447364}{-34.265443}{3.299025}%
\vSm{410.572872}{318.646247}{117.107905}{8.763823}%
\vSm{421.125708}{320.136290}{-23.586923}{2.236850}%
\vSm{423.077677}{333.353753}{-62.892095}{8.763823}%
\vSm{421.005736}{320.136290}{90.000000}{8.722014}%
\vSm{413.377482}{320.136290}{150.046501}{8.919805}%
\vSm{414.640935}{328.858304}{148.882666}{7.547438}%
\vSm{421.109758}{328.858304}{-28.678293}{6.888372}%
}}%
{\color{black}\vlB{%
\vSh{410.506111}{326.447364}{-62.892095}{8.763823}%
\vSh{414.725116}{318.646247}{3.998754}{8.532185}%
\vSh{423.023318}{319.241237}{57.677363}{7.468663}%
\vSh{423.010916}{325.552636}{117.107905}{8.763823}%
\vSh{414.725116}{333.353753}{-176.001246}{8.532185}%
\vSh{410.518513}{332.758763}{-122.322637}{7.468663}%
}}%
{\color{black}\put(419.00000,306.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont 4}}}%
{\color{black}\put(419.00000,290.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $m$}}}%
{\color{black}\put(350.00000,272.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont \bfseries cell B}}}%
{\color{vltTeal!31}\vlB{%
\vRa{274.719986}{244.646247}{2.242963}%
\vRa{276.671373}{245.096247}{5.401084}%
\vRa{278.622759}{245.546247}{2.419048}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{273.629116}{244.646247}{0.067217}%
\vRa{273.398761}{245.096247}{0.201650}%
\vRa{273.168406}{245.546247}{0.336083}%
\vRa{272.938051}{245.996247}{0.470516}%
\vRa{272.707696}{246.446247}{0.604949}%
\vRa{272.477341}{246.896247}{0.739382}%
\vRa{272.246986}{247.346247}{0.873815}%
\vRa{272.016631}{247.796247}{1.008249}%
\vRa{271.786276}{248.246247}{1.142682}%
\vRa{271.555921}{248.696247}{1.277115}%
\vRa{271.325566}{249.146247}{1.411548}%
\vRa{271.095211}{249.596247}{1.545981}%
\vRa{270.864856}{250.046247}{1.680414}%
\vRa{270.634501}{250.496247}{1.650075}%
\vRa{270.404146}{250.946247}{1.219899}%
\vRa{270.173791}{251.396247}{0.789723}%
\vRa{269.943436}{251.846247}{0.359548}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{281.740382}{245.241237}{0.657689}%
\vRa{280.709731}{245.691237}{1.973066}%
\vRa{280.462303}{246.141237}{2.505222}%
\vRa{280.964396}{246.591237}{2.287855}%
\vRa{281.466490}{247.041237}{2.070489}%
\vRa{281.968584}{247.491237}{1.853122}%
\vRa{282.470678}{247.941237}{1.635755}%
\vRa{282.972771}{248.391237}{1.418389}%
\vRa{283.474865}{248.841237}{1.201022}%
\vRa{283.976959}{249.291237}{0.983656}%
\vRa{284.479052}{249.741237}{0.766289}%
\vRa{284.981146}{250.191237}{0.548922}%
\vRa{285.483240}{250.641237}{0.331556}%
\vRa{285.985333}{251.091237}{0.114189}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{272.147076}{250.589922}{0.365162}%
\vRa{271.486546}{251.039922}{1.095486}%
\vRa{270.826015}{251.489922}{1.825809}%
\vRa{270.165484}{251.939922}{2.556133}%
\vRa{269.856920}{252.389922}{2.934490}%
\vRa{270.141647}{252.839922}{2.719556}%
\vRa{270.426374}{253.289922}{2.504622}%
\vRa{270.711101}{253.739922}{2.289688}%
\vRa{270.995828}{254.189922}{2.074754}%
\vRa{271.280555}{254.639922}{1.859820}%
\vRa{271.565282}{255.089922}{1.644886}%
\vRa{271.850010}{255.539922}{1.429952}%
\vRa{272.134737}{255.989922}{1.215018}%
\vRa{272.419464}{256.439922}{1.000084}%
\vRa{272.704191}{256.889922}{0.785150}%
\vRa{272.988918}{257.339922}{0.570216}%
\vRa{273.273645}{257.789922}{0.355282}%
\vRa{273.558372}{258.239922}{0.140348}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{285.837757}{251.552636}{0.296163}%
\vRa{285.015076}{252.002636}{0.888490}%
\vRa{284.192394}{252.452636}{1.480817}%
\vRa{283.369713}{252.902636}{2.073143}%
\vRa{282.547031}{253.352636}{2.665470}%
\vRa{281.724349}{253.802636}{3.257796}%
\vRa{280.901668}{254.252636}{3.850123}%
\vRa{280.237352}{254.702636}{4.284084}%
\vRa{280.442557}{255.152636}{3.848524}%
\vRa{280.647761}{255.602636}{3.412965}%
\vRa{280.852966}{256.052636}{2.977405}%
\vRa{281.058170}{256.502636}{2.541845}%
\vRa{281.263375}{256.952636}{2.106286}%
\vRa{281.468580}{257.402636}{1.670726}%
\vRa{281.673784}{257.852636}{1.235167}%
\vRa{281.878989}{258.302636}{0.799607}%
\vRa{282.084194}{258.752636}{0.364047}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{279.833004}{254.858304}{0.475334}%
\vRa{279.087541}{255.308304}{1.426002}%
\vRa{278.342077}{255.758304}{2.376670}%
\vRa{277.596614}{256.208304}{3.327339}%
\vRa{276.851150}{256.658304}{4.278007}%
\vRa{276.105687}{257.108304}{5.228675}%
\vRa{275.360223}{257.558304}{6.179343}%
\vRa{274.614760}{258.008304}{7.130011}%
\vRa{273.869296}{258.458304}{8.080679}%
\vRa{279.102165}{258.908304}{3.053015}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{273.696332}{244.646247}{1.023654}%
\vRa{273.600410}{245.096247}{3.070962}%
\vRa{273.504489}{245.546247}{5.118270}%
\vRa{273.408567}{245.996247}{6.649743}%
\vRa{273.312645}{246.446247}{5.964779}%
\vRa{273.216723}{246.896247}{5.279815}%
\vRa{273.120801}{247.346247}{4.594851}%
\vRa{273.024879}{247.796247}{3.909887}%
\vRa{272.928958}{248.246247}{3.224923}%
\vRa{272.833036}{248.696247}{2.539959}%
\vRa{272.737114}{249.146247}{1.854996}%
\vRa{272.641192}{249.596247}{1.170032}%
\vRa{272.545270}{250.046247}{0.485068}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{280.205736}{246.136290}{0.251047}%
\vRa{280.205736}{246.586290}{0.753141}%
\vRa{280.205736}{247.036290}{1.255234}%
\vRa{280.205736}{247.486290}{1.757328}%
\vRa{280.205736}{247.936290}{2.259422}%
\vRa{280.205736}{248.386290}{2.761515}%
\vRa{280.205736}{248.836290}{3.263609}%
\vRa{280.205736}{249.286290}{3.765703}%
\vRa{280.205736}{249.736290}{4.267796}%
\vRa{280.205736}{250.186290}{4.769890}%
\vRa{280.205736}{250.636290}{5.271984}%
\vRa{280.205736}{251.086290}{5.774078}%
\vRa{280.205736}{251.536290}{5.661903}%
\vRa{280.205736}{251.986290}{4.839222}%
\vRa{280.205736}{252.436290}{4.016540}%
\vRa{280.205736}{252.886290}{3.193859}%
\vRa{280.205736}{253.336290}{2.371177}%
\vRa{280.205736}{253.786290}{1.548495}%
\vRa{280.205736}{254.236290}{0.725814}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{272.512238}{250.589922}{0.372492}%
\vRa{272.582031}{251.039922}{1.117475}%
\vRa{272.651824}{251.489922}{1.862458}%
\vRa{272.721617}{251.939922}{2.607442}%
\vRa{272.791410}{252.389922}{3.352425}%
\vRa{272.861203}{252.839922}{4.097409}%
\vRa{272.930996}{253.289922}{4.842392}%
\vRa{273.000789}{253.739922}{5.587375}%
\vRa{273.070582}{254.189922}{6.332359}%
\vRa{273.140376}{254.639922}{7.054399}%
\vRa{273.210169}{255.089922}{6.239142}%
\vRa{273.279962}{255.539922}{5.423885}%
\vRa{273.349755}{255.989922}{4.608629}%
\vRa{273.419548}{256.439922}{3.793372}%
\vRa{273.489341}{256.889922}{2.978116}%
\vRa{273.559134}{257.339922}{2.162859}%
\vRa{273.628927}{257.789922}{1.347603}%
\vRa{273.698720}{258.239922}{0.532346}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{279.815293}{246.136290}{0.390443}%
\vRa{279.034407}{246.586290}{1.171329}%
\vRa{278.253522}{247.036290}{1.952215}%
\vRa{277.472636}{247.486290}{2.733100}%
\vRa{276.691750}{247.936290}{3.513986}%
\vRa{275.910864}{248.386290}{4.294872}%
\vRa{275.129978}{248.836290}{5.075758}%
\vRa{274.349093}{249.286290}{5.856644}%
\vRa{273.568207}{249.736290}{6.637529}%
\vRa{272.787321}{250.186290}{7.418415}%
\vRa{272.968686}{250.636290}{7.237051}%
\vRa{273.783462}{251.086290}{6.422274}%
\vRa{274.598238}{251.536290}{5.607498}%
\vRa{275.413015}{251.986290}{4.792721}%
\vRa{276.227791}{252.436290}{3.977945}%
\vRa{277.042568}{252.886290}{3.163169}%
\vRa{277.857344}{253.336290}{2.348392}%
\vRa{278.672120}{253.786290}{1.533616}%
\vRa{279.486897}{254.236290}{0.718839}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{282.086697}{245.241237}{57.677363}{7.468663}%
\vSm{280.072252}{246.136290}{41.868190}{8.115357}%
\vSm{272.281736}{244.646247}{102.033056}{6.077206}%
\vSm{280.023763}{254.858304}{65.486526}{4.940793}%
\vSm{273.730346}{244.646247}{3.998754}{8.532185}%
\vSm{269.581892}{258.758763}{-122.322637}{7.468663}%
\vSm{273.699352}{246.136290}{-167.014302}{6.631024}%
\vSm{273.730346}{258.758763}{3.998754}{8.532185}%
\vSm{272.279705}{258.758763}{-98.816083}{8.266506}%
\vSm{272.380649}{254.858304}{-151.088184}{8.828770}%
\vSm{269.638296}{252.447364}{-34.265443}{3.299025}%
\vSm{269.572872}{244.646247}{117.107905}{8.763823}%
\vSm{280.125708}{246.136290}{-23.586923}{2.236850}%
\vSm{282.077677}{259.353753}{-62.892095}{8.763823}%
\vSm{280.005736}{246.136290}{90.000000}{8.722014}%
\vSm{272.377482}{246.136290}{150.046501}{8.919805}%
\vSm{273.640935}{254.858304}{148.882666}{7.547438}%
\vSm{280.109758}{254.858304}{-28.678293}{6.888372}%
}}%
{\color{black}\vlB{%
\vSh{269.506111}{252.447364}{-62.892095}{8.763823}%
\vSh{273.725116}{244.646247}{3.998754}{8.532185}%
\vSh{282.023318}{245.241237}{57.677363}{7.468663}%
\vSh{282.010916}{251.552636}{117.107905}{8.763823}%
\vSh{273.725116}{259.353753}{-176.001246}{8.532185}%
\vSh{269.518513}{258.758763}{-122.322637}{7.468663}%
}}%
{\color{black}\put(278.00000,232.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont 1}}}%
{\color{black}\put(278.00000,216.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $m/2$}}}%
{\color{vltTeal!31}\vlB{%
\vRa{321.719986}{244.646247}{2.242963}%
\vRa{323.671373}{245.096247}{5.401084}%
\vRa{325.622759}{245.546247}{2.419048}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{320.629116}{244.646247}{0.067217}%
\vRa{320.398761}{245.096247}{0.201650}%
\vRa{320.168406}{245.546247}{0.336083}%
\vRa{319.938051}{245.996247}{0.470516}%
\vRa{319.707696}{246.446247}{0.604949}%
\vRa{319.477341}{246.896247}{0.739382}%
\vRa{319.246986}{247.346247}{0.873815}%
\vRa{319.016631}{247.796247}{1.008249}%
\vRa{318.786276}{248.246247}{1.142682}%
\vRa{318.555921}{248.696247}{1.277115}%
\vRa{318.325566}{249.146247}{1.411548}%
\vRa{318.095211}{249.596247}{1.545981}%
\vRa{317.864856}{250.046247}{1.680414}%
\vRa{317.634501}{250.496247}{1.650075}%
\vRa{317.404146}{250.946247}{1.219899}%
\vRa{317.173791}{251.396247}{0.789723}%
\vRa{316.943436}{251.846247}{0.359548}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{328.740382}{245.241237}{0.657689}%
\vRa{327.709731}{245.691237}{1.973066}%
\vRa{327.462303}{246.141237}{2.505222}%
\vRa{327.964396}{246.591237}{2.287855}%
\vRa{328.466490}{247.041237}{2.070489}%
\vRa{328.968584}{247.491237}{1.853122}%
\vRa{329.470678}{247.941237}{1.635755}%
\vRa{329.972771}{248.391237}{1.418389}%
\vRa{330.474865}{248.841237}{1.201022}%
\vRa{330.976959}{249.291237}{0.983656}%
\vRa{331.479052}{249.741237}{0.766289}%
\vRa{331.981146}{250.191237}{0.548922}%
\vRa{332.483240}{250.641237}{0.331556}%
\vRa{332.985333}{251.091237}{0.114189}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{319.147076}{250.589922}{0.365162}%
\vRa{318.486546}{251.039922}{1.095486}%
\vRa{317.826015}{251.489922}{1.825809}%
\vRa{317.165484}{251.939922}{2.556133}%
\vRa{316.856920}{252.389922}{2.934490}%
\vRa{317.141647}{252.839922}{2.719556}%
\vRa{317.426374}{253.289922}{2.504622}%
\vRa{317.711101}{253.739922}{2.289688}%
\vRa{317.995828}{254.189922}{2.074754}%
\vRa{318.280555}{254.639922}{1.859820}%
\vRa{318.565282}{255.089922}{1.644886}%
\vRa{318.850010}{255.539922}{1.429952}%
\vRa{319.134737}{255.989922}{1.215018}%
\vRa{319.419464}{256.439922}{1.000084}%
\vRa{319.704191}{256.889922}{0.785150}%
\vRa{319.988918}{257.339922}{0.570216}%
\vRa{320.273645}{257.789922}{0.355282}%
\vRa{320.558372}{258.239922}{0.140348}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{332.837757}{251.552636}{0.296163}%
\vRa{332.015076}{252.002636}{0.888490}%
\vRa{331.192394}{252.452636}{1.480817}%
\vRa{330.369713}{252.902636}{2.073143}%
\vRa{329.547031}{253.352636}{2.665470}%
\vRa{328.724349}{253.802636}{3.257796}%
\vRa{327.901668}{254.252636}{3.850123}%
\vRa{327.237352}{254.702636}{4.284084}%
\vRa{327.442557}{255.152636}{3.848524}%
\vRa{327.647761}{255.602636}{3.412965}%
\vRa{327.852966}{256.052636}{2.977405}%
\vRa{328.058170}{256.502636}{2.541845}%
\vRa{328.263375}{256.952636}{2.106286}%
\vRa{328.468580}{257.402636}{1.670726}%
\vRa{328.673784}{257.852636}{1.235167}%
\vRa{328.878989}{258.302636}{0.799607}%
\vRa{329.084194}{258.752636}{0.364047}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{326.833004}{254.858304}{0.475334}%
\vRa{326.087541}{255.308304}{1.426002}%
\vRa{325.342077}{255.758304}{2.376670}%
\vRa{324.596614}{256.208304}{3.327339}%
\vRa{323.851150}{256.658304}{4.278007}%
\vRa{323.105687}{257.108304}{5.228675}%
\vRa{322.360223}{257.558304}{6.179343}%
\vRa{321.614760}{258.008304}{7.130011}%
\vRa{320.869296}{258.458304}{8.080679}%
\vRa{326.102165}{258.908304}{3.053015}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{320.696332}{244.646247}{1.023654}%
\vRa{320.600410}{245.096247}{3.070962}%
\vRa{320.504489}{245.546247}{5.118270}%
\vRa{320.408567}{245.996247}{6.649743}%
\vRa{320.312645}{246.446247}{5.964779}%
\vRa{320.216723}{246.896247}{5.279815}%
\vRa{320.120801}{247.346247}{4.594851}%
\vRa{320.024879}{247.796247}{3.909887}%
\vRa{319.928958}{248.246247}{3.224923}%
\vRa{319.833036}{248.696247}{2.539959}%
\vRa{319.737114}{249.146247}{1.854996}%
\vRa{319.641192}{249.596247}{1.170032}%
\vRa{319.545270}{250.046247}{0.485068}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{327.205736}{246.136290}{0.251047}%
\vRa{327.205736}{246.586290}{0.753141}%
\vRa{327.205736}{247.036290}{1.255234}%
\vRa{327.205736}{247.486290}{1.757328}%
\vRa{327.205736}{247.936290}{2.259422}%
\vRa{327.205736}{248.386290}{2.761515}%
\vRa{327.205736}{248.836290}{3.263609}%
\vRa{327.205736}{249.286290}{3.765703}%
\vRa{327.205736}{249.736290}{4.267796}%
\vRa{327.205736}{250.186290}{4.769890}%
\vRa{327.205736}{250.636290}{5.271984}%
\vRa{327.205736}{251.086290}{5.774078}%
\vRa{327.205736}{251.536290}{5.661903}%
\vRa{327.205736}{251.986290}{4.839222}%
\vRa{327.205736}{252.436290}{4.016540}%
\vRa{327.205736}{252.886290}{3.193859}%
\vRa{327.205736}{253.336290}{2.371177}%
\vRa{327.205736}{253.786290}{1.548495}%
\vRa{327.205736}{254.236290}{0.725814}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{319.512238}{250.589922}{0.372492}%
\vRa{319.582031}{251.039922}{1.117475}%
\vRa{319.651824}{251.489922}{1.862458}%
\vRa{319.721617}{251.939922}{2.607442}%
\vRa{319.791410}{252.389922}{3.352425}%
\vRa{319.861203}{252.839922}{4.097409}%
\vRa{319.930996}{253.289922}{4.842392}%
\vRa{320.000789}{253.739922}{5.587375}%
\vRa{320.070582}{254.189922}{6.332359}%
\vRa{320.140376}{254.639922}{7.054399}%
\vRa{320.210169}{255.089922}{6.239142}%
\vRa{320.279962}{255.539922}{5.423885}%
\vRa{320.349755}{255.989922}{4.608629}%
\vRa{320.419548}{256.439922}{3.793372}%
\vRa{320.489341}{256.889922}{2.978116}%
\vRa{320.559134}{257.339922}{2.162859}%
\vRa{320.628927}{257.789922}{1.347603}%
\vRa{320.698720}{258.239922}{0.532346}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{326.815293}{246.136290}{0.390443}%
\vRa{326.034407}{246.586290}{1.171329}%
\vRa{325.253522}{247.036290}{1.952215}%
\vRa{324.472636}{247.486290}{2.733100}%
\vRa{323.691750}{247.936290}{3.513986}%
\vRa{322.910864}{248.386290}{4.294872}%
\vRa{322.129978}{248.836290}{5.075758}%
\vRa{321.349093}{249.286290}{5.856644}%
\vRa{320.568207}{249.736290}{6.637529}%
\vRa{319.787321}{250.186290}{7.418415}%
\vRa{319.968686}{250.636290}{7.237051}%
\vRa{320.783462}{251.086290}{6.422274}%
\vRa{321.598238}{251.536290}{5.607498}%
\vRa{322.413015}{251.986290}{4.792721}%
\vRa{323.227791}{252.436290}{3.977945}%
\vRa{324.042568}{252.886290}{3.163169}%
\vRa{324.857344}{253.336290}{2.348392}%
\vRa{325.672120}{253.786290}{1.533616}%
\vRa{326.486897}{254.236290}{0.718839}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{329.086697}{245.241237}{57.677363}{7.468663}%
\vSm{327.072252}{246.136290}{41.868190}{8.115357}%
\vSm{319.281736}{244.646247}{102.033056}{6.077206}%
\vSm{327.023763}{254.858304}{65.486526}{4.940793}%
\vSm{320.730346}{244.646247}{3.998754}{8.532185}%
\vSm{316.581892}{258.758763}{-122.322637}{7.468663}%
\vSm{320.699352}{246.136290}{-167.014302}{6.631024}%
\vSm{320.730346}{258.758763}{3.998754}{8.532185}%
\vSm{319.279705}{258.758763}{-98.816083}{8.266506}%
\vSm{319.380649}{254.858304}{-151.088184}{8.828770}%
\vSm{316.638296}{252.447364}{-34.265443}{3.299025}%
\vSm{316.572872}{244.646247}{117.107905}{8.763823}%
\vSm{327.125708}{246.136290}{-23.586923}{2.236850}%
\vSm{329.077677}{259.353753}{-62.892095}{8.763823}%
\vSm{327.005736}{246.136290}{90.000000}{8.722014}%
\vSm{319.377482}{246.136290}{150.046501}{8.919805}%
\vSm{320.640935}{254.858304}{148.882666}{7.547438}%
\vSm{327.109758}{254.858304}{-28.678293}{6.888372}%
}}%
{\color{black}\vlB{%
\vSh{316.506111}{252.447364}{-62.892095}{8.763823}%
\vSh{320.725116}{244.646247}{3.998754}{8.532185}%
\vSh{329.023318}{245.241237}{57.677363}{7.468663}%
\vSh{329.010916}{251.552636}{117.107905}{8.763823}%
\vSh{320.725116}{259.353753}{-176.001246}{8.532185}%
\vSh{316.518513}{258.758763}{-122.322637}{7.468663}%
}}%
{\color{black}\put(325.00000,232.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont 2}}}%
{\color{black}\put(325.00000,216.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $m/2$}}}%
{\color{vltTeal!31}\vlB{%
\vRa{368.719986}{244.646247}{2.242963}%
\vRa{370.671373}{245.096247}{5.401084}%
\vRa{372.622759}{245.546247}{2.419048}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{367.629116}{244.646247}{0.067217}%
\vRa{367.398761}{245.096247}{0.201650}%
\vRa{367.168406}{245.546247}{0.336083}%
\vRa{366.938051}{245.996247}{0.470516}%
\vRa{366.707696}{246.446247}{0.604949}%
\vRa{366.477341}{246.896247}{0.739382}%
\vRa{366.246986}{247.346247}{0.873815}%
\vRa{366.016631}{247.796247}{1.008249}%
\vRa{365.786276}{248.246247}{1.142682}%
\vRa{365.555921}{248.696247}{1.277115}%
\vRa{365.325566}{249.146247}{1.411548}%
\vRa{365.095211}{249.596247}{1.545981}%
\vRa{364.864856}{250.046247}{1.680414}%
\vRa{364.634501}{250.496247}{1.650075}%
\vRa{364.404146}{250.946247}{1.219899}%
\vRa{364.173791}{251.396247}{0.789723}%
\vRa{363.943436}{251.846247}{0.359548}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{375.740382}{245.241237}{0.657689}%
\vRa{374.709731}{245.691237}{1.973066}%
\vRa{374.462303}{246.141237}{2.505222}%
\vRa{374.964396}{246.591237}{2.287855}%
\vRa{375.466490}{247.041237}{2.070489}%
\vRa{375.968584}{247.491237}{1.853122}%
\vRa{376.470678}{247.941237}{1.635755}%
\vRa{376.972771}{248.391237}{1.418389}%
\vRa{377.474865}{248.841237}{1.201022}%
\vRa{377.976959}{249.291237}{0.983656}%
\vRa{378.479052}{249.741237}{0.766289}%
\vRa{378.981146}{250.191237}{0.548922}%
\vRa{379.483240}{250.641237}{0.331556}%
\vRa{379.985333}{251.091237}{0.114189}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{366.147076}{250.589922}{0.365162}%
\vRa{365.486546}{251.039922}{1.095486}%
\vRa{364.826015}{251.489922}{1.825809}%
\vRa{364.165484}{251.939922}{2.556133}%
\vRa{363.856920}{252.389922}{2.934490}%
\vRa{364.141647}{252.839922}{2.719556}%
\vRa{364.426374}{253.289922}{2.504622}%
\vRa{364.711101}{253.739922}{2.289688}%
\vRa{364.995828}{254.189922}{2.074754}%
\vRa{365.280555}{254.639922}{1.859820}%
\vRa{365.565282}{255.089922}{1.644886}%
\vRa{365.850010}{255.539922}{1.429952}%
\vRa{366.134737}{255.989922}{1.215018}%
\vRa{366.419464}{256.439922}{1.000084}%
\vRa{366.704191}{256.889922}{0.785150}%
\vRa{366.988918}{257.339922}{0.570216}%
\vRa{367.273645}{257.789922}{0.355282}%
\vRa{367.558372}{258.239922}{0.140348}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{379.837757}{251.552636}{0.296163}%
\vRa{379.015076}{252.002636}{0.888490}%
\vRa{378.192394}{252.452636}{1.480817}%
\vRa{377.369713}{252.902636}{2.073143}%
\vRa{376.547031}{253.352636}{2.665470}%
\vRa{375.724349}{253.802636}{3.257796}%
\vRa{374.901668}{254.252636}{3.850123}%
\vRa{374.237352}{254.702636}{4.284084}%
\vRa{374.442557}{255.152636}{3.848524}%
\vRa{374.647761}{255.602636}{3.412965}%
\vRa{374.852966}{256.052636}{2.977405}%
\vRa{375.058170}{256.502636}{2.541845}%
\vRa{375.263375}{256.952636}{2.106286}%
\vRa{375.468580}{257.402636}{1.670726}%
\vRa{375.673784}{257.852636}{1.235167}%
\vRa{375.878989}{258.302636}{0.799607}%
\vRa{376.084194}{258.752636}{0.364047}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{373.833004}{254.858304}{0.475334}%
\vRa{373.087541}{255.308304}{1.426002}%
\vRa{372.342077}{255.758304}{2.376670}%
\vRa{371.596614}{256.208304}{3.327339}%
\vRa{370.851150}{256.658304}{4.278007}%
\vRa{370.105687}{257.108304}{5.228675}%
\vRa{369.360223}{257.558304}{6.179343}%
\vRa{368.614760}{258.008304}{7.130011}%
\vRa{367.869296}{258.458304}{8.080679}%
\vRa{373.102165}{258.908304}{3.053015}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{367.696332}{244.646247}{1.023654}%
\vRa{367.600410}{245.096247}{3.070962}%
\vRa{367.504489}{245.546247}{5.118270}%
\vRa{367.408567}{245.996247}{6.649743}%
\vRa{367.312645}{246.446247}{5.964779}%
\vRa{367.216723}{246.896247}{5.279815}%
\vRa{367.120801}{247.346247}{4.594851}%
\vRa{367.024879}{247.796247}{3.909887}%
\vRa{366.928958}{248.246247}{3.224923}%
\vRa{366.833036}{248.696247}{2.539959}%
\vRa{366.737114}{249.146247}{1.854996}%
\vRa{366.641192}{249.596247}{1.170032}%
\vRa{366.545270}{250.046247}{0.485068}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{374.205736}{246.136290}{0.251047}%
\vRa{374.205736}{246.586290}{0.753141}%
\vRa{374.205736}{247.036290}{1.255234}%
\vRa{374.205736}{247.486290}{1.757328}%
\vRa{374.205736}{247.936290}{2.259422}%
\vRa{374.205736}{248.386290}{2.761515}%
\vRa{374.205736}{248.836290}{3.263609}%
\vRa{374.205736}{249.286290}{3.765703}%
\vRa{374.205736}{249.736290}{4.267796}%
\vRa{374.205736}{250.186290}{4.769890}%
\vRa{374.205736}{250.636290}{5.271984}%
\vRa{374.205736}{251.086290}{5.774078}%
\vRa{374.205736}{251.536290}{5.661903}%
\vRa{374.205736}{251.986290}{4.839222}%
\vRa{374.205736}{252.436290}{4.016540}%
\vRa{374.205736}{252.886290}{3.193859}%
\vRa{374.205736}{253.336290}{2.371177}%
\vRa{374.205736}{253.786290}{1.548495}%
\vRa{374.205736}{254.236290}{0.725814}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{366.512238}{250.589922}{0.372492}%
\vRa{366.582031}{251.039922}{1.117475}%
\vRa{366.651824}{251.489922}{1.862458}%
\vRa{366.721617}{251.939922}{2.607442}%
\vRa{366.791410}{252.389922}{3.352425}%
\vRa{366.861203}{252.839922}{4.097409}%
\vRa{366.930996}{253.289922}{4.842392}%
\vRa{367.000789}{253.739922}{5.587375}%
\vRa{367.070582}{254.189922}{6.332359}%
\vRa{367.140376}{254.639922}{7.054399}%
\vRa{367.210169}{255.089922}{6.239142}%
\vRa{367.279962}{255.539922}{5.423885}%
\vRa{367.349755}{255.989922}{4.608629}%
\vRa{367.419548}{256.439922}{3.793372}%
\vRa{367.489341}{256.889922}{2.978116}%
\vRa{367.559134}{257.339922}{2.162859}%
\vRa{367.628927}{257.789922}{1.347603}%
\vRa{367.698720}{258.239922}{0.532346}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{373.815293}{246.136290}{0.390443}%
\vRa{373.034407}{246.586290}{1.171329}%
\vRa{372.253522}{247.036290}{1.952215}%
\vRa{371.472636}{247.486290}{2.733100}%
\vRa{370.691750}{247.936290}{3.513986}%
\vRa{369.910864}{248.386290}{4.294872}%
\vRa{369.129978}{248.836290}{5.075758}%
\vRa{368.349093}{249.286290}{5.856644}%
\vRa{367.568207}{249.736290}{6.637529}%
\vRa{366.787321}{250.186290}{7.418415}%
\vRa{366.968686}{250.636290}{7.237051}%
\vRa{367.783462}{251.086290}{6.422274}%
\vRa{368.598238}{251.536290}{5.607498}%
\vRa{369.413015}{251.986290}{4.792721}%
\vRa{370.227791}{252.436290}{3.977945}%
\vRa{371.042568}{252.886290}{3.163169}%
\vRa{371.857344}{253.336290}{2.348392}%
\vRa{372.672120}{253.786290}{1.533616}%
\vRa{373.486897}{254.236290}{0.718839}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{376.086697}{245.241237}{57.677363}{7.468663}%
\vSm{374.072252}{246.136290}{41.868190}{8.115357}%
\vSm{366.281736}{244.646247}{102.033056}{6.077206}%
\vSm{374.023763}{254.858304}{65.486526}{4.940793}%
\vSm{367.730346}{244.646247}{3.998754}{8.532185}%
\vSm{363.581892}{258.758763}{-122.322637}{7.468663}%
\vSm{367.699352}{246.136290}{-167.014302}{6.631024}%
\vSm{367.730346}{258.758763}{3.998754}{8.532185}%
\vSm{366.279705}{258.758763}{-98.816083}{8.266506}%
\vSm{366.380649}{254.858304}{-151.088184}{8.828770}%
\vSm{363.638296}{252.447364}{-34.265443}{3.299025}%
\vSm{363.572872}{244.646247}{117.107905}{8.763823}%
\vSm{374.125708}{246.136290}{-23.586923}{2.236850}%
\vSm{376.077677}{259.353753}{-62.892095}{8.763823}%
\vSm{374.005736}{246.136290}{90.000000}{8.722014}%
\vSm{366.377482}{246.136290}{150.046501}{8.919805}%
\vSm{367.640935}{254.858304}{148.882666}{7.547438}%
\vSm{374.109758}{254.858304}{-28.678293}{6.888372}%
}}%
{\color{black}\vlB{%
\vSh{363.506111}{252.447364}{-62.892095}{8.763823}%
\vSh{367.725116}{244.646247}{3.998754}{8.532185}%
\vSh{376.023318}{245.241237}{57.677363}{7.468663}%
\vSh{376.010916}{251.552636}{117.107905}{8.763823}%
\vSh{367.725116}{259.353753}{-176.001246}{8.532185}%
\vSh{363.518513}{258.758763}{-122.322637}{7.468663}%
}}%
{\color{black}\put(372.00000,232.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont 3}}}%
{\color{black}\put(372.00000,216.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $m/2$}}}%
{\color{vltRed!31}\vlB{%
\vRa{415.719986}{244.646247}{2.242963}%
\vRa{417.671373}{245.096247}{5.401084}%
\vRa{419.622759}{245.546247}{2.419048}%
}}%
{\color{vltRed!20}\vlB{%
\vRa{414.629116}{244.646247}{0.067217}%
\vRa{414.398761}{245.096247}{0.201650}%
\vRa{414.168406}{245.546247}{0.336083}%
\vRa{413.938051}{245.996247}{0.470516}%
\vRa{413.707696}{246.446247}{0.604949}%
\vRa{413.477341}{246.896247}{0.739382}%
\vRa{413.246986}{247.346247}{0.873815}%
\vRa{413.016631}{247.796247}{1.008249}%
\vRa{412.786276}{248.246247}{1.142682}%
\vRa{412.555921}{248.696247}{1.277115}%
\vRa{412.325566}{249.146247}{1.411548}%
\vRa{412.095211}{249.596247}{1.545981}%
\vRa{411.864856}{250.046247}{1.680414}%
\vRa{411.634501}{250.496247}{1.650075}%
\vRa{411.404146}{250.946247}{1.219899}%
\vRa{411.173791}{251.396247}{0.789723}%
\vRa{410.943436}{251.846247}{0.359548}%
}}%
{\color{vltRed!29}\vlB{%
\vRa{422.740382}{245.241237}{0.657689}%
\vRa{421.709731}{245.691237}{1.973066}%
\vRa{421.462303}{246.141237}{2.505222}%
\vRa{421.964396}{246.591237}{2.287855}%
\vRa{422.466490}{247.041237}{2.070489}%
\vRa{422.968584}{247.491237}{1.853122}%
\vRa{423.470678}{247.941237}{1.635755}%
\vRa{423.972771}{248.391237}{1.418389}%
\vRa{424.474865}{248.841237}{1.201022}%
\vRa{424.976959}{249.291237}{0.983656}%
\vRa{425.479052}{249.741237}{0.766289}%
\vRa{425.981146}{250.191237}{0.548922}%
\vRa{426.483240}{250.641237}{0.331556}%
\vRa{426.985333}{251.091237}{0.114189}%
}}%
{\color{vltRed!12}\vlB{%
\vRa{413.147076}{250.589922}{0.365162}%
\vRa{412.486546}{251.039922}{1.095486}%
\vRa{411.826015}{251.489922}{1.825809}%
\vRa{411.165484}{251.939922}{2.556133}%
\vRa{410.856920}{252.389922}{2.934490}%
\vRa{411.141647}{252.839922}{2.719556}%
\vRa{411.426374}{253.289922}{2.504622}%
\vRa{411.711101}{253.739922}{2.289688}%
\vRa{411.995828}{254.189922}{2.074754}%
\vRa{412.280555}{254.639922}{1.859820}%
\vRa{412.565282}{255.089922}{1.644886}%
\vRa{412.850010}{255.539922}{1.429952}%
\vRa{413.134737}{255.989922}{1.215018}%
\vRa{413.419464}{256.439922}{1.000084}%
\vRa{413.704191}{256.889922}{0.785150}%
\vRa{413.988918}{257.339922}{0.570216}%
\vRa{414.273645}{257.789922}{0.355282}%
\vRa{414.558372}{258.239922}{0.140348}%
}}%
{\color{vltRed!15}\vlB{%
\vRa{426.837757}{251.552636}{0.296163}%
\vRa{426.015076}{252.002636}{0.888490}%
\vRa{425.192394}{252.452636}{1.480817}%
\vRa{424.369713}{252.902636}{2.073143}%
\vRa{423.547031}{253.352636}{2.665470}%
\vRa{422.724349}{253.802636}{3.257796}%
\vRa{421.901668}{254.252636}{3.850123}%
\vRa{421.237352}{254.702636}{4.284084}%
\vRa{421.442557}{255.152636}{3.848524}%
\vRa{421.647761}{255.602636}{3.412965}%
\vRa{421.852966}{256.052636}{2.977405}%
\vRa{422.058170}{256.502636}{2.541845}%
\vRa{422.263375}{256.952636}{2.106286}%
\vRa{422.468580}{257.402636}{1.670726}%
\vRa{422.673784}{257.852636}{1.235167}%
\vRa{422.878989}{258.302636}{0.799607}%
\vRa{423.084194}{258.752636}{0.364047}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{420.833004}{254.858304}{0.475334}%
\vRa{420.087541}{255.308304}{1.426002}%
\vRa{419.342077}{255.758304}{2.376670}%
\vRa{418.596614}{256.208304}{3.327339}%
\vRa{417.851150}{256.658304}{4.278007}%
\vRa{417.105687}{257.108304}{5.228675}%
\vRa{416.360223}{257.558304}{6.179343}%
\vRa{415.614760}{258.008304}{7.130011}%
\vRa{414.869296}{258.458304}{8.080679}%
\vRa{420.102165}{258.908304}{3.053015}%
}}%
{\color{vltRed!21}\vlB{%
\vRa{414.696332}{244.646247}{1.023654}%
\vRa{414.600410}{245.096247}{3.070962}%
\vRa{414.504489}{245.546247}{5.118270}%
\vRa{414.408567}{245.996247}{6.649743}%
\vRa{414.312645}{246.446247}{5.964779}%
\vRa{414.216723}{246.896247}{5.279815}%
\vRa{414.120801}{247.346247}{4.594851}%
\vRa{414.024879}{247.796247}{3.909887}%
\vRa{413.928958}{248.246247}{3.224923}%
\vRa{413.833036}{248.696247}{2.539959}%
\vRa{413.737114}{249.146247}{1.854996}%
\vRa{413.641192}{249.596247}{1.170032}%
\vRa{413.545270}{250.046247}{0.485068}%
}}%
{\color{vltRed!18}\vlB{%
\vRa{421.205736}{246.136290}{0.251047}%
\vRa{421.205736}{246.586290}{0.753141}%
\vRa{421.205736}{247.036290}{1.255234}%
\vRa{421.205736}{247.486290}{1.757328}%
\vRa{421.205736}{247.936290}{2.259422}%
\vRa{421.205736}{248.386290}{2.761515}%
\vRa{421.205736}{248.836290}{3.263609}%
\vRa{421.205736}{249.286290}{3.765703}%
\vRa{421.205736}{249.736290}{4.267796}%
\vRa{421.205736}{250.186290}{4.769890}%
\vRa{421.205736}{250.636290}{5.271984}%
\vRa{421.205736}{251.086290}{5.774078}%
\vRa{421.205736}{251.536290}{5.661903}%
\vRa{421.205736}{251.986290}{4.839222}%
\vRa{421.205736}{252.436290}{4.016540}%
\vRa{421.205736}{252.886290}{3.193859}%
\vRa{421.205736}{253.336290}{2.371177}%
\vRa{421.205736}{253.786290}{1.548495}%
\vRa{421.205736}{254.236290}{0.725814}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{413.512238}{250.589922}{0.372492}%
\vRa{413.582031}{251.039922}{1.117475}%
\vRa{413.651824}{251.489922}{1.862458}%
\vRa{413.721617}{251.939922}{2.607442}%
\vRa{413.791410}{252.389922}{3.352425}%
\vRa{413.861203}{252.839922}{4.097409}%
\vRa{413.930996}{253.289922}{4.842392}%
\vRa{414.000789}{253.739922}{5.587375}%
\vRa{414.070582}{254.189922}{6.332359}%
\vRa{414.140376}{254.639922}{7.054399}%
\vRa{414.210169}{255.089922}{6.239142}%
\vRa{414.279962}{255.539922}{5.423885}%
\vRa{414.349755}{255.989922}{4.608629}%
\vRa{414.419548}{256.439922}{3.793372}%
\vRa{414.489341}{256.889922}{2.978116}%
\vRa{414.559134}{257.339922}{2.162859}%
\vRa{414.628927}{257.789922}{1.347603}%
\vRa{414.698720}{258.239922}{0.532346}%
}}%
{\color{vltRed!14}\vlB{%
\vRa{420.815293}{246.136290}{0.390443}%
\vRa{420.034407}{246.586290}{1.171329}%
\vRa{419.253522}{247.036290}{1.952215}%
\vRa{418.472636}{247.486290}{2.733100}%
\vRa{417.691750}{247.936290}{3.513986}%
\vRa{416.910864}{248.386290}{4.294872}%
\vRa{416.129978}{248.836290}{5.075758}%
\vRa{415.349093}{249.286290}{5.856644}%
\vRa{414.568207}{249.736290}{6.637529}%
\vRa{413.787321}{250.186290}{7.418415}%
\vRa{413.968686}{250.636290}{7.237051}%
\vRa{414.783462}{251.086290}{6.422274}%
\vRa{415.598238}{251.536290}{5.607498}%
\vRa{416.413015}{251.986290}{4.792721}%
\vRa{417.227791}{252.436290}{3.977945}%
\vRa{418.042568}{252.886290}{3.163169}%
\vRa{418.857344}{253.336290}{2.348392}%
\vRa{419.672120}{253.786290}{1.533616}%
\vRa{420.486897}{254.236290}{0.718839}%
}}%
{\color{vltRed!85}\vlB{%
\vSm{423.086697}{245.241237}{57.677363}{7.468663}%
\vSm{421.072252}{246.136290}{41.868190}{8.115357}%
\vSm{413.281736}{244.646247}{102.033056}{6.077206}%
\vSm{421.023763}{254.858304}{65.486526}{4.940793}%
\vSm{414.730346}{244.646247}{3.998754}{8.532185}%
\vSm{410.581892}{258.758763}{-122.322637}{7.468663}%
\vSm{414.699352}{246.136290}{-167.014302}{6.631024}%
\vSm{414.730346}{258.758763}{3.998754}{8.532185}%
\vSm{413.279705}{258.758763}{-98.816083}{8.266506}%
\vSm{413.380649}{254.858304}{-151.088184}{8.828770}%
\vSm{410.638296}{252.447364}{-34.265443}{3.299025}%
\vSm{410.572872}{244.646247}{117.107905}{8.763823}%
\vSm{421.125708}{246.136290}{-23.586923}{2.236850}%
\vSm{423.077677}{259.353753}{-62.892095}{8.763823}%
\vSm{421.005736}{246.136290}{90.000000}{8.722014}%
\vSm{413.377482}{246.136290}{150.046501}{8.919805}%
\vSm{414.640935}{254.858304}{148.882666}{7.547438}%
\vSm{421.109758}{254.858304}{-28.678293}{6.888372}%
}}%
{\color{black}\vlB{%
\vSh{410.506111}{252.447364}{-62.892095}{8.763823}%
\vSh{414.725116}{244.646247}{3.998754}{8.532185}%
\vSh{423.023318}{245.241237}{57.677363}{7.468663}%
\vSh{423.010916}{251.552636}{117.107905}{8.763823}%
\vSh{414.725116}{259.353753}{-176.001246}{8.532185}%
\vSh{410.518513}{258.758763}{-122.322637}{7.468663}%
}}%
{\color{black}\put(419.00000,232.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont 5}}}%
{\color{black}\put(419.00000,216.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $m$}}}%
{\color{black}\put(350.00000,205.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 8 occurrences; one mass per virion}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{191.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(126.00000,174.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} A shared-site phasor mismatch}}}%
{\color{black}\vlB{%
\vSf{76.000000}{91.000000}{0.000000}{80.000000}%
\vSf{151.325745}{91.000000}{157.217594}{4.880789}%
\vSf{151.325745}{91.000000}{-157.217594}{4.880789}%
\vSf{85.550000}{36.000000}{90.000000}{110.000000}%
\vSf{83.695108}{146.000000}{-112.782406}{4.880789}%
\vSf{85.585108}{146.000000}{-67.217594}{4.880789}%
\vSa{83.500000}{41.000000}{0.000000}{5.000000}%
}}%
{\color{black}\put(79.00000,41.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSa{135.625000}{88.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(136.00000,79.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSa{83.500000}{141.000000}{0.000000}{5.000000}%
}}%
{\color{black}\put(79.00000,141.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\put(159.00000,80.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont Re}}}%
{\color{black}\put(78.00000,155.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont Im}}}%
{\color{vltTeal}\vlB{%
\vSad{85.416637}{91.000000}{45.000000}{70.710678}%
\vSad{131.169634}{141.000000}{-157.782406}{4.880789}%
\vSad{133.390704}{141.000000}{-112.217594}{4.880789}%
}}%
{\color{vltRed}\vlB{%
\vSad{85.416637}{91.000000}{-45.000000}{4.500000}%
\vSad{90.366384}{86.050253}{-45.000000}{4.500000}%
\vSad{95.316132}{81.100505}{-45.000000}{4.500000}%
\vSad{100.265879}{76.150758}{-45.000000}{4.500000}%
\vSad{105.215627}{71.201010}{-45.000000}{4.500000}%
\vSad{110.165374}{66.251263}{-45.000000}{4.500000}%
\vSad{115.115122}{61.301515}{-45.000000}{4.500000}%
\vSad{120.064869}{56.351768}{-45.000000}{4.500000}%
\vSad{125.014617}{51.402020}{-45.000000}{4.500000}%
\vSad{129.964364}{46.452273}{-45.000000}{4.500000}%
\vSad{134.914112}{41.502525}{-45.000000}{0.710678}%
\vSad{133.390704}{41.000000}{112.217594}{4.880789}%
\vSad{131.169634}{41.000000}{157.782406}{4.880789}%
}}%
{\color{black}\vlB{%
\vSag{86.000000}{91.000000}{0.000000}{50.000000}%
\vSag{131.161172}{91.000000}{157.217594}{4.880789}%
\vSag{131.161172}{91.000000}{-157.217594}{4.880789}%
}}%
{\color{black!50}\vlB{%
\vSf{135.550000}{141.000000}{-90.000000}{4.500000}%
\vSf{135.550000}{134.000000}{-90.000000}{4.500000}%
\vSf{135.550000}{127.000000}{-90.000000}{4.500000}%
\vSf{135.550000}{120.000000}{-90.000000}{4.500000}%
\vSf{135.550000}{113.000000}{-90.000000}{4.500000}%
\vSf{135.550000}{106.000000}{-90.000000}{4.500000}%
\vSf{135.550000}{99.000000}{-90.000000}{4.500000}%
\vSf{135.550000}{92.000000}{-90.000000}{1.000000}%
\vSf{135.550000}{91.000000}{-90.000000}{3.500000}%
\vSf{135.550000}{85.000000}{-90.000000}{4.500000}%
\vSf{135.550000}{78.000000}{-90.000000}{4.500000}%
\vSf{135.550000}{71.000000}{-90.000000}{4.500000}%
\vSf{135.550000}{64.000000}{-90.000000}{4.500000}%
\vSf{135.550000}{57.000000}{-90.000000}{4.500000}%
\vSf{135.550000}{50.000000}{-90.000000}{4.500000}%
\vSf{135.550000}{43.000000}{-90.000000}{2.000000}%
}}%
{\color{black}\put(180.00000,146.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $V_{A1}/\ell_*=1+i$}}}%
{\color{black}\put(181.00000,32.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $V_{B1}/\ell_*=1-i$}}}%
{\color{black}\put(191.00000,104.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $U_1/\ell_*=1$}}}%
{\color{black}\put(356.00000,174.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(d)} An orthogonal norm ledger}}}%
{\color{black}\put(355.00000,148.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\|\vct V\|_{M_{\rm cp}}^2=2m\ell_*^2$}}}%
{\color{black!15}\vlB{%
\vRa{277.000000}{118.000000}{155.000000}%
\vRa{277.000000}{118.450000}{155.000000}%
\vRa{277.000000}{118.900000}{155.000000}%
\vRa{277.000000}{119.350000}{155.000000}%
\vRa{277.000000}{119.800000}{155.000000}%
\vRa{277.000000}{120.250000}{155.000000}%
\vRa{277.000000}{120.700000}{155.000000}%
\vRa{277.000000}{121.150000}{155.000000}%
\vRa{277.000000}{121.600000}{155.000000}%
\vRa{277.000000}{122.050000}{155.000000}%
\vRa{277.000000}{122.500000}{155.000000}%
\vRa{277.000000}{122.950000}{155.000000}%
\vRa{277.000000}{123.400000}{155.000000}%
\vRa{277.000000}{123.850000}{155.000000}%
\vRa{277.000000}{124.300000}{155.000000}%
\vRa{277.000000}{124.750000}{155.000000}%
\vRa{277.000000}{125.200000}{155.000000}%
\vRa{277.000000}{125.650000}{155.000000}%
\vRa{277.000000}{126.100000}{155.000000}%
\vRa{277.000000}{126.550000}{155.000000}%
\vRa{277.000000}{127.000000}{155.000000}%
\vRa{277.000000}{127.450000}{155.000000}%
\vRa{277.000000}{127.900000}{155.000000}%
\vRa{277.000000}{128.350000}{155.000000}%
\vRa{277.000000}{128.800000}{155.000000}%
\vRa{277.000000}{129.250000}{155.000000}%
\vRa{277.000000}{129.700000}{155.000000}%
\vRa{277.000000}{130.150000}{155.000000}%
\vRa{277.000000}{130.600000}{155.000000}%
}}%
{\color{black!65}\vlB{%
\vSn{277.000000}{118.000000}{0.000000}{155.000000}%
\vSn{431.575000}{118.000000}{90.000000}{13.000000}%
\vSn{277.000000}{131.000000}{180.000000}{155.000000}%
\vSn{276.575000}{131.000000}{-90.000000}{13.000000}%
}}%
{\color{vltTeal!22}\vlB{%
\vRa{277.000000}{83.000000}{77.500000}%
\vRa{277.000000}{83.450000}{77.500000}%
\vRa{277.000000}{83.900000}{77.500000}%
\vRa{277.000000}{84.350000}{77.500000}%
\vRa{277.000000}{84.800000}{77.500000}%
\vRa{277.000000}{85.250000}{77.500000}%
\vRa{277.000000}{85.700000}{77.500000}%
\vRa{277.000000}{86.150000}{77.500000}%
\vRa{277.000000}{86.600000}{77.500000}%
\vRa{277.000000}{87.050000}{77.500000}%
\vRa{277.000000}{87.500000}{77.500000}%
\vRa{277.000000}{87.950000}{77.500000}%
\vRa{277.000000}{88.400000}{77.500000}%
\vRa{277.000000}{88.850000}{77.500000}%
\vRa{277.000000}{89.300000}{77.500000}%
\vRa{277.000000}{89.750000}{77.500000}%
\vRa{277.000000}{90.200000}{77.500000}%
\vRa{277.000000}{90.650000}{77.500000}%
\vRa{277.000000}{91.100000}{77.500000}%
\vRa{277.000000}{91.550000}{77.500000}%
\vRa{277.000000}{92.000000}{77.500000}%
\vRa{277.000000}{92.450000}{77.500000}%
\vRa{277.000000}{92.900000}{77.500000}%
\vRa{277.000000}{93.350000}{77.500000}%
\vRa{277.000000}{93.800000}{77.500000}%
\vRa{277.000000}{94.250000}{77.500000}%
\vRa{277.000000}{94.700000}{77.500000}%
\vRa{277.000000}{95.150000}{77.500000}%
\vRa{277.000000}{95.600000}{77.500000}%
}}%
{\color{vltTeal}\vlB{%
\vSn{277.000000}{83.000000}{0.000000}{77.500000}%
\vSn{354.075000}{83.000000}{90.000000}{13.000000}%
\vSn{277.000000}{96.000000}{180.000000}{77.500000}%
\vSn{276.575000}{96.000000}{-90.000000}{13.000000}%
}}%
{\color{vltRed!18}\vlB{%
\vRa{354.500000}{83.000000}{77.500000}%
\vRa{354.500000}{83.450000}{77.500000}%
\vRa{354.500000}{83.900000}{77.500000}%
\vRa{354.500000}{84.350000}{77.500000}%
\vRa{354.500000}{84.800000}{77.500000}%
\vRa{354.500000}{85.250000}{77.500000}%
\vRa{354.500000}{85.700000}{77.500000}%
\vRa{354.500000}{86.150000}{77.500000}%
\vRa{354.500000}{86.600000}{77.500000}%
\vRa{354.500000}{87.050000}{77.500000}%
\vRa{354.500000}{87.500000}{77.500000}%
\vRa{354.500000}{87.950000}{77.500000}%
\vRa{354.500000}{88.400000}{77.500000}%
\vRa{354.500000}{88.850000}{77.500000}%
\vRa{354.500000}{89.300000}{77.500000}%
\vRa{354.500000}{89.750000}{77.500000}%
\vRa{354.500000}{90.200000}{77.500000}%
\vRa{354.500000}{90.650000}{77.500000}%
\vRa{354.500000}{91.100000}{77.500000}%
\vRa{354.500000}{91.550000}{77.500000}%
\vRa{354.500000}{92.000000}{77.500000}%
\vRa{354.500000}{92.450000}{77.500000}%
\vRa{354.500000}{92.900000}{77.500000}%
\vRa{354.500000}{93.350000}{77.500000}%
\vRa{354.500000}{93.800000}{77.500000}%
\vRa{354.500000}{94.250000}{77.500000}%
\vRa{354.500000}{94.700000}{77.500000}%
\vRa{354.500000}{95.150000}{77.500000}%
\vRa{354.500000}{95.600000}{77.500000}%
}}%
{\color{vltRed}\vlB{%
\vSn{354.500000}{83.000000}{0.000000}{77.500000}%
\vSn{431.575000}{83.000000}{90.000000}{13.000000}%
\vSn{354.500000}{96.000000}{180.000000}{77.500000}%
\vSn{354.075000}{96.000000}{-90.000000}{13.000000}%
}}%
{\color{black}\put(316.00000,65.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont compatible}}}%
{\color{black}\put(393.00000,65.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont discrepancy}}}%
{\color{black}\put(355.00000,41.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{12.000}{14.000}\selectfont $2=1+1$}}}%
{\color{black}\put(355.00000,21.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont squared-norm units: $m\ell_*^2$}}}%
\end{picture}%


==> vlt-figures/figure-150.tex <==
\begin{picture}(470,354)%
{\color{black}\put(235.00000,339.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Assembled displacement and coupling}}}%
{\color{black!38}\vlB{%
\vSk{150.998154}{278.631573}{-62.892095}{4.500000}%
\vSk{154.187828}{272.400524}{-62.892095}{4.500000}%
\vSk{158.587631}{267.731728}{3.998754}{4.500000}%
\vSk{165.570590}{268.219871}{3.998754}{3.417894}%
\vSk{168.670036}{268.458217}{57.677363}{1.082106}%
\vSk{170.585339}{271.485279}{57.677363}{4.500000}%
\vSk{172.221855}{277.402352}{117.107905}{4.500000}%
\vSk{169.032181}{283.633402}{117.107905}{4.500000}%
\vSk{162.829517}{288.265614}{-176.001246}{4.500000}%
\vSk{156.964049}{287.777471}{-176.001246}{3.379782}%
\vSk{156.054958}{287.541783}{-122.322637}{1.120218}%
\vSk{152.312154}{284.482515}{-122.322637}{4.500000}%
\vSk{277.998154}{278.631573}{-62.892095}{4.500000}%
\vSk{281.187828}{272.400524}{-62.892095}{4.500000}%
\vSk{285.587631}{267.731728}{3.998754}{4.500000}%
\vSk{292.570590}{268.219871}{3.998754}{3.417894}%
\vSk{295.670036}{268.458217}{57.677363}{1.082106}%
\vSk{297.585339}{271.485279}{57.677363}{4.500000}%
\vSk{299.221855}{277.402352}{117.107905}{4.500000}%
\vSk{296.032181}{283.633402}{117.107905}{4.500000}%
\vSk{289.829517}{288.265614}{-176.001246}{4.500000}%
\vSk{283.964049}{287.777471}{-176.001246}{3.379782}%
\vSk{283.054958}{287.541783}{-122.322637}{1.120218}%
\vSk{279.312154}{284.482515}{-122.322637}{4.500000}%
}}%
{\color{black}\vlB{%
\vSi{88.300000}{263.000000}{90.000000}{30.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{83.796974}{259.000000}{38.659808}{6.403124}%
\vSd{83.796974}{263.000000}{38.659808}{6.403124}%
\vSd{83.796974}{267.000000}{38.659808}{6.403124}%
\vSd{83.796974}{271.000000}{38.659808}{6.403124}%
\vSd{83.796974}{275.000000}{38.659808}{6.403124}%
\vSd{83.796974}{279.000000}{38.659808}{6.403124}%
\vSd{83.796974}{283.000000}{38.659808}{6.403124}%
\vSd{83.796974}{287.000000}{38.659808}{6.403124}%
}}%
{\color{black}\vlB{%
\vSi{382.300000}{263.000000}{90.000000}{30.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{377.796974}{259.000000}{38.659808}{6.403124}%
\vSd{377.796974}{263.000000}{38.659808}{6.403124}%
\vSd{377.796974}{267.000000}{38.659808}{6.403124}%
\vSd{377.796974}{271.000000}{38.659808}{6.403124}%
\vSd{377.796974}{275.000000}{38.659808}{6.403124}%
\vSd{377.796974}{279.000000}{38.659808}{6.403124}%
\vSd{377.796974}{283.000000}{38.659808}{6.403124}%
\vSd{377.796974}{287.000000}{38.659808}{6.403124}%
}}%
{\color{black!60}\vlB{%
\vSc{89.000000}{278.000000}{0.000000}{4.000000}%
\vSc{92.579418}{278.000000}{57.263228}{0.692080}%
\vSc{92.939615}{278.582153}{60.376984}{0.640414}%
\vSc{93.246864}{279.138863}{62.610706}{0.570937}%
\vSc{93.505190}{279.645799}{63.708088}{0.485201}%
\vSc{93.722946}{280.080806}{62.983150}{0.386212}%
\vSc{93.917529}{280.424871}{58.493536}{0.279254}%
\vSc{94.144811}{280.662958}{43.621578}{0.176409}%
\vSc{94.617461}{280.784661}{0.000000}{0.121537}%
\vSc{94.394052}{280.784661}{-43.621578}{0.176409}%
\vSc{94.440412}{280.662958}{-58.493536}{0.279254}%
\vSc{94.567203}{280.424871}{-62.983150}{0.386212}%
\vSc{94.739803}{280.080806}{-63.708088}{0.485201}%
\vSc{94.959044}{279.645799}{-62.610706}{0.570937}%
\vSc{95.230997}{279.138863}{-60.376984}{0.640414}%
\vSc{95.561615}{278.582153}{-57.263228}{0.692080}%
\vSc{95.955355}{278.000000}{-53.341689}{0.725686}%
\vSc{96.414726}{277.417847}{-48.590093}{0.742283}%
\vSc{96.940123}{276.861137}{-42.934107}{0.744228}%
\vSc{97.529709}{276.354201}{-36.280593}{0.735131}%
\vSc{98.179144}{275.919194}{-28.560772}{0.719666}%
\vSc{98.880974}{275.575129}{-19.792309}{0.703127}%
\vSc{99.623761}{275.337042}{-10.149663}{0.690631}%
\vSc{100.391694}{275.215339}{0.000000}{0.685991}%
\vSc{100.989575}{275.215339}{10.149663}{0.690631}%
\vSc{101.588203}{275.337042}{19.792309}{0.703127}%
\vSc{102.180054}{275.575129}{28.560772}{0.719666}%
\vSc{102.755320}{275.919194}{36.280593}{0.735131}%
\vSc{103.303222}{276.354201}{42.934107}{0.744228}%
\vSc{103.813679}{276.861137}{48.590093}{0.742283}%
\vSc{104.278550}{277.417847}{53.341689}{0.725686}%
\vSc{104.692337}{278.000000}{57.263228}{0.692080}%
}}%
{\color{black!60}\vlB{%
\vSc{105.052534}{278.582153}{60.376984}{0.640414}%
\vSc{105.359783}{279.138863}{62.610706}{0.570937}%
\vSc{105.618110}{279.645799}{63.708088}{0.485201}%
\vSc{105.835865}{280.080806}{62.983150}{0.386212}%
\vSc{106.030449}{280.424871}{58.493536}{0.279254}%
\vSc{106.257730}{280.662958}{43.621578}{0.176409}%
\vSc{106.730381}{280.784661}{0.000000}{0.121537}%
\vSc{106.506972}{280.784661}{-43.621578}{0.176409}%
\vSc{106.553332}{280.662958}{-58.493536}{0.279254}%
\vSc{106.680123}{280.424871}{-62.983150}{0.386212}%
\vSc{106.852722}{280.080806}{-63.708088}{0.485201}%
\vSc{107.071964}{279.645799}{-62.610706}{0.570937}%
\vSc{107.343917}{279.138863}{-60.376984}{0.640414}%
\vSc{107.674534}{278.582153}{-57.263228}{0.692080}%
\vSc{108.068274}{278.000000}{-53.341689}{0.725686}%
\vSc{108.527646}{277.417847}{-48.590093}{0.742283}%
\vSc{109.053042}{276.861137}{-42.934107}{0.744228}%
\vSc{109.642628}{276.354201}{-36.280593}{0.735131}%
\vSc{110.292063}{275.919194}{-28.560772}{0.719666}%
\vSc{110.993893}{275.575129}{-19.792309}{0.703127}%
\vSc{111.736680}{275.337042}{-10.149663}{0.690631}%
\vSc{112.504614}{275.215339}{0.000000}{0.685991}%
\vSc{113.102494}{275.215339}{10.149663}{0.690631}%
\vSc{113.701122}{275.337042}{19.792309}{0.703127}%
\vSc{114.292974}{275.575129}{28.560772}{0.719666}%
\vSc{114.868239}{275.919194}{36.280593}{0.735131}%
\vSc{115.416141}{276.354201}{42.934107}{0.744228}%
\vSc{115.926599}{276.861137}{48.590093}{0.742283}%
\vSc{116.391469}{277.417847}{53.341689}{0.725686}%
\vSc{116.805257}{278.000000}{57.263228}{0.692080}%
\vSc{117.165454}{278.582153}{60.376984}{0.640414}%
\vSc{117.472703}{279.138863}{62.610706}{0.570937}%
}}%
{\color{black!60}\vlB{%
\vSc{117.731029}{279.645799}{63.708088}{0.485201}%
\vSc{117.948785}{280.080806}{62.983150}{0.386212}%
\vSc{118.143368}{280.424871}{58.493536}{0.279254}%
\vSc{118.370650}{280.662958}{43.621578}{0.176409}%
\vSc{118.843300}{280.784661}{0.000000}{0.121537}%
\vSc{118.619891}{280.784661}{-43.621578}{0.176409}%
\vSc{118.666251}{280.662958}{-58.493536}{0.279254}%
\vSc{118.793042}{280.424871}{-62.983150}{0.386212}%
\vSc{118.965642}{280.080806}{-63.708088}{0.485201}%
\vSc{119.184883}{279.645799}{-62.610706}{0.570937}%
\vSc{119.456836}{279.138863}{-60.376984}{0.640414}%
\vSc{119.787453}{278.582153}{-57.263228}{0.692080}%
\vSc{120.181193}{278.000000}{-53.341689}{0.725686}%
\vSc{120.640565}{277.417847}{-48.590093}{0.742283}%
\vSc{121.165962}{276.861137}{-42.934107}{0.744228}%
\vSc{121.755548}{276.354201}{-36.280593}{0.735131}%
\vSc{122.404983}{275.919194}{-28.560772}{0.719666}%
\vSc{123.106813}{275.575129}{-19.792309}{0.703127}%
\vSc{123.849600}{275.337042}{-10.149663}{0.690631}%
\vSc{124.617533}{275.215339}{0.000000}{0.685991}%
\vSc{125.215414}{275.215339}{10.149663}{0.690631}%
\vSc{125.814042}{275.337042}{19.792309}{0.703127}%
\vSc{126.405893}{275.575129}{28.560772}{0.719666}%
\vSc{126.981159}{275.919194}{36.280593}{0.735131}%
\vSc{127.529061}{276.354201}{42.934107}{0.744228}%
\vSc{128.039518}{276.861137}{48.590093}{0.742283}%
\vSc{128.504388}{277.417847}{53.341689}{0.725686}%
\vSc{128.918176}{278.000000}{57.263228}{0.692080}%
\vSc{129.278373}{278.582153}{60.376984}{0.640414}%
\vSc{129.585622}{279.138863}{62.610706}{0.570937}%
\vSc{129.843949}{279.645799}{63.708088}{0.485201}%
\vSc{130.061704}{280.080806}{62.983150}{0.386212}%
}}%
{\color{black!60}\vlB{%
\vSc{130.256288}{280.424871}{58.493536}{0.279254}%
\vSc{130.483569}{280.662958}{43.621578}{0.176409}%
\vSc{130.956220}{280.784661}{0.000000}{0.121537}%
\vSc{130.732811}{280.784661}{-43.621578}{0.176409}%
\vSc{130.779171}{280.662958}{-58.493536}{0.279254}%
\vSc{130.905962}{280.424871}{-62.983150}{0.386212}%
\vSc{131.078561}{280.080806}{-63.708088}{0.485201}%
\vSc{131.297802}{279.645799}{-62.610706}{0.570937}%
\vSc{131.569755}{279.138863}{-60.376984}{0.640414}%
\vSc{131.900373}{278.582153}{-57.263228}{0.692080}%
\vSc{132.294113}{278.000000}{-53.341689}{0.725686}%
\vSc{132.753484}{277.417847}{-48.590093}{0.742283}%
\vSc{133.278881}{276.861137}{-42.934107}{0.744228}%
\vSc{133.868467}{276.354201}{-36.280593}{0.735131}%
\vSc{134.517902}{275.919194}{-28.560772}{0.719666}%
\vSc{135.219732}{275.575129}{-19.792309}{0.703127}%
\vSc{135.962519}{275.337042}{-10.149663}{0.690631}%
\vSc{136.730452}{275.215339}{0.000000}{0.685991}%
\vSc{137.328333}{275.215339}{10.149663}{0.690631}%
\vSc{137.926961}{275.337042}{19.792309}{0.703127}%
\vSc{138.518813}{275.575129}{28.560772}{0.719666}%
\vSc{139.094078}{275.919194}{36.280593}{0.735131}%
\vSc{139.641980}{276.354201}{42.934107}{0.744228}%
\vSc{140.152438}{276.861137}{48.590093}{0.742283}%
\vSc{140.617308}{277.417847}{53.341689}{0.725686}%
\vSc{141.031096}{278.000000}{57.263228}{0.692080}%
\vSc{141.391293}{278.582153}{60.376984}{0.640414}%
\vSc{141.698541}{279.138863}{62.610706}{0.570937}%
\vSc{141.956868}{279.645799}{63.708088}{0.485201}%
\vSc{142.174624}{280.080806}{62.983150}{0.386212}%
\vSc{142.369207}{280.424871}{58.493536}{0.279254}%
\vSc{142.596488}{280.662958}{43.621578}{0.176409}%
}}%
{\color{black!60}\vlB{%
\vSc{143.069139}{280.784661}{0.000000}{0.121537}%
\vSc{142.845730}{280.784661}{-43.621578}{0.176409}%
\vSc{142.892090}{280.662958}{-58.493536}{0.279254}%
\vSc{143.018881}{280.424871}{-62.983150}{0.386212}%
\vSc{143.191481}{280.080806}{-63.708088}{0.485201}%
\vSc{143.410722}{279.645799}{-62.610706}{0.570937}%
\vSc{143.682675}{279.138863}{-60.376984}{0.640414}%
\vSc{144.013292}{278.582153}{-57.263228}{0.692080}%
\vSc{144.407032}{278.000000}{-53.341689}{0.725686}%
\vSc{144.866404}{277.417847}{-48.590093}{0.742283}%
\vSc{145.391801}{276.861137}{-42.934107}{0.744228}%
\vSc{145.981386}{276.354201}{-36.280593}{0.735131}%
\vSc{146.630822}{275.919194}{-28.560772}{0.719666}%
\vSc{147.332652}{275.575129}{-19.792309}{0.703127}%
\vSc{148.075438}{275.337042}{-10.149663}{0.690631}%
\vSc{148.843372}{275.215339}{0.000000}{0.685991}%
\vSc{149.441253}{275.215339}{10.149663}{0.690631}%
\vSc{150.039880}{275.337042}{19.792309}{0.703127}%
\vSc{150.631732}{275.575129}{28.560772}{0.719666}%
\vSc{151.206997}{275.919194}{36.280593}{0.735131}%
\vSc{151.754900}{276.354201}{42.934107}{0.744228}%
\vSc{152.265357}{276.861137}{48.590093}{0.742283}%
\vSc{152.730227}{277.417847}{53.341689}{0.725686}%
\vSc{153.144015}{278.000000}{57.263228}{0.692080}%
\vSc{153.504212}{278.582153}{60.376984}{0.640414}%
\vSc{153.811461}{279.138863}{62.610706}{0.570937}%
\vSc{154.069788}{279.645799}{63.708088}{0.485201}%
\vSc{154.287543}{280.080806}{62.983150}{0.386212}%
\vSc{154.482126}{280.424871}{58.493536}{0.279254}%
\vSc{154.709408}{280.662958}{43.621578}{0.176409}%
\vSc{155.182058}{280.784661}{0.000000}{0.121537}%
\vSc{154.958649}{280.784661}{-43.621578}{0.176409}%
}}%
{\color{black!60}\vlB{%
\vSc{155.005009}{280.662958}{-58.493536}{0.279254}%
\vSc{155.131801}{280.424871}{-62.983150}{0.386212}%
\vSc{155.304400}{280.080806}{-63.708088}{0.485201}%
\vSc{155.523641}{279.645799}{-62.610706}{0.570937}%
\vSc{155.795594}{279.138863}{-60.376984}{0.640414}%
\vSc{156.126212}{278.582153}{-57.263228}{0.692080}%
\vSc{156.519952}{278.000000}{-53.341689}{0.725686}%
\vSc{156.979323}{277.417847}{-48.590093}{0.742283}%
\vSc{157.504720}{276.861137}{-42.934107}{0.744228}%
\vSc{158.094306}{276.354201}{-36.280593}{0.735131}%
\vSc{158.743741}{275.919194}{-28.560772}{0.719666}%
\vSc{159.445571}{275.575129}{-19.792309}{0.703127}%
\vSc{160.188358}{275.337042}{-10.149663}{0.690631}%
\vSc{160.956291}{275.215339}{0.000000}{0.685991}%
\vSc{161.554172}{275.215339}{10.149663}{0.690631}%
\vSc{162.152800}{275.337042}{19.792309}{0.703127}%
\vSc{162.744651}{275.575129}{28.560772}{0.719666}%
\vSc{163.319917}{275.919194}{36.280593}{0.735131}%
\vSc{163.867819}{276.354201}{42.934107}{0.744228}%
\vSc{164.378277}{276.861137}{48.590093}{0.742283}%
\vSc{164.843147}{277.417847}{53.341689}{0.725686}%
\vSc{165.677517}{278.000000}{0.000000}{4.000000}%
\vSc{192.322483}{278.000000}{0.000000}{5.000000}%
\vSc{196.872946}{278.000000}{64.036633}{0.763128}%
\vSc{197.195791}{278.686109}{67.157411}{0.711958}%
\vSc{197.464393}{279.342231}{69.575704}{0.637540}%
\vSc{197.682179}{279.939691}{71.178368}{0.541650}%
\vSc{197.855885}{280.452378}{71.552279}{0.427473}%
\vSc{197.997594}{280.857884}{69.346930}{0.299875}%
\vSc{198.144430}{281.138487}{58.605145}{0.168037}%
\vSc{198.658765}{281.281922}{0.000000}{0.081369}%
\vSc{198.313334}{281.281922}{-58.605145}{0.168037}%
}}%
{\color{black!60}\vlB{%
\vSc{198.359802}{281.138487}{-69.346930}{0.299875}%
\vSc{198.459131}{280.857884}{-71.552279}{0.427473}%
\vSc{198.595443}{280.452378}{-71.178368}{0.541650}%
\vSc{198.774888}{279.939691}{-69.575704}{0.637540}%
\vSc{199.005150}{279.342231}{-67.157411}{0.711958}%
\vSc{199.292783}{278.686109}{-64.036633}{0.763128}%
\vSc{199.642575}{278.000000}{-60.190063}{0.790740}%
\vSc{200.057409}{277.313891}{-55.507836}{0.796068}%
\vSc{200.538363}{276.657769}{-49.810316}{0.782106}%
\vSc{201.084907}{276.060309}{-42.862454}{0.753684}%
\vSc{201.694887}{275.547622}{-34.413748}{0.717500}%
\vSc{202.363622}{275.142116}{-24.301507}{0.681838}%
\vSc{203.081411}{274.861513}{-12.638890}{0.655540}%
\vSc{203.830469}{274.718078}{0.000000}{0.645822}%
\vSc{204.366888}{274.718078}{12.638890}{0.655540}%
\vSc{204.910177}{274.861513}{24.301507}{0.681838}%
\vSc{205.454786}{275.142116}{34.413748}{0.717500}%
\vSc{205.989170}{275.547622}{42.862454}{0.753684}%
\vSc{206.499776}{276.060309}{49.810316}{0.782106}%
\vSc{206.974339}{276.657769}{55.507836}{0.796068}%
\vSc{207.403410}{277.313891}{60.190063}{0.790740}%
\vSc{207.780808}{278.000000}{64.036633}{0.763128}%
\vSc{208.103653}{278.686109}{67.157411}{0.711958}%
\vSc{208.372255}{279.342231}{69.575704}{0.637540}%
\vSc{208.590041}{279.939691}{71.178368}{0.541650}%
\vSc{208.763747}{280.452378}{71.552279}{0.427473}%
\vSc{208.905456}{280.857884}{69.346930}{0.299875}%
\vSc{209.052292}{281.138487}{58.605145}{0.168037}%
\vSc{209.566626}{281.281922}{0.000000}{0.081369}%
\vSc{209.221196}{281.281922}{-58.605145}{0.168037}%
\vSc{209.267664}{281.138487}{-69.346930}{0.299875}%
\vSc{209.366993}{280.857884}{-71.552279}{0.427473}%
}}%
{\color{black!60}\vlB{%
\vSc{209.503305}{280.452378}{-71.178368}{0.541650}%
\vSc{209.682750}{279.939691}{-69.575704}{0.637540}%
\vSc{209.913012}{279.342231}{-67.157411}{0.711958}%
\vSc{210.200644}{278.686109}{-64.036633}{0.763128}%
\vSc{210.550437}{278.000000}{-60.190063}{0.790740}%
\vSc{210.965271}{277.313891}{-55.507836}{0.796068}%
\vSc{211.446225}{276.657769}{-49.810316}{0.782106}%
\vSc{211.992769}{276.060309}{-42.862454}{0.753684}%
\vSc{212.602749}{275.547622}{-34.413748}{0.717500}%
\vSc{213.271484}{275.142116}{-24.301507}{0.681838}%
\vSc{213.989273}{274.861513}{-12.638890}{0.655540}%
\vSc{214.738331}{274.718078}{0.000000}{0.645822}%
\vSc{215.274750}{274.718078}{12.638890}{0.655540}%
\vSc{215.818039}{274.861513}{24.301507}{0.681838}%
\vSc{216.362648}{275.142116}{34.413748}{0.717500}%
\vSc{216.897032}{275.547622}{42.862454}{0.753684}%
\vSc{217.407638}{276.060309}{49.810316}{0.782106}%
\vSc{217.882201}{276.657769}{55.507836}{0.796068}%
\vSc{218.311271}{277.313891}{60.190063}{0.790740}%
\vSc{218.688670}{278.000000}{64.036633}{0.763128}%
\vSc{219.011514}{278.686109}{67.157411}{0.711958}%
\vSc{219.280117}{279.342231}{69.575704}{0.637540}%
\vSc{219.497903}{279.939691}{71.178368}{0.541650}%
\vSc{219.671609}{280.452378}{71.552279}{0.427473}%
\vSc{219.813318}{280.857884}{69.346930}{0.299875}%
\vSc{219.960154}{281.138487}{58.605145}{0.168037}%
\vSc{220.474488}{281.281922}{0.000000}{0.081369}%
\vSc{220.129058}{281.281922}{-58.605145}{0.168037}%
\vSc{220.175526}{281.138487}{-69.346930}{0.299875}%
\vSc{220.274855}{280.857884}{-71.552279}{0.427473}%
\vSc{220.411166}{280.452378}{-71.178368}{0.541650}%
\vSc{220.590612}{279.939691}{-69.575704}{0.637540}%
}}%
{\color{black!60}\vlB{%
\vSc{220.820874}{279.342231}{-67.157411}{0.711958}%
\vSc{221.108506}{278.686109}{-64.036633}{0.763128}%
\vSc{221.458298}{278.000000}{-60.190063}{0.790740}%
\vSc{221.873132}{277.313891}{-55.507836}{0.796068}%
\vSc{222.354086}{276.657769}{-49.810316}{0.782106}%
\vSc{222.900631}{276.060309}{-42.862454}{0.753684}%
\vSc{223.510611}{275.547622}{-34.413748}{0.717500}%
\vSc{224.179346}{275.142116}{-24.301507}{0.681838}%
\vSc{224.897135}{274.861513}{-12.638890}{0.655540}%
\vSc{225.646192}{274.718078}{0.000000}{0.645822}%
\vSc{226.182612}{274.718078}{12.638890}{0.655540}%
\vSc{226.725900}{274.861513}{24.301507}{0.681838}%
\vSc{227.270510}{275.142116}{34.413748}{0.717500}%
\vSc{227.804893}{275.547622}{42.862454}{0.753684}%
\vSc{228.315500}{276.060309}{49.810316}{0.782106}%
\vSc{228.790063}{276.657769}{55.507836}{0.796068}%
\vSc{229.219133}{277.313891}{60.190063}{0.790740}%
\vSc{229.596532}{278.000000}{64.036633}{0.763128}%
\vSc{229.919376}{278.686109}{67.157411}{0.711958}%
\vSc{230.187979}{279.342231}{69.575704}{0.637540}%
\vSc{230.405764}{279.939691}{71.178368}{0.541650}%
\vSc{230.579471}{280.452378}{71.552279}{0.427473}%
\vSc{230.721179}{280.857884}{69.346930}{0.299875}%
\vSc{230.868016}{281.138487}{58.605145}{0.168037}%
\vSc{231.382350}{281.281922}{0.000000}{0.081369}%
\vSc{231.036920}{281.281922}{-58.605145}{0.168037}%
\vSc{231.083388}{281.138487}{-69.346930}{0.299875}%
\vSc{231.182717}{280.857884}{-71.552279}{0.427473}%
\vSc{231.319028}{280.452378}{-71.178368}{0.541650}%
\vSc{231.498474}{279.939691}{-69.575704}{0.637540}%
\vSc{231.728735}{279.342231}{-67.157411}{0.711958}%
\vSc{232.016368}{278.686109}{-64.036633}{0.763128}%
}}%
{\color{black!60}\vlB{%
\vSc{232.366160}{278.000000}{-60.190063}{0.790740}%
\vSc{232.780994}{277.313891}{-55.507836}{0.796068}%
\vSc{233.261948}{276.657769}{-49.810316}{0.782106}%
\vSc{233.808493}{276.060309}{-42.862454}{0.753684}%
\vSc{234.418473}{275.547622}{-34.413748}{0.717500}%
\vSc{235.087208}{275.142116}{-24.301507}{0.681838}%
\vSc{235.804997}{274.861513}{-12.638890}{0.655540}%
\vSc{236.554054}{274.718078}{0.000000}{0.645822}%
\vSc{237.090474}{274.718078}{12.638890}{0.655540}%
\vSc{237.633762}{274.861513}{24.301507}{0.681838}%
\vSc{238.178371}{275.142116}{34.413748}{0.717500}%
\vSc{238.712755}{275.547622}{42.862454}{0.753684}%
\vSc{239.223362}{276.060309}{49.810316}{0.782106}%
\vSc{239.697925}{276.657769}{55.507836}{0.796068}%
\vSc{240.126995}{277.313891}{60.190063}{0.790740}%
\vSc{240.504394}{278.000000}{64.036633}{0.763128}%
\vSc{240.827238}{278.686109}{67.157411}{0.711958}%
\vSc{241.095841}{279.342231}{69.575704}{0.637540}%
\vSc{241.313626}{279.939691}{71.178368}{0.541650}%
\vSc{241.487332}{280.452378}{71.552279}{0.427473}%
\vSc{241.629041}{280.857884}{69.346930}{0.299875}%
\vSc{241.775877}{281.138487}{58.605145}{0.168037}%
\vSc{242.290212}{281.281922}{0.000000}{0.081369}%
\vSc{241.944782}{281.281922}{-58.605145}{0.168037}%
\vSc{241.991250}{281.138487}{-69.346930}{0.299875}%
\vSc{242.090579}{280.857884}{-71.552279}{0.427473}%
\vSc{242.226890}{280.452378}{-71.178368}{0.541650}%
\vSc{242.406336}{279.939691}{-69.575704}{0.637540}%
\vSc{242.636597}{279.342231}{-67.157411}{0.711958}%
\vSc{242.924230}{278.686109}{-64.036633}{0.763128}%
\vSc{243.274022}{278.000000}{-60.190063}{0.790740}%
\vSc{243.688856}{277.313891}{-55.507836}{0.796068}%
}}%
{\color{black!60}\vlB{%
\vSc{244.169810}{276.657769}{-49.810316}{0.782106}%
\vSc{244.716355}{276.060309}{-42.862454}{0.753684}%
\vSc{245.326335}{275.547622}{-34.413748}{0.717500}%
\vSc{245.995070}{275.142116}{-24.301507}{0.681838}%
\vSc{246.712859}{274.861513}{-12.638890}{0.655540}%
\vSc{247.461916}{274.718078}{0.000000}{0.645822}%
\vSc{247.998336}{274.718078}{12.638890}{0.655540}%
\vSc{248.541624}{274.861513}{24.301507}{0.681838}%
\vSc{249.086233}{275.142116}{34.413748}{0.717500}%
\vSc{249.620617}{275.547622}{42.862454}{0.753684}%
\vSc{250.131223}{276.060309}{49.810316}{0.782106}%
\vSc{250.605787}{276.657769}{55.507836}{0.796068}%
\vSc{251.034857}{277.313891}{60.190063}{0.790740}%
\vSc{251.412256}{278.000000}{64.036633}{0.763128}%
\vSc{251.735100}{278.686109}{67.157411}{0.711958}%
\vSc{252.003703}{279.342231}{69.575704}{0.637540}%
\vSc{252.221488}{279.939691}{71.178368}{0.541650}%
\vSc{252.395194}{280.452378}{71.552279}{0.427473}%
\vSc{252.536903}{280.857884}{69.346930}{0.299875}%
\vSc{252.683739}{281.138487}{58.605145}{0.168037}%
\vSc{253.198074}{281.281922}{0.000000}{0.081369}%
\vSc{252.852644}{281.281922}{-58.605145}{0.168037}%
\vSc{252.899112}{281.138487}{-69.346930}{0.299875}%
\vSc{252.998440}{280.857884}{-71.552279}{0.427473}%
\vSc{253.134752}{280.452378}{-71.178368}{0.541650}%
\vSc{253.314198}{279.939691}{-69.575704}{0.637540}%
\vSc{253.544459}{279.342231}{-67.157411}{0.711958}%
\vSc{253.832092}{278.686109}{-64.036633}{0.763128}%
\vSc{254.181884}{278.000000}{-60.190063}{0.790740}%
\vSc{254.596718}{277.313891}{-55.507836}{0.796068}%
\vSc{255.077672}{276.657769}{-49.810316}{0.782106}%
\vSc{255.624217}{276.060309}{-42.862454}{0.753684}%
}}%
{\color{black!60}\vlB{%
\vSc{256.234197}{275.547622}{-34.413748}{0.717500}%
\vSc{256.902932}{275.142116}{-24.301507}{0.681838}%
\vSc{257.620720}{274.861513}{-12.638890}{0.655540}%
\vSc{258.369778}{274.718078}{0.000000}{0.645822}%
\vSc{258.906198}{274.718078}{12.638890}{0.655540}%
\vSc{259.449486}{274.861513}{24.301507}{0.681838}%
\vSc{259.994095}{275.142116}{34.413748}{0.717500}%
\vSc{260.528479}{275.547622}{42.862454}{0.753684}%
\vSc{261.039085}{276.060309}{49.810316}{0.782106}%
\vSc{261.513648}{276.657769}{55.507836}{0.796068}%
\vSc{261.942719}{277.313891}{60.190063}{0.790740}%
\vSc{262.320118}{278.000000}{64.036633}{0.763128}%
\vSc{262.642962}{278.686109}{67.157411}{0.711958}%
\vSc{262.911565}{279.342231}{69.575704}{0.637540}%
\vSc{263.129350}{279.939691}{71.178368}{0.541650}%
\vSc{263.303056}{280.452378}{71.552279}{0.427473}%
\vSc{263.444765}{280.857884}{69.346930}{0.299875}%
\vSc{263.591601}{281.138487}{58.605145}{0.168037}%
\vSc{264.105936}{281.281922}{0.000000}{0.081369}%
\vSc{263.760506}{281.281922}{-58.605145}{0.168037}%
\vSc{263.806974}{281.138487}{-69.346930}{0.299875}%
\vSc{263.906302}{280.857884}{-71.552279}{0.427473}%
\vSc{264.042614}{280.452378}{-71.178368}{0.541650}%
\vSc{264.222059}{279.939691}{-69.575704}{0.637540}%
\vSc{264.452321}{279.342231}{-67.157411}{0.711958}%
\vSc{264.739954}{278.686109}{-64.036633}{0.763128}%
\vSc{265.089746}{278.000000}{-60.190063}{0.790740}%
\vSc{265.504580}{277.313891}{-55.507836}{0.796068}%
\vSc{265.985534}{276.657769}{-49.810316}{0.782106}%
\vSc{266.532079}{276.060309}{-42.862454}{0.753684}%
\vSc{267.142058}{275.547622}{-34.413748}{0.717500}%
\vSc{267.810793}{275.142116}{-24.301507}{0.681838}%
}}%
{\color{black!60}\vlB{%
\vSc{268.528582}{274.861513}{-12.638890}{0.655540}%
\vSc{269.277640}{274.718078}{0.000000}{0.645822}%
\vSc{269.814059}{274.718078}{12.638890}{0.655540}%
\vSc{270.357348}{274.861513}{24.301507}{0.681838}%
\vSc{270.901957}{275.142116}{34.413748}{0.717500}%
\vSc{271.436341}{275.547622}{42.862454}{0.753684}%
\vSc{271.946947}{276.060309}{49.810316}{0.782106}%
\vSc{272.421510}{276.657769}{55.507836}{0.796068}%
\vSc{272.850581}{277.313891}{60.190063}{0.790740}%
\vSc{273.677517}{278.000000}{0.000000}{5.000000}%
\vSc{301.322483}{278.000000}{0.000000}{4.000000}%
\vSc{304.903729}{278.000000}{56.878027}{0.695100}%
\vSc{305.269522}{278.582153}{59.946764}{0.643178}%
\vSc{305.582453}{279.138863}{62.117900}{0.573514}%
\vSc{305.846626}{279.645799}{63.122907}{0.487688}%
\vSc{306.070579}{280.080806}{62.253712}{0.388767}%
\vSc{306.272236}{280.424871}{57.531806}{0.282198}%
\vSc{306.508392}{280.662958}{42.404675}{0.180471}%
\vSc{306.978834}{280.784661}{0.000000}{0.127093}%
\vSc{306.768745}{280.784661}{-42.404675}{0.180471}%
\vSc{306.817341}{280.662958}{-57.531806}{0.282198}%
\vSc{306.948170}{280.424871}{-62.253712}{0.388767}%
\vSc{307.125683}{280.080806}{-63.122907}{0.487688}%
\vSc{307.350189}{279.645799}{-62.117900}{0.573514}%
\vSc{307.627571}{279.138863}{-59.946764}{0.643178}%
\vSc{307.963703}{278.582153}{-56.878027}{0.695100}%
\vSc{308.363004}{278.000000}{-52.991418}{0.729016}%
\vSc{308.827951}{277.417847}{-48.270063}{0.745969}%
\vSc{309.358906}{276.861137}{-42.644359}{0.748305}%
\vSc{309.953986}{276.354201}{-36.025924}{0.739617}%
\vSc{310.608794}{275.919194}{-28.350737}{0.724550}%
\vSc{311.315818}{275.575129}{-19.640149}{0.708357}%
}}%
{\color{black!60}\vlB{%
\vSc{312.063603}{275.337042}{-10.069082}{0.696101}%
\vSc{312.836400}{275.215339}{0.000000}{0.691546}%
\vSc{313.440528}{275.215339}{10.069082}{0.696101}%
\vSc{314.045269}{275.337042}{19.640149}{0.708357}%
\vSc{314.643038}{275.575129}{28.350737}{0.724550}%
\vSc{315.224042}{275.919194}{36.025924}{0.739617}%
\vSc{315.777561}{276.354201}{42.644359}{0.748305}%
\vSc{316.293572}{276.861137}{48.270063}{0.745969}%
\vSc{316.763977}{277.417847}{52.991418}{0.729016}%
\vSc{317.183315}{278.000000}{56.878027}{0.695100}%
\vSc{317.549108}{278.582153}{59.946764}{0.643178}%
\vSc{317.862039}{279.138863}{62.117900}{0.573514}%
\vSc{318.126212}{279.645799}{63.122907}{0.487688}%
\vSc{318.350165}{280.080806}{62.253712}{0.388767}%
\vSc{318.551822}{280.424871}{57.531806}{0.282198}%
\vSc{318.787978}{280.662958}{42.404675}{0.180471}%
\vSc{319.258420}{280.784661}{0.000000}{0.127093}%
\vSc{319.048331}{280.784661}{-42.404675}{0.180471}%
\vSc{319.096928}{280.662958}{-57.531806}{0.282198}%
\vSc{319.227756}{280.424871}{-62.253712}{0.388767}%
\vSc{319.405269}{280.080806}{-63.122907}{0.487688}%
\vSc{319.629775}{279.645799}{-62.117900}{0.573514}%
\vSc{319.907157}{279.138863}{-59.946764}{0.643178}%
\vSc{320.243289}{278.582153}{-56.878027}{0.695100}%
\vSc{320.642590}{278.000000}{-52.991418}{0.729016}%
\vSc{321.107538}{277.417847}{-48.270063}{0.745969}%
\vSc{321.638492}{276.861137}{-42.644359}{0.748305}%
\vSc{322.233573}{276.354201}{-36.025924}{0.739617}%
\vSc{322.888381}{275.919194}{-28.350737}{0.724550}%
\vSc{323.595404}{275.575129}{-19.640149}{0.708357}%
\vSc{324.343189}{275.337042}{-10.069082}{0.696101}%
\vSc{325.115986}{275.215339}{0.000000}{0.691546}%
}}%
{\color{black!60}\vlB{%
\vSc{325.720115}{275.215339}{10.069082}{0.696101}%
\vSc{326.324856}{275.337042}{19.640149}{0.708357}%
\vSc{326.922624}{275.575129}{28.350737}{0.724550}%
\vSc{327.503628}{275.919194}{36.025924}{0.739617}%
\vSc{328.057147}{276.354201}{42.644359}{0.748305}%
\vSc{328.573158}{276.861137}{48.270063}{0.745969}%
\vSc{329.043563}{277.417847}{52.991418}{0.729016}%
\vSc{329.462901}{278.000000}{56.878027}{0.695100}%
\vSc{329.828694}{278.582153}{59.946764}{0.643178}%
\vSc{330.141625}{279.138863}{62.117900}{0.573514}%
\vSc{330.405798}{279.645799}{63.122907}{0.487688}%
\vSc{330.629751}{280.080806}{62.253712}{0.388767}%
\vSc{330.831408}{280.424871}{57.531806}{0.282198}%
\vSc{331.067564}{280.662958}{42.404675}{0.180471}%
\vSc{331.538006}{280.784661}{0.000000}{0.127093}%
\vSc{331.327917}{280.784661}{-42.404675}{0.180471}%
\vSc{331.376514}{280.662958}{-57.531806}{0.282198}%
\vSc{331.507342}{280.424871}{-62.253712}{0.388767}%
\vSc{331.684855}{280.080806}{-63.122907}{0.487688}%
\vSc{331.909361}{279.645799}{-62.117900}{0.573514}%
\vSc{332.186743}{279.138863}{-59.946764}{0.643178}%
\vSc{332.522875}{278.582153}{-56.878027}{0.695100}%
\vSc{332.922176}{278.000000}{-52.991418}{0.729016}%
\vSc{333.387124}{277.417847}{-48.270063}{0.745969}%
\vSc{333.918079}{276.861137}{-42.644359}{0.748305}%
\vSc{334.513159}{276.354201}{-36.025924}{0.739617}%
\vSc{335.167967}{275.919194}{-28.350737}{0.724550}%
\vSc{335.874991}{275.575129}{-19.640149}{0.708357}%
\vSc{336.622775}{275.337042}{-10.069082}{0.696101}%
\vSc{337.395572}{275.215339}{0.000000}{0.691546}%
\vSc{337.999701}{275.215339}{10.069082}{0.696101}%
\vSc{338.604442}{275.337042}{19.640149}{0.708357}%
}}%
{\color{black!60}\vlB{%
\vSc{339.202210}{275.575129}{28.350737}{0.724550}%
\vSc{339.783214}{275.919194}{36.025924}{0.739617}%
\vSc{340.336733}{276.354201}{42.644359}{0.748305}%
\vSc{340.852744}{276.861137}{48.270063}{0.745969}%
\vSc{341.323149}{277.417847}{52.991418}{0.729016}%
\vSc{341.742487}{278.000000}{56.878027}{0.695100}%
\vSc{342.108280}{278.582153}{59.946764}{0.643178}%
\vSc{342.421211}{279.138863}{62.117900}{0.573514}%
\vSc{342.685384}{279.645799}{63.122907}{0.487688}%
\vSc{342.909337}{280.080806}{62.253712}{0.388767}%
\vSc{343.110995}{280.424871}{57.531806}{0.282198}%
\vSc{343.347151}{280.662958}{42.404675}{0.180471}%
\vSc{343.817592}{280.784661}{0.000000}{0.127093}%
\vSc{343.607503}{280.784661}{-42.404675}{0.180471}%
\vSc{343.656100}{280.662958}{-57.531806}{0.282198}%
\vSc{343.786928}{280.424871}{-62.253712}{0.388767}%
\vSc{343.964441}{280.080806}{-63.122907}{0.487688}%
\vSc{344.188947}{279.645799}{-62.117900}{0.573514}%
\vSc{344.466329}{279.138863}{-59.946764}{0.643178}%
\vSc{344.802461}{278.582153}{-56.878027}{0.695100}%
\vSc{345.201762}{278.000000}{-52.991418}{0.729016}%
\vSc{345.666710}{277.417847}{-48.270063}{0.745969}%
\vSc{346.197665}{276.861137}{-42.644359}{0.748305}%
\vSc{346.792745}{276.354201}{-36.025924}{0.739617}%
\vSc{347.447553}{275.919194}{-28.350737}{0.724550}%
\vSc{348.154577}{275.575129}{-19.640149}{0.708357}%
\vSc{348.902361}{275.337042}{-10.069082}{0.696101}%
\vSc{349.675158}{275.215339}{0.000000}{0.691546}%
\vSc{350.279287}{275.215339}{10.069082}{0.696101}%
\vSc{350.884028}{275.337042}{19.640149}{0.708357}%
\vSc{351.481796}{275.575129}{28.350737}{0.724550}%
\vSc{352.062800}{275.919194}{36.025924}{0.739617}%
}}%
{\color{black!60}\vlB{%
\vSc{352.616319}{276.354201}{42.644359}{0.748305}%
\vSc{353.132330}{276.861137}{48.270063}{0.745969}%
\vSc{353.602735}{277.417847}{52.991418}{0.729016}%
\vSc{354.022073}{278.000000}{56.878027}{0.695100}%
\vSc{354.387866}{278.582153}{59.946764}{0.643178}%
\vSc{354.700797}{279.138863}{62.117900}{0.573514}%
\vSc{354.964970}{279.645799}{63.122907}{0.487688}%
\vSc{355.188923}{280.080806}{62.253712}{0.388767}%
\vSc{355.390581}{280.424871}{57.531806}{0.282198}%
\vSc{355.626737}{280.662958}{42.404675}{0.180471}%
\vSc{356.097178}{280.784661}{0.000000}{0.127093}%
\vSc{355.887089}{280.784661}{-42.404675}{0.180471}%
\vSc{355.935686}{280.662958}{-57.531806}{0.282198}%
\vSc{356.066514}{280.424871}{-62.253712}{0.388767}%
\vSc{356.244027}{280.080806}{-63.122907}{0.487688}%
\vSc{356.468533}{279.645799}{-62.117900}{0.573514}%
\vSc{356.745915}{279.138863}{-59.946764}{0.643178}%
\vSc{357.082047}{278.582153}{-56.878027}{0.695100}%
\vSc{357.481348}{278.000000}{-52.991418}{0.729016}%
\vSc{357.946296}{277.417847}{-48.270063}{0.745969}%
\vSc{358.477251}{276.861137}{-42.644359}{0.748305}%
\vSc{359.072331}{276.354201}{-36.025924}{0.739617}%
\vSc{359.727139}{275.919194}{-28.350737}{0.724550}%
\vSc{360.434163}{275.575129}{-19.640149}{0.708357}%
\vSc{361.181947}{275.337042}{-10.069082}{0.696101}%
\vSc{361.954744}{275.215339}{0.000000}{0.691546}%
\vSc{362.558873}{275.215339}{10.069082}{0.696101}%
\vSc{363.163614}{275.337042}{19.640149}{0.708357}%
\vSc{363.761382}{275.575129}{28.350737}{0.724550}%
\vSc{364.342386}{275.919194}{36.025924}{0.739617}%
\vSc{364.895905}{276.354201}{42.644359}{0.748305}%
\vSc{365.411916}{276.861137}{48.270063}{0.745969}%
}}%
{\color{black!60}\vlB{%
\vSc{365.882321}{277.417847}{52.991418}{0.729016}%
\vSc{366.301659}{278.000000}{56.878027}{0.695100}%
\vSc{366.667452}{278.582153}{59.946764}{0.643178}%
\vSc{366.980383}{279.138863}{62.117900}{0.573514}%
\vSc{367.244556}{279.645799}{63.122907}{0.487688}%
\vSc{367.468509}{280.080806}{62.253712}{0.388767}%
\vSc{367.670167}{280.424871}{57.531806}{0.282198}%
\vSc{367.906323}{280.662958}{42.404675}{0.180471}%
\vSc{368.376764}{280.784661}{0.000000}{0.127093}%
\vSc{368.166675}{280.784661}{-42.404675}{0.180471}%
\vSc{368.215272}{280.662958}{-57.531806}{0.282198}%
\vSc{368.346100}{280.424871}{-62.253712}{0.388767}%
\vSc{368.523613}{280.080806}{-63.122907}{0.487688}%
\vSc{368.748120}{279.645799}{-62.117900}{0.573514}%
\vSc{369.025501}{279.138863}{-59.946764}{0.643178}%
\vSc{369.361634}{278.582153}{-56.878027}{0.695100}%
\vSc{369.760934}{278.000000}{-52.991418}{0.729016}%
\vSc{370.225882}{277.417847}{-48.270063}{0.745969}%
\vSc{370.756837}{276.861137}{-42.644359}{0.748305}%
\vSc{371.351917}{276.354201}{-36.025924}{0.739617}%
\vSc{372.006725}{275.919194}{-28.350737}{0.724550}%
\vSc{372.713749}{275.575129}{-19.640149}{0.708357}%
\vSc{373.461534}{275.337042}{-10.069082}{0.696101}%
\vSc{374.234330}{275.215339}{0.000000}{0.691546}%
\vSc{374.838459}{275.215339}{10.069082}{0.696101}%
\vSc{375.443200}{275.337042}{19.640149}{0.708357}%
\vSc{376.040968}{275.575129}{28.350737}{0.724550}%
\vSc{376.621973}{275.919194}{36.025924}{0.739617}%
\vSc{377.175492}{276.354201}{42.644359}{0.748305}%
\vSc{377.691502}{276.861137}{48.270063}{0.745969}%
\vSc{378.161907}{277.417847}{52.991418}{0.729016}%
\vSc{379.000000}{278.000000}{0.000000}{4.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{175.967636}{267.618232}{2.242963}%
\vRa{177.919023}{268.068232}{6.728889}%
\vRa{179.870409}{268.518232}{6.484870}%
\vRa{181.821795}{268.968232}{3.502833}%
\vRa{183.773182}{269.418232}{0.520796}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{174.876766}{267.618232}{0.067217}%
\vRa{174.646411}{268.068232}{0.201650}%
\vRa{174.416056}{268.518232}{0.336083}%
\vRa{174.185701}{268.968232}{0.470516}%
\vRa{173.955346}{269.418232}{0.604949}%
\vRa{173.724991}{269.868232}{0.739382}%
\vRa{173.494636}{270.318232}{0.873815}%
\vRa{173.264281}{270.768232}{1.008249}%
\vRa{173.033926}{271.218232}{1.142682}%
\vRa{172.803571}{271.668232}{1.277115}%
\vRa{172.573216}{272.118232}{1.411548}%
\vRa{172.342861}{272.568232}{1.545981}%
\vRa{172.112506}{273.018232}{1.680414}%
\vRa{171.882151}{273.468232}{1.814847}%
\vRa{171.651796}{273.918232}{1.949281}%
\vRa{171.421441}{274.368232}{2.083714}%
\vRa{171.191086}{274.818232}{2.218147}%
\vRa{170.960731}{275.268232}{2.352580}%
\vRa{170.730376}{275.718232}{2.487013}%
\vRa{170.500021}{276.168232}{2.139734}%
\vRa{170.269666}{276.618232}{1.709558}%
\vRa{170.039311}{277.068232}{1.279382}%
\vRa{169.808956}{277.518232}{0.849207}%
\vRa{169.578601}{277.968232}{0.419031}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{186.492731}{268.458217}{0.657689}%
\vRa{185.462081}{268.908217}{1.973066}%
\vRa{184.431431}{269.358217}{3.288444}%
\vRa{184.461425}{269.808217}{3.543177}%
\vRa{184.963518}{270.258217}{3.325810}%
\vRa{185.465612}{270.708217}{3.108444}%
\vRa{185.967706}{271.158217}{2.891077}%
\vRa{186.469799}{271.608217}{2.673710}%
\vRa{186.971893}{272.058217}{2.456344}%
\vRa{187.473987}{272.508217}{2.238977}%
\vRa{187.976081}{272.958217}{2.021611}%
\vRa{188.478174}{273.408217}{1.804244}%
\vRa{188.980268}{273.858217}{1.586877}%
\vRa{189.482362}{274.308217}{1.369511}%
\vRa{189.984455}{274.758217}{1.152144}%
\vRa{190.486549}{275.208217}{0.934778}%
\vRa{190.988643}{275.658217}{0.717411}%
\vRa{191.490736}{276.108217}{0.500044}%
\vRa{191.992830}{276.558217}{0.282678}%
\vRa{192.494924}{277.008217}{0.065311}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{172.873041}{276.009301}{0.365162}%
\vRa{172.212510}{276.459301}{1.095486}%
\vRa{171.551979}{276.909301}{1.825809}%
\vRa{170.891448}{277.359301}{2.556133}%
\vRa{170.230918}{277.809301}{3.286457}%
\vRa{169.570387}{278.259301}{4.016781}%
\vRa{169.545759}{278.709301}{4.111202}%
\vRa{169.830486}{279.159301}{3.896268}%
\vRa{170.115213}{279.609301}{3.681334}%
\vRa{170.399940}{280.059301}{3.466400}%
\vRa{170.684667}{280.509301}{3.251466}%
\vRa{170.969394}{280.959301}{3.036532}%
\vRa{171.254121}{281.409301}{2.821598}%
\vRa{171.538848}{281.859301}{2.606664}%
\vRa{171.823575}{282.309301}{2.391730}%
\vRa{172.108302}{282.759301}{2.176795}%
\vRa{172.393030}{283.209301}{1.961861}%
\vRa{172.677757}{283.659301}{1.746927}%
\vRa{172.962484}{284.109301}{1.531993}%
\vRa{173.247211}{284.559301}{1.317059}%
\vRa{173.531938}{285.009301}{1.102125}%
\vRa{173.816665}{285.459301}{0.887191}%
\vRa{174.101392}{285.909301}{0.672257}%
\vRa{174.386119}{286.359301}{0.457323}%
\vRa{174.670846}{286.809301}{0.242389}%
\vRa{174.955573}{287.259301}{0.027455}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{192.234445}{277.368427}{0.296163}%
\vRa{191.411763}{277.818427}{0.888490}%
\vRa{190.589082}{278.268427}{1.480817}%
\vRa{189.766400}{278.718427}{2.073143}%
\vRa{188.943718}{279.168427}{2.665470}%
\vRa{188.121037}{279.618427}{3.257796}%
\vRa{187.298355}{280.068427}{3.850123}%
\vRa{186.475674}{280.518427}{4.442450}%
\vRa{185.652992}{280.968427}{5.034776}%
\vRa{184.830310}{281.418427}{5.627103}%
\vRa{184.140508}{281.868427}{6.086550}%
\vRa{184.345713}{282.318427}{5.650991}%
\vRa{184.550918}{282.768427}{5.215431}%
\vRa{184.756122}{283.218427}{4.779871}%
\vRa{184.961327}{283.668427}{4.344312}%
\vRa{185.166531}{284.118427}{3.908752}%
\vRa{185.371736}{284.568427}{3.473192}%
\vRa{185.576941}{285.018427}{3.037633}%
\vRa{185.782145}{285.468427}{2.602073}%
\vRa{185.987350}{285.918427}{2.166514}%
\vRa{186.192555}{286.368427}{1.730954}%
\vRa{186.397759}{286.818427}{1.295394}%
\vRa{186.602964}{287.268427}{0.859835}%
\vRa{186.808168}{287.718427}{0.424275}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{183.741249}{282.035253}{0.475334}%
\vRa{182.995785}{282.485253}{1.426002}%
\vRa{182.250322}{282.935253}{2.376670}%
\vRa{181.504858}{283.385253}{3.327339}%
\vRa{180.759395}{283.835253}{4.278007}%
\vRa{180.013931}{284.285253}{5.228675}%
\vRa{179.268468}{284.735253}{6.179343}%
\vRa{178.523004}{285.185253}{7.130011}%
\vRa{177.777541}{285.635253}{8.080679}%
\vRa{177.032077}{286.085253}{9.031347}%
\vRa{176.286613}{286.535253}{9.982016}%
\vRa{175.541150}{286.985253}{10.932684}%
\vRa{176.686684}{287.435253}{9.992354}%
\vRa{183.123996}{287.885253}{3.760247}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{174.943982}{267.618232}{1.023654}%
\vRa{174.848061}{268.068232}{3.070962}%
\vRa{174.752139}{268.518232}{5.118270}%
\vRa{174.656217}{268.968232}{7.165578}%
\vRa{174.560295}{269.418232}{9.212887}%
\vRa{174.464373}{269.868232}{9.005099}%
\vRa{174.368451}{270.318232}{8.320135}%
\vRa{174.272530}{270.768232}{7.635171}%
\vRa{174.176608}{271.218232}{6.950207}%
\vRa{174.080686}{271.668232}{6.265243}%
\vRa{173.984764}{272.118232}{5.580279}%
\vRa{173.888842}{272.568232}{4.895315}%
\vRa{173.792920}{273.018232}{4.210351}%
\vRa{173.696999}{273.468232}{3.525387}%
\vRa{173.601077}{273.918232}{2.840423}%
\vRa{173.505155}{274.368232}{2.155459}%
\vRa{173.409233}{274.818232}{1.470495}%
\vRa{173.313311}{275.268232}{0.785531}%
\vRa{173.217389}{275.718232}{0.100567}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{184.113981}{269.721822}{0.251047}%
\vRa{184.113981}{270.171822}{0.753141}%
\vRa{184.113981}{270.621822}{1.255234}%
\vRa{184.113981}{271.071822}{1.757328}%
\vRa{184.113981}{271.521822}{2.259422}%
\vRa{184.113981}{271.971822}{2.761515}%
\vRa{184.113981}{272.421822}{3.263609}%
\vRa{184.113981}{272.871822}{3.765703}%
\vRa{184.113981}{273.321822}{4.267796}%
\vRa{184.113981}{273.771822}{4.769890}%
\vRa{184.113981}{274.221822}{5.271984}%
\vRa{184.113981}{274.671822}{5.774078}%
\vRa{184.113981}{275.121822}{6.276171}%
\vRa{184.113981}{275.571822}{6.778265}%
\vRa{184.113981}{276.021822}{7.280359}%
\vRa{184.113981}{276.471822}{7.782452}%
\vRa{184.113981}{276.921822}{8.284546}%
\vRa{184.113981}{277.371822}{8.114258}%
\vRa{184.113981}{277.821822}{7.291576}%
\vRa{184.113981}{278.271822}{6.468895}%
\vRa{184.113981}{278.721822}{5.646213}%
\vRa{184.113981}{279.171822}{4.823532}%
\vRa{184.113981}{279.621822}{4.000850}%
\vRa{184.113981}{280.071822}{3.178168}%
\vRa{184.113981}{280.521822}{2.355487}%
\vRa{184.113981}{280.971822}{1.532805}%
\vRa{184.113981}{281.421822}{0.710123}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{173.238202}{276.009301}{0.372492}%
\vRa{173.307995}{276.459301}{1.117475}%
\vRa{173.377789}{276.909301}{1.862458}%
\vRa{173.447582}{277.359301}{2.607442}%
\vRa{173.517375}{277.809301}{3.352425}%
\vRa{173.587168}{278.259301}{4.097409}%
\vRa{173.656961}{278.709301}{4.842392}%
\vRa{173.726754}{279.159301}{5.587375}%
\vRa{173.796547}{279.609301}{6.332359}%
\vRa{173.866340}{280.059301}{7.077342}%
\vRa{173.936133}{280.509301}{7.822325}%
\vRa{174.005926}{280.959301}{8.567309}%
\vRa{174.075719}{281.409301}{9.312292}%
\vRa{174.145512}{281.859301}{9.887216}%
\vRa{174.215305}{282.309301}{9.071960}%
\vRa{174.285098}{282.759301}{8.256703}%
\vRa{174.354891}{283.209301}{7.441447}%
\vRa{174.424684}{283.659301}{6.626190}%
\vRa{174.494477}{284.109301}{5.810934}%
\vRa{174.564270}{284.559301}{4.995677}%
\vRa{174.634063}{285.009301}{4.180421}%
\vRa{174.703856}{285.459301}{3.365164}%
\vRa{174.773649}{285.909301}{2.549907}%
\vRa{174.843442}{286.359301}{1.734651}%
\vRa{174.913235}{286.809301}{0.919394}%
\vRa{174.983028}{287.259301}{0.104138}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{183.723538}{269.721822}{0.390443}%
\vRa{182.942652}{270.171822}{1.171329}%
\vRa{182.161766}{270.621822}{1.952215}%
\vRa{181.380880}{271.071822}{2.733100}%
\vRa{180.599994}{271.521822}{3.513986}%
\vRa{179.819109}{271.971822}{4.294872}%
\vRa{179.038223}{272.421822}{5.075758}%
\vRa{178.257337}{272.871822}{5.856644}%
\vRa{177.476451}{273.321822}{6.637529}%
\vRa{176.695565}{273.771822}{7.418415}%
\vRa{175.914680}{274.221822}{8.199301}%
\vRa{175.133794}{274.671822}{8.980187}%
\vRa{174.352908}{275.121822}{9.761073}%
\vRa{173.572022}{275.571822}{10.541958}%
\vRa{173.633364}{276.021822}{10.480617}%
\vRa{174.448140}{276.471822}{9.665840}%
\vRa{175.262917}{276.921822}{8.851064}%
\vRa{176.077693}{277.371822}{8.036288}%
\vRa{176.892469}{277.821822}{7.221511}%
\vRa{177.707246}{278.271822}{6.406735}%
\vRa{178.522022}{278.721822}{5.591958}%
\vRa{179.336799}{279.171822}{4.777182}%
\vRa{180.151575}{279.621822}{3.962405}%
\vRa{180.966351}{280.071822}{3.147629}%
\vRa{181.781128}{280.521822}{2.332853}%
\vRa{182.595904}{280.971822}{1.518076}%
\vRa{183.410681}{281.421822}{0.703300}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{186.733415}{268.458217}{57.677363}{10.543994}%
\vSd{183.897069}{269.721822}{41.868190}{11.456975}%
\vSd{172.885447}{267.618232}{102.033056}{8.579585}%
\vSd{183.818275}{282.035253}{65.486526}{6.975237}%
\vSd{174.969280}{267.618232}{3.998754}{12.045437}%
\vSd{169.079573}{287.541783}{-122.322637}{10.543994}%
\vSd{174.918913}{269.721822}{-167.014302}{9.361445}%
\vSd{174.969280}{287.541783}{3.998754}{12.045437}%
\vSd{172.882146}{287.541783}{-98.816083}{11.670362}%
\vSd{173.046180}{282.035253}{-151.088184}{12.464145}%
\vSd{169.171230}{278.631573}{-34.265443}{4.657447}%
\vSd{169.064916}{267.618232}{117.107905}{12.372456}%
\vSd{183.983935}{269.721822}{-23.586923}{3.157906}%
\vSd{186.718758}{288.381768}{-62.892095}{12.372456}%
\vSd{183.788981}{269.721822}{90.000000}{12.313432}%
\vSd{173.041034}{269.721822}{150.046501}{12.592665}%
\vSd{174.823986}{282.035253}{148.882666}{10.655207}%
\vSd{183.958016}{282.035253}{-28.678293}{9.724761}%
}}%
{\color{black}\vlB{%
\vSk{168.998154}{278.631573}{-62.892095}{12.372456}%
\vSk{174.964049}{267.618232}{3.998754}{12.045437}%
\vSk{186.670036}{268.458217}{57.677363}{10.543994}%
\vSk{186.651997}{277.368427}{117.107905}{12.372456}%
\vSk{174.964049}{288.381768}{-176.001246}{12.045437}%
\vSk{169.016194}{287.541783}{-122.322637}{10.543994}%
}}%
{\color{vltTeal}\vlB{%
\vSo{163.000000}{303.000000}{0.000000}{15.600000}%
\vRa{176.200000}{300.984000}{0.535714}%
\vRa{176.200000}{301.434000}{1.607143}%
\vRa{176.200000}{301.884000}{2.678571}%
\vRa{176.200000}{302.334000}{3.750000}%
\vRa{176.200000}{302.784000}{4.778571}%
\vRa{176.200000}{303.234000}{3.707143}%
\vRa{176.200000}{303.684000}{2.635714}%
\vRa{176.200000}{304.134000}{1.564286}%
\vRa{176.200000}{304.584000}{0.492857}%
}}%
{\color{vltNeutral!31}\vlB{%
\vRa{284.967636}{267.618232}{2.242963}%
\vRa{286.919023}{268.068232}{6.728889}%
\vRa{288.870409}{268.518232}{6.484870}%
\vRa{290.821795}{268.968232}{3.502833}%
\vRa{292.773182}{269.418232}{0.520796}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{283.876766}{267.618232}{0.067217}%
\vRa{283.646411}{268.068232}{0.201650}%
\vRa{283.416056}{268.518232}{0.336083}%
\vRa{283.185701}{268.968232}{0.470516}%
\vRa{282.955346}{269.418232}{0.604949}%
\vRa{282.724991}{269.868232}{0.739382}%
\vRa{282.494636}{270.318232}{0.873815}%
\vRa{282.264281}{270.768232}{1.008249}%
\vRa{282.033926}{271.218232}{1.142682}%
\vRa{281.803571}{271.668232}{1.277115}%
\vRa{281.573216}{272.118232}{1.411548}%
\vRa{281.342861}{272.568232}{1.545981}%
\vRa{281.112506}{273.018232}{1.680414}%
\vRa{280.882151}{273.468232}{1.814847}%
\vRa{280.651796}{273.918232}{1.949281}%
\vRa{280.421441}{274.368232}{2.083714}%
\vRa{280.191086}{274.818232}{2.218147}%
\vRa{279.960731}{275.268232}{2.352580}%
\vRa{279.730376}{275.718232}{2.487013}%
\vRa{279.500021}{276.168232}{2.139734}%
\vRa{279.269666}{276.618232}{1.709558}%
\vRa{279.039311}{277.068232}{1.279382}%
\vRa{278.808956}{277.518232}{0.849207}%
\vRa{278.578601}{277.968232}{0.419031}%
}}%
{\color{vltNeutral!29}\vlB{%
\vRa{295.492731}{268.458217}{0.657689}%
\vRa{294.462081}{268.908217}{1.973066}%
\vRa{293.431431}{269.358217}{3.288444}%
\vRa{293.461425}{269.808217}{3.543177}%
\vRa{293.963518}{270.258217}{3.325810}%
\vRa{294.465612}{270.708217}{3.108444}%
\vRa{294.967706}{271.158217}{2.891077}%
\vRa{295.469799}{271.608217}{2.673710}%
\vRa{295.971893}{272.058217}{2.456344}%
\vRa{296.473987}{272.508217}{2.238977}%
\vRa{296.976081}{272.958217}{2.021611}%
\vRa{297.478174}{273.408217}{1.804244}%
\vRa{297.980268}{273.858217}{1.586877}%
\vRa{298.482362}{274.308217}{1.369511}%
\vRa{298.984455}{274.758217}{1.152144}%
\vRa{299.486549}{275.208217}{0.934778}%
\vRa{299.988643}{275.658217}{0.717411}%
\vRa{300.490736}{276.108217}{0.500044}%
\vRa{300.992830}{276.558217}{0.282678}%
\vRa{301.494924}{277.008217}{0.065311}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{281.873041}{276.009301}{0.365162}%
\vRa{281.212510}{276.459301}{1.095486}%
\vRa{280.551979}{276.909301}{1.825809}%
\vRa{279.891448}{277.359301}{2.556133}%
\vRa{279.230918}{277.809301}{3.286457}%
\vRa{278.570387}{278.259301}{4.016781}%
\vRa{278.545759}{278.709301}{4.111202}%
\vRa{278.830486}{279.159301}{3.896268}%
\vRa{279.115213}{279.609301}{3.681334}%
\vRa{279.399940}{280.059301}{3.466400}%
\vRa{279.684667}{280.509301}{3.251466}%
\vRa{279.969394}{280.959301}{3.036532}%
\vRa{280.254121}{281.409301}{2.821598}%
\vRa{280.538848}{281.859301}{2.606664}%
\vRa{280.823575}{282.309301}{2.391730}%
\vRa{281.108302}{282.759301}{2.176795}%
\vRa{281.393030}{283.209301}{1.961861}%
\vRa{281.677757}{283.659301}{1.746927}%
\vRa{281.962484}{284.109301}{1.531993}%
\vRa{282.247211}{284.559301}{1.317059}%
\vRa{282.531938}{285.009301}{1.102125}%
\vRa{282.816665}{285.459301}{0.887191}%
\vRa{283.101392}{285.909301}{0.672257}%
\vRa{283.386119}{286.359301}{0.457323}%
\vRa{283.670846}{286.809301}{0.242389}%
\vRa{283.955573}{287.259301}{0.027455}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{301.234445}{277.368427}{0.296163}%
\vRa{300.411763}{277.818427}{0.888490}%
\vRa{299.589082}{278.268427}{1.480817}%
\vRa{298.766400}{278.718427}{2.073143}%
\vRa{297.943718}{279.168427}{2.665470}%
\vRa{297.121037}{279.618427}{3.257796}%
\vRa{296.298355}{280.068427}{3.850123}%
\vRa{295.475674}{280.518427}{4.442450}%
\vRa{294.652992}{280.968427}{5.034776}%
\vRa{293.830310}{281.418427}{5.627103}%
\vRa{293.140508}{281.868427}{6.086550}%
\vRa{293.345713}{282.318427}{5.650991}%
\vRa{293.550918}{282.768427}{5.215431}%
\vRa{293.756122}{283.218427}{4.779871}%
\vRa{293.961327}{283.668427}{4.344312}%
\vRa{294.166531}{284.118427}{3.908752}%
\vRa{294.371736}{284.568427}{3.473192}%
\vRa{294.576941}{285.018427}{3.037633}%
\vRa{294.782145}{285.468427}{2.602073}%
\vRa{294.987350}{285.918427}{2.166514}%
\vRa{295.192555}{286.368427}{1.730954}%
\vRa{295.397759}{286.818427}{1.295394}%
\vRa{295.602964}{287.268427}{0.859835}%
\vRa{295.808168}{287.718427}{0.424275}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{292.741249}{282.035253}{0.475334}%
\vRa{291.995785}{282.485253}{1.426002}%
\vRa{291.250322}{282.935253}{2.376670}%
\vRa{290.504858}{283.385253}{3.327339}%
\vRa{289.759395}{283.835253}{4.278007}%
\vRa{289.013931}{284.285253}{5.228675}%
\vRa{288.268468}{284.735253}{6.179343}%
\vRa{287.523004}{285.185253}{7.130011}%
\vRa{286.777541}{285.635253}{8.080679}%
\vRa{286.032077}{286.085253}{9.031347}%
\vRa{285.286613}{286.535253}{9.982016}%
\vRa{284.541150}{286.985253}{10.932684}%
\vRa{285.686684}{287.435253}{9.992354}%
\vRa{292.123996}{287.885253}{3.760247}%
}}%
{\color{vltNeutral!21}\vlB{%
\vRa{283.943982}{267.618232}{1.023654}%
\vRa{283.848061}{268.068232}{3.070962}%
\vRa{283.752139}{268.518232}{5.118270}%
\vRa{283.656217}{268.968232}{7.165578}%
\vRa{283.560295}{269.418232}{9.212887}%
\vRa{283.464373}{269.868232}{9.005099}%
\vRa{283.368451}{270.318232}{8.320135}%
\vRa{283.272530}{270.768232}{7.635171}%
\vRa{283.176608}{271.218232}{6.950207}%
\vRa{283.080686}{271.668232}{6.265243}%
\vRa{282.984764}{272.118232}{5.580279}%
\vRa{282.888842}{272.568232}{4.895315}%
\vRa{282.792920}{273.018232}{4.210351}%
\vRa{282.696999}{273.468232}{3.525387}%
\vRa{282.601077}{273.918232}{2.840423}%
\vRa{282.505155}{274.368232}{2.155459}%
\vRa{282.409233}{274.818232}{1.470495}%
\vRa{282.313311}{275.268232}{0.785531}%
\vRa{282.217389}{275.718232}{0.100567}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{293.113981}{269.721822}{0.251047}%
\vRa{293.113981}{270.171822}{0.753141}%
\vRa{293.113981}{270.621822}{1.255234}%
\vRa{293.113981}{271.071822}{1.757328}%
\vRa{293.113981}{271.521822}{2.259422}%
\vRa{293.113981}{271.971822}{2.761515}%
\vRa{293.113981}{272.421822}{3.263609}%
\vRa{293.113981}{272.871822}{3.765703}%
\vRa{293.113981}{273.321822}{4.267796}%
\vRa{293.113981}{273.771822}{4.769890}%
\vRa{293.113981}{274.221822}{5.271984}%
\vRa{293.113981}{274.671822}{5.774078}%
\vRa{293.113981}{275.121822}{6.276171}%
\vRa{293.113981}{275.571822}{6.778265}%
\vRa{293.113981}{276.021822}{7.280359}%
\vRa{293.113981}{276.471822}{7.782452}%
\vRa{293.113981}{276.921822}{8.284546}%
\vRa{293.113981}{277.371822}{8.114258}%
\vRa{293.113981}{277.821822}{7.291576}%
\vRa{293.113981}{278.271822}{6.468895}%
\vRa{293.113981}{278.721822}{5.646213}%
\vRa{293.113981}{279.171822}{4.823532}%
\vRa{293.113981}{279.621822}{4.000850}%
\vRa{293.113981}{280.071822}{3.178168}%
\vRa{293.113981}{280.521822}{2.355487}%
\vRa{293.113981}{280.971822}{1.532805}%
\vRa{293.113981}{281.421822}{0.710123}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{282.238202}{276.009301}{0.372492}%
\vRa{282.307995}{276.459301}{1.117475}%
\vRa{282.377789}{276.909301}{1.862458}%
\vRa{282.447582}{277.359301}{2.607442}%
\vRa{282.517375}{277.809301}{3.352425}%
\vRa{282.587168}{278.259301}{4.097409}%
\vRa{282.656961}{278.709301}{4.842392}%
\vRa{282.726754}{279.159301}{5.587375}%
\vRa{282.796547}{279.609301}{6.332359}%
\vRa{282.866340}{280.059301}{7.077342}%
\vRa{282.936133}{280.509301}{7.822325}%
\vRa{283.005926}{280.959301}{8.567309}%
\vRa{283.075719}{281.409301}{9.312292}%
\vRa{283.145512}{281.859301}{9.887216}%
\vRa{283.215305}{282.309301}{9.071960}%
\vRa{283.285098}{282.759301}{8.256703}%
\vRa{283.354891}{283.209301}{7.441447}%
\vRa{283.424684}{283.659301}{6.626190}%
\vRa{283.494477}{284.109301}{5.810934}%
\vRa{283.564270}{284.559301}{4.995677}%
\vRa{283.634063}{285.009301}{4.180421}%
\vRa{283.703856}{285.459301}{3.365164}%
\vRa{283.773649}{285.909301}{2.549907}%
\vRa{283.843442}{286.359301}{1.734651}%
\vRa{283.913235}{286.809301}{0.919394}%
\vRa{283.983028}{287.259301}{0.104138}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{292.723538}{269.721822}{0.390443}%
\vRa{291.942652}{270.171822}{1.171329}%
\vRa{291.161766}{270.621822}{1.952215}%
\vRa{290.380880}{271.071822}{2.733100}%
\vRa{289.599994}{271.521822}{3.513986}%
\vRa{288.819109}{271.971822}{4.294872}%
\vRa{288.038223}{272.421822}{5.075758}%
\vRa{287.257337}{272.871822}{5.856644}%
\vRa{286.476451}{273.321822}{6.637529}%
\vRa{285.695565}{273.771822}{7.418415}%
\vRa{284.914680}{274.221822}{8.199301}%
\vRa{284.133794}{274.671822}{8.980187}%
\vRa{283.352908}{275.121822}{9.761073}%
\vRa{282.572022}{275.571822}{10.541958}%
\vRa{282.633364}{276.021822}{10.480617}%
\vRa{283.448140}{276.471822}{9.665840}%
\vRa{284.262917}{276.921822}{8.851064}%
\vRa{285.077693}{277.371822}{8.036288}%
\vRa{285.892469}{277.821822}{7.221511}%
\vRa{286.707246}{278.271822}{6.406735}%
\vRa{287.522022}{278.721822}{5.591958}%
\vRa{288.336799}{279.171822}{4.777182}%
\vRa{289.151575}{279.621822}{3.962405}%
\vRa{289.966351}{280.071822}{3.147629}%
\vRa{290.781128}{280.521822}{2.332853}%
\vRa{291.595904}{280.971822}{1.518076}%
\vRa{292.410681}{281.421822}{0.703300}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSd{295.733415}{268.458217}{57.677363}{10.543994}%
\vSd{292.897069}{269.721822}{41.868190}{11.456975}%
\vSd{281.885447}{267.618232}{102.033056}{8.579585}%
\vSd{292.818275}{282.035253}{65.486526}{6.975237}%
\vSd{283.969280}{267.618232}{3.998754}{12.045437}%
\vSd{278.079573}{287.541783}{-122.322637}{10.543994}%
\vSd{283.918913}{269.721822}{-167.014302}{9.361445}%
\vSd{283.969280}{287.541783}{3.998754}{12.045437}%
\vSd{281.882146}{287.541783}{-98.816083}{11.670362}%
\vSd{282.046180}{282.035253}{-151.088184}{12.464145}%
\vSd{278.171230}{278.631573}{-34.265443}{4.657447}%
\vSd{278.064916}{267.618232}{117.107905}{12.372456}%
\vSd{292.983935}{269.721822}{-23.586923}{3.157906}%
\vSd{295.718758}{288.381768}{-62.892095}{12.372456}%
\vSd{292.788981}{269.721822}{90.000000}{12.313432}%
\vSd{282.041034}{269.721822}{150.046501}{12.592665}%
\vSd{283.823986}{282.035253}{148.882666}{10.655207}%
\vSd{292.958016}{282.035253}{-28.678293}{9.724761}%
}}%
{\color{black}\vlB{%
\vSk{277.998154}{278.631573}{-62.892095}{12.372456}%
\vSk{283.964049}{267.618232}{3.998754}{12.045437}%
\vSk{295.670036}{268.458217}{57.677363}{10.543994}%
\vSk{295.651997}{277.368427}{117.107905}{12.372456}%
\vSk{283.964049}{288.381768}{-176.001246}{12.045437}%
\vSk{278.016194}{287.541783}{-122.322637}{10.543994}%
}}%
{\color{black}\put(235.00000,310.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $m=k_0=k=1;\quad \vct u=(1,0),\ \vct v=0$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{221.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(125.00000,202.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} The global energy map}}}%
{\color{black}\put(361.00000,202.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} The storage it represents}}}%
{\color{black}\put(125.00000,169.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\mathsf W=\mathsf K^{1/2}=\begin{pmatrix}1.366&-0.366\\-0.366&1.366\end{pmatrix}$}}}%
{\color{black}\put(125.00000,124.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.400}{12.400}\selectfont $\psi=(\mathsf W\vct u+i\vct v)/\sqrt2$}}}%
{\color{black}\put(125.00000,98.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.400}{12.400}\selectfont $\psi=(0.966,-0.259)$}}}%
{\color{black}\put(282.00000,167.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont Support}}}%
{\color{vltBlue!25}\vlB{%
\vRa{343.000000}{156.000000}{41.500000}%
\vRa{343.000000}{156.450000}{41.500000}%
\vRa{343.000000}{156.900000}{41.500000}%
\vRa{343.000000}{157.350000}{41.500000}%
\vRa{343.000000}{157.800000}{41.500000}%
\vRa{343.000000}{158.250000}{41.500000}%
\vRa{343.000000}{158.700000}{41.500000}%
\vRa{343.000000}{159.150000}{41.500000}%
\vRa{343.000000}{159.600000}{41.500000}%
\vRa{343.000000}{160.050000}{41.500000}%
\vRa{343.000000}{160.500000}{41.500000}%
\vRa{343.000000}{160.950000}{41.500000}%
\vRa{343.000000}{161.400000}{41.500000}%
\vRa{343.000000}{161.850000}{41.500000}%
\vRa{343.000000}{162.300000}{41.500000}%
\vRa{343.000000}{162.750000}{41.500000}%
\vRa{343.000000}{163.200000}{41.500000}%
\vRa{343.000000}{163.650000}{41.500000}%
\vRa{343.000000}{164.100000}{41.500000}%
\vRa{343.000000}{164.550000}{41.500000}%
\vRa{343.000000}{165.000000}{41.500000}%
\vRa{343.000000}{165.450000}{41.500000}%
\vRa{343.000000}{165.900000}{41.500000}%
\vRa{343.000000}{166.350000}{41.500000}%
}}%
{\color{vltBlue}\vlB{%
\vSn{343.000000}{156.000000}{0.000000}{41.500000}%
\vSn{384.075000}{156.000000}{90.000000}{11.000000}%
\vSn{343.000000}{167.000000}{180.000000}{41.500000}%
\vSn{342.575000}{167.000000}{-90.000000}{11.000000}%
}}%
{\color{black}\put(438.00000,161.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0.5$}}}%
{\color{black}\put(282.00000,126.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont Pair}}}%
{\color{vltTeal!25}\vlB{%
\vRa{343.000000}{115.000000}{41.500000}%
\vRa{343.000000}{115.450000}{41.500000}%
\vRa{343.000000}{115.900000}{41.500000}%
\vRa{343.000000}{116.350000}{41.500000}%
\vRa{343.000000}{116.800000}{41.500000}%
\vRa{343.000000}{117.250000}{41.500000}%
\vRa{343.000000}{117.700000}{41.500000}%
\vRa{343.000000}{118.150000}{41.500000}%
\vRa{343.000000}{118.600000}{41.500000}%
\vRa{343.000000}{119.050000}{41.500000}%
\vRa{343.000000}{119.500000}{41.500000}%
\vRa{343.000000}{119.950000}{41.500000}%
\vRa{343.000000}{120.400000}{41.500000}%
\vRa{343.000000}{120.850000}{41.500000}%
\vRa{343.000000}{121.300000}{41.500000}%
\vRa{343.000000}{121.750000}{41.500000}%
\vRa{343.000000}{122.200000}{41.500000}%
\vRa{343.000000}{122.650000}{41.500000}%
\vRa{343.000000}{123.100000}{41.500000}%
\vRa{343.000000}{123.550000}{41.500000}%
\vRa{343.000000}{124.000000}{41.500000}%
\vRa{343.000000}{124.450000}{41.500000}%
\vRa{343.000000}{124.900000}{41.500000}%
\vRa{343.000000}{125.350000}{41.500000}%
}}%
{\color{vltTeal}\vlB{%
\vSn{343.000000}{115.000000}{0.000000}{41.500000}%
\vSn{384.075000}{115.000000}{90.000000}{11.000000}%
\vSn{343.000000}{126.000000}{180.000000}{41.500000}%
\vSn{342.575000}{126.000000}{-90.000000}{11.000000}%
}}%
{\color{black}\put(438.00000,120.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0.5$}}}%
{\color{black}\put(282.00000,85.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont Total}}}%
{\color{black!25}\vlB{%
\vRa{343.000000}{74.000000}{83.000000}%
\vRa{343.000000}{74.450000}{83.000000}%
\vRa{343.000000}{74.900000}{83.000000}%
\vRa{343.000000}{75.350000}{83.000000}%
\vRa{343.000000}{75.800000}{83.000000}%
\vRa{343.000000}{76.250000}{83.000000}%
\vRa{343.000000}{76.700000}{83.000000}%
\vRa{343.000000}{77.150000}{83.000000}%
\vRa{343.000000}{77.600000}{83.000000}%
\vRa{343.000000}{78.050000}{83.000000}%
\vRa{343.000000}{78.500000}{83.000000}%
\vRa{343.000000}{78.950000}{83.000000}%
\vRa{343.000000}{79.400000}{83.000000}%
\vRa{343.000000}{79.850000}{83.000000}%
\vRa{343.000000}{80.300000}{83.000000}%
\vRa{343.000000}{80.750000}{83.000000}%
\vRa{343.000000}{81.200000}{83.000000}%
\vRa{343.000000}{81.650000}{83.000000}%
\vRa{343.000000}{82.100000}{83.000000}%
\vRa{343.000000}{82.550000}{83.000000}%
\vRa{343.000000}{83.000000}{83.000000}%
\vRa{343.000000}{83.450000}{83.000000}%
\vRa{343.000000}{83.900000}{83.000000}%
\vRa{343.000000}{84.350000}{83.000000}%
}}%
{\color{black}\vlB{%
\vSn{343.000000}{74.000000}{0.000000}{83.000000}%
\vSn{425.575000}{74.000000}{90.000000}{11.000000}%
\vSn{343.000000}{85.000000}{180.000000}{83.000000}%
\vSn{342.575000}{85.000000}{-90.000000}{11.000000}%
}}%
{\color{black}\put(438.00000,79.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{black}\put(125.00000,59.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\|\psi\|^2=\tfrac12\vct u^{\mathsf T}\mathsf K\vct u=1$}}}%
{\color{black}\put(235.00000,21.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont The energy coordinates encode the assembled mechanics.}}}%
{\color{black}\vlB{%
\vSf{155.000000}{250.000000}{0.000000}{143.000000}%
\vSk{162.600000}{247.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(163.00000,239.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSk{289.600000}{247.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(290.00000,239.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{black}\put(304.00000,250.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $x/a$}}}%
\end{picture}%


==> vlt-figures/figure-151.tex <==
\begin{picture}(470,282)%
{\color{black}\put(126.000000,264.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (a) Same norm, sharper peak}}}%
{\color{black}\put(361.000000,264.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (b) Point and volume readouts}}}%
{\color{black}\vlB{%
\vSk{41.000000}{88.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(37.000000,88.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 0}}}%
{\color{black!13}\vlB{%
\vSl{44.000000}{148.000000}{0.000000}{170.000000}%
}}%
{\color{black}\vlB{%
\vSk{41.000000}{148.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(37.000000,148.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 4}}}%
{\color{black!13}\vlB{%
\vSl{44.000000}{208.000000}{0.000000}{170.000000}%
}}%
{\color{black}\vlB{%
\vSk{41.000000}{208.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(37.000000,208.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 8}}}%
{\color{black}\vlB{%
\vSk{43.600000}{88.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(44.000000,74.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 0}}}%
{\color{black}\vlB{%
\vSk{128.600000}{88.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(129.000000,74.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 0.5}}}%
{\color{black}\vlB{%
\vSk{213.600000}{88.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(214.000000,74.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 1}}}%
{\color{black}\vlB{%
\vSb{44.000000}{88.000000}{0.000000}{170.000000}%
\vSb{43.475000}{88.000000}{90.000000}{126.000000}%
}}%
{\color{black}\put(129.000000,54.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $R=|\vct X|$}}}%
{\color{black}\put(44.000000,228.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $f_a(R)/C$}}}%
{\color{black}\vlB{%
\vSah{43.931882}{103.000000}{-5.042451}{0.341321}%
\vSah{44.271882}{102.970000}{-5.042451}{0.341321}%
\vSah{44.611882}{102.940000}{-5.042451}{0.341321}%
\vSah{44.951882}{102.910000}{-5.042451}{0.341321}%
\vSah{45.291882}{102.880000}{-5.042451}{0.341321}%
\vSah{45.631882}{102.850000}{-5.042451}{0.341321}%
\vSah{45.971882}{102.820000}{-5.042451}{0.341321}%
\vSah{46.311882}{102.790000}{-5.042451}{0.341321}%
\vSah{46.651882}{102.760000}{-5.042451}{0.341321}%
\vSah{46.991882}{102.730000}{-5.042451}{0.341321}%
\vSah{47.331882}{102.700000}{-5.042451}{0.341321}%
\vSah{47.671882}{102.670000}{-5.042451}{0.341321}%
\vSah{48.011882}{102.640000}{-5.042451}{0.341321}%
\vSah{48.351882}{102.610000}{-5.042451}{0.341321}%
\vSah{48.691882}{102.580000}{-5.042451}{0.341321}%
\vSah{49.031882}{102.550000}{-5.042451}{0.341321}%
\vSah{49.371882}{102.520000}{-5.042451}{0.341321}%
\vSah{49.711882}{102.490000}{-5.042451}{0.341321}%
\vSah{50.051882}{102.460000}{-5.042451}{0.341321}%
\vSah{50.391882}{102.430000}{-5.042451}{0.341321}%
\vSah{50.731882}{102.400000}{-5.042451}{0.341321}%
\vSah{51.071882}{102.370000}{-5.042451}{0.341321}%
\vSah{51.411882}{102.340000}{-5.042451}{0.341321}%
\vSah{51.751882}{102.310000}{-5.042451}{0.341321}%
\vSah{52.091882}{102.280000}{-5.042451}{0.341321}%
\vSah{52.431882}{102.250000}{-5.042451}{0.341321}%
\vSah{52.771882}{102.220000}{-5.042451}{0.341321}%
\vSah{53.111882}{102.190000}{-5.042451}{0.341321}%
\vSah{53.451882}{102.160000}{-5.042451}{0.341321}%
\vSah{53.791882}{102.130000}{-5.042451}{0.341321}%
\vSah{54.131882}{102.100000}{-5.042451}{0.341321}%
\vSah{54.471882}{102.070000}{-5.042451}{0.341321}%
}}%
{\color{black}\vlB{%
\vSah{54.811882}{102.040000}{-5.042451}{0.341321}%
\vSah{55.151882}{102.010000}{-5.042451}{0.341321}%
\vSah{55.491882}{101.980000}{-5.042451}{0.341321}%
\vSah{55.831882}{101.950000}{-5.042451}{0.341321}%
\vSah{56.171882}{101.920000}{-5.042451}{0.341321}%
\vSah{56.511882}{101.890000}{-5.042451}{0.341321}%
\vSah{56.851882}{101.860000}{-5.042451}{0.341321}%
\vSah{57.191882}{101.830000}{-5.042451}{0.341321}%
\vSah{57.531882}{101.800000}{-5.042451}{0.341321}%
\vSah{57.871882}{101.770000}{-5.042451}{0.341321}%
\vSah{58.211882}{101.740000}{-5.042451}{0.341321}%
\vSah{58.551882}{101.710000}{-5.042451}{0.341321}%
\vSah{58.891882}{101.680000}{-5.042451}{0.341321}%
\vSah{59.231882}{101.650000}{-5.042451}{0.341321}%
\vSah{59.571882}{101.620000}{-5.042451}{0.341321}%
\vSah{59.911882}{101.590000}{-5.042451}{0.341321}%
\vSah{60.251882}{101.560000}{-5.042451}{0.341321}%
\vSah{60.591882}{101.530000}{-5.042451}{0.341321}%
\vSah{60.931882}{101.500000}{-5.042451}{0.341321}%
\vSah{61.271882}{101.470000}{-5.042451}{0.341321}%
\vSah{61.611882}{101.440000}{-5.042451}{0.341321}%
\vSah{61.951882}{101.410000}{-5.042451}{0.341321}%
\vSah{62.291882}{101.380000}{-5.042451}{0.341321}%
\vSah{62.631882}{101.350000}{-5.042451}{0.341321}%
\vSah{62.971882}{101.320000}{-5.042451}{0.341321}%
\vSah{63.311882}{101.290000}{-5.042451}{0.341321}%
\vSah{63.651882}{101.260000}{-5.042451}{0.341321}%
\vSah{63.991882}{101.230000}{-5.042451}{0.341321}%
\vSah{64.331882}{101.200000}{-5.042451}{0.341321}%
\vSah{64.671882}{101.170000}{-5.042451}{0.341321}%
\vSah{65.011882}{101.140000}{-5.042451}{0.341321}%
\vSah{65.351882}{101.110000}{-5.042451}{0.341321}%
}}%
{\color{black}\vlB{%
\vSah{65.691882}{101.080000}{-5.042451}{0.341321}%
\vSah{66.031882}{101.050000}{-5.042451}{0.341321}%
\vSah{66.371882}{101.020000}{-5.042451}{0.341321}%
\vSah{66.711882}{100.990000}{-5.042451}{0.341321}%
\vSah{67.051882}{100.960000}{-5.042451}{0.341321}%
\vSah{67.391882}{100.930000}{-5.042451}{0.341321}%
\vSah{67.731882}{100.900000}{-5.042451}{0.341321}%
\vSah{68.071882}{100.870000}{-5.042451}{0.341321}%
\vSah{68.411882}{100.840000}{-5.042451}{0.341321}%
\vSah{68.751882}{100.810000}{-5.042451}{0.341321}%
\vSah{69.091882}{100.780000}{-5.042451}{0.341321}%
\vSah{69.431882}{100.750000}{-5.042451}{0.341321}%
\vSah{69.771882}{100.720000}{-5.042451}{0.341321}%
\vSah{70.111882}{100.690000}{-5.042451}{0.341321}%
\vSah{70.451882}{100.660000}{-5.042451}{0.341321}%
\vSah{70.791882}{100.630000}{-5.042451}{0.341321}%
\vSah{71.131882}{100.600000}{-5.042451}{0.341321}%
\vSah{71.471882}{100.570000}{-5.042451}{0.341321}%
\vSah{71.811882}{100.540000}{-5.042451}{0.341321}%
\vSah{72.151882}{100.510000}{-5.042451}{0.341321}%
\vSah{72.491882}{100.480000}{-5.042451}{0.341321}%
\vSah{72.831882}{100.450000}{-5.042451}{0.341321}%
\vSah{73.171882}{100.420000}{-5.042451}{0.341321}%
\vSah{73.511882}{100.390000}{-5.042451}{0.341321}%
\vSah{73.851882}{100.360000}{-5.042451}{0.341321}%
\vSah{74.191882}{100.330000}{-5.042451}{0.341321}%
\vSah{74.531882}{100.300000}{-5.042451}{0.341321}%
\vSah{74.871882}{100.270000}{-5.042451}{0.341321}%
\vSah{75.211882}{100.240000}{-5.042451}{0.341321}%
\vSah{75.551882}{100.210000}{-5.042451}{0.341321}%
\vSah{75.891882}{100.180000}{-5.042451}{0.341321}%
\vSah{76.231882}{100.150000}{-5.042451}{0.341321}%
}}%
{\color{black}\vlB{%
\vSah{76.571882}{100.120000}{-5.042451}{0.341321}%
\vSah{76.911882}{100.090000}{-5.042451}{0.341321}%
\vSah{77.251882}{100.060000}{-5.042451}{0.341321}%
\vSah{77.591882}{100.030000}{-5.042451}{0.341321}%
\vSah{77.931882}{100.000000}{-5.042451}{0.341321}%
\vSah{78.271882}{99.970000}{-5.042451}{0.341321}%
\vSah{78.611882}{99.940000}{-5.042451}{0.341321}%
\vSah{78.951882}{99.910000}{-5.042451}{0.341321}%
\vSah{79.291882}{99.880000}{-5.042451}{0.341321}%
\vSah{79.631882}{99.850000}{-5.042451}{0.341321}%
\vSah{79.971882}{99.820000}{-5.042451}{0.341321}%
\vSah{80.311882}{99.790000}{-5.042451}{0.341321}%
\vSah{80.651882}{99.760000}{-5.042451}{0.341321}%
\vSah{80.991882}{99.730000}{-5.042451}{0.341321}%
\vSah{81.331882}{99.700000}{-5.042451}{0.341321}%
\vSah{81.671882}{99.670000}{-5.042451}{0.341321}%
\vSah{82.011882}{99.640000}{-5.042451}{0.341321}%
\vSah{82.351882}{99.610000}{-5.042451}{0.341321}%
\vSah{82.691882}{99.580000}{-5.042451}{0.341321}%
\vSah{83.031882}{99.550000}{-5.042451}{0.341321}%
\vSah{83.371882}{99.520000}{-5.042451}{0.341321}%
\vSah{83.711882}{99.490000}{-5.042451}{0.341321}%
\vSah{84.051882}{99.460000}{-5.042451}{0.341321}%
\vSah{84.391882}{99.430000}{-5.042451}{0.341321}%
\vSah{84.731882}{99.400000}{-5.042451}{0.341321}%
\vSah{85.071882}{99.370000}{-5.042451}{0.341321}%
\vSah{85.411882}{99.340000}{-5.042451}{0.341321}%
\vSah{85.751882}{99.310000}{-5.042451}{0.341321}%
\vSah{86.091882}{99.280000}{-5.042451}{0.341321}%
\vSah{86.431882}{99.250000}{-5.042451}{0.341321}%
\vSah{86.771882}{99.220000}{-5.042451}{0.341321}%
\vSah{87.111882}{99.190000}{-5.042451}{0.341321}%
}}%
{\color{black}\vlB{%
\vSah{87.451882}{99.160000}{-5.042451}{0.341321}%
\vSah{87.791882}{99.130000}{-5.042451}{0.341321}%
\vSah{88.131882}{99.100000}{-5.042451}{0.341321}%
\vSah{88.471882}{99.070000}{-5.042451}{0.341321}%
\vSah{88.811882}{99.040000}{-5.042451}{0.341321}%
\vSah{89.151882}{99.010000}{-5.042451}{0.341321}%
\vSah{89.491882}{98.980000}{-5.042451}{0.341321}%
\vSah{89.831882}{98.950000}{-5.042451}{0.341321}%
\vSah{90.171882}{98.920000}{-5.042451}{0.341321}%
\vSah{90.511882}{98.890000}{-5.042451}{0.341321}%
\vSah{90.851882}{98.860000}{-5.042451}{0.341321}%
\vSah{91.191882}{98.830000}{-5.042451}{0.341321}%
\vSah{91.531882}{98.800000}{-5.042451}{0.341321}%
\vSah{91.871882}{98.770000}{-5.042451}{0.341321}%
\vSah{92.211882}{98.740000}{-5.042451}{0.341321}%
\vSah{92.551882}{98.710000}{-5.042451}{0.341321}%
\vSah{92.891882}{98.680000}{-5.042451}{0.341321}%
\vSah{93.231882}{98.650000}{-5.042451}{0.341321}%
\vSah{93.571882}{98.620000}{-5.042451}{0.341321}%
\vSah{93.911882}{98.590000}{-5.042451}{0.341321}%
\vSah{94.251882}{98.560000}{-5.042451}{0.341321}%
\vSah{94.591882}{98.530000}{-5.042451}{0.341321}%
\vSah{94.931882}{98.500000}{-5.042451}{0.341321}%
\vSah{95.271882}{98.470000}{-5.042451}{0.341321}%
\vSah{95.611882}{98.440000}{-5.042451}{0.341321}%
\vSah{95.951882}{98.410000}{-5.042451}{0.341321}%
\vSah{96.291882}{98.380000}{-5.042451}{0.341321}%
\vSah{96.631882}{98.350000}{-5.042451}{0.341321}%
\vSah{96.971882}{98.320000}{-5.042451}{0.341321}%
\vSah{97.311882}{98.290000}{-5.042451}{0.341321}%
\vSah{97.651882}{98.260000}{-5.042451}{0.341321}%
\vSah{97.991882}{98.230000}{-5.042451}{0.341321}%
}}%
{\color{black}\vlB{%
\vSah{98.331882}{98.200000}{-5.042451}{0.341321}%
\vSah{98.671882}{98.170000}{-5.042451}{0.341321}%
\vSah{99.011882}{98.140000}{-5.042451}{0.341321}%
\vSah{99.351882}{98.110000}{-5.042451}{0.341321}%
\vSah{99.691882}{98.080000}{-5.042451}{0.341321}%
\vSah{100.031882}{98.050000}{-5.042451}{0.341321}%
\vSah{100.371882}{98.020000}{-5.042451}{0.341321}%
\vSah{100.711882}{97.990000}{-5.042451}{0.341321}%
\vSah{101.051882}{97.960000}{-5.042451}{0.341321}%
\vSah{101.391882}{97.930000}{-5.042451}{0.341321}%
\vSah{101.731882}{97.900000}{-5.042451}{0.341321}%
\vSah{102.071882}{97.870000}{-5.042451}{0.341321}%
\vSah{102.411882}{97.840000}{-5.042451}{0.341321}%
\vSah{102.751882}{97.810000}{-5.042451}{0.341321}%
\vSah{103.091882}{97.780000}{-5.042451}{0.341321}%
\vSah{103.431882}{97.750000}{-5.042451}{0.341321}%
\vSah{103.771882}{97.720000}{-5.042451}{0.341321}%
\vSah{104.111882}{97.690000}{-5.042451}{0.341321}%
\vSah{104.451882}{97.660000}{-5.042451}{0.341321}%
\vSah{104.791882}{97.630000}{-5.042451}{0.341321}%
\vSah{105.131882}{97.600000}{-5.042451}{0.341321}%
\vSah{105.471882}{97.570000}{-5.042451}{0.341321}%
\vSah{105.811882}{97.540000}{-5.042451}{0.341321}%
\vSah{106.151882}{97.510000}{-5.042451}{0.341321}%
\vSah{106.491882}{97.480000}{-5.042451}{0.341321}%
\vSah{106.831882}{97.450000}{-5.042451}{0.341321}%
\vSah{107.171882}{97.420000}{-5.042451}{0.341321}%
\vSah{107.511882}{97.390000}{-5.042451}{0.341321}%
\vSah{107.851882}{97.360000}{-5.042451}{0.341321}%
\vSah{108.191882}{97.330000}{-5.042451}{0.341321}%
\vSah{108.531882}{97.300000}{-5.042451}{0.341321}%
\vSah{108.871882}{97.270000}{-5.042451}{0.341321}%
}}%
{\color{black}\vlB{%
\vSah{109.211882}{97.240000}{-5.042451}{0.341321}%
\vSah{109.551882}{97.210000}{-5.042451}{0.341321}%
\vSah{109.891882}{97.180000}{-5.042451}{0.341321}%
\vSah{110.231882}{97.150000}{-5.042451}{0.341321}%
\vSah{110.571882}{97.120000}{-5.042451}{0.341321}%
\vSah{110.911882}{97.090000}{-5.042451}{0.341321}%
\vSah{111.251882}{97.060000}{-5.042451}{0.341321}%
\vSah{111.591882}{97.030000}{-5.042451}{0.341321}%
\vSah{111.931882}{97.000000}{-5.042451}{0.341321}%
\vSah{112.271882}{96.970000}{-5.042451}{0.341321}%
\vSah{112.611882}{96.940000}{-5.042451}{0.341321}%
\vSah{112.951882}{96.910000}{-5.042451}{0.341321}%
\vSah{113.291882}{96.880000}{-5.042451}{0.341321}%
\vSah{113.631882}{96.850000}{-5.042451}{0.341321}%
\vSah{113.971882}{96.820000}{-5.042451}{0.341321}%
\vSah{114.311882}{96.790000}{-5.042451}{0.341321}%
\vSah{114.651882}{96.760000}{-5.042451}{0.341321}%
\vSah{114.991882}{96.730000}{-5.042451}{0.341321}%
\vSah{115.331882}{96.700000}{-5.042451}{0.341321}%
\vSah{115.671882}{96.670000}{-5.042451}{0.341321}%
\vSah{116.011882}{96.640000}{-5.042451}{0.341321}%
\vSah{116.351882}{96.610000}{-5.042451}{0.341321}%
\vSah{116.691882}{96.580000}{-5.042451}{0.341321}%
\vSah{117.031882}{96.550000}{-5.042451}{0.341321}%
\vSah{117.371882}{96.520000}{-5.042451}{0.341321}%
\vSah{117.711882}{96.490000}{-5.042451}{0.341321}%
\vSah{118.051882}{96.460000}{-5.042451}{0.341321}%
\vSah{118.391882}{96.430000}{-5.042451}{0.341321}%
\vSah{118.731882}{96.400000}{-5.042451}{0.341321}%
\vSah{119.071882}{96.370000}{-5.042451}{0.341321}%
\vSah{119.411882}{96.340000}{-5.042451}{0.341321}%
\vSah{119.751882}{96.310000}{-5.042451}{0.341321}%
}}%
{\color{black}\vlB{%
\vSah{120.091882}{96.280000}{-5.042451}{0.341321}%
\vSah{120.431882}{96.250000}{-5.042451}{0.341321}%
\vSah{120.771882}{96.220000}{-5.042451}{0.341321}%
\vSah{121.111882}{96.190000}{-5.042451}{0.341321}%
\vSah{121.451882}{96.160000}{-5.042451}{0.341321}%
\vSah{121.791882}{96.130000}{-5.042451}{0.341321}%
\vSah{122.131882}{96.100000}{-5.042451}{0.341321}%
\vSah{122.471882}{96.070000}{-5.042451}{0.341321}%
\vSah{122.811882}{96.040000}{-5.042451}{0.341321}%
\vSah{123.151882}{96.010000}{-5.042451}{0.341321}%
\vSah{123.491882}{95.980000}{-5.042451}{0.341321}%
\vSah{123.831882}{95.950000}{-5.042451}{0.341321}%
\vSah{124.171882}{95.920000}{-5.042451}{0.341321}%
\vSah{124.511882}{95.890000}{-5.042451}{0.341321}%
\vSah{124.851882}{95.860000}{-5.042451}{0.341321}%
\vSah{125.191882}{95.830000}{-5.042451}{0.341321}%
\vSah{125.531882}{95.800000}{-5.042451}{0.341321}%
\vSah{125.871882}{95.770000}{-5.042451}{0.341321}%
\vSah{126.211882}{95.740000}{-5.042451}{0.341321}%
\vSah{126.551882}{95.710000}{-5.042451}{0.341321}%
\vSah{126.891882}{95.680000}{-5.042451}{0.341321}%
\vSah{127.231882}{95.650000}{-5.042451}{0.341321}%
\vSah{127.571882}{95.620000}{-5.042451}{0.341321}%
\vSah{127.911882}{95.590000}{-5.042451}{0.341321}%
\vSah{128.251882}{95.560000}{-5.042451}{0.341321}%
\vSah{128.591882}{95.530000}{-5.042451}{0.341321}%
\vSah{128.931882}{95.500000}{-5.042451}{0.341321}%
\vSah{129.271882}{95.470000}{-5.042451}{0.341321}%
\vSah{129.611882}{95.440000}{-5.042451}{0.341321}%
\vSah{129.951882}{95.410000}{-5.042451}{0.341321}%
\vSah{130.291882}{95.380000}{-5.042451}{0.341321}%
\vSah{130.631882}{95.350000}{-5.042451}{0.341321}%
}}%
{\color{black}\vlB{%
\vSah{130.971882}{95.320000}{-5.042451}{0.341321}%
\vSah{131.311882}{95.290000}{-5.042451}{0.341321}%
\vSah{131.651882}{95.260000}{-5.042451}{0.341321}%
\vSah{131.991882}{95.230000}{-5.042451}{0.341321}%
\vSah{132.331882}{95.200000}{-5.042451}{0.341321}%
\vSah{132.671882}{95.170000}{-5.042451}{0.341321}%
\vSah{133.011882}{95.140000}{-5.042451}{0.341321}%
\vSah{133.351882}{95.110000}{-5.042451}{0.341321}%
\vSah{133.691882}{95.080000}{-5.042451}{0.341321}%
\vSah{134.031882}{95.050000}{-5.042451}{0.341321}%
\vSah{134.371882}{95.020000}{-5.042451}{0.341321}%
\vSah{134.711882}{94.990000}{-5.042451}{0.341321}%
\vSah{135.051882}{94.960000}{-5.042451}{0.341321}%
\vSah{135.391882}{94.930000}{-5.042451}{0.341321}%
\vSah{135.731882}{94.900000}{-5.042451}{0.341321}%
\vSah{136.071882}{94.870000}{-5.042451}{0.341321}%
\vSah{136.411882}{94.840000}{-5.042451}{0.341321}%
\vSah{136.751882}{94.810000}{-5.042451}{0.341321}%
\vSah{137.091882}{94.780000}{-5.042451}{0.341321}%
\vSah{137.431882}{94.750000}{-5.042451}{0.341321}%
\vSah{137.771882}{94.720000}{-5.042451}{0.341321}%
\vSah{138.111882}{94.690000}{-5.042451}{0.341321}%
\vSah{138.451882}{94.660000}{-5.042451}{0.341321}%
\vSah{138.791882}{94.630000}{-5.042451}{0.341321}%
\vSah{139.131882}{94.600000}{-5.042451}{0.341321}%
\vSah{139.471882}{94.570000}{-5.042451}{0.341321}%
\vSah{139.811882}{94.540000}{-5.042451}{0.341321}%
\vSah{140.151882}{94.510000}{-5.042451}{0.341321}%
\vSah{140.491882}{94.480000}{-5.042451}{0.341321}%
\vSah{140.831882}{94.450000}{-5.042451}{0.341321}%
\vSah{141.171882}{94.420000}{-5.042451}{0.341321}%
\vSah{141.511882}{94.390000}{-5.042451}{0.341321}%
}}%
{\color{black}\vlB{%
\vSah{141.851882}{94.360000}{-5.042451}{0.341321}%
\vSah{142.191882}{94.330000}{-5.042451}{0.341321}%
\vSah{142.531882}{94.300000}{-5.042451}{0.341321}%
\vSah{142.871882}{94.270000}{-5.042451}{0.341321}%
\vSah{143.211882}{94.240000}{-5.042451}{0.341321}%
\vSah{143.551882}{94.210000}{-5.042451}{0.341321}%
\vSah{143.891882}{94.180000}{-5.042451}{0.341321}%
\vSah{144.231882}{94.150000}{-5.042451}{0.341321}%
\vSah{144.571882}{94.120000}{-5.042451}{0.341321}%
\vSah{144.911882}{94.090000}{-5.042451}{0.341321}%
\vSah{145.251882}{94.060000}{-5.042451}{0.341321}%
\vSah{145.591882}{94.030000}{-5.042451}{0.341321}%
\vSah{145.931882}{94.000000}{-5.042451}{0.341321}%
\vSah{146.271882}{93.970000}{-5.042451}{0.341321}%
\vSah{146.611882}{93.940000}{-5.042451}{0.341321}%
\vSah{146.951882}{93.910000}{-5.042451}{0.341321}%
\vSah{147.291882}{93.880000}{-5.042451}{0.341321}%
\vSah{147.631882}{93.850000}{-5.042451}{0.341321}%
\vSah{147.971882}{93.820000}{-5.042451}{0.341321}%
\vSah{148.311882}{93.790000}{-5.042451}{0.341321}%
\vSah{148.651882}{93.760000}{-5.042451}{0.341321}%
\vSah{148.991882}{93.730000}{-5.042451}{0.341321}%
\vSah{149.331882}{93.700000}{-5.042451}{0.341321}%
\vSah{149.671882}{93.670000}{-5.042451}{0.341321}%
\vSah{150.011882}{93.640000}{-5.042451}{0.341321}%
\vSah{150.351882}{93.610000}{-5.042451}{0.341321}%
\vSah{150.691882}{93.580000}{-5.042451}{0.341321}%
\vSah{151.031882}{93.550000}{-5.042451}{0.341321}%
\vSah{151.371882}{93.520000}{-5.042451}{0.341321}%
\vSah{151.711882}{93.490000}{-5.042451}{0.341321}%
\vSah{152.051882}{93.460000}{-5.042451}{0.341321}%
\vSah{152.391882}{93.430000}{-5.042451}{0.341321}%
}}%
{\color{black}\vlB{%
\vSah{152.731882}{93.400000}{-5.042451}{0.341321}%
\vSah{153.071882}{93.370000}{-5.042451}{0.341321}%
\vSah{153.411882}{93.340000}{-5.042451}{0.341321}%
\vSah{153.751882}{93.310000}{-5.042451}{0.341321}%
\vSah{154.091882}{93.280000}{-5.042451}{0.341321}%
\vSah{154.431882}{93.250000}{-5.042451}{0.341321}%
\vSah{154.771882}{93.220000}{-5.042451}{0.341321}%
\vSah{155.111882}{93.190000}{-5.042451}{0.341321}%
\vSah{155.451882}{93.160000}{-5.042451}{0.341321}%
\vSah{155.791882}{93.130000}{-5.042451}{0.341321}%
\vSah{156.131882}{93.100000}{-5.042451}{0.341321}%
\vSah{156.471882}{93.070000}{-5.042451}{0.341321}%
\vSah{156.811882}{93.040000}{-5.042451}{0.341321}%
\vSah{157.151882}{93.010000}{-5.042451}{0.341321}%
\vSah{157.491882}{92.980000}{-5.042451}{0.341321}%
\vSah{157.831882}{92.950000}{-5.042451}{0.341321}%
\vSah{158.171882}{92.920000}{-5.042451}{0.341321}%
\vSah{158.511882}{92.890000}{-5.042451}{0.341321}%
\vSah{158.851882}{92.860000}{-5.042451}{0.341321}%
\vSah{159.191882}{92.830000}{-5.042451}{0.341321}%
\vSah{159.531882}{92.800000}{-5.042451}{0.341321}%
\vSah{159.871882}{92.770000}{-5.042451}{0.341321}%
\vSah{160.211882}{92.740000}{-5.042451}{0.341321}%
\vSah{160.551882}{92.710000}{-5.042451}{0.341321}%
\vSah{160.891882}{92.680000}{-5.042451}{0.341321}%
\vSah{161.231882}{92.650000}{-5.042451}{0.341321}%
\vSah{161.571882}{92.620000}{-5.042451}{0.341321}%
\vSah{161.911882}{92.590000}{-5.042451}{0.341321}%
\vSah{162.251882}{92.560000}{-5.042451}{0.341321}%
\vSah{162.591882}{92.530000}{-5.042451}{0.341321}%
\vSah{162.931882}{92.500000}{-5.042451}{0.341321}%
\vSah{163.271882}{92.470000}{-5.042451}{0.341321}%
}}%
{\color{black}\vlB{%
\vSah{163.611882}{92.440000}{-5.042451}{0.341321}%
\vSah{163.951882}{92.410000}{-5.042451}{0.341321}%
\vSah{164.291882}{92.380000}{-5.042451}{0.341321}%
\vSah{164.631882}{92.350000}{-5.042451}{0.341321}%
\vSah{164.971882}{92.320000}{-5.042451}{0.341321}%
\vSah{165.311882}{92.290000}{-5.042451}{0.341321}%
\vSah{165.651882}{92.260000}{-5.042451}{0.341321}%
\vSah{165.991882}{92.230000}{-5.042451}{0.341321}%
\vSah{166.331882}{92.200000}{-5.042451}{0.341321}%
\vSah{166.671882}{92.170000}{-5.042451}{0.341321}%
\vSah{167.011882}{92.140000}{-5.042451}{0.341321}%
\vSah{167.351882}{92.110000}{-5.042451}{0.341321}%
\vSah{167.691882}{92.080000}{-5.042451}{0.341321}%
\vSah{168.031882}{92.050000}{-5.042451}{0.341321}%
\vSah{168.371882}{92.020000}{-5.042451}{0.341321}%
\vSah{168.711882}{91.990000}{-5.042451}{0.341321}%
\vSah{169.051882}{91.960000}{-5.042451}{0.341321}%
\vSah{169.391882}{91.930000}{-5.042451}{0.341321}%
\vSah{169.731882}{91.900000}{-5.042451}{0.341321}%
\vSah{170.071882}{91.870000}{-5.042451}{0.341321}%
\vSah{170.411882}{91.840000}{-5.042451}{0.341321}%
\vSah{170.751882}{91.810000}{-5.042451}{0.341321}%
\vSah{171.091882}{91.780000}{-5.042451}{0.341321}%
\vSah{171.431882}{91.750000}{-5.042451}{0.341321}%
\vSah{171.771882}{91.720000}{-5.042451}{0.341321}%
\vSah{172.111882}{91.690000}{-5.042451}{0.341321}%
\vSah{172.451882}{91.660000}{-5.042451}{0.341321}%
\vSah{172.791882}{91.630000}{-5.042451}{0.341321}%
\vSah{173.131882}{91.600000}{-5.042451}{0.341321}%
\vSah{173.471882}{91.570000}{-5.042451}{0.341321}%
\vSah{173.811882}{91.540000}{-5.042451}{0.341321}%
\vSah{174.151882}{91.510000}{-5.042451}{0.341321}%
}}%
{\color{black}\vlB{%
\vSah{174.491882}{91.480000}{-5.042451}{0.341321}%
\vSah{174.831882}{91.450000}{-5.042451}{0.341321}%
\vSah{175.171882}{91.420000}{-5.042451}{0.341321}%
\vSah{175.511882}{91.390000}{-5.042451}{0.341321}%
\vSah{175.851882}{91.360000}{-5.042451}{0.341321}%
\vSah{176.191882}{91.330000}{-5.042451}{0.341321}%
\vSah{176.531882}{91.300000}{-5.042451}{0.341321}%
\vSah{176.871882}{91.270000}{-5.042451}{0.341321}%
\vSah{177.211882}{91.240000}{-5.042451}{0.341321}%
\vSah{177.551882}{91.210000}{-5.042451}{0.341321}%
\vSah{177.891882}{91.180000}{-5.042451}{0.341321}%
\vSah{178.231882}{91.150000}{-5.042451}{0.341321}%
\vSah{178.571882}{91.120000}{-5.042451}{0.341321}%
\vSah{178.911882}{91.090000}{-5.042451}{0.341321}%
\vSah{179.251882}{91.060000}{-5.042451}{0.341321}%
\vSah{179.591882}{91.030000}{-5.042451}{0.341321}%
\vSah{179.931882}{91.000000}{-5.042451}{0.341321}%
\vSah{180.271882}{90.970000}{-5.042451}{0.341321}%
\vSah{180.611882}{90.940000}{-5.042451}{0.341321}%
\vSah{180.951882}{90.910000}{-5.042451}{0.341321}%
\vSah{181.291882}{90.880000}{-5.042451}{0.341321}%
\vSah{181.631882}{90.850000}{-5.042451}{0.341321}%
\vSah{181.971882}{90.820000}{-5.042451}{0.341321}%
\vSah{182.311882}{90.790000}{-5.042451}{0.341321}%
\vSah{182.651882}{90.760000}{-5.042451}{0.341321}%
\vSah{182.991882}{90.730000}{-5.042451}{0.341321}%
\vSah{183.331882}{90.700000}{-5.042451}{0.341321}%
\vSah{183.671882}{90.670000}{-5.042451}{0.341321}%
\vSah{184.011882}{90.640000}{-5.042451}{0.341321}%
\vSah{184.351882}{90.610000}{-5.042451}{0.341321}%
\vSah{184.691882}{90.580000}{-5.042451}{0.341321}%
\vSah{185.031882}{90.550000}{-5.042451}{0.341321}%
}}%
{\color{black}\vlB{%
\vSah{185.371882}{90.520000}{-5.042451}{0.341321}%
\vSah{185.711882}{90.490000}{-5.042451}{0.341321}%
\vSah{186.051882}{90.460000}{-5.042451}{0.341321}%
\vSah{186.391882}{90.430000}{-5.042451}{0.341321}%
\vSah{186.731882}{90.400000}{-5.042451}{0.341321}%
\vSah{187.071882}{90.370000}{-5.042451}{0.341321}%
\vSah{187.411882}{90.340000}{-5.042451}{0.341321}%
\vSah{187.751882}{90.310000}{-5.042451}{0.341321}%
\vSah{188.091882}{90.280000}{-5.042451}{0.341321}%
\vSah{188.431882}{90.250000}{-5.042451}{0.341321}%
\vSah{188.771882}{90.220000}{-5.042451}{0.341321}%
\vSah{189.111882}{90.190000}{-5.042451}{0.341321}%
\vSah{189.451882}{90.160000}{-5.042451}{0.341321}%
\vSah{189.791882}{90.130000}{-5.042451}{0.341321}%
\vSah{190.131882}{90.100000}{-5.042451}{0.341321}%
\vSah{190.471882}{90.070000}{-5.042451}{0.341321}%
\vSah{190.811882}{90.040000}{-5.042451}{0.341321}%
\vSah{191.151882}{90.010000}{-5.042451}{0.341321}%
\vSah{191.491882}{89.980000}{-5.042451}{0.341321}%
\vSah{191.831882}{89.950000}{-5.042451}{0.341321}%
\vSah{192.171882}{89.920000}{-5.042451}{0.341321}%
\vSah{192.511882}{89.890000}{-5.042451}{0.341321}%
\vSah{192.851882}{89.860000}{-5.042451}{0.341321}%
\vSah{193.191882}{89.830000}{-5.042451}{0.341321}%
\vSah{193.531882}{89.800000}{-5.042451}{0.341321}%
\vSah{193.871882}{89.770000}{-5.042451}{0.341321}%
\vSah{194.211882}{89.740000}{-5.042451}{0.341321}%
\vSah{194.551882}{89.710000}{-5.042451}{0.341321}%
\vSah{194.891882}{89.680000}{-5.042451}{0.341321}%
\vSah{195.231882}{89.650000}{-5.042451}{0.341321}%
\vSah{195.571882}{89.620000}{-5.042451}{0.341321}%
\vSah{195.911882}{89.590000}{-5.042451}{0.341321}%
}}%
{\color{black}\vlB{%
\vSah{196.251882}{89.560000}{-5.042451}{0.341321}%
\vSah{196.591882}{89.530000}{-5.042451}{0.341321}%
\vSah{196.931882}{89.500000}{-5.042451}{0.341321}%
\vSah{197.271882}{89.470000}{-5.042451}{0.341321}%
\vSah{197.611882}{89.440000}{-5.042451}{0.341321}%
\vSah{197.951882}{89.410000}{-5.042451}{0.341321}%
\vSah{198.291882}{89.380000}{-5.042451}{0.341321}%
\vSah{198.631882}{89.350000}{-5.042451}{0.341321}%
\vSah{198.971882}{89.320000}{-5.042451}{0.341321}%
\vSah{199.311882}{89.290000}{-5.042451}{0.341321}%
\vSah{199.651882}{89.260000}{-5.042451}{0.341321}%
\vSah{199.991882}{89.230000}{-5.042451}{0.341321}%
\vSah{200.331882}{89.200000}{-5.042451}{0.341321}%
\vSah{200.671882}{89.170000}{-5.042451}{0.341321}%
\vSah{201.011882}{89.140000}{-5.042451}{0.341321}%
\vSah{201.351882}{89.110000}{-5.042451}{0.341321}%
\vSah{201.691882}{89.080000}{-5.042451}{0.341321}%
\vSah{202.031882}{89.050000}{-5.042451}{0.341321}%
\vSah{202.371882}{89.020000}{-5.042451}{0.341321}%
\vSah{202.711882}{88.990000}{-5.042451}{0.341321}%
\vSah{203.051882}{88.960000}{-5.042451}{0.341321}%
\vSah{203.391882}{88.930000}{-5.042451}{0.341321}%
\vSah{203.731882}{88.900000}{-5.042451}{0.341321}%
\vSah{204.071882}{88.870000}{-5.042451}{0.341321}%
\vSah{204.411882}{88.840000}{-5.042451}{0.341321}%
\vSah{204.751882}{88.810000}{-5.042451}{0.341321}%
\vSah{205.091882}{88.780000}{-5.042451}{0.341321}%
\vSah{205.431882}{88.750000}{-5.042451}{0.341321}%
\vSah{205.771882}{88.720000}{-5.042451}{0.341321}%
\vSah{206.111882}{88.690000}{-5.042451}{0.341321}%
\vSah{206.451882}{88.660000}{-5.042451}{0.341321}%
\vSah{206.791882}{88.630000}{-5.042451}{0.341321}%
}}%
{\color{black}\vlB{%
\vSah{207.131882}{88.600000}{-5.042451}{0.341321}%
\vSah{207.471882}{88.570000}{-5.042451}{0.341321}%
\vSah{207.811882}{88.540000}{-5.042451}{0.341321}%
\vSah{208.151882}{88.510000}{-5.042451}{0.341321}%
\vSah{208.491882}{88.480000}{-5.042451}{0.341321}%
\vSah{208.831882}{88.450000}{-5.042451}{0.341321}%
\vSah{209.171882}{88.420000}{-5.042451}{0.341321}%
\vSah{209.511882}{88.390000}{-5.042451}{0.341321}%
\vSah{209.851882}{88.360000}{-5.042451}{0.341321}%
\vSah{210.191882}{88.330000}{-5.042451}{0.341321}%
\vSah{210.531882}{88.300000}{-5.042451}{0.341321}%
\vSah{210.871882}{88.270000}{-5.042451}{0.341321}%
\vSah{211.211882}{88.240000}{-5.042451}{0.341321}%
\vSah{211.551882}{88.210000}{-5.042451}{0.341321}%
\vSah{211.891882}{88.180000}{-5.042451}{0.341321}%
\vSah{212.231882}{88.150000}{-5.042451}{0.341321}%
\vSah{212.571882}{88.120000}{-5.042451}{0.341321}%
\vSah{212.911882}{88.090000}{-5.042451}{0.341321}%
\vSah{213.251882}{88.060000}{-5.042451}{0.341321}%
\vSah{213.591882}{88.030000}{-5.042451}{0.341321}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{43.653890}{130.426407}{-26.525352}{0.380000}%
\vSah{43.993890}{130.256701}{-26.525352}{0.380000}%
\vSah{44.333890}{130.086996}{-26.525352}{0.380000}%
\vSah{44.673890}{129.917290}{-26.525352}{0.380000}%
\vSah{45.013890}{129.747584}{-26.525352}{0.380000}%
\vSah{45.353890}{129.577879}{-26.525352}{0.380000}%
\vSah{45.693890}{129.408173}{-26.525352}{0.380000}%
\vSah{46.033890}{129.238467}{-26.525352}{0.380000}%
\vSah{46.373890}{129.068762}{-26.525352}{0.380000}%
\vSah{46.713890}{128.899056}{-26.525352}{0.380000}%
\vSah{47.053890}{128.729351}{-26.525352}{0.300000}%
\vSah{49.917048}{127.300251}{-26.525352}{0.220000}%
\vSah{50.113890}{127.202000}{-26.525352}{0.380000}%
\vSah{50.453890}{127.032294}{-26.525352}{0.380000}%
\vSah{50.793890}{126.862589}{-26.525352}{0.380000}%
\vSah{51.133890}{126.692883}{-26.525352}{0.380000}%
\vSah{51.473890}{126.523177}{-26.525352}{0.380000}%
\vSah{51.813890}{126.353472}{-26.525352}{0.380000}%
\vSah{52.153890}{126.183766}{-26.525352}{0.380000}%
\vSah{52.493890}{126.014061}{-26.525352}{0.380000}%
\vSah{52.833890}{125.844355}{-26.525352}{0.380000}%
\vSah{53.173890}{125.674649}{-26.525352}{0.380000}%
\vSah{53.513890}{125.504944}{-26.525352}{0.080000}%
\vSah{56.180206}{124.174094}{-26.525352}{0.060000}%
\vSah{56.233890}{124.147299}{-26.525352}{0.380000}%
\vSah{56.573890}{123.977593}{-26.525352}{0.380000}%
\vSah{56.913890}{123.807887}{-26.525352}{0.380000}%
\vSah{57.253890}{123.638182}{-26.525352}{0.380000}%
\vSah{57.593890}{123.468476}{-26.525352}{0.380000}%
\vSah{57.933890}{123.298771}{-26.525352}{0.380000}%
\vSah{58.273890}{123.129065}{-26.525352}{0.380000}%
\vSah{58.613890}{122.959359}{-26.525352}{0.380000}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{58.953890}{122.789654}{-26.525352}{0.380000}%
\vSah{59.293890}{122.619948}{-26.525352}{0.380000}%
\vSah{59.633890}{122.450242}{-26.525352}{0.240000}%
\vSah{62.443364}{121.047938}{-26.525352}{0.280000}%
\vSah{62.693890}{120.922892}{-26.525352}{0.380000}%
\vSah{63.033890}{120.753186}{-26.525352}{0.380000}%
\vSah{63.373890}{120.583480}{-26.525352}{0.380000}%
\vSah{63.713890}{120.413775}{-26.525352}{0.380000}%
\vSah{64.053890}{120.244069}{-26.525352}{0.380000}%
\vSah{64.393890}{120.074364}{-26.525352}{0.380000}%
\vSah{64.733890}{119.904658}{-26.525352}{0.380000}%
\vSah{65.073890}{119.734952}{-26.525352}{0.380000}%
\vSah{65.413890}{119.565247}{-26.525352}{0.380000}%
\vSah{65.753890}{119.395541}{-26.525352}{0.380000}%
\vSah{66.093890}{119.225835}{-26.525352}{0.020000}%
\vSah{68.706521}{117.921782}{-26.525352}{0.120000}%
\vSah{68.813890}{117.868190}{-26.525352}{0.380000}%
\vSah{69.153890}{117.698485}{-26.525352}{0.380000}%
\vSah{69.493890}{117.528779}{-26.525352}{0.380000}%
\vSah{69.833890}{117.359074}{-26.525352}{0.380000}%
\vSah{70.173890}{117.189368}{-26.525352}{0.380000}%
\vSah{70.513890}{117.019662}{-26.525352}{0.380000}%
\vSah{70.853890}{116.849957}{-26.525352}{0.380000}%
\vSah{71.193890}{116.680251}{-26.525352}{0.380000}%
\vSah{71.533890}{116.510545}{-26.525352}{0.380000}%
\vSah{71.873890}{116.340840}{-26.525352}{0.380000}%
\vSah{72.213890}{116.171134}{-26.525352}{0.180000}%
\vSah{74.969679}{114.795625}{-26.525352}{0.340000}%
\vSah{75.273890}{114.643784}{-26.525352}{0.380000}%
\vSah{75.613890}{114.474078}{-26.525352}{0.380000}%
\vSah{75.953890}{114.304372}{-26.525352}{0.380000}%
\vSah{76.293890}{114.134667}{-26.525352}{0.380000}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{76.633890}{113.964961}{-26.525352}{0.380000}%
\vSah{76.973890}{113.795255}{-26.525352}{0.380000}%
\vSah{77.313890}{113.625550}{-26.525352}{0.380000}%
\vSah{77.653890}{113.455844}{-26.525352}{0.380000}%
\vSah{77.993890}{113.286138}{-26.525352}{0.380000}%
\vSah{78.333890}{113.116433}{-26.525352}{0.340000}%
\vSah{81.232837}{111.669469}{-26.525352}{0.180000}%
\vSah{81.393890}{111.589082}{-26.525352}{0.380000}%
\vSah{81.733890}{111.419377}{-26.525352}{0.380000}%
\vSah{82.073890}{111.249671}{-26.525352}{0.380000}%
\vSah{82.413890}{111.079965}{-26.525352}{0.380000}%
\vSah{82.753890}{110.910260}{-26.525352}{0.380000}%
\vSah{83.093890}{110.740554}{-26.525352}{0.380000}%
\vSah{83.433890}{110.570848}{-26.525352}{0.380000}%
\vSah{83.773890}{110.401143}{-26.525352}{0.380000}%
\vSah{84.113890}{110.231437}{-26.525352}{0.380000}%
\vSah{84.453890}{110.061732}{-26.525352}{0.380000}%
\vSah{84.793890}{109.892026}{-26.525352}{0.120000}%
\vSah{87.495995}{108.543313}{-26.525352}{0.020000}%
\vSah{87.513890}{108.534381}{-26.525352}{0.380000}%
\vSah{87.853890}{108.364675}{-26.525352}{0.380000}%
\vSah{88.193890}{108.194970}{-26.525352}{0.380000}%
\vSah{88.533890}{108.025264}{-26.525352}{0.380000}%
\vSah{88.873890}{107.855558}{-26.525352}{0.380000}%
\vSah{89.213890}{107.685853}{-26.525352}{0.380000}%
\vSah{89.553890}{107.516147}{-26.525352}{0.380000}%
\vSah{89.893890}{107.346442}{-26.525352}{0.380000}%
\vSah{90.233890}{107.176736}{-26.525352}{0.380000}%
\vSah{90.573890}{107.007030}{-26.525352}{0.380000}%
\vSah{90.913890}{106.837325}{-26.525352}{0.280000}%
\vSah{93.759153}{105.417157}{-26.525352}{0.240000}%
\vSah{93.973890}{105.309974}{-26.525352}{0.380000}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{94.313890}{105.140268}{-26.525352}{0.380000}%
\vSah{94.653890}{104.970563}{-26.525352}{0.380000}%
\vSah{94.993890}{104.800857}{-26.525352}{0.380000}%
\vSah{95.333890}{104.631151}{-26.525352}{0.380000}%
\vSah{95.673890}{104.461446}{-26.525352}{0.380000}%
\vSah{96.013890}{104.291740}{-26.525352}{0.380000}%
\vSah{96.353890}{104.122035}{-26.525352}{0.380000}%
\vSah{96.693890}{103.952329}{-26.525352}{0.380000}%
\vSah{97.033890}{103.782623}{-26.525352}{0.380000}%
\vSah{97.373890}{103.612918}{-26.525352}{0.060000}%
\vSah{100.022311}{102.291000}{-26.525352}{0.080000}%
\vSah{100.093890}{102.255273}{-26.525352}{0.380000}%
\vSah{100.433890}{102.085567}{-26.525352}{0.380000}%
\vSah{100.773890}{101.915861}{-26.525352}{0.380000}%
\vSah{101.113890}{101.746156}{-26.525352}{0.380000}%
\vSah{101.453890}{101.576450}{-26.525352}{0.380000}%
\vSah{101.793890}{101.406745}{-26.525352}{0.380000}%
\vSah{102.133890}{101.237039}{-26.525352}{0.380000}%
\vSah{102.473890}{101.067333}{-26.525352}{0.380000}%
\vSah{102.813890}{100.897628}{-26.525352}{0.380000}%
\vSah{103.153890}{100.727922}{-26.525352}{0.380000}%
\vSah{103.493890}{100.558216}{-26.525352}{0.220000}%
\vSah{106.285469}{99.164844}{-26.525352}{0.300000}%
\vSah{106.553890}{99.030866}{-26.525352}{0.380000}%
\vSah{106.893890}{98.861160}{-26.525352}{0.380000}%
\vSah{107.233890}{98.691455}{-26.525352}{0.380000}%
\vSah{107.573890}{98.521749}{-26.525352}{0.380000}%
\vSah{107.913890}{98.352043}{-26.525352}{0.380000}%
\vSah{108.253890}{98.182338}{-26.525352}{0.380000}%
\vSah{108.593890}{98.012632}{-26.525352}{0.380000}%
\vSah{108.933890}{97.842926}{-26.525352}{0.380000}%
\vSah{109.273890}{97.673221}{-26.525352}{0.380000}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{109.613890}{97.503515}{-26.525352}{0.380000}%
\vSah{112.548627}{96.038688}{-26.525352}{0.140000}%
\vSah{112.673890}{95.976164}{-26.525352}{0.380000}%
\vSah{113.013890}{95.806459}{-26.525352}{0.380000}%
\vSah{113.353890}{95.636753}{-26.525352}{0.380000}%
\vSah{113.693890}{95.467048}{-26.525352}{0.380000}%
\vSah{114.033890}{95.297342}{-26.525352}{0.380000}%
\vSah{114.373890}{95.127636}{-26.525352}{0.380000}%
\vSah{114.713890}{94.957931}{-26.525352}{0.380000}%
\vSah{115.053890}{94.788225}{-26.525352}{0.380000}%
\vSah{115.393890}{94.618519}{-26.525352}{0.380000}%
\vSah{115.733890}{94.448814}{-26.525352}{0.380000}%
\vSah{116.073890}{94.279108}{-26.525352}{0.160000}%
\vSah{118.811784}{92.912531}{-26.525352}{0.360000}%
\vSah{119.133890}{92.751758}{-26.525352}{0.380000}%
\vSah{119.473890}{92.582052}{-26.525352}{0.380000}%
\vSah{119.813890}{92.412346}{-26.525352}{0.380000}%
\vSah{120.153890}{92.242641}{-26.525352}{0.380000}%
\vSah{120.493890}{92.072935}{-26.525352}{0.380000}%
\vSah{120.833890}{91.903229}{-26.525352}{0.380000}%
\vSah{121.173890}{91.733524}{-26.525352}{0.380000}%
\vSah{121.513890}{91.563818}{-26.525352}{0.380000}%
\vSah{121.853890}{91.394113}{-26.525352}{0.380000}%
\vSah{122.193890}{91.224407}{-26.525352}{0.320000}%
\vSah{125.074942}{89.786375}{-26.525352}{0.200000}%
\vSah{125.253890}{89.697056}{-26.525352}{0.380000}%
\vSah{125.593890}{89.527351}{-26.525352}{0.380000}%
\vSah{125.933890}{89.357645}{-26.525352}{0.380000}%
\vSah{126.273890}{89.187939}{-26.525352}{0.380000}%
\vSah{126.613890}{89.018234}{-26.525352}{0.380000}%
\vSah{126.953890}{88.848528}{-26.525352}{0.380000}%
\vSah{127.293890}{88.678823}{-26.525352}{0.380000}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{127.633890}{88.509117}{-26.525352}{0.380000}%
\vSah{127.973890}{88.339411}{-26.525352}{0.380000}%
\vSah{128.313890}{88.169706}{-26.525352}{0.380000}%
\vSah{129.000000}{88.000000}{0.000000}{0.100000}%
\vSah{131.999999}{88.000000}{0.000000}{0.060001}%
\vSah{132.060000}{88.000000}{0.000000}{0.340000}%
\vSah{132.400000}{88.000000}{0.000000}{0.340000}%
\vSah{132.740000}{88.000000}{0.000000}{0.340000}%
\vSah{133.080000}{88.000000}{0.000000}{0.340000}%
\vSah{133.420000}{88.000000}{0.000000}{0.340000}%
\vSah{133.760000}{88.000000}{0.000000}{0.340000}%
\vSah{134.100000}{88.000000}{0.000000}{0.340000}%
\vSah{134.440000}{88.000000}{0.000000}{0.340000}%
\vSah{134.780000}{88.000000}{0.000000}{0.340000}%
\vSah{135.120000}{88.000000}{0.000000}{0.340000}%
\vSah{135.460000}{88.000000}{0.000000}{0.340000}%
\vSah{135.800000}{88.000000}{0.000000}{0.299999}%
\vSah{138.999999}{88.000000}{0.000000}{0.200001}%
\vSah{139.200000}{88.000000}{0.000000}{0.340000}%
\vSah{139.540000}{88.000000}{0.000000}{0.340000}%
\vSah{139.880000}{88.000000}{0.000000}{0.340000}%
\vSah{140.220000}{88.000000}{0.000000}{0.340000}%
\vSah{140.560000}{88.000000}{0.000000}{0.340000}%
\vSah{140.900000}{88.000000}{0.000000}{0.340000}%
\vSah{141.240000}{88.000000}{0.000000}{0.340000}%
\vSah{141.580000}{88.000000}{0.000000}{0.340000}%
\vSah{141.920000}{88.000000}{0.000000}{0.340000}%
\vSah{142.260000}{88.000000}{0.000000}{0.340000}%
\vSah{142.600000}{88.000000}{0.000000}{0.340000}%
\vSah{142.940000}{88.000000}{0.000000}{0.159999}%
\vSah{145.999999}{88.000000}{0.000000}{0.000001}%
\vSah{146.000000}{88.000000}{0.000000}{0.340000}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{146.340000}{88.000000}{0.000000}{0.340000}%
\vSah{146.680000}{88.000000}{0.000000}{0.340000}%
\vSah{147.020000}{88.000000}{0.000000}{0.340000}%
\vSah{147.360000}{88.000000}{0.000000}{0.340000}%
\vSah{147.700000}{88.000000}{0.000000}{0.340000}%
\vSah{148.040000}{88.000000}{0.000000}{0.340000}%
\vSah{148.380000}{88.000000}{0.000000}{0.340000}%
\vSah{148.720000}{88.000000}{0.000000}{0.340000}%
\vSah{149.060000}{88.000000}{0.000000}{0.340000}%
\vSah{149.400000}{88.000000}{0.000000}{0.340000}%
\vSah{149.740000}{88.000000}{0.000000}{0.340000}%
\vSah{150.080000}{88.000000}{0.000000}{0.019999}%
\vSah{152.999999}{88.000000}{0.000000}{0.140001}%
\vSah{153.140000}{88.000000}{0.000000}{0.340000}%
\vSah{153.480000}{88.000000}{0.000000}{0.340000}%
\vSah{153.820000}{88.000000}{0.000000}{0.340000}%
\vSah{154.160000}{88.000000}{0.000000}{0.340000}%
\vSah{154.500000}{88.000000}{0.000000}{0.340000}%
\vSah{154.840000}{88.000000}{0.000000}{0.340000}%
\vSah{155.180000}{88.000000}{0.000000}{0.340000}%
\vSah{155.520000}{88.000000}{0.000000}{0.340000}%
\vSah{155.860000}{88.000000}{0.000000}{0.340000}%
\vSah{156.200000}{88.000000}{0.000000}{0.340000}%
\vSah{156.540000}{88.000000}{0.000000}{0.340000}%
\vSah{156.880000}{88.000000}{0.000000}{0.219999}%
\vSah{159.999999}{88.000000}{0.000000}{0.280001}%
\vSah{160.280000}{88.000000}{0.000000}{0.340000}%
\vSah{160.620000}{88.000000}{0.000000}{0.340000}%
\vSah{160.960000}{88.000000}{0.000000}{0.340000}%
\vSah{161.300000}{88.000000}{0.000000}{0.340000}%
\vSah{161.640000}{88.000000}{0.000000}{0.340000}%
\vSah{161.980000}{88.000000}{0.000000}{0.340000}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{162.320000}{88.000000}{0.000000}{0.340000}%
\vSah{162.660000}{88.000000}{0.000000}{0.340000}%
\vSah{163.000000}{88.000000}{0.000000}{0.340000}%
\vSah{163.340000}{88.000000}{0.000000}{0.340000}%
\vSah{163.680000}{88.000000}{0.000000}{0.340000}%
\vSah{164.020000}{88.000000}{0.000000}{0.079999}%
\vSah{166.999999}{88.000000}{0.000000}{0.080001}%
\vSah{167.080000}{88.000000}{0.000000}{0.340000}%
\vSah{167.420000}{88.000000}{0.000000}{0.340000}%
\vSah{167.760000}{88.000000}{0.000000}{0.340000}%
\vSah{168.100000}{88.000000}{0.000000}{0.340000}%
\vSah{168.440000}{88.000000}{0.000000}{0.340000}%
\vSah{168.780000}{88.000000}{0.000000}{0.340000}%
\vSah{169.120000}{88.000000}{0.000000}{0.340000}%
\vSah{169.460000}{88.000000}{0.000000}{0.340000}%
\vSah{169.800000}{88.000000}{0.000000}{0.340000}%
\vSah{170.140000}{88.000000}{0.000000}{0.340000}%
\vSah{170.480000}{88.000000}{0.000000}{0.340000}%
\vSah{170.820000}{88.000000}{0.000000}{0.279999}%
\vSah{173.999999}{88.000000}{0.000000}{0.220001}%
\vSah{174.220000}{88.000000}{0.000000}{0.340000}%
\vSah{174.560000}{88.000000}{0.000000}{0.340000}%
\vSah{174.900000}{88.000000}{0.000000}{0.340000}%
\vSah{175.240000}{88.000000}{0.000000}{0.340000}%
\vSah{175.580000}{88.000000}{0.000000}{0.340000}%
\vSah{175.920000}{88.000000}{0.000000}{0.340000}%
\vSah{176.260000}{88.000000}{0.000000}{0.340000}%
\vSah{176.600000}{88.000000}{0.000000}{0.340000}%
\vSah{176.940000}{88.000000}{0.000000}{0.340000}%
\vSah{177.280000}{88.000000}{0.000000}{0.340000}%
\vSah{177.620000}{88.000000}{0.000000}{0.340000}%
\vSah{177.960000}{88.000000}{0.000000}{0.139999}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{180.999999}{88.000000}{0.000000}{0.020001}%
\vSah{181.020000}{88.000000}{0.000000}{0.340000}%
\vSah{181.360000}{88.000000}{0.000000}{0.340000}%
\vSah{181.700000}{88.000000}{0.000000}{0.340000}%
\vSah{182.040000}{88.000000}{0.000000}{0.340000}%
\vSah{182.380000}{88.000000}{0.000000}{0.340000}%
\vSah{182.720000}{88.000000}{0.000000}{0.340000}%
\vSah{183.060000}{88.000000}{0.000000}{0.340000}%
\vSah{183.400000}{88.000000}{0.000000}{0.340000}%
\vSah{183.740000}{88.000000}{0.000000}{0.340000}%
\vSah{184.080000}{88.000000}{0.000000}{0.340000}%
\vSah{184.420000}{88.000000}{0.000000}{0.340000}%
\vSah{184.760000}{88.000000}{0.000000}{0.339999}%
\vSah{187.999999}{88.000000}{0.000000}{0.160001}%
\vSah{188.160000}{88.000000}{0.000000}{0.340000}%
\vSah{188.500000}{88.000000}{0.000000}{0.340000}%
\vSah{188.840000}{88.000000}{0.000000}{0.340000}%
\vSah{189.180000}{88.000000}{0.000000}{0.340000}%
\vSah{189.520000}{88.000000}{0.000000}{0.340000}%
\vSah{189.860000}{88.000000}{0.000000}{0.340000}%
\vSah{190.200000}{88.000000}{0.000000}{0.340000}%
\vSah{190.540000}{88.000000}{0.000000}{0.340000}%
\vSah{190.880000}{88.000000}{0.000000}{0.340000}%
\vSah{191.220000}{88.000000}{0.000000}{0.340000}%
\vSah{191.560000}{88.000000}{0.000000}{0.340000}%
\vSah{191.900000}{88.000000}{0.000000}{0.199999}%
\vSah{194.999999}{88.000000}{0.000000}{0.300001}%
\vSah{195.300000}{88.000000}{0.000000}{0.340000}%
\vSah{195.640000}{88.000000}{0.000000}{0.340000}%
\vSah{195.980000}{88.000000}{0.000000}{0.340000}%
\vSah{196.320000}{88.000000}{0.000000}{0.340000}%
\vSah{196.660000}{88.000000}{0.000000}{0.340000}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{197.000000}{88.000000}{0.000000}{0.340000}%
\vSah{197.340000}{88.000000}{0.000000}{0.340000}%
\vSah{197.680000}{88.000000}{0.000000}{0.340000}%
\vSah{198.020000}{88.000000}{0.000000}{0.340000}%
\vSah{198.360000}{88.000000}{0.000000}{0.340000}%
\vSah{198.700000}{88.000000}{0.000000}{0.340000}%
\vSah{199.040000}{88.000000}{0.000000}{0.059999}%
\vSah{201.999999}{88.000000}{0.000000}{0.100001}%
\vSah{202.100000}{88.000000}{0.000000}{0.340000}%
\vSah{202.440000}{88.000000}{0.000000}{0.340000}%
\vSah{202.780000}{88.000000}{0.000000}{0.340000}%
\vSah{203.120000}{88.000000}{0.000000}{0.340000}%
\vSah{203.460000}{88.000000}{0.000000}{0.340000}%
\vSah{203.800000}{88.000000}{0.000000}{0.340000}%
\vSah{204.140000}{88.000000}{0.000000}{0.340000}%
\vSah{204.480000}{88.000000}{0.000000}{0.340000}%
\vSah{204.820000}{88.000000}{0.000000}{0.340000}%
\vSah{205.160000}{88.000000}{0.000000}{0.340000}%
\vSah{205.500000}{88.000000}{0.000000}{0.340000}%
\vSah{205.840000}{88.000000}{0.000000}{0.259998}%
\vSah{208.999998}{88.000000}{0.000000}{0.240002}%
\vSah{209.240000}{88.000000}{0.000000}{0.340000}%
\vSah{209.580000}{88.000000}{0.000000}{0.340000}%
\vSah{209.920000}{88.000000}{0.000000}{0.340000}%
\vSah{210.260000}{88.000000}{0.000000}{0.340000}%
\vSah{210.600000}{88.000000}{0.000000}{0.340000}%
\vSah{210.940000}{88.000000}{0.000000}{0.340000}%
\vSah{211.280000}{88.000000}{0.000000}{0.340000}%
\vSah{211.620000}{88.000000}{0.000000}{0.340000}%
\vSah{211.960000}{88.000000}{0.000000}{0.340000}%
\vSah{212.300000}{88.000000}{0.000000}{0.340000}%
\vSah{212.640000}{88.000000}{0.000000}{0.340000}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{212.980000}{88.000000}{0.000000}{0.119998}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{43.269464}{208.000000}{-70.497551}{1.018430}%
\vSah{43.609464}{207.040000}{-70.497551}{1.018430}%
\vSah{43.949464}{206.080000}{-70.497551}{1.018430}%
\vSah{44.289464}{205.120000}{-70.497551}{1.018430}%
\vSah{44.629464}{204.160000}{-70.497551}{1.018430}%
\vSah{44.969464}{203.200000}{-70.497551}{1.018430}%
\vSah{45.309464}{202.240000}{-70.497551}{1.018430}%
\vSah{45.649464}{201.280000}{-70.497551}{1.018430}%
\vSah{45.989464}{200.320000}{-70.497551}{1.018430}%
\vSah{46.329464}{199.360000}{-70.497551}{1.018430}%
\vSah{46.669464}{198.400000}{-70.497551}{1.018430}%
\vSah{47.009464}{197.440000}{-70.497551}{1.018430}%
\vSah{47.349464}{196.480000}{-70.497551}{1.018430}%
\vSah{47.689464}{195.520000}{-70.497551}{1.018430}%
\vSah{48.029464}{194.560000}{-70.497551}{1.018430}%
\vSah{48.369464}{193.600000}{-70.497551}{1.018430}%
\vSah{48.709464}{192.640000}{-70.497551}{1.018430}%
\vSah{49.049464}{191.680000}{-70.497551}{1.018430}%
\vSah{49.389464}{190.720000}{-70.497551}{1.018430}%
\vSah{49.729464}{189.760000}{-70.497551}{1.018430}%
\vSah{50.069464}{188.800000}{-70.497551}{1.018430}%
\vSah{50.409464}{187.840000}{-70.497551}{1.018430}%
\vSah{50.749464}{186.880000}{-70.497551}{1.018430}%
\vSah{51.089464}{185.920000}{-70.497551}{1.018430}%
\vSah{51.429464}{184.960000}{-70.497551}{1.018430}%
\vSah{51.769464}{184.000000}{-70.497551}{1.018430}%
\vSah{52.109464}{183.040000}{-70.497551}{1.018430}%
\vSah{52.449464}{182.080000}{-70.497551}{1.018430}%
\vSah{52.789464}{181.120000}{-70.497551}{1.018430}%
\vSah{53.129464}{180.160000}{-70.497551}{1.018430}%
\vSah{53.469464}{179.200000}{-70.497551}{1.018430}%
\vSah{53.809464}{178.240000}{-70.497551}{1.018430}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{54.149464}{177.280000}{-70.497551}{1.018430}%
\vSah{54.489464}{176.320000}{-70.497551}{1.018430}%
\vSah{54.829464}{175.360000}{-70.497551}{1.018430}%
\vSah{55.169464}{174.400000}{-70.497551}{1.018430}%
\vSah{55.509464}{173.440000}{-70.497551}{1.018430}%
\vSah{55.849464}{172.480000}{-70.497551}{1.018430}%
\vSah{56.189464}{171.520000}{-70.497551}{1.018430}%
\vSah{56.529464}{170.560000}{-70.497551}{1.018430}%
\vSah{56.869464}{169.600000}{-70.497551}{1.018430}%
\vSah{57.209464}{168.640000}{-70.497551}{1.018430}%
\vSah{57.549464}{167.680000}{-70.497551}{1.018430}%
\vSah{57.889464}{166.720000}{-70.497551}{1.018430}%
\vSah{58.229464}{165.760000}{-70.497551}{1.018430}%
\vSah{58.569464}{164.800000}{-70.497551}{1.018430}%
\vSah{58.909464}{163.840000}{-70.497551}{1.018430}%
\vSah{59.249464}{162.880000}{-70.497551}{1.018430}%
\vSah{59.589464}{161.920000}{-70.497551}{1.018430}%
\vSah{59.929464}{160.960000}{-70.497551}{1.018430}%
\vSah{60.269464}{160.000000}{-70.497551}{1.018430}%
\vSah{60.609464}{159.040000}{-70.497551}{1.018430}%
\vSah{60.949464}{158.080000}{-70.497551}{1.018430}%
\vSah{61.289464}{157.120000}{-70.497551}{1.018430}%
\vSah{61.629464}{156.160000}{-70.497551}{1.018430}%
\vSah{61.969464}{155.200000}{-70.497551}{1.018430}%
\vSah{62.309464}{154.240000}{-70.497551}{1.018430}%
\vSah{62.649464}{153.280000}{-70.497551}{1.018430}%
\vSah{62.989464}{152.320000}{-70.497551}{1.018430}%
\vSah{63.329464}{151.360000}{-70.497551}{1.018430}%
\vSah{63.669464}{150.400000}{-70.497551}{1.018430}%
\vSah{64.009464}{149.440000}{-70.497551}{1.018430}%
\vSah{64.349464}{148.480000}{-70.497551}{1.018430}%
\vSah{64.689464}{147.520000}{-70.497551}{1.018430}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{65.029464}{146.560000}{-70.497551}{1.018430}%
\vSah{65.369464}{145.600000}{-70.497551}{1.018430}%
\vSah{65.709464}{144.640000}{-70.497551}{1.018430}%
\vSah{66.049464}{143.680000}{-70.497551}{1.018430}%
\vSah{66.389464}{142.720000}{-70.497551}{1.018430}%
\vSah{66.729464}{141.760000}{-70.497551}{1.018430}%
\vSah{67.069464}{140.800000}{-70.497551}{1.018430}%
\vSah{67.409464}{139.840000}{-70.497551}{1.018430}%
\vSah{67.749464}{138.880000}{-70.497551}{1.018430}%
\vSah{68.089464}{137.920000}{-70.497551}{1.018430}%
\vSah{68.429464}{136.960000}{-70.497551}{1.018430}%
\vSah{68.769464}{136.000000}{-70.497551}{1.018430}%
\vSah{69.109464}{135.040000}{-70.497551}{1.018430}%
\vSah{69.449464}{134.080000}{-70.497551}{1.018430}%
\vSah{69.789464}{133.120000}{-70.497551}{1.018430}%
\vSah{70.129464}{132.160000}{-70.497551}{1.018430}%
\vSah{70.469464}{131.200000}{-70.497551}{1.018430}%
\vSah{70.809464}{130.240000}{-70.497551}{1.018430}%
\vSah{71.149464}{129.280000}{-70.497551}{1.018430}%
\vSah{71.489464}{128.320000}{-70.497551}{1.018430}%
\vSah{71.829464}{127.360000}{-70.497551}{1.018430}%
\vSah{72.169464}{126.400000}{-70.497551}{1.018430}%
\vSah{72.509464}{125.440000}{-70.497551}{1.018430}%
\vSah{72.849464}{124.480000}{-70.497551}{1.018430}%
\vSah{73.189464}{123.520000}{-70.497551}{1.018430}%
\vSah{73.529464}{122.560000}{-70.497551}{1.018430}%
\vSah{73.869464}{121.600000}{-70.497551}{1.018430}%
\vSah{74.209464}{120.640000}{-70.497551}{1.018430}%
\vSah{74.549464}{119.680000}{-70.497551}{1.018430}%
\vSah{74.889464}{118.720000}{-70.497551}{1.018430}%
\vSah{75.229464}{117.760000}{-70.497551}{1.018430}%
\vSah{75.569464}{116.800000}{-70.497551}{1.018430}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{75.909464}{115.840000}{-70.497551}{1.018430}%
\vSah{76.249464}{114.880000}{-70.497551}{1.018430}%
\vSah{76.589464}{113.920000}{-70.497551}{1.018430}%
\vSah{76.929464}{112.960000}{-70.497551}{1.018430}%
\vSah{77.269464}{112.000000}{-70.497551}{1.018430}%
\vSah{77.609464}{111.040000}{-70.497551}{1.018430}%
\vSah{77.949464}{110.080000}{-70.497551}{1.018430}%
\vSah{78.289464}{109.120000}{-70.497551}{1.018430}%
\vSah{78.629464}{108.160000}{-70.497551}{1.018430}%
\vSah{78.969464}{107.200000}{-70.497551}{1.018430}%
\vSah{79.309464}{106.240000}{-70.497551}{1.018430}%
\vSah{79.649464}{105.280000}{-70.497551}{1.018430}%
\vSah{79.989464}{104.320000}{-70.497551}{1.018430}%
\vSah{80.329464}{103.360000}{-70.497551}{1.018430}%
\vSah{80.669464}{102.400000}{-70.497551}{1.018430}%
\vSah{81.009464}{101.440000}{-70.497551}{1.018430}%
\vSah{81.349464}{100.480000}{-70.497551}{1.018430}%
\vSah{81.689464}{99.520000}{-70.497551}{1.018430}%
\vSah{82.029464}{98.560000}{-70.497551}{1.018430}%
\vSah{82.369464}{97.600000}{-70.497551}{1.018430}%
\vSah{82.709464}{96.640000}{-70.497551}{1.018430}%
\vSah{83.049464}{95.680000}{-70.497551}{1.018430}%
\vSah{83.389464}{94.720000}{-70.497551}{1.018430}%
\vSah{83.729464}{93.760000}{-70.497551}{1.018430}%
\vSah{84.069464}{92.800000}{-70.497551}{1.018430}%
\vSah{84.409464}{91.840000}{-70.497551}{1.018430}%
\vSah{84.749464}{90.880000}{-70.497551}{1.018430}%
\vSah{85.089464}{89.920000}{-70.497551}{1.018430}%
\vSah{85.429464}{88.960000}{-70.497551}{1.018430}%
\vSah{86.500000}{88.000000}{0.000000}{0.340000}%
\vSah{86.840000}{88.000000}{0.000000}{0.340000}%
\vSah{87.180000}{88.000000}{0.000000}{0.340000}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{87.520000}{88.000000}{0.000000}{0.340000}%
\vSah{87.860000}{88.000000}{0.000000}{0.340000}%
\vSah{88.200000}{88.000000}{0.000000}{0.340000}%
\vSah{88.540000}{88.000000}{0.000000}{0.340000}%
\vSah{88.880000}{88.000000}{0.000000}{0.340000}%
\vSah{89.220000}{88.000000}{0.000000}{0.340000}%
\vSah{89.560000}{88.000000}{0.000000}{0.340000}%
\vSah{89.900000}{88.000000}{0.000000}{0.340000}%
\vSah{90.240000}{88.000000}{0.000000}{0.340000}%
\vSah{90.580000}{88.000000}{0.000000}{0.340000}%
\vSah{90.920000}{88.000000}{0.000000}{0.340000}%
\vSah{91.260000}{88.000000}{0.000000}{0.340000}%
\vSah{91.600000}{88.000000}{0.000000}{0.340000}%
\vSah{91.940000}{88.000000}{0.000000}{0.340000}%
\vSah{92.280000}{88.000000}{0.000000}{0.340000}%
\vSah{92.620000}{88.000000}{0.000000}{0.340000}%
\vSah{92.960000}{88.000000}{0.000000}{0.340000}%
\vSah{93.300000}{88.000000}{0.000000}{0.340000}%
\vSah{93.640000}{88.000000}{0.000000}{0.340000}%
\vSah{93.980000}{88.000000}{0.000000}{0.340000}%
\vSah{94.320000}{88.000000}{0.000000}{0.340000}%
\vSah{94.660000}{88.000000}{0.000000}{0.340000}%
\vSah{95.000000}{88.000000}{0.000000}{0.340000}%
\vSah{95.340000}{88.000000}{0.000000}{0.340000}%
\vSah{95.680000}{88.000000}{0.000000}{0.340000}%
\vSah{96.020000}{88.000000}{0.000000}{0.340000}%
\vSah{96.360000}{88.000000}{0.000000}{0.340000}%
\vSah{96.700000}{88.000000}{0.000000}{0.340000}%
\vSah{97.040000}{88.000000}{0.000000}{0.340000}%
\vSah{97.380000}{88.000000}{0.000000}{0.340000}%
\vSah{97.720000}{88.000000}{0.000000}{0.340000}%
\vSah{98.060000}{88.000000}{0.000000}{0.340000}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{98.400000}{88.000000}{0.000000}{0.340000}%
\vSah{98.740000}{88.000000}{0.000000}{0.340000}%
\vSah{99.080000}{88.000000}{0.000000}{0.340000}%
\vSah{99.420000}{88.000000}{0.000000}{0.340000}%
\vSah{99.760000}{88.000000}{0.000000}{0.340000}%
\vSah{100.100000}{88.000000}{0.000000}{0.340000}%
\vSah{100.440000}{88.000000}{0.000000}{0.340000}%
\vSah{100.780000}{88.000000}{0.000000}{0.340000}%
\vSah{101.120000}{88.000000}{0.000000}{0.340000}%
\vSah{101.460000}{88.000000}{0.000000}{0.340000}%
\vSah{101.800000}{88.000000}{0.000000}{0.340000}%
\vSah{102.140000}{88.000000}{0.000000}{0.340000}%
\vSah{102.480000}{88.000000}{0.000000}{0.340000}%
\vSah{102.820000}{88.000000}{0.000000}{0.340000}%
\vSah{103.160000}{88.000000}{0.000000}{0.340000}%
\vSah{103.500000}{88.000000}{0.000000}{0.340000}%
\vSah{103.840000}{88.000000}{0.000000}{0.340000}%
\vSah{104.180000}{88.000000}{0.000000}{0.340000}%
\vSah{104.520000}{88.000000}{0.000000}{0.340000}%
\vSah{104.860000}{88.000000}{0.000000}{0.340000}%
\vSah{105.200000}{88.000000}{0.000000}{0.340000}%
\vSah{105.540000}{88.000000}{0.000000}{0.340000}%
\vSah{105.880000}{88.000000}{0.000000}{0.340000}%
\vSah{106.220000}{88.000000}{0.000000}{0.340000}%
\vSah{106.560000}{88.000000}{0.000000}{0.340000}%
\vSah{106.900000}{88.000000}{0.000000}{0.340000}%
\vSah{107.240000}{88.000000}{0.000000}{0.340000}%
\vSah{107.580000}{88.000000}{0.000000}{0.340000}%
\vSah{107.920000}{88.000000}{0.000000}{0.340000}%
\vSah{108.260000}{88.000000}{0.000000}{0.340000}%
\vSah{108.600000}{88.000000}{0.000000}{0.340000}%
\vSah{108.940000}{88.000000}{0.000000}{0.340000}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{109.280000}{88.000000}{0.000000}{0.340000}%
\vSah{109.620000}{88.000000}{0.000000}{0.340000}%
\vSah{109.960000}{88.000000}{0.000000}{0.340000}%
\vSah{110.300000}{88.000000}{0.000000}{0.340000}%
\vSah{110.640000}{88.000000}{0.000000}{0.340000}%
\vSah{110.980000}{88.000000}{0.000000}{0.340000}%
\vSah{111.320000}{88.000000}{0.000000}{0.340000}%
\vSah{111.660000}{88.000000}{0.000000}{0.340000}%
\vSah{112.000000}{88.000000}{0.000000}{0.340000}%
\vSah{112.340000}{88.000000}{0.000000}{0.340000}%
\vSah{112.680000}{88.000000}{0.000000}{0.340000}%
\vSah{113.020000}{88.000000}{0.000000}{0.340000}%
\vSah{113.360000}{88.000000}{0.000000}{0.340000}%
\vSah{113.700000}{88.000000}{0.000000}{0.340000}%
\vSah{114.040000}{88.000000}{0.000000}{0.340000}%
\vSah{114.380000}{88.000000}{0.000000}{0.340000}%
\vSah{114.720000}{88.000000}{0.000000}{0.340000}%
\vSah{115.060000}{88.000000}{0.000000}{0.340000}%
\vSah{115.400000}{88.000000}{0.000000}{0.340000}%
\vSah{115.740000}{88.000000}{0.000000}{0.340000}%
\vSah{116.080000}{88.000000}{0.000000}{0.340000}%
\vSah{116.420000}{88.000000}{0.000000}{0.340000}%
\vSah{116.760000}{88.000000}{0.000000}{0.340000}%
\vSah{117.100000}{88.000000}{0.000000}{0.340000}%
\vSah{117.440000}{88.000000}{0.000000}{0.340000}%
\vSah{117.780000}{88.000000}{0.000000}{0.340000}%
\vSah{118.120000}{88.000000}{0.000000}{0.340000}%
\vSah{118.460000}{88.000000}{0.000000}{0.340000}%
\vSah{118.800000}{88.000000}{0.000000}{0.340000}%
\vSah{119.140000}{88.000000}{0.000000}{0.340000}%
\vSah{119.480000}{88.000000}{0.000000}{0.340000}%
\vSah{119.820000}{88.000000}{0.000000}{0.340000}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{120.160000}{88.000000}{0.000000}{0.340000}%
\vSah{120.500000}{88.000000}{0.000000}{0.340000}%
\vSah{120.840000}{88.000000}{0.000000}{0.340000}%
\vSah{121.180000}{88.000000}{0.000000}{0.340000}%
\vSah{121.520000}{88.000000}{0.000000}{0.340000}%
\vSah{121.860000}{88.000000}{0.000000}{0.340000}%
\vSah{122.200000}{88.000000}{0.000000}{0.340000}%
\vSah{122.540000}{88.000000}{0.000000}{0.340000}%
\vSah{122.880000}{88.000000}{0.000000}{0.340000}%
\vSah{123.220000}{88.000000}{0.000000}{0.340000}%
\vSah{123.560000}{88.000000}{0.000000}{0.340000}%
\vSah{123.900000}{88.000000}{0.000000}{0.340000}%
\vSah{124.240000}{88.000000}{0.000000}{0.340000}%
\vSah{124.580000}{88.000000}{0.000000}{0.340000}%
\vSah{124.920000}{88.000000}{0.000000}{0.340000}%
\vSah{125.260000}{88.000000}{0.000000}{0.340000}%
\vSah{125.600000}{88.000000}{0.000000}{0.340000}%
\vSah{125.940000}{88.000000}{0.000000}{0.340000}%
\vSah{126.280000}{88.000000}{0.000000}{0.340000}%
\vSah{126.620000}{88.000000}{0.000000}{0.340000}%
\vSah{126.960000}{88.000000}{0.000000}{0.340000}%
\vSah{127.300000}{88.000000}{0.000000}{0.340000}%
\vSah{127.640000}{88.000000}{0.000000}{0.340000}%
\vSah{127.980000}{88.000000}{0.000000}{0.340000}%
\vSah{128.320000}{88.000000}{0.000000}{0.340000}%
\vSah{128.660000}{88.000000}{0.000000}{0.340000}%
\vSah{129.000000}{88.000000}{0.000000}{0.340000}%
\vSah{129.340000}{88.000000}{0.000000}{0.340000}%
\vSah{129.680000}{88.000000}{0.000000}{0.340000}%
\vSah{130.020000}{88.000000}{0.000000}{0.340000}%
\vSah{130.360000}{88.000000}{0.000000}{0.340000}%
\vSah{130.700000}{88.000000}{0.000000}{0.340000}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{131.040000}{88.000000}{0.000000}{0.340000}%
\vSah{131.380000}{88.000000}{0.000000}{0.340000}%
\vSah{131.720000}{88.000000}{0.000000}{0.340000}%
\vSah{132.060000}{88.000000}{0.000000}{0.340000}%
\vSah{132.400000}{88.000000}{0.000000}{0.340000}%
\vSah{132.740000}{88.000000}{0.000000}{0.340000}%
\vSah{133.080000}{88.000000}{0.000000}{0.340000}%
\vSah{133.420000}{88.000000}{0.000000}{0.340000}%
\vSah{133.760000}{88.000000}{0.000000}{0.340000}%
\vSah{134.100000}{88.000000}{0.000000}{0.340000}%
\vSah{134.440000}{88.000000}{0.000000}{0.340000}%
\vSah{134.780000}{88.000000}{0.000000}{0.340000}%
\vSah{135.120000}{88.000000}{0.000000}{0.340000}%
\vSah{135.460000}{88.000000}{0.000000}{0.340000}%
\vSah{135.800000}{88.000000}{0.000000}{0.340000}%
\vSah{136.140000}{88.000000}{0.000000}{0.340000}%
\vSah{136.480000}{88.000000}{0.000000}{0.340000}%
\vSah{136.820000}{88.000000}{0.000000}{0.340000}%
\vSah{137.160000}{88.000000}{0.000000}{0.340000}%
\vSah{137.500000}{88.000000}{0.000000}{0.340000}%
\vSah{137.840000}{88.000000}{0.000000}{0.340000}%
\vSah{138.180000}{88.000000}{0.000000}{0.340000}%
\vSah{138.520000}{88.000000}{0.000000}{0.340000}%
\vSah{138.860000}{88.000000}{0.000000}{0.340000}%
\vSah{139.200000}{88.000000}{0.000000}{0.340000}%
\vSah{139.540000}{88.000000}{0.000000}{0.340000}%
\vSah{139.880000}{88.000000}{0.000000}{0.340000}%
\vSah{140.220000}{88.000000}{0.000000}{0.340000}%
\vSah{140.560000}{88.000000}{0.000000}{0.340000}%
\vSah{140.900000}{88.000000}{0.000000}{0.340000}%
\vSah{141.240000}{88.000000}{0.000000}{0.340000}%
\vSah{141.580000}{88.000000}{0.000000}{0.340000}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{141.920000}{88.000000}{0.000000}{0.340000}%
\vSah{142.260000}{88.000000}{0.000000}{0.340000}%
\vSah{142.600000}{88.000000}{0.000000}{0.340000}%
\vSah{142.940000}{88.000000}{0.000000}{0.340000}%
\vSah{143.280000}{88.000000}{0.000000}{0.340000}%
\vSah{143.620000}{88.000000}{0.000000}{0.340000}%
\vSah{143.960000}{88.000000}{0.000000}{0.340000}%
\vSah{144.300000}{88.000000}{0.000000}{0.340000}%
\vSah{144.640000}{88.000000}{0.000000}{0.340000}%
\vSah{144.980000}{88.000000}{0.000000}{0.340000}%
\vSah{145.320000}{88.000000}{0.000000}{0.340000}%
\vSah{145.660000}{88.000000}{0.000000}{0.340000}%
\vSah{146.000000}{88.000000}{0.000000}{0.340000}%
\vSah{146.340000}{88.000000}{0.000000}{0.340000}%
\vSah{146.680000}{88.000000}{0.000000}{0.340000}%
\vSah{147.020000}{88.000000}{0.000000}{0.340000}%
\vSah{147.360000}{88.000000}{0.000000}{0.340000}%
\vSah{147.700000}{88.000000}{0.000000}{0.340000}%
\vSah{148.040000}{88.000000}{0.000000}{0.340000}%
\vSah{148.380000}{88.000000}{0.000000}{0.340000}%
\vSah{148.720000}{88.000000}{0.000000}{0.340000}%
\vSah{149.060000}{88.000000}{0.000000}{0.340000}%
\vSah{149.400000}{88.000000}{0.000000}{0.340000}%
\vSah{149.740000}{88.000000}{0.000000}{0.340000}%
\vSah{150.080000}{88.000000}{0.000000}{0.340000}%
\vSah{150.420000}{88.000000}{0.000000}{0.340000}%
\vSah{150.760000}{88.000000}{0.000000}{0.340000}%
\vSah{151.100000}{88.000000}{0.000000}{0.340000}%
\vSah{151.440000}{88.000000}{0.000000}{0.340000}%
\vSah{151.780000}{88.000000}{0.000000}{0.340000}%
\vSah{152.120000}{88.000000}{0.000000}{0.340000}%
\vSah{152.460000}{88.000000}{0.000000}{0.340000}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{152.800000}{88.000000}{0.000000}{0.340000}%
\vSah{153.140000}{88.000000}{0.000000}{0.340000}%
\vSah{153.480000}{88.000000}{0.000000}{0.340000}%
\vSah{153.820000}{88.000000}{0.000000}{0.340000}%
\vSah{154.160000}{88.000000}{0.000000}{0.340000}%
\vSah{154.500000}{88.000000}{0.000000}{0.340000}%
\vSah{154.840000}{88.000000}{0.000000}{0.340000}%
\vSah{155.180000}{88.000000}{0.000000}{0.340000}%
\vSah{155.520000}{88.000000}{0.000000}{0.340000}%
\vSah{155.860000}{88.000000}{0.000000}{0.340000}%
\vSah{156.200000}{88.000000}{0.000000}{0.340000}%
\vSah{156.540000}{88.000000}{0.000000}{0.340000}%
\vSah{156.880000}{88.000000}{0.000000}{0.340000}%
\vSah{157.220000}{88.000000}{0.000000}{0.340000}%
\vSah{157.560000}{88.000000}{0.000000}{0.340000}%
\vSah{157.900000}{88.000000}{0.000000}{0.340000}%
\vSah{158.240000}{88.000000}{0.000000}{0.340000}%
\vSah{158.580000}{88.000000}{0.000000}{0.340000}%
\vSah{158.920000}{88.000000}{0.000000}{0.340000}%
\vSah{159.260000}{88.000000}{0.000000}{0.340000}%
\vSah{159.600000}{88.000000}{0.000000}{0.340000}%
\vSah{159.940000}{88.000000}{0.000000}{0.340000}%
\vSah{160.280000}{88.000000}{0.000000}{0.340000}%
\vSah{160.620000}{88.000000}{0.000000}{0.340000}%
\vSah{160.960000}{88.000000}{0.000000}{0.340000}%
\vSah{161.300000}{88.000000}{0.000000}{0.340000}%
\vSah{161.640000}{88.000000}{0.000000}{0.340000}%
\vSah{161.980000}{88.000000}{0.000000}{0.340000}%
\vSah{162.320000}{88.000000}{0.000000}{0.340000}%
\vSah{162.660000}{88.000000}{0.000000}{0.340000}%
\vSah{163.000000}{88.000000}{0.000000}{0.340000}%
\vSah{163.340000}{88.000000}{0.000000}{0.340000}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{163.680000}{88.000000}{0.000000}{0.340000}%
\vSah{164.020000}{88.000000}{0.000000}{0.340000}%
\vSah{164.360000}{88.000000}{0.000000}{0.340000}%
\vSah{164.700000}{88.000000}{0.000000}{0.340000}%
\vSah{165.040000}{88.000000}{0.000000}{0.340000}%
\vSah{165.380000}{88.000000}{0.000000}{0.340000}%
\vSah{165.720000}{88.000000}{0.000000}{0.340000}%
\vSah{166.060000}{88.000000}{0.000000}{0.340000}%
\vSah{166.400000}{88.000000}{0.000000}{0.340000}%
\vSah{166.740000}{88.000000}{0.000000}{0.340000}%
\vSah{167.080000}{88.000000}{0.000000}{0.340000}%
\vSah{167.420000}{88.000000}{0.000000}{0.340000}%
\vSah{167.760000}{88.000000}{0.000000}{0.340000}%
\vSah{168.100000}{88.000000}{0.000000}{0.340000}%
\vSah{168.440000}{88.000000}{0.000000}{0.340000}%
\vSah{168.780000}{88.000000}{0.000000}{0.340000}%
\vSah{169.120000}{88.000000}{0.000000}{0.340000}%
\vSah{169.460000}{88.000000}{0.000000}{0.340000}%
\vSah{169.800000}{88.000000}{0.000000}{0.340000}%
\vSah{170.140000}{88.000000}{0.000000}{0.340000}%
\vSah{170.480000}{88.000000}{0.000000}{0.340000}%
\vSah{170.820000}{88.000000}{0.000000}{0.340000}%
\vSah{171.160000}{88.000000}{0.000000}{0.340000}%
\vSah{171.500000}{88.000000}{0.000000}{0.340000}%
\vSah{171.840000}{88.000000}{0.000000}{0.340000}%
\vSah{172.180000}{88.000000}{0.000000}{0.340000}%
\vSah{172.520000}{88.000000}{0.000000}{0.340000}%
\vSah{172.860000}{88.000000}{0.000000}{0.340000}%
\vSah{173.200000}{88.000000}{0.000000}{0.340000}%
\vSah{173.540000}{88.000000}{0.000000}{0.340000}%
\vSah{173.880000}{88.000000}{0.000000}{0.340000}%
\vSah{174.220000}{88.000000}{0.000000}{0.340000}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{174.560000}{88.000000}{0.000000}{0.340000}%
\vSah{174.900000}{88.000000}{0.000000}{0.340000}%
\vSah{175.240000}{88.000000}{0.000000}{0.340000}%
\vSah{175.580000}{88.000000}{0.000000}{0.340000}%
\vSah{175.920000}{88.000000}{0.000000}{0.340000}%
\vSah{176.260000}{88.000000}{0.000000}{0.340000}%
\vSah{176.600000}{88.000000}{0.000000}{0.340000}%
\vSah{176.940000}{88.000000}{0.000000}{0.340000}%
\vSah{177.280000}{88.000000}{0.000000}{0.340000}%
\vSah{177.620000}{88.000000}{0.000000}{0.340000}%
\vSah{177.960000}{88.000000}{0.000000}{0.340000}%
\vSah{178.300000}{88.000000}{0.000000}{0.340000}%
\vSah{178.640000}{88.000000}{0.000000}{0.340000}%
\vSah{178.980000}{88.000000}{0.000000}{0.340000}%
\vSah{179.320000}{88.000000}{0.000000}{0.340000}%
\vSah{179.660000}{88.000000}{0.000000}{0.340000}%
\vSah{180.000000}{88.000000}{0.000000}{0.340000}%
\vSah{180.340000}{88.000000}{0.000000}{0.340000}%
\vSah{180.680000}{88.000000}{0.000000}{0.340000}%
\vSah{181.020000}{88.000000}{0.000000}{0.340000}%
\vSah{181.360000}{88.000000}{0.000000}{0.340000}%
\vSah{181.700000}{88.000000}{0.000000}{0.340000}%
\vSah{182.040000}{88.000000}{0.000000}{0.340000}%
\vSah{182.380000}{88.000000}{0.000000}{0.340000}%
\vSah{182.720000}{88.000000}{0.000000}{0.340000}%
\vSah{183.060000}{88.000000}{0.000000}{0.340000}%
\vSah{183.400000}{88.000000}{0.000000}{0.340000}%
\vSah{183.740000}{88.000000}{0.000000}{0.340000}%
\vSah{184.080000}{88.000000}{0.000000}{0.340000}%
\vSah{184.420000}{88.000000}{0.000000}{0.340000}%
\vSah{184.760000}{88.000000}{0.000000}{0.340000}%
\vSah{185.100000}{88.000000}{0.000000}{0.340000}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{185.440000}{88.000000}{0.000000}{0.340000}%
\vSah{185.780000}{88.000000}{0.000000}{0.340000}%
\vSah{186.120000}{88.000000}{0.000000}{0.340000}%
\vSah{186.460000}{88.000000}{0.000000}{0.340000}%
\vSah{186.800000}{88.000000}{0.000000}{0.340000}%
\vSah{187.140000}{88.000000}{0.000000}{0.340000}%
\vSah{187.480000}{88.000000}{0.000000}{0.340000}%
\vSah{187.820000}{88.000000}{0.000000}{0.340000}%
\vSah{188.160000}{88.000000}{0.000000}{0.340000}%
\vSah{188.500000}{88.000000}{0.000000}{0.340000}%
\vSah{188.840000}{88.000000}{0.000000}{0.340000}%
\vSah{189.180000}{88.000000}{0.000000}{0.340000}%
\vSah{189.520000}{88.000000}{0.000000}{0.340000}%
\vSah{189.860000}{88.000000}{0.000000}{0.340000}%
\vSah{190.200000}{88.000000}{0.000000}{0.340000}%
\vSah{190.540000}{88.000000}{0.000000}{0.340000}%
\vSah{190.880000}{88.000000}{0.000000}{0.340000}%
\vSah{191.220000}{88.000000}{0.000000}{0.340000}%
\vSah{191.560000}{88.000000}{0.000000}{0.340000}%
\vSah{191.900000}{88.000000}{0.000000}{0.340000}%
\vSah{192.240000}{88.000000}{0.000000}{0.340000}%
\vSah{192.580000}{88.000000}{0.000000}{0.340000}%
\vSah{192.920000}{88.000000}{0.000000}{0.340000}%
\vSah{193.260000}{88.000000}{0.000000}{0.340000}%
\vSah{193.600000}{88.000000}{0.000000}{0.340000}%
\vSah{193.940000}{88.000000}{0.000000}{0.340000}%
\vSah{194.280000}{88.000000}{0.000000}{0.340000}%
\vSah{194.620000}{88.000000}{0.000000}{0.340000}%
\vSah{194.960000}{88.000000}{0.000000}{0.340000}%
\vSah{195.300000}{88.000000}{0.000000}{0.340000}%
\vSah{195.640000}{88.000000}{0.000000}{0.340000}%
\vSah{195.980000}{88.000000}{0.000000}{0.340000}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{196.320000}{88.000000}{0.000000}{0.340000}%
\vSah{196.660000}{88.000000}{0.000000}{0.340000}%
\vSah{197.000000}{88.000000}{0.000000}{0.340000}%
\vSah{197.340000}{88.000000}{0.000000}{0.340000}%
\vSah{197.680000}{88.000000}{0.000000}{0.340000}%
\vSah{198.020000}{88.000000}{0.000000}{0.340000}%
\vSah{198.360000}{88.000000}{0.000000}{0.340000}%
\vSah{198.700000}{88.000000}{0.000000}{0.340000}%
\vSah{199.040000}{88.000000}{0.000000}{0.340000}%
\vSah{199.380000}{88.000000}{0.000000}{0.340000}%
\vSah{199.720000}{88.000000}{0.000000}{0.340000}%
\vSah{200.060000}{88.000000}{0.000000}{0.340000}%
\vSah{200.400000}{88.000000}{0.000000}{0.340000}%
\vSah{200.740000}{88.000000}{0.000000}{0.340000}%
\vSah{201.080000}{88.000000}{0.000000}{0.340000}%
\vSah{201.420000}{88.000000}{0.000000}{0.340000}%
\vSah{201.760000}{88.000000}{0.000000}{0.340000}%
\vSah{202.100000}{88.000000}{0.000000}{0.340000}%
\vSah{202.440000}{88.000000}{0.000000}{0.340000}%
\vSah{202.780000}{88.000000}{0.000000}{0.340000}%
\vSah{203.120000}{88.000000}{0.000000}{0.340000}%
\vSah{203.460000}{88.000000}{0.000000}{0.340000}%
\vSah{203.800000}{88.000000}{0.000000}{0.340000}%
\vSah{204.140000}{88.000000}{0.000000}{0.340000}%
\vSah{204.480000}{88.000000}{0.000000}{0.340000}%
\vSah{204.820000}{88.000000}{0.000000}{0.340000}%
\vSah{205.160000}{88.000000}{0.000000}{0.340000}%
\vSah{205.500000}{88.000000}{0.000000}{0.340000}%
\vSah{205.840000}{88.000000}{0.000000}{0.340000}%
\vSah{206.180000}{88.000000}{0.000000}{0.340000}%
\vSah{206.520000}{88.000000}{0.000000}{0.340000}%
\vSah{206.860000}{88.000000}{0.000000}{0.340000}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{207.200000}{88.000000}{0.000000}{0.340000}%
\vSah{207.540000}{88.000000}{0.000000}{0.340000}%
\vSah{207.880000}{88.000000}{0.000000}{0.340000}%
\vSah{208.220000}{88.000000}{0.000000}{0.340000}%
\vSah{208.560000}{88.000000}{0.000000}{0.340000}%
\vSah{208.900000}{88.000000}{0.000000}{0.340000}%
\vSah{209.240000}{88.000000}{0.000000}{0.340000}%
\vSah{209.580000}{88.000000}{0.000000}{0.340000}%
\vSah{209.920000}{88.000000}{0.000000}{0.340000}%
\vSah{210.260000}{88.000000}{0.000000}{0.340000}%
\vSah{210.600000}{88.000000}{0.000000}{0.340000}%
\vSah{210.940000}{88.000000}{0.000000}{0.340000}%
\vSah{211.280000}{88.000000}{0.000000}{0.340000}%
\vSah{211.620000}{88.000000}{0.000000}{0.340000}%
\vSah{211.960000}{88.000000}{0.000000}{0.340000}%
\vSah{212.300000}{88.000000}{0.000000}{0.340000}%
\vSah{212.640000}{88.000000}{0.000000}{0.340000}%
\vSah{212.980000}{88.000000}{0.000000}{0.340000}%
\vSah{213.320000}{88.000000}{0.000000}{0.340000}%
\vSah{213.660000}{88.000000}{0.000000}{0.340000}%
}}%
{\color{black!13}\vlB{%
\vSl{289.000000}{91.500000}{0.000000}{170.000000}%
}}%
{\color{black}\vlB{%
\vSk{286.000000}{91.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(282.000000,91.500000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont -2}}}%
{\color{black!13}\vlB{%
\vSl{289.000000}{126.500000}{0.000000}{170.000000}%
}}%
{\color{black}\vlB{%
\vSk{286.000000}{126.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(282.000000,126.500000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont -1}}}%
{\color{black!13}\vlB{%
\vSl{289.000000}{161.500000}{0.000000}{170.000000}%
}}%
{\color{black}\vlB{%
\vSk{286.000000}{161.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(282.000000,161.500000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 0}}}%
{\color{black!13}\vlB{%
\vSl{289.000000}{196.500000}{0.000000}{170.000000}%
}}%
{\color{black}\vlB{%
\vSk{286.000000}{196.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(282.000000,196.500000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 1}}}%
{\color{black}\vlB{%
\vSk{288.600000}{88.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(289.000000,74.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 0.125}}}%
{\color{black}\vlB{%
\vSk{361.457143}{88.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(361.857143,74.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 0.5}}}%
{\color{black}\vlB{%
\vSk{458.600000}{88.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(459.000000,74.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 1}}}%
{\color{black}\vlB{%
\vSb{289.000000}{88.000000}{0.000000}{170.000000}%
\vSb{288.475000}{88.000000}{90.000000}{126.000000}%
}}%
{\color{black}\put(374.000000,54.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $a$}}}%
{\color{black}\put(289.000000,228.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\log_{10}(\mathrm{readout}/C)$}}}%
{\color{vlfDarkRed}\vlB{%
\vSah{288.471996}{208.912224}{-42.945006}{0.580595}%
\vSah{288.901878}{208.516667}{-42.453848}{0.576020}%
\vSah{289.331708}{208.127856}{-41.971725}{0.571640}%
\vSah{289.761485}{207.745564}{-41.498458}{0.567443}%
\vSah{290.191209}{207.369576}{-41.033866}{0.563420}%
\vSah{290.620878}{206.999688}{-40.577772}{0.559561}%
\vSah{291.050494}{206.635705}{-40.130003}{0.555858}%
\vSah{291.480055}{206.277441}{-39.690385}{0.125463}%
\vSah{293.862185}{204.384852}{-37.608698}{0.239661}%
\vSah{294.056279}{204.238596}{-37.214504}{0.533667}%
\vSah{294.485461}{203.915833}{-36.827325}{0.530954}%
\vSah{294.914589}{203.597577}{-36.447011}{0.528340}%
\vSah{295.343663}{203.283701}{-36.073412}{0.525819}%
\vSah{295.772685}{202.974088}{-35.706383}{0.523387}%
\vSah{296.201655}{202.668622}{-35.345782}{0.521040}%
\vSah{296.630573}{202.367195}{-34.991470}{0.518775}%
\vSah{297.059439}{202.069701}{-34.643309}{0.178356}%
\vSah{299.639298}{200.356970}{-32.676235}{0.495746}%
\vSah{300.060105}{200.089321}{-32.367548}{0.503178}%
\vSah{300.488578}{199.819945}{-32.064021}{0.501501}%
\vSah{300.917005}{199.553715}{-31.765543}{0.499877}%
\vSah{301.345387}{199.290558}{-31.472004}{0.498303}%
\vSah{301.773722}{199.030403}{-31.183298}{0.496777}%
\vSah{302.202013}{198.773183}{-30.899320}{0.495297}%
\vSah{302.630260}{198.518833}{-30.619969}{0.493862}%
\vSah{303.058464}{198.267288}{-30.345146}{0.115460}%
\vSah{305.697048}{196.775063}{-28.786028}{0.404780}%
\vSah{306.054723}{196.580145}{-28.540313}{0.483790}%
\vSah{306.482601}{196.349002}{-28.298414}{0.482686}%
\vSah{306.910440}{196.120178}{-28.060249}{0.481612}%
\vSah{307.338242}{195.893628}{-27.825742}{0.480567}%
\vSah{307.766008}{195.669307}{-27.594817}{0.479551}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{308.193737}{195.447171}{-27.367399}{0.478562}%
\vSah{308.621430}{195.227179}{-27.143415}{0.477599}%
\vSah{309.049088}{195.009289}{-26.922797}{0.330854}%
\vSah{311.960546}{193.577575}{-25.665997}{0.087407}%
\vSah{312.041756}{193.539717}{-25.467093}{0.470741}%
\vSah{312.469152}{193.337302}{-25.271046}{0.469978}%
\vSah{312.896517}{193.136668}{-25.077800}{0.469233}%
\vSah{313.323853}{192.937784}{-24.887301}{0.468507}%
\vSah{313.751159}{192.740620}{-24.699493}{0.467798}%
\vSah{314.178436}{192.545147}{-24.514325}{0.467106}%
\vSah{314.605685}{192.351335}{-24.331745}{0.466431}%
\vSah{315.032906}{192.159156}{-24.151702}{0.465771}%
\vSah{315.460099}{191.968584}{-23.974148}{0.267029}%
\vSah{318.377590}{190.707099}{-22.958477}{0.076141}%
\vSah{318.449712}{190.677399}{-22.797063}{0.461013}%
\vSah{318.876699}{190.498771}{-22.637783}{0.460477}%
\vSah{319.303663}{190.321531}{-22.480599}{0.459952}%
\vSah{319.730603}{190.145659}{-22.325473}{0.459439}%
\vSah{320.157520}{189.971133}{-22.172365}{0.458937}%
\vSah{320.584414}{189.797933}{-22.021239}{0.458446}%
\vSah{321.011285}{189.626038}{-21.872058}{0.457965}%
\vSah{321.438135}{189.455430}{-21.724788}{0.457495}%
\vSah{321.864963}{189.286089}{-21.579394}{0.350135}%
\vSah{324.908383}{188.113523}{-20.611415}{0.394017}%
\vSah{325.278844}{187.974818}{-20.479873}{0.453674}%
\vSah{325.705492}{187.816088}{-20.349929}{0.453292}%
\vSah{326.132120}{187.658454}{-20.221554}{0.452916}%
\vSah{326.558731}{187.501903}{-20.094723}{0.452548}%
\vSah{326.985323}{187.346420}{-19.969408}{0.452188}%
\vSah{327.411898}{187.191989}{-19.845583}{0.451834}%
\vSah{327.838455}{187.038598}{-19.723224}{0.451487}%
\vSah{328.264996}{186.886231}{-19.602306}{0.451147}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{328.691519}{186.734876}{-19.482803}{0.086897}%
\vSah{331.521839}{185.754855}{-18.794240}{0.162123}%
\vSah{331.676730}{185.702624}{-18.684015}{0.448644}%
\vSah{332.103127}{185.558901}{-18.575031}{0.448356}%
\vSah{332.529509}{185.416079}{-18.467266}{0.448074}%
\vSah{332.955876}{185.274146}{-18.360702}{0.447796}%
\vSah{333.382230}{185.133091}{-18.255319}{0.447524}%
\vSah{333.808569}{184.992903}{-18.151098}{0.447256}%
\vSah{334.234894}{184.853572}{-18.048021}{0.446993}%
\vSah{334.661206}{184.715088}{-17.946069}{0.446735}%
\vSah{335.087504}{184.577439}{-17.845226}{0.356499}%
\vSah{338.201379}{183.596275}{-17.168934}{0.308600}%
\vSah{338.497424}{183.505179}{-17.076359}{0.444601}%
\vSah{338.923609}{183.374624}{-16.984747}{0.444383}%
\vSah{339.349782}{183.244812}{-16.894085}{0.444169}%
\vSah{339.775944}{183.115735}{-16.804358}{0.443958}%
\vSah{340.202094}{182.987385}{-16.715551}{0.443751}%
\vSah{340.628233}{182.859753}{-16.627652}{0.443547}%
\vSah{341.054361}{182.732832}{-16.540647}{0.443347}%
\vSah{341.480478}{182.606613}{-16.454523}{0.443149}%
\vSah{341.906584}{182.481089}{-16.369266}{0.240496}%
\vSah{344.931107}{181.609354}{-15.795733}{0.397959}%
\vSah{345.315064}{181.501026}{-15.716982}{0.441507}%
\vSah{345.741079}{181.381428}{-15.638993}{0.441339}%
\vSah{346.167085}{181.262454}{-15.561754}{0.441173}%
\vSah{346.593082}{181.144098}{-15.485257}{0.441009}%
\vSah{347.019070}{181.026352}{-15.409489}{0.440848}%
\vSah{347.445049}{180.909212}{-15.334442}{0.440689}%
\vSah{347.871019}{180.792671}{-15.260105}{0.440533}%
\vSah{348.296980}{180.676722}{-15.186469}{0.440379}%
\vSah{348.722932}{180.561360}{-15.113523}{0.174565}%
\vSah{351.699642}{179.770769}{-14.689836}{0.003958}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{351.704365}{179.769766}{-14.621470}{0.439224}%
\vSah{352.130252}{179.658891}{-14.553724}{0.439089}%
\vSah{352.556131}{179.548554}{-14.486589}{0.438956}%
\vSah{352.982003}{179.438747}{-14.420058}{0.438825}%
\vSah{353.407866}{179.329467}{-14.354122}{0.438695}%
\vSah{353.833723}{179.220709}{-14.288775}{0.438567}%
\vSah{354.259572}{179.112466}{-14.224007}{0.438442}%
\vSah{354.685414}{179.004735}{-14.159812}{0.438317}%
\vSah{355.111248}{178.897511}{-14.096181}{0.438195}%
\vSah{355.537076}{178.790788}{-14.033109}{0.147732}%
\vSah{358.501021}{178.061259}{-13.665999}{0.016339}%
\vSah{358.517678}{178.057399}{-13.606638}{0.437273}%
\vSah{358.943451}{177.954528}{-13.547781}{0.437164}%
\vSah{359.369219}{177.852120}{-13.489422}{0.437057}%
\vSah{359.794980}{177.750169}{-13.431554}{0.436951}%
\vSah{360.220735}{177.648673}{-13.374171}{0.436847}%
\vSah{360.646484}{177.547626}{-13.317268}{0.436744}%
\vSah{361.072227}{177.447025}{-13.260838}{0.436643}%
\vSah{361.497964}{177.346866}{-13.204876}{0.436542}%
\vSah{361.923695}{177.247145}{-13.149376}{0.436443}%
\vSah{362.349420}{177.147858}{-13.094333}{0.151996}%
\vSah{365.328222}{176.464797}{-12.773355}{0.000440}%
\vSah{365.329337}{176.464699}{-12.721358}{0.435695}%
\vSah{365.755018}{176.368755}{-12.669775}{0.435607}%
\vSah{366.180693}{176.273213}{-12.618601}{0.435520}%
\vSah{366.606364}{176.178069}{-12.567833}{0.435433}%
\vSah{367.032029}{176.083321}{-12.517466}{0.435348}%
\vSah{367.457689}{175.988964}{-12.467494}{0.435264}%
\vSah{367.883343}{175.894997}{-12.417913}{0.435181}%
\vSah{368.308993}{175.801416}{-12.368719}{0.435099}%
\vSah{368.734638}{175.708216}{-12.319907}{0.435018}%
\vSah{369.160278}{175.615397}{-12.271473}{0.181395}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{372.177256}{174.968070}{-11.942662}{0.395941}%
\vSah{372.565230}{174.886137}{-11.897101}{0.434330}%
\vSah{372.990829}{174.796597}{-11.851882}{0.434258}%
\vSah{373.416423}{174.707409}{-11.807000}{0.434186}%
\vSah{373.842013}{174.618567}{-11.762452}{0.434116}%
\vSah{374.267598}{174.530071}{-11.718234}{0.434046}%
\vSah{374.693180}{174.441917}{-11.674343}{0.433977}%
\vSah{375.118757}{174.354102}{-11.630775}{0.433909}%
\vSah{375.544330}{174.266624}{-11.587526}{0.433842}%
\vSah{375.969899}{174.179480}{-11.544594}{0.231394}%
\vSah{379.043239}{173.559831}{-11.252638}{0.337009}%
\vSah{379.374308}{173.494069}{-11.212115}{0.433269}%
\vSah{379.799842}{173.409823}{-11.171880}{0.433209}%
\vSah{380.225372}{173.325887}{-11.131929}{0.433150}%
\vSah{380.650898}{173.242260}{-11.092259}{0.433091}%
\vSah{381.076421}{173.158938}{-11.052867}{0.433032}%
\vSah{381.501940}{173.075919}{-11.013751}{0.432975}%
\vSah{381.927456}{172.993202}{-10.974907}{0.432918}%
\vSah{382.352968}{172.910783}{-10.936333}{0.432861}%
\vSah{382.778477}{172.828661}{-10.898026}{0.298485}%
\vSah{385.924009}{172.230568}{-10.637125}{0.262445}%
\vSah{386.182426}{172.182124}{-10.600858}{0.432380}%
\vSah{386.607905}{172.102581}{-10.564835}{0.432329}%
\vSah{387.033381}{172.023314}{-10.529053}{0.432279}%
\vSah{387.458854}{171.944322}{-10.493510}{0.432229}%
\vSah{387.884323}{171.865603}{-10.458203}{0.432180}%
\vSah{388.309790}{171.787154}{-10.423131}{0.432131}%
\vSah{388.735253}{171.708975}{-10.388290}{0.432083}%
\vSah{389.160714}{171.631063}{-10.353679}{0.432035}%
\vSah{389.586171}{171.553416}{-10.319296}{0.379912}%
\vSah{392.817289}{170.972171}{-10.084795}{0.174703}%
\vSah{392.989728}{170.941579}{-10.052153}{0.431626}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{393.415160}{170.866241}{-10.019720}{0.431583}%
\vSah{393.840589}{170.791152}{-9.987493}{0.431540}%
\vSah{394.266016}{170.716308}{-9.955471}{0.431497}%
\vSah{394.691440}{170.641710}{-9.923651}{0.431455}%
\vSah{395.116861}{170.567355}{-9.892032}{0.431414}%
\vSah{395.542280}{170.493241}{-9.860612}{0.431373}%
\vSah{395.967696}{170.419368}{-9.829389}{0.431332}%
\vSah{396.393109}{170.345733}{-9.798361}{0.431291}%
\vSah{396.818520}{170.272335}{-9.767527}{0.042187}%
\vSah{399.721239}{169.777678}{-9.586482}{0.075753}%
\vSah{399.796328}{169.765062}{-9.556953}{0.430982}%
\vSah{400.221720}{169.693508}{-9.527603}{0.430944}%
\vSah{400.647109}{169.622176}{-9.498431}{0.430908}%
\vSah{401.072496}{169.551068}{-9.469436}{0.430871}%
\vSah{401.497880}{169.480180}{-9.440615}{0.430835}%
\vSah{401.923263}{169.409512}{-9.411968}{0.430799}%
\vSah{402.348643}{169.339063}{-9.383492}{0.430764}%
\vSah{402.774020}{169.268830}{-9.355187}{0.430729}%
\vSah{403.199396}{169.198814}{-9.327051}{0.430694}%
\vSah{403.624769}{169.129011}{-9.299082}{0.146720}%
\vSah{406.634719}{168.641094}{-9.107859}{0.397617}%
\vSah{407.027679}{168.578153}{-9.081176}{0.430395}%
\vSah{407.453033}{168.510223}{-9.054648}{0.430363}%
\vSah{407.878386}{168.442494}{-9.028273}{0.430331}%
\vSah{408.303736}{168.374965}{-9.002050}{0.430300}%
\vSah{408.729084}{168.307636}{-8.975978}{0.430269}%
\vSah{409.154431}{168.240506}{-8.950055}{0.430238}%
\vSah{409.579775}{168.173572}{-8.924280}{0.430208}%
\vSah{410.005117}{168.106834}{-8.898652}{0.430178}%
\vSah{410.430458}{168.040291}{-8.873169}{0.260101}%
\vSah{413.555746}{167.557213}{-8.698768}{0.280267}%
\vSah{413.833115}{167.514825}{-8.674407}{0.429918}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{414.258439}{167.449985}{-8.650181}{0.429890}%
\vSah{414.683761}{167.385329}{-8.626089}{0.429863}%
\vSah{415.109082}{167.320856}{-8.602130}{0.429835}%
\vSah{415.534400}{167.256565}{-8.578303}{0.429808}%
\vSah{415.959717}{167.192454}{-8.554607}{0.429782}%
\vSah{416.385032}{167.128523}{-8.531040}{0.429755}%
\vSah{416.810346}{167.064771}{-8.507601}{0.429729}%
\vSah{417.235658}{167.001197}{-8.484290}{0.381154}%
\vSah{420.483683}{166.521435}{-8.324598}{0.155752}%
\vSah{420.638094}{166.498885}{-8.302271}{0.429501}%
\vSah{421.063391}{166.436867}{-8.280062}{0.429477}%
\vSah{421.488687}{166.375017}{-8.257972}{0.429453}%
\vSah{421.913981}{166.313335}{-8.235998}{0.429429}%
\vSah{422.339273}{166.251819}{-8.214139}{0.429405}%
\vSah{422.764564}{166.190468}{-8.192396}{0.429382}%
\vSah{423.189854}{166.129282}{-8.170767}{0.429358}%
\vSah{423.615142}{166.068260}{-8.149250}{0.429335}%
\vSah{424.040429}{166.007401}{-8.127846}{0.429312}%
\vSah{424.465714}{165.946704}{-8.106554}{0.079595}%
\vSah{427.417671}{165.529755}{-7.981090}{0.024965}%
\vSah{427.442669}{165.526288}{-7.960554}{0.429135}%
\vSah{427.867943}{165.466857}{-7.940122}{0.429114}%
\vSah{428.293215}{165.407580}{-7.919794}{0.429093}%
\vSah{428.718486}{165.348456}{-7.899570}{0.429072}%
\vSah{429.143756}{165.289486}{-7.879448}{0.429051}%
\vSah{429.569024}{165.230668}{-7.859427}{0.429030}%
\vSah{429.994291}{165.172001}{-7.839507}{0.429010}%
\vSah{430.419557}{165.113485}{-7.819688}{0.428989}%
\vSah{430.844821}{165.055118}{-7.799967}{0.428969}%
\vSah{431.270084}{164.996901}{-7.780346}{0.213573}%
\vSah{434.357244}{164.578674}{-7.645694}{0.317467}%
\vSah{434.672142}{164.536436}{-7.626835}{0.428793}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{435.097393}{164.479526}{-7.608069}{0.428775}%
\vSah{435.522643}{164.422758}{-7.589394}{0.428756}%
\vSah{435.947893}{164.366131}{-7.570810}{0.428737}%
\vSah{436.373141}{164.309644}{-7.552316}{0.428719}%
\vSah{436.798387}{164.253297}{-7.533912}{0.428701}%
\vSah{437.223633}{164.197089}{-7.515597}{0.428683}%
\vSah{437.648877}{164.141019}{-7.497371}{0.428665}%
\vSah{438.074121}{164.085086}{-7.479232}{0.352704}%
\vSah{441.301257}{163.665026}{-7.354662}{0.175982}%
\vSah{441.476026}{163.642498}{-7.337202}{0.428509}%
\vSah{441.901259}{163.587774}{-7.319825}{0.428492}%
\vSah{442.326491}{163.533181}{-7.302529}{0.428475}%
\vSah{442.751722}{163.478718}{-7.285314}{0.428459}%
\vSah{443.176952}{163.424385}{-7.268180}{0.428443}%
\vSah{443.602181}{163.370181}{-7.251126}{0.428426}%
\vSah{444.027408}{163.316106}{-7.234151}{0.428410}%
\vSah{444.452635}{163.262159}{-7.217256}{0.428394}%
\vSah{444.877861}{163.208338}{-7.200438}{0.428378}%
\vSah{445.303086}{163.154645}{-7.183698}{0.068031}%
\vSah{448.249461}{162.786014}{-7.084864}{0.030181}%
\vSah{448.279630}{162.782291}{-7.068654}{0.428255}%
\vSah{448.704846}{162.729591}{-7.052518}{0.428240}%
\vSah{449.130062}{162.677012}{-7.036455}{0.428225}%
\vSah{449.555277}{162.624554}{-7.020464}{0.428210}%
\vSah{449.980490}{162.572217}{-7.004546}{0.428196}%
\vSah{450.405703}{162.519999}{-6.988699}{0.428181}%
\vSah{450.830915}{162.467901}{-6.972923}{0.428167}%
\vSah{451.256126}{162.415921}{-6.957219}{0.428153}%
\vSah{451.681336}{162.364060}{-6.941584}{0.428138}%
\vSah{452.106545}{162.312316}{-6.926019}{0.216053}%
\vSah{455.201613}{161.939176}{-6.818981}{0.308552}%
\vSah{455.508184}{161.902541}{-6.803958}{0.428014}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{455.933385}{161.851833}{-6.789000}{0.428001}%
\vSah{456.358585}{161.801237}{-6.774108}{0.427988}%
\vSah{456.783784}{161.750754}{-6.759281}{0.427975}%
\vSah{457.208982}{161.700382}{-6.744519}{0.427962}%
\vSah{457.634180}{161.650121}{-6.729820}{0.427949}%
\vSah{458.059376}{161.599971}{-6.715185}{0.427936}%
\vSah{458.484572}{161.549931}{-6.700613}{0.427923}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{288.437931}{93.015676}{42.945006}{0.580595}%
\vSad{288.868128}{93.411233}{42.453848}{0.576020}%
\vSad{289.298270}{93.800044}{41.971725}{0.571640}%
\vSad{289.728355}{94.182336}{41.498458}{0.567443}%
\vSad{290.158383}{94.558324}{41.033866}{0.563420}%
\vSad{290.588354}{94.928212}{40.577772}{0.559561}%
\vSad{291.018268}{95.292196}{40.130003}{0.555858}%
\vSad{291.448123}{95.650459}{39.690385}{0.552302}%
\vSad{291.877921}{96.003181}{39.258748}{0.548886}%
\vSad{292.307660}{96.350528}{38.834925}{0.545602}%
\vSad{292.737342}{96.692664}{38.418750}{0.542445}%
\vSad{293.166965}{97.029741}{38.010061}{0.539407}%
\vSad{293.596531}{97.361908}{37.608698}{0.536483}%
\vSad{294.026039}{97.689305}{37.214504}{0.533667}%
\vSad{294.455491}{98.012067}{36.827325}{0.530954}%
\vSad{294.884885}{98.330324}{36.447011}{0.528340}%
\vSad{295.314222}{98.644199}{36.073412}{0.525819}%
\vSad{295.743504}{98.953813}{35.706383}{0.523387}%
\vSad{296.172730}{99.259278}{35.345782}{0.521040}%
\vSad{296.601900}{99.560705}{34.991470}{0.518775}%
\vSad{297.031016}{99.858199}{34.643309}{0.516587}%
\vSad{297.460077}{100.151861}{34.301166}{0.514474}%
\vSad{297.889085}{100.441789}{33.964910}{0.512431}%
\vSad{298.318039}{100.728077}{33.634412}{0.510456}%
\vSad{298.746941}{101.010814}{33.309549}{0.508546}%
\vSad{299.175791}{101.290088}{32.990196}{0.506698}%
\vSad{299.604590}{101.565983}{32.676235}{0.504910}%
\vSad{300.033337}{101.838579}{32.367548}{0.503178}%
\vSad{300.462035}{102.107955}{32.064021}{0.501501}%
\vSad{300.890683}{102.374185}{31.765543}{0.499877}%
\vSad{301.319282}{102.637343}{31.472004}{0.498303}%
\vSad{301.747833}{102.897498}{31.183298}{0.496777}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{302.176337}{103.154717}{30.899320}{0.495297}%
\vSad{302.604793}{103.409068}{30.619969}{0.493862}%
\vSad{303.033204}{103.660612}{30.345146}{0.492469}%
\vSad{303.461568}{103.909411}{30.074754}{0.491118}%
\vSad{303.889888}{104.155525}{29.808699}{0.489806}%
\vSad{304.318163}{104.399011}{29.546887}{0.488532}%
\vSad{304.746395}{104.639923}{29.289230}{0.487295}%
\vSad{305.174583}{104.878317}{29.035639}{0.486093}%
\vSad{305.602730}{105.114244}{28.786028}{0.484925}%
\vSad{306.030834}{105.347755}{28.540313}{0.483790}%
\vSad{306.458897}{105.578899}{28.298414}{0.482686}%
\vSad{306.886920}{105.807722}{28.060249}{0.481612}%
\vSad{307.314903}{106.034272}{27.825742}{0.480567}%
\vSad{307.742847}{106.258594}{27.594817}{0.479551}%
\vSad{308.170752}{106.480729}{27.367399}{0.478562}%
\vSad{308.598619}{106.700722}{27.143415}{0.477599}%
\vSad{309.026449}{106.918612}{26.922797}{0.476662}%
\vSad{309.454241}{107.134439}{26.705474}{0.475749}%
\vSad{309.881998}{107.348243}{26.491379}{0.474860}%
\vSad{310.309719}{107.560060}{26.280447}{0.473993}%
\vSad{310.737404}{107.769928}{26.072614}{0.473149}%
\vSad{311.165055}{107.977881}{25.867818}{0.472326}%
\vSad{311.592672}{108.183955}{25.665997}{0.471523}%
\vSad{312.020256}{108.388183}{25.467093}{0.470741}%
\vSad{312.447807}{108.590598}{25.271046}{0.469978}%
\vSad{312.875325}{108.791232}{25.077800}{0.469233}%
\vSad{313.302811}{108.990116}{24.887301}{0.468507}%
\vSad{313.730266}{109.187280}{24.699493}{0.467798}%
\vSad{314.157690}{109.382754}{24.514325}{0.467106}%
\vSad{314.585084}{109.576566}{24.331745}{0.466431}%
\vSad{315.012448}{109.768744}{24.151702}{0.465771}%
\vSad{315.439782}{109.959316}{23.974148}{0.465127}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{315.867088}{110.148309}{23.799035}{0.464498}%
\vSad{316.294365}{110.335747}{23.626315}{0.463883}%
\vSad{316.721614}{110.521658}{23.455943}{0.463283}%
\vSad{317.148835}{110.706065}{23.287875}{0.462696}%
\vSad{317.576030}{110.888992}{23.122068}{0.462122}%
\vSad{318.003197}{111.070463}{22.958477}{0.461561}%
\vSad{318.430339}{111.250502}{22.797063}{0.461013}%
\vSad{318.857454}{111.429130}{22.637783}{0.460477}%
\vSad{319.284544}{111.606369}{22.480599}{0.459952}%
\vSad{319.711609}{111.782241}{22.325473}{0.459439}%
\vSad{320.138650}{111.956767}{22.172365}{0.458937}%
\vSad{320.565666}{112.129967}{22.021239}{0.458446}%
\vSad{320.992658}{112.301862}{21.872058}{0.457965}%
\vSad{321.419627}{112.472470}{21.724788}{0.457495}%
\vSad{321.846573}{112.641811}{21.579394}{0.457034}%
\vSad{322.273496}{112.809904}{21.435842}{0.456583}%
\vSad{322.700397}{112.976766}{21.294099}{0.456141}%
\vSad{323.127276}{113.142416}{21.154133}{0.455709}%
\vSad{323.554133}{113.306872}{21.015912}{0.455285}%
\vSad{323.980968}{113.470149}{20.879405}{0.454870}%
\vSad{324.407783}{113.632266}{20.744583}{0.454463}%
\vSad{324.834577}{113.793238}{20.611415}{0.454065}%
\vSad{325.261350}{113.953082}{20.479873}{0.453674}%
\vSad{325.688104}{114.111813}{20.349929}{0.453292}%
\vSad{326.114838}{114.269446}{20.221554}{0.452916}%
\vSad{326.541552}{114.425997}{20.094723}{0.452548}%
\vSad{326.968247}{114.581481}{19.969408}{0.452188}%
\vSad{327.394924}{114.735911}{19.845583}{0.451834}%
\vSad{327.821582}{114.889303}{19.723224}{0.451487}%
\vSad{328.248221}{115.041669}{19.602306}{0.451147}%
\vSad{328.674843}{115.193024}{19.482803}{0.450813}%
\vSad{329.101447}{115.343381}{19.364694}{0.450485}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{329.528033}{115.492753}{19.247954}{0.450164}%
\vSad{329.954602}{115.641152}{19.132560}{0.449848}%
\vSad{330.381155}{115.788592}{19.018491}{0.449539}%
\vSad{330.807690}{115.935085}{18.905725}{0.449235}%
\vSad{331.234209}{116.080642}{18.794240}{0.448937}%
\vSad{331.660712}{116.225277}{18.684015}{0.448644}%
\vSad{332.087199}{116.368999}{18.575031}{0.448356}%
\vSad{332.513671}{116.511821}{18.467266}{0.448074}%
\vSad{332.940127}{116.653754}{18.360702}{0.447796}%
\vSad{333.366567}{116.794809}{18.255319}{0.447524}%
\vSad{333.792993}{116.934997}{18.151098}{0.447256}%
\vSad{334.219403}{117.074328}{18.048021}{0.446993}%
\vSad{334.645800}{117.212813}{17.946069}{0.446735}%
\vSad{335.072181}{117.350461}{17.845226}{0.446481}%
\vSad{335.498549}{117.487284}{17.745474}{0.446232}%
\vSad{335.924903}{117.623291}{17.646795}{0.445987}%
\vSad{336.351243}{117.758491}{17.549173}{0.445746}%
\vSad{336.777569}{117.892894}{17.452592}{0.445509}%
\vSad{337.203882}{118.026509}{17.357036}{0.445276}%
\vSad{337.630181}{118.159346}{17.262488}{0.445047}%
\vSad{338.056468}{118.291414}{17.168934}{0.444822}%
\vSad{338.482742}{118.422721}{17.076359}{0.444601}%
\vSad{338.909003}{118.553276}{16.984747}{0.444383}%
\vSad{339.335252}{118.683088}{16.894085}{0.444169}%
\vSad{339.761489}{118.812165}{16.804358}{0.443958}%
\vSad{340.187713}{118.940515}{16.715551}{0.443751}%
\vSad{340.613926}{119.068147}{16.627652}{0.443547}%
\vSad{341.040126}{119.195068}{16.540647}{0.443347}%
\vSad{341.466315}{119.321287}{16.454523}{0.443149}%
\vSad{341.892493}{119.446811}{16.369266}{0.442955}%
\vSad{342.318659}{119.571648}{16.284865}{0.442764}%
\vSad{342.744814}{119.695805}{16.201306}{0.442576}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{343.170958}{119.819289}{16.118578}{0.442391}%
\vSad{343.597092}{119.942108}{16.036668}{0.442209}%
\vSad{344.023214}{120.064269}{15.955565}{0.442029}%
\vSad{344.449326}{120.185780}{15.875257}{0.441852}%
\vSad{344.875428}{120.306646}{15.795733}{0.441679}%
\vSad{345.301519}{120.426874}{15.716982}{0.441507}%
\vSad{345.727600}{120.546472}{15.638993}{0.441339}%
\vSad{346.153672}{120.665446}{15.561754}{0.441173}%
\vSad{346.579733}{120.783803}{15.485257}{0.441009}%
\vSad{347.005784}{120.901548}{15.409489}{0.440848}%
\vSad{347.431826}{121.018688}{15.334442}{0.440689}%
\vSad{347.857859}{121.135230}{15.260105}{0.440533}%
\vSad{348.283882}{121.251178}{15.186469}{0.440379}%
\vSad{348.709896}{121.366541}{15.113523}{0.440227}%
\vSad{349.135901}{121.481322}{15.041258}{0.440077}%
\vSad{349.561896}{121.595529}{14.969665}{0.439930}%
\vSad{349.987883}{121.709166}{14.898736}{0.439785}%
\vSad{350.413861}{121.822240}{14.828460}{0.439642}%
\vSad{350.839830}{121.934755}{14.758830}{0.439501}%
\vSad{351.265791}{122.046718}{14.689836}{0.439362}%
\vSad{351.691744}{122.158135}{14.621470}{0.439224}%
\vSad{352.117688}{122.269009}{14.553724}{0.439089}%
\vSad{352.543623}{122.379347}{14.486589}{0.438956}%
\vSad{352.969551}{122.489153}{14.420058}{0.438825}%
\vSad{353.395471}{122.598433}{14.354122}{0.438695}%
\vSad{353.821382}{122.707192}{14.288775}{0.438567}%
\vSad{354.247286}{122.815434}{14.224007}{0.438442}%
\vSad{354.673182}{122.923165}{14.159812}{0.438317}%
\vSad{355.099071}{123.030390}{14.096181}{0.438195}%
\vSad{355.524952}{123.137112}{14.033109}{0.438074}%
\vSad{355.950825}{123.243337}{13.970588}{0.437955}%
\vSad{356.376692}{123.349070}{13.908610}{0.437837}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{356.802550}{123.454315}{13.847169}{0.437721}%
\vSad{357.228402}{123.559076}{13.786258}{0.437607}%
\vSad{357.654247}{123.663358}{13.725870}{0.437494}%
\vSad{358.080084}{123.767165}{13.665999}{0.437383}%
\vSad{358.505915}{123.870502}{13.606638}{0.437273}%
\vSad{358.931739}{123.973372}{13.547781}{0.437164}%
\vSad{359.357556}{124.075780}{13.489422}{0.437057}%
\vSad{359.783366}{124.177731}{13.431554}{0.436951}%
\vSad{360.209170}{124.279228}{13.374171}{0.436847}%
\vSad{360.634967}{124.380274}{13.317268}{0.436744}%
\vSad{361.060758}{124.480875}{13.260838}{0.436643}%
\vSad{361.486542}{124.581035}{13.204876}{0.436542}%
\vSad{361.912320}{124.680756}{13.149376}{0.436443}%
\vSad{362.338092}{124.780042}{13.094333}{0.436346}%
\vSad{362.763858}{124.878899}{13.039740}{0.436249}%
\vSad{363.189618}{124.977328}{12.985593}{0.436154}%
\vSad{363.615371}{125.075335}{12.931887}{0.436060}%
\vSad{364.041119}{125.172922}{12.878615}{0.435967}%
\vSad{364.466861}{125.270093}{12.825773}{0.435875}%
\vSad{364.892597}{125.366851}{12.773355}{0.435785}%
\vSad{365.318327}{125.463201}{12.721358}{0.435695}%
\vSad{365.744051}{125.559145}{12.669775}{0.435607}%
\vSad{366.169770}{125.654688}{12.618601}{0.435520}%
\vSad{366.595484}{125.749831}{12.567833}{0.435433}%
\vSad{367.021192}{125.844580}{12.517466}{0.435348}%
\vSad{367.446894}{125.938936}{12.467494}{0.435264}%
\vSad{367.872591}{126.032903}{12.417913}{0.435181}%
\vSad{368.298283}{126.126485}{12.368719}{0.435099}%
\vSad{368.723970}{126.219684}{12.319907}{0.435018}%
\vSad{369.149651}{126.312504}{12.271473}{0.434938}%
\vSad{369.575328}{126.404947}{12.223413}{0.434858}%
\vSad{370.000999}{126.497017}{12.175722}{0.434780}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{370.426665}{126.588717}{12.128396}{0.434703}%
\vSad{370.852326}{126.680049}{12.081431}{0.434626}%
\vSad{371.277982}{126.771017}{12.034823}{0.434551}%
\vSad{371.703634}{126.861624}{11.988568}{0.434476}%
\vSad{372.129281}{126.951872}{11.942662}{0.434403}%
\vSad{372.554922}{127.041764}{11.897101}{0.434330}%
\vSad{372.980560}{127.131303}{11.851882}{0.434258}%
\vSad{373.406192}{127.220492}{11.807000}{0.434186}%
\vSad{373.831820}{127.309333}{11.762452}{0.434116}%
\vSad{374.257443}{127.397829}{11.718234}{0.434046}%
\vSad{374.683062}{127.485984}{11.674343}{0.433977}%
\vSad{375.108677}{127.573799}{11.630775}{0.433909}%
\vSad{375.534287}{127.661276}{11.587526}{0.433842}%
\vSad{375.959892}{127.748420}{11.544594}{0.433776}%
\vSad{376.385494}{127.835232}{11.501974}{0.433710}%
\vSad{376.811091}{127.921714}{11.459664}{0.433645}%
\vSad{377.236683}{128.007870}{11.417660}{0.433580}%
\vSad{377.662272}{128.093701}{11.375958}{0.433517}%
\vSad{378.087857}{128.179211}{11.334556}{0.433454}%
\vSad{378.513437}{128.264401}{11.293450}{0.433392}%
\vSad{378.939013}{128.349274}{11.252638}{0.433330}%
\vSad{379.364586}{128.433832}{11.212115}{0.433269}%
\vSad{379.790154}{128.518077}{11.171880}{0.433209}%
\vSad{380.215718}{128.602013}{11.131929}{0.433150}%
\vSad{380.641279}{128.685641}{11.092259}{0.433091}%
\vSad{381.066835}{128.768963}{11.052867}{0.433032}%
\vSad{381.492388}{128.851981}{11.013751}{0.432975}%
\vSad{381.917937}{128.934699}{10.974907}{0.432918}%
\vSad{382.343483}{129.017117}{10.936333}{0.432861}%
\vSad{382.769024}{129.099239}{10.898026}{0.432806}%
\vSad{383.194562}{129.181066}{10.859983}{0.432750}%
\vSad{383.620096}{129.262600}{10.822201}{0.432696}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{384.045627}{129.343844}{10.784679}{0.432642}%
\vSad{384.471154}{129.424799}{10.747412}{0.432588}%
\vSad{384.896678}{129.505468}{10.710400}{0.432535}%
\vSad{385.322198}{129.585853}{10.673638}{0.432483}%
\vSad{385.747715}{129.665955}{10.637125}{0.432431}%
\vSad{386.173228}{129.745776}{10.600858}{0.432380}%
\vSad{386.598738}{129.825319}{10.564835}{0.432329}%
\vSad{387.024244}{129.904586}{10.529053}{0.432279}%
\vSad{387.449748}{129.983578}{10.493510}{0.432229}%
\vSad{387.875247}{130.062297}{10.458203}{0.432180}%
\vSad{388.300744}{130.140746}{10.423131}{0.432131}%
\vSad{388.726238}{130.218925}{10.388290}{0.432083}%
\vSad{389.151728}{130.296838}{10.353679}{0.432035}%
\vSad{389.577215}{130.374485}{10.319296}{0.431987}%
\vSad{390.002699}{130.451868}{10.285137}{0.431941}%
\vSad{390.428180}{130.528990}{10.251202}{0.431894}%
\vSad{390.853657}{130.605852}{10.217487}{0.431848}%
\vSad{391.279132}{130.682455}{10.183991}{0.431803}%
\vSad{391.704604}{130.758802}{10.150712}{0.431758}%
\vSad{392.130072}{130.834894}{10.117647}{0.431714}%
\vSad{392.555538}{130.910733}{10.084795}{0.431669}%
\vSad{392.981001}{130.986321}{10.052153}{0.431626}%
\vSad{393.406461}{131.061659}{10.019720}{0.431583}%
\vSad{393.831918}{131.136749}{9.987493}{0.431540}%
\vSad{394.257372}{131.211592}{9.955471}{0.431497}%
\vSad{394.682823}{131.286190}{9.923651}{0.431455}%
\vSad{395.108272}{131.360546}{9.892032}{0.431414}%
\vSad{395.533717}{131.434659}{9.860612}{0.431373}%
\vSad{395.959160}{131.508532}{9.829389}{0.431332}%
\vSad{396.384600}{131.582167}{9.798361}{0.431291}%
\vSad{396.810038}{131.655565}{9.767527}{0.431251}%
\vSad{397.235473}{131.728727}{9.736884}{0.431212}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{397.660905}{131.801655}{9.706431}{0.431172}%
\vSad{398.086335}{131.874351}{9.676166}{0.431134}%
\vSad{398.511762}{131.946816}{9.646087}{0.431095}%
\vSad{398.937186}{132.019051}{9.616193}{0.431057}%
\vSad{399.362608}{132.091058}{9.586482}{0.431019}%
\vSad{399.788027}{132.162838}{9.556953}{0.430982}%
\vSad{400.213444}{132.234393}{9.527603}{0.430944}%
\vSad{400.638858}{132.305724}{9.498431}{0.430908}%
\vSad{401.064270}{132.376833}{9.469436}{0.430871}%
\vSad{401.489679}{132.447720}{9.440615}{0.430835}%
\vSad{401.915086}{132.518388}{9.411968}{0.430799}%
\vSad{402.340491}{132.588837}{9.383492}{0.430764}%
\vSad{402.765893}{132.659070}{9.355187}{0.430729}%
\vSad{403.191292}{132.729087}{9.327051}{0.430694}%
\vSad{403.616690}{132.798889}{9.299082}{0.430660}%
\vSad{404.042085}{132.868479}{9.271278}{0.430625}%
\vSad{404.467478}{132.937856}{9.243639}{0.430592}%
\vSad{404.892868}{133.007024}{9.216163}{0.430558}%
\vSad{405.318257}{133.075982}{9.188848}{0.430525}%
\vSad{405.743643}{133.144732}{9.161694}{0.430492}%
\vSad{406.169026}{133.213275}{9.134698}{0.430459}%
\vSad{406.594408}{133.281613}{9.107859}{0.430427}%
\vSad{407.019787}{133.349747}{9.081176}{0.430395}%
\vSad{407.445164}{133.417678}{9.054648}{0.430363}%
\vSad{407.870539}{133.485407}{9.028273}{0.430331}%
\vSad{408.295912}{133.552935}{9.002050}{0.430300}%
\vSad{408.721283}{133.620264}{8.975978}{0.430269}%
\vSad{409.146652}{133.687395}{8.950055}{0.430238}%
\vSad{409.572019}{133.754328}{8.924280}{0.430208}%
\vSad{409.997383}{133.821066}{8.898652}{0.430178}%
\vSad{410.422746}{133.887609}{8.873169}{0.430148}%
\vSad{410.848106}{133.953958}{8.847831}{0.430118}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{411.273465}{134.020115}{8.822636}{0.430089}%
\vSad{411.698821}{134.086081}{8.797583}{0.430060}%
\vSad{412.124176}{134.151856}{8.772671}{0.430031}%
\vSad{412.549528}{134.217442}{8.747899}{0.430002}%
\vSad{412.974879}{134.282840}{8.723264}{0.429974}%
\vSad{413.400227}{134.348050}{8.698768}{0.429946}%
\vSad{413.825574}{134.413075}{8.674407}{0.429918}%
\vSad{414.250919}{134.477915}{8.650181}{0.429890}%
\vSad{414.676262}{134.542571}{8.626089}{0.429863}%
\vSad{415.101603}{134.607044}{8.602130}{0.429835}%
\vSad{415.526942}{134.671335}{8.578303}{0.429808}%
\vSad{415.952280}{134.735446}{8.554607}{0.429782}%
\vSad{416.377615}{134.799377}{8.531040}{0.429755}%
\vSad{416.802949}{134.863129}{8.507601}{0.429729}%
\vSad{417.228281}{134.926703}{8.484290}{0.429703}%
\vSad{417.653611}{134.990101}{8.461106}{0.429677}%
\vSad{418.078940}{135.053323}{8.438047}{0.429651}%
\vSad{418.504266}{135.116370}{8.415112}{0.429625}%
\vSad{418.929591}{135.179243}{8.392301}{0.429600}%
\vSad{419.354914}{135.241943}{8.369612}{0.429575}%
\vSad{419.780236}{135.304471}{8.347045}{0.429550}%
\vSad{420.205556}{135.366828}{8.324598}{0.429526}%
\vSad{420.630874}{135.429015}{8.302271}{0.429501}%
\vSad{421.056190}{135.491033}{8.280062}{0.429477}%
\vSad{421.481505}{135.552883}{8.257972}{0.429453}%
\vSad{421.906818}{135.614566}{8.235998}{0.429429}%
\vSad{422.332130}{135.676082}{8.214139}{0.429405}%
\vSad{422.757440}{135.737432}{8.192396}{0.429382}%
\vSad{423.182748}{135.798618}{8.170767}{0.429358}%
\vSad{423.608054}{135.859640}{8.149250}{0.429335}%
\vSad{424.033360}{135.920499}{8.127846}{0.429312}%
\vSad{424.458663}{135.981197}{8.106554}{0.429290}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{424.883965}{136.041733}{8.085372}{0.429267}%
\vSad{425.309265}{136.102108}{8.064300}{0.429245}%
\vSad{425.734564}{136.162325}{8.043336}{0.429222}%
\vSad{426.159862}{136.222382}{8.022481}{0.429200}%
\vSad{426.585157}{136.282282}{8.001732}{0.429179}%
\vSad{427.010452}{136.342025}{7.981090}{0.429157}%
\vSad{427.435745}{136.401612}{7.960554}{0.429135}%
\vSad{427.861036}{136.461044}{7.940122}{0.429114}%
\vSad{428.286326}{136.520321}{7.919794}{0.429093}%
\vSad{428.711614}{136.579444}{7.899570}{0.429072}%
\vSad{429.136901}{136.638414}{7.879448}{0.429051}%
\vSad{429.562187}{136.697232}{7.859427}{0.429030}%
\vSad{429.987471}{136.755899}{7.839507}{0.429010}%
\vSad{430.412754}{136.814416}{7.819688}{0.428989}%
\vSad{430.838035}{136.872782}{7.799967}{0.428969}%
\vSad{431.263315}{136.931000}{7.780346}{0.428949}%
\vSad{431.688594}{136.989069}{7.760822}{0.428929}%
\vSad{432.113871}{137.046991}{7.741395}{0.428909}%
\vSad{432.539147}{137.104766}{7.722065}{0.428889}%
\vSad{432.964421}{137.162395}{7.702830}{0.428870}%
\vSad{433.389694}{137.219878}{7.683691}{0.428851}%
\vSad{433.814966}{137.277217}{7.664646}{0.428831}%
\vSad{434.240236}{137.334413}{7.645694}{0.428812}%
\vSad{434.665505}{137.391465}{7.626835}{0.428793}%
\vSad{435.090773}{137.448374}{7.608069}{0.428775}%
\vSad{435.516040}{137.505142}{7.589394}{0.428756}%
\vSad{435.941305}{137.561769}{7.570810}{0.428737}%
\vSad{436.366569}{137.618256}{7.552316}{0.428719}%
\vSad{436.791832}{137.674603}{7.533912}{0.428701}%
\vSad{437.217093}{137.730812}{7.515597}{0.428683}%
\vSad{437.642353}{137.786882}{7.497371}{0.428665}%
\vSad{438.067612}{137.842814}{7.479232}{0.428647}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{438.492870}{137.898610}{7.461180}{0.428629}%
\vSad{438.918127}{137.954269}{7.443214}{0.428612}%
\vSad{439.343382}{138.009793}{7.425334}{0.428594}%
\vSad{439.768636}{138.065182}{7.407540}{0.428577}%
\vSad{440.193889}{138.120437}{7.389830}{0.428560}%
\vSad{440.619141}{138.175558}{7.372204}{0.428543}%
\vSad{441.044391}{138.230546}{7.354662}{0.428526}%
\vSad{441.469640}{138.285402}{7.337202}{0.428509}%
\vSad{441.894889}{138.340126}{7.319825}{0.428492}%
\vSad{442.320136}{138.394719}{7.302529}{0.428475}%
\vSad{442.745381}{138.449182}{7.285314}{0.428459}%
\vSad{443.170626}{138.503515}{7.268180}{0.428443}%
\vSad{443.595870}{138.557719}{7.251126}{0.428426}%
\vSad{444.021112}{138.611794}{7.234151}{0.428410}%
\vSad{444.446354}{138.665742}{7.217256}{0.428394}%
\vSad{444.871594}{138.719562}{7.200438}{0.428378}%
\vSad{445.296833}{138.773255}{7.183698}{0.428363}%
\vSad{445.722071}{138.826822}{7.167036}{0.428347}%
\vSad{446.147308}{138.880264}{7.150450}{0.428331}%
\vSad{446.572544}{138.933580}{7.133941}{0.428316}%
\vSad{446.997779}{138.986773}{7.117507}{0.428300}%
\vSad{447.423012}{139.039841}{7.101148}{0.428285}%
\vSad{447.848245}{139.092786}{7.084864}{0.428270}%
\vSad{448.273477}{139.145609}{7.068654}{0.428255}%
\vSad{448.698707}{139.198309}{7.052518}{0.428240}%
\vSad{449.123937}{139.250888}{7.036455}{0.428225}%
\vSad{449.549165}{139.303346}{7.020464}{0.428210}%
\vSad{449.974393}{139.355684}{7.004546}{0.428196}%
\vSad{450.399619}{139.407901}{6.988699}{0.428181}%
\vSad{450.824845}{139.460000}{6.972923}{0.428167}%
\vSad{451.250069}{139.511979}{6.957219}{0.428153}%
\vSad{451.675293}{139.563841}{6.941584}{0.428138}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{452.100515}{139.615584}{6.926019}{0.428124}%
\vSad{452.525737}{139.667211}{6.910524}{0.428110}%
\vSad{452.950957}{139.718721}{6.895097}{0.428096}%
\vSad{453.376177}{139.770114}{6.879739}{0.428082}%
\vSad{453.801395}{139.821393}{6.864448}{0.428069}%
\vSad{454.226613}{139.872556}{6.849225}{0.428055}%
\vSad{454.651830}{139.923604}{6.834070}{0.428041}%
\vSad{455.077045}{139.974539}{6.818981}{0.428028}%
\vSad{455.502260}{140.025360}{6.803958}{0.428014}%
\vSad{455.927474}{140.076068}{6.789000}{0.428001}%
\vSad{456.352687}{140.126663}{6.774108}{0.427988}%
\vSad{456.777899}{140.177146}{6.759281}{0.427975}%
\vSad{457.203110}{140.227518}{6.744519}{0.427962}%
\vSad{457.628320}{140.277779}{6.729820}{0.427949}%
\vSad{458.053529}{140.327929}{6.715185}{0.427936}%
\vSad{458.478738}{140.377970}{6.700613}{0.427923}%
}}%
{\color{black}\vlB{%
\vSah{26.000000}{27.000000}{0.000000}{20.000000}%
}}%
{\color{black}\put(53.000000,27.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $a=1$}}}%
{\color{vlfGreen}\vlB{%
\vSah{108.000000}{27.000000}{0.000000}{4.100000}%
\vSah{115.000000}{27.000000}{0.000000}{4.100000}%
\vSah{122.000000}{27.000000}{0.000000}{4.100000}%
}}%
{\color{black}\put(135.000000,27.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $a=1/2$}}}%
{\color{vlfDarkRed}\vlB{%
\vSah{207.000000}{27.000000}{0.000000}{20.000000}%
}}%
{\color{black}\put(234.000000,27.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $a=1/4$}}}%
{\color{vlfDarkRed}\vlB{%
\vSah{300.000000}{40.000000}{0.000000}{4.100000}%
\vSah{307.000000}{40.000000}{0.000000}{4.100000}%
\vSah{314.000000}{40.000000}{0.000000}{4.100000}%
}}%
{\color{black}\put(327.000000,40.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont point}}}%
{\color{vlfGreen}\vlB{%
\vSah{300.000000}{22.000000}{0.000000}{20.000000}%
}}%
{\color{black}\put(327.000000,22.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont volume average}}}%
\end{picture}%


==> vlt-figures/figure-152.tex <==
\begin{picture}(470,284)%
{\color{vlfDarkRed!4}\vlB{%
\vRa{272.000000}{192.000000}{184.000000}%
\vRa{272.000000}{192.450000}{184.000000}%
\vRa{272.000000}{192.900000}{184.000000}%
\vRa{272.000000}{193.350000}{184.000000}%
\vRa{272.000000}{193.800000}{184.000000}%
\vRa{272.000000}{194.250000}{184.000000}%
\vRa{272.000000}{194.700000}{184.000000}%
\vRa{272.000000}{195.150000}{184.000000}%
\vRa{272.000000}{195.600000}{184.000000}%
\vRa{272.000000}{196.050000}{184.000000}%
\vRa{272.000000}{196.500000}{184.000000}%
\vRa{272.000000}{196.950000}{184.000000}%
\vRa{272.000000}{197.400000}{184.000000}%
\vRa{272.000000}{197.850000}{184.000000}%
\vRa{272.000000}{198.300000}{184.000000}%
\vRa{272.000000}{198.750000}{184.000000}%
\vRa{272.000000}{199.200000}{184.000000}%
\vRa{272.000000}{199.650000}{184.000000}%
\vRa{272.000000}{200.100000}{184.000000}%
\vRa{272.000000}{200.550000}{184.000000}%
\vRa{272.000000}{201.000000}{184.000000}%
\vRa{272.000000}{201.450000}{184.000000}%
\vRa{272.000000}{201.900000}{184.000000}%
\vRa{272.000000}{202.350000}{184.000000}%
\vRa{272.000000}{202.800000}{184.000000}%
\vRa{272.000000}{203.250000}{184.000000}%
\vRa{272.000000}{203.700000}{184.000000}%
\vRa{272.000000}{204.150000}{184.000000}%
\vRa{272.000000}{204.600000}{184.000000}%
\vRa{272.000000}{205.050000}{184.000000}%
\vRa{272.000000}{205.500000}{184.000000}%
\vRa{272.000000}{205.950000}{184.000000}%
}}%
{\color{vlfDarkRed!4}\vlB{%
\vRa{272.000000}{206.400000}{184.000000}%
\vRa{272.000000}{206.850000}{184.000000}%
\vRa{272.000000}{207.300000}{184.000000}%
\vRa{272.000000}{207.750000}{184.000000}%
\vRa{272.000000}{208.200000}{184.000000}%
\vRa{272.000000}{208.650000}{184.000000}%
\vRa{272.000000}{209.100000}{184.000000}%
\vRa{272.000000}{209.550000}{184.000000}%
\vRa{272.000000}{210.000000}{184.000000}%
\vRa{272.000000}{210.450000}{184.000000}%
\vRa{272.000000}{210.900000}{184.000000}%
\vRa{272.000000}{211.350000}{184.000000}%
\vRa{272.000000}{211.800000}{184.000000}%
\vRa{272.000000}{212.250000}{184.000000}%
\vRa{272.000000}{212.700000}{184.000000}%
\vRa{272.000000}{213.150000}{184.000000}%
\vRa{272.000000}{213.600000}{184.000000}%
\vRa{272.000000}{214.050000}{184.000000}%
\vRa{272.000000}{214.500000}{184.000000}%
\vRa{272.000000}{214.950000}{184.000000}%
\vRa{272.000000}{215.400000}{184.000000}%
\vRa{272.000000}{215.850000}{184.000000}%
\vRa{272.000000}{216.300000}{184.000000}%
\vRa{272.000000}{216.750000}{184.000000}%
\vRa{272.000000}{217.200000}{184.000000}%
\vRa{272.000000}{217.650000}{184.000000}%
\vRa{272.000000}{218.100000}{184.000000}%
\vRa{272.000000}{218.550000}{184.000000}%
\vRa{272.000000}{219.000000}{184.000000}%
\vRa{272.000000}{219.450000}{184.000000}%
\vRa{272.000000}{219.900000}{184.000000}%
\vRa{272.000000}{220.350000}{184.000000}%
}}%
{\color{vlfDarkRed!4}\vlB{%
\vRa{272.000000}{220.800000}{184.000000}%
\vRa{272.000000}{221.250000}{184.000000}%
\vRa{272.000000}{221.700000}{184.000000}%
\vRa{272.000000}{222.150000}{184.000000}%
\vRa{272.000000}{222.600000}{184.000000}%
\vRa{272.000000}{223.050000}{184.000000}%
\vRa{272.000000}{223.500000}{184.000000}%
\vRa{272.000000}{223.950000}{184.000000}%
\vRa{272.000000}{224.400000}{184.000000}%
\vRa{272.000000}{224.850000}{184.000000}%
\vRa{272.000000}{225.300000}{184.000000}%
\vRa{272.000000}{225.750000}{184.000000}%
\vRa{272.000000}{226.200000}{184.000000}%
\vRa{272.000000}{226.650000}{184.000000}%
\vRa{272.000000}{227.100000}{184.000000}%
\vRa{272.000000}{227.550000}{184.000000}%
\vRa{272.000000}{228.000000}{184.000000}%
\vRa{272.000000}{228.450000}{184.000000}%
\vRa{272.000000}{228.900000}{184.000000}%
\vRa{272.000000}{229.350000}{184.000000}%
\vRa{272.000000}{229.800000}{184.000000}%
\vRa{272.000000}{230.250000}{184.000000}%
\vRa{272.000000}{230.700000}{184.000000}%
\vRa{272.000000}{231.150000}{184.000000}%
\vRa{272.000000}{231.600000}{184.000000}%
\vRa{272.000000}{232.050000}{184.000000}%
\vRa{272.000000}{232.500000}{184.000000}%
\vRa{272.000000}{232.950000}{184.000000}%
\vRa{272.000000}{233.400000}{184.000000}%
\vRa{272.000000}{233.850000}{184.000000}%
\vRa{272.000000}{234.300000}{184.000000}%
\vRa{272.000000}{234.750000}{184.000000}%
}}%
{\color{vlfDarkRed!4}\vlB{%
\vRa{272.000000}{235.200000}{184.000000}%
\vRa{272.000000}{235.650000}{184.000000}%
\vRa{272.000000}{236.100000}{184.000000}%
\vRa{272.000000}{236.550000}{184.000000}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{272.000000}{124.000000}{184.000000}%
\vRa{272.000000}{124.450000}{184.000000}%
\vRa{272.000000}{124.900000}{184.000000}%
\vRa{272.000000}{125.350000}{184.000000}%
\vRa{272.000000}{125.800000}{184.000000}%
\vRa{272.000000}{126.250000}{184.000000}%
\vRa{272.000000}{126.700000}{184.000000}%
\vRa{272.000000}{127.150000}{184.000000}%
\vRa{272.000000}{127.600000}{184.000000}%
\vRa{272.000000}{128.050000}{184.000000}%
\vRa{272.000000}{128.500000}{184.000000}%
\vRa{272.000000}{128.950000}{184.000000}%
\vRa{272.000000}{129.400000}{184.000000}%
\vRa{272.000000}{129.850000}{184.000000}%
\vRa{272.000000}{130.300000}{184.000000}%
\vRa{272.000000}{130.750000}{184.000000}%
\vRa{272.000000}{131.200000}{184.000000}%
\vRa{272.000000}{131.650000}{184.000000}%
\vRa{272.000000}{132.100000}{184.000000}%
\vRa{272.000000}{132.550000}{184.000000}%
\vRa{272.000000}{133.000000}{184.000000}%
\vRa{272.000000}{133.450000}{184.000000}%
\vRa{272.000000}{133.900000}{184.000000}%
\vRa{272.000000}{134.350000}{184.000000}%
\vRa{272.000000}{134.800000}{184.000000}%
\vRa{272.000000}{135.250000}{184.000000}%
\vRa{272.000000}{135.700000}{184.000000}%
\vRa{272.000000}{136.150000}{184.000000}%
\vRa{272.000000}{136.600000}{184.000000}%
\vRa{272.000000}{137.050000}{184.000000}%
\vRa{272.000000}{137.500000}{184.000000}%
\vRa{272.000000}{137.950000}{184.000000}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{272.000000}{138.400000}{184.000000}%
\vRa{272.000000}{138.850000}{184.000000}%
\vRa{272.000000}{139.300000}{184.000000}%
\vRa{272.000000}{139.750000}{184.000000}%
\vRa{272.000000}{140.200000}{184.000000}%
\vRa{272.000000}{140.650000}{184.000000}%
\vRa{272.000000}{141.100000}{184.000000}%
\vRa{272.000000}{141.550000}{184.000000}%
\vRa{272.000000}{142.000000}{184.000000}%
\vRa{272.000000}{142.450000}{184.000000}%
\vRa{272.000000}{142.900000}{184.000000}%
\vRa{272.000000}{143.350000}{184.000000}%
\vRa{272.000000}{143.800000}{184.000000}%
\vRa{272.000000}{144.250000}{184.000000}%
\vRa{272.000000}{144.700000}{184.000000}%
\vRa{272.000000}{145.150000}{184.000000}%
\vRa{272.000000}{145.600000}{184.000000}%
\vRa{272.000000}{146.050000}{184.000000}%
\vRa{272.000000}{146.500000}{184.000000}%
\vRa{272.000000}{146.950000}{184.000000}%
\vRa{272.000000}{147.400000}{184.000000}%
\vRa{272.000000}{147.850000}{184.000000}%
\vRa{272.000000}{148.300000}{184.000000}%
\vRa{272.000000}{148.750000}{184.000000}%
\vRa{272.000000}{149.200000}{184.000000}%
\vRa{272.000000}{149.650000}{184.000000}%
\vRa{272.000000}{150.100000}{184.000000}%
\vRa{272.000000}{150.550000}{184.000000}%
\vRa{272.000000}{151.000000}{184.000000}%
\vRa{272.000000}{151.450000}{184.000000}%
\vRa{272.000000}{151.900000}{184.000000}%
\vRa{272.000000}{152.350000}{184.000000}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{272.000000}{152.800000}{184.000000}%
\vRa{272.000000}{153.250000}{184.000000}%
\vRa{272.000000}{153.700000}{184.000000}%
\vRa{272.000000}{154.150000}{184.000000}%
\vRa{272.000000}{154.600000}{184.000000}%
\vRa{272.000000}{155.050000}{184.000000}%
\vRa{272.000000}{155.500000}{184.000000}%
\vRa{272.000000}{155.950000}{184.000000}%
\vRa{272.000000}{156.400000}{184.000000}%
\vRa{272.000000}{156.850000}{184.000000}%
\vRa{272.000000}{157.300000}{184.000000}%
\vRa{272.000000}{157.750000}{184.000000}%
\vRa{272.000000}{158.200000}{184.000000}%
\vRa{272.000000}{158.650000}{184.000000}%
\vRa{272.000000}{159.100000}{184.000000}%
\vRa{272.000000}{159.550000}{184.000000}%
\vRa{272.000000}{160.000000}{184.000000}%
\vRa{272.000000}{160.450000}{184.000000}%
\vRa{272.000000}{160.900000}{184.000000}%
\vRa{272.000000}{161.350000}{184.000000}%
\vRa{272.000000}{161.800000}{184.000000}%
\vRa{272.000000}{162.250000}{184.000000}%
\vRa{272.000000}{162.700000}{184.000000}%
\vRa{272.000000}{163.150000}{184.000000}%
\vRa{272.000000}{163.600000}{184.000000}%
\vRa{272.000000}{164.050000}{184.000000}%
\vRa{272.000000}{164.500000}{184.000000}%
\vRa{272.000000}{164.950000}{184.000000}%
\vRa{272.000000}{165.400000}{184.000000}%
\vRa{272.000000}{165.850000}{184.000000}%
\vRa{272.000000}{166.300000}{184.000000}%
\vRa{272.000000}{166.750000}{184.000000}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{272.000000}{167.200000}{184.000000}%
\vRa{272.000000}{167.650000}{184.000000}%
\vRa{272.000000}{168.100000}{184.000000}%
\vRa{272.000000}{168.550000}{184.000000}%
}}%
{\color{black!3}\vlB{%
\vRa{272.000000}{56.000000}{184.000000}%
\vRa{272.000000}{56.450000}{184.000000}%
\vRa{272.000000}{56.900000}{184.000000}%
\vRa{272.000000}{57.350000}{184.000000}%
\vRa{272.000000}{57.800000}{184.000000}%
\vRa{272.000000}{58.250000}{184.000000}%
\vRa{272.000000}{58.700000}{184.000000}%
\vRa{272.000000}{59.150000}{184.000000}%
\vRa{272.000000}{59.600000}{184.000000}%
\vRa{272.000000}{60.050000}{184.000000}%
\vRa{272.000000}{60.500000}{184.000000}%
\vRa{272.000000}{60.950000}{184.000000}%
\vRa{272.000000}{61.400000}{184.000000}%
\vRa{272.000000}{61.850000}{184.000000}%
\vRa{272.000000}{62.300000}{184.000000}%
\vRa{272.000000}{62.750000}{184.000000}%
\vRa{272.000000}{63.200000}{184.000000}%
\vRa{272.000000}{63.650000}{184.000000}%
\vRa{272.000000}{64.100000}{184.000000}%
\vRa{272.000000}{64.550000}{184.000000}%
\vRa{272.000000}{65.000000}{184.000000}%
\vRa{272.000000}{65.450000}{184.000000}%
\vRa{272.000000}{65.900000}{184.000000}%
\vRa{272.000000}{66.350000}{184.000000}%
\vRa{272.000000}{66.800000}{184.000000}%
\vRa{272.000000}{67.250000}{184.000000}%
\vRa{272.000000}{67.700000}{184.000000}%
\vRa{272.000000}{68.150000}{184.000000}%
\vRa{272.000000}{68.600000}{184.000000}%
\vRa{272.000000}{69.050000}{184.000000}%
\vRa{272.000000}{69.500000}{184.000000}%
\vRa{272.000000}{69.950000}{184.000000}%
}}%
{\color{black!3}\vlB{%
\vRa{272.000000}{70.400000}{184.000000}%
\vRa{272.000000}{70.850000}{184.000000}%
\vRa{272.000000}{71.300000}{184.000000}%
\vRa{272.000000}{71.750000}{184.000000}%
\vRa{272.000000}{72.200000}{184.000000}%
\vRa{272.000000}{72.650000}{184.000000}%
\vRa{272.000000}{73.100000}{184.000000}%
\vRa{272.000000}{73.550000}{184.000000}%
\vRa{272.000000}{74.000000}{184.000000}%
\vRa{272.000000}{74.450000}{184.000000}%
\vRa{272.000000}{74.900000}{184.000000}%
\vRa{272.000000}{75.350000}{184.000000}%
\vRa{272.000000}{75.800000}{184.000000}%
\vRa{272.000000}{76.250000}{184.000000}%
\vRa{272.000000}{76.700000}{184.000000}%
\vRa{272.000000}{77.150000}{184.000000}%
\vRa{272.000000}{77.600000}{184.000000}%
\vRa{272.000000}{78.050000}{184.000000}%
\vRa{272.000000}{78.500000}{184.000000}%
\vRa{272.000000}{78.950000}{184.000000}%
\vRa{272.000000}{79.400000}{184.000000}%
\vRa{272.000000}{79.850000}{184.000000}%
\vRa{272.000000}{80.300000}{184.000000}%
\vRa{272.000000}{80.750000}{184.000000}%
\vRa{272.000000}{81.200000}{184.000000}%
\vRa{272.000000}{81.650000}{184.000000}%
\vRa{272.000000}{82.100000}{184.000000}%
\vRa{272.000000}{82.550000}{184.000000}%
\vRa{272.000000}{83.000000}{184.000000}%
\vRa{272.000000}{83.450000}{184.000000}%
\vRa{272.000000}{83.900000}{184.000000}%
\vRa{272.000000}{84.350000}{184.000000}%
}}%
{\color{black!3}\vlB{%
\vRa{272.000000}{84.800000}{184.000000}%
\vRa{272.000000}{85.250000}{184.000000}%
\vRa{272.000000}{85.700000}{184.000000}%
\vRa{272.000000}{86.150000}{184.000000}%
\vRa{272.000000}{86.600000}{184.000000}%
\vRa{272.000000}{87.050000}{184.000000}%
\vRa{272.000000}{87.500000}{184.000000}%
\vRa{272.000000}{87.950000}{184.000000}%
\vRa{272.000000}{88.400000}{184.000000}%
\vRa{272.000000}{88.850000}{184.000000}%
\vRa{272.000000}{89.300000}{184.000000}%
\vRa{272.000000}{89.750000}{184.000000}%
\vRa{272.000000}{90.200000}{184.000000}%
\vRa{272.000000}{90.650000}{184.000000}%
\vRa{272.000000}{91.100000}{184.000000}%
\vRa{272.000000}{91.550000}{184.000000}%
\vRa{272.000000}{92.000000}{184.000000}%
\vRa{272.000000}{92.450000}{184.000000}%
\vRa{272.000000}{92.900000}{184.000000}%
\vRa{272.000000}{93.350000}{184.000000}%
\vRa{272.000000}{93.800000}{184.000000}%
\vRa{272.000000}{94.250000}{184.000000}%
\vRa{272.000000}{94.700000}{184.000000}%
\vRa{272.000000}{95.150000}{184.000000}%
\vRa{272.000000}{95.600000}{184.000000}%
\vRa{272.000000}{96.050000}{184.000000}%
\vRa{272.000000}{96.500000}{184.000000}%
\vRa{272.000000}{96.950000}{184.000000}%
\vRa{272.000000}{97.400000}{184.000000}%
\vRa{272.000000}{97.850000}{184.000000}%
\vRa{272.000000}{98.300000}{184.000000}%
\vRa{272.000000}{98.750000}{184.000000}%
}}%
{\color{black!3}\vlB{%
\vRa{272.000000}{99.200000}{184.000000}%
\vRa{272.000000}{99.650000}{184.000000}%
\vRa{272.000000}{100.100000}{184.000000}%
\vRa{272.000000}{100.550000}{184.000000}%
}}%
{\color{black}\put(125.000000,266.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (a) Equal displacement norm}}}%
{\color{black}\put(364.000000,266.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (b) Nested mechanical domains}}}%
{\color{black!13}\vlB{%
\vSl{43.000000}{112.375000}{0.000000}{174.000000}%
}}%
{\color{black}\vlB{%
\vSk{40.000000}{112.375000}{0.000000}{3.000000}%
}}%
{\color{black}\put(36.000000,112.375000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont -1}}}%
{\color{black!13}\vlB{%
\vSl{43.000000}{153.000000}{0.000000}{174.000000}%
}}%
{\color{black}\vlB{%
\vSk{40.000000}{153.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(36.000000,153.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 0}}}%
{\color{black!13}\vlB{%
\vSl{43.000000}{193.625000}{0.000000}{174.000000}%
}}%
{\color{black}\vlB{%
\vSk{40.000000}{193.625000}{0.000000}{3.000000}%
}}%
{\color{black}\put(36.000000,193.625000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 1}}}%
{\color{black}\vlB{%
\vSk{42.600000}{88.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(43.000000,74.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 0}}}%
{\color{black}\vlB{%
\vSk{129.600000}{88.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(130.000000,74.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 0.5}}}%
{\color{black}\vlB{%
\vSk{216.600000}{88.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(217.000000,74.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 1}}}%
{\color{black}\vlB{%
\vSb{43.000000}{88.000000}{0.000000}{174.000000}%
\vSb{42.475000}{88.000000}{90.000000}{130.000000}%
}}%
{\color{black}\put(130.000000,54.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $X$}}}%
{\color{black}\put(43.000000,232.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $g_n(X)$}}}%
{\color{vlfGreen}\vlB{%
\vSo{42.460049}{153.000000}{46.049059}{0.417842}%
\vSo{42.750056}{153.300819}{46.048274}{0.417836}%
\vSo{43.040071}{153.601629}{46.046704}{0.417824}%
\vSo{43.330092}{153.902423}{46.044349}{0.417806}%
\vSo{43.620121}{154.203193}{46.041209}{0.417783}%
\vSo{43.910156}{154.503929}{46.037284}{0.417753}%
\vSo{44.200199}{154.804624}{46.032573}{0.417717}%
\vSo{44.490249}{155.105270}{46.027076}{0.417676}%
\vSo{44.780306}{155.405858}{46.020794}{0.417628}%
\vSo{45.070370}{155.706380}{46.013724}{0.340134}%
\vSo{47.322544}{158.036426}{45.942176}{0.098474}%
\vSo{47.391143}{158.107193}{45.928796}{0.416935}%
\vSo{47.681272}{158.406751}{45.914624}{0.416829}%
\vSo{47.971408}{158.706161}{45.899660}{0.416716}%
\vSo{48.261552}{159.005414}{45.883902}{0.416598}%
\vSo{48.551703}{159.304502}{45.867349}{0.416474}%
\vSo{48.841861}{159.603418}{45.850001}{0.416344}%
\vSo{49.132026}{159.902153}{45.831857}{0.416208}%
\vSo{49.422199}{160.200698}{45.812915}{0.416067}%
\vSo{49.712379}{160.499046}{45.793175}{0.415919}%
\vSo{50.002567}{160.797189}{45.772635}{0.253435}%
\vSo{52.206613}{163.053961}{45.606361}{0.167919}%
\vSo{52.324334}{163.173948}{45.579378}{0.414333}%
\vSo{52.614589}{163.469873}{45.551582}{0.414128}%
\vSo{52.904851}{163.765511}{45.522973}{0.413917}%
\vSo{53.195121}{164.060854}{45.493549}{0.413701}%
\vSo{53.485399}{164.355894}{45.463308}{0.413479}%
\vSo{53.775684}{164.650622}{45.432248}{0.413251}%
\vSo{54.065977}{164.945031}{45.400368}{0.413018}%
\vSo{54.356278}{165.239112}{45.367665}{0.412779}%
\vSo{54.646586}{165.532858}{45.334139}{0.412535}%
\vSo{54.936902}{165.826261}{45.299786}{0.210940}%
}}%
{\color{vlfGreen}\vlB{%
\vSo{57.132227}{168.032877}{45.036018}{0.179873}%
\vSo{57.259716}{168.160147}{44.994983}{0.410086}%
\vSo{57.550104}{168.450096}{44.953102}{0.409787}%
\vSo{57.840500}{168.739622}{44.910373}{0.409482}%
\vSo{58.130904}{169.028716}{44.866795}{0.409172}%
\vSo{58.421317}{169.317371}{44.822363}{0.408856}%
\vSo{58.711737}{169.605578}{44.777077}{0.408536}%
\vSo{59.002166}{169.893330}{44.730932}{0.408209}%
\vSo{59.292604}{170.180619}{44.683927}{0.407878}%
\vSo{59.583049}{170.467437}{44.636059}{0.407541}%
\vSo{59.873503}{170.753776}{44.587326}{0.240580}%
\vSo{62.120232}{172.951675}{44.221713}{0.107013}%
\vSo{62.197446}{173.026310}{44.165950}{0.404280}%
\vSo{62.487978}{173.307987}{44.109295}{0.403892}%
\vSo{62.778519}{173.589108}{44.051745}{0.403500}%
\vSo{63.069069}{173.869664}{43.993297}{0.403102}%
\vSo{63.359629}{174.149649}{43.933946}{0.402699}%
\vSo{63.650197}{174.429053}{43.873691}{0.402292}%
\vSo{63.940774}{174.707870}{43.812526}{0.401880}%
\vSo{64.231361}{174.986092}{43.750450}{0.401463}%
\vSo{64.521957}{175.263711}{43.687459}{0.401041}%
\vSo{64.812562}{175.540719}{43.623549}{0.368839}%
\vSo{67.193451}{177.785994}{43.078757}{0.320772}%
\vSo{67.428440}{178.005083}{43.006413}{0.396566}%
\vSo{67.719142}{178.275573}{42.933114}{0.396094}%
\vSo{68.009854}{178.545370}{42.858853}{0.395617}%
\vSo{68.300576}{178.814467}{42.783629}{0.395136}%
\vSo{68.591309}{179.082856}{42.707437}{0.394651}%
\vSo{68.882051}{179.350530}{42.630272}{0.394161}%
\vSo{69.172804}{179.617481}{42.552131}{0.393667}%
\vSo{69.463568}{179.883703}{42.473009}{0.393169}%
\vSo{69.754342}{180.149188}{42.392902}{0.392667}%
}}%
{\color{vlfGreen}\vlB{%
\vSo{70.045126}{180.413928}{42.311806}{0.227498}%
\vSo{72.375324}{182.507329}{41.626901}{0.383242}%
\vSo{72.662675}{182.761908}{41.536704}{0.387425}%
\vSo{72.953570}{183.018810}{41.445472}{0.386880}%
\vSo{73.244476}{183.274889}{41.353202}{0.386331}%
\vSo{73.535393}{183.530138}{41.259887}{0.385779}%
\vSo{73.826323}{183.784549}{41.165525}{0.385223}%
\vSo{74.117263}{184.038117}{41.070109}{0.384663}%
\vSo{74.408216}{184.290834}{40.973635}{0.384100}%
\vSo{74.699181}{184.542693}{40.876099}{0.383534}%
\vSo{74.990158}{184.793687}{40.777494}{0.382964}%
\vSo{75.281146}{185.043810}{40.677817}{0.249858}%
\vSo{77.691701}{187.081177}{39.841173}{0.270639}%
\vSo{77.900606}{187.254565}{39.731613}{0.377090}%
\vSo{78.191721}{187.495599}{39.620928}{0.376486}%
\vSo{78.482849}{187.735686}{39.509115}{0.375880}%
\vSo{78.773991}{187.974821}{39.396167}{0.375270}%
\vSo{79.065146}{188.212997}{39.282078}{0.374658}%
\vSo{79.356314}{188.450208}{39.166845}{0.374044}%
\vSo{79.647497}{188.686447}{39.050461}{0.373427}%
\vSo{79.938692}{188.921707}{38.932922}{0.372807}%
\vSo{80.229902}{189.155983}{38.814221}{0.372185}%
\vSo{80.521126}{189.389268}{38.694353}{0.371560}%
\vSo{80.812363}{189.621555}{38.573313}{0.085953}%
\vSo{83.171495}{191.465257}{37.562144}{0.329622}%
\vSo{83.434153}{191.666202}{37.430310}{0.365196}%
\vSo{83.725537}{191.888167}{37.297249}{0.364549}%
\vSo{84.016937}{192.109065}{37.162955}{0.363901}%
\vSo{84.308352}{192.328892}{37.027424}{0.363250}%
\vSo{84.599783}{192.547640}{36.890649}{0.362599}%
\vSo{84.891229}{192.765304}{36.752625}{0.361945}%
\vSo{85.182691}{192.981878}{36.613348}{0.361290}%
}}%
{\color{vlfGreen}\vlB{%
\vSo{85.474169}{193.197356}{36.472810}{0.360634}%
\vSo{85.765663}{193.411732}{36.331008}{0.359977}%
\vSo{86.057173}{193.625000}{36.187935}{0.359318}%
\vSo{86.348700}{193.837154}{36.043586}{0.147718}%
\vSo{88.843207}{195.606159}{34.842221}{0.156329}%
\vSo{88.973189}{195.695473}{34.686150}{0.352677}%
\vSo{89.264885}{195.896175}{34.528750}{0.352009}%
\vSo{89.556599}{196.095701}{34.370016}{0.351341}%
\vSo{89.848330}{196.294045}{34.209944}{0.350672}%
\vSo{90.140079}{196.491202}{34.048529}{0.350003}%
\vSo{90.431846}{196.687167}{33.885765}{0.349334}%
\vSo{90.723631}{196.881935}{33.721648}{0.348665}%
\vSo{91.015434}{197.075499}{33.556172}{0.347995}%
\vSo{91.307256}{197.267855}{33.389334}{0.347326}%
\vSo{91.599096}{197.458997}{33.221129}{0.346657}%
\vSo{91.890955}{197.648921}{33.051551}{0.345988}%
\vSo{92.182832}{197.837620}{32.880597}{0.101003}%
\vSo{94.737880}{199.436751}{31.462896}{0.082839}%
\vSo{94.810592}{199.479989}{31.279364}{0.339322}%
\vSo{95.102663}{199.656169}{31.094415}{0.338659}%
\vSo{95.394754}{199.831069}{30.908046}{0.337998}%
\vSo{95.686865}{200.004686}{30.720253}{0.337338}%
\vSo{95.978996}{200.177014}{30.531033}{0.336679}%
\vSo{96.271148}{200.348049}{30.340383}{0.336022}%
\vSo{96.563320}{200.517785}{30.148300}{0.335365}%
\vSo{96.855513}{200.686219}{29.954782}{0.334711}%
\vSo{97.147726}{200.853346}{29.759825}{0.334058}%
\vSo{97.439960}{201.019161}{29.563427}{0.333406}%
\vSo{97.732215}{201.183659}{29.365585}{0.332756}%
\vSo{98.024490}{201.346836}{29.166298}{0.320846}%
\vSo{100.882468}{202.872224}{27.307366}{0.071418}%
\vSo{100.948417}{202.904988}{27.093535}{0.325746}%
}}%
{\color{vlfGreen}\vlB{%
\vSo{101.240928}{203.053347}{26.878245}{0.325123}%
\vSo{101.533461}{203.200334}{26.661496}{0.324503}%
\vSo{101.826016}{203.345945}{26.443288}{0.323886}%
\vSo{102.118593}{203.490175}{26.223622}{0.323272}%
\vSo{102.411192}{203.633021}{26.002498}{0.322661}%
\vSo{102.703813}{203.774479}{25.779917}{0.322054}%
\vSo{102.996457}{203.914546}{25.555880}{0.321449}%
\vSo{103.289122}{204.053216}{25.330388}{0.320848}%
\vSo{103.581810}{204.190486}{25.103444}{0.320250}%
\vSo{103.874519}{204.326354}{24.875048}{0.319655}%
\vSo{104.167251}{204.460814}{24.645203}{0.319064}%
\vSo{104.460006}{204.593863}{24.413912}{0.160070}%
\vSo{107.294256}{205.808492}{22.267710}{0.098920}%
\vSo{107.388776}{205.845976}{22.022142}{0.312824}%
\vSo{107.681776}{205.963274}{21.775171}{0.312282}%
\vSo{107.974798}{206.079120}{21.526804}{0.311745}%
\vSo{108.267842}{206.193511}{21.277046}{0.311213}%
\vSo{108.560907}{206.306444}{21.025905}{0.310686}%
\vSo{108.853995}{206.417915}{20.773387}{0.310164}%
\vSo{109.147105}{206.527921}{20.519499}{0.309646}%
\vSo{109.440237}{206.636460}{20.264249}{0.309134}%
\vSo{109.733391}{206.743529}{20.007644}{0.308627}%
\vSo{110.026566}{206.849124}{19.749693}{0.308125}%
\vSo{110.319763}{206.953243}{19.490404}{0.307628}%
\vSo{110.612982}{207.055883}{19.229786}{0.307137}%
\vSo{110.906222}{207.157040}{18.967848}{0.281870}%
\vSo{113.970592}{208.124720}{16.278178}{0.165830}%
\vSo{114.133241}{208.171202}{16.002436}{0.301691}%
\vSo{114.426728}{208.254371}{15.725513}{0.301276}%
\vSo{114.720234}{208.336026}{15.447424}{0.300869}%
\vSo{115.013760}{208.416164}{15.168182}{0.300468}%
\vSo{115.307305}{208.494782}{14.887803}{0.300073}%
}}%
{\color{vlfGreen}\vlB{%
\vSo{115.600868}{208.571879}{14.606301}{0.299685}%
\vSo{115.894450}{208.647452}{14.323693}{0.299304}%
\vSo{116.188051}{208.721500}{14.039993}{0.298930}%
\vSo{116.481669}{208.794020}{13.755218}{0.298563}%
\vSo{116.775306}{208.865011}{13.469386}{0.298202}%
\vSo{117.068960}{208.934470}{13.182511}{0.297849}%
\vSo{117.362631}{209.002395}{12.894613}{0.297502}%
\vSo{117.656320}{209.068786}{12.605708}{0.297163}%
\vSo{117.950025}{209.133639}{12.315815}{0.042595}%
\vSo{120.872260}{209.695242}{9.665454}{0.011989}%
\vSo{120.887935}{209.697255}{9.366746}{0.293919}%
\vSo{121.181804}{209.745091}{9.067271}{0.293670}%
\vSo{121.475687}{209.791372}{8.767051}{0.293428}%
\vSo{121.769582}{209.836095}{8.466108}{0.293195}%
\vSo{122.063489}{209.879261}{8.164464}{0.292969}%
\vSo{122.357407}{209.920867}{7.862143}{0.292752}%
\vSo{122.651338}{209.960913}{7.559167}{0.292542}%
\vSo{122.945279}{209.999396}{7.255561}{0.292341}%
\vSo{123.239230}{210.036318}{6.951347}{0.292147}%
\vSo{123.533192}{210.071675}{6.646550}{0.291962}%
\vSo{123.827163}{210.105468}{6.341194}{0.291785}%
\vSo{124.121144}{210.137696}{6.035303}{0.291616}%
\vSo{124.415134}{210.168356}{5.728902}{0.291456}%
\vSo{124.709132}{210.197450}{5.422016}{0.284227}%
\vSo{127.925924}{210.413288}{2.332059}{0.013569}%
\vSo{127.943544}{210.413841}{2.021524}{0.290181}%
\vSo{128.237609}{210.424077}{1.710816}{0.290129}%
\vSo{128.531676}{210.432738}{1.399960}{0.290087}%
\vSo{128.825746}{210.439826}{1.088983}{0.290052}%
\vSo{129.119817}{210.445338}{0.777912}{0.290027}%
\vSo{129.413890}{210.449276}{0.466774}{0.290010}%
\vSo{129.707963}{210.451638}{0.155596}{0.290001}%
}}%
{\color{vlfGreen}\vlB{%
\vSo{129.997963}{210.452426}{-0.155596}{0.290001}%
\vSo{130.283890}{210.451638}{-0.466774}{0.290010}%
\vSo{130.569817}{210.449276}{-0.777912}{0.290027}%
\vSo{130.855746}{210.445338}{-1.088983}{0.290052}%
\vSo{131.141676}{210.439826}{-1.399960}{0.290087}%
\vSo{131.427609}{210.432738}{-1.710816}{0.290129}%
\vSo{131.713544}{210.424077}{-2.021524}{0.290181}%
\vSo{131.999482}{210.413841}{-2.332059}{0.025459}%
\vSo{134.878013}{210.223183}{-5.422016}{0.272338}%
\vSo{135.145134}{210.197450}{-5.728902}{0.291456}%
\vSo{135.431144}{210.168356}{-6.035303}{0.291616}%
\vSo{135.717163}{210.137696}{-6.341194}{0.291785}%
\vSo{136.003192}{210.105468}{-6.646550}{0.291962}%
\vSo{136.289230}{210.071675}{-6.951347}{0.292147}%
\vSo{136.575279}{210.036318}{-7.255561}{0.292341}%
\vSo{136.861338}{209.999396}{-7.559167}{0.292542}%
\vSo{137.147407}{209.960913}{-7.862143}{0.292752}%
\vSo{137.433489}{209.920867}{-8.164464}{0.292969}%
\vSo{137.719582}{209.879261}{-8.466108}{0.293195}%
\vSo{138.005687}{209.836095}{-8.767051}{0.293428}%
\vSo{138.291804}{209.791372}{-9.067271}{0.293670}%
\vSo{138.577935}{209.745091}{-9.366746}{0.293919}%
\vSo{138.864079}{209.697255}{-9.665454}{0.023879}%
\vSo{141.700027}{209.140188}{-12.315815}{0.030705}%
\vSo{141.726320}{209.133639}{-12.605708}{0.297163}%
\vSo{142.012631}{209.068786}{-12.894613}{0.297502}%
\vSo{142.298960}{209.002395}{-13.182511}{0.297849}%
\vSo{142.585306}{208.934470}{-13.469386}{0.298202}%
\vSo{142.871669}{208.865011}{-13.755218}{0.298563}%
\vSo{143.158051}{208.794020}{-14.039993}{0.298930}%
\vSo{143.444450}{208.721500}{-14.323693}{0.299304}%
\vSo{143.730868}{208.647452}{-14.606301}{0.299685}%
}}%
{\color{vlfGreen}\vlB{%
\vSo{144.017305}{208.571879}{-14.887803}{0.300073}%
\vSo{144.303760}{208.494782}{-15.168182}{0.300468}%
\vSo{144.590234}{208.416164}{-15.447424}{0.300869}%
\vSo{144.876728}{208.336026}{-15.725513}{0.301276}%
\vSo{145.163241}{208.254371}{-16.002436}{0.301691}%
\vSo{145.449774}{208.171202}{-16.278178}{0.177720}%
\vSo{148.350901}{207.244794}{-18.967848}{0.269980}%
\vSo{148.602982}{207.157040}{-19.229786}{0.307137}%
\vSo{148.889763}{207.055883}{-19.490404}{0.307628}%
\vSo{149.176566}{206.953243}{-19.749693}{0.308125}%
\vSo{149.463391}{206.849124}{-20.007644}{0.308627}%
\vSo{149.750237}{206.743529}{-20.264249}{0.309134}%
\vSo{150.037105}{206.636460}{-20.519499}{0.309646}%
\vSo{150.323995}{206.527921}{-20.773387}{0.310164}%
\vSo{150.610907}{206.417915}{-21.025905}{0.310686}%
\vSo{150.897842}{206.306444}{-21.277046}{0.311213}%
\vSo{151.184798}{206.193511}{-21.526804}{0.311745}%
\vSo{151.471776}{206.079120}{-21.775171}{0.312282}%
\vSo{151.758776}{205.963274}{-22.022142}{0.312824}%
\vSo{152.045799}{205.845976}{-22.267710}{0.110810}%
\vSo{154.785076}{204.655109}{-24.413912}{0.148180}%
\vSo{154.917251}{204.593863}{-24.645203}{0.319064}%
\vSo{155.204519}{204.460814}{-24.875048}{0.319655}%
\vSo{155.491810}{204.326354}{-25.103444}{0.320250}%
\vSo{155.779122}{204.190486}{-25.330388}{0.320848}%
\vSo{156.066457}{204.053216}{-25.555880}{0.321449}%
\vSo{156.353813}{203.914546}{-25.779917}{0.322054}%
\vSo{156.641192}{203.774479}{-26.002498}{0.322661}%
\vSo{156.928593}{203.633021}{-26.223622}{0.323272}%
\vSo{157.216016}{203.490175}{-26.443288}{0.323886}%
\vSo{157.503461}{203.345945}{-26.661496}{0.324503}%
\vSo{157.790928}{203.200334}{-26.878245}{0.325123}%
}}%
{\color{vlfGreen}\vlB{%
\vSo{158.078417}{203.053347}{-27.093535}{0.325746}%
\vSo{158.365927}{202.904988}{-27.307366}{0.083307}%
\vSo{160.974707}{201.497405}{-29.166298}{0.308956}%
\vSo{161.242215}{201.346836}{-29.365585}{0.332756}%
\vSo{161.529960}{201.183659}{-29.563427}{0.333406}%
\vSo{161.817726}{201.019161}{-29.759825}{0.334058}%
\vSo{162.105513}{200.853346}{-29.954782}{0.334711}%
\vSo{162.393320}{200.686219}{-30.148300}{0.335365}%
\vSo{162.681148}{200.517785}{-30.340383}{0.336022}%
\vSo{162.968996}{200.348049}{-30.531033}{0.336679}%
\vSo{163.256865}{200.177014}{-30.720253}{0.337338}%
\vSo{163.544754}{200.004686}{-30.908046}{0.337998}%
\vSo{163.832663}{199.831069}{-31.094415}{0.338659}%
\vSo{164.120592}{199.656169}{-31.279364}{0.339322}%
\vSo{164.408540}{199.479989}{-31.462896}{0.094729}%
\vSo{166.927995}{197.885999}{-32.880597}{0.089113}%
\vSo{167.000955}{197.837620}{-33.051551}{0.345988}%
\vSo{167.289096}{197.648921}{-33.221129}{0.346657}%
\vSo{167.577256}{197.458997}{-33.389334}{0.347326}%
\vSo{167.865434}{197.267855}{-33.556172}{0.347995}%
\vSo{168.153631}{197.075499}{-33.721648}{0.348665}%
\vSo{168.441846}{196.881935}{-33.885765}{0.349334}%
\vSo{168.730079}{196.687167}{-34.048529}{0.350003}%
\vSo{169.018330}{196.491202}{-34.209944}{0.350672}%
\vSo{169.306599}{196.294045}{-34.370016}{0.351341}%
\vSo{169.594885}{196.095701}{-34.528750}{0.352009}%
\vSo{169.883189}{195.896175}{-34.686150}{0.352677}%
\vSo{170.171511}{195.695473}{-34.842221}{0.168219}%
\vSo{172.658873}{193.917076}{-36.043586}{0.135828}%
\vSo{172.767173}{193.837154}{-36.187935}{0.359318}%
\vSo{173.055663}{193.625000}{-36.331008}{0.359977}%
\vSo{173.344169}{193.411732}{-36.472810}{0.360634}%
}}%
{\color{vlfGreen}\vlB{%
\vSo{173.632691}{193.197356}{-36.613348}{0.361290}%
\vSo{173.921229}{192.981878}{-36.752625}{0.361945}%
\vSo{174.209783}{192.765304}{-36.890649}{0.362599}%
\vSo{174.498352}{192.547640}{-37.027424}{0.363250}%
\vSo{174.786937}{192.328892}{-37.162955}{0.363901}%
\vSo{175.075537}{192.109065}{-37.297249}{0.364549}%
\vSo{175.364153}{191.888167}{-37.430310}{0.365196}%
\vSo{175.652784}{191.666202}{-37.562144}{0.341512}%
\vSo{178.194460}{189.667734}{-38.573313}{0.074063}%
\vSo{178.251126}{189.621555}{-38.694353}{0.371560}%
\vSo{178.539902}{189.389268}{-38.814221}{0.372185}%
\vSo{178.828692}{189.155983}{-38.932922}{0.372807}%
\vSo{179.117497}{188.921707}{-39.050461}{0.373427}%
\vSo{179.406314}{188.686447}{-39.166845}{0.374044}%
\vSo{179.695146}{188.450208}{-39.282078}{0.374658}%
\vSo{179.983991}{188.212997}{-39.396167}{0.375270}%
\vSo{180.272849}{187.974821}{-39.509115}{0.375880}%
\vSo{180.561721}{187.735686}{-39.620928}{0.376486}%
\vSo{180.850606}{187.495599}{-39.731613}{0.377090}%
\vSo{181.139504}{187.254565}{-39.841173}{0.282529}%
\vSo{183.560674}{185.198919}{-40.677817}{0.237969}%
\vSo{183.740158}{185.043810}{-40.777494}{0.382964}%
\vSo{184.029181}{184.793687}{-40.876099}{0.383534}%
\vSo{184.318216}{184.542693}{-40.973635}{0.384100}%
\vSo{184.607263}{184.290834}{-41.070109}{0.384663}%
\vSo{184.896323}{184.038117}{-41.165525}{0.385223}%
\vSo{185.185393}{183.784549}{-41.259887}{0.385779}%
\vSo{185.474476}{183.530138}{-41.353202}{0.386331}%
\vSo{185.763570}{183.274889}{-41.445472}{0.386880}%
\vSo{186.052675}{183.018810}{-41.536704}{0.387425}%
\vSo{186.341792}{182.761908}{-41.626901}{0.387967}%
\vSo{186.630920}{182.504191}{-41.716070}{0.007165}%
}}%
{\color{vlfGreen}\vlB{%
\vSo{188.785686}{180.559068}{-42.311806}{0.215608}%
\vSo{188.944342}{180.413928}{-42.392902}{0.392667}%
\vSo{189.233568}{180.149188}{-42.473009}{0.393169}%
\vSo{189.522804}{179.883703}{-42.552131}{0.393667}%
\vSo{189.812051}{179.617481}{-42.630272}{0.394161}%
\vSo{190.101309}{179.350530}{-42.707437}{0.394651}%
\vSo{190.390576}{179.082856}{-42.783629}{0.395136}%
\vSo{190.679854}{178.814467}{-42.858853}{0.395617}%
\vSo{190.969142}{178.545370}{-42.933114}{0.396094}%
\vSo{191.258440}{178.275573}{-43.006413}{0.396566}%
\vSo{191.547748}{178.005083}{-43.078757}{0.332661}%
\vSo{193.894170}{175.786985}{-43.623549}{0.356950}%
\vSo{194.151957}{175.540719}{-43.687459}{0.401041}%
\vSo{194.441361}{175.263711}{-43.750450}{0.401463}%
\vSo{194.730774}{174.986092}{-43.812526}{0.401880}%
\vSo{195.020197}{174.707870}{-43.873691}{0.402292}%
\vSo{195.309629}{174.429053}{-43.933946}{0.402699}%
\vSo{195.599069}{174.149649}{-43.993297}{0.403102}%
\vSo{195.888519}{173.869664}{-44.051745}{0.403500}%
\vSo{196.177978}{173.589108}{-44.109295}{0.403892}%
\vSo{196.467446}{173.307987}{-44.165950}{0.404280}%
\vSo{196.756922}{173.026310}{-44.221713}{0.118902}%
\vSo{198.910634}{170.914316}{-44.587326}{0.228691}%
\vSo{199.073049}{170.753776}{-44.636059}{0.407541}%
\vSo{199.362604}{170.467437}{-44.683927}{0.407878}%
\vSo{199.652166}{170.180619}{-44.730932}{0.408209}%
\vSo{199.941737}{169.893330}{-44.777077}{0.408536}%
\vSo{200.231317}{169.605578}{-44.822363}{0.408856}%
\vSo{200.520904}{169.317371}{-44.866795}{0.409172}%
\vSo{200.810500}{169.028716}{-44.910373}{0.409482}%
\vSo{201.100104}{168.739622}{-44.953102}{0.409787}%
\vSo{201.389716}{168.450096}{-44.994983}{0.410086}%
}}%
{\color{vlfGreen}\vlB{%
\vSo{201.679337}{168.160147}{-45.036018}{0.191762}%
\vSo{203.856891}{165.967745}{-45.299786}{0.199051}%
\vSo{203.996586}{165.826261}{-45.334139}{0.412535}%
\vSo{204.286278}{165.532858}{-45.367665}{0.412779}%
\vSo{204.575977}{165.239112}{-45.400368}{0.413018}%
\vSo{204.865684}{164.945031}{-45.432248}{0.413251}%
\vSo{205.155399}{164.650622}{-45.463308}{0.413479}%
\vSo{205.445121}{164.355894}{-45.493549}{0.413701}%
\vSo{205.734851}{164.060854}{-45.522973}{0.413917}%
\vSo{206.024589}{163.765511}{-45.551582}{0.414128}%
\vSo{206.314334}{163.469873}{-45.579378}{0.414333}%
\vSo{206.604087}{163.173948}{-45.606361}{0.179808}%
\vSo{208.754087}{160.970275}{-45.772635}{0.241546}%
\vSo{208.922379}{160.797189}{-45.793175}{0.415919}%
\vSo{209.212199}{160.499046}{-45.812915}{0.416067}%
\vSo{209.502026}{160.200698}{-45.831857}{0.416208}%
\vSo{209.791861}{159.902153}{-45.850001}{0.416344}%
\vSo{210.081703}{159.603418}{-45.867349}{0.416474}%
\vSo{210.371552}{159.304502}{-45.883902}{0.416598}%
\vSo{210.661408}{159.005414}{-45.899660}{0.416716}%
\vSo{210.951272}{158.706161}{-45.914624}{0.416829}%
\vSo{211.241143}{158.406751}{-45.928796}{0.416935}%
\vSo{211.531021}{158.107193}{-45.942176}{0.110363}%
\vSo{213.622409}{155.942554}{-46.013724}{0.328245}%
\vSo{213.850306}{155.706380}{-46.020794}{0.417628}%
\vSo{214.140249}{155.405858}{-46.027076}{0.417676}%
\vSo{214.430199}{155.105270}{-46.032573}{0.417717}%
\vSo{214.720156}{154.804624}{-46.037284}{0.417753}%
\vSo{215.010121}{154.503929}{-46.041209}{0.417783}%
\vSo{215.300092}{154.203193}{-46.044349}{0.417806}%
\vSo{215.590071}{153.902423}{-46.046704}{0.417824}%
\vSo{215.880056}{153.601629}{-46.048274}{0.417836}%
}}%
{\color{vlfGreen}\vlB{%
\vSo{216.170049}{153.300819}{-46.049059}{0.417842}%
}}%
{\color{black}\vlB{%
\vSp{42.238361}{153.000000}{72.184834}{0.947876}%
\vSp{42.528379}{153.902423}{72.180715}{0.947664}%
\vSp{42.818414}{154.804624}{72.172473}{0.947240}%
\vSp{43.108467}{155.706380}{72.160099}{0.946604}%
\vSp{43.398538}{156.607468}{72.143579}{0.945757}%
\vSp{43.688626}{157.507665}{72.122896}{0.944698}%
\vSp{43.978733}{158.406751}{72.098025}{0.943429}%
\vSp{44.268858}{159.304502}{72.068940}{0.941949}%
\vSp{44.559001}{160.200698}{72.035609}{0.940258}%
\vSp{44.849163}{161.095118}{71.997994}{0.938359}%
\vSp{45.139345}{161.987540}{71.956054}{0.936250}%
\vSp{45.429545}{162.877744}{71.909741}{0.933933}%
\vSp{45.719765}{163.765511}{71.859003}{0.931408}%
\vSp{46.010006}{164.650622}{71.803783}{0.928677}%
\vSp{46.300267}{165.532858}{71.744018}{0.925740}%
\vSp{46.590549}{166.412002}{71.679639}{0.922598}%
\vSp{46.880853}{167.287837}{71.610572}{0.919252}%
\vSp{47.171178}{168.160147}{71.536737}{0.915703}%
\vSp{47.461527}{169.028716}{71.458046}{0.911953}%
\vSp{47.751899}{169.893330}{71.374407}{0.908002}%
\vSp{48.042296}{170.753776}{71.285721}{0.903852}%
\vSp{48.332717}{171.609841}{71.191879}{0.899504}%
\vSp{48.623164}{172.461315}{71.092769}{0.894960}%
\vSp{48.913638}{173.307987}{70.988269}{0.890221}%
\vSp{49.204140}{174.149649}{70.878249}{0.885289}%
\vSp{49.494671}{174.986092}{70.762571}{0.880165}%
\vSp{49.785232}{175.817110}{70.641089}{0.874852}%
\vSp{50.075823}{176.642498}{70.513646}{0.869351}%
\vSp{50.366447}{177.462053}{70.380077}{0.863663}%
\vSp{50.657105}{178.275573}{70.240206}{0.857791}%
\vSp{50.947799}{179.082856}{70.093847}{0.851737}%
\vSp{51.238529}{179.883703}{69.940802}{0.845504}%
}}%
{\color{black}\vlB{%
\vSp{51.529298}{180.677917}{69.780861}{0.839092}%
\vSp{51.820107}{181.465302}{69.613801}{0.832505}%
\vSp{52.110959}{182.245664}{69.439387}{0.825745}%
\vSp{52.401855}{183.018810}{69.257369}{0.818814}%
\vSp{52.692799}{183.784549}{69.067482}{0.811715}%
\vSp{52.983791}{184.542693}{68.869444}{0.804451}%
\vSp{53.274835}{185.293054}{68.662958}{0.797024}%
\vSp{53.565934}{186.035447}{68.447708}{0.789437}%
\vSp{53.857090}{186.769689}{68.223358}{0.781694}%
\vSp{54.148308}{187.495599}{67.989554}{0.773796}%
\vSp{54.439589}{188.212997}{67.745917}{0.765748}%
\vSp{54.730939}{188.921707}{67.492047}{0.757553}%
\vSp{55.022361}{189.621555}{67.227519}{0.749213}%
\vSp{55.313859}{190.312366}{66.951881}{0.740733}%
\vSp{55.605438}{190.993971}{66.664654}{0.732116}%
\vSp{55.897104}{191.666202}{66.365326}{0.723366}%
\vSp{56.188861}{192.328892}{66.053356}{0.714487}%
\vSp{56.480716}{192.981878}{65.728166}{0.705482}%
\vSp{56.772674}{193.625000}{65.389143}{0.696357}%
\vSp{57.064744}{194.258098}{65.035633}{0.687115}%
\vSp{57.356931}{194.881016}{64.666939}{0.677761}%
\vSp{57.649245}{195.493601}{64.282320}{0.668300}%
\vSp{57.941695}{196.095701}{63.880986}{0.658736}%
\vSp{58.234289}{196.687167}{63.462093}{0.649075}%
\vSp{58.527038}{197.267855}{63.024742}{0.639322}%
\vSp{58.819954}{197.837620}{62.567974}{0.629482}%
\vSp{59.113048}{198.396322}{62.090765}{0.619562}%
\vSp{59.406334}{198.943824}{61.592023}{0.609568}%
\vSp{59.699827}{199.479989}{61.070578}{0.599506}%
\vSp{59.993542}{200.004686}{60.525186}{0.589382}%
\vSp{60.287497}{200.517785}{59.954514}{0.579204}%
\vSp{60.581711}{201.019161}{59.357139}{0.568979}%
}}%
{\color{black}\vlB{%
\vSp{60.876204}{201.508688}{58.731544}{0.558715}%
\vSp{61.170999}{201.986246}{58.076105}{0.548419}%
\vSp{61.466120}{202.451718}{57.389091}{0.538102}%
\vSp{61.761595}{202.904988}{56.668653}{0.527772}%
\vSp{62.057451}{203.345945}{55.912823}{0.517438}%
\vSp{62.353723}{203.774479}{55.119502}{0.507111}%
\vSp{62.650444}{204.190486}{54.286455}{0.496802}%
\vSp{62.947652}{204.593863}{53.411312}{0.486523}%
\vSp{63.245389}{204.984509}{52.491554}{0.476286}%
\vSp{63.543700}{205.362329}{51.524521}{0.466103}%
\vSp{63.842635}{205.727230}{50.507403}{0.455990}%
\vSp{64.142245}{206.079120}{49.437246}{0.445961}%
\vSp{64.442588}{206.417915}{48.310956}{0.436033}%
\vSp{64.743725}{206.743529}{47.125313}{0.426222}%
\vSp{65.045723}{207.055883}{45.876982}{0.416546}%
\vSp{65.348650}{207.354899}{44.562535}{0.407026}%
\vSp{65.652581}{207.640504}{43.178491}{0.397682}%
\vSp{65.957593}{207.912627}{41.721347}{0.388537}%
\vSp{66.263766}{208.171202}{40.187641}{0.379613}%
\vSp{66.571180}{208.416164}{38.574013}{0.370937}%
\vSp{66.879917}{208.647452}{36.877295}{0.362535}%
\vSp{67.190057}{208.865011}{35.094609}{0.354435}%
\vSp{67.501675}{209.068786}{33.223488}{0.346666}%
\vSp{67.814838}{209.258726}{31.262012}{0.339259}%
\vSp{68.129603}{209.434786}{29.208966}{0.332247}%
\vSp{68.446012}{209.596921}{27.063999}{0.325660}%
\vSp{68.764086}{209.745091}{24.827805}{0.319533}%
\vSp{69.083824}{209.879261}{22.502292}{0.313899}%
\vSp{69.405194}{209.999396}{20.090739}{0.308790}%
\vSp{69.728132}{210.105468}{17.597925}{0.304238}%
\vSp{70.052537}{210.197450}{15.030223}{0.300273}%
\vSp{70.378271}{210.275319}{12.395624}{0.296922}%
}}%
{\color{black}\vlB{%
\vSp{70.705158}{210.339057}{9.703696}{0.294209}%
\vSp{71.032983}{210.388647}{6.965459}{0.292156}%
\vSp{71.361504}{210.424077}{4.193175}{0.290778}%
\vSp{71.690453}{210.445338}{1.400062}{0.290087}%
\vSp{71.980453}{210.452426}{-1.400062}{0.290087}%
\vSp{72.231504}{210.445338}{-4.193175}{0.290778}%
\vSp{72.482983}{210.424077}{-6.965459}{0.292156}%
\vSp{72.735158}{210.388647}{-9.703696}{0.294209}%
\vSp{72.988271}{210.339057}{-12.395624}{0.296922}%
\vSp{73.242537}{210.275319}{-15.030223}{0.300273}%
\vSp{73.498132}{210.197450}{-17.597925}{0.304238}%
\vSp{73.755194}{210.105468}{-20.090739}{0.308790}%
\vSp{74.013824}{209.999396}{-22.502292}{0.313899}%
\vSp{74.274086}{209.879261}{-24.827805}{0.319533}%
\vSp{74.536012}{209.745091}{-27.063999}{0.325660}%
\vSp{74.799603}{209.596921}{-29.208966}{0.332247}%
\vSp{75.064838}{209.434786}{-31.262012}{0.339259}%
\vSp{75.331675}{209.258726}{-33.223488}{0.346666}%
\vSp{75.600057}{209.068786}{-35.094609}{0.354435}%
\vSp{75.869917}{208.865011}{-36.877295}{0.362535}%
\vSp{76.141180}{208.647452}{-38.574013}{0.370937}%
\vSp{76.413766}{208.416164}{-40.187641}{0.379613}%
\vSp{76.687593}{208.171202}{-41.721347}{0.388537}%
\vSp{76.962581}{207.912627}{-43.178491}{0.397682}%
\vSp{77.238650}{207.640504}{-44.562535}{0.407026}%
\vSp{77.515723}{207.354899}{-45.876982}{0.416546}%
\vSp{77.793725}{207.055883}{-47.125313}{0.426222}%
\vSp{78.072588}{206.743529}{-48.310956}{0.436033}%
\vSp{78.352245}{206.417915}{-49.437246}{0.445961}%
\vSp{78.632635}{206.079120}{-50.507403}{0.455990}%
\vSp{78.913700}{205.727230}{-51.524521}{0.466103}%
\vSp{79.195389}{205.362329}{-52.491554}{0.476286}%
}}%
{\color{black}\vlB{%
\vSp{79.477652}{204.984509}{-53.411312}{0.486523}%
\vSp{79.760444}{204.593863}{-54.286455}{0.496802}%
\vSp{80.043723}{204.190486}{-55.119502}{0.507111}%
\vSp{80.327451}{203.774479}{-55.912823}{0.517438}%
\vSp{80.611595}{203.345945}{-56.668653}{0.527772}%
\vSp{80.896120}{202.904988}{-57.389091}{0.538102}%
\vSp{81.180999}{202.451718}{-58.076105}{0.548419}%
\vSp{81.466204}{201.986246}{-58.731544}{0.558715}%
\vSp{81.751711}{201.508688}{-59.357139}{0.568979}%
\vSp{82.037497}{201.019161}{-59.954514}{0.579204}%
\vSp{82.323542}{200.517785}{-60.525186}{0.589382}%
\vSp{82.609827}{200.004686}{-61.070578}{0.599506}%
\vSp{82.896334}{199.479989}{-61.592023}{0.609568}%
\vSp{83.183048}{198.943824}{-62.090765}{0.619562}%
\vSp{83.469954}{198.396322}{-62.567974}{0.629482}%
\vSp{83.757038}{197.837620}{-63.024742}{0.639322}%
\vSp{84.044289}{197.267855}{-63.462093}{0.649075}%
\vSp{84.331695}{196.687167}{-63.880986}{0.658736}%
\vSp{84.619245}{196.095701}{-64.282320}{0.668300}%
\vSp{84.906931}{195.493601}{-64.666939}{0.677761}%
\vSp{85.194744}{194.881016}{-65.035633}{0.687115}%
\vSp{85.482674}{194.258098}{-65.389143}{0.696357}%
\vSp{85.770716}{193.625000}{-65.728166}{0.705482}%
\vSp{86.058861}{192.981878}{-66.053356}{0.714487}%
\vSp{86.347104}{192.328892}{-66.365326}{0.723366}%
\vSp{86.635438}{191.666202}{-66.664654}{0.732116}%
\vSp{86.923859}{190.993971}{-66.951881}{0.740733}%
\vSp{87.212361}{190.312366}{-67.227519}{0.749213}%
\vSp{87.500939}{189.621555}{-67.492047}{0.757553}%
\vSp{87.789589}{188.921707}{-67.745917}{0.765748}%
\vSp{88.078308}{188.212997}{-67.989554}{0.773796}%
\vSp{88.367090}{187.495599}{-68.223358}{0.781694}%
}}%
{\color{black}\vlB{%
\vSp{88.655934}{186.769689}{-68.447708}{0.789437}%
\vSp{88.944835}{186.035447}{-68.662958}{0.797024}%
\vSp{89.233791}{185.293054}{-68.869444}{0.804451}%
\vSp{89.522799}{184.542693}{-69.067482}{0.811715}%
\vSp{89.811855}{183.784549}{-69.257369}{0.818814}%
\vSp{90.100959}{183.018810}{-69.439387}{0.825745}%
\vSp{90.390107}{182.245664}{-69.613801}{0.832505}%
\vSp{90.679298}{181.465302}{-69.780861}{0.839092}%
\vSp{90.968529}{180.677917}{-69.940802}{0.845504}%
\vSp{91.257799}{179.883703}{-70.093847}{0.851737}%
\vSp{91.547105}{179.082856}{-70.240206}{0.857791}%
\vSp{91.836447}{178.275573}{-70.380077}{0.863663}%
\vSp{92.125823}{177.462053}{-70.513646}{0.869351}%
\vSp{92.415232}{176.642498}{-70.641089}{0.874852}%
\vSp{92.704671}{175.817110}{-70.762571}{0.880165}%
\vSp{92.994140}{174.986092}{-70.878249}{0.885289}%
\vSp{93.283638}{174.149649}{-70.988269}{0.890221}%
\vSp{93.573164}{173.307987}{-71.092769}{0.894960}%
\vSp{93.862717}{172.461315}{-71.191879}{0.899504}%
\vSp{94.152296}{171.609841}{-71.285721}{0.903852}%
\vSp{94.441899}{170.753776}{-71.374407}{0.908002}%
\vSp{94.731527}{169.893330}{-71.458046}{0.911953}%
\vSp{95.021178}{169.028716}{-71.536737}{0.915703}%
\vSp{95.310853}{168.160147}{-71.610572}{0.919252}%
\vSp{95.600549}{167.287837}{-71.679639}{0.922598}%
\vSp{95.890267}{166.412002}{-71.744018}{0.925740}%
\vSp{96.180006}{165.532858}{-71.803783}{0.928677}%
\vSp{96.469765}{164.650622}{-71.859003}{0.931408}%
\vSp{96.759545}{163.765511}{-71.909741}{0.933933}%
\vSp{97.049345}{162.877744}{-71.956054}{0.936250}%
\vSp{97.339163}{161.987540}{-71.997994}{0.938359}%
\vSp{97.629001}{161.095118}{-72.035609}{0.940258}%
}}%
{\color{black}\vlB{%
\vSp{97.918858}{160.200698}{-72.068940}{0.941949}%
\vSp{98.208733}{159.304502}{-72.098025}{0.943429}%
\vSp{98.498626}{158.406751}{-72.122896}{0.944698}%
\vSp{98.788538}{157.507665}{-72.143579}{0.945757}%
\vSp{99.078467}{156.607468}{-72.160099}{0.946604}%
\vSp{99.368414}{155.706380}{-72.172473}{0.947240}%
\vSp{99.658379}{154.804624}{-72.180715}{0.947664}%
\vSp{99.948361}{153.902423}{-72.184834}{0.947876}%
\vSp{100.238361}{153.000000}{-72.184834}{0.947876}%
\vSp{100.528379}{152.097577}{-72.180715}{0.947664}%
\vSp{100.818414}{151.195376}{-72.172473}{0.947240}%
\vSp{101.108467}{150.293620}{-72.160099}{0.946604}%
\vSp{101.398538}{149.392532}{-72.143579}{0.945757}%
\vSp{101.688626}{148.492335}{-72.122896}{0.944698}%
\vSp{101.978733}{147.593249}{-72.098025}{0.943429}%
\vSp{102.268858}{146.695498}{-72.068940}{0.941949}%
\vSp{102.559001}{145.799302}{-72.035609}{0.940258}%
\vSp{102.849163}{144.904882}{-71.997994}{0.938359}%
\vSp{103.139345}{144.012460}{-71.956054}{0.936250}%
\vSp{103.429545}{143.122256}{-71.909741}{0.933933}%
\vSp{103.719765}{142.234489}{-71.859003}{0.931408}%
\vSp{104.010006}{141.349378}{-71.803783}{0.928677}%
\vSp{104.300267}{140.467142}{-71.744018}{0.925740}%
\vSp{104.590549}{139.587998}{-71.679639}{0.922598}%
\vSp{104.880853}{138.712163}{-71.610572}{0.919252}%
\vSp{105.171178}{137.839853}{-71.536737}{0.915703}%
\vSp{105.461527}{136.971284}{-71.458046}{0.911953}%
\vSp{105.751899}{136.106670}{-71.374407}{0.908002}%
\vSp{106.042296}{135.246224}{-71.285721}{0.903852}%
\vSp{106.332717}{134.390159}{-71.191879}{0.899504}%
\vSp{106.623164}{133.538685}{-71.092769}{0.894960}%
\vSp{106.913638}{132.692013}{-70.988269}{0.890221}%
}}%
{\color{black}\vlB{%
\vSp{107.204140}{131.850351}{-70.878249}{0.885289}%
\vSp{107.494671}{131.013908}{-70.762571}{0.880165}%
\vSp{107.785232}{130.182890}{-70.641089}{0.874852}%
\vSp{108.075823}{129.357502}{-70.513646}{0.869351}%
\vSp{108.366447}{128.537947}{-70.380077}{0.863663}%
\vSp{108.657105}{127.724427}{-70.240206}{0.857791}%
\vSp{108.947799}{126.917144}{-70.093847}{0.851737}%
\vSp{109.238529}{126.116297}{-69.940802}{0.845504}%
\vSp{109.529298}{125.322083}{-69.780861}{0.839092}%
\vSp{109.820107}{124.534698}{-69.613801}{0.832505}%
\vSp{110.110959}{123.754336}{-69.439387}{0.825745}%
\vSp{110.401855}{122.981190}{-69.257369}{0.818814}%
\vSp{110.692799}{122.215451}{-69.067482}{0.811715}%
\vSp{110.983791}{121.457307}{-68.869444}{0.804451}%
\vSp{111.274835}{120.706946}{-68.662958}{0.797024}%
\vSp{111.565934}{119.964553}{-68.447708}{0.789437}%
\vSp{111.857090}{119.230311}{-68.223358}{0.781694}%
\vSp{112.148308}{118.504401}{-67.989554}{0.773796}%
\vSp{112.439589}{117.787003}{-67.745917}{0.765748}%
\vSp{112.730939}{117.078293}{-67.492047}{0.757553}%
\vSp{113.022361}{116.378445}{-67.227519}{0.749213}%
\vSp{113.313859}{115.687634}{-66.951881}{0.740733}%
\vSp{113.605438}{115.006029}{-66.664654}{0.732116}%
\vSp{113.897104}{114.333798}{-66.365326}{0.723366}%
\vSp{114.188861}{113.671108}{-66.053356}{0.714487}%
\vSp{114.480716}{113.018122}{-65.728166}{0.705482}%
\vSp{114.772674}{112.375000}{-65.389143}{0.696357}%
\vSp{115.064744}{111.741902}{-65.035633}{0.687115}%
\vSp{115.356931}{111.118984}{-64.666939}{0.677761}%
\vSp{115.649245}{110.506399}{-64.282320}{0.668300}%
\vSp{115.941695}{109.904299}{-63.880986}{0.658736}%
\vSp{116.234289}{109.312833}{-63.462093}{0.649075}%
}}%
{\color{black}\vlB{%
\vSp{116.527038}{108.732145}{-63.024742}{0.639322}%
\vSp{116.819954}{108.162380}{-62.567974}{0.629482}%
\vSp{117.113048}{107.603678}{-62.090765}{0.619562}%
\vSp{117.406334}{107.056176}{-61.592023}{0.609568}%
\vSp{117.699827}{106.520011}{-61.070578}{0.599506}%
\vSp{117.993542}{105.995314}{-60.525186}{0.589382}%
\vSp{118.287497}{105.482215}{-59.954514}{0.579204}%
\vSp{118.581711}{104.980839}{-59.357139}{0.568979}%
\vSp{118.876204}{104.491312}{-58.731544}{0.558715}%
\vSp{119.170999}{104.013754}{-58.076105}{0.548419}%
\vSp{119.466120}{103.548282}{-57.389091}{0.538102}%
\vSp{119.761595}{103.095012}{-56.668653}{0.527772}%
\vSp{120.057451}{102.654055}{-55.912823}{0.517438}%
\vSp{120.353723}{102.225521}{-55.119502}{0.507111}%
\vSp{120.650444}{101.809514}{-54.286455}{0.496802}%
\vSp{120.947652}{101.406137}{-53.411312}{0.486523}%
\vSp{121.245389}{101.015491}{-52.491554}{0.476286}%
\vSp{121.543700}{100.637671}{-51.524521}{0.466103}%
\vSp{121.842635}{100.272770}{-50.507403}{0.455990}%
\vSp{122.142245}{99.920880}{-49.437246}{0.445961}%
\vSp{122.442588}{99.582085}{-48.310956}{0.436033}%
\vSp{122.743725}{99.256471}{-47.125313}{0.426222}%
\vSp{123.045723}{98.944117}{-45.876982}{0.416546}%
\vSp{123.348650}{98.645101}{-44.562535}{0.407026}%
\vSp{123.652581}{98.359496}{-43.178491}{0.397682}%
\vSp{123.957593}{98.087373}{-41.721347}{0.388537}%
\vSp{124.263766}{97.828798}{-40.187641}{0.379613}%
\vSp{124.571180}{97.583836}{-38.574013}{0.370937}%
\vSp{124.879917}{97.352548}{-36.877295}{0.362535}%
\vSp{125.190057}{97.134989}{-35.094609}{0.354435}%
\vSp{125.501675}{96.931214}{-33.223488}{0.346666}%
\vSp{125.814838}{96.741274}{-31.262012}{0.339259}%
}}%
{\color{black}\vlB{%
\vSp{126.129603}{96.565214}{-29.208966}{0.332247}%
\vSp{126.446012}{96.403079}{-27.063999}{0.325660}%
\vSp{126.764086}{96.254909}{-24.827805}{0.319533}%
\vSp{127.083824}{96.120739}{-22.502292}{0.313899}%
\vSp{127.405194}{96.000604}{-20.090739}{0.308790}%
\vSp{127.728132}{95.894532}{-17.597925}{0.304238}%
\vSp{128.052537}{95.802550}{-15.030223}{0.300273}%
\vSp{128.378271}{95.724681}{-12.395624}{0.296922}%
\vSp{128.705158}{95.660943}{-9.703696}{0.294209}%
\vSp{129.032983}{95.611353}{-6.965459}{0.292156}%
\vSp{129.361504}{95.575923}{-4.193175}{0.290778}%
\vSp{129.690453}{95.554662}{-1.400062}{0.290087}%
\vSp{129.980453}{95.547574}{1.400062}{0.290087}%
\vSp{130.231504}{95.554662}{4.193175}{0.290778}%
\vSp{130.482983}{95.575923}{6.965459}{0.292156}%
\vSp{130.735158}{95.611353}{9.703696}{0.294209}%
\vSp{130.988271}{95.660943}{12.395624}{0.296922}%
\vSp{131.242537}{95.724681}{15.030223}{0.300273}%
\vSp{131.498132}{95.802550}{17.597925}{0.304238}%
\vSp{131.755194}{95.894532}{20.090739}{0.308790}%
\vSp{132.013824}{96.000604}{22.502292}{0.313899}%
\vSp{132.274086}{96.120739}{24.827805}{0.319533}%
\vSp{132.536012}{96.254909}{27.063999}{0.325660}%
\vSp{132.799603}{96.403079}{29.208966}{0.332247}%
\vSp{133.064838}{96.565214}{31.262012}{0.339259}%
\vSp{133.331675}{96.741274}{33.223488}{0.346666}%
\vSp{133.600057}{96.931214}{35.094609}{0.354435}%
\vSp{133.869917}{97.134989}{36.877295}{0.362535}%
\vSp{134.141180}{97.352548}{38.574013}{0.370937}%
\vSp{134.413766}{97.583836}{40.187641}{0.379613}%
\vSp{134.687593}{97.828798}{41.721347}{0.388537}%
\vSp{134.962581}{98.087373}{43.178491}{0.397682}%
}}%
{\color{black}\vlB{%
\vSp{135.238650}{98.359496}{44.562535}{0.407026}%
\vSp{135.515723}{98.645101}{45.876982}{0.416546}%
\vSp{135.793725}{98.944117}{47.125313}{0.426222}%
\vSp{136.072588}{99.256471}{48.310956}{0.436033}%
\vSp{136.352245}{99.582085}{49.437246}{0.445961}%
\vSp{136.632635}{99.920880}{50.507403}{0.455990}%
\vSp{136.913700}{100.272770}{51.524521}{0.466103}%
\vSp{137.195389}{100.637671}{52.491554}{0.476286}%
\vSp{137.477652}{101.015491}{53.411312}{0.486523}%
\vSp{137.760444}{101.406137}{54.286455}{0.496802}%
\vSp{138.043723}{101.809514}{55.119502}{0.507111}%
\vSp{138.327451}{102.225521}{55.912823}{0.517438}%
\vSp{138.611595}{102.654055}{56.668653}{0.527772}%
\vSp{138.896120}{103.095012}{57.389091}{0.538102}%
\vSp{139.180999}{103.548282}{58.076105}{0.548419}%
\vSp{139.466204}{104.013754}{58.731544}{0.558715}%
\vSp{139.751711}{104.491312}{59.357139}{0.568979}%
\vSp{140.037497}{104.980839}{59.954514}{0.579204}%
\vSp{140.323542}{105.482215}{60.525186}{0.589382}%
\vSp{140.609827}{105.995314}{61.070578}{0.599506}%
\vSp{140.896334}{106.520011}{61.592023}{0.609568}%
\vSp{141.183048}{107.056176}{62.090765}{0.619562}%
\vSp{141.469954}{107.603678}{62.567974}{0.629482}%
\vSp{141.757038}{108.162380}{63.024742}{0.639322}%
\vSp{142.044289}{108.732145}{63.462093}{0.649075}%
\vSp{142.331695}{109.312833}{63.880986}{0.658736}%
\vSp{142.619245}{109.904299}{64.282320}{0.668300}%
\vSp{142.906931}{110.506399}{64.666939}{0.677761}%
\vSp{143.194744}{111.118984}{65.035633}{0.687115}%
\vSp{143.482674}{111.741902}{65.389143}{0.696357}%
\vSp{143.770716}{112.375000}{65.728166}{0.705482}%
\vSp{144.058861}{113.018122}{66.053356}{0.714487}%
}}%
{\color{black}\vlB{%
\vSp{144.347104}{113.671108}{66.365326}{0.723366}%
\vSp{144.635438}{114.333798}{66.664654}{0.732116}%
\vSp{144.923859}{115.006029}{66.951881}{0.740733}%
\vSp{145.212361}{115.687634}{67.227519}{0.749213}%
\vSp{145.500939}{116.378445}{67.492047}{0.757553}%
\vSp{145.789589}{117.078293}{67.745917}{0.765748}%
\vSp{146.078308}{117.787003}{67.989554}{0.773796}%
\vSp{146.367090}{118.504401}{68.223358}{0.781694}%
\vSp{146.655934}{119.230311}{68.447708}{0.789437}%
\vSp{146.944835}{119.964553}{68.662958}{0.797024}%
\vSp{147.233791}{120.706946}{68.869444}{0.804451}%
\vSp{147.522799}{121.457307}{69.067482}{0.811715}%
\vSp{147.811855}{122.215451}{69.257369}{0.818814}%
\vSp{148.100959}{122.981190}{69.439387}{0.825745}%
\vSp{148.390107}{123.754336}{69.613801}{0.832505}%
\vSp{148.679298}{124.534698}{69.780861}{0.839092}%
\vSp{148.968529}{125.322083}{69.940802}{0.845504}%
\vSp{149.257799}{126.116297}{70.093847}{0.851737}%
\vSp{149.547105}{126.917144}{70.240206}{0.857791}%
\vSp{149.836447}{127.724427}{70.380077}{0.863663}%
\vSp{150.125823}{128.537947}{70.513646}{0.869351}%
\vSp{150.415232}{129.357502}{70.641089}{0.874852}%
\vSp{150.704671}{130.182890}{70.762571}{0.880165}%
\vSp{150.994140}{131.013908}{70.878249}{0.885289}%
\vSp{151.283638}{131.850351}{70.988269}{0.890221}%
\vSp{151.573164}{132.692013}{71.092769}{0.894960}%
\vSp{151.862717}{133.538685}{71.191879}{0.899504}%
\vSp{152.152296}{134.390159}{71.285721}{0.903852}%
\vSp{152.441899}{135.246224}{71.374407}{0.908002}%
\vSp{152.731527}{136.106670}{71.458046}{0.911953}%
\vSp{153.021178}{136.971284}{71.536737}{0.915703}%
\vSp{153.310853}{137.839853}{71.610572}{0.919252}%
}}%
{\color{black}\vlB{%
\vSp{153.600549}{138.712163}{71.679639}{0.922598}%
\vSp{153.890267}{139.587998}{71.744018}{0.925740}%
\vSp{154.180006}{140.467142}{71.803783}{0.928677}%
\vSp{154.469765}{141.349378}{71.859003}{0.931408}%
\vSp{154.759545}{142.234489}{71.909741}{0.933933}%
\vSp{155.049345}{143.122256}{71.956054}{0.936250}%
\vSp{155.339163}{144.012460}{71.997994}{0.938359}%
\vSp{155.629001}{144.904882}{72.035609}{0.940258}%
\vSp{155.918858}{145.799302}{72.068940}{0.941949}%
\vSp{156.208733}{146.695498}{72.098025}{0.943429}%
\vSp{156.498626}{147.593249}{72.122896}{0.944698}%
\vSp{156.788538}{148.492335}{72.143579}{0.945757}%
\vSp{157.078467}{149.392532}{72.160099}{0.946604}%
\vSp{157.368414}{150.293620}{72.172473}{0.947240}%
\vSp{157.658379}{151.195376}{72.180715}{0.947664}%
\vSp{157.948361}{152.097577}{72.184834}{0.947876}%
\vSp{158.238361}{153.000000}{72.184834}{0.947876}%
\vSp{158.528379}{153.902423}{72.180715}{0.947664}%
\vSp{158.818414}{154.804624}{72.172473}{0.947240}%
\vSp{159.108467}{155.706380}{72.160099}{0.946604}%
\vSp{159.398538}{156.607468}{72.143579}{0.945757}%
\vSp{159.688626}{157.507665}{72.122896}{0.944698}%
\vSp{159.978733}{158.406751}{72.098025}{0.943429}%
\vSp{160.268858}{159.304502}{72.068940}{0.941949}%
\vSp{160.559001}{160.200698}{72.035609}{0.940258}%
\vSp{160.849163}{161.095118}{71.997994}{0.938359}%
\vSp{161.139345}{161.987540}{71.956054}{0.936250}%
\vSp{161.429545}{162.877744}{71.909741}{0.933933}%
\vSp{161.719765}{163.765511}{71.859003}{0.931408}%
\vSp{162.010006}{164.650622}{71.803783}{0.928677}%
\vSp{162.300267}{165.532858}{71.744018}{0.925740}%
\vSp{162.590549}{166.412002}{71.679639}{0.922598}%
}}%
{\color{black}\vlB{%
\vSp{162.880853}{167.287837}{71.610572}{0.919252}%
\vSp{163.171178}{168.160147}{71.536737}{0.915703}%
\vSp{163.461527}{169.028716}{71.458046}{0.911953}%
\vSp{163.751899}{169.893330}{71.374407}{0.908002}%
\vSp{164.042296}{170.753776}{71.285721}{0.903852}%
\vSp{164.332717}{171.609841}{71.191879}{0.899504}%
\vSp{164.623164}{172.461315}{71.092769}{0.894960}%
\vSp{164.913638}{173.307987}{70.988269}{0.890221}%
\vSp{165.204140}{174.149649}{70.878249}{0.885289}%
\vSp{165.494671}{174.986092}{70.762571}{0.880165}%
\vSp{165.785232}{175.817110}{70.641089}{0.874852}%
\vSp{166.075823}{176.642498}{70.513646}{0.869351}%
\vSp{166.366447}{177.462053}{70.380077}{0.863663}%
\vSp{166.657105}{178.275573}{70.240206}{0.857791}%
\vSp{166.947799}{179.082856}{70.093847}{0.851737}%
\vSp{167.238529}{179.883703}{69.940802}{0.845504}%
\vSp{167.529298}{180.677917}{69.780861}{0.839092}%
\vSp{167.820107}{181.465302}{69.613801}{0.832505}%
\vSp{168.110959}{182.245664}{69.439387}{0.825745}%
\vSp{168.401855}{183.018810}{69.257369}{0.818814}%
\vSp{168.692799}{183.784549}{69.067482}{0.811715}%
\vSp{168.983791}{184.542693}{68.869444}{0.804451}%
\vSp{169.274835}{185.293054}{68.662958}{0.797024}%
\vSp{169.565934}{186.035447}{68.447708}{0.789437}%
\vSp{169.857090}{186.769689}{68.223358}{0.781694}%
\vSp{170.148308}{187.495599}{67.989554}{0.773796}%
\vSp{170.439589}{188.212997}{67.745917}{0.765748}%
\vSp{170.730939}{188.921707}{67.492047}{0.757553}%
\vSp{171.022361}{189.621555}{67.227519}{0.749213}%
\vSp{171.313859}{190.312366}{66.951881}{0.740733}%
\vSp{171.605438}{190.993971}{66.664654}{0.732116}%
\vSp{171.897104}{191.666202}{66.365326}{0.723366}%
}}%
{\color{black}\vlB{%
\vSp{172.188861}{192.328892}{66.053356}{0.714487}%
\vSp{172.480716}{192.981878}{65.728166}{0.705482}%
\vSp{172.772674}{193.625000}{65.389143}{0.696357}%
\vSp{173.064744}{194.258098}{65.035633}{0.687115}%
\vSp{173.356931}{194.881016}{64.666939}{0.677761}%
\vSp{173.649245}{195.493601}{64.282320}{0.668300}%
\vSp{173.941695}{196.095701}{63.880986}{0.658736}%
\vSp{174.234289}{196.687167}{63.462093}{0.649075}%
\vSp{174.527038}{197.267855}{63.024742}{0.639322}%
\vSp{174.819954}{197.837620}{62.567974}{0.629482}%
\vSp{175.113048}{198.396322}{62.090765}{0.619562}%
\vSp{175.406334}{198.943824}{61.592023}{0.609568}%
\vSp{175.699827}{199.479989}{61.070578}{0.599506}%
\vSp{175.993542}{200.004686}{60.525186}{0.589382}%
\vSp{176.287497}{200.517785}{59.954514}{0.579204}%
\vSp{176.581711}{201.019161}{59.357139}{0.568979}%
\vSp{176.876204}{201.508688}{58.731544}{0.558715}%
\vSp{177.170999}{201.986246}{58.076105}{0.548419}%
\vSp{177.466120}{202.451718}{57.389091}{0.538102}%
\vSp{177.761595}{202.904988}{56.668653}{0.527772}%
\vSp{178.057451}{203.345945}{55.912823}{0.517438}%
\vSp{178.353723}{203.774479}{55.119502}{0.507111}%
\vSp{178.650444}{204.190486}{54.286455}{0.496802}%
\vSp{178.947652}{204.593863}{53.411312}{0.486523}%
\vSp{179.245389}{204.984509}{52.491554}{0.476286}%
\vSp{179.543700}{205.362329}{51.524521}{0.466103}%
\vSp{179.842635}{205.727230}{50.507403}{0.455990}%
\vSp{180.142245}{206.079120}{49.437246}{0.445961}%
\vSp{180.442588}{206.417915}{48.310956}{0.436033}%
\vSp{180.743725}{206.743529}{47.125313}{0.426222}%
\vSp{181.045723}{207.055883}{45.876982}{0.416546}%
\vSp{181.348650}{207.354899}{44.562535}{0.407026}%
}}%
{\color{black}\vlB{%
\vSp{181.652581}{207.640504}{43.178491}{0.397682}%
\vSp{181.957593}{207.912627}{41.721347}{0.388537}%
\vSp{182.263766}{208.171202}{40.187641}{0.379613}%
\vSp{182.571180}{208.416164}{38.574013}{0.370937}%
\vSp{182.879917}{208.647452}{36.877295}{0.362535}%
\vSp{183.190057}{208.865011}{35.094609}{0.354435}%
\vSp{183.501675}{209.068786}{33.223488}{0.346666}%
\vSp{183.814838}{209.258726}{31.262012}{0.339259}%
\vSp{184.129603}{209.434786}{29.208966}{0.332247}%
\vSp{184.446012}{209.596921}{27.063999}{0.325660}%
\vSp{184.764086}{209.745091}{24.827805}{0.319533}%
\vSp{185.083824}{209.879261}{22.502292}{0.313899}%
\vSp{185.405194}{209.999396}{20.090739}{0.308790}%
\vSp{185.728132}{210.105468}{17.597925}{0.304238}%
\vSp{186.052537}{210.197450}{15.030223}{0.300273}%
\vSp{186.378271}{210.275319}{12.395624}{0.296922}%
\vSp{186.705158}{210.339057}{9.703696}{0.294209}%
\vSp{187.032983}{210.388647}{6.965459}{0.292156}%
\vSp{187.361504}{210.424077}{4.193175}{0.290778}%
\vSp{187.690453}{210.445338}{1.400062}{0.290087}%
\vSp{187.980453}{210.452426}{-1.400062}{0.290087}%
\vSp{188.231504}{210.445338}{-4.193175}{0.290778}%
\vSp{188.482983}{210.424077}{-6.965459}{0.292156}%
\vSp{188.735158}{210.388647}{-9.703696}{0.294209}%
\vSp{188.988271}{210.339057}{-12.395624}{0.296922}%
\vSp{189.242537}{210.275319}{-15.030223}{0.300273}%
\vSp{189.498132}{210.197450}{-17.597925}{0.304238}%
\vSp{189.755194}{210.105468}{-20.090739}{0.308790}%
\vSp{190.013824}{209.999396}{-22.502292}{0.313899}%
\vSp{190.274086}{209.879261}{-24.827805}{0.319533}%
\vSp{190.536012}{209.745091}{-27.063999}{0.325660}%
\vSp{190.799603}{209.596921}{-29.208966}{0.332247}%
}}%
{\color{black}\vlB{%
\vSp{191.064838}{209.434786}{-31.262012}{0.339259}%
\vSp{191.331675}{209.258726}{-33.223488}{0.346666}%
\vSp{191.600057}{209.068786}{-35.094609}{0.354435}%
\vSp{191.869917}{208.865011}{-36.877295}{0.362535}%
\vSp{192.141180}{208.647452}{-38.574013}{0.370937}%
\vSp{192.413766}{208.416164}{-40.187641}{0.379613}%
\vSp{192.687593}{208.171202}{-41.721347}{0.388537}%
\vSp{192.962581}{207.912627}{-43.178491}{0.397682}%
\vSp{193.238650}{207.640504}{-44.562535}{0.407026}%
\vSp{193.515723}{207.354899}{-45.876982}{0.416546}%
\vSp{193.793725}{207.055883}{-47.125313}{0.426222}%
\vSp{194.072588}{206.743529}{-48.310956}{0.436033}%
\vSp{194.352245}{206.417915}{-49.437246}{0.445961}%
\vSp{194.632635}{206.079120}{-50.507403}{0.455990}%
\vSp{194.913700}{205.727230}{-51.524521}{0.466103}%
\vSp{195.195389}{205.362329}{-52.491554}{0.476286}%
\vSp{195.477652}{204.984509}{-53.411312}{0.486523}%
\vSp{195.760444}{204.593863}{-54.286455}{0.496802}%
\vSp{196.043723}{204.190486}{-55.119502}{0.507111}%
\vSp{196.327451}{203.774479}{-55.912823}{0.517438}%
\vSp{196.611595}{203.345945}{-56.668653}{0.527772}%
\vSp{196.896120}{202.904988}{-57.389091}{0.538102}%
\vSp{197.180999}{202.451718}{-58.076105}{0.548419}%
\vSp{197.466204}{201.986246}{-58.731544}{0.558715}%
\vSp{197.751711}{201.508688}{-59.357139}{0.568979}%
\vSp{198.037497}{201.019161}{-59.954514}{0.579204}%
\vSp{198.323542}{200.517785}{-60.525186}{0.589382}%
\vSp{198.609827}{200.004686}{-61.070578}{0.599506}%
\vSp{198.896334}{199.479989}{-61.592023}{0.609568}%
\vSp{199.183048}{198.943824}{-62.090765}{0.619562}%
\vSp{199.469954}{198.396322}{-62.567974}{0.629482}%
\vSp{199.757038}{197.837620}{-63.024742}{0.639322}%
}}%
{\color{black}\vlB{%
\vSp{200.044289}{197.267855}{-63.462093}{0.649075}%
\vSp{200.331695}{196.687167}{-63.880986}{0.658736}%
\vSp{200.619245}{196.095701}{-64.282320}{0.668300}%
\vSp{200.906931}{195.493601}{-64.666939}{0.677761}%
\vSp{201.194744}{194.881016}{-65.035633}{0.687115}%
\vSp{201.482674}{194.258098}{-65.389143}{0.696357}%
\vSp{201.770716}{193.625000}{-65.728166}{0.705482}%
\vSp{202.058861}{192.981878}{-66.053356}{0.714487}%
\vSp{202.347104}{192.328892}{-66.365326}{0.723366}%
\vSp{202.635438}{191.666202}{-66.664654}{0.732116}%
\vSp{202.923859}{190.993971}{-66.951881}{0.740733}%
\vSp{203.212361}{190.312366}{-67.227519}{0.749213}%
\vSp{203.500939}{189.621555}{-67.492047}{0.757553}%
\vSp{203.789589}{188.921707}{-67.745917}{0.765748}%
\vSp{204.078308}{188.212997}{-67.989554}{0.773796}%
\vSp{204.367090}{187.495599}{-68.223358}{0.781694}%
\vSp{204.655934}{186.769689}{-68.447708}{0.789437}%
\vSp{204.944835}{186.035447}{-68.662958}{0.797024}%
\vSp{205.233791}{185.293054}{-68.869444}{0.804451}%
\vSp{205.522799}{184.542693}{-69.067482}{0.811715}%
\vSp{205.811855}{183.784549}{-69.257369}{0.818814}%
\vSp{206.100959}{183.018810}{-69.439387}{0.825745}%
\vSp{206.390107}{182.245664}{-69.613801}{0.832505}%
\vSp{206.679298}{181.465302}{-69.780861}{0.839092}%
\vSp{206.968529}{180.677917}{-69.940802}{0.845504}%
\vSp{207.257799}{179.883703}{-70.093847}{0.851737}%
\vSp{207.547105}{179.082856}{-70.240206}{0.857791}%
\vSp{207.836447}{178.275573}{-70.380077}{0.863663}%
\vSp{208.125823}{177.462053}{-70.513646}{0.869351}%
\vSp{208.415232}{176.642498}{-70.641089}{0.874852}%
\vSp{208.704671}{175.817110}{-70.762571}{0.880165}%
\vSp{208.994140}{174.986092}{-70.878249}{0.885289}%
}}%
{\color{black}\vlB{%
\vSp{209.283638}{174.149649}{-70.988269}{0.890221}%
\vSp{209.573164}{173.307987}{-71.092769}{0.894960}%
\vSp{209.862717}{172.461315}{-71.191879}{0.899504}%
\vSp{210.152296}{171.609841}{-71.285721}{0.903852}%
\vSp{210.441899}{170.753776}{-71.374407}{0.908002}%
\vSp{210.731527}{169.893330}{-71.458046}{0.911953}%
\vSp{211.021178}{169.028716}{-71.536737}{0.915703}%
\vSp{211.310853}{168.160147}{-71.610572}{0.919252}%
\vSp{211.600549}{167.287837}{-71.679639}{0.922598}%
\vSp{211.890267}{166.412002}{-71.744018}{0.925740}%
\vSp{212.180006}{165.532858}{-71.803783}{0.928677}%
\vSp{212.469765}{164.650622}{-71.859003}{0.931408}%
\vSp{212.759545}{163.765511}{-71.909741}{0.933933}%
\vSp{213.049345}{162.877744}{-71.956054}{0.936250}%
\vSp{213.339163}{161.987540}{-71.997994}{0.938359}%
\vSp{213.629001}{161.095118}{-72.035609}{0.940258}%
\vSp{213.918858}{160.200698}{-72.068940}{0.941949}%
\vSp{214.208733}{159.304502}{-72.098025}{0.943429}%
\vSp{214.498626}{158.406751}{-72.122896}{0.944698}%
\vSp{214.788538}{157.507665}{-72.143579}{0.945757}%
\vSp{215.078467}{156.607468}{-72.160099}{0.946604}%
\vSp{215.368414}{155.706380}{-72.172473}{0.947240}%
\vSp{215.658379}{154.804624}{-72.180715}{0.947664}%
\vSp{215.948361}{153.902423}{-72.184834}{0.947876}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{32.000000}{28.000000}{0.000000}{4.100000}%
\vSah{39.000000}{28.000000}{0.000000}{4.100000}%
\vSah{46.000000}{28.000000}{0.000000}{4.100000}%
}}%
{\color{black}\put(59.000000,28.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $n=1$}}}%
{\color{black}\vlB{%
\vSah{127.000000}{28.000000}{0.000000}{20.000000}%
}}%
{\color{black}\put(154.000000,28.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $n=3$}}}%
{\color{black}\vlB{%
\vSf{272.000000}{192.000000}{0.000000}{184.000000}%
\vSf{455.550000}{192.000000}{90.000000}{45.000000}%
\vSf{272.000000}{237.000000}{180.000000}{184.000000}%
\vSf{271.550000}{237.000000}{-90.000000}{45.000000}%
}}%
{\color{black}\put(364.000000,223.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $D(L)$}}}%
{\color{black}\put(364.000000,205.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont force is an $L^2$ field}}}%
{\color{black}\vlB{%
\vSf{272.000000}{124.000000}{0.000000}{184.000000}%
\vSf{455.550000}{124.000000}{90.000000}{45.000000}%
\vSf{272.000000}{169.000000}{180.000000}{184.000000}%
\vSf{271.550000}{169.000000}{-90.000000}{45.000000}%
}}%
{\color{black}\put(364.000000,155.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $D(L^{1/2})$}}}%
{\color{black}\put(364.000000,137.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont finite elastic energy}}}%
{\color{black}\vlB{%
\vSf{272.000000}{56.000000}{0.000000}{184.000000}%
\vSf{455.550000}{56.000000}{90.000000}{45.000000}%
\vSf{272.000000}{101.000000}{180.000000}{184.000000}%
\vSf{271.550000}{101.000000}{-90.000000}{45.000000}%
}}%
{\color{black}\put(364.000000,87.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $L^2$}}}%
{\color{black}\put(364.000000,69.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont finite displacement norm}}}%
{\color{black}\vlB{%
\vSe{363.450000}{190.000000}{-90.000000}{22.000000}%
\vSe{363.500069}{168.000000}{65.362815}{3.000000}%
\vSe{362.249456}{168.000000}{114.637185}{3.000000}%
\vSe{363.450000}{122.000000}{-90.000000}{22.000000}%
\vSe{363.500069}{100.000000}{65.362815}{3.000000}%
\vSe{362.249456}{100.000000}{114.637185}{3.000000}%
}}%
{\color{black!25}\vlB{%
\vSu{20.000000}{48.000000}{0.000000}{430.000000}%
}}%
{\color{black}\put(364.000000,28.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\|g_n\|=1,\quad \|g_n^\prime\|^2=(n\pi)^2$}}}%
\end{picture}%


==> vlt-figures/figure-153.tex <==
\begin{picture}(470,507)%
{\color{black}\put(235.00000,488.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont \bfseries Compatible patterns preserve motion and mechanical work}}}%
{\color{black!2}\vlB{%
\vRa{25.000000}{432.000000}{145.000000}%
\vRa{25.000000}{432.450000}{145.000000}%
\vRa{25.000000}{432.900000}{145.000000}%
\vRa{25.000000}{433.350000}{145.000000}%
\vRa{25.000000}{433.800000}{145.000000}%
\vRa{25.000000}{434.250000}{145.000000}%
\vRa{25.000000}{434.700000}{145.000000}%
\vRa{25.000000}{435.150000}{145.000000}%
\vRa{25.000000}{435.600000}{145.000000}%
\vRa{25.000000}{436.050000}{145.000000}%
\vRa{25.000000}{436.500000}{145.000000}%
\vRa{25.000000}{436.950000}{145.000000}%
\vRa{25.000000}{437.400000}{145.000000}%
\vRa{25.000000}{437.850000}{145.000000}%
\vRa{25.000000}{438.300000}{145.000000}%
\vRa{25.000000}{438.750000}{145.000000}%
\vRa{25.000000}{439.200000}{145.000000}%
\vRa{25.000000}{439.650000}{145.000000}%
\vRa{25.000000}{440.100000}{145.000000}%
\vRa{25.000000}{440.550000}{145.000000}%
\vRa{25.000000}{441.000000}{145.000000}%
\vRa{25.000000}{441.450000}{145.000000}%
\vRa{25.000000}{441.900000}{145.000000}%
\vRa{25.000000}{442.350000}{145.000000}%
\vRa{25.000000}{442.800000}{145.000000}%
\vRa{25.000000}{443.250000}{145.000000}%
\vRa{25.000000}{443.700000}{145.000000}%
\vRa{25.000000}{444.150000}{145.000000}%
\vRa{25.000000}{444.600000}{145.000000}%
\vRa{25.000000}{445.050000}{145.000000}%
\vRa{25.000000}{445.500000}{145.000000}%
\vRa{25.000000}{445.950000}{145.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{25.000000}{446.400000}{145.000000}%
\vRa{25.000000}{446.850000}{145.000000}%
\vRa{25.000000}{447.300000}{145.000000}%
\vRa{25.000000}{447.750000}{145.000000}%
\vRa{25.000000}{448.200000}{145.000000}%
\vRa{25.000000}{448.650000}{145.000000}%
\vRa{25.000000}{449.100000}{145.000000}%
\vRa{25.000000}{449.550000}{145.000000}%
\vRa{25.000000}{450.000000}{145.000000}%
\vRa{25.000000}{450.450000}{145.000000}%
\vRa{25.000000}{450.900000}{145.000000}%
\vRa{25.000000}{451.350000}{145.000000}%
\vRa{25.000000}{451.800000}{145.000000}%
\vRa{25.000000}{452.250000}{145.000000}%
\vRa{25.000000}{452.700000}{145.000000}%
\vRa{25.000000}{453.150000}{145.000000}%
\vRa{25.000000}{453.600000}{145.000000}%
\vRa{25.000000}{454.050000}{145.000000}%
\vRa{25.000000}{454.500000}{145.000000}%
\vRa{25.000000}{454.950000}{145.000000}%
\vRa{25.000000}{455.400000}{145.000000}%
\vRa{25.000000}{455.850000}{145.000000}%
\vRa{25.000000}{456.300000}{145.000000}%
\vRa{25.000000}{456.750000}{145.000000}%
\vRa{25.000000}{457.200000}{145.000000}%
\vRa{25.000000}{457.650000}{145.000000}%
\vRa{25.000000}{458.100000}{145.000000}%
\vRa{25.000000}{458.550000}{145.000000}%
\vRa{25.000000}{459.000000}{145.000000}%
\vRa{25.000000}{459.450000}{145.000000}%
\vRa{25.000000}{459.900000}{145.000000}%
\vRa{25.000000}{460.350000}{145.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{25.000000}{460.800000}{145.000000}%
\vRa{25.000000}{461.250000}{145.000000}%
\vRa{25.000000}{461.700000}{145.000000}%
\vRa{25.000000}{462.150000}{145.000000}%
\vRa{25.000000}{462.600000}{145.000000}%
\vRa{25.000000}{463.050000}{145.000000}%
\vRa{25.000000}{463.500000}{145.000000}%
\vRa{25.000000}{463.950000}{145.000000}%
\vRa{25.000000}{464.400000}{145.000000}%
\vRa{25.000000}{464.850000}{145.000000}%
\vRa{25.000000}{465.300000}{145.000000}%
\vRa{25.000000}{465.750000}{145.000000}%
\vRa{25.000000}{466.200000}{145.000000}%
\vRa{25.000000}{466.650000}{145.000000}%
\vRa{25.000000}{467.100000}{145.000000}%
\vRa{25.000000}{467.550000}{145.000000}%
\vRa{25.000000}{468.000000}{145.000000}%
\vRa{25.000000}{468.450000}{145.000000}%
\vRa{25.000000}{468.900000}{145.000000}%
\vRa{25.000000}{469.350000}{145.000000}%
\vRa{25.000000}{469.800000}{145.000000}%
\vRa{25.000000}{470.250000}{145.000000}%
\vRa{25.000000}{470.700000}{145.000000}%
\vRa{25.000000}{471.150000}{145.000000}%
\vRa{25.000000}{471.600000}{145.000000}%
}}%
{\color{black}\vlB{%
\vSn{25.000000}{432.000000}{0.000000}{145.000000}%
\vSn{169.575000}{432.000000}{90.000000}{40.000000}%
\vSn{25.000000}{472.000000}{180.000000}{145.000000}%
\vSn{24.575000}{472.000000}{-90.000000}{40.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{300.000000}{432.000000}{145.000000}%
\vRa{300.000000}{432.450000}{145.000000}%
\vRa{300.000000}{432.900000}{145.000000}%
\vRa{300.000000}{433.350000}{145.000000}%
\vRa{300.000000}{433.800000}{145.000000}%
\vRa{300.000000}{434.250000}{145.000000}%
\vRa{300.000000}{434.700000}{145.000000}%
\vRa{300.000000}{435.150000}{145.000000}%
\vRa{300.000000}{435.600000}{145.000000}%
\vRa{300.000000}{436.050000}{145.000000}%
\vRa{300.000000}{436.500000}{145.000000}%
\vRa{300.000000}{436.950000}{145.000000}%
\vRa{300.000000}{437.400000}{145.000000}%
\vRa{300.000000}{437.850000}{145.000000}%
\vRa{300.000000}{438.300000}{145.000000}%
\vRa{300.000000}{438.750000}{145.000000}%
\vRa{300.000000}{439.200000}{145.000000}%
\vRa{300.000000}{439.650000}{145.000000}%
\vRa{300.000000}{440.100000}{145.000000}%
\vRa{300.000000}{440.550000}{145.000000}%
\vRa{300.000000}{441.000000}{145.000000}%
\vRa{300.000000}{441.450000}{145.000000}%
\vRa{300.000000}{441.900000}{145.000000}%
\vRa{300.000000}{442.350000}{145.000000}%
\vRa{300.000000}{442.800000}{145.000000}%
\vRa{300.000000}{443.250000}{145.000000}%
\vRa{300.000000}{443.700000}{145.000000}%
\vRa{300.000000}{444.150000}{145.000000}%
\vRa{300.000000}{444.600000}{145.000000}%
\vRa{300.000000}{445.050000}{145.000000}%
\vRa{300.000000}{445.500000}{145.000000}%
\vRa{300.000000}{445.950000}{145.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{300.000000}{446.400000}{145.000000}%
\vRa{300.000000}{446.850000}{145.000000}%
\vRa{300.000000}{447.300000}{145.000000}%
\vRa{300.000000}{447.750000}{145.000000}%
\vRa{300.000000}{448.200000}{145.000000}%
\vRa{300.000000}{448.650000}{145.000000}%
\vRa{300.000000}{449.100000}{145.000000}%
\vRa{300.000000}{449.550000}{145.000000}%
\vRa{300.000000}{450.000000}{145.000000}%
\vRa{300.000000}{450.450000}{145.000000}%
\vRa{300.000000}{450.900000}{145.000000}%
\vRa{300.000000}{451.350000}{145.000000}%
\vRa{300.000000}{451.800000}{145.000000}%
\vRa{300.000000}{452.250000}{145.000000}%
\vRa{300.000000}{452.700000}{145.000000}%
\vRa{300.000000}{453.150000}{145.000000}%
\vRa{300.000000}{453.600000}{145.000000}%
\vRa{300.000000}{454.050000}{145.000000}%
\vRa{300.000000}{454.500000}{145.000000}%
\vRa{300.000000}{454.950000}{145.000000}%
\vRa{300.000000}{455.400000}{145.000000}%
\vRa{300.000000}{455.850000}{145.000000}%
\vRa{300.000000}{456.300000}{145.000000}%
\vRa{300.000000}{456.750000}{145.000000}%
\vRa{300.000000}{457.200000}{145.000000}%
\vRa{300.000000}{457.650000}{145.000000}%
\vRa{300.000000}{458.100000}{145.000000}%
\vRa{300.000000}{458.550000}{145.000000}%
\vRa{300.000000}{459.000000}{145.000000}%
\vRa{300.000000}{459.450000}{145.000000}%
\vRa{300.000000}{459.900000}{145.000000}%
\vRa{300.000000}{460.350000}{145.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{300.000000}{460.800000}{145.000000}%
\vRa{300.000000}{461.250000}{145.000000}%
\vRa{300.000000}{461.700000}{145.000000}%
\vRa{300.000000}{462.150000}{145.000000}%
\vRa{300.000000}{462.600000}{145.000000}%
\vRa{300.000000}{463.050000}{145.000000}%
\vRa{300.000000}{463.500000}{145.000000}%
\vRa{300.000000}{463.950000}{145.000000}%
\vRa{300.000000}{464.400000}{145.000000}%
\vRa{300.000000}{464.850000}{145.000000}%
\vRa{300.000000}{465.300000}{145.000000}%
\vRa{300.000000}{465.750000}{145.000000}%
\vRa{300.000000}{466.200000}{145.000000}%
\vRa{300.000000}{466.650000}{145.000000}%
\vRa{300.000000}{467.100000}{145.000000}%
\vRa{300.000000}{467.550000}{145.000000}%
\vRa{300.000000}{468.000000}{145.000000}%
\vRa{300.000000}{468.450000}{145.000000}%
\vRa{300.000000}{468.900000}{145.000000}%
\vRa{300.000000}{469.350000}{145.000000}%
\vRa{300.000000}{469.800000}{145.000000}%
\vRa{300.000000}{470.250000}{145.000000}%
\vRa{300.000000}{470.700000}{145.000000}%
\vRa{300.000000}{471.150000}{145.000000}%
\vRa{300.000000}{471.600000}{145.000000}%
}}%
{\color{black}\vlB{%
\vSn{300.000000}{432.000000}{0.000000}{145.000000}%
\vSn{444.575000}{432.000000}{90.000000}{40.000000}%
\vSn{300.000000}{472.000000}{180.000000}{145.000000}%
\vSn{299.575000}{472.000000}{-90.000000}{40.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{25.000000}{371.000000}{145.000000}%
\vRa{25.000000}{371.450000}{145.000000}%
\vRa{25.000000}{371.900000}{145.000000}%
\vRa{25.000000}{372.350000}{145.000000}%
\vRa{25.000000}{372.800000}{145.000000}%
\vRa{25.000000}{373.250000}{145.000000}%
\vRa{25.000000}{373.700000}{145.000000}%
\vRa{25.000000}{374.150000}{145.000000}%
\vRa{25.000000}{374.600000}{145.000000}%
\vRa{25.000000}{375.050000}{145.000000}%
\vRa{25.000000}{375.500000}{145.000000}%
\vRa{25.000000}{375.950000}{145.000000}%
\vRa{25.000000}{376.400000}{145.000000}%
\vRa{25.000000}{376.850000}{145.000000}%
\vRa{25.000000}{377.300000}{145.000000}%
\vRa{25.000000}{377.750000}{145.000000}%
\vRa{25.000000}{378.200000}{145.000000}%
\vRa{25.000000}{378.650000}{145.000000}%
\vRa{25.000000}{379.100000}{145.000000}%
\vRa{25.000000}{379.550000}{145.000000}%
\vRa{25.000000}{380.000000}{145.000000}%
\vRa{25.000000}{380.450000}{145.000000}%
\vRa{25.000000}{380.900000}{145.000000}%
\vRa{25.000000}{381.350000}{145.000000}%
\vRa{25.000000}{381.800000}{145.000000}%
\vRa{25.000000}{382.250000}{145.000000}%
\vRa{25.000000}{382.700000}{145.000000}%
\vRa{25.000000}{383.150000}{145.000000}%
\vRa{25.000000}{383.600000}{145.000000}%
\vRa{25.000000}{384.050000}{145.000000}%
\vRa{25.000000}{384.500000}{145.000000}%
\vRa{25.000000}{384.950000}{145.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{25.000000}{385.400000}{145.000000}%
\vRa{25.000000}{385.850000}{145.000000}%
\vRa{25.000000}{386.300000}{145.000000}%
\vRa{25.000000}{386.750000}{145.000000}%
\vRa{25.000000}{387.200000}{145.000000}%
\vRa{25.000000}{387.650000}{145.000000}%
\vRa{25.000000}{388.100000}{145.000000}%
\vRa{25.000000}{388.550000}{145.000000}%
\vRa{25.000000}{389.000000}{145.000000}%
\vRa{25.000000}{389.450000}{145.000000}%
\vRa{25.000000}{389.900000}{145.000000}%
\vRa{25.000000}{390.350000}{145.000000}%
\vRa{25.000000}{390.800000}{145.000000}%
\vRa{25.000000}{391.250000}{145.000000}%
\vRa{25.000000}{391.700000}{145.000000}%
\vRa{25.000000}{392.150000}{145.000000}%
\vRa{25.000000}{392.600000}{145.000000}%
\vRa{25.000000}{393.050000}{145.000000}%
\vRa{25.000000}{393.500000}{145.000000}%
\vRa{25.000000}{393.950000}{145.000000}%
\vRa{25.000000}{394.400000}{145.000000}%
\vRa{25.000000}{394.850000}{145.000000}%
\vRa{25.000000}{395.300000}{145.000000}%
\vRa{25.000000}{395.750000}{145.000000}%
\vRa{25.000000}{396.200000}{145.000000}%
\vRa{25.000000}{396.650000}{145.000000}%
\vRa{25.000000}{397.100000}{145.000000}%
\vRa{25.000000}{397.550000}{145.000000}%
\vRa{25.000000}{398.000000}{145.000000}%
\vRa{25.000000}{398.450000}{145.000000}%
\vRa{25.000000}{398.900000}{145.000000}%
\vRa{25.000000}{399.350000}{145.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{25.000000}{399.800000}{145.000000}%
\vRa{25.000000}{400.250000}{145.000000}%
\vRa{25.000000}{400.700000}{145.000000}%
\vRa{25.000000}{401.150000}{145.000000}%
\vRa{25.000000}{401.600000}{145.000000}%
\vRa{25.000000}{402.050000}{145.000000}%
\vRa{25.000000}{402.500000}{145.000000}%
\vRa{25.000000}{402.950000}{145.000000}%
\vRa{25.000000}{403.400000}{145.000000}%
\vRa{25.000000}{403.850000}{145.000000}%
\vRa{25.000000}{404.300000}{145.000000}%
\vRa{25.000000}{404.750000}{145.000000}%
\vRa{25.000000}{405.200000}{145.000000}%
\vRa{25.000000}{405.650000}{145.000000}%
\vRa{25.000000}{406.100000}{145.000000}%
\vRa{25.000000}{406.550000}{145.000000}%
\vRa{25.000000}{407.000000}{145.000000}%
\vRa{25.000000}{407.450000}{145.000000}%
\vRa{25.000000}{407.900000}{145.000000}%
\vRa{25.000000}{408.350000}{145.000000}%
\vRa{25.000000}{408.800000}{145.000000}%
\vRa{25.000000}{409.250000}{145.000000}%
\vRa{25.000000}{409.700000}{145.000000}%
\vRa{25.000000}{410.150000}{145.000000}%
\vRa{25.000000}{410.600000}{145.000000}%
}}%
{\color{black}\vlB{%
\vSn{25.000000}{371.000000}{0.000000}{145.000000}%
\vSn{169.575000}{371.000000}{90.000000}{40.000000}%
\vSn{25.000000}{411.000000}{180.000000}{145.000000}%
\vSn{24.575000}{411.000000}{-90.000000}{40.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{300.000000}{371.000000}{145.000000}%
\vRa{300.000000}{371.450000}{145.000000}%
\vRa{300.000000}{371.900000}{145.000000}%
\vRa{300.000000}{372.350000}{145.000000}%
\vRa{300.000000}{372.800000}{145.000000}%
\vRa{300.000000}{373.250000}{145.000000}%
\vRa{300.000000}{373.700000}{145.000000}%
\vRa{300.000000}{374.150000}{145.000000}%
\vRa{300.000000}{374.600000}{145.000000}%
\vRa{300.000000}{375.050000}{145.000000}%
\vRa{300.000000}{375.500000}{145.000000}%
\vRa{300.000000}{375.950000}{145.000000}%
\vRa{300.000000}{376.400000}{145.000000}%
\vRa{300.000000}{376.850000}{145.000000}%
\vRa{300.000000}{377.300000}{145.000000}%
\vRa{300.000000}{377.750000}{145.000000}%
\vRa{300.000000}{378.200000}{145.000000}%
\vRa{300.000000}{378.650000}{145.000000}%
\vRa{300.000000}{379.100000}{145.000000}%
\vRa{300.000000}{379.550000}{145.000000}%
\vRa{300.000000}{380.000000}{145.000000}%
\vRa{300.000000}{380.450000}{145.000000}%
\vRa{300.000000}{380.900000}{145.000000}%
\vRa{300.000000}{381.350000}{145.000000}%
\vRa{300.000000}{381.800000}{145.000000}%
\vRa{300.000000}{382.250000}{145.000000}%
\vRa{300.000000}{382.700000}{145.000000}%
\vRa{300.000000}{383.150000}{145.000000}%
\vRa{300.000000}{383.600000}{145.000000}%
\vRa{300.000000}{384.050000}{145.000000}%
\vRa{300.000000}{384.500000}{145.000000}%
\vRa{300.000000}{384.950000}{145.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{300.000000}{385.400000}{145.000000}%
\vRa{300.000000}{385.850000}{145.000000}%
\vRa{300.000000}{386.300000}{145.000000}%
\vRa{300.000000}{386.750000}{145.000000}%
\vRa{300.000000}{387.200000}{145.000000}%
\vRa{300.000000}{387.650000}{145.000000}%
\vRa{300.000000}{388.100000}{145.000000}%
\vRa{300.000000}{388.550000}{145.000000}%
\vRa{300.000000}{389.000000}{145.000000}%
\vRa{300.000000}{389.450000}{145.000000}%
\vRa{300.000000}{389.900000}{145.000000}%
\vRa{300.000000}{390.350000}{145.000000}%
\vRa{300.000000}{390.800000}{145.000000}%
\vRa{300.000000}{391.250000}{145.000000}%
\vRa{300.000000}{391.700000}{145.000000}%
\vRa{300.000000}{392.150000}{145.000000}%
\vRa{300.000000}{392.600000}{145.000000}%
\vRa{300.000000}{393.050000}{145.000000}%
\vRa{300.000000}{393.500000}{145.000000}%
\vRa{300.000000}{393.950000}{145.000000}%
\vRa{300.000000}{394.400000}{145.000000}%
\vRa{300.000000}{394.850000}{145.000000}%
\vRa{300.000000}{395.300000}{145.000000}%
\vRa{300.000000}{395.750000}{145.000000}%
\vRa{300.000000}{396.200000}{145.000000}%
\vRa{300.000000}{396.650000}{145.000000}%
\vRa{300.000000}{397.100000}{145.000000}%
\vRa{300.000000}{397.550000}{145.000000}%
\vRa{300.000000}{398.000000}{145.000000}%
\vRa{300.000000}{398.450000}{145.000000}%
\vRa{300.000000}{398.900000}{145.000000}%
\vRa{300.000000}{399.350000}{145.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{300.000000}{399.800000}{145.000000}%
\vRa{300.000000}{400.250000}{145.000000}%
\vRa{300.000000}{400.700000}{145.000000}%
\vRa{300.000000}{401.150000}{145.000000}%
\vRa{300.000000}{401.600000}{145.000000}%
\vRa{300.000000}{402.050000}{145.000000}%
\vRa{300.000000}{402.500000}{145.000000}%
\vRa{300.000000}{402.950000}{145.000000}%
\vRa{300.000000}{403.400000}{145.000000}%
\vRa{300.000000}{403.850000}{145.000000}%
\vRa{300.000000}{404.300000}{145.000000}%
\vRa{300.000000}{404.750000}{145.000000}%
\vRa{300.000000}{405.200000}{145.000000}%
\vRa{300.000000}{405.650000}{145.000000}%
\vRa{300.000000}{406.100000}{145.000000}%
\vRa{300.000000}{406.550000}{145.000000}%
\vRa{300.000000}{407.000000}{145.000000}%
\vRa{300.000000}{407.450000}{145.000000}%
\vRa{300.000000}{407.900000}{145.000000}%
\vRa{300.000000}{408.350000}{145.000000}%
\vRa{300.000000}{408.800000}{145.000000}%
\vRa{300.000000}{409.250000}{145.000000}%
\vRa{300.000000}{409.700000}{145.000000}%
\vRa{300.000000}{410.150000}{145.000000}%
\vRa{300.000000}{410.600000}{145.000000}%
}}%
{\color{black}\vlB{%
\vSn{300.000000}{371.000000}{0.000000}{145.000000}%
\vSn{444.575000}{371.000000}{90.000000}{40.000000}%
\vSn{300.000000}{411.000000}{180.000000}{145.000000}%
\vSn{299.575000}{411.000000}{-90.000000}{40.000000}%
}}%
{\color{black}\put(97.50000,458.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\vct q=(q_c,q_r)^{\mathsf T}$}}}%
{\color{black}\put(97.50000,442.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont Two retained coordinates}}}%
{\color{black}\put(372.50000,458.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\vct u=\mathsf S\vct q$}}}%
{\color{black}\put(372.50000,442.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 54 particle coordinates}}}%
{\color{black}\put(97.50000,391.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\vct f_r=\mathsf S^{\mathsf T}\vct f$}}}%
{\color{black}\put(372.50000,391.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\vct f$}}}%
{\color{black}\vlB{%
\vSe{170.000000}{452.000000}{0.000000}{130.000000}%
\vSe{294.987022}{452.000000}{157.217594}{5.206175}%
\vSe{294.987022}{452.000000}{-157.217594}{5.206175}%
}}%
{\color{black}\put(235.00000,466.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\mathsf S$}}}%
{\color{black}\vlB{%
\vSe{170.000000}{391.000000}{180.000000}{130.000000}%
\vSe{169.787022}{391.000000}{-22.782406}{5.206175}%
\vSe{169.787022}{391.000000}{22.782406}{5.206175}%
}}%
{\color{black}\put(235.00000,406.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\mathsf S^{\mathsf T}$}}}%
{\color{black}\put(235.00000,349.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont $\vct f^{\mathsf T}\dot{\vct u}=\vct f_r^{\mathsf T}\dot{\vct q}$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{329.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(118.00000,310.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Common motion}}}%
{\color{black}\put(118.00000,291.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\vct u_i=+A\vct e_z$}}}%
{\color{black!38}\vlB{%
\vSk{148.079364}{201.087697}{-40.765758}{4.500000}%
\vSk{153.381062}{196.516920}{-40.765758}{0.028008}%
\vSk{153.503191}{196.498632}{23.620527}{4.471992}%
\vSk{159.232538}{199.672295}{73.989560}{4.500000}%
\vSk{156.570344}{206.010565}{139.234242}{4.500000}%
\vSk{150.458189}{209.277023}{-156.379473}{4.500000}%
\vSk{147.956067}{205.382547}{-106.010440}{4.468164}%
\vSk{97.851221}{194.562843}{-40.765758}{4.500000}%
\vSk{103.152919}{189.992066}{-40.765758}{0.028008}%
\vSk{103.275048}{189.973778}{23.620527}{4.471992}%
\vSk{109.004395}{193.147441}{73.989560}{4.500000}%
\vSk{106.342201}{199.485711}{139.234242}{4.500000}%
\vSk{100.230046}{202.752169}{-156.379473}{4.500000}%
\vSk{97.727924}{198.857693}{-106.010440}{4.468164}%
\vSk{47.623078}{188.037988}{-40.765758}{4.500000}%
\vSk{52.924776}{183.467212}{-40.765758}{0.028008}%
\vSk{53.046906}{183.448923}{23.620527}{4.471992}%
\vSk{58.776252}{186.622587}{73.989560}{4.500000}%
\vSk{56.114058}{192.960857}{139.234242}{4.500000}%
\vSk{50.001903}{196.227315}{-156.379473}{4.500000}%
\vSk{47.499781}{192.332839}{-106.010440}{4.468164}%
\vSk{148.079364}{246.567921}{-40.765758}{4.500000}%
\vSk{153.381062}{241.997145}{-40.765758}{0.028008}%
\vSk{153.503191}{241.978856}{23.620527}{4.471992}%
\vSk{159.232538}{245.152520}{73.989560}{4.500000}%
\vSk{156.570344}{251.490789}{139.234242}{4.500000}%
\vSk{150.458189}{254.757248}{-156.379473}{4.500000}%
\vSk{147.956067}{250.862772}{-106.010440}{4.468164}%
\vSk{97.851221}{240.043067}{-40.765758}{4.500000}%
\vSk{103.152919}{235.472291}{-40.765758}{0.028008}%
\vSk{103.275048}{235.454002}{23.620527}{4.471992}%
\vSk{109.004395}{238.627666}{73.989560}{4.500000}%
}}%
{\color{black!38}\vlB{%
\vSk{106.342201}{244.965935}{139.234242}{4.500000}%
\vSk{100.230046}{248.232394}{-156.379473}{4.500000}%
\vSk{97.727924}{244.337918}{-106.010440}{4.468164}%
\vSk{161.537954}{176.736610}{-40.765758}{4.500000}%
\vSk{166.839652}{172.165833}{-40.765758}{0.028008}%
\vSk{166.961782}{172.147545}{23.620527}{4.471992}%
\vSk{172.691128}{175.321208}{73.989560}{4.500000}%
\vSk{170.028935}{181.659478}{139.234242}{4.500000}%
\vSk{163.916779}{184.925936}{-156.379473}{4.500000}%
\vSk{161.414657}{181.031460}{-106.010440}{4.468164}%
\vSk{47.623078}{233.518213}{-40.765758}{4.500000}%
\vSk{52.924776}{228.947437}{-40.765758}{0.028008}%
\vSk{53.046906}{228.929148}{23.620527}{4.471992}%
\vSk{58.776252}{232.102812}{73.989560}{4.500000}%
\vSk{56.114058}{238.441081}{139.234242}{4.500000}%
\vSk{50.001903}{241.707540}{-156.379473}{4.500000}%
\vSk{47.499781}{237.813064}{-106.010440}{4.468164}%
\vSk{111.309812}{170.211756}{-40.765758}{4.500000}%
\vSk{116.611510}{165.640979}{-40.765758}{0.028008}%
\vSk{116.733639}{165.622691}{23.620527}{4.471992}%
\vSk{122.462985}{168.796354}{73.989560}{4.500000}%
\vSk{119.800792}{175.134624}{139.234242}{4.500000}%
\vSk{113.688636}{178.401082}{-156.379473}{4.500000}%
\vSk{111.186514}{174.506606}{-106.010440}{4.468164}%
\vSk{61.081669}{163.686902}{-40.765758}{4.500000}%
\vSk{66.383367}{159.116125}{-40.765758}{0.028008}%
\vSk{66.505496}{159.097837}{23.620527}{4.471992}%
\vSk{72.234842}{162.271500}{73.989560}{4.500000}%
\vSk{69.572649}{168.609770}{139.234242}{4.500000}%
\vSk{63.460493}{171.876228}{-156.379473}{4.500000}%
\vSk{60.958371}{167.981752}{-106.010440}{4.468164}%
\vSk{161.537954}{222.216834}{-40.765758}{4.500000}%
}}%
{\color{black!38}\vlB{%
\vSk{166.839652}{217.646058}{-40.765758}{0.028008}%
\vSk{166.961782}{217.627769}{23.620527}{4.471992}%
\vSk{172.691128}{220.801433}{73.989560}{4.500000}%
\vSk{170.028935}{227.139703}{139.234242}{4.500000}%
\vSk{163.916779}{230.406161}{-156.379473}{4.500000}%
\vSk{161.414657}{226.511685}{-106.010440}{4.468164}%
\vSk{111.309812}{215.691980}{-40.765758}{4.500000}%
\vSk{116.611510}{211.121204}{-40.765758}{0.028008}%
\vSk{116.733639}{211.102915}{23.620527}{4.471992}%
\vSk{122.462985}{214.276579}{73.989560}{4.500000}%
\vSk{119.800792}{220.614848}{139.234242}{4.500000}%
\vSk{113.688636}{223.881307}{-156.379473}{4.500000}%
\vSk{111.186514}{219.986831}{-106.010440}{4.468164}%
\vSk{174.996545}{152.385523}{-40.765758}{4.500000}%
\vSk{180.298243}{147.814746}{-40.765758}{0.028008}%
\vSk{180.420372}{147.796458}{23.620527}{4.471992}%
\vSk{186.149719}{150.970121}{73.989560}{4.500000}%
\vSk{183.487525}{157.308391}{139.234242}{4.500000}%
\vSk{177.375369}{160.574849}{-156.379473}{4.500000}%
\vSk{174.873247}{156.680373}{-106.010440}{4.468164}%
\vSk{61.081669}{209.167126}{-40.765758}{4.500000}%
\vSk{66.383367}{204.596350}{-40.765758}{0.028008}%
\vSk{66.505496}{204.578061}{23.620527}{4.471992}%
\vSk{72.234842}{207.751725}{73.989560}{4.500000}%
\vSk{69.572649}{214.089994}{139.234242}{4.500000}%
\vSk{63.460493}{217.356453}{-156.379473}{4.500000}%
\vSk{60.958371}{213.461977}{-106.010440}{4.468164}%
\vSk{124.768402}{145.860669}{-40.765758}{4.500000}%
\vSk{130.070100}{141.289892}{-40.765758}{0.028008}%
\vSk{130.192229}{141.271604}{23.620527}{4.471992}%
\vSk{135.921576}{144.445267}{73.989560}{4.500000}%
\vSk{133.259382}{150.783537}{139.234242}{4.500000}%
}}%
{\color{black!38}\vlB{%
\vSk{127.147226}{154.049995}{-156.379473}{4.500000}%
\vSk{124.645104}{150.155519}{-106.010440}{4.468164}%
\vSk{74.540259}{139.335815}{-40.765758}{4.500000}%
\vSk{79.841957}{134.765038}{-40.765758}{0.028008}%
\vSk{79.964086}{134.746750}{23.620527}{4.471992}%
\vSk{85.693433}{137.920413}{73.989560}{4.500000}%
\vSk{83.031239}{144.258683}{139.234242}{4.500000}%
\vSk{76.919083}{147.525141}{-156.379473}{4.500000}%
\vSk{74.416962}{143.630665}{-106.010440}{4.468164}%
\vSk{174.996545}{197.865748}{-40.765758}{4.500000}%
\vSk{180.298243}{193.294971}{-40.765758}{0.028008}%
\vSk{180.420372}{193.276683}{23.620527}{4.471992}%
\vSk{186.149719}{196.450346}{73.989560}{4.500000}%
\vSk{183.487525}{202.788616}{139.234242}{4.500000}%
\vSk{177.375369}{206.055074}{-156.379473}{4.500000}%
\vSk{174.873247}{202.160598}{-106.010440}{4.468164}%
\vSk{124.768402}{191.340893}{-40.765758}{4.500000}%
\vSk{130.070100}{186.770117}{-40.765758}{0.028008}%
\vSk{130.192229}{186.751828}{23.620527}{4.471992}%
\vSk{135.921576}{189.925492}{73.989560}{4.500000}%
\vSk{133.259382}{196.263762}{139.234242}{4.500000}%
\vSk{127.147226}{199.530220}{-156.379473}{4.500000}%
\vSk{124.645104}{195.635744}{-106.010440}{4.468164}%
\vSk{74.540259}{184.816039}{-40.765758}{4.500000}%
\vSk{79.841957}{180.245263}{-40.765758}{0.028008}%
\vSk{79.964086}{180.226974}{23.620527}{4.471992}%
\vSk{85.693433}{183.400638}{73.989560}{4.500000}%
\vSk{83.031239}{189.738907}{139.234242}{4.500000}%
\vSk{76.919083}{193.005366}{-156.379473}{4.500000}%
\vSk{74.416962}{189.110890}{-106.010440}{4.468164}%
}}%
{\color{black!47}\vlB{%
\vSd{110.346153}{203.735870}{-4.894436}{3.402938}%
\vSd{113.529094}{203.445530}{-46.390034}{0.374473}%
\vSd{113.808989}{203.174392}{-41.115662}{0.309916}%
\vSd{114.095496}{202.970598}{-29.632557}{0.243030}%
\vSd{114.424157}{202.850435}{-7.651976}{0.194820}%
\vSd{114.539312}{202.824494}{21.897219}{0.194260}%
\vSd{114.614542}{202.896941}{44.112216}{0.241788}%
\vSd{114.745680}{203.065242}{55.762565}{0.308551}%
\vSd{114.903359}{203.320325}{61.127457}{0.373284}%
\vSd{115.078651}{203.647209}{62.991153}{0.425179}%
\vSd{115.272783}{204.026016}{62.587557}{0.458836}%
\vSd{115.490041}{204.433332}{60.367570}{0.472228}%
\vSd{115.735474}{204.843799}{56.351468}{0.466148}%
\vSd{116.014397}{205.231846}{50.261620}{0.444204}%
\vSd{116.332469}{205.573426}{41.609419}{0.412977}%
\vSd{116.694888}{205.847663}{29.933907}{0.381973}%
\vSd{117.101606}{206.038268}{15.431134}{0.362236}%
\vSd{117.535460}{206.134652}{-0.317400}{0.362024}%
\vSd{117.815898}{206.132647}{-14.865684}{0.381432}%
\vSd{118.122405}{206.034789}{-26.603389}{0.412318}%
\vSd{118.448748}{205.850148}{-35.312404}{0.443643}%
\vSd{118.783496}{205.593706}{-41.448247}{0.465848}%
\vSd{119.115991}{205.285342}{-45.502255}{0.472289}%
\vSd{119.438226}{204.948468}{-47.757252}{0.459305}%
\vSd{119.745324}{204.608443}{-48.199816}{0.426043}%
\vSd{120.036259}{204.290839}{-46.390034}{0.374473}%
\vSd{120.316153}{204.019701}{-41.115662}{0.309916}%
\vSd{120.602660}{203.815906}{-29.632557}{0.243030}%
\vSd{120.931321}{203.695744}{-7.651976}{0.194820}%
\vSd{121.046476}{203.669802}{21.897219}{0.194260}%
\vSd{121.121706}{203.742250}{44.112216}{0.241788}%
\vSd{121.252844}{203.910551}{55.762565}{0.308551}%
}}%
{\color{black!47}\vlB{%
\vSd{121.410523}{204.165634}{61.127457}{0.373284}%
\vSd{121.585815}{204.492518}{62.991153}{0.425179}%
\vSd{121.779947}{204.871325}{62.587557}{0.458836}%
\vSd{121.997205}{205.278641}{60.367570}{0.472228}%
\vSd{122.242638}{205.689108}{56.351468}{0.466148}%
\vSd{122.521561}{206.077155}{50.261620}{0.444204}%
\vSd{122.839633}{206.418735}{41.609419}{0.412977}%
\vSd{123.202052}{206.692972}{29.933907}{0.381973}%
\vSd{123.608770}{206.883577}{15.431134}{0.362236}%
\vSd{124.042624}{206.979961}{-0.317400}{0.362024}%
\vSd{124.323063}{206.977956}{-14.865684}{0.381432}%
\vSd{124.629569}{206.880098}{-26.603389}{0.412318}%
\vSd{124.955912}{206.695457}{-35.312404}{0.443643}%
\vSd{125.290660}{206.439015}{-41.448247}{0.465848}%
\vSd{125.623155}{206.130651}{-45.502255}{0.472289}%
\vSd{125.945390}{205.793777}{-47.757252}{0.459305}%
\vSd{126.252488}{205.453752}{-48.199816}{0.426043}%
\vSd{126.543423}{205.136148}{-46.390034}{0.374473}%
\vSd{126.823317}{204.865010}{-41.115662}{0.309916}%
\vSd{127.109825}{204.661215}{-29.632557}{0.243030}%
\vSd{127.438486}{204.541053}{-7.651976}{0.194820}%
\vSd{127.553640}{204.515111}{21.897219}{0.194260}%
\vSd{127.628870}{204.587559}{44.112216}{0.241788}%
\vSd{127.760008}{204.755860}{55.762565}{0.308551}%
\vSd{127.917687}{205.010943}{61.127457}{0.373284}%
\vSd{128.092979}{205.337827}{62.991153}{0.425179}%
\vSd{128.287112}{205.716634}{62.587557}{0.458836}%
\vSd{128.504369}{206.123950}{60.367570}{0.472228}%
\vSd{128.749802}{206.534417}{56.351468}{0.466148}%
\vSd{129.028725}{206.922463}{50.261620}{0.444204}%
\vSd{129.346797}{207.264044}{41.609419}{0.412977}%
\vSd{129.709216}{207.538281}{29.933907}{0.381973}%
}}%
{\color{black!47}\vlB{%
\vSd{130.115934}{207.728886}{15.431134}{0.362236}%
\vSd{130.549788}{207.825270}{-0.317400}{0.362024}%
\vSd{130.830227}{207.823264}{-14.865684}{0.381432}%
\vSd{131.136733}{207.725407}{-26.603389}{0.412318}%
\vSd{131.463076}{207.540765}{-35.312404}{0.443643}%
\vSd{131.797825}{207.284324}{-41.448247}{0.465848}%
\vSd{132.130319}{206.975959}{-45.502255}{0.472289}%
\vSd{132.452554}{206.639086}{-47.757252}{0.459305}%
\vSd{132.759652}{206.299061}{-48.199816}{0.426043}%
\vSd{133.050587}{205.981457}{-46.390034}{0.374473}%
\vSd{133.330481}{205.710319}{-41.115662}{0.309916}%
\vSd{133.616989}{205.506524}{-29.632557}{0.243030}%
\vSd{133.945650}{205.386362}{-7.651976}{0.194820}%
\vSd{134.060804}{205.360420}{21.897219}{0.194260}%
\vSd{134.136035}{205.432868}{44.112216}{0.241788}%
\vSd{134.267172}{205.601168}{55.762565}{0.308551}%
\vSd{134.424851}{205.856252}{61.127457}{0.373284}%
\vSd{134.600143}{206.183136}{62.991153}{0.425179}%
\vSd{134.794276}{206.561943}{62.587557}{0.458836}%
\vSd{135.011533}{206.969259}{60.367570}{0.472228}%
\vSd{135.256966}{207.379726}{56.351468}{0.466148}%
\vSd{135.535889}{207.767772}{50.261620}{0.444204}%
\vSd{135.853961}{208.109353}{41.609419}{0.412977}%
\vSd{136.216380}{208.383590}{29.933907}{0.381973}%
\vSd{136.623098}{208.574195}{15.431134}{0.362236}%
\vSd{137.056952}{208.670579}{-0.317400}{0.362024}%
\vSd{137.337391}{208.668573}{-14.865684}{0.381432}%
\vSd{137.643897}{208.570715}{-26.603389}{0.412318}%
\vSd{137.970241}{208.386074}{-35.312404}{0.443643}%
\vSd{138.304989}{208.129633}{-41.448247}{0.465848}%
\vSd{138.637483}{207.821268}{-45.502255}{0.472289}%
\vSd{138.959719}{207.484395}{-47.757252}{0.459305}%
}}%
{\color{black!47}\vlB{%
\vSd{139.266817}{207.144370}{-48.199816}{0.426043}%
\vSd{139.557751}{206.826766}{-46.390034}{0.374473}%
\vSd{139.837645}{206.555628}{-41.115662}{0.309916}%
\vSd{140.124153}{206.351833}{-29.632557}{0.243030}%
\vSd{140.452814}{206.231671}{-7.651976}{0.194820}%
\vSd{140.567969}{206.205729}{21.897219}{0.194260}%
\vSd{140.643199}{206.278177}{44.112216}{0.241788}%
\vSd{140.774337}{206.446477}{55.762565}{0.308551}%
\vSd{140.932016}{206.701561}{61.127457}{0.373284}%
\vSd{141.107308}{207.028444}{62.991153}{0.425179}%
\vSd{141.301440}{207.407252}{62.587557}{0.458836}%
\vSd{141.518697}{207.814568}{60.367570}{0.472228}%
\vSd{141.764131}{208.225035}{56.351468}{0.466148}%
\vSd{142.043053}{208.613081}{50.261620}{0.444204}%
\vSd{142.361125}{208.954662}{41.609419}{0.412977}%
\vSd{142.723544}{209.228899}{29.933907}{0.381973}%
\vSd{143.130263}{209.419504}{15.431134}{0.362236}%
\vSd{143.564116}{209.515888}{-0.317400}{0.362024}%
\vSd{143.844555}{209.513882}{-14.865684}{0.381432}%
\vSd{144.151062}{209.416024}{-26.603389}{0.412318}%
\vSd{144.477405}{209.231383}{-35.312404}{0.443643}%
\vSd{144.812153}{208.974942}{-41.448247}{0.465848}%
\vSd{145.144647}{208.666577}{-45.502255}{0.472289}%
\vSd{145.466883}{208.329704}{-47.757252}{0.459305}%
\vSd{145.773981}{207.989679}{-48.199816}{0.426043}%
\vSd{146.177704}{207.672075}{22.148644}{2.846926}%
}}%
{\color{vltTeal}\vlB{%
\vSn{152.991145}{214.324692}{118.914755}{2.908718}%
\vSn{153.152691}{216.870810}{29.685004}{0.167428}%
\vSn{153.330280}{216.953725}{24.810790}{0.254915}%
\vSn{153.560005}{217.060693}{25.057609}{0.332877}%
\vSn{153.845444}{217.201676}{27.479595}{0.395817}%
\vSn{154.171926}{217.384320}{31.298458}{0.441021}%
\vSn{154.517713}{217.613428}{36.339147}{0.467821}%
\vSn{154.858349}{217.890642}{42.668125}{0.477578}%
\vSn{155.169782}{218.214321}{50.464049}{0.473712}%
\vSn{155.431366}{218.579660}{59.912033}{0.461544}%
\vSn{155.628542}{218.979014}{71.040606}{0.447694}%
\vSn{155.753667}{219.402421}{83.506182}{0.438672}%
\vSn{155.753667}{219.838278}{96.493818}{0.438672}%
\vSn{155.628542}{220.274135}{108.959394}{0.447694}%
\vSn{155.431366}{220.697541}{120.087967}{0.461544}%
\vSn{155.169782}{221.096896}{129.535951}{0.473712}%
\vSn{154.858349}{221.462235}{137.331875}{0.477578}%
\vSn{154.517713}{221.785914}{143.660853}{0.467821}%
\vSn{154.171926}{222.063127}{148.701542}{0.441021}%
\vSn{153.845444}{222.292236}{152.520405}{0.395817}%
\vSn{153.560005}{222.474879}{154.942391}{0.332877}%
\vSn{153.330280}{222.615862}{155.189210}{0.254915}%
\vSn{153.152691}{222.722830}{150.314996}{0.167428}%
\vSn{152.966044}{222.805746}{125.147989}{0.086178}%
\vSn{152.966044}{222.876211}{54.852011}{0.086178}%
\vSn{153.152691}{222.946676}{29.685004}{0.167428}%
\vSn{153.330280}{223.029592}{24.810790}{0.254915}%
\vSn{153.560005}{223.136560}{25.057609}{0.332877}%
\vSn{153.845444}{223.277543}{27.479595}{0.395817}%
\vSn{154.171926}{223.460186}{31.298458}{0.441021}%
\vSn{154.517713}{223.689295}{36.339147}{0.467821}%
\vSn{154.858349}{223.966509}{42.668125}{0.477578}%
}}%
{\color{vltTeal}\vlB{%
\vSn{155.169782}{224.290188}{50.464049}{0.473712}%
\vSn{155.431366}{224.655527}{59.912033}{0.461544}%
\vSn{155.628542}{225.054881}{71.040606}{0.447694}%
\vSn{155.753667}{225.478288}{83.506182}{0.438672}%
\vSn{155.753667}{225.914145}{96.493818}{0.438672}%
\vSn{155.628542}{226.350002}{108.959394}{0.447694}%
\vSn{155.431366}{226.773408}{120.087967}{0.461544}%
\vSn{155.169782}{227.172762}{129.535951}{0.473712}%
\vSn{154.858349}{227.538101}{137.331875}{0.477578}%
\vSn{154.517713}{227.861781}{143.660853}{0.467821}%
\vSn{154.171926}{228.138994}{148.701542}{0.441021}%
\vSn{153.845444}{228.368103}{152.520405}{0.395817}%
\vSn{153.560005}{228.550746}{154.942391}{0.332877}%
\vSn{153.330280}{228.691729}{155.189210}{0.254915}%
\vSn{153.152691}{228.798697}{150.314996}{0.167428}%
\vSn{152.966044}{228.881613}{125.147989}{0.086178}%
\vSn{152.966044}{228.952078}{54.852011}{0.086178}%
\vSn{153.152691}{229.022543}{29.685004}{0.167428}%
\vSn{153.330280}{229.105459}{24.810790}{0.254915}%
\vSn{153.560005}{229.212427}{25.057609}{0.332877}%
\vSn{153.845444}{229.353410}{27.479595}{0.395817}%
\vSn{154.171926}{229.536053}{31.298458}{0.441021}%
\vSn{154.517713}{229.765162}{36.339147}{0.467821}%
\vSn{154.858349}{230.042375}{42.668125}{0.477578}%
\vSn{155.169782}{230.366054}{50.464049}{0.473712}%
\vSn{155.431366}{230.731393}{59.912033}{0.461544}%
\vSn{155.628542}{231.130748}{71.040606}{0.447694}%
\vSn{155.753667}{231.554154}{83.506182}{0.438672}%
\vSn{155.753667}{231.990011}{96.493818}{0.438672}%
\vSn{155.628542}{232.425868}{108.959394}{0.447694}%
\vSn{155.431366}{232.849275}{120.087967}{0.461544}%
\vSn{155.169782}{233.248629}{129.535951}{0.473712}%
}}%
{\color{vltTeal}\vlB{%
\vSn{154.858349}{233.613968}{137.331875}{0.477578}%
\vSn{154.517713}{233.937647}{143.660853}{0.467821}%
\vSn{154.171926}{234.214861}{148.701542}{0.441021}%
\vSn{153.845444}{234.443970}{152.520405}{0.395817}%
\vSn{153.560005}{234.626613}{154.942391}{0.332877}%
\vSn{153.330280}{234.767596}{155.189210}{0.254915}%
\vSn{153.152691}{234.874564}{150.314996}{0.167428}%
\vSn{152.966044}{234.957480}{125.147989}{0.086178}%
\vSn{152.966044}{235.027945}{54.852011}{0.086178}%
\vSn{153.152691}{235.098410}{29.685004}{0.167428}%
\vSn{153.330280}{235.181326}{24.810790}{0.254915}%
\vSn{153.560005}{235.288294}{25.057609}{0.332877}%
\vSn{153.845444}{235.429277}{27.479595}{0.395817}%
\vSn{154.171926}{235.611920}{31.298458}{0.441021}%
\vSn{154.517713}{235.841029}{36.339147}{0.467821}%
\vSn{154.858349}{236.118242}{42.668125}{0.477578}%
\vSn{155.169782}{236.441921}{50.464049}{0.473712}%
\vSn{155.431366}{236.807260}{59.912033}{0.461544}%
\vSn{155.628542}{237.206614}{71.040606}{0.447694}%
\vSn{155.753667}{237.630021}{83.506182}{0.438672}%
\vSn{155.753667}{238.065878}{96.493818}{0.438672}%
\vSn{155.628542}{238.501735}{108.959394}{0.447694}%
\vSn{155.431366}{238.925142}{120.087967}{0.461544}%
\vSn{155.169782}{239.324496}{129.535951}{0.473712}%
\vSn{154.858349}{239.689835}{137.331875}{0.477578}%
\vSn{154.517713}{240.013514}{143.660853}{0.467821}%
\vSn{154.171926}{240.290728}{148.701542}{0.441021}%
\vSn{153.845444}{240.519836}{152.520405}{0.395817}%
\vSn{153.560005}{240.702480}{154.942391}{0.332877}%
\vSn{153.330280}{240.843463}{155.189210}{0.254915}%
\vSn{153.152691}{240.950431}{150.314996}{0.167428}%
\vSn{152.966044}{241.033346}{125.147989}{0.086178}%
}}%
{\color{vltTeal}\vlB{%
\vSn{152.966044}{241.103812}{54.852011}{0.086178}%
\vSn{153.152691}{241.174277}{29.685004}{0.167428}%
\vSn{153.330280}{241.257192}{24.810790}{0.254915}%
\vSn{153.560005}{241.364160}{25.057609}{0.332877}%
\vSn{153.845444}{241.505144}{27.479595}{0.395817}%
\vSn{154.171926}{241.687787}{31.298458}{0.441021}%
\vSn{154.517713}{241.916895}{36.339147}{0.467821}%
\vSn{154.858349}{242.194109}{42.668125}{0.477578}%
\vSn{155.169782}{242.517788}{50.464049}{0.473712}%
\vSn{155.431366}{242.883127}{59.912033}{0.461544}%
\vSn{155.628542}{243.282481}{71.040606}{0.447694}%
\vSn{155.753667}{243.705888}{83.506182}{0.438672}%
\vSn{155.753667}{244.141745}{96.493818}{0.438672}%
\vSn{155.628542}{244.577602}{108.959394}{0.447694}%
\vSn{155.431366}{245.001009}{120.087967}{0.461544}%
\vSn{155.169782}{245.400363}{129.535951}{0.473712}%
\vSn{154.858349}{245.765702}{137.331875}{0.477578}%
\vSn{154.517713}{246.089381}{143.660853}{0.467821}%
\vSn{154.171926}{246.366594}{148.701542}{0.441021}%
\vSn{153.845444}{246.595703}{152.520405}{0.395817}%
\vSn{153.560005}{246.778346}{154.942391}{0.332877}%
\vSn{153.330280}{246.919329}{155.189210}{0.254915}%
\vSn{153.152691}{247.026297}{150.314996}{0.167428}%
\vSn{152.966044}{247.109213}{125.147989}{0.086178}%
\vSn{152.966044}{247.179678}{54.852011}{0.086178}%
\vSn{152.980473}{247.250144}{64.217400}{3.233391}%
}}%
{\color{black!47}\vlB{%
\vSd{60.118010}{197.211015}{-4.894436}{3.402938}%
\vSd{63.300951}{196.920676}{-46.390034}{0.374473}%
\vSd{63.580846}{196.649538}{-41.115662}{0.309916}%
\vSd{63.867353}{196.445743}{-29.632557}{0.243030}%
\vSd{64.196014}{196.325581}{-7.651976}{0.194820}%
\vSd{64.311169}{196.299639}{21.897219}{0.194260}%
\vSd{64.386399}{196.372087}{44.112216}{0.241788}%
\vSd{64.517537}{196.540388}{55.762565}{0.308551}%
\vSd{64.675216}{196.795471}{61.127457}{0.373284}%
\vSd{64.850508}{197.122355}{62.991153}{0.425179}%
\vSd{65.044640}{197.501162}{62.587557}{0.458836}%
\vSd{65.261898}{197.908478}{60.367570}{0.472228}%
\vSd{65.507331}{198.318945}{56.351468}{0.466148}%
\vSd{65.786254}{198.706992}{50.261620}{0.444204}%
\vSd{66.104326}{199.048572}{41.609419}{0.412977}%
\vSd{66.466745}{199.322809}{29.933907}{0.381973}%
\vSd{66.873463}{199.513414}{15.431134}{0.362236}%
\vSd{67.307317}{199.609798}{-0.317400}{0.362024}%
\vSd{67.587756}{199.607793}{-14.865684}{0.381432}%
\vSd{67.894262}{199.509935}{-26.603389}{0.412318}%
\vSd{68.220605}{199.325294}{-35.312404}{0.443643}%
\vSd{68.555353}{199.068852}{-41.448247}{0.465848}%
\vSd{68.887848}{198.760488}{-45.502255}{0.472289}%
\vSd{69.210083}{198.423614}{-47.757252}{0.459305}%
\vSd{69.517181}{198.083589}{-48.199816}{0.426043}%
\vSd{69.808116}{197.765985}{-46.390034}{0.374473}%
\vSd{70.088010}{197.494847}{-41.115662}{0.309916}%
\vSd{70.374517}{197.291052}{-29.632557}{0.243030}%
\vSd{70.703178}{197.170890}{-7.651976}{0.194820}%
\vSd{70.818333}{197.144948}{21.897219}{0.194260}%
\vSd{70.893563}{197.217396}{44.112216}{0.241788}%
\vSd{71.024701}{197.385697}{55.762565}{0.308551}%
}}%
{\color{black!47}\vlB{%
\vSd{71.182380}{197.640780}{61.127457}{0.373284}%
\vSd{71.357672}{197.967664}{62.991153}{0.425179}%
\vSd{71.551804}{198.346471}{62.587557}{0.458836}%
\vSd{71.769062}{198.753787}{60.367570}{0.472228}%
\vSd{72.014495}{199.164254}{56.351468}{0.466148}%
\vSd{72.293418}{199.552300}{50.261620}{0.444204}%
\vSd{72.611490}{199.893881}{41.609419}{0.412977}%
\vSd{72.973909}{200.168118}{29.933907}{0.381973}%
\vSd{73.380627}{200.358723}{15.431134}{0.362236}%
\vSd{73.814481}{200.455107}{-0.317400}{0.362024}%
\vSd{74.094920}{200.453101}{-14.865684}{0.381432}%
\vSd{74.401426}{200.355244}{-26.603389}{0.412318}%
\vSd{74.727769}{200.170602}{-35.312404}{0.443643}%
\vSd{75.062517}{199.914161}{-41.448247}{0.465848}%
\vSd{75.395012}{199.605796}{-45.502255}{0.472289}%
\vSd{75.717247}{199.268923}{-47.757252}{0.459305}%
\vSd{76.024345}{198.928898}{-48.199816}{0.426043}%
\vSd{76.315280}{198.611294}{-46.390034}{0.374473}%
\vSd{76.595174}{198.340156}{-41.115662}{0.309916}%
\vSd{76.881682}{198.136361}{-29.632557}{0.243030}%
\vSd{77.210343}{198.016199}{-7.651976}{0.194820}%
\vSd{77.325497}{197.990257}{21.897219}{0.194260}%
\vSd{77.400727}{198.062705}{44.112216}{0.241788}%
\vSd{77.531865}{198.231005}{55.762565}{0.308551}%
\vSd{77.689544}{198.486089}{61.127457}{0.373284}%
\vSd{77.864836}{198.812973}{62.991153}{0.425179}%
\vSd{78.058969}{199.191780}{62.587557}{0.458836}%
\vSd{78.276226}{199.599096}{60.367570}{0.472228}%
\vSd{78.521659}{200.009563}{56.351468}{0.466148}%
\vSd{78.800582}{200.397609}{50.261620}{0.444204}%
\vSd{79.118654}{200.739190}{41.609419}{0.412977}%
\vSd{79.481073}{201.013427}{29.933907}{0.381973}%
}}%
{\color{black!47}\vlB{%
\vSd{79.887791}{201.204032}{15.431134}{0.362236}%
\vSd{80.321645}{201.300416}{-0.317400}{0.362024}%
\vSd{80.602084}{201.298410}{-14.865684}{0.381432}%
\vSd{80.908590}{201.200552}{-26.603389}{0.412318}%
\vSd{81.234933}{201.015911}{-35.312404}{0.443643}%
\vSd{81.569682}{200.759470}{-41.448247}{0.465848}%
\vSd{81.902176}{200.451105}{-45.502255}{0.472289}%
\vSd{82.224411}{200.114232}{-47.757252}{0.459305}%
\vSd{82.531509}{199.774207}{-48.199816}{0.426043}%
\vSd{82.822444}{199.456603}{-46.390034}{0.374473}%
\vSd{83.102338}{199.185465}{-41.115662}{0.309916}%
\vSd{83.388846}{198.981670}{-29.632557}{0.243030}%
\vSd{83.717507}{198.861508}{-7.651976}{0.194820}%
\vSd{83.832661}{198.835566}{21.897219}{0.194260}%
\vSd{83.907892}{198.908014}{44.112216}{0.241788}%
\vSd{84.039030}{199.076314}{55.762565}{0.308551}%
\vSd{84.196708}{199.331398}{61.127457}{0.373284}%
\vSd{84.372000}{199.658281}{62.991153}{0.425179}%
\vSd{84.566133}{200.037089}{62.587557}{0.458836}%
\vSd{84.783390}{200.444405}{60.367570}{0.472228}%
\vSd{85.028824}{200.854872}{56.351468}{0.466148}%
\vSd{85.307746}{201.242918}{50.261620}{0.444204}%
\vSd{85.625818}{201.584499}{41.609419}{0.412977}%
\vSd{85.988237}{201.858736}{29.933907}{0.381973}%
\vSd{86.394955}{202.049341}{15.431134}{0.362236}%
\vSd{86.828809}{202.145725}{-0.317400}{0.362024}%
\vSd{87.109248}{202.143719}{-14.865684}{0.381432}%
\vSd{87.415754}{202.045861}{-26.603389}{0.412318}%
\vSd{87.742098}{201.861220}{-35.312404}{0.443643}%
\vSd{88.076846}{201.604779}{-41.448247}{0.465848}%
\vSd{88.409340}{201.296414}{-45.502255}{0.472289}%
\vSd{88.731576}{200.959541}{-47.757252}{0.459305}%
}}%
{\color{black!47}\vlB{%
\vSd{89.038674}{200.619516}{-48.199816}{0.426043}%
\vSd{89.329608}{200.301912}{-46.390034}{0.374473}%
\vSd{89.609502}{200.030774}{-41.115662}{0.309916}%
\vSd{89.896010}{199.826979}{-29.632557}{0.243030}%
\vSd{90.224671}{199.706817}{-7.651976}{0.194820}%
\vSd{90.339826}{199.680875}{21.897219}{0.194260}%
\vSd{90.415056}{199.753323}{44.112216}{0.241788}%
\vSd{90.546194}{199.921623}{55.762565}{0.308551}%
\vSd{90.703873}{200.176707}{61.127457}{0.373284}%
\vSd{90.879165}{200.503590}{62.991153}{0.425179}%
\vSd{91.073297}{200.882398}{62.587557}{0.458836}%
\vSd{91.290554}{201.289714}{60.367570}{0.472228}%
\vSd{91.535988}{201.700181}{56.351468}{0.466148}%
\vSd{91.814910}{202.088227}{50.261620}{0.444204}%
\vSd{92.132982}{202.429808}{41.609419}{0.412977}%
\vSd{92.495401}{202.704045}{29.933907}{0.381973}%
\vSd{92.902120}{202.894650}{15.431134}{0.362236}%
\vSd{93.335973}{202.991034}{-0.317400}{0.362024}%
\vSd{93.616412}{202.989028}{-14.865684}{0.381432}%
\vSd{93.922919}{202.891170}{-26.603389}{0.412318}%
\vSd{94.249262}{202.706529}{-35.312404}{0.443643}%
\vSd{94.584010}{202.450088}{-41.448247}{0.465848}%
\vSd{94.916504}{202.141723}{-45.502255}{0.472289}%
\vSd{95.238740}{201.804849}{-47.757252}{0.459305}%
\vSd{95.545838}{201.464825}{-48.199816}{0.426043}%
\vSd{95.949561}{201.147221}{22.148644}{2.846926}%
\vSd{166.512430}{187.703764}{69.981767}{1.749457}%
\vSd{167.016875}{189.347525}{-121.643905}{0.234661}%
\vSd{166.863461}{189.147753}{-138.722505}{0.287003}%
\vSd{166.628167}{188.958415}{-152.313283}{0.337314}%
\vSd{166.323850}{188.801687}{-164.132200}{0.380980}%
\vSd{165.970791}{188.697520}{-175.139735}{0.415880}%
}}%
{\color{black!47}\vlB{%
\vSd{165.525742}{188.662284}{174.102317}{0.441528}%
\vSd{165.026301}{188.707652}{163.253602}{0.458642}%
\vSd{164.553595}{188.839803}{152.122195}{0.468789}%
\vSd{164.132989}{189.059003}{140.640594}{0.473967}%
\vSd{163.787322}{189.359585}{128.856350}{0.476101}%
\vSd{163.534914}{189.730335}{116.912099}{0.476532}%
\vSd{163.387681}{190.155259}{105.001517}{0.475621}%
\vSd{163.349877}{190.614671}{93.307457}{0.472649}%
\vSd{163.352543}{191.086533}{81.944133}{0.466026}%
\vSd{163.432496}{191.547960}{70.921574}{0.453741}%
\vSd{163.606124}{191.976778}{60.131506}{0.433890}%
\vSd{163.857509}{192.353035}{49.336244}{0.405150}%
\vSd{164.167358}{192.660360}{38.132670}{0.367170}%
\vSd{164.515135}{192.887082}{25.851818}{0.320926}%
\vSd{164.881818}{193.027020}{11.328512}{0.269249}%
\vSd{165.167177}{193.079910}{-7.511534}{0.217952}%
\vSd{165.245736}{193.051418}{-33.633057}{0.178129}%
\vSd{165.275197}{192.952757}{-66.862374}{0.166204}%
\vSd{165.290485}{192.799922}{-98.282530}{0.189297}%
\vSd{165.212302}{192.612600}{-121.643905}{0.234661}%
\vSd{165.058889}{192.412828}{-138.722505}{0.287003}%
\vSd{164.823595}{192.223490}{-152.313283}{0.337314}%
\vSd{164.519278}{192.066762}{-164.132200}{0.380980}%
\vSd{164.166218}{191.962595}{-175.139735}{0.415880}%
\vSd{163.721169}{191.927359}{174.102317}{0.441528}%
\vSd{163.221729}{191.972727}{163.253602}{0.458642}%
\vSd{162.749023}{192.104878}{152.122195}{0.468789}%
\vSd{162.328416}{192.324078}{140.640594}{0.473967}%
\vSd{161.982749}{192.624659}{128.856350}{0.476101}%
\vSd{161.730341}{192.995410}{116.912099}{0.476532}%
\vSd{161.583109}{193.420334}{105.001517}{0.475621}%
\vSd{161.545305}{193.879746}{93.307457}{0.472649}%
}}%
{\color{black!47}\vlB{%
\vSd{161.547971}{194.351608}{81.944133}{0.466026}%
\vSd{161.627923}{194.813035}{70.921574}{0.453741}%
\vSd{161.801552}{195.241853}{60.131506}{0.433890}%
\vSd{162.052937}{195.618110}{49.336244}{0.405150}%
\vSd{162.362785}{195.925435}{38.132670}{0.367170}%
\vSd{162.710563}{196.152157}{25.851818}{0.320926}%
\vSd{163.077246}{196.292095}{11.328512}{0.269249}%
\vSd{163.362604}{196.344985}{-7.511534}{0.217952}%
\vSd{163.441164}{196.316493}{-33.633057}{0.178129}%
\vSd{163.470625}{196.217832}{-66.862374}{0.166204}%
\vSd{163.485912}{196.064997}{-98.282530}{0.189297}%
\vSd{163.407729}{195.877675}{-121.643905}{0.234661}%
\vSd{163.254316}{195.677903}{-138.722505}{0.287003}%
\vSd{163.019022}{195.488565}{-152.313283}{0.337314}%
\vSd{162.714705}{195.331837}{-164.132200}{0.380980}%
\vSd{162.361646}{195.227669}{-175.139735}{0.415880}%
\vSd{161.916596}{195.192434}{174.102317}{0.441528}%
\vSd{161.417156}{195.237802}{163.253602}{0.458642}%
\vSd{160.944450}{195.369953}{152.122195}{0.468789}%
\vSd{160.523843}{195.589153}{140.640594}{0.473967}%
\vSd{160.178177}{195.889734}{128.856350}{0.476101}%
\vSd{159.925769}{196.260485}{116.912099}{0.476532}%
\vSd{159.778536}{196.685409}{105.001517}{0.475621}%
\vSd{159.740732}{197.144821}{93.307457}{0.472649}%
\vSd{159.743398}{197.616683}{81.944133}{0.466026}%
\vSd{159.823351}{198.078110}{70.921574}{0.453741}%
\vSd{159.996979}{198.506928}{60.131506}{0.433890}%
\vSd{160.248364}{198.883185}{49.336244}{0.405150}%
\vSd{160.558213}{199.190510}{38.132670}{0.367170}%
\vSd{160.905990}{199.417232}{25.851818}{0.320926}%
\vSd{161.272673}{199.557170}{11.328512}{0.269249}%
\vSd{161.558032}{199.610060}{-7.511534}{0.217952}%
}}%
{\color{black!47}\vlB{%
\vSd{161.636591}{199.581568}{-33.633057}{0.178129}%
\vSd{161.666052}{199.482907}{-66.862374}{0.166204}%
\vSd{161.681339}{199.330072}{-98.282530}{0.189297}%
\vSd{161.603157}{199.142750}{-121.643905}{0.234661}%
\vSd{161.449744}{198.942977}{-138.722505}{0.287003}%
\vSd{161.214449}{198.753640}{-152.313283}{0.337314}%
\vSd{160.910132}{198.596911}{-164.132200}{0.380980}%
\vSd{160.557073}{198.492744}{-175.139735}{0.415880}%
\vSd{160.112024}{198.457508}{174.102317}{0.441528}%
\vSd{159.612584}{198.502876}{163.253602}{0.458642}%
\vSd{159.139877}{198.635028}{152.122195}{0.468789}%
\vSd{158.719271}{198.854228}{140.640594}{0.473967}%
\vSd{158.373604}{199.154809}{128.856350}{0.476101}%
\vSd{158.121196}{199.525559}{116.912099}{0.476532}%
\vSd{157.973964}{199.950484}{105.001517}{0.475621}%
\vSd{157.936160}{200.409896}{93.307457}{0.472649}%
\vSd{157.938825}{200.881758}{81.944133}{0.466026}%
\vSd{158.018778}{201.343185}{70.921574}{0.453741}%
\vSd{158.192407}{201.772003}{60.131506}{0.433890}%
\vSd{158.443791}{202.148259}{49.336244}{0.405150}%
\vSd{158.753640}{202.455585}{38.132670}{0.367170}%
\vSd{159.101417}{202.682306}{25.851818}{0.320926}%
\vSd{159.468100}{202.822245}{11.328512}{0.269249}%
\vSd{159.753459}{202.875135}{-7.511534}{0.217952}%
\vSd{159.832019}{202.846643}{-33.633057}{0.178129}%
\vSd{159.861479}{202.747982}{-66.862374}{0.166204}%
\vSd{159.876767}{202.595147}{-98.282530}{0.189297}%
\vSd{159.798584}{202.407825}{-121.643905}{0.234661}%
\vSd{159.645171}{202.208052}{-138.722505}{0.287003}%
\vSd{159.409877}{202.018715}{-152.313283}{0.337314}%
\vSd{159.105560}{201.861986}{-164.132200}{0.380980}%
\vSd{158.752500}{201.757819}{-175.139735}{0.415880}%
}}%
{\color{black!47}\vlB{%
\vSd{158.307451}{201.722583}{174.102317}{0.441528}%
\vSd{157.808011}{201.767951}{163.253602}{0.458642}%
\vSd{157.335305}{201.900103}{152.122195}{0.468789}%
\vSd{156.914698}{202.119302}{140.640594}{0.473967}%
\vSd{156.569031}{202.419884}{128.856350}{0.476101}%
\vSd{156.316623}{202.790634}{116.912099}{0.476532}%
\vSd{156.169391}{203.215559}{105.001517}{0.475621}%
\vSd{156.131587}{203.674970}{93.307457}{0.472649}%
\vSd{156.134253}{204.146833}{81.944133}{0.466026}%
\vSd{156.214205}{204.608260}{70.921574}{0.453741}%
\vSd{156.387834}{205.037078}{60.131506}{0.433890}%
\vSd{156.639219}{205.413334}{49.336244}{0.405150}%
\vSd{156.949067}{205.720660}{38.132670}{0.367170}%
\vSd{157.296845}{205.947381}{25.851818}{0.320926}%
\vSd{157.663528}{206.087320}{11.328512}{0.269249}%
\vSd{157.948886}{206.140209}{-7.511534}{0.217952}%
\vSd{158.027446}{206.111717}{-33.633057}{0.178129}%
\vSd{158.056907}{206.013057}{-66.862374}{0.166204}%
\vSd{158.072194}{205.860222}{-98.282530}{0.189297}%
\vSd{156.017384}{205.672900}{149.996670}{2.556481}%
}}%
{\color{vltTeal}\vlB{%
\vSn{102.763002}{207.799838}{118.914755}{2.908718}%
\vSn{102.924548}{210.345955}{29.685004}{0.167428}%
\vSn{103.102137}{210.428871}{24.810790}{0.254915}%
\vSn{103.331862}{210.535839}{25.057609}{0.332877}%
\vSn{103.617301}{210.676822}{27.479595}{0.395817}%
\vSn{103.943783}{210.859465}{31.298458}{0.441021}%
\vSn{104.289570}{211.088574}{36.339147}{0.467821}%
\vSn{104.630206}{211.365788}{42.668125}{0.477578}%
\vSn{104.941639}{211.689467}{50.464049}{0.473712}%
\vSn{105.203223}{212.054806}{59.912033}{0.461544}%
\vSn{105.400399}{212.454160}{71.040606}{0.447694}%
\vSn{105.525524}{212.877567}{83.506182}{0.438672}%
\vSn{105.525524}{213.313424}{96.493818}{0.438672}%
\vSn{105.400399}{213.749281}{108.959394}{0.447694}%
\vSn{105.203223}{214.172687}{120.087967}{0.461544}%
\vSn{104.941639}{214.572042}{129.535951}{0.473712}%
\vSn{104.630206}{214.937381}{137.331875}{0.477578}%
\vSn{104.289570}{215.261060}{143.660853}{0.467821}%
\vSn{103.943783}{215.538273}{148.701542}{0.441021}%
\vSn{103.617301}{215.767382}{152.520405}{0.395817}%
\vSn{103.331862}{215.950025}{154.942391}{0.332877}%
\vSn{103.102137}{216.091008}{155.189210}{0.254915}%
\vSn{102.924548}{216.197976}{150.314996}{0.167428}%
\vSn{102.737901}{216.280892}{125.147989}{0.086178}%
\vSn{102.737901}{216.351357}{54.852011}{0.086178}%
\vSn{102.924548}{216.421822}{29.685004}{0.167428}%
\vSn{103.102137}{216.504738}{24.810790}{0.254915}%
\vSn{103.331862}{216.611706}{25.057609}{0.332877}%
\vSn{103.617301}{216.752689}{27.479595}{0.395817}%
\vSn{103.943783}{216.935332}{31.298458}{0.441021}%
\vSn{104.289570}{217.164441}{36.339147}{0.467821}%
\vSn{104.630206}{217.441654}{42.668125}{0.477578}%
}}%
{\color{vltTeal}\vlB{%
\vSn{104.941639}{217.765334}{50.464049}{0.473712}%
\vSn{105.203223}{218.130673}{59.912033}{0.461544}%
\vSn{105.400399}{218.530027}{71.040606}{0.447694}%
\vSn{105.525524}{218.953433}{83.506182}{0.438672}%
\vSn{105.525524}{219.389290}{96.493818}{0.438672}%
\vSn{105.400399}{219.825148}{108.959394}{0.447694}%
\vSn{105.203223}{220.248554}{120.087967}{0.461544}%
\vSn{104.941639}{220.647908}{129.535951}{0.473712}%
\vSn{104.630206}{221.013247}{137.331875}{0.477578}%
\vSn{104.289570}{221.336926}{143.660853}{0.467821}%
\vSn{103.943783}{221.614140}{148.701542}{0.441021}%
\vSn{103.617301}{221.843249}{152.520405}{0.395817}%
\vSn{103.331862}{222.025892}{154.942391}{0.332877}%
\vSn{103.102137}{222.166875}{155.189210}{0.254915}%
\vSn{102.924548}{222.273843}{150.314996}{0.167428}%
\vSn{102.737901}{222.356759}{125.147989}{0.086178}%
\vSn{102.737901}{222.427224}{54.852011}{0.086178}%
\vSn{102.924548}{222.497689}{29.685004}{0.167428}%
\vSn{103.102137}{222.580605}{24.810790}{0.254915}%
\vSn{103.331862}{222.687573}{25.057609}{0.332877}%
\vSn{103.617301}{222.828556}{27.479595}{0.395817}%
\vSn{103.943783}{223.011199}{31.298458}{0.441021}%
\vSn{104.289570}{223.240308}{36.339147}{0.467821}%
\vSn{104.630206}{223.517521}{42.668125}{0.477578}%
\vSn{104.941639}{223.841200}{50.464049}{0.473712}%
\vSn{105.203223}{224.206539}{59.912033}{0.461544}%
\vSn{105.400399}{224.605894}{71.040606}{0.447694}%
\vSn{105.525524}{225.029300}{83.506182}{0.438672}%
\vSn{105.525524}{225.465157}{96.493818}{0.438672}%
\vSn{105.400399}{225.901014}{108.959394}{0.447694}%
\vSn{105.203223}{226.324421}{120.087967}{0.461544}%
\vSn{104.941639}{226.723775}{129.535951}{0.473712}%
}}%
{\color{vltTeal}\vlB{%
\vSn{104.630206}{227.089114}{137.331875}{0.477578}%
\vSn{104.289570}{227.412793}{143.660853}{0.467821}%
\vSn{103.943783}{227.690007}{148.701542}{0.441021}%
\vSn{103.617301}{227.919116}{152.520405}{0.395817}%
\vSn{103.331862}{228.101759}{154.942391}{0.332877}%
\vSn{103.102137}{228.242742}{155.189210}{0.254915}%
\vSn{102.924548}{228.349710}{150.314996}{0.167428}%
\vSn{102.737901}{228.432625}{125.147989}{0.086178}%
\vSn{102.737901}{228.503091}{54.852011}{0.086178}%
\vSn{102.924548}{228.573556}{29.685004}{0.167428}%
\vSn{103.102137}{228.656471}{24.810790}{0.254915}%
\vSn{103.331862}{228.763439}{25.057609}{0.332877}%
\vSn{103.617301}{228.904423}{27.479595}{0.395817}%
\vSn{103.943783}{229.087066}{31.298458}{0.441021}%
\vSn{104.289570}{229.316175}{36.339147}{0.467821}%
\vSn{104.630206}{229.593388}{42.668125}{0.477578}%
\vSn{104.941639}{229.917067}{50.464049}{0.473712}%
\vSn{105.203223}{230.282406}{59.912033}{0.461544}%
\vSn{105.400399}{230.681760}{71.040606}{0.447694}%
\vSn{105.525524}{231.105167}{83.506182}{0.438672}%
\vSn{105.525524}{231.541024}{96.493818}{0.438672}%
\vSn{105.400399}{231.976881}{108.959394}{0.447694}%
\vSn{105.203223}{232.400288}{120.087967}{0.461544}%
\vSn{104.941639}{232.799642}{129.535951}{0.473712}%
\vSn{104.630206}{233.164981}{137.331875}{0.477578}%
\vSn{104.289570}{233.488660}{143.660853}{0.467821}%
\vSn{103.943783}{233.765874}{148.701542}{0.441021}%
\vSn{103.617301}{233.994982}{152.520405}{0.395817}%
\vSn{103.331862}{234.177625}{154.942391}{0.332877}%
\vSn{103.102137}{234.318609}{155.189210}{0.254915}%
\vSn{102.924548}{234.425577}{150.314996}{0.167428}%
\vSn{102.737901}{234.508492}{125.147989}{0.086178}%
}}%
{\color{vltTeal}\vlB{%
\vSn{102.737901}{234.578957}{54.852011}{0.086178}%
\vSn{102.924548}{234.649423}{29.685004}{0.167428}%
\vSn{103.102137}{234.732338}{24.810790}{0.254915}%
\vSn{103.331862}{234.839306}{25.057609}{0.332877}%
\vSn{103.617301}{234.980289}{27.479595}{0.395817}%
\vSn{103.943783}{235.162933}{31.298458}{0.441021}%
\vSn{104.289570}{235.392041}{36.339147}{0.467821}%
\vSn{104.630206}{235.669255}{42.668125}{0.477578}%
\vSn{104.941639}{235.992934}{50.464049}{0.473712}%
\vSn{105.203223}{236.358273}{59.912033}{0.461544}%
\vSn{105.400399}{236.757627}{71.040606}{0.447694}%
\vSn{105.525524}{237.181034}{83.506182}{0.438672}%
\vSn{105.525524}{237.616891}{96.493818}{0.438672}%
\vSn{105.400399}{238.052748}{108.959394}{0.447694}%
\vSn{105.203223}{238.476154}{120.087967}{0.461544}%
\vSn{104.941639}{238.875509}{129.535951}{0.473712}%
\vSn{104.630206}{239.240848}{137.331875}{0.477578}%
\vSn{104.289570}{239.564527}{143.660853}{0.467821}%
\vSn{103.943783}{239.841740}{148.701542}{0.441021}%
\vSn{103.617301}{240.070849}{152.520405}{0.395817}%
\vSn{103.331862}{240.253492}{154.942391}{0.332877}%
\vSn{103.102137}{240.394475}{155.189210}{0.254915}%
\vSn{102.924548}{240.501443}{150.314996}{0.167428}%
\vSn{102.737901}{240.584359}{125.147989}{0.086178}%
\vSn{102.737901}{240.654824}{54.852011}{0.086178}%
\vSn{102.752330}{240.725289}{64.217400}{3.233391}%
}}%
{\color{black!47}\vlB{%
\vSd{110.346153}{249.216094}{-4.894436}{3.402938}%
\vSd{113.529094}{248.925755}{-46.390034}{0.374473}%
\vSd{113.808989}{248.654617}{-41.115662}{0.309916}%
\vSd{114.095496}{248.450822}{-29.632557}{0.243030}%
\vSd{114.424157}{248.330660}{-7.651976}{0.194820}%
\vSd{114.539312}{248.304718}{21.897219}{0.194260}%
\vSd{114.614542}{248.377166}{44.112216}{0.241788}%
\vSd{114.745680}{248.545466}{55.762565}{0.308551}%
\vSd{114.903359}{248.800550}{61.127457}{0.373284}%
\vSd{115.078651}{249.127434}{62.991153}{0.425179}%
\vSd{115.272783}{249.506241}{62.587557}{0.458836}%
\vSd{115.490041}{249.913557}{60.367570}{0.472228}%
\vSd{115.735474}{250.324024}{56.351468}{0.466148}%
\vSd{116.014397}{250.712070}{50.261620}{0.444204}%
\vSd{116.332469}{251.053651}{41.609419}{0.412977}%
\vSd{116.694888}{251.327888}{29.933907}{0.381973}%
\vSd{117.101606}{251.518493}{15.431134}{0.362236}%
\vSd{117.535460}{251.614877}{-0.317400}{0.362024}%
\vSd{117.815898}{251.612871}{-14.865684}{0.381432}%
\vSd{118.122405}{251.515014}{-26.603389}{0.412318}%
\vSd{118.448748}{251.330372}{-35.312404}{0.443643}%
\vSd{118.783496}{251.073931}{-41.448247}{0.465848}%
\vSd{119.115991}{250.765566}{-45.502255}{0.472289}%
\vSd{119.438226}{250.428693}{-47.757252}{0.459305}%
\vSd{119.745324}{250.088668}{-48.199816}{0.426043}%
\vSd{120.036259}{249.771064}{-46.390034}{0.374473}%
\vSd{120.316153}{249.499926}{-41.115662}{0.309916}%
\vSd{120.602660}{249.296131}{-29.632557}{0.243030}%
\vSd{120.931321}{249.175969}{-7.651976}{0.194820}%
\vSd{121.046476}{249.150027}{21.897219}{0.194260}%
\vSd{121.121706}{249.222475}{44.112216}{0.241788}%
\vSd{121.252844}{249.390775}{55.762565}{0.308551}%
}}%
{\color{black!47}\vlB{%
\vSd{121.410523}{249.645859}{61.127457}{0.373284}%
\vSd{121.585815}{249.972742}{62.991153}{0.425179}%
\vSd{121.779947}{250.351550}{62.587557}{0.458836}%
\vSd{121.997205}{250.758866}{60.367570}{0.472228}%
\vSd{122.242638}{251.169333}{56.351468}{0.466148}%
\vSd{122.521561}{251.557379}{50.261620}{0.444204}%
\vSd{122.839633}{251.898960}{41.609419}{0.412977}%
\vSd{123.202052}{252.173197}{29.933907}{0.381973}%
\vSd{123.608770}{252.363802}{15.431134}{0.362236}%
\vSd{124.042624}{252.460186}{-0.317400}{0.362024}%
\vSd{124.323063}{252.458180}{-14.865684}{0.381432}%
\vSd{124.629569}{252.360322}{-26.603389}{0.412318}%
\vSd{124.955912}{252.175681}{-35.312404}{0.443643}%
\vSd{125.290660}{251.919240}{-41.448247}{0.465848}%
\vSd{125.623155}{251.610875}{-45.502255}{0.472289}%
\vSd{125.945390}{251.274002}{-47.757252}{0.459305}%
\vSd{126.252488}{250.933977}{-48.199816}{0.426043}%
\vSd{126.543423}{250.616373}{-46.390034}{0.374473}%
\vSd{126.823317}{250.345235}{-41.115662}{0.309916}%
\vSd{127.109825}{250.141440}{-29.632557}{0.243030}%
\vSd{127.438486}{250.021278}{-7.651976}{0.194820}%
\vSd{127.553640}{249.995336}{21.897219}{0.194260}%
\vSd{127.628870}{250.067784}{44.112216}{0.241788}%
\vSd{127.760008}{250.236084}{55.762565}{0.308551}%
\vSd{127.917687}{250.491168}{61.127457}{0.373284}%
\vSd{128.092979}{250.818051}{62.991153}{0.425179}%
\vSd{128.287112}{251.196859}{62.587557}{0.458836}%
\vSd{128.504369}{251.604175}{60.367570}{0.472228}%
\vSd{128.749802}{252.014642}{56.351468}{0.466148}%
\vSd{129.028725}{252.402688}{50.261620}{0.444204}%
\vSd{129.346797}{252.744269}{41.609419}{0.412977}%
\vSd{129.709216}{253.018506}{29.933907}{0.381973}%
}}%
{\color{black!47}\vlB{%
\vSd{130.115934}{253.209111}{15.431134}{0.362236}%
\vSd{130.549788}{253.305495}{-0.317400}{0.362024}%
\vSd{130.830227}{253.303489}{-14.865684}{0.381432}%
\vSd{131.136733}{253.205631}{-26.603389}{0.412318}%
\vSd{131.463076}{253.020990}{-35.312404}{0.443643}%
\vSd{131.797825}{252.764549}{-41.448247}{0.465848}%
\vSd{132.130319}{252.456184}{-45.502255}{0.472289}%
\vSd{132.452554}{252.119311}{-47.757252}{0.459305}%
\vSd{132.759652}{251.779286}{-48.199816}{0.426043}%
\vSd{133.050587}{251.461682}{-46.390034}{0.374473}%
\vSd{133.330481}{251.190544}{-41.115662}{0.309916}%
\vSd{133.616989}{250.986749}{-29.632557}{0.243030}%
\vSd{133.945650}{250.866586}{-7.651976}{0.194820}%
\vSd{134.060804}{250.840645}{21.897219}{0.194260}%
\vSd{134.136035}{250.913093}{44.112216}{0.241788}%
\vSd{134.267172}{251.081393}{55.762565}{0.308551}%
\vSd{134.424851}{251.336477}{61.127457}{0.373284}%
\vSd{134.600143}{251.663360}{62.991153}{0.425179}%
\vSd{134.794276}{252.042168}{62.587557}{0.458836}%
\vSd{135.011533}{252.449484}{60.367570}{0.472228}%
\vSd{135.256966}{252.859951}{56.351468}{0.466148}%
\vSd{135.535889}{253.247997}{50.261620}{0.444204}%
\vSd{135.853961}{253.589578}{41.609419}{0.412977}%
\vSd{136.216380}{253.863815}{29.933907}{0.381973}%
\vSd{136.623098}{254.054420}{15.431134}{0.362236}%
\vSd{137.056952}{254.150804}{-0.317400}{0.362024}%
\vSd{137.337391}{254.148798}{-14.865684}{0.381432}%
\vSd{137.643897}{254.050940}{-26.603389}{0.412318}%
\vSd{137.970241}{253.866299}{-35.312404}{0.443643}%
\vSd{138.304989}{253.609858}{-41.448247}{0.465848}%
\vSd{138.637483}{253.301493}{-45.502255}{0.472289}%
\vSd{138.959719}{252.964619}{-47.757252}{0.459305}%
}}%
{\color{black!47}\vlB{%
\vSd{139.266817}{252.624594}{-48.199816}{0.426043}%
\vSd{139.557751}{252.306991}{-46.390034}{0.374473}%
\vSd{139.837645}{252.035853}{-41.115662}{0.309916}%
\vSd{140.124153}{251.832058}{-29.632557}{0.243030}%
\vSd{140.452814}{251.711895}{-7.651976}{0.194820}%
\vSd{140.567969}{251.685954}{21.897219}{0.194260}%
\vSd{140.643199}{251.758402}{44.112216}{0.241788}%
\vSd{140.774337}{251.926702}{55.762565}{0.308551}%
\vSd{140.932016}{252.181786}{61.127457}{0.373284}%
\vSd{141.107308}{252.508669}{62.991153}{0.425179}%
\vSd{141.301440}{252.887476}{62.587557}{0.458836}%
\vSd{141.518697}{253.294793}{60.367570}{0.472228}%
\vSd{141.764131}{253.705260}{56.351468}{0.466148}%
\vSd{142.043053}{254.093306}{50.261620}{0.444204}%
\vSd{142.361125}{254.434887}{41.609419}{0.412977}%
\vSd{142.723544}{254.709124}{29.933907}{0.381973}%
\vSd{143.130263}{254.899729}{15.431134}{0.362236}%
\vSd{143.564116}{254.996112}{-0.317400}{0.362024}%
\vSd{143.844555}{254.994107}{-14.865684}{0.381432}%
\vSd{144.151062}{254.896249}{-26.603389}{0.412318}%
\vSd{144.477405}{254.711608}{-35.312404}{0.443643}%
\vSd{144.812153}{254.455167}{-41.448247}{0.465848}%
\vSd{145.144647}{254.146802}{-45.502255}{0.472289}%
\vSd{145.466883}{253.809928}{-47.757252}{0.459305}%
\vSd{145.773981}{253.469903}{-48.199816}{0.426043}%
\vSd{146.177704}{253.152300}{22.148644}{2.846926}%
\vSd{116.284287}{181.178910}{69.981767}{1.749457}%
\vSd{116.788732}{182.822671}{-121.643905}{0.234661}%
\vSd{116.635318}{182.622899}{-138.722505}{0.287003}%
\vSd{116.400024}{182.433561}{-152.313283}{0.337314}%
\vSd{116.095707}{182.276833}{-164.132200}{0.380980}%
\vSd{115.742648}{182.172666}{-175.139735}{0.415880}%
}}%
{\color{black!47}\vlB{%
\vSd{115.297599}{182.137430}{174.102317}{0.441528}%
\vSd{114.798158}{182.182798}{163.253602}{0.458642}%
\vSd{114.325452}{182.314949}{152.122195}{0.468789}%
\vSd{113.904846}{182.534149}{140.640594}{0.473967}%
\vSd{113.559179}{182.834730}{128.856350}{0.476101}%
\vSd{113.306771}{183.205481}{116.912099}{0.476532}%
\vSd{113.159538}{183.630405}{105.001517}{0.475621}%
\vSd{113.121734}{184.089817}{93.307457}{0.472649}%
\vSd{113.124400}{184.561679}{81.944133}{0.466026}%
\vSd{113.204353}{185.023106}{70.921574}{0.453741}%
\vSd{113.377982}{185.451924}{60.131506}{0.433890}%
\vSd{113.629366}{185.828181}{49.336244}{0.405150}%
\vSd{113.939215}{186.135506}{38.132670}{0.367170}%
\vSd{114.286992}{186.362228}{25.851818}{0.320926}%
\vSd{114.653675}{186.502166}{11.328512}{0.269249}%
\vSd{114.939034}{186.555056}{-7.511534}{0.217952}%
\vSd{115.017593}{186.526564}{-33.633057}{0.178129}%
\vSd{115.047054}{186.427903}{-66.862374}{0.166204}%
\vSd{115.062342}{186.275068}{-98.282530}{0.189297}%
\vSd{114.984159}{186.087746}{-121.643905}{0.234661}%
\vSd{114.830746}{185.887974}{-138.722505}{0.287003}%
\vSd{114.595452}{185.698636}{-152.313283}{0.337314}%
\vSd{114.291135}{185.541908}{-164.132200}{0.380980}%
\vSd{113.938075}{185.437741}{-175.139735}{0.415880}%
\vSd{113.493026}{185.402505}{174.102317}{0.441528}%
\vSd{112.993586}{185.447873}{163.253602}{0.458642}%
\vSd{112.520880}{185.580024}{152.122195}{0.468789}%
\vSd{112.100273}{185.799224}{140.640594}{0.473967}%
\vSd{111.754606}{186.099805}{128.856350}{0.476101}%
\vSd{111.502198}{186.470556}{116.912099}{0.476532}%
\vSd{111.354966}{186.895480}{105.001517}{0.475621}%
\vSd{111.317162}{187.354892}{93.307457}{0.472649}%
}}%
{\color{black!47}\vlB{%
\vSd{111.319828}{187.826754}{81.944133}{0.466026}%
\vSd{111.399780}{188.288181}{70.921574}{0.453741}%
\vSd{111.573409}{188.716999}{60.131506}{0.433890}%
\vSd{111.824794}{189.093256}{49.336244}{0.405150}%
\vSd{112.134642}{189.400581}{38.132670}{0.367170}%
\vSd{112.482420}{189.627303}{25.851818}{0.320926}%
\vSd{112.849103}{189.767241}{11.328512}{0.269249}%
\vSd{113.134461}{189.820131}{-7.511534}{0.217952}%
\vSd{113.213021}{189.791639}{-33.633057}{0.178129}%
\vSd{113.242482}{189.692978}{-66.862374}{0.166204}%
\vSd{113.257769}{189.540143}{-98.282530}{0.189297}%
\vSd{113.179586}{189.352821}{-121.643905}{0.234661}%
\vSd{113.026173}{189.153048}{-138.722505}{0.287003}%
\vSd{112.790879}{188.963711}{-152.313283}{0.337314}%
\vSd{112.486562}{188.806982}{-164.132200}{0.380980}%
\vSd{112.133503}{188.702815}{-175.139735}{0.415880}%
\vSd{111.688453}{188.667580}{174.102317}{0.441528}%
\vSd{111.189013}{188.712948}{163.253602}{0.458642}%
\vSd{110.716307}{188.845099}{152.122195}{0.468789}%
\vSd{110.295700}{189.064299}{140.640594}{0.473967}%
\vSd{109.950034}{189.364880}{128.856350}{0.476101}%
\vSd{109.697626}{189.735631}{116.912099}{0.476532}%
\vSd{109.550393}{190.160555}{105.001517}{0.475621}%
\vSd{109.512589}{190.619967}{93.307457}{0.472649}%
\vSd{109.515255}{191.091829}{81.944133}{0.466026}%
\vSd{109.595208}{191.553256}{70.921574}{0.453741}%
\vSd{109.768836}{191.982074}{60.131506}{0.433890}%
\vSd{110.020221}{192.358331}{49.336244}{0.405150}%
\vSd{110.330070}{192.665656}{38.132670}{0.367170}%
\vSd{110.677847}{192.892378}{25.851818}{0.320926}%
\vSd{111.044530}{193.032316}{11.328512}{0.269249}%
\vSd{111.329889}{193.085206}{-7.511534}{0.217952}%
}}%
{\color{black!47}\vlB{%
\vSd{111.408448}{193.056714}{-33.633057}{0.178129}%
\vSd{111.437909}{192.958053}{-66.862374}{0.166204}%
\vSd{111.453196}{192.805218}{-98.282530}{0.189297}%
\vSd{111.375014}{192.617896}{-121.643905}{0.234661}%
\vSd{111.221601}{192.418123}{-138.722505}{0.287003}%
\vSd{110.986306}{192.228786}{-152.313283}{0.337314}%
\vSd{110.681989}{192.072057}{-164.132200}{0.380980}%
\vSd{110.328930}{191.967890}{-175.139735}{0.415880}%
\vSd{109.883881}{191.932654}{174.102317}{0.441528}%
\vSd{109.384441}{191.978022}{163.253602}{0.458642}%
\vSd{108.911734}{192.110174}{152.122195}{0.468789}%
\vSd{108.491128}{192.329373}{140.640594}{0.473967}%
\vSd{108.145461}{192.629955}{128.856350}{0.476101}%
\vSd{107.893053}{193.000705}{116.912099}{0.476532}%
\vSd{107.745821}{193.425630}{105.001517}{0.475621}%
\vSd{107.708017}{193.885041}{93.307457}{0.472649}%
\vSd{107.710682}{194.356904}{81.944133}{0.466026}%
\vSd{107.790635}{194.818331}{70.921574}{0.453741}%
\vSd{107.964264}{195.247149}{60.131506}{0.433890}%
\vSd{108.215648}{195.623405}{49.336244}{0.405150}%
\vSd{108.525497}{195.930731}{38.132670}{0.367170}%
\vSd{108.873274}{196.157452}{25.851818}{0.320926}%
\vSd{109.239957}{196.297391}{11.328512}{0.269249}%
\vSd{109.525316}{196.350280}{-7.511534}{0.217952}%
\vSd{109.603876}{196.321788}{-33.633057}{0.178129}%
\vSd{109.633337}{196.223128}{-66.862374}{0.166204}%
\vSd{109.648624}{196.070293}{-98.282530}{0.189297}%
\vSd{109.570441}{195.882971}{-121.643905}{0.234661}%
\vSd{109.417028}{195.683198}{-138.722505}{0.287003}%
\vSd{109.181734}{195.493861}{-152.313283}{0.337314}%
\vSd{108.877417}{195.337132}{-164.132200}{0.380980}%
\vSd{108.524357}{195.232965}{-175.139735}{0.415880}%
}}%
{\color{black!47}\vlB{%
\vSd{108.079308}{195.197729}{174.102317}{0.441528}%
\vSd{107.579868}{195.243097}{163.253602}{0.458642}%
\vSd{107.107162}{195.375248}{152.122195}{0.468789}%
\vSd{106.686555}{195.594448}{140.640594}{0.473967}%
\vSd{106.340888}{195.895030}{128.856350}{0.476101}%
\vSd{106.088480}{196.265780}{116.912099}{0.476532}%
\vSd{105.941248}{196.690705}{105.001517}{0.475621}%
\vSd{105.903444}{197.150116}{93.307457}{0.472649}%
\vSd{105.906110}{197.621978}{81.944133}{0.466026}%
\vSd{105.986062}{198.083406}{70.921574}{0.453741}%
\vSd{106.159691}{198.512224}{60.131506}{0.433890}%
\vSd{106.411076}{198.888480}{49.336244}{0.405150}%
\vSd{106.720925}{199.195806}{38.132670}{0.367170}%
\vSd{107.068702}{199.422527}{25.851818}{0.320926}%
\vSd{107.435385}{199.562466}{11.328512}{0.269249}%
\vSd{107.720744}{199.615355}{-7.511534}{0.217952}%
\vSd{107.799303}{199.586863}{-33.633057}{0.178129}%
\vSd{107.828764}{199.488203}{-66.862374}{0.166204}%
\vSd{107.844051}{199.335368}{-98.282530}{0.189297}%
\vSd{105.789242}{199.148046}{149.996670}{2.556481}%
}}%
{\color{vltTeal}\vlB{%
\vSn{52.534859}{201.274984}{118.914755}{2.908718}%
\vSn{52.696405}{203.821101}{29.685004}{0.167428}%
\vSn{52.873994}{203.904017}{24.810790}{0.254915}%
\vSn{53.103719}{204.010985}{25.057609}{0.332877}%
\vSn{53.389158}{204.151968}{27.479595}{0.395817}%
\vSn{53.715640}{204.334611}{31.298458}{0.441021}%
\vSn{54.061427}{204.563720}{36.339147}{0.467821}%
\vSn{54.402063}{204.840934}{42.668125}{0.477578}%
\vSn{54.713496}{205.164613}{50.464049}{0.473712}%
\vSn{54.975080}{205.529952}{59.912033}{0.461544}%
\vSn{55.172256}{205.929306}{71.040606}{0.447694}%
\vSn{55.297381}{206.352713}{83.506182}{0.438672}%
\vSn{55.297381}{206.788570}{96.493818}{0.438672}%
\vSn{55.172256}{207.224427}{108.959394}{0.447694}%
\vSn{54.975080}{207.647833}{120.087967}{0.461544}%
\vSn{54.713496}{208.047187}{129.535951}{0.473712}%
\vSn{54.402063}{208.412527}{137.331875}{0.477578}%
\vSn{54.061427}{208.736206}{143.660853}{0.467821}%
\vSn{53.715640}{209.013419}{148.701542}{0.441021}%
\vSn{53.389158}{209.242528}{152.520405}{0.395817}%
\vSn{53.103719}{209.425171}{154.942391}{0.332877}%
\vSn{52.873994}{209.566154}{155.189210}{0.254915}%
\vSn{52.696405}{209.673122}{150.314996}{0.167428}%
\vSn{52.509758}{209.756038}{125.147989}{0.086178}%
\vSn{52.509758}{209.826503}{54.852011}{0.086178}%
\vSn{52.696405}{209.896968}{29.685004}{0.167428}%
\vSn{52.873994}{209.979884}{24.810790}{0.254915}%
\vSn{53.103719}{210.086852}{25.057609}{0.332877}%
\vSn{53.389158}{210.227835}{27.479595}{0.395817}%
\vSn{53.715640}{210.410478}{31.298458}{0.441021}%
\vSn{54.061427}{210.639587}{36.339147}{0.467821}%
\vSn{54.402063}{210.916800}{42.668125}{0.477578}%
}}%
{\color{vltTeal}\vlB{%
\vSn{54.713496}{211.240479}{50.464049}{0.473712}%
\vSn{54.975080}{211.605819}{59.912033}{0.461544}%
\vSn{55.172256}{212.005173}{71.040606}{0.447694}%
\vSn{55.297381}{212.428579}{83.506182}{0.438672}%
\vSn{55.297381}{212.864436}{96.493818}{0.438672}%
\vSn{55.172256}{213.300293}{108.959394}{0.447694}%
\vSn{54.975080}{213.723700}{120.087967}{0.461544}%
\vSn{54.713496}{214.123054}{129.535951}{0.473712}%
\vSn{54.402063}{214.488393}{137.331875}{0.477578}%
\vSn{54.061427}{214.812072}{143.660853}{0.467821}%
\vSn{53.715640}{215.089286}{148.701542}{0.441021}%
\vSn{53.389158}{215.318395}{152.520405}{0.395817}%
\vSn{53.103719}{215.501038}{154.942391}{0.332877}%
\vSn{52.873994}{215.642021}{155.189210}{0.254915}%
\vSn{52.696405}{215.748989}{150.314996}{0.167428}%
\vSn{52.509758}{215.831905}{125.147989}{0.086178}%
\vSn{52.509758}{215.902370}{54.852011}{0.086178}%
\vSn{52.696405}{215.972835}{29.685004}{0.167428}%
\vSn{52.873994}{216.055751}{24.810790}{0.254915}%
\vSn{53.103719}{216.162719}{25.057609}{0.332877}%
\vSn{53.389158}{216.303702}{27.479595}{0.395817}%
\vSn{53.715640}{216.486345}{31.298458}{0.441021}%
\vSn{54.061427}{216.715454}{36.339147}{0.467821}%
\vSn{54.402063}{216.992667}{42.668125}{0.477578}%
\vSn{54.713496}{217.316346}{50.464049}{0.473712}%
\vSn{54.975080}{217.681685}{59.912033}{0.461544}%
\vSn{55.172256}{218.081040}{71.040606}{0.447694}%
\vSn{55.297381}{218.504446}{83.506182}{0.438672}%
\vSn{55.297381}{218.940303}{96.493818}{0.438672}%
\vSn{55.172256}{219.376160}{108.959394}{0.447694}%
\vSn{54.975080}{219.799567}{120.087967}{0.461544}%
\vSn{54.713496}{220.198921}{129.535951}{0.473712}%
}}%
{\color{vltTeal}\vlB{%
\vSn{54.402063}{220.564260}{137.331875}{0.477578}%
\vSn{54.061427}{220.887939}{143.660853}{0.467821}%
\vSn{53.715640}{221.165153}{148.701542}{0.441021}%
\vSn{53.389158}{221.394261}{152.520405}{0.395817}%
\vSn{53.103719}{221.576905}{154.942391}{0.332877}%
\vSn{52.873994}{221.717888}{155.189210}{0.254915}%
\vSn{52.696405}{221.824856}{150.314996}{0.167428}%
\vSn{52.509758}{221.907771}{125.147989}{0.086178}%
\vSn{52.509758}{221.978237}{54.852011}{0.086178}%
\vSn{52.696405}{222.048702}{29.685004}{0.167428}%
\vSn{52.873994}{222.131617}{24.810790}{0.254915}%
\vSn{53.103719}{222.238585}{25.057609}{0.332877}%
\vSn{53.389158}{222.379569}{27.479595}{0.395817}%
\vSn{53.715640}{222.562212}{31.298458}{0.441021}%
\vSn{54.061427}{222.791320}{36.339147}{0.467821}%
\vSn{54.402063}{223.068534}{42.668125}{0.477578}%
\vSn{54.713496}{223.392213}{50.464049}{0.473712}%
\vSn{54.975080}{223.757552}{59.912033}{0.461544}%
\vSn{55.172256}{224.156906}{71.040606}{0.447694}%
\vSn{55.297381}{224.580313}{83.506182}{0.438672}%
\vSn{55.297381}{225.016170}{96.493818}{0.438672}%
\vSn{55.172256}{225.452027}{108.959394}{0.447694}%
\vSn{54.975080}{225.875434}{120.087967}{0.461544}%
\vSn{54.713496}{226.274788}{129.535951}{0.473712}%
\vSn{54.402063}{226.640127}{137.331875}{0.477578}%
\vSn{54.061427}{226.963806}{143.660853}{0.467821}%
\vSn{53.715640}{227.241019}{148.701542}{0.441021}%
\vSn{53.389158}{227.470128}{152.520405}{0.395817}%
\vSn{53.103719}{227.652771}{154.942391}{0.332877}%
\vSn{52.873994}{227.793755}{155.189210}{0.254915}%
\vSn{52.696405}{227.900723}{150.314996}{0.167428}%
\vSn{52.509758}{227.983638}{125.147989}{0.086178}%
}}%
{\color{vltTeal}\vlB{%
\vSn{52.509758}{228.054103}{54.852011}{0.086178}%
\vSn{52.696405}{228.124569}{29.685004}{0.167428}%
\vSn{52.873994}{228.207484}{24.810790}{0.254915}%
\vSn{53.103719}{228.314452}{25.057609}{0.332877}%
\vSn{53.389158}{228.455435}{27.479595}{0.395817}%
\vSn{53.715640}{228.638079}{31.298458}{0.441021}%
\vSn{54.061427}{228.867187}{36.339147}{0.467821}%
\vSn{54.402063}{229.144401}{42.668125}{0.477578}%
\vSn{54.713496}{229.468080}{50.464049}{0.473712}%
\vSn{54.975080}{229.833419}{59.912033}{0.461544}%
\vSn{55.172256}{230.232773}{71.040606}{0.447694}%
\vSn{55.297381}{230.656180}{83.506182}{0.438672}%
\vSn{55.297381}{231.092037}{96.493818}{0.438672}%
\vSn{55.172256}{231.527894}{108.959394}{0.447694}%
\vSn{54.975080}{231.951300}{120.087967}{0.461544}%
\vSn{54.713496}{232.350655}{129.535951}{0.473712}%
\vSn{54.402063}{232.715994}{137.331875}{0.477578}%
\vSn{54.061427}{233.039673}{143.660853}{0.467821}%
\vSn{53.715640}{233.316886}{148.701542}{0.441021}%
\vSn{53.389158}{233.545995}{152.520405}{0.395817}%
\vSn{53.103719}{233.728638}{154.942391}{0.332877}%
\vSn{52.873994}{233.869621}{155.189210}{0.254915}%
\vSn{52.696405}{233.976589}{150.314996}{0.167428}%
\vSn{52.509758}{234.059505}{125.147989}{0.086178}%
\vSn{52.509758}{234.129970}{54.852011}{0.086178}%
\vSn{52.524187}{234.200435}{64.217400}{3.233391}%
}}%
{\color{black!47}\vlB{%
\vSd{60.118010}{242.691240}{-4.894436}{3.402938}%
\vSd{63.300951}{242.400901}{-46.390034}{0.374473}%
\vSd{63.580846}{242.129763}{-41.115662}{0.309916}%
\vSd{63.867353}{241.925968}{-29.632557}{0.243030}%
\vSd{64.196014}{241.805806}{-7.651976}{0.194820}%
\vSd{64.311169}{241.779864}{21.897219}{0.194260}%
\vSd{64.386399}{241.852312}{44.112216}{0.241788}%
\vSd{64.517537}{242.020612}{55.762565}{0.308551}%
\vSd{64.675216}{242.275696}{61.127457}{0.373284}%
\vSd{64.850508}{242.602579}{62.991153}{0.425179}%
\vSd{65.044640}{242.981387}{62.587557}{0.458836}%
\vSd{65.261898}{243.388703}{60.367570}{0.472228}%
\vSd{65.507331}{243.799170}{56.351468}{0.466148}%
\vSd{65.786254}{244.187216}{50.261620}{0.444204}%
\vSd{66.104326}{244.528797}{41.609419}{0.412977}%
\vSd{66.466745}{244.803034}{29.933907}{0.381973}%
\vSd{66.873463}{244.993639}{15.431134}{0.362236}%
\vSd{67.307317}{245.090023}{-0.317400}{0.362024}%
\vSd{67.587756}{245.088017}{-14.865684}{0.381432}%
\vSd{67.894262}{244.990159}{-26.603389}{0.412318}%
\vSd{68.220605}{244.805518}{-35.312404}{0.443643}%
\vSd{68.555353}{244.549077}{-41.448247}{0.465848}%
\vSd{68.887848}{244.240712}{-45.502255}{0.472289}%
\vSd{69.210083}{243.903839}{-47.757252}{0.459305}%
\vSd{69.517181}{243.563814}{-48.199816}{0.426043}%
\vSd{69.808116}{243.246210}{-46.390034}{0.374473}%
\vSd{70.088010}{242.975072}{-41.115662}{0.309916}%
\vSd{70.374517}{242.771277}{-29.632557}{0.243030}%
\vSd{70.703178}{242.651115}{-7.651976}{0.194820}%
\vSd{70.818333}{242.625173}{21.897219}{0.194260}%
\vSd{70.893563}{242.697621}{44.112216}{0.241788}%
\vSd{71.024701}{242.865921}{55.762565}{0.308551}%
}}%
{\color{black!47}\vlB{%
\vSd{71.182380}{243.121005}{61.127457}{0.373284}%
\vSd{71.357672}{243.447888}{62.991153}{0.425179}%
\vSd{71.551804}{243.826696}{62.587557}{0.458836}%
\vSd{71.769062}{244.234012}{60.367570}{0.472228}%
\vSd{72.014495}{244.644479}{56.351468}{0.466148}%
\vSd{72.293418}{245.032525}{50.261620}{0.444204}%
\vSd{72.611490}{245.374106}{41.609419}{0.412977}%
\vSd{72.973909}{245.648343}{29.933907}{0.381973}%
\vSd{73.380627}{245.838948}{15.431134}{0.362236}%
\vSd{73.814481}{245.935332}{-0.317400}{0.362024}%
\vSd{74.094920}{245.933326}{-14.865684}{0.381432}%
\vSd{74.401426}{245.835468}{-26.603389}{0.412318}%
\vSd{74.727769}{245.650827}{-35.312404}{0.443643}%
\vSd{75.062517}{245.394386}{-41.448247}{0.465848}%
\vSd{75.395012}{245.086021}{-45.502255}{0.472289}%
\vSd{75.717247}{244.749148}{-47.757252}{0.459305}%
\vSd{76.024345}{244.409123}{-48.199816}{0.426043}%
\vSd{76.315280}{244.091519}{-46.390034}{0.374473}%
\vSd{76.595174}{243.820381}{-41.115662}{0.309916}%
\vSd{76.881682}{243.616586}{-29.632557}{0.243030}%
\vSd{77.210343}{243.496423}{-7.651976}{0.194820}%
\vSd{77.325497}{243.470482}{21.897219}{0.194260}%
\vSd{77.400727}{243.542930}{44.112216}{0.241788}%
\vSd{77.531865}{243.711230}{55.762565}{0.308551}%
\vSd{77.689544}{243.966314}{61.127457}{0.373284}%
\vSd{77.864836}{244.293197}{62.991153}{0.425179}%
\vSd{78.058969}{244.672005}{62.587557}{0.458836}%
\vSd{78.276226}{245.079321}{60.367570}{0.472228}%
\vSd{78.521659}{245.489788}{56.351468}{0.466148}%
\vSd{78.800582}{245.877834}{50.261620}{0.444204}%
\vSd{79.118654}{246.219415}{41.609419}{0.412977}%
\vSd{79.481073}{246.493652}{29.933907}{0.381973}%
}}%
{\color{black!47}\vlB{%
\vSd{79.887791}{246.684257}{15.431134}{0.362236}%
\vSd{80.321645}{246.780641}{-0.317400}{0.362024}%
\vSd{80.602084}{246.778635}{-14.865684}{0.381432}%
\vSd{80.908590}{246.680777}{-26.603389}{0.412318}%
\vSd{81.234933}{246.496136}{-35.312404}{0.443643}%
\vSd{81.569682}{246.239695}{-41.448247}{0.465848}%
\vSd{81.902176}{245.931330}{-45.502255}{0.472289}%
\vSd{82.224411}{245.594456}{-47.757252}{0.459305}%
\vSd{82.531509}{245.254432}{-48.199816}{0.426043}%
\vSd{82.822444}{244.936828}{-46.390034}{0.374473}%
\vSd{83.102338}{244.665690}{-41.115662}{0.309916}%
\vSd{83.388846}{244.461895}{-29.632557}{0.243030}%
\vSd{83.717507}{244.341732}{-7.651976}{0.194820}%
\vSd{83.832661}{244.315791}{21.897219}{0.194260}%
\vSd{83.907892}{244.388239}{44.112216}{0.241788}%
\vSd{84.039030}{244.556539}{55.762565}{0.308551}%
\vSd{84.196708}{244.811623}{61.127457}{0.373284}%
\vSd{84.372000}{245.138506}{62.991153}{0.425179}%
\vSd{84.566133}{245.517313}{62.587557}{0.458836}%
\vSd{84.783390}{245.924630}{60.367570}{0.472228}%
\vSd{85.028824}{246.335097}{56.351468}{0.466148}%
\vSd{85.307746}{246.723143}{50.261620}{0.444204}%
\vSd{85.625818}{247.064724}{41.609419}{0.412977}%
\vSd{85.988237}{247.338961}{29.933907}{0.381973}%
\vSd{86.394955}{247.529566}{15.431134}{0.362236}%
\vSd{86.828809}{247.625950}{-0.317400}{0.362024}%
\vSd{87.109248}{247.623944}{-14.865684}{0.381432}%
\vSd{87.415754}{247.526086}{-26.603389}{0.412318}%
\vSd{87.742098}{247.341445}{-35.312404}{0.443643}%
\vSd{88.076846}{247.085004}{-41.448247}{0.465848}%
\vSd{88.409340}{246.776639}{-45.502255}{0.472289}%
\vSd{88.731576}{246.439765}{-47.757252}{0.459305}%
}}%
{\color{black!47}\vlB{%
\vSd{89.038674}{246.099740}{-48.199816}{0.426043}%
\vSd{89.329608}{245.782137}{-46.390034}{0.374473}%
\vSd{89.609502}{245.510999}{-41.115662}{0.309916}%
\vSd{89.896010}{245.307204}{-29.632557}{0.243030}%
\vSd{90.224671}{245.187041}{-7.651976}{0.194820}%
\vSd{90.339826}{245.161100}{21.897219}{0.194260}%
\vSd{90.415056}{245.233548}{44.112216}{0.241788}%
\vSd{90.546194}{245.401848}{55.762565}{0.308551}%
\vSd{90.703873}{245.656932}{61.127457}{0.373284}%
\vSd{90.879165}{245.983815}{62.991153}{0.425179}%
\vSd{91.073297}{246.362622}{62.587557}{0.458836}%
\vSd{91.290554}{246.769938}{60.367570}{0.472228}%
\vSd{91.535988}{247.180406}{56.351468}{0.466148}%
\vSd{91.814910}{247.568452}{50.261620}{0.444204}%
\vSd{92.132982}{247.910033}{41.609419}{0.412977}%
\vSd{92.495401}{248.184270}{29.933907}{0.381973}%
\vSd{92.902120}{248.374875}{15.431134}{0.362236}%
\vSd{93.335973}{248.471258}{-0.317400}{0.362024}%
\vSd{93.616412}{248.469253}{-14.865684}{0.381432}%
\vSd{93.922919}{248.371395}{-26.603389}{0.412318}%
\vSd{94.249262}{248.186754}{-35.312404}{0.443643}%
\vSd{94.584010}{247.930313}{-41.448247}{0.465848}%
\vSd{94.916504}{247.621948}{-45.502255}{0.472289}%
\vSd{95.238740}{247.285074}{-47.757252}{0.459305}%
\vSd{95.545838}{246.945049}{-48.199816}{0.426043}%
\vSd{95.949561}{246.627446}{22.148644}{2.846926}%
\vSd{66.056144}{174.654056}{69.981767}{1.749457}%
\vSd{66.560589}{176.297817}{-121.643905}{0.234661}%
\vSd{66.407175}{176.098045}{-138.722505}{0.287003}%
\vSd{66.171881}{175.908707}{-152.313283}{0.337314}%
\vSd{65.867564}{175.751979}{-164.132200}{0.380980}%
\vSd{65.514505}{175.647812}{-175.139735}{0.415880}%
}}%
{\color{black!47}\vlB{%
\vSd{65.069456}{175.612576}{174.102317}{0.441528}%
\vSd{64.570015}{175.657944}{163.253602}{0.458642}%
\vSd{64.097309}{175.790095}{152.122195}{0.468789}%
\vSd{63.676703}{176.009295}{140.640594}{0.473967}%
\vSd{63.331036}{176.309876}{128.856350}{0.476101}%
\vSd{63.078628}{176.680627}{116.912099}{0.476532}%
\vSd{62.931395}{177.105551}{105.001517}{0.475621}%
\vSd{62.893591}{177.564963}{93.307457}{0.472649}%
\vSd{62.896257}{178.036825}{81.944133}{0.466026}%
\vSd{62.976210}{178.498252}{70.921574}{0.453741}%
\vSd{63.149839}{178.927070}{60.131506}{0.433890}%
\vSd{63.401223}{179.303327}{49.336244}{0.405150}%
\vSd{63.711072}{179.610652}{38.132670}{0.367170}%
\vSd{64.058849}{179.837374}{25.851818}{0.320926}%
\vSd{64.425532}{179.977312}{11.328512}{0.269249}%
\vSd{64.710891}{180.030202}{-7.511534}{0.217952}%
\vSd{64.789450}{180.001710}{-33.633057}{0.178129}%
\vSd{64.818911}{179.903049}{-66.862374}{0.166204}%
\vSd{64.834199}{179.750214}{-98.282530}{0.189297}%
\vSd{64.756016}{179.562892}{-121.643905}{0.234661}%
\vSd{64.602603}{179.363120}{-138.722505}{0.287003}%
\vSd{64.367309}{179.173782}{-152.313283}{0.337314}%
\vSd{64.062992}{179.017054}{-164.132200}{0.380980}%
\vSd{63.709932}{178.912886}{-175.139735}{0.415880}%
\vSd{63.264883}{178.877651}{174.102317}{0.441528}%
\vSd{62.765443}{178.923019}{163.253602}{0.458642}%
\vSd{62.292737}{179.055170}{152.122195}{0.468789}%
\vSd{61.872130}{179.274370}{140.640594}{0.473967}%
\vSd{61.526463}{179.574951}{128.856350}{0.476101}%
\vSd{61.274055}{179.945702}{116.912099}{0.476532}%
\vSd{61.126823}{180.370626}{105.001517}{0.475621}%
\vSd{61.089019}{180.830038}{93.307457}{0.472649}%
}}%
{\color{black!47}\vlB{%
\vSd{61.091685}{181.301900}{81.944133}{0.466026}%
\vSd{61.171637}{181.763327}{70.921574}{0.453741}%
\vSd{61.345266}{182.192145}{60.131506}{0.433890}%
\vSd{61.596651}{182.568402}{49.336244}{0.405150}%
\vSd{61.906499}{182.875727}{38.132670}{0.367170}%
\vSd{62.254277}{183.102449}{25.851818}{0.320926}%
\vSd{62.620960}{183.242387}{11.328512}{0.269249}%
\vSd{62.906318}{183.295277}{-7.511534}{0.217952}%
\vSd{62.984878}{183.266785}{-33.633057}{0.178129}%
\vSd{63.014339}{183.168124}{-66.862374}{0.166204}%
\vSd{63.029626}{183.015289}{-98.282530}{0.189297}%
\vSd{62.951443}{182.827967}{-121.643905}{0.234661}%
\vSd{62.798030}{182.628194}{-138.722505}{0.287003}%
\vSd{62.562736}{182.438857}{-152.313283}{0.337314}%
\vSd{62.258419}{182.282128}{-164.132200}{0.380980}%
\vSd{61.905360}{182.177961}{-175.139735}{0.415880}%
\vSd{61.460311}{182.142725}{174.102317}{0.441528}%
\vSd{60.960870}{182.188093}{163.253602}{0.458642}%
\vSd{60.488164}{182.320245}{152.122195}{0.468789}%
\vSd{60.067558}{182.539445}{140.640594}{0.473967}%
\vSd{59.721891}{182.840026}{128.856350}{0.476101}%
\vSd{59.469483}{183.210776}{116.912099}{0.476532}%
\vSd{59.322250}{183.635701}{105.001517}{0.475621}%
\vSd{59.284446}{184.095113}{93.307457}{0.472649}%
\vSd{59.287112}{184.566975}{81.944133}{0.466026}%
\vSd{59.367065}{185.028402}{70.921574}{0.453741}%
\vSd{59.540693}{185.457220}{60.131506}{0.433890}%
\vSd{59.792078}{185.833476}{49.336244}{0.405150}%
\vSd{60.101927}{186.140802}{38.132670}{0.367170}%
\vSd{60.449704}{186.367523}{25.851818}{0.320926}%
\vSd{60.816387}{186.507462}{11.328512}{0.269249}%
\vSd{61.101746}{186.560352}{-7.511534}{0.217952}%
}}%
{\color{black!47}\vlB{%
\vSd{61.180305}{186.531860}{-33.633057}{0.178129}%
\vSd{61.209766}{186.433199}{-66.862374}{0.166204}%
\vSd{61.225053}{186.280364}{-98.282530}{0.189297}%
\vSd{61.146871}{186.093042}{-121.643905}{0.234661}%
\vSd{60.993458}{185.893269}{-138.722505}{0.287003}%
\vSd{60.758164}{185.703932}{-152.313283}{0.337314}%
\vSd{60.453846}{185.547203}{-164.132200}{0.380980}%
\vSd{60.100787}{185.443036}{-175.139735}{0.415880}%
\vSd{59.655738}{185.407800}{174.102317}{0.441528}%
\vSd{59.156298}{185.453168}{163.253602}{0.458642}%
\vSd{58.683591}{185.585320}{152.122195}{0.468789}%
\vSd{58.262985}{185.804519}{140.640594}{0.473967}%
\vSd{57.917318}{186.105101}{128.856350}{0.476101}%
\vSd{57.664910}{186.475851}{116.912099}{0.476532}%
\vSd{57.517678}{186.900776}{105.001517}{0.475621}%
\vSd{57.479874}{187.360187}{93.307457}{0.472649}%
\vSd{57.482539}{187.832050}{81.944133}{0.466026}%
\vSd{57.562492}{188.293477}{70.921574}{0.453741}%
\vSd{57.736121}{188.722295}{60.131506}{0.433890}%
\vSd{57.987505}{189.098551}{49.336244}{0.405150}%
\vSd{58.297354}{189.405877}{38.132670}{0.367170}%
\vSd{58.645131}{189.632598}{25.851818}{0.320926}%
\vSd{59.011814}{189.772537}{11.328512}{0.269249}%
\vSd{59.297173}{189.825426}{-7.511534}{0.217952}%
\vSd{59.375733}{189.796934}{-33.633057}{0.178129}%
\vSd{59.405194}{189.698274}{-66.862374}{0.166204}%
\vSd{59.420481}{189.545439}{-98.282530}{0.189297}%
\vSd{59.342298}{189.358117}{-121.643905}{0.234661}%
\vSd{59.188885}{189.158344}{-138.722505}{0.287003}%
\vSd{58.953591}{188.969006}{-152.313283}{0.337314}%
\vSd{58.649274}{188.812278}{-164.132200}{0.380980}%
\vSd{58.296214}{188.708111}{-175.139735}{0.415880}%
}}%
{\color{black!47}\vlB{%
\vSd{57.851165}{188.672875}{174.102317}{0.441528}%
\vSd{57.351725}{188.718243}{163.253602}{0.458642}%
\vSd{56.879019}{188.850394}{152.122195}{0.468789}%
\vSd{56.458412}{189.069594}{140.640594}{0.473967}%
\vSd{56.112746}{189.370176}{128.856350}{0.476101}%
\vSd{55.860338}{189.740926}{116.912099}{0.476532}%
\vSd{55.713105}{190.165850}{105.001517}{0.475621}%
\vSd{55.675301}{190.625262}{93.307457}{0.472649}%
\vSd{55.677967}{191.097124}{81.944133}{0.466026}%
\vSd{55.757919}{191.558552}{70.921574}{0.453741}%
\vSd{55.931548}{191.987369}{60.131506}{0.433890}%
\vSd{56.182933}{192.363626}{49.336244}{0.405150}%
\vSd{56.492782}{192.670952}{38.132670}{0.367170}%
\vSd{56.840559}{192.897673}{25.851818}{0.320926}%
\vSd{57.207242}{193.037611}{11.328512}{0.269249}%
\vSd{57.492601}{193.090501}{-7.511534}{0.217952}%
\vSd{57.571160}{193.062009}{-33.633057}{0.178129}%
\vSd{57.600621}{192.963348}{-66.862374}{0.166204}%
\vSd{57.615908}{192.810514}{-98.282530}{0.189297}%
\vSd{55.561099}{192.623191}{149.996670}{2.556481}%
\vSd{166.512430}{233.183989}{69.981767}{1.749457}%
\vSd{167.016875}{234.827750}{-121.643905}{0.234661}%
\vSd{166.863461}{234.627978}{-138.722505}{0.287003}%
\vSd{166.628167}{234.438640}{-152.313283}{0.337314}%
\vSd{166.323850}{234.281912}{-164.132200}{0.380980}%
\vSd{165.970791}{234.177745}{-175.139735}{0.415880}%
\vSd{165.525742}{234.142509}{174.102317}{0.441528}%
\vSd{165.026301}{234.187877}{163.253602}{0.458642}%
\vSd{164.553595}{234.320028}{152.122195}{0.468789}%
\vSd{164.132989}{234.539228}{140.640594}{0.473967}%
\vSd{163.787322}{234.839809}{128.856350}{0.476101}%
\vSd{163.534914}{235.210560}{116.912099}{0.476532}%
}}%
{\color{black!47}\vlB{%
\vSd{163.387681}{235.635484}{105.001517}{0.475621}%
\vSd{163.349877}{236.094896}{93.307457}{0.472649}%
\vSd{163.352543}{236.566758}{81.944133}{0.466026}%
\vSd{163.432496}{237.028185}{70.921574}{0.453741}%
\vSd{163.606124}{237.457003}{60.131506}{0.433890}%
\vSd{163.857509}{237.833260}{49.336244}{0.405150}%
\vSd{164.167358}{238.140585}{38.132670}{0.367170}%
\vSd{164.515135}{238.367307}{25.851818}{0.320926}%
\vSd{164.881818}{238.507245}{11.328512}{0.269249}%
\vSd{165.167177}{238.560135}{-7.511534}{0.217952}%
\vSd{165.245736}{238.531643}{-33.633057}{0.178129}%
\vSd{165.275197}{238.432982}{-66.862374}{0.166204}%
\vSd{165.290485}{238.280147}{-98.282530}{0.189297}%
\vSd{165.212302}{238.092825}{-121.643905}{0.234661}%
\vSd{165.058889}{237.893052}{-138.722505}{0.287003}%
\vSd{164.823595}{237.703715}{-152.313283}{0.337314}%
\vSd{164.519278}{237.546987}{-164.132200}{0.380980}%
\vSd{164.166218}{237.442819}{-175.139735}{0.415880}%
\vSd{163.721169}{237.407584}{174.102317}{0.441528}%
\vSd{163.221729}{237.452952}{163.253602}{0.458642}%
\vSd{162.749023}{237.585103}{152.122195}{0.468789}%
\vSd{162.328416}{237.804303}{140.640594}{0.473967}%
\vSd{161.982749}{238.104884}{128.856350}{0.476101}%
\vSd{161.730341}{238.475635}{116.912099}{0.476532}%
\vSd{161.583109}{238.900559}{105.001517}{0.475621}%
\vSd{161.545305}{239.359971}{93.307457}{0.472649}%
\vSd{161.547971}{239.831833}{81.944133}{0.466026}%
\vSd{161.627923}{240.293260}{70.921574}{0.453741}%
\vSd{161.801552}{240.722078}{60.131506}{0.433890}%
\vSd{162.052937}{241.098335}{49.336244}{0.405150}%
\vSd{162.362785}{241.405660}{38.132670}{0.367170}%
\vSd{162.710563}{241.632382}{25.851818}{0.320926}%
}}%
{\color{black!47}\vlB{%
\vSd{163.077246}{241.772320}{11.328512}{0.269249}%
\vSd{163.362604}{241.825210}{-7.511534}{0.217952}%
\vSd{163.441164}{241.796718}{-33.633057}{0.178129}%
\vSd{163.470625}{241.698057}{-66.862374}{0.166204}%
\vSd{163.485912}{241.545222}{-98.282530}{0.189297}%
\vSd{163.407729}{241.357900}{-121.643905}{0.234661}%
\vSd{163.254316}{241.158127}{-138.722505}{0.287003}%
\vSd{163.019022}{240.968790}{-152.313283}{0.337314}%
\vSd{162.714705}{240.812061}{-164.132200}{0.380980}%
\vSd{162.361646}{240.707894}{-175.139735}{0.415880}%
\vSd{161.916596}{240.672658}{174.102317}{0.441528}%
\vSd{161.417156}{240.718026}{163.253602}{0.458642}%
\vSd{160.944450}{240.850178}{152.122195}{0.468789}%
\vSd{160.523843}{241.069377}{140.640594}{0.473967}%
\vSd{160.178177}{241.369959}{128.856350}{0.476101}%
\vSd{159.925769}{241.740709}{116.912099}{0.476532}%
\vSd{159.778536}{242.165634}{105.001517}{0.475621}%
\vSd{159.740732}{242.625045}{93.307457}{0.472649}%
\vSd{159.743398}{243.096908}{81.944133}{0.466026}%
\vSd{159.823351}{243.558335}{70.921574}{0.453741}%
\vSd{159.996979}{243.987153}{60.131506}{0.433890}%
\vSd{160.248364}{244.363409}{49.336244}{0.405150}%
\vSd{160.558213}{244.670735}{38.132670}{0.367170}%
\vSd{160.905990}{244.897456}{25.851818}{0.320926}%
\vSd{161.272673}{245.037395}{11.328512}{0.269249}%
\vSd{161.558032}{245.090284}{-7.511534}{0.217952}%
\vSd{161.636591}{245.061792}{-33.633057}{0.178129}%
\vSd{161.666052}{244.963132}{-66.862374}{0.166204}%
\vSd{161.681339}{244.810297}{-98.282530}{0.189297}%
\vSd{161.603157}{244.622975}{-121.643905}{0.234661}%
\vSd{161.449744}{244.423202}{-138.722505}{0.287003}%
\vSd{161.214449}{244.233865}{-152.313283}{0.337314}%
}}%
{\color{black!47}\vlB{%
\vSd{160.910132}{244.077136}{-164.132200}{0.380980}%
\vSd{160.557073}{243.972969}{-175.139735}{0.415880}%
\vSd{160.112024}{243.937733}{174.102317}{0.441528}%
\vSd{159.612584}{243.983101}{163.253602}{0.458642}%
\vSd{159.139877}{244.115252}{152.122195}{0.468789}%
\vSd{158.719271}{244.334452}{140.640594}{0.473967}%
\vSd{158.373604}{244.635034}{128.856350}{0.476101}%
\vSd{158.121196}{245.005784}{116.912099}{0.476532}%
\vSd{157.973964}{245.430709}{105.001517}{0.475621}%
\vSd{157.936160}{245.890120}{93.307457}{0.472649}%
\vSd{157.938825}{246.361982}{81.944133}{0.466026}%
\vSd{158.018778}{246.823410}{70.921574}{0.453741}%
\vSd{158.192407}{247.252228}{60.131506}{0.433890}%
\vSd{158.443791}{247.628484}{49.336244}{0.405150}%
\vSd{158.753640}{247.935810}{38.132670}{0.367170}%
\vSd{159.101417}{248.162531}{25.851818}{0.320926}%
\vSd{159.468100}{248.302470}{11.328512}{0.269249}%
\vSd{159.753459}{248.355359}{-7.511534}{0.217952}%
\vSd{159.832019}{248.326867}{-33.633057}{0.178129}%
\vSd{159.861479}{248.228207}{-66.862374}{0.166204}%
\vSd{159.876767}{248.075372}{-98.282530}{0.189297}%
\vSd{159.798584}{247.888050}{-121.643905}{0.234661}%
\vSd{159.645171}{247.688277}{-138.722505}{0.287003}%
\vSd{159.409877}{247.498939}{-152.313283}{0.337314}%
\vSd{159.105560}{247.342211}{-164.132200}{0.380980}%
\vSd{158.752500}{247.238044}{-175.139735}{0.415880}%
\vSd{158.307451}{247.202808}{174.102317}{0.441528}%
\vSd{157.808011}{247.248176}{163.253602}{0.458642}%
\vSd{157.335305}{247.380327}{152.122195}{0.468789}%
\vSd{156.914698}{247.599527}{140.640594}{0.473967}%
\vSd{156.569031}{247.900109}{128.856350}{0.476101}%
\vSd{156.316623}{248.270859}{116.912099}{0.476532}%
}}%
{\color{black!47}\vlB{%
\vSd{156.169391}{248.695783}{105.001517}{0.475621}%
\vSd{156.131587}{249.155195}{93.307457}{0.472649}%
\vSd{156.134253}{249.627057}{81.944133}{0.466026}%
\vSd{156.214205}{250.088484}{70.921574}{0.453741}%
\vSd{156.387834}{250.517302}{60.131506}{0.433890}%
\vSd{156.639219}{250.893559}{49.336244}{0.405150}%
\vSd{156.949067}{251.200884}{38.132670}{0.367170}%
\vSd{157.296845}{251.427606}{25.851818}{0.320926}%
\vSd{157.663528}{251.567544}{11.328512}{0.269249}%
\vSd{157.948886}{251.620434}{-7.511534}{0.217952}%
\vSd{158.027446}{251.591942}{-33.633057}{0.178129}%
\vSd{158.056907}{251.493281}{-66.862374}{0.166204}%
\vSd{158.072194}{251.340447}{-98.282530}{0.189297}%
\vSd{156.017384}{251.153124}{149.996670}{2.556481}%
\vSd{123.804743}{179.384783}{-4.894436}{3.402938}%
\vSd{126.987685}{179.094443}{-46.390034}{0.374473}%
\vSd{127.267579}{178.823305}{-41.115662}{0.309916}%
\vSd{127.554087}{178.619511}{-29.632557}{0.243030}%
\vSd{127.882748}{178.499348}{-7.651976}{0.194820}%
\vSd{127.997902}{178.473407}{21.897219}{0.194260}%
\vSd{128.073132}{178.545855}{44.112216}{0.241788}%
\vSd{128.204270}{178.714155}{55.762565}{0.308551}%
\vSd{128.361949}{178.969238}{61.127457}{0.373284}%
\vSd{128.537241}{179.296122}{62.991153}{0.425179}%
\vSd{128.731374}{179.674929}{62.587557}{0.458836}%
\vSd{128.948631}{180.082245}{60.367570}{0.472228}%
\vSd{129.194064}{180.492713}{56.351468}{0.466148}%
\vSd{129.472987}{180.880759}{50.261620}{0.444204}%
\vSd{129.791059}{181.222339}{41.609419}{0.412977}%
\vSd{130.153478}{181.496576}{29.933907}{0.381973}%
\vSd{130.560196}{181.687181}{15.431134}{0.362236}%
\vSd{130.994050}{181.783565}{-0.317400}{0.362024}%
}}%
{\color{black!47}\vlB{%
\vSd{131.274489}{181.781560}{-14.865684}{0.381432}%
\vSd{131.580995}{181.683702}{-26.603389}{0.412318}%
\vSd{131.907338}{181.499061}{-35.312404}{0.443643}%
\vSd{132.242087}{181.242620}{-41.448247}{0.465848}%
\vSd{132.574581}{180.934255}{-45.502255}{0.472289}%
\vSd{132.896816}{180.597381}{-47.757252}{0.459305}%
\vSd{133.203914}{180.257356}{-48.199816}{0.426043}%
\vSd{133.494849}{179.939752}{-46.390034}{0.374473}%
\vSd{133.774743}{179.668614}{-41.115662}{0.309916}%
\vSd{134.061251}{179.464820}{-29.632557}{0.243030}%
\vSd{134.389912}{179.344657}{-7.651976}{0.194820}%
\vSd{134.505066}{179.318716}{21.897219}{0.194260}%
\vSd{134.580297}{179.391163}{44.112216}{0.241788}%
\vSd{134.711435}{179.559464}{55.762565}{0.308551}%
\vSd{134.869113}{179.814547}{61.127457}{0.373284}%
\vSd{135.044405}{180.141431}{62.991153}{0.425179}%
\vSd{135.238538}{180.520238}{62.587557}{0.458836}%
\vSd{135.455795}{180.927554}{60.367570}{0.472228}%
\vSd{135.701229}{181.338021}{56.351468}{0.466148}%
\vSd{135.980151}{181.726068}{50.261620}{0.444204}%
\vSd{136.298223}{182.067648}{41.609419}{0.412977}%
\vSd{136.660642}{182.341885}{29.933907}{0.381973}%
\vSd{137.067360}{182.532490}{15.431134}{0.362236}%
\vSd{137.501214}{182.628874}{-0.317400}{0.362024}%
\vSd{137.781653}{182.626869}{-14.865684}{0.381432}%
\vSd{138.088159}{182.529011}{-26.603389}{0.412318}%
\vSd{138.414503}{182.344370}{-35.312404}{0.443643}%
\vSd{138.749251}{182.087928}{-41.448247}{0.465848}%
\vSd{139.081745}{181.779564}{-45.502255}{0.472289}%
\vSd{139.403981}{181.442690}{-47.757252}{0.459305}%
\vSd{139.711079}{181.102665}{-48.199816}{0.426043}%
\vSd{140.002013}{180.785061}{-46.390034}{0.374473}%
}}%
{\color{black!47}\vlB{%
\vSd{140.281907}{180.513923}{-41.115662}{0.309916}%
\vSd{140.568415}{180.310128}{-29.632557}{0.243030}%
\vSd{140.897076}{180.189966}{-7.651976}{0.194820}%
\vSd{141.012231}{180.164024}{21.897219}{0.194260}%
\vSd{141.087461}{180.236472}{44.112216}{0.241788}%
\vSd{141.218599}{180.404773}{55.762565}{0.308551}%
\vSd{141.376278}{180.659856}{61.127457}{0.373284}%
\vSd{141.551570}{180.986740}{62.991153}{0.425179}%
\vSd{141.745702}{181.365547}{62.587557}{0.458836}%
\vSd{141.962959}{181.772863}{60.367570}{0.472228}%
\vSd{142.208393}{182.183330}{56.351468}{0.466148}%
\vSd{142.487315}{182.571377}{50.261620}{0.444204}%
\vSd{142.805387}{182.912957}{41.609419}{0.412977}%
\vSd{143.167806}{183.187194}{29.933907}{0.381973}%
\vSd{143.574525}{183.377799}{15.431134}{0.362236}%
\vSd{144.008378}{183.474183}{-0.317400}{0.362024}%
\vSd{144.288817}{183.472178}{-14.865684}{0.381432}%
\vSd{144.595324}{183.374320}{-26.603389}{0.412318}%
\vSd{144.921667}{183.189679}{-35.312404}{0.443643}%
\vSd{145.256415}{182.933237}{-41.448247}{0.465848}%
\vSd{145.588909}{182.624873}{-45.502255}{0.472289}%
\vSd{145.911145}{182.287999}{-47.757252}{0.459305}%
\vSd{146.218243}{181.947974}{-48.199816}{0.426043}%
\vSd{146.509177}{181.630370}{-46.390034}{0.374473}%
\vSd{146.789072}{181.359232}{-41.115662}{0.309916}%
\vSd{147.075579}{181.155437}{-29.632557}{0.243030}%
\vSd{147.404240}{181.035275}{-7.651976}{0.194820}%
\vSd{147.519395}{181.009333}{21.897219}{0.194260}%
\vSd{147.594625}{181.081781}{44.112216}{0.241788}%
\vSd{147.725763}{181.250082}{55.762565}{0.308551}%
\vSd{147.883442}{181.505165}{61.127457}{0.373284}%
\vSd{148.058734}{181.832049}{62.991153}{0.425179}%
}}%
{\color{black!47}\vlB{%
\vSd{148.252866}{182.210856}{62.587557}{0.458836}%
\vSd{148.470124}{182.618172}{60.367570}{0.472228}%
\vSd{148.715557}{183.028639}{56.351468}{0.466148}%
\vSd{148.994479}{183.416685}{50.261620}{0.444204}%
\vSd{149.312552}{183.758266}{41.609419}{0.412977}%
\vSd{149.674971}{184.032503}{29.933907}{0.381973}%
\vSd{150.081689}{184.223108}{15.431134}{0.362236}%
\vSd{150.515542}{184.319492}{-0.317400}{0.362024}%
\vSd{150.795981}{184.317486}{-14.865684}{0.381432}%
\vSd{151.102488}{184.219629}{-26.603389}{0.412318}%
\vSd{151.428831}{184.034987}{-35.312404}{0.443643}%
\vSd{151.763579}{183.778546}{-41.448247}{0.465848}%
\vSd{152.096073}{183.470181}{-45.502255}{0.472289}%
\vSd{152.418309}{183.133308}{-47.757252}{0.459305}%
\vSd{152.725407}{182.793283}{-48.199816}{0.426043}%
\vSd{153.016341}{182.475679}{-46.390034}{0.374473}%
\vSd{153.296236}{182.204541}{-41.115662}{0.309916}%
\vSd{153.582743}{182.000746}{-29.632557}{0.243030}%
\vSd{153.911404}{181.880584}{-7.651976}{0.194820}%
\vSd{154.026559}{181.854642}{21.897219}{0.194260}%
\vSd{154.101789}{181.927090}{44.112216}{0.241788}%
\vSd{154.232927}{182.095390}{55.762565}{0.308551}%
\vSd{154.390606}{182.350474}{61.127457}{0.373284}%
\vSd{154.565898}{182.677357}{62.991153}{0.425179}%
\vSd{154.760030}{183.056165}{62.587557}{0.458836}%
\vSd{154.977288}{183.463481}{60.367570}{0.472228}%
\vSd{155.222721}{183.873948}{56.351468}{0.466148}%
\vSd{155.501644}{184.261994}{50.261620}{0.444204}%
\vSd{155.819716}{184.603575}{41.609419}{0.412977}%
\vSd{156.182135}{184.877812}{29.933907}{0.381973}%
\vSd{156.588853}{185.068417}{15.431134}{0.362236}%
\vSd{157.022707}{185.164801}{-0.317400}{0.362024}%
}}%
{\color{black!47}\vlB{%
\vSd{157.303145}{185.162795}{-14.865684}{0.381432}%
\vSd{157.609652}{185.064937}{-26.603389}{0.412318}%
\vSd{157.935995}{184.880296}{-35.312404}{0.443643}%
\vSd{158.270743}{184.623855}{-41.448247}{0.465848}%
\vSd{158.603238}{184.315490}{-45.502255}{0.472289}%
\vSd{158.925473}{183.978617}{-47.757252}{0.459305}%
\vSd{159.232571}{183.638592}{-48.199816}{0.426043}%
\vSd{159.636294}{183.320988}{22.148644}{2.846926}%
}}%
{\color{vltTeal}\vlB{%
\vSn{166.449735}{189.973605}{118.914755}{2.908718}%
\vSn{166.611282}{192.519723}{29.685004}{0.167428}%
\vSn{166.788870}{192.602638}{24.810790}{0.254915}%
\vSn{167.018596}{192.709606}{25.057609}{0.332877}%
\vSn{167.304034}{192.850589}{27.479595}{0.395817}%
\vSn{167.630517}{193.033233}{31.298458}{0.441021}%
\vSn{167.976303}{193.262341}{36.339147}{0.467821}%
\vSn{168.316939}{193.539555}{42.668125}{0.477578}%
\vSn{168.628372}{193.863234}{50.464049}{0.473712}%
\vSn{168.889956}{194.228573}{59.912033}{0.461544}%
\vSn{169.087133}{194.627927}{71.040606}{0.447694}%
\vSn{169.212258}{195.051334}{83.506182}{0.438672}%
\vSn{169.212258}{195.487191}{96.493818}{0.438672}%
\vSn{169.087133}{195.923048}{108.959394}{0.447694}%
\vSn{168.889956}{196.346454}{120.087967}{0.461544}%
\vSn{168.628372}{196.745809}{129.535951}{0.473712}%
\vSn{168.316939}{197.111148}{137.331875}{0.477578}%
\vSn{167.976303}{197.434827}{143.660853}{0.467821}%
\vSn{167.630517}{197.712040}{148.701542}{0.441021}%
\vSn{167.304034}{197.941149}{152.520405}{0.395817}%
\vSn{167.018596}{198.123792}{154.942391}{0.332877}%
\vSn{166.788870}{198.264775}{155.189210}{0.254915}%
\vSn{166.611282}{198.371743}{150.314996}{0.167428}%
\vSn{166.424634}{198.454659}{125.147989}{0.086178}%
\vSn{166.424634}{198.525124}{54.852011}{0.086178}%
\vSn{166.611282}{198.595589}{29.685004}{0.167428}%
\vSn{166.788870}{198.678505}{24.810790}{0.254915}%
\vSn{167.018596}{198.785473}{25.057609}{0.332877}%
\vSn{167.304034}{198.926456}{27.479595}{0.395817}%
\vSn{167.630517}{199.109099}{31.298458}{0.441021}%
\vSn{167.976303}{199.338208}{36.339147}{0.467821}%
\vSn{168.316939}{199.615422}{42.668125}{0.477578}%
}}%
{\color{vltTeal}\vlB{%
\vSn{168.628372}{199.939101}{50.464049}{0.473712}%
\vSn{168.889956}{200.304440}{59.912033}{0.461544}%
\vSn{169.087133}{200.703794}{71.040606}{0.447694}%
\vSn{169.212258}{201.127201}{83.506182}{0.438672}%
\vSn{169.212258}{201.563058}{96.493818}{0.438672}%
\vSn{169.087133}{201.998915}{108.959394}{0.447694}%
\vSn{168.889956}{202.422321}{120.087967}{0.461544}%
\vSn{168.628372}{202.821676}{129.535951}{0.473712}%
\vSn{168.316939}{203.187015}{137.331875}{0.477578}%
\vSn{167.976303}{203.510694}{143.660853}{0.467821}%
\vSn{167.630517}{203.787907}{148.701542}{0.441021}%
\vSn{167.304034}{204.017016}{152.520405}{0.395817}%
\vSn{167.018596}{204.199659}{154.942391}{0.332877}%
\vSn{166.788870}{204.340642}{155.189210}{0.254915}%
\vSn{166.611282}{204.447610}{150.314996}{0.167428}%
\vSn{166.424634}{204.530526}{125.147989}{0.086178}%
\vSn{166.424634}{204.600991}{54.852011}{0.086178}%
\vSn{166.611282}{204.671456}{29.685004}{0.167428}%
\vSn{166.788870}{204.754372}{24.810790}{0.254915}%
\vSn{167.018596}{204.861340}{25.057609}{0.332877}%
\vSn{167.304034}{205.002323}{27.479595}{0.395817}%
\vSn{167.630517}{205.184966}{31.298458}{0.441021}%
\vSn{167.976303}{205.414075}{36.339147}{0.467821}%
\vSn{168.316939}{205.691288}{42.668125}{0.477578}%
\vSn{168.628372}{206.014968}{50.464049}{0.473712}%
\vSn{168.889956}{206.380307}{59.912033}{0.461544}%
\vSn{169.087133}{206.779661}{71.040606}{0.447694}%
\vSn{169.212258}{207.203067}{83.506182}{0.438672}%
\vSn{169.212258}{207.638924}{96.493818}{0.438672}%
\vSn{169.087133}{208.074781}{108.959394}{0.447694}%
\vSn{168.889956}{208.498188}{120.087967}{0.461544}%
\vSn{168.628372}{208.897542}{129.535951}{0.473712}%
}}%
{\color{vltTeal}\vlB{%
\vSn{168.316939}{209.262881}{137.331875}{0.477578}%
\vSn{167.976303}{209.586560}{143.660853}{0.467821}%
\vSn{167.630517}{209.863774}{148.701542}{0.441021}%
\vSn{167.304034}{210.092883}{152.520405}{0.395817}%
\vSn{167.018596}{210.275526}{154.942391}{0.332877}%
\vSn{166.788870}{210.416509}{155.189210}{0.254915}%
\vSn{166.611282}{210.523477}{150.314996}{0.167428}%
\vSn{166.424634}{210.606393}{125.147989}{0.086178}%
\vSn{166.424634}{210.676858}{54.852011}{0.086178}%
\vSn{166.611282}{210.747323}{29.685004}{0.167428}%
\vSn{166.788870}{210.830239}{24.810790}{0.254915}%
\vSn{167.018596}{210.937207}{25.057609}{0.332877}%
\vSn{167.304034}{211.078190}{27.479595}{0.395817}%
\vSn{167.630517}{211.260833}{31.298458}{0.441021}%
\vSn{167.976303}{211.489942}{36.339147}{0.467821}%
\vSn{168.316939}{211.767155}{42.668125}{0.477578}%
\vSn{168.628372}{212.090834}{50.464049}{0.473712}%
\vSn{168.889956}{212.456173}{59.912033}{0.461544}%
\vSn{169.087133}{212.855528}{71.040606}{0.447694}%
\vSn{169.212258}{213.278934}{83.506182}{0.438672}%
\vSn{169.212258}{213.714791}{96.493818}{0.438672}%
\vSn{169.087133}{214.150648}{108.959394}{0.447694}%
\vSn{168.889956}{214.574055}{120.087967}{0.461544}%
\vSn{168.628372}{214.973409}{129.535951}{0.473712}%
\vSn{168.316939}{215.338748}{137.331875}{0.477578}%
\vSn{167.976303}{215.662427}{143.660853}{0.467821}%
\vSn{167.630517}{215.939641}{148.701542}{0.441021}%
\vSn{167.304034}{216.168749}{152.520405}{0.395817}%
\vSn{167.018596}{216.351393}{154.942391}{0.332877}%
\vSn{166.788870}{216.492376}{155.189210}{0.254915}%
\vSn{166.611282}{216.599344}{150.314996}{0.167428}%
\vSn{166.424634}{216.682259}{125.147989}{0.086178}%
}}%
{\color{vltTeal}\vlB{%
\vSn{166.424634}{216.752725}{54.852011}{0.086178}%
\vSn{166.611282}{216.823190}{29.685004}{0.167428}%
\vSn{166.788870}{216.906105}{24.810790}{0.254915}%
\vSn{167.018596}{217.013073}{25.057609}{0.332877}%
\vSn{167.304034}{217.154057}{27.479595}{0.395817}%
\vSn{167.630517}{217.336700}{31.298458}{0.441021}%
\vSn{167.976303}{217.565809}{36.339147}{0.467821}%
\vSn{168.316939}{217.843022}{42.668125}{0.477578}%
\vSn{168.628372}{218.166701}{50.464049}{0.473712}%
\vSn{168.889956}{218.532040}{59.912033}{0.461544}%
\vSn{169.087133}{218.931394}{71.040606}{0.447694}%
\vSn{169.212258}{219.354801}{83.506182}{0.438672}%
\vSn{169.212258}{219.790658}{96.493818}{0.438672}%
\vSn{169.087133}{220.226515}{108.959394}{0.447694}%
\vSn{168.889956}{220.649922}{120.087967}{0.461544}%
\vSn{168.628372}{221.049276}{129.535951}{0.473712}%
\vSn{168.316939}{221.414615}{137.331875}{0.477578}%
\vSn{167.976303}{221.738294}{143.660853}{0.467821}%
\vSn{167.630517}{222.015508}{148.701542}{0.441021}%
\vSn{167.304034}{222.244616}{152.520405}{0.395817}%
\vSn{167.018596}{222.427259}{154.942391}{0.332877}%
\vSn{166.788870}{222.568243}{155.189210}{0.254915}%
\vSn{166.611282}{222.675211}{150.314996}{0.167428}%
\vSn{166.424634}{222.758126}{125.147989}{0.086178}%
\vSn{166.424634}{222.828591}{54.852011}{0.086178}%
\vSn{166.439063}{222.899057}{64.217400}{3.233391}%
}}%
{\color{black!47}\vlB{%
\vSd{116.284287}{226.659135}{69.981767}{1.749457}%
\vSd{116.788732}{228.302896}{-121.643905}{0.234661}%
\vSd{116.635318}{228.103124}{-138.722505}{0.287003}%
\vSd{116.400024}{227.913786}{-152.313283}{0.337314}%
\vSd{116.095707}{227.757058}{-164.132200}{0.380980}%
\vSd{115.742648}{227.652890}{-175.139735}{0.415880}%
\vSd{115.297599}{227.617655}{174.102317}{0.441528}%
\vSd{114.798158}{227.663023}{163.253602}{0.458642}%
\vSd{114.325452}{227.795174}{152.122195}{0.468789}%
\vSd{113.904846}{228.014374}{140.640594}{0.473967}%
\vSd{113.559179}{228.314955}{128.856350}{0.476101}%
\vSd{113.306771}{228.685706}{116.912099}{0.476532}%
\vSd{113.159538}{229.110630}{105.001517}{0.475621}%
\vSd{113.121734}{229.570042}{93.307457}{0.472649}%
\vSd{113.124400}{230.041904}{81.944133}{0.466026}%
\vSd{113.204353}{230.503331}{70.921574}{0.453741}%
\vSd{113.377982}{230.932149}{60.131506}{0.433890}%
\vSd{113.629366}{231.308406}{49.336244}{0.405150}%
\vSd{113.939215}{231.615731}{38.132670}{0.367170}%
\vSd{114.286992}{231.842453}{25.851818}{0.320926}%
\vSd{114.653675}{231.982391}{11.328512}{0.269249}%
\vSd{114.939034}{232.035281}{-7.511534}{0.217952}%
\vSd{115.017593}{232.006789}{-33.633057}{0.178129}%
\vSd{115.047054}{231.908128}{-66.862374}{0.166204}%
\vSd{115.062342}{231.755293}{-98.282530}{0.189297}%
\vSd{114.984159}{231.567971}{-121.643905}{0.234661}%
\vSd{114.830746}{231.368198}{-138.722505}{0.287003}%
\vSd{114.595452}{231.178861}{-152.313283}{0.337314}%
\vSd{114.291135}{231.022132}{-164.132200}{0.380980}%
\vSd{113.938075}{230.917965}{-175.139735}{0.415880}%
\vSd{113.493026}{230.882730}{174.102317}{0.441528}%
\vSd{112.993586}{230.928097}{163.253602}{0.458642}%
}}%
{\color{black!47}\vlB{%
\vSd{112.520880}{231.060249}{152.122195}{0.468789}%
\vSd{112.100273}{231.279449}{140.640594}{0.473967}%
\vSd{111.754606}{231.580030}{128.856350}{0.476101}%
\vSd{111.502198}{231.950780}{116.912099}{0.476532}%
\vSd{111.354966}{232.375705}{105.001517}{0.475621}%
\vSd{111.317162}{232.835117}{93.307457}{0.472649}%
\vSd{111.319828}{233.306979}{81.944133}{0.466026}%
\vSd{111.399780}{233.768406}{70.921574}{0.453741}%
\vSd{111.573409}{234.197224}{60.131506}{0.433890}%
\vSd{111.824794}{234.573481}{49.336244}{0.405150}%
\vSd{112.134642}{234.880806}{38.132670}{0.367170}%
\vSd{112.482420}{235.107527}{25.851818}{0.320926}%
\vSd{112.849103}{235.247466}{11.328512}{0.269249}%
\vSd{113.134461}{235.300356}{-7.511534}{0.217952}%
\vSd{113.213021}{235.271864}{-33.633057}{0.178129}%
\vSd{113.242482}{235.173203}{-66.862374}{0.166204}%
\vSd{113.257769}{235.020368}{-98.282530}{0.189297}%
\vSd{113.179586}{234.833046}{-121.643905}{0.234661}%
\vSd{113.026173}{234.633273}{-138.722505}{0.287003}%
\vSd{112.790879}{234.443936}{-152.313283}{0.337314}%
\vSd{112.486562}{234.287207}{-164.132200}{0.380980}%
\vSd{112.133503}{234.183040}{-175.139735}{0.415880}%
\vSd{111.688453}{234.147804}{174.102317}{0.441528}%
\vSd{111.189013}{234.193172}{163.253602}{0.458642}%
\vSd{110.716307}{234.325324}{152.122195}{0.468789}%
\vSd{110.295700}{234.544523}{140.640594}{0.473967}%
\vSd{109.950034}{234.845105}{128.856350}{0.476101}%
\vSd{109.697626}{235.215855}{116.912099}{0.476532}%
\vSd{109.550393}{235.640780}{105.001517}{0.475621}%
\vSd{109.512589}{236.100191}{93.307457}{0.472649}%
\vSd{109.515255}{236.572054}{81.944133}{0.466026}%
\vSd{109.595208}{237.033481}{70.921574}{0.453741}%
}}%
{\color{black!47}\vlB{%
\vSd{109.768836}{237.462299}{60.131506}{0.433890}%
\vSd{110.020221}{237.838555}{49.336244}{0.405150}%
\vSd{110.330070}{238.145881}{38.132670}{0.367170}%
\vSd{110.677847}{238.372602}{25.851818}{0.320926}%
\vSd{111.044530}{238.512541}{11.328512}{0.269249}%
\vSd{111.329889}{238.565430}{-7.511534}{0.217952}%
\vSd{111.408448}{238.536938}{-33.633057}{0.178129}%
\vSd{111.437909}{238.438278}{-66.862374}{0.166204}%
\vSd{111.453196}{238.285443}{-98.282530}{0.189297}%
\vSd{111.375014}{238.098121}{-121.643905}{0.234661}%
\vSd{111.221601}{237.898348}{-138.722505}{0.287003}%
\vSd{110.986306}{237.709010}{-152.313283}{0.337314}%
\vSd{110.681989}{237.552282}{-164.132200}{0.380980}%
\vSd{110.328930}{237.448115}{-175.139735}{0.415880}%
\vSd{109.883881}{237.412879}{174.102317}{0.441528}%
\vSd{109.384441}{237.458247}{163.253602}{0.458642}%
\vSd{108.911734}{237.590398}{152.122195}{0.468789}%
\vSd{108.491128}{237.809598}{140.640594}{0.473967}%
\vSd{108.145461}{238.110180}{128.856350}{0.476101}%
\vSd{107.893053}{238.480930}{116.912099}{0.476532}%
\vSd{107.745821}{238.905855}{105.001517}{0.475621}%
\vSd{107.708017}{239.365266}{93.307457}{0.472649}%
\vSd{107.710682}{239.837128}{81.944133}{0.466026}%
\vSd{107.790635}{240.298556}{70.921574}{0.453741}%
\vSd{107.964264}{240.727373}{60.131506}{0.433890}%
\vSd{108.215648}{241.103630}{49.336244}{0.405150}%
\vSd{108.525497}{241.410956}{38.132670}{0.367170}%
\vSd{108.873274}{241.637677}{25.851818}{0.320926}%
\vSd{109.239957}{241.777615}{11.328512}{0.269249}%
\vSd{109.525316}{241.830505}{-7.511534}{0.217952}%
\vSd{109.603876}{241.802013}{-33.633057}{0.178129}%
\vSd{109.633337}{241.703352}{-66.862374}{0.166204}%
}}%
{\color{black!47}\vlB{%
\vSd{109.648624}{241.550518}{-98.282530}{0.189297}%
\vSd{109.570441}{241.363195}{-121.643905}{0.234661}%
\vSd{109.417028}{241.163423}{-138.722505}{0.287003}%
\vSd{109.181734}{240.974085}{-152.313283}{0.337314}%
\vSd{108.877417}{240.817357}{-164.132200}{0.380980}%
\vSd{108.524357}{240.713190}{-175.139735}{0.415880}%
\vSd{108.079308}{240.677954}{174.102317}{0.441528}%
\vSd{107.579868}{240.723322}{163.253602}{0.458642}%
\vSd{107.107162}{240.855473}{152.122195}{0.468789}%
\vSd{106.686555}{241.074673}{140.640594}{0.473967}%
\vSd{106.340888}{241.375255}{128.856350}{0.476101}%
\vSd{106.088480}{241.746005}{116.912099}{0.476532}%
\vSd{105.941248}{242.170929}{105.001517}{0.475621}%
\vSd{105.903444}{242.630341}{93.307457}{0.472649}%
\vSd{105.906110}{243.102203}{81.944133}{0.466026}%
\vSd{105.986062}{243.563630}{70.921574}{0.453741}%
\vSd{106.159691}{243.992448}{60.131506}{0.433890}%
\vSd{106.411076}{244.368705}{49.336244}{0.405150}%
\vSd{106.720925}{244.676030}{38.132670}{0.367170}%
\vSd{107.068702}{244.902752}{25.851818}{0.320926}%
\vSd{107.435385}{245.042690}{11.328512}{0.269249}%
\vSd{107.720744}{245.095580}{-7.511534}{0.217952}%
\vSd{107.799303}{245.067088}{-33.633057}{0.178129}%
\vSd{107.828764}{244.968427}{-66.862374}{0.166204}%
\vSd{107.844051}{244.815592}{-98.282530}{0.189297}%
\vSd{105.789242}{244.628270}{149.996670}{2.556481}%
\vSd{73.576600}{172.859929}{-4.894436}{3.402938}%
\vSd{76.759542}{172.569589}{-46.390034}{0.374473}%
\vSd{77.039436}{172.298451}{-41.115662}{0.309916}%
\vSd{77.325944}{172.094657}{-29.632557}{0.243030}%
\vSd{77.654605}{171.974494}{-7.651976}{0.194820}%
\vSd{77.769759}{171.948553}{21.897219}{0.194260}%
}}%
{\color{black!47}\vlB{%
\vSd{77.844989}{172.021000}{44.112216}{0.241788}%
\vSd{77.976127}{172.189301}{55.762565}{0.308551}%
\vSd{78.133806}{172.444384}{61.127457}{0.373284}%
\vSd{78.309098}{172.771268}{62.991153}{0.425179}%
\vSd{78.503231}{173.150075}{62.587557}{0.458836}%
\vSd{78.720488}{173.557391}{60.367570}{0.472228}%
\vSd{78.965921}{173.967858}{56.351468}{0.466148}%
\vSd{79.244844}{174.355905}{50.261620}{0.444204}%
\vSd{79.562916}{174.697485}{41.609419}{0.412977}%
\vSd{79.925335}{174.971722}{29.933907}{0.381973}%
\vSd{80.332053}{175.162327}{15.431134}{0.362236}%
\vSd{80.765907}{175.258711}{-0.317400}{0.362024}%
\vSd{81.046346}{175.256706}{-14.865684}{0.381432}%
\vSd{81.352852}{175.158848}{-26.603389}{0.412318}%
\vSd{81.679195}{174.974207}{-35.312404}{0.443643}%
\vSd{82.013944}{174.717765}{-41.448247}{0.465848}%
\vSd{82.346438}{174.409401}{-45.502255}{0.472289}%
\vSd{82.668674}{174.072527}{-47.757252}{0.459305}%
\vSd{82.975771}{173.732502}{-48.199816}{0.426043}%
\vSd{83.266706}{173.414898}{-46.390034}{0.374473}%
\vSd{83.546600}{173.143760}{-41.115662}{0.309916}%
\vSd{83.833108}{172.939965}{-29.632557}{0.243030}%
\vSd{84.161769}{172.819803}{-7.651976}{0.194820}%
\vSd{84.276924}{172.793861}{21.897219}{0.194260}%
\vSd{84.352154}{172.866309}{44.112216}{0.241788}%
\vSd{84.483292}{173.034610}{55.762565}{0.308551}%
\vSd{84.640970}{173.289693}{61.127457}{0.373284}%
\vSd{84.816262}{173.616577}{62.991153}{0.425179}%
\vSd{85.010395}{173.995384}{62.587557}{0.458836}%
\vSd{85.227652}{174.402700}{60.367570}{0.472228}%
\vSd{85.473086}{174.813167}{56.351468}{0.466148}%
\vSd{85.752008}{175.201214}{50.261620}{0.444204}%
}}%
{\color{black!47}\vlB{%
\vSd{86.070080}{175.542794}{41.609419}{0.412977}%
\vSd{86.432499}{175.817031}{29.933907}{0.381973}%
\vSd{86.839217}{176.007636}{15.431134}{0.362236}%
\vSd{87.273071}{176.104020}{-0.317400}{0.362024}%
\vSd{87.553510}{176.102015}{-14.865684}{0.381432}%
\vSd{87.860017}{176.004157}{-26.603389}{0.412318}%
\vSd{88.186360}{175.819516}{-35.312404}{0.443643}%
\vSd{88.521108}{175.563074}{-41.448247}{0.465848}%
\vSd{88.853602}{175.254710}{-45.502255}{0.472289}%
\vSd{89.175838}{174.917836}{-47.757252}{0.459305}%
\vSd{89.482936}{174.577811}{-48.199816}{0.426043}%
\vSd{89.773870}{174.260207}{-46.390034}{0.374473}%
\vSd{90.053764}{173.989069}{-41.115662}{0.309916}%
\vSd{90.340272}{173.785274}{-29.632557}{0.243030}%
\vSd{90.668933}{173.665112}{-7.651976}{0.194820}%
\vSd{90.784088}{173.639170}{21.897219}{0.194260}%
\vSd{90.859318}{173.711618}{44.112216}{0.241788}%
\vSd{90.990456}{173.879919}{55.762565}{0.308551}%
\vSd{91.148135}{174.135002}{61.127457}{0.373284}%
\vSd{91.323427}{174.461886}{62.991153}{0.425179}%
\vSd{91.517559}{174.840693}{62.587557}{0.458836}%
\vSd{91.734816}{175.248009}{60.367570}{0.472228}%
\vSd{91.980250}{175.658476}{56.351468}{0.466148}%
\vSd{92.259172}{176.046522}{50.261620}{0.444204}%
\vSd{92.577244}{176.388103}{41.609419}{0.412977}%
\vSd{92.939664}{176.662340}{29.933907}{0.381973}%
\vSd{93.346382}{176.852945}{15.431134}{0.362236}%
\vSd{93.780235}{176.949329}{-0.317400}{0.362024}%
\vSd{94.060674}{176.947323}{-14.865684}{0.381432}%
\vSd{94.367181}{176.849466}{-26.603389}{0.412318}%
\vSd{94.693524}{176.664824}{-35.312404}{0.443643}%
\vSd{95.028272}{176.408383}{-41.448247}{0.465848}%
}}%
{\color{black!47}\vlB{%
\vSd{95.360766}{176.100018}{-45.502255}{0.472289}%
\vSd{95.683002}{175.763145}{-47.757252}{0.459305}%
\vSd{95.990100}{175.423120}{-48.199816}{0.426043}%
\vSd{96.281034}{175.105516}{-46.390034}{0.374473}%
\vSd{96.560929}{174.834378}{-41.115662}{0.309916}%
\vSd{96.847436}{174.630583}{-29.632557}{0.243030}%
\vSd{97.176097}{174.510421}{-7.651976}{0.194820}%
\vSd{97.291252}{174.484479}{21.897219}{0.194260}%
\vSd{97.366482}{174.556927}{44.112216}{0.241788}%
\vSd{97.497620}{174.725227}{55.762565}{0.308551}%
\vSd{97.655299}{174.980311}{61.127457}{0.373284}%
\vSd{97.830591}{175.307195}{62.991153}{0.425179}%
\vSd{98.024723}{175.686002}{62.587557}{0.458836}%
\vSd{98.241981}{176.093318}{60.367570}{0.472228}%
\vSd{98.487414}{176.503785}{56.351468}{0.466148}%
\vSd{98.766336}{176.891831}{50.261620}{0.444204}%
\vSd{99.084409}{177.233412}{41.609419}{0.412977}%
\vSd{99.446828}{177.507649}{29.933907}{0.381973}%
\vSd{99.853546}{177.698254}{15.431134}{0.362236}%
\vSd{100.287399}{177.794638}{-0.317400}{0.362024}%
\vSd{100.567838}{177.792632}{-14.865684}{0.381432}%
\vSd{100.874345}{177.694774}{-26.603389}{0.412318}%
\vSd{101.200688}{177.510133}{-35.312404}{0.443643}%
\vSd{101.535436}{177.253692}{-41.448247}{0.465848}%
\vSd{101.867930}{176.945327}{-45.502255}{0.472289}%
\vSd{102.190166}{176.608454}{-47.757252}{0.459305}%
\vSd{102.497264}{176.268429}{-48.199816}{0.426043}%
\vSd{102.788198}{175.950825}{-46.390034}{0.374473}%
\vSd{103.068093}{175.679687}{-41.115662}{0.309916}%
\vSd{103.354600}{175.475892}{-29.632557}{0.243030}%
\vSd{103.683261}{175.355730}{-7.651976}{0.194820}%
\vSd{103.798416}{175.329788}{21.897219}{0.194260}%
}}%
{\color{black!47}\vlB{%
\vSd{103.873646}{175.402236}{44.112216}{0.241788}%
\vSd{104.004784}{175.570536}{55.762565}{0.308551}%
\vSd{104.162463}{175.825620}{61.127457}{0.373284}%
\vSd{104.337755}{176.152503}{62.991153}{0.425179}%
\vSd{104.531887}{176.531311}{62.587557}{0.458836}%
\vSd{104.749145}{176.938627}{60.367570}{0.472228}%
\vSd{104.994578}{177.349094}{56.351468}{0.466148}%
\vSd{105.273501}{177.737140}{50.261620}{0.444204}%
\vSd{105.591573}{178.078721}{41.609419}{0.412977}%
\vSd{105.953992}{178.352958}{29.933907}{0.381973}%
\vSd{106.360710}{178.543563}{15.431134}{0.362236}%
\vSd{106.794564}{178.639947}{-0.317400}{0.362024}%
\vSd{107.075003}{178.637941}{-14.865684}{0.381432}%
\vSd{107.381509}{178.540083}{-26.603389}{0.412318}%
\vSd{107.707852}{178.355442}{-35.312404}{0.443643}%
\vSd{108.042600}{178.099001}{-41.448247}{0.465848}%
\vSd{108.375095}{177.790636}{-45.502255}{0.472289}%
\vSd{108.697330}{177.453763}{-47.757252}{0.459305}%
\vSd{109.004428}{177.113738}{-48.199816}{0.426043}%
\vSd{109.408151}{176.796134}{22.148644}{2.846926}%
\vSd{179.971020}{163.352677}{69.981767}{1.749457}%
\vSd{180.475465}{164.996439}{-121.643905}{0.234661}%
\vSd{180.322052}{164.796666}{-138.722505}{0.287003}%
\vSd{180.086758}{164.607328}{-152.313283}{0.337314}%
\vSd{179.782441}{164.450600}{-164.132200}{0.380980}%
\vSd{179.429381}{164.346433}{-175.139735}{0.415880}%
\vSd{178.984332}{164.311197}{174.102317}{0.441528}%
\vSd{178.484892}{164.356565}{163.253602}{0.458642}%
\vSd{178.012186}{164.488716}{152.122195}{0.468789}%
\vSd{177.591579}{164.707916}{140.640594}{0.473967}%
\vSd{177.245912}{165.008498}{128.856350}{0.476101}%
\vSd{176.993504}{165.379248}{116.912099}{0.476532}%
}}%
{\color{black!47}\vlB{%
\vSd{176.846272}{165.804172}{105.001517}{0.475621}%
\vSd{176.808468}{166.263584}{93.307457}{0.472649}%
\vSd{176.811133}{166.735446}{81.944133}{0.466026}%
\vSd{176.891086}{167.196873}{70.921574}{0.453741}%
\vSd{177.064715}{167.625691}{60.131506}{0.433890}%
\vSd{177.316100}{168.001948}{49.336244}{0.405150}%
\vSd{177.625948}{168.309273}{38.132670}{0.367170}%
\vSd{177.973726}{168.535995}{25.851818}{0.320926}%
\vSd{178.340409}{168.675933}{11.328512}{0.269249}%
\vSd{178.625767}{168.728823}{-7.511534}{0.217952}%
\vSd{178.704327}{168.700331}{-33.633057}{0.178129}%
\vSd{178.733788}{168.601670}{-66.862374}{0.166204}%
\vSd{178.749075}{168.448836}{-98.282530}{0.189297}%
\vSd{178.670892}{168.261513}{-121.643905}{0.234661}%
\vSd{178.517479}{168.061741}{-138.722505}{0.287003}%
\vSd{178.282185}{167.872403}{-152.313283}{0.337314}%
\vSd{177.977868}{167.715675}{-164.132200}{0.380980}%
\vSd{177.624809}{167.611508}{-175.139735}{0.415880}%
\vSd{177.179759}{167.576272}{174.102317}{0.441528}%
\vSd{176.680319}{167.621640}{163.253602}{0.458642}%
\vSd{176.207613}{167.753791}{152.122195}{0.468789}%
\vSd{175.787006}{167.972991}{140.640594}{0.473967}%
\vSd{175.441340}{168.273572}{128.856350}{0.476101}%
\vSd{175.188932}{168.644323}{116.912099}{0.476532}%
\vSd{175.041699}{169.069247}{105.001517}{0.475621}%
\vSd{175.003895}{169.528659}{93.307457}{0.472649}%
\vSd{175.006561}{170.000521}{81.944133}{0.466026}%
\vSd{175.086514}{170.461948}{70.921574}{0.453741}%
\vSd{175.260142}{170.890766}{60.131506}{0.433890}%
\vSd{175.511527}{171.267023}{49.336244}{0.405150}%
\vSd{175.821376}{171.574348}{38.132670}{0.367170}%
\vSd{176.169153}{171.801070}{25.851818}{0.320926}%
}}%
{\color{black!47}\vlB{%
\vSd{176.535836}{171.941008}{11.328512}{0.269249}%
\vSd{176.821195}{171.993898}{-7.511534}{0.217952}%
\vSd{176.899754}{171.965406}{-33.633057}{0.178129}%
\vSd{176.929215}{171.866745}{-66.862374}{0.166204}%
\vSd{176.944502}{171.713910}{-98.282530}{0.189297}%
\vSd{176.866320}{171.526588}{-121.643905}{0.234661}%
\vSd{176.712907}{171.326816}{-138.722505}{0.287003}%
\vSd{176.477612}{171.137478}{-152.313283}{0.337314}%
\vSd{176.173295}{170.980750}{-164.132200}{0.380980}%
\vSd{175.820236}{170.876583}{-175.139735}{0.415880}%
\vSd{175.375187}{170.841347}{174.102317}{0.441528}%
\vSd{174.875747}{170.886715}{163.253602}{0.458642}%
\vSd{174.403040}{171.018866}{152.122195}{0.468789}%
\vSd{173.982434}{171.238066}{140.640594}{0.473967}%
\vSd{173.636767}{171.538647}{128.856350}{0.476101}%
\vSd{173.384359}{171.909398}{116.912099}{0.476532}%
\vSd{173.237126}{172.334322}{105.001517}{0.475621}%
\vSd{173.199322}{172.793734}{93.307457}{0.472649}%
\vSd{173.201988}{173.265596}{81.944133}{0.466026}%
\vSd{173.281941}{173.727023}{70.921574}{0.453741}%
\vSd{173.455570}{174.155841}{60.131506}{0.433890}%
\vSd{173.706954}{174.532098}{49.336244}{0.405150}%
\vSd{174.016803}{174.839423}{38.132670}{0.367170}%
\vSd{174.364580}{175.066145}{25.851818}{0.320926}%
\vSd{174.731263}{175.206083}{11.328512}{0.269249}%
\vSd{175.016622}{175.258973}{-7.511534}{0.217952}%
\vSd{175.095181}{175.230481}{-33.633057}{0.178129}%
\vSd{175.124642}{175.131820}{-66.862374}{0.166204}%
\vSd{175.139930}{174.978985}{-98.282530}{0.189297}%
\vSd{175.061747}{174.791663}{-121.643905}{0.234661}%
\vSd{174.908334}{174.591890}{-138.722505}{0.287003}%
\vSd{174.673040}{174.402553}{-152.313283}{0.337314}%
}}%
{\color{black!47}\vlB{%
\vSd{174.368723}{174.245824}{-164.132200}{0.380980}%
\vSd{174.015663}{174.141657}{-175.139735}{0.415880}%
\vSd{173.570614}{174.106422}{174.102317}{0.441528}%
\vSd{173.071174}{174.151790}{163.253602}{0.458642}%
\vSd{172.598468}{174.283941}{152.122195}{0.468789}%
\vSd{172.177861}{174.503141}{140.640594}{0.473967}%
\vSd{171.832194}{174.803722}{128.856350}{0.476101}%
\vSd{171.579786}{175.174473}{116.912099}{0.476532}%
\vSd{171.432554}{175.599397}{105.001517}{0.475621}%
\vSd{171.394750}{176.058809}{93.307457}{0.472649}%
\vSd{171.397416}{176.530671}{81.944133}{0.466026}%
\vSd{171.477368}{176.992098}{70.921574}{0.453741}%
\vSd{171.650997}{177.420916}{60.131506}{0.433890}%
\vSd{171.902382}{177.797173}{49.336244}{0.405150}%
\vSd{172.212230}{178.104498}{38.132670}{0.367170}%
\vSd{172.560008}{178.331220}{25.851818}{0.320926}%
\vSd{172.926691}{178.471158}{11.328512}{0.269249}%
\vSd{173.212049}{178.524048}{-7.511534}{0.217952}%
\vSd{173.290609}{178.495556}{-33.633057}{0.178129}%
\vSd{173.320070}{178.396895}{-66.862374}{0.166204}%
\vSd{173.335357}{178.244060}{-98.282530}{0.189297}%
\vSd{173.257175}{178.056738}{-121.643905}{0.234661}%
\vSd{173.103761}{177.856965}{-138.722505}{0.287003}%
\vSd{172.868467}{177.667628}{-152.313283}{0.337314}%
\vSd{172.564150}{177.510899}{-164.132200}{0.380980}%
\vSd{172.211091}{177.406732}{-175.139735}{0.415880}%
\vSd{171.766042}{177.371496}{174.102317}{0.441528}%
\vSd{171.266601}{177.416864}{163.253602}{0.458642}%
\vSd{170.793895}{177.549016}{152.122195}{0.468789}%
\vSd{170.373289}{177.768215}{140.640594}{0.473967}%
\vSd{170.027622}{178.068797}{128.856350}{0.476101}%
\vSd{169.775214}{178.439547}{116.912099}{0.476532}%
}}%
{\color{black!47}\vlB{%
\vSd{169.627981}{178.864472}{105.001517}{0.475621}%
\vSd{169.590177}{179.323883}{93.307457}{0.472649}%
\vSd{169.592843}{179.795746}{81.944133}{0.466026}%
\vSd{169.672796}{180.257173}{70.921574}{0.453741}%
\vSd{169.846424}{180.685991}{60.131506}{0.433890}%
\vSd{170.097809}{181.062247}{49.336244}{0.405150}%
\vSd{170.407658}{181.369573}{38.132670}{0.367170}%
\vSd{170.755435}{181.596294}{25.851818}{0.320926}%
\vSd{171.122118}{181.736233}{11.328512}{0.269249}%
\vSd{171.407477}{181.789122}{-7.511534}{0.217952}%
\vSd{171.486036}{181.760630}{-33.633057}{0.178129}%
\vSd{171.515497}{181.661970}{-66.862374}{0.166204}%
\vSd{171.530784}{181.509135}{-98.282530}{0.189297}%
\vSd{169.475975}{181.321813}{149.996670}{2.556481}%
}}%
{\color{vltTeal}\vlB{%
\vSn{116.221592}{183.448751}{118.914755}{2.908718}%
\vSn{116.383139}{185.994869}{29.685004}{0.167428}%
\vSn{116.560727}{186.077784}{24.810790}{0.254915}%
\vSn{116.790453}{186.184752}{25.057609}{0.332877}%
\vSn{117.075891}{186.325735}{27.479595}{0.395817}%
\vSn{117.402374}{186.508379}{31.298458}{0.441021}%
\vSn{117.748160}{186.737487}{36.339147}{0.467821}%
\vSn{118.088796}{187.014701}{42.668125}{0.477578}%
\vSn{118.400229}{187.338380}{50.464049}{0.473712}%
\vSn{118.661813}{187.703719}{59.912033}{0.461544}%
\vSn{118.858990}{188.103073}{71.040606}{0.447694}%
\vSn{118.984115}{188.526480}{83.506182}{0.438672}%
\vSn{118.984115}{188.962337}{96.493818}{0.438672}%
\vSn{118.858990}{189.398194}{108.959394}{0.447694}%
\vSn{118.661813}{189.821600}{120.087967}{0.461544}%
\vSn{118.400229}{190.220955}{129.535951}{0.473712}%
\vSn{118.088796}{190.586294}{137.331875}{0.477578}%
\vSn{117.748160}{190.909973}{143.660853}{0.467821}%
\vSn{117.402374}{191.187186}{148.701542}{0.441021}%
\vSn{117.075891}{191.416295}{152.520405}{0.395817}%
\vSn{116.790453}{191.598938}{154.942391}{0.332877}%
\vSn{116.560727}{191.739921}{155.189210}{0.254915}%
\vSn{116.383139}{191.846889}{150.314996}{0.167428}%
\vSn{116.196491}{191.929805}{125.147989}{0.086178}%
\vSn{116.196491}{192.000270}{54.852011}{0.086178}%
\vSn{116.383139}{192.070735}{29.685004}{0.167428}%
\vSn{116.560727}{192.153651}{24.810790}{0.254915}%
\vSn{116.790453}{192.260619}{25.057609}{0.332877}%
\vSn{117.075891}{192.401602}{27.479595}{0.395817}%
\vSn{117.402374}{192.584245}{31.298458}{0.441021}%
\vSn{117.748160}{192.813354}{36.339147}{0.467821}%
\vSn{118.088796}{193.090568}{42.668125}{0.477578}%
}}%
{\color{vltTeal}\vlB{%
\vSn{118.400229}{193.414247}{50.464049}{0.473712}%
\vSn{118.661813}{193.779586}{59.912033}{0.461544}%
\vSn{118.858990}{194.178940}{71.040606}{0.447694}%
\vSn{118.984115}{194.602347}{83.506182}{0.438672}%
\vSn{118.984115}{195.038204}{96.493818}{0.438672}%
\vSn{118.858990}{195.474061}{108.959394}{0.447694}%
\vSn{118.661813}{195.897467}{120.087967}{0.461544}%
\vSn{118.400229}{196.296821}{129.535951}{0.473712}%
\vSn{118.088796}{196.662160}{137.331875}{0.477578}%
\vSn{117.748160}{196.985840}{143.660853}{0.467821}%
\vSn{117.402374}{197.263053}{148.701542}{0.441021}%
\vSn{117.075891}{197.492162}{152.520405}{0.395817}%
\vSn{116.790453}{197.674805}{154.942391}{0.332877}%
\vSn{116.560727}{197.815788}{155.189210}{0.254915}%
\vSn{116.383139}{197.922756}{150.314996}{0.167428}%
\vSn{116.196491}{198.005672}{125.147989}{0.086178}%
\vSn{116.196491}{198.076137}{54.852011}{0.086178}%
\vSn{116.383139}{198.146602}{29.685004}{0.167428}%
\vSn{116.560727}{198.229518}{24.810790}{0.254915}%
\vSn{116.790453}{198.336486}{25.057609}{0.332877}%
\vSn{117.075891}{198.477469}{27.479595}{0.395817}%
\vSn{117.402374}{198.660112}{31.298458}{0.441021}%
\vSn{117.748160}{198.889221}{36.339147}{0.467821}%
\vSn{118.088796}{199.166434}{42.668125}{0.477578}%
\vSn{118.400229}{199.490113}{50.464049}{0.473712}%
\vSn{118.661813}{199.855452}{59.912033}{0.461544}%
\vSn{118.858990}{200.254807}{71.040606}{0.447694}%
\vSn{118.984115}{200.678213}{83.506182}{0.438672}%
\vSn{118.984115}{201.114070}{96.493818}{0.438672}%
\vSn{118.858990}{201.549927}{108.959394}{0.447694}%
\vSn{118.661813}{201.973334}{120.087967}{0.461544}%
\vSn{118.400229}{202.372688}{129.535951}{0.473712}%
}}%
{\color{vltTeal}\vlB{%
\vSn{118.088796}{202.738027}{137.331875}{0.477578}%
\vSn{117.748160}{203.061706}{143.660853}{0.467821}%
\vSn{117.402374}{203.338920}{148.701542}{0.441021}%
\vSn{117.075891}{203.568029}{152.520405}{0.395817}%
\vSn{116.790453}{203.750672}{154.942391}{0.332877}%
\vSn{116.560727}{203.891655}{155.189210}{0.254915}%
\vSn{116.383139}{203.998623}{150.314996}{0.167428}%
\vSn{116.196491}{204.081539}{125.147989}{0.086178}%
\vSn{116.196491}{204.152004}{54.852011}{0.086178}%
\vSn{116.383139}{204.222469}{29.685004}{0.167428}%
\vSn{116.560727}{204.305385}{24.810790}{0.254915}%
\vSn{116.790453}{204.412353}{25.057609}{0.332877}%
\vSn{117.075891}{204.553336}{27.479595}{0.395817}%
\vSn{117.402374}{204.735979}{31.298458}{0.441021}%
\vSn{117.748160}{204.965088}{36.339147}{0.467821}%
\vSn{118.088796}{205.242301}{42.668125}{0.477578}%
\vSn{118.400229}{205.565980}{50.464049}{0.473712}%
\vSn{118.661813}{205.931319}{59.912033}{0.461544}%
\vSn{118.858990}{206.330674}{71.040606}{0.447694}%
\vSn{118.984115}{206.754080}{83.506182}{0.438672}%
\vSn{118.984115}{207.189937}{96.493818}{0.438672}%
\vSn{118.858990}{207.625794}{108.959394}{0.447694}%
\vSn{118.661813}{208.049201}{120.087967}{0.461544}%
\vSn{118.400229}{208.448555}{129.535951}{0.473712}%
\vSn{118.088796}{208.813894}{137.331875}{0.477578}%
\vSn{117.748160}{209.137573}{143.660853}{0.467821}%
\vSn{117.402374}{209.414787}{148.701542}{0.441021}%
\vSn{117.075891}{209.643895}{152.520405}{0.395817}%
\vSn{116.790453}{209.826539}{154.942391}{0.332877}%
\vSn{116.560727}{209.967522}{155.189210}{0.254915}%
\vSn{116.383139}{210.074490}{150.314996}{0.167428}%
\vSn{116.196491}{210.157405}{125.147989}{0.086178}%
}}%
{\color{vltTeal}\vlB{%
\vSn{116.196491}{210.227871}{54.852011}{0.086178}%
\vSn{116.383139}{210.298336}{29.685004}{0.167428}%
\vSn{116.560727}{210.381251}{24.810790}{0.254915}%
\vSn{116.790453}{210.488219}{25.057609}{0.332877}%
\vSn{117.075891}{210.629203}{27.479595}{0.395817}%
\vSn{117.402374}{210.811846}{31.298458}{0.441021}%
\vSn{117.748160}{211.040954}{36.339147}{0.467821}%
\vSn{118.088796}{211.318168}{42.668125}{0.477578}%
\vSn{118.400229}{211.641847}{50.464049}{0.473712}%
\vSn{118.661813}{212.007186}{59.912033}{0.461544}%
\vSn{118.858990}{212.406540}{71.040606}{0.447694}%
\vSn{118.984115}{212.829947}{83.506182}{0.438672}%
\vSn{118.984115}{213.265804}{96.493818}{0.438672}%
\vSn{118.858990}{213.701661}{108.959394}{0.447694}%
\vSn{118.661813}{214.125068}{120.087967}{0.461544}%
\vSn{118.400229}{214.524422}{129.535951}{0.473712}%
\vSn{118.088796}{214.889761}{137.331875}{0.477578}%
\vSn{117.748160}{215.213440}{143.660853}{0.467821}%
\vSn{117.402374}{215.490653}{148.701542}{0.441021}%
\vSn{117.075891}{215.719762}{152.520405}{0.395817}%
\vSn{116.790453}{215.902405}{154.942391}{0.332877}%
\vSn{116.560727}{216.043389}{155.189210}{0.254915}%
\vSn{116.383139}{216.150357}{150.314996}{0.167428}%
\vSn{116.196491}{216.233272}{125.147989}{0.086178}%
\vSn{116.196491}{216.303737}{54.852011}{0.086178}%
\vSn{116.210920}{216.374203}{64.217400}{3.233391}%
}}%
{\color{black!47}\vlB{%
\vSd{66.056144}{220.134281}{69.981767}{1.749457}%
\vSd{66.560589}{221.778042}{-121.643905}{0.234661}%
\vSd{66.407175}{221.578269}{-138.722505}{0.287003}%
\vSd{66.171881}{221.388932}{-152.313283}{0.337314}%
\vSd{65.867564}{221.232204}{-164.132200}{0.380980}%
\vSd{65.514505}{221.128036}{-175.139735}{0.415880}%
\vSd{65.069456}{221.092801}{174.102317}{0.441528}%
\vSd{64.570015}{221.138169}{163.253602}{0.458642}%
\vSd{64.097309}{221.270320}{152.122195}{0.468789}%
\vSd{63.676703}{221.489520}{140.640594}{0.473967}%
\vSd{63.331036}{221.790101}{128.856350}{0.476101}%
\vSd{63.078628}{222.160852}{116.912099}{0.476532}%
\vSd{62.931395}{222.585776}{105.001517}{0.475621}%
\vSd{62.893591}{223.045188}{93.307457}{0.472649}%
\vSd{62.896257}{223.517050}{81.944133}{0.466026}%
\vSd{62.976210}{223.978477}{70.921574}{0.453741}%
\vSd{63.149839}{224.407295}{60.131506}{0.433890}%
\vSd{63.401223}{224.783552}{49.336244}{0.405150}%
\vSd{63.711072}{225.090877}{38.132670}{0.367170}%
\vSd{64.058849}{225.317599}{25.851818}{0.320926}%
\vSd{64.425532}{225.457537}{11.328512}{0.269249}%
\vSd{64.710891}{225.510427}{-7.511534}{0.217952}%
\vSd{64.789450}{225.481935}{-33.633057}{0.178129}%
\vSd{64.818911}{225.383274}{-66.862374}{0.166204}%
\vSd{64.834199}{225.230439}{-98.282530}{0.189297}%
\vSd{64.756016}{225.043117}{-121.643905}{0.234661}%
\vSd{64.602603}{224.843344}{-138.722505}{0.287003}%
\vSd{64.367309}{224.654007}{-152.313283}{0.337314}%
\vSd{64.062992}{224.497278}{-164.132200}{0.380980}%
\vSd{63.709932}{224.393111}{-175.139735}{0.415880}%
\vSd{63.264883}{224.357875}{174.102317}{0.441528}%
\vSd{62.765443}{224.403243}{163.253602}{0.458642}%
}}%
{\color{black!47}\vlB{%
\vSd{62.292737}{224.535395}{152.122195}{0.468789}%
\vSd{61.872130}{224.754594}{140.640594}{0.473967}%
\vSd{61.526463}{225.055176}{128.856350}{0.476101}%
\vSd{61.274055}{225.425926}{116.912099}{0.476532}%
\vSd{61.126823}{225.850851}{105.001517}{0.475621}%
\vSd{61.089019}{226.310262}{93.307457}{0.472649}%
\vSd{61.091685}{226.782125}{81.944133}{0.466026}%
\vSd{61.171637}{227.243552}{70.921574}{0.453741}%
\vSd{61.345266}{227.672370}{60.131506}{0.433890}%
\vSd{61.596651}{228.048626}{49.336244}{0.405150}%
\vSd{61.906499}{228.355952}{38.132670}{0.367170}%
\vSd{62.254277}{228.582673}{25.851818}{0.320926}%
\vSd{62.620960}{228.722612}{11.328512}{0.269249}%
\vSd{62.906318}{228.775501}{-7.511534}{0.217952}%
\vSd{62.984878}{228.747009}{-33.633057}{0.178129}%
\vSd{63.014339}{228.648349}{-66.862374}{0.166204}%
\vSd{63.029626}{228.495514}{-98.282530}{0.189297}%
\vSd{62.951443}{228.308192}{-121.643905}{0.234661}%
\vSd{62.798030}{228.108419}{-138.722505}{0.287003}%
\vSd{62.562736}{227.919082}{-152.313283}{0.337314}%
\vSd{62.258419}{227.762353}{-164.132200}{0.380980}%
\vSd{61.905360}{227.658186}{-175.139735}{0.415880}%
\vSd{61.460311}{227.622950}{174.102317}{0.441528}%
\vSd{60.960870}{227.668318}{163.253602}{0.458642}%
\vSd{60.488164}{227.800469}{152.122195}{0.468789}%
\vSd{60.067558}{228.019669}{140.640594}{0.473967}%
\vSd{59.721891}{228.320251}{128.856350}{0.476101}%
\vSd{59.469483}{228.691001}{116.912099}{0.476532}%
\vSd{59.322250}{229.115926}{105.001517}{0.475621}%
\vSd{59.284446}{229.575337}{93.307457}{0.472649}%
\vSd{59.287112}{230.047199}{81.944133}{0.466026}%
\vSd{59.367065}{230.508627}{70.921574}{0.453741}%
}}%
{\color{black!47}\vlB{%
\vSd{59.540693}{230.937445}{60.131506}{0.433890}%
\vSd{59.792078}{231.313701}{49.336244}{0.405150}%
\vSd{60.101927}{231.621027}{38.132670}{0.367170}%
\vSd{60.449704}{231.847748}{25.851818}{0.320926}%
\vSd{60.816387}{231.987687}{11.328512}{0.269249}%
\vSd{61.101746}{232.040576}{-7.511534}{0.217952}%
\vSd{61.180305}{232.012084}{-33.633057}{0.178129}%
\vSd{61.209766}{231.913424}{-66.862374}{0.166204}%
\vSd{61.225053}{231.760589}{-98.282530}{0.189297}%
\vSd{61.146871}{231.573267}{-121.643905}{0.234661}%
\vSd{60.993458}{231.373494}{-138.722505}{0.287003}%
\vSd{60.758164}{231.184156}{-152.313283}{0.337314}%
\vSd{60.453846}{231.027428}{-164.132200}{0.380980}%
\vSd{60.100787}{230.923261}{-175.139735}{0.415880}%
\vSd{59.655738}{230.888025}{174.102317}{0.441528}%
\vSd{59.156298}{230.933393}{163.253602}{0.458642}%
\vSd{58.683591}{231.065544}{152.122195}{0.468789}%
\vSd{58.262985}{231.284744}{140.640594}{0.473967}%
\vSd{57.917318}{231.585326}{128.856350}{0.476101}%
\vSd{57.664910}{231.956076}{116.912099}{0.476532}%
\vSd{57.517678}{232.381000}{105.001517}{0.475621}%
\vSd{57.479874}{232.840412}{93.307457}{0.472649}%
\vSd{57.482539}{233.312274}{81.944133}{0.466026}%
\vSd{57.562492}{233.773701}{70.921574}{0.453741}%
\vSd{57.736121}{234.202519}{60.131506}{0.433890}%
\vSd{57.987505}{234.578776}{49.336244}{0.405150}%
\vSd{58.297354}{234.886101}{38.132670}{0.367170}%
\vSd{58.645131}{235.112823}{25.851818}{0.320926}%
\vSd{59.011814}{235.252761}{11.328512}{0.269249}%
\vSd{59.297173}{235.305651}{-7.511534}{0.217952}%
\vSd{59.375733}{235.277159}{-33.633057}{0.178129}%
\vSd{59.405194}{235.178498}{-66.862374}{0.166204}%
}}%
{\color{black!47}\vlB{%
\vSd{59.420481}{235.025664}{-98.282530}{0.189297}%
\vSd{59.342298}{234.838341}{-121.643905}{0.234661}%
\vSd{59.188885}{234.638569}{-138.722505}{0.287003}%
\vSd{58.953591}{234.449231}{-152.313283}{0.337314}%
\vSd{58.649274}{234.292503}{-164.132200}{0.380980}%
\vSd{58.296214}{234.188336}{-175.139735}{0.415880}%
\vSd{57.851165}{234.153100}{174.102317}{0.441528}%
\vSd{57.351725}{234.198468}{163.253602}{0.458642}%
\vSd{56.879019}{234.330619}{152.122195}{0.468789}%
\vSd{56.458412}{234.549819}{140.640594}{0.473967}%
\vSd{56.112746}{234.850401}{128.856350}{0.476101}%
\vSd{55.860338}{235.221151}{116.912099}{0.476532}%
\vSd{55.713105}{235.646075}{105.001517}{0.475621}%
\vSd{55.675301}{236.105487}{93.307457}{0.472649}%
\vSd{55.677967}{236.577349}{81.944133}{0.466026}%
\vSd{55.757919}{237.038776}{70.921574}{0.453741}%
\vSd{55.931548}{237.467594}{60.131506}{0.433890}%
\vSd{56.182933}{237.843851}{49.336244}{0.405150}%
\vSd{56.492782}{238.151176}{38.132670}{0.367170}%
\vSd{56.840559}{238.377898}{25.851818}{0.320926}%
\vSd{57.207242}{238.517836}{11.328512}{0.269249}%
\vSd{57.492601}{238.570726}{-7.511534}{0.217952}%
\vSd{57.571160}{238.542234}{-33.633057}{0.178129}%
\vSd{57.600621}{238.443573}{-66.862374}{0.166204}%
\vSd{57.615908}{238.290738}{-98.282530}{0.189297}%
\vSd{55.561099}{238.103416}{149.996670}{2.556481}%
\vSd{123.804743}{224.865007}{-4.894436}{3.402938}%
\vSd{126.987685}{224.574668}{-46.390034}{0.374473}%
\vSd{127.267579}{224.303530}{-41.115662}{0.309916}%
\vSd{127.554087}{224.099735}{-29.632557}{0.243030}%
\vSd{127.882748}{223.979573}{-7.651976}{0.194820}%
\vSd{127.997902}{223.953631}{21.897219}{0.194260}%
}}%
{\color{black!47}\vlB{%
\vSd{128.073132}{224.026079}{44.112216}{0.241788}%
\vSd{128.204270}{224.194380}{55.762565}{0.308551}%
\vSd{128.361949}{224.449463}{61.127457}{0.373284}%
\vSd{128.537241}{224.776347}{62.991153}{0.425179}%
\vSd{128.731374}{225.155154}{62.587557}{0.458836}%
\vSd{128.948631}{225.562470}{60.367570}{0.472228}%
\vSd{129.194064}{225.972937}{56.351468}{0.466148}%
\vSd{129.472987}{226.360984}{50.261620}{0.444204}%
\vSd{129.791059}{226.702564}{41.609419}{0.412977}%
\vSd{130.153478}{226.976801}{29.933907}{0.381973}%
\vSd{130.560196}{227.167406}{15.431134}{0.362236}%
\vSd{130.994050}{227.263790}{-0.317400}{0.362024}%
\vSd{131.274489}{227.261784}{-14.865684}{0.381432}%
\vSd{131.580995}{227.163927}{-26.603389}{0.412318}%
\vSd{131.907338}{226.979285}{-35.312404}{0.443643}%
\vSd{132.242087}{226.722844}{-41.448247}{0.465848}%
\vSd{132.574581}{226.414480}{-45.502255}{0.472289}%
\vSd{132.896816}{226.077606}{-47.757252}{0.459305}%
\vSd{133.203914}{225.737581}{-48.199816}{0.426043}%
\vSd{133.494849}{225.419977}{-46.390034}{0.374473}%
\vSd{133.774743}{225.148839}{-41.115662}{0.309916}%
\vSd{134.061251}{224.945044}{-29.632557}{0.243030}%
\vSd{134.389912}{224.824882}{-7.651976}{0.194820}%
\vSd{134.505066}{224.798940}{21.897219}{0.194260}%
\vSd{134.580297}{224.871388}{44.112216}{0.241788}%
\vSd{134.711435}{225.039688}{55.762565}{0.308551}%
\vSd{134.869113}{225.294772}{61.127457}{0.373284}%
\vSd{135.044405}{225.621656}{62.991153}{0.425179}%
\vSd{135.238538}{226.000463}{62.587557}{0.458836}%
\vSd{135.455795}{226.407779}{60.367570}{0.472228}%
\vSd{135.701229}{226.818246}{56.351468}{0.466148}%
\vSd{135.980151}{227.206292}{50.261620}{0.444204}%
}}%
{\color{black!47}\vlB{%
\vSd{136.298223}{227.547873}{41.609419}{0.412977}%
\vSd{136.660642}{227.822110}{29.933907}{0.381973}%
\vSd{137.067360}{228.012715}{15.431134}{0.362236}%
\vSd{137.501214}{228.109099}{-0.317400}{0.362024}%
\vSd{137.781653}{228.107093}{-14.865684}{0.381432}%
\vSd{138.088159}{228.009236}{-26.603389}{0.412318}%
\vSd{138.414503}{227.824594}{-35.312404}{0.443643}%
\vSd{138.749251}{227.568153}{-41.448247}{0.465848}%
\vSd{139.081745}{227.259788}{-45.502255}{0.472289}%
\vSd{139.403981}{226.922915}{-47.757252}{0.459305}%
\vSd{139.711079}{226.582890}{-48.199816}{0.426043}%
\vSd{140.002013}{226.265286}{-46.390034}{0.374473}%
\vSd{140.281907}{225.994148}{-41.115662}{0.309916}%
\vSd{140.568415}{225.790353}{-29.632557}{0.243030}%
\vSd{140.897076}{225.670191}{-7.651976}{0.194820}%
\vSd{141.012231}{225.644249}{21.897219}{0.194260}%
\vSd{141.087461}{225.716697}{44.112216}{0.241788}%
\vSd{141.218599}{225.884997}{55.762565}{0.308551}%
\vSd{141.376278}{226.140081}{61.127457}{0.373284}%
\vSd{141.551570}{226.466964}{62.991153}{0.425179}%
\vSd{141.745702}{226.845772}{62.587557}{0.458836}%
\vSd{141.962959}{227.253088}{60.367570}{0.472228}%
\vSd{142.208393}{227.663555}{56.351468}{0.466148}%
\vSd{142.487315}{228.051601}{50.261620}{0.444204}%
\vSd{142.805387}{228.393182}{41.609419}{0.412977}%
\vSd{143.167806}{228.667419}{29.933907}{0.381973}%
\vSd{143.574525}{228.858024}{15.431134}{0.362236}%
\vSd{144.008378}{228.954408}{-0.317400}{0.362024}%
\vSd{144.288817}{228.952402}{-14.865684}{0.381432}%
\vSd{144.595324}{228.854544}{-26.603389}{0.412318}%
\vSd{144.921667}{228.669903}{-35.312404}{0.443643}%
\vSd{145.256415}{228.413462}{-41.448247}{0.465848}%
}}%
{\color{black!47}\vlB{%
\vSd{145.588909}{228.105097}{-45.502255}{0.472289}%
\vSd{145.911145}{227.768224}{-47.757252}{0.459305}%
\vSd{146.218243}{227.428199}{-48.199816}{0.426043}%
\vSd{146.509177}{227.110595}{-46.390034}{0.374473}%
\vSd{146.789072}{226.839457}{-41.115662}{0.309916}%
\vSd{147.075579}{226.635662}{-29.632557}{0.243030}%
\vSd{147.404240}{226.515500}{-7.651976}{0.194820}%
\vSd{147.519395}{226.489558}{21.897219}{0.194260}%
\vSd{147.594625}{226.562006}{44.112216}{0.241788}%
\vSd{147.725763}{226.730306}{55.762565}{0.308551}%
\vSd{147.883442}{226.985390}{61.127457}{0.373284}%
\vSd{148.058734}{227.312273}{62.991153}{0.425179}%
\vSd{148.252866}{227.691081}{62.587557}{0.458836}%
\vSd{148.470124}{228.098397}{60.367570}{0.472228}%
\vSd{148.715557}{228.508864}{56.351468}{0.466148}%
\vSd{148.994479}{228.896910}{50.261620}{0.444204}%
\vSd{149.312552}{229.238491}{41.609419}{0.412977}%
\vSd{149.674971}{229.512728}{29.933907}{0.381973}%
\vSd{150.081689}{229.703333}{15.431134}{0.362236}%
\vSd{150.515542}{229.799717}{-0.317400}{0.362024}%
\vSd{150.795981}{229.797711}{-14.865684}{0.381432}%
\vSd{151.102488}{229.699853}{-26.603389}{0.412318}%
\vSd{151.428831}{229.515212}{-35.312404}{0.443643}%
\vSd{151.763579}{229.258771}{-41.448247}{0.465848}%
\vSd{152.096073}{228.950406}{-45.502255}{0.472289}%
\vSd{152.418309}{228.613533}{-47.757252}{0.459305}%
\vSd{152.725407}{228.273508}{-48.199816}{0.426043}%
\vSd{153.016341}{227.955904}{-46.390034}{0.374473}%
\vSd{153.296236}{227.684766}{-41.115662}{0.309916}%
\vSd{153.582743}{227.480971}{-29.632557}{0.243030}%
\vSd{153.911404}{227.360808}{-7.651976}{0.194820}%
\vSd{154.026559}{227.334867}{21.897219}{0.194260}%
}}%
{\color{black!47}\vlB{%
\vSd{154.101789}{227.407315}{44.112216}{0.241788}%
\vSd{154.232927}{227.575615}{55.762565}{0.308551}%
\vSd{154.390606}{227.830699}{61.127457}{0.373284}%
\vSd{154.565898}{228.157582}{62.991153}{0.425179}%
\vSd{154.760030}{228.536390}{62.587557}{0.458836}%
\vSd{154.977288}{228.943706}{60.367570}{0.472228}%
\vSd{155.222721}{229.354173}{56.351468}{0.466148}%
\vSd{155.501644}{229.742219}{50.261620}{0.444204}%
\vSd{155.819716}{230.083800}{41.609419}{0.412977}%
\vSd{156.182135}{230.358037}{29.933907}{0.381973}%
\vSd{156.588853}{230.548642}{15.431134}{0.362236}%
\vSd{157.022707}{230.645026}{-0.317400}{0.362024}%
\vSd{157.303145}{230.643020}{-14.865684}{0.381432}%
\vSd{157.609652}{230.545162}{-26.603389}{0.412318}%
\vSd{157.935995}{230.360521}{-35.312404}{0.443643}%
\vSd{158.270743}{230.104080}{-41.448247}{0.465848}%
\vSd{158.603238}{229.795715}{-45.502255}{0.472289}%
\vSd{158.925473}{229.458841}{-47.757252}{0.459305}%
\vSd{159.232571}{229.118816}{-48.199816}{0.426043}%
\vSd{159.636294}{228.801213}{22.148644}{2.846926}%
\vSd{129.742877}{156.827823}{69.981767}{1.749457}%
\vSd{130.247322}{158.471584}{-121.643905}{0.234661}%
\vSd{130.093909}{158.271812}{-138.722505}{0.287003}%
\vSd{129.858615}{158.082474}{-152.313283}{0.337314}%
\vSd{129.554298}{157.925746}{-164.132200}{0.380980}%
\vSd{129.201238}{157.821579}{-175.139735}{0.415880}%
\vSd{128.756189}{157.786343}{174.102317}{0.441528}%
\vSd{128.256749}{157.831711}{163.253602}{0.458642}%
\vSd{127.784043}{157.963862}{152.122195}{0.468789}%
\vSd{127.363436}{158.183062}{140.640594}{0.473967}%
\vSd{127.017769}{158.483644}{128.856350}{0.476101}%
\vSd{126.765361}{158.854394}{116.912099}{0.476532}%
}}%
{\color{black!47}\vlB{%
\vSd{126.618129}{159.279318}{105.001517}{0.475621}%
\vSd{126.580325}{159.738730}{93.307457}{0.472649}%
\vSd{126.582991}{160.210592}{81.944133}{0.466026}%
\vSd{126.662943}{160.672019}{70.921574}{0.453741}%
\vSd{126.836572}{161.100837}{60.131506}{0.433890}%
\vSd{127.087957}{161.477094}{49.336244}{0.405150}%
\vSd{127.397805}{161.784419}{38.132670}{0.367170}%
\vSd{127.745583}{162.011141}{25.851818}{0.320926}%
\vSd{128.112266}{162.151079}{11.328512}{0.269249}%
\vSd{128.397624}{162.203969}{-7.511534}{0.217952}%
\vSd{128.476184}{162.175477}{-33.633057}{0.178129}%
\vSd{128.505645}{162.076816}{-66.862374}{0.166204}%
\vSd{128.520932}{161.923981}{-98.282530}{0.189297}%
\vSd{128.442749}{161.736659}{-121.643905}{0.234661}%
\vSd{128.289336}{161.536887}{-138.722505}{0.287003}%
\vSd{128.054042}{161.347549}{-152.313283}{0.337314}%
\vSd{127.749725}{161.190821}{-164.132200}{0.380980}%
\vSd{127.396666}{161.086654}{-175.139735}{0.415880}%
\vSd{126.951616}{161.051418}{174.102317}{0.441528}%
\vSd{126.452176}{161.096786}{163.253602}{0.458642}%
\vSd{125.979470}{161.228937}{152.122195}{0.468789}%
\vSd{125.558863}{161.448137}{140.640594}{0.473967}%
\vSd{125.213197}{161.748718}{128.856350}{0.476101}%
\vSd{124.960789}{162.119469}{116.912099}{0.476532}%
\vSd{124.813556}{162.544393}{105.001517}{0.475621}%
\vSd{124.775752}{163.003805}{93.307457}{0.472649}%
\vSd{124.778418}{163.475667}{81.944133}{0.466026}%
\vSd{124.858371}{163.937094}{70.921574}{0.453741}%
\vSd{125.031999}{164.365912}{60.131506}{0.433890}%
\vSd{125.283384}{164.742169}{49.336244}{0.405150}%
\vSd{125.593233}{165.049494}{38.132670}{0.367170}%
\vSd{125.941010}{165.276216}{25.851818}{0.320926}%
}}%
{\color{black!47}\vlB{%
\vSd{126.307693}{165.416154}{11.328512}{0.269249}%
\vSd{126.593052}{165.469044}{-7.511534}{0.217952}%
\vSd{126.671611}{165.440552}{-33.633057}{0.178129}%
\vSd{126.701072}{165.341891}{-66.862374}{0.166204}%
\vSd{126.716359}{165.189056}{-98.282530}{0.189297}%
\vSd{126.638177}{165.001734}{-121.643905}{0.234661}%
\vSd{126.484764}{164.801962}{-138.722505}{0.287003}%
\vSd{126.249469}{164.612624}{-152.313283}{0.337314}%
\vSd{125.945152}{164.455896}{-164.132200}{0.380980}%
\vSd{125.592093}{164.351728}{-175.139735}{0.415880}%
\vSd{125.147044}{164.316493}{174.102317}{0.441528}%
\vSd{124.647604}{164.361861}{163.253602}{0.458642}%
\vSd{124.174897}{164.494012}{152.122195}{0.468789}%
\vSd{123.754291}{164.713212}{140.640594}{0.473967}%
\vSd{123.408624}{165.013793}{128.856350}{0.476101}%
\vSd{123.156216}{165.384544}{116.912099}{0.476532}%
\vSd{123.008984}{165.809468}{105.001517}{0.475621}%
\vSd{122.971180}{166.268880}{93.307457}{0.472649}%
\vSd{122.973845}{166.740742}{81.944133}{0.466026}%
\vSd{123.053798}{167.202169}{70.921574}{0.453741}%
\vSd{123.227427}{167.630987}{60.131506}{0.433890}%
\vSd{123.478811}{168.007244}{49.336244}{0.405150}%
\vSd{123.788660}{168.314569}{38.132670}{0.367170}%
\vSd{124.136437}{168.541291}{25.851818}{0.320926}%
\vSd{124.503120}{168.681229}{11.328512}{0.269249}%
\vSd{124.788479}{168.734119}{-7.511534}{0.217952}%
\vSd{124.867039}{168.705627}{-33.633057}{0.178129}%
\vSd{124.896499}{168.606966}{-66.862374}{0.166204}%
\vSd{124.911787}{168.454131}{-98.282530}{0.189297}%
\vSd{124.833604}{168.266809}{-121.643905}{0.234661}%
\vSd{124.680191}{168.067036}{-138.722505}{0.287003}%
\vSd{124.444897}{167.877699}{-152.313283}{0.337314}%
}}%
{\color{black!47}\vlB{%
\vSd{124.140580}{167.720970}{-164.132200}{0.380980}%
\vSd{123.787520}{167.616803}{-175.139735}{0.415880}%
\vSd{123.342471}{167.581567}{174.102317}{0.441528}%
\vSd{122.843031}{167.626935}{163.253602}{0.458642}%
\vSd{122.370325}{167.759087}{152.122195}{0.468789}%
\vSd{121.949718}{167.978287}{140.640594}{0.473967}%
\vSd{121.604051}{168.278868}{128.856350}{0.476101}%
\vSd{121.351643}{168.649618}{116.912099}{0.476532}%
\vSd{121.204411}{169.074543}{105.001517}{0.475621}%
\vSd{121.166607}{169.533955}{93.307457}{0.472649}%
\vSd{121.169273}{170.005817}{81.944133}{0.466026}%
\vSd{121.249225}{170.467244}{70.921574}{0.453741}%
\vSd{121.422854}{170.896062}{60.131506}{0.433890}%
\vSd{121.674239}{171.272318}{49.336244}{0.405150}%
\vSd{121.984087}{171.579644}{38.132670}{0.367170}%
\vSd{122.331865}{171.806365}{25.851818}{0.320926}%
\vSd{122.698548}{171.946304}{11.328512}{0.269249}%
\vSd{122.983906}{171.999194}{-7.511534}{0.217952}%
\vSd{123.062466}{171.970702}{-33.633057}{0.178129}%
\vSd{123.091927}{171.872041}{-66.862374}{0.166204}%
\vSd{123.107214}{171.719206}{-98.282530}{0.189297}%
\vSd{123.029032}{171.531884}{-121.643905}{0.234661}%
\vSd{122.875618}{171.332111}{-138.722505}{0.287003}%
\vSd{122.640324}{171.142774}{-152.313283}{0.337314}%
\vSd{122.336007}{170.986045}{-164.132200}{0.380980}%
\vSd{121.982948}{170.881878}{-175.139735}{0.415880}%
\vSd{121.537899}{170.846642}{174.102317}{0.441528}%
\vSd{121.038458}{170.892010}{163.253602}{0.458642}%
\vSd{120.565752}{171.024162}{152.122195}{0.468789}%
\vSd{120.145146}{171.243361}{140.640594}{0.473967}%
\vSd{119.799479}{171.543943}{128.856350}{0.476101}%
\vSd{119.547071}{171.914693}{116.912099}{0.476532}%
}}%
{\color{black!47}\vlB{%
\vSd{119.399838}{172.339618}{105.001517}{0.475621}%
\vSd{119.362034}{172.799029}{93.307457}{0.472649}%
\vSd{119.364700}{173.270892}{81.944133}{0.466026}%
\vSd{119.444653}{173.732319}{70.921574}{0.453741}%
\vSd{119.618281}{174.161137}{60.131506}{0.433890}%
\vSd{119.869666}{174.537393}{49.336244}{0.405150}%
\vSd{120.179515}{174.844719}{38.132670}{0.367170}%
\vSd{120.527292}{175.071440}{25.851818}{0.320926}%
\vSd{120.893975}{175.211379}{11.328512}{0.269249}%
\vSd{121.179334}{175.264268}{-7.511534}{0.217952}%
\vSd{121.257893}{175.235776}{-33.633057}{0.178129}%
\vSd{121.287354}{175.137116}{-66.862374}{0.166204}%
\vSd{121.302641}{174.984281}{-98.282530}{0.189297}%
\vSd{119.247832}{174.796959}{149.996670}{2.556481}%
}}%
{\color{vltTeal}\vlB{%
\vSn{65.993450}{176.923897}{118.914755}{2.908718}%
\vSn{66.154996}{179.470015}{29.685004}{0.167428}%
\vSn{66.332584}{179.552930}{24.810790}{0.254915}%
\vSn{66.562310}{179.659898}{25.057609}{0.332877}%
\vSn{66.847748}{179.800881}{27.479595}{0.395817}%
\vSn{67.174231}{179.983524}{31.298458}{0.441021}%
\vSn{67.520017}{180.212633}{36.339147}{0.467821}%
\vSn{67.860654}{180.489847}{42.668125}{0.477578}%
\vSn{68.172086}{180.813526}{50.464049}{0.473712}%
\vSn{68.433670}{181.178865}{59.912033}{0.461544}%
\vSn{68.630847}{181.578219}{71.040606}{0.447694}%
\vSn{68.755972}{182.001626}{83.506182}{0.438672}%
\vSn{68.755972}{182.437483}{96.493818}{0.438672}%
\vSn{68.630847}{182.873340}{108.959394}{0.447694}%
\vSn{68.433670}{183.296746}{120.087967}{0.461544}%
\vSn{68.172086}{183.696101}{129.535951}{0.473712}%
\vSn{67.860654}{184.061440}{137.331875}{0.477578}%
\vSn{67.520017}{184.385119}{143.660853}{0.467821}%
\vSn{67.174231}{184.662332}{148.701542}{0.441021}%
\vSn{66.847748}{184.891441}{152.520405}{0.395817}%
\vSn{66.562310}{185.074084}{154.942391}{0.332877}%
\vSn{66.332584}{185.215067}{155.189210}{0.254915}%
\vSn{66.154996}{185.322035}{150.314996}{0.167428}%
\vSn{65.968348}{185.404951}{125.147989}{0.086178}%
\vSn{65.968348}{185.475416}{54.852011}{0.086178}%
\vSn{66.154996}{185.545881}{29.685004}{0.167428}%
\vSn{66.332584}{185.628797}{24.810790}{0.254915}%
\vSn{66.562310}{185.735765}{25.057609}{0.332877}%
\vSn{66.847748}{185.876748}{27.479595}{0.395817}%
\vSn{67.174231}{186.059391}{31.298458}{0.441021}%
\vSn{67.520017}{186.288500}{36.339147}{0.467821}%
\vSn{67.860654}{186.565713}{42.668125}{0.477578}%
}}%
{\color{vltTeal}\vlB{%
\vSn{68.172086}{186.889393}{50.464049}{0.473712}%
\vSn{68.433670}{187.254732}{59.912033}{0.461544}%
\vSn{68.630847}{187.654086}{71.040606}{0.447694}%
\vSn{68.755972}{188.077492}{83.506182}{0.438672}%
\vSn{68.755972}{188.513349}{96.493818}{0.438672}%
\vSn{68.630847}{188.949207}{108.959394}{0.447694}%
\vSn{68.433670}{189.372613}{120.087967}{0.461544}%
\vSn{68.172086}{189.771967}{129.535951}{0.473712}%
\vSn{67.860654}{190.137306}{137.331875}{0.477578}%
\vSn{67.520017}{190.460986}{143.660853}{0.467821}%
\vSn{67.174231}{190.738199}{148.701542}{0.441021}%
\vSn{66.847748}{190.967308}{152.520405}{0.395817}%
\vSn{66.562310}{191.149951}{154.942391}{0.332877}%
\vSn{66.332584}{191.290934}{155.189210}{0.254915}%
\vSn{66.154996}{191.397902}{150.314996}{0.167428}%
\vSn{65.968348}{191.480818}{125.147989}{0.086178}%
\vSn{65.968348}{191.551283}{54.852011}{0.086178}%
\vSn{66.154996}{191.621748}{29.685004}{0.167428}%
\vSn{66.332584}{191.704664}{24.810790}{0.254915}%
\vSn{66.562310}{191.811632}{25.057609}{0.332877}%
\vSn{66.847748}{191.952615}{27.479595}{0.395817}%
\vSn{67.174231}{192.135258}{31.298458}{0.441021}%
\vSn{67.520017}{192.364367}{36.339147}{0.467821}%
\vSn{67.860654}{192.641580}{42.668125}{0.477578}%
\vSn{68.172086}{192.965259}{50.464049}{0.473712}%
\vSn{68.433670}{193.330598}{59.912033}{0.461544}%
\vSn{68.630847}{193.729953}{71.040606}{0.447694}%
\vSn{68.755972}{194.153359}{83.506182}{0.438672}%
\vSn{68.755972}{194.589216}{96.493818}{0.438672}%
\vSn{68.630847}{195.025073}{108.959394}{0.447694}%
\vSn{68.433670}{195.448480}{120.087967}{0.461544}%
\vSn{68.172086}{195.847834}{129.535951}{0.473712}%
}}%
{\color{vltTeal}\vlB{%
\vSn{67.860654}{196.213173}{137.331875}{0.477578}%
\vSn{67.520017}{196.536852}{143.660853}{0.467821}%
\vSn{67.174231}{196.814066}{148.701542}{0.441021}%
\vSn{66.847748}{197.043175}{152.520405}{0.395817}%
\vSn{66.562310}{197.225818}{154.942391}{0.332877}%
\vSn{66.332584}{197.366801}{155.189210}{0.254915}%
\vSn{66.154996}{197.473769}{150.314996}{0.167428}%
\vSn{65.968348}{197.556684}{125.147989}{0.086178}%
\vSn{65.968348}{197.627150}{54.852011}{0.086178}%
\vSn{66.154996}{197.697615}{29.685004}{0.167428}%
\vSn{66.332584}{197.780531}{24.810790}{0.254915}%
\vSn{66.562310}{197.887499}{25.057609}{0.332877}%
\vSn{66.847748}{198.028482}{27.479595}{0.395817}%
\vSn{67.174231}{198.211125}{31.298458}{0.441021}%
\vSn{67.520017}{198.440234}{36.339147}{0.467821}%
\vSn{67.860654}{198.717447}{42.668125}{0.477578}%
\vSn{68.172086}{199.041126}{50.464049}{0.473712}%
\vSn{68.433670}{199.406465}{59.912033}{0.461544}%
\vSn{68.630847}{199.805819}{71.040606}{0.447694}%
\vSn{68.755972}{200.229226}{83.506182}{0.438672}%
\vSn{68.755972}{200.665083}{96.493818}{0.438672}%
\vSn{68.630847}{201.100940}{108.959394}{0.447694}%
\vSn{68.433670}{201.524347}{120.087967}{0.461544}%
\vSn{68.172086}{201.923701}{129.535951}{0.473712}%
\vSn{67.860654}{202.289040}{137.331875}{0.477578}%
\vSn{67.520017}{202.612719}{143.660853}{0.467821}%
\vSn{67.174231}{202.889933}{148.701542}{0.441021}%
\vSn{66.847748}{203.119041}{152.520405}{0.395817}%
\vSn{66.562310}{203.301684}{154.942391}{0.332877}%
\vSn{66.332584}{203.442668}{155.189210}{0.254915}%
\vSn{66.154996}{203.549636}{150.314996}{0.167428}%
\vSn{65.968348}{203.632551}{125.147989}{0.086178}%
}}%
{\color{vltTeal}\vlB{%
\vSn{65.968348}{203.703016}{54.852011}{0.086178}%
\vSn{66.154996}{203.773482}{29.685004}{0.167428}%
\vSn{66.332584}{203.856397}{24.810790}{0.254915}%
\vSn{66.562310}{203.963365}{25.057609}{0.332877}%
\vSn{66.847748}{204.104348}{27.479595}{0.395817}%
\vSn{67.174231}{204.286992}{31.298458}{0.441021}%
\vSn{67.520017}{204.516100}{36.339147}{0.467821}%
\vSn{67.860654}{204.793314}{42.668125}{0.477578}%
\vSn{68.172086}{205.116993}{50.464049}{0.473712}%
\vSn{68.433670}{205.482332}{59.912033}{0.461544}%
\vSn{68.630847}{205.881686}{71.040606}{0.447694}%
\vSn{68.755972}{206.305093}{83.506182}{0.438672}%
\vSn{68.755972}{206.740950}{96.493818}{0.438672}%
\vSn{68.630847}{207.176807}{108.959394}{0.447694}%
\vSn{68.433670}{207.600213}{120.087967}{0.461544}%
\vSn{68.172086}{207.999568}{129.535951}{0.473712}%
\vSn{67.860654}{208.364907}{137.331875}{0.477578}%
\vSn{67.520017}{208.688586}{143.660853}{0.467821}%
\vSn{67.174231}{208.965799}{148.701542}{0.441021}%
\vSn{66.847748}{209.194908}{152.520405}{0.395817}%
\vSn{66.562310}{209.377551}{154.942391}{0.332877}%
\vSn{66.332584}{209.518534}{155.189210}{0.254915}%
\vSn{66.154996}{209.625502}{150.314996}{0.167428}%
\vSn{65.968348}{209.708418}{125.147989}{0.086178}%
\vSn{65.968348}{209.778883}{54.852011}{0.086178}%
\vSn{65.982777}{209.849348}{64.217400}{3.233391}%
}}%
{\color{black!47}\vlB{%
\vSd{73.576600}{218.340153}{-4.894436}{3.402938}%
\vSd{76.759542}{218.049814}{-46.390034}{0.374473}%
\vSd{77.039436}{217.778676}{-41.115662}{0.309916}%
\vSd{77.325944}{217.574881}{-29.632557}{0.243030}%
\vSd{77.654605}{217.454719}{-7.651976}{0.194820}%
\vSd{77.769759}{217.428777}{21.897219}{0.194260}%
\vSd{77.844989}{217.501225}{44.112216}{0.241788}%
\vSd{77.976127}{217.669525}{55.762565}{0.308551}%
\vSd{78.133806}{217.924609}{61.127457}{0.373284}%
\vSd{78.309098}{218.251493}{62.991153}{0.425179}%
\vSd{78.503231}{218.630300}{62.587557}{0.458836}%
\vSd{78.720488}{219.037616}{60.367570}{0.472228}%
\vSd{78.965921}{219.448083}{56.351468}{0.466148}%
\vSd{79.244844}{219.836129}{50.261620}{0.444204}%
\vSd{79.562916}{220.177710}{41.609419}{0.412977}%
\vSd{79.925335}{220.451947}{29.933907}{0.381973}%
\vSd{80.332053}{220.642552}{15.431134}{0.362236}%
\vSd{80.765907}{220.738936}{-0.317400}{0.362024}%
\vSd{81.046346}{220.736930}{-14.865684}{0.381432}%
\vSd{81.352852}{220.639073}{-26.603389}{0.412318}%
\vSd{81.679195}{220.454431}{-35.312404}{0.443643}%
\vSd{82.013944}{220.197990}{-41.448247}{0.465848}%
\vSd{82.346438}{219.889625}{-45.502255}{0.472289}%
\vSd{82.668674}{219.552752}{-47.757252}{0.459305}%
\vSd{82.975771}{219.212727}{-48.199816}{0.426043}%
\vSd{83.266706}{218.895123}{-46.390034}{0.374473}%
\vSd{83.546600}{218.623985}{-41.115662}{0.309916}%
\vSd{83.833108}{218.420190}{-29.632557}{0.243030}%
\vSd{84.161769}{218.300028}{-7.651976}{0.194820}%
\vSd{84.276924}{218.274086}{21.897219}{0.194260}%
\vSd{84.352154}{218.346534}{44.112216}{0.241788}%
\vSd{84.483292}{218.514834}{55.762565}{0.308551}%
}}%
{\color{black!47}\vlB{%
\vSd{84.640970}{218.769918}{61.127457}{0.373284}%
\vSd{84.816262}{219.096801}{62.991153}{0.425179}%
\vSd{85.010395}{219.475609}{62.587557}{0.458836}%
\vSd{85.227652}{219.882925}{60.367570}{0.472228}%
\vSd{85.473086}{220.293392}{56.351468}{0.466148}%
\vSd{85.752008}{220.681438}{50.261620}{0.444204}%
\vSd{86.070080}{221.023019}{41.609419}{0.412977}%
\vSd{86.432499}{221.297256}{29.933907}{0.381973}%
\vSd{86.839217}{221.487861}{15.431134}{0.362236}%
\vSd{87.273071}{221.584245}{-0.317400}{0.362024}%
\vSd{87.553510}{221.582239}{-14.865684}{0.381432}%
\vSd{87.860017}{221.484381}{-26.603389}{0.412318}%
\vSd{88.186360}{221.299740}{-35.312404}{0.443643}%
\vSd{88.521108}{221.043299}{-41.448247}{0.465848}%
\vSd{88.853602}{220.734934}{-45.502255}{0.472289}%
\vSd{89.175838}{220.398061}{-47.757252}{0.459305}%
\vSd{89.482936}{220.058036}{-48.199816}{0.426043}%
\vSd{89.773870}{219.740432}{-46.390034}{0.374473}%
\vSd{90.053764}{219.469294}{-41.115662}{0.309916}%
\vSd{90.340272}{219.265499}{-29.632557}{0.243030}%
\vSd{90.668933}{219.145337}{-7.651976}{0.194820}%
\vSd{90.784088}{219.119395}{21.897219}{0.194260}%
\vSd{90.859318}{219.191843}{44.112216}{0.241788}%
\vSd{90.990456}{219.360143}{55.762565}{0.308551}%
\vSd{91.148135}{219.615227}{61.127457}{0.373284}%
\vSd{91.323427}{219.942110}{62.991153}{0.425179}%
\vSd{91.517559}{220.320918}{62.587557}{0.458836}%
\vSd{91.734816}{220.728234}{60.367570}{0.472228}%
\vSd{91.980250}{221.138701}{56.351468}{0.466148}%
\vSd{92.259172}{221.526747}{50.261620}{0.444204}%
\vSd{92.577244}{221.868328}{41.609419}{0.412977}%
\vSd{92.939664}{222.142565}{29.933907}{0.381973}%
}}%
{\color{black!47}\vlB{%
\vSd{93.346382}{222.333170}{15.431134}{0.362236}%
\vSd{93.780235}{222.429554}{-0.317400}{0.362024}%
\vSd{94.060674}{222.427548}{-14.865684}{0.381432}%
\vSd{94.367181}{222.329690}{-26.603389}{0.412318}%
\vSd{94.693524}{222.145049}{-35.312404}{0.443643}%
\vSd{95.028272}{221.888608}{-41.448247}{0.465848}%
\vSd{95.360766}{221.580243}{-45.502255}{0.472289}%
\vSd{95.683002}{221.243370}{-47.757252}{0.459305}%
\vSd{95.990100}{220.903345}{-48.199816}{0.426043}%
\vSd{96.281034}{220.585741}{-46.390034}{0.374473}%
\vSd{96.560929}{220.314603}{-41.115662}{0.309916}%
\vSd{96.847436}{220.110808}{-29.632557}{0.243030}%
\vSd{97.176097}{219.990645}{-7.651976}{0.194820}%
\vSd{97.291252}{219.964704}{21.897219}{0.194260}%
\vSd{97.366482}{220.037152}{44.112216}{0.241788}%
\vSd{97.497620}{220.205452}{55.762565}{0.308551}%
\vSd{97.655299}{220.460536}{61.127457}{0.373284}%
\vSd{97.830591}{220.787419}{62.991153}{0.425179}%
\vSd{98.024723}{221.166227}{62.587557}{0.458836}%
\vSd{98.241981}{221.573543}{60.367570}{0.472228}%
\vSd{98.487414}{221.984010}{56.351468}{0.466148}%
\vSd{98.766336}{222.372056}{50.261620}{0.444204}%
\vSd{99.084409}{222.713637}{41.609419}{0.412977}%
\vSd{99.446828}{222.987874}{29.933907}{0.381973}%
\vSd{99.853546}{223.178479}{15.431134}{0.362236}%
\vSd{100.287399}{223.274863}{-0.317400}{0.362024}%
\vSd{100.567838}{223.272857}{-14.865684}{0.381432}%
\vSd{100.874345}{223.174999}{-26.603389}{0.412318}%
\vSd{101.200688}{222.990358}{-35.312404}{0.443643}%
\vSd{101.535436}{222.733917}{-41.448247}{0.465848}%
\vSd{101.867930}{222.425552}{-45.502255}{0.472289}%
\vSd{102.190166}{222.088678}{-47.757252}{0.459305}%
}}%
{\color{black!47}\vlB{%
\vSd{102.497264}{221.748654}{-48.199816}{0.426043}%
\vSd{102.788198}{221.431050}{-46.390034}{0.374473}%
\vSd{103.068093}{221.159912}{-41.115662}{0.309916}%
\vSd{103.354600}{220.956117}{-29.632557}{0.243030}%
\vSd{103.683261}{220.835954}{-7.651976}{0.194820}%
\vSd{103.798416}{220.810013}{21.897219}{0.194260}%
\vSd{103.873646}{220.882461}{44.112216}{0.241788}%
\vSd{104.004784}{221.050761}{55.762565}{0.308551}%
\vSd{104.162463}{221.305845}{61.127457}{0.373284}%
\vSd{104.337755}{221.632728}{62.991153}{0.425179}%
\vSd{104.531887}{222.011535}{62.587557}{0.458836}%
\vSd{104.749145}{222.418852}{60.367570}{0.472228}%
\vSd{104.994578}{222.829319}{56.351468}{0.466148}%
\vSd{105.273501}{223.217365}{50.261620}{0.444204}%
\vSd{105.591573}{223.558946}{41.609419}{0.412977}%
\vSd{105.953992}{223.833183}{29.933907}{0.381973}%
\vSd{106.360710}{224.023788}{15.431134}{0.362236}%
\vSd{106.794564}{224.120172}{-0.317400}{0.362024}%
\vSd{107.075003}{224.118166}{-14.865684}{0.381432}%
\vSd{107.381509}{224.020308}{-26.603389}{0.412318}%
\vSd{107.707852}{223.835667}{-35.312404}{0.443643}%
\vSd{108.042600}{223.579226}{-41.448247}{0.465848}%
\vSd{108.375095}{223.270861}{-45.502255}{0.472289}%
\vSd{108.697330}{222.933987}{-47.757252}{0.459305}%
\vSd{109.004428}{222.593962}{-48.199816}{0.426043}%
\vSd{109.408151}{222.276359}{22.148644}{2.846926}%
\vSd{79.514734}{150.302969}{69.981767}{1.749457}%
\vSd{80.019179}{151.946730}{-121.643905}{0.234661}%
\vSd{79.865766}{151.746958}{-138.722505}{0.287003}%
\vSd{79.630472}{151.557620}{-152.313283}{0.337314}%
\vSd{79.326155}{151.400892}{-164.132200}{0.380980}%
\vSd{78.973095}{151.296725}{-175.139735}{0.415880}%
}}%
{\color{black!47}\vlB{%
\vSd{78.528046}{151.261489}{174.102317}{0.441528}%
\vSd{78.028606}{151.306857}{163.253602}{0.458642}%
\vSd{77.555900}{151.439008}{152.122195}{0.468789}%
\vSd{77.135293}{151.658208}{140.640594}{0.473967}%
\vSd{76.789626}{151.958790}{128.856350}{0.476101}%
\vSd{76.537218}{152.329540}{116.912099}{0.476532}%
\vSd{76.389986}{152.754464}{105.001517}{0.475621}%
\vSd{76.352182}{153.213876}{93.307457}{0.472649}%
\vSd{76.354848}{153.685738}{81.944133}{0.466026}%
\vSd{76.434800}{154.147165}{70.921574}{0.453741}%
\vSd{76.608429}{154.575983}{60.131506}{0.433890}%
\vSd{76.859814}{154.952240}{49.336244}{0.405150}%
\vSd{77.169662}{155.259565}{38.132670}{0.367170}%
\vSd{77.517440}{155.486287}{25.851818}{0.320926}%
\vSd{77.884123}{155.626225}{11.328512}{0.269249}%
\vSd{78.169481}{155.679115}{-7.511534}{0.217952}%
\vSd{78.248041}{155.650623}{-33.633057}{0.178129}%
\vSd{78.277502}{155.551962}{-66.862374}{0.166204}%
\vSd{78.292789}{155.399127}{-98.282530}{0.189297}%
\vSd{78.214606}{155.211805}{-121.643905}{0.234661}%
\vSd{78.061193}{155.012033}{-138.722505}{0.287003}%
\vSd{77.825899}{154.822695}{-152.313283}{0.337314}%
\vSd{77.521582}{154.665967}{-164.132200}{0.380980}%
\vSd{77.168523}{154.561800}{-175.139735}{0.415880}%
\vSd{76.723473}{154.526564}{174.102317}{0.441528}%
\vSd{76.224033}{154.571932}{163.253602}{0.458642}%
\vSd{75.751327}{154.704083}{152.122195}{0.468789}%
\vSd{75.330720}{154.923283}{140.640594}{0.473967}%
\vSd{74.985054}{155.223864}{128.856350}{0.476101}%
\vSd{74.732646}{155.594615}{116.912099}{0.476532}%
\vSd{74.585413}{156.019539}{105.001517}{0.475621}%
\vSd{74.547609}{156.478951}{93.307457}{0.472649}%
}}%
{\color{black!47}\vlB{%
\vSd{74.550275}{156.950813}{81.944133}{0.466026}%
\vSd{74.630228}{157.412240}{70.921574}{0.453741}%
\vSd{74.803856}{157.841058}{60.131506}{0.433890}%
\vSd{75.055241}{158.217315}{49.336244}{0.405150}%
\vSd{75.365090}{158.524640}{38.132670}{0.367170}%
\vSd{75.712867}{158.751362}{25.851818}{0.320926}%
\vSd{76.079550}{158.891300}{11.328512}{0.269249}%
\vSd{76.364909}{158.944190}{-7.511534}{0.217952}%
\vSd{76.443468}{158.915698}{-33.633057}{0.178129}%
\vSd{76.472929}{158.817037}{-66.862374}{0.166204}%
\vSd{76.488216}{158.664202}{-98.282530}{0.189297}%
\vSd{76.410034}{158.476880}{-121.643905}{0.234661}%
\vSd{76.256621}{158.277107}{-138.722505}{0.287003}%
\vSd{76.021326}{158.087770}{-152.313283}{0.337314}%
\vSd{75.717009}{157.931041}{-164.132200}{0.380980}%
\vSd{75.363950}{157.826874}{-175.139735}{0.415880}%
\vSd{74.918901}{157.791639}{174.102317}{0.441528}%
\vSd{74.419461}{157.837007}{163.253602}{0.458642}%
\vSd{73.946754}{157.969158}{152.122195}{0.468789}%
\vSd{73.526148}{158.188358}{140.640594}{0.473967}%
\vSd{73.180481}{158.488939}{128.856350}{0.476101}%
\vSd{72.928073}{158.859690}{116.912099}{0.476532}%
\vSd{72.780841}{159.284614}{105.001517}{0.475621}%
\vSd{72.743037}{159.744026}{93.307457}{0.472649}%
\vSd{72.745702}{160.215888}{81.944133}{0.466026}%
\vSd{72.825655}{160.677315}{70.921574}{0.453741}%
\vSd{72.999284}{161.106133}{60.131506}{0.433890}%
\vSd{73.250668}{161.482390}{49.336244}{0.405150}%
\vSd{73.560517}{161.789715}{38.132670}{0.367170}%
\vSd{73.908294}{162.016437}{25.851818}{0.320926}%
\vSd{74.274977}{162.156375}{11.328512}{0.269249}%
\vSd{74.560336}{162.209265}{-7.511534}{0.217952}%
}}%
{\color{black!47}\vlB{%
\vSd{74.638896}{162.180773}{-33.633057}{0.178129}%
\vSd{74.668357}{162.082112}{-66.862374}{0.166204}%
\vSd{74.683644}{161.929277}{-98.282530}{0.189297}%
\vSd{74.605461}{161.741955}{-121.643905}{0.234661}%
\vSd{74.452048}{161.542182}{-138.722505}{0.287003}%
\vSd{74.216754}{161.352845}{-152.313283}{0.337314}%
\vSd{73.912437}{161.196116}{-164.132200}{0.380980}%
\vSd{73.559377}{161.091949}{-175.139735}{0.415880}%
\vSd{73.114328}{161.056713}{174.102317}{0.441528}%
\vSd{72.614888}{161.102081}{163.253602}{0.458642}%
\vSd{72.142182}{161.234233}{152.122195}{0.468789}%
\vSd{71.721575}{161.453432}{140.640594}{0.473967}%
\vSd{71.375908}{161.754014}{128.856350}{0.476101}%
\vSd{71.123500}{162.124764}{116.912099}{0.476532}%
\vSd{70.976268}{162.549689}{105.001517}{0.475621}%
\vSd{70.938464}{163.009100}{93.307457}{0.472649}%
\vSd{70.941130}{163.480963}{81.944133}{0.466026}%
\vSd{71.021082}{163.942390}{70.921574}{0.453741}%
\vSd{71.194711}{164.371208}{60.131506}{0.433890}%
\vSd{71.446096}{164.747464}{49.336244}{0.405150}%
\vSd{71.755945}{165.054790}{38.132670}{0.367170}%
\vSd{72.103722}{165.281511}{25.851818}{0.320926}%
\vSd{72.470405}{165.421450}{11.328512}{0.269249}%
\vSd{72.755764}{165.474339}{-7.511534}{0.217952}%
\vSd{72.834323}{165.445847}{-33.633057}{0.178129}%
\vSd{72.863784}{165.347187}{-66.862374}{0.166204}%
\vSd{72.879071}{165.194352}{-98.282530}{0.189297}%
\vSd{72.800889}{165.007030}{-121.643905}{0.234661}%
\vSd{72.647475}{164.807257}{-138.722505}{0.287003}%
\vSd{72.412181}{164.617920}{-152.313283}{0.337314}%
\vSd{72.107864}{164.461191}{-164.132200}{0.380980}%
\vSd{71.754805}{164.357024}{-175.139735}{0.415880}%
}}%
{\color{black!47}\vlB{%
\vSd{71.309756}{164.321788}{174.102317}{0.441528}%
\vSd{70.810315}{164.367156}{163.253602}{0.458642}%
\vSd{70.337609}{164.499307}{152.122195}{0.468789}%
\vSd{69.917003}{164.718507}{140.640594}{0.473967}%
\vSd{69.571336}{165.019089}{128.856350}{0.476101}%
\vSd{69.318928}{165.389839}{116.912099}{0.476532}%
\vSd{69.171695}{165.814764}{105.001517}{0.475621}%
\vSd{69.133891}{166.274175}{93.307457}{0.472649}%
\vSd{69.136557}{166.746037}{81.944133}{0.466026}%
\vSd{69.216510}{167.207465}{70.921574}{0.453741}%
\vSd{69.390138}{167.636283}{60.131506}{0.433890}%
\vSd{69.641523}{168.012539}{49.336244}{0.405150}%
\vSd{69.951372}{168.319865}{38.132670}{0.367170}%
\vSd{70.299149}{168.546586}{25.851818}{0.320926}%
\vSd{70.665832}{168.686525}{11.328512}{0.269249}%
\vSd{70.951191}{168.739414}{-7.511534}{0.217952}%
\vSd{71.029750}{168.710922}{-33.633057}{0.178129}%
\vSd{71.059211}{168.612262}{-66.862374}{0.166204}%
\vSd{71.074498}{168.459427}{-98.282530}{0.189297}%
\vSd{69.019689}{168.272105}{149.996670}{2.556481}%
\vSd{179.971020}{208.832902}{69.981767}{1.749457}%
\vSd{180.475465}{210.476663}{-121.643905}{0.234661}%
\vSd{180.322052}{210.276891}{-138.722505}{0.287003}%
\vSd{180.086758}{210.087553}{-152.313283}{0.337314}%
\vSd{179.782441}{209.930825}{-164.132200}{0.380980}%
\vSd{179.429381}{209.826658}{-175.139735}{0.415880}%
\vSd{178.984332}{209.791422}{174.102317}{0.441528}%
\vSd{178.484892}{209.836790}{163.253602}{0.458642}%
\vSd{178.012186}{209.968941}{152.122195}{0.468789}%
\vSd{177.591579}{210.188141}{140.640594}{0.473967}%
\vSd{177.245912}{210.488722}{128.856350}{0.476101}%
\vSd{176.993504}{210.859473}{116.912099}{0.476532}%
}}%
{\color{black!47}\vlB{%
\vSd{176.846272}{211.284397}{105.001517}{0.475621}%
\vSd{176.808468}{211.743809}{93.307457}{0.472649}%
\vSd{176.811133}{212.215671}{81.944133}{0.466026}%
\vSd{176.891086}{212.677098}{70.921574}{0.453741}%
\vSd{177.064715}{213.105916}{60.131506}{0.433890}%
\vSd{177.316100}{213.482173}{49.336244}{0.405150}%
\vSd{177.625948}{213.789498}{38.132670}{0.367170}%
\vSd{177.973726}{214.016220}{25.851818}{0.320926}%
\vSd{178.340409}{214.156158}{11.328512}{0.269249}%
\vSd{178.625767}{214.209048}{-7.511534}{0.217952}%
\vSd{178.704327}{214.180556}{-33.633057}{0.178129}%
\vSd{178.733788}{214.081895}{-66.862374}{0.166204}%
\vSd{178.749075}{213.929060}{-98.282530}{0.189297}%
\vSd{178.670892}{213.741738}{-121.643905}{0.234661}%
\vSd{178.517479}{213.541966}{-138.722505}{0.287003}%
\vSd{178.282185}{213.352628}{-152.313283}{0.337314}%
\vSd{177.977868}{213.195900}{-164.132200}{0.380980}%
\vSd{177.624809}{213.091732}{-175.139735}{0.415880}%
\vSd{177.179759}{213.056497}{174.102317}{0.441528}%
\vSd{176.680319}{213.101865}{163.253602}{0.458642}%
\vSd{176.207613}{213.234016}{152.122195}{0.468789}%
\vSd{175.787006}{213.453216}{140.640594}{0.473967}%
\vSd{175.441340}{213.753797}{128.856350}{0.476101}%
\vSd{175.188932}{214.124548}{116.912099}{0.476532}%
\vSd{175.041699}{214.549472}{105.001517}{0.475621}%
\vSd{175.003895}{215.008884}{93.307457}{0.472649}%
\vSd{175.006561}{215.480746}{81.944133}{0.466026}%
\vSd{175.086514}{215.942173}{70.921574}{0.453741}%
\vSd{175.260142}{216.370991}{60.131506}{0.433890}%
\vSd{175.511527}{216.747248}{49.336244}{0.405150}%
\vSd{175.821376}{217.054573}{38.132670}{0.367170}%
\vSd{176.169153}{217.281295}{25.851818}{0.320926}%
}}%
{\color{black!47}\vlB{%
\vSd{176.535836}{217.421233}{11.328512}{0.269249}%
\vSd{176.821195}{217.474123}{-7.511534}{0.217952}%
\vSd{176.899754}{217.445631}{-33.633057}{0.178129}%
\vSd{176.929215}{217.346970}{-66.862374}{0.166204}%
\vSd{176.944502}{217.194135}{-98.282530}{0.189297}%
\vSd{176.866320}{217.006813}{-121.643905}{0.234661}%
\vSd{176.712907}{216.807040}{-138.722505}{0.287003}%
\vSd{176.477612}{216.617703}{-152.313283}{0.337314}%
\vSd{176.173295}{216.460974}{-164.132200}{0.380980}%
\vSd{175.820236}{216.356807}{-175.139735}{0.415880}%
\vSd{175.375187}{216.321571}{174.102317}{0.441528}%
\vSd{174.875747}{216.366939}{163.253602}{0.458642}%
\vSd{174.403040}{216.499091}{152.122195}{0.468789}%
\vSd{173.982434}{216.718291}{140.640594}{0.473967}%
\vSd{173.636767}{217.018872}{128.856350}{0.476101}%
\vSd{173.384359}{217.389622}{116.912099}{0.476532}%
\vSd{173.237126}{217.814547}{105.001517}{0.475621}%
\vSd{173.199322}{218.273959}{93.307457}{0.472649}%
\vSd{173.201988}{218.745821}{81.944133}{0.466026}%
\vSd{173.281941}{219.207248}{70.921574}{0.453741}%
\vSd{173.455570}{219.636066}{60.131506}{0.433890}%
\vSd{173.706954}{220.012322}{49.336244}{0.405150}%
\vSd{174.016803}{220.319648}{38.132670}{0.367170}%
\vSd{174.364580}{220.546369}{25.851818}{0.320926}%
\vSd{174.731263}{220.686308}{11.328512}{0.269249}%
\vSd{175.016622}{220.739198}{-7.511534}{0.217952}%
\vSd{175.095181}{220.710706}{-33.633057}{0.178129}%
\vSd{175.124642}{220.612045}{-66.862374}{0.166204}%
\vSd{175.139930}{220.459210}{-98.282530}{0.189297}%
\vSd{175.061747}{220.271888}{-121.643905}{0.234661}%
\vSd{174.908334}{220.072115}{-138.722505}{0.287003}%
\vSd{174.673040}{219.882778}{-152.313283}{0.337314}%
}}%
{\color{black!47}\vlB{%
\vSd{174.368723}{219.726049}{-164.132200}{0.380980}%
\vSd{174.015663}{219.621882}{-175.139735}{0.415880}%
\vSd{173.570614}{219.586646}{174.102317}{0.441528}%
\vSd{173.071174}{219.632014}{163.253602}{0.458642}%
\vSd{172.598468}{219.764166}{152.122195}{0.468789}%
\vSd{172.177861}{219.983365}{140.640594}{0.473967}%
\vSd{171.832194}{220.283947}{128.856350}{0.476101}%
\vSd{171.579786}{220.654697}{116.912099}{0.476532}%
\vSd{171.432554}{221.079622}{105.001517}{0.475621}%
\vSd{171.394750}{221.539033}{93.307457}{0.472649}%
\vSd{171.397416}{222.010896}{81.944133}{0.466026}%
\vSd{171.477368}{222.472323}{70.921574}{0.453741}%
\vSd{171.650997}{222.901141}{60.131506}{0.433890}%
\vSd{171.902382}{223.277397}{49.336244}{0.405150}%
\vSd{172.212230}{223.584723}{38.132670}{0.367170}%
\vSd{172.560008}{223.811444}{25.851818}{0.320926}%
\vSd{172.926691}{223.951383}{11.328512}{0.269249}%
\vSd{173.212049}{224.004272}{-7.511534}{0.217952}%
\vSd{173.290609}{223.975780}{-33.633057}{0.178129}%
\vSd{173.320070}{223.877120}{-66.862374}{0.166204}%
\vSd{173.335357}{223.724285}{-98.282530}{0.189297}%
\vSd{173.257175}{223.536963}{-121.643905}{0.234661}%
\vSd{173.103761}{223.337190}{-138.722505}{0.287003}%
\vSd{172.868467}{223.147852}{-152.313283}{0.337314}%
\vSd{172.564150}{222.991124}{-164.132200}{0.380980}%
\vSd{172.211091}{222.886957}{-175.139735}{0.415880}%
\vSd{171.766042}{222.851721}{174.102317}{0.441528}%
\vSd{171.266601}{222.897089}{163.253602}{0.458642}%
\vSd{170.793895}{223.029240}{152.122195}{0.468789}%
\vSd{170.373289}{223.248440}{140.640594}{0.473967}%
\vSd{170.027622}{223.549022}{128.856350}{0.476101}%
\vSd{169.775214}{223.919772}{116.912099}{0.476532}%
}}%
{\color{black!47}\vlB{%
\vSd{169.627981}{224.344696}{105.001517}{0.475621}%
\vSd{169.590177}{224.804108}{93.307457}{0.472649}%
\vSd{169.592843}{225.275970}{81.944133}{0.466026}%
\vSd{169.672796}{225.737398}{70.921574}{0.453741}%
\vSd{169.846424}{226.166215}{60.131506}{0.433890}%
\vSd{170.097809}{226.542472}{49.336244}{0.405150}%
\vSd{170.407658}{226.849798}{38.132670}{0.367170}%
\vSd{170.755435}{227.076519}{25.851818}{0.320926}%
\vSd{171.122118}{227.216457}{11.328512}{0.269249}%
\vSd{171.407477}{227.269347}{-7.511534}{0.217952}%
\vSd{171.486036}{227.240855}{-33.633057}{0.178129}%
\vSd{171.515497}{227.142194}{-66.862374}{0.166204}%
\vSd{171.530784}{226.989360}{-98.282530}{0.189297}%
\vSd{169.475975}{226.802037}{149.996670}{2.556481}%
\vSd{137.263334}{155.033696}{-4.894436}{3.402938}%
\vSd{140.446275}{154.743357}{-46.390034}{0.374473}%
\vSd{140.726169}{154.472218}{-41.115662}{0.309916}%
\vSd{141.012677}{154.268424}{-29.632557}{0.243030}%
\vSd{141.341338}{154.148261}{-7.651976}{0.194820}%
\vSd{141.456493}{154.122320}{21.897219}{0.194260}%
\vSd{141.531723}{154.194768}{44.112216}{0.241788}%
\vSd{141.662861}{154.363068}{55.762565}{0.308551}%
\vSd{141.820540}{154.618151}{61.127457}{0.373284}%
\vSd{141.995832}{154.945035}{62.991153}{0.425179}%
\vSd{142.189964}{155.323842}{62.587557}{0.458836}%
\vSd{142.407221}{155.731158}{60.367570}{0.472228}%
\vSd{142.652655}{156.141626}{56.351468}{0.466148}%
\vSd{142.931577}{156.529672}{50.261620}{0.444204}%
\vSd{143.249649}{156.871252}{41.609419}{0.412977}%
\vSd{143.612068}{157.145489}{29.933907}{0.381973}%
\vSd{144.018787}{157.336094}{15.431134}{0.362236}%
\vSd{144.452640}{157.432478}{-0.317400}{0.362024}%
}}%
{\color{black!47}\vlB{%
\vSd{144.733079}{157.430473}{-14.865684}{0.381432}%
\vSd{145.039586}{157.332615}{-26.603389}{0.412318}%
\vSd{145.365929}{157.147974}{-35.312404}{0.443643}%
\vSd{145.700677}{156.891533}{-41.448247}{0.465848}%
\vSd{146.033171}{156.583168}{-45.502255}{0.472289}%
\vSd{146.355407}{156.246294}{-47.757252}{0.459305}%
\vSd{146.662505}{155.906269}{-48.199816}{0.426043}%
\vSd{146.953439}{155.588665}{-46.390034}{0.374473}%
\vSd{147.233334}{155.317527}{-41.115662}{0.309916}%
\vSd{147.519841}{155.113733}{-29.632557}{0.243030}%
\vSd{147.848502}{154.993570}{-7.651976}{0.194820}%
\vSd{147.963657}{154.967629}{21.897219}{0.194260}%
\vSd{148.038887}{155.040076}{44.112216}{0.241788}%
\vSd{148.170025}{155.208377}{55.762565}{0.308551}%
\vSd{148.327704}{155.463460}{61.127457}{0.373284}%
\vSd{148.502996}{155.790344}{62.991153}{0.425179}%
\vSd{148.697128}{156.169151}{62.587557}{0.458836}%
\vSd{148.914386}{156.576467}{60.367570}{0.472228}%
\vSd{149.159819}{156.986935}{56.351468}{0.466148}%
\vSd{149.438741}{157.374981}{50.261620}{0.444204}%
\vSd{149.756814}{157.716561}{41.609419}{0.412977}%
\vSd{150.119233}{157.990798}{29.933907}{0.381973}%
\vSd{150.525951}{158.181403}{15.431134}{0.362236}%
\vSd{150.959804}{158.277787}{-0.317400}{0.362024}%
\vSd{151.240243}{158.275782}{-14.865684}{0.381432}%
\vSd{151.546750}{158.177924}{-26.603389}{0.412318}%
\vSd{151.873093}{157.993283}{-35.312404}{0.443643}%
\vSd{152.207841}{157.736842}{-41.448247}{0.465848}%
\vSd{152.540335}{157.428477}{-45.502255}{0.472289}%
\vSd{152.862571}{157.091603}{-47.757252}{0.459305}%
\vSd{153.169669}{156.751578}{-48.199816}{0.426043}%
\vSd{153.460603}{156.433974}{-46.390034}{0.374473}%
}}%
{\color{black!47}\vlB{%
\vSd{153.740498}{156.162836}{-41.115662}{0.309916}%
\vSd{154.027005}{155.959042}{-29.632557}{0.243030}%
\vSd{154.355666}{155.838879}{-7.651976}{0.194820}%
\vSd{154.470821}{155.812938}{21.897219}{0.194260}%
\vSd{154.546051}{155.885385}{44.112216}{0.241788}%
\vSd{154.677189}{156.053686}{55.762565}{0.308551}%
\vSd{154.834868}{156.308769}{61.127457}{0.373284}%
\vSd{155.010160}{156.635653}{62.991153}{0.425179}%
\vSd{155.204292}{157.014460}{62.587557}{0.458836}%
\vSd{155.421550}{157.421776}{60.367570}{0.472228}%
\vSd{155.666983}{157.832243}{56.351468}{0.466148}%
\vSd{155.945906}{158.220290}{50.261620}{0.444204}%
\vSd{156.263978}{158.561870}{41.609419}{0.412977}%
\vSd{156.626397}{158.836107}{29.933907}{0.381973}%
\vSd{157.033115}{159.026712}{15.431134}{0.362236}%
\vSd{157.466969}{159.123096}{-0.317400}{0.362024}%
\vSd{157.747407}{159.121091}{-14.865684}{0.381432}%
\vSd{158.053914}{159.023233}{-26.603389}{0.412318}%
\vSd{158.380257}{158.838592}{-35.312404}{0.443643}%
\vSd{158.715005}{158.582150}{-41.448247}{0.465848}%
\vSd{159.047500}{158.273786}{-45.502255}{0.472289}%
\vSd{159.369735}{157.936912}{-47.757252}{0.459305}%
\vSd{159.676833}{157.596887}{-48.199816}{0.426043}%
\vSd{159.967768}{157.279283}{-46.390034}{0.374473}%
\vSd{160.247662}{157.008145}{-41.115662}{0.309916}%
\vSd{160.534169}{156.804350}{-29.632557}{0.243030}%
\vSd{160.862830}{156.684188}{-7.651976}{0.194820}%
\vSd{160.977985}{156.658246}{21.897219}{0.194260}%
\vSd{161.053215}{156.730694}{44.112216}{0.241788}%
\vSd{161.184353}{156.898995}{55.762565}{0.308551}%
\vSd{161.342032}{157.154078}{61.127457}{0.373284}%
\vSd{161.517324}{157.480962}{62.991153}{0.425179}%
}}%
{\color{black!47}\vlB{%
\vSd{161.711456}{157.859769}{62.587557}{0.458836}%
\vSd{161.928714}{158.267085}{60.367570}{0.472228}%
\vSd{162.174147}{158.677552}{56.351468}{0.466148}%
\vSd{162.453070}{159.065599}{50.261620}{0.444204}%
\vSd{162.771142}{159.407179}{41.609419}{0.412977}%
\vSd{163.133561}{159.681416}{29.933907}{0.381973}%
\vSd{163.540279}{159.872021}{15.431134}{0.362236}%
\vSd{163.974133}{159.968405}{-0.317400}{0.362024}%
\vSd{164.254572}{159.966399}{-14.865684}{0.381432}%
\vSd{164.561078}{159.868542}{-26.603389}{0.412318}%
\vSd{164.887421}{159.683901}{-35.312404}{0.443643}%
\vSd{165.222169}{159.427459}{-41.448247}{0.465848}%
\vSd{165.554664}{159.119095}{-45.502255}{0.472289}%
\vSd{165.876899}{158.782221}{-47.757252}{0.459305}%
\vSd{166.183997}{158.442196}{-48.199816}{0.426043}%
\vSd{166.474932}{158.124592}{-46.390034}{0.374473}%
\vSd{166.754826}{157.853454}{-41.115662}{0.309916}%
\vSd{167.041334}{157.649659}{-29.632557}{0.243030}%
\vSd{167.369995}{157.529497}{-7.651976}{0.194820}%
\vSd{167.485149}{157.503555}{21.897219}{0.194260}%
\vSd{167.560379}{157.576003}{44.112216}{0.241788}%
\vSd{167.691517}{157.744303}{55.762565}{0.308551}%
\vSd{167.849196}{157.999387}{61.127457}{0.373284}%
\vSd{168.024488}{158.326271}{62.991153}{0.425179}%
\vSd{168.218621}{158.705078}{62.587557}{0.458836}%
\vSd{168.435878}{159.112394}{60.367570}{0.472228}%
\vSd{168.681311}{159.522861}{56.351468}{0.466148}%
\vSd{168.960234}{159.910907}{50.261620}{0.444204}%
\vSd{169.278306}{160.252488}{41.609419}{0.412977}%
\vSd{169.640725}{160.526725}{29.933907}{0.381973}%
\vSd{170.047443}{160.717330}{15.431134}{0.362236}%
\vSd{170.481297}{160.813714}{-0.317400}{0.362024}%
}}%
{\color{black!47}\vlB{%
\vSd{170.761736}{160.811708}{-14.865684}{0.381432}%
\vSd{171.068242}{160.713851}{-26.603389}{0.412318}%
\vSd{171.394585}{160.529209}{-35.312404}{0.443643}%
\vSd{171.729334}{160.272768}{-41.448247}{0.465848}%
\vSd{172.061828}{159.964403}{-45.502255}{0.472289}%
\vSd{172.384063}{159.627530}{-47.757252}{0.459305}%
\vSd{172.691161}{159.287505}{-48.199816}{0.426043}%
\vSd{173.094884}{158.969901}{22.148644}{2.846926}%
}}%
{\color{vltTeal}\vlB{%
\vSn{179.908326}{165.622518}{118.914755}{2.908718}%
\vSn{180.069872}{168.168636}{29.685004}{0.167428}%
\vSn{180.247461}{168.251551}{24.810790}{0.254915}%
\vSn{180.477186}{168.358519}{25.057609}{0.332877}%
\vSn{180.762624}{168.499503}{27.479595}{0.395817}%
\vSn{181.089107}{168.682146}{31.298458}{0.441021}%
\vSn{181.434894}{168.911254}{36.339147}{0.467821}%
\vSn{181.775530}{169.188468}{42.668125}{0.477578}%
\vSn{182.086963}{169.512147}{50.464049}{0.473712}%
\vSn{182.348547}{169.877486}{59.912033}{0.461544}%
\vSn{182.545723}{170.276840}{71.040606}{0.447694}%
\vSn{182.670848}{170.700247}{83.506182}{0.438672}%
\vSn{182.670848}{171.136104}{96.493818}{0.438672}%
\vSn{182.545723}{171.571961}{108.959394}{0.447694}%
\vSn{182.348547}{171.995368}{120.087967}{0.461544}%
\vSn{182.086963}{172.394722}{129.535951}{0.473712}%
\vSn{181.775530}{172.760061}{137.331875}{0.477578}%
\vSn{181.434894}{173.083740}{143.660853}{0.467821}%
\vSn{181.089107}{173.360953}{148.701542}{0.441021}%
\vSn{180.762624}{173.590062}{152.520405}{0.395817}%
\vSn{180.477186}{173.772705}{154.942391}{0.332877}%
\vSn{180.247461}{173.913688}{155.189210}{0.254915}%
\vSn{180.069872}{174.020656}{150.314996}{0.167428}%
\vSn{179.883224}{174.103572}{125.147989}{0.086178}%
\vSn{179.883224}{174.174037}{54.852011}{0.086178}%
\vSn{180.069872}{174.244503}{29.685004}{0.167428}%
\vSn{180.247461}{174.327418}{24.810790}{0.254915}%
\vSn{180.477186}{174.434386}{25.057609}{0.332877}%
\vSn{180.762624}{174.575369}{27.479595}{0.395817}%
\vSn{181.089107}{174.758012}{31.298458}{0.441021}%
\vSn{181.434894}{174.987121}{36.339147}{0.467821}%
\vSn{181.775530}{175.264335}{42.668125}{0.477578}%
}}%
{\color{vltTeal}\vlB{%
\vSn{182.086963}{175.588014}{50.464049}{0.473712}%
\vSn{182.348547}{175.953353}{59.912033}{0.461544}%
\vSn{182.545723}{176.352707}{71.040606}{0.447694}%
\vSn{182.670848}{176.776114}{83.506182}{0.438672}%
\vSn{182.670848}{177.211971}{96.493818}{0.438672}%
\vSn{182.545723}{177.647828}{108.959394}{0.447694}%
\vSn{182.348547}{178.071234}{120.087967}{0.461544}%
\vSn{182.086963}{178.470589}{129.535951}{0.473712}%
\vSn{181.775530}{178.835928}{137.331875}{0.477578}%
\vSn{181.434894}{179.159607}{143.660853}{0.467821}%
\vSn{181.089107}{179.436820}{148.701542}{0.441021}%
\vSn{180.762624}{179.665929}{152.520405}{0.395817}%
\vSn{180.477186}{179.848572}{154.942391}{0.332877}%
\vSn{180.247461}{179.989555}{155.189210}{0.254915}%
\vSn{180.069872}{180.096523}{150.314996}{0.167428}%
\vSn{179.883224}{180.179439}{125.147989}{0.086178}%
\vSn{179.883224}{180.249904}{54.852011}{0.086178}%
\vSn{180.069872}{180.320369}{29.685004}{0.167428}%
\vSn{180.247461}{180.403285}{24.810790}{0.254915}%
\vSn{180.477186}{180.510253}{25.057609}{0.332877}%
\vSn{180.762624}{180.651236}{27.479595}{0.395817}%
\vSn{181.089107}{180.833879}{31.298458}{0.441021}%
\vSn{181.434894}{181.062988}{36.339147}{0.467821}%
\vSn{181.775530}{181.340201}{42.668125}{0.477578}%
\vSn{182.086963}{181.663881}{50.464049}{0.473712}%
\vSn{182.348547}{182.029220}{59.912033}{0.461544}%
\vSn{182.545723}{182.428574}{71.040606}{0.447694}%
\vSn{182.670848}{182.851980}{83.506182}{0.438672}%
\vSn{182.670848}{183.287838}{96.493818}{0.438672}%
\vSn{182.545723}{183.723695}{108.959394}{0.447694}%
\vSn{182.348547}{184.147101}{120.087967}{0.461544}%
\vSn{182.086963}{184.546455}{129.535951}{0.473712}%
}}%
{\color{vltTeal}\vlB{%
\vSn{181.775530}{184.911794}{137.331875}{0.477578}%
\vSn{181.434894}{185.235474}{143.660853}{0.467821}%
\vSn{181.089107}{185.512687}{148.701542}{0.441021}%
\vSn{180.762624}{185.741796}{152.520405}{0.395817}%
\vSn{180.477186}{185.924439}{154.942391}{0.332877}%
\vSn{180.247461}{186.065422}{155.189210}{0.254915}%
\vSn{180.069872}{186.172390}{150.314996}{0.167428}%
\vSn{179.883224}{186.255306}{125.147989}{0.086178}%
\vSn{179.883224}{186.325771}{54.852011}{0.086178}%
\vSn{180.069872}{186.396236}{29.685004}{0.167428}%
\vSn{180.247461}{186.479152}{24.810790}{0.254915}%
\vSn{180.477186}{186.586120}{25.057609}{0.332877}%
\vSn{180.762624}{186.727103}{27.479595}{0.395817}%
\vSn{181.089107}{186.909746}{31.298458}{0.441021}%
\vSn{181.434894}{187.138855}{36.339147}{0.467821}%
\vSn{181.775530}{187.416068}{42.668125}{0.477578}%
\vSn{182.086963}{187.739747}{50.464049}{0.473712}%
\vSn{182.348547}{188.105086}{59.912033}{0.461544}%
\vSn{182.545723}{188.504441}{71.040606}{0.447694}%
\vSn{182.670848}{188.927847}{83.506182}{0.438672}%
\vSn{182.670848}{189.363704}{96.493818}{0.438672}%
\vSn{182.545723}{189.799561}{108.959394}{0.447694}%
\vSn{182.348547}{190.222968}{120.087967}{0.461544}%
\vSn{182.086963}{190.622322}{129.535951}{0.473712}%
\vSn{181.775530}{190.987661}{137.331875}{0.477578}%
\vSn{181.434894}{191.311340}{143.660853}{0.467821}%
\vSn{181.089107}{191.588554}{148.701542}{0.441021}%
\vSn{180.762624}{191.817663}{152.520405}{0.395817}%
\vSn{180.477186}{192.000306}{154.942391}{0.332877}%
\vSn{180.247461}{192.141289}{155.189210}{0.254915}%
\vSn{180.069872}{192.248257}{150.314996}{0.167428}%
\vSn{179.883224}{192.331172}{125.147989}{0.086178}%
}}%
{\color{vltTeal}\vlB{%
\vSn{179.883224}{192.401638}{54.852011}{0.086178}%
\vSn{180.069872}{192.472103}{29.685004}{0.167428}%
\vSn{180.247461}{192.555019}{24.810790}{0.254915}%
\vSn{180.477186}{192.661987}{25.057609}{0.332877}%
\vSn{180.762624}{192.802970}{27.479595}{0.395817}%
\vSn{181.089107}{192.985613}{31.298458}{0.441021}%
\vSn{181.434894}{193.214722}{36.339147}{0.467821}%
\vSn{181.775530}{193.491935}{42.668125}{0.477578}%
\vSn{182.086963}{193.815614}{50.464049}{0.473712}%
\vSn{182.348547}{194.180953}{59.912033}{0.461544}%
\vSn{182.545723}{194.580307}{71.040606}{0.447694}%
\vSn{182.670848}{195.003714}{83.506182}{0.438672}%
\vSn{182.670848}{195.439571}{96.493818}{0.438672}%
\vSn{182.545723}{195.875428}{108.959394}{0.447694}%
\vSn{182.348547}{196.298835}{120.087967}{0.461544}%
\vSn{182.086963}{196.698189}{129.535951}{0.473712}%
\vSn{181.775530}{197.063528}{137.331875}{0.477578}%
\vSn{181.434894}{197.387207}{143.660853}{0.467821}%
\vSn{181.089107}{197.664421}{148.701542}{0.441021}%
\vSn{180.762624}{197.893529}{152.520405}{0.395817}%
\vSn{180.477186}{198.076172}{154.942391}{0.332877}%
\vSn{180.247461}{198.217156}{155.189210}{0.254915}%
\vSn{180.069872}{198.324124}{150.314996}{0.167428}%
\vSn{179.883224}{198.407039}{125.147989}{0.086178}%
\vSn{179.883224}{198.477504}{54.852011}{0.086178}%
\vSn{179.897654}{198.547970}{64.217400}{3.233391}%
}}%
{\color{black!47}\vlB{%
\vSd{129.742877}{202.308048}{69.981767}{1.749457}%
\vSd{130.247322}{203.951809}{-121.643905}{0.234661}%
\vSd{130.093909}{203.752037}{-138.722505}{0.287003}%
\vSd{129.858615}{203.562699}{-152.313283}{0.337314}%
\vSd{129.554298}{203.405971}{-164.132200}{0.380980}%
\vSd{129.201238}{203.301804}{-175.139735}{0.415880}%
\vSd{128.756189}{203.266568}{174.102317}{0.441528}%
\vSd{128.256749}{203.311936}{163.253602}{0.458642}%
\vSd{127.784043}{203.444087}{152.122195}{0.468789}%
\vSd{127.363436}{203.663287}{140.640594}{0.473967}%
\vSd{127.017769}{203.963868}{128.856350}{0.476101}%
\vSd{126.765361}{204.334619}{116.912099}{0.476532}%
\vSd{126.618129}{204.759543}{105.001517}{0.475621}%
\vSd{126.580325}{205.218955}{93.307457}{0.472649}%
\vSd{126.582991}{205.690817}{81.944133}{0.466026}%
\vSd{126.662943}{206.152244}{70.921574}{0.453741}%
\vSd{126.836572}{206.581062}{60.131506}{0.433890}%
\vSd{127.087957}{206.957319}{49.336244}{0.405150}%
\vSd{127.397805}{207.264644}{38.132670}{0.367170}%
\vSd{127.745583}{207.491366}{25.851818}{0.320926}%
\vSd{128.112266}{207.631304}{11.328512}{0.269249}%
\vSd{128.397624}{207.684194}{-7.511534}{0.217952}%
\vSd{128.476184}{207.655702}{-33.633057}{0.178129}%
\vSd{128.505645}{207.557041}{-66.862374}{0.166204}%
\vSd{128.520932}{207.404206}{-98.282530}{0.189297}%
\vSd{128.442749}{207.216884}{-121.643905}{0.234661}%
\vSd{128.289336}{207.017111}{-138.722505}{0.287003}%
\vSd{128.054042}{206.827774}{-152.313283}{0.337314}%
\vSd{127.749725}{206.671046}{-164.132200}{0.380980}%
\vSd{127.396666}{206.566878}{-175.139735}{0.415880}%
\vSd{126.951616}{206.531643}{174.102317}{0.441528}%
\vSd{126.452176}{206.577011}{163.253602}{0.458642}%
}}%
{\color{black!47}\vlB{%
\vSd{125.979470}{206.709162}{152.122195}{0.468789}%
\vSd{125.558863}{206.928362}{140.640594}{0.473967}%
\vSd{125.213197}{207.228943}{128.856350}{0.476101}%
\vSd{124.960789}{207.599694}{116.912099}{0.476532}%
\vSd{124.813556}{208.024618}{105.001517}{0.475621}%
\vSd{124.775752}{208.484030}{93.307457}{0.472649}%
\vSd{124.778418}{208.955892}{81.944133}{0.466026}%
\vSd{124.858371}{209.417319}{70.921574}{0.453741}%
\vSd{125.031999}{209.846137}{60.131506}{0.433890}%
\vSd{125.283384}{210.222394}{49.336244}{0.405150}%
\vSd{125.593233}{210.529719}{38.132670}{0.367170}%
\vSd{125.941010}{210.756441}{25.851818}{0.320926}%
\vSd{126.307693}{210.896379}{11.328512}{0.269249}%
\vSd{126.593052}{210.949269}{-7.511534}{0.217952}%
\vSd{126.671611}{210.920777}{-33.633057}{0.178129}%
\vSd{126.701072}{210.822116}{-66.862374}{0.166204}%
\vSd{126.716359}{210.669281}{-98.282530}{0.189297}%
\vSd{126.638177}{210.481959}{-121.643905}{0.234661}%
\vSd{126.484764}{210.282186}{-138.722505}{0.287003}%
\vSd{126.249469}{210.092849}{-152.313283}{0.337314}%
\vSd{125.945152}{209.936120}{-164.132200}{0.380980}%
\vSd{125.592093}{209.831953}{-175.139735}{0.415880}%
\vSd{125.147044}{209.796717}{174.102317}{0.441528}%
\vSd{124.647604}{209.842085}{163.253602}{0.458642}%
\vSd{124.174897}{209.974237}{152.122195}{0.468789}%
\vSd{123.754291}{210.193436}{140.640594}{0.473967}%
\vSd{123.408624}{210.494018}{128.856350}{0.476101}%
\vSd{123.156216}{210.864768}{116.912099}{0.476532}%
\vSd{123.008984}{211.289693}{105.001517}{0.475621}%
\vSd{122.971180}{211.749104}{93.307457}{0.472649}%
\vSd{122.973845}{212.220967}{81.944133}{0.466026}%
\vSd{123.053798}{212.682394}{70.921574}{0.453741}%
}}%
{\color{black!47}\vlB{%
\vSd{123.227427}{213.111212}{60.131506}{0.433890}%
\vSd{123.478811}{213.487468}{49.336244}{0.405150}%
\vSd{123.788660}{213.794794}{38.132670}{0.367170}%
\vSd{124.136437}{214.021515}{25.851818}{0.320926}%
\vSd{124.503120}{214.161454}{11.328512}{0.269249}%
\vSd{124.788479}{214.214343}{-7.511534}{0.217952}%
\vSd{124.867039}{214.185851}{-33.633057}{0.178129}%
\vSd{124.896499}{214.087191}{-66.862374}{0.166204}%
\vSd{124.911787}{213.934356}{-98.282530}{0.189297}%
\vSd{124.833604}{213.747034}{-121.643905}{0.234661}%
\vSd{124.680191}{213.547261}{-138.722505}{0.287003}%
\vSd{124.444897}{213.357924}{-152.313283}{0.337314}%
\vSd{124.140580}{213.201195}{-164.132200}{0.380980}%
\vSd{123.787520}{213.097028}{-175.139735}{0.415880}%
\vSd{123.342471}{213.061792}{174.102317}{0.441528}%
\vSd{122.843031}{213.107160}{163.253602}{0.458642}%
\vSd{122.370325}{213.239311}{152.122195}{0.468789}%
\vSd{121.949718}{213.458511}{140.640594}{0.473967}%
\vSd{121.604051}{213.759093}{128.856350}{0.476101}%
\vSd{121.351643}{214.129843}{116.912099}{0.476532}%
\vSd{121.204411}{214.554768}{105.001517}{0.475621}%
\vSd{121.166607}{215.014179}{93.307457}{0.472649}%
\vSd{121.169273}{215.486041}{81.944133}{0.466026}%
\vSd{121.249225}{215.947469}{70.921574}{0.453741}%
\vSd{121.422854}{216.376287}{60.131506}{0.433890}%
\vSd{121.674239}{216.752543}{49.336244}{0.405150}%
\vSd{121.984087}{217.059869}{38.132670}{0.367170}%
\vSd{122.331865}{217.286590}{25.851818}{0.320926}%
\vSd{122.698548}{217.426529}{11.328512}{0.269249}%
\vSd{122.983906}{217.479418}{-7.511534}{0.217952}%
\vSd{123.062466}{217.450926}{-33.633057}{0.178129}%
\vSd{123.091927}{217.352266}{-66.862374}{0.166204}%
}}%
{\color{black!47}\vlB{%
\vSd{123.107214}{217.199431}{-98.282530}{0.189297}%
\vSd{123.029032}{217.012109}{-121.643905}{0.234661}%
\vSd{122.875618}{216.812336}{-138.722505}{0.287003}%
\vSd{122.640324}{216.622998}{-152.313283}{0.337314}%
\vSd{122.336007}{216.466270}{-164.132200}{0.380980}%
\vSd{121.982948}{216.362103}{-175.139735}{0.415880}%
\vSd{121.537899}{216.326867}{174.102317}{0.441528}%
\vSd{121.038458}{216.372235}{163.253602}{0.458642}%
\vSd{120.565752}{216.504386}{152.122195}{0.468789}%
\vSd{120.145146}{216.723586}{140.640594}{0.473967}%
\vSd{119.799479}{217.024168}{128.856350}{0.476101}%
\vSd{119.547071}{217.394918}{116.912099}{0.476532}%
\vSd{119.399838}{217.819842}{105.001517}{0.475621}%
\vSd{119.362034}{218.279254}{93.307457}{0.472649}%
\vSd{119.364700}{218.751116}{81.944133}{0.466026}%
\vSd{119.444653}{219.212543}{70.921574}{0.453741}%
\vSd{119.618281}{219.641361}{60.131506}{0.433890}%
\vSd{119.869666}{220.017618}{49.336244}{0.405150}%
\vSd{120.179515}{220.324943}{38.132670}{0.367170}%
\vSd{120.527292}{220.551665}{25.851818}{0.320926}%
\vSd{120.893975}{220.691603}{11.328512}{0.269249}%
\vSd{121.179334}{220.744493}{-7.511534}{0.217952}%
\vSd{121.257893}{220.716001}{-33.633057}{0.178129}%
\vSd{121.287354}{220.617340}{-66.862374}{0.166204}%
\vSd{121.302641}{220.464506}{-98.282530}{0.189297}%
\vSd{119.247832}{220.277183}{149.996670}{2.556481}%
\vSd{87.035191}{148.508842}{-4.894436}{3.402938}%
\vSd{90.218132}{148.218502}{-46.390034}{0.374473}%
\vSd{90.498026}{147.947364}{-41.115662}{0.309916}%
\vSd{90.784534}{147.743570}{-29.632557}{0.243030}%
\vSd{91.113195}{147.623407}{-7.651976}{0.194820}%
\vSd{91.228350}{147.597466}{21.897219}{0.194260}%
}}%
{\color{black!47}\vlB{%
\vSd{91.303580}{147.669914}{44.112216}{0.241788}%
\vSd{91.434718}{147.838214}{55.762565}{0.308551}%
\vSd{91.592397}{148.093297}{61.127457}{0.373284}%
\vSd{91.767689}{148.420181}{62.991153}{0.425179}%
\vSd{91.961821}{148.798988}{62.587557}{0.458836}%
\vSd{92.179078}{149.206304}{60.367570}{0.472228}%
\vSd{92.424512}{149.616772}{56.351468}{0.466148}%
\vSd{92.703434}{150.004818}{50.261620}{0.444204}%
\vSd{93.021506}{150.346398}{41.609419}{0.412977}%
\vSd{93.383926}{150.620635}{29.933907}{0.381973}%
\vSd{93.790644}{150.811240}{15.431134}{0.362236}%
\vSd{94.224497}{150.907624}{-0.317400}{0.362024}%
\vSd{94.504936}{150.905619}{-14.865684}{0.381432}%
\vSd{94.811443}{150.807761}{-26.603389}{0.412318}%
\vSd{95.137786}{150.623120}{-35.312404}{0.443643}%
\vSd{95.472534}{150.366679}{-41.448247}{0.465848}%
\vSd{95.805028}{150.058314}{-45.502255}{0.472289}%
\vSd{96.127264}{149.721440}{-47.757252}{0.459305}%
\vSd{96.434362}{149.381415}{-48.199816}{0.426043}%
\vSd{96.725296}{149.063811}{-46.390034}{0.374473}%
\vSd{97.005191}{148.792673}{-41.115662}{0.309916}%
\vSd{97.291698}{148.588879}{-29.632557}{0.243030}%
\vSd{97.620359}{148.468716}{-7.651976}{0.194820}%
\vSd{97.735514}{148.442775}{21.897219}{0.194260}%
\vSd{97.810744}{148.515222}{44.112216}{0.241788}%
\vSd{97.941882}{148.683523}{55.762565}{0.308551}%
\vSd{98.099561}{148.938606}{61.127457}{0.373284}%
\vSd{98.274853}{149.265490}{62.991153}{0.425179}%
\vSd{98.468985}{149.644297}{62.587557}{0.458836}%
\vSd{98.686243}{150.051613}{60.367570}{0.472228}%
\vSd{98.931676}{150.462080}{56.351468}{0.466148}%
\vSd{99.210598}{150.850127}{50.261620}{0.444204}%
}}%
{\color{black!47}\vlB{%
\vSd{99.528671}{151.191707}{41.609419}{0.412977}%
\vSd{99.891090}{151.465944}{29.933907}{0.381973}%
\vSd{100.297808}{151.656549}{15.431134}{0.362236}%
\vSd{100.731661}{151.752933}{-0.317400}{0.362024}%
\vSd{101.012100}{151.750928}{-14.865684}{0.381432}%
\vSd{101.318607}{151.653070}{-26.603389}{0.412318}%
\vSd{101.644950}{151.468429}{-35.312404}{0.443643}%
\vSd{101.979698}{151.211987}{-41.448247}{0.465848}%
\vSd{102.312192}{150.903623}{-45.502255}{0.472289}%
\vSd{102.634428}{150.566749}{-47.757252}{0.459305}%
\vSd{102.941526}{150.226724}{-48.199816}{0.426043}%
\vSd{103.232460}{149.909120}{-46.390034}{0.374473}%
\vSd{103.512355}{149.637982}{-41.115662}{0.309916}%
\vSd{103.798862}{149.434187}{-29.632557}{0.243030}%
\vSd{104.127523}{149.314025}{-7.651976}{0.194820}%
\vSd{104.242678}{149.288083}{21.897219}{0.194260}%
\vSd{104.317908}{149.360531}{44.112216}{0.241788}%
\vSd{104.449046}{149.528832}{55.762565}{0.308551}%
\vSd{104.606725}{149.783915}{61.127457}{0.373284}%
\vSd{104.782017}{150.110799}{62.991153}{0.425179}%
\vSd{104.976149}{150.489606}{62.587557}{0.458836}%
\vSd{105.193407}{150.896922}{60.367570}{0.472228}%
\vSd{105.438840}{151.307389}{56.351468}{0.466148}%
\vSd{105.717763}{151.695436}{50.261620}{0.444204}%
\vSd{106.035835}{152.037016}{41.609419}{0.412977}%
\vSd{106.398254}{152.311253}{29.933907}{0.381973}%
\vSd{106.804972}{152.501858}{15.431134}{0.362236}%
\vSd{107.238826}{152.598242}{-0.317400}{0.362024}%
\vSd{107.519265}{152.596237}{-14.865684}{0.381432}%
\vSd{107.825771}{152.498379}{-26.603389}{0.412318}%
\vSd{108.152114}{152.313738}{-35.312404}{0.443643}%
\vSd{108.486862}{152.057296}{-41.448247}{0.465848}%
}}%
{\color{black!47}\vlB{%
\vSd{108.819357}{151.748932}{-45.502255}{0.472289}%
\vSd{109.141592}{151.412058}{-47.757252}{0.459305}%
\vSd{109.448690}{151.072033}{-48.199816}{0.426043}%
\vSd{109.739625}{150.754429}{-46.390034}{0.374473}%
\vSd{110.019519}{150.483291}{-41.115662}{0.309916}%
\vSd{110.306026}{150.279496}{-29.632557}{0.243030}%
\vSd{110.634687}{150.159334}{-7.651976}{0.194820}%
\vSd{110.749842}{150.133392}{21.897219}{0.194260}%
\vSd{110.825072}{150.205840}{44.112216}{0.241788}%
\vSd{110.956210}{150.374141}{55.762565}{0.308551}%
\vSd{111.113889}{150.629224}{61.127457}{0.373284}%
\vSd{111.289181}{150.956108}{62.991153}{0.425179}%
\vSd{111.483313}{151.334915}{62.587557}{0.458836}%
\vSd{111.700571}{151.742231}{60.367570}{0.472228}%
\vSd{111.946004}{152.152698}{56.351468}{0.466148}%
\vSd{112.224927}{152.540744}{50.261620}{0.444204}%
\vSd{112.542999}{152.882325}{41.609419}{0.412977}%
\vSd{112.905418}{153.156562}{29.933907}{0.381973}%
\vSd{113.312136}{153.347167}{15.431134}{0.362236}%
\vSd{113.745990}{153.443551}{-0.317400}{0.362024}%
\vSd{114.026429}{153.441545}{-14.865684}{0.381432}%
\vSd{114.332935}{153.343688}{-26.603389}{0.412318}%
\vSd{114.659278}{153.159046}{-35.312404}{0.443643}%
\vSd{114.994026}{152.902605}{-41.448247}{0.465848}%
\vSd{115.326521}{152.594240}{-45.502255}{0.472289}%
\vSd{115.648756}{152.257367}{-47.757252}{0.459305}%
\vSd{115.955854}{151.917342}{-48.199816}{0.426043}%
\vSd{116.246789}{151.599738}{-46.390034}{0.374473}%
\vSd{116.526683}{151.328600}{-41.115662}{0.309916}%
\vSd{116.813191}{151.124805}{-29.632557}{0.243030}%
\vSd{117.141852}{151.004643}{-7.651976}{0.194820}%
\vSd{117.257006}{150.978701}{21.897219}{0.194260}%
}}%
{\color{black!47}\vlB{%
\vSd{117.332236}{151.051149}{44.112216}{0.241788}%
\vSd{117.463374}{151.219449}{55.762565}{0.308551}%
\vSd{117.621053}{151.474533}{61.127457}{0.373284}%
\vSd{117.796345}{151.801416}{62.991153}{0.425179}%
\vSd{117.990478}{152.180224}{62.587557}{0.458836}%
\vSd{118.207735}{152.587540}{60.367570}{0.472228}%
\vSd{118.453168}{152.998007}{56.351468}{0.466148}%
\vSd{118.732091}{153.386053}{50.261620}{0.444204}%
\vSd{119.050163}{153.727634}{41.609419}{0.412977}%
\vSd{119.412582}{154.001871}{29.933907}{0.381973}%
\vSd{119.819300}{154.192476}{15.431134}{0.362236}%
\vSd{120.253154}{154.288860}{-0.317400}{0.362024}%
\vSd{120.533593}{154.286854}{-14.865684}{0.381432}%
\vSd{120.840099}{154.188996}{-26.603389}{0.412318}%
\vSd{121.166442}{154.004355}{-35.312404}{0.443643}%
\vSd{121.501191}{153.747914}{-41.448247}{0.465848}%
\vSd{121.833685}{153.439549}{-45.502255}{0.472289}%
\vSd{122.155921}{153.102676}{-47.757252}{0.459305}%
\vSd{122.463018}{152.762651}{-48.199816}{0.426043}%
\vSd{122.866741}{152.445047}{22.148644}{2.846926}%
}}%
{\color{vltTeal}\vlB{%
\vSn{129.680183}{159.097664}{118.914755}{2.908718}%
\vSn{129.841729}{161.643782}{29.685004}{0.167428}%
\vSn{130.019318}{161.726697}{24.810790}{0.254915}%
\vSn{130.249043}{161.833665}{25.057609}{0.332877}%
\vSn{130.534481}{161.974648}{27.479595}{0.395817}%
\vSn{130.860964}{162.157292}{31.298458}{0.441021}%
\vSn{131.206751}{162.386400}{36.339147}{0.467821}%
\vSn{131.547387}{162.663614}{42.668125}{0.477578}%
\vSn{131.858820}{162.987293}{50.464049}{0.473712}%
\vSn{132.120404}{163.352632}{59.912033}{0.461544}%
\vSn{132.317580}{163.751986}{71.040606}{0.447694}%
\vSn{132.442705}{164.175393}{83.506182}{0.438672}%
\vSn{132.442705}{164.611250}{96.493818}{0.438672}%
\vSn{132.317580}{165.047107}{108.959394}{0.447694}%
\vSn{132.120404}{165.470513}{120.087967}{0.461544}%
\vSn{131.858820}{165.869868}{129.535951}{0.473712}%
\vSn{131.547387}{166.235207}{137.331875}{0.477578}%
\vSn{131.206751}{166.558886}{143.660853}{0.467821}%
\vSn{130.860964}{166.836099}{148.701542}{0.441021}%
\vSn{130.534481}{167.065208}{152.520405}{0.395817}%
\vSn{130.249043}{167.247851}{154.942391}{0.332877}%
\vSn{130.019318}{167.388834}{155.189210}{0.254915}%
\vSn{129.841729}{167.495802}{150.314996}{0.167428}%
\vSn{129.655082}{167.578718}{125.147989}{0.086178}%
\vSn{129.655082}{167.649183}{54.852011}{0.086178}%
\vSn{129.841729}{167.719648}{29.685004}{0.167428}%
\vSn{130.019318}{167.802564}{24.810790}{0.254915}%
\vSn{130.249043}{167.909532}{25.057609}{0.332877}%
\vSn{130.534481}{168.050515}{27.479595}{0.395817}%
\vSn{130.860964}{168.233158}{31.298458}{0.441021}%
\vSn{131.206751}{168.462267}{36.339147}{0.467821}%
\vSn{131.547387}{168.739481}{42.668125}{0.477578}%
}}%
{\color{vltTeal}\vlB{%
\vSn{131.858820}{169.063160}{50.464049}{0.473712}%
\vSn{132.120404}{169.428499}{59.912033}{0.461544}%
\vSn{132.317580}{169.827853}{71.040606}{0.447694}%
\vSn{132.442705}{170.251260}{83.506182}{0.438672}%
\vSn{132.442705}{170.687117}{96.493818}{0.438672}%
\vSn{132.317580}{171.122974}{108.959394}{0.447694}%
\vSn{132.120404}{171.546380}{120.087967}{0.461544}%
\vSn{131.858820}{171.945735}{129.535951}{0.473712}%
\vSn{131.547387}{172.311074}{137.331875}{0.477578}%
\vSn{131.206751}{172.634753}{143.660853}{0.467821}%
\vSn{130.860964}{172.911966}{148.701542}{0.441021}%
\vSn{130.534481}{173.141075}{152.520405}{0.395817}%
\vSn{130.249043}{173.323718}{154.942391}{0.332877}%
\vSn{130.019318}{173.464701}{155.189210}{0.254915}%
\vSn{129.841729}{173.571669}{150.314996}{0.167428}%
\vSn{129.655082}{173.654585}{125.147989}{0.086178}%
\vSn{129.655082}{173.725050}{54.852011}{0.086178}%
\vSn{129.841729}{173.795515}{29.685004}{0.167428}%
\vSn{130.019318}{173.878431}{24.810790}{0.254915}%
\vSn{130.249043}{173.985399}{25.057609}{0.332877}%
\vSn{130.534481}{174.126382}{27.479595}{0.395817}%
\vSn{130.860964}{174.309025}{31.298458}{0.441021}%
\vSn{131.206751}{174.538134}{36.339147}{0.467821}%
\vSn{131.547387}{174.815347}{42.668125}{0.477578}%
\vSn{131.858820}{175.139027}{50.464049}{0.473712}%
\vSn{132.120404}{175.504366}{59.912033}{0.461544}%
\vSn{132.317580}{175.903720}{71.040606}{0.447694}%
\vSn{132.442705}{176.327126}{83.506182}{0.438672}%
\vSn{132.442705}{176.762983}{96.493818}{0.438672}%
\vSn{132.317580}{177.198840}{108.959394}{0.447694}%
\vSn{132.120404}{177.622247}{120.087967}{0.461544}%
\vSn{131.858820}{178.021601}{129.535951}{0.473712}%
}}%
{\color{vltTeal}\vlB{%
\vSn{131.547387}{178.386940}{137.331875}{0.477578}%
\vSn{131.206751}{178.710619}{143.660853}{0.467821}%
\vSn{130.860964}{178.987833}{148.701542}{0.441021}%
\vSn{130.534481}{179.216942}{152.520405}{0.395817}%
\vSn{130.249043}{179.399585}{154.942391}{0.332877}%
\vSn{130.019318}{179.540568}{155.189210}{0.254915}%
\vSn{129.841729}{179.647536}{150.314996}{0.167428}%
\vSn{129.655082}{179.730452}{125.147989}{0.086178}%
\vSn{129.655082}{179.800917}{54.852011}{0.086178}%
\vSn{129.841729}{179.871382}{29.685004}{0.167428}%
\vSn{130.019318}{179.954298}{24.810790}{0.254915}%
\vSn{130.249043}{180.061266}{25.057609}{0.332877}%
\vSn{130.534481}{180.202249}{27.479595}{0.395817}%
\vSn{130.860964}{180.384892}{31.298458}{0.441021}%
\vSn{131.206751}{180.614001}{36.339147}{0.467821}%
\vSn{131.547387}{180.891214}{42.668125}{0.477578}%
\vSn{131.858820}{181.214893}{50.464049}{0.473712}%
\vSn{132.120404}{181.580232}{59.912033}{0.461544}%
\vSn{132.317580}{181.979587}{71.040606}{0.447694}%
\vSn{132.442705}{182.402993}{83.506182}{0.438672}%
\vSn{132.442705}{182.838850}{96.493818}{0.438672}%
\vSn{132.317580}{183.274707}{108.959394}{0.447694}%
\vSn{132.120404}{183.698114}{120.087967}{0.461544}%
\vSn{131.858820}{184.097468}{129.535951}{0.473712}%
\vSn{131.547387}{184.462807}{137.331875}{0.477578}%
\vSn{131.206751}{184.786486}{143.660853}{0.467821}%
\vSn{130.860964}{185.063700}{148.701542}{0.441021}%
\vSn{130.534481}{185.292808}{152.520405}{0.395817}%
\vSn{130.249043}{185.475452}{154.942391}{0.332877}%
\vSn{130.019318}{185.616435}{155.189210}{0.254915}%
\vSn{129.841729}{185.723403}{150.314996}{0.167428}%
\vSn{129.655082}{185.806318}{125.147989}{0.086178}%
}}%
{\color{vltTeal}\vlB{%
\vSn{129.655082}{185.876784}{54.852011}{0.086178}%
\vSn{129.841729}{185.947249}{29.685004}{0.167428}%
\vSn{130.019318}{186.030164}{24.810790}{0.254915}%
\vSn{130.249043}{186.137132}{25.057609}{0.332877}%
\vSn{130.534481}{186.278116}{27.479595}{0.395817}%
\vSn{130.860964}{186.460759}{31.298458}{0.441021}%
\vSn{131.206751}{186.689868}{36.339147}{0.467821}%
\vSn{131.547387}{186.967081}{42.668125}{0.477578}%
\vSn{131.858820}{187.290760}{50.464049}{0.473712}%
\vSn{132.120404}{187.656099}{59.912033}{0.461544}%
\vSn{132.317580}{188.055453}{71.040606}{0.447694}%
\vSn{132.442705}{188.478860}{83.506182}{0.438672}%
\vSn{132.442705}{188.914717}{96.493818}{0.438672}%
\vSn{132.317580}{189.350574}{108.959394}{0.447694}%
\vSn{132.120404}{189.773981}{120.087967}{0.461544}%
\vSn{131.858820}{190.173335}{129.535951}{0.473712}%
\vSn{131.547387}{190.538674}{137.331875}{0.477578}%
\vSn{131.206751}{190.862353}{143.660853}{0.467821}%
\vSn{130.860964}{191.139567}{148.701542}{0.441021}%
\vSn{130.534481}{191.368675}{152.520405}{0.395817}%
\vSn{130.249043}{191.551318}{154.942391}{0.332877}%
\vSn{130.019318}{191.692302}{155.189210}{0.254915}%
\vSn{129.841729}{191.799270}{150.314996}{0.167428}%
\vSn{129.655082}{191.882185}{125.147989}{0.086178}%
\vSn{129.655082}{191.952650}{54.852011}{0.086178}%
\vSn{129.669511}{192.023116}{64.217400}{3.233391}%
}}%
{\color{black!47}\vlB{%
\vSd{79.514734}{195.783194}{69.981767}{1.749457}%
\vSd{80.019179}{197.426955}{-121.643905}{0.234661}%
\vSd{79.865766}{197.227183}{-138.722505}{0.287003}%
\vSd{79.630472}{197.037845}{-152.313283}{0.337314}%
\vSd{79.326155}{196.881117}{-164.132200}{0.380980}%
\vSd{78.973095}{196.776949}{-175.139735}{0.415880}%
\vSd{78.528046}{196.741714}{174.102317}{0.441528}%
\vSd{78.028606}{196.787082}{163.253602}{0.458642}%
\vSd{77.555900}{196.919233}{152.122195}{0.468789}%
\vSd{77.135293}{197.138433}{140.640594}{0.473967}%
\vSd{76.789626}{197.439014}{128.856350}{0.476101}%
\vSd{76.537218}{197.809765}{116.912099}{0.476532}%
\vSd{76.389986}{198.234689}{105.001517}{0.475621}%
\vSd{76.352182}{198.694101}{93.307457}{0.472649}%
\vSd{76.354848}{199.165963}{81.944133}{0.466026}%
\vSd{76.434800}{199.627390}{70.921574}{0.453741}%
\vSd{76.608429}{200.056208}{60.131506}{0.433890}%
\vSd{76.859814}{200.432465}{49.336244}{0.405150}%
\vSd{77.169662}{200.739790}{38.132670}{0.367170}%
\vSd{77.517440}{200.966512}{25.851818}{0.320926}%
\vSd{77.884123}{201.106450}{11.328512}{0.269249}%
\vSd{78.169481}{201.159340}{-7.511534}{0.217952}%
\vSd{78.248041}{201.130848}{-33.633057}{0.178129}%
\vSd{78.277502}{201.032187}{-66.862374}{0.166204}%
\vSd{78.292789}{200.879352}{-98.282530}{0.189297}%
\vSd{78.214606}{200.692030}{-121.643905}{0.234661}%
\vSd{78.061193}{200.492257}{-138.722505}{0.287003}%
\vSd{77.825899}{200.302920}{-152.313283}{0.337314}%
\vSd{77.521582}{200.146191}{-164.132200}{0.380980}%
\vSd{77.168523}{200.042024}{-175.139735}{0.415880}%
\vSd{76.723473}{200.006789}{174.102317}{0.441528}%
\vSd{76.224033}{200.052156}{163.253602}{0.458642}%
}}%
{\color{black!47}\vlB{%
\vSd{75.751327}{200.184308}{152.122195}{0.468789}%
\vSd{75.330720}{200.403508}{140.640594}{0.473967}%
\vSd{74.985054}{200.704089}{128.856350}{0.476101}%
\vSd{74.732646}{201.074839}{116.912099}{0.476532}%
\vSd{74.585413}{201.499764}{105.001517}{0.475621}%
\vSd{74.547609}{201.959176}{93.307457}{0.472649}%
\vSd{74.550275}{202.431038}{81.944133}{0.466026}%
\vSd{74.630228}{202.892465}{70.921574}{0.453741}%
\vSd{74.803856}{203.321283}{60.131506}{0.433890}%
\vSd{75.055241}{203.697540}{49.336244}{0.405150}%
\vSd{75.365090}{204.004865}{38.132670}{0.367170}%
\vSd{75.712867}{204.231586}{25.851818}{0.320926}%
\vSd{76.079550}{204.371525}{11.328512}{0.269249}%
\vSd{76.364909}{204.424415}{-7.511534}{0.217952}%
\vSd{76.443468}{204.395923}{-33.633057}{0.178129}%
\vSd{76.472929}{204.297262}{-66.862374}{0.166204}%
\vSd{76.488216}{204.144427}{-98.282530}{0.189297}%
\vSd{76.410034}{203.957105}{-121.643905}{0.234661}%
\vSd{76.256621}{203.757332}{-138.722505}{0.287003}%
\vSd{76.021326}{203.567995}{-152.313283}{0.337314}%
\vSd{75.717009}{203.411266}{-164.132200}{0.380980}%
\vSd{75.363950}{203.307099}{-175.139735}{0.415880}%
\vSd{74.918901}{203.271863}{174.102317}{0.441528}%
\vSd{74.419461}{203.317231}{163.253602}{0.458642}%
\vSd{73.946754}{203.449383}{152.122195}{0.468789}%
\vSd{73.526148}{203.668582}{140.640594}{0.473967}%
\vSd{73.180481}{203.969164}{128.856350}{0.476101}%
\vSd{72.928073}{204.339914}{116.912099}{0.476532}%
\vSd{72.780841}{204.764839}{105.001517}{0.475621}%
\vSd{72.743037}{205.224250}{93.307457}{0.472649}%
\vSd{72.745702}{205.696113}{81.944133}{0.466026}%
\vSd{72.825655}{206.157540}{70.921574}{0.453741}%
}}%
{\color{black!47}\vlB{%
\vSd{72.999284}{206.586358}{60.131506}{0.433890}%
\vSd{73.250668}{206.962614}{49.336244}{0.405150}%
\vSd{73.560517}{207.269940}{38.132670}{0.367170}%
\vSd{73.908294}{207.496661}{25.851818}{0.320926}%
\vSd{74.274977}{207.636600}{11.328512}{0.269249}%
\vSd{74.560336}{207.689489}{-7.511534}{0.217952}%
\vSd{74.638896}{207.660997}{-33.633057}{0.178129}%
\vSd{74.668357}{207.562337}{-66.862374}{0.166204}%
\vSd{74.683644}{207.409502}{-98.282530}{0.189297}%
\vSd{74.605461}{207.222180}{-121.643905}{0.234661}%
\vSd{74.452048}{207.022407}{-138.722505}{0.287003}%
\vSd{74.216754}{206.833069}{-152.313283}{0.337314}%
\vSd{73.912437}{206.676341}{-164.132200}{0.380980}%
\vSd{73.559377}{206.572174}{-175.139735}{0.415880}%
\vSd{73.114328}{206.536938}{174.102317}{0.441528}%
\vSd{72.614888}{206.582306}{163.253602}{0.458642}%
\vSd{72.142182}{206.714457}{152.122195}{0.468789}%
\vSd{71.721575}{206.933657}{140.640594}{0.473967}%
\vSd{71.375908}{207.234239}{128.856350}{0.476101}%
\vSd{71.123500}{207.604989}{116.912099}{0.476532}%
\vSd{70.976268}{208.029914}{105.001517}{0.475621}%
\vSd{70.938464}{208.489325}{93.307457}{0.472649}%
\vSd{70.941130}{208.961187}{81.944133}{0.466026}%
\vSd{71.021082}{209.422615}{70.921574}{0.453741}%
\vSd{71.194711}{209.851432}{60.131506}{0.433890}%
\vSd{71.446096}{210.227689}{49.336244}{0.405150}%
\vSd{71.755945}{210.535015}{38.132670}{0.367170}%
\vSd{72.103722}{210.761736}{25.851818}{0.320926}%
\vSd{72.470405}{210.901674}{11.328512}{0.269249}%
\vSd{72.755764}{210.954564}{-7.511534}{0.217952}%
\vSd{72.834323}{210.926072}{-33.633057}{0.178129}%
\vSd{72.863784}{210.827411}{-66.862374}{0.166204}%
}}%
{\color{black!47}\vlB{%
\vSd{72.879071}{210.674577}{-98.282530}{0.189297}%
\vSd{72.800889}{210.487254}{-121.643905}{0.234661}%
\vSd{72.647475}{210.287482}{-138.722505}{0.287003}%
\vSd{72.412181}{210.098144}{-152.313283}{0.337314}%
\vSd{72.107864}{209.941416}{-164.132200}{0.380980}%
\vSd{71.754805}{209.837249}{-175.139735}{0.415880}%
\vSd{71.309756}{209.802013}{174.102317}{0.441528}%
\vSd{70.810315}{209.847381}{163.253602}{0.458642}%
\vSd{70.337609}{209.979532}{152.122195}{0.468789}%
\vSd{69.917003}{210.198732}{140.640594}{0.473967}%
\vSd{69.571336}{210.499314}{128.856350}{0.476101}%
\vSd{69.318928}{210.870064}{116.912099}{0.476532}%
\vSd{69.171695}{211.294988}{105.001517}{0.475621}%
\vSd{69.133891}{211.754400}{93.307457}{0.472649}%
\vSd{69.136557}{212.226262}{81.944133}{0.466026}%
\vSd{69.216510}{212.687689}{70.921574}{0.453741}%
\vSd{69.390138}{213.116507}{60.131506}{0.433890}%
\vSd{69.641523}{213.492764}{49.336244}{0.405150}%
\vSd{69.951372}{213.800089}{38.132670}{0.367170}%
\vSd{70.299149}{214.026811}{25.851818}{0.320926}%
\vSd{70.665832}{214.166749}{11.328512}{0.269249}%
\vSd{70.951191}{214.219639}{-7.511534}{0.217952}%
\vSd{71.029750}{214.191147}{-33.633057}{0.178129}%
\vSd{71.059211}{214.092486}{-66.862374}{0.166204}%
\vSd{71.074498}{213.939651}{-98.282530}{0.189297}%
\vSd{69.019689}{213.752329}{149.996670}{2.556481}%
\vSd{137.263334}{200.513920}{-4.894436}{3.402938}%
\vSd{140.446275}{200.223581}{-46.390034}{0.374473}%
\vSd{140.726169}{199.952443}{-41.115662}{0.309916}%
\vSd{141.012677}{199.748648}{-29.632557}{0.243030}%
\vSd{141.341338}{199.628486}{-7.651976}{0.194820}%
\vSd{141.456493}{199.602544}{21.897219}{0.194260}%
}}%
{\color{black!47}\vlB{%
\vSd{141.531723}{199.674992}{44.112216}{0.241788}%
\vSd{141.662861}{199.843293}{55.762565}{0.308551}%
\vSd{141.820540}{200.098376}{61.127457}{0.373284}%
\vSd{141.995832}{200.425260}{62.991153}{0.425179}%
\vSd{142.189964}{200.804067}{62.587557}{0.458836}%
\vSd{142.407221}{201.211383}{60.367570}{0.472228}%
\vSd{142.652655}{201.621850}{56.351468}{0.466148}%
\vSd{142.931577}{202.009897}{50.261620}{0.444204}%
\vSd{143.249649}{202.351477}{41.609419}{0.412977}%
\vSd{143.612068}{202.625714}{29.933907}{0.381973}%
\vSd{144.018787}{202.816319}{15.431134}{0.362236}%
\vSd{144.452640}{202.912703}{-0.317400}{0.362024}%
\vSd{144.733079}{202.910698}{-14.865684}{0.381432}%
\vSd{145.039586}{202.812840}{-26.603389}{0.412318}%
\vSd{145.365929}{202.628199}{-35.312404}{0.443643}%
\vSd{145.700677}{202.371757}{-41.448247}{0.465848}%
\vSd{146.033171}{202.063393}{-45.502255}{0.472289}%
\vSd{146.355407}{201.726519}{-47.757252}{0.459305}%
\vSd{146.662505}{201.386494}{-48.199816}{0.426043}%
\vSd{146.953439}{201.068890}{-46.390034}{0.374473}%
\vSd{147.233334}{200.797752}{-41.115662}{0.309916}%
\vSd{147.519841}{200.593957}{-29.632557}{0.243030}%
\vSd{147.848502}{200.473795}{-7.651976}{0.194820}%
\vSd{147.963657}{200.447853}{21.897219}{0.194260}%
\vSd{148.038887}{200.520301}{44.112216}{0.241788}%
\vSd{148.170025}{200.688602}{55.762565}{0.308551}%
\vSd{148.327704}{200.943685}{61.127457}{0.373284}%
\vSd{148.502996}{201.270569}{62.991153}{0.425179}%
\vSd{148.697128}{201.649376}{62.587557}{0.458836}%
\vSd{148.914386}{202.056692}{60.367570}{0.472228}%
\vSd{149.159819}{202.467159}{56.351468}{0.466148}%
\vSd{149.438741}{202.855206}{50.261620}{0.444204}%
}}%
{\color{black!47}\vlB{%
\vSd{149.756814}{203.196786}{41.609419}{0.412977}%
\vSd{150.119233}{203.471023}{29.933907}{0.381973}%
\vSd{150.525951}{203.661628}{15.431134}{0.362236}%
\vSd{150.959804}{203.758012}{-0.317400}{0.362024}%
\vSd{151.240243}{203.756006}{-14.865684}{0.381432}%
\vSd{151.546750}{203.658149}{-26.603389}{0.412318}%
\vSd{151.873093}{203.473507}{-35.312404}{0.443643}%
\vSd{152.207841}{203.217066}{-41.448247}{0.465848}%
\vSd{152.540335}{202.908701}{-45.502255}{0.472289}%
\vSd{152.862571}{202.571828}{-47.757252}{0.459305}%
\vSd{153.169669}{202.231803}{-48.199816}{0.426043}%
\vSd{153.460603}{201.914199}{-46.390034}{0.374473}%
\vSd{153.740498}{201.643061}{-41.115662}{0.309916}%
\vSd{154.027005}{201.439266}{-29.632557}{0.243030}%
\vSd{154.355666}{201.319104}{-7.651976}{0.194820}%
\vSd{154.470821}{201.293162}{21.897219}{0.194260}%
\vSd{154.546051}{201.365610}{44.112216}{0.241788}%
\vSd{154.677189}{201.533910}{55.762565}{0.308551}%
\vSd{154.834868}{201.788994}{61.127457}{0.373284}%
\vSd{155.010160}{202.115878}{62.991153}{0.425179}%
\vSd{155.204292}{202.494685}{62.587557}{0.458836}%
\vSd{155.421550}{202.902001}{60.367570}{0.472228}%
\vSd{155.666983}{203.312468}{56.351468}{0.466148}%
\vSd{155.945906}{203.700514}{50.261620}{0.444204}%
\vSd{156.263978}{204.042095}{41.609419}{0.412977}%
\vSd{156.626397}{204.316332}{29.933907}{0.381973}%
\vSd{157.033115}{204.506937}{15.431134}{0.362236}%
\vSd{157.466969}{204.603321}{-0.317400}{0.362024}%
\vSd{157.747407}{204.601315}{-14.865684}{0.381432}%
\vSd{158.053914}{204.503457}{-26.603389}{0.412318}%
\vSd{158.380257}{204.318816}{-35.312404}{0.443643}%
\vSd{158.715005}{204.062375}{-41.448247}{0.465848}%
}}%
{\color{black!47}\vlB{%
\vSd{159.047500}{203.754010}{-45.502255}{0.472289}%
\vSd{159.369735}{203.417137}{-47.757252}{0.459305}%
\vSd{159.676833}{203.077112}{-48.199816}{0.426043}%
\vSd{159.967768}{202.759508}{-46.390034}{0.374473}%
\vSd{160.247662}{202.488370}{-41.115662}{0.309916}%
\vSd{160.534169}{202.284575}{-29.632557}{0.243030}%
\vSd{160.862830}{202.164413}{-7.651976}{0.194820}%
\vSd{160.977985}{202.138471}{21.897219}{0.194260}%
\vSd{161.053215}{202.210919}{44.112216}{0.241788}%
\vSd{161.184353}{202.379219}{55.762565}{0.308551}%
\vSd{161.342032}{202.634303}{61.127457}{0.373284}%
\vSd{161.517324}{202.961186}{62.991153}{0.425179}%
\vSd{161.711456}{203.339994}{62.587557}{0.458836}%
\vSd{161.928714}{203.747310}{60.367570}{0.472228}%
\vSd{162.174147}{204.157777}{56.351468}{0.466148}%
\vSd{162.453070}{204.545823}{50.261620}{0.444204}%
\vSd{162.771142}{204.887404}{41.609419}{0.412977}%
\vSd{163.133561}{205.161641}{29.933907}{0.381973}%
\vSd{163.540279}{205.352246}{15.431134}{0.362236}%
\vSd{163.974133}{205.448630}{-0.317400}{0.362024}%
\vSd{164.254572}{205.446624}{-14.865684}{0.381432}%
\vSd{164.561078}{205.348766}{-26.603389}{0.412318}%
\vSd{164.887421}{205.164125}{-35.312404}{0.443643}%
\vSd{165.222169}{204.907684}{-41.448247}{0.465848}%
\vSd{165.554664}{204.599319}{-45.502255}{0.472289}%
\vSd{165.876899}{204.262446}{-47.757252}{0.459305}%
\vSd{166.183997}{203.922421}{-48.199816}{0.426043}%
\vSd{166.474932}{203.604817}{-46.390034}{0.374473}%
\vSd{166.754826}{203.333679}{-41.115662}{0.309916}%
\vSd{167.041334}{203.129884}{-29.632557}{0.243030}%
\vSd{167.369995}{203.009722}{-7.651976}{0.194820}%
\vSd{167.485149}{202.983780}{21.897219}{0.194260}%
}}%
{\color{black!47}\vlB{%
\vSd{167.560379}{203.056228}{44.112216}{0.241788}%
\vSd{167.691517}{203.224528}{55.762565}{0.308551}%
\vSd{167.849196}{203.479612}{61.127457}{0.373284}%
\vSd{168.024488}{203.806495}{62.991153}{0.425179}%
\vSd{168.218621}{204.185303}{62.587557}{0.458836}%
\vSd{168.435878}{204.592619}{60.367570}{0.472228}%
\vSd{168.681311}{205.003086}{56.351468}{0.466148}%
\vSd{168.960234}{205.391132}{50.261620}{0.444204}%
\vSd{169.278306}{205.732713}{41.609419}{0.412977}%
\vSd{169.640725}{206.006950}{29.933907}{0.381973}%
\vSd{170.047443}{206.197555}{15.431134}{0.362236}%
\vSd{170.481297}{206.293939}{-0.317400}{0.362024}%
\vSd{170.761736}{206.291933}{-14.865684}{0.381432}%
\vSd{171.068242}{206.194075}{-26.603389}{0.412318}%
\vSd{171.394585}{206.009434}{-35.312404}{0.443643}%
\vSd{171.729334}{205.752993}{-41.448247}{0.465848}%
\vSd{172.061828}{205.444628}{-45.502255}{0.472289}%
\vSd{172.384063}{205.107755}{-47.757252}{0.459305}%
\vSd{172.691161}{204.767730}{-48.199816}{0.426043}%
\vSd{173.094884}{204.450126}{22.148644}{2.846926}%
}}%
{\color{vltTeal}\vlB{%
\vSn{79.452040}{152.572810}{118.914755}{2.908718}%
\vSn{79.613586}{155.118928}{29.685004}{0.167428}%
\vSn{79.791175}{155.201843}{24.810790}{0.254915}%
\vSn{80.020900}{155.308811}{25.057609}{0.332877}%
\vSn{80.306338}{155.449794}{27.479595}{0.395817}%
\vSn{80.632821}{155.632438}{31.298458}{0.441021}%
\vSn{80.978608}{155.861546}{36.339147}{0.467821}%
\vSn{81.319244}{156.138760}{42.668125}{0.477578}%
\vSn{81.630677}{156.462439}{50.464049}{0.473712}%
\vSn{81.892261}{156.827778}{59.912033}{0.461544}%
\vSn{82.089437}{157.227132}{71.040606}{0.447694}%
\vSn{82.214562}{157.650539}{83.506182}{0.438672}%
\vSn{82.214562}{158.086396}{96.493818}{0.438672}%
\vSn{82.089437}{158.522253}{108.959394}{0.447694}%
\vSn{81.892261}{158.945659}{120.087967}{0.461544}%
\vSn{81.630677}{159.345014}{129.535951}{0.473712}%
\vSn{81.319244}{159.710353}{137.331875}{0.477578}%
\vSn{80.978608}{160.034032}{143.660853}{0.467821}%
\vSn{80.632821}{160.311245}{148.701542}{0.441021}%
\vSn{80.306338}{160.540354}{152.520405}{0.395817}%
\vSn{80.020900}{160.722997}{154.942391}{0.332877}%
\vSn{79.791175}{160.863980}{155.189210}{0.254915}%
\vSn{79.613586}{160.970948}{150.314996}{0.167428}%
\vSn{79.426939}{161.053864}{125.147989}{0.086178}%
\vSn{79.426939}{161.124329}{54.852011}{0.086178}%
\vSn{79.613586}{161.194794}{29.685004}{0.167428}%
\vSn{79.791175}{161.277710}{24.810790}{0.254915}%
\vSn{80.020900}{161.384678}{25.057609}{0.332877}%
\vSn{80.306338}{161.525661}{27.479595}{0.395817}%
\vSn{80.632821}{161.708304}{31.298458}{0.441021}%
\vSn{80.978608}{161.937413}{36.339147}{0.467821}%
\vSn{81.319244}{162.214627}{42.668125}{0.477578}%
}}%
{\color{vltTeal}\vlB{%
\vSn{81.630677}{162.538306}{50.464049}{0.473712}%
\vSn{81.892261}{162.903645}{59.912033}{0.461544}%
\vSn{82.089437}{163.302999}{71.040606}{0.447694}%
\vSn{82.214562}{163.726406}{83.506182}{0.438672}%
\vSn{82.214562}{164.162263}{96.493818}{0.438672}%
\vSn{82.089437}{164.598120}{108.959394}{0.447694}%
\vSn{81.892261}{165.021526}{120.087967}{0.461544}%
\vSn{81.630677}{165.420880}{129.535951}{0.473712}%
\vSn{81.319244}{165.786219}{137.331875}{0.477578}%
\vSn{80.978608}{166.109899}{143.660853}{0.467821}%
\vSn{80.632821}{166.387112}{148.701542}{0.441021}%
\vSn{80.306338}{166.616221}{152.520405}{0.395817}%
\vSn{80.020900}{166.798864}{154.942391}{0.332877}%
\vSn{79.791175}{166.939847}{155.189210}{0.254915}%
\vSn{79.613586}{167.046815}{150.314996}{0.167428}%
\vSn{79.426939}{167.129731}{125.147989}{0.086178}%
\vSn{79.426939}{167.200196}{54.852011}{0.086178}%
\vSn{79.613586}{167.270661}{29.685004}{0.167428}%
\vSn{79.791175}{167.353577}{24.810790}{0.254915}%
\vSn{80.020900}{167.460545}{25.057609}{0.332877}%
\vSn{80.306338}{167.601528}{27.479595}{0.395817}%
\vSn{80.632821}{167.784171}{31.298458}{0.441021}%
\vSn{80.978608}{168.013280}{36.339147}{0.467821}%
\vSn{81.319244}{168.290493}{42.668125}{0.477578}%
\vSn{81.630677}{168.614172}{50.464049}{0.473712}%
\vSn{81.892261}{168.979511}{59.912033}{0.461544}%
\vSn{82.089437}{169.378866}{71.040606}{0.447694}%
\vSn{82.214562}{169.802272}{83.506182}{0.438672}%
\vSn{82.214562}{170.238129}{96.493818}{0.438672}%
\vSn{82.089437}{170.673986}{108.959394}{0.447694}%
\vSn{81.892261}{171.097393}{120.087967}{0.461544}%
\vSn{81.630677}{171.496747}{129.535951}{0.473712}%
}}%
{\color{vltTeal}\vlB{%
\vSn{81.319244}{171.862086}{137.331875}{0.477578}%
\vSn{80.978608}{172.185765}{143.660853}{0.467821}%
\vSn{80.632821}{172.462979}{148.701542}{0.441021}%
\vSn{80.306338}{172.692088}{152.520405}{0.395817}%
\vSn{80.020900}{172.874731}{154.942391}{0.332877}%
\vSn{79.791175}{173.015714}{155.189210}{0.254915}%
\vSn{79.613586}{173.122682}{150.314996}{0.167428}%
\vSn{79.426939}{173.205598}{125.147989}{0.086178}%
\vSn{79.426939}{173.276063}{54.852011}{0.086178}%
\vSn{79.613586}{173.346528}{29.685004}{0.167428}%
\vSn{79.791175}{173.429444}{24.810790}{0.254915}%
\vSn{80.020900}{173.536412}{25.057609}{0.332877}%
\vSn{80.306338}{173.677395}{27.479595}{0.395817}%
\vSn{80.632821}{173.860038}{31.298458}{0.441021}%
\vSn{80.978608}{174.089147}{36.339147}{0.467821}%
\vSn{81.319244}{174.366360}{42.668125}{0.477578}%
\vSn{81.630677}{174.690039}{50.464049}{0.473712}%
\vSn{81.892261}{175.055378}{59.912033}{0.461544}%
\vSn{82.089437}{175.454733}{71.040606}{0.447694}%
\vSn{82.214562}{175.878139}{83.506182}{0.438672}%
\vSn{82.214562}{176.313996}{96.493818}{0.438672}%
\vSn{82.089437}{176.749853}{108.959394}{0.447694}%
\vSn{81.892261}{177.173260}{120.087967}{0.461544}%
\vSn{81.630677}{177.572614}{129.535951}{0.473712}%
\vSn{81.319244}{177.937953}{137.331875}{0.477578}%
\vSn{80.978608}{178.261632}{143.660853}{0.467821}%
\vSn{80.632821}{178.538846}{148.701542}{0.441021}%
\vSn{80.306338}{178.767954}{152.520405}{0.395817}%
\vSn{80.020900}{178.950598}{154.942391}{0.332877}%
\vSn{79.791175}{179.091581}{155.189210}{0.254915}%
\vSn{79.613586}{179.198549}{150.314996}{0.167428}%
\vSn{79.426939}{179.281464}{125.147989}{0.086178}%
}}%
{\color{vltTeal}\vlB{%
\vSn{79.426939}{179.351930}{54.852011}{0.086178}%
\vSn{79.613586}{179.422395}{29.685004}{0.167428}%
\vSn{79.791175}{179.505310}{24.810790}{0.254915}%
\vSn{80.020900}{179.612278}{25.057609}{0.332877}%
\vSn{80.306338}{179.753262}{27.479595}{0.395817}%
\vSn{80.632821}{179.935905}{31.298458}{0.441021}%
\vSn{80.978608}{180.165013}{36.339147}{0.467821}%
\vSn{81.319244}{180.442227}{42.668125}{0.477578}%
\vSn{81.630677}{180.765906}{50.464049}{0.473712}%
\vSn{81.892261}{181.131245}{59.912033}{0.461544}%
\vSn{82.089437}{181.530599}{71.040606}{0.447694}%
\vSn{82.214562}{181.954006}{83.506182}{0.438672}%
\vSn{82.214562}{182.389863}{96.493818}{0.438672}%
\vSn{82.089437}{182.825720}{108.959394}{0.447694}%
\vSn{81.892261}{183.249127}{120.087967}{0.461544}%
\vSn{81.630677}{183.648481}{129.535951}{0.473712}%
\vSn{81.319244}{184.013820}{137.331875}{0.477578}%
\vSn{80.978608}{184.337499}{143.660853}{0.467821}%
\vSn{80.632821}{184.614712}{148.701542}{0.441021}%
\vSn{80.306338}{184.843821}{152.520405}{0.395817}%
\vSn{80.020900}{185.026464}{154.942391}{0.332877}%
\vSn{79.791175}{185.167448}{155.189210}{0.254915}%
\vSn{79.613586}{185.274416}{150.314996}{0.167428}%
\vSn{79.426939}{185.357331}{125.147989}{0.086178}%
\vSn{79.426939}{185.427796}{54.852011}{0.086178}%
\vSn{79.441368}{185.498262}{64.217400}{3.233391}%
}}%
{\color{black!47}\vlB{%
\vSd{87.035191}{193.989066}{-4.894436}{3.402938}%
\vSd{90.218132}{193.698727}{-46.390034}{0.374473}%
\vSd{90.498026}{193.427589}{-41.115662}{0.309916}%
\vSd{90.784534}{193.223794}{-29.632557}{0.243030}%
\vSd{91.113195}{193.103632}{-7.651976}{0.194820}%
\vSd{91.228350}{193.077690}{21.897219}{0.194260}%
\vSd{91.303580}{193.150138}{44.112216}{0.241788}%
\vSd{91.434718}{193.318439}{55.762565}{0.308551}%
\vSd{91.592397}{193.573522}{61.127457}{0.373284}%
\vSd{91.767689}{193.900406}{62.991153}{0.425179}%
\vSd{91.961821}{194.279213}{62.587557}{0.458836}%
\vSd{92.179078}{194.686529}{60.367570}{0.472228}%
\vSd{92.424512}{195.096996}{56.351468}{0.466148}%
\vSd{92.703434}{195.485043}{50.261620}{0.444204}%
\vSd{93.021506}{195.826623}{41.609419}{0.412977}%
\vSd{93.383926}{196.100860}{29.933907}{0.381973}%
\vSd{93.790644}{196.291465}{15.431134}{0.362236}%
\vSd{94.224497}{196.387849}{-0.317400}{0.362024}%
\vSd{94.504936}{196.385843}{-14.865684}{0.381432}%
\vSd{94.811443}{196.287986}{-26.603389}{0.412318}%
\vSd{95.137786}{196.103344}{-35.312404}{0.443643}%
\vSd{95.472534}{195.846903}{-41.448247}{0.465848}%
\vSd{95.805028}{195.538539}{-45.502255}{0.472289}%
\vSd{96.127264}{195.201665}{-47.757252}{0.459305}%
\vSd{96.434362}{194.861640}{-48.199816}{0.426043}%
\vSd{96.725296}{194.544036}{-46.390034}{0.374473}%
\vSd{97.005191}{194.272898}{-41.115662}{0.309916}%
\vSd{97.291698}{194.069103}{-29.632557}{0.243030}%
\vSd{97.620359}{193.948941}{-7.651976}{0.194820}%
\vSd{97.735514}{193.922999}{21.897219}{0.194260}%
\vSd{97.810744}{193.995447}{44.112216}{0.241788}%
\vSd{97.941882}{194.163747}{55.762565}{0.308551}%
}}%
{\color{black!47}\vlB{%
\vSd{98.099561}{194.418831}{61.127457}{0.373284}%
\vSd{98.274853}{194.745715}{62.991153}{0.425179}%
\vSd{98.468985}{195.124522}{62.587557}{0.458836}%
\vSd{98.686243}{195.531838}{60.367570}{0.472228}%
\vSd{98.931676}{195.942305}{56.351468}{0.466148}%
\vSd{99.210598}{196.330351}{50.261620}{0.444204}%
\vSd{99.528671}{196.671932}{41.609419}{0.412977}%
\vSd{99.891090}{196.946169}{29.933907}{0.381973}%
\vSd{100.297808}{197.136774}{15.431134}{0.362236}%
\vSd{100.731661}{197.233158}{-0.317400}{0.362024}%
\vSd{101.012100}{197.231152}{-14.865684}{0.381432}%
\vSd{101.318607}{197.133295}{-26.603389}{0.412318}%
\vSd{101.644950}{196.948653}{-35.312404}{0.443643}%
\vSd{101.979698}{196.692212}{-41.448247}{0.465848}%
\vSd{102.312192}{196.383847}{-45.502255}{0.472289}%
\vSd{102.634428}{196.046974}{-47.757252}{0.459305}%
\vSd{102.941526}{195.706949}{-48.199816}{0.426043}%
\vSd{103.232460}{195.389345}{-46.390034}{0.374473}%
\vSd{103.512355}{195.118207}{-41.115662}{0.309916}%
\vSd{103.798862}{194.914412}{-29.632557}{0.243030}%
\vSd{104.127523}{194.794250}{-7.651976}{0.194820}%
\vSd{104.242678}{194.768308}{21.897219}{0.194260}%
\vSd{104.317908}{194.840756}{44.112216}{0.241788}%
\vSd{104.449046}{195.009056}{55.762565}{0.308551}%
\vSd{104.606725}{195.264140}{61.127457}{0.373284}%
\vSd{104.782017}{195.591023}{62.991153}{0.425179}%
\vSd{104.976149}{195.969831}{62.587557}{0.458836}%
\vSd{105.193407}{196.377147}{60.367570}{0.472228}%
\vSd{105.438840}{196.787614}{56.351468}{0.466148}%
\vSd{105.717763}{197.175660}{50.261620}{0.444204}%
\vSd{106.035835}{197.517241}{41.609419}{0.412977}%
\vSd{106.398254}{197.791478}{29.933907}{0.381973}%
}}%
{\color{black!47}\vlB{%
\vSd{106.804972}{197.982083}{15.431134}{0.362236}%
\vSd{107.238826}{198.078467}{-0.317400}{0.362024}%
\vSd{107.519265}{198.076461}{-14.865684}{0.381432}%
\vSd{107.825771}{197.978603}{-26.603389}{0.412318}%
\vSd{108.152114}{197.793962}{-35.312404}{0.443643}%
\vSd{108.486862}{197.537521}{-41.448247}{0.465848}%
\vSd{108.819357}{197.229156}{-45.502255}{0.472289}%
\vSd{109.141592}{196.892283}{-47.757252}{0.459305}%
\vSd{109.448690}{196.552258}{-48.199816}{0.426043}%
\vSd{109.739625}{196.234654}{-46.390034}{0.374473}%
\vSd{110.019519}{195.963516}{-41.115662}{0.309916}%
\vSd{110.306026}{195.759721}{-29.632557}{0.243030}%
\vSd{110.634687}{195.639559}{-7.651976}{0.194820}%
\vSd{110.749842}{195.613617}{21.897219}{0.194260}%
\vSd{110.825072}{195.686065}{44.112216}{0.241788}%
\vSd{110.956210}{195.854365}{55.762565}{0.308551}%
\vSd{111.113889}{196.109449}{61.127457}{0.373284}%
\vSd{111.289181}{196.436332}{62.991153}{0.425179}%
\vSd{111.483313}{196.815140}{62.587557}{0.458836}%
\vSd{111.700571}{197.222456}{60.367570}{0.472228}%
\vSd{111.946004}{197.632923}{56.351468}{0.466148}%
\vSd{112.224927}{198.020969}{50.261620}{0.444204}%
\vSd{112.542999}{198.362550}{41.609419}{0.412977}%
\vSd{112.905418}{198.636787}{29.933907}{0.381973}%
\vSd{113.312136}{198.827392}{15.431134}{0.362236}%
\vSd{113.745990}{198.923776}{-0.317400}{0.362024}%
\vSd{114.026429}{198.921770}{-14.865684}{0.381432}%
\vSd{114.332935}{198.823912}{-26.603389}{0.412318}%
\vSd{114.659278}{198.639271}{-35.312404}{0.443643}%
\vSd{114.994026}{198.382830}{-41.448247}{0.465848}%
\vSd{115.326521}{198.074465}{-45.502255}{0.472289}%
\vSd{115.648756}{197.737592}{-47.757252}{0.459305}%
}}%
{\color{black!47}\vlB{%
\vSd{115.955854}{197.397567}{-48.199816}{0.426043}%
\vSd{116.246789}{197.079963}{-46.390034}{0.374473}%
\vSd{116.526683}{196.808825}{-41.115662}{0.309916}%
\vSd{116.813191}{196.605030}{-29.632557}{0.243030}%
\vSd{117.141852}{196.484867}{-7.651976}{0.194820}%
\vSd{117.257006}{196.458926}{21.897219}{0.194260}%
\vSd{117.332236}{196.531374}{44.112216}{0.241788}%
\vSd{117.463374}{196.699674}{55.762565}{0.308551}%
\vSd{117.621053}{196.954758}{61.127457}{0.373284}%
\vSd{117.796345}{197.281641}{62.991153}{0.425179}%
\vSd{117.990478}{197.660449}{62.587557}{0.458836}%
\vSd{118.207735}{198.067765}{60.367570}{0.472228}%
\vSd{118.453168}{198.478232}{56.351468}{0.466148}%
\vSd{118.732091}{198.866278}{50.261620}{0.444204}%
\vSd{119.050163}{199.207859}{41.609419}{0.412977}%
\vSd{119.412582}{199.482096}{29.933907}{0.381973}%
\vSd{119.819300}{199.672701}{15.431134}{0.362236}%
\vSd{120.253154}{199.769085}{-0.317400}{0.362024}%
\vSd{120.533593}{199.767079}{-14.865684}{0.381432}%
\vSd{120.840099}{199.669221}{-26.603389}{0.412318}%
\vSd{121.166442}{199.484580}{-35.312404}{0.443643}%
\vSd{121.501191}{199.228139}{-41.448247}{0.465848}%
\vSd{121.833685}{198.919774}{-45.502255}{0.472289}%
\vSd{122.155921}{198.582900}{-47.757252}{0.459305}%
\vSd{122.463018}{198.242875}{-48.199816}{0.426043}%
\vSd{122.866741}{197.925272}{22.148644}{2.846926}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{148.405113}{207.454928}{0.039446}%
\vRa{148.534238}{207.904928}{0.118338}%
\vRa{148.663362}{208.354928}{0.197229}%
\vRa{148.792486}{208.804928}{0.276121}%
\vRa{148.921610}{209.254928}{0.355013}%
\vRa{149.050734}{209.704928}{0.433905}%
\vRa{149.179858}{210.154928}{0.512796}%
\vRa{149.308983}{210.604928}{0.591688}%
\vRa{149.438107}{211.054928}{0.670580}%
\vRa{149.567231}{211.504928}{0.749471}%
\vRa{149.696355}{211.954928}{0.828363}%
\vRa{149.825479}{212.404928}{0.907255}%
\vRa{149.954603}{212.854928}{0.627977}%
\vRa{150.083728}{213.304928}{0.103247}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{150.619517}{212.812913}{0.539854}%
\vRa{150.223911}{213.262913}{1.619563}%
\vRa{150.839595}{213.712913}{1.687982}%
\vRa{151.868599}{214.162913}{1.343081}%
\vRa{152.897603}{214.612913}{0.998179}%
\vRa{153.926607}{215.062913}{0.653278}%
\vRa{154.955611}{215.512913}{0.308376}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{153.402482}{202.865863}{0.216721}%
\vRa{152.880522}{203.315863}{0.650162}%
\vRa{152.358562}{203.765863}{1.083604}%
\vRa{151.836601}{204.215863}{1.517046}%
\vRa{151.314641}{204.665863}{1.950487}%
\vRa{150.792680}{205.115863}{2.383929}%
\vRa{150.270720}{205.565863}{2.817371}%
\vRa{149.748760}{206.015863}{2.998722}%
\vRa{149.226799}{206.465863}{1.887229}%
\vRa{148.704839}{206.915863}{0.775736}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{157.583239}{211.535264}{3.372809}%
\vRa{157.407801}{211.985264}{3.026287}%
\vRa{157.232363}{212.435264}{2.679765}%
\vRa{157.056924}{212.885264}{2.333243}%
\vRa{156.881486}{213.335264}{1.986721}%
\vRa{156.706048}{213.785264}{1.640199}%
\vRa{156.530610}{214.235264}{1.293677}%
\vRa{156.355171}{214.685264}{0.947155}%
\vRa{156.179733}{215.135264}{0.600633}%
\vRa{156.004295}{215.585264}{0.254111}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{153.619203}{202.865863}{0.558761}%
\vRa{153.530684}{203.315863}{1.676284}%
\vRa{153.442166}{203.765863}{2.793807}%
\vRa{153.353647}{204.215863}{3.911330}%
\vRa{153.265128}{204.665863}{5.028853}%
\vRa{153.176609}{205.115863}{6.146376}%
\vRa{153.088091}{205.565863}{3.024304}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{159.365592}{205.387649}{0.128941}%
\vRa{159.236834}{205.837649}{0.386824}%
\vRa{159.108076}{206.287649}{0.644706}%
\vRa{158.979317}{206.737649}{0.902588}%
\vRa{158.850559}{207.187649}{1.160471}%
\vRa{158.721801}{207.637649}{1.418353}%
\vRa{158.593043}{208.087649}{1.676235}%
\vRa{158.464285}{208.537649}{1.934118}%
\vRa{158.335526}{208.987649}{2.192000}%
\vRa{158.206768}{209.437649}{2.449882}%
\vRa{158.078010}{209.887649}{2.707765}%
\vRa{157.949252}{210.337649}{2.965647}%
\vRa{157.820494}{210.787649}{3.223529}%
\vRa{157.691736}{211.237649}{3.481412}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{152.197289}{206.167436}{0.742352}%
\vRa{150.563835}{206.617436}{2.227056}%
\vRa{148.930382}{207.067436}{3.711759}%
\vRa{148.473454}{207.517436}{4.019938}%
\vRa{148.681470}{207.967436}{3.663172}%
\vRa{148.889486}{208.417436}{3.306406}%
\vRa{149.097502}{208.867436}{2.949641}%
\vRa{149.305517}{209.317436}{2.592875}%
\vRa{149.513533}{209.767436}{2.236109}%
\vRa{149.721549}{210.217436}{1.879344}%
\vRa{149.929565}{210.667436}{1.522578}%
\vRa{150.137581}{211.117436}{1.165813}%
\vRa{150.345597}{211.567436}{0.809047}%
\vRa{150.553613}{212.017436}{0.452281}%
\vRa{150.761629}{212.467436}{0.095516}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{156.464000}{211.535264}{1.119239}%
\vRa{154.050083}{211.985264}{3.357718}%
\vRa{151.636166}{212.435264}{5.596197}%
\vRa{151.269362}{212.885264}{5.787562}%
\vRa{151.953465}{213.335264}{4.928021}%
\vRa{152.637568}{213.785264}{4.068480}%
\vRa{153.321670}{214.235264}{3.208939}%
\vRa{154.005773}{214.685264}{2.349398}%
\vRa{154.689876}{215.135264}{1.489857}%
\vRa{155.373978}{215.585264}{0.630316}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{157.578707}{205.387649}{1.786885}%
\vRa{153.876180}{205.837649}{5.360654}%
\vRa{153.313511}{206.287649}{5.794564}%
\vRa{153.703916}{206.737649}{5.275402}%
\vRa{154.094320}{207.187649}{4.756239}%
\vRa{154.484725}{207.637649}{4.237076}%
\vRa{154.875129}{208.087649}{3.717914}%
\vRa{155.265534}{208.537649}{3.198751}%
\vRa{155.655938}{208.987649}{2.679588}%
\vRa{156.046343}{209.437649}{2.160426}%
\vRa{156.436747}{209.887649}{1.641263}%
\vRa{156.827151}{210.337649}{1.122100}%
\vRa{157.217556}{210.787649}{0.602938}%
\vRa{157.607960}{211.237649}{0.083775}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{152.939641}{206.167436}{0.269577}%
\vRa{152.790891}{206.617436}{0.808731}%
\vRa{152.642141}{207.067436}{1.347886}%
\vRa{152.493392}{207.517436}{1.887040}%
\vRa{152.344642}{207.967436}{2.426194}%
\vRa{152.195892}{208.417436}{2.965348}%
\vRa{152.047142}{208.867436}{3.504502}%
\vRa{151.898393}{209.317436}{4.043657}%
\vRa{151.749643}{209.767436}{4.582811}%
\vRa{151.600893}{210.217436}{5.121965}%
\vRa{151.452143}{210.667436}{5.661119}%
\vRa{151.303394}{211.117436}{6.200273}%
\vRa{151.154644}{211.567436}{5.136780}%
\vRa{151.005894}{212.017436}{2.871613}%
\vRa{150.857144}{212.467436}{0.606445}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{152.817776}{202.865863}{101.128471}{3.364842}%
\vSm{159.237729}{205.387649}{73.989560}{6.412265}%
\vSm{157.670055}{211.535264}{0.258701}{3.527631}%
\vSm{150.627426}{206.167436}{108.291562}{6.999131}%
\vSm{148.148309}{213.618471}{-106.010440}{6.412265}%
\vSm{152.989886}{206.167436}{-6.929661}{6.463169}%
\vSm{152.862945}{211.535264}{-130.943779}{7.106384}%
\vSm{153.583327}{202.865863}{23.620527}{6.293809}%
\vSm{149.958926}{213.618471}{-48.680502}{1.072591}%
\vSm{150.707408}{216.140257}{-146.663242}{6.054573}%
\vSm{148.159009}{207.454928}{65.190904}{5.902744}%
\vSm{148.287432}{206.167436}{164.597654}{4.847567}%
\vSm{157.478675}{211.535264}{-74.032623}{6.394317}%
\vSm{148.209958}{202.865863}{139.234242}{7.028008}%
\vSm{155.689303}{211.535264}{111.298961}{4.942582}%
\vSm{150.780668}{211.535264}{169.440189}{6.971710}%
\vSm{150.028999}{216.140257}{-156.379473}{6.293809}%
\vSm{155.745049}{216.140257}{-40.765758}{7.028008}%
}}%
{\color{black}\vlB{%
\vSh{148.160985}{207.454928}{-40.765758}{7.028008}%
\vSh{153.553276}{202.865863}{23.620527}{6.293809}%
\vSh{159.165638}{205.387649}{73.989560}{6.412265}%
\vSh{155.696077}{211.551192}{139.234242}{7.028008}%
\vSh{149.998948}{216.140257}{-156.379473}{6.293809}%
\vSh{148.076218}{213.618471}{-106.010440}{6.412265}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{98.176970}{200.930074}{0.039446}%
\vRa{98.306095}{201.380074}{0.118338}%
\vRa{98.435219}{201.830074}{0.197229}%
\vRa{98.564343}{202.280074}{0.276121}%
\vRa{98.693467}{202.730074}{0.355013}%
\vRa{98.822591}{203.180074}{0.433905}%
\vRa{98.951715}{203.630074}{0.512796}%
\vRa{99.080840}{204.080074}{0.591688}%
\vRa{99.209964}{204.530074}{0.670580}%
\vRa{99.339088}{204.980074}{0.749471}%
\vRa{99.468212}{205.430074}{0.828363}%
\vRa{99.597336}{205.880074}{0.907255}%
\vRa{99.726460}{206.330074}{0.627977}%
\vRa{99.855585}{206.780074}{0.103247}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{100.391374}{206.288059}{0.539854}%
\vRa{99.995768}{206.738059}{1.619563}%
\vRa{100.611452}{207.188059}{1.687982}%
\vRa{101.640456}{207.638059}{1.343081}%
\vRa{102.669460}{208.088059}{0.998179}%
\vRa{103.698464}{208.538059}{0.653278}%
\vRa{104.727469}{208.988059}{0.308376}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{103.174339}{196.341009}{0.216721}%
\vRa{102.652379}{196.791009}{0.650162}%
\vRa{102.130419}{197.241009}{1.083604}%
\vRa{101.608458}{197.691009}{1.517046}%
\vRa{101.086498}{198.141009}{1.950487}%
\vRa{100.564538}{198.591009}{2.383929}%
\vRa{100.042577}{199.041009}{2.817371}%
\vRa{99.520617}{199.491009}{2.998722}%
\vRa{98.998656}{199.941009}{1.887229}%
\vRa{98.476696}{200.391009}{0.775736}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{107.355096}{205.010410}{3.372809}%
\vRa{107.179658}{205.460410}{3.026287}%
\vRa{107.004220}{205.910410}{2.679765}%
\vRa{106.828781}{206.360410}{2.333243}%
\vRa{106.653343}{206.810410}{1.986721}%
\vRa{106.477905}{207.260410}{1.640199}%
\vRa{106.302467}{207.710410}{1.293677}%
\vRa{106.127028}{208.160410}{0.947155}%
\vRa{105.951590}{208.610410}{0.600633}%
\vRa{105.776152}{209.060410}{0.254111}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{103.391060}{196.341009}{0.558761}%
\vRa{103.302541}{196.791009}{1.676284}%
\vRa{103.214023}{197.241009}{2.793807}%
\vRa{103.125504}{197.691009}{3.911330}%
\vRa{103.036985}{198.141009}{5.028853}%
\vRa{102.948466}{198.591009}{6.146376}%
\vRa{102.859948}{199.041009}{3.024304}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{109.137449}{198.862795}{0.128941}%
\vRa{109.008691}{199.312795}{0.386824}%
\vRa{108.879933}{199.762795}{0.644706}%
\vRa{108.751174}{200.212795}{0.902588}%
\vRa{108.622416}{200.662795}{1.160471}%
\vRa{108.493658}{201.112795}{1.418353}%
\vRa{108.364900}{201.562795}{1.676235}%
\vRa{108.236142}{202.012795}{1.934118}%
\vRa{108.107384}{202.462795}{2.192000}%
\vRa{107.978625}{202.912795}{2.449882}%
\vRa{107.849867}{203.362795}{2.707765}%
\vRa{107.721109}{203.812795}{2.965647}%
\vRa{107.592351}{204.262795}{3.223529}%
\vRa{107.463593}{204.712795}{3.481412}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{101.969146}{199.642582}{0.742352}%
\vRa{100.335693}{200.092582}{2.227056}%
\vRa{98.702239}{200.542582}{3.711759}%
\vRa{98.245311}{200.992582}{4.019938}%
\vRa{98.453327}{201.442582}{3.663172}%
\vRa{98.661343}{201.892582}{3.306406}%
\vRa{98.869359}{202.342582}{2.949641}%
\vRa{99.077375}{202.792582}{2.592875}%
\vRa{99.285390}{203.242582}{2.236109}%
\vRa{99.493406}{203.692582}{1.879344}%
\vRa{99.701422}{204.142582}{1.522578}%
\vRa{99.909438}{204.592582}{1.165813}%
\vRa{100.117454}{205.042582}{0.809047}%
\vRa{100.325470}{205.492582}{0.452281}%
\vRa{100.533486}{205.942582}{0.095516}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{106.235857}{205.010410}{1.119239}%
\vRa{103.821940}{205.460410}{3.357718}%
\vRa{101.408023}{205.910410}{5.596197}%
\vRa{101.041219}{206.360410}{5.787562}%
\vRa{101.725322}{206.810410}{4.928021}%
\vRa{102.409425}{207.260410}{4.068480}%
\vRa{103.093527}{207.710410}{3.208939}%
\vRa{103.777630}{208.160410}{2.349398}%
\vRa{104.461733}{208.610410}{1.489857}%
\vRa{105.145835}{209.060410}{0.630316}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{107.350564}{198.862795}{1.786885}%
\vRa{103.648037}{199.312795}{5.360654}%
\vRa{103.085368}{199.762795}{5.794564}%
\vRa{103.475773}{200.212795}{5.275402}%
\vRa{103.866177}{200.662795}{4.756239}%
\vRa{104.256582}{201.112795}{4.237076}%
\vRa{104.646986}{201.562795}{3.717914}%
\vRa{105.037391}{202.012795}{3.198751}%
\vRa{105.427795}{202.462795}{2.679588}%
\vRa{105.818200}{202.912795}{2.160426}%
\vRa{106.208604}{203.362795}{1.641263}%
\vRa{106.599008}{203.812795}{1.122100}%
\vRa{106.989413}{204.262795}{0.602938}%
\vRa{107.379817}{204.712795}{0.083775}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{102.711498}{199.642582}{0.269577}%
\vRa{102.562748}{200.092582}{0.808731}%
\vRa{102.413998}{200.542582}{1.347886}%
\vRa{102.265249}{200.992582}{1.887040}%
\vRa{102.116499}{201.442582}{2.426194}%
\vRa{101.967749}{201.892582}{2.965348}%
\vRa{101.818999}{202.342582}{3.504502}%
\vRa{101.670250}{202.792582}{4.043657}%
\vRa{101.521500}{203.242582}{4.582811}%
\vRa{101.372750}{203.692582}{5.121965}%
\vRa{101.224000}{204.142582}{5.661119}%
\vRa{101.075251}{204.592582}{6.200273}%
\vRa{100.926501}{205.042582}{5.136780}%
\vRa{100.777751}{205.492582}{2.871613}%
\vRa{100.629001}{205.942582}{0.606445}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{102.589633}{196.341009}{101.128471}{3.364842}%
\vSm{109.009586}{198.862795}{73.989560}{6.412265}%
\vSm{107.441912}{205.010410}{0.258701}{3.527631}%
\vSm{100.399283}{199.642582}{108.291562}{6.999131}%
\vSm{97.920166}{207.093617}{-106.010440}{6.412265}%
\vSm{102.761743}{199.642582}{-6.929661}{6.463169}%
\vSm{102.634802}{205.010410}{-130.943779}{7.106384}%
\vSm{103.355184}{196.341009}{23.620527}{6.293809}%
\vSm{99.730783}{207.093617}{-48.680502}{1.072591}%
\vSm{100.479265}{209.615403}{-146.663242}{6.054573}%
\vSm{97.930866}{200.930074}{65.190904}{5.902744}%
\vSm{98.059289}{199.642582}{164.597654}{4.847567}%
\vSm{107.250532}{205.010410}{-74.032623}{6.394317}%
\vSm{97.981815}{196.341009}{139.234242}{7.028008}%
\vSm{105.461160}{205.010410}{111.298961}{4.942582}%
\vSm{100.552525}{205.010410}{169.440189}{6.971710}%
\vSm{99.800856}{209.615403}{-156.379473}{6.293809}%
\vSm{105.516906}{209.615403}{-40.765758}{7.028008}%
}}%
{\color{black}\vlB{%
\vSh{97.932842}{200.930074}{-40.765758}{7.028008}%
\vSh{103.325133}{196.341009}{23.620527}{6.293809}%
\vSh{108.937495}{198.862795}{73.989560}{6.412265}%
\vSh{105.467934}{205.026338}{139.234242}{7.028008}%
\vSh{99.770805}{209.615403}{-156.379473}{6.293809}%
\vSh{97.848075}{207.093617}{-106.010440}{6.412265}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{47.948828}{194.405220}{0.039446}%
\vRa{48.077952}{194.855220}{0.118338}%
\vRa{48.207076}{195.305220}{0.197229}%
\vRa{48.336200}{195.755220}{0.276121}%
\vRa{48.465324}{196.205220}{0.355013}%
\vRa{48.594448}{196.655220}{0.433905}%
\vRa{48.723572}{197.105220}{0.512796}%
\vRa{48.852697}{197.555220}{0.591688}%
\vRa{48.981821}{198.005220}{0.670580}%
\vRa{49.110945}{198.455220}{0.749471}%
\vRa{49.240069}{198.905220}{0.828363}%
\vRa{49.369193}{199.355220}{0.907255}%
\vRa{49.498317}{199.805220}{0.627977}%
\vRa{49.627442}{200.255220}{0.103247}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{50.163231}{199.763204}{0.539854}%
\vRa{49.767625}{200.213204}{1.619563}%
\vRa{50.383309}{200.663204}{1.687982}%
\vRa{51.412313}{201.113204}{1.343081}%
\vRa{52.441317}{201.563204}{0.998179}%
\vRa{53.470321}{202.013204}{0.653278}%
\vRa{54.499326}{202.463204}{0.308376}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{52.946196}{189.816155}{0.216721}%
\vRa{52.424236}{190.266155}{0.650162}%
\vRa{51.902276}{190.716155}{1.083604}%
\vRa{51.380315}{191.166155}{1.517046}%
\vRa{50.858355}{191.616155}{1.950487}%
\vRa{50.336395}{192.066155}{2.383929}%
\vRa{49.814434}{192.516155}{2.817371}%
\vRa{49.292474}{192.966155}{2.998722}%
\vRa{48.770513}{193.416155}{1.887229}%
\vRa{48.248553}{193.866155}{0.775736}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{57.126953}{198.485556}{3.372809}%
\vRa{56.951515}{198.935556}{3.026287}%
\vRa{56.776077}{199.385556}{2.679765}%
\vRa{56.600638}{199.835556}{2.333243}%
\vRa{56.425200}{200.285556}{1.986721}%
\vRa{56.249762}{200.735556}{1.640199}%
\vRa{56.074324}{201.185556}{1.293677}%
\vRa{55.898885}{201.635556}{0.947155}%
\vRa{55.723447}{202.085556}{0.600633}%
\vRa{55.548009}{202.535556}{0.254111}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{53.162917}{189.816155}{0.558761}%
\vRa{53.074398}{190.266155}{1.676284}%
\vRa{52.985880}{190.716155}{2.793807}%
\vRa{52.897361}{191.166155}{3.911330}%
\vRa{52.808842}{191.616155}{5.028853}%
\vRa{52.720323}{192.066155}{6.146376}%
\vRa{52.631805}{192.516155}{3.024304}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{58.909306}{192.337941}{0.128941}%
\vRa{58.780548}{192.787941}{0.386824}%
\vRa{58.651790}{193.237941}{0.644706}%
\vRa{58.523031}{193.687941}{0.902588}%
\vRa{58.394273}{194.137941}{1.160471}%
\vRa{58.265515}{194.587941}{1.418353}%
\vRa{58.136757}{195.037941}{1.676235}%
\vRa{58.007999}{195.487941}{1.934118}%
\vRa{57.879241}{195.937941}{2.192000}%
\vRa{57.750482}{196.387941}{2.449882}%
\vRa{57.621724}{196.837941}{2.707765}%
\vRa{57.492966}{197.287941}{2.965647}%
\vRa{57.364208}{197.737941}{3.223529}%
\vRa{57.235450}{198.187941}{3.481412}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{51.741003}{193.117728}{0.742352}%
\vRa{50.107550}{193.567728}{2.227056}%
\vRa{48.474096}{194.017728}{3.711759}%
\vRa{48.017168}{194.467728}{4.019938}%
\vRa{48.225184}{194.917728}{3.663172}%
\vRa{48.433200}{195.367728}{3.306406}%
\vRa{48.641216}{195.817728}{2.949641}%
\vRa{48.849232}{196.267728}{2.592875}%
\vRa{49.057247}{196.717728}{2.236109}%
\vRa{49.265263}{197.167728}{1.879344}%
\vRa{49.473279}{197.617728}{1.522578}%
\vRa{49.681295}{198.067728}{1.165813}%
\vRa{49.889311}{198.517728}{0.809047}%
\vRa{50.097327}{198.967728}{0.452281}%
\vRa{50.305343}{199.417728}{0.095516}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{56.007714}{198.485556}{1.119239}%
\vRa{53.593797}{198.935556}{3.357718}%
\vRa{51.179880}{199.385556}{5.596197}%
\vRa{50.813076}{199.835556}{5.787562}%
\vRa{51.497179}{200.285556}{4.928021}%
\vRa{52.181282}{200.735556}{4.068480}%
\vRa{52.865384}{201.185556}{3.208939}%
\vRa{53.549487}{201.635556}{2.349398}%
\vRa{54.233590}{202.085556}{1.489857}%
\vRa{54.917692}{202.535556}{0.630316}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{57.122421}{192.337941}{1.786885}%
\vRa{53.419894}{192.787941}{5.360654}%
\vRa{52.857225}{193.237941}{5.794564}%
\vRa{53.247630}{193.687941}{5.275402}%
\vRa{53.638034}{194.137941}{4.756239}%
\vRa{54.028439}{194.587941}{4.237076}%
\vRa{54.418843}{195.037941}{3.717914}%
\vRa{54.809248}{195.487941}{3.198751}%
\vRa{55.199652}{195.937941}{2.679588}%
\vRa{55.590057}{196.387941}{2.160426}%
\vRa{55.980461}{196.837941}{1.641263}%
\vRa{56.370866}{197.287941}{1.122100}%
\vRa{56.761270}{197.737941}{0.602938}%
\vRa{57.151674}{198.187941}{0.083775}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{52.483355}{193.117728}{0.269577}%
\vRa{52.334605}{193.567728}{0.808731}%
\vRa{52.185855}{194.017728}{1.347886}%
\vRa{52.037106}{194.467728}{1.887040}%
\vRa{51.888356}{194.917728}{2.426194}%
\vRa{51.739606}{195.367728}{2.965348}%
\vRa{51.590856}{195.817728}{3.504502}%
\vRa{51.442107}{196.267728}{4.043657}%
\vRa{51.293357}{196.717728}{4.582811}%
\vRa{51.144607}{197.167728}{5.121965}%
\vRa{50.995857}{197.617728}{5.661119}%
\vRa{50.847108}{198.067728}{6.200273}%
\vRa{50.698358}{198.517728}{5.136780}%
\vRa{50.549608}{198.967728}{2.871613}%
\vRa{50.400858}{199.417728}{0.606445}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{52.361490}{189.816155}{101.128471}{3.364842}%
\vSm{58.781443}{192.337941}{73.989560}{6.412265}%
\vSm{57.213769}{198.485556}{0.258701}{3.527631}%
\vSm{50.171140}{193.117728}{108.291562}{6.999131}%
\vSm{47.692023}{200.568763}{-106.010440}{6.412265}%
\vSm{52.533600}{193.117728}{-6.929661}{6.463169}%
\vSm{52.406659}{198.485556}{-130.943779}{7.106384}%
\vSm{53.127041}{189.816155}{23.620527}{6.293809}%
\vSm{49.502640}{200.568763}{-48.680502}{1.072591}%
\vSm{50.251122}{203.090549}{-146.663242}{6.054573}%
\vSm{47.702723}{194.405220}{65.190904}{5.902744}%
\vSm{47.831146}{193.117728}{164.597654}{4.847567}%
\vSm{57.022389}{198.485556}{-74.032623}{6.394317}%
\vSm{47.753672}{189.816155}{139.234242}{7.028008}%
\vSm{55.233017}{198.485556}{111.298961}{4.942582}%
\vSm{50.324382}{198.485556}{169.440189}{6.971710}%
\vSm{49.572713}{203.090549}{-156.379473}{6.293809}%
\vSm{55.288763}{203.090549}{-40.765758}{7.028008}%
}}%
{\color{black}\vlB{%
\vSh{47.704699}{194.405220}{-40.765758}{7.028008}%
\vSh{53.096990}{189.816155}{23.620527}{6.293809}%
\vSh{58.709352}{192.337941}{73.989560}{6.412265}%
\vSh{55.239791}{198.501484}{139.234242}{7.028008}%
\vSh{49.542662}{203.090549}{-156.379473}{6.293809}%
\vSh{47.619932}{200.568763}{-106.010440}{6.412265}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{148.405113}{252.935153}{0.039446}%
\vRa{148.534238}{253.385153}{0.118338}%
\vRa{148.663362}{253.835153}{0.197229}%
\vRa{148.792486}{254.285153}{0.276121}%
\vRa{148.921610}{254.735153}{0.355013}%
\vRa{149.050734}{255.185153}{0.433905}%
\vRa{149.179858}{255.635153}{0.512796}%
\vRa{149.308983}{256.085153}{0.591688}%
\vRa{149.438107}{256.535153}{0.670580}%
\vRa{149.567231}{256.985153}{0.749471}%
\vRa{149.696355}{257.435153}{0.828363}%
\vRa{149.825479}{257.885153}{0.907255}%
\vRa{149.954603}{258.335153}{0.627977}%
\vRa{150.083728}{258.785153}{0.103247}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{150.619517}{258.293137}{0.539854}%
\vRa{150.223911}{258.743137}{1.619563}%
\vRa{150.839595}{259.193137}{1.687982}%
\vRa{151.868599}{259.643137}{1.343081}%
\vRa{152.897603}{260.093137}{0.998179}%
\vRa{153.926607}{260.543137}{0.653278}%
\vRa{154.955611}{260.993137}{0.308376}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{153.402482}{248.346088}{0.216721}%
\vRa{152.880522}{248.796088}{0.650162}%
\vRa{152.358562}{249.246088}{1.083604}%
\vRa{151.836601}{249.696088}{1.517046}%
\vRa{151.314641}{250.146088}{1.950487}%
\vRa{150.792680}{250.596088}{2.383929}%
\vRa{150.270720}{251.046088}{2.817371}%
\vRa{149.748760}{251.496088}{2.998722}%
\vRa{149.226799}{251.946088}{1.887229}%
\vRa{148.704839}{252.396088}{0.775736}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{157.583239}{257.015489}{3.372809}%
\vRa{157.407801}{257.465489}{3.026287}%
\vRa{157.232363}{257.915489}{2.679765}%
\vRa{157.056924}{258.365489}{2.333243}%
\vRa{156.881486}{258.815489}{1.986721}%
\vRa{156.706048}{259.265489}{1.640199}%
\vRa{156.530610}{259.715489}{1.293677}%
\vRa{156.355171}{260.165489}{0.947155}%
\vRa{156.179733}{260.615489}{0.600633}%
\vRa{156.004295}{261.065489}{0.254111}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{153.619203}{248.346088}{0.558761}%
\vRa{153.530684}{248.796088}{1.676284}%
\vRa{153.442166}{249.246088}{2.793807}%
\vRa{153.353647}{249.696088}{3.911330}%
\vRa{153.265128}{250.146088}{5.028853}%
\vRa{153.176609}{250.596088}{6.146376}%
\vRa{153.088091}{251.046088}{3.024304}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{159.365592}{250.867874}{0.128941}%
\vRa{159.236834}{251.317874}{0.386824}%
\vRa{159.108076}{251.767874}{0.644706}%
\vRa{158.979317}{252.217874}{0.902588}%
\vRa{158.850559}{252.667874}{1.160471}%
\vRa{158.721801}{253.117874}{1.418353}%
\vRa{158.593043}{253.567874}{1.676235}%
\vRa{158.464285}{254.017874}{1.934118}%
\vRa{158.335526}{254.467874}{2.192000}%
\vRa{158.206768}{254.917874}{2.449882}%
\vRa{158.078010}{255.367874}{2.707765}%
\vRa{157.949252}{255.817874}{2.965647}%
\vRa{157.820494}{256.267874}{3.223529}%
\vRa{157.691736}{256.717874}{3.481412}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{152.197289}{251.647660}{0.742352}%
\vRa{150.563835}{252.097660}{2.227056}%
\vRa{148.930382}{252.547660}{3.711759}%
\vRa{148.473454}{252.997660}{4.019938}%
\vRa{148.681470}{253.447660}{3.663172}%
\vRa{148.889486}{253.897660}{3.306406}%
\vRa{149.097502}{254.347660}{2.949641}%
\vRa{149.305517}{254.797660}{2.592875}%
\vRa{149.513533}{255.247660}{2.236109}%
\vRa{149.721549}{255.697660}{1.879344}%
\vRa{149.929565}{256.147660}{1.522578}%
\vRa{150.137581}{256.597660}{1.165813}%
\vRa{150.345597}{257.047660}{0.809047}%
\vRa{150.553613}{257.497660}{0.452281}%
\vRa{150.761629}{257.947660}{0.095516}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{156.464000}{257.015489}{1.119239}%
\vRa{154.050083}{257.465489}{3.357718}%
\vRa{151.636166}{257.915489}{5.596197}%
\vRa{151.269362}{258.365489}{5.787562}%
\vRa{151.953465}{258.815489}{4.928021}%
\vRa{152.637568}{259.265489}{4.068480}%
\vRa{153.321670}{259.715489}{3.208939}%
\vRa{154.005773}{260.165489}{2.349398}%
\vRa{154.689876}{260.615489}{1.489857}%
\vRa{155.373978}{261.065489}{0.630316}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{157.578707}{250.867874}{1.786885}%
\vRa{153.876180}{251.317874}{5.360654}%
\vRa{153.313511}{251.767874}{5.794564}%
\vRa{153.703916}{252.217874}{5.275402}%
\vRa{154.094320}{252.667874}{4.756239}%
\vRa{154.484725}{253.117874}{4.237076}%
\vRa{154.875129}{253.567874}{3.717914}%
\vRa{155.265534}{254.017874}{3.198751}%
\vRa{155.655938}{254.467874}{2.679588}%
\vRa{156.046343}{254.917874}{2.160426}%
\vRa{156.436747}{255.367874}{1.641263}%
\vRa{156.827151}{255.817874}{1.122100}%
\vRa{157.217556}{256.267874}{0.602938}%
\vRa{157.607960}{256.717874}{0.083775}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{152.939641}{251.647660}{0.269577}%
\vRa{152.790891}{252.097660}{0.808731}%
\vRa{152.642141}{252.547660}{1.347886}%
\vRa{152.493392}{252.997660}{1.887040}%
\vRa{152.344642}{253.447660}{2.426194}%
\vRa{152.195892}{253.897660}{2.965348}%
\vRa{152.047142}{254.347660}{3.504502}%
\vRa{151.898393}{254.797660}{4.043657}%
\vRa{151.749643}{255.247660}{4.582811}%
\vRa{151.600893}{255.697660}{5.121965}%
\vRa{151.452143}{256.147660}{5.661119}%
\vRa{151.303394}{256.597660}{6.200273}%
\vRa{151.154644}{257.047660}{5.136780}%
\vRa{151.005894}{257.497660}{2.871613}%
\vRa{150.857144}{257.947660}{0.606445}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{152.817776}{248.346088}{101.128471}{3.364842}%
\vSm{159.237729}{250.867874}{73.989560}{6.412265}%
\vSm{157.670055}{257.015489}{0.258701}{3.527631}%
\vSm{150.627426}{251.647660}{108.291562}{6.999131}%
\vSm{148.148309}{259.098695}{-106.010440}{6.412265}%
\vSm{152.989886}{251.647660}{-6.929661}{6.463169}%
\vSm{152.862945}{257.015489}{-130.943779}{7.106384}%
\vSm{153.583327}{248.346088}{23.620527}{6.293809}%
\vSm{149.958926}{259.098695}{-48.680502}{1.072591}%
\vSm{150.707408}{261.620482}{-146.663242}{6.054573}%
\vSm{148.159009}{252.935153}{65.190904}{5.902744}%
\vSm{148.287432}{251.647660}{164.597654}{4.847567}%
\vSm{157.478675}{257.015489}{-74.032623}{6.394317}%
\vSm{148.209958}{248.346088}{139.234242}{7.028008}%
\vSm{155.689303}{257.015489}{111.298961}{4.942582}%
\vSm{150.780668}{257.015489}{169.440189}{6.971710}%
\vSm{150.028999}{261.620482}{-156.379473}{6.293809}%
\vSm{155.745049}{261.620482}{-40.765758}{7.028008}%
}}%
{\color{black}\vlB{%
\vSh{148.160985}{252.935153}{-40.765758}{7.028008}%
\vSh{153.553276}{248.346088}{23.620527}{6.293809}%
\vSh{159.165638}{250.867874}{73.989560}{6.412265}%
\vSh{155.696077}{257.031417}{139.234242}{7.028008}%
\vSh{149.998948}{261.620482}{-156.379473}{6.293809}%
\vSh{148.076218}{259.098695}{-106.010440}{6.412265}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{98.176970}{246.410299}{0.039446}%
\vRa{98.306095}{246.860299}{0.118338}%
\vRa{98.435219}{247.310299}{0.197229}%
\vRa{98.564343}{247.760299}{0.276121}%
\vRa{98.693467}{248.210299}{0.355013}%
\vRa{98.822591}{248.660299}{0.433905}%
\vRa{98.951715}{249.110299}{0.512796}%
\vRa{99.080840}{249.560299}{0.591688}%
\vRa{99.209964}{250.010299}{0.670580}%
\vRa{99.339088}{250.460299}{0.749471}%
\vRa{99.468212}{250.910299}{0.828363}%
\vRa{99.597336}{251.360299}{0.907255}%
\vRa{99.726460}{251.810299}{0.627977}%
\vRa{99.855585}{252.260299}{0.103247}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{100.391374}{251.768283}{0.539854}%
\vRa{99.995768}{252.218283}{1.619563}%
\vRa{100.611452}{252.668283}{1.687982}%
\vRa{101.640456}{253.118283}{1.343081}%
\vRa{102.669460}{253.568283}{0.998179}%
\vRa{103.698464}{254.018283}{0.653278}%
\vRa{104.727469}{254.468283}{0.308376}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{103.174339}{241.821234}{0.216721}%
\vRa{102.652379}{242.271234}{0.650162}%
\vRa{102.130419}{242.721234}{1.083604}%
\vRa{101.608458}{243.171234}{1.517046}%
\vRa{101.086498}{243.621234}{1.950487}%
\vRa{100.564538}{244.071234}{2.383929}%
\vRa{100.042577}{244.521234}{2.817371}%
\vRa{99.520617}{244.971234}{2.998722}%
\vRa{98.998656}{245.421234}{1.887229}%
\vRa{98.476696}{245.871234}{0.775736}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{107.355096}{250.490635}{3.372809}%
\vRa{107.179658}{250.940635}{3.026287}%
\vRa{107.004220}{251.390635}{2.679765}%
\vRa{106.828781}{251.840635}{2.333243}%
\vRa{106.653343}{252.290635}{1.986721}%
\vRa{106.477905}{252.740635}{1.640199}%
\vRa{106.302467}{253.190635}{1.293677}%
\vRa{106.127028}{253.640635}{0.947155}%
\vRa{105.951590}{254.090635}{0.600633}%
\vRa{105.776152}{254.540635}{0.254111}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{103.391060}{241.821234}{0.558761}%
\vRa{103.302541}{242.271234}{1.676284}%
\vRa{103.214023}{242.721234}{2.793807}%
\vRa{103.125504}{243.171234}{3.911330}%
\vRa{103.036985}{243.621234}{5.028853}%
\vRa{102.948466}{244.071234}{6.146376}%
\vRa{102.859948}{244.521234}{3.024304}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{109.137449}{244.343020}{0.128941}%
\vRa{109.008691}{244.793020}{0.386824}%
\vRa{108.879933}{245.243020}{0.644706}%
\vRa{108.751174}{245.693020}{0.902588}%
\vRa{108.622416}{246.143020}{1.160471}%
\vRa{108.493658}{246.593020}{1.418353}%
\vRa{108.364900}{247.043020}{1.676235}%
\vRa{108.236142}{247.493020}{1.934118}%
\vRa{108.107384}{247.943020}{2.192000}%
\vRa{107.978625}{248.393020}{2.449882}%
\vRa{107.849867}{248.843020}{2.707765}%
\vRa{107.721109}{249.293020}{2.965647}%
\vRa{107.592351}{249.743020}{3.223529}%
\vRa{107.463593}{250.193020}{3.481412}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{101.969146}{245.122806}{0.742352}%
\vRa{100.335693}{245.572806}{2.227056}%
\vRa{98.702239}{246.022806}{3.711759}%
\vRa{98.245311}{246.472806}{4.019938}%
\vRa{98.453327}{246.922806}{3.663172}%
\vRa{98.661343}{247.372806}{3.306406}%
\vRa{98.869359}{247.822806}{2.949641}%
\vRa{99.077375}{248.272806}{2.592875}%
\vRa{99.285390}{248.722806}{2.236109}%
\vRa{99.493406}{249.172806}{1.879344}%
\vRa{99.701422}{249.622806}{1.522578}%
\vRa{99.909438}{250.072806}{1.165813}%
\vRa{100.117454}{250.522806}{0.809047}%
\vRa{100.325470}{250.972806}{0.452281}%
\vRa{100.533486}{251.422806}{0.095516}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{106.235857}{250.490635}{1.119239}%
\vRa{103.821940}{250.940635}{3.357718}%
\vRa{101.408023}{251.390635}{5.596197}%
\vRa{101.041219}{251.840635}{5.787562}%
\vRa{101.725322}{252.290635}{4.928021}%
\vRa{102.409425}{252.740635}{4.068480}%
\vRa{103.093527}{253.190635}{3.208939}%
\vRa{103.777630}{253.640635}{2.349398}%
\vRa{104.461733}{254.090635}{1.489857}%
\vRa{105.145835}{254.540635}{0.630316}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{107.350564}{244.343020}{1.786885}%
\vRa{103.648037}{244.793020}{5.360654}%
\vRa{103.085368}{245.243020}{5.794564}%
\vRa{103.475773}{245.693020}{5.275402}%
\vRa{103.866177}{246.143020}{4.756239}%
\vRa{104.256582}{246.593020}{4.237076}%
\vRa{104.646986}{247.043020}{3.717914}%
\vRa{105.037391}{247.493020}{3.198751}%
\vRa{105.427795}{247.943020}{2.679588}%
\vRa{105.818200}{248.393020}{2.160426}%
\vRa{106.208604}{248.843020}{1.641263}%
\vRa{106.599008}{249.293020}{1.122100}%
\vRa{106.989413}{249.743020}{0.602938}%
\vRa{107.379817}{250.193020}{0.083775}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{102.711498}{245.122806}{0.269577}%
\vRa{102.562748}{245.572806}{0.808731}%
\vRa{102.413998}{246.022806}{1.347886}%
\vRa{102.265249}{246.472806}{1.887040}%
\vRa{102.116499}{246.922806}{2.426194}%
\vRa{101.967749}{247.372806}{2.965348}%
\vRa{101.818999}{247.822806}{3.504502}%
\vRa{101.670250}{248.272806}{4.043657}%
\vRa{101.521500}{248.722806}{4.582811}%
\vRa{101.372750}{249.172806}{5.121965}%
\vRa{101.224000}{249.622806}{5.661119}%
\vRa{101.075251}{250.072806}{6.200273}%
\vRa{100.926501}{250.522806}{5.136780}%
\vRa{100.777751}{250.972806}{2.871613}%
\vRa{100.629001}{251.422806}{0.606445}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{102.589633}{241.821234}{101.128471}{3.364842}%
\vSm{109.009586}{244.343020}{73.989560}{6.412265}%
\vSm{107.441912}{250.490635}{0.258701}{3.527631}%
\vSm{100.399283}{245.122806}{108.291562}{6.999131}%
\vSm{97.920166}{252.573841}{-106.010440}{6.412265}%
\vSm{102.761743}{245.122806}{-6.929661}{6.463169}%
\vSm{102.634802}{250.490635}{-130.943779}{7.106384}%
\vSm{103.355184}{241.821234}{23.620527}{6.293809}%
\vSm{99.730783}{252.573841}{-48.680502}{1.072591}%
\vSm{100.479265}{255.095628}{-146.663242}{6.054573}%
\vSm{97.930866}{246.410299}{65.190904}{5.902744}%
\vSm{98.059289}{245.122806}{164.597654}{4.847567}%
\vSm{107.250532}{250.490635}{-74.032623}{6.394317}%
\vSm{97.981815}{241.821234}{139.234242}{7.028008}%
\vSm{105.461160}{250.490635}{111.298961}{4.942582}%
\vSm{100.552525}{250.490635}{169.440189}{6.971710}%
\vSm{99.800856}{255.095628}{-156.379473}{6.293809}%
\vSm{105.516906}{255.095628}{-40.765758}{7.028008}%
}}%
{\color{black}\vlB{%
\vSh{97.932842}{246.410299}{-40.765758}{7.028008}%
\vSh{103.325133}{241.821234}{23.620527}{6.293809}%
\vSh{108.937495}{244.343020}{73.989560}{6.412265}%
\vSh{105.467934}{250.506563}{139.234242}{7.028008}%
\vSh{99.770805}{255.095628}{-156.379473}{6.293809}%
\vSh{97.848075}{252.573841}{-106.010440}{6.412265}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{161.863704}{183.103841}{0.039446}%
\vRa{161.992828}{183.553841}{0.118338}%
\vRa{162.121952}{184.003841}{0.197229}%
\vRa{162.251076}{184.453841}{0.276121}%
\vRa{162.380200}{184.903841}{0.355013}%
\vRa{162.509325}{185.353841}{0.433905}%
\vRa{162.638449}{185.803841}{0.512796}%
\vRa{162.767573}{186.253841}{0.591688}%
\vRa{162.896697}{186.703841}{0.670580}%
\vRa{163.025821}{187.153841}{0.749471}%
\vRa{163.154945}{187.603841}{0.828363}%
\vRa{163.284070}{188.053841}{0.907255}%
\vRa{163.413194}{188.503841}{0.627977}%
\vRa{163.542318}{188.953841}{0.103247}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{164.078107}{188.461826}{0.539854}%
\vRa{163.682501}{188.911826}{1.619563}%
\vRa{164.298185}{189.361826}{1.687982}%
\vRa{165.327189}{189.811826}{1.343081}%
\vRa{166.356193}{190.261826}{0.998179}%
\vRa{167.385198}{190.711826}{0.653278}%
\vRa{168.414202}{191.161826}{0.308376}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{166.861073}{178.514776}{0.216721}%
\vRa{166.339112}{178.964776}{0.650162}%
\vRa{165.817152}{179.414776}{1.083604}%
\vRa{165.295192}{179.864776}{1.517046}%
\vRa{164.773231}{180.314776}{1.950487}%
\vRa{164.251271}{180.764776}{2.383929}%
\vRa{163.729310}{181.214776}{2.817371}%
\vRa{163.207350}{181.664776}{2.998722}%
\vRa{162.685390}{182.114776}{1.887229}%
\vRa{162.163429}{182.564776}{0.775736}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{171.041830}{187.184177}{3.372809}%
\vRa{170.866391}{187.634177}{3.026287}%
\vRa{170.690953}{188.084177}{2.679765}%
\vRa{170.515515}{188.534177}{2.333243}%
\vRa{170.340076}{188.984177}{1.986721}%
\vRa{170.164638}{189.434177}{1.640199}%
\vRa{169.989200}{189.884177}{1.293677}%
\vRa{169.813762}{190.334177}{0.947155}%
\vRa{169.638323}{190.784177}{0.600633}%
\vRa{169.462885}{191.234177}{0.254111}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{167.077793}{178.514776}{0.558761}%
\vRa{166.989275}{178.964776}{1.676284}%
\vRa{166.900756}{179.414776}{2.793807}%
\vRa{166.812237}{179.864776}{3.911330}%
\vRa{166.723718}{180.314776}{5.028853}%
\vRa{166.635200}{180.764776}{6.146376}%
\vRa{166.546681}{181.214776}{3.024304}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{172.824182}{181.036563}{0.128941}%
\vRa{172.695424}{181.486563}{0.386824}%
\vRa{172.566666}{181.936563}{0.644706}%
\vRa{172.437908}{182.386563}{0.902588}%
\vRa{172.309150}{182.836563}{1.160471}%
\vRa{172.180391}{183.286563}{1.418353}%
\vRa{172.051633}{183.736563}{1.676235}%
\vRa{171.922875}{184.186563}{1.934118}%
\vRa{171.794117}{184.636563}{2.192000}%
\vRa{171.665359}{185.086563}{2.449882}%
\vRa{171.536600}{185.536563}{2.707765}%
\vRa{171.407842}{185.986563}{2.965647}%
\vRa{171.279084}{186.436563}{3.223529}%
\vRa{171.150326}{186.886563}{3.481412}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{165.655879}{181.816349}{0.742352}%
\vRa{164.022426}{182.266349}{2.227056}%
\vRa{162.388972}{182.716349}{3.711759}%
\vRa{161.932044}{183.166349}{4.019938}%
\vRa{162.140060}{183.616349}{3.663172}%
\vRa{162.348076}{184.066349}{3.306406}%
\vRa{162.556092}{184.516349}{2.949641}%
\vRa{162.764108}{184.966349}{2.592875}%
\vRa{162.972124}{185.416349}{2.236109}%
\vRa{163.180140}{185.866349}{1.879344}%
\vRa{163.388155}{186.316349}{1.522578}%
\vRa{163.596171}{186.766349}{1.165813}%
\vRa{163.804187}{187.216349}{0.809047}%
\vRa{164.012203}{187.666349}{0.452281}%
\vRa{164.220219}{188.116349}{0.095516}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{169.922590}{187.184177}{1.119239}%
\vRa{167.508673}{187.634177}{3.357718}%
\vRa{165.094756}{188.084177}{5.596197}%
\vRa{164.727953}{188.534177}{5.787562}%
\vRa{165.412055}{188.984177}{4.928021}%
\vRa{166.096158}{189.434177}{4.068480}%
\vRa{166.780261}{189.884177}{3.208939}%
\vRa{167.464363}{190.334177}{2.349398}%
\vRa{168.148466}{190.784177}{1.489857}%
\vRa{168.832569}{191.234177}{0.630316}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{171.037298}{181.036563}{1.786885}%
\vRa{167.334770}{181.486563}{5.360654}%
\vRa{166.772102}{181.936563}{5.794564}%
\vRa{167.162506}{182.386563}{5.275402}%
\vRa{167.552911}{182.836563}{4.756239}%
\vRa{167.943315}{183.286563}{4.237076}%
\vRa{168.333719}{183.736563}{3.717914}%
\vRa{168.724124}{184.186563}{3.198751}%
\vRa{169.114528}{184.636563}{2.679588}%
\vRa{169.504933}{185.086563}{2.160426}%
\vRa{169.895337}{185.536563}{1.641263}%
\vRa{170.285742}{185.986563}{1.122100}%
\vRa{170.676146}{186.436563}{0.602938}%
\vRa{171.066551}{186.886563}{0.083775}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{166.398231}{181.816349}{0.269577}%
\vRa{166.249481}{182.266349}{0.808731}%
\vRa{166.100732}{182.716349}{1.347886}%
\vRa{165.951982}{183.166349}{1.887040}%
\vRa{165.803232}{183.616349}{2.426194}%
\vRa{165.654482}{184.066349}{2.965348}%
\vRa{165.505733}{184.516349}{3.504502}%
\vRa{165.356983}{184.966349}{4.043657}%
\vRa{165.208233}{185.416349}{4.582811}%
\vRa{165.059483}{185.866349}{5.121965}%
\vRa{164.910734}{186.316349}{5.661119}%
\vRa{164.761984}{186.766349}{6.200273}%
\vRa{164.613234}{187.216349}{5.136780}%
\vRa{164.464484}{187.666349}{2.871613}%
\vRa{164.315735}{188.116349}{0.606445}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{166.276367}{178.514776}{101.128471}{3.364842}%
\vSm{172.696319}{181.036563}{73.989560}{6.412265}%
\vSm{171.128646}{187.184177}{0.258701}{3.527631}%
\vSm{164.086016}{181.816349}{108.291562}{6.999131}%
\vSm{161.606899}{189.267384}{-106.010440}{6.412265}%
\vSm{166.448476}{181.816349}{-6.929661}{6.463169}%
\vSm{166.321535}{187.184177}{-130.943779}{7.106384}%
\vSm{167.041917}{178.514776}{23.620527}{6.293809}%
\vSm{163.417517}{189.267384}{-48.680502}{1.072591}%
\vSm{164.165999}{191.789170}{-146.663242}{6.054573}%
\vSm{161.617600}{183.103841}{65.190904}{5.902744}%
\vSm{161.746023}{181.816349}{164.597654}{4.847567}%
\vSm{170.937265}{187.184177}{-74.032623}{6.394317}%
\vSm{161.668548}{178.514776}{139.234242}{7.028008}%
\vSm{169.147894}{187.184177}{111.298961}{4.942582}%
\vSm{164.239258}{187.184177}{169.440189}{6.971710}%
\vSm{163.487589}{191.789170}{-156.379473}{6.293809}%
\vSm{169.203640}{191.789170}{-40.765758}{7.028008}%
}}%
{\color{black}\vlB{%
\vSh{161.619575}{183.103841}{-40.765758}{7.028008}%
\vSh{167.011866}{178.514776}{23.620527}{6.293809}%
\vSh{172.624228}{181.036563}{73.989560}{6.412265}%
\vSh{169.154667}{187.200105}{139.234242}{7.028008}%
\vSh{163.457538}{191.789170}{-156.379473}{6.293809}%
\vSh{161.534809}{189.267384}{-106.010440}{6.412265}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{47.948828}{239.885445}{0.039446}%
\vRa{48.077952}{240.335445}{0.118338}%
\vRa{48.207076}{240.785445}{0.197229}%
\vRa{48.336200}{241.235445}{0.276121}%
\vRa{48.465324}{241.685445}{0.355013}%
\vRa{48.594448}{242.135445}{0.433905}%
\vRa{48.723572}{242.585445}{0.512796}%
\vRa{48.852697}{243.035445}{0.591688}%
\vRa{48.981821}{243.485445}{0.670580}%
\vRa{49.110945}{243.935445}{0.749471}%
\vRa{49.240069}{244.385445}{0.828363}%
\vRa{49.369193}{244.835445}{0.907255}%
\vRa{49.498317}{245.285445}{0.627977}%
\vRa{49.627442}{245.735445}{0.103247}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{50.163231}{245.243429}{0.539854}%
\vRa{49.767625}{245.693429}{1.619563}%
\vRa{50.383309}{246.143429}{1.687982}%
\vRa{51.412313}{246.593429}{1.343081}%
\vRa{52.441317}{247.043429}{0.998179}%
\vRa{53.470321}{247.493429}{0.653278}%
\vRa{54.499326}{247.943429}{0.308376}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{52.946196}{235.296380}{0.216721}%
\vRa{52.424236}{235.746380}{0.650162}%
\vRa{51.902276}{236.196380}{1.083604}%
\vRa{51.380315}{236.646380}{1.517046}%
\vRa{50.858355}{237.096380}{1.950487}%
\vRa{50.336395}{237.546380}{2.383929}%
\vRa{49.814434}{237.996380}{2.817371}%
\vRa{49.292474}{238.446380}{2.998722}%
\vRa{48.770513}{238.896380}{1.887229}%
\vRa{48.248553}{239.346380}{0.775736}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{57.126953}{243.965781}{3.372809}%
\vRa{56.951515}{244.415781}{3.026287}%
\vRa{56.776077}{244.865781}{2.679765}%
\vRa{56.600638}{245.315781}{2.333243}%
\vRa{56.425200}{245.765781}{1.986721}%
\vRa{56.249762}{246.215781}{1.640199}%
\vRa{56.074324}{246.665781}{1.293677}%
\vRa{55.898885}{247.115781}{0.947155}%
\vRa{55.723447}{247.565781}{0.600633}%
\vRa{55.548009}{248.015781}{0.254111}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{53.162917}{235.296380}{0.558761}%
\vRa{53.074398}{235.746380}{1.676284}%
\vRa{52.985880}{236.196380}{2.793807}%
\vRa{52.897361}{236.646380}{3.911330}%
\vRa{52.808842}{237.096380}{5.028853}%
\vRa{52.720323}{237.546380}{6.146376}%
\vRa{52.631805}{237.996380}{3.024304}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{58.909306}{237.818166}{0.128941}%
\vRa{58.780548}{238.268166}{0.386824}%
\vRa{58.651790}{238.718166}{0.644706}%
\vRa{58.523031}{239.168166}{0.902588}%
\vRa{58.394273}{239.618166}{1.160471}%
\vRa{58.265515}{240.068166}{1.418353}%
\vRa{58.136757}{240.518166}{1.676235}%
\vRa{58.007999}{240.968166}{1.934118}%
\vRa{57.879241}{241.418166}{2.192000}%
\vRa{57.750482}{241.868166}{2.449882}%
\vRa{57.621724}{242.318166}{2.707765}%
\vRa{57.492966}{242.768166}{2.965647}%
\vRa{57.364208}{243.218166}{3.223529}%
\vRa{57.235450}{243.668166}{3.481412}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{51.741003}{238.597952}{0.742352}%
\vRa{50.107550}{239.047952}{2.227056}%
\vRa{48.474096}{239.497952}{3.711759}%
\vRa{48.017168}{239.947952}{4.019938}%
\vRa{48.225184}{240.397952}{3.663172}%
\vRa{48.433200}{240.847952}{3.306406}%
\vRa{48.641216}{241.297952}{2.949641}%
\vRa{48.849232}{241.747952}{2.592875}%
\vRa{49.057247}{242.197952}{2.236109}%
\vRa{49.265263}{242.647952}{1.879344}%
\vRa{49.473279}{243.097952}{1.522578}%
\vRa{49.681295}{243.547952}{1.165813}%
\vRa{49.889311}{243.997952}{0.809047}%
\vRa{50.097327}{244.447952}{0.452281}%
\vRa{50.305343}{244.897952}{0.095516}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{56.007714}{243.965781}{1.119239}%
\vRa{53.593797}{244.415781}{3.357718}%
\vRa{51.179880}{244.865781}{5.596197}%
\vRa{50.813076}{245.315781}{5.787562}%
\vRa{51.497179}{245.765781}{4.928021}%
\vRa{52.181282}{246.215781}{4.068480}%
\vRa{52.865384}{246.665781}{3.208939}%
\vRa{53.549487}{247.115781}{2.349398}%
\vRa{54.233590}{247.565781}{1.489857}%
\vRa{54.917692}{248.015781}{0.630316}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{57.122421}{237.818166}{1.786885}%
\vRa{53.419894}{238.268166}{5.360654}%
\vRa{52.857225}{238.718166}{5.794564}%
\vRa{53.247630}{239.168166}{5.275402}%
\vRa{53.638034}{239.618166}{4.756239}%
\vRa{54.028439}{240.068166}{4.237076}%
\vRa{54.418843}{240.518166}{3.717914}%
\vRa{54.809248}{240.968166}{3.198751}%
\vRa{55.199652}{241.418166}{2.679588}%
\vRa{55.590057}{241.868166}{2.160426}%
\vRa{55.980461}{242.318166}{1.641263}%
\vRa{56.370866}{242.768166}{1.122100}%
\vRa{56.761270}{243.218166}{0.602938}%
\vRa{57.151674}{243.668166}{0.083775}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{52.483355}{238.597952}{0.269577}%
\vRa{52.334605}{239.047952}{0.808731}%
\vRa{52.185855}{239.497952}{1.347886}%
\vRa{52.037106}{239.947952}{1.887040}%
\vRa{51.888356}{240.397952}{2.426194}%
\vRa{51.739606}{240.847952}{2.965348}%
\vRa{51.590856}{241.297952}{3.504502}%
\vRa{51.442107}{241.747952}{4.043657}%
\vRa{51.293357}{242.197952}{4.582811}%
\vRa{51.144607}{242.647952}{5.121965}%
\vRa{50.995857}{243.097952}{5.661119}%
\vRa{50.847108}{243.547952}{6.200273}%
\vRa{50.698358}{243.997952}{5.136780}%
\vRa{50.549608}{244.447952}{2.871613}%
\vRa{50.400858}{244.897952}{0.606445}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{52.361490}{235.296380}{101.128471}{3.364842}%
\vSm{58.781443}{237.818166}{73.989560}{6.412265}%
\vSm{57.213769}{243.965781}{0.258701}{3.527631}%
\vSm{50.171140}{238.597952}{108.291562}{6.999131}%
\vSm{47.692023}{246.048987}{-106.010440}{6.412265}%
\vSm{52.533600}{238.597952}{-6.929661}{6.463169}%
\vSm{52.406659}{243.965781}{-130.943779}{7.106384}%
\vSm{53.127041}{235.296380}{23.620527}{6.293809}%
\vSm{49.502640}{246.048987}{-48.680502}{1.072591}%
\vSm{50.251122}{248.570774}{-146.663242}{6.054573}%
\vSm{47.702723}{239.885445}{65.190904}{5.902744}%
\vSm{47.831146}{238.597952}{164.597654}{4.847567}%
\vSm{57.022389}{243.965781}{-74.032623}{6.394317}%
\vSm{47.753672}{235.296380}{139.234242}{7.028008}%
\vSm{55.233017}{243.965781}{111.298961}{4.942582}%
\vSm{50.324382}{243.965781}{169.440189}{6.971710}%
\vSm{49.572713}{248.570774}{-156.379473}{6.293809}%
\vSm{55.288763}{248.570774}{-40.765758}{7.028008}%
}}%
{\color{black}\vlB{%
\vSh{47.704699}{239.885445}{-40.765758}{7.028008}%
\vSh{53.096990}{235.296380}{23.620527}{6.293809}%
\vSh{58.709352}{237.818166}{73.989560}{6.412265}%
\vSh{55.239791}{243.981709}{139.234242}{7.028008}%
\vSh{49.542662}{248.570774}{-156.379473}{6.293809}%
\vSh{47.619932}{246.048987}{-106.010440}{6.412265}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{111.635561}{176.578987}{0.039446}%
\vRa{111.764685}{177.028987}{0.118338}%
\vRa{111.893809}{177.478987}{0.197229}%
\vRa{112.022933}{177.928987}{0.276121}%
\vRa{112.152057}{178.378987}{0.355013}%
\vRa{112.281182}{178.828987}{0.433905}%
\vRa{112.410306}{179.278987}{0.512796}%
\vRa{112.539430}{179.728987}{0.591688}%
\vRa{112.668554}{180.178987}{0.670580}%
\vRa{112.797678}{180.628987}{0.749471}%
\vRa{112.926802}{181.078987}{0.828363}%
\vRa{113.055927}{181.528987}{0.907255}%
\vRa{113.185051}{181.978987}{0.627977}%
\vRa{113.314175}{182.428987}{0.103247}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{113.849964}{181.936972}{0.539854}%
\vRa{113.454358}{182.386972}{1.619563}%
\vRa{114.070042}{182.836972}{1.687982}%
\vRa{115.099046}{183.286972}{1.343081}%
\vRa{116.128050}{183.736972}{0.998179}%
\vRa{117.157055}{184.186972}{0.653278}%
\vRa{118.186059}{184.636972}{0.308376}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{116.632930}{171.989922}{0.216721}%
\vRa{116.110969}{172.439922}{0.650162}%
\vRa{115.589009}{172.889922}{1.083604}%
\vRa{115.067049}{173.339922}{1.517046}%
\vRa{114.545088}{173.789922}{1.950487}%
\vRa{114.023128}{174.239922}{2.383929}%
\vRa{113.501167}{174.689922}{2.817371}%
\vRa{112.979207}{175.139922}{2.998722}%
\vRa{112.457247}{175.589922}{1.887229}%
\vRa{111.935286}{176.039922}{0.775736}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{120.813687}{180.659323}{3.372809}%
\vRa{120.638248}{181.109323}{3.026287}%
\vRa{120.462810}{181.559323}{2.679765}%
\vRa{120.287372}{182.009323}{2.333243}%
\vRa{120.111934}{182.459323}{1.986721}%
\vRa{119.936495}{182.909323}{1.640199}%
\vRa{119.761057}{183.359323}{1.293677}%
\vRa{119.585619}{183.809323}{0.947155}%
\vRa{119.410180}{184.259323}{0.600633}%
\vRa{119.234742}{184.709323}{0.254111}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{116.849650}{171.989922}{0.558761}%
\vRa{116.761132}{172.439922}{1.676284}%
\vRa{116.672613}{172.889922}{2.793807}%
\vRa{116.584094}{173.339922}{3.911330}%
\vRa{116.495575}{173.789922}{5.028853}%
\vRa{116.407057}{174.239922}{6.146376}%
\vRa{116.318538}{174.689922}{3.024304}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{122.596039}{174.511709}{0.128941}%
\vRa{122.467281}{174.961709}{0.386824}%
\vRa{122.338523}{175.411709}{0.644706}%
\vRa{122.209765}{175.861709}{0.902588}%
\vRa{122.081007}{176.311709}{1.160471}%
\vRa{121.952248}{176.761709}{1.418353}%
\vRa{121.823490}{177.211709}{1.676235}%
\vRa{121.694732}{177.661709}{1.934118}%
\vRa{121.565974}{178.111709}{2.192000}%
\vRa{121.437216}{178.561709}{2.449882}%
\vRa{121.308457}{179.011709}{2.707765}%
\vRa{121.179699}{179.461709}{2.965647}%
\vRa{121.050941}{179.911709}{3.223529}%
\vRa{120.922183}{180.361709}{3.481412}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{115.427736}{175.291495}{0.742352}%
\vRa{113.794283}{175.741495}{2.227056}%
\vRa{112.160829}{176.191495}{3.711759}%
\vRa{111.703901}{176.641495}{4.019938}%
\vRa{111.911917}{177.091495}{3.663172}%
\vRa{112.119933}{177.541495}{3.306406}%
\vRa{112.327949}{177.991495}{2.949641}%
\vRa{112.535965}{178.441495}{2.592875}%
\vRa{112.743981}{178.891495}{2.236109}%
\vRa{112.951997}{179.341495}{1.879344}%
\vRa{113.160013}{179.791495}{1.522578}%
\vRa{113.368028}{180.241495}{1.165813}%
\vRa{113.576044}{180.691495}{0.809047}%
\vRa{113.784060}{181.141495}{0.452281}%
\vRa{113.992076}{181.591495}{0.095516}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{119.694447}{180.659323}{1.119239}%
\vRa{117.280530}{181.109323}{3.357718}%
\vRa{114.866613}{181.559323}{5.596197}%
\vRa{114.499810}{182.009323}{5.787562}%
\vRa{115.183912}{182.459323}{4.928021}%
\vRa{115.868015}{182.909323}{4.068480}%
\vRa{116.552118}{183.359323}{3.208939}%
\vRa{117.236220}{183.809323}{2.349398}%
\vRa{117.920323}{184.259323}{1.489857}%
\vRa{118.604426}{184.709323}{0.630316}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{120.809155}{174.511709}{1.786885}%
\vRa{117.106627}{174.961709}{5.360654}%
\vRa{116.543959}{175.411709}{5.794564}%
\vRa{116.934363}{175.861709}{5.275402}%
\vRa{117.324768}{176.311709}{4.756239}%
\vRa{117.715172}{176.761709}{4.237076}%
\vRa{118.105577}{177.211709}{3.717914}%
\vRa{118.495981}{177.661709}{3.198751}%
\vRa{118.886385}{178.111709}{2.679588}%
\vRa{119.276790}{178.561709}{2.160426}%
\vRa{119.667194}{179.011709}{1.641263}%
\vRa{120.057599}{179.461709}{1.122100}%
\vRa{120.448003}{179.911709}{0.602938}%
\vRa{120.838408}{180.361709}{0.083775}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{116.170088}{175.291495}{0.269577}%
\vRa{116.021338}{175.741495}{0.808731}%
\vRa{115.872589}{176.191495}{1.347886}%
\vRa{115.723839}{176.641495}{1.887040}%
\vRa{115.575089}{177.091495}{2.426194}%
\vRa{115.426339}{177.541495}{2.965348}%
\vRa{115.277590}{177.991495}{3.504502}%
\vRa{115.128840}{178.441495}{4.043657}%
\vRa{114.980090}{178.891495}{4.582811}%
\vRa{114.831340}{179.341495}{5.121965}%
\vRa{114.682591}{179.791495}{5.661119}%
\vRa{114.533841}{180.241495}{6.200273}%
\vRa{114.385091}{180.691495}{5.136780}%
\vRa{114.236341}{181.141495}{2.871613}%
\vRa{114.087592}{181.591495}{0.606445}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{116.048224}{171.989922}{101.128471}{3.364842}%
\vSm{122.468176}{174.511709}{73.989560}{6.412265}%
\vSm{120.900503}{180.659323}{0.258701}{3.527631}%
\vSm{113.857873}{175.291495}{108.291562}{6.999131}%
\vSm{111.378756}{182.742530}{-106.010440}{6.412265}%
\vSm{116.220333}{175.291495}{-6.929661}{6.463169}%
\vSm{116.093392}{180.659323}{-130.943779}{7.106384}%
\vSm{116.813774}{171.989922}{23.620527}{6.293809}%
\vSm{113.189374}{182.742530}{-48.680502}{1.072591}%
\vSm{113.937856}{185.264316}{-146.663242}{6.054573}%
\vSm{111.389457}{176.578987}{65.190904}{5.902744}%
\vSm{111.517880}{175.291495}{164.597654}{4.847567}%
\vSm{120.709122}{180.659323}{-74.032623}{6.394317}%
\vSm{111.440405}{171.989922}{139.234242}{7.028008}%
\vSm{118.919751}{180.659323}{111.298961}{4.942582}%
\vSm{114.011115}{180.659323}{169.440189}{6.971710}%
\vSm{113.259446}{185.264316}{-156.379473}{6.293809}%
\vSm{118.975497}{185.264316}{-40.765758}{7.028008}%
}}%
{\color{black}\vlB{%
\vSh{111.391433}{176.578987}{-40.765758}{7.028008}%
\vSh{116.783724}{171.989922}{23.620527}{6.293809}%
\vSh{122.396085}{174.511709}{73.989560}{6.412265}%
\vSh{118.926524}{180.675251}{139.234242}{7.028008}%
\vSh{113.229395}{185.264316}{-156.379473}{6.293809}%
\vSh{111.306666}{182.742530}{-106.010440}{6.412265}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{61.407418}{170.054133}{0.039446}%
\vRa{61.536542}{170.504133}{0.118338}%
\vRa{61.665666}{170.954133}{0.197229}%
\vRa{61.794790}{171.404133}{0.276121}%
\vRa{61.923915}{171.854133}{0.355013}%
\vRa{62.053039}{172.304133}{0.433905}%
\vRa{62.182163}{172.754133}{0.512796}%
\vRa{62.311287}{173.204133}{0.591688}%
\vRa{62.440411}{173.654133}{0.670580}%
\vRa{62.569535}{174.104133}{0.749471}%
\vRa{62.698659}{174.554133}{0.828363}%
\vRa{62.827784}{175.004133}{0.907255}%
\vRa{62.956908}{175.454133}{0.627977}%
\vRa{63.086032}{175.904133}{0.103247}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{63.621821}{175.412118}{0.539854}%
\vRa{63.226215}{175.862118}{1.619563}%
\vRa{63.841899}{176.312118}{1.687982}%
\vRa{64.870903}{176.762118}{1.343081}%
\vRa{65.899907}{177.212118}{0.998179}%
\vRa{66.928912}{177.662118}{0.653278}%
\vRa{67.957916}{178.112118}{0.308376}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{66.404787}{165.465068}{0.216721}%
\vRa{65.882826}{165.915068}{0.650162}%
\vRa{65.360866}{166.365068}{1.083604}%
\vRa{64.838906}{166.815068}{1.517046}%
\vRa{64.316945}{167.265068}{1.950487}%
\vRa{63.794985}{167.715068}{2.383929}%
\vRa{63.273025}{168.165068}{2.817371}%
\vRa{62.751064}{168.615068}{2.998722}%
\vRa{62.229104}{169.065068}{1.887229}%
\vRa{61.707143}{169.515068}{0.775736}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{70.585544}{174.134469}{3.372809}%
\vRa{70.410105}{174.584469}{3.026287}%
\vRa{70.234667}{175.034469}{2.679765}%
\vRa{70.059229}{175.484469}{2.333243}%
\vRa{69.883791}{175.934469}{1.986721}%
\vRa{69.708352}{176.384469}{1.640199}%
\vRa{69.532914}{176.834469}{1.293677}%
\vRa{69.357476}{177.284469}{0.947155}%
\vRa{69.182037}{177.734469}{0.600633}%
\vRa{69.006599}{178.184469}{0.254111}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{66.621507}{165.465068}{0.558761}%
\vRa{66.532989}{165.915068}{1.676284}%
\vRa{66.444470}{166.365068}{2.793807}%
\vRa{66.355951}{166.815068}{3.911330}%
\vRa{66.267433}{167.265068}{5.028853}%
\vRa{66.178914}{167.715068}{6.146376}%
\vRa{66.090395}{168.165068}{3.024304}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{72.367896}{167.986854}{0.128941}%
\vRa{72.239138}{168.436854}{0.386824}%
\vRa{72.110380}{168.886854}{0.644706}%
\vRa{71.981622}{169.336854}{0.902588}%
\vRa{71.852864}{169.786854}{1.160471}%
\vRa{71.724105}{170.236854}{1.418353}%
\vRa{71.595347}{170.686854}{1.676235}%
\vRa{71.466589}{171.136854}{1.934118}%
\vRa{71.337831}{171.586854}{2.192000}%
\vRa{71.209073}{172.036854}{2.449882}%
\vRa{71.080315}{172.486854}{2.707765}%
\vRa{70.951556}{172.936854}{2.965647}%
\vRa{70.822798}{173.386854}{3.223529}%
\vRa{70.694040}{173.836854}{3.481412}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{65.199593}{168.766641}{0.742352}%
\vRa{63.566140}{169.216641}{2.227056}%
\vRa{61.932686}{169.666641}{3.711759}%
\vRa{61.475758}{170.116641}{4.019938}%
\vRa{61.683774}{170.566641}{3.663172}%
\vRa{61.891790}{171.016641}{3.306406}%
\vRa{62.099806}{171.466641}{2.949641}%
\vRa{62.307822}{171.916641}{2.592875}%
\vRa{62.515838}{172.366641}{2.236109}%
\vRa{62.723854}{172.816641}{1.879344}%
\vRa{62.931870}{173.266641}{1.522578}%
\vRa{63.139885}{173.716641}{1.165813}%
\vRa{63.347901}{174.166641}{0.809047}%
\vRa{63.555917}{174.616641}{0.452281}%
\vRa{63.763933}{175.066641}{0.095516}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{69.466304}{174.134469}{1.119239}%
\vRa{67.052387}{174.584469}{3.357718}%
\vRa{64.638470}{175.034469}{5.596197}%
\vRa{64.271667}{175.484469}{5.787562}%
\vRa{64.955769}{175.934469}{4.928021}%
\vRa{65.639872}{176.384469}{4.068480}%
\vRa{66.323975}{176.834469}{3.208939}%
\vRa{67.008077}{177.284469}{2.349398}%
\vRa{67.692180}{177.734469}{1.489857}%
\vRa{68.376283}{178.184469}{0.630316}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{70.581012}{167.986854}{1.786885}%
\vRa{66.878484}{168.436854}{5.360654}%
\vRa{66.315816}{168.886854}{5.794564}%
\vRa{66.706220}{169.336854}{5.275402}%
\vRa{67.096625}{169.786854}{4.756239}%
\vRa{67.487029}{170.236854}{4.237076}%
\vRa{67.877434}{170.686854}{3.717914}%
\vRa{68.267838}{171.136854}{3.198751}%
\vRa{68.658242}{171.586854}{2.679588}%
\vRa{69.048647}{172.036854}{2.160426}%
\vRa{69.439051}{172.486854}{1.641263}%
\vRa{69.829456}{172.936854}{1.122100}%
\vRa{70.219860}{173.386854}{0.602938}%
\vRa{70.610265}{173.836854}{0.083775}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{65.941945}{168.766641}{0.269577}%
\vRa{65.793196}{169.216641}{0.808731}%
\vRa{65.644446}{169.666641}{1.347886}%
\vRa{65.495696}{170.116641}{1.887040}%
\vRa{65.346946}{170.566641}{2.426194}%
\vRa{65.198196}{171.016641}{2.965348}%
\vRa{65.049447}{171.466641}{3.504502}%
\vRa{64.900697}{171.916641}{4.043657}%
\vRa{64.751947}{172.366641}{4.582811}%
\vRa{64.603197}{172.816641}{5.121965}%
\vRa{64.454448}{173.266641}{5.661119}%
\vRa{64.305698}{173.716641}{6.200273}%
\vRa{64.156948}{174.166641}{5.136780}%
\vRa{64.008198}{174.616641}{2.871613}%
\vRa{63.859449}{175.066641}{0.606445}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{65.820081}{165.465068}{101.128471}{3.364842}%
\vSm{72.240033}{167.986854}{73.989560}{6.412265}%
\vSm{70.672360}{174.134469}{0.258701}{3.527631}%
\vSm{63.629730}{168.766641}{108.291562}{6.999131}%
\vSm{61.150613}{176.217676}{-106.010440}{6.412265}%
\vSm{65.992190}{168.766641}{-6.929661}{6.463169}%
\vSm{65.865250}{174.134469}{-130.943779}{7.106384}%
\vSm{66.585631}{165.465068}{23.620527}{6.293809}%
\vSm{62.961231}{176.217676}{-48.680502}{1.072591}%
\vSm{63.709713}{178.739462}{-146.663242}{6.054573}%
\vSm{61.161314}{170.054133}{65.190904}{5.902744}%
\vSm{61.289737}{168.766641}{164.597654}{4.847567}%
\vSm{70.480979}{174.134469}{-74.032623}{6.394317}%
\vSm{61.212262}{165.465068}{139.234242}{7.028008}%
\vSm{68.691608}{174.134469}{111.298961}{4.942582}%
\vSm{63.782972}{174.134469}{169.440189}{6.971710}%
\vSm{63.031303}{178.739462}{-156.379473}{6.293809}%
\vSm{68.747354}{178.739462}{-40.765758}{7.028008}%
}}%
{\color{black}\vlB{%
\vSh{61.163290}{170.054133}{-40.765758}{7.028008}%
\vSh{66.555581}{165.465068}{23.620527}{6.293809}%
\vSh{72.167942}{167.986854}{73.989560}{6.412265}%
\vSh{68.698381}{174.150397}{139.234242}{7.028008}%
\vSh{63.001252}{178.739462}{-156.379473}{6.293809}%
\vSh{61.078523}{176.217676}{-106.010440}{6.412265}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{161.863704}{228.584066}{0.039446}%
\vRa{161.992828}{229.034066}{0.118338}%
\vRa{162.121952}{229.484066}{0.197229}%
\vRa{162.251076}{229.934066}{0.276121}%
\vRa{162.380200}{230.384066}{0.355013}%
\vRa{162.509325}{230.834066}{0.433905}%
\vRa{162.638449}{231.284066}{0.512796}%
\vRa{162.767573}{231.734066}{0.591688}%
\vRa{162.896697}{232.184066}{0.670580}%
\vRa{163.025821}{232.634066}{0.749471}%
\vRa{163.154945}{233.084066}{0.828363}%
\vRa{163.284070}{233.534066}{0.907255}%
\vRa{163.413194}{233.984066}{0.627977}%
\vRa{163.542318}{234.434066}{0.103247}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{164.078107}{233.942050}{0.539854}%
\vRa{163.682501}{234.392050}{1.619563}%
\vRa{164.298185}{234.842050}{1.687982}%
\vRa{165.327189}{235.292050}{1.343081}%
\vRa{166.356193}{235.742050}{0.998179}%
\vRa{167.385198}{236.192050}{0.653278}%
\vRa{168.414202}{236.642050}{0.308376}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{166.861073}{223.995001}{0.216721}%
\vRa{166.339112}{224.445001}{0.650162}%
\vRa{165.817152}{224.895001}{1.083604}%
\vRa{165.295192}{225.345001}{1.517046}%
\vRa{164.773231}{225.795001}{1.950487}%
\vRa{164.251271}{226.245001}{2.383929}%
\vRa{163.729310}{226.695001}{2.817371}%
\vRa{163.207350}{227.145001}{2.998722}%
\vRa{162.685390}{227.595001}{1.887229}%
\vRa{162.163429}{228.045001}{0.775736}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{171.041830}{232.664402}{3.372809}%
\vRa{170.866391}{233.114402}{3.026287}%
\vRa{170.690953}{233.564402}{2.679765}%
\vRa{170.515515}{234.014402}{2.333243}%
\vRa{170.340076}{234.464402}{1.986721}%
\vRa{170.164638}{234.914402}{1.640199}%
\vRa{169.989200}{235.364402}{1.293677}%
\vRa{169.813762}{235.814402}{0.947155}%
\vRa{169.638323}{236.264402}{0.600633}%
\vRa{169.462885}{236.714402}{0.254111}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{167.077793}{223.995001}{0.558761}%
\vRa{166.989275}{224.445001}{1.676284}%
\vRa{166.900756}{224.895001}{2.793807}%
\vRa{166.812237}{225.345001}{3.911330}%
\vRa{166.723718}{225.795001}{5.028853}%
\vRa{166.635200}{226.245001}{6.146376}%
\vRa{166.546681}{226.695001}{3.024304}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{172.824182}{226.516787}{0.128941}%
\vRa{172.695424}{226.966787}{0.386824}%
\vRa{172.566666}{227.416787}{0.644706}%
\vRa{172.437908}{227.866787}{0.902588}%
\vRa{172.309150}{228.316787}{1.160471}%
\vRa{172.180391}{228.766787}{1.418353}%
\vRa{172.051633}{229.216787}{1.676235}%
\vRa{171.922875}{229.666787}{1.934118}%
\vRa{171.794117}{230.116787}{2.192000}%
\vRa{171.665359}{230.566787}{2.449882}%
\vRa{171.536600}{231.016787}{2.707765}%
\vRa{171.407842}{231.466787}{2.965647}%
\vRa{171.279084}{231.916787}{3.223529}%
\vRa{171.150326}{232.366787}{3.481412}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{165.655879}{227.296574}{0.742352}%
\vRa{164.022426}{227.746574}{2.227056}%
\vRa{162.388972}{228.196574}{3.711759}%
\vRa{161.932044}{228.646574}{4.019938}%
\vRa{162.140060}{229.096574}{3.663172}%
\vRa{162.348076}{229.546574}{3.306406}%
\vRa{162.556092}{229.996574}{2.949641}%
\vRa{162.764108}{230.446574}{2.592875}%
\vRa{162.972124}{230.896574}{2.236109}%
\vRa{163.180140}{231.346574}{1.879344}%
\vRa{163.388155}{231.796574}{1.522578}%
\vRa{163.596171}{232.246574}{1.165813}%
\vRa{163.804187}{232.696574}{0.809047}%
\vRa{164.012203}{233.146574}{0.452281}%
\vRa{164.220219}{233.596574}{0.095516}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{169.922590}{232.664402}{1.119239}%
\vRa{167.508673}{233.114402}{3.357718}%
\vRa{165.094756}{233.564402}{5.596197}%
\vRa{164.727953}{234.014402}{5.787562}%
\vRa{165.412055}{234.464402}{4.928021}%
\vRa{166.096158}{234.914402}{4.068480}%
\vRa{166.780261}{235.364402}{3.208939}%
\vRa{167.464363}{235.814402}{2.349398}%
\vRa{168.148466}{236.264402}{1.489857}%
\vRa{168.832569}{236.714402}{0.630316}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{171.037298}{226.516787}{1.786885}%
\vRa{167.334770}{226.966787}{5.360654}%
\vRa{166.772102}{227.416787}{5.794564}%
\vRa{167.162506}{227.866787}{5.275402}%
\vRa{167.552911}{228.316787}{4.756239}%
\vRa{167.943315}{228.766787}{4.237076}%
\vRa{168.333719}{229.216787}{3.717914}%
\vRa{168.724124}{229.666787}{3.198751}%
\vRa{169.114528}{230.116787}{2.679588}%
\vRa{169.504933}{230.566787}{2.160426}%
\vRa{169.895337}{231.016787}{1.641263}%
\vRa{170.285742}{231.466787}{1.122100}%
\vRa{170.676146}{231.916787}{0.602938}%
\vRa{171.066551}{232.366787}{0.083775}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{166.398231}{227.296574}{0.269577}%
\vRa{166.249481}{227.746574}{0.808731}%
\vRa{166.100732}{228.196574}{1.347886}%
\vRa{165.951982}{228.646574}{1.887040}%
\vRa{165.803232}{229.096574}{2.426194}%
\vRa{165.654482}{229.546574}{2.965348}%
\vRa{165.505733}{229.996574}{3.504502}%
\vRa{165.356983}{230.446574}{4.043657}%
\vRa{165.208233}{230.896574}{4.582811}%
\vRa{165.059483}{231.346574}{5.121965}%
\vRa{164.910734}{231.796574}{5.661119}%
\vRa{164.761984}{232.246574}{6.200273}%
\vRa{164.613234}{232.696574}{5.136780}%
\vRa{164.464484}{233.146574}{2.871613}%
\vRa{164.315735}{233.596574}{0.606445}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{166.276367}{223.995001}{101.128471}{3.364842}%
\vSm{172.696319}{226.516787}{73.989560}{6.412265}%
\vSm{171.128646}{232.664402}{0.258701}{3.527631}%
\vSm{164.086016}{227.296574}{108.291562}{6.999131}%
\vSm{161.606899}{234.747609}{-106.010440}{6.412265}%
\vSm{166.448476}{227.296574}{-6.929661}{6.463169}%
\vSm{166.321535}{232.664402}{-130.943779}{7.106384}%
\vSm{167.041917}{223.995001}{23.620527}{6.293809}%
\vSm{163.417517}{234.747609}{-48.680502}{1.072591}%
\vSm{164.165999}{237.269395}{-146.663242}{6.054573}%
\vSm{161.617600}{228.584066}{65.190904}{5.902744}%
\vSm{161.746023}{227.296574}{164.597654}{4.847567}%
\vSm{170.937265}{232.664402}{-74.032623}{6.394317}%
\vSm{161.668548}{223.995001}{139.234242}{7.028008}%
\vSm{169.147894}{232.664402}{111.298961}{4.942582}%
\vSm{164.239258}{232.664402}{169.440189}{6.971710}%
\vSm{163.487589}{237.269395}{-156.379473}{6.293809}%
\vSm{169.203640}{237.269395}{-40.765758}{7.028008}%
}}%
{\color{black}\vlB{%
\vSh{161.619575}{228.584066}{-40.765758}{7.028008}%
\vSh{167.011866}{223.995001}{23.620527}{6.293809}%
\vSh{172.624228}{226.516787}{73.989560}{6.412265}%
\vSh{169.154667}{232.680330}{139.234242}{7.028008}%
\vSh{163.457538}{237.269395}{-156.379473}{6.293809}%
\vSh{161.534809}{234.747609}{-106.010440}{6.412265}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{111.635561}{222.059212}{0.039446}%
\vRa{111.764685}{222.509212}{0.118338}%
\vRa{111.893809}{222.959212}{0.197229}%
\vRa{112.022933}{223.409212}{0.276121}%
\vRa{112.152057}{223.859212}{0.355013}%
\vRa{112.281182}{224.309212}{0.433905}%
\vRa{112.410306}{224.759212}{0.512796}%
\vRa{112.539430}{225.209212}{0.591688}%
\vRa{112.668554}{225.659212}{0.670580}%
\vRa{112.797678}{226.109212}{0.749471}%
\vRa{112.926802}{226.559212}{0.828363}%
\vRa{113.055927}{227.009212}{0.907255}%
\vRa{113.185051}{227.459212}{0.627977}%
\vRa{113.314175}{227.909212}{0.103247}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{113.849964}{227.417196}{0.539854}%
\vRa{113.454358}{227.867196}{1.619563}%
\vRa{114.070042}{228.317196}{1.687982}%
\vRa{115.099046}{228.767196}{1.343081}%
\vRa{116.128050}{229.217196}{0.998179}%
\vRa{117.157055}{229.667196}{0.653278}%
\vRa{118.186059}{230.117196}{0.308376}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{116.632930}{217.470147}{0.216721}%
\vRa{116.110969}{217.920147}{0.650162}%
\vRa{115.589009}{218.370147}{1.083604}%
\vRa{115.067049}{218.820147}{1.517046}%
\vRa{114.545088}{219.270147}{1.950487}%
\vRa{114.023128}{219.720147}{2.383929}%
\vRa{113.501167}{220.170147}{2.817371}%
\vRa{112.979207}{220.620147}{2.998722}%
\vRa{112.457247}{221.070147}{1.887229}%
\vRa{111.935286}{221.520147}{0.775736}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{120.813687}{226.139548}{3.372809}%
\vRa{120.638248}{226.589548}{3.026287}%
\vRa{120.462810}{227.039548}{2.679765}%
\vRa{120.287372}{227.489548}{2.333243}%
\vRa{120.111934}{227.939548}{1.986721}%
\vRa{119.936495}{228.389548}{1.640199}%
\vRa{119.761057}{228.839548}{1.293677}%
\vRa{119.585619}{229.289548}{0.947155}%
\vRa{119.410180}{229.739548}{0.600633}%
\vRa{119.234742}{230.189548}{0.254111}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{116.849650}{217.470147}{0.558761}%
\vRa{116.761132}{217.920147}{1.676284}%
\vRa{116.672613}{218.370147}{2.793807}%
\vRa{116.584094}{218.820147}{3.911330}%
\vRa{116.495575}{219.270147}{5.028853}%
\vRa{116.407057}{219.720147}{6.146376}%
\vRa{116.318538}{220.170147}{3.024304}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{122.596039}{219.991933}{0.128941}%
\vRa{122.467281}{220.441933}{0.386824}%
\vRa{122.338523}{220.891933}{0.644706}%
\vRa{122.209765}{221.341933}{0.902588}%
\vRa{122.081007}{221.791933}{1.160471}%
\vRa{121.952248}{222.241933}{1.418353}%
\vRa{121.823490}{222.691933}{1.676235}%
\vRa{121.694732}{223.141933}{1.934118}%
\vRa{121.565974}{223.591933}{2.192000}%
\vRa{121.437216}{224.041933}{2.449882}%
\vRa{121.308457}{224.491933}{2.707765}%
\vRa{121.179699}{224.941933}{2.965647}%
\vRa{121.050941}{225.391933}{3.223529}%
\vRa{120.922183}{225.841933}{3.481412}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{115.427736}{220.771719}{0.742352}%
\vRa{113.794283}{221.221719}{2.227056}%
\vRa{112.160829}{221.671719}{3.711759}%
\vRa{111.703901}{222.121719}{4.019938}%
\vRa{111.911917}{222.571719}{3.663172}%
\vRa{112.119933}{223.021719}{3.306406}%
\vRa{112.327949}{223.471719}{2.949641}%
\vRa{112.535965}{223.921719}{2.592875}%
\vRa{112.743981}{224.371719}{2.236109}%
\vRa{112.951997}{224.821719}{1.879344}%
\vRa{113.160013}{225.271719}{1.522578}%
\vRa{113.368028}{225.721719}{1.165813}%
\vRa{113.576044}{226.171719}{0.809047}%
\vRa{113.784060}{226.621719}{0.452281}%
\vRa{113.992076}{227.071719}{0.095516}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{119.694447}{226.139548}{1.119239}%
\vRa{117.280530}{226.589548}{3.357718}%
\vRa{114.866613}{227.039548}{5.596197}%
\vRa{114.499810}{227.489548}{5.787562}%
\vRa{115.183912}{227.939548}{4.928021}%
\vRa{115.868015}{228.389548}{4.068480}%
\vRa{116.552118}{228.839548}{3.208939}%
\vRa{117.236220}{229.289548}{2.349398}%
\vRa{117.920323}{229.739548}{1.489857}%
\vRa{118.604426}{230.189548}{0.630316}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{120.809155}{219.991933}{1.786885}%
\vRa{117.106627}{220.441933}{5.360654}%
\vRa{116.543959}{220.891933}{5.794564}%
\vRa{116.934363}{221.341933}{5.275402}%
\vRa{117.324768}{221.791933}{4.756239}%
\vRa{117.715172}{222.241933}{4.237076}%
\vRa{118.105577}{222.691933}{3.717914}%
\vRa{118.495981}{223.141933}{3.198751}%
\vRa{118.886385}{223.591933}{2.679588}%
\vRa{119.276790}{224.041933}{2.160426}%
\vRa{119.667194}{224.491933}{1.641263}%
\vRa{120.057599}{224.941933}{1.122100}%
\vRa{120.448003}{225.391933}{0.602938}%
\vRa{120.838408}{225.841933}{0.083775}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{116.170088}{220.771719}{0.269577}%
\vRa{116.021338}{221.221719}{0.808731}%
\vRa{115.872589}{221.671719}{1.347886}%
\vRa{115.723839}{222.121719}{1.887040}%
\vRa{115.575089}{222.571719}{2.426194}%
\vRa{115.426339}{223.021719}{2.965348}%
\vRa{115.277590}{223.471719}{3.504502}%
\vRa{115.128840}{223.921719}{4.043657}%
\vRa{114.980090}{224.371719}{4.582811}%
\vRa{114.831340}{224.821719}{5.121965}%
\vRa{114.682591}{225.271719}{5.661119}%
\vRa{114.533841}{225.721719}{6.200273}%
\vRa{114.385091}{226.171719}{5.136780}%
\vRa{114.236341}{226.621719}{2.871613}%
\vRa{114.087592}{227.071719}{0.606445}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{116.048224}{217.470147}{101.128471}{3.364842}%
\vSm{122.468176}{219.991933}{73.989560}{6.412265}%
\vSm{120.900503}{226.139548}{0.258701}{3.527631}%
\vSm{113.857873}{220.771719}{108.291562}{6.999131}%
\vSm{111.378756}{228.222754}{-106.010440}{6.412265}%
\vSm{116.220333}{220.771719}{-6.929661}{6.463169}%
\vSm{116.093392}{226.139548}{-130.943779}{7.106384}%
\vSm{116.813774}{217.470147}{23.620527}{6.293809}%
\vSm{113.189374}{228.222754}{-48.680502}{1.072591}%
\vSm{113.937856}{230.744541}{-146.663242}{6.054573}%
\vSm{111.389457}{222.059212}{65.190904}{5.902744}%
\vSm{111.517880}{220.771719}{164.597654}{4.847567}%
\vSm{120.709122}{226.139548}{-74.032623}{6.394317}%
\vSm{111.440405}{217.470147}{139.234242}{7.028008}%
\vSm{118.919751}{226.139548}{111.298961}{4.942582}%
\vSm{114.011115}{226.139548}{169.440189}{6.971710}%
\vSm{113.259446}{230.744541}{-156.379473}{6.293809}%
\vSm{118.975497}{230.744541}{-40.765758}{7.028008}%
}}%
{\color{black}\vlB{%
\vSh{111.391433}{222.059212}{-40.765758}{7.028008}%
\vSh{116.783724}{217.470147}{23.620527}{6.293809}%
\vSh{122.396085}{219.991933}{73.989560}{6.412265}%
\vSh{118.926524}{226.155476}{139.234242}{7.028008}%
\vSh{113.229395}{230.744541}{-156.379473}{6.293809}%
\vSh{111.306666}{228.222754}{-106.010440}{6.412265}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{175.322294}{158.752754}{0.039446}%
\vRa{175.451418}{159.202754}{0.118338}%
\vRa{175.580542}{159.652754}{0.197229}%
\vRa{175.709667}{160.102754}{0.276121}%
\vRa{175.838791}{160.552754}{0.355013}%
\vRa{175.967915}{161.002754}{0.433905}%
\vRa{176.097039}{161.452754}{0.512796}%
\vRa{176.226163}{161.902754}{0.591688}%
\vRa{176.355287}{162.352754}{0.670580}%
\vRa{176.484412}{162.802754}{0.749471}%
\vRa{176.613536}{163.252754}{0.828363}%
\vRa{176.742660}{163.702754}{0.907255}%
\vRa{176.871784}{164.152754}{0.627977}%
\vRa{177.000908}{164.602754}{0.103247}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{177.536698}{164.110739}{0.539854}%
\vRa{177.141092}{164.560739}{1.619563}%
\vRa{177.756775}{165.010739}{1.687982}%
\vRa{178.785779}{165.460739}{1.343081}%
\vRa{179.814784}{165.910739}{0.998179}%
\vRa{180.843788}{166.360739}{0.653278}%
\vRa{181.872792}{166.810739}{0.308376}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{180.319663}{154.163689}{0.216721}%
\vRa{179.797703}{154.613689}{0.650162}%
\vRa{179.275742}{155.063689}{1.083604}%
\vRa{178.753782}{155.513689}{1.517046}%
\vRa{178.231822}{155.963689}{1.950487}%
\vRa{177.709861}{156.413689}{2.383929}%
\vRa{177.187901}{156.863689}{2.817371}%
\vRa{176.665940}{157.313689}{2.998722}%
\vRa{176.143980}{157.763689}{1.887229}%
\vRa{175.622020}{158.213689}{0.775736}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{184.500420}{162.833090}{3.372809}%
\vRa{184.324982}{163.283090}{3.026287}%
\vRa{184.149543}{163.733090}{2.679765}%
\vRa{183.974105}{164.183090}{2.333243}%
\vRa{183.798667}{164.633090}{1.986721}%
\vRa{183.623229}{165.083090}{1.640199}%
\vRa{183.447790}{165.533090}{1.293677}%
\vRa{183.272352}{165.983090}{0.947155}%
\vRa{183.096914}{166.433090}{0.600633}%
\vRa{182.921475}{166.883090}{0.254111}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{180.536384}{154.163689}{0.558761}%
\vRa{180.447865}{154.613689}{1.676284}%
\vRa{180.359346}{155.063689}{2.793807}%
\vRa{180.270828}{155.513689}{3.911330}%
\vRa{180.182309}{155.963689}{5.028853}%
\vRa{180.093790}{156.413689}{6.146376}%
\vRa{180.005271}{156.863689}{3.024304}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{186.282773}{156.685476}{0.128941}%
\vRa{186.154014}{157.135476}{0.386824}%
\vRa{186.025256}{157.585476}{0.644706}%
\vRa{185.896498}{158.035476}{0.902588}%
\vRa{185.767740}{158.485476}{1.160471}%
\vRa{185.638982}{158.935476}{1.418353}%
\vRa{185.510224}{159.385476}{1.676235}%
\vRa{185.381465}{159.835476}{1.934118}%
\vRa{185.252707}{160.285476}{2.192000}%
\vRa{185.123949}{160.735476}{2.449882}%
\vRa{184.995191}{161.185476}{2.707765}%
\vRa{184.866433}{161.635476}{2.965647}%
\vRa{184.737674}{162.085476}{3.223529}%
\vRa{184.608916}{162.535476}{3.481412}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{179.114470}{157.465262}{0.742352}%
\vRa{177.481016}{157.915262}{2.227056}%
\vRa{175.847563}{158.365262}{3.711759}%
\vRa{175.390635}{158.815262}{4.019938}%
\vRa{175.598650}{159.265262}{3.663172}%
\vRa{175.806666}{159.715262}{3.306406}%
\vRa{176.014682}{160.165262}{2.949641}%
\vRa{176.222698}{160.615262}{2.592875}%
\vRa{176.430714}{161.065262}{2.236109}%
\vRa{176.638730}{161.515262}{1.879344}%
\vRa{176.846746}{161.965262}{1.522578}%
\vRa{177.054762}{162.415262}{1.165813}%
\vRa{177.262778}{162.865262}{0.809047}%
\vRa{177.470794}{163.315262}{0.452281}%
\vRa{177.678809}{163.765262}{0.095516}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{183.381181}{162.833090}{1.119239}%
\vRa{180.967264}{163.283090}{3.357718}%
\vRa{178.553347}{163.733090}{5.596197}%
\vRa{178.186543}{164.183090}{5.787562}%
\vRa{178.870646}{164.633090}{4.928021}%
\vRa{179.554748}{165.083090}{4.068480}%
\vRa{180.238851}{165.533090}{3.208939}%
\vRa{180.922954}{165.983090}{2.349398}%
\vRa{181.607056}{166.433090}{1.489857}%
\vRa{182.291159}{166.883090}{0.630316}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{184.495888}{156.685476}{1.786885}%
\vRa{180.793360}{157.135476}{5.360654}%
\vRa{180.230692}{157.585476}{5.794564}%
\vRa{180.621096}{158.035476}{5.275402}%
\vRa{181.011501}{158.485476}{4.756239}%
\vRa{181.401905}{158.935476}{4.237076}%
\vRa{181.792310}{159.385476}{3.717914}%
\vRa{182.182714}{159.835476}{3.198751}%
\vRa{182.573119}{160.285476}{2.679588}%
\vRa{182.963523}{160.735476}{2.160426}%
\vRa{183.353928}{161.185476}{1.641263}%
\vRa{183.744332}{161.635476}{1.122100}%
\vRa{184.134737}{162.085476}{0.602938}%
\vRa{184.525141}{162.535476}{0.083775}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{179.856822}{157.465262}{0.269577}%
\vRa{179.708072}{157.915262}{0.808731}%
\vRa{179.559322}{158.365262}{1.347886}%
\vRa{179.410572}{158.815262}{1.887040}%
\vRa{179.261823}{159.265262}{2.426194}%
\vRa{179.113073}{159.715262}{2.965348}%
\vRa{178.964323}{160.165262}{3.504502}%
\vRa{178.815573}{160.615262}{4.043657}%
\vRa{178.666824}{161.065262}{4.582811}%
\vRa{178.518074}{161.515262}{5.121965}%
\vRa{178.369324}{161.965262}{5.661119}%
\vRa{178.220574}{162.415262}{6.200273}%
\vRa{178.071825}{162.865262}{5.136780}%
\vRa{177.923075}{163.315262}{2.871613}%
\vRa{177.774325}{163.765262}{0.606445}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{179.734957}{154.163689}{101.128471}{3.364842}%
\vSm{186.154909}{156.685476}{73.989560}{6.412265}%
\vSm{184.587236}{162.833090}{0.258701}{3.527631}%
\vSm{177.544606}{157.465262}{108.291562}{6.999131}%
\vSm{175.065490}{164.916297}{-106.010440}{6.412265}%
\vSm{179.907066}{157.465262}{-6.929661}{6.463169}%
\vSm{179.780126}{162.833090}{-130.943779}{7.106384}%
\vSm{180.500508}{154.163689}{23.620527}{6.293809}%
\vSm{176.876107}{164.916297}{-48.680502}{1.072591}%
\vSm{177.624589}{167.438083}{-146.663242}{6.054573}%
\vSm{175.076190}{158.752754}{65.190904}{5.902744}%
\vSm{175.204613}{157.465262}{164.597654}{4.847567}%
\vSm{184.395855}{162.833090}{-74.032623}{6.394317}%
\vSm{175.127138}{154.163689}{139.234242}{7.028008}%
\vSm{182.606484}{162.833090}{111.298961}{4.942582}%
\vSm{177.697848}{162.833090}{169.440189}{6.971710}%
\vSm{176.946179}{167.438083}{-156.379473}{6.293809}%
\vSm{182.662230}{167.438083}{-40.765758}{7.028008}%
}}%
{\color{black}\vlB{%
\vSh{175.078166}{158.752754}{-40.765758}{7.028008}%
\vSh{180.470457}{154.163689}{23.620527}{6.293809}%
\vSh{186.082819}{156.685476}{73.989560}{6.412265}%
\vSh{182.613257}{162.849018}{139.234242}{7.028008}%
\vSh{176.916129}{167.438083}{-156.379473}{6.293809}%
\vSh{174.993399}{164.916297}{-106.010440}{6.412265}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{61.407418}{215.534358}{0.039446}%
\vRa{61.536542}{215.984358}{0.118338}%
\vRa{61.665666}{216.434358}{0.197229}%
\vRa{61.794790}{216.884358}{0.276121}%
\vRa{61.923915}{217.334358}{0.355013}%
\vRa{62.053039}{217.784358}{0.433905}%
\vRa{62.182163}{218.234358}{0.512796}%
\vRa{62.311287}{218.684358}{0.591688}%
\vRa{62.440411}{219.134358}{0.670580}%
\vRa{62.569535}{219.584358}{0.749471}%
\vRa{62.698659}{220.034358}{0.828363}%
\vRa{62.827784}{220.484358}{0.907255}%
\vRa{62.956908}{220.934358}{0.627977}%
\vRa{63.086032}{221.384358}{0.103247}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{63.621821}{220.892342}{0.539854}%
\vRa{63.226215}{221.342342}{1.619563}%
\vRa{63.841899}{221.792342}{1.687982}%
\vRa{64.870903}{222.242342}{1.343081}%
\vRa{65.899907}{222.692342}{0.998179}%
\vRa{66.928912}{223.142342}{0.653278}%
\vRa{67.957916}{223.592342}{0.308376}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{66.404787}{210.945293}{0.216721}%
\vRa{65.882826}{211.395293}{0.650162}%
\vRa{65.360866}{211.845293}{1.083604}%
\vRa{64.838906}{212.295293}{1.517046}%
\vRa{64.316945}{212.745293}{1.950487}%
\vRa{63.794985}{213.195293}{2.383929}%
\vRa{63.273025}{213.645293}{2.817371}%
\vRa{62.751064}{214.095293}{2.998722}%
\vRa{62.229104}{214.545293}{1.887229}%
\vRa{61.707143}{214.995293}{0.775736}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{70.585544}{219.614694}{3.372809}%
\vRa{70.410105}{220.064694}{3.026287}%
\vRa{70.234667}{220.514694}{2.679765}%
\vRa{70.059229}{220.964694}{2.333243}%
\vRa{69.883791}{221.414694}{1.986721}%
\vRa{69.708352}{221.864694}{1.640199}%
\vRa{69.532914}{222.314694}{1.293677}%
\vRa{69.357476}{222.764694}{0.947155}%
\vRa{69.182037}{223.214694}{0.600633}%
\vRa{69.006599}{223.664694}{0.254111}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{66.621507}{210.945293}{0.558761}%
\vRa{66.532989}{211.395293}{1.676284}%
\vRa{66.444470}{211.845293}{2.793807}%
\vRa{66.355951}{212.295293}{3.911330}%
\vRa{66.267433}{212.745293}{5.028853}%
\vRa{66.178914}{213.195293}{6.146376}%
\vRa{66.090395}{213.645293}{3.024304}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{72.367896}{213.467079}{0.128941}%
\vRa{72.239138}{213.917079}{0.386824}%
\vRa{72.110380}{214.367079}{0.644706}%
\vRa{71.981622}{214.817079}{0.902588}%
\vRa{71.852864}{215.267079}{1.160471}%
\vRa{71.724105}{215.717079}{1.418353}%
\vRa{71.595347}{216.167079}{1.676235}%
\vRa{71.466589}{216.617079}{1.934118}%
\vRa{71.337831}{217.067079}{2.192000}%
\vRa{71.209073}{217.517079}{2.449882}%
\vRa{71.080315}{217.967079}{2.707765}%
\vRa{70.951556}{218.417079}{2.965647}%
\vRa{70.822798}{218.867079}{3.223529}%
\vRa{70.694040}{219.317079}{3.481412}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{65.199593}{214.246865}{0.742352}%
\vRa{63.566140}{214.696865}{2.227056}%
\vRa{61.932686}{215.146865}{3.711759}%
\vRa{61.475758}{215.596865}{4.019938}%
\vRa{61.683774}{216.046865}{3.663172}%
\vRa{61.891790}{216.496865}{3.306406}%
\vRa{62.099806}{216.946865}{2.949641}%
\vRa{62.307822}{217.396865}{2.592875}%
\vRa{62.515838}{217.846865}{2.236109}%
\vRa{62.723854}{218.296865}{1.879344}%
\vRa{62.931870}{218.746865}{1.522578}%
\vRa{63.139885}{219.196865}{1.165813}%
\vRa{63.347901}{219.646865}{0.809047}%
\vRa{63.555917}{220.096865}{0.452281}%
\vRa{63.763933}{220.546865}{0.095516}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{69.466304}{219.614694}{1.119239}%
\vRa{67.052387}{220.064694}{3.357718}%
\vRa{64.638470}{220.514694}{5.596197}%
\vRa{64.271667}{220.964694}{5.787562}%
\vRa{64.955769}{221.414694}{4.928021}%
\vRa{65.639872}{221.864694}{4.068480}%
\vRa{66.323975}{222.314694}{3.208939}%
\vRa{67.008077}{222.764694}{2.349398}%
\vRa{67.692180}{223.214694}{1.489857}%
\vRa{68.376283}{223.664694}{0.630316}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{70.581012}{213.467079}{1.786885}%
\vRa{66.878484}{213.917079}{5.360654}%
\vRa{66.315816}{214.367079}{5.794564}%
\vRa{66.706220}{214.817079}{5.275402}%
\vRa{67.096625}{215.267079}{4.756239}%
\vRa{67.487029}{215.717079}{4.237076}%
\vRa{67.877434}{216.167079}{3.717914}%
\vRa{68.267838}{216.617079}{3.198751}%
\vRa{68.658242}{217.067079}{2.679588}%
\vRa{69.048647}{217.517079}{2.160426}%
\vRa{69.439051}{217.967079}{1.641263}%
\vRa{69.829456}{218.417079}{1.122100}%
\vRa{70.219860}{218.867079}{0.602938}%
\vRa{70.610265}{219.317079}{0.083775}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{65.941945}{214.246865}{0.269577}%
\vRa{65.793196}{214.696865}{0.808731}%
\vRa{65.644446}{215.146865}{1.347886}%
\vRa{65.495696}{215.596865}{1.887040}%
\vRa{65.346946}{216.046865}{2.426194}%
\vRa{65.198196}{216.496865}{2.965348}%
\vRa{65.049447}{216.946865}{3.504502}%
\vRa{64.900697}{217.396865}{4.043657}%
\vRa{64.751947}{217.846865}{4.582811}%
\vRa{64.603197}{218.296865}{5.121965}%
\vRa{64.454448}{218.746865}{5.661119}%
\vRa{64.305698}{219.196865}{6.200273}%
\vRa{64.156948}{219.646865}{5.136780}%
\vRa{64.008198}{220.096865}{2.871613}%
\vRa{63.859449}{220.546865}{0.606445}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{65.820081}{210.945293}{101.128471}{3.364842}%
\vSm{72.240033}{213.467079}{73.989560}{6.412265}%
\vSm{70.672360}{219.614694}{0.258701}{3.527631}%
\vSm{63.629730}{214.246865}{108.291562}{6.999131}%
\vSm{61.150613}{221.697900}{-106.010440}{6.412265}%
\vSm{65.992190}{214.246865}{-6.929661}{6.463169}%
\vSm{65.865250}{219.614694}{-130.943779}{7.106384}%
\vSm{66.585631}{210.945293}{23.620527}{6.293809}%
\vSm{62.961231}{221.697900}{-48.680502}{1.072591}%
\vSm{63.709713}{224.219687}{-146.663242}{6.054573}%
\vSm{61.161314}{215.534358}{65.190904}{5.902744}%
\vSm{61.289737}{214.246865}{164.597654}{4.847567}%
\vSm{70.480979}{219.614694}{-74.032623}{6.394317}%
\vSm{61.212262}{210.945293}{139.234242}{7.028008}%
\vSm{68.691608}{219.614694}{111.298961}{4.942582}%
\vSm{63.782972}{219.614694}{169.440189}{6.971710}%
\vSm{63.031303}{224.219687}{-156.379473}{6.293809}%
\vSm{68.747354}{224.219687}{-40.765758}{7.028008}%
}}%
{\color{black}\vlB{%
\vSh{61.163290}{215.534358}{-40.765758}{7.028008}%
\vSh{66.555581}{210.945293}{23.620527}{6.293809}%
\vSh{72.167942}{213.467079}{73.989560}{6.412265}%
\vSh{68.698381}{219.630622}{139.234242}{7.028008}%
\vSh{63.001252}{224.219687}{-156.379473}{6.293809}%
\vSh{61.078523}{221.697900}{-106.010440}{6.412265}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{125.094151}{152.227900}{0.039446}%
\vRa{125.223275}{152.677900}{0.118338}%
\vRa{125.352399}{153.127900}{0.197229}%
\vRa{125.481524}{153.577900}{0.276121}%
\vRa{125.610648}{154.027900}{0.355013}%
\vRa{125.739772}{154.477900}{0.433905}%
\vRa{125.868896}{154.927900}{0.512796}%
\vRa{125.998020}{155.377900}{0.591688}%
\vRa{126.127144}{155.827900}{0.670580}%
\vRa{126.256269}{156.277900}{0.749471}%
\vRa{126.385393}{156.727900}{0.828363}%
\vRa{126.514517}{157.177900}{0.907255}%
\vRa{126.643641}{157.627900}{0.627977}%
\vRa{126.772765}{158.077900}{0.103247}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{127.308555}{157.585885}{0.539854}%
\vRa{126.912949}{158.035885}{1.619563}%
\vRa{127.528632}{158.485885}{1.687982}%
\vRa{128.557636}{158.935885}{1.343081}%
\vRa{129.586641}{159.385885}{0.998179}%
\vRa{130.615645}{159.835885}{0.653278}%
\vRa{131.644649}{160.285885}{0.308376}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{130.091520}{147.638835}{0.216721}%
\vRa{129.569560}{148.088835}{0.650162}%
\vRa{129.047599}{148.538835}{1.083604}%
\vRa{128.525639}{148.988835}{1.517046}%
\vRa{128.003679}{149.438835}{1.950487}%
\vRa{127.481718}{149.888835}{2.383929}%
\vRa{126.959758}{150.338835}{2.817371}%
\vRa{126.437797}{150.788835}{2.998722}%
\vRa{125.915837}{151.238835}{1.887229}%
\vRa{125.393877}{151.688835}{0.775736}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{134.272277}{156.308236}{3.372809}%
\vRa{134.096839}{156.758236}{3.026287}%
\vRa{133.921400}{157.208236}{2.679765}%
\vRa{133.745962}{157.658236}{2.333243}%
\vRa{133.570524}{158.108236}{1.986721}%
\vRa{133.395086}{158.558236}{1.640199}%
\vRa{133.219647}{159.008236}{1.293677}%
\vRa{133.044209}{159.458236}{0.947155}%
\vRa{132.868771}{159.908236}{0.600633}%
\vRa{132.693333}{160.358236}{0.254111}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{130.308241}{147.638835}{0.558761}%
\vRa{130.219722}{148.088835}{1.676284}%
\vRa{130.131203}{148.538835}{2.793807}%
\vRa{130.042685}{148.988835}{3.911330}%
\vRa{129.954166}{149.438835}{5.028853}%
\vRa{129.865647}{149.888835}{6.146376}%
\vRa{129.777128}{150.338835}{3.024304}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{136.054630}{150.160622}{0.128941}%
\vRa{135.925871}{150.610622}{0.386824}%
\vRa{135.797113}{151.060622}{0.644706}%
\vRa{135.668355}{151.510622}{0.902588}%
\vRa{135.539597}{151.960622}{1.160471}%
\vRa{135.410839}{152.410622}{1.418353}%
\vRa{135.282081}{152.860622}{1.676235}%
\vRa{135.153322}{153.310622}{1.934118}%
\vRa{135.024564}{153.760622}{2.192000}%
\vRa{134.895806}{154.210622}{2.449882}%
\vRa{134.767048}{154.660622}{2.707765}%
\vRa{134.638290}{155.110622}{2.965647}%
\vRa{134.509531}{155.560622}{3.223529}%
\vRa{134.380773}{156.010622}{3.481412}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{128.886327}{150.940408}{0.742352}%
\vRa{127.252873}{151.390408}{2.227056}%
\vRa{125.619420}{151.840408}{3.711759}%
\vRa{125.162492}{152.290408}{4.019938}%
\vRa{125.370508}{152.740408}{3.663172}%
\vRa{125.578523}{153.190408}{3.306406}%
\vRa{125.786539}{153.640408}{2.949641}%
\vRa{125.994555}{154.090408}{2.592875}%
\vRa{126.202571}{154.540408}{2.236109}%
\vRa{126.410587}{154.990408}{1.879344}%
\vRa{126.618603}{155.440408}{1.522578}%
\vRa{126.826619}{155.890408}{1.165813}%
\vRa{127.034635}{156.340408}{0.809047}%
\vRa{127.242651}{156.790408}{0.452281}%
\vRa{127.450666}{157.240408}{0.095516}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{133.153038}{156.308236}{1.119239}%
\vRa{130.739121}{156.758236}{3.357718}%
\vRa{128.325204}{157.208236}{5.596197}%
\vRa{127.958400}{157.658236}{5.787562}%
\vRa{128.642503}{158.108236}{4.928021}%
\vRa{129.326605}{158.558236}{4.068480}%
\vRa{130.010708}{159.008236}{3.208939}%
\vRa{130.694811}{159.458236}{2.349398}%
\vRa{131.378913}{159.908236}{1.489857}%
\vRa{132.063016}{160.358236}{0.630316}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{134.267745}{150.160622}{1.786885}%
\vRa{130.565217}{150.610622}{5.360654}%
\vRa{130.002549}{151.060622}{5.794564}%
\vRa{130.392953}{151.510622}{5.275402}%
\vRa{130.783358}{151.960622}{4.756239}%
\vRa{131.173762}{152.410622}{4.237076}%
\vRa{131.564167}{152.860622}{3.717914}%
\vRa{131.954571}{153.310622}{3.198751}%
\vRa{132.344976}{153.760622}{2.679588}%
\vRa{132.735380}{154.210622}{2.160426}%
\vRa{133.125785}{154.660622}{1.641263}%
\vRa{133.516189}{155.110622}{1.122100}%
\vRa{133.906594}{155.560622}{0.602938}%
\vRa{134.296998}{156.010622}{0.083775}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{129.628679}{150.940408}{0.269577}%
\vRa{129.479929}{151.390408}{0.808731}%
\vRa{129.331179}{151.840408}{1.347886}%
\vRa{129.182429}{152.290408}{1.887040}%
\vRa{129.033680}{152.740408}{2.426194}%
\vRa{128.884930}{153.190408}{2.965348}%
\vRa{128.736180}{153.640408}{3.504502}%
\vRa{128.587430}{154.090408}{4.043657}%
\vRa{128.438681}{154.540408}{4.582811}%
\vRa{128.289931}{154.990408}{5.121965}%
\vRa{128.141181}{155.440408}{5.661119}%
\vRa{127.992431}{155.890408}{6.200273}%
\vRa{127.843682}{156.340408}{5.136780}%
\vRa{127.694932}{156.790408}{2.871613}%
\vRa{127.546182}{157.240408}{0.606445}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{129.506814}{147.638835}{101.128471}{3.364842}%
\vSm{135.926766}{150.160622}{73.989560}{6.412265}%
\vSm{134.359093}{156.308236}{0.258701}{3.527631}%
\vSm{127.316463}{150.940408}{108.291562}{6.999131}%
\vSm{124.837347}{158.391443}{-106.010440}{6.412265}%
\vSm{129.678923}{150.940408}{-6.929661}{6.463169}%
\vSm{129.551983}{156.308236}{-130.943779}{7.106384}%
\vSm{130.272365}{147.638835}{23.620527}{6.293809}%
\vSm{126.647964}{158.391443}{-48.680502}{1.072591}%
\vSm{127.396446}{160.913229}{-146.663242}{6.054573}%
\vSm{124.848047}{152.227900}{65.190904}{5.902744}%
\vSm{124.976470}{150.940408}{164.597654}{4.847567}%
\vSm{134.167712}{156.308236}{-74.032623}{6.394317}%
\vSm{124.898995}{147.638835}{139.234242}{7.028008}%
\vSm{132.378341}{156.308236}{111.298961}{4.942582}%
\vSm{127.469705}{156.308236}{169.440189}{6.971710}%
\vSm{126.718036}{160.913229}{-156.379473}{6.293809}%
\vSm{132.434087}{160.913229}{-40.765758}{7.028008}%
}}%
{\color{black}\vlB{%
\vSh{124.850023}{152.227900}{-40.765758}{7.028008}%
\vSh{130.242314}{147.638835}{23.620527}{6.293809}%
\vSh{135.854676}{150.160622}{73.989560}{6.412265}%
\vSh{132.385114}{156.324164}{139.234242}{7.028008}%
\vSh{126.687986}{160.913229}{-156.379473}{6.293809}%
\vSh{124.765256}{158.391443}{-106.010440}{6.412265}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{74.866008}{145.703046}{0.039446}%
\vRa{74.995132}{146.153046}{0.118338}%
\vRa{75.124257}{146.603046}{0.197229}%
\vRa{75.253381}{147.053046}{0.276121}%
\vRa{75.382505}{147.503046}{0.355013}%
\vRa{75.511629}{147.953046}{0.433905}%
\vRa{75.640753}{148.403046}{0.512796}%
\vRa{75.769877}{148.853046}{0.591688}%
\vRa{75.899002}{149.303046}{0.670580}%
\vRa{76.028126}{149.753046}{0.749471}%
\vRa{76.157250}{150.203046}{0.828363}%
\vRa{76.286374}{150.653046}{0.907255}%
\vRa{76.415498}{151.103046}{0.627977}%
\vRa{76.544622}{151.553046}{0.103247}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{77.080412}{151.061031}{0.539854}%
\vRa{76.684806}{151.511031}{1.619563}%
\vRa{77.300489}{151.961031}{1.687982}%
\vRa{78.329494}{152.411031}{1.343081}%
\vRa{79.358498}{152.861031}{0.998179}%
\vRa{80.387502}{153.311031}{0.653278}%
\vRa{81.416506}{153.761031}{0.308376}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{79.863377}{141.113981}{0.216721}%
\vRa{79.341417}{141.563981}{0.650162}%
\vRa{78.819456}{142.013981}{1.083604}%
\vRa{78.297496}{142.463981}{1.517046}%
\vRa{77.775536}{142.913981}{1.950487}%
\vRa{77.253575}{143.363981}{2.383929}%
\vRa{76.731615}{143.813981}{2.817371}%
\vRa{76.209655}{144.263981}{2.998722}%
\vRa{75.687694}{144.713981}{1.887229}%
\vRa{75.165734}{145.163981}{0.775736}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{84.044134}{149.783382}{3.372809}%
\vRa{83.868696}{150.233382}{3.026287}%
\vRa{83.693257}{150.683382}{2.679765}%
\vRa{83.517819}{151.133382}{2.333243}%
\vRa{83.342381}{151.583382}{1.986721}%
\vRa{83.166943}{152.033382}{1.640199}%
\vRa{82.991504}{152.483382}{1.293677}%
\vRa{82.816066}{152.933382}{0.947155}%
\vRa{82.640628}{153.383382}{0.600633}%
\vRa{82.465190}{153.833382}{0.254111}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{80.080098}{141.113981}{0.558761}%
\vRa{79.991579}{141.563981}{1.676284}%
\vRa{79.903060}{142.013981}{2.793807}%
\vRa{79.814542}{142.463981}{3.911330}%
\vRa{79.726023}{142.913981}{5.028853}%
\vRa{79.637504}{143.363981}{6.146376}%
\vRa{79.548985}{143.813981}{3.024304}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{85.826487}{143.635768}{0.128941}%
\vRa{85.697729}{144.085768}{0.386824}%
\vRa{85.568970}{144.535768}{0.644706}%
\vRa{85.440212}{144.985768}{0.902588}%
\vRa{85.311454}{145.435768}{1.160471}%
\vRa{85.182696}{145.885768}{1.418353}%
\vRa{85.053938}{146.335768}{1.676235}%
\vRa{84.925179}{146.785768}{1.934118}%
\vRa{84.796421}{147.235768}{2.192000}%
\vRa{84.667663}{147.685768}{2.449882}%
\vRa{84.538905}{148.135768}{2.707765}%
\vRa{84.410147}{148.585768}{2.965647}%
\vRa{84.281389}{149.035768}{3.223529}%
\vRa{84.152630}{149.485768}{3.481412}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{78.658184}{144.415554}{0.742352}%
\vRa{77.024730}{144.865554}{2.227056}%
\vRa{75.391277}{145.315554}{3.711759}%
\vRa{74.934349}{145.765554}{4.019938}%
\vRa{75.142365}{146.215554}{3.663172}%
\vRa{75.350380}{146.665554}{3.306406}%
\vRa{75.558396}{147.115554}{2.949641}%
\vRa{75.766412}{147.565554}{2.592875}%
\vRa{75.974428}{148.015554}{2.236109}%
\vRa{76.182444}{148.465554}{1.879344}%
\vRa{76.390460}{148.915554}{1.522578}%
\vRa{76.598476}{149.365554}{1.165813}%
\vRa{76.806492}{149.815554}{0.809047}%
\vRa{77.014508}{150.265554}{0.452281}%
\vRa{77.222523}{150.715554}{0.095516}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{82.924895}{149.783382}{1.119239}%
\vRa{80.510978}{150.233382}{3.357718}%
\vRa{78.097061}{150.683382}{5.596197}%
\vRa{77.730257}{151.133382}{5.787562}%
\vRa{78.414360}{151.583382}{4.928021}%
\vRa{79.098462}{152.033382}{4.068480}%
\vRa{79.782565}{152.483382}{3.208939}%
\vRa{80.466668}{152.933382}{2.349398}%
\vRa{81.150770}{153.383382}{1.489857}%
\vRa{81.834873}{153.833382}{0.630316}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{84.039602}{143.635768}{1.786885}%
\vRa{80.337074}{144.085768}{5.360654}%
\vRa{79.774406}{144.535768}{5.794564}%
\vRa{80.164811}{144.985768}{5.275402}%
\vRa{80.555215}{145.435768}{4.756239}%
\vRa{80.945619}{145.885768}{4.237076}%
\vRa{81.336024}{146.335768}{3.717914}%
\vRa{81.726428}{146.785768}{3.198751}%
\vRa{82.116833}{147.235768}{2.679588}%
\vRa{82.507237}{147.685768}{2.160426}%
\vRa{82.897642}{148.135768}{1.641263}%
\vRa{83.288046}{148.585768}{1.122100}%
\vRa{83.678451}{149.035768}{0.602938}%
\vRa{84.068855}{149.485768}{0.083775}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{79.400536}{144.415554}{0.269577}%
\vRa{79.251786}{144.865554}{0.808731}%
\vRa{79.103036}{145.315554}{1.347886}%
\vRa{78.954286}{145.765554}{1.887040}%
\vRa{78.805537}{146.215554}{2.426194}%
\vRa{78.656787}{146.665554}{2.965348}%
\vRa{78.508037}{147.115554}{3.504502}%
\vRa{78.359287}{147.565554}{4.043657}%
\vRa{78.210538}{148.015554}{4.582811}%
\vRa{78.061788}{148.465554}{5.121965}%
\vRa{77.913038}{148.915554}{5.661119}%
\vRa{77.764288}{149.365554}{6.200273}%
\vRa{77.615539}{149.815554}{5.136780}%
\vRa{77.466789}{150.265554}{2.871613}%
\vRa{77.318039}{150.715554}{0.606445}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{79.278671}{141.113981}{101.128471}{3.364842}%
\vSm{85.698624}{143.635768}{73.989560}{6.412265}%
\vSm{84.130950}{149.783382}{0.258701}{3.527631}%
\vSm{77.088320}{144.415554}{108.291562}{6.999131}%
\vSm{74.609204}{151.866589}{-106.010440}{6.412265}%
\vSm{79.450780}{144.415554}{-6.929661}{6.463169}%
\vSm{79.323840}{149.783382}{-130.943779}{7.106384}%
\vSm{80.044222}{141.113981}{23.620527}{6.293809}%
\vSm{76.419821}{151.866589}{-48.680502}{1.072591}%
\vSm{77.168303}{154.388375}{-146.663242}{6.054573}%
\vSm{74.619904}{145.703046}{65.190904}{5.902744}%
\vSm{74.748327}{144.415554}{164.597654}{4.847567}%
\vSm{83.939569}{149.783382}{-74.032623}{6.394317}%
\vSm{74.670852}{141.113981}{139.234242}{7.028008}%
\vSm{82.150198}{149.783382}{111.298961}{4.942582}%
\vSm{77.241562}{149.783382}{169.440189}{6.971710}%
\vSm{76.489893}{154.388375}{-156.379473}{6.293809}%
\vSm{82.205944}{154.388375}{-40.765758}{7.028008}%
}}%
{\color{black}\vlB{%
\vSh{74.621880}{145.703046}{-40.765758}{7.028008}%
\vSh{80.014171}{141.113981}{23.620527}{6.293809}%
\vSh{85.626533}{143.635768}{73.989560}{6.412265}%
\vSh{82.156971}{149.799310}{139.234242}{7.028008}%
\vSh{76.459843}{154.388375}{-156.379473}{6.293809}%
\vSh{74.537113}{151.866589}{-106.010440}{6.412265}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{175.322294}{204.232979}{0.039446}%
\vRa{175.451418}{204.682979}{0.118338}%
\vRa{175.580542}{205.132979}{0.197229}%
\vRa{175.709667}{205.582979}{0.276121}%
\vRa{175.838791}{206.032979}{0.355013}%
\vRa{175.967915}{206.482979}{0.433905}%
\vRa{176.097039}{206.932979}{0.512796}%
\vRa{176.226163}{207.382979}{0.591688}%
\vRa{176.355287}{207.832979}{0.670580}%
\vRa{176.484412}{208.282979}{0.749471}%
\vRa{176.613536}{208.732979}{0.828363}%
\vRa{176.742660}{209.182979}{0.907255}%
\vRa{176.871784}{209.632979}{0.627977}%
\vRa{177.000908}{210.082979}{0.103247}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{177.536698}{209.590964}{0.539854}%
\vRa{177.141092}{210.040964}{1.619563}%
\vRa{177.756775}{210.490964}{1.687982}%
\vRa{178.785779}{210.940964}{1.343081}%
\vRa{179.814784}{211.390964}{0.998179}%
\vRa{180.843788}{211.840964}{0.653278}%
\vRa{181.872792}{212.290964}{0.308376}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{180.319663}{199.643914}{0.216721}%
\vRa{179.797703}{200.093914}{0.650162}%
\vRa{179.275742}{200.543914}{1.083604}%
\vRa{178.753782}{200.993914}{1.517046}%
\vRa{178.231822}{201.443914}{1.950487}%
\vRa{177.709861}{201.893914}{2.383929}%
\vRa{177.187901}{202.343914}{2.817371}%
\vRa{176.665940}{202.793914}{2.998722}%
\vRa{176.143980}{203.243914}{1.887229}%
\vRa{175.622020}{203.693914}{0.775736}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{184.500420}{208.313315}{3.372809}%
\vRa{184.324982}{208.763315}{3.026287}%
\vRa{184.149543}{209.213315}{2.679765}%
\vRa{183.974105}{209.663315}{2.333243}%
\vRa{183.798667}{210.113315}{1.986721}%
\vRa{183.623229}{210.563315}{1.640199}%
\vRa{183.447790}{211.013315}{1.293677}%
\vRa{183.272352}{211.463315}{0.947155}%
\vRa{183.096914}{211.913315}{0.600633}%
\vRa{182.921475}{212.363315}{0.254111}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{180.536384}{199.643914}{0.558761}%
\vRa{180.447865}{200.093914}{1.676284}%
\vRa{180.359346}{200.543914}{2.793807}%
\vRa{180.270828}{200.993914}{3.911330}%
\vRa{180.182309}{201.443914}{5.028853}%
\vRa{180.093790}{201.893914}{6.146376}%
\vRa{180.005271}{202.343914}{3.024304}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{186.282773}{202.165700}{0.128941}%
\vRa{186.154014}{202.615700}{0.386824}%
\vRa{186.025256}{203.065700}{0.644706}%
\vRa{185.896498}{203.515700}{0.902588}%
\vRa{185.767740}{203.965700}{1.160471}%
\vRa{185.638982}{204.415700}{1.418353}%
\vRa{185.510224}{204.865700}{1.676235}%
\vRa{185.381465}{205.315700}{1.934118}%
\vRa{185.252707}{205.765700}{2.192000}%
\vRa{185.123949}{206.215700}{2.449882}%
\vRa{184.995191}{206.665700}{2.707765}%
\vRa{184.866433}{207.115700}{2.965647}%
\vRa{184.737674}{207.565700}{3.223529}%
\vRa{184.608916}{208.015700}{3.481412}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{179.114470}{202.945487}{0.742352}%
\vRa{177.481016}{203.395487}{2.227056}%
\vRa{175.847563}{203.845487}{3.711759}%
\vRa{175.390635}{204.295487}{4.019938}%
\vRa{175.598650}{204.745487}{3.663172}%
\vRa{175.806666}{205.195487}{3.306406}%
\vRa{176.014682}{205.645487}{2.949641}%
\vRa{176.222698}{206.095487}{2.592875}%
\vRa{176.430714}{206.545487}{2.236109}%
\vRa{176.638730}{206.995487}{1.879344}%
\vRa{176.846746}{207.445487}{1.522578}%
\vRa{177.054762}{207.895487}{1.165813}%
\vRa{177.262778}{208.345487}{0.809047}%
\vRa{177.470794}{208.795487}{0.452281}%
\vRa{177.678809}{209.245487}{0.095516}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{183.381181}{208.313315}{1.119239}%
\vRa{180.967264}{208.763315}{3.357718}%
\vRa{178.553347}{209.213315}{5.596197}%
\vRa{178.186543}{209.663315}{5.787562}%
\vRa{178.870646}{210.113315}{4.928021}%
\vRa{179.554748}{210.563315}{4.068480}%
\vRa{180.238851}{211.013315}{3.208939}%
\vRa{180.922954}{211.463315}{2.349398}%
\vRa{181.607056}{211.913315}{1.489857}%
\vRa{182.291159}{212.363315}{0.630316}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{184.495888}{202.165700}{1.786885}%
\vRa{180.793360}{202.615700}{5.360654}%
\vRa{180.230692}{203.065700}{5.794564}%
\vRa{180.621096}{203.515700}{5.275402}%
\vRa{181.011501}{203.965700}{4.756239}%
\vRa{181.401905}{204.415700}{4.237076}%
\vRa{181.792310}{204.865700}{3.717914}%
\vRa{182.182714}{205.315700}{3.198751}%
\vRa{182.573119}{205.765700}{2.679588}%
\vRa{182.963523}{206.215700}{2.160426}%
\vRa{183.353928}{206.665700}{1.641263}%
\vRa{183.744332}{207.115700}{1.122100}%
\vRa{184.134737}{207.565700}{0.602938}%
\vRa{184.525141}{208.015700}{0.083775}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{179.856822}{202.945487}{0.269577}%
\vRa{179.708072}{203.395487}{0.808731}%
\vRa{179.559322}{203.845487}{1.347886}%
\vRa{179.410572}{204.295487}{1.887040}%
\vRa{179.261823}{204.745487}{2.426194}%
\vRa{179.113073}{205.195487}{2.965348}%
\vRa{178.964323}{205.645487}{3.504502}%
\vRa{178.815573}{206.095487}{4.043657}%
\vRa{178.666824}{206.545487}{4.582811}%
\vRa{178.518074}{206.995487}{5.121965}%
\vRa{178.369324}{207.445487}{5.661119}%
\vRa{178.220574}{207.895487}{6.200273}%
\vRa{178.071825}{208.345487}{5.136780}%
\vRa{177.923075}{208.795487}{2.871613}%
\vRa{177.774325}{209.245487}{0.606445}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{179.734957}{199.643914}{101.128471}{3.364842}%
\vSm{186.154909}{202.165700}{73.989560}{6.412265}%
\vSm{184.587236}{208.313315}{0.258701}{3.527631}%
\vSm{177.544606}{202.945487}{108.291562}{6.999131}%
\vSm{175.065490}{210.396522}{-106.010440}{6.412265}%
\vSm{179.907066}{202.945487}{-6.929661}{6.463169}%
\vSm{179.780126}{208.313315}{-130.943779}{7.106384}%
\vSm{180.500508}{199.643914}{23.620527}{6.293809}%
\vSm{176.876107}{210.396522}{-48.680502}{1.072591}%
\vSm{177.624589}{212.918308}{-146.663242}{6.054573}%
\vSm{175.076190}{204.232979}{65.190904}{5.902744}%
\vSm{175.204613}{202.945487}{164.597654}{4.847567}%
\vSm{184.395855}{208.313315}{-74.032623}{6.394317}%
\vSm{175.127138}{199.643914}{139.234242}{7.028008}%
\vSm{182.606484}{208.313315}{111.298961}{4.942582}%
\vSm{177.697848}{208.313315}{169.440189}{6.971710}%
\vSm{176.946179}{212.918308}{-156.379473}{6.293809}%
\vSm{182.662230}{212.918308}{-40.765758}{7.028008}%
}}%
{\color{black}\vlB{%
\vSh{175.078166}{204.232979}{-40.765758}{7.028008}%
\vSh{180.470457}{199.643914}{23.620527}{6.293809}%
\vSh{186.082819}{202.165700}{73.989560}{6.412265}%
\vSh{182.613257}{208.329243}{139.234242}{7.028008}%
\vSh{176.916129}{212.918308}{-156.379473}{6.293809}%
\vSh{174.993399}{210.396522}{-106.010440}{6.412265}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{125.094151}{197.708125}{0.039446}%
\vRa{125.223275}{198.158125}{0.118338}%
\vRa{125.352399}{198.608125}{0.197229}%
\vRa{125.481524}{199.058125}{0.276121}%
\vRa{125.610648}{199.508125}{0.355013}%
\vRa{125.739772}{199.958125}{0.433905}%
\vRa{125.868896}{200.408125}{0.512796}%
\vRa{125.998020}{200.858125}{0.591688}%
\vRa{126.127144}{201.308125}{0.670580}%
\vRa{126.256269}{201.758125}{0.749471}%
\vRa{126.385393}{202.208125}{0.828363}%
\vRa{126.514517}{202.658125}{0.907255}%
\vRa{126.643641}{203.108125}{0.627977}%
\vRa{126.772765}{203.558125}{0.103247}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{127.308555}{203.066109}{0.539854}%
\vRa{126.912949}{203.516109}{1.619563}%
\vRa{127.528632}{203.966109}{1.687982}%
\vRa{128.557636}{204.416109}{1.343081}%
\vRa{129.586641}{204.866109}{0.998179}%
\vRa{130.615645}{205.316109}{0.653278}%
\vRa{131.644649}{205.766109}{0.308376}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{130.091520}{193.119060}{0.216721}%
\vRa{129.569560}{193.569060}{0.650162}%
\vRa{129.047599}{194.019060}{1.083604}%
\vRa{128.525639}{194.469060}{1.517046}%
\vRa{128.003679}{194.919060}{1.950487}%
\vRa{127.481718}{195.369060}{2.383929}%
\vRa{126.959758}{195.819060}{2.817371}%
\vRa{126.437797}{196.269060}{2.998722}%
\vRa{125.915837}{196.719060}{1.887229}%
\vRa{125.393877}{197.169060}{0.775736}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{134.272277}{201.788461}{3.372809}%
\vRa{134.096839}{202.238461}{3.026287}%
\vRa{133.921400}{202.688461}{2.679765}%
\vRa{133.745962}{203.138461}{2.333243}%
\vRa{133.570524}{203.588461}{1.986721}%
\vRa{133.395086}{204.038461}{1.640199}%
\vRa{133.219647}{204.488461}{1.293677}%
\vRa{133.044209}{204.938461}{0.947155}%
\vRa{132.868771}{205.388461}{0.600633}%
\vRa{132.693333}{205.838461}{0.254111}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{130.308241}{193.119060}{0.558761}%
\vRa{130.219722}{193.569060}{1.676284}%
\vRa{130.131203}{194.019060}{2.793807}%
\vRa{130.042685}{194.469060}{3.911330}%
\vRa{129.954166}{194.919060}{5.028853}%
\vRa{129.865647}{195.369060}{6.146376}%
\vRa{129.777128}{195.819060}{3.024304}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{136.054630}{195.640846}{0.128941}%
\vRa{135.925871}{196.090846}{0.386824}%
\vRa{135.797113}{196.540846}{0.644706}%
\vRa{135.668355}{196.990846}{0.902588}%
\vRa{135.539597}{197.440846}{1.160471}%
\vRa{135.410839}{197.890846}{1.418353}%
\vRa{135.282081}{198.340846}{1.676235}%
\vRa{135.153322}{198.790846}{1.934118}%
\vRa{135.024564}{199.240846}{2.192000}%
\vRa{134.895806}{199.690846}{2.449882}%
\vRa{134.767048}{200.140846}{2.707765}%
\vRa{134.638290}{200.590846}{2.965647}%
\vRa{134.509531}{201.040846}{3.223529}%
\vRa{134.380773}{201.490846}{3.481412}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{128.886327}{196.420633}{0.742352}%
\vRa{127.252873}{196.870633}{2.227056}%
\vRa{125.619420}{197.320633}{3.711759}%
\vRa{125.162492}{197.770633}{4.019938}%
\vRa{125.370508}{198.220633}{3.663172}%
\vRa{125.578523}{198.670633}{3.306406}%
\vRa{125.786539}{199.120633}{2.949641}%
\vRa{125.994555}{199.570633}{2.592875}%
\vRa{126.202571}{200.020633}{2.236109}%
\vRa{126.410587}{200.470633}{1.879344}%
\vRa{126.618603}{200.920633}{1.522578}%
\vRa{126.826619}{201.370633}{1.165813}%
\vRa{127.034635}{201.820633}{0.809047}%
\vRa{127.242651}{202.270633}{0.452281}%
\vRa{127.450666}{202.720633}{0.095516}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{133.153038}{201.788461}{1.119239}%
\vRa{130.739121}{202.238461}{3.357718}%
\vRa{128.325204}{202.688461}{5.596197}%
\vRa{127.958400}{203.138461}{5.787562}%
\vRa{128.642503}{203.588461}{4.928021}%
\vRa{129.326605}{204.038461}{4.068480}%
\vRa{130.010708}{204.488461}{3.208939}%
\vRa{130.694811}{204.938461}{2.349398}%
\vRa{131.378913}{205.388461}{1.489857}%
\vRa{132.063016}{205.838461}{0.630316}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{134.267745}{195.640846}{1.786885}%
\vRa{130.565217}{196.090846}{5.360654}%
\vRa{130.002549}{196.540846}{5.794564}%
\vRa{130.392953}{196.990846}{5.275402}%
\vRa{130.783358}{197.440846}{4.756239}%
\vRa{131.173762}{197.890846}{4.237076}%
\vRa{131.564167}{198.340846}{3.717914}%
\vRa{131.954571}{198.790846}{3.198751}%
\vRa{132.344976}{199.240846}{2.679588}%
\vRa{132.735380}{199.690846}{2.160426}%
\vRa{133.125785}{200.140846}{1.641263}%
\vRa{133.516189}{200.590846}{1.122100}%
\vRa{133.906594}{201.040846}{0.602938}%
\vRa{134.296998}{201.490846}{0.083775}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{129.628679}{196.420633}{0.269577}%
\vRa{129.479929}{196.870633}{0.808731}%
\vRa{129.331179}{197.320633}{1.347886}%
\vRa{129.182429}{197.770633}{1.887040}%
\vRa{129.033680}{198.220633}{2.426194}%
\vRa{128.884930}{198.670633}{2.965348}%
\vRa{128.736180}{199.120633}{3.504502}%
\vRa{128.587430}{199.570633}{4.043657}%
\vRa{128.438681}{200.020633}{4.582811}%
\vRa{128.289931}{200.470633}{5.121965}%
\vRa{128.141181}{200.920633}{5.661119}%
\vRa{127.992431}{201.370633}{6.200273}%
\vRa{127.843682}{201.820633}{5.136780}%
\vRa{127.694932}{202.270633}{2.871613}%
\vRa{127.546182}{202.720633}{0.606445}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{129.506814}{193.119060}{101.128471}{3.364842}%
\vSm{135.926766}{195.640846}{73.989560}{6.412265}%
\vSm{134.359093}{201.788461}{0.258701}{3.527631}%
\vSm{127.316463}{196.420633}{108.291562}{6.999131}%
\vSm{124.837347}{203.871668}{-106.010440}{6.412265}%
\vSm{129.678923}{196.420633}{-6.929661}{6.463169}%
\vSm{129.551983}{201.788461}{-130.943779}{7.106384}%
\vSm{130.272365}{193.119060}{23.620527}{6.293809}%
\vSm{126.647964}{203.871668}{-48.680502}{1.072591}%
\vSm{127.396446}{206.393454}{-146.663242}{6.054573}%
\vSm{124.848047}{197.708125}{65.190904}{5.902744}%
\vSm{124.976470}{196.420633}{164.597654}{4.847567}%
\vSm{134.167712}{201.788461}{-74.032623}{6.394317}%
\vSm{124.898995}{193.119060}{139.234242}{7.028008}%
\vSm{132.378341}{201.788461}{111.298961}{4.942582}%
\vSm{127.469705}{201.788461}{169.440189}{6.971710}%
\vSm{126.718036}{206.393454}{-156.379473}{6.293809}%
\vSm{132.434087}{206.393454}{-40.765758}{7.028008}%
}}%
{\color{black}\vlB{%
\vSh{124.850023}{197.708125}{-40.765758}{7.028008}%
\vSh{130.242314}{193.119060}{23.620527}{6.293809}%
\vSh{135.854676}{195.640846}{73.989560}{6.412265}%
\vSh{132.385114}{201.804389}{139.234242}{7.028008}%
\vSh{126.687986}{206.393454}{-156.379473}{6.293809}%
\vSh{124.765256}{203.871668}{-106.010440}{6.412265}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{74.866008}{191.183271}{0.039446}%
\vRa{74.995132}{191.633271}{0.118338}%
\vRa{75.124257}{192.083271}{0.197229}%
\vRa{75.253381}{192.533271}{0.276121}%
\vRa{75.382505}{192.983271}{0.355013}%
\vRa{75.511629}{193.433271}{0.433905}%
\vRa{75.640753}{193.883271}{0.512796}%
\vRa{75.769877}{194.333271}{0.591688}%
\vRa{75.899002}{194.783271}{0.670580}%
\vRa{76.028126}{195.233271}{0.749471}%
\vRa{76.157250}{195.683271}{0.828363}%
\vRa{76.286374}{196.133271}{0.907255}%
\vRa{76.415498}{196.583271}{0.627977}%
\vRa{76.544622}{197.033271}{0.103247}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{77.080412}{196.541255}{0.539854}%
\vRa{76.684806}{196.991255}{1.619563}%
\vRa{77.300489}{197.441255}{1.687982}%
\vRa{78.329494}{197.891255}{1.343081}%
\vRa{79.358498}{198.341255}{0.998179}%
\vRa{80.387502}{198.791255}{0.653278}%
\vRa{81.416506}{199.241255}{0.308376}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{79.863377}{186.594206}{0.216721}%
\vRa{79.341417}{187.044206}{0.650162}%
\vRa{78.819456}{187.494206}{1.083604}%
\vRa{78.297496}{187.944206}{1.517046}%
\vRa{77.775536}{188.394206}{1.950487}%
\vRa{77.253575}{188.844206}{2.383929}%
\vRa{76.731615}{189.294206}{2.817371}%
\vRa{76.209655}{189.744206}{2.998722}%
\vRa{75.687694}{190.194206}{1.887229}%
\vRa{75.165734}{190.644206}{0.775736}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{84.044134}{195.263607}{3.372809}%
\vRa{83.868696}{195.713607}{3.026287}%
\vRa{83.693257}{196.163607}{2.679765}%
\vRa{83.517819}{196.613607}{2.333243}%
\vRa{83.342381}{197.063607}{1.986721}%
\vRa{83.166943}{197.513607}{1.640199}%
\vRa{82.991504}{197.963607}{1.293677}%
\vRa{82.816066}{198.413607}{0.947155}%
\vRa{82.640628}{198.863607}{0.600633}%
\vRa{82.465190}{199.313607}{0.254111}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{80.080098}{186.594206}{0.558761}%
\vRa{79.991579}{187.044206}{1.676284}%
\vRa{79.903060}{187.494206}{2.793807}%
\vRa{79.814542}{187.944206}{3.911330}%
\vRa{79.726023}{188.394206}{5.028853}%
\vRa{79.637504}{188.844206}{6.146376}%
\vRa{79.548985}{189.294206}{3.024304}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{85.826487}{189.115992}{0.128941}%
\vRa{85.697729}{189.565992}{0.386824}%
\vRa{85.568970}{190.015992}{0.644706}%
\vRa{85.440212}{190.465992}{0.902588}%
\vRa{85.311454}{190.915992}{1.160471}%
\vRa{85.182696}{191.365992}{1.418353}%
\vRa{85.053938}{191.815992}{1.676235}%
\vRa{84.925179}{192.265992}{1.934118}%
\vRa{84.796421}{192.715992}{2.192000}%
\vRa{84.667663}{193.165992}{2.449882}%
\vRa{84.538905}{193.615992}{2.707765}%
\vRa{84.410147}{194.065992}{2.965647}%
\vRa{84.281389}{194.515992}{3.223529}%
\vRa{84.152630}{194.965992}{3.481412}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{78.658184}{189.895778}{0.742352}%
\vRa{77.024730}{190.345778}{2.227056}%
\vRa{75.391277}{190.795778}{3.711759}%
\vRa{74.934349}{191.245778}{4.019938}%
\vRa{75.142365}{191.695778}{3.663172}%
\vRa{75.350380}{192.145778}{3.306406}%
\vRa{75.558396}{192.595778}{2.949641}%
\vRa{75.766412}{193.045778}{2.592875}%
\vRa{75.974428}{193.495778}{2.236109}%
\vRa{76.182444}{193.945778}{1.879344}%
\vRa{76.390460}{194.395778}{1.522578}%
\vRa{76.598476}{194.845778}{1.165813}%
\vRa{76.806492}{195.295778}{0.809047}%
\vRa{77.014508}{195.745778}{0.452281}%
\vRa{77.222523}{196.195778}{0.095516}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{82.924895}{195.263607}{1.119239}%
\vRa{80.510978}{195.713607}{3.357718}%
\vRa{78.097061}{196.163607}{5.596197}%
\vRa{77.730257}{196.613607}{5.787562}%
\vRa{78.414360}{197.063607}{4.928021}%
\vRa{79.098462}{197.513607}{4.068480}%
\vRa{79.782565}{197.963607}{3.208939}%
\vRa{80.466668}{198.413607}{2.349398}%
\vRa{81.150770}{198.863607}{1.489857}%
\vRa{81.834873}{199.313607}{0.630316}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{84.039602}{189.115992}{1.786885}%
\vRa{80.337074}{189.565992}{5.360654}%
\vRa{79.774406}{190.015992}{5.794564}%
\vRa{80.164811}{190.465992}{5.275402}%
\vRa{80.555215}{190.915992}{4.756239}%
\vRa{80.945619}{191.365992}{4.237076}%
\vRa{81.336024}{191.815992}{3.717914}%
\vRa{81.726428}{192.265992}{3.198751}%
\vRa{82.116833}{192.715992}{2.679588}%
\vRa{82.507237}{193.165992}{2.160426}%
\vRa{82.897642}{193.615992}{1.641263}%
\vRa{83.288046}{194.065992}{1.122100}%
\vRa{83.678451}{194.515992}{0.602938}%
\vRa{84.068855}{194.965992}{0.083775}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{79.400536}{189.895778}{0.269577}%
\vRa{79.251786}{190.345778}{0.808731}%
\vRa{79.103036}{190.795778}{1.347886}%
\vRa{78.954286}{191.245778}{1.887040}%
\vRa{78.805537}{191.695778}{2.426194}%
\vRa{78.656787}{192.145778}{2.965348}%
\vRa{78.508037}{192.595778}{3.504502}%
\vRa{78.359287}{193.045778}{4.043657}%
\vRa{78.210538}{193.495778}{4.582811}%
\vRa{78.061788}{193.945778}{5.121965}%
\vRa{77.913038}{194.395778}{5.661119}%
\vRa{77.764288}{194.845778}{6.200273}%
\vRa{77.615539}{195.295778}{5.136780}%
\vRa{77.466789}{195.745778}{2.871613}%
\vRa{77.318039}{196.195778}{0.606445}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{79.278671}{186.594206}{101.128471}{3.364842}%
\vSm{85.698624}{189.115992}{73.989560}{6.412265}%
\vSm{84.130950}{195.263607}{0.258701}{3.527631}%
\vSm{77.088320}{189.895778}{108.291562}{6.999131}%
\vSm{74.609204}{197.346813}{-106.010440}{6.412265}%
\vSm{79.450780}{189.895778}{-6.929661}{6.463169}%
\vSm{79.323840}{195.263607}{-130.943779}{7.106384}%
\vSm{80.044222}{186.594206}{23.620527}{6.293809}%
\vSm{76.419821}{197.346813}{-48.680502}{1.072591}%
\vSm{77.168303}{199.868600}{-146.663242}{6.054573}%
\vSm{74.619904}{191.183271}{65.190904}{5.902744}%
\vSm{74.748327}{189.895778}{164.597654}{4.847567}%
\vSm{83.939569}{195.263607}{-74.032623}{6.394317}%
\vSm{74.670852}{186.594206}{139.234242}{7.028008}%
\vSm{82.150198}{195.263607}{111.298961}{4.942582}%
\vSm{77.241562}{195.263607}{169.440189}{6.971710}%
\vSm{76.489893}{199.868600}{-156.379473}{6.293809}%
\vSm{82.205944}{199.868600}{-40.765758}{7.028008}%
}}%
{\color{black}\vlB{%
\vSh{74.621880}{191.183271}{-40.765758}{7.028008}%
\vSh{80.014171}{186.594206}{23.620527}{6.293809}%
\vSh{85.626533}{189.115992}{73.989560}{6.412265}%
\vSh{82.156971}{195.279535}{139.234242}{7.028008}%
\vSh{76.459843}{199.868600}{-156.379473}{6.293809}%
\vSh{74.537113}{197.346813}{-106.010440}{6.412265}%
\vSc{164.269553}{203.135829}{90.000000}{14.568079}%
\vRa{163.730053}{216.353907}{2.079000}%
\vRa{163.919053}{216.803907}{1.701000}%
\vRa{164.108053}{217.253907}{1.323000}%
\vRa{164.297053}{217.703907}{0.945000}%
\vRa{164.486053}{218.153907}{0.567000}%
\vRa{164.675053}{218.603907}{0.189000}%
\vSc{114.041410}{196.610975}{90.000000}{14.568079}%
\vRa{113.501910}{209.829053}{2.079000}%
\vRa{113.690910}{210.279053}{1.701000}%
\vRa{113.879910}{210.729053}{1.323000}%
\vRa{114.068910}{211.179053}{0.945000}%
\vRa{114.257910}{211.629053}{0.567000}%
\vRa{114.446910}{212.079053}{0.189000}%
\vSc{63.813267}{190.086120}{90.000000}{14.568079}%
\vRa{63.273767}{203.304199}{2.079000}%
\vRa{63.462767}{203.754199}{1.701000}%
\vRa{63.651767}{204.204199}{1.323000}%
\vRa{63.840767}{204.654199}{0.945000}%
\vRa{64.029767}{205.104199}{0.567000}%
\vRa{64.218767}{205.554199}{0.189000}%
\vSc{164.269553}{248.616053}{90.000000}{14.568079}%
\vRa{163.730053}{261.834132}{2.079000}%
\vRa{163.919053}{262.284132}{1.701000}%
\vRa{164.108053}{262.734132}{1.323000}%
\vRa{164.297053}{263.184132}{0.945000}%
}}%
{\color{black}\vlB{%
\vRa{164.486053}{263.634132}{0.567000}%
\vRa{164.675053}{264.084132}{0.189000}%
\vSc{114.041410}{242.091199}{90.000000}{14.568079}%
\vRa{113.501910}{255.309278}{2.079000}%
\vRa{113.690910}{255.759278}{1.701000}%
\vRa{113.879910}{256.209278}{1.323000}%
\vRa{114.068910}{256.659278}{0.945000}%
\vRa{114.257910}{257.109278}{0.567000}%
\vRa{114.446910}{257.559278}{0.189000}%
\vSc{177.728143}{178.784742}{90.000000}{14.568079}%
\vRa{177.188643}{192.002820}{2.079000}%
\vRa{177.377643}{192.452820}{1.701000}%
\vRa{177.566643}{192.902820}{1.323000}%
\vRa{177.755643}{193.352820}{0.945000}%
\vRa{177.944643}{193.802820}{0.567000}%
\vRa{178.133643}{194.252820}{0.189000}%
\vSc{63.813267}{235.566345}{90.000000}{14.568079}%
\vRa{63.273767}{248.784424}{2.079000}%
\vRa{63.462767}{249.234424}{1.701000}%
\vRa{63.651767}{249.684424}{1.323000}%
\vRa{63.840767}{250.134424}{0.945000}%
\vRa{64.029767}{250.584424}{0.567000}%
\vRa{64.218767}{251.034424}{0.189000}%
\vSc{127.500000}{172.259888}{90.000000}{14.568079}%
\vRa{126.960500}{185.477966}{2.079000}%
\vRa{127.149500}{185.927966}{1.701000}%
\vRa{127.338500}{186.377966}{1.323000}%
\vRa{127.527500}{186.827966}{0.945000}%
\vRa{127.716500}{187.277966}{0.567000}%
\vRa{127.905500}{187.727966}{0.189000}%
\vSc{77.271857}{165.735034}{90.000000}{14.568079}%
\vRa{76.732357}{178.953112}{2.079000}%
}}%
{\color{black}\vlB{%
\vRa{76.921357}{179.403112}{1.701000}%
\vRa{77.110357}{179.853112}{1.323000}%
\vRa{77.299357}{180.303112}{0.945000}%
\vRa{77.488357}{180.753112}{0.567000}%
\vRa{77.677357}{181.203112}{0.189000}%
\vSc{177.728143}{224.264966}{90.000000}{14.568079}%
\vRa{177.188643}{237.483045}{2.079000}%
\vRa{177.377643}{237.933045}{1.701000}%
\vRa{177.566643}{238.383045}{1.323000}%
\vRa{177.755643}{238.833045}{0.945000}%
\vRa{177.944643}{239.283045}{0.567000}%
\vRa{178.133643}{239.733045}{0.189000}%
\vSc{127.500000}{217.740112}{90.000000}{14.568079}%
\vRa{126.960500}{230.958191}{2.079000}%
\vRa{127.149500}{231.408191}{1.701000}%
\vRa{127.338500}{231.858191}{1.323000}%
\vRa{127.527500}{232.308191}{0.945000}%
\vRa{127.716500}{232.758191}{0.567000}%
\vRa{127.905500}{233.208191}{0.189000}%
\vSc{191.186733}{154.433655}{90.000000}{14.568079}%
\vRa{190.647233}{167.651733}{2.079000}%
\vRa{190.836233}{168.101733}{1.701000}%
\vRa{191.025233}{168.551733}{1.323000}%
\vRa{191.214233}{169.001733}{0.945000}%
\vRa{191.403233}{169.451733}{0.567000}%
\vRa{191.592233}{169.901733}{0.189000}%
\vSc{77.271857}{211.215258}{90.000000}{14.568079}%
\vRa{76.732357}{224.433337}{2.079000}%
\vRa{76.921357}{224.883337}{1.701000}%
\vRa{77.110357}{225.333337}{1.323000}%
\vRa{77.299357}{225.783337}{0.945000}%
\vRa{77.488357}{226.233337}{0.567000}%
}}%
{\color{black}\vlB{%
\vRa{77.677357}{226.683337}{0.189000}%
\vSc{140.958590}{147.908801}{90.000000}{14.568079}%
\vRa{140.419090}{161.126879}{2.079000}%
\vRa{140.608090}{161.576879}{1.701000}%
\vRa{140.797090}{162.026879}{1.323000}%
\vRa{140.986090}{162.476879}{0.945000}%
\vRa{141.175090}{162.926879}{0.567000}%
\vRa{141.364090}{163.376879}{0.189000}%
\vSc{90.730447}{141.383947}{90.000000}{14.568079}%
\vRa{90.190947}{154.602025}{2.079000}%
\vRa{90.379947}{155.052025}{1.701000}%
\vRa{90.568947}{155.502025}{1.323000}%
\vRa{90.757947}{155.952025}{0.945000}%
\vRa{90.946947}{156.402025}{0.567000}%
\vRa{91.135947}{156.852025}{0.189000}%
\vSc{191.186733}{199.913880}{90.000000}{14.568079}%
\vRa{190.647233}{213.131958}{2.079000}%
\vRa{190.836233}{213.581958}{1.701000}%
\vRa{191.025233}{214.031958}{1.323000}%
\vRa{191.214233}{214.481958}{0.945000}%
\vRa{191.403233}{214.931958}{0.567000}%
\vRa{191.592233}{215.381958}{0.189000}%
\vSc{140.958590}{193.389025}{90.000000}{14.568079}%
\vRa{140.419090}{206.607104}{2.079000}%
\vRa{140.608090}{207.057104}{1.701000}%
\vRa{140.797090}{207.507104}{1.323000}%
\vRa{140.986090}{207.957104}{0.945000}%
\vRa{141.175090}{208.407104}{0.567000}%
\vRa{141.364090}{208.857104}{0.189000}%
\vSc{90.730447}{186.864171}{90.000000}{14.568079}%
\vRa{90.190947}{200.082250}{2.079000}%
\vRa{90.379947}{200.532250}{1.701000}%
}}%
{\color{black}\vlB{%
\vRa{90.568947}{200.982250}{1.323000}%
\vRa{90.757947}{201.432250}{0.945000}%
\vRa{90.946947}{201.882250}{0.567000}%
\vRa{91.135947}{202.332250}{0.189000}%
\vSk{52.948471}{91.000000}{7.401523}{24.025087}%
\vRa{75.647180}{92.844589}{0.416067}%
\vRa{75.588723}{93.294589}{1.248200}%
\vRa{75.530267}{93.744589}{2.080334}%
\vRa{75.471810}{94.194589}{2.070945}%
\vRa{75.413353}{94.644589}{0.493556}%
}}%
{\color{black}\put(84.06408,95.03536){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $x$}}}%
{\color{black}\vlB{%
\vSk{46.549459}{91.000000}{118.928969}{12.611408}%
\vRa{46.548419}{100.371744}{0.431331}%
\vRa{46.499958}{100.821744}{1.293992}%
\vRa{46.451497}{101.271744}{1.945805}%
\vRa{46.403036}{101.721744}{1.424235}%
\vRa{46.354575}{102.171744}{0.902664}%
\vRa{46.306114}{102.621744}{0.381094}%
}}%
{\color{black}\put(43.36836,108.42686){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $y$}}}%
{\color{black}\vlB{%
\vSk{52.600000}{91.000000}{90.000000}{21.440112}%
\vRa{52.002500}{111.140112}{1.995000}%
\vRa{52.191500}{111.590112}{1.617000}%
\vRa{52.380500}{112.040112}{1.239000}%
\vRa{52.569500}{112.490112}{0.861000}%
\vRa{52.758500}{112.940112}{0.483000}%
\vRa{52.947500}{113.390112}{0.105000}%
}}%
{\color{black}\put(53.00000,119.74011){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $z$}}}%
{\color{black}\put(148.00000,96.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont 18 virions}}}%
{\color{black}\put(148.00000,79.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $A/a=0.14$}}}%
{\color{black}\put(118.00000,59.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $K_c=k_0$}}}%
{\color{black}\put(353.00000,310.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Relative layer motion}}}%
{\color{black}\put(353.00000,291.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\vct u_i=\pm A\vct e_z$}}}%
{\color{black!38}\vlB{%
\vSk{383.079364}{201.087697}{-40.765758}{4.500000}%
\vSk{388.381062}{196.516920}{-40.765758}{0.028008}%
\vSk{388.503191}{196.498632}{23.620527}{4.471992}%
\vSk{394.232538}{199.672295}{73.989560}{4.500000}%
\vSk{391.570344}{206.010565}{139.234242}{4.500000}%
\vSk{385.458189}{209.277023}{-156.379473}{4.500000}%
\vSk{382.956067}{205.382547}{-106.010440}{4.468164}%
\vSk{332.851221}{194.562843}{-40.765758}{4.500000}%
\vSk{338.152919}{189.992066}{-40.765758}{0.028008}%
\vSk{338.275048}{189.973778}{23.620527}{4.471992}%
\vSk{344.004395}{193.147441}{73.989560}{4.500000}%
\vSk{341.342201}{199.485711}{139.234242}{4.500000}%
\vSk{335.230046}{202.752169}{-156.379473}{4.500000}%
\vSk{332.727924}{198.857693}{-106.010440}{4.468164}%
\vSk{282.623078}{188.037988}{-40.765758}{4.500000}%
\vSk{287.924776}{183.467212}{-40.765758}{0.028008}%
\vSk{288.046906}{183.448923}{23.620527}{4.471992}%
\vSk{293.776252}{186.622587}{73.989560}{4.500000}%
\vSk{291.114058}{192.960857}{139.234242}{4.500000}%
\vSk{285.001903}{196.227315}{-156.379473}{4.500000}%
\vSk{282.499781}{192.332839}{-106.010440}{4.468164}%
\vSk{383.079364}{246.567921}{-40.765758}{4.500000}%
\vSk{388.381062}{241.997145}{-40.765758}{0.028008}%
\vSk{388.503191}{241.978856}{23.620527}{4.471992}%
\vSk{394.232538}{245.152520}{73.989560}{4.500000}%
\vSk{391.570344}{251.490789}{139.234242}{4.500000}%
\vSk{385.458189}{254.757248}{-156.379473}{4.500000}%
\vSk{382.956067}{250.862772}{-106.010440}{4.468164}%
\vSk{332.851221}{240.043067}{-40.765758}{4.500000}%
\vSk{338.152919}{235.472291}{-40.765758}{0.028008}%
\vSk{338.275048}{235.454002}{23.620527}{4.471992}%
\vSk{344.004395}{238.627666}{73.989560}{4.500000}%
}}%
{\color{black!38}\vlB{%
\vSk{341.342201}{244.965935}{139.234242}{4.500000}%
\vSk{335.230046}{248.232394}{-156.379473}{4.500000}%
\vSk{332.727924}{244.337918}{-106.010440}{4.468164}%
\vSk{396.537954}{176.736610}{-40.765758}{4.500000}%
\vSk{401.839652}{172.165833}{-40.765758}{0.028008}%
\vSk{401.961782}{172.147545}{23.620527}{4.471992}%
\vSk{407.691128}{175.321208}{73.989560}{4.500000}%
\vSk{405.028935}{181.659478}{139.234242}{4.500000}%
\vSk{398.916779}{184.925936}{-156.379473}{4.500000}%
\vSk{396.414657}{181.031460}{-106.010440}{4.468164}%
\vSk{282.623078}{233.518213}{-40.765758}{4.500000}%
\vSk{287.924776}{228.947437}{-40.765758}{0.028008}%
\vSk{288.046906}{228.929148}{23.620527}{4.471992}%
\vSk{293.776252}{232.102812}{73.989560}{4.500000}%
\vSk{291.114058}{238.441081}{139.234242}{4.500000}%
\vSk{285.001903}{241.707540}{-156.379473}{4.500000}%
\vSk{282.499781}{237.813064}{-106.010440}{4.468164}%
\vSk{346.309812}{170.211756}{-40.765758}{4.500000}%
\vSk{351.611510}{165.640979}{-40.765758}{0.028008}%
\vSk{351.733639}{165.622691}{23.620527}{4.471992}%
\vSk{357.462985}{168.796354}{73.989560}{4.500000}%
\vSk{354.800792}{175.134624}{139.234242}{4.500000}%
\vSk{348.688636}{178.401082}{-156.379473}{4.500000}%
\vSk{346.186514}{174.506606}{-106.010440}{4.468164}%
\vSk{296.081669}{163.686902}{-40.765758}{4.500000}%
\vSk{301.383367}{159.116125}{-40.765758}{0.028008}%
\vSk{301.505496}{159.097837}{23.620527}{4.471992}%
\vSk{307.234842}{162.271500}{73.989560}{4.500000}%
\vSk{304.572649}{168.609770}{139.234242}{4.500000}%
\vSk{298.460493}{171.876228}{-156.379473}{4.500000}%
\vSk{295.958371}{167.981752}{-106.010440}{4.468164}%
\vSk{396.537954}{222.216834}{-40.765758}{4.500000}%
}}%
{\color{black!38}\vlB{%
\vSk{401.839652}{217.646058}{-40.765758}{0.028008}%
\vSk{401.961782}{217.627769}{23.620527}{4.471992}%
\vSk{407.691128}{220.801433}{73.989560}{4.500000}%
\vSk{405.028935}{227.139703}{139.234242}{4.500000}%
\vSk{398.916779}{230.406161}{-156.379473}{4.500000}%
\vSk{396.414657}{226.511685}{-106.010440}{4.468164}%
\vSk{346.309812}{215.691980}{-40.765758}{4.500000}%
\vSk{351.611510}{211.121204}{-40.765758}{0.028008}%
\vSk{351.733639}{211.102915}{23.620527}{4.471992}%
\vSk{357.462985}{214.276579}{73.989560}{4.500000}%
\vSk{354.800792}{220.614848}{139.234242}{4.500000}%
\vSk{348.688636}{223.881307}{-156.379473}{4.500000}%
\vSk{346.186514}{219.986831}{-106.010440}{4.468164}%
\vSk{409.996545}{152.385523}{-40.765758}{4.500000}%
\vSk{415.298243}{147.814746}{-40.765758}{0.028008}%
\vSk{415.420372}{147.796458}{23.620527}{4.471992}%
\vSk{421.149719}{150.970121}{73.989560}{4.500000}%
\vSk{418.487525}{157.308391}{139.234242}{4.500000}%
\vSk{412.375369}{160.574849}{-156.379473}{4.500000}%
\vSk{409.873247}{156.680373}{-106.010440}{4.468164}%
\vSk{296.081669}{209.167126}{-40.765758}{4.500000}%
\vSk{301.383367}{204.596350}{-40.765758}{0.028008}%
\vSk{301.505496}{204.578061}{23.620527}{4.471992}%
\vSk{307.234842}{207.751725}{73.989560}{4.500000}%
\vSk{304.572649}{214.089994}{139.234242}{4.500000}%
\vSk{298.460493}{217.356453}{-156.379473}{4.500000}%
\vSk{295.958371}{213.461977}{-106.010440}{4.468164}%
\vSk{359.768402}{145.860669}{-40.765758}{4.500000}%
\vSk{365.070100}{141.289892}{-40.765758}{0.028008}%
\vSk{365.192229}{141.271604}{23.620527}{4.471992}%
\vSk{370.921576}{144.445267}{73.989560}{4.500000}%
\vSk{368.259382}{150.783537}{139.234242}{4.500000}%
}}%
{\color{black!38}\vlB{%
\vSk{362.147226}{154.049995}{-156.379473}{4.500000}%
\vSk{359.645104}{150.155519}{-106.010440}{4.468164}%
\vSk{309.540259}{139.335815}{-40.765758}{4.500000}%
\vSk{314.841957}{134.765038}{-40.765758}{0.028008}%
\vSk{314.964086}{134.746750}{23.620527}{4.471992}%
\vSk{320.693433}{137.920413}{73.989560}{4.500000}%
\vSk{318.031239}{144.258683}{139.234242}{4.500000}%
\vSk{311.919083}{147.525141}{-156.379473}{4.500000}%
\vSk{309.416962}{143.630665}{-106.010440}{4.468164}%
\vSk{409.996545}{197.865748}{-40.765758}{4.500000}%
\vSk{415.298243}{193.294971}{-40.765758}{0.028008}%
\vSk{415.420372}{193.276683}{23.620527}{4.471992}%
\vSk{421.149719}{196.450346}{73.989560}{4.500000}%
\vSk{418.487525}{202.788616}{139.234242}{4.500000}%
\vSk{412.375369}{206.055074}{-156.379473}{4.500000}%
\vSk{409.873247}{202.160598}{-106.010440}{4.468164}%
\vSk{359.768402}{191.340893}{-40.765758}{4.500000}%
\vSk{365.070100}{186.770117}{-40.765758}{0.028008}%
\vSk{365.192229}{186.751828}{23.620527}{4.471992}%
\vSk{370.921576}{189.925492}{73.989560}{4.500000}%
\vSk{368.259382}{196.263762}{139.234242}{4.500000}%
\vSk{362.147226}{199.530220}{-156.379473}{4.500000}%
\vSk{359.645104}{195.635744}{-106.010440}{4.468164}%
\vSk{309.540259}{184.816039}{-40.765758}{4.500000}%
\vSk{314.841957}{180.245263}{-40.765758}{0.028008}%
\vSk{314.964086}{180.226974}{23.620527}{4.471992}%
\vSk{320.693433}{183.400638}{73.989560}{4.500000}%
\vSk{318.031239}{189.738907}{139.234242}{4.500000}%
\vSk{311.919083}{193.005366}{-156.379473}{4.500000}%
\vSk{309.416962}{189.110890}{-106.010440}{4.468164}%
}}%
{\color{black!47}\vlB{%
\vSd{345.346153}{203.735870}{-4.894436}{3.402938}%
\vSd{348.529094}{203.445530}{-46.390034}{0.374473}%
\vSd{348.808989}{203.174392}{-41.115662}{0.309916}%
\vSd{349.095496}{202.970598}{-29.632557}{0.243030}%
\vSd{349.424157}{202.850435}{-7.651976}{0.194820}%
\vSd{349.539312}{202.824494}{21.897219}{0.194260}%
\vSd{349.614542}{202.896941}{44.112216}{0.241788}%
\vSd{349.745680}{203.065242}{55.762565}{0.308551}%
\vSd{349.903359}{203.320325}{61.127457}{0.373284}%
\vSd{350.078651}{203.647209}{62.991153}{0.425179}%
\vSd{350.272783}{204.026016}{62.587557}{0.458836}%
\vSd{350.490041}{204.433332}{60.367570}{0.472228}%
\vSd{350.735474}{204.843799}{56.351468}{0.466148}%
\vSd{351.014397}{205.231846}{50.261620}{0.444204}%
\vSd{351.332469}{205.573426}{41.609419}{0.412977}%
\vSd{351.694888}{205.847663}{29.933907}{0.381973}%
\vSd{352.101606}{206.038268}{15.431134}{0.362236}%
\vSd{352.535460}{206.134652}{-0.317400}{0.362024}%
\vSd{352.815898}{206.132647}{-14.865684}{0.381432}%
\vSd{353.122405}{206.034789}{-26.603389}{0.412318}%
\vSd{353.448748}{205.850148}{-35.312404}{0.443643}%
\vSd{353.783496}{205.593706}{-41.448247}{0.465848}%
\vSd{354.115991}{205.285342}{-45.502255}{0.472289}%
\vSd{354.438226}{204.948468}{-47.757252}{0.459305}%
\vSd{354.745324}{204.608443}{-48.199816}{0.426043}%
\vSd{355.036259}{204.290839}{-46.390034}{0.374473}%
\vSd{355.316153}{204.019701}{-41.115662}{0.309916}%
\vSd{355.602660}{203.815906}{-29.632557}{0.243030}%
\vSd{355.931321}{203.695744}{-7.651976}{0.194820}%
\vSd{356.046476}{203.669802}{21.897219}{0.194260}%
\vSd{356.121706}{203.742250}{44.112216}{0.241788}%
\vSd{356.252844}{203.910551}{55.762565}{0.308551}%
}}%
{\color{black!47}\vlB{%
\vSd{356.410523}{204.165634}{61.127457}{0.373284}%
\vSd{356.585815}{204.492518}{62.991153}{0.425179}%
\vSd{356.779947}{204.871325}{62.587557}{0.458836}%
\vSd{356.997205}{205.278641}{60.367570}{0.472228}%
\vSd{357.242638}{205.689108}{56.351468}{0.466148}%
\vSd{357.521561}{206.077155}{50.261620}{0.444204}%
\vSd{357.839633}{206.418735}{41.609419}{0.412977}%
\vSd{358.202052}{206.692972}{29.933907}{0.381973}%
\vSd{358.608770}{206.883577}{15.431134}{0.362236}%
\vSd{359.042624}{206.979961}{-0.317400}{0.362024}%
\vSd{359.323063}{206.977956}{-14.865684}{0.381432}%
\vSd{359.629569}{206.880098}{-26.603389}{0.412318}%
\vSd{359.955912}{206.695457}{-35.312404}{0.443643}%
\vSd{360.290660}{206.439015}{-41.448247}{0.465848}%
\vSd{360.623155}{206.130651}{-45.502255}{0.472289}%
\vSd{360.945390}{205.793777}{-47.757252}{0.459305}%
\vSd{361.252488}{205.453752}{-48.199816}{0.426043}%
\vSd{361.543423}{205.136148}{-46.390034}{0.374473}%
\vSd{361.823317}{204.865010}{-41.115662}{0.309916}%
\vSd{362.109825}{204.661215}{-29.632557}{0.243030}%
\vSd{362.438486}{204.541053}{-7.651976}{0.194820}%
\vSd{362.553640}{204.515111}{21.897219}{0.194260}%
\vSd{362.628870}{204.587559}{44.112216}{0.241788}%
\vSd{362.760008}{204.755860}{55.762565}{0.308551}%
\vSd{362.917687}{205.010943}{61.127457}{0.373284}%
\vSd{363.092979}{205.337827}{62.991153}{0.425179}%
\vSd{363.287112}{205.716634}{62.587557}{0.458836}%
\vSd{363.504369}{206.123950}{60.367570}{0.472228}%
\vSd{363.749802}{206.534417}{56.351468}{0.466148}%
\vSd{364.028725}{206.922463}{50.261620}{0.444204}%
\vSd{364.346797}{207.264044}{41.609419}{0.412977}%
\vSd{364.709216}{207.538281}{29.933907}{0.381973}%
}}%
{\color{black!47}\vlB{%
\vSd{365.115934}{207.728886}{15.431134}{0.362236}%
\vSd{365.549788}{207.825270}{-0.317400}{0.362024}%
\vSd{365.830227}{207.823264}{-14.865684}{0.381432}%
\vSd{366.136733}{207.725407}{-26.603389}{0.412318}%
\vSd{366.463076}{207.540765}{-35.312404}{0.443643}%
\vSd{366.797825}{207.284324}{-41.448247}{0.465848}%
\vSd{367.130319}{206.975959}{-45.502255}{0.472289}%
\vSd{367.452554}{206.639086}{-47.757252}{0.459305}%
\vSd{367.759652}{206.299061}{-48.199816}{0.426043}%
\vSd{368.050587}{205.981457}{-46.390034}{0.374473}%
\vSd{368.330481}{205.710319}{-41.115662}{0.309916}%
\vSd{368.616989}{205.506524}{-29.632557}{0.243030}%
\vSd{368.945650}{205.386362}{-7.651976}{0.194820}%
\vSd{369.060804}{205.360420}{21.897219}{0.194260}%
\vSd{369.136035}{205.432868}{44.112216}{0.241788}%
\vSd{369.267172}{205.601168}{55.762565}{0.308551}%
\vSd{369.424851}{205.856252}{61.127457}{0.373284}%
\vSd{369.600143}{206.183136}{62.991153}{0.425179}%
\vSd{369.794276}{206.561943}{62.587557}{0.458836}%
\vSd{370.011533}{206.969259}{60.367570}{0.472228}%
\vSd{370.256966}{207.379726}{56.351468}{0.466148}%
\vSd{370.535889}{207.767772}{50.261620}{0.444204}%
\vSd{370.853961}{208.109353}{41.609419}{0.412977}%
\vSd{371.216380}{208.383590}{29.933907}{0.381973}%
\vSd{371.623098}{208.574195}{15.431134}{0.362236}%
\vSd{372.056952}{208.670579}{-0.317400}{0.362024}%
\vSd{372.337391}{208.668573}{-14.865684}{0.381432}%
\vSd{372.643897}{208.570715}{-26.603389}{0.412318}%
\vSd{372.970241}{208.386074}{-35.312404}{0.443643}%
\vSd{373.304989}{208.129633}{-41.448247}{0.465848}%
\vSd{373.637483}{207.821268}{-45.502255}{0.472289}%
\vSd{373.959719}{207.484395}{-47.757252}{0.459305}%
}}%
{\color{black!47}\vlB{%
\vSd{374.266817}{207.144370}{-48.199816}{0.426043}%
\vSd{374.557751}{206.826766}{-46.390034}{0.374473}%
\vSd{374.837645}{206.555628}{-41.115662}{0.309916}%
\vSd{375.124153}{206.351833}{-29.632557}{0.243030}%
\vSd{375.452814}{206.231671}{-7.651976}{0.194820}%
\vSd{375.567969}{206.205729}{21.897219}{0.194260}%
\vSd{375.643199}{206.278177}{44.112216}{0.241788}%
\vSd{375.774337}{206.446477}{55.762565}{0.308551}%
\vSd{375.932016}{206.701561}{61.127457}{0.373284}%
\vSd{376.107308}{207.028444}{62.991153}{0.425179}%
\vSd{376.301440}{207.407252}{62.587557}{0.458836}%
\vSd{376.518697}{207.814568}{60.367570}{0.472228}%
\vSd{376.764131}{208.225035}{56.351468}{0.466148}%
\vSd{377.043053}{208.613081}{50.261620}{0.444204}%
\vSd{377.361125}{208.954662}{41.609419}{0.412977}%
\vSd{377.723544}{209.228899}{29.933907}{0.381973}%
\vSd{378.130263}{209.419504}{15.431134}{0.362236}%
\vSd{378.564116}{209.515888}{-0.317400}{0.362024}%
\vSd{378.844555}{209.513882}{-14.865684}{0.381432}%
\vSd{379.151062}{209.416024}{-26.603389}{0.412318}%
\vSd{379.477405}{209.231383}{-35.312404}{0.443643}%
\vSd{379.812153}{208.974942}{-41.448247}{0.465848}%
\vSd{380.144647}{208.666577}{-45.502255}{0.472289}%
\vSd{380.466883}{208.329704}{-47.757252}{0.459305}%
\vSd{380.773981}{207.989679}{-48.199816}{0.426043}%
\vSd{381.177704}{207.672075}{22.148644}{2.846926}%
}}%
{\color{vltRed}\vlB{%
\vSn{387.991145}{214.324692}{118.914755}{2.908718}%
\vSn{388.296210}{216.870810}{-9.064194}{0.147294}%
\vSn{388.507063}{216.847605}{0.209851}{0.231387}%
\vSn{388.691195}{216.848452}{6.594832}{0.303556}%
\vSn{388.951063}{216.883315}{12.293373}{0.359400}%
\vSn{389.260851}{216.959837}{18.074961}{0.396402}%
\vSn{389.593855}{217.082826}{24.418977}{0.413862}%
\vSn{389.922563}{217.253919}{31.780018}{0.413092}%
\vSn{390.220505}{217.471477}{40.683262}{0.397649}%
\vSn{390.465461}{217.730696}{51.723656}{0.373531}%
\vSn{390.644148}{218.023929}{65.371626}{0.349038}%
\vSn{390.755671}{218.341215}{81.443487}{0.333448}%
\vSn{390.755671}{218.670952}{98.556513}{0.333448}%
\vSn{390.644148}{219.000688}{114.628374}{0.349038}%
\vSn{390.465461}{219.317975}{128.276344}{0.373531}%
\vSn{390.220505}{219.611208}{139.316738}{0.397649}%
\vSn{389.922563}{219.870427}{148.219982}{0.413092}%
\vSn{389.593855}{220.087985}{155.581023}{0.413862}%
\vSn{389.260851}{220.259078}{161.925039}{0.396402}%
\vSn{388.951063}{220.382067}{167.706627}{0.359400}%
\vSn{388.691195}{220.458589}{173.405168}{0.303556}%
\vSn{388.507063}{220.493452}{179.790149}{0.231387}%
\vSn{388.296210}{220.494299}{-170.935806}{0.147294}%
\vSn{388.065522}{220.471094}{-144.295822}{0.061095}%
\vSn{388.065522}{220.435439}{-35.704178}{0.061095}%
\vSn{388.296210}{220.399784}{-9.064194}{0.147294}%
\vSn{388.507063}{220.376579}{0.209851}{0.231387}%
\vSn{388.691195}{220.377426}{6.594832}{0.303556}%
\vSn{388.951063}{220.412289}{12.293373}{0.359400}%
\vSn{389.260851}{220.488812}{18.074961}{0.396402}%
\vSn{389.593855}{220.611800}{24.418977}{0.413862}%
\vSn{389.922563}{220.782893}{31.780018}{0.413092}%
}}%
{\color{vltRed}\vlB{%
\vSn{390.220505}{221.000451}{40.683262}{0.397649}%
\vSn{390.465461}{221.259670}{51.723656}{0.373531}%
\vSn{390.644148}{221.552904}{65.371626}{0.349038}%
\vSn{390.755671}{221.870190}{81.443487}{0.333448}%
\vSn{390.755671}{222.199926}{98.556513}{0.333448}%
\vSn{390.644148}{222.529663}{114.628374}{0.349038}%
\vSn{390.465461}{222.846949}{128.276344}{0.373531}%
\vSn{390.220505}{223.140182}{139.316738}{0.397649}%
\vSn{389.922563}{223.399401}{148.219982}{0.413092}%
\vSn{389.593855}{223.616960}{155.581023}{0.413862}%
\vSn{389.260851}{223.788053}{161.925039}{0.396402}%
\vSn{388.951063}{223.911041}{167.706627}{0.359400}%
\vSn{388.691195}{223.987563}{173.405168}{0.303556}%
\vSn{388.507063}{224.022426}{179.790149}{0.231387}%
\vSn{388.296210}{224.023274}{-170.935806}{0.147294}%
\vSn{388.065522}{224.000069}{-144.295822}{0.061095}%
\vSn{388.065522}{223.964413}{-35.704178}{0.061095}%
\vSn{388.296210}{223.928758}{-9.064194}{0.147294}%
\vSn{388.507063}{223.905553}{0.209851}{0.231387}%
\vSn{388.691195}{223.906401}{6.594832}{0.303556}%
\vSn{388.951063}{223.941263}{12.293373}{0.359400}%
\vSn{389.260851}{224.017786}{18.074961}{0.396402}%
\vSn{389.593855}{224.140774}{24.418977}{0.413862}%
\vSn{389.922563}{224.311867}{31.780018}{0.413092}%
\vSn{390.220505}{224.529426}{40.683262}{0.397649}%
\vSn{390.465461}{224.788644}{51.723656}{0.373531}%
\vSn{390.644148}{225.081878}{65.371626}{0.349038}%
\vSn{390.755671}{225.399164}{81.443487}{0.333448}%
\vSn{390.755671}{225.728900}{98.556513}{0.333448}%
\vSn{390.644148}{226.058637}{114.628374}{0.349038}%
\vSn{390.465461}{226.375923}{128.276344}{0.373531}%
\vSn{390.220505}{226.669157}{139.316738}{0.397649}%
}}%
{\color{vltRed}\vlB{%
\vSn{389.922563}{226.928375}{148.219982}{0.413092}%
\vSn{389.593855}{227.145934}{155.581023}{0.413862}%
\vSn{389.260851}{227.317027}{161.925039}{0.396402}%
\vSn{388.951063}{227.440015}{167.706627}{0.359400}%
\vSn{388.691195}{227.516538}{173.405168}{0.303556}%
\vSn{388.507063}{227.551400}{179.790149}{0.231387}%
\vSn{388.296210}{227.552248}{-170.935806}{0.147294}%
\vSn{388.065522}{227.529043}{-144.295822}{0.061095}%
\vSn{388.065522}{227.493388}{-35.704178}{0.061095}%
\vSn{388.296210}{227.457732}{-9.064194}{0.147294}%
\vSn{388.507063}{227.434527}{0.209851}{0.231387}%
\vSn{388.691195}{227.435375}{6.594832}{0.303556}%
\vSn{388.951063}{227.470237}{12.293373}{0.359400}%
\vSn{389.260851}{227.546760}{18.074961}{0.396402}%
\vSn{389.593855}{227.669748}{24.418977}{0.413862}%
\vSn{389.922563}{227.840841}{31.780018}{0.413092}%
\vSn{390.220505}{228.058400}{40.683262}{0.397649}%
\vSn{390.465461}{228.317618}{51.723656}{0.373531}%
\vSn{390.644148}{228.610852}{65.371626}{0.349038}%
\vSn{390.755671}{228.928138}{81.443487}{0.333448}%
\vSn{390.755671}{229.257875}{98.556513}{0.333448}%
\vSn{390.644148}{229.587611}{114.628374}{0.349038}%
\vSn{390.465461}{229.904897}{128.276344}{0.373531}%
\vSn{390.220505}{230.198131}{139.316738}{0.397649}%
\vSn{389.922563}{230.457349}{148.219982}{0.413092}%
\vSn{389.593855}{230.674908}{155.581023}{0.413862}%
\vSn{389.260851}{230.846001}{161.925039}{0.396402}%
\vSn{388.951063}{230.968989}{167.706627}{0.359400}%
\vSn{388.691195}{231.045512}{173.405168}{0.303556}%
\vSn{388.507063}{231.080374}{179.790149}{0.231387}%
\vSn{388.296210}{231.081222}{-170.935806}{0.147294}%
\vSn{388.065522}{231.058017}{-144.295822}{0.061095}%
}}%
{\color{vltRed}\vlB{%
\vSn{388.065522}{231.022362}{-35.704178}{0.061095}%
\vSn{388.296210}{230.986706}{-9.064194}{0.147294}%
\vSn{388.507063}{230.963501}{0.209851}{0.231387}%
\vSn{388.691195}{230.964349}{6.594832}{0.303556}%
\vSn{388.951063}{230.999212}{12.293373}{0.359400}%
\vSn{389.260851}{231.075734}{18.074961}{0.396402}%
\vSn{389.593855}{231.198722}{24.418977}{0.413862}%
\vSn{389.922563}{231.369815}{31.780018}{0.413092}%
\vSn{390.220505}{231.587374}{40.683262}{0.397649}%
\vSn{390.465461}{231.846593}{51.723656}{0.373531}%
\vSn{390.644148}{232.139826}{65.371626}{0.349038}%
\vSn{390.755671}{232.457112}{81.443487}{0.333448}%
\vSn{390.755671}{232.786849}{98.556513}{0.333448}%
\vSn{390.644148}{233.116585}{114.628374}{0.349038}%
\vSn{390.465461}{233.433871}{128.276344}{0.373531}%
\vSn{390.220505}{233.727105}{139.316738}{0.397649}%
\vSn{389.922563}{233.986324}{148.219982}{0.413092}%
\vSn{389.593855}{234.203882}{155.581023}{0.413862}%
\vSn{389.260851}{234.374975}{161.925039}{0.396402}%
\vSn{388.951063}{234.497963}{167.706627}{0.359400}%
\vSn{388.691195}{234.574486}{173.405168}{0.303556}%
\vSn{388.507063}{234.609349}{179.790149}{0.231387}%
\vSn{388.296210}{234.610196}{-170.935806}{0.147294}%
\vSn{388.065522}{234.586991}{-144.295822}{0.061095}%
\vSn{388.065522}{234.551336}{-35.704178}{0.061095}%
\vSn{387.980473}{234.515681}{64.217400}{3.233391}%
}}%
{\color{black!47}\vlB{%
\vSd{295.118010}{197.211015}{-4.894436}{3.402938}%
\vSd{298.300951}{196.920676}{-46.390034}{0.374473}%
\vSd{298.580846}{196.649538}{-41.115662}{0.309916}%
\vSd{298.867353}{196.445743}{-29.632557}{0.243030}%
\vSd{299.196014}{196.325581}{-7.651976}{0.194820}%
\vSd{299.311169}{196.299639}{21.897219}{0.194260}%
\vSd{299.386399}{196.372087}{44.112216}{0.241788}%
\vSd{299.517537}{196.540388}{55.762565}{0.308551}%
\vSd{299.675216}{196.795471}{61.127457}{0.373284}%
\vSd{299.850508}{197.122355}{62.991153}{0.425179}%
\vSd{300.044640}{197.501162}{62.587557}{0.458836}%
\vSd{300.261898}{197.908478}{60.367570}{0.472228}%
\vSd{300.507331}{198.318945}{56.351468}{0.466148}%
\vSd{300.786254}{198.706992}{50.261620}{0.444204}%
\vSd{301.104326}{199.048572}{41.609419}{0.412977}%
\vSd{301.466745}{199.322809}{29.933907}{0.381973}%
\vSd{301.873463}{199.513414}{15.431134}{0.362236}%
\vSd{302.307317}{199.609798}{-0.317400}{0.362024}%
\vSd{302.587756}{199.607793}{-14.865684}{0.381432}%
\vSd{302.894262}{199.509935}{-26.603389}{0.412318}%
\vSd{303.220605}{199.325294}{-35.312404}{0.443643}%
\vSd{303.555353}{199.068852}{-41.448247}{0.465848}%
\vSd{303.887848}{198.760488}{-45.502255}{0.472289}%
\vSd{304.210083}{198.423614}{-47.757252}{0.459305}%
\vSd{304.517181}{198.083589}{-48.199816}{0.426043}%
\vSd{304.808116}{197.765985}{-46.390034}{0.374473}%
\vSd{305.088010}{197.494847}{-41.115662}{0.309916}%
\vSd{305.374517}{197.291052}{-29.632557}{0.243030}%
\vSd{305.703178}{197.170890}{-7.651976}{0.194820}%
\vSd{305.818333}{197.144948}{21.897219}{0.194260}%
\vSd{305.893563}{197.217396}{44.112216}{0.241788}%
\vSd{306.024701}{197.385697}{55.762565}{0.308551}%
}}%
{\color{black!47}\vlB{%
\vSd{306.182380}{197.640780}{61.127457}{0.373284}%
\vSd{306.357672}{197.967664}{62.991153}{0.425179}%
\vSd{306.551804}{198.346471}{62.587557}{0.458836}%
\vSd{306.769062}{198.753787}{60.367570}{0.472228}%
\vSd{307.014495}{199.164254}{56.351468}{0.466148}%
\vSd{307.293418}{199.552300}{50.261620}{0.444204}%
\vSd{307.611490}{199.893881}{41.609419}{0.412977}%
\vSd{307.973909}{200.168118}{29.933907}{0.381973}%
\vSd{308.380627}{200.358723}{15.431134}{0.362236}%
\vSd{308.814481}{200.455107}{-0.317400}{0.362024}%
\vSd{309.094920}{200.453101}{-14.865684}{0.381432}%
\vSd{309.401426}{200.355244}{-26.603389}{0.412318}%
\vSd{309.727769}{200.170602}{-35.312404}{0.443643}%
\vSd{310.062517}{199.914161}{-41.448247}{0.465848}%
\vSd{310.395012}{199.605796}{-45.502255}{0.472289}%
\vSd{310.717247}{199.268923}{-47.757252}{0.459305}%
\vSd{311.024345}{198.928898}{-48.199816}{0.426043}%
\vSd{311.315280}{198.611294}{-46.390034}{0.374473}%
\vSd{311.595174}{198.340156}{-41.115662}{0.309916}%
\vSd{311.881682}{198.136361}{-29.632557}{0.243030}%
\vSd{312.210343}{198.016199}{-7.651976}{0.194820}%
\vSd{312.325497}{197.990257}{21.897219}{0.194260}%
\vSd{312.400727}{198.062705}{44.112216}{0.241788}%
\vSd{312.531865}{198.231005}{55.762565}{0.308551}%
\vSd{312.689544}{198.486089}{61.127457}{0.373284}%
\vSd{312.864836}{198.812973}{62.991153}{0.425179}%
\vSd{313.058969}{199.191780}{62.587557}{0.458836}%
\vSd{313.276226}{199.599096}{60.367570}{0.472228}%
\vSd{313.521659}{200.009563}{56.351468}{0.466148}%
\vSd{313.800582}{200.397609}{50.261620}{0.444204}%
\vSd{314.118654}{200.739190}{41.609419}{0.412977}%
\vSd{314.481073}{201.013427}{29.933907}{0.381973}%
}}%
{\color{black!47}\vlB{%
\vSd{314.887791}{201.204032}{15.431134}{0.362236}%
\vSd{315.321645}{201.300416}{-0.317400}{0.362024}%
\vSd{315.602084}{201.298410}{-14.865684}{0.381432}%
\vSd{315.908590}{201.200552}{-26.603389}{0.412318}%
\vSd{316.234933}{201.015911}{-35.312404}{0.443643}%
\vSd{316.569682}{200.759470}{-41.448247}{0.465848}%
\vSd{316.902176}{200.451105}{-45.502255}{0.472289}%
\vSd{317.224411}{200.114232}{-47.757252}{0.459305}%
\vSd{317.531509}{199.774207}{-48.199816}{0.426043}%
\vSd{317.822444}{199.456603}{-46.390034}{0.374473}%
\vSd{318.102338}{199.185465}{-41.115662}{0.309916}%
\vSd{318.388846}{198.981670}{-29.632557}{0.243030}%
\vSd{318.717507}{198.861508}{-7.651976}{0.194820}%
\vSd{318.832661}{198.835566}{21.897219}{0.194260}%
\vSd{318.907892}{198.908014}{44.112216}{0.241788}%
\vSd{319.039030}{199.076314}{55.762565}{0.308551}%
\vSd{319.196708}{199.331398}{61.127457}{0.373284}%
\vSd{319.372000}{199.658281}{62.991153}{0.425179}%
\vSd{319.566133}{200.037089}{62.587557}{0.458836}%
\vSd{319.783390}{200.444405}{60.367570}{0.472228}%
\vSd{320.028824}{200.854872}{56.351468}{0.466148}%
\vSd{320.307746}{201.242918}{50.261620}{0.444204}%
\vSd{320.625818}{201.584499}{41.609419}{0.412977}%
\vSd{320.988237}{201.858736}{29.933907}{0.381973}%
\vSd{321.394955}{202.049341}{15.431134}{0.362236}%
\vSd{321.828809}{202.145725}{-0.317400}{0.362024}%
\vSd{322.109248}{202.143719}{-14.865684}{0.381432}%
\vSd{322.415754}{202.045861}{-26.603389}{0.412318}%
\vSd{322.742098}{201.861220}{-35.312404}{0.443643}%
\vSd{323.076846}{201.604779}{-41.448247}{0.465848}%
\vSd{323.409340}{201.296414}{-45.502255}{0.472289}%
\vSd{323.731576}{200.959541}{-47.757252}{0.459305}%
}}%
{\color{black!47}\vlB{%
\vSd{324.038674}{200.619516}{-48.199816}{0.426043}%
\vSd{324.329608}{200.301912}{-46.390034}{0.374473}%
\vSd{324.609502}{200.030774}{-41.115662}{0.309916}%
\vSd{324.896010}{199.826979}{-29.632557}{0.243030}%
\vSd{325.224671}{199.706817}{-7.651976}{0.194820}%
\vSd{325.339826}{199.680875}{21.897219}{0.194260}%
\vSd{325.415056}{199.753323}{44.112216}{0.241788}%
\vSd{325.546194}{199.921623}{55.762565}{0.308551}%
\vSd{325.703873}{200.176707}{61.127457}{0.373284}%
\vSd{325.879165}{200.503590}{62.991153}{0.425179}%
\vSd{326.073297}{200.882398}{62.587557}{0.458836}%
\vSd{326.290554}{201.289714}{60.367570}{0.472228}%
\vSd{326.535988}{201.700181}{56.351468}{0.466148}%
\vSd{326.814910}{202.088227}{50.261620}{0.444204}%
\vSd{327.132982}{202.429808}{41.609419}{0.412977}%
\vSd{327.495401}{202.704045}{29.933907}{0.381973}%
\vSd{327.902120}{202.894650}{15.431134}{0.362236}%
\vSd{328.335973}{202.991034}{-0.317400}{0.362024}%
\vSd{328.616412}{202.989028}{-14.865684}{0.381432}%
\vSd{328.922919}{202.891170}{-26.603389}{0.412318}%
\vSd{329.249262}{202.706529}{-35.312404}{0.443643}%
\vSd{329.584010}{202.450088}{-41.448247}{0.465848}%
\vSd{329.916504}{202.141723}{-45.502255}{0.472289}%
\vSd{330.238740}{201.804849}{-47.757252}{0.459305}%
\vSd{330.545838}{201.464825}{-48.199816}{0.426043}%
\vSd{330.949561}{201.147221}{22.148644}{2.846926}%
}}%
{\color{vltRed}\vlB{%
\vSn{337.763002}{207.799838}{118.914755}{2.908718}%
\vSn{338.068067}{210.345955}{-9.064194}{0.147294}%
\vSn{338.278920}{210.322751}{0.209851}{0.231387}%
\vSn{338.463052}{210.323598}{6.594832}{0.303556}%
\vSn{338.722920}{210.358461}{12.293373}{0.359400}%
\vSn{339.032708}{210.434983}{18.074961}{0.396402}%
\vSn{339.365712}{210.557972}{24.418977}{0.413862}%
\vSn{339.694420}{210.729065}{31.780018}{0.413092}%
\vSn{339.992362}{210.946623}{40.683262}{0.397649}%
\vSn{340.237318}{211.205842}{51.723656}{0.373531}%
\vSn{340.416005}{211.499075}{65.371626}{0.349038}%
\vSn{340.527528}{211.816361}{81.443487}{0.333448}%
\vSn{340.527528}{212.146098}{98.556513}{0.333448}%
\vSn{340.416005}{212.475834}{114.628374}{0.349038}%
\vSn{340.237318}{212.793121}{128.276344}{0.373531}%
\vSn{339.992362}{213.086354}{139.316738}{0.397649}%
\vSn{339.694420}{213.345573}{148.219982}{0.413092}%
\vSn{339.365712}{213.563131}{155.581023}{0.413862}%
\vSn{339.032708}{213.734224}{161.925039}{0.396402}%
\vSn{338.722920}{213.857212}{167.706627}{0.359400}%
\vSn{338.463052}{213.933735}{173.405168}{0.303556}%
\vSn{338.278920}{213.968598}{179.790149}{0.231387}%
\vSn{338.068067}{213.969445}{-170.935806}{0.147294}%
\vSn{337.837379}{213.946240}{-144.295822}{0.061095}%
\vSn{337.837379}{213.910585}{-35.704178}{0.061095}%
\vSn{338.068067}{213.874930}{-9.064194}{0.147294}%
\vSn{338.278920}{213.851725}{0.209851}{0.231387}%
\vSn{338.463052}{213.852572}{6.594832}{0.303556}%
\vSn{338.722920}{213.887435}{12.293373}{0.359400}%
\vSn{339.032708}{213.963958}{18.074961}{0.396402}%
\vSn{339.365712}{214.086946}{24.418977}{0.413862}%
\vSn{339.694420}{214.258039}{31.780018}{0.413092}%
}}%
{\color{vltRed}\vlB{%
\vSn{339.992362}{214.475597}{40.683262}{0.397649}%
\vSn{340.237318}{214.734816}{51.723656}{0.373531}%
\vSn{340.416005}{215.028050}{65.371626}{0.349038}%
\vSn{340.527528}{215.345336}{81.443487}{0.333448}%
\vSn{340.527528}{215.675072}{98.556513}{0.333448}%
\vSn{340.416005}{216.004809}{114.628374}{0.349038}%
\vSn{340.237318}{216.322095}{128.276344}{0.373531}%
\vSn{339.992362}{216.615328}{139.316738}{0.397649}%
\vSn{339.694420}{216.874547}{148.219982}{0.413092}%
\vSn{339.365712}{217.092106}{155.581023}{0.413862}%
\vSn{339.032708}{217.263198}{161.925039}{0.396402}%
\vSn{338.722920}{217.386187}{167.706627}{0.359400}%
\vSn{338.463052}{217.462709}{173.405168}{0.303556}%
\vSn{338.278920}{217.497572}{179.790149}{0.231387}%
\vSn{338.068067}{217.498419}{-170.935806}{0.147294}%
\vSn{337.837379}{217.475215}{-144.295822}{0.061095}%
\vSn{337.837379}{217.439559}{-35.704178}{0.061095}%
\vSn{338.068067}{217.403904}{-9.064194}{0.147294}%
\vSn{338.278920}{217.380699}{0.209851}{0.231387}%
\vSn{338.463052}{217.381546}{6.594832}{0.303556}%
\vSn{338.722920}{217.416409}{12.293373}{0.359400}%
\vSn{339.032708}{217.492932}{18.074961}{0.396402}%
\vSn{339.365712}{217.615920}{24.418977}{0.413862}%
\vSn{339.694420}{217.787013}{31.780018}{0.413092}%
\vSn{339.992362}{218.004572}{40.683262}{0.397649}%
\vSn{340.237318}{218.263790}{51.723656}{0.373531}%
\vSn{340.416005}{218.557024}{65.371626}{0.349038}%
\vSn{340.527528}{218.874310}{81.443487}{0.333448}%
\vSn{340.527528}{219.204046}{98.556513}{0.333448}%
\vSn{340.416005}{219.533783}{114.628374}{0.349038}%
\vSn{340.237318}{219.851069}{128.276344}{0.373531}%
\vSn{339.992362}{220.144303}{139.316738}{0.397649}%
}}%
{\color{vltRed}\vlB{%
\vSn{339.694420}{220.403521}{148.219982}{0.413092}%
\vSn{339.365712}{220.621080}{155.581023}{0.413862}%
\vSn{339.032708}{220.792173}{161.925039}{0.396402}%
\vSn{338.722920}{220.915161}{167.706627}{0.359400}%
\vSn{338.463052}{220.991684}{173.405168}{0.303556}%
\vSn{338.278920}{221.026546}{179.790149}{0.231387}%
\vSn{338.068067}{221.027394}{-170.935806}{0.147294}%
\vSn{337.837379}{221.004189}{-144.295822}{0.061095}%
\vSn{337.837379}{220.968533}{-35.704178}{0.061095}%
\vSn{338.068067}{220.932878}{-9.064194}{0.147294}%
\vSn{338.278920}{220.909673}{0.209851}{0.231387}%
\vSn{338.463052}{220.910521}{6.594832}{0.303556}%
\vSn{338.722920}{220.945383}{12.293373}{0.359400}%
\vSn{339.032708}{221.021906}{18.074961}{0.396402}%
\vSn{339.365712}{221.144894}{24.418977}{0.413862}%
\vSn{339.694420}{221.315987}{31.780018}{0.413092}%
\vSn{339.992362}{221.533546}{40.683262}{0.397649}%
\vSn{340.237318}{221.792764}{51.723656}{0.373531}%
\vSn{340.416005}{222.085998}{65.371626}{0.349038}%
\vSn{340.527528}{222.403284}{81.443487}{0.333448}%
\vSn{340.527528}{222.733021}{98.556513}{0.333448}%
\vSn{340.416005}{223.062757}{114.628374}{0.349038}%
\vSn{340.237318}{223.380043}{128.276344}{0.373531}%
\vSn{339.992362}{223.673277}{139.316738}{0.397649}%
\vSn{339.694420}{223.932495}{148.219982}{0.413092}%
\vSn{339.365712}{224.150054}{155.581023}{0.413862}%
\vSn{339.032708}{224.321147}{161.925039}{0.396402}%
\vSn{338.722920}{224.444135}{167.706627}{0.359400}%
\vSn{338.463052}{224.520658}{173.405168}{0.303556}%
\vSn{338.278920}{224.555520}{179.790149}{0.231387}%
\vSn{338.068067}{224.556368}{-170.935806}{0.147294}%
\vSn{337.837379}{224.533163}{-144.295822}{0.061095}%
}}%
{\color{vltRed}\vlB{%
\vSn{337.837379}{224.497508}{-35.704178}{0.061095}%
\vSn{338.068067}{224.461852}{-9.064194}{0.147294}%
\vSn{338.278920}{224.438647}{0.209851}{0.231387}%
\vSn{338.463052}{224.439495}{6.594832}{0.303556}%
\vSn{338.722920}{224.474358}{12.293373}{0.359400}%
\vSn{339.032708}{224.550880}{18.074961}{0.396402}%
\vSn{339.365712}{224.673868}{24.418977}{0.413862}%
\vSn{339.694420}{224.844961}{31.780018}{0.413092}%
\vSn{339.992362}{225.062520}{40.683262}{0.397649}%
\vSn{340.237318}{225.321738}{51.723656}{0.373531}%
\vSn{340.416005}{225.614972}{65.371626}{0.349038}%
\vSn{340.527528}{225.932258}{81.443487}{0.333448}%
\vSn{340.527528}{226.261995}{98.556513}{0.333448}%
\vSn{340.416005}{226.591731}{114.628374}{0.349038}%
\vSn{340.237318}{226.909017}{128.276344}{0.373531}%
\vSn{339.992362}{227.202251}{139.316738}{0.397649}%
\vSn{339.694420}{227.461470}{148.219982}{0.413092}%
\vSn{339.365712}{227.679028}{155.581023}{0.413862}%
\vSn{339.032708}{227.850121}{161.925039}{0.396402}%
\vSn{338.722920}{227.973109}{167.706627}{0.359400}%
\vSn{338.463052}{228.049632}{173.405168}{0.303556}%
\vSn{338.278920}{228.084495}{179.790149}{0.231387}%
\vSn{338.068067}{228.085342}{-170.935806}{0.147294}%
\vSn{337.837379}{228.062137}{-144.295822}{0.061095}%
\vSn{337.837379}{228.026482}{-35.704178}{0.061095}%
\vSn{337.752330}{227.990827}{64.217400}{3.233391}%
}}%
{\color{black!47}\vlB{%
\vSd{401.512430}{187.703764}{69.981767}{1.749457}%
\vSd{402.016875}{189.347525}{-121.643905}{0.234661}%
\vSd{401.863461}{189.147753}{-138.722505}{0.287003}%
\vSd{401.628167}{188.958415}{-152.313283}{0.337314}%
\vSd{401.323850}{188.801687}{-164.132200}{0.380980}%
\vSd{400.970791}{188.697520}{-175.139735}{0.415880}%
\vSd{400.525742}{188.662284}{174.102317}{0.441528}%
\vSd{400.026301}{188.707652}{163.253602}{0.458642}%
\vSd{399.553595}{188.839803}{152.122195}{0.468789}%
\vSd{399.132989}{189.059003}{140.640594}{0.473967}%
\vSd{398.787322}{189.359585}{128.856350}{0.476101}%
\vSd{398.534914}{189.730335}{116.912099}{0.476532}%
\vSd{398.387681}{190.155259}{105.001517}{0.475621}%
\vSd{398.349877}{190.614671}{93.307457}{0.472649}%
\vSd{398.352543}{191.086533}{81.944133}{0.466026}%
\vSd{398.432496}{191.547960}{70.921574}{0.453741}%
\vSd{398.606124}{191.976778}{60.131506}{0.433890}%
\vSd{398.857509}{192.353035}{49.336244}{0.405150}%
\vSd{399.167358}{192.660360}{38.132670}{0.367170}%
\vSd{399.515135}{192.887082}{25.851818}{0.320926}%
\vSd{399.881818}{193.027020}{11.328512}{0.269249}%
\vSd{400.167177}{193.079910}{-7.511534}{0.217952}%
\vSd{400.245736}{193.051418}{-33.633057}{0.178129}%
\vSd{400.275197}{192.952757}{-66.862374}{0.166204}%
\vSd{400.290485}{192.799922}{-98.282530}{0.189297}%
\vSd{400.212302}{192.612600}{-121.643905}{0.234661}%
\vSd{400.058889}{192.412828}{-138.722505}{0.287003}%
\vSd{399.823595}{192.223490}{-152.313283}{0.337314}%
\vSd{399.519278}{192.066762}{-164.132200}{0.380980}%
\vSd{399.166218}{191.962595}{-175.139735}{0.415880}%
\vSd{398.721169}{191.927359}{174.102317}{0.441528}%
\vSd{398.221729}{191.972727}{163.253602}{0.458642}%
}}%
{\color{black!47}\vlB{%
\vSd{397.749023}{192.104878}{152.122195}{0.468789}%
\vSd{397.328416}{192.324078}{140.640594}{0.473967}%
\vSd{396.982749}{192.624659}{128.856350}{0.476101}%
\vSd{396.730341}{192.995410}{116.912099}{0.476532}%
\vSd{396.583109}{193.420334}{105.001517}{0.475621}%
\vSd{396.545305}{193.879746}{93.307457}{0.472649}%
\vSd{396.547971}{194.351608}{81.944133}{0.466026}%
\vSd{396.627923}{194.813035}{70.921574}{0.453741}%
\vSd{396.801552}{195.241853}{60.131506}{0.433890}%
\vSd{397.052937}{195.618110}{49.336244}{0.405150}%
\vSd{397.362785}{195.925435}{38.132670}{0.367170}%
\vSd{397.710563}{196.152157}{25.851818}{0.320926}%
\vSd{398.077246}{196.292095}{11.328512}{0.269249}%
\vSd{398.362604}{196.344985}{-7.511534}{0.217952}%
\vSd{398.441164}{196.316493}{-33.633057}{0.178129}%
\vSd{398.470625}{196.217832}{-66.862374}{0.166204}%
\vSd{398.485912}{196.064997}{-98.282530}{0.189297}%
\vSd{398.407729}{195.877675}{-121.643905}{0.234661}%
\vSd{398.254316}{195.677903}{-138.722505}{0.287003}%
\vSd{398.019022}{195.488565}{-152.313283}{0.337314}%
\vSd{397.714705}{195.331837}{-164.132200}{0.380980}%
\vSd{397.361646}{195.227669}{-175.139735}{0.415880}%
\vSd{396.916596}{195.192434}{174.102317}{0.441528}%
\vSd{396.417156}{195.237802}{163.253602}{0.458642}%
\vSd{395.944450}{195.369953}{152.122195}{0.468789}%
\vSd{395.523843}{195.589153}{140.640594}{0.473967}%
\vSd{395.178177}{195.889734}{128.856350}{0.476101}%
\vSd{394.925769}{196.260485}{116.912099}{0.476532}%
\vSd{394.778536}{196.685409}{105.001517}{0.475621}%
\vSd{394.740732}{197.144821}{93.307457}{0.472649}%
\vSd{394.743398}{197.616683}{81.944133}{0.466026}%
\vSd{394.823351}{198.078110}{70.921574}{0.453741}%
}}%
{\color{black!47}\vlB{%
\vSd{394.996979}{198.506928}{60.131506}{0.433890}%
\vSd{395.248364}{198.883185}{49.336244}{0.405150}%
\vSd{395.558213}{199.190510}{38.132670}{0.367170}%
\vSd{395.905990}{199.417232}{25.851818}{0.320926}%
\vSd{396.272673}{199.557170}{11.328512}{0.269249}%
\vSd{396.558032}{199.610060}{-7.511534}{0.217952}%
\vSd{396.636591}{199.581568}{-33.633057}{0.178129}%
\vSd{396.666052}{199.482907}{-66.862374}{0.166204}%
\vSd{396.681339}{199.330072}{-98.282530}{0.189297}%
\vSd{396.603157}{199.142750}{-121.643905}{0.234661}%
\vSd{396.449744}{198.942977}{-138.722505}{0.287003}%
\vSd{396.214449}{198.753640}{-152.313283}{0.337314}%
\vSd{395.910132}{198.596911}{-164.132200}{0.380980}%
\vSd{395.557073}{198.492744}{-175.139735}{0.415880}%
\vSd{395.112024}{198.457508}{174.102317}{0.441528}%
\vSd{394.612584}{198.502876}{163.253602}{0.458642}%
\vSd{394.139877}{198.635028}{152.122195}{0.468789}%
\vSd{393.719271}{198.854228}{140.640594}{0.473967}%
\vSd{393.373604}{199.154809}{128.856350}{0.476101}%
\vSd{393.121196}{199.525559}{116.912099}{0.476532}%
\vSd{392.973964}{199.950484}{105.001517}{0.475621}%
\vSd{392.936160}{200.409896}{93.307457}{0.472649}%
\vSd{392.938825}{200.881758}{81.944133}{0.466026}%
\vSd{393.018778}{201.343185}{70.921574}{0.453741}%
\vSd{393.192407}{201.772003}{60.131506}{0.433890}%
\vSd{393.443791}{202.148259}{49.336244}{0.405150}%
\vSd{393.753640}{202.455585}{38.132670}{0.367170}%
\vSd{394.101417}{202.682306}{25.851818}{0.320926}%
\vSd{394.468100}{202.822245}{11.328512}{0.269249}%
\vSd{394.753459}{202.875135}{-7.511534}{0.217952}%
\vSd{394.832019}{202.846643}{-33.633057}{0.178129}%
\vSd{394.861479}{202.747982}{-66.862374}{0.166204}%
}}%
{\color{black!47}\vlB{%
\vSd{394.876767}{202.595147}{-98.282530}{0.189297}%
\vSd{394.798584}{202.407825}{-121.643905}{0.234661}%
\vSd{394.645171}{202.208052}{-138.722505}{0.287003}%
\vSd{394.409877}{202.018715}{-152.313283}{0.337314}%
\vSd{394.105560}{201.861986}{-164.132200}{0.380980}%
\vSd{393.752500}{201.757819}{-175.139735}{0.415880}%
\vSd{393.307451}{201.722583}{174.102317}{0.441528}%
\vSd{392.808011}{201.767951}{163.253602}{0.458642}%
\vSd{392.335305}{201.900103}{152.122195}{0.468789}%
\vSd{391.914698}{202.119302}{140.640594}{0.473967}%
\vSd{391.569031}{202.419884}{128.856350}{0.476101}%
\vSd{391.316623}{202.790634}{116.912099}{0.476532}%
\vSd{391.169391}{203.215559}{105.001517}{0.475621}%
\vSd{391.131587}{203.674970}{93.307457}{0.472649}%
\vSd{391.134253}{204.146833}{81.944133}{0.466026}%
\vSd{391.214205}{204.608260}{70.921574}{0.453741}%
\vSd{391.387834}{205.037078}{60.131506}{0.433890}%
\vSd{391.639219}{205.413334}{49.336244}{0.405150}%
\vSd{391.949067}{205.720660}{38.132670}{0.367170}%
\vSd{392.296845}{205.947381}{25.851818}{0.320926}%
\vSd{392.663528}{206.087320}{11.328512}{0.269249}%
\vSd{392.948886}{206.140209}{-7.511534}{0.217952}%
\vSd{393.027446}{206.111717}{-33.633057}{0.178129}%
\vSd{393.056907}{206.013057}{-66.862374}{0.166204}%
\vSd{393.072194}{205.860222}{-98.282530}{0.189297}%
\vSd{391.017384}{205.672900}{149.996670}{2.556481}%
\vSd{345.346153}{236.481631}{-4.894436}{3.402938}%
\vSd{348.529094}{236.191292}{-46.390034}{0.374473}%
\vSd{348.808989}{235.920154}{-41.115662}{0.309916}%
\vSd{349.095496}{235.716359}{-29.632557}{0.243030}%
\vSd{349.424157}{235.596197}{-7.651976}{0.194820}%
\vSd{349.539312}{235.570255}{21.897219}{0.194260}%
}}%
{\color{black!47}\vlB{%
\vSd{349.614542}{235.642703}{44.112216}{0.241788}%
\vSd{349.745680}{235.811004}{55.762565}{0.308551}%
\vSd{349.903359}{236.066087}{61.127457}{0.373284}%
\vSd{350.078651}{236.392971}{62.991153}{0.425179}%
\vSd{350.272783}{236.771778}{62.587557}{0.458836}%
\vSd{350.490041}{237.179094}{60.367570}{0.472228}%
\vSd{350.735474}{237.589561}{56.351468}{0.466148}%
\vSd{351.014397}{237.977607}{50.261620}{0.444204}%
\vSd{351.332469}{238.319188}{41.609419}{0.412977}%
\vSd{351.694888}{238.593425}{29.933907}{0.381973}%
\vSd{352.101606}{238.784030}{15.431134}{0.362236}%
\vSd{352.535460}{238.880414}{-0.317400}{0.362024}%
\vSd{352.815898}{238.878408}{-14.865684}{0.381432}%
\vSd{353.122405}{238.780551}{-26.603389}{0.412318}%
\vSd{353.448748}{238.595909}{-35.312404}{0.443643}%
\vSd{353.783496}{238.339468}{-41.448247}{0.465848}%
\vSd{354.115991}{238.031103}{-45.502255}{0.472289}%
\vSd{354.438226}{237.694230}{-47.757252}{0.459305}%
\vSd{354.745324}{237.354205}{-48.199816}{0.426043}%
\vSd{355.036259}{237.036601}{-46.390034}{0.374473}%
\vSd{355.316153}{236.765463}{-41.115662}{0.309916}%
\vSd{355.602660}{236.561668}{-29.632557}{0.243030}%
\vSd{355.931321}{236.441506}{-7.651976}{0.194820}%
\vSd{356.046476}{236.415564}{21.897219}{0.194260}%
\vSd{356.121706}{236.488012}{44.112216}{0.241788}%
\vSd{356.252844}{236.656312}{55.762565}{0.308551}%
\vSd{356.410523}{236.911396}{61.127457}{0.373284}%
\vSd{356.585815}{237.238280}{62.991153}{0.425179}%
\vSd{356.779947}{237.617087}{62.587557}{0.458836}%
\vSd{356.997205}{238.024403}{60.367570}{0.472228}%
\vSd{357.242638}{238.434870}{56.351468}{0.466148}%
\vSd{357.521561}{238.822916}{50.261620}{0.444204}%
}}%
{\color{black!47}\vlB{%
\vSd{357.839633}{239.164497}{41.609419}{0.412977}%
\vSd{358.202052}{239.438734}{29.933907}{0.381973}%
\vSd{358.608770}{239.629339}{15.431134}{0.362236}%
\vSd{359.042624}{239.725723}{-0.317400}{0.362024}%
\vSd{359.323063}{239.723717}{-14.865684}{0.381432}%
\vSd{359.629569}{239.625859}{-26.603389}{0.412318}%
\vSd{359.955912}{239.441218}{-35.312404}{0.443643}%
\vSd{360.290660}{239.184777}{-41.448247}{0.465848}%
\vSd{360.623155}{238.876412}{-45.502255}{0.472289}%
\vSd{360.945390}{238.539539}{-47.757252}{0.459305}%
\vSd{361.252488}{238.199514}{-48.199816}{0.426043}%
\vSd{361.543423}{237.881910}{-46.390034}{0.374473}%
\vSd{361.823317}{237.610772}{-41.115662}{0.309916}%
\vSd{362.109825}{237.406977}{-29.632557}{0.243030}%
\vSd{362.438486}{237.286815}{-7.651976}{0.194820}%
\vSd{362.553640}{237.260873}{21.897219}{0.194260}%
\vSd{362.628870}{237.333321}{44.112216}{0.241788}%
\vSd{362.760008}{237.501621}{55.762565}{0.308551}%
\vSd{362.917687}{237.756705}{61.127457}{0.373284}%
\vSd{363.092979}{238.083588}{62.991153}{0.425179}%
\vSd{363.287112}{238.462396}{62.587557}{0.458836}%
\vSd{363.504369}{238.869712}{60.367570}{0.472228}%
\vSd{363.749802}{239.280179}{56.351468}{0.466148}%
\vSd{364.028725}{239.668225}{50.261620}{0.444204}%
\vSd{364.346797}{240.009806}{41.609419}{0.412977}%
\vSd{364.709216}{240.284043}{29.933907}{0.381973}%
\vSd{365.115934}{240.474648}{15.431134}{0.362236}%
\vSd{365.549788}{240.571032}{-0.317400}{0.362024}%
\vSd{365.830227}{240.569026}{-14.865684}{0.381432}%
\vSd{366.136733}{240.471168}{-26.603389}{0.412318}%
\vSd{366.463076}{240.286527}{-35.312404}{0.443643}%
\vSd{366.797825}{240.030086}{-41.448247}{0.465848}%
}}%
{\color{black!47}\vlB{%
\vSd{367.130319}{239.721721}{-45.502255}{0.472289}%
\vSd{367.452554}{239.384848}{-47.757252}{0.459305}%
\vSd{367.759652}{239.044823}{-48.199816}{0.426043}%
\vSd{368.050587}{238.727219}{-46.390034}{0.374473}%
\vSd{368.330481}{238.456081}{-41.115662}{0.309916}%
\vSd{368.616989}{238.252286}{-29.632557}{0.243030}%
\vSd{368.945650}{238.132124}{-7.651976}{0.194820}%
\vSd{369.060804}{238.106182}{21.897219}{0.194260}%
\vSd{369.136035}{238.178630}{44.112216}{0.241788}%
\vSd{369.267172}{238.346930}{55.762565}{0.308551}%
\vSd{369.424851}{238.602014}{61.127457}{0.373284}%
\vSd{369.600143}{238.928897}{62.991153}{0.425179}%
\vSd{369.794276}{239.307705}{62.587557}{0.458836}%
\vSd{370.011533}{239.715021}{60.367570}{0.472228}%
\vSd{370.256966}{240.125488}{56.351468}{0.466148}%
\vSd{370.535889}{240.513534}{50.261620}{0.444204}%
\vSd{370.853961}{240.855115}{41.609419}{0.412977}%
\vSd{371.216380}{241.129352}{29.933907}{0.381973}%
\vSd{371.623098}{241.319957}{15.431134}{0.362236}%
\vSd{372.056952}{241.416341}{-0.317400}{0.362024}%
\vSd{372.337391}{241.414335}{-14.865684}{0.381432}%
\vSd{372.643897}{241.316477}{-26.603389}{0.412318}%
\vSd{372.970241}{241.131836}{-35.312404}{0.443643}%
\vSd{373.304989}{240.875395}{-41.448247}{0.465848}%
\vSd{373.637483}{240.567030}{-45.502255}{0.472289}%
\vSd{373.959719}{240.230156}{-47.757252}{0.459305}%
\vSd{374.266817}{239.890132}{-48.199816}{0.426043}%
\vSd{374.557751}{239.572528}{-46.390034}{0.374473}%
\vSd{374.837645}{239.301390}{-41.115662}{0.309916}%
\vSd{375.124153}{239.097595}{-29.632557}{0.243030}%
\vSd{375.452814}{238.977432}{-7.651976}{0.194820}%
\vSd{375.567969}{238.951491}{21.897219}{0.194260}%
}}%
{\color{black!47}\vlB{%
\vSd{375.643199}{239.023939}{44.112216}{0.241788}%
\vSd{375.774337}{239.192239}{55.762565}{0.308551}%
\vSd{375.932016}{239.447323}{61.127457}{0.373284}%
\vSd{376.107308}{239.774206}{62.991153}{0.425179}%
\vSd{376.301440}{240.153013}{62.587557}{0.458836}%
\vSd{376.518697}{240.560330}{60.367570}{0.472228}%
\vSd{376.764131}{240.970797}{56.351468}{0.466148}%
\vSd{377.043053}{241.358843}{50.261620}{0.444204}%
\vSd{377.361125}{241.700424}{41.609419}{0.412977}%
\vSd{377.723544}{241.974661}{29.933907}{0.381973}%
\vSd{378.130263}{242.165266}{15.431134}{0.362236}%
\vSd{378.564116}{242.261650}{-0.317400}{0.362024}%
\vSd{378.844555}{242.259644}{-14.865684}{0.381432}%
\vSd{379.151062}{242.161786}{-26.603389}{0.412318}%
\vSd{379.477405}{241.977145}{-35.312404}{0.443643}%
\vSd{379.812153}{241.720704}{-41.448247}{0.465848}%
\vSd{380.144647}{241.412339}{-45.502255}{0.472289}%
\vSd{380.466883}{241.075465}{-47.757252}{0.459305}%
\vSd{380.773981}{240.735440}{-48.199816}{0.426043}%
\vSd{381.177704}{240.417837}{22.148644}{2.846926}%
}}%
{\color{vltRed}\vlB{%
\vSn{287.534859}{201.274984}{118.914755}{2.908718}%
\vSn{287.839924}{203.821101}{-9.064194}{0.147294}%
\vSn{288.050777}{203.797897}{0.209851}{0.231387}%
\vSn{288.234909}{203.798744}{6.594832}{0.303556}%
\vSn{288.494777}{203.833607}{12.293373}{0.359400}%
\vSn{288.804565}{203.910129}{18.074961}{0.396402}%
\vSn{289.137569}{204.033117}{24.418977}{0.413862}%
\vSn{289.466277}{204.204210}{31.780018}{0.413092}%
\vSn{289.764219}{204.421769}{40.683262}{0.397649}%
\vSn{290.009175}{204.680988}{51.723656}{0.373531}%
\vSn{290.187862}{204.974221}{65.371626}{0.349038}%
\vSn{290.299385}{205.291507}{81.443487}{0.333448}%
\vSn{290.299385}{205.621244}{98.556513}{0.333448}%
\vSn{290.187862}{205.950980}{114.628374}{0.349038}%
\vSn{290.009175}{206.268266}{128.276344}{0.373531}%
\vSn{289.764219}{206.561500}{139.316738}{0.397649}%
\vSn{289.466277}{206.820719}{148.219982}{0.413092}%
\vSn{289.137569}{207.038277}{155.581023}{0.413862}%
\vSn{288.804565}{207.209370}{161.925039}{0.396402}%
\vSn{288.494777}{207.332358}{167.706627}{0.359400}%
\vSn{288.234909}{207.408881}{173.405168}{0.303556}%
\vSn{288.050777}{207.443744}{179.790149}{0.231387}%
\vSn{287.839924}{207.444591}{-170.935806}{0.147294}%
\vSn{287.609237}{207.421386}{-144.295822}{0.061095}%
\vSn{287.609237}{207.385731}{-35.704178}{0.061095}%
\vSn{287.839924}{207.350076}{-9.064194}{0.147294}%
\vSn{288.050777}{207.326871}{0.209851}{0.231387}%
\vSn{288.234909}{207.327718}{6.594832}{0.303556}%
\vSn{288.494777}{207.362581}{12.293373}{0.359400}%
\vSn{288.804565}{207.439103}{18.074961}{0.396402}%
\vSn{289.137569}{207.562092}{24.418977}{0.413862}%
\vSn{289.466277}{207.733185}{31.780018}{0.413092}%
}}%
{\color{vltRed}\vlB{%
\vSn{289.764219}{207.950743}{40.683262}{0.397649}%
\vSn{290.009175}{208.209962}{51.723656}{0.373531}%
\vSn{290.187862}{208.503195}{65.371626}{0.349038}%
\vSn{290.299385}{208.820482}{81.443487}{0.333448}%
\vSn{290.299385}{209.150218}{98.556513}{0.333448}%
\vSn{290.187862}{209.479955}{114.628374}{0.349038}%
\vSn{290.009175}{209.797241}{128.276344}{0.373531}%
\vSn{289.764219}{210.090474}{139.316738}{0.397649}%
\vSn{289.466277}{210.349693}{148.219982}{0.413092}%
\vSn{289.137569}{210.567251}{155.581023}{0.413862}%
\vSn{288.804565}{210.738344}{161.925039}{0.396402}%
\vSn{288.494777}{210.861333}{167.706627}{0.359400}%
\vSn{288.234909}{210.937855}{173.405168}{0.303556}%
\vSn{288.050777}{210.972718}{179.790149}{0.231387}%
\vSn{287.839924}{210.973565}{-170.935806}{0.147294}%
\vSn{287.609237}{210.950360}{-144.295822}{0.061095}%
\vSn{287.609237}{210.914705}{-35.704178}{0.061095}%
\vSn{287.839924}{210.879050}{-9.064194}{0.147294}%
\vSn{288.050777}{210.855845}{0.209851}{0.231387}%
\vSn{288.234909}{210.856692}{6.594832}{0.303556}%
\vSn{288.494777}{210.891555}{12.293373}{0.359400}%
\vSn{288.804565}{210.968078}{18.074961}{0.396402}%
\vSn{289.137569}{211.091066}{24.418977}{0.413862}%
\vSn{289.466277}{211.262159}{31.780018}{0.413092}%
\vSn{289.764219}{211.479717}{40.683262}{0.397649}%
\vSn{290.009175}{211.738936}{51.723656}{0.373531}%
\vSn{290.187862}{212.032170}{65.371626}{0.349038}%
\vSn{290.299385}{212.349456}{81.443487}{0.333448}%
\vSn{290.299385}{212.679192}{98.556513}{0.333448}%
\vSn{290.187862}{213.008929}{114.628374}{0.349038}%
\vSn{290.009175}{213.326215}{128.276344}{0.373531}%
\vSn{289.764219}{213.619449}{139.316738}{0.397649}%
}}%
{\color{vltRed}\vlB{%
\vSn{289.466277}{213.878667}{148.219982}{0.413092}%
\vSn{289.137569}{214.096226}{155.581023}{0.413862}%
\vSn{288.804565}{214.267319}{161.925039}{0.396402}%
\vSn{288.494777}{214.390307}{167.706627}{0.359400}%
\vSn{288.234909}{214.466829}{173.405168}{0.303556}%
\vSn{288.050777}{214.501692}{179.790149}{0.231387}%
\vSn{287.839924}{214.502540}{-170.935806}{0.147294}%
\vSn{287.609237}{214.479335}{-144.295822}{0.061095}%
\vSn{287.609237}{214.443679}{-35.704178}{0.061095}%
\vSn{287.839924}{214.408024}{-9.064194}{0.147294}%
\vSn{288.050777}{214.384819}{0.209851}{0.231387}%
\vSn{288.234909}{214.385667}{6.594832}{0.303556}%
\vSn{288.494777}{214.420529}{12.293373}{0.359400}%
\vSn{288.804565}{214.497052}{18.074961}{0.396402}%
\vSn{289.137569}{214.620040}{24.418977}{0.413862}%
\vSn{289.466277}{214.791133}{31.780018}{0.413092}%
\vSn{289.764219}{215.008692}{40.683262}{0.397649}%
\vSn{290.009175}{215.267910}{51.723656}{0.373531}%
\vSn{290.187862}{215.561144}{65.371626}{0.349038}%
\vSn{290.299385}{215.878430}{81.443487}{0.333448}%
\vSn{290.299385}{216.208166}{98.556513}{0.333448}%
\vSn{290.187862}{216.537903}{114.628374}{0.349038}%
\vSn{290.009175}{216.855189}{128.276344}{0.373531}%
\vSn{289.764219}{217.148423}{139.316738}{0.397649}%
\vSn{289.466277}{217.407641}{148.219982}{0.413092}%
\vSn{289.137569}{217.625200}{155.581023}{0.413862}%
\vSn{288.804565}{217.796293}{161.925039}{0.396402}%
\vSn{288.494777}{217.919281}{167.706627}{0.359400}%
\vSn{288.234909}{217.995804}{173.405168}{0.303556}%
\vSn{288.050777}{218.030666}{179.790149}{0.231387}%
\vSn{287.839924}{218.031514}{-170.935806}{0.147294}%
\vSn{287.609237}{218.008309}{-144.295822}{0.061095}%
}}%
{\color{vltRed}\vlB{%
\vSn{287.609237}{217.972654}{-35.704178}{0.061095}%
\vSn{287.839924}{217.936998}{-9.064194}{0.147294}%
\vSn{288.050777}{217.913793}{0.209851}{0.231387}%
\vSn{288.234909}{217.914641}{6.594832}{0.303556}%
\vSn{288.494777}{217.949503}{12.293373}{0.359400}%
\vSn{288.804565}{218.026026}{18.074961}{0.396402}%
\vSn{289.137569}{218.149014}{24.418977}{0.413862}%
\vSn{289.466277}{218.320107}{31.780018}{0.413092}%
\vSn{289.764219}{218.537666}{40.683262}{0.397649}%
\vSn{290.009175}{218.796884}{51.723656}{0.373531}%
\vSn{290.187862}{219.090118}{65.371626}{0.349038}%
\vSn{290.299385}{219.407404}{81.443487}{0.333448}%
\vSn{290.299385}{219.737141}{98.556513}{0.333448}%
\vSn{290.187862}{220.066877}{114.628374}{0.349038}%
\vSn{290.009175}{220.384163}{128.276344}{0.373531}%
\vSn{289.764219}{220.677397}{139.316738}{0.397649}%
\vSn{289.466277}{220.936615}{148.219982}{0.413092}%
\vSn{289.137569}{221.154174}{155.581023}{0.413862}%
\vSn{288.804565}{221.325267}{161.925039}{0.396402}%
\vSn{288.494777}{221.448255}{167.706627}{0.359400}%
\vSn{288.234909}{221.524778}{173.405168}{0.303556}%
\vSn{288.050777}{221.559641}{179.790149}{0.231387}%
\vSn{287.839924}{221.560488}{-170.935806}{0.147294}%
\vSn{287.609237}{221.537283}{-144.295822}{0.061095}%
\vSn{287.609237}{221.501628}{-35.704178}{0.061095}%
\vSn{287.524187}{221.465972}{64.217400}{3.233391}%
}}%
{\color{black!47}\vlB{%
\vSd{351.284287}{181.178910}{69.981767}{1.749457}%
\vSd{351.788732}{182.822671}{-121.643905}{0.234661}%
\vSd{351.635318}{182.622899}{-138.722505}{0.287003}%
\vSd{351.400024}{182.433561}{-152.313283}{0.337314}%
\vSd{351.095707}{182.276833}{-164.132200}{0.380980}%
\vSd{350.742648}{182.172666}{-175.139735}{0.415880}%
\vSd{350.297599}{182.137430}{174.102317}{0.441528}%
\vSd{349.798158}{182.182798}{163.253602}{0.458642}%
\vSd{349.325452}{182.314949}{152.122195}{0.468789}%
\vSd{348.904846}{182.534149}{140.640594}{0.473967}%
\vSd{348.559179}{182.834730}{128.856350}{0.476101}%
\vSd{348.306771}{183.205481}{116.912099}{0.476532}%
\vSd{348.159538}{183.630405}{105.001517}{0.475621}%
\vSd{348.121734}{184.089817}{93.307457}{0.472649}%
\vSd{348.124400}{184.561679}{81.944133}{0.466026}%
\vSd{348.204353}{185.023106}{70.921574}{0.453741}%
\vSd{348.377982}{185.451924}{60.131506}{0.433890}%
\vSd{348.629366}{185.828181}{49.336244}{0.405150}%
\vSd{348.939215}{186.135506}{38.132670}{0.367170}%
\vSd{349.286992}{186.362228}{25.851818}{0.320926}%
\vSd{349.653675}{186.502166}{11.328512}{0.269249}%
\vSd{349.939034}{186.555056}{-7.511534}{0.217952}%
\vSd{350.017593}{186.526564}{-33.633057}{0.178129}%
\vSd{350.047054}{186.427903}{-66.862374}{0.166204}%
\vSd{350.062342}{186.275068}{-98.282530}{0.189297}%
\vSd{349.984159}{186.087746}{-121.643905}{0.234661}%
\vSd{349.830746}{185.887974}{-138.722505}{0.287003}%
\vSd{349.595452}{185.698636}{-152.313283}{0.337314}%
\vSd{349.291135}{185.541908}{-164.132200}{0.380980}%
\vSd{348.938075}{185.437741}{-175.139735}{0.415880}%
\vSd{348.493026}{185.402505}{174.102317}{0.441528}%
\vSd{347.993586}{185.447873}{163.253602}{0.458642}%
}}%
{\color{black!47}\vlB{%
\vSd{347.520880}{185.580024}{152.122195}{0.468789}%
\vSd{347.100273}{185.799224}{140.640594}{0.473967}%
\vSd{346.754606}{186.099805}{128.856350}{0.476101}%
\vSd{346.502198}{186.470556}{116.912099}{0.476532}%
\vSd{346.354966}{186.895480}{105.001517}{0.475621}%
\vSd{346.317162}{187.354892}{93.307457}{0.472649}%
\vSd{346.319828}{187.826754}{81.944133}{0.466026}%
\vSd{346.399780}{188.288181}{70.921574}{0.453741}%
\vSd{346.573409}{188.716999}{60.131506}{0.433890}%
\vSd{346.824794}{189.093256}{49.336244}{0.405150}%
\vSd{347.134642}{189.400581}{38.132670}{0.367170}%
\vSd{347.482420}{189.627303}{25.851818}{0.320926}%
\vSd{347.849103}{189.767241}{11.328512}{0.269249}%
\vSd{348.134461}{189.820131}{-7.511534}{0.217952}%
\vSd{348.213021}{189.791639}{-33.633057}{0.178129}%
\vSd{348.242482}{189.692978}{-66.862374}{0.166204}%
\vSd{348.257769}{189.540143}{-98.282530}{0.189297}%
\vSd{348.179586}{189.352821}{-121.643905}{0.234661}%
\vSd{348.026173}{189.153048}{-138.722505}{0.287003}%
\vSd{347.790879}{188.963711}{-152.313283}{0.337314}%
\vSd{347.486562}{188.806982}{-164.132200}{0.380980}%
\vSd{347.133503}{188.702815}{-175.139735}{0.415880}%
\vSd{346.688453}{188.667580}{174.102317}{0.441528}%
\vSd{346.189013}{188.712948}{163.253602}{0.458642}%
\vSd{345.716307}{188.845099}{152.122195}{0.468789}%
\vSd{345.295700}{189.064299}{140.640594}{0.473967}%
\vSd{344.950034}{189.364880}{128.856350}{0.476101}%
\vSd{344.697626}{189.735631}{116.912099}{0.476532}%
\vSd{344.550393}{190.160555}{105.001517}{0.475621}%
\vSd{344.512589}{190.619967}{93.307457}{0.472649}%
\vSd{344.515255}{191.091829}{81.944133}{0.466026}%
\vSd{344.595208}{191.553256}{70.921574}{0.453741}%
}}%
{\color{black!47}\vlB{%
\vSd{344.768836}{191.982074}{60.131506}{0.433890}%
\vSd{345.020221}{192.358331}{49.336244}{0.405150}%
\vSd{345.330070}{192.665656}{38.132670}{0.367170}%
\vSd{345.677847}{192.892378}{25.851818}{0.320926}%
\vSd{346.044530}{193.032316}{11.328512}{0.269249}%
\vSd{346.329889}{193.085206}{-7.511534}{0.217952}%
\vSd{346.408448}{193.056714}{-33.633057}{0.178129}%
\vSd{346.437909}{192.958053}{-66.862374}{0.166204}%
\vSd{346.453196}{192.805218}{-98.282530}{0.189297}%
\vSd{346.375014}{192.617896}{-121.643905}{0.234661}%
\vSd{346.221601}{192.418123}{-138.722505}{0.287003}%
\vSd{345.986306}{192.228786}{-152.313283}{0.337314}%
\vSd{345.681989}{192.072057}{-164.132200}{0.380980}%
\vSd{345.328930}{191.967890}{-175.139735}{0.415880}%
\vSd{344.883881}{191.932654}{174.102317}{0.441528}%
\vSd{344.384441}{191.978022}{163.253602}{0.458642}%
\vSd{343.911734}{192.110174}{152.122195}{0.468789}%
\vSd{343.491128}{192.329373}{140.640594}{0.473967}%
\vSd{343.145461}{192.629955}{128.856350}{0.476101}%
\vSd{342.893053}{193.000705}{116.912099}{0.476532}%
\vSd{342.745821}{193.425630}{105.001517}{0.475621}%
\vSd{342.708017}{193.885041}{93.307457}{0.472649}%
\vSd{342.710682}{194.356904}{81.944133}{0.466026}%
\vSd{342.790635}{194.818331}{70.921574}{0.453741}%
\vSd{342.964264}{195.247149}{60.131506}{0.433890}%
\vSd{343.215648}{195.623405}{49.336244}{0.405150}%
\vSd{343.525497}{195.930731}{38.132670}{0.367170}%
\vSd{343.873274}{196.157452}{25.851818}{0.320926}%
\vSd{344.239957}{196.297391}{11.328512}{0.269249}%
\vSd{344.525316}{196.350280}{-7.511534}{0.217952}%
\vSd{344.603876}{196.321788}{-33.633057}{0.178129}%
\vSd{344.633337}{196.223128}{-66.862374}{0.166204}%
}}%
{\color{black!47}\vlB{%
\vSd{344.648624}{196.070293}{-98.282530}{0.189297}%
\vSd{344.570441}{195.882971}{-121.643905}{0.234661}%
\vSd{344.417028}{195.683198}{-138.722505}{0.287003}%
\vSd{344.181734}{195.493861}{-152.313283}{0.337314}%
\vSd{343.877417}{195.337132}{-164.132200}{0.380980}%
\vSd{343.524357}{195.232965}{-175.139735}{0.415880}%
\vSd{343.079308}{195.197729}{174.102317}{0.441528}%
\vSd{342.579868}{195.243097}{163.253602}{0.458642}%
\vSd{342.107162}{195.375248}{152.122195}{0.468789}%
\vSd{341.686555}{195.594448}{140.640594}{0.473967}%
\vSd{341.340888}{195.895030}{128.856350}{0.476101}%
\vSd{341.088480}{196.265780}{116.912099}{0.476532}%
\vSd{340.941248}{196.690705}{105.001517}{0.475621}%
\vSd{340.903444}{197.150116}{93.307457}{0.472649}%
\vSd{340.906110}{197.621978}{81.944133}{0.466026}%
\vSd{340.986062}{198.083406}{70.921574}{0.453741}%
\vSd{341.159691}{198.512224}{60.131506}{0.433890}%
\vSd{341.411076}{198.888480}{49.336244}{0.405150}%
\vSd{341.720925}{199.195806}{38.132670}{0.367170}%
\vSd{342.068702}{199.422527}{25.851818}{0.320926}%
\vSd{342.435385}{199.562466}{11.328512}{0.269249}%
\vSd{342.720744}{199.615355}{-7.511534}{0.217952}%
\vSd{342.799303}{199.586863}{-33.633057}{0.178129}%
\vSd{342.828764}{199.488203}{-66.862374}{0.166204}%
\vSd{342.844051}{199.335368}{-98.282530}{0.189297}%
\vSd{340.789242}{199.148046}{149.996670}{2.556481}%
\vSd{295.118010}{229.956777}{-4.894436}{3.402938}%
\vSd{298.300951}{229.666438}{-46.390034}{0.374473}%
\vSd{298.580846}{229.395300}{-41.115662}{0.309916}%
\vSd{298.867353}{229.191505}{-29.632557}{0.243030}%
\vSd{299.196014}{229.071343}{-7.651976}{0.194820}%
\vSd{299.311169}{229.045401}{21.897219}{0.194260}%
}}%
{\color{black!47}\vlB{%
\vSd{299.386399}{229.117849}{44.112216}{0.241788}%
\vSd{299.517537}{229.286149}{55.762565}{0.308551}%
\vSd{299.675216}{229.541233}{61.127457}{0.373284}%
\vSd{299.850508}{229.868117}{62.991153}{0.425179}%
\vSd{300.044640}{230.246924}{62.587557}{0.458836}%
\vSd{300.261898}{230.654240}{60.367570}{0.472228}%
\vSd{300.507331}{231.064707}{56.351468}{0.466148}%
\vSd{300.786254}{231.452753}{50.261620}{0.444204}%
\vSd{301.104326}{231.794334}{41.609419}{0.412977}%
\vSd{301.466745}{232.068571}{29.933907}{0.381973}%
\vSd{301.873463}{232.259176}{15.431134}{0.362236}%
\vSd{302.307317}{232.355560}{-0.317400}{0.362024}%
\vSd{302.587756}{232.353554}{-14.865684}{0.381432}%
\vSd{302.894262}{232.255697}{-26.603389}{0.412318}%
\vSd{303.220605}{232.071055}{-35.312404}{0.443643}%
\vSd{303.555353}{231.814614}{-41.448247}{0.465848}%
\vSd{303.887848}{231.506249}{-45.502255}{0.472289}%
\vSd{304.210083}{231.169376}{-47.757252}{0.459305}%
\vSd{304.517181}{230.829351}{-48.199816}{0.426043}%
\vSd{304.808116}{230.511747}{-46.390034}{0.374473}%
\vSd{305.088010}{230.240609}{-41.115662}{0.309916}%
\vSd{305.374517}{230.036814}{-29.632557}{0.243030}%
\vSd{305.703178}{229.916652}{-7.651976}{0.194820}%
\vSd{305.818333}{229.890710}{21.897219}{0.194260}%
\vSd{305.893563}{229.963158}{44.112216}{0.241788}%
\vSd{306.024701}{230.131458}{55.762565}{0.308551}%
\vSd{306.182380}{230.386542}{61.127457}{0.373284}%
\vSd{306.357672}{230.713425}{62.991153}{0.425179}%
\vSd{306.551804}{231.092233}{62.587557}{0.458836}%
\vSd{306.769062}{231.499549}{60.367570}{0.472228}%
\vSd{307.014495}{231.910016}{56.351468}{0.466148}%
\vSd{307.293418}{232.298062}{50.261620}{0.444204}%
}}%
{\color{black!47}\vlB{%
\vSd{307.611490}{232.639643}{41.609419}{0.412977}%
\vSd{307.973909}{232.913880}{29.933907}{0.381973}%
\vSd{308.380627}{233.104485}{15.431134}{0.362236}%
\vSd{308.814481}{233.200869}{-0.317400}{0.362024}%
\vSd{309.094920}{233.198863}{-14.865684}{0.381432}%
\vSd{309.401426}{233.101005}{-26.603389}{0.412318}%
\vSd{309.727769}{232.916364}{-35.312404}{0.443643}%
\vSd{310.062517}{232.659923}{-41.448247}{0.465848}%
\vSd{310.395012}{232.351558}{-45.502255}{0.472289}%
\vSd{310.717247}{232.014685}{-47.757252}{0.459305}%
\vSd{311.024345}{231.674660}{-48.199816}{0.426043}%
\vSd{311.315280}{231.357056}{-46.390034}{0.374473}%
\vSd{311.595174}{231.085918}{-41.115662}{0.309916}%
\vSd{311.881682}{230.882123}{-29.632557}{0.243030}%
\vSd{312.210343}{230.761961}{-7.651976}{0.194820}%
\vSd{312.325497}{230.736019}{21.897219}{0.194260}%
\vSd{312.400727}{230.808467}{44.112216}{0.241788}%
\vSd{312.531865}{230.976767}{55.762565}{0.308551}%
\vSd{312.689544}{231.231851}{61.127457}{0.373284}%
\vSd{312.864836}{231.558734}{62.991153}{0.425179}%
\vSd{313.058969}{231.937542}{62.587557}{0.458836}%
\vSd{313.276226}{232.344858}{60.367570}{0.472228}%
\vSd{313.521659}{232.755325}{56.351468}{0.466148}%
\vSd{313.800582}{233.143371}{50.261620}{0.444204}%
\vSd{314.118654}{233.484952}{41.609419}{0.412977}%
\vSd{314.481073}{233.759189}{29.933907}{0.381973}%
\vSd{314.887791}{233.949794}{15.431134}{0.362236}%
\vSd{315.321645}{234.046178}{-0.317400}{0.362024}%
\vSd{315.602084}{234.044172}{-14.865684}{0.381432}%
\vSd{315.908590}{233.946314}{-26.603389}{0.412318}%
\vSd{316.234933}{233.761673}{-35.312404}{0.443643}%
\vSd{316.569682}{233.505232}{-41.448247}{0.465848}%
}}%
{\color{black!47}\vlB{%
\vSd{316.902176}{233.196867}{-45.502255}{0.472289}%
\vSd{317.224411}{232.859994}{-47.757252}{0.459305}%
\vSd{317.531509}{232.519969}{-48.199816}{0.426043}%
\vSd{317.822444}{232.202365}{-46.390034}{0.374473}%
\vSd{318.102338}{231.931227}{-41.115662}{0.309916}%
\vSd{318.388846}{231.727432}{-29.632557}{0.243030}%
\vSd{318.717507}{231.607269}{-7.651976}{0.194820}%
\vSd{318.832661}{231.581328}{21.897219}{0.194260}%
\vSd{318.907892}{231.653776}{44.112216}{0.241788}%
\vSd{319.039030}{231.822076}{55.762565}{0.308551}%
\vSd{319.196708}{232.077160}{61.127457}{0.373284}%
\vSd{319.372000}{232.404043}{62.991153}{0.425179}%
\vSd{319.566133}{232.782851}{62.587557}{0.458836}%
\vSd{319.783390}{233.190167}{60.367570}{0.472228}%
\vSd{320.028824}{233.600634}{56.351468}{0.466148}%
\vSd{320.307746}{233.988680}{50.261620}{0.444204}%
\vSd{320.625818}{234.330261}{41.609419}{0.412977}%
\vSd{320.988237}{234.604498}{29.933907}{0.381973}%
\vSd{321.394955}{234.795103}{15.431134}{0.362236}%
\vSd{321.828809}{234.891487}{-0.317400}{0.362024}%
\vSd{322.109248}{234.889481}{-14.865684}{0.381432}%
\vSd{322.415754}{234.791623}{-26.603389}{0.412318}%
\vSd{322.742098}{234.606982}{-35.312404}{0.443643}%
\vSd{323.076846}{234.350541}{-41.448247}{0.465848}%
\vSd{323.409340}{234.042176}{-45.502255}{0.472289}%
\vSd{323.731576}{233.705302}{-47.757252}{0.459305}%
\vSd{324.038674}{233.365277}{-48.199816}{0.426043}%
\vSd{324.329608}{233.047674}{-46.390034}{0.374473}%
\vSd{324.609502}{232.776536}{-41.115662}{0.309916}%
\vSd{324.896010}{232.572741}{-29.632557}{0.243030}%
\vSd{325.224671}{232.452578}{-7.651976}{0.194820}%
\vSd{325.339826}{232.426637}{21.897219}{0.194260}%
}}%
{\color{black!47}\vlB{%
\vSd{325.415056}{232.499085}{44.112216}{0.241788}%
\vSd{325.546194}{232.667385}{55.762565}{0.308551}%
\vSd{325.703873}{232.922469}{61.127457}{0.373284}%
\vSd{325.879165}{233.249352}{62.991153}{0.425179}%
\vSd{326.073297}{233.628159}{62.587557}{0.458836}%
\vSd{326.290554}{234.035476}{60.367570}{0.472228}%
\vSd{326.535988}{234.445943}{56.351468}{0.466148}%
\vSd{326.814910}{234.833989}{50.261620}{0.444204}%
\vSd{327.132982}{235.175570}{41.609419}{0.412977}%
\vSd{327.495401}{235.449807}{29.933907}{0.381973}%
\vSd{327.902120}{235.640412}{15.431134}{0.362236}%
\vSd{328.335973}{235.736795}{-0.317400}{0.362024}%
\vSd{328.616412}{235.734790}{-14.865684}{0.381432}%
\vSd{328.922919}{235.636932}{-26.603389}{0.412318}%
\vSd{329.249262}{235.452291}{-35.312404}{0.443643}%
\vSd{329.584010}{235.195850}{-41.448247}{0.465848}%
\vSd{329.916504}{234.887485}{-45.502255}{0.472289}%
\vSd{330.238740}{234.550611}{-47.757252}{0.459305}%
\vSd{330.545838}{234.210586}{-48.199816}{0.426043}%
\vSd{330.949561}{233.892983}{22.148644}{2.846926}%
\vSd{401.512430}{220.449526}{69.981767}{1.749457}%
\vSd{402.016875}{222.093287}{-121.643905}{0.234661}%
\vSd{401.863461}{221.893515}{-138.722505}{0.287003}%
\vSd{401.628167}{221.704177}{-152.313283}{0.337314}%
\vSd{401.323850}{221.547449}{-164.132200}{0.380980}%
\vSd{400.970791}{221.443282}{-175.139735}{0.415880}%
\vSd{400.525742}{221.408046}{174.102317}{0.441528}%
\vSd{400.026301}{221.453414}{163.253602}{0.458642}%
\vSd{399.553595}{221.585565}{152.122195}{0.468789}%
\vSd{399.132989}{221.804765}{140.640594}{0.473967}%
\vSd{398.787322}{222.105346}{128.856350}{0.476101}%
\vSd{398.534914}{222.476097}{116.912099}{0.476532}%
}}%
{\color{black!47}\vlB{%
\vSd{398.387681}{222.901021}{105.001517}{0.475621}%
\vSd{398.349877}{223.360433}{93.307457}{0.472649}%
\vSd{398.352543}{223.832295}{81.944133}{0.466026}%
\vSd{398.432496}{224.293722}{70.921574}{0.453741}%
\vSd{398.606124}{224.722540}{60.131506}{0.433890}%
\vSd{398.857509}{225.098797}{49.336244}{0.405150}%
\vSd{399.167358}{225.406122}{38.132670}{0.367170}%
\vSd{399.515135}{225.632844}{25.851818}{0.320926}%
\vSd{399.881818}{225.772782}{11.328512}{0.269249}%
\vSd{400.167177}{225.825672}{-7.511534}{0.217952}%
\vSd{400.245736}{225.797180}{-33.633057}{0.178129}%
\vSd{400.275197}{225.698519}{-66.862374}{0.166204}%
\vSd{400.290485}{225.545684}{-98.282530}{0.189297}%
\vSd{400.212302}{225.358362}{-121.643905}{0.234661}%
\vSd{400.058889}{225.158590}{-138.722505}{0.287003}%
\vSd{399.823595}{224.969252}{-152.313283}{0.337314}%
\vSd{399.519278}{224.812524}{-164.132200}{0.380980}%
\vSd{399.166218}{224.708356}{-175.139735}{0.415880}%
\vSd{398.721169}{224.673121}{174.102317}{0.441528}%
\vSd{398.221729}{224.718489}{163.253602}{0.458642}%
\vSd{397.749023}{224.850640}{152.122195}{0.468789}%
\vSd{397.328416}{225.069840}{140.640594}{0.473967}%
\vSd{396.982749}{225.370421}{128.856350}{0.476101}%
\vSd{396.730341}{225.741172}{116.912099}{0.476532}%
\vSd{396.583109}{226.166096}{105.001517}{0.475621}%
\vSd{396.545305}{226.625508}{93.307457}{0.472649}%
\vSd{396.547971}{227.097370}{81.944133}{0.466026}%
\vSd{396.627923}{227.558797}{70.921574}{0.453741}%
\vSd{396.801552}{227.987615}{60.131506}{0.433890}%
\vSd{397.052937}{228.363872}{49.336244}{0.405150}%
\vSd{397.362785}{228.671197}{38.132670}{0.367170}%
\vSd{397.710563}{228.897919}{25.851818}{0.320926}%
}}%
{\color{black!47}\vlB{%
\vSd{398.077246}{229.037857}{11.328512}{0.269249}%
\vSd{398.362604}{229.090747}{-7.511534}{0.217952}%
\vSd{398.441164}{229.062255}{-33.633057}{0.178129}%
\vSd{398.470625}{228.963594}{-66.862374}{0.166204}%
\vSd{398.485912}{228.810759}{-98.282530}{0.189297}%
\vSd{398.407729}{228.623437}{-121.643905}{0.234661}%
\vSd{398.254316}{228.423664}{-138.722505}{0.287003}%
\vSd{398.019022}{228.234327}{-152.313283}{0.337314}%
\vSd{397.714705}{228.077598}{-164.132200}{0.380980}%
\vSd{397.361646}{227.973431}{-175.139735}{0.415880}%
\vSd{396.916596}{227.938195}{174.102317}{0.441528}%
\vSd{396.417156}{227.983563}{163.253602}{0.458642}%
\vSd{395.944450}{228.115715}{152.122195}{0.468789}%
\vSd{395.523843}{228.334915}{140.640594}{0.473967}%
\vSd{395.178177}{228.635496}{128.856350}{0.476101}%
\vSd{394.925769}{229.006246}{116.912099}{0.476532}%
\vSd{394.778536}{229.431171}{105.001517}{0.475621}%
\vSd{394.740732}{229.890583}{93.307457}{0.472649}%
\vSd{394.743398}{230.362445}{81.944133}{0.466026}%
\vSd{394.823351}{230.823872}{70.921574}{0.453741}%
\vSd{394.996979}{231.252690}{60.131506}{0.433890}%
\vSd{395.248364}{231.628946}{49.336244}{0.405150}%
\vSd{395.558213}{231.936272}{38.132670}{0.367170}%
\vSd{395.905990}{232.162993}{25.851818}{0.320926}%
\vSd{396.272673}{232.302932}{11.328512}{0.269249}%
\vSd{396.558032}{232.355822}{-7.511534}{0.217952}%
\vSd{396.636591}{232.327330}{-33.633057}{0.178129}%
\vSd{396.666052}{232.228669}{-66.862374}{0.166204}%
\vSd{396.681339}{232.075834}{-98.282530}{0.189297}%
\vSd{396.603157}{231.888512}{-121.643905}{0.234661}%
\vSd{396.449744}{231.688739}{-138.722505}{0.287003}%
\vSd{396.214449}{231.499402}{-152.313283}{0.337314}%
}}%
{\color{black!47}\vlB{%
\vSd{395.910132}{231.342673}{-164.132200}{0.380980}%
\vSd{395.557073}{231.238506}{-175.139735}{0.415880}%
\vSd{395.112024}{231.203270}{174.102317}{0.441528}%
\vSd{394.612584}{231.248638}{163.253602}{0.458642}%
\vSd{394.139877}{231.380790}{152.122195}{0.468789}%
\vSd{393.719271}{231.599989}{140.640594}{0.473967}%
\vSd{393.373604}{231.900571}{128.856350}{0.476101}%
\vSd{393.121196}{232.271321}{116.912099}{0.476532}%
\vSd{392.973964}{232.696246}{105.001517}{0.475621}%
\vSd{392.936160}{233.155657}{93.307457}{0.472649}%
\vSd{392.938825}{233.627520}{81.944133}{0.466026}%
\vSd{393.018778}{234.088947}{70.921574}{0.453741}%
\vSd{393.192407}{234.517765}{60.131506}{0.433890}%
\vSd{393.443791}{234.894021}{49.336244}{0.405150}%
\vSd{393.753640}{235.201347}{38.132670}{0.367170}%
\vSd{394.101417}{235.428068}{25.851818}{0.320926}%
\vSd{394.468100}{235.568007}{11.328512}{0.269249}%
\vSd{394.753459}{235.620896}{-7.511534}{0.217952}%
\vSd{394.832019}{235.592404}{-33.633057}{0.178129}%
\vSd{394.861479}{235.493744}{-66.862374}{0.166204}%
\vSd{394.876767}{235.340909}{-98.282530}{0.189297}%
\vSd{394.798584}{235.153587}{-121.643905}{0.234661}%
\vSd{394.645171}{234.953814}{-138.722505}{0.287003}%
\vSd{394.409877}{234.764476}{-152.313283}{0.337314}%
\vSd{394.105560}{234.607748}{-164.132200}{0.380980}%
\vSd{393.752500}{234.503581}{-175.139735}{0.415880}%
\vSd{393.307451}{234.468345}{174.102317}{0.441528}%
\vSd{392.808011}{234.513713}{163.253602}{0.458642}%
\vSd{392.335305}{234.645864}{152.122195}{0.468789}%
\vSd{391.914698}{234.865064}{140.640594}{0.473967}%
\vSd{391.569031}{235.165646}{128.856350}{0.476101}%
\vSd{391.316623}{235.536396}{116.912099}{0.476532}%
}}%
{\color{black!47}\vlB{%
\vSd{391.169391}{235.961320}{105.001517}{0.475621}%
\vSd{391.131587}{236.420732}{93.307457}{0.472649}%
\vSd{391.134253}{236.892594}{81.944133}{0.466026}%
\vSd{391.214205}{237.354022}{70.921574}{0.453741}%
\vSd{391.387834}{237.782839}{60.131506}{0.433890}%
\vSd{391.639219}{238.159096}{49.336244}{0.405150}%
\vSd{391.949067}{238.466422}{38.132670}{0.367170}%
\vSd{392.296845}{238.693143}{25.851818}{0.320926}%
\vSd{392.663528}{238.833081}{11.328512}{0.269249}%
\vSd{392.948886}{238.885971}{-7.511534}{0.217952}%
\vSd{393.027446}{238.857479}{-33.633057}{0.178129}%
\vSd{393.056907}{238.758818}{-66.862374}{0.166204}%
\vSd{393.072194}{238.605984}{-98.282530}{0.189297}%
\vSd{391.017384}{238.418661}{149.996670}{2.556481}%
\vSd{301.056144}{174.654056}{69.981767}{1.749457}%
\vSd{301.560589}{176.297817}{-121.643905}{0.234661}%
\vSd{301.407175}{176.098045}{-138.722505}{0.287003}%
\vSd{301.171881}{175.908707}{-152.313283}{0.337314}%
\vSd{300.867564}{175.751979}{-164.132200}{0.380980}%
\vSd{300.514505}{175.647812}{-175.139735}{0.415880}%
\vSd{300.069456}{175.612576}{174.102317}{0.441528}%
\vSd{299.570015}{175.657944}{163.253602}{0.458642}%
\vSd{299.097309}{175.790095}{152.122195}{0.468789}%
\vSd{298.676703}{176.009295}{140.640594}{0.473967}%
\vSd{298.331036}{176.309876}{128.856350}{0.476101}%
\vSd{298.078628}{176.680627}{116.912099}{0.476532}%
\vSd{297.931395}{177.105551}{105.001517}{0.475621}%
\vSd{297.893591}{177.564963}{93.307457}{0.472649}%
\vSd{297.896257}{178.036825}{81.944133}{0.466026}%
\vSd{297.976210}{178.498252}{70.921574}{0.453741}%
\vSd{298.149839}{178.927070}{60.131506}{0.433890}%
\vSd{298.401223}{179.303327}{49.336244}{0.405150}%
}}%
{\color{black!47}\vlB{%
\vSd{298.711072}{179.610652}{38.132670}{0.367170}%
\vSd{299.058849}{179.837374}{25.851818}{0.320926}%
\vSd{299.425532}{179.977312}{11.328512}{0.269249}%
\vSd{299.710891}{180.030202}{-7.511534}{0.217952}%
\vSd{299.789450}{180.001710}{-33.633057}{0.178129}%
\vSd{299.818911}{179.903049}{-66.862374}{0.166204}%
\vSd{299.834199}{179.750214}{-98.282530}{0.189297}%
\vSd{299.756016}{179.562892}{-121.643905}{0.234661}%
\vSd{299.602603}{179.363120}{-138.722505}{0.287003}%
\vSd{299.367309}{179.173782}{-152.313283}{0.337314}%
\vSd{299.062992}{179.017054}{-164.132200}{0.380980}%
\vSd{298.709932}{178.912886}{-175.139735}{0.415880}%
\vSd{298.264883}{178.877651}{174.102317}{0.441528}%
\vSd{297.765443}{178.923019}{163.253602}{0.458642}%
\vSd{297.292737}{179.055170}{152.122195}{0.468789}%
\vSd{296.872130}{179.274370}{140.640594}{0.473967}%
\vSd{296.526463}{179.574951}{128.856350}{0.476101}%
\vSd{296.274055}{179.945702}{116.912099}{0.476532}%
\vSd{296.126823}{180.370626}{105.001517}{0.475621}%
\vSd{296.089019}{180.830038}{93.307457}{0.472649}%
\vSd{296.091685}{181.301900}{81.944133}{0.466026}%
\vSd{296.171637}{181.763327}{70.921574}{0.453741}%
\vSd{296.345266}{182.192145}{60.131506}{0.433890}%
\vSd{296.596651}{182.568402}{49.336244}{0.405150}%
\vSd{296.906499}{182.875727}{38.132670}{0.367170}%
\vSd{297.254277}{183.102449}{25.851818}{0.320926}%
\vSd{297.620960}{183.242387}{11.328512}{0.269249}%
\vSd{297.906318}{183.295277}{-7.511534}{0.217952}%
\vSd{297.984878}{183.266785}{-33.633057}{0.178129}%
\vSd{298.014339}{183.168124}{-66.862374}{0.166204}%
\vSd{298.029626}{183.015289}{-98.282530}{0.189297}%
\vSd{297.951443}{182.827967}{-121.643905}{0.234661}%
}}%
{\color{black!47}\vlB{%
\vSd{297.798030}{182.628194}{-138.722505}{0.287003}%
\vSd{297.562736}{182.438857}{-152.313283}{0.337314}%
\vSd{297.258419}{182.282128}{-164.132200}{0.380980}%
\vSd{296.905360}{182.177961}{-175.139735}{0.415880}%
\vSd{296.460311}{182.142725}{174.102317}{0.441528}%
\vSd{295.960870}{182.188093}{163.253602}{0.458642}%
\vSd{295.488164}{182.320245}{152.122195}{0.468789}%
\vSd{295.067558}{182.539445}{140.640594}{0.473967}%
\vSd{294.721891}{182.840026}{128.856350}{0.476101}%
\vSd{294.469483}{183.210776}{116.912099}{0.476532}%
\vSd{294.322250}{183.635701}{105.001517}{0.475621}%
\vSd{294.284446}{184.095113}{93.307457}{0.472649}%
\vSd{294.287112}{184.566975}{81.944133}{0.466026}%
\vSd{294.367065}{185.028402}{70.921574}{0.453741}%
\vSd{294.540693}{185.457220}{60.131506}{0.433890}%
\vSd{294.792078}{185.833476}{49.336244}{0.405150}%
\vSd{295.101927}{186.140802}{38.132670}{0.367170}%
\vSd{295.449704}{186.367523}{25.851818}{0.320926}%
\vSd{295.816387}{186.507462}{11.328512}{0.269249}%
\vSd{296.101746}{186.560352}{-7.511534}{0.217952}%
\vSd{296.180305}{186.531860}{-33.633057}{0.178129}%
\vSd{296.209766}{186.433199}{-66.862374}{0.166204}%
\vSd{296.225053}{186.280364}{-98.282530}{0.189297}%
\vSd{296.146871}{186.093042}{-121.643905}{0.234661}%
\vSd{295.993458}{185.893269}{-138.722505}{0.287003}%
\vSd{295.758164}{185.703932}{-152.313283}{0.337314}%
\vSd{295.453846}{185.547203}{-164.132200}{0.380980}%
\vSd{295.100787}{185.443036}{-175.139735}{0.415880}%
\vSd{294.655738}{185.407800}{174.102317}{0.441528}%
\vSd{294.156298}{185.453168}{163.253602}{0.458642}%
\vSd{293.683591}{185.585320}{152.122195}{0.468789}%
\vSd{293.262985}{185.804519}{140.640594}{0.473967}%
}}%
{\color{black!47}\vlB{%
\vSd{292.917318}{186.105101}{128.856350}{0.476101}%
\vSd{292.664910}{186.475851}{116.912099}{0.476532}%
\vSd{292.517678}{186.900776}{105.001517}{0.475621}%
\vSd{292.479874}{187.360187}{93.307457}{0.472649}%
\vSd{292.482539}{187.832050}{81.944133}{0.466026}%
\vSd{292.562492}{188.293477}{70.921574}{0.453741}%
\vSd{292.736121}{188.722295}{60.131506}{0.433890}%
\vSd{292.987505}{189.098551}{49.336244}{0.405150}%
\vSd{293.297354}{189.405877}{38.132670}{0.367170}%
\vSd{293.645131}{189.632598}{25.851818}{0.320926}%
\vSd{294.011814}{189.772537}{11.328512}{0.269249}%
\vSd{294.297173}{189.825426}{-7.511534}{0.217952}%
\vSd{294.375733}{189.796934}{-33.633057}{0.178129}%
\vSd{294.405194}{189.698274}{-66.862374}{0.166204}%
\vSd{294.420481}{189.545439}{-98.282530}{0.189297}%
\vSd{294.342298}{189.358117}{-121.643905}{0.234661}%
\vSd{294.188885}{189.158344}{-138.722505}{0.287003}%
\vSd{293.953591}{188.969006}{-152.313283}{0.337314}%
\vSd{293.649274}{188.812278}{-164.132200}{0.380980}%
\vSd{293.296214}{188.708111}{-175.139735}{0.415880}%
\vSd{292.851165}{188.672875}{174.102317}{0.441528}%
\vSd{292.351725}{188.718243}{163.253602}{0.458642}%
\vSd{291.879019}{188.850394}{152.122195}{0.468789}%
\vSd{291.458412}{189.069594}{140.640594}{0.473967}%
\vSd{291.112746}{189.370176}{128.856350}{0.476101}%
\vSd{290.860338}{189.740926}{116.912099}{0.476532}%
\vSd{290.713105}{190.165850}{105.001517}{0.475621}%
\vSd{290.675301}{190.625262}{93.307457}{0.472649}%
\vSd{290.677967}{191.097124}{81.944133}{0.466026}%
\vSd{290.757919}{191.558552}{70.921574}{0.453741}%
\vSd{290.931548}{191.987369}{60.131506}{0.433890}%
\vSd{291.182933}{192.363626}{49.336244}{0.405150}%
}}%
{\color{black!47}\vlB{%
\vSd{291.492782}{192.670952}{38.132670}{0.367170}%
\vSd{291.840559}{192.897673}{25.851818}{0.320926}%
\vSd{292.207242}{193.037611}{11.328512}{0.269249}%
\vSd{292.492601}{193.090501}{-7.511534}{0.217952}%
\vSd{292.571160}{193.062009}{-33.633057}{0.178129}%
\vSd{292.600621}{192.963348}{-66.862374}{0.166204}%
\vSd{292.615908}{192.810514}{-98.282530}{0.189297}%
\vSd{290.561099}{192.623191}{149.996670}{2.556481}%
\vSd{358.804743}{179.384783}{-4.894436}{3.402938}%
\vSd{361.987685}{179.094443}{-46.390034}{0.374473}%
\vSd{362.267579}{178.823305}{-41.115662}{0.309916}%
\vSd{362.554087}{178.619511}{-29.632557}{0.243030}%
\vSd{362.882748}{178.499348}{-7.651976}{0.194820}%
\vSd{362.997902}{178.473407}{21.897219}{0.194260}%
\vSd{363.073132}{178.545855}{44.112216}{0.241788}%
\vSd{363.204270}{178.714155}{55.762565}{0.308551}%
\vSd{363.361949}{178.969238}{61.127457}{0.373284}%
\vSd{363.537241}{179.296122}{62.991153}{0.425179}%
\vSd{363.731374}{179.674929}{62.587557}{0.458836}%
\vSd{363.948631}{180.082245}{60.367570}{0.472228}%
\vSd{364.194064}{180.492713}{56.351468}{0.466148}%
\vSd{364.472987}{180.880759}{50.261620}{0.444204}%
\vSd{364.791059}{181.222339}{41.609419}{0.412977}%
\vSd{365.153478}{181.496576}{29.933907}{0.381973}%
\vSd{365.560196}{181.687181}{15.431134}{0.362236}%
\vSd{365.994050}{181.783565}{-0.317400}{0.362024}%
\vSd{366.274489}{181.781560}{-14.865684}{0.381432}%
\vSd{366.580995}{181.683702}{-26.603389}{0.412318}%
\vSd{366.907338}{181.499061}{-35.312404}{0.443643}%
\vSd{367.242087}{181.242620}{-41.448247}{0.465848}%
\vSd{367.574581}{180.934255}{-45.502255}{0.472289}%
\vSd{367.896816}{180.597381}{-47.757252}{0.459305}%
}}%
{\color{black!47}\vlB{%
\vSd{368.203914}{180.257356}{-48.199816}{0.426043}%
\vSd{368.494849}{179.939752}{-46.390034}{0.374473}%
\vSd{368.774743}{179.668614}{-41.115662}{0.309916}%
\vSd{369.061251}{179.464820}{-29.632557}{0.243030}%
\vSd{369.389912}{179.344657}{-7.651976}{0.194820}%
\vSd{369.505066}{179.318716}{21.897219}{0.194260}%
\vSd{369.580297}{179.391163}{44.112216}{0.241788}%
\vSd{369.711435}{179.559464}{55.762565}{0.308551}%
\vSd{369.869113}{179.814547}{61.127457}{0.373284}%
\vSd{370.044405}{180.141431}{62.991153}{0.425179}%
\vSd{370.238538}{180.520238}{62.587557}{0.458836}%
\vSd{370.455795}{180.927554}{60.367570}{0.472228}%
\vSd{370.701229}{181.338021}{56.351468}{0.466148}%
\vSd{370.980151}{181.726068}{50.261620}{0.444204}%
\vSd{371.298223}{182.067648}{41.609419}{0.412977}%
\vSd{371.660642}{182.341885}{29.933907}{0.381973}%
\vSd{372.067360}{182.532490}{15.431134}{0.362236}%
\vSd{372.501214}{182.628874}{-0.317400}{0.362024}%
\vSd{372.781653}{182.626869}{-14.865684}{0.381432}%
\vSd{373.088159}{182.529011}{-26.603389}{0.412318}%
\vSd{373.414503}{182.344370}{-35.312404}{0.443643}%
\vSd{373.749251}{182.087928}{-41.448247}{0.465848}%
\vSd{374.081745}{181.779564}{-45.502255}{0.472289}%
\vSd{374.403981}{181.442690}{-47.757252}{0.459305}%
\vSd{374.711079}{181.102665}{-48.199816}{0.426043}%
\vSd{375.002013}{180.785061}{-46.390034}{0.374473}%
\vSd{375.281907}{180.513923}{-41.115662}{0.309916}%
\vSd{375.568415}{180.310128}{-29.632557}{0.243030}%
\vSd{375.897076}{180.189966}{-7.651976}{0.194820}%
\vSd{376.012231}{180.164024}{21.897219}{0.194260}%
\vSd{376.087461}{180.236472}{44.112216}{0.241788}%
\vSd{376.218599}{180.404773}{55.762565}{0.308551}%
}}%
{\color{black!47}\vlB{%
\vSd{376.376278}{180.659856}{61.127457}{0.373284}%
\vSd{376.551570}{180.986740}{62.991153}{0.425179}%
\vSd{376.745702}{181.365547}{62.587557}{0.458836}%
\vSd{376.962959}{181.772863}{60.367570}{0.472228}%
\vSd{377.208393}{182.183330}{56.351468}{0.466148}%
\vSd{377.487315}{182.571377}{50.261620}{0.444204}%
\vSd{377.805387}{182.912957}{41.609419}{0.412977}%
\vSd{378.167806}{183.187194}{29.933907}{0.381973}%
\vSd{378.574525}{183.377799}{15.431134}{0.362236}%
\vSd{379.008378}{183.474183}{-0.317400}{0.362024}%
\vSd{379.288817}{183.472178}{-14.865684}{0.381432}%
\vSd{379.595324}{183.374320}{-26.603389}{0.412318}%
\vSd{379.921667}{183.189679}{-35.312404}{0.443643}%
\vSd{380.256415}{182.933237}{-41.448247}{0.465848}%
\vSd{380.588909}{182.624873}{-45.502255}{0.472289}%
\vSd{380.911145}{182.287999}{-47.757252}{0.459305}%
\vSd{381.218243}{181.947974}{-48.199816}{0.426043}%
\vSd{381.509177}{181.630370}{-46.390034}{0.374473}%
\vSd{381.789072}{181.359232}{-41.115662}{0.309916}%
\vSd{382.075579}{181.155437}{-29.632557}{0.243030}%
\vSd{382.404240}{181.035275}{-7.651976}{0.194820}%
\vSd{382.519395}{181.009333}{21.897219}{0.194260}%
\vSd{382.594625}{181.081781}{44.112216}{0.241788}%
\vSd{382.725763}{181.250082}{55.762565}{0.308551}%
\vSd{382.883442}{181.505165}{61.127457}{0.373284}%
\vSd{383.058734}{181.832049}{62.991153}{0.425179}%
\vSd{383.252866}{182.210856}{62.587557}{0.458836}%
\vSd{383.470124}{182.618172}{60.367570}{0.472228}%
\vSd{383.715557}{183.028639}{56.351468}{0.466148}%
\vSd{383.994479}{183.416685}{50.261620}{0.444204}%
\vSd{384.312552}{183.758266}{41.609419}{0.412977}%
\vSd{384.674971}{184.032503}{29.933907}{0.381973}%
}}%
{\color{black!47}\vlB{%
\vSd{385.081689}{184.223108}{15.431134}{0.362236}%
\vSd{385.515542}{184.319492}{-0.317400}{0.362024}%
\vSd{385.795981}{184.317486}{-14.865684}{0.381432}%
\vSd{386.102488}{184.219629}{-26.603389}{0.412318}%
\vSd{386.428831}{184.034987}{-35.312404}{0.443643}%
\vSd{386.763579}{183.778546}{-41.448247}{0.465848}%
\vSd{387.096073}{183.470181}{-45.502255}{0.472289}%
\vSd{387.418309}{183.133308}{-47.757252}{0.459305}%
\vSd{387.725407}{182.793283}{-48.199816}{0.426043}%
\vSd{388.016341}{182.475679}{-46.390034}{0.374473}%
\vSd{388.296236}{182.204541}{-41.115662}{0.309916}%
\vSd{388.582743}{182.000746}{-29.632557}{0.243030}%
\vSd{388.911404}{181.880584}{-7.651976}{0.194820}%
\vSd{389.026559}{181.854642}{21.897219}{0.194260}%
\vSd{389.101789}{181.927090}{44.112216}{0.241788}%
\vSd{389.232927}{182.095390}{55.762565}{0.308551}%
\vSd{389.390606}{182.350474}{61.127457}{0.373284}%
\vSd{389.565898}{182.677357}{62.991153}{0.425179}%
\vSd{389.760030}{183.056165}{62.587557}{0.458836}%
\vSd{389.977288}{183.463481}{60.367570}{0.472228}%
\vSd{390.222721}{183.873948}{56.351468}{0.466148}%
\vSd{390.501644}{184.261994}{50.261620}{0.444204}%
\vSd{390.819716}{184.603575}{41.609419}{0.412977}%
\vSd{391.182135}{184.877812}{29.933907}{0.381973}%
\vSd{391.588853}{185.068417}{15.431134}{0.362236}%
\vSd{392.022707}{185.164801}{-0.317400}{0.362024}%
\vSd{392.303145}{185.162795}{-14.865684}{0.381432}%
\vSd{392.609652}{185.064937}{-26.603389}{0.412318}%
\vSd{392.935995}{184.880296}{-35.312404}{0.443643}%
\vSd{393.270743}{184.623855}{-41.448247}{0.465848}%
\vSd{393.603238}{184.315490}{-45.502255}{0.472289}%
\vSd{393.925473}{183.978617}{-47.757252}{0.459305}%
}}%
{\color{black!47}\vlB{%
\vSd{394.232571}{183.638592}{-48.199816}{0.426043}%
\vSd{394.636294}{183.320988}{22.148644}{2.846926}%
\vSd{351.284287}{213.924672}{69.981767}{1.749457}%
\vSd{351.788732}{215.568433}{-121.643905}{0.234661}%
\vSd{351.635318}{215.368661}{-138.722505}{0.287003}%
\vSd{351.400024}{215.179323}{-152.313283}{0.337314}%
\vSd{351.095707}{215.022595}{-164.132200}{0.380980}%
\vSd{350.742648}{214.918428}{-175.139735}{0.415880}%
\vSd{350.297599}{214.883192}{174.102317}{0.441528}%
\vSd{349.798158}{214.928560}{163.253602}{0.458642}%
\vSd{349.325452}{215.060711}{152.122195}{0.468789}%
\vSd{348.904846}{215.279911}{140.640594}{0.473967}%
\vSd{348.559179}{215.580492}{128.856350}{0.476101}%
\vSd{348.306771}{215.951243}{116.912099}{0.476532}%
\vSd{348.159538}{216.376167}{105.001517}{0.475621}%
\vSd{348.121734}{216.835579}{93.307457}{0.472649}%
\vSd{348.124400}{217.307441}{81.944133}{0.466026}%
\vSd{348.204353}{217.768868}{70.921574}{0.453741}%
\vSd{348.377982}{218.197686}{60.131506}{0.433890}%
\vSd{348.629366}{218.573943}{49.336244}{0.405150}%
\vSd{348.939215}{218.881268}{38.132670}{0.367170}%
\vSd{349.286992}{219.107990}{25.851818}{0.320926}%
\vSd{349.653675}{219.247928}{11.328512}{0.269249}%
\vSd{349.939034}{219.300818}{-7.511534}{0.217952}%
\vSd{350.017593}{219.272326}{-33.633057}{0.178129}%
\vSd{350.047054}{219.173665}{-66.862374}{0.166204}%
\vSd{350.062342}{219.020830}{-98.282530}{0.189297}%
\vSd{349.984159}{218.833508}{-121.643905}{0.234661}%
\vSd{349.830746}{218.633735}{-138.722505}{0.287003}%
\vSd{349.595452}{218.444398}{-152.313283}{0.337314}%
\vSd{349.291135}{218.287669}{-164.132200}{0.380980}%
\vSd{348.938075}{218.183502}{-175.139735}{0.415880}%
}}%
{\color{black!47}\vlB{%
\vSd{348.493026}{218.148267}{174.102317}{0.441528}%
\vSd{347.993586}{218.193635}{163.253602}{0.458642}%
\vSd{347.520880}{218.325786}{152.122195}{0.468789}%
\vSd{347.100273}{218.544986}{140.640594}{0.473967}%
\vSd{346.754606}{218.845567}{128.856350}{0.476101}%
\vSd{346.502198}{219.216318}{116.912099}{0.476532}%
\vSd{346.354966}{219.641242}{105.001517}{0.475621}%
\vSd{346.317162}{220.100654}{93.307457}{0.472649}%
\vSd{346.319828}{220.572516}{81.944133}{0.466026}%
\vSd{346.399780}{221.033943}{70.921574}{0.453741}%
\vSd{346.573409}{221.462761}{60.131506}{0.433890}%
\vSd{346.824794}{221.839018}{49.336244}{0.405150}%
\vSd{347.134642}{222.146343}{38.132670}{0.367170}%
\vSd{347.482420}{222.373065}{25.851818}{0.320926}%
\vSd{347.849103}{222.513003}{11.328512}{0.269249}%
\vSd{348.134461}{222.565893}{-7.511534}{0.217952}%
\vSd{348.213021}{222.537401}{-33.633057}{0.178129}%
\vSd{348.242482}{222.438740}{-66.862374}{0.166204}%
\vSd{348.257769}{222.285905}{-98.282530}{0.189297}%
\vSd{348.179586}{222.098583}{-121.643905}{0.234661}%
\vSd{348.026173}{221.898810}{-138.722505}{0.287003}%
\vSd{347.790879}{221.709473}{-152.313283}{0.337314}%
\vSd{347.486562}{221.552744}{-164.132200}{0.380980}%
\vSd{347.133503}{221.448577}{-175.139735}{0.415880}%
\vSd{346.688453}{221.413341}{174.102317}{0.441528}%
\vSd{346.189013}{221.458709}{163.253602}{0.458642}%
\vSd{345.716307}{221.590861}{152.122195}{0.468789}%
\vSd{345.295700}{221.810060}{140.640594}{0.473967}%
\vSd{344.950034}{222.110642}{128.856350}{0.476101}%
\vSd{344.697626}{222.481392}{116.912099}{0.476532}%
\vSd{344.550393}{222.906317}{105.001517}{0.475621}%
\vSd{344.512589}{223.365728}{93.307457}{0.472649}%
}}%
{\color{black!47}\vlB{%
\vSd{344.515255}{223.837591}{81.944133}{0.466026}%
\vSd{344.595208}{224.299018}{70.921574}{0.453741}%
\vSd{344.768836}{224.727836}{60.131506}{0.433890}%
\vSd{345.020221}{225.104092}{49.336244}{0.405150}%
\vSd{345.330070}{225.411418}{38.132670}{0.367170}%
\vSd{345.677847}{225.638139}{25.851818}{0.320926}%
\vSd{346.044530}{225.778078}{11.328512}{0.269249}%
\vSd{346.329889}{225.830967}{-7.511534}{0.217952}%
\vSd{346.408448}{225.802475}{-33.633057}{0.178129}%
\vSd{346.437909}{225.703815}{-66.862374}{0.166204}%
\vSd{346.453196}{225.550980}{-98.282530}{0.189297}%
\vSd{346.375014}{225.363658}{-121.643905}{0.234661}%
\vSd{346.221601}{225.163885}{-138.722505}{0.287003}%
\vSd{345.986306}{224.974548}{-152.313283}{0.337314}%
\vSd{345.681989}{224.817819}{-164.132200}{0.380980}%
\vSd{345.328930}{224.713652}{-175.139735}{0.415880}%
\vSd{344.883881}{224.678416}{174.102317}{0.441528}%
\vSd{344.384441}{224.723784}{163.253602}{0.458642}%
\vSd{343.911734}{224.855935}{152.122195}{0.468789}%
\vSd{343.491128}{225.075135}{140.640594}{0.473967}%
\vSd{343.145461}{225.375717}{128.856350}{0.476101}%
\vSd{342.893053}{225.746467}{116.912099}{0.476532}%
\vSd{342.745821}{226.171392}{105.001517}{0.475621}%
\vSd{342.708017}{226.630803}{93.307457}{0.472649}%
\vSd{342.710682}{227.102665}{81.944133}{0.466026}%
\vSd{342.790635}{227.564093}{70.921574}{0.453741}%
\vSd{342.964264}{227.992911}{60.131506}{0.433890}%
\vSd{343.215648}{228.369167}{49.336244}{0.405150}%
\vSd{343.525497}{228.676493}{38.132670}{0.367170}%
\vSd{343.873274}{228.903214}{25.851818}{0.320926}%
\vSd{344.239957}{229.043153}{11.328512}{0.269249}%
\vSd{344.525316}{229.096042}{-7.511534}{0.217952}%
}}%
{\color{black!47}\vlB{%
\vSd{344.603876}{229.067550}{-33.633057}{0.178129}%
\vSd{344.633337}{228.968890}{-66.862374}{0.166204}%
\vSd{344.648624}{228.816055}{-98.282530}{0.189297}%
\vSd{344.570441}{228.628733}{-121.643905}{0.234661}%
\vSd{344.417028}{228.428960}{-138.722505}{0.287003}%
\vSd{344.181734}{228.239622}{-152.313283}{0.337314}%
\vSd{343.877417}{228.082894}{-164.132200}{0.380980}%
\vSd{343.524357}{227.978727}{-175.139735}{0.415880}%
\vSd{343.079308}{227.943491}{174.102317}{0.441528}%
\vSd{342.579868}{227.988859}{163.253602}{0.458642}%
\vSd{342.107162}{228.121010}{152.122195}{0.468789}%
\vSd{341.686555}{228.340210}{140.640594}{0.473967}%
\vSd{341.340888}{228.640792}{128.856350}{0.476101}%
\vSd{341.088480}{229.011542}{116.912099}{0.476532}%
\vSd{340.941248}{229.436466}{105.001517}{0.475621}%
\vSd{340.903444}{229.895878}{93.307457}{0.472649}%
\vSd{340.906110}{230.367740}{81.944133}{0.466026}%
\vSd{340.986062}{230.829167}{70.921574}{0.453741}%
\vSd{341.159691}{231.257985}{60.131506}{0.433890}%
\vSd{341.411076}{231.634242}{49.336244}{0.405150}%
\vSd{341.720925}{231.941567}{38.132670}{0.367170}%
\vSd{342.068702}{232.168289}{25.851818}{0.320926}%
\vSd{342.435385}{232.308227}{11.328512}{0.269249}%
\vSd{342.720744}{232.361117}{-7.511534}{0.217952}%
\vSd{342.799303}{232.332625}{-33.633057}{0.178129}%
\vSd{342.828764}{232.233964}{-66.862374}{0.166204}%
\vSd{342.844051}{232.081130}{-98.282530}{0.189297}%
\vSd{340.789242}{231.893807}{149.996670}{2.556481}%
}}%
{\color{vltRed}\vlB{%
\vSn{401.449735}{189.973605}{118.914755}{2.908718}%
\vSn{401.754800}{192.519723}{-9.064194}{0.147294}%
\vSn{401.965653}{192.496518}{0.209851}{0.231387}%
\vSn{402.149785}{192.497365}{6.594832}{0.303556}%
\vSn{402.409653}{192.532228}{12.293373}{0.359400}%
\vSn{402.719442}{192.608750}{18.074961}{0.396402}%
\vSn{403.052445}{192.731739}{24.418977}{0.413862}%
\vSn{403.381153}{192.902832}{31.780018}{0.413092}%
\vSn{403.679095}{193.120390}{40.683262}{0.397649}%
\vSn{403.924052}{193.379609}{51.723656}{0.373531}%
\vSn{404.102738}{193.672842}{65.371626}{0.349038}%
\vSn{404.214261}{193.990129}{81.443487}{0.333448}%
\vSn{404.214261}{194.319865}{98.556513}{0.333448}%
\vSn{404.102738}{194.649602}{114.628374}{0.349038}%
\vSn{403.924052}{194.966888}{128.276344}{0.373531}%
\vSn{403.679095}{195.260121}{139.316738}{0.397649}%
\vSn{403.381153}{195.519340}{148.219982}{0.413092}%
\vSn{403.052445}{195.736898}{155.581023}{0.413862}%
\vSn{402.719442}{195.907991}{161.925039}{0.396402}%
\vSn{402.409653}{196.030980}{167.706627}{0.359400}%
\vSn{402.149785}{196.107502}{173.405168}{0.303556}%
\vSn{401.965653}{196.142365}{179.790149}{0.231387}%
\vSn{401.754800}{196.143212}{-170.935806}{0.147294}%
\vSn{401.524113}{196.120007}{-144.295822}{0.061095}%
\vSn{401.524113}{196.084352}{-35.704178}{0.061095}%
\vSn{401.754800}{196.048697}{-9.064194}{0.147294}%
\vSn{401.965653}{196.025492}{0.209851}{0.231387}%
\vSn{402.149785}{196.026339}{6.594832}{0.303556}%
\vSn{402.409653}{196.061202}{12.293373}{0.359400}%
\vSn{402.719442}{196.137725}{18.074961}{0.396402}%
\vSn{403.052445}{196.260713}{24.418977}{0.413862}%
\vSn{403.381153}{196.431806}{31.780018}{0.413092}%
}}%
{\color{vltRed}\vlB{%
\vSn{403.679095}{196.649364}{40.683262}{0.397649}%
\vSn{403.924052}{196.908583}{51.723656}{0.373531}%
\vSn{404.102738}{197.201817}{65.371626}{0.349038}%
\vSn{404.214261}{197.519103}{81.443487}{0.333448}%
\vSn{404.214261}{197.848839}{98.556513}{0.333448}%
\vSn{404.102738}{198.178576}{114.628374}{0.349038}%
\vSn{403.924052}{198.495862}{128.276344}{0.373531}%
\vSn{403.679095}{198.789096}{139.316738}{0.397649}%
\vSn{403.381153}{199.048314}{148.219982}{0.413092}%
\vSn{403.052445}{199.265873}{155.581023}{0.413862}%
\vSn{402.719442}{199.436966}{161.925039}{0.396402}%
\vSn{402.409653}{199.559954}{167.706627}{0.359400}%
\vSn{402.149785}{199.636476}{173.405168}{0.303556}%
\vSn{401.965653}{199.671339}{179.790149}{0.231387}%
\vSn{401.754800}{199.672187}{-170.935806}{0.147294}%
\vSn{401.524113}{199.648982}{-144.295822}{0.061095}%
\vSn{401.524113}{199.613326}{-35.704178}{0.061095}%
\vSn{401.754800}{199.577671}{-9.064194}{0.147294}%
\vSn{401.965653}{199.554466}{0.209851}{0.231387}%
\vSn{402.149785}{199.555314}{6.594832}{0.303556}%
\vSn{402.409653}{199.590176}{12.293373}{0.359400}%
\vSn{402.719442}{199.666699}{18.074961}{0.396402}%
\vSn{403.052445}{199.789687}{24.418977}{0.413862}%
\vSn{403.381153}{199.960780}{31.780018}{0.413092}%
\vSn{403.679095}{200.178339}{40.683262}{0.397649}%
\vSn{403.924052}{200.437557}{51.723656}{0.373531}%
\vSn{404.102738}{200.730791}{65.371626}{0.349038}%
\vSn{404.214261}{201.048077}{81.443487}{0.333448}%
\vSn{404.214261}{201.377813}{98.556513}{0.333448}%
\vSn{404.102738}{201.707550}{114.628374}{0.349038}%
\vSn{403.924052}{202.024836}{128.276344}{0.373531}%
\vSn{403.679095}{202.318070}{139.316738}{0.397649}%
}}%
{\color{vltRed}\vlB{%
\vSn{403.381153}{202.577288}{148.219982}{0.413092}%
\vSn{403.052445}{202.794847}{155.581023}{0.413862}%
\vSn{402.719442}{202.965940}{161.925039}{0.396402}%
\vSn{402.409653}{203.088928}{167.706627}{0.359400}%
\vSn{402.149785}{203.165451}{173.405168}{0.303556}%
\vSn{401.965653}{203.200313}{179.790149}{0.231387}%
\vSn{401.754800}{203.201161}{-170.935806}{0.147294}%
\vSn{401.524113}{203.177956}{-144.295822}{0.061095}%
\vSn{401.524113}{203.142301}{-35.704178}{0.061095}%
\vSn{401.754800}{203.106645}{-9.064194}{0.147294}%
\vSn{401.965653}{203.083440}{0.209851}{0.231387}%
\vSn{402.149785}{203.084288}{6.594832}{0.303556}%
\vSn{402.409653}{203.119151}{12.293373}{0.359400}%
\vSn{402.719442}{203.195673}{18.074961}{0.396402}%
\vSn{403.052445}{203.318661}{24.418977}{0.413862}%
\vSn{403.381153}{203.489754}{31.780018}{0.413092}%
\vSn{403.679095}{203.707313}{40.683262}{0.397649}%
\vSn{403.924052}{203.966531}{51.723656}{0.373531}%
\vSn{404.102738}{204.259765}{65.371626}{0.349038}%
\vSn{404.214261}{204.577051}{81.443487}{0.333448}%
\vSn{404.214261}{204.906788}{98.556513}{0.333448}%
\vSn{404.102738}{205.236524}{114.628374}{0.349038}%
\vSn{403.924052}{205.553810}{128.276344}{0.373531}%
\vSn{403.679095}{205.847044}{139.316738}{0.397649}%
\vSn{403.381153}{206.106262}{148.219982}{0.413092}%
\vSn{403.052445}{206.323821}{155.581023}{0.413862}%
\vSn{402.719442}{206.494914}{161.925039}{0.396402}%
\vSn{402.409653}{206.617902}{167.706627}{0.359400}%
\vSn{402.149785}{206.694425}{173.405168}{0.303556}%
\vSn{401.965653}{206.729288}{179.790149}{0.231387}%
\vSn{401.754800}{206.730135}{-170.935806}{0.147294}%
\vSn{401.524113}{206.706930}{-144.295822}{0.061095}%
}}%
{\color{vltRed}\vlB{%
\vSn{401.524113}{206.671275}{-35.704178}{0.061095}%
\vSn{401.754800}{206.635619}{-9.064194}{0.147294}%
\vSn{401.965653}{206.612415}{0.209851}{0.231387}%
\vSn{402.149785}{206.613262}{6.594832}{0.303556}%
\vSn{402.409653}{206.648125}{12.293373}{0.359400}%
\vSn{402.719442}{206.724647}{18.074961}{0.396402}%
\vSn{403.052445}{206.847636}{24.418977}{0.413862}%
\vSn{403.381153}{207.018728}{31.780018}{0.413092}%
\vSn{403.679095}{207.236287}{40.683262}{0.397649}%
\vSn{403.924052}{207.495506}{51.723656}{0.373531}%
\vSn{404.102738}{207.788739}{65.371626}{0.349038}%
\vSn{404.214261}{208.106025}{81.443487}{0.333448}%
\vSn{404.214261}{208.435762}{98.556513}{0.333448}%
\vSn{404.102738}{208.765498}{114.628374}{0.349038}%
\vSn{403.924052}{209.082784}{128.276344}{0.373531}%
\vSn{403.679095}{209.376018}{139.316738}{0.397649}%
\vSn{403.381153}{209.635237}{148.219982}{0.413092}%
\vSn{403.052445}{209.852795}{155.581023}{0.413862}%
\vSn{402.719442}{210.023888}{161.925039}{0.396402}%
\vSn{402.409653}{210.146876}{167.706627}{0.359400}%
\vSn{402.149785}{210.223399}{173.405168}{0.303556}%
\vSn{401.965653}{210.258262}{179.790149}{0.231387}%
\vSn{401.754800}{210.259109}{-170.935806}{0.147294}%
\vSn{401.524113}{210.235904}{-144.295822}{0.061095}%
\vSn{401.524113}{210.200249}{-35.704178}{0.061095}%
\vSn{401.439063}{210.164594}{64.217400}{3.233391}%
}}%
{\color{black!47}\vlB{%
\vSd{308.576600}{172.859929}{-4.894436}{3.402938}%
\vSd{311.759542}{172.569589}{-46.390034}{0.374473}%
\vSd{312.039436}{172.298451}{-41.115662}{0.309916}%
\vSd{312.325944}{172.094657}{-29.632557}{0.243030}%
\vSd{312.654605}{171.974494}{-7.651976}{0.194820}%
\vSd{312.769759}{171.948553}{21.897219}{0.194260}%
\vSd{312.844989}{172.021000}{44.112216}{0.241788}%
\vSd{312.976127}{172.189301}{55.762565}{0.308551}%
\vSd{313.133806}{172.444384}{61.127457}{0.373284}%
\vSd{313.309098}{172.771268}{62.991153}{0.425179}%
\vSd{313.503231}{173.150075}{62.587557}{0.458836}%
\vSd{313.720488}{173.557391}{60.367570}{0.472228}%
\vSd{313.965921}{173.967858}{56.351468}{0.466148}%
\vSd{314.244844}{174.355905}{50.261620}{0.444204}%
\vSd{314.562916}{174.697485}{41.609419}{0.412977}%
\vSd{314.925335}{174.971722}{29.933907}{0.381973}%
\vSd{315.332053}{175.162327}{15.431134}{0.362236}%
\vSd{315.765907}{175.258711}{-0.317400}{0.362024}%
\vSd{316.046346}{175.256706}{-14.865684}{0.381432}%
\vSd{316.352852}{175.158848}{-26.603389}{0.412318}%
\vSd{316.679195}{174.974207}{-35.312404}{0.443643}%
\vSd{317.013944}{174.717765}{-41.448247}{0.465848}%
\vSd{317.346438}{174.409401}{-45.502255}{0.472289}%
\vSd{317.668674}{174.072527}{-47.757252}{0.459305}%
\vSd{317.975771}{173.732502}{-48.199816}{0.426043}%
\vSd{318.266706}{173.414898}{-46.390034}{0.374473}%
\vSd{318.546600}{173.143760}{-41.115662}{0.309916}%
\vSd{318.833108}{172.939965}{-29.632557}{0.243030}%
\vSd{319.161769}{172.819803}{-7.651976}{0.194820}%
\vSd{319.276924}{172.793861}{21.897219}{0.194260}%
\vSd{319.352154}{172.866309}{44.112216}{0.241788}%
\vSd{319.483292}{173.034610}{55.762565}{0.308551}%
}}%
{\color{black!47}\vlB{%
\vSd{319.640970}{173.289693}{61.127457}{0.373284}%
\vSd{319.816262}{173.616577}{62.991153}{0.425179}%
\vSd{320.010395}{173.995384}{62.587557}{0.458836}%
\vSd{320.227652}{174.402700}{60.367570}{0.472228}%
\vSd{320.473086}{174.813167}{56.351468}{0.466148}%
\vSd{320.752008}{175.201214}{50.261620}{0.444204}%
\vSd{321.070080}{175.542794}{41.609419}{0.412977}%
\vSd{321.432499}{175.817031}{29.933907}{0.381973}%
\vSd{321.839217}{176.007636}{15.431134}{0.362236}%
\vSd{322.273071}{176.104020}{-0.317400}{0.362024}%
\vSd{322.553510}{176.102015}{-14.865684}{0.381432}%
\vSd{322.860017}{176.004157}{-26.603389}{0.412318}%
\vSd{323.186360}{175.819516}{-35.312404}{0.443643}%
\vSd{323.521108}{175.563074}{-41.448247}{0.465848}%
\vSd{323.853602}{175.254710}{-45.502255}{0.472289}%
\vSd{324.175838}{174.917836}{-47.757252}{0.459305}%
\vSd{324.482936}{174.577811}{-48.199816}{0.426043}%
\vSd{324.773870}{174.260207}{-46.390034}{0.374473}%
\vSd{325.053764}{173.989069}{-41.115662}{0.309916}%
\vSd{325.340272}{173.785274}{-29.632557}{0.243030}%
\vSd{325.668933}{173.665112}{-7.651976}{0.194820}%
\vSd{325.784088}{173.639170}{21.897219}{0.194260}%
\vSd{325.859318}{173.711618}{44.112216}{0.241788}%
\vSd{325.990456}{173.879919}{55.762565}{0.308551}%
\vSd{326.148135}{174.135002}{61.127457}{0.373284}%
\vSd{326.323427}{174.461886}{62.991153}{0.425179}%
\vSd{326.517559}{174.840693}{62.587557}{0.458836}%
\vSd{326.734816}{175.248009}{60.367570}{0.472228}%
\vSd{326.980250}{175.658476}{56.351468}{0.466148}%
\vSd{327.259172}{176.046522}{50.261620}{0.444204}%
\vSd{327.577244}{176.388103}{41.609419}{0.412977}%
\vSd{327.939664}{176.662340}{29.933907}{0.381973}%
}}%
{\color{black!47}\vlB{%
\vSd{328.346382}{176.852945}{15.431134}{0.362236}%
\vSd{328.780235}{176.949329}{-0.317400}{0.362024}%
\vSd{329.060674}{176.947323}{-14.865684}{0.381432}%
\vSd{329.367181}{176.849466}{-26.603389}{0.412318}%
\vSd{329.693524}{176.664824}{-35.312404}{0.443643}%
\vSd{330.028272}{176.408383}{-41.448247}{0.465848}%
\vSd{330.360766}{176.100018}{-45.502255}{0.472289}%
\vSd{330.683002}{175.763145}{-47.757252}{0.459305}%
\vSd{330.990100}{175.423120}{-48.199816}{0.426043}%
\vSd{331.281034}{175.105516}{-46.390034}{0.374473}%
\vSd{331.560929}{174.834378}{-41.115662}{0.309916}%
\vSd{331.847436}{174.630583}{-29.632557}{0.243030}%
\vSd{332.176097}{174.510421}{-7.651976}{0.194820}%
\vSd{332.291252}{174.484479}{21.897219}{0.194260}%
\vSd{332.366482}{174.556927}{44.112216}{0.241788}%
\vSd{332.497620}{174.725227}{55.762565}{0.308551}%
\vSd{332.655299}{174.980311}{61.127457}{0.373284}%
\vSd{332.830591}{175.307195}{62.991153}{0.425179}%
\vSd{333.024723}{175.686002}{62.587557}{0.458836}%
\vSd{333.241981}{176.093318}{60.367570}{0.472228}%
\vSd{333.487414}{176.503785}{56.351468}{0.466148}%
\vSd{333.766336}{176.891831}{50.261620}{0.444204}%
\vSd{334.084409}{177.233412}{41.609419}{0.412977}%
\vSd{334.446828}{177.507649}{29.933907}{0.381973}%
\vSd{334.853546}{177.698254}{15.431134}{0.362236}%
\vSd{335.287399}{177.794638}{-0.317400}{0.362024}%
\vSd{335.567838}{177.792632}{-14.865684}{0.381432}%
\vSd{335.874345}{177.694774}{-26.603389}{0.412318}%
\vSd{336.200688}{177.510133}{-35.312404}{0.443643}%
\vSd{336.535436}{177.253692}{-41.448247}{0.465848}%
\vSd{336.867930}{176.945327}{-45.502255}{0.472289}%
\vSd{337.190166}{176.608454}{-47.757252}{0.459305}%
}}%
{\color{black!47}\vlB{%
\vSd{337.497264}{176.268429}{-48.199816}{0.426043}%
\vSd{337.788198}{175.950825}{-46.390034}{0.374473}%
\vSd{338.068093}{175.679687}{-41.115662}{0.309916}%
\vSd{338.354600}{175.475892}{-29.632557}{0.243030}%
\vSd{338.683261}{175.355730}{-7.651976}{0.194820}%
\vSd{338.798416}{175.329788}{21.897219}{0.194260}%
\vSd{338.873646}{175.402236}{44.112216}{0.241788}%
\vSd{339.004784}{175.570536}{55.762565}{0.308551}%
\vSd{339.162463}{175.825620}{61.127457}{0.373284}%
\vSd{339.337755}{176.152503}{62.991153}{0.425179}%
\vSd{339.531887}{176.531311}{62.587557}{0.458836}%
\vSd{339.749145}{176.938627}{60.367570}{0.472228}%
\vSd{339.994578}{177.349094}{56.351468}{0.466148}%
\vSd{340.273501}{177.737140}{50.261620}{0.444204}%
\vSd{340.591573}{178.078721}{41.609419}{0.412977}%
\vSd{340.953992}{178.352958}{29.933907}{0.381973}%
\vSd{341.360710}{178.543563}{15.431134}{0.362236}%
\vSd{341.794564}{178.639947}{-0.317400}{0.362024}%
\vSd{342.075003}{178.637941}{-14.865684}{0.381432}%
\vSd{342.381509}{178.540083}{-26.603389}{0.412318}%
\vSd{342.707852}{178.355442}{-35.312404}{0.443643}%
\vSd{343.042600}{178.099001}{-41.448247}{0.465848}%
\vSd{343.375095}{177.790636}{-45.502255}{0.472289}%
\vSd{343.697330}{177.453763}{-47.757252}{0.459305}%
\vSd{344.004428}{177.113738}{-48.199816}{0.426043}%
\vSd{344.408151}{176.796134}{22.148644}{2.846926}%
\vSd{301.056144}{207.399818}{69.981767}{1.749457}%
\vSd{301.560589}{209.043579}{-121.643905}{0.234661}%
\vSd{301.407175}{208.843807}{-138.722505}{0.287003}%
\vSd{301.171881}{208.654469}{-152.313283}{0.337314}%
\vSd{300.867564}{208.497741}{-164.132200}{0.380980}%
\vSd{300.514505}{208.393573}{-175.139735}{0.415880}%
}}%
{\color{black!47}\vlB{%
\vSd{300.069456}{208.358338}{174.102317}{0.441528}%
\vSd{299.570015}{208.403706}{163.253602}{0.458642}%
\vSd{299.097309}{208.535857}{152.122195}{0.468789}%
\vSd{298.676703}{208.755057}{140.640594}{0.473967}%
\vSd{298.331036}{209.055638}{128.856350}{0.476101}%
\vSd{298.078628}{209.426389}{116.912099}{0.476532}%
\vSd{297.931395}{209.851313}{105.001517}{0.475621}%
\vSd{297.893591}{210.310725}{93.307457}{0.472649}%
\vSd{297.896257}{210.782587}{81.944133}{0.466026}%
\vSd{297.976210}{211.244014}{70.921574}{0.453741}%
\vSd{298.149839}{211.672832}{60.131506}{0.433890}%
\vSd{298.401223}{212.049089}{49.336244}{0.405150}%
\vSd{298.711072}{212.356414}{38.132670}{0.367170}%
\vSd{299.058849}{212.583136}{25.851818}{0.320926}%
\vSd{299.425532}{212.723074}{11.328512}{0.269249}%
\vSd{299.710891}{212.775964}{-7.511534}{0.217952}%
\vSd{299.789450}{212.747472}{-33.633057}{0.178129}%
\vSd{299.818911}{212.648811}{-66.862374}{0.166204}%
\vSd{299.834199}{212.495976}{-98.282530}{0.189297}%
\vSd{299.756016}{212.308654}{-121.643905}{0.234661}%
\vSd{299.602603}{212.108881}{-138.722505}{0.287003}%
\vSd{299.367309}{211.919544}{-152.313283}{0.337314}%
\vSd{299.062992}{211.762815}{-164.132200}{0.380980}%
\vSd{298.709932}{211.658648}{-175.139735}{0.415880}%
\vSd{298.264883}{211.623412}{174.102317}{0.441528}%
\vSd{297.765443}{211.668780}{163.253602}{0.458642}%
\vSd{297.292737}{211.800932}{152.122195}{0.468789}%
\vSd{296.872130}{212.020132}{140.640594}{0.473967}%
\vSd{296.526463}{212.320713}{128.856350}{0.476101}%
\vSd{296.274055}{212.691463}{116.912099}{0.476532}%
\vSd{296.126823}{213.116388}{105.001517}{0.475621}%
\vSd{296.089019}{213.575800}{93.307457}{0.472649}%
}}%
{\color{black!47}\vlB{%
\vSd{296.091685}{214.047662}{81.944133}{0.466026}%
\vSd{296.171637}{214.509089}{70.921574}{0.453741}%
\vSd{296.345266}{214.937907}{60.131506}{0.433890}%
\vSd{296.596651}{215.314163}{49.336244}{0.405150}%
\vSd{296.906499}{215.621489}{38.132670}{0.367170}%
\vSd{297.254277}{215.848210}{25.851818}{0.320926}%
\vSd{297.620960}{215.988149}{11.328512}{0.269249}%
\vSd{297.906318}{216.041039}{-7.511534}{0.217952}%
\vSd{297.984878}{216.012547}{-33.633057}{0.178129}%
\vSd{298.014339}{215.913886}{-66.862374}{0.166204}%
\vSd{298.029626}{215.761051}{-98.282530}{0.189297}%
\vSd{297.951443}{215.573729}{-121.643905}{0.234661}%
\vSd{297.798030}{215.373956}{-138.722505}{0.287003}%
\vSd{297.562736}{215.184619}{-152.313283}{0.337314}%
\vSd{297.258419}{215.027890}{-164.132200}{0.380980}%
\vSd{296.905360}{214.923723}{-175.139735}{0.415880}%
\vSd{296.460311}{214.888487}{174.102317}{0.441528}%
\vSd{295.960870}{214.933855}{163.253602}{0.458642}%
\vSd{295.488164}{215.066007}{152.122195}{0.468789}%
\vSd{295.067558}{215.285206}{140.640594}{0.473967}%
\vSd{294.721891}{215.585788}{128.856350}{0.476101}%
\vSd{294.469483}{215.956538}{116.912099}{0.476532}%
\vSd{294.322250}{216.381463}{105.001517}{0.475621}%
\vSd{294.284446}{216.840874}{93.307457}{0.472649}%
\vSd{294.287112}{217.312737}{81.944133}{0.466026}%
\vSd{294.367065}{217.774164}{70.921574}{0.453741}%
\vSd{294.540693}{218.202982}{60.131506}{0.433890}%
\vSd{294.792078}{218.579238}{49.336244}{0.405150}%
\vSd{295.101927}{218.886564}{38.132670}{0.367170}%
\vSd{295.449704}{219.113285}{25.851818}{0.320926}%
\vSd{295.816387}{219.253224}{11.328512}{0.269249}%
\vSd{296.101746}{219.306113}{-7.511534}{0.217952}%
}}%
{\color{black!47}\vlB{%
\vSd{296.180305}{219.277621}{-33.633057}{0.178129}%
\vSd{296.209766}{219.178961}{-66.862374}{0.166204}%
\vSd{296.225053}{219.026126}{-98.282530}{0.189297}%
\vSd{296.146871}{218.838804}{-121.643905}{0.234661}%
\vSd{295.993458}{218.639031}{-138.722505}{0.287003}%
\vSd{295.758164}{218.449693}{-152.313283}{0.337314}%
\vSd{295.453846}{218.292965}{-164.132200}{0.380980}%
\vSd{295.100787}{218.188798}{-175.139735}{0.415880}%
\vSd{294.655738}{218.153562}{174.102317}{0.441528}%
\vSd{294.156298}{218.198930}{163.253602}{0.458642}%
\vSd{293.683591}{218.331081}{152.122195}{0.468789}%
\vSd{293.262985}{218.550281}{140.640594}{0.473967}%
\vSd{292.917318}{218.850863}{128.856350}{0.476101}%
\vSd{292.664910}{219.221613}{116.912099}{0.476532}%
\vSd{292.517678}{219.646537}{105.001517}{0.475621}%
\vSd{292.479874}{220.105949}{93.307457}{0.472649}%
\vSd{292.482539}{220.577811}{81.944133}{0.466026}%
\vSd{292.562492}{221.039239}{70.921574}{0.453741}%
\vSd{292.736121}{221.468056}{60.131506}{0.433890}%
\vSd{292.987505}{221.844313}{49.336244}{0.405150}%
\vSd{293.297354}{222.151639}{38.132670}{0.367170}%
\vSd{293.645131}{222.378360}{25.851818}{0.320926}%
\vSd{294.011814}{222.518298}{11.328512}{0.269249}%
\vSd{294.297173}{222.571188}{-7.511534}{0.217952}%
\vSd{294.375733}{222.542696}{-33.633057}{0.178129}%
\vSd{294.405194}{222.444035}{-66.862374}{0.166204}%
\vSd{294.420481}{222.291201}{-98.282530}{0.189297}%
\vSd{294.342298}{222.103878}{-121.643905}{0.234661}%
\vSd{294.188885}{221.904106}{-138.722505}{0.287003}%
\vSd{293.953591}{221.714768}{-152.313283}{0.337314}%
\vSd{293.649274}{221.558040}{-164.132200}{0.380980}%
\vSd{293.296214}{221.453873}{-175.139735}{0.415880}%
}}%
{\color{black!47}\vlB{%
\vSd{292.851165}{221.418637}{174.102317}{0.441528}%
\vSd{292.351725}{221.464005}{163.253602}{0.458642}%
\vSd{291.879019}{221.596156}{152.122195}{0.468789}%
\vSd{291.458412}{221.815356}{140.640594}{0.473967}%
\vSd{291.112746}{222.115938}{128.856350}{0.476101}%
\vSd{290.860338}{222.486688}{116.912099}{0.476532}%
\vSd{290.713105}{222.911612}{105.001517}{0.475621}%
\vSd{290.675301}{223.371024}{93.307457}{0.472649}%
\vSd{290.677967}{223.842886}{81.944133}{0.466026}%
\vSd{290.757919}{224.304313}{70.921574}{0.453741}%
\vSd{290.931548}{224.733131}{60.131506}{0.433890}%
\vSd{291.182933}{225.109388}{49.336244}{0.405150}%
\vSd{291.492782}{225.416713}{38.132670}{0.367170}%
\vSd{291.840559}{225.643435}{25.851818}{0.320926}%
\vSd{292.207242}{225.783373}{11.328512}{0.269249}%
\vSd{292.492601}{225.836263}{-7.511534}{0.217952}%
\vSd{292.571160}{225.807771}{-33.633057}{0.178129}%
\vSd{292.600621}{225.709110}{-66.862374}{0.166204}%
\vSd{292.615908}{225.556275}{-98.282530}{0.189297}%
\vSd{290.561099}{225.368953}{149.996670}{2.556481}%
}}%
{\color{vltRed}\vlB{%
\vSn{351.221592}{183.448751}{118.914755}{2.908718}%
\vSn{351.526657}{185.994869}{-9.064194}{0.147294}%
\vSn{351.737510}{185.971664}{0.209851}{0.231387}%
\vSn{351.921642}{185.972511}{6.594832}{0.303556}%
\vSn{352.181510}{186.007374}{12.293373}{0.359400}%
\vSn{352.491299}{186.083896}{18.074961}{0.396402}%
\vSn{352.824302}{186.206885}{24.418977}{0.413862}%
\vSn{353.153010}{186.377978}{31.780018}{0.413092}%
\vSn{353.450952}{186.595536}{40.683262}{0.397649}%
\vSn{353.695909}{186.854755}{51.723656}{0.373531}%
\vSn{353.874595}{187.147988}{65.371626}{0.349038}%
\vSn{353.986118}{187.465274}{81.443487}{0.333448}%
\vSn{353.986118}{187.795011}{98.556513}{0.333448}%
\vSn{353.874595}{188.124748}{114.628374}{0.349038}%
\vSn{353.695909}{188.442034}{128.276344}{0.373531}%
\vSn{353.450952}{188.735267}{139.316738}{0.397649}%
\vSn{353.153010}{188.994486}{148.219982}{0.413092}%
\vSn{352.824302}{189.212044}{155.581023}{0.413862}%
\vSn{352.491299}{189.383137}{161.925039}{0.396402}%
\vSn{352.181510}{189.506126}{167.706627}{0.359400}%
\vSn{351.921642}{189.582648}{173.405168}{0.303556}%
\vSn{351.737510}{189.617511}{179.790149}{0.231387}%
\vSn{351.526657}{189.618358}{-170.935806}{0.147294}%
\vSn{351.295970}{189.595153}{-144.295822}{0.061095}%
\vSn{351.295970}{189.559498}{-35.704178}{0.061095}%
\vSn{351.526657}{189.523843}{-9.064194}{0.147294}%
\vSn{351.737510}{189.500638}{0.209851}{0.231387}%
\vSn{351.921642}{189.501485}{6.594832}{0.303556}%
\vSn{352.181510}{189.536348}{12.293373}{0.359400}%
\vSn{352.491299}{189.612871}{18.074961}{0.396402}%
\vSn{352.824302}{189.735859}{24.418977}{0.413862}%
\vSn{353.153010}{189.906952}{31.780018}{0.413092}%
}}%
{\color{vltRed}\vlB{%
\vSn{353.450952}{190.124510}{40.683262}{0.397649}%
\vSn{353.695909}{190.383729}{51.723656}{0.373531}%
\vSn{353.874595}{190.676963}{65.371626}{0.349038}%
\vSn{353.986118}{190.994249}{81.443487}{0.333448}%
\vSn{353.986118}{191.323985}{98.556513}{0.333448}%
\vSn{353.874595}{191.653722}{114.628374}{0.349038}%
\vSn{353.695909}{191.971008}{128.276344}{0.373531}%
\vSn{353.450952}{192.264241}{139.316738}{0.397649}%
\vSn{353.153010}{192.523460}{148.219982}{0.413092}%
\vSn{352.824302}{192.741019}{155.581023}{0.413862}%
\vSn{352.491299}{192.912112}{161.925039}{0.396402}%
\vSn{352.181510}{193.035100}{167.706627}{0.359400}%
\vSn{351.921642}{193.111622}{173.405168}{0.303556}%
\vSn{351.737510}{193.146485}{179.790149}{0.231387}%
\vSn{351.526657}{193.147333}{-170.935806}{0.147294}%
\vSn{351.295970}{193.124128}{-144.295822}{0.061095}%
\vSn{351.295970}{193.088472}{-35.704178}{0.061095}%
\vSn{351.526657}{193.052817}{-9.064194}{0.147294}%
\vSn{351.737510}{193.029612}{0.209851}{0.231387}%
\vSn{351.921642}{193.030460}{6.594832}{0.303556}%
\vSn{352.181510}{193.065322}{12.293373}{0.359400}%
\vSn{352.491299}{193.141845}{18.074961}{0.396402}%
\vSn{352.824302}{193.264833}{24.418977}{0.413862}%
\vSn{353.153010}{193.435926}{31.780018}{0.413092}%
\vSn{353.450952}{193.653485}{40.683262}{0.397649}%
\vSn{353.695909}{193.912703}{51.723656}{0.373531}%
\vSn{353.874595}{194.205937}{65.371626}{0.349038}%
\vSn{353.986118}{194.523223}{81.443487}{0.333448}%
\vSn{353.986118}{194.852959}{98.556513}{0.333448}%
\vSn{353.874595}{195.182696}{114.628374}{0.349038}%
\vSn{353.695909}{195.499982}{128.276344}{0.373531}%
\vSn{353.450952}{195.793216}{139.316738}{0.397649}%
}}%
{\color{vltRed}\vlB{%
\vSn{353.153010}{196.052434}{148.219982}{0.413092}%
\vSn{352.824302}{196.269993}{155.581023}{0.413862}%
\vSn{352.491299}{196.441086}{161.925039}{0.396402}%
\vSn{352.181510}{196.564074}{167.706627}{0.359400}%
\vSn{351.921642}{196.640597}{173.405168}{0.303556}%
\vSn{351.737510}{196.675459}{179.790149}{0.231387}%
\vSn{351.526657}{196.676307}{-170.935806}{0.147294}%
\vSn{351.295970}{196.653102}{-144.295822}{0.061095}%
\vSn{351.295970}{196.617447}{-35.704178}{0.061095}%
\vSn{351.526657}{196.581791}{-9.064194}{0.147294}%
\vSn{351.737510}{196.558586}{0.209851}{0.231387}%
\vSn{351.921642}{196.559434}{6.594832}{0.303556}%
\vSn{352.181510}{196.594296}{12.293373}{0.359400}%
\vSn{352.491299}{196.670819}{18.074961}{0.396402}%
\vSn{352.824302}{196.793807}{24.418977}{0.413862}%
\vSn{353.153010}{196.964900}{31.780018}{0.413092}%
\vSn{353.450952}{197.182459}{40.683262}{0.397649}%
\vSn{353.695909}{197.441677}{51.723656}{0.373531}%
\vSn{353.874595}{197.734911}{65.371626}{0.349038}%
\vSn{353.986118}{198.052197}{81.443487}{0.333448}%
\vSn{353.986118}{198.381934}{98.556513}{0.333448}%
\vSn{353.874595}{198.711670}{114.628374}{0.349038}%
\vSn{353.695909}{199.028956}{128.276344}{0.373531}%
\vSn{353.450952}{199.322190}{139.316738}{0.397649}%
\vSn{353.153010}{199.581408}{148.219982}{0.413092}%
\vSn{352.824302}{199.798967}{155.581023}{0.413862}%
\vSn{352.491299}{199.970060}{161.925039}{0.396402}%
\vSn{352.181510}{200.093048}{167.706627}{0.359400}%
\vSn{351.921642}{200.169571}{173.405168}{0.303556}%
\vSn{351.737510}{200.204433}{179.790149}{0.231387}%
\vSn{351.526657}{200.205281}{-170.935806}{0.147294}%
\vSn{351.295970}{200.182076}{-144.295822}{0.061095}%
}}%
{\color{vltRed}\vlB{%
\vSn{351.295970}{200.146421}{-35.704178}{0.061095}%
\vSn{351.526657}{200.110765}{-9.064194}{0.147294}%
\vSn{351.737510}{200.087560}{0.209851}{0.231387}%
\vSn{351.921642}{200.088408}{6.594832}{0.303556}%
\vSn{352.181510}{200.123271}{12.293373}{0.359400}%
\vSn{352.491299}{200.199793}{18.074961}{0.396402}%
\vSn{352.824302}{200.322781}{24.418977}{0.413862}%
\vSn{353.153010}{200.493874}{31.780018}{0.413092}%
\vSn{353.450952}{200.711433}{40.683262}{0.397649}%
\vSn{353.695909}{200.970652}{51.723656}{0.373531}%
\vSn{353.874595}{201.263885}{65.371626}{0.349038}%
\vSn{353.986118}{201.581171}{81.443487}{0.333448}%
\vSn{353.986118}{201.910908}{98.556513}{0.333448}%
\vSn{353.874595}{202.240644}{114.628374}{0.349038}%
\vSn{353.695909}{202.557930}{128.276344}{0.373531}%
\vSn{353.450952}{202.851164}{139.316738}{0.397649}%
\vSn{353.153010}{203.110383}{148.219982}{0.413092}%
\vSn{352.824302}{203.327941}{155.581023}{0.413862}%
\vSn{352.491299}{203.499034}{161.925039}{0.396402}%
\vSn{352.181510}{203.622022}{167.706627}{0.359400}%
\vSn{351.921642}{203.698545}{173.405168}{0.303556}%
\vSn{351.737510}{203.733408}{179.790149}{0.231387}%
\vSn{351.526657}{203.734255}{-170.935806}{0.147294}%
\vSn{351.295970}{203.711050}{-144.295822}{0.061095}%
\vSn{351.295970}{203.675395}{-35.704178}{0.061095}%
\vSn{351.210920}{203.639740}{64.217400}{3.233391}%
}}%
{\color{black!47}\vlB{%
\vSd{414.971020}{163.352677}{69.981767}{1.749457}%
\vSd{415.475465}{164.996439}{-121.643905}{0.234661}%
\vSd{415.322052}{164.796666}{-138.722505}{0.287003}%
\vSd{415.086758}{164.607328}{-152.313283}{0.337314}%
\vSd{414.782441}{164.450600}{-164.132200}{0.380980}%
\vSd{414.429381}{164.346433}{-175.139735}{0.415880}%
\vSd{413.984332}{164.311197}{174.102317}{0.441528}%
\vSd{413.484892}{164.356565}{163.253602}{0.458642}%
\vSd{413.012186}{164.488716}{152.122195}{0.468789}%
\vSd{412.591579}{164.707916}{140.640594}{0.473967}%
\vSd{412.245912}{165.008498}{128.856350}{0.476101}%
\vSd{411.993504}{165.379248}{116.912099}{0.476532}%
\vSd{411.846272}{165.804172}{105.001517}{0.475621}%
\vSd{411.808468}{166.263584}{93.307457}{0.472649}%
\vSd{411.811133}{166.735446}{81.944133}{0.466026}%
\vSd{411.891086}{167.196873}{70.921574}{0.453741}%
\vSd{412.064715}{167.625691}{60.131506}{0.433890}%
\vSd{412.316100}{168.001948}{49.336244}{0.405150}%
\vSd{412.625948}{168.309273}{38.132670}{0.367170}%
\vSd{412.973726}{168.535995}{25.851818}{0.320926}%
\vSd{413.340409}{168.675933}{11.328512}{0.269249}%
\vSd{413.625767}{168.728823}{-7.511534}{0.217952}%
\vSd{413.704327}{168.700331}{-33.633057}{0.178129}%
\vSd{413.733788}{168.601670}{-66.862374}{0.166204}%
\vSd{413.749075}{168.448836}{-98.282530}{0.189297}%
\vSd{413.670892}{168.261513}{-121.643905}{0.234661}%
\vSd{413.517479}{168.061741}{-138.722505}{0.287003}%
\vSd{413.282185}{167.872403}{-152.313283}{0.337314}%
\vSd{412.977868}{167.715675}{-164.132200}{0.380980}%
\vSd{412.624809}{167.611508}{-175.139735}{0.415880}%
\vSd{412.179759}{167.576272}{174.102317}{0.441528}%
\vSd{411.680319}{167.621640}{163.253602}{0.458642}%
}}%
{\color{black!47}\vlB{%
\vSd{411.207613}{167.753791}{152.122195}{0.468789}%
\vSd{410.787006}{167.972991}{140.640594}{0.473967}%
\vSd{410.441340}{168.273572}{128.856350}{0.476101}%
\vSd{410.188932}{168.644323}{116.912099}{0.476532}%
\vSd{410.041699}{169.069247}{105.001517}{0.475621}%
\vSd{410.003895}{169.528659}{93.307457}{0.472649}%
\vSd{410.006561}{170.000521}{81.944133}{0.466026}%
\vSd{410.086514}{170.461948}{70.921574}{0.453741}%
\vSd{410.260142}{170.890766}{60.131506}{0.433890}%
\vSd{410.511527}{171.267023}{49.336244}{0.405150}%
\vSd{410.821376}{171.574348}{38.132670}{0.367170}%
\vSd{411.169153}{171.801070}{25.851818}{0.320926}%
\vSd{411.535836}{171.941008}{11.328512}{0.269249}%
\vSd{411.821195}{171.993898}{-7.511534}{0.217952}%
\vSd{411.899754}{171.965406}{-33.633057}{0.178129}%
\vSd{411.929215}{171.866745}{-66.862374}{0.166204}%
\vSd{411.944502}{171.713910}{-98.282530}{0.189297}%
\vSd{411.866320}{171.526588}{-121.643905}{0.234661}%
\vSd{411.712907}{171.326816}{-138.722505}{0.287003}%
\vSd{411.477612}{171.137478}{-152.313283}{0.337314}%
\vSd{411.173295}{170.980750}{-164.132200}{0.380980}%
\vSd{410.820236}{170.876583}{-175.139735}{0.415880}%
\vSd{410.375187}{170.841347}{174.102317}{0.441528}%
\vSd{409.875747}{170.886715}{163.253602}{0.458642}%
\vSd{409.403040}{171.018866}{152.122195}{0.468789}%
\vSd{408.982434}{171.238066}{140.640594}{0.473967}%
\vSd{408.636767}{171.538647}{128.856350}{0.476101}%
\vSd{408.384359}{171.909398}{116.912099}{0.476532}%
\vSd{408.237126}{172.334322}{105.001517}{0.475621}%
\vSd{408.199322}{172.793734}{93.307457}{0.472649}%
\vSd{408.201988}{173.265596}{81.944133}{0.466026}%
\vSd{408.281941}{173.727023}{70.921574}{0.453741}%
}}%
{\color{black!47}\vlB{%
\vSd{408.455570}{174.155841}{60.131506}{0.433890}%
\vSd{408.706954}{174.532098}{49.336244}{0.405150}%
\vSd{409.016803}{174.839423}{38.132670}{0.367170}%
\vSd{409.364580}{175.066145}{25.851818}{0.320926}%
\vSd{409.731263}{175.206083}{11.328512}{0.269249}%
\vSd{410.016622}{175.258973}{-7.511534}{0.217952}%
\vSd{410.095181}{175.230481}{-33.633057}{0.178129}%
\vSd{410.124642}{175.131820}{-66.862374}{0.166204}%
\vSd{410.139930}{174.978985}{-98.282530}{0.189297}%
\vSd{410.061747}{174.791663}{-121.643905}{0.234661}%
\vSd{409.908334}{174.591890}{-138.722505}{0.287003}%
\vSd{409.673040}{174.402553}{-152.313283}{0.337314}%
\vSd{409.368723}{174.245824}{-164.132200}{0.380980}%
\vSd{409.015663}{174.141657}{-175.139735}{0.415880}%
\vSd{408.570614}{174.106422}{174.102317}{0.441528}%
\vSd{408.071174}{174.151790}{163.253602}{0.458642}%
\vSd{407.598468}{174.283941}{152.122195}{0.468789}%
\vSd{407.177861}{174.503141}{140.640594}{0.473967}%
\vSd{406.832194}{174.803722}{128.856350}{0.476101}%
\vSd{406.579786}{175.174473}{116.912099}{0.476532}%
\vSd{406.432554}{175.599397}{105.001517}{0.475621}%
\vSd{406.394750}{176.058809}{93.307457}{0.472649}%
\vSd{406.397416}{176.530671}{81.944133}{0.466026}%
\vSd{406.477368}{176.992098}{70.921574}{0.453741}%
\vSd{406.650997}{177.420916}{60.131506}{0.433890}%
\vSd{406.902382}{177.797173}{49.336244}{0.405150}%
\vSd{407.212230}{178.104498}{38.132670}{0.367170}%
\vSd{407.560008}{178.331220}{25.851818}{0.320926}%
\vSd{407.926691}{178.471158}{11.328512}{0.269249}%
\vSd{408.212049}{178.524048}{-7.511534}{0.217952}%
\vSd{408.290609}{178.495556}{-33.633057}{0.178129}%
\vSd{408.320070}{178.396895}{-66.862374}{0.166204}%
}}%
{\color{black!47}\vlB{%
\vSd{408.335357}{178.244060}{-98.282530}{0.189297}%
\vSd{408.257175}{178.056738}{-121.643905}{0.234661}%
\vSd{408.103761}{177.856965}{-138.722505}{0.287003}%
\vSd{407.868467}{177.667628}{-152.313283}{0.337314}%
\vSd{407.564150}{177.510899}{-164.132200}{0.380980}%
\vSd{407.211091}{177.406732}{-175.139735}{0.415880}%
\vSd{406.766042}{177.371496}{174.102317}{0.441528}%
\vSd{406.266601}{177.416864}{163.253602}{0.458642}%
\vSd{405.793895}{177.549016}{152.122195}{0.468789}%
\vSd{405.373289}{177.768215}{140.640594}{0.473967}%
\vSd{405.027622}{178.068797}{128.856350}{0.476101}%
\vSd{404.775214}{178.439547}{116.912099}{0.476532}%
\vSd{404.627981}{178.864472}{105.001517}{0.475621}%
\vSd{404.590177}{179.323883}{93.307457}{0.472649}%
\vSd{404.592843}{179.795746}{81.944133}{0.466026}%
\vSd{404.672796}{180.257173}{70.921574}{0.453741}%
\vSd{404.846424}{180.685991}{60.131506}{0.433890}%
\vSd{405.097809}{181.062247}{49.336244}{0.405150}%
\vSd{405.407658}{181.369573}{38.132670}{0.367170}%
\vSd{405.755435}{181.596294}{25.851818}{0.320926}%
\vSd{406.122118}{181.736233}{11.328512}{0.269249}%
\vSd{406.407477}{181.789122}{-7.511534}{0.217952}%
\vSd{406.486036}{181.760630}{-33.633057}{0.178129}%
\vSd{406.515497}{181.661970}{-66.862374}{0.166204}%
\vSd{406.530784}{181.509135}{-98.282530}{0.189297}%
\vSd{404.475975}{181.321813}{149.996670}{2.556481}%
\vSd{358.804743}{212.130544}{-4.894436}{3.402938}%
\vSd{361.987685}{211.840205}{-46.390034}{0.374473}%
\vSd{362.267579}{211.569067}{-41.115662}{0.309916}%
\vSd{362.554087}{211.365272}{-29.632557}{0.243030}%
\vSd{362.882748}{211.245110}{-7.651976}{0.194820}%
\vSd{362.997902}{211.219168}{21.897219}{0.194260}%
}}%
{\color{black!47}\vlB{%
\vSd{363.073132}{211.291616}{44.112216}{0.241788}%
\vSd{363.204270}{211.459917}{55.762565}{0.308551}%
\vSd{363.361949}{211.715000}{61.127457}{0.373284}%
\vSd{363.537241}{212.041884}{62.991153}{0.425179}%
\vSd{363.731374}{212.420691}{62.587557}{0.458836}%
\vSd{363.948631}{212.828007}{60.367570}{0.472228}%
\vSd{364.194064}{213.238474}{56.351468}{0.466148}%
\vSd{364.472987}{213.626521}{50.261620}{0.444204}%
\vSd{364.791059}{213.968101}{41.609419}{0.412977}%
\vSd{365.153478}{214.242338}{29.933907}{0.381973}%
\vSd{365.560196}{214.432943}{15.431134}{0.362236}%
\vSd{365.994050}{214.529327}{-0.317400}{0.362024}%
\vSd{366.274489}{214.527322}{-14.865684}{0.381432}%
\vSd{366.580995}{214.429464}{-26.603389}{0.412318}%
\vSd{366.907338}{214.244823}{-35.312404}{0.443643}%
\vSd{367.242087}{213.988381}{-41.448247}{0.465848}%
\vSd{367.574581}{213.680017}{-45.502255}{0.472289}%
\vSd{367.896816}{213.343143}{-47.757252}{0.459305}%
\vSd{368.203914}{213.003118}{-48.199816}{0.426043}%
\vSd{368.494849}{212.685514}{-46.390034}{0.374473}%
\vSd{368.774743}{212.414376}{-41.115662}{0.309916}%
\vSd{369.061251}{212.210581}{-29.632557}{0.243030}%
\vSd{369.389912}{212.090419}{-7.651976}{0.194820}%
\vSd{369.505066}{212.064477}{21.897219}{0.194260}%
\vSd{369.580297}{212.136925}{44.112216}{0.241788}%
\vSd{369.711435}{212.305226}{55.762565}{0.308551}%
\vSd{369.869113}{212.560309}{61.127457}{0.373284}%
\vSd{370.044405}{212.887193}{62.991153}{0.425179}%
\vSd{370.238538}{213.266000}{62.587557}{0.458836}%
\vSd{370.455795}{213.673316}{60.367570}{0.472228}%
\vSd{370.701229}{214.083783}{56.351468}{0.466148}%
\vSd{370.980151}{214.471829}{50.261620}{0.444204}%
}}%
{\color{black!47}\vlB{%
\vSd{371.298223}{214.813410}{41.609419}{0.412977}%
\vSd{371.660642}{215.087647}{29.933907}{0.381973}%
\vSd{372.067360}{215.278252}{15.431134}{0.362236}%
\vSd{372.501214}{215.374636}{-0.317400}{0.362024}%
\vSd{372.781653}{215.372630}{-14.865684}{0.381432}%
\vSd{373.088159}{215.274773}{-26.603389}{0.412318}%
\vSd{373.414503}{215.090131}{-35.312404}{0.443643}%
\vSd{373.749251}{214.833690}{-41.448247}{0.465848}%
\vSd{374.081745}{214.525325}{-45.502255}{0.472289}%
\vSd{374.403981}{214.188452}{-47.757252}{0.459305}%
\vSd{374.711079}{213.848427}{-48.199816}{0.426043}%
\vSd{375.002013}{213.530823}{-46.390034}{0.374473}%
\vSd{375.281907}{213.259685}{-41.115662}{0.309916}%
\vSd{375.568415}{213.055890}{-29.632557}{0.243030}%
\vSd{375.897076}{212.935728}{-7.651976}{0.194820}%
\vSd{376.012231}{212.909786}{21.897219}{0.194260}%
\vSd{376.087461}{212.982234}{44.112216}{0.241788}%
\vSd{376.218599}{213.150534}{55.762565}{0.308551}%
\vSd{376.376278}{213.405618}{61.127457}{0.373284}%
\vSd{376.551570}{213.732502}{62.991153}{0.425179}%
\vSd{376.745702}{214.111309}{62.587557}{0.458836}%
\vSd{376.962959}{214.518625}{60.367570}{0.472228}%
\vSd{377.208393}{214.929092}{56.351468}{0.466148}%
\vSd{377.487315}{215.317138}{50.261620}{0.444204}%
\vSd{377.805387}{215.658719}{41.609419}{0.412977}%
\vSd{378.167806}{215.932956}{29.933907}{0.381973}%
\vSd{378.574525}{216.123561}{15.431134}{0.362236}%
\vSd{379.008378}{216.219945}{-0.317400}{0.362024}%
\vSd{379.288817}{216.217939}{-14.865684}{0.381432}%
\vSd{379.595324}{216.120081}{-26.603389}{0.412318}%
\vSd{379.921667}{215.935440}{-35.312404}{0.443643}%
\vSd{380.256415}{215.678999}{-41.448247}{0.465848}%
}}%
{\color{black!47}\vlB{%
\vSd{380.588909}{215.370634}{-45.502255}{0.472289}%
\vSd{380.911145}{215.033761}{-47.757252}{0.459305}%
\vSd{381.218243}{214.693736}{-48.199816}{0.426043}%
\vSd{381.509177}{214.376132}{-46.390034}{0.374473}%
\vSd{381.789072}{214.104994}{-41.115662}{0.309916}%
\vSd{382.075579}{213.901199}{-29.632557}{0.243030}%
\vSd{382.404240}{213.781037}{-7.651976}{0.194820}%
\vSd{382.519395}{213.755095}{21.897219}{0.194260}%
\vSd{382.594625}{213.827543}{44.112216}{0.241788}%
\vSd{382.725763}{213.995843}{55.762565}{0.308551}%
\vSd{382.883442}{214.250927}{61.127457}{0.373284}%
\vSd{383.058734}{214.577810}{62.991153}{0.425179}%
\vSd{383.252866}{214.956618}{62.587557}{0.458836}%
\vSd{383.470124}{215.363934}{60.367570}{0.472228}%
\vSd{383.715557}{215.774401}{56.351468}{0.466148}%
\vSd{383.994479}{216.162447}{50.261620}{0.444204}%
\vSd{384.312552}{216.504028}{41.609419}{0.412977}%
\vSd{384.674971}{216.778265}{29.933907}{0.381973}%
\vSd{385.081689}{216.968870}{15.431134}{0.362236}%
\vSd{385.515542}{217.065254}{-0.317400}{0.362024}%
\vSd{385.795981}{217.063248}{-14.865684}{0.381432}%
\vSd{386.102488}{216.965390}{-26.603389}{0.412318}%
\vSd{386.428831}{216.780749}{-35.312404}{0.443643}%
\vSd{386.763579}{216.524308}{-41.448247}{0.465848}%
\vSd{387.096073}{216.215943}{-45.502255}{0.472289}%
\vSd{387.418309}{215.879070}{-47.757252}{0.459305}%
\vSd{387.725407}{215.539045}{-48.199816}{0.426043}%
\vSd{388.016341}{215.221441}{-46.390034}{0.374473}%
\vSd{388.296236}{214.950303}{-41.115662}{0.309916}%
\vSd{388.582743}{214.746508}{-29.632557}{0.243030}%
\vSd{388.911404}{214.626345}{-7.651976}{0.194820}%
\vSd{389.026559}{214.600404}{21.897219}{0.194260}%
}}%
{\color{black!47}\vlB{%
\vSd{389.101789}{214.672852}{44.112216}{0.241788}%
\vSd{389.232927}{214.841152}{55.762565}{0.308551}%
\vSd{389.390606}{215.096236}{61.127457}{0.373284}%
\vSd{389.565898}{215.423119}{62.991153}{0.425179}%
\vSd{389.760030}{215.801927}{62.587557}{0.458836}%
\vSd{389.977288}{216.209243}{60.367570}{0.472228}%
\vSd{390.222721}{216.619710}{56.351468}{0.466148}%
\vSd{390.501644}{217.007756}{50.261620}{0.444204}%
\vSd{390.819716}{217.349337}{41.609419}{0.412977}%
\vSd{391.182135}{217.623574}{29.933907}{0.381973}%
\vSd{391.588853}{217.814179}{15.431134}{0.362236}%
\vSd{392.022707}{217.910563}{-0.317400}{0.362024}%
\vSd{392.303145}{217.908557}{-14.865684}{0.381432}%
\vSd{392.609652}{217.810699}{-26.603389}{0.412318}%
\vSd{392.935995}{217.626058}{-35.312404}{0.443643}%
\vSd{393.270743}{217.369617}{-41.448247}{0.465848}%
\vSd{393.603238}{217.061252}{-45.502255}{0.472289}%
\vSd{393.925473}{216.724378}{-47.757252}{0.459305}%
\vSd{394.232571}{216.384354}{-48.199816}{0.426043}%
\vSd{394.636294}{216.066750}{22.148644}{2.846926}%
}}%
{\color{vltRed}\vlB{%
\vSn{300.993450}{176.923897}{118.914755}{2.908718}%
\vSn{301.298514}{179.470015}{-9.064194}{0.147294}%
\vSn{301.509367}{179.446810}{0.209851}{0.231387}%
\vSn{301.693499}{179.447657}{6.594832}{0.303556}%
\vSn{301.953367}{179.482520}{12.293373}{0.359400}%
\vSn{302.263156}{179.559042}{18.074961}{0.396402}%
\vSn{302.596159}{179.682031}{24.418977}{0.413862}%
\vSn{302.924867}{179.853124}{31.780018}{0.413092}%
\vSn{303.222809}{180.070682}{40.683262}{0.397649}%
\vSn{303.467766}{180.329901}{51.723656}{0.373531}%
\vSn{303.646452}{180.623134}{65.371626}{0.349038}%
\vSn{303.757975}{180.940420}{81.443487}{0.333448}%
\vSn{303.757975}{181.270157}{98.556513}{0.333448}%
\vSn{303.646452}{181.599893}{114.628374}{0.349038}%
\vSn{303.467766}{181.917180}{128.276344}{0.373531}%
\vSn{303.222809}{182.210413}{139.316738}{0.397649}%
\vSn{302.924867}{182.469632}{148.219982}{0.413092}%
\vSn{302.596159}{182.687190}{155.581023}{0.413862}%
\vSn{302.263156}{182.858283}{161.925039}{0.396402}%
\vSn{301.953367}{182.981272}{167.706627}{0.359400}%
\vSn{301.693499}{183.057794}{173.405168}{0.303556}%
\vSn{301.509367}{183.092657}{179.790149}{0.231387}%
\vSn{301.298514}{183.093504}{-170.935806}{0.147294}%
\vSn{301.067827}{183.070299}{-144.295822}{0.061095}%
\vSn{301.067827}{183.034644}{-35.704178}{0.061095}%
\vSn{301.298514}{182.998989}{-9.064194}{0.147294}%
\vSn{301.509367}{182.975784}{0.209851}{0.231387}%
\vSn{301.693499}{182.976631}{6.594832}{0.303556}%
\vSn{301.953367}{183.011494}{12.293373}{0.359400}%
\vSn{302.263156}{183.088017}{18.074961}{0.396402}%
\vSn{302.596159}{183.211005}{24.418977}{0.413862}%
\vSn{302.924867}{183.382098}{31.780018}{0.413092}%
}}%
{\color{vltRed}\vlB{%
\vSn{303.222809}{183.599656}{40.683262}{0.397649}%
\vSn{303.467766}{183.858875}{51.723656}{0.373531}%
\vSn{303.646452}{184.152109}{65.371626}{0.349038}%
\vSn{303.757975}{184.469395}{81.443487}{0.333448}%
\vSn{303.757975}{184.799131}{98.556513}{0.333448}%
\vSn{303.646452}{185.128868}{114.628374}{0.349038}%
\vSn{303.467766}{185.446154}{128.276344}{0.373531}%
\vSn{303.222809}{185.739387}{139.316738}{0.397649}%
\vSn{302.924867}{185.998606}{148.219982}{0.413092}%
\vSn{302.596159}{186.216165}{155.581023}{0.413862}%
\vSn{302.263156}{186.387257}{161.925039}{0.396402}%
\vSn{301.953367}{186.510246}{167.706627}{0.359400}%
\vSn{301.693499}{186.586768}{173.405168}{0.303556}%
\vSn{301.509367}{186.621631}{179.790149}{0.231387}%
\vSn{301.298514}{186.622478}{-170.935806}{0.147294}%
\vSn{301.067827}{186.599274}{-144.295822}{0.061095}%
\vSn{301.067827}{186.563618}{-35.704178}{0.061095}%
\vSn{301.298514}{186.527963}{-9.064194}{0.147294}%
\vSn{301.509367}{186.504758}{0.209851}{0.231387}%
\vSn{301.693499}{186.505605}{6.594832}{0.303556}%
\vSn{301.953367}{186.540468}{12.293373}{0.359400}%
\vSn{302.263156}{186.616991}{18.074961}{0.396402}%
\vSn{302.596159}{186.739979}{24.418977}{0.413862}%
\vSn{302.924867}{186.911072}{31.780018}{0.413092}%
\vSn{303.222809}{187.128631}{40.683262}{0.397649}%
\vSn{303.467766}{187.387849}{51.723656}{0.373531}%
\vSn{303.646452}{187.681083}{65.371626}{0.349038}%
\vSn{303.757975}{187.998369}{81.443487}{0.333448}%
\vSn{303.757975}{188.328105}{98.556513}{0.333448}%
\vSn{303.646452}{188.657842}{114.628374}{0.349038}%
\vSn{303.467766}{188.975128}{128.276344}{0.373531}%
\vSn{303.222809}{189.268362}{139.316738}{0.397649}%
}}%
{\color{vltRed}\vlB{%
\vSn{302.924867}{189.527580}{148.219982}{0.413092}%
\vSn{302.596159}{189.745139}{155.581023}{0.413862}%
\vSn{302.263156}{189.916232}{161.925039}{0.396402}%
\vSn{301.953367}{190.039220}{167.706627}{0.359400}%
\vSn{301.693499}{190.115743}{173.405168}{0.303556}%
\vSn{301.509367}{190.150605}{179.790149}{0.231387}%
\vSn{301.298514}{190.151453}{-170.935806}{0.147294}%
\vSn{301.067827}{190.128248}{-144.295822}{0.061095}%
\vSn{301.067827}{190.092592}{-35.704178}{0.061095}%
\vSn{301.298514}{190.056937}{-9.064194}{0.147294}%
\vSn{301.509367}{190.033732}{0.209851}{0.231387}%
\vSn{301.693499}{190.034580}{6.594832}{0.303556}%
\vSn{301.953367}{190.069442}{12.293373}{0.359400}%
\vSn{302.263156}{190.145965}{18.074961}{0.396402}%
\vSn{302.596159}{190.268953}{24.418977}{0.413862}%
\vSn{302.924867}{190.440046}{31.780018}{0.413092}%
\vSn{303.222809}{190.657605}{40.683262}{0.397649}%
\vSn{303.467766}{190.916823}{51.723656}{0.373531}%
\vSn{303.646452}{191.210057}{65.371626}{0.349038}%
\vSn{303.757975}{191.527343}{81.443487}{0.333448}%
\vSn{303.757975}{191.857080}{98.556513}{0.333448}%
\vSn{303.646452}{192.186816}{114.628374}{0.349038}%
\vSn{303.467766}{192.504102}{128.276344}{0.373531}%
\vSn{303.222809}{192.797336}{139.316738}{0.397649}%
\vSn{302.924867}{193.056554}{148.219982}{0.413092}%
\vSn{302.596159}{193.274113}{155.581023}{0.413862}%
\vSn{302.263156}{193.445206}{161.925039}{0.396402}%
\vSn{301.953367}{193.568194}{167.706627}{0.359400}%
\vSn{301.693499}{193.644717}{173.405168}{0.303556}%
\vSn{301.509367}{193.679579}{179.790149}{0.231387}%
\vSn{301.298514}{193.680427}{-170.935806}{0.147294}%
\vSn{301.067827}{193.657222}{-144.295822}{0.061095}%
}}%
{\color{vltRed}\vlB{%
\vSn{301.067827}{193.621567}{-35.704178}{0.061095}%
\vSn{301.298514}{193.585911}{-9.064194}{0.147294}%
\vSn{301.509367}{193.562706}{0.209851}{0.231387}%
\vSn{301.693499}{193.563554}{6.594832}{0.303556}%
\vSn{301.953367}{193.598417}{12.293373}{0.359400}%
\vSn{302.263156}{193.674939}{18.074961}{0.396402}%
\vSn{302.596159}{193.797927}{24.418977}{0.413862}%
\vSn{302.924867}{193.969020}{31.780018}{0.413092}%
\vSn{303.222809}{194.186579}{40.683262}{0.397649}%
\vSn{303.467766}{194.445797}{51.723656}{0.373531}%
\vSn{303.646452}{194.739031}{65.371626}{0.349038}%
\vSn{303.757975}{195.056317}{81.443487}{0.333448}%
\vSn{303.757975}{195.386054}{98.556513}{0.333448}%
\vSn{303.646452}{195.715790}{114.628374}{0.349038}%
\vSn{303.467766}{196.033076}{128.276344}{0.373531}%
\vSn{303.222809}{196.326310}{139.316738}{0.397649}%
\vSn{302.924867}{196.585529}{148.219982}{0.413092}%
\vSn{302.596159}{196.803087}{155.581023}{0.413862}%
\vSn{302.263156}{196.974180}{161.925039}{0.396402}%
\vSn{301.953367}{197.097168}{167.706627}{0.359400}%
\vSn{301.693499}{197.173691}{173.405168}{0.303556}%
\vSn{301.509367}{197.208554}{179.790149}{0.231387}%
\vSn{301.298514}{197.209401}{-170.935806}{0.147294}%
\vSn{301.067827}{197.186196}{-144.295822}{0.061095}%
\vSn{301.067827}{197.150541}{-35.704178}{0.061095}%
\vSn{300.982777}{197.114886}{64.217400}{3.233391}%
}}%
{\color{black!47}\vlB{%
\vSd{364.742877}{156.827823}{69.981767}{1.749457}%
\vSd{365.247322}{158.471584}{-121.643905}{0.234661}%
\vSd{365.093909}{158.271812}{-138.722505}{0.287003}%
\vSd{364.858615}{158.082474}{-152.313283}{0.337314}%
\vSd{364.554298}{157.925746}{-164.132200}{0.380980}%
\vSd{364.201238}{157.821579}{-175.139735}{0.415880}%
\vSd{363.756189}{157.786343}{174.102317}{0.441528}%
\vSd{363.256749}{157.831711}{163.253602}{0.458642}%
\vSd{362.784043}{157.963862}{152.122195}{0.468789}%
\vSd{362.363436}{158.183062}{140.640594}{0.473967}%
\vSd{362.017769}{158.483644}{128.856350}{0.476101}%
\vSd{361.765361}{158.854394}{116.912099}{0.476532}%
\vSd{361.618129}{159.279318}{105.001517}{0.475621}%
\vSd{361.580325}{159.738730}{93.307457}{0.472649}%
\vSd{361.582991}{160.210592}{81.944133}{0.466026}%
\vSd{361.662943}{160.672019}{70.921574}{0.453741}%
\vSd{361.836572}{161.100837}{60.131506}{0.433890}%
\vSd{362.087957}{161.477094}{49.336244}{0.405150}%
\vSd{362.397805}{161.784419}{38.132670}{0.367170}%
\vSd{362.745583}{162.011141}{25.851818}{0.320926}%
\vSd{363.112266}{162.151079}{11.328512}{0.269249}%
\vSd{363.397624}{162.203969}{-7.511534}{0.217952}%
\vSd{363.476184}{162.175477}{-33.633057}{0.178129}%
\vSd{363.505645}{162.076816}{-66.862374}{0.166204}%
\vSd{363.520932}{161.923981}{-98.282530}{0.189297}%
\vSd{363.442749}{161.736659}{-121.643905}{0.234661}%
\vSd{363.289336}{161.536887}{-138.722505}{0.287003}%
\vSd{363.054042}{161.347549}{-152.313283}{0.337314}%
\vSd{362.749725}{161.190821}{-164.132200}{0.380980}%
\vSd{362.396666}{161.086654}{-175.139735}{0.415880}%
\vSd{361.951616}{161.051418}{174.102317}{0.441528}%
\vSd{361.452176}{161.096786}{163.253602}{0.458642}%
}}%
{\color{black!47}\vlB{%
\vSd{360.979470}{161.228937}{152.122195}{0.468789}%
\vSd{360.558863}{161.448137}{140.640594}{0.473967}%
\vSd{360.213197}{161.748718}{128.856350}{0.476101}%
\vSd{359.960789}{162.119469}{116.912099}{0.476532}%
\vSd{359.813556}{162.544393}{105.001517}{0.475621}%
\vSd{359.775752}{163.003805}{93.307457}{0.472649}%
\vSd{359.778418}{163.475667}{81.944133}{0.466026}%
\vSd{359.858371}{163.937094}{70.921574}{0.453741}%
\vSd{360.031999}{164.365912}{60.131506}{0.433890}%
\vSd{360.283384}{164.742169}{49.336244}{0.405150}%
\vSd{360.593233}{165.049494}{38.132670}{0.367170}%
\vSd{360.941010}{165.276216}{25.851818}{0.320926}%
\vSd{361.307693}{165.416154}{11.328512}{0.269249}%
\vSd{361.593052}{165.469044}{-7.511534}{0.217952}%
\vSd{361.671611}{165.440552}{-33.633057}{0.178129}%
\vSd{361.701072}{165.341891}{-66.862374}{0.166204}%
\vSd{361.716359}{165.189056}{-98.282530}{0.189297}%
\vSd{361.638177}{165.001734}{-121.643905}{0.234661}%
\vSd{361.484764}{164.801962}{-138.722505}{0.287003}%
\vSd{361.249469}{164.612624}{-152.313283}{0.337314}%
\vSd{360.945152}{164.455896}{-164.132200}{0.380980}%
\vSd{360.592093}{164.351728}{-175.139735}{0.415880}%
\vSd{360.147044}{164.316493}{174.102317}{0.441528}%
\vSd{359.647604}{164.361861}{163.253602}{0.458642}%
\vSd{359.174897}{164.494012}{152.122195}{0.468789}%
\vSd{358.754291}{164.713212}{140.640594}{0.473967}%
\vSd{358.408624}{165.013793}{128.856350}{0.476101}%
\vSd{358.156216}{165.384544}{116.912099}{0.476532}%
\vSd{358.008984}{165.809468}{105.001517}{0.475621}%
\vSd{357.971180}{166.268880}{93.307457}{0.472649}%
\vSd{357.973845}{166.740742}{81.944133}{0.466026}%
\vSd{358.053798}{167.202169}{70.921574}{0.453741}%
}}%
{\color{black!47}\vlB{%
\vSd{358.227427}{167.630987}{60.131506}{0.433890}%
\vSd{358.478811}{168.007244}{49.336244}{0.405150}%
\vSd{358.788660}{168.314569}{38.132670}{0.367170}%
\vSd{359.136437}{168.541291}{25.851818}{0.320926}%
\vSd{359.503120}{168.681229}{11.328512}{0.269249}%
\vSd{359.788479}{168.734119}{-7.511534}{0.217952}%
\vSd{359.867039}{168.705627}{-33.633057}{0.178129}%
\vSd{359.896499}{168.606966}{-66.862374}{0.166204}%
\vSd{359.911787}{168.454131}{-98.282530}{0.189297}%
\vSd{359.833604}{168.266809}{-121.643905}{0.234661}%
\vSd{359.680191}{168.067036}{-138.722505}{0.287003}%
\vSd{359.444897}{167.877699}{-152.313283}{0.337314}%
\vSd{359.140580}{167.720970}{-164.132200}{0.380980}%
\vSd{358.787520}{167.616803}{-175.139735}{0.415880}%
\vSd{358.342471}{167.581567}{174.102317}{0.441528}%
\vSd{357.843031}{167.626935}{163.253602}{0.458642}%
\vSd{357.370325}{167.759087}{152.122195}{0.468789}%
\vSd{356.949718}{167.978287}{140.640594}{0.473967}%
\vSd{356.604051}{168.278868}{128.856350}{0.476101}%
\vSd{356.351643}{168.649618}{116.912099}{0.476532}%
\vSd{356.204411}{169.074543}{105.001517}{0.475621}%
\vSd{356.166607}{169.533955}{93.307457}{0.472649}%
\vSd{356.169273}{170.005817}{81.944133}{0.466026}%
\vSd{356.249225}{170.467244}{70.921574}{0.453741}%
\vSd{356.422854}{170.896062}{60.131506}{0.433890}%
\vSd{356.674239}{171.272318}{49.336244}{0.405150}%
\vSd{356.984087}{171.579644}{38.132670}{0.367170}%
\vSd{357.331865}{171.806365}{25.851818}{0.320926}%
\vSd{357.698548}{171.946304}{11.328512}{0.269249}%
\vSd{357.983906}{171.999194}{-7.511534}{0.217952}%
\vSd{358.062466}{171.970702}{-33.633057}{0.178129}%
\vSd{358.091927}{171.872041}{-66.862374}{0.166204}%
}}%
{\color{black!47}\vlB{%
\vSd{358.107214}{171.719206}{-98.282530}{0.189297}%
\vSd{358.029032}{171.531884}{-121.643905}{0.234661}%
\vSd{357.875618}{171.332111}{-138.722505}{0.287003}%
\vSd{357.640324}{171.142774}{-152.313283}{0.337314}%
\vSd{357.336007}{170.986045}{-164.132200}{0.380980}%
\vSd{356.982948}{170.881878}{-175.139735}{0.415880}%
\vSd{356.537899}{170.846642}{174.102317}{0.441528}%
\vSd{356.038458}{170.892010}{163.253602}{0.458642}%
\vSd{355.565752}{171.024162}{152.122195}{0.468789}%
\vSd{355.145146}{171.243361}{140.640594}{0.473967}%
\vSd{354.799479}{171.543943}{128.856350}{0.476101}%
\vSd{354.547071}{171.914693}{116.912099}{0.476532}%
\vSd{354.399838}{172.339618}{105.001517}{0.475621}%
\vSd{354.362034}{172.799029}{93.307457}{0.472649}%
\vSd{354.364700}{173.270892}{81.944133}{0.466026}%
\vSd{354.444653}{173.732319}{70.921574}{0.453741}%
\vSd{354.618281}{174.161137}{60.131506}{0.433890}%
\vSd{354.869666}{174.537393}{49.336244}{0.405150}%
\vSd{355.179515}{174.844719}{38.132670}{0.367170}%
\vSd{355.527292}{175.071440}{25.851818}{0.320926}%
\vSd{355.893975}{175.211379}{11.328512}{0.269249}%
\vSd{356.179334}{175.264268}{-7.511534}{0.217952}%
\vSd{356.257893}{175.235776}{-33.633057}{0.178129}%
\vSd{356.287354}{175.137116}{-66.862374}{0.166204}%
\vSd{356.302641}{174.984281}{-98.282530}{0.189297}%
\vSd{354.247832}{174.796959}{149.996670}{2.556481}%
\vSd{308.576600}{205.605690}{-4.894436}{3.402938}%
\vSd{311.759542}{205.315351}{-46.390034}{0.374473}%
\vSd{312.039436}{205.044213}{-41.115662}{0.309916}%
\vSd{312.325944}{204.840418}{-29.632557}{0.243030}%
\vSd{312.654605}{204.720256}{-7.651976}{0.194820}%
\vSd{312.769759}{204.694314}{21.897219}{0.194260}%
}}%
{\color{black!47}\vlB{%
\vSd{312.844989}{204.766762}{44.112216}{0.241788}%
\vSd{312.976127}{204.935063}{55.762565}{0.308551}%
\vSd{313.133806}{205.190146}{61.127457}{0.373284}%
\vSd{313.309098}{205.517030}{62.991153}{0.425179}%
\vSd{313.503231}{205.895837}{62.587557}{0.458836}%
\vSd{313.720488}{206.303153}{60.367570}{0.472228}%
\vSd{313.965921}{206.713620}{56.351468}{0.466148}%
\vSd{314.244844}{207.101667}{50.261620}{0.444204}%
\vSd{314.562916}{207.443247}{41.609419}{0.412977}%
\vSd{314.925335}{207.717484}{29.933907}{0.381973}%
\vSd{315.332053}{207.908089}{15.431134}{0.362236}%
\vSd{315.765907}{208.004473}{-0.317400}{0.362024}%
\vSd{316.046346}{208.002467}{-14.865684}{0.381432}%
\vSd{316.352852}{207.904610}{-26.603389}{0.412318}%
\vSd{316.679195}{207.719968}{-35.312404}{0.443643}%
\vSd{317.013944}{207.463527}{-41.448247}{0.465848}%
\vSd{317.346438}{207.155162}{-45.502255}{0.472289}%
\vSd{317.668674}{206.818289}{-47.757252}{0.459305}%
\vSd{317.975771}{206.478264}{-48.199816}{0.426043}%
\vSd{318.266706}{206.160660}{-46.390034}{0.374473}%
\vSd{318.546600}{205.889522}{-41.115662}{0.309916}%
\vSd{318.833108}{205.685727}{-29.632557}{0.243030}%
\vSd{319.161769}{205.565565}{-7.651976}{0.194820}%
\vSd{319.276924}{205.539623}{21.897219}{0.194260}%
\vSd{319.352154}{205.612071}{44.112216}{0.241788}%
\vSd{319.483292}{205.780371}{55.762565}{0.308551}%
\vSd{319.640970}{206.035455}{61.127457}{0.373284}%
\vSd{319.816262}{206.362339}{62.991153}{0.425179}%
\vSd{320.010395}{206.741146}{62.587557}{0.458836}%
\vSd{320.227652}{207.148462}{60.367570}{0.472228}%
\vSd{320.473086}{207.558929}{56.351468}{0.466148}%
\vSd{320.752008}{207.946975}{50.261620}{0.444204}%
}}%
{\color{black!47}\vlB{%
\vSd{321.070080}{208.288556}{41.609419}{0.412977}%
\vSd{321.432499}{208.562793}{29.933907}{0.381973}%
\vSd{321.839217}{208.753398}{15.431134}{0.362236}%
\vSd{322.273071}{208.849782}{-0.317400}{0.362024}%
\vSd{322.553510}{208.847776}{-14.865684}{0.381432}%
\vSd{322.860017}{208.749918}{-26.603389}{0.412318}%
\vSd{323.186360}{208.565277}{-35.312404}{0.443643}%
\vSd{323.521108}{208.308836}{-41.448247}{0.465848}%
\vSd{323.853602}{208.000471}{-45.502255}{0.472289}%
\vSd{324.175838}{207.663598}{-47.757252}{0.459305}%
\vSd{324.482936}{207.323573}{-48.199816}{0.426043}%
\vSd{324.773870}{207.005969}{-46.390034}{0.374473}%
\vSd{325.053764}{206.734831}{-41.115662}{0.309916}%
\vSd{325.340272}{206.531036}{-29.632557}{0.243030}%
\vSd{325.668933}{206.410874}{-7.651976}{0.194820}%
\vSd{325.784088}{206.384932}{21.897219}{0.194260}%
\vSd{325.859318}{206.457380}{44.112216}{0.241788}%
\vSd{325.990456}{206.625680}{55.762565}{0.308551}%
\vSd{326.148135}{206.880764}{61.127457}{0.373284}%
\vSd{326.323427}{207.207647}{62.991153}{0.425179}%
\vSd{326.517559}{207.586455}{62.587557}{0.458836}%
\vSd{326.734816}{207.993771}{60.367570}{0.472228}%
\vSd{326.980250}{208.404238}{56.351468}{0.466148}%
\vSd{327.259172}{208.792284}{50.261620}{0.444204}%
\vSd{327.577244}{209.133865}{41.609419}{0.412977}%
\vSd{327.939664}{209.408102}{29.933907}{0.381973}%
\vSd{328.346382}{209.598707}{15.431134}{0.362236}%
\vSd{328.780235}{209.695091}{-0.317400}{0.362024}%
\vSd{329.060674}{209.693085}{-14.865684}{0.381432}%
\vSd{329.367181}{209.595227}{-26.603389}{0.412318}%
\vSd{329.693524}{209.410586}{-35.312404}{0.443643}%
\vSd{330.028272}{209.154145}{-41.448247}{0.465848}%
}}%
{\color{black!47}\vlB{%
\vSd{330.360766}{208.845780}{-45.502255}{0.472289}%
\vSd{330.683002}{208.508907}{-47.757252}{0.459305}%
\vSd{330.990100}{208.168882}{-48.199816}{0.426043}%
\vSd{331.281034}{207.851278}{-46.390034}{0.374473}%
\vSd{331.560929}{207.580140}{-41.115662}{0.309916}%
\vSd{331.847436}{207.376345}{-29.632557}{0.243030}%
\vSd{332.176097}{207.256183}{-7.651976}{0.194820}%
\vSd{332.291252}{207.230241}{21.897219}{0.194260}%
\vSd{332.366482}{207.302689}{44.112216}{0.241788}%
\vSd{332.497620}{207.470989}{55.762565}{0.308551}%
\vSd{332.655299}{207.726073}{61.127457}{0.373284}%
\vSd{332.830591}{208.052956}{62.991153}{0.425179}%
\vSd{333.024723}{208.431764}{62.587557}{0.458836}%
\vSd{333.241981}{208.839080}{60.367570}{0.472228}%
\vSd{333.487414}{209.249547}{56.351468}{0.466148}%
\vSd{333.766336}{209.637593}{50.261620}{0.444204}%
\vSd{334.084409}{209.979174}{41.609419}{0.412977}%
\vSd{334.446828}{210.253411}{29.933907}{0.381973}%
\vSd{334.853546}{210.444016}{15.431134}{0.362236}%
\vSd{335.287399}{210.540400}{-0.317400}{0.362024}%
\vSd{335.567838}{210.538394}{-14.865684}{0.381432}%
\vSd{335.874345}{210.440536}{-26.603389}{0.412318}%
\vSd{336.200688}{210.255895}{-35.312404}{0.443643}%
\vSd{336.535436}{209.999454}{-41.448247}{0.465848}%
\vSd{336.867930}{209.691089}{-45.502255}{0.472289}%
\vSd{337.190166}{209.354216}{-47.757252}{0.459305}%
\vSd{337.497264}{209.014191}{-48.199816}{0.426043}%
\vSd{337.788198}{208.696587}{-46.390034}{0.374473}%
\vSd{338.068093}{208.425449}{-41.115662}{0.309916}%
\vSd{338.354600}{208.221654}{-29.632557}{0.243030}%
\vSd{338.683261}{208.101491}{-7.651976}{0.194820}%
\vSd{338.798416}{208.075550}{21.897219}{0.194260}%
}}%
{\color{black!47}\vlB{%
\vSd{338.873646}{208.147998}{44.112216}{0.241788}%
\vSd{339.004784}{208.316298}{55.762565}{0.308551}%
\vSd{339.162463}{208.571382}{61.127457}{0.373284}%
\vSd{339.337755}{208.898265}{62.991153}{0.425179}%
\vSd{339.531887}{209.277072}{62.587557}{0.458836}%
\vSd{339.749145}{209.684389}{60.367570}{0.472228}%
\vSd{339.994578}{210.094856}{56.351468}{0.466148}%
\vSd{340.273501}{210.482902}{50.261620}{0.444204}%
\vSd{340.591573}{210.824483}{41.609419}{0.412977}%
\vSd{340.953992}{211.098720}{29.933907}{0.381973}%
\vSd{341.360710}{211.289325}{15.431134}{0.362236}%
\vSd{341.794564}{211.385709}{-0.317400}{0.362024}%
\vSd{342.075003}{211.383703}{-14.865684}{0.381432}%
\vSd{342.381509}{211.285845}{-26.603389}{0.412318}%
\vSd{342.707852}{211.101204}{-35.312404}{0.443643}%
\vSd{343.042600}{210.844763}{-41.448247}{0.465848}%
\vSd{343.375095}{210.536398}{-45.502255}{0.472289}%
\vSd{343.697330}{210.199524}{-47.757252}{0.459305}%
\vSd{344.004428}{209.859499}{-48.199816}{0.426043}%
\vSd{344.408151}{209.541896}{22.148644}{2.846926}%
\vSd{414.971020}{196.098439}{69.981767}{1.749457}%
\vSd{415.475465}{197.742200}{-121.643905}{0.234661}%
\vSd{415.322052}{197.542428}{-138.722505}{0.287003}%
\vSd{415.086758}{197.353090}{-152.313283}{0.337314}%
\vSd{414.782441}{197.196362}{-164.132200}{0.380980}%
\vSd{414.429381}{197.092195}{-175.139735}{0.415880}%
\vSd{413.984332}{197.056959}{174.102317}{0.441528}%
\vSd{413.484892}{197.102327}{163.253602}{0.458642}%
\vSd{413.012186}{197.234478}{152.122195}{0.468789}%
\vSd{412.591579}{197.453678}{140.640594}{0.473967}%
\vSd{412.245912}{197.754259}{128.856350}{0.476101}%
\vSd{411.993504}{198.125010}{116.912099}{0.476532}%
}}%
{\color{black!47}\vlB{%
\vSd{411.846272}{198.549934}{105.001517}{0.475621}%
\vSd{411.808468}{199.009346}{93.307457}{0.472649}%
\vSd{411.811133}{199.481208}{81.944133}{0.466026}%
\vSd{411.891086}{199.942635}{70.921574}{0.453741}%
\vSd{412.064715}{200.371453}{60.131506}{0.433890}%
\vSd{412.316100}{200.747710}{49.336244}{0.405150}%
\vSd{412.625948}{201.055035}{38.132670}{0.367170}%
\vSd{412.973726}{201.281757}{25.851818}{0.320926}%
\vSd{413.340409}{201.421695}{11.328512}{0.269249}%
\vSd{413.625767}{201.474585}{-7.511534}{0.217952}%
\vSd{413.704327}{201.446093}{-33.633057}{0.178129}%
\vSd{413.733788}{201.347432}{-66.862374}{0.166204}%
\vSd{413.749075}{201.194597}{-98.282530}{0.189297}%
\vSd{413.670892}{201.007275}{-121.643905}{0.234661}%
\vSd{413.517479}{200.807503}{-138.722505}{0.287003}%
\vSd{413.282185}{200.618165}{-152.313283}{0.337314}%
\vSd{412.977868}{200.461437}{-164.132200}{0.380980}%
\vSd{412.624809}{200.357270}{-175.139735}{0.415880}%
\vSd{412.179759}{200.322034}{174.102317}{0.441528}%
\vSd{411.680319}{200.367402}{163.253602}{0.458642}%
\vSd{411.207613}{200.499553}{152.122195}{0.468789}%
\vSd{410.787006}{200.718753}{140.640594}{0.473967}%
\vSd{410.441340}{201.019334}{128.856350}{0.476101}%
\vSd{410.188932}{201.390085}{116.912099}{0.476532}%
\vSd{410.041699}{201.815009}{105.001517}{0.475621}%
\vSd{410.003895}{202.274421}{93.307457}{0.472649}%
\vSd{410.006561}{202.746283}{81.944133}{0.466026}%
\vSd{410.086514}{203.207710}{70.921574}{0.453741}%
\vSd{410.260142}{203.636528}{60.131506}{0.433890}%
\vSd{410.511527}{204.012785}{49.336244}{0.405150}%
\vSd{410.821376}{204.320110}{38.132670}{0.367170}%
\vSd{411.169153}{204.546832}{25.851818}{0.320926}%
}}%
{\color{black!47}\vlB{%
\vSd{411.535836}{204.686770}{11.328512}{0.269249}%
\vSd{411.821195}{204.739660}{-7.511534}{0.217952}%
\vSd{411.899754}{204.711168}{-33.633057}{0.178129}%
\vSd{411.929215}{204.612507}{-66.862374}{0.166204}%
\vSd{411.944502}{204.459672}{-98.282530}{0.189297}%
\vSd{411.866320}{204.272350}{-121.643905}{0.234661}%
\vSd{411.712907}{204.072577}{-138.722505}{0.287003}%
\vSd{411.477612}{203.883240}{-152.313283}{0.337314}%
\vSd{411.173295}{203.726511}{-164.132200}{0.380980}%
\vSd{410.820236}{203.622344}{-175.139735}{0.415880}%
\vSd{410.375187}{203.587109}{174.102317}{0.441528}%
\vSd{409.875747}{203.632477}{163.253602}{0.458642}%
\vSd{409.403040}{203.764628}{152.122195}{0.468789}%
\vSd{408.982434}{203.983828}{140.640594}{0.473967}%
\vSd{408.636767}{204.284409}{128.856350}{0.476101}%
\vSd{408.384359}{204.655160}{116.912099}{0.476532}%
\vSd{408.237126}{205.080084}{105.001517}{0.475621}%
\vSd{408.199322}{205.539496}{93.307457}{0.472649}%
\vSd{408.201988}{206.011358}{81.944133}{0.466026}%
\vSd{408.281941}{206.472785}{70.921574}{0.453741}%
\vSd{408.455570}{206.901603}{60.131506}{0.433890}%
\vSd{408.706954}{207.277860}{49.336244}{0.405150}%
\vSd{409.016803}{207.585185}{38.132670}{0.367170}%
\vSd{409.364580}{207.811907}{25.851818}{0.320926}%
\vSd{409.731263}{207.951845}{11.328512}{0.269249}%
\vSd{410.016622}{208.004735}{-7.511534}{0.217952}%
\vSd{410.095181}{207.976243}{-33.633057}{0.178129}%
\vSd{410.124642}{207.877582}{-66.862374}{0.166204}%
\vSd{410.139930}{207.724747}{-98.282530}{0.189297}%
\vSd{410.061747}{207.537425}{-121.643905}{0.234661}%
\vSd{409.908334}{207.337652}{-138.722505}{0.287003}%
\vSd{409.673040}{207.148315}{-152.313283}{0.337314}%
}}%
{\color{black!47}\vlB{%
\vSd{409.368723}{206.991586}{-164.132200}{0.380980}%
\vSd{409.015663}{206.887419}{-175.139735}{0.415880}%
\vSd{408.570614}{206.852183}{174.102317}{0.441528}%
\vSd{408.071174}{206.897551}{163.253602}{0.458642}%
\vSd{407.598468}{207.029703}{152.122195}{0.468789}%
\vSd{407.177861}{207.248902}{140.640594}{0.473967}%
\vSd{406.832194}{207.549484}{128.856350}{0.476101}%
\vSd{406.579786}{207.920234}{116.912099}{0.476532}%
\vSd{406.432554}{208.345159}{105.001517}{0.475621}%
\vSd{406.394750}{208.804570}{93.307457}{0.472649}%
\vSd{406.397416}{209.276433}{81.944133}{0.466026}%
\vSd{406.477368}{209.737860}{70.921574}{0.453741}%
\vSd{406.650997}{210.166678}{60.131506}{0.433890}%
\vSd{406.902382}{210.542934}{49.336244}{0.405150}%
\vSd{407.212230}{210.850260}{38.132670}{0.367170}%
\vSd{407.560008}{211.076981}{25.851818}{0.320926}%
\vSd{407.926691}{211.216920}{11.328512}{0.269249}%
\vSd{408.212049}{211.269809}{-7.511534}{0.217952}%
\vSd{408.290609}{211.241317}{-33.633057}{0.178129}%
\vSd{408.320070}{211.142657}{-66.862374}{0.166204}%
\vSd{408.335357}{210.989822}{-98.282530}{0.189297}%
\vSd{408.257175}{210.802500}{-121.643905}{0.234661}%
\vSd{408.103761}{210.602727}{-138.722505}{0.287003}%
\vSd{407.868467}{210.413390}{-152.313283}{0.337314}%
\vSd{407.564150}{210.256661}{-164.132200}{0.380980}%
\vSd{407.211091}{210.152494}{-175.139735}{0.415880}%
\vSd{406.766042}{210.117258}{174.102317}{0.441528}%
\vSd{406.266601}{210.162626}{163.253602}{0.458642}%
\vSd{405.793895}{210.294777}{152.122195}{0.468789}%
\vSd{405.373289}{210.513977}{140.640594}{0.473967}%
\vSd{405.027622}{210.814559}{128.856350}{0.476101}%
\vSd{404.775214}{211.185309}{116.912099}{0.476532}%
}}%
{\color{black!47}\vlB{%
\vSd{404.627981}{211.610234}{105.001517}{0.475621}%
\vSd{404.590177}{212.069645}{93.307457}{0.472649}%
\vSd{404.592843}{212.541507}{81.944133}{0.466026}%
\vSd{404.672796}{213.002935}{70.921574}{0.453741}%
\vSd{404.846424}{213.431753}{60.131506}{0.433890}%
\vSd{405.097809}{213.808009}{49.336244}{0.405150}%
\vSd{405.407658}{214.115335}{38.132670}{0.367170}%
\vSd{405.755435}{214.342056}{25.851818}{0.320926}%
\vSd{406.122118}{214.481995}{11.328512}{0.269249}%
\vSd{406.407477}{214.534884}{-7.511534}{0.217952}%
\vSd{406.486036}{214.506392}{-33.633057}{0.178129}%
\vSd{406.515497}{214.407731}{-66.862374}{0.166204}%
\vSd{406.530784}{214.254897}{-98.282530}{0.189297}%
\vSd{404.475975}{214.067575}{149.996670}{2.556481}%
\vSd{314.514734}{150.302969}{69.981767}{1.749457}%
\vSd{315.019179}{151.946730}{-121.643905}{0.234661}%
\vSd{314.865766}{151.746958}{-138.722505}{0.287003}%
\vSd{314.630472}{151.557620}{-152.313283}{0.337314}%
\vSd{314.326155}{151.400892}{-164.132200}{0.380980}%
\vSd{313.973095}{151.296725}{-175.139735}{0.415880}%
\vSd{313.528046}{151.261489}{174.102317}{0.441528}%
\vSd{313.028606}{151.306857}{163.253602}{0.458642}%
\vSd{312.555900}{151.439008}{152.122195}{0.468789}%
\vSd{312.135293}{151.658208}{140.640594}{0.473967}%
\vSd{311.789626}{151.958790}{128.856350}{0.476101}%
\vSd{311.537218}{152.329540}{116.912099}{0.476532}%
\vSd{311.389986}{152.754464}{105.001517}{0.475621}%
\vSd{311.352182}{153.213876}{93.307457}{0.472649}%
\vSd{311.354848}{153.685738}{81.944133}{0.466026}%
\vSd{311.434800}{154.147165}{70.921574}{0.453741}%
\vSd{311.608429}{154.575983}{60.131506}{0.433890}%
\vSd{311.859814}{154.952240}{49.336244}{0.405150}%
}}%
{\color{black!47}\vlB{%
\vSd{312.169662}{155.259565}{38.132670}{0.367170}%
\vSd{312.517440}{155.486287}{25.851818}{0.320926}%
\vSd{312.884123}{155.626225}{11.328512}{0.269249}%
\vSd{313.169481}{155.679115}{-7.511534}{0.217952}%
\vSd{313.248041}{155.650623}{-33.633057}{0.178129}%
\vSd{313.277502}{155.551962}{-66.862374}{0.166204}%
\vSd{313.292789}{155.399127}{-98.282530}{0.189297}%
\vSd{313.214606}{155.211805}{-121.643905}{0.234661}%
\vSd{313.061193}{155.012033}{-138.722505}{0.287003}%
\vSd{312.825899}{154.822695}{-152.313283}{0.337314}%
\vSd{312.521582}{154.665967}{-164.132200}{0.380980}%
\vSd{312.168523}{154.561800}{-175.139735}{0.415880}%
\vSd{311.723473}{154.526564}{174.102317}{0.441528}%
\vSd{311.224033}{154.571932}{163.253602}{0.458642}%
\vSd{310.751327}{154.704083}{152.122195}{0.468789}%
\vSd{310.330720}{154.923283}{140.640594}{0.473967}%
\vSd{309.985054}{155.223864}{128.856350}{0.476101}%
\vSd{309.732646}{155.594615}{116.912099}{0.476532}%
\vSd{309.585413}{156.019539}{105.001517}{0.475621}%
\vSd{309.547609}{156.478951}{93.307457}{0.472649}%
\vSd{309.550275}{156.950813}{81.944133}{0.466026}%
\vSd{309.630228}{157.412240}{70.921574}{0.453741}%
\vSd{309.803856}{157.841058}{60.131506}{0.433890}%
\vSd{310.055241}{158.217315}{49.336244}{0.405150}%
\vSd{310.365090}{158.524640}{38.132670}{0.367170}%
\vSd{310.712867}{158.751362}{25.851818}{0.320926}%
\vSd{311.079550}{158.891300}{11.328512}{0.269249}%
\vSd{311.364909}{158.944190}{-7.511534}{0.217952}%
\vSd{311.443468}{158.915698}{-33.633057}{0.178129}%
\vSd{311.472929}{158.817037}{-66.862374}{0.166204}%
\vSd{311.488216}{158.664202}{-98.282530}{0.189297}%
\vSd{311.410034}{158.476880}{-121.643905}{0.234661}%
}}%
{\color{black!47}\vlB{%
\vSd{311.256621}{158.277107}{-138.722505}{0.287003}%
\vSd{311.021326}{158.087770}{-152.313283}{0.337314}%
\vSd{310.717009}{157.931041}{-164.132200}{0.380980}%
\vSd{310.363950}{157.826874}{-175.139735}{0.415880}%
\vSd{309.918901}{157.791639}{174.102317}{0.441528}%
\vSd{309.419461}{157.837007}{163.253602}{0.458642}%
\vSd{308.946754}{157.969158}{152.122195}{0.468789}%
\vSd{308.526148}{158.188358}{140.640594}{0.473967}%
\vSd{308.180481}{158.488939}{128.856350}{0.476101}%
\vSd{307.928073}{158.859690}{116.912099}{0.476532}%
\vSd{307.780841}{159.284614}{105.001517}{0.475621}%
\vSd{307.743037}{159.744026}{93.307457}{0.472649}%
\vSd{307.745702}{160.215888}{81.944133}{0.466026}%
\vSd{307.825655}{160.677315}{70.921574}{0.453741}%
\vSd{307.999284}{161.106133}{60.131506}{0.433890}%
\vSd{308.250668}{161.482390}{49.336244}{0.405150}%
\vSd{308.560517}{161.789715}{38.132670}{0.367170}%
\vSd{308.908294}{162.016437}{25.851818}{0.320926}%
\vSd{309.274977}{162.156375}{11.328512}{0.269249}%
\vSd{309.560336}{162.209265}{-7.511534}{0.217952}%
\vSd{309.638896}{162.180773}{-33.633057}{0.178129}%
\vSd{309.668357}{162.082112}{-66.862374}{0.166204}%
\vSd{309.683644}{161.929277}{-98.282530}{0.189297}%
\vSd{309.605461}{161.741955}{-121.643905}{0.234661}%
\vSd{309.452048}{161.542182}{-138.722505}{0.287003}%
\vSd{309.216754}{161.352845}{-152.313283}{0.337314}%
\vSd{308.912437}{161.196116}{-164.132200}{0.380980}%
\vSd{308.559377}{161.091949}{-175.139735}{0.415880}%
\vSd{308.114328}{161.056713}{174.102317}{0.441528}%
\vSd{307.614888}{161.102081}{163.253602}{0.458642}%
\vSd{307.142182}{161.234233}{152.122195}{0.468789}%
\vSd{306.721575}{161.453432}{140.640594}{0.473967}%
}}%
{\color{black!47}\vlB{%
\vSd{306.375908}{161.754014}{128.856350}{0.476101}%
\vSd{306.123500}{162.124764}{116.912099}{0.476532}%
\vSd{305.976268}{162.549689}{105.001517}{0.475621}%
\vSd{305.938464}{163.009100}{93.307457}{0.472649}%
\vSd{305.941130}{163.480963}{81.944133}{0.466026}%
\vSd{306.021082}{163.942390}{70.921574}{0.453741}%
\vSd{306.194711}{164.371208}{60.131506}{0.433890}%
\vSd{306.446096}{164.747464}{49.336244}{0.405150}%
\vSd{306.755945}{165.054790}{38.132670}{0.367170}%
\vSd{307.103722}{165.281511}{25.851818}{0.320926}%
\vSd{307.470405}{165.421450}{11.328512}{0.269249}%
\vSd{307.755764}{165.474339}{-7.511534}{0.217952}%
\vSd{307.834323}{165.445847}{-33.633057}{0.178129}%
\vSd{307.863784}{165.347187}{-66.862374}{0.166204}%
\vSd{307.879071}{165.194352}{-98.282530}{0.189297}%
\vSd{307.800889}{165.007030}{-121.643905}{0.234661}%
\vSd{307.647475}{164.807257}{-138.722505}{0.287003}%
\vSd{307.412181}{164.617920}{-152.313283}{0.337314}%
\vSd{307.107864}{164.461191}{-164.132200}{0.380980}%
\vSd{306.754805}{164.357024}{-175.139735}{0.415880}%
\vSd{306.309756}{164.321788}{174.102317}{0.441528}%
\vSd{305.810315}{164.367156}{163.253602}{0.458642}%
\vSd{305.337609}{164.499307}{152.122195}{0.468789}%
\vSd{304.917003}{164.718507}{140.640594}{0.473967}%
\vSd{304.571336}{165.019089}{128.856350}{0.476101}%
\vSd{304.318928}{165.389839}{116.912099}{0.476532}%
\vSd{304.171695}{165.814764}{105.001517}{0.475621}%
\vSd{304.133891}{166.274175}{93.307457}{0.472649}%
\vSd{304.136557}{166.746037}{81.944133}{0.466026}%
\vSd{304.216510}{167.207465}{70.921574}{0.453741}%
\vSd{304.390138}{167.636283}{60.131506}{0.433890}%
\vSd{304.641523}{168.012539}{49.336244}{0.405150}%
}}%
{\color{black!47}\vlB{%
\vSd{304.951372}{168.319865}{38.132670}{0.367170}%
\vSd{305.299149}{168.546586}{25.851818}{0.320926}%
\vSd{305.665832}{168.686525}{11.328512}{0.269249}%
\vSd{305.951191}{168.739414}{-7.511534}{0.217952}%
\vSd{306.029750}{168.710922}{-33.633057}{0.178129}%
\vSd{306.059211}{168.612262}{-66.862374}{0.166204}%
\vSd{306.074498}{168.459427}{-98.282530}{0.189297}%
\vSd{304.019689}{168.272105}{149.996670}{2.556481}%
\vSd{372.263334}{155.033696}{-4.894436}{3.402938}%
\vSd{375.446275}{154.743357}{-46.390034}{0.374473}%
\vSd{375.726169}{154.472218}{-41.115662}{0.309916}%
\vSd{376.012677}{154.268424}{-29.632557}{0.243030}%
\vSd{376.341338}{154.148261}{-7.651976}{0.194820}%
\vSd{376.456493}{154.122320}{21.897219}{0.194260}%
\vSd{376.531723}{154.194768}{44.112216}{0.241788}%
\vSd{376.662861}{154.363068}{55.762565}{0.308551}%
\vSd{376.820540}{154.618151}{61.127457}{0.373284}%
\vSd{376.995832}{154.945035}{62.991153}{0.425179}%
\vSd{377.189964}{155.323842}{62.587557}{0.458836}%
\vSd{377.407221}{155.731158}{60.367570}{0.472228}%
\vSd{377.652655}{156.141626}{56.351468}{0.466148}%
\vSd{377.931577}{156.529672}{50.261620}{0.444204}%
\vSd{378.249649}{156.871252}{41.609419}{0.412977}%
\vSd{378.612068}{157.145489}{29.933907}{0.381973}%
\vSd{379.018787}{157.336094}{15.431134}{0.362236}%
\vSd{379.452640}{157.432478}{-0.317400}{0.362024}%
\vSd{379.733079}{157.430473}{-14.865684}{0.381432}%
\vSd{380.039586}{157.332615}{-26.603389}{0.412318}%
\vSd{380.365929}{157.147974}{-35.312404}{0.443643}%
\vSd{380.700677}{156.891533}{-41.448247}{0.465848}%
\vSd{381.033171}{156.583168}{-45.502255}{0.472289}%
\vSd{381.355407}{156.246294}{-47.757252}{0.459305}%
}}%
{\color{black!47}\vlB{%
\vSd{381.662505}{155.906269}{-48.199816}{0.426043}%
\vSd{381.953439}{155.588665}{-46.390034}{0.374473}%
\vSd{382.233334}{155.317527}{-41.115662}{0.309916}%
\vSd{382.519841}{155.113733}{-29.632557}{0.243030}%
\vSd{382.848502}{154.993570}{-7.651976}{0.194820}%
\vSd{382.963657}{154.967629}{21.897219}{0.194260}%
\vSd{383.038887}{155.040076}{44.112216}{0.241788}%
\vSd{383.170025}{155.208377}{55.762565}{0.308551}%
\vSd{383.327704}{155.463460}{61.127457}{0.373284}%
\vSd{383.502996}{155.790344}{62.991153}{0.425179}%
\vSd{383.697128}{156.169151}{62.587557}{0.458836}%
\vSd{383.914386}{156.576467}{60.367570}{0.472228}%
\vSd{384.159819}{156.986935}{56.351468}{0.466148}%
\vSd{384.438741}{157.374981}{50.261620}{0.444204}%
\vSd{384.756814}{157.716561}{41.609419}{0.412977}%
\vSd{385.119233}{157.990798}{29.933907}{0.381973}%
\vSd{385.525951}{158.181403}{15.431134}{0.362236}%
\vSd{385.959804}{158.277787}{-0.317400}{0.362024}%
\vSd{386.240243}{158.275782}{-14.865684}{0.381432}%
\vSd{386.546750}{158.177924}{-26.603389}{0.412318}%
\vSd{386.873093}{157.993283}{-35.312404}{0.443643}%
\vSd{387.207841}{157.736842}{-41.448247}{0.465848}%
\vSd{387.540335}{157.428477}{-45.502255}{0.472289}%
\vSd{387.862571}{157.091603}{-47.757252}{0.459305}%
\vSd{388.169669}{156.751578}{-48.199816}{0.426043}%
\vSd{388.460603}{156.433974}{-46.390034}{0.374473}%
\vSd{388.740498}{156.162836}{-41.115662}{0.309916}%
\vSd{389.027005}{155.959042}{-29.632557}{0.243030}%
\vSd{389.355666}{155.838879}{-7.651976}{0.194820}%
\vSd{389.470821}{155.812938}{21.897219}{0.194260}%
\vSd{389.546051}{155.885385}{44.112216}{0.241788}%
\vSd{389.677189}{156.053686}{55.762565}{0.308551}%
}}%
{\color{black!47}\vlB{%
\vSd{389.834868}{156.308769}{61.127457}{0.373284}%
\vSd{390.010160}{156.635653}{62.991153}{0.425179}%
\vSd{390.204292}{157.014460}{62.587557}{0.458836}%
\vSd{390.421550}{157.421776}{60.367570}{0.472228}%
\vSd{390.666983}{157.832243}{56.351468}{0.466148}%
\vSd{390.945906}{158.220290}{50.261620}{0.444204}%
\vSd{391.263978}{158.561870}{41.609419}{0.412977}%
\vSd{391.626397}{158.836107}{29.933907}{0.381973}%
\vSd{392.033115}{159.026712}{15.431134}{0.362236}%
\vSd{392.466969}{159.123096}{-0.317400}{0.362024}%
\vSd{392.747407}{159.121091}{-14.865684}{0.381432}%
\vSd{393.053914}{159.023233}{-26.603389}{0.412318}%
\vSd{393.380257}{158.838592}{-35.312404}{0.443643}%
\vSd{393.715005}{158.582150}{-41.448247}{0.465848}%
\vSd{394.047500}{158.273786}{-45.502255}{0.472289}%
\vSd{394.369735}{157.936912}{-47.757252}{0.459305}%
\vSd{394.676833}{157.596887}{-48.199816}{0.426043}%
\vSd{394.967768}{157.279283}{-46.390034}{0.374473}%
\vSd{395.247662}{157.008145}{-41.115662}{0.309916}%
\vSd{395.534169}{156.804350}{-29.632557}{0.243030}%
\vSd{395.862830}{156.684188}{-7.651976}{0.194820}%
\vSd{395.977985}{156.658246}{21.897219}{0.194260}%
\vSd{396.053215}{156.730694}{44.112216}{0.241788}%
\vSd{396.184353}{156.898995}{55.762565}{0.308551}%
\vSd{396.342032}{157.154078}{61.127457}{0.373284}%
\vSd{396.517324}{157.480962}{62.991153}{0.425179}%
\vSd{396.711456}{157.859769}{62.587557}{0.458836}%
\vSd{396.928714}{158.267085}{60.367570}{0.472228}%
\vSd{397.174147}{158.677552}{56.351468}{0.466148}%
\vSd{397.453070}{159.065599}{50.261620}{0.444204}%
\vSd{397.771142}{159.407179}{41.609419}{0.412977}%
\vSd{398.133561}{159.681416}{29.933907}{0.381973}%
}}%
{\color{black!47}\vlB{%
\vSd{398.540279}{159.872021}{15.431134}{0.362236}%
\vSd{398.974133}{159.968405}{-0.317400}{0.362024}%
\vSd{399.254572}{159.966399}{-14.865684}{0.381432}%
\vSd{399.561078}{159.868542}{-26.603389}{0.412318}%
\vSd{399.887421}{159.683901}{-35.312404}{0.443643}%
\vSd{400.222169}{159.427459}{-41.448247}{0.465848}%
\vSd{400.554664}{159.119095}{-45.502255}{0.472289}%
\vSd{400.876899}{158.782221}{-47.757252}{0.459305}%
\vSd{401.183997}{158.442196}{-48.199816}{0.426043}%
\vSd{401.474932}{158.124592}{-46.390034}{0.374473}%
\vSd{401.754826}{157.853454}{-41.115662}{0.309916}%
\vSd{402.041334}{157.649659}{-29.632557}{0.243030}%
\vSd{402.369995}{157.529497}{-7.651976}{0.194820}%
\vSd{402.485149}{157.503555}{21.897219}{0.194260}%
\vSd{402.560379}{157.576003}{44.112216}{0.241788}%
\vSd{402.691517}{157.744303}{55.762565}{0.308551}%
\vSd{402.849196}{157.999387}{61.127457}{0.373284}%
\vSd{403.024488}{158.326271}{62.991153}{0.425179}%
\vSd{403.218621}{158.705078}{62.587557}{0.458836}%
\vSd{403.435878}{159.112394}{60.367570}{0.472228}%
\vSd{403.681311}{159.522861}{56.351468}{0.466148}%
\vSd{403.960234}{159.910907}{50.261620}{0.444204}%
\vSd{404.278306}{160.252488}{41.609419}{0.412977}%
\vSd{404.640725}{160.526725}{29.933907}{0.381973}%
\vSd{405.047443}{160.717330}{15.431134}{0.362236}%
\vSd{405.481297}{160.813714}{-0.317400}{0.362024}%
\vSd{405.761736}{160.811708}{-14.865684}{0.381432}%
\vSd{406.068242}{160.713851}{-26.603389}{0.412318}%
\vSd{406.394585}{160.529209}{-35.312404}{0.443643}%
\vSd{406.729334}{160.272768}{-41.448247}{0.465848}%
\vSd{407.061828}{159.964403}{-45.502255}{0.472289}%
\vSd{407.384063}{159.627530}{-47.757252}{0.459305}%
}}%
{\color{black!47}\vlB{%
\vSd{407.691161}{159.287505}{-48.199816}{0.426043}%
\vSd{408.094884}{158.969901}{22.148644}{2.846926}%
\vSd{364.742877}{189.573585}{69.981767}{1.749457}%
\vSd{365.247322}{191.217346}{-121.643905}{0.234661}%
\vSd{365.093909}{191.017574}{-138.722505}{0.287003}%
\vSd{364.858615}{190.828236}{-152.313283}{0.337314}%
\vSd{364.554298}{190.671508}{-164.132200}{0.380980}%
\vSd{364.201238}{190.567341}{-175.139735}{0.415880}%
\vSd{363.756189}{190.532105}{174.102317}{0.441528}%
\vSd{363.256749}{190.577473}{163.253602}{0.458642}%
\vSd{362.784043}{190.709624}{152.122195}{0.468789}%
\vSd{362.363436}{190.928824}{140.640594}{0.473967}%
\vSd{362.017769}{191.229405}{128.856350}{0.476101}%
\vSd{361.765361}{191.600156}{116.912099}{0.476532}%
\vSd{361.618129}{192.025080}{105.001517}{0.475621}%
\vSd{361.580325}{192.484492}{93.307457}{0.472649}%
\vSd{361.582991}{192.956354}{81.944133}{0.466026}%
\vSd{361.662943}{193.417781}{70.921574}{0.453741}%
\vSd{361.836572}{193.846599}{60.131506}{0.433890}%
\vSd{362.087957}{194.222856}{49.336244}{0.405150}%
\vSd{362.397805}{194.530181}{38.132670}{0.367170}%
\vSd{362.745583}{194.756903}{25.851818}{0.320926}%
\vSd{363.112266}{194.896841}{11.328512}{0.269249}%
\vSd{363.397624}{194.949731}{-7.511534}{0.217952}%
\vSd{363.476184}{194.921239}{-33.633057}{0.178129}%
\vSd{363.505645}{194.822578}{-66.862374}{0.166204}%
\vSd{363.520932}{194.669743}{-98.282530}{0.189297}%
\vSd{363.442749}{194.482421}{-121.643905}{0.234661}%
\vSd{363.289336}{194.282649}{-138.722505}{0.287003}%
\vSd{363.054042}{194.093311}{-152.313283}{0.337314}%
\vSd{362.749725}{193.936583}{-164.132200}{0.380980}%
\vSd{362.396666}{193.832415}{-175.139735}{0.415880}%
}}%
{\color{black!47}\vlB{%
\vSd{361.951616}{193.797180}{174.102317}{0.441528}%
\vSd{361.452176}{193.842548}{163.253602}{0.458642}%
\vSd{360.979470}{193.974699}{152.122195}{0.468789}%
\vSd{360.558863}{194.193899}{140.640594}{0.473967}%
\vSd{360.213197}{194.494480}{128.856350}{0.476101}%
\vSd{359.960789}{194.865231}{116.912099}{0.476532}%
\vSd{359.813556}{195.290155}{105.001517}{0.475621}%
\vSd{359.775752}{195.749567}{93.307457}{0.472649}%
\vSd{359.778418}{196.221429}{81.944133}{0.466026}%
\vSd{359.858371}{196.682856}{70.921574}{0.453741}%
\vSd{360.031999}{197.111674}{60.131506}{0.433890}%
\vSd{360.283384}{197.487931}{49.336244}{0.405150}%
\vSd{360.593233}{197.795256}{38.132670}{0.367170}%
\vSd{360.941010}{198.021978}{25.851818}{0.320926}%
\vSd{361.307693}{198.161916}{11.328512}{0.269249}%
\vSd{361.593052}{198.214806}{-7.511534}{0.217952}%
\vSd{361.671611}{198.186314}{-33.633057}{0.178129}%
\vSd{361.701072}{198.087653}{-66.862374}{0.166204}%
\vSd{361.716359}{197.934818}{-98.282530}{0.189297}%
\vSd{361.638177}{197.747496}{-121.643905}{0.234661}%
\vSd{361.484764}{197.547723}{-138.722505}{0.287003}%
\vSd{361.249469}{197.358386}{-152.313283}{0.337314}%
\vSd{360.945152}{197.201657}{-164.132200}{0.380980}%
\vSd{360.592093}{197.097490}{-175.139735}{0.415880}%
\vSd{360.147044}{197.062254}{174.102317}{0.441528}%
\vSd{359.647604}{197.107622}{163.253602}{0.458642}%
\vSd{359.174897}{197.239774}{152.122195}{0.468789}%
\vSd{358.754291}{197.458974}{140.640594}{0.473967}%
\vSd{358.408624}{197.759555}{128.856350}{0.476101}%
\vSd{358.156216}{198.130305}{116.912099}{0.476532}%
\vSd{358.008984}{198.555230}{105.001517}{0.475621}%
\vSd{357.971180}{199.014642}{93.307457}{0.472649}%
}}%
{\color{black!47}\vlB{%
\vSd{357.973845}{199.486504}{81.944133}{0.466026}%
\vSd{358.053798}{199.947931}{70.921574}{0.453741}%
\vSd{358.227427}{200.376749}{60.131506}{0.433890}%
\vSd{358.478811}{200.753005}{49.336244}{0.405150}%
\vSd{358.788660}{201.060331}{38.132670}{0.367170}%
\vSd{359.136437}{201.287052}{25.851818}{0.320926}%
\vSd{359.503120}{201.426991}{11.328512}{0.269249}%
\vSd{359.788479}{201.479881}{-7.511534}{0.217952}%
\vSd{359.867039}{201.451389}{-33.633057}{0.178129}%
\vSd{359.896499}{201.352728}{-66.862374}{0.166204}%
\vSd{359.911787}{201.199893}{-98.282530}{0.189297}%
\vSd{359.833604}{201.012571}{-121.643905}{0.234661}%
\vSd{359.680191}{200.812798}{-138.722505}{0.287003}%
\vSd{359.444897}{200.623461}{-152.313283}{0.337314}%
\vSd{359.140580}{200.466732}{-164.132200}{0.380980}%
\vSd{358.787520}{200.362565}{-175.139735}{0.415880}%
\vSd{358.342471}{200.327329}{174.102317}{0.441528}%
\vSd{357.843031}{200.372697}{163.253602}{0.458642}%
\vSd{357.370325}{200.504849}{152.122195}{0.468789}%
\vSd{356.949718}{200.724048}{140.640594}{0.473967}%
\vSd{356.604051}{201.024630}{128.856350}{0.476101}%
\vSd{356.351643}{201.395380}{116.912099}{0.476532}%
\vSd{356.204411}{201.820305}{105.001517}{0.475621}%
\vSd{356.166607}{202.279716}{93.307457}{0.472649}%
\vSd{356.169273}{202.751579}{81.944133}{0.466026}%
\vSd{356.249225}{203.213006}{70.921574}{0.453741}%
\vSd{356.422854}{203.641824}{60.131506}{0.433890}%
\vSd{356.674239}{204.018080}{49.336244}{0.405150}%
\vSd{356.984087}{204.325406}{38.132670}{0.367170}%
\vSd{357.331865}{204.552127}{25.851818}{0.320926}%
\vSd{357.698548}{204.692066}{11.328512}{0.269249}%
\vSd{357.983906}{204.744955}{-7.511534}{0.217952}%
}}%
{\color{black!47}\vlB{%
\vSd{358.062466}{204.716463}{-33.633057}{0.178129}%
\vSd{358.091927}{204.617803}{-66.862374}{0.166204}%
\vSd{358.107214}{204.464968}{-98.282530}{0.189297}%
\vSd{358.029032}{204.277646}{-121.643905}{0.234661}%
\vSd{357.875618}{204.077873}{-138.722505}{0.287003}%
\vSd{357.640324}{203.888535}{-152.313283}{0.337314}%
\vSd{357.336007}{203.731807}{-164.132200}{0.380980}%
\vSd{356.982948}{203.627640}{-175.139735}{0.415880}%
\vSd{356.537899}{203.592404}{174.102317}{0.441528}%
\vSd{356.038458}{203.637772}{163.253602}{0.458642}%
\vSd{355.565752}{203.769923}{152.122195}{0.468789}%
\vSd{355.145146}{203.989123}{140.640594}{0.473967}%
\vSd{354.799479}{204.289705}{128.856350}{0.476101}%
\vSd{354.547071}{204.660455}{116.912099}{0.476532}%
\vSd{354.399838}{205.085379}{105.001517}{0.475621}%
\vSd{354.362034}{205.544791}{93.307457}{0.472649}%
\vSd{354.364700}{206.016653}{81.944133}{0.466026}%
\vSd{354.444653}{206.478081}{70.921574}{0.453741}%
\vSd{354.618281}{206.906898}{60.131506}{0.433890}%
\vSd{354.869666}{207.283155}{49.336244}{0.405150}%
\vSd{355.179515}{207.590481}{38.132670}{0.367170}%
\vSd{355.527292}{207.817202}{25.851818}{0.320926}%
\vSd{355.893975}{207.957140}{11.328512}{0.269249}%
\vSd{356.179334}{208.010030}{-7.511534}{0.217952}%
\vSd{356.257893}{207.981538}{-33.633057}{0.178129}%
\vSd{356.287354}{207.882877}{-66.862374}{0.166204}%
\vSd{356.302641}{207.730043}{-98.282530}{0.189297}%
\vSd{354.247832}{207.542720}{149.996670}{2.556481}%
}}%
{\color{vltRed}\vlB{%
\vSn{414.908326}{165.622518}{118.914755}{2.908718}%
\vSn{415.213390}{168.168636}{-9.064194}{0.147294}%
\vSn{415.424244}{168.145431}{0.209851}{0.231387}%
\vSn{415.608376}{168.146278}{6.594832}{0.303556}%
\vSn{415.868243}{168.181141}{12.293373}{0.359400}%
\vSn{416.178032}{168.257664}{18.074961}{0.396402}%
\vSn{416.511036}{168.380652}{24.418977}{0.413862}%
\vSn{416.839744}{168.551745}{31.780018}{0.413092}%
\vSn{417.137686}{168.769303}{40.683262}{0.397649}%
\vSn{417.382642}{169.028522}{51.723656}{0.373531}%
\vSn{417.561329}{169.321756}{65.371626}{0.349038}%
\vSn{417.672852}{169.639042}{81.443487}{0.333448}%
\vSn{417.672852}{169.968778}{98.556513}{0.333448}%
\vSn{417.561329}{170.298515}{114.628374}{0.349038}%
\vSn{417.382642}{170.615801}{128.276344}{0.373531}%
\vSn{417.137686}{170.909034}{139.316738}{0.397649}%
\vSn{416.839744}{171.168253}{148.219982}{0.413092}%
\vSn{416.511036}{171.385812}{155.581023}{0.413862}%
\vSn{416.178032}{171.556905}{161.925039}{0.396402}%
\vSn{415.868243}{171.679893}{167.706627}{0.359400}%
\vSn{415.608376}{171.756415}{173.405168}{0.303556}%
\vSn{415.424244}{171.791278}{179.790149}{0.231387}%
\vSn{415.213390}{171.792125}{-170.935806}{0.147294}%
\vSn{414.982703}{171.768921}{-144.295822}{0.061095}%
\vSn{414.982703}{171.733265}{-35.704178}{0.061095}%
\vSn{415.213390}{171.697610}{-9.064194}{0.147294}%
\vSn{415.424244}{171.674405}{0.209851}{0.231387}%
\vSn{415.608376}{171.675253}{6.594832}{0.303556}%
\vSn{415.868243}{171.710115}{12.293373}{0.359400}%
\vSn{416.178032}{171.786638}{18.074961}{0.396402}%
\vSn{416.511036}{171.909626}{24.418977}{0.413862}%
\vSn{416.839744}{172.080719}{31.780018}{0.413092}%
}}%
{\color{vltRed}\vlB{%
\vSn{417.137686}{172.298278}{40.683262}{0.397649}%
\vSn{417.382642}{172.557496}{51.723656}{0.373531}%
\vSn{417.561329}{172.850730}{65.371626}{0.349038}%
\vSn{417.672852}{173.168016}{81.443487}{0.333448}%
\vSn{417.672852}{173.497752}{98.556513}{0.333448}%
\vSn{417.561329}{173.827489}{114.628374}{0.349038}%
\vSn{417.382642}{174.144775}{128.276344}{0.373531}%
\vSn{417.137686}{174.438009}{139.316738}{0.397649}%
\vSn{416.839744}{174.697227}{148.219982}{0.413092}%
\vSn{416.511036}{174.914786}{155.581023}{0.413862}%
\vSn{416.178032}{175.085879}{161.925039}{0.396402}%
\vSn{415.868243}{175.208867}{167.706627}{0.359400}%
\vSn{415.608376}{175.285390}{173.405168}{0.303556}%
\vSn{415.424244}{175.320252}{179.790149}{0.231387}%
\vSn{415.213390}{175.321100}{-170.935806}{0.147294}%
\vSn{414.982703}{175.297895}{-144.295822}{0.061095}%
\vSn{414.982703}{175.262239}{-35.704178}{0.061095}%
\vSn{415.213390}{175.226584}{-9.064194}{0.147294}%
\vSn{415.424244}{175.203379}{0.209851}{0.231387}%
\vSn{415.608376}{175.204227}{6.594832}{0.303556}%
\vSn{415.868243}{175.239089}{12.293373}{0.359400}%
\vSn{416.178032}{175.315612}{18.074961}{0.396402}%
\vSn{416.511036}{175.438600}{24.418977}{0.413862}%
\vSn{416.839744}{175.609693}{31.780018}{0.413092}%
\vSn{417.137686}{175.827252}{40.683262}{0.397649}%
\vSn{417.382642}{176.086470}{51.723656}{0.373531}%
\vSn{417.561329}{176.379704}{65.371626}{0.349038}%
\vSn{417.672852}{176.696990}{81.443487}{0.333448}%
\vSn{417.672852}{177.026727}{98.556513}{0.333448}%
\vSn{417.561329}{177.356463}{114.628374}{0.349038}%
\vSn{417.382642}{177.673749}{128.276344}{0.373531}%
\vSn{417.137686}{177.966983}{139.316738}{0.397649}%
}}%
{\color{vltRed}\vlB{%
\vSn{416.839744}{178.226201}{148.219982}{0.413092}%
\vSn{416.511036}{178.443760}{155.581023}{0.413862}%
\vSn{416.178032}{178.614853}{161.925039}{0.396402}%
\vSn{415.868243}{178.737841}{167.706627}{0.359400}%
\vSn{415.608376}{178.814364}{173.405168}{0.303556}%
\vSn{415.424244}{178.849226}{179.790149}{0.231387}%
\vSn{415.213390}{178.850074}{-170.935806}{0.147294}%
\vSn{414.982703}{178.826869}{-144.295822}{0.061095}%
\vSn{414.982703}{178.791214}{-35.704178}{0.061095}%
\vSn{415.213390}{178.755558}{-9.064194}{0.147294}%
\vSn{415.424244}{178.732353}{0.209851}{0.231387}%
\vSn{415.608376}{178.733201}{6.594832}{0.303556}%
\vSn{415.868243}{178.768064}{12.293373}{0.359400}%
\vSn{416.178032}{178.844586}{18.074961}{0.396402}%
\vSn{416.511036}{178.967574}{24.418977}{0.413862}%
\vSn{416.839744}{179.138667}{31.780018}{0.413092}%
\vSn{417.137686}{179.356226}{40.683262}{0.397649}%
\vSn{417.382642}{179.615444}{51.723656}{0.373531}%
\vSn{417.561329}{179.908678}{65.371626}{0.349038}%
\vSn{417.672852}{180.225964}{81.443487}{0.333448}%
\vSn{417.672852}{180.555701}{98.556513}{0.333448}%
\vSn{417.561329}{180.885437}{114.628374}{0.349038}%
\vSn{417.382642}{181.202723}{128.276344}{0.373531}%
\vSn{417.137686}{181.495957}{139.316738}{0.397649}%
\vSn{416.839744}{181.755176}{148.219982}{0.413092}%
\vSn{416.511036}{181.972734}{155.581023}{0.413862}%
\vSn{416.178032}{182.143827}{161.925039}{0.396402}%
\vSn{415.868243}{182.266815}{167.706627}{0.359400}%
\vSn{415.608376}{182.343338}{173.405168}{0.303556}%
\vSn{415.424244}{182.378201}{179.790149}{0.231387}%
\vSn{415.213390}{182.379048}{-170.935806}{0.147294}%
\vSn{414.982703}{182.355843}{-144.295822}{0.061095}%
}}%
{\color{vltRed}\vlB{%
\vSn{414.982703}{182.320188}{-35.704178}{0.061095}%
\vSn{415.213390}{182.284533}{-9.064194}{0.147294}%
\vSn{415.424244}{182.261328}{0.209851}{0.231387}%
\vSn{415.608376}{182.262175}{6.594832}{0.303556}%
\vSn{415.868243}{182.297038}{12.293373}{0.359400}%
\vSn{416.178032}{182.373560}{18.074961}{0.396402}%
\vSn{416.511036}{182.496549}{24.418977}{0.413862}%
\vSn{416.839744}{182.667642}{31.780018}{0.413092}%
\vSn{417.137686}{182.885200}{40.683262}{0.397649}%
\vSn{417.382642}{183.144419}{51.723656}{0.373531}%
\vSn{417.561329}{183.437652}{65.371626}{0.349038}%
\vSn{417.672852}{183.754938}{81.443487}{0.333448}%
\vSn{417.672852}{184.084675}{98.556513}{0.333448}%
\vSn{417.561329}{184.414411}{114.628374}{0.349038}%
\vSn{417.382642}{184.731698}{128.276344}{0.373531}%
\vSn{417.137686}{185.024931}{139.316738}{0.397649}%
\vSn{416.839744}{185.284150}{148.219982}{0.413092}%
\vSn{416.511036}{185.501708}{155.581023}{0.413862}%
\vSn{416.178032}{185.672801}{161.925039}{0.396402}%
\vSn{415.868243}{185.795790}{167.706627}{0.359400}%
\vSn{415.608376}{185.872312}{173.405168}{0.303556}%
\vSn{415.424244}{185.907175}{179.790149}{0.231387}%
\vSn{415.213390}{185.908022}{-170.935806}{0.147294}%
\vSn{414.982703}{185.884817}{-144.295822}{0.061095}%
\vSn{414.982703}{185.849162}{-35.704178}{0.061095}%
\vSn{414.897654}{185.813507}{64.217400}{3.233391}%
}}%
{\color{black!47}\vlB{%
\vSd{322.035191}{148.508842}{-4.894436}{3.402938}%
\vSd{325.218132}{148.218502}{-46.390034}{0.374473}%
\vSd{325.498026}{147.947364}{-41.115662}{0.309916}%
\vSd{325.784534}{147.743570}{-29.632557}{0.243030}%
\vSd{326.113195}{147.623407}{-7.651976}{0.194820}%
\vSd{326.228350}{147.597466}{21.897219}{0.194260}%
\vSd{326.303580}{147.669914}{44.112216}{0.241788}%
\vSd{326.434718}{147.838214}{55.762565}{0.308551}%
\vSd{326.592397}{148.093297}{61.127457}{0.373284}%
\vSd{326.767689}{148.420181}{62.991153}{0.425179}%
\vSd{326.961821}{148.798988}{62.587557}{0.458836}%
\vSd{327.179078}{149.206304}{60.367570}{0.472228}%
\vSd{327.424512}{149.616772}{56.351468}{0.466148}%
\vSd{327.703434}{150.004818}{50.261620}{0.444204}%
\vSd{328.021506}{150.346398}{41.609419}{0.412977}%
\vSd{328.383926}{150.620635}{29.933907}{0.381973}%
\vSd{328.790644}{150.811240}{15.431134}{0.362236}%
\vSd{329.224497}{150.907624}{-0.317400}{0.362024}%
\vSd{329.504936}{150.905619}{-14.865684}{0.381432}%
\vSd{329.811443}{150.807761}{-26.603389}{0.412318}%
\vSd{330.137786}{150.623120}{-35.312404}{0.443643}%
\vSd{330.472534}{150.366679}{-41.448247}{0.465848}%
\vSd{330.805028}{150.058314}{-45.502255}{0.472289}%
\vSd{331.127264}{149.721440}{-47.757252}{0.459305}%
\vSd{331.434362}{149.381415}{-48.199816}{0.426043}%
\vSd{331.725296}{149.063811}{-46.390034}{0.374473}%
\vSd{332.005191}{148.792673}{-41.115662}{0.309916}%
\vSd{332.291698}{148.588879}{-29.632557}{0.243030}%
\vSd{332.620359}{148.468716}{-7.651976}{0.194820}%
\vSd{332.735514}{148.442775}{21.897219}{0.194260}%
\vSd{332.810744}{148.515222}{44.112216}{0.241788}%
\vSd{332.941882}{148.683523}{55.762565}{0.308551}%
}}%
{\color{black!47}\vlB{%
\vSd{333.099561}{148.938606}{61.127457}{0.373284}%
\vSd{333.274853}{149.265490}{62.991153}{0.425179}%
\vSd{333.468985}{149.644297}{62.587557}{0.458836}%
\vSd{333.686243}{150.051613}{60.367570}{0.472228}%
\vSd{333.931676}{150.462080}{56.351468}{0.466148}%
\vSd{334.210598}{150.850127}{50.261620}{0.444204}%
\vSd{334.528671}{151.191707}{41.609419}{0.412977}%
\vSd{334.891090}{151.465944}{29.933907}{0.381973}%
\vSd{335.297808}{151.656549}{15.431134}{0.362236}%
\vSd{335.731661}{151.752933}{-0.317400}{0.362024}%
\vSd{336.012100}{151.750928}{-14.865684}{0.381432}%
\vSd{336.318607}{151.653070}{-26.603389}{0.412318}%
\vSd{336.644950}{151.468429}{-35.312404}{0.443643}%
\vSd{336.979698}{151.211987}{-41.448247}{0.465848}%
\vSd{337.312192}{150.903623}{-45.502255}{0.472289}%
\vSd{337.634428}{150.566749}{-47.757252}{0.459305}%
\vSd{337.941526}{150.226724}{-48.199816}{0.426043}%
\vSd{338.232460}{149.909120}{-46.390034}{0.374473}%
\vSd{338.512355}{149.637982}{-41.115662}{0.309916}%
\vSd{338.798862}{149.434187}{-29.632557}{0.243030}%
\vSd{339.127523}{149.314025}{-7.651976}{0.194820}%
\vSd{339.242678}{149.288083}{21.897219}{0.194260}%
\vSd{339.317908}{149.360531}{44.112216}{0.241788}%
\vSd{339.449046}{149.528832}{55.762565}{0.308551}%
\vSd{339.606725}{149.783915}{61.127457}{0.373284}%
\vSd{339.782017}{150.110799}{62.991153}{0.425179}%
\vSd{339.976149}{150.489606}{62.587557}{0.458836}%
\vSd{340.193407}{150.896922}{60.367570}{0.472228}%
\vSd{340.438840}{151.307389}{56.351468}{0.466148}%
\vSd{340.717763}{151.695436}{50.261620}{0.444204}%
\vSd{341.035835}{152.037016}{41.609419}{0.412977}%
\vSd{341.398254}{152.311253}{29.933907}{0.381973}%
}}%
{\color{black!47}\vlB{%
\vSd{341.804972}{152.501858}{15.431134}{0.362236}%
\vSd{342.238826}{152.598242}{-0.317400}{0.362024}%
\vSd{342.519265}{152.596237}{-14.865684}{0.381432}%
\vSd{342.825771}{152.498379}{-26.603389}{0.412318}%
\vSd{343.152114}{152.313738}{-35.312404}{0.443643}%
\vSd{343.486862}{152.057296}{-41.448247}{0.465848}%
\vSd{343.819357}{151.748932}{-45.502255}{0.472289}%
\vSd{344.141592}{151.412058}{-47.757252}{0.459305}%
\vSd{344.448690}{151.072033}{-48.199816}{0.426043}%
\vSd{344.739625}{150.754429}{-46.390034}{0.374473}%
\vSd{345.019519}{150.483291}{-41.115662}{0.309916}%
\vSd{345.306026}{150.279496}{-29.632557}{0.243030}%
\vSd{345.634687}{150.159334}{-7.651976}{0.194820}%
\vSd{345.749842}{150.133392}{21.897219}{0.194260}%
\vSd{345.825072}{150.205840}{44.112216}{0.241788}%
\vSd{345.956210}{150.374141}{55.762565}{0.308551}%
\vSd{346.113889}{150.629224}{61.127457}{0.373284}%
\vSd{346.289181}{150.956108}{62.991153}{0.425179}%
\vSd{346.483313}{151.334915}{62.587557}{0.458836}%
\vSd{346.700571}{151.742231}{60.367570}{0.472228}%
\vSd{346.946004}{152.152698}{56.351468}{0.466148}%
\vSd{347.224927}{152.540744}{50.261620}{0.444204}%
\vSd{347.542999}{152.882325}{41.609419}{0.412977}%
\vSd{347.905418}{153.156562}{29.933907}{0.381973}%
\vSd{348.312136}{153.347167}{15.431134}{0.362236}%
\vSd{348.745990}{153.443551}{-0.317400}{0.362024}%
\vSd{349.026429}{153.441545}{-14.865684}{0.381432}%
\vSd{349.332935}{153.343688}{-26.603389}{0.412318}%
\vSd{349.659278}{153.159046}{-35.312404}{0.443643}%
\vSd{349.994026}{152.902605}{-41.448247}{0.465848}%
\vSd{350.326521}{152.594240}{-45.502255}{0.472289}%
\vSd{350.648756}{152.257367}{-47.757252}{0.459305}%
}}%
{\color{black!47}\vlB{%
\vSd{350.955854}{151.917342}{-48.199816}{0.426043}%
\vSd{351.246789}{151.599738}{-46.390034}{0.374473}%
\vSd{351.526683}{151.328600}{-41.115662}{0.309916}%
\vSd{351.813191}{151.124805}{-29.632557}{0.243030}%
\vSd{352.141852}{151.004643}{-7.651976}{0.194820}%
\vSd{352.257006}{150.978701}{21.897219}{0.194260}%
\vSd{352.332236}{151.051149}{44.112216}{0.241788}%
\vSd{352.463374}{151.219449}{55.762565}{0.308551}%
\vSd{352.621053}{151.474533}{61.127457}{0.373284}%
\vSd{352.796345}{151.801416}{62.991153}{0.425179}%
\vSd{352.990478}{152.180224}{62.587557}{0.458836}%
\vSd{353.207735}{152.587540}{60.367570}{0.472228}%
\vSd{353.453168}{152.998007}{56.351468}{0.466148}%
\vSd{353.732091}{153.386053}{50.261620}{0.444204}%
\vSd{354.050163}{153.727634}{41.609419}{0.412977}%
\vSd{354.412582}{154.001871}{29.933907}{0.381973}%
\vSd{354.819300}{154.192476}{15.431134}{0.362236}%
\vSd{355.253154}{154.288860}{-0.317400}{0.362024}%
\vSd{355.533593}{154.286854}{-14.865684}{0.381432}%
\vSd{355.840099}{154.188996}{-26.603389}{0.412318}%
\vSd{356.166442}{154.004355}{-35.312404}{0.443643}%
\vSd{356.501191}{153.747914}{-41.448247}{0.465848}%
\vSd{356.833685}{153.439549}{-45.502255}{0.472289}%
\vSd{357.155921}{153.102676}{-47.757252}{0.459305}%
\vSd{357.463018}{152.762651}{-48.199816}{0.426043}%
\vSd{357.866741}{152.445047}{22.148644}{2.846926}%
\vSd{314.514734}{183.048731}{69.981767}{1.749457}%
\vSd{315.019179}{184.692492}{-121.643905}{0.234661}%
\vSd{314.865766}{184.492720}{-138.722505}{0.287003}%
\vSd{314.630472}{184.303382}{-152.313283}{0.337314}%
\vSd{314.326155}{184.146654}{-164.132200}{0.380980}%
\vSd{313.973095}{184.042487}{-175.139735}{0.415880}%
}}%
{\color{black!47}\vlB{%
\vSd{313.528046}{184.007251}{174.102317}{0.441528}%
\vSd{313.028606}{184.052619}{163.253602}{0.458642}%
\vSd{312.555900}{184.184770}{152.122195}{0.468789}%
\vSd{312.135293}{184.403970}{140.640594}{0.473967}%
\vSd{311.789626}{184.704551}{128.856350}{0.476101}%
\vSd{311.537218}{185.075302}{116.912099}{0.476532}%
\vSd{311.389986}{185.500226}{105.001517}{0.475621}%
\vSd{311.352182}{185.959638}{93.307457}{0.472649}%
\vSd{311.354848}{186.431500}{81.944133}{0.466026}%
\vSd{311.434800}{186.892927}{70.921574}{0.453741}%
\vSd{311.608429}{187.321745}{60.131506}{0.433890}%
\vSd{311.859814}{187.698002}{49.336244}{0.405150}%
\vSd{312.169662}{188.005327}{38.132670}{0.367170}%
\vSd{312.517440}{188.232049}{25.851818}{0.320926}%
\vSd{312.884123}{188.371987}{11.328512}{0.269249}%
\vSd{313.169481}{188.424877}{-7.511534}{0.217952}%
\vSd{313.248041}{188.396385}{-33.633057}{0.178129}%
\vSd{313.277502}{188.297724}{-66.862374}{0.166204}%
\vSd{313.292789}{188.144889}{-98.282530}{0.189297}%
\vSd{313.214606}{187.957567}{-121.643905}{0.234661}%
\vSd{313.061193}{187.757794}{-138.722505}{0.287003}%
\vSd{312.825899}{187.568457}{-152.313283}{0.337314}%
\vSd{312.521582}{187.411729}{-164.132200}{0.380980}%
\vSd{312.168523}{187.307561}{-175.139735}{0.415880}%
\vSd{311.723473}{187.272326}{174.102317}{0.441528}%
\vSd{311.224033}{187.317694}{163.253602}{0.458642}%
\vSd{310.751327}{187.449845}{152.122195}{0.468789}%
\vSd{310.330720}{187.669045}{140.640594}{0.473967}%
\vSd{309.985054}{187.969626}{128.856350}{0.476101}%
\vSd{309.732646}{188.340377}{116.912099}{0.476532}%
\vSd{309.585413}{188.765301}{105.001517}{0.475621}%
\vSd{309.547609}{189.224713}{93.307457}{0.472649}%
}}%
{\color{black!47}\vlB{%
\vSd{309.550275}{189.696575}{81.944133}{0.466026}%
\vSd{309.630228}{190.158002}{70.921574}{0.453741}%
\vSd{309.803856}{190.586820}{60.131506}{0.433890}%
\vSd{310.055241}{190.963077}{49.336244}{0.405150}%
\vSd{310.365090}{191.270402}{38.132670}{0.367170}%
\vSd{310.712867}{191.497124}{25.851818}{0.320926}%
\vSd{311.079550}{191.637062}{11.328512}{0.269249}%
\vSd{311.364909}{191.689952}{-7.511534}{0.217952}%
\vSd{311.443468}{191.661460}{-33.633057}{0.178129}%
\vSd{311.472929}{191.562799}{-66.862374}{0.166204}%
\vSd{311.488216}{191.409964}{-98.282530}{0.189297}%
\vSd{311.410034}{191.222642}{-121.643905}{0.234661}%
\vSd{311.256621}{191.022869}{-138.722505}{0.287003}%
\vSd{311.021326}{190.833532}{-152.313283}{0.337314}%
\vSd{310.717009}{190.676803}{-164.132200}{0.380980}%
\vSd{310.363950}{190.572636}{-175.139735}{0.415880}%
\vSd{309.918901}{190.537400}{174.102317}{0.441528}%
\vSd{309.419461}{190.582768}{163.253602}{0.458642}%
\vSd{308.946754}{190.714920}{152.122195}{0.468789}%
\vSd{308.526148}{190.934119}{140.640594}{0.473967}%
\vSd{308.180481}{191.234701}{128.856350}{0.476101}%
\vSd{307.928073}{191.605451}{116.912099}{0.476532}%
\vSd{307.780841}{192.030376}{105.001517}{0.475621}%
\vSd{307.743037}{192.489787}{93.307457}{0.472649}%
\vSd{307.745702}{192.961650}{81.944133}{0.466026}%
\vSd{307.825655}{193.423077}{70.921574}{0.453741}%
\vSd{307.999284}{193.851895}{60.131506}{0.433890}%
\vSd{308.250668}{194.228151}{49.336244}{0.405150}%
\vSd{308.560517}{194.535477}{38.132670}{0.367170}%
\vSd{308.908294}{194.762198}{25.851818}{0.320926}%
\vSd{309.274977}{194.902137}{11.328512}{0.269249}%
\vSd{309.560336}{194.955026}{-7.511534}{0.217952}%
}}%
{\color{black!47}\vlB{%
\vSd{309.638896}{194.926534}{-33.633057}{0.178129}%
\vSd{309.668357}{194.827874}{-66.862374}{0.166204}%
\vSd{309.683644}{194.675039}{-98.282530}{0.189297}%
\vSd{309.605461}{194.487717}{-121.643905}{0.234661}%
\vSd{309.452048}{194.287944}{-138.722505}{0.287003}%
\vSd{309.216754}{194.098607}{-152.313283}{0.337314}%
\vSd{308.912437}{193.941878}{-164.132200}{0.380980}%
\vSd{308.559377}{193.837711}{-175.139735}{0.415880}%
\vSd{308.114328}{193.802475}{174.102317}{0.441528}%
\vSd{307.614888}{193.847843}{163.253602}{0.458642}%
\vSd{307.142182}{193.979994}{152.122195}{0.468789}%
\vSd{306.721575}{194.199194}{140.640594}{0.473967}%
\vSd{306.375908}{194.499776}{128.856350}{0.476101}%
\vSd{306.123500}{194.870526}{116.912099}{0.476532}%
\vSd{305.976268}{195.295451}{105.001517}{0.475621}%
\vSd{305.938464}{195.754862}{93.307457}{0.472649}%
\vSd{305.941130}{196.226724}{81.944133}{0.466026}%
\vSd{306.021082}{196.688152}{70.921574}{0.453741}%
\vSd{306.194711}{197.116970}{60.131506}{0.433890}%
\vSd{306.446096}{197.493226}{49.336244}{0.405150}%
\vSd{306.755945}{197.800552}{38.132670}{0.367170}%
\vSd{307.103722}{198.027273}{25.851818}{0.320926}%
\vSd{307.470405}{198.167212}{11.328512}{0.269249}%
\vSd{307.755764}{198.220101}{-7.511534}{0.217952}%
\vSd{307.834323}{198.191609}{-33.633057}{0.178129}%
\vSd{307.863784}{198.092949}{-66.862374}{0.166204}%
\vSd{307.879071}{197.940114}{-98.282530}{0.189297}%
\vSd{307.800889}{197.752792}{-121.643905}{0.234661}%
\vSd{307.647475}{197.553019}{-138.722505}{0.287003}%
\vSd{307.412181}{197.363681}{-152.313283}{0.337314}%
\vSd{307.107864}{197.206953}{-164.132200}{0.380980}%
\vSd{306.754805}{197.102786}{-175.139735}{0.415880}%
}}%
{\color{black!47}\vlB{%
\vSd{306.309756}{197.067550}{174.102317}{0.441528}%
\vSd{305.810315}{197.112918}{163.253602}{0.458642}%
\vSd{305.337609}{197.245069}{152.122195}{0.468789}%
\vSd{304.917003}{197.464269}{140.640594}{0.473967}%
\vSd{304.571336}{197.764851}{128.856350}{0.476101}%
\vSd{304.318928}{198.135601}{116.912099}{0.476532}%
\vSd{304.171695}{198.560525}{105.001517}{0.475621}%
\vSd{304.133891}{199.019937}{93.307457}{0.472649}%
\vSd{304.136557}{199.491799}{81.944133}{0.466026}%
\vSd{304.216510}{199.953226}{70.921574}{0.453741}%
\vSd{304.390138}{200.382044}{60.131506}{0.433890}%
\vSd{304.641523}{200.758301}{49.336244}{0.405150}%
\vSd{304.951372}{201.065626}{38.132670}{0.367170}%
\vSd{305.299149}{201.292348}{25.851818}{0.320926}%
\vSd{305.665832}{201.432286}{11.328512}{0.269249}%
\vSd{305.951191}{201.485176}{-7.511534}{0.217952}%
\vSd{306.029750}{201.456684}{-33.633057}{0.178129}%
\vSd{306.059211}{201.358023}{-66.862374}{0.166204}%
\vSd{306.074498}{201.205189}{-98.282530}{0.189297}%
\vSd{304.019689}{201.017866}{149.996670}{2.556481}%
}}%
{\color{vltRed}\vlB{%
\vSn{364.680183}{159.097664}{118.914755}{2.908718}%
\vSn{364.985247}{161.643782}{-9.064194}{0.147294}%
\vSn{365.196101}{161.620577}{0.209851}{0.231387}%
\vSn{365.380233}{161.621424}{6.594832}{0.303556}%
\vSn{365.640100}{161.656287}{12.293373}{0.359400}%
\vSn{365.949889}{161.732810}{18.074961}{0.396402}%
\vSn{366.282893}{161.855798}{24.418977}{0.413862}%
\vSn{366.611601}{162.026891}{31.780018}{0.413092}%
\vSn{366.909543}{162.244449}{40.683262}{0.397649}%
\vSn{367.154499}{162.503668}{51.723656}{0.373531}%
\vSn{367.333186}{162.796901}{65.371626}{0.349038}%
\vSn{367.444709}{163.114188}{81.443487}{0.333448}%
\vSn{367.444709}{163.443924}{98.556513}{0.333448}%
\vSn{367.333186}{163.773661}{114.628374}{0.349038}%
\vSn{367.154499}{164.090947}{128.276344}{0.373531}%
\vSn{366.909543}{164.384180}{139.316738}{0.397649}%
\vSn{366.611601}{164.643399}{148.219982}{0.413092}%
\vSn{366.282893}{164.860957}{155.581023}{0.413862}%
\vSn{365.949889}{165.032050}{161.925039}{0.396402}%
\vSn{365.640100}{165.155039}{167.706627}{0.359400}%
\vSn{365.380233}{165.231561}{173.405168}{0.303556}%
\vSn{365.196101}{165.266424}{179.790149}{0.231387}%
\vSn{364.985247}{165.267271}{-170.935806}{0.147294}%
\vSn{364.754560}{165.244067}{-144.295822}{0.061095}%
\vSn{364.754560}{165.208411}{-35.704178}{0.061095}%
\vSn{364.985247}{165.172756}{-9.064194}{0.147294}%
\vSn{365.196101}{165.149551}{0.209851}{0.231387}%
\vSn{365.380233}{165.150398}{6.594832}{0.303556}%
\vSn{365.640100}{165.185261}{12.293373}{0.359400}%
\vSn{365.949889}{165.261784}{18.074961}{0.396402}%
\vSn{366.282893}{165.384772}{24.418977}{0.413862}%
\vSn{366.611601}{165.555865}{31.780018}{0.413092}%
}}%
{\color{vltRed}\vlB{%
\vSn{366.909543}{165.773423}{40.683262}{0.397649}%
\vSn{367.154499}{166.032642}{51.723656}{0.373531}%
\vSn{367.333186}{166.325876}{65.371626}{0.349038}%
\vSn{367.444709}{166.643162}{81.443487}{0.333448}%
\vSn{367.444709}{166.972898}{98.556513}{0.333448}%
\vSn{367.333186}{167.302635}{114.628374}{0.349038}%
\vSn{367.154499}{167.619921}{128.276344}{0.373531}%
\vSn{366.909543}{167.913155}{139.316738}{0.397649}%
\vSn{366.611601}{168.172373}{148.219982}{0.413092}%
\vSn{366.282893}{168.389932}{155.581023}{0.413862}%
\vSn{365.949889}{168.561025}{161.925039}{0.396402}%
\vSn{365.640100}{168.684013}{167.706627}{0.359400}%
\vSn{365.380233}{168.760535}{173.405168}{0.303556}%
\vSn{365.196101}{168.795398}{179.790149}{0.231387}%
\vSn{364.985247}{168.796246}{-170.935806}{0.147294}%
\vSn{364.754560}{168.773041}{-144.295822}{0.061095}%
\vSn{364.754560}{168.737385}{-35.704178}{0.061095}%
\vSn{364.985247}{168.701730}{-9.064194}{0.147294}%
\vSn{365.196101}{168.678525}{0.209851}{0.231387}%
\vSn{365.380233}{168.679373}{6.594832}{0.303556}%
\vSn{365.640100}{168.714235}{12.293373}{0.359400}%
\vSn{365.949889}{168.790758}{18.074961}{0.396402}%
\vSn{366.282893}{168.913746}{24.418977}{0.413862}%
\vSn{366.611601}{169.084839}{31.780018}{0.413092}%
\vSn{366.909543}{169.302398}{40.683262}{0.397649}%
\vSn{367.154499}{169.561616}{51.723656}{0.373531}%
\vSn{367.333186}{169.854850}{65.371626}{0.349038}%
\vSn{367.444709}{170.172136}{81.443487}{0.333448}%
\vSn{367.444709}{170.501872}{98.556513}{0.333448}%
\vSn{367.333186}{170.831609}{114.628374}{0.349038}%
\vSn{367.154499}{171.148895}{128.276344}{0.373531}%
\vSn{366.909543}{171.442129}{139.316738}{0.397649}%
}}%
{\color{vltRed}\vlB{%
\vSn{366.611601}{171.701347}{148.219982}{0.413092}%
\vSn{366.282893}{171.918906}{155.581023}{0.413862}%
\vSn{365.949889}{172.089999}{161.925039}{0.396402}%
\vSn{365.640100}{172.212987}{167.706627}{0.359400}%
\vSn{365.380233}{172.289510}{173.405168}{0.303556}%
\vSn{365.196101}{172.324372}{179.790149}{0.231387}%
\vSn{364.985247}{172.325220}{-170.935806}{0.147294}%
\vSn{364.754560}{172.302015}{-144.295822}{0.061095}%
\vSn{364.754560}{172.266360}{-35.704178}{0.061095}%
\vSn{364.985247}{172.230704}{-9.064194}{0.147294}%
\vSn{365.196101}{172.207499}{0.209851}{0.231387}%
\vSn{365.380233}{172.208347}{6.594832}{0.303556}%
\vSn{365.640100}{172.243210}{12.293373}{0.359400}%
\vSn{365.949889}{172.319732}{18.074961}{0.396402}%
\vSn{366.282893}{172.442720}{24.418977}{0.413862}%
\vSn{366.611601}{172.613813}{31.780018}{0.413092}%
\vSn{366.909543}{172.831372}{40.683262}{0.397649}%
\vSn{367.154499}{173.090590}{51.723656}{0.373531}%
\vSn{367.333186}{173.383824}{65.371626}{0.349038}%
\vSn{367.444709}{173.701110}{81.443487}{0.333448}%
\vSn{367.444709}{174.030847}{98.556513}{0.333448}%
\vSn{367.333186}{174.360583}{114.628374}{0.349038}%
\vSn{367.154499}{174.677869}{128.276344}{0.373531}%
\vSn{366.909543}{174.971103}{139.316738}{0.397649}%
\vSn{366.611601}{175.230322}{148.219982}{0.413092}%
\vSn{366.282893}{175.447880}{155.581023}{0.413862}%
\vSn{365.949889}{175.618973}{161.925039}{0.396402}%
\vSn{365.640100}{175.741961}{167.706627}{0.359400}%
\vSn{365.380233}{175.818484}{173.405168}{0.303556}%
\vSn{365.196101}{175.853347}{179.790149}{0.231387}%
\vSn{364.985247}{175.854194}{-170.935806}{0.147294}%
\vSn{364.754560}{175.830989}{-144.295822}{0.061095}%
}}%
{\color{vltRed}\vlB{%
\vSn{364.754560}{175.795334}{-35.704178}{0.061095}%
\vSn{364.985247}{175.759678}{-9.064194}{0.147294}%
\vSn{365.196101}{175.736474}{0.209851}{0.231387}%
\vSn{365.380233}{175.737321}{6.594832}{0.303556}%
\vSn{365.640100}{175.772184}{12.293373}{0.359400}%
\vSn{365.949889}{175.848706}{18.074961}{0.396402}%
\vSn{366.282893}{175.971695}{24.418977}{0.413862}%
\vSn{366.611601}{176.142788}{31.780018}{0.413092}%
\vSn{366.909543}{176.360346}{40.683262}{0.397649}%
\vSn{367.154499}{176.619565}{51.723656}{0.373531}%
\vSn{367.333186}{176.912798}{65.371626}{0.349038}%
\vSn{367.444709}{177.230084}{81.443487}{0.333448}%
\vSn{367.444709}{177.559821}{98.556513}{0.333448}%
\vSn{367.333186}{177.889557}{114.628374}{0.349038}%
\vSn{367.154499}{178.206843}{128.276344}{0.373531}%
\vSn{366.909543}{178.500077}{139.316738}{0.397649}%
\vSn{366.611601}{178.759296}{148.219982}{0.413092}%
\vSn{366.282893}{178.976854}{155.581023}{0.413862}%
\vSn{365.949889}{179.147947}{161.925039}{0.396402}%
\vSn{365.640100}{179.270935}{167.706627}{0.359400}%
\vSn{365.380233}{179.347458}{173.405168}{0.303556}%
\vSn{365.196101}{179.382321}{179.790149}{0.231387}%
\vSn{364.985247}{179.383168}{-170.935806}{0.147294}%
\vSn{364.754560}{179.359963}{-144.295822}{0.061095}%
\vSn{364.754560}{179.324308}{-35.704178}{0.061095}%
\vSn{364.669511}{179.288653}{64.217400}{3.233391}%
}}%
{\color{black!47}\vlB{%
\vSd{372.263334}{187.779458}{-4.894436}{3.402938}%
\vSd{375.446275}{187.489118}{-46.390034}{0.374473}%
\vSd{375.726169}{187.217980}{-41.115662}{0.309916}%
\vSd{376.012677}{187.014186}{-29.632557}{0.243030}%
\vSd{376.341338}{186.894023}{-7.651976}{0.194820}%
\vSd{376.456493}{186.868082}{21.897219}{0.194260}%
\vSd{376.531723}{186.940529}{44.112216}{0.241788}%
\vSd{376.662861}{187.108830}{55.762565}{0.308551}%
\vSd{376.820540}{187.363913}{61.127457}{0.373284}%
\vSd{376.995832}{187.690797}{62.991153}{0.425179}%
\vSd{377.189964}{188.069604}{62.587557}{0.458836}%
\vSd{377.407221}{188.476920}{60.367570}{0.472228}%
\vSd{377.652655}{188.887387}{56.351468}{0.466148}%
\vSd{377.931577}{189.275434}{50.261620}{0.444204}%
\vSd{378.249649}{189.617014}{41.609419}{0.412977}%
\vSd{378.612068}{189.891251}{29.933907}{0.381973}%
\vSd{379.018787}{190.081856}{15.431134}{0.362236}%
\vSd{379.452640}{190.178240}{-0.317400}{0.362024}%
\vSd{379.733079}{190.176235}{-14.865684}{0.381432}%
\vSd{380.039586}{190.078377}{-26.603389}{0.412318}%
\vSd{380.365929}{189.893736}{-35.312404}{0.443643}%
\vSd{380.700677}{189.637294}{-41.448247}{0.465848}%
\vSd{381.033171}{189.328930}{-45.502255}{0.472289}%
\vSd{381.355407}{188.992056}{-47.757252}{0.459305}%
\vSd{381.662505}{188.652031}{-48.199816}{0.426043}%
\vSd{381.953439}{188.334427}{-46.390034}{0.374473}%
\vSd{382.233334}{188.063289}{-41.115662}{0.309916}%
\vSd{382.519841}{187.859494}{-29.632557}{0.243030}%
\vSd{382.848502}{187.739332}{-7.651976}{0.194820}%
\vSd{382.963657}{187.713390}{21.897219}{0.194260}%
\vSd{383.038887}{187.785838}{44.112216}{0.241788}%
\vSd{383.170025}{187.954139}{55.762565}{0.308551}%
}}%
{\color{black!47}\vlB{%
\vSd{383.327704}{188.209222}{61.127457}{0.373284}%
\vSd{383.502996}{188.536106}{62.991153}{0.425179}%
\vSd{383.697128}{188.914913}{62.587557}{0.458836}%
\vSd{383.914386}{189.322229}{60.367570}{0.472228}%
\vSd{384.159819}{189.732696}{56.351468}{0.466148}%
\vSd{384.438741}{190.120743}{50.261620}{0.444204}%
\vSd{384.756814}{190.462323}{41.609419}{0.412977}%
\vSd{385.119233}{190.736560}{29.933907}{0.381973}%
\vSd{385.525951}{190.927165}{15.431134}{0.362236}%
\vSd{385.959804}{191.023549}{-0.317400}{0.362024}%
\vSd{386.240243}{191.021544}{-14.865684}{0.381432}%
\vSd{386.546750}{190.923686}{-26.603389}{0.412318}%
\vSd{386.873093}{190.739045}{-35.312404}{0.443643}%
\vSd{387.207841}{190.482603}{-41.448247}{0.465848}%
\vSd{387.540335}{190.174239}{-45.502255}{0.472289}%
\vSd{387.862571}{189.837365}{-47.757252}{0.459305}%
\vSd{388.169669}{189.497340}{-48.199816}{0.426043}%
\vSd{388.460603}{189.179736}{-46.390034}{0.374473}%
\vSd{388.740498}{188.908598}{-41.115662}{0.309916}%
\vSd{389.027005}{188.704803}{-29.632557}{0.243030}%
\vSd{389.355666}{188.584641}{-7.651976}{0.194820}%
\vSd{389.470821}{188.558699}{21.897219}{0.194260}%
\vSd{389.546051}{188.631147}{44.112216}{0.241788}%
\vSd{389.677189}{188.799448}{55.762565}{0.308551}%
\vSd{389.834868}{189.054531}{61.127457}{0.373284}%
\vSd{390.010160}{189.381415}{62.991153}{0.425179}%
\vSd{390.204292}{189.760222}{62.587557}{0.458836}%
\vSd{390.421550}{190.167538}{60.367570}{0.472228}%
\vSd{390.666983}{190.578005}{56.351468}{0.466148}%
\vSd{390.945906}{190.966051}{50.261620}{0.444204}%
\vSd{391.263978}{191.307632}{41.609419}{0.412977}%
\vSd{391.626397}{191.581869}{29.933907}{0.381973}%
}}%
{\color{black!47}\vlB{%
\vSd{392.033115}{191.772474}{15.431134}{0.362236}%
\vSd{392.466969}{191.868858}{-0.317400}{0.362024}%
\vSd{392.747407}{191.866852}{-14.865684}{0.381432}%
\vSd{393.053914}{191.768995}{-26.603389}{0.412318}%
\vSd{393.380257}{191.584353}{-35.312404}{0.443643}%
\vSd{393.715005}{191.327912}{-41.448247}{0.465848}%
\vSd{394.047500}{191.019547}{-45.502255}{0.472289}%
\vSd{394.369735}{190.682674}{-47.757252}{0.459305}%
\vSd{394.676833}{190.342649}{-48.199816}{0.426043}%
\vSd{394.967768}{190.025045}{-46.390034}{0.374473}%
\vSd{395.247662}{189.753907}{-41.115662}{0.309916}%
\vSd{395.534169}{189.550112}{-29.632557}{0.243030}%
\vSd{395.862830}{189.429950}{-7.651976}{0.194820}%
\vSd{395.977985}{189.404008}{21.897219}{0.194260}%
\vSd{396.053215}{189.476456}{44.112216}{0.241788}%
\vSd{396.184353}{189.644756}{55.762565}{0.308551}%
\vSd{396.342032}{189.899840}{61.127457}{0.373284}%
\vSd{396.517324}{190.226724}{62.991153}{0.425179}%
\vSd{396.711456}{190.605531}{62.587557}{0.458836}%
\vSd{396.928714}{191.012847}{60.367570}{0.472228}%
\vSd{397.174147}{191.423314}{56.351468}{0.466148}%
\vSd{397.453070}{191.811360}{50.261620}{0.444204}%
\vSd{397.771142}{192.152941}{41.609419}{0.412977}%
\vSd{398.133561}{192.427178}{29.933907}{0.381973}%
\vSd{398.540279}{192.617783}{15.431134}{0.362236}%
\vSd{398.974133}{192.714167}{-0.317400}{0.362024}%
\vSd{399.254572}{192.712161}{-14.865684}{0.381432}%
\vSd{399.561078}{192.614303}{-26.603389}{0.412318}%
\vSd{399.887421}{192.429662}{-35.312404}{0.443643}%
\vSd{400.222169}{192.173221}{-41.448247}{0.465848}%
\vSd{400.554664}{191.864856}{-45.502255}{0.472289}%
\vSd{400.876899}{191.527983}{-47.757252}{0.459305}%
}}%
{\color{black!47}\vlB{%
\vSd{401.183997}{191.187958}{-48.199816}{0.426043}%
\vSd{401.474932}{190.870354}{-46.390034}{0.374473}%
\vSd{401.754826}{190.599216}{-41.115662}{0.309916}%
\vSd{402.041334}{190.395421}{-29.632557}{0.243030}%
\vSd{402.369995}{190.275259}{-7.651976}{0.194820}%
\vSd{402.485149}{190.249317}{21.897219}{0.194260}%
\vSd{402.560379}{190.321765}{44.112216}{0.241788}%
\vSd{402.691517}{190.490065}{55.762565}{0.308551}%
\vSd{402.849196}{190.745149}{61.127457}{0.373284}%
\vSd{403.024488}{191.072032}{62.991153}{0.425179}%
\vSd{403.218621}{191.450840}{62.587557}{0.458836}%
\vSd{403.435878}{191.858156}{60.367570}{0.472228}%
\vSd{403.681311}{192.268623}{56.351468}{0.466148}%
\vSd{403.960234}{192.656669}{50.261620}{0.444204}%
\vSd{404.278306}{192.998250}{41.609419}{0.412977}%
\vSd{404.640725}{193.272487}{29.933907}{0.381973}%
\vSd{405.047443}{193.463092}{15.431134}{0.362236}%
\vSd{405.481297}{193.559476}{-0.317400}{0.362024}%
\vSd{405.761736}{193.557470}{-14.865684}{0.381432}%
\vSd{406.068242}{193.459612}{-26.603389}{0.412318}%
\vSd{406.394585}{193.274971}{-35.312404}{0.443643}%
\vSd{406.729334}{193.018530}{-41.448247}{0.465848}%
\vSd{407.061828}{192.710165}{-45.502255}{0.472289}%
\vSd{407.384063}{192.373292}{-47.757252}{0.459305}%
\vSd{407.691161}{192.033267}{-48.199816}{0.426043}%
\vSd{408.094884}{191.715663}{22.148644}{2.846926}%
}}%
{\color{vltRed}\vlB{%
\vSn{314.452040}{152.572810}{118.914755}{2.908718}%
\vSn{314.757104}{155.118928}{-9.064194}{0.147294}%
\vSn{314.967958}{155.095723}{0.209851}{0.231387}%
\vSn{315.152090}{155.096570}{6.594832}{0.303556}%
\vSn{315.411957}{155.131433}{12.293373}{0.359400}%
\vSn{315.721746}{155.207955}{18.074961}{0.396402}%
\vSn{316.054750}{155.330944}{24.418977}{0.413862}%
\vSn{316.383458}{155.502037}{31.780018}{0.413092}%
\vSn{316.681400}{155.719595}{40.683262}{0.397649}%
\vSn{316.926356}{155.978814}{51.723656}{0.373531}%
\vSn{317.105043}{156.272047}{65.371626}{0.349038}%
\vSn{317.216566}{156.589334}{81.443487}{0.333448}%
\vSn{317.216566}{156.919070}{98.556513}{0.333448}%
\vSn{317.105043}{157.248807}{114.628374}{0.349038}%
\vSn{316.926356}{157.566093}{128.276344}{0.373531}%
\vSn{316.681400}{157.859326}{139.316738}{0.397649}%
\vSn{316.383458}{158.118545}{148.219982}{0.413092}%
\vSn{316.054750}{158.336103}{155.581023}{0.413862}%
\vSn{315.721746}{158.507196}{161.925039}{0.396402}%
\vSn{315.411957}{158.630185}{167.706627}{0.359400}%
\vSn{315.152090}{158.706707}{173.405168}{0.303556}%
\vSn{314.967958}{158.741570}{179.790149}{0.231387}%
\vSn{314.757104}{158.742417}{-170.935806}{0.147294}%
\vSn{314.526417}{158.719212}{-144.295822}{0.061095}%
\vSn{314.526417}{158.683557}{-35.704178}{0.061095}%
\vSn{314.757104}{158.647902}{-9.064194}{0.147294}%
\vSn{314.967958}{158.624697}{0.209851}{0.231387}%
\vSn{315.152090}{158.625544}{6.594832}{0.303556}%
\vSn{315.411957}{158.660407}{12.293373}{0.359400}%
\vSn{315.721746}{158.736930}{18.074961}{0.396402}%
\vSn{316.054750}{158.859918}{24.418977}{0.413862}%
\vSn{316.383458}{159.031011}{31.780018}{0.413092}%
}}%
{\color{vltRed}\vlB{%
\vSn{316.681400}{159.248569}{40.683262}{0.397649}%
\vSn{316.926356}{159.507788}{51.723656}{0.373531}%
\vSn{317.105043}{159.801022}{65.371626}{0.349038}%
\vSn{317.216566}{160.118308}{81.443487}{0.333448}%
\vSn{317.216566}{160.448044}{98.556513}{0.333448}%
\vSn{317.105043}{160.777781}{114.628374}{0.349038}%
\vSn{316.926356}{161.095067}{128.276344}{0.373531}%
\vSn{316.681400}{161.388301}{139.316738}{0.397649}%
\vSn{316.383458}{161.647519}{148.219982}{0.413092}%
\vSn{316.054750}{161.865078}{155.581023}{0.413862}%
\vSn{315.721746}{162.036171}{161.925039}{0.396402}%
\vSn{315.411957}{162.159159}{167.706627}{0.359400}%
\vSn{315.152090}{162.235681}{173.405168}{0.303556}%
\vSn{314.967958}{162.270544}{179.790149}{0.231387}%
\vSn{314.757104}{162.271392}{-170.935806}{0.147294}%
\vSn{314.526417}{162.248187}{-144.295822}{0.061095}%
\vSn{314.526417}{162.212531}{-35.704178}{0.061095}%
\vSn{314.757104}{162.176876}{-9.064194}{0.147294}%
\vSn{314.967958}{162.153671}{0.209851}{0.231387}%
\vSn{315.152090}{162.154519}{6.594832}{0.303556}%
\vSn{315.411957}{162.189381}{12.293373}{0.359400}%
\vSn{315.721746}{162.265904}{18.074961}{0.396402}%
\vSn{316.054750}{162.388892}{24.418977}{0.413862}%
\vSn{316.383458}{162.559985}{31.780018}{0.413092}%
\vSn{316.681400}{162.777544}{40.683262}{0.397649}%
\vSn{316.926356}{163.036762}{51.723656}{0.373531}%
\vSn{317.105043}{163.329996}{65.371626}{0.349038}%
\vSn{317.216566}{163.647282}{81.443487}{0.333448}%
\vSn{317.216566}{163.977018}{98.556513}{0.333448}%
\vSn{317.105043}{164.306755}{114.628374}{0.349038}%
\vSn{316.926356}{164.624041}{128.276344}{0.373531}%
\vSn{316.681400}{164.917275}{139.316738}{0.397649}%
}}%
{\color{vltRed}\vlB{%
\vSn{316.383458}{165.176493}{148.219982}{0.413092}%
\vSn{316.054750}{165.394052}{155.581023}{0.413862}%
\vSn{315.721746}{165.565145}{161.925039}{0.396402}%
\vSn{315.411957}{165.688133}{167.706627}{0.359400}%
\vSn{315.152090}{165.764656}{173.405168}{0.303556}%
\vSn{314.967958}{165.799518}{179.790149}{0.231387}%
\vSn{314.757104}{165.800366}{-170.935806}{0.147294}%
\vSn{314.526417}{165.777161}{-144.295822}{0.061095}%
\vSn{314.526417}{165.741506}{-35.704178}{0.061095}%
\vSn{314.757104}{165.705850}{-9.064194}{0.147294}%
\vSn{314.967958}{165.682645}{0.209851}{0.231387}%
\vSn{315.152090}{165.683493}{6.594832}{0.303556}%
\vSn{315.411957}{165.718355}{12.293373}{0.359400}%
\vSn{315.721746}{165.794878}{18.074961}{0.396402}%
\vSn{316.054750}{165.917866}{24.418977}{0.413862}%
\vSn{316.383458}{166.088959}{31.780018}{0.413092}%
\vSn{316.681400}{166.306518}{40.683262}{0.397649}%
\vSn{316.926356}{166.565736}{51.723656}{0.373531}%
\vSn{317.105043}{166.858970}{65.371626}{0.349038}%
\vSn{317.216566}{167.176256}{81.443487}{0.333448}%
\vSn{317.216566}{167.505993}{98.556513}{0.333448}%
\vSn{317.105043}{167.835729}{114.628374}{0.349038}%
\vSn{316.926356}{168.153015}{128.276344}{0.373531}%
\vSn{316.681400}{168.446249}{139.316738}{0.397649}%
\vSn{316.383458}{168.705467}{148.219982}{0.413092}%
\vSn{316.054750}{168.923026}{155.581023}{0.413862}%
\vSn{315.721746}{169.094119}{161.925039}{0.396402}%
\vSn{315.411957}{169.217107}{167.706627}{0.359400}%
\vSn{315.152090}{169.293630}{173.405168}{0.303556}%
\vSn{314.967958}{169.328492}{179.790149}{0.231387}%
\vSn{314.757104}{169.329340}{-170.935806}{0.147294}%
\vSn{314.526417}{169.306135}{-144.295822}{0.061095}%
}}%
{\color{vltRed}\vlB{%
\vSn{314.526417}{169.270480}{-35.704178}{0.061095}%
\vSn{314.757104}{169.234824}{-9.064194}{0.147294}%
\vSn{314.967958}{169.211620}{0.209851}{0.231387}%
\vSn{315.152090}{169.212467}{6.594832}{0.303556}%
\vSn{315.411957}{169.247330}{12.293373}{0.359400}%
\vSn{315.721746}{169.323852}{18.074961}{0.396402}%
\vSn{316.054750}{169.446840}{24.418977}{0.413862}%
\vSn{316.383458}{169.617933}{31.780018}{0.413092}%
\vSn{316.681400}{169.835492}{40.683262}{0.397649}%
\vSn{316.926356}{170.094711}{51.723656}{0.373531}%
\vSn{317.105043}{170.387944}{65.371626}{0.349038}%
\vSn{317.216566}{170.705230}{81.443487}{0.333448}%
\vSn{317.216566}{171.034967}{98.556513}{0.333448}%
\vSn{317.105043}{171.364703}{114.628374}{0.349038}%
\vSn{316.926356}{171.681989}{128.276344}{0.373531}%
\vSn{316.681400}{171.975223}{139.316738}{0.397649}%
\vSn{316.383458}{172.234442}{148.219982}{0.413092}%
\vSn{316.054750}{172.452000}{155.581023}{0.413862}%
\vSn{315.721746}{172.623093}{161.925039}{0.396402}%
\vSn{315.411957}{172.746081}{167.706627}{0.359400}%
\vSn{315.152090}{172.822604}{173.405168}{0.303556}%
\vSn{314.967958}{172.857467}{179.790149}{0.231387}%
\vSn{314.757104}{172.858314}{-170.935806}{0.147294}%
\vSn{314.526417}{172.835109}{-144.295822}{0.061095}%
\vSn{314.526417}{172.799454}{-35.704178}{0.061095}%
\vSn{314.441368}{172.763799}{64.217400}{3.233391}%
}}%
{\color{black!47}\vlB{%
\vSd{322.035191}{181.254603}{-4.894436}{3.402938}%
\vSd{325.218132}{180.964264}{-46.390034}{0.374473}%
\vSd{325.498026}{180.693126}{-41.115662}{0.309916}%
\vSd{325.784534}{180.489331}{-29.632557}{0.243030}%
\vSd{326.113195}{180.369169}{-7.651976}{0.194820}%
\vSd{326.228350}{180.343227}{21.897219}{0.194260}%
\vSd{326.303580}{180.415675}{44.112216}{0.241788}%
\vSd{326.434718}{180.583976}{55.762565}{0.308551}%
\vSd{326.592397}{180.839059}{61.127457}{0.373284}%
\vSd{326.767689}{181.165943}{62.991153}{0.425179}%
\vSd{326.961821}{181.544750}{62.587557}{0.458836}%
\vSd{327.179078}{181.952066}{60.367570}{0.472228}%
\vSd{327.424512}{182.362533}{56.351468}{0.466148}%
\vSd{327.703434}{182.750580}{50.261620}{0.444204}%
\vSd{328.021506}{183.092160}{41.609419}{0.412977}%
\vSd{328.383926}{183.366397}{29.933907}{0.381973}%
\vSd{328.790644}{183.557002}{15.431134}{0.362236}%
\vSd{329.224497}{183.653386}{-0.317400}{0.362024}%
\vSd{329.504936}{183.651381}{-14.865684}{0.381432}%
\vSd{329.811443}{183.553523}{-26.603389}{0.412318}%
\vSd{330.137786}{183.368882}{-35.312404}{0.443643}%
\vSd{330.472534}{183.112440}{-41.448247}{0.465848}%
\vSd{330.805028}{182.804076}{-45.502255}{0.472289}%
\vSd{331.127264}{182.467202}{-47.757252}{0.459305}%
\vSd{331.434362}{182.127177}{-48.199816}{0.426043}%
\vSd{331.725296}{181.809573}{-46.390034}{0.374473}%
\vSd{332.005191}{181.538435}{-41.115662}{0.309916}%
\vSd{332.291698}{181.334640}{-29.632557}{0.243030}%
\vSd{332.620359}{181.214478}{-7.651976}{0.194820}%
\vSd{332.735514}{181.188536}{21.897219}{0.194260}%
\vSd{332.810744}{181.260984}{44.112216}{0.241788}%
\vSd{332.941882}{181.429285}{55.762565}{0.308551}%
}}%
{\color{black!47}\vlB{%
\vSd{333.099561}{181.684368}{61.127457}{0.373284}%
\vSd{333.274853}{182.011252}{62.991153}{0.425179}%
\vSd{333.468985}{182.390059}{62.587557}{0.458836}%
\vSd{333.686243}{182.797375}{60.367570}{0.472228}%
\vSd{333.931676}{183.207842}{56.351468}{0.466148}%
\vSd{334.210598}{183.595888}{50.261620}{0.444204}%
\vSd{334.528671}{183.937469}{41.609419}{0.412977}%
\vSd{334.891090}{184.211706}{29.933907}{0.381973}%
\vSd{335.297808}{184.402311}{15.431134}{0.362236}%
\vSd{335.731661}{184.498695}{-0.317400}{0.362024}%
\vSd{336.012100}{184.496689}{-14.865684}{0.381432}%
\vSd{336.318607}{184.398832}{-26.603389}{0.412318}%
\vSd{336.644950}{184.214190}{-35.312404}{0.443643}%
\vSd{336.979698}{183.957749}{-41.448247}{0.465848}%
\vSd{337.312192}{183.649384}{-45.502255}{0.472289}%
\vSd{337.634428}{183.312511}{-47.757252}{0.459305}%
\vSd{337.941526}{182.972486}{-48.199816}{0.426043}%
\vSd{338.232460}{182.654882}{-46.390034}{0.374473}%
\vSd{338.512355}{182.383744}{-41.115662}{0.309916}%
\vSd{338.798862}{182.179949}{-29.632557}{0.243030}%
\vSd{339.127523}{182.059787}{-7.651976}{0.194820}%
\vSd{339.242678}{182.033845}{21.897219}{0.194260}%
\vSd{339.317908}{182.106293}{44.112216}{0.241788}%
\vSd{339.449046}{182.274593}{55.762565}{0.308551}%
\vSd{339.606725}{182.529677}{61.127457}{0.373284}%
\vSd{339.782017}{182.856561}{62.991153}{0.425179}%
\vSd{339.976149}{183.235368}{62.587557}{0.458836}%
\vSd{340.193407}{183.642684}{60.367570}{0.472228}%
\vSd{340.438840}{184.053151}{56.351468}{0.466148}%
\vSd{340.717763}{184.441197}{50.261620}{0.444204}%
\vSd{341.035835}{184.782778}{41.609419}{0.412977}%
\vSd{341.398254}{185.057015}{29.933907}{0.381973}%
}}%
{\color{black!47}\vlB{%
\vSd{341.804972}{185.247620}{15.431134}{0.362236}%
\vSd{342.238826}{185.344004}{-0.317400}{0.362024}%
\vSd{342.519265}{185.341998}{-14.865684}{0.381432}%
\vSd{342.825771}{185.244140}{-26.603389}{0.412318}%
\vSd{343.152114}{185.059499}{-35.312404}{0.443643}%
\vSd{343.486862}{184.803058}{-41.448247}{0.465848}%
\vSd{343.819357}{184.494693}{-45.502255}{0.472289}%
\vSd{344.141592}{184.157820}{-47.757252}{0.459305}%
\vSd{344.448690}{183.817795}{-48.199816}{0.426043}%
\vSd{344.739625}{183.500191}{-46.390034}{0.374473}%
\vSd{345.019519}{183.229053}{-41.115662}{0.309916}%
\vSd{345.306026}{183.025258}{-29.632557}{0.243030}%
\vSd{345.634687}{182.905096}{-7.651976}{0.194820}%
\vSd{345.749842}{182.879154}{21.897219}{0.194260}%
\vSd{345.825072}{182.951602}{44.112216}{0.241788}%
\vSd{345.956210}{183.119902}{55.762565}{0.308551}%
\vSd{346.113889}{183.374986}{61.127457}{0.373284}%
\vSd{346.289181}{183.701869}{62.991153}{0.425179}%
\vSd{346.483313}{184.080677}{62.587557}{0.458836}%
\vSd{346.700571}{184.487993}{60.367570}{0.472228}%
\vSd{346.946004}{184.898460}{56.351468}{0.466148}%
\vSd{347.224927}{185.286506}{50.261620}{0.444204}%
\vSd{347.542999}{185.628087}{41.609419}{0.412977}%
\vSd{347.905418}{185.902324}{29.933907}{0.381973}%
\vSd{348.312136}{186.092929}{15.431134}{0.362236}%
\vSd{348.745990}{186.189313}{-0.317400}{0.362024}%
\vSd{349.026429}{186.187307}{-14.865684}{0.381432}%
\vSd{349.332935}{186.089449}{-26.603389}{0.412318}%
\vSd{349.659278}{185.904808}{-35.312404}{0.443643}%
\vSd{349.994026}{185.648367}{-41.448247}{0.465848}%
\vSd{350.326521}{185.340002}{-45.502255}{0.472289}%
\vSd{350.648756}{185.003129}{-47.757252}{0.459305}%
}}%
{\color{black!47}\vlB{%
\vSd{350.955854}{184.663104}{-48.199816}{0.426043}%
\vSd{351.246789}{184.345500}{-46.390034}{0.374473}%
\vSd{351.526683}{184.074362}{-41.115662}{0.309916}%
\vSd{351.813191}{183.870567}{-29.632557}{0.243030}%
\vSd{352.141852}{183.750405}{-7.651976}{0.194820}%
\vSd{352.257006}{183.724463}{21.897219}{0.194260}%
\vSd{352.332236}{183.796911}{44.112216}{0.241788}%
\vSd{352.463374}{183.965211}{55.762565}{0.308551}%
\vSd{352.621053}{184.220295}{61.127457}{0.373284}%
\vSd{352.796345}{184.547178}{62.991153}{0.425179}%
\vSd{352.990478}{184.925986}{62.587557}{0.458836}%
\vSd{353.207735}{185.333302}{60.367570}{0.472228}%
\vSd{353.453168}{185.743769}{56.351468}{0.466148}%
\vSd{353.732091}{186.131815}{50.261620}{0.444204}%
\vSd{354.050163}{186.473396}{41.609419}{0.412977}%
\vSd{354.412582}{186.747633}{29.933907}{0.381973}%
\vSd{354.819300}{186.938238}{15.431134}{0.362236}%
\vSd{355.253154}{187.034622}{-0.317400}{0.362024}%
\vSd{355.533593}{187.032616}{-14.865684}{0.381432}%
\vSd{355.840099}{186.934758}{-26.603389}{0.412318}%
\vSd{356.166442}{186.750117}{-35.312404}{0.443643}%
\vSd{356.501191}{186.493676}{-41.448247}{0.465848}%
\vSd{356.833685}{186.185311}{-45.502255}{0.472289}%
\vSd{357.155921}{185.848437}{-47.757252}{0.459305}%
\vSd{357.463018}{185.508413}{-48.199816}{0.426043}%
\vSd{357.866741}{185.190809}{22.148644}{2.846926}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{383.405113}{207.454928}{0.039446}%
\vRa{383.534238}{207.904928}{0.118338}%
\vRa{383.663362}{208.354928}{0.197229}%
\vRa{383.792486}{208.804928}{0.276121}%
\vRa{383.921610}{209.254928}{0.355013}%
\vRa{384.050734}{209.704928}{0.433905}%
\vRa{384.179858}{210.154928}{0.512796}%
\vRa{384.308983}{210.604928}{0.591688}%
\vRa{384.438107}{211.054928}{0.670580}%
\vRa{384.567231}{211.504928}{0.749471}%
\vRa{384.696355}{211.954928}{0.828363}%
\vRa{384.825479}{212.404928}{0.907255}%
\vRa{384.954603}{212.854928}{0.627977}%
\vRa{385.083728}{213.304928}{0.103247}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{385.619517}{212.812913}{0.539854}%
\vRa{385.223911}{213.262913}{1.619563}%
\vRa{385.839595}{213.712913}{1.687982}%
\vRa{386.868599}{214.162913}{1.343081}%
\vRa{387.897603}{214.612913}{0.998179}%
\vRa{388.926607}{215.062913}{0.653278}%
\vRa{389.955611}{215.512913}{0.308376}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{388.402482}{202.865863}{0.216721}%
\vRa{387.880522}{203.315863}{0.650162}%
\vRa{387.358562}{203.765863}{1.083604}%
\vRa{386.836601}{204.215863}{1.517046}%
\vRa{386.314641}{204.665863}{1.950487}%
\vRa{385.792680}{205.115863}{2.383929}%
\vRa{385.270720}{205.565863}{2.817371}%
\vRa{384.748760}{206.015863}{2.998722}%
\vRa{384.226799}{206.465863}{1.887229}%
\vRa{383.704839}{206.915863}{0.775736}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{392.583239}{211.535264}{3.372809}%
\vRa{392.407801}{211.985264}{3.026287}%
\vRa{392.232363}{212.435264}{2.679765}%
\vRa{392.056924}{212.885264}{2.333243}%
\vRa{391.881486}{213.335264}{1.986721}%
\vRa{391.706048}{213.785264}{1.640199}%
\vRa{391.530610}{214.235264}{1.293677}%
\vRa{391.355171}{214.685264}{0.947155}%
\vRa{391.179733}{215.135264}{0.600633}%
\vRa{391.004295}{215.585264}{0.254111}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{388.619203}{202.865863}{0.558761}%
\vRa{388.530684}{203.315863}{1.676284}%
\vRa{388.442166}{203.765863}{2.793807}%
\vRa{388.353647}{204.215863}{3.911330}%
\vRa{388.265128}{204.665863}{5.028853}%
\vRa{388.176609}{205.115863}{6.146376}%
\vRa{388.088091}{205.565863}{3.024304}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{394.365592}{205.387649}{0.128941}%
\vRa{394.236834}{205.837649}{0.386824}%
\vRa{394.108076}{206.287649}{0.644706}%
\vRa{393.979317}{206.737649}{0.902588}%
\vRa{393.850559}{207.187649}{1.160471}%
\vRa{393.721801}{207.637649}{1.418353}%
\vRa{393.593043}{208.087649}{1.676235}%
\vRa{393.464285}{208.537649}{1.934118}%
\vRa{393.335526}{208.987649}{2.192000}%
\vRa{393.206768}{209.437649}{2.449882}%
\vRa{393.078010}{209.887649}{2.707765}%
\vRa{392.949252}{210.337649}{2.965647}%
\vRa{392.820494}{210.787649}{3.223529}%
\vRa{392.691736}{211.237649}{3.481412}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{387.197289}{206.167436}{0.742352}%
\vRa{385.563835}{206.617436}{2.227056}%
\vRa{383.930382}{207.067436}{3.711759}%
\vRa{383.473454}{207.517436}{4.019938}%
\vRa{383.681470}{207.967436}{3.663172}%
\vRa{383.889486}{208.417436}{3.306406}%
\vRa{384.097502}{208.867436}{2.949641}%
\vRa{384.305517}{209.317436}{2.592875}%
\vRa{384.513533}{209.767436}{2.236109}%
\vRa{384.721549}{210.217436}{1.879344}%
\vRa{384.929565}{210.667436}{1.522578}%
\vRa{385.137581}{211.117436}{1.165813}%
\vRa{385.345597}{211.567436}{0.809047}%
\vRa{385.553613}{212.017436}{0.452281}%
\vRa{385.761629}{212.467436}{0.095516}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{391.464000}{211.535264}{1.119239}%
\vRa{389.050083}{211.985264}{3.357718}%
\vRa{386.636166}{212.435264}{5.596197}%
\vRa{386.269362}{212.885264}{5.787562}%
\vRa{386.953465}{213.335264}{4.928021}%
\vRa{387.637568}{213.785264}{4.068480}%
\vRa{388.321670}{214.235264}{3.208939}%
\vRa{389.005773}{214.685264}{2.349398}%
\vRa{389.689876}{215.135264}{1.489857}%
\vRa{390.373978}{215.585264}{0.630316}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{392.578707}{205.387649}{1.786885}%
\vRa{388.876180}{205.837649}{5.360654}%
\vRa{388.313511}{206.287649}{5.794564}%
\vRa{388.703916}{206.737649}{5.275402}%
\vRa{389.094320}{207.187649}{4.756239}%
\vRa{389.484725}{207.637649}{4.237076}%
\vRa{389.875129}{208.087649}{3.717914}%
\vRa{390.265534}{208.537649}{3.198751}%
\vRa{390.655938}{208.987649}{2.679588}%
\vRa{391.046343}{209.437649}{2.160426}%
\vRa{391.436747}{209.887649}{1.641263}%
\vRa{391.827151}{210.337649}{1.122100}%
\vRa{392.217556}{210.787649}{0.602938}%
\vRa{392.607960}{211.237649}{0.083775}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{387.939641}{206.167436}{0.269577}%
\vRa{387.790891}{206.617436}{0.808731}%
\vRa{387.642141}{207.067436}{1.347886}%
\vRa{387.493392}{207.517436}{1.887040}%
\vRa{387.344642}{207.967436}{2.426194}%
\vRa{387.195892}{208.417436}{2.965348}%
\vRa{387.047142}{208.867436}{3.504502}%
\vRa{386.898393}{209.317436}{4.043657}%
\vRa{386.749643}{209.767436}{4.582811}%
\vRa{386.600893}{210.217436}{5.121965}%
\vRa{386.452143}{210.667436}{5.661119}%
\vRa{386.303394}{211.117436}{6.200273}%
\vRa{386.154644}{211.567436}{5.136780}%
\vRa{386.005894}{212.017436}{2.871613}%
\vRa{385.857144}{212.467436}{0.606445}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{387.817776}{202.865863}{101.128471}{3.364842}%
\vSm{394.237729}{205.387649}{73.989560}{6.412265}%
\vSm{392.670055}{211.535264}{0.258701}{3.527631}%
\vSm{385.627426}{206.167436}{108.291562}{6.999131}%
\vSm{383.148309}{213.618471}{-106.010440}{6.412265}%
\vSm{387.989886}{206.167436}{-6.929661}{6.463169}%
\vSm{387.862945}{211.535264}{-130.943779}{7.106384}%
\vSm{388.583327}{202.865863}{23.620527}{6.293809}%
\vSm{384.958926}{213.618471}{-48.680502}{1.072591}%
\vSm{385.707408}{216.140257}{-146.663242}{6.054573}%
\vSm{383.159009}{207.454928}{65.190904}{5.902744}%
\vSm{383.287432}{206.167436}{164.597654}{4.847567}%
\vSm{392.478675}{211.535264}{-74.032623}{6.394317}%
\vSm{383.209958}{202.865863}{139.234242}{7.028008}%
\vSm{390.689303}{211.535264}{111.298961}{4.942582}%
\vSm{385.780668}{211.535264}{169.440189}{6.971710}%
\vSm{385.028999}{216.140257}{-156.379473}{6.293809}%
\vSm{390.745049}{216.140257}{-40.765758}{7.028008}%
}}%
{\color{black}\vlB{%
\vSh{383.160985}{207.454928}{-40.765758}{7.028008}%
\vSh{388.553276}{202.865863}{23.620527}{6.293809}%
\vSh{394.165638}{205.387649}{73.989560}{6.412265}%
\vSh{390.696077}{211.551192}{139.234242}{7.028008}%
\vSh{384.998948}{216.140257}{-156.379473}{6.293809}%
\vSh{383.076218}{213.618471}{-106.010440}{6.412265}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{333.176970}{200.930074}{0.039446}%
\vRa{333.306095}{201.380074}{0.118338}%
\vRa{333.435219}{201.830074}{0.197229}%
\vRa{333.564343}{202.280074}{0.276121}%
\vRa{333.693467}{202.730074}{0.355013}%
\vRa{333.822591}{203.180074}{0.433905}%
\vRa{333.951715}{203.630074}{0.512796}%
\vRa{334.080840}{204.080074}{0.591688}%
\vRa{334.209964}{204.530074}{0.670580}%
\vRa{334.339088}{204.980074}{0.749471}%
\vRa{334.468212}{205.430074}{0.828363}%
\vRa{334.597336}{205.880074}{0.907255}%
\vRa{334.726460}{206.330074}{0.627977}%
\vRa{334.855585}{206.780074}{0.103247}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{335.391374}{206.288059}{0.539854}%
\vRa{334.995768}{206.738059}{1.619563}%
\vRa{335.611452}{207.188059}{1.687982}%
\vRa{336.640456}{207.638059}{1.343081}%
\vRa{337.669460}{208.088059}{0.998179}%
\vRa{338.698464}{208.538059}{0.653278}%
\vRa{339.727469}{208.988059}{0.308376}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{338.174339}{196.341009}{0.216721}%
\vRa{337.652379}{196.791009}{0.650162}%
\vRa{337.130419}{197.241009}{1.083604}%
\vRa{336.608458}{197.691009}{1.517046}%
\vRa{336.086498}{198.141009}{1.950487}%
\vRa{335.564538}{198.591009}{2.383929}%
\vRa{335.042577}{199.041009}{2.817371}%
\vRa{334.520617}{199.491009}{2.998722}%
\vRa{333.998656}{199.941009}{1.887229}%
\vRa{333.476696}{200.391009}{0.775736}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{342.355096}{205.010410}{3.372809}%
\vRa{342.179658}{205.460410}{3.026287}%
\vRa{342.004220}{205.910410}{2.679765}%
\vRa{341.828781}{206.360410}{2.333243}%
\vRa{341.653343}{206.810410}{1.986721}%
\vRa{341.477905}{207.260410}{1.640199}%
\vRa{341.302467}{207.710410}{1.293677}%
\vRa{341.127028}{208.160410}{0.947155}%
\vRa{340.951590}{208.610410}{0.600633}%
\vRa{340.776152}{209.060410}{0.254111}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{338.391060}{196.341009}{0.558761}%
\vRa{338.302541}{196.791009}{1.676284}%
\vRa{338.214023}{197.241009}{2.793807}%
\vRa{338.125504}{197.691009}{3.911330}%
\vRa{338.036985}{198.141009}{5.028853}%
\vRa{337.948466}{198.591009}{6.146376}%
\vRa{337.859948}{199.041009}{3.024304}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{344.137449}{198.862795}{0.128941}%
\vRa{344.008691}{199.312795}{0.386824}%
\vRa{343.879933}{199.762795}{0.644706}%
\vRa{343.751174}{200.212795}{0.902588}%
\vRa{343.622416}{200.662795}{1.160471}%
\vRa{343.493658}{201.112795}{1.418353}%
\vRa{343.364900}{201.562795}{1.676235}%
\vRa{343.236142}{202.012795}{1.934118}%
\vRa{343.107384}{202.462795}{2.192000}%
\vRa{342.978625}{202.912795}{2.449882}%
\vRa{342.849867}{203.362795}{2.707765}%
\vRa{342.721109}{203.812795}{2.965647}%
\vRa{342.592351}{204.262795}{3.223529}%
\vRa{342.463593}{204.712795}{3.481412}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{336.969146}{199.642582}{0.742352}%
\vRa{335.335693}{200.092582}{2.227056}%
\vRa{333.702239}{200.542582}{3.711759}%
\vRa{333.245311}{200.992582}{4.019938}%
\vRa{333.453327}{201.442582}{3.663172}%
\vRa{333.661343}{201.892582}{3.306406}%
\vRa{333.869359}{202.342582}{2.949641}%
\vRa{334.077375}{202.792582}{2.592875}%
\vRa{334.285390}{203.242582}{2.236109}%
\vRa{334.493406}{203.692582}{1.879344}%
\vRa{334.701422}{204.142582}{1.522578}%
\vRa{334.909438}{204.592582}{1.165813}%
\vRa{335.117454}{205.042582}{0.809047}%
\vRa{335.325470}{205.492582}{0.452281}%
\vRa{335.533486}{205.942582}{0.095516}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{341.235857}{205.010410}{1.119239}%
\vRa{338.821940}{205.460410}{3.357718}%
\vRa{336.408023}{205.910410}{5.596197}%
\vRa{336.041219}{206.360410}{5.787562}%
\vRa{336.725322}{206.810410}{4.928021}%
\vRa{337.409425}{207.260410}{4.068480}%
\vRa{338.093527}{207.710410}{3.208939}%
\vRa{338.777630}{208.160410}{2.349398}%
\vRa{339.461733}{208.610410}{1.489857}%
\vRa{340.145835}{209.060410}{0.630316}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{342.350564}{198.862795}{1.786885}%
\vRa{338.648037}{199.312795}{5.360654}%
\vRa{338.085368}{199.762795}{5.794564}%
\vRa{338.475773}{200.212795}{5.275402}%
\vRa{338.866177}{200.662795}{4.756239}%
\vRa{339.256582}{201.112795}{4.237076}%
\vRa{339.646986}{201.562795}{3.717914}%
\vRa{340.037391}{202.012795}{3.198751}%
\vRa{340.427795}{202.462795}{2.679588}%
\vRa{340.818200}{202.912795}{2.160426}%
\vRa{341.208604}{203.362795}{1.641263}%
\vRa{341.599008}{203.812795}{1.122100}%
\vRa{341.989413}{204.262795}{0.602938}%
\vRa{342.379817}{204.712795}{0.083775}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{337.711498}{199.642582}{0.269577}%
\vRa{337.562748}{200.092582}{0.808731}%
\vRa{337.413998}{200.542582}{1.347886}%
\vRa{337.265249}{200.992582}{1.887040}%
\vRa{337.116499}{201.442582}{2.426194}%
\vRa{336.967749}{201.892582}{2.965348}%
\vRa{336.818999}{202.342582}{3.504502}%
\vRa{336.670250}{202.792582}{4.043657}%
\vRa{336.521500}{203.242582}{4.582811}%
\vRa{336.372750}{203.692582}{5.121965}%
\vRa{336.224000}{204.142582}{5.661119}%
\vRa{336.075251}{204.592582}{6.200273}%
\vRa{335.926501}{205.042582}{5.136780}%
\vRa{335.777751}{205.492582}{2.871613}%
\vRa{335.629001}{205.942582}{0.606445}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{337.589633}{196.341009}{101.128471}{3.364842}%
\vSm{344.009586}{198.862795}{73.989560}{6.412265}%
\vSm{342.441912}{205.010410}{0.258701}{3.527631}%
\vSm{335.399283}{199.642582}{108.291562}{6.999131}%
\vSm{332.920166}{207.093617}{-106.010440}{6.412265}%
\vSm{337.761743}{199.642582}{-6.929661}{6.463169}%
\vSm{337.634802}{205.010410}{-130.943779}{7.106384}%
\vSm{338.355184}{196.341009}{23.620527}{6.293809}%
\vSm{334.730783}{207.093617}{-48.680502}{1.072591}%
\vSm{335.479265}{209.615403}{-146.663242}{6.054573}%
\vSm{332.930866}{200.930074}{65.190904}{5.902744}%
\vSm{333.059289}{199.642582}{164.597654}{4.847567}%
\vSm{342.250532}{205.010410}{-74.032623}{6.394317}%
\vSm{332.981815}{196.341009}{139.234242}{7.028008}%
\vSm{340.461160}{205.010410}{111.298961}{4.942582}%
\vSm{335.552525}{205.010410}{169.440189}{6.971710}%
\vSm{334.800856}{209.615403}{-156.379473}{6.293809}%
\vSm{340.516906}{209.615403}{-40.765758}{7.028008}%
}}%
{\color{black}\vlB{%
\vSh{332.932842}{200.930074}{-40.765758}{7.028008}%
\vSh{338.325133}{196.341009}{23.620527}{6.293809}%
\vSh{343.937495}{198.862795}{73.989560}{6.412265}%
\vSh{340.467934}{205.026338}{139.234242}{7.028008}%
\vSh{334.770805}{209.615403}{-156.379473}{6.293809}%
\vSh{332.848075}{207.093617}{-106.010440}{6.412265}%
}}%
{\color{vltRed!43}\vlB{%
\vRa{383.405113}{240.200690}{0.039446}%
\vRa{383.534238}{240.650690}{0.118338}%
\vRa{383.663362}{241.100690}{0.197229}%
\vRa{383.792486}{241.550690}{0.276121}%
\vRa{383.921610}{242.000690}{0.355013}%
\vRa{384.050734}{242.450690}{0.433905}%
\vRa{384.179858}{242.900690}{0.512796}%
\vRa{384.308983}{243.350690}{0.591688}%
\vRa{384.438107}{243.800690}{0.670580}%
\vRa{384.567231}{244.250690}{0.749471}%
\vRa{384.696355}{244.700690}{0.828363}%
\vRa{384.825479}{245.150690}{0.907255}%
\vRa{384.954603}{245.600690}{0.627977}%
\vRa{385.083728}{246.050690}{0.103247}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{385.619517}{245.558674}{0.539854}%
\vRa{385.223911}{246.008674}{1.619563}%
\vRa{385.839595}{246.458674}{1.687982}%
\vRa{386.868599}{246.908674}{1.343081}%
\vRa{387.897603}{247.358674}{0.998179}%
\vRa{388.926607}{247.808674}{0.653278}%
\vRa{389.955611}{248.258674}{0.308376}%
}}%
{\color{vltRed!53}\vlB{%
\vRa{388.402482}{235.611625}{0.216721}%
\vRa{387.880522}{236.061625}{0.650162}%
\vRa{387.358562}{236.511625}{1.083604}%
\vRa{386.836601}{236.961625}{1.517046}%
\vRa{386.314641}{237.411625}{1.950487}%
\vRa{385.792680}{237.861625}{2.383929}%
\vRa{385.270720}{238.311625}{2.817371}%
\vRa{384.748760}{238.761625}{2.998722}%
\vRa{384.226799}{239.211625}{1.887229}%
\vRa{383.704839}{239.661625}{0.775736}%
}}%
{\color{vltRed!44}\vlB{%
\vRa{392.583239}{244.281026}{3.372809}%
\vRa{392.407801}{244.731026}{3.026287}%
\vRa{392.232363}{245.181026}{2.679765}%
\vRa{392.056924}{245.631026}{2.333243}%
\vRa{391.881486}{246.081026}{1.986721}%
\vRa{391.706048}{246.531026}{1.640199}%
\vRa{391.530610}{246.981026}{1.293677}%
\vRa{391.355171}{247.431026}{0.947155}%
\vRa{391.179733}{247.881026}{0.600633}%
\vRa{391.004295}{248.331026}{0.254111}%
}}%
{\color{vltRed!56}\vlB{%
\vRa{388.619203}{235.611625}{0.558761}%
\vRa{388.530684}{236.061625}{1.676284}%
\vRa{388.442166}{236.511625}{2.793807}%
\vRa{388.353647}{236.961625}{3.911330}%
\vRa{388.265128}{237.411625}{5.028853}%
\vRa{388.176609}{237.861625}{6.146376}%
\vRa{388.088091}{238.311625}{3.024304}%
}}%
{\color{vltRed!50}\vlB{%
\vRa{394.365592}{238.133411}{0.128941}%
\vRa{394.236834}{238.583411}{0.386824}%
\vRa{394.108076}{239.033411}{0.644706}%
\vRa{393.979317}{239.483411}{0.902588}%
\vRa{393.850559}{239.933411}{1.160471}%
\vRa{393.721801}{240.383411}{1.418353}%
\vRa{393.593043}{240.833411}{1.676235}%
\vRa{393.464285}{241.283411}{1.934118}%
\vRa{393.335526}{241.733411}{2.192000}%
\vRa{393.206768}{242.183411}{2.449882}%
\vRa{393.078010}{242.633411}{2.707765}%
\vRa{392.949252}{243.083411}{2.965647}%
\vRa{392.820494}{243.533411}{3.223529}%
\vRa{392.691736}{243.983411}{3.481412}%
}}%
{\color{vltRed!43}\vlB{%
\vRa{387.197289}{238.913198}{0.742352}%
\vRa{385.563835}{239.363198}{2.227056}%
\vRa{383.930382}{239.813198}{3.711759}%
\vRa{383.473454}{240.263198}{4.019938}%
\vRa{383.681470}{240.713198}{3.663172}%
\vRa{383.889486}{241.163198}{3.306406}%
\vRa{384.097502}{241.613198}{2.949641}%
\vRa{384.305517}{242.063198}{2.592875}%
\vRa{384.513533}{242.513198}{2.236109}%
\vRa{384.721549}{242.963198}{1.879344}%
\vRa{384.929565}{243.413198}{1.522578}%
\vRa{385.137581}{243.863198}{1.165813}%
\vRa{385.345597}{244.313198}{0.809047}%
\vRa{385.553613}{244.763198}{0.452281}%
\vRa{385.761629}{245.213198}{0.095516}%
}}%
{\color{vltRed!39}\vlB{%
\vRa{391.464000}{244.281026}{1.119239}%
\vRa{389.050083}{244.731026}{3.357718}%
\vRa{386.636166}{245.181026}{5.596197}%
\vRa{386.269362}{245.631026}{5.787562}%
\vRa{386.953465}{246.081026}{4.928021}%
\vRa{387.637568}{246.531026}{4.068480}%
\vRa{388.321670}{246.981026}{3.208939}%
\vRa{389.005773}{247.431026}{2.349398}%
\vRa{389.689876}{247.881026}{1.489857}%
\vRa{390.373978}{248.331026}{0.630316}%
}}%
{\color{vltRed!48}\vlB{%
\vRa{392.578707}{238.133411}{1.786885}%
\vRa{388.876180}{238.583411}{5.360654}%
\vRa{388.313511}{239.033411}{5.794564}%
\vRa{388.703916}{239.483411}{5.275402}%
\vRa{389.094320}{239.933411}{4.756239}%
\vRa{389.484725}{240.383411}{4.237076}%
\vRa{389.875129}{240.833411}{3.717914}%
\vRa{390.265534}{241.283411}{3.198751}%
\vRa{390.655938}{241.733411}{2.679588}%
\vRa{391.046343}{242.183411}{2.160426}%
\vRa{391.436747}{242.633411}{1.641263}%
\vRa{391.827151}{243.083411}{1.122100}%
\vRa{392.217556}{243.533411}{0.602938}%
\vRa{392.607960}{243.983411}{0.083775}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{387.939641}{238.913198}{0.269577}%
\vRa{387.790891}{239.363198}{0.808731}%
\vRa{387.642141}{239.813198}{1.347886}%
\vRa{387.493392}{240.263198}{1.887040}%
\vRa{387.344642}{240.713198}{2.426194}%
\vRa{387.195892}{241.163198}{2.965348}%
\vRa{387.047142}{241.613198}{3.504502}%
\vRa{386.898393}{242.063198}{4.043657}%
\vRa{386.749643}{242.513198}{4.582811}%
\vRa{386.600893}{242.963198}{5.121965}%
\vRa{386.452143}{243.413198}{5.661119}%
\vRa{386.303394}{243.863198}{6.200273}%
\vRa{386.154644}{244.313198}{5.136780}%
\vRa{386.005894}{244.763198}{2.871613}%
\vRa{385.857144}{245.213198}{0.606445}%
}}%
{\color{vltRed!85}\vlB{%
\vSm{387.817776}{235.611625}{101.128471}{3.364842}%
\vSm{394.237729}{238.133411}{73.989560}{6.412265}%
\vSm{392.670055}{244.281026}{0.258701}{3.527631}%
\vSm{385.627426}{238.913198}{108.291562}{6.999131}%
\vSm{383.148309}{246.364232}{-106.010440}{6.412265}%
\vSm{387.989886}{238.913198}{-6.929661}{6.463169}%
\vSm{387.862945}{244.281026}{-130.943779}{7.106384}%
\vSm{388.583327}{235.611625}{23.620527}{6.293809}%
\vSm{384.958926}{246.364232}{-48.680502}{1.072591}%
\vSm{385.707408}{248.886019}{-146.663242}{6.054573}%
\vSm{383.159009}{240.200690}{65.190904}{5.902744}%
\vSm{383.287432}{238.913198}{164.597654}{4.847567}%
\vSm{392.478675}{244.281026}{-74.032623}{6.394317}%
\vSm{383.209958}{235.611625}{139.234242}{7.028008}%
\vSm{390.689303}{244.281026}{111.298961}{4.942582}%
\vSm{385.780668}{244.281026}{169.440189}{6.971710}%
\vSm{385.028999}{248.886019}{-156.379473}{6.293809}%
\vSm{390.745049}{248.886019}{-40.765758}{7.028008}%
}}%
{\color{black}\vlB{%
\vSh{383.160985}{240.200690}{-40.765758}{7.028008}%
\vSh{388.553276}{235.611625}{23.620527}{6.293809}%
\vSh{394.165638}{238.133411}{73.989560}{6.412265}%
\vSh{390.696077}{244.296954}{139.234242}{7.028008}%
\vSh{384.998948}{248.886019}{-156.379473}{6.293809}%
\vSh{383.076218}{246.364232}{-106.010440}{6.412265}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{282.948828}{194.405220}{0.039446}%
\vRa{283.077952}{194.855220}{0.118338}%
\vRa{283.207076}{195.305220}{0.197229}%
\vRa{283.336200}{195.755220}{0.276121}%
\vRa{283.465324}{196.205220}{0.355013}%
\vRa{283.594448}{196.655220}{0.433905}%
\vRa{283.723572}{197.105220}{0.512796}%
\vRa{283.852697}{197.555220}{0.591688}%
\vRa{283.981821}{198.005220}{0.670580}%
\vRa{284.110945}{198.455220}{0.749471}%
\vRa{284.240069}{198.905220}{0.828363}%
\vRa{284.369193}{199.355220}{0.907255}%
\vRa{284.498317}{199.805220}{0.627977}%
\vRa{284.627442}{200.255220}{0.103247}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{285.163231}{199.763204}{0.539854}%
\vRa{284.767625}{200.213204}{1.619563}%
\vRa{285.383309}{200.663204}{1.687982}%
\vRa{286.412313}{201.113204}{1.343081}%
\vRa{287.441317}{201.563204}{0.998179}%
\vRa{288.470321}{202.013204}{0.653278}%
\vRa{289.499326}{202.463204}{0.308376}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{287.946196}{189.816155}{0.216721}%
\vRa{287.424236}{190.266155}{0.650162}%
\vRa{286.902276}{190.716155}{1.083604}%
\vRa{286.380315}{191.166155}{1.517046}%
\vRa{285.858355}{191.616155}{1.950487}%
\vRa{285.336395}{192.066155}{2.383929}%
\vRa{284.814434}{192.516155}{2.817371}%
\vRa{284.292474}{192.966155}{2.998722}%
\vRa{283.770513}{193.416155}{1.887229}%
\vRa{283.248553}{193.866155}{0.775736}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{292.126953}{198.485556}{3.372809}%
\vRa{291.951515}{198.935556}{3.026287}%
\vRa{291.776077}{199.385556}{2.679765}%
\vRa{291.600638}{199.835556}{2.333243}%
\vRa{291.425200}{200.285556}{1.986721}%
\vRa{291.249762}{200.735556}{1.640199}%
\vRa{291.074324}{201.185556}{1.293677}%
\vRa{290.898885}{201.635556}{0.947155}%
\vRa{290.723447}{202.085556}{0.600633}%
\vRa{290.548009}{202.535556}{0.254111}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{288.162917}{189.816155}{0.558761}%
\vRa{288.074398}{190.266155}{1.676284}%
\vRa{287.985880}{190.716155}{2.793807}%
\vRa{287.897361}{191.166155}{3.911330}%
\vRa{287.808842}{191.616155}{5.028853}%
\vRa{287.720323}{192.066155}{6.146376}%
\vRa{287.631805}{192.516155}{3.024304}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{293.909306}{192.337941}{0.128941}%
\vRa{293.780548}{192.787941}{0.386824}%
\vRa{293.651790}{193.237941}{0.644706}%
\vRa{293.523031}{193.687941}{0.902588}%
\vRa{293.394273}{194.137941}{1.160471}%
\vRa{293.265515}{194.587941}{1.418353}%
\vRa{293.136757}{195.037941}{1.676235}%
\vRa{293.007999}{195.487941}{1.934118}%
\vRa{292.879241}{195.937941}{2.192000}%
\vRa{292.750482}{196.387941}{2.449882}%
\vRa{292.621724}{196.837941}{2.707765}%
\vRa{292.492966}{197.287941}{2.965647}%
\vRa{292.364208}{197.737941}{3.223529}%
\vRa{292.235450}{198.187941}{3.481412}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{286.741003}{193.117728}{0.742352}%
\vRa{285.107550}{193.567728}{2.227056}%
\vRa{283.474096}{194.017728}{3.711759}%
\vRa{283.017168}{194.467728}{4.019938}%
\vRa{283.225184}{194.917728}{3.663172}%
\vRa{283.433200}{195.367728}{3.306406}%
\vRa{283.641216}{195.817728}{2.949641}%
\vRa{283.849232}{196.267728}{2.592875}%
\vRa{284.057247}{196.717728}{2.236109}%
\vRa{284.265263}{197.167728}{1.879344}%
\vRa{284.473279}{197.617728}{1.522578}%
\vRa{284.681295}{198.067728}{1.165813}%
\vRa{284.889311}{198.517728}{0.809047}%
\vRa{285.097327}{198.967728}{0.452281}%
\vRa{285.305343}{199.417728}{0.095516}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{291.007714}{198.485556}{1.119239}%
\vRa{288.593797}{198.935556}{3.357718}%
\vRa{286.179880}{199.385556}{5.596197}%
\vRa{285.813076}{199.835556}{5.787562}%
\vRa{286.497179}{200.285556}{4.928021}%
\vRa{287.181282}{200.735556}{4.068480}%
\vRa{287.865384}{201.185556}{3.208939}%
\vRa{288.549487}{201.635556}{2.349398}%
\vRa{289.233590}{202.085556}{1.489857}%
\vRa{289.917692}{202.535556}{0.630316}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{292.122421}{192.337941}{1.786885}%
\vRa{288.419894}{192.787941}{5.360654}%
\vRa{287.857225}{193.237941}{5.794564}%
\vRa{288.247630}{193.687941}{5.275402}%
\vRa{288.638034}{194.137941}{4.756239}%
\vRa{289.028439}{194.587941}{4.237076}%
\vRa{289.418843}{195.037941}{3.717914}%
\vRa{289.809248}{195.487941}{3.198751}%
\vRa{290.199652}{195.937941}{2.679588}%
\vRa{290.590057}{196.387941}{2.160426}%
\vRa{290.980461}{196.837941}{1.641263}%
\vRa{291.370866}{197.287941}{1.122100}%
\vRa{291.761270}{197.737941}{0.602938}%
\vRa{292.151674}{198.187941}{0.083775}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{287.483355}{193.117728}{0.269577}%
\vRa{287.334605}{193.567728}{0.808731}%
\vRa{287.185855}{194.017728}{1.347886}%
\vRa{287.037106}{194.467728}{1.887040}%
\vRa{286.888356}{194.917728}{2.426194}%
\vRa{286.739606}{195.367728}{2.965348}%
\vRa{286.590856}{195.817728}{3.504502}%
\vRa{286.442107}{196.267728}{4.043657}%
\vRa{286.293357}{196.717728}{4.582811}%
\vRa{286.144607}{197.167728}{5.121965}%
\vRa{285.995857}{197.617728}{5.661119}%
\vRa{285.847108}{198.067728}{6.200273}%
\vRa{285.698358}{198.517728}{5.136780}%
\vRa{285.549608}{198.967728}{2.871613}%
\vRa{285.400858}{199.417728}{0.606445}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{287.361490}{189.816155}{101.128471}{3.364842}%
\vSm{293.781443}{192.337941}{73.989560}{6.412265}%
\vSm{292.213769}{198.485556}{0.258701}{3.527631}%
\vSm{285.171140}{193.117728}{108.291562}{6.999131}%
\vSm{282.692023}{200.568763}{-106.010440}{6.412265}%
\vSm{287.533600}{193.117728}{-6.929661}{6.463169}%
\vSm{287.406659}{198.485556}{-130.943779}{7.106384}%
\vSm{288.127041}{189.816155}{23.620527}{6.293809}%
\vSm{284.502640}{200.568763}{-48.680502}{1.072591}%
\vSm{285.251122}{203.090549}{-146.663242}{6.054573}%
\vSm{282.702723}{194.405220}{65.190904}{5.902744}%
\vSm{282.831146}{193.117728}{164.597654}{4.847567}%
\vSm{292.022389}{198.485556}{-74.032623}{6.394317}%
\vSm{282.753672}{189.816155}{139.234242}{7.028008}%
\vSm{290.233017}{198.485556}{111.298961}{4.942582}%
\vSm{285.324382}{198.485556}{169.440189}{6.971710}%
\vSm{284.572713}{203.090549}{-156.379473}{6.293809}%
\vSm{290.288763}{203.090549}{-40.765758}{7.028008}%
}}%
{\color{black}\vlB{%
\vSh{282.704699}{194.405220}{-40.765758}{7.028008}%
\vSh{288.096990}{189.816155}{23.620527}{6.293809}%
\vSh{293.709352}{192.337941}{73.989560}{6.412265}%
\vSh{290.239791}{198.501484}{139.234242}{7.028008}%
\vSh{284.542662}{203.090549}{-156.379473}{6.293809}%
\vSh{282.619932}{200.568763}{-106.010440}{6.412265}%
}}%
{\color{vltRed!43}\vlB{%
\vRa{333.176970}{233.675836}{0.039446}%
\vRa{333.306095}{234.125836}{0.118338}%
\vRa{333.435219}{234.575836}{0.197229}%
\vRa{333.564343}{235.025836}{0.276121}%
\vRa{333.693467}{235.475836}{0.355013}%
\vRa{333.822591}{235.925836}{0.433905}%
\vRa{333.951715}{236.375836}{0.512796}%
\vRa{334.080840}{236.825836}{0.591688}%
\vRa{334.209964}{237.275836}{0.670580}%
\vRa{334.339088}{237.725836}{0.749471}%
\vRa{334.468212}{238.175836}{0.828363}%
\vRa{334.597336}{238.625836}{0.907255}%
\vRa{334.726460}{239.075836}{0.627977}%
\vRa{334.855585}{239.525836}{0.103247}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{335.391374}{239.033820}{0.539854}%
\vRa{334.995768}{239.483820}{1.619563}%
\vRa{335.611452}{239.933820}{1.687982}%
\vRa{336.640456}{240.383820}{1.343081}%
\vRa{337.669460}{240.833820}{0.998179}%
\vRa{338.698464}{241.283820}{0.653278}%
\vRa{339.727469}{241.733820}{0.308376}%
}}%
{\color{vltRed!53}\vlB{%
\vRa{338.174339}{229.086771}{0.216721}%
\vRa{337.652379}{229.536771}{0.650162}%
\vRa{337.130419}{229.986771}{1.083604}%
\vRa{336.608458}{230.436771}{1.517046}%
\vRa{336.086498}{230.886771}{1.950487}%
\vRa{335.564538}{231.336771}{2.383929}%
\vRa{335.042577}{231.786771}{2.817371}%
\vRa{334.520617}{232.236771}{2.998722}%
\vRa{333.998656}{232.686771}{1.887229}%
\vRa{333.476696}{233.136771}{0.775736}%
}}%
{\color{vltRed!44}\vlB{%
\vRa{342.355096}{237.756172}{3.372809}%
\vRa{342.179658}{238.206172}{3.026287}%
\vRa{342.004220}{238.656172}{2.679765}%
\vRa{341.828781}{239.106172}{2.333243}%
\vRa{341.653343}{239.556172}{1.986721}%
\vRa{341.477905}{240.006172}{1.640199}%
\vRa{341.302467}{240.456172}{1.293677}%
\vRa{341.127028}{240.906172}{0.947155}%
\vRa{340.951590}{241.356172}{0.600633}%
\vRa{340.776152}{241.806172}{0.254111}%
}}%
{\color{vltRed!56}\vlB{%
\vRa{338.391060}{229.086771}{0.558761}%
\vRa{338.302541}{229.536771}{1.676284}%
\vRa{338.214023}{229.986771}{2.793807}%
\vRa{338.125504}{230.436771}{3.911330}%
\vRa{338.036985}{230.886771}{5.028853}%
\vRa{337.948466}{231.336771}{6.146376}%
\vRa{337.859948}{231.786771}{3.024304}%
}}%
{\color{vltRed!50}\vlB{%
\vRa{344.137449}{231.608557}{0.128941}%
\vRa{344.008691}{232.058557}{0.386824}%
\vRa{343.879933}{232.508557}{0.644706}%
\vRa{343.751174}{232.958557}{0.902588}%
\vRa{343.622416}{233.408557}{1.160471}%
\vRa{343.493658}{233.858557}{1.418353}%
\vRa{343.364900}{234.308557}{1.676235}%
\vRa{343.236142}{234.758557}{1.934118}%
\vRa{343.107384}{235.208557}{2.192000}%
\vRa{342.978625}{235.658557}{2.449882}%
\vRa{342.849867}{236.108557}{2.707765}%
\vRa{342.721109}{236.558557}{2.965647}%
\vRa{342.592351}{237.008557}{3.223529}%
\vRa{342.463593}{237.458557}{3.481412}%
}}%
{\color{vltRed!43}\vlB{%
\vRa{336.969146}{232.388343}{0.742352}%
\vRa{335.335693}{232.838343}{2.227056}%
\vRa{333.702239}{233.288343}{3.711759}%
\vRa{333.245311}{233.738343}{4.019938}%
\vRa{333.453327}{234.188343}{3.663172}%
\vRa{333.661343}{234.638343}{3.306406}%
\vRa{333.869359}{235.088343}{2.949641}%
\vRa{334.077375}{235.538343}{2.592875}%
\vRa{334.285390}{235.988343}{2.236109}%
\vRa{334.493406}{236.438343}{1.879344}%
\vRa{334.701422}{236.888343}{1.522578}%
\vRa{334.909438}{237.338343}{1.165813}%
\vRa{335.117454}{237.788343}{0.809047}%
\vRa{335.325470}{238.238343}{0.452281}%
\vRa{335.533486}{238.688343}{0.095516}%
}}%
{\color{vltRed!39}\vlB{%
\vRa{341.235857}{237.756172}{1.119239}%
\vRa{338.821940}{238.206172}{3.357718}%
\vRa{336.408023}{238.656172}{5.596197}%
\vRa{336.041219}{239.106172}{5.787562}%
\vRa{336.725322}{239.556172}{4.928021}%
\vRa{337.409425}{240.006172}{4.068480}%
\vRa{338.093527}{240.456172}{3.208939}%
\vRa{338.777630}{240.906172}{2.349398}%
\vRa{339.461733}{241.356172}{1.489857}%
\vRa{340.145835}{241.806172}{0.630316}%
}}%
{\color{vltRed!48}\vlB{%
\vRa{342.350564}{231.608557}{1.786885}%
\vRa{338.648037}{232.058557}{5.360654}%
\vRa{338.085368}{232.508557}{5.794564}%
\vRa{338.475773}{232.958557}{5.275402}%
\vRa{338.866177}{233.408557}{4.756239}%
\vRa{339.256582}{233.858557}{4.237076}%
\vRa{339.646986}{234.308557}{3.717914}%
\vRa{340.037391}{234.758557}{3.198751}%
\vRa{340.427795}{235.208557}{2.679588}%
\vRa{340.818200}{235.658557}{2.160426}%
\vRa{341.208604}{236.108557}{1.641263}%
\vRa{341.599008}{236.558557}{1.122100}%
\vRa{341.989413}{237.008557}{0.602938}%
\vRa{342.379817}{237.458557}{0.083775}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{337.711498}{232.388343}{0.269577}%
\vRa{337.562748}{232.838343}{0.808731}%
\vRa{337.413998}{233.288343}{1.347886}%
\vRa{337.265249}{233.738343}{1.887040}%
\vRa{337.116499}{234.188343}{2.426194}%
\vRa{336.967749}{234.638343}{2.965348}%
\vRa{336.818999}{235.088343}{3.504502}%
\vRa{336.670250}{235.538343}{4.043657}%
\vRa{336.521500}{235.988343}{4.582811}%
\vRa{336.372750}{236.438343}{5.121965}%
\vRa{336.224000}{236.888343}{5.661119}%
\vRa{336.075251}{237.338343}{6.200273}%
\vRa{335.926501}{237.788343}{5.136780}%
\vRa{335.777751}{238.238343}{2.871613}%
\vRa{335.629001}{238.688343}{0.606445}%
}}%
{\color{vltRed!85}\vlB{%
\vSm{337.589633}{229.086771}{101.128471}{3.364842}%
\vSm{344.009586}{231.608557}{73.989560}{6.412265}%
\vSm{342.441912}{237.756172}{0.258701}{3.527631}%
\vSm{335.399283}{232.388343}{108.291562}{6.999131}%
\vSm{332.920166}{239.839378}{-106.010440}{6.412265}%
\vSm{337.761743}{232.388343}{-6.929661}{6.463169}%
\vSm{337.634802}{237.756172}{-130.943779}{7.106384}%
\vSm{338.355184}{229.086771}{23.620527}{6.293809}%
\vSm{334.730783}{239.839378}{-48.680502}{1.072591}%
\vSm{335.479265}{242.361165}{-146.663242}{6.054573}%
\vSm{332.930866}{233.675836}{65.190904}{5.902744}%
\vSm{333.059289}{232.388343}{164.597654}{4.847567}%
\vSm{342.250532}{237.756172}{-74.032623}{6.394317}%
\vSm{332.981815}{229.086771}{139.234242}{7.028008}%
\vSm{340.461160}{237.756172}{111.298961}{4.942582}%
\vSm{335.552525}{237.756172}{169.440189}{6.971710}%
\vSm{334.800856}{242.361165}{-156.379473}{6.293809}%
\vSm{340.516906}{242.361165}{-40.765758}{7.028008}%
}}%
{\color{black}\vlB{%
\vSh{332.932842}{233.675836}{-40.765758}{7.028008}%
\vSh{338.325133}{229.086771}{23.620527}{6.293809}%
\vSh{343.937495}{231.608557}{73.989560}{6.412265}%
\vSh{340.467934}{237.772100}{139.234242}{7.028008}%
\vSh{334.770805}{242.361165}{-156.379473}{6.293809}%
\vSh{332.848075}{239.839378}{-106.010440}{6.412265}%
}}%
{\color{vltRed!43}\vlB{%
\vRa{282.948828}{227.150982}{0.039446}%
\vRa{283.077952}{227.600982}{0.118338}%
\vRa{283.207076}{228.050982}{0.197229}%
\vRa{283.336200}{228.500982}{0.276121}%
\vRa{283.465324}{228.950982}{0.355013}%
\vRa{283.594448}{229.400982}{0.433905}%
\vRa{283.723572}{229.850982}{0.512796}%
\vRa{283.852697}{230.300982}{0.591688}%
\vRa{283.981821}{230.750982}{0.670580}%
\vRa{284.110945}{231.200982}{0.749471}%
\vRa{284.240069}{231.650982}{0.828363}%
\vRa{284.369193}{232.100982}{0.907255}%
\vRa{284.498317}{232.550982}{0.627977}%
\vRa{284.627442}{233.000982}{0.103247}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{285.163231}{232.508966}{0.539854}%
\vRa{284.767625}{232.958966}{1.619563}%
\vRa{285.383309}{233.408966}{1.687982}%
\vRa{286.412313}{233.858966}{1.343081}%
\vRa{287.441317}{234.308966}{0.998179}%
\vRa{288.470321}{234.758966}{0.653278}%
\vRa{289.499326}{235.208966}{0.308376}%
}}%
{\color{vltRed!53}\vlB{%
\vRa{287.946196}{222.561917}{0.216721}%
\vRa{287.424236}{223.011917}{0.650162}%
\vRa{286.902276}{223.461917}{1.083604}%
\vRa{286.380315}{223.911917}{1.517046}%
\vRa{285.858355}{224.361917}{1.950487}%
\vRa{285.336395}{224.811917}{2.383929}%
\vRa{284.814434}{225.261917}{2.817371}%
\vRa{284.292474}{225.711917}{2.998722}%
\vRa{283.770513}{226.161917}{1.887229}%
\vRa{283.248553}{226.611917}{0.775736}%
}}%
{\color{vltRed!44}\vlB{%
\vRa{292.126953}{231.231318}{3.372809}%
\vRa{291.951515}{231.681318}{3.026287}%
\vRa{291.776077}{232.131318}{2.679765}%
\vRa{291.600638}{232.581318}{2.333243}%
\vRa{291.425200}{233.031318}{1.986721}%
\vRa{291.249762}{233.481318}{1.640199}%
\vRa{291.074324}{233.931318}{1.293677}%
\vRa{290.898885}{234.381318}{0.947155}%
\vRa{290.723447}{234.831318}{0.600633}%
\vRa{290.548009}{235.281318}{0.254111}%
}}%
{\color{vltRed!56}\vlB{%
\vRa{288.162917}{222.561917}{0.558761}%
\vRa{288.074398}{223.011917}{1.676284}%
\vRa{287.985880}{223.461917}{2.793807}%
\vRa{287.897361}{223.911917}{3.911330}%
\vRa{287.808842}{224.361917}{5.028853}%
\vRa{287.720323}{224.811917}{6.146376}%
\vRa{287.631805}{225.261917}{3.024304}%
}}%
{\color{vltRed!50}\vlB{%
\vRa{293.909306}{225.083703}{0.128941}%
\vRa{293.780548}{225.533703}{0.386824}%
\vRa{293.651790}{225.983703}{0.644706}%
\vRa{293.523031}{226.433703}{0.902588}%
\vRa{293.394273}{226.883703}{1.160471}%
\vRa{293.265515}{227.333703}{1.418353}%
\vRa{293.136757}{227.783703}{1.676235}%
\vRa{293.007999}{228.233703}{1.934118}%
\vRa{292.879241}{228.683703}{2.192000}%
\vRa{292.750482}{229.133703}{2.449882}%
\vRa{292.621724}{229.583703}{2.707765}%
\vRa{292.492966}{230.033703}{2.965647}%
\vRa{292.364208}{230.483703}{3.223529}%
\vRa{292.235450}{230.933703}{3.481412}%
}}%
{\color{vltRed!43}\vlB{%
\vRa{286.741003}{225.863489}{0.742352}%
\vRa{285.107550}{226.313489}{2.227056}%
\vRa{283.474096}{226.763489}{3.711759}%
\vRa{283.017168}{227.213489}{4.019938}%
\vRa{283.225184}{227.663489}{3.663172}%
\vRa{283.433200}{228.113489}{3.306406}%
\vRa{283.641216}{228.563489}{2.949641}%
\vRa{283.849232}{229.013489}{2.592875}%
\vRa{284.057247}{229.463489}{2.236109}%
\vRa{284.265263}{229.913489}{1.879344}%
\vRa{284.473279}{230.363489}{1.522578}%
\vRa{284.681295}{230.813489}{1.165813}%
\vRa{284.889311}{231.263489}{0.809047}%
\vRa{285.097327}{231.713489}{0.452281}%
\vRa{285.305343}{232.163489}{0.095516}%
}}%
{\color{vltRed!39}\vlB{%
\vRa{291.007714}{231.231318}{1.119239}%
\vRa{288.593797}{231.681318}{3.357718}%
\vRa{286.179880}{232.131318}{5.596197}%
\vRa{285.813076}{232.581318}{5.787562}%
\vRa{286.497179}{233.031318}{4.928021}%
\vRa{287.181282}{233.481318}{4.068480}%
\vRa{287.865384}{233.931318}{3.208939}%
\vRa{288.549487}{234.381318}{2.349398}%
\vRa{289.233590}{234.831318}{1.489857}%
\vRa{289.917692}{235.281318}{0.630316}%
}}%
{\color{vltRed!48}\vlB{%
\vRa{292.122421}{225.083703}{1.786885}%
\vRa{288.419894}{225.533703}{5.360654}%
\vRa{287.857225}{225.983703}{5.794564}%
\vRa{288.247630}{226.433703}{5.275402}%
\vRa{288.638034}{226.883703}{4.756239}%
\vRa{289.028439}{227.333703}{4.237076}%
\vRa{289.418843}{227.783703}{3.717914}%
\vRa{289.809248}{228.233703}{3.198751}%
\vRa{290.199652}{228.683703}{2.679588}%
\vRa{290.590057}{229.133703}{2.160426}%
\vRa{290.980461}{229.583703}{1.641263}%
\vRa{291.370866}{230.033703}{1.122100}%
\vRa{291.761270}{230.483703}{0.602938}%
\vRa{292.151674}{230.933703}{0.083775}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{287.483355}{225.863489}{0.269577}%
\vRa{287.334605}{226.313489}{0.808731}%
\vRa{287.185855}{226.763489}{1.347886}%
\vRa{287.037106}{227.213489}{1.887040}%
\vRa{286.888356}{227.663489}{2.426194}%
\vRa{286.739606}{228.113489}{2.965348}%
\vRa{286.590856}{228.563489}{3.504502}%
\vRa{286.442107}{229.013489}{4.043657}%
\vRa{286.293357}{229.463489}{4.582811}%
\vRa{286.144607}{229.913489}{5.121965}%
\vRa{285.995857}{230.363489}{5.661119}%
\vRa{285.847108}{230.813489}{6.200273}%
\vRa{285.698358}{231.263489}{5.136780}%
\vRa{285.549608}{231.713489}{2.871613}%
\vRa{285.400858}{232.163489}{0.606445}%
}}%
{\color{vltRed!85}\vlB{%
\vSm{287.361490}{222.561917}{101.128471}{3.364842}%
\vSm{293.781443}{225.083703}{73.989560}{6.412265}%
\vSm{292.213769}{231.231318}{0.258701}{3.527631}%
\vSm{285.171140}{225.863489}{108.291562}{6.999131}%
\vSm{282.692023}{233.314524}{-106.010440}{6.412265}%
\vSm{287.533600}{225.863489}{-6.929661}{6.463169}%
\vSm{287.406659}{231.231318}{-130.943779}{7.106384}%
\vSm{288.127041}{222.561917}{23.620527}{6.293809}%
\vSm{284.502640}{233.314524}{-48.680502}{1.072591}%
\vSm{285.251122}{235.836311}{-146.663242}{6.054573}%
\vSm{282.702723}{227.150982}{65.190904}{5.902744}%
\vSm{282.831146}{225.863489}{164.597654}{4.847567}%
\vSm{292.022389}{231.231318}{-74.032623}{6.394317}%
\vSm{282.753672}{222.561917}{139.234242}{7.028008}%
\vSm{290.233017}{231.231318}{111.298961}{4.942582}%
\vSm{285.324382}{231.231318}{169.440189}{6.971710}%
\vSm{284.572713}{235.836311}{-156.379473}{6.293809}%
\vSm{290.288763}{235.836311}{-40.765758}{7.028008}%
}}%
{\color{black}\vlB{%
\vSh{282.704699}{227.150982}{-40.765758}{7.028008}%
\vSh{288.096990}{222.561917}{23.620527}{6.293809}%
\vSh{293.709352}{225.083703}{73.989560}{6.412265}%
\vSh{290.239791}{231.247246}{139.234242}{7.028008}%
\vSh{284.542662}{235.836311}{-156.379473}{6.293809}%
\vSh{282.619932}{233.314524}{-106.010440}{6.412265}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{396.863704}{183.103841}{0.039446}%
\vRa{396.992828}{183.553841}{0.118338}%
\vRa{397.121952}{184.003841}{0.197229}%
\vRa{397.251076}{184.453841}{0.276121}%
\vRa{397.380200}{184.903841}{0.355013}%
\vRa{397.509325}{185.353841}{0.433905}%
\vRa{397.638449}{185.803841}{0.512796}%
\vRa{397.767573}{186.253841}{0.591688}%
\vRa{397.896697}{186.703841}{0.670580}%
\vRa{398.025821}{187.153841}{0.749471}%
\vRa{398.154945}{187.603841}{0.828363}%
\vRa{398.284070}{188.053841}{0.907255}%
\vRa{398.413194}{188.503841}{0.627977}%
\vRa{398.542318}{188.953841}{0.103247}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{399.078107}{188.461826}{0.539854}%
\vRa{398.682501}{188.911826}{1.619563}%
\vRa{399.298185}{189.361826}{1.687982}%
\vRa{400.327189}{189.811826}{1.343081}%
\vRa{401.356193}{190.261826}{0.998179}%
\vRa{402.385198}{190.711826}{0.653278}%
\vRa{403.414202}{191.161826}{0.308376}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{401.861073}{178.514776}{0.216721}%
\vRa{401.339112}{178.964776}{0.650162}%
\vRa{400.817152}{179.414776}{1.083604}%
\vRa{400.295192}{179.864776}{1.517046}%
\vRa{399.773231}{180.314776}{1.950487}%
\vRa{399.251271}{180.764776}{2.383929}%
\vRa{398.729310}{181.214776}{2.817371}%
\vRa{398.207350}{181.664776}{2.998722}%
\vRa{397.685390}{182.114776}{1.887229}%
\vRa{397.163429}{182.564776}{0.775736}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{406.041830}{187.184177}{3.372809}%
\vRa{405.866391}{187.634177}{3.026287}%
\vRa{405.690953}{188.084177}{2.679765}%
\vRa{405.515515}{188.534177}{2.333243}%
\vRa{405.340076}{188.984177}{1.986721}%
\vRa{405.164638}{189.434177}{1.640199}%
\vRa{404.989200}{189.884177}{1.293677}%
\vRa{404.813762}{190.334177}{0.947155}%
\vRa{404.638323}{190.784177}{0.600633}%
\vRa{404.462885}{191.234177}{0.254111}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{402.077793}{178.514776}{0.558761}%
\vRa{401.989275}{178.964776}{1.676284}%
\vRa{401.900756}{179.414776}{2.793807}%
\vRa{401.812237}{179.864776}{3.911330}%
\vRa{401.723718}{180.314776}{5.028853}%
\vRa{401.635200}{180.764776}{6.146376}%
\vRa{401.546681}{181.214776}{3.024304}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{407.824182}{181.036563}{0.128941}%
\vRa{407.695424}{181.486563}{0.386824}%
\vRa{407.566666}{181.936563}{0.644706}%
\vRa{407.437908}{182.386563}{0.902588}%
\vRa{407.309150}{182.836563}{1.160471}%
\vRa{407.180391}{183.286563}{1.418353}%
\vRa{407.051633}{183.736563}{1.676235}%
\vRa{406.922875}{184.186563}{1.934118}%
\vRa{406.794117}{184.636563}{2.192000}%
\vRa{406.665359}{185.086563}{2.449882}%
\vRa{406.536600}{185.536563}{2.707765}%
\vRa{406.407842}{185.986563}{2.965647}%
\vRa{406.279084}{186.436563}{3.223529}%
\vRa{406.150326}{186.886563}{3.481412}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{400.655879}{181.816349}{0.742352}%
\vRa{399.022426}{182.266349}{2.227056}%
\vRa{397.388972}{182.716349}{3.711759}%
\vRa{396.932044}{183.166349}{4.019938}%
\vRa{397.140060}{183.616349}{3.663172}%
\vRa{397.348076}{184.066349}{3.306406}%
\vRa{397.556092}{184.516349}{2.949641}%
\vRa{397.764108}{184.966349}{2.592875}%
\vRa{397.972124}{185.416349}{2.236109}%
\vRa{398.180140}{185.866349}{1.879344}%
\vRa{398.388155}{186.316349}{1.522578}%
\vRa{398.596171}{186.766349}{1.165813}%
\vRa{398.804187}{187.216349}{0.809047}%
\vRa{399.012203}{187.666349}{0.452281}%
\vRa{399.220219}{188.116349}{0.095516}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{404.922590}{187.184177}{1.119239}%
\vRa{402.508673}{187.634177}{3.357718}%
\vRa{400.094756}{188.084177}{5.596197}%
\vRa{399.727953}{188.534177}{5.787562}%
\vRa{400.412055}{188.984177}{4.928021}%
\vRa{401.096158}{189.434177}{4.068480}%
\vRa{401.780261}{189.884177}{3.208939}%
\vRa{402.464363}{190.334177}{2.349398}%
\vRa{403.148466}{190.784177}{1.489857}%
\vRa{403.832569}{191.234177}{0.630316}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{406.037298}{181.036563}{1.786885}%
\vRa{402.334770}{181.486563}{5.360654}%
\vRa{401.772102}{181.936563}{5.794564}%
\vRa{402.162506}{182.386563}{5.275402}%
\vRa{402.552911}{182.836563}{4.756239}%
\vRa{402.943315}{183.286563}{4.237076}%
\vRa{403.333719}{183.736563}{3.717914}%
\vRa{403.724124}{184.186563}{3.198751}%
\vRa{404.114528}{184.636563}{2.679588}%
\vRa{404.504933}{185.086563}{2.160426}%
\vRa{404.895337}{185.536563}{1.641263}%
\vRa{405.285742}{185.986563}{1.122100}%
\vRa{405.676146}{186.436563}{0.602938}%
\vRa{406.066551}{186.886563}{0.083775}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{401.398231}{181.816349}{0.269577}%
\vRa{401.249481}{182.266349}{0.808731}%
\vRa{401.100732}{182.716349}{1.347886}%
\vRa{400.951982}{183.166349}{1.887040}%
\vRa{400.803232}{183.616349}{2.426194}%
\vRa{400.654482}{184.066349}{2.965348}%
\vRa{400.505733}{184.516349}{3.504502}%
\vRa{400.356983}{184.966349}{4.043657}%
\vRa{400.208233}{185.416349}{4.582811}%
\vRa{400.059483}{185.866349}{5.121965}%
\vRa{399.910734}{186.316349}{5.661119}%
\vRa{399.761984}{186.766349}{6.200273}%
\vRa{399.613234}{187.216349}{5.136780}%
\vRa{399.464484}{187.666349}{2.871613}%
\vRa{399.315735}{188.116349}{0.606445}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{401.276367}{178.514776}{101.128471}{3.364842}%
\vSm{407.696319}{181.036563}{73.989560}{6.412265}%
\vSm{406.128646}{187.184177}{0.258701}{3.527631}%
\vSm{399.086016}{181.816349}{108.291562}{6.999131}%
\vSm{396.606899}{189.267384}{-106.010440}{6.412265}%
\vSm{401.448476}{181.816349}{-6.929661}{6.463169}%
\vSm{401.321535}{187.184177}{-130.943779}{7.106384}%
\vSm{402.041917}{178.514776}{23.620527}{6.293809}%
\vSm{398.417517}{189.267384}{-48.680502}{1.072591}%
\vSm{399.165999}{191.789170}{-146.663242}{6.054573}%
\vSm{396.617600}{183.103841}{65.190904}{5.902744}%
\vSm{396.746023}{181.816349}{164.597654}{4.847567}%
\vSm{405.937265}{187.184177}{-74.032623}{6.394317}%
\vSm{396.668548}{178.514776}{139.234242}{7.028008}%
\vSm{404.147894}{187.184177}{111.298961}{4.942582}%
\vSm{399.239258}{187.184177}{169.440189}{6.971710}%
\vSm{398.487589}{191.789170}{-156.379473}{6.293809}%
\vSm{404.203640}{191.789170}{-40.765758}{7.028008}%
}}%
{\color{black}\vlB{%
\vSh{396.619575}{183.103841}{-40.765758}{7.028008}%
\vSh{402.011866}{178.514776}{23.620527}{6.293809}%
\vSh{407.624228}{181.036563}{73.989560}{6.412265}%
\vSh{404.154667}{187.200105}{139.234242}{7.028008}%
\vSh{398.457538}{191.789170}{-156.379473}{6.293809}%
\vSh{396.534809}{189.267384}{-106.010440}{6.412265}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{346.635561}{176.578987}{0.039446}%
\vRa{346.764685}{177.028987}{0.118338}%
\vRa{346.893809}{177.478987}{0.197229}%
\vRa{347.022933}{177.928987}{0.276121}%
\vRa{347.152057}{178.378987}{0.355013}%
\vRa{347.281182}{178.828987}{0.433905}%
\vRa{347.410306}{179.278987}{0.512796}%
\vRa{347.539430}{179.728987}{0.591688}%
\vRa{347.668554}{180.178987}{0.670580}%
\vRa{347.797678}{180.628987}{0.749471}%
\vRa{347.926802}{181.078987}{0.828363}%
\vRa{348.055927}{181.528987}{0.907255}%
\vRa{348.185051}{181.978987}{0.627977}%
\vRa{348.314175}{182.428987}{0.103247}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{348.849964}{181.936972}{0.539854}%
\vRa{348.454358}{182.386972}{1.619563}%
\vRa{349.070042}{182.836972}{1.687982}%
\vRa{350.099046}{183.286972}{1.343081}%
\vRa{351.128050}{183.736972}{0.998179}%
\vRa{352.157055}{184.186972}{0.653278}%
\vRa{353.186059}{184.636972}{0.308376}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{351.632930}{171.989922}{0.216721}%
\vRa{351.110969}{172.439922}{0.650162}%
\vRa{350.589009}{172.889922}{1.083604}%
\vRa{350.067049}{173.339922}{1.517046}%
\vRa{349.545088}{173.789922}{1.950487}%
\vRa{349.023128}{174.239922}{2.383929}%
\vRa{348.501167}{174.689922}{2.817371}%
\vRa{347.979207}{175.139922}{2.998722}%
\vRa{347.457247}{175.589922}{1.887229}%
\vRa{346.935286}{176.039922}{0.775736}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{355.813687}{180.659323}{3.372809}%
\vRa{355.638248}{181.109323}{3.026287}%
\vRa{355.462810}{181.559323}{2.679765}%
\vRa{355.287372}{182.009323}{2.333243}%
\vRa{355.111934}{182.459323}{1.986721}%
\vRa{354.936495}{182.909323}{1.640199}%
\vRa{354.761057}{183.359323}{1.293677}%
\vRa{354.585619}{183.809323}{0.947155}%
\vRa{354.410180}{184.259323}{0.600633}%
\vRa{354.234742}{184.709323}{0.254111}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{351.849650}{171.989922}{0.558761}%
\vRa{351.761132}{172.439922}{1.676284}%
\vRa{351.672613}{172.889922}{2.793807}%
\vRa{351.584094}{173.339922}{3.911330}%
\vRa{351.495575}{173.789922}{5.028853}%
\vRa{351.407057}{174.239922}{6.146376}%
\vRa{351.318538}{174.689922}{3.024304}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{357.596039}{174.511709}{0.128941}%
\vRa{357.467281}{174.961709}{0.386824}%
\vRa{357.338523}{175.411709}{0.644706}%
\vRa{357.209765}{175.861709}{0.902588}%
\vRa{357.081007}{176.311709}{1.160471}%
\vRa{356.952248}{176.761709}{1.418353}%
\vRa{356.823490}{177.211709}{1.676235}%
\vRa{356.694732}{177.661709}{1.934118}%
\vRa{356.565974}{178.111709}{2.192000}%
\vRa{356.437216}{178.561709}{2.449882}%
\vRa{356.308457}{179.011709}{2.707765}%
\vRa{356.179699}{179.461709}{2.965647}%
\vRa{356.050941}{179.911709}{3.223529}%
\vRa{355.922183}{180.361709}{3.481412}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{350.427736}{175.291495}{0.742352}%
\vRa{348.794283}{175.741495}{2.227056}%
\vRa{347.160829}{176.191495}{3.711759}%
\vRa{346.703901}{176.641495}{4.019938}%
\vRa{346.911917}{177.091495}{3.663172}%
\vRa{347.119933}{177.541495}{3.306406}%
\vRa{347.327949}{177.991495}{2.949641}%
\vRa{347.535965}{178.441495}{2.592875}%
\vRa{347.743981}{178.891495}{2.236109}%
\vRa{347.951997}{179.341495}{1.879344}%
\vRa{348.160013}{179.791495}{1.522578}%
\vRa{348.368028}{180.241495}{1.165813}%
\vRa{348.576044}{180.691495}{0.809047}%
\vRa{348.784060}{181.141495}{0.452281}%
\vRa{348.992076}{181.591495}{0.095516}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{354.694447}{180.659323}{1.119239}%
\vRa{352.280530}{181.109323}{3.357718}%
\vRa{349.866613}{181.559323}{5.596197}%
\vRa{349.499810}{182.009323}{5.787562}%
\vRa{350.183912}{182.459323}{4.928021}%
\vRa{350.868015}{182.909323}{4.068480}%
\vRa{351.552118}{183.359323}{3.208939}%
\vRa{352.236220}{183.809323}{2.349398}%
\vRa{352.920323}{184.259323}{1.489857}%
\vRa{353.604426}{184.709323}{0.630316}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{355.809155}{174.511709}{1.786885}%
\vRa{352.106627}{174.961709}{5.360654}%
\vRa{351.543959}{175.411709}{5.794564}%
\vRa{351.934363}{175.861709}{5.275402}%
\vRa{352.324768}{176.311709}{4.756239}%
\vRa{352.715172}{176.761709}{4.237076}%
\vRa{353.105577}{177.211709}{3.717914}%
\vRa{353.495981}{177.661709}{3.198751}%
\vRa{353.886385}{178.111709}{2.679588}%
\vRa{354.276790}{178.561709}{2.160426}%
\vRa{354.667194}{179.011709}{1.641263}%
\vRa{355.057599}{179.461709}{1.122100}%
\vRa{355.448003}{179.911709}{0.602938}%
\vRa{355.838408}{180.361709}{0.083775}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{351.170088}{175.291495}{0.269577}%
\vRa{351.021338}{175.741495}{0.808731}%
\vRa{350.872589}{176.191495}{1.347886}%
\vRa{350.723839}{176.641495}{1.887040}%
\vRa{350.575089}{177.091495}{2.426194}%
\vRa{350.426339}{177.541495}{2.965348}%
\vRa{350.277590}{177.991495}{3.504502}%
\vRa{350.128840}{178.441495}{4.043657}%
\vRa{349.980090}{178.891495}{4.582811}%
\vRa{349.831340}{179.341495}{5.121965}%
\vRa{349.682591}{179.791495}{5.661119}%
\vRa{349.533841}{180.241495}{6.200273}%
\vRa{349.385091}{180.691495}{5.136780}%
\vRa{349.236341}{181.141495}{2.871613}%
\vRa{349.087592}{181.591495}{0.606445}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{351.048224}{171.989922}{101.128471}{3.364842}%
\vSm{357.468176}{174.511709}{73.989560}{6.412265}%
\vSm{355.900503}{180.659323}{0.258701}{3.527631}%
\vSm{348.857873}{175.291495}{108.291562}{6.999131}%
\vSm{346.378756}{182.742530}{-106.010440}{6.412265}%
\vSm{351.220333}{175.291495}{-6.929661}{6.463169}%
\vSm{351.093392}{180.659323}{-130.943779}{7.106384}%
\vSm{351.813774}{171.989922}{23.620527}{6.293809}%
\vSm{348.189374}{182.742530}{-48.680502}{1.072591}%
\vSm{348.937856}{185.264316}{-146.663242}{6.054573}%
\vSm{346.389457}{176.578987}{65.190904}{5.902744}%
\vSm{346.517880}{175.291495}{164.597654}{4.847567}%
\vSm{355.709122}{180.659323}{-74.032623}{6.394317}%
\vSm{346.440405}{171.989922}{139.234242}{7.028008}%
\vSm{353.919751}{180.659323}{111.298961}{4.942582}%
\vSm{349.011115}{180.659323}{169.440189}{6.971710}%
\vSm{348.259446}{185.264316}{-156.379473}{6.293809}%
\vSm{353.975497}{185.264316}{-40.765758}{7.028008}%
}}%
{\color{black}\vlB{%
\vSh{346.391433}{176.578987}{-40.765758}{7.028008}%
\vSh{351.783724}{171.989922}{23.620527}{6.293809}%
\vSh{357.396085}{174.511709}{73.989560}{6.412265}%
\vSh{353.926524}{180.675251}{139.234242}{7.028008}%
\vSh{348.229395}{185.264316}{-156.379473}{6.293809}%
\vSh{346.306666}{182.742530}{-106.010440}{6.412265}%
}}%
{\color{vltRed!43}\vlB{%
\vRa{396.863704}{215.849603}{0.039446}%
\vRa{396.992828}{216.299603}{0.118338}%
\vRa{397.121952}{216.749603}{0.197229}%
\vRa{397.251076}{217.199603}{0.276121}%
\vRa{397.380200}{217.649603}{0.355013}%
\vRa{397.509325}{218.099603}{0.433905}%
\vRa{397.638449}{218.549603}{0.512796}%
\vRa{397.767573}{218.999603}{0.591688}%
\vRa{397.896697}{219.449603}{0.670580}%
\vRa{398.025821}{219.899603}{0.749471}%
\vRa{398.154945}{220.349603}{0.828363}%
\vRa{398.284070}{220.799603}{0.907255}%
\vRa{398.413194}{221.249603}{0.627977}%
\vRa{398.542318}{221.699603}{0.103247}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{399.078107}{221.207588}{0.539854}%
\vRa{398.682501}{221.657588}{1.619563}%
\vRa{399.298185}{222.107588}{1.687982}%
\vRa{400.327189}{222.557588}{1.343081}%
\vRa{401.356193}{223.007588}{0.998179}%
\vRa{402.385198}{223.457588}{0.653278}%
\vRa{403.414202}{223.907588}{0.308376}%
}}%
{\color{vltRed!53}\vlB{%
\vRa{401.861073}{211.260538}{0.216721}%
\vRa{401.339112}{211.710538}{0.650162}%
\vRa{400.817152}{212.160538}{1.083604}%
\vRa{400.295192}{212.610538}{1.517046}%
\vRa{399.773231}{213.060538}{1.950487}%
\vRa{399.251271}{213.510538}{2.383929}%
\vRa{398.729310}{213.960538}{2.817371}%
\vRa{398.207350}{214.410538}{2.998722}%
\vRa{397.685390}{214.860538}{1.887229}%
\vRa{397.163429}{215.310538}{0.775736}%
}}%
{\color{vltRed!44}\vlB{%
\vRa{406.041830}{219.929939}{3.372809}%
\vRa{405.866391}{220.379939}{3.026287}%
\vRa{405.690953}{220.829939}{2.679765}%
\vRa{405.515515}{221.279939}{2.333243}%
\vRa{405.340076}{221.729939}{1.986721}%
\vRa{405.164638}{222.179939}{1.640199}%
\vRa{404.989200}{222.629939}{1.293677}%
\vRa{404.813762}{223.079939}{0.947155}%
\vRa{404.638323}{223.529939}{0.600633}%
\vRa{404.462885}{223.979939}{0.254111}%
}}%
{\color{vltRed!56}\vlB{%
\vRa{402.077793}{211.260538}{0.558761}%
\vRa{401.989275}{211.710538}{1.676284}%
\vRa{401.900756}{212.160538}{2.793807}%
\vRa{401.812237}{212.610538}{3.911330}%
\vRa{401.723718}{213.060538}{5.028853}%
\vRa{401.635200}{213.510538}{6.146376}%
\vRa{401.546681}{213.960538}{3.024304}%
}}%
{\color{vltRed!50}\vlB{%
\vRa{407.824182}{213.782324}{0.128941}%
\vRa{407.695424}{214.232324}{0.386824}%
\vRa{407.566666}{214.682324}{0.644706}%
\vRa{407.437908}{215.132324}{0.902588}%
\vRa{407.309150}{215.582324}{1.160471}%
\vRa{407.180391}{216.032324}{1.418353}%
\vRa{407.051633}{216.482324}{1.676235}%
\vRa{406.922875}{216.932324}{1.934118}%
\vRa{406.794117}{217.382324}{2.192000}%
\vRa{406.665359}{217.832324}{2.449882}%
\vRa{406.536600}{218.282324}{2.707765}%
\vRa{406.407842}{218.732324}{2.965647}%
\vRa{406.279084}{219.182324}{3.223529}%
\vRa{406.150326}{219.632324}{3.481412}%
}}%
{\color{vltRed!43}\vlB{%
\vRa{400.655879}{214.562111}{0.742352}%
\vRa{399.022426}{215.012111}{2.227056}%
\vRa{397.388972}{215.462111}{3.711759}%
\vRa{396.932044}{215.912111}{4.019938}%
\vRa{397.140060}{216.362111}{3.663172}%
\vRa{397.348076}{216.812111}{3.306406}%
\vRa{397.556092}{217.262111}{2.949641}%
\vRa{397.764108}{217.712111}{2.592875}%
\vRa{397.972124}{218.162111}{2.236109}%
\vRa{398.180140}{218.612111}{1.879344}%
\vRa{398.388155}{219.062111}{1.522578}%
\vRa{398.596171}{219.512111}{1.165813}%
\vRa{398.804187}{219.962111}{0.809047}%
\vRa{399.012203}{220.412111}{0.452281}%
\vRa{399.220219}{220.862111}{0.095516}%
}}%
{\color{vltRed!39}\vlB{%
\vRa{404.922590}{219.929939}{1.119239}%
\vRa{402.508673}{220.379939}{3.357718}%
\vRa{400.094756}{220.829939}{5.596197}%
\vRa{399.727953}{221.279939}{5.787562}%
\vRa{400.412055}{221.729939}{4.928021}%
\vRa{401.096158}{222.179939}{4.068480}%
\vRa{401.780261}{222.629939}{3.208939}%
\vRa{402.464363}{223.079939}{2.349398}%
\vRa{403.148466}{223.529939}{1.489857}%
\vRa{403.832569}{223.979939}{0.630316}%
}}%
{\color{vltRed!48}\vlB{%
\vRa{406.037298}{213.782324}{1.786885}%
\vRa{402.334770}{214.232324}{5.360654}%
\vRa{401.772102}{214.682324}{5.794564}%
\vRa{402.162506}{215.132324}{5.275402}%
\vRa{402.552911}{215.582324}{4.756239}%
\vRa{402.943315}{216.032324}{4.237076}%
\vRa{403.333719}{216.482324}{3.717914}%
\vRa{403.724124}{216.932324}{3.198751}%
\vRa{404.114528}{217.382324}{2.679588}%
\vRa{404.504933}{217.832324}{2.160426}%
\vRa{404.895337}{218.282324}{1.641263}%
\vRa{405.285742}{218.732324}{1.122100}%
\vRa{405.676146}{219.182324}{0.602938}%
\vRa{406.066551}{219.632324}{0.083775}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{401.398231}{214.562111}{0.269577}%
\vRa{401.249481}{215.012111}{0.808731}%
\vRa{401.100732}{215.462111}{1.347886}%
\vRa{400.951982}{215.912111}{1.887040}%
\vRa{400.803232}{216.362111}{2.426194}%
\vRa{400.654482}{216.812111}{2.965348}%
\vRa{400.505733}{217.262111}{3.504502}%
\vRa{400.356983}{217.712111}{4.043657}%
\vRa{400.208233}{218.162111}{4.582811}%
\vRa{400.059483}{218.612111}{5.121965}%
\vRa{399.910734}{219.062111}{5.661119}%
\vRa{399.761984}{219.512111}{6.200273}%
\vRa{399.613234}{219.962111}{5.136780}%
\vRa{399.464484}{220.412111}{2.871613}%
\vRa{399.315735}{220.862111}{0.606445}%
}}%
{\color{vltRed!85}\vlB{%
\vSm{401.276367}{211.260538}{101.128471}{3.364842}%
\vSm{407.696319}{213.782324}{73.989560}{6.412265}%
\vSm{406.128646}{219.929939}{0.258701}{3.527631}%
\vSm{399.086016}{214.562111}{108.291562}{6.999131}%
\vSm{396.606899}{222.013146}{-106.010440}{6.412265}%
\vSm{401.448476}{214.562111}{-6.929661}{6.463169}%
\vSm{401.321535}{219.929939}{-130.943779}{7.106384}%
\vSm{402.041917}{211.260538}{23.620527}{6.293809}%
\vSm{398.417517}{222.013146}{-48.680502}{1.072591}%
\vSm{399.165999}{224.534932}{-146.663242}{6.054573}%
\vSm{396.617600}{215.849603}{65.190904}{5.902744}%
\vSm{396.746023}{214.562111}{164.597654}{4.847567}%
\vSm{405.937265}{219.929939}{-74.032623}{6.394317}%
\vSm{396.668548}{211.260538}{139.234242}{7.028008}%
\vSm{404.147894}{219.929939}{111.298961}{4.942582}%
\vSm{399.239258}{219.929939}{169.440189}{6.971710}%
\vSm{398.487589}{224.534932}{-156.379473}{6.293809}%
\vSm{404.203640}{224.534932}{-40.765758}{7.028008}%
}}%
{\color{black}\vlB{%
\vSh{396.619575}{215.849603}{-40.765758}{7.028008}%
\vSh{402.011866}{211.260538}{23.620527}{6.293809}%
\vSh{407.624228}{213.782324}{73.989560}{6.412265}%
\vSh{404.154667}{219.945867}{139.234242}{7.028008}%
\vSh{398.457538}{224.534932}{-156.379473}{6.293809}%
\vSh{396.534809}{222.013146}{-106.010440}{6.412265}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{296.407418}{170.054133}{0.039446}%
\vRa{296.536542}{170.504133}{0.118338}%
\vRa{296.665666}{170.954133}{0.197229}%
\vRa{296.794790}{171.404133}{0.276121}%
\vRa{296.923915}{171.854133}{0.355013}%
\vRa{297.053039}{172.304133}{0.433905}%
\vRa{297.182163}{172.754133}{0.512796}%
\vRa{297.311287}{173.204133}{0.591688}%
\vRa{297.440411}{173.654133}{0.670580}%
\vRa{297.569535}{174.104133}{0.749471}%
\vRa{297.698659}{174.554133}{0.828363}%
\vRa{297.827784}{175.004133}{0.907255}%
\vRa{297.956908}{175.454133}{0.627977}%
\vRa{298.086032}{175.904133}{0.103247}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{298.621821}{175.412118}{0.539854}%
\vRa{298.226215}{175.862118}{1.619563}%
\vRa{298.841899}{176.312118}{1.687982}%
\vRa{299.870903}{176.762118}{1.343081}%
\vRa{300.899907}{177.212118}{0.998179}%
\vRa{301.928912}{177.662118}{0.653278}%
\vRa{302.957916}{178.112118}{0.308376}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{301.404787}{165.465068}{0.216721}%
\vRa{300.882826}{165.915068}{0.650162}%
\vRa{300.360866}{166.365068}{1.083604}%
\vRa{299.838906}{166.815068}{1.517046}%
\vRa{299.316945}{167.265068}{1.950487}%
\vRa{298.794985}{167.715068}{2.383929}%
\vRa{298.273025}{168.165068}{2.817371}%
\vRa{297.751064}{168.615068}{2.998722}%
\vRa{297.229104}{169.065068}{1.887229}%
\vRa{296.707143}{169.515068}{0.775736}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{305.585544}{174.134469}{3.372809}%
\vRa{305.410105}{174.584469}{3.026287}%
\vRa{305.234667}{175.034469}{2.679765}%
\vRa{305.059229}{175.484469}{2.333243}%
\vRa{304.883791}{175.934469}{1.986721}%
\vRa{304.708352}{176.384469}{1.640199}%
\vRa{304.532914}{176.834469}{1.293677}%
\vRa{304.357476}{177.284469}{0.947155}%
\vRa{304.182037}{177.734469}{0.600633}%
\vRa{304.006599}{178.184469}{0.254111}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{301.621507}{165.465068}{0.558761}%
\vRa{301.532989}{165.915068}{1.676284}%
\vRa{301.444470}{166.365068}{2.793807}%
\vRa{301.355951}{166.815068}{3.911330}%
\vRa{301.267433}{167.265068}{5.028853}%
\vRa{301.178914}{167.715068}{6.146376}%
\vRa{301.090395}{168.165068}{3.024304}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{307.367896}{167.986854}{0.128941}%
\vRa{307.239138}{168.436854}{0.386824}%
\vRa{307.110380}{168.886854}{0.644706}%
\vRa{306.981622}{169.336854}{0.902588}%
\vRa{306.852864}{169.786854}{1.160471}%
\vRa{306.724105}{170.236854}{1.418353}%
\vRa{306.595347}{170.686854}{1.676235}%
\vRa{306.466589}{171.136854}{1.934118}%
\vRa{306.337831}{171.586854}{2.192000}%
\vRa{306.209073}{172.036854}{2.449882}%
\vRa{306.080315}{172.486854}{2.707765}%
\vRa{305.951556}{172.936854}{2.965647}%
\vRa{305.822798}{173.386854}{3.223529}%
\vRa{305.694040}{173.836854}{3.481412}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{300.199593}{168.766641}{0.742352}%
\vRa{298.566140}{169.216641}{2.227056}%
\vRa{296.932686}{169.666641}{3.711759}%
\vRa{296.475758}{170.116641}{4.019938}%
\vRa{296.683774}{170.566641}{3.663172}%
\vRa{296.891790}{171.016641}{3.306406}%
\vRa{297.099806}{171.466641}{2.949641}%
\vRa{297.307822}{171.916641}{2.592875}%
\vRa{297.515838}{172.366641}{2.236109}%
\vRa{297.723854}{172.816641}{1.879344}%
\vRa{297.931870}{173.266641}{1.522578}%
\vRa{298.139885}{173.716641}{1.165813}%
\vRa{298.347901}{174.166641}{0.809047}%
\vRa{298.555917}{174.616641}{0.452281}%
\vRa{298.763933}{175.066641}{0.095516}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{304.466304}{174.134469}{1.119239}%
\vRa{302.052387}{174.584469}{3.357718}%
\vRa{299.638470}{175.034469}{5.596197}%
\vRa{299.271667}{175.484469}{5.787562}%
\vRa{299.955769}{175.934469}{4.928021}%
\vRa{300.639872}{176.384469}{4.068480}%
\vRa{301.323975}{176.834469}{3.208939}%
\vRa{302.008077}{177.284469}{2.349398}%
\vRa{302.692180}{177.734469}{1.489857}%
\vRa{303.376283}{178.184469}{0.630316}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{305.581012}{167.986854}{1.786885}%
\vRa{301.878484}{168.436854}{5.360654}%
\vRa{301.315816}{168.886854}{5.794564}%
\vRa{301.706220}{169.336854}{5.275402}%
\vRa{302.096625}{169.786854}{4.756239}%
\vRa{302.487029}{170.236854}{4.237076}%
\vRa{302.877434}{170.686854}{3.717914}%
\vRa{303.267838}{171.136854}{3.198751}%
\vRa{303.658242}{171.586854}{2.679588}%
\vRa{304.048647}{172.036854}{2.160426}%
\vRa{304.439051}{172.486854}{1.641263}%
\vRa{304.829456}{172.936854}{1.122100}%
\vRa{305.219860}{173.386854}{0.602938}%
\vRa{305.610265}{173.836854}{0.083775}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{300.941945}{168.766641}{0.269577}%
\vRa{300.793196}{169.216641}{0.808731}%
\vRa{300.644446}{169.666641}{1.347886}%
\vRa{300.495696}{170.116641}{1.887040}%
\vRa{300.346946}{170.566641}{2.426194}%
\vRa{300.198196}{171.016641}{2.965348}%
\vRa{300.049447}{171.466641}{3.504502}%
\vRa{299.900697}{171.916641}{4.043657}%
\vRa{299.751947}{172.366641}{4.582811}%
\vRa{299.603197}{172.816641}{5.121965}%
\vRa{299.454448}{173.266641}{5.661119}%
\vRa{299.305698}{173.716641}{6.200273}%
\vRa{299.156948}{174.166641}{5.136780}%
\vRa{299.008198}{174.616641}{2.871613}%
\vRa{298.859449}{175.066641}{0.606445}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{300.820081}{165.465068}{101.128471}{3.364842}%
\vSm{307.240033}{167.986854}{73.989560}{6.412265}%
\vSm{305.672360}{174.134469}{0.258701}{3.527631}%
\vSm{298.629730}{168.766641}{108.291562}{6.999131}%
\vSm{296.150613}{176.217676}{-106.010440}{6.412265}%
\vSm{300.992190}{168.766641}{-6.929661}{6.463169}%
\vSm{300.865250}{174.134469}{-130.943779}{7.106384}%
\vSm{301.585631}{165.465068}{23.620527}{6.293809}%
\vSm{297.961231}{176.217676}{-48.680502}{1.072591}%
\vSm{298.709713}{178.739462}{-146.663242}{6.054573}%
\vSm{296.161314}{170.054133}{65.190904}{5.902744}%
\vSm{296.289737}{168.766641}{164.597654}{4.847567}%
\vSm{305.480979}{174.134469}{-74.032623}{6.394317}%
\vSm{296.212262}{165.465068}{139.234242}{7.028008}%
\vSm{303.691608}{174.134469}{111.298961}{4.942582}%
\vSm{298.782972}{174.134469}{169.440189}{6.971710}%
\vSm{298.031303}{178.739462}{-156.379473}{6.293809}%
\vSm{303.747354}{178.739462}{-40.765758}{7.028008}%
}}%
{\color{black}\vlB{%
\vSh{296.163290}{170.054133}{-40.765758}{7.028008}%
\vSh{301.555581}{165.465068}{23.620527}{6.293809}%
\vSh{307.167942}{167.986854}{73.989560}{6.412265}%
\vSh{303.698381}{174.150397}{139.234242}{7.028008}%
\vSh{298.001252}{178.739462}{-156.379473}{6.293809}%
\vSh{296.078523}{176.217676}{-106.010440}{6.412265}%
}}%
{\color{vltRed!43}\vlB{%
\vRa{346.635561}{209.324749}{0.039446}%
\vRa{346.764685}{209.774749}{0.118338}%
\vRa{346.893809}{210.224749}{0.197229}%
\vRa{347.022933}{210.674749}{0.276121}%
\vRa{347.152057}{211.124749}{0.355013}%
\vRa{347.281182}{211.574749}{0.433905}%
\vRa{347.410306}{212.024749}{0.512796}%
\vRa{347.539430}{212.474749}{0.591688}%
\vRa{347.668554}{212.924749}{0.670580}%
\vRa{347.797678}{213.374749}{0.749471}%
\vRa{347.926802}{213.824749}{0.828363}%
\vRa{348.055927}{214.274749}{0.907255}%
\vRa{348.185051}{214.724749}{0.627977}%
\vRa{348.314175}{215.174749}{0.103247}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{348.849964}{214.682733}{0.539854}%
\vRa{348.454358}{215.132733}{1.619563}%
\vRa{349.070042}{215.582733}{1.687982}%
\vRa{350.099046}{216.032733}{1.343081}%
\vRa{351.128050}{216.482733}{0.998179}%
\vRa{352.157055}{216.932733}{0.653278}%
\vRa{353.186059}{217.382733}{0.308376}%
}}%
{\color{vltRed!53}\vlB{%
\vRa{351.632930}{204.735684}{0.216721}%
\vRa{351.110969}{205.185684}{0.650162}%
\vRa{350.589009}{205.635684}{1.083604}%
\vRa{350.067049}{206.085684}{1.517046}%
\vRa{349.545088}{206.535684}{1.950487}%
\vRa{349.023128}{206.985684}{2.383929}%
\vRa{348.501167}{207.435684}{2.817371}%
\vRa{347.979207}{207.885684}{2.998722}%
\vRa{347.457247}{208.335684}{1.887229}%
\vRa{346.935286}{208.785684}{0.775736}%
}}%
{\color{vltRed!44}\vlB{%
\vRa{355.813687}{213.405085}{3.372809}%
\vRa{355.638248}{213.855085}{3.026287}%
\vRa{355.462810}{214.305085}{2.679765}%
\vRa{355.287372}{214.755085}{2.333243}%
\vRa{355.111934}{215.205085}{1.986721}%
\vRa{354.936495}{215.655085}{1.640199}%
\vRa{354.761057}{216.105085}{1.293677}%
\vRa{354.585619}{216.555085}{0.947155}%
\vRa{354.410180}{217.005085}{0.600633}%
\vRa{354.234742}{217.455085}{0.254111}%
}}%
{\color{vltRed!56}\vlB{%
\vRa{351.849650}{204.735684}{0.558761}%
\vRa{351.761132}{205.185684}{1.676284}%
\vRa{351.672613}{205.635684}{2.793807}%
\vRa{351.584094}{206.085684}{3.911330}%
\vRa{351.495575}{206.535684}{5.028853}%
\vRa{351.407057}{206.985684}{6.146376}%
\vRa{351.318538}{207.435684}{3.024304}%
}}%
{\color{vltRed!50}\vlB{%
\vRa{357.596039}{207.257470}{0.128941}%
\vRa{357.467281}{207.707470}{0.386824}%
\vRa{357.338523}{208.157470}{0.644706}%
\vRa{357.209765}{208.607470}{0.902588}%
\vRa{357.081007}{209.057470}{1.160471}%
\vRa{356.952248}{209.507470}{1.418353}%
\vRa{356.823490}{209.957470}{1.676235}%
\vRa{356.694732}{210.407470}{1.934118}%
\vRa{356.565974}{210.857470}{2.192000}%
\vRa{356.437216}{211.307470}{2.449882}%
\vRa{356.308457}{211.757470}{2.707765}%
\vRa{356.179699}{212.207470}{2.965647}%
\vRa{356.050941}{212.657470}{3.223529}%
\vRa{355.922183}{213.107470}{3.481412}%
}}%
{\color{vltRed!43}\vlB{%
\vRa{350.427736}{208.037257}{0.742352}%
\vRa{348.794283}{208.487257}{2.227056}%
\vRa{347.160829}{208.937257}{3.711759}%
\vRa{346.703901}{209.387257}{4.019938}%
\vRa{346.911917}{209.837257}{3.663172}%
\vRa{347.119933}{210.287257}{3.306406}%
\vRa{347.327949}{210.737257}{2.949641}%
\vRa{347.535965}{211.187257}{2.592875}%
\vRa{347.743981}{211.637257}{2.236109}%
\vRa{347.951997}{212.087257}{1.879344}%
\vRa{348.160013}{212.537257}{1.522578}%
\vRa{348.368028}{212.987257}{1.165813}%
\vRa{348.576044}{213.437257}{0.809047}%
\vRa{348.784060}{213.887257}{0.452281}%
\vRa{348.992076}{214.337257}{0.095516}%
}}%
{\color{vltRed!39}\vlB{%
\vRa{354.694447}{213.405085}{1.119239}%
\vRa{352.280530}{213.855085}{3.357718}%
\vRa{349.866613}{214.305085}{5.596197}%
\vRa{349.499810}{214.755085}{5.787562}%
\vRa{350.183912}{215.205085}{4.928021}%
\vRa{350.868015}{215.655085}{4.068480}%
\vRa{351.552118}{216.105085}{3.208939}%
\vRa{352.236220}{216.555085}{2.349398}%
\vRa{352.920323}{217.005085}{1.489857}%
\vRa{353.604426}{217.455085}{0.630316}%
}}%
{\color{vltRed!48}\vlB{%
\vRa{355.809155}{207.257470}{1.786885}%
\vRa{352.106627}{207.707470}{5.360654}%
\vRa{351.543959}{208.157470}{5.794564}%
\vRa{351.934363}{208.607470}{5.275402}%
\vRa{352.324768}{209.057470}{4.756239}%
\vRa{352.715172}{209.507470}{4.237076}%
\vRa{353.105577}{209.957470}{3.717914}%
\vRa{353.495981}{210.407470}{3.198751}%
\vRa{353.886385}{210.857470}{2.679588}%
\vRa{354.276790}{211.307470}{2.160426}%
\vRa{354.667194}{211.757470}{1.641263}%
\vRa{355.057599}{212.207470}{1.122100}%
\vRa{355.448003}{212.657470}{0.602938}%
\vRa{355.838408}{213.107470}{0.083775}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{351.170088}{208.037257}{0.269577}%
\vRa{351.021338}{208.487257}{0.808731}%
\vRa{350.872589}{208.937257}{1.347886}%
\vRa{350.723839}{209.387257}{1.887040}%
\vRa{350.575089}{209.837257}{2.426194}%
\vRa{350.426339}{210.287257}{2.965348}%
\vRa{350.277590}{210.737257}{3.504502}%
\vRa{350.128840}{211.187257}{4.043657}%
\vRa{349.980090}{211.637257}{4.582811}%
\vRa{349.831340}{212.087257}{5.121965}%
\vRa{349.682591}{212.537257}{5.661119}%
\vRa{349.533841}{212.987257}{6.200273}%
\vRa{349.385091}{213.437257}{5.136780}%
\vRa{349.236341}{213.887257}{2.871613}%
\vRa{349.087592}{214.337257}{0.606445}%
}}%
{\color{vltRed!85}\vlB{%
\vSm{351.048224}{204.735684}{101.128471}{3.364842}%
\vSm{357.468176}{207.257470}{73.989560}{6.412265}%
\vSm{355.900503}{213.405085}{0.258701}{3.527631}%
\vSm{348.857873}{208.037257}{108.291562}{6.999131}%
\vSm{346.378756}{215.488291}{-106.010440}{6.412265}%
\vSm{351.220333}{208.037257}{-6.929661}{6.463169}%
\vSm{351.093392}{213.405085}{-130.943779}{7.106384}%
\vSm{351.813774}{204.735684}{23.620527}{6.293809}%
\vSm{348.189374}{215.488291}{-48.680502}{1.072591}%
\vSm{348.937856}{218.010078}{-146.663242}{6.054573}%
\vSm{346.389457}{209.324749}{65.190904}{5.902744}%
\vSm{346.517880}{208.037257}{164.597654}{4.847567}%
\vSm{355.709122}{213.405085}{-74.032623}{6.394317}%
\vSm{346.440405}{204.735684}{139.234242}{7.028008}%
\vSm{353.919751}{213.405085}{111.298961}{4.942582}%
\vSm{349.011115}{213.405085}{169.440189}{6.971710}%
\vSm{348.259446}{218.010078}{-156.379473}{6.293809}%
\vSm{353.975497}{218.010078}{-40.765758}{7.028008}%
}}%
{\color{black}\vlB{%
\vSh{346.391433}{209.324749}{-40.765758}{7.028008}%
\vSh{351.783724}{204.735684}{23.620527}{6.293809}%
\vSh{357.396085}{207.257470}{73.989560}{6.412265}%
\vSh{353.926524}{213.421013}{139.234242}{7.028008}%
\vSh{348.229395}{218.010078}{-156.379473}{6.293809}%
\vSh{346.306666}{215.488291}{-106.010440}{6.412265}%
}}%
{\color{vltRed!43}\vlB{%
\vRa{296.407418}{202.799895}{0.039446}%
\vRa{296.536542}{203.249895}{0.118338}%
\vRa{296.665666}{203.699895}{0.197229}%
\vRa{296.794790}{204.149895}{0.276121}%
\vRa{296.923915}{204.599895}{0.355013}%
\vRa{297.053039}{205.049895}{0.433905}%
\vRa{297.182163}{205.499895}{0.512796}%
\vRa{297.311287}{205.949895}{0.591688}%
\vRa{297.440411}{206.399895}{0.670580}%
\vRa{297.569535}{206.849895}{0.749471}%
\vRa{297.698659}{207.299895}{0.828363}%
\vRa{297.827784}{207.749895}{0.907255}%
\vRa{297.956908}{208.199895}{0.627977}%
\vRa{298.086032}{208.649895}{0.103247}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{298.621821}{208.157879}{0.539854}%
\vRa{298.226215}{208.607879}{1.619563}%
\vRa{298.841899}{209.057879}{1.687982}%
\vRa{299.870903}{209.507879}{1.343081}%
\vRa{300.899907}{209.957879}{0.998179}%
\vRa{301.928912}{210.407879}{0.653278}%
\vRa{302.957916}{210.857879}{0.308376}%
}}%
{\color{vltRed!53}\vlB{%
\vRa{301.404787}{198.210830}{0.216721}%
\vRa{300.882826}{198.660830}{0.650162}%
\vRa{300.360866}{199.110830}{1.083604}%
\vRa{299.838906}{199.560830}{1.517046}%
\vRa{299.316945}{200.010830}{1.950487}%
\vRa{298.794985}{200.460830}{2.383929}%
\vRa{298.273025}{200.910830}{2.817371}%
\vRa{297.751064}{201.360830}{2.998722}%
\vRa{297.229104}{201.810830}{1.887229}%
\vRa{296.707143}{202.260830}{0.775736}%
}}%
{\color{vltRed!44}\vlB{%
\vRa{305.585544}{206.880231}{3.372809}%
\vRa{305.410105}{207.330231}{3.026287}%
\vRa{305.234667}{207.780231}{2.679765}%
\vRa{305.059229}{208.230231}{2.333243}%
\vRa{304.883791}{208.680231}{1.986721}%
\vRa{304.708352}{209.130231}{1.640199}%
\vRa{304.532914}{209.580231}{1.293677}%
\vRa{304.357476}{210.030231}{0.947155}%
\vRa{304.182037}{210.480231}{0.600633}%
\vRa{304.006599}{210.930231}{0.254111}%
}}%
{\color{vltRed!56}\vlB{%
\vRa{301.621507}{198.210830}{0.558761}%
\vRa{301.532989}{198.660830}{1.676284}%
\vRa{301.444470}{199.110830}{2.793807}%
\vRa{301.355951}{199.560830}{3.911330}%
\vRa{301.267433}{200.010830}{5.028853}%
\vRa{301.178914}{200.460830}{6.146376}%
\vRa{301.090395}{200.910830}{3.024304}%
}}%
{\color{vltRed!50}\vlB{%
\vRa{307.367896}{200.732616}{0.128941}%
\vRa{307.239138}{201.182616}{0.386824}%
\vRa{307.110380}{201.632616}{0.644706}%
\vRa{306.981622}{202.082616}{0.902588}%
\vRa{306.852864}{202.532616}{1.160471}%
\vRa{306.724105}{202.982616}{1.418353}%
\vRa{306.595347}{203.432616}{1.676235}%
\vRa{306.466589}{203.882616}{1.934118}%
\vRa{306.337831}{204.332616}{2.192000}%
\vRa{306.209073}{204.782616}{2.449882}%
\vRa{306.080315}{205.232616}{2.707765}%
\vRa{305.951556}{205.682616}{2.965647}%
\vRa{305.822798}{206.132616}{3.223529}%
\vRa{305.694040}{206.582616}{3.481412}%
}}%
{\color{vltRed!43}\vlB{%
\vRa{300.199593}{201.512402}{0.742352}%
\vRa{298.566140}{201.962402}{2.227056}%
\vRa{296.932686}{202.412402}{3.711759}%
\vRa{296.475758}{202.862402}{4.019938}%
\vRa{296.683774}{203.312402}{3.663172}%
\vRa{296.891790}{203.762402}{3.306406}%
\vRa{297.099806}{204.212402}{2.949641}%
\vRa{297.307822}{204.662402}{2.592875}%
\vRa{297.515838}{205.112402}{2.236109}%
\vRa{297.723854}{205.562402}{1.879344}%
\vRa{297.931870}{206.012402}{1.522578}%
\vRa{298.139885}{206.462402}{1.165813}%
\vRa{298.347901}{206.912402}{0.809047}%
\vRa{298.555917}{207.362402}{0.452281}%
\vRa{298.763933}{207.812402}{0.095516}%
}}%
{\color{vltRed!39}\vlB{%
\vRa{304.466304}{206.880231}{1.119239}%
\vRa{302.052387}{207.330231}{3.357718}%
\vRa{299.638470}{207.780231}{5.596197}%
\vRa{299.271667}{208.230231}{5.787562}%
\vRa{299.955769}{208.680231}{4.928021}%
\vRa{300.639872}{209.130231}{4.068480}%
\vRa{301.323975}{209.580231}{3.208939}%
\vRa{302.008077}{210.030231}{2.349398}%
\vRa{302.692180}{210.480231}{1.489857}%
\vRa{303.376283}{210.930231}{0.630316}%
}}%
{\color{vltRed!48}\vlB{%
\vRa{305.581012}{200.732616}{1.786885}%
\vRa{301.878484}{201.182616}{5.360654}%
\vRa{301.315816}{201.632616}{5.794564}%
\vRa{301.706220}{202.082616}{5.275402}%
\vRa{302.096625}{202.532616}{4.756239}%
\vRa{302.487029}{202.982616}{4.237076}%
\vRa{302.877434}{203.432616}{3.717914}%
\vRa{303.267838}{203.882616}{3.198751}%
\vRa{303.658242}{204.332616}{2.679588}%
\vRa{304.048647}{204.782616}{2.160426}%
\vRa{304.439051}{205.232616}{1.641263}%
\vRa{304.829456}{205.682616}{1.122100}%
\vRa{305.219860}{206.132616}{0.602938}%
\vRa{305.610265}{206.582616}{0.083775}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{300.941945}{201.512402}{0.269577}%
\vRa{300.793196}{201.962402}{0.808731}%
\vRa{300.644446}{202.412402}{1.347886}%
\vRa{300.495696}{202.862402}{1.887040}%
\vRa{300.346946}{203.312402}{2.426194}%
\vRa{300.198196}{203.762402}{2.965348}%
\vRa{300.049447}{204.212402}{3.504502}%
\vRa{299.900697}{204.662402}{4.043657}%
\vRa{299.751947}{205.112402}{4.582811}%
\vRa{299.603197}{205.562402}{5.121965}%
\vRa{299.454448}{206.012402}{5.661119}%
\vRa{299.305698}{206.462402}{6.200273}%
\vRa{299.156948}{206.912402}{5.136780}%
\vRa{299.008198}{207.362402}{2.871613}%
\vRa{298.859449}{207.812402}{0.606445}%
}}%
{\color{vltRed!85}\vlB{%
\vSm{300.820081}{198.210830}{101.128471}{3.364842}%
\vSm{307.240033}{200.732616}{73.989560}{6.412265}%
\vSm{305.672360}{206.880231}{0.258701}{3.527631}%
\vSm{298.629730}{201.512402}{108.291562}{6.999131}%
\vSm{296.150613}{208.963437}{-106.010440}{6.412265}%
\vSm{300.992190}{201.512402}{-6.929661}{6.463169}%
\vSm{300.865250}{206.880231}{-130.943779}{7.106384}%
\vSm{301.585631}{198.210830}{23.620527}{6.293809}%
\vSm{297.961231}{208.963437}{-48.680502}{1.072591}%
\vSm{298.709713}{211.485224}{-146.663242}{6.054573}%
\vSm{296.161314}{202.799895}{65.190904}{5.902744}%
\vSm{296.289737}{201.512402}{164.597654}{4.847567}%
\vSm{305.480979}{206.880231}{-74.032623}{6.394317}%
\vSm{296.212262}{198.210830}{139.234242}{7.028008}%
\vSm{303.691608}{206.880231}{111.298961}{4.942582}%
\vSm{298.782972}{206.880231}{169.440189}{6.971710}%
\vSm{298.031303}{211.485224}{-156.379473}{6.293809}%
\vSm{303.747354}{211.485224}{-40.765758}{7.028008}%
}}%
{\color{black}\vlB{%
\vSh{296.163290}{202.799895}{-40.765758}{7.028008}%
\vSh{301.555581}{198.210830}{23.620527}{6.293809}%
\vSh{307.167942}{200.732616}{73.989560}{6.412265}%
\vSh{303.698381}{206.896159}{139.234242}{7.028008}%
\vSh{298.001252}{211.485224}{-156.379473}{6.293809}%
\vSh{296.078523}{208.963437}{-106.010440}{6.412265}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{410.322294}{158.752754}{0.039446}%
\vRa{410.451418}{159.202754}{0.118338}%
\vRa{410.580542}{159.652754}{0.197229}%
\vRa{410.709667}{160.102754}{0.276121}%
\vRa{410.838791}{160.552754}{0.355013}%
\vRa{410.967915}{161.002754}{0.433905}%
\vRa{411.097039}{161.452754}{0.512796}%
\vRa{411.226163}{161.902754}{0.591688}%
\vRa{411.355287}{162.352754}{0.670580}%
\vRa{411.484412}{162.802754}{0.749471}%
\vRa{411.613536}{163.252754}{0.828363}%
\vRa{411.742660}{163.702754}{0.907255}%
\vRa{411.871784}{164.152754}{0.627977}%
\vRa{412.000908}{164.602754}{0.103247}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{412.536698}{164.110739}{0.539854}%
\vRa{412.141092}{164.560739}{1.619563}%
\vRa{412.756775}{165.010739}{1.687982}%
\vRa{413.785779}{165.460739}{1.343081}%
\vRa{414.814784}{165.910739}{0.998179}%
\vRa{415.843788}{166.360739}{0.653278}%
\vRa{416.872792}{166.810739}{0.308376}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{415.319663}{154.163689}{0.216721}%
\vRa{414.797703}{154.613689}{0.650162}%
\vRa{414.275742}{155.063689}{1.083604}%
\vRa{413.753782}{155.513689}{1.517046}%
\vRa{413.231822}{155.963689}{1.950487}%
\vRa{412.709861}{156.413689}{2.383929}%
\vRa{412.187901}{156.863689}{2.817371}%
\vRa{411.665940}{157.313689}{2.998722}%
\vRa{411.143980}{157.763689}{1.887229}%
\vRa{410.622020}{158.213689}{0.775736}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{419.500420}{162.833090}{3.372809}%
\vRa{419.324982}{163.283090}{3.026287}%
\vRa{419.149543}{163.733090}{2.679765}%
\vRa{418.974105}{164.183090}{2.333243}%
\vRa{418.798667}{164.633090}{1.986721}%
\vRa{418.623229}{165.083090}{1.640199}%
\vRa{418.447790}{165.533090}{1.293677}%
\vRa{418.272352}{165.983090}{0.947155}%
\vRa{418.096914}{166.433090}{0.600633}%
\vRa{417.921475}{166.883090}{0.254111}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{415.536384}{154.163689}{0.558761}%
\vRa{415.447865}{154.613689}{1.676284}%
\vRa{415.359346}{155.063689}{2.793807}%
\vRa{415.270828}{155.513689}{3.911330}%
\vRa{415.182309}{155.963689}{5.028853}%
\vRa{415.093790}{156.413689}{6.146376}%
\vRa{415.005271}{156.863689}{3.024304}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{421.282773}{156.685476}{0.128941}%
\vRa{421.154014}{157.135476}{0.386824}%
\vRa{421.025256}{157.585476}{0.644706}%
\vRa{420.896498}{158.035476}{0.902588}%
\vRa{420.767740}{158.485476}{1.160471}%
\vRa{420.638982}{158.935476}{1.418353}%
\vRa{420.510224}{159.385476}{1.676235}%
\vRa{420.381465}{159.835476}{1.934118}%
\vRa{420.252707}{160.285476}{2.192000}%
\vRa{420.123949}{160.735476}{2.449882}%
\vRa{419.995191}{161.185476}{2.707765}%
\vRa{419.866433}{161.635476}{2.965647}%
\vRa{419.737674}{162.085476}{3.223529}%
\vRa{419.608916}{162.535476}{3.481412}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{414.114470}{157.465262}{0.742352}%
\vRa{412.481016}{157.915262}{2.227056}%
\vRa{410.847563}{158.365262}{3.711759}%
\vRa{410.390635}{158.815262}{4.019938}%
\vRa{410.598650}{159.265262}{3.663172}%
\vRa{410.806666}{159.715262}{3.306406}%
\vRa{411.014682}{160.165262}{2.949641}%
\vRa{411.222698}{160.615262}{2.592875}%
\vRa{411.430714}{161.065262}{2.236109}%
\vRa{411.638730}{161.515262}{1.879344}%
\vRa{411.846746}{161.965262}{1.522578}%
\vRa{412.054762}{162.415262}{1.165813}%
\vRa{412.262778}{162.865262}{0.809047}%
\vRa{412.470794}{163.315262}{0.452281}%
\vRa{412.678809}{163.765262}{0.095516}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{418.381181}{162.833090}{1.119239}%
\vRa{415.967264}{163.283090}{3.357718}%
\vRa{413.553347}{163.733090}{5.596197}%
\vRa{413.186543}{164.183090}{5.787562}%
\vRa{413.870646}{164.633090}{4.928021}%
\vRa{414.554748}{165.083090}{4.068480}%
\vRa{415.238851}{165.533090}{3.208939}%
\vRa{415.922954}{165.983090}{2.349398}%
\vRa{416.607056}{166.433090}{1.489857}%
\vRa{417.291159}{166.883090}{0.630316}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{419.495888}{156.685476}{1.786885}%
\vRa{415.793360}{157.135476}{5.360654}%
\vRa{415.230692}{157.585476}{5.794564}%
\vRa{415.621096}{158.035476}{5.275402}%
\vRa{416.011501}{158.485476}{4.756239}%
\vRa{416.401905}{158.935476}{4.237076}%
\vRa{416.792310}{159.385476}{3.717914}%
\vRa{417.182714}{159.835476}{3.198751}%
\vRa{417.573119}{160.285476}{2.679588}%
\vRa{417.963523}{160.735476}{2.160426}%
\vRa{418.353928}{161.185476}{1.641263}%
\vRa{418.744332}{161.635476}{1.122100}%
\vRa{419.134737}{162.085476}{0.602938}%
\vRa{419.525141}{162.535476}{0.083775}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{414.856822}{157.465262}{0.269577}%
\vRa{414.708072}{157.915262}{0.808731}%
\vRa{414.559322}{158.365262}{1.347886}%
\vRa{414.410572}{158.815262}{1.887040}%
\vRa{414.261823}{159.265262}{2.426194}%
\vRa{414.113073}{159.715262}{2.965348}%
\vRa{413.964323}{160.165262}{3.504502}%
\vRa{413.815573}{160.615262}{4.043657}%
\vRa{413.666824}{161.065262}{4.582811}%
\vRa{413.518074}{161.515262}{5.121965}%
\vRa{413.369324}{161.965262}{5.661119}%
\vRa{413.220574}{162.415262}{6.200273}%
\vRa{413.071825}{162.865262}{5.136780}%
\vRa{412.923075}{163.315262}{2.871613}%
\vRa{412.774325}{163.765262}{0.606445}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{414.734957}{154.163689}{101.128471}{3.364842}%
\vSm{421.154909}{156.685476}{73.989560}{6.412265}%
\vSm{419.587236}{162.833090}{0.258701}{3.527631}%
\vSm{412.544606}{157.465262}{108.291562}{6.999131}%
\vSm{410.065490}{164.916297}{-106.010440}{6.412265}%
\vSm{414.907066}{157.465262}{-6.929661}{6.463169}%
\vSm{414.780126}{162.833090}{-130.943779}{7.106384}%
\vSm{415.500508}{154.163689}{23.620527}{6.293809}%
\vSm{411.876107}{164.916297}{-48.680502}{1.072591}%
\vSm{412.624589}{167.438083}{-146.663242}{6.054573}%
\vSm{410.076190}{158.752754}{65.190904}{5.902744}%
\vSm{410.204613}{157.465262}{164.597654}{4.847567}%
\vSm{419.395855}{162.833090}{-74.032623}{6.394317}%
\vSm{410.127138}{154.163689}{139.234242}{7.028008}%
\vSm{417.606484}{162.833090}{111.298961}{4.942582}%
\vSm{412.697848}{162.833090}{169.440189}{6.971710}%
\vSm{411.946179}{167.438083}{-156.379473}{6.293809}%
\vSm{417.662230}{167.438083}{-40.765758}{7.028008}%
}}%
{\color{black}\vlB{%
\vSh{410.078166}{158.752754}{-40.765758}{7.028008}%
\vSh{415.470457}{154.163689}{23.620527}{6.293809}%
\vSh{421.082819}{156.685476}{73.989560}{6.412265}%
\vSh{417.613257}{162.849018}{139.234242}{7.028008}%
\vSh{411.916129}{167.438083}{-156.379473}{6.293809}%
\vSh{409.993399}{164.916297}{-106.010440}{6.412265}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{360.094151}{152.227900}{0.039446}%
\vRa{360.223275}{152.677900}{0.118338}%
\vRa{360.352399}{153.127900}{0.197229}%
\vRa{360.481524}{153.577900}{0.276121}%
\vRa{360.610648}{154.027900}{0.355013}%
\vRa{360.739772}{154.477900}{0.433905}%
\vRa{360.868896}{154.927900}{0.512796}%
\vRa{360.998020}{155.377900}{0.591688}%
\vRa{361.127144}{155.827900}{0.670580}%
\vRa{361.256269}{156.277900}{0.749471}%
\vRa{361.385393}{156.727900}{0.828363}%
\vRa{361.514517}{157.177900}{0.907255}%
\vRa{361.643641}{157.627900}{0.627977}%
\vRa{361.772765}{158.077900}{0.103247}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{362.308555}{157.585885}{0.539854}%
\vRa{361.912949}{158.035885}{1.619563}%
\vRa{362.528632}{158.485885}{1.687982}%
\vRa{363.557636}{158.935885}{1.343081}%
\vRa{364.586641}{159.385885}{0.998179}%
\vRa{365.615645}{159.835885}{0.653278}%
\vRa{366.644649}{160.285885}{0.308376}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{365.091520}{147.638835}{0.216721}%
\vRa{364.569560}{148.088835}{0.650162}%
\vRa{364.047599}{148.538835}{1.083604}%
\vRa{363.525639}{148.988835}{1.517046}%
\vRa{363.003679}{149.438835}{1.950487}%
\vRa{362.481718}{149.888835}{2.383929}%
\vRa{361.959758}{150.338835}{2.817371}%
\vRa{361.437797}{150.788835}{2.998722}%
\vRa{360.915837}{151.238835}{1.887229}%
\vRa{360.393877}{151.688835}{0.775736}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{369.272277}{156.308236}{3.372809}%
\vRa{369.096839}{156.758236}{3.026287}%
\vRa{368.921400}{157.208236}{2.679765}%
\vRa{368.745962}{157.658236}{2.333243}%
\vRa{368.570524}{158.108236}{1.986721}%
\vRa{368.395086}{158.558236}{1.640199}%
\vRa{368.219647}{159.008236}{1.293677}%
\vRa{368.044209}{159.458236}{0.947155}%
\vRa{367.868771}{159.908236}{0.600633}%
\vRa{367.693333}{160.358236}{0.254111}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{365.308241}{147.638835}{0.558761}%
\vRa{365.219722}{148.088835}{1.676284}%
\vRa{365.131203}{148.538835}{2.793807}%
\vRa{365.042685}{148.988835}{3.911330}%
\vRa{364.954166}{149.438835}{5.028853}%
\vRa{364.865647}{149.888835}{6.146376}%
\vRa{364.777128}{150.338835}{3.024304}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{371.054630}{150.160622}{0.128941}%
\vRa{370.925871}{150.610622}{0.386824}%
\vRa{370.797113}{151.060622}{0.644706}%
\vRa{370.668355}{151.510622}{0.902588}%
\vRa{370.539597}{151.960622}{1.160471}%
\vRa{370.410839}{152.410622}{1.418353}%
\vRa{370.282081}{152.860622}{1.676235}%
\vRa{370.153322}{153.310622}{1.934118}%
\vRa{370.024564}{153.760622}{2.192000}%
\vRa{369.895806}{154.210622}{2.449882}%
\vRa{369.767048}{154.660622}{2.707765}%
\vRa{369.638290}{155.110622}{2.965647}%
\vRa{369.509531}{155.560622}{3.223529}%
\vRa{369.380773}{156.010622}{3.481412}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{363.886327}{150.940408}{0.742352}%
\vRa{362.252873}{151.390408}{2.227056}%
\vRa{360.619420}{151.840408}{3.711759}%
\vRa{360.162492}{152.290408}{4.019938}%
\vRa{360.370508}{152.740408}{3.663172}%
\vRa{360.578523}{153.190408}{3.306406}%
\vRa{360.786539}{153.640408}{2.949641}%
\vRa{360.994555}{154.090408}{2.592875}%
\vRa{361.202571}{154.540408}{2.236109}%
\vRa{361.410587}{154.990408}{1.879344}%
\vRa{361.618603}{155.440408}{1.522578}%
\vRa{361.826619}{155.890408}{1.165813}%
\vRa{362.034635}{156.340408}{0.809047}%
\vRa{362.242651}{156.790408}{0.452281}%
\vRa{362.450666}{157.240408}{0.095516}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{368.153038}{156.308236}{1.119239}%
\vRa{365.739121}{156.758236}{3.357718}%
\vRa{363.325204}{157.208236}{5.596197}%
\vRa{362.958400}{157.658236}{5.787562}%
\vRa{363.642503}{158.108236}{4.928021}%
\vRa{364.326605}{158.558236}{4.068480}%
\vRa{365.010708}{159.008236}{3.208939}%
\vRa{365.694811}{159.458236}{2.349398}%
\vRa{366.378913}{159.908236}{1.489857}%
\vRa{367.063016}{160.358236}{0.630316}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{369.267745}{150.160622}{1.786885}%
\vRa{365.565217}{150.610622}{5.360654}%
\vRa{365.002549}{151.060622}{5.794564}%
\vRa{365.392953}{151.510622}{5.275402}%
\vRa{365.783358}{151.960622}{4.756239}%
\vRa{366.173762}{152.410622}{4.237076}%
\vRa{366.564167}{152.860622}{3.717914}%
\vRa{366.954571}{153.310622}{3.198751}%
\vRa{367.344976}{153.760622}{2.679588}%
\vRa{367.735380}{154.210622}{2.160426}%
\vRa{368.125785}{154.660622}{1.641263}%
\vRa{368.516189}{155.110622}{1.122100}%
\vRa{368.906594}{155.560622}{0.602938}%
\vRa{369.296998}{156.010622}{0.083775}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{364.628679}{150.940408}{0.269577}%
\vRa{364.479929}{151.390408}{0.808731}%
\vRa{364.331179}{151.840408}{1.347886}%
\vRa{364.182429}{152.290408}{1.887040}%
\vRa{364.033680}{152.740408}{2.426194}%
\vRa{363.884930}{153.190408}{2.965348}%
\vRa{363.736180}{153.640408}{3.504502}%
\vRa{363.587430}{154.090408}{4.043657}%
\vRa{363.438681}{154.540408}{4.582811}%
\vRa{363.289931}{154.990408}{5.121965}%
\vRa{363.141181}{155.440408}{5.661119}%
\vRa{362.992431}{155.890408}{6.200273}%
\vRa{362.843682}{156.340408}{5.136780}%
\vRa{362.694932}{156.790408}{2.871613}%
\vRa{362.546182}{157.240408}{0.606445}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{364.506814}{147.638835}{101.128471}{3.364842}%
\vSm{370.926766}{150.160622}{73.989560}{6.412265}%
\vSm{369.359093}{156.308236}{0.258701}{3.527631}%
\vSm{362.316463}{150.940408}{108.291562}{6.999131}%
\vSm{359.837347}{158.391443}{-106.010440}{6.412265}%
\vSm{364.678923}{150.940408}{-6.929661}{6.463169}%
\vSm{364.551983}{156.308236}{-130.943779}{7.106384}%
\vSm{365.272365}{147.638835}{23.620527}{6.293809}%
\vSm{361.647964}{158.391443}{-48.680502}{1.072591}%
\vSm{362.396446}{160.913229}{-146.663242}{6.054573}%
\vSm{359.848047}{152.227900}{65.190904}{5.902744}%
\vSm{359.976470}{150.940408}{164.597654}{4.847567}%
\vSm{369.167712}{156.308236}{-74.032623}{6.394317}%
\vSm{359.898995}{147.638835}{139.234242}{7.028008}%
\vSm{367.378341}{156.308236}{111.298961}{4.942582}%
\vSm{362.469705}{156.308236}{169.440189}{6.971710}%
\vSm{361.718036}{160.913229}{-156.379473}{6.293809}%
\vSm{367.434087}{160.913229}{-40.765758}{7.028008}%
}}%
{\color{black}\vlB{%
\vSh{359.850023}{152.227900}{-40.765758}{7.028008}%
\vSh{365.242314}{147.638835}{23.620527}{6.293809}%
\vSh{370.854676}{150.160622}{73.989560}{6.412265}%
\vSh{367.385114}{156.324164}{139.234242}{7.028008}%
\vSh{361.687986}{160.913229}{-156.379473}{6.293809}%
\vSh{359.765256}{158.391443}{-106.010440}{6.412265}%
}}%
{\color{vltRed!43}\vlB{%
\vRa{410.322294}{191.498516}{0.039446}%
\vRa{410.451418}{191.948516}{0.118338}%
\vRa{410.580542}{192.398516}{0.197229}%
\vRa{410.709667}{192.848516}{0.276121}%
\vRa{410.838791}{193.298516}{0.355013}%
\vRa{410.967915}{193.748516}{0.433905}%
\vRa{411.097039}{194.198516}{0.512796}%
\vRa{411.226163}{194.648516}{0.591688}%
\vRa{411.355287}{195.098516}{0.670580}%
\vRa{411.484412}{195.548516}{0.749471}%
\vRa{411.613536}{195.998516}{0.828363}%
\vRa{411.742660}{196.448516}{0.907255}%
\vRa{411.871784}{196.898516}{0.627977}%
\vRa{412.000908}{197.348516}{0.103247}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{412.536698}{196.856501}{0.539854}%
\vRa{412.141092}{197.306501}{1.619563}%
\vRa{412.756775}{197.756501}{1.687982}%
\vRa{413.785779}{198.206501}{1.343081}%
\vRa{414.814784}{198.656501}{0.998179}%
\vRa{415.843788}{199.106501}{0.653278}%
\vRa{416.872792}{199.556501}{0.308376}%
}}%
{\color{vltRed!53}\vlB{%
\vRa{415.319663}{186.909451}{0.216721}%
\vRa{414.797703}{187.359451}{0.650162}%
\vRa{414.275742}{187.809451}{1.083604}%
\vRa{413.753782}{188.259451}{1.517046}%
\vRa{413.231822}{188.709451}{1.950487}%
\vRa{412.709861}{189.159451}{2.383929}%
\vRa{412.187901}{189.609451}{2.817371}%
\vRa{411.665940}{190.059451}{2.998722}%
\vRa{411.143980}{190.509451}{1.887229}%
\vRa{410.622020}{190.959451}{0.775736}%
}}%
{\color{vltRed!44}\vlB{%
\vRa{419.500420}{195.578852}{3.372809}%
\vRa{419.324982}{196.028852}{3.026287}%
\vRa{419.149543}{196.478852}{2.679765}%
\vRa{418.974105}{196.928852}{2.333243}%
\vRa{418.798667}{197.378852}{1.986721}%
\vRa{418.623229}{197.828852}{1.640199}%
\vRa{418.447790}{198.278852}{1.293677}%
\vRa{418.272352}{198.728852}{0.947155}%
\vRa{418.096914}{199.178852}{0.600633}%
\vRa{417.921475}{199.628852}{0.254111}%
}}%
{\color{vltRed!56}\vlB{%
\vRa{415.536384}{186.909451}{0.558761}%
\vRa{415.447865}{187.359451}{1.676284}%
\vRa{415.359346}{187.809451}{2.793807}%
\vRa{415.270828}{188.259451}{3.911330}%
\vRa{415.182309}{188.709451}{5.028853}%
\vRa{415.093790}{189.159451}{6.146376}%
\vRa{415.005271}{189.609451}{3.024304}%
}}%
{\color{vltRed!50}\vlB{%
\vRa{421.282773}{189.431237}{0.128941}%
\vRa{421.154014}{189.881237}{0.386824}%
\vRa{421.025256}{190.331237}{0.644706}%
\vRa{420.896498}{190.781237}{0.902588}%
\vRa{420.767740}{191.231237}{1.160471}%
\vRa{420.638982}{191.681237}{1.418353}%
\vRa{420.510224}{192.131237}{1.676235}%
\vRa{420.381465}{192.581237}{1.934118}%
\vRa{420.252707}{193.031237}{2.192000}%
\vRa{420.123949}{193.481237}{2.449882}%
\vRa{419.995191}{193.931237}{2.707765}%
\vRa{419.866433}{194.381237}{2.965647}%
\vRa{419.737674}{194.831237}{3.223529}%
\vRa{419.608916}{195.281237}{3.481412}%
}}%
{\color{vltRed!43}\vlB{%
\vRa{414.114470}{190.211024}{0.742352}%
\vRa{412.481016}{190.661024}{2.227056}%
\vRa{410.847563}{191.111024}{3.711759}%
\vRa{410.390635}{191.561024}{4.019938}%
\vRa{410.598650}{192.011024}{3.663172}%
\vRa{410.806666}{192.461024}{3.306406}%
\vRa{411.014682}{192.911024}{2.949641}%
\vRa{411.222698}{193.361024}{2.592875}%
\vRa{411.430714}{193.811024}{2.236109}%
\vRa{411.638730}{194.261024}{1.879344}%
\vRa{411.846746}{194.711024}{1.522578}%
\vRa{412.054762}{195.161024}{1.165813}%
\vRa{412.262778}{195.611024}{0.809047}%
\vRa{412.470794}{196.061024}{0.452281}%
\vRa{412.678809}{196.511024}{0.095516}%
}}%
{\color{vltRed!39}\vlB{%
\vRa{418.381181}{195.578852}{1.119239}%
\vRa{415.967264}{196.028852}{3.357718}%
\vRa{413.553347}{196.478852}{5.596197}%
\vRa{413.186543}{196.928852}{5.787562}%
\vRa{413.870646}{197.378852}{4.928021}%
\vRa{414.554748}{197.828852}{4.068480}%
\vRa{415.238851}{198.278852}{3.208939}%
\vRa{415.922954}{198.728852}{2.349398}%
\vRa{416.607056}{199.178852}{1.489857}%
\vRa{417.291159}{199.628852}{0.630316}%
}}%
{\color{vltRed!48}\vlB{%
\vRa{419.495888}{189.431237}{1.786885}%
\vRa{415.793360}{189.881237}{5.360654}%
\vRa{415.230692}{190.331237}{5.794564}%
\vRa{415.621096}{190.781237}{5.275402}%
\vRa{416.011501}{191.231237}{4.756239}%
\vRa{416.401905}{191.681237}{4.237076}%
\vRa{416.792310}{192.131237}{3.717914}%
\vRa{417.182714}{192.581237}{3.198751}%
\vRa{417.573119}{193.031237}{2.679588}%
\vRa{417.963523}{193.481237}{2.160426}%
\vRa{418.353928}{193.931237}{1.641263}%
\vRa{418.744332}{194.381237}{1.122100}%
\vRa{419.134737}{194.831237}{0.602938}%
\vRa{419.525141}{195.281237}{0.083775}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{414.856822}{190.211024}{0.269577}%
\vRa{414.708072}{190.661024}{0.808731}%
\vRa{414.559322}{191.111024}{1.347886}%
\vRa{414.410572}{191.561024}{1.887040}%
\vRa{414.261823}{192.011024}{2.426194}%
\vRa{414.113073}{192.461024}{2.965348}%
\vRa{413.964323}{192.911024}{3.504502}%
\vRa{413.815573}{193.361024}{4.043657}%
\vRa{413.666824}{193.811024}{4.582811}%
\vRa{413.518074}{194.261024}{5.121965}%
\vRa{413.369324}{194.711024}{5.661119}%
\vRa{413.220574}{195.161024}{6.200273}%
\vRa{413.071825}{195.611024}{5.136780}%
\vRa{412.923075}{196.061024}{2.871613}%
\vRa{412.774325}{196.511024}{0.606445}%
}}%
{\color{vltRed!85}\vlB{%
\vSm{414.734957}{186.909451}{101.128471}{3.364842}%
\vSm{421.154909}{189.431237}{73.989560}{6.412265}%
\vSm{419.587236}{195.578852}{0.258701}{3.527631}%
\vSm{412.544606}{190.211024}{108.291562}{6.999131}%
\vSm{410.065490}{197.662059}{-106.010440}{6.412265}%
\vSm{414.907066}{190.211024}{-6.929661}{6.463169}%
\vSm{414.780126}{195.578852}{-130.943779}{7.106384}%
\vSm{415.500508}{186.909451}{23.620527}{6.293809}%
\vSm{411.876107}{197.662059}{-48.680502}{1.072591}%
\vSm{412.624589}{200.183845}{-146.663242}{6.054573}%
\vSm{410.076190}{191.498516}{65.190904}{5.902744}%
\vSm{410.204613}{190.211024}{164.597654}{4.847567}%
\vSm{419.395855}{195.578852}{-74.032623}{6.394317}%
\vSm{410.127138}{186.909451}{139.234242}{7.028008}%
\vSm{417.606484}{195.578852}{111.298961}{4.942582}%
\vSm{412.697848}{195.578852}{169.440189}{6.971710}%
\vSm{411.946179}{200.183845}{-156.379473}{6.293809}%
\vSm{417.662230}{200.183845}{-40.765758}{7.028008}%
}}%
{\color{black}\vlB{%
\vSh{410.078166}{191.498516}{-40.765758}{7.028008}%
\vSh{415.470457}{186.909451}{23.620527}{6.293809}%
\vSh{421.082819}{189.431237}{73.989560}{6.412265}%
\vSh{417.613257}{195.594780}{139.234242}{7.028008}%
\vSh{411.916129}{200.183845}{-156.379473}{6.293809}%
\vSh{409.993399}{197.662059}{-106.010440}{6.412265}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{309.866008}{145.703046}{0.039446}%
\vRa{309.995132}{146.153046}{0.118338}%
\vRa{310.124257}{146.603046}{0.197229}%
\vRa{310.253381}{147.053046}{0.276121}%
\vRa{310.382505}{147.503046}{0.355013}%
\vRa{310.511629}{147.953046}{0.433905}%
\vRa{310.640753}{148.403046}{0.512796}%
\vRa{310.769877}{148.853046}{0.591688}%
\vRa{310.899002}{149.303046}{0.670580}%
\vRa{311.028126}{149.753046}{0.749471}%
\vRa{311.157250}{150.203046}{0.828363}%
\vRa{311.286374}{150.653046}{0.907255}%
\vRa{311.415498}{151.103046}{0.627977}%
\vRa{311.544622}{151.553046}{0.103247}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{312.080412}{151.061031}{0.539854}%
\vRa{311.684806}{151.511031}{1.619563}%
\vRa{312.300489}{151.961031}{1.687982}%
\vRa{313.329494}{152.411031}{1.343081}%
\vRa{314.358498}{152.861031}{0.998179}%
\vRa{315.387502}{153.311031}{0.653278}%
\vRa{316.416506}{153.761031}{0.308376}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{314.863377}{141.113981}{0.216721}%
\vRa{314.341417}{141.563981}{0.650162}%
\vRa{313.819456}{142.013981}{1.083604}%
\vRa{313.297496}{142.463981}{1.517046}%
\vRa{312.775536}{142.913981}{1.950487}%
\vRa{312.253575}{143.363981}{2.383929}%
\vRa{311.731615}{143.813981}{2.817371}%
\vRa{311.209655}{144.263981}{2.998722}%
\vRa{310.687694}{144.713981}{1.887229}%
\vRa{310.165734}{145.163981}{0.775736}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{319.044134}{149.783382}{3.372809}%
\vRa{318.868696}{150.233382}{3.026287}%
\vRa{318.693257}{150.683382}{2.679765}%
\vRa{318.517819}{151.133382}{2.333243}%
\vRa{318.342381}{151.583382}{1.986721}%
\vRa{318.166943}{152.033382}{1.640199}%
\vRa{317.991504}{152.483382}{1.293677}%
\vRa{317.816066}{152.933382}{0.947155}%
\vRa{317.640628}{153.383382}{0.600633}%
\vRa{317.465190}{153.833382}{0.254111}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{315.080098}{141.113981}{0.558761}%
\vRa{314.991579}{141.563981}{1.676284}%
\vRa{314.903060}{142.013981}{2.793807}%
\vRa{314.814542}{142.463981}{3.911330}%
\vRa{314.726023}{142.913981}{5.028853}%
\vRa{314.637504}{143.363981}{6.146376}%
\vRa{314.548985}{143.813981}{3.024304}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{320.826487}{143.635768}{0.128941}%
\vRa{320.697729}{144.085768}{0.386824}%
\vRa{320.568970}{144.535768}{0.644706}%
\vRa{320.440212}{144.985768}{0.902588}%
\vRa{320.311454}{145.435768}{1.160471}%
\vRa{320.182696}{145.885768}{1.418353}%
\vRa{320.053938}{146.335768}{1.676235}%
\vRa{319.925179}{146.785768}{1.934118}%
\vRa{319.796421}{147.235768}{2.192000}%
\vRa{319.667663}{147.685768}{2.449882}%
\vRa{319.538905}{148.135768}{2.707765}%
\vRa{319.410147}{148.585768}{2.965647}%
\vRa{319.281389}{149.035768}{3.223529}%
\vRa{319.152630}{149.485768}{3.481412}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{313.658184}{144.415554}{0.742352}%
\vRa{312.024730}{144.865554}{2.227056}%
\vRa{310.391277}{145.315554}{3.711759}%
\vRa{309.934349}{145.765554}{4.019938}%
\vRa{310.142365}{146.215554}{3.663172}%
\vRa{310.350380}{146.665554}{3.306406}%
\vRa{310.558396}{147.115554}{2.949641}%
\vRa{310.766412}{147.565554}{2.592875}%
\vRa{310.974428}{148.015554}{2.236109}%
\vRa{311.182444}{148.465554}{1.879344}%
\vRa{311.390460}{148.915554}{1.522578}%
\vRa{311.598476}{149.365554}{1.165813}%
\vRa{311.806492}{149.815554}{0.809047}%
\vRa{312.014508}{150.265554}{0.452281}%
\vRa{312.222523}{150.715554}{0.095516}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{317.924895}{149.783382}{1.119239}%
\vRa{315.510978}{150.233382}{3.357718}%
\vRa{313.097061}{150.683382}{5.596197}%
\vRa{312.730257}{151.133382}{5.787562}%
\vRa{313.414360}{151.583382}{4.928021}%
\vRa{314.098462}{152.033382}{4.068480}%
\vRa{314.782565}{152.483382}{3.208939}%
\vRa{315.466668}{152.933382}{2.349398}%
\vRa{316.150770}{153.383382}{1.489857}%
\vRa{316.834873}{153.833382}{0.630316}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{319.039602}{143.635768}{1.786885}%
\vRa{315.337074}{144.085768}{5.360654}%
\vRa{314.774406}{144.535768}{5.794564}%
\vRa{315.164811}{144.985768}{5.275402}%
\vRa{315.555215}{145.435768}{4.756239}%
\vRa{315.945619}{145.885768}{4.237076}%
\vRa{316.336024}{146.335768}{3.717914}%
\vRa{316.726428}{146.785768}{3.198751}%
\vRa{317.116833}{147.235768}{2.679588}%
\vRa{317.507237}{147.685768}{2.160426}%
\vRa{317.897642}{148.135768}{1.641263}%
\vRa{318.288046}{148.585768}{1.122100}%
\vRa{318.678451}{149.035768}{0.602938}%
\vRa{319.068855}{149.485768}{0.083775}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{314.400536}{144.415554}{0.269577}%
\vRa{314.251786}{144.865554}{0.808731}%
\vRa{314.103036}{145.315554}{1.347886}%
\vRa{313.954286}{145.765554}{1.887040}%
\vRa{313.805537}{146.215554}{2.426194}%
\vRa{313.656787}{146.665554}{2.965348}%
\vRa{313.508037}{147.115554}{3.504502}%
\vRa{313.359287}{147.565554}{4.043657}%
\vRa{313.210538}{148.015554}{4.582811}%
\vRa{313.061788}{148.465554}{5.121965}%
\vRa{312.913038}{148.915554}{5.661119}%
\vRa{312.764288}{149.365554}{6.200273}%
\vRa{312.615539}{149.815554}{5.136780}%
\vRa{312.466789}{150.265554}{2.871613}%
\vRa{312.318039}{150.715554}{0.606445}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{314.278671}{141.113981}{101.128471}{3.364842}%
\vSm{320.698624}{143.635768}{73.989560}{6.412265}%
\vSm{319.130950}{149.783382}{0.258701}{3.527631}%
\vSm{312.088320}{144.415554}{108.291562}{6.999131}%
\vSm{309.609204}{151.866589}{-106.010440}{6.412265}%
\vSm{314.450780}{144.415554}{-6.929661}{6.463169}%
\vSm{314.323840}{149.783382}{-130.943779}{7.106384}%
\vSm{315.044222}{141.113981}{23.620527}{6.293809}%
\vSm{311.419821}{151.866589}{-48.680502}{1.072591}%
\vSm{312.168303}{154.388375}{-146.663242}{6.054573}%
\vSm{309.619904}{145.703046}{65.190904}{5.902744}%
\vSm{309.748327}{144.415554}{164.597654}{4.847567}%
\vSm{318.939569}{149.783382}{-74.032623}{6.394317}%
\vSm{309.670852}{141.113981}{139.234242}{7.028008}%
\vSm{317.150198}{149.783382}{111.298961}{4.942582}%
\vSm{312.241562}{149.783382}{169.440189}{6.971710}%
\vSm{311.489893}{154.388375}{-156.379473}{6.293809}%
\vSm{317.205944}{154.388375}{-40.765758}{7.028008}%
}}%
{\color{black}\vlB{%
\vSh{309.621880}{145.703046}{-40.765758}{7.028008}%
\vSh{315.014171}{141.113981}{23.620527}{6.293809}%
\vSh{320.626533}{143.635768}{73.989560}{6.412265}%
\vSh{317.156971}{149.799310}{139.234242}{7.028008}%
\vSh{311.459843}{154.388375}{-156.379473}{6.293809}%
\vSh{309.537113}{151.866589}{-106.010440}{6.412265}%
}}%
{\color{vltRed!43}\vlB{%
\vRa{360.094151}{184.973662}{0.039446}%
\vRa{360.223275}{185.423662}{0.118338}%
\vRa{360.352399}{185.873662}{0.197229}%
\vRa{360.481524}{186.323662}{0.276121}%
\vRa{360.610648}{186.773662}{0.355013}%
\vRa{360.739772}{187.223662}{0.433905}%
\vRa{360.868896}{187.673662}{0.512796}%
\vRa{360.998020}{188.123662}{0.591688}%
\vRa{361.127144}{188.573662}{0.670580}%
\vRa{361.256269}{189.023662}{0.749471}%
\vRa{361.385393}{189.473662}{0.828363}%
\vRa{361.514517}{189.923662}{0.907255}%
\vRa{361.643641}{190.373662}{0.627977}%
\vRa{361.772765}{190.823662}{0.103247}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{362.308555}{190.331647}{0.539854}%
\vRa{361.912949}{190.781647}{1.619563}%
\vRa{362.528632}{191.231647}{1.687982}%
\vRa{363.557636}{191.681647}{1.343081}%
\vRa{364.586641}{192.131647}{0.998179}%
\vRa{365.615645}{192.581647}{0.653278}%
\vRa{366.644649}{193.031647}{0.308376}%
}}%
{\color{vltRed!53}\vlB{%
\vRa{365.091520}{180.384597}{0.216721}%
\vRa{364.569560}{180.834597}{0.650162}%
\vRa{364.047599}{181.284597}{1.083604}%
\vRa{363.525639}{181.734597}{1.517046}%
\vRa{363.003679}{182.184597}{1.950487}%
\vRa{362.481718}{182.634597}{2.383929}%
\vRa{361.959758}{183.084597}{2.817371}%
\vRa{361.437797}{183.534597}{2.998722}%
\vRa{360.915837}{183.984597}{1.887229}%
\vRa{360.393877}{184.434597}{0.775736}%
}}%
{\color{vltRed!44}\vlB{%
\vRa{369.272277}{189.053998}{3.372809}%
\vRa{369.096839}{189.503998}{3.026287}%
\vRa{368.921400}{189.953998}{2.679765}%
\vRa{368.745962}{190.403998}{2.333243}%
\vRa{368.570524}{190.853998}{1.986721}%
\vRa{368.395086}{191.303998}{1.640199}%
\vRa{368.219647}{191.753998}{1.293677}%
\vRa{368.044209}{192.203998}{0.947155}%
\vRa{367.868771}{192.653998}{0.600633}%
\vRa{367.693333}{193.103998}{0.254111}%
}}%
{\color{vltRed!56}\vlB{%
\vRa{365.308241}{180.384597}{0.558761}%
\vRa{365.219722}{180.834597}{1.676284}%
\vRa{365.131203}{181.284597}{2.793807}%
\vRa{365.042685}{181.734597}{3.911330}%
\vRa{364.954166}{182.184597}{5.028853}%
\vRa{364.865647}{182.634597}{6.146376}%
\vRa{364.777128}{183.084597}{3.024304}%
}}%
{\color{vltRed!50}\vlB{%
\vRa{371.054630}{182.906383}{0.128941}%
\vRa{370.925871}{183.356383}{0.386824}%
\vRa{370.797113}{183.806383}{0.644706}%
\vRa{370.668355}{184.256383}{0.902588}%
\vRa{370.539597}{184.706383}{1.160471}%
\vRa{370.410839}{185.156383}{1.418353}%
\vRa{370.282081}{185.606383}{1.676235}%
\vRa{370.153322}{186.056383}{1.934118}%
\vRa{370.024564}{186.506383}{2.192000}%
\vRa{369.895806}{186.956383}{2.449882}%
\vRa{369.767048}{187.406383}{2.707765}%
\vRa{369.638290}{187.856383}{2.965647}%
\vRa{369.509531}{188.306383}{3.223529}%
\vRa{369.380773}{188.756383}{3.481412}%
}}%
{\color{vltRed!43}\vlB{%
\vRa{363.886327}{183.686170}{0.742352}%
\vRa{362.252873}{184.136170}{2.227056}%
\vRa{360.619420}{184.586170}{3.711759}%
\vRa{360.162492}{185.036170}{4.019938}%
\vRa{360.370508}{185.486170}{3.663172}%
\vRa{360.578523}{185.936170}{3.306406}%
\vRa{360.786539}{186.386170}{2.949641}%
\vRa{360.994555}{186.836170}{2.592875}%
\vRa{361.202571}{187.286170}{2.236109}%
\vRa{361.410587}{187.736170}{1.879344}%
\vRa{361.618603}{188.186170}{1.522578}%
\vRa{361.826619}{188.636170}{1.165813}%
\vRa{362.034635}{189.086170}{0.809047}%
\vRa{362.242651}{189.536170}{0.452281}%
\vRa{362.450666}{189.986170}{0.095516}%
}}%
{\color{vltRed!39}\vlB{%
\vRa{368.153038}{189.053998}{1.119239}%
\vRa{365.739121}{189.503998}{3.357718}%
\vRa{363.325204}{189.953998}{5.596197}%
\vRa{362.958400}{190.403998}{5.787562}%
\vRa{363.642503}{190.853998}{4.928021}%
\vRa{364.326605}{191.303998}{4.068480}%
\vRa{365.010708}{191.753998}{3.208939}%
\vRa{365.694811}{192.203998}{2.349398}%
\vRa{366.378913}{192.653998}{1.489857}%
\vRa{367.063016}{193.103998}{0.630316}%
}}%
{\color{vltRed!48}\vlB{%
\vRa{369.267745}{182.906383}{1.786885}%
\vRa{365.565217}{183.356383}{5.360654}%
\vRa{365.002549}{183.806383}{5.794564}%
\vRa{365.392953}{184.256383}{5.275402}%
\vRa{365.783358}{184.706383}{4.756239}%
\vRa{366.173762}{185.156383}{4.237076}%
\vRa{366.564167}{185.606383}{3.717914}%
\vRa{366.954571}{186.056383}{3.198751}%
\vRa{367.344976}{186.506383}{2.679588}%
\vRa{367.735380}{186.956383}{2.160426}%
\vRa{368.125785}{187.406383}{1.641263}%
\vRa{368.516189}{187.856383}{1.122100}%
\vRa{368.906594}{188.306383}{0.602938}%
\vRa{369.296998}{188.756383}{0.083775}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{364.628679}{183.686170}{0.269577}%
\vRa{364.479929}{184.136170}{0.808731}%
\vRa{364.331179}{184.586170}{1.347886}%
\vRa{364.182429}{185.036170}{1.887040}%
\vRa{364.033680}{185.486170}{2.426194}%
\vRa{363.884930}{185.936170}{2.965348}%
\vRa{363.736180}{186.386170}{3.504502}%
\vRa{363.587430}{186.836170}{4.043657}%
\vRa{363.438681}{187.286170}{4.582811}%
\vRa{363.289931}{187.736170}{5.121965}%
\vRa{363.141181}{188.186170}{5.661119}%
\vRa{362.992431}{188.636170}{6.200273}%
\vRa{362.843682}{189.086170}{5.136780}%
\vRa{362.694932}{189.536170}{2.871613}%
\vRa{362.546182}{189.986170}{0.606445}%
}}%
{\color{vltRed!85}\vlB{%
\vSm{364.506814}{180.384597}{101.128471}{3.364842}%
\vSm{370.926766}{182.906383}{73.989560}{6.412265}%
\vSm{369.359093}{189.053998}{0.258701}{3.527631}%
\vSm{362.316463}{183.686170}{108.291562}{6.999131}%
\vSm{359.837347}{191.137205}{-106.010440}{6.412265}%
\vSm{364.678923}{183.686170}{-6.929661}{6.463169}%
\vSm{364.551983}{189.053998}{-130.943779}{7.106384}%
\vSm{365.272365}{180.384597}{23.620527}{6.293809}%
\vSm{361.647964}{191.137205}{-48.680502}{1.072591}%
\vSm{362.396446}{193.658991}{-146.663242}{6.054573}%
\vSm{359.848047}{184.973662}{65.190904}{5.902744}%
\vSm{359.976470}{183.686170}{164.597654}{4.847567}%
\vSm{369.167712}{189.053998}{-74.032623}{6.394317}%
\vSm{359.898995}{180.384597}{139.234242}{7.028008}%
\vSm{367.378341}{189.053998}{111.298961}{4.942582}%
\vSm{362.469705}{189.053998}{169.440189}{6.971710}%
\vSm{361.718036}{193.658991}{-156.379473}{6.293809}%
\vSm{367.434087}{193.658991}{-40.765758}{7.028008}%
}}%
{\color{black}\vlB{%
\vSh{359.850023}{184.973662}{-40.765758}{7.028008}%
\vSh{365.242314}{180.384597}{23.620527}{6.293809}%
\vSh{370.854676}{182.906383}{73.989560}{6.412265}%
\vSh{367.385114}{189.069926}{139.234242}{7.028008}%
\vSh{361.687986}{193.658991}{-156.379473}{6.293809}%
\vSh{359.765256}{191.137205}{-106.010440}{6.412265}%
}}%
{\color{vltRed!43}\vlB{%
\vRa{309.866008}{178.448808}{0.039446}%
\vRa{309.995132}{178.898808}{0.118338}%
\vRa{310.124257}{179.348808}{0.197229}%
\vRa{310.253381}{179.798808}{0.276121}%
\vRa{310.382505}{180.248808}{0.355013}%
\vRa{310.511629}{180.698808}{0.433905}%
\vRa{310.640753}{181.148808}{0.512796}%
\vRa{310.769877}{181.598808}{0.591688}%
\vRa{310.899002}{182.048808}{0.670580}%
\vRa{311.028126}{182.498808}{0.749471}%
\vRa{311.157250}{182.948808}{0.828363}%
\vRa{311.286374}{183.398808}{0.907255}%
\vRa{311.415498}{183.848808}{0.627977}%
\vRa{311.544622}{184.298808}{0.103247}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{312.080412}{183.806792}{0.539854}%
\vRa{311.684806}{184.256792}{1.619563}%
\vRa{312.300489}{184.706792}{1.687982}%
\vRa{313.329494}{185.156792}{1.343081}%
\vRa{314.358498}{185.606792}{0.998179}%
\vRa{315.387502}{186.056792}{0.653278}%
\vRa{316.416506}{186.506792}{0.308376}%
}}%
{\color{vltRed!53}\vlB{%
\vRa{314.863377}{173.859743}{0.216721}%
\vRa{314.341417}{174.309743}{0.650162}%
\vRa{313.819456}{174.759743}{1.083604}%
\vRa{313.297496}{175.209743}{1.517046}%
\vRa{312.775536}{175.659743}{1.950487}%
\vRa{312.253575}{176.109743}{2.383929}%
\vRa{311.731615}{176.559743}{2.817371}%
\vRa{311.209655}{177.009743}{2.998722}%
\vRa{310.687694}{177.459743}{1.887229}%
\vRa{310.165734}{177.909743}{0.775736}%
}}%
{\color{vltRed!44}\vlB{%
\vRa{319.044134}{182.529144}{3.372809}%
\vRa{318.868696}{182.979144}{3.026287}%
\vRa{318.693257}{183.429144}{2.679765}%
\vRa{318.517819}{183.879144}{2.333243}%
\vRa{318.342381}{184.329144}{1.986721}%
\vRa{318.166943}{184.779144}{1.640199}%
\vRa{317.991504}{185.229144}{1.293677}%
\vRa{317.816066}{185.679144}{0.947155}%
\vRa{317.640628}{186.129144}{0.600633}%
\vRa{317.465190}{186.579144}{0.254111}%
}}%
{\color{vltRed!56}\vlB{%
\vRa{315.080098}{173.859743}{0.558761}%
\vRa{314.991579}{174.309743}{1.676284}%
\vRa{314.903060}{174.759743}{2.793807}%
\vRa{314.814542}{175.209743}{3.911330}%
\vRa{314.726023}{175.659743}{5.028853}%
\vRa{314.637504}{176.109743}{6.146376}%
\vRa{314.548985}{176.559743}{3.024304}%
}}%
{\color{vltRed!50}\vlB{%
\vRa{320.826487}{176.381529}{0.128941}%
\vRa{320.697729}{176.831529}{0.386824}%
\vRa{320.568970}{177.281529}{0.644706}%
\vRa{320.440212}{177.731529}{0.902588}%
\vRa{320.311454}{178.181529}{1.160471}%
\vRa{320.182696}{178.631529}{1.418353}%
\vRa{320.053938}{179.081529}{1.676235}%
\vRa{319.925179}{179.531529}{1.934118}%
\vRa{319.796421}{179.981529}{2.192000}%
\vRa{319.667663}{180.431529}{2.449882}%
\vRa{319.538905}{180.881529}{2.707765}%
\vRa{319.410147}{181.331529}{2.965647}%
\vRa{319.281389}{181.781529}{3.223529}%
\vRa{319.152630}{182.231529}{3.481412}%
}}%
{\color{vltRed!43}\vlB{%
\vRa{313.658184}{177.161316}{0.742352}%
\vRa{312.024730}{177.611316}{2.227056}%
\vRa{310.391277}{178.061316}{3.711759}%
\vRa{309.934349}{178.511316}{4.019938}%
\vRa{310.142365}{178.961316}{3.663172}%
\vRa{310.350380}{179.411316}{3.306406}%
\vRa{310.558396}{179.861316}{2.949641}%
\vRa{310.766412}{180.311316}{2.592875}%
\vRa{310.974428}{180.761316}{2.236109}%
\vRa{311.182444}{181.211316}{1.879344}%
\vRa{311.390460}{181.661316}{1.522578}%
\vRa{311.598476}{182.111316}{1.165813}%
\vRa{311.806492}{182.561316}{0.809047}%
\vRa{312.014508}{183.011316}{0.452281}%
\vRa{312.222523}{183.461316}{0.095516}%
}}%
{\color{vltRed!39}\vlB{%
\vRa{317.924895}{182.529144}{1.119239}%
\vRa{315.510978}{182.979144}{3.357718}%
\vRa{313.097061}{183.429144}{5.596197}%
\vRa{312.730257}{183.879144}{5.787562}%
\vRa{313.414360}{184.329144}{4.928021}%
\vRa{314.098462}{184.779144}{4.068480}%
\vRa{314.782565}{185.229144}{3.208939}%
\vRa{315.466668}{185.679144}{2.349398}%
\vRa{316.150770}{186.129144}{1.489857}%
\vRa{316.834873}{186.579144}{0.630316}%
}}%
{\color{vltRed!48}\vlB{%
\vRa{319.039602}{176.381529}{1.786885}%
\vRa{315.337074}{176.831529}{5.360654}%
\vRa{314.774406}{177.281529}{5.794564}%
\vRa{315.164811}{177.731529}{5.275402}%
\vRa{315.555215}{178.181529}{4.756239}%
\vRa{315.945619}{178.631529}{4.237076}%
\vRa{316.336024}{179.081529}{3.717914}%
\vRa{316.726428}{179.531529}{3.198751}%
\vRa{317.116833}{179.981529}{2.679588}%
\vRa{317.507237}{180.431529}{2.160426}%
\vRa{317.897642}{180.881529}{1.641263}%
\vRa{318.288046}{181.331529}{1.122100}%
\vRa{318.678451}{181.781529}{0.602938}%
\vRa{319.068855}{182.231529}{0.083775}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{314.400536}{177.161316}{0.269577}%
\vRa{314.251786}{177.611316}{0.808731}%
\vRa{314.103036}{178.061316}{1.347886}%
\vRa{313.954286}{178.511316}{1.887040}%
\vRa{313.805537}{178.961316}{2.426194}%
\vRa{313.656787}{179.411316}{2.965348}%
\vRa{313.508037}{179.861316}{3.504502}%
\vRa{313.359287}{180.311316}{4.043657}%
\vRa{313.210538}{180.761316}{4.582811}%
\vRa{313.061788}{181.211316}{5.121965}%
\vRa{312.913038}{181.661316}{5.661119}%
\vRa{312.764288}{182.111316}{6.200273}%
\vRa{312.615539}{182.561316}{5.136780}%
\vRa{312.466789}{183.011316}{2.871613}%
\vRa{312.318039}{183.461316}{0.606445}%
}}%
{\color{vltRed!85}\vlB{%
\vSm{314.278671}{173.859743}{101.128471}{3.364842}%
\vSm{320.698624}{176.381529}{73.989560}{6.412265}%
\vSm{319.130950}{182.529144}{0.258701}{3.527631}%
\vSm{312.088320}{177.161316}{108.291562}{6.999131}%
\vSm{309.609204}{184.612351}{-106.010440}{6.412265}%
\vSm{314.450780}{177.161316}{-6.929661}{6.463169}%
\vSm{314.323840}{182.529144}{-130.943779}{7.106384}%
\vSm{315.044222}{173.859743}{23.620527}{6.293809}%
\vSm{311.419821}{184.612351}{-48.680502}{1.072591}%
\vSm{312.168303}{187.134137}{-146.663242}{6.054573}%
\vSm{309.619904}{178.448808}{65.190904}{5.902744}%
\vSm{309.748327}{177.161316}{164.597654}{4.847567}%
\vSm{318.939569}{182.529144}{-74.032623}{6.394317}%
\vSm{309.670852}{173.859743}{139.234242}{7.028008}%
\vSm{317.150198}{182.529144}{111.298961}{4.942582}%
\vSm{312.241562}{182.529144}{169.440189}{6.971710}%
\vSm{311.489893}{187.134137}{-156.379473}{6.293809}%
\vSm{317.205944}{187.134137}{-40.765758}{7.028008}%
}}%
{\color{black}\vlB{%
\vSh{309.621880}{178.448808}{-40.765758}{7.028008}%
\vSh{315.014171}{173.859743}{23.620527}{6.293809}%
\vSh{320.626533}{176.381529}{73.989560}{6.412265}%
\vSh{317.156971}{182.545072}{139.234242}{7.028008}%
\vSh{311.459843}{187.134137}{-156.379473}{6.293809}%
\vSh{309.537113}{184.612351}{-106.010440}{6.412265}%
\vSc{399.269553}{203.135829}{90.000000}{14.568079}%
\vRa{398.730053}{216.353907}{2.079000}%
\vRa{398.919053}{216.803907}{1.701000}%
\vRa{399.108053}{217.253907}{1.323000}%
\vRa{399.297053}{217.703907}{0.945000}%
\vRa{399.486053}{218.153907}{0.567000}%
\vRa{399.675053}{218.603907}{0.189000}%
\vSc{349.041410}{196.610975}{90.000000}{14.568079}%
\vRa{348.501910}{209.829053}{2.079000}%
\vRa{348.690910}{210.279053}{1.701000}%
\vRa{348.879910}{210.729053}{1.323000}%
\vRa{349.068910}{211.179053}{0.945000}%
\vRa{349.257910}{211.629053}{0.567000}%
\vRa{349.446910}{212.079053}{0.189000}%
\vSc{298.813267}{190.086120}{90.000000}{14.568079}%
\vRa{298.273767}{203.304199}{2.079000}%
\vRa{298.462767}{203.754199}{1.701000}%
\vRa{298.651767}{204.204199}{1.323000}%
\vRa{298.840767}{204.654199}{0.945000}%
\vRa{299.029767}{205.104199}{0.567000}%
\vRa{299.218767}{205.554199}{0.189000}%
\vSc{399.269553}{248.616053}{-90.000000}{14.568079}%
\vRa{399.675053}{232.697975}{0.189000}%
\vRa{399.486053}{233.147975}{0.567000}%
\vRa{399.297053}{233.597975}{0.945000}%
\vRa{399.108053}{234.047975}{1.323000}%
}}%
{\color{black}\vlB{%
\vRa{398.919053}{234.497975}{1.701000}%
\vRa{398.730053}{234.947975}{2.079000}%
\vSc{349.041410}{242.091199}{-90.000000}{14.568079}%
\vRa{349.446910}{226.173121}{0.189000}%
\vRa{349.257910}{226.623121}{0.567000}%
\vRa{349.068910}{227.073121}{0.945000}%
\vRa{348.879910}{227.523121}{1.323000}%
\vRa{348.690910}{227.973121}{1.701000}%
\vRa{348.501910}{228.423121}{2.079000}%
\vSc{412.728143}{178.784742}{90.000000}{14.568079}%
\vRa{412.188643}{192.002820}{2.079000}%
\vRa{412.377643}{192.452820}{1.701000}%
\vRa{412.566643}{192.902820}{1.323000}%
\vRa{412.755643}{193.352820}{0.945000}%
\vRa{412.944643}{193.802820}{0.567000}%
\vRa{413.133643}{194.252820}{0.189000}%
\vSc{298.813267}{235.566345}{-90.000000}{14.568079}%
\vRa{299.218767}{219.648267}{0.189000}%
\vRa{299.029767}{220.098267}{0.567000}%
\vRa{298.840767}{220.548267}{0.945000}%
\vRa{298.651767}{220.998267}{1.323000}%
\vRa{298.462767}{221.448267}{1.701000}%
\vRa{298.273767}{221.898267}{2.079000}%
\vSc{362.500000}{172.259888}{90.000000}{14.568079}%
\vRa{361.960500}{185.477966}{2.079000}%
\vRa{362.149500}{185.927966}{1.701000}%
\vRa{362.338500}{186.377966}{1.323000}%
\vRa{362.527500}{186.827966}{0.945000}%
\vRa{362.716500}{187.277966}{0.567000}%
\vRa{362.905500}{187.727966}{0.189000}%
\vSc{312.271857}{165.735034}{90.000000}{14.568079}%
\vRa{311.732357}{178.953112}{2.079000}%
}}%
{\color{black}\vlB{%
\vRa{311.921357}{179.403112}{1.701000}%
\vRa{312.110357}{179.853112}{1.323000}%
\vRa{312.299357}{180.303112}{0.945000}%
\vRa{312.488357}{180.753112}{0.567000}%
\vRa{312.677357}{181.203112}{0.189000}%
\vSc{412.728143}{224.264966}{-90.000000}{14.568079}%
\vRa{413.133643}{208.346888}{0.189000}%
\vRa{412.944643}{208.796888}{0.567000}%
\vRa{412.755643}{209.246888}{0.945000}%
\vRa{412.566643}{209.696888}{1.323000}%
\vRa{412.377643}{210.146888}{1.701000}%
\vRa{412.188643}{210.596888}{2.079000}%
\vSc{362.500000}{217.740112}{-90.000000}{14.568079}%
\vRa{362.905500}{201.822034}{0.189000}%
\vRa{362.716500}{202.272034}{0.567000}%
\vRa{362.527500}{202.722034}{0.945000}%
\vRa{362.338500}{203.172034}{1.323000}%
\vRa{362.149500}{203.622034}{1.701000}%
\vRa{361.960500}{204.072034}{2.079000}%
\vSc{426.186733}{154.433655}{90.000000}{14.568079}%
\vRa{425.647233}{167.651733}{2.079000}%
\vRa{425.836233}{168.101733}{1.701000}%
\vRa{426.025233}{168.551733}{1.323000}%
\vRa{426.214233}{169.001733}{0.945000}%
\vRa{426.403233}{169.451733}{0.567000}%
\vRa{426.592233}{169.901733}{0.189000}%
\vSc{312.271857}{211.215258}{-90.000000}{14.568079}%
\vRa{312.677357}{195.297180}{0.189000}%
\vRa{312.488357}{195.747180}{0.567000}%
\vRa{312.299357}{196.197180}{0.945000}%
\vRa{312.110357}{196.647180}{1.323000}%
\vRa{311.921357}{197.097180}{1.701000}%
}}%
{\color{black}\vlB{%
\vRa{311.732357}{197.547180}{2.079000}%
\vSc{375.958590}{147.908801}{90.000000}{14.568079}%
\vRa{375.419090}{161.126879}{2.079000}%
\vRa{375.608090}{161.576879}{1.701000}%
\vRa{375.797090}{162.026879}{1.323000}%
\vRa{375.986090}{162.476879}{0.945000}%
\vRa{376.175090}{162.926879}{0.567000}%
\vRa{376.364090}{163.376879}{0.189000}%
\vSc{325.730447}{141.383947}{90.000000}{14.568079}%
\vRa{325.190947}{154.602025}{2.079000}%
\vRa{325.379947}{155.052025}{1.701000}%
\vRa{325.568947}{155.502025}{1.323000}%
\vRa{325.757947}{155.952025}{0.945000}%
\vRa{325.946947}{156.402025}{0.567000}%
\vRa{326.135947}{156.852025}{0.189000}%
\vSc{426.186733}{199.913880}{-90.000000}{14.568079}%
\vRa{426.592233}{183.995801}{0.189000}%
\vRa{426.403233}{184.445801}{0.567000}%
\vRa{426.214233}{184.895801}{0.945000}%
\vRa{426.025233}{185.345801}{1.323000}%
\vRa{425.836233}{185.795801}{1.701000}%
\vRa{425.647233}{186.245801}{2.079000}%
\vSc{375.958590}{193.389025}{-90.000000}{14.568079}%
\vRa{376.364090}{177.470947}{0.189000}%
\vRa{376.175090}{177.920947}{0.567000}%
\vRa{375.986090}{178.370947}{0.945000}%
\vRa{375.797090}{178.820947}{1.323000}%
\vRa{375.608090}{179.270947}{1.701000}%
\vRa{375.419090}{179.720947}{2.079000}%
\vSc{325.730447}{186.864171}{-90.000000}{14.568079}%
\vRa{326.135947}{170.946093}{0.189000}%
\vRa{325.946947}{171.396093}{0.567000}%
}}%
{\color{black}\vlB{%
\vRa{325.757947}{171.846093}{0.945000}%
\vRa{325.568947}{172.296093}{1.323000}%
\vRa{325.379947}{172.746093}{1.701000}%
\vRa{325.190947}{173.196093}{2.079000}%
\vSk{287.948471}{91.000000}{7.401523}{24.025087}%
\vRa{310.647180}{92.844589}{0.416067}%
\vRa{310.588723}{93.294589}{1.248200}%
\vRa{310.530267}{93.744589}{2.080334}%
\vRa{310.471810}{94.194589}{2.070945}%
\vRa{310.413353}{94.644589}{0.493556}%
}}%
{\color{black}\put(319.06408,95.03536){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $x$}}}%
{\color{black}\vlB{%
\vSk{281.549459}{91.000000}{118.928969}{12.611408}%
\vRa{281.548419}{100.371744}{0.431331}%
\vRa{281.499958}{100.821744}{1.293992}%
\vRa{281.451497}{101.271744}{1.945805}%
\vRa{281.403036}{101.721744}{1.424235}%
\vRa{281.354575}{102.171744}{0.902664}%
\vRa{281.306114}{102.621744}{0.381094}%
}}%
{\color{black}\put(278.36836,108.42686){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $y$}}}%
{\color{black}\vlB{%
\vSk{287.600000}{91.000000}{90.000000}{21.440112}%
\vRa{287.002500}{111.140112}{1.995000}%
\vRa{287.191500}{111.590112}{1.617000}%
\vRa{287.380500}{112.040112}{1.239000}%
\vRa{287.569500}{112.490112}{0.861000}%
\vRa{287.758500}{112.940112}{0.483000}%
\vRa{287.947500}{113.390112}{0.105000}%
}}%
{\color{black}\put(288.00000,119.74011){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $z$}}}%
{\color{black}\put(383.00000,96.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont 18 virions}}}%
{\color{black}\put(383.00000,79.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $A/a=0.14$}}}%
{\color{black}\put(353.00000,59.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $K_r=k_0+2k_z$}}}%
{\color{black}\put(235.00000,25.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\mathsf S^{\mathsf T}\mathsf M\mathsf S=m\Id_2,\qquad \mathsf S^{\mathsf T}\mathsf K\mathsf S=\operatorname{diag}(k_0,k_0+2k_z)$}}}%
\end{picture}%


==> vlt-figures/figure-154.tex <==
\begin{picture}(470,331)%
{\color{black!3}\vlB{%
\vRa{270.000000}{207.000000}{88.000000}%
\vRa{270.000000}{207.450000}{88.000000}%
\vRa{270.000000}{207.900000}{88.000000}%
\vRa{270.000000}{208.350000}{88.000000}%
\vRa{270.000000}{208.800000}{88.000000}%
\vRa{270.000000}{209.250000}{88.000000}%
\vRa{270.000000}{209.700000}{88.000000}%
\vRa{270.000000}{210.150000}{88.000000}%
\vRa{270.000000}{210.600000}{88.000000}%
\vRa{270.000000}{211.050000}{88.000000}%
\vRa{270.000000}{211.500000}{88.000000}%
\vRa{270.000000}{211.950000}{88.000000}%
\vRa{270.000000}{212.400000}{88.000000}%
\vRa{270.000000}{212.850000}{88.000000}%
\vRa{270.000000}{213.300000}{88.000000}%
\vRa{270.000000}{213.750000}{88.000000}%
\vRa{270.000000}{214.200000}{88.000000}%
\vRa{270.000000}{214.650000}{88.000000}%
\vRa{270.000000}{215.100000}{88.000000}%
\vRa{270.000000}{215.550000}{88.000000}%
\vRa{270.000000}{216.000000}{88.000000}%
\vRa{270.000000}{216.450000}{88.000000}%
\vRa{270.000000}{216.900000}{88.000000}%
\vRa{270.000000}{217.350000}{88.000000}%
\vRa{270.000000}{217.800000}{88.000000}%
\vRa{270.000000}{218.250000}{88.000000}%
\vRa{270.000000}{218.700000}{88.000000}%
\vRa{270.000000}{219.150000}{88.000000}%
\vRa{270.000000}{219.600000}{88.000000}%
\vRa{270.000000}{220.050000}{88.000000}%
\vRa{270.000000}{220.500000}{88.000000}%
\vRa{270.000000}{220.950000}{88.000000}%
}}%
{\color{black!3}\vlB{%
\vRa{270.000000}{221.400000}{88.000000}%
\vRa{270.000000}{221.850000}{88.000000}%
\vRa{270.000000}{222.300000}{88.000000}%
\vRa{270.000000}{222.750000}{88.000000}%
\vRa{270.000000}{223.200000}{88.000000}%
\vRa{270.000000}{223.650000}{88.000000}%
\vRa{270.000000}{224.100000}{88.000000}%
\vRa{270.000000}{224.550000}{88.000000}%
\vRa{270.000000}{225.000000}{88.000000}%
\vRa{270.000000}{225.450000}{88.000000}%
\vRa{270.000000}{225.900000}{88.000000}%
\vRa{270.000000}{226.350000}{88.000000}%
\vRa{270.000000}{226.800000}{88.000000}%
\vRa{270.000000}{227.250000}{88.000000}%
\vRa{270.000000}{227.700000}{88.000000}%
\vRa{270.000000}{228.150000}{88.000000}%
\vRa{270.000000}{228.600000}{88.000000}%
\vRa{270.000000}{229.050000}{88.000000}%
\vRa{270.000000}{229.500000}{88.000000}%
\vRa{270.000000}{229.950000}{88.000000}%
\vRa{270.000000}{230.400000}{88.000000}%
\vRa{270.000000}{230.850000}{88.000000}%
\vRa{270.000000}{231.300000}{88.000000}%
\vRa{270.000000}{231.750000}{88.000000}%
\vRa{270.000000}{232.200000}{88.000000}%
\vRa{270.000000}{232.650000}{88.000000}%
\vRa{270.000000}{233.100000}{88.000000}%
\vRa{270.000000}{233.550000}{88.000000}%
\vRa{270.000000}{234.000000}{88.000000}%
\vRa{270.000000}{234.450000}{88.000000}%
\vRa{270.000000}{234.900000}{88.000000}%
\vRa{270.000000}{235.350000}{88.000000}%
}}%
{\color{black!3}\vlB{%
\vRa{270.000000}{235.800000}{88.000000}%
\vRa{270.000000}{236.250000}{88.000000}%
\vRa{270.000000}{236.700000}{88.000000}%
\vRa{270.000000}{237.150000}{88.000000}%
\vRa{270.000000}{237.600000}{88.000000}%
\vRa{270.000000}{238.050000}{88.000000}%
\vRa{270.000000}{238.500000}{88.000000}%
\vRa{270.000000}{238.950000}{88.000000}%
\vRa{270.000000}{239.400000}{88.000000}%
\vRa{270.000000}{239.850000}{88.000000}%
\vRa{270.000000}{240.300000}{88.000000}%
\vRa{270.000000}{240.750000}{88.000000}%
\vRa{270.000000}{241.200000}{88.000000}%
\vRa{270.000000}{241.650000}{88.000000}%
\vRa{270.000000}{242.100000}{88.000000}%
\vRa{270.000000}{242.550000}{88.000000}%
\vRa{270.000000}{243.000000}{88.000000}%
\vRa{270.000000}{243.450000}{88.000000}%
\vRa{270.000000}{243.900000}{88.000000}%
\vRa{270.000000}{244.350000}{88.000000}%
\vRa{270.000000}{244.800000}{88.000000}%
\vRa{270.000000}{245.250000}{88.000000}%
\vRa{270.000000}{245.700000}{88.000000}%
\vRa{270.000000}{246.150000}{88.000000}%
\vRa{270.000000}{246.600000}{88.000000}%
\vRa{270.000000}{247.050000}{88.000000}%
\vRa{270.000000}{247.500000}{88.000000}%
\vRa{270.000000}{247.950000}{88.000000}%
\vRa{270.000000}{248.400000}{88.000000}%
\vRa{270.000000}{248.850000}{88.000000}%
\vRa{270.000000}{249.300000}{88.000000}%
\vRa{270.000000}{249.750000}{88.000000}%
}}%
{\color{black!3}\vlB{%
\vRa{270.000000}{250.200000}{88.000000}%
\vRa{270.000000}{250.650000}{88.000000}%
\vRa{270.000000}{251.100000}{88.000000}%
\vRa{270.000000}{251.550000}{88.000000}%
\vRa{270.000000}{252.000000}{88.000000}%
\vRa{270.000000}{252.450000}{88.000000}%
\vRa{270.000000}{252.900000}{88.000000}%
\vRa{270.000000}{253.350000}{88.000000}%
\vRa{270.000000}{253.800000}{88.000000}%
\vRa{270.000000}{254.250000}{88.000000}%
\vRa{270.000000}{254.700000}{88.000000}%
\vRa{270.000000}{255.150000}{88.000000}%
\vRa{270.000000}{255.600000}{88.000000}%
\vRa{270.000000}{256.050000}{88.000000}%
\vRa{270.000000}{256.500000}{88.000000}%
\vRa{270.000000}{256.950000}{88.000000}%
\vRa{270.000000}{257.400000}{88.000000}%
\vRa{270.000000}{257.850000}{88.000000}%
\vRa{270.000000}{258.300000}{88.000000}%
\vRa{270.000000}{258.750000}{88.000000}%
\vRa{270.000000}{259.200000}{88.000000}%
\vRa{270.000000}{259.650000}{88.000000}%
\vRa{270.000000}{260.100000}{88.000000}%
\vRa{270.000000}{260.550000}{88.000000}%
\vRa{270.000000}{261.000000}{88.000000}%
\vRa{270.000000}{261.450000}{88.000000}%
\vRa{270.000000}{261.900000}{88.000000}%
\vRa{270.000000}{262.350000}{88.000000}%
\vRa{270.000000}{262.800000}{88.000000}%
\vRa{270.000000}{263.250000}{88.000000}%
\vRa{270.000000}{263.700000}{88.000000}%
\vRa{270.000000}{264.150000}{88.000000}%
}}%
{\color{black!3}\vlB{%
\vRa{270.000000}{264.600000}{88.000000}%
\vRa{270.000000}{265.050000}{88.000000}%
\vRa{270.000000}{265.500000}{88.000000}%
\vRa{270.000000}{265.950000}{88.000000}%
\vRa{270.000000}{266.400000}{88.000000}%
}}%
{\color{vlfDarkRed!4}\vlB{%
\vRa{358.000000}{207.000000}{88.000000}%
\vRa{358.000000}{207.450000}{88.000000}%
\vRa{358.000000}{207.900000}{88.000000}%
\vRa{358.000000}{208.350000}{88.000000}%
\vRa{358.000000}{208.800000}{88.000000}%
\vRa{358.000000}{209.250000}{88.000000}%
\vRa{358.000000}{209.700000}{88.000000}%
\vRa{358.000000}{210.150000}{88.000000}%
\vRa{358.000000}{210.600000}{88.000000}%
\vRa{358.000000}{211.050000}{88.000000}%
\vRa{358.000000}{211.500000}{88.000000}%
\vRa{358.000000}{211.950000}{88.000000}%
\vRa{358.000000}{212.400000}{88.000000}%
\vRa{358.000000}{212.850000}{88.000000}%
\vRa{358.000000}{213.300000}{88.000000}%
\vRa{358.000000}{213.750000}{88.000000}%
\vRa{358.000000}{214.200000}{88.000000}%
\vRa{358.000000}{214.650000}{88.000000}%
\vRa{358.000000}{215.100000}{88.000000}%
\vRa{358.000000}{215.550000}{88.000000}%
\vRa{358.000000}{216.000000}{88.000000}%
\vRa{358.000000}{216.450000}{88.000000}%
\vRa{358.000000}{216.900000}{88.000000}%
\vRa{358.000000}{217.350000}{88.000000}%
\vRa{358.000000}{217.800000}{88.000000}%
\vRa{358.000000}{218.250000}{88.000000}%
\vRa{358.000000}{218.700000}{88.000000}%
\vRa{358.000000}{219.150000}{88.000000}%
\vRa{358.000000}{219.600000}{88.000000}%
\vRa{358.000000}{220.050000}{88.000000}%
\vRa{358.000000}{220.500000}{88.000000}%
\vRa{358.000000}{220.950000}{88.000000}%
}}%
{\color{vlfDarkRed!4}\vlB{%
\vRa{358.000000}{221.400000}{88.000000}%
\vRa{358.000000}{221.850000}{88.000000}%
\vRa{358.000000}{222.300000}{88.000000}%
\vRa{358.000000}{222.750000}{88.000000}%
\vRa{358.000000}{223.200000}{88.000000}%
\vRa{358.000000}{223.650000}{88.000000}%
\vRa{358.000000}{224.100000}{88.000000}%
\vRa{358.000000}{224.550000}{88.000000}%
\vRa{358.000000}{225.000000}{88.000000}%
\vRa{358.000000}{225.450000}{88.000000}%
\vRa{358.000000}{225.900000}{88.000000}%
\vRa{358.000000}{226.350000}{88.000000}%
\vRa{358.000000}{226.800000}{88.000000}%
\vRa{358.000000}{227.250000}{88.000000}%
\vRa{358.000000}{227.700000}{88.000000}%
\vRa{358.000000}{228.150000}{88.000000}%
\vRa{358.000000}{228.600000}{88.000000}%
\vRa{358.000000}{229.050000}{88.000000}%
\vRa{358.000000}{229.500000}{88.000000}%
\vRa{358.000000}{229.950000}{88.000000}%
\vRa{358.000000}{230.400000}{88.000000}%
\vRa{358.000000}{230.850000}{88.000000}%
\vRa{358.000000}{231.300000}{88.000000}%
\vRa{358.000000}{231.750000}{88.000000}%
\vRa{358.000000}{232.200000}{88.000000}%
\vRa{358.000000}{232.650000}{88.000000}%
\vRa{358.000000}{233.100000}{88.000000}%
\vRa{358.000000}{233.550000}{88.000000}%
\vRa{358.000000}{234.000000}{88.000000}%
\vRa{358.000000}{234.450000}{88.000000}%
\vRa{358.000000}{234.900000}{88.000000}%
\vRa{358.000000}{235.350000}{88.000000}%
}}%
{\color{vlfDarkRed!4}\vlB{%
\vRa{358.000000}{235.800000}{88.000000}%
\vRa{358.000000}{236.250000}{88.000000}%
\vRa{358.000000}{236.700000}{88.000000}%
\vRa{358.000000}{237.150000}{88.000000}%
\vRa{358.000000}{237.600000}{88.000000}%
\vRa{358.000000}{238.050000}{88.000000}%
\vRa{358.000000}{238.500000}{88.000000}%
\vRa{358.000000}{238.950000}{88.000000}%
\vRa{358.000000}{239.400000}{88.000000}%
\vRa{358.000000}{239.850000}{88.000000}%
\vRa{358.000000}{240.300000}{88.000000}%
\vRa{358.000000}{240.750000}{88.000000}%
\vRa{358.000000}{241.200000}{88.000000}%
\vRa{358.000000}{241.650000}{88.000000}%
\vRa{358.000000}{242.100000}{88.000000}%
\vRa{358.000000}{242.550000}{88.000000}%
\vRa{358.000000}{243.000000}{88.000000}%
\vRa{358.000000}{243.450000}{88.000000}%
\vRa{358.000000}{243.900000}{88.000000}%
\vRa{358.000000}{244.350000}{88.000000}%
\vRa{358.000000}{244.800000}{88.000000}%
\vRa{358.000000}{245.250000}{88.000000}%
\vRa{358.000000}{245.700000}{88.000000}%
\vRa{358.000000}{246.150000}{88.000000}%
\vRa{358.000000}{246.600000}{88.000000}%
\vRa{358.000000}{247.050000}{88.000000}%
\vRa{358.000000}{247.500000}{88.000000}%
\vRa{358.000000}{247.950000}{88.000000}%
\vRa{358.000000}{248.400000}{88.000000}%
\vRa{358.000000}{248.850000}{88.000000}%
\vRa{358.000000}{249.300000}{88.000000}%
\vRa{358.000000}{249.750000}{88.000000}%
}}%
{\color{vlfDarkRed!4}\vlB{%
\vRa{358.000000}{250.200000}{88.000000}%
\vRa{358.000000}{250.650000}{88.000000}%
\vRa{358.000000}{251.100000}{88.000000}%
\vRa{358.000000}{251.550000}{88.000000}%
\vRa{358.000000}{252.000000}{88.000000}%
\vRa{358.000000}{252.450000}{88.000000}%
\vRa{358.000000}{252.900000}{88.000000}%
\vRa{358.000000}{253.350000}{88.000000}%
\vRa{358.000000}{253.800000}{88.000000}%
\vRa{358.000000}{254.250000}{88.000000}%
\vRa{358.000000}{254.700000}{88.000000}%
\vRa{358.000000}{255.150000}{88.000000}%
\vRa{358.000000}{255.600000}{88.000000}%
\vRa{358.000000}{256.050000}{88.000000}%
\vRa{358.000000}{256.500000}{88.000000}%
\vRa{358.000000}{256.950000}{88.000000}%
\vRa{358.000000}{257.400000}{88.000000}%
\vRa{358.000000}{257.850000}{88.000000}%
\vRa{358.000000}{258.300000}{88.000000}%
\vRa{358.000000}{258.750000}{88.000000}%
\vRa{358.000000}{259.200000}{88.000000}%
\vRa{358.000000}{259.650000}{88.000000}%
\vRa{358.000000}{260.100000}{88.000000}%
\vRa{358.000000}{260.550000}{88.000000}%
\vRa{358.000000}{261.000000}{88.000000}%
\vRa{358.000000}{261.450000}{88.000000}%
\vRa{358.000000}{261.900000}{88.000000}%
\vRa{358.000000}{262.350000}{88.000000}%
\vRa{358.000000}{262.800000}{88.000000}%
\vRa{358.000000}{263.250000}{88.000000}%
\vRa{358.000000}{263.700000}{88.000000}%
\vRa{358.000000}{264.150000}{88.000000}%
}}%
{\color{vlfDarkRed!4}\vlB{%
\vRa{358.000000}{264.600000}{88.000000}%
\vRa{358.000000}{265.050000}{88.000000}%
\vRa{358.000000}{265.500000}{88.000000}%
\vRa{358.000000}{265.950000}{88.000000}%
\vRa{358.000000}{266.400000}{88.000000}%
\vRa{270.000000}{146.000000}{88.000000}%
\vRa{270.000000}{146.450000}{88.000000}%
\vRa{270.000000}{146.900000}{88.000000}%
\vRa{270.000000}{147.350000}{88.000000}%
\vRa{270.000000}{147.800000}{88.000000}%
\vRa{270.000000}{148.250000}{88.000000}%
\vRa{270.000000}{148.700000}{88.000000}%
\vRa{270.000000}{149.150000}{88.000000}%
\vRa{270.000000}{149.600000}{88.000000}%
\vRa{270.000000}{150.050000}{88.000000}%
\vRa{270.000000}{150.500000}{88.000000}%
\vRa{270.000000}{150.950000}{88.000000}%
\vRa{270.000000}{151.400000}{88.000000}%
\vRa{270.000000}{151.850000}{88.000000}%
\vRa{270.000000}{152.300000}{88.000000}%
\vRa{270.000000}{152.750000}{88.000000}%
\vRa{270.000000}{153.200000}{88.000000}%
\vRa{270.000000}{153.650000}{88.000000}%
\vRa{270.000000}{154.100000}{88.000000}%
\vRa{270.000000}{154.550000}{88.000000}%
\vRa{270.000000}{155.000000}{88.000000}%
\vRa{270.000000}{155.450000}{88.000000}%
\vRa{270.000000}{155.900000}{88.000000}%
\vRa{270.000000}{156.350000}{88.000000}%
\vRa{270.000000}{156.800000}{88.000000}%
\vRa{270.000000}{157.250000}{88.000000}%
\vRa{270.000000}{157.700000}{88.000000}%
}}%
{\color{vlfDarkRed!4}\vlB{%
\vRa{270.000000}{158.150000}{88.000000}%
\vRa{270.000000}{158.600000}{88.000000}%
\vRa{270.000000}{159.050000}{88.000000}%
\vRa{270.000000}{159.500000}{88.000000}%
\vRa{270.000000}{159.950000}{88.000000}%
\vRa{270.000000}{160.400000}{88.000000}%
\vRa{270.000000}{160.850000}{88.000000}%
\vRa{270.000000}{161.300000}{88.000000}%
\vRa{270.000000}{161.750000}{88.000000}%
\vRa{270.000000}{162.200000}{88.000000}%
\vRa{270.000000}{162.650000}{88.000000}%
\vRa{270.000000}{163.100000}{88.000000}%
\vRa{270.000000}{163.550000}{88.000000}%
\vRa{270.000000}{164.000000}{88.000000}%
\vRa{270.000000}{164.450000}{88.000000}%
\vRa{270.000000}{164.900000}{88.000000}%
\vRa{270.000000}{165.350000}{88.000000}%
\vRa{270.000000}{165.800000}{88.000000}%
\vRa{270.000000}{166.250000}{88.000000}%
\vRa{270.000000}{166.700000}{88.000000}%
\vRa{270.000000}{167.150000}{88.000000}%
\vRa{270.000000}{167.600000}{88.000000}%
\vRa{270.000000}{168.050000}{88.000000}%
\vRa{270.000000}{168.500000}{88.000000}%
\vRa{270.000000}{168.950000}{88.000000}%
\vRa{270.000000}{169.400000}{88.000000}%
\vRa{270.000000}{169.850000}{88.000000}%
\vRa{270.000000}{170.300000}{88.000000}%
\vRa{270.000000}{170.750000}{88.000000}%
\vRa{270.000000}{171.200000}{88.000000}%
\vRa{270.000000}{171.650000}{88.000000}%
\vRa{270.000000}{172.100000}{88.000000}%
}}%
{\color{vlfDarkRed!4}\vlB{%
\vRa{270.000000}{172.550000}{88.000000}%
\vRa{270.000000}{173.000000}{88.000000}%
\vRa{270.000000}{173.450000}{88.000000}%
\vRa{270.000000}{173.900000}{88.000000}%
\vRa{270.000000}{174.350000}{88.000000}%
\vRa{270.000000}{174.800000}{88.000000}%
\vRa{270.000000}{175.250000}{88.000000}%
\vRa{270.000000}{175.700000}{88.000000}%
\vRa{270.000000}{176.150000}{88.000000}%
\vRa{270.000000}{176.600000}{88.000000}%
\vRa{270.000000}{177.050000}{88.000000}%
\vRa{270.000000}{177.500000}{88.000000}%
\vRa{270.000000}{177.950000}{88.000000}%
\vRa{270.000000}{178.400000}{88.000000}%
\vRa{270.000000}{178.850000}{88.000000}%
\vRa{270.000000}{179.300000}{88.000000}%
\vRa{270.000000}{179.750000}{88.000000}%
\vRa{270.000000}{180.200000}{88.000000}%
\vRa{270.000000}{180.650000}{88.000000}%
\vRa{270.000000}{181.100000}{88.000000}%
\vRa{270.000000}{181.550000}{88.000000}%
\vRa{270.000000}{182.000000}{88.000000}%
\vRa{270.000000}{182.450000}{88.000000}%
\vRa{270.000000}{182.900000}{88.000000}%
\vRa{270.000000}{183.350000}{88.000000}%
\vRa{270.000000}{183.800000}{88.000000}%
\vRa{270.000000}{184.250000}{88.000000}%
\vRa{270.000000}{184.700000}{88.000000}%
\vRa{270.000000}{185.150000}{88.000000}%
\vRa{270.000000}{185.600000}{88.000000}%
\vRa{270.000000}{186.050000}{88.000000}%
\vRa{270.000000}{186.500000}{88.000000}%
}}%
{\color{vlfDarkRed!4}\vlB{%
\vRa{270.000000}{186.950000}{88.000000}%
\vRa{270.000000}{187.400000}{88.000000}%
\vRa{270.000000}{187.850000}{88.000000}%
\vRa{270.000000}{188.300000}{88.000000}%
\vRa{270.000000}{188.750000}{88.000000}%
\vRa{270.000000}{189.200000}{88.000000}%
\vRa{270.000000}{189.650000}{88.000000}%
\vRa{270.000000}{190.100000}{88.000000}%
\vRa{270.000000}{190.550000}{88.000000}%
\vRa{270.000000}{191.000000}{88.000000}%
\vRa{270.000000}{191.450000}{88.000000}%
\vRa{270.000000}{191.900000}{88.000000}%
\vRa{270.000000}{192.350000}{88.000000}%
\vRa{270.000000}{192.800000}{88.000000}%
\vRa{270.000000}{193.250000}{88.000000}%
\vRa{270.000000}{193.700000}{88.000000}%
\vRa{270.000000}{194.150000}{88.000000}%
\vRa{270.000000}{194.600000}{88.000000}%
\vRa{270.000000}{195.050000}{88.000000}%
\vRa{270.000000}{195.500000}{88.000000}%
\vRa{270.000000}{195.950000}{88.000000}%
\vRa{270.000000}{196.400000}{88.000000}%
\vRa{270.000000}{196.850000}{88.000000}%
\vRa{270.000000}{197.300000}{88.000000}%
\vRa{270.000000}{197.750000}{88.000000}%
\vRa{270.000000}{198.200000}{88.000000}%
\vRa{270.000000}{198.650000}{88.000000}%
\vRa{270.000000}{199.100000}{88.000000}%
\vRa{270.000000}{199.550000}{88.000000}%
\vRa{270.000000}{200.000000}{88.000000}%
\vRa{270.000000}{200.450000}{88.000000}%
\vRa{270.000000}{200.900000}{88.000000}%
}}%
{\color{vlfDarkRed!4}\vlB{%
\vRa{270.000000}{201.350000}{88.000000}%
\vRa{270.000000}{201.800000}{88.000000}%
\vRa{270.000000}{202.250000}{88.000000}%
\vRa{270.000000}{202.700000}{88.000000}%
\vRa{270.000000}{203.150000}{88.000000}%
\vRa{270.000000}{203.600000}{88.000000}%
\vRa{270.000000}{204.050000}{88.000000}%
\vRa{270.000000}{204.500000}{88.000000}%
\vRa{270.000000}{204.950000}{88.000000}%
\vRa{270.000000}{205.400000}{88.000000}%
}}%
{\color{black!3}\vlB{%
\vRa{358.000000}{146.000000}{88.000000}%
\vRa{358.000000}{146.450000}{88.000000}%
\vRa{358.000000}{146.900000}{88.000000}%
\vRa{358.000000}{147.350000}{88.000000}%
\vRa{358.000000}{147.800000}{88.000000}%
\vRa{358.000000}{148.250000}{88.000000}%
\vRa{358.000000}{148.700000}{88.000000}%
\vRa{358.000000}{149.150000}{88.000000}%
\vRa{358.000000}{149.600000}{88.000000}%
\vRa{358.000000}{150.050000}{88.000000}%
\vRa{358.000000}{150.500000}{88.000000}%
\vRa{358.000000}{150.950000}{88.000000}%
\vRa{358.000000}{151.400000}{88.000000}%
\vRa{358.000000}{151.850000}{88.000000}%
\vRa{358.000000}{152.300000}{88.000000}%
\vRa{358.000000}{152.750000}{88.000000}%
\vRa{358.000000}{153.200000}{88.000000}%
\vRa{358.000000}{153.650000}{88.000000}%
\vRa{358.000000}{154.100000}{88.000000}%
\vRa{358.000000}{154.550000}{88.000000}%
\vRa{358.000000}{155.000000}{88.000000}%
\vRa{358.000000}{155.450000}{88.000000}%
\vRa{358.000000}{155.900000}{88.000000}%
\vRa{358.000000}{156.350000}{88.000000}%
\vRa{358.000000}{156.800000}{88.000000}%
\vRa{358.000000}{157.250000}{88.000000}%
\vRa{358.000000}{157.700000}{88.000000}%
\vRa{358.000000}{158.150000}{88.000000}%
\vRa{358.000000}{158.600000}{88.000000}%
\vRa{358.000000}{159.050000}{88.000000}%
\vRa{358.000000}{159.500000}{88.000000}%
\vRa{358.000000}{159.950000}{88.000000}%
}}%
{\color{black!3}\vlB{%
\vRa{358.000000}{160.400000}{88.000000}%
\vRa{358.000000}{160.850000}{88.000000}%
\vRa{358.000000}{161.300000}{88.000000}%
\vRa{358.000000}{161.750000}{88.000000}%
\vRa{358.000000}{162.200000}{88.000000}%
\vRa{358.000000}{162.650000}{88.000000}%
\vRa{358.000000}{163.100000}{88.000000}%
\vRa{358.000000}{163.550000}{88.000000}%
\vRa{358.000000}{164.000000}{88.000000}%
\vRa{358.000000}{164.450000}{88.000000}%
\vRa{358.000000}{164.900000}{88.000000}%
\vRa{358.000000}{165.350000}{88.000000}%
\vRa{358.000000}{165.800000}{88.000000}%
\vRa{358.000000}{166.250000}{88.000000}%
\vRa{358.000000}{166.700000}{88.000000}%
\vRa{358.000000}{167.150000}{88.000000}%
\vRa{358.000000}{167.600000}{88.000000}%
\vRa{358.000000}{168.050000}{88.000000}%
\vRa{358.000000}{168.500000}{88.000000}%
\vRa{358.000000}{168.950000}{88.000000}%
\vRa{358.000000}{169.400000}{88.000000}%
\vRa{358.000000}{169.850000}{88.000000}%
\vRa{358.000000}{170.300000}{88.000000}%
\vRa{358.000000}{170.750000}{88.000000}%
\vRa{358.000000}{171.200000}{88.000000}%
\vRa{358.000000}{171.650000}{88.000000}%
\vRa{358.000000}{172.100000}{88.000000}%
\vRa{358.000000}{172.550000}{88.000000}%
\vRa{358.000000}{173.000000}{88.000000}%
\vRa{358.000000}{173.450000}{88.000000}%
\vRa{358.000000}{173.900000}{88.000000}%
\vRa{358.000000}{174.350000}{88.000000}%
}}%
{\color{black!3}\vlB{%
\vRa{358.000000}{174.800000}{88.000000}%
\vRa{358.000000}{175.250000}{88.000000}%
\vRa{358.000000}{175.700000}{88.000000}%
\vRa{358.000000}{176.150000}{88.000000}%
\vRa{358.000000}{176.600000}{88.000000}%
\vRa{358.000000}{177.050000}{88.000000}%
\vRa{358.000000}{177.500000}{88.000000}%
\vRa{358.000000}{177.950000}{88.000000}%
\vRa{358.000000}{178.400000}{88.000000}%
\vRa{358.000000}{178.850000}{88.000000}%
\vRa{358.000000}{179.300000}{88.000000}%
\vRa{358.000000}{179.750000}{88.000000}%
\vRa{358.000000}{180.200000}{88.000000}%
\vRa{358.000000}{180.650000}{88.000000}%
\vRa{358.000000}{181.100000}{88.000000}%
\vRa{358.000000}{181.550000}{88.000000}%
\vRa{358.000000}{182.000000}{88.000000}%
\vRa{358.000000}{182.450000}{88.000000}%
\vRa{358.000000}{182.900000}{88.000000}%
\vRa{358.000000}{183.350000}{88.000000}%
\vRa{358.000000}{183.800000}{88.000000}%
\vRa{358.000000}{184.250000}{88.000000}%
\vRa{358.000000}{184.700000}{88.000000}%
\vRa{358.000000}{185.150000}{88.000000}%
\vRa{358.000000}{185.600000}{88.000000}%
\vRa{358.000000}{186.050000}{88.000000}%
\vRa{358.000000}{186.500000}{88.000000}%
\vRa{358.000000}{186.950000}{88.000000}%
\vRa{358.000000}{187.400000}{88.000000}%
\vRa{358.000000}{187.850000}{88.000000}%
\vRa{358.000000}{188.300000}{88.000000}%
\vRa{358.000000}{188.750000}{88.000000}%
}}%
{\color{black!3}\vlB{%
\vRa{358.000000}{189.200000}{88.000000}%
\vRa{358.000000}{189.650000}{88.000000}%
\vRa{358.000000}{190.100000}{88.000000}%
\vRa{358.000000}{190.550000}{88.000000}%
\vRa{358.000000}{191.000000}{88.000000}%
\vRa{358.000000}{191.450000}{88.000000}%
\vRa{358.000000}{191.900000}{88.000000}%
\vRa{358.000000}{192.350000}{88.000000}%
\vRa{358.000000}{192.800000}{88.000000}%
\vRa{358.000000}{193.250000}{88.000000}%
\vRa{358.000000}{193.700000}{88.000000}%
\vRa{358.000000}{194.150000}{88.000000}%
\vRa{358.000000}{194.600000}{88.000000}%
\vRa{358.000000}{195.050000}{88.000000}%
\vRa{358.000000}{195.500000}{88.000000}%
\vRa{358.000000}{195.950000}{88.000000}%
\vRa{358.000000}{196.400000}{88.000000}%
\vRa{358.000000}{196.850000}{88.000000}%
\vRa{358.000000}{197.300000}{88.000000}%
\vRa{358.000000}{197.750000}{88.000000}%
\vRa{358.000000}{198.200000}{88.000000}%
\vRa{358.000000}{198.650000}{88.000000}%
\vRa{358.000000}{199.100000}{88.000000}%
\vRa{358.000000}{199.550000}{88.000000}%
\vRa{358.000000}{200.000000}{88.000000}%
\vRa{358.000000}{200.450000}{88.000000}%
\vRa{358.000000}{200.900000}{88.000000}%
\vRa{358.000000}{201.350000}{88.000000}%
\vRa{358.000000}{201.800000}{88.000000}%
\vRa{358.000000}{202.250000}{88.000000}%
\vRa{358.000000}{202.700000}{88.000000}%
\vRa{358.000000}{203.150000}{88.000000}%
}}%
{\color{black!3}\vlB{%
\vRa{358.000000}{203.600000}{88.000000}%
\vRa{358.000000}{204.050000}{88.000000}%
\vRa{358.000000}{204.500000}{88.000000}%
\vRa{358.000000}{204.950000}{88.000000}%
\vRa{358.000000}{205.400000}{88.000000}%
}}%
{\color{black}\put(117.000000,313.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (a) The same particle at four times}}}%
{\color{black}\put(356.000000,313.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (b) Real coefficients of force balance}}}%
{\color{black!22}\vlB{%
\vSu{58.000000}{254.000000}{0.000000}{122.000000}%
}}%
{\color{black!45}\vlB{%
\vSd{118.675000}{238.000000}{90.000000}{2.800000}%
\vSd{118.675000}{243.000000}{90.000000}{2.800000}%
\vSd{118.675000}{248.000000}{90.000000}{2.800000}%
\vSd{118.675000}{253.000000}{90.000000}{2.800000}%
\vSd{118.675000}{258.000000}{90.000000}{2.800000}%
\vSd{118.675000}{263.000000}{90.000000}{2.800000}%
\vSd{118.675000}{268.000000}{90.000000}{2.000000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{150.968979}{245.348526}{2.242963}%
\vRa{152.920366}{245.798526}{6.728889}%
\vRa{154.871752}{246.248526}{4.161543}%
\vRa{156.823138}{246.698526}{1.179506}%
\vRa{149.878109}{245.348526}{0.067217}%
\vRa{149.647754}{245.798526}{0.201650}%
\vRa{149.417399}{246.248526}{0.336083}%
\vRa{149.187044}{246.698526}{0.470516}%
\vRa{148.956689}{247.148526}{0.604949}%
\vRa{148.726334}{247.598526}{0.739382}%
\vRa{148.495979}{248.048526}{0.873815}%
\vRa{148.265624}{248.498526}{1.008249}%
\vRa{148.035269}{248.948526}{1.142682}%
\vRa{147.804914}{249.398526}{1.277115}%
\vRa{147.574559}{249.848526}{1.411548}%
\vRa{147.344204}{250.298526}{1.545981}%
\vRa{147.113849}{250.748526}{1.680414}%
\vRa{146.883494}{251.198526}{1.814847}%
\vRa{146.653139}{251.648526}{1.949281}%
\vRa{146.422784}{252.098526}{2.083714}%
\vRa{146.192429}{252.548526}{1.675568}%
\vRa{145.962074}{252.998526}{1.245392}%
\vRa{145.731719}{253.448526}{0.815216}%
\vRa{145.501364}{253.898526}{0.385040}%
\vRa{159.491389}{246.048515}{0.657689}%
\vRa{158.460738}{246.498515}{1.973066}%
\vRa{157.675315}{246.948515}{3.043217}%
\vRa{158.177409}{247.398515}{2.825850}%
\vRa{158.679502}{247.848515}{2.608484}%
\vRa{159.181596}{248.298515}{2.391117}%
\vRa{159.683690}{248.748515}{2.173750}%
\vRa{160.185783}{249.198515}{1.956384}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{160.687877}{249.648515}{1.739017}%
\vRa{161.189971}{250.098515}{1.521651}%
\vRa{161.692064}{250.548515}{1.304284}%
\vRa{162.194158}{250.998515}{1.086917}%
\vRa{162.696252}{251.448515}{0.869551}%
\vRa{163.198346}{251.898515}{0.652184}%
\vRa{163.700439}{252.348515}{0.434818}%
\vRa{164.202533}{252.798515}{0.217451}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{148.172490}{252.341084}{0.365162}%
\vRa{147.511959}{252.791084}{1.095486}%
\vRa{146.851428}{253.241084}{1.825809}%
\vRa{146.190897}{253.691084}{2.556133}%
\vRa{145.530367}{254.141084}{3.286457}%
\vRa{145.478526}{254.591084}{3.408091}%
\vRa{145.763253}{255.041084}{3.193156}%
\vRa{146.047980}{255.491084}{2.978222}%
\vRa{146.332707}{255.941084}{2.763288}%
\vRa{146.617434}{256.391084}{2.548354}%
\vRa{146.902162}{256.841084}{2.333420}%
\vRa{147.186889}{257.291084}{2.118486}%
\vRa{147.471616}{257.741084}{1.903552}%
\vRa{147.756343}{258.191084}{1.688618}%
\vRa{148.041070}{258.641084}{1.473684}%
\vRa{148.325797}{259.091084}{1.258750}%
\vRa{148.610524}{259.541084}{1.043816}%
\vRa{148.895251}{259.991084}{0.828882}%
\vRa{149.179978}{260.441084}{0.613948}%
\vRa{149.464705}{260.891084}{0.399014}%
\vRa{149.749433}{261.341084}{0.184080}%
\vRa{164.293481}{253.473689}{0.296163}%
\vRa{163.470799}{253.923689}{0.888490}%
\vRa{162.648117}{254.373689}{1.480817}%
\vRa{161.825436}{254.823689}{2.073143}%
\vRa{161.002754}{255.273689}{2.665470}%
\vRa{160.180073}{255.723689}{3.257796}%
\vRa{159.357391}{256.173689}{3.850123}%
\vRa{158.534709}{256.623689}{4.442450}%
\vRa{157.712028}{257.073689}{5.034776}%
\vRa{157.770994}{257.523689}{4.745455}%
\vRa{157.976198}{257.973689}{4.309896}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{158.181403}{258.423689}{3.874336}%
\vRa{158.386608}{258.873689}{3.438777}%
\vRa{158.591812}{259.323689}{3.003217}%
\vRa{158.797017}{259.773689}{2.567657}%
\vRa{159.002221}{260.223689}{2.132098}%
\vRa{159.207426}{260.673689}{1.696538}%
\vRa{159.412631}{261.123689}{1.260979}%
\vRa{159.617835}{261.573689}{0.825419}%
\vRa{159.823040}{262.023689}{0.389859}%
\vRa{157.222252}{257.362711}{0.475334}%
\vRa{156.476788}{257.812711}{1.426002}%
\vRa{155.731325}{258.262711}{2.376670}%
\vRa{154.985861}{258.712711}{3.327339}%
\vRa{154.240398}{259.162711}{4.278007}%
\vRa{153.494934}{259.612711}{5.228675}%
\vRa{152.749471}{260.062711}{6.179343}%
\vRa{152.004007}{260.512711}{7.130011}%
\vRa{151.258544}{260.962711}{8.080679}%
\vRa{150.513080}{261.412711}{9.031347}%
\vRa{151.942013}{261.862711}{7.807620}%
\vRa{158.379325}{262.312711}{1.575512}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{149.945325}{245.348526}{1.023654}%
\vRa{149.849403}{245.798526}{3.070962}%
\vRa{149.753482}{246.248526}{5.118270}%
\vRa{149.657560}{246.698526}{7.165578}%
\vRa{149.561638}{247.148526}{7.561329}%
\vRa{149.465716}{247.598526}{6.876365}%
\vRa{149.369794}{248.048526}{6.191401}%
\vRa{149.273872}{248.498526}{5.506438}%
\vRa{149.177950}{248.948526}{4.821474}%
\vRa{149.082029}{249.398526}{4.136510}%
\vRa{148.986107}{249.848526}{3.451546}%
\vRa{148.890185}{250.298526}{2.766582}%
\vRa{148.794263}{250.748526}{2.081618}%
\vRa{148.698341}{251.198526}{1.396654}%
\vRa{148.602419}{251.648526}{0.711690}%
\vRa{148.506498}{252.098526}{0.026726}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{157.594984}{247.101518}{0.251047}%
\vRa{157.594984}{247.551518}{0.753141}%
\vRa{157.594984}{248.001518}{1.255234}%
\vRa{157.594984}{248.451518}{1.757328}%
\vRa{157.594984}{248.901518}{2.259422}%
\vRa{157.594984}{249.351518}{2.761515}%
\vRa{157.594984}{249.801518}{3.263609}%
\vRa{157.594984}{250.251518}{3.765703}%
\vRa{157.594984}{250.701518}{4.267796}%
\vRa{157.594984}{251.151518}{4.769890}%
\vRa{157.594984}{251.601518}{5.271984}%
\vRa{157.594984}{252.051518}{5.774078}%
\vRa{157.594984}{252.501518}{6.276171}%
\vRa{157.594984}{252.951518}{6.778265}%
\vRa{157.594984}{253.401518}{6.830438}%
\vRa{157.594984}{253.851518}{6.007757}%
\vRa{157.594984}{254.301518}{5.185075}%
\vRa{157.594984}{254.751518}{4.362394}%
\vRa{157.594984}{255.201518}{3.539712}%
\vRa{157.594984}{255.651518}{2.717030}%
\vRa{157.594984}{256.101518}{1.894349}%
\vRa{157.594984}{256.551518}{1.071667}%
\vRa{157.594984}{257.001518}{0.248986}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{148.537651}{252.341084}{0.372492}%
\vRa{148.607444}{252.791084}{1.117475}%
\vRa{148.677238}{253.241084}{1.862458}%
\vRa{148.747031}{253.691084}{2.607442}%
\vRa{148.816824}{254.141084}{3.352425}%
\vRa{148.886617}{254.591084}{4.097409}%
\vRa{148.956410}{255.041084}{4.842392}%
\vRa{149.026203}{255.491084}{5.587375}%
\vRa{149.095996}{255.941084}{6.332359}%
\vRa{149.165789}{256.391084}{7.077342}%
\vRa{149.235582}{256.841084}{7.822325}%
\vRa{149.305375}{257.291084}{8.035533}%
\vRa{149.375168}{257.741084}{7.220276}%
\vRa{149.444961}{258.191084}{6.405020}%
\vRa{149.514754}{258.641084}{5.589763}%
\vRa{149.584547}{259.091084}{4.774507}%
\vRa{149.654340}{259.541084}{3.959250}%
\vRa{149.724133}{259.991084}{3.143994}%
\vRa{149.793926}{260.441084}{2.328737}%
\vRa{149.863719}{260.891084}{1.513480}%
\vRa{149.933512}{261.341084}{0.698224}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{157.204541}{247.101518}{0.390443}%
\vRa{156.423655}{247.551518}{1.171329}%
\vRa{155.642769}{248.001518}{1.952215}%
\vRa{154.861883}{248.451518}{2.733100}%
\vRa{154.080998}{248.901518}{3.513986}%
\vRa{153.300112}{249.351518}{4.294872}%
\vRa{152.519226}{249.801518}{5.075758}%
\vRa{151.738340}{250.251518}{5.856644}%
\vRa{150.957454}{250.701518}{6.637529}%
\vRa{150.176569}{251.151518}{7.418415}%
\vRa{149.395683}{251.601518}{8.199301}%
\vRa{148.614797}{252.051518}{8.980187}%
\vRa{149.200627}{252.501518}{8.394357}%
\vRa{150.015403}{252.951518}{7.579581}%
\vRa{150.830179}{253.401518}{6.764804}%
\vRa{151.644956}{253.851518}{5.950028}%
\vRa{152.459732}{254.301518}{5.135251}%
\vRa{153.274509}{254.751518}{4.320475}%
\vRa{154.089285}{255.201518}{3.505699}%
\vRa{154.904061}{255.651518}{2.690922}%
\vRa{155.718838}{256.101518}{1.876146}%
\vRa{156.533614}{256.551518}{1.061369}%
\vRa{157.348391}{257.001518}{0.246593}%
}}%
{\color{black!35}\vlB{%
\vSal{152.120016}{250.637289}{90.000000}{2.800000}%
\vSal{152.120016}{255.637289}{90.000000}{2.800000}%
\vSal{152.120016}{260.637289}{90.000000}{0.261193}%
\vSal{150.983965}{250.637289}{-114.513474}{2.800000}%
\vSal{149.733975}{246.087970}{-114.513474}{0.812697}%
\vSal{152.257730}{250.637289}{-31.117334}{2.800000}%
\vSal{156.538284}{248.053327}{-31.117334}{2.800000}%
\vSal{149.811729}{250.637289}{151.321707}{2.800000}%
\vSal{145.425089}{253.036745}{151.321707}{2.800000}%
\vSal{152.267229}{250.637289}{28.911816}{2.800000}%
\vSal{156.644054}{253.054603}{28.911816}{2.800000}%
\vSal{161.020878}{255.471918}{28.911816}{0.386788}%
\vSal{149.879246}{260.898482}{156.413077}{2.631589}%
\vSal{152.340975}{260.898482}{12.985698}{2.800000}%
\vSal{157.213105}{262.022021}{12.985698}{2.800000}%
\vSal{150.129692}{260.898482}{-138.131810}{2.800000}%
\vSal{146.406281}{257.561386}{-138.131810}{2.800000}%
\vSal{152.262717}{260.898482}{-29.953499}{2.800000}%
\vSal{156.594871}{258.401997}{-29.953499}{2.800000}%
\vSal{160.927026}{255.905512}{-29.953499}{0.493888}%
\vSal{159.725081}{246.048515}{81.183917}{2.800000}%
\vSal{160.491397}{250.989442}{81.183917}{2.800000}%
\vSal{159.727976}{262.651474}{-77.966944}{2.800000}%
\vSal{160.770356}{257.761336}{-77.966944}{2.149654}%
\vSal{161.336782}{255.658916}{-34.265443}{2.800000}%
}}%
{\color{black}\vlB{%
\vSz{157.119984}{247.101518}{90.000000}{10.261193}%
\vSz{149.886550}{247.101518}{-167.014302}{7.801204}%
\vSz{157.404917}{247.101518}{-23.586923}{2.631589}%
\vSz{148.265589}{247.101518}{150.046501}{10.493888}%
\vSz{157.277960}{247.101518}{41.868190}{9.547479}%
\vSz{149.747810}{257.362711}{148.882666}{8.879339}%
\vSz{157.162798}{257.362711}{65.486526}{5.812697}%
\vSz{148.273110}{257.362711}{-151.088184}{10.386788}%
\vSz{157.367035}{257.362711}{-28.678293}{8.103967}%
\vSz{149.960162}{245.348526}{3.998754}{10.037864}%
\vSz{144.872357}{245.348526}{117.107905}{10.310380}%
\vSz{148.038192}{245.348526}{102.033056}{7.149654}%
\vSz{149.960162}{261.951485}{3.998754}{10.037864}%
\vSz{144.893780}{261.951485}{-122.322637}{8.786662}%
\vSz{148.033367}{261.951485}{-98.816083}{9.725302}%
\vSz{159.605315}{246.048515}{57.677363}{8.786662}%
\vSz{159.583893}{262.651474}{-62.892095}{10.310380}%
\vSz{145.027740}{254.526311}{-34.265443}{3.881206}%
}}%
{\color{vlfGreen}\vlB{%
\vSw{119.000000}{274.000000}{0.000000}{36.000000}%
\vSw{151.970871}{274.000000}{155.362815}{3.000000}%
\vSw{151.970871}{274.000000}{-155.362815}{3.000000}%
}}%
{\color{black}\put(15.000000,254.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{black!22}\vlB{%
\vSu{58.000000}{201.000000}{0.000000}{122.000000}%
}}%
{\color{black!45}\vlB{%
\vSd{118.675000}{185.000000}{90.000000}{2.800000}%
\vSd{118.675000}{190.000000}{90.000000}{2.800000}%
\vSd{118.675000}{195.000000}{90.000000}{2.800000}%
\vSd{118.675000}{200.000000}{90.000000}{2.800000}%
\vSd{118.675000}{205.000000}{90.000000}{2.800000}%
\vSd{118.675000}{210.000000}{90.000000}{2.800000}%
\vSd{118.675000}{215.000000}{90.000000}{2.000000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{132.968979}{192.348526}{2.242963}%
\vRa{134.920366}{192.798526}{6.728889}%
\vRa{136.871752}{193.248526}{4.161543}%
\vRa{138.823138}{193.698526}{1.179506}%
\vRa{131.878109}{192.348526}{0.067217}%
\vRa{131.647754}{192.798526}{0.201650}%
\vRa{131.417399}{193.248526}{0.336083}%
\vRa{131.187044}{193.698526}{0.470516}%
\vRa{130.956689}{194.148526}{0.604949}%
\vRa{130.726334}{194.598526}{0.739382}%
\vRa{130.495979}{195.048526}{0.873815}%
\vRa{130.265624}{195.498526}{1.008249}%
\vRa{130.035269}{195.948526}{1.142682}%
\vRa{129.804914}{196.398526}{1.277115}%
\vRa{129.574559}{196.848526}{1.411548}%
\vRa{129.344204}{197.298526}{1.545981}%
\vRa{129.113849}{197.748526}{1.680414}%
\vRa{128.883494}{198.198526}{1.814847}%
\vRa{128.653139}{198.648526}{1.949281}%
\vRa{128.422784}{199.098526}{2.083714}%
\vRa{128.192429}{199.548526}{1.675568}%
\vRa{127.962074}{199.998526}{1.245392}%
\vRa{127.731719}{200.448526}{0.815216}%
\vRa{127.501364}{200.898526}{0.385040}%
\vRa{141.491389}{193.048515}{0.657689}%
\vRa{140.460738}{193.498515}{1.973066}%
\vRa{139.675315}{193.948515}{3.043217}%
\vRa{140.177409}{194.398515}{2.825850}%
\vRa{140.679502}{194.848515}{2.608484}%
\vRa{141.181596}{195.298515}{2.391117}%
\vRa{141.683690}{195.748515}{2.173750}%
\vRa{142.185783}{196.198515}{1.956384}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{142.687877}{196.648515}{1.739017}%
\vRa{143.189971}{197.098515}{1.521651}%
\vRa{143.692064}{197.548515}{1.304284}%
\vRa{144.194158}{197.998515}{1.086917}%
\vRa{144.696252}{198.448515}{0.869551}%
\vRa{145.198346}{198.898515}{0.652184}%
\vRa{145.700439}{199.348515}{0.434818}%
\vRa{146.202533}{199.798515}{0.217451}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{130.172490}{199.341084}{0.365162}%
\vRa{129.511959}{199.791084}{1.095486}%
\vRa{128.851428}{200.241084}{1.825809}%
\vRa{128.190897}{200.691084}{2.556133}%
\vRa{127.530367}{201.141084}{3.286457}%
\vRa{127.478526}{201.591084}{3.408091}%
\vRa{127.763253}{202.041084}{3.193156}%
\vRa{128.047980}{202.491084}{2.978222}%
\vRa{128.332707}{202.941084}{2.763288}%
\vRa{128.617434}{203.391084}{2.548354}%
\vRa{128.902162}{203.841084}{2.333420}%
\vRa{129.186889}{204.291084}{2.118486}%
\vRa{129.471616}{204.741084}{1.903552}%
\vRa{129.756343}{205.191084}{1.688618}%
\vRa{130.041070}{205.641084}{1.473684}%
\vRa{130.325797}{206.091084}{1.258750}%
\vRa{130.610524}{206.541084}{1.043816}%
\vRa{130.895251}{206.991084}{0.828882}%
\vRa{131.179978}{207.441084}{0.613948}%
\vRa{131.464705}{207.891084}{0.399014}%
\vRa{131.749433}{208.341084}{0.184080}%
\vRa{146.293481}{200.473689}{0.296163}%
\vRa{145.470799}{200.923689}{0.888490}%
\vRa{144.648117}{201.373689}{1.480817}%
\vRa{143.825436}{201.823689}{2.073143}%
\vRa{143.002754}{202.273689}{2.665470}%
\vRa{142.180073}{202.723689}{3.257796}%
\vRa{141.357391}{203.173689}{3.850123}%
\vRa{140.534709}{203.623689}{4.442450}%
\vRa{139.712028}{204.073689}{5.034776}%
\vRa{139.770994}{204.523689}{4.745455}%
\vRa{139.976198}{204.973689}{4.309896}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{140.181403}{205.423689}{3.874336}%
\vRa{140.386608}{205.873689}{3.438777}%
\vRa{140.591812}{206.323689}{3.003217}%
\vRa{140.797017}{206.773689}{2.567657}%
\vRa{141.002221}{207.223689}{2.132098}%
\vRa{141.207426}{207.673689}{1.696538}%
\vRa{141.412631}{208.123689}{1.260979}%
\vRa{141.617835}{208.573689}{0.825419}%
\vRa{141.823040}{209.023689}{0.389859}%
\vRa{139.222252}{204.362711}{0.475334}%
\vRa{138.476788}{204.812711}{1.426002}%
\vRa{137.731325}{205.262711}{2.376670}%
\vRa{136.985861}{205.712711}{3.327339}%
\vRa{136.240398}{206.162711}{4.278007}%
\vRa{135.494934}{206.612711}{5.228675}%
\vRa{134.749471}{207.062711}{6.179343}%
\vRa{134.004007}{207.512711}{7.130011}%
\vRa{133.258544}{207.962711}{8.080679}%
\vRa{132.513080}{208.412711}{9.031347}%
\vRa{133.942013}{208.862711}{7.807620}%
\vRa{140.379325}{209.312711}{1.575512}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{131.945325}{192.348526}{1.023654}%
\vRa{131.849403}{192.798526}{3.070962}%
\vRa{131.753482}{193.248526}{5.118270}%
\vRa{131.657560}{193.698526}{7.165578}%
\vRa{131.561638}{194.148526}{7.561329}%
\vRa{131.465716}{194.598526}{6.876365}%
\vRa{131.369794}{195.048526}{6.191401}%
\vRa{131.273872}{195.498526}{5.506438}%
\vRa{131.177950}{195.948526}{4.821474}%
\vRa{131.082029}{196.398526}{4.136510}%
\vRa{130.986107}{196.848526}{3.451546}%
\vRa{130.890185}{197.298526}{2.766582}%
\vRa{130.794263}{197.748526}{2.081618}%
\vRa{130.698341}{198.198526}{1.396654}%
\vRa{130.602419}{198.648526}{0.711690}%
\vRa{130.506498}{199.098526}{0.026726}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{139.594984}{194.101518}{0.251047}%
\vRa{139.594984}{194.551518}{0.753141}%
\vRa{139.594984}{195.001518}{1.255234}%
\vRa{139.594984}{195.451518}{1.757328}%
\vRa{139.594984}{195.901518}{2.259422}%
\vRa{139.594984}{196.351518}{2.761515}%
\vRa{139.594984}{196.801518}{3.263609}%
\vRa{139.594984}{197.251518}{3.765703}%
\vRa{139.594984}{197.701518}{4.267796}%
\vRa{139.594984}{198.151518}{4.769890}%
\vRa{139.594984}{198.601518}{5.271984}%
\vRa{139.594984}{199.051518}{5.774078}%
\vRa{139.594984}{199.501518}{6.276171}%
\vRa{139.594984}{199.951518}{6.778265}%
\vRa{139.594984}{200.401518}{6.830438}%
\vRa{139.594984}{200.851518}{6.007757}%
\vRa{139.594984}{201.301518}{5.185075}%
\vRa{139.594984}{201.751518}{4.362394}%
\vRa{139.594984}{202.201518}{3.539712}%
\vRa{139.594984}{202.651518}{2.717030}%
\vRa{139.594984}{203.101518}{1.894349}%
\vRa{139.594984}{203.551518}{1.071667}%
\vRa{139.594984}{204.001518}{0.248986}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{130.537651}{199.341084}{0.372492}%
\vRa{130.607444}{199.791084}{1.117475}%
\vRa{130.677238}{200.241084}{1.862458}%
\vRa{130.747031}{200.691084}{2.607442}%
\vRa{130.816824}{201.141084}{3.352425}%
\vRa{130.886617}{201.591084}{4.097409}%
\vRa{130.956410}{202.041084}{4.842392}%
\vRa{131.026203}{202.491084}{5.587375}%
\vRa{131.095996}{202.941084}{6.332359}%
\vRa{131.165789}{203.391084}{7.077342}%
\vRa{131.235582}{203.841084}{7.822325}%
\vRa{131.305375}{204.291084}{8.035533}%
\vRa{131.375168}{204.741084}{7.220276}%
\vRa{131.444961}{205.191084}{6.405020}%
\vRa{131.514754}{205.641084}{5.589763}%
\vRa{131.584547}{206.091084}{4.774507}%
\vRa{131.654340}{206.541084}{3.959250}%
\vRa{131.724133}{206.991084}{3.143994}%
\vRa{131.793926}{207.441084}{2.328737}%
\vRa{131.863719}{207.891084}{1.513480}%
\vRa{131.933512}{208.341084}{0.698224}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{139.204541}{194.101518}{0.390443}%
\vRa{138.423655}{194.551518}{1.171329}%
\vRa{137.642769}{195.001518}{1.952215}%
\vRa{136.861883}{195.451518}{2.733100}%
\vRa{136.080998}{195.901518}{3.513986}%
\vRa{135.300112}{196.351518}{4.294872}%
\vRa{134.519226}{196.801518}{5.075758}%
\vRa{133.738340}{197.251518}{5.856644}%
\vRa{132.957454}{197.701518}{6.637529}%
\vRa{132.176569}{198.151518}{7.418415}%
\vRa{131.395683}{198.601518}{8.199301}%
\vRa{130.614797}{199.051518}{8.980187}%
\vRa{131.200627}{199.501518}{8.394357}%
\vRa{132.015403}{199.951518}{7.579581}%
\vRa{132.830179}{200.401518}{6.764804}%
\vRa{133.644956}{200.851518}{5.950028}%
\vRa{134.459732}{201.301518}{5.135251}%
\vRa{135.274509}{201.751518}{4.320475}%
\vRa{136.089285}{202.201518}{3.505699}%
\vRa{136.904061}{202.651518}{2.690922}%
\vRa{137.718838}{203.101518}{1.876146}%
\vRa{138.533614}{203.551518}{1.061369}%
\vRa{139.348391}{204.001518}{0.246593}%
}}%
{\color{black!35}\vlB{%
\vSal{134.120016}{197.637289}{90.000000}{2.800000}%
\vSal{134.120016}{202.637289}{90.000000}{2.800000}%
\vSal{134.120016}{207.637289}{90.000000}{0.261193}%
\vSal{132.983965}{197.637289}{-114.513474}{2.800000}%
\vSal{131.733975}{193.087970}{-114.513474}{0.812697}%
\vSal{134.257730}{197.637289}{-31.117334}{2.800000}%
\vSal{138.538284}{195.053327}{-31.117334}{2.800000}%
\vSal{131.811729}{197.637289}{151.321707}{2.800000}%
\vSal{127.425089}{200.036745}{151.321707}{2.800000}%
\vSal{134.267229}{197.637289}{28.911816}{2.800000}%
\vSal{138.644054}{200.054603}{28.911816}{2.800000}%
\vSal{143.020878}{202.471918}{28.911816}{0.386788}%
\vSal{131.879246}{207.898482}{156.413077}{2.631589}%
\vSal{134.340975}{207.898482}{12.985698}{2.800000}%
\vSal{139.213105}{209.022021}{12.985698}{2.800000}%
\vSal{132.129692}{207.898482}{-138.131810}{2.800000}%
\vSal{128.406281}{204.561386}{-138.131810}{2.800000}%
\vSal{134.262717}{207.898482}{-29.953499}{2.800000}%
\vSal{138.594871}{205.401997}{-29.953499}{2.800000}%
\vSal{142.927026}{202.905512}{-29.953499}{0.493888}%
\vSal{141.725081}{193.048515}{81.183917}{2.800000}%
\vSal{142.491397}{197.989442}{81.183917}{2.800000}%
\vSal{141.727976}{209.651474}{-77.966944}{2.800000}%
\vSal{142.770356}{204.761336}{-77.966944}{2.149654}%
\vSal{143.336782}{202.658916}{-34.265443}{2.800000}%
}}%
{\color{black}\vlB{%
\vSz{139.119984}{194.101518}{90.000000}{10.261193}%
\vSz{131.886550}{194.101518}{-167.014302}{7.801204}%
\vSz{139.404917}{194.101518}{-23.586923}{2.631589}%
\vSz{130.265589}{194.101518}{150.046501}{10.493888}%
\vSz{139.277960}{194.101518}{41.868190}{9.547479}%
\vSz{131.747810}{204.362711}{148.882666}{8.879339}%
\vSz{139.162798}{204.362711}{65.486526}{5.812697}%
\vSz{130.273110}{204.362711}{-151.088184}{10.386788}%
\vSz{139.367035}{204.362711}{-28.678293}{8.103967}%
\vSz{131.960162}{192.348526}{3.998754}{10.037864}%
\vSz{126.872357}{192.348526}{117.107905}{10.310380}%
\vSz{130.038192}{192.348526}{102.033056}{7.149654}%
\vSz{131.960162}{208.951485}{3.998754}{10.037864}%
\vSz{126.893780}{208.951485}{-122.322637}{8.786662}%
\vSz{130.033367}{208.951485}{-98.816083}{9.725302}%
\vSz{141.605315}{193.048515}{57.677363}{8.786662}%
\vSz{141.583893}{209.651474}{-62.892095}{10.310380}%
\vSz{127.027740}{201.526311}{-34.265443}{3.881206}%
}}%
{\color{vlfGreen}\vlB{%
\vSw{119.000000}{221.000000}{0.000000}{18.000000}%
\vSw{133.970871}{221.000000}{155.362815}{3.000000}%
\vSw{133.970871}{221.000000}{-155.362815}{3.000000}%
}}%
{\color{black}\put(15.000000,201.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\pi/2$}}}%
{\color{black!22}\vlB{%
\vSu{58.000000}{148.000000}{0.000000}{122.000000}%
}}%
{\color{black!45}\vlB{%
\vSd{118.675000}{132.000000}{90.000000}{2.800000}%
\vSd{118.675000}{137.000000}{90.000000}{2.800000}%
\vSd{118.675000}{142.000000}{90.000000}{2.800000}%
\vSd{118.675000}{147.000000}{90.000000}{2.800000}%
\vSd{118.675000}{152.000000}{90.000000}{2.800000}%
\vSd{118.675000}{157.000000}{90.000000}{2.800000}%
\vSd{118.675000}{162.000000}{90.000000}{2.000000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{78.968979}{139.348526}{2.242963}%
\vRa{80.920366}{139.798526}{6.728889}%
\vRa{82.871752}{140.248526}{4.161543}%
\vRa{84.823138}{140.698526}{1.179506}%
\vRa{77.878109}{139.348526}{0.067217}%
\vRa{77.647754}{139.798526}{0.201650}%
\vRa{77.417399}{140.248526}{0.336083}%
\vRa{77.187044}{140.698526}{0.470516}%
\vRa{76.956689}{141.148526}{0.604949}%
\vRa{76.726334}{141.598526}{0.739382}%
\vRa{76.495979}{142.048526}{0.873815}%
\vRa{76.265624}{142.498526}{1.008249}%
\vRa{76.035269}{142.948526}{1.142682}%
\vRa{75.804914}{143.398526}{1.277115}%
\vRa{75.574559}{143.848526}{1.411548}%
\vRa{75.344204}{144.298526}{1.545981}%
\vRa{75.113849}{144.748526}{1.680414}%
\vRa{74.883494}{145.198526}{1.814847}%
\vRa{74.653139}{145.648526}{1.949281}%
\vRa{74.422784}{146.098526}{2.083714}%
\vRa{74.192429}{146.548526}{1.675568}%
\vRa{73.962074}{146.998526}{1.245392}%
\vRa{73.731719}{147.448526}{0.815216}%
\vRa{73.501364}{147.898526}{0.385040}%
\vRa{87.491389}{140.048515}{0.657689}%
\vRa{86.460738}{140.498515}{1.973066}%
\vRa{85.675315}{140.948515}{3.043217}%
\vRa{86.177409}{141.398515}{2.825850}%
\vRa{86.679502}{141.848515}{2.608484}%
\vRa{87.181596}{142.298515}{2.391117}%
\vRa{87.683690}{142.748515}{2.173750}%
\vRa{88.185783}{143.198515}{1.956384}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{88.687877}{143.648515}{1.739017}%
\vRa{89.189971}{144.098515}{1.521651}%
\vRa{89.692064}{144.548515}{1.304284}%
\vRa{90.194158}{144.998515}{1.086917}%
\vRa{90.696252}{145.448515}{0.869551}%
\vRa{91.198346}{145.898515}{0.652184}%
\vRa{91.700439}{146.348515}{0.434818}%
\vRa{92.202533}{146.798515}{0.217451}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{76.172490}{146.341084}{0.365162}%
\vRa{75.511959}{146.791084}{1.095486}%
\vRa{74.851428}{147.241084}{1.825809}%
\vRa{74.190897}{147.691084}{2.556133}%
\vRa{73.530367}{148.141084}{3.286457}%
\vRa{73.478526}{148.591084}{3.408091}%
\vRa{73.763253}{149.041084}{3.193156}%
\vRa{74.047980}{149.491084}{2.978222}%
\vRa{74.332707}{149.941084}{2.763288}%
\vRa{74.617434}{150.391084}{2.548354}%
\vRa{74.902162}{150.841084}{2.333420}%
\vRa{75.186889}{151.291084}{2.118486}%
\vRa{75.471616}{151.741084}{1.903552}%
\vRa{75.756343}{152.191084}{1.688618}%
\vRa{76.041070}{152.641084}{1.473684}%
\vRa{76.325797}{153.091084}{1.258750}%
\vRa{76.610524}{153.541084}{1.043816}%
\vRa{76.895251}{153.991084}{0.828882}%
\vRa{77.179978}{154.441084}{0.613948}%
\vRa{77.464705}{154.891084}{0.399014}%
\vRa{77.749433}{155.341084}{0.184080}%
\vRa{92.293481}{147.473689}{0.296163}%
\vRa{91.470799}{147.923689}{0.888490}%
\vRa{90.648117}{148.373689}{1.480817}%
\vRa{89.825436}{148.823689}{2.073143}%
\vRa{89.002754}{149.273689}{2.665470}%
\vRa{88.180073}{149.723689}{3.257796}%
\vRa{87.357391}{150.173689}{3.850123}%
\vRa{86.534709}{150.623689}{4.442450}%
\vRa{85.712028}{151.073689}{5.034776}%
\vRa{85.770994}{151.523689}{4.745455}%
\vRa{85.976198}{151.973689}{4.309896}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{86.181403}{152.423689}{3.874336}%
\vRa{86.386608}{152.873689}{3.438777}%
\vRa{86.591812}{153.323689}{3.003217}%
\vRa{86.797017}{153.773689}{2.567657}%
\vRa{87.002221}{154.223689}{2.132098}%
\vRa{87.207426}{154.673689}{1.696538}%
\vRa{87.412631}{155.123689}{1.260979}%
\vRa{87.617835}{155.573689}{0.825419}%
\vRa{87.823040}{156.023689}{0.389859}%
\vRa{85.222252}{151.362711}{0.475334}%
\vRa{84.476788}{151.812711}{1.426002}%
\vRa{83.731325}{152.262711}{2.376670}%
\vRa{82.985861}{152.712711}{3.327339}%
\vRa{82.240398}{153.162711}{4.278007}%
\vRa{81.494934}{153.612711}{5.228675}%
\vRa{80.749471}{154.062711}{6.179343}%
\vRa{80.004007}{154.512711}{7.130011}%
\vRa{79.258544}{154.962711}{8.080679}%
\vRa{78.513080}{155.412711}{9.031347}%
\vRa{79.942013}{155.862711}{7.807620}%
\vRa{86.379325}{156.312711}{1.575512}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{77.945325}{139.348526}{1.023654}%
\vRa{77.849403}{139.798526}{3.070962}%
\vRa{77.753482}{140.248526}{5.118270}%
\vRa{77.657560}{140.698526}{7.165578}%
\vRa{77.561638}{141.148526}{7.561329}%
\vRa{77.465716}{141.598526}{6.876365}%
\vRa{77.369794}{142.048526}{6.191401}%
\vRa{77.273872}{142.498526}{5.506438}%
\vRa{77.177950}{142.948526}{4.821474}%
\vRa{77.082029}{143.398526}{4.136510}%
\vRa{76.986107}{143.848526}{3.451546}%
\vRa{76.890185}{144.298526}{2.766582}%
\vRa{76.794263}{144.748526}{2.081618}%
\vRa{76.698341}{145.198526}{1.396654}%
\vRa{76.602419}{145.648526}{0.711690}%
\vRa{76.506498}{146.098526}{0.026726}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{85.594984}{141.101518}{0.251047}%
\vRa{85.594984}{141.551518}{0.753141}%
\vRa{85.594984}{142.001518}{1.255234}%
\vRa{85.594984}{142.451518}{1.757328}%
\vRa{85.594984}{142.901518}{2.259422}%
\vRa{85.594984}{143.351518}{2.761515}%
\vRa{85.594984}{143.801518}{3.263609}%
\vRa{85.594984}{144.251518}{3.765703}%
\vRa{85.594984}{144.701518}{4.267796}%
\vRa{85.594984}{145.151518}{4.769890}%
\vRa{85.594984}{145.601518}{5.271984}%
\vRa{85.594984}{146.051518}{5.774078}%
\vRa{85.594984}{146.501518}{6.276171}%
\vRa{85.594984}{146.951518}{6.778265}%
\vRa{85.594984}{147.401518}{6.830438}%
\vRa{85.594984}{147.851518}{6.007757}%
\vRa{85.594984}{148.301518}{5.185075}%
\vRa{85.594984}{148.751518}{4.362394}%
\vRa{85.594984}{149.201518}{3.539712}%
\vRa{85.594984}{149.651518}{2.717030}%
\vRa{85.594984}{150.101518}{1.894349}%
\vRa{85.594984}{150.551518}{1.071667}%
\vRa{85.594984}{151.001518}{0.248986}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{76.537651}{146.341084}{0.372492}%
\vRa{76.607444}{146.791084}{1.117475}%
\vRa{76.677238}{147.241084}{1.862458}%
\vRa{76.747031}{147.691084}{2.607442}%
\vRa{76.816824}{148.141084}{3.352425}%
\vRa{76.886617}{148.591084}{4.097409}%
\vRa{76.956410}{149.041084}{4.842392}%
\vRa{77.026203}{149.491084}{5.587375}%
\vRa{77.095996}{149.941084}{6.332359}%
\vRa{77.165789}{150.391084}{7.077342}%
\vRa{77.235582}{150.841084}{7.822325}%
\vRa{77.305375}{151.291084}{8.035533}%
\vRa{77.375168}{151.741084}{7.220276}%
\vRa{77.444961}{152.191084}{6.405020}%
\vRa{77.514754}{152.641084}{5.589763}%
\vRa{77.584547}{153.091084}{4.774507}%
\vRa{77.654340}{153.541084}{3.959250}%
\vRa{77.724133}{153.991084}{3.143994}%
\vRa{77.793926}{154.441084}{2.328737}%
\vRa{77.863719}{154.891084}{1.513480}%
\vRa{77.933512}{155.341084}{0.698224}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{85.204541}{141.101518}{0.390443}%
\vRa{84.423655}{141.551518}{1.171329}%
\vRa{83.642769}{142.001518}{1.952215}%
\vRa{82.861883}{142.451518}{2.733100}%
\vRa{82.080998}{142.901518}{3.513986}%
\vRa{81.300112}{143.351518}{4.294872}%
\vRa{80.519226}{143.801518}{5.075758}%
\vRa{79.738340}{144.251518}{5.856644}%
\vRa{78.957454}{144.701518}{6.637529}%
\vRa{78.176569}{145.151518}{7.418415}%
\vRa{77.395683}{145.601518}{8.199301}%
\vRa{76.614797}{146.051518}{8.980187}%
\vRa{77.200627}{146.501518}{8.394357}%
\vRa{78.015403}{146.951518}{7.579581}%
\vRa{78.830179}{147.401518}{6.764804}%
\vRa{79.644956}{147.851518}{5.950028}%
\vRa{80.459732}{148.301518}{5.135251}%
\vRa{81.274509}{148.751518}{4.320475}%
\vRa{82.089285}{149.201518}{3.505699}%
\vRa{82.904061}{149.651518}{2.690922}%
\vRa{83.718838}{150.101518}{1.876146}%
\vRa{84.533614}{150.551518}{1.061369}%
\vRa{85.348391}{151.001518}{0.246593}%
}}%
{\color{black!35}\vlB{%
\vSal{80.120016}{144.637289}{90.000000}{2.800000}%
\vSal{80.120016}{149.637289}{90.000000}{2.800000}%
\vSal{80.120016}{154.637289}{90.000000}{0.261193}%
\vSal{78.983965}{144.637289}{-114.513474}{2.800000}%
\vSal{77.733975}{140.087970}{-114.513474}{0.812697}%
\vSal{80.257730}{144.637289}{-31.117334}{2.800000}%
\vSal{84.538284}{142.053327}{-31.117334}{2.800000}%
\vSal{77.811729}{144.637289}{151.321707}{2.800000}%
\vSal{73.425089}{147.036745}{151.321707}{2.800000}%
\vSal{80.267229}{144.637289}{28.911816}{2.800000}%
\vSal{84.644054}{147.054603}{28.911816}{2.800000}%
\vSal{89.020878}{149.471918}{28.911816}{0.386788}%
\vSal{77.879246}{154.898482}{156.413077}{2.631589}%
\vSal{80.340975}{154.898482}{12.985698}{2.800000}%
\vSal{85.213105}{156.022021}{12.985698}{2.800000}%
\vSal{78.129692}{154.898482}{-138.131810}{2.800000}%
\vSal{74.406281}{151.561386}{-138.131810}{2.800000}%
\vSal{80.262717}{154.898482}{-29.953499}{2.800000}%
\vSal{84.594871}{152.401997}{-29.953499}{2.800000}%
\vSal{88.927026}{149.905512}{-29.953499}{0.493888}%
\vSal{87.725081}{140.048515}{81.183917}{2.800000}%
\vSal{88.491397}{144.989442}{81.183917}{2.800000}%
\vSal{87.727976}{156.651474}{-77.966944}{2.800000}%
\vSal{88.770356}{151.761336}{-77.966944}{2.149654}%
\vSal{89.336782}{149.658916}{-34.265443}{2.800000}%
}}%
{\color{black}\vlB{%
\vSz{85.119984}{141.101518}{90.000000}{10.261193}%
\vSz{77.886550}{141.101518}{-167.014302}{7.801204}%
\vSz{85.404917}{141.101518}{-23.586923}{2.631589}%
\vSz{76.265589}{141.101518}{150.046501}{10.493888}%
\vSz{85.277960}{141.101518}{41.868190}{9.547479}%
\vSz{77.747810}{151.362711}{148.882666}{8.879339}%
\vSz{85.162798}{151.362711}{65.486526}{5.812697}%
\vSz{76.273110}{151.362711}{-151.088184}{10.386788}%
\vSz{85.367035}{151.362711}{-28.678293}{8.103967}%
\vSz{77.960162}{139.348526}{3.998754}{10.037864}%
\vSz{72.872357}{139.348526}{117.107905}{10.310380}%
\vSz{76.038192}{139.348526}{102.033056}{7.149654}%
\vSz{77.960162}{155.951485}{3.998754}{10.037864}%
\vSz{72.893780}{155.951485}{-122.322637}{8.786662}%
\vSz{76.033367}{155.951485}{-98.816083}{9.725302}%
\vSz{87.605315}{140.048515}{57.677363}{8.786662}%
\vSz{87.583893}{156.651474}{-62.892095}{10.310380}%
\vSz{73.027740}{148.526311}{-34.265443}{3.881206}%
}}%
{\color{vlfGreen}\vlB{%
\vSw{83.000000}{168.000000}{180.000000}{36.000000}%
\vSw{82.697769}{168.000000}{-24.637185}{3.000000}%
\vSw{82.697769}{168.000000}{24.637185}{3.000000}%
}}%
{\color{black}\put(15.000000,148.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\pi$}}}%
{\color{black!22}\vlB{%
\vSu{58.000000}{95.000000}{0.000000}{122.000000}%
}}%
{\color{black!45}\vlB{%
\vSd{118.675000}{79.000000}{90.000000}{2.800000}%
\vSd{118.675000}{84.000000}{90.000000}{2.800000}%
\vSd{118.675000}{89.000000}{90.000000}{2.800000}%
\vSd{118.675000}{94.000000}{90.000000}{2.800000}%
\vSd{118.675000}{99.000000}{90.000000}{2.800000}%
\vSd{118.675000}{104.000000}{90.000000}{2.800000}%
\vSd{118.675000}{109.000000}{90.000000}{2.000000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{96.968979}{86.348526}{2.242963}%
\vRa{98.920366}{86.798526}{6.728889}%
\vRa{100.871752}{87.248526}{4.161543}%
\vRa{102.823138}{87.698526}{1.179506}%
\vRa{95.878109}{86.348526}{0.067217}%
\vRa{95.647754}{86.798526}{0.201650}%
\vRa{95.417399}{87.248526}{0.336083}%
\vRa{95.187044}{87.698526}{0.470516}%
\vRa{94.956689}{88.148526}{0.604949}%
\vRa{94.726334}{88.598526}{0.739382}%
\vRa{94.495979}{89.048526}{0.873815}%
\vRa{94.265624}{89.498526}{1.008249}%
\vRa{94.035269}{89.948526}{1.142682}%
\vRa{93.804914}{90.398526}{1.277115}%
\vRa{93.574559}{90.848526}{1.411548}%
\vRa{93.344204}{91.298526}{1.545981}%
\vRa{93.113849}{91.748526}{1.680414}%
\vRa{92.883494}{92.198526}{1.814847}%
\vRa{92.653139}{92.648526}{1.949281}%
\vRa{92.422784}{93.098526}{2.083714}%
\vRa{92.192429}{93.548526}{1.675568}%
\vRa{91.962074}{93.998526}{1.245392}%
\vRa{91.731719}{94.448526}{0.815216}%
\vRa{91.501364}{94.898526}{0.385040}%
\vRa{105.491389}{87.048515}{0.657689}%
\vRa{104.460738}{87.498515}{1.973066}%
\vRa{103.675315}{87.948515}{3.043217}%
\vRa{104.177409}{88.398515}{2.825850}%
\vRa{104.679502}{88.848515}{2.608484}%
\vRa{105.181596}{89.298515}{2.391117}%
\vRa{105.683690}{89.748515}{2.173750}%
\vRa{106.185783}{90.198515}{1.956384}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{106.687877}{90.648515}{1.739017}%
\vRa{107.189971}{91.098515}{1.521651}%
\vRa{107.692064}{91.548515}{1.304284}%
\vRa{108.194158}{91.998515}{1.086917}%
\vRa{108.696252}{92.448515}{0.869551}%
\vRa{109.198346}{92.898515}{0.652184}%
\vRa{109.700439}{93.348515}{0.434818}%
\vRa{110.202533}{93.798515}{0.217451}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{94.172490}{93.341084}{0.365162}%
\vRa{93.511959}{93.791084}{1.095486}%
\vRa{92.851428}{94.241084}{1.825809}%
\vRa{92.190897}{94.691084}{2.556133}%
\vRa{91.530367}{95.141084}{3.286457}%
\vRa{91.478526}{95.591084}{3.408091}%
\vRa{91.763253}{96.041084}{3.193156}%
\vRa{92.047980}{96.491084}{2.978222}%
\vRa{92.332707}{96.941084}{2.763288}%
\vRa{92.617434}{97.391084}{2.548354}%
\vRa{92.902162}{97.841084}{2.333420}%
\vRa{93.186889}{98.291084}{2.118486}%
\vRa{93.471616}{98.741084}{1.903552}%
\vRa{93.756343}{99.191084}{1.688618}%
\vRa{94.041070}{99.641084}{1.473684}%
\vRa{94.325797}{100.091084}{1.258750}%
\vRa{94.610524}{100.541084}{1.043816}%
\vRa{94.895251}{100.991084}{0.828882}%
\vRa{95.179978}{101.441084}{0.613948}%
\vRa{95.464705}{101.891084}{0.399014}%
\vRa{95.749433}{102.341084}{0.184080}%
\vRa{110.293481}{94.473689}{0.296163}%
\vRa{109.470799}{94.923689}{0.888490}%
\vRa{108.648117}{95.373689}{1.480817}%
\vRa{107.825436}{95.823689}{2.073143}%
\vRa{107.002754}{96.273689}{2.665470}%
\vRa{106.180073}{96.723689}{3.257796}%
\vRa{105.357391}{97.173689}{3.850123}%
\vRa{104.534709}{97.623689}{4.442450}%
\vRa{103.712028}{98.073689}{5.034776}%
\vRa{103.770994}{98.523689}{4.745455}%
\vRa{103.976198}{98.973689}{4.309896}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{104.181403}{99.423689}{3.874336}%
\vRa{104.386608}{99.873689}{3.438777}%
\vRa{104.591812}{100.323689}{3.003217}%
\vRa{104.797017}{100.773689}{2.567657}%
\vRa{105.002221}{101.223689}{2.132098}%
\vRa{105.207426}{101.673689}{1.696538}%
\vRa{105.412631}{102.123689}{1.260979}%
\vRa{105.617835}{102.573689}{0.825419}%
\vRa{105.823040}{103.023689}{0.389859}%
\vRa{103.222252}{98.362711}{0.475334}%
\vRa{102.476788}{98.812711}{1.426002}%
\vRa{101.731325}{99.262711}{2.376670}%
\vRa{100.985861}{99.712711}{3.327339}%
\vRa{100.240398}{100.162711}{4.278007}%
\vRa{99.494934}{100.612711}{5.228675}%
\vRa{98.749471}{101.062711}{6.179343}%
\vRa{98.004007}{101.512711}{7.130011}%
\vRa{97.258544}{101.962711}{8.080679}%
\vRa{96.513080}{102.412711}{9.031347}%
\vRa{97.942013}{102.862711}{7.807620}%
\vRa{104.379325}{103.312711}{1.575512}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{95.945325}{86.348526}{1.023654}%
\vRa{95.849403}{86.798526}{3.070962}%
\vRa{95.753482}{87.248526}{5.118270}%
\vRa{95.657560}{87.698526}{7.165578}%
\vRa{95.561638}{88.148526}{7.561329}%
\vRa{95.465716}{88.598526}{6.876365}%
\vRa{95.369794}{89.048526}{6.191401}%
\vRa{95.273872}{89.498526}{5.506438}%
\vRa{95.177950}{89.948526}{4.821474}%
\vRa{95.082029}{90.398526}{4.136510}%
\vRa{94.986107}{90.848526}{3.451546}%
\vRa{94.890185}{91.298526}{2.766582}%
\vRa{94.794263}{91.748526}{2.081618}%
\vRa{94.698341}{92.198526}{1.396654}%
\vRa{94.602419}{92.648526}{0.711690}%
\vRa{94.506498}{93.098526}{0.026726}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{103.594984}{88.101518}{0.251047}%
\vRa{103.594984}{88.551518}{0.753141}%
\vRa{103.594984}{89.001518}{1.255234}%
\vRa{103.594984}{89.451518}{1.757328}%
\vRa{103.594984}{89.901518}{2.259422}%
\vRa{103.594984}{90.351518}{2.761515}%
\vRa{103.594984}{90.801518}{3.263609}%
\vRa{103.594984}{91.251518}{3.765703}%
\vRa{103.594984}{91.701518}{4.267796}%
\vRa{103.594984}{92.151518}{4.769890}%
\vRa{103.594984}{92.601518}{5.271984}%
\vRa{103.594984}{93.051518}{5.774078}%
\vRa{103.594984}{93.501518}{6.276171}%
\vRa{103.594984}{93.951518}{6.778265}%
\vRa{103.594984}{94.401518}{6.830438}%
\vRa{103.594984}{94.851518}{6.007757}%
\vRa{103.594984}{95.301518}{5.185075}%
\vRa{103.594984}{95.751518}{4.362394}%
\vRa{103.594984}{96.201518}{3.539712}%
\vRa{103.594984}{96.651518}{2.717030}%
\vRa{103.594984}{97.101518}{1.894349}%
\vRa{103.594984}{97.551518}{1.071667}%
\vRa{103.594984}{98.001518}{0.248986}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{94.537651}{93.341084}{0.372492}%
\vRa{94.607444}{93.791084}{1.117475}%
\vRa{94.677238}{94.241084}{1.862458}%
\vRa{94.747031}{94.691084}{2.607442}%
\vRa{94.816824}{95.141084}{3.352425}%
\vRa{94.886617}{95.591084}{4.097409}%
\vRa{94.956410}{96.041084}{4.842392}%
\vRa{95.026203}{96.491084}{5.587375}%
\vRa{95.095996}{96.941084}{6.332359}%
\vRa{95.165789}{97.391084}{7.077342}%
\vRa{95.235582}{97.841084}{7.822325}%
\vRa{95.305375}{98.291084}{8.035533}%
\vRa{95.375168}{98.741084}{7.220276}%
\vRa{95.444961}{99.191084}{6.405020}%
\vRa{95.514754}{99.641084}{5.589763}%
\vRa{95.584547}{100.091084}{4.774507}%
\vRa{95.654340}{100.541084}{3.959250}%
\vRa{95.724133}{100.991084}{3.143994}%
\vRa{95.793926}{101.441084}{2.328737}%
\vRa{95.863719}{101.891084}{1.513480}%
\vRa{95.933512}{102.341084}{0.698224}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{103.204541}{88.101518}{0.390443}%
\vRa{102.423655}{88.551518}{1.171329}%
\vRa{101.642769}{89.001518}{1.952215}%
\vRa{100.861883}{89.451518}{2.733100}%
\vRa{100.080998}{89.901518}{3.513986}%
\vRa{99.300112}{90.351518}{4.294872}%
\vRa{98.519226}{90.801518}{5.075758}%
\vRa{97.738340}{91.251518}{5.856644}%
\vRa{96.957454}{91.701518}{6.637529}%
\vRa{96.176569}{92.151518}{7.418415}%
\vRa{95.395683}{92.601518}{8.199301}%
\vRa{94.614797}{93.051518}{8.980187}%
\vRa{95.200627}{93.501518}{8.394357}%
\vRa{96.015403}{93.951518}{7.579581}%
\vRa{96.830179}{94.401518}{6.764804}%
\vRa{97.644956}{94.851518}{5.950028}%
\vRa{98.459732}{95.301518}{5.135251}%
\vRa{99.274509}{95.751518}{4.320475}%
\vRa{100.089285}{96.201518}{3.505699}%
\vRa{100.904061}{96.651518}{2.690922}%
\vRa{101.718838}{97.101518}{1.876146}%
\vRa{102.533614}{97.551518}{1.061369}%
\vRa{103.348391}{98.001518}{0.246593}%
}}%
{\color{black!35}\vlB{%
\vSal{98.120016}{91.637289}{90.000000}{2.800000}%
\vSal{98.120016}{96.637289}{90.000000}{2.800000}%
\vSal{98.120016}{101.637289}{90.000000}{0.261193}%
\vSal{96.983965}{91.637289}{-114.513474}{2.800000}%
\vSal{95.733975}{87.087970}{-114.513474}{0.812697}%
\vSal{98.257730}{91.637289}{-31.117334}{2.800000}%
\vSal{102.538284}{89.053327}{-31.117334}{2.800000}%
\vSal{95.811729}{91.637289}{151.321707}{2.800000}%
\vSal{91.425089}{94.036745}{151.321707}{2.800000}%
\vSal{98.267229}{91.637289}{28.911816}{2.800000}%
\vSal{102.644054}{94.054603}{28.911816}{2.800000}%
\vSal{107.020878}{96.471918}{28.911816}{0.386788}%
\vSal{95.879246}{101.898482}{156.413077}{2.631589}%
\vSal{98.340975}{101.898482}{12.985698}{2.800000}%
\vSal{103.213105}{103.022021}{12.985698}{2.800000}%
\vSal{96.129692}{101.898482}{-138.131810}{2.800000}%
\vSal{92.406281}{98.561386}{-138.131810}{2.800000}%
\vSal{98.262717}{101.898482}{-29.953499}{2.800000}%
\vSal{102.594871}{99.401997}{-29.953499}{2.800000}%
\vSal{106.927026}{96.905512}{-29.953499}{0.493888}%
\vSal{105.725081}{87.048515}{81.183917}{2.800000}%
\vSal{106.491397}{91.989442}{81.183917}{2.800000}%
\vSal{105.727976}{103.651474}{-77.966944}{2.800000}%
\vSal{106.770356}{98.761336}{-77.966944}{2.149654}%
\vSal{107.336782}{96.658916}{-34.265443}{2.800000}%
}}%
{\color{black}\vlB{%
\vSz{103.119984}{88.101518}{90.000000}{10.261193}%
\vSz{95.886550}{88.101518}{-167.014302}{7.801204}%
\vSz{103.404917}{88.101518}{-23.586923}{2.631589}%
\vSz{94.265589}{88.101518}{150.046501}{10.493888}%
\vSz{103.277960}{88.101518}{41.868190}{9.547479}%
\vSz{95.747810}{98.362711}{148.882666}{8.879339}%
\vSz{103.162798}{98.362711}{65.486526}{5.812697}%
\vSz{94.273110}{98.362711}{-151.088184}{10.386788}%
\vSz{103.367035}{98.362711}{-28.678293}{8.103967}%
\vSz{95.960162}{86.348526}{3.998754}{10.037864}%
\vSz{90.872357}{86.348526}{117.107905}{10.310380}%
\vSz{94.038192}{86.348526}{102.033056}{7.149654}%
\vSz{95.960162}{102.951485}{3.998754}{10.037864}%
\vSz{90.893780}{102.951485}{-122.322637}{8.786662}%
\vSz{94.033367}{102.951485}{-98.816083}{9.725302}%
\vSz{105.605315}{87.048515}{57.677363}{8.786662}%
\vSz{105.583893}{103.651474}{-62.892095}{10.310380}%
\vSz{91.027740}{95.526311}{-34.265443}{3.881206}%
}}%
{\color{vlfGreen}\vlB{%
\vSw{101.000000}{115.000000}{180.000000}{18.000000}%
\vSw{100.697769}{115.000000}{-24.637185}{3.000000}%
\vSw{100.697769}{115.000000}{24.637185}{3.000000}%
}}%
{\color{black}\put(15.000000,95.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $3\pi/2$}}}%
{\color{black}\put(20.000000,279.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\theta$}}}%
{\color{black}\put(120.000000,51.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $u/u_\star=\cos\theta+\tfrac12\sin\theta$}}}%
{\color{black}\put(312.000000,275.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $U_{\rm R}$}}}%
{\color{black}\put(401.000000,275.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $U_{\rm I}$}}}%
{\color{black}\put(255.000000,237.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $F_{\rm R}$}}}%
{\color{black}\put(255.000000,176.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $F_{\rm I}$}}}%
{\color{black}\vlB{%
\vSf{270.000000}{207.000000}{0.000000}{88.000000}%
\vSf{357.550000}{207.000000}{90.000000}{60.000000}%
\vSf{270.000000}{267.000000}{180.000000}{88.000000}%
\vSf{269.550000}{267.000000}{-90.000000}{60.000000}%
}}%
{\color{black}\put(314.000000,237.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont $\mathsf A$}}}%
{\color{black}\vlB{%
\vSf{358.000000}{207.000000}{0.000000}{88.000000}%
\vSf{445.550000}{207.000000}{90.000000}{60.000000}%
\vSf{358.000000}{267.000000}{180.000000}{88.000000}%
\vSf{357.550000}{267.000000}{-90.000000}{60.000000}%
}}%
{\color{black}\put(402.000000,237.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont $+\mathsf L_{\rm loss}$}}}%
{\color{black}\vlB{%
\vSf{270.000000}{146.000000}{0.000000}{88.000000}%
\vSf{357.550000}{146.000000}{90.000000}{60.000000}%
\vSf{270.000000}{206.000000}{180.000000}{88.000000}%
\vSf{269.550000}{206.000000}{-90.000000}{60.000000}%
}}%
{\color{black}\put(314.000000,176.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont $-\mathsf L_{\rm loss}$}}}%
{\color{black}\vlB{%
\vSf{358.000000}{146.000000}{0.000000}{88.000000}%
\vSf{445.550000}{146.000000}{90.000000}{60.000000}%
\vSf{358.000000}{206.000000}{180.000000}{88.000000}%
\vSf{357.550000}{206.000000}{-90.000000}{60.000000}%
}}%
{\color{black}\put(402.000000,176.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont $\mathsf A$}}}%
{\color{black}\put(358.000000,119.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\mathsf P=\mathsf A-i\mathsf L_{\rm loss}$}}}%
{\color{black}\put(358.000000,96.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\mathsf A=\mathsf K^\prime-\omega^2\mathsf M$}}}%
{\color{black}\put(358.000000,75.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont length coefficients $\to$ force coefficients}}}%
{\color{black!25}\vlB{%
\vSu{20.000000}{42.000000}{0.000000}{430.000000}%
}}%
{\color{black}\put(235.000000,22.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $u(t)=U_{\rm R}\cos\omega t+U_{\rm I}\sin\omega t$}}}%
{\color{black}\vlB{%
\vSf{75.000000}{77.000000}{0.000000}{88.000000}%
\vSk{82.600000}{74.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(83.00000,66.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSk{118.600000}{74.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(119.00000,66.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSk{154.600000}{74.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(155.00000,66.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{black}\put(169.00000,77.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $u/u_\star$}}}%
\end{picture}%


==> vlt-figures/figure-155.tex <==
\begin{picture}(470,415)%
{\color{black}\put(235.00000,397.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} One physical response, two equivalent computations}}}%
{\color{vltTeal!31}\vlB{%
\vRa{73.468308}{338.483379}{2.242963}%
\vRa{75.419694}{338.933379}{6.728889}%
\vRa{77.371080}{339.383379}{5.323206}%
\vRa{79.322467}{339.833379}{2.341170}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{72.377437}{338.483379}{0.067217}%
\vRa{72.147082}{338.933379}{0.201650}%
\vRa{71.916727}{339.383379}{0.336083}%
\vRa{71.686372}{339.833379}{0.470516}%
\vRa{71.456017}{340.283379}{0.604949}%
\vRa{71.225662}{340.733379}{0.739382}%
\vRa{70.995307}{341.183379}{0.873815}%
\vRa{70.764952}{341.633379}{1.008249}%
\vRa{70.534597}{342.083379}{1.142682}%
\vRa{70.304242}{342.533379}{1.277115}%
\vRa{70.073887}{342.983379}{1.411548}%
\vRa{69.843532}{343.433379}{1.545981}%
\vRa{69.613178}{343.883379}{1.680414}%
\vRa{69.382823}{344.333379}{1.814847}%
\vRa{69.152468}{344.783379}{1.949281}%
\vRa{68.922113}{345.233379}{2.083714}%
\vRa{68.691758}{345.683379}{2.218147}%
\vRa{68.461403}{346.133379}{2.122739}%
\vRa{68.231048}{346.583379}{1.692563}%
\vRa{68.000693}{347.033379}{1.262387}%
\vRa{67.770338}{347.483379}{0.832211}%
\vRa{67.539983}{347.933379}{0.402036}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{82.992060}{339.253366}{0.657689}%
\vRa{81.961410}{339.703366}{1.973066}%
\vRa{80.930759}{340.153366}{3.288444}%
\vRa{81.319417}{340.603366}{3.184514}%
\vRa{81.821510}{341.053366}{2.967147}%
\vRa{82.323604}{341.503366}{2.749780}%
\vRa{82.825698}{341.953366}{2.532414}%
\vRa{83.327791}{342.403366}{2.315047}%
\vRa{83.829885}{342.853366}{2.097680}%
\vRa{84.331979}{343.303366}{1.880314}%
\vRa{84.834073}{343.753366}{1.662947}%
\vRa{85.336166}{344.203366}{1.445581}%
\vRa{85.838260}{344.653366}{1.228214}%
\vRa{86.340354}{345.103366}{1.010847}%
\vRa{86.842447}{345.553366}{0.793481}%
\vRa{87.344541}{346.003366}{0.576114}%
\vRa{87.846635}{346.453366}{0.358748}%
\vRa{88.348728}{346.903366}{0.141381}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{70.522765}{346.175193}{0.365162}%
\vRa{69.862234}{346.625193}{1.095486}%
\vRa{69.201704}{347.075193}{1.825809}%
\vRa{68.541173}{347.525193}{2.556133}%
\vRa{67.880642}{347.975193}{3.286457}%
\vRa{67.369779}{348.425193}{3.867113}%
\vRa{67.654506}{348.875193}{3.652179}%
\vRa{67.939233}{349.325193}{3.437245}%
\vRa{68.223960}{349.775193}{3.222311}%
\vRa{68.508687}{350.225193}{3.007377}%
\vRa{68.793414}{350.675193}{2.792443}%
\vRa{69.078141}{351.125193}{2.577509}%
\vRa{69.362868}{351.575193}{2.362575}%
\vRa{69.647596}{352.025193}{2.147641}%
\vRa{69.932323}{352.475193}{1.932707}%
\vRa{70.217050}{352.925193}{1.717773}%
\vRa{70.501777}{353.375193}{1.502839}%
\vRa{70.786504}{353.825193}{1.287905}%
\vRa{71.071231}{354.275193}{1.072971}%
\vRa{71.355958}{354.725193}{0.858036}%
\vRa{71.640685}{355.175193}{0.643102}%
\vRa{71.925412}{355.625193}{0.428168}%
\vRa{72.210139}{356.075193}{0.213234}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{88.263963}{347.421058}{0.296163}%
\vRa{87.441281}{347.871058}{0.888490}%
\vRa{86.618599}{348.321058}{1.480817}%
\vRa{85.795918}{348.771058}{2.073143}%
\vRa{84.973236}{349.221058}{2.665470}%
\vRa{84.150555}{349.671058}{3.257796}%
\vRa{83.327873}{350.121058}{3.850123}%
\vRa{82.505191}{350.571058}{4.442450}%
\vRa{81.682510}{351.021058}{5.034776}%
\vRa{80.859828}{351.471058}{5.627103}%
\vRa{81.058353}{351.921058}{5.198223}%
\vRa{81.263558}{352.371058}{4.762663}%
\vRa{81.468763}{352.821058}{4.327104}%
\vRa{81.673967}{353.271058}{3.891544}%
\vRa{81.879172}{353.721058}{3.455985}%
\vRa{82.084376}{354.171058}{3.020425}%
\vRa{82.289581}{354.621058}{2.584865}%
\vRa{82.494786}{355.071058}{2.149306}%
\vRa{82.699990}{355.521058}{1.713746}%
\vRa{82.905195}{355.971058}{1.278186}%
\vRa{83.110400}{356.421058}{0.842627}%
\vRa{83.315604}{356.871058}{0.407067}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{80.481750}{351.698982}{0.475334}%
\vRa{79.736287}{352.148982}{1.426002}%
\vRa{78.990823}{352.598982}{2.376670}%
\vRa{78.245360}{353.048982}{3.327339}%
\vRa{77.499896}{353.498982}{4.278007}%
\vRa{76.754433}{353.948982}{5.228675}%
\vRa{76.008969}{354.398982}{6.179343}%
\vRa{75.263506}{354.848982}{7.130011}%
\vRa{74.518042}{355.298982}{8.080679}%
\vRa{73.772579}{355.748982}{9.031347}%
\vRa{73.027115}{356.198982}{9.982016}%
\vRa{74.314348}{356.648982}{8.899987}%
\vRa{80.751661}{357.098982}{2.667879}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{72.444654}{338.483379}{1.023654}%
\vRa{72.348732}{338.933379}{3.070962}%
\vRa{72.252810}{339.383379}{5.118270}%
\vRa{72.156888}{339.833379}{7.165578}%
\vRa{72.060966}{340.283379}{8.625696}%
\vRa{71.965045}{340.733379}{7.940732}%
\vRa{71.869123}{341.183379}{7.255768}%
\vRa{71.773201}{341.633379}{6.570804}%
\vRa{71.677279}{342.083379}{5.885840}%
\vRa{71.581357}{342.533379}{5.200876}%
\vRa{71.485435}{342.983379}{4.515912}%
\vRa{71.389514}{343.433379}{3.830948}%
\vRa{71.293592}{343.883379}{3.145984}%
\vRa{71.197670}{344.333379}{2.461020}%
\vRa{71.101748}{344.783379}{1.776056}%
\vRa{71.005826}{345.233379}{1.091093}%
\vRa{70.909904}{345.683379}{0.406129}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{80.854482}{340.411670}{0.251047}%
\vRa{80.854482}{340.861670}{0.753141}%
\vRa{80.854482}{341.311670}{1.255234}%
\vRa{80.854482}{341.761670}{1.757328}%
\vRa{80.854482}{342.211670}{2.259422}%
\vRa{80.854482}{342.661670}{2.761515}%
\vRa{80.854482}{343.111670}{3.263609}%
\vRa{80.854482}{343.561670}{3.765703}%
\vRa{80.854482}{344.011670}{4.267796}%
\vRa{80.854482}{344.461670}{4.769890}%
\vRa{80.854482}{344.911670}{5.271984}%
\vRa{80.854482}{345.361670}{5.774078}%
\vRa{80.854482}{345.811670}{6.276171}%
\vRa{80.854482}{346.261670}{6.778265}%
\vRa{80.854482}{346.711670}{7.280359}%
\vRa{80.854482}{347.161670}{7.782452}%
\vRa{80.854482}{347.611670}{7.061007}%
\vRa{80.854482}{348.061670}{6.238326}%
\vRa{80.854482}{348.511670}{5.415644}%
\vRa{80.854482}{348.961670}{4.592963}%
\vRa{80.854482}{349.411670}{3.770281}%
\vRa{80.854482}{349.861670}{2.947599}%
\vRa{80.854482}{350.311670}{2.124918}%
\vRa{80.854482}{350.761670}{1.302236}%
\vRa{80.854482}{351.211670}{0.479555}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{70.887927}{346.175193}{0.372492}%
\vRa{70.957720}{346.625193}{1.117475}%
\vRa{71.027513}{347.075193}{1.862458}%
\vRa{71.097306}{347.525193}{2.607442}%
\vRa{71.167099}{347.975193}{3.352425}%
\vRa{71.236892}{348.425193}{4.097409}%
\vRa{71.306685}{348.875193}{4.842392}%
\vRa{71.376478}{349.325193}{5.587375}%
\vRa{71.446271}{349.775193}{6.332359}%
\vRa{71.516064}{350.225193}{7.077342}%
\vRa{71.585857}{350.675193}{7.822325}%
\vRa{71.655650}{351.125193}{8.567309}%
\vRa{71.725443}{351.575193}{8.961375}%
\vRa{71.795236}{352.025193}{8.146118}%
\vRa{71.865029}{352.475193}{7.330862}%
\vRa{71.934822}{352.925193}{6.515605}%
\vRa{72.004615}{353.375193}{5.700348}%
\vRa{72.074409}{353.825193}{4.885092}%
\vRa{72.144202}{354.275193}{4.069835}%
\vRa{72.213995}{354.725193}{3.254579}%
\vRa{72.283788}{355.175193}{2.439322}%
\vRa{72.353581}{355.625193}{1.624066}%
\vRa{72.423374}{356.075193}{0.808809}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{80.464039}{340.411670}{0.390443}%
\vRa{79.683153}{340.861670}{1.171329}%
\vRa{78.902268}{341.311670}{1.952215}%
\vRa{78.121382}{341.761670}{2.733100}%
\vRa{77.340496}{342.211670}{3.513986}%
\vRa{76.559610}{342.661670}{4.294872}%
\vRa{75.778724}{343.111670}{5.075758}%
\vRa{74.997839}{343.561670}{5.856644}%
\vRa{74.216953}{344.011670}{6.637529}%
\vRa{73.436067}{344.461670}{7.418415}%
\vRa{72.655181}{344.911670}{8.199301}%
\vRa{71.874295}{345.361670}{8.980187}%
\vRa{71.093410}{345.811670}{9.761073}%
\vRa{71.416995}{346.261670}{9.437487}%
\vRa{72.231772}{346.711670}{8.622711}%
\vRa{73.046548}{347.161670}{7.807934}%
\vRa{73.861324}{347.611670}{6.993158}%
\vRa{74.676101}{348.061670}{6.178381}%
\vRa{75.490877}{348.511670}{5.363605}%
\vRa{76.305654}{348.961670}{4.548828}%
\vRa{77.120430}{349.411670}{3.734052}%
\vRa{77.935206}{349.861670}{2.919276}%
\vRa{78.749983}{350.311670}{2.104499}%
\vRa{79.564759}{350.761670}{1.289723}%
\vRa{80.379536}{351.211670}{0.474946}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{83.232744}{339.253366}{57.677363}{9.665328}%
\vSd{80.637571}{340.411670}{41.868190}{10.502227}%
\vSd{70.535172}{338.483379}{102.033056}{7.864619}%
\vSd{80.558776}{351.698982}{65.486526}{6.393967}%
\vSd{72.469951}{338.483379}{3.998754}{11.041651}%
\vSd{67.050055}{356.746634}{-122.322637}{9.665328}%
\vSd{72.419585}{340.411670}{-167.014302}{8.581325}%
\vSd{72.469951}{356.746634}{3.998754}{11.041651}%
\vSd{70.531870}{356.746634}{-98.816083}{10.697832}%
\vSd{70.695905}{351.698982}{-151.088184}{11.425467}%
\vSd{67.141712}{348.578942}{-34.265443}{4.269327}%
\vSd{67.035398}{338.483379}{117.107905}{11.341418}%
\vSd{80.724437}{340.411670}{-23.586923}{2.894747}%
\vSd{83.218087}{357.516621}{-62.892095}{11.341418}%
\vSd{80.529482}{340.411670}{90.000000}{11.287312}%
\vSd{70.690759}{340.411670}{150.046501}{11.543277}%
\vSd{72.324657}{351.698982}{148.882666}{9.767273}%
\vSd{80.698518}{351.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSk{66.968637}{348.578942}{-62.892095}{11.341418}%
\vSk{72.464721}{338.483379}{3.998754}{11.041651}%
\vSk{83.169365}{339.253366}{57.677363}{9.665328}%
\vSk{83.151325}{347.421058}{117.107905}{11.341418}%
\vSk{72.464721}{357.516621}{-176.001246}{11.041651}%
\vSk{66.986676}{356.746634}{-122.322637}{9.665328}%
}}%
{\color{black}\put(78.00000,326.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $1$}}}%
{\color{vltNeutral!31}\vlB{%
\vRa{230.468308}{338.483379}{2.242963}%
\vRa{232.419694}{338.933379}{6.728889}%
\vRa{234.371080}{339.383379}{5.323206}%
\vRa{236.322467}{339.833379}{2.341170}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{229.377437}{338.483379}{0.067217}%
\vRa{229.147082}{338.933379}{0.201650}%
\vRa{228.916727}{339.383379}{0.336083}%
\vRa{228.686372}{339.833379}{0.470516}%
\vRa{228.456017}{340.283379}{0.604949}%
\vRa{228.225662}{340.733379}{0.739382}%
\vRa{227.995307}{341.183379}{0.873815}%
\vRa{227.764952}{341.633379}{1.008249}%
\vRa{227.534597}{342.083379}{1.142682}%
\vRa{227.304242}{342.533379}{1.277115}%
\vRa{227.073887}{342.983379}{1.411548}%
\vRa{226.843532}{343.433379}{1.545981}%
\vRa{226.613178}{343.883379}{1.680414}%
\vRa{226.382823}{344.333379}{1.814847}%
\vRa{226.152468}{344.783379}{1.949281}%
\vRa{225.922113}{345.233379}{2.083714}%
\vRa{225.691758}{345.683379}{2.218147}%
\vRa{225.461403}{346.133379}{2.122739}%
\vRa{225.231048}{346.583379}{1.692563}%
\vRa{225.000693}{347.033379}{1.262387}%
\vRa{224.770338}{347.483379}{0.832211}%
\vRa{224.539983}{347.933379}{0.402036}%
}}%
{\color{vltNeutral!29}\vlB{%
\vRa{239.992060}{339.253366}{0.657689}%
\vRa{238.961410}{339.703366}{1.973066}%
\vRa{237.930759}{340.153366}{3.288444}%
\vRa{238.319417}{340.603366}{3.184514}%
\vRa{238.821510}{341.053366}{2.967147}%
\vRa{239.323604}{341.503366}{2.749780}%
\vRa{239.825698}{341.953366}{2.532414}%
\vRa{240.327791}{342.403366}{2.315047}%
\vRa{240.829885}{342.853366}{2.097680}%
\vRa{241.331979}{343.303366}{1.880314}%
\vRa{241.834073}{343.753366}{1.662947}%
\vRa{242.336166}{344.203366}{1.445581}%
\vRa{242.838260}{344.653366}{1.228214}%
\vRa{243.340354}{345.103366}{1.010847}%
\vRa{243.842447}{345.553366}{0.793481}%
\vRa{244.344541}{346.003366}{0.576114}%
\vRa{244.846635}{346.453366}{0.358748}%
\vRa{245.348728}{346.903366}{0.141381}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{227.522765}{346.175193}{0.365162}%
\vRa{226.862234}{346.625193}{1.095486}%
\vRa{226.201704}{347.075193}{1.825809}%
\vRa{225.541173}{347.525193}{2.556133}%
\vRa{224.880642}{347.975193}{3.286457}%
\vRa{224.369779}{348.425193}{3.867113}%
\vRa{224.654506}{348.875193}{3.652179}%
\vRa{224.939233}{349.325193}{3.437245}%
\vRa{225.223960}{349.775193}{3.222311}%
\vRa{225.508687}{350.225193}{3.007377}%
\vRa{225.793414}{350.675193}{2.792443}%
\vRa{226.078141}{351.125193}{2.577509}%
\vRa{226.362868}{351.575193}{2.362575}%
\vRa{226.647596}{352.025193}{2.147641}%
\vRa{226.932323}{352.475193}{1.932707}%
\vRa{227.217050}{352.925193}{1.717773}%
\vRa{227.501777}{353.375193}{1.502839}%
\vRa{227.786504}{353.825193}{1.287905}%
\vRa{228.071231}{354.275193}{1.072971}%
\vRa{228.355958}{354.725193}{0.858036}%
\vRa{228.640685}{355.175193}{0.643102}%
\vRa{228.925412}{355.625193}{0.428168}%
\vRa{229.210139}{356.075193}{0.213234}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{245.263963}{347.421058}{0.296163}%
\vRa{244.441281}{347.871058}{0.888490}%
\vRa{243.618599}{348.321058}{1.480817}%
\vRa{242.795918}{348.771058}{2.073143}%
\vRa{241.973236}{349.221058}{2.665470}%
\vRa{241.150555}{349.671058}{3.257796}%
\vRa{240.327873}{350.121058}{3.850123}%
\vRa{239.505191}{350.571058}{4.442450}%
\vRa{238.682510}{351.021058}{5.034776}%
\vRa{237.859828}{351.471058}{5.627103}%
\vRa{238.058353}{351.921058}{5.198223}%
\vRa{238.263558}{352.371058}{4.762663}%
\vRa{238.468763}{352.821058}{4.327104}%
\vRa{238.673967}{353.271058}{3.891544}%
\vRa{238.879172}{353.721058}{3.455985}%
\vRa{239.084376}{354.171058}{3.020425}%
\vRa{239.289581}{354.621058}{2.584865}%
\vRa{239.494786}{355.071058}{2.149306}%
\vRa{239.699990}{355.521058}{1.713746}%
\vRa{239.905195}{355.971058}{1.278186}%
\vRa{240.110400}{356.421058}{0.842627}%
\vRa{240.315604}{356.871058}{0.407067}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{237.481750}{351.698982}{0.475334}%
\vRa{236.736287}{352.148982}{1.426002}%
\vRa{235.990823}{352.598982}{2.376670}%
\vRa{235.245360}{353.048982}{3.327339}%
\vRa{234.499896}{353.498982}{4.278007}%
\vRa{233.754433}{353.948982}{5.228675}%
\vRa{233.008969}{354.398982}{6.179343}%
\vRa{232.263506}{354.848982}{7.130011}%
\vRa{231.518042}{355.298982}{8.080679}%
\vRa{230.772579}{355.748982}{9.031347}%
\vRa{230.027115}{356.198982}{9.982016}%
\vRa{231.314348}{356.648982}{8.899987}%
\vRa{237.751661}{357.098982}{2.667879}%
}}%
{\color{vltNeutral!21}\vlB{%
\vRa{229.444654}{338.483379}{1.023654}%
\vRa{229.348732}{338.933379}{3.070962}%
\vRa{229.252810}{339.383379}{5.118270}%
\vRa{229.156888}{339.833379}{7.165578}%
\vRa{229.060966}{340.283379}{8.625696}%
\vRa{228.965045}{340.733379}{7.940732}%
\vRa{228.869123}{341.183379}{7.255768}%
\vRa{228.773201}{341.633379}{6.570804}%
\vRa{228.677279}{342.083379}{5.885840}%
\vRa{228.581357}{342.533379}{5.200876}%
\vRa{228.485435}{342.983379}{4.515912}%
\vRa{228.389514}{343.433379}{3.830948}%
\vRa{228.293592}{343.883379}{3.145984}%
\vRa{228.197670}{344.333379}{2.461020}%
\vRa{228.101748}{344.783379}{1.776056}%
\vRa{228.005826}{345.233379}{1.091093}%
\vRa{227.909904}{345.683379}{0.406129}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{237.854482}{340.411670}{0.251047}%
\vRa{237.854482}{340.861670}{0.753141}%
\vRa{237.854482}{341.311670}{1.255234}%
\vRa{237.854482}{341.761670}{1.757328}%
\vRa{237.854482}{342.211670}{2.259422}%
\vRa{237.854482}{342.661670}{2.761515}%
\vRa{237.854482}{343.111670}{3.263609}%
\vRa{237.854482}{343.561670}{3.765703}%
\vRa{237.854482}{344.011670}{4.267796}%
\vRa{237.854482}{344.461670}{4.769890}%
\vRa{237.854482}{344.911670}{5.271984}%
\vRa{237.854482}{345.361670}{5.774078}%
\vRa{237.854482}{345.811670}{6.276171}%
\vRa{237.854482}{346.261670}{6.778265}%
\vRa{237.854482}{346.711670}{7.280359}%
\vRa{237.854482}{347.161670}{7.782452}%
\vRa{237.854482}{347.611670}{7.061007}%
\vRa{237.854482}{348.061670}{6.238326}%
\vRa{237.854482}{348.511670}{5.415644}%
\vRa{237.854482}{348.961670}{4.592963}%
\vRa{237.854482}{349.411670}{3.770281}%
\vRa{237.854482}{349.861670}{2.947599}%
\vRa{237.854482}{350.311670}{2.124918}%
\vRa{237.854482}{350.761670}{1.302236}%
\vRa{237.854482}{351.211670}{0.479555}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{227.887927}{346.175193}{0.372492}%
\vRa{227.957720}{346.625193}{1.117475}%
\vRa{228.027513}{347.075193}{1.862458}%
\vRa{228.097306}{347.525193}{2.607442}%
\vRa{228.167099}{347.975193}{3.352425}%
\vRa{228.236892}{348.425193}{4.097409}%
\vRa{228.306685}{348.875193}{4.842392}%
\vRa{228.376478}{349.325193}{5.587375}%
\vRa{228.446271}{349.775193}{6.332359}%
\vRa{228.516064}{350.225193}{7.077342}%
\vRa{228.585857}{350.675193}{7.822325}%
\vRa{228.655650}{351.125193}{8.567309}%
\vRa{228.725443}{351.575193}{8.961375}%
\vRa{228.795236}{352.025193}{8.146118}%
\vRa{228.865029}{352.475193}{7.330862}%
\vRa{228.934822}{352.925193}{6.515605}%
\vRa{229.004615}{353.375193}{5.700348}%
\vRa{229.074409}{353.825193}{4.885092}%
\vRa{229.144202}{354.275193}{4.069835}%
\vRa{229.213995}{354.725193}{3.254579}%
\vRa{229.283788}{355.175193}{2.439322}%
\vRa{229.353581}{355.625193}{1.624066}%
\vRa{229.423374}{356.075193}{0.808809}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{237.464039}{340.411670}{0.390443}%
\vRa{236.683153}{340.861670}{1.171329}%
\vRa{235.902268}{341.311670}{1.952215}%
\vRa{235.121382}{341.761670}{2.733100}%
\vRa{234.340496}{342.211670}{3.513986}%
\vRa{233.559610}{342.661670}{4.294872}%
\vRa{232.778724}{343.111670}{5.075758}%
\vRa{231.997839}{343.561670}{5.856644}%
\vRa{231.216953}{344.011670}{6.637529}%
\vRa{230.436067}{344.461670}{7.418415}%
\vRa{229.655181}{344.911670}{8.199301}%
\vRa{228.874295}{345.361670}{8.980187}%
\vRa{228.093410}{345.811670}{9.761073}%
\vRa{228.416995}{346.261670}{9.437487}%
\vRa{229.231772}{346.711670}{8.622711}%
\vRa{230.046548}{347.161670}{7.807934}%
\vRa{230.861324}{347.611670}{6.993158}%
\vRa{231.676101}{348.061670}{6.178381}%
\vRa{232.490877}{348.511670}{5.363605}%
\vRa{233.305654}{348.961670}{4.548828}%
\vRa{234.120430}{349.411670}{3.734052}%
\vRa{234.935206}{349.861670}{2.919276}%
\vRa{235.749983}{350.311670}{2.104499}%
\vRa{236.564759}{350.761670}{1.289723}%
\vRa{237.379536}{351.211670}{0.474946}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSd{240.232744}{339.253366}{57.677363}{9.665328}%
\vSd{237.637571}{340.411670}{41.868190}{10.502227}%
\vSd{227.535172}{338.483379}{102.033056}{7.864619}%
\vSd{237.558776}{351.698982}{65.486526}{6.393967}%
\vSd{229.469951}{338.483379}{3.998754}{11.041651}%
\vSd{224.050055}{356.746634}{-122.322637}{9.665328}%
\vSd{229.419585}{340.411670}{-167.014302}{8.581325}%
\vSd{229.469951}{356.746634}{3.998754}{11.041651}%
\vSd{227.531870}{356.746634}{-98.816083}{10.697832}%
\vSd{227.695905}{351.698982}{-151.088184}{11.425467}%
\vSd{224.141712}{348.578942}{-34.265443}{4.269327}%
\vSd{224.035398}{338.483379}{117.107905}{11.341418}%
\vSd{237.724437}{340.411670}{-23.586923}{2.894747}%
\vSd{240.218087}{357.516621}{-62.892095}{11.341418}%
\vSd{237.529482}{340.411670}{90.000000}{11.287312}%
\vSd{227.690759}{340.411670}{150.046501}{11.543277}%
\vSd{229.324657}{351.698982}{148.882666}{9.767273}%
\vSd{237.698518}{351.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSk{223.968637}{348.578942}{-62.892095}{11.341418}%
\vSk{229.464721}{338.483379}{3.998754}{11.041651}%
\vSk{240.169365}{339.253366}{57.677363}{9.665328}%
\vSk{240.151325}{347.421058}{117.107905}{11.341418}%
\vSk{229.464721}{357.516621}{-176.001246}{11.041651}%
\vSk{223.986676}{356.746634}{-122.322637}{9.665328}%
}}%
{\color{black}\put(235.00000,326.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $2$}}}%
{\color{vltTeal!31}\vlB{%
\vRa{387.468308}{338.483379}{2.242963}%
\vRa{389.419694}{338.933379}{6.728889}%
\vRa{391.371080}{339.383379}{5.323206}%
\vRa{393.322467}{339.833379}{2.341170}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{386.377437}{338.483379}{0.067217}%
\vRa{386.147082}{338.933379}{0.201650}%
\vRa{385.916727}{339.383379}{0.336083}%
\vRa{385.686372}{339.833379}{0.470516}%
\vRa{385.456017}{340.283379}{0.604949}%
\vRa{385.225662}{340.733379}{0.739382}%
\vRa{384.995307}{341.183379}{0.873815}%
\vRa{384.764952}{341.633379}{1.008249}%
\vRa{384.534597}{342.083379}{1.142682}%
\vRa{384.304242}{342.533379}{1.277115}%
\vRa{384.073887}{342.983379}{1.411548}%
\vRa{383.843532}{343.433379}{1.545981}%
\vRa{383.613178}{343.883379}{1.680414}%
\vRa{383.382823}{344.333379}{1.814847}%
\vRa{383.152468}{344.783379}{1.949281}%
\vRa{382.922113}{345.233379}{2.083714}%
\vRa{382.691758}{345.683379}{2.218147}%
\vRa{382.461403}{346.133379}{2.122739}%
\vRa{382.231048}{346.583379}{1.692563}%
\vRa{382.000693}{347.033379}{1.262387}%
\vRa{381.770338}{347.483379}{0.832211}%
\vRa{381.539983}{347.933379}{0.402036}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{396.992060}{339.253366}{0.657689}%
\vRa{395.961410}{339.703366}{1.973066}%
\vRa{394.930759}{340.153366}{3.288444}%
\vRa{395.319417}{340.603366}{3.184514}%
\vRa{395.821510}{341.053366}{2.967147}%
\vRa{396.323604}{341.503366}{2.749780}%
\vRa{396.825698}{341.953366}{2.532414}%
\vRa{397.327791}{342.403366}{2.315047}%
\vRa{397.829885}{342.853366}{2.097680}%
\vRa{398.331979}{343.303366}{1.880314}%
\vRa{398.834073}{343.753366}{1.662947}%
\vRa{399.336166}{344.203366}{1.445581}%
\vRa{399.838260}{344.653366}{1.228214}%
\vRa{400.340354}{345.103366}{1.010847}%
\vRa{400.842447}{345.553366}{0.793481}%
\vRa{401.344541}{346.003366}{0.576114}%
\vRa{401.846635}{346.453366}{0.358748}%
\vRa{402.348728}{346.903366}{0.141381}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{384.522765}{346.175193}{0.365162}%
\vRa{383.862234}{346.625193}{1.095486}%
\vRa{383.201704}{347.075193}{1.825809}%
\vRa{382.541173}{347.525193}{2.556133}%
\vRa{381.880642}{347.975193}{3.286457}%
\vRa{381.369779}{348.425193}{3.867113}%
\vRa{381.654506}{348.875193}{3.652179}%
\vRa{381.939233}{349.325193}{3.437245}%
\vRa{382.223960}{349.775193}{3.222311}%
\vRa{382.508687}{350.225193}{3.007377}%
\vRa{382.793414}{350.675193}{2.792443}%
\vRa{383.078141}{351.125193}{2.577509}%
\vRa{383.362868}{351.575193}{2.362575}%
\vRa{383.647596}{352.025193}{2.147641}%
\vRa{383.932323}{352.475193}{1.932707}%
\vRa{384.217050}{352.925193}{1.717773}%
\vRa{384.501777}{353.375193}{1.502839}%
\vRa{384.786504}{353.825193}{1.287905}%
\vRa{385.071231}{354.275193}{1.072971}%
\vRa{385.355958}{354.725193}{0.858036}%
\vRa{385.640685}{355.175193}{0.643102}%
\vRa{385.925412}{355.625193}{0.428168}%
\vRa{386.210139}{356.075193}{0.213234}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{402.263963}{347.421058}{0.296163}%
\vRa{401.441281}{347.871058}{0.888490}%
\vRa{400.618599}{348.321058}{1.480817}%
\vRa{399.795918}{348.771058}{2.073143}%
\vRa{398.973236}{349.221058}{2.665470}%
\vRa{398.150555}{349.671058}{3.257796}%
\vRa{397.327873}{350.121058}{3.850123}%
\vRa{396.505191}{350.571058}{4.442450}%
\vRa{395.682510}{351.021058}{5.034776}%
\vRa{394.859828}{351.471058}{5.627103}%
\vRa{395.058353}{351.921058}{5.198223}%
\vRa{395.263558}{352.371058}{4.762663}%
\vRa{395.468763}{352.821058}{4.327104}%
\vRa{395.673967}{353.271058}{3.891544}%
\vRa{395.879172}{353.721058}{3.455985}%
\vRa{396.084376}{354.171058}{3.020425}%
\vRa{396.289581}{354.621058}{2.584865}%
\vRa{396.494786}{355.071058}{2.149306}%
\vRa{396.699990}{355.521058}{1.713746}%
\vRa{396.905195}{355.971058}{1.278186}%
\vRa{397.110400}{356.421058}{0.842627}%
\vRa{397.315604}{356.871058}{0.407067}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{394.481750}{351.698982}{0.475334}%
\vRa{393.736287}{352.148982}{1.426002}%
\vRa{392.990823}{352.598982}{2.376670}%
\vRa{392.245360}{353.048982}{3.327339}%
\vRa{391.499896}{353.498982}{4.278007}%
\vRa{390.754433}{353.948982}{5.228675}%
\vRa{390.008969}{354.398982}{6.179343}%
\vRa{389.263506}{354.848982}{7.130011}%
\vRa{388.518042}{355.298982}{8.080679}%
\vRa{387.772579}{355.748982}{9.031347}%
\vRa{387.027115}{356.198982}{9.982016}%
\vRa{388.314348}{356.648982}{8.899987}%
\vRa{394.751661}{357.098982}{2.667879}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{386.444654}{338.483379}{1.023654}%
\vRa{386.348732}{338.933379}{3.070962}%
\vRa{386.252810}{339.383379}{5.118270}%
\vRa{386.156888}{339.833379}{7.165578}%
\vRa{386.060966}{340.283379}{8.625696}%
\vRa{385.965045}{340.733379}{7.940732}%
\vRa{385.869123}{341.183379}{7.255768}%
\vRa{385.773201}{341.633379}{6.570804}%
\vRa{385.677279}{342.083379}{5.885840}%
\vRa{385.581357}{342.533379}{5.200876}%
\vRa{385.485435}{342.983379}{4.515912}%
\vRa{385.389514}{343.433379}{3.830948}%
\vRa{385.293592}{343.883379}{3.145984}%
\vRa{385.197670}{344.333379}{2.461020}%
\vRa{385.101748}{344.783379}{1.776056}%
\vRa{385.005826}{345.233379}{1.091093}%
\vRa{384.909904}{345.683379}{0.406129}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{394.854482}{340.411670}{0.251047}%
\vRa{394.854482}{340.861670}{0.753141}%
\vRa{394.854482}{341.311670}{1.255234}%
\vRa{394.854482}{341.761670}{1.757328}%
\vRa{394.854482}{342.211670}{2.259422}%
\vRa{394.854482}{342.661670}{2.761515}%
\vRa{394.854482}{343.111670}{3.263609}%
\vRa{394.854482}{343.561670}{3.765703}%
\vRa{394.854482}{344.011670}{4.267796}%
\vRa{394.854482}{344.461670}{4.769890}%
\vRa{394.854482}{344.911670}{5.271984}%
\vRa{394.854482}{345.361670}{5.774078}%
\vRa{394.854482}{345.811670}{6.276171}%
\vRa{394.854482}{346.261670}{6.778265}%
\vRa{394.854482}{346.711670}{7.280359}%
\vRa{394.854482}{347.161670}{7.782452}%
\vRa{394.854482}{347.611670}{7.061007}%
\vRa{394.854482}{348.061670}{6.238326}%
\vRa{394.854482}{348.511670}{5.415644}%
\vRa{394.854482}{348.961670}{4.592963}%
\vRa{394.854482}{349.411670}{3.770281}%
\vRa{394.854482}{349.861670}{2.947599}%
\vRa{394.854482}{350.311670}{2.124918}%
\vRa{394.854482}{350.761670}{1.302236}%
\vRa{394.854482}{351.211670}{0.479555}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{384.887927}{346.175193}{0.372492}%
\vRa{384.957720}{346.625193}{1.117475}%
\vRa{385.027513}{347.075193}{1.862458}%
\vRa{385.097306}{347.525193}{2.607442}%
\vRa{385.167099}{347.975193}{3.352425}%
\vRa{385.236892}{348.425193}{4.097409}%
\vRa{385.306685}{348.875193}{4.842392}%
\vRa{385.376478}{349.325193}{5.587375}%
\vRa{385.446271}{349.775193}{6.332359}%
\vRa{385.516064}{350.225193}{7.077342}%
\vRa{385.585857}{350.675193}{7.822325}%
\vRa{385.655650}{351.125193}{8.567309}%
\vRa{385.725443}{351.575193}{8.961375}%
\vRa{385.795236}{352.025193}{8.146118}%
\vRa{385.865029}{352.475193}{7.330862}%
\vRa{385.934822}{352.925193}{6.515605}%
\vRa{386.004615}{353.375193}{5.700348}%
\vRa{386.074409}{353.825193}{4.885092}%
\vRa{386.144202}{354.275193}{4.069835}%
\vRa{386.213995}{354.725193}{3.254579}%
\vRa{386.283788}{355.175193}{2.439322}%
\vRa{386.353581}{355.625193}{1.624066}%
\vRa{386.423374}{356.075193}{0.808809}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{394.464039}{340.411670}{0.390443}%
\vRa{393.683153}{340.861670}{1.171329}%
\vRa{392.902268}{341.311670}{1.952215}%
\vRa{392.121382}{341.761670}{2.733100}%
\vRa{391.340496}{342.211670}{3.513986}%
\vRa{390.559610}{342.661670}{4.294872}%
\vRa{389.778724}{343.111670}{5.075758}%
\vRa{388.997839}{343.561670}{5.856644}%
\vRa{388.216953}{344.011670}{6.637529}%
\vRa{387.436067}{344.461670}{7.418415}%
\vRa{386.655181}{344.911670}{8.199301}%
\vRa{385.874295}{345.361670}{8.980187}%
\vRa{385.093410}{345.811670}{9.761073}%
\vRa{385.416995}{346.261670}{9.437487}%
\vRa{386.231772}{346.711670}{8.622711}%
\vRa{387.046548}{347.161670}{7.807934}%
\vRa{387.861324}{347.611670}{6.993158}%
\vRa{388.676101}{348.061670}{6.178381}%
\vRa{389.490877}{348.511670}{5.363605}%
\vRa{390.305654}{348.961670}{4.548828}%
\vRa{391.120430}{349.411670}{3.734052}%
\vRa{391.935206}{349.861670}{2.919276}%
\vRa{392.749983}{350.311670}{2.104499}%
\vRa{393.564759}{350.761670}{1.289723}%
\vRa{394.379536}{351.211670}{0.474946}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{397.232744}{339.253366}{57.677363}{9.665328}%
\vSd{394.637571}{340.411670}{41.868190}{10.502227}%
\vSd{384.535172}{338.483379}{102.033056}{7.864619}%
\vSd{394.558776}{351.698982}{65.486526}{6.393967}%
\vSd{386.469951}{338.483379}{3.998754}{11.041651}%
\vSd{381.050055}{356.746634}{-122.322637}{9.665328}%
\vSd{386.419585}{340.411670}{-167.014302}{8.581325}%
\vSd{386.469951}{356.746634}{3.998754}{11.041651}%
\vSd{384.531870}{356.746634}{-98.816083}{10.697832}%
\vSd{384.695905}{351.698982}{-151.088184}{11.425467}%
\vSd{381.141712}{348.578942}{-34.265443}{4.269327}%
\vSd{381.035398}{338.483379}{117.107905}{11.341418}%
\vSd{394.724437}{340.411670}{-23.586923}{2.894747}%
\vSd{397.218087}{357.516621}{-62.892095}{11.341418}%
\vSd{394.529482}{340.411670}{90.000000}{11.287312}%
\vSd{384.690759}{340.411670}{150.046501}{11.543277}%
\vSd{386.324657}{351.698982}{148.882666}{9.767273}%
\vSd{394.698518}{351.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSk{380.968637}{348.578942}{-62.892095}{11.341418}%
\vSk{386.464721}{338.483379}{3.998754}{11.041651}%
\vSk{397.169365}{339.253366}{57.677363}{9.665328}%
\vSk{397.151325}{347.421058}{117.107905}{11.341418}%
\vSk{386.464721}{357.516621}{-176.001246}{11.041651}%
\vSk{380.986676}{356.746634}{-122.322637}{9.665328}%
}}%
{\color{black}\put(392.00000,326.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $3$}}}%
{\color{black!60}\vlB{%
\vSc{88.378943}{348.000000}{0.000000}{5.000000}%
\vSc{92.994804}{348.000000}{50.199602}{0.893046}%
\vSc{93.556975}{348.686109}{51.928434}{0.833445}%
\vSc{94.068369}{349.342231}{52.404031}{0.754053}%
\vSc{94.534941}{349.939691}{51.193505}{0.657909}%
\vSc{94.968808}{350.452378}{47.404226}{0.550849}%
\vSc{95.393292}{350.857884}{39.259373}{0.443408}%
\vSc{95.851199}{351.138487}{23.807742}{0.355330}%
\vSc{96.378127}{351.281922}{0.000000}{0.318926}%
\vSc{96.495219}{351.281922}{-23.807742}{0.355330}%
\vSc{96.705730}{351.138487}{-39.259373}{0.443408}%
\vSc{96.997399}{350.857884}{-47.404226}{0.550849}%
\vSc{97.348665}{350.452378}{-51.193505}{0.657909}%
\vSc{97.754439}{349.939691}{-52.404031}{0.754053}%
\vSc{98.217024}{349.342231}{-51.928434}{0.833445}%
\vSc{98.740445}{348.686109}{-50.199602}{0.893046}%
\vSc{99.328120}{348.000000}{-47.411564}{0.931917}%
\vSc{99.981915}{347.313891}{-43.626198}{0.950970}%
\vSc{100.701743}{346.657769}{-38.831067}{0.952847}%
\vSc{101.485332}{346.060309}{-32.982391}{0.941779}%
\vSc{102.327925}{345.547622}{-26.052532}{0.923293}%
\vSc{103.221741}{345.142116}{-18.090643}{0.903651}%
\vSc{104.155296}{344.861513}{-9.286432}{0.888862}%
\vSc{105.113194}{344.718078}{0.000000}{0.883380}%
\vSc{105.915889}{344.718078}{9.286432}{0.888862}%
\vSc{106.718526}{344.861513}{18.090643}{0.903651}%
\vSc{107.513169}{345.142116}{26.052532}{0.923293}%
\vSc{108.290055}{345.547622}{32.982391}{0.941779}%
\vSc{109.038732}{346.060309}{38.831067}{0.952847}%
\vSc{109.749536}{346.657769}{43.626198}{0.950970}%
\vSc{110.414760}{347.313891}{47.411564}{0.931917}%
\vSc{111.029391}{348.000000}{50.199602}{0.893046}%
}}%
{\color{black!60}\vlB{%
\vSc{111.591562}{348.686109}{51.928434}{0.833445}%
\vSc{112.102957}{349.342231}{52.404031}{0.754053}%
\vSc{112.569529}{349.939691}{51.193505}{0.657909}%
\vSc{113.003395}{350.452378}{47.404226}{0.550849}%
\vSc{113.427879}{350.857884}{39.259373}{0.443408}%
\vSc{113.885787}{351.138487}{23.807742}{0.355330}%
\vSc{114.412715}{351.281922}{0.000000}{0.318926}%
\vSc{114.529806}{351.281922}{-23.807742}{0.355330}%
\vSc{114.740318}{351.138487}{-39.259373}{0.443408}%
\vSc{115.031987}{350.857884}{-47.404226}{0.550849}%
\vSc{115.383253}{350.452378}{-51.193505}{0.657909}%
\vSc{115.789027}{349.939691}{-52.404031}{0.754053}%
\vSc{116.251612}{349.342231}{-51.928434}{0.833445}%
\vSc{116.775033}{348.686109}{-50.199602}{0.893046}%
\vSc{117.362708}{348.000000}{-47.411564}{0.931917}%
\vSc{118.016503}{347.313891}{-43.626198}{0.950970}%
\vSc{118.736331}{346.657769}{-38.831067}{0.952847}%
\vSc{119.519920}{346.060309}{-32.982391}{0.941779}%
\vSc{120.362512}{345.547622}{-26.052532}{0.923293}%
\vSc{121.256329}{345.142116}{-18.090643}{0.903651}%
\vSc{122.189884}{344.861513}{-9.286432}{0.888862}%
\vSc{123.147782}{344.718078}{0.000000}{0.883380}%
\vSc{123.950476}{344.718078}{9.286432}{0.888862}%
\vSc{124.753113}{344.861513}{18.090643}{0.903651}%
\vSc{125.547756}{345.142116}{26.052532}{0.923293}%
\vSc{126.324642}{345.547622}{32.982391}{0.941779}%
\vSc{127.073319}{346.060309}{38.831067}{0.952847}%
\vSc{127.784124}{346.657769}{43.626198}{0.950970}%
\vSc{128.449348}{347.313891}{47.411564}{0.931917}%
\vSc{129.063979}{348.000000}{50.199602}{0.893046}%
\vSc{129.626150}{348.686109}{51.928434}{0.833445}%
\vSc{130.137544}{349.342231}{52.404031}{0.754053}%
}}%
{\color{black!60}\vlB{%
\vSc{130.604117}{349.939691}{51.193505}{0.657909}%
\vSc{131.037983}{350.452378}{47.404226}{0.550849}%
\vSc{131.462467}{350.857884}{39.259373}{0.443408}%
\vSc{131.920374}{351.138487}{23.807742}{0.355330}%
\vSc{132.447302}{351.281922}{0.000000}{0.318926}%
\vSc{132.564394}{351.281922}{-23.807742}{0.355330}%
\vSc{132.774906}{351.138487}{-39.259373}{0.443408}%
\vSc{133.066574}{350.857884}{-47.404226}{0.550849}%
\vSc{133.417841}{350.452378}{-51.193505}{0.657909}%
\vSc{133.823614}{349.939691}{-52.404031}{0.754053}%
\vSc{134.286200}{349.342231}{-51.928434}{0.833445}%
\vSc{134.809621}{348.686109}{-50.199602}{0.893046}%
\vSc{135.397295}{348.000000}{-47.411564}{0.931917}%
\vSc{136.051091}{347.313891}{-43.626198}{0.950970}%
\vSc{136.770919}{346.657769}{-38.831067}{0.952847}%
\vSc{137.554508}{346.060309}{-32.982391}{0.941779}%
\vSc{138.397100}{345.547622}{-26.052532}{0.923293}%
\vSc{139.290916}{345.142116}{-18.090643}{0.903651}%
\vSc{140.224472}{344.861513}{-9.286432}{0.888862}%
\vSc{141.182369}{344.718078}{0.000000}{0.883380}%
\vSc{141.985064}{344.718078}{9.286432}{0.888862}%
\vSc{142.787701}{344.861513}{18.090643}{0.903651}%
\vSc{143.582344}{345.142116}{26.052532}{0.923293}%
\vSc{144.359230}{345.547622}{32.982391}{0.941779}%
\vSc{145.107907}{346.060309}{38.831067}{0.952847}%
\vSc{145.818711}{346.657769}{43.626198}{0.950970}%
\vSc{146.483936}{347.313891}{47.411564}{0.931917}%
\vSc{147.098567}{348.000000}{50.199602}{0.893046}%
\vSc{147.660738}{348.686109}{51.928434}{0.833445}%
\vSc{148.172132}{349.342231}{52.404031}{0.754053}%
\vSc{148.638704}{349.939691}{51.193505}{0.657909}%
\vSc{149.072571}{350.452378}{47.404226}{0.550849}%
}}%
{\color{black!60}\vlB{%
\vSc{149.497055}{350.857884}{39.259373}{0.443408}%
\vSc{149.954962}{351.138487}{23.807742}{0.355330}%
\vSc{150.481890}{351.281922}{0.000000}{0.318926}%
\vSc{150.598982}{351.281922}{-23.807742}{0.355330}%
\vSc{150.809494}{351.138487}{-39.259373}{0.443408}%
\vSc{151.101162}{350.857884}{-47.404226}{0.550849}%
\vSc{151.452429}{350.452378}{-51.193505}{0.657909}%
\vSc{151.858202}{349.939691}{-52.404031}{0.754053}%
\vSc{152.320787}{349.342231}{-51.928434}{0.833445}%
\vSc{152.844208}{348.686109}{-50.199602}{0.893046}%
\vSc{153.431883}{348.000000}{-47.411564}{0.931917}%
\vSc{154.085678}{347.313891}{-43.626198}{0.950970}%
\vSc{154.805506}{346.657769}{-38.831067}{0.952847}%
\vSc{155.589095}{346.060309}{-32.982391}{0.941779}%
\vSc{156.431688}{345.547622}{-26.052532}{0.923293}%
\vSc{157.325504}{345.142116}{-18.090643}{0.903651}%
\vSc{158.259060}{344.861513}{-9.286432}{0.888862}%
\vSc{159.216957}{344.718078}{0.000000}{0.883380}%
\vSc{160.019652}{344.718078}{9.286432}{0.888862}%
\vSc{160.822289}{344.861513}{18.090643}{0.903651}%
\vSc{161.616932}{345.142116}{26.052532}{0.923293}%
\vSc{162.393818}{345.547622}{32.982391}{0.941779}%
\vSc{163.142495}{346.060309}{38.831067}{0.952847}%
\vSc{163.853299}{346.657769}{43.626198}{0.950970}%
\vSc{164.518523}{347.313891}{47.411564}{0.931917}%
\vSc{165.133154}{348.000000}{50.199602}{0.893046}%
\vSc{165.695325}{348.686109}{51.928434}{0.833445}%
\vSc{166.206720}{349.342231}{52.404031}{0.754053}%
\vSc{166.673292}{349.939691}{51.193505}{0.657909}%
\vSc{167.107158}{350.452378}{47.404226}{0.550849}%
\vSc{167.531642}{350.857884}{39.259373}{0.443408}%
\vSc{167.989550}{351.138487}{23.807742}{0.355330}%
}}%
{\color{black!60}\vlB{%
\vSc{168.516478}{351.281922}{0.000000}{0.318926}%
\vSc{168.633569}{351.281922}{-23.807742}{0.355330}%
\vSc{168.844081}{351.138487}{-39.259373}{0.443408}%
\vSc{169.135750}{350.857884}{-47.404226}{0.550849}%
\vSc{169.487016}{350.452378}{-51.193505}{0.657909}%
\vSc{169.892790}{349.939691}{-52.404031}{0.754053}%
\vSc{170.355375}{349.342231}{-51.928434}{0.833445}%
\vSc{170.878796}{348.686109}{-50.199602}{0.893046}%
\vSc{171.466471}{348.000000}{-47.411564}{0.931917}%
\vSc{172.120266}{347.313891}{-43.626198}{0.950970}%
\vSc{172.840094}{346.657769}{-38.831067}{0.952847}%
\vSc{173.623683}{346.060309}{-32.982391}{0.941779}%
\vSc{174.466276}{345.547622}{-26.052532}{0.923293}%
\vSc{175.360092}{345.142116}{-18.090643}{0.903651}%
\vSc{176.293647}{344.861513}{-9.286432}{0.888862}%
\vSc{177.251545}{344.718078}{0.000000}{0.883380}%
\vSc{178.054239}{344.718078}{9.286432}{0.888862}%
\vSc{178.856876}{344.861513}{18.090643}{0.903651}%
\vSc{179.651519}{345.142116}{26.052532}{0.923293}%
\vSc{180.428406}{345.547622}{32.982391}{0.941779}%
\vSc{181.177083}{346.060309}{38.831067}{0.952847}%
\vSc{181.887887}{346.657769}{43.626198}{0.950970}%
\vSc{182.553111}{347.313891}{47.411564}{0.931917}%
\vSc{183.167742}{348.000000}{50.199602}{0.893046}%
\vSc{183.729913}{348.686109}{51.928434}{0.833445}%
\vSc{184.241307}{349.342231}{52.404031}{0.754053}%
\vSc{184.707880}{349.939691}{51.193505}{0.657909}%
\vSc{185.141746}{350.452378}{47.404226}{0.550849}%
\vSc{185.566230}{350.857884}{39.259373}{0.443408}%
\vSc{186.024138}{351.138487}{23.807742}{0.355330}%
\vSc{186.551065}{351.281922}{0.000000}{0.318926}%
\vSc{186.668157}{351.281922}{-23.807742}{0.355330}%
}}%
{\color{black!60}\vlB{%
\vSc{186.878669}{351.138487}{-39.259373}{0.443408}%
\vSc{187.170337}{350.857884}{-47.404226}{0.550849}%
\vSc{187.521604}{350.452378}{-51.193505}{0.657909}%
\vSc{187.927377}{349.939691}{-52.404031}{0.754053}%
\vSc{188.389963}{349.342231}{-51.928434}{0.833445}%
\vSc{188.913384}{348.686109}{-50.199602}{0.893046}%
\vSc{189.501059}{348.000000}{-47.411564}{0.931917}%
\vSc{190.154854}{347.313891}{-43.626198}{0.950970}%
\vSc{190.874682}{346.657769}{-38.831067}{0.952847}%
\vSc{191.658271}{346.060309}{-32.982391}{0.941779}%
\vSc{192.500863}{345.547622}{-26.052532}{0.923293}%
\vSc{193.394679}{345.142116}{-18.090643}{0.903651}%
\vSc{194.328235}{344.861513}{-9.286432}{0.888862}%
\vSc{195.286132}{344.718078}{0.000000}{0.883380}%
\vSc{196.088827}{344.718078}{9.286432}{0.888862}%
\vSc{196.891464}{344.861513}{18.090643}{0.903651}%
\vSc{197.686107}{345.142116}{26.052532}{0.923293}%
\vSc{198.462993}{345.547622}{32.982391}{0.941779}%
\vSc{199.211670}{346.060309}{38.831067}{0.952847}%
\vSc{199.922474}{346.657769}{43.626198}{0.950970}%
\vSc{200.587699}{347.313891}{47.411564}{0.931917}%
\vSc{201.202330}{348.000000}{50.199602}{0.893046}%
\vSc{201.764501}{348.686109}{51.928434}{0.833445}%
\vSc{202.275895}{349.342231}{52.404031}{0.754053}%
\vSc{202.742467}{349.939691}{51.193505}{0.657909}%
\vSc{203.176334}{350.452378}{47.404226}{0.550849}%
\vSc{203.600818}{350.857884}{39.259373}{0.443408}%
\vSc{204.058725}{351.138487}{23.807742}{0.355330}%
\vSc{204.585653}{351.281922}{0.000000}{0.318926}%
\vSc{204.702745}{351.281922}{-23.807742}{0.355330}%
\vSc{204.913257}{351.138487}{-39.259373}{0.443408}%
\vSc{205.204925}{350.857884}{-47.404226}{0.550849}%
}}%
{\color{black!60}\vlB{%
\vSc{205.556192}{350.452378}{-51.193505}{0.657909}%
\vSc{205.961965}{349.939691}{-52.404031}{0.754053}%
\vSc{206.424550}{349.342231}{-51.928434}{0.833445}%
\vSc{206.947971}{348.686109}{-50.199602}{0.893046}%
\vSc{207.535646}{348.000000}{-47.411564}{0.931917}%
\vSc{208.189441}{347.313891}{-43.626198}{0.950970}%
\vSc{208.909269}{346.657769}{-38.831067}{0.952847}%
\vSc{209.692858}{346.060309}{-32.982391}{0.941779}%
\vSc{210.535451}{345.547622}{-26.052532}{0.923293}%
\vSc{211.429267}{345.142116}{-18.090643}{0.903651}%
\vSc{212.362823}{344.861513}{-9.286432}{0.888862}%
\vSc{213.320720}{344.718078}{0.000000}{0.883380}%
\vSc{214.123415}{344.718078}{9.286432}{0.888862}%
\vSc{214.926052}{344.861513}{18.090643}{0.903651}%
\vSc{215.720695}{345.142116}{26.052532}{0.923293}%
\vSc{216.497581}{345.547622}{32.982391}{0.941779}%
\vSc{217.246258}{346.060309}{38.831067}{0.952847}%
\vSc{217.957062}{346.657769}{43.626198}{0.950970}%
\vSc{218.622286}{347.313891}{47.411564}{0.931917}%
\vSc{219.621057}{348.000000}{0.000000}{5.000000}%
\vSc{245.378943}{348.000000}{0.000000}{5.000000}%
\vSc{249.994804}{348.000000}{50.199602}{0.893046}%
\vSc{250.556975}{348.686109}{51.928434}{0.833445}%
\vSc{251.068369}{349.342231}{52.404031}{0.754053}%
\vSc{251.534941}{349.939691}{51.193505}{0.657909}%
\vSc{251.968808}{350.452378}{47.404226}{0.550849}%
\vSc{252.393292}{350.857884}{39.259373}{0.443408}%
\vSc{252.851199}{351.138487}{23.807742}{0.355330}%
\vSc{253.378127}{351.281922}{0.000000}{0.318926}%
\vSc{253.495219}{351.281922}{-23.807742}{0.355330}%
\vSc{253.705730}{351.138487}{-39.259373}{0.443408}%
\vSc{253.997399}{350.857884}{-47.404226}{0.550849}%
}}%
{\color{black!60}\vlB{%
\vSc{254.348665}{350.452378}{-51.193505}{0.657909}%
\vSc{254.754439}{349.939691}{-52.404031}{0.754053}%
\vSc{255.217024}{349.342231}{-51.928434}{0.833445}%
\vSc{255.740445}{348.686109}{-50.199602}{0.893046}%
\vSc{256.328120}{348.000000}{-47.411564}{0.931917}%
\vSc{256.981915}{347.313891}{-43.626198}{0.950970}%
\vSc{257.701743}{346.657769}{-38.831067}{0.952847}%
\vSc{258.485332}{346.060309}{-32.982391}{0.941779}%
\vSc{259.327925}{345.547622}{-26.052532}{0.923293}%
\vSc{260.221741}{345.142116}{-18.090643}{0.903651}%
\vSc{261.155296}{344.861513}{-9.286432}{0.888862}%
\vSc{262.113194}{344.718078}{0.000000}{0.883380}%
\vSc{262.915889}{344.718078}{9.286432}{0.888862}%
\vSc{263.718526}{344.861513}{18.090643}{0.903651}%
\vSc{264.513169}{345.142116}{26.052532}{0.923293}%
\vSc{265.290055}{345.547622}{32.982391}{0.941779}%
\vSc{266.038732}{346.060309}{38.831067}{0.952847}%
\vSc{266.749536}{346.657769}{43.626198}{0.950970}%
\vSc{267.414760}{347.313891}{47.411564}{0.931917}%
\vSc{268.029391}{348.000000}{50.199602}{0.893046}%
\vSc{268.591562}{348.686109}{51.928434}{0.833445}%
\vSc{269.102957}{349.342231}{52.404031}{0.754053}%
\vSc{269.569529}{349.939691}{51.193505}{0.657909}%
\vSc{270.003395}{350.452378}{47.404226}{0.550849}%
\vSc{270.427879}{350.857884}{39.259373}{0.443408}%
\vSc{270.885787}{351.138487}{23.807742}{0.355330}%
\vSc{271.412715}{351.281922}{0.000000}{0.318926}%
\vSc{271.529806}{351.281922}{-23.807742}{0.355330}%
\vSc{271.740318}{351.138487}{-39.259373}{0.443408}%
\vSc{272.031987}{350.857884}{-47.404226}{0.550849}%
\vSc{272.383253}{350.452378}{-51.193505}{0.657909}%
\vSc{272.789027}{349.939691}{-52.404031}{0.754053}%
}}%
{\color{black!60}\vlB{%
\vSc{273.251612}{349.342231}{-51.928434}{0.833445}%
\vSc{273.775033}{348.686109}{-50.199602}{0.893046}%
\vSc{274.362708}{348.000000}{-47.411564}{0.931917}%
\vSc{275.016503}{347.313891}{-43.626198}{0.950970}%
\vSc{275.736331}{346.657769}{-38.831067}{0.952847}%
\vSc{276.519920}{346.060309}{-32.982391}{0.941779}%
\vSc{277.362512}{345.547622}{-26.052532}{0.923293}%
\vSc{278.256329}{345.142116}{-18.090643}{0.903651}%
\vSc{279.189884}{344.861513}{-9.286432}{0.888862}%
\vSc{280.147782}{344.718078}{0.000000}{0.883380}%
\vSc{280.950476}{344.718078}{9.286432}{0.888862}%
\vSc{281.753113}{344.861513}{18.090643}{0.903651}%
\vSc{282.547756}{345.142116}{26.052532}{0.923293}%
\vSc{283.324642}{345.547622}{32.982391}{0.941779}%
\vSc{284.073319}{346.060309}{38.831067}{0.952847}%
\vSc{284.784124}{346.657769}{43.626198}{0.950970}%
\vSc{285.449348}{347.313891}{47.411564}{0.931917}%
\vSc{286.063979}{348.000000}{50.199602}{0.893046}%
\vSc{286.626150}{348.686109}{51.928434}{0.833445}%
\vSc{287.137544}{349.342231}{52.404031}{0.754053}%
\vSc{287.604117}{349.939691}{51.193505}{0.657909}%
\vSc{288.037983}{350.452378}{47.404226}{0.550849}%
\vSc{288.462467}{350.857884}{39.259373}{0.443408}%
\vSc{288.920374}{351.138487}{23.807742}{0.355330}%
\vSc{289.447302}{351.281922}{0.000000}{0.318926}%
\vSc{289.564394}{351.281922}{-23.807742}{0.355330}%
\vSc{289.774906}{351.138487}{-39.259373}{0.443408}%
\vSc{290.066574}{350.857884}{-47.404226}{0.550849}%
\vSc{290.417841}{350.452378}{-51.193505}{0.657909}%
\vSc{290.823614}{349.939691}{-52.404031}{0.754053}%
\vSc{291.286200}{349.342231}{-51.928434}{0.833445}%
\vSc{291.809621}{348.686109}{-50.199602}{0.893046}%
}}%
{\color{black!60}\vlB{%
\vSc{292.397295}{348.000000}{-47.411564}{0.931917}%
\vSc{293.051091}{347.313891}{-43.626198}{0.950970}%
\vSc{293.770919}{346.657769}{-38.831067}{0.952847}%
\vSc{294.554508}{346.060309}{-32.982391}{0.941779}%
\vSc{295.397100}{345.547622}{-26.052532}{0.923293}%
\vSc{296.290916}{345.142116}{-18.090643}{0.903651}%
\vSc{297.224472}{344.861513}{-9.286432}{0.888862}%
\vSc{298.182369}{344.718078}{0.000000}{0.883380}%
\vSc{298.985064}{344.718078}{9.286432}{0.888862}%
\vSc{299.787701}{344.861513}{18.090643}{0.903651}%
\vSc{300.582344}{345.142116}{26.052532}{0.923293}%
\vSc{301.359230}{345.547622}{32.982391}{0.941779}%
\vSc{302.107907}{346.060309}{38.831067}{0.952847}%
\vSc{302.818711}{346.657769}{43.626198}{0.950970}%
\vSc{303.483936}{347.313891}{47.411564}{0.931917}%
\vSc{304.098567}{348.000000}{50.199602}{0.893046}%
\vSc{304.660738}{348.686109}{51.928434}{0.833445}%
\vSc{305.172132}{349.342231}{52.404031}{0.754053}%
\vSc{305.638704}{349.939691}{51.193505}{0.657909}%
\vSc{306.072571}{350.452378}{47.404226}{0.550849}%
\vSc{306.497055}{350.857884}{39.259373}{0.443408}%
\vSc{306.954962}{351.138487}{23.807742}{0.355330}%
\vSc{307.481890}{351.281922}{0.000000}{0.318926}%
\vSc{307.598982}{351.281922}{-23.807742}{0.355330}%
\vSc{307.809494}{351.138487}{-39.259373}{0.443408}%
\vSc{308.101162}{350.857884}{-47.404226}{0.550849}%
\vSc{308.452429}{350.452378}{-51.193505}{0.657909}%
\vSc{308.858202}{349.939691}{-52.404031}{0.754053}%
\vSc{309.320787}{349.342231}{-51.928434}{0.833445}%
\vSc{309.844208}{348.686109}{-50.199602}{0.893046}%
\vSc{310.431883}{348.000000}{-47.411564}{0.931917}%
\vSc{311.085678}{347.313891}{-43.626198}{0.950970}%
}}%
{\color{black!60}\vlB{%
\vSc{311.805506}{346.657769}{-38.831067}{0.952847}%
\vSc{312.589095}{346.060309}{-32.982391}{0.941779}%
\vSc{313.431688}{345.547622}{-26.052532}{0.923293}%
\vSc{314.325504}{345.142116}{-18.090643}{0.903651}%
\vSc{315.259060}{344.861513}{-9.286432}{0.888862}%
\vSc{316.216957}{344.718078}{0.000000}{0.883380}%
\vSc{317.019652}{344.718078}{9.286432}{0.888862}%
\vSc{317.822289}{344.861513}{18.090643}{0.903651}%
\vSc{318.616932}{345.142116}{26.052532}{0.923293}%
\vSc{319.393818}{345.547622}{32.982391}{0.941779}%
\vSc{320.142495}{346.060309}{38.831067}{0.952847}%
\vSc{320.853299}{346.657769}{43.626198}{0.950970}%
\vSc{321.518523}{347.313891}{47.411564}{0.931917}%
\vSc{322.133154}{348.000000}{50.199602}{0.893046}%
\vSc{322.695325}{348.686109}{51.928434}{0.833445}%
\vSc{323.206720}{349.342231}{52.404031}{0.754053}%
\vSc{323.673292}{349.939691}{51.193505}{0.657909}%
\vSc{324.107158}{350.452378}{47.404226}{0.550849}%
\vSc{324.531642}{350.857884}{39.259373}{0.443408}%
\vSc{324.989550}{351.138487}{23.807742}{0.355330}%
\vSc{325.516478}{351.281922}{0.000000}{0.318926}%
\vSc{325.633569}{351.281922}{-23.807742}{0.355330}%
\vSc{325.844081}{351.138487}{-39.259373}{0.443408}%
\vSc{326.135750}{350.857884}{-47.404226}{0.550849}%
\vSc{326.487016}{350.452378}{-51.193505}{0.657909}%
\vSc{326.892790}{349.939691}{-52.404031}{0.754053}%
\vSc{327.355375}{349.342231}{-51.928434}{0.833445}%
\vSc{327.878796}{348.686109}{-50.199602}{0.893046}%
\vSc{328.466471}{348.000000}{-47.411564}{0.931917}%
\vSc{329.120266}{347.313891}{-43.626198}{0.950970}%
\vSc{329.840094}{346.657769}{-38.831067}{0.952847}%
\vSc{330.623683}{346.060309}{-32.982391}{0.941779}%
}}%
{\color{black!60}\vlB{%
\vSc{331.466276}{345.547622}{-26.052532}{0.923293}%
\vSc{332.360092}{345.142116}{-18.090643}{0.903651}%
\vSc{333.293647}{344.861513}{-9.286432}{0.888862}%
\vSc{334.251545}{344.718078}{0.000000}{0.883380}%
\vSc{335.054239}{344.718078}{9.286432}{0.888862}%
\vSc{335.856876}{344.861513}{18.090643}{0.903651}%
\vSc{336.651519}{345.142116}{26.052532}{0.923293}%
\vSc{337.428406}{345.547622}{32.982391}{0.941779}%
\vSc{338.177083}{346.060309}{38.831067}{0.952847}%
\vSc{338.887887}{346.657769}{43.626198}{0.950970}%
\vSc{339.553111}{347.313891}{47.411564}{0.931917}%
\vSc{340.167742}{348.000000}{50.199602}{0.893046}%
\vSc{340.729913}{348.686109}{51.928434}{0.833445}%
\vSc{341.241307}{349.342231}{52.404031}{0.754053}%
\vSc{341.707880}{349.939691}{51.193505}{0.657909}%
\vSc{342.141746}{350.452378}{47.404226}{0.550849}%
\vSc{342.566230}{350.857884}{39.259373}{0.443408}%
\vSc{343.024138}{351.138487}{23.807742}{0.355330}%
\vSc{343.551065}{351.281922}{0.000000}{0.318926}%
\vSc{343.668157}{351.281922}{-23.807742}{0.355330}%
\vSc{343.878669}{351.138487}{-39.259373}{0.443408}%
\vSc{344.170337}{350.857884}{-47.404226}{0.550849}%
\vSc{344.521604}{350.452378}{-51.193505}{0.657909}%
\vSc{344.927377}{349.939691}{-52.404031}{0.754053}%
\vSc{345.389963}{349.342231}{-51.928434}{0.833445}%
\vSc{345.913384}{348.686109}{-50.199602}{0.893046}%
\vSc{346.501059}{348.000000}{-47.411564}{0.931917}%
\vSc{347.154854}{347.313891}{-43.626198}{0.950970}%
\vSc{347.874682}{346.657769}{-38.831067}{0.952847}%
\vSc{348.658271}{346.060309}{-32.982391}{0.941779}%
\vSc{349.500863}{345.547622}{-26.052532}{0.923293}%
\vSc{350.394679}{345.142116}{-18.090643}{0.903651}%
}}%
{\color{black!60}\vlB{%
\vSc{351.328235}{344.861513}{-9.286432}{0.888862}%
\vSc{352.286132}{344.718078}{0.000000}{0.883380}%
\vSc{353.088827}{344.718078}{9.286432}{0.888862}%
\vSc{353.891464}{344.861513}{18.090643}{0.903651}%
\vSc{354.686107}{345.142116}{26.052532}{0.923293}%
\vSc{355.462993}{345.547622}{32.982391}{0.941779}%
\vSc{356.211670}{346.060309}{38.831067}{0.952847}%
\vSc{356.922474}{346.657769}{43.626198}{0.950970}%
\vSc{357.587699}{347.313891}{47.411564}{0.931917}%
\vSc{358.202330}{348.000000}{50.199602}{0.893046}%
\vSc{358.764501}{348.686109}{51.928434}{0.833445}%
\vSc{359.275895}{349.342231}{52.404031}{0.754053}%
\vSc{359.742467}{349.939691}{51.193505}{0.657909}%
\vSc{360.176334}{350.452378}{47.404226}{0.550849}%
\vSc{360.600818}{350.857884}{39.259373}{0.443408}%
\vSc{361.058725}{351.138487}{23.807742}{0.355330}%
\vSc{361.585653}{351.281922}{0.000000}{0.318926}%
\vSc{361.702745}{351.281922}{-23.807742}{0.355330}%
\vSc{361.913257}{351.138487}{-39.259373}{0.443408}%
\vSc{362.204925}{350.857884}{-47.404226}{0.550849}%
\vSc{362.556192}{350.452378}{-51.193505}{0.657909}%
\vSc{362.961965}{349.939691}{-52.404031}{0.754053}%
\vSc{363.424550}{349.342231}{-51.928434}{0.833445}%
\vSc{363.947971}{348.686109}{-50.199602}{0.893046}%
\vSc{364.535646}{348.000000}{-47.411564}{0.931917}%
\vSc{365.189441}{347.313891}{-43.626198}{0.950970}%
\vSc{365.909269}{346.657769}{-38.831067}{0.952847}%
\vSc{366.692858}{346.060309}{-32.982391}{0.941779}%
\vSc{367.535451}{345.547622}{-26.052532}{0.923293}%
\vSc{368.429267}{345.142116}{-18.090643}{0.903651}%
\vSc{369.362823}{344.861513}{-9.286432}{0.888862}%
\vSc{370.320720}{344.718078}{0.000000}{0.883380}%
}}%
{\color{black!60}\vlB{%
\vSc{371.123415}{344.718078}{9.286432}{0.888862}%
\vSc{371.926052}{344.861513}{18.090643}{0.903651}%
\vSc{372.720695}{345.142116}{26.052532}{0.923293}%
\vSc{373.497581}{345.547622}{32.982391}{0.941779}%
\vSc{374.246258}{346.060309}{38.831067}{0.952847}%
\vSc{374.957062}{346.657769}{43.626198}{0.950970}%
\vSc{375.622286}{347.313891}{47.411564}{0.931917}%
\vSc{376.621057}{348.000000}{0.000000}{5.000000}%
}}%
{\color{vltRed}\vlB{%
\vSo{31.000000}{348.000000}{0.000000}{27.750000}%
\vRa{56.500000}{346.110000}{0.535714}%
\vRa{56.500000}{346.560000}{1.607143}%
\vRa{56.500000}{347.010000}{2.678571}%
\vRa{56.500000}{347.460000}{3.750000}%
\vRa{56.500000}{347.910000}{4.178571}%
\vRa{56.500000}{348.360000}{3.107143}%
\vRa{56.500000}{348.810000}{2.035714}%
\vRa{56.500000}{349.260000}{0.964286}%
}}%
{\color{black}\put(39.00000,368.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $F_1$}}}%
{\color{black}\put(235.00000,374.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont interior $I$}}}%
{\color{black}\put(78.00000,374.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont port $\Gamma_1$}}}%
{\color{black}\put(392.00000,374.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont port $\Gamma_2$}}}%
{\color{vltBlue!5}\vlB{%
\vRa{24.000000}{239.000000}{187.000000}%
\vRa{24.000000}{239.450000}{187.000000}%
\vRa{24.000000}{239.900000}{187.000000}%
\vRa{24.000000}{240.350000}{187.000000}%
\vRa{24.000000}{240.800000}{187.000000}%
\vRa{24.000000}{241.250000}{187.000000}%
\vRa{24.000000}{241.700000}{187.000000}%
\vRa{24.000000}{242.150000}{187.000000}%
\vRa{24.000000}{242.600000}{187.000000}%
\vRa{24.000000}{243.050000}{187.000000}%
\vRa{24.000000}{243.500000}{187.000000}%
\vRa{24.000000}{243.950000}{187.000000}%
\vRa{24.000000}{244.400000}{187.000000}%
\vRa{24.000000}{244.850000}{187.000000}%
\vRa{24.000000}{245.300000}{187.000000}%
\vRa{24.000000}{245.750000}{187.000000}%
\vRa{24.000000}{246.200000}{187.000000}%
\vRa{24.000000}{246.650000}{187.000000}%
\vRa{24.000000}{247.100000}{187.000000}%
\vRa{24.000000}{247.550000}{187.000000}%
\vRa{24.000000}{248.000000}{187.000000}%
\vRa{24.000000}{248.450000}{187.000000}%
\vRa{24.000000}{248.900000}{187.000000}%
\vRa{24.000000}{249.350000}{187.000000}%
\vRa{24.000000}{249.800000}{187.000000}%
\vRa{24.000000}{250.250000}{187.000000}%
\vRa{24.000000}{250.700000}{187.000000}%
\vRa{24.000000}{251.150000}{187.000000}%
\vRa{24.000000}{251.600000}{187.000000}%
\vRa{24.000000}{252.050000}{187.000000}%
\vRa{24.000000}{252.500000}{187.000000}%
\vRa{24.000000}{252.950000}{187.000000}%
}}%
{\color{vltBlue!5}\vlB{%
\vRa{24.000000}{253.400000}{187.000000}%
\vRa{24.000000}{253.850000}{187.000000}%
\vRa{24.000000}{254.300000}{187.000000}%
\vRa{24.000000}{254.750000}{187.000000}%
\vRa{24.000000}{255.200000}{187.000000}%
\vRa{24.000000}{255.650000}{187.000000}%
\vRa{24.000000}{256.100000}{187.000000}%
\vRa{24.000000}{256.550000}{187.000000}%
\vRa{24.000000}{257.000000}{187.000000}%
\vRa{24.000000}{257.450000}{187.000000}%
\vRa{24.000000}{257.900000}{187.000000}%
\vRa{24.000000}{258.350000}{187.000000}%
\vRa{24.000000}{258.800000}{187.000000}%
\vRa{24.000000}{259.250000}{187.000000}%
\vRa{24.000000}{259.700000}{187.000000}%
\vRa{24.000000}{260.150000}{187.000000}%
\vRa{24.000000}{260.600000}{187.000000}%
\vRa{24.000000}{261.050000}{187.000000}%
\vRa{24.000000}{261.500000}{187.000000}%
\vRa{24.000000}{261.950000}{187.000000}%
\vRa{24.000000}{262.400000}{187.000000}%
\vRa{24.000000}{262.850000}{187.000000}%
\vRa{24.000000}{263.300000}{187.000000}%
\vRa{24.000000}{263.750000}{187.000000}%
\vRa{24.000000}{264.200000}{187.000000}%
\vRa{24.000000}{264.650000}{187.000000}%
\vRa{24.000000}{265.100000}{187.000000}%
\vRa{24.000000}{265.550000}{187.000000}%
\vRa{24.000000}{266.000000}{187.000000}%
\vRa{24.000000}{266.450000}{187.000000}%
\vRa{24.000000}{266.900000}{187.000000}%
\vRa{24.000000}{267.350000}{187.000000}%
}}%
{\color{vltBlue!5}\vlB{%
\vRa{24.000000}{267.800000}{187.000000}%
\vRa{24.000000}{268.250000}{187.000000}%
\vRa{24.000000}{268.700000}{187.000000}%
\vRa{24.000000}{269.150000}{187.000000}%
\vRa{24.000000}{269.600000}{187.000000}%
\vRa{24.000000}{270.050000}{187.000000}%
\vRa{24.000000}{270.500000}{187.000000}%
\vRa{24.000000}{270.950000}{187.000000}%
\vRa{24.000000}{271.400000}{187.000000}%
\vRa{24.000000}{271.850000}{187.000000}%
\vRa{24.000000}{272.300000}{187.000000}%
\vRa{24.000000}{272.750000}{187.000000}%
\vRa{24.000000}{273.200000}{187.000000}%
\vRa{24.000000}{273.650000}{187.000000}%
\vRa{24.000000}{274.100000}{187.000000}%
\vRa{24.000000}{274.550000}{187.000000}%
\vRa{24.000000}{275.000000}{187.000000}%
\vRa{24.000000}{275.450000}{187.000000}%
\vRa{24.000000}{275.900000}{187.000000}%
\vRa{24.000000}{276.350000}{187.000000}%
\vRa{24.000000}{276.800000}{187.000000}%
\vRa{24.000000}{277.250000}{187.000000}%
\vRa{24.000000}{277.700000}{187.000000}%
\vRa{24.000000}{278.150000}{187.000000}%
\vRa{24.000000}{278.600000}{187.000000}%
\vRa{24.000000}{279.050000}{187.000000}%
\vRa{24.000000}{279.500000}{187.000000}%
\vRa{24.000000}{279.950000}{187.000000}%
\vRa{24.000000}{280.400000}{187.000000}%
\vRa{24.000000}{280.850000}{187.000000}%
\vRa{24.000000}{281.300000}{187.000000}%
\vRa{24.000000}{281.750000}{187.000000}%
}}%
{\color{vltBlue!5}\vlB{%
\vRa{24.000000}{282.200000}{187.000000}%
\vRa{24.000000}{282.650000}{187.000000}%
\vRa{24.000000}{283.100000}{187.000000}%
\vRa{24.000000}{283.550000}{187.000000}%
\vRa{24.000000}{284.000000}{187.000000}%
\vRa{24.000000}{284.450000}{187.000000}%
\vRa{24.000000}{284.900000}{187.000000}%
\vRa{24.000000}{285.350000}{187.000000}%
\vRa{24.000000}{285.800000}{187.000000}%
\vRa{24.000000}{286.250000}{187.000000}%
\vRa{24.000000}{286.700000}{187.000000}%
\vRa{24.000000}{287.150000}{187.000000}%
\vRa{24.000000}{287.600000}{187.000000}%
\vRa{24.000000}{288.050000}{187.000000}%
\vRa{24.000000}{288.500000}{187.000000}%
\vRa{24.000000}{288.950000}{187.000000}%
\vRa{24.000000}{289.400000}{187.000000}%
\vRa{24.000000}{289.850000}{187.000000}%
\vRa{24.000000}{290.300000}{187.000000}%
\vRa{24.000000}{290.750000}{187.000000}%
\vRa{24.000000}{291.200000}{187.000000}%
\vRa{24.000000}{291.650000}{187.000000}%
\vRa{24.000000}{292.100000}{187.000000}%
\vRa{24.000000}{292.550000}{187.000000}%
}}%
{\color{vltBlue!45}\vlB{%
\vSn{24.000000}{239.000000}{0.000000}{187.000000}%
\vSn{210.575000}{239.000000}{90.000000}{54.000000}%
\vSn{24.000000}{293.000000}{180.000000}{187.000000}%
\vSn{23.575000}{293.000000}{-90.000000}{54.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{259.000000}{239.000000}{187.000000}%
\vRa{259.000000}{239.450000}{187.000000}%
\vRa{259.000000}{239.900000}{187.000000}%
\vRa{259.000000}{240.350000}{187.000000}%
\vRa{259.000000}{240.800000}{187.000000}%
\vRa{259.000000}{241.250000}{187.000000}%
\vRa{259.000000}{241.700000}{187.000000}%
\vRa{259.000000}{242.150000}{187.000000}%
\vRa{259.000000}{242.600000}{187.000000}%
\vRa{259.000000}{243.050000}{187.000000}%
\vRa{259.000000}{243.500000}{187.000000}%
\vRa{259.000000}{243.950000}{187.000000}%
\vRa{259.000000}{244.400000}{187.000000}%
\vRa{259.000000}{244.850000}{187.000000}%
\vRa{259.000000}{245.300000}{187.000000}%
\vRa{259.000000}{245.750000}{187.000000}%
\vRa{259.000000}{246.200000}{187.000000}%
\vRa{259.000000}{246.650000}{187.000000}%
\vRa{259.000000}{247.100000}{187.000000}%
\vRa{259.000000}{247.550000}{187.000000}%
\vRa{259.000000}{248.000000}{187.000000}%
\vRa{259.000000}{248.450000}{187.000000}%
\vRa{259.000000}{248.900000}{187.000000}%
\vRa{259.000000}{249.350000}{187.000000}%
\vRa{259.000000}{249.800000}{187.000000}%
\vRa{259.000000}{250.250000}{187.000000}%
\vRa{259.000000}{250.700000}{187.000000}%
\vRa{259.000000}{251.150000}{187.000000}%
\vRa{259.000000}{251.600000}{187.000000}%
\vRa{259.000000}{252.050000}{187.000000}%
\vRa{259.000000}{252.500000}{187.000000}%
\vRa{259.000000}{252.950000}{187.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{259.000000}{253.400000}{187.000000}%
\vRa{259.000000}{253.850000}{187.000000}%
\vRa{259.000000}{254.300000}{187.000000}%
\vRa{259.000000}{254.750000}{187.000000}%
\vRa{259.000000}{255.200000}{187.000000}%
\vRa{259.000000}{255.650000}{187.000000}%
\vRa{259.000000}{256.100000}{187.000000}%
\vRa{259.000000}{256.550000}{187.000000}%
\vRa{259.000000}{257.000000}{187.000000}%
\vRa{259.000000}{257.450000}{187.000000}%
\vRa{259.000000}{257.900000}{187.000000}%
\vRa{259.000000}{258.350000}{187.000000}%
\vRa{259.000000}{258.800000}{187.000000}%
\vRa{259.000000}{259.250000}{187.000000}%
\vRa{259.000000}{259.700000}{187.000000}%
\vRa{259.000000}{260.150000}{187.000000}%
\vRa{259.000000}{260.600000}{187.000000}%
\vRa{259.000000}{261.050000}{187.000000}%
\vRa{259.000000}{261.500000}{187.000000}%
\vRa{259.000000}{261.950000}{187.000000}%
\vRa{259.000000}{262.400000}{187.000000}%
\vRa{259.000000}{262.850000}{187.000000}%
\vRa{259.000000}{263.300000}{187.000000}%
\vRa{259.000000}{263.750000}{187.000000}%
\vRa{259.000000}{264.200000}{187.000000}%
\vRa{259.000000}{264.650000}{187.000000}%
\vRa{259.000000}{265.100000}{187.000000}%
\vRa{259.000000}{265.550000}{187.000000}%
\vRa{259.000000}{266.000000}{187.000000}%
\vRa{259.000000}{266.450000}{187.000000}%
\vRa{259.000000}{266.900000}{187.000000}%
\vRa{259.000000}{267.350000}{187.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{259.000000}{267.800000}{187.000000}%
\vRa{259.000000}{268.250000}{187.000000}%
\vRa{259.000000}{268.700000}{187.000000}%
\vRa{259.000000}{269.150000}{187.000000}%
\vRa{259.000000}{269.600000}{187.000000}%
\vRa{259.000000}{270.050000}{187.000000}%
\vRa{259.000000}{270.500000}{187.000000}%
\vRa{259.000000}{270.950000}{187.000000}%
\vRa{259.000000}{271.400000}{187.000000}%
\vRa{259.000000}{271.850000}{187.000000}%
\vRa{259.000000}{272.300000}{187.000000}%
\vRa{259.000000}{272.750000}{187.000000}%
\vRa{259.000000}{273.200000}{187.000000}%
\vRa{259.000000}{273.650000}{187.000000}%
\vRa{259.000000}{274.100000}{187.000000}%
\vRa{259.000000}{274.550000}{187.000000}%
\vRa{259.000000}{275.000000}{187.000000}%
\vRa{259.000000}{275.450000}{187.000000}%
\vRa{259.000000}{275.900000}{187.000000}%
\vRa{259.000000}{276.350000}{187.000000}%
\vRa{259.000000}{276.800000}{187.000000}%
\vRa{259.000000}{277.250000}{187.000000}%
\vRa{259.000000}{277.700000}{187.000000}%
\vRa{259.000000}{278.150000}{187.000000}%
\vRa{259.000000}{278.600000}{187.000000}%
\vRa{259.000000}{279.050000}{187.000000}%
\vRa{259.000000}{279.500000}{187.000000}%
\vRa{259.000000}{279.950000}{187.000000}%
\vRa{259.000000}{280.400000}{187.000000}%
\vRa{259.000000}{280.850000}{187.000000}%
\vRa{259.000000}{281.300000}{187.000000}%
\vRa{259.000000}{281.750000}{187.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{259.000000}{282.200000}{187.000000}%
\vRa{259.000000}{282.650000}{187.000000}%
\vRa{259.000000}{283.100000}{187.000000}%
\vRa{259.000000}{283.550000}{187.000000}%
\vRa{259.000000}{284.000000}{187.000000}%
\vRa{259.000000}{284.450000}{187.000000}%
\vRa{259.000000}{284.900000}{187.000000}%
\vRa{259.000000}{285.350000}{187.000000}%
\vRa{259.000000}{285.800000}{187.000000}%
\vRa{259.000000}{286.250000}{187.000000}%
\vRa{259.000000}{286.700000}{187.000000}%
\vRa{259.000000}{287.150000}{187.000000}%
\vRa{259.000000}{287.600000}{187.000000}%
\vRa{259.000000}{288.050000}{187.000000}%
\vRa{259.000000}{288.500000}{187.000000}%
\vRa{259.000000}{288.950000}{187.000000}%
\vRa{259.000000}{289.400000}{187.000000}%
\vRa{259.000000}{289.850000}{187.000000}%
\vRa{259.000000}{290.300000}{187.000000}%
\vRa{259.000000}{290.750000}{187.000000}%
\vRa{259.000000}{291.200000}{187.000000}%
\vRa{259.000000}{291.650000}{187.000000}%
\vRa{259.000000}{292.100000}{187.000000}%
\vRa{259.000000}{292.550000}{187.000000}%
}}%
{\color{vltTeal!45}\vlB{%
\vSn{259.000000}{239.000000}{0.000000}{187.000000}%
\vSn{445.575000}{239.000000}{90.000000}{54.000000}%
\vSn{259.000000}{293.000000}{180.000000}{187.000000}%
\vSn{258.575000}{293.000000}{-90.000000}{54.000000}%
}}%
{\color{vltBlue!5}\vlB{%
\vRa{24.000000}{137.000000}{187.000000}%
\vRa{24.000000}{137.450000}{187.000000}%
\vRa{24.000000}{137.900000}{187.000000}%
\vRa{24.000000}{138.350000}{187.000000}%
\vRa{24.000000}{138.800000}{187.000000}%
\vRa{24.000000}{139.250000}{187.000000}%
\vRa{24.000000}{139.700000}{187.000000}%
\vRa{24.000000}{140.150000}{187.000000}%
\vRa{24.000000}{140.600000}{187.000000}%
\vRa{24.000000}{141.050000}{187.000000}%
\vRa{24.000000}{141.500000}{187.000000}%
\vRa{24.000000}{141.950000}{187.000000}%
\vRa{24.000000}{142.400000}{187.000000}%
\vRa{24.000000}{142.850000}{187.000000}%
\vRa{24.000000}{143.300000}{187.000000}%
\vRa{24.000000}{143.750000}{187.000000}%
\vRa{24.000000}{144.200000}{187.000000}%
\vRa{24.000000}{144.650000}{187.000000}%
\vRa{24.000000}{145.100000}{187.000000}%
\vRa{24.000000}{145.550000}{187.000000}%
\vRa{24.000000}{146.000000}{187.000000}%
\vRa{24.000000}{146.450000}{187.000000}%
\vRa{24.000000}{146.900000}{187.000000}%
\vRa{24.000000}{147.350000}{187.000000}%
\vRa{24.000000}{147.800000}{187.000000}%
\vRa{24.000000}{148.250000}{187.000000}%
\vRa{24.000000}{148.700000}{187.000000}%
\vRa{24.000000}{149.150000}{187.000000}%
\vRa{24.000000}{149.600000}{187.000000}%
\vRa{24.000000}{150.050000}{187.000000}%
\vRa{24.000000}{150.500000}{187.000000}%
\vRa{24.000000}{150.950000}{187.000000}%
}}%
{\color{vltBlue!5}\vlB{%
\vRa{24.000000}{151.400000}{187.000000}%
\vRa{24.000000}{151.850000}{187.000000}%
\vRa{24.000000}{152.300000}{187.000000}%
\vRa{24.000000}{152.750000}{187.000000}%
\vRa{24.000000}{153.200000}{187.000000}%
\vRa{24.000000}{153.650000}{187.000000}%
\vRa{24.000000}{154.100000}{187.000000}%
\vRa{24.000000}{154.550000}{187.000000}%
\vRa{24.000000}{155.000000}{187.000000}%
\vRa{24.000000}{155.450000}{187.000000}%
\vRa{24.000000}{155.900000}{187.000000}%
\vRa{24.000000}{156.350000}{187.000000}%
\vRa{24.000000}{156.800000}{187.000000}%
\vRa{24.000000}{157.250000}{187.000000}%
\vRa{24.000000}{157.700000}{187.000000}%
\vRa{24.000000}{158.150000}{187.000000}%
\vRa{24.000000}{158.600000}{187.000000}%
\vRa{24.000000}{159.050000}{187.000000}%
\vRa{24.000000}{159.500000}{187.000000}%
\vRa{24.000000}{159.950000}{187.000000}%
\vRa{24.000000}{160.400000}{187.000000}%
\vRa{24.000000}{160.850000}{187.000000}%
\vRa{24.000000}{161.300000}{187.000000}%
\vRa{24.000000}{161.750000}{187.000000}%
\vRa{24.000000}{162.200000}{187.000000}%
\vRa{24.000000}{162.650000}{187.000000}%
\vRa{24.000000}{163.100000}{187.000000}%
\vRa{24.000000}{163.550000}{187.000000}%
\vRa{24.000000}{164.000000}{187.000000}%
\vRa{24.000000}{164.450000}{187.000000}%
\vRa{24.000000}{164.900000}{187.000000}%
\vRa{24.000000}{165.350000}{187.000000}%
}}%
{\color{vltBlue!5}\vlB{%
\vRa{24.000000}{165.800000}{187.000000}%
\vRa{24.000000}{166.250000}{187.000000}%
\vRa{24.000000}{166.700000}{187.000000}%
\vRa{24.000000}{167.150000}{187.000000}%
\vRa{24.000000}{167.600000}{187.000000}%
\vRa{24.000000}{168.050000}{187.000000}%
\vRa{24.000000}{168.500000}{187.000000}%
\vRa{24.000000}{168.950000}{187.000000}%
\vRa{24.000000}{169.400000}{187.000000}%
\vRa{24.000000}{169.850000}{187.000000}%
\vRa{24.000000}{170.300000}{187.000000}%
\vRa{24.000000}{170.750000}{187.000000}%
\vRa{24.000000}{171.200000}{187.000000}%
\vRa{24.000000}{171.650000}{187.000000}%
\vRa{24.000000}{172.100000}{187.000000}%
\vRa{24.000000}{172.550000}{187.000000}%
\vRa{24.000000}{173.000000}{187.000000}%
\vRa{24.000000}{173.450000}{187.000000}%
\vRa{24.000000}{173.900000}{187.000000}%
\vRa{24.000000}{174.350000}{187.000000}%
\vRa{24.000000}{174.800000}{187.000000}%
\vRa{24.000000}{175.250000}{187.000000}%
\vRa{24.000000}{175.700000}{187.000000}%
\vRa{24.000000}{176.150000}{187.000000}%
\vRa{24.000000}{176.600000}{187.000000}%
\vRa{24.000000}{177.050000}{187.000000}%
\vRa{24.000000}{177.500000}{187.000000}%
\vRa{24.000000}{177.950000}{187.000000}%
\vRa{24.000000}{178.400000}{187.000000}%
\vRa{24.000000}{178.850000}{187.000000}%
\vRa{24.000000}{179.300000}{187.000000}%
\vRa{24.000000}{179.750000}{187.000000}%
}}%
{\color{vltBlue!5}\vlB{%
\vRa{24.000000}{180.200000}{187.000000}%
\vRa{24.000000}{180.650000}{187.000000}%
\vRa{24.000000}{181.100000}{187.000000}%
\vRa{24.000000}{181.550000}{187.000000}%
\vRa{24.000000}{182.000000}{187.000000}%
\vRa{24.000000}{182.450000}{187.000000}%
\vRa{24.000000}{182.900000}{187.000000}%
\vRa{24.000000}{183.350000}{187.000000}%
\vRa{24.000000}{183.800000}{187.000000}%
\vRa{24.000000}{184.250000}{187.000000}%
\vRa{24.000000}{184.700000}{187.000000}%
\vRa{24.000000}{185.150000}{187.000000}%
\vRa{24.000000}{185.600000}{187.000000}%
\vRa{24.000000}{186.050000}{187.000000}%
\vRa{24.000000}{186.500000}{187.000000}%
\vRa{24.000000}{186.950000}{187.000000}%
\vRa{24.000000}{187.400000}{187.000000}%
\vRa{24.000000}{187.850000}{187.000000}%
\vRa{24.000000}{188.300000}{187.000000}%
\vRa{24.000000}{188.750000}{187.000000}%
\vRa{24.000000}{189.200000}{187.000000}%
\vRa{24.000000}{189.650000}{187.000000}%
\vRa{24.000000}{190.100000}{187.000000}%
\vRa{24.000000}{190.550000}{187.000000}%
}}%
{\color{vltBlue!45}\vlB{%
\vSn{24.000000}{137.000000}{0.000000}{187.000000}%
\vSn{210.575000}{137.000000}{90.000000}{54.000000}%
\vSn{24.000000}{191.000000}{180.000000}{187.000000}%
\vSn{23.575000}{191.000000}{-90.000000}{54.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{259.000000}{137.000000}{187.000000}%
\vRa{259.000000}{137.450000}{187.000000}%
\vRa{259.000000}{137.900000}{187.000000}%
\vRa{259.000000}{138.350000}{187.000000}%
\vRa{259.000000}{138.800000}{187.000000}%
\vRa{259.000000}{139.250000}{187.000000}%
\vRa{259.000000}{139.700000}{187.000000}%
\vRa{259.000000}{140.150000}{187.000000}%
\vRa{259.000000}{140.600000}{187.000000}%
\vRa{259.000000}{141.050000}{187.000000}%
\vRa{259.000000}{141.500000}{187.000000}%
\vRa{259.000000}{141.950000}{187.000000}%
\vRa{259.000000}{142.400000}{187.000000}%
\vRa{259.000000}{142.850000}{187.000000}%
\vRa{259.000000}{143.300000}{187.000000}%
\vRa{259.000000}{143.750000}{187.000000}%
\vRa{259.000000}{144.200000}{187.000000}%
\vRa{259.000000}{144.650000}{187.000000}%
\vRa{259.000000}{145.100000}{187.000000}%
\vRa{259.000000}{145.550000}{187.000000}%
\vRa{259.000000}{146.000000}{187.000000}%
\vRa{259.000000}{146.450000}{187.000000}%
\vRa{259.000000}{146.900000}{187.000000}%
\vRa{259.000000}{147.350000}{187.000000}%
\vRa{259.000000}{147.800000}{187.000000}%
\vRa{259.000000}{148.250000}{187.000000}%
\vRa{259.000000}{148.700000}{187.000000}%
\vRa{259.000000}{149.150000}{187.000000}%
\vRa{259.000000}{149.600000}{187.000000}%
\vRa{259.000000}{150.050000}{187.000000}%
\vRa{259.000000}{150.500000}{187.000000}%
\vRa{259.000000}{150.950000}{187.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{259.000000}{151.400000}{187.000000}%
\vRa{259.000000}{151.850000}{187.000000}%
\vRa{259.000000}{152.300000}{187.000000}%
\vRa{259.000000}{152.750000}{187.000000}%
\vRa{259.000000}{153.200000}{187.000000}%
\vRa{259.000000}{153.650000}{187.000000}%
\vRa{259.000000}{154.100000}{187.000000}%
\vRa{259.000000}{154.550000}{187.000000}%
\vRa{259.000000}{155.000000}{187.000000}%
\vRa{259.000000}{155.450000}{187.000000}%
\vRa{259.000000}{155.900000}{187.000000}%
\vRa{259.000000}{156.350000}{187.000000}%
\vRa{259.000000}{156.800000}{187.000000}%
\vRa{259.000000}{157.250000}{187.000000}%
\vRa{259.000000}{157.700000}{187.000000}%
\vRa{259.000000}{158.150000}{187.000000}%
\vRa{259.000000}{158.600000}{187.000000}%
\vRa{259.000000}{159.050000}{187.000000}%
\vRa{259.000000}{159.500000}{187.000000}%
\vRa{259.000000}{159.950000}{187.000000}%
\vRa{259.000000}{160.400000}{187.000000}%
\vRa{259.000000}{160.850000}{187.000000}%
\vRa{259.000000}{161.300000}{187.000000}%
\vRa{259.000000}{161.750000}{187.000000}%
\vRa{259.000000}{162.200000}{187.000000}%
\vRa{259.000000}{162.650000}{187.000000}%
\vRa{259.000000}{163.100000}{187.000000}%
\vRa{259.000000}{163.550000}{187.000000}%
\vRa{259.000000}{164.000000}{187.000000}%
\vRa{259.000000}{164.450000}{187.000000}%
\vRa{259.000000}{164.900000}{187.000000}%
\vRa{259.000000}{165.350000}{187.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{259.000000}{165.800000}{187.000000}%
\vRa{259.000000}{166.250000}{187.000000}%
\vRa{259.000000}{166.700000}{187.000000}%
\vRa{259.000000}{167.150000}{187.000000}%
\vRa{259.000000}{167.600000}{187.000000}%
\vRa{259.000000}{168.050000}{187.000000}%
\vRa{259.000000}{168.500000}{187.000000}%
\vRa{259.000000}{168.950000}{187.000000}%
\vRa{259.000000}{169.400000}{187.000000}%
\vRa{259.000000}{169.850000}{187.000000}%
\vRa{259.000000}{170.300000}{187.000000}%
\vRa{259.000000}{170.750000}{187.000000}%
\vRa{259.000000}{171.200000}{187.000000}%
\vRa{259.000000}{171.650000}{187.000000}%
\vRa{259.000000}{172.100000}{187.000000}%
\vRa{259.000000}{172.550000}{187.000000}%
\vRa{259.000000}{173.000000}{187.000000}%
\vRa{259.000000}{173.450000}{187.000000}%
\vRa{259.000000}{173.900000}{187.000000}%
\vRa{259.000000}{174.350000}{187.000000}%
\vRa{259.000000}{174.800000}{187.000000}%
\vRa{259.000000}{175.250000}{187.000000}%
\vRa{259.000000}{175.700000}{187.000000}%
\vRa{259.000000}{176.150000}{187.000000}%
\vRa{259.000000}{176.600000}{187.000000}%
\vRa{259.000000}{177.050000}{187.000000}%
\vRa{259.000000}{177.500000}{187.000000}%
\vRa{259.000000}{177.950000}{187.000000}%
\vRa{259.000000}{178.400000}{187.000000}%
\vRa{259.000000}{178.850000}{187.000000}%
\vRa{259.000000}{179.300000}{187.000000}%
\vRa{259.000000}{179.750000}{187.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{259.000000}{180.200000}{187.000000}%
\vRa{259.000000}{180.650000}{187.000000}%
\vRa{259.000000}{181.100000}{187.000000}%
\vRa{259.000000}{181.550000}{187.000000}%
\vRa{259.000000}{182.000000}{187.000000}%
\vRa{259.000000}{182.450000}{187.000000}%
\vRa{259.000000}{182.900000}{187.000000}%
\vRa{259.000000}{183.350000}{187.000000}%
\vRa{259.000000}{183.800000}{187.000000}%
\vRa{259.000000}{184.250000}{187.000000}%
\vRa{259.000000}{184.700000}{187.000000}%
\vRa{259.000000}{185.150000}{187.000000}%
\vRa{259.000000}{185.600000}{187.000000}%
\vRa{259.000000}{186.050000}{187.000000}%
\vRa{259.000000}{186.500000}{187.000000}%
\vRa{259.000000}{186.950000}{187.000000}%
\vRa{259.000000}{187.400000}{187.000000}%
\vRa{259.000000}{187.850000}{187.000000}%
\vRa{259.000000}{188.300000}{187.000000}%
\vRa{259.000000}{188.750000}{187.000000}%
\vRa{259.000000}{189.200000}{187.000000}%
\vRa{259.000000}{189.650000}{187.000000}%
\vRa{259.000000}{190.100000}{187.000000}%
\vRa{259.000000}{190.550000}{187.000000}%
}}%
{\color{vltTeal!45}\vlB{%
\vSn{259.000000}{137.000000}{0.000000}{187.000000}%
\vSn{445.575000}{137.000000}{90.000000}{54.000000}%
\vSn{259.000000}{191.000000}{180.000000}{187.000000}%
\vSn{258.575000}{191.000000}{-90.000000}{54.000000}%
}}%
{\color{black}\put(117.50000,273.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont $\mathsf P\vct U=\vct F$}}}%
{\color{black}\put(117.50000,253.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 3 complex coordinates}}}%
{\color{black}\put(352.50000,273.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.600}{12.600}\selectfont $\mathsf S_\Gamma\vct U_\Gamma=\mathsf L_\Gamma\vct F$}}}%
{\color{black}\put(352.50000,253.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 2 complex port coordinates}}}%
{\color{black}\put(117.50000,171.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.700}{12.700}\selectfont $\mathfrak R(\mathsf P)\vct u_q=\vct f_q$}}}%
{\color{black}\put(117.50000,151.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 6 real quadratures}}}%
{\color{black}\put(352.50000,171.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\mathfrak R(\mathsf S_\Gamma)\vct u_{\Gamma q}=\mathfrak R(\mathsf L_\Gamma)\vct f_q$}}}%
{\color{black}\put(352.50000,151.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 4 real port quadratures}}}%
{\color{black}\vlB{%
\vSb{211.000000}{266.000000}{0.000000}{48.000000}%
\vSb{254.296703}{266.000000}{157.217594}{4.880789}%
\vSb{254.296703}{266.000000}{-157.217594}{4.880789}%
}}%
{\color{black}\put(235.00000,308.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont eliminate $I$}}}%
{\color{black}\vlB{%
\vSb{211.000000}{164.000000}{0.000000}{48.000000}%
\vSb{254.296703}{164.000000}{157.217594}{4.880789}%
\vSb{254.296703}{164.000000}{-157.217594}{4.880789}%
}}%
{\color{black}\put(235.00000,204.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont permute, then eliminate $I_{\rm R},I_{\rm I}$}}}%
{\color{black}\vlB{%
\vSb{116.975000}{239.000000}{-90.000000}{48.000000}%
\vSb{117.015959}{191.000000}{67.217594}{4.880789}%
\vSb{115.125959}{191.000000}{112.782406}{4.880789}%
\vSb{351.975000}{239.000000}{-90.000000}{48.000000}%
\vSb{352.015959}{191.000000}{67.217594}{4.880789}%
\vSb{350.125959}{191.000000}{112.782406}{4.880789}%
}}%
{\color{black}\put(103.00000,217.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont realify}}}%
{\color{black}\put(367.00000,217.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont realify}}}%
{\color{black}\put(235.00000,112.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Identical reconstructed port motion and cycle work}}}%
{\color{black}\put(117.50000,81.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $U_1/\ell_*=+0.274+1.294i$}}}%
{\color{black}\put(352.50000,81.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $U_3/\ell_*=-0.833+1.159i$}}}%
{\color{black}\put(235.00000,54.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $u_j(t)=U_{j{\rm R}}\cos\omega t+U_{j{\rm I}}\sin\omega t$}}}%
{\color{black}\put(235.00000,27.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $W_{\rm cycle}^{\rm full}=W_{\rm cycle}^{\rm real\,ports}=4.0643\,k_*\ell_*^2$}}}%
\end{picture}%


==> vlt-figures/figure-156.tex <==
\begin{picture}(470,335)%
{\color{black}\put(235.000000,317.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries One driven particle; conjugate and transmitted responses}}}%
{\color{vlfGreen!7}\put(165.967636,241.618232){\rule{2.242963pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(167.919023,242.068232){\rule{6.728889pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(169.870409,242.518232){\rule{6.484870pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(171.821795,242.968232){\rule{3.502833pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(173.773182,243.418232){\rule{0.520796pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(164.876766,241.618232){\rule{0.067217pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(164.646411,242.068232){\rule{0.201650pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(164.416056,242.518232){\rule{0.336083pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(164.185701,242.968232){\rule{0.470516pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(163.955346,243.418232){\rule{0.604949pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(163.724991,243.868232){\rule{0.739382pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(163.494636,244.318232){\rule{0.873815pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(163.264281,244.768232){\rule{1.008249pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(163.033926,245.218232){\rule{1.142682pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(162.803571,245.668232){\rule{1.277115pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(162.573216,246.118232){\rule{1.411548pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(162.342861,246.568232){\rule{1.545981pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(162.112506,247.018232){\rule{1.680414pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(161.882151,247.468232){\rule{1.814847pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(161.651796,247.918232){\rule{1.949281pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(161.421441,248.368232){\rule{2.083714pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(161.191086,248.818232){\rule{2.218147pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(160.960731,249.268232){\rule{2.352580pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(160.730376,249.718232){\rule{2.487013pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(160.500021,250.168232){\rule{2.139734pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(160.269666,250.618232){\rule{1.709558pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(160.039311,251.068232){\rule{1.279382pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(159.808956,251.518232){\rule{0.849207pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(159.578601,251.968232){\rule{0.419031pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(176.492731,242.458217){\rule{0.657689pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(175.462081,242.908217){\rule{1.973066pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(174.431431,243.358217){\rule{3.288444pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(174.461425,243.808217){\rule{3.543177pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(174.963518,244.258217){\rule{3.325810pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(175.465612,244.708217){\rule{3.108444pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(175.967706,245.158217){\rule{2.891077pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(176.469799,245.608217){\rule{2.673710pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(176.971893,246.058217){\rule{2.456344pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(177.473987,246.508217){\rule{2.238977pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(177.976081,246.958217){\rule{2.021611pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(178.478174,247.408217){\rule{1.804244pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(178.980268,247.858217){\rule{1.586877pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(179.482362,248.308217){\rule{1.369511pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(179.984455,248.758217){\rule{1.152144pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(180.486549,249.208217){\rule{0.934778pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(180.988643,249.658217){\rule{0.717411pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(181.490736,250.108217){\rule{0.500044pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(181.992830,250.558217){\rule{0.282678pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(182.494924,251.008217){\rule{0.065311pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(162.873041,250.009301){\rule{0.365162pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(162.212510,250.459301){\rule{1.095486pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(161.551979,250.909301){\rule{1.825809pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(160.891448,251.359301){\rule{2.556133pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(160.230918,251.809301){\rule{3.286457pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(159.570387,252.259301){\rule{4.016781pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(159.545759,252.709301){\rule{4.111202pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(159.830486,253.159301){\rule{3.896268pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(160.115213,253.609301){\rule{3.681334pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(160.399940,254.059301){\rule{3.466400pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(160.684667,254.509301){\rule{3.251466pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(160.969394,254.959301){\rule{3.036532pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(161.254121,255.409301){\rule{2.821598pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(161.538848,255.859301){\rule{2.606664pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(161.823575,256.309301){\rule{2.391730pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(162.108302,256.759301){\rule{2.176795pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(162.393030,257.209301){\rule{1.961861pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(162.677757,257.659301){\rule{1.746927pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(162.962484,258.109301){\rule{1.531993pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(163.247211,258.559301){\rule{1.317059pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(163.531938,259.009301){\rule{1.102125pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(163.816665,259.459301){\rule{0.887191pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(164.101392,259.909301){\rule{0.672257pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(164.386119,260.359301){\rule{0.457323pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(164.670846,260.809301){\rule{0.242389pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(164.955573,261.259301){\rule{0.027455pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(182.234445,251.368427){\rule{0.296163pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(181.411763,251.818427){\rule{0.888490pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(180.589082,252.268427){\rule{1.480817pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(179.766400,252.718427){\rule{2.073143pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(178.943718,253.168427){\rule{2.665470pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(178.121037,253.618427){\rule{3.257796pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(177.298355,254.068427){\rule{3.850123pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(176.475674,254.518427){\rule{4.442450pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(175.652992,254.968427){\rule{5.034776pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(174.830310,255.418427){\rule{5.627103pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(174.140508,255.868427){\rule{6.086550pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(174.345713,256.318427){\rule{5.650991pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(174.550918,256.768427){\rule{5.215431pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(174.756122,257.218427){\rule{4.779871pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(174.961327,257.668427){\rule{4.344312pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(175.166531,258.118427){\rule{3.908752pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(175.371736,258.568427){\rule{3.473192pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(175.576941,259.018427){\rule{3.037633pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(175.782145,259.468427){\rule{2.602073pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(175.987350,259.918427){\rule{2.166514pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(176.192555,260.368427){\rule{1.730954pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(176.397759,260.818427){\rule{1.295394pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(176.602964,261.268427){\rule{0.859835pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(176.808168,261.718427){\rule{0.424275pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(173.741249,256.035253){\rule{0.475334pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(172.995785,256.485253){\rule{1.426002pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(172.250322,256.935253){\rule{2.376670pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(171.504858,257.385253){\rule{3.327339pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(170.759395,257.835253){\rule{4.278007pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(170.013931,258.285253){\rule{5.228675pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(169.268468,258.735253){\rule{6.179343pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(168.523004,259.185253){\rule{7.130011pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(167.777541,259.635253){\rule{8.080679pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(167.032077,260.085253){\rule{9.031347pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(166.286613,260.535253){\rule{9.982016pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(165.541150,260.985253){\rule{10.932684pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(166.686684,261.435253){\rule{9.992354pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(173.123996,261.885253){\rule{3.760247pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(164.943982,241.618232){\rule{1.023654pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(164.848061,242.068232){\rule{3.070962pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(164.752139,242.518232){\rule{5.118270pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(164.656217,242.968232){\rule{7.165578pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(164.560295,243.418232){\rule{9.212887pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(164.464373,243.868232){\rule{9.005099pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(164.368451,244.318232){\rule{8.320135pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(164.272530,244.768232){\rule{7.635171pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(164.176608,245.218232){\rule{6.950207pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(164.080686,245.668232){\rule{6.265243pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(163.984764,246.118232){\rule{5.580279pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(163.888842,246.568232){\rule{4.895315pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(163.792920,247.018232){\rule{4.210351pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(163.696999,247.468232){\rule{3.525387pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(163.601077,247.918232){\rule{2.840423pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(163.505155,248.368232){\rule{2.155459pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(163.409233,248.818232){\rule{1.470495pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(163.313311,249.268232){\rule{0.785531pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(163.217389,249.718232){\rule{0.100567pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(174.113981,243.721822){\rule{0.251047pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(174.113981,244.171822){\rule{0.753141pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(174.113981,244.621822){\rule{1.255234pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(174.113981,245.071822){\rule{1.757328pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(174.113981,245.521822){\rule{2.259422pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(174.113981,245.971822){\rule{2.761515pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(174.113981,246.421822){\rule{3.263609pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(174.113981,246.871822){\rule{3.765703pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(174.113981,247.321822){\rule{4.267796pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(174.113981,247.771822){\rule{4.769890pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(174.113981,248.221822){\rule{5.271984pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(174.113981,248.671822){\rule{5.774078pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(174.113981,249.121822){\rule{6.276171pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(174.113981,249.571822){\rule{6.778265pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(174.113981,250.021822){\rule{7.280359pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(174.113981,250.471822){\rule{7.782452pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(174.113981,250.921822){\rule{8.284546pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(174.113981,251.371822){\rule{8.114258pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(174.113981,251.821822){\rule{7.291576pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(174.113981,252.271822){\rule{6.468895pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(174.113981,252.721822){\rule{5.646213pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(174.113981,253.171822){\rule{4.823532pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(174.113981,253.621822){\rule{4.000850pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(174.113981,254.071822){\rule{3.178168pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(174.113981,254.521822){\rule{2.355487pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(174.113981,254.971822){\rule{1.532805pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(174.113981,255.421822){\rule{0.710123pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(163.238202,250.009301){\rule{0.372492pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(163.307995,250.459301){\rule{1.117475pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(163.377789,250.909301){\rule{1.862458pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(163.447582,251.359301){\rule{2.607442pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(163.517375,251.809301){\rule{3.352425pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(163.587168,252.259301){\rule{4.097409pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(163.656961,252.709301){\rule{4.842392pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(163.726754,253.159301){\rule{5.587375pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(163.796547,253.609301){\rule{6.332359pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(163.866340,254.059301){\rule{7.077342pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(163.936133,254.509301){\rule{7.822325pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(164.005926,254.959301){\rule{8.567309pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(164.075719,255.409301){\rule{9.312292pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(164.145512,255.859301){\rule{9.887216pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(164.215305,256.309301){\rule{9.071960pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(164.285098,256.759301){\rule{8.256703pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(164.354891,257.209301){\rule{7.441447pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(164.424684,257.659301){\rule{6.626190pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(164.494477,258.109301){\rule{5.810934pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(164.564270,258.559301){\rule{4.995677pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(164.634063,259.009301){\rule{4.180421pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(164.703856,259.459301){\rule{3.365164pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(164.773649,259.909301){\rule{2.549907pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(164.843442,260.359301){\rule{1.734651pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(164.913235,260.809301){\rule{0.919394pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(164.983028,261.259301){\rule{0.104138pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(173.723538,243.721822){\rule{0.390443pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(172.942652,244.171822){\rule{1.171329pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(172.161766,244.621822){\rule{1.952215pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(171.380880,245.071822){\rule{2.733100pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(170.599994,245.521822){\rule{3.513986pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(169.819109,245.971822){\rule{4.294872pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(169.038223,246.421822){\rule{5.075758pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(168.257337,246.871822){\rule{5.856644pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(167.476451,247.321822){\rule{6.637529pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(166.695565,247.771822){\rule{7.418415pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(165.914680,248.221822){\rule{8.199301pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(165.133794,248.671822){\rule{8.980187pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(164.352908,249.121822){\rule{9.761073pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(163.572022,249.571822){\rule{10.541958pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(163.633364,250.021822){\rule{10.480617pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(164.448140,250.471822){\rule{9.665840pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(165.262917,250.921822){\rule{8.851064pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(166.077693,251.371822){\rule{8.036288pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(166.892469,251.821822){\rule{7.221511pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(167.707246,252.271822){\rule{6.406735pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(168.522022,252.721822){\rule{5.591958pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(169.336799,253.171822){\rule{4.777182pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(170.151575,253.621822){\rule{3.962405pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(170.966351,254.071822){\rule{3.147629pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(171.781128,254.521822){\rule{2.332853pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(172.595904,254.971822){\rule{1.518076pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(173.410681,255.421822){\rule{0.703300pt}{0.460000pt}}}%
{\color{black!35}\vlB{%
\vSu{167.586019}{247.964747}{90.000000}{2.800000}%
\vSu{167.586019}{252.964747}{90.000000}{2.800000}%
\vSu{167.586019}{257.964747}{90.000000}{2.313432}%
\vSu{166.451320}{247.964747}{-114.513474}{2.800000}%
\vSu{164.718984}{243.415428}{-114.513474}{1.975237}%
\vSu{167.730982}{247.964747}{-31.117334}{2.800000}%
\vSu{172.011536}{245.380785}{-31.117334}{2.800000}%
\vSu{176.292090}{242.796823}{-31.117334}{0.655207}%
\vSu{165.285534}{247.964747}{151.321707}{2.800000}%
\vSu{160.898893}{250.364202}{151.321707}{2.800000}%
\vSu{167.740981}{247.964747}{28.911816}{2.800000}%
\vSu{172.117805}{250.382061}{28.911816}{2.800000}%
\vSu{176.494629}{252.799376}{28.911816}{2.464145}%
\vSu{165.199906}{260.278178}{156.413077}{2.800000}%
\vSu{167.818607}{260.278178}{12.985698}{2.800000}%
\vSu{172.690738}{261.401717}{12.985698}{2.800000}%
\vSu{165.600684}{260.278178}{-138.131810}{2.800000}%
\vSu{161.877273}{256.941082}{-138.131810}{2.800000}%
\vSu{159.153989}{253.603986}{-138.131810}{1.456975}%
\vSu{167.736230}{260.278178}{-29.953499}{2.800000}%
\vSu{172.068385}{257.781693}{-29.953499}{2.800000}%
\vSu{176.400540}{255.285209}{-29.953499}{2.592665}%
\vSu{176.711601}{242.458217}{81.183917}{2.800000}%
\vSu{177.477917}{247.399144}{81.183917}{2.800000}%
\vSu{178.244233}{252.340071}{81.183917}{1.670362}%
\vSu{176.714648}{262.381768}{-77.966944}{2.800000}%
\vSu{177.757028}{257.491631}{-77.966944}{2.800000}%
\vSu{178.627786}{253.990699}{-34.265443}{2.800000}%
}}%
{\color{vlfGreen!85}\vlB{%
\vSc{173.613981}{243.721822}{90.000000}{12.313432}%
\vSc{164.879589}{243.721822}{-167.014302}{9.361445}%
\vSc{173.913911}{243.721822}{-23.586923}{3.157906}%
\vSc{162.953657}{243.721822}{150.046501}{12.592665}%
\vSc{173.780271}{243.721822}{41.868190}{11.456975}%
\vSc{164.733547}{256.035253}{148.882666}{10.655207}%
\vSc{173.659049}{256.035253}{65.486526}{6.975237}%
\vSc{162.961574}{256.035253}{-151.088184}{12.464145}%
\vSc{173.874035}{256.035253}{-28.678293}{9.724761}%
\vSc{164.957076}{241.618232}{3.998754}{12.045437}%
\vSc{158.909139}{241.618232}{117.107905}{12.372456}%
\vSc{162.714292}{241.618232}{102.033056}{8.579585}%
\vSc{164.957076}{261.541783}{3.998754}{12.045437}%
\vSc{158.931689}{261.541783}{-122.322637}{10.543994}%
\vSc{162.709213}{261.541783}{-98.816083}{11.670362}%
\vSc{176.585531}{242.458217}{57.677363}{10.543994}%
\vSc{176.562982}{262.381768}{-62.892095}{12.372456}%
\vSc{159.072701}{252.631573}{-34.265443}{4.657447}%
}}%
{\color{vlfGreen!7}\put(296.967636,241.618232){\rule{2.242963pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(298.919023,242.068232){\rule{6.728889pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(300.870409,242.518232){\rule{6.484870pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(302.821795,242.968232){\rule{3.502833pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(304.773182,243.418232){\rule{0.520796pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(295.876766,241.618232){\rule{0.067217pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(295.646411,242.068232){\rule{0.201650pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(295.416056,242.518232){\rule{0.336083pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(295.185701,242.968232){\rule{0.470516pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(294.955346,243.418232){\rule{0.604949pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(294.724991,243.868232){\rule{0.739382pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(294.494636,244.318232){\rule{0.873815pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(294.264281,244.768232){\rule{1.008249pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(294.033926,245.218232){\rule{1.142682pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(293.803571,245.668232){\rule{1.277115pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(293.573216,246.118232){\rule{1.411548pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(293.342861,246.568232){\rule{1.545981pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(293.112506,247.018232){\rule{1.680414pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(292.882151,247.468232){\rule{1.814847pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(292.651796,247.918232){\rule{1.949281pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(292.421441,248.368232){\rule{2.083714pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(292.191086,248.818232){\rule{2.218147pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(291.960731,249.268232){\rule{2.352580pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(291.730376,249.718232){\rule{2.487013pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(291.500021,250.168232){\rule{2.139734pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(291.269666,250.618232){\rule{1.709558pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(291.039311,251.068232){\rule{1.279382pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(290.808956,251.518232){\rule{0.849207pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(290.578601,251.968232){\rule{0.419031pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(307.492731,242.458217){\rule{0.657689pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(306.462081,242.908217){\rule{1.973066pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(305.431431,243.358217){\rule{3.288444pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(305.461425,243.808217){\rule{3.543177pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(305.963518,244.258217){\rule{3.325810pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(306.465612,244.708217){\rule{3.108444pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(306.967706,245.158217){\rule{2.891077pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(307.469799,245.608217){\rule{2.673710pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(307.971893,246.058217){\rule{2.456344pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(308.473987,246.508217){\rule{2.238977pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(308.976081,246.958217){\rule{2.021611pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(309.478174,247.408217){\rule{1.804244pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(309.980268,247.858217){\rule{1.586877pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(310.482362,248.308217){\rule{1.369511pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(310.984455,248.758217){\rule{1.152144pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(311.486549,249.208217){\rule{0.934778pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(311.988643,249.658217){\rule{0.717411pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(312.490736,250.108217){\rule{0.500044pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(312.992830,250.558217){\rule{0.282678pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(313.494924,251.008217){\rule{0.065311pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(293.873041,250.009301){\rule{0.365162pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(293.212510,250.459301){\rule{1.095486pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(292.551979,250.909301){\rule{1.825809pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(291.891448,251.359301){\rule{2.556133pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(291.230918,251.809301){\rule{3.286457pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(290.570387,252.259301){\rule{4.016781pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(290.545759,252.709301){\rule{4.111202pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(290.830486,253.159301){\rule{3.896268pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(291.115213,253.609301){\rule{3.681334pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(291.399940,254.059301){\rule{3.466400pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(291.684667,254.509301){\rule{3.251466pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(291.969394,254.959301){\rule{3.036532pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(292.254121,255.409301){\rule{2.821598pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(292.538848,255.859301){\rule{2.606664pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(292.823575,256.309301){\rule{2.391730pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(293.108302,256.759301){\rule{2.176795pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(293.393030,257.209301){\rule{1.961861pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(293.677757,257.659301){\rule{1.746927pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(293.962484,258.109301){\rule{1.531993pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(294.247211,258.559301){\rule{1.317059pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(294.531938,259.009301){\rule{1.102125pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(294.816665,259.459301){\rule{0.887191pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(295.101392,259.909301){\rule{0.672257pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(295.386119,260.359301){\rule{0.457323pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(295.670846,260.809301){\rule{0.242389pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(295.955573,261.259301){\rule{0.027455pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(313.234445,251.368427){\rule{0.296163pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(312.411763,251.818427){\rule{0.888490pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(311.589082,252.268427){\rule{1.480817pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(310.766400,252.718427){\rule{2.073143pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(309.943718,253.168427){\rule{2.665470pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(309.121037,253.618427){\rule{3.257796pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(308.298355,254.068427){\rule{3.850123pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(307.475674,254.518427){\rule{4.442450pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(306.652992,254.968427){\rule{5.034776pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(305.830310,255.418427){\rule{5.627103pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(305.140508,255.868427){\rule{6.086550pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(305.345713,256.318427){\rule{5.650991pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(305.550918,256.768427){\rule{5.215431pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(305.756122,257.218427){\rule{4.779871pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(305.961327,257.668427){\rule{4.344312pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(306.166531,258.118427){\rule{3.908752pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(306.371736,258.568427){\rule{3.473192pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(306.576941,259.018427){\rule{3.037633pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(306.782145,259.468427){\rule{2.602073pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(306.987350,259.918427){\rule{2.166514pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(307.192555,260.368427){\rule{1.730954pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(307.397759,260.818427){\rule{1.295394pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(307.602964,261.268427){\rule{0.859835pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(307.808168,261.718427){\rule{0.424275pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(304.741249,256.035253){\rule{0.475334pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(303.995785,256.485253){\rule{1.426002pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(303.250322,256.935253){\rule{2.376670pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(302.504858,257.385253){\rule{3.327339pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(301.759395,257.835253){\rule{4.278007pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(301.013931,258.285253){\rule{5.228675pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(300.268468,258.735253){\rule{6.179343pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(299.523004,259.185253){\rule{7.130011pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(298.777541,259.635253){\rule{8.080679pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(298.032077,260.085253){\rule{9.031347pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(297.286613,260.535253){\rule{9.982016pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(296.541150,260.985253){\rule{10.932684pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(297.686684,261.435253){\rule{9.992354pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(304.123996,261.885253){\rule{3.760247pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(295.943982,241.618232){\rule{1.023654pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(295.848061,242.068232){\rule{3.070962pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(295.752139,242.518232){\rule{5.118270pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(295.656217,242.968232){\rule{7.165578pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(295.560295,243.418232){\rule{9.212887pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(295.464373,243.868232){\rule{9.005099pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(295.368451,244.318232){\rule{8.320135pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(295.272530,244.768232){\rule{7.635171pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(295.176608,245.218232){\rule{6.950207pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(295.080686,245.668232){\rule{6.265243pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(294.984764,246.118232){\rule{5.580279pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(294.888842,246.568232){\rule{4.895315pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(294.792920,247.018232){\rule{4.210351pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(294.696999,247.468232){\rule{3.525387pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(294.601077,247.918232){\rule{2.840423pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(294.505155,248.368232){\rule{2.155459pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(294.409233,248.818232){\rule{1.470495pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(294.313311,249.268232){\rule{0.785531pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(294.217389,249.718232){\rule{0.100567pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(305.113981,243.721822){\rule{0.251047pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(305.113981,244.171822){\rule{0.753141pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(305.113981,244.621822){\rule{1.255234pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(305.113981,245.071822){\rule{1.757328pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(305.113981,245.521822){\rule{2.259422pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(305.113981,245.971822){\rule{2.761515pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(305.113981,246.421822){\rule{3.263609pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(305.113981,246.871822){\rule{3.765703pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(305.113981,247.321822){\rule{4.267796pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(305.113981,247.771822){\rule{4.769890pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(305.113981,248.221822){\rule{5.271984pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(305.113981,248.671822){\rule{5.774078pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(305.113981,249.121822){\rule{6.276171pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(305.113981,249.571822){\rule{6.778265pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(305.113981,250.021822){\rule{7.280359pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(305.113981,250.471822){\rule{7.782452pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(305.113981,250.921822){\rule{8.284546pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(305.113981,251.371822){\rule{8.114258pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(305.113981,251.821822){\rule{7.291576pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(305.113981,252.271822){\rule{6.468895pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(305.113981,252.721822){\rule{5.646213pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(305.113981,253.171822){\rule{4.823532pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(305.113981,253.621822){\rule{4.000850pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(305.113981,254.071822){\rule{3.178168pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(305.113981,254.521822){\rule{2.355487pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(305.113981,254.971822){\rule{1.532805pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(305.113981,255.421822){\rule{0.710123pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(294.238202,250.009301){\rule{0.372492pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(294.307995,250.459301){\rule{1.117475pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(294.377789,250.909301){\rule{1.862458pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(294.447582,251.359301){\rule{2.607442pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(294.517375,251.809301){\rule{3.352425pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(294.587168,252.259301){\rule{4.097409pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(294.656961,252.709301){\rule{4.842392pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(294.726754,253.159301){\rule{5.587375pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(294.796547,253.609301){\rule{6.332359pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(294.866340,254.059301){\rule{7.077342pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(294.936133,254.509301){\rule{7.822325pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(295.005926,254.959301){\rule{8.567309pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(295.075719,255.409301){\rule{9.312292pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(295.145512,255.859301){\rule{9.887216pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(295.215305,256.309301){\rule{9.071960pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(295.285098,256.759301){\rule{8.256703pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(295.354891,257.209301){\rule{7.441447pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(295.424684,257.659301){\rule{6.626190pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(295.494477,258.109301){\rule{5.810934pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(295.564270,258.559301){\rule{4.995677pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(295.634063,259.009301){\rule{4.180421pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(295.703856,259.459301){\rule{3.365164pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(295.773649,259.909301){\rule{2.549907pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(295.843442,260.359301){\rule{1.734651pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(295.913235,260.809301){\rule{0.919394pt}{0.460000pt}}}%
{\color{vlfGreen!4}\put(295.983028,261.259301){\rule{0.104138pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(304.723538,243.721822){\rule{0.390443pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(303.942652,244.171822){\rule{1.171329pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(303.161766,244.621822){\rule{1.952215pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(302.380880,245.071822){\rule{2.733100pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(301.599994,245.521822){\rule{3.513986pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(300.819109,245.971822){\rule{4.294872pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(300.038223,246.421822){\rule{5.075758pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(299.257337,246.871822){\rule{5.856644pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(298.476451,247.321822){\rule{6.637529pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(297.695565,247.771822){\rule{7.418415pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(296.914680,248.221822){\rule{8.199301pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(296.133794,248.671822){\rule{8.980187pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(295.352908,249.121822){\rule{9.761073pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(294.572022,249.571822){\rule{10.541958pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(294.633364,250.021822){\rule{10.480617pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(295.448140,250.471822){\rule{9.665840pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(296.262917,250.921822){\rule{8.851064pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(297.077693,251.371822){\rule{8.036288pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(297.892469,251.821822){\rule{7.221511pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(298.707246,252.271822){\rule{6.406735pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(299.522022,252.721822){\rule{5.591958pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(300.336799,253.171822){\rule{4.777182pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(301.151575,253.621822){\rule{3.962405pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(301.966351,254.071822){\rule{3.147629pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(302.781128,254.521822){\rule{2.332853pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(303.595904,254.971822){\rule{1.518076pt}{0.460000pt}}}%
{\color{vlfGreen!7}\put(304.410681,255.421822){\rule{0.703300pt}{0.460000pt}}}%
{\color{black!35}\vlB{%
\vSu{298.586019}{247.964747}{90.000000}{2.800000}%
\vSu{298.586019}{252.964747}{90.000000}{2.800000}%
\vSu{298.586019}{257.964747}{90.000000}{2.313432}%
\vSu{297.451320}{247.964747}{-114.513474}{2.800000}%
\vSu{295.718984}{243.415428}{-114.513474}{1.975237}%
\vSu{298.730982}{247.964747}{-31.117334}{2.800000}%
\vSu{303.011536}{245.380785}{-31.117334}{2.800000}%
\vSu{307.292090}{242.796823}{-31.117334}{0.655207}%
\vSu{296.285534}{247.964747}{151.321707}{2.800000}%
\vSu{291.898893}{250.364202}{151.321707}{2.800000}%
\vSu{298.740981}{247.964747}{28.911816}{2.800000}%
\vSu{303.117805}{250.382061}{28.911816}{2.800000}%
\vSu{307.494629}{252.799376}{28.911816}{2.464145}%
\vSu{296.199906}{260.278178}{156.413077}{2.800000}%
\vSu{298.818607}{260.278178}{12.985698}{2.800000}%
\vSu{303.690738}{261.401717}{12.985698}{2.800000}%
\vSu{296.600684}{260.278178}{-138.131810}{2.800000}%
\vSu{292.877273}{256.941082}{-138.131810}{2.800000}%
\vSu{290.153989}{253.603986}{-138.131810}{1.456975}%
\vSu{298.736230}{260.278178}{-29.953499}{2.800000}%
\vSu{303.068385}{257.781693}{-29.953499}{2.800000}%
\vSu{307.400540}{255.285209}{-29.953499}{2.592665}%
\vSu{307.711601}{242.458217}{81.183917}{2.800000}%
\vSu{308.477917}{247.399144}{81.183917}{2.800000}%
\vSu{309.244233}{252.340071}{81.183917}{1.670362}%
\vSu{307.714648}{262.381768}{-77.966944}{2.800000}%
\vSu{308.757028}{257.491631}{-77.966944}{2.800000}%
\vSu{309.627786}{253.990699}{-34.265443}{2.800000}%
}}%
{\color{vlfDarkRed!85}\vlB{%
\vSc{304.613981}{243.721822}{90.000000}{12.313432}%
\vSc{295.879589}{243.721822}{-167.014302}{9.361445}%
\vSc{304.913911}{243.721822}{-23.586923}{3.157906}%
\vSc{293.953657}{243.721822}{150.046501}{12.592665}%
\vSc{304.780271}{243.721822}{41.868190}{11.456975}%
\vSc{295.733547}{256.035253}{148.882666}{10.655207}%
\vSc{304.659049}{256.035253}{65.486526}{6.975237}%
\vSc{293.961574}{256.035253}{-151.088184}{12.464145}%
\vSc{304.874035}{256.035253}{-28.678293}{9.724761}%
\vSc{295.957076}{241.618232}{3.998754}{12.045437}%
\vSc{289.909139}{241.618232}{117.107905}{12.372456}%
\vSc{293.714292}{241.618232}{102.033056}{8.579585}%
\vSc{295.957076}{261.541783}{3.998754}{12.045437}%
\vSc{289.931689}{261.541783}{-122.322637}{10.543994}%
\vSc{293.709213}{261.541783}{-98.816083}{11.670362}%
\vSc{307.585531}{242.458217}{57.677363}{10.543994}%
\vSc{307.562982}{262.381768}{-62.892095}{12.372456}%
\vSc{290.072701}{252.631573}{-34.265443}{4.657447}%
}}%
{\color{black}\vlB{%
\vSaa{89.375000}{241.000000}{90.000000}{22.000000}%
\vSr{85.752513}{241.000000}{45.000000}{5.656854}%
\vSr{85.752513}{247.000000}{45.000000}{5.656854}%
\vSr{85.752513}{253.000000}{45.000000}{5.656854}%
\vSr{85.752513}{259.000000}{45.000000}{5.656854}%
\vSb{90.000000}{252.000000}{0.000000}{3.000000}%
\vSb{92.836279}{252.000000}{18.170680}{6.092697}%
\vSb{98.500764}{253.900000}{-33.282202}{6.924663}%
\vSb{104.289630}{250.100000}{33.282202}{6.924663}%
\vSb{110.078495}{253.900000}{-33.282202}{6.924663}%
\vSb{115.867360}{250.100000}{33.282202}{6.924663}%
\vSb{121.656225}{253.900000}{-33.282202}{6.924663}%
\vSb{127.445090}{250.100000}{33.282202}{6.924663}%
\vSb{133.233955}{253.900000}{-33.282202}{6.924663}%
\vSb{139.022821}{250.100000}{33.282202}{6.924663}%
\vSb{144.811686}{253.900000}{-33.282202}{6.924663}%
\vSb{150.724931}{250.100000}{18.170680}{6.092697}%
\vSb{156.677517}{252.000000}{0.000000}{3.000000}%
\vSb{182.322483}{252.000000}{0.000000}{3.000000}%
\vSb{185.217450}{252.000000}{11.540649}{9.497004}%
\vSb{194.428999}{253.900000}{-22.214243}{10.051024}%
\vSb{203.734002}{250.100000}{22.214243}{10.051024}%
\vSb{213.039005}{253.900000}{-22.214243}{10.051024}%
\vSb{222.344008}{250.100000}{22.214243}{10.051024}%
\vSb{231.649011}{253.900000}{-22.214243}{10.051024}%
\vSb{240.954014}{250.100000}{22.214243}{10.051024}%
\vSb{250.259017}{253.900000}{-22.214243}{10.051024}%
\vSb{259.564020}{250.100000}{22.214243}{10.051024}%
\vSb{268.869023}{253.900000}{-22.214243}{10.051024}%
\vSb{278.267480}{250.100000}{11.540649}{9.497004}%
\vSb{287.677517}{252.000000}{0.000000}{3.000000}%
\vSb{313.322483}{252.000000}{0.000000}{3.000000}%
}}%
{\color{black}\vlB{%
\vSb{316.161053}{252.000000}{17.907806}{6.179138}%
\vSb{321.917292}{253.900000}{-32.873912}{7.000839}%
\vSb{327.797066}{250.100000}{32.873912}{7.000839}%
\vSb{333.676840}{253.900000}{-32.873912}{7.000839}%
\vSb{339.556614}{250.100000}{32.873912}{7.000839}%
\vSb{345.436389}{253.900000}{-32.873912}{7.000839}%
\vSb{351.316163}{250.100000}{32.873912}{7.000839}%
\vSb{357.195937}{253.900000}{-32.873912}{7.000839}%
\vSb{363.075711}{250.100000}{32.873912}{7.000839}%
\vSb{368.955486}{253.900000}{-32.873912}{7.000839}%
\vSb{374.958795}{250.100000}{17.907806}{6.179138}%
\vSb{381.000000}{252.000000}{0.000000}{3.000000}%
\vSaa{383.375000}{241.000000}{90.000000}{22.000000}%
\vSr{383.752513}{241.000000}{135.000000}{5.656854}%
\vSr{383.752513}{247.000000}{135.000000}{5.656854}%
\vSr{383.752513}{253.000000}{135.000000}{5.656854}%
\vSr{383.752513}{259.000000}{135.000000}{5.656854}%
}}%
{\color{black}\put(124.000000,267.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $k_\star$}}}%
{\color{black}\put(237.000000,271.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3k_\star/2$}}}%
{\color{black}\put(349.000000,267.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $k_\star$}}}%
{\color{vlfGreen}\vlB{%
\vSp{131.000000}{287.000000}{0.000000}{53.000000}%
\vSp{180.030640}{287.000000}{155.362815}{4.000000}%
\vSp{180.030640}{287.000000}{-155.362815}{4.000000}%
}}%
{\color{black}\put(132.000000,302.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $F_1$}}}%
{\color{black}\put(171.000000,225.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 1: conjugate}}}%
{\color{black}\put(302.000000,225.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 2: cross channel}}}%
{\color{black!13}\vlB{%
\vSl{57.000000}{99.933333}{0.000000}{369.000000}%
}}%
{\color{black}\vlB{%
\vSk{54.000000}{99.933333}{0.000000}{3.000000}%
}}%
{\color{black}\put(50.000000,99.933333){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont -1}}}%
{\color{black!13}\vlB{%
\vSl{57.000000}{121.266667}{0.000000}{369.000000}%
}}%
{\color{black}\vlB{%
\vSk{54.000000}{121.266667}{0.000000}{3.000000}%
}}%
{\color{black}\put(50.000000,121.266667){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 0}}}%
{\color{black!13}\vlB{%
\vSl{57.000000}{142.600000}{0.000000}{369.000000}%
}}%
{\color{black}\vlB{%
\vSk{54.000000}{142.600000}{0.000000}{3.000000}%
}}%
{\color{black}\put(50.000000,142.600000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 1}}}%
{\color{black!13}\vlB{%
\vSl{57.000000}{163.933333}{0.000000}{369.000000}%
}}%
{\color{black}\vlB{%
\vSk{54.000000}{163.933333}{0.000000}{3.000000}%
}}%
{\color{black}\put(50.000000,163.933333){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 2}}}%
{\color{black}\vlB{%
\vSk{56.600000}{85.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(57.000000,71.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 0}}}%
{\color{black}\vlB{%
\vSk{195.845283}{85.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(196.245283,71.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 1}}}%
{\color{black}\vlB{%
\vSk{335.090566}{85.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(335.490566,71.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 2}}}%
{\color{black}\vlB{%
\vSb{57.000000}{85.000000}{0.000000}{369.000000}%
\vSb{56.475000}{85.000000}{90.000000}{96.000000}%
}}%
{\color{black}\put(241.500000,51.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $r=\omega\sqrt{m_\star/k_\star}$}}}%
{\color{black}\put(57.000000,195.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $k_\star\operatorname{Im}R_{j1}$}}}%
{\color{vlfGreen}\vlB{%
\vSad{56.986572}{121.266667}{0.932604}{0.369049}%
\vSad{57.355571}{121.272673}{0.932677}{0.369049}%
\vSad{57.724569}{121.278681}{0.932825}{0.369049}%
\vSad{58.093566}{121.284689}{0.933046}{0.369049}%
\vSad{58.462561}{121.290698}{0.933340}{0.369049}%
\vSad{58.831556}{121.296710}{0.933709}{0.369049}%
\vSad{59.200550}{121.302724}{0.934151}{0.369049}%
\vSad{59.569542}{121.308740}{0.934667}{0.369049}%
\vSad{59.938534}{121.314760}{0.935257}{0.369049}%
\vSad{60.307524}{121.320784}{0.935922}{0.369049}%
\vSad{60.676514}{121.326812}{0.936661}{0.369049}%
\vSad{61.045502}{121.332845}{0.937474}{0.369049}%
\vSad{61.414489}{121.338883}{0.938362}{0.369049}%
\vSad{61.783475}{121.344927}{0.939324}{0.369050}%
\vSad{62.152460}{121.350977}{0.940362}{0.369050}%
\vSad{62.521444}{121.357034}{0.941474}{0.369050}%
\vSad{62.890427}{121.363098}{0.942663}{0.369050}%
\vSad{63.259409}{121.369169}{0.943926}{0.369050}%
\vSad{63.628390}{121.375249}{0.945266}{0.369050}%
\vSad{63.997369}{121.381337}{0.946682}{0.369050}%
\vSad{64.366348}{121.387435}{0.948175}{0.369051}%
\vSad{64.735325}{121.393542}{0.949744}{0.369051}%
\vSad{65.104302}{121.399659}{0.951390}{0.369051}%
\vSad{65.473277}{121.405787}{0.953114}{0.369051}%
\vSad{65.842251}{121.411926}{0.954915}{0.369051}%
\vSad{66.211224}{121.418076}{0.956795}{0.369051}%
\vSad{66.580196}{121.424239}{0.958753}{0.369052}%
\vSad{66.949166}{121.430414}{0.960790}{0.369052}%
\vSad{67.318136}{121.436602}{0.962907}{0.369052}%
\vSad{67.687104}{121.442804}{0.965103}{0.369052}%
\vSad{68.056071}{121.449020}{0.967379}{0.369053}%
\vSad{68.425037}{121.455251}{0.969737}{0.369053}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{68.794002}{121.461497}{0.972175}{0.369053}%
\vSad{69.162966}{121.467759}{0.974695}{0.369053}%
\vSad{69.531929}{121.474037}{0.977298}{0.369054}%
\vSad{69.900890}{121.480331}{0.979983}{0.369054}%
\vSad{70.269850}{121.486643}{0.982751}{0.369054}%
\vSad{70.638809}{121.492973}{0.985604}{0.369055}%
\vSad{71.007767}{121.499321}{0.988541}{0.369055}%
\vSad{71.376723}{121.505688}{0.991563}{0.369055}%
\vSad{71.745678}{121.512075}{0.994671}{0.369056}%
\vSad{72.114633}{121.518482}{0.997865}{0.369056}%
\vSad{72.483585}{121.524909}{1.001146}{0.369056}%
\vSad{72.852537}{121.531357}{1.004515}{0.369057}%
\vSad{73.221487}{121.537827}{1.007973}{0.369057}%
\vSad{73.590436}{121.544319}{1.011520}{0.369058}%
\vSad{73.959384}{121.550834}{1.015156}{0.369058}%
\vSad{74.328330}{121.557373}{1.018884}{0.369058}%
\vSad{74.697275}{121.563936}{1.022703}{0.369059}%
\vSad{75.066219}{121.570523}{1.026614}{0.369059}%
\vSad{75.435161}{121.577135}{1.030619}{0.369060}%
\vSad{75.804102}{121.583773}{1.034718}{0.369060}%
\vSad{76.173042}{121.590438}{1.038912}{0.369061}%
\vSad{76.541980}{121.597130}{1.043201}{0.369061}%
\vSad{76.910917}{121.603849}{1.047588}{0.369062}%
\vSad{77.279852}{121.610596}{1.052072}{0.369062}%
\vSad{77.648786}{121.617373}{1.056655}{0.369063}%
\vSad{78.017719}{121.624179}{1.061338}{0.369063}%
\vSad{78.386650}{121.631015}{1.066121}{0.369064}%
\vSad{78.755580}{121.637882}{1.071006}{0.369064}%
\vSad{79.124508}{121.644780}{1.075995}{0.369065}%
\vSad{79.493434}{121.651710}{1.081087}{0.369066}%
\vSad{79.862360}{121.658674}{1.086285}{0.369066}%
\vSad{80.231283}{121.665670}{1.091589}{0.369067}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{80.600205}{121.672701}{1.097000}{0.369068}%
\vSad{80.969126}{121.679767}{1.102520}{0.369068}%
\vSad{81.338045}{121.686869}{1.108150}{0.369069}%
\vSad{81.706962}{121.694006}{1.113892}{0.369070}%
\vSad{82.075878}{121.701181}{1.119746}{0.369070}%
\vSad{82.444792}{121.708393}{1.125714}{0.369071}%
\vSad{82.813704}{121.715644}{1.131797}{0.369072}%
\vSad{83.182615}{121.722934}{1.137997}{0.369073}%
\vSad{83.551524}{121.730264}{1.144316}{0.369074}%
\vSad{83.920431}{121.737635}{1.150753}{0.369074}%
\vSad{84.289337}{121.745047}{1.157312}{0.369075}%
\vSad{84.658241}{121.752501}{1.163994}{0.369076}%
\vSad{85.027143}{121.759999}{1.170800}{0.369077}%
\vSad{85.396043}{121.767540}{1.177731}{0.369078}%
\vSad{85.764941}{121.775126}{1.184791}{0.369079}%
\vSad{86.133838}{121.782758}{1.191979}{0.369080}%
\vSad{86.502733}{121.790435}{1.199298}{0.369081}%
\vSad{86.871625}{121.798160}{1.206750}{0.369082}%
\vSad{87.240516}{121.805933}{1.214336}{0.369083}%
\vSad{87.609405}{121.813755}{1.222058}{0.369084}%
\vSad{87.978292}{121.821627}{1.229919}{0.369085}%
\vSad{88.347177}{121.829549}{1.237920}{0.369086}%
\vSad{88.716059}{121.837523}{1.246063}{0.369087}%
\vSad{89.084940}{121.845549}{1.254349}{0.369088}%
\vSad{89.453819}{121.853629}{1.262782}{0.369090}%
\vSad{89.822695}{121.861763}{1.271363}{0.369091}%
\vSad{90.191569}{121.869952}{1.280095}{0.369092}%
\vSad{90.560442}{121.878197}{1.288979}{0.369093}%
\vSad{90.929311}{121.886500}{1.298017}{0.369095}%
\vSad{91.298179}{121.894861}{1.307213}{0.369096}%
\vSad{91.667044}{121.903281}{1.316569}{0.369097}%
\vSad{92.035907}{121.911762}{1.326086}{0.369099}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{92.404768}{121.920304}{1.335767}{0.369100}%
\vSad{92.773626}{121.928908}{1.345615}{0.369102}%
\vSad{93.142482}{121.937576}{1.355632}{0.369103}%
\vSad{93.511335}{121.946308}{1.365822}{0.369105}%
\vSad{93.880186}{121.955106}{1.376186}{0.369106}%
\vSad{94.249035}{121.963971}{1.386727}{0.369108}%
\vSad{94.617880}{121.972903}{1.397449}{0.369110}%
\vSad{94.986723}{121.981905}{1.408353}{0.369112}%
\vSad{95.355564}{121.990977}{1.419444}{0.369113}%
\vSad{95.724401}{122.000120}{1.430723}{0.369115}%
\vSad{96.093236}{122.009337}{1.442194}{0.369117}%
\vSad{96.462068}{122.018627}{1.453861}{0.369119}%
\vSad{96.830897}{122.027992}{1.465726}{0.369121}%
\vSad{97.199724}{122.037434}{1.477792}{0.369123}%
\vSad{97.568547}{122.046953}{1.490064}{0.369125}%
\vSad{97.937367}{122.056552}{1.502544}{0.369127}%
\vSad{98.306185}{122.066231}{1.515235}{0.369129}%
\vSad{98.674999}{122.075991}{1.528143}{0.369131}%
\vSad{99.043810}{122.085835}{1.541269}{0.369134}%
\vSad{99.412618}{122.095764}{1.554618}{0.369136}%
\vSad{99.781422}{122.105779}{1.568194}{0.369138}%
\vSad{100.150224}{122.115881}{1.582000}{0.369141}%
\vSad{100.519022}{122.126072}{1.596041}{0.369143}%
\vSad{100.887816}{122.136353}{1.610321}{0.369146}%
\vSad{101.256607}{122.146727}{1.624844}{0.369148}%
\vSad{101.625394}{122.157194}{1.639614}{0.369151}%
\vSad{101.994178}{122.167757}{1.654635}{0.369154}%
\vSad{102.362958}{122.178416}{1.669913}{0.369157}%
\vSad{102.731735}{122.189174}{1.685451}{0.369160}%
\vSad{103.100507}{122.200032}{1.701255}{0.369163}%
\vSad{103.469276}{122.210991}{1.717329}{0.369166}%
\vSad{103.838041}{122.222055}{1.733678}{0.369169}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{104.206801}{122.233223}{1.750308}{0.369172}%
\vSad{104.575558}{122.244499}{1.767222}{0.369176}%
\vSad{104.944310}{122.255884}{1.784428}{0.369179}%
\vSad{105.313058}{122.267380}{1.801929}{0.369183}%
\vSad{105.681802}{122.278989}{1.819732}{0.369186}%
\vSad{106.050541}{122.290713}{1.837843}{0.369190}%
\vSad{106.419276}{122.302553}{1.856267}{0.369194}%
\vSad{106.788007}{122.314512}{1.875009}{0.369198}%
\vSad{107.156732}{122.326592}{1.894077}{0.369202}%
\vSad{107.525453}{122.338794}{1.913476}{0.369206}%
\vSad{107.894169}{122.351122}{1.933213}{0.369210}%
\vSad{108.262880}{122.363577}{1.953295}{0.369215}%
\vSad{108.631586}{122.376162}{1.973727}{0.369219}%
\vSad{109.000287}{122.388878}{1.994518}{0.369224}%
\vSad{109.368982}{122.401729}{2.015673}{0.369228}%
\vSad{109.737673}{122.414716}{2.037201}{0.369233}%
\vSad{110.106357}{122.427841}{2.059108}{0.369238}%
\vSad{110.475037}{122.441108}{2.081403}{0.369244}%
\vSad{110.843710}{122.454519}{2.104092}{0.369249}%
\vSad{111.212378}{122.468076}{2.127185}{0.369254}%
\vSad{111.581040}{122.481782}{2.150688}{0.369260}%
\vSad{111.949695}{122.495639}{2.174611}{0.369266}%
\vSad{112.318345}{122.509651}{2.198961}{0.369272}%
\vSad{112.686988}{122.523820}{2.223749}{0.369278}%
\vSad{113.055625}{122.538149}{2.248982}{0.369284}%
\vSad{113.424256}{122.552640}{2.274671}{0.369291}%
\vSad{113.792879}{122.567297}{2.300824}{0.369298}%
\vSad{114.161496}{122.582123}{2.327451}{0.369305}%
\vSad{114.530106}{122.597121}{2.354562}{0.369312}%
\vSad{114.898709}{122.612294}{2.382168}{0.369319}%
\vSad{115.267305}{122.627644}{2.410278}{0.369327}%
\vSad{115.635893}{122.643176}{2.438904}{0.369335}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{116.004474}{122.658893}{2.468057}{0.369343}%
\vSad{116.373046}{122.674798}{2.497748}{0.369351}%
\vSad{116.741611}{122.690894}{2.527988}{0.369359}%
\vSad{117.110168}{122.707185}{2.558790}{0.369368}%
\vSad{117.478717}{122.723676}{2.590166}{0.369377}%
\vSad{117.847257}{122.740368}{2.622129}{0.369387}%
\vSad{118.215789}{122.757267}{2.654690}{0.369396}%
\vSad{118.584312}{122.774377}{2.687864}{0.369406}%
\vSad{118.952826}{122.791700}{2.721664}{0.369417}%
\vSad{119.321330}{122.809241}{2.756104}{0.369427}%
\vSad{119.689826}{122.827005}{2.791199}{0.369438}%
\vSad{120.058311}{122.844995}{2.826962}{0.369450}%
\vSad{120.426787}{122.863217}{2.863410}{0.369461}%
\vSad{120.795253}{122.881673}{2.900558}{0.369473}%
\vSad{121.163708}{122.900369}{2.938421}{0.369486}%
\vSad{121.532153}{122.919310}{2.977017}{0.369499}%
\vSad{121.900588}{122.938500}{3.016361}{0.369512}%
\vSad{122.269011}{122.957944}{3.056472}{0.369526}%
\vSad{122.637423}{122.977648}{3.097367}{0.369540}%
\vSad{123.005823}{122.997615}{3.139064}{0.369554}%
\vSad{123.374212}{123.017851}{3.181582}{0.369570}%
\vSad{123.742589}{123.038363}{3.224941}{0.369585}%
\vSad{124.110953}{123.059154}{3.269160}{0.369601}%
\vSad{124.479305}{123.080231}{3.314260}{0.369618}%
\vSad{124.847643}{123.101600}{3.360262}{0.369636}%
\vSad{125.215969}{123.123266}{3.407187}{0.369653}%
\vSad{125.584281}{123.145235}{3.455057}{0.369672}%
\vSad{125.952579}{123.167513}{3.503896}{0.369691}%
\vSad{126.320863}{123.190108}{3.553727}{0.369711}%
\vSad{126.689132}{123.213024}{3.604574}{0.369731}%
\vSad{127.057386}{123.236269}{3.656462}{0.369753}%
\vSad{127.425626}{123.259850}{3.709417}{0.369775}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{127.793849}{123.283773}{3.763465}{0.369797}%
\vSad{128.162056}{123.308045}{3.818633}{0.369821}%
\vSad{128.530247}{123.332675}{3.874948}{0.369845}%
\vSad{128.898421}{123.357669}{3.932441}{0.369871}%
\vSad{129.266578}{123.383034}{3.991140}{0.369897}%
\vSad{129.634717}{123.408780}{4.051075}{0.369924}%
\vSad{130.002838}{123.434914}{4.112279}{0.369952}%
\vSad{130.370941}{123.461443}{4.174783}{0.369982}%
\vSad{130.739024}{123.488378}{4.238621}{0.370012}%
\vSad{131.107088}{123.515725}{4.303827}{0.370043}%
\vSad{131.475131}{123.543495}{4.370436}{0.370076}%
\vSad{131.843154}{123.571697}{4.438485}{0.370110}%
\vSad{132.211156}{123.600339}{4.508011}{0.370145}%
\vSad{132.579137}{123.629432}{4.579053}{0.370182}%
\vSad{132.947095}{123.658985}{4.651650}{0.370219}%
\vSad{133.315030}{123.689009}{4.725843}{0.370259}%
\vSad{133.682942}{123.719514}{4.801676}{0.370300}%
\vSad{134.050830}{123.750511}{4.879191}{0.370342}%
\vSad{134.418693}{123.782010}{4.958432}{0.370386}%
\vSad{134.786531}{123.814024}{5.039448}{0.370432}%
\vSad{135.154343}{123.846563}{5.122285}{0.370480}%
\vSad{135.522128}{123.879640}{5.206992}{0.370529}%
\vSad{135.889886}{123.913267}{5.293621}{0.370581}%
\vSad{136.257615}{123.947457}{5.382223}{0.370634}%
\vSad{136.625316}{123.982222}{5.472853}{0.370690}%
\vSad{136.992988}{124.017576}{5.565566}{0.370748}%
\vSad{137.360628}{124.053533}{5.660419}{0.370808}%
\vSad{137.728238}{124.090107}{5.757473}{0.370871}%
\vSad{138.095815}{124.127312}{5.856788}{0.370936}%
\vSad{138.463359}{124.165163}{5.958427}{0.371004}%
\vSad{138.830870}{124.203676}{6.062455}{0.371075}%
\vSad{139.198345}{124.242866}{6.168940}{0.371149}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{139.565785}{124.282750}{6.277951}{0.371226}%
\vSad{139.933188}{124.323344}{6.389559}{0.371306}%
\vSad{140.300552}{124.364666}{6.503837}{0.371390}%
\vSad{140.667878}{124.406733}{6.620864}{0.371477}%
\vSad{141.035164}{124.449564}{6.740716}{0.371568}%
\vSad{141.402409}{124.493178}{6.863474}{0.371663}%
\vSad{141.769612}{124.537593}{6.989224}{0.371763}%
\vSad{142.136771}{124.582830}{7.118051}{0.371866}%
\vSad{142.503885}{124.628909}{7.250044}{0.371974}%
\vSad{142.870954}{124.675852}{7.385296}{0.372087}%
\vSad{143.237975}{124.723681}{7.523901}{0.372205}%
\vSad{143.604947}{124.772417}{7.665957}{0.372328}%
\vSad{143.971870}{124.822085}{7.811567}{0.372456}%
\vSad{144.338741}{124.872707}{7.960833}{0.372591}%
\vSad{144.705559}{124.924310}{8.113865}{0.372731}%
\vSad{145.072323}{124.976917}{8.270773}{0.372878}%
\vSad{145.439030}{125.030556}{8.431673}{0.373032}%
\vSad{145.805681}{125.085254}{8.596682}{0.373193}%
\vSad{146.172272}{125.141038}{8.765923}{0.373361}%
\vSad{146.538802}{125.197938}{8.939522}{0.373537}%
\vSad{146.905269}{125.255982}{9.117609}{0.373722}%
\vSad{147.271672}{125.315203}{9.300318}{0.373915}%
\vSad{147.638009}{125.375631}{9.487788}{0.374118}%
\vSad{148.004278}{125.437300}{9.680161}{0.374330}%
\vSad{148.370476}{125.500242}{9.877584}{0.374552}%
\vSad{148.736603}{125.564494}{10.080209}{0.374785}%
\vSad{149.102655}{125.630092}{10.288191}{0.375030}%
\vSad{149.468632}{125.697072}{10.501692}{0.375286}%
\vSad{149.834530}{125.765473}{10.720877}{0.375555}%
\vSad{150.200347}{125.835336}{10.945916}{0.375838}%
\vSad{150.566082}{125.906701}{11.176985}{0.376134}%
\vSad{150.931731}{125.979611}{11.414263}{0.376445}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{151.297294}{126.054110}{11.657938}{0.376772}%
\vSad{151.662766}{126.130244}{11.908198}{0.377116}%
\vSad{152.028146}{126.208059}{12.165240}{0.377477}%
\vSad{152.393432}{126.287606}{12.429265}{0.377856}%
\vSad{152.758620}{126.368933}{12.700478}{0.378255}%
\vSad{153.123709}{126.452094}{12.979092}{0.378674}%
\vSad{153.488695}{126.537143}{13.265323}{0.379116}%
\vSad{153.853576}{126.624135}{13.559393}{0.379580}%
\vSad{154.218350}{126.713128}{13.861527}{0.380069}%
\vSad{154.583013}{126.804184}{14.171959}{0.380583}%
\vSad{154.947563}{126.897363}{14.490924}{0.381125}%
\vSad{155.311997}{126.992731}{14.818664}{0.381695}%
\vSad{155.676313}{127.090353}{15.155424}{0.382296}%
\vSad{156.040508}{127.190300}{15.501454}{0.382930}%
\vSad{156.404579}{127.292643}{15.857008}{0.383597}%
\vSad{156.768523}{127.397456}{16.222343}{0.384301}%
\vSad{157.132339}{127.504816}{16.597720}{0.385043}%
\vSad{157.496022}{127.614804}{16.983401}{0.385826}%
\vSad{157.859571}{127.727502}{17.379651}{0.386652}%
\vSad{158.222983}{127.842996}{17.786738}{0.387524}%
\vSad{158.586256}{127.961374}{18.204927}{0.388443}%
\vSad{158.949388}{128.082730}{18.634487}{0.389415}%
\vSad{159.312376}{128.207160}{19.075684}{0.390440}%
\vSad{159.675219}{128.334762}{19.528782}{0.391523}%
\vSad{160.037914}{128.465641}{19.994042}{0.392667}%
\vSad{160.400460}{128.599902}{20.471722}{0.393875}%
\vSad{160.762856}{128.737658}{20.962073}{0.395152}%
\vSad{161.125101}{128.879024}{21.465341}{0.396502}%
\vSad{161.487193}{129.024119}{21.981760}{0.397928}%
\vSad{161.849132}{129.173068}{22.511556}{0.399436}%
\vSad{162.210919}{129.326000}{23.054944}{0.401030}%
\vSad{162.572552}{129.483049}{23.612123}{0.402716}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{162.934033}{129.644354}{24.183275}{0.404499}%
\vSad{163.295363}{129.810060}{24.768566}{0.406384}%
\vSad{163.656543}{129.980316}{25.368138}{0.408378}%
\vSad{164.017575}{130.155279}{25.982112}{0.410488}%
\vSad{164.378463}{130.335110}{26.610582}{0.412719}%
\vSad{164.739208}{130.519976}{27.253612}{0.415079}%
\vSad{165.099815}{130.710053}{27.911237}{0.417575}%
\vSad{165.460288}{130.905521}{28.583452}{0.420215}%
\vSad{165.820633}{131.106569}{29.270221}{0.423008}%
\vSad{166.180856}{131.313390}{29.971461}{0.425962}%
\vSad{166.540962}{131.526187}{30.687049}{0.429086}%
\vSad{166.900960}{131.745170}{31.416814}{0.432389}%
\vSad{167.260858}{131.970557}{32.160535}{0.435882}%
\vSad{167.620664}{132.202574}{32.917939}{0.439574}%
\vSad{167.980389}{132.441455}{33.688697}{0.443476}%
\vSad{168.340042}{132.687442}{34.472423}{0.447599}%
\vSad{168.699636}{132.940788}{35.268671}{0.451955}%
\vSad{169.059181}{133.201751}{36.076935}{0.456555}%
\vSad{169.418692}{133.470603}{36.896644}{0.461412}%
\vSad{169.778181}{133.747622}{37.727163}{0.466537}%
\vSad{170.137662}{134.033098}{38.567794}{0.471945}%
\vSad{170.497150}{134.327327}{39.417773}{0.477647}%
\vSad{170.856659}{134.630619}{40.276273}{0.483658}%
\vSad{171.216205}{134.943291}{41.142403}{0.489990}%
\vSad{171.575805}{135.265671}{42.015211}{0.496657}%
\vSad{171.935472}{135.598098}{42.893687}{0.503673}%
\vSad{172.295223}{135.940918}{43.776763}{0.511051}%
\vSad{172.655075}{136.294489}{44.663321}{0.518805}%
\vSad{173.015042}{136.659178}{45.552192}{0.526948}%
\vSad{173.375140}{137.035360}{46.442165}{0.535492}%
\vSad{173.735383}{137.423419}{47.331990}{0.544449}%
\vSad{174.095787}{137.823749}{48.220383}{0.553832}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{174.456364}{138.236749}{49.106033}{0.563650}%
\vSad{174.817128}{138.662825}{49.987607}{0.573914}%
\vSad{175.178091}{139.102389}{50.863757}{0.584632}%
\vSad{175.539264}{139.555857}{51.733127}{0.595810}%
\vSad{175.900657}{140.023648}{52.594354}{0.607453}%
\vSad{176.262280}{140.506181}{53.446080}{0.619565}%
\vSad{176.624141}{141.003876}{54.286953}{0.632146}%
\vSad{176.986246}{141.517147}{55.115635}{0.645193}%
\vSad{177.348602}{142.046404}{55.930802}{0.658701}%
\vSad{177.711213}{142.592046}{56.731152}{0.672660}%
\vSad{178.074083}{143.154461}{57.515404}{0.687058}%
\vSad{178.437215}{143.734019}{58.282303}{0.701875}%
\vSad{178.800610}{144.331068}{59.030617}{0.717090}%
\vSad{179.164269}{144.945931}{59.759139}{0.732672}%
\vSad{179.528193}{145.578898}{60.466687}{0.748586}%
\vSad{179.892380}{146.230219}{61.152095}{0.764789}%
\vSad{180.256828}{146.900100}{61.814217}{0.781230}%
\vSad{180.621536}{147.588693}{62.451914}{0.797850}%
\vSad{180.986501}{148.296085}{63.064049}{0.814580}%
\vSad{181.351721}{149.022294}{63.649480}{0.831340}%
\vSad{181.717193}{149.767254}{64.207046}{0.848041}%
\vSad{182.082913}{150.530807}{64.735553}{0.864580}%
\vSad{182.448880}{151.312688}{65.233761}{0.880843}%
\vSad{182.815090}{152.112515}{65.700363}{0.896701}%
\vSad{183.181543}{152.929773}{66.133962}{0.912013}%
\vSad{183.548236}{153.763803}{66.533045}{0.926623}%
\vSad{183.915170}{154.613785}{66.895954}{0.940362}%
\vSad{184.282347}{155.478724}{67.220845}{0.953045}%
\vSad{184.649768}{156.357435}{67.505646}{0.964473}%
\vSad{185.017440}{157.248529}{67.748001}{0.974435}%
\vSad{185.385369}{158.150395}{67.945208}{0.982708}%
\vSad{185.753567}{159.061193}{68.094138}{0.989057}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{186.122047}{159.978838}{68.191136}{0.993240}%
\vSad{186.490829}{160.900990}{68.231906}{0.995009}%
\vSad{186.859938}{161.825048}{68.211354}{0.994117}%
\vSad{187.229409}{162.748144}{68.123399}{0.990315}%
\vSad{187.599285}{163.667145}{67.960737}{0.983366}%
\vSad{187.969623}{164.578653}{67.714522}{0.973046}%
\vSad{188.340496}{165.479018}{67.373968}{0.959152}%
\vSad{188.712001}{166.364350}{66.925822}{0.941513}%
\vSad{189.084268}{167.230540}{66.353663}{0.919993}%
\vSad{189.457466}{168.073289}{65.636975}{0.894509}%
\vSad{189.831825}{168.888142}{64.749887}{0.865039}%
\vSad{190.207657}{169.670530}{63.659468}{0.831633}%
\vSad{190.585394}{170.415817}{62.323397}{0.794436}%
\vSad{190.965636}{171.119356}{60.686761}{0.753701}%
\vSad{191.349238}{171.776551}{58.677705}{0.709818}%
\vSad{191.737425}{172.382918}{56.201609}{0.663344}%
\vSad{192.131969}{172.934157}{53.133693}{0.615051}%
\vSad{192.535439}{173.426221}{49.310707}{0.565988}%
\vSad{192.951496}{173.855385}{44.524736}{0.517569}%
\vSad{193.385111}{174.218314}{38.527877}{0.471683}%
\vSad{193.842255}{174.512123}{31.067978}{0.430795}%
\vSad{194.328105}{174.734437}{21.988333}{0.397947}%
\vSad{194.842824}{174.883435}{11.407688}{0.376437}%
\vSad{195.373439}{174.957890}{-0.108389}{0.369001}%
\vSad{195.577932}{174.957192}{-11.612699}{0.376711}%
\vSad{195.801770}{174.881362}{-22.163334}{0.398440}%
\vSad{196.054559}{174.731051}{-31.205563}{0.431421}%
\vSad{196.335970}{174.507528}{-38.629250}{0.472349}%
\vSad{196.640775}{174.212650}{-44.595030}{0.518195}%
\vSad{196.963016}{173.848830}{-49.355759}{0.566507}%
\vSad{197.297753}{173.418983}{-53.158649}{0.615409}%
\vSad{197.641353}{172.926472}{-56.210578}{0.663499}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{197.991267}{172.375046}{-58.673824}{0.709739}%
\vSad{198.345738}{171.768772}{-60.672383}{0.753365}%
\vSad{198.703548}{171.111963}{-62.300275}{0.793825}%
\vSad{199.063853}{170.409114}{-63.628905}{0.830738}%
\vSad{199.426053}{169.664825}{-64.712850}{0.863855}%
\vSad{199.789721}{168.883747}{-65.594181}{0.893037}%
\vSad{200.154546}{168.070510}{-66.305639}{0.918236}%
\vSad{200.520300}{167.229680}{-66.872951}{0.939478}%
\vSad{200.886814}{166.365702}{-67.316521}{0.956851}%
\vSad{201.253961}{165.482864}{-67.652684}{0.970491}%
\vSad{201.621643}{164.585261}{-67.894622}{0.980571}%
\vSad{201.989787}{163.676768}{-68.053067}{0.987297}%
\vSad{202.358338}{162.761020}{-68.136816}{0.990893}%
\vSad{202.727250}{161.841397}{-68.153139}{0.991597}%
\vSad{203.096492}{160.921015}{-68.108082}{0.989656}%
\vSad{203.466037}{160.002724}{-68.006712}{0.985319}%
\vSad{203.835867}{159.089109}{-67.853304}{0.978834}%
\vSad{204.205967}{158.182492}{-67.651489}{0.970441}%
\vSad{204.576327}{157.284943}{-67.404379}{0.960375}%
\vSad{204.946940}{156.398286}{-67.114659}{0.948859}%
\vSad{205.317800}{155.524117}{-66.784672}{0.936102}%
\vSad{205.688906}{154.663811}{-66.416475}{0.922303}%
\vSad{206.060255}{153.818541}{-66.011900}{0.907644}%
\vSad{206.431849}{152.989290}{-65.572597}{0.892296}%
\vSad{206.803688}{152.176867}{-65.100067}{0.876412}%
\vSad{207.175775}{151.381922}{-64.595699}{0.860134}%
\vSad{207.548112}{150.604960}{-64.060794}{0.843588}%
\vSad{207.920701}{149.846356}{-63.496585}{0.826889}%
\vSad{208.293546}{149.106367}{-62.904261}{0.810137}%
\vSad{208.666651}{148.385146}{-62.284979}{0.793422}%
\vSad{209.040017}{147.682752}{-61.639881}{0.776823}%
\vSad{209.413648}{146.999164}{-60.970101}{0.760408}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{209.787545}{146.334289}{-60.276778}{0.744236}%
\vSad{210.161710}{145.687972}{-59.561062}{0.728357}%
\vSad{210.536145}{145.060005}{-58.824121}{0.712814}%
\vSad{210.910848}{144.450134}{-58.067141}{0.697641}%
\vSad{211.285821}{143.858068}{-57.291338}{0.682869}%
\vSad{211.661060}{143.283482}{-56.497949}{0.668518}%
\vSad{212.036564}{142.726027}{-55.688240}{0.654609}%
\vSad{212.412329}{142.185332}{-54.863503}{0.641152}%
\vSad{212.788349}{141.661008}{-54.025051}{0.628158}%
\vSad{213.164619}{141.152656}{-53.174221}{0.615632}%
\vSad{213.541132}{140.659866}{-52.312368}{0.603576}%
\vSad{213.917879}{140.182223}{-51.440857}{0.591989}%
\vSad{214.294851}{139.719308}{-50.561065}{0.580869}%
\vSad{214.672037}{139.270702}{-49.674369}{0.570209}%
\vSad{215.049427}{138.835986}{-48.782146}{0.560004}%
\vSad{215.427007}{138.414746}{-47.885761}{0.550244}%
\vSad{215.804765}{138.006570}{-46.986566}{0.540921}%
\vSad{216.182686}{137.611051}{-46.085891}{0.532023}%
\vSad{216.560756}{137.227793}{-45.185037}{0.523538}%
\vSad{216.938959}{136.856402}{-44.285273}{0.515455}%
\vSad{217.317280}{136.496495}{-43.387828}{0.507760}%
\vSad{217.695703}{136.147697}{-42.493887}{0.500441}%
\vSad{218.074212}{135.809643}{-41.604585}{0.493484}%
\vSad{218.452790}{135.481977}{-40.721005}{0.486875}%
\vSad{218.831421}{135.164352}{-39.844171}{0.480600}%
\vSad{219.210090}{134.856430}{-38.975049}{0.474647}%
\vSad{219.588781}{134.557886}{-38.114540}{0.469001}%
\vSad{219.967478}{134.268402}{-37.263483}{0.463650}%
\vSad{220.346167}{133.987670}{-36.422651}{0.458579}%
\vSad{220.724833}{133.715395}{-35.592751}{0.453777}%
\vSad{221.103464}{133.451287}{-34.774424}{0.449231}%
\vSad{221.482045}{133.195070}{-33.968246}{0.444928}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{221.860565}{132.946474}{-33.174727}{0.440857}%
\vSad{222.239012}{132.705239}{-32.394318}{0.437006}%
\vSad{222.617376}{132.471116}{-31.627406}{0.433365}%
\vSad{222.995646}{132.243862}{-30.874321}{0.429922}%
\vSad{223.373814}{132.023245}{-30.135335}{0.426668}%
\vSad{223.751871}{131.809039}{-29.410668}{0.423591}%
\vSad{224.129809}{131.601028}{-28.700490}{0.420684}%
\vSad{224.507623}{131.399002}{-28.004922}{0.417937}%
\vSad{224.885307}{131.202761}{-27.324041}{0.415342}%
\vSad{225.262854}{131.012109}{-26.657882}{0.412890}%
\vSad{225.640260}{130.826861}{-26.006443}{0.410573}%
\vSad{226.017523}{130.646837}{-25.369686}{0.408384}%
\vSad{226.394638}{130.471862}{-24.747540}{0.406316}%
\vSad{226.771603}{130.301770}{-24.139907}{0.404362}%
\vSad{227.148416}{130.136399}{-23.546659}{0.402515}%
\vSad{227.525076}{129.975596}{-22.967647}{0.400771}%
\vSad{227.901581}{129.819211}{-22.402701}{0.399123}%
\vSad{228.277931}{129.667100}{-21.851630}{0.397565}%
\vSad{228.654127}{129.519124}{-21.314228}{0.396092}%
\vSad{229.030168}{129.375152}{-20.790276}{0.394701}%
\vSad{229.406054}{129.235053}{-20.279541}{0.393385}%
\vSad{229.781788}{129.098706}{-19.781780}{0.392141}%
\vSad{230.157370}{128.965990}{-19.296743}{0.390964}%
\vSad{230.532801}{128.836792}{-18.824170}{0.389852}%
\vSad{230.908084}{128.711000}{-18.363799}{0.388800}%
\vSad{231.283220}{128.588509}{-17.915361}{0.387804}%
\vSad{231.658212}{128.469216}{-17.478586}{0.386862}%
\vSad{232.033061}{128.353023}{-17.053201}{0.385970}%
\vSad{232.407770}{128.239833}{-16.638934}{0.385126}%
\vSad{232.782341}{128.129557}{-16.235510}{0.384327}%
\vSad{233.156778}{128.022104}{-15.842659}{0.383570}%
\vSad{233.531082}{127.917391}{-15.460108}{0.382853}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{233.905256}{127.815335}{-15.087589}{0.382174}%
\vSad{234.279304}{127.715857}{-14.724838}{0.381530}%
\vSad{234.653227}{127.618880}{-14.371590}{0.380920}%
\vSad{235.027029}{127.524332}{-14.027588}{0.380342}%
\vSad{235.400712}{127.432141}{-13.692576}{0.379794}%
\vSad{235.774280}{127.342240}{-13.366305}{0.379274}%
\vSad{236.147735}{127.254561}{-13.048527}{0.378780}%
\vSad{236.521079}{127.169041}{-12.739002}{0.378312}%
\vSad{236.894316}{127.085619}{-12.437493}{0.377868}%
\vSad{237.267448}{127.004236}{-12.143770}{0.377446}%
\vSad{237.640479}{126.924835}{-11.857606}{0.377046}%
\vSad{238.013410}{126.847359}{-11.578780}{0.376665}%
\vSad{238.386245}{126.771757}{-11.307076}{0.376304}%
\vSad{238.758985}{126.697976}{-11.042285}{0.375960}%
\vSad{239.131634}{126.625967}{-10.784202}{0.375634}%
\vSad{239.504194}{126.555682}{-10.532625}{0.375324}%
\vSad{239.876667}{126.487074}{-10.287362}{0.375029}%
\vSad{240.249056}{126.420100}{-10.048223}{0.374748}%
\vSad{240.621364}{126.354715}{-9.815023}{0.374481}%
\vSad{240.993592}{126.290878}{-9.587583}{0.374227}%
\vSad{241.365743}{126.228548}{-9.365729}{0.373985}%
\vSad{241.737819}{126.167688}{-9.149293}{0.373755}%
\vSad{242.109822}{126.108258}{-8.938108}{0.373536}%
\vSad{242.481754}{126.050222}{-8.732016}{0.373327}%
\vSad{242.853618}{125.993546}{-8.530862}{0.373128}%
\vSad{243.225415}{125.938196}{-8.334494}{0.372939}%
\vSad{243.597147}{125.884138}{-8.142767}{0.372758}%
\vSad{243.968816}{125.831340}{-7.955538}{0.372586}%
\vSad{244.340425}{125.779773}{-7.772670}{0.372422}%
\vSad{244.711974}{125.729405}{-7.594028}{0.372265}%
\vSad{245.083465}{125.680209}{-7.419484}{0.372116}%
\vSad{245.454901}{125.632157}{-7.248911}{0.371973}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{245.826283}{125.585221}{-7.082186}{0.371837}%
\vSad{246.197613}{125.539376}{-6.919192}{0.371707}%
\vSad{246.568891}{125.494597}{-6.759813}{0.371583}%
\vSad{246.940121}{125.450859}{-6.603938}{0.371465}%
\vSad{247.311302}{125.408138}{-6.451458}{0.371352}%
\vSad{247.682437}{125.366413}{-6.302268}{0.371244}%
\vSad{248.053527}{125.325660}{-6.156266}{0.371140}%
\vSad{248.424573}{125.285859}{-6.013353}{0.371042}%
\vSad{248.795577}{125.246988}{-5.873432}{0.370947}%
\vSad{249.166540}{125.209029}{-5.736411}{0.370857}%
\vSad{249.537463}{125.171961}{-5.602199}{0.370771}%
\vSad{249.908347}{125.135766}{-5.470708}{0.370688}%
\vSad{250.279194}{125.100426}{-5.341852}{0.370610}%
\vSad{250.650005}{125.065923}{-5.215548}{0.370534}%
\vSad{251.020781}{125.032240}{-5.091716}{0.370462}%
\vSad{251.391523}{124.999361}{-4.970278}{0.370393}%
\vSad{251.762232}{124.967271}{-4.851156}{0.370327}%
\vSad{252.132909}{124.935953}{-4.734278}{0.370263}%
\vSad{252.503555}{124.905394}{-4.619570}{0.370203}%
\vSad{252.874171}{124.875578}{-4.506964}{0.370145}%
\vSad{253.244759}{124.846492}{-4.396391}{0.370089}%
\vSad{253.615318}{124.818122}{-4.287784}{0.370036}%
\vSad{253.985850}{124.790456}{-4.181080}{0.369985}%
\vSad{254.356356}{124.763481}{-4.076215}{0.369936}%
\vSad{254.726837}{124.737185}{-3.973128}{0.369889}%
\vSad{255.097293}{124.711556}{-3.871760}{0.369844}%
\vSad{255.467726}{124.686582}{-3.772052}{0.369801}%
\vSad{255.838135}{124.662254}{-3.673948}{0.369760}%
\vSad{256.208523}{124.638560}{-3.577393}{0.369720}%
\vSad{256.578889}{124.615491}{-3.482332}{0.369683}%
\vSad{256.949234}{124.593036}{-3.388714}{0.369646}%
\vSad{257.319560}{124.571187}{-3.296486}{0.369612}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{257.689867}{124.549933}{-3.205599}{0.369578}%
\vSad{258.060155}{124.529266}{-3.116003}{0.369546}%
\vSad{258.430425}{124.509179}{-3.027651}{0.369516}%
\vSad{258.800678}{124.489662}{-2.940495}{0.369486}%
\vSad{259.170915}{124.470708}{-2.854490}{0.369458}%
\vSad{259.541136}{124.452309}{-2.769590}{0.369432}%
\vSad{259.911342}{124.434458}{-2.685753}{0.369406}%
\vSad{260.281533}{124.417148}{-2.602933}{0.369381}%
\vSad{260.651711}{124.400373}{-2.521090}{0.369358}%
\vSad{261.021875}{124.384126}{-2.440181}{0.369335}%
\vSad{261.392026}{124.368401}{-2.360165}{0.369313}%
\vSad{261.762165}{124.353193}{-2.281003}{0.369293}%
\vSad{262.132292}{124.338494}{-2.202655}{0.369273}%
\vSad{262.502408}{124.324302}{-2.125081}{0.369254}%
\vSad{262.872514}{124.310609}{-2.048245}{0.369236}%
\vSad{263.242609}{124.297413}{-1.972107}{0.369219}%
\vSad{263.612695}{124.284707}{-1.896632}{0.369202}%
\vSad{263.982773}{124.272487}{-1.821781}{0.369187}%
\vSad{264.352841}{124.260751}{-1.747519}{0.369172}%
\vSad{264.722902}{124.249493}{-1.673811}{0.369158}%
\vSad{265.092956}{124.238710}{-1.600620}{0.369144}%
\vSad{265.463002}{124.228399}{-1.527912}{0.369131}%
\vSad{265.833042}{124.218556}{-1.455651}{0.369119}%
\vSad{266.203077}{124.209179}{-1.383804}{0.369108}%
\vSad{266.573105}{124.200266}{-1.312336}{0.369097}%
\vSad{266.943129}{124.191812}{-1.241213}{0.369087}%
\vSad{267.313149}{124.183817}{-1.170401}{0.369077}%
\vSad{267.683164}{124.176279}{-1.099868}{0.369068}%
\vSad{268.053176}{124.169194}{-1.029578}{0.369060}%
\vSad{268.423185}{124.162563}{-0.959500}{0.369052}%
\vSad{268.793191}{124.156383}{-0.889599}{0.369044}%
\vSad{269.163196}{124.150653}{-0.819842}{0.369038}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{269.533198}{124.145373}{-0.750197}{0.369032}%
\vSad{269.903200}{124.140541}{-0.680629}{0.369026}%
\vSad{270.273201}{124.136157}{-0.611107}{0.369021}%
\vSad{270.643202}{124.132222}{-0.541595}{0.369016}%
\vSad{271.013203}{124.128733}{-0.472061}{0.369013}%
\vSad{271.383205}{124.125693}{-0.402471}{0.369009}%
\vSad{271.753208}{124.123101}{-0.332792}{0.369006}%
\vSad{272.123213}{124.120958}{-0.262988}{0.369004}%
\vSad{272.493221}{124.119264}{-0.193027}{0.369002}%
\vSad{272.863231}{124.118021}{-0.122873}{0.369001}%
\vSad{273.233244}{124.117230}{-0.052492}{0.369000}%
\vSad{273.602739}{124.116892}{0.018151}{0.369000}%
\vSad{273.970717}{124.117008}{0.089093}{0.369000}%
\vSad{274.338691}{124.117582}{0.160368}{0.369001}%
\vSad{274.706659}{124.118615}{0.232014}{0.369003}%
\vSad{275.074622}{124.120109}{0.304067}{0.369005}%
\vSad{275.442578}{124.122068}{0.376565}{0.369008}%
\vSad{275.810527}{124.124493}{0.449545}{0.369011}%
\vSad{276.178469}{124.127388}{0.523047}{0.369015}%
\vSad{276.546402}{124.130757}{0.597109}{0.369020}%
\vSad{276.914327}{124.134602}{0.671771}{0.369025}%
\vSad{277.282243}{124.138929}{0.747074}{0.369031}%
\vSad{277.650149}{124.143741}{0.823059}{0.369038}%
\vSad{278.018045}{124.149042}{0.899768}{0.369046}%
\vSad{278.385929}{124.154837}{0.977245}{0.369054}%
\vSad{278.753802}{124.161131}{1.055533}{0.369063}%
\vSad{279.121663}{124.167930}{1.134677}{0.369072}%
\vSad{279.489511}{124.175238}{1.214723}{0.369083}%
\vSad{279.857345}{124.183063}{1.295718}{0.369094}%
\vSad{280.225164}{124.191409}{1.377710}{0.369107}%
\vSad{280.592969}{124.200283}{1.460749}{0.369120}%
\vSad{280.960758}{124.209693}{1.544884}{0.369134}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{281.328530}{124.219645}{1.630168}{0.369149}%
\vSad{281.696286}{124.230147}{1.716653}{0.369166}%
\vSad{282.064023}{124.241206}{1.804393}{0.369183}%
\vSad{282.431741}{124.252830}{1.893446}{0.369202}%
\vSad{282.799440}{124.265029}{1.983868}{0.369221}%
\vSad{283.167118}{124.277811}{2.075719}{0.369242}%
\vSad{283.534775}{124.291185}{2.169058}{0.369265}%
\vSad{283.902410}{124.305161}{2.263950}{0.369288}%
\vSad{284.270021}{124.319749}{2.360457}{0.369313}%
\vSad{284.637609}{124.334959}{2.458647}{0.369340}%
\vSad{285.005171}{124.350803}{2.558587}{0.369368}%
\vSad{285.372707}{124.367292}{2.660348}{0.369398}%
\vSad{285.740217}{124.384438}{2.764003}{0.369430}%
\vSad{286.107698}{124.402253}{2.869626}{0.369463}%
\vSad{286.475149}{124.420749}{2.977294}{0.369499}%
\vSad{286.842571}{124.439941}{3.087088}{0.369536}%
\vSad{287.209960}{124.459842}{3.199088}{0.369576}%
\vSad{287.577317}{124.480466}{3.313381}{0.369618}%
\vSad{287.944640}{124.501829}{3.430053}{0.369662}%
\vSad{288.311928}{124.523946}{3.549195}{0.369709}%
\vSad{288.679179}{124.546833}{3.670901}{0.369759}%
\vSad{289.046392}{124.570507}{3.795268}{0.369811}%
\vSad{289.413566}{124.594986}{3.922394}{0.369866}%
\vSad{289.780698}{124.620286}{4.052385}{0.369925}%
\vSad{290.147789}{124.646428}{4.185345}{0.369987}%
\vSad{290.514835}{124.673431}{4.321387}{0.370052}%
\vSad{290.881836}{124.701315}{4.460623}{0.370121}%
\vSad{291.248790}{124.730101}{4.603173}{0.370194}%
\vSad{291.615695}{124.759810}{4.749159}{0.370271}%
\vSad{291.982550}{124.790466}{4.898707}{0.370353}%
\vSad{292.349351}{124.822093}{5.051947}{0.370439}%
\vSad{292.716099}{124.854713}{5.209017}{0.370530}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{293.082790}{124.888353}{5.370055}{0.370627}%
\vSad{293.449423}{124.923039}{5.535206}{0.370729}%
\vSad{293.815995}{124.958799}{5.704622}{0.370837}%
\vSad{294.182505}{124.995660}{5.878456}{0.370951}%
\vSad{294.548950}{125.033652}{6.056871}{0.371071}%
\vSad{294.915328}{125.072806}{6.240031}{0.371199}%
\vSad{295.281636}{125.113153}{6.428109}{0.371335}%
\vSad{295.647872}{125.154726}{6.621284}{0.371478}%
\vSad{296.014035}{125.197560}{6.819738}{0.371629}%
\vSad{296.380120}{125.241690}{7.023661}{0.371790}%
\vSad{296.746125}{125.287152}{7.233252}{0.371960}%
\vSad{297.112048}{125.333985}{7.448711}{0.372140}%
\vSad{297.477886}{125.382229}{7.670250}{0.372331}%
\vSad{297.843636}{125.431924}{7.898084}{0.372534}%
\vSad{298.209294}{125.483115}{8.132438}{0.372748}%
\vSad{298.574858}{125.535844}{8.373541}{0.372976}%
\vSad{298.940325}{125.590159}{8.621631}{0.373217}%
\vSad{299.305692}{125.646108}{8.876954}{0.373473}%
\vSad{299.670954}{125.703740}{9.139762}{0.373745}%
\vSad{300.036110}{125.763107}{9.410313}{0.374033}%
\vSad{300.401154}{125.824263}{9.688875}{0.374340}%
\vSad{300.766085}{125.887263}{9.975722}{0.374664}%
\vSad{301.130897}{125.952167}{10.271135}{0.375010}%
\vSad{301.495588}{126.019033}{10.575402}{0.375376}%
\vSad{301.860154}{126.087926}{10.888819}{0.375765}%
\vSad{302.224592}{126.158909}{11.211686}{0.376179}%
\vSad{302.588896}{126.232051}{11.544311}{0.376619}%
\vSad{302.953065}{126.307423}{11.887009}{0.377086}%
\vSad{303.317093}{126.385096}{12.240098}{0.377583}%
\vSad{303.680977}{126.465147}{12.603902}{0.378112}%
\vSad{304.044714}{126.547654}{12.978749}{0.378674}%
\vSad{304.408299}{126.632701}{13.364970}{0.379272}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{304.771729}{126.720370}{13.762898}{0.379908}%
\vSad{305.135000}{126.810752}{14.172868}{0.380584}%
\vSad{305.498109}{126.903938}{14.595213}{0.381305}%
\vSad{305.861053}{127.000022}{15.030268}{0.382071}%
\vSad{306.223829}{127.099104}{15.478361}{0.382887}%
\vSad{306.586432}{127.201287}{15.939818}{0.383755}%
\vSad{306.948862}{127.306677}{16.414956}{0.384679}%
\vSad{307.311114}{127.415384}{16.904083}{0.385663}%
\vSad{307.673188}{127.527523}{17.407496}{0.386711}%
\vSad{308.035082}{127.643214}{17.925478}{0.387826}%
\vSad{308.396793}{127.762579}{18.458291}{0.389013}%
\vSad{308.758322}{127.885746}{19.006179}{0.390277}%
\vSad{309.119668}{128.012847}{19.569360}{0.391621}%
\vSad{309.480831}{128.144020}{20.148024}{0.393053}%
\vSad{309.841813}{128.279406}{20.742327}{0.394575}%
\vSad{310.202615}{128.419151}{21.352388}{0.396195}%
\vSad{310.563239}{128.563407}{21.978285}{0.397918}%
\vSad{310.923690}{128.712330}{22.620046}{0.399751}%
\vSad{311.283971}{128.866081}{23.277648}{0.401698}%
\vSad{311.644087}{129.024827}{23.951009}{0.403767}%
\vSad{312.004045}{129.188738}{24.639984}{0.405965}%
\vSad{312.363852}{129.357991}{25.344356}{0.408298}%
\vSad{312.723518}{129.532767}{26.063834}{0.410774}%
\vSad{313.083051}{129.713249}{26.798045}{0.413399}%
\vSad{313.442463}{129.899629}{27.546528}{0.416180}%
\vSad{313.801767}{130.092099}{28.308729}{0.419125}%
\vSad{314.160975}{130.290857}{29.083995}{0.422241}%
\vSad{314.520103}{130.496105}{29.871569}{0.425535}%
\vSad{314.879166}{130.708046}{30.670587}{0.429013}%
\vSad{315.238183}{130.926886}{31.480072}{0.432681}%
\vSad{315.597172}{131.152833}{32.298929}{0.436546}%
\vSad{315.956153}{131.386096}{33.125949}{0.440612}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{316.315146}{131.626882}{33.959799}{0.444884}%
\vSad{316.674173}{131.875399}{34.799025}{0.449365}%
\vSad{317.033256}{132.131851}{35.642054}{0.454057}%
\vSad{317.392420}{132.396439}{36.487189}{0.458961}%
\vSad{317.751686}{132.669357}{37.332615}{0.464076}%
\vSad{318.111080}{132.950792}{38.176402}{0.469399}%
\vSad{318.470626}{133.240920}{39.016503}{0.474925}%
\vSad{318.830348}{133.539907}{39.850763}{0.480646}%
\vSad{319.190271}{133.847900}{40.676919}{0.486553}%
\vSad{319.550418}{134.165032}{41.492605}{0.492630}%
\vSad{319.910814}{134.491410}{42.295358}{0.498861}%
\vSad{320.271482}{134.827120}{43.082614}{0.505224}%
\vSad{320.632445}{135.172214}{43.851718}{0.511693}%
\vSad{320.993725}{135.526712}{44.599919}{0.518239}%
\vSad{321.355344}{135.890595}{45.324369}{0.524824}%
\vSad{321.717323}{136.263797}{46.022121}{0.531409}%
\vSad{322.079685}{136.646203}{46.690117}{0.537945}%
\vSad{322.442450}{137.037641}{47.325183}{0.544379}%
\vSad{322.805638}{137.437875}{47.924009}{0.550651}%
\vSad{323.169273}{137.846599}{48.483129}{0.556695}%
\vSad{323.533375}{138.263431}{48.998894}{0.562437}%
\vSad{323.897970}{138.687900}{49.467437}{0.567797}%
\vSad{324.263082}{139.119447}{49.884634}{0.572689}%
\vSad{324.628742}{139.557410}{50.246047}{0.577020}%
\vSad{324.994981}{140.001022}{50.546863}{0.580694}%
\vSad{325.361836}{140.449401}{50.781815}{0.583607}%
\vSad{325.729352}{140.901547}{50.945094}{0.585654}%
\vSad{326.097581}{141.356332}{51.030231}{0.586729}%
\vSad{326.466583}{141.812501}{51.029973}{0.586726}%
\vSad{326.836434}{142.268666}{50.936117}{0.585541}%
\vSad{327.207223}{142.723306}{50.739333}{0.583077}%
\vSad{327.579061}{143.174767}{50.428936}{0.579246}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{327.952082}{143.621271}{49.992631}{0.573974}%
\vSad{328.326449}{144.060913}{49.416216}{0.567204}%
\vSad{328.702366}{144.491679}{48.683238}{0.558903}%
\vSad{329.080082}{144.911456}{47.774617}{0.549067}%
\vSad{329.459901}{145.318044}{46.668246}{0.537727}%
\vSad{329.842200}{145.709182}{45.338594}{0.524956}%
\vSad{330.227435}{146.082570}{43.756383}{0.510877}%
\vSad{330.616162}{146.435889}{41.888447}{0.495670}%
\vSad{331.009039}{146.766840}{39.697937}{0.479580}%
\vSad{331.406835}{147.073167}{37.145194}{0.462924}%
\vSad{331.810404}{147.352697}{34.189664}{0.446093}%
\vSad{332.220646}{147.603372}{30.793429}{0.429560}%
\vSad{332.638396}{147.823283}{26.926875}{0.413870}%
\vSad{333.064265}{148.010705}{22.576794}{0.399625}%
\vSad{333.498399}{148.164129}{17.756386}{0.387458}%
\vSad{333.940224}{148.282293}{12.515175}{0.377981}%
\vSad{334.388242}{148.364201}{6.945119}{0.371728}%
\vSad{334.840033}{148.409149}{1.178431}{0.369078}%
\vSad{335.159470}{148.416740}{-4.625458}{0.370206}%
\vSad{335.447464}{148.386886}{-10.301719}{0.375046}%
\vSad{335.740702}{148.319816}{-15.703809}{0.383307}%
\vSad{336.041100}{148.216068}{-20.721000}{0.394520}%
\vSad{336.349621}{148.076480}{-25.285287}{0.408099}%
\vSad{336.666400}{147.902170}{-29.368442}{0.423416}%
\vSad{336.990996}{147.694517}{-32.973247}{0.439849}%
\vSad{337.322643}{147.455131}{-36.123172}{0.456824}%
\vSad{337.660454}{147.185823}{-38.853295}{0.473833}%
\vSad{338.003543}{146.888573}{-41.203556}{0.490448}%
\vSad{338.351098}{146.565498}{-43.214333}{0.506314}%
\vSad{338.702412}{146.218810}{-44.923887}{0.521153}%
\vSad{339.056885}{145.850789}{-46.367081}{0.534755}%
\vSad{339.414018}{145.463746}{-47.574923}{0.546970}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{339.773401}{145.059995}{-48.574577}{0.557701}%
\vSad{340.134698}{144.641821}{-49.389629}{0.566897}%
\vSad{340.497639}{144.211459}{-50.040458}{0.574546}%
\vSad{340.862001}{143.771071}{-50.544637}{0.580666}%
\vSad{341.227604}{143.322727}{-50.917323}{0.585304}%
\vSad{341.594302}{142.868392}{-51.171622}{0.588526}%
\vSad{341.961975}{142.409913}{-51.318896}{0.590414}%
\vSad{342.330524}{141.949015}{-51.369047}{0.591060}%
\vSad{342.699868}{141.487288}{-51.330751}{0.590567}%
\vSad{343.069941}{141.026194}{-51.211655}{0.589038}%
\vSad{343.440687}{140.567059}{-51.018551}{0.586581}%
\vSad{343.812058}{140.111080}{-50.757518}{0.583304}%
\vSad{344.184014}{139.659326}{-50.434037}{0.579309}%
\vSad{344.556522}{139.212742}{-50.053100}{0.574697}%
\vSad{344.929551}{138.772156}{-49.619285}{0.569564}%
\vSad{345.303074}{138.338287}{-49.136831}{0.564000}%
\vSad{345.677066}{137.911748}{-48.609691}{0.558089}%
\vSad{346.051505}{137.493057}{-48.041581}{0.551907}%
\vSad{346.426369}{137.082642}{-47.436020}{0.545525}%
\vSad{346.801637}{136.680851}{-46.796355}{0.539006}%
\vSad{347.177288}{136.287956}{-46.125790}{0.532408}%
\vSad{347.553302}{135.904162}{-45.427400}{0.525781}%
\vSad{347.929657}{135.529616}{-44.704147}{0.519171}%
\vSad{348.306333}{135.164407}{-43.958888}{0.512615}%
\vSad{348.683308}{134.808579}{-43.194383}{0.506148}%
\vSad{349.060559}{134.462133}{-42.413294}{0.499798}%
\vSad{349.438065}{134.125033}{-41.618192}{0.493588}%
\vSad{349.815802}{133.797210}{-40.811549}{0.487538}%
\vSad{350.193747}{133.478568}{-39.995744}{0.481665}%
\vSad{350.571877}{133.168987}{-39.173052}{0.475981}%
\vSad{350.950167}{132.868326}{-38.345646}{0.470494}%
\vSad{351.328594}{132.576430}{-37.515594}{0.465211}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{351.707134}{132.293127}{-36.684853}{0.460138}%
\vSad{352.085765}{132.018235}{-35.855264}{0.455275}%
\vSad{352.464463}{131.751562}{-35.028555}{0.450623}%
\vSad{352.843206}{131.492911}{-34.206337}{0.446181}%
\vSad{353.221972}{131.242079}{-33.390100}{0.441946}%
\vSad{353.600742}{130.998860}{-32.581217}{0.437915}%
\vSad{353.979495}{130.763045}{-31.780943}{0.434083}%
\vSad{354.358212}{130.534425}{-30.990415}{0.430444}%
\vSad{354.736876}{130.312792}{-30.210656}{0.426994}%
\vSad{355.115470}{130.097937}{-29.442576}{0.423725}%
\vSad{355.493980}{129.889655}{-28.686981}{0.420630}%
\vSad{355.872391}{129.687742}{-27.944569}{0.417704}%
\vSad{356.250690}{129.491999}{-27.215941}{0.414938}%
\vSad{356.628866}{129.302229}{-26.501604}{0.412326}%
\vSad{357.006909}{129.118239}{-25.801975}{0.409862}%
\vSad{357.384809}{128.939842}{-25.117391}{0.407537}%
\vSad{357.762558}{128.766853}{-24.448108}{0.405345}%
\vSad{358.140150}{128.599094}{-23.794313}{0.403279}%
\vSad{358.517579}{128.436389}{-23.156126}{0.401333}%
\vSad{358.894839}{128.278570}{-22.533608}{0.399500}%
\vSad{359.271928}{128.125471}{-21.926763}{0.397774}%
\vSad{359.648841}{127.976934}{-21.335548}{0.396150}%
\vSad{360.025577}{127.832803}{-20.759874}{0.394621}%
\vSad{360.402134}{127.692929}{-20.199613}{0.393183}%
\vSad{360.778512}{127.557166}{-19.654603}{0.391829}%
\vSad{361.154710}{127.425375}{-19.124650}{0.390556}%
\vSad{361.530728}{127.297419}{-18.609535}{0.389357}%
\vSad{361.906569}{127.173169}{-18.109014}{0.388230}%
\vSad{362.282232}{127.052497}{-17.622826}{0.387170}%
\vSad{362.657719}{126.935281}{-17.150691}{0.386172}%
\vSad{363.033034}{126.821404}{-16.692318}{0.385233}%
\vSad{363.408177}{126.710753}{-16.247405}{0.384350}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{363.783152}{126.603217}{-15.815640}{0.383519}%
\vSad{364.157962}{126.498692}{-15.396705}{0.382736}%
\vSad{364.532609}{126.397075}{-14.990281}{0.382000}%
\vSad{364.907098}{126.298269}{-14.596042}{0.381306}%
\vSad{365.281431}{126.202179}{-14.213663}{0.380653}%
\vSad{365.655611}{126.108714}{-13.842820}{0.380038}%
\vSad{366.029643}{126.017787}{-13.483189}{0.379458}%
\vSad{366.403530}{125.929312}{-13.134450}{0.378913}%
\vSad{366.777275}{125.843209}{-12.796284}{0.378398}%
\vSad{367.150882}{125.759400}{-12.468379}{0.377913}%
\vSad{367.524355}{125.677808}{-12.150426}{0.377456}%
\vSad{367.897697}{125.598361}{-11.842122}{0.377024}%
\vSad{368.270912}{125.520990}{-11.543169}{0.376617}%
\vSad{368.644004}{125.445627}{-11.253277}{0.376233}%
\vSad{369.016976}{125.372206}{-10.972160}{0.375871}%
\vSad{369.389832}{125.300666}{-10.699541}{0.375529}%
\vSad{369.762574}{125.230946}{-10.435148}{0.375206}%
\vSad{370.135207}{125.162987}{-10.178717}{0.374900}%
\vSad{370.507733}{125.096735}{-9.929992}{0.374612}%
\vSad{370.880156}{125.032135}{-9.688722}{0.374339}%
\vSad{371.252480}{124.969136}{-9.454665}{0.374082}%
\vSad{371.624706}{124.907687}{-9.227586}{0.373838}%
\vSad{371.996838}{124.847739}{-9.007255}{0.373607}%
\vSad{372.368880}{124.789248}{-8.793451}{0.373389}%
\vSad{372.740833}{124.732166}{-8.585960}{0.373182}%
\vSad{373.112701}{124.676453}{-8.384573}{0.372987}%
\vSad{373.484487}{124.622065}{-8.189090}{0.372801}%
\vSad{373.856192}{124.568963}{-7.999315}{0.372626}%
\vSad{374.227820}{124.517108}{-7.815061}{0.372459}%
\vSad{374.599373}{124.466463}{-7.636145}{0.372302}%
\vSad{374.970853}{124.416991}{-7.462392}{0.372152}%
\vSad{375.342263}{124.368657}{-7.293631}{0.372010}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{375.713604}{124.321429}{-7.129699}{0.371875}%
\vSad{376.084880}{124.275273}{-6.970436}{0.371748}%
\vSad{376.456092}{124.230159}{-6.815690}{0.371626}%
\vSad{376.827243}{124.186056}{-6.665312}{0.371511}%
\vSad{377.198333}{124.142935}{-6.519160}{0.371402}%
\vSad{377.569366}{124.100768}{-6.377096}{0.371297}%
\vSad{377.940342}{124.059527}{-6.238987}{0.371199}%
\vSad{378.311265}{124.019187}{-6.104705}{0.371104}%
\vSad{378.682135}{123.979721}{-5.974125}{0.371015}%
\vSad{379.052953}{123.941106}{-5.847128}{0.370930}%
\vSad{379.423723}{123.903318}{-5.723600}{0.370849}%
\vSad{379.794445}{123.866333}{-5.603427}{0.370772}%
\vSad{380.165121}{123.830130}{-5.486504}{0.370698}%
\vSad{380.535752}{123.794688}{-5.372727}{0.370628}%
\vSad{380.906339}{123.759984}{-5.261995}{0.370562}%
\vSad{381.276885}{123.726000}{-5.154212}{0.370498}%
\vSad{381.647390}{123.692715}{-5.049285}{0.370438}%
\vSad{382.017855}{123.660112}{-4.947124}{0.370380}%
\vSad{382.388282}{123.628172}{-4.847643}{0.370325}%
\vSad{382.758672}{123.596877}{-4.750758}{0.370272}%
\vSad{383.129027}{123.566211}{-4.656388}{0.370222}%
\vSad{383.499346}{123.536156}{-4.564455}{0.370174}%
\vSad{383.869632}{123.506698}{-4.474884}{0.370128}%
\vSad{384.239885}{123.477819}{-4.387603}{0.370085}%
\vSad{384.610106}{123.449507}{-4.302541}{0.370043}%
\vSad{384.980297}{123.421745}{-4.219631}{0.370003}%
\vSad{385.350457}{123.394520}{-4.138807}{0.369965}%
\vSad{385.720589}{123.367819}{-4.060007}{0.369928}%
\vSad{386.090693}{123.341627}{-3.983169}{0.369893}%
\vSad{386.460769}{123.315933}{-3.908235}{0.369860}%
\vSad{386.830819}{123.290724}{-3.835147}{0.369828}%
\vSad{387.200843}{123.265988}{-3.763852}{0.369798}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{387.570843}{123.241713}{-3.694295}{0.369768}%
\vSad{387.940818}{123.217887}{-3.626426}{0.369740}%
\vSad{388.310770}{123.194501}{-3.560195}{0.369714}%
\vSad{388.680699}{123.171543}{-3.495555}{0.369688}%
\vSad{389.050606}{123.149003}{-3.432458}{0.369663}%
\vSad{389.420491}{123.126870}{-3.370861}{0.369640}%
\vSad{389.790356}{123.105136}{-3.310720}{0.369617}%
\vSad{390.160200}{123.083790}{-3.251994}{0.369595}%
\vSad{390.530024}{123.062824}{-3.194641}{0.369574}%
\vSad{390.899830}{123.042228}{-3.138624}{0.369554}%
\vSad{391.269616}{123.021994}{-3.083903}{0.369535}%
\vSad{391.639385}{123.002114}{-3.030443}{0.369517}%
\vSad{392.009136}{122.982579}{-2.978208}{0.369499}%
\vSad{392.378870}{122.963381}{-2.927165}{0.369482}%
\vSad{392.748588}{122.944513}{-2.877279}{0.369466}%
\vSad{393.118289}{122.925967}{-2.828519}{0.369450}%
\vSad{393.487974}{122.907736}{-2.780854}{0.369435}%
\vSad{393.857645}{122.889812}{-2.734254}{0.369421}%
\vSad{394.227300}{122.872190}{-2.688689}{0.369407}%
\vSad{394.596941}{122.854861}{-2.644133}{0.369393}%
\vSad{394.966568}{122.837820}{-2.600556}{0.369380}%
\vSad{395.336181}{122.821060}{-2.557934}{0.369368}%
\vSad{395.705780}{122.804576}{-2.516239}{0.369356}%
\vSad{396.075367}{122.788360}{-2.475449}{0.369345}%
\vSad{396.444941}{122.772407}{-2.435538}{0.369334}%
\vSad{396.814503}{122.756712}{-2.396483}{0.369323}%
\vSad{397.184053}{122.741269}{-2.358262}{0.369313}%
\vSad{397.553591}{122.726073}{-2.320853}{0.369303}%
\vSad{397.923118}{122.711118}{-2.284235}{0.369293}%
\vSad{398.292634}{122.696399}{-2.248387}{0.369284}%
\vSad{398.662139}{122.681911}{-2.213290}{0.369275}%
\vSad{399.031633}{122.667650}{-2.178923}{0.369267}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{399.401118}{122.653611}{-2.145269}{0.369259}%
\vSad{399.770592}{122.639788}{-2.112308}{0.369251}%
\vSad{400.140056}{122.626178}{-2.080025}{0.369243}%
\vSad{400.509511}{122.612776}{-2.048400}{0.369236}%
\vSad{400.878957}{122.599578}{-2.017419}{0.369229}%
\vSad{401.248394}{122.586580}{-1.987064}{0.369222}%
\vSad{401.617822}{122.573778}{-1.957320}{0.369215}%
\vSad{401.987242}{122.561167}{-1.928172}{0.369209}%
\vSad{402.356653}{122.548745}{-1.899605}{0.369203}%
\vSad{402.726056}{122.536506}{-1.871605}{0.369197}%
\vSad{403.095451}{122.524448}{-1.844158}{0.369191}%
\vSad{403.464838}{122.512567}{-1.817250}{0.369186}%
\vSad{403.834218}{122.500860}{-1.790869}{0.369180}%
\vSad{404.203590}{122.489322}{-1.765002}{0.369175}%
\vSad{404.572955}{122.477952}{-1.739635}{0.369170}%
\vSad{404.942313}{122.466745}{-1.714758}{0.369165}%
\vSad{405.311664}{122.455698}{-1.690359}{0.369161}%
\vSad{405.681009}{122.444808}{-1.666425}{0.369156}%
\vSad{406.050346}{122.434073}{-1.642947}{0.369152}%
\vSad{406.419678}{122.423489}{-1.619914}{0.369148}%
\vSad{406.789003}{122.413054}{-1.597314}{0.369143}%
\vSad{407.158322}{122.402764}{-1.575139}{0.369139}%
\vSad{407.527636}{122.392617}{-1.553377}{0.369136}%
\vSad{407.896943}{122.382610}{-1.532020}{0.369132}%
\vSad{408.266245}{122.372741}{-1.511058}{0.369128}%
\vSad{408.635541}{122.363008}{-1.490482}{0.369125}%
\vSad{409.004832}{122.353406}{-1.470284}{0.369122}%
\vSad{409.374117}{122.343935}{-1.450454}{0.369118}%
\vSad{409.743397}{122.334592}{-1.430984}{0.369115}%
\vSad{410.112673}{122.325374}{-1.411867}{0.369112}%
\vSad{410.481943}{122.316279}{-1.393093}{0.369109}%
\vSad{410.851208}{122.307306}{-1.374657}{0.369106}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{411.220469}{122.298451}{-1.356549}{0.369103}%
\vSad{411.589725}{122.289713}{-1.338763}{0.369101}%
\vSad{411.958976}{122.281089}{-1.321292}{0.369098}%
\vSad{412.328224}{122.272578}{-1.304129}{0.369096}%
\vSad{412.697466}{122.264178}{-1.287266}{0.369093}%
\vSad{413.066705}{122.255886}{-1.270698}{0.369091}%
\vSad{413.435939}{122.247701}{-1.254418}{0.369088}%
\vSad{413.805169}{122.239621}{-1.238420}{0.369086}%
\vSad{414.174396}{122.231644}{-1.222697}{0.369084}%
\vSad{414.543618}{122.223768}{-1.207244}{0.369082}%
\vSad{414.912837}{122.215992}{-1.192055}{0.369080}%
\vSad{415.282052}{122.208314}{-1.177125}{0.369078}%
\vSad{415.651263}{122.200732}{-1.162447}{0.369076}%
\vSad{416.020471}{122.193244}{-1.148017}{0.369074}%
\vSad{416.389675}{122.185850}{-1.133830}{0.369072}%
\vSad{416.758876}{122.178547}{-1.119879}{0.369070}%
\vSad{417.128073}{122.171334}{-1.106161}{0.369069}%
\vSad{417.497268}{122.164209}{-1.092671}{0.369067}%
\vSad{417.866459}{122.157171}{-1.079403}{0.369065}%
\vSad{418.235646}{122.150218}{-1.066354}{0.369064}%
\vSad{418.604831}{122.143350}{-1.053518}{0.369062}%
\vSad{418.974013}{122.136564}{-1.040891}{0.369061}%
\vSad{419.343192}{122.129860}{-1.028470}{0.369059}%
\vSad{419.712368}{122.123235}{-1.016250}{0.369058}%
\vSad{420.081541}{122.116690}{-1.004226}{0.369057}%
\vSad{420.450711}{122.110222}{-0.992395}{0.369055}%
\vSad{420.819879}{122.103830}{-0.980753}{0.369054}%
\vSad{421.189044}{122.097513}{-0.969297}{0.369053}%
\vSad{421.558206}{122.091270}{-0.958022}{0.369052}%
\vSad{421.927366}{122.085099}{-0.946925}{0.369050}%
\vSad{422.296523}{122.079000}{-0.936002}{0.369049}%
\vSad{422.665678}{122.072972}{-0.925251}{0.369048}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{423.034830}{122.067012}{-0.914667}{0.369047}%
\vSad{423.403980}{122.061121}{-0.904247}{0.369046}%
\vSad{423.773128}{122.055297}{-0.893989}{0.369045}%
\vSad{424.142273}{122.049539}{-0.883889}{0.369044}%
\vSad{424.511417}{122.043846}{-0.873943}{0.369043}%
\vSad{424.880558}{122.038217}{-0.864150}{0.369042}%
\vSad{425.249696}{122.032651}{-0.854506}{0.369041}%
\vSad{425.618833}{122.027148}{-0.845008}{0.369040}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{56.988870}{121.266667}{0.822903}{0.369038}%
\vSah{57.357869}{121.271967}{0.822974}{0.369038}%
\vSah{57.726867}{121.277267}{0.823117}{0.369038}%
\vSah{58.095864}{121.282569}{0.823331}{0.369038}%
\vSah{58.464860}{121.287872}{0.823616}{0.369038}%
\vSah{58.833855}{121.293176}{0.823973}{0.369038}%
\vSah{59.202849}{121.298483}{0.824402}{0.369038}%
\vSah{59.571843}{121.303793}{0.824902}{0.369038}%
\vSah{59.940835}{121.309106}{0.825474}{0.369038}%
\vSah{60.309826}{121.314423}{0.826118}{0.369038}%
\vSah{60.678816}{121.319743}{0.826833}{0.369038}%
\vSah{61.047806}{121.325069}{0.827621}{0.040580}%
\vSah{63.987974}{121.367723}{0.835172}{0.011731}%
\vSah{63.999685}{121.367894}{0.836544}{0.369039}%
\vSah{64.368665}{121.373282}{0.837991}{0.369039}%
\vSah{64.737645}{121.378679}{0.839511}{0.369040}%
\vSah{65.106623}{121.384086}{0.841107}{0.369040}%
\vSah{65.475601}{121.389504}{0.842778}{0.369040}%
\vSah{65.844577}{121.394932}{0.844524}{0.369040}%
\vSah{66.213552}{121.400371}{0.846346}{0.369040}%
\vSah{66.582527}{121.405822}{0.848244}{0.369040}%
\vSah{66.951500}{121.411285}{0.850219}{0.369041}%
\vSah{67.320472}{121.416761}{0.852271}{0.369041}%
\vSah{67.689444}{121.422251}{0.854400}{0.369041}%
\vSah{68.058414}{121.427754}{0.856607}{0.028828}%
\vSah{70.986669}{121.471973}{0.874280}{0.023509}%
\vSah{71.010136}{121.472332}{0.877128}{0.369043}%
\vSah{71.379097}{121.477981}{0.880060}{0.369044}%
\vSah{71.748056}{121.483650}{0.883074}{0.369044}%
\vSah{72.117014}{121.489337}{0.886173}{0.369044}%
\vSah{72.485971}{121.495045}{0.889356}{0.369044}%
\vSah{72.854927}{121.500773}{0.892625}{0.369045}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{73.223881}{121.506522}{0.895980}{0.369045}%
\vSah{73.592835}{121.512293}{0.899422}{0.369045}%
\vSah{73.961787}{121.518086}{0.902951}{0.369046}%
\vSah{74.330738}{121.523902}{0.906569}{0.369046}%
\vSah{74.699688}{121.529741}{0.910275}{0.369047}%
\vSah{75.068637}{121.535604}{0.914072}{0.016998}%
\vSah{77.984857}{121.582855}{0.943240}{0.035389}%
\vSah{78.020181}{121.583437}{0.947788}{0.369050}%
\vSah{78.389118}{121.589542}{0.952435}{0.369051}%
\vSah{78.758053}{121.595676}{0.957181}{0.369051}%
\vSah{79.126988}{121.601842}{0.962027}{0.369052}%
\vSah{79.495921}{121.608038}{0.966975}{0.369053}%
\vSah{79.864853}{121.614266}{0.972025}{0.369053}%
\vSah{80.233783}{121.620527}{0.977180}{0.369054}%
\vSah{80.602712}{121.626821}{0.982439}{0.369054}%
\vSah{80.971639}{121.633148}{0.987805}{0.369055}%
\vSah{81.340565}{121.639511}{0.993278}{0.369055}%
\vSah{81.709490}{121.645908}{0.998859}{0.369056}%
\vSah{82.078413}{121.652342}{1.004551}{0.005026}%
\vSah{84.982391}{121.704324}{1.047590}{0.047448}%
\vSah{85.029741}{121.705192}{1.054212}{0.369062}%
\vSah{85.398650}{121.711982}{1.060958}{0.369063}%
\vSah{85.767557}{121.718816}{1.067828}{0.369064}%
\vSah{86.136462}{121.725694}{1.074826}{0.369065}%
\vSah{86.505366}{121.732617}{1.081951}{0.369066}%
\vSah{86.874268}{121.739585}{1.089206}{0.369067}%
\vSah{87.243168}{121.746601}{1.096593}{0.369068}%
\vSah{87.612066}{121.753664}{1.104113}{0.369069}%
\vSah{87.980963}{121.760776}{1.111769}{0.369069}%
\vSah{88.349857}{121.767937}{1.119562}{0.369070}%
\vSah{88.718750}{121.775148}{1.127495}{0.361889}%
\vSah{91.979041}{121.841213}{1.196219}{0.059793}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{92.038695}{121.842461}{1.205500}{0.369082}%
\vSah{92.407568}{121.850226}{1.214943}{0.369083}%
\vSah{92.776438}{121.858051}{1.224550}{0.369084}%
\vSah{93.145305}{121.865939}{1.234323}{0.369086}%
\vSah{93.514171}{121.873890}{1.244266}{0.369087}%
\vSah{93.883034}{121.881904}{1.254380}{0.369088}%
\vSah{94.251895}{121.889984}{1.264668}{0.369090}%
\vSah{94.620754}{121.898130}{1.275134}{0.369091}%
\vSah{94.989610}{121.906344}{1.285780}{0.369093}%
\vSah{95.358463}{121.914626}{1.296609}{0.369095}%
\vSah{95.727314}{121.922978}{1.307623}{0.349328}%
\vSah{98.974448}{121.999712}{1.402816}{0.072600}%
\vSah{99.046853}{122.001490}{1.415650}{0.369113}%
\vSah{99.415677}{122.010609}{1.428704}{0.369115}%
\vSah{99.784497}{122.019812}{1.441982}{0.369117}%
\vSah{100.153315}{122.029101}{1.455486}{0.369119}%
\vSah{100.522129}{122.038476}{1.469223}{0.369121}%
\vSah{100.890940}{122.047941}{1.483194}{0.369124}%
\vSah{101.259748}{122.057495}{1.497406}{0.369126}%
\vSah{101.628552}{122.067141}{1.511861}{0.369128}%
\vSah{101.997354}{122.076880}{1.526565}{0.369131}%
\vSah{102.366151}{122.086714}{1.541522}{0.369134}%
\vSah{102.734946}{122.096644}{1.556736}{0.336172}%
\vSah{105.968045}{122.188099}{1.688304}{0.086159}%
\vSah{106.053927}{122.190638}{1.706060}{0.369164}%
\vSah{106.422682}{122.201628}{1.724125}{0.369167}%
\vSah{106.791434}{122.212736}{1.742507}{0.369171}%
\vSah{107.160181}{122.223961}{1.761210}{0.369174}%
\vSah{107.528924}{122.235308}{1.780241}{0.369178}%
\vSah{107.897662}{122.246776}{1.799606}{0.369182}%
\vSah{108.266396}{122.258370}{1.819312}{0.369186}%
\vSah{108.635124}{122.270091}{1.839365}{0.369190}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{109.003849}{122.281941}{1.859773}{0.369194}%
\vSah{109.372568}{122.293923}{1.880542}{0.369199}%
\vSah{109.741282}{122.306038}{1.901680}{0.322035}%
\vSah{112.958898}{122.417839}{2.084976}{0.100973}%
\vSah{113.059469}{122.421513}{2.109786}{0.369250}%
\vSah{113.428127}{122.435106}{2.135048}{0.369256}%
\vSah{113.796780}{122.448863}{2.160769}{0.369263}%
\vSah{114.165426}{122.462786}{2.186962}{0.369269}%
\vSah{114.534065}{122.476877}{2.213634}{0.369276}%
\vSah{114.902698}{122.491141}{2.240797}{0.369282}%
\vSah{115.271324}{122.505579}{2.268461}{0.369289}%
\vSah{115.639943}{122.520196}{2.296637}{0.369297}%
\vSah{116.008555}{122.534995}{2.325335}{0.369304}%
\vSah{116.377160}{122.549979}{2.354567}{0.369312}%
\vSah{116.745758}{122.565152}{2.384345}{0.306229}%
\vSah{119.945411}{122.705358}{2.643709}{0.117967}%
\vSah{120.062777}{122.710800}{2.678973}{0.369404}%
\vSah{120.431291}{122.728066}{2.714918}{0.369415}%
\vSah{120.799796}{122.745563}{2.751557}{0.369426}%
\vSah{121.168291}{122.763298}{2.788909}{0.369438}%
\vSah{121.536777}{122.781273}{2.826988}{0.369450}%
\vSah{121.905252}{122.799495}{2.865811}{0.369462}%
\vSah{122.273718}{122.817967}{2.905397}{0.369475}%
\vSah{122.642172}{122.836694}{2.945763}{0.369488}%
\vSah{123.010616}{122.855682}{2.986926}{0.369502}%
\vSah{123.379049}{122.874937}{3.028907}{0.369516}%
\vSah{123.747471}{122.894462}{3.071723}{0.287458}%
\vSah{126.924740}{123.074975}{3.446860}{0.138916}%
\vSah{127.062712}{123.083327}{3.498166}{0.369689}%
\vSah{127.431005}{123.105884}{3.550534}{0.369710}%
\vSah{127.799283}{123.128780}{3.603991}{0.369731}%
\vSah{128.167547}{123.152021}{3.658563}{0.369754}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{128.535795}{123.175616}{3.714279}{0.369777}%
\vSah{128.904027}{123.199570}{3.771167}{0.369801}%
\vSah{129.272243}{123.223893}{3.829257}{0.369826}%
\vSah{129.640442}{123.248591}{3.888579}{0.369851}%
\vSah{130.008625}{123.273673}{3.949164}{0.369878}%
\vSah{130.376790}{123.299147}{4.011046}{0.369906}%
\vSah{130.744937}{123.325021}{4.074257}{0.263162}%
\vSah{133.891528}{123.563899}{4.632136}{0.167432}%
\vSah{134.057377}{123.577420}{4.708984}{0.370250}%
\vSah{134.425317}{123.607816}{4.787555}{0.370292}%
\vSah{134.793235}{123.638721}{4.867896}{0.370336}%
\vSah{135.161127}{123.670147}{4.950053}{0.370381}%
\vSah{135.528995}{123.702106}{5.034077}{0.370429}%
\vSah{135.896837}{123.734611}{5.120018}{0.370478}%
\vSah{136.264653}{123.767673}{5.207928}{0.370530}%
\vSah{136.632442}{123.801306}{5.297863}{0.370583}%
\vSah{137.000202}{123.835524}{5.389876}{0.370639}%
\vSah{137.367935}{123.870339}{5.484027}{0.370697}%
\vSah{137.735637}{123.905765}{5.580373}{0.227954}%
\vSah{140.835071}{124.230972}{6.437983}{0.211363}%
\vSah{141.043500}{124.254672}{6.557099}{0.371430}%
\vSah{141.410861}{124.297087}{6.679119}{0.371521}%
\vSah{141.778181}{124.340298}{6.804128}{0.371617}%
\vSah{142.145461}{124.384325}{6.932211}{0.371717}%
\vSah{142.512699}{124.429190}{7.063460}{0.371822}%
\vSah{142.879894}{124.474912}{7.197964}{0.371931}%
\vSah{143.247044}{124.521515}{7.335821}{0.372045}%
\vSah{143.614149}{124.569019}{7.477128}{0.372165}%
\vSah{143.981207}{124.617449}{7.621987}{0.372289}%
\vSah{144.348216}{124.666828}{7.770503}{0.372420}%
\vSah{144.715175}{124.717181}{7.922783}{0.169679}%
\vSah{147.732604}{125.171990}{9.290728}{0.289069}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{148.015323}{125.218659}{9.482365}{0.374112}%
\vSah{148.381700}{125.280291}{9.679056}{0.374329}%
\vSah{148.748009}{125.343227}{9.880953}{0.374556}%
\vSah{149.114248}{125.407501}{10.088214}{0.374795}%
\vSah{149.480415}{125.473152}{10.300999}{0.375045}%
\vSah{149.846508}{125.540217}{10.519475}{0.375308}%
\vSah{150.212526}{125.608737}{10.743813}{0.375584}%
\vSah{150.578466}{125.678753}{10.974189}{0.375874}%
\vSah{150.944325}{125.750306}{11.210785}{0.376178}%
\vSah{151.310102}{125.823443}{11.453787}{0.376498}%
\vSah{151.675795}{125.898207}{11.703387}{0.058654}%
\vSah{154.536957}{126.545118}{13.652513}{0.067011}%
\vSah{154.598004}{126.560935}{13.962421}{0.380234}%
\vSah{154.962826}{126.652680}{14.280887}{0.380766}%
\vSah{155.327540}{126.746606}{14.608152}{0.381327}%
\vSah{155.692141}{126.842779}{14.944466}{0.381918}%
\vSah{156.056628}{126.941269}{15.290079}{0.382541}%
\vSah{156.420998}{127.042147}{15.645248}{0.383198}%
\vSah{156.785248}{127.145488}{16.010232}{0.383890}%
\vSah{157.149376}{127.251368}{16.385294}{0.384621}%
\vSah{157.513380}{127.359868}{16.770699}{0.385392}%
\vSah{157.877256}{127.471070}{17.166714}{0.386205}%
\vSah{158.241004}{127.585060}{17.573609}{0.202897}%
\vSah{161.131788}{128.600936}{20.749078}{0.022080}%
\vSah{161.146078}{128.608758}{21.252614}{0.395926}%
\vSah{161.508575}{128.752274}{21.769374}{0.397336}%
\vSah{161.870927}{128.899635}{22.299588}{0.398827}%
\vSah{162.233133}{129.050970}{22.843473}{0.400404}%
\vSah{162.595195}{129.206412}{23.401233}{0.402072}%
\vSah{162.957112}{129.366102}{23.973055}{0.403836}%
\vSah{163.318885}{129.530184}{24.559106}{0.405703}%
\vSah{163.680516}{129.698807}{25.159534}{0.407677}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{164.042007}{129.872127}{25.774463}{0.409767}%
\vSah{164.403359}{130.050306}{26.403990}{0.411977}%
\vSah{164.764577}{130.233511}{27.048185}{0.044394}%
\vSah{167.287075}{131.665393}{31.220776}{0.013113}%
\vSah{167.289697}{131.672190}{31.966487}{0.434958}%
\vSah{167.650018}{131.902467}{32.726006}{0.438625}%
\vSah{168.010260}{132.139597}{33.499005}{0.442502}%
\vSah{168.370434}{132.383824}{34.285100}{0.446599}%
\vSah{168.730550}{132.635398}{35.083843}{0.450928}%
\vSah{169.090619}{132.894580}{35.894726}{0.455502}%
\vSah{169.450654}{133.161640}{36.717176}{0.460331}%
\vSah{169.810668}{133.436856}{37.550558}{0.465430}%
\vSah{170.170672}{133.720517}{38.394168}{0.470809}%
\vSah{170.530682}{134.012922}{39.247238}{0.021203}%
\vSah{172.675660}{135.945400}{43.623173}{0.034063}%
\vSah{172.691666}{135.968900}{44.513366}{0.517468}%
\vSah{173.052123}{136.331685}{45.405935}{0.525582}%
\vSah{173.412704}{136.705951}{46.299658}{0.534096}%
\vSah{173.773421}{137.092083}{47.193274}{0.543024}%
\vSah{174.134290}{137.490473}{48.085489}{0.552378}%
\vSah{174.495322}{137.901521}{48.974981}{0.562167}%
\vSah{174.856531}{138.325632}{49.860406}{0.572402}%
\vSah{175.217928}{138.763220}{50.740404}{0.258820}%
\vSah{177.101014}{141.272122}{55.011090}{0.516303}%
\vSah{177.390786}{141.695110}{55.829858}{0.656990}%
\vSah{177.753742}{142.238686}{56.633731}{0.670922}%
\vSah{178.116943}{142.799022}{57.421421}{0.685293}%
\vSah{178.480393}{143.376486}{58.191663}{0.700084}%
\vSah{178.844091}{143.971429}{58.943219}{0.715273}%
\vSah{179.208040}{144.584172}{59.674874}{0.155135}%
\vSah{180.682727}{147.249661}{62.378971}{0.760528}%
\vSah{181.031509}{147.923514}{62.993609}{0.812614}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{181.396935}{148.647518}{63.581403}{0.829352}%
\vSah{181.762600}{149.390258}{64.141188}{0.846029}%
\vSah{182.128499}{150.151576}{64.671767}{0.851477}%
\vSah{183.676473}{153.564001}{66.476004}{0.718896}%
\vSah{183.961456}{154.223151}{66.840191}{0.938222}%
\vSah{184.328733}{155.085764}{67.166187}{0.950885}%
\vSah{184.696243}{155.962132}{67.451910}{0.962294}%
\vSah{185.063988}{156.850866}{67.694997}{0.529703}%
\vSah{186.351240}{160.028905}{68.139054}{0.500838}%
\vSah{186.537526}{160.493728}{68.179647}{0.992742}%
\vSah{186.906631}{161.415345}{68.158634}{0.991834}%
\vSah{187.276079}{162.335982}{68.069901}{0.988018}%
\vSah{187.645909}{163.252507}{67.906097}{0.626568}%
\vSah{189.001125}{166.510454}{66.864935}{0.321199}%
\vSah{189.130419}{166.805822}{66.289437}{0.917644}%
\vSah{189.503396}{167.646007}{65.568548}{0.892157}%
\vSah{189.877474}{168.458277}{64.676187}{0.862687}%
\vSah{190.252949}{169.238064}{63.579148}{0.829286}%
\vSah{190.630231}{169.980731}{62.234734}{0.277027}%
\vSah{192.332702}{172.699910}{52.981338}{0.347976}%
\vSah{192.574953}{172.977747}{49.129453}{0.563917}%
\vSah{192.988666}{173.404175}{44.306377}{0.515640}%
\vSah{193.419064}{173.764348}{38.263049}{0.469958}%
\vSah{193.871768}{174.055380}{30.748251}{0.429358}%
\vSah{194.351563}{174.274897}{21.611134}{0.396900}%
\vSah{194.858342}{174.421077}{10.983511}{0.375885}%
\vSah{195.367527}{174.492693}{-0.552454}{0.369017}%
\vSah{195.582322}{174.489135}{-12.041306}{0.377302}%
\vSah{195.815810}{174.410424}{-22.548879}{0.254047}%
\vSah{197.759645}{172.320837}{-56.355911}{0.525550}%
\vSah{198.033080}{171.883319}{-58.801826}{0.712356}%
\vSah{198.388572}{171.273984}{-60.786878}{0.756055}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{198.747166}{170.614091}{-62.404202}{0.796579}%
\vSah{199.108076}{169.908133}{-63.724546}{0.833546}%
\vSah{199.470748}{169.160712}{-64.801992}{0.475915}%
\vSah{200.836851}{166.079179}{-66.950112}{0.250353}%
\vSah{200.932556}{165.848813}{-67.391493}{0.959857}%
\vSah{201.299828}{164.962718}{-67.726139}{0.973527}%
\vSah{201.667599}{164.061833}{-67.967145}{0.983637}%
\vSah{202.035800}{163.150032}{-68.125173}{0.932625}%
\vSah{203.459725}{159.591853}{-68.181575}{0.139347}%
\vSah{203.512021}{159.462487}{-68.081447}{0.988512}%
\vSah{203.881790}{158.545429}{-67.929640}{0.982049}%
\vSah{204.251810}{157.635342}{-67.729776}{0.973678}%
\vSah{204.622071}{156.734293}{-67.484960}{0.963633}%
\vSah{204.992567}{155.844109}{-67.197877}{0.052780}%
\vSah{206.160363}{153.129604}{-66.105083}{0.775346}%
\vSah{206.476831}{152.420713}{-65.669801}{0.895643}%
\vSah{206.848463}{151.604616}{-65.201652}{0.879774}%
\vSah{207.220324}{150.805966}{-64.702033}{0.863510}%
\vSah{207.592416}{150.025269}{-64.172251}{0.685728}%
\vSah{209.224109}{146.825173}{-61.775741}{0.482182}%
\vSah{209.456430}{146.400320}{-61.113077}{0.763845}%
\vSah{209.829959}{145.731517}{-60.427288}{0.747678}%
\vSah{210.203735}{145.081239}{-59.719529}{0.731804}%
\vSah{210.577758}{144.449277}{-58.990971}{0.716264}%
\vSah{210.952028}{143.835377}{-58.242805}{0.658227}%
\vSah{212.941641}{140.866354}{-54.251162}{0.435409}%
\vSah{213.202722}{140.512982}{-53.411665}{0.619064}%
\vSah{213.578645}{140.015912}{-52.561538}{0.606999}%
\vSah{213.954780}{139.533951}{-51.702135}{0.595402}%
\vSah{214.331120}{139.066680}{-50.834818}{0.584269}%
\vSah{214.707655}{138.613680}{-49.960948}{0.573596}%
\vSah{215.084374}{138.174531}{-49.081886}{0.563376}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{215.461265}{137.748818}{-48.198977}{0.121885}%
\vSah{217.595619}{135.570227}{-43.772423}{0.167899}%
\vSah{217.725507}{135.454076}{-42.893404}{0.503671}%
\vSah{218.103231}{135.111259}{-42.019187}{0.496688}%
\vSah{218.481016}{134.778786}{-41.150832}{0.490053}%
\vSah{218.858848}{134.456310}{-40.289342}{0.483751}%
\vSah{219.236711}{134.143493}{-39.435661}{0.477770}%
\vSah{219.614592}{133.840008}{-38.590672}{0.472095}%
\vSah{219.992476}{133.545538}{-37.755194}{0.466714}%
\vSah{220.370350}{133.259774}{-36.929982}{0.461613}%
\vSah{220.748201}{132.982419}{-36.115726}{0.079745}%
\vSah{223.272578}{131.321091}{-31.490911}{0.129691}%
\vSah{223.391546}{131.253345}{-30.767388}{0.429444}%
\vSah{223.768819}{131.033662}{-30.058126}{0.426334}%
\vSah{224.145982}{130.820120}{-29.363288}{0.423394}%
\vSah{224.523029}{130.612511}{-28.682993}{0.420614}%
\vSah{224.899953}{130.410631}{-28.017317}{0.417986}%
\vSah{225.276750}{130.214288}{-27.366293}{0.415500}%
\vSah{225.653416}{130.023292}{-26.729919}{0.413151}%
\vSah{226.029948}{129.837462}{-26.108158}{0.410929}%
\vSah{226.406342}{129.656626}{-25.500940}{0.408829}%
\vSah{226.782597}{129.480615}{-24.908171}{0.204128}%
\vSah{229.684960}{128.265318}{-21.150378}{0.103370}%
\vSah{229.787473}{128.228020}{-20.667122}{0.394380}%
\vSah{230.162437}{128.088829}{-20.196570}{0.393175}%
\vSah{230.537261}{127.953088}{-19.738471}{0.392034}%
\vSah{230.911946}{127.820687}{-19.292567}{0.390955}%
\vSah{231.286494}{127.691519}{-18.858599}{0.389932}%
\vSah{231.660906}{127.565480}{-18.436302}{0.388963}%
\vSah{232.035185}{127.442470}{-18.025411}{0.388046}%
\vSah{232.409333}{127.322394}{-17.625659}{0.387176}%
\vSah{232.783351}{127.205159}{-17.236782}{0.386352}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{233.157243}{127.090674}{-16.858513}{0.385570}%
\vSah{233.531010}{126.978855}{-16.490589}{0.100048}%
\vSah{236.454162}{126.185764}{-14.183230}{0.060798}%
\vSah{236.516968}{126.170867}{-13.888940}{0.380113}%
\vSah{236.889728}{126.079625}{-13.602775}{0.379649}%
\vSah{237.262389}{125.990335}{-13.324508}{0.379208}%
\vSah{237.634952}{125.902941}{-13.053922}{0.378789}%
\vSah{238.007421}{125.817384}{-12.790802}{0.378390}%
\vSah{238.379798}{125.733612}{-12.534940}{0.378010}%
\vSah{238.752085}{125.651570}{-12.286131}{0.377649}%
\vSah{239.124284}{125.571209}{-12.044177}{0.377306}%
\vSah{239.496398}{125.492478}{-11.808885}{0.376978}%
\vSah{239.868429}{125.415330}{-11.580068}{0.376667}%
\vSah{240.240379}{125.339719}{-11.357542}{0.256442}%
\vSah{243.363781}{124.759137}{-9.783567}{0.221751}%
\vSah{243.584617}{124.721455}{-9.610264}{0.374252}%
\vSah{243.955866}{124.658976}{-9.441695}{0.374067}%
\vSah{244.327054}{124.597612}{-9.277728}{0.373891}%
\vSah{244.698184}{124.537333}{-9.118236}{0.373723}%
\vSah{245.069256}{124.478109}{-8.963098}{0.373562}%
\vSah{245.440273}{124.419908}{-8.812193}{0.373408}%
\vSah{245.811235}{124.362704}{-8.665407}{0.373261}%
\vSah{246.182145}{124.306467}{-8.522629}{0.373120}%
\vSah{246.553003}{124.251170}{-8.383750}{0.372986}%
\vSah{246.923811}{124.196788}{-8.248667}{0.372857}%
\vSah{247.294570}{124.143295}{-8.117278}{0.143122}%
\vSah{250.322793}{123.736445}{-7.188118}{0.307651}%
\vSah{250.629397}{123.697950}{-7.085958}{0.371840}%
\vSah{250.999730}{123.652080}{-6.986650}{0.371761}%
\vSah{251.370027}{123.606860}{-6.890127}{0.371684}%
\vSah{251.740286}{123.562271}{-6.796320}{0.371611}%
\vSah{252.110511}{123.518294}{-6.705165}{0.371541}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{252.480701}{123.474913}{-6.616600}{0.371474}%
\vSah{252.850857}{123.432110}{-6.530565}{0.371410}%
\vSah{253.220980}{123.389868}{-6.447001}{0.371348}%
\vSah{253.591071}{123.348171}{-6.365852}{0.371289}%
\vSah{253.961130}{123.307004}{-6.287065}{0.371233}%
\vSah{254.331158}{123.266350}{-6.210587}{0.077157}%
\vSah{257.299373}{122.956960}{-5.676236}{0.361748}%
\vSah{257.660124}{122.921180}{-5.618489}{0.370781}%
\vSah{258.029876}{122.884879}{-5.562625}{0.370746}%
\vSah{258.399604}{122.848942}{-5.508610}{0.370712}%
\vSah{258.769306}{122.813355}{-5.456411}{0.370680}%
\vSah{259.138985}{122.778108}{-5.405998}{0.370649}%
\vSah{259.508641}{122.743188}{-5.357339}{0.370619}%
\vSah{259.878273}{122.708584}{-5.310407}{0.370591}%
\vSah{260.247882}{122.674286}{-5.265174}{0.370564}%
\vSah{260.617469}{122.640281}{-5.221614}{0.370538}%
\vSah{260.987033}{122.606559}{-5.179702}{0.370513}%
\vSah{261.356576}{122.573109}{-5.139413}{0.031861}%
\vSah{264.280417}{122.316758}{-4.901106}{0.031485}%
\vSah{264.312165}{122.314068}{-4.873089}{0.370339}%
\vSah{264.681523}{122.282608}{-4.846531}{0.370324}%
\vSah{265.050861}{122.251321}{-4.821420}{0.370310}%
\vSah{265.420180}{122.220196}{-4.797743}{0.370297}%
\vSah{265.789480}{122.189225}{-4.775491}{0.370285}%
\vSah{266.158761}{122.158398}{-4.754652}{0.370274}%
\vSah{266.528023}{122.127706}{-4.735218}{0.370264}%
\vSah{266.897266}{122.097141}{-4.717180}{0.370254}%
\vSah{267.266490}{122.066692}{-4.700532}{0.370245}%
\vSah{267.635696}{122.036351}{-4.685267}{0.370237}%
\vSah{268.004883}{122.006109}{-4.671379}{0.365684}%
\vSah{271.260723}{121.742240}{-4.609555}{0.066208}%
\vSah{271.326738}{121.736919}{-4.607985}{0.370197}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{271.695741}{121.707179}{-4.607791}{0.370196}%
\vSah{272.064725}{121.677439}{-4.608980}{0.370197}%
\vSah{272.433690}{121.647692}{-4.611556}{0.370198}%
\vSah{272.802636}{121.617928}{-4.615528}{0.370201}%
\vSah{273.171564}{121.588138}{-4.620903}{0.370203}%
\vSah{273.540472}{121.558314}{-4.627691}{0.370207}%
\vSah{273.909362}{121.528445}{-4.635901}{0.370211}%
\vSah{274.278232}{121.498523}{-4.645545}{0.370216}%
\vSah{274.647082}{121.468539}{-4.656635}{0.370222}%
\vSah{275.015913}{121.438483}{-4.669185}{0.331743}%
\vSah{278.234529}{121.171610}{-4.824106}{0.100652}%
\vSah{278.334468}{121.163146}{-4.850583}{0.370326}%
\vSah{278.703089}{121.131832}{-4.878718}{0.370342}%
\vSah{279.071687}{121.100335}{-4.908538}{0.370358}%
\vSah{279.440262}{121.068645}{-4.940071}{0.370376}%
\vSah{279.808813}{121.036751}{-4.973347}{0.370394}%
\vSah{280.177341}{121.004641}{-5.008397}{0.370414}%
\vSah{280.545845}{120.972303}{-5.045254}{0.370435}%
\vSah{280.914323}{120.939726}{-5.083952}{0.370457}%
\vSah{281.282776}{120.906898}{-5.124528}{0.370481}%
\vSah{281.651204}{120.873806}{-5.167019}{0.370506}%
\vSah{282.019605}{120.840439}{-5.211464}{0.295258}%
\vSah{285.194829}{120.539350}{-5.642752}{0.140650}%
\vSah{285.333935}{120.525520}{-5.706881}{0.370838}%
\vSah{285.702038}{120.488644}{-5.773469}{0.370881}%
\vSah{286.070108}{120.451335}{-5.842578}{0.370927}%
\vSah{286.438144}{120.413577}{-5.914273}{0.370975}%
\vSah{286.806143}{120.375351}{-5.988623}{0.371025}%
\vSah{287.174107}{120.336642}{-6.065698}{0.371078}%
\vSah{287.542032}{120.297431}{-6.145572}{0.371133}%
\vSah{287.909920}{120.257699}{-6.228321}{0.371191}%
\vSah{288.277767}{120.217428}{-6.314026}{0.371252}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{288.645574}{120.176599}{-6.402769}{0.371316}%
\vSah{289.013340}{120.135191}{-6.494636}{0.248735}%
\vSah{292.127838}{119.758032}{-7.353561}{0.196585}%
\vSah{292.321137}{119.732871}{-7.478025}{0.372165}%
\vSah{292.688412}{119.684435}{-7.606683}{0.372276}%
\vSah{293.055629}{119.635156}{-7.739665}{0.372392}%
\vSah{293.422787}{119.585005}{-7.877108}{0.372515}%
\vSah{293.789884}{119.533952}{-8.019151}{0.372644}%
\vSah{294.156919}{119.481967}{-8.165942}{0.372780}%
\vSah{294.523888}{119.429017}{-8.317631}{0.372923}%
\vSah{294.890791}{119.375070}{-8.474375}{0.373073}%
\vSah{295.257624}{119.320091}{-8.636338}{0.373232}%
\vSah{295.624387}{119.264046}{-8.803687}{0.373399}%
\vSah{295.991076}{119.206897}{-8.976598}{0.176016}%
\vSah{299.001864}{118.690195}{-10.583144}{0.293795}%
\vSah{299.287580}{118.636236}{-10.815029}{0.375673}%
\vSah{299.653398}{118.565745}{-11.054583}{0.375976}%
\vSah{300.019114}{118.493654}{-11.302055}{0.376297}%
\vSah{300.384725}{118.419906}{-11.557702}{0.376637}%
\vSah{300.750227}{118.344445}{-11.821787}{0.376996}%
\vSah{301.115617}{118.267211}{-12.094581}{0.377377}%
\vSah{301.480892}{118.188141}{-12.376360}{0.377779}%
\vSah{301.846049}{118.107170}{-12.667408}{0.378206}%
\vSah{302.211084}{118.024233}{-12.968016}{0.378657}%
\vSah{302.575995}{117.939260}{-13.278481}{0.379136}%
\vSah{302.940777}{117.852178}{-13.599103}{0.033470}%
\vSah{305.743435}{117.103640}{-16.154146}{0.120708}%
\vSah{305.854015}{117.070056}{-16.567365}{0.384982}%
\vSah{306.217495}{116.960281}{-16.993596}{0.385847}%
\vSah{306.580816}{116.847512}{-17.433149}{0.386765}%
\vSah{306.943975}{116.731640}{-17.886330}{0.387740}%
\vSah{307.306970}{116.612553}{-18.353434}{0.388776}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{307.669799}{116.490136}{-18.834745}{0.389876}%
\vSah{308.032462}{116.364269}{-19.330534}{0.391045}%
\vSah{308.394956}{116.234826}{-19.841052}{0.392287}%
\vSah{308.757281}{116.101679}{-20.366530}{0.393606}%
\vSah{309.119437}{115.964694}{-20.907177}{0.395007}%
\vSah{309.481425}{115.823734}{-21.463172}{0.083358}%
\vSah{312.164807}{114.638649}{-25.792087}{0.238772}%
\vSah{312.371530}{114.534757}{-26.472505}{0.412222}%
\vSah{312.732136}{114.351002}{-27.167869}{0.414759}%
\vSah{313.092620}{114.161623}{-27.877812}{0.417446}%
\vSah{313.452991}{113.966431}{-28.601886}{0.420289}%
\vSah{313.813262}{113.765230}{-29.339550}{0.423296}%
\vSah{314.173444}{113.557821}{-30.090167}{0.426473}%
\vSah{314.533551}{113.344004}{-30.853002}{0.429827}%
\vSah{314.893597}{113.123573}{-31.627213}{0.433364}%
\vSah{315.253599}{112.896321}{-32.411851}{0.437091}%
\vSah{315.613572}{112.662039}{-33.205853}{0.046461}%
\vSah{317.958364}{110.952465}{-38.092337}{0.234447}%
\vSah{318.134199}{110.807827}{-38.912329}{0.474227}%
\vSah{318.494653}{110.509951}{-39.728979}{0.479796}%
\vSah{318.855265}{110.203286}{-40.540184}{0.485558}%
\vSah{319.216054}{109.887682}{-41.343736}{0.491502}%
\vSah{319.577045}{109.563008}{-42.137324}{0.497614}%
\vSah{319.938258}{109.229154}{-42.918535}{0.503876}%
\vSah{320.299714}{108.886036}{-43.684862}{0.510268}%
\vSah{320.661435}{108.533598}{-44.433700}{0.422711}%
\vSah{322.920475}{106.132817}{-48.401048}{0.432244}%
\vSah{323.202581}{105.809581}{-48.945874}{0.561839}%
\vSah{323.567139}{105.385904}{-49.448372}{0.567576}%
\vSah{323.932145}{104.954648}{-49.904717}{0.572927}%
\vSah{324.297622}{104.516373}{-50.310827}{0.577806}%
\vSah{324.663597}{104.071740}{-50.662311}{0.582120}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{325.030100}{103.621514}{-50.954405}{0.585771}%
\vSah{325.397167}{103.166578}{-51.181898}{0.219716}%
\vSah{327.347210}{100.731037}{-51.123627}{0.421341}%
\vSah{327.614289}{100.403022}{-50.815084}{0.584022}%
\vSah{327.987002}{99.950340}{-50.382633}{0.578681}%
\vSah{328.360951}{99.504571}{-49.812267}{0.571832}%
\vSah{328.736322}{99.067729}{-49.087761}{0.563443}%
\vSah{329.113344}{98.641927}{-48.190301}{0.553507}%
\vSah{329.492297}{98.229364}{-47.098076}{0.542053}%
\vSah{329.873527}{97.832299}{-45.785891}{0.285122}%
\vSah{332.445847}{95.777076}{-31.430116}{0.189884}%
\vSah{332.652855}{95.678059}{-27.607586}{0.416412}%
\vSah{333.074433}{95.485089}{-23.301549}{0.401770}%
\vSah{333.503808}{95.326160}{-18.521897}{0.389157}%
\vSah{333.940527}{95.202538}{-13.314018}{0.379192}%
\vSah{334.383282}{95.115214}{-7.765538}{0.372415}%
\vSah{334.829883}{95.064894}{-2.005197}{0.369226}%
\vSah{335.174515}{95.051975}{3.809107}{0.369817}%
\vSah{335.466934}{95.076542}{9.511576}{0.374144}%
\vSah{335.764036}{95.138369}{14.952490}{0.381932}%
\vSah{336.067722}{95.236914}{20.016729}{0.392723}%
\vSah{336.378991}{95.371341}{24.631831}{0.063328}%
\vSah{338.600236}{97.047549}{42.808895}{0.215517}%
\vSah{338.741369}{97.194005}{44.544203}{0.517743}%
\vSah{339.096424}{97.557180}{46.009288}{0.531286}%
\vSah{339.454032}{97.939415}{47.235605}{0.543458}%
\vSah{339.813799}{98.338395}{48.250739}{0.554161}%
\vSah{340.175403}{98.751836}{49.078653}{0.563340}%
\vSah{340.538582}{99.177500}{49.740057}{0.570981}%
\vSah{340.903123}{99.613227}{50.252812}{0.577102}%
\vSah{341.268854}{100.056946}{50.632323}{0.026413}%
\vSah{343.109031}{102.329420}{51.059291}{0.001873}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{343.111216}{102.330876}{50.940861}{0.585601}%
\vSah{343.481867}{102.785593}{50.747557}{0.583179}%
\vSah{343.853115}{103.237187}{50.485542}{0.579940}%
\vSah{344.224923}{103.684589}{50.160380}{0.575986}%
\vSah{344.597258}{104.126855}{49.777127}{0.571417}%
\vSah{344.970089}{104.563154}{49.340426}{0.566330}%
\vSah{345.343392}{104.992769}{48.854574}{0.560814}%
\vSah{345.717143}{105.415085}{48.323578}{0.074860}%
\vSah{347.777528}{107.588434}{45.116849}{0.259823}%
\vSah{347.967877}{107.772531}{44.387991}{0.516359}%
\vSah{348.344183}{108.133731}{43.636987}{0.509861}%
\vSah{348.720772}{108.485579}{42.866634}{0.503452}%
\vSah{349.097624}{108.828075}{42.079635}{0.497161}%
\vSah{349.474716}{109.161254}{41.278595}{0.491011}%
\vSah{349.852027}{109.485184}{40.466023}{0.485022}%
\vSah{350.229535}{109.799962}{39.644329}{0.479208}%
\vSah{350.607215}{110.105706}{38.815821}{0.358103}%
\vSah{353.295649}{112.033599}{32.996313}{0.390241}%
\vSah{353.632215}{112.246118}{32.183035}{0.435989}%
\vSah{354.010464}{112.478337}{31.378612}{0.432213}%
\vSah{354.388677}{112.703387}{30.584188}{0.428630}%
\vSah{354.766836}{112.921476}{29.800792}{0.425233}%
\vSah{355.144926}{113.132811}{29.029337}{0.422017}%
\vSah{355.522931}{113.337598}{28.270630}{0.418975}%
\vSah{355.900841}{113.536040}{27.525367}{0.416100}%
\vSah{356.278641}{113.728337}{26.794150}{0.413384}%
\vSah{356.656321}{113.914685}{26.077479}{0.317216}%
\vSah{359.656709}{115.210163}{21.492980}{0.008964}%
\vSah{359.672512}{115.213447}{20.901244}{0.394992}%
\vSah{360.048805}{115.354363}{20.325239}{0.393501}%
\vSah{360.424926}{115.491045}{19.764826}{0.392099}%
\vSah{360.800875}{115.623638}{19.219834}{0.390781}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{361.176652}{115.752280}{18.690060}{0.389542}%
\vSah{361.552258}{115.877109}{18.175276}{0.388377}%
\vSah{361.927694}{115.998253}{17.675229}{0.387283}%
\vSah{362.302960}{116.115840}{17.189649}{0.386253}%
\vSah{362.678059}{116.229992}{16.718249}{0.385286}%
\vSah{363.052993}{116.340825}{16.260729}{0.384376}%
\vSah{363.427764}{116.448454}{15.816780}{0.198546}%
\vSah{366.469599}{117.217526}{12.714693}{0.327866}%
\vSah{366.793868}{117.289689}{12.378191}{0.377782}%
\vSah{367.167180}{117.370671}{12.052001}{0.377317}%
\vSah{367.540366}{117.449455}{11.735808}{0.376878}%
\vSah{367.913427}{117.526112}{11.429307}{0.376465}%
\vSah{368.286368}{117.600711}{11.132196}{0.376076}%
\vSah{368.659193}{117.673322}{10.844180}{0.375709}%
\vSah{369.031903}{117.744007}{10.564970}{0.375363}%
\vSah{369.404504}{117.812830}{10.294287}{0.375037}%
\vSah{369.776998}{117.879851}{10.031855}{0.374729}%
\vSah{370.149389}{117.945127}{9.777408}{0.374439}%
\vSah{370.521679}{118.008715}{9.530686}{0.012338}%
\vSah{373.420392}{118.452313}{7.999669}{0.074478}%
\vSah{373.496736}{118.462678}{7.806274}{0.372452}%
\vSah{373.868252}{118.513266}{7.618592}{0.372286}%
\vSah{374.239695}{118.562623}{7.436432}{0.372130}%
\vSah{374.611067}{118.610787}{7.259612}{0.371982}%
\vSah{374.982371}{118.657792}{7.087954}{0.371842}%
\vSah{375.353608}{118.703675}{6.921287}{0.371709}%
\vSah{375.724782}{118.748468}{6.759447}{0.371583}%
\vSah{376.095893}{118.792204}{6.602273}{0.371463}%
\vSah{376.466945}{118.834913}{6.449612}{0.371350}%
\vSah{376.837938}{118.876627}{6.301314}{0.371243}%
\vSah{377.208876}{118.917373}{6.157238}{0.307482}%
\vSah{380.414392}{119.233285}{5.140931}{0.129685}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{380.545061}{119.244905}{5.029159}{0.370426}%
\vSah{380.915527}{119.277378}{4.920423}{0.370365}%
\vSah{381.285953}{119.309145}{4.814626}{0.370307}%
\vSah{381.656340}{119.340226}{4.711675}{0.370251}%
\vSah{382.026691}{119.370639}{4.611479}{0.370198}%
\vSah{382.397006}{119.400402}{4.513953}{0.370148}%
\vSah{382.767286}{119.429533}{4.419012}{0.370100}%
\vSah{383.137533}{119.458050}{4.326575}{0.370055}%
\vSah{383.507747}{119.485967}{4.236565}{0.370011}%
\vSah{383.877930}{119.513301}{4.148906}{0.369970}%
\vSah{384.248082}{119.540068}{4.063524}{0.268485}%
\vSah{387.417930}{119.748116}{3.454560}{0.159661}%
\vSah{387.578216}{119.757736}{3.386799}{0.369646}%
\vSah{387.948108}{119.779574}{3.320714}{0.369621}%
\vSah{388.317979}{119.800984}{3.256256}{0.369597}%
\vSah{388.687828}{119.821978}{3.193376}{0.369574}%
\vSah{389.057656}{119.842565}{3.132029}{0.369552}%
\vSah{389.427465}{119.862756}{3.072170}{0.369531}%
\vSah{389.797254}{119.882561}{3.013755}{0.369511}%
\vSah{390.167024}{119.901988}{2.956743}{0.369492}%
\vSah{390.536776}{119.921047}{2.901093}{0.369474}%
\vSah{390.906510}{119.939747}{2.846766}{0.369456}%
\vSah{391.276226}{119.958096}{2.793726}{0.244887}%
\vSah{394.423013}{120.101199}{2.411541}{0.179536}%
\vSah{394.602971}{120.108753}{2.368563}{0.369316}%
\vSah{394.972539}{120.124016}{2.326554}{0.369304}%
\vSah{395.342094}{120.139008}{2.285488}{0.369294}%
\vSah{395.711637}{120.153735}{2.245339}{0.369284}%
\vSah{396.081167}{120.168203}{2.206084}{0.369274}%
\vSah{396.450686}{120.182417}{2.167697}{0.369264}%
\vSah{396.820194}{120.196385}{2.130156}{0.369255}%
\vSah{397.189690}{120.210110}{2.093438}{0.369246}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{397.559175}{120.223598}{2.057521}{0.369238}%
\vSah{397.928650}{120.236855}{2.022385}{0.369230}%
\vSah{398.298115}{120.249885}{1.988009}{0.227759}%
\vSah{401.427588}{120.351815}{1.738094}{0.194995}%
\vSah{401.622877}{120.357729}{1.709732}{0.369164}%
\vSah{401.992253}{120.368744}{1.681956}{0.369159}%
\vSah{402.361620}{120.379579}{1.654751}{0.369154}%
\vSah{402.730981}{120.390239}{1.628104}{0.369149}%
\vSah{403.100334}{120.400727}{1.602001}{0.369144}%
\vSah{403.469679}{120.411047}{1.576427}{0.369140}%
\vSah{403.839018}{120.421202}{1.551371}{0.369135}%
\vSah{404.208350}{120.431196}{1.526818}{0.369131}%
\vSah{404.577676}{120.441032}{1.502759}{0.369127}%
\vSah{404.946994}{120.450712}{1.479179}{0.369123}%
\vSah{405.316307}{120.460240}{1.456068}{0.213578}%
\vSah{408.431277}{120.534954}{1.286757}{0.208372}%
\vSah{408.639858}{120.539633}{1.267392}{0.369090}%
\vSah{409.009115}{120.547797}{1.248395}{0.369088}%
\vSah{409.378367}{120.555838}{1.229759}{0.369085}%
\vSah{409.747614}{120.563760}{1.211475}{0.369083}%
\vSah{410.116857}{120.571563}{1.193535}{0.369080}%
\vSah{410.486095}{120.579251}{1.175931}{0.369078}%
\vSah{410.855329}{120.586825}{1.158656}{0.369075}%
\vSah{411.224558}{120.594288}{1.141701}{0.369073}%
\vSah{411.593783}{120.601642}{1.125061}{0.369071}%
\vSah{411.963004}{120.608889}{1.108728}{0.369069}%
\vSah{412.332221}{120.616030}{1.092694}{0.200836}%
\vSah{415.434148}{120.672119}{0.974459}{0.220704}%
\vSah{415.655004}{120.675873}{0.960844}{0.369052}%
\vSah{416.024185}{120.682061}{0.947470}{0.369050}%
\vSah{416.393363}{120.688164}{0.934331}{0.369049}%
\vSah{416.762537}{120.694182}{0.921423}{0.369048}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{417.131709}{120.700116}{0.908740}{0.369046}%
\vSah{417.500877}{120.705969}{0.896277}{0.369045}%
\vSah{417.870043}{120.711742}{0.884030}{0.369044}%
\vSah{418.239206}{120.717436}{0.871995}{0.369043}%
\vSah{418.608366}{120.723052}{0.860166}{0.369042}%
\vSah{418.977523}{120.728592}{0.848541}{0.369040}%
\vSah{419.346677}{120.734058}{0.837113}{0.188837}%
\vSah{422.436361}{120.777024}{0.752365}{0.232483}%
\vSah{422.668956}{120.780077}{0.742550}{0.369031}%
\vSah{423.038087}{120.784860}{0.732897}{0.369030}%
\vSah{423.407215}{120.789580}{0.723402}{0.369029}%
\vSah{423.776342}{120.794239}{0.714062}{0.369029}%
\vSah{424.145466}{120.798838}{0.704874}{0.369028}%
\vSah{424.514588}{120.803378}{0.695835}{0.369027}%
\vSah{424.883708}{120.807859}{0.686942}{0.369027}%
\vSah{425.252827}{120.812284}{0.678192}{0.369026}%
\vSah{425.621943}{120.816652}{0.669583}{0.369025}%
}}%
{\color{black}\vlB{%
\vSk{57.000000}{121.266667}{0.000000}{369.000000}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{39.000000}{26.000000}{0.000000}{20.000000}%
}}%
{\color{black}\put(66.000000,26.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\operatorname{Im}R_{11}\geq0$}}}%
{\color{vlfDarkRed}\vlB{%
\vSah{256.000000}{26.000000}{0.000000}{4.100000}%
\vSah{263.000000}{26.000000}{0.000000}{4.100000}%
\vSah{270.000000}{26.000000}{0.000000}{4.100000}%
}}%
{\color{black}\put(283.000000,26.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\operatorname{Im}R_{21}$: signed}}}%
\end{picture}%


==> vlt-figures/figure-157.tex <==
\begin{picture}(470,304)%
{\color{vlfGreen!4}\vlB{%
\vRa{358.087347}{112.000000}{9.825307}%
\vRa{354.491436}{112.450000}{17.017129}%
\vRa{352.035404}{112.900000}{21.929192}%
\vRa{350.059911}{113.350000}{25.880177}%
\vRa{348.356922}{113.800000}{29.286155}%
\vRa{346.844129}{114.250000}{32.311741}%
\vRa{345.469706}{114.700000}{35.060589}%
\vRa{344.213298}{115.150000}{37.573405}%
\vRa{343.039973}{115.600000}{39.920053}%
\vRa{341.946627}{116.050000}{42.106746}%
\vRa{340.912185}{116.500000}{44.175631}%
\vRa{339.933655}{116.950000}{46.132691}%
\vRa{339.006151}{117.400000}{47.987698}%
\vRa{338.119994}{117.850000}{49.760011}%
\vRa{337.271528}{118.300000}{51.456944}%
\vRa{336.457540}{118.750000}{53.084920}%
\vRa{335.675198}{119.200000}{54.649603}%
\vRa{334.921995}{119.650000}{56.156010}%
\vRa{334.195700}{120.100000}{57.608599}%
\vRa{333.494325}{120.550000}{59.011349}%
\vRa{332.816089}{121.000000}{60.367823}%
\vRa{332.159391}{121.450000}{61.681217}%
\vRa{331.522792}{121.900000}{62.954416}%
\vRa{330.904988}{122.350000}{64.190024}%
\vRa{330.304800}{122.800000}{65.390400}%
\vRa{329.721154}{123.250000}{66.557691}%
\vRa{329.153074}{123.700000}{67.693851}%
\vRa{328.600336}{124.150000}{68.799329}%
\vRa{328.064328}{124.600000}{69.871344}%
\vRa{327.541537}{125.050000}{70.916926}%
\vRa{327.031256}{125.500000}{71.937489}%
\vRa{326.532832}{125.950000}{72.934335}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{326.046025}{126.400000}{73.907950}%
\vRa{325.573945}{126.850000}{74.852110}%
\vRa{325.112079}{127.300000}{75.775843}%
\vRa{324.659942}{127.750000}{76.680116}%
\vRa{324.217086}{128.200000}{77.565827}%
\vRa{323.787808}{128.650000}{78.424384}%
\vRa{323.367118}{129.100000}{79.265763}%
\vRa{322.954522}{129.550000}{80.090957}%
\vRa{322.551468}{130.000000}{80.897064}%
\vRa{322.159187}{130.450000}{81.681627}%
\vRa{321.774000}{130.900000}{82.452001}%
\vRa{321.395735}{131.350000}{83.208530}%
\vRa{321.029269}{131.800000}{83.941462}%
\vRa{320.669052}{132.250000}{84.661895}%
\vRa{320.314854}{132.700000}{85.370292}%
\vRa{319.971425}{133.150000}{86.057150}%
\vRa{319.634080}{133.600000}{86.731840}%
\vRa{319.302075}{134.050000}{87.395851}%
\vRa{318.980500}{134.500000}{88.039000}%
\vRa{318.664212}{134.950000}{88.671576}%
\vRa{318.353198}{135.400000}{89.293604}%
\vRa{318.052001}{135.850000}{89.895998}%
\vRa{317.755194}{136.300000}{90.489613}%
\vRa{317.464632}{136.750000}{91.070735}%
\vRa{317.181996}{137.200000}{91.636008}%
\vRa{316.903293}{137.650000}{92.193413}%
\vRa{316.632371}{138.100000}{92.735257}%
\vRa{316.367031}{138.550000}{93.265939}%
\vRa{316.105650}{139.000000}{93.788700}%
\vRa{315.853217}{139.450000}{94.293567}%
\vRa{315.604062}{139.900000}{94.791876}%
\vRa{315.361255}{140.350000}{95.277489}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{315.124346}{140.800000}{95.751309}%
\vRa{314.890589}{141.250000}{96.218821}%
\vRa{314.665549}{141.700000}{96.668902}%
\vRa{314.443262}{142.150000}{97.113476}%
\vRa{314.227175}{142.600000}{97.545649}%
\vRa{314.016213}{143.050000}{97.967574}%
\vRa{313.808760}{143.500000}{98.382480}%
\vRa{313.608811}{143.950000}{98.782379}%
\vRa{313.411191}{144.400000}{99.177617}%
\vRa{313.220641}{144.850000}{99.558718}%
\vRa{313.033586}{145.300000}{99.932829}%
\vRa{312.851317}{145.750000}{100.297366}%
\vRa{312.674567}{146.200000}{100.650866}%
\vRa{312.500475}{146.650000}{100.999050}%
\vRa{312.333791}{147.100000}{101.332418}%
\vRa{312.168963}{147.550000}{101.662074}%
\vRa{312.010934}{148.000000}{101.978131}%
\vRa{311.855828}{148.450000}{102.288343}%
\vRa{311.705697}{148.900000}{102.588606}%
\vRa{311.560114}{149.350000}{102.879771}%
\vRa{311.417798}{149.800000}{103.164404}%
\vRa{311.281555}{150.250000}{103.436891}%
\vRa{311.146976}{150.700000}{103.706048}%
\vRa{311.019902}{151.150000}{103.960197}%
\vRa{310.894240}{151.600000}{104.211519}%
\vRa{310.774925}{152.050000}{104.450150}%
\vRa{310.658192}{152.500000}{104.683615}%
\vRa{310.546412}{152.950000}{104.907176}%
\vRa{310.438470}{153.400000}{105.123060}%
\vRa{310.334165}{153.850000}{105.331669}%
\vRa{310.234887}{154.300000}{105.530226}%
\vRa{310.138005}{154.750000}{105.723991}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{310.047274}{155.200000}{105.905452}%
\vRa{309.957763}{155.650000}{106.084473}%
\vRa{309.875474}{156.100000}{106.249051}%
\vRa{309.794248}{156.550000}{106.411505}%
\vRa{309.719347}{157.000000}{106.561306}%
\vRa{309.646418}{157.450000}{106.707163}%
\vRa{309.578764}{157.900000}{106.842472}%
\vRa{309.514053}{158.350000}{106.971894}%
\vRa{309.453610}{158.800000}{107.092779}%
\vRa{309.397046}{159.250000}{107.205908}%
\vRa{309.343785}{159.700000}{107.312430}%
\vRa{309.295304}{160.150000}{107.409392}%
\vRa{309.249198}{160.600000}{107.501604}%
\vRa{309.208747}{161.050000}{107.582505}%
\vRa{309.169773}{161.500000}{107.660454}%
\vRa{309.137308}{161.950000}{107.725385}%
\vRa{309.105693}{162.400000}{107.788613}%
\vRa{309.080928}{162.850000}{107.838143}%
\vRa{309.057246}{163.300000}{107.885509}%
\vRa{309.039565}{163.750000}{107.920870}%
\vRa{309.023790}{164.200000}{107.952420}%
\vRa{309.013185}{164.650000}{107.973630}%
\vRa{309.005302}{165.100000}{107.989397}%
\vRa{309.001767}{165.550000}{107.996466}%
\vRa{309.001767}{166.000000}{107.996466}%
\vRa{309.005302}{166.450000}{107.989397}%
\vRa{309.013185}{166.900000}{107.973630}%
\vRa{309.023790}{167.350000}{107.952420}%
\vRa{309.039565}{167.800000}{107.920870}%
\vRa{309.057246}{168.250000}{107.885509}%
\vRa{309.080928}{168.700000}{107.838143}%
\vRa{309.105693}{169.150000}{107.788613}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{309.137308}{169.600000}{107.725385}%
\vRa{309.169773}{170.050000}{107.660454}%
\vRa{309.208747}{170.500000}{107.582505}%
\vRa{309.249198}{170.950000}{107.501604}%
\vRa{309.295304}{171.400000}{107.409392}%
\vRa{309.343785}{171.850000}{107.312430}%
\vRa{309.397046}{172.300000}{107.205908}%
\vRa{309.453610}{172.750000}{107.092779}%
\vRa{309.514053}{173.200000}{106.971894}%
\vRa{309.578764}{173.650000}{106.842472}%
\vRa{309.646418}{174.100000}{106.707163}%
\vRa{309.719347}{174.550000}{106.561306}%
\vRa{309.794248}{175.000000}{106.411505}%
\vRa{309.875474}{175.450000}{106.249051}%
\vRa{309.957763}{175.900000}{106.084473}%
\vRa{310.047274}{176.350000}{105.905452}%
\vRa{310.138005}{176.800000}{105.723991}%
\vRa{310.234887}{177.250000}{105.530226}%
\vRa{310.334165}{177.700000}{105.331669}%
\vRa{310.438470}{178.150000}{105.123060}%
\vRa{310.546412}{178.600000}{104.907176}%
\vRa{310.658192}{179.050000}{104.683615}%
\vRa{310.774925}{179.500000}{104.450150}%
\vRa{310.894240}{179.950000}{104.211519}%
\vRa{311.019902}{180.400000}{103.960197}%
\vRa{311.146976}{180.850000}{103.706048}%
\vRa{311.281555}{181.300000}{103.436891}%
\vRa{311.417798}{181.750000}{103.164404}%
\vRa{311.560114}{182.200000}{102.879771}%
\vRa{311.705697}{182.650000}{102.588606}%
\vRa{311.855828}{183.100000}{102.288343}%
\vRa{312.010934}{183.550000}{101.978131}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{312.168963}{184.000000}{101.662074}%
\vRa{312.333791}{184.450000}{101.332418}%
\vRa{312.500475}{184.900000}{100.999050}%
\vRa{312.674567}{185.350000}{100.650866}%
\vRa{312.851317}{185.800000}{100.297366}%
\vRa{313.033586}{186.250000}{99.932829}%
\vRa{313.220641}{186.700000}{99.558718}%
\vRa{313.411191}{187.150000}{99.177617}%
\vRa{313.608811}{187.600000}{98.782379}%
\vRa{313.808760}{188.050000}{98.382480}%
\vRa{314.016213}{188.500000}{97.967574}%
\vRa{314.227175}{188.950000}{97.545649}%
\vRa{314.443262}{189.400000}{97.113476}%
\vRa{314.665549}{189.850000}{96.668902}%
\vRa{314.890589}{190.300000}{96.218821}%
\vRa{315.124346}{190.750000}{95.751309}%
\vRa{315.361255}{191.200000}{95.277489}%
\vRa{315.604062}{191.650000}{94.791876}%
\vRa{315.853217}{192.100000}{94.293567}%
\vRa{316.105650}{192.550000}{93.788700}%
\vRa{316.367031}{193.000000}{93.265939}%
\vRa{316.632371}{193.450000}{92.735257}%
\vRa{316.903293}{193.900000}{92.193413}%
\vRa{317.181996}{194.350000}{91.636008}%
\vRa{317.464632}{194.800000}{91.070735}%
\vRa{317.755194}{195.250000}{90.489613}%
\vRa{318.052001}{195.700000}{89.895998}%
\vRa{318.353198}{196.150000}{89.293604}%
\vRa{318.664212}{196.600000}{88.671576}%
\vRa{318.980500}{197.050000}{88.039000}%
\vRa{319.302075}{197.500000}{87.395851}%
\vRa{319.634080}{197.950000}{86.731840}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{319.971425}{198.400000}{86.057150}%
\vRa{320.314854}{198.850000}{85.370292}%
\vRa{320.669052}{199.300000}{84.661895}%
\vRa{321.029269}{199.750000}{83.941462}%
\vRa{321.395735}{200.200000}{83.208530}%
\vRa{321.774000}{200.650000}{82.452001}%
\vRa{322.159187}{201.100000}{81.681627}%
\vRa{322.551468}{201.550000}{80.897064}%
\vRa{322.954522}{202.000000}{80.090957}%
\vRa{323.367118}{202.450000}{79.265763}%
\vRa{323.787808}{202.900000}{78.424384}%
\vRa{324.217086}{203.350000}{77.565827}%
\vRa{324.659942}{203.800000}{76.680116}%
\vRa{325.112079}{204.250000}{75.775843}%
\vRa{325.573945}{204.700000}{74.852110}%
\vRa{326.046025}{205.150000}{73.907950}%
\vRa{326.532832}{205.600000}{72.934335}%
\vRa{327.031256}{206.050000}{71.937489}%
\vRa{327.541537}{206.500000}{70.916926}%
\vRa{328.064328}{206.950000}{69.871344}%
\vRa{328.600336}{207.400000}{68.799329}%
\vRa{329.153074}{207.850000}{67.693851}%
\vRa{329.721154}{208.300000}{66.557691}%
\vRa{330.304800}{208.750000}{65.390400}%
\vRa{330.904988}{209.200000}{64.190024}%
\vRa{331.522792}{209.650000}{62.954416}%
\vRa{332.159391}{210.100000}{61.681217}%
\vRa{332.816089}{210.550000}{60.367823}%
\vRa{333.494325}{211.000000}{59.011349}%
\vRa{334.195700}{211.450000}{57.608599}%
\vRa{334.921995}{211.900000}{56.156010}%
\vRa{335.675198}{212.350000}{54.649603}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{336.457540}{212.800000}{53.084920}%
\vRa{337.271528}{213.250000}{51.456944}%
\vRa{338.119994}{213.700000}{49.760011}%
\vRa{339.006151}{214.150000}{47.987698}%
\vRa{339.933655}{214.600000}{46.132691}%
\vRa{340.912185}{215.050000}{44.175631}%
\vRa{341.946627}{215.500000}{42.106746}%
\vRa{343.039973}{215.950000}{39.920053}%
\vRa{344.213298}{216.400000}{37.573405}%
\vRa{345.469706}{216.850000}{35.060589}%
\vRa{346.844129}{217.300000}{32.311741}%
\vRa{348.356922}{217.750000}{29.286155}%
\vRa{350.059911}{218.200000}{25.880177}%
\vRa{352.035404}{218.650000}{21.929192}%
\vRa{354.491436}{219.100000}{17.017129}%
\vRa{358.087347}{219.550000}{9.825307}%
}}%
{\color{black}\put(125.000000,286.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (a) Cosine and sine response}}}%
{\color{black}\put(360.000000,286.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (b) Positive work over one cycle}}}%
{\color{black!13}\vlB{%
\vSl{43.000000}{111.400000}{0.000000}{174.000000}%
}}%
{\color{black}\vlB{%
\vSk{40.000000}{111.400000}{0.000000}{3.000000}%
}}%
{\color{black}\put(36.000000,111.400000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont -2}}}%
{\color{black!13}\vlB{%
\vSl{43.000000}{145.000000}{0.000000}{174.000000}%
}}%
{\color{black}\vlB{%
\vSk{40.000000}{145.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(36.000000,145.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 0}}}%
{\color{black!13}\vlB{%
\vSl{43.000000}{178.600000}{0.000000}{174.000000}%
}}%
{\color{black}\vlB{%
\vSk{40.000000}{178.600000}{0.000000}{3.000000}%
}}%
{\color{black}\put(36.000000,178.600000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 2}}}%
{\color{black!13}\vlB{%
\vSl{43.000000}{212.200000}{0.000000}{174.000000}%
}}%
{\color{black}\vlB{%
\vSk{40.000000}{212.200000}{0.000000}{3.000000}%
}}%
{\color{black}\put(36.000000,212.200000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 4}}}%
{\color{black}\vlB{%
\vSk{42.600000}{103.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(43.000000,89.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 0}}}%
{\color{black}\vlB{%
\vSk{115.100000}{103.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(115.500000,89.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 1}}}%
{\color{black}\vlB{%
\vSk{187.600000}{103.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(188.000000,89.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 2}}}%
{\color{black}\vlB{%
\vSb{43.000000}{103.000000}{0.000000}{174.000000}%
\vSb{42.475000}{103.000000}{90.000000}{126.000000}%
}}%
{\color{black}\put(130.000000,69.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $r=\omega/\omega_s$}}}%
{\color{black}\put(43.000000,243.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $q_{\rm R},q_{\rm I}$}}}%
{\color{vlfGreen}\vlB{%
\vSp{42.999476}{161.800000}{0.037537}{0.217500}%
\vSp{43.215928}{161.800142}{0.112613}{0.217500}%
\vSp{43.432379}{161.800570}{0.187700}{0.217501}%
\vSp{43.648831}{161.801283}{0.262804}{0.217502}%
\vSp{43.865282}{161.802280}{0.337932}{0.217504}%
\vSp{44.081732}{161.803563}{0.413091}{0.217506}%
\vSp{44.298182}{161.805131}{0.488288}{0.217508}%
\vSp{44.514632}{161.806985}{0.563530}{0.217511}%
\vSp{44.731081}{161.809124}{0.638824}{0.217514}%
\vSp{44.947528}{161.811549}{0.714176}{0.217517}%
\vSp{45.163976}{161.814260}{0.789594}{0.217521}%
\vSp{45.380422}{161.817258}{0.865084}{0.217525}%
\vSp{45.596867}{161.820542}{0.940654}{0.217529}%
\vSp{45.813310}{161.824113}{1.016311}{0.217534}%
\vSp{46.029753}{161.827972}{1.092061}{0.217540}%
\vSp{46.246194}{161.832118}{1.167912}{0.217545}%
\vSp{46.462634}{161.836552}{1.243870}{0.217551}%
\vSp{46.679072}{161.841274}{1.319943}{0.217558}%
\vSp{46.895508}{161.846286}{1.396137}{0.217565}%
\vSp{47.111943}{161.851587}{1.472461}{0.217572}%
\vSp{47.328376}{161.857178}{1.548920}{0.217580}%
\vSp{47.544806}{161.863059}{1.625523}{0.217588}%
\vSp{47.761235}{161.869231}{1.702275}{0.217596}%
\vSp{47.977662}{161.875695}{1.779186}{0.217605}%
\vSp{48.194086}{161.882451}{1.856260}{0.217614}%
\vSp{48.410508}{161.889500}{1.933507}{0.217624}%
\vSp{48.626928}{161.896843}{2.010934}{0.217634}%
\vSp{48.843345}{161.904480}{2.088547}{0.217645}%
\vSp{49.059759}{161.912411}{2.166353}{0.217656}%
\vSp{49.276171}{161.920639}{2.244362}{0.217667}%
\vSp{49.492580}{161.929163}{2.322579}{0.217679}%
\vSp{49.708985}{161.937985}{2.401013}{0.217691}%
}}%
{\color{vlfGreen}\vlB{%
\vSp{49.925388}{161.947105}{2.479670}{0.217704}%
\vSp{50.141788}{161.956524}{2.558559}{0.217717}%
\vSp{50.358184}{161.966243}{2.637687}{0.217731}%
\vSp{50.574577}{161.976263}{2.717062}{0.217745}%
\vSp{50.790966}{161.986584}{2.796691}{0.217759}%
\vSp{51.007352}{161.997209}{2.876583}{0.217774}%
\vSp{51.223734}{162.008138}{2.956744}{0.217790}%
\vSp{51.440113}{162.019372}{3.037184}{0.217806}%
\vSp{51.656487}{162.030913}{3.117909}{0.217822}%
\vSp{51.872858}{162.042760}{3.198929}{0.217839}%
\vSp{52.089224}{162.054916}{3.280250}{0.217857}%
\vSp{52.305586}{162.067382}{3.361880}{0.217875}%
\vSp{52.521944}{162.080159}{3.443829}{0.217893}%
\vSp{52.738297}{162.093248}{3.526105}{0.217913}%
\vSp{52.954646}{162.106650}{3.608715}{0.217932}%
\vSp{53.170990}{162.120367}{3.691667}{0.217952}%
\vSp{53.387330}{162.134400}{3.774971}{0.217973}%
\vSp{53.603664}{162.148751}{3.858635}{0.217994}%
\vSp{53.819993}{162.163421}{3.942667}{0.218016}%
\vSp{54.036318}{162.178412}{4.027076}{0.218038}%
\vSp{54.252637}{162.193724}{4.111871}{0.218061}%
\vSp{54.468950}{162.209360}{4.197060}{0.218085}%
\vSp{54.685259}{162.225321}{4.282652}{0.218109}%
\vSp{54.901561}{162.241608}{4.368656}{0.218134}%
\vSp{55.117858}{162.258225}{4.455081}{0.218159}%
\vSp{55.334149}{162.275171}{4.541937}{0.218185}%
\vSp{55.550434}{162.292448}{4.629231}{0.218212}%
\vSp{55.766713}{162.310060}{4.716975}{0.218239}%
\vSp{55.982986}{162.328006}{4.805176}{0.218267}%
\vSp{56.199252}{162.346290}{4.893844}{0.218296}%
\vSp{56.415512}{162.364913}{4.982989}{0.218325}%
\vSp{56.631765}{162.383877}{5.072621}{0.218355}%
}}%
{\color{vlfGreen}\vlB{%
\vSp{56.848012}{162.403183}{5.162749}{0.218386}%
\vSp{57.064252}{162.422835}{5.253382}{0.218417}%
\vSp{57.280484}{162.442833}{5.344531}{0.218450}%
\vSp{57.496710}{162.463180}{5.436206}{0.218483}%
\vSp{57.712928}{162.483879}{5.528416}{0.218516}%
\vSp{57.929139}{162.504931}{5.621173}{0.218551}%
\vSp{58.145343}{162.526338}{5.714486}{0.218586}%
\vSp{58.361539}{162.548103}{5.808365}{0.218622}%
\vSp{58.577727}{162.570228}{5.902821}{0.218659}%
\vSp{58.793907}{162.592715}{5.997865}{0.218697}%
\vSp{59.010079}{162.615567}{6.093508}{0.218736}%
\vSp{59.226243}{162.638786}{6.189760}{0.218775}%
\vSp{59.442398}{162.662375}{6.286632}{0.218816}%
\vSp{59.658545}{162.686336}{6.384135}{0.218857}%
\vSp{59.874683}{162.710671}{6.482281}{0.218899}%
\vSp{60.090813}{162.735384}{6.581080}{0.218943}%
\vSp{60.306933}{162.760477}{6.680545}{0.218987}%
\vSp{60.523045}{162.785952}{6.780686}{0.219032}%
\vSp{60.739147}{162.811813}{6.881516}{0.219078}%
\vSp{60.955239}{162.838063}{6.983045}{0.219125}%
\vSp{61.171323}{162.864703}{7.085287}{0.219174}%
\vSp{61.387396}{162.891737}{7.188254}{0.219223}%
\vSp{61.603460}{162.919169}{7.291956}{0.219273}%
\vSp{61.819513}{162.947000}{7.396407}{0.219325}%
\vSp{62.035557}{162.975234}{7.501620}{0.219378}%
\vSp{62.251590}{163.003875}{7.607606}{0.219431}%
\vSp{62.467612}{163.032925}{7.714379}{0.219486}%
\vSp{62.683624}{163.062388}{7.821951}{0.219543}%
\vSp{62.899625}{163.092267}{7.930336}{0.219600}%
\vSp{63.115615}{163.122565}{8.039546}{0.219659}%
\vSp{63.331593}{163.153285}{8.149596}{0.219719}%
\vSp{63.547561}{163.184432}{8.260498}{0.219780}%
}}%
{\color{vlfGreen}\vlB{%
\vSp{63.763517}{163.216009}{8.372265}{0.219843}%
\vSp{63.979461}{163.248019}{8.484913}{0.219907}%
\vSp{64.195393}{163.280466}{8.598455}{0.219972}%
\vSp{64.411313}{163.313354}{8.712905}{0.220039}%
\vSp{64.627221}{163.346686}{8.828276}{0.220108}%
\vSp{64.843117}{163.380467}{8.944585}{0.220178}%
\vSp{65.059000}{163.414700}{9.061844}{0.220249}%
\vSp{65.274870}{163.449389}{9.180070}{0.220322}%
\vSp{65.490727}{163.484539}{9.299276}{0.220397}%
\vSp{65.706571}{163.520153}{9.419478}{0.220473}%
\vSp{65.922402}{163.556236}{9.540691}{0.220551}%
\vSp{66.138219}{163.592792}{9.662930}{0.220630}%
\vSp{66.354022}{163.629825}{9.786212}{0.220712}%
\vSp{66.569812}{163.667340}{9.910551}{0.220795}%
\vSp{66.785587}{163.705341}{10.035964}{0.220880}%
\vSp{67.001348}{163.743833}{10.162466}{0.220967}%
\vSp{67.217095}{163.782820}{10.290074}{0.221055}%
\vSp{67.432826}{163.822308}{10.418805}{0.221146}%
\vSp{67.648543}{163.862300}{10.548674}{0.221239}%
\vSp{67.864245}{163.902802}{10.679699}{0.221334}%
\vSp{68.079932}{163.943820}{10.811896}{0.221431}%
\vSp{68.295603}{163.985357}{10.945283}{0.221530}%
\vSp{68.511258}{164.027419}{11.079877}{0.221631}%
\vSp{68.726898}{164.070012}{11.215695}{0.221735}%
\vSp{68.942521}{164.113140}{11.352754}{0.221841}%
\vSp{69.158128}{164.156809}{11.491073}{0.221949}%
\vSp{69.373718}{164.201024}{11.630670}{0.222059}%
\vSp{69.589292}{164.245792}{11.771562}{0.222173}%
\vSp{69.804849}{164.291117}{11.913768}{0.222288}%
\vSp{70.020388}{164.337006}{12.057306}{0.222406}%
\vSp{70.235910}{164.383465}{12.202194}{0.222527}%
\vSp{70.451415}{164.430499}{12.348452}{0.222651}%
}}%
{\color{vlfGreen}\vlB{%
\vSp{70.666901}{164.478114}{12.496098}{0.222777}%
\vSp{70.882370}{164.526317}{12.645152}{0.222907}%
\vSp{71.097821}{164.575114}{12.795632}{0.223039}%
\vSp{71.313253}{164.624512}{12.947558}{0.223174}%
\vSp{71.528666}{164.674516}{13.100949}{0.223312}%
\vSp{71.744061}{164.725133}{13.255824}{0.223454}%
\vSp{71.959436}{164.776371}{13.412205}{0.223598}%
\vSp{72.174792}{164.828236}{13.570110}{0.223746}%
\vSp{72.390129}{164.880735}{13.729559}{0.223897}%
\vSp{72.605445}{164.933874}{13.890572}{0.224052}%
\vSp{72.820742}{164.987662}{14.053170}{0.224210}%
\vSp{73.036019}{165.042105}{14.217373}{0.224372}%
\vSp{73.251275}{165.097212}{14.383202}{0.224538}%
\vSp{73.466511}{165.152988}{14.550676}{0.224707}%
\vSp{73.681726}{165.209443}{14.719817}{0.224881}%
\vSp{73.896920}{165.266583}{14.890644}{0.225058}%
\vSp{74.112093}{165.324417}{15.063179}{0.225239}%
\vSp{74.327244}{165.382954}{15.237443}{0.225425}%
\vSp{74.542374}{165.442200}{15.413455}{0.225615}%
\vSp{74.757482}{165.502164}{15.591238}{0.225809}%
\vSp{74.972568}{165.562855}{15.770811}{0.226008}%
\vSp{75.187632}{165.624282}{15.952195}{0.226211}%
\vSp{75.402673}{165.686453}{16.135412}{0.226419}%
\vSp{75.617692}{165.749377}{16.320482}{0.226632}%
\vSp{75.832688}{165.813062}{16.507425}{0.226850}%
\vSp{76.047662}{165.877519}{16.696263}{0.227073}%
\vSp{76.262612}{165.942757}{16.887016}{0.227301}%
\vSp{76.477539}{166.008785}{17.079704}{0.227535}%
\vSp{76.692442}{166.075612}{17.274347}{0.227774}%
\vSp{76.907322}{166.143249}{17.470967}{0.228019}%
\vSp{77.122178}{166.211705}{17.669582}{0.228269}%
\vSp{77.337011}{166.280991}{17.870212}{0.228525}%
}}%
{\color{vlfGreen}\vlB{%
\vSp{77.551819}{166.351117}{18.072878}{0.228788}%
\vSp{77.766603}{166.422093}{18.277599}{0.229056}%
\vSp{77.981363}{166.493930}{18.484392}{0.229331}%
\vSp{78.196099}{166.566639}{18.693279}{0.229613}%
\vSp{78.410810}{166.640230}{18.904276}{0.229901}%
\vSp{78.625496}{166.714715}{19.117402}{0.230195}%
\vSp{78.840158}{166.790105}{19.332674}{0.230497}%
\vSp{79.054795}{166.866412}{19.550110}{0.230806}%
\vSp{79.269407}{166.943647}{19.769727}{0.231122}%
\vSp{79.483995}{167.021822}{19.991541}{0.231446}%
\vSp{79.698557}{167.100949}{20.215567}{0.231778}%
\vSp{79.913095}{167.181040}{20.441821}{0.232117}%
\vSp{80.127608}{167.262109}{20.670316}{0.232464}%
\vSp{80.342096}{167.344166}{20.901068}{0.232820}%
\vSp{80.556559}{167.427226}{21.134088}{0.233184}%
\vSp{80.770997}{167.511301}{21.369390}{0.233557}%
\vSp{80.985410}{167.596404}{21.606984}{0.233938}%
\vSp{81.199798}{167.682549}{21.846881}{0.234329}%
\vSp{81.414162}{167.769750}{22.089090}{0.234729}%
\vSp{81.628501}{167.858019}{22.333621}{0.235138}%
\vSp{81.842815}{167.947371}{22.580480}{0.235558}%
\vSp{82.057106}{168.037821}{22.829673}{0.235987}%
\vSp{82.271372}{168.129382}{23.081206}{0.236426}%
\vSp{82.485614}{168.222070}{23.335082}{0.236875}%
\vSp{82.699832}{168.315898}{23.591304}{0.237336}%
\vSp{82.914027}{168.410882}{23.849873}{0.237807}%
\vSp{83.128198}{168.507037}{24.110787}{0.238289}%
\vSp{83.342347}{168.604379}{24.374045}{0.238783}%
\vSp{83.556472}{168.702922}{24.639643}{0.239288}%
\vSp{83.770575}{168.802684}{24.907574}{0.239805}%
\vSp{83.984657}{168.903679}{25.177832}{0.240334}%
\vSp{84.198716}{169.005924}{25.450406}{0.240875}%
}}%
{\color{vlfGreen}\vlB{%
\vSp{84.412755}{169.109435}{25.725284}{0.241429}%
\vSp{84.626772}{169.214229}{26.002453}{0.241996}%
\vSp{84.840770}{169.320322}{26.281896}{0.242576}%
\vSp{85.054747}{169.427732}{26.563594}{0.243169}%
\vSp{85.268706}{169.536475}{26.847525}{0.243776}%
\vSp{85.482646}{169.646569}{27.133667}{0.244397}%
\vSp{85.696568}{169.758030}{27.421991}{0.245032}%
\vSp{85.910472}{169.870877}{27.712468}{0.245682}%
\vSp{86.124360}{169.985128}{28.005065}{0.246346}%
\vSp{86.338233}{170.100799}{28.299745}{0.247025}%
\vSp{86.552090}{170.217910}{28.596469}{0.247719}%
\vSp{86.765933}{170.336477}{28.895194}{0.248428}%
\vSp{86.979763}{170.456520}{29.195872}{0.249153}%
\vSp{87.193580}{170.578056}{29.498453}{0.249894}%
\vSp{87.407386}{170.701104}{29.802881}{0.250651}%
\vSp{87.621182}{170.825682}{30.109098}{0.251424}%
\vSp{87.834968}{170.951808}{30.417040}{0.252214}%
\vSp{88.048746}{171.079502}{30.726638}{0.253020}%
\vSp{88.262517}{171.208781}{31.037819}{0.253843}%
\vSp{88.476282}{171.339663}{31.350505}{0.254684}%
\vSp{88.690043}{171.472168}{31.664612}{0.255541}%
\vSp{88.903801}{171.606313}{31.980051}{0.256416}%
\vSp{89.117557}{171.742117}{32.296727}{0.257307}%
\vSp{89.331312}{171.879597}{32.614538}{0.258217}%
\vSp{89.545069}{172.018772}{32.933379}{0.259144}%
\vSp{89.758829}{172.159659}{33.253133}{0.260088}%
\vSp{89.972593}{172.302275}{33.573681}{0.261049}%
\vSp{90.186363}{172.446638}{33.894894}{0.262029}%
\vSp{90.400141}{172.592764}{34.216637}{0.263025}%
\vSp{90.613929}{172.740669}{34.538765}{0.264039}%
\vSp{90.827729}{172.890369}{34.861126}{0.265069}%
\vSp{91.041542}{173.041880}{35.183560}{0.266117}%
}}%
{\color{vlfGreen}\vlB{%
\vSp{91.255371}{173.195216}{35.505897}{0.267181}%
\vSp{91.469217}{173.350391}{35.827957}{0.268261}%
\vSp{91.683084}{173.507419}{36.149549}{0.269357}%
\vSp{91.896973}{173.666311}{36.470475}{0.270467}%
\vSp{92.110887}{173.827079}{36.790522}{0.271593}%
\vSp{92.324828}{173.989733}{37.109466}{0.272733}%
\vSp{92.538799}{174.154284}{37.427073}{0.273885}%
\vSp{92.752802}{174.320738}{37.743092}{0.275051}%
\vSp{92.966841}{174.489103}{38.057260}{0.276227}%
\vSp{93.180918}{174.659383}{38.369301}{0.277414}%
\vSp{93.395036}{174.831581}{38.678919}{0.278610}%
\vSp{93.609198}{175.005700}{38.985805}{0.279814}%
\vSp{93.823407}{175.181739}{39.289630}{0.281024}%
\vSp{94.037668}{175.359695}{39.590047}{0.282239}%
\vSp{94.251983}{175.539563}{39.886688}{0.283456}%
\vSp{94.466356}{175.721336}{40.179163}{0.284674}%
\vSp{94.680791}{175.905002}{40.467060}{0.285891}%
\vSp{94.895293}{176.090548}{40.749938}{0.287104}%
\vSp{95.109865}{176.277958}{41.027333}{0.288310}%
\vSp{95.324512}{176.467210}{41.298749}{0.289506}%
\vSp{95.539239}{176.658280}{41.563657}{0.290690}%
\vSp{95.754050}{176.851139}{41.821495}{0.291858}%
\vSp{95.968952}{177.045753}{42.071663}{0.293005}%
\vSp{96.183950}{177.242084}{42.313517}{0.294129}%
\vSp{96.399051}{177.440088}{42.546369}{0.295223}%
\vSp{96.614260}{177.639714}{42.769482}{0.296285}%
\vSp{96.829585}{177.840906}{42.982061}{0.297307}%
\vSp{97.045033}{178.043601}{43.183253}{0.298285}%
\vSp{97.260613}{178.247727}{43.372134}{0.299212}%
\vSp{97.476333}{178.453206}{43.547710}{0.300082}%
\vSp{97.692204}{178.659951}{43.708899}{0.300888}%
\vSp{97.908236}{178.867863}{43.854528}{0.301622}%
}}%
{\color{vlfGreen}\vlB{%
\vSp{98.124441}{179.076836}{43.983320}{0.302276}%
\vSp{98.340831}{179.286751}{44.093881}{0.302840}%
\vSp{98.557421}{179.497478}{44.184685}{0.303306}%
\vSp{98.774227}{179.708874}{44.254058}{0.303664}%
\vSp{98.991266}{179.920783}{44.300157}{0.303902}%
\vSp{99.208558}{180.133034}{44.320948}{0.304010}%
\vSp{99.426126}{180.345438}{44.314181}{0.303975}%
\vSp{99.643994}{180.557793}{44.277356}{0.303784}%
\vSp{99.862191}{180.769874}{44.207689}{0.303425}%
\vSp{100.080749}{180.981441}{44.102067}{0.302882}%
\vSp{100.299705}{181.192228}{43.957003}{0.302142}%
\vSp{100.519102}{181.401950}{43.768568}{0.301188}%
\vSp{100.738989}{181.610296}{43.532332}{0.300006}%
\vSp{100.959422}{181.816930}{43.243270}{0.298579}%
\vSp{101.180468}{182.021485}{42.895671}{0.296890}%
\vSp{101.402203}{182.223568}{42.483017}{0.294924}%
\vSp{101.624718}{182.422751}{41.997843}{0.292665}%
\vSp{101.848120}{182.618574}{41.431568}{0.290098}%
\vSp{102.072535}{182.810539}{40.774302}{0.287209}%
\vSp{102.298114}{182.998110}{40.014600}{0.283987}%
\vSp{102.525035}{183.180709}{39.139192}{0.280423}%
\vSp{102.753513}{183.357713}{38.132648}{0.276512}%
\vSp{102.983804}{183.528456}{36.977008}{0.272257}%
\vSp{103.216219}{183.692217}{35.651358}{0.267666}%
\vSp{103.451126}{183.848226}{34.131373}{0.262759}%
\vSp{103.688970}{183.995659}{32.388866}{0.257570}%
\vSp{103.930276}{184.133629}{30.391406}{0.252148}%
\vSp{104.175664}{184.261192}{28.102127}{0.246568}%
\vSp{104.425844}{184.377336}{25.479951}{0.240934}%
\vSp{104.681604}{184.480985}{22.480557}{0.235387}%
\vSp{104.943772}{184.570990}{19.058607}{0.230114}%
\vSp{105.213128}{184.646130}{15.171881}{0.225355}%
}}%
{\color{vlfGreen}\vlB{%
\vSp{105.490260}{184.705109}{10.787982}{0.221413}%
\vSp{105.775350}{184.746552}{5.893921}{0.218656}%
\vSp{106.067910}{184.769005}{0.507807}{0.217509}%
\vSp{106.218464}{184.770933}{-5.310035}{0.218437}%
\vSp{106.351172}{184.750718}{-11.451313}{0.221918}%
\vSp{106.483413}{184.706659}{-17.764675}{0.228390}%
\vSp{106.618674}{184.636976}{-24.073487}{0.238220}%
\vSp{106.760055}{184.539804}{-30.202437}{0.251662}%
\vSp{106.909731}{184.413204}{-36.003644}{0.268857}%
\vSp{107.068730}{184.255159}{-41.373294}{0.289838}%
\vSp{107.237057}{184.063588}{-46.255365}{0.314558}%
\vSp{107.414002}{183.836341}{-50.635126}{0.342921}%
\vSp{107.598482}{183.571221}{-54.527791}{0.374801}%
\vSp{107.789306}{183.265985}{-57.966949}{0.410061}%
\vSp{107.985336}{182.918358}{-60.995240}{0.448562}%
\vSp{108.185571}{182.526055}{-63.657913}{0.490163}%
\vSp{108.389170}{182.086790}{-65.998904}{0.534721}%
\vSp{108.595446}{181.598302}{-68.058751}{0.582087}%
\vSp{108.803851}{181.058377}{-69.873716}{0.632101}%
\vSp{109.013949}{180.464874}{-71.475614}{0.684590}%
\vSp{109.225398}{179.815753}{-72.892025}{0.739360}%
\vSp{109.437929}{179.109109}{-74.146689}{0.796192}%
\vSp{109.651328}{178.343201}{-75.259960}{0.854839}%
\vSp{109.865429}{177.516494}{-76.249257}{0.915025}%
\vSp{110.080099}{176.627695}{-77.129480}{0.976437}%
\vSp{110.295234}{175.675790}{-77.913386}{1.038731}%
\vSp{110.510750}{174.660085}{-78.611902}{1.101524}%
\vSp{110.726580}{173.580248}{-79.234406}{1.164400}%
\vSp{110.942671}{172.436341}{-79.788953}{1.226911}%
\vSp{111.158979}{171.228863}{-80.282470}{1.288576}%
\vSp{111.375468}{169.958775}{-80.720921}{1.348892}%
\vSp{111.592112}{168.627534}{-81.109440}{1.407333}%
}}%
{\color{vlfGreen}\vlB{%
\vSp{111.808886}{167.237109}{-81.452444}{1.463363}%
\vSp{112.025771}{165.790000}{-81.753731}{1.516438}%
\vSp{112.242753}{164.289241}{-82.016552}{1.566021}%
\vSp{112.459819}{162.738397}{-82.243681}{1.611586}%
\vSp{112.676959}{161.141555}{-82.437468}{1.652633}%
\vSp{112.894163}{159.503297}{-82.599882}{1.688696}%
\vSp{113.111427}{157.828667}{-82.732547}{1.719352}%
\vSp{113.328744}{156.123127}{-82.836774}{1.744236}%
\vSp{113.546111}{154.392505}{-82.913581}{1.763043}%
\vSp{113.763525}{152.642930}{-82.963710}{1.775540}%
\vSp{113.980984}{150.880763}{-82.987646}{1.781570}%
\vSp{114.198488}{149.112519}{-82.985617}{1.781057}%
\vSp{114.416035}{147.344793}{-82.957602}{1.774007}%
\vSp{114.633629}{145.584169}{-82.903331}{1.760510}%
\vSp{114.851269}{143.837146}{-82.822280}{1.740732}%
\vSp{115.068960}{142.110056}{-82.713660}{1.714919}%
\vSp{115.286706}{140.408985}{-82.576407}{1.683385}%
\vSp{115.504511}{138.739710}{-82.409159}{1.646506}%
\vSp{115.722382}{137.107633}{-82.210235}{1.604709}%
\vSp{115.940329}{135.517732}{-81.977607}{1.558468}%
\vSp{116.158362}{133.974516}{-81.708854}{1.508287}%
\vSp{116.376493}{132.481993}{-81.401126}{1.454695}%
\vSp{116.594738}{131.043650}{-81.051080}{1.398229}%
\vSp{116.813118}{129.662440}{-80.654817}{1.339434}%
\vSp{117.031655}{128.340783}{-80.207800}{1.278845}%
\vSp{117.250380}{127.080570}{-79.704755}{1.216984}%
\vSp{117.469329}{125.883180}{-79.139557}{1.154352}%
\vSp{117.688546}{124.749504}{-78.505083}{1.091424}%
\vSp{117.908088}{123.679971}{-77.793050}{1.028644}%
\vSp{118.128023}{122.674584}{-76.993810}{0.966425}%
\vSp{118.348440}{121.732953}{-76.096108}{0.905141}%
\vSp{118.569447}{120.854332}{-75.086801}{0.845135}%
}}%
{\color{vlfGreen}\vlB{%
\vSp{118.791181}{120.037664}{-73.950523}{0.786711}%
\vSp{119.013819}{119.281616}{-72.669301}{0.730144}%
\vSp{119.237581}{118.584619}{-71.222123}{0.675675}%
\vSp{119.462750}{117.944908}{-69.584475}{0.623520}%
\vSp{119.689685}{117.360553}{-67.727876}{0.573870}%
\vSp{119.918841}{116.829497}{-65.619497}{0.526897}%
\vSp{120.150793}{116.349587}{-63.221973}{0.482759}%
\vSp{120.386259}{115.918599}{-60.493658}{0.441607}%
\vSp{120.626116}{115.534269}{-57.389665}{0.403583}%
\vSp{120.871403}{115.194309}{-53.864217}{0.368831}%
\vSp{121.123288}{114.896433}{-49.875009}{0.337493}%
\vSp{121.382975}{114.638372}{-45.390233}{0.309708}%
\vSp{121.651519}{114.417889}{-40.398553}{0.285600}%
\vSp{121.929541}{114.232791}{-34.921133}{0.265263}%
\vSp{122.216874}{114.080942}{-29.022778}{0.248734}%
\vSp{122.512267}{113.960266}{-22.817160}{0.235965}%
\vSp{122.813313}{113.868761}{-16.460740}{0.226795}%
\vSp{123.116745}{113.804497}{-10.133562}{0.220947}%
\vSp{123.419032}{113.765623}{-4.011687}{0.218034}%
\vSp{123.667945}{113.750369}{1.758920}{0.217603}%
\vSp{123.811422}{113.757048}{7.078125}{0.219170}%
\vSp{123.962616}{113.784055}{11.894159}{0.222272}%
\vSp{124.121858}{113.829866}{16.196170}{0.226489}%
\vSp{124.288852}{113.893040}{20.002407}{0.231462}%
\vSp{124.462941}{113.972214}{23.348567}{0.236900}%
\vSp{124.643311}{114.066103}{26.278617}{0.242569}%
\vSp{124.829125}{114.173497}{28.838559}{0.248293}%
\vSp{125.019600}{114.293259}{31.072706}{0.253937}%
\vSp{125.214034}{114.424322}{33.021749}{0.259403}%
\vSp{125.411824}{114.565686}{34.721983}{0.264623}%
\vSp{125.612457}{114.716414}{36.205211}{0.269548}%
\vSp{125.815502}{114.875630}{37.498995}{0.274149}%
}}%
{\color{vlfGreen}\vlB{%
\vSp{126.020601}{115.042517}{38.627077}{0.278409}%
\vSp{126.227455}{115.216314}{39.609848}{0.282320}%
\vSp{126.435815}{115.396308}{40.464803}{0.285881}%
\vSp{126.645475}{115.581840}{41.206967}{0.289100}%
\vSp{126.856261}{115.772294}{41.849263}{0.291984}%
\vSp{127.068029}{115.967098}{42.402832}{0.294547}%
\vSp{127.280655}{116.165722}{42.877308}{0.296802}%
\vSp{127.494038}{116.367675}{43.281049}{0.298764}%
\vSp{127.708089}{116.572501}{43.621328}{0.300450}%
\vSp{127.922733}{116.779778}{43.904501}{0.301875}%
\vSp{128.137908}{116.989116}{44.136137}{0.303057}%
\vSp{128.353557}{117.200154}{44.321138}{0.304011}%
\vSp{128.569633}{117.412560}{44.463829}{0.304753}%
\vSp{128.786095}{117.626027}{44.568047}{0.305298}%
\vSp{129.002908}{117.840272}{44.637199}{0.305662}%
\vSp{129.220039}{118.055035}{44.674328}{0.305858}%
\vSp{129.437461}{118.270076}{44.682156}{0.305899}%
\vSp{129.655150}{118.485177}{44.663130}{0.305799}%
\vSp{129.873084}{118.700134}{44.619452}{0.305569}%
\vSp{130.091244}{118.914764}{44.553115}{0.305220}%
\vSp{130.309612}{119.128897}{44.465922}{0.304764}%
\vSp{130.528173}{119.342380}{44.359514}{0.304210}%
\vSp{130.746914}{119.555070}{44.235388}{0.303567}%
\vSp{130.965821}{119.766841}{44.094911}{0.302845}%
\vSp{131.184883}{119.977576}{43.939334}{0.302052}%
\vSp{131.404090}{120.187169}{43.769810}{0.301194}%
\vSp{131.623432}{120.395524}{43.587398}{0.300280}%
\vSp{131.842900}{120.602555}{43.393075}{0.299316}%
\vSp{132.062487}{120.808185}{43.187748}{0.298307}%
\vSp{132.282185}{121.012344}{42.972255}{0.297260}%
\vSp{132.501986}{121.214969}{42.747373}{0.296179}%
\vSp{132.721885}{121.416005}{42.513829}{0.295070}%
}}%
{\color{vlfGreen}\vlB{%
\vSp{132.941876}{121.615404}{42.272298}{0.293936}%
\vSp{133.161953}{121.813122}{42.023409}{0.292783}%
\vSp{133.382110}{122.009120}{41.767754}{0.291613}%
\vSp{133.602342}{122.203368}{41.505883}{0.290431}%
\vSp{133.822646}{122.395835}{41.238315}{0.289239}%
\vSp{134.043016}{122.586499}{40.965536}{0.288040}%
\vSp{134.263448}{122.775339}{40.688002}{0.286837}%
\vSp{134.483939}{122.962340}{40.406144}{0.285632}%
\vSp{134.704484}{123.147487}{40.120366}{0.284428}%
\vSp{134.925079}{123.330771}{39.831049}{0.283227}%
\vSp{135.145722}{123.512185}{39.538555}{0.282029}%
\vSp{135.366409}{123.691724}{39.243222}{0.280838}%
\vSp{135.587137}{123.869386}{38.945372}{0.279654}%
\vSp{135.807902}{124.045171}{38.645308}{0.278480}%
\vSp{136.028702}{124.219081}{38.343317}{0.277315}%
\vSp{136.249534}{124.391119}{38.039669}{0.276161}%
\vSp{136.470396}{124.561291}{37.734623}{0.275019}%
\vSp{136.691284}{124.729605}{37.428419}{0.273890}%
\vSp{136.912197}{124.896067}{37.121289}{0.272775}%
\vSp{137.133131}{125.060688}{36.813449}{0.271674}%
\vSp{137.354084}{125.223478}{36.505106}{0.270588}%
\vSp{137.575055}{125.384450}{36.196454}{0.269518}%
\vSp{137.796041}{125.543615}{35.887677}{0.268463}%
\vSp{138.017041}{125.700988}{35.578950}{0.267424}%
\vSp{138.238051}{125.856582}{35.270437}{0.266402}%
\vSp{138.459070}{126.010412}{34.962295}{0.265396}%
\vSp{138.680097}{126.162494}{34.654669}{0.264407}%
\vSp{138.901129}{126.312843}{34.347700}{0.263436}%
\vSp{139.122165}{126.461477}{34.041518}{0.262481}%
\vSp{139.343203}{126.608412}{33.736248}{0.261543}%
\vSp{139.564242}{126.753666}{33.432005}{0.260623}%
\vSp{139.785280}{126.897255}{33.128899}{0.259719}%
}}%
{\color{vlfGreen}\vlB{%
\vSp{140.006316}{127.039198}{32.827035}{0.258833}%
\vSp{140.227348}{127.179512}{32.526508}{0.257963}%
\vSp{140.448375}{127.318216}{32.227410}{0.257111}%
\vSp{140.669396}{127.455329}{31.929827}{0.256275}%
\vSp{140.890409}{127.590868}{31.633838}{0.255456}%
\vSp{141.111413}{127.724852}{31.339519}{0.254654}%
\vSp{141.332408}{127.857299}{31.046939}{0.253868}%
\vSp{141.553392}{127.988229}{30.756163}{0.253098}%
\vSp{141.774363}{128.117660}{30.467252}{0.252344}%
\vSp{141.995322}{128.245610}{30.180263}{0.251606}%
\vSp{142.216267}{128.372098}{29.895246}{0.250883}%
\vSp{142.437198}{128.497142}{29.612252}{0.250176}%
\vSp{142.658113}{128.620760}{29.331323}{0.249483}%
\vSp{142.879011}{128.742972}{29.052502}{0.248806}%
\vSp{143.099893}{128.863795}{28.775824}{0.248143}%
\vSp{143.320757}{128.983247}{28.501324}{0.247495}%
\vSp{143.541602}{129.101346}{28.229033}{0.246861}%
\vSp{143.762429}{129.218111}{27.958980}{0.246240}%
\vSp{143.983235}{129.333558}{27.691187}{0.245634}%
\vSp{144.204022}{129.447705}{27.425679}{0.245040}%
\vSp{144.424788}{129.560570}{27.162475}{0.244460}%
\vSp{144.645532}{129.672170}{26.901592}{0.243893}%
\vSp{144.866255}{129.782522}{26.643045}{0.243338}%
\vSp{145.086956}{129.891642}{26.386846}{0.242796}%
\vSp{145.307635}{129.999548}{26.133006}{0.242266}%
\vSp{145.528291}{130.106255}{25.881534}{0.241748}%
\vSp{145.748923}{130.211781}{25.632436}{0.241241}%
\vSp{145.969532}{130.316141}{25.385717}{0.240746}%
\vSp{146.190117}{130.419351}{25.141379}{0.240262}%
\vSp{146.410679}{130.521427}{24.899425}{0.239789}%
\vSp{146.631216}{130.622385}{24.659854}{0.239326}%
\vSp{146.851728}{130.722239}{24.422664}{0.238874}%
}}%
{\color{vlfGreen}\vlB{%
\vSp{147.072216}{130.821005}{24.187852}{0.238433}%
\vSp{147.292679}{130.918698}{23.955415}{0.238001}%
\vSp{147.513118}{131.015333}{23.725346}{0.237579}%
\vSp{147.733531}{131.110923}{23.497639}{0.237167}%
\vSp{147.953919}{131.205484}{23.272286}{0.236764}%
\vSp{148.174282}{131.299030}{23.049278}{0.236370}%
\vSp{148.394619}{131.391574}{22.828606}{0.235985}%
\vSp{148.614932}{131.483130}{22.610258}{0.235609}%
\vSp{148.835218}{131.573713}{22.394223}{0.235241}%
\vSp{149.055480}{131.663334}{22.180490}{0.234881}%
\vSp{149.275716}{131.752008}{21.969044}{0.234530}%
\vSp{149.495926}{131.839747}{21.759872}{0.234187}%
\vSp{149.716111}{131.926564}{21.552959}{0.233851}%
\vSp{149.936271}{132.012472}{21.348291}{0.233523}%
\vSp{150.156405}{132.097483}{21.145852}{0.233203}%
\vSp{150.376515}{132.181609}{20.945627}{0.232889}%
\vSp{150.596599}{132.264863}{20.747597}{0.232583}%
\vSp{150.816657}{132.347256}{20.551747}{0.232284}%
\vSp{151.036691}{132.428799}{20.358059}{0.231991}%
\vSp{151.256700}{132.509506}{20.166516}{0.231705}%
\vSp{151.476684}{132.589386}{19.977098}{0.231425}%
\vSp{151.696644}{132.668451}{19.789789}{0.231152}%
\vSp{151.916579}{132.746712}{19.604569}{0.230884}%
\vSp{152.136489}{132.824180}{19.421420}{0.230623}%
\vSp{152.356375}{132.900865}{19.240321}{0.230367}%
\vSp{152.576237}{132.976778}{19.061256}{0.230117}%
\vSp{152.796075}{133.051930}{18.884202}{0.229873}%
\vSp{153.015889}{133.126330}{18.709142}{0.229634}%
\vSp{153.235679}{133.199988}{18.536055}{0.229400}%
\vSp{153.455446}{133.272915}{18.364923}{0.229172}%
\vSp{153.675189}{133.345120}{18.195723}{0.228948}%
\vSp{153.894909}{133.416612}{18.028438}{0.228730}%
}}%
{\color{vlfGreen}\vlB{%
\vSp{154.114606}{133.487401}{17.863047}{0.228516}%
\vSp{154.334280}{133.557497}{17.699529}{0.228307}%
\vSp{154.553931}{133.626908}{17.537865}{0.228103}%
\vSp{154.773560}{133.695644}{17.378036}{0.227903}%
\vSp{154.993167}{133.763712}{17.220020}{0.227707}%
\vSp{155.212751}{133.831123}{17.063798}{0.227516}%
\vSp{155.432313}{133.897885}{16.909350}{0.227328}%
\vSp{155.651854}{133.964005}{16.756656}{0.227145}%
\vSp{155.871373}{134.029493}{16.605697}{0.226966}%
\vSp{156.090871}{134.094356}{16.456452}{0.226790}%
\vSp{156.310347}{134.158602}{16.308902}{0.226619}%
\vSp{156.529803}{134.222240}{16.163028}{0.226451}%
\vSp{156.749238}{134.285278}{16.018809}{0.226286}%
\vSp{156.968652}{134.347722}{15.876227}{0.226126}%
\vSp{157.188046}{134.409581}{15.735263}{0.225968}%
\vSp{157.407419}{134.470862}{15.595896}{0.225814}%
\vSp{157.626773}{134.531573}{15.458109}{0.225663}%
\vSp{157.846107}{134.591719}{15.321882}{0.225516}%
\vSp{158.065421}{134.651310}{15.187197}{0.225371}%
\vSp{158.284716}{134.710351}{15.054036}{0.225230}%
\vSp{158.503992}{134.768850}{14.922378}{0.225091}%
\vSp{158.723249}{134.826813}{14.792207}{0.224955}%
\vSp{158.942487}{134.884248}{14.663505}{0.224823}%
\vSp{159.161706}{134.941160}{14.536253}{0.224693}%
\vSp{159.380907}{134.997556}{14.410433}{0.224565}%
\vSp{159.600090}{135.053443}{14.286028}{0.224441}%
\vSp{159.819255}{135.108826}{14.163021}{0.224319}%
\vSp{160.038402}{135.163713}{14.041394}{0.224199}%
\vSp{160.257531}{135.218109}{13.921129}{0.224082}%
\vSp{160.476643}{135.272019}{13.802211}{0.223967}%
\vSp{160.695738}{135.325451}{13.684622}{0.223855}%
\vSp{160.914816}{135.378410}{13.568345}{0.223745}%
}}%
{\color{vlfGreen}\vlB{%
\vSp{161.133877}{135.430902}{13.453365}{0.223637}%
\vSp{161.352921}{135.482932}{13.339665}{0.223531}%
\vSp{161.571949}{135.534506}{13.227228}{0.223427}%
\vSp{161.790961}{135.585629}{13.116039}{0.223326}%
\vSp{162.009956}{135.636307}{13.006083}{0.223227}%
\vSp{162.228936}{135.686545}{12.897343}{0.223129}%
\vSp{162.447900}{135.736349}{12.789805}{0.223034}%
\vSp{162.666848}{135.785723}{12.683452}{0.222940}%
\vSp{162.885782}{135.834673}{12.578271}{0.222848}%
\vSp{163.104699}{135.883203}{12.474246}{0.222759}%
\vSp{163.323602}{135.931319}{12.371362}{0.222671}%
\vSp{163.542490}{135.979026}{12.269606}{0.222584}%
\vSp{163.761364}{136.026327}{12.168962}{0.222500}%
\vSp{163.980223}{136.073229}{12.069417}{0.222417}%
\vSp{164.199067}{136.119736}{11.970957}{0.222335}%
\vSp{164.417898}{136.165852}{11.873568}{0.222255}%
\vSp{164.636714}{136.211581}{11.777236}{0.222177}%
\vSp{164.855517}{136.256929}{11.681947}{0.222100}%
\vSp{165.074306}{136.301900}{11.587690}{0.222025}%
\vSp{165.293082}{136.346497}{11.494450}{0.221951}%
\vSp{165.511844}{136.390726}{11.402214}{0.221879}%
\vSp{165.730593}{136.434591}{11.310970}{0.221808}%
\vSp{165.949329}{136.478095}{11.220705}{0.221739}%
\vSp{166.168052}{136.521243}{11.131407}{0.221670}%
\vSp{166.386763}{136.564038}{11.043064}{0.221603}%
\vSp{166.605461}{136.606486}{10.955662}{0.221538}%
\vSp{166.824146}{136.648589}{10.869191}{0.221473}%
\vSp{167.042819}{136.690351}{10.783639}{0.221410}%
\vSp{167.261481}{136.731777}{10.698994}{0.221348}%
\vSp{167.480130}{136.772871}{10.615244}{0.221287}%
\vSp{167.698767}{136.813634}{10.532378}{0.221227}%
\vSp{167.917393}{136.854073}{10.450385}{0.221169}%
}}%
{\color{vlfGreen}\vlB{%
\vSp{168.136007}{136.894189}{10.369253}{0.221111}%
\vSp{168.354610}{136.933987}{10.288973}{0.221055}%
\vSp{168.573201}{136.973471}{10.209533}{0.220999}%
\vSp{168.791782}{137.012642}{10.130923}{0.220945}%
\vSp{169.010351}{137.051506}{10.053132}{0.220892}%
\vSp{169.228909}{137.090065}{9.976149}{0.220839}%
\vSp{169.447457}{137.128323}{9.899965}{0.220788}%
\vSp{169.665994}{137.166283}{9.824570}{0.220737}%
\vSp{169.884521}{137.203948}{9.749954}{0.220688}%
\vSp{170.103037}{137.241321}{9.676107}{0.220639}%
\vSp{170.321543}{137.278405}{9.603019}{0.220591}%
\vSp{170.540039}{137.315204}{9.530681}{0.220544}%
\vSp{170.758525}{137.351721}{9.459084}{0.220498}%
\vSp{170.977002}{137.387959}{9.388217}{0.220453}%
\vSp{171.195468}{137.423920}{9.318073}{0.220408}%
\vSp{171.413925}{137.459607}{9.248642}{0.220365}%
\vSp{171.632372}{137.495024}{9.179916}{0.220322}%
\vSp{171.850810}{137.530173}{9.111885}{0.220280}%
\vSp{172.069238}{137.565057}{9.044541}{0.220238}%
\vSp{172.287658}{137.599679}{8.977875}{0.220198}%
\vSp{172.506068}{137.634041}{8.911879}{0.220158}%
\vSp{172.724469}{137.668147}{8.846545}{0.220119}%
\vSp{172.942862}{137.701999}{8.781865}{0.220080}%
\vSp{173.161245}{137.735599}{8.717831}{0.220042}%
\vSp{173.379620}{137.768951}{8.654434}{0.220005}%
\vSp{173.597987}{137.802056}{8.591667}{0.219968}%
\vSp{173.816345}{137.834917}{8.529522}{0.219933}%
\vSp{174.034695}{137.867538}{8.467991}{0.219897}%
\vSp{174.253036}{137.899919}{8.407068}{0.219863}%
\vSp{174.471369}{137.932064}{8.346744}{0.219828}%
\vSp{174.689694}{137.963975}{8.287012}{0.219795}%
\vSp{174.908012}{137.995654}{8.227866}{0.219762}%
}}%
{\color{vlfGreen}\vlB{%
\vSp{175.126321}{138.027105}{8.169298}{0.219730}%
\vSp{175.344623}{138.058328}{8.111300}{0.219698}%
\vSp{175.562917}{138.089327}{8.053867}{0.219667}%
\vSp{175.781203}{138.120103}{7.996991}{0.219636}%
\vSp{175.999482}{138.150659}{7.940666}{0.219606}%
\vSp{176.217753}{138.180997}{7.884885}{0.219576}%
\vSp{176.436018}{138.211119}{7.829641}{0.219547}%
\vSp{176.654274}{138.241027}{7.774928}{0.219518}%
\vSp{176.872524}{138.270724}{7.720740}{0.219490}%
\vSp{177.090767}{138.300211}{7.667071}{0.219462}%
\vSp{177.309002}{138.329491}{7.613913}{0.219435}%
\vSp{177.527231}{138.358566}{7.561262}{0.219408}%
\vSp{177.745453}{138.387437}{7.509111}{0.219381}%
\vSp{177.963668}{138.416106}{7.457454}{0.219355}%
\vSp{178.181876}{138.444577}{7.406285}{0.219330}%
\vSp{178.400078}{138.472849}{7.355599}{0.219305}%
\vSp{178.618274}{138.500926}{7.305390}{0.219280}%
\vSp{178.836463}{138.528809}{7.255652}{0.219256}%
\vSp{179.054645}{138.556501}{7.206380}{0.219232}%
\vSp{179.272821}{138.584002}{7.157568}{0.219208}%
\vSp{179.490991}{138.611315}{7.109211}{0.219185}%
\vSp{179.709155}{138.638441}{7.061304}{0.219162}%
\vSp{179.927313}{138.665383}{7.013841}{0.219140}%
\vSp{180.145464}{138.692142}{6.966818}{0.219118}%
\vSp{180.363610}{138.718720}{6.920228}{0.219096}%
\vSp{180.581750}{138.745118}{6.874068}{0.219075}%
\vSp{180.799884}{138.771339}{6.828331}{0.219054}%
\vSp{181.018012}{138.797383}{6.783014}{0.219033}%
\vSp{181.236135}{138.823253}{6.738112}{0.219013}%
\vSp{181.454252}{138.848950}{6.693619}{0.218993}%
\vSp{181.672363}{138.874476}{6.649530}{0.218973}%
\vSp{181.890469}{138.899832}{6.605843}{0.218954}%
}}%
{\color{vlfGreen}\vlB{%
\vSp{182.108570}{138.925020}{6.562551}{0.218935}%
\vSp{182.326665}{138.950042}{6.519650}{0.218916}%
\vSp{182.544755}{138.974898}{6.477136}{0.218897}%
\vSp{182.762839}{138.999591}{6.435004}{0.218879}%
\vSp{182.980919}{139.024123}{6.393250}{0.218861}%
\vSp{183.198993}{139.048493}{6.351870}{0.218843}%
\vSp{183.417062}{139.072705}{6.310860}{0.218826}%
\vSp{183.635126}{139.096759}{6.270215}{0.218809}%
\vSp{183.853185}{139.120656}{6.229932}{0.218792}%
\vSp{184.071239}{139.144399}{6.190005}{0.218776}%
\vSp{184.289289}{139.167989}{6.150432}{0.218759}%
\vSp{184.507333}{139.191427}{6.111208}{0.218743}%
\vSp{184.725373}{139.214714}{6.072330}{0.218727}%
\vSp{184.943408}{139.237852}{6.033793}{0.218712}%
\vSp{185.161438}{139.260842}{5.995594}{0.218696}%
\vSp{185.379464}{139.283685}{5.957729}{0.218681}%
\vSp{185.597486}{139.306383}{5.920194}{0.218666}%
\vSp{185.815502}{139.328937}{5.882986}{0.218652}%
\vSp{186.033515}{139.351348}{5.846101}{0.218637}%
\vSp{186.251523}{139.373618}{5.809535}{0.218623}%
\vSp{186.469526}{139.395747}{5.773286}{0.218609}%
\vSp{186.687525}{139.417737}{5.737349}{0.218595}%
\vSp{186.905520}{139.439590}{5.701721}{0.218581}%
\vSp{187.123511}{139.461306}{5.666399}{0.218568}%
\vSp{187.341498}{139.482887}{5.631380}{0.218555}%
\vSp{187.559480}{139.504333}{5.596660}{0.218542}%
\vSp{187.777458}{139.525646}{5.562235}{0.218529}%
\vSp{187.995433}{139.546827}{5.528104}{0.218516}%
\vSp{188.213403}{139.567878}{5.494262}{0.218504}%
\vSp{188.431370}{139.588799}{5.460707}{0.218492}%
\vSp{188.649332}{139.609591}{5.427434}{0.218479}%
\vSp{188.867291}{139.630256}{5.394443}{0.218468}%
}}%
{\color{vlfGreen}\vlB{%
\vSp{189.085245}{139.650795}{5.361728}{0.218456}%
\vSp{189.303196}{139.671208}{5.329288}{0.218444}%
\vSp{189.521144}{139.691497}{5.297120}{0.218433}%
\vSp{189.739087}{139.711663}{5.265220}{0.218422}%
\vSp{189.957027}{139.731706}{5.233586}{0.218411}%
\vSp{190.174963}{139.751629}{5.202215}{0.218400}%
\vSp{190.392896}{139.771432}{5.171104}{0.218389}%
\vSp{190.610825}{139.791115}{5.140250}{0.218378}%
\vSp{190.828750}{139.810680}{5.109651}{0.218368}%
\vSp{191.046672}{139.830129}{5.079305}{0.218357}%
\vSp{191.264591}{139.849461}{5.049207}{0.218347}%
\vSp{191.482506}{139.868678}{5.019356}{0.218337}%
\vSp{191.700418}{139.887781}{4.989750}{0.218327}%
\vSp{191.918326}{139.906770}{4.960385}{0.218318}%
\vSp{192.136232}{139.925648}{4.931260}{0.218308}%
\vSp{192.354133}{139.944413}{4.902371}{0.218299}%
\vSp{192.572032}{139.963069}{4.873716}{0.218289}%
\vSp{192.789928}{139.981615}{4.845293}{0.218280}%
\vSp{193.007820}{140.000052}{4.817100}{0.218271}%
\vSp{193.225709}{140.018381}{4.789133}{0.218262}%
\vSp{193.443595}{140.036604}{4.761392}{0.218253}%
\vSp{193.661478}{140.054720}{4.733873}{0.218244}%
\vSp{193.879358}{140.072731}{4.706574}{0.218236}%
\vSp{194.097235}{140.090638}{4.679493}{0.218227}%
\vSp{194.315108}{140.108441}{4.652627}{0.218219}%
\vSp{194.532979}{140.126142}{4.625975}{0.218211}%
\vSp{194.750847}{140.143741}{4.599535}{0.218203}%
\vSp{194.968712}{140.161239}{4.573304}{0.218195}%
\vSp{195.186575}{140.178637}{4.547280}{0.218187}%
\vSp{195.404434}{140.195935}{4.521460}{0.218179}%
\vSp{195.622291}{140.213134}{4.495844}{0.218171}%
\vSp{195.840144}{140.230236}{4.470429}{0.218164}%
}}%
{\color{vlfGreen}\vlB{%
\vSp{196.057995}{140.247241}{4.445213}{0.218156}%
\vSp{196.275844}{140.264149}{4.420193}{0.218149}%
\vSp{196.493689}{140.280962}{4.395369}{0.218142}%
\vSp{196.711532}{140.297680}{4.370738}{0.218134}%
\vSp{196.929372}{140.314304}{4.346297}{0.218127}%
\vSp{197.147210}{140.330835}{4.322046}{0.218120}%
\vSp{197.365045}{140.347273}{4.297983}{0.218113}%
\vSp{197.582878}{140.363619}{4.274105}{0.218107}%
\vSp{197.800707}{140.379874}{4.250410}{0.218100}%
\vSp{198.018535}{140.396039}{4.226897}{0.218093}%
\vSp{198.236360}{140.412113}{4.203565}{0.218087}%
\vSp{198.454182}{140.428099}{4.180411}{0.218080}%
\vSp{198.672002}{140.443997}{4.157433}{0.218074}%
\vSp{198.889820}{140.459806}{4.134631}{0.218068}%
\vSp{199.107635}{140.475529}{4.112001}{0.218061}%
\vSp{199.325448}{140.491166}{4.089543}{0.218055}%
\vSp{199.543258}{140.506716}{4.067255}{0.218049}%
\vSp{199.761066}{140.522182}{4.045135}{0.218043}%
\vSp{199.978872}{140.537563}{4.023181}{0.218037}%
\vSp{200.196675}{140.552861}{4.001393}{0.218031}%
\vSp{200.414477}{140.568075}{3.979768}{0.218026}%
\vSp{200.632276}{140.583207}{3.958305}{0.218020}%
\vSp{200.850072}{140.598257}{3.937002}{0.218014}%
\vSp{201.067867}{140.613226}{3.915857}{0.218009}%
\vSp{201.285659}{140.628114}{3.894870}{0.218004}%
\vSp{201.503449}{140.642922}{3.874039}{0.217998}%
\vSp{201.721237}{140.657651}{3.853362}{0.217993}%
\vSp{201.939023}{140.672301}{3.832838}{0.217988}%
\vSp{202.156807}{140.686872}{3.812465}{0.217982}%
\vSp{202.374589}{140.701366}{3.792242}{0.217977}%
\vSp{202.592369}{140.715783}{3.772167}{0.217972}%
\vSp{202.810146}{140.730123}{3.752240}{0.217967}%
}}%
{\color{vlfGreen}\vlB{%
\vSp{203.027922}{140.744387}{3.732458}{0.217962}%
\vSp{203.245696}{140.758576}{3.712821}{0.217957}%
\vSp{203.463467}{140.772690}{3.693327}{0.217953}%
\vSp{203.681237}{140.786730}{3.673974}{0.217948}%
\vSp{203.899004}{140.800695}{3.654762}{0.217943}%
\vSp{204.116770}{140.814588}{3.635689}{0.217939}%
\vSp{204.334534}{140.828408}{3.616754}{0.217934}%
\vSp{204.552296}{140.842156}{3.597955}{0.217930}%
\vSp{204.770056}{140.855832}{3.579292}{0.217925}%
\vSp{204.987814}{140.869437}{3.560762}{0.217921}%
\vSp{205.205571}{140.882971}{3.542366}{0.217916}%
\vSp{205.423325}{140.896436}{3.524100}{0.217912}%
\vSp{205.641078}{140.909830}{3.505966}{0.217908}%
\vSp{205.858829}{140.923156}{3.487960}{0.217904}%
\vSp{206.076578}{140.936413}{3.470082}{0.217900}%
\vSp{206.294326}{140.949602}{3.452331}{0.217895}%
\vSp{206.512071}{140.962723}{3.434706}{0.217891}%
\vSp{206.729815}{140.975777}{3.417206}{0.217887}%
\vSp{206.947557}{140.988765}{3.399828}{0.217883}%
\vSp{207.165298}{141.001686}{3.382573}{0.217880}%
\vSp{207.383037}{141.014541}{3.365440}{0.217876}%
\vSp{207.600774}{141.027332}{3.348426}{0.217872}%
\vSp{207.818509}{141.040057}{3.331531}{0.217868}%
\vSp{208.036243}{141.052718}{3.314755}{0.217864}%
\vSp{208.253975}{141.065315}{3.298095}{0.217861}%
\vSp{208.471706}{141.077849}{3.281551}{0.217857}%
\vSp{208.689435}{141.090320}{3.265122}{0.217854}%
\vSp{208.907162}{141.102728}{3.248806}{0.217850}%
\vSp{209.124888}{141.115074}{3.232604}{0.217847}%
\vSp{209.342613}{141.127358}{3.216513}{0.217843}%
\vSp{209.560335}{141.139581}{3.200533}{0.217840}%
\vSp{209.778057}{141.151743}{3.184663}{0.217836}%
}}%
{\color{vlfGreen}\vlB{%
\vSp{209.995776}{141.163845}{3.168902}{0.217833}%
\vSp{210.213495}{141.175887}{3.153249}{0.217830}%
\vSp{210.431211}{141.187869}{3.137702}{0.217827}%
\vSp{210.648927}{141.199792}{3.122262}{0.217823}%
\vSp{210.866640}{141.211656}{3.106927}{0.217820}%
\vSp{211.084353}{141.223462}{3.091696}{0.217817}%
\vSp{211.302064}{141.235209}{3.076568}{0.217814}%
\vSp{211.519773}{141.246900}{3.061542}{0.217811}%
\vSp{211.737481}{141.258533}{3.046618}{0.217808}%
\vSp{211.955188}{141.270109}{3.031795}{0.217805}%
\vSp{212.172893}{141.281629}{3.017072}{0.217802}%
\vSp{212.390597}{141.293092}{3.002447}{0.217799}%
\vSp{212.608300}{141.304500}{2.987920}{0.217796}%
\vSp{212.826001}{141.315853}{2.973491}{0.217793}%
\vSp{213.043701}{141.327151}{2.959158}{0.217790}%
\vSp{213.261399}{141.338394}{2.944920}{0.217788}%
\vSp{213.479096}{141.349583}{2.930777}{0.217785}%
\vSp{213.696792}{141.360718}{2.916728}{0.217782}%
\vSp{213.914487}{141.371800}{2.902772}{0.217779}%
\vSp{214.132180}{141.382829}{2.888909}{0.217777}%
\vSp{214.349872}{141.393804}{2.875137}{0.217774}%
\vSp{214.567563}{141.404728}{2.861455}{0.217772}%
\vSp{214.785253}{141.415599}{2.847864}{0.217769}%
\vSp{215.002941}{141.426419}{2.834362}{0.217766}%
\vSp{215.220628}{141.437187}{2.820949}{0.217764}%
\vSp{215.438314}{141.447904}{2.807623}{0.217761}%
\vSp{215.655999}{141.458571}{2.794384}{0.217759}%
\vSp{215.873682}{141.469187}{2.781232}{0.217756}%
\vSp{216.091364}{141.479753}{2.768165}{0.217754}%
\vSp{216.309045}{141.490270}{2.755183}{0.217752}%
\vSp{216.526725}{141.500737}{2.742285}{0.217749}%
\vSp{216.744404}{141.511155}{2.729470}{0.217747}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSp{42.955577}{145.000000}{3.183212}{0.217836}%
\vSp{43.173072}{145.012096}{3.183545}{0.217836}%
\vSp{43.390563}{145.024194}{3.184212}{0.217836}%
\vSp{43.608049}{145.036294}{3.185212}{0.217837}%
\vSp{43.825530}{145.048398}{3.186546}{0.217837}%
\vSp{44.043007}{145.060506}{3.188213}{0.217837}%
\vSp{44.260479}{145.072622}{3.190216}{0.217838}%
\vSp{44.477947}{145.084745}{3.192553}{0.217838}%
\vSp{44.695409}{145.096876}{3.195226}{0.217839}%
\vSp{44.912867}{145.109018}{3.198235}{0.217839}%
\vSp{45.130321}{145.121172}{3.201581}{0.217840}%
\vSp{45.347769}{145.133338}{3.205265}{0.217841}%
\vSp{45.565213}{145.145518}{3.209288}{0.217842}%
\vSp{45.782652}{145.157714}{3.213651}{0.217843}%
\vSp{46.000087}{145.169926}{3.218355}{0.217844}%
\vSp{46.217517}{145.182156}{3.223401}{0.217845}%
\vSp{46.434941}{145.194405}{3.228790}{0.217846}%
\vSp{46.652361}{145.206675}{3.234525}{0.217847}%
\vSp{46.869777}{145.218966}{3.240606}{0.178881}%
\vSp{49.941868}{145.395786}{3.363155}{0.189026}%
\vSp{50.130408}{145.406875}{3.374672}{0.217878}%
\vSp{50.347742}{145.419700}{3.386573}{0.217880}%
\vSp{50.565071}{145.432571}{3.398860}{0.217883}%
\vSp{50.782394}{145.445488}{3.411536}{0.217886}%
\vSp{50.999712}{145.458454}{3.424605}{0.217889}%
\vSp{51.217024}{145.471470}{3.438070}{0.217892}%
\vSp{51.434331}{145.484537}{3.451935}{0.217895}%
\vSp{51.651632}{145.497657}{3.466203}{0.217899}%
\vSp{51.868928}{145.510831}{3.480880}{0.217902}%
\vSp{52.086217}{145.524061}{3.495967}{0.217906}%
\vSp{52.303501}{145.537348}{3.511470}{0.217909}%
\vSp{52.520779}{145.550695}{3.527393}{0.217913}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSp{52.738052}{145.564102}{3.543739}{0.217917}%
\vSp{52.955318}{145.577572}{3.560514}{0.217921}%
\vSp{53.172578}{145.591105}{3.577723}{0.217925}%
\vSp{53.389832}{145.604704}{3.595369}{0.217929}%
\vSp{53.607080}{145.618370}{3.613457}{0.217933}%
\vSp{53.824322}{145.632106}{3.631994}{0.206617}%
\vSp{56.919895}{145.836415}{3.941655}{0.162998}%
\vSp{57.082146}{145.847619}{3.967608}{0.218023}%
\vSp{57.299277}{145.862705}{3.994109}{0.218030}%
\vSp{57.516400}{145.877892}{4.021167}{0.218037}%
\vSp{57.733515}{145.893181}{4.048789}{0.218044}%
\vSp{57.950623}{145.908577}{4.076984}{0.218052}%
\vSp{58.167722}{145.924079}{4.105759}{0.218060}%
\vSp{58.384813}{145.939692}{4.135125}{0.218068}%
\vSp{58.601896}{145.955417}{4.165089}{0.218076}%
\vSp{58.818970}{145.971255}{4.195660}{0.218084}%
\vSp{59.036036}{145.987211}{4.226848}{0.218093}%
\vSp{59.253093}{146.003286}{4.258662}{0.218102}%
\vSp{59.470141}{146.019482}{4.291112}{0.218111}%
\vSp{59.687180}{146.035802}{4.324208}{0.218121}%
\vSp{59.904210}{146.052248}{4.357960}{0.218131}%
\vSp{60.121231}{146.068823}{4.392379}{0.218141}%
\vSp{60.338242}{146.085530}{4.427475}{0.218151}%
\vSp{60.555244}{146.102371}{4.463259}{0.218162}%
\vSp{60.772236}{146.119348}{4.499743}{0.218172}%
\vSp{60.989219}{146.136465}{4.536937}{0.011345}%
\vSp{63.882679}{146.379533}{5.090969}{0.144401}%
\vSp{64.025835}{146.392347}{5.139501}{0.218378}%
\vSp{64.242648}{146.411909}{5.188955}{0.218395}%
\vSp{64.459447}{146.431661}{5.239348}{0.218413}%
\vSp{64.676233}{146.451606}{5.290698}{0.218431}%
\vSp{64.893005}{146.471747}{5.343022}{0.218449}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSp{65.109764}{146.492089}{5.396338}{0.218468}%
\vSp{65.326509}{146.512635}{5.450666}{0.218488}%
\vSp{65.543240}{146.533388}{5.506024}{0.218508}%
\vSp{65.759956}{146.554354}{5.562433}{0.218529}%
\vSp{65.976657}{146.575536}{5.619911}{0.218550}%
\vSp{66.193343}{146.596939}{5.678481}{0.218573}%
\vSp{66.410014}{146.618566}{5.738163}{0.218595}%
\vSp{66.626669}{146.640421}{5.798978}{0.218619}%
\vSp{66.843308}{146.662510}{5.860950}{0.218643}%
\vSp{67.059931}{146.684837}{5.924100}{0.218668}%
\vSp{67.276538}{146.707406}{5.988453}{0.218693}%
\vSp{67.493127}{146.730222}{6.054031}{0.218720}%
\vSp{67.709699}{146.753289}{6.120860}{0.218747}%
\vSp{67.926254}{146.776613}{6.188965}{0.021732}%
\vSp{70.814221}{147.115003}{7.203070}{0.144107}%
\vSp{70.955958}{147.133072}{7.292058}{0.219273}%
\vSp{71.172202}{147.160904}{7.382784}{0.219318}%
\vSp{71.388421}{147.189086}{7.475286}{0.219364}%
\vSp{71.604616}{147.217625}{7.569603}{0.219412}%
\vSp{71.820785}{147.246528}{7.665773}{0.219461}%
\vSp{72.036928}{147.275803}{7.763837}{0.219512}%
\vSp{72.253045}{147.305457}{7.863837}{0.219565}%
\vSp{72.469134}{147.335498}{7.965814}{0.219619}%
\vSp{72.685196}{147.365933}{8.069813}{0.219675}%
\vSp{72.901230}{147.396771}{8.175879}{0.219733}%
\vSp{73.117235}{147.428020}{8.284056}{0.219793}%
\vSp{73.333211}{147.459688}{8.394393}{0.219855}%
\vSp{73.549157}{147.491784}{8.506937}{0.219920}%
\vSp{73.765072}{147.524316}{8.621737}{0.219986}%
\vSp{73.980955}{147.557294}{8.738845}{0.220055}%
\vSp{74.196807}{147.590728}{8.858313}{0.220126}%
\vSp{74.412626}{147.624625}{8.980193}{0.220199}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSp{74.628411}{147.658997}{9.104540}{0.220275}%
\vSp{74.844162}{147.693852}{9.231411}{0.000750}%
\vSp{77.673786}{148.201588}{11.138596}{0.192799}%
\vSp{77.860640}{148.238833}{11.307538}{0.221805}%
\vSp{78.075779}{148.282324}{11.480034}{0.221940}%
\vSp{78.290870}{148.326496}{11.656166}{0.222080}%
\vSp{78.505911}{148.371364}{11.836021}{0.222225}%
\vSp{78.720902}{148.416945}{12.019684}{0.222375}%
\vSp{78.935841}{148.463254}{12.207245}{0.222532}%
\vSp{79.150728}{148.510308}{12.398795}{0.222694}%
\vSp{79.365561}{148.558124}{12.594427}{0.222863}%
\vSp{79.580340}{148.606719}{12.794235}{0.223038}%
\vSp{79.795062}{148.656110}{12.998319}{0.223220}%
\vSp{80.009727}{148.706318}{13.206775}{0.223409}%
\vSp{80.224334}{148.757359}{13.419708}{0.223605}%
\vSp{80.438881}{148.809254}{13.637220}{0.223810}%
\vSp{80.653368}{148.862022}{13.859417}{0.224022}%
\vSp{80.867792}{148.915684}{14.086407}{0.224243}%
\vSp{81.082153}{148.970262}{14.318302}{0.224473}%
\vSp{81.296450}{149.025776}{14.555213}{0.224712}%
\vSp{81.510680}{149.082249}{14.797255}{0.114156}%
\vSp{84.351767}{149.935976}{18.466725}{0.163235}%
\vSp{84.502270}{149.987681}{18.793783}{0.229749}%
\vSp{84.715357}{150.061698}{19.127923}{0.230210}%
\vSp{84.928359}{150.137133}{19.469285}{0.230691}%
\vSp{85.141273}{150.214022}{19.818012}{0.231193}%
\vSp{85.354099}{150.292404}{20.174244}{0.231716}%
\vSp{85.566836}{150.372318}{20.538123}{0.232263}%
\vSp{85.779482}{150.453803}{20.909790}{0.232834}%
\vSp{85.992037}{150.536900}{21.289385}{0.233430}%
\vSp{86.204500}{150.621654}{21.677047}{0.234052}%
\vSp{86.416871}{150.708107}{22.072915}{0.234702}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSp{86.629148}{150.796304}{22.477123}{0.235381}%
\vSp{86.841332}{150.886294}{22.889806}{0.236091}%
\vSp{87.053421}{150.978124}{23.311094}{0.236833}%
\vSp{87.265416}{151.071844}{23.741115}{0.237608}%
\vSp{87.477316}{151.167506}{24.179991}{0.238418}%
\vSp{87.689122}{151.265164}{24.627843}{0.239265}%
\vSp{87.900833}{151.364871}{25.084783}{0.192330}%
\vSp{90.553011}{152.816177}{31.308477}{0.115607}%
\vSp{90.644864}{152.876251}{31.890308}{0.256165}%
\vSp{90.855374}{153.011582}{32.481865}{0.257835}%
\vSp{91.065816}{153.150048}{33.083091}{0.259584}%
\vSp{91.276195}{153.291743}{33.693909}{0.261414}%
\vSp{91.486515}{153.436764}{34.314222}{0.263330}%
\vSp{91.696781}{153.585212}{34.943913}{0.265337}%
\vSp{91.906996}{153.737190}{35.582843}{0.267437}%
\vSp{92.117168}{153.892806}{36.230851}{0.269636}%
\vSp{92.327301}{154.052172}{36.887753}{0.271939}%
\vSp{92.537400}{154.215403}{37.553341}{0.274349}%
\vSp{92.747473}{154.382618}{38.227383}{0.276872}%
\vSp{92.957525}{154.553942}{38.909623}{0.279514}%
\vSp{93.167563}{154.729503}{39.599779}{0.282278}%
\vSp{93.377594}{154.909433}{40.297543}{0.285173}%
\vSp{93.587626}{155.093870}{41.002584}{0.213530}%
\vSp{95.735969}{157.272343}{48.362384}{0.257581}%
\vSp{95.900147}{157.464849}{49.118587}{0.332317}%
\vSp{96.110776}{157.716103}{49.876260}{0.337502}%
\vSp{96.321505}{157.974175}{50.634799}{0.342919}%
\vSp{96.532339}{158.239292}{51.393592}{0.348576}%
\vSp{96.743287}{158.511687}{52.152015}{0.354484}%
\vSp{96.954353}{158.791602}{52.909439}{0.360651}%
\vSp{97.165545}{159.079287}{53.665231}{0.367087}%
\vSp{97.376867}{159.375001}{54.418755}{0.373803}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSp{97.588325}{159.679012}{55.169378}{0.380809}%
\vSp{97.799923}{159.991597}{55.916465}{0.388115}%
\vSp{98.011666}{160.313042}{56.659390}{0.256156}%
\vSp{99.596478}{163.019872}{61.692554}{0.251347}%
\vSp{99.711161}{163.241162}{62.380832}{0.469162}%
\vSp{99.924316}{163.656862}{63.059839}{0.480069}%
\vSp{100.137631}{164.084834}{63.729101}{0.491397}%
\vSp{100.351105}{164.525476}{64.388160}{0.503155}%
\vSp{100.564738}{164.979192}{65.036584}{0.515355}%
\vSp{100.778527}{165.446401}{65.673965}{0.528004}%
\vSp{100.992470}{165.927527}{66.299915}{0.541113}%
\vSp{101.206566}{166.423004}{66.914073}{0.320398}%
\vSp{102.383380}{169.414360}{69.796884}{0.328192}%
\vSp{102.494164}{169.722360}{70.333940}{0.646288}%
\vSp{102.709236}{170.330950}{70.857286}{0.663267}%
\vSp{102.924434}{170.957541}{71.366727}{0.680731}%
\vSp{103.139752}{171.602590}{71.862083}{0.698671}%
\vSp{103.355188}{172.266544}{72.343190}{0.717077}%
\vSp{103.570736}{172.949839}{72.809895}{0.365775}%
\vSp{104.488585}{176.081846}{74.529985}{0.610715}%
\vSp{104.650039}{176.670435}{74.922696}{0.836146}%
\vSp{104.866185}{177.477797}{75.300237}{0.857130}%
\vSp{105.082417}{178.306872}{75.662478}{0.878314}%
\vSp{105.298732}{179.157829}{76.009284}{0.899635}%
\vSp{105.515127}{180.030777}{76.340504}{0.018060}%
\vSp{106.184866}{182.870230}{77.238874}{0.893647}%
\vSp{106.381446}{183.741803}{77.505843}{1.005362}%
\vSp{106.598197}{184.723356}{77.756117}{1.025589}%
\vSp{106.815013}{185.725616}{77.989358}{1.045204}%
\vSp{107.031891}{186.747940}{78.205166}{0.130199}%
\vSp{107.640863}{189.716087}{78.582529}{0.214531}%
\vSp{107.682891}{189.926373}{78.742879}{1.114172}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSp{107.900011}{191.019110}{78.883354}{1.128071}%
\vSp{108.117190}{192.126014}{79.003041}{1.140195}%
\vSp{108.334431}{193.245272}{79.100856}{0.503031}%
\vSp{108.973731}{196.587650}{79.225479}{0.068858}%
\vSp{108.986543}{196.655294}{79.248918}{1.165954}%
\vSp{109.204056}{197.800781}{79.243629}{1.165387}%
\vSp{109.421652}{198.945692}{79.206960}{1.161474}%
\vSp{109.639339}{200.086620}{79.135697}{0.538327}%
\vSp{110.296000}{203.461895}{78.670507}{1.092328}%
\vSp{110.511307}{204.532938}{78.411518}{1.082731}%
\vSp{110.729732}{205.593598}{78.086544}{1.053606}%
\vSp{110.948412}{206.624509}{77.683701}{0.871335}%
\vSp{111.810992}{210.296989}{75.828759}{0.054543}%
\vSp{111.827612}{210.349872}{74.902726}{0.835066}%
\vSp{112.049462}{211.156116}{73.749562}{0.777240}%
\vSp{112.272883}{211.902303}{72.297130}{0.715270}%
\vSp{112.498669}{212.583703}{70.439525}{0.649638}%
\vSp{112.728169}{213.195850}{68.015986}{0.581010}%
\vSp{112.963797}{213.734614}{64.773306}{0.487232}%
\vSp{115.221816}{214.425521}{-60.978611}{0.326987}%
\vSp{115.353443}{214.139591}{-65.257273}{0.519658}%
\vSp{115.553828}{213.667640}{-68.370927}{0.590076}%
\vSp{115.759929}{213.119111}{-70.706630}{0.658283}%
\vSp{115.969517}{212.497798}{-72.502150}{0.723384}%
\vSp{116.181341}{211.807886}{-73.909216}{0.784745}%
\vSp{116.394657}{211.053884}{-75.028251}{0.496867}%
\vSp{117.198196}{207.755589}{-77.249264}{0.267465}%
\vSp{117.255770}{207.494721}{-77.731563}{1.023567}%
\vSp{117.472127}{206.494529}{-78.122915}{1.056785}%
\vSp{117.688733}{205.460367}{-78.438137}{1.085189}%
\vSp{117.905539}{204.397198}{-78.688728}{0.666993}%
\vSp{118.592090}{200.897147}{-79.134271}{0.966814}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSp{118.774170}{199.947666}{-79.200253}{1.160762}%
\vSp{118.991586}{198.807464}{-79.232076}{1.164151}%
\vSp{119.209084}{197.663811}{-79.232870}{0.808273}%
\vSp{119.905066}{194.021357}{-79.072812}{0.920222}%
\vSp{120.079775}{193.117820}{-78.971340}{1.136958}%
\vSp{120.297606}{192.001860}{-78.848111}{1.124551}%
\vSp{120.515497}{190.898543}{-78.704179}{0.918270}%
\vSp{121.279403}{187.157177}{-78.156399}{0.524398}%
\vSp{121.387664}{186.643943}{-77.937281}{1.040758}%
\vSp{121.605861}{185.626165}{-77.700729}{1.021041}%
\vSp{121.824123}{184.628559}{-77.447132}{1.000734}%
\vSp{122.042452}{183.651746}{-77.176818}{0.513069}%
\vSp{122.825229}{180.329022}{-76.268192}{0.379719}%
\vSp{122.916489}{179.960156}{-75.933456}{0.894883}%
\vSp{123.135192}{179.092107}{-75.583075}{0.873578}%
\vSp{123.353980}{178.246038}{-75.217193}{0.852421}%
\vSp{123.572855}{177.421832}{-74.835943}{0.831474}%
\vSp{123.791822}{176.619310}{-74.439447}{0.267925}%
\vSp{124.682221}{173.577212}{-72.703401}{0.685985}%
\vSp{124.888158}{172.922248}{-72.232486}{0.712752}%
\vSp{125.107753}{172.243493}{-71.747076}{0.694417}%
\vSp{125.327468}{171.584016}{-71.247321}{0.676551}%
\vSp{125.547305}{170.943380}{-70.733384}{0.659162}%
\vSp{125.767270}{170.321136}{-70.205444}{0.642259}%
\vSp{125.987365}{169.716826}{-69.663696}{0.028875}%
\vSp{127.068909}{166.990623}{-67.363147}{0.046040}%
\vSp{127.089934}{166.948130}{-66.755936}{0.551123}%
\vSp{127.310891}{166.441741}{-66.136497}{0.537622}%
\vSp{127.532001}{165.950079}{-65.505171}{0.524588}%
\vSp{127.753268}{165.472704}{-64.862325}{0.512012}%
\vSp{127.974694}{165.009185}{-64.208346}{0.499885}%
\vSp{128.196281}{164.559097}{-63.543648}{0.488198}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSp{128.418029}{164.122026}{-62.868667}{0.476941}%
\vSp{128.639940}{163.697567}{-62.183863}{0.463591}%
\vSp{130.364015}{160.790110}{-57.158272}{0.094681}%
\vSp{130.421056}{160.710561}{-56.413916}{0.393175}%
\vSp{130.644399}{160.383025}{-55.664753}{0.385615}%
\vSp{130.867889}{160.064603}{-54.911412}{0.378365}%
\vSp{131.091521}{159.755001}{-54.154527}{0.371413}%
\vSp{131.315290}{159.453933}{-53.394739}{0.364750}%
\vSp{131.539191}{159.161126}{-52.632690}{0.358365}%
\vSp{131.763219}{158.876311}{-51.869022}{0.352249}%
\vSp{131.987367}{158.599231}{-51.104376}{0.346391}%
\vSp{132.211629}{158.329639}{-50.339387}{0.340782}%
\vSp{132.435998}{158.067292}{-49.574686}{0.335412}%
\vSp{132.660468}{157.811959}{-48.810894}{0.330273}%
\vSp{132.885030}{157.563415}{-48.048619}{0.048530}%
\vSp{135.039224}{155.484038}{-41.349181}{0.116237}%
\vSp{135.134042}{155.407246}{-40.631907}{0.286596}%
\vSp{135.359108}{155.220616}{-39.921646}{0.283601}%
\vSp{135.584174}{155.038618}{-39.218758}{0.280740}%
\vSp{135.809231}{154.861111}{-38.523576}{0.278008}%
\vSp{136.034273}{154.687957}{-37.836410}{0.275398}%
\vSp{136.259293}{154.519026}{-37.157540}{0.272906}%
\vSp{136.484285}{154.354188}{-36.487225}{0.270526}%
\vSp{136.709243}{154.193322}{-35.825694}{0.268253}%
\vSp{136.934160}{154.036307}{-35.173157}{0.266083}%
\vSp{137.159032}{153.883031}{-34.529796}{0.264010}%
\vSp{137.383853}{153.733380}{-33.895771}{0.262031}%
\vSp{137.608618}{153.587250}{-33.271220}{0.260142}%
\vSp{137.833322}{153.444535}{-32.656258}{0.258337}%
\vSp{138.057961}{153.305137}{-32.050981}{0.256614}%
\vSp{138.282532}{153.168959}{-31.455462}{0.200518}%
\vSp{141.089204}{151.699634}{-25.074691}{0.109584}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSp{141.194405}{151.653193}{-24.605533}{0.239222}%
\vSp{141.417754}{151.553588}{-24.145625}{0.238354}%
\vSp{141.641008}{151.456087}{-23.694857}{0.237524}%
\vSp{141.864165}{151.360635}{-23.253111}{0.236730}%
\vSp{142.087227}{151.267176}{-22.820265}{0.235970}%
\vSp{142.310193}{151.175656}{-22.396194}{0.235244}%
\vSp{142.533064}{151.086026}{-21.980767}{0.234550}%
\vSp{142.755840}{150.998236}{-21.573851}{0.233885}%
\vSp{142.978522}{150.912236}{-21.175310}{0.233249}%
\vSp{143.201110}{150.827981}{-20.785006}{0.232641}%
\vSp{143.423606}{150.745426}{-20.402799}{0.232058}%
\vSp{143.646009}{150.664526}{-20.028548}{0.231501}%
\vSp{143.868322}{150.585240}{-19.662109}{0.230967}%
\vSp{144.090544}{150.507526}{-19.303340}{0.230456}%
\vSp{144.312678}{150.431344}{-18.952098}{0.229966}%
\vSp{144.534724}{150.356656}{-18.608238}{0.229498}%
\vSp{144.756682}{150.283425}{-18.271618}{0.229048}%
\vSp{144.978555}{150.211613}{-17.942094}{0.019554}%
\vSp{147.828400}{149.398744}{-14.490887}{0.024705}%
\vSp{147.855697}{149.392562}{-14.241181}{0.224396}%
\vSp{148.076507}{149.337359}{-13.996717}{0.224155}%
\vSp{148.297251}{149.283144}{-13.757379}{0.223924}%
\vSp{148.517931}{149.229892}{-13.523050}{0.223702}%
\vSp{148.738547}{149.177583}{-13.293616}{0.223488}%
\vSp{148.959101}{149.126193}{-13.068966}{0.223283}%
\vSp{149.179594}{149.075704}{-12.848991}{0.223086}%
\vSp{149.400028}{149.026093}{-12.633585}{0.222897}%
\vSp{149.620403}{148.977342}{-12.422642}{0.222714}%
\vSp{149.840721}{148.929432}{-12.216060}{0.222539}%
\vSp{150.060983}{148.882343}{-12.013738}{0.222370}%
\vSp{150.281190}{148.836057}{-11.815579}{0.222208}%
\vSp{150.501344}{148.790557}{-11.621487}{0.222052}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSp{150.721445}{148.745826}{-11.431368}{0.221902}%
\vSp{150.941494}{148.701846}{-11.245130}{0.221757}%
\vSp{151.161494}{148.658602}{-11.062683}{0.221618}%
\vSp{151.381444}{148.616078}{-10.883940}{0.221484}%
\vSp{151.601346}{148.574257}{-10.708816}{0.221355}%
\vSp{151.821201}{148.533125}{-10.537226}{0.066363}%
\vSp{154.772923}{148.040188}{-8.593612}{0.121400}%
\vSp{154.894753}{148.022047}{-8.463767}{0.219895}%
\vSp{155.114012}{147.989682}{-8.336419}{0.219823}%
\vSp{155.333238}{147.957811}{-8.211510}{0.219753}%
\vSp{155.552431}{147.926425}{-8.088986}{0.219686}%
\vSp{155.771593}{147.895512}{-7.968794}{0.219621}%
\vSp{155.990724}{147.865066}{-7.850880}{0.219558}%
\vSp{156.209824}{147.835075}{-7.735193}{0.219497}%
\vSp{156.428895}{147.805532}{-7.621684}{0.219439}%
\vSp{156.647936}{147.776427}{-7.510305}{0.219382}%
\vSp{156.866950}{147.747753}{-7.401007}{0.219327}%
\vSp{157.085935}{147.719501}{-7.293744}{0.219274}%
\vSp{157.304893}{147.691663}{-7.188472}{0.219223}%
\vSp{157.523825}{147.664230}{-7.085146}{0.219174}%
\vSp{157.742730}{147.637197}{-6.983724}{0.219126}%
\vSp{157.961610}{147.610554}{-6.884163}{0.219079}%
\vSp{158.180465}{147.584294}{-6.786423}{0.219035}%
\vSp{158.399296}{147.558411}{-6.690464}{0.218991}%
\vSp{158.618102}{147.532898}{-6.596248}{0.218949}%
\vSp{158.836886}{147.507746}{-6.503735}{0.029768}%
\vSp{161.765449}{147.202700}{-5.440519}{0.131795}%
\vSp{161.897653}{147.190205}{-5.368368}{0.218458}%
\vSp{162.116139}{147.169766}{-5.297453}{0.218433}%
\vSp{162.334608}{147.149599}{-5.227747}{0.218408}%
\vSp{162.553061}{147.129699}{-5.159226}{0.218385}%
\vSp{162.771498}{147.110061}{-5.091865}{0.218362}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSp{162.989919}{147.090680}{-5.025641}{0.218339}%
\vSp{163.208324}{147.071554}{-4.960530}{0.218318}%
\vSp{163.426715}{147.052676}{-4.896509}{0.218297}%
\vSp{163.645091}{147.034043}{-4.833557}{0.218276}%
\vSp{163.863452}{147.015650}{-4.771652}{0.218256}%
\vSp{164.081799}{146.997495}{-4.710772}{0.218237}%
\vSp{164.300133}{146.979572}{-4.650897}{0.218219}%
\vSp{164.518452}{146.961878}{-4.592007}{0.218200}%
\vSp{164.736758}{146.944409}{-4.534082}{0.218183}%
\vSp{164.955051}{146.927161}{-4.477103}{0.218166}%
\vSp{165.173332}{146.910131}{-4.421051}{0.218149}%
\vSp{165.391599}{146.893315}{-4.365908}{0.218133}%
\vSp{165.609855}{146.876709}{-4.311655}{0.218117}%
\vSp{165.828098}{146.860311}{-4.258276}{0.039268}%
\vSp{168.769032}{146.657879}{-3.636530}{0.112954}%
\vSp{168.882355}{146.650714}{-3.593744}{0.217929}%
\vSp{169.100442}{146.637054}{-3.551611}{0.217919}%
\vSp{169.318520}{146.623555}{-3.510119}{0.217909}%
\vSp{169.536590}{146.610213}{-3.469257}{0.217899}%
\vSp{169.754651}{146.597027}{-3.429012}{0.217890}%
\vSp{169.972703}{146.583995}{-3.389373}{0.217881}%
\vSp{170.190747}{146.571114}{-3.350329}{0.217872}%
\vSp{170.408783}{146.558381}{-3.311868}{0.217864}%
\vSp{170.626811}{146.545795}{-3.273982}{0.217856}%
\vSp{170.844832}{146.533353}{-3.236658}{0.217848}%
\vSp{171.062844}{146.521053}{-3.199886}{0.217840}%
\vSp{171.280849}{146.508894}{-3.163657}{0.217832}%
\vSp{171.498847}{146.496872}{-3.127961}{0.217825}%
\vSp{171.716838}{146.484986}{-3.092788}{0.217817}%
\vSp{171.934821}{146.473234}{-3.058129}{0.217810}%
\vSp{172.152797}{146.461614}{-3.023974}{0.217803}%
\vSp{172.370766}{146.450124}{-2.990315}{0.217797}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSp{172.588729}{146.438762}{-2.957143}{0.217790}%
\vSp{172.806685}{146.427527}{-2.924448}{0.065667}%
\vSp{175.774347}{146.286188}{-2.539314}{0.082791}%
\vSp{175.857430}{146.282520}{-2.512501}{0.217709}%
\vSp{176.075299}{146.272976}{-2.486056}{0.217705}%
\vSp{176.293163}{146.263533}{-2.459972}{0.217701}%
\vSp{176.511022}{146.254189}{-2.434244}{0.217696}%
\vSp{176.728876}{146.244943}{-2.408867}{0.217692}%
\vSp{176.946725}{146.235793}{-2.383833}{0.217688}%
\vSp{177.164570}{146.226738}{-2.359137}{0.217685}%
\vSp{177.382409}{146.217778}{-2.334774}{0.217681}%
\vSp{177.600245}{146.208910}{-2.310738}{0.217677}%
\vSp{177.818076}{146.200133}{-2.287024}{0.217673}%
\vSp{178.035902}{146.191447}{-2.263626}{0.217670}%
\vSp{178.253724}{146.182850}{-2.240539}{0.217666}%
\vSp{178.471542}{146.174340}{-2.217759}{0.217663}%
\vSp{178.689356}{146.165917}{-2.195279}{0.217660}%
\vSp{178.907165}{146.157579}{-2.173096}{0.217657}%
\vSp{179.124971}{146.149326}{-2.151204}{0.217653}%
\vSp{179.342772}{146.141156}{-2.129600}{0.217650}%
\vSp{179.560570}{146.133068}{-2.108277}{0.217647}%
\vSp{179.778363}{146.125062}{-2.087232}{0.099035}%
\vSp{182.779131}{146.022445}{-1.836992}{0.047748}%
\vSp{182.827101}{146.020914}{-1.819402}{0.217610}%
\vSp{183.044843}{146.014005}{-1.802031}{0.217608}%
\vSp{183.262582}{146.007162}{-1.784876}{0.217606}%
\vSp{183.480319}{146.000384}{-1.767933}{0.217604}%
\vSp{183.698052}{145.993671}{-1.751200}{0.217602}%
\vSp{183.915783}{145.987021}{-1.734672}{0.217600}%
\vSp{184.133511}{145.980434}{-1.718347}{0.217598}%
\vSp{184.351236}{145.973909}{-1.702221}{0.217596}%
\vSp{184.568958}{145.967446}{-1.686293}{0.217594}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSp{184.786678}{145.961043}{-1.670558}{0.217592}%
\vSp{185.004395}{145.954699}{-1.655014}{0.217591}%
\vSp{185.222109}{145.948415}{-1.639658}{0.217589}%
\vSp{185.439821}{145.942189}{-1.624487}{0.217587}%
\vSp{185.657530}{145.936020}{-1.609499}{0.217586}%
\vSp{185.875237}{145.929909}{-1.594691}{0.217584}%
\vSp{186.092941}{145.923854}{-1.580059}{0.217583}%
\vSp{186.310643}{145.917854}{-1.565602}{0.217581}%
\vSp{186.528342}{145.911910}{-1.551317}{0.217580}%
\vSp{186.746039}{145.906019}{-1.537202}{0.135562}%
\vSp{189.782988}{145.829156}{-1.368046}{0.010415}%
\vSp{189.793568}{145.828908}{-1.356060}{0.217561}%
\vSp{190.011233}{145.823759}{-1.344211}{0.217560}%
\vSp{190.228897}{145.818655}{-1.332497}{0.217559}%
\vSp{190.446558}{145.813596}{-1.320915}{0.217558}%
\vSp{190.664218}{145.808581}{-1.309465}{0.217557}%
\vSp{190.881876}{145.803609}{-1.298143}{0.217556}%
\vSp{191.099532}{145.798681}{-1.286948}{0.217555}%
\vSp{191.317187}{145.793794}{-1.275878}{0.217554}%
\vSp{191.534840}{145.788950}{-1.264933}{0.217553}%
\vSp{191.752491}{145.784148}{-1.254109}{0.217552}%
\vSp{191.970140}{145.779386}{-1.243406}{0.217551}%
\vSp{192.187788}{145.774665}{-1.232821}{0.217550}%
\vSp{192.405434}{145.769985}{-1.222353}{0.217550}%
\vSp{192.623079}{145.765344}{-1.212001}{0.217549}%
\vSp{192.840721}{145.760742}{-1.201762}{0.217548}%
\vSp{193.058363}{145.756180}{-1.191636}{0.217547}%
\vSp{193.276003}{145.751655}{-1.181621}{0.217546}%
\vSp{193.493641}{145.747169}{-1.171715}{0.217545}%
\vSp{193.711278}{145.742721}{-1.161917}{0.173634}%
\vSp{196.786111}{145.683664}{-1.035296}{0.189465}%
\vSp{196.975662}{145.680241}{-1.026954}{0.217535}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSp{197.193277}{145.676342}{-1.018700}{0.217534}%
\vSp{197.410891}{145.672474}{-1.010531}{0.217534}%
\vSp{197.628504}{145.668638}{-1.002447}{0.217533}%
\vSp{197.846116}{145.664832}{-0.994448}{0.217533}%
\vSp{198.063726}{145.661057}{-0.986531}{0.217532}%
\vSp{198.281335}{145.657311}{-0.978696}{0.217532}%
\vSp{198.498944}{145.653596}{-0.970941}{0.217531}%
\vSp{198.716551}{145.649910}{-0.963267}{0.217531}%
\vSp{198.934157}{145.646253}{-0.955671}{0.217530}%
\vSp{199.151762}{145.642624}{-0.948153}{0.217530}%
\vSp{199.369366}{145.639025}{-0.940711}{0.217529}%
\vSp{199.586969}{145.635453}{-0.933346}{0.217529}%
\vSp{199.804570}{145.631910}{-0.926055}{0.217528}%
\vSp{200.022171}{145.628394}{-0.918838}{0.217528}%
\vSp{200.239771}{145.624906}{-0.911694}{0.217528}%
\vSp{200.457370}{145.621445}{-0.904622}{0.217527}%
\vSp{200.674967}{145.618011}{-0.897621}{0.212511}%
\vSp{203.788403}{145.571659}{-0.806609}{0.150350}%
\vSp{203.938822}{145.569542}{-0.800577}{0.217521}%
\vSp{204.156406}{145.566503}{-0.794603}{0.217521}%
\vSp{204.373988}{145.563486}{-0.788686}{0.217521}%
\vSp{204.591570}{145.560492}{-0.782827}{0.217520}%
\vSp{204.809151}{145.557520}{-0.777025}{0.217520}%
\vSp{205.026731}{145.554571}{-0.771278}{0.217520}%
\vSp{205.244311}{145.551642}{-0.765586}{0.217519}%
\vSp{205.461889}{145.548736}{-0.759948}{0.217519}%
\vSp{205.679467}{145.545851}{-0.754364}{0.217519}%
\vSp{205.897045}{145.542987}{-0.748834}{0.217519}%
\vSp{206.114621}{145.540144}{-0.743356}{0.217518}%
\vSp{206.332197}{145.537322}{-0.737930}{0.217518}%
\vSp{206.549772}{145.534521}{-0.732555}{0.217518}%
\vSp{206.767346}{145.531740}{-0.727231}{0.217518}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSp{206.984920}{145.528979}{-0.721957}{0.217517}%
\vSp{207.202493}{145.526239}{-0.716733}{0.217517}%
\vSp{207.420065}{145.523518}{-0.711557}{0.217517}%
\vSp{207.637637}{145.520816}{-0.706430}{0.217517}%
\vSp{207.855208}{145.518135}{-0.701351}{0.034312}%
\vSp{210.790183}{145.483773}{-0.639436}{0.110896}%
\vSp{210.901134}{145.482535}{-0.634973}{0.217513}%
\vSp{211.118696}{145.480124}{-0.630549}{0.217513}%
\vSp{211.336257}{145.477731}{-0.626166}{0.217513}%
\vSp{211.553818}{145.475354}{-0.621822}{0.217513}%
\vSp{211.771378}{145.472993}{-0.617517}{0.217513}%
\vSp{211.988938}{145.470649}{-0.613250}{0.217512}%
\vSp{212.206497}{145.468321}{-0.609022}{0.217512}%
\vSp{212.424055}{145.466009}{-0.604831}{0.217512}%
\vSp{212.641613}{145.463713}{-0.600678}{0.217512}%
\vSp{212.859171}{145.461432}{-0.596561}{0.217512}%
\vSp{213.076728}{145.459168}{-0.592481}{0.217512}%
\vSp{213.294284}{145.456919}{-0.588438}{0.217511}%
\vSp{213.511840}{145.454685}{-0.584430}{0.217511}%
\vSp{213.729395}{145.452466}{-0.580457}{0.217511}%
\vSp{213.946950}{145.450263}{-0.576519}{0.217511}%
\vSp{214.164505}{145.448074}{-0.572616}{0.217511}%
\vSp{214.382059}{145.445900}{-0.568747}{0.217511}%
\vSp{214.599612}{145.443741}{-0.564911}{0.217511}%
\vSp{214.817166}{145.441597}{-0.561109}{0.073889}%
}}%
{\color{black!40}\vlB{%
\vSr{115.150000}{103.000000}{90.000000}{2.800000}%
\vSr{115.150000}{108.000000}{90.000000}{2.800000}%
\vSr{115.150000}{113.000000}{90.000000}{2.800000}%
\vSr{115.150000}{118.000000}{90.000000}{2.800000}%
\vSr{115.150000}{123.000000}{90.000000}{2.800000}%
\vSr{115.150000}{128.000000}{90.000000}{2.800000}%
\vSr{115.150000}{133.000000}{90.000000}{2.800000}%
\vSr{115.150000}{138.000000}{90.000000}{2.800000}%
\vSr{115.150000}{143.000000}{90.000000}{2.800000}%
\vSr{115.150000}{148.000000}{90.000000}{2.800000}%
\vSr{115.150000}{153.000000}{90.000000}{2.800000}%
\vSr{115.150000}{158.000000}{90.000000}{2.800000}%
\vSr{115.150000}{163.000000}{90.000000}{2.800000}%
\vSr{115.150000}{168.000000}{90.000000}{2.800000}%
\vSr{115.150000}{173.000000}{90.000000}{2.800000}%
\vSr{115.150000}{178.000000}{90.000000}{2.800000}%
\vSr{115.150000}{183.000000}{90.000000}{2.800000}%
\vSr{115.150000}{188.000000}{90.000000}{2.800000}%
\vSr{115.150000}{193.000000}{90.000000}{2.800000}%
\vSr{115.150000}{198.000000}{90.000000}{2.800000}%
\vSr{115.150000}{203.000000}{90.000000}{2.800000}%
\vSr{115.150000}{208.000000}{90.000000}{2.800000}%
\vSr{115.150000}{213.000000}{90.000000}{2.800000}%
\vSr{115.150000}{218.000000}{90.000000}{2.800000}%
\vSr{115.150000}{223.000000}{90.000000}{2.800000}%
\vSr{115.150000}{228.000000}{90.000000}{1.000000}%
}}%
{\color{black}\vlB{%
\vSz{298.200000}{166.000000}{0.000000}{129.600000}%
\vSz{362.525000}{101.200000}{90.000000}{129.600000}%
\vSk{308.600000}{163.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(309.000000,154.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont -1}}}%
{\color{black}\vlB{%
\vSk{360.500000}{112.000000}{0.000000}{5.000000}%
}}%
{\color{black}\put(356.000000,112.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont -1}}}%
{\color{black}\vlB{%
\vSk{416.600000}{163.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(417.000000,154.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 1}}}%
{\color{black}\vlB{%
\vSk{360.500000}{220.000000}{0.000000}{5.000000}%
}}%
{\color{black}\put(356.000000,220.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 1}}}%
{\color{black}\put(363.000000,83.200000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $Q_s/Q_\star$}}}%
{\color{black}\put(363.000000,242.800000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $f_s/F_s$}}}%
{\color{vlfGreen}\vlB{%
\vSad{362.993521}{220.000000}{-0.450000}{0.848221}%
\vSad{363.828758}{219.993338}{-1.350000}{0.848221}%
\vSad{364.663792}{219.973354}{-2.250000}{0.848221}%
\vSad{365.498414}{219.940053}{-3.150000}{0.848221}%
\vSad{366.332421}{219.893443}{-4.050000}{0.848221}%
\vSad{367.165605}{219.833536}{-4.950000}{0.848221}%
\vSad{367.997761}{219.760346}{-5.850000}{0.848221}%
\vSad{368.828684}{219.673892}{-6.750000}{0.848221}%
\vSad{369.658170}{219.574194}{-7.650000}{0.848221}%
\vSad{370.486012}{219.461278}{-8.550000}{0.848221}%
\vSad{371.312007}{219.335170}{-9.450000}{0.848221}%
\vSad{372.135951}{219.195904}{-10.350000}{0.848221}%
\vSad{372.957641}{219.043512}{-11.250000}{0.848221}%
\vSad{373.776875}{218.878032}{-12.150000}{0.848221}%
\vSad{374.593449}{218.699505}{-13.050000}{0.848221}%
\vSad{375.407163}{218.507976}{-13.950000}{0.848221}%
\vSad{376.217815}{218.303491}{-14.850000}{0.848221}%
\vSad{377.025206}{218.086101}{-15.750000}{0.848221}%
\vSad{377.829137}{217.855859}{-16.650000}{0.848221}%
\vSad{378.629409}{217.612823}{-17.550000}{0.848221}%
\vSad{379.425824}{217.357052}{-18.450000}{0.848221}%
\vSad{380.218187}{217.088609}{-19.350000}{0.848221}%
\vSad{381.006301}{216.807562}{-20.250000}{0.848221}%
\vSad{381.789973}{216.513978}{-21.150000}{0.848221}%
\vSad{382.569008}{216.207930}{-22.050000}{0.848221}%
\vSad{383.343215}{215.889495}{-22.950000}{0.848221}%
\vSad{384.112403}{215.558750}{-23.850000}{0.848221}%
\vSad{384.876381}{215.215777}{-24.750000}{0.848221}%
\vSad{385.634962}{214.860661}{-25.650000}{0.848221}%
\vSad{386.387958}{214.493489}{-26.550000}{0.848221}%
\vSad{387.135183}{214.114352}{-27.450000}{0.848221}%
\vSad{387.876453}{213.723344}{-28.350000}{0.848221}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{388.611586}{213.320561}{-29.250000}{0.848221}%
\vSad{389.340399}{212.906102}{-30.150000}{0.848221}%
\vSad{390.062713}{212.480069}{-31.050000}{0.848221}%
\vSad{390.778350}{212.042569}{-31.950000}{0.848221}%
\vSad{391.487133}{211.593708}{-32.850000}{0.848221}%
\vSad{392.188887}{211.133598}{-33.750000}{0.848221}%
\vSad{392.883439}{210.662351}{-34.650000}{0.848221}%
\vSad{393.570618}{210.180085}{-35.550000}{0.848221}%
\vSad{394.250254}{209.686918}{-36.450000}{0.848221}%
\vSad{394.922179}{209.182972}{-37.350000}{0.848221}%
\vSad{395.586228}{208.668371}{-38.250000}{0.848221}%
\vSad{396.242237}{208.143242}{-39.150000}{0.848221}%
\vSad{396.890044}{207.607715}{-40.050000}{0.848221}%
\vSad{397.529489}{207.061922}{-40.950000}{0.848221}%
\vSad{398.160415}{206.505998}{-41.850000}{0.848221}%
\vSad{398.782665}{205.940079}{-42.750000}{0.848221}%
\vSad{399.396086}{205.364306}{-43.650000}{0.848221}%
\vSad{400.000528}{204.778820}{-44.550000}{0.848221}%
\vSad{400.595839}{204.183766}{-45.450000}{0.848221}%
\vSad{401.181875}{203.579291}{-46.350000}{0.848221}%
\vSad{401.758490}{202.965544}{-47.250000}{0.848221}%
\vSad{402.325542}{202.342676}{-48.150000}{0.848221}%
\vSad{402.882890}{201.710841}{-49.050000}{0.848221}%
\vSad{403.430398}{201.070195}{-49.950000}{0.848221}%
\vSad{403.967931}{200.420895}{-50.850000}{0.848221}%
\vSad{404.495356}{199.763103}{-51.750000}{0.848221}%
\vSad{405.012542}{199.096981}{-52.650000}{0.848221}%
\vSad{405.519362}{198.422692}{-53.550000}{0.848221}%
\vSad{406.015691}{197.740404}{-54.450000}{0.848221}%
\vSad{406.501406}{197.050284}{-55.350000}{0.848221}%
\vSad{406.976389}{196.352502}{-56.250000}{0.848221}%
\vSad{407.440520}{195.647232}{-57.150000}{0.848221}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{407.893687}{194.934647}{-58.050000}{0.848221}%
\vSad{408.335777}{194.214922}{-58.950000}{0.848221}%
\vSad{408.766681}{193.488236}{-59.850000}{0.848221}%
\vSad{409.186293}{192.754768}{-60.750000}{0.848221}%
\vSad{409.594509}{192.014698}{-61.650000}{0.848221}%
\vSad{409.991228}{191.268210}{-62.550000}{0.848221}%
\vSad{410.376353}{190.515487}{-63.450000}{0.848221}%
\vSad{410.749789}{189.756715}{-64.350000}{0.848221}%
\vSad{411.111443}{188.992082}{-65.250000}{0.848221}%
\vSad{411.461226}{188.221775}{-66.150000}{0.848221}%
\vSad{411.799052}{187.445986}{-67.050000}{0.848221}%
\vSad{412.124838}{186.664905}{-67.950000}{0.848221}%
\vSad{412.438503}{185.878726}{-68.850000}{0.848221}%
\vSad{412.739970}{185.087642}{-69.750000}{0.848221}%
\vSad{413.029164}{184.291848}{-70.650000}{0.848221}%
\vSad{413.306014}{183.491541}{-71.550000}{0.848221}%
\vSad{413.570452}{182.686918}{-72.450000}{0.848221}%
\vSad{413.822413}{181.878178}{-73.350000}{0.848221}%
\vSad{414.061833}{181.065520}{-74.250000}{0.848221}%
\vSad{414.288656}{180.249145}{-75.150000}{0.848221}%
\vSad{414.502823}{179.429254}{-76.050000}{0.848221}%
\vSad{414.704283}{178.606050}{-76.950000}{0.848221}%
\vSad{414.892985}{177.779735}{-77.850000}{0.848221}%
\vSad{415.068884}{176.950514}{-78.750000}{0.848221}%
\vSad{415.231935}{176.118591}{-79.650000}{0.848221}%
\vSad{415.382099}{175.284171}{-80.550000}{0.848221}%
\vSad{415.519339}{174.447461}{-81.450000}{0.848221}%
\vSad{415.643620}{173.608667}{-82.350000}{0.848221}%
\vSad{415.754912}{172.767995}{-83.250000}{0.848221}%
\vSad{415.853188}{171.925653}{-84.150000}{0.848221}%
\vSad{415.938423}{171.081849}{-85.050000}{0.848221}%
\vSad{416.010596}{170.236791}{-85.950000}{0.848221}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{416.069690}{169.390688}{-86.850000}{0.848221}%
\vSad{416.115689}{168.543748}{-87.750000}{0.848221}%
\vSad{416.148583}{167.696181}{-88.650000}{0.848221}%
\vSad{416.168364}{166.848195}{-89.550000}{0.848221}%
\vSad{416.168364}{166.000000}{-90.450000}{0.848221}%
\vSad{416.148583}{165.151805}{-91.350000}{0.848221}%
\vSad{416.115689}{164.303819}{-92.250000}{0.848221}%
\vSad{416.069690}{163.456252}{-93.150000}{0.848221}%
\vSad{416.010596}{162.609312}{-94.050000}{0.848221}%
\vSad{415.938423}{161.763209}{-94.950000}{0.848221}%
\vSad{415.853188}{160.918151}{-95.850000}{0.848221}%
\vSad{415.754912}{160.074347}{-96.750000}{0.848221}%
\vSad{415.643620}{159.232005}{-97.650000}{0.848221}%
\vSad{415.519339}{158.391333}{-98.550000}{0.848221}%
\vSad{415.382099}{157.552539}{-99.450000}{0.848221}%
\vSad{415.231935}{156.715829}{-100.350000}{0.848221}%
\vSad{415.068884}{155.881409}{-101.250000}{0.848221}%
\vSad{414.892985}{155.049486}{-102.150000}{0.848221}%
\vSad{414.704283}{154.220265}{-103.050000}{0.848221}%
\vSad{414.502823}{153.393950}{-103.950000}{0.848221}%
\vSad{414.288656}{152.570746}{-104.850000}{0.848221}%
\vSad{414.061833}{151.750855}{-105.750000}{0.848221}%
\vSad{413.822413}{150.934480}{-106.650000}{0.848221}%
\vSad{413.570452}{150.121822}{-107.550000}{0.848221}%
\vSad{413.306014}{149.313082}{-108.450000}{0.848221}%
\vSad{413.029164}{148.508459}{-109.350000}{0.848221}%
\vSad{412.739970}{147.708152}{-110.250000}{0.848221}%
\vSad{412.438503}{146.912358}{-111.150000}{0.848221}%
\vSad{412.124838}{146.121274}{-112.050000}{0.848221}%
\vSad{411.799052}{145.335095}{-112.950000}{0.848221}%
\vSad{411.461226}{144.554014}{-113.850000}{0.848221}%
\vSad{411.111443}{143.778225}{-114.750000}{0.848221}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{410.749789}{143.007918}{-115.650000}{0.848221}%
\vSad{410.376353}{142.243285}{-116.550000}{0.848221}%
\vSad{409.991228}{141.484513}{-117.450000}{0.848221}%
\vSad{409.594509}{140.731790}{-118.350000}{0.848221}%
\vSad{409.186293}{139.985302}{-119.250000}{0.848221}%
\vSad{408.766681}{139.245232}{-120.150000}{0.848221}%
\vSad{408.335777}{138.511764}{-121.050000}{0.848221}%
\vSad{407.893687}{137.785078}{-121.950000}{0.848221}%
\vSad{407.440520}{137.065353}{-122.850000}{0.848221}%
\vSad{406.976389}{136.352768}{-123.750000}{0.848221}%
\vSad{406.501406}{135.647498}{-124.650000}{0.848221}%
\vSad{406.015691}{134.949716}{-125.550000}{0.848221}%
\vSad{405.519362}{134.259596}{-126.450000}{0.848221}%
\vSad{405.012542}{133.577308}{-127.350000}{0.848221}%
\vSad{404.495356}{132.903019}{-128.250000}{0.848221}%
\vSad{403.967931}{132.236897}{-129.150000}{0.848221}%
\vSad{403.430398}{131.579105}{-130.050000}{0.848221}%
\vSad{402.882890}{130.929805}{-130.950000}{0.848221}%
\vSad{402.325542}{130.289159}{-131.850000}{0.848221}%
\vSad{401.758490}{129.657324}{-132.750000}{0.848221}%
\vSad{401.181875}{129.034456}{-133.650000}{0.848221}%
\vSad{400.595839}{128.420709}{-134.550000}{0.848221}%
\vSad{400.000528}{127.816234}{-135.450000}{0.848221}%
\vSad{399.396086}{127.221180}{-136.350000}{0.848221}%
\vSad{398.782665}{126.635694}{-137.250000}{0.848221}%
\vSad{398.160415}{126.059921}{-138.150000}{0.848221}%
\vSad{397.529489}{125.494002}{-139.050000}{0.848221}%
\vSad{396.890044}{124.938078}{-139.950000}{0.848221}%
\vSad{396.242237}{124.392285}{-140.850000}{0.848221}%
\vSad{395.586228}{123.856758}{-141.750000}{0.848221}%
\vSad{394.922179}{123.331629}{-142.650000}{0.848221}%
\vSad{394.250254}{122.817028}{-143.550000}{0.848221}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{393.570618}{122.313082}{-144.450000}{0.848221}%
\vSad{392.883439}{121.819915}{-145.350000}{0.848221}%
\vSad{392.188887}{121.337649}{-146.250000}{0.848221}%
\vSad{391.487133}{120.866402}{-147.150000}{0.848221}%
\vSad{390.778350}{120.406292}{-148.050000}{0.848221}%
\vSad{390.062713}{119.957431}{-148.950000}{0.848221}%
\vSad{389.340399}{119.519931}{-149.850000}{0.848221}%
\vSad{388.611586}{119.093898}{-150.750000}{0.848221}%
\vSad{387.876453}{118.679439}{-151.650000}{0.848221}%
\vSad{387.135183}{118.276656}{-152.550000}{0.848221}%
\vSad{386.387958}{117.885648}{-153.450000}{0.848221}%
\vSad{385.634962}{117.506511}{-154.350000}{0.848221}%
\vSad{384.876381}{117.139339}{-155.250000}{0.848221}%
\vSad{384.112403}{116.784223}{-156.150000}{0.848221}%
\vSad{383.343215}{116.441250}{-157.050000}{0.848221}%
\vSad{382.569008}{116.110505}{-157.950000}{0.848221}%
\vSad{381.789973}{115.792070}{-158.850000}{0.848221}%
\vSad{381.006301}{115.486022}{-159.750000}{0.848221}%
\vSad{380.218187}{115.192438}{-160.650000}{0.848221}%
\vSad{379.425824}{114.911391}{-161.550000}{0.848221}%
\vSad{378.629409}{114.642948}{-162.450000}{0.848221}%
\vSad{377.829137}{114.387177}{-163.350000}{0.848221}%
\vSad{377.025206}{114.144141}{-164.250000}{0.848221}%
\vSad{376.217815}{113.913899}{-165.150000}{0.848221}%
\vSad{375.407163}{113.696509}{-166.050000}{0.848221}%
\vSad{374.593449}{113.492024}{-166.950000}{0.848221}%
\vSad{373.776875}{113.300495}{-167.850000}{0.848221}%
\vSad{372.957641}{113.121968}{-168.750000}{0.848221}%
\vSad{372.135951}{112.956488}{-169.650000}{0.848221}%
\vSad{371.312007}{112.804096}{-170.550000}{0.848221}%
\vSad{370.486012}{112.664830}{-171.450000}{0.848221}%
\vSad{369.658170}{112.538722}{-172.350000}{0.848221}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{368.828684}{112.425806}{-173.250000}{0.848221}%
\vSad{367.997761}{112.326108}{-174.150000}{0.848221}%
\vSad{367.165605}{112.239654}{-175.050000}{0.848221}%
\vSad{366.332421}{112.166464}{-175.950000}{0.848221}%
\vSad{365.498414}{112.106557}{-176.850000}{0.848221}%
\vSad{364.663792}{112.059947}{-177.750000}{0.848221}%
\vSad{363.828758}{112.026646}{-178.650000}{0.848221}%
\vSad{362.993521}{112.006662}{-179.550000}{0.848221}%
\vSad{362.145325}{112.000000}{179.550000}{0.848221}%
\vSad{361.284382}{112.006662}{178.650000}{0.848221}%
\vSad{360.423862}{112.026646}{177.750000}{0.848221}%
\vSad{359.563978}{112.059947}{176.850000}{0.848221}%
\vSad{358.704942}{112.106557}{175.950000}{0.848221}%
\vSad{357.846965}{112.166464}{175.050000}{0.848221}%
\vSad{356.990260}{112.239654}{174.150000}{0.848221}%
\vSad{356.135037}{112.326108}{173.250000}{0.848221}%
\vSad{355.281508}{112.425806}{172.350000}{0.848221}%
\vSad{354.429884}{112.538722}{171.450000}{0.848221}%
\vSad{353.580374}{112.664830}{170.550000}{0.848221}%
\vSad{352.733189}{112.804096}{169.650000}{0.848221}%
\vSad{351.888537}{112.956488}{168.750000}{0.848221}%
\vSad{351.046626}{113.121968}{167.850000}{0.848221}%
\vSad{350.207664}{113.300495}{166.950000}{0.848221}%
\vSad{349.371859}{113.492024}{166.050000}{0.848221}%
\vSad{348.539417}{113.696509}{165.150000}{0.848221}%
\vSad{347.710542}{113.913899}{164.250000}{0.848221}%
\vSad{346.885440}{114.144141}{163.350000}{0.848221}%
\vSad{346.064313}{114.387177}{162.450000}{0.848221}%
\vSad{345.247366}{114.642948}{161.550000}{0.848221}%
\vSad{344.434799}{114.911391}{160.650000}{0.848221}%
\vSad{343.626812}{115.192438}{159.750000}{0.848221}%
\vSad{342.823605}{115.486022}{158.850000}{0.848221}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{342.025377}{115.792070}{157.950000}{0.848221}%
\vSad{341.232324}{116.110505}{157.050000}{0.848221}%
\vSad{340.444641}{116.441250}{156.150000}{0.848221}%
\vSad{339.662524}{116.784223}{155.250000}{0.848221}%
\vSad{338.886165}{117.139339}{154.350000}{0.848221}%
\vSad{338.115756}{117.506511}{153.450000}{0.848221}%
\vSad{337.351486}{117.885648}{152.550000}{0.848221}%
\vSad{336.593545}{118.276656}{151.650000}{0.848221}%
\vSad{335.842119}{118.679439}{150.750000}{0.848221}%
\vSad{335.097394}{119.093898}{149.850000}{0.848221}%
\vSad{334.359554}{119.519931}{148.950000}{0.848221}%
\vSad{333.628780}{119.957431}{148.050000}{0.848221}%
\vSad{332.905254}{120.406292}{147.150000}{0.848221}%
\vSad{332.189152}{120.866402}{146.250000}{0.848221}%
\vSad{331.480653}{121.337649}{145.350000}{0.848221}%
\vSad{330.779930}{121.819915}{144.450000}{0.848221}%
\vSad{330.087158}{122.313082}{143.550000}{0.848221}%
\vSad{329.402506}{122.817028}{142.650000}{0.848221}%
\vSad{328.726144}{123.331629}{141.750000}{0.848221}%
\vSad{328.058238}{123.856758}{140.850000}{0.848221}%
\vSad{327.398954}{124.392285}{139.950000}{0.848221}%
\vSad{326.748454}{124.938078}{139.050000}{0.848221}%
\vSad{326.106898}{125.494002}{138.150000}{0.848221}%
\vSad{325.474446}{126.059921}{137.250000}{0.848221}%
\vSad{324.851252}{126.635694}{136.350000}{0.848221}%
\vSad{324.237470}{127.221180}{135.450000}{0.848221}%
\vSad{323.633253}{127.816234}{134.550000}{0.848221}%
\vSad{323.038749}{128.420709}{133.650000}{0.848221}%
\vSad{322.454105}{129.034456}{132.750000}{0.848221}%
\vSad{321.879465}{129.657324}{131.850000}{0.848221}%
\vSad{321.314970}{130.289159}{130.950000}{0.848221}%
\vSad{320.760761}{130.929805}{130.050000}{0.848221}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{320.216974}{131.579105}{129.150000}{0.848221}%
\vSad{319.683743}{132.236897}{128.250000}{0.848221}%
\vSad{319.161199}{132.903019}{127.350000}{0.848221}%
\vSad{318.649472}{133.577308}{126.450000}{0.848221}%
\vSad{318.148688}{134.259596}{125.550000}{0.848221}%
\vSad{317.658971}{134.949716}{124.650000}{0.848221}%
\vSad{317.180440}{135.647498}{123.750000}{0.848221}%
\vSad{316.713215}{136.352768}{122.850000}{0.848221}%
\vSad{316.257410}{137.065353}{121.950000}{0.848221}%
\vSad{315.813139}{137.785078}{121.050000}{0.848221}%
\vSad{315.380510}{138.511764}{120.150000}{0.848221}%
\vSad{314.959630}{139.245232}{119.250000}{0.848221}%
\vSad{314.550604}{139.985302}{118.350000}{0.848221}%
\vSad{314.153532}{140.731790}{117.450000}{0.848221}%
\vSad{313.768512}{141.484513}{116.550000}{0.848221}%
\vSad{313.395639}{142.243285}{115.650000}{0.848221}%
\vSad{313.035005}{143.007918}{114.750000}{0.848221}%
\vSad{312.686699}{143.778225}{113.850000}{0.848221}%
\vSad{312.350808}{144.554014}{112.950000}{0.848221}%
\vSad{312.027413}{145.335095}{112.050000}{0.848221}%
\vSad{311.716595}{146.121274}{111.150000}{0.848221}%
\vSad{311.418431}{146.912358}{110.250000}{0.848221}%
\vSad{311.132993}{147.708152}{109.350000}{0.848221}%
\vSad{310.860353}{148.508459}{108.450000}{0.848221}%
\vSad{310.600578}{149.313082}{107.550000}{0.848221}%
\vSad{310.353731}{150.121822}{106.650000}{0.848221}%
\vSad{310.119874}{150.934480}{105.750000}{0.848221}%
\vSad{309.899064}{151.750855}{104.850000}{0.848221}%
\vSad{309.691356}{152.570746}{103.950000}{0.848221}%
\vSad{309.496802}{153.393950}{103.050000}{0.848221}%
\vSad{309.315448}{154.220265}{102.150000}{0.848221}%
\vSad{309.147341}{155.049486}{101.250000}{0.848221}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{308.992520}{155.881409}{100.350000}{0.848221}%
\vSad{308.851025}{156.715829}{99.450000}{0.848221}%
\vSad{308.722891}{157.552539}{98.550000}{0.848221}%
\vSad{308.608149}{158.391333}{97.650000}{0.848221}%
\vSad{308.506827}{159.232005}{96.750000}{0.848221}%
\vSad{308.418950}{160.074347}{95.850000}{0.848221}%
\vSad{308.344541}{160.918151}{94.950000}{0.848221}%
\vSad{308.283617}{161.763209}{94.050000}{0.848221}%
\vSad{308.236193}{162.609312}{93.150000}{0.848221}%
\vSad{308.202282}{163.456252}{92.250000}{0.848221}%
\vSad{308.181891}{164.303819}{91.350000}{0.848221}%
\vSad{308.175025}{165.151805}{90.450000}{0.848221}%
\vSad{308.175025}{166.000000}{89.550000}{0.848221}%
\vSad{308.181891}{166.848195}{88.650000}{0.848221}%
\vSad{308.202282}{167.696181}{87.750000}{0.848221}%
\vSad{308.236193}{168.543748}{86.850000}{0.848221}%
\vSad{308.283617}{169.390688}{85.950000}{0.848221}%
\vSad{308.344541}{170.236791}{85.050000}{0.848221}%
\vSad{308.418950}{171.081849}{84.150000}{0.848221}%
\vSad{308.506827}{171.925653}{83.250000}{0.848221}%
\vSad{308.608149}{172.767995}{82.350000}{0.848221}%
\vSad{308.722891}{173.608667}{81.450000}{0.848221}%
\vSad{308.851025}{174.447461}{80.550000}{0.848221}%
\vSad{308.992520}{175.284171}{79.650000}{0.848221}%
\vSad{309.147341}{176.118591}{78.750000}{0.848221}%
\vSad{309.315448}{176.950514}{77.850000}{0.848221}%
\vSad{309.496802}{177.779735}{76.950000}{0.848221}%
\vSad{309.691356}{178.606050}{76.050000}{0.848221}%
\vSad{309.899064}{179.429254}{75.150000}{0.848221}%
\vSad{310.119874}{180.249145}{74.250000}{0.848221}%
\vSad{310.353731}{181.065520}{73.350000}{0.848221}%
\vSad{310.600578}{181.878178}{72.450000}{0.848221}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{310.860353}{182.686918}{71.550000}{0.848221}%
\vSad{311.132993}{183.491541}{70.650000}{0.848221}%
\vSad{311.418431}{184.291848}{69.750000}{0.848221}%
\vSad{311.716595}{185.087642}{68.850000}{0.848221}%
\vSad{312.027413}{185.878726}{67.950000}{0.848221}%
\vSad{312.350808}{186.664905}{67.050000}{0.848221}%
\vSad{312.686699}{187.445986}{66.150000}{0.848221}%
\vSad{313.035005}{188.221775}{65.250000}{0.848221}%
\vSad{313.395639}{188.992082}{64.350000}{0.848221}%
\vSad{313.768512}{189.756715}{63.450000}{0.848221}%
\vSad{314.153532}{190.515487}{62.550000}{0.848221}%
\vSad{314.550604}{191.268210}{61.650000}{0.848221}%
\vSad{314.959630}{192.014698}{60.750000}{0.848221}%
\vSad{315.380510}{192.754768}{59.850000}{0.848221}%
\vSad{315.813139}{193.488236}{58.950000}{0.848221}%
\vSad{316.257410}{194.214922}{58.050000}{0.848221}%
\vSad{316.713215}{194.934647}{57.150000}{0.848221}%
\vSad{317.180440}{195.647232}{56.250000}{0.848221}%
\vSad{317.658971}{196.352502}{55.350000}{0.848221}%
\vSad{318.148688}{197.050284}{54.450000}{0.848221}%
\vSad{318.649472}{197.740404}{53.550000}{0.848221}%
\vSad{319.161199}{198.422692}{52.650000}{0.848221}%
\vSad{319.683743}{199.096981}{51.750000}{0.848221}%
\vSad{320.216974}{199.763103}{50.850000}{0.848221}%
\vSad{320.760761}{200.420895}{49.950000}{0.848221}%
\vSad{321.314970}{201.070195}{49.050000}{0.848221}%
\vSad{321.879465}{201.710841}{48.150000}{0.848221}%
\vSad{322.454105}{202.342676}{47.250000}{0.848221}%
\vSad{323.038749}{202.965544}{46.350000}{0.848221}%
\vSad{323.633253}{203.579291}{45.450000}{0.848221}%
\vSad{324.237470}{204.183766}{44.550000}{0.848221}%
\vSad{324.851252}{204.778820}{43.650000}{0.848221}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{325.474446}{205.364306}{42.750000}{0.848221}%
\vSad{326.106898}{205.940079}{41.850000}{0.848221}%
\vSad{326.748454}{206.505998}{40.950000}{0.848221}%
\vSad{327.398954}{207.061922}{40.050000}{0.848221}%
\vSad{328.058238}{207.607715}{39.150000}{0.848221}%
\vSad{328.726144}{208.143242}{38.250000}{0.848221}%
\vSad{329.402506}{208.668371}{37.350000}{0.848221}%
\vSad{330.087158}{209.182972}{36.450000}{0.848221}%
\vSad{330.779930}{209.686918}{35.550000}{0.848221}%
\vSad{331.480653}{210.180085}{34.650000}{0.848221}%
\vSad{332.189152}{210.662351}{33.750000}{0.848221}%
\vSad{332.905254}{211.133598}{32.850000}{0.848221}%
\vSad{333.628780}{211.593708}{31.950000}{0.848221}%
\vSad{334.359554}{212.042569}{31.050000}{0.848221}%
\vSad{335.097394}{212.480069}{30.150000}{0.848221}%
\vSad{335.842119}{212.906102}{29.250000}{0.848221}%
\vSad{336.593545}{213.320561}{28.350000}{0.848221}%
\vSad{337.351486}{213.723344}{27.450000}{0.848221}%
\vSad{338.115756}{214.114352}{26.550000}{0.848221}%
\vSad{338.886165}{214.493489}{25.650000}{0.848221}%
\vSad{339.662524}{214.860661}{24.750000}{0.848221}%
\vSad{340.444641}{215.215777}{23.850000}{0.848221}%
\vSad{341.232324}{215.558750}{22.950000}{0.848221}%
\vSad{342.025377}{215.889495}{22.050000}{0.848221}%
\vSad{342.823605}{216.207930}{21.150000}{0.848221}%
\vSad{343.626812}{216.513978}{20.250000}{0.848221}%
\vSad{344.434799}{216.807562}{19.350000}{0.848221}%
\vSad{345.247366}{217.088609}{18.450000}{0.848221}%
\vSad{346.064313}{217.357052}{17.550000}{0.848221}%
\vSad{346.885440}{217.612823}{16.650000}{0.848221}%
\vSad{347.710542}{217.855859}{15.750000}{0.848221}%
\vSad{348.539417}{218.086101}{14.850000}{0.848221}%
}}%
{\color{vlfGreen}\vlB{%
\vSad{349.371859}{218.303491}{13.950000}{0.848221}%
\vSad{350.207664}{218.507976}{13.050000}{0.848221}%
\vSad{351.046626}{218.699505}{12.150000}{0.848221}%
\vSad{351.888537}{218.878032}{11.250000}{0.848221}%
\vSad{352.733189}{219.043512}{10.350000}{0.848221}%
\vSad{353.580374}{219.195904}{9.450000}{0.848221}%
\vSad{354.429884}{219.335170}{8.550000}{0.848221}%
\vSad{355.281508}{219.461278}{7.650000}{0.848221}%
\vSad{356.135037}{219.574194}{6.750000}{0.848221}%
\vSad{356.990260}{219.673892}{5.850000}{0.848221}%
\vSad{357.846965}{219.760346}{4.950000}{0.848221}%
\vSad{358.704942}{219.833536}{4.050000}{0.848221}%
\vSad{359.563978}{219.893443}{3.150000}{0.848221}%
\vSad{360.423862}{219.940053}{2.250000}{0.848221}%
\vSad{361.284382}{219.973354}{1.350000}{0.848221}%
\vSad{362.145325}{219.993338}{0.450000}{0.848221}%
}}%
{\color{black}\put(363.000000,220.000000){\circle*{5.000000}}}%
{\color{vlfGreen}\vlB{%
\vSi{387.874752}{213.723344}{-34.200000}{11.851306}%
\vSi{395.401317}{207.061922}{121.162815}{4.000000}%
\vSi{394.009488}{207.061922}{170.437185}{4.000000}%
\vSah{28.000000}{51.000000}{0.000000}{20.000000}%
}}%
{\color{black}\put(55.000000,51.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $q_{\rm R}$: cosine}}}%
{\color{vlfDarkRed}\vlB{%
\vSah{132.000000}{51.000000}{0.000000}{4.100000}%
\vSah{139.000000}{51.000000}{0.000000}{4.100000}%
\vSah{146.000000}{51.000000}{0.000000}{4.100000}%
}}%
{\color{black}\put(159.000000,51.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $q_{\rm I}$: sine}}}%
{\color{black}\put(362.000000,51.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\oint f_s\,\dd Q_s=\pi F_sQ_\star>0$}}}%
{\color{black!25}\vlB{%
\vSu{20.000000}{33.000000}{0.000000}{430.000000}%
}}%
{\color{black}\put(235.000000,15.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\gamma_s/\omega_s=0.12,\qquad r=1\ \Rightarrow\ \hbox{lag}=\pi/2$}}}%
\end{picture}%


==> vlt-figures/figure-158.tex <==
\begin{picture}(470,428)%
{\color{black}\put(235.00000,409.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} One power pairing from piston to pressure ports}}}%
{\color{vltTeal!4}\vlB{%
\vRa{35.000000}{317.000000}{114.000000}%
\vRa{35.000000}{317.450000}{114.000000}%
\vRa{35.000000}{317.900000}{114.000000}%
\vRa{35.000000}{318.350000}{114.000000}%
\vRa{35.000000}{318.800000}{114.000000}%
\vRa{35.000000}{319.250000}{114.000000}%
\vRa{35.000000}{319.700000}{114.000000}%
\vRa{35.000000}{320.150000}{114.000000}%
\vRa{35.000000}{320.600000}{114.000000}%
\vRa{35.000000}{321.050000}{114.000000}%
\vRa{35.000000}{321.500000}{114.000000}%
\vRa{35.000000}{321.950000}{114.000000}%
\vRa{35.000000}{322.400000}{114.000000}%
\vRa{35.000000}{322.850000}{114.000000}%
\vRa{35.000000}{323.300000}{114.000000}%
\vRa{35.000000}{323.750000}{114.000000}%
\vRa{35.000000}{324.200000}{114.000000}%
\vRa{35.000000}{324.650000}{114.000000}%
\vRa{35.000000}{325.100000}{114.000000}%
\vRa{35.000000}{325.550000}{114.000000}%
\vRa{35.000000}{326.000000}{114.000000}%
\vRa{35.000000}{326.450000}{114.000000}%
\vRa{35.000000}{326.900000}{114.000000}%
\vRa{35.000000}{327.350000}{114.000000}%
\vRa{35.000000}{327.800000}{114.000000}%
\vRa{35.000000}{328.250000}{114.000000}%
\vRa{35.000000}{328.700000}{114.000000}%
\vRa{35.000000}{329.150000}{114.000000}%
\vRa{35.000000}{329.600000}{114.000000}%
\vRa{35.000000}{330.050000}{114.000000}%
\vRa{35.000000}{330.500000}{114.000000}%
\vRa{35.000000}{330.950000}{114.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{35.000000}{331.400000}{114.000000}%
\vRa{35.000000}{331.850000}{114.000000}%
\vRa{35.000000}{332.300000}{114.000000}%
\vRa{35.000000}{332.750000}{114.000000}%
\vRa{35.000000}{333.200000}{114.000000}%
\vRa{35.000000}{333.650000}{114.000000}%
\vRa{35.000000}{334.100000}{114.000000}%
\vRa{35.000000}{334.550000}{114.000000}%
\vRa{35.000000}{335.000000}{114.000000}%
\vRa{35.000000}{335.450000}{114.000000}%
\vRa{35.000000}{335.900000}{114.000000}%
\vRa{35.000000}{336.350000}{114.000000}%
\vRa{35.000000}{336.800000}{114.000000}%
\vRa{35.000000}{337.250000}{114.000000}%
\vRa{35.000000}{337.700000}{114.000000}%
\vRa{35.000000}{338.150000}{114.000000}%
\vRa{35.000000}{338.600000}{114.000000}%
\vRa{35.000000}{339.050000}{114.000000}%
\vRa{35.000000}{339.500000}{114.000000}%
\vRa{35.000000}{339.950000}{114.000000}%
\vRa{35.000000}{340.400000}{114.000000}%
\vRa{35.000000}{340.850000}{114.000000}%
\vRa{35.000000}{341.300000}{114.000000}%
\vRa{35.000000}{341.750000}{114.000000}%
\vRa{35.000000}{342.200000}{114.000000}%
\vRa{35.000000}{342.650000}{114.000000}%
\vRa{35.000000}{343.100000}{114.000000}%
\vRa{35.000000}{343.550000}{114.000000}%
\vRa{35.000000}{344.000000}{114.000000}%
\vRa{35.000000}{344.450000}{114.000000}%
\vRa{35.000000}{344.900000}{114.000000}%
\vRa{35.000000}{345.350000}{114.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{35.000000}{345.800000}{114.000000}%
\vRa{35.000000}{346.250000}{114.000000}%
\vRa{35.000000}{346.700000}{114.000000}%
\vRa{35.000000}{347.150000}{114.000000}%
\vRa{35.000000}{347.600000}{114.000000}%
\vRa{35.000000}{348.050000}{114.000000}%
\vRa{35.000000}{348.500000}{114.000000}%
\vRa{35.000000}{348.950000}{114.000000}%
\vRa{35.000000}{349.400000}{114.000000}%
\vRa{35.000000}{349.850000}{114.000000}%
\vRa{35.000000}{350.300000}{114.000000}%
\vRa{35.000000}{350.750000}{114.000000}%
\vRa{35.000000}{351.200000}{114.000000}%
\vRa{35.000000}{351.650000}{114.000000}%
\vRa{35.000000}{352.100000}{114.000000}%
\vRa{35.000000}{352.550000}{114.000000}%
\vRa{35.000000}{353.000000}{114.000000}%
\vRa{35.000000}{353.450000}{114.000000}%
\vRa{35.000000}{353.900000}{114.000000}%
\vRa{35.000000}{354.350000}{114.000000}%
\vRa{35.000000}{354.800000}{114.000000}%
\vRa{35.000000}{355.250000}{114.000000}%
\vRa{35.000000}{355.700000}{114.000000}%
\vRa{35.000000}{356.150000}{114.000000}%
\vRa{35.000000}{356.600000}{114.000000}%
\vRa{35.000000}{357.050000}{114.000000}%
\vRa{35.000000}{357.500000}{114.000000}%
\vRa{35.000000}{357.950000}{114.000000}%
\vRa{35.000000}{358.400000}{114.000000}%
\vRa{35.000000}{358.850000}{114.000000}%
\vRa{35.000000}{359.300000}{114.000000}%
\vRa{35.000000}{359.750000}{114.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{35.000000}{360.200000}{114.000000}%
\vRa{35.000000}{360.650000}{114.000000}%
\vRa{35.000000}{361.100000}{114.000000}%
\vRa{35.000000}{361.550000}{114.000000}%
\vRa{35.000000}{362.000000}{114.000000}%
\vRa{35.000000}{362.450000}{114.000000}%
\vRa{35.000000}{362.900000}{114.000000}%
\vRa{35.000000}{363.350000}{114.000000}%
\vRa{35.000000}{363.800000}{114.000000}%
\vRa{35.000000}{364.250000}{114.000000}%
\vRa{35.000000}{364.700000}{114.000000}%
\vRa{35.000000}{365.150000}{114.000000}%
\vRa{35.000000}{365.600000}{114.000000}%
\vRa{35.000000}{366.050000}{114.000000}%
\vRa{35.000000}{366.500000}{114.000000}%
\vRa{35.000000}{366.950000}{114.000000}%
\vRa{35.000000}{367.400000}{114.000000}%
\vRa{35.000000}{367.850000}{114.000000}%
\vRa{35.000000}{368.300000}{114.000000}%
\vRa{35.000000}{368.750000}{114.000000}%
\vRa{35.000000}{369.200000}{114.000000}%
\vRa{35.000000}{369.650000}{114.000000}%
\vRa{35.000000}{370.100000}{114.000000}%
\vRa{35.000000}{370.550000}{114.000000}%
\vRa{35.000000}{371.000000}{114.000000}%
\vRa{35.000000}{371.450000}{114.000000}%
\vRa{35.000000}{371.900000}{114.000000}%
\vRa{35.000000}{372.350000}{114.000000}%
\vRa{35.000000}{372.800000}{114.000000}%
\vRa{35.000000}{373.250000}{114.000000}%
\vRa{35.000000}{373.700000}{114.000000}%
\vRa{35.000000}{374.150000}{114.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{35.000000}{374.600000}{114.000000}%
\vRa{35.000000}{375.050000}{114.000000}%
\vRa{35.000000}{375.500000}{114.000000}%
\vRa{35.000000}{375.950000}{114.000000}%
\vRa{35.000000}{376.400000}{114.000000}%
\vRa{35.000000}{376.850000}{114.000000}%
\vRa{35.000000}{377.300000}{114.000000}%
\vRa{35.000000}{377.750000}{114.000000}%
\vRa{35.000000}{378.200000}{114.000000}%
\vRa{35.000000}{378.650000}{114.000000}%
\vRa{35.000000}{379.100000}{114.000000}%
\vRa{35.000000}{379.550000}{114.000000}%
\vRa{35.000000}{380.000000}{114.000000}%
\vRa{35.000000}{380.450000}{114.000000}%
}}%
{\color{black}\vlB{%
\vSi{35.000000}{317.000000}{0.000000}{114.000000}%
\vSi{35.000000}{381.000000}{0.000000}{114.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{149.000000}{336.000000}{271.000000}%
\vRa{149.000000}{336.450000}{271.000000}%
\vRa{149.000000}{336.900000}{271.000000}%
\vRa{149.000000}{337.350000}{271.000000}%
\vRa{149.000000}{337.800000}{271.000000}%
\vRa{149.000000}{338.250000}{271.000000}%
\vRa{149.000000}{338.700000}{271.000000}%
\vRa{149.000000}{339.150000}{271.000000}%
\vRa{149.000000}{339.600000}{271.000000}%
\vRa{149.000000}{340.050000}{271.000000}%
\vRa{149.000000}{340.500000}{271.000000}%
\vRa{149.000000}{340.950000}{271.000000}%
\vRa{149.000000}{341.400000}{271.000000}%
\vRa{149.000000}{341.850000}{271.000000}%
\vRa{149.000000}{342.300000}{271.000000}%
\vRa{149.000000}{342.750000}{271.000000}%
\vRa{149.000000}{343.200000}{271.000000}%
\vRa{149.000000}{343.650000}{271.000000}%
\vRa{149.000000}{344.100000}{271.000000}%
\vRa{149.000000}{344.550000}{271.000000}%
\vRa{149.000000}{345.000000}{271.000000}%
\vRa{149.000000}{345.450000}{271.000000}%
\vRa{149.000000}{345.900000}{271.000000}%
\vRa{149.000000}{346.350000}{271.000000}%
\vRa{149.000000}{346.800000}{271.000000}%
\vRa{149.000000}{347.250000}{271.000000}%
\vRa{149.000000}{347.700000}{271.000000}%
\vRa{149.000000}{348.150000}{271.000000}%
\vRa{149.000000}{348.600000}{271.000000}%
\vRa{149.000000}{349.050000}{271.000000}%
\vRa{149.000000}{349.500000}{271.000000}%
\vRa{149.000000}{349.950000}{271.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{149.000000}{350.400000}{271.000000}%
\vRa{149.000000}{350.850000}{271.000000}%
\vRa{149.000000}{351.300000}{271.000000}%
\vRa{149.000000}{351.750000}{271.000000}%
\vRa{149.000000}{352.200000}{271.000000}%
\vRa{149.000000}{352.650000}{271.000000}%
\vRa{149.000000}{353.100000}{271.000000}%
\vRa{149.000000}{353.550000}{271.000000}%
\vRa{149.000000}{354.000000}{271.000000}%
\vRa{149.000000}{354.450000}{271.000000}%
\vRa{149.000000}{354.900000}{271.000000}%
\vRa{149.000000}{355.350000}{271.000000}%
\vRa{149.000000}{355.800000}{271.000000}%
\vRa{149.000000}{356.250000}{271.000000}%
\vRa{149.000000}{356.700000}{271.000000}%
\vRa{149.000000}{357.150000}{271.000000}%
\vRa{149.000000}{357.600000}{271.000000}%
\vRa{149.000000}{358.050000}{271.000000}%
\vRa{149.000000}{358.500000}{271.000000}%
\vRa{149.000000}{358.950000}{271.000000}%
\vRa{149.000000}{359.400000}{271.000000}%
\vRa{149.000000}{359.850000}{271.000000}%
\vRa{149.000000}{360.300000}{271.000000}%
\vRa{149.000000}{360.750000}{271.000000}%
\vRa{149.000000}{361.200000}{271.000000}%
\vRa{149.000000}{361.650000}{271.000000}%
}}%
{\color{black}\vlB{%
\vSi{149.000000}{336.000000}{0.000000}{271.000000}%
\vSi{149.000000}{362.000000}{0.000000}{271.000000}%
\vSi{148.300000}{317.000000}{90.000000}{19.000000}%
\vSi{148.300000}{362.000000}{90.000000}{19.000000}%
}}%
{\color{black!17}\vlB{%
\vRa{66.000000}{319.000000}{7.000000}%
\vRa{66.000000}{319.450000}{7.000000}%
\vRa{66.000000}{319.900000}{7.000000}%
\vRa{66.000000}{320.350000}{7.000000}%
\vRa{66.000000}{320.800000}{7.000000}%
\vRa{66.000000}{321.250000}{7.000000}%
\vRa{66.000000}{321.700000}{7.000000}%
\vRa{66.000000}{322.150000}{7.000000}%
\vRa{66.000000}{322.600000}{7.000000}%
\vRa{66.000000}{323.050000}{7.000000}%
\vRa{66.000000}{323.500000}{7.000000}%
\vRa{66.000000}{323.950000}{7.000000}%
\vRa{66.000000}{324.400000}{7.000000}%
\vRa{66.000000}{324.850000}{7.000000}%
\vRa{66.000000}{325.300000}{7.000000}%
\vRa{66.000000}{325.750000}{7.000000}%
\vRa{66.000000}{326.200000}{7.000000}%
\vRa{66.000000}{326.650000}{7.000000}%
\vRa{66.000000}{327.100000}{7.000000}%
\vRa{66.000000}{327.550000}{7.000000}%
\vRa{66.000000}{328.000000}{7.000000}%
\vRa{66.000000}{328.450000}{7.000000}%
\vRa{66.000000}{328.900000}{7.000000}%
\vRa{66.000000}{329.350000}{7.000000}%
\vRa{66.000000}{329.800000}{7.000000}%
\vRa{66.000000}{330.250000}{7.000000}%
\vRa{66.000000}{330.700000}{7.000000}%
\vRa{66.000000}{331.150000}{7.000000}%
\vRa{66.000000}{331.600000}{7.000000}%
\vRa{66.000000}{332.050000}{7.000000}%
\vRa{66.000000}{332.500000}{7.000000}%
\vRa{66.000000}{332.950000}{7.000000}%
}}%
{\color{black!17}\vlB{%
\vRa{66.000000}{333.400000}{7.000000}%
\vRa{66.000000}{333.850000}{7.000000}%
\vRa{66.000000}{334.300000}{7.000000}%
\vRa{66.000000}{334.750000}{7.000000}%
\vRa{66.000000}{335.200000}{7.000000}%
\vRa{66.000000}{335.650000}{7.000000}%
\vRa{66.000000}{336.100000}{7.000000}%
\vRa{66.000000}{336.550000}{7.000000}%
\vRa{66.000000}{337.000000}{7.000000}%
\vRa{66.000000}{337.450000}{7.000000}%
\vRa{66.000000}{337.900000}{7.000000}%
\vRa{66.000000}{338.350000}{7.000000}%
\vRa{66.000000}{338.800000}{7.000000}%
\vRa{66.000000}{339.250000}{7.000000}%
\vRa{66.000000}{339.700000}{7.000000}%
\vRa{66.000000}{340.150000}{7.000000}%
\vRa{66.000000}{340.600000}{7.000000}%
\vRa{66.000000}{341.050000}{7.000000}%
\vRa{66.000000}{341.500000}{7.000000}%
\vRa{66.000000}{341.950000}{7.000000}%
\vRa{66.000000}{342.400000}{7.000000}%
\vRa{66.000000}{342.850000}{7.000000}%
\vRa{66.000000}{343.300000}{7.000000}%
\vRa{66.000000}{343.750000}{7.000000}%
\vRa{66.000000}{344.200000}{7.000000}%
\vRa{66.000000}{344.650000}{7.000000}%
\vRa{66.000000}{345.100000}{7.000000}%
\vRa{66.000000}{345.550000}{7.000000}%
\vRa{66.000000}{346.000000}{7.000000}%
\vRa{66.000000}{346.450000}{7.000000}%
\vRa{66.000000}{346.900000}{7.000000}%
\vRa{66.000000}{347.350000}{7.000000}%
}}%
{\color{black!17}\vlB{%
\vRa{66.000000}{347.800000}{7.000000}%
\vRa{66.000000}{348.250000}{7.000000}%
\vRa{66.000000}{348.700000}{7.000000}%
\vRa{66.000000}{349.150000}{7.000000}%
\vRa{66.000000}{349.600000}{7.000000}%
\vRa{66.000000}{350.050000}{7.000000}%
\vRa{66.000000}{350.500000}{7.000000}%
\vRa{66.000000}{350.950000}{7.000000}%
\vRa{66.000000}{351.400000}{7.000000}%
\vRa{66.000000}{351.850000}{7.000000}%
\vRa{66.000000}{352.300000}{7.000000}%
\vRa{66.000000}{352.750000}{7.000000}%
\vRa{66.000000}{353.200000}{7.000000}%
\vRa{66.000000}{353.650000}{7.000000}%
\vRa{66.000000}{354.100000}{7.000000}%
\vRa{66.000000}{354.550000}{7.000000}%
\vRa{66.000000}{355.000000}{7.000000}%
\vRa{66.000000}{355.450000}{7.000000}%
\vRa{66.000000}{355.900000}{7.000000}%
\vRa{66.000000}{356.350000}{7.000000}%
\vRa{66.000000}{356.800000}{7.000000}%
\vRa{66.000000}{357.250000}{7.000000}%
\vRa{66.000000}{357.700000}{7.000000}%
\vRa{66.000000}{358.150000}{7.000000}%
\vRa{66.000000}{358.600000}{7.000000}%
\vRa{66.000000}{359.050000}{7.000000}%
\vRa{66.000000}{359.500000}{7.000000}%
\vRa{66.000000}{359.950000}{7.000000}%
\vRa{66.000000}{360.400000}{7.000000}%
\vRa{66.000000}{360.850000}{7.000000}%
\vRa{66.000000}{361.300000}{7.000000}%
\vRa{66.000000}{361.750000}{7.000000}%
}}%
{\color{black!17}\vlB{%
\vRa{66.000000}{362.200000}{7.000000}%
\vRa{66.000000}{362.650000}{7.000000}%
\vRa{66.000000}{363.100000}{7.000000}%
\vRa{66.000000}{363.550000}{7.000000}%
\vRa{66.000000}{364.000000}{7.000000}%
\vRa{66.000000}{364.450000}{7.000000}%
\vRa{66.000000}{364.900000}{7.000000}%
\vRa{66.000000}{365.350000}{7.000000}%
\vRa{66.000000}{365.800000}{7.000000}%
\vRa{66.000000}{366.250000}{7.000000}%
\vRa{66.000000}{366.700000}{7.000000}%
\vRa{66.000000}{367.150000}{7.000000}%
\vRa{66.000000}{367.600000}{7.000000}%
\vRa{66.000000}{368.050000}{7.000000}%
\vRa{66.000000}{368.500000}{7.000000}%
\vRa{66.000000}{368.950000}{7.000000}%
\vRa{66.000000}{369.400000}{7.000000}%
\vRa{66.000000}{369.850000}{7.000000}%
\vRa{66.000000}{370.300000}{7.000000}%
\vRa{66.000000}{370.750000}{7.000000}%
\vRa{66.000000}{371.200000}{7.000000}%
\vRa{66.000000}{371.650000}{7.000000}%
\vRa{66.000000}{372.100000}{7.000000}%
\vRa{66.000000}{372.550000}{7.000000}%
\vRa{66.000000}{373.000000}{7.000000}%
\vRa{66.000000}{373.450000}{7.000000}%
\vRa{66.000000}{373.900000}{7.000000}%
\vRa{66.000000}{374.350000}{7.000000}%
\vRa{66.000000}{374.800000}{7.000000}%
\vRa{66.000000}{375.250000}{7.000000}%
\vRa{66.000000}{375.700000}{7.000000}%
\vRa{66.000000}{376.150000}{7.000000}%
}}%
{\color{black!17}\vlB{%
\vRa{66.000000}{376.600000}{7.000000}%
\vRa{66.000000}{377.050000}{7.000000}%
\vRa{66.000000}{377.500000}{7.000000}%
\vRa{66.000000}{377.950000}{7.000000}%
\vRa{66.000000}{378.400000}{7.000000}%
}}%
{\color{black}\vlB{%
\vSn{66.000000}{319.000000}{0.000000}{7.000000}%
\vSn{72.575000}{319.000000}{90.000000}{60.000000}%
\vSn{66.000000}{379.000000}{180.000000}{7.000000}%
\vSn{65.575000}{379.000000}{-90.000000}{60.000000}%
\vSab{18.000000}{349.000000}{0.000000}{48.000000}%
}}%
{\color{vltRed}\vlB{%
\vSo{20.000000}{387.000000}{0.000000}{39.600000}%
\vRa{57.200000}{384.984000}{0.535714}%
\vRa{57.200000}{385.434000}{1.607143}%
\vRa{57.200000}{385.884000}{2.678571}%
\vRa{57.200000}{386.334000}{3.750000}%
\vRa{57.200000}{386.784000}{4.778571}%
\vRa{57.200000}{387.234000}{3.707143}%
\vRa{57.200000}{387.684000}{2.635714}%
\vRa{57.200000}{388.134000}{1.564286}%
\vRa{57.200000}{388.584000}{0.492857}%
}}%
{\color{black}\put(44.00000,402.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $F_{\rm pl}$}}}%
{\color{vltTeal}\vlB{%
\vSi{80.000000}{382.000000}{0.000000}{31.600000}%
\vRa{109.200000}{379.984000}{0.535714}%
\vRa{109.200000}{380.434000}{1.607143}%
\vRa{109.200000}{380.884000}{2.678571}%
\vRa{109.200000}{381.334000}{3.750000}%
\vRa{109.200000}{381.784000}{4.778571}%
\vRa{109.200000}{382.234000}{3.707143}%
\vRa{109.200000}{382.684000}{2.635714}%
\vRa{109.200000}{383.134000}{1.564286}%
\vRa{109.200000}{383.584000}{0.492857}%
}}%
{\color{black}\put(101.00000,395.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\dot x_{\rm pl}$}}}%
{\color{black}\put(105.00000,349.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $A_{\rm pl}$}}}%
{\color{vltTeal}\vlB{%
\vSg{282.000000}{349.000000}{0.000000}{50.600000}%
\vRa{330.200000}{346.984000}{0.535714}%
\vRa{330.200000}{347.434000}{1.607143}%
\vRa{330.200000}{347.884000}{2.678571}%
\vRa{330.200000}{348.334000}{3.750000}%
\vRa{330.200000}{348.784000}{4.778571}%
\vRa{330.200000}{349.234000}{3.707143}%
\vRa{330.200000}{349.684000}{2.635714}%
\vRa{330.200000}{350.134000}{1.564286}%
\vRa{330.200000}{350.584000}{0.492857}%
}}%
{\color{black}\put(308.00000,368.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $Q$}}}%
{\color{black}\put(178.00000,386.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $p_{\rm in}$}}}%
{\color{black}\put(408.00000,386.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $p_{\rm out}$}}}%
{\color{black}\vlB{%
\vSf{149.000000}{319.000000}{0.000000}{271.000000}%
\vSf{148.550000}{316.000000}{90.000000}{6.000000}%
\vSf{419.550000}{316.000000}{90.000000}{6.000000}%
}}%
{\color{black}\put(284.50000,308.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $L_h$}}}%
{\color{black}\vlB{%
\vSf{433.550000}{336.000000}{90.000000}{26.000000}%
\vSf{431.000000}{336.000000}{180.000000}{6.000000}%
\vSf{431.000000}{362.000000}{180.000000}{6.000000}%
}}%
{\color{black}\put(452.00000,349.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $2R_h$}}}%
{\color{black}\put(235.00000,285.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $F_{\rm pl}=A_{\rm pl}\Delta p,\quad Q=A_{\rm pl}\dot x_{\rm pl},\quad F_{\rm pl}\dot x_{\rm pl}=\Delta p\,Q$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{266.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(132.00000,247.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Causal material response}}}%
{\color{black}\put(356.00000,247.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Geometry converts the response}}}%
{\color{black}\vlB{%
\vSn{44.575000}{91.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(45.00000,77.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{103.908333}{91.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(104.33333,77.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black!10}\vlB{%
\vSl{104.083333}{91.000000}{90.000000}{117.000000}%
}}%
{\color{black}\vlB{%
\vSn{163.241667}{91.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(163.66667,77.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $4$}}}%
{\color{black!10}\vlB{%
\vSl{163.416667}{91.000000}{90.000000}{117.000000}%
}}%
{\color{black}\vlB{%
\vSn{222.575000}{91.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(223.00000,77.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $6$}}}%
{\color{black}\vlB{%
\vSn{42.000000}{91.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(38.00000,91.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{42.000000}{146.714286}{0.000000}{3.000000}%
}}%
{\color{black}\put(38.00000,146.71429){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.5$}}}%
{\color{black!10}\vlB{%
\vSl{45.000000}{146.714286}{0.000000}{178.000000}%
}}%
{\color{black}\vlB{%
\vSn{42.000000}{202.428571}{0.000000}{3.000000}%
}}%
{\color{black}\put(38.00000,202.42857){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black!10}\vlB{%
\vSl{45.000000}{202.428571}{0.000000}{178.000000}%
}}%
{\color{black}\vlB{%
\vSe{45.000000}{91.000000}{0.000000}{178.000000}%
\vSe{44.450000}{91.000000}{90.000000}{117.000000}%
}}%
{\color{black}\put(134.00000,57.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\omega\tau$}}}%
{\color{black}\put(45.00000,225.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\eta_f^*/\eta_0$}}}%
{\color{vltTeal}\vlB{%
\vSv{44.936550}{202.428571}{-4.042685}{0.746628}%
\vSv{45.558545}{202.375934}{-11.941700}{0.761244}%
\vSv{46.191678}{202.218421}{-19.326871}{0.789247}%
\vSv{46.840036}{201.957214}{-25.981543}{0.828502}%
\vSv{47.504639}{201.594262}{-31.813473}{0.876438}%
\vSv{48.184374}{201.132243}{-36.828174}{0.930454}%
\vSv{48.877105}{200.574512}{-41.089537}{0.988173}%
\vSv{49.580482}{199.925048}{-44.686770}{1.047552}%
\vSv{50.292350}{199.188377}{-47.713315}{1.106904}%
\vSv{51.010911}{198.369503}{-50.255957}{1.164870}%
\vSv{51.734729}{197.473825}{-52.390493}{1.220381}%
\vSv{52.462686}{196.507054}{-54.180952}{1.272616}%
\vSv{53.193923}{195.475128}{-55.680465}{1.320964}%
\vSv{53.927781}{194.384136}{-56.932732}{1.364989}%
\vSv{54.663755}{193.240233}{-57.973574}{1.404404}%
\vSv{55.401457}{192.049574}{-58.832361}{1.439047}%
\vSv{56.140587}{190.818244}{-59.533223}{1.468862}%
\vSv{56.880912}{189.552198}{-60.096057}{1.493880}%
\vSv{57.622249}{188.257209}{-60.537345}{1.514203}%
\vSv{58.364456}{186.938829}{-60.870802}{1.529991}%
\vSv{59.107419}{185.602345}{-61.107909}{1.541451}%
\vSv{59.851050}{184.252756}{-61.258324}{1.548824}%
\vSv{60.595278}{182.894752}{-61.330222}{1.552378}%
\vSv{61.340045}{181.532697}{-61.330566}{1.552395}%
\vSv{62.085307}{180.170622}{-61.265324}{1.549170}%
\vSv{62.831028}{178.812225}{-61.139646}{1.543000}%
\vSv{63.577179}{177.460867}{-60.958008}{1.534183}%
\vSv{64.323737}{176.119586}{-60.724333}{1.523009}%
\vSv{65.070685}{174.791100}{-60.442084}{1.509761}%
\vSv{65.818007}{173.477823}{-60.114347}{1.494710}%
\vSv{66.565693}{172.181878}{-59.743901}{1.478111}%
\vSv{67.313732}{170.905112}{-59.333268}{1.460208}%
}}%
{\color{vltTeal}\vlB{%
\vSv{68.062119}{169.649116}{-58.884764}{1.441227}%
\vSv{68.810847}{168.415239}{-58.400536}{1.421376}%
\vSv{69.559911}{167.204607}{-57.882599}{1.400850}%
\vSv{70.309307}{166.018143}{-57.332856}{1.379823}%
\vSv{71.059031}{164.856580}{-56.753128}{1.358455}%
\vSv{71.809079}{163.720482}{-56.145171}{1.336892}%
\vSv{72.559447}{162.610257}{-55.510690}{1.315261}%
\vSv{73.310130}{161.526177}{-54.851352}{1.293678}%
\vSv{74.061124}{160.468387}{-54.168798}{1.272243}%
\vSv{74.812424}{159.436923}{-53.464650}{1.251044}%
\vSv{75.564023}{158.431722}{-52.740515}{1.230159}%
\vSv{76.315914}{157.452636}{-51.997991}{1.209653}%
\vSv{77.068090}{156.499443}{-51.238666}{1.189581}%
\vSv{77.820541}{155.571855}{-50.464124}{1.169989}%
\vSv{78.573257}{154.669529}{-49.675938}{1.150917}%
\vSv{79.326228}{153.792073}{-48.875675}{1.132394}%
\vSv{80.079442}{152.939059}{-48.064886}{1.114444}%
\vSv{80.832886}{152.110022}{-47.245111}{1.097084}%
\vSv{81.586546}{151.304472}{-46.417865}{1.080326}%
\vSv{82.340407}{150.521899}{-45.584645}{1.064178}%
\vSv{83.094455}{149.761772}{-44.746915}{1.048642}%
\vSv{83.848673}{149.023553}{-43.906107}{1.033717}%
\vSv{84.603044}{148.306692}{-43.063614}{1.019400}%
\vSv{85.357553}{147.610635}{-42.220788}{1.005684}%
\vSv{86.112181}{146.934827}{-41.378930}{0.992558}%
\vSv{86.866910}{146.278710}{-40.539290}{0.980011}%
\vSv{87.621725}{145.641733}{-39.703063}{0.968031}%
\vSv{88.376606}{145.023346}{-38.871384}{0.956603}%
\vSv{89.131536}{144.423006}{-38.045323}{0.945711}%
\vSv{89.886499}{143.840179}{-37.225890}{0.935339}%
\vSv{90.641478}{143.274337}{-36.414024}{0.925469}%
\vSv{91.396456}{142.724964}{-35.610599}{0.916084}%
}}%
{\color{vltTeal}\vlB{%
\vSv{92.151418}{142.191553}{-34.816419}{0.907166}%
\vSv{92.906349}{141.673608}{-34.032221}{0.898696}%
\vSv{93.661234}{141.170644}{-33.258673}{0.890657}%
\vSv{94.416060}{140.682191}{-32.496376}{0.883030}%
\vSv{95.170814}{140.207786}{-31.745864}{0.875798}%
\vSv{95.925485}{139.746983}{-31.007609}{0.868943}%
\vSv{96.680060}{139.299345}{-30.282020}{0.862448}%
\vSv{97.434531}{138.864450}{-29.569446}{0.856295}%
\vSv{98.188887}{138.441887}{-28.870181}{0.850470}%
\vSv{98.943120}{138.031258}{-28.184462}{0.844955}%
\vSv{99.697223}{137.632176}{-27.512478}{0.839735}%
\vSv{100.451189}{137.244267}{-26.854367}{0.834796}%
\vSv{101.205011}{136.867169}{-26.210225}{0.830124}%
\vSv{101.958685}{136.500532}{-25.580104}{0.825703}%
\vSv{102.712206}{136.144016}{-24.964019}{0.821522}%
\vSv{103.465570}{135.797293}{-24.361950}{0.817568}%
\vSv{104.218775}{135.460047}{-23.773841}{0.813828}%
\vSv{104.971818}{135.131970}{-23.199611}{0.810292}%
\vSv{105.724696}{134.812768}{-22.639150}{0.806947}%
\vSv{106.477409}{134.502153}{-22.092325}{0.803785}%
\vSv{107.229957}{134.199849}{-21.558981}{0.800794}%
\vSv{107.982337}{133.905590}{-21.038944}{0.797965}%
\vSv{108.734551}{133.619119}{-20.532025}{0.795290}%
\vSv{109.486600}{133.340186}{-20.038019}{0.792759}%
\vSv{110.238483}{133.068553}{-19.556709}{0.790366}%
\vSv{110.990203}{132.803986}{-19.087868}{0.788101}%
\vSv{111.741760}{132.546263}{-18.631260}{0.785959}%
\vSv{112.493156}{132.295168}{-18.186642}{0.783931}%
\vSv{113.244394}{132.050492}{-17.753765}{0.782013}%
\vSv{113.995475}{131.812035}{-17.332375}{0.780197}%
\vSv{114.746402}{131.579604}{-16.922218}{0.778477}%
\vSv{115.497177}{131.353010}{-16.523033}{0.776850}%
}}%
{\color{vltTeal}\vlB{%
\vSv{116.247803}{131.132073}{-16.134563}{0.775308}%
\vSv{116.998282}{130.916620}{-15.756547}{0.773848}%
\vSv{117.748618}{130.706481}{-15.388726}{0.772465}%
\vSv{118.498812}{130.501495}{-15.030844}{0.771154}%
\vSv{119.248869}{130.301504}{-14.682644}{0.769912}%
\vSv{119.998790}{130.106359}{-14.343873}{0.768734}%
\vSv{120.748580}{129.915912}{-14.014282}{0.767618}%
\vSv{121.498240}{129.730023}{-13.693623}{0.766559}%
\vSv{122.247774}{129.548555}{-13.381655}{0.765555}%
\vSv{122.997185}{129.371378}{-13.078138}{0.764602}%
\vSv{123.746476}{129.198364}{-12.782838}{0.763698}%
\vSv{124.495650}{129.029391}{-12.495525}{0.762839}%
\vSv{125.244709}{128.864341}{-12.215973}{0.762024}%
\vSv{125.993657}{128.703098}{-11.943963}{0.761251}%
\vSv{126.742496}{128.545554}{-11.679278}{0.760516}%
\vSv{127.491230}{128.391600}{-11.421710}{0.759817}%
\vSv{128.239861}{128.241135}{-11.171051}{0.759153}%
\vSv{128.988392}{128.094057}{-10.927103}{0.758523}%
\vSv{129.736825}{127.950272}{-10.689669}{0.757923}%
\vSv{130.485164}{127.809685}{-10.458560}{0.757352}%
\vSv{131.233410}{127.672207}{-10.233592}{0.756809}%
\vSv{131.981566}{127.537751}{-10.014583}{0.756293}%
\vSv{132.729636}{127.406233}{-9.801359}{0.755802}%
\vSv{133.477620}{127.277570}{-9.593749}{0.755334}%
\vSv{134.225522}{127.151686}{-9.391590}{0.754888}%
\vSv{134.973344}{127.028502}{-9.194719}{0.754464}%
\vSv{135.721087}{126.907946}{-9.002982}{0.754060}%
\vSv{136.468755}{126.789946}{-8.816227}{0.753675}%
\vSv{137.216350}{126.674434}{-8.634306}{0.753307}%
\vSv{137.963873}{126.561342}{-8.457079}{0.752957}%
\vSv{138.711326}{126.450606}{-8.284406}{0.752623}%
\vSv{139.458712}{126.342163}{-8.116154}{0.752305}%
}}%
{\color{vltTeal}\vlB{%
\vSv{140.206032}{126.235952}{-7.952194}{0.752001}%
\vSv{140.953288}{126.131915}{-7.792398}{0.751711}%
\vSv{141.700482}{126.029995}{-7.636645}{0.751435}%
\vSv{142.447616}{125.930136}{-7.484817}{0.751170}%
\vSv{143.194692}{125.832286}{-7.336800}{0.750918}%
\vSv{143.941711}{125.736393}{-7.192482}{0.750677}%
\vSv{144.688674}{125.642406}{-7.051755}{0.750447}%
\vSv{145.435584}{125.550277}{-6.914516}{0.750226}%
\vSv{146.182441}{125.459958}{-6.780664}{0.750016}%
\vSv{146.929248}{125.371405}{-6.650101}{0.749815}%
\vSv{147.676005}{125.284572}{-6.522732}{0.749622}%
\vSv{148.422714}{125.199417}{-6.398466}{0.749438}%
\vSv{149.169377}{125.115897}{-6.277213}{0.749262}%
\vSv{149.915995}{125.033974}{-6.158888}{0.749093}%
\vSv{150.662568}{124.953607}{-6.043407}{0.748932}%
\vSv{151.409099}{124.874758}{-5.930690}{0.748778}%
\vSv{152.155588}{124.797390}{-5.820659}{0.748630}%
\vSv{152.902037}{124.721468}{-5.713237}{0.748488}%
\vSv{153.648447}{124.646956}{-5.608351}{0.748352}%
\vSv{154.394818}{124.573821}{-5.505930}{0.748222}%
\vSv{155.141152}{124.502030}{-5.405906}{0.748097}%
\vSv{155.887449}{124.431551}{-5.308212}{0.747978}%
\vSv{156.633712}{124.362353}{-5.212783}{0.747863}%
\vSv{157.379940}{124.294406}{-5.119556}{0.747753}%
\vSv{158.126135}{124.227681}{-5.028471}{0.747647}%
\vSv{158.872298}{124.162149}{-4.939469}{0.747546}%
\vSv{159.618429}{124.097783}{-4.852493}{0.747449}%
\vSv{160.364529}{124.034556}{-4.767489}{0.747356}%
\vSv{161.110600}{123.972441}{-4.684402}{0.747266}%
\vSv{161.856641}{123.911414}{-4.603180}{0.747180}%
\vSv{162.602655}{123.851450}{-4.523774}{0.747097}%
\vSv{163.348640}{123.792524}{-4.446134}{0.747018}%
}}%
{\color{vltTeal}\vlB{%
\vSv{164.094599}{123.734614}{-4.370214}{0.746942}%
\vSv{164.840532}{123.677697}{-4.295968}{0.746868}%
\vSv{165.586439}{123.621750}{-4.223351}{0.746798}%
\vSv{166.332322}{123.566752}{-4.152320}{0.746730}%
\vSv{167.078181}{123.512683}{-4.082834}{0.746665}%
\vSv{167.824016}{123.459521}{-4.014852}{0.746602}%
\vSv{168.569828}{123.407248}{-3.948334}{0.746542}%
\vSv{169.315618}{123.355843}{-3.883244}{0.746484}%
\vSv{170.061386}{123.305289}{-3.819543}{0.746428}%
\vSv{170.807133}{123.255566}{-3.757195}{0.746374}%
\vSv{171.552860}{123.206657}{-3.696167}{0.746322}%
\vSv{172.298566}{123.158545}{-3.636424}{0.746272}%
\vSv{173.044253}{123.111213}{-3.577934}{0.746224}%
\vSv{173.789921}{123.064644}{-3.520665}{0.746178}%
\vSv{174.535570}{123.018822}{-3.464585}{0.746134}%
\vSv{175.281201}{122.973732}{-3.409665}{0.746091}%
\vSv{176.026814}{122.929359}{-3.355877}{0.746049}%
\vSv{176.772410}{122.885687}{-3.303190}{0.746009}%
\vSv{177.517989}{122.842702}{-3.251579}{0.745971}%
\vSv{178.263552}{122.800390}{-3.201016}{0.745934}%
\vSv{179.009099}{122.758738}{-3.151476}{0.745898}%
\vSv{179.754630}{122.717732}{-3.102934}{0.745863}%
\vSv{180.500146}{122.677358}{-3.055364}{0.745830}%
\vSv{181.245648}{122.637605}{-3.008744}{0.745798}%
\vSv{181.991134}{122.598459}{-2.963050}{0.745767}%
\vSv{182.736607}{122.559909}{-2.918260}{0.745737}%
\vSv{183.482065}{122.521942}{-2.874352}{0.745708}%
\vSv{184.227511}{122.484548}{-2.831305}{0.745680}%
\vSv{184.972943}{122.447715}{-2.789099}{0.745653}%
\vSv{185.718362}{122.411432}{-2.747713}{0.745627}%
\vSv{186.463769}{122.375688}{-2.707127}{0.745602}%
\vSv{187.209163}{122.340472}{-2.667324}{0.745578}%
}}%
{\color{vltTeal}\vlB{%
\vSv{187.954545}{122.305776}{-2.628284}{0.745554}%
\vSv{188.699916}{122.271587}{-2.589991}{0.745531}%
\vSv{189.445276}{122.237898}{-2.552425}{0.745510}%
\vSv{190.190624}{122.204698}{-2.515571}{0.745488}%
\vSv{190.935961}{122.171978}{-2.479412}{0.745468}%
\vSv{191.681288}{122.139728}{-2.443932}{0.745448}%
\vSv{192.426604}{122.107941}{-2.409115}{0.745429}%
\vSv{193.171910}{122.076607}{-2.374947}{0.745410}%
\vSv{193.917206}{122.045719}{-2.341412}{0.745392}%
\vSv{194.662493}{122.015266}{-2.308496}{0.745375}%
\vSv{195.407770}{121.985243}{-2.276185}{0.745358}%
\vSv{196.153038}{121.955640}{-2.244465}{0.745342}%
\vSv{196.898296}{121.926450}{-2.213324}{0.745326}%
\vSv{197.643546}{121.897665}{-2.182749}{0.745311}%
\vSv{198.388787}{121.869278}{-2.152726}{0.745296}%
\vSv{199.134020}{121.841283}{-2.123243}{0.745282}%
\vSv{199.879244}{121.813671}{-2.094289}{0.745268}%
\vSv{200.624460}{121.786435}{-2.065853}{0.745254}%
\vSv{201.369669}{121.759570}{-2.037921}{0.745241}%
\vSv{202.114869}{121.733069}{-2.010485}{0.745229}%
\vSv{202.860062}{121.706925}{-1.983532}{0.745216}%
\vSv{203.605248}{121.681131}{-1.957053}{0.745205}%
\vSv{204.350426}{121.655682}{-1.931037}{0.745193}%
\vSv{205.095597}{121.630571}{-1.905474}{0.745182}%
\vSv{205.840762}{121.605794}{-1.880355}{0.745171}%
\vSv{206.585919}{121.581343}{-1.855670}{0.745161}%
\vSv{207.331070}{121.557213}{-1.831410}{0.745151}%
\vSv{208.076214}{121.533399}{-1.807566}{0.745141}%
\vSv{208.821352}{121.509895}{-1.784129}{0.745131}%
\vSv{209.566483}{121.486696}{-1.761091}{0.745122}%
\vSv{210.311609}{121.463797}{-1.738443}{0.745113}%
\vSv{211.056728}{121.441193}{-1.716177}{0.745104}%
}}%
{\color{vltTeal}\vlB{%
\vSv{211.801842}{121.418878}{-1.694286}{0.745096}%
\vSv{212.546950}{121.396848}{-1.672761}{0.745087}%
\vSv{213.292052}{121.375098}{-1.651595}{0.745079}%
\vSv{214.037149}{121.353624}{-1.630781}{0.745072}%
\vSv{214.782240}{121.332420}{-1.610311}{0.745064}%
\vSv{215.527326}{121.311483}{-1.590179}{0.745057}%
\vSv{216.272407}{121.290807}{-1.570377}{0.745050}%
\vSv{217.017483}{121.270389}{-1.550899}{0.745043}%
\vSv{217.762553}{121.250225}{-1.531738}{0.745036}%
\vSv{218.507619}{121.230309}{-1.512889}{0.745030}%
\vSv{219.252680}{121.210639}{-1.494344}{0.745023}%
\vSv{219.997737}{121.191210}{-1.476098}{0.745017}%
\vSv{220.742788}{121.172019}{-1.458145}{0.745011}%
\vSv{221.487836}{121.153061}{-1.440479}{0.745005}%
\vSv{222.232879}{121.134332}{-1.423094}{0.745000}%
}}%
{\color{vltRed}\vlB{%
\vSv{44.151914}{91.000000}{70.444479}{2.225052}%
\vSv{44.897044}{93.096706}{70.376084}{2.217602}%
\vSv{45.642541}{95.185503}{70.238779}{0.057346}%
\vSv{46.509495}{97.591811}{70.031529}{1.826316}%
\vSv{47.134692}{99.308330}{69.752777}{2.152069}%
\vSv{47.881393}{101.327418}{69.400437}{0.521615}%
\vSv{48.953220}{104.153434}{68.971888}{1.170777}%
\vSv{49.376221}{105.246243}{68.463965}{2.028869}%
\vSv{50.124443}{107.133470}{67.872955}{1.300354}%
\vSv{51.579908}{110.645683}{67.194596}{0.098416}%
\vSv{51.622821}{110.736406}{66.424084}{1.862093}%
\vSv{52.373138}{112.443072}{65.556090}{1.799821}%
\vSv{53.124339}{114.081569}{64.584793}{0.739670}%
\vSv{54.547670}{116.995288}{63.503932}{0.165060}%
\vSv{54.629874}{117.143011}{62.306900}{1.602567}%
\vSv{55.384490}{118.562003}{60.986860}{1.535576}%
\vSv{56.140558}{119.904877}{59.536926}{1.196797}%
\vSv{58.116077}{123.045829}{56.221085}{0.515262}%
\vSv{58.419352}{123.474110}{54.343665}{1.277649}%
\vSv{59.183160}{124.512235}{52.314195}{1.218276}%
\vSv{59.949410}{125.476348}{50.130646}{1.161816}%
\vSv{60.718281}{126.368052}{47.793522}{0.326996}%
\vSv{62.749212}{128.389025}{42.676967}{0.353593}%
\vSv{63.041742}{128.628712}{39.916594}{0.971043}%
\vSv{63.821863}{129.251803}{37.041485}{0.933062}%
\vSv{64.604574}{129.813874}{34.072170}{0.899119}%
\vSv{65.389576}{130.317593}{31.033178}{0.869176}%
\vSv{66.176465}{130.765683}{27.952209}{0.474007}%
\vSv{69.024282}{131.966939}{18.756149}{0.278528}%
\vSv{69.332305}{132.056498}{15.803223}{0.774026}%
\vSv{70.120502}{132.267292}{12.948878}{0.764203}%
\vSv{70.907371}{132.438535}{10.212830}{0.756760}%
}}%
{\color{vltRed}\vlB{%
\vSv{71.692524}{132.572713}{7.610300}{0.751388}%
\vSv{72.475667}{132.672223}{5.151995}{0.747791}%
\vSv{73.256594}{132.739373}{2.844403}{0.427303}%
\vSv{76.176701}{132.730154}{-3.161573}{0.054079}%
\vSv{76.203976}{132.727171}{-4.866973}{0.747465}%
\vSv{76.924266}{132.663754}{-6.433093}{0.749489}%
\vSv{77.646688}{132.579779}{-7.866977}{0.751846}%
\vSv{78.371120}{132.476871}{-9.176190}{0.754425}%
\vSv{79.097433}{132.356563}{-10.368528}{0.757134}%
\vSv{79.825495}{132.220295}{-11.451791}{0.685563}%
\vSv{82.878055}{131.508271}{-14.842492}{0.640814}%
\vSv{83.487690}{131.344119}{-15.488690}{0.772837}%
\vSv{84.223725}{131.137734}{-16.066547}{0.775042}%
\vSv{84.960733}{130.923238}{-16.581467}{0.777085}%
\vSv{85.698631}{130.701475}{-17.038462}{0.778960}%
\vSv{86.437344}{130.473229}{-17.442161}{0.755262}%
\vSv{89.516621}{129.469676}{-18.604629}{0.661792}%
\vSv{90.140929}{129.258540}{-18.799641}{0.786742}%
\vSv{90.883279}{129.005005}{-18.962456}{0.787507}%
\vSv{91.626070}{128.749106}{-19.095682}{0.788138}%
\vSv{92.369266}{128.491269}{-19.201718}{0.788645}%
\vSv{93.112834}{128.231888}{-19.282778}{0.687177}%
\vSv{96.118303}{127.175868}{-19.395710}{0.759828}%
\vSv{96.835250}{126.923536}{-19.379470}{0.789502}%
\vSv{97.580482}{126.661561}{-19.348344}{0.789351}%
\vSv{98.325915}{126.400040}{-19.303592}{0.789135}%
\vSv{99.071533}{126.139173}{-19.246379}{0.788859}%
\vSv{99.817320}{125.879141}{-19.177782}{0.583325}%
\vSv{102.735652}{124.872606}{-18.913290}{0.068367}%
\vSv{102.801886}{124.850446}{-18.808411}{0.786783}%
\vSv{103.548321}{124.596784}{-18.696445}{0.786261}%
\vSv{104.294853}{124.344745}{-18.578070}{0.785713}%
}}%
{\color{vltRed}\vlB{%
\vSv{105.041472}{124.094419}{-18.453915}{0.785143}%
\vSv{105.788170}{123.845888}{-18.324562}{0.784554}%
\vSv{106.534939}{123.599225}{-18.190551}{0.503180}%
\vSv{109.397652}{122.671740}{-17.765392}{0.128864}%
\vSv{109.522586}{122.632421}{-17.617398}{0.781419}%
\vSv{110.269610}{122.395918}{-17.466905}{0.780771}%
\vSv{111.016668}{122.161565}{-17.314256}{0.780120}%
\vSv{111.763755}{121.929392}{-17.159765}{0.779467}%
\vSv{112.510868}{121.699420}{-17.003726}{0.778815}%
\vSv{113.258002}{121.471668}{-16.846409}{0.470544}%
\vSv{116.111623}{120.622057}{-16.369197}{0.138245}%
\vSv{116.246679}{120.583096}{-16.209086}{0.775600}%
\vSv{116.993868}{120.366592}{-16.048771}{0.774973}%
\vSv{117.741059}{120.152346}{-15.888420}{0.774353}%
\vSv{118.488251}{119.940356}{-15.728187}{0.773740}%
\vSv{119.235441}{119.730615}{-15.568214}{0.773135}%
\vSv{119.982626}{119.523117}{-15.408632}{0.489954}%
\vSv{122.875466}{118.740270}{-14.933376}{0.096710}%
\vSv{122.971293}{118.715348}{-14.776457}{0.770243}%
\vSv{123.718434}{118.518899}{-14.620435}{0.769693}%
\vSv{124.465561}{118.324617}{-14.465385}{0.769153}%
\vSv{125.212674}{118.132486}{-14.311377}{0.768623}%
\vSv{125.959772}{117.942489}{-14.158473}{0.768103}%
\vSv{126.706854}{117.754608}{-14.006730}{0.557475}%
\vSv{129.683107}{117.026179}{-13.558954}{0.009935}%
\vSv{129.695004}{117.023850}{-13.412316}{0.765652}%
\vSv{130.441995}{116.846252}{-13.267045}{0.765192}%
\vSv{131.188965}{116.670648}{-13.123169}{0.764742}%
\vSv{131.935915}{116.497017}{-12.980714}{0.764301}%
\vSv{132.682843}{116.325337}{-12.839700}{0.763870}%
\vSv{133.429751}{116.155587}{-12.700145}{0.666308}%
\vSv{136.529539}{115.471228}{-12.156782}{0.646903}%
}}%
{\color{vltRed}\vlB{%
\vSv{137.163964}{115.334998}{-12.024700}{0.761478}%
\vSv{137.910741}{115.176357}{-11.894131}{0.761111}%
\vSv{138.657495}{115.019489}{-11.765076}{0.760752}%
\vSv{139.404226}{114.864372}{-11.637537}{0.760401}%
\vSv{140.150936}{114.710984}{-11.511511}{0.760059}%
\vSv{140.897622}{114.559304}{-11.386996}{0.049296}%
\vSv{143.403643}{114.062451}{-11.022462}{0.487672}%
\vSv{143.884147}{113.969211}{-10.903933}{0.758463}%
\vSv{144.630722}{113.825738}{-10.786882}{0.758167}%
\vSv{145.377276}{113.683843}{-10.671299}{0.757877}%
\vSv{146.123808}{113.543503}{-10.557175}{0.757594}%
\vSv{146.870318}{113.404699}{-10.444497}{0.757318}%
\vSv{147.616807}{113.267411}{-10.333255}{0.222909}%
\vSv{150.301805}{112.785785}{-10.008022}{0.303731}%
\vSv{150.602549}{112.733001}{-9.902397}{0.756033}%
\vSv{151.348932}{112.602985}{-9.798144}{0.755794}%
\vSv{152.095295}{112.474366}{-9.695248}{0.755561}%
\vSv{152.841638}{112.347124}{-9.593693}{0.755334}%
\vSv{153.587960}{112.221240}{-9.493467}{0.755112}%
\vSv{154.334263}{112.096695}{-9.394553}{0.418435}%
\vSv{157.219187}{111.627360}{-9.105540}{0.099894}%
\vSv{157.319278}{111.611551}{-9.011727}{0.754078}%
\vSv{158.065484}{111.493435}{-8.919150}{0.753886}%
\vSv{158.811672}{111.376552}{-8.827795}{0.753698}%
\vSv{159.557841}{111.260886}{-8.737646}{0.753515}%
\vSv{160.303993}{111.146419}{-8.648687}{0.753336}%
\vSv{161.050126}{111.033136}{-8.560903}{0.631593}%
\vSv{164.153205}{110.574364}{-8.221206}{0.632549}%
\vSv{164.780531}{110.483912}{-8.139066}{0.752348}%
\vSv{165.526562}{110.377397}{-8.058008}{0.752197}%
\vSv{166.272576}{110.271958}{-7.978019}{0.752049}%
\vSv{167.018574}{110.167579}{-7.899083}{0.751904}%
}}%
{\color{vltRed}\vlB{%
\vSv{167.764556}{110.064245}{-7.821185}{0.751763}%
\vSv{168.510522}{109.961944}{-7.744311}{0.107190}%
\vSv{171.098011}{109.614934}{-7.519686}{0.398515}%
\vSv{171.494234}{109.562782}{-7.446762}{0.751105}%
\vSv{172.240125}{109.465435}{-7.374791}{0.750982}%
\vSv{172.986002}{109.369039}{-7.303759}{0.750862}%
\vSv{173.731864}{109.273583}{-7.233652}{0.750745}%
\vSv{174.477712}{109.179052}{-7.164456}{0.750631}%
\vSv{175.223547}{109.085435}{-7.096158}{0.347160}%
\vSv{178.052587}{108.738389}{-6.896521}{0.154268}%
\vSv{178.206750}{108.719865}{-6.831685}{0.750096}%
\vSv{178.952518}{108.630639}{-6.767683}{0.749996}%
\vSv{179.698273}{108.542257}{-6.704503}{0.749898}%
\vSv{180.444016}{108.454707}{-6.642131}{0.749803}%
\vSv{181.189747}{108.367979}{-6.580557}{0.749709}%
\vSv{181.935465}{108.282062}{-6.519769}{0.596231}%
\vSv{185.015918}{107.935540}{-6.284235}{0.650985}%
\vSv{185.663882}{107.864283}{-6.227201}{0.749190}%
\vSv{186.409531}{107.783017}{-6.170885}{0.749110}%
\vSv{187.155170}{107.702492}{-6.115275}{0.749032}%
\vSv{187.900797}{107.622698}{-6.060362}{0.748956}%
\vSv{188.646414}{107.543626}{-6.006135}{0.748881}%
\vSv{189.392021}{107.465267}{-5.952583}{0.103846}%
\vSv{191.984588}{107.198261}{-5.795884}{0.390959}%
\vSv{192.374345}{107.158780}{-5.744936}{0.748529}%
\vSv{193.119901}{107.083852}{-5.694615}{0.748464}%
\vSv{193.865448}{107.009585}{-5.644912}{0.748399}%
\vSv{194.610986}{106.935970}{-5.595817}{0.748336}%
\vSv{195.356514}{106.863000}{-5.547322}{0.748274}%
\vSv{196.102032}{106.790666}{-5.499417}{0.367038}%
\vSv{198.958387}{106.519256}{-5.359158}{0.125467}%
\vSv{199.084019}{106.507538}{-5.313529}{0.747984}%
}}%
{\color{vltRed}\vlB{%
\vSv{199.829494}{106.438270}{-5.268448}{0.747930}%
\vSv{200.574960}{106.369594}{-5.223907}{0.747876}%
\vSv{201.320419}{106.301501}{-5.179898}{0.747824}%
\vSv{202.065869}{106.233985}{-5.136414}{0.747773}%
\vSv{202.811311}{106.167039}{-5.093446}{0.635147}%
\vSv{205.937016}{105.892404}{-4.926590}{0.602983}%
\vSv{206.538405}{105.840620}{-4.886094}{0.747486}%
\vSv{207.283801}{105.776953}{-4.846071}{0.747442}%
\vSv{208.029190}{105.713810}{-4.806514}{0.747398}%
\vSv{208.774572}{105.651185}{-4.767416}{0.747356}%
\vSv{209.519947}{105.589071}{-4.728772}{0.747314}%
\vSv{210.265315}{105.527463}{-4.690573}{0.160021}%
\vSv{212.918366}{105.312223}{-4.578591}{0.328831}%
\vSv{213.246719}{105.285973}{-4.542114}{0.747116}%
\vSv{213.992054}{105.226808}{-4.506053}{0.747079}%
\vSv{214.737382}{105.168114}{-4.470400}{0.747043}%
\vSv{215.482704}{105.109887}{-4.435151}{0.747007}%
\vSv{216.228019}{105.052120}{-4.400300}{0.746972}%
\vSv{216.973329}{104.994809}{-4.365841}{0.435953}%
\vSv{219.902539}{104.773858}{-4.264761}{0.051596}%
\vSv{219.954508}{104.770021}{-4.231816}{0.746806}%
\vSv{220.699788}{104.714913}{-4.199235}{0.746775}%
\vSv{221.445063}{104.660230}{-4.167015}{0.746744}%
\vSv{222.190332}{104.605969}{-4.135150}{0.746714}%
}}%
{\color{black}\vlB{%
\vSn{285.575000}{91.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,77.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.6$}}}%
{\color{black}\vlB{%
\vSn{363.575000}{91.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(364.00000,77.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black!10}\vlB{%
\vSl{363.750000}{91.000000}{90.000000}{117.000000}%
}}%
{\color{black}\vlB{%
\vSn{441.575000}{91.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(442.00000,77.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1.4$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{91.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,91.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{130.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,130.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black!10}\vlB{%
\vSl{286.000000}{130.000000}{0.000000}{156.000000}%
}}%
{\color{black}\vlB{%
\vSn{283.000000}{169.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,169.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $4$}}}%
{\color{black!10}\vlB{%
\vSl{286.000000}{169.000000}{0.000000}{156.000000}%
}}%
{\color{black}\vlB{%
\vSn{283.000000}{208.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,208.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $6$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{91.000000}{0.000000}{156.000000}%
\vSe{285.450000}{91.000000}{90.000000}{117.000000}%
}}%
{\color{black}\put(364.00000,57.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $R_h/R_0$}}}%
{\color{black}\put(286.00000,225.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $|Z_{\rm P}|/Z_0$}}}%
{\color{black}\vlB{%
\vSv{285.131211}{200.667787}{-74.866673}{2.500209}%
\vSv{285.785615}{198.254283}{-74.461309}{2.436530}%
\vSv{286.440094}{195.906809}{-74.048516}{2.375052}%
\vSv{287.094651}{193.623209}{-73.628288}{2.315694}%
\vSv{287.749288}{191.401409}{-73.200624}{2.258379}%
\vSv{288.404008}{189.239412}{-72.765531}{2.203030}%
\vSv{289.058813}{187.135297}{-72.323023}{2.149577}%
\vSv{289.713705}{185.087215}{-71.873122}{2.097952}%
\vSv{290.368686}{183.093384}{-71.415858}{2.048089}%
\vSv{291.023760}{181.152090}{-70.951267}{1.999924}%
\vSv{291.678927}{179.261679}{-70.479396}{1.953398}%
\vSv{292.334191}{177.420560}{-70.000301}{1.908452}%
\vSv{292.989554}{175.627198}{-69.514044}{1.865032}%
\vSv{293.645017}{173.880115}{-69.020699}{1.823083}%
\vSv{294.300582}{172.177884}{-68.520348}{1.782555}%
\vSv{294.956253}{170.519132}{-68.013082}{1.743399}%
\vSv{295.612029}{168.902531}{-67.499005}{1.705567}%
\vSv{296.267914}{167.326804}{-66.978225}{1.669014}%
\vSv{296.923908}{165.790716}{-66.450866}{1.633697}%
\vSv{297.580014}{164.293077}{-65.917058}{1.599573}%
\vSv{298.236232}{162.832738}{-65.376942}{1.566602}%
\vSv{298.892564}{161.408589}{-64.830670}{1.534746}%
\vSv{299.549010}{160.019559}{-64.278403}{1.503967}%
\vSv{300.205573}{158.664615}{-63.720312}{1.474229}%
\vSv{300.862252}{157.342758}{-63.156579}{1.445497}%
\vSv{301.519049}{156.053022}{-62.587394}{1.417738}%
\vSv{302.175963}{154.794476}{-62.012959}{1.390920}%
\vSv{302.832995}{153.566219}{-61.433482}{1.365012}%
\vSv{303.490144}{152.367380}{-60.849184}{1.339984}%
\vSv{304.147411}{151.197118}{-60.260291}{1.315806}%
\vSv{304.804795}{150.054619}{-59.667041}{1.292452}%
\vSv{305.462296}{148.939097}{-59.069676}{1.269894}%
}}%
{\color{black}\vlB{%
\vSv{306.119912}{147.849790}{-58.468450}{1.248106}%
\vSv{306.777643}{146.785964}{-57.863622}{1.227064}%
\vSv{307.435487}{145.746906}{-57.255458}{1.206741}%
\vSv{308.093443}{144.731927}{-56.644229}{1.187117}%
\vSv{308.751509}{143.740361}{-56.030214}{1.168167}%
\vSv{309.409683}{142.771563}{-55.413695}{1.149869}%
\vSv{310.067963}{141.824908}{-54.794961}{1.132203}%
\vSv{310.726346}{140.899791}{-54.174301}{1.115147}%
\vSv{311.384830}{139.995628}{-53.552011}{1.098683}%
\vSv{312.043412}{139.111852}{-52.928387}{1.082790}%
\vSv{312.702089}{138.247912}{-52.303728}{1.067450}%
\vSv{313.360858}{137.403278}{-51.678333}{1.052645}%
\vSv{314.019715}{136.577434}{-51.052503}{1.038357}%
\vSv{314.678657}{135.769880}{-50.426536}{1.024570}%
\vSv{315.337681}{134.980133}{-49.800733}{1.011266}%
\vSv{315.996781}{134.207724}{-49.175390}{0.998431}%
\vSv{316.655955}{133.452197}{-48.550801}{0.986047}%
\vSv{317.315198}{132.713112}{-47.927259}{0.974102}%
\vSv{317.974506}{131.990042}{-47.305050}{0.962579}%
\vSv{318.633875}{131.282571}{-46.684459}{0.951465}%
\vSv{319.293300}{130.590298}{-46.065764}{0.940746}%
\vSv{319.952776}{129.912833}{-45.449238}{0.930409}%
\vSv{320.612300}{129.249797}{-44.835148}{0.920441}%
\vSv{321.271866}{128.600822}{-44.223754}{0.910829}%
\vSv{321.931470}{127.965553}{-43.615311}{0.901562}%
\vSv{322.591107}{127.343644}{-43.010062}{0.892628}%
\vSv{323.250773}{126.734759}{-42.408248}{0.884015}%
\vSv{323.910463}{126.138571}{-41.810096}{0.875712}%
\vSv{324.570172}{125.554766}{-41.215829}{0.867710}%
\vSv{325.229897}{124.983034}{-40.625658}{0.859996}%
\vSv{325.889632}{124.423079}{-40.039786}{0.852562}%
\vSv{326.549373}{123.874609}{-39.458408}{0.845397}%
}}%
{\color{black}\vlB{%
\vSv{327.209115}{123.337344}{-38.881707}{0.838493}%
\vSv{327.868856}{122.811009}{-38.309859}{0.831840}%
\vSv{328.528589}{122.295340}{-37.743027}{0.825429}%
\vSv{329.188312}{121.790077}{-37.181369}{0.819252}%
\vSv{329.848019}{121.294971}{-36.625028}{0.813300}%
\vSv{330.507708}{120.809776}{-36.074142}{0.807566}%
\vSv{331.167375}{120.334256}{-35.528836}{0.802041}%
\vSv{331.827016}{119.868179}{-34.989226}{0.796719}%
\vSv{332.486628}{119.411323}{-34.455421}{0.791591}%
\vSv{333.146206}{118.963469}{-33.927517}{0.786652}%
\vSv{333.805749}{118.524404}{-33.405604}{0.781893}%
\vSv{334.465253}{118.093923}{-32.889761}{0.777309}%
\vSv{335.124715}{117.671825}{-32.380059}{0.772894}%
\vSv{335.784132}{117.257915}{-31.876561}{0.768640}%
\vSv{336.443503}{116.852003}{-31.379320}{0.764543}%
\vSv{337.102823}{116.453905}{-30.888383}{0.760596}%
\vSv{337.762092}{116.063440}{-30.403788}{0.756794}%
\vSv{338.421306}{115.680434}{-29.925566}{0.753132}%
\vSv{339.080464}{115.304716}{-29.453740}{0.749604}%
\vSv{339.739564}{114.936120}{-28.988327}{0.746205}%
\vSv{340.398604}{114.574485}{-28.529336}{0.742932}%
\vSv{341.057583}{114.219655}{-28.076771}{0.739778}%
\vSv{341.716498}{113.871475}{-27.630630}{0.736741}%
\vSv{342.375350}{113.529797}{-27.190904}{0.733814}%
\vSv{343.034136}{113.194475}{-26.757579}{0.730995}%
\vSv{343.692855}{112.865369}{-26.330636}{0.728279}%
\vSv{344.351506}{112.542341}{-25.910052}{0.725662}%
\vSv{345.010089}{112.225256}{-25.495797}{0.723141}%
\vSv{345.668603}{111.913983}{-25.087839}{0.720713}%
\vSv{346.327046}{111.608396}{-24.686141}{0.718372}%
\vSv{346.985419}{111.308369}{-24.290661}{0.716117}%
\vSv{347.643721}{111.013783}{-23.901356}{0.713944}%
}}%
{\color{black}\vlB{%
\vSv{348.301952}{110.724519}{-23.518177}{0.711851}%
\vSv{348.960111}{110.440462}{-23.141075}{0.709833}%
\vSv{349.618198}{110.161501}{-22.769994}{0.707888}%
\vSv{350.276213}{109.887525}{-22.404880}{0.706014}%
\vSv{350.934155}{109.618428}{-22.045674}{0.704208}%
\vSv{351.592026}{109.354107}{-21.692315}{0.702467}%
\vSv{352.249825}{109.094459}{-21.344739}{0.700789}%
\vSv{352.907552}{108.839387}{-21.002884}{0.699171}%
\vSv{353.565207}{108.588794}{-20.666682}{0.697611}%
\vSv{354.222791}{108.342586}{-20.336066}{0.696108}%
\vSv{354.880304}{108.100670}{-20.010968}{0.694658}%
\vSv{355.537747}{107.862958}{-19.691318}{0.693260}%
\vSv{356.195119}{107.629362}{-19.377044}{0.691913}%
\vSv{356.852421}{107.399797}{-19.068076}{0.690613}%
\vSv{357.509654}{107.174180}{-18.764341}{0.689359}%
\vSv{358.166819}{106.952429}{-18.465767}{0.688150}%
\vSv{358.823915}{106.734466}{-18.172280}{0.686984}%
\vSv{359.480943}{106.520212}{-17.883806}{0.685860}%
\vSv{360.137905}{106.309593}{-17.600273}{0.684774}%
\vSv{360.794800}{106.102535}{-17.321607}{0.683728}%
\vSv{361.451630}{105.898965}{-17.047733}{0.682718}%
\vSv{362.108394}{105.698814}{-16.778578}{0.681743}%
\vSv{362.765095}{105.502013}{-16.514069}{0.680803}%
\vSv{363.421732}{105.308494}{-16.254133}{0.679895}%
\vSv{364.078306}{105.118193}{-15.998695}{0.679019}%
\vSv{364.734818}{104.931044}{-15.747685}{0.678174}%
\vSv{365.391269}{104.746987}{-15.501029}{0.677358}%
\vSv{366.047660}{104.565959}{-15.258656}{0.676570}%
\vSv{366.703990}{104.387901}{-15.020496}{0.675810}%
\vSv{367.360262}{104.212755}{-14.786476}{0.675076}%
\vSv{368.016476}{104.040464}{-14.556528}{0.674367}%
\vSv{368.672633}{103.870972}{-14.330582}{0.673682}%
}}%
{\color{black}\vlB{%
\vSv{369.328733}{103.704225}{-14.108569}{0.673021}%
\vSv{369.984778}{103.540169}{-13.890423}{0.672382}%
\vSv{370.640767}{103.378753}{-13.676075}{0.671766}%
\vSv{371.296703}{103.219926}{-13.465459}{0.671170}%
\vSv{371.952585}{103.063638}{-13.258510}{0.670594}%
\vSv{372.608415}{102.909841}{-13.055163}{0.670038}%
\vSv{373.264194}{102.758486}{-12.855354}{0.669501}%
\vSv{373.919921}{102.609529}{-12.659021}{0.668982}%
\vSv{374.575599}{102.462923}{-12.466100}{0.668480}%
\vSv{375.231227}{102.318623}{-12.276532}{0.667995}%
\vSv{375.886807}{102.176587}{-12.090255}{0.667526}%
\vSv{376.542339}{102.036772}{-11.907209}{0.667073}%
\vSv{377.197824}{101.899137}{-11.727337}{0.666635}%
\vSv{377.853263}{101.763641}{-11.550581}{0.666212}%
\vSv{378.508657}{101.630243}{-11.376883}{0.665802}%
\vSv{379.164006}{101.498906}{-11.206188}{0.665406}%
\vSv{379.819311}{101.369590}{-11.038441}{0.665023}%
\vSv{380.474573}{101.242260}{-10.873587}{0.664653}%
\vSv{381.129793}{101.116878}{-10.711574}{0.664295}%
\vSv{381.784970}{100.993409}{-10.552349}{0.663948}%
\vSv{382.440107}{100.871817}{-10.395860}{0.663613}%
\vSv{383.095204}{100.752070}{-10.242058}{0.663289}%
\vSv{383.750261}{100.634132}{-10.090891}{0.662975}%
\vSv{384.405279}{100.517972}{-9.942313}{0.662672}%
\vSv{385.060258}{100.403558}{-9.796273}{0.662378}%
\vSv{385.715200}{100.290857}{-9.652726}{0.662093}%
\vSv{386.370106}{100.179840}{-9.511625}{0.661818}%
\vSv{387.024974}{100.070476}{-9.372925}{0.661552}%
\vSv{387.679808}{99.962736}{-9.236580}{0.661294}%
\vSv{388.334606}{99.856591}{-9.102548}{0.661044}%
\vSv{388.989369}{99.752012}{-8.970784}{0.660803}%
\vSv{389.644099}{99.648973}{-8.841248}{0.660569}%
}}%
{\color{black}\vlB{%
\vSv{390.298796}{99.547445}{-8.713897}{0.660342}%
\vSv{390.953460}{99.447403}{-8.588690}{0.660122}%
\vSv{391.608092}{99.348820}{-8.465589}{0.659910}%
\vSv{392.262692}{99.251671}{-8.344553}{0.659704}%
\vSv{392.917262}{99.155931}{-8.225544}{0.659504}%
\vSv{393.571801}{99.061576}{-8.108525}{0.659311}%
\vSv{394.226310}{98.968581}{-7.993459}{0.659124}%
\vSv{394.880790}{98.876923}{-7.880309}{0.658942}%
\vSv{395.535242}{98.786579}{-7.769039}{0.658766}%
\vSv{396.189665}{98.697527}{-7.659616}{0.658596}%
\vSv{396.844060}{98.609745}{-7.552004}{0.658431}%
\vSv{397.498428}{98.523210}{-7.446170}{0.658271}%
\vSv{398.152769}{98.437901}{-7.342082}{0.658116}%
\vSv{398.807083}{98.353799}{-7.239706}{0.657965}%
\vSv{399.461372}{98.270881}{-7.139012}{0.657819}%
\vSv{400.115636}{98.189129}{-7.039968}{0.657678}%
\vSv{400.769875}{98.108523}{-6.942544}{0.657541}%
\vSv{401.424089}{98.029044}{-6.846710}{0.657408}%
\vSv{402.078279}{97.950672}{-6.752436}{0.657279}%
\vSv{402.732445}{97.873389}{-6.659695}{0.657154}%
\vSv{403.386589}{97.797178}{-6.568458}{0.657032}%
\vSv{404.040709}{97.722020}{-6.478697}{0.656915}%
\vSv{404.694807}{97.647898}{-6.390385}{0.656801}%
\vSv{405.348883}{97.574794}{-6.303497}{0.656690}%
\vSv{406.002938}{97.502693}{-6.218005}{0.656582}%
\vSv{406.656971}{97.431577}{-6.133885}{0.656478}%
\vSv{407.310984}{97.361431}{-6.051111}{0.656377}%
\vSv{407.964976}{97.292239}{-5.969660}{0.656279}%
\vSv{408.618948}{97.223985}{-5.889506}{0.656183}%
\vSv{409.272900}{97.156654}{-5.810627}{0.656091}%
\vSv{409.926833}{97.090230}{-5.733000}{0.656001}%
\vSv{410.580747}{97.024701}{-5.656602}{0.655914}%
}}%
{\color{black}\vlB{%
\vSv{411.234642}{96.960050}{-5.581410}{0.655829}%
\vSv{411.888518}{96.896264}{-5.507403}{0.655747}%
\vSv{412.542377}{96.833329}{-5.434560}{0.655667}%
\vSv{413.196218}{96.771232}{-5.362860}{0.655589}%
\vSv{413.850042}{96.709958}{-5.292282}{0.655514}%
\vSv{414.503848}{96.649496}{-5.222807}{0.655441}%
\vSv{415.157638}{96.589832}{-5.154414}{0.655370}%
\vSv{415.811411}{96.530953}{-5.087085}{0.655301}%
\vSv{416.465167}{96.472848}{-5.020800}{0.655234}%
\vSv{417.118908}{96.415504}{-4.955540}{0.655169}%
\vSv{417.772633}{96.358908}{-4.891289}{0.655105}%
\vSv{418.426343}{96.303050}{-4.828028}{0.655044}%
\vSv{419.080038}{96.247919}{-4.765739}{0.654984}%
\vSv{419.733718}{96.193501}{-4.704405}{0.654926}%
\vSv{420.387383}{96.139787}{-4.644010}{0.654870}%
\vSv{421.041034}{96.086766}{-4.584537}{0.654815}%
\vSv{421.694671}{96.034427}{-4.525969}{0.654761}%
\vSv{422.348293}{95.982759}{-4.468292}{0.654710}%
\vSv{423.001903}{95.931752}{-4.411489}{0.654659}%
\vSv{423.655498}{95.881397}{-4.355546}{0.654610}%
\vSv{424.309081}{95.831682}{-4.300447}{0.654563}%
\vSv{424.962651}{95.782599}{-4.246177}{0.654516}%
\vSv{425.616208}{95.734137}{-4.192723}{0.654471}%
\vSv{426.269753}{95.686288}{-4.140070}{0.654427}%
\vSv{426.923285}{95.639041}{-4.088204}{0.654385}%
\vSv{427.576805}{95.592389}{-4.037113}{0.654343}%
\vSv{428.230313}{95.546321}{-3.986782}{0.654303}%
\vSv{428.883810}{95.500830}{-3.937198}{0.654264}%
\vSv{429.537295}{95.455906}{-3.888349}{0.654226}%
\vSv{430.190769}{95.411542}{-3.840222}{0.654189}%
\vSv{430.844232}{95.367728}{-3.792806}{0.654152}%
\vSv{431.497684}{95.324456}{-3.746087}{0.654117}%
}}%
{\color{black}\vlB{%
\vSv{432.151125}{95.281720}{-3.700054}{0.654083}%
\vSv{432.804556}{95.239510}{-3.654695}{0.654050}%
\vSv{433.457976}{95.197818}{-3.609999}{0.654017}%
\vSv{434.111386}{95.156638}{-3.565955}{0.653986}%
\vSv{434.764786}{95.115962}{-3.522552}{0.653955}%
\vSv{435.418177}{95.075782}{-3.479779}{0.653925}%
\vSv{436.071557}{95.036091}{-3.437625}{0.653896}%
\vSv{436.724928}{94.996882}{-3.396081}{0.653868}%
\vSv{437.378290}{94.958149}{-3.355135}{0.653840}%
\vSv{438.031643}{94.919883}{-3.314779}{0.653814}%
\vSv{438.684986}{94.882078}{-3.275001}{0.653787}%
\vSv{439.338321}{94.844728}{-3.235793}{0.653762}%
\vSv{439.991646}{94.807827}{-3.197146}{0.653737}%
\vSv{440.644964}{94.771367}{-3.159049}{0.653713}%
\vSv{441.298272}{94.735342}{-3.121494}{0.653690}%
}}%
{\color{black}\put(364.000000,105.212945){\circle*{5.000000}}}%
{\color{black}\put(395.20000,184.60000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\omega\tau=1$}}}%
{\color{black}\put(395.20000,169.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $R_h^{-4}$ scaling}}}%
{\color{vltTeal}\vlB{%
\vSg{43.000000}{45.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(72.00000,45.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\operatorname{Re}\eta_f^*$}}}%
{\color{vltRed}\vlB{%
\vSg{155.000000}{45.000000}{0.000000}{4.500000}%
\vSg{162.000000}{45.000000}{0.000000}{4.500000}%
\vSg{169.000000}{45.000000}{0.000000}{4.500000}%
\vSg{176.000000}{45.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(184.00000,45.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\operatorname{Im}\eta_f^*$}}}%
{\color{black}\put(356.00000,47.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $Z_0=8L_h\eta_0/(\pi R_0^4)$}}}%
{\color{black}\put(235.00000,17.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\eta_f^*=\eta_0[0.25+0.75/(1-i\omega\tau)]$}}}%
\end{picture}%


==> vlt-figures/figure-159.tex <==
\begin{picture}(470,432)%
{\color{black}\put(235.00000,414.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Carrier profiles at maximum mean flow}}}%
{\color{vltTeal!4}\vlB{%
\vRa{35.000000}{318.000000}{183.000000}%
\vRa{35.000000}{318.450000}{183.000000}%
\vRa{35.000000}{318.900000}{183.000000}%
\vRa{35.000000}{319.350000}{183.000000}%
\vRa{35.000000}{319.800000}{183.000000}%
\vRa{35.000000}{320.250000}{183.000000}%
\vRa{35.000000}{320.700000}{183.000000}%
\vRa{35.000000}{321.150000}{183.000000}%
\vRa{35.000000}{321.600000}{183.000000}%
\vRa{35.000000}{322.050000}{183.000000}%
\vRa{35.000000}{322.500000}{183.000000}%
\vRa{35.000000}{322.950000}{183.000000}%
\vRa{35.000000}{323.400000}{183.000000}%
\vRa{35.000000}{323.850000}{183.000000}%
\vRa{35.000000}{324.300000}{183.000000}%
\vRa{35.000000}{324.750000}{183.000000}%
\vRa{35.000000}{325.200000}{183.000000}%
\vRa{35.000000}{325.650000}{183.000000}%
\vRa{35.000000}{326.100000}{183.000000}%
\vRa{35.000000}{326.550000}{183.000000}%
\vRa{35.000000}{327.000000}{183.000000}%
\vRa{35.000000}{327.450000}{183.000000}%
\vRa{35.000000}{327.900000}{183.000000}%
\vRa{35.000000}{328.350000}{183.000000}%
\vRa{35.000000}{328.800000}{183.000000}%
\vRa{35.000000}{329.250000}{183.000000}%
\vRa{35.000000}{329.700000}{183.000000}%
\vRa{35.000000}{330.150000}{183.000000}%
\vRa{35.000000}{330.600000}{183.000000}%
\vRa{35.000000}{331.050000}{183.000000}%
\vRa{35.000000}{331.500000}{183.000000}%
\vRa{35.000000}{331.950000}{183.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{35.000000}{332.400000}{183.000000}%
\vRa{35.000000}{332.850000}{183.000000}%
\vRa{35.000000}{333.300000}{183.000000}%
\vRa{35.000000}{333.750000}{183.000000}%
\vRa{35.000000}{334.200000}{183.000000}%
\vRa{35.000000}{334.650000}{183.000000}%
\vRa{35.000000}{335.100000}{183.000000}%
\vRa{35.000000}{335.550000}{183.000000}%
\vRa{35.000000}{336.000000}{183.000000}%
\vRa{35.000000}{336.450000}{183.000000}%
\vRa{35.000000}{336.900000}{183.000000}%
\vRa{35.000000}{337.350000}{183.000000}%
\vRa{35.000000}{337.800000}{183.000000}%
\vRa{35.000000}{338.250000}{183.000000}%
\vRa{35.000000}{338.700000}{183.000000}%
\vRa{35.000000}{339.150000}{183.000000}%
\vRa{35.000000}{339.600000}{183.000000}%
\vRa{35.000000}{340.050000}{183.000000}%
\vRa{35.000000}{340.500000}{183.000000}%
\vRa{35.000000}{340.950000}{183.000000}%
\vRa{35.000000}{341.400000}{183.000000}%
\vRa{35.000000}{341.850000}{183.000000}%
\vRa{35.000000}{342.300000}{183.000000}%
\vRa{35.000000}{342.750000}{183.000000}%
\vRa{35.000000}{343.200000}{183.000000}%
\vRa{35.000000}{343.650000}{183.000000}%
\vRa{35.000000}{344.100000}{183.000000}%
\vRa{35.000000}{344.550000}{183.000000}%
\vRa{35.000000}{345.000000}{183.000000}%
\vRa{35.000000}{345.450000}{183.000000}%
\vRa{35.000000}{345.900000}{183.000000}%
\vRa{35.000000}{346.350000}{183.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{35.000000}{346.800000}{183.000000}%
\vRa{35.000000}{347.250000}{183.000000}%
\vRa{35.000000}{347.700000}{183.000000}%
\vRa{35.000000}{348.150000}{183.000000}%
\vRa{35.000000}{348.600000}{183.000000}%
\vRa{35.000000}{349.050000}{183.000000}%
\vRa{35.000000}{349.500000}{183.000000}%
\vRa{35.000000}{349.950000}{183.000000}%
\vRa{35.000000}{350.400000}{183.000000}%
\vRa{35.000000}{350.850000}{183.000000}%
\vRa{35.000000}{351.300000}{183.000000}%
\vRa{35.000000}{351.750000}{183.000000}%
\vRa{35.000000}{352.200000}{183.000000}%
\vRa{35.000000}{352.650000}{183.000000}%
\vRa{35.000000}{353.100000}{183.000000}%
\vRa{35.000000}{353.550000}{183.000000}%
\vRa{35.000000}{354.000000}{183.000000}%
\vRa{35.000000}{354.450000}{183.000000}%
\vRa{35.000000}{354.900000}{183.000000}%
\vRa{35.000000}{355.350000}{183.000000}%
\vRa{35.000000}{355.800000}{183.000000}%
\vRa{35.000000}{356.250000}{183.000000}%
\vRa{35.000000}{356.700000}{183.000000}%
\vRa{35.000000}{357.150000}{183.000000}%
\vRa{35.000000}{357.600000}{183.000000}%
\vRa{35.000000}{358.050000}{183.000000}%
\vRa{35.000000}{358.500000}{183.000000}%
\vRa{35.000000}{358.950000}{183.000000}%
\vRa{35.000000}{359.400000}{183.000000}%
\vRa{35.000000}{359.850000}{183.000000}%
\vRa{35.000000}{360.300000}{183.000000}%
\vRa{35.000000}{360.750000}{183.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{35.000000}{361.200000}{183.000000}%
\vRa{35.000000}{361.650000}{183.000000}%
\vRa{35.000000}{362.100000}{183.000000}%
\vRa{35.000000}{362.550000}{183.000000}%
\vRa{35.000000}{363.000000}{183.000000}%
\vRa{35.000000}{363.450000}{183.000000}%
\vRa{35.000000}{363.900000}{183.000000}%
\vRa{35.000000}{364.350000}{183.000000}%
\vRa{35.000000}{364.800000}{183.000000}%
\vRa{35.000000}{365.250000}{183.000000}%
\vRa{35.000000}{365.700000}{183.000000}%
\vRa{35.000000}{366.150000}{183.000000}%
\vRa{35.000000}{366.600000}{183.000000}%
\vRa{35.000000}{367.050000}{183.000000}%
\vRa{35.000000}{367.500000}{183.000000}%
\vRa{35.000000}{367.950000}{183.000000}%
\vRa{35.000000}{368.400000}{183.000000}%
\vRa{35.000000}{368.850000}{183.000000}%
\vRa{35.000000}{369.300000}{183.000000}%
\vRa{35.000000}{369.750000}{183.000000}%
\vRa{35.000000}{370.200000}{183.000000}%
\vRa{35.000000}{370.650000}{183.000000}%
\vRa{35.000000}{371.100000}{183.000000}%
\vRa{35.000000}{371.550000}{183.000000}%
\vRa{35.000000}{372.000000}{183.000000}%
\vRa{35.000000}{372.450000}{183.000000}%
\vRa{35.000000}{372.900000}{183.000000}%
\vRa{35.000000}{373.350000}{183.000000}%
\vRa{35.000000}{373.800000}{183.000000}%
\vRa{35.000000}{374.250000}{183.000000}%
\vRa{35.000000}{374.700000}{183.000000}%
\vRa{35.000000}{375.150000}{183.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{35.000000}{375.600000}{183.000000}%
\vRa{35.000000}{376.050000}{183.000000}%
\vRa{35.000000}{376.500000}{183.000000}%
\vRa{35.000000}{376.950000}{183.000000}%
\vRa{35.000000}{377.400000}{183.000000}%
\vRa{35.000000}{377.850000}{183.000000}%
\vRa{35.000000}{378.300000}{183.000000}%
\vRa{35.000000}{378.750000}{183.000000}%
\vRa{35.000000}{379.200000}{183.000000}%
\vRa{35.000000}{379.650000}{183.000000}%
\vRa{35.000000}{380.100000}{183.000000}%
\vRa{35.000000}{380.550000}{183.000000}%
\vRa{35.000000}{381.000000}{183.000000}%
\vRa{35.000000}{381.450000}{183.000000}%
\vRa{35.000000}{381.900000}{183.000000}%
\vRa{35.000000}{382.350000}{183.000000}%
\vRa{35.000000}{382.800000}{183.000000}%
\vRa{35.000000}{383.250000}{183.000000}%
\vRa{35.000000}{383.700000}{183.000000}%
}}%
{\color{black}\vlB{%
\vSi{35.000000}{318.000000}{0.000000}{183.000000}%
\vSi{35.000000}{384.000000}{0.000000}{183.000000}%
}}%
{\color{black}\put(126.50000,397.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont \bfseries $\alpha=0.25$}}}%
{\color{vltTeal}\vlB{%
\vSe{65.000000}{323.940000}{0.000000}{32.520491}%
\vRa{95.970491}{322.638000}{0.535714}%
\vRa{95.970491}{323.088000}{1.607143}%
\vRa{95.970491}{323.538000}{2.678571}%
\vRa{95.970491}{323.988000}{2.450000}%
\vRa{95.970491}{324.438000}{1.378571}%
\vRa{95.970491}{324.888000}{0.307143}%
\vSe{65.000000}{332.960000}{0.000000}{71.370182}%
\vRa{134.820182}{331.658000}{0.535714}%
\vRa{134.820182}{332.108000}{1.607143}%
\vRa{134.820182}{332.558000}{2.678571}%
\vRa{134.820182}{333.008000}{2.450000}%
\vRa{134.820182}{333.458000}{1.378571}%
\vRa{134.820182}{333.908000}{0.307143}%
\vSe{65.000000}{341.980000}{0.000000}{94.679812}%
\vRa{158.129812}{340.678000}{0.535714}%
\vRa{158.129812}{341.128000}{1.607143}%
\vRa{158.129812}{341.578000}{2.678571}%
\vRa{158.129812}{342.028000}{2.450000}%
\vRa{158.129812}{342.478000}{1.378571}%
\vRa{158.129812}{342.928000}{0.307143}%
\vSe{65.000000}{351.000000}{0.000000}{102.449647}%
\vRa{165.899647}{349.698000}{0.535714}%
\vRa{165.899647}{350.148000}{1.607143}%
\vRa{165.899647}{350.598000}{2.678571}%
\vRa{165.899647}{351.048000}{2.450000}%
\vRa{165.899647}{351.498000}{1.378571}%
\vRa{165.899647}{351.948000}{0.307143}%
\vSe{65.000000}{360.020000}{0.000000}{94.679812}%
\vRa{158.129812}{358.718000}{0.535714}%
\vRa{158.129812}{359.168000}{1.607143}%
\vRa{158.129812}{359.618000}{2.678571}%
}}%
{\color{vltTeal}\vlB{%
\vRa{158.129812}{360.068000}{2.450000}%
\vRa{158.129812}{360.518000}{1.378571}%
\vRa{158.129812}{360.968000}{0.307143}%
\vSe{65.000000}{369.040000}{0.000000}{71.370182}%
\vRa{134.820182}{367.738000}{0.535714}%
\vRa{134.820182}{368.188000}{1.607143}%
\vRa{134.820182}{368.638000}{2.678571}%
\vRa{134.820182}{369.088000}{2.450000}%
\vRa{134.820182}{369.538000}{1.378571}%
\vRa{134.820182}{369.988000}{0.307143}%
\vSe{65.000000}{378.060000}{0.000000}{32.520491}%
\vRa{95.970491}{376.758000}{0.535714}%
\vRa{95.970491}{377.208000}{1.607143}%
\vRa{95.970491}{377.658000}{2.678571}%
\vRa{95.970491}{378.108000}{2.450000}%
\vRa{95.970491}{378.558000}{1.378571}%
\vRa{95.970491}{379.008000}{0.307143}%
}}%
{\color{black}\put(126.50000,302.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\operatorname{Re}(\hat v/\hat{\bar v})$}}}%
{\color{vltTeal!4}\vlB{%
\vRa{270.000000}{318.000000}{183.000000}%
\vRa{270.000000}{318.450000}{183.000000}%
\vRa{270.000000}{318.900000}{183.000000}%
\vRa{270.000000}{319.350000}{183.000000}%
\vRa{270.000000}{319.800000}{183.000000}%
\vRa{270.000000}{320.250000}{183.000000}%
\vRa{270.000000}{320.700000}{183.000000}%
\vRa{270.000000}{321.150000}{183.000000}%
\vRa{270.000000}{321.600000}{183.000000}%
\vRa{270.000000}{322.050000}{183.000000}%
\vRa{270.000000}{322.500000}{183.000000}%
\vRa{270.000000}{322.950000}{183.000000}%
\vRa{270.000000}{323.400000}{183.000000}%
\vRa{270.000000}{323.850000}{183.000000}%
\vRa{270.000000}{324.300000}{183.000000}%
\vRa{270.000000}{324.750000}{183.000000}%
\vRa{270.000000}{325.200000}{183.000000}%
\vRa{270.000000}{325.650000}{183.000000}%
\vRa{270.000000}{326.100000}{183.000000}%
\vRa{270.000000}{326.550000}{183.000000}%
\vRa{270.000000}{327.000000}{183.000000}%
\vRa{270.000000}{327.450000}{183.000000}%
\vRa{270.000000}{327.900000}{183.000000}%
\vRa{270.000000}{328.350000}{183.000000}%
\vRa{270.000000}{328.800000}{183.000000}%
\vRa{270.000000}{329.250000}{183.000000}%
\vRa{270.000000}{329.700000}{183.000000}%
\vRa{270.000000}{330.150000}{183.000000}%
\vRa{270.000000}{330.600000}{183.000000}%
\vRa{270.000000}{331.050000}{183.000000}%
\vRa{270.000000}{331.500000}{183.000000}%
\vRa{270.000000}{331.950000}{183.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{270.000000}{332.400000}{183.000000}%
\vRa{270.000000}{332.850000}{183.000000}%
\vRa{270.000000}{333.300000}{183.000000}%
\vRa{270.000000}{333.750000}{183.000000}%
\vRa{270.000000}{334.200000}{183.000000}%
\vRa{270.000000}{334.650000}{183.000000}%
\vRa{270.000000}{335.100000}{183.000000}%
\vRa{270.000000}{335.550000}{183.000000}%
\vRa{270.000000}{336.000000}{183.000000}%
\vRa{270.000000}{336.450000}{183.000000}%
\vRa{270.000000}{336.900000}{183.000000}%
\vRa{270.000000}{337.350000}{183.000000}%
\vRa{270.000000}{337.800000}{183.000000}%
\vRa{270.000000}{338.250000}{183.000000}%
\vRa{270.000000}{338.700000}{183.000000}%
\vRa{270.000000}{339.150000}{183.000000}%
\vRa{270.000000}{339.600000}{183.000000}%
\vRa{270.000000}{340.050000}{183.000000}%
\vRa{270.000000}{340.500000}{183.000000}%
\vRa{270.000000}{340.950000}{183.000000}%
\vRa{270.000000}{341.400000}{183.000000}%
\vRa{270.000000}{341.850000}{183.000000}%
\vRa{270.000000}{342.300000}{183.000000}%
\vRa{270.000000}{342.750000}{183.000000}%
\vRa{270.000000}{343.200000}{183.000000}%
\vRa{270.000000}{343.650000}{183.000000}%
\vRa{270.000000}{344.100000}{183.000000}%
\vRa{270.000000}{344.550000}{183.000000}%
\vRa{270.000000}{345.000000}{183.000000}%
\vRa{270.000000}{345.450000}{183.000000}%
\vRa{270.000000}{345.900000}{183.000000}%
\vRa{270.000000}{346.350000}{183.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{270.000000}{346.800000}{183.000000}%
\vRa{270.000000}{347.250000}{183.000000}%
\vRa{270.000000}{347.700000}{183.000000}%
\vRa{270.000000}{348.150000}{183.000000}%
\vRa{270.000000}{348.600000}{183.000000}%
\vRa{270.000000}{349.050000}{183.000000}%
\vRa{270.000000}{349.500000}{183.000000}%
\vRa{270.000000}{349.950000}{183.000000}%
\vRa{270.000000}{350.400000}{183.000000}%
\vRa{270.000000}{350.850000}{183.000000}%
\vRa{270.000000}{351.300000}{183.000000}%
\vRa{270.000000}{351.750000}{183.000000}%
\vRa{270.000000}{352.200000}{183.000000}%
\vRa{270.000000}{352.650000}{183.000000}%
\vRa{270.000000}{353.100000}{183.000000}%
\vRa{270.000000}{353.550000}{183.000000}%
\vRa{270.000000}{354.000000}{183.000000}%
\vRa{270.000000}{354.450000}{183.000000}%
\vRa{270.000000}{354.900000}{183.000000}%
\vRa{270.000000}{355.350000}{183.000000}%
\vRa{270.000000}{355.800000}{183.000000}%
\vRa{270.000000}{356.250000}{183.000000}%
\vRa{270.000000}{356.700000}{183.000000}%
\vRa{270.000000}{357.150000}{183.000000}%
\vRa{270.000000}{357.600000}{183.000000}%
\vRa{270.000000}{358.050000}{183.000000}%
\vRa{270.000000}{358.500000}{183.000000}%
\vRa{270.000000}{358.950000}{183.000000}%
\vRa{270.000000}{359.400000}{183.000000}%
\vRa{270.000000}{359.850000}{183.000000}%
\vRa{270.000000}{360.300000}{183.000000}%
\vRa{270.000000}{360.750000}{183.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{270.000000}{361.200000}{183.000000}%
\vRa{270.000000}{361.650000}{183.000000}%
\vRa{270.000000}{362.100000}{183.000000}%
\vRa{270.000000}{362.550000}{183.000000}%
\vRa{270.000000}{363.000000}{183.000000}%
\vRa{270.000000}{363.450000}{183.000000}%
\vRa{270.000000}{363.900000}{183.000000}%
\vRa{270.000000}{364.350000}{183.000000}%
\vRa{270.000000}{364.800000}{183.000000}%
\vRa{270.000000}{365.250000}{183.000000}%
\vRa{270.000000}{365.700000}{183.000000}%
\vRa{270.000000}{366.150000}{183.000000}%
\vRa{270.000000}{366.600000}{183.000000}%
\vRa{270.000000}{367.050000}{183.000000}%
\vRa{270.000000}{367.500000}{183.000000}%
\vRa{270.000000}{367.950000}{183.000000}%
\vRa{270.000000}{368.400000}{183.000000}%
\vRa{270.000000}{368.850000}{183.000000}%
\vRa{270.000000}{369.300000}{183.000000}%
\vRa{270.000000}{369.750000}{183.000000}%
\vRa{270.000000}{370.200000}{183.000000}%
\vRa{270.000000}{370.650000}{183.000000}%
\vRa{270.000000}{371.100000}{183.000000}%
\vRa{270.000000}{371.550000}{183.000000}%
\vRa{270.000000}{372.000000}{183.000000}%
\vRa{270.000000}{372.450000}{183.000000}%
\vRa{270.000000}{372.900000}{183.000000}%
\vRa{270.000000}{373.350000}{183.000000}%
\vRa{270.000000}{373.800000}{183.000000}%
\vRa{270.000000}{374.250000}{183.000000}%
\vRa{270.000000}{374.700000}{183.000000}%
\vRa{270.000000}{375.150000}{183.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{270.000000}{375.600000}{183.000000}%
\vRa{270.000000}{376.050000}{183.000000}%
\vRa{270.000000}{376.500000}{183.000000}%
\vRa{270.000000}{376.950000}{183.000000}%
\vRa{270.000000}{377.400000}{183.000000}%
\vRa{270.000000}{377.850000}{183.000000}%
\vRa{270.000000}{378.300000}{183.000000}%
\vRa{270.000000}{378.750000}{183.000000}%
\vRa{270.000000}{379.200000}{183.000000}%
\vRa{270.000000}{379.650000}{183.000000}%
\vRa{270.000000}{380.100000}{183.000000}%
\vRa{270.000000}{380.550000}{183.000000}%
\vRa{270.000000}{381.000000}{183.000000}%
\vRa{270.000000}{381.450000}{183.000000}%
\vRa{270.000000}{381.900000}{183.000000}%
\vRa{270.000000}{382.350000}{183.000000}%
\vRa{270.000000}{382.800000}{183.000000}%
\vRa{270.000000}{383.250000}{183.000000}%
\vRa{270.000000}{383.700000}{183.000000}%
}}%
{\color{black}\vlB{%
\vSi{270.000000}{318.000000}{0.000000}{183.000000}%
\vSi{270.000000}{384.000000}{0.000000}{183.000000}%
}}%
{\color{black}\put(361.50000,397.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont \bfseries $\alpha=6$}}}%
{\color{vltBlue}\vlB{%
\vSe{300.000000}{323.940000}{0.000000}{44.487026}%
\vRa{342.937026}{322.638000}{0.535714}%
\vRa{342.937026}{323.088000}{1.607143}%
\vRa{342.937026}{323.538000}{2.678571}%
\vRa{342.937026}{323.988000}{2.450000}%
\vRa{342.937026}{324.438000}{1.378571}%
\vRa{342.937026}{324.888000}{0.307143}%
\vSe{300.000000}{332.960000}{0.000000}{69.626351}%
\vRa{368.076351}{331.658000}{0.535714}%
\vRa{368.076351}{332.108000}{1.607143}%
\vRa{368.076351}{332.558000}{2.678571}%
\vRa{368.076351}{333.008000}{2.450000}%
\vRa{368.076351}{333.458000}{1.378571}%
\vRa{368.076351}{333.908000}{0.307143}%
\vSe{300.000000}{341.980000}{0.000000}{67.934045}%
\vRa{366.384045}{340.678000}{0.535714}%
\vRa{366.384045}{341.128000}{1.607143}%
\vRa{366.384045}{341.578000}{2.678571}%
\vRa{366.384045}{342.028000}{2.450000}%
\vRa{366.384045}{342.478000}{1.378571}%
\vRa{366.384045}{342.928000}{0.307143}%
\vSe{300.000000}{351.000000}{0.000000}{65.203514}%
\vRa{363.653514}{349.698000}{0.535714}%
\vRa{363.653514}{350.148000}{1.607143}%
\vRa{363.653514}{350.598000}{2.678571}%
\vRa{363.653514}{351.048000}{2.450000}%
\vRa{363.653514}{351.498000}{1.378571}%
\vRa{363.653514}{351.948000}{0.307143}%
\vSe{300.000000}{360.020000}{0.000000}{67.934045}%
\vRa{366.384045}{358.718000}{0.535714}%
\vRa{366.384045}{359.168000}{1.607143}%
\vRa{366.384045}{359.618000}{2.678571}%
}}%
{\color{vltBlue}\vlB{%
\vRa{366.384045}{360.068000}{2.450000}%
\vRa{366.384045}{360.518000}{1.378571}%
\vRa{366.384045}{360.968000}{0.307143}%
\vSe{300.000000}{369.040000}{0.000000}{69.626351}%
\vRa{368.076351}{367.738000}{0.535714}%
\vRa{368.076351}{368.188000}{1.607143}%
\vRa{368.076351}{368.638000}{2.678571}%
\vRa{368.076351}{369.088000}{2.450000}%
\vRa{368.076351}{369.538000}{1.378571}%
\vRa{368.076351}{369.988000}{0.307143}%
\vSe{300.000000}{378.060000}{0.000000}{44.487026}%
\vRa{342.937026}{376.758000}{0.535714}%
\vRa{342.937026}{377.208000}{1.607143}%
\vRa{342.937026}{377.658000}{2.678571}%
\vRa{342.937026}{378.108000}{2.450000}%
\vRa{342.937026}{378.558000}{1.378571}%
\vRa{342.937026}{379.008000}{0.307143}%
}}%
{\color{black}\put(361.50000,302.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\operatorname{Re}(\hat v/\hat{\bar v})$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{283.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(130.00000,265.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Exact radial snapshots}}}%
{\color{black}\put(355.00000,265.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Constant viscosity; reactive tube}}}%
{\color{black}\vlB{%
\vSn{43.575000}{95.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(44.00000,81.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{125.393182}{95.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(125.81818,81.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black!10}\vlB{%
\vSl{125.568182}{95.000000}{90.000000}{132.000000}%
}}%
{\color{black}\vlB{%
\vSn{207.211364}{95.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(207.63636,81.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black!10}\vlB{%
\vSl{207.386364}{95.000000}{90.000000}{132.000000}%
}}%
{\color{black}\vlB{%
\vSn{41.000000}{95.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(37.00000,95.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{41.000000}{161.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(37.00000,161.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black!10}\vlB{%
\vSl{44.000000}{161.000000}{0.000000}{180.000000}%
}}%
{\color{black}\vlB{%
\vSn{41.000000}{227.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(37.00000,227.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{44.000000}{95.000000}{0.000000}{180.000000}%
\vSe{43.450000}{95.000000}{90.000000}{132.000000}%
}}%
{\color{black}\put(134.00000,61.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\operatorname{Re}(\hat v/\hat{\bar v})$}}}%
{\color{black}\put(44.00000,244.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $y/R_h$}}}%
{\color{vltTeal}\vlB{%
\vSv{43.821364}{95.000000}{11.448329}{2.782596}%
\vSv{46.547145}{95.552301}{11.542756}{2.760138}%
\vSv{49.249984}{96.104603}{11.638731}{2.737688}%
\vSv{51.929882}{96.656904}{11.736294}{2.715245}%
\vSv{54.586837}{97.209205}{11.835483}{2.692810}%
\vSv{57.220849}{97.761506}{11.936338}{2.670383}%
\vSv{59.831917}{98.313808}{12.038901}{2.647965}%
\vSv{62.420041}{98.866109}{12.143215}{2.625555}%
\vSv{64.985220}{99.418410}{12.249326}{2.603154}%
\vSv{67.527453}{99.970711}{12.357278}{2.580762}%
\vSv{70.046739}{100.523013}{12.467119}{2.558380}%
\vSv{72.543079}{101.075314}{12.578899}{2.536007}%
\vSv{75.016470}{101.627615}{12.692668}{2.513644}%
\vSv{77.466913}{102.179916}{12.808480}{2.491291}%
\vSv{79.894406}{102.732218}{12.926388}{2.468948}%
\vSv{82.298949}{103.284519}{13.046449}{2.446616}%
\vSv{84.680541}{103.836820}{13.168722}{2.424295}%
\vSv{87.039180}{104.389121}{13.293266}{2.401985}%
\vSv{89.374867}{104.941423}{13.420146}{2.379686}%
\vSv{91.687600}{105.493724}{13.549425}{2.357400}%
\vSv{93.977378}{106.046025}{13.681171}{2.335126}%
\vSv{96.244200}{106.598326}{13.815454}{2.312864}%
\vSv{98.488065}{107.150628}{13.952346}{2.290615}%
\vSv{100.708973}{107.702929}{14.091923}{2.268380}%
\vSv{102.906921}{108.255230}{14.234262}{2.246158}%
\vSv{105.081909}{108.807531}{14.379446}{2.223951}%
\vSv{107.233935}{109.359833}{14.527556}{2.201758}%
\vSv{109.362999}{109.912134}{14.678682}{2.179580}%
\vSv{111.469100}{110.464435}{14.832915}{2.157417}%
\vSv{113.552234}{111.016736}{14.990347}{2.135271}%
\vSv{115.612403}{111.569038}{15.151078}{2.113141}%
\vSv{117.649603}{112.121339}{15.315211}{2.091028}%
}}%
{\color{vltTeal}\vlB{%
\vSv{119.663834}{112.673640}{15.482850}{2.068932}%
\vSv{121.655094}{113.225941}{15.654107}{2.046855}%
\vSv{123.623381}{113.778243}{15.829097}{2.024796}%
\vSv{125.568695}{114.330544}{16.007940}{2.002756}%
\vSv{127.491032}{114.882845}{16.190761}{1.980737}%
\vSv{129.390392}{115.435146}{16.377691}{1.958738}%
\vSv{131.266772}{115.987448}{16.568865}{1.936760}%
\vSv{133.120171}{116.539749}{16.764425}{1.914805}%
\vSv{134.950586}{117.092050}{16.964519}{1.892872}%
\vSv{136.758016}{117.644351}{17.169303}{1.870963}%
\vSv{138.542459}{118.196653}{17.378936}{1.849079}%
\vSv{140.303912}{118.748954}{17.593588}{1.827220}%
\vSv{142.042372}{119.301255}{17.813434}{1.805387}%
\vSv{143.757839}{119.853556}{18.038659}{1.783581}%
\vSv{145.450308}{120.405858}{18.269456}{1.761804}%
\vSv{147.119777}{120.958159}{18.506026}{1.740055}%
\vSv{148.766245}{121.510460}{18.748580}{1.718338}%
\vSv{150.389707}{122.062762}{18.997339}{1.696652}%
\vSv{151.990161}{122.615063}{19.252534}{1.674998}%
\vSv{153.567604}{123.167364}{19.514408}{1.653379}%
\vSv{155.122032}{123.719665}{19.783216}{1.631796}%
\vSv{156.653443}{124.271967}{20.059223}{1.610249}%
\vSv{158.161833}{124.824268}{20.342710}{1.588740}%
\vSv{159.647198}{125.376569}{20.633970}{1.567272}%
\vSv{161.109534}{125.928870}{20.933313}{1.545845}%
\vSv{162.548838}{126.481172}{21.241061}{1.524462}%
\vSv{163.965106}{127.033473}{21.557557}{1.503124}%
\vSv{165.358333}{127.585774}{21.883157}{1.481833}%
\vSv{166.728515}{128.138075}{22.218238}{1.460591}%
\vSv{168.075648}{128.690377}{22.563198}{1.439401}%
\vSv{169.399726}{129.242678}{22.918452}{1.418264}%
\vSv{170.700744}{129.794979}{23.284440}{1.397184}%
}}%
{\color{vltTeal}\vlB{%
\vSv{171.978698}{130.347280}{23.661625}{1.376162}%
\vSv{173.233582}{130.899582}{24.050495}{1.355202}%
\vSv{174.465391}{131.451883}{24.451563}{1.334307}%
\vSv{175.674118}{132.004184}{24.865371}{1.313478}%
\vSv{176.859758}{132.556485}{25.292491}{1.292721}%
\vSv{178.022304}{133.108787}{25.733526}{1.272038}%
\vSv{179.161751}{133.661088}{26.189112}{1.251432}%
\vSv{180.278091}{134.213389}{26.659921}{1.230909}%
\vSv{181.371318}{134.765690}{27.146662}{1.210471}%
\vSv{182.441425}{135.317992}{27.650083}{1.190124}%
\vSv{183.488404}{135.870293}{28.170975}{1.169871}%
\vSv{184.512248}{136.422594}{28.710173}{1.149719}%
\vSv{185.512950}{136.974895}{29.268558}{1.129673}%
\vSv{186.490501}{137.527197}{29.847062}{1.109737}%
\vSv{187.444895}{138.079498}{30.446666}{1.089919}%
\vSv{188.376123}{138.631799}{31.068408}{1.070225}%
\vSv{189.284177}{139.184100}{31.713382}{1.050661}%
\vSv{190.169050}{139.736402}{32.382742}{1.031235}%
\vSv{191.030734}{140.288703}{33.077705}{1.011956}%
\vSv{191.869222}{140.841004}{33.799550}{0.992831}%
\vSv{192.684506}{141.393305}{34.549626}{0.973870}%
\vSv{193.476580}{141.945607}{35.329350}{0.955083}%
\vSv{194.245437}{142.497908}{36.140207}{0.936480}%
\vSv{194.991073}{143.050209}{36.983755}{0.918071}%
\vSv{195.713483}{143.602510}{37.861623}{0.899870}%
\vSv{196.412664}{144.154812}{38.775511}{0.881889}%
\vSv{197.088614}{144.707113}{39.727188}{0.864142}%
\vSv{197.741333}{145.259414}{40.718488}{0.846642}%
\vSv{198.370823}{145.811715}{41.751305}{0.829407}%
\vSv{198.977090}{146.364017}{42.827590}{0.812453}%
\vSv{199.560140}{146.916318}{43.949335}{0.795798}%
\vSv{200.119986}{147.468619}{45.118567}{0.779461}%
}}%
{\color{vltTeal}\vlB{%
\vSv{200.656642}{148.020921}{46.337328}{0.763462}%
\vSv{201.170130}{148.573222}{47.607658}{0.747823}%
\vSv{201.660472}{149.125523}{48.931571}{0.732567}%
\vSv{202.127703}{149.677824}{50.311022}{0.717720}%
\vSv{202.571858}{150.230126}{51.747880}{0.703305}%
\vSv{202.992984}{150.782427}{53.243880}{0.689351}%
\vSv{203.391134}{151.334728}{54.800582}{0.675887}%
\vSv{203.766370}{151.887029}{56.419315}{0.662941}%
\vSv{204.118763}{152.439331}{58.101122}{0.650545}%
\vSv{204.448393}{152.991632}{59.846693}{0.638732}%
\vSv{204.755350}{153.543933}{61.656296}{0.627533}%
\vSv{205.039732}{154.096234}{63.529712}{0.616982}%
\vSv{205.301646}{154.648536}{65.466160}{0.607114}%
\vSv{205.541207}{155.200837}{67.464229}{0.597961}%
\vSv{205.758533}{155.753138}{69.521821}{0.589558}%
\vSv{205.953748}{156.305439}{71.636098}{0.581937}%
\vSv{206.126975}{156.857741}{73.803448}{0.575128}%
\vSv{206.278337}{157.410042}{76.019471}{0.569161}%
\vSv{206.407949}{157.962343}{78.278987}{0.564063}%
\vSv{206.515916}{158.514644}{80.576071}{0.559857}%
\vSv{206.602333}{159.066946}{82.904122}{0.556564}%
\vSv{206.667275}{159.619247}{85.255951}{0.554200}%
\vSv{206.710800}{160.171548}{87.623903}{0.552777}%
\vSv{206.732944}{160.723849}{90.000000}{0.552301}%
\vSv{206.710800}{161.276151}{92.376097}{0.552777}%
\vSv{206.667275}{161.828452}{94.744049}{0.554200}%
\vSv{206.602333}{162.380753}{97.095878}{0.556564}%
\vSv{206.515916}{162.933054}{99.423929}{0.559857}%
\vSv{206.407949}{163.485356}{101.721013}{0.564063}%
\vSv{206.278337}{164.037657}{103.980529}{0.569161}%
\vSv{206.126975}{164.589958}{106.196552}{0.575128}%
\vSv{205.953748}{165.142259}{108.363902}{0.581937}%
}}%
{\color{vltTeal}\vlB{%
\vSv{205.758533}{165.694561}{110.478179}{0.589558}%
\vSv{205.541207}{166.246862}{112.535771}{0.597961}%
\vSv{205.301646}{166.799163}{114.533840}{0.607114}%
\vSv{205.039732}{167.351464}{116.470288}{0.616982}%
\vSv{204.755350}{167.903766}{118.343704}{0.627533}%
\vSv{204.448393}{168.456067}{120.153307}{0.638732}%
\vSv{204.118763}{169.008368}{121.898878}{0.650545}%
\vSv{203.766370}{169.560669}{123.580685}{0.662941}%
\vSv{203.391134}{170.112971}{125.199418}{0.675887}%
\vSv{202.992984}{170.665272}{126.756120}{0.689351}%
\vSv{202.571858}{171.217573}{128.252120}{0.703305}%
\vSv{202.127703}{171.769874}{129.688978}{0.717720}%
\vSv{201.660472}{172.322176}{131.068429}{0.732567}%
\vSv{201.170130}{172.874477}{132.392342}{0.747823}%
\vSv{200.656642}{173.426778}{133.662672}{0.763462}%
\vSv{200.119986}{173.979079}{134.881433}{0.779461}%
\vSv{199.560140}{174.531381}{136.050665}{0.795798}%
\vSv{198.977090}{175.083682}{137.172410}{0.812453}%
\vSv{198.370823}{175.635983}{138.248695}{0.829407}%
\vSv{197.741333}{176.188285}{139.281512}{0.846642}%
\vSv{197.088614}{176.740586}{140.272812}{0.864142}%
\vSv{196.412664}{177.292887}{141.224489}{0.881889}%
\vSv{195.713483}{177.845188}{142.138377}{0.899870}%
\vSv{194.991073}{178.397490}{143.016245}{0.918071}%
\vSv{194.245437}{178.949791}{143.859793}{0.936480}%
\vSv{193.476580}{179.502092}{144.670650}{0.955083}%
\vSv{192.684506}{180.054393}{145.450374}{0.973870}%
\vSv{191.869222}{180.606695}{146.200450}{0.992831}%
\vSv{191.030734}{181.158996}{146.922295}{1.011956}%
\vSv{190.169050}{181.711297}{147.617258}{1.031235}%
\vSv{189.284177}{182.263598}{148.286618}{1.050661}%
\vSv{188.376123}{182.815900}{148.931592}{1.070225}%
}}%
{\color{vltTeal}\vlB{%
\vSv{187.444895}{183.368201}{149.553334}{1.089919}%
\vSv{186.490501}{183.920502}{150.152938}{1.109737}%
\vSv{185.512950}{184.472803}{150.731442}{1.129673}%
\vSv{184.512248}{185.025105}{151.289827}{1.149719}%
\vSv{183.488404}{185.577406}{151.829025}{1.169871}%
\vSv{182.441425}{186.129707}{152.349917}{1.190124}%
\vSv{181.371318}{186.682008}{152.853338}{1.210471}%
\vSv{180.278091}{187.234310}{153.340079}{1.230909}%
\vSv{179.161751}{187.786611}{153.810888}{1.251432}%
\vSv{178.022304}{188.338912}{154.266474}{1.272038}%
\vSv{176.859758}{188.891213}{154.707509}{1.292721}%
\vSv{175.674118}{189.443515}{155.134629}{1.313478}%
\vSv{174.465391}{189.995816}{155.548437}{1.334307}%
\vSv{173.233582}{190.548117}{155.949505}{1.355202}%
\vSv{171.978698}{191.100418}{156.338375}{1.376162}%
\vSv{170.700744}{191.652720}{156.715560}{1.397184}%
\vSv{169.399726}{192.205021}{157.081548}{1.418264}%
\vSv{168.075648}{192.757322}{157.436802}{1.439401}%
\vSv{166.728515}{193.309623}{157.781762}{1.460591}%
\vSv{165.358333}{193.861925}{158.116843}{1.481833}%
\vSv{163.965106}{194.414226}{158.442443}{1.503124}%
\vSv{162.548838}{194.966527}{158.758939}{1.524462}%
\vSv{161.109534}{195.518828}{159.066687}{1.545845}%
\vSv{159.647198}{196.071130}{159.366030}{1.567272}%
\vSv{158.161833}{196.623431}{159.657290}{1.588740}%
\vSv{156.653443}{197.175732}{159.940777}{1.610249}%
\vSv{155.122032}{197.728033}{160.216784}{1.631796}%
\vSv{153.567604}{198.280335}{160.485592}{1.653379}%
\vSv{151.990161}{198.832636}{160.747466}{1.674998}%
\vSv{150.389707}{199.384937}{161.002661}{1.696652}%
\vSv{148.766245}{199.937238}{161.251420}{1.718338}%
\vSv{147.119777}{200.489540}{161.493974}{1.740055}%
}}%
{\color{vltTeal}\vlB{%
\vSv{145.450308}{201.041841}{161.730544}{1.761804}%
\vSv{143.757839}{201.594142}{161.961341}{1.783581}%
\vSv{142.042372}{202.146444}{162.186566}{1.805387}%
\vSv{140.303912}{202.698745}{162.406412}{1.827220}%
\vSv{138.542459}{203.251046}{162.621064}{1.849079}%
\vSv{136.758016}{203.803347}{162.830697}{1.870963}%
\vSv{134.950586}{204.355649}{163.035481}{1.892872}%
\vSv{133.120171}{204.907950}{163.235575}{1.914805}%
\vSv{131.266772}{205.460251}{163.431135}{1.936760}%
\vSv{129.390392}{206.012552}{163.622309}{1.958738}%
\vSv{127.491032}{206.564854}{163.809239}{1.980737}%
\vSv{125.568695}{207.117155}{163.992060}{2.002756}%
\vSv{123.623381}{207.669456}{164.170903}{2.024796}%
\vSv{121.655094}{208.221757}{164.345893}{2.046855}%
\vSv{119.663834}{208.774059}{164.517150}{2.068932}%
\vSv{117.649603}{209.326360}{164.684789}{2.091028}%
\vSv{115.612403}{209.878661}{164.848922}{2.113141}%
\vSv{113.552234}{210.430962}{165.009653}{2.135271}%
\vSv{111.469100}{210.983264}{165.167085}{2.157417}%
\vSv{109.362999}{211.535565}{165.321318}{2.179580}%
\vSv{107.233935}{212.087866}{165.472444}{2.201758}%
\vSv{105.081909}{212.640167}{165.620554}{2.223951}%
\vSv{102.906921}{213.192469}{165.765738}{2.246158}%
\vSv{100.708973}{213.744770}{165.908077}{2.268380}%
\vSv{98.488065}{214.297071}{166.047654}{2.290615}%
\vSv{96.244200}{214.849372}{166.184546}{2.312864}%
\vSv{93.977378}{215.401674}{166.318829}{2.335126}%
\vSv{91.687600}{215.953975}{166.450575}{2.357400}%
\vSv{89.374867}{216.506276}{166.579854}{2.379686}%
\vSv{87.039180}{217.058577}{166.706734}{2.401985}%
\vSv{84.680541}{217.610879}{166.831278}{2.424295}%
\vSv{82.298949}{218.163180}{166.953551}{2.446616}%
}}%
{\color{vltTeal}\vlB{%
\vSv{79.894406}{218.715481}{167.073612}{2.468948}%
\vSv{77.466913}{219.267782}{167.191520}{2.491291}%
\vSv{75.016470}{219.820084}{167.307332}{2.513644}%
\vSv{72.543079}{220.372385}{167.421101}{2.536007}%
\vSv{70.046739}{220.924686}{167.532881}{2.558380}%
\vSv{67.527453}{221.476987}{167.642722}{2.580762}%
\vSv{64.985220}{222.029289}{167.750674}{2.603154}%
\vSv{62.420041}{222.581590}{167.856785}{2.625555}%
\vSv{59.831917}{223.133891}{167.961099}{2.647965}%
\vSv{57.220849}{223.686192}{168.063662}{2.670383}%
\vSv{54.586837}{224.238494}{168.164517}{2.692810}%
\vSv{51.929882}{224.790795}{168.263706}{2.715245}%
\vSv{49.249984}{225.343096}{168.361269}{2.737688}%
\vSv{46.547145}{225.895397}{168.457244}{2.760138}%
\vSv{43.821364}{226.447699}{168.551671}{2.782596}%
}}%
{\color{vltBlue}\vlB{%
\vSv{43.823671}{95.000000}{11.298549}{2.818995}%
\vSv{46.586589}{95.552301}{11.392304}{1.681005}%
\vSv{50.683284}{96.380426}{11.488088}{1.388189}%
\vSv{52.042157}{96.656904}{11.585937}{2.749991}%
\vSv{54.734578}{97.209205}{11.685891}{0.361820}%
\vSv{57.535461}{97.789091}{11.787989}{2.568477}%
\vSv{60.048166}{98.313808}{11.892270}{1.931523}%
\vSv{64.382264}{99.230206}{11.998779}{0.905300}%
\vSv{65.266114}{99.418410}{12.107559}{2.633171}%
\vSv{67.839006}{99.970711}{12.218655}{0.961528}%
\vSv{71.220020}{100.704968}{12.332116}{1.734007}%
\vSv{72.912239}{101.075314}{12.447990}{2.562249}%
\vSv{75.412440}{101.627615}{12.566329}{0.203744}%
\vSv{78.049487}{102.216208}{12.687185}{2.349471}%
\vSv{80.339701}{102.732218}{12.810613}{2.150529}%
\vSv{84.871482}{103.768007}{12.936671}{0.307373}%
\vSv{85.169082}{103.836820}{13.065417}{2.443126}%
\vSv{87.546950}{104.389121}{13.196913}{1.749502}%
\vSv{91.681190}{105.363452}{13.331222}{0.564975}%
\vSv{92.228845}{105.493724}{13.468411}{2.371316}%
\vSv{94.532805}{106.046025}{13.608547}{1.563709}%
\vSv{98.479230}{107.006330}{13.751703}{0.607019}%
\vSv{99.066619}{107.150628}{13.897951}{2.299403}%
\vSv{101.296429}{107.702929}{14.047369}{1.593578}%
\vSv{105.264082}{108.701237}{14.200037}{0.433312}%
\vSv{105.681780}{108.807531}{14.356036}{2.227501}%
\vSv{107.837299}{109.359833}{14.515453}{1.839188}%
\vSv{112.033973}{110.453288}{14.678378}{0.043991}%
\vSv{112.073998}{110.464435}{14.844903}{2.155714}%
\vSv{114.155177}{111.016736}{15.015125}{2.131828}%
\vSv{116.211580}{111.569038}{15.189144}{0.168467}%
\vSv{118.783673}{112.269872}{15.367065}{1.523643}%
}}%
{\color{vltBlue}\vlB{%
\vSv{120.250088}{112.673640}{15.548996}{2.060347}%
\vSv{122.232215}{113.225941}{15.735050}{0.916011}%
\vSv{125.516088}{114.156735}{15.925346}{0.633451}%
\vSv{126.122289}{114.330544}{16.120005}{1.989199}%
\vSv{128.030273}{114.882845}{16.319157}{1.877350}%
\vSv{132.222142}{116.122692}{16.731472}{1.448683}%
\vSv{133.606286}{116.539749}{16.944919}{1.894997}%
\vSv{135.415732}{117.092050}{17.163425}{1.156319}%
\vSv{138.903798}{118.177678}{17.387148}{0.063498}%
\vSv{138.960963}{118.196653}{17.616250}{1.824943}%
\vSv{140.696814}{118.748954}{17.850905}{1.801720}%
\vSv{142.408203}{119.301255}{18.091290}{0.809839}%
\vSv{145.548681}{120.335319}{18.337593}{0.224207}%
\vSv{145.757742}{120.405858}{18.590009}{1.732470}%
\vSv{147.395970}{120.958159}{18.848742}{1.709536}%
\vSv{149.009891}{121.510460}{19.114006}{0.833786}%
\vSv{152.153270}{122.609487}{19.386023}{0.016797}%
\vSv{152.164984}{122.615063}{19.665028}{1.641211}%
\vSv{153.706243}{123.167364}{19.951266}{1.618604}%
\vSv{155.223371}{123.719665}{20.244991}{1.223388}%
\vSv{158.702789}{125.021378}{20.855991}{0.997672}%
\vSv{159.630431}{125.376569}{21.173842}{1.529078}%
\vSv{161.051502}{125.928870}{21.500332}{1.506934}%
\vSv{162.448680}{126.481172}{21.835787}{0.466316}%
\vSv{165.188620}{127.592856}{22.534962}{1.422631}%
\vSv{166.497347}{128.138075}{22.899414}{1.419380}%
\vSv{167.799447}{128.690377}{23.274292}{1.397759}%
\vSv{169.077904}{129.242678}{23.660009}{0.260231}%
\vSv{171.590598}{130.359341}{24.465716}{1.304460}%
\vSv{172.771921}{130.899582}{24.886639}{1.312427}%
\vSv{173.956311}{131.451883}{25.320271}{1.291396}%
\vSv{175.117311}{132.004184}{25.767142}{0.591717}%
}}%
{\color{vltBlue}\vlB{%
\vSv{177.879899}{133.365602}{26.702850}{0.657566}%
\vSv{178.460473}{133.661088}{27.192887}{1.208570}%
\vSv{179.528414}{134.213389}{27.698567}{1.188205}%
\vSv{180.573214}{134.765690}{28.220568}{1.167984}%
\vSv{181.594923}{135.317992}{28.759607}{0.277676}%
\vSv{184.004278}{136.672660}{29.891850}{0.606455}%
\vSv{184.521978}{136.974895}{30.486676}{1.088626}%
\vSv{185.451799}{137.527197}{31.101792}{1.069191}%
\vSv{186.358765}{138.079498}{31.738115}{1.049927}%
\vSv{187.242922}{138.631799}{32.396609}{0.685801}%
\vSv{189.882420}{140.373578}{34.515481}{0.824924}%
\vSv{190.552372}{140.841004}{35.273271}{0.956404}%
\vSv{191.323163}{141.393305}{36.058789}{0.938306}%
\vSv{192.071413}{141.945607}{36.873302}{0.920429}%
\vSv{192.797167}{142.497908}{37.718126}{0.859936}%
\vSv{195.375299}{144.611261}{40.448397}{0.147746}%
\vSv{195.476101}{144.707113}{41.428631}{0.834687}%
\vSv{196.090040}{145.259414}{42.446479}{0.818344}%
\vSv{196.681755}{145.811715}{43.503519}{0.802298}%
\vSv{197.251294}{146.364017}{44.601350}{0.786564}%
\vSv{197.798708}{146.916318}{45.741580}{0.771156}%
\vSv{198.324050}{147.468619}{46.925821}{0.339206}%
\vSv{200.157063}{149.601581}{50.758315}{0.098444}%
\vSv{200.205870}{149.677824}{52.134034}{0.699604}%
\vSv{200.621760}{150.230126}{53.561115}{0.686523}%
\vSv{201.015969}{150.782427}{55.040709}{0.673900}%
\vSv{201.388577}{151.334728}{56.573777}{0.661759}%
\vSv{201.739671}{151.887029}{58.161058}{0.650122}%
\vSv{202.069342}{152.439331}{59.803016}{0.639015}%
\vSv{202.377687}{152.991632}{61.499800}{0.390633}%
\vSv{203.556765}{155.605711}{68.824395}{0.158103}%
\vSv{203.603255}{155.753138}{70.783141}{0.584892}%
}}%
{\color{vltBlue}\vlB{%
\vSv{203.785924}{156.305439}{72.788381}{0.578194}%
\vSv{203.948042}{156.857741}{74.836858}{0.572223}%
\vSv{204.089718}{157.410042}{76.924736}{0.567001}%
\vSv{204.211051}{157.962343}{79.047622}{0.562548}%
\vSv{204.312131}{158.514644}{81.200597}{0.558879}%
\vSv{204.393036}{159.066946}{83.378269}{0.556010}%
\vSv{204.453831}{159.619247}{85.574840}{0.362149}%
\vSv{204.393036}{162.476623}{96.621731}{0.459496}%
\vSv{204.312131}{162.933054}{98.799403}{0.558879}%
\vSv{204.211051}{163.485356}{100.952378}{0.562548}%
\vSv{204.089718}{164.037657}{103.075264}{0.567001}%
\vSv{203.948042}{164.589958}{105.163142}{0.572223}%
\vSv{203.785924}{165.142259}{107.211619}{0.578194}%
\vSv{203.603255}{165.694561}{109.216859}{0.584892}%
\vSv{203.399924}{166.246862}{111.175605}{0.592294}%
\vSv{203.401627}{166.799163}{113.085171}{0.024472}%
\vSv{202.069342}{169.067167}{120.196984}{0.570985}%
\vSv{201.739671}{169.560669}{121.838942}{0.650122}%
\vSv{201.388577}{170.112971}{123.426223}{0.661759}%
\vSv{201.015969}{170.665272}{124.959291}{0.673900}%
\vSv{200.621760}{171.217573}{126.438885}{0.686523}%
\vSv{200.205870}{171.769874}{127.865966}{0.699604}%
\vSv{199.866916}{172.322176}{129.241685}{0.557107}%
\vSv{197.798708}{174.616936}{134.258420}{0.651698}%
\vSv{197.251294}{175.083682}{135.398650}{0.786564}%
\vSv{196.681755}{175.635983}{136.496481}{0.802298}%
\vSv{196.090040}{176.188285}{137.553521}{0.818344}%
\vSv{195.476101}{176.740586}{138.571369}{0.834687}%
\vSv{195.026261}{177.292887}{139.551603}{0.606409}%
\vSv{192.797167}{179.256602}{142.281874}{0.401273}%
\vSv{192.071413}{179.502092}{143.126698}{0.920429}%
\vSv{191.323163}{180.054393}{143.941211}{0.938306}%
}}%
{\color{vltBlue}\vlB{%
\vSv{190.552372}{180.606695}{144.726729}{0.956404}%
\vSv{189.758997}{181.158996}{145.484519}{0.974714}%
\vSv{189.511787}{181.711297}{146.215793}{0.308873}%
\vSv{187.242922}{183.246506}{147.603391}{0.227138}%
\vSv{186.358765}{183.368201}{148.261885}{1.049927}%
\vSv{185.451799}{183.920502}{148.898208}{1.069191}%
\vSv{184.521978}{184.472803}{149.513324}{1.088626}%
\vSv{183.606632}{185.025105}{150.108150}{1.065118}%
\vSv{180.573214}{186.767591}{151.779432}{0.986996}%
\vSv{179.528414}{187.234310}{152.301433}{1.188205}%
\vSv{178.460473}{187.786611}{152.807113}{1.208570}%
\vSv{177.470152}{188.338912}{153.297150}{1.116229}%
\vSv{175.117311}{189.937976}{154.232858}{0.133053}%
\vSv{173.956311}{189.995816}{154.679729}{1.291396}%
\vSv{172.771921}{190.548117}{155.113361}{1.312427}%
\vSv{171.564090}{191.100418}{155.534284}{1.333582}%
\vSv{171.177712}{191.652720}{155.943001}{0.429541}%
\vSv{167.799447}{192.835730}{156.725708}{1.199326}%
\vSv{166.497347}{193.309623}{157.100586}{1.419380}%
\vSv{165.171552}{193.861925}{157.465038}{1.441110}%
\vSv{164.769091}{194.414226}{157.819455}{0.440184}%
\vSv{162.448680}{195.515982}{158.164213}{0.007653}%
\vSv{161.051502}{195.518828}{158.499668}{1.506934}%
\vSv{159.630431}{196.071130}{158.826158}{1.529078}%
\vSv{158.274178}{196.623431}{159.144009}{1.456335}%
\vSv{155.223371}{198.015713}{159.755009}{0.764725}%
\vSv{153.706243}{198.280335}{160.048734}{1.618604}%
\vSv{152.164984}{198.832636}{160.334972}{1.641211}%
\vSv{151.720611}{199.384937}{160.613977}{0.475460}%
\vSv{149.009891}{200.366706}{160.885994}{0.375123}%
\vSv{147.395970}{200.489540}{161.151258}{1.709536}%
\vSv{145.757742}{201.041841}{161.409991}{1.732470}%
}}%
{\color{vltBlue}\vlB{%
\vSv{145.113309}{201.594142}{161.662407}{0.682871}%
\vSv{142.408203}{202.589694}{161.908710}{0.351175}%
\vSv{140.696814}{202.698745}{162.149095}{1.801720}%
\vSv{138.960963}{203.251046}{162.383750}{1.824943}%
\vSv{138.466093}{203.803347}{162.612852}{0.522161}%
\vSv{135.415732}{204.702073}{162.836575}{0.697656}%
\vSv{133.606286}{204.907950}{163.055081}{1.894997}%
\vSv{131.782897}{205.460251}{163.268528}{1.907347}%
\vSv{128.030273}{206.718521}{163.680843}{1.418687}%
\vSv{126.122289}{207.117155}{163.879995}{1.989199}%
\vSv{125.075028}{207.669456}{164.074654}{1.092114}%
\vSv{122.232215}{208.650031}{164.264950}{0.457347}%
\vSv{120.250088}{208.774059}{164.451004}{2.060347}%
\vSv{118.341408}{209.326360}{164.632935}{1.982306}%
\vSv{114.155177}{210.506145}{164.984875}{1.841632}%
\vSv{112.073998}{210.983264}{165.155097}{2.155714}%
\vSv{111.590278}{211.535565}{165.321622}{0.502654}%
\vSv{107.837299}{212.294151}{165.484547}{1.380524}%
\vSv{105.681780}{212.640167}{165.643964}{2.227501}%
\vSv{104.819433}{213.192469}{165.799963}{0.891975}%
\vSv{101.296429}{214.021600}{165.952631}{1.134914}%
\vSv{99.066619}{214.297071}{166.102049}{2.299403}%
\vSv{98.033715}{214.849372}{166.248297}{1.065683}%
\vSv{94.532805}{215.693972}{166.391453}{1.105046}%
\vSv{92.228845}{215.953975}{166.531589}{2.371316}%
\vSv{91.234886}{216.506276}{166.668778}{1.023639}%
\vSv{87.546950}{217.316182}{166.803087}{1.290838}%
\vSv{85.169082}{217.610879}{166.934583}{2.443126}%
\vSv{84.424460}{218.163180}{167.063329}{0.766036}%
\vSv{80.339701}{218.892647}{167.189387}{1.691866}%
\vSv{77.888280}{219.267782}{167.312815}{2.514712}%
\vSv{77.603739}{219.820084}{167.433671}{0.293422}%
}}%
{\color{vltBlue}\vlB{%
\vSv{72.912239}{220.427334}{167.552010}{2.307330}%
\vSv{70.771940}{220.924686}{167.667884}{2.192670}%
\vSv{67.839006}{221.922861}{167.781345}{0.502865}%
\vSv{65.266114}{222.029289}{167.892441}{2.633171}%
\vSv{63.933621}{222.581590}{168.001221}{1.363964}%
\vSv{60.048166}{223.382677}{168.107730}{1.472860}%
\vSv{57.403280}{223.686192}{168.212011}{2.703505}%
\vSv{57.087923}{224.238494}{168.314109}{0.323635}%
\vSv{52.042157}{224.810245}{168.414063}{2.653148}%
\vSv{50.233810}{225.343096}{168.511912}{1.846852}%
\vSv{46.586589}{226.206255}{168.607696}{1.222341}%
\vSv{43.823671}{226.447699}{168.701451}{2.818995}%
}}%
{\color{vltRed}\vlB{%
\vSv{43.878718}{95.000000}{7.744596}{1.100000}%
\vSv{47.346793}{95.471651}{7.744596}{0.598483}%
\vSv{47.938613}{95.552301}{7.822000}{0.501517}%
\vSv{50.813133}{95.947186}{7.822000}{1.100000}%
\vSv{54.278644}{96.427205}{7.912911}{1.100000}%
\vSv{57.743234}{96.912345}{8.017244}{1.100000}%
\vSv{61.206798}{97.403285}{8.135013}{1.100000}%
\vSv{64.669220}{97.900754}{8.266328}{1.100000}%
\vSv{68.130372}{98.405536}{8.411383}{1.100000}%
\vSv{71.590108}{98.918479}{8.570459}{1.100000}%
\vSv{75.048265}{99.440504}{8.743919}{1.100000}%
\vSv{78.504658}{99.972608}{8.932207}{1.100000}%
\vSv{81.962213}{100.516038}{8.932207}{0.044920}%
\vSv{82.003428}{100.523013}{9.135850}{1.055080}%
\vSv{85.414680}{101.071596}{9.135850}{0.023416}%
\vSv{85.434394}{101.075314}{9.355458}{1.076584}%
\vSv{88.861021}{101.640785}{9.591726}{1.100000}%
\vSv{92.307966}{102.225132}{9.845438}{1.100000}%
\vSv{95.751772}{102.826099}{10.117474}{1.100000}%
\vSv{99.192036}{103.445388}{10.408810}{1.100000}%
\vSv{102.628295}{104.084866}{10.720527}{1.100000}%
\vSv{106.060017}{104.746581}{11.053820}{1.016222}%
\vSv{107.051898}{104.941423}{11.410002}{0.083778}%
\vSv{109.486588}{105.432785}{11.410002}{0.308041}%
\vSv{109.782686}{105.493724}{11.790517}{0.791959}%
\vSv{112.900333}{106.149343}{12.196947}{1.100000}%
\vSv{116.312430}{106.898970}{12.631027}{1.100000}%
\vSv{119.716393}{107.682853}{13.094654}{0.088612}%
\vSv{119.795132}{107.702929}{13.589903}{1.011388}%
\vSv{123.100593}{108.514018}{14.119042}{1.100000}%
\vSv{126.471124}{109.390958}{15.289121}{1.100000}%
\vSv{129.832841}{110.330431}{15.935709}{0.488070}%
}}%
{\color{vltRed}\vlB{%
\vSv{130.291724}{110.464435}{16.627522}{0.611930}%
\vSv{133.162499}{111.339666}{17.368052}{0.768391}%
\vSv{133.883995}{111.569038}{18.161092}{0.331609}%
\vSv{136.462339}{112.433941}{19.010758}{0.735848}%
\vSv{137.144564}{112.673640}{19.921500}{0.364152}%
\vSv{139.722137}{113.633739}{20.898116}{0.405104}%
\vSv{140.085272}{113.778243}{21.945762}{0.694896}%
\vSv{142.908334}{114.968210}{24.276520}{1.100000}%
\vSv{146.026638}{116.479267}{26.961744}{0.133398}%
\vSv{146.124793}{116.539749}{28.453425}{0.966602}%
\vSv{148.967359}{118.227382}{33.603986}{0.942402}%
\vSv{149.726889}{118.748954}{35.566639}{0.157598}%
\vSv{151.701433}{120.305110}{39.890014}{0.157095}%
\vSv{151.793956}{120.405858}{42.255769}{0.821337}%
\vSv{152.373370}{120.958159}{44.757389}{0.121567}%
\vSv{153.974857}{122.828653}{53.024630}{0.423975}%
\vSv{154.202747}{123.167364}{55.998844}{0.666205}%
\vSv{154.549525}{123.719665}{59.054782}{0.009821}%
\vSv{155.556349}{125.872881}{68.479581}{0.060185}%
\vSv{155.561605}{125.928870}{71.618673}{0.581995}%
\vSv{155.731064}{126.481172}{74.711166}{0.457819}%
\vSv{156.162945}{129.293525}{88.691242}{0.501585}%
\vSv{156.163889}{129.794979}{91.082729}{0.552400}%
\vSv{156.162574}{130.347280}{93.320751}{0.046015}%
\vSv{155.830763}{132.774400}{100.743526}{0.340352}%
\vSv{155.715669}{133.108787}{102.234350}{0.565136}%
\vSv{155.674723}{133.661088}{103.590138}{0.194512}%
\vSv{154.955926}{136.159181}{107.792359}{0.276645}%
\vSv{154.774191}{136.422594}{108.569666}{0.582635}%
\vSv{154.698291}{136.974895}{109.249713}{0.240720}%
\vSv{153.768341}{139.453619}{111.101662}{0.303108}%
\vSv{153.553753}{139.736402}{111.370651}{0.593080}%
}}%
{\color{vltRed}\vlB{%
\vSv{153.479971}{140.288703}{111.570108}{0.203812}%
\vSv{152.456140}{142.707804}{111.738698}{0.368620}%
\vSv{152.236461}{143.050209}{111.637917}{0.594171}%
\vSv{152.185324}{143.602510}{111.484979}{0.137209}%
\vSv{151.170167}{145.969816}{110.393502}{0.420561}%
\vSv{150.966956}{146.364017}{110.010054}{0.587784}%
\vSv{150.933974}{146.916318}{109.585765}{0.091655}%
\vSv{150.025641}{149.275316}{107.510630}{0.422067}%
\vSv{149.854975}{149.677824}{106.904592}{0.577244}%
\vSv{149.823910}{150.230126}{106.266461}{0.100690}%
\vSv{149.107110}{152.644356}{103.420813}{0.357026}%
\vSv{148.980464}{152.991632}{102.643166}{0.566026}%
\vSv{148.941484}{153.543933}{101.841912}{0.176948}%
\vSv{148.473480}{156.078742}{98.431118}{0.229174}%
\vSv{148.398471}{156.305439}{97.534839}{0.557112}%
\vSv{148.360519}{156.857741}{96.624393}{0.313714}%
\vSv{148.161819}{159.561223}{92.875191}{0.058097}%
\vSv{148.142678}{159.619247}{91.919827}{0.552611}%
\vSv{148.134095}{160.171548}{90.960824}{0.489292}%
\vSv{148.198877}{163.059396}{86.174889}{0.426911}%
\vSv{148.228466}{163.485356}{85.232205}{0.554219}%
\vSv{148.275869}{164.037657}{84.298528}{0.118870}%
\vSv{148.604781}{166.535372}{80.688429}{0.267313}%
\vSv{148.650328}{166.799163}{79.825424}{0.561125}%
\vSv{148.751887}{167.351464}{78.981459}{0.271561}%
\vSv{149.342291}{169.958909}{75.826608}{0.158899}%
\vSv{149.384061}{170.112971}{75.100533}{0.571517}%
\vSv{149.533896}{170.665272}{74.402377}{0.369585}%
\vSv{150.346808}{173.315989}{71.916816}{0.116546}%
\vSv{150.385643}{173.426778}{71.379152}{0.582810}%
\vSv{150.574283}{173.979079}{70.877805}{0.400644}%
\vSv{151.537702}{176.611805}{69.265521}{0.137699}%
}}%
{\color{vltRed}\vlB{%
\vSv{151.588115}{176.740586}{68.968725}{0.591719}%
\vSv{151.801891}{177.292887}{68.717918}{0.370582}%
\vSv{152.823430}{179.869400}{68.215040}{0.199221}%
\vSv{152.897303}{180.054393}{68.225844}{0.594734}%
\vSv{153.117508}{180.606695}{68.296467}{0.306046}%
\vSv{154.097454}{183.126937}{69.240653}{0.258015}%
\vSv{154.186591}{183.368201}{69.660401}{0.589028}%
\vSv{154.388621}{183.920502}{70.162019}{0.252958}%
\vSv{155.221588}{186.434074}{73.088019}{0.259142}%
\vSv{155.292580}{186.682008}{74.077583}{0.574336}%
\vSv{155.445540}{187.234310}{75.182691}{0.266522}%
\vSv{155.994436}{189.838192}{80.888390}{0.159638}%
\vSv{156.015721}{189.995816}{82.666803}{0.556856}%
\vSv{156.083437}{190.548117}{84.596104}{0.383506}%
\vSv{156.066997}{193.326626}{96.531176}{0.538795}%
\vSv{155.982229}{193.861925}{99.342699}{0.559726}%
\vSv{155.990530}{194.414226}{102.268371}{0.001479}%
\vSv{155.126321}{196.703412}{114.679014}{0.519798}%
\vSv{154.877347}{197.175732}{117.829547}{0.580202}%
\vSv{153.381128}{199.656842}{129.849406}{0.365228}%
\vSv{152.912259}{199.937238}{132.608698}{0.734772}%
\vSv{151.161190}{202.093483}{140.109986}{0.082581}%
\vSv{150.472882}{202.146444}{142.339159}{0.903951}%
\vSv{150.406985}{202.698745}{144.433361}{0.113469}%
\vSv{148.053506}{204.101337}{148.231878}{0.483039}%
\vSv{147.542598}{204.355649}{149.946642}{0.616961}%
\vSv{145.059793}{205.802529}{153.038256}{0.463223}%
\vSv{144.504971}{206.012552}{154.428356}{0.636777}%
\vSv{141.439687}{207.279342}{156.930054}{0.995559}%
\vSv{141.359127}{207.669456}{158.054238}{0.104441}%
\vSv{138.654115}{208.587963}{159.101884}{0.521704}%
\vSv{138.124801}{208.774059}{160.078500}{0.578296}%
}}%
{\color{vltRed}\vlB{%
\vSv{135.555031}{209.768518}{160.989242}{0.338126}%
\vSv{134.843761}{209.878661}{161.838908}{0.761874}%
\vSv{132.130012}{210.845864}{162.631948}{0.460286}%
\vSv{131.528172}{210.983264}{163.372478}{0.639714}%
\vSv{128.367862}{211.840213}{164.064291}{0.902004}%
\vSv{128.186655}{212.087866}{164.710879}{0.197996}%
\vSv{124.815327}{212.767800}{165.315453}{1.100000}%
\vSv{122.071763}{213.637595}{165.880958}{0.439354}%
\vSv{121.437684}{213.744770}{166.410097}{0.660646}%
\vSv{118.039634}{214.457960}{166.905346}{1.100000}%
\vSv{114.970840}{215.236940}{167.368973}{0.753339}%
\vSv{114.638664}{215.401674}{167.803053}{0.346661}%
\vSv{111.222097}{215.981049}{168.209483}{1.100000}%
\vSv{107.799088}{216.690170}{168.589998}{1.100000}%
\vSv{104.370432}{217.372584}{168.946180}{1.100000}%
\vSv{101.318121}{218.030749}{169.279473}{0.711924}%
\vSv{100.941245}{218.163180}{169.591190}{0.388076}%
\vSv{98.316286}{218.666903}{169.591190}{0.268879}%
\vSv{97.502592}{218.715481}{169.882526}{0.831121}%
\vSv{94.060249}{219.282675}{170.154562}{1.100000}%
\vSv{90.614634}{219.879585}{170.408274}{1.100000}%
\vSv{87.166110}{220.460571}{170.644542}{1.100000}%
\vSv{83.714994}{221.027087}{170.864150}{1.100000}%
\vSv{80.261566}{221.580463}{171.067793}{1.100000}%
\vSv{76.806071}{222.121915}{171.256081}{1.100000}%
\vSv{73.348725}{222.652554}{171.429541}{1.100000}%
\vSv{69.889718}{223.173402}{171.588617}{1.100000}%
\vSv{67.510041}{223.685380}{171.588617}{0.005552}%
\vSv{66.429219}{223.686192}{171.733672}{1.094448}%
\vSv{63.710769}{224.188605}{171.733672}{0.346990}%
\vSv{62.967377}{224.238494}{171.864987}{0.753010}%
\vSv{59.849067}{224.684664}{171.864987}{0.750007}%
}}%
{\color{vltRed}\vlB{%
\vSv{59.504327}{224.790795}{171.982756}{0.349993}%
\vSv{56.038536}{225.174340}{171.982756}{1.100000}%
\vSv{52.573512}{225.658359}{172.087089}{1.100000}%
\vSv{49.107627}{226.137401}{172.178000}{1.100000}%
\vSv{45.640972}{226.612104}{172.255404}{1.100000}%
}}%
{\color{black}\vlB{%
\vSn{284.575000}{95.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(285.00000,81.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{336.908333}{95.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(337.33333,81.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black!10}\vlB{%
\vSl{337.083333}{95.000000}{90.000000}{132.000000}%
}}%
{\color{black}\vlB{%
\vSn{389.241667}{95.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(389.66667,81.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $4$}}}%
{\color{black!10}\vlB{%
\vSl{389.416667}{95.000000}{90.000000}{132.000000}%
}}%
{\color{black}\vlB{%
\vSn{441.575000}{95.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(442.00000,81.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $6$}}}%
{\color{black}\vlB{%
\vSn{282.000000}{95.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(278.00000,95.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{282.000000}{132.714286}{0.000000}{3.000000}%
}}%
{\color{black}\put(278.00000,132.71429){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black!10}\vlB{%
\vSl{285.000000}{132.714286}{0.000000}{157.000000}%
}}%
{\color{black}\vlB{%
\vSn{282.000000}{170.428571}{0.000000}{3.000000}%
}}%
{\color{black}\put(278.00000,170.42857){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $4$}}}%
{\color{black!10}\vlB{%
\vSl{285.000000}{170.428571}{0.000000}{157.000000}%
}}%
{\color{black}\vlB{%
\vSn{282.000000}{208.142857}{0.000000}{3.000000}%
}}%
{\color{black}\put(278.00000,208.14286){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $6$}}}%
{\color{black!10}\vlB{%
\vSl{285.000000}{208.142857}{0.000000}{157.000000}%
}}%
{\color{black}\vlB{%
\vSe{285.000000}{95.000000}{0.000000}{157.000000}%
\vSe{284.450000}{95.000000}{90.000000}{132.000000}%
}}%
{\color{black}\put(363.50000,61.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\alpha=R_h\sqrt{\rho_f\omega/\eta_0}$}}}%
{\color{black}\put(285.00000,244.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $Z_h/Z_{\rm P}(0)$}}}%
{\color{black}\vlB{%
\vSv{285.000000}{113.857143}{0.000001}{0.656904}%
\vSv{285.656904}{113.857143}{0.000009}{0.656904}%
\vSv{286.313807}{113.857143}{0.000037}{0.656904}%
\vSv{286.970710}{113.857143}{0.000099}{0.656904}%
\vSv{287.627612}{113.857145}{0.000209}{0.656904}%
\vSv{288.284513}{113.857147}{0.000381}{0.656904}%
\vSv{288.941413}{113.857151}{0.000627}{0.656904}%
\vSv{289.598311}{113.857158}{0.000961}{0.656904}%
\vSv{290.255208}{113.857169}{0.001398}{0.656904}%
\vSv{290.912103}{113.857186}{0.001950}{0.656904}%
\vSv{291.568996}{113.857208}{0.002632}{0.656904}%
\vSv{292.225887}{113.857238}{0.003456}{0.656904}%
\vSv{292.882775}{113.857278}{0.004437}{0.656904}%
\vSv{293.539661}{113.857329}{0.005589}{0.656904}%
\vSv{294.196544}{113.857393}{0.006923}{0.656904}%
\vSv{294.853424}{113.857472}{0.008456}{0.656904}%
\vSv{295.510300}{113.857569}{0.010199}{0.656904}%
\vSv{296.167173}{113.857686}{0.012166}{0.656904}%
\vSv{296.824042}{113.857825}{0.014371}{0.656904}%
\vSv{297.480907}{113.857990}{0.016829}{0.656904}%
\vSv{298.137768}{113.858183}{0.019551}{0.656904}%
\vSv{298.794625}{113.858407}{0.022552}{0.656904}%
\vSv{299.451477}{113.858666}{0.025845}{0.656904}%
\vSv{300.108324}{113.858962}{0.029444}{0.656904}%
\vSv{300.765166}{113.859300}{0.033361}{0.656904}%
\vSv{301.422003}{113.859682}{0.037612}{0.656904}%
\vSv{302.078835}{113.860113}{0.042209}{0.656904}%
\vSv{302.735661}{113.860597}{0.047165}{0.656904}%
\vSv{303.392481}{113.861138}{0.052494}{0.656904}%
\vSv{304.049295}{113.861740}{0.058209}{0.656904}%
\vSv{304.706103}{113.862407}{0.064324}{0.656904}%
\vSv{305.362904}{113.863145}{0.070851}{0.656904}%
}}%
{\color{black}\vlB{%
\vSv{306.019698}{113.863957}{0.077804}{0.656904}%
\vSv{306.676486}{113.864849}{0.085196}{0.656904}%
\vSv{307.333267}{113.865826}{0.093040}{0.656905}%
\vSv{307.990040}{113.866893}{0.101350}{0.656905}%
\vSv{308.646806}{113.868055}{0.110137}{0.656905}%
\vSv{309.303564}{113.869317}{0.119415}{0.656905}%
\vSv{309.960314}{113.870686}{0.129197}{0.656905}%
\vSv{310.617056}{113.872168}{0.139494}{0.656906}%
\vSv{311.273789}{113.873767}{0.150321}{0.656906}%
\vSv{311.930515}{113.875491}{0.161689}{0.656906}%
\vSv{312.587231}{113.877344}{0.173610}{0.656907}%
\vSv{313.243939}{113.879335}{0.186098}{0.656907}%
\vSv{313.900637}{113.881468}{0.199163}{0.656908}%
\vSv{314.557327}{113.883752}{0.212817}{0.656908}%
\vSv{315.214006}{113.886192}{0.227073}{0.656909}%
\vSv{315.870677}{113.888795}{0.241942}{0.656910}%
\vSv{316.527337}{113.891569}{0.257436}{0.656910}%
\vSv{317.183987}{113.894521}{0.273565}{0.656911}%
\vSv{317.840628}{113.897657}{0.290341}{0.656912}%
\vSv{318.497258}{113.900986}{0.307774}{0.656913}%
\vSv{319.153877}{113.904515}{0.325876}{0.656914}%
\vSv{319.810486}{113.908251}{0.344655}{0.656916}%
\vSv{320.467084}{113.912203}{0.364123}{0.656917}%
\vSv{321.123671}{113.916377}{0.384290}{0.656919}%
\vSv{321.780247}{113.920783}{0.405164}{0.656920}%
\vSv{322.436811}{113.925429}{0.426755}{0.656922}%
\vSv{323.093364}{113.930322}{0.449072}{0.656924}%
\vSv{323.749906}{113.935470}{0.472124}{0.656926}%
\vSv{324.406436}{113.940883}{0.495918}{0.656928}%
\vSv{325.062954}{113.946569}{0.520463}{0.656931}%
\vSv{325.719461}{113.952537}{0.545767}{0.656934}%
\vSv{326.375955}{113.958794}{0.571836}{0.656936}%
}}%
{\color{black}\vlB{%
\vSv{327.032437}{113.965351}{0.598677}{0.656940}%
\vSv{327.688907}{113.972215}{0.626297}{0.656943}%
\vSv{328.345365}{113.979396}{0.654701}{0.656947}%
\vSv{329.001810}{113.986902}{0.683895}{0.656951}%
\vSv{329.658243}{113.994743}{0.713885}{0.656955}%
\vSv{330.314663}{114.002929}{0.744674}{0.656959}%
\vSv{330.971070}{114.011467}{0.776266}{0.656964}%
\vSv{331.627465}{114.020368}{0.808665}{0.656969}%
\vSv{332.283847}{114.029640}{0.841875}{0.656975}%
\vSv{332.940217}{114.039292}{0.875897}{0.656981}%
\vSv{333.596574}{114.049336}{0.910733}{0.656987}%
\vSv{334.252917}{114.059778}{0.946385}{0.656993}%
\vSv{334.909248}{114.070630}{0.982853}{0.657000}%
\vSv{335.565567}{114.081899}{1.020138}{0.657008}%
\vSv{336.221872}{114.093596}{1.058238}{0.657016}%
\vSv{336.878164}{114.105731}{1.097153}{0.657024}%
\vSv{337.534444}{114.118311}{1.136881}{0.657033}%
\vSv{338.190711}{114.131347}{1.177419}{0.657042}%
\vSv{338.846966}{114.144849}{1.218765}{0.657052}%
\vSv{339.503208}{114.158824}{1.260913}{0.657063}%
\vSv{340.159437}{114.173283}{1.303860}{0.657074}%
\vSv{340.815654}{114.188234}{1.347600}{0.657086}%
\vSv{341.471859}{114.203688}{1.392127}{0.657098}%
\vSv{342.128051}{114.219652}{1.437435}{0.657111}%
\vSv{342.784231}{114.236136}{1.483516}{0.657124}%
\vSv{343.440399}{114.253148}{1.530361}{0.657138}%
\vSv{344.096555}{114.270698}{1.577961}{0.657153}%
\vSv{344.752700}{114.288794}{1.626307}{0.657168}%
\vSv{345.408833}{114.307445}{1.675388}{0.657185}%
\vSv{346.064955}{114.326659}{1.725193}{0.657202}%
\vSv{346.721066}{114.346445}{1.775708}{0.657219}%
\vSv{347.377165}{114.366810}{1.826922}{0.657238}%
}}%
{\color{black}\vlB{%
\vSv{348.033254}{114.387763}{1.878821}{0.657257}%
\vSv{348.689333}{114.409311}{1.931390}{0.657277}%
\vSv{349.345401}{114.431463}{1.984613}{0.657298}%
\vSv{350.001459}{114.454226}{2.038475}{0.657320}%
\vSv{350.657508}{114.477608}{2.092959}{0.657342}%
\vSv{351.313547}{114.501614}{2.148047}{0.657366}%
\vSv{351.969577}{114.526254}{2.203720}{0.657390}%
\vSv{352.625598}{114.551532}{2.259960}{0.657415}%
\vSv{353.281610}{114.577456}{2.316747}{0.657441}%
\vSv{353.937614}{114.604033}{2.374059}{0.657468}%
\vSv{354.593611}{114.631267}{2.431877}{0.657496}%
\vSv{355.249600}{114.659166}{2.490177}{0.657525}%
\vSv{355.905581}{114.687734}{2.548937}{0.657554}%
\vSv{356.561556}{114.716977}{2.608133}{0.657585}%
\vSv{357.217525}{114.746900}{2.667743}{0.657616}%
\vSv{357.873487}{114.777508}{2.727741}{0.657649}%
\vSv{358.529444}{114.808806}{2.788101}{0.657682}%
\vSv{359.185395}{114.840797}{2.848800}{0.657717}%
\vSv{359.841342}{114.873486}{2.909809}{0.657752}%
\vSv{360.497284}{114.906876}{2.971103}{0.657788}%
\vSv{361.153222}{114.940971}{3.032654}{0.657825}%
\vSv{361.809157}{114.975773}{3.094434}{0.657863}%
\vSv{362.465089}{115.011286}{3.156416}{0.657902}%
\vSv{363.121017}{115.047511}{3.218572}{0.657942}%
\vSv{363.776944}{115.084451}{3.280871}{0.657982}%
\vSv{364.432869}{115.122108}{3.343287}{0.658024}%
\vSv{365.088793}{115.160483}{3.405788}{0.658066}%
\vSv{365.744716}{115.199577}{3.468346}{0.658109}%
\vSv{366.400638}{115.239390}{3.530931}{0.658153}%
\vSv{367.056561}{115.279924}{3.593513}{0.658198}%
\vSv{367.712484}{115.321178}{3.656063}{0.658243}%
\vSv{368.368408}{115.363153}{3.718550}{0.658290}%
}}%
{\color{black}\vlB{%
\vSv{369.024334}{115.405846}{3.780945}{0.658337}%
\vSv{369.680262}{115.449258}{3.843216}{0.658384}%
\vSv{370.336192}{115.493388}{3.905336}{0.658433}%
\vSv{370.992125}{115.538232}{3.967273}{0.658482}%
\vSv{371.648062}{115.583790}{4.028999}{0.658531}%
\vSv{372.304002}{115.630060}{4.090484}{0.658581}%
\vSv{372.959947}{115.677038}{4.151699}{0.658632}%
\vSv{373.615896}{115.724721}{4.212615}{0.658683}%
\vSv{374.271851}{115.773106}{4.273204}{0.658735}%
\vSv{374.927811}{115.822190}{4.333437}{0.658787}%
\vSv{375.583778}{115.871968}{4.393287}{0.658840}%
\vSv{376.239751}{115.922437}{4.452727}{0.658892}%
\vSv{376.895730}{115.973591}{4.511730}{0.658946}%
\vSv{377.551717}{116.025426}{4.570270}{0.658999}%
\vSv{378.207712}{116.077936}{4.628321}{0.659053}%
\vSv{378.863715}{116.131116}{4.685858}{0.659107}%
\vSv{379.519727}{116.184960}{4.742857}{0.659161}%
\vSv{380.175747}{116.239462}{4.799295}{0.659215}%
\vSv{380.831777}{116.294616}{4.855148}{0.659269}%
\vSv{381.487816}{116.350414}{4.910394}{0.659324}%
\vSv{382.143865}{116.406851}{4.965012}{0.659378}%
\vSv{382.799924}{116.463918}{5.018981}{0.659432}%
\vSv{383.455994}{116.521609}{5.072282}{0.659486}%
\vSv{384.112074}{116.579916}{5.124895}{0.659540}%
\vSv{384.768166}{116.638831}{5.176803}{0.659594}%
\vSv{385.424269}{116.698346}{5.227988}{0.659648}%
\vSv{386.080384}{116.758452}{5.278434}{0.659701}%
\vSv{386.736510}{116.819142}{5.328126}{0.659754}%
\vSv{387.392649}{116.880406}{5.377049}{0.659807}%
\vSv{388.048800}{116.942237}{5.425190}{0.659860}%
\vSv{388.704963}{117.004624}{5.472536}{0.659912}%
\vSv{389.361139}{117.067558}{5.519075}{0.659963}%
}}%
{\color{black}\vlB{%
\vSv{390.017328}{117.131032}{5.564799}{0.660014}%
\vSv{390.673530}{117.195034}{5.609695}{0.660065}%
\vSv{391.329745}{117.259557}{5.653757}{0.660115}%
\vSv{391.985973}{117.324589}{5.696976}{0.660164}%
\vSv{392.642215}{117.390122}{5.739346}{0.660213}%
\vSv{393.298470}{117.456145}{5.780861}{0.660262}%
\vSv{393.954738}{117.522649}{5.821516}{0.660309}%
\vSv{394.611020}{117.589624}{5.861308}{0.660356}%
\vSv{395.267316}{117.657060}{5.900233}{0.660402}%
\vSv{395.923625}{117.724947}{5.938290}{0.660448}%
\vSv{396.579948}{117.793276}{5.975478}{0.660493}%
\vSv{397.236284}{117.862035}{6.011796}{0.660536}%
\vSv{397.892634}{117.931215}{6.047245}{0.660580}%
\vSv{398.548998}{118.000806}{6.081828}{0.660622}%
\vSv{399.205375}{118.070798}{6.115545}{0.660664}%
\vSv{399.861765}{118.141181}{6.148402}{0.660704}%
\vSv{400.518169}{118.211945}{6.180401}{0.660744}%
\vSv{401.174587}{118.283080}{6.211548}{0.660783}%
\vSv{401.831017}{118.354577}{6.241848}{0.660821}%
\vSv{402.487461}{118.426425}{6.271307}{0.660858}%
\vSv{403.143918}{118.498615}{6.299933}{0.660895}%
\vSv{403.800388}{118.571137}{6.327733}{0.660930}%
\vSv{404.456870}{118.643982}{6.354716}{0.660965}%
\vSv{405.113365}{118.717139}{6.380891}{0.660999}%
\vSv{405.769873}{118.790601}{6.406266}{0.661031}%
\vSv{406.426393}{118.864357}{6.430853}{0.661063}%
\vSv{407.082925}{118.938399}{6.454661}{0.661094}%
\vSv{407.739469}{119.012717}{6.477702}{0.661124}%
\vSv{408.396025}{119.087303}{6.499988}{0.661154}%
\vSv{409.052593}{119.162148}{6.521531}{0.661182}%
\vSv{409.709172}{119.237243}{6.542342}{0.661210}%
\vSv{410.365762}{119.312579}{6.562435}{0.661236}%
}}%
{\color{black}\vlB{%
\vSv{411.022363}{119.388149}{6.581823}{0.661262}%
\vSv{411.678975}{119.463944}{6.600520}{0.661287}%
\vSv{412.335598}{119.539957}{6.618538}{0.661311}%
\vSv{412.992231}{119.616178}{6.635893}{0.661334}%
\vSv{413.648874}{119.692602}{6.652598}{0.661357}%
\vSv{414.305527}{119.769219}{6.668668}{0.661378}%
\vSv{414.962190}{119.846024}{6.684118}{0.661399}%
\vSv{415.618862}{119.923008}{6.698961}{0.661419}%
\vSv{416.275543}{120.000164}{6.713214}{0.661439}%
\vSv{416.932234}{120.077486}{6.726891}{0.661457}%
\vSv{417.588933}{120.154967}{6.740007}{0.661475}%
\vSv{418.245641}{120.232600}{6.752577}{0.661492}%
\vSv{418.902357}{120.310380}{6.764616}{0.661509}%
\vSv{419.559081}{120.388300}{6.776140}{0.661525}%
\vSv{420.215812}{120.466353}{6.787164}{0.661540}%
\vSv{420.872552}{120.544535}{6.797702}{0.661554}%
\vSv{421.529299}{120.622839}{6.807769}{0.661568}%
\vSv{422.186052}{120.701261}{6.817382}{0.661581}%
\vSv{422.842813}{120.779794}{6.826553}{0.661594}%
\vSv{423.499580}{120.858434}{6.835298}{0.661606}%
\vSv{424.156354}{120.937175}{6.843632}{0.661618}%
\vSv{424.813134}{121.016014}{6.851568}{0.661629}%
\vSv{425.469920}{121.094944}{6.859122}{0.661639}%
\vSv{426.126712}{121.173963}{6.866306}{0.661649}%
\vSv{426.783509}{121.253065}{6.873136}{0.661659}%
\vSv{427.440312}{121.332247}{6.879624}{0.661668}%
\vSv{428.097119}{121.411504}{6.885784}{0.661676}%
\vSv{428.753932}{121.490833}{6.891629}{0.661685}%
\vSv{429.410749}{121.570229}{6.897172}{0.661692}%
\vSv{430.067571}{121.649690}{6.902426}{0.661700}%
\vSv{430.724397}{121.729213}{6.907403}{0.661707}%
\vSv{431.381228}{121.808793}{6.912115}{0.661713}%
}}%
{\color{black}\vlB{%
\vSv{432.038062}{121.888428}{6.916574}{0.661719}%
\vSv{432.694900}{121.968115}{6.920793}{0.661725}%
\vSv{433.351741}{122.047851}{6.924782}{0.661731}%
\vSv{434.008586}{122.127633}{6.928551}{0.661736}%
\vSv{434.665435}{122.207460}{6.932113}{0.661741}%
\vSv{435.322286}{122.287327}{6.935478}{0.661746}%
\vSv{435.979140}{122.367234}{6.938655}{0.661750}%
\vSv{436.635997}{122.447178}{6.941655}{0.661755}%
\vSv{437.292857}{122.527157}{6.944487}{0.661759}%
\vSv{437.949719}{122.607168}{6.947160}{0.661762}%
\vSv{438.606583}{122.687211}{6.949684}{0.661766}%
\vSv{439.263450}{122.767283}{6.952067}{0.661769}%
\vSv{439.920319}{122.847383}{6.954318}{0.661772}%
\vSv{440.577189}{122.927509}{6.956444}{0.661775}%
\vSv{441.234062}{123.007660}{6.958454}{0.661778}%
}}%
{\color{vltRed}\vlB{%
\vSv{284.997286}{95.000000}{0.172763}{0.656907}%
\vSv{285.648763}{95.001981}{0.518277}{0.656931}%
\vSv{286.300240}{95.007923}{0.863753}{0.656978}%
\vSv{286.951719}{95.017827}{1.209166}{0.657050}%
\vSv{287.603200}{95.031692}{1.554491}{0.657146}%
\vSv{288.254684}{95.049519}{1.899703}{0.657265}%
\vSv{288.906171}{95.071307}{2.244777}{0.557723}%
\vSv{291.938302}{95.225059}{3.623189}{0.231227}%
\vSv{292.163675}{95.239671}{3.967196}{0.658482}%
\vSv{292.815193}{95.285229}{4.310915}{0.658768}%
\vSv{293.466719}{95.334747}{4.654320}{0.659077}%
\vSv{294.118253}{95.388227}{4.997387}{0.659410}%
\vSv{294.769796}{95.445669}{5.340091}{0.659767}%
\vSv{295.421347}{95.507072}{5.682406}{0.660148}%
\vSv{296.072909}{95.572436}{6.024309}{0.313122}%
\vSv{298.846121}{95.895136}{7.387297}{0.494145}%
\vSv{299.330879}{95.958671}{7.726764}{0.662923}%
\vSv{299.982509}{96.047801}{8.065671}{0.663467}%
\vSv{300.634154}{96.140890}{8.403993}{0.664034}%
\vSv{301.285812}{96.237940}{8.741704}{0.664624}%
\vSv{301.937485}{96.338950}{9.078782}{0.665238}%
\vSv{302.589173}{96.443919}{9.415201}{0.665874}%
\vSv{303.240876}{96.552848}{9.750937}{0.019695}%
\vSv{305.705017}{97.000045}{10.753808}{0.150619}%
\vSv{305.847858}{97.028149}{11.086573}{0.669396}%
\vSv{306.499647}{97.156869}{11.418535}{0.670168}%
\vSv{307.151456}{97.289545}{11.749671}{0.670963}%
\vSv{307.803283}{97.426177}{12.079957}{0.671779}%
\vSv{308.455130}{97.566765}{12.409368}{0.672618}%
\vSv{309.106997}{97.711307}{12.737883}{0.673479}%
\vSv{309.758885}{97.859803}{13.065477}{0.320978}%
\vSv{312.480981}{98.522591}{14.366186}{0.560089}%
}}%
{\color{vltRed}\vlB{%
\vSv{313.018649}{98.661559}{14.688831}{0.679099}%
\vSv{313.670670}{98.833758}{15.010418}{0.680110}%
\vSv{314.322715}{99.009903}{15.330924}{0.681142}%
\vSv{314.974784}{99.189992}{15.650327}{0.682195}%
\vSv{315.626877}{99.374025}{15.968605}{0.683269}%
\vSv{316.278996}{99.562000}{16.285735}{0.534095}%
\vSv{319.164117}{100.440649}{17.542343}{0.399072}%
\vSv{319.539975}{100.560934}{17.853410}{0.690138}%
\vSv{320.192251}{100.772518}{18.163200}{0.691352}%
\vSv{320.844555}{100.988030}{18.471692}{0.692586}%
\vSv{321.496886}{101.207466}{18.778867}{0.693838}%
\vSv{322.149246}{101.430824}{19.084702}{0.695110}%
\vSv{322.801634}{101.658101}{19.389179}{0.637904}%
\vSv{325.733852}{102.727464}{20.593100}{0.357365}%
\vSv{326.064013}{102.853159}{20.890486}{0.703125}%
\vSv{326.716578}{103.103881}{21.186397}{0.704523}%
\vSv{327.369174}{103.358498}{21.480814}{0.705938}%
\vSv{328.021801}{103.617005}{21.773718}{0.707370}%
\vSv{328.674459}{103.879399}{22.065093}{0.708819}%
\vSv{329.327148}{104.145673}{22.354919}{0.612860}%
\vSv{332.179197}{105.354263}{23.498403}{0.453539}%
\vSv{332.591068}{105.535100}{23.780235}{0.717850}%
\vSv{333.243949}{105.824558}{24.060421}{0.719409}%
\vSv{333.896862}{106.117861}{24.338945}{0.720982}%
\vSv{334.549808}{106.415002}{24.615791}{0.722570}%
\vSv{335.202787}{106.715975}{24.890946}{0.724172}%
\vSv{335.855798}{107.020773}{25.164395}{0.441479}%
\vSv{338.493744}{108.290685}{26.240865}{0.703876}%
\vSv{339.121356}{108.601900}{26.505588}{0.734060}%
\vSv{339.774568}{108.929501}{26.768530}{0.735752}%
\vSv{340.427813}{109.260874}{27.029680}{0.737455}%
\vSv{341.081092}{109.596012}{27.289028}{0.739170}%
}}%
{\color{vltRed}\vlB{%
\vSv{341.734405}{109.934906}{27.546563}{0.740895}%
\vSv{342.387752}{110.277547}{27.802276}{0.108792}%
\vSv{344.677937}{111.507442}{28.558398}{0.372252}%
\vSv{345.001475}{111.685399}{28.806740}{0.749676}%
\vSv{345.654991}{112.046636}{29.053221}{0.751461}%
\vSv{346.308539}{112.411562}{29.297836}{0.753254}%
\vSv{346.962122}{112.780166}{29.540578}{0.755056}%
\vSv{347.615738}{113.152439}{29.781443}{0.756866}%
\vSv{348.269387}{113.528369}{30.020427}{0.361435}%
\vSv{350.729032}{114.974281}{30.726057}{0.184277}%
\vSv{350.884319}{115.068434}{30.957485}{0.766025}%
\vSv{351.538134}{115.462478}{31.187021}{0.767876}%
\vSv{352.191983}{115.860110}{31.414662}{0.769733}%
\vSv{352.845864}{116.261317}{31.640411}{0.771596}%
\vSv{353.499778}{116.666086}{31.864267}{0.773464}%
\vSv{354.153724}{117.074404}{32.086232}{0.467030}%
\vSv{356.650192}{118.664167}{32.740810}{0.145599}%
\vSv{356.769829}{118.742912}{32.955243}{0.782871}%
\vSv{357.423934}{119.168781}{33.167802}{0.784764}%
\vSv{358.078071}{119.598120}{33.378495}{0.786660}%
\vSv{358.732239}{120.030915}{33.587328}{0.788559}%
\vSv{359.386438}{120.467151}{33.794307}{0.790460}%
\vSv{360.040667}{120.906815}{33.999441}{0.421088}%
\vSv{362.446589}{122.551919}{34.603857}{0.259810}%
\vSv{362.657884}{122.699465}{34.801700}{0.799998}%
\vSv{363.312262}{123.156054}{34.997747}{0.801909}%
\vSv{363.966669}{123.615985}{35.192008}{0.803822}%
\vSv{364.621105}{124.079242}{35.384498}{0.805736}%
\vSv{365.275569}{124.545812}{35.575227}{0.807650}%
\vSv{365.930061}{125.015679}{35.764211}{0.221075}%
\vSv{368.124652}{126.614700}{36.320834}{0.528668}%
\vSv{368.548304}{126.927833}{36.502984}{0.817221}%
}}%
{\color{vltRed}\vlB{%
\vSv{369.202931}{127.413969}{36.683464}{0.819135}%
\vSv{369.857585}{127.903315}{36.862294}{0.821048}%
\vSv{370.512265}{128.395857}{37.039489}{0.822960}%
\vSv{371.166969}{128.891580}{37.215068}{0.690968}%
\vSv{373.693249}{130.832573}{37.732299}{0.119978}%
\vSv{373.786036}{130.905996}{37.901606}{0.832507}%
\vSv{374.440862}{131.417411}{38.069394}{0.834413}%
\vSv{375.095712}{131.931923}{38.235684}{0.836318}%
\vSv{375.750584}{132.449518}{38.400497}{0.838221}%
\vSv{376.405479}{132.970183}{38.563856}{0.840123}%
\vSv{377.060397}{133.493904}{38.725780}{0.198441}%
\vSv{379.154435}{135.188627}{39.203173}{0.681043}%
\vSv{379.680279}{135.619095}{39.359585}{0.849612}%
\vSv{380.335302}{136.157906}{39.514676}{0.851505}%
\vSv{380.990344}{136.699699}{39.668468}{0.853398}%
\vSv{381.645405}{137.244460}{39.820985}{0.855289}%
\vSv{382.300486}{137.792180}{39.972250}{0.409154}%
\vSv{384.518564}{139.668200}{40.418765}{0.530889}%
\vSv{384.920994}{140.012412}{40.565256}{0.864727}%
\vSv{385.576165}{140.574756}{40.710611}{0.866612}%
\vSv{386.231353}{141.139994}{40.854854}{0.868496}%
\vSv{386.886558}{141.708117}{40.998008}{0.870380}%
\vSv{387.541779}{142.279115}{41.140098}{0.498895}%
\vSv{389.789226}{144.259016}{41.560201}{0.501449}%
\vSv{390.162819}{144.591681}{41.698257}{0.879792}%
\vSv{390.818117}{145.176925}{41.835361}{0.881674}%
\vSv{391.473429}{145.764994}{41.971535}{0.883556}%
\vSv{392.128754}{146.355882}{42.106800}{0.885439}%
\vSv{392.784094}{146.949582}{42.241179}{0.468090}%
\vSv{394.971228}{148.951020}{42.639205}{0.592505}%
\vSv{395.405582}{149.352371}{42.770246}{0.894864}%
\vSv{396.060986}{149.960038}{42.900503}{0.896752}%
}}%
{\color{vltRed}\vlB{%
\vSv{396.716401}{150.570481}{43.029995}{0.898641}%
\vSv{397.371828}{151.183697}{43.158742}{0.900533}%
\vSv{398.027266}{151.799681}{43.286762}{0.316705}%
\vSv{400.068691}{153.735833}{43.666644}{0.804375}%
\vSv{400.649129}{154.291223}{43.791936}{0.910018}%
\vSv{401.304621}{154.920994}{43.916589}{0.911923}%
\vSv{401.960123}{155.553513}{44.040618}{0.913830}%
\vSv{402.615634}{156.188778}{44.164039}{0.915739}%
\vSv{403.271155}{156.826788}{44.286867}{0.044115}%
\vSv{405.086153}{158.606772}{44.530802}{0.214592}%
\vSv{405.237775}{158.757264}{44.651937}{0.923410}%
\vSv{405.893332}{159.406234}{44.772536}{0.925336}%
\vSv{406.548898}{160.057943}{44.892610}{0.927266}%
\vSv{407.204473}{160.712389}{45.012172}{0.929200}%
\vSv{407.860056}{161.369572}{45.131233}{0.580197}%
\vSv{410.023828}{163.557885}{45.485527}{0.656021}%
\vSv{410.482468}{164.025676}{45.602696}{0.938931}%
\vSv{411.138090}{164.696547}{45.719417}{0.940890}%
\vSv{411.793720}{165.370158}{45.835698}{0.942854}%
\vSv{412.449357}{166.046509}{45.951549}{0.944823}%
\vSv{413.105002}{166.725603}{46.066977}{0.076481}%
\vSv{414.886769}{168.584269}{46.296597}{0.269851}%
\vSv{415.071978}{168.779351}{46.410802}{0.952748}%
\vSv{415.727650}{169.469428}{46.524614}{0.954742}%
\vSv{416.383329}{170.162256}{46.638037}{0.956742}%
\vSv{417.039015}{170.857837}{46.751079}{0.958747}%
\vSv{417.694708}{171.556172}{46.863743}{0.407170}%
\vSv{419.674629}{173.681561}{47.199525}{0.947974}%
\vSv{420.317542}{174.377112}{47.310729}{0.968853}%
\vSv{420.973267}{175.089260}{47.421579}{0.970891}%
\vSv{421.628997}{175.804177}{47.532076}{0.972935}%
\vSv{422.284734}{176.521868}{47.642225}{0.639347}%
}}%
{\color{vltRed}\vlB{%
\vSv{424.391387}{178.846276}{47.970609}{0.772948}%
\vSv{424.907742}{179.420423}{48.079390}{0.983241}%
\vSv{425.563509}{180.152025}{48.187834}{0.985320}%
\vSv{426.219281}{180.886418}{48.295942}{0.987405}%
\vSv{426.875060}{181.623605}{48.403717}{0.771086}%
\vSv{429.037896}{184.074656}{48.725050}{0.699497}%
\vSv{429.498233}{184.600364}{48.831500}{0.997916}%
\vSv{430.154041}{185.351572}{48.937620}{1.000036}%
\vSv{430.809854}{186.105594}{49.043411}{1.002161}%
\vSv{431.465673}{186.862433}{49.148873}{0.800391}%
\vSv{433.615857}{189.363511}{49.463287}{0.729628}%
\vSv{434.089006}{189.918020}{49.567434}{1.012877}%
\vSv{434.744853}{190.688992}{49.671252}{1.015037}%
\vSv{435.400706}{191.462798}{49.774740}{1.017203}%
\vSv{436.056564}{192.239444}{49.877898}{0.725256}%
\vSv{438.127004}{194.709803}{50.185386}{0.865325}%
\vSv{438.680054}{195.374477}{50.287219}{1.028116}%
\vSv{439.335940}{196.165363}{50.388718}{1.030315}%
\vSv{439.991831}{196.959105}{50.489884}{1.032519}%
\vSv{440.647729}{197.755706}{50.590716}{0.543724}%
}}%
{\color{vltNeutral}\vlB{%
\vSv{284.997286}{95.000000}{0.172763}{0.656907}%
\vSv{285.648763}{95.001981}{0.518277}{0.443093}%
\vSv{288.469554}{95.056646}{1.899703}{0.442277}%
\vSv{288.906171}{95.071307}{2.244777}{0.657408}%
\vSv{289.557661}{95.097057}{2.589689}{0.000315}%
\vSv{291.938302}{95.225059}{3.623198}{0.231227}%
\vSv{292.163674}{95.239672}{3.967210}{0.658482}%
\vSv{292.815193}{95.285229}{4.310936}{0.210292}%
\vSv{295.400084}{95.504586}{5.340154}{0.026731}%
\vSv{295.421346}{95.507074}{5.682493}{0.660148}%
\vSv{296.072907}{95.572439}{6.024426}{0.413121}%
\vSv{298.846114}{95.895149}{7.387620}{0.494147}%
\vSv{299.330872}{95.958687}{7.727170}{0.605853}%
\vSv{302.283876}{96.394351}{9.079693}{0.314438}%
\vSv{302.589156}{96.443972}{9.416295}{0.665876}%
\vSv{303.240856}{96.552914}{9.752243}{0.119686}%
\vSv{305.704961}{97.000182}{10.755948}{0.150643}%
\vSv{305.847819}{97.028296}{11.089069}{0.669402}%
\vSv{306.499603}{97.157045}{11.421432}{0.279955}%
\vSv{309.106488}{97.710451}{12.413781}{0.005609}%
\vSv{309.106920}{97.711657}{12.742920}{0.673492}%
\vSv{309.758797}{97.860214}{13.071207}{0.420899}%
\vSv{312.480681}{98.523318}{14.375464}{0.560275}%
\vSv{313.018492}{98.662421}{14.699220}{0.539725}%
\vSv{315.835265}{99.435256}{15.984513}{0.466305}%
\vSv{316.278731}{99.563666}{16.303325}{0.633695}%
\vSv{319.163028}{100.443253}{17.568090}{0.399867}%
\vSv{319.539554}{100.563948}{17.881590}{0.690247}%
\vSv{320.191792}{100.775889}{18.193987}{0.009886}%
\vSv{322.462051}{101.544154}{19.124436}{0.363575}%
\vSv{322.800995}{101.663269}{19.432298}{0.696585}%
\vSv{323.453360}{101.895017}{19.738998}{0.039840}%
}}%
{\color{vltNeutral}\vlB{%
\vSv{325.730671}{102.734667}{20.652012}{0.359976}%
\vSv{326.063081}{102.861627}{20.953955}{0.703422}%
\vSv{326.715578}{103.113183}{21.254684}{0.036602}%
\vSv{328.967484}{104.011401}{22.149499}{0.391545}%
\vSv{329.325835}{104.159023}{22.445285}{0.708455}%
\vSv{332.171330}{105.370907}{23.615793}{0.460684}%
\vSv{332.589272}{105.555457}{23.905227}{0.639316}%
\vSv{335.341293}{106.809704}{25.049999}{0.569722}%
\vSv{335.853404}{107.050929}{25.332925}{0.530278}%
\vSv{338.476680}{108.324319}{26.451421}{0.720908}%
\vSv{339.118236}{108.645439}{26.727723}{0.379092}%
\vSv{341.580400}{109.912033}{27.548607}{0.173668}%
\vSv{341.730608}{109.992355}{27.819551}{0.742749}%
\vSv{342.383771}{110.338987}{28.089150}{0.183583}%
\vSv{344.644728}{111.568911}{28.889857}{0.406149}%
\vSv{344.996703}{111.765133}{29.154058}{0.693851}%
\vSv{347.673495}{113.291567}{30.197335}{0.686671}%
\vSv{348.263493}{113.636949}{30.454772}{0.413329}%
\vSv{350.669570}{115.077687}{31.218964}{0.246998}%
\vSv{350.877420}{115.205709}{31.470991}{0.770196}%
\vSv{351.530970}{115.607802}{31.721669}{0.082806}%
\vSv{353.626527}{116.923582}{32.465617}{0.618881}%
\vSv{354.145439}{117.255793}{32.710910}{0.481119}%
\vSv{356.550930}{118.826814}{33.438749}{0.254703}%
\vSv{356.760333}{118.967167}{33.678689}{0.789396}%
\vSv{357.414122}{119.404915}{33.917298}{0.055901}%
\vSv{359.436899}{120.784222}{34.625164}{0.723854}%
\vSv{360.029537}{121.195520}{34.858477}{0.376146}%
\vSv{362.290506}{122.793842}{35.550531}{0.439728}%
\vSv{362.645359}{123.049509}{35.778601}{0.660272}%
\vSv{365.109514}{124.852468}{36.455021}{0.192555}%
\vSv{365.261579}{124.966882}{36.677911}{0.819076}%
}}%
{\color{vltNeutral}\vlB{%
\vSv{365.915695}{125.456129}{36.899518}{0.088369}%
\vSv{367.891551}{126.957916}{37.556678}{0.811781}%
\vSv{368.532398}{127.452733}{37.773194}{0.288219}%
\vSv{370.642267}{129.108431}{38.415197}{0.650659}%
\vSv{371.149478}{129.512721}{38.626700}{0.449341}%
\vSv{373.359792}{131.301359}{39.253788}{0.529010}%
\vSv{373.766922}{131.636093}{39.460362}{0.570990}%
\vSv{376.044661}{133.534731}{40.072791}{0.447555}%
\vSv{376.384722}{133.822850}{40.274522}{0.652445}%
\vSv{378.697450}{135.806666}{40.872559}{0.406988}%
\vSv{379.002865}{136.072990}{41.069539}{0.693012}%
\vSv{381.318763}{138.115363}{41.653463}{0.407979}%
\vSv{381.621342}{138.386515}{41.845786}{0.692021}%
\vSv{383.909229}{140.459105}{42.415882}{0.451174}%
\vSv{384.240142}{140.763425}{42.603644}{0.648826}%
\vSv{386.469496}{142.836253}{43.160204}{0.537197}%
\vSv{386.859254}{143.203718}{43.343502}{0.562803}%
\vSv{389.000229}{145.245250}{43.886822}{0.666650}%
\vSv{389.478667}{145.707396}{44.065758}{0.433350}%
\vSv{391.502101}{147.684610}{44.596137}{0.840112}%
\vSv{392.098372}{148.274457}{44.770809}{0.259888}%
\vSv{393.977430}{150.153186}{45.117008}{0.124428}%
\vSv{394.063336}{150.241350}{45.288549}{0.933716}%
\vSv{394.718358}{150.904904}{45.459058}{0.041855}%
\vSv{396.423039}{152.649615}{45.797006}{0.376243}%
\vSv{396.683526}{152.919334}{45.964459}{0.723757}%
\vSv{398.841764}{155.172437}{46.460804}{0.673560}%
\vSv{399.303980}{155.660703}{46.624270}{0.426440}%
\vSv{401.235904}{157.720536}{46.948263}{0.051713}%
\vSv{401.269488}{157.758325}{47.108803}{0.965172}%
\vSv{401.924688}{158.465456}{47.268380}{0.083115}%
\vSv{403.602093}{160.293257}{47.584672}{0.429866}%
}}%
{\color{vltNeutral}\vlB{%
\vSv{403.890380}{160.610616}{47.741398}{0.670134}%
\vSv{405.943377}{162.888946}{48.205975}{0.854871}%
\vSv{406.511510}{163.526291}{48.358986}{0.245129}%
\vSv{408.261334}{165.507134}{48.662273}{0.329648}%
\vSv{408.477508}{165.754644}{48.812561}{0.770352}%
\vSv{410.553783}{168.146523}{49.258076}{0.837738}%
\vSv{411.099033}{168.781241}{49.404818}{0.262262}%
\vSv{412.823997}{170.806549}{49.695691}{0.375333}%
\vSv{413.065318}{171.092785}{49.839834}{0.724667}%
\vSv{415.069979}{173.486013}{50.267161}{0.967829}%
\vSv{415.687212}{174.230306}{50.407922}{0.132171}%
\vSv{417.294518}{176.184654}{50.686955}{0.569200}%
\vSv{417.653764}{176.625042}{50.825238}{0.530800}%
\vSv{419.497310}{178.901198}{51.099368}{0.198182}%
\vSv{419.620425}{179.055431}{51.235226}{0.901818}%
\vSv{421.677221}{181.635218}{51.638034}{0.913390}%
\vSv{422.242804}{182.351412}{51.770734}{0.186610}%
\vSv{423.837283}{184.386119}{52.033812}{0.607420}%
\vSv{424.209707}{184.864993}{52.164201}{0.492580}%
\vSv{425.976945}{187.153023}{52.422705}{0.329584}%
\vSv{426.176710}{187.414228}{52.550831}{0.770416}%
\vSv{428.096622}{189.935368}{52.804856}{0.080028}%
\vSv{428.143808}{189.999117}{52.930766}{1.019972}%
\vSv{430.195318}{192.732799}{53.304147}{0.958194}%
\vSv{430.766750}{193.501097}{53.427174}{0.141806}%
\vSv{432.275953}{195.544670}{53.671110}{0.775179}%
\vSv{432.734061}{196.169177}{53.792028}{0.324821}%
\vSv{434.337871}{198.370383}{54.031791}{0.620909}%
\vSv{434.701459}{198.872911}{54.150644}{0.479091}%
\vSv{436.381460}{201.209462}{54.386320}{0.495518}%
\vSv{436.668941}{201.612299}{54.503152}{0.604482}%
\vSv{438.407102}{204.061454}{54.734829}{0.399132}%
}}%
{\color{vltNeutral}\vlB{%
\vSv{438.636505}{204.387341}{54.849682}{0.700868}%
\vSv{440.415173}{206.925921}{55.077443}{0.331877}%
\vSv{440.604148}{207.198036}{55.190360}{0.768123}%
}}%
{\color{vltTeal}\vlB{%
\vSg{37.000000}{48.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(66.00000,48.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\alpha=0.25$}}}%
{\color{vltBlue}\vlB{%
\vSg{144.000000}{48.000000}{0.000000}{4.500000}%
\vSg{151.000000}{48.000000}{0.000000}{4.500000}%
\vSg{158.000000}{48.000000}{0.000000}{4.500000}%
\vSg{165.000000}{48.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(173.00000,48.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{vltRed}\vlB{%
\vSg{204.000000}{48.000000}{0.000000}{1.100000}%
\vSg{207.500000}{48.000000}{0.000000}{1.100000}%
\vSg{211.000000}{48.000000}{0.000000}{1.100000}%
\vSg{214.500000}{48.000000}{0.000000}{1.100000}%
\vSg{218.000000}{48.000000}{0.000000}{1.100000}%
\vSg{221.500000}{48.000000}{0.000000}{1.100000}%
\vSg{225.000000}{48.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(233.00000,48.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $6$}}}%
{\color{black}\vlB{%
\vSg{279.000000}{49.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(308.00000,49.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\operatorname{Re}Z_h$}}}%
{\color{vltRed}\vlB{%
\vSg{279.000000}{30.000000}{0.000000}{4.500000}%
\vSg{286.000000}{30.000000}{0.000000}{4.500000}%
\vSg{293.000000}{30.000000}{0.000000}{4.500000}%
\vSg{300.000000}{30.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(308.00000,30.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-\operatorname{Im}Z_h$}}}%
{\color{vltNeutral}\vlB{%
\vSg{279.000000}{11.000000}{0.000000}{1.100000}%
\vSg{282.500000}{11.000000}{0.000000}{1.100000}%
\vSg{286.000000}{11.000000}{0.000000}{1.100000}%
\vSg{289.500000}{11.000000}{0.000000}{1.100000}%
\vSg{293.000000}{11.000000}{0.000000}{1.100000}%
\vSg{296.500000}{11.000000}{0.000000}{1.100000}%
\vSg{300.000000}{11.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(308.00000,11.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\alpha^2/6$}}}%
\end{picture}%


==> vlt-figures/figure-160.tex <==
\begin{picture}(470,470)%
{\color{black!3}\vlB{%
\vRa{133.500000}{133.000000}{89.500000}%
\vRa{133.500000}{133.450000}{89.500000}%
\vRa{133.500000}{133.900000}{89.500000}%
\vRa{133.500000}{134.350000}{89.500000}%
\vRa{133.500000}{134.800000}{89.500000}%
\vRa{133.500000}{135.250000}{89.500000}%
\vRa{133.500000}{135.700000}{89.500000}%
\vRa{133.500000}{136.150000}{89.500000}%
\vRa{133.500000}{136.600000}{89.500000}%
\vRa{133.500000}{137.050000}{89.500000}%
\vRa{133.500000}{137.500000}{89.500000}%
\vRa{133.500000}{137.950000}{89.500000}%
\vRa{133.500000}{138.400000}{89.500000}%
\vRa{133.500000}{138.850000}{89.500000}%
\vRa{133.500000}{139.300000}{89.500000}%
\vRa{133.500000}{139.750000}{89.500000}%
\vRa{133.500000}{140.200000}{89.500000}%
\vRa{133.500000}{140.650000}{89.500000}%
\vRa{133.500000}{141.100000}{89.500000}%
\vRa{133.500000}{141.550000}{89.500000}%
\vRa{133.500000}{142.000000}{89.500000}%
\vRa{133.500000}{142.450000}{89.500000}%
\vRa{133.500000}{142.900000}{89.500000}%
\vRa{133.500000}{143.350000}{89.500000}%
\vRa{133.500000}{143.800000}{89.500000}%
\vRa{133.500000}{144.250000}{89.500000}%
\vRa{133.500000}{144.700000}{89.500000}%
\vRa{133.500000}{145.150000}{89.500000}%
\vRa{133.500000}{145.600000}{89.500000}%
\vRa{133.500000}{146.050000}{89.500000}%
\vRa{133.500000}{146.500000}{89.500000}%
\vRa{133.500000}{146.950000}{89.500000}%
}}%
{\color{black!3}\vlB{%
\vRa{133.500000}{147.400000}{89.500000}%
\vRa{133.500000}{147.850000}{89.500000}%
\vRa{133.500000}{148.300000}{89.500000}%
\vRa{133.500000}{148.750000}{89.500000}%
\vRa{133.500000}{149.200000}{89.500000}%
\vRa{133.500000}{149.650000}{89.500000}%
\vRa{133.500000}{150.100000}{89.500000}%
\vRa{133.500000}{150.550000}{89.500000}%
\vRa{133.500000}{151.000000}{89.500000}%
\vRa{133.500000}{151.450000}{89.500000}%
\vRa{133.500000}{151.900000}{89.500000}%
\vRa{133.500000}{152.350000}{89.500000}%
\vRa{133.500000}{152.800000}{89.500000}%
\vRa{133.500000}{153.250000}{89.500000}%
\vRa{133.500000}{153.700000}{89.500000}%
\vRa{133.500000}{154.150000}{89.500000}%
\vRa{133.500000}{154.600000}{89.500000}%
\vRa{133.500000}{155.050000}{89.500000}%
\vRa{133.500000}{155.500000}{89.500000}%
\vRa{133.500000}{155.950000}{89.500000}%
\vRa{133.500000}{156.400000}{89.500000}%
\vRa{133.500000}{156.850000}{89.500000}%
\vRa{133.500000}{157.300000}{89.500000}%
\vRa{133.500000}{157.750000}{89.500000}%
\vRa{133.500000}{158.200000}{89.500000}%
\vRa{133.500000}{158.650000}{89.500000}%
\vRa{133.500000}{159.100000}{89.500000}%
\vRa{133.500000}{159.550000}{89.500000}%
\vRa{133.500000}{160.000000}{89.500000}%
\vRa{133.500000}{160.450000}{89.500000}%
\vRa{133.500000}{160.900000}{89.500000}%
\vRa{133.500000}{161.350000}{89.500000}%
}}%
{\color{black!3}\vlB{%
\vRa{133.500000}{161.800000}{89.500000}%
\vRa{133.500000}{162.250000}{89.500000}%
\vRa{133.500000}{162.700000}{89.500000}%
\vRa{133.500000}{163.150000}{89.500000}%
\vRa{133.500000}{163.600000}{89.500000}%
\vRa{133.500000}{164.050000}{89.500000}%
\vRa{133.500000}{164.500000}{89.500000}%
\vRa{133.500000}{164.950000}{89.500000}%
\vRa{133.500000}{165.400000}{89.500000}%
\vRa{133.500000}{165.850000}{89.500000}%
\vRa{133.500000}{166.300000}{89.500000}%
\vRa{133.500000}{166.750000}{89.500000}%
\vRa{133.500000}{167.200000}{89.500000}%
\vRa{133.500000}{167.650000}{89.500000}%
\vRa{133.500000}{168.100000}{89.500000}%
\vRa{133.500000}{168.550000}{89.500000}%
\vRa{133.500000}{169.000000}{89.500000}%
\vRa{133.500000}{169.450000}{89.500000}%
\vRa{133.500000}{169.900000}{89.500000}%
\vRa{133.500000}{170.350000}{89.500000}%
\vRa{133.500000}{170.800000}{89.500000}%
\vRa{133.500000}{171.250000}{89.500000}%
\vRa{133.500000}{171.700000}{89.500000}%
\vRa{133.500000}{172.150000}{89.500000}%
\vRa{133.500000}{172.600000}{89.500000}%
\vRa{133.500000}{173.050000}{89.500000}%
\vRa{133.500000}{173.500000}{89.500000}%
\vRa{133.500000}{173.950000}{89.500000}%
\vRa{133.500000}{174.400000}{89.500000}%
\vRa{133.500000}{174.850000}{89.500000}%
\vRa{133.500000}{175.300000}{89.500000}%
\vRa{133.500000}{175.750000}{89.500000}%
}}%
{\color{black!3}\vlB{%
\vRa{133.500000}{176.200000}{89.500000}%
\vRa{133.500000}{176.650000}{89.500000}%
\vRa{133.500000}{177.100000}{89.500000}%
\vRa{133.500000}{177.550000}{89.500000}%
\vRa{133.500000}{178.000000}{89.500000}%
\vRa{133.500000}{178.450000}{89.500000}%
\vRa{133.500000}{178.900000}{89.500000}%
\vRa{133.500000}{179.350000}{89.500000}%
\vRa{133.500000}{179.800000}{89.500000}%
\vRa{133.500000}{180.250000}{89.500000}%
\vRa{133.500000}{180.700000}{89.500000}%
\vRa{133.500000}{181.150000}{89.500000}%
\vRa{133.500000}{181.600000}{89.500000}%
\vRa{133.500000}{182.050000}{89.500000}%
\vRa{133.500000}{182.500000}{89.500000}%
\vRa{133.500000}{182.950000}{89.500000}%
\vRa{133.500000}{183.400000}{89.500000}%
\vRa{133.500000}{183.850000}{89.500000}%
\vRa{133.500000}{184.300000}{89.500000}%
\vRa{133.500000}{184.750000}{89.500000}%
\vRa{133.500000}{185.200000}{89.500000}%
\vRa{133.500000}{185.650000}{89.500000}%
\vRa{133.500000}{186.100000}{89.500000}%
\vRa{133.500000}{186.550000}{89.500000}%
\vRa{133.500000}{187.000000}{89.500000}%
\vRa{133.500000}{187.450000}{89.500000}%
\vRa{133.500000}{187.900000}{89.500000}%
\vRa{133.500000}{188.350000}{89.500000}%
\vRa{133.500000}{188.800000}{89.500000}%
\vRa{133.500000}{189.250000}{89.500000}%
\vRa{133.500000}{189.700000}{89.500000}%
\vRa{133.500000}{190.150000}{89.500000}%
}}%
{\color{black!3}\vlB{%
\vRa{133.500000}{190.600000}{89.500000}%
\vRa{133.500000}{191.050000}{89.500000}%
\vRa{133.500000}{191.500000}{89.500000}%
\vRa{133.500000}{191.950000}{89.500000}%
\vRa{133.500000}{192.400000}{89.500000}%
\vRa{133.500000}{192.850000}{89.500000}%
\vRa{133.500000}{193.300000}{89.500000}%
\vRa{133.500000}{193.750000}{89.500000}%
\vRa{133.500000}{194.200000}{89.500000}%
\vRa{133.500000}{194.650000}{89.500000}%
\vRa{133.500000}{195.100000}{89.500000}%
\vRa{133.500000}{195.550000}{89.500000}%
\vRa{133.500000}{196.000000}{89.500000}%
\vRa{133.500000}{196.450000}{89.500000}%
\vRa{133.500000}{196.900000}{89.500000}%
\vRa{133.500000}{197.350000}{89.500000}%
\vRa{133.500000}{197.800000}{89.500000}%
\vRa{133.500000}{198.250000}{89.500000}%
\vRa{133.500000}{198.700000}{89.500000}%
\vRa{133.500000}{199.150000}{89.500000}%
\vRa{133.500000}{199.600000}{89.500000}%
\vRa{133.500000}{200.050000}{89.500000}%
\vRa{133.500000}{200.500000}{89.500000}%
\vRa{133.500000}{200.950000}{89.500000}%
\vRa{133.500000}{201.400000}{89.500000}%
\vRa{133.500000}{201.850000}{89.500000}%
\vRa{133.500000}{202.300000}{89.500000}%
\vRa{133.500000}{202.750000}{89.500000}%
\vRa{133.500000}{203.200000}{89.500000}%
\vRa{133.500000}{203.650000}{89.500000}%
\vRa{133.500000}{204.100000}{89.500000}%
\vRa{133.500000}{204.550000}{89.500000}%
}}%
{\color{black!3}\vlB{%
\vRa{133.500000}{205.000000}{89.500000}%
\vRa{133.500000}{205.450000}{89.500000}%
\vRa{133.500000}{205.900000}{89.500000}%
\vRa{133.500000}{206.350000}{89.500000}%
\vRa{133.500000}{206.800000}{89.500000}%
\vRa{133.500000}{207.250000}{89.500000}%
\vRa{133.500000}{207.700000}{89.500000}%
\vRa{133.500000}{208.150000}{89.500000}%
\vRa{133.500000}{208.600000}{89.500000}%
\vRa{133.500000}{209.050000}{89.500000}%
\vRa{133.500000}{209.500000}{89.500000}%
\vRa{133.500000}{209.950000}{89.500000}%
\vRa{133.500000}{210.400000}{89.500000}%
\vRa{133.500000}{210.850000}{89.500000}%
\vRa{133.500000}{211.300000}{89.500000}%
\vRa{133.500000}{211.750000}{89.500000}%
\vRa{133.500000}{212.200000}{89.500000}%
\vRa{133.500000}{212.650000}{89.500000}%
\vRa{133.500000}{213.100000}{89.500000}%
\vRa{133.500000}{213.550000}{89.500000}%
\vRa{133.500000}{214.000000}{89.500000}%
\vRa{133.500000}{214.450000}{89.500000}%
\vRa{133.500000}{214.900000}{89.500000}%
\vRa{133.500000}{215.350000}{89.500000}%
\vRa{133.500000}{215.800000}{89.500000}%
\vRa{133.500000}{216.250000}{89.500000}%
\vRa{133.500000}{216.700000}{89.500000}%
\vRa{133.500000}{217.150000}{89.500000}%
\vRa{133.500000}{217.600000}{89.500000}%
\vRa{133.500000}{218.050000}{89.500000}%
\vRa{133.500000}{218.500000}{89.500000}%
\vRa{133.500000}{218.950000}{89.500000}%
}}%
{\color{black!3}\vlB{%
\vRa{133.500000}{219.400000}{89.500000}%
\vRa{133.500000}{219.850000}{89.500000}%
\vRa{133.500000}{220.300000}{89.500000}%
\vRa{133.500000}{220.750000}{89.500000}%
\vRa{133.500000}{221.200000}{89.500000}%
\vRa{133.500000}{221.650000}{89.500000}%
\vRa{133.500000}{222.100000}{89.500000}%
\vRa{133.500000}{222.550000}{89.500000}%
\vRa{133.500000}{223.000000}{89.500000}%
\vRa{133.500000}{223.450000}{89.500000}%
\vRa{133.500000}{223.900000}{89.500000}%
\vRa{133.500000}{224.350000}{89.500000}%
\vRa{133.500000}{224.800000}{89.500000}%
\vRa{133.500000}{225.250000}{89.500000}%
\vRa{133.500000}{225.700000}{89.500000}%
\vRa{133.500000}{226.150000}{89.500000}%
\vRa{133.500000}{226.600000}{89.500000}%
\vRa{133.500000}{227.050000}{89.500000}%
\vRa{133.500000}{227.500000}{89.500000}%
\vRa{133.500000}{227.950000}{89.500000}%
\vRa{133.500000}{228.400000}{89.500000}%
\vRa{133.500000}{228.850000}{89.500000}%
\vRa{133.500000}{229.300000}{89.500000}%
\vRa{133.500000}{229.750000}{89.500000}%
\vRa{133.500000}{230.200000}{89.500000}%
\vRa{133.500000}{230.650000}{89.500000}%
\vRa{133.500000}{231.100000}{89.500000}%
\vRa{133.500000}{231.550000}{89.500000}%
\vRa{133.500000}{232.000000}{89.500000}%
\vRa{133.500000}{232.450000}{89.500000}%
\vRa{133.500000}{232.900000}{89.500000}%
\vRa{133.500000}{233.350000}{89.500000}%
}}%
{\color{black!3}\vlB{%
\vRa{133.500000}{233.800000}{89.500000}%
\vRa{133.500000}{234.250000}{89.500000}%
\vRa{133.500000}{234.700000}{89.500000}%
\vRa{133.500000}{235.150000}{89.500000}%
\vRa{133.500000}{235.600000}{89.500000}%
\vRa{133.500000}{236.050000}{89.500000}%
\vRa{133.500000}{236.500000}{89.500000}%
\vRa{133.500000}{236.950000}{89.500000}%
\vRa{133.500000}{237.400000}{89.500000}%
\vRa{133.500000}{237.850000}{89.500000}%
\vRa{133.500000}{238.300000}{89.500000}%
\vRa{133.500000}{238.750000}{89.500000}%
\vRa{133.500000}{239.200000}{89.500000}%
\vRa{133.500000}{239.650000}{89.500000}%
\vRa{133.500000}{240.100000}{89.500000}%
\vRa{133.500000}{240.550000}{89.500000}%
\vRa{133.500000}{241.000000}{89.500000}%
\vRa{133.500000}{241.450000}{89.500000}%
\vRa{133.500000}{241.900000}{89.500000}%
\vRa{133.500000}{242.350000}{89.500000}%
\vRa{133.500000}{242.800000}{89.500000}%
\vRa{133.500000}{243.250000}{89.500000}%
\vRa{133.500000}{243.700000}{89.500000}%
\vRa{133.500000}{244.150000}{89.500000}%
\vRa{133.500000}{244.600000}{89.500000}%
\vRa{133.500000}{245.050000}{89.500000}%
\vRa{133.500000}{245.500000}{89.500000}%
\vRa{133.500000}{245.950000}{89.500000}%
\vRa{133.500000}{246.400000}{89.500000}%
\vRa{133.500000}{246.850000}{89.500000}%
\vRa{133.500000}{247.300000}{89.500000}%
\vRa{133.500000}{247.750000}{89.500000}%
}}%
{\color{black!3}\vlB{%
\vRa{133.500000}{248.200000}{89.500000}%
\vRa{133.500000}{248.650000}{89.500000}%
\vRa{133.500000}{249.100000}{89.500000}%
\vRa{133.500000}{249.550000}{89.500000}%
\vRa{133.500000}{250.000000}{89.500000}%
\vRa{133.500000}{250.450000}{89.500000}%
\vRa{133.500000}{250.900000}{89.500000}%
\vRa{133.500000}{251.350000}{89.500000}%
\vRa{133.500000}{251.800000}{89.500000}%
\vRa{133.500000}{252.250000}{89.500000}%
\vRa{133.500000}{252.700000}{89.500000}%
\vRa{133.500000}{253.150000}{89.500000}%
\vRa{133.500000}{253.600000}{89.500000}%
\vRa{133.500000}{254.050000}{89.500000}%
\vRa{133.500000}{254.500000}{89.500000}%
\vRa{133.500000}{254.950000}{89.500000}%
\vRa{133.500000}{255.400000}{89.500000}%
\vRa{133.500000}{255.850000}{89.500000}%
\vRa{133.500000}{256.300000}{89.500000}%
\vRa{133.500000}{256.750000}{89.500000}%
\vRa{133.500000}{257.200000}{89.500000}%
\vRa{133.500000}{257.650000}{89.500000}%
\vRa{133.500000}{258.100000}{89.500000}%
\vRa{133.500000}{258.550000}{89.500000}%
}}%
{\color{black}\put(235.00000,451.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Registered geometry; one continuing material state}}}%
{\color{vltTeal!4}\vlB{%
\vRa{26.000000}{366.000000}{188.000000}%
\vRa{26.000000}{366.450000}{188.000000}%
\vRa{26.000000}{366.900000}{188.000000}%
\vRa{26.000000}{367.350000}{188.000000}%
\vRa{26.000000}{367.800000}{188.000000}%
\vRa{26.000000}{368.250000}{188.000000}%
\vRa{26.000000}{368.700000}{188.000000}%
\vRa{26.000000}{369.150000}{188.000000}%
\vRa{26.000000}{369.600000}{188.000000}%
\vRa{26.000000}{370.050000}{188.000000}%
\vRa{26.000000}{370.500000}{188.000000}%
\vRa{26.000000}{370.950000}{188.000000}%
\vRa{26.000000}{371.400000}{188.000000}%
\vRa{26.000000}{371.850000}{188.000000}%
\vRa{26.000000}{372.300000}{188.000000}%
\vRa{26.000000}{372.750000}{188.000000}%
\vRa{26.000000}{373.200000}{188.000000}%
\vRa{26.000000}{373.650000}{188.000000}%
\vRa{26.000000}{374.100000}{188.000000}%
\vRa{26.000000}{374.550000}{188.000000}%
\vRa{26.000000}{375.000000}{188.000000}%
\vRa{26.000000}{375.450000}{188.000000}%
\vRa{26.000000}{375.900000}{188.000000}%
\vRa{26.000000}{376.350000}{188.000000}%
\vRa{26.000000}{376.800000}{188.000000}%
\vRa{26.000000}{377.250000}{188.000000}%
\vRa{26.000000}{377.700000}{188.000000}%
\vRa{26.000000}{378.150000}{188.000000}%
\vRa{26.000000}{378.600000}{188.000000}%
\vRa{26.000000}{379.050000}{188.000000}%
\vRa{26.000000}{379.500000}{188.000000}%
\vRa{26.000000}{379.950000}{188.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{26.000000}{380.400000}{188.000000}%
\vRa{26.000000}{380.850000}{188.000000}%
\vRa{26.000000}{381.300000}{188.000000}%
\vRa{26.000000}{381.750000}{188.000000}%
\vRa{26.000000}{382.200000}{188.000000}%
\vRa{26.000000}{382.650000}{188.000000}%
\vRa{26.000000}{383.100000}{188.000000}%
\vRa{26.000000}{383.550000}{188.000000}%
\vRa{26.000000}{384.000000}{188.000000}%
\vRa{26.000000}{384.450000}{188.000000}%
\vRa{26.000000}{384.900000}{188.000000}%
\vRa{26.000000}{385.350000}{188.000000}%
\vRa{26.000000}{385.800000}{188.000000}%
\vRa{26.000000}{386.250000}{188.000000}%
\vRa{26.000000}{386.700000}{188.000000}%
\vRa{26.000000}{387.150000}{188.000000}%
\vRa{26.000000}{387.600000}{188.000000}%
\vRa{26.000000}{388.050000}{188.000000}%
\vRa{26.000000}{388.500000}{188.000000}%
\vRa{26.000000}{388.950000}{188.000000}%
\vRa{26.000000}{389.400000}{188.000000}%
\vRa{26.000000}{389.850000}{188.000000}%
\vRa{26.000000}{390.300000}{188.000000}%
\vRa{26.000000}{390.750000}{188.000000}%
\vRa{26.000000}{391.200000}{188.000000}%
\vRa{26.000000}{391.650000}{188.000000}%
\vRa{26.000000}{392.100000}{188.000000}%
\vRa{26.000000}{392.550000}{188.000000}%
\vRa{26.000000}{393.000000}{188.000000}%
\vRa{26.000000}{393.450000}{188.000000}%
\vRa{26.000000}{393.900000}{188.000000}%
\vRa{26.000000}{394.350000}{188.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{26.000000}{394.800000}{188.000000}%
\vRa{26.000000}{395.250000}{188.000000}%
\vRa{26.000000}{395.700000}{188.000000}%
\vRa{26.000000}{396.150000}{188.000000}%
\vRa{26.000000}{396.600000}{188.000000}%
\vRa{26.000000}{397.050000}{188.000000}%
\vRa{26.000000}{397.500000}{188.000000}%
\vRa{26.000000}{397.950000}{188.000000}%
\vRa{26.000000}{398.400000}{188.000000}%
\vRa{26.000000}{398.850000}{188.000000}%
\vRa{26.000000}{399.300000}{188.000000}%
\vRa{26.000000}{399.750000}{188.000000}%
\vRa{26.000000}{400.200000}{188.000000}%
\vRa{26.000000}{400.650000}{188.000000}%
\vRa{26.000000}{401.100000}{188.000000}%
\vRa{26.000000}{401.550000}{188.000000}%
\vRa{26.000000}{402.000000}{188.000000}%
\vRa{26.000000}{402.450000}{188.000000}%
\vRa{26.000000}{402.900000}{188.000000}%
\vRa{26.000000}{403.350000}{188.000000}%
\vRa{26.000000}{403.800000}{188.000000}%
\vRa{26.000000}{404.250000}{188.000000}%
\vRa{26.000000}{404.700000}{188.000000}%
\vRa{26.000000}{405.150000}{188.000000}%
\vRa{26.000000}{405.600000}{188.000000}%
\vRa{26.000000}{406.050000}{188.000000}%
\vRa{26.000000}{406.500000}{188.000000}%
\vRa{26.000000}{406.950000}{188.000000}%
\vRa{26.000000}{407.400000}{188.000000}%
\vRa{26.000000}{407.850000}{188.000000}%
\vRa{26.000000}{408.300000}{188.000000}%
\vRa{26.000000}{408.750000}{188.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{26.000000}{409.200000}{188.000000}%
\vRa{26.000000}{409.650000}{188.000000}%
\vRa{26.000000}{410.100000}{188.000000}%
\vRa{26.000000}{410.550000}{188.000000}%
\vRa{26.000000}{411.000000}{188.000000}%
\vRa{26.000000}{411.450000}{188.000000}%
\vRa{26.000000}{411.900000}{188.000000}%
\vRa{26.000000}{412.350000}{188.000000}%
\vRa{26.000000}{412.800000}{188.000000}%
\vRa{26.000000}{413.250000}{188.000000}%
\vRa{26.000000}{413.700000}{188.000000}%
\vRa{26.000000}{414.150000}{188.000000}%
\vRa{26.000000}{414.600000}{188.000000}%
\vRa{26.000000}{415.050000}{188.000000}%
\vRa{26.000000}{415.500000}{188.000000}%
\vRa{26.000000}{415.950000}{188.000000}%
\vRa{26.000000}{416.400000}{188.000000}%
\vRa{26.000000}{416.850000}{188.000000}%
\vRa{26.000000}{417.300000}{188.000000}%
\vRa{26.000000}{417.750000}{188.000000}%
\vRa{26.000000}{418.200000}{188.000000}%
\vRa{26.000000}{418.650000}{188.000000}%
\vRa{26.000000}{419.100000}{188.000000}%
\vRa{26.000000}{419.550000}{188.000000}%
\vRa{26.000000}{420.000000}{188.000000}%
\vRa{26.000000}{420.450000}{188.000000}%
\vRa{26.000000}{420.900000}{188.000000}%
\vRa{26.000000}{421.350000}{188.000000}%
\vRa{26.000000}{421.800000}{188.000000}%
\vRa{26.000000}{422.250000}{188.000000}%
\vRa{26.000000}{422.700000}{188.000000}%
\vRa{26.000000}{423.150000}{188.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{26.000000}{423.600000}{188.000000}%
\vRa{26.000000}{424.050000}{188.000000}%
\vRa{26.000000}{424.500000}{188.000000}%
\vRa{26.000000}{424.950000}{188.000000}%
\vRa{26.000000}{425.400000}{188.000000}%
\vRa{26.000000}{425.850000}{188.000000}%
\vRa{26.000000}{426.300000}{188.000000}%
\vRa{26.000000}{426.750000}{188.000000}%
\vRa{26.000000}{427.200000}{188.000000}%
\vRa{26.000000}{427.650000}{188.000000}%
}}%
{\color{black}\vlB{%
\vSi{26.000000}{366.000000}{0.000000}{188.000000}%
\vSi{26.000000}{428.000000}{0.000000}{188.000000}%
}}%
{\color{black!45}\vlB{%
\vSk{59.000000}{402.000000}{0.000000}{47.000000}%
\vSk{58.723238}{402.000000}{-43.781125}{33.241540}%
\vSk{82.717157}{402.000000}{-135.000000}{32.526912}%
}}%
{\color{black!35}\vlB{%
\vSr{105.957116}{402.000000}{-7.037941}{4.500000}%
\vSr{112.904372}{401.142314}{-7.037941}{4.500000}%
\vSr{119.851629}{400.284628}{-7.037941}{4.500000}%
\vSr{126.798886}{399.426942}{-7.037941}{4.500000}%
\vSr{133.746142}{398.569256}{-7.037941}{4.500000}%
\vSr{140.693399}{397.711570}{-7.037941}{4.500000}%
\vSr{147.640655}{396.853884}{-7.037941}{4.500000}%
\vSr{154.587912}{395.996198}{-7.037941}{4.500000}%
\vSr{161.535169}{395.138512}{-7.037941}{4.500000}%
\vSr{168.482425}{394.280826}{-7.037941}{4.500000}%
\vSr{175.429682}{393.423140}{-7.037941}{4.500000}%
\vSr{182.376939}{392.565454}{-7.037941}{4.500000}%
\vSr{82.956588}{379.000000}{7.125016}{4.500000}%
\vSr{89.902533}{379.868243}{7.125016}{4.500000}%
\vSr{96.848478}{380.736486}{7.125016}{4.500000}%
\vSr{103.794423}{381.604729}{7.125016}{4.500000}%
\vSr{110.740368}{382.472973}{7.125016}{4.500000}%
\vSr{117.686314}{383.341216}{7.125016}{4.500000}%
\vSr{124.632259}{384.209459}{7.125016}{4.500000}%
\vSr{131.578204}{385.077702}{7.125016}{4.500000}%
\vSr{138.524149}{385.945945}{7.125016}{4.500000}%
\vSr{145.470094}{386.814188}{7.125016}{4.500000}%
\vSr{152.416039}{387.682431}{7.125016}{4.500000}%
\vSr{159.361984}{388.550675}{7.125016}{4.500000}%
\vSr{166.307929}{389.418918}{7.125016}{4.500000}%
\vSr{173.253875}{390.287161}{7.125016}{4.500000}%
\vSr{180.199820}{391.155404}{7.125016}{4.500000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{55.970322}{395.078821}{2.242963}%
\vRa{57.921708}{395.528821}{4.820253}%
\vRa{59.873095}{395.978821}{1.838216}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{54.879451}{395.078821}{0.067217}%
\vRa{54.649096}{395.528821}{0.201650}%
\vRa{54.418741}{395.978821}{0.336083}%
\vRa{54.188386}{396.428821}{0.470516}%
\vRa{53.958031}{396.878821}{0.604949}%
\vRa{53.727677}{397.328821}{0.739382}%
\vRa{53.497322}{397.778821}{0.873815}%
\vRa{53.266967}{398.228821}{1.008249}%
\vRa{53.036612}{398.678821}{1.142682}%
\vRa{52.806257}{399.128821}{1.277115}%
\vRa{52.575902}{399.578821}{1.411548}%
\vRa{52.345547}{400.028821}{1.545981}%
\vRa{52.115192}{400.478821}{1.641577}%
\vRa{51.884837}{400.928821}{1.211401}%
\vRa{51.654482}{401.378821}{0.781226}%
\vRa{51.424127}{401.828821}{0.351050}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{62.490046}{395.638812}{0.657689}%
\vRa{61.459395}{396.088812}{1.973066}%
\vRa{61.391299}{396.538812}{2.325890}%
\vRa{61.893392}{396.988812}{2.108524}%
\vRa{62.395486}{397.438812}{1.891157}%
\vRa{62.897580}{397.888812}{1.673790}%
\vRa{63.399674}{398.338812}{1.456424}%
\vRa{63.901767}{398.788812}{1.239057}%
\vRa{64.403861}{399.238812}{1.021690}%
\vRa{64.905955}{399.688812}{0.804324}%
\vRa{65.408048}{400.138812}{0.586957}%
\vRa{65.910142}{400.588812}{0.369591}%
\vRa{66.412236}{401.038812}{0.152224}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{53.471939}{400.672868}{0.365162}%
\vRa{52.811408}{401.122868}{1.095486}%
\vRa{52.150877}{401.572868}{1.825809}%
\vRa{51.490346}{402.022868}{2.556133}%
\vRa{51.411294}{402.472868}{2.704979}%
\vRa{51.696021}{402.922868}{2.490045}%
\vRa{51.980748}{403.372868}{2.275111}%
\vRa{52.265475}{403.822868}{2.060177}%
\vRa{52.550202}{404.272868}{1.845243}%
\vRa{52.834929}{404.722868}{1.630309}%
\vRa{53.119656}{405.172868}{1.415375}%
\vRa{53.404383}{405.622868}{1.200441}%
\vRa{53.689110}{406.072868}{0.985507}%
\vRa{53.973837}{406.522868}{0.770572}%
\vRa{54.258565}{406.972868}{0.555638}%
\vRa{54.543292}{407.422868}{0.340704}%
\vRa{54.828019}{407.872868}{0.125770}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{66.352516}{401.578951}{0.296163}%
\vRa{65.529835}{402.028951}{0.888490}%
\vRa{64.707153}{402.478951}{1.480817}%
\vRa{63.884471}{402.928951}{2.073143}%
\vRa{63.061790}{403.378951}{2.665470}%
\vRa{62.239108}{403.828951}{3.257796}%
\vRa{61.416427}{404.278951}{3.850123}%
\vRa{61.196274}{404.728951}{3.839920}%
\vRa{61.401479}{405.178951}{3.404361}%
\vRa{61.606684}{405.628951}{2.968801}%
\vRa{61.811888}{406.078951}{2.533241}%
\vRa{62.017093}{406.528951}{2.097682}%
\vRa{62.222298}{406.978951}{1.662122}%
\vRa{62.427502}{407.428951}{1.226563}%
\vRa{62.632707}{407.878951}{0.791003}%
\vRa{62.837912}{408.328951}{0.355443}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{60.703255}{404.690169}{0.475334}%
\vRa{59.957792}{405.140169}{1.426002}%
\vRa{59.212328}{405.590169}{2.376670}%
\vRa{58.466865}{406.040169}{3.327339}%
\vRa{57.721401}{406.490169}{4.278007}%
\vRa{56.975938}{406.940169}{5.228675}%
\vRa{56.230474}{407.390169}{6.179343}%
\vRa{55.485011}{407.840169}{7.130011}%
\vRa{57.197341}{408.290169}{5.622885}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{54.946668}{395.078821}{1.023654}%
\vRa{54.850746}{395.528821}{3.070962}%
\vRa{54.754824}{395.978821}{5.118270}%
\vRa{54.658902}{396.428821}{6.117560}%
\vRa{54.562981}{396.878821}{5.432596}%
\vRa{54.467059}{397.328821}{4.747632}%
\vRa{54.371137}{397.778821}{4.062668}%
\vRa{54.275215}{398.228821}{3.377704}%
\vRa{54.179293}{398.678821}{2.692740}%
\vRa{54.083371}{399.128821}{2.007776}%
\vRa{53.987450}{399.578821}{1.322812}%
\vRa{53.891528}{400.028821}{0.637848}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{61.075987}{396.481214}{0.251047}%
\vRa{61.075987}{396.931214}{0.753141}%
\vRa{61.075987}{397.381214}{1.255234}%
\vRa{61.075987}{397.831214}{1.757328}%
\vRa{61.075987}{398.281214}{2.259422}%
\vRa{61.075987}{398.731214}{2.761515}%
\vRa{61.075987}{399.181214}{3.263609}%
\vRa{61.075987}{399.631214}{3.765703}%
\vRa{61.075987}{400.081214}{4.267796}%
\vRa{61.075987}{400.531214}{4.769890}%
\vRa{61.075987}{400.981214}{5.271984}%
\vRa{61.075987}{401.431214}{5.546619}%
\vRa{61.075987}{401.881214}{4.723937}%
\vRa{61.075987}{402.331214}{3.901256}%
\vRa{61.075987}{402.781214}{3.078574}%
\vRa{61.075987}{403.231214}{2.255892}%
\vRa{61.075987}{403.681214}{1.433211}%
\vRa{61.075987}{404.131214}{0.610529}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{53.837100}{400.672868}{0.372492}%
\vRa{53.906894}{401.122868}{1.117475}%
\vRa{53.976687}{401.572868}{1.862458}%
\vRa{54.046480}{402.022868}{2.607442}%
\vRa{54.116273}{402.472868}{3.352425}%
\vRa{54.186066}{402.922868}{4.097409}%
\vRa{54.255859}{403.372868}{4.842392}%
\vRa{54.325652}{403.822868}{5.587375}%
\vRa{54.395445}{404.272868}{6.332359}%
\vRa{54.465238}{404.722868}{6.183849}%
\vRa{54.535031}{405.172868}{5.368593}%
\vRa{54.604824}{405.622868}{4.553336}%
\vRa{54.674617}{406.072868}{3.738080}%
\vRa{54.744410}{406.522868}{2.922823}%
\vRa{54.814203}{406.972868}{2.107567}%
\vRa{54.883996}{407.422868}{1.292310}%
\vRa{54.953789}{407.872868}{0.477053}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{60.685544}{396.481214}{0.390443}%
\vRa{59.904658}{396.931214}{1.171329}%
\vRa{59.123772}{397.381214}{1.952215}%
\vRa{58.342887}{397.831214}{2.733100}%
\vRa{57.562001}{398.281214}{3.513986}%
\vRa{56.781115}{398.731214}{4.294872}%
\vRa{56.000229}{399.181214}{5.075758}%
\vRa{55.219343}{399.631214}{5.856644}%
\vRa{54.438458}{400.081214}{6.637529}%
\vRa{53.953113}{400.531214}{7.122874}%
\vRa{54.767890}{400.981214}{6.308097}%
\vRa{55.582666}{401.431214}{5.493321}%
\vRa{56.397442}{401.881214}{4.678545}%
\vRa{57.212219}{402.331214}{3.863768}%
\vRa{58.026995}{402.781214}{3.048992}%
\vRa{58.841772}{403.231214}{2.234215}%
\vRa{59.656548}{403.681214}{1.419439}%
\vRa{60.471324}{404.131214}{0.604663}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{62.836361}{395.638812}{57.677363}{7.029330}%
\vSm{60.942503}{396.481214}{41.868190}{7.637983}%
\vSm{53.606598}{395.078821}{102.033056}{5.719723}%
\vSm{60.894014}{404.690169}{65.486526}{4.650158}%
\vSm{54.980682}{395.078821}{3.998754}{8.030291}%
\vSm{51.067133}{408.361188}{-122.322637}{7.029330}%
\vSm{54.949687}{396.481214}{-167.014302}{6.240963}%
\vSm{54.980682}{408.361188}{3.998754}{8.030291}%
\vSm{53.604567}{408.361188}{-98.816083}{7.780241}%
\vSm{53.705511}{404.690169}{-151.088184}{8.309430}%
\vSm{51.123537}{402.421049}{-34.265443}{3.104965}%
\vSm{51.058113}{395.078821}{117.107905}{8.248304}%
\vSm{60.995959}{396.481214}{-23.586923}{2.105271}%
\vSm{62.827341}{408.921179}{-62.892095}{8.248304}%
\vSm{60.875987}{396.481214}{90.000000}{8.208954}%
\vSm{53.702345}{396.481214}{150.046501}{8.395110}%
\vSm{54.891270}{404.690169}{148.882666}{7.103471}%
\vSm{60.980009}{404.690169}{-28.678293}{6.483174}%
}}%
{\color{black}\vlB{%
\vSh{50.991352}{402.421049}{-62.892095}{8.248304}%
\vSh{54.975452}{395.078821}{3.998754}{8.030291}%
\vSh{62.772982}{395.638812}{57.677363}{7.029330}%
\vSh{62.760580}{401.578951}{117.107905}{8.248304}%
\vSh{54.975452}{408.921179}{-176.001246}{8.030291}%
\vSh{51.003754}{408.361188}{-122.322637}{7.029330}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{102.970322}{395.078821}{2.242963}%
\vRa{104.921708}{395.528821}{4.820253}%
\vRa{106.873095}{395.978821}{1.838216}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{101.879451}{395.078821}{0.067217}%
\vRa{101.649096}{395.528821}{0.201650}%
\vRa{101.418741}{395.978821}{0.336083}%
\vRa{101.188386}{396.428821}{0.470516}%
\vRa{100.958031}{396.878821}{0.604949}%
\vRa{100.727677}{397.328821}{0.739382}%
\vRa{100.497322}{397.778821}{0.873815}%
\vRa{100.266967}{398.228821}{1.008249}%
\vRa{100.036612}{398.678821}{1.142682}%
\vRa{99.806257}{399.128821}{1.277115}%
\vRa{99.575902}{399.578821}{1.411548}%
\vRa{99.345547}{400.028821}{1.545981}%
\vRa{99.115192}{400.478821}{1.641577}%
\vRa{98.884837}{400.928821}{1.211401}%
\vRa{98.654482}{401.378821}{0.781226}%
\vRa{98.424127}{401.828821}{0.351050}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{109.490046}{395.638812}{0.657689}%
\vRa{108.459395}{396.088812}{1.973066}%
\vRa{108.391299}{396.538812}{2.325890}%
\vRa{108.893392}{396.988812}{2.108524}%
\vRa{109.395486}{397.438812}{1.891157}%
\vRa{109.897580}{397.888812}{1.673790}%
\vRa{110.399674}{398.338812}{1.456424}%
\vRa{110.901767}{398.788812}{1.239057}%
\vRa{111.403861}{399.238812}{1.021690}%
\vRa{111.905955}{399.688812}{0.804324}%
\vRa{112.408048}{400.138812}{0.586957}%
\vRa{112.910142}{400.588812}{0.369591}%
\vRa{113.412236}{401.038812}{0.152224}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{100.471939}{400.672868}{0.365162}%
\vRa{99.811408}{401.122868}{1.095486}%
\vRa{99.150877}{401.572868}{1.825809}%
\vRa{98.490346}{402.022868}{2.556133}%
\vRa{98.411294}{402.472868}{2.704979}%
\vRa{98.696021}{402.922868}{2.490045}%
\vRa{98.980748}{403.372868}{2.275111}%
\vRa{99.265475}{403.822868}{2.060177}%
\vRa{99.550202}{404.272868}{1.845243}%
\vRa{99.834929}{404.722868}{1.630309}%
\vRa{100.119656}{405.172868}{1.415375}%
\vRa{100.404383}{405.622868}{1.200441}%
\vRa{100.689110}{406.072868}{0.985507}%
\vRa{100.973837}{406.522868}{0.770572}%
\vRa{101.258565}{406.972868}{0.555638}%
\vRa{101.543292}{407.422868}{0.340704}%
\vRa{101.828019}{407.872868}{0.125770}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{113.352516}{401.578951}{0.296163}%
\vRa{112.529835}{402.028951}{0.888490}%
\vRa{111.707153}{402.478951}{1.480817}%
\vRa{110.884471}{402.928951}{2.073143}%
\vRa{110.061790}{403.378951}{2.665470}%
\vRa{109.239108}{403.828951}{3.257796}%
\vRa{108.416427}{404.278951}{3.850123}%
\vRa{108.196274}{404.728951}{3.839920}%
\vRa{108.401479}{405.178951}{3.404361}%
\vRa{108.606684}{405.628951}{2.968801}%
\vRa{108.811888}{406.078951}{2.533241}%
\vRa{109.017093}{406.528951}{2.097682}%
\vRa{109.222298}{406.978951}{1.662122}%
\vRa{109.427502}{407.428951}{1.226563}%
\vRa{109.632707}{407.878951}{0.791003}%
\vRa{109.837912}{408.328951}{0.355443}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{107.703255}{404.690169}{0.475334}%
\vRa{106.957792}{405.140169}{1.426002}%
\vRa{106.212328}{405.590169}{2.376670}%
\vRa{105.466865}{406.040169}{3.327339}%
\vRa{104.721401}{406.490169}{4.278007}%
\vRa{103.975938}{406.940169}{5.228675}%
\vRa{103.230474}{407.390169}{6.179343}%
\vRa{102.485011}{407.840169}{7.130011}%
\vRa{104.197341}{408.290169}{5.622885}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{101.946668}{395.078821}{1.023654}%
\vRa{101.850746}{395.528821}{3.070962}%
\vRa{101.754824}{395.978821}{5.118270}%
\vRa{101.658902}{396.428821}{6.117560}%
\vRa{101.562981}{396.878821}{5.432596}%
\vRa{101.467059}{397.328821}{4.747632}%
\vRa{101.371137}{397.778821}{4.062668}%
\vRa{101.275215}{398.228821}{3.377704}%
\vRa{101.179293}{398.678821}{2.692740}%
\vRa{101.083371}{399.128821}{2.007776}%
\vRa{100.987450}{399.578821}{1.322812}%
\vRa{100.891528}{400.028821}{0.637848}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{108.075987}{396.481214}{0.251047}%
\vRa{108.075987}{396.931214}{0.753141}%
\vRa{108.075987}{397.381214}{1.255234}%
\vRa{108.075987}{397.831214}{1.757328}%
\vRa{108.075987}{398.281214}{2.259422}%
\vRa{108.075987}{398.731214}{2.761515}%
\vRa{108.075987}{399.181214}{3.263609}%
\vRa{108.075987}{399.631214}{3.765703}%
\vRa{108.075987}{400.081214}{4.267796}%
\vRa{108.075987}{400.531214}{4.769890}%
\vRa{108.075987}{400.981214}{5.271984}%
\vRa{108.075987}{401.431214}{5.546619}%
\vRa{108.075987}{401.881214}{4.723937}%
\vRa{108.075987}{402.331214}{3.901256}%
\vRa{108.075987}{402.781214}{3.078574}%
\vRa{108.075987}{403.231214}{2.255892}%
\vRa{108.075987}{403.681214}{1.433211}%
\vRa{108.075987}{404.131214}{0.610529}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{100.837100}{400.672868}{0.372492}%
\vRa{100.906894}{401.122868}{1.117475}%
\vRa{100.976687}{401.572868}{1.862458}%
\vRa{101.046480}{402.022868}{2.607442}%
\vRa{101.116273}{402.472868}{3.352425}%
\vRa{101.186066}{402.922868}{4.097409}%
\vRa{101.255859}{403.372868}{4.842392}%
\vRa{101.325652}{403.822868}{5.587375}%
\vRa{101.395445}{404.272868}{6.332359}%
\vRa{101.465238}{404.722868}{6.183849}%
\vRa{101.535031}{405.172868}{5.368593}%
\vRa{101.604824}{405.622868}{4.553336}%
\vRa{101.674617}{406.072868}{3.738080}%
\vRa{101.744410}{406.522868}{2.922823}%
\vRa{101.814203}{406.972868}{2.107567}%
\vRa{101.883996}{407.422868}{1.292310}%
\vRa{101.953789}{407.872868}{0.477053}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{107.685544}{396.481214}{0.390443}%
\vRa{106.904658}{396.931214}{1.171329}%
\vRa{106.123772}{397.381214}{1.952215}%
\vRa{105.342887}{397.831214}{2.733100}%
\vRa{104.562001}{398.281214}{3.513986}%
\vRa{103.781115}{398.731214}{4.294872}%
\vRa{103.000229}{399.181214}{5.075758}%
\vRa{102.219343}{399.631214}{5.856644}%
\vRa{101.438458}{400.081214}{6.637529}%
\vRa{100.953113}{400.531214}{7.122874}%
\vRa{101.767890}{400.981214}{6.308097}%
\vRa{102.582666}{401.431214}{5.493321}%
\vRa{103.397442}{401.881214}{4.678545}%
\vRa{104.212219}{402.331214}{3.863768}%
\vRa{105.026995}{402.781214}{3.048992}%
\vRa{105.841772}{403.231214}{2.234215}%
\vRa{106.656548}{403.681214}{1.419439}%
\vRa{107.471324}{404.131214}{0.604663}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{109.836361}{395.638812}{57.677363}{7.029330}%
\vSm{107.942503}{396.481214}{41.868190}{7.637983}%
\vSm{100.606598}{395.078821}{102.033056}{5.719723}%
\vSm{107.894014}{404.690169}{65.486526}{4.650158}%
\vSm{101.980682}{395.078821}{3.998754}{8.030291}%
\vSm{98.067133}{408.361188}{-122.322637}{7.029330}%
\vSm{101.949687}{396.481214}{-167.014302}{6.240963}%
\vSm{101.980682}{408.361188}{3.998754}{8.030291}%
\vSm{100.604567}{408.361188}{-98.816083}{7.780241}%
\vSm{100.705511}{404.690169}{-151.088184}{8.309430}%
\vSm{98.123537}{402.421049}{-34.265443}{3.104965}%
\vSm{98.058113}{395.078821}{117.107905}{8.248304}%
\vSm{107.995959}{396.481214}{-23.586923}{2.105271}%
\vSm{109.827341}{408.921179}{-62.892095}{8.248304}%
\vSm{107.875987}{396.481214}{90.000000}{8.208954}%
\vSm{100.702345}{396.481214}{150.046501}{8.395110}%
\vSm{101.891270}{404.690169}{148.882666}{7.103471}%
\vSm{107.980009}{404.690169}{-28.678293}{6.483174}%
}}%
{\color{black}\vlB{%
\vSh{97.991352}{402.421049}{-62.892095}{8.248304}%
\vSh{101.975452}{395.078821}{3.998754}{8.030291}%
\vSh{109.772982}{395.638812}{57.677363}{7.029330}%
\vSh{109.760580}{401.578951}{117.107905}{8.248304}%
\vSh{101.975452}{408.921179}{-176.001246}{8.030291}%
\vSh{98.003754}{408.361188}{-122.322637}{7.029330}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{79.970322}{372.078821}{2.242963}%
\vRa{81.921708}{372.528821}{4.820253}%
\vRa{83.873095}{372.978821}{1.838216}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{78.879451}{372.078821}{0.067217}%
\vRa{78.649096}{372.528821}{0.201650}%
\vRa{78.418741}{372.978821}{0.336083}%
\vRa{78.188386}{373.428821}{0.470516}%
\vRa{77.958031}{373.878821}{0.604949}%
\vRa{77.727677}{374.328821}{0.739382}%
\vRa{77.497322}{374.778821}{0.873815}%
\vRa{77.266967}{375.228821}{1.008249}%
\vRa{77.036612}{375.678821}{1.142682}%
\vRa{76.806257}{376.128821}{1.277115}%
\vRa{76.575902}{376.578821}{1.411548}%
\vRa{76.345547}{377.028821}{1.545981}%
\vRa{76.115192}{377.478821}{1.641577}%
\vRa{75.884837}{377.928821}{1.211401}%
\vRa{75.654482}{378.378821}{0.781226}%
\vRa{75.424127}{378.828821}{0.351050}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{86.490046}{372.638812}{0.657689}%
\vRa{85.459395}{373.088812}{1.973066}%
\vRa{85.391299}{373.538812}{2.325890}%
\vRa{85.893392}{373.988812}{2.108524}%
\vRa{86.395486}{374.438812}{1.891157}%
\vRa{86.897580}{374.888812}{1.673790}%
\vRa{87.399674}{375.338812}{1.456424}%
\vRa{87.901767}{375.788812}{1.239057}%
\vRa{88.403861}{376.238812}{1.021690}%
\vRa{88.905955}{376.688812}{0.804324}%
\vRa{89.408048}{377.138812}{0.586957}%
\vRa{89.910142}{377.588812}{0.369591}%
\vRa{90.412236}{378.038812}{0.152224}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{77.471939}{377.672868}{0.365162}%
\vRa{76.811408}{378.122868}{1.095486}%
\vRa{76.150877}{378.572868}{1.825809}%
\vRa{75.490346}{379.022868}{2.556133}%
\vRa{75.411294}{379.472868}{2.704979}%
\vRa{75.696021}{379.922868}{2.490045}%
\vRa{75.980748}{380.372868}{2.275111}%
\vRa{76.265475}{380.822868}{2.060177}%
\vRa{76.550202}{381.272868}{1.845243}%
\vRa{76.834929}{381.722868}{1.630309}%
\vRa{77.119656}{382.172868}{1.415375}%
\vRa{77.404383}{382.622868}{1.200441}%
\vRa{77.689110}{383.072868}{0.985507}%
\vRa{77.973837}{383.522868}{0.770572}%
\vRa{78.258565}{383.972868}{0.555638}%
\vRa{78.543292}{384.422868}{0.340704}%
\vRa{78.828019}{384.872868}{0.125770}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{90.352516}{378.578951}{0.296163}%
\vRa{89.529835}{379.028951}{0.888490}%
\vRa{88.707153}{379.478951}{1.480817}%
\vRa{87.884471}{379.928951}{2.073143}%
\vRa{87.061790}{380.378951}{2.665470}%
\vRa{86.239108}{380.828951}{3.257796}%
\vRa{85.416427}{381.278951}{3.850123}%
\vRa{85.196274}{381.728951}{3.839920}%
\vRa{85.401479}{382.178951}{3.404361}%
\vRa{85.606684}{382.628951}{2.968801}%
\vRa{85.811888}{383.078951}{2.533241}%
\vRa{86.017093}{383.528951}{2.097682}%
\vRa{86.222298}{383.978951}{1.662122}%
\vRa{86.427502}{384.428951}{1.226563}%
\vRa{86.632707}{384.878951}{0.791003}%
\vRa{86.837912}{385.328951}{0.355443}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{84.703255}{381.690169}{0.475334}%
\vRa{83.957792}{382.140169}{1.426002}%
\vRa{83.212328}{382.590169}{2.376670}%
\vRa{82.466865}{383.040169}{3.327339}%
\vRa{81.721401}{383.490169}{4.278007}%
\vRa{80.975938}{383.940169}{5.228675}%
\vRa{80.230474}{384.390169}{6.179343}%
\vRa{79.485011}{384.840169}{7.130011}%
\vRa{81.197341}{385.290169}{5.622885}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{78.946668}{372.078821}{1.023654}%
\vRa{78.850746}{372.528821}{3.070962}%
\vRa{78.754824}{372.978821}{5.118270}%
\vRa{78.658902}{373.428821}{6.117560}%
\vRa{78.562981}{373.878821}{5.432596}%
\vRa{78.467059}{374.328821}{4.747632}%
\vRa{78.371137}{374.778821}{4.062668}%
\vRa{78.275215}{375.228821}{3.377704}%
\vRa{78.179293}{375.678821}{2.692740}%
\vRa{78.083371}{376.128821}{2.007776}%
\vRa{77.987450}{376.578821}{1.322812}%
\vRa{77.891528}{377.028821}{0.637848}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{85.075987}{373.481214}{0.251047}%
\vRa{85.075987}{373.931214}{0.753141}%
\vRa{85.075987}{374.381214}{1.255234}%
\vRa{85.075987}{374.831214}{1.757328}%
\vRa{85.075987}{375.281214}{2.259422}%
\vRa{85.075987}{375.731214}{2.761515}%
\vRa{85.075987}{376.181214}{3.263609}%
\vRa{85.075987}{376.631214}{3.765703}%
\vRa{85.075987}{377.081214}{4.267796}%
\vRa{85.075987}{377.531214}{4.769890}%
\vRa{85.075987}{377.981214}{5.271984}%
\vRa{85.075987}{378.431214}{5.546619}%
\vRa{85.075987}{378.881214}{4.723937}%
\vRa{85.075987}{379.331214}{3.901256}%
\vRa{85.075987}{379.781214}{3.078574}%
\vRa{85.075987}{380.231214}{2.255892}%
\vRa{85.075987}{380.681214}{1.433211}%
\vRa{85.075987}{381.131214}{0.610529}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{77.837100}{377.672868}{0.372492}%
\vRa{77.906894}{378.122868}{1.117475}%
\vRa{77.976687}{378.572868}{1.862458}%
\vRa{78.046480}{379.022868}{2.607442}%
\vRa{78.116273}{379.472868}{3.352425}%
\vRa{78.186066}{379.922868}{4.097409}%
\vRa{78.255859}{380.372868}{4.842392}%
\vRa{78.325652}{380.822868}{5.587375}%
\vRa{78.395445}{381.272868}{6.332359}%
\vRa{78.465238}{381.722868}{6.183849}%
\vRa{78.535031}{382.172868}{5.368593}%
\vRa{78.604824}{382.622868}{4.553336}%
\vRa{78.674617}{383.072868}{3.738080}%
\vRa{78.744410}{383.522868}{2.922823}%
\vRa{78.814203}{383.972868}{2.107567}%
\vRa{78.883996}{384.422868}{1.292310}%
\vRa{78.953789}{384.872868}{0.477053}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{84.685544}{373.481214}{0.390443}%
\vRa{83.904658}{373.931214}{1.171329}%
\vRa{83.123772}{374.381214}{1.952215}%
\vRa{82.342887}{374.831214}{2.733100}%
\vRa{81.562001}{375.281214}{3.513986}%
\vRa{80.781115}{375.731214}{4.294872}%
\vRa{80.000229}{376.181214}{5.075758}%
\vRa{79.219343}{376.631214}{5.856644}%
\vRa{78.438458}{377.081214}{6.637529}%
\vRa{77.953113}{377.531214}{7.122874}%
\vRa{78.767890}{377.981214}{6.308097}%
\vRa{79.582666}{378.431214}{5.493321}%
\vRa{80.397442}{378.881214}{4.678545}%
\vRa{81.212219}{379.331214}{3.863768}%
\vRa{82.026995}{379.781214}{3.048992}%
\vRa{82.841772}{380.231214}{2.234215}%
\vRa{83.656548}{380.681214}{1.419439}%
\vRa{84.471324}{381.131214}{0.604663}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{86.836361}{372.638812}{57.677363}{7.029330}%
\vSm{84.942503}{373.481214}{41.868190}{7.637983}%
\vSm{77.606598}{372.078821}{102.033056}{5.719723}%
\vSm{84.894014}{381.690169}{65.486526}{4.650158}%
\vSm{78.980682}{372.078821}{3.998754}{8.030291}%
\vSm{75.067133}{385.361188}{-122.322637}{7.029330}%
\vSm{78.949687}{373.481214}{-167.014302}{6.240963}%
\vSm{78.980682}{385.361188}{3.998754}{8.030291}%
\vSm{77.604567}{385.361188}{-98.816083}{7.780241}%
\vSm{77.705511}{381.690169}{-151.088184}{8.309430}%
\vSm{75.123537}{379.421049}{-34.265443}{3.104965}%
\vSm{75.058113}{372.078821}{117.107905}{8.248304}%
\vSm{84.995959}{373.481214}{-23.586923}{2.105271}%
\vSm{86.827341}{385.921179}{-62.892095}{8.248304}%
\vSm{84.875987}{373.481214}{90.000000}{8.208954}%
\vSm{77.702345}{373.481214}{150.046501}{8.395110}%
\vSm{78.891270}{381.690169}{148.882666}{7.103471}%
\vSm{84.980009}{381.690169}{-28.678293}{6.483174}%
}}%
{\color{black}\vlB{%
\vSh{74.991352}{379.421049}{-62.892095}{8.248304}%
\vSh{78.975452}{372.078821}{3.998754}{8.030291}%
\vSh{86.772982}{372.638812}{57.677363}{7.029330}%
\vSh{86.760580}{378.578951}{117.107905}{8.248304}%
\vSh{78.975452}{385.921179}{-176.001246}{8.030291}%
\vSh{75.003754}{385.361188}{-122.322637}{7.029330}%
}}%
{\color{vltNeutral!31}\vlB{%
\vRa{183.970322}{385.078821}{2.242963}%
\vRa{185.921708}{385.528821}{4.820253}%
\vRa{187.873095}{385.978821}{1.838216}%
}}%
{\color{vltNeutral!20}\vlB{%
\vRa{182.879451}{385.078821}{0.067217}%
\vRa{182.649096}{385.528821}{0.201650}%
\vRa{182.418741}{385.978821}{0.336083}%
\vRa{182.188386}{386.428821}{0.470516}%
\vRa{181.958031}{386.878821}{0.604949}%
\vRa{181.727677}{387.328821}{0.739382}%
\vRa{181.497322}{387.778821}{0.873815}%
\vRa{181.266967}{388.228821}{1.008249}%
\vRa{181.036612}{388.678821}{1.142682}%
\vRa{180.806257}{389.128821}{1.277115}%
\vRa{180.575902}{389.578821}{1.411548}%
\vRa{180.345547}{390.028821}{1.545981}%
\vRa{180.115192}{390.478821}{1.641577}%
\vRa{179.884837}{390.928821}{1.211401}%
\vRa{179.654482}{391.378821}{0.781226}%
\vRa{179.424127}{391.828821}{0.351050}%
}}%
{\color{vltNeutral!29}\vlB{%
\vRa{190.490046}{385.638812}{0.657689}%
\vRa{189.459395}{386.088812}{1.973066}%
\vRa{189.391299}{386.538812}{2.325890}%
\vRa{189.893392}{386.988812}{2.108524}%
\vRa{190.395486}{387.438812}{1.891157}%
\vRa{190.897580}{387.888812}{1.673790}%
\vRa{191.399674}{388.338812}{1.456424}%
\vRa{191.901767}{388.788812}{1.239057}%
\vRa{192.403861}{389.238812}{1.021690}%
\vRa{192.905955}{389.688812}{0.804324}%
\vRa{193.408048}{390.138812}{0.586957}%
\vRa{193.910142}{390.588812}{0.369591}%
\vRa{194.412236}{391.038812}{0.152224}%
}}%
{\color{vltNeutral!12}\vlB{%
\vRa{181.471939}{390.672868}{0.365162}%
\vRa{180.811408}{391.122868}{1.095486}%
\vRa{180.150877}{391.572868}{1.825809}%
\vRa{179.490346}{392.022868}{2.556133}%
\vRa{179.411294}{392.472868}{2.704979}%
\vRa{179.696021}{392.922868}{2.490045}%
\vRa{179.980748}{393.372868}{2.275111}%
\vRa{180.265475}{393.822868}{2.060177}%
\vRa{180.550202}{394.272868}{1.845243}%
\vRa{180.834929}{394.722868}{1.630309}%
\vRa{181.119656}{395.172868}{1.415375}%
\vRa{181.404383}{395.622868}{1.200441}%
\vRa{181.689110}{396.072868}{0.985507}%
\vRa{181.973837}{396.522868}{0.770572}%
\vRa{182.258565}{396.972868}{0.555638}%
\vRa{182.543292}{397.422868}{0.340704}%
\vRa{182.828019}{397.872868}{0.125770}%
}}%
{\color{vltNeutral!15}\vlB{%
\vRa{194.352516}{391.578951}{0.296163}%
\vRa{193.529835}{392.028951}{0.888490}%
\vRa{192.707153}{392.478951}{1.480817}%
\vRa{191.884471}{392.928951}{2.073143}%
\vRa{191.061790}{393.378951}{2.665470}%
\vRa{190.239108}{393.828951}{3.257796}%
\vRa{189.416427}{394.278951}{3.850123}%
\vRa{189.196274}{394.728951}{3.839920}%
\vRa{189.401479}{395.178951}{3.404361}%
\vRa{189.606684}{395.628951}{2.968801}%
\vRa{189.811888}{396.078951}{2.533241}%
\vRa{190.017093}{396.528951}{2.097682}%
\vRa{190.222298}{396.978951}{1.662122}%
\vRa{190.427502}{397.428951}{1.226563}%
\vRa{190.632707}{397.878951}{0.791003}%
\vRa{190.837912}{398.328951}{0.355443}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{188.703255}{394.690169}{0.475334}%
\vRa{187.957792}{395.140169}{1.426002}%
\vRa{187.212328}{395.590169}{2.376670}%
\vRa{186.466865}{396.040169}{3.327339}%
\vRa{185.721401}{396.490169}{4.278007}%
\vRa{184.975938}{396.940169}{5.228675}%
\vRa{184.230474}{397.390169}{6.179343}%
\vRa{183.485011}{397.840169}{7.130011}%
\vRa{185.197341}{398.290169}{5.622885}%
}}%
{\color{vltNeutral!21}\vlB{%
\vRa{182.946668}{385.078821}{1.023654}%
\vRa{182.850746}{385.528821}{3.070962}%
\vRa{182.754824}{385.978821}{5.118270}%
\vRa{182.658902}{386.428821}{6.117560}%
\vRa{182.562981}{386.878821}{5.432596}%
\vRa{182.467059}{387.328821}{4.747632}%
\vRa{182.371137}{387.778821}{4.062668}%
\vRa{182.275215}{388.228821}{3.377704}%
\vRa{182.179293}{388.678821}{2.692740}%
\vRa{182.083371}{389.128821}{2.007776}%
\vRa{181.987450}{389.578821}{1.322812}%
\vRa{181.891528}{390.028821}{0.637848}%
}}%
{\color{vltNeutral!18}\vlB{%
\vRa{189.075987}{386.481214}{0.251047}%
\vRa{189.075987}{386.931214}{0.753141}%
\vRa{189.075987}{387.381214}{1.255234}%
\vRa{189.075987}{387.831214}{1.757328}%
\vRa{189.075987}{388.281214}{2.259422}%
\vRa{189.075987}{388.731214}{2.761515}%
\vRa{189.075987}{389.181214}{3.263609}%
\vRa{189.075987}{389.631214}{3.765703}%
\vRa{189.075987}{390.081214}{4.267796}%
\vRa{189.075987}{390.531214}{4.769890}%
\vRa{189.075987}{390.981214}{5.271984}%
\vRa{189.075987}{391.431214}{5.546619}%
\vRa{189.075987}{391.881214}{4.723937}%
\vRa{189.075987}{392.331214}{3.901256}%
\vRa{189.075987}{392.781214}{3.078574}%
\vRa{189.075987}{393.231214}{2.255892}%
\vRa{189.075987}{393.681214}{1.433211}%
\vRa{189.075987}{394.131214}{0.610529}%
}}%
{\color{vltNeutral!9}\vlB{%
\vRa{181.837100}{390.672868}{0.372492}%
\vRa{181.906894}{391.122868}{1.117475}%
\vRa{181.976687}{391.572868}{1.862458}%
\vRa{182.046480}{392.022868}{2.607442}%
\vRa{182.116273}{392.472868}{3.352425}%
\vRa{182.186066}{392.922868}{4.097409}%
\vRa{182.255859}{393.372868}{4.842392}%
\vRa{182.325652}{393.822868}{5.587375}%
\vRa{182.395445}{394.272868}{6.332359}%
\vRa{182.465238}{394.722868}{6.183849}%
\vRa{182.535031}{395.172868}{5.368593}%
\vRa{182.604824}{395.622868}{4.553336}%
\vRa{182.674617}{396.072868}{3.738080}%
\vRa{182.744410}{396.522868}{2.922823}%
\vRa{182.814203}{396.972868}{2.107567}%
\vRa{182.883996}{397.422868}{1.292310}%
\vRa{182.953789}{397.872868}{0.477053}%
}}%
{\color{vltNeutral!14}\vlB{%
\vRa{188.685544}{386.481214}{0.390443}%
\vRa{187.904658}{386.931214}{1.171329}%
\vRa{187.123772}{387.381214}{1.952215}%
\vRa{186.342887}{387.831214}{2.733100}%
\vRa{185.562001}{388.281214}{3.513986}%
\vRa{184.781115}{388.731214}{4.294872}%
\vRa{184.000229}{389.181214}{5.075758}%
\vRa{183.219343}{389.631214}{5.856644}%
\vRa{182.438458}{390.081214}{6.637529}%
\vRa{181.953113}{390.531214}{7.122874}%
\vRa{182.767890}{390.981214}{6.308097}%
\vRa{183.582666}{391.431214}{5.493321}%
\vRa{184.397442}{391.881214}{4.678545}%
\vRa{185.212219}{392.331214}{3.863768}%
\vRa{186.026995}{392.781214}{3.048992}%
\vRa{186.841772}{393.231214}{2.234215}%
\vRa{187.656548}{393.681214}{1.419439}%
\vRa{188.471324}{394.131214}{0.604663}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSm{190.836361}{385.638812}{57.677363}{7.029330}%
\vSm{188.942503}{386.481214}{41.868190}{7.637983}%
\vSm{181.606598}{385.078821}{102.033056}{5.719723}%
\vSm{188.894014}{394.690169}{65.486526}{4.650158}%
\vSm{182.980682}{385.078821}{3.998754}{8.030291}%
\vSm{179.067133}{398.361188}{-122.322637}{7.029330}%
\vSm{182.949687}{386.481214}{-167.014302}{6.240963}%
\vSm{182.980682}{398.361188}{3.998754}{8.030291}%
\vSm{181.604567}{398.361188}{-98.816083}{7.780241}%
\vSm{181.705511}{394.690169}{-151.088184}{8.309430}%
\vSm{179.123537}{392.421049}{-34.265443}{3.104965}%
\vSm{179.058113}{385.078821}{117.107905}{8.248304}%
\vSm{188.995959}{386.481214}{-23.586923}{2.105271}%
\vSm{190.827341}{398.921179}{-62.892095}{8.248304}%
\vSm{188.875987}{386.481214}{90.000000}{8.208954}%
\vSm{181.702345}{386.481214}{150.046501}{8.395110}%
\vSm{182.891270}{394.690169}{148.882666}{7.103471}%
\vSm{188.980009}{394.690169}{-28.678293}{6.483174}%
}}%
{\color{black}\vlB{%
\vSh{178.991352}{392.421049}{-62.892095}{8.248304}%
\vSh{182.975452}{385.078821}{3.998754}{8.030291}%
\vSh{190.772982}{385.638812}{57.677363}{7.029330}%
\vSh{190.760580}{391.578951}{117.107905}{8.248304}%
\vSh{182.975452}{398.921179}{-176.001246}{8.030291}%
\vSh{179.003754}{398.361188}{-122.322637}{7.029330}%
}}%
{\color{black}\put(120.00000,348.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont \bfseries $g=0.55$}}}%
{\color{vltTeal!4}\vlB{%
\vRa{261.000000}{366.000000}{188.000000}%
\vRa{261.000000}{366.450000}{188.000000}%
\vRa{261.000000}{366.900000}{188.000000}%
\vRa{261.000000}{367.350000}{188.000000}%
\vRa{261.000000}{367.800000}{188.000000}%
\vRa{261.000000}{368.250000}{188.000000}%
\vRa{261.000000}{368.700000}{188.000000}%
\vRa{261.000000}{369.150000}{188.000000}%
\vRa{261.000000}{369.600000}{188.000000}%
\vRa{261.000000}{370.050000}{188.000000}%
\vRa{261.000000}{370.500000}{188.000000}%
\vRa{261.000000}{370.950000}{188.000000}%
\vRa{261.000000}{371.400000}{188.000000}%
\vRa{261.000000}{371.850000}{188.000000}%
\vRa{261.000000}{372.300000}{188.000000}%
\vRa{261.000000}{372.750000}{188.000000}%
\vRa{261.000000}{373.200000}{188.000000}%
\vRa{261.000000}{373.650000}{188.000000}%
\vRa{261.000000}{374.100000}{188.000000}%
\vRa{261.000000}{374.550000}{188.000000}%
\vRa{261.000000}{375.000000}{188.000000}%
\vRa{261.000000}{375.450000}{188.000000}%
\vRa{261.000000}{375.900000}{188.000000}%
\vRa{261.000000}{376.350000}{188.000000}%
\vRa{261.000000}{376.800000}{188.000000}%
\vRa{261.000000}{377.250000}{188.000000}%
\vRa{261.000000}{377.700000}{188.000000}%
\vRa{261.000000}{378.150000}{188.000000}%
\vRa{261.000000}{378.600000}{188.000000}%
\vRa{261.000000}{379.050000}{188.000000}%
\vRa{261.000000}{379.500000}{188.000000}%
\vRa{261.000000}{379.950000}{188.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{261.000000}{380.400000}{188.000000}%
\vRa{261.000000}{380.850000}{188.000000}%
\vRa{261.000000}{381.300000}{188.000000}%
\vRa{261.000000}{381.750000}{188.000000}%
\vRa{261.000000}{382.200000}{188.000000}%
\vRa{261.000000}{382.650000}{188.000000}%
\vRa{261.000000}{383.100000}{188.000000}%
\vRa{261.000000}{383.550000}{188.000000}%
\vRa{261.000000}{384.000000}{188.000000}%
\vRa{261.000000}{384.450000}{188.000000}%
\vRa{261.000000}{384.900000}{188.000000}%
\vRa{261.000000}{385.350000}{188.000000}%
\vRa{261.000000}{385.800000}{188.000000}%
\vRa{261.000000}{386.250000}{188.000000}%
\vRa{261.000000}{386.700000}{188.000000}%
\vRa{261.000000}{387.150000}{188.000000}%
\vRa{261.000000}{387.600000}{188.000000}%
\vRa{261.000000}{388.050000}{188.000000}%
\vRa{261.000000}{388.500000}{188.000000}%
\vRa{261.000000}{388.950000}{188.000000}%
\vRa{261.000000}{389.400000}{188.000000}%
\vRa{261.000000}{389.850000}{188.000000}%
\vRa{261.000000}{390.300000}{188.000000}%
\vRa{261.000000}{390.750000}{188.000000}%
\vRa{261.000000}{391.200000}{188.000000}%
\vRa{261.000000}{391.650000}{188.000000}%
\vRa{261.000000}{392.100000}{188.000000}%
\vRa{261.000000}{392.550000}{188.000000}%
\vRa{261.000000}{393.000000}{188.000000}%
\vRa{261.000000}{393.450000}{188.000000}%
\vRa{261.000000}{393.900000}{188.000000}%
\vRa{261.000000}{394.350000}{188.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{261.000000}{394.800000}{188.000000}%
\vRa{261.000000}{395.250000}{188.000000}%
\vRa{261.000000}{395.700000}{188.000000}%
\vRa{261.000000}{396.150000}{188.000000}%
\vRa{261.000000}{396.600000}{188.000000}%
\vRa{261.000000}{397.050000}{188.000000}%
\vRa{261.000000}{397.500000}{188.000000}%
\vRa{261.000000}{397.950000}{188.000000}%
\vRa{261.000000}{398.400000}{188.000000}%
\vRa{261.000000}{398.850000}{188.000000}%
\vRa{261.000000}{399.300000}{188.000000}%
\vRa{261.000000}{399.750000}{188.000000}%
\vRa{261.000000}{400.200000}{188.000000}%
\vRa{261.000000}{400.650000}{188.000000}%
\vRa{261.000000}{401.100000}{188.000000}%
\vRa{261.000000}{401.550000}{188.000000}%
\vRa{261.000000}{402.000000}{188.000000}%
\vRa{261.000000}{402.450000}{188.000000}%
\vRa{261.000000}{402.900000}{188.000000}%
\vRa{261.000000}{403.350000}{188.000000}%
\vRa{261.000000}{403.800000}{188.000000}%
\vRa{261.000000}{404.250000}{188.000000}%
\vRa{261.000000}{404.700000}{188.000000}%
\vRa{261.000000}{405.150000}{188.000000}%
\vRa{261.000000}{405.600000}{188.000000}%
\vRa{261.000000}{406.050000}{188.000000}%
\vRa{261.000000}{406.500000}{188.000000}%
\vRa{261.000000}{406.950000}{188.000000}%
\vRa{261.000000}{407.400000}{188.000000}%
\vRa{261.000000}{407.850000}{188.000000}%
\vRa{261.000000}{408.300000}{188.000000}%
\vRa{261.000000}{408.750000}{188.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{261.000000}{409.200000}{188.000000}%
\vRa{261.000000}{409.650000}{188.000000}%
\vRa{261.000000}{410.100000}{188.000000}%
\vRa{261.000000}{410.550000}{188.000000}%
\vRa{261.000000}{411.000000}{188.000000}%
\vRa{261.000000}{411.450000}{188.000000}%
\vRa{261.000000}{411.900000}{188.000000}%
\vRa{261.000000}{412.350000}{188.000000}%
\vRa{261.000000}{412.800000}{188.000000}%
\vRa{261.000000}{413.250000}{188.000000}%
\vRa{261.000000}{413.700000}{188.000000}%
\vRa{261.000000}{414.150000}{188.000000}%
\vRa{261.000000}{414.600000}{188.000000}%
\vRa{261.000000}{415.050000}{188.000000}%
\vRa{261.000000}{415.500000}{188.000000}%
\vRa{261.000000}{415.950000}{188.000000}%
\vRa{261.000000}{416.400000}{188.000000}%
\vRa{261.000000}{416.850000}{188.000000}%
\vRa{261.000000}{417.300000}{188.000000}%
\vRa{261.000000}{417.750000}{188.000000}%
\vRa{261.000000}{418.200000}{188.000000}%
\vRa{261.000000}{418.650000}{188.000000}%
\vRa{261.000000}{419.100000}{188.000000}%
\vRa{261.000000}{419.550000}{188.000000}%
\vRa{261.000000}{420.000000}{188.000000}%
\vRa{261.000000}{420.450000}{188.000000}%
\vRa{261.000000}{420.900000}{188.000000}%
\vRa{261.000000}{421.350000}{188.000000}%
\vRa{261.000000}{421.800000}{188.000000}%
\vRa{261.000000}{422.250000}{188.000000}%
\vRa{261.000000}{422.700000}{188.000000}%
\vRa{261.000000}{423.150000}{188.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{261.000000}{423.600000}{188.000000}%
\vRa{261.000000}{424.050000}{188.000000}%
\vRa{261.000000}{424.500000}{188.000000}%
\vRa{261.000000}{424.950000}{188.000000}%
\vRa{261.000000}{425.400000}{188.000000}%
\vRa{261.000000}{425.850000}{188.000000}%
\vRa{261.000000}{426.300000}{188.000000}%
\vRa{261.000000}{426.750000}{188.000000}%
\vRa{261.000000}{427.200000}{188.000000}%
\vRa{261.000000}{427.650000}{188.000000}%
}}%
{\color{black}\vlB{%
\vSi{261.000000}{366.000000}{0.000000}{188.000000}%
\vSi{261.000000}{428.000000}{0.000000}{188.000000}%
}}%
{\color{black!45}\vlB{%
\vSk{294.000000}{402.000000}{0.000000}{47.000000}%
\vSk{293.723238}{402.000000}{-43.781125}{33.241540}%
\vSk{317.717157}{402.000000}{-135.000000}{32.526912}%
}}%
{\color{black!35}\vlB{%
\vSr{340.858543}{402.000000}{-23.838740}{4.500000}%
\vSr{347.261349}{399.170853}{-23.838740}{4.500000}%
\vSr{353.664155}{396.341706}{-23.838740}{4.500000}%
\vSr{360.066961}{393.512559}{-23.838740}{4.500000}%
\vSr{366.469768}{390.683412}{-23.838740}{4.500000}%
\vSr{372.872574}{387.854265}{-23.838740}{4.500000}%
\vSr{379.275380}{385.025118}{-23.838740}{4.500000}%
\vSr{317.978827}{379.000000}{3.468229}{4.500000}%
\vSr{324.966006}{379.423465}{3.468229}{4.500000}%
\vSr{331.953186}{379.846931}{3.468229}{4.500000}%
\vSr{338.940365}{380.270396}{3.468229}{4.500000}%
\vSr{345.927545}{380.693862}{3.468229}{4.500000}%
\vSr{352.914724}{381.117327}{3.468229}{4.500000}%
\vSr{359.901904}{381.540793}{3.468229}{4.500000}%
\vSr{366.889083}{381.964258}{3.468229}{4.500000}%
\vSr{373.876263}{382.387723}{3.468229}{4.500000}%
\vSr{380.863442}{382.811189}{3.468229}{3.121101}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{290.970322}{395.078821}{2.242963}%
\vRa{292.921708}{395.528821}{4.820253}%
\vRa{294.873095}{395.978821}{1.838216}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{289.879451}{395.078821}{0.067217}%
\vRa{289.649096}{395.528821}{0.201650}%
\vRa{289.418741}{395.978821}{0.336083}%
\vRa{289.188386}{396.428821}{0.470516}%
\vRa{288.958031}{396.878821}{0.604949}%
\vRa{288.727677}{397.328821}{0.739382}%
\vRa{288.497322}{397.778821}{0.873815}%
\vRa{288.266967}{398.228821}{1.008249}%
\vRa{288.036612}{398.678821}{1.142682}%
\vRa{287.806257}{399.128821}{1.277115}%
\vRa{287.575902}{399.578821}{1.411548}%
\vRa{287.345547}{400.028821}{1.545981}%
\vRa{287.115192}{400.478821}{1.641577}%
\vRa{286.884837}{400.928821}{1.211401}%
\vRa{286.654482}{401.378821}{0.781226}%
\vRa{286.424127}{401.828821}{0.351050}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{297.490046}{395.638812}{0.657689}%
\vRa{296.459395}{396.088812}{1.973066}%
\vRa{296.391299}{396.538812}{2.325890}%
\vRa{296.893392}{396.988812}{2.108524}%
\vRa{297.395486}{397.438812}{1.891157}%
\vRa{297.897580}{397.888812}{1.673790}%
\vRa{298.399674}{398.338812}{1.456424}%
\vRa{298.901767}{398.788812}{1.239057}%
\vRa{299.403861}{399.238812}{1.021690}%
\vRa{299.905955}{399.688812}{0.804324}%
\vRa{300.408048}{400.138812}{0.586957}%
\vRa{300.910142}{400.588812}{0.369591}%
\vRa{301.412236}{401.038812}{0.152224}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{288.471939}{400.672868}{0.365162}%
\vRa{287.811408}{401.122868}{1.095486}%
\vRa{287.150877}{401.572868}{1.825809}%
\vRa{286.490346}{402.022868}{2.556133}%
\vRa{286.411294}{402.472868}{2.704979}%
\vRa{286.696021}{402.922868}{2.490045}%
\vRa{286.980748}{403.372868}{2.275111}%
\vRa{287.265475}{403.822868}{2.060177}%
\vRa{287.550202}{404.272868}{1.845243}%
\vRa{287.834929}{404.722868}{1.630309}%
\vRa{288.119656}{405.172868}{1.415375}%
\vRa{288.404383}{405.622868}{1.200441}%
\vRa{288.689110}{406.072868}{0.985507}%
\vRa{288.973837}{406.522868}{0.770572}%
\vRa{289.258565}{406.972868}{0.555638}%
\vRa{289.543292}{407.422868}{0.340704}%
\vRa{289.828019}{407.872868}{0.125770}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{301.352516}{401.578951}{0.296163}%
\vRa{300.529835}{402.028951}{0.888490}%
\vRa{299.707153}{402.478951}{1.480817}%
\vRa{298.884471}{402.928951}{2.073143}%
\vRa{298.061790}{403.378951}{2.665470}%
\vRa{297.239108}{403.828951}{3.257796}%
\vRa{296.416427}{404.278951}{3.850123}%
\vRa{296.196274}{404.728951}{3.839920}%
\vRa{296.401479}{405.178951}{3.404361}%
\vRa{296.606684}{405.628951}{2.968801}%
\vRa{296.811888}{406.078951}{2.533241}%
\vRa{297.017093}{406.528951}{2.097682}%
\vRa{297.222298}{406.978951}{1.662122}%
\vRa{297.427502}{407.428951}{1.226563}%
\vRa{297.632707}{407.878951}{0.791003}%
\vRa{297.837912}{408.328951}{0.355443}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{295.703255}{404.690169}{0.475334}%
\vRa{294.957792}{405.140169}{1.426002}%
\vRa{294.212328}{405.590169}{2.376670}%
\vRa{293.466865}{406.040169}{3.327339}%
\vRa{292.721401}{406.490169}{4.278007}%
\vRa{291.975938}{406.940169}{5.228675}%
\vRa{291.230474}{407.390169}{6.179343}%
\vRa{290.485011}{407.840169}{7.130011}%
\vRa{292.197341}{408.290169}{5.622885}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{289.946668}{395.078821}{1.023654}%
\vRa{289.850746}{395.528821}{3.070962}%
\vRa{289.754824}{395.978821}{5.118270}%
\vRa{289.658902}{396.428821}{6.117560}%
\vRa{289.562981}{396.878821}{5.432596}%
\vRa{289.467059}{397.328821}{4.747632}%
\vRa{289.371137}{397.778821}{4.062668}%
\vRa{289.275215}{398.228821}{3.377704}%
\vRa{289.179293}{398.678821}{2.692740}%
\vRa{289.083371}{399.128821}{2.007776}%
\vRa{288.987450}{399.578821}{1.322812}%
\vRa{288.891528}{400.028821}{0.637848}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{296.075987}{396.481214}{0.251047}%
\vRa{296.075987}{396.931214}{0.753141}%
\vRa{296.075987}{397.381214}{1.255234}%
\vRa{296.075987}{397.831214}{1.757328}%
\vRa{296.075987}{398.281214}{2.259422}%
\vRa{296.075987}{398.731214}{2.761515}%
\vRa{296.075987}{399.181214}{3.263609}%
\vRa{296.075987}{399.631214}{3.765703}%
\vRa{296.075987}{400.081214}{4.267796}%
\vRa{296.075987}{400.531214}{4.769890}%
\vRa{296.075987}{400.981214}{5.271984}%
\vRa{296.075987}{401.431214}{5.546619}%
\vRa{296.075987}{401.881214}{4.723937}%
\vRa{296.075987}{402.331214}{3.901256}%
\vRa{296.075987}{402.781214}{3.078574}%
\vRa{296.075987}{403.231214}{2.255892}%
\vRa{296.075987}{403.681214}{1.433211}%
\vRa{296.075987}{404.131214}{0.610529}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{288.837100}{400.672868}{0.372492}%
\vRa{288.906894}{401.122868}{1.117475}%
\vRa{288.976687}{401.572868}{1.862458}%
\vRa{289.046480}{402.022868}{2.607442}%
\vRa{289.116273}{402.472868}{3.352425}%
\vRa{289.186066}{402.922868}{4.097409}%
\vRa{289.255859}{403.372868}{4.842392}%
\vRa{289.325652}{403.822868}{5.587375}%
\vRa{289.395445}{404.272868}{6.332359}%
\vRa{289.465238}{404.722868}{6.183849}%
\vRa{289.535031}{405.172868}{5.368593}%
\vRa{289.604824}{405.622868}{4.553336}%
\vRa{289.674617}{406.072868}{3.738080}%
\vRa{289.744410}{406.522868}{2.922823}%
\vRa{289.814203}{406.972868}{2.107567}%
\vRa{289.883996}{407.422868}{1.292310}%
\vRa{289.953789}{407.872868}{0.477053}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{295.685544}{396.481214}{0.390443}%
\vRa{294.904658}{396.931214}{1.171329}%
\vRa{294.123772}{397.381214}{1.952215}%
\vRa{293.342887}{397.831214}{2.733100}%
\vRa{292.562001}{398.281214}{3.513986}%
\vRa{291.781115}{398.731214}{4.294872}%
\vRa{291.000229}{399.181214}{5.075758}%
\vRa{290.219343}{399.631214}{5.856644}%
\vRa{289.438458}{400.081214}{6.637529}%
\vRa{288.953113}{400.531214}{7.122874}%
\vRa{289.767890}{400.981214}{6.308097}%
\vRa{290.582666}{401.431214}{5.493321}%
\vRa{291.397442}{401.881214}{4.678545}%
\vRa{292.212219}{402.331214}{3.863768}%
\vRa{293.026995}{402.781214}{3.048992}%
\vRa{293.841772}{403.231214}{2.234215}%
\vRa{294.656548}{403.681214}{1.419439}%
\vRa{295.471324}{404.131214}{0.604663}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{297.836361}{395.638812}{57.677363}{7.029330}%
\vSm{295.942503}{396.481214}{41.868190}{7.637983}%
\vSm{288.606598}{395.078821}{102.033056}{5.719723}%
\vSm{295.894014}{404.690169}{65.486526}{4.650158}%
\vSm{289.980682}{395.078821}{3.998754}{8.030291}%
\vSm{286.067133}{408.361188}{-122.322637}{7.029330}%
\vSm{289.949687}{396.481214}{-167.014302}{6.240963}%
\vSm{289.980682}{408.361188}{3.998754}{8.030291}%
\vSm{288.604567}{408.361188}{-98.816083}{7.780241}%
\vSm{288.705511}{404.690169}{-151.088184}{8.309430}%
\vSm{286.123537}{402.421049}{-34.265443}{3.104965}%
\vSm{286.058113}{395.078821}{117.107905}{8.248304}%
\vSm{295.995959}{396.481214}{-23.586923}{2.105271}%
\vSm{297.827341}{408.921179}{-62.892095}{8.248304}%
\vSm{295.875987}{396.481214}{90.000000}{8.208954}%
\vSm{288.702345}{396.481214}{150.046501}{8.395110}%
\vSm{289.891270}{404.690169}{148.882666}{7.103471}%
\vSm{295.980009}{404.690169}{-28.678293}{6.483174}%
}}%
{\color{black}\vlB{%
\vSh{285.991352}{402.421049}{-62.892095}{8.248304}%
\vSh{289.975452}{395.078821}{3.998754}{8.030291}%
\vSh{297.772982}{395.638812}{57.677363}{7.029330}%
\vSh{297.760580}{401.578951}{117.107905}{8.248304}%
\vSh{289.975452}{408.921179}{-176.001246}{8.030291}%
\vSh{286.003754}{408.361188}{-122.322637}{7.029330}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{337.970322}{395.078821}{2.242963}%
\vRa{339.921708}{395.528821}{4.820253}%
\vRa{341.873095}{395.978821}{1.838216}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{336.879451}{395.078821}{0.067217}%
\vRa{336.649096}{395.528821}{0.201650}%
\vRa{336.418741}{395.978821}{0.336083}%
\vRa{336.188386}{396.428821}{0.470516}%
\vRa{335.958031}{396.878821}{0.604949}%
\vRa{335.727677}{397.328821}{0.739382}%
\vRa{335.497322}{397.778821}{0.873815}%
\vRa{335.266967}{398.228821}{1.008249}%
\vRa{335.036612}{398.678821}{1.142682}%
\vRa{334.806257}{399.128821}{1.277115}%
\vRa{334.575902}{399.578821}{1.411548}%
\vRa{334.345547}{400.028821}{1.545981}%
\vRa{334.115192}{400.478821}{1.641577}%
\vRa{333.884837}{400.928821}{1.211401}%
\vRa{333.654482}{401.378821}{0.781226}%
\vRa{333.424127}{401.828821}{0.351050}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{344.490046}{395.638812}{0.657689}%
\vRa{343.459395}{396.088812}{1.973066}%
\vRa{343.391299}{396.538812}{2.325890}%
\vRa{343.893392}{396.988812}{2.108524}%
\vRa{344.395486}{397.438812}{1.891157}%
\vRa{344.897580}{397.888812}{1.673790}%
\vRa{345.399674}{398.338812}{1.456424}%
\vRa{345.901767}{398.788812}{1.239057}%
\vRa{346.403861}{399.238812}{1.021690}%
\vRa{346.905955}{399.688812}{0.804324}%
\vRa{347.408048}{400.138812}{0.586957}%
\vRa{347.910142}{400.588812}{0.369591}%
\vRa{348.412236}{401.038812}{0.152224}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{335.471939}{400.672868}{0.365162}%
\vRa{334.811408}{401.122868}{1.095486}%
\vRa{334.150877}{401.572868}{1.825809}%
\vRa{333.490346}{402.022868}{2.556133}%
\vRa{333.411294}{402.472868}{2.704979}%
\vRa{333.696021}{402.922868}{2.490045}%
\vRa{333.980748}{403.372868}{2.275111}%
\vRa{334.265475}{403.822868}{2.060177}%
\vRa{334.550202}{404.272868}{1.845243}%
\vRa{334.834929}{404.722868}{1.630309}%
\vRa{335.119656}{405.172868}{1.415375}%
\vRa{335.404383}{405.622868}{1.200441}%
\vRa{335.689110}{406.072868}{0.985507}%
\vRa{335.973837}{406.522868}{0.770572}%
\vRa{336.258565}{406.972868}{0.555638}%
\vRa{336.543292}{407.422868}{0.340704}%
\vRa{336.828019}{407.872868}{0.125770}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{348.352516}{401.578951}{0.296163}%
\vRa{347.529835}{402.028951}{0.888490}%
\vRa{346.707153}{402.478951}{1.480817}%
\vRa{345.884471}{402.928951}{2.073143}%
\vRa{345.061790}{403.378951}{2.665470}%
\vRa{344.239108}{403.828951}{3.257796}%
\vRa{343.416427}{404.278951}{3.850123}%
\vRa{343.196274}{404.728951}{3.839920}%
\vRa{343.401479}{405.178951}{3.404361}%
\vRa{343.606684}{405.628951}{2.968801}%
\vRa{343.811888}{406.078951}{2.533241}%
\vRa{344.017093}{406.528951}{2.097682}%
\vRa{344.222298}{406.978951}{1.662122}%
\vRa{344.427502}{407.428951}{1.226563}%
\vRa{344.632707}{407.878951}{0.791003}%
\vRa{344.837912}{408.328951}{0.355443}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{342.703255}{404.690169}{0.475334}%
\vRa{341.957792}{405.140169}{1.426002}%
\vRa{341.212328}{405.590169}{2.376670}%
\vRa{340.466865}{406.040169}{3.327339}%
\vRa{339.721401}{406.490169}{4.278007}%
\vRa{338.975938}{406.940169}{5.228675}%
\vRa{338.230474}{407.390169}{6.179343}%
\vRa{337.485011}{407.840169}{7.130011}%
\vRa{339.197341}{408.290169}{5.622885}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{336.946668}{395.078821}{1.023654}%
\vRa{336.850746}{395.528821}{3.070962}%
\vRa{336.754824}{395.978821}{5.118270}%
\vRa{336.658902}{396.428821}{6.117560}%
\vRa{336.562981}{396.878821}{5.432596}%
\vRa{336.467059}{397.328821}{4.747632}%
\vRa{336.371137}{397.778821}{4.062668}%
\vRa{336.275215}{398.228821}{3.377704}%
\vRa{336.179293}{398.678821}{2.692740}%
\vRa{336.083371}{399.128821}{2.007776}%
\vRa{335.987450}{399.578821}{1.322812}%
\vRa{335.891528}{400.028821}{0.637848}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{343.075987}{396.481214}{0.251047}%
\vRa{343.075987}{396.931214}{0.753141}%
\vRa{343.075987}{397.381214}{1.255234}%
\vRa{343.075987}{397.831214}{1.757328}%
\vRa{343.075987}{398.281214}{2.259422}%
\vRa{343.075987}{398.731214}{2.761515}%
\vRa{343.075987}{399.181214}{3.263609}%
\vRa{343.075987}{399.631214}{3.765703}%
\vRa{343.075987}{400.081214}{4.267796}%
\vRa{343.075987}{400.531214}{4.769890}%
\vRa{343.075987}{400.981214}{5.271984}%
\vRa{343.075987}{401.431214}{5.546619}%
\vRa{343.075987}{401.881214}{4.723937}%
\vRa{343.075987}{402.331214}{3.901256}%
\vRa{343.075987}{402.781214}{3.078574}%
\vRa{343.075987}{403.231214}{2.255892}%
\vRa{343.075987}{403.681214}{1.433211}%
\vRa{343.075987}{404.131214}{0.610529}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{335.837100}{400.672868}{0.372492}%
\vRa{335.906894}{401.122868}{1.117475}%
\vRa{335.976687}{401.572868}{1.862458}%
\vRa{336.046480}{402.022868}{2.607442}%
\vRa{336.116273}{402.472868}{3.352425}%
\vRa{336.186066}{402.922868}{4.097409}%
\vRa{336.255859}{403.372868}{4.842392}%
\vRa{336.325652}{403.822868}{5.587375}%
\vRa{336.395445}{404.272868}{6.332359}%
\vRa{336.465238}{404.722868}{6.183849}%
\vRa{336.535031}{405.172868}{5.368593}%
\vRa{336.604824}{405.622868}{4.553336}%
\vRa{336.674617}{406.072868}{3.738080}%
\vRa{336.744410}{406.522868}{2.922823}%
\vRa{336.814203}{406.972868}{2.107567}%
\vRa{336.883996}{407.422868}{1.292310}%
\vRa{336.953789}{407.872868}{0.477053}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{342.685544}{396.481214}{0.390443}%
\vRa{341.904658}{396.931214}{1.171329}%
\vRa{341.123772}{397.381214}{1.952215}%
\vRa{340.342887}{397.831214}{2.733100}%
\vRa{339.562001}{398.281214}{3.513986}%
\vRa{338.781115}{398.731214}{4.294872}%
\vRa{338.000229}{399.181214}{5.075758}%
\vRa{337.219343}{399.631214}{5.856644}%
\vRa{336.438458}{400.081214}{6.637529}%
\vRa{335.953113}{400.531214}{7.122874}%
\vRa{336.767890}{400.981214}{6.308097}%
\vRa{337.582666}{401.431214}{5.493321}%
\vRa{338.397442}{401.881214}{4.678545}%
\vRa{339.212219}{402.331214}{3.863768}%
\vRa{340.026995}{402.781214}{3.048992}%
\vRa{340.841772}{403.231214}{2.234215}%
\vRa{341.656548}{403.681214}{1.419439}%
\vRa{342.471324}{404.131214}{0.604663}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{344.836361}{395.638812}{57.677363}{7.029330}%
\vSm{342.942503}{396.481214}{41.868190}{7.637983}%
\vSm{335.606598}{395.078821}{102.033056}{5.719723}%
\vSm{342.894014}{404.690169}{65.486526}{4.650158}%
\vSm{336.980682}{395.078821}{3.998754}{8.030291}%
\vSm{333.067133}{408.361188}{-122.322637}{7.029330}%
\vSm{336.949687}{396.481214}{-167.014302}{6.240963}%
\vSm{336.980682}{408.361188}{3.998754}{8.030291}%
\vSm{335.604567}{408.361188}{-98.816083}{7.780241}%
\vSm{335.705511}{404.690169}{-151.088184}{8.309430}%
\vSm{333.123537}{402.421049}{-34.265443}{3.104965}%
\vSm{333.058113}{395.078821}{117.107905}{8.248304}%
\vSm{342.995959}{396.481214}{-23.586923}{2.105271}%
\vSm{344.827341}{408.921179}{-62.892095}{8.248304}%
\vSm{342.875987}{396.481214}{90.000000}{8.208954}%
\vSm{335.702345}{396.481214}{150.046501}{8.395110}%
\vSm{336.891270}{404.690169}{148.882666}{7.103471}%
\vSm{342.980009}{404.690169}{-28.678293}{6.483174}%
}}%
{\color{black}\vlB{%
\vSh{332.991352}{402.421049}{-62.892095}{8.248304}%
\vSh{336.975452}{395.078821}{3.998754}{8.030291}%
\vSh{344.772982}{395.638812}{57.677363}{7.029330}%
\vSh{344.760580}{401.578951}{117.107905}{8.248304}%
\vSh{336.975452}{408.921179}{-176.001246}{8.030291}%
\vSh{333.003754}{408.361188}{-122.322637}{7.029330}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{314.970322}{372.078821}{2.242963}%
\vRa{316.921708}{372.528821}{4.820253}%
\vRa{318.873095}{372.978821}{1.838216}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{313.879451}{372.078821}{0.067217}%
\vRa{313.649096}{372.528821}{0.201650}%
\vRa{313.418741}{372.978821}{0.336083}%
\vRa{313.188386}{373.428821}{0.470516}%
\vRa{312.958031}{373.878821}{0.604949}%
\vRa{312.727677}{374.328821}{0.739382}%
\vRa{312.497322}{374.778821}{0.873815}%
\vRa{312.266967}{375.228821}{1.008249}%
\vRa{312.036612}{375.678821}{1.142682}%
\vRa{311.806257}{376.128821}{1.277115}%
\vRa{311.575902}{376.578821}{1.411548}%
\vRa{311.345547}{377.028821}{1.545981}%
\vRa{311.115192}{377.478821}{1.641577}%
\vRa{310.884837}{377.928821}{1.211401}%
\vRa{310.654482}{378.378821}{0.781226}%
\vRa{310.424127}{378.828821}{0.351050}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{321.490046}{372.638812}{0.657689}%
\vRa{320.459395}{373.088812}{1.973066}%
\vRa{320.391299}{373.538812}{2.325890}%
\vRa{320.893392}{373.988812}{2.108524}%
\vRa{321.395486}{374.438812}{1.891157}%
\vRa{321.897580}{374.888812}{1.673790}%
\vRa{322.399674}{375.338812}{1.456424}%
\vRa{322.901767}{375.788812}{1.239057}%
\vRa{323.403861}{376.238812}{1.021690}%
\vRa{323.905955}{376.688812}{0.804324}%
\vRa{324.408048}{377.138812}{0.586957}%
\vRa{324.910142}{377.588812}{0.369591}%
\vRa{325.412236}{378.038812}{0.152224}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{312.471939}{377.672868}{0.365162}%
\vRa{311.811408}{378.122868}{1.095486}%
\vRa{311.150877}{378.572868}{1.825809}%
\vRa{310.490346}{379.022868}{2.556133}%
\vRa{310.411294}{379.472868}{2.704979}%
\vRa{310.696021}{379.922868}{2.490045}%
\vRa{310.980748}{380.372868}{2.275111}%
\vRa{311.265475}{380.822868}{2.060177}%
\vRa{311.550202}{381.272868}{1.845243}%
\vRa{311.834929}{381.722868}{1.630309}%
\vRa{312.119656}{382.172868}{1.415375}%
\vRa{312.404383}{382.622868}{1.200441}%
\vRa{312.689110}{383.072868}{0.985507}%
\vRa{312.973837}{383.522868}{0.770572}%
\vRa{313.258565}{383.972868}{0.555638}%
\vRa{313.543292}{384.422868}{0.340704}%
\vRa{313.828019}{384.872868}{0.125770}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{325.352516}{378.578951}{0.296163}%
\vRa{324.529835}{379.028951}{0.888490}%
\vRa{323.707153}{379.478951}{1.480817}%
\vRa{322.884471}{379.928951}{2.073143}%
\vRa{322.061790}{380.378951}{2.665470}%
\vRa{321.239108}{380.828951}{3.257796}%
\vRa{320.416427}{381.278951}{3.850123}%
\vRa{320.196274}{381.728951}{3.839920}%
\vRa{320.401479}{382.178951}{3.404361}%
\vRa{320.606684}{382.628951}{2.968801}%
\vRa{320.811888}{383.078951}{2.533241}%
\vRa{321.017093}{383.528951}{2.097682}%
\vRa{321.222298}{383.978951}{1.662122}%
\vRa{321.427502}{384.428951}{1.226563}%
\vRa{321.632707}{384.878951}{0.791003}%
\vRa{321.837912}{385.328951}{0.355443}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{319.703255}{381.690169}{0.475334}%
\vRa{318.957792}{382.140169}{1.426002}%
\vRa{318.212328}{382.590169}{2.376670}%
\vRa{317.466865}{383.040169}{3.327339}%
\vRa{316.721401}{383.490169}{4.278007}%
\vRa{315.975938}{383.940169}{5.228675}%
\vRa{315.230474}{384.390169}{6.179343}%
\vRa{314.485011}{384.840169}{7.130011}%
\vRa{316.197341}{385.290169}{5.622885}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{313.946668}{372.078821}{1.023654}%
\vRa{313.850746}{372.528821}{3.070962}%
\vRa{313.754824}{372.978821}{5.118270}%
\vRa{313.658902}{373.428821}{6.117560}%
\vRa{313.562981}{373.878821}{5.432596}%
\vRa{313.467059}{374.328821}{4.747632}%
\vRa{313.371137}{374.778821}{4.062668}%
\vRa{313.275215}{375.228821}{3.377704}%
\vRa{313.179293}{375.678821}{2.692740}%
\vRa{313.083371}{376.128821}{2.007776}%
\vRa{312.987450}{376.578821}{1.322812}%
\vRa{312.891528}{377.028821}{0.637848}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{320.075987}{373.481214}{0.251047}%
\vRa{320.075987}{373.931214}{0.753141}%
\vRa{320.075987}{374.381214}{1.255234}%
\vRa{320.075987}{374.831214}{1.757328}%
\vRa{320.075987}{375.281214}{2.259422}%
\vRa{320.075987}{375.731214}{2.761515}%
\vRa{320.075987}{376.181214}{3.263609}%
\vRa{320.075987}{376.631214}{3.765703}%
\vRa{320.075987}{377.081214}{4.267796}%
\vRa{320.075987}{377.531214}{4.769890}%
\vRa{320.075987}{377.981214}{5.271984}%
\vRa{320.075987}{378.431214}{5.546619}%
\vRa{320.075987}{378.881214}{4.723937}%
\vRa{320.075987}{379.331214}{3.901256}%
\vRa{320.075987}{379.781214}{3.078574}%
\vRa{320.075987}{380.231214}{2.255892}%
\vRa{320.075987}{380.681214}{1.433211}%
\vRa{320.075987}{381.131214}{0.610529}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{312.837100}{377.672868}{0.372492}%
\vRa{312.906894}{378.122868}{1.117475}%
\vRa{312.976687}{378.572868}{1.862458}%
\vRa{313.046480}{379.022868}{2.607442}%
\vRa{313.116273}{379.472868}{3.352425}%
\vRa{313.186066}{379.922868}{4.097409}%
\vRa{313.255859}{380.372868}{4.842392}%
\vRa{313.325652}{380.822868}{5.587375}%
\vRa{313.395445}{381.272868}{6.332359}%
\vRa{313.465238}{381.722868}{6.183849}%
\vRa{313.535031}{382.172868}{5.368593}%
\vRa{313.604824}{382.622868}{4.553336}%
\vRa{313.674617}{383.072868}{3.738080}%
\vRa{313.744410}{383.522868}{2.922823}%
\vRa{313.814203}{383.972868}{2.107567}%
\vRa{313.883996}{384.422868}{1.292310}%
\vRa{313.953789}{384.872868}{0.477053}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{319.685544}{373.481214}{0.390443}%
\vRa{318.904658}{373.931214}{1.171329}%
\vRa{318.123772}{374.381214}{1.952215}%
\vRa{317.342887}{374.831214}{2.733100}%
\vRa{316.562001}{375.281214}{3.513986}%
\vRa{315.781115}{375.731214}{4.294872}%
\vRa{315.000229}{376.181214}{5.075758}%
\vRa{314.219343}{376.631214}{5.856644}%
\vRa{313.438458}{377.081214}{6.637529}%
\vRa{312.953113}{377.531214}{7.122874}%
\vRa{313.767890}{377.981214}{6.308097}%
\vRa{314.582666}{378.431214}{5.493321}%
\vRa{315.397442}{378.881214}{4.678545}%
\vRa{316.212219}{379.331214}{3.863768}%
\vRa{317.026995}{379.781214}{3.048992}%
\vRa{317.841772}{380.231214}{2.234215}%
\vRa{318.656548}{380.681214}{1.419439}%
\vRa{319.471324}{381.131214}{0.604663}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{321.836361}{372.638812}{57.677363}{7.029330}%
\vSm{319.942503}{373.481214}{41.868190}{7.637983}%
\vSm{312.606598}{372.078821}{102.033056}{5.719723}%
\vSm{319.894014}{381.690169}{65.486526}{4.650158}%
\vSm{313.980682}{372.078821}{3.998754}{8.030291}%
\vSm{310.067133}{385.361188}{-122.322637}{7.029330}%
\vSm{313.949687}{373.481214}{-167.014302}{6.240963}%
\vSm{313.980682}{385.361188}{3.998754}{8.030291}%
\vSm{312.604567}{385.361188}{-98.816083}{7.780241}%
\vSm{312.705511}{381.690169}{-151.088184}{8.309430}%
\vSm{310.123537}{379.421049}{-34.265443}{3.104965}%
\vSm{310.058113}{372.078821}{117.107905}{8.248304}%
\vSm{319.995959}{373.481214}{-23.586923}{2.105271}%
\vSm{321.827341}{385.921179}{-62.892095}{8.248304}%
\vSm{319.875987}{373.481214}{90.000000}{8.208954}%
\vSm{312.702345}{373.481214}{150.046501}{8.395110}%
\vSm{313.891270}{381.690169}{148.882666}{7.103471}%
\vSm{319.980009}{381.690169}{-28.678293}{6.483174}%
}}%
{\color{black}\vlB{%
\vSh{309.991352}{379.421049}{-62.892095}{8.248304}%
\vSh{313.975452}{372.078821}{3.998754}{8.030291}%
\vSh{321.772982}{372.638812}{57.677363}{7.029330}%
\vSh{321.760580}{378.578951}{117.107905}{8.248304}%
\vSh{313.975452}{385.921179}{-176.001246}{8.030291}%
\vSh{310.003754}{385.361188}{-122.322637}{7.029330}%
}}%
{\color{vltGold!31}\vlB{%
\vRa{380.970322}{376.078821}{2.242963}%
\vRa{382.921708}{376.528821}{4.820253}%
\vRa{384.873095}{376.978821}{1.838216}%
}}%
{\color{vltGold!20}\vlB{%
\vRa{379.879451}{376.078821}{0.067217}%
\vRa{379.649096}{376.528821}{0.201650}%
\vRa{379.418741}{376.978821}{0.336083}%
\vRa{379.188386}{377.428821}{0.470516}%
\vRa{378.958031}{377.878821}{0.604949}%
\vRa{378.727677}{378.328821}{0.739382}%
\vRa{378.497322}{378.778821}{0.873815}%
\vRa{378.266967}{379.228821}{1.008249}%
\vRa{378.036612}{379.678821}{1.142682}%
\vRa{377.806257}{380.128821}{1.277115}%
\vRa{377.575902}{380.578821}{1.411548}%
\vRa{377.345547}{381.028821}{1.545981}%
\vRa{377.115192}{381.478821}{1.641577}%
\vRa{376.884837}{381.928821}{1.211401}%
\vRa{376.654482}{382.378821}{0.781226}%
\vRa{376.424127}{382.828821}{0.351050}%
}}%
{\color{vltGold!29}\vlB{%
\vRa{387.490046}{376.638812}{0.657689}%
\vRa{386.459395}{377.088812}{1.973066}%
\vRa{386.391299}{377.538812}{2.325890}%
\vRa{386.893392}{377.988812}{2.108524}%
\vRa{387.395486}{378.438812}{1.891157}%
\vRa{387.897580}{378.888812}{1.673790}%
\vRa{388.399674}{379.338812}{1.456424}%
\vRa{388.901767}{379.788812}{1.239057}%
\vRa{389.403861}{380.238812}{1.021690}%
\vRa{389.905955}{380.688812}{0.804324}%
\vRa{390.408048}{381.138812}{0.586957}%
\vRa{390.910142}{381.588812}{0.369591}%
\vRa{391.412236}{382.038812}{0.152224}%
}}%
{\color{vltGold!12}\vlB{%
\vRa{378.471939}{381.672868}{0.365162}%
\vRa{377.811408}{382.122868}{1.095486}%
\vRa{377.150877}{382.572868}{1.825809}%
\vRa{376.490346}{383.022868}{2.556133}%
\vRa{376.411294}{383.472868}{2.704979}%
\vRa{376.696021}{383.922868}{2.490045}%
\vRa{376.980748}{384.372868}{2.275111}%
\vRa{377.265475}{384.822868}{2.060177}%
\vRa{377.550202}{385.272868}{1.845243}%
\vRa{377.834929}{385.722868}{1.630309}%
\vRa{378.119656}{386.172868}{1.415375}%
\vRa{378.404383}{386.622868}{1.200441}%
\vRa{378.689110}{387.072868}{0.985507}%
\vRa{378.973837}{387.522868}{0.770572}%
\vRa{379.258565}{387.972868}{0.555638}%
\vRa{379.543292}{388.422868}{0.340704}%
\vRa{379.828019}{388.872868}{0.125770}%
}}%
{\color{vltGold!15}\vlB{%
\vRa{391.352516}{382.578951}{0.296163}%
\vRa{390.529835}{383.028951}{0.888490}%
\vRa{389.707153}{383.478951}{1.480817}%
\vRa{388.884471}{383.928951}{2.073143}%
\vRa{388.061790}{384.378951}{2.665470}%
\vRa{387.239108}{384.828951}{3.257796}%
\vRa{386.416427}{385.278951}{3.850123}%
\vRa{386.196274}{385.728951}{3.839920}%
\vRa{386.401479}{386.178951}{3.404361}%
\vRa{386.606684}{386.628951}{2.968801}%
\vRa{386.811888}{387.078951}{2.533241}%
\vRa{387.017093}{387.528951}{2.097682}%
\vRa{387.222298}{387.978951}{1.662122}%
\vRa{387.427502}{388.428951}{1.226563}%
\vRa{387.632707}{388.878951}{0.791003}%
\vRa{387.837912}{389.328951}{0.355443}%
}}%
{\color{vltGold!9}\vlB{%
\vRa{385.703255}{385.690169}{0.475334}%
\vRa{384.957792}{386.140169}{1.426002}%
\vRa{384.212328}{386.590169}{2.376670}%
\vRa{383.466865}{387.040169}{3.327339}%
\vRa{382.721401}{387.490169}{4.278007}%
\vRa{381.975938}{387.940169}{5.228675}%
\vRa{381.230474}{388.390169}{6.179343}%
\vRa{380.485011}{388.840169}{7.130011}%
\vRa{382.197341}{389.290169}{5.622885}%
}}%
{\color{vltGold!21}\vlB{%
\vRa{379.946668}{376.078821}{1.023654}%
\vRa{379.850746}{376.528821}{3.070962}%
\vRa{379.754824}{376.978821}{5.118270}%
\vRa{379.658902}{377.428821}{6.117560}%
\vRa{379.562981}{377.878821}{5.432596}%
\vRa{379.467059}{378.328821}{4.747632}%
\vRa{379.371137}{378.778821}{4.062668}%
\vRa{379.275215}{379.228821}{3.377704}%
\vRa{379.179293}{379.678821}{2.692740}%
\vRa{379.083371}{380.128821}{2.007776}%
\vRa{378.987450}{380.578821}{1.322812}%
\vRa{378.891528}{381.028821}{0.637848}%
}}%
{\color{vltGold!18}\vlB{%
\vRa{386.075987}{377.481214}{0.251047}%
\vRa{386.075987}{377.931214}{0.753141}%
\vRa{386.075987}{378.381214}{1.255234}%
\vRa{386.075987}{378.831214}{1.757328}%
\vRa{386.075987}{379.281214}{2.259422}%
\vRa{386.075987}{379.731214}{2.761515}%
\vRa{386.075987}{380.181214}{3.263609}%
\vRa{386.075987}{380.631214}{3.765703}%
\vRa{386.075987}{381.081214}{4.267796}%
\vRa{386.075987}{381.531214}{4.769890}%
\vRa{386.075987}{381.981214}{5.271984}%
\vRa{386.075987}{382.431214}{5.546619}%
\vRa{386.075987}{382.881214}{4.723937}%
\vRa{386.075987}{383.331214}{3.901256}%
\vRa{386.075987}{383.781214}{3.078574}%
\vRa{386.075987}{384.231214}{2.255892}%
\vRa{386.075987}{384.681214}{1.433211}%
\vRa{386.075987}{385.131214}{0.610529}%
}}%
{\color{vltGold!9}\vlB{%
\vRa{378.837100}{381.672868}{0.372492}%
\vRa{378.906894}{382.122868}{1.117475}%
\vRa{378.976687}{382.572868}{1.862458}%
\vRa{379.046480}{383.022868}{2.607442}%
\vRa{379.116273}{383.472868}{3.352425}%
\vRa{379.186066}{383.922868}{4.097409}%
\vRa{379.255859}{384.372868}{4.842392}%
\vRa{379.325652}{384.822868}{5.587375}%
\vRa{379.395445}{385.272868}{6.332359}%
\vRa{379.465238}{385.722868}{6.183849}%
\vRa{379.535031}{386.172868}{5.368593}%
\vRa{379.604824}{386.622868}{4.553336}%
\vRa{379.674617}{387.072868}{3.738080}%
\vRa{379.744410}{387.522868}{2.922823}%
\vRa{379.814203}{387.972868}{2.107567}%
\vRa{379.883996}{388.422868}{1.292310}%
\vRa{379.953789}{388.872868}{0.477053}%
}}%
{\color{vltGold!14}\vlB{%
\vRa{385.685544}{377.481214}{0.390443}%
\vRa{384.904658}{377.931214}{1.171329}%
\vRa{384.123772}{378.381214}{1.952215}%
\vRa{383.342887}{378.831214}{2.733100}%
\vRa{382.562001}{379.281214}{3.513986}%
\vRa{381.781115}{379.731214}{4.294872}%
\vRa{381.000229}{380.181214}{5.075758}%
\vRa{380.219343}{380.631214}{5.856644}%
\vRa{379.438458}{381.081214}{6.637529}%
\vRa{378.953113}{381.531214}{7.122874}%
\vRa{379.767890}{381.981214}{6.308097}%
\vRa{380.582666}{382.431214}{5.493321}%
\vRa{381.397442}{382.881214}{4.678545}%
\vRa{382.212219}{383.331214}{3.863768}%
\vRa{383.026995}{383.781214}{3.048992}%
\vRa{383.841772}{384.231214}{2.234215}%
\vRa{384.656548}{384.681214}{1.419439}%
\vRa{385.471324}{385.131214}{0.604663}%
}}%
{\color{vltGold!85}\vlB{%
\vSm{387.836361}{376.638812}{57.677363}{7.029330}%
\vSm{385.942503}{377.481214}{41.868190}{7.637983}%
\vSm{378.606598}{376.078821}{102.033056}{5.719723}%
\vSm{385.894014}{385.690169}{65.486526}{4.650158}%
\vSm{379.980682}{376.078821}{3.998754}{8.030291}%
\vSm{376.067133}{389.361188}{-122.322637}{7.029330}%
\vSm{379.949687}{377.481214}{-167.014302}{6.240963}%
\vSm{379.980682}{389.361188}{3.998754}{8.030291}%
\vSm{378.604567}{389.361188}{-98.816083}{7.780241}%
\vSm{378.705511}{385.690169}{-151.088184}{8.309430}%
\vSm{376.123537}{383.421049}{-34.265443}{3.104965}%
\vSm{376.058113}{376.078821}{117.107905}{8.248304}%
\vSm{385.995959}{377.481214}{-23.586923}{2.105271}%
\vSm{387.827341}{389.921179}{-62.892095}{8.248304}%
\vSm{385.875987}{377.481214}{90.000000}{8.208954}%
\vSm{378.702345}{377.481214}{150.046501}{8.395110}%
\vSm{379.891270}{385.690169}{148.882666}{7.103471}%
\vSm{385.980009}{385.690169}{-28.678293}{6.483174}%
}}%
{\color{black}\vlB{%
\vSh{375.991352}{383.421049}{-62.892095}{8.248304}%
\vSh{379.975452}{376.078821}{3.998754}{8.030291}%
\vSh{387.772982}{376.638812}{57.677363}{7.029330}%
\vSh{387.760580}{382.578951}{117.107905}{8.248304}%
\vSh{379.975452}{389.921179}{-176.001246}{8.030291}%
\vSh{376.003754}{389.361188}{-122.322637}{7.029330}%
}}%
{\color{black}\put(355.00000,348.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont \bfseries $g=1.25$}}}%
{\color{black}\vlB{%
\vSx{221.000000}{399.000000}{0.000000}{26.000000}%
\vRa{245.000000}{397.320000}{0.535714}%
\vRa{245.000000}{397.770000}{1.607143}%
\vRa{245.000000}{398.220000}{2.678571}%
\vRa{245.000000}{398.670000}{3.750000}%
\vRa{245.000000}{399.120000}{3.178571}%
\vRa{245.000000}{399.570000}{2.107143}%
\vRa{245.000000}{400.020000}{1.035714}%
}}%
{\color{black}\put(235.00000,332.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $z(t_*^+)=z(t_*^-),\qquad t_*/\tau=4$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{317.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(133.00000,298.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Prepared memory affects the trace}}}%
{\color{black}\put(355.00000,298.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} A two-frequency channel}}}%
{\color{black}\vlB{%
\vSn{43.575000}{133.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(44.00000,119.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{88.325000}{133.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(88.75000,119.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black!10}\vlB{%
\vSl{88.500000}{133.000000}{90.000000}{126.000000}%
}}%
{\color{black}\vlB{%
\vSn{133.075000}{133.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(133.50000,119.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $4$}}}%
{\color{black!10}\vlB{%
\vSl{133.250000}{133.000000}{90.000000}{126.000000}%
}}%
{\color{black}\vlB{%
\vSn{177.825000}{133.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(178.25000,119.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $6$}}}%
{\color{black!10}\vlB{%
\vSl{178.000000}{133.000000}{90.000000}{126.000000}%
}}%
{\color{black}\vlB{%
\vSn{222.575000}{133.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(223.00000,119.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $8$}}}%
{\color{black}\vlB{%
\vSn{41.000000}{156.625000}{0.000000}{3.000000}%
}}%
{\color{black}\put(37.00000,156.62500){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black!10}\vlB{%
\vSl{44.000000}{156.625000}{0.000000}{179.000000}%
}}%
{\color{black}\vlB{%
\vSn{41.000000}{196.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(37.00000,196.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black!10}\vlB{%
\vSl{44.000000}{196.000000}{0.000000}{179.000000}%
}}%
{\color{black}\vlB{%
\vSn{41.000000}{235.375000}{0.000000}{3.000000}%
}}%
{\color{black}\put(37.00000,235.37500){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black!10}\vlB{%
\vSl{44.000000}{235.375000}{0.000000}{179.000000}%
}}%
{\color{black}\vlB{%
\vSe{44.000000}{133.000000}{0.000000}{179.000000}%
\vSe{43.450000}{133.000000}{90.000000}{126.000000}%
}}%
{\color{black}\put(133.50000,99.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $t/\tau$}}}%
{\color{black}\put(44.00000,276.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $Q/Q_\star$}}}%
{\color{black!45}\vlB{%
\vSk{133.100000}{133.000000}{90.000000}{4.500000}%
\vSk{133.100000}{140.000000}{90.000000}{4.500000}%
\vSk{133.100000}{147.000000}{90.000000}{4.500000}%
\vSk{133.100000}{154.000000}{90.000000}{4.500000}%
\vSk{133.100000}{161.000000}{90.000000}{4.500000}%
\vSk{133.100000}{168.000000}{90.000000}{4.500000}%
\vSk{133.100000}{175.000000}{90.000000}{4.500000}%
\vSk{133.100000}{182.000000}{90.000000}{4.500000}%
\vSk{133.100000}{189.000000}{90.000000}{4.500000}%
\vSk{133.100000}{196.000000}{90.000000}{4.500000}%
\vSk{133.100000}{203.000000}{90.000000}{4.500000}%
\vSk{133.100000}{210.000000}{90.000000}{4.500000}%
\vSk{133.100000}{217.000000}{90.000000}{4.500000}%
\vSk{133.100000}{224.000000}{90.000000}{4.500000}%
\vSk{133.100000}{231.000000}{90.000000}{4.500000}%
\vSk{133.100000}{238.000000}{90.000000}{4.500000}%
\vSk{133.100000}{245.000000}{90.000000}{4.500000}%
\vSk{133.100000}{252.000000}{90.000000}{4.500000}%
}}%
{\color{black}\vlB{%
\vSv{43.538723}{242.968750}{-30.832519}{0.436113}%
\vSv{43.897708}{242.745229}{-31.988109}{0.441518}%
\vSv{44.257260}{242.511338}{-33.115401}{0.447098}%
\vSv{44.617373}{242.267076}{-34.214109}{0.452845}%
\vSv{44.978040}{242.012447}{-35.284071}{0.458750}%
\vSv{45.339254}{241.747458}{-36.325241}{0.464803}%
\vSv{45.701002}{241.472124}{-37.337677}{0.470996}%
\vSv{46.063272}{241.186459}{-38.321531}{0.477318}%
\vSv{46.426052}{240.890487}{-39.277040}{0.483762}%
\vSv{46.789327}{240.584231}{-40.204510}{0.490317}%
\vSv{47.153081}{240.267723}{-41.104315}{0.496974}%
\vSv{47.517299}{239.940996}{-41.976880}{0.503726}%
\vSv{47.881965}{239.604089}{-42.822678}{0.510562}%
\vSv{48.247063}{239.257044}{-43.642220}{0.517474}%
\vSv{48.612576}{238.899908}{-44.436047}{0.524454}%
\vSv{48.978489}{238.532731}{-45.204727}{0.531493}%
\vSv{49.344784}{238.155569}{-45.948845}{0.538583}%
\vSv{49.711447}{237.768479}{-46.669000}{0.545716}%
\vSv{50.078462}{237.371524}{-47.365801}{0.552884}%
\vSv{50.445814}{236.964771}{-48.039862}{0.560080}%
\vSv{50.813487}{236.548289}{-48.691796}{0.567295}%
\vSv{51.181468}{236.122154}{-49.322218}{0.574524}%
\vSv{51.549743}{235.686443}{-49.931735}{0.581757}%
\vSv{51.918299}{235.241237}{-50.520949}{0.588989}%
\vSv{52.287123}{234.786622}{-51.090453}{0.596213}%
\vSv{52.656202}{234.322685}{-51.640831}{0.603422}%
\vSv{53.025526}{233.849521}{-52.172652}{0.610609}%
\vSv{53.395081}{233.367223}{-52.686476}{0.617769}%
\vSv{53.764859}{232.875893}{-53.182846}{0.624896}%
\vSv{54.134848}{232.375631}{-53.662292}{0.631982}%
\vSv{54.505039}{231.866545}{-54.125329}{0.639024}%
\vSv{54.875422}{231.348744}{-54.572458}{0.646014}%
}}%
{\color{black}\vlB{%
\vSv{55.245989}{230.822340}{-55.004161}{0.652948}%
\vSv{55.616731}{230.287448}{-55.420908}{0.659821}%
\vSv{55.987641}{229.744189}{-55.823152}{0.666627}%
\vSv{56.358710}{229.192684}{-56.211328}{0.673361}%
\vSv{56.729931}{228.633057}{-56.585860}{0.680018}%
\vSv{57.101297}{228.065438}{-56.947152}{0.686594}%
\vSv{57.472803}{227.489957}{-57.295597}{0.693084}%
\vSv{57.844442}{226.906748}{-57.631569}{0.699484}%
\vSv{58.216207}{226.315947}{-57.955431}{0.705790}%
\vSv{58.588095}{225.717695}{-58.267530}{0.711996}%
\vSv{58.960098}{225.112132}{-58.568198}{0.718100}%
\vSv{59.332213}{224.499406}{-58.857756}{0.724096}%
\vSv{59.704435}{223.879662}{-59.136510}{0.729983}%
\vSv{60.076759}{223.253050}{-59.404753}{0.735755}%
\vSv{60.449181}{222.619725}{-59.662766}{0.741409}%
\vSv{60.821697}{221.979839}{-59.910818}{0.746941}%
\vSv{61.194304}{221.333551}{-60.149165}{0.752349}%
\vSv{61.566997}{220.681021}{-60.378053}{0.757629}%
\vSv{61.939775}{220.022409}{-60.597717}{0.762778}%
\vSv{62.312632}{219.357882}{-60.808379}{0.767793}%
\vSv{62.685567}{218.687604}{-61.010254}{0.772670}%
\vSv{63.058577}{218.011744}{-61.203542}{0.777408}%
\vSv{63.431660}{217.330473}{-61.388439}{0.782003}%
\vSv{63.804811}{216.643964}{-61.565126}{0.786453}%
\vSv{64.178030}{215.952389}{-61.733778}{0.790755}%
\vSv{64.551314}{215.255927}{-61.894562}{0.794907}%
\vSv{64.924661}{214.554754}{-62.047632}{0.798906}%
\vSv{65.298070}{213.849050}{-62.193137}{0.802750}%
\vSv{65.671537}{213.138998}{-62.331218}{0.806438}%
\vSv{66.045062}{212.424779}{-62.462005}{0.809966}%
\vSv{66.418643}{211.706579}{-62.585623}{0.813333}%
\vSv{66.792279}{210.984583}{-62.702188}{0.816538}%
}}%
{\color{black}\vlB{%
\vSv{67.165968}{210.258979}{-62.811810}{0.819578}%
\vSv{67.539708}{209.529956}{-62.914590}{0.822451}%
\vSv{67.913499}{208.797704}{-63.010623}{0.825157}%
\vSv{68.287340}{208.062415}{-63.099997}{0.827693}%
\vSv{68.661230}{207.324280}{-63.182793}{0.830058}%
\vSv{69.035167}{206.583495}{-63.259086}{0.832251}%
\vSv{69.409151}{205.840253}{-63.328942}{0.834270}%
\vSv{69.783181}{205.094750}{-63.392425}{0.836115}%
\vSv{70.157256}{204.347184}{-63.449589}{0.837784}%
\vSv{70.531376}{203.597751}{-63.500484}{0.839276}%
\vSv{70.905540}{202.846651}{-63.545151}{0.840591}%
\vSv{71.279748}{202.094081}{-63.583628}{0.841727}%
\vSv{71.653999}{201.340243}{-63.615946}{0.842684}%
\vSv{72.028293}{200.585337}{-63.642129}{0.843461}%
\vSv{72.402630}{199.829563}{-63.662196}{0.844058}%
\vSv{72.777010}{199.073123}{-63.676160}{0.844474}%
\vSv{73.151432}{198.316220}{-63.684027}{0.844708}%
\vSv{73.525897}{197.559055}{-63.685799}{0.844761}%
\vSv{73.900404}{196.801831}{-63.681470}{0.844632}%
\vSv{74.274954}{196.044751}{-63.671029}{0.844321}%
\vSv{74.649546}{195.288017}{-63.654458}{0.843828}%
\vSv{75.024182}{194.531835}{-63.631736}{0.843153}%
\vSv{75.398860}{193.776405}{-63.602831}{0.842296}%
\vSv{75.773583}{193.021933}{-63.567709}{0.841257}%
\vSv{76.148349}{192.268620}{-63.526328}{0.840037}%
\vSv{76.523161}{191.516670}{-63.478638}{0.838635}%
\vSv{76.898017}{190.766286}{-63.424585}{0.837053}%
\vSv{77.272920}{190.017671}{-63.364108}{0.835291}%
\vSv{77.647869}{189.271026}{-63.297137}{0.833350}%
\vSv{78.022865}{188.526554}{-63.223598}{0.831229}%
\vSv{78.397911}{187.784457}{-63.143407}{0.828931}%
\vSv{78.773005}{187.044934}{-63.056476}{0.826456}%
}}%
{\color{black}\vlB{%
\vSv{79.148151}{186.308187}{-62.962705}{0.823804}%
\vSv{79.523348}{185.574416}{-62.861990}{0.820978}%
\vSv{79.898599}{184.843819}{-62.754217}{0.817977}%
\vSv{80.273904}{184.116596}{-62.639266}{0.814804}%
\vSv{80.649266}{183.392943}{-62.517005}{0.811460}%
\vSv{81.024685}{182.673058}{-62.387296}{0.807946}%
\vSv{81.400164}{181.957136}{-62.249991}{0.804264}%
\vSv{81.775704}{181.245373}{-62.104932}{0.800415}%
\vSv{82.151308}{180.537962}{-61.951951}{0.796401}%
\vSv{82.526978}{179.835095}{-61.790871}{0.792223}%
\vSv{82.902716}{179.136966}{-61.621503}{0.787885}%
\vSv{83.278525}{178.443764}{-61.443648}{0.783387}%
\vSv{83.654407}{177.755677}{-61.257095}{0.778732}%
\vSv{84.030365}{177.072896}{-61.061620}{0.773923}%
\vSv{84.406402}{176.395604}{-60.856987}{0.768960}%
\vSv{84.782522}{175.723989}{-60.642948}{0.763848}%
\vSv{85.158728}{175.058233}{-60.419240}{0.758588}%
\vSv{85.535023}{174.398519}{-60.185586}{0.753183}%
\vSv{85.911412}{173.745026}{-59.941695}{0.747637}%
\vSv{86.287898}{173.097935}{-59.687257}{0.741951}%
\vSv{86.664487}{172.457421}{-59.421951}{0.736128}%
\vSv{87.041183}{171.823661}{-59.145433}{0.730173}%
\vSv{87.417990}{171.196828}{-58.857347}{0.724088}%
\vSv{87.794915}{170.577094}{-58.557312}{0.717876}%
\vSv{88.171963}{169.964629}{-58.244933}{0.711542}%
\vSv{88.549140}{169.359601}{-57.919792}{0.705089}%
\vSv{88.926453}{168.762175}{-57.581448}{0.698521}%
\vSv{89.303909}{168.172516}{-57.229441}{0.691841}%
\vSv{89.681515}{167.590785}{-56.863285}{0.685054}%
\vSv{90.059278}{167.017142}{-56.482472}{0.678164}%
\vSv{90.437208}{166.451745}{-56.086466}{0.671176}%
\vSv{90.815313}{165.894749}{-55.674705}{0.664095}%
}}%
{\color{black}\vlB{%
\vSv{91.193602}{165.346306}{-55.246601}{0.656925}%
\vSv{91.572087}{164.806568}{-54.801537}{0.649671}%
\vSv{91.950777}{164.275683}{-54.338865}{0.642338}%
\vSv{92.329684}{163.753796}{-53.857908}{0.634933}%
\vSv{92.708820}{163.241052}{-53.357955}{0.627460}%
\vSv{93.088199}{162.737591}{-52.838264}{0.619926}%
\vSv{93.467834}{162.243551}{-52.298061}{0.612337}%
\vSv{93.847739}{161.759068}{-51.736534}{0.604699}%
\vSv{94.227930}{161.284276}{-51.152839}{0.597019}%
\vSv{94.608425}{160.819304}{-50.546096}{0.589303}%
\vSv{94.989239}{160.364282}{-49.915390}{0.581560}%
\vSv{95.370392}{159.919334}{-49.259768}{0.573796}%
\vSv{95.751904}{159.484582}{-48.578246}{0.566020}%
\vSv{96.133795}{159.060146}{-47.869804}{0.558240}%
\vSv{96.516087}{158.646143}{-47.133388}{0.550464}%
\vSv{96.898802}{158.242687}{-46.367915}{0.542701}%
\vSv{97.281965}{157.849888}{-45.572272}{0.534960}%
\vSv{97.665602}{157.467855}{-44.745322}{0.527252}%
\vSv{98.049738}{157.096692}{-43.885907}{0.519586}%
\vSv{98.434401}{156.736502}{-42.992853}{0.511973}%
\vSv{98.819618}{156.387384}{-42.064977}{0.504424}%
\vSv{99.205420}{156.049434}{-41.101096}{0.496950}%
\vSv{99.591836}{155.722744}{-40.100033}{0.489563}%
\vSv{99.978897}{155.407405}{-39.060632}{0.482275}%
\vSv{100.366632}{155.103502}{-37.981766}{0.475100}%
\vSv{100.755074}{154.811121}{-36.862357}{0.468050}%
\vSv{101.144251}{154.530340}{-35.701388}{0.461139}%
\vSv{101.534194}{154.261237}{-34.497927}{0.454381}%
\vSv{101.924931}{154.003886}{-33.251140}{0.447792}%
\vSv{102.316488}{153.758358}{-31.960324}{0.441384}%
\vSv{102.708890}{153.524719}{-30.624923}{0.435175}%
\vSv{103.102156}{153.303034}{-29.244562}{0.429179}%
}}%
{\color{black}\vlB{%
\vSv{103.496305}{153.093364}{-27.819068}{0.423413}%
\vSv{103.891348}{152.895765}{-26.348507}{0.417891}%
\vSv{104.287292}{152.710292}{-24.833206}{0.412631}%
\vSv{104.684136}{152.536996}{-23.273787}{0.407648}%
\vSv{105.081874}{152.375924}{-21.671190}{0.402959}%
\vSv{105.480491}{152.227120}{-20.026700}{0.398578}%
\vSv{105.879961}{152.090623}{-18.341966}{0.394521}%
\vSv{106.280251}{151.966473}{-16.619015}{0.390802}%
\vSv{106.681317}{151.854701}{-14.860262}{0.387435}%
\vSv{107.083106}{151.755338}{-13.068511}{0.384434}%
\vSv{107.485554}{151.668412}{-11.246944}{0.381809}%
\vSv{107.888585}{151.593944}{-9.399103}{0.379573}%
\vSv{108.292119}{151.531956}{-7.528866}{0.377733}%
\vSv{108.696062}{151.482463}{-5.640405}{0.376299}%
\vSv{109.100319}{151.445479}{-3.738139}{0.375275}%
\vSv{109.504784}{151.421012}{-1.826682}{0.374667}%
\vSv{109.906548}{151.409069}{0.089223}{0.374477}%
\vSv{110.250942}{151.409652}{2.004769}{0.374706}%
\vSv{110.595452}{151.422761}{3.915153}{0.375353}%
\vSv{110.940185}{151.448389}{5.815647}{0.376414}%
\vSv{111.285244}{151.486531}{7.701662}{0.377886}%
\vSv{111.630726}{151.537173}{9.568811}{0.379761}%
\vSv{111.976720}{151.600301}{11.412961}{0.382031}%
\vSv{112.323310}{151.675897}{13.230281}{0.384687}%
\vSv{112.670566}{151.763939}{15.017278}{0.387718}%
\vSv{113.018553}{151.864401}{16.770824}{0.391112}%
\vSv{113.367321}{151.977254}{18.488172}{0.394856}%
\vSv{113.716915}{152.102466}{20.166962}{0.398935}%
\vSv{114.067366}{152.240002}{21.805222}{0.403335}%
\vSv{114.418698}{152.389822}{23.401356}{0.408040}%
\vSv{114.770924}{152.551883}{24.954130}{0.413036}%
\vSv{115.124052}{152.726140}{26.462651}{0.418305}%
}}%
{\color{black}\vlB{%
\vSv{115.478079}{152.912542}{27.926342}{0.423832}%
\vSv{115.832999}{153.111038}{29.344914}{0.429601}%
\vSv{116.188799}{153.321571}{30.718338}{0.435596}%
\vSv{116.545462}{153.544081}{32.046815}{0.441801}%
\vSv{116.902965}{153.778506}{33.330750}{0.448200}%
\vSv{117.261286}{154.024779}{34.570721}{0.454779}%
\vSv{117.620396}{154.282831}{35.767450}{0.461522}%
\vSv{117.980268}{154.552589}{36.921786}{0.468415}%
\vSv{118.340873}{154.833977}{38.034676}{0.475443}%
\vSv{118.702179}{155.126916}{39.107144}{0.482593}%
\vSv{119.064156}{155.431323}{40.140277}{0.489853}%
\vSv{119.426774}{155.747112}{41.135205}{0.497208}%
\vSv{119.790002}{156.074194}{42.093088}{0.504647}%
\vSv{120.153810}{156.412478}{43.015104}{0.512159}%
\vSv{120.518170}{156.761868}{43.902435}{0.519730}%
\vSv{120.883053}{157.122266}{44.756264}{0.527352}%
\vSv{121.248432}{157.493571}{45.577762}{0.535013}%
\vSv{121.614281}{157.875677}{46.368082}{0.542702}%
\vSv{121.980575}{158.268478}{47.128358}{0.550411}%
\vSv{122.347290}{158.671864}{47.859698}{0.558131}%
\vSv{122.714404}{159.085720}{48.563180}{0.565851}%
\vSv{123.081894}{159.509931}{49.239851}{0.573565}%
\vSv{123.449740}{159.944377}{49.890726}{0.581263}%
\vSv{123.817922}{160.388937}{50.516785}{0.588937}%
\vSv{124.186423}{160.843485}{51.118971}{0.596581}%
\vSv{124.555225}{161.307894}{51.698196}{0.604186}%
\vSv{124.924311}{161.782033}{52.255331}{0.611747}%
\vSv{125.293667}{162.265770}{52.791217}{0.619256}%
\vSv{125.663276}{162.758968}{53.306656}{0.626706}%
\vSv{126.033127}{163.261489}{53.802418}{0.634092}%
\vSv{126.403206}{163.773193}{54.279239}{0.641408}%
\vSv{126.773501}{164.293934}{54.737823}{0.648649}%
}}%
{\color{black}\vlB{%
\vSv{127.144000}{164.823568}{55.178841}{0.655807}%
\vSv{127.514694}{165.361946}{55.602935}{0.662879}%
\vSv{127.885571}{165.908915}{56.010716}{0.669860}%
\vSv{128.256623}{166.464324}{56.402767}{0.676744}%
\vSv{128.627840}{167.028017}{56.779644}{0.683526}%
\vSv{128.999215}{167.599834}{57.141876}{0.690203}%
\vSv{129.370739}{168.179616}{57.489967}{0.696770}%
\vSv{129.742406}{168.767200}{57.824396}{0.703222}%
\vSv{130.114208}{169.362421}{58.145620}{0.709556}%
\vSv{130.486139}{169.965113}{58.454072}{0.715768}%
\vSv{130.858193}{170.575106}{58.750164}{0.721854}%
\vSv{131.230364}{171.192229}{59.034289}{0.727811}%
\vSv{131.602647}{171.816309}{59.306819}{0.733635}%
\vSv{131.975037}{172.447171}{59.568108}{0.739322}%
\vSv{132.347529}{173.084638}{59.818491}{0.744871}%
}}%
{\color{vltTeal}\vlB{%
\vSv{43.534413}{186.718750}{31.152581}{0.437579}%
\vSv{43.917288}{186.945118}{30.529872}{0.434749}%
\vSv{44.300117}{187.165965}{29.914559}{0.227672}%
\vSv{46.660540}{188.414530}{26.387647}{0.345783}%
\vSv{46.978180}{188.568210}{25.828605}{0.416039}%
\vSv{47.360459}{188.749470}{25.278060}{0.338179}%
\vSv{49.910775}{189.853162}{22.156303}{0.125154}%
\vSv{50.033826}{189.900362}{21.666511}{0.402946}%
\vSv{50.415337}{190.049131}{21.185438}{0.401620}%
\vSv{50.796743}{190.194272}{20.713060}{0.170280}%
\vSv{53.259020}{191.051143}{18.059093}{0.208663}%
\vSv{53.463576}{191.115828}{17.646272}{0.392968}%
\vSv{53.844116}{191.234952}{17.241687}{0.392097}%
\vSv{54.224547}{191.351170}{16.845254}{0.106272}%
\vSv{56.669206}{192.034226}{14.632527}{0.217176}%
\vSv{56.884541}{192.089089}{14.290430}{0.386434}%
\vSv{57.264117}{192.184476}{13.955672}{0.385867}%
\vSv{57.643591}{192.277535}{13.628138}{0.110523}%
\vSv{60.119819}{192.832244}{11.808210}{0.176736}%
\vSv{60.297125}{192.868410}{11.528012}{0.382187}%
\vSv{60.675820}{192.944789}{11.254108}{0.381819}%
\vSv{61.054423}{193.019305}{10.986382}{0.159258}%
\vSv{63.595585}{193.475178}{9.503270}{0.104536}%
\vSv{63.702216}{193.492437}{9.275565}{0.379438}%
\vSv{64.080142}{193.553596}{9.053128}{0.379201}%
\vSv{64.457991}{193.613264}{8.835850}{0.236825}%
\vSv{67.086294}{193.990546}{7.634618}{0.011814}%
\vSv{67.100870}{193.992115}{7.450529}{0.377666}%
\vSv{67.478147}{194.041087}{7.270780}{0.377513}%
\vSv{67.855359}{194.088865}{7.095277}{0.333008}%
\vSv{70.587755}{194.402027}{5.977943}{0.282393}%
\vSv{70.870874}{194.431437}{5.833160}{0.376426}%
}}%
{\color{vltTeal}\vlB{%
\vSv{71.247560}{194.469694}{5.691836}{0.376332}%
\vSv{71.624193}{194.507018}{5.553892}{0.064849}%
\vSv{74.090814}{194.730031}{4.792961}{0.167206}%
\vSv{74.259258}{194.744002}{4.676586}{0.375728}%
\vSv{74.635513}{194.774636}{4.563013}{0.375668}%
\vSv{75.011726}{194.804522}{4.452175}{0.181398}%
\vSv{77.595926}{194.991147}{3.841088}{0.046817}%
\vSv{77.644102}{194.994283}{3.747675}{0.375279}%
\vSv{78.020008}{195.018812}{3.656521}{0.375241}%
\vSv{78.395880}{195.042743}{3.567572}{0.302663}%
\vSv{81.102889}{195.198719}{3.002417}{0.298079}%
\vSv{81.401705}{195.214332}{2.929318}{0.374967}%
\vSv{81.777301}{195.233494}{2.857992}{0.374943}%
\vSv{82.152870}{195.252189}{2.788398}{0.052011}%
\vSv{84.608357}{195.363672}{2.404920}{0.172021}%
\vSv{84.781146}{195.370891}{2.346331}{0.374791}%
\vSv{85.156520}{195.386235}{2.289166}{0.374776}%
\vSv{85.531872}{195.401204}{2.233391}{0.178412}%
\vSv{88.113406}{195.494751}{1.926101}{0.044654}%
\vSv{88.158772}{195.496252}{1.879158}{0.374678}%
\vSv{88.533968}{195.508539}{1.833357}{0.374669}%
\vSv{88.909147}{195.520525}{1.788671}{0.305999}%
\vSv{91.618465}{195.598828}{1.504895}{0.291053}%
\vSv{91.909994}{195.606471}{1.468207}{0.374600}%
\vSv{92.285033}{195.616069}{1.432413}{0.374594}%
\vSv{92.660059}{195.625433}{1.397490}{0.059752}%
\vSv{95.122192}{195.681477}{1.205116}{0.162262}%
\vSv{95.284880}{195.684889}{1.175732}{0.374556}%
\vSv{95.659807}{195.692575}{1.147064}{0.374552}%
\vSv{96.034724}{195.700073}{1.119094}{0.188630}%
\vSv{98.625344}{195.747123}{0.965025}{0.033142}%
\vSv{98.658852}{195.747681}{0.941493}{0.374528}%
}}%
{\color{vltTeal}\vlB{%
\vSv{99.033689}{195.753835}{0.918534}{0.374525}%
\vSv{99.408518}{195.759839}{0.896135}{0.317805}%
\vSv{102.128271}{195.799226}{0.753907}{0.278321}%
\vSv{102.406857}{195.802888}{0.735522}{0.374508}%
\vSv{102.781615}{195.807695}{0.717584}{0.374506}%
\vSv{103.156367}{195.812386}{0.700085}{0.072665}%
\vSv{105.630385}{195.840598}{0.603690}{0.148844}%
\vSv{105.779451}{195.842166}{0.588967}{0.374497}%
\vSv{106.154154}{195.846016}{0.574603}{0.374496}%
\vSv{106.528851}{195.849771}{0.560590}{0.202164}%
\vSv{109.132119}{195.873455}{0.483400}{0.019284}%
\vSv{109.151588}{195.873617}{0.471611}{0.374490}%
\vSv{109.526245}{195.876700}{0.460109}{0.374489}%
\vSv{109.900899}{195.879707}{0.448887}{0.331737}%
\vSv{112.633683}{195.899529}{0.377636}{0.264157}%
\vSv{112.897978}{195.901270}{0.368426}{0.374485}%
\vSv{113.272596}{195.903678}{0.359441}{0.374484}%
\vSv{113.647211}{195.906027}{0.350674}{0.086874}%
\vSv{116.134803}{195.920234}{0.302387}{0.134507}%
\vSv{116.269424}{195.920944}{0.295012}{0.374482}%
\vSv{116.644014}{195.922872}{0.287817}{0.374482}%
\vSv{117.018602}{195.924753}{0.280797}{0.216529}%
\vSv{119.635711}{195.936677}{0.242132}{0.004837}%
\vSv{119.640641}{195.936697}{0.236226}{0.374480}%
\vSv{120.015208}{195.938241}{0.230465}{0.374480}%
\vSv{120.389773}{195.939747}{0.224844}{0.346203}%
\vSv{123.136519}{195.949723}{0.189154}{0.249633}%
\vSv{123.386222}{195.950548}{0.184541}{0.374479}%
\vSv{123.760770}{195.951754}{0.180040}{0.374479}%
\vSv{124.135316}{195.952930}{0.175649}{0.101410}%
\vSv{126.637095}{195.960085}{0.151462}{0.119940}%
\vSv{126.757093}{195.960402}{0.147768}{0.374478}%
}}%
{\color{vltTeal}\vlB{%
\vSv{127.131626}{195.961368}{0.144164}{0.374478}%
\vSv{127.506159}{195.962310}{0.140648}{0.231104}%
\vSv{130.137606}{195.968313}{0.118322}{0.364720}%
\vSv{130.502371}{195.969066}{0.115437}{0.374478}%
\vSv{130.876892}{195.969820}{0.112621}{0.360802}%
}}%
{\color{black}\vlB{%
\vSv{132.915304}{192.177969}{40.516165}{0.492589}%
\vSv{133.286026}{192.497985}{40.831315}{0.494922}%
\vSv{133.657045}{192.821583}{41.122951}{0.497115}%
\vSv{134.028341}{193.148524}{41.392264}{0.499169}%
\vSv{134.399901}{193.478580}{41.640350}{0.501086}%
\vSv{134.771707}{193.811528}{41.868211}{0.502868}%
\vSv{135.143749}{194.147152}{42.076769}{0.504518}%
\vSv{135.516013}{194.485242}{42.266868}{0.506036}%
\vSv{135.888488}{194.825595}{42.439283}{0.507426}%
\vSv{136.261166}{195.168010}{42.594725}{0.508690}%
\vSv{136.634036}{195.512296}{42.733846}{0.509830}%
\vSv{137.007090}{195.858263}{42.857245}{0.510847}%
\vSv{137.380322}{196.205728}{42.965469}{0.511745}%
\vSv{137.753725}{196.554512}{43.059021}{0.512525}%
\vSv{138.127292}{196.904439}{43.138360}{0.513190}%
\vSv{138.501018}{197.255339}{43.203906}{0.513741}%
\vSv{138.874898}{197.607044}{43.256044}{0.514181}%
\vSv{139.248928}{197.959392}{43.295124}{0.514511}%
\vSv{139.623104}{198.312221}{43.321462}{0.514734}%
\vSv{139.997422}{198.665375}{43.335349}{0.514852}%
\vSv{140.371880}{199.018701}{43.337047}{0.514866}%
\vSv{140.746474}{199.372047}{43.326791}{0.514779}%
\vSv{141.121202}{199.725267}{43.304794}{0.514593}%
\vSv{141.496063}{200.078216}{43.271246}{0.514309}%
\vSv{141.871054}{200.430750}{43.226316}{0.513930}%
\vSv{142.246174}{200.782732}{43.170155}{0.513457}%
\vSv{142.621422}{201.134022}{43.102892}{0.512892}%
\vSv{142.996797}{201.484487}{43.024641}{0.512238}%
\vSv{143.372298}{201.833993}{42.935501}{0.511496}%
\vSv{143.747926}{202.182412}{42.835552}{0.510668}%
\vSv{144.123679}{202.529613}{42.724861}{0.509756}%
\vSv{144.499558}{202.875471}{42.603481}{0.508762}%
}}%
{\color{black}\vlB{%
\vSv{144.875563}{203.219863}{42.471453}{0.507687}%
\vSv{145.251695}{203.562664}{42.328803}{0.506534}%
\vSv{145.627954}{203.903756}{42.175547}{0.505305}%
\vSv{146.004341}{204.243020}{42.011690}{0.504001}%
\vSv{146.380857}{204.580339}{41.837224}{0.502625}%
\vSv{146.757503}{204.915598}{41.652133}{0.501178}%
\vSv{147.134281}{205.248685}{41.456390}{0.499663}%
\vSv{147.511192}{205.579486}{41.249960}{0.498081}%
\vSv{147.888238}{205.907893}{41.032796}{0.496434}%
\vSv{148.265420}{206.233797}{40.804847}{0.494725}%
\vSv{148.642742}{206.557093}{40.566050}{0.492955}%
\vSv{149.020204}{206.877673}{40.316337}{0.491128}%
\vSv{149.397809}{207.195437}{40.055633}{0.489244}%
\vSv{149.775561}{207.510280}{39.783853}{0.487306}%
\vSv{150.153460}{207.822104}{39.500909}{0.485316}%
\vSv{150.531510}{208.130809}{39.206706}{0.483277}%
\vSv{150.909715}{208.436298}{38.901142}{0.481190}%
\vSv{151.288076}{208.738475}{38.584112}{0.479059}%
\vSv{151.666597}{209.037246}{38.255505}{0.476884}%
\vSv{152.045281}{209.332518}{37.915207}{0.474670}%
\vSv{152.424132}{209.624200}{37.563097}{0.472417}%
\vSv{152.803153}{209.912202}{37.199054}{0.470130}%
\vSv{153.182347}{210.196436}{36.822953}{0.467809}%
\vSv{153.561719}{210.476815}{36.434668}{0.465458}%
\vSv{153.941272}{210.753253}{36.034067}{0.463079}%
\vSv{154.321009}{211.025667}{35.621023}{0.460675}%
\vSv{154.700935}{211.293974}{35.195404}{0.458249}%
\vSv{155.081054}{211.558093}{34.757080}{0.455803}%
\vSv{155.461369}{211.817946}{34.305922}{0.453340}%
\vSv{155.841885}{212.073453}{33.841802}{0.450863}%
\vSv{156.222605}{212.324540}{33.364594}{0.448375}%
\vSv{156.603534}{212.571130}{32.874177}{0.445878}%
}}%
{\color{black}\vlB{%
\vSv{156.984675}{212.813151}{32.370434}{0.443376}%
\vSv{157.366033}{213.050530}{31.853251}{0.440871}%
\vSv{157.747612}{213.283198}{31.322523}{0.438367}%
\vSv{158.129414}{213.511085}{30.778151}{0.435867}%
\vSv{158.511445}{213.734125}{30.220044}{0.433373}%
\vSv{158.893707}{213.952251}{29.648120}{0.430889}%
\vSv{159.276205}{214.165399}{29.062310}{0.428418}%
\vSv{159.658940}{214.373508}{28.462554}{0.425964}%
\vSv{160.041917}{214.576516}{27.848807}{0.423529}%
\vSv{160.425138}{214.774363}{27.221039}{0.421116}%
\vSv{160.808606}{214.966992}{26.579234}{0.418730}%
\vSv{161.192322}{215.154346}{25.923394}{0.416373}%
\vSv{161.576289}{215.336371}{25.253540}{0.414048}%
\vSv{161.960508}{215.513015}{24.569714}{0.411759}%
\vSv{162.344980}{215.684224}{23.871977}{0.409510}%
\vSv{162.729706}{215.849950}{23.160414}{0.407303}%
\vSv{163.114685}{216.010145}{22.435134}{0.405141}%
\vSv{163.499918}{216.164762}{21.696273}{0.403029}%
\vSv{163.885403}{216.313757}{20.943992}{0.400969}%
\vSv{164.271139}{216.457085}{20.178480}{0.398964}%
\vSv{164.657123}{216.594706}{19.399957}{0.397019}%
\vSv{165.043351}{216.726580}{18.608670}{0.395135}%
\vSv{165.429822}{216.852668}{17.804900}{0.393316}%
\vSv{165.816529}{216.972935}{16.988958}{0.391564}%
\vSv{166.203468}{217.087345}{16.161188}{0.389884}%
\vSv{166.590633}{217.195866}{15.321967}{0.388278}%
\vSv{166.978017}{217.298466}{14.471705}{0.386748}%
\vSv{167.365612}{217.395115}{13.610844}{0.385297}%
\vSv{167.753410}{217.485785}{12.739862}{0.383929}%
\vSv{168.141402}{217.570451}{11.859265}{0.382644}%
\vSv{168.529578}{217.649088}{10.969594}{0.381447}%
\vSv{168.917926}{217.721672}{10.071421}{0.380338}%
}}%
{\color{black}\vlB{%
\vSv{169.306435}{217.788184}{9.165345}{0.379320}%
\vSv{169.695093}{217.848604}{8.251996}{0.378395}%
\vSv{170.083888}{217.902914}{7.332030}{0.377564}%
\vSv{170.472804}{217.951098}{6.406127}{0.376830}%
\vSv{170.861829}{217.993143}{5.474991}{0.376193}%
\vSv{171.250946}{218.029036}{4.539343}{0.375655}%
\vSv{171.640142}{218.058767}{3.599926}{0.375217}%
\vSv{172.029401}{218.082326}{2.657495}{0.374880}%
\vSv{172.418706}{218.099708}{1.712816}{0.374644}%
\vSv{172.808041}{218.110906}{0.766668}{0.374511}%
\vSv{173.191731}{218.115917}{-0.180168}{0.374479}%
\vSv{173.551337}{218.114740}{-1.126906}{0.374549}%
\vSv{173.910963}{218.107373}{-2.072763}{0.374722}%
\vSv{174.270623}{218.093820}{-3.016957}{0.374997}%
\vSv{174.630335}{218.074083}{-3.958716}{0.375373}%
\vSv{174.990113}{218.048169}{-4.897276}{0.375849}%
\vSv{175.349974}{218.016083}{-5.831885}{0.376425}%
\vSv{175.709932}{217.977834}{-6.761811}{0.377100}%
\vSv{176.070002}{217.933433}{-7.686337}{0.377872}%
\vSv{176.430198}{217.882893}{-8.604767}{0.378740}%
\vSv{176.790533}{217.826227}{-9.516432}{0.379702}%
\vSv{177.151021}{217.763451}{-10.420686}{0.380757}%
\vSv{177.511673}{217.694581}{-11.316909}{0.381902}%
\vSv{177.872500}{217.619639}{-12.204513}{0.383136}%
\vSv{178.233513}{217.538643}{-13.082939}{0.384456}%
\vSv{178.594723}{217.451617}{-13.951659}{0.385860}%
\vSv{178.956137}{217.358585}{-14.810178}{0.387345}%
\vSv{179.317764}{217.259573}{-15.658032}{0.388910}%
\vSv{179.679611}{217.154608}{-16.494794}{0.390550}%
\vSv{180.041685}{217.043720}{-17.320067}{0.392264}%
\vSv{180.403992}{216.926939}{-18.133489}{0.394048}%
\vSv{180.766536}{216.804299}{-18.934728}{0.395900}%
}}%
{\color{black}\vlB{%
\vSv{181.129321}{216.675833}{-19.723489}{0.397816}%
\vSv{181.492352}{216.541578}{-20.499506}{0.399794}%
\vSv{181.855631}{216.401570}{-21.262543}{0.401830}%
\vSv{182.219159}{216.255850}{-22.012397}{0.403922}%
\vSv{182.582939}{216.104457}{-22.748892}{0.406065}%
\vSv{182.946970}{215.947434}{-23.471882}{0.408258}%
\vSv{183.311254}{215.784825}{-24.181244}{0.410496}%
\vSv{183.675790}{215.616676}{-24.876884}{0.412777}%
\vSv{184.040578}{215.443033}{-25.558731}{0.415097}%
\vSv{184.405615}{215.263945}{-26.226736}{0.417453}%
\vSv{184.770901}{215.079463}{-26.880872}{0.419841}%
\vSv{185.136433}{214.889637}{-27.521132}{0.422260}%
\vSv{185.502209}{214.694521}{-28.147528}{0.424704}%
\vSv{185.868226}{214.494170}{-28.760088}{0.427172}%
\vSv{186.234482}{214.288639}{-29.358858}{0.429660}%
\vSv{186.600973}{214.077986}{-29.943897}{0.432165}%
\vSv{186.967695}{213.862270}{-30.515278}{0.434683}%
\vSv{187.334645}{213.641552}{-31.073085}{0.437213}%
\vSv{187.701820}{213.415893}{-31.617416}{0.439750}%
\vSv{188.069215}{213.185356}{-32.148374}{0.442292}%
\vSv{188.436826}{212.950006}{-32.666076}{0.444837}%
\vSv{188.804650}{212.709909}{-33.170642}{0.447380}%
\vSv{189.172682}{212.465132}{-33.662202}{0.449920}%
\vSv{189.540918}{212.215744}{-34.140891}{0.452453}%
\vSv{189.909354}{211.961814}{-34.606848}{0.454977}%
\vSv{190.277986}{211.703414}{-35.060217}{0.457489}%
\vSv{190.646809}{211.440615}{-35.501144}{0.459987}%
\vSv{191.015819}{211.173492}{-35.929780}{0.462468}%
\vSv{191.385013}{210.902119}{-36.346277}{0.464929}%
\vSv{191.754385}{210.626572}{-36.750786}{0.467369}%
\vSv{192.123932}{210.346929}{-37.143462}{0.469784}%
\vSv{192.493651}{210.063268}{-37.524459}{0.472173}%
}}%
{\color{black}\vlB{%
\vSv{192.863537}{209.775667}{-37.893931}{0.474533}%
\vSv{193.233585}{209.484209}{-38.252030}{0.476862}%
\vSv{193.603794}{209.188973}{-38.598908}{0.479157}%
\vSv{193.974158}{208.890044}{-38.934717}{0.481418}%
\vSv{194.344674}{208.587504}{-39.259604}{0.483641}%
\vSv{194.715340}{208.281439}{-39.573716}{0.485825}%
\vSv{195.086150}{207.971934}{-39.877197}{0.487969}%
\vSv{195.457103}{207.659076}{-40.170189}{0.490069}%
\vSv{195.828194}{207.342952}{-40.452830}{0.492124}%
\vSv{196.199422}{207.023651}{-40.725256}{0.494133}%
\vSv{196.570782}{206.701263}{-40.987599}{0.496094}%
\vSv{196.942272}{206.375877}{-41.239988}{0.498005}%
\vSv{197.313889}{206.047585}{-41.482548}{0.499864}%
\vSv{197.685631}{205.716480}{-41.715401}{0.501671}%
\vSv{198.057495}{205.382652}{-41.938664}{0.503424}%
\vSv{198.429478}{205.046197}{-42.152451}{0.505120}%
\vSv{198.801578}{204.707208}{-42.356872}{0.506760}%
\vSv{199.173793}{204.365780}{-42.552032}{0.508342}%
\vSv{199.546121}{204.022009}{-42.738034}{0.509864}%
\vSv{199.918560}{203.675991}{-42.914975}{0.511326}%
\vSv{200.291107}{203.327823}{-43.082947}{0.512725}%
\vSv{200.663761}{202.977602}{-43.242040}{0.514062}%
\vSv{201.036520}{202.625428}{-43.392338}{0.515335}%
\vSv{201.409383}{202.271397}{-43.533921}{0.516544}%
\vSv{201.782348}{201.915610}{-43.666866}{0.517686}%
\vSv{202.155413}{201.558166}{-43.791243}{0.518762}%
\vSv{202.528577}{201.199166}{-43.907120}{0.519771}%
\vSv{202.901840}{200.838709}{-44.014559}{0.520712}%
\vSv{203.275199}{200.476897}{-44.113620}{0.521584}%
\vSv{203.648653}{200.113830}{-44.204354}{0.522387}%
\vSv{204.022202}{199.749612}{-44.286813}{0.523120}%
\vSv{204.395845}{199.384344}{-44.361040}{0.523782}%
}}%
{\color{black}\vlB{%
\vSv{204.769581}{199.018127}{-44.427077}{0.524373}%
\vSv{205.143409}{198.651065}{-44.484960}{0.524893}%
\vSv{205.517328}{198.283261}{-44.534720}{0.525342}%
\vSv{205.891339}{197.914817}{-44.576384}{0.525718}%
\vSv{206.265440}{197.545837}{-44.609976}{0.526022}%
\vSv{206.639632}{197.176424}{-44.635514}{0.526253}%
\vSv{207.013913}{196.806681}{-44.653012}{0.526412}%
\vSv{207.388284}{196.436713}{-44.662480}{0.526498}%
\vSv{207.762745}{196.066622}{-44.663922}{0.526511}%
\vSv{208.137296}{195.696513}{-44.657340}{0.526451}%
\vSv{208.511936}{195.326488}{-44.642730}{0.526319}%
\vSv{208.886666}{194.956652}{-44.620084}{0.526113}%
\vSv{209.261486}{194.587109}{-44.589389}{0.525836}%
\vSv{209.636397}{194.217961}{-44.550629}{0.525485}%
\vSv{210.011399}{193.849313}{-44.503782}{0.525063}%
\vSv{210.386492}{193.481267}{-44.448822}{0.524569}%
\vSv{210.761677}{193.113926}{-44.385721}{0.524003}%
\vSv{211.136954}{192.747394}{-44.314442}{0.523366}%
\vSv{211.512325}{192.381773}{-44.234946}{0.522658}%
\vSv{211.887791}{192.017165}{-44.147192}{0.521881}%
\vSv{212.263351}{191.653673}{-44.051130}{0.521033}%
\vSv{212.639008}{191.291399}{-43.946708}{0.520117}%
\vSv{213.014763}{190.930443}{-43.833870}{0.519133}%
\vSv{213.390616}{190.570907}{-43.712554}{0.518081}%
\vSv{213.766569}{190.212892}{-43.582696}{0.516962}%
\vSv{214.142623}{189.856498}{-43.444224}{0.515777}%
\vSv{214.518780}{189.501825}{-43.297066}{0.514527}%
\vSv{214.895042}{189.148972}{-43.141141}{0.513213}%
\vSv{215.271410}{188.798038}{-42.976368}{0.511836}%
\vSv{215.647886}{188.449121}{-42.802659}{0.510396}%
\vSv{216.024473}{188.102319}{-42.619922}{0.508896}%
\vSv{216.401171}{187.757730}{-42.428061}{0.507335}%
}}%
{\color{black}\vlB{%
\vSv{216.777983}{187.415449}{-42.226976}{0.505716}%
\vSv{217.154911}{187.075572}{-42.016563}{0.504040}%
\vSv{217.531958}{186.738196}{-41.796713}{0.502307}%
\vSv{217.909127}{186.403413}{-41.567315}{0.500519}%
\vSv{218.286418}{186.071319}{-41.328251}{0.498679}%
\vSv{218.663836}{185.742005}{-41.079402}{0.496786}%
\vSv{219.041383}{185.415565}{-40.820643}{0.494843}%
\vSv{219.419062}{185.092090}{-40.551847}{0.492851}%
\vSv{219.796875}{184.771670}{-40.272883}{0.490812}%
\vSv{220.174826}{184.454395}{-39.983616}{0.488728}%
\vSv{220.552919}{184.140354}{-39.683909}{0.486600}%
\vSv{220.931155}{183.829635}{-39.373621}{0.484430}%
\vSv{221.309539}{183.522324}{-39.052609}{0.482221}%
\vSv{221.688074}{183.218509}{-38.720727}{0.479973}%
\vSv{222.066763}{182.918274}{-38.377827}{0.477690}%
}}%
{\color{vltTeal}\vlB{%
\vSv{133.492208}{195.942297}{0.496067}{0.374491}%
\vSv{133.867123}{195.945540}{0.468194}{0.374489}%
\vSv{134.242013}{195.948600}{0.441888}{0.351019}%
\vSv{136.995285}{195.966378}{0.294788}{0.244858}%
\vSv{137.240400}{195.967637}{0.278224}{0.374481}%
\vSv{137.615122}{195.969456}{0.262591}{0.374481}%
\vSv{137.989831}{195.971172}{0.247836}{0.106180}%
\vSv{140.497135}{195.980417}{0.175176}{0.115177}%
\vSv{140.612466}{195.980769}{0.165333}{0.374479}%
\vSv{140.987089}{195.981849}{0.156043}{0.374478}%
\vSv{141.361703}{195.982869}{0.147275}{0.235866}%
\vSv{143.998333}{195.988597}{0.098247}{0.359957}%
\vSv{144.358376}{195.989214}{0.092727}{0.374477}%
\vSv{144.732935}{195.989820}{0.087517}{0.365566}%
\vSv{147.498956}{195.993356}{0.058383}{0.230252}%
\vSv{147.729260}{195.993591}{0.055102}{0.374477}%
\vSv{148.103786}{195.993951}{0.052006}{0.374477}%
\vSv{148.478308}{195.994291}{0.049084}{0.120793}%
\vSv{150.999327}{195.996130}{0.034693}{0.100546}%
\vSv{151.099904}{195.996191}{0.032744}{0.374477}%
\vSv{151.474410}{195.996405}{0.030904}{0.374477}%
\vSv{151.848914}{195.996607}{0.029167}{0.250500}%
\vSv{154.499566}{195.997747}{0.019458}{0.345317}%
\vSv{154.844900}{195.997864}{0.018364}{0.374477}%
\vSv{155.219393}{195.997984}{0.017332}{0.374477}%
\vSv{155.593885}{195.998097}{0.016359}{0.005729}%
\vSv{157.999690}{195.998687}{0.011563}{0.215610}%
\vSv{158.215310}{195.998731}{0.010913}{0.374477}%
\vSv{158.589796}{195.998802}{0.010300}{0.374477}%
\vSv{158.964282}{195.998869}{0.009721}{0.135436}%
\vSv{161.499764}{195.999235}{0.006871}{0.085903}%
\vSv{161.585672}{195.999246}{0.006485}{0.374477}%
}}%
{\color{vltTeal}\vlB{%
\vSv{161.960155}{195.999288}{0.006120}{0.374477}%
\vSv{162.334637}{195.999328}{0.005777}{0.265143}%
\vSv{164.999811}{195.999555}{0.003854}{0.330672}%
\vSv{165.330487}{195.999577}{0.003637}{0.374477}%
\vSv{165.704967}{195.999601}{0.003433}{0.374477}%
\vSv{166.079447}{195.999623}{0.003240}{0.020374}%
\vSv{168.499835}{195.999741}{0.002290}{0.200965}%
\vSv{168.700803}{195.999749}{0.002161}{0.374477}%
\vSv{169.075282}{195.999763}{0.002040}{0.374477}%
\vSv{169.449761}{195.999776}{0.001925}{0.150081}%
\vSv{171.999850}{195.999849}{0.001361}{0.071258}%
\vSv{172.071110}{195.999851}{0.001284}{0.374477}%
\vSv{172.445588}{195.999859}{0.001212}{0.374477}%
\vSv{172.820066}{195.999867}{0.001144}{0.279788}%
\vSv{175.499859}{195.999912}{0.000763}{0.316028}%
\vSv{175.815888}{195.999916}{0.000720}{0.374477}%
\vSv{176.190366}{195.999921}{0.000680}{0.374477}%
\vSv{176.564843}{195.999925}{0.000642}{0.035018}%
\vSv{178.999864}{195.999949}{0.000454}{0.186321}%
\vSv{179.186186}{195.999950}{0.000428}{0.374477}%
\vSv{179.560663}{195.999953}{0.000404}{0.374477}%
\vSv{179.935140}{195.999956}{0.000381}{0.164725}%
\vSv{182.499867}{195.999970}{0.000269}{0.056614}%
\vSv{182.556481}{195.999970}{0.000254}{0.374477}%
\vSv{182.930959}{195.999972}{0.000240}{0.374477}%
\vSv{183.305436}{195.999974}{0.000227}{0.294432}%
\vSv{185.999869}{195.999983}{0.000151}{0.301384}%
\vSv{186.301253}{195.999983}{0.000143}{0.374477}%
\vSv{186.675730}{195.999984}{0.000135}{0.374477}%
\vSv{187.050207}{195.999985}{0.000127}{0.049662}%
\vSv{189.499870}{195.999990}{0.000090}{0.171677}%
\vSv{189.671547}{195.999990}{0.000085}{0.374477}%
}}%
{\color{vltTeal}\vlB{%
\vSv{190.046024}{195.999991}{0.000080}{0.374477}%
\vSv{190.420501}{195.999991}{0.000076}{0.179369}%
\vSv{192.999871}{195.999994}{0.000053}{0.041970}%
\vSv{193.041840}{195.999994}{0.000050}{0.374477}%
\vSv{193.416317}{195.999994}{0.000048}{0.374477}%
\vSv{193.790794}{195.999995}{0.000045}{0.309076}%
\vSv{196.499871}{195.999997}{0.000030}{0.286739}%
\vSv{196.786610}{195.999997}{0.000028}{0.374477}%
\vSv{197.161087}{195.999997}{0.000027}{0.374477}%
\vSv{197.535564}{195.999997}{0.000025}{0.064307}%
\vSv{199.999871}{195.999998}{0.000018}{0.157032}%
\vSv{200.156904}{195.999998}{0.000017}{0.374477}%
\vSv{200.531381}{195.999998}{0.000016}{0.374477}%
\vSv{200.905858}{195.999998}{0.000015}{0.194014}%
\vSv{203.499871}{195.999999}{0.000011}{0.027325}%
\vSv{203.527196}{195.999999}{0.000010}{0.374477}%
\vSv{203.901673}{195.999999}{0.000009}{0.374477}%
\vSv{204.276150}{195.999999}{0.000009}{0.323721}%
\vSv{206.999871}{195.999999}{0.000006}{0.272095}%
\vSv{207.271966}{195.999999}{0.000006}{0.374477}%
\vSv{207.646443}{195.999999}{0.000005}{0.374477}%
\vSv{208.020920}{195.999999}{0.000005}{0.078951}%
\vSv{210.499871}{196.000000}{0.000004}{0.142388}%
\vSv{210.642259}{196.000000}{0.000003}{0.374477}%
\vSv{211.016736}{196.000000}{0.000003}{0.374477}%
\vSv{211.391213}{196.000000}{0.000003}{0.208658}%
\vSv{213.999871}{196.000000}{0.000002}{0.012681}%
\vSv{214.012552}{196.000000}{0.000002}{0.374477}%
\vSv{214.387029}{196.000000}{0.000002}{0.374477}%
\vSv{214.761506}{196.000000}{0.000002}{0.338365}%
\vSv{217.499871}{196.000000}{0.000001}{0.257451}%
\vSv{217.757322}{196.000000}{0.000001}{0.374477}%
}}%
{\color{vltTeal}\vlB{%
\vSv{218.131799}{196.000000}{0.000001}{0.374477}%
\vSv{218.506276}{196.000000}{0.000001}{0.093595}%
\vSv{220.999871}{196.000000}{0.000001}{0.127744}%
\vSv{221.127615}{196.000000}{0.000001}{0.374477}%
\vSv{221.502092}{196.000000}{0.000001}{0.374477}%
\vSv{221.876569}{196.000000}{0.000001}{0.223302}%
}}%
{\color{vltRed}\vlB{%
\vSv{132.613095}{159.232546}{80.214271}{2.203272}%
\vSv{132.988842}{161.403761}{79.749477}{2.104365}%
\vSv{133.364694}{163.474538}{79.268707}{0.192364}%
\vSv{133.873305}{166.118691}{78.771979}{1.241971}%
\vSv{134.116737}{167.336890}{78.259372}{1.840348}%
\vSv{134.492940}{169.138736}{77.731017}{1.417681}%
\vSv{135.353710}{172.961465}{76.627892}{1.152339}%
\vSv{135.622346}{174.082563}{76.053689}{1.553765}%
\vSv{135.999098}{175.590526}{75.464873}{1.492098}%
\vSv{136.376001}{177.034868}{74.861880}{0.301798}%
\vSv{137.124451}{179.735520}{74.245207}{0.011356}%
\vSv{137.130273}{179.746449}{73.615409}{1.327540}%
\vSv{137.507650}{181.020077}{72.973093}{1.278861}%
\vSv{137.885192}{182.242882}{72.318920}{1.232974}%
\vSv{138.262901}{183.417613}{71.653596}{0.649269}%
\vSv{139.292179}{186.396189}{70.292529}{0.299875}%
\vSv{139.397041}{186.678499}{69.598382}{1.074236}%
\vSv{139.775426}{187.685350}{68.896269}{1.040048}%
\vSv{140.153978}{188.655642}{68.187040}{1.007802}%
\vSv{140.532696}{189.591287}{67.471555}{0.977384}%
\vSv{140.911577}{190.494087}{66.750674}{0.100656}%
\vSv{141.975059}{192.871350}{65.296123}{0.165659}%
\vSv{142.049165}{193.021848}{64.564106}{0.871889}%
\vSv{142.428661}{193.809221}{63.829988}{0.849085}%
\vSv{142.808300}{194.571265}{63.094520}{0.827537}%
\vSv{143.188075}{195.309225}{62.358414}{0.807168}%
\vSv{143.567982}{196.024269}{61.622335}{0.787906}%
\vSv{143.948015}{196.717495}{60.886896}{0.190757}%
\vSv{145.313600}{199.045835}{58.689728}{0.288044}%
\vSv{145.469292}{199.291930}{57.961861}{0.705916}%
\vSv{145.849871}{199.890332}{57.236840}{0.691980}%
\vSv{146.230545}{200.472228}{56.514922}{0.678745}%
}}%
{\color{vltRed}\vlB{%
\vSv{146.611309}{201.038321}{55.796304}{0.666167}%
\vSv{146.992159}{201.589271}{55.081120}{0.654204}%
\vSv{147.373091}{202.125694}{54.369448}{0.642817}%
\vSv{147.754104}{202.648169}{53.661310}{0.172128}%
\vSv{149.407975}{204.767492}{50.862675}{0.388822}%
\vSv{149.660304}{205.069076}{50.170727}{0.584662}%
\vSv{150.041766}{205.518071}{49.481410}{0.576389}%
\vSv{150.423303}{205.956239}{48.794430}{0.568455}%
\vSv{150.804916}{206.383917}{48.109464}{0.560838}%
\vSv{151.186607}{206.801417}{47.426163}{0.553518}%
\vSv{151.568378}{207.209031}{46.744150}{0.546476}%
\vSv{151.950233}{207.607031}{46.063029}{0.539696}%
\vSv{152.332174}{207.995667}{45.382386}{0.181144}%
\vSv{154.300030}{209.857079}{41.970919}{0.427389}%
\vSv{154.625855}{210.142897}{41.283783}{0.498339}%
\vSv{155.008518}{210.471695}{40.593952}{0.493161}%
\vSv{155.391303}{210.792592}{39.900964}{0.488138}%
\vSv{155.774217}{211.105714}{39.204362}{0.483261}%
\vSv{156.157265}{211.411178}{38.503695}{0.478523}%
\vSv{156.540452}{211.709090}{37.798518}{0.473919}%
\vSv{156.923785}{211.999548}{37.088399}{0.469442}%
\vSv{157.307270}{212.282644}{36.372916}{0.465088}%
\vSv{157.690911}{212.558459}{35.651660}{0.222740}%
\vSv{160.011163}{214.073216}{31.182040}{0.420412}%
\vSv{160.381249}{214.290888}{30.410349}{0.434215}%
\vSv{160.766336}{214.510683}{29.630269}{0.430813}%
\vSv{161.151624}{214.723677}{28.841575}{0.427506}%
\vSv{161.537116}{214.929902}{28.044070}{0.424295}%
\vSv{161.922815}{215.129385}{27.237588}{0.421179}%
\vSv{162.308724}{215.322150}{26.421990}{0.418157}%
\vSv{162.694845}{215.508221}{25.597171}{0.415230}%
\vSv{163.081179}{215.687618}{24.763058}{0.412398}%
}}%
{\color{vltRed}\vlB{%
\vSv{163.467727}{215.860358}{23.919611}{0.409661}%
\vSv{163.854489}{216.026456}{23.066825}{0.286134}%
\vSv{166.541614}{217.000257}{17.758324}{0.012953}%
\vSv{166.567675}{217.004207}{16.843128}{0.391261}%
\vSv{166.956065}{217.117576}{15.919899}{0.389412}%
\vSv{167.344636}{217.224389}{14.988974}{0.387667}%
\vSv{167.733380}{217.324653}{14.050727}{0.386026}%
\vSv{168.122288}{217.418373}{13.105571}{0.384491}%
\vSv{168.511352}{217.505555}{12.153955}{0.383063}%
\vSv{168.900559}{217.586205}{11.196362}{0.381743}%
\vSv{169.289900}{217.660328}{10.233310}{0.380530}%
\vSv{169.679362}{217.727932}{9.265348}{0.379427}%
\vSv{170.068932}{217.789023}{8.293056}{0.378434}%
\vSv{170.458598}{217.843606}{7.317041}{0.377552}%
\vSv{170.848346}{217.891691}{6.337935}{0.267439}%
\vSv{173.700417}{218.045729}{-0.545190}{0.234544}%
\vSv{173.919576}{218.043497}{-1.524157}{0.374610}%
\vSv{174.278736}{218.033533}{-2.499867}{0.374834}%
\vSv{174.637970}{218.017184}{-3.471601}{0.375165}%
\vSv{174.997293}{217.994467}{-4.438651}{0.375604}%
\vSv{175.356720}{217.965398}{-5.400318}{0.376147}%
\vSv{175.716266}{217.929997}{-6.355920}{0.376793}%
\vSv{176.075944}{217.888285}{-7.304793}{0.377541}%
\vSv{176.435768}{217.840281}{-8.246294}{0.378389}%
\vSv{176.795751}{217.786010}{-9.179800}{0.379335}%
\vSv{177.155905}{217.725493}{-10.104717}{0.380377}%
\vSv{177.516241}{217.658757}{-11.020474}{0.381512}%
\vSv{177.876770}{217.585827}{-11.926530}{0.115149}%
\vSv{180.328611}{216.932239}{-17.132626}{0.094560}%
\vSv{180.406610}{216.904383}{-17.958181}{0.393655}%
\vSv{180.768972}{216.783010}{-18.770818}{0.395513}%
\vSv{181.131588}{216.655741}{-19.570280}{0.397436}%
}}%
{\color{vltRed}\vlB{%
\vSv{181.494459}{216.522614}{-20.356336}{0.399422}%
\vSv{181.857589}{216.383672}{-21.128787}{0.401467}%
\vSv{182.220979}{216.238958}{-21.887464}{0.403567}%
\vSv{182.584629}{216.088514}{-22.632224}{0.405720}%
\vSv{182.948540}{215.932387}{-23.362952}{0.407922}%
\vSv{183.312712}{215.770624}{-24.079556}{0.410170}%
\vSv{183.677144}{215.603272}{-24.781970}{0.412461}%
\vSv{184.041834}{215.430383}{-25.470151}{0.378108}%
\vSv{186.543353}{214.106813}{-29.300430}{0.076148}%
\vSv{186.601715}{214.069547}{-29.889391}{0.431928}%
\vSv{186.968383}{213.854305}{-30.464430}{0.434456}%
\vSv{187.335284}{213.634034}{-31.025650}{0.436995}%
\vSv{187.702412}{213.408798}{-31.573162}{0.439541}%
\vSv{188.069764}{213.178660}{-32.107086}{0.442092}%
\vSv{188.437336}{212.943686}{-32.627553}{0.444645}%
\vSv{188.805123}{212.703944}{-33.134697}{0.447197}%
\vSv{189.173121}{212.459503}{-33.628660}{0.449744}%
\vSv{189.541325}{212.210431}{-34.109587}{0.452285}%
\vSv{189.909732}{211.956799}{-34.577631}{0.444968}%
\vSv{192.266584}{210.235587}{-37.124094}{0.291057}%
\vSv{192.493876}{210.059922}{-37.506364}{0.472058}%
\vSv{192.863746}{209.772510}{-37.877022}{0.474424}%
\vSv{193.233780}{209.481229}{-38.236227}{0.476758}%
\vSv{193.603975}{209.186161}{-38.584136}{0.479059}%
\vSv{193.974327}{208.887389}{-38.920905}{0.481324}%
\vSv{194.344831}{208.584999}{-39.246688}{0.483552}%
\vSv{194.715486}{208.279074}{-39.561635}{0.485741}%
\vSv{195.086286}{207.969702}{-39.865895}{0.487888}%
\vSv{195.457230}{207.656969}{-40.159614}{0.368140}%
\vSv{197.612224}{205.782375}{-41.474936}{0.101745}%
\vSv{197.685715}{205.714991}{-41.708268}{0.501615}%
\vSv{198.057573}{205.381247}{-41.931979}{0.503371}%
}}%
{\color{vltRed}\vlB{%
\vSv{198.429551}{205.044871}{-42.146184}{0.505070}%
\vSv{198.801646}{204.705956}{-42.350995}{0.506713}%
\vSv{199.173857}{204.364598}{-42.546520}{0.508297}%
\vSv{199.546181}{204.020894}{-42.732863}{0.509822}%
\vSv{199.918616}{203.674938}{-42.910122}{0.511285}%
\vSv{200.291159}{203.326829}{-43.078392}{0.512687}%
\vSv{200.663810}{202.976665}{-43.237763}{0.339395}%
\vSv{202.713902}{201.020131}{-43.903987}{0.262578}%
\vSv{202.901873}{200.838046}{-44.011613}{0.520686}%
\vSv{203.275230}{200.476271}{-44.110848}{0.521560}%
\vSv{203.648682}{200.113240}{-44.201747}{0.522364}%
\vSv{204.022230}{199.749055}{-44.284359}{0.523098}%
\vSv{204.395871}{199.383818}{-44.358730}{0.523761}%
\vSv{204.769605}{199.017631}{-44.424902}{0.524354}%
\vSv{205.143432}{198.650597}{-44.482910}{0.524875}%
\vSv{205.517350}{198.282819}{-44.532789}{0.525324}%
\vSv{205.891359}{197.914400}{-44.574564}{0.051401}%
\vSv{207.706281}{196.122141}{-44.661040}{0.079429}%
\vSv{207.762760}{196.066310}{-44.662563}{0.526499}%
\vSv{208.137310}{195.696218}{-44.656057}{0.526440}%
\vSv{208.511950}{195.326210}{-44.641519}{0.526308}%
\vSv{208.886679}{194.956390}{-44.618940}{0.526103}%
\vSv{209.261498}{194.586861}{-44.588308}{0.525826}%
\vSv{209.636409}{194.217727}{-44.549607}{0.525476}%
\vSv{210.011410}{193.849092}{-44.502816}{0.525054}%
\vSv{210.386502}{193.481058}{-44.447909}{0.524560}%
\vSv{210.761686}{193.113729}{-44.384857}{0.214305}%
\vSv{212.712022}{191.220882}{-43.946051}{0.418713}%
\vSv{213.014770}{190.930304}{-43.833248}{0.519127}%
\vSv{213.390622}{190.570776}{-43.711965}{0.518076}%
\vSv{213.766575}{190.212768}{-43.582137}{0.516957}%
\vSv{214.142629}{189.856381}{-43.443694}{0.515773}%
}}%
{\color{vltRed}\vlB{%
\vSv{214.518786}{189.501715}{-43.296563}{0.514523}%
\vSv{214.895048}{189.148868}{-43.140665}{0.513209}%
\vSv{215.271415}{188.797940}{-42.975916}{0.511832}%
\vSv{215.647891}{188.449028}{-42.802230}{0.471790}%
\vSv{217.856577}{186.447924}{-41.796381}{0.066883}%
\vSv{217.909130}{186.403348}{-41.566999}{0.500517}%
\vSv{218.286422}{186.071257}{-41.327951}{0.498676}%
\vSv{218.663840}{185.741947}{-41.079116}{0.496784}%
\vSv{219.041386}{185.415510}{-40.820371}{0.494841}%
\vSv{219.419065}{185.092038}{-40.551589}{0.492849}%
\vSv{219.796878}{184.771621}{-40.272637}{0.490810}%
\vSv{220.174829}{184.454349}{-39.983382}{0.488726}%
\vSv{220.552921}{184.140310}{-39.683686}{0.486598}%
\vSv{220.931157}{183.829593}{-39.373409}{0.483316}%
}}%
{\color{black}\vlB{%
\vSg{42.000000}{84.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(71.00000,84.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont continued state}}}%
{\color{vltRed}\vlB{%
\vSg{42.000000}{63.000000}{0.000000}{4.500000}%
\vSg{49.000000}{63.000000}{0.000000}{4.500000}%
\vSg{56.000000}{63.000000}{0.000000}{4.500000}%
\vSg{63.000000}{63.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(71.00000,63.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont reset $z$ at $t_*$}}}%
{\color{vltTeal}\vlB{%
\vSg{42.000000}{42.000000}{0.000000}{1.100000}%
\vSg{45.500000}{42.000000}{0.000000}{1.100000}%
\vSg{49.000000}{42.000000}{0.000000}{1.100000}%
\vSg{52.500000}{42.000000}{0.000000}{1.100000}%
\vSg{56.000000}{42.000000}{0.000000}{1.100000}%
\vSg{59.500000}{42.000000}{0.000000}{1.100000}%
\vSg{63.000000}{42.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(71.00000,42.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont prepared contribution}}}%
{\color{black}\put(361.00000,279.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont \bfseries Fixed reference}}}%
{\color{black}\put(349.00000,263.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $\nu\tau=1$}}}%
{\color{black}\put(399.00000,263.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $\nu\tau=2$}}}%
{\color{black}\put(297.00000,224.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\omega\tau$}}}%
{\color{black}\put(314.00000,239.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $1$}}}%
{\color{vltTeal!22}\vlB{%
\vRa{325.000000}{226.000000}{47.000000}%
\vRa{325.000000}{226.450000}{47.000000}%
\vRa{325.000000}{226.900000}{47.000000}%
\vRa{325.000000}{227.350000}{47.000000}%
\vRa{325.000000}{227.800000}{47.000000}%
\vRa{325.000000}{228.250000}{47.000000}%
\vRa{325.000000}{228.700000}{47.000000}%
\vRa{325.000000}{229.150000}{47.000000}%
\vRa{325.000000}{229.600000}{47.000000}%
\vRa{325.000000}{230.050000}{47.000000}%
\vRa{325.000000}{230.500000}{47.000000}%
\vRa{325.000000}{230.950000}{47.000000}%
\vRa{325.000000}{231.400000}{47.000000}%
\vRa{325.000000}{231.850000}{47.000000}%
\vRa{325.000000}{232.300000}{47.000000}%
\vRa{325.000000}{232.750000}{47.000000}%
\vRa{325.000000}{233.200000}{47.000000}%
\vRa{325.000000}{233.650000}{47.000000}%
\vRa{325.000000}{234.100000}{47.000000}%
\vRa{325.000000}{234.550000}{47.000000}%
\vRa{325.000000}{235.000000}{47.000000}%
\vRa{325.000000}{235.450000}{47.000000}%
\vRa{325.000000}{235.900000}{47.000000}%
\vRa{325.000000}{236.350000}{47.000000}%
\vRa{325.000000}{236.800000}{47.000000}%
\vRa{325.000000}{237.250000}{47.000000}%
\vRa{325.000000}{237.700000}{47.000000}%
\vRa{325.000000}{238.150000}{47.000000}%
\vRa{325.000000}{238.600000}{47.000000}%
\vRa{325.000000}{239.050000}{47.000000}%
\vRa{325.000000}{239.500000}{47.000000}%
\vRa{325.000000}{239.950000}{47.000000}%
}}%
{\color{vltTeal!22}\vlB{%
\vRa{325.000000}{240.400000}{47.000000}%
\vRa{325.000000}{240.850000}{47.000000}%
\vRa{325.000000}{241.300000}{47.000000}%
\vRa{325.000000}{241.750000}{47.000000}%
\vRa{325.000000}{242.200000}{47.000000}%
\vRa{325.000000}{242.650000}{47.000000}%
\vRa{325.000000}{243.100000}{47.000000}%
\vRa{325.000000}{243.550000}{47.000000}%
\vRa{325.000000}{244.000000}{47.000000}%
\vRa{325.000000}{244.450000}{47.000000}%
\vRa{325.000000}{244.900000}{47.000000}%
\vRa{325.000000}{245.350000}{47.000000}%
\vRa{325.000000}{245.800000}{47.000000}%
\vRa{325.000000}{246.250000}{47.000000}%
\vRa{325.000000}{246.700000}{47.000000}%
\vRa{325.000000}{247.150000}{47.000000}%
\vRa{325.000000}{247.600000}{47.000000}%
\vRa{325.000000}{248.050000}{47.000000}%
\vRa{325.000000}{248.500000}{47.000000}%
\vRa{325.000000}{248.950000}{47.000000}%
\vRa{325.000000}{249.400000}{47.000000}%
\vRa{325.000000}{249.850000}{47.000000}%
\vRa{325.000000}{250.300000}{47.000000}%
\vRa{325.000000}{250.750000}{47.000000}%
\vRa{325.000000}{251.200000}{47.000000}%
\vRa{325.000000}{251.650000}{47.000000}%
}}%
{\color{black!25}\vlB{%
\vSn{325.000000}{226.000000}{0.000000}{47.000000}%
\vSn{371.575000}{226.000000}{90.000000}{26.000000}%
\vSn{325.000000}{252.000000}{180.000000}{47.000000}%
\vSn{324.575000}{252.000000}{-90.000000}{26.000000}%
}}%
{\color{black}\put(348.50000,239.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $1.139$}}}%
{\color{vltTeal!8}\vlB{%
\vRa{375.000000}{226.000000}{47.000000}%
\vRa{375.000000}{226.450000}{47.000000}%
\vRa{375.000000}{226.900000}{47.000000}%
\vRa{375.000000}{227.350000}{47.000000}%
\vRa{375.000000}{227.800000}{47.000000}%
\vRa{375.000000}{228.250000}{47.000000}%
\vRa{375.000000}{228.700000}{47.000000}%
\vRa{375.000000}{229.150000}{47.000000}%
\vRa{375.000000}{229.600000}{47.000000}%
\vRa{375.000000}{230.050000}{47.000000}%
\vRa{375.000000}{230.500000}{47.000000}%
\vRa{375.000000}{230.950000}{47.000000}%
\vRa{375.000000}{231.400000}{47.000000}%
\vRa{375.000000}{231.850000}{47.000000}%
\vRa{375.000000}{232.300000}{47.000000}%
\vRa{375.000000}{232.750000}{47.000000}%
\vRa{375.000000}{233.200000}{47.000000}%
\vRa{375.000000}{233.650000}{47.000000}%
\vRa{375.000000}{234.100000}{47.000000}%
\vRa{375.000000}{234.550000}{47.000000}%
\vRa{375.000000}{235.000000}{47.000000}%
\vRa{375.000000}{235.450000}{47.000000}%
\vRa{375.000000}{235.900000}{47.000000}%
\vRa{375.000000}{236.350000}{47.000000}%
\vRa{375.000000}{236.800000}{47.000000}%
\vRa{375.000000}{237.250000}{47.000000}%
\vRa{375.000000}{237.700000}{47.000000}%
\vRa{375.000000}{238.150000}{47.000000}%
\vRa{375.000000}{238.600000}{47.000000}%
\vRa{375.000000}{239.050000}{47.000000}%
\vRa{375.000000}{239.500000}{47.000000}%
\vRa{375.000000}{239.950000}{47.000000}%
}}%
{\color{vltTeal!8}\vlB{%
\vRa{375.000000}{240.400000}{47.000000}%
\vRa{375.000000}{240.850000}{47.000000}%
\vRa{375.000000}{241.300000}{47.000000}%
\vRa{375.000000}{241.750000}{47.000000}%
\vRa{375.000000}{242.200000}{47.000000}%
\vRa{375.000000}{242.650000}{47.000000}%
\vRa{375.000000}{243.100000}{47.000000}%
\vRa{375.000000}{243.550000}{47.000000}%
\vRa{375.000000}{244.000000}{47.000000}%
\vRa{375.000000}{244.450000}{47.000000}%
\vRa{375.000000}{244.900000}{47.000000}%
\vRa{375.000000}{245.350000}{47.000000}%
\vRa{375.000000}{245.800000}{47.000000}%
\vRa{375.000000}{246.250000}{47.000000}%
\vRa{375.000000}{246.700000}{47.000000}%
\vRa{375.000000}{247.150000}{47.000000}%
\vRa{375.000000}{247.600000}{47.000000}%
\vRa{375.000000}{248.050000}{47.000000}%
\vRa{375.000000}{248.500000}{47.000000}%
\vRa{375.000000}{248.950000}{47.000000}%
\vRa{375.000000}{249.400000}{47.000000}%
\vRa{375.000000}{249.850000}{47.000000}%
\vRa{375.000000}{250.300000}{47.000000}%
\vRa{375.000000}{250.750000}{47.000000}%
\vRa{375.000000}{251.200000}{47.000000}%
\vRa{375.000000}{251.650000}{47.000000}%
}}%
{\color{black!25}\vlB{%
\vSn{375.000000}{226.000000}{0.000000}{47.000000}%
\vSn{421.575000}{226.000000}{90.000000}{26.000000}%
\vSn{375.000000}{252.000000}{180.000000}{47.000000}%
\vSn{374.575000}{252.000000}{-90.000000}{26.000000}%
}}%
{\color{black}\put(398.50000,239.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $0.227$}}}%
{\color{black}\put(314.00000,207.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $2$}}}%
{\color{vltTeal!8}\vlB{%
\vRa{325.000000}{194.000000}{47.000000}%
\vRa{325.000000}{194.450000}{47.000000}%
\vRa{325.000000}{194.900000}{47.000000}%
\vRa{325.000000}{195.350000}{47.000000}%
\vRa{325.000000}{195.800000}{47.000000}%
\vRa{325.000000}{196.250000}{47.000000}%
\vRa{325.000000}{196.700000}{47.000000}%
\vRa{325.000000}{197.150000}{47.000000}%
\vRa{325.000000}{197.600000}{47.000000}%
\vRa{325.000000}{198.050000}{47.000000}%
\vRa{325.000000}{198.500000}{47.000000}%
\vRa{325.000000}{198.950000}{47.000000}%
\vRa{325.000000}{199.400000}{47.000000}%
\vRa{325.000000}{199.850000}{47.000000}%
\vRa{325.000000}{200.300000}{47.000000}%
\vRa{325.000000}{200.750000}{47.000000}%
\vRa{325.000000}{201.200000}{47.000000}%
\vRa{325.000000}{201.650000}{47.000000}%
\vRa{325.000000}{202.100000}{47.000000}%
\vRa{325.000000}{202.550000}{47.000000}%
\vRa{325.000000}{203.000000}{47.000000}%
\vRa{325.000000}{203.450000}{47.000000}%
\vRa{325.000000}{203.900000}{47.000000}%
\vRa{325.000000}{204.350000}{47.000000}%
\vRa{325.000000}{204.800000}{47.000000}%
\vRa{325.000000}{205.250000}{47.000000}%
\vRa{325.000000}{205.700000}{47.000000}%
\vRa{325.000000}{206.150000}{47.000000}%
\vRa{325.000000}{206.600000}{47.000000}%
\vRa{325.000000}{207.050000}{47.000000}%
\vRa{325.000000}{207.500000}{47.000000}%
\vRa{325.000000}{207.950000}{47.000000}%
}}%
{\color{vltTeal!8}\vlB{%
\vRa{325.000000}{208.400000}{47.000000}%
\vRa{325.000000}{208.850000}{47.000000}%
\vRa{325.000000}{209.300000}{47.000000}%
\vRa{325.000000}{209.750000}{47.000000}%
\vRa{325.000000}{210.200000}{47.000000}%
\vRa{325.000000}{210.650000}{47.000000}%
\vRa{325.000000}{211.100000}{47.000000}%
\vRa{325.000000}{211.550000}{47.000000}%
\vRa{325.000000}{212.000000}{47.000000}%
\vRa{325.000000}{212.450000}{47.000000}%
\vRa{325.000000}{212.900000}{47.000000}%
\vRa{325.000000}{213.350000}{47.000000}%
\vRa{325.000000}{213.800000}{47.000000}%
\vRa{325.000000}{214.250000}{47.000000}%
\vRa{325.000000}{214.700000}{47.000000}%
\vRa{325.000000}{215.150000}{47.000000}%
\vRa{325.000000}{215.600000}{47.000000}%
\vRa{325.000000}{216.050000}{47.000000}%
\vRa{325.000000}{216.500000}{47.000000}%
\vRa{325.000000}{216.950000}{47.000000}%
\vRa{325.000000}{217.400000}{47.000000}%
\vRa{325.000000}{217.850000}{47.000000}%
\vRa{325.000000}{218.300000}{47.000000}%
\vRa{325.000000}{218.750000}{47.000000}%
\vRa{325.000000}{219.200000}{47.000000}%
\vRa{325.000000}{219.650000}{47.000000}%
}}%
{\color{black!25}\vlB{%
\vSn{325.000000}{194.000000}{0.000000}{47.000000}%
\vSn{371.575000}{194.000000}{90.000000}{26.000000}%
\vSn{325.000000}{220.000000}{180.000000}{47.000000}%
\vSn{324.575000}{220.000000}{-90.000000}{26.000000}%
}}%
{\color{black}\put(348.50000,207.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $0.227$}}}%
{\color{vltTeal!24}\vlB{%
\vRa{375.000000}{194.000000}{47.000000}%
\vRa{375.000000}{194.450000}{47.000000}%
\vRa{375.000000}{194.900000}{47.000000}%
\vRa{375.000000}{195.350000}{47.000000}%
\vRa{375.000000}{195.800000}{47.000000}%
\vRa{375.000000}{196.250000}{47.000000}%
\vRa{375.000000}{196.700000}{47.000000}%
\vRa{375.000000}{197.150000}{47.000000}%
\vRa{375.000000}{197.600000}{47.000000}%
\vRa{375.000000}{198.050000}{47.000000}%
\vRa{375.000000}{198.500000}{47.000000}%
\vRa{375.000000}{198.950000}{47.000000}%
\vRa{375.000000}{199.400000}{47.000000}%
\vRa{375.000000}{199.850000}{47.000000}%
\vRa{375.000000}{200.300000}{47.000000}%
\vRa{375.000000}{200.750000}{47.000000}%
\vRa{375.000000}{201.200000}{47.000000}%
\vRa{375.000000}{201.650000}{47.000000}%
\vRa{375.000000}{202.100000}{47.000000}%
\vRa{375.000000}{202.550000}{47.000000}%
\vRa{375.000000}{203.000000}{47.000000}%
\vRa{375.000000}{203.450000}{47.000000}%
\vRa{375.000000}{203.900000}{47.000000}%
\vRa{375.000000}{204.350000}{47.000000}%
\vRa{375.000000}{204.800000}{47.000000}%
\vRa{375.000000}{205.250000}{47.000000}%
\vRa{375.000000}{205.700000}{47.000000}%
\vRa{375.000000}{206.150000}{47.000000}%
\vRa{375.000000}{206.600000}{47.000000}%
\vRa{375.000000}{207.050000}{47.000000}%
\vRa{375.000000}{207.500000}{47.000000}%
\vRa{375.000000}{207.950000}{47.000000}%
}}%
{\color{vltTeal!24}\vlB{%
\vRa{375.000000}{208.400000}{47.000000}%
\vRa{375.000000}{208.850000}{47.000000}%
\vRa{375.000000}{209.300000}{47.000000}%
\vRa{375.000000}{209.750000}{47.000000}%
\vRa{375.000000}{210.200000}{47.000000}%
\vRa{375.000000}{210.650000}{47.000000}%
\vRa{375.000000}{211.100000}{47.000000}%
\vRa{375.000000}{211.550000}{47.000000}%
\vRa{375.000000}{212.000000}{47.000000}%
\vRa{375.000000}{212.450000}{47.000000}%
\vRa{375.000000}{212.900000}{47.000000}%
\vRa{375.000000}{213.350000}{47.000000}%
\vRa{375.000000}{213.800000}{47.000000}%
\vRa{375.000000}{214.250000}{47.000000}%
\vRa{375.000000}{214.700000}{47.000000}%
\vRa{375.000000}{215.150000}{47.000000}%
\vRa{375.000000}{215.600000}{47.000000}%
\vRa{375.000000}{216.050000}{47.000000}%
\vRa{375.000000}{216.500000}{47.000000}%
\vRa{375.000000}{216.950000}{47.000000}%
\vRa{375.000000}{217.400000}{47.000000}%
\vRa{375.000000}{217.850000}{47.000000}%
\vRa{375.000000}{218.300000}{47.000000}%
\vRa{375.000000}{218.750000}{47.000000}%
\vRa{375.000000}{219.200000}{47.000000}%
\vRa{375.000000}{219.650000}{47.000000}%
}}%
{\color{black!25}\vlB{%
\vSn{375.000000}{194.000000}{0.000000}{47.000000}%
\vSn{421.575000}{194.000000}{90.000000}{26.000000}%
\vSn{375.000000}{220.000000}{180.000000}{47.000000}%
\vSn{374.575000}{220.000000}{-90.000000}{26.000000}%
}}%
{\color{black}\put(398.50000,207.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $1.279$}}}%
{\color{black}\put(361.00000,177.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont \bfseries Registered change}}}%
{\color{black}\put(349.00000,161.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $\nu\tau=1$}}}%
{\color{black}\put(399.00000,161.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $\nu\tau=2$}}}%
{\color{black}\put(297.00000,122.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\omega\tau$}}}%
{\color{black}\put(314.00000,137.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $1$}}}%
{\color{vltTeal!17}\vlB{%
\vRa{325.000000}{124.000000}{47.000000}%
\vRa{325.000000}{124.450000}{47.000000}%
\vRa{325.000000}{124.900000}{47.000000}%
\vRa{325.000000}{125.350000}{47.000000}%
\vRa{325.000000}{125.800000}{47.000000}%
\vRa{325.000000}{126.250000}{47.000000}%
\vRa{325.000000}{126.700000}{47.000000}%
\vRa{325.000000}{127.150000}{47.000000}%
\vRa{325.000000}{127.600000}{47.000000}%
\vRa{325.000000}{128.050000}{47.000000}%
\vRa{325.000000}{128.500000}{47.000000}%
\vRa{325.000000}{128.950000}{47.000000}%
\vRa{325.000000}{129.400000}{47.000000}%
\vRa{325.000000}{129.850000}{47.000000}%
\vRa{325.000000}{130.300000}{47.000000}%
\vRa{325.000000}{130.750000}{47.000000}%
\vRa{325.000000}{131.200000}{47.000000}%
\vRa{325.000000}{131.650000}{47.000000}%
\vRa{325.000000}{132.100000}{47.000000}%
\vRa{325.000000}{132.550000}{47.000000}%
\vRa{325.000000}{133.000000}{47.000000}%
\vRa{325.000000}{133.450000}{47.000000}%
\vRa{325.000000}{133.900000}{47.000000}%
\vRa{325.000000}{134.350000}{47.000000}%
\vRa{325.000000}{134.800000}{47.000000}%
\vRa{325.000000}{135.250000}{47.000000}%
\vRa{325.000000}{135.700000}{47.000000}%
\vRa{325.000000}{136.150000}{47.000000}%
\vRa{325.000000}{136.600000}{47.000000}%
\vRa{325.000000}{137.050000}{47.000000}%
\vRa{325.000000}{137.500000}{47.000000}%
\vRa{325.000000}{137.950000}{47.000000}%
}}%
{\color{vltTeal!17}\vlB{%
\vRa{325.000000}{138.400000}{47.000000}%
\vRa{325.000000}{138.850000}{47.000000}%
\vRa{325.000000}{139.300000}{47.000000}%
\vRa{325.000000}{139.750000}{47.000000}%
\vRa{325.000000}{140.200000}{47.000000}%
\vRa{325.000000}{140.650000}{47.000000}%
\vRa{325.000000}{141.100000}{47.000000}%
\vRa{325.000000}{141.550000}{47.000000}%
\vRa{325.000000}{142.000000}{47.000000}%
\vRa{325.000000}{142.450000}{47.000000}%
\vRa{325.000000}{142.900000}{47.000000}%
\vRa{325.000000}{143.350000}{47.000000}%
\vRa{325.000000}{143.800000}{47.000000}%
\vRa{325.000000}{144.250000}{47.000000}%
\vRa{325.000000}{144.700000}{47.000000}%
\vRa{325.000000}{145.150000}{47.000000}%
\vRa{325.000000}{145.600000}{47.000000}%
\vRa{325.000000}{146.050000}{47.000000}%
\vRa{325.000000}{146.500000}{47.000000}%
\vRa{325.000000}{146.950000}{47.000000}%
\vRa{325.000000}{147.400000}{47.000000}%
\vRa{325.000000}{147.850000}{47.000000}%
\vRa{325.000000}{148.300000}{47.000000}%
\vRa{325.000000}{148.750000}{47.000000}%
\vRa{325.000000}{149.200000}{47.000000}%
\vRa{325.000000}{149.650000}{47.000000}%
}}%
{\color{black!25}\vlB{%
\vSn{325.000000}{124.000000}{0.000000}{47.000000}%
\vSn{371.575000}{124.000000}{90.000000}{26.000000}%
\vSn{325.000000}{150.000000}{180.000000}{47.000000}%
\vSn{324.575000}{150.000000}{-90.000000}{26.000000}%
}}%
{\color{black}\put(348.50000,137.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $0.851$}}}%
{\color{vltTeal!9}\vlB{%
\vRa{375.000000}{124.000000}{47.000000}%
\vRa{375.000000}{124.450000}{47.000000}%
\vRa{375.000000}{124.900000}{47.000000}%
\vRa{375.000000}{125.350000}{47.000000}%
\vRa{375.000000}{125.800000}{47.000000}%
\vRa{375.000000}{126.250000}{47.000000}%
\vRa{375.000000}{126.700000}{47.000000}%
\vRa{375.000000}{127.150000}{47.000000}%
\vRa{375.000000}{127.600000}{47.000000}%
\vRa{375.000000}{128.050000}{47.000000}%
\vRa{375.000000}{128.500000}{47.000000}%
\vRa{375.000000}{128.950000}{47.000000}%
\vRa{375.000000}{129.400000}{47.000000}%
\vRa{375.000000}{129.850000}{47.000000}%
\vRa{375.000000}{130.300000}{47.000000}%
\vRa{375.000000}{130.750000}{47.000000}%
\vRa{375.000000}{131.200000}{47.000000}%
\vRa{375.000000}{131.650000}{47.000000}%
\vRa{375.000000}{132.100000}{47.000000}%
\vRa{375.000000}{132.550000}{47.000000}%
\vRa{375.000000}{133.000000}{47.000000}%
\vRa{375.000000}{133.450000}{47.000000}%
\vRa{375.000000}{133.900000}{47.000000}%
\vRa{375.000000}{134.350000}{47.000000}%
\vRa{375.000000}{134.800000}{47.000000}%
\vRa{375.000000}{135.250000}{47.000000}%
\vRa{375.000000}{135.700000}{47.000000}%
\vRa{375.000000}{136.150000}{47.000000}%
\vRa{375.000000}{136.600000}{47.000000}%
\vRa{375.000000}{137.050000}{47.000000}%
\vRa{375.000000}{137.500000}{47.000000}%
\vRa{375.000000}{137.950000}{47.000000}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{375.000000}{138.400000}{47.000000}%
\vRa{375.000000}{138.850000}{47.000000}%
\vRa{375.000000}{139.300000}{47.000000}%
\vRa{375.000000}{139.750000}{47.000000}%
\vRa{375.000000}{140.200000}{47.000000}%
\vRa{375.000000}{140.650000}{47.000000}%
\vRa{375.000000}{141.100000}{47.000000}%
\vRa{375.000000}{141.550000}{47.000000}%
\vRa{375.000000}{142.000000}{47.000000}%
\vRa{375.000000}{142.450000}{47.000000}%
\vRa{375.000000}{142.900000}{47.000000}%
\vRa{375.000000}{143.350000}{47.000000}%
\vRa{375.000000}{143.800000}{47.000000}%
\vRa{375.000000}{144.250000}{47.000000}%
\vRa{375.000000}{144.700000}{47.000000}%
\vRa{375.000000}{145.150000}{47.000000}%
\vRa{375.000000}{145.600000}{47.000000}%
\vRa{375.000000}{146.050000}{47.000000}%
\vRa{375.000000}{146.500000}{47.000000}%
\vRa{375.000000}{146.950000}{47.000000}%
\vRa{375.000000}{147.400000}{47.000000}%
\vRa{375.000000}{147.850000}{47.000000}%
\vRa{375.000000}{148.300000}{47.000000}%
\vRa{375.000000}{148.750000}{47.000000}%
\vRa{375.000000}{149.200000}{47.000000}%
\vRa{375.000000}{149.650000}{47.000000}%
}}%
{\color{black!25}\vlB{%
\vSn{375.000000}{124.000000}{0.000000}{47.000000}%
\vSn{421.575000}{124.000000}{90.000000}{26.000000}%
\vSn{375.000000}{150.000000}{180.000000}{47.000000}%
\vSn{374.575000}{150.000000}{-90.000000}{26.000000}%
}}%
{\color{black}\put(398.50000,137.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $0.266$}}}%
{\color{black}\put(314.00000,105.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $2$}}}%
{\color{vltTeal!8}\vlB{%
\vRa{325.000000}{92.000000}{47.000000}%
\vRa{325.000000}{92.450000}{47.000000}%
\vRa{325.000000}{92.900000}{47.000000}%
\vRa{325.000000}{93.350000}{47.000000}%
\vRa{325.000000}{93.800000}{47.000000}%
\vRa{325.000000}{94.250000}{47.000000}%
\vRa{325.000000}{94.700000}{47.000000}%
\vRa{325.000000}{95.150000}{47.000000}%
\vRa{325.000000}{95.600000}{47.000000}%
\vRa{325.000000}{96.050000}{47.000000}%
\vRa{325.000000}{96.500000}{47.000000}%
\vRa{325.000000}{96.950000}{47.000000}%
\vRa{325.000000}{97.400000}{47.000000}%
\vRa{325.000000}{97.850000}{47.000000}%
\vRa{325.000000}{98.300000}{47.000000}%
\vRa{325.000000}{98.750000}{47.000000}%
\vRa{325.000000}{99.200000}{47.000000}%
\vRa{325.000000}{99.650000}{47.000000}%
\vRa{325.000000}{100.100000}{47.000000}%
\vRa{325.000000}{100.550000}{47.000000}%
\vRa{325.000000}{101.000000}{47.000000}%
\vRa{325.000000}{101.450000}{47.000000}%
\vRa{325.000000}{101.900000}{47.000000}%
\vRa{325.000000}{102.350000}{47.000000}%
\vRa{325.000000}{102.800000}{47.000000}%
\vRa{325.000000}{103.250000}{47.000000}%
\vRa{325.000000}{103.700000}{47.000000}%
\vRa{325.000000}{104.150000}{47.000000}%
\vRa{325.000000}{104.600000}{47.000000}%
\vRa{325.000000}{105.050000}{47.000000}%
\vRa{325.000000}{105.500000}{47.000000}%
\vRa{325.000000}{105.950000}{47.000000}%
}}%
{\color{vltTeal!8}\vlB{%
\vRa{325.000000}{106.400000}{47.000000}%
\vRa{325.000000}{106.850000}{47.000000}%
\vRa{325.000000}{107.300000}{47.000000}%
\vRa{325.000000}{107.750000}{47.000000}%
\vRa{325.000000}{108.200000}{47.000000}%
\vRa{325.000000}{108.650000}{47.000000}%
\vRa{325.000000}{109.100000}{47.000000}%
\vRa{325.000000}{109.550000}{47.000000}%
\vRa{325.000000}{110.000000}{47.000000}%
\vRa{325.000000}{110.450000}{47.000000}%
\vRa{325.000000}{110.900000}{47.000000}%
\vRa{325.000000}{111.350000}{47.000000}%
\vRa{325.000000}{111.800000}{47.000000}%
\vRa{325.000000}{112.250000}{47.000000}%
\vRa{325.000000}{112.700000}{47.000000}%
\vRa{325.000000}{113.150000}{47.000000}%
\vRa{325.000000}{113.600000}{47.000000}%
\vRa{325.000000}{114.050000}{47.000000}%
\vRa{325.000000}{114.500000}{47.000000}%
\vRa{325.000000}{114.950000}{47.000000}%
\vRa{325.000000}{115.400000}{47.000000}%
\vRa{325.000000}{115.850000}{47.000000}%
\vRa{325.000000}{116.300000}{47.000000}%
\vRa{325.000000}{116.750000}{47.000000}%
\vRa{325.000000}{117.200000}{47.000000}%
\vRa{325.000000}{117.650000}{47.000000}%
}}%
{\color{black!25}\vlB{%
\vSn{325.000000}{92.000000}{0.000000}{47.000000}%
\vSn{371.575000}{92.000000}{90.000000}{26.000000}%
\vSn{325.000000}{118.000000}{180.000000}{47.000000}%
\vSn{324.575000}{118.000000}{-90.000000}{26.000000}%
}}%
{\color{black}\put(348.50000,105.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $0.175$}}}%
{\color{vltTeal!20}\vlB{%
\vRa{375.000000}{92.000000}{47.000000}%
\vRa{375.000000}{92.450000}{47.000000}%
\vRa{375.000000}{92.900000}{47.000000}%
\vRa{375.000000}{93.350000}{47.000000}%
\vRa{375.000000}{93.800000}{47.000000}%
\vRa{375.000000}{94.250000}{47.000000}%
\vRa{375.000000}{94.700000}{47.000000}%
\vRa{375.000000}{95.150000}{47.000000}%
\vRa{375.000000}{95.600000}{47.000000}%
\vRa{375.000000}{96.050000}{47.000000}%
\vRa{375.000000}{96.500000}{47.000000}%
\vRa{375.000000}{96.950000}{47.000000}%
\vRa{375.000000}{97.400000}{47.000000}%
\vRa{375.000000}{97.850000}{47.000000}%
\vRa{375.000000}{98.300000}{47.000000}%
\vRa{375.000000}{98.750000}{47.000000}%
\vRa{375.000000}{99.200000}{47.000000}%
\vRa{375.000000}{99.650000}{47.000000}%
\vRa{375.000000}{100.100000}{47.000000}%
\vRa{375.000000}{100.550000}{47.000000}%
\vRa{375.000000}{101.000000}{47.000000}%
\vRa{375.000000}{101.450000}{47.000000}%
\vRa{375.000000}{101.900000}{47.000000}%
\vRa{375.000000}{102.350000}{47.000000}%
\vRa{375.000000}{102.800000}{47.000000}%
\vRa{375.000000}{103.250000}{47.000000}%
\vRa{375.000000}{103.700000}{47.000000}%
\vRa{375.000000}{104.150000}{47.000000}%
\vRa{375.000000}{104.600000}{47.000000}%
\vRa{375.000000}{105.050000}{47.000000}%
\vRa{375.000000}{105.500000}{47.000000}%
\vRa{375.000000}{105.950000}{47.000000}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{375.000000}{106.400000}{47.000000}%
\vRa{375.000000}{106.850000}{47.000000}%
\vRa{375.000000}{107.300000}{47.000000}%
\vRa{375.000000}{107.750000}{47.000000}%
\vRa{375.000000}{108.200000}{47.000000}%
\vRa{375.000000}{108.650000}{47.000000}%
\vRa{375.000000}{109.100000}{47.000000}%
\vRa{375.000000}{109.550000}{47.000000}%
\vRa{375.000000}{110.000000}{47.000000}%
\vRa{375.000000}{110.450000}{47.000000}%
\vRa{375.000000}{110.900000}{47.000000}%
\vRa{375.000000}{111.350000}{47.000000}%
\vRa{375.000000}{111.800000}{47.000000}%
\vRa{375.000000}{112.250000}{47.000000}%
\vRa{375.000000}{112.700000}{47.000000}%
\vRa{375.000000}{113.150000}{47.000000}%
\vRa{375.000000}{113.600000}{47.000000}%
\vRa{375.000000}{114.050000}{47.000000}%
\vRa{375.000000}{114.500000}{47.000000}%
\vRa{375.000000}{114.950000}{47.000000}%
\vRa{375.000000}{115.400000}{47.000000}%
\vRa{375.000000}{115.850000}{47.000000}%
\vRa{375.000000}{116.300000}{47.000000}%
\vRa{375.000000}{116.750000}{47.000000}%
\vRa{375.000000}{117.200000}{47.000000}%
\vRa{375.000000}{117.650000}{47.000000}%
}}%
{\color{black!25}\vlB{%
\vSn{375.000000}{92.000000}{0.000000}{47.000000}%
\vSn{421.575000}{92.000000}{90.000000}{26.000000}%
\vSn{375.000000}{118.000000}{180.000000}{47.000000}%
\vSn{374.575000}{118.000000}{-90.000000}{26.000000}%
}}%
{\color{black}\put(398.50000,105.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $1.024$}}}%
{\color{black}\put(235.00000,20.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\Delta p=R_\infty Q+gz,\qquad\tau\dot z=R_1gQ-z$}}}%
\end{picture}%


==> vlt-figures/figure-161.tex <==
\begin{picture}(470,503)%
{\color{black}\put(235.00000,485.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} One populated fluid problem supplies both work ports}}}%
{\color{black!27}\vlB{%
\vSr{47.899456}{388.606435}{89.458063}{2.138249}%
\vSr{47.919817}{390.744588}{88.312320}{2.057421}%
\vSr{47.980717}{392.801116}{87.068310}{1.969366}%
\vSr{48.081966}{394.767905}{85.702923}{1.874556}%
\vSr{48.223239}{396.637191}{84.186732}{1.773527}%
\vSr{48.404083}{398.401598}{82.481602}{1.666894}%
\vSr{48.623940}{400.054161}{80.537214}{1.555363}%
\vSr{48.882180}{401.588360}{78.285944}{1.439765}%
\vSr{49.178145}{402.998140}{75.635203}{1.321099}%
\vSr{49.511240}{404.277936}{72.455945}{1.200608}%
\vSr{49.881077}{405.422698}{68.565595}{1.079900}%
\vSr{50.287723}{406.427908}{63.703939}{0.961154}%
\vSr{50.732104}{407.289599}{57.504157}{0.847457}%
\vSr{51.216541}{408.004370}{49.476898}{0.743320}%
\vSr{51.744958}{408.569400}{39.073048}{0.655328}%
\vSr{52.321027}{408.982460}{25.976089}{0.592378}%
\vSr{52.941807}{409.241920}{10.711574}{0.564036}%
\vSr{53.530557}{409.346754}{-5.001187}{0.575887}%
\vSr{54.020026}{409.296551}{-19.136415}{0.625480}%
\vSr{54.547220}{409.091507}{-30.656142}{0.704228}%
\vSr{55.108342}{408.732432}{-39.609972}{0.802576}%
\vSr{55.695890}{408.220743}{-46.505360}{0.912942}%
\vSr{56.302834}{407.558459}{-51.872997}{1.030027}%
\vSr{56.923495}{406.748195}{-56.131023}{1.150224}%
\vSr{57.553300}{405.793147}{-59.580586}{1.271028}%
\vSr{58.188409}{404.697086}{-62.433272}{1.390624}%
\vSr{58.825441}{403.464336}{-64.837975}{1.507634}%
\vSr{59.461305}{402.099763}{-66.900802}{1.620969}%
\vSr{60.093101}{400.608752}{-68.698664}{1.729735}%
\vSr{60.718065}{398.997188}{-70.288349}{1.833178}%
\vSr{61.333539}{397.271431}{-71.712566}{1.930649}%
\vSr{61.936955}{395.438290}{-73.004028}{2.021580}%
}}%
{\color{black!27}\vlB{%
\vSr{62.525829}{393.505002}{-74.188241}{2.105473}%
\vSr{63.097760}{391.479195}{-75.285435}{2.181889}%
\vSr{63.650429}{389.368866}{-76.311944}{2.250441}%
\vSr{64.181611}{387.182341}{-77.281185}{2.310792}%
\vSr{64.689173}{384.928251}{-78.204389}{2.362652}%
\vSr{65.171083}{382.615491}{-79.091140}{2.405776}%
\vSr{65.625415}{380.253188}{-79.949792}{2.439962}%
\vSr{66.050359}{377.850667}{-80.787795}{2.465053}%
\vSr{66.444223}{375.417407}{-81.611958}{2.480933}%
\vSr{66.805441}{372.963013}{-82.428673}{2.487530}%
\vSr{67.132577}{370.497171}{-83.244113}{2.484813}%
\vSr{67.424335}{368.029611}{-84.064413}{2.472795}%
\vSr{67.679559}{365.570073}{-84.895849}{2.451531}%
\vSr{67.897240}{363.128263}{-85.745034}{2.421118}%
\vSr{68.076519}{360.713818}{-86.619119}{2.381697}%
\vSr{68.216693}{358.336267}{-87.526047}{2.333450}%
\vSr{68.317214}{356.004992}{-88.474844}{2.276604}%
\vSr{68.377699}{353.729195}{-89.475997}{2.211431}%
\vSr{68.377700}{351.517856}{-90.541937}{2.138249}%
\vSr{68.317242}{349.379703}{-91.687680}{2.057421}%
\vSr{68.216825}{347.323174}{-92.931690}{1.969366}%
\vSr{68.076894}{345.356386}{-94.297077}{1.874556}%
\vSr{67.898075}{343.487100}{-95.813268}{1.773527}%
\vSr{67.681180}{341.722693}{-97.518398}{1.666894}%
\vSr{67.427222}{340.070129}{-99.462786}{1.555363}%
\vSr{67.137436}{338.535930}{-101.714056}{1.439765}%
\vSr{66.813332}{337.126151}{-104.364797}{1.321099}%
\vSr{66.456759}{335.846355}{-107.544055}{1.200608}%
\vSr{66.070052}{334.701593}{-111.434405}{1.079900}%
\vSr{65.656264}{333.696383}{-116.296061}{0.961154}%
\vSr{65.219558}{332.834692}{-122.495843}{0.847457}%
\vSr{64.765732}{332.119921}{-130.523102}{0.743320}%
}}%
{\color{black!27}\vlB{%
\vSr{64.302415}{331.554890}{-140.926952}{0.655328}%
\vSr{63.837190}{331.141830}{-154.023911}{0.592378}%
\vSr{63.371228}{330.882371}{-169.288426}{0.564036}%
\vSr{62.832074}{330.777536}{174.998813}{0.575887}%
\vSr{62.156933}{330.827740}{160.863585}{0.625480}%
\vSr{61.487402}{331.032784}{149.343858}{0.704228}%
\vSr{60.824410}{331.391859}{140.390028}{0.802576}%
\vSr{60.165286}{331.903548}{133.494640}{0.912942}%
\vSr{59.507919}{332.565832}{128.127003}{1.030027}%
\vSr{58.851619}{333.376096}{123.868977}{1.150224}%
\vSr{58.196855}{334.331144}{120.419414}{1.271028}%
\vSr{57.544854}{335.427205}{117.566728}{1.390624}%
\vSr{56.897317}{336.659955}{115.162025}{1.507634}%
\vSr{56.256220}{338.024528}{113.099198}{1.620969}%
\vSr{55.623705}{339.515538}{111.301336}{1.729735}%
\vSr{55.001996}{341.127102}{109.711651}{1.833178}%
\vSr{54.393357}{342.852860}{108.287434}{1.930649}%
\vSr{53.800049}{344.686000}{106.995972}{2.021580}%
\vSr{53.224312}{346.619289}{105.811759}{2.105473}%
\vSr{52.668339}{348.645095}{104.714565}{2.181889}%
\vSr{52.134266}{350.755425}{103.688056}{2.250441}%
\vSr{51.624155}{352.941950}{102.718815}{2.310792}%
\vSr{51.139982}{355.196040}{101.795611}{2.362652}%
\vSr{50.683629}{357.508800}{100.908860}{2.405776}%
\vSr{50.256875}{359.871102}{100.050208}{2.439962}%
\vSr{49.861384}{362.273624}{99.212205}{2.465053}%
\vSr{49.498704}{364.706883}{98.388042}{2.480933}%
\vSr{49.170254}{367.161278}{97.571327}{2.487530}%
\vSr{48.877320}{369.627120}{96.755887}{2.484813}%
\vSr{48.621054}{372.094680}{95.935587}{2.472795}%
\vSr{48.402461}{374.554217}{95.104151}{2.451531}%
\vSr{48.222404}{376.996027}{94.254966}{2.421118}%
}}%
{\color{black!27}\vlB{%
\vSr{48.081592}{379.410472}{93.380881}{2.381697}%
\vSr{47.980585}{381.788024}{92.473953}{2.333450}%
\vSr{47.919789}{384.119298}{91.525156}{2.276604}%
\vSr{47.899455}{386.395096}{90.524003}{2.211431}%
\vSr{200.902107}{408.482144}{89.458063}{2.138249}%
\vSr{200.922468}{410.620297}{88.312320}{2.057421}%
\vSr{200.983368}{412.676826}{87.068310}{1.969366}%
\vSr{201.084617}{414.643614}{85.702923}{1.874556}%
\vSr{201.225890}{416.512900}{84.186732}{1.773527}%
\vSr{201.406733}{418.277307}{82.481602}{1.666894}%
\vSr{201.626591}{419.929871}{80.537214}{1.555363}%
\vSr{201.884831}{421.464070}{78.285944}{1.439765}%
\vSr{202.180796}{422.873849}{75.635203}{1.321099}%
\vSr{202.513891}{424.153645}{72.455945}{1.200608}%
\vSr{202.883728}{425.298407}{68.565595}{1.079900}%
\vSr{203.290374}{426.303617}{63.703939}{0.961154}%
\vSr{203.734755}{427.165308}{57.504157}{0.847457}%
\vSr{204.219191}{427.880079}{49.476898}{0.743320}%
\vSr{204.747609}{428.445110}{39.073048}{0.655328}%
\vSr{205.323678}{428.858170}{25.976089}{0.592378}%
\vSr{205.944458}{429.117629}{10.711574}{0.564036}%
\vSr{206.533207}{429.222464}{-5.001187}{0.575887}%
\vSr{207.022677}{429.172260}{-19.136415}{0.625480}%
\vSr{207.549871}{428.967216}{-30.656142}{0.704228}%
\vSr{208.110993}{428.608141}{-39.609972}{0.802576}%
\vSr{208.698541}{428.096452}{-46.505360}{0.912942}%
\vSr{209.305485}{427.434168}{-51.872997}{1.030027}%
\vSr{209.926146}{426.623904}{-56.131023}{1.150224}%
\vSr{210.555951}{425.668856}{-59.580586}{1.271028}%
\vSr{211.191060}{424.572795}{-62.433272}{1.390624}%
\vSr{211.828092}{423.340045}{-64.837975}{1.507634}%
\vSr{212.463956}{421.975472}{-66.900802}{1.620969}%
}}%
{\color{black!27}\vlB{%
\vSr{213.095751}{420.484462}{-68.698664}{1.729735}%
\vSr{213.720716}{418.872898}{-70.288349}{1.833178}%
\vSr{214.336190}{417.147140}{-71.712566}{1.930649}%
\vSr{214.939606}{415.314000}{-73.004028}{2.021580}%
\vSr{215.528480}{413.380711}{-74.188241}{2.105473}%
\vSr{216.100411}{411.354905}{-75.285435}{2.181889}%
\vSr{216.653080}{409.244575}{-76.311944}{2.250441}%
\vSr{217.184262}{407.058050}{-77.281185}{2.310792}%
\vSr{217.691824}{404.803960}{-78.204389}{2.362652}%
\vSr{218.173734}{402.491200}{-79.091140}{2.405776}%
\vSr{218.628066}{400.128898}{-79.949792}{2.439962}%
\vSr{219.053010}{397.726376}{-80.787795}{2.465053}%
\vSr{219.446874}{395.293117}{-81.611958}{2.480933}%
\vSr{219.808092}{392.838722}{-82.428673}{2.487530}%
\vSr{220.135228}{390.372880}{-83.244113}{2.484813}%
\vSr{220.426986}{387.905320}{-84.064413}{2.472795}%
\vSr{220.682210}{385.445783}{-84.895849}{2.451531}%
\vSr{220.899891}{383.003973}{-85.745034}{2.421118}%
\vSr{221.079170}{380.589528}{-86.619119}{2.381697}%
\vSr{221.219344}{378.211976}{-87.526047}{2.333450}%
\vSr{221.319865}{375.880702}{-88.474844}{2.276604}%
\vSr{221.380350}{373.604904}{-89.475997}{2.211431}%
\vSr{221.380351}{371.393565}{-90.541937}{2.138249}%
\vSr{221.319893}{369.255412}{-91.687680}{2.057421}%
\vSr{221.219476}{367.198884}{-92.931690}{1.969366}%
\vSr{221.079545}{365.232095}{-94.297077}{1.874556}%
\vSr{220.900726}{363.362809}{-95.813268}{1.773527}%
\vSr{220.683831}{361.598402}{-97.518398}{1.666894}%
\vSr{220.429872}{359.945839}{-99.462786}{1.555363}%
\vSr{220.140087}{358.411640}{-101.714056}{1.439765}%
\vSr{219.815983}{357.001860}{-104.364797}{1.321099}%
\vSr{219.459410}{355.722064}{-107.544055}{1.200608}%
}}%
{\color{black!27}\vlB{%
\vSr{219.072703}{354.577302}{-111.434405}{1.079900}%
\vSr{218.658915}{353.572092}{-116.296061}{0.961154}%
\vSr{218.222208}{352.710401}{-122.495843}{0.847457}%
\vSr{217.768383}{351.995630}{-130.523102}{0.743320}%
\vSr{217.305065}{351.430600}{-140.926952}{0.655328}%
\vSr{216.839841}{351.017540}{-154.023911}{0.592378}%
\vSr{216.373879}{350.758080}{-169.288426}{0.564036}%
\vSr{215.834725}{350.653246}{174.998813}{0.575887}%
\vSr{215.159584}{350.703449}{160.863585}{0.625480}%
\vSr{214.490053}{350.908493}{149.343858}{0.704228}%
\vSr{213.827061}{351.267568}{140.390028}{0.802576}%
\vSr{213.167937}{351.779257}{133.494640}{0.912942}%
\vSr{212.510570}{352.441541}{128.127003}{1.030027}%
\vSr{211.854270}{353.251805}{123.868977}{1.150224}%
\vSr{211.199506}{354.206853}{120.419414}{1.271028}%
\vSr{210.547505}{355.302914}{117.566728}{1.390624}%
\vSr{209.899968}{356.535664}{115.162025}{1.507634}%
\vSr{209.258871}{357.900237}{113.099198}{1.620969}%
\vSr{208.626356}{359.391248}{111.301336}{1.729735}%
\vSr{208.004647}{361.002812}{109.711651}{1.833178}%
\vSr{207.396008}{362.728569}{108.287434}{1.930649}%
\vSr{206.802700}{364.561710}{106.995972}{2.021580}%
\vSr{206.226962}{366.494998}{105.811759}{2.105473}%
\vSr{205.670990}{368.520805}{104.714565}{2.181889}%
\vSr{205.136917}{370.631134}{103.688056}{2.250441}%
\vSr{204.626806}{372.817659}{102.718815}{2.310792}%
\vSr{204.142633}{375.071749}{101.795611}{2.362652}%
\vSr{203.686280}{377.384509}{100.908860}{2.405776}%
\vSr{203.259525}{379.746812}{100.050208}{2.439962}%
\vSr{202.864035}{382.149333}{99.212205}{2.465053}%
\vSr{202.501355}{384.582593}{98.388042}{2.480933}%
\vSr{202.172904}{387.036987}{97.571327}{2.487530}%
}}%
{\color{black!27}\vlB{%
\vSr{201.879971}{389.502829}{96.755887}{2.484813}%
\vSr{201.623705}{391.970389}{95.935587}{2.472795}%
\vSr{201.405112}{394.429927}{95.104151}{2.451531}%
\vSr{201.225054}{396.871737}{94.254966}{2.421118}%
\vSr{201.084243}{399.286182}{93.380881}{2.381697}%
\vSr{200.983236}{401.663733}{92.473953}{2.333450}%
\vSr{200.922440}{403.995008}{91.525156}{2.276604}%
\vSr{200.902106}{406.270805}{90.524003}{2.211431}%
}}%
{\color{black!20}\vlB{%
\vSd{48.207573}{388.606435}{7.401523}{154.288221}%
\vSd{58.456807}{404.697086}{7.401523}{154.288221}%
\vSd{68.706042}{351.517856}{7.401523}{154.288221}%
\vSd{58.456807}{335.427205}{7.401523}{154.288221}%
}}%
{\color{vltNeutral!43}\vlB{%
\vRa{167.453596}{389.569494}{0.039446}%
\vRa{167.582720}{390.019494}{0.118338}%
\vRa{167.711844}{390.469494}{0.197229}%
\vRa{167.840968}{390.919494}{0.276121}%
\vRa{167.970092}{391.369494}{0.355013}%
\vRa{168.099217}{391.819494}{0.433905}%
\vRa{168.228341}{392.269494}{0.512796}%
\vRa{168.357465}{392.719494}{0.591688}%
\vRa{168.486589}{393.169494}{0.670580}%
\vRa{168.615713}{393.619494}{0.749471}%
\vRa{168.744837}{394.069494}{0.828363}%
\vRa{168.873962}{394.519494}{0.907255}%
\vRa{169.003086}{394.969494}{0.925668}%
\vRa{169.132210}{395.419494}{0.400937}%
}}%
{\color{vltNeutral!40}\vlB{%
\vRa{169.770587}{395.149407}{0.539854}%
\vRa{169.374981}{395.599407}{1.619563}%
\vRa{169.885034}{396.049407}{1.793613}%
\vRa{170.914038}{396.499407}{1.448712}%
\vRa{171.943042}{396.949407}{1.103810}%
\vRa{172.972047}{397.399407}{0.758909}%
\vRa{174.001051}{397.849407}{0.414007}%
\vRa{175.030055}{398.299407}{0.069106}%
}}%
{\color{vltNeutral!53}\vlB{%
\vRa{172.671440}{384.790350}{0.216721}%
\vRa{172.149480}{385.240350}{0.650162}%
\vRa{171.627519}{385.690350}{1.083604}%
\vRa{171.105559}{386.140350}{1.517046}%
\vRa{170.583599}{386.590350}{1.950487}%
\vRa{170.061638}{387.040350}{2.383929}%
\vRa{169.539678}{387.490350}{2.817371}%
\vRa{169.017718}{387.940350}{3.250812}%
\vRa{168.495757}{388.390350}{2.356723}%
\vRa{167.973797}{388.840350}{1.245229}%
\vRa{167.451837}{389.290350}{0.133736}%
}}%
{\color{vltNeutral!44}\vlB{%
\vRa{177.018188}{393.818838}{3.519688}%
\vRa{176.842750}{394.268838}{3.173166}%
\vRa{176.667312}{394.718838}{2.826644}%
\vRa{176.491873}{395.168838}{2.480122}%
\vRa{176.316435}{395.618838}{2.133600}%
\vRa{176.140997}{396.068838}{1.787078}%
\vRa{175.965559}{396.518838}{1.440556}%
\vRa{175.790120}{396.968838}{1.094034}%
\vRa{175.614682}{397.418838}{0.747511}%
\vRa{175.439244}{397.868838}{0.400989}%
\vRa{175.263805}{398.318838}{0.054467}%
}}%
{\color{vltNeutral!56}\vlB{%
\vRa{172.888161}{384.790350}{0.558761}%
\vRa{172.799642}{385.240350}{1.676284}%
\vRa{172.711124}{385.690350}{2.793807}%
\vRa{172.622605}{386.140350}{3.911330}%
\vRa{172.534086}{386.590350}{5.028853}%
\vRa{172.445567}{387.040350}{6.146376}%
\vRa{172.357049}{387.490350}{4.122573}%
\vRa{172.268530}{387.940350}{0.508564}%
}}%
{\color{vltNeutral!50}\vlB{%
\vRa{178.873399}{387.416589}{0.128941}%
\vRa{178.744641}{387.866589}{0.386824}%
\vRa{178.615883}{388.316589}{0.644706}%
\vRa{178.487125}{388.766589}{0.902588}%
\vRa{178.358367}{389.216589}{1.160471}%
\vRa{178.229608}{389.666589}{1.418353}%
\vRa{178.100850}{390.116589}{1.676235}%
\vRa{177.972092}{390.566589}{1.934118}%
\vRa{177.843334}{391.016589}{2.192000}%
\vRa{177.714576}{391.466589}{2.449882}%
\vRa{177.585818}{391.916589}{2.707765}%
\vRa{177.457059}{392.366589}{2.965647}%
\vRa{177.328301}{392.816589}{3.223529}%
\vRa{177.199543}{393.266589}{3.481412}%
}}%
{\color{vltNeutral!43}\vlB{%
\vRa{171.439347}{388.228674}{0.742352}%
\vRa{169.805893}{388.678674}{2.227056}%
\vRa{168.172440}{389.128674}{3.711759}%
\vRa{167.497285}{389.578674}{4.238164}%
\vRa{167.705301}{390.028674}{3.881399}%
\vRa{167.913317}{390.478674}{3.524633}%
\vRa{168.121333}{390.928674}{3.167868}%
\vRa{168.329349}{391.378674}{2.811102}%
\vRa{168.537364}{391.828674}{2.454336}%
\vRa{168.745380}{392.278674}{2.097571}%
\vRa{168.953396}{392.728674}{1.740805}%
\vRa{169.161412}{393.178674}{1.384039}%
\vRa{169.369428}{393.628674}{1.027274}%
\vRa{169.577444}{394.078674}{0.670508}%
\vRa{169.785460}{394.528674}{0.313742}%
}}%
{\color{vltNeutral!39}\vlB{%
\vRa{175.898949}{393.818838}{1.119239}%
\vRa{173.485032}{394.268838}{3.357718}%
\vRa{171.071115}{394.718838}{5.596197}%
\vRa{170.339982}{395.168838}{6.151892}%
\vRa{171.024084}{395.618838}{5.292351}%
\vRa{171.708187}{396.068838}{4.432810}%
\vRa{172.392290}{396.518838}{3.573269}%
\vRa{173.076392}{396.968838}{2.713728}%
\vRa{173.760495}{397.418838}{1.854187}%
\vRa{174.444598}{397.868838}{0.994646}%
\vRa{175.128700}{398.318838}{0.135105}%
}}%
{\color{vltNeutral!48}\vlB{%
\vRa{177.086515}{387.416589}{1.786885}%
\vRa{173.383987}{387.866589}{5.360654}%
\vRa{172.527548}{388.316589}{6.088335}%
\vRa{172.917952}{388.766589}{5.569173}%
\vRa{173.308357}{389.216589}{5.050010}%
\vRa{173.698761}{389.666589}{4.530847}%
\vRa{174.089166}{390.116589}{4.011685}%
\vRa{174.479570}{390.566589}{3.492522}%
\vRa{174.869975}{391.016589}{2.973359}%
\vRa{175.260379}{391.466589}{2.454197}%
\vRa{175.650783}{391.916589}{1.935034}%
\vRa{176.041188}{392.366589}{1.415871}%
\vRa{176.431592}{392.816589}{0.896709}%
\vRa{176.821997}{393.266589}{0.377546}%
}}%
{\color{vltNeutral!40}\vlB{%
\vRa{172.181699}{388.228674}{0.269577}%
\vRa{172.032949}{388.678674}{0.808731}%
\vRa{171.884199}{389.128674}{1.347886}%
\vRa{171.735449}{389.578674}{1.887040}%
\vRa{171.586700}{390.028674}{2.426194}%
\vRa{171.437950}{390.478674}{2.965348}%
\vRa{171.289200}{390.928674}{3.504502}%
\vRa{171.140450}{391.378674}{4.043657}%
\vRa{170.991701}{391.828674}{4.582811}%
\vRa{170.842951}{392.278674}{5.121965}%
\vRa{170.694201}{392.728674}{5.661119}%
\vRa{170.545451}{393.178674}{6.200273}%
\vRa{170.396702}{393.628674}{6.522339}%
\vRa{170.247952}{394.078674}{4.257172}%
\vRa{170.099202}{394.528674}{1.992005}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSm{172.059834}{384.790350}{101.128471}{3.504214}%
\vSm{178.745536}{387.416589}{73.989560}{6.677862}%
\vSm{177.105004}{393.818838}{0.258701}{3.673746}%
\vSm{169.778496}{388.228674}{108.291562}{7.289036}%
\vSm{167.196791}{395.988332}{-106.010440}{6.677862}%
\vSm{172.231943}{388.228674}{-6.929661}{6.730874}%
\vSm{172.105003}{393.818838}{-130.943779}{7.400732}%
\vSm{172.852285}{384.790350}{23.620527}{6.554499}%
\vSm{169.080664}{395.988332}{-48.680502}{1.117018}%
\vSm{169.858479}{398.614571}{-146.663242}{6.305354}%
\vSm{167.207492}{389.569494}{65.190904}{6.147236}%
\vSm{167.335915}{388.228674}{164.597654}{5.048354}%
\vSm{176.913624}{393.818838}{-74.032623}{6.659171}%
\vSm{167.258440}{384.790350}{139.234242}{7.319109}%
\vSm{175.049890}{393.818838}{111.298961}{5.147304}%
\vSm{169.931738}{393.818838}{169.440189}{7.260479}%
\vSm{169.150736}{398.614571}{-156.379473}{6.554499}%
\vSm{175.105636}{398.614571}{-40.765758}{7.319109}%
}}%
{\color{black}\vlB{%
\vSh{167.209467}{389.569494}{-40.765758}{7.319109}%
\vSh{172.822234}{384.790350}{23.620527}{6.554499}%
\vSh{178.673445}{387.416589}{73.989560}{6.677862}%
\vSh{175.056663}{393.835426}{139.234242}{7.319109}%
\vSh{169.120685}{398.614571}{-156.379473}{6.554499}%
\vSh{167.124701}{395.988332}{-106.010440}{6.677862}%
}}%
{\color{black}\put(185.12432,394.70246){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 3}}}%
{\color{vltTeal!43}\vlB{%
\vRa{131.216280}{361.170863}{0.039446}%
\vRa{131.345404}{361.620863}{0.118338}%
\vRa{131.474529}{362.070863}{0.197229}%
\vRa{131.603653}{362.520863}{0.276121}%
\vRa{131.732777}{362.970863}{0.355013}%
\vRa{131.861901}{363.420863}{0.433905}%
\vRa{131.991025}{363.870863}{0.512796}%
\vRa{132.120149}{364.320863}{0.591688}%
\vRa{132.249274}{364.770863}{0.670580}%
\vRa{132.378398}{365.220863}{0.749471}%
\vRa{132.507522}{365.670863}{0.828363}%
\vRa{132.636646}{366.120863}{0.907255}%
\vRa{132.765770}{366.570863}{0.925668}%
\vRa{132.894894}{367.020863}{0.400937}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{133.533272}{366.750775}{0.539854}%
\vRa{133.137666}{367.200775}{1.619563}%
\vRa{133.647718}{367.650775}{1.793613}%
\vRa{134.676723}{368.100775}{1.448712}%
\vRa{135.705727}{368.550775}{1.103810}%
\vRa{136.734731}{369.000775}{0.758909}%
\vRa{137.763735}{369.450775}{0.414007}%
\vRa{138.792740}{369.900775}{0.069106}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{136.434125}{356.391718}{0.216721}%
\vRa{135.912164}{356.841718}{0.650162}%
\vRa{135.390204}{357.291718}{1.083604}%
\vRa{134.868244}{357.741718}{1.517046}%
\vRa{134.346283}{358.191718}{1.950487}%
\vRa{133.824323}{358.641718}{2.383929}%
\vRa{133.302363}{359.091718}{2.817371}%
\vRa{132.780402}{359.541718}{3.250812}%
\vRa{132.258442}{359.991718}{2.356723}%
\vRa{131.736482}{360.441718}{1.245229}%
\vRa{131.214521}{360.891718}{0.133736}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{140.780873}{365.420207}{3.519688}%
\vRa{140.605434}{365.870207}{3.173166}%
\vRa{140.429996}{366.320207}{2.826644}%
\vRa{140.254558}{366.770207}{2.480122}%
\vRa{140.079120}{367.220207}{2.133600}%
\vRa{139.903681}{367.670207}{1.787078}%
\vRa{139.728243}{368.120207}{1.440556}%
\vRa{139.552805}{368.570207}{1.094034}%
\vRa{139.377367}{369.020207}{0.747511}%
\vRa{139.201928}{369.470207}{0.400989}%
\vRa{139.026490}{369.920207}{0.054467}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{136.650846}{356.391718}{0.558761}%
\vRa{136.562327}{356.841718}{1.676284}%
\vRa{136.473808}{357.291718}{2.793807}%
\vRa{136.385289}{357.741718}{3.911330}%
\vRa{136.296771}{358.191718}{5.028853}%
\vRa{136.208252}{358.641718}{6.146376}%
\vRa{136.119733}{359.091718}{4.122573}%
\vRa{136.031214}{359.541718}{0.508564}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{142.636084}{359.017957}{0.128941}%
\vRa{142.507326}{359.467957}{0.386824}%
\vRa{142.378568}{359.917957}{0.644706}%
\vRa{142.249809}{360.367957}{0.902588}%
\vRa{142.121051}{360.817957}{1.160471}%
\vRa{141.992293}{361.267957}{1.418353}%
\vRa{141.863535}{361.717957}{1.676235}%
\vRa{141.734777}{362.167957}{1.934118}%
\vRa{141.606018}{362.617957}{2.192000}%
\vRa{141.477260}{363.067957}{2.449882}%
\vRa{141.348502}{363.517957}{2.707765}%
\vRa{141.219744}{363.967957}{2.965647}%
\vRa{141.090986}{364.417957}{3.223529}%
\vRa{140.962228}{364.867957}{3.481412}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{135.202031}{359.830042}{0.742352}%
\vRa{133.568578}{360.280042}{2.227056}%
\vRa{131.935124}{360.730042}{3.711759}%
\vRa{131.259969}{361.180042}{4.238164}%
\vRa{131.467985}{361.630042}{3.881399}%
\vRa{131.676001}{362.080042}{3.524633}%
\vRa{131.884017}{362.530042}{3.167868}%
\vRa{132.092033}{362.980042}{2.811102}%
\vRa{132.300049}{363.430042}{2.454336}%
\vRa{132.508065}{363.880042}{2.097571}%
\vRa{132.716081}{364.330042}{1.740805}%
\vRa{132.924097}{364.780042}{1.384039}%
\vRa{133.132112}{365.230042}{1.027274}%
\vRa{133.340128}{365.680042}{0.670508}%
\vRa{133.548144}{366.130042}{0.313742}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{139.661633}{365.420207}{1.119239}%
\vRa{137.247716}{365.870207}{3.357718}%
\vRa{134.833799}{366.320207}{5.596197}%
\vRa{134.102666}{366.770207}{6.151892}%
\vRa{134.786769}{367.220207}{5.292351}%
\vRa{135.470872}{367.670207}{4.432810}%
\vRa{136.154974}{368.120207}{3.573269}%
\vRa{136.839077}{368.570207}{2.713728}%
\vRa{137.523180}{369.020207}{1.854187}%
\vRa{138.207282}{369.470207}{0.994646}%
\vRa{138.891385}{369.920207}{0.135105}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{140.849199}{359.017957}{1.786885}%
\vRa{137.146672}{359.467957}{5.360654}%
\vRa{136.290232}{359.917957}{6.088335}%
\vRa{136.680637}{360.367957}{5.569173}%
\vRa{137.071041}{360.817957}{5.050010}%
\vRa{137.461446}{361.267957}{4.530847}%
\vRa{137.851850}{361.717957}{4.011685}%
\vRa{138.242255}{362.167957}{3.492522}%
\vRa{138.632659}{362.617957}{2.973359}%
\vRa{139.023063}{363.067957}{2.454197}%
\vRa{139.413468}{363.517957}{1.935034}%
\vRa{139.803872}{363.967957}{1.415871}%
\vRa{140.194277}{364.417957}{0.896709}%
\vRa{140.584681}{364.867957}{0.377546}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{135.944383}{359.830042}{0.269577}%
\vRa{135.795633}{360.280042}{0.808731}%
\vRa{135.646884}{360.730042}{1.347886}%
\vRa{135.498134}{361.180042}{1.887040}%
\vRa{135.349384}{361.630042}{2.426194}%
\vRa{135.200634}{362.080042}{2.965348}%
\vRa{135.051885}{362.530042}{3.504502}%
\vRa{134.903135}{362.980042}{4.043657}%
\vRa{134.754385}{363.430042}{4.582811}%
\vRa{134.605635}{363.880042}{5.121965}%
\vRa{134.456886}{364.330042}{5.661119}%
\vRa{134.308136}{364.780042}{6.200273}%
\vRa{134.159386}{365.230042}{6.522339}%
\vRa{134.010636}{365.680042}{4.257172}%
\vRa{133.861887}{366.130042}{1.992005}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{135.822519}{356.391718}{101.128471}{3.504214}%
\vSm{142.508221}{359.017957}{73.989560}{6.677862}%
\vSm{140.867689}{365.420207}{0.258701}{3.673746}%
\vSm{133.541181}{359.830042}{108.291562}{7.289036}%
\vSm{130.959476}{367.589700}{-106.010440}{6.677862}%
\vSm{135.994628}{359.830042}{-6.929661}{6.730874}%
\vSm{135.867687}{365.420207}{-130.943779}{7.400732}%
\vSm{136.614969}{356.391718}{23.620527}{6.554499}%
\vSm{132.843348}{367.589700}{-48.680502}{1.117018}%
\vSm{133.621163}{370.215939}{-146.663242}{6.305354}%
\vSm{130.970176}{361.170863}{65.190904}{6.147236}%
\vSm{131.098599}{359.830042}{164.597654}{5.048354}%
\vSm{140.676308}{365.420207}{-74.032623}{6.659171}%
\vSm{131.021125}{356.391718}{139.234242}{7.319109}%
\vSm{138.812575}{365.420207}{111.298961}{5.147304}%
\vSm{133.694423}{365.420207}{169.440189}{7.260479}%
\vSm{132.913421}{370.215939}{-156.379473}{6.554499}%
\vSm{138.868321}{370.215939}{-40.765758}{7.319109}%
}}%
{\color{black}\vlB{%
\vSh{130.972152}{361.170863}{-40.765758}{7.319109}%
\vSh{136.584919}{356.391718}{23.620527}{6.554499}%
\vSh{142.436130}{359.017957}{73.989560}{6.677862}%
\vSh{138.819348}{365.436794}{139.234242}{7.319109}%
\vSh{132.883370}{370.215939}{-156.379473}{6.554499}%
\vSh{130.887385}{367.589700}{-106.010440}{6.677862}%
}}%
{\color{black}\put(148.88701,366.30383){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 2}}}%
{\color{vltNeutral!43}\vlB{%
\vRa{82.452123}{386.224087}{0.039446}%
\vRa{82.581247}{386.674087}{0.118338}%
\vRa{82.710371}{387.124087}{0.197229}%
\vRa{82.839496}{387.574087}{0.276121}%
\vRa{82.968620}{388.024087}{0.355013}%
\vRa{83.097744}{388.474087}{0.433905}%
\vRa{83.226868}{388.924087}{0.512796}%
\vRa{83.355992}{389.374087}{0.591688}%
\vRa{83.485116}{389.824087}{0.670580}%
\vRa{83.614241}{390.274087}{0.749471}%
\vRa{83.743365}{390.724087}{0.828363}%
\vRa{83.872489}{391.174087}{0.907255}%
\vRa{84.001613}{391.624087}{0.925668}%
\vRa{84.130737}{392.074087}{0.400937}%
}}%
{\color{vltNeutral!40}\vlB{%
\vRa{84.769115}{391.804000}{0.539854}%
\vRa{84.373509}{392.254000}{1.619563}%
\vRa{84.883561}{392.704000}{1.793613}%
\vRa{85.912565}{393.154000}{1.448712}%
\vRa{86.941570}{393.604000}{1.103810}%
\vRa{87.970574}{394.054000}{0.758909}%
\vRa{88.999578}{394.504000}{0.414007}%
\vRa{90.028582}{394.954000}{0.069106}%
}}%
{\color{vltNeutral!53}\vlB{%
\vRa{87.669967}{381.444942}{0.216721}%
\vRa{87.148007}{381.894942}{0.650162}%
\vRa{86.626047}{382.344942}{1.083604}%
\vRa{86.104086}{382.794942}{1.517046}%
\vRa{85.582126}{383.244942}{1.950487}%
\vRa{85.060166}{383.694942}{2.383929}%
\vRa{84.538205}{384.144942}{2.817371}%
\vRa{84.016245}{384.594942}{3.250812}%
\vRa{83.494285}{385.044942}{2.356723}%
\vRa{82.972324}{385.494942}{1.245229}%
\vRa{82.450364}{385.944942}{0.133736}%
}}%
{\color{vltNeutral!44}\vlB{%
\vRa{92.016715}{390.473431}{3.519688}%
\vRa{91.841277}{390.923431}{3.173166}%
\vRa{91.665839}{391.373431}{2.826644}%
\vRa{91.490401}{391.823431}{2.480122}%
\vRa{91.314962}{392.273431}{2.133600}%
\vRa{91.139524}{392.723431}{1.787078}%
\vRa{90.964086}{393.173431}{1.440556}%
\vRa{90.788648}{393.623431}{1.094034}%
\vRa{90.613209}{394.073431}{0.747511}%
\vRa{90.437771}{394.523431}{0.400989}%
\vRa{90.262333}{394.973431}{0.054467}%
}}%
{\color{vltNeutral!56}\vlB{%
\vRa{87.886688}{381.444942}{0.558761}%
\vRa{87.798170}{381.894942}{1.676284}%
\vRa{87.709651}{382.344942}{2.793807}%
\vRa{87.621132}{382.794942}{3.911330}%
\vRa{87.532613}{383.244942}{5.028853}%
\vRa{87.444095}{383.694942}{6.146376}%
\vRa{87.355576}{384.144942}{4.122573}%
\vRa{87.267057}{384.594942}{0.508564}%
}}%
{\color{vltNeutral!50}\vlB{%
\vRa{93.871927}{384.071181}{0.128941}%
\vRa{93.743168}{384.521181}{0.386824}%
\vRa{93.614410}{384.971181}{0.644706}%
\vRa{93.485652}{385.421181}{0.902588}%
\vRa{93.356894}{385.871181}{1.160471}%
\vRa{93.228136}{386.321181}{1.418353}%
\vRa{93.099378}{386.771181}{1.676235}%
\vRa{92.970619}{387.221181}{1.934118}%
\vRa{92.841861}{387.671181}{2.192000}%
\vRa{92.713103}{388.121181}{2.449882}%
\vRa{92.584345}{388.571181}{2.707765}%
\vRa{92.455587}{389.021181}{2.965647}%
\vRa{92.326828}{389.471181}{3.223529}%
\vRa{92.198070}{389.921181}{3.481412}%
}}%
{\color{vltNeutral!43}\vlB{%
\vRa{86.437874}{384.883266}{0.742352}%
\vRa{84.804421}{385.333266}{2.227056}%
\vRa{83.170967}{385.783266}{3.711759}%
\vRa{82.495812}{386.233266}{4.238164}%
\vRa{82.703828}{386.683266}{3.881399}%
\vRa{82.911844}{387.133266}{3.524633}%
\vRa{83.119860}{387.583266}{3.167868}%
\vRa{83.327876}{388.033266}{2.811102}%
\vRa{83.535892}{388.483266}{2.454336}%
\vRa{83.743908}{388.933266}{2.097571}%
\vRa{83.951923}{389.383266}{1.740805}%
\vRa{84.159939}{389.833266}{1.384039}%
\vRa{84.367955}{390.283266}{1.027274}%
\vRa{84.575971}{390.733266}{0.670508}%
\vRa{84.783987}{391.183266}{0.313742}%
}}%
{\color{vltNeutral!39}\vlB{%
\vRa{90.897476}{390.473431}{1.119239}%
\vRa{88.483559}{390.923431}{3.357718}%
\vRa{86.069642}{391.373431}{5.596197}%
\vRa{85.338509}{391.823431}{6.151892}%
\vRa{86.022612}{392.273431}{5.292351}%
\vRa{86.706714}{392.723431}{4.432810}%
\vRa{87.390817}{393.173431}{3.573269}%
\vRa{88.074920}{393.623431}{2.713728}%
\vRa{88.759022}{394.073431}{1.854187}%
\vRa{89.443125}{394.523431}{0.994646}%
\vRa{90.127228}{394.973431}{0.135105}%
}}%
{\color{vltNeutral!48}\vlB{%
\vRa{92.085042}{384.071181}{1.786885}%
\vRa{88.382514}{384.521181}{5.360654}%
\vRa{87.526075}{384.971181}{6.088335}%
\vRa{87.916479}{385.421181}{5.569173}%
\vRa{88.306884}{385.871181}{5.050010}%
\vRa{88.697288}{386.321181}{4.530847}%
\vRa{89.087693}{386.771181}{4.011685}%
\vRa{89.478097}{387.221181}{3.492522}%
\vRa{89.868502}{387.671181}{2.973359}%
\vRa{90.258906}{388.121181}{2.454197}%
\vRa{90.649311}{388.571181}{1.935034}%
\vRa{91.039715}{389.021181}{1.415871}%
\vRa{91.430120}{389.471181}{0.896709}%
\vRa{91.820524}{389.921181}{0.377546}%
}}%
{\color{vltNeutral!40}\vlB{%
\vRa{87.180226}{384.883266}{0.269577}%
\vRa{87.031476}{385.333266}{0.808731}%
\vRa{86.882726}{385.783266}{1.347886}%
\vRa{86.733977}{386.233266}{1.887040}%
\vRa{86.585227}{386.683266}{2.426194}%
\vRa{86.436477}{387.133266}{2.965348}%
\vRa{86.287727}{387.583266}{3.504502}%
\vRa{86.138978}{388.033266}{4.043657}%
\vRa{85.990228}{388.483266}{4.582811}%
\vRa{85.841478}{388.933266}{5.121965}%
\vRa{85.692728}{389.383266}{5.661119}%
\vRa{85.543979}{389.833266}{6.200273}%
\vRa{85.395229}{390.283266}{6.522339}%
\vRa{85.246479}{390.733266}{4.257172}%
\vRa{85.097729}{391.183266}{1.992005}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSm{87.058361}{381.444942}{101.128471}{3.504214}%
\vSm{93.744063}{384.071181}{73.989560}{6.677862}%
\vSm{92.103532}{390.473431}{0.258701}{3.673746}%
\vSm{84.777023}{384.883266}{108.291562}{7.289036}%
\vSm{82.195319}{392.642924}{-106.010440}{6.677862}%
\vSm{87.230471}{384.883266}{-6.929661}{6.730874}%
\vSm{87.103530}{390.473431}{-130.943779}{7.400732}%
\vSm{87.850812}{381.444942}{23.620527}{6.554499}%
\vSm{84.079191}{392.642924}{-48.680502}{1.117018}%
\vSm{84.857006}{395.269163}{-146.663242}{6.305354}%
\vSm{82.206019}{386.224087}{65.190904}{6.147236}%
\vSm{82.334442}{384.883266}{164.597654}{5.048354}%
\vSm{91.912151}{390.473431}{-74.032623}{6.659171}%
\vSm{82.256967}{381.444942}{139.234242}{7.319109}%
\vSm{90.048417}{390.473431}{111.298961}{5.147304}%
\vSm{84.930265}{390.473431}{169.440189}{7.260479}%
\vSm{84.149263}{395.269163}{-156.379473}{6.554499}%
\vSm{90.104163}{395.269163}{-40.765758}{7.319109}%
}}%
{\color{black}\vlB{%
\vSh{82.207995}{386.224087}{-40.765758}{7.319109}%
\vSh{87.820761}{381.444942}{23.620527}{6.554499}%
\vSh{93.671973}{384.071181}{73.989560}{6.677862}%
\vSh{90.055191}{390.490019}{139.234242}{7.319109}%
\vSh{84.119212}{395.269163}{-156.379473}{6.554499}%
\vSh{82.123228}{392.642924}{-106.010440}{6.677862}%
}}%
{\color{black}\put(100.12285,391.35705){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 1}}}%
{\color{vltTeal}\vlB{%
\vSo{137.750393}{386.303828}{7.401523}{25.457595}%
\vRa{160.942960}{387.274951}{0.416067}%
\vRa{160.884503}{387.724951}{1.248200}%
\vRa{160.826046}{388.174951}{2.080334}%
\vRa{160.767589}{388.624951}{2.912467}%
\vRa{160.709132}{389.074951}{3.744601}%
\vRa{160.650675}{389.524951}{4.576734}%
\vRa{160.592218}{389.974951}{3.762615}%
\vRa{160.533761}{390.424951}{2.185225}%
\vRa{160.475304}{390.874951}{0.607836}%
}}%
{\color{black}\put(151.65975,401.09816){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $V$}}}%
{\color{vltBlue}\vlB{%
\vSq{22.000000}{381.000000}{0.000000}{22.600000}%
\vRa{42.200000}{378.984000}{0.535714}%
\vRa{42.200000}{379.434000}{1.607143}%
\vRa{42.200000}{379.884000}{2.678571}%
\vRa{42.200000}{380.334000}{3.750000}%
\vRa{42.200000}{380.784000}{4.778571}%
\vRa{42.200000}{381.234000}{3.707143}%
\vRa{42.200000}{381.684000}{2.635714}%
\vRa{42.200000}{382.134000}{1.564286}%
\vRa{42.200000}{382.584000}{0.492857}%
}}%
{\color{black}\put(24.00000,399.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $Q$}}}%
{\color{black}\put(47.00000,438.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $p_{\rm in}$}}}%
{\color{black}\put(226.00000,438.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $p_{\rm out}$}}}%
{\color{black}\put(135.00000,320.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont One coordinate moves; other surfaces are held.}}}%
{\color{black}\put(351.00000,429.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\begin{pmatrix}-F_{\rm h}\\\Delta p\end{pmatrix}=\mathsf Z_{\rm port}\begin{pmatrix}V\\Q\end{pmatrix}$}}}%
{\color{black}\put(338.00000,398.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\zeta$}}}%
{\color{black}\put(364.00000,398.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\lambda_h$}}}%
{\color{black}\put(338.00000,372.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\lambda_h$}}}%
{\color{black}\put(364.00000,372.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $r_h$}}}%
{\color{black}\vlB{%
\vSn{319.000000}{411.000000}{180.000000}{3.000000}%
\vSn{318.575000}{411.000000}{-90.000000}{52.000000}%
\vSn{319.000000}{359.000000}{0.000000}{3.000000}%
\vSn{380.000000}{411.000000}{0.000000}{3.000000}%
\vSn{382.575000}{411.000000}{-90.000000}{52.000000}%
\vSn{380.000000}{359.000000}{180.000000}{3.000000}%
}}%
{\color{black}\put(351.00000,343.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $P_{\rm fluid}=(-F_{\rm h})V+\Delta p\,Q\ge0$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{299.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(119.00000,280.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Termination changes the load}}}%
{\color{black}\put(354.00000,280.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Extra records distinguish the ports}}}%
{\color{black}\vlB{%
\vSn{48.575000}{123.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(49.00000,109.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{110.575000}{123.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(111.00000,109.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{172.575000}{123.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(173.00000,109.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{123.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,123.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{160.333333}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,160.33333){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{197.666667}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,197.66667){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{235.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,235.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1.5$}}}%
{\color{black}\vlB{%
\vSe{49.000000}{123.000000}{0.000000}{155.000000}%
\vSe{48.450000}{123.000000}{90.000000}{112.000000}%
}}%
{\color{black}\put(126.50000,89.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\omega/\omega_0$}}}%
{\color{black}\put(49.00000,252.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $k|\widehat u/\widehat F|$}}}%
{\color{black}\vlB{%
\vSv{48.996315}{197.666667}{0.234605}{0.310003}%
\vSv{49.298945}{197.667936}{0.703804}{0.310023}%
\vSv{49.601576}{197.671744}{1.172968}{0.310065}%
\vSv{49.904210}{197.678091}{1.642075}{0.310127}%
\vSv{50.206846}{197.686978}{2.111102}{0.310211}%
\vSv{50.509487}{197.698406}{2.580025}{0.310315}%
\vSv{50.812132}{197.712374}{3.048821}{0.310439}%
\vSv{51.114782}{197.728886}{3.517467}{0.310585}%
\vSv{51.417440}{197.747941}{3.985939}{0.310752}%
\vSv{51.720104}{197.769542}{4.454212}{0.310939}%
\vSv{52.022776}{197.793690}{4.922263}{0.311148}%
\vSv{52.325458}{197.820388}{5.390066}{0.311377}%
\vSv{52.628149}{197.849637}{5.857596}{0.311627}%
\vSv{52.930851}{197.881441}{6.324827}{0.311898}%
\vSv{53.233565}{197.915801}{6.791734}{0.312191}%
\vSv{53.536292}{197.952721}{7.258289}{0.312504}%
\vSv{53.839032}{197.992203}{7.724466}{0.312839}%
\vSv{54.141786}{198.034252}{8.190236}{0.313194}%
\vSv{54.444555}{198.078870}{8.655572}{0.313571}%
\vSv{54.747341}{198.126060}{9.120443}{0.313969}%
\vSv{55.050143}{198.175828}{9.584820}{0.314389}%
\vSv{55.352964}{198.228176}{10.048673}{0.314830}%
\vSv{55.655803}{198.283109}{10.511970}{0.315292}%
\vSv{55.958662}{198.340631}{10.974679}{0.315775}%
\vSv{56.261542}{198.400747}{11.436767}{0.316280}%
\vSv{56.564444}{198.463461}{11.898200}{0.316806}%
\vSv{56.867368}{198.528778}{12.358944}{0.317354}%
\vSv{57.170316}{198.596703}{12.818962}{0.317924}%
\vSv{57.473288}{198.667241}{13.278219}{0.318515}%
\vSv{57.776286}{198.740397}{13.736676}{0.319128}%
\vSv{58.079310}{198.816178}{14.194295}{0.319762}%
\vSv{58.382362}{198.894587}{14.651035}{0.320419}%
}}%
{\color{black}\vlB{%
\vSv{58.685442}{198.975631}{15.106857}{0.321097}%
\vSv{58.988551}{199.059315}{15.561719}{0.321796}%
\vSv{59.291691}{199.145645}{16.015576}{0.322518}%
\vSv{59.594862}{199.234627}{16.468386}{0.323261}%
\vSv{59.898066}{199.326268}{16.920102}{0.324027}%
\vSv{60.201303}{199.420572}{17.370678}{0.324814}%
\vSv{60.504574}{199.517546}{17.820066}{0.325623}%
\vSv{60.807881}{199.617195}{18.268217}{0.326453}%
\vSv{61.111224}{199.719527}{18.715080}{0.327306}%
\vSv{61.414605}{199.824548}{19.160603}{0.328180}%
\vSv{61.718024}{199.932262}{19.604734}{0.329077}%
\vSv{62.021482}{200.042677}{20.047417}{0.329995}%
\vSv{62.324981}{200.155798}{20.488598}{0.330934}%
\vSv{62.628522}{200.271632}{20.928218}{0.331896}%
\vSv{62.932105}{200.390185}{21.366218}{0.332878}%
\vSv{63.235732}{200.511462}{21.802539}{0.333883}%
\vSv{63.539404}{200.635469}{22.237118}{0.334909}%
\vSv{63.843121}{200.762212}{22.669892}{0.335956}%
\vSv{64.146885}{200.891696}{23.100797}{0.337024}%
\vSv{64.450697}{201.023927}{23.529766}{0.338113}%
\vSv{64.754558}{201.158911}{23.956730}{0.339223}%
\vSv{65.058469}{201.296651}{24.381620}{0.340354}%
\vSv{65.362431}{201.437154}{24.804365}{0.341505}%
\vSv{65.666445}{201.580422}{25.224892}{0.342677}%
\vSv{65.970512}{201.726462}{25.643126}{0.343869}%
\vSv{66.274633}{201.875276}{26.058990}{0.345080}%
\vSv{66.578810}{202.026868}{26.472406}{0.346311}%
\vSv{66.883043}{202.181242}{26.883294}{0.347561}%
\vSv{67.187333}{202.338401}{27.291572}{0.348830}%
\vSv{67.491682}{202.498346}{27.697156}{0.350118}%
\vSv{67.796090}{202.661080}{28.099960}{0.351423}%
\vSv{68.100559}{202.826604}{28.499897}{0.352747}%
}}%
{\color{black}\vlB{%
\vSv{68.405089}{202.994920}{28.896877}{0.354087}%
\vSv{68.709682}{203.166027}{29.290807}{0.355444}%
\vSv{69.014338}{203.339925}{29.681594}{0.356818}%
\vSv{69.319060}{203.516614}{30.069142}{0.358207}%
\vSv{69.623847}{203.696092}{30.453352}{0.359611}%
\vSv{69.928701}{203.878356}{30.834123}{0.361030}%
\vSv{70.233623}{204.063404}{31.211352}{0.362462}%
\vSv{70.538614}{204.251230}{31.584934}{0.363908}%
\vSv{70.843675}{204.441831}{31.954760}{0.365365}%
\vSv{71.148808}{204.635200}{32.320720}{0.366834}%
\vSv{71.454012}{204.831331}{32.682700}{0.368314}%
\vSv{71.759290}{205.030216}{33.040583}{0.369803}%
\vSv{72.064643}{205.231844}{33.394251}{0.371301}%
\vSv{72.370071}{205.436207}{33.743581}{0.372806}%
\vSv{72.675575}{205.643292}{34.088447}{0.374318}%
\vSv{72.981158}{205.853087}{34.428722}{0.375835}%
\vSv{73.286819}{206.065576}{34.764272}{0.377356}%
\vSv{73.592560}{206.280745}{35.094961}{0.378880}%
\vSv{73.898383}{206.498576}{35.420651}{0.380406}%
\vSv{74.204288}{206.719050}{35.741197}{0.381932}%
\vSv{74.510276}{206.942146}{36.056452}{0.383456}%
\vSv{74.816350}{207.167841}{36.366264}{0.384977}%
\vSv{75.122509}{207.396111}{36.670475}{0.386493}%
\vSv{75.428756}{207.626930}{36.968925}{0.388004}%
\vSv{75.735092}{207.860268}{37.261446}{0.389505}%
\vSv{76.041518}{208.096095}{37.547867}{0.390997}%
\vSv{76.348036}{208.334378}{37.828010}{0.392477}%
\vSv{76.654647}{208.575082}{38.101691}{0.393943}%
\vSv{76.961352}{208.818168}{38.368721}{0.395392}%
\vSv{77.268154}{209.063595}{38.628903}{0.396823}%
\vSv{77.575053}{209.311321}{38.882033}{0.398232}%
\vSv{77.882052}{209.561299}{39.127899}{0.399619}%
}}%
{\color{black}\vlB{%
\vSv{78.189152}{209.813480}{39.366283}{0.400979}%
\vSv{78.496355}{210.067811}{39.596957}{0.402312}%
\vSv{78.803664}{210.324238}{39.819684}{0.403612}%
\vSv{79.111080}{210.582701}{40.034217}{0.404879}%
\vSv{79.418605}{210.843137}{40.240301}{0.406109}%
\vSv{79.726242}{211.105482}{40.437667}{0.407299}%
\vSv{80.033993}{211.369664}{40.626037}{0.408445}%
\vSv{80.341861}{211.635610}{40.805119}{0.409545}%
\vSv{80.649848}{211.903244}{40.974610}{0.410596}%
\vSv{80.957958}{212.172481}{41.134190}{0.411593}%
\vSv{81.266193}{212.443238}{41.283526}{0.412534}%
\vSv{81.574557}{212.715421}{41.422270}{0.413414}%
\vSv{81.883053}{212.988937}{41.550054}{0.414230}%
\vSv{82.191686}{213.263685}{41.666495}{0.414978}%
\vSv{82.500458}{213.539560}{41.771187}{0.415655}%
\vSv{82.809375}{213.816452}{41.863705}{0.416256}%
\vSv{83.118441}{214.094245}{41.943603}{0.416777}%
\vSv{83.427661}{214.372818}{42.010409}{0.417214}%
\vSv{83.737040}{214.652045}{42.063627}{0.417564}%
\vSv{84.046584}{214.931794}{42.102731}{0.417821}%
\vSv{84.356299}{215.211928}{42.127168}{0.417982}%
\vSv{84.666192}{215.492301}{42.136352}{0.418043}%
\vSv{84.976270}{215.772765}{42.129665}{0.417999}%
\vSv{85.286541}{216.053163}{42.106452}{0.417846}%
\vSv{85.597012}{216.333333}{42.066017}{0.417580}%
\vSv{85.907693}{216.613106}{42.007626}{0.417196}%
\vSv{86.218594}{216.892306}{41.930497}{0.416691}%
\vSv{86.529725}{217.170751}{41.833802}{0.416061}%
\vSv{86.841097}{217.448252}{41.716662}{0.415302}%
\vSv{87.152723}{217.724614}{41.578142}{0.414410}%
\vSv{87.464616}{217.999633}{41.417248}{0.413382}%
\vSv{87.776790}{218.273101}{41.232923}{0.412214}%
}}%
{\color{black}\vlB{%
\vSv{88.089262}{218.544800}{41.024044}{0.410904}%
\vSv{88.402047}{218.814508}{40.789413}{0.409449}%
\vSv{88.715165}{219.081993}{40.527757}{0.407846}%
\vSv{89.028636}{219.347018}{40.237722}{0.406094}%
\vSv{89.342480}{219.609338}{39.917864}{0.404190}%
\vSv{89.656722}{219.868702}{39.566649}{0.402136}%
\vSv{89.971387}{220.124853}{39.182444}{0.399929}%
\vSv{90.286503}{220.377525}{38.763511}{0.397570}%
\vSv{90.602100}{220.626446}{38.308007}{0.395061}%
\vSv{90.918210}{220.871340}{37.813972}{0.392402}%
\vSv{91.234869}{221.111921}{37.279329}{0.389598}%
\vSv{91.552114}{221.347901}{36.701881}{0.386651}%
\vSv{91.869986}{221.578984}{36.079304}{0.383567}%
\vSv{92.188530}{221.804869}{35.409151}{0.380352}%
\vSv{92.507792}{222.025249}{34.688847}{0.377012}%
\vSv{92.827825}{222.239814}{33.915697}{0.373557}%
\vSv{93.148681}{222.448248}{33.086893}{0.369997}%
\vSv{93.470418}{222.650234}{32.199517}{0.366345}%
\vSv{93.793096}{222.845447}{31.250568}{0.362613}%
\vSv{94.116780}{223.033564}{30.236973}{0.358817}%
\vSv{94.441535}{223.214256}{29.155622}{0.354976}%
\vSv{94.767428}{223.387195}{28.003407}{0.351108}%
\vSv{95.094529}{223.552048}{26.777266}{0.347236}%
\vSv{95.422905}{223.708486}{25.474247}{0.343384}%
\vSv{95.752623}{223.856178}{24.091578}{0.339579}%
\vSv{96.083746}{223.994793}{22.626759}{0.335850}%
\vSv{96.416330}{224.124003}{21.077659}{0.332228}%
\vSv{96.750423}{224.243483}{19.442635}{0.328747}%
\vSv{97.086061}{224.352911}{17.720660}{0.325442}%
\vSv{97.423264}{224.451968}{15.911465}{0.322350}%
\vSv{97.762031}{224.540340}{14.015681}{0.319512}%
\vSv{98.102342}{224.617722}{12.034984}{0.316967}%
}}%
{\color{black}\vlB{%
\vSv{98.444146}{224.683813}{9.972226}{0.314755}%
\vSv{98.787365}{224.738319}{7.831548}{0.312919}%
\vSv{99.131887}{224.780958}{5.618460}{0.311496}%
\vSv{99.477567}{224.811454}{3.339875}{0.310527}%
\vSv{99.824229}{224.829545}{1.004082}{0.310048}%
\vSv{100.128336}{224.834978}{-1.379335}{0.310090}%
\vSv{100.400359}{224.827514}{-3.799657}{0.310683}%
\vSv{100.672094}{224.806926}{-6.245248}{0.311851}%
\vSv{100.943806}{224.773001}{-8.703838}{0.313612}%
\vSv{101.215762}{224.725543}{-11.162834}{0.315978}%
\vSv{101.488225}{224.664371}{-13.609667}{0.318956}%
\vSv{101.761441}{224.589318}{-16.032132}{0.322545}%
\vSv{102.035637}{224.500239}{-18.418695}{0.326738}%
\vSv{102.311009}{224.397004}{-20.758773}{0.331522}%
\vSv{102.587721}{224.279501}{-23.042942}{0.336879}%
\vSv{102.865902}{224.147639}{-25.263084}{0.342785}%
\vSv{103.145646}{224.001347}{-27.412464}{0.349211}%
\vSv{103.427014}{223.840573}{-29.485750}{0.356126}%
\vSv{103.710033}{223.665285}{-31.478965}{0.363495}%
\vSv{103.994706}{223.475473}{-33.389407}{0.371280}%
\vSv{104.281012}{223.271148}{-35.215537}{0.379442}%
\vSv{104.568908}{223.052341}{-36.956835}{0.387942}%
\vSv{104.858341}{222.819106}{-38.613666}{0.396738}%
\vSv{105.149243}{222.571515}{-40.187129}{0.405790}%
\vSv{105.441540}{222.309664}{-41.678920}{0.415058}%
\vSv{105.735154}{222.033668}{-43.091208}{0.424502}%
\vSv{106.030005}{221.743665}{-44.426515}{0.434083}%
\vSv{106.326012}{221.439809}{-45.687620}{0.443764}%
\vSv{106.623096}{221.122278}{-46.877472}{0.453508}%
\vSv{106.921179}{220.791265}{-47.999119}{0.463280}%
\vSv{107.220188}{220.446986}{-49.055649}{0.473047}%
\vSv{107.520054}{220.089672}{-50.050144}{0.482778}%
}}%
{\color{black}\vlB{%
\vSv{107.820711}{219.719571}{-50.985642}{0.492442}%
\vSv{108.122097}{219.336949}{-51.865109}{0.502012}%
\vSv{108.424156}{218.942086}{-52.691422}{0.511460}%
\vSv{108.726834}{218.535280}{-53.467347}{0.520763}%
\vSv{109.030084}{218.116838}{-54.195534}{0.529896}%
\vSv{109.333859}{217.687083}{-54.878511}{0.538838}%
\vSv{109.638120}{217.246349}{-55.518681}{0.547570}%
\vSv{109.942829}{216.794981}{-56.118318}{0.556074}%
\vSv{110.247950}{216.333333}{-56.679573}{0.564333}%
\vSv{110.553452}{215.861770}{-57.204476}{0.572333}%
\vSv{110.859307}{215.380662}{-57.694938}{0.580060}%
\vSv{111.165488}{214.890386}{-58.152757}{0.587504}%
\vSv{111.471971}{214.391326}{-58.579621}{0.594652}%
\vSv{111.778735}{213.883871}{-58.977118}{0.601498}%
\vSv{112.085758}{213.368411}{-59.346737}{0.608032}%
\vSv{112.393024}{212.845340}{-59.689872}{0.614250}%
\vSv{112.700516}{212.315053}{-60.007836}{0.620147}%
\vSv{113.008217}{211.777948}{-60.301855}{0.625718}%
\vSv{113.316115}{211.234419}{-60.573081}{0.630962}%
\vSv{113.624197}{210.684862}{-60.822596}{0.635877}%
\vSv{113.932451}{210.129668}{-61.051410}{0.640463}%
\vSv{114.240867}{209.569228}{-61.260476}{0.644721}%
\vSv{114.549435}{209.003927}{-61.450686}{0.648651}%
\vSv{114.858145}{208.434148}{-61.622875}{0.652257}%
\vSv{115.166991}{207.860268}{-61.777832}{0.655541}%
\vSv{115.475965}{207.282657}{-61.916296}{0.658508}%
\vSv{115.785060}{206.701681}{-62.038961}{0.661163}%
\vSv{116.094270}{206.117698}{-62.146481}{0.663509}%
\vSv{116.403588}{205.531060}{-62.239472}{0.665554}%
\vSv{116.713011}{204.942109}{-62.318513}{0.667304}%
\vSv{117.022532}{204.351182}{-62.384151}{0.668765}%
\vSv{117.332148}{203.758606}{-62.436901}{0.669944}%
}}%
{\color{black}\vlB{%
\vSv{117.641855}{203.164700}{-62.477249}{0.670849}%
\vSv{117.951649}{202.569772}{-62.505656}{0.671488}%
\vSv{118.261527}{201.974124}{-62.522555}{0.671869}%
\vSv{118.571485}{201.378047}{-62.528358}{0.672000}%
\vSv{118.881520}{200.781822}{-62.523455}{0.671889}%
\vSv{119.191631}{200.185722}{-62.508213}{0.671546}%
\vSv{119.501814}{199.590009}{-62.482984}{0.670978}%
\vSv{119.812067}{198.994936}{-62.448099}{0.670195}%
\vSv{120.122389}{198.400747}{-62.403876}{0.669205}%
\vSv{120.432776}{197.807674}{-62.350614}{0.668017}%
\vSv{120.743229}{197.215941}{-62.288600}{0.666641}%
\vSv{121.053745}{196.625763}{-62.218107}{0.665083}%
\vSv{121.364322}{196.037346}{-62.139395}{0.663354}%
\vSv{121.674959}{195.450883}{-62.052715}{0.661462}%
\vSv{121.985655}{194.866561}{-61.958304}{0.659415}%
\vSv{122.296409}{194.284558}{-61.856389}{0.657221}%
\vSv{122.607219}{193.705042}{-61.747191}{0.654889}%
\vSv{122.918085}{193.128172}{-61.630918}{0.652426}%
\vSv{123.229006}{192.554098}{-61.507773}{0.649841}%
\vSv{123.539981}{191.982965}{-61.377949}{0.647141}%
\vSv{123.851009}{191.414905}{-61.241634}{0.644334}%
\vSv{124.162089}{190.850045}{-61.099008}{0.641427}%
\vSv{124.473221}{190.288504}{-60.950244}{0.638426}%
\vSv{124.784405}{189.730393}{-60.795512}{0.635340}%
\vSv{125.095638}{189.175815}{-60.634974}{0.632173}%
\vSv{125.406921}{188.624867}{-60.468787}{0.628934}%
\vSv{125.718254}{188.077640}{-60.297105}{0.625627}%
\vSv{126.029636}{187.534216}{-60.120077}{0.622260}%
\vSv{126.341066}{186.994672}{-59.937847}{0.618838}%
\vSv{126.652544}{186.459079}{-59.750556}{0.615366}%
\vSv{126.964069}{185.927501}{-59.558341}{0.611849}%
\vSv{127.275642}{185.399998}{-59.361336}{0.608294}%
}}%
{\color{black}\vlB{%
\vSv{127.587261}{184.876623}{-59.159671}{0.604704}%
\vSv{127.898926}{184.357425}{-58.953475}{0.601085}%
\vSv{128.210637}{183.842446}{-58.742873}{0.597441}%
\vSv{128.522394}{183.331725}{-58.527986}{0.593776}%
\vSv{128.834196}{182.825296}{-58.308936}{0.590095}%
\vSv{129.146043}{182.323188}{-58.085840}{0.586401}%
\vSv{129.457934}{181.825426}{-57.858814}{0.582699}%
\vSv{129.769870}{181.332032}{-57.627972}{0.578991}%
\vSv{130.081848}{180.843023}{-57.393426}{0.575281}%
\vSv{130.393871}{180.358412}{-57.155285}{0.571572}%
\vSv{130.705936}{179.878209}{-56.913660}{0.567867}%
\vSv{131.018044}{179.402422}{-56.668656}{0.564170}%
\vSv{131.330194}{178.931055}{-56.420380}{0.560482}%
\vSv{131.642386}{178.464107}{-56.168935}{0.556807}%
\vSv{131.954619}{178.001577}{-55.914426}{0.553146}%
\vSv{132.266893}{177.543461}{-55.656952}{0.549503}%
\vSv{132.579207}{177.089750}{-55.396615}{0.545878}%
\vSv{132.891562}{176.640436}{-55.133515}{0.542275}%
\vSv{133.203957}{176.195507}{-54.867749}{0.538694}%
\vSv{133.516390}{175.754949}{-54.599414}{0.535138}%
\vSv{133.828863}{175.318746}{-54.328607}{0.531609}%
\vSv{134.141373}{174.886881}{-54.055423}{0.528107}%
\vSv{134.453922}{174.459333}{-53.779955}{0.524634}%
\vSv{134.766507}{174.036083}{-53.502298}{0.521192}%
\vSv{135.079130}{173.617107}{-53.222543}{0.517781}%
\vSv{135.391788}{173.202381}{-52.940782}{0.514403}%
\vSv{135.704482}{172.791881}{-52.657104}{0.511059}%
\vSv{136.017212}{172.385579}{-52.371601}{0.507749}%
\vSv{136.329975}{171.983448}{-52.084359}{0.504475}%
\vSv{136.642773}{171.585460}{-51.795467}{0.501236}%
\vSv{136.955604}{171.191584}{-51.505012}{0.498035}%
\vSv{137.268467}{170.801791}{-51.213079}{0.494871}%
}}%
{\color{black}\vlB{%
\vSv{137.581363}{170.416048}{-50.919754}{0.491745}%
\vSv{137.894289}{170.034325}{-50.625120}{0.488657}%
\vSv{138.207247}{169.656587}{-50.329260}{0.485608}%
\vSv{138.520234}{169.282802}{-50.032257}{0.482598}%
\vSv{138.833251}{168.912936}{-49.734192}{0.479628}%
\vSv{139.146297}{168.546954}{-49.435145}{0.476697}%
\vSv{139.459370}{168.184821}{-49.135196}{0.473806}%
\vSv{139.772471}{167.826503}{-48.834422}{0.470955}%
\vSv{140.085598}{167.471963}{-48.532901}{0.468144}%
\vSv{140.398750}{167.121166}{-48.230709}{0.465373}%
\vSv{140.711928}{166.774076}{-47.927922}{0.462642}%
\vSv{141.025130}{166.430656}{-47.624613}{0.459951}%
\vSv{141.338355}{166.090869}{-47.320856}{0.457300}%
\vSv{141.651603}{165.754680}{-47.016722}{0.454689}%
\vSv{141.964872}{165.422051}{-46.712283}{0.452118}%
\vSv{142.278163}{165.092946}{-46.407608}{0.449586}%
\vSv{142.591474}{164.767327}{-46.102766}{0.447094}%
\vSv{142.904804}{164.445158}{-45.797824}{0.444641}%
\vSv{143.218153}{164.126403}{-45.492849}{0.442226}%
\vSv{143.531520}{163.811023}{-45.187906}{0.439851}%
\vSv{143.844904}{163.498983}{-44.883059}{0.437514}%
\vSv{144.158304}{163.190246}{-44.578370}{0.435215}%
\vSv{144.471720}{162.884775}{-44.273902}{0.432954}%
\vSv{144.785150}{162.582534}{-43.969714}{0.430731}%
\vSv{145.098594}{162.283487}{-43.665865}{0.428545}%
\vSv{145.412050}{161.987598}{-43.362414}{0.426395}%
\vSv{145.725519}{161.694831}{-43.059416}{0.424282}%
\vSv{146.038999}{161.405149}{-42.756928}{0.422205}%
\vSv{146.352490}{161.118519}{-42.455004}{0.420164}%
\vSv{146.665990}{160.834904}{-42.153695}{0.418158}%
\vSv{146.979500}{160.554269}{-41.853054}{0.416186}%
\vSv{147.293017}{160.276580}{-41.553130}{0.414250}%
}}%
{\color{black}\vlB{%
\vSv{147.606542}{160.001802}{-41.253974}{0.412347}%
\vSv{147.920073}{159.729902}{-40.955631}{0.410478}%
\vSv{148.233610}{159.460844}{-40.658149}{0.408642}%
\vSv{148.547152}{159.194596}{-40.361573}{0.406839}%
\vSv{148.860698}{158.931123}{-40.065946}{0.405068}%
\vSv{149.174248}{158.670394}{-39.771311}{0.403329}%
\vSv{149.487800}{158.412374}{-39.477709}{0.401621}%
\vSv{149.801354}{158.157032}{-39.185180}{0.399944}%
\vSv{150.114909}{157.904336}{-38.893763}{0.398298}%
\vSv{150.428465}{157.654253}{-38.603495}{0.396682}%
\vSv{150.742021}{157.406753}{-38.314412}{0.395095}%
\vSv{151.055576}{157.161803}{-38.026549}{0.393538}%
\vSv{151.369129}{156.919373}{-37.739940}{0.392010}%
\vSv{151.682680}{156.679432}{-37.454617}{0.390509}%
\vSv{151.996229}{156.441951}{-37.170611}{0.389037}%
\vSv{152.309773}{156.206898}{-36.887953}{0.387592}%
\vSv{152.623313}{155.974246}{-36.606671}{0.386173}%
\vSv{152.936849}{155.743963}{-36.326793}{0.384782}%
\vSv{153.250379}{155.516023}{-36.048345}{0.383416}%
\vSv{153.563903}{155.290394}{-35.771353}{0.382076}%
\vSv{153.877421}{155.067051}{-35.495841}{0.380762}%
\vSv{154.190931}{154.845964}{-35.221831}{0.379472}%
\vSv{154.504433}{154.627106}{-34.949347}{0.378206}%
\vSv{154.817927}{154.410450}{-34.678408}{0.376965}%
\vSv{155.131413}{154.195969}{-34.409035}{0.375746}%
\vSv{155.444889}{153.983635}{-34.141246}{0.374552}%
\vSv{155.758355}{153.773424}{-33.875059}{0.373379}%
\vSv{156.071810}{153.565308}{-33.610491}{0.372229}%
\vSv{156.385255}{153.359263}{-33.347558}{0.371101}%
\vSv{156.698689}{153.155263}{-33.086274}{0.369995}%
\vSv{157.012111}{152.953282}{-32.826653}{0.368909}%
\vSv{157.325520}{152.753296}{-32.568709}{0.367845}%
}}%
{\color{black}\vlB{%
\vSv{157.638918}{152.555282}{-32.312452}{0.366801}%
\vSv{157.952302}{152.359213}{-32.057895}{0.365776}%
\vSv{158.265672}{152.165068}{-31.805046}{0.364772}%
\vSv{158.579029}{151.972822}{-31.553917}{0.363787}%
\vSv{158.892372}{151.782452}{-31.304515}{0.362820}%
\vSv{159.205701}{151.593936}{-31.056847}{0.361872}%
\vSv{159.519014}{151.407250}{-30.810921}{0.360943}%
\vSv{159.832312}{151.222373}{-30.566744}{0.360031}%
\vSv{160.145595}{151.039283}{-30.324319}{0.359137}%
\vSv{160.458863}{150.857957}{-30.083653}{0.358260}%
\vSv{160.772114}{150.678374}{-29.844748}{0.357399}%
\vSv{161.085348}{150.500514}{-29.607609}{0.356556}%
\vSv{161.398567}{150.324355}{-29.372238}{0.355728}%
\vSv{161.711768}{150.149877}{-29.138636}{0.354917}%
\vSv{162.024952}{149.977059}{-28.906805}{0.354121}%
\vSv{162.338119}{149.805882}{-28.676746}{0.353340}%
\vSv{162.651269}{149.636325}{-28.448458}{0.352575}%
\vSv{162.964401}{149.468370}{-28.221942}{0.351824}%
\vSv{163.277514}{149.301996}{-27.997197}{0.351088}%
\vSv{163.590610}{149.137186}{-27.774220}{0.350365}%
\vSv{163.903688}{148.973920}{-27.553010}{0.349657}%
\vSv{164.216747}{148.812179}{-27.333564}{0.348962}%
\vSv{164.529788}{148.651946}{-27.115878}{0.348281}%
\vSv{164.842809}{148.493203}{-26.899951}{0.347612}%
\vSv{165.155813}{148.335931}{-26.685777}{0.346957}%
\vSv{165.468797}{148.180114}{-26.473351}{0.346314}%
\vSv{165.781762}{148.025733}{-26.262671}{0.345683}%
\vSv{166.094708}{147.872773}{-26.053729}{0.345065}%
\vSv{166.407634}{147.721216}{-25.846521}{0.344458}%
\vSv{166.720542}{147.571045}{-25.641040}{0.343863}%
\vSv{167.033429}{147.422245}{-25.437281}{0.343279}%
\vSv{167.346298}{147.274799}{-25.235236}{0.342706}%
}}%
{\color{black}\vlB{%
\vSv{167.659147}{147.128691}{-25.034898}{0.342144}%
\vSv{167.971976}{146.983906}{-24.836261}{0.341593}%
\vSv{168.284786}{146.840428}{-24.639316}{0.341053}%
\vSv{168.597576}{146.698241}{-24.444057}{0.340522}%
\vSv{168.910346}{146.557331}{-24.250474}{0.340002}%
\vSv{169.223097}{146.417684}{-24.058559}{0.339492}%
\vSv{169.535828}{146.279283}{-23.868305}{0.338991}%
\vSv{169.848539}{146.142115}{-23.679701}{0.338500}%
\vSv{170.161230}{146.006165}{-23.492739}{0.338018}%
\vSv{170.473902}{145.871420}{-23.307409}{0.337545}%
\vSv{170.786554}{145.737866}{-23.123703}{0.337081}%
\vSv{171.099186}{145.605488}{-22.941610}{0.336626}%
\vSv{171.411799}{145.474273}{-22.761120}{0.336180}%
\vSv{171.724392}{145.344209}{-22.582225}{0.335742}%
\vSv{172.036965}{145.215281}{-22.404913}{0.335312}%
\vSv{172.349519}{145.087477}{-22.229174}{0.334890}%
\vSv{172.662053}{144.960784}{-22.054998}{0.334476}%
\vSv{172.974568}{144.835190}{-21.882375}{0.334069}%
\vSv{173.287063}{144.710681}{-21.711293}{0.333671}%
\vSv{173.599539}{144.587247}{-21.541743}{0.333279}%
\vSv{173.911995}{144.464873}{-21.373712}{0.332896}%
\vSv{174.224433}{144.343550}{-21.207191}{0.332519}%
\vSv{174.536851}{144.223264}{-21.042168}{0.332149}%
\vSv{174.849249}{144.104004}{-20.878632}{0.331786}%
\vSv{175.161629}{143.985759}{-20.716573}{0.331430}%
\vSv{175.473990}{143.868518}{-20.555978}{0.331080}%
\vSv{175.786332}{143.752268}{-20.396836}{0.330737}%
\vSv{176.098655}{143.636999}{-20.239137}{0.330400}%
\vSv{176.410959}{143.522701}{-20.082869}{0.330069}%
\vSv{176.723245}{143.409362}{-19.928021}{0.329745}%
\vSv{177.035512}{143.296972}{-19.774580}{0.329426}%
\vSv{177.347760}{143.185521}{-19.622537}{0.329113}%
}}%
{\color{black}\vlB{%
\vSv{177.659990}{143.074998}{-19.471878}{0.328806}%
\vSv{177.972202}{142.965392}{-19.322594}{0.328504}%
\vSv{178.284396}{142.856694}{-19.174671}{0.328208}%
\vSv{178.596571}{142.748894}{-19.028100}{0.327918}%
\vSv{178.908729}{142.641983}{-18.882868}{0.327632}%
\vSv{179.220869}{142.535950}{-18.738965}{0.327352}%
\vSv{179.532991}{142.430785}{-18.596378}{0.327077}%
\vSv{179.845095}{142.326481}{-18.455096}{0.326807}%
\vSv{180.157181}{142.223026}{-18.315107}{0.326542}%
\vSv{180.469251}{142.120413}{-18.176401}{0.326281}%
\vSv{180.781303}{142.018631}{-18.038967}{0.326025}%
\vSv{181.093337}{141.917673}{-17.902791}{0.325774}%
\vSv{181.405355}{141.817529}{-17.767865}{0.325527}%
\vSv{181.717355}{141.718191}{-17.634175}{0.325285}%
\vSv{182.029339}{141.619650}{-17.501711}{0.325047}%
\vSv{182.341306}{141.521897}{-17.370463}{0.324813}%
\vSv{182.653256}{141.424924}{-17.240417}{0.324584}%
\vSv{182.965190}{141.328723}{-17.111565}{0.324358}%
\vSv{183.277107}{141.233286}{-16.983893}{0.324137}%
\vSv{183.589008}{141.138605}{-16.857393}{0.323919}%
\vSv{183.900893}{141.044672}{-16.732052}{0.323705}%
\vSv{184.212762}{140.951478}{-16.607860}{0.323495}%
\vSv{184.524615}{140.859017}{-16.484806}{0.323289}%
\vSv{184.836452}{140.767280}{-16.362879}{0.323086}%
\vSv{185.148274}{140.676260}{-16.242068}{0.322887}%
\vSv{185.460079}{140.585950}{-16.122363}{0.322691}%
\vSv{185.771870}{140.496342}{-16.003754}{0.322499}%
\vSv{186.083645}{140.407429}{-15.886230}{0.322310}%
\vSv{186.395405}{140.319204}{-15.769780}{0.322124}%
\vSv{186.707149}{140.231659}{-15.654394}{0.321942}%
\vSv{187.018879}{140.144788}{-15.540061}{0.321763}%
\vSv{187.330594}{140.058584}{-15.426773}{0.321586}%
}}%
{\color{black}\vlB{%
\vSv{187.642294}{139.973040}{-15.314517}{0.321413}%
\vSv{187.953980}{139.888149}{-15.203285}{0.321243}%
\vSv{188.265651}{139.803905}{-15.093067}{0.321076}%
\vSv{188.577308}{139.720301}{-14.983851}{0.320911}%
\vSv{188.888950}{139.637330}{-14.875630}{0.320750}%
\vSv{189.200579}{139.554987}{-14.768391}{0.320591}%
\vSv{189.512193}{139.473264}{-14.662127}{0.320435}%
\vSv{189.823794}{139.392156}{-14.556828}{0.320281}%
\vSv{190.135381}{139.311657}{-14.452483}{0.320131}%
\vSv{190.446954}{139.231760}{-14.349084}{0.319982}%
\vSv{190.758513}{139.152459}{-14.246621}{0.319836}%
\vSv{191.070060}{139.073748}{-14.145084}{0.319693}%
\vSv{191.381593}{138.995622}{-14.044465}{0.319552}%
\vSv{191.693112}{138.918075}{-13.944754}{0.319414}%
\vSv{192.004619}{138.841101}{-13.845943}{0.319277}%
\vSv{192.316113}{138.764694}{-13.748022}{0.319143}%
\vSv{192.627594}{138.688849}{-13.650982}{0.319012}%
\vSv{192.939062}{138.613560}{-13.554814}{0.318882}%
\vSv{193.250518}{138.538821}{-13.459510}{0.318755}%
\vSv{193.561961}{138.464629}{-13.365062}{0.318629}%
\vSv{193.873392}{138.390976}{-13.271459}{0.318506}%
\vSv{194.184810}{138.317858}{-13.178695}{0.318385}%
\vSv{194.496216}{138.245270}{-13.086760}{0.318266}%
\vSv{194.807611}{138.173206}{-12.995646}{0.318149}%
\vSv{195.118993}{138.101662}{-12.905345}{0.318033}%
\vSv{195.430364}{138.030632}{-12.815849}{0.317920}%
\vSv{195.741722}{137.960111}{-12.727149}{0.317808}%
\vSv{196.053070}{137.890096}{-12.639238}{0.317699}%
\vSv{196.364405}{137.820579}{-12.552107}{0.317591}%
\vSv{196.675730}{137.751558}{-12.465748}{0.317485}%
\vSv{196.987043}{137.683027}{-12.380155}{0.317380}%
\vSv{197.298345}{137.614982}{-12.295318}{0.317277}%
}}%
{\color{black}\vlB{%
\vSv{197.609635}{137.547418}{-12.211230}{0.317176}%
\vSv{197.920915}{137.480330}{-12.127885}{0.317077}%
\vSv{198.232184}{137.413714}{-12.045273}{0.316979}%
\vSv{198.543442}{137.347565}{-11.963388}{0.316883}%
\vSv{198.854689}{137.281879}{-11.882223}{0.316788}%
\vSv{199.165926}{137.216653}{-11.801770}{0.316695}%
\vSv{199.477153}{137.151880}{-11.722021}{0.316603}%
\vSv{199.788369}{137.087558}{-11.642970}{0.316513}%
\vSv{200.099574}{137.023682}{-11.564610}{0.316424}%
\vSv{200.410770}{136.960248}{-11.486934}{0.316336}%
\vSv{200.721955}{136.897251}{-11.409934}{0.316250}%
\vSv{201.033131}{136.834688}{-11.333604}{0.316165}%
\vSv{201.344296}{136.772555}{-11.257938}{0.316082}%
\vSv{201.655452}{136.710847}{-11.182927}{0.316000}%
\vSv{201.966598}{136.649562}{-11.108567}{0.315919}%
\vSv{202.277735}{136.588694}{-11.034849}{0.315840}%
\vSv{202.588861}{136.528240}{-10.961768}{0.315761}%
\vSv{202.899979}{136.468197}{-10.889317}{0.315684}%
\vSv{203.211087}{136.408560}{-10.817490}{0.315608}%
\vSv{203.522186}{136.349327}{-10.746281}{0.315534}%
}}%
{\color{vltRed}\vlB{%
\vSv{48.998815}{197.666667}{0.075467}{0.310000}%
\vSv{49.306444}{197.667075}{0.226354}{0.310002}%
\vSv{49.614076}{197.668300}{0.377106}{0.310007}%
\vSv{49.921712}{197.670340}{0.527630}{0.310013}%
\vSv{50.229353}{197.673195}{0.677837}{0.310022}%
\vSv{50.537000}{197.676863}{0.827635}{0.310032}%
\vSv{50.844655}{197.681341}{0.976933}{0.310045}%
\vSv{51.152320}{197.686627}{1.125639}{0.310060}%
\vSv{51.459995}{197.692718}{1.273662}{0.310077}%
\vSv{51.767683}{197.699610}{1.420911}{0.310095}%
\vSv{52.075384}{197.707300}{1.567293}{0.310116}%
\vSv{52.383101}{197.715782}{1.712715}{0.310139}%
\vSv{52.690834}{197.725051}{1.857085}{0.310163}%
\vSv{52.998586}{197.735103}{2.000309}{0.310189}%
\vSv{53.306357}{197.745930}{2.142294}{0.159040}%
\vSv{55.945535}{197.869494}{3.222162}{0.134090}%
\vSv{56.077429}{197.877031}{3.348694}{0.310530}%
\vSv{56.385479}{197.895170}{3.473019}{0.310570}%
\vSv{56.693566}{197.913984}{3.595037}{0.310611}%
\vSv{57.001691}{197.933460}{3.714647}{0.310653}%
\vSv{57.309856}{197.953587}{3.831745}{0.310695}%
\vSv{57.618062}{197.974349}{3.946230}{0.310737}%
\vSv{57.926310}{197.995734}{4.057997}{0.310779}%
\vSv{58.234604}{198.017727}{4.166942}{0.310822}%
\vSv{58.542943}{198.040312}{4.272957}{0.310864}%
\vSv{58.851330}{198.063474}{4.375936}{0.310906}%
\vSv{59.159766}{198.087196}{4.475772}{0.310948}%
\vSv{59.468254}{198.111462}{4.572355}{0.310990}%
\vSv{59.776794}{198.136253}{4.665574}{0.311031}%
\vSv{60.085389}{198.161553}{4.755320}{0.311071}%
\vSv{60.394041}{198.187341}{4.841479}{0.014703}%
\vSv{62.890211}{198.411111}{5.387761}{0.286549}%
}}%
{\color{vltRed}\vlB{%
\vSv{63.174733}{198.438016}{5.436388}{0.311401}%
\vSv{63.484048}{198.467518}{5.480239}{0.311423}%
\vSv{63.793439}{198.497260}{5.519189}{0.311444}%
\vSv{64.102908}{198.527215}{5.553109}{0.311462}%
\vSv{64.412459}{198.557354}{5.581871}{0.311477}%
\vSv{64.722092}{198.587651}{5.605347}{0.311489}%
\vSv{65.031810}{198.618076}{5.623405}{0.311499}%
\vSv{65.341614}{198.648600}{5.635913}{0.311506}%
\vSv{65.651507}{198.679192}{5.642739}{0.311509}%
\vSv{65.961492}{198.709821}{5.643747}{0.311510}%
\vSv{66.271569}{198.740456}{5.638803}{0.311507}%
\vSv{66.581741}{198.771063}{5.627771}{0.311501}%
\vSv{66.892011}{198.801611}{5.610512}{0.311492}%
\vSv{67.202380}{198.832064}{5.586888}{0.164230}%
\vSv{69.861514}{199.083503}{5.151929}{0.138227}%
\vSv{70.000548}{199.095916}{5.064686}{0.311215}%
\vSv{70.312035}{199.123390}{4.969662}{0.311170}%
\vSv{70.623646}{199.150346}{4.866717}{0.311122}%
\vSv{70.935383}{199.176741}{4.755708}{0.311071}%
\vSv{71.247250}{199.202531}{4.636495}{0.311018}%
\vSv{71.559247}{199.227672}{4.508939}{0.310962}%
\vSv{71.871377}{199.252118}{4.372901}{0.310905}%
\vSv{72.183643}{199.275824}{4.228244}{0.310846}%
\vSv{72.496047}{199.298742}{4.074834}{0.310786}%
\vSv{72.808590}{199.320827}{3.912537}{0.310724}%
\vSv{73.121275}{199.342029}{3.741223}{0.310662}%
\vSv{73.434104}{199.362299}{3.560765}{0.310600}%
\vSv{73.747078}{199.381590}{3.371039}{0.310537}%
\vSv{74.060201}{199.399850}{3.171923}{0.310476}%
\vSv{74.373473}{199.417029}{2.963300}{0.009680}%
\vSv{76.913077}{199.509755}{0.939752}{0.282200}%
\vSv{77.199928}{199.514384}{0.641204}{0.310019}%
}}%
{\color{vltRed}\vlB{%
\vSv{77.514780}{199.517853}{0.332307}{0.310005}%
\vSv{77.829795}{199.519651}{0.013020}{0.310000}%
\vSv{78.135026}{199.519721}{-0.316685}{0.310005}%
\vSv{78.439683}{199.518008}{-0.656827}{0.310020}%
\vSv{78.744176}{199.514454}{-1.007411}{0.310048}%
\vSv{79.048507}{199.509003}{-1.368431}{0.310088}%
\vSv{79.352674}{199.501597}{-1.739869}{0.310143}%
\vSv{79.656680}{199.492181}{-2.121690}{0.310213}%
\vSv{79.960525}{199.480696}{-2.513847}{0.310299}%
\vSv{80.264211}{199.467086}{-2.916278}{0.310402}%
\vSv{80.567739}{199.451294}{-3.328904}{0.310524}%
\vSv{80.871112}{199.433263}{-3.751631}{0.310666}%
\vSv{81.174331}{199.412935}{-4.184347}{0.185368}%
\vSv{83.785246}{199.134246}{-7.986509}{0.120880}%
\vSv{83.896953}{199.117451}{-8.501170}{0.313444}%
\vSv{84.198841}{199.071114}{-9.023709}{0.313885}%
\vSv{84.500624}{199.021884}{-9.553811}{0.314360}%
\vSv{84.802307}{198.969708}{-10.091143}{0.314871}%
\vSv{85.103898}{198.914538}{-10.635354}{0.315418}%
\vSv{85.405404}{198.856325}{-11.186078}{0.316003}%
\vSv{85.706831}{198.795022}{-11.742928}{0.316627}%
\vSv{86.008188}{198.730582}{-12.305505}{0.317290}%
\vSv{86.309482}{198.662959}{-12.873393}{0.317993}%
\vSv{86.610722}{198.592111}{-13.446163}{0.318737}%
\vSv{86.911914}{198.517995}{-14.023371}{0.319523}%
\vSv{87.213068}{198.440569}{-14.604564}{0.320351}%
\vSv{87.514192}{198.359794}{-15.189276}{0.321222}%
\vSv{87.815295}{198.275631}{-15.777033}{0.259397}%
\vSv{90.367695}{197.422675}{-20.529803}{0.177983}%
\vSv{90.525669}{197.360257}{-21.122781}{0.332329}%
\vSv{90.827026}{197.240496}{-21.713867}{0.333677}%
\vSv{91.128452}{197.117045}{-22.302580}{0.335065}%
}}%
{\color{vltRed}\vlB{%
\vSv{91.429956}{196.989889}{-22.888449}{0.336494}%
\vSv{91.731543}{196.859013}{-23.471013}{0.337962}%
\vSv{92.033222}{196.724408}{-24.049822}{0.339469}%
\vSv{92.334998}{196.586064}{-24.624437}{0.341012}%
\vSv{92.636878}{196.443975}{-25.194433}{0.342591}%
\vSv{92.938866}{196.298137}{-25.759401}{0.344205}%
\vSv{93.240969}{196.148548}{-26.318943}{0.345851}%
\vSv{93.543191}{195.995209}{-26.872681}{0.347529}%
\vSv{93.845538}{195.838122}{-27.420252}{0.349236}%
\vSv{94.148012}{195.677295}{-27.961308}{0.236597}%
\vSv{96.475485}{194.321089}{-31.541002}{0.121695}%
\vSv{96.572811}{194.257429}{-32.019648}{0.365624}%
\vSv{96.876570}{194.063572}{-32.489478}{0.367521}%
\vSv{97.180479}{193.866160}{-32.950329}{0.369425}%
\vSv{97.484540}{193.665226}{-33.402050}{0.371334}%
\vSv{97.788753}{193.460803}{-33.844512}{0.373246}%
\vSv{98.093117}{193.252927}{-34.277599}{0.375158}%
\vSv{98.397633}{193.041637}{-34.701211}{0.377068}%
\vSv{98.702299}{192.826973}{-35.115265}{0.378975}%
\vSv{99.007116}{192.608978}{-35.519689}{0.380875}%
\vSv{99.312081}{192.387696}{-35.914430}{0.382766}%
\vSv{99.617195}{192.163175}{-36.299445}{0.384647}%
\vSv{99.922456}{191.935461}{-36.674705}{0.251667}%
\vSv{102.069345}{190.251635}{-39.028299}{0.391230}%
\vSv{102.369644}{190.005277}{-39.325786}{0.400747}%
\vSv{102.676152}{189.751311}{-39.613725}{0.402409}%
\vSv{102.982790}{189.494732}{-39.892182}{0.404039}%
\vSv{103.289553}{189.235604}{-40.161226}{0.405636}%
\vSv{103.596442}{188.973993}{-40.420935}{0.407197}%
\vSv{103.903452}{188.709967}{-40.671389}{0.408723}%
\vSv{104.210583}{188.443594}{-40.912676}{0.410211}%
\vSv{104.517831}{188.174943}{-41.144885}{0.411660}%
}}%
{\color{vltRed}\vlB{%
\vSv{104.825195}{187.904085}{-41.368111}{0.413070}%
\vSv{105.132673}{187.631090}{-41.582452}{0.414438}%
\vSv{105.440261}{187.356029}{-41.788010}{0.030641}%
\vSv{107.300984}{185.654289}{-42.842873}{0.405096}%
\vSv{107.596317}{185.378828}{-42.989969}{0.423802}%
\vSv{107.904719}{185.089850}{-43.129165}{0.424766}%
\vSv{108.213214}{184.799461}{-43.260575}{0.425681}%
\vSv{108.521800}{184.507734}{-43.384316}{0.426549}%
\vSv{108.830475}{184.214742}{-43.500504}{0.427369}%
\vSv{109.139237}{183.920558}{-43.609255}{0.428141}%
\vSv{109.448084}{183.625254}{-43.710687}{0.428865}%
\vSv{109.757015}{183.328901}{-43.804914}{0.429541}%
\vSv{110.066028}{183.031570}{-43.892053}{0.430169}%
\vSv{110.375121}{182.733333}{-43.972219}{0.250021}%
\vSv{112.344672}{180.818051}{-44.313193}{0.274768}%
\vSv{112.540890}{180.626104}{-44.347735}{0.433499}%
\vSv{112.850570}{180.323083}{-44.376206}{0.433710}%
\vSv{113.160317}{180.019760}{-44.398713}{0.433877}%
\vSv{113.470131}{179.716200}{-44.415364}{0.434000}%
\vSv{113.780008}{179.412462}{-44.426265}{0.434081}%
\vSv{114.089949}{179.108609}{-44.431524}{0.434120}%
\vSv{114.399952}{178.804701}{-44.431243}{0.434118}%
\vSv{114.710017}{178.500795}{-44.425527}{0.434076}%
\vSv{115.020141}{178.196950}{-44.414477}{0.433994}%
\vSv{115.330323}{177.893222}{-44.398196}{0.319755}%
\vSv{117.350056}{175.923232}{-44.196177}{0.212758}%
\vSv{117.503160}{175.774915}{-44.146019}{0.432015}%
\vSv{117.813776}{175.474021}{-44.091400}{0.431616}%
\vSv{118.124441}{175.173700}{-44.032412}{0.431186}%
\vSv{118.435156}{174.873998}{-43.969146}{0.430727}%
\vSv{118.745919}{174.574957}{-43.901692}{0.430238}%
\vSv{119.056730}{174.276619}{-43.830137}{0.429722}%
}}%
{\color{vltRed}\vlB{%
\vSv{119.367586}{173.979027}{-43.754570}{0.429179}%
\vSv{119.678489}{173.682219}{-43.675076}{0.428610}%
\vSv{119.989436}{173.386235}{-43.591742}{0.428016}%
\vSv{120.300428}{173.091111}{-43.504652}{0.415930}%
\vSv{122.432104}{171.094216}{-42.907854}{0.061651}%
\vSv{122.478540}{171.052242}{-42.796760}{0.422477}%
\vSv{122.789858}{170.765212}{-42.682554}{0.421699}%
\vSv{123.101213}{170.479326}{-42.565312}{0.420906}%
\vSv{123.412605}{170.194613}{-42.445108}{0.420097}%
\vSv{123.724033}{169.911096}{-42.322017}{0.419274}%
\vSv{124.035497}{169.628800}{-42.196114}{0.418438}%
\vSv{124.346995}{169.347748}{-42.067472}{0.417589}%
\vSv{124.658528}{169.067961}{-41.936161}{0.416728}%
\vSv{124.970094}{168.789460}{-41.802255}{0.415856}%
\vSv{125.281694}{168.512266}{-41.665822}{0.414974}%
\vSv{125.593325}{168.236398}{-41.526934}{0.250309}%
\vSv{127.675817}{166.427923}{-40.645833}{0.129080}%
\vSv{127.775597}{166.343842}{-40.491638}{0.407626}%
\vSv{128.087464}{166.079156}{-40.335517}{0.406682}%
\vSv{128.399358}{165.815926}{-40.177533}{0.405733}%
\vSv{128.711278}{165.554164}{-40.017746}{0.404781}%
\vSv{129.023223}{165.293879}{-39.856219}{0.403827}%
\vSv{129.335193}{165.035081}{-39.693011}{0.402871}%
\vSv{129.647188}{164.777778}{-39.528183}{0.401913}%
\vSv{129.959206}{164.521978}{-39.361793}{0.400954}%
\vSv{130.271248}{164.267687}{-39.193900}{0.399994}%
\vSv{130.583312}{164.014912}{-39.024560}{0.399034}%
\vSv{130.895398}{163.763659}{-38.853832}{0.337505}%
\vSv{133.136853}{162.004467}{-37.624431}{0.320332}%
\vSv{133.392806}{161.808910}{-37.444538}{0.390457}%
\vSv{133.705064}{161.571515}{-37.263731}{0.389517}%
\vSv{134.017338}{161.335668}{-37.082060}{0.388582}%
}}%
{\color{vltRed}\vlB{%
\vSv{134.329627}{161.101369}{-36.899574}{0.387651}%
\vSv{134.641932}{160.868618}{-36.716320}{0.386724}%
\vSv{134.954251}{160.637414}{-36.532345}{0.385802}%
\vSv{135.266585}{160.407755}{-36.347695}{0.384885}%
\vSv{135.578931}{160.179640}{-36.162416}{0.383973}%
\vSv{135.891291}{159.953067}{-35.976553}{0.383067}%
\vSv{136.203664}{159.728032}{-35.790148}{0.382167}%
\vSv{136.516048}{159.504534}{-35.603246}{0.316843}%
\vSv{138.840495}{157.889047}{-34.284473}{0.208814}%
\vSv{139.015489}{157.771421}{-34.095056}{0.374347}%
\vSv{139.327958}{157.561574}{-33.905496}{0.373513}%
\vSv{139.640433}{157.353220}{-33.715830}{0.372685}%
\vSv{139.952915}{157.146352}{-33.526093}{0.371866}%
\vSv{140.265403}{156.940964}{-33.336319}{0.371053}%
\vSv{140.577896}{156.737051}{-33.146540}{0.370249}%
\vSv{140.890394}{156.534605}{-32.956792}{0.369452}%
\vSv{141.202897}{156.333621}{-32.767105}{0.368663}%
\vSv{141.515404}{156.134092}{-32.577510}{0.367881}%
\vSv{141.827915}{155.936010}{-32.388040}{0.367107}%
\vSv{142.140428}{155.739369}{-32.198723}{0.366341}%
\vSv{142.452945}{155.544161}{-32.009590}{0.218029}%
\vSv{144.790586}{154.128183}{-30.693108}{0.186086}%
\vSv{144.953129}{154.033198}{-30.506415}{0.359807}%
\vSv{145.265652}{153.850547}{-30.320139}{0.359121}%
\vSv{145.578174}{153.669251}{-30.134303}{0.358443}%
\vSv{145.890695}{153.489303}{-29.948928}{0.357773}%
\vSv{146.203214}{153.310692}{-29.764037}{0.357111}%
\vSv{146.515730}{153.133412}{-29.579649}{0.356457}%
\vSv{146.828244}{152.957453}{-29.395785}{0.355811}%
\vSv{147.140755}{152.782807}{-29.212465}{0.355172}%
\vSv{147.453263}{152.609465}{-29.029708}{0.354542}%
\vSv{147.765768}{152.437419}{-28.847531}{0.353919}%
}}%
{\color{vltRed}\vlB{%
\vSv{148.078268}{152.266660}{-28.665954}{0.353304}%
\vSv{148.390764}{152.097180}{-28.484993}{0.352697}%
\vSv{148.703256}{151.928969}{-28.304664}{0.039756}%
\vSv{150.968241}{150.746610}{-27.061363}{0.260869}%
\vSv{151.202996}{150.627929}{-26.886631}{0.347571}%
\vSv{151.515435}{150.470748}{-26.712657}{0.347039}%
\vSv{151.827867}{150.314748}{-26.539453}{0.346513}%
\vSv{152.140292}{150.159921}{-26.367030}{0.345995}%
\vSv{152.452710}{150.006258}{-26.195399}{0.345483}%
\vSv{152.765119}{149.853750}{-26.024569}{0.344979}%
\vSv{153.077521}{149.702389}{-25.854549}{0.344481}%
\vSv{153.389914}{149.552164}{-25.685351}{0.343990}%
\vSv{153.702299}{149.403069}{-25.516981}{0.343506}%
\vSv{154.014676}{149.255094}{-25.349448}{0.343029}%
\vSv{154.327044}{149.108230}{-25.182760}{0.342558}%
\vSv{154.639403}{148.962469}{-25.016925}{0.342094}%
\vSv{154.951753}{148.817802}{-24.851949}{0.101892}%
\vSv{157.339064}{147.746671}{-23.721701}{0.118918}%
\vSv{157.450207}{147.698831}{-23.563811}{0.338201}%
\vSv{157.762468}{147.563629}{-23.406827}{0.337798}%
\vSv{158.074720}{147.429436}{-23.250754}{0.337402}%
\vSv{158.386960}{147.296244}{-23.095594}{0.337011}%
\vSv{158.699190}{147.164046}{-22.941350}{0.336626}%
\vSv{159.011409}{147.032834}{-22.788025}{0.336246}%
\vSv{159.323618}{146.902598}{-22.635621}{0.335872}%
\vSv{159.635815}{146.773331}{-22.484141}{0.335503}%
\vSv{159.948001}{146.645025}{-22.333585}{0.335140}%
\vSv{160.260177}{146.517673}{-22.183956}{0.334782}%
\vSv{160.572341}{146.391265}{-22.035254}{0.334429}%
\vSv{160.884493}{146.265795}{-21.887481}{0.334081}%
\vSv{161.196635}{146.141255}{-21.740638}{0.333739}%
\vSv{161.508765}{146.017636}{-21.594725}{0.014253}%
}}%
{\color{vltRed}\vlB{%
\vSv{163.868637}{145.111591}{-20.599371}{0.143916}%
\vSv{164.005389}{145.060957}{-20.460890}{0.330875}%
\vSv{164.317414}{144.945294}{-20.323335}{0.330579}%
\vSv{164.629428}{144.830478}{-20.186704}{0.330289}%
\vSv{164.941429}{144.716501}{-20.050994}{0.330002}%
\vSv{165.253419}{144.603358}{-19.916205}{0.329720}%
\vSv{165.565397}{144.491040}{-19.782334}{0.329442}%
\vSv{165.877363}{144.379542}{-19.649379}{0.329168}%
\vSv{166.189317}{144.268854}{-19.517338}{0.328898}%
\vSv{166.501259}{144.158972}{-19.386208}{0.328633}%
\vSv{166.813190}{144.049888}{-19.255988}{0.328371}%
\vSv{167.125108}{143.941594}{-19.126673}{0.328113}%
\vSv{167.437014}{143.834086}{-18.998262}{0.327859}%
\vSv{167.748909}{143.727355}{-18.870751}{0.327609}%
\vSv{168.060792}{143.621395}{-18.744137}{0.076527}%
\vSv{170.519592}{142.811680}{-17.882691}{0.035774}%
\vSv{170.555426}{142.800695}{-17.763134}{0.325519}%
\vSv{170.867202}{142.701385}{-17.644443}{0.325304}%
\vSv{171.178966}{142.602783}{-17.526613}{0.325092}%
\vSv{171.490719}{142.504882}{-17.409640}{0.324883}%
\vSv{171.802460}{142.407676}{-17.293521}{0.324677}%
\vSv{172.114189}{142.311160}{-17.178251}{0.324475}%
\vSv{172.425907}{142.215328}{-17.063825}{0.324275}%
\vSv{172.737613}{142.120174}{-16.950240}{0.324079}%
\vSv{173.049308}{142.025692}{-16.837490}{0.323885}%
\vSv{173.360991}{141.931876}{-16.725573}{0.323694}%
\vSv{173.672662}{141.838721}{-16.614482}{0.323506}%
\vSv{173.984323}{141.746220}{-16.504215}{0.323321}%
\vSv{174.295972}{141.654369}{-16.394765}{0.323139}%
\vSv{174.607609}{141.563162}{-16.286129}{0.248378}%
\vSv{177.263696}{140.810886}{-15.445759}{0.152104}%
\vSv{177.411844}{140.770377}{-15.344231}{0.321459}%
}}%
{\color{vltRed}\vlB{%
\vSv{177.723371}{140.685313}{-15.243468}{0.321304}%
\vSv{178.034887}{140.600836}{-15.143466}{0.321152}%
\vSv{178.346392}{140.516939}{-15.044220}{0.321002}%
\vSv{178.657886}{140.433618}{-14.945725}{0.320854}%
\vSv{178.969370}{140.350869}{-14.847975}{0.320709}%
\vSv{179.280844}{140.268685}{-14.750967}{0.320565}%
\vSv{179.592306}{140.187064}{-14.654694}{0.320424}%
\vSv{179.903759}{140.105999}{-14.559153}{0.320285}%
\vSv{180.215200}{140.025486}{-14.464337}{0.320148}%
\vSv{180.526632}{139.945520}{-14.370243}{0.320012}%
\vSv{180.838053}{139.866097}{-14.276865}{0.319879}%
\vSv{181.149464}{139.787212}{-14.184197}{0.319748}%
\vSv{181.460865}{139.708861}{-14.092236}{0.180354}%
\vSv{184.075133}{139.071371}{-13.381369}{0.191786}%
\vSv{184.263023}{139.026986}{-13.295539}{0.318538}%
\vSv{184.574326}{138.953731}{-13.210366}{0.318426}%
\vSv{184.885618}{138.880962}{-13.125845}{0.318316}%
\vSv{185.196902}{138.808675}{-13.041970}{0.318208}%
\vSv{185.508176}{138.736867}{-12.958738}{0.318101}%
\vSv{185.819440}{138.665533}{-12.876142}{0.317996}%
\vSv{186.130696}{138.594669}{-12.794179}{0.317893}%
\vSv{186.441942}{138.524272}{-12.712844}{0.317791}%
\vSv{186.753179}{138.454337}{-12.632131}{0.317690}%
\vSv{187.064406}{138.384862}{-12.552036}{0.317591}%
\vSv{187.375625}{138.315841}{-12.472554}{0.317493}%
\vSv{187.686835}{138.247271}{-12.393681}{0.317397}%
\vSv{187.998036}{138.179149}{-12.315411}{0.317302}%
\vSv{188.309228}{138.111471}{-12.237740}{0.175473}%
\vSv{190.935888}{137.557285}{-11.637385}{0.176188}%
\vSv{191.109570}{137.521745}{-11.564898}{0.316424}%
\vSv{191.420677}{137.458309}{-11.492964}{0.316343}%
\vSv{191.731776}{137.395278}{-11.421579}{0.316263}%
}}%
{\color{vltRed}\vlB{%
\vSv{192.042867}{137.332650}{-11.350739}{0.316184}%
\vSv{192.353950}{137.270420}{-11.280439}{0.316107}%
\vSv{192.665025}{137.208586}{-11.210674}{0.316030}%
\vSv{192.976091}{137.147144}{-11.141441}{0.315955}%
\vSv{193.287151}{137.086092}{-11.072735}{0.315880}%
\vSv{193.598202}{137.025425}{-11.004552}{0.315807}%
\vSv{193.909245}{136.965142}{-10.936887}{0.315735}%
\vSv{194.220281}{136.905238}{-10.869737}{0.315663}%
\vSv{194.531309}{136.845712}{-10.803097}{0.315593}%
\vSv{194.842330}{136.786559}{-10.736963}{0.315524}%
\vSv{195.153343}{136.727776}{-10.671330}{0.216303}%
\vSv{197.832623}{136.236194}{-10.163849}{0.120450}%
\vSv{197.952130}{136.214939}{-10.102552}{0.314882}%
\vSv{198.263071}{136.159705}{-10.041716}{0.314823}%
\vSv{198.574005}{136.104811}{-9.981338}{0.314764}%
\vSv{198.884932}{136.050254}{-9.921415}{0.314706}%
\vSv{199.195853}{135.996031}{-9.861942}{0.314649}%
\vSv{199.506766}{135.942139}{-9.802916}{0.314593}%
\vSv{199.817673}{135.888577}{-9.744333}{0.314538}%
\vSv{200.128573}{135.835341}{-9.686189}{0.314483}%
\vSv{200.439467}{135.782428}{-9.628481}{0.314429}%
\vSv{200.750354}{135.729837}{-9.571205}{0.314376}%
\vSv{201.061235}{135.677565}{-9.514358}{0.314324}%
\vSv{201.372109}{135.625609}{-9.457935}{0.314272}%
\vSv{201.682977}{135.573966}{-9.401934}{0.314221}%
\vSv{201.993838}{135.522636}{-9.346350}{0.290488}%
}}%
{\color{black}\put(268.00000,241.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont \bfseries }}}%
{\color{black}\put(306.00000,241.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont \bfseries $r_h$}}}%
{\color{black}\put(351.00000,241.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont \bfseries $\lambda_h$}}}%
{\color{black}\put(397.00000,241.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont \bfseries $\zeta$}}}%
{\color{black}\put(445.00000,241.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont \bfseries $Q/V$}}}%
{\color{vltTeal!4}\vlB{%
\vRa{263.000000}{205.000000}{194.000000}%
\vRa{263.000000}{205.450000}{194.000000}%
\vRa{263.000000}{205.900000}{194.000000}%
\vRa{263.000000}{206.350000}{194.000000}%
\vRa{263.000000}{206.800000}{194.000000}%
\vRa{263.000000}{207.250000}{194.000000}%
\vRa{263.000000}{207.700000}{194.000000}%
\vRa{263.000000}{208.150000}{194.000000}%
\vRa{263.000000}{208.600000}{194.000000}%
\vRa{263.000000}{209.050000}{194.000000}%
\vRa{263.000000}{209.500000}{194.000000}%
\vRa{263.000000}{209.950000}{194.000000}%
\vRa{263.000000}{210.400000}{194.000000}%
\vRa{263.000000}{210.850000}{194.000000}%
\vRa{263.000000}{211.300000}{194.000000}%
\vRa{263.000000}{211.750000}{194.000000}%
\vRa{263.000000}{212.200000}{194.000000}%
\vRa{263.000000}{212.650000}{194.000000}%
\vRa{263.000000}{213.100000}{194.000000}%
\vRa{263.000000}{213.550000}{194.000000}%
\vRa{263.000000}{214.000000}{194.000000}%
\vRa{263.000000}{214.450000}{194.000000}%
\vRa{263.000000}{214.900000}{194.000000}%
\vRa{263.000000}{215.350000}{194.000000}%
\vRa{263.000000}{215.800000}{194.000000}%
\vRa{263.000000}{216.250000}{194.000000}%
\vRa{263.000000}{216.700000}{194.000000}%
\vRa{263.000000}{217.150000}{194.000000}%
\vRa{263.000000}{217.600000}{194.000000}%
\vRa{263.000000}{218.050000}{194.000000}%
\vRa{263.000000}{218.500000}{194.000000}%
\vRa{263.000000}{218.950000}{194.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{263.000000}{219.400000}{194.000000}%
\vRa{263.000000}{219.850000}{194.000000}%
\vRa{263.000000}{220.300000}{194.000000}%
\vRa{263.000000}{220.750000}{194.000000}%
\vRa{263.000000}{221.200000}{194.000000}%
\vRa{263.000000}{221.650000}{194.000000}%
\vRa{263.000000}{222.100000}{194.000000}%
\vRa{263.000000}{222.550000}{194.000000}%
\vRa{263.000000}{223.000000}{194.000000}%
\vRa{263.000000}{223.450000}{194.000000}%
\vRa{263.000000}{223.900000}{194.000000}%
\vRa{263.000000}{224.350000}{194.000000}%
}}%
{\color{black}\put(271.00000,215.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont A}}}%
{\color{black}\put(306.00000,215.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $2$}}}%
{\color{black}\put(351.00000,215.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $-0.5$}}}%
{\color{black}\put(397.00000,215.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $0.925$}}}%
{\color{black}\put(445.00000,215.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $0.25$}}}%
{\color{vltRed!4}\vlB{%
\vRa{263.000000}{179.000000}{194.000000}%
\vRa{263.000000}{179.450000}{194.000000}%
\vRa{263.000000}{179.900000}{194.000000}%
\vRa{263.000000}{180.350000}{194.000000}%
\vRa{263.000000}{180.800000}{194.000000}%
\vRa{263.000000}{181.250000}{194.000000}%
\vRa{263.000000}{181.700000}{194.000000}%
\vRa{263.000000}{182.150000}{194.000000}%
\vRa{263.000000}{182.600000}{194.000000}%
\vRa{263.000000}{183.050000}{194.000000}%
\vRa{263.000000}{183.500000}{194.000000}%
\vRa{263.000000}{183.950000}{194.000000}%
\vRa{263.000000}{184.400000}{194.000000}%
\vRa{263.000000}{184.850000}{194.000000}%
\vRa{263.000000}{185.300000}{194.000000}%
\vRa{263.000000}{185.750000}{194.000000}%
\vRa{263.000000}{186.200000}{194.000000}%
\vRa{263.000000}{186.650000}{194.000000}%
\vRa{263.000000}{187.100000}{194.000000}%
\vRa{263.000000}{187.550000}{194.000000}%
\vRa{263.000000}{188.000000}{194.000000}%
\vRa{263.000000}{188.450000}{194.000000}%
\vRa{263.000000}{188.900000}{194.000000}%
\vRa{263.000000}{189.350000}{194.000000}%
\vRa{263.000000}{189.800000}{194.000000}%
\vRa{263.000000}{190.250000}{194.000000}%
\vRa{263.000000}{190.700000}{194.000000}%
\vRa{263.000000}{191.150000}{194.000000}%
\vRa{263.000000}{191.600000}{194.000000}%
\vRa{263.000000}{192.050000}{194.000000}%
\vRa{263.000000}{192.500000}{194.000000}%
\vRa{263.000000}{192.950000}{194.000000}%
}}%
{\color{vltRed!4}\vlB{%
\vRa{263.000000}{193.400000}{194.000000}%
\vRa{263.000000}{193.850000}{194.000000}%
\vRa{263.000000}{194.300000}{194.000000}%
\vRa{263.000000}{194.750000}{194.000000}%
\vRa{263.000000}{195.200000}{194.000000}%
\vRa{263.000000}{195.650000}{194.000000}%
\vRa{263.000000}{196.100000}{194.000000}%
\vRa{263.000000}{196.550000}{194.000000}%
\vRa{263.000000}{197.000000}{194.000000}%
\vRa{263.000000}{197.450000}{194.000000}%
\vRa{263.000000}{197.900000}{194.000000}%
\vRa{263.000000}{198.350000}{194.000000}%
}}%
{\color{black}\put(271.00000,189.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont B}}}%
{\color{black}\put(306.00000,189.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $5$}}}%
{\color{black}\put(351.00000,189.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $-1.5$}}}%
{\color{black}\put(397.00000,189.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $1.25$}}}%
{\color{black}\put(445.00000,189.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $0.3$}}}%
{\color{vltTeal!4}\vlB{%
\vRa{263.000000}{153.000000}{194.000000}%
\vRa{263.000000}{153.450000}{194.000000}%
\vRa{263.000000}{153.900000}{194.000000}%
\vRa{263.000000}{154.350000}{194.000000}%
\vRa{263.000000}{154.800000}{194.000000}%
\vRa{263.000000}{155.250000}{194.000000}%
\vRa{263.000000}{155.700000}{194.000000}%
\vRa{263.000000}{156.150000}{194.000000}%
\vRa{263.000000}{156.600000}{194.000000}%
\vRa{263.000000}{157.050000}{194.000000}%
\vRa{263.000000}{157.500000}{194.000000}%
\vRa{263.000000}{157.950000}{194.000000}%
\vRa{263.000000}{158.400000}{194.000000}%
\vRa{263.000000}{158.850000}{194.000000}%
\vRa{263.000000}{159.300000}{194.000000}%
\vRa{263.000000}{159.750000}{194.000000}%
\vRa{263.000000}{160.200000}{194.000000}%
\vRa{263.000000}{160.650000}{194.000000}%
\vRa{263.000000}{161.100000}{194.000000}%
\vRa{263.000000}{161.550000}{194.000000}%
\vRa{263.000000}{162.000000}{194.000000}%
\vRa{263.000000}{162.450000}{194.000000}%
\vRa{263.000000}{162.900000}{194.000000}%
\vRa{263.000000}{163.350000}{194.000000}%
\vRa{263.000000}{163.800000}{194.000000}%
\vRa{263.000000}{164.250000}{194.000000}%
\vRa{263.000000}{164.700000}{194.000000}%
\vRa{263.000000}{165.150000}{194.000000}%
\vRa{263.000000}{165.600000}{194.000000}%
\vRa{263.000000}{166.050000}{194.000000}%
\vRa{263.000000}{166.500000}{194.000000}%
\vRa{263.000000}{166.950000}{194.000000}%
}}%
{\color{vltTeal!4}\vlB{%
\vRa{263.000000}{167.400000}{194.000000}%
\vRa{263.000000}{167.850000}{194.000000}%
\vRa{263.000000}{168.300000}{194.000000}%
\vRa{263.000000}{168.750000}{194.000000}%
\vRa{263.000000}{169.200000}{194.000000}%
\vRa{263.000000}{169.650000}{194.000000}%
\vRa{263.000000}{170.100000}{194.000000}%
\vRa{263.000000}{170.550000}{194.000000}%
\vRa{263.000000}{171.000000}{194.000000}%
\vRa{263.000000}{171.450000}{194.000000}%
\vRa{263.000000}{171.900000}{194.000000}%
\vRa{263.000000}{172.350000}{194.000000}%
}}%
{\color{black}\put(271.00000,163.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont C}}}%
{\color{black}\put(306.00000,163.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $1.2$}}}%
{\color{black}\put(351.00000,163.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $-0.7$}}}%
{\color{black}\put(397.00000,163.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $1.21$}}}%
{\color{black}\put(445.00000,163.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $0.583$}}}%
{\color{black}\put(354.00000,127.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $V=0:\quad r_h=\widehat{\Delta p}/\widehat Q$}}}%
{\color{black}\put(354.00000,99.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\Delta p=0:\quad\lambda_h=-r_hQ/V$}}}%
{\color{black}\put(354.00000,72.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $\zeta=c_{\rm eff}+\lambda_h^2/r_h$}}}%
{\color{black}\vlB{%
\vSg{25.000000}{68.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(54.00000,68.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\Delta p=0:\ c_{\rm eff}=0.8$}}}%
{\color{vltRed}\vlB{%
\vSg{25.000000}{43.000000}{0.000000}{4.500000}%
\vSg{32.000000}{43.000000}{0.000000}{4.500000}%
\vSg{39.000000}{43.000000}{0.000000}{4.500000}%
\vSg{46.000000}{43.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(54.00000,43.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $Q=0:\ \zeta_B=1.25$}}}%
{\color{black}\put(235.00000,15.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont Fixed port scales obey F* V* = p* Q*; all compared matrices are positive and reciprocal.}}}%
\end{picture}%


==> vlt-figures/figure-162.tex <==
\begin{picture}(470,383)%
{\color{black!2}\vlB{%
\vRa{105.506947}{183.117749}{10.986106}%
\vRa{101.456434}{183.567749}{19.087132}%
\vRa{98.706724}{184.017749}{24.586552}%
\vRa{96.473261}{184.467749}{29.053479}%
\vRa{94.544516}{184.917749}{32.910968}%
\vRa{92.846741}{185.367749}{36.306517}%
\vRa{91.292008}{185.817749}{39.415983}%
\vRa{89.866008}{186.267749}{42.267985}%
\vRa{88.541972}{186.717749}{44.916055}%
\vRa{87.298263}{187.167749}{47.403474}%
\vRa{86.124093}{187.617749}{49.751814}%
\vRa{85.010580}{188.067749}{51.978840}%
\vRa{83.950339}{188.517749}{54.099321}%
\vRa{82.937181}{188.967749}{56.125639}%
\vRa{81.965872}{189.417749}{58.068257}%
\vRa{81.031959}{189.867749}{59.936082}%
\vRa{80.131624}{190.317749}{61.736751}%
\vRa{79.267182}{190.767749}{63.465635}%
\vRa{78.432779}{191.217749}{65.134442}%
\vRa{77.623584}{191.667749}{66.752832}%
\vRa{76.837325}{192.117749}{68.325351}%
\vRa{76.073376}{192.567749}{69.853247}%
\vRa{75.337674}{193.017749}{71.324652}%
\vRa{74.619514}{193.467749}{72.760972}%
\vRa{73.917486}{193.917749}{74.165027}%
\vRa{73.237611}{194.367749}{75.524779}%
\vRa{72.575582}{194.817749}{76.848837}%
\vRa{71.926061}{195.267749}{78.147878}%
\vRa{71.295184}{195.717749}{79.409631}%
\vRa{70.680003}{196.167749}{80.639994}%
\vRa{70.074558}{196.617749}{81.850883}%
\vRa{69.488107}{197.067749}{83.023786}%
}}%
{\color{black!2}\vlB{%
\vRa{68.912464}{197.517749}{84.175072}%
\vRa{68.346736}{197.967749}{85.306527}%
\vRa{67.798514}{198.417749}{86.402972}%
\vRa{67.256574}{198.867749}{87.486853}%
\vRa{66.729691}{199.317749}{88.540617}%
\vRa{66.211899}{199.767749}{89.576203}%
\vRa{65.703266}{200.217749}{90.593467}%
\vRa{65.207854}{200.667749}{91.584293}%
\vRa{64.716765}{201.117749}{92.566470}%
\vRa{64.242139}{201.567749}{93.515722}%
\vRa{63.770584}{202.017749}{94.458832}%
\vRa{63.312661}{202.467749}{95.374678}%
\vRa{62.859721}{202.917749}{96.280558}%
\vRa{62.417507}{203.367749}{97.164986}%
\vRa{61.981963}{203.817749}{98.036074}%
\vRa{61.554929}{204.267749}{98.890142}%
\vRa{61.135673}{204.717749}{99.728655}%
\vRa{60.723324}{205.167749}{100.553353}%
\vRa{60.319345}{205.617749}{101.361310}%
\vRa{59.921219}{206.067749}{102.157563}%
\vRa{59.531597}{206.517749}{102.936807}%
\vRa{59.147260}{206.967749}{103.705479}%
\vRa{58.771152}{207.417749}{104.457696}%
\vRa{58.400200}{207.867749}{105.199599}%
\vRa{58.036834}{208.317749}{105.926333}%
\vRa{57.678887}{208.767749}{106.642225}%
\vRa{57.327553}{209.217749}{107.344893}%
\vRa{56.982256}{209.667749}{108.035487}%
\vRa{56.642304}{210.117749}{108.715392}%
\vRa{56.309321}{210.567749}{109.381357}%
\vRa{55.980151}{211.017749}{110.039698}%
\vRa{55.659169}{211.467749}{110.681662}%
}}%
{\color{black!2}\vlB{%
\vRa{55.340227}{211.917749}{111.319547}%
\vRa{55.030950}{212.367749}{111.938100}%
\vRa{54.721725}{212.817749}{112.556550}%
\vRa{54.423877}{213.267749}{113.152247}%
\vRa{54.126028}{213.717749}{113.747944}%
\vRa{53.837214}{214.167749}{114.325572}%
\vRa{53.550533}{214.617749}{114.898935}%
\vRa{53.270279}{215.067749}{115.459442}%
\vRa{52.994519}{215.517749}{116.010963}%
\vRa{52.722433}{215.967749}{116.555134}%
\vRa{52.457363}{216.417749}{117.085274}%
\vRa{52.193081}{216.867749}{117.613838}%
\vRa{51.938483}{217.317749}{118.123034}%
\vRa{51.683885}{217.767749}{118.632229}%
\vRa{51.437336}{218.217749}{119.125329}%
\vRa{51.193006}{218.667749}{119.613989}%
\vRa{50.953411}{219.117749}{120.093177}%
\vRa{50.719156}{219.567749}{120.561687}%
\vRa{50.486234}{220.017749}{121.027531}%
\vRa{50.261873}{220.467749}{121.476254}%
\vRa{50.037511}{220.917749}{121.924978}%
\vRa{49.820719}{221.367749}{122.358561}%
\vRa{49.606080}{221.817749}{122.787839}%
\vRa{49.395288}{222.267749}{123.209424}%
\vRa{49.190211}{222.717749}{123.619577}%
\vRa{48.985196}{223.167749}{124.029608}%
\vRa{48.789531}{223.617749}{124.420939}%
\vRa{48.593865}{224.067749}{124.812270}%
\vRa{48.403688}{224.517749}{125.192624}%
\vRa{48.217292}{224.967749}{125.565416}%
\vRa{48.032356}{225.417749}{125.935289}%
\vRa{47.855096}{225.867749}{126.289808}%
}}%
{\color{black!2}\vlB{%
\vRa{47.677836}{226.317749}{126.644328}%
\vRa{47.506976}{226.767749}{126.986048}%
\vRa{47.338728}{227.217749}{127.322544}%
\vRa{47.172651}{227.667749}{127.654698}%
\vRa{47.013298}{228.117749}{127.973405}%
\vRa{46.853944}{228.567749}{128.292111}%
\vRa{46.701288}{229.017749}{128.597423}%
\vRa{46.550721}{229.467749}{128.898559}%
\vRa{46.402459}{229.917749}{129.195082}%
\vRa{46.260574}{230.367749}{129.478851}%
\vRa{46.118690}{230.817749}{129.762620}%
\vRa{45.983287}{231.267749}{130.033426}%
\vRa{45.849991}{231.717749}{130.300018}%
\vRa{45.718652}{232.167749}{130.562695}%
\vRa{45.593856}{232.617749}{130.812288}%
\vRa{45.469060}{233.067749}{131.061880}%
\vRa{45.350100}{233.517749}{131.299800}%
\vRa{45.233722}{233.967749}{131.532556}%
\vRa{45.118548}{234.417749}{131.762903}%
\vRa{45.010513}{234.867749}{131.978974}%
\vRa{44.902478}{235.317749}{132.195045}%
\vRa{44.799276}{235.767749}{132.401448}%
\vRa{44.699513}{236.217749}{132.600973}%
\vRa{44.599865}{236.667749}{132.800270}%
\vRa{44.508311}{237.117749}{132.983377}%
\vRa{44.416758}{237.567749}{133.166484}%
\vRa{44.328742}{238.017749}{133.342517}%
\vRa{44.245339}{238.467749}{133.509322}%
\vRa{44.161937}{238.917749}{133.676127}%
\vRa{44.085379}{239.367749}{133.829241}%
\vRa{44.010075}{239.817749}{133.979849}%
\vRa{43.936773}{240.267749}{134.126455}%
}}%
{\color{black!2}\vlB{%
\vRa{43.869520}{240.717749}{134.260961}%
\vRa{43.802267}{241.167749}{134.395466}%
\vRa{43.740178}{241.617749}{134.519644}%
\vRa{43.680934}{242.067749}{134.638132}%
\vRa{43.621965}{242.517749}{134.756069}%
\vRa{43.570694}{242.967749}{134.858611}%
\vRa{43.519423}{243.417749}{134.961153}%
\vRa{43.471476}{243.867749}{135.057047}%
\vRa{43.428146}{244.317749}{135.143707}%
\vRa{43.384816}{244.767749}{135.230367}%
\vRa{43.347801}{245.217749}{135.304397}%
\vRa{43.312386}{245.667749}{135.375229}%
\vRa{43.278338}{246.117749}{135.443325}%
\vRa{43.250814}{246.567749}{135.498371}%
\vRa{43.223291}{247.017749}{135.553418}%
\vRa{43.200064}{247.467749}{135.599873}%
\vRa{43.180416}{247.917749}{135.639168}%
\vRa{43.160769}{248.367749}{135.678463}%
\vRa{43.148318}{248.817749}{135.703365}%
\vRa{43.136534}{249.267749}{135.726932}%
\vRa{43.126975}{249.717749}{135.746049}%
\vRa{43.123048}{250.167749}{135.753903}%
\vRa{43.119121}{250.617749}{135.761757}%
\vRa{43.120304}{251.067749}{135.759392}%
\vRa{43.124231}{251.517749}{135.751538}%
\vRa{43.128298}{251.967749}{135.743403}%
\vRa{43.140082}{252.417749}{135.719836}%
\vRa{43.151866}{252.867749}{135.696269}%
\vRa{43.166685}{253.317749}{135.666631}%
\vRa{43.186332}{253.767749}{135.627336}%
\vRa{43.205979}{254.217749}{135.588041}%
\vRa{43.231579}{254.667749}{135.536843}%
}}%
{\color{black!2}\vlB{%
\vRa{43.259102}{255.117749}{135.481796}%
\vRa{43.287634}{255.567749}{135.424732}%
\vRa{43.323050}{256.017749}{135.353901}%
\vRa{43.358465}{256.467749}{135.283069}%
\vRa{43.397863}{256.917749}{135.204273}%
\vRa{43.441193}{257.367749}{135.117613}%
\vRa{43.484523}{257.817749}{135.030953}%
\vRa{43.534861}{258.267749}{134.930277}%
\vRa{43.586132}{258.717749}{134.827735}%
\vRa{43.639529}{259.167749}{134.720942}%
\vRa{43.698773}{259.617749}{134.602454}%
\vRa{43.758016}{260.067749}{134.483967}%
\vRa{43.822517}{260.517749}{134.354966}%
\vRa{43.889770}{260.967749}{134.220460}%
\vRa{43.957446}{261.417749}{134.085109}%
\vRa{44.032750}{261.867749}{133.934500}%
\vRa{44.108054}{262.317749}{133.783892}%
\vRa{44.187050}{262.767749}{133.625901}%
\vRa{44.270452}{263.217749}{133.459096}%
\vRa{44.353855}{263.667749}{133.292290}%
\vRa{44.444325}{264.117749}{133.111350}%
\vRa{44.535879}{264.567749}{132.928242}%
\vRa{44.629790}{265.017749}{132.740420}%
\vRa{44.729552}{265.467749}{132.540895}%
\vRa{44.829315}{265.917749}{132.341370}%
\vRa{44.935008}{266.367749}{132.129985}%
\vRa{45.043043}{266.817749}{131.913914}%
\vRa{45.152386}{267.267749}{131.695227}%
\vRa{45.268764}{267.717749}{131.462471}%
\vRa{45.385142}{268.167749}{131.229715}%
\vRa{45.506637}{268.617749}{130.986726}%
\vRa{45.631433}{269.067749}{130.737134}%
}}%
{\color{black!2}\vlB{%
\vRa{45.756831}{269.517749}{130.486338}%
\vRa{45.890127}{269.967749}{130.219746}%
\vRa{46.023423}{270.417749}{129.953154}%
\vRa{46.161412}{270.867749}{129.677175}%
\vRa{46.303297}{271.317749}{129.393406}%
\vRa{46.445490}{271.767749}{129.109021}%
\vRa{46.596058}{272.217749}{128.807885}%
\vRa{46.746625}{272.667749}{128.506749}%
\vRa{46.901927}{273.117749}{128.196147}%
\vRa{47.061280}{273.567749}{127.877440}%
\vRa{47.221140}{274.017749}{127.557719}%
\vRa{47.389389}{274.467749}{127.221223}%
\vRa{47.557637}{274.917749}{126.884727}%
\vRa{47.731210}{275.367749}{126.537580}%
\vRa{47.908470}{275.817749}{126.183060}%
\vRa{48.087021}{276.267749}{125.825958}%
\vRa{48.273417}{276.717749}{125.453166}%
\vRa{48.459813}{277.167749}{125.080373}%
\vRa{48.652781}{277.617749}{124.694438}%
\vRa{48.848447}{278.067749}{124.303106}%
\vRa{49.046885}{278.517749}{123.906231}%
\vRa{49.251961}{278.967749}{123.496077}%
\vRa{49.457038}{279.417749}{123.085924}%
\vRa{49.670710}{279.867749}{122.658581}%
\vRa{49.885349}{280.317749}{122.229303}%
\vRa{50.105068}{280.767749}{121.789864}%
\vRa{50.329430}{281.217749}{121.341141}%
\vRa{50.555437}{281.667749}{120.889126}%
\vRa{50.789692}{282.117749}{120.420616}%
\vRa{51.023947}{282.567749}{119.952105}%
\vRa{51.266575}{283.017749}{119.466850}%
\vRa{51.510905}{283.467749}{118.978190}%
}}%
{\color{black!2}\vlB{%
\vRa{51.760546}{283.917749}{118.478907}%
\vRa{52.015144}{284.367749}{117.969712}%
\vRa{52.272107}{284.817749}{117.455786}%
\vRa{52.537177}{285.267749}{116.925645}%
\vRa{52.802248}{285.717749}{116.395505}%
\vRa{53.077552}{286.167749}{115.844896}%
\vRa{53.353312}{286.617749}{115.293376}%
\vRa{53.636854}{287.067749}{114.726291}%
\vRa{53.923536}{287.517749}{114.152928}%
\vRa{54.215712}{287.967749}{113.568576}%
\vRa{54.513561}{288.417749}{112.972879}%
\vRa{54.814799}{288.867749}{112.370402}%
\vRa{55.124075}{289.317749}{111.751849}%
\vRa{55.434837}{289.767749}{111.130326}%
\vRa{55.755819}{290.217749}{110.488363}%
\vRa{56.076801}{290.667749}{109.846399}%
\vRa{56.409585}{291.117749}{109.180831}%
\vRa{56.742567}{291.567749}{108.514866}%
\vRa{57.086228}{292.017749}{107.827545}%
\vRa{57.431525}{292.467749}{107.136951}%
\vRa{57.786667}{292.917749}{106.426665}%
\vRa{58.144614}{293.367749}{105.710773}%
\vRa{58.511896}{293.817749}{104.976207}%
\vRa{58.882848}{294.267749}{104.234304}%
\vRa{59.262987}{294.717749}{103.474027}%
\vRa{59.647323}{295.167749}{102.705354}%
\vRa{60.041097}{295.617749}{101.917805}%
\vRa{60.439224}{296.067749}{101.121553}%
\vRa{60.847485}{296.517749}{100.305031}%
\vRa{61.259834}{296.967749}{99.480333}%
\vRa{61.683512}{297.417749}{98.632976}%
\vRa{62.110546}{297.867749}{97.778908}%
}}%
{\color{black!2}\vlB{%
\vRa{62.550661}{298.317749}{96.898679}%
\vRa{62.992874}{298.767749}{96.014251}%
\vRa{63.450545}{299.217749}{95.098911}%
\vRa{63.910723}{299.667749}{94.178554}%
\vRa{64.384924}{300.117749}{93.230152}%
\vRa{64.864635}{300.567749}{92.270730}%
\vRa{65.355724}{301.017749}{91.288552}%
\vRa{65.856419}{301.467749}{90.287162}%
\vRa{66.365051}{301.917749}{89.269897}%
\vRa{66.888339}{302.367749}{88.223322}%
\vRa{67.416993}{302.817749}{87.166015}%
\vRa{67.962886}{303.267749}{86.074227}%
\vRa{68.517081}{303.717749}{84.965838}%
\vRa{69.082808}{304.167749}{83.834383}%
\vRa{69.664691}{304.617749}{82.670617}%
\vRa{70.254978}{305.067749}{81.490044}%
\vRa{70.863118}{305.517749}{80.273764}%
\vRa{71.485146}{305.967749}{79.029709}%
\vRa{72.117978}{306.417749}{77.764043}%
\vRa{72.772732}{306.867749}{76.454535}%
\vRa{73.442326}{307.317749}{75.115349}%
\vRa{74.125845}{307.767749}{73.748311}%
\vRa{74.832203}{308.217749}{72.335594}%
\vRa{75.558786}{308.667749}{70.882427}%
\vRa{76.303406}{309.117749}{69.393188}%
\vRa{77.067703}{309.567749}{67.864593}%
\vRa{77.863076}{310.017749}{66.273848}%
\vRa{78.682335}{310.467749}{64.635330}%
\vRa{79.527472}{310.917749}{62.945057}%
\vRa{80.401165}{311.367749}{61.197669}%
\vRa{81.306505}{311.817749}{59.386991}%
\vRa{82.249949}{312.267749}{57.500102}%
}}%
{\color{black!2}\vlB{%
\vRa{83.234504}{312.717749}{55.530992}%
\vRa{84.261963}{313.167749}{53.476073}%
\vRa{85.337701}{313.617749}{51.324598}%
\vRa{86.468075}{314.067749}{49.063850}%
\vRa{87.660669}{314.517749}{46.678662}%
\vRa{88.926060}{314.967749}{44.147880}%
\vRa{90.286130}{315.417749}{41.427740}%
\vRa{91.749442}{315.867749}{38.501116}%
\vRa{93.335332}{316.317749}{35.329337}%
\vRa{95.106336}{316.767749}{31.787328}%
\vRa{97.102203}{317.217749}{27.795594}%
\vRa{99.462050}{317.667749}{23.075900}%
\vRa{102.472640}{318.117749}{17.054719}%
\vRa{107.528128}{318.567749}{6.943743}%
\vRa{349.376749}{203.000000}{9.246501}%
\vRa{345.988940}{203.450000}{16.022119}%
\vRa{343.677042}{203.900000}{20.645915}%
\vRa{341.810855}{204.350000}{24.378289}%
\vRa{340.210481}{204.800000}{27.579038}%
\vRa{338.791468}{205.250000}{30.417063}%
\vRa{337.502137}{205.700000}{32.995726}%
\vRa{336.323965}{206.150000}{35.352069}%
\vRa{335.223671}{206.600000}{37.552657}%
\vRa{334.201954}{207.050000}{39.596091}%
\vRa{333.236786}{207.500000}{41.526428}%
\vRa{332.322152}{207.950000}{43.355696}%
\vRa{331.453422}{208.400000}{45.093156}%
\vRa{330.628840}{208.850000}{46.742320}%
\vRa{329.840047}{209.300000}{48.319906}%
\vRa{329.083932}{209.750000}{49.832135}%
\vRa{328.357762}{210.200000}{51.284476}%
\vRa{327.659124}{210.650000}{52.681752}%
}}%
{\color{black!2}\vlB{%
\vRa{326.985880}{211.100000}{54.028239}%
\vRa{326.336130}{211.550000}{55.327740}%
\vRa{325.708174}{212.000000}{56.583651}%
\vRa{325.100492}{212.450000}{57.799015}%
\vRa{324.514041}{212.900000}{58.971918}%
\vRa{323.945989}{213.350000}{60.108023}%
\vRa{323.394718}{213.800000}{61.210564}%
\vRa{322.859181}{214.250000}{62.281639}%
\vRa{322.338425}{214.700000}{63.323151}%
\vRa{321.831583}{215.150000}{64.336833}%
\vRa{321.340495}{215.600000}{65.319011}%
\vRa{320.863666}{216.050000}{66.272668}%
\vRa{320.398628}{216.500000}{67.202745}%
\vRa{319.944758}{216.950000}{68.110483}%
\vRa{319.502545}{217.400000}{68.994911}%
\vRa{319.074451}{217.850000}{69.851097}%
\vRa{318.655932}{218.300000}{70.688136}%
\vRa{318.246531}{218.750000}{71.506938}%
\vRa{317.848404}{219.200000}{72.303191}%
\vRa{317.461489}{219.650000}{73.077022}%
\vRa{317.082471}{220.100000}{73.835058}%
\vRa{316.711520}{220.550000}{74.576961}%
\vRa{316.353064}{221.000000}{75.293872}%
\vRa{316.001492}{221.450000}{75.997016}%
\vRa{315.656526}{221.900000}{76.686947}%
\vRa{315.323544}{222.350000}{77.352912}%
\vRa{314.996927}{222.800000}{78.006146}%
\vRa{314.676118}{223.250000}{78.647763}%
\vRa{314.366842}{223.700000}{79.266316}%
\vRa{314.063058}{224.150000}{79.873885}%
\vRa{313.765209}{224.600000}{80.469582}%
\vRa{313.477725}{225.050000}{81.044549}%
}}%
{\color{black!2}\vlB{%
\vRa{313.194954}{225.500000}{81.610092}%
\vRa{312.919194}{225.950000}{82.161613}%
\vRa{312.651672}{226.400000}{82.696655}%
\vRa{312.388348}{226.850000}{83.223305}%
\vRa{312.133750}{227.300000}{83.732500}%
\vRa{311.884762}{227.750000}{84.230476}%
\vRa{311.640432}{228.200000}{84.719136}%
\vRa{311.405273}{228.650000}{85.189454}%
\vRa{311.173580}{229.100000}{85.652840}%
\vRa{310.949218}{229.550000}{86.101563}%
\vRa{310.730622}{230.000000}{86.538757}%
\vRa{310.515983}{230.450000}{86.968035}%
\vRa{310.310070}{230.900000}{87.379860}%
\vRa{310.107050}{231.350000}{87.785899}%
\vRa{309.911385}{231.800000}{88.177230}%
\vRa{309.720459}{232.250000}{88.559082}%
\vRa{309.534063}{232.700000}{88.931874}%
\vRa{309.354897}{233.150000}{89.290206}%
\vRa{309.178171}{233.600000}{89.643658}%
\vRa{309.009923}{234.050000}{89.980154}%
\vRa{308.844481}{234.500000}{90.311038}%
\vRa{308.685128}{234.950000}{90.629745}%
\vRa{308.530700}{235.400000}{90.938601}%
\vRa{308.380132}{235.850000}{91.239737}%
\vRa{308.236468}{236.300000}{91.527063}%
\vRa{308.094753}{236.750000}{91.810495}%
\vRa{307.961457}{237.200000}{92.077087}%
\vRa{307.830155}{237.650000}{92.339690}%
\vRa{307.705359}{238.100000}{92.589282}%
\vRa{307.584273}{238.550000}{92.831454}%
\vRa{307.467895}{239.000000}{93.064210}%
\vRa{307.356842}{239.450000}{93.286315}%
}}%
{\color{black!2}\vlB{%
\vRa{307.248807}{239.900000}{93.502386}%
\vRa{307.147622}{240.350000}{93.704756}%
\vRa{307.047946}{240.800000}{93.904107}%
\vRa{306.956393}{241.250000}{94.087214}%
\vRa{306.866358}{241.700000}{94.267284}%
\vRa{306.782955}{242.150000}{94.434089}%
\vRa{306.702434}{242.600000}{94.595132}%
\vRa{306.627130}{243.050000}{94.745740}%
\vRa{306.556010}{243.500000}{94.887980}%
\vRa{306.488757}{243.950000}{95.022486}%
\vRa{306.426938}{244.400000}{95.146124}%
\vRa{306.367694}{244.850000}{95.264611}%
\vRa{306.315090}{245.300000}{95.369820}%
\vRa{306.263819}{245.750000}{95.472362}%
\vRa{306.220354}{246.200000}{95.559292}%
\vRa{306.178052}{246.650000}{95.643895}%
\vRa{306.142637}{247.100000}{95.714727}%
\vRa{306.109384}{247.550000}{95.781233}%
\vRa{306.081860}{248.000000}{95.836279}%
\vRa{306.057612}{248.450000}{95.884776}%
\vRa{306.037965}{248.900000}{95.924070}%
\vRa{306.022689}{249.350000}{95.954622}%
\vRa{306.010906}{249.800000}{95.978189}%
\vRa{306.004582}{250.250000}{95.990837}%
\vRa{306.000655}{250.700000}{95.998691}%
\vRa{306.003273}{251.150000}{95.993455}%
\vRa{306.007200}{251.600000}{95.985601}%
\vRa{306.018761}{252.050000}{95.962477}%
\vRa{306.031416}{252.500000}{95.937169}%
\vRa{306.051063}{252.950000}{95.897874}%
\vRa{306.072686}{253.400000}{95.854628}%
\vRa{306.100209}{253.850000}{95.799582}%
}}%
{\color{black!2}\vlB{%
\vRa{306.130831}{254.300000}{95.738337}%
\vRa{306.166247}{254.750000}{95.667506}%
\vRa{306.205911}{255.200000}{95.588179}%
\vRa{306.249241}{255.650000}{95.501519}%
\vRa{306.297999}{256.100000}{95.404001}%
\vRa{306.349270}{256.550000}{95.301459}%
\vRa{306.407190}{257.000000}{95.185620}%
\vRa{306.466434}{257.450000}{95.067132}%
\vRa{306.533592}{257.900000}{94.932816}%
\vRa{306.602029}{258.350000}{94.795943}%
\vRa{306.677333}{258.800000}{94.645334}%
\vRa{306.755154}{259.250000}{94.489691}%
\vRa{306.838557}{259.700000}{94.322886}%
\vRa{306.925875}{260.150000}{94.148250}%
\vRa{307.017429}{260.600000}{93.965143}%
\vRa{307.114368}{261.050000}{93.771264}%
\vRa{307.214131}{261.500000}{93.571739}%
\vRa{307.320830}{261.950000}{93.358339}%
\vRa{307.429102}{262.400000}{93.141795}%
\vRa{307.545480}{262.850000}{92.909040}%
\vRa{307.663760}{263.300000}{92.672479}%
\vRa{307.788556}{263.750000}{92.422887}%
\vRa{307.917025}{264.200000}{92.165951}%
\vRa{308.050321}{264.650000}{91.899359}%
\vRa{308.189174}{265.100000}{91.621653}%
\vRa{308.331058}{265.550000}{91.337884}%
\vRa{308.480510}{266.000000}{91.038980}%
\vRa{308.632010}{266.450000}{90.735980}%
\vRa{308.791363}{266.900000}{90.417273}%
\vRa{308.953840}{267.350000}{90.092319}%
\vRa{309.122088}{267.800000}{89.755823}%
\vRa{309.295810}{268.250000}{89.408379}%
}}%
{\color{black!2}\vlB{%
\vRa{309.473070}{268.700000}{89.053860}%
\vRa{309.658327}{269.150000}{88.683346}%
\vRa{309.846163}{269.600000}{88.307674}%
\vRa{310.041829}{270.050000}{87.916343}%
\vRa{310.241711}{270.500000}{87.516578}%
\vRa{310.446788}{270.950000}{87.106424}%
\vRa{310.659075}{271.400000}{86.681850}%
\vRa{310.874431}{271.850000}{86.251138}%
\vRa{311.098793}{272.300000}{85.802414}%
\vRa{311.327188}{272.750000}{85.345624}%
\vRa{311.561443}{273.200000}{84.877114}%
\vRa{311.803319}{273.650000}{84.393363}%
\vRa{312.048884}{274.100000}{83.902232}%
\vRa{312.303482}{274.550000}{83.393037}%
\vRa{312.563316}{275.000000}{82.873369}%
\vRa{312.828386}{275.450000}{82.343228}%
\vRa{313.103034}{275.900000}{81.793932}%
\vRa{313.382165}{276.350000}{81.235671}%
\vRa{313.668846}{276.800000}{80.662307}%
\vRa{313.963775}{277.250000}{80.072451}%
\vRa{314.263750}{277.700000}{79.472500}%
\vRa{314.573026}{278.150000}{78.853947}%
\vRa{314.889933}{278.600000}{78.220134}%
\vRa{315.212550}{279.050000}{77.574901}%
\vRa{315.545532}{279.500000}{76.908936}%
\vRa{315.886393}{279.950000}{76.227214}%
\vRa{316.233749}{280.400000}{75.532502}%
\vRa{316.591695}{280.850000}{74.816610}%
\vRa{316.958821}{281.300000}{74.082359}%
\vRa{317.333377}{281.750000}{73.333246}%
\vRa{317.717713}{282.200000}{72.564574}%
\vRa{318.113822}{282.650000}{71.772356}%
}}%
{\color{black!2}\vlB{%
\vRa{318.518482}{283.100000}{70.963035}%
\vRa{318.932107}{283.550000}{70.135787}%
\vRa{319.359141}{284.000000}{69.281719}%
\vRa{319.797354}{284.450000}{68.405293}%
\vRa{320.245987}{284.900000}{67.508027}%
\vRa{320.705599}{285.350000}{66.588802}%
\vRa{321.179800}{285.800000}{65.640400}%
\vRa{321.667887}{286.250000}{64.664226}%
\vRa{322.168880}{286.700000}{63.662239}%
\vRa{322.683553}{287.150000}{62.632894}%
\vRa{323.212753}{287.600000}{61.574493}%
\vRa{323.758647}{288.050000}{60.482706}%
\vRa{324.323140}{288.500000}{59.353720}%
\vRa{324.905009}{288.950000}{58.189983}%
\vRa{325.505461}{289.400000}{56.989078}%
\vRa{326.125838}{289.850000}{55.748325}%
\vRa{326.767629}{290.300000}{54.464742}%
\vRa{327.432499}{290.750000}{53.135003}%
\vRa{328.122309}{291.200000}{51.755382}%
\vRa{328.839155}{291.650000}{50.321691}%
\vRa{329.585398}{292.100000}{48.829204}%
\vRa{330.363716}{292.550000}{47.272568}%
\vRa{331.177156}{293.000000}{45.645687}%
\vRa{332.029203}{293.450000}{43.941594}%
\vRa{332.923859}{293.900000}{42.152282}%
\vRa{333.872809}{294.350000}{40.254381}%
\vRa{334.878695}{294.800000}{38.242610}%
\vRa{335.946880}{295.250000}{36.106241}%
\vRa{337.100944}{295.700000}{33.798112}%
\vRa{338.344795}{296.150000}{31.310409}%
\vRa{339.719953}{296.600000}{28.560095}%
\vRa{341.254177}{297.050000}{25.491646}%
}}%
{\color{black!2}\vlB{%
\vRa{343.015898}{297.500000}{21.968205}%
\vRa{345.148147}{297.950000}{17.703706}%
\vRa{348.019508}{298.400000}{11.960983}%
}}%
{\color{black}\put(116.000000,365.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (a) Equal-unit real state}}}%
{\color{black}\put(355.000000,365.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (b) Complex energy amplitude}}}%
{\color{black}\vlB{%
\vSz{31.800000}{251.000000}{0.000000}{158.400000}%
\vSz{110.525000}{171.800000}{90.000000}{158.400000}%
\vSk{62.600000}{248.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(63.000000,239.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont -1}}}%
{\color{black}\vlB{%
\vSk{108.500000}{203.000000}{0.000000}{5.000000}%
}}%
{\color{black}\put(104.000000,203.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont -1}}}%
{\color{black}\vlB{%
\vSk{158.600000}{248.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(159.000000,239.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 1}}}%
{\color{black}\vlB{%
\vSk{108.500000}{299.000000}{0.000000}{5.000000}%
}}%
{\color{black}\put(104.000000,299.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 1}}}%
{\color{black}\put(111.000000,153.800000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\omega_sQ_s/\sqrt{E_\star}$}}}%
{\color{black}\put(111.000000,342.200000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\Pi_s/\sqrt{E_\star}$}}}%
{\color{black}\vlB{%
\vSw{178.146940}{251.000000}{-90.500000}{1.184754}%
\vSw{178.116147}{249.815291}{-91.500000}{1.184754}%
\vSw{178.064911}{248.630944}{-92.500000}{1.184754}%
\vSw{177.993246}{247.447317}{-93.500000}{1.184754}%
\vSw{177.901173}{246.264774}{-94.500000}{1.184754}%
\vSw{177.788723}{245.083672}{-95.500000}{1.184754}%
\vSw{177.655927}{243.904373}{-96.500000}{1.184754}%
\vSw{177.502828}{242.727235}{-97.500000}{1.184754}%
\vSw{177.329471}{241.552617}{-98.500000}{1.184754}%
\vSw{177.135910}{240.380876}{-99.500000}{1.184754}%
\vSw{176.922203}{239.212371}{-100.500000}{1.184754}%
\vSw{176.688416}{238.047456}{-101.500000}{1.184754}%
\vSw{176.434619}{236.886486}{-102.500000}{1.184754}%
\vSw{176.160890}{235.729816}{-103.500000}{1.184754}%
\vSw{175.867312}{234.577797}{-104.500000}{1.184754}%
\vSw{175.553976}{233.430781}{-105.500000}{1.184754}%
\vSw{175.220975}{232.289116}{-106.500000}{1.184754}%
\vSw{174.868412}{231.153151}{-107.500000}{1.184754}%
\vSw{174.496395}{230.023231}{-108.500000}{1.184754}%
\vSw{174.105035}{228.899701}{-109.500000}{1.184754}%
\vSw{173.694453}{227.782903}{-110.500000}{1.184754}%
\vSw{173.264774}{226.673177}{-111.500000}{1.184754}%
\vSw{172.816129}{225.570861}{-112.500000}{1.184754}%
\vSw{172.348653}{224.476291}{-113.500000}{1.184754}%
\vSw{171.862491}{223.389801}{-114.500000}{1.184754}%
\vSw{171.357789}{222.311721}{-115.500000}{1.184754}%
\vSw{170.834701}{221.242380}{-116.500000}{1.184754}%
\vSw{170.293387}{220.182103}{-117.500000}{1.184754}%
\vSw{169.734012}{219.131214}{-118.500000}{1.184754}%
\vSw{169.156746}{218.090032}{-119.500000}{1.184754}%
\vSw{168.561765}{217.058875}{-120.500000}{1.184754}%
\vSw{167.949250}{216.038056}{-121.500000}{1.184754}%
}}%
{\color{black}\vlB{%
\vSw{167.319387}{215.027887}{-122.500000}{1.184754}%
\vSw{166.672369}{214.028676}{-123.500000}{1.184754}%
\vSw{166.008393}{213.040727}{-124.500000}{1.184754}%
\vSw{165.327661}{212.064340}{-125.500000}{1.184754}%
\vSw{164.630380}{211.099814}{-126.500000}{1.184754}%
\vSw{163.916763}{210.147442}{-127.500000}{1.184754}%
\vSw{163.187026}{209.207513}{-128.500000}{1.184754}%
\vSw{162.441393}{208.280315}{-129.500000}{1.184754}%
\vSw{161.680091}{207.366130}{-130.500000}{1.184754}%
\vSw{160.903351}{206.465236}{-131.500000}{1.184754}%
\vSw{160.111409}{205.577908}{-132.500000}{1.184754}%
\vSw{159.304508}{204.704416}{-133.500000}{1.184754}%
\vSw{158.482893}{203.845026}{-134.500000}{1.184754}%
\vSw{157.646815}{203.000000}{-135.500000}{1.184754}%
\vSw{156.796527}{202.169595}{-136.500000}{1.184754}%
\vSw{155.932289}{201.354064}{-137.500000}{1.184754}%
\vSw{155.054364}{200.553656}{-138.500000}{1.184754}%
\vSw{154.163020}{199.768615}{-139.500000}{1.184754}%
\vSw{153.258528}{198.999179}{-140.500000}{1.184754}%
\vSw{152.341164}{198.245583}{-141.500000}{1.184754}%
\vSw{151.411206}{197.508056}{-142.500000}{1.184754}%
\vSw{150.468940}{196.786824}{-143.500000}{1.184754}%
\vSw{149.514650}{196.082105}{-144.500000}{1.184754}%
\vSw{148.548629}{195.394115}{-145.500000}{1.184754}%
\vSw{147.571169}{194.723063}{-146.500000}{1.184754}%
\vSw{146.582570}{194.069154}{-147.500000}{1.184754}%
\vSw{145.583132}{193.432586}{-148.500000}{1.184754}%
\vSw{144.573160}{192.813554}{-149.500000}{1.184754}%
\vSw{143.552961}{192.212246}{-150.500000}{1.184754}%
\vSw{142.522846}{191.628846}{-151.500000}{1.184754}%
\vSw{141.483129}{191.063530}{-152.500000}{1.184754}%
\vSw{140.434127}{190.516471}{-153.500000}{1.184754}%
}}%
{\color{black}\vlB{%
\vSw{139.376158}{189.987837}{-154.500000}{1.184754}%
\vSw{138.309546}{189.477787}{-155.500000}{1.184754}%
\vSw{137.234615}{188.986478}{-156.500000}{1.184754}%
\vSw{136.151693}{188.514058}{-157.500000}{1.184754}%
\vSw{135.061110}{188.060673}{-158.500000}{1.184754}%
\vSw{133.963197}{187.626459}{-159.500000}{1.184754}%
\vSw{132.858289}{187.211550}{-160.500000}{1.184754}%
\vSw{131.746723}{186.816071}{-161.500000}{1.184754}%
\vSw{130.628838}{186.440143}{-162.500000}{1.184754}%
\vSw{129.504973}{186.083881}{-163.500000}{1.184754}%
\vSw{128.375472}{185.747392}{-164.500000}{1.184754}%
\vSw{127.240677}{185.430781}{-165.500000}{1.184754}%
\vSw{126.100936}{185.134142}{-166.500000}{1.184754}%
\vSw{124.956595}{184.857567}{-167.500000}{1.184754}%
\vSw{123.808002}{184.601139}{-168.500000}{1.184754}%
\vSw{122.655508}{184.364937}{-169.500000}{1.184754}%
\vSw{121.499464}{184.149033}{-170.500000}{1.184754}%
\vSw{120.340222}{183.953492}{-171.500000}{1.184754}%
\vSw{119.178134}{183.778374}{-172.500000}{1.184754}%
\vSw{118.013555}{183.623733}{-173.500000}{1.184754}%
\vSw{116.846840}{183.489615}{-174.500000}{1.184754}%
\vSw{115.678344}{183.376061}{-175.500000}{1.184754}%
\vSw{114.508422}{183.283107}{-176.500000}{1.184754}%
\vSw{113.337432}{183.210779}{-177.500000}{1.184754}%
\vSw{112.165730}{183.159101}{-178.500000}{1.184754}%
\vSw{110.993673}{183.128088}{-179.500000}{1.184754}%
\vSw{109.808965}{183.117749}{179.500000}{1.184754}%
\vSw{108.611965}{183.128088}{178.500000}{1.184754}%
\vSw{107.415693}{183.159101}{177.500000}{1.184754}%
\vSw{106.220513}{183.210779}{176.500000}{1.184754}%
\vSw{105.026789}{183.283107}{175.500000}{1.184754}%
\vSw{103.834884}{183.376061}{174.500000}{1.184754}%
}}%
{\color{black}\vlB{%
\vSw{102.645162}{183.489615}{173.500000}{1.184754}%
\vSw{101.457985}{183.623733}{172.500000}{1.184754}%
\vSw{100.273715}{183.778374}{171.500000}{1.184754}%
\vSw{99.092711}{183.953492}{170.500000}{1.184754}%
\vSw{97.915335}{184.149033}{169.500000}{1.184754}%
\vSw{96.741945}{184.364937}{168.500000}{1.184754}%
\vSw{95.572897}{184.601139}{167.500000}{1.184754}%
\vSw{94.408549}{184.857567}{166.500000}{1.184754}%
\vSw{93.249255}{185.134142}{165.500000}{1.184754}%
\vSw{92.095368}{185.430781}{164.500000}{1.184754}%
\vSw{90.947239}{185.747392}{163.500000}{1.184754}%
\vSw{89.805219}{186.083881}{162.500000}{1.184754}%
\vSw{88.669655}{186.440143}{161.500000}{1.184754}%
\vSw{87.540893}{186.816071}{160.500000}{1.184754}%
\vSw{86.419277}{187.211550}{159.500000}{1.184754}%
\vSw{85.305148}{187.626459}{158.500000}{1.184754}%
\vSw{84.198846}{188.060673}{157.500000}{1.184754}%
\vSw{83.100708}{188.514058}{156.500000}{1.184754}%
\vSw{82.011068}{188.986478}{155.500000}{1.184754}%
\vSw{80.930259}{189.477787}{154.500000}{1.184754}%
\vSw{79.858610}{189.987837}{153.500000}{1.184754}%
\vSw{78.796446}{190.516471}{152.500000}{1.184754}%
\vSw{77.744092}{191.063530}{151.500000}{1.184754}%
\vSw{76.701867}{191.628846}{150.500000}{1.184754}%
\vSw{75.670091}{192.212246}{149.500000}{1.184754}%
\vSw{74.649076}{192.813554}{148.500000}{1.184754}%
\vSw{73.639134}{193.432586}{147.500000}{1.184754}%
\vSw{72.640573}{194.069154}{146.500000}{1.184754}%
\vSw{71.653696}{194.723063}{145.500000}{1.184754}%
\vSw{70.678804}{195.394115}{144.500000}{1.184754}%
\vSw{69.716195}{196.082105}{143.500000}{1.184754}%
\vSw{68.766161}{196.786824}{142.500000}{1.184754}%
}}%
{\color{black}\vlB{%
\vSw{67.828992}{197.508056}{141.500000}{1.184754}%
\vSw{66.904973}{198.245583}{140.500000}{1.184754}%
\vSw{65.994386}{198.999179}{139.500000}{1.184754}%
\vSw{65.097509}{199.768615}{138.500000}{1.184754}%
\vSw{64.214613}{200.553656}{137.500000}{1.184754}%
\vSw{63.345969}{201.354064}{136.500000}{1.184754}%
\vSw{62.491841}{202.169595}{135.500000}{1.184754}%
\vSw{61.652489}{203.000000}{134.500000}{1.184754}%
\vSw{60.828168}{203.845026}{133.500000}{1.184754}%
\vSw{60.019130}{204.704416}{132.500000}{1.184754}%
\vSw{59.225622}{205.577908}{131.500000}{1.184754}%
\vSw{58.447885}{206.465236}{130.500000}{1.184754}%
\vSw{57.686155}{207.366130}{129.500000}{1.184754}%
\vSw{56.940665}{208.280315}{128.500000}{1.184754}%
\vSw{56.211643}{209.207513}{127.500000}{1.184754}%
\vSw{55.499309}{210.147442}{126.500000}{1.184754}%
\vSw{54.803882}{211.099814}{125.500000}{1.184754}%
\vSw{54.125572}{212.064340}{124.500000}{1.184754}%
\vSw{53.464587}{213.040727}{123.500000}{1.184754}%
\vSw{52.821127}{214.028676}{122.500000}{1.184754}%
\vSw{52.195390}{215.027887}{121.500000}{1.184754}%
\vSw{51.587565}{216.038056}{120.500000}{1.184754}%
\vSw{50.997838}{217.058875}{119.500000}{1.184754}%
\vSw{50.426387}{218.090032}{118.500000}{1.184754}%
\vSw{49.873389}{219.131214}{117.500000}{1.184754}%
\vSw{49.339010}{220.182103}{116.500000}{1.184754}%
\vSw{48.823413}{221.242380}{115.500000}{1.184754}%
\vSw{48.326756}{222.311721}{114.500000}{1.184754}%
\vSw{47.849190}{223.389801}{113.500000}{1.184754}%
\vSw{47.390860}{224.476291}{112.500000}{1.184754}%
\vSw{46.951906}{225.570861}{111.500000}{1.184754}%
\vSw{46.532462}{226.673177}{110.500000}{1.184754}%
}}%
{\color{black}\vlB{%
\vSw{46.132656}{227.782903}{109.500000}{1.184754}%
\vSw{45.752608}{228.899701}{108.500000}{1.184754}%
\vSw{45.392436}{230.023231}{107.500000}{1.184754}%
\vSw{45.052248}{231.153151}{106.500000}{1.184754}%
\vSw{44.732149}{232.289116}{105.500000}{1.184754}%
\vSw{44.432235}{233.430781}{104.500000}{1.184754}%
\vSw{44.152599}{234.577797}{103.500000}{1.184754}%
\vSw{43.893324}{235.729816}{102.500000}{1.184754}%
\vSw{43.654492}{236.886486}{101.500000}{1.184754}%
\vSw{43.436173}{238.047456}{100.500000}{1.184754}%
\vSw{43.238435}{239.212371}{99.500000}{1.184754}%
\vSw{43.061338}{240.380876}{98.500000}{1.184754}%
\vSw{42.904935}{241.552617}{97.500000}{1.184754}%
\vSw{42.769275}{242.727235}{96.500000}{1.184754}%
\vSw{42.654399}{243.904373}{95.500000}{1.184754}%
\vSw{42.560342}{245.083672}{94.500000}{1.184754}%
\vSw{42.487132}{246.264774}{93.500000}{1.184754}%
\vSw{42.434791}{247.447317}{92.500000}{1.184754}%
\vSw{42.403336}{248.630944}{91.500000}{1.184754}%
\vSw{42.392777}{249.815291}{90.500000}{1.184754}%
\vSw{42.392777}{251.000000}{89.500000}{1.184754}%
\vSw{42.403336}{252.184709}{88.500000}{1.184754}%
\vSw{42.434791}{253.369056}{87.500000}{1.184754}%
\vSw{42.487132}{254.552683}{86.500000}{1.184754}%
\vSw{42.560342}{255.735226}{85.500000}{1.184754}%
\vSw{42.654399}{256.916328}{84.500000}{1.184754}%
\vSw{42.769275}{258.095627}{83.500000}{1.184754}%
\vSw{42.904935}{259.272765}{82.500000}{1.184754}%
\vSw{43.061338}{260.447383}{81.500000}{1.184754}%
\vSw{43.238435}{261.619124}{80.500000}{1.184754}%
\vSw{43.436173}{262.787629}{79.500000}{1.184754}%
\vSw{43.654492}{263.952544}{78.500000}{1.184754}%
}}%
{\color{black}\vlB{%
\vSw{43.893324}{265.113514}{77.500000}{1.184754}%
\vSw{44.152599}{266.270184}{76.500000}{1.184754}%
\vSw{44.432235}{267.422203}{75.500000}{1.184754}%
\vSw{44.732149}{268.569219}{74.500000}{1.184754}%
\vSw{45.052248}{269.710884}{73.500000}{1.184754}%
\vSw{45.392436}{270.846849}{72.500000}{1.184754}%
\vSw{45.752608}{271.976769}{71.500000}{1.184754}%
\vSw{46.132656}{273.100299}{70.500000}{1.184754}%
\vSw{46.532462}{274.217097}{69.500000}{1.184754}%
\vSw{46.951906}{275.326823}{68.500000}{1.184754}%
\vSw{47.390860}{276.429139}{67.500000}{1.184754}%
\vSw{47.849190}{277.523709}{66.500000}{1.184754}%
\vSw{48.326756}{278.610199}{65.500000}{1.184754}%
\vSw{48.823413}{279.688279}{64.500000}{1.184754}%
\vSw{49.339010}{280.757620}{63.500000}{1.184754}%
\vSw{49.873389}{281.817897}{62.500000}{1.184754}%
\vSw{50.426387}{282.868786}{61.500000}{1.184754}%
\vSw{50.997838}{283.909968}{60.500000}{1.184754}%
\vSw{51.587565}{284.941125}{59.500000}{1.184754}%
\vSw{52.195390}{285.961944}{58.500000}{1.184754}%
\vSw{52.821127}{286.972113}{57.500000}{1.184754}%
\vSw{53.464587}{287.971324}{56.500000}{1.184754}%
\vSw{54.125572}{288.959273}{55.500000}{1.184754}%
\vSw{54.803882}{289.935660}{54.500000}{1.184754}%
\vSw{55.499309}{290.900186}{53.500000}{1.184754}%
\vSw{56.211643}{291.852558}{52.500000}{1.184754}%
\vSw{56.940665}{292.792487}{51.500000}{1.184754}%
\vSw{57.686155}{293.719685}{50.500000}{1.184754}%
\vSw{58.447885}{294.633870}{49.500000}{1.184754}%
\vSw{59.225622}{295.534764}{48.500000}{1.184754}%
\vSw{60.019130}{296.422092}{47.500000}{1.184754}%
\vSw{60.828168}{297.295584}{46.500000}{1.184754}%
}}%
{\color{black}\vlB{%
\vSw{61.652489}{298.154974}{45.500000}{1.184754}%
\vSw{62.491841}{299.000000}{44.500000}{1.184754}%
\vSw{63.345969}{299.830405}{43.500000}{1.184754}%
\vSw{64.214613}{300.645936}{42.500000}{1.184754}%
\vSw{65.097509}{301.446344}{41.500000}{1.184754}%
\vSw{65.994386}{302.231385}{40.500000}{1.184754}%
\vSw{66.904973}{303.000821}{39.500000}{1.184754}%
\vSw{67.828992}{303.754417}{38.500000}{1.184754}%
\vSw{68.766161}{304.491944}{37.500000}{1.184754}%
\vSw{69.716195}{305.213176}{36.500000}{1.184754}%
\vSw{70.678804}{305.917895}{35.500000}{1.184754}%
\vSw{71.653696}{306.605885}{34.500000}{1.184754}%
\vSw{72.640573}{307.276937}{33.500000}{1.184754}%
\vSw{73.639134}{307.930846}{32.500000}{1.184754}%
\vSw{74.649076}{308.567414}{31.500000}{1.184754}%
\vSw{75.670091}{309.186446}{30.500000}{1.184754}%
\vSw{76.701867}{309.787754}{29.500000}{1.184754}%
\vSw{77.744092}{310.371154}{28.500000}{1.184754}%
\vSw{78.796446}{310.936470}{27.500000}{1.184754}%
\vSw{79.858610}{311.483529}{26.500000}{1.184754}%
\vSw{80.930259}{312.012163}{25.500000}{1.184754}%
\vSw{82.011068}{312.522213}{24.500000}{1.184754}%
\vSw{83.100708}{313.013522}{23.500000}{1.184754}%
\vSw{84.198846}{313.485942}{22.500000}{1.184754}%
\vSw{85.305148}{313.939327}{21.500000}{1.184754}%
\vSw{86.419277}{314.373541}{20.500000}{1.184754}%
\vSw{87.540893}{314.788450}{19.500000}{1.184754}%
\vSw{88.669655}{315.183929}{18.500000}{1.184754}%
\vSw{89.805219}{315.559857}{17.500000}{1.184754}%
\vSw{90.947239}{315.916119}{16.500000}{1.184754}%
\vSw{92.095368}{316.252608}{15.500000}{1.184754}%
\vSw{93.249255}{316.569219}{14.500000}{1.184754}%
}}%
{\color{black}\vlB{%
\vSw{94.408549}{316.865858}{13.500000}{1.184754}%
\vSw{95.572897}{317.142433}{12.500000}{1.184754}%
\vSw{96.741945}{317.398861}{11.500000}{1.184754}%
\vSw{97.915335}{317.635063}{10.500000}{1.184754}%
\vSw{99.092711}{317.850967}{9.500000}{1.184754}%
\vSw{100.273715}{318.046508}{8.500000}{1.184754}%
\vSw{101.457985}{318.221626}{7.500000}{1.184754}%
\vSw{102.645162}{318.376267}{6.500000}{1.184754}%
\vSw{103.834884}{318.510385}{5.500000}{1.184754}%
\vSw{105.026789}{318.623939}{4.500000}{1.184754}%
\vSw{106.220513}{318.716893}{3.500000}{1.184754}%
\vSw{107.415693}{318.789221}{2.500000}{1.184754}%
\vSw{108.611965}{318.840899}{1.500000}{1.184754}%
\vSw{109.808965}{318.871912}{0.500000}{1.184754}%
\vSw{110.993673}{318.882251}{-0.500000}{1.184754}%
\vSw{112.165730}{318.871912}{-1.500000}{1.184754}%
\vSw{113.337432}{318.840899}{-2.500000}{1.184754}%
\vSw{114.508422}{318.789221}{-3.500000}{1.184754}%
\vSw{115.678344}{318.716893}{-4.500000}{1.184754}%
\vSw{116.846840}{318.623939}{-5.500000}{1.184754}%
\vSw{118.013555}{318.510385}{-6.500000}{1.184754}%
\vSw{119.178134}{318.376267}{-7.500000}{1.184754}%
\vSw{120.340222}{318.221626}{-8.500000}{1.184754}%
\vSw{121.499464}{318.046508}{-9.500000}{1.184754}%
\vSw{122.655508}{317.850967}{-10.500000}{1.184754}%
\vSw{123.808002}{317.635063}{-11.500000}{1.184754}%
\vSw{124.956595}{317.398861}{-12.500000}{1.184754}%
\vSw{126.100936}{317.142433}{-13.500000}{1.184754}%
\vSw{127.240677}{316.865858}{-14.500000}{1.184754}%
\vSw{128.375472}{316.569219}{-15.500000}{1.184754}%
\vSw{129.504973}{316.252608}{-16.500000}{1.184754}%
\vSw{130.628838}{315.916119}{-17.500000}{1.184754}%
}}%
{\color{black}\vlB{%
\vSw{131.746723}{315.559857}{-18.500000}{1.184754}%
\vSw{132.858289}{315.183929}{-19.500000}{1.184754}%
\vSw{133.963197}{314.788450}{-20.500000}{1.184754}%
\vSw{135.061110}{314.373541}{-21.500000}{1.184754}%
\vSw{136.151693}{313.939327}{-22.500000}{1.184754}%
\vSw{137.234615}{313.485942}{-23.500000}{1.184754}%
\vSw{138.309546}{313.013522}{-24.500000}{1.184754}%
\vSw{139.376158}{312.522213}{-25.500000}{1.184754}%
\vSw{140.434127}{312.012163}{-26.500000}{1.184754}%
\vSw{141.483129}{311.483529}{-27.500000}{1.184754}%
\vSw{142.522846}{310.936470}{-28.500000}{1.184754}%
\vSw{143.552961}{310.371154}{-29.500000}{1.184754}%
\vSw{144.573160}{309.787754}{-30.500000}{1.184754}%
\vSw{145.583132}{309.186446}{-31.500000}{1.184754}%
\vSw{146.582570}{308.567414}{-32.500000}{1.184754}%
\vSw{147.571169}{307.930846}{-33.500000}{1.184754}%
\vSw{148.548629}{307.276937}{-34.500000}{1.184754}%
\vSw{149.514650}{306.605885}{-35.500000}{1.184754}%
\vSw{150.468940}{305.917895}{-36.500000}{1.184754}%
\vSw{151.411206}{305.213176}{-37.500000}{1.184754}%
\vSw{152.341164}{304.491944}{-38.500000}{1.184754}%
\vSw{153.258528}{303.754417}{-39.500000}{1.184754}%
\vSw{154.163020}{303.000821}{-40.500000}{1.184754}%
\vSw{155.054364}{302.231385}{-41.500000}{1.184754}%
\vSw{155.932289}{301.446344}{-42.500000}{1.184754}%
\vSw{156.796527}{300.645936}{-43.500000}{1.184754}%
\vSw{157.646815}{299.830405}{-44.500000}{1.184754}%
\vSw{158.482893}{299.000000}{-45.500000}{1.184754}%
\vSw{159.304508}{298.154974}{-46.500000}{1.184754}%
\vSw{160.111409}{297.295584}{-47.500000}{1.184754}%
\vSw{160.903351}{296.422092}{-48.500000}{1.184754}%
\vSw{161.680091}{295.534764}{-49.500000}{1.184754}%
}}%
{\color{black}\vlB{%
\vSw{162.441393}{294.633870}{-50.500000}{1.184754}%
\vSw{163.187026}{293.719685}{-51.500000}{1.184754}%
\vSw{163.916763}{292.792487}{-52.500000}{1.184754}%
\vSw{164.630380}{291.852558}{-53.500000}{1.184754}%
\vSw{165.327661}{290.900186}{-54.500000}{1.184754}%
\vSw{166.008393}{289.935660}{-55.500000}{1.184754}%
\vSw{166.672369}{288.959273}{-56.500000}{1.184754}%
\vSw{167.319387}{287.971324}{-57.500000}{1.184754}%
\vSw{167.949250}{286.972113}{-58.500000}{1.184754}%
\vSw{168.561765}{285.961944}{-59.500000}{1.184754}%
\vSw{169.156746}{284.941125}{-60.500000}{1.184754}%
\vSw{169.734012}{283.909968}{-61.500000}{1.184754}%
\vSw{170.293387}{282.868786}{-62.500000}{1.184754}%
\vSw{170.834701}{281.817897}{-63.500000}{1.184754}%
\vSw{171.357789}{280.757620}{-64.500000}{1.184754}%
\vSw{171.862491}{279.688279}{-65.500000}{1.184754}%
\vSw{172.348653}{278.610199}{-66.500000}{1.184754}%
\vSw{172.816129}{277.523709}{-67.500000}{1.184754}%
\vSw{173.264774}{276.429139}{-68.500000}{1.184754}%
\vSw{173.694453}{275.326823}{-69.500000}{1.184754}%
\vSw{174.105035}{274.217097}{-70.500000}{1.184754}%
\vSw{174.496395}{273.100299}{-71.500000}{1.184754}%
\vSw{174.868412}{271.976769}{-72.500000}{1.184754}%
\vSw{175.220975}{270.846849}{-73.500000}{1.184754}%
\vSw{175.553976}{269.710884}{-74.500000}{1.184754}%
\vSw{175.867312}{268.569219}{-75.500000}{1.184754}%
\vSw{176.160890}{267.422203}{-76.500000}{1.184754}%
\vSw{176.434619}{266.270184}{-77.500000}{1.184754}%
\vSw{176.688416}{265.113514}{-78.500000}{1.184754}%
\vSw{176.922203}{263.952544}{-79.500000}{1.184754}%
\vSw{177.135910}{262.787629}{-80.500000}{1.184754}%
\vSw{177.329471}{261.619124}{-81.500000}{1.184754}%
}}%
{\color{black}\vlB{%
\vSw{177.502828}{260.447383}{-82.500000}{1.184754}%
\vSw{177.655927}{259.272765}{-83.500000}{1.184754}%
\vSw{177.788723}{258.095627}{-84.500000}{1.184754}%
\vSw{177.901173}{256.916328}{-85.500000}{1.184754}%
\vSw{177.993246}{255.735226}{-86.500000}{1.184754}%
\vSw{178.064911}{254.552683}{-87.500000}{1.184754}%
\vSw{178.116147}{253.369056}{-88.500000}{1.184754}%
\vSw{178.146940}{252.184709}{-89.500000}{1.184754}%
}}%
{\color{vlfGreen}\put(178.882251,251.000000){\circle*{5.200000}}}%
{\color{vlfDarkRed}\put(111.000000,183.117749){\circle*{5.200000}}}%
{\color{vlfGreen}\put(43.117749,251.000000){\circle*{5.200000}}}%
{\color{vlfDarkRed}\put(111.000000,318.882251){\circle*{5.200000}}}%
{\color{black}\vlB{%
\vSx{163.980360}{222.311721}{-121.500000}{15.368978}%
\vSx{164.157620}{209.207513}{33.862815}{3.500000}%
\vSx{163.896243}{209.207513}{83.137185}{3.500000}%
}}%
{\color{black}\put(111.000000,141.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $E_s=\tfrac12(\omega_s^2Q_s^2+\Pi_s^2)$}}}%
{\color{black}\vlB{%
\vSz{274.800000}{251.000000}{0.000000}{158.400000}%
\vSz{353.525000}{171.800000}{90.000000}{158.400000}%
\vSk{305.600000}{248.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(306.000000,239.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont -1}}}%
{\color{black}\vlB{%
\vSk{351.500000}{203.000000}{0.000000}{5.000000}%
}}%
{\color{black}\put(347.000000,203.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont -1}}}%
{\color{black}\vlB{%
\vSk{401.600000}{248.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(402.000000,239.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 1}}}%
{\color{black}\vlB{%
\vSk{351.500000}{299.000000}{0.000000}{5.000000}%
}}%
{\color{black}\put(347.000000,299.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont 1}}}%
{\color{black}\put(354.000000,153.800000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\operatorname{Re}\psi_s/\sqrt{E_\star}$}}}%
{\color{black}\put(354.000000,342.200000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\operatorname{Im}\psi_s/\sqrt{E_\star}$}}}%
{\color{black}\vlB{%
\vSw{401.267717}{251.000000}{-90.500000}{0.837747}%
\vSw{401.246008}{250.162284}{-91.500000}{0.837747}%
\vSw{401.209908}{249.324824}{-92.500000}{0.837747}%
\vSw{401.159427}{248.487874}{-93.500000}{0.837747}%
\vSw{401.094580}{247.651689}{-94.500000}{0.837747}%
\vSw{401.015389}{246.816524}{-95.500000}{0.837747}%
\vSw{400.921876}{245.982634}{-96.500000}{0.837747}%
\vSw{400.814070}{245.150272}{-97.500000}{0.837747}%
\vSw{400.692004}{244.319691}{-98.500000}{0.837747}%
\vSw{400.555715}{243.491146}{-99.500000}{0.837747}%
\vSw{400.405245}{242.664887}{-100.500000}{0.837747}%
\vSw{400.240639}{241.841168}{-101.500000}{0.837747}%
\vSw{400.061949}{241.020239}{-102.500000}{0.837747}%
\vSw{399.869227}{240.202349}{-103.500000}{0.837747}%
\vSw{399.662533}{239.387749}{-104.500000}{0.837747}%
\vSw{399.441929}{238.576686}{-105.500000}{0.837747}%
\vSw{399.207484}{237.769407}{-106.500000}{0.837747}%
\vSw{398.959268}{236.966158}{-107.500000}{0.837747}%
\vSw{398.697357}{236.167184}{-108.500000}{0.837747}%
\vSw{398.421831}{235.372729}{-109.500000}{0.837747}%
\vSw{398.132773}{234.583033}{-110.500000}{0.837747}%
\vSw{397.830272}{233.798338}{-111.500000}{0.837747}%
\vSw{397.514420}{233.018884}{-112.500000}{0.837747}%
\vSw{397.185313}{232.244906}{-113.500000}{0.837747}%
\vSw{396.843052}{231.476641}{-114.500000}{0.837747}%
\vSw{396.487740}{230.714323}{-115.500000}{0.837747}%
\vSw{396.119486}{229.958185}{-116.500000}{0.837747}%
\vSw{395.738402}{229.208456}{-117.500000}{0.837747}%
\vSw{395.344604}{228.465365}{-118.500000}{0.837747}%
\vSw{394.938212}{227.729138}{-119.500000}{0.837747}%
\vSw{394.519349}{227.000000}{-120.500000}{0.837747}%
\vSw{394.088144}{226.278172}{-121.500000}{0.837747}%
}}%
{\color{black}\vlB{%
\vSw{393.644728}{225.563875}{-122.500000}{0.837747}%
\vSw{393.189236}{224.857326}{-123.500000}{0.837747}%
\vSw{392.721807}{224.158741}{-124.500000}{0.837747}%
\vSw{392.242582}{223.468331}{-125.500000}{0.837747}%
\vSw{391.751708}{222.786308}{-126.500000}{0.837747}%
\vSw{391.249335}{222.112879}{-127.500000}{0.837747}%
\vSw{390.735615}{221.448249}{-128.500000}{0.837747}%
\vSw{390.210705}{220.792621}{-129.500000}{0.837747}%
\vSw{389.674766}{220.146195}{-130.500000}{0.837747}%
\vSw{389.127959}{219.509167}{-131.500000}{0.837747}%
\vSw{388.570452}{218.881731}{-132.500000}{0.837747}%
\vSw{388.002414}{218.264079}{-133.500000}{0.837747}%
\vSw{387.424019}{217.656398}{-134.500000}{0.837747}%
\vSw{386.835443}{217.058875}{-135.500000}{0.837747}%
\vSw{386.236864}{216.471690}{-136.500000}{0.837747}%
\vSw{385.628466}{215.895022}{-137.500000}{0.837747}%
\vSw{385.010434}{215.329048}{-138.500000}{0.837747}%
\vSw{384.382955}{214.773940}{-139.500000}{0.837747}%
\vSw{383.746222}{214.229867}{-140.500000}{0.837747}%
\vSw{383.100428}{213.696994}{-141.500000}{0.837747}%
\vSw{382.445769}{213.175484}{-142.500000}{0.837747}%
\vSw{381.782446}{212.665496}{-143.500000}{0.837747}%
\vSw{381.110659}{212.167184}{-144.500000}{0.837747}%
\vSw{380.430615}{211.680702}{-145.500000}{0.837747}%
\vSw{379.742519}{211.206197}{-146.500000}{0.837747}%
\vSw{379.046582}{210.743813}{-147.500000}{0.837747}%
\vSw{378.343016}{210.293691}{-148.500000}{0.837747}%
\vSw{377.632035}{209.855970}{-149.500000}{0.837747}%
\vSw{376.913855}{209.430781}{-150.500000}{0.837747}%
\vSw{376.188695}{209.018254}{-151.500000}{0.837747}%
\vSw{375.456776}{208.618516}{-152.500000}{0.837747}%
\vSw{374.718322}{208.231687}{-153.500000}{0.837747}%
}}%
{\color{black}\vlB{%
\vSw{373.973556}{207.857886}{-154.500000}{0.837747}%
\vSw{373.222706}{207.497226}{-155.500000}{0.837747}%
\vSw{372.466001}{207.149818}{-156.500000}{0.837747}%
\vSw{371.703671}{206.815767}{-157.500000}{0.837747}%
\vSw{370.935948}{206.495175}{-158.500000}{0.837747}%
\vSw{370.163067}{206.188140}{-159.500000}{0.837747}%
\vSw{369.385261}{205.894754}{-160.500000}{0.837747}%
\vSw{368.602770}{205.615108}{-161.500000}{0.837747}%
\vSw{367.815830}{205.349287}{-162.500000}{0.837747}%
\vSw{367.024682}{205.097372}{-163.500000}{0.837747}%
\vSw{366.229566}{204.859439}{-164.500000}{0.837747}%
\vSw{365.430725}{204.635560}{-165.500000}{0.837747}%
\vSw{364.628403}{204.425805}{-166.500000}{0.837747}%
\vSw{363.822842}{204.230237}{-167.500000}{0.837747}%
\vSw{363.014290}{204.048915}{-168.500000}{0.837747}%
\vSw{362.202992}{203.881895}{-169.500000}{0.837747}%
\vSw{361.389195}{203.729228}{-170.500000}{0.837747}%
\vSw{360.573147}{203.590960}{-171.500000}{0.837747}%
\vSw{359.755097}{203.467133}{-172.500000}{0.837747}%
\vSw{358.935294}{203.357785}{-173.500000}{0.837747}%
\vSw{358.113987}{203.262949}{-174.500000}{0.837747}%
\vSw{357.291428}{203.182654}{-175.500000}{0.837747}%
\vSw{356.467866}{203.116926}{-176.500000}{0.837747}%
\vSw{355.643552}{203.065782}{-177.500000}{0.837747}%
\vSw{354.818737}{203.029240}{-178.500000}{0.837747}%
\vSw{353.993673}{203.007311}{-179.500000}{0.837747}%
\vSw{353.155958}{203.000000}{179.500000}{0.837747}%
\vSw{352.305846}{203.007311}{178.500000}{0.837747}%
\vSw{351.456250}{203.029240}{177.500000}{0.837747}%
\vSw{350.607429}{203.065782}{176.500000}{0.837747}%
\vSw{349.759642}{203.116926}{175.500000}{0.837747}%
\vSw{348.913146}{203.182654}{174.500000}{0.837747}%
}}%
{\color{black}\vlB{%
\vSw{348.068199}{203.262949}{173.500000}{0.837747}%
\vSw{347.225060}{203.357785}{172.500000}{0.837747}%
\vSw{346.383984}{203.467133}{171.500000}{0.837747}%
\vSw{345.545228}{203.590960}{170.500000}{0.837747}%
\vSw{344.709047}{203.729228}{169.500000}{0.837747}%
\vSw{343.875697}{203.881895}{168.500000}{0.837747}%
\vSw{343.045431}{204.048915}{167.500000}{0.837747}%
\vSw{342.218501}{204.230237}{166.500000}{0.837747}%
\vSw{341.395160}{204.425805}{165.500000}{0.837747}%
\vSw{340.575659}{204.635560}{164.500000}{0.837747}%
\vSw{339.760247}{204.859439}{163.500000}{0.837747}%
\vSw{338.949173}{205.097372}{162.500000}{0.837747}%
\vSw{338.142683}{205.349287}{161.500000}{0.837747}%
\vSw{337.341023}{205.615108}{160.500000}{0.837747}%
\vSw{336.544438}{205.894754}{159.500000}{0.837747}%
\vSw{335.753170}{206.188140}{158.500000}{0.837747}%
\vSw{334.967460}{206.495175}{157.500000}{0.837747}%
\vSw{334.187548}{206.815767}{156.500000}{0.837747}%
\vSw{333.413671}{207.149818}{155.500000}{0.837747}%
\vSw{332.646064}{207.497226}{154.500000}{0.837747}%
\vSw{331.884963}{207.857886}{153.500000}{0.837747}%
\vSw{331.130597}{208.231687}{152.500000}{0.837747}%
\vSw{330.383198}{208.618516}{151.500000}{0.837747}%
\vSw{329.642993}{209.018254}{150.500000}{0.837747}%
\vSw{328.910207}{209.430781}{149.500000}{0.837747}%
\vSw{328.185064}{209.855970}{148.500000}{0.837747}%
\vSw{327.467784}{210.293691}{147.500000}{0.837747}%
\vSw{326.758586}{210.743813}{146.500000}{0.837747}%
\vSw{326.057687}{211.206197}{145.500000}{0.837747}%
\vSw{325.365298}{211.680702}{144.500000}{0.837747}%
\vSw{324.681632}{212.167184}{143.500000}{0.837747}%
\vSw{324.006897}{212.665496}{142.500000}{0.837747}%
}}%
{\color{black}\vlB{%
\vSw{323.341298}{213.175484}{141.500000}{0.837747}%
\vSw{322.685038}{213.696994}{140.500000}{0.837747}%
\vSw{322.038317}{214.229867}{139.500000}{0.837747}%
\vSw{321.401331}{214.773940}{138.500000}{0.837747}%
\vSw{320.774276}{215.329048}{137.500000}{0.837747}%
\vSw{320.157341}{215.895022}{136.500000}{0.837747}%
\vSw{319.550715}{216.471690}{135.500000}{0.837747}%
\vSw{318.954583}{217.058875}{134.500000}{0.837747}%
\vSw{318.369126}{217.656398}{133.500000}{0.837747}%
\vSw{317.794522}{218.264079}{132.500000}{0.837747}%
\vSw{317.230947}{218.881731}{131.500000}{0.837747}%
\vSw{316.678572}{219.509167}{130.500000}{0.837747}%
\vSw{316.137566}{220.146195}{129.500000}{0.837747}%
\vSw{315.608093}{220.792621}{128.500000}{0.837747}%
\vSw{315.090314}{221.448249}{127.500000}{0.837747}%
\vSw{314.584388}{222.112879}{126.500000}{0.837747}%
\vSw{314.090468}{222.786308}{125.500000}{0.837747}%
\vSw{313.608705}{223.468331}{124.500000}{0.837747}%
\vSw{313.139246}{224.158741}{123.500000}{0.837747}%
\vSw{312.682233}{224.857326}{122.500000}{0.837747}%
\vSw{312.237805}{225.563875}{121.500000}{0.837747}%
\vSw{311.806099}{226.278172}{120.500000}{0.837747}%
\vSw{311.387246}{227.000000}{119.500000}{0.837747}%
\vSw{310.981373}{227.729138}{118.500000}{0.837747}%
\vSw{310.588604}{228.465365}{117.500000}{0.837747}%
\vSw{310.209058}{229.208456}{116.500000}{0.837747}%
\vSw{309.842852}{229.958185}{115.500000}{0.837747}%
\vSw{309.490096}{230.714323}{114.500000}{0.837747}%
\vSw{309.150898}{231.476641}{113.500000}{0.837747}%
\vSw{308.825362}{232.244906}{112.500000}{0.837747}%
\vSw{308.513587}{233.018884}{111.500000}{0.837747}%
\vSw{308.215667}{233.798338}{110.500000}{0.837747}%
}}%
{\color{black}\vlB{%
\vSw{307.931693}{234.583033}{109.500000}{0.837747}%
\vSw{307.661753}{235.372729}{108.500000}{0.837747}%
\vSw{307.405927}{236.167184}{107.500000}{0.837747}%
\vSw{307.164294}{236.966158}{106.500000}{0.837747}%
\vSw{306.936928}{237.769407}{105.500000}{0.837747}%
\vSw{306.723898}{238.576686}{104.500000}{0.837747}%
\vSw{306.525269}{239.387749}{103.500000}{0.837747}%
\vSw{306.341101}{240.202349}{102.500000}{0.837747}%
\vSw{306.171450}{241.020239}{101.500000}{0.837747}%
\vSw{306.016368}{241.841168}{100.500000}{0.837747}%
\vSw{305.875903}{242.664887}{99.500000}{0.837747}%
\vSw{305.750096}{243.491146}{98.500000}{0.837747}%
\vSw{305.638987}{244.319691}{97.500000}{0.837747}%
\vSw{305.542609}{245.150272}{96.500000}{0.837747}%
\vSw{305.460992}{245.982634}{95.500000}{0.837747}%
\vSw{305.394161}{246.816524}{94.500000}{0.837747}%
\vSw{305.342135}{247.651689}{93.500000}{0.837747}%
\vSw{305.304930}{248.487874}{92.500000}{0.837747}%
\vSw{305.282559}{249.324824}{91.500000}{0.837747}%
\vSw{305.275028}{250.162284}{90.500000}{0.837747}%
\vSw{305.275028}{251.000000}{89.500000}{0.837747}%
\vSw{305.282559}{251.837716}{88.500000}{0.837747}%
\vSw{305.304930}{252.675176}{87.500000}{0.837747}%
\vSw{305.342135}{253.512126}{86.500000}{0.837747}%
\vSw{305.394161}{254.348311}{85.500000}{0.837747}%
\vSw{305.460992}{255.183476}{84.500000}{0.837747}%
\vSw{305.542609}{256.017366}{83.500000}{0.837747}%
\vSw{305.638987}{256.849728}{82.500000}{0.837747}%
\vSw{305.750096}{257.680309}{81.500000}{0.837747}%
\vSw{305.875903}{258.508854}{80.500000}{0.837747}%
\vSw{306.016368}{259.335113}{79.500000}{0.837747}%
\vSw{306.171450}{260.158832}{78.500000}{0.837747}%
}}%
{\color{black}\vlB{%
\vSw{306.341101}{260.979761}{77.500000}{0.837747}%
\vSw{306.525269}{261.797651}{76.500000}{0.837747}%
\vSw{306.723898}{262.612251}{75.500000}{0.837747}%
\vSw{306.936928}{263.423314}{74.500000}{0.837747}%
\vSw{307.164294}{264.230593}{73.500000}{0.837747}%
\vSw{307.405927}{265.033842}{72.500000}{0.837747}%
\vSw{307.661753}{265.832816}{71.500000}{0.837747}%
\vSw{307.931693}{266.627271}{70.500000}{0.837747}%
\vSw{308.215667}{267.416967}{69.500000}{0.837747}%
\vSw{308.513587}{268.201662}{68.500000}{0.837747}%
\vSw{308.825362}{268.981116}{67.500000}{0.837747}%
\vSw{309.150898}{269.755094}{66.500000}{0.837747}%
\vSw{309.490096}{270.523359}{65.500000}{0.837747}%
\vSw{309.842852}{271.285677}{64.500000}{0.837747}%
\vSw{310.209058}{272.041815}{63.500000}{0.837747}%
\vSw{310.588604}{272.791544}{62.500000}{0.837747}%
\vSw{310.981373}{273.534635}{61.500000}{0.837747}%
\vSw{311.387246}{274.270862}{60.500000}{0.837747}%
\vSw{311.806099}{275.000000}{59.500000}{0.837747}%
\vSw{312.237805}{275.721828}{58.500000}{0.837747}%
\vSw{312.682233}{276.436125}{57.500000}{0.837747}%
\vSw{313.139246}{277.142674}{56.500000}{0.837747}%
\vSw{313.608705}{277.841259}{55.500000}{0.837747}%
\vSw{314.090468}{278.531669}{54.500000}{0.837747}%
\vSw{314.584388}{279.213692}{53.500000}{0.837747}%
\vSw{315.090314}{279.887121}{52.500000}{0.837747}%
\vSw{315.608093}{280.551751}{51.500000}{0.837747}%
\vSw{316.137566}{281.207379}{50.500000}{0.837747}%
\vSw{316.678572}{281.853805}{49.500000}{0.837747}%
\vSw{317.230947}{282.490833}{48.500000}{0.837747}%
\vSw{317.794522}{283.118269}{47.500000}{0.837747}%
\vSw{318.369126}{283.735921}{46.500000}{0.837747}%
}}%
{\color{black}\vlB{%
\vSw{318.954583}{284.343602}{45.500000}{0.837747}%
\vSw{319.550715}{284.941125}{44.500000}{0.837747}%
\vSw{320.157341}{285.528310}{43.500000}{0.837747}%
\vSw{320.774276}{286.104978}{42.500000}{0.837747}%
\vSw{321.401331}{286.670952}{41.500000}{0.837747}%
\vSw{322.038317}{287.226060}{40.500000}{0.837747}%
\vSw{322.685038}{287.770133}{39.500000}{0.837747}%
\vSw{323.341298}{288.303006}{38.500000}{0.837747}%
\vSw{324.006897}{288.824516}{37.500000}{0.837747}%
\vSw{324.681632}{289.334504}{36.500000}{0.837747}%
\vSw{325.365298}{289.832816}{35.500000}{0.837747}%
\vSw{326.057687}{290.319298}{34.500000}{0.837747}%
\vSw{326.758586}{290.793803}{33.500000}{0.837747}%
\vSw{327.467784}{291.256187}{32.500000}{0.837747}%
\vSw{328.185064}{291.706309}{31.500000}{0.837747}%
\vSw{328.910207}{292.144030}{30.500000}{0.837747}%
\vSw{329.642993}{292.569219}{29.500000}{0.837747}%
\vSw{330.383198}{292.981746}{28.500000}{0.837747}%
\vSw{331.130597}{293.381484}{27.500000}{0.837747}%
\vSw{331.884963}{293.768313}{26.500000}{0.837747}%
\vSw{332.646064}{294.142114}{25.500000}{0.837747}%
\vSw{333.413671}{294.502774}{24.500000}{0.837747}%
\vSw{334.187548}{294.850182}{23.500000}{0.837747}%
\vSw{334.967460}{295.184233}{22.500000}{0.837747}%
\vSw{335.753170}{295.504825}{21.500000}{0.837747}%
\vSw{336.544438}{295.811860}{20.500000}{0.837747}%
\vSw{337.341023}{296.105246}{19.500000}{0.837747}%
\vSw{338.142683}{296.384892}{18.500000}{0.837747}%
\vSw{338.949173}{296.650713}{17.500000}{0.837747}%
\vSw{339.760247}{296.902628}{16.500000}{0.837747}%
\vSw{340.575659}{297.140561}{15.500000}{0.837747}%
\vSw{341.395160}{297.364440}{14.500000}{0.837747}%
}}%
{\color{black}\vlB{%
\vSw{342.218501}{297.574195}{13.500000}{0.837747}%
\vSw{343.045431}{297.769763}{12.500000}{0.837747}%
\vSw{343.875697}{297.951085}{11.500000}{0.837747}%
\vSw{344.709047}{298.118105}{10.500000}{0.837747}%
\vSw{345.545228}{298.270772}{9.500000}{0.837747}%
\vSw{346.383984}{298.409040}{8.500000}{0.837747}%
\vSw{347.225060}{298.532867}{7.500000}{0.837747}%
\vSw{348.068199}{298.642215}{6.500000}{0.837747}%
\vSw{348.913146}{298.737051}{5.500000}{0.837747}%
\vSw{349.759642}{298.817346}{4.500000}{0.837747}%
\vSw{350.607429}{298.883074}{3.500000}{0.837747}%
\vSw{351.456250}{298.934218}{2.500000}{0.837747}%
\vSw{352.305846}{298.970760}{1.500000}{0.837747}%
\vSw{353.155958}{298.992689}{0.500000}{0.837747}%
\vSw{353.993673}{299.000000}{-0.500000}{0.837747}%
\vSw{354.818737}{298.992689}{-1.500000}{0.837747}%
\vSw{355.643552}{298.970760}{-2.500000}{0.837747}%
\vSw{356.467866}{298.934218}{-3.500000}{0.837747}%
\vSw{357.291428}{298.883074}{-4.500000}{0.837747}%
\vSw{358.113987}{298.817346}{-5.500000}{0.837747}%
\vSw{358.935294}{298.737051}{-6.500000}{0.837747}%
\vSw{359.755097}{298.642215}{-7.500000}{0.837747}%
\vSw{360.573147}{298.532867}{-8.500000}{0.837747}%
\vSw{361.389195}{298.409040}{-9.500000}{0.837747}%
\vSw{362.202992}{298.270772}{-10.500000}{0.837747}%
\vSw{363.014290}{298.118105}{-11.500000}{0.837747}%
\vSw{363.822842}{297.951085}{-12.500000}{0.837747}%
\vSw{364.628403}{297.769763}{-13.500000}{0.837747}%
\vSw{365.430725}{297.574195}{-14.500000}{0.837747}%
\vSw{366.229566}{297.364440}{-15.500000}{0.837747}%
\vSw{367.024682}{297.140561}{-16.500000}{0.837747}%
\vSw{367.815830}{296.902628}{-17.500000}{0.837747}%
}}%
{\color{black}\vlB{%
\vSw{368.602770}{296.650713}{-18.500000}{0.837747}%
\vSw{369.385261}{296.384892}{-19.500000}{0.837747}%
\vSw{370.163067}{296.105246}{-20.500000}{0.837747}%
\vSw{370.935948}{295.811860}{-21.500000}{0.837747}%
\vSw{371.703671}{295.504825}{-22.500000}{0.837747}%
\vSw{372.466001}{295.184233}{-23.500000}{0.837747}%
\vSw{373.222706}{294.850182}{-24.500000}{0.837747}%
\vSw{373.973556}{294.502774}{-25.500000}{0.837747}%
\vSw{374.718322}{294.142114}{-26.500000}{0.837747}%
\vSw{375.456776}{293.768313}{-27.500000}{0.837747}%
\vSw{376.188695}{293.381484}{-28.500000}{0.837747}%
\vSw{376.913855}{292.981746}{-29.500000}{0.837747}%
\vSw{377.632035}{292.569219}{-30.500000}{0.837747}%
\vSw{378.343016}{292.144030}{-31.500000}{0.837747}%
\vSw{379.046582}{291.706309}{-32.500000}{0.837747}%
\vSw{379.742519}{291.256187}{-33.500000}{0.837747}%
\vSw{380.430615}{290.793803}{-34.500000}{0.837747}%
\vSw{381.110659}{290.319298}{-35.500000}{0.837747}%
\vSw{381.782446}{289.832816}{-36.500000}{0.837747}%
\vSw{382.445769}{289.334504}{-37.500000}{0.837747}%
\vSw{383.100428}{288.824516}{-38.500000}{0.837747}%
\vSw{383.746222}{288.303006}{-39.500000}{0.837747}%
\vSw{384.382955}{287.770133}{-40.500000}{0.837747}%
\vSw{385.010434}{287.226060}{-41.500000}{0.837747}%
\vSw{385.628466}{286.670952}{-42.500000}{0.837747}%
\vSw{386.236864}{286.104978}{-43.500000}{0.837747}%
\vSw{386.835443}{285.528310}{-44.500000}{0.837747}%
\vSw{387.424019}{284.941125}{-45.500000}{0.837747}%
\vSw{388.002414}{284.343602}{-46.500000}{0.837747}%
\vSw{388.570452}{283.735921}{-47.500000}{0.837747}%
\vSw{389.127959}{283.118269}{-48.500000}{0.837747}%
\vSw{389.674766}{282.490833}{-49.500000}{0.837747}%
}}%
{\color{black}\vlB{%
\vSw{390.210705}{281.853805}{-50.500000}{0.837747}%
\vSw{390.735615}{281.207379}{-51.500000}{0.837747}%
\vSw{391.249335}{280.551751}{-52.500000}{0.837747}%
\vSw{391.751708}{279.887121}{-53.500000}{0.837747}%
\vSw{392.242582}{279.213692}{-54.500000}{0.837747}%
\vSw{392.721807}{278.531669}{-55.500000}{0.837747}%
\vSw{393.189236}{277.841259}{-56.500000}{0.837747}%
\vSw{393.644728}{277.142674}{-57.500000}{0.837747}%
\vSw{394.088144}{276.436125}{-58.500000}{0.837747}%
\vSw{394.519349}{275.721828}{-59.500000}{0.837747}%
\vSw{394.938212}{275.000000}{-60.500000}{0.837747}%
\vSw{395.344604}{274.270862}{-61.500000}{0.837747}%
\vSw{395.738402}{273.534635}{-62.500000}{0.837747}%
\vSw{396.119486}{272.791544}{-63.500000}{0.837747}%
\vSw{396.487740}{272.041815}{-64.500000}{0.837747}%
\vSw{396.843052}{271.285677}{-65.500000}{0.837747}%
\vSw{397.185313}{270.523359}{-66.500000}{0.837747}%
\vSw{397.514420}{269.755094}{-67.500000}{0.837747}%
\vSw{397.830272}{268.981116}{-68.500000}{0.837747}%
\vSw{398.132773}{268.201662}{-69.500000}{0.837747}%
\vSw{398.421831}{267.416967}{-70.500000}{0.837747}%
\vSw{398.697357}{266.627271}{-71.500000}{0.837747}%
\vSw{398.959268}{265.832816}{-72.500000}{0.837747}%
\vSw{399.207484}{265.033842}{-73.500000}{0.837747}%
\vSw{399.441929}{264.230593}{-74.500000}{0.837747}%
\vSw{399.662533}{263.423314}{-75.500000}{0.837747}%
\vSw{399.869227}{262.612251}{-76.500000}{0.837747}%
\vSw{400.061949}{261.797651}{-77.500000}{0.837747}%
\vSw{400.240639}{260.979761}{-78.500000}{0.837747}%
\vSw{400.405245}{260.158832}{-79.500000}{0.837747}%
\vSw{400.555715}{259.335113}{-80.500000}{0.837747}%
\vSw{400.692004}{258.508854}{-81.500000}{0.837747}%
}}%
{\color{black}\vlB{%
\vSw{400.814070}{257.680309}{-82.500000}{0.837747}%
\vSw{400.921876}{256.849728}{-83.500000}{0.837747}%
\vSw{401.015389}{256.017366}{-84.500000}{0.837747}%
\vSw{401.094580}{255.183476}{-85.500000}{0.837747}%
\vSw{401.159427}{254.348311}{-86.500000}{0.837747}%
\vSw{401.209908}{253.512126}{-87.500000}{0.837747}%
\vSw{401.246008}{252.675176}{-88.500000}{0.837747}%
\vSw{401.267717}{251.837716}{-89.500000}{0.837747}%
}}%
{\color{vlfGreen}\put(402.000000,251.000000){\circle*{5.200000}}}%
{\color{vlfDarkRed}\put(354.000000,203.000000){\circle*{5.200000}}}%
{\color{vlfGreen}\put(306.000000,251.000000){\circle*{5.200000}}}%
{\color{vlfDarkRed}\put(354.000000,299.000000){\circle*{5.200000}}}%
{\color{black}\vlB{%
\vSx{391.312932}{230.714323}{-121.500000}{10.867509}%
\vSx{391.490192}{221.448249}{33.862815}{3.500000}%
\vSx{391.228815}{221.448249}{83.137185}{3.500000}%
}}%
{\color{black}\put(354.000000,141.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $E_s=|\psi_s|^2$}}}%
{\color{black}\vlB{%
\vSx{208.000000}{251.000000}{0.000000}{45.000000}%
\vSx{249.114015}{251.000000}{155.362815}{4.000000}%
\vSx{249.114015}{251.000000}{-155.362815}{4.000000}%
}}%
{\color{black}\put(231.000000,278.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $/\sqrt2$}}}%
{\color{black!25}\vlB{%
\vSu{20.000000}{116.000000}{0.000000}{430.000000}%
}}%
{\color{black}\put(235.000000,99.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries The same four phases reconstructed as particle motion}}}%
{\color{black}\vlB{%
\vSb{14.000000}{55.000000}{0.000000}{3.000000}%
\vSb{16.825884}{55.000000}{19.368921}{5.728941}%
\vSb{22.102740}{56.900000}{-35.110747}{6.606872}%
\vSb{27.507438}{53.100000}{35.110747}{6.606872}%
\vSb{32.912136}{56.900000}{-35.110747}{6.606872}%
\vSb{38.316834}{53.100000}{35.110747}{6.606872}%
\vSb{43.721532}{56.900000}{-35.110747}{6.606872}%
\vSb{49.126230}{53.100000}{35.110747}{6.606872}%
\vSb{54.530928}{56.900000}{-35.110747}{6.606872}%
\vSb{59.935625}{53.100000}{35.110747}{6.606872}%
\vSb{65.340323}{56.900000}{-35.110747}{6.606872}%
\vSb{70.872864}{53.100000}{19.368921}{5.728941}%
\vSb{76.451678}{55.000000}{0.000000}{3.000000}%
\vSaa{13.375000}{44.000000}{90.000000}{22.000000}%
\vSr{9.752513}{44.000000}{45.000000}{5.656854}%
\vSr{9.752513}{50.000000}{45.000000}{5.656854}%
\vSr{9.752513}{56.000000}{45.000000}{5.656854}%
\vSr{9.752513}{62.000000}{45.000000}{5.656854}%
}}%
{\color{black!40}\vlB{%
\vSu{76.700000}{41.000000}{90.000000}{2.800000}%
\vSu{76.700000}{46.000000}{90.000000}{2.800000}%
\vSu{76.700000}{51.000000}{90.000000}{2.800000}%
\vSu{76.700000}{56.000000}{90.000000}{2.800000}%
\vSu{76.700000}{61.000000}{90.000000}{2.800000}%
\vSu{76.700000}{66.000000}{90.000000}{2.800000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{83.970322}{48.078821}{2.242963}%
\vRa{85.921708}{48.528821}{4.820253}%
\vRa{87.873095}{48.978821}{1.838216}%
\vRa{82.879451}{48.078821}{0.067217}%
\vRa{82.649096}{48.528821}{0.201650}%
\vRa{82.418741}{48.978821}{0.336083}%
\vRa{82.188386}{49.428821}{0.470516}%
\vRa{81.958031}{49.878821}{0.604949}%
\vRa{81.727677}{50.328821}{0.739382}%
\vRa{81.497322}{50.778821}{0.873815}%
\vRa{81.266967}{51.228821}{1.008249}%
\vRa{81.036612}{51.678821}{1.142682}%
\vRa{80.806257}{52.128821}{1.277115}%
\vRa{80.575902}{52.578821}{1.411548}%
\vRa{80.345547}{53.028821}{1.545981}%
\vRa{80.115192}{53.478821}{1.641577}%
\vRa{79.884837}{53.928821}{1.211401}%
\vRa{79.654482}{54.378821}{0.781226}%
\vRa{79.424127}{54.828821}{0.351050}%
\vRa{90.490046}{48.638812}{0.657689}%
\vRa{89.459395}{49.088812}{1.973066}%
\vRa{89.391299}{49.538812}{2.325890}%
\vRa{89.893392}{49.988812}{2.108524}%
\vRa{90.395486}{50.438812}{1.891157}%
\vRa{90.897580}{50.888812}{1.673790}%
\vRa{91.399674}{51.338812}{1.456424}%
\vRa{91.901767}{51.788812}{1.239057}%
\vRa{92.403861}{52.238812}{1.021690}%
\vRa{92.905955}{52.688812}{0.804324}%
\vRa{93.408048}{53.138812}{0.586957}%
\vRa{93.910142}{53.588812}{0.369591}%
\vRa{94.412236}{54.038812}{0.152224}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{81.471939}{53.672868}{0.365162}%
\vRa{80.811408}{54.122868}{1.095486}%
\vRa{80.150877}{54.572868}{1.825809}%
\vRa{79.490346}{55.022868}{2.556133}%
\vRa{79.411294}{55.472868}{2.704979}%
\vRa{79.696021}{55.922868}{2.490045}%
\vRa{79.980748}{56.372868}{2.275111}%
\vRa{80.265475}{56.822868}{2.060177}%
\vRa{80.550202}{57.272868}{1.845243}%
\vRa{80.834929}{57.722868}{1.630309}%
\vRa{81.119656}{58.172868}{1.415375}%
\vRa{81.404383}{58.622868}{1.200441}%
\vRa{81.689110}{59.072868}{0.985507}%
\vRa{81.973837}{59.522868}{0.770572}%
\vRa{82.258565}{59.972868}{0.555638}%
\vRa{82.543292}{60.422868}{0.340704}%
\vRa{82.828019}{60.872868}{0.125770}%
\vRa{94.352516}{54.578951}{0.296163}%
\vRa{93.529835}{55.028951}{0.888490}%
\vRa{92.707153}{55.478951}{1.480817}%
\vRa{91.884471}{55.928951}{2.073143}%
\vRa{91.061790}{56.378951}{2.665470}%
\vRa{90.239108}{56.828951}{3.257796}%
\vRa{89.416427}{57.278951}{3.850123}%
\vRa{89.196274}{57.728951}{3.839920}%
\vRa{89.401479}{58.178951}{3.404361}%
\vRa{89.606684}{58.628951}{2.968801}%
\vRa{89.811888}{59.078951}{2.533241}%
\vRa{90.017093}{59.528951}{2.097682}%
\vRa{90.222298}{59.978951}{1.662122}%
\vRa{90.427502}{60.428951}{1.226563}%
\vRa{90.632707}{60.878951}{0.791003}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{90.837912}{61.328951}{0.355443}%
\vRa{88.703255}{57.690169}{0.475334}%
\vRa{87.957792}{58.140169}{1.426002}%
\vRa{87.212328}{58.590169}{2.376670}%
\vRa{86.466865}{59.040169}{3.327339}%
\vRa{85.721401}{59.490169}{4.278007}%
\vRa{84.975938}{59.940169}{5.228675}%
\vRa{84.230474}{60.390169}{6.179343}%
\vRa{83.485011}{60.840169}{7.130011}%
\vRa{85.197341}{61.290169}{5.622885}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{82.946668}{48.078821}{1.023654}%
\vRa{82.850746}{48.528821}{3.070962}%
\vRa{82.754824}{48.978821}{5.118270}%
\vRa{82.658902}{49.428821}{6.117560}%
\vRa{82.562981}{49.878821}{5.432596}%
\vRa{82.467059}{50.328821}{4.747632}%
\vRa{82.371137}{50.778821}{4.062668}%
\vRa{82.275215}{51.228821}{3.377704}%
\vRa{82.179293}{51.678821}{2.692740}%
\vRa{82.083371}{52.128821}{2.007776}%
\vRa{81.987450}{52.578821}{1.322812}%
\vRa{81.891528}{53.028821}{0.637848}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{89.075987}{49.481214}{0.251047}%
\vRa{89.075987}{49.931214}{0.753141}%
\vRa{89.075987}{50.381214}{1.255234}%
\vRa{89.075987}{50.831214}{1.757328}%
\vRa{89.075987}{51.281214}{2.259422}%
\vRa{89.075987}{51.731214}{2.761515}%
\vRa{89.075987}{52.181214}{3.263609}%
\vRa{89.075987}{52.631214}{3.765703}%
\vRa{89.075987}{53.081214}{4.267796}%
\vRa{89.075987}{53.531214}{4.769890}%
\vRa{89.075987}{53.981214}{5.271984}%
\vRa{89.075987}{54.431214}{5.546619}%
\vRa{89.075987}{54.881214}{4.723937}%
\vRa{89.075987}{55.331214}{3.901256}%
\vRa{89.075987}{55.781214}{3.078574}%
\vRa{89.075987}{56.231214}{2.255892}%
\vRa{89.075987}{56.681214}{1.433211}%
\vRa{89.075987}{57.131214}{0.610529}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{81.837100}{53.672868}{0.372492}%
\vRa{81.906894}{54.122868}{1.117475}%
\vRa{81.976687}{54.572868}{1.862458}%
\vRa{82.046480}{55.022868}{2.607442}%
\vRa{82.116273}{55.472868}{3.352425}%
\vRa{82.186066}{55.922868}{4.097409}%
\vRa{82.255859}{56.372868}{4.842392}%
\vRa{82.325652}{56.822868}{5.587375}%
\vRa{82.395445}{57.272868}{6.332359}%
\vRa{82.465238}{57.722868}{6.183849}%
\vRa{82.535031}{58.172868}{5.368593}%
\vRa{82.604824}{58.622868}{4.553336}%
\vRa{82.674617}{59.072868}{3.738080}%
\vRa{82.744410}{59.522868}{2.922823}%
\vRa{82.814203}{59.972868}{2.107567}%
\vRa{82.883996}{60.422868}{1.292310}%
\vRa{82.953789}{60.872868}{0.477053}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{88.685544}{49.481214}{0.390443}%
\vRa{87.904658}{49.931214}{1.171329}%
\vRa{87.123772}{50.381214}{1.952215}%
\vRa{86.342887}{50.831214}{2.733100}%
\vRa{85.562001}{51.281214}{3.513986}%
\vRa{84.781115}{51.731214}{4.294872}%
\vRa{84.000229}{52.181214}{5.075758}%
\vRa{83.219343}{52.631214}{5.856644}%
\vRa{82.438458}{53.081214}{6.637529}%
\vRa{81.953113}{53.531214}{7.122874}%
\vRa{82.767890}{53.981214}{6.308097}%
\vRa{83.582666}{54.431214}{5.493321}%
\vRa{84.397442}{54.881214}{4.678545}%
\vRa{85.212219}{55.331214}{3.863768}%
\vRa{86.026995}{55.781214}{3.048992}%
\vRa{86.841772}{56.231214}{2.234215}%
\vRa{87.656548}{56.681214}{1.419439}%
\vRa{88.471324}{57.131214}{0.604663}%
}}%
{\color{black!35}\vlB{%
\vSal{84.639013}{52.309831}{90.000000}{2.800000}%
\vSal{84.639013}{57.309831}{90.000000}{2.800000}%
\vSal{83.502962}{52.309831}{-114.513474}{2.800000}%
\vSal{84.776727}{52.309831}{-31.117334}{2.800000}%
\vSal{89.057281}{49.725869}{-31.117334}{2.103471}%
\vSal{82.330726}{52.309831}{151.321707}{2.800000}%
\vSal{79.099374}{54.709287}{151.321707}{1.483174}%
\vSal{84.786226}{52.309831}{28.911816}{2.800000}%
\vSal{89.163050}{54.727146}{28.911816}{2.800000}%
\vSal{82.880589}{60.518786}{156.413077}{2.105271}%
\vSal{84.859971}{60.518786}{12.985698}{2.800000}%
\vSal{89.732102}{61.642325}{12.985698}{1.240963}%
\vSal{82.648688}{60.518786}{-138.131810}{2.800000}%
\vSal{79.045928}{57.181689}{-138.131810}{2.637983}%
\vSal{84.781713}{60.518786}{-29.953499}{2.800000}%
\vSal{89.113868}{58.022301}{-29.953499}{2.800000}%
\vSal{90.723738}{48.638812}{81.183917}{2.800000}%
\vSal{91.490054}{53.579739}{81.183917}{2.780241}%
\vSal{90.726633}{61.921179}{-77.966944}{2.800000}%
\vSal{91.769013}{57.031041}{-77.966944}{0.719723}%
\vSal{92.037333}{56.327132}{-34.265443}{2.800000}%
}}%
{\color{black}\vlB{%
\vSz{88.600987}{49.481214}{90.000000}{8.208954}%
\vSz{82.887893}{49.481214}{-167.014302}{6.240963}%
\vSz{88.885921}{49.481214}{-23.586923}{2.105271}%
\vSz{81.565038}{49.481214}{150.046501}{8.395110}%
\vSz{88.758963}{49.481214}{41.868190}{7.637983}%
\vSz{82.749153}{57.690169}{148.882666}{7.103471}%
\vSz{88.643802}{57.690169}{65.486526}{4.650158}%
\vSz{81.572559}{57.690169}{-151.088184}{8.309430}%
\vSz{88.848039}{57.690169}{-28.678293}{6.483174}%
\vSz{82.961505}{48.078821}{3.998754}{8.030291}%
\vSz{78.813322}{48.078821}{117.107905}{8.248304}%
\vSz{81.337641}{48.078821}{102.033056}{5.719723}%
\vSz{82.961505}{61.361188}{3.998754}{8.030291}%
\vSz{78.834744}{61.361188}{-122.322637}{7.029330}%
\vSz{81.332816}{61.361188}{-98.816083}{7.780241}%
\vSz{90.603972}{48.638812}{57.677363}{7.029330}%
\vSz{90.582550}{61.921179}{-62.892095}{8.248304}%
\vSz{78.968705}{55.421049}{-34.265443}{3.104965}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{77.000000}{76.000000}{0.000000}{10.000000}%
\vSj{83.991715}{76.000000}{155.362815}{3.000000}%
\vSj{83.991715}{76.000000}{-155.362815}{3.000000}%
}}%
{\color{black}\put(70.000000,13.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSb{132.000000}{55.000000}{0.000000}{3.000000}%
\vSb{134.795620}{55.000000}{22.910611}{4.880623}%
\vSb{139.156694}{56.900000}{-40.206821}{5.886466}%
\vSb{143.652301}{53.100000}{40.206821}{5.886466}%
\vSb{148.147908}{56.900000}{-40.206821}{5.886466}%
\vSb{152.643515}{53.100000}{40.206821}{5.886466}%
\vSb{157.139122}{56.900000}{-40.206821}{5.886466}%
\vSb{161.634729}{53.100000}{40.206821}{5.886466}%
\vSb{166.130336}{56.900000}{-40.206821}{5.886466}%
\vSb{170.625944}{53.100000}{40.206821}{5.886466}%
\vSb{175.121551}{56.900000}{-40.206821}{5.886466}%
\vSb{179.751691}{53.100000}{22.910611}{4.880623}%
\vSb{184.451678}{55.000000}{0.000000}{3.000000}%
\vSaa{131.375000}{44.000000}{90.000000}{22.000000}%
\vSr{127.752513}{44.000000}{45.000000}{5.656854}%
\vSr{127.752513}{50.000000}{45.000000}{5.656854}%
\vSr{127.752513}{56.000000}{45.000000}{5.656854}%
\vSr{127.752513}{62.000000}{45.000000}{5.656854}%
}}%
{\color{black!40}\vlB{%
\vSu{194.700000}{41.000000}{90.000000}{2.800000}%
\vSu{194.700000}{46.000000}{90.000000}{2.800000}%
\vSu{194.700000}{51.000000}{90.000000}{2.800000}%
\vSu{194.700000}{56.000000}{90.000000}{2.800000}%
\vSu{194.700000}{61.000000}{90.000000}{2.800000}%
\vSu{194.700000}{66.000000}{90.000000}{2.800000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{191.970322}{48.078821}{2.242963}%
\vRa{193.921708}{48.528821}{4.820253}%
\vRa{195.873095}{48.978821}{1.838216}%
\vRa{190.879451}{48.078821}{0.067217}%
\vRa{190.649096}{48.528821}{0.201650}%
\vRa{190.418741}{48.978821}{0.336083}%
\vRa{190.188386}{49.428821}{0.470516}%
\vRa{189.958031}{49.878821}{0.604949}%
\vRa{189.727677}{50.328821}{0.739382}%
\vRa{189.497322}{50.778821}{0.873815}%
\vRa{189.266967}{51.228821}{1.008249}%
\vRa{189.036612}{51.678821}{1.142682}%
\vRa{188.806257}{52.128821}{1.277115}%
\vRa{188.575902}{52.578821}{1.411548}%
\vRa{188.345547}{53.028821}{1.545981}%
\vRa{188.115192}{53.478821}{1.641577}%
\vRa{187.884837}{53.928821}{1.211401}%
\vRa{187.654482}{54.378821}{0.781226}%
\vRa{187.424127}{54.828821}{0.351050}%
\vRa{198.490046}{48.638812}{0.657689}%
\vRa{197.459395}{49.088812}{1.973066}%
\vRa{197.391299}{49.538812}{2.325890}%
\vRa{197.893392}{49.988812}{2.108524}%
\vRa{198.395486}{50.438812}{1.891157}%
\vRa{198.897580}{50.888812}{1.673790}%
\vRa{199.399674}{51.338812}{1.456424}%
\vRa{199.901767}{51.788812}{1.239057}%
\vRa{200.403861}{52.238812}{1.021690}%
\vRa{200.905955}{52.688812}{0.804324}%
\vRa{201.408048}{53.138812}{0.586957}%
\vRa{201.910142}{53.588812}{0.369591}%
\vRa{202.412236}{54.038812}{0.152224}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{189.471939}{53.672868}{0.365162}%
\vRa{188.811408}{54.122868}{1.095486}%
\vRa{188.150877}{54.572868}{1.825809}%
\vRa{187.490346}{55.022868}{2.556133}%
\vRa{187.411294}{55.472868}{2.704979}%
\vRa{187.696021}{55.922868}{2.490045}%
\vRa{187.980748}{56.372868}{2.275111}%
\vRa{188.265475}{56.822868}{2.060177}%
\vRa{188.550202}{57.272868}{1.845243}%
\vRa{188.834929}{57.722868}{1.630309}%
\vRa{189.119656}{58.172868}{1.415375}%
\vRa{189.404383}{58.622868}{1.200441}%
\vRa{189.689110}{59.072868}{0.985507}%
\vRa{189.973837}{59.522868}{0.770572}%
\vRa{190.258565}{59.972868}{0.555638}%
\vRa{190.543292}{60.422868}{0.340704}%
\vRa{190.828019}{60.872868}{0.125770}%
\vRa{202.352516}{54.578951}{0.296163}%
\vRa{201.529835}{55.028951}{0.888490}%
\vRa{200.707153}{55.478951}{1.480817}%
\vRa{199.884471}{55.928951}{2.073143}%
\vRa{199.061790}{56.378951}{2.665470}%
\vRa{198.239108}{56.828951}{3.257796}%
\vRa{197.416427}{57.278951}{3.850123}%
\vRa{197.196274}{57.728951}{3.839920}%
\vRa{197.401479}{58.178951}{3.404361}%
\vRa{197.606684}{58.628951}{2.968801}%
\vRa{197.811888}{59.078951}{2.533241}%
\vRa{198.017093}{59.528951}{2.097682}%
\vRa{198.222298}{59.978951}{1.662122}%
\vRa{198.427502}{60.428951}{1.226563}%
\vRa{198.632707}{60.878951}{0.791003}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{198.837912}{61.328951}{0.355443}%
\vRa{196.703255}{57.690169}{0.475334}%
\vRa{195.957792}{58.140169}{1.426002}%
\vRa{195.212328}{58.590169}{2.376670}%
\vRa{194.466865}{59.040169}{3.327339}%
\vRa{193.721401}{59.490169}{4.278007}%
\vRa{192.975938}{59.940169}{5.228675}%
\vRa{192.230474}{60.390169}{6.179343}%
\vRa{191.485011}{60.840169}{7.130011}%
\vRa{193.197341}{61.290169}{5.622885}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{190.946668}{48.078821}{1.023654}%
\vRa{190.850746}{48.528821}{3.070962}%
\vRa{190.754824}{48.978821}{5.118270}%
\vRa{190.658902}{49.428821}{6.117560}%
\vRa{190.562981}{49.878821}{5.432596}%
\vRa{190.467059}{50.328821}{4.747632}%
\vRa{190.371137}{50.778821}{4.062668}%
\vRa{190.275215}{51.228821}{3.377704}%
\vRa{190.179293}{51.678821}{2.692740}%
\vRa{190.083371}{52.128821}{2.007776}%
\vRa{189.987450}{52.578821}{1.322812}%
\vRa{189.891528}{53.028821}{0.637848}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{197.075987}{49.481214}{0.251047}%
\vRa{197.075987}{49.931214}{0.753141}%
\vRa{197.075987}{50.381214}{1.255234}%
\vRa{197.075987}{50.831214}{1.757328}%
\vRa{197.075987}{51.281214}{2.259422}%
\vRa{197.075987}{51.731214}{2.761515}%
\vRa{197.075987}{52.181214}{3.263609}%
\vRa{197.075987}{52.631214}{3.765703}%
\vRa{197.075987}{53.081214}{4.267796}%
\vRa{197.075987}{53.531214}{4.769890}%
\vRa{197.075987}{53.981214}{5.271984}%
\vRa{197.075987}{54.431214}{5.546619}%
\vRa{197.075987}{54.881214}{4.723937}%
\vRa{197.075987}{55.331214}{3.901256}%
\vRa{197.075987}{55.781214}{3.078574}%
\vRa{197.075987}{56.231214}{2.255892}%
\vRa{197.075987}{56.681214}{1.433211}%
\vRa{197.075987}{57.131214}{0.610529}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{189.837100}{53.672868}{0.372492}%
\vRa{189.906894}{54.122868}{1.117475}%
\vRa{189.976687}{54.572868}{1.862458}%
\vRa{190.046480}{55.022868}{2.607442}%
\vRa{190.116273}{55.472868}{3.352425}%
\vRa{190.186066}{55.922868}{4.097409}%
\vRa{190.255859}{56.372868}{4.842392}%
\vRa{190.325652}{56.822868}{5.587375}%
\vRa{190.395445}{57.272868}{6.332359}%
\vRa{190.465238}{57.722868}{6.183849}%
\vRa{190.535031}{58.172868}{5.368593}%
\vRa{190.604824}{58.622868}{4.553336}%
\vRa{190.674617}{59.072868}{3.738080}%
\vRa{190.744410}{59.522868}{2.922823}%
\vRa{190.814203}{59.972868}{2.107567}%
\vRa{190.883996}{60.422868}{1.292310}%
\vRa{190.953789}{60.872868}{0.477053}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{196.685544}{49.481214}{0.390443}%
\vRa{195.904658}{49.931214}{1.171329}%
\vRa{195.123772}{50.381214}{1.952215}%
\vRa{194.342887}{50.831214}{2.733100}%
\vRa{193.562001}{51.281214}{3.513986}%
\vRa{192.781115}{51.731214}{4.294872}%
\vRa{192.000229}{52.181214}{5.075758}%
\vRa{191.219343}{52.631214}{5.856644}%
\vRa{190.438458}{53.081214}{6.637529}%
\vRa{189.953113}{53.531214}{7.122874}%
\vRa{190.767890}{53.981214}{6.308097}%
\vRa{191.582666}{54.431214}{5.493321}%
\vRa{192.397442}{54.881214}{4.678545}%
\vRa{193.212219}{55.331214}{3.863768}%
\vRa{194.026995}{55.781214}{3.048992}%
\vRa{194.841772}{56.231214}{2.234215}%
\vRa{195.656548}{56.681214}{1.419439}%
\vRa{196.471324}{57.131214}{0.604663}%
}}%
{\color{black!35}\vlB{%
\vSal{192.639013}{52.309831}{90.000000}{2.800000}%
\vSal{192.639013}{57.309831}{90.000000}{2.800000}%
\vSal{191.502962}{52.309831}{-114.513474}{2.800000}%
\vSal{192.776727}{52.309831}{-31.117334}{2.800000}%
\vSal{197.057281}{49.725869}{-31.117334}{2.103471}%
\vSal{190.330726}{52.309831}{151.321707}{2.800000}%
\vSal{187.099374}{54.709287}{151.321707}{1.483174}%
\vSal{192.786226}{52.309831}{28.911816}{2.800000}%
\vSal{197.163050}{54.727146}{28.911816}{2.800000}%
\vSal{190.880589}{60.518786}{156.413077}{2.105271}%
\vSal{192.859971}{60.518786}{12.985698}{2.800000}%
\vSal{197.732102}{61.642325}{12.985698}{1.240963}%
\vSal{190.648688}{60.518786}{-138.131810}{2.800000}%
\vSal{187.045928}{57.181689}{-138.131810}{2.637983}%
\vSal{192.781713}{60.518786}{-29.953499}{2.800000}%
\vSal{197.113868}{58.022301}{-29.953499}{2.800000}%
\vSal{198.723738}{48.638812}{81.183917}{2.800000}%
\vSal{199.490054}{53.579739}{81.183917}{2.780241}%
\vSal{198.726633}{61.921179}{-77.966944}{2.800000}%
\vSal{199.769013}{57.031041}{-77.966944}{0.719723}%
\vSal{200.037333}{56.327132}{-34.265443}{2.800000}%
}}%
{\color{black}\vlB{%
\vSz{196.600987}{49.481214}{90.000000}{8.208954}%
\vSz{190.887893}{49.481214}{-167.014302}{6.240963}%
\vSz{196.885921}{49.481214}{-23.586923}{2.105271}%
\vSz{189.565038}{49.481214}{150.046501}{8.395110}%
\vSz{196.758963}{49.481214}{41.868190}{7.637983}%
\vSz{190.749153}{57.690169}{148.882666}{7.103471}%
\vSz{196.643802}{57.690169}{65.486526}{4.650158}%
\vSz{189.572559}{57.690169}{-151.088184}{8.309430}%
\vSz{196.848039}{57.690169}{-28.678293}{6.483174}%
\vSz{190.961505}{48.078821}{3.998754}{8.030291}%
\vSz{186.813322}{48.078821}{117.107905}{8.248304}%
\vSz{189.337641}{48.078821}{102.033056}{5.719723}%
\vSz{190.961505}{61.361188}{3.998754}{8.030291}%
\vSz{186.834744}{61.361188}{-122.322637}{7.029330}%
\vSz{189.332816}{61.361188}{-98.816083}{7.780241}%
\vSz{198.603972}{48.638812}{57.677363}{7.029330}%
\vSz{198.582550}{61.921179}{-62.892095}{8.248304}%
\vSz{186.968705}{55.421049}{-34.265443}{3.104965}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSi{183.000000}{35.000000}{180.000000}{12.000000}%
\vSi{182.708190}{35.000000}{-24.637185}{3.000000}%
\vSi{182.708190}{35.000000}{24.637185}{3.000000}%
}}%
{\color{black}\put(188.000000,13.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\pi/2$}}}%
{\color{black}\vlB{%
\vSb{250.000000}{55.000000}{0.000000}{3.000000}%
\vSb{252.754232}{55.000000}{27.912943}{4.058706}%
\vSb{256.204715}{56.900000}{-46.655492}{5.225237}%
\vSb{259.791231}{53.100000}{46.655492}{5.225237}%
\vSb{263.377748}{56.900000}{-46.655492}{5.225237}%
\vSb{266.964264}{53.100000}{46.655492}{5.225237}%
\vSb{270.550780}{56.900000}{-46.655492}{5.225237}%
\vSb{274.137296}{53.100000}{46.655492}{5.225237}%
\vSb{277.723812}{56.900000}{-46.655492}{5.225237}%
\vSb{281.310328}{53.100000}{46.655492}{5.225237}%
\vSb{284.896845}{56.900000}{-46.655492}{5.225237}%
\vSb{288.619394}{53.100000}{27.912943}{4.058706}%
\vSb{292.451678}{55.000000}{0.000000}{3.000000}%
\vSaa{249.375000}{44.000000}{90.000000}{22.000000}%
\vSr{245.752513}{44.000000}{45.000000}{5.656854}%
\vSr{245.752513}{50.000000}{45.000000}{5.656854}%
\vSr{245.752513}{56.000000}{45.000000}{5.656854}%
\vSr{245.752513}{62.000000}{45.000000}{5.656854}%
}}%
{\color{black!40}\vlB{%
\vSu{312.700000}{41.000000}{90.000000}{2.800000}%
\vSu{312.700000}{46.000000}{90.000000}{2.800000}%
\vSu{312.700000}{51.000000}{90.000000}{2.800000}%
\vSu{312.700000}{56.000000}{90.000000}{2.800000}%
\vSu{312.700000}{61.000000}{90.000000}{2.800000}%
\vSu{312.700000}{66.000000}{90.000000}{2.800000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{299.970322}{48.078821}{2.242963}%
\vRa{301.921708}{48.528821}{4.820253}%
\vRa{303.873095}{48.978821}{1.838216}%
\vRa{298.879451}{48.078821}{0.067217}%
\vRa{298.649096}{48.528821}{0.201650}%
\vRa{298.418741}{48.978821}{0.336083}%
\vRa{298.188386}{49.428821}{0.470516}%
\vRa{297.958031}{49.878821}{0.604949}%
\vRa{297.727677}{50.328821}{0.739382}%
\vRa{297.497322}{50.778821}{0.873815}%
\vRa{297.266967}{51.228821}{1.008249}%
\vRa{297.036612}{51.678821}{1.142682}%
\vRa{296.806257}{52.128821}{1.277115}%
\vRa{296.575902}{52.578821}{1.411548}%
\vRa{296.345547}{53.028821}{1.545981}%
\vRa{296.115192}{53.478821}{1.641577}%
\vRa{295.884837}{53.928821}{1.211401}%
\vRa{295.654482}{54.378821}{0.781226}%
\vRa{295.424127}{54.828821}{0.351050}%
\vRa{306.490046}{48.638812}{0.657689}%
\vRa{305.459395}{49.088812}{1.973066}%
\vRa{305.391299}{49.538812}{2.325890}%
\vRa{305.893392}{49.988812}{2.108524}%
\vRa{306.395486}{50.438812}{1.891157}%
\vRa{306.897580}{50.888812}{1.673790}%
\vRa{307.399674}{51.338812}{1.456424}%
\vRa{307.901767}{51.788812}{1.239057}%
\vRa{308.403861}{52.238812}{1.021690}%
\vRa{308.905955}{52.688812}{0.804324}%
\vRa{309.408048}{53.138812}{0.586957}%
\vRa{309.910142}{53.588812}{0.369591}%
\vRa{310.412236}{54.038812}{0.152224}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{297.471939}{53.672868}{0.365162}%
\vRa{296.811408}{54.122868}{1.095486}%
\vRa{296.150877}{54.572868}{1.825809}%
\vRa{295.490346}{55.022868}{2.556133}%
\vRa{295.411294}{55.472868}{2.704979}%
\vRa{295.696021}{55.922868}{2.490045}%
\vRa{295.980748}{56.372868}{2.275111}%
\vRa{296.265475}{56.822868}{2.060177}%
\vRa{296.550202}{57.272868}{1.845243}%
\vRa{296.834929}{57.722868}{1.630309}%
\vRa{297.119656}{58.172868}{1.415375}%
\vRa{297.404383}{58.622868}{1.200441}%
\vRa{297.689110}{59.072868}{0.985507}%
\vRa{297.973837}{59.522868}{0.770572}%
\vRa{298.258565}{59.972868}{0.555638}%
\vRa{298.543292}{60.422868}{0.340704}%
\vRa{298.828019}{60.872868}{0.125770}%
\vRa{310.352516}{54.578951}{0.296163}%
\vRa{309.529835}{55.028951}{0.888490}%
\vRa{308.707153}{55.478951}{1.480817}%
\vRa{307.884471}{55.928951}{2.073143}%
\vRa{307.061790}{56.378951}{2.665470}%
\vRa{306.239108}{56.828951}{3.257796}%
\vRa{305.416427}{57.278951}{3.850123}%
\vRa{305.196274}{57.728951}{3.839920}%
\vRa{305.401479}{58.178951}{3.404361}%
\vRa{305.606684}{58.628951}{2.968801}%
\vRa{305.811888}{59.078951}{2.533241}%
\vRa{306.017093}{59.528951}{2.097682}%
\vRa{306.222298}{59.978951}{1.662122}%
\vRa{306.427502}{60.428951}{1.226563}%
\vRa{306.632707}{60.878951}{0.791003}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{306.837912}{61.328951}{0.355443}%
\vRa{304.703255}{57.690169}{0.475334}%
\vRa{303.957792}{58.140169}{1.426002}%
\vRa{303.212328}{58.590169}{2.376670}%
\vRa{302.466865}{59.040169}{3.327339}%
\vRa{301.721401}{59.490169}{4.278007}%
\vRa{300.975938}{59.940169}{5.228675}%
\vRa{300.230474}{60.390169}{6.179343}%
\vRa{299.485011}{60.840169}{7.130011}%
\vRa{301.197341}{61.290169}{5.622885}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{298.946668}{48.078821}{1.023654}%
\vRa{298.850746}{48.528821}{3.070962}%
\vRa{298.754824}{48.978821}{5.118270}%
\vRa{298.658902}{49.428821}{6.117560}%
\vRa{298.562981}{49.878821}{5.432596}%
\vRa{298.467059}{50.328821}{4.747632}%
\vRa{298.371137}{50.778821}{4.062668}%
\vRa{298.275215}{51.228821}{3.377704}%
\vRa{298.179293}{51.678821}{2.692740}%
\vRa{298.083371}{52.128821}{2.007776}%
\vRa{297.987450}{52.578821}{1.322812}%
\vRa{297.891528}{53.028821}{0.637848}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{305.075987}{49.481214}{0.251047}%
\vRa{305.075987}{49.931214}{0.753141}%
\vRa{305.075987}{50.381214}{1.255234}%
\vRa{305.075987}{50.831214}{1.757328}%
\vRa{305.075987}{51.281214}{2.259422}%
\vRa{305.075987}{51.731214}{2.761515}%
\vRa{305.075987}{52.181214}{3.263609}%
\vRa{305.075987}{52.631214}{3.765703}%
\vRa{305.075987}{53.081214}{4.267796}%
\vRa{305.075987}{53.531214}{4.769890}%
\vRa{305.075987}{53.981214}{5.271984}%
\vRa{305.075987}{54.431214}{5.546619}%
\vRa{305.075987}{54.881214}{4.723937}%
\vRa{305.075987}{55.331214}{3.901256}%
\vRa{305.075987}{55.781214}{3.078574}%
\vRa{305.075987}{56.231214}{2.255892}%
\vRa{305.075987}{56.681214}{1.433211}%
\vRa{305.075987}{57.131214}{0.610529}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{297.837100}{53.672868}{0.372492}%
\vRa{297.906894}{54.122868}{1.117475}%
\vRa{297.976687}{54.572868}{1.862458}%
\vRa{298.046480}{55.022868}{2.607442}%
\vRa{298.116273}{55.472868}{3.352425}%
\vRa{298.186066}{55.922868}{4.097409}%
\vRa{298.255859}{56.372868}{4.842392}%
\vRa{298.325652}{56.822868}{5.587375}%
\vRa{298.395445}{57.272868}{6.332359}%
\vRa{298.465238}{57.722868}{6.183849}%
\vRa{298.535031}{58.172868}{5.368593}%
\vRa{298.604824}{58.622868}{4.553336}%
\vRa{298.674617}{59.072868}{3.738080}%
\vRa{298.744410}{59.522868}{2.922823}%
\vRa{298.814203}{59.972868}{2.107567}%
\vRa{298.883996}{60.422868}{1.292310}%
\vRa{298.953789}{60.872868}{0.477053}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{304.685544}{49.481214}{0.390443}%
\vRa{303.904658}{49.931214}{1.171329}%
\vRa{303.123772}{50.381214}{1.952215}%
\vRa{302.342887}{50.831214}{2.733100}%
\vRa{301.562001}{51.281214}{3.513986}%
\vRa{300.781115}{51.731214}{4.294872}%
\vRa{300.000229}{52.181214}{5.075758}%
\vRa{299.219343}{52.631214}{5.856644}%
\vRa{298.438458}{53.081214}{6.637529}%
\vRa{297.953113}{53.531214}{7.122874}%
\vRa{298.767890}{53.981214}{6.308097}%
\vRa{299.582666}{54.431214}{5.493321}%
\vRa{300.397442}{54.881214}{4.678545}%
\vRa{301.212219}{55.331214}{3.863768}%
\vRa{302.026995}{55.781214}{3.048992}%
\vRa{302.841772}{56.231214}{2.234215}%
\vRa{303.656548}{56.681214}{1.419439}%
\vRa{304.471324}{57.131214}{0.604663}%
}}%
{\color{black!35}\vlB{%
\vSal{300.639013}{52.309831}{90.000000}{2.800000}%
\vSal{300.639013}{57.309831}{90.000000}{2.800000}%
\vSal{299.502962}{52.309831}{-114.513474}{2.800000}%
\vSal{300.776727}{52.309831}{-31.117334}{2.800000}%
\vSal{305.057281}{49.725869}{-31.117334}{2.103471}%
\vSal{298.330726}{52.309831}{151.321707}{2.800000}%
\vSal{295.099374}{54.709287}{151.321707}{1.483174}%
\vSal{300.786226}{52.309831}{28.911816}{2.800000}%
\vSal{305.163050}{54.727146}{28.911816}{2.800000}%
\vSal{298.880589}{60.518786}{156.413077}{2.105271}%
\vSal{300.859971}{60.518786}{12.985698}{2.800000}%
\vSal{305.732102}{61.642325}{12.985698}{1.240963}%
\vSal{298.648688}{60.518786}{-138.131810}{2.800000}%
\vSal{295.045928}{57.181689}{-138.131810}{2.637983}%
\vSal{300.781713}{60.518786}{-29.953499}{2.800000}%
\vSal{305.113868}{58.022301}{-29.953499}{2.800000}%
\vSal{306.723738}{48.638812}{81.183917}{2.800000}%
\vSal{307.490054}{53.579739}{81.183917}{2.780241}%
\vSal{306.726633}{61.921179}{-77.966944}{2.800000}%
\vSal{307.769013}{57.031041}{-77.966944}{0.719723}%
\vSal{308.037333}{56.327132}{-34.265443}{2.800000}%
}}%
{\color{black}\vlB{%
\vSz{304.600987}{49.481214}{90.000000}{8.208954}%
\vSz{298.887893}{49.481214}{-167.014302}{6.240963}%
\vSz{304.885921}{49.481214}{-23.586923}{2.105271}%
\vSz{297.565038}{49.481214}{150.046501}{8.395110}%
\vSz{304.758963}{49.481214}{41.868190}{7.637983}%
\vSz{298.749153}{57.690169}{148.882666}{7.103471}%
\vSz{304.643802}{57.690169}{65.486526}{4.650158}%
\vSz{297.572559}{57.690169}{-151.088184}{8.309430}%
\vSz{304.848039}{57.690169}{-28.678293}{6.483174}%
\vSz{298.961505}{48.078821}{3.998754}{8.030291}%
\vSz{294.813322}{48.078821}{117.107905}{8.248304}%
\vSz{297.337641}{48.078821}{102.033056}{5.719723}%
\vSz{298.961505}{61.361188}{3.998754}{8.030291}%
\vSz{294.834744}{61.361188}{-122.322637}{7.029330}%
\vSz{297.332816}{61.361188}{-98.816083}{7.780241}%
\vSz{306.603972}{48.638812}{57.677363}{7.029330}%
\vSz{306.582550}{61.921179}{-62.892095}{8.248304}%
\vSz{294.968705}{55.421049}{-34.265443}{3.104965}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{303.000000}{76.000000}{180.000000}{10.000000}%
\vSj{302.718612}{76.000000}{-24.637185}{3.000000}%
\vSj{302.718612}{76.000000}{24.637185}{3.000000}%
}}%
{\color{black}\put(306.000000,13.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\pi$}}}%
{\color{black}\vlB{%
\vSb{368.000000}{55.000000}{0.000000}{3.000000}%
\vSb{370.795620}{55.000000}{22.910611}{4.880623}%
\vSb{375.156694}{56.900000}{-40.206821}{5.886466}%
\vSb{379.652301}{53.100000}{40.206821}{5.886466}%
\vSb{384.147908}{56.900000}{-40.206821}{5.886466}%
\vSb{388.643515}{53.100000}{40.206821}{5.886466}%
\vSb{393.139122}{56.900000}{-40.206821}{5.886466}%
\vSb{397.634729}{53.100000}{40.206821}{5.886466}%
\vSb{402.130336}{56.900000}{-40.206821}{5.886466}%
\vSb{406.625944}{53.100000}{40.206821}{5.886466}%
\vSb{411.121551}{56.900000}{-40.206821}{5.886466}%
\vSb{415.751691}{53.100000}{22.910611}{4.880623}%
\vSb{420.451678}{55.000000}{0.000000}{3.000000}%
\vSaa{367.375000}{44.000000}{90.000000}{22.000000}%
\vSr{363.752513}{44.000000}{45.000000}{5.656854}%
\vSr{363.752513}{50.000000}{45.000000}{5.656854}%
\vSr{363.752513}{56.000000}{45.000000}{5.656854}%
\vSr{363.752513}{62.000000}{45.000000}{5.656854}%
}}%
{\color{black!40}\vlB{%
\vSu{430.700000}{41.000000}{90.000000}{2.800000}%
\vSu{430.700000}{46.000000}{90.000000}{2.800000}%
\vSu{430.700000}{51.000000}{90.000000}{2.800000}%
\vSu{430.700000}{56.000000}{90.000000}{2.800000}%
\vSu{430.700000}{61.000000}{90.000000}{2.800000}%
\vSu{430.700000}{66.000000}{90.000000}{2.800000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{427.970322}{48.078821}{2.242963}%
\vRa{429.921708}{48.528821}{4.820253}%
\vRa{431.873095}{48.978821}{1.838216}%
\vRa{426.879451}{48.078821}{0.067217}%
\vRa{426.649096}{48.528821}{0.201650}%
\vRa{426.418741}{48.978821}{0.336083}%
\vRa{426.188386}{49.428821}{0.470516}%
\vRa{425.958031}{49.878821}{0.604949}%
\vRa{425.727677}{50.328821}{0.739382}%
\vRa{425.497322}{50.778821}{0.873815}%
\vRa{425.266967}{51.228821}{1.008249}%
\vRa{425.036612}{51.678821}{1.142682}%
\vRa{424.806257}{52.128821}{1.277115}%
\vRa{424.575902}{52.578821}{1.411548}%
\vRa{424.345547}{53.028821}{1.545981}%
\vRa{424.115192}{53.478821}{1.641577}%
\vRa{423.884837}{53.928821}{1.211401}%
\vRa{423.654482}{54.378821}{0.781226}%
\vRa{423.424127}{54.828821}{0.351050}%
\vRa{434.490046}{48.638812}{0.657689}%
\vRa{433.459395}{49.088812}{1.973066}%
\vRa{433.391299}{49.538812}{2.325890}%
\vRa{433.893392}{49.988812}{2.108524}%
\vRa{434.395486}{50.438812}{1.891157}%
\vRa{434.897580}{50.888812}{1.673790}%
\vRa{435.399674}{51.338812}{1.456424}%
\vRa{435.901767}{51.788812}{1.239057}%
\vRa{436.403861}{52.238812}{1.021690}%
\vRa{436.905955}{52.688812}{0.804324}%
\vRa{437.408048}{53.138812}{0.586957}%
\vRa{437.910142}{53.588812}{0.369591}%
\vRa{438.412236}{54.038812}{0.152224}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{425.471939}{53.672868}{0.365162}%
\vRa{424.811408}{54.122868}{1.095486}%
\vRa{424.150877}{54.572868}{1.825809}%
\vRa{423.490346}{55.022868}{2.556133}%
\vRa{423.411294}{55.472868}{2.704979}%
\vRa{423.696021}{55.922868}{2.490045}%
\vRa{423.980748}{56.372868}{2.275111}%
\vRa{424.265475}{56.822868}{2.060177}%
\vRa{424.550202}{57.272868}{1.845243}%
\vRa{424.834929}{57.722868}{1.630309}%
\vRa{425.119656}{58.172868}{1.415375}%
\vRa{425.404383}{58.622868}{1.200441}%
\vRa{425.689110}{59.072868}{0.985507}%
\vRa{425.973837}{59.522868}{0.770572}%
\vRa{426.258565}{59.972868}{0.555638}%
\vRa{426.543292}{60.422868}{0.340704}%
\vRa{426.828019}{60.872868}{0.125770}%
\vRa{438.352516}{54.578951}{0.296163}%
\vRa{437.529835}{55.028951}{0.888490}%
\vRa{436.707153}{55.478951}{1.480817}%
\vRa{435.884471}{55.928951}{2.073143}%
\vRa{435.061790}{56.378951}{2.665470}%
\vRa{434.239108}{56.828951}{3.257796}%
\vRa{433.416427}{57.278951}{3.850123}%
\vRa{433.196274}{57.728951}{3.839920}%
\vRa{433.401479}{58.178951}{3.404361}%
\vRa{433.606684}{58.628951}{2.968801}%
\vRa{433.811888}{59.078951}{2.533241}%
\vRa{434.017093}{59.528951}{2.097682}%
\vRa{434.222298}{59.978951}{1.662122}%
\vRa{434.427502}{60.428951}{1.226563}%
\vRa{434.632707}{60.878951}{0.791003}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{434.837912}{61.328951}{0.355443}%
\vRa{432.703255}{57.690169}{0.475334}%
\vRa{431.957792}{58.140169}{1.426002}%
\vRa{431.212328}{58.590169}{2.376670}%
\vRa{430.466865}{59.040169}{3.327339}%
\vRa{429.721401}{59.490169}{4.278007}%
\vRa{428.975938}{59.940169}{5.228675}%
\vRa{428.230474}{60.390169}{6.179343}%
\vRa{427.485011}{60.840169}{7.130011}%
\vRa{429.197341}{61.290169}{5.622885}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{426.946668}{48.078821}{1.023654}%
\vRa{426.850746}{48.528821}{3.070962}%
\vRa{426.754824}{48.978821}{5.118270}%
\vRa{426.658902}{49.428821}{6.117560}%
\vRa{426.562981}{49.878821}{5.432596}%
\vRa{426.467059}{50.328821}{4.747632}%
\vRa{426.371137}{50.778821}{4.062668}%
\vRa{426.275215}{51.228821}{3.377704}%
\vRa{426.179293}{51.678821}{2.692740}%
\vRa{426.083371}{52.128821}{2.007776}%
\vRa{425.987450}{52.578821}{1.322812}%
\vRa{425.891528}{53.028821}{0.637848}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{433.075987}{49.481214}{0.251047}%
\vRa{433.075987}{49.931214}{0.753141}%
\vRa{433.075987}{50.381214}{1.255234}%
\vRa{433.075987}{50.831214}{1.757328}%
\vRa{433.075987}{51.281214}{2.259422}%
\vRa{433.075987}{51.731214}{2.761515}%
\vRa{433.075987}{52.181214}{3.263609}%
\vRa{433.075987}{52.631214}{3.765703}%
\vRa{433.075987}{53.081214}{4.267796}%
\vRa{433.075987}{53.531214}{4.769890}%
\vRa{433.075987}{53.981214}{5.271984}%
\vRa{433.075987}{54.431214}{5.546619}%
\vRa{433.075987}{54.881214}{4.723937}%
\vRa{433.075987}{55.331214}{3.901256}%
\vRa{433.075987}{55.781214}{3.078574}%
\vRa{433.075987}{56.231214}{2.255892}%
\vRa{433.075987}{56.681214}{1.433211}%
\vRa{433.075987}{57.131214}{0.610529}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{425.837100}{53.672868}{0.372492}%
\vRa{425.906894}{54.122868}{1.117475}%
\vRa{425.976687}{54.572868}{1.862458}%
\vRa{426.046480}{55.022868}{2.607442}%
\vRa{426.116273}{55.472868}{3.352425}%
\vRa{426.186066}{55.922868}{4.097409}%
\vRa{426.255859}{56.372868}{4.842392}%
\vRa{426.325652}{56.822868}{5.587375}%
\vRa{426.395445}{57.272868}{6.332359}%
\vRa{426.465238}{57.722868}{6.183849}%
\vRa{426.535031}{58.172868}{5.368593}%
\vRa{426.604824}{58.622868}{4.553336}%
\vRa{426.674617}{59.072868}{3.738080}%
\vRa{426.744410}{59.522868}{2.922823}%
\vRa{426.814203}{59.972868}{2.107567}%
\vRa{426.883996}{60.422868}{1.292310}%
\vRa{426.953789}{60.872868}{0.477053}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{432.685544}{49.481214}{0.390443}%
\vRa{431.904658}{49.931214}{1.171329}%
\vRa{431.123772}{50.381214}{1.952215}%
\vRa{430.342887}{50.831214}{2.733100}%
\vRa{429.562001}{51.281214}{3.513986}%
\vRa{428.781115}{51.731214}{4.294872}%
\vRa{428.000229}{52.181214}{5.075758}%
\vRa{427.219343}{52.631214}{5.856644}%
\vRa{426.438458}{53.081214}{6.637529}%
\vRa{425.953113}{53.531214}{7.122874}%
\vRa{426.767890}{53.981214}{6.308097}%
\vRa{427.582666}{54.431214}{5.493321}%
\vRa{428.397442}{54.881214}{4.678545}%
\vRa{429.212219}{55.331214}{3.863768}%
\vRa{430.026995}{55.781214}{3.048992}%
\vRa{430.841772}{56.231214}{2.234215}%
\vRa{431.656548}{56.681214}{1.419439}%
\vRa{432.471324}{57.131214}{0.604663}%
}}%
{\color{black!35}\vlB{%
\vSal{428.639013}{52.309831}{90.000000}{2.800000}%
\vSal{428.639013}{57.309831}{90.000000}{2.800000}%
\vSal{427.502962}{52.309831}{-114.513474}{2.800000}%
\vSal{428.776727}{52.309831}{-31.117334}{2.800000}%
\vSal{433.057281}{49.725869}{-31.117334}{2.103471}%
\vSal{426.330726}{52.309831}{151.321707}{2.800000}%
\vSal{423.099374}{54.709287}{151.321707}{1.483174}%
\vSal{428.786226}{52.309831}{28.911816}{2.800000}%
\vSal{433.163050}{54.727146}{28.911816}{2.800000}%
\vSal{426.880589}{60.518786}{156.413077}{2.105271}%
\vSal{428.859971}{60.518786}{12.985698}{2.800000}%
\vSal{433.732102}{61.642325}{12.985698}{1.240963}%
\vSal{426.648688}{60.518786}{-138.131810}{2.800000}%
\vSal{423.045928}{57.181689}{-138.131810}{2.637983}%
\vSal{428.781713}{60.518786}{-29.953499}{2.800000}%
\vSal{433.113868}{58.022301}{-29.953499}{2.800000}%
\vSal{434.723738}{48.638812}{81.183917}{2.800000}%
\vSal{435.490054}{53.579739}{81.183917}{2.780241}%
\vSal{434.726633}{61.921179}{-77.966944}{2.800000}%
\vSal{435.769013}{57.031041}{-77.966944}{0.719723}%
\vSal{436.037333}{56.327132}{-34.265443}{2.800000}%
}}%
{\color{black}\vlB{%
\vSz{432.600987}{49.481214}{90.000000}{8.208954}%
\vSz{426.887893}{49.481214}{-167.014302}{6.240963}%
\vSz{432.885921}{49.481214}{-23.586923}{2.105271}%
\vSz{425.565038}{49.481214}{150.046501}{8.395110}%
\vSz{432.758963}{49.481214}{41.868190}{7.637983}%
\vSz{426.749153}{57.690169}{148.882666}{7.103471}%
\vSz{432.643802}{57.690169}{65.486526}{4.650158}%
\vSz{425.572559}{57.690169}{-151.088184}{8.309430}%
\vSz{432.848039}{57.690169}{-28.678293}{6.483174}%
\vSz{426.961505}{48.078821}{3.998754}{8.030291}%
\vSz{422.813322}{48.078821}{117.107905}{8.248304}%
\vSz{425.337641}{48.078821}{102.033056}{5.719723}%
\vSz{426.961505}{61.361188}{3.998754}{8.030291}%
\vSz{422.834744}{61.361188}{-122.322637}{7.029330}%
\vSz{425.332816}{61.361188}{-98.816083}{7.780241}%
\vSz{434.603972}{48.638812}{57.677363}{7.029330}%
\vSz{434.582550}{61.921179}{-62.892095}{8.248304}%
\vSz{422.968705}{55.421049}{-34.265443}{3.104965}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSi{431.000000}{35.000000}{0.000000}{12.000000}%
\vSi{439.981293}{35.000000}{155.362815}{3.000000}%
\vSi{439.981293}{35.000000}{-155.362815}{3.000000}%
}}%
{\color{black}\put(424.000000,13.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $3\pi/2$}}}%
\end{picture}%


==> vlt-figures/figure-163.tex <==
\begin{picture}(470,326)%
{\color{black}\put(119.000000,308.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (a) Free common coordinate}}}%
{\color{black}\put(356.000000,308.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (b) Positive relative oscillator}}}%
{\color{black}\vlB{%
\vSb{73.548322}{246.000000}{0.000000}{3.000000}%
\vSb{76.421424}{246.000000}{13.987491}{7.860658}%
\vSb{83.941793}{247.900000}{-26.482129}{8.521734}%
\vSb{91.569371}{244.100000}{26.482129}{8.521734}%
\vSb{99.196948}{247.900000}{-26.482129}{8.521734}%
\vSb{106.824526}{244.100000}{26.482129}{8.521734}%
\vSb{114.452104}{247.900000}{-26.482129}{8.521734}%
\vSb{122.079682}{244.100000}{26.482129}{8.521734}%
\vSb{129.707259}{247.900000}{-26.482129}{8.521734}%
\vSb{137.334837}{244.100000}{26.482129}{8.521734}%
\vSb{144.962415}{247.900000}{-26.482129}{8.521734}%
\vSb{152.697202}{244.100000}{13.987491}{7.860658}%
\vSb{160.451678}{246.000000}{0.000000}{3.000000}%
}}%
{\color{black!40}\vlB{%
\vSu{65.700000}{231.000000}{90.000000}{2.800000}%
\vSu{65.700000}{236.000000}{90.000000}{2.800000}%
\vSu{65.700000}{241.000000}{90.000000}{2.800000}%
\vSu{65.700000}{246.000000}{90.000000}{2.800000}%
\vSu{65.700000}{251.000000}{90.000000}{2.800000}%
\vSu{65.700000}{256.000000}{90.000000}{2.800000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{62.970322}{239.078821}{2.242963}%
\vRa{64.921708}{239.528821}{4.820253}%
\vRa{66.873095}{239.978821}{1.838216}%
\vRa{61.879451}{239.078821}{0.067217}%
\vRa{61.649096}{239.528821}{0.201650}%
\vRa{61.418741}{239.978821}{0.336083}%
\vRa{61.188386}{240.428821}{0.470516}%
\vRa{60.958031}{240.878821}{0.604949}%
\vRa{60.727677}{241.328821}{0.739382}%
\vRa{60.497322}{241.778821}{0.873815}%
\vRa{60.266967}{242.228821}{1.008249}%
\vRa{60.036612}{242.678821}{1.142682}%
\vRa{59.806257}{243.128821}{1.277115}%
\vRa{59.575902}{243.578821}{1.411548}%
\vRa{59.345547}{244.028821}{1.545981}%
\vRa{59.115192}{244.478821}{1.641577}%
\vRa{58.884837}{244.928821}{1.211401}%
\vRa{58.654482}{245.378821}{0.781226}%
\vRa{58.424127}{245.828821}{0.351050}%
\vRa{69.490046}{239.638812}{0.657689}%
\vRa{68.459395}{240.088812}{1.973066}%
\vRa{68.391299}{240.538812}{2.325890}%
\vRa{68.893392}{240.988812}{2.108524}%
\vRa{69.395486}{241.438812}{1.891157}%
\vRa{69.897580}{241.888812}{1.673790}%
\vRa{70.399674}{242.338812}{1.456424}%
\vRa{70.901767}{242.788812}{1.239057}%
\vRa{71.403861}{243.238812}{1.021690}%
\vRa{71.905955}{243.688812}{0.804324}%
\vRa{72.408048}{244.138812}{0.586957}%
\vRa{72.910142}{244.588812}{0.369591}%
\vRa{73.412236}{245.038812}{0.152224}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{60.471939}{244.672868}{0.365162}%
\vRa{59.811408}{245.122868}{1.095486}%
\vRa{59.150877}{245.572868}{1.825809}%
\vRa{58.490346}{246.022868}{2.556133}%
\vRa{58.411294}{246.472868}{2.704979}%
\vRa{58.696021}{246.922868}{2.490045}%
\vRa{58.980748}{247.372868}{2.275111}%
\vRa{59.265475}{247.822868}{2.060177}%
\vRa{59.550202}{248.272868}{1.845243}%
\vRa{59.834929}{248.722868}{1.630309}%
\vRa{60.119656}{249.172868}{1.415375}%
\vRa{60.404383}{249.622868}{1.200441}%
\vRa{60.689110}{250.072868}{0.985507}%
\vRa{60.973837}{250.522868}{0.770572}%
\vRa{61.258565}{250.972868}{0.555638}%
\vRa{61.543292}{251.422868}{0.340704}%
\vRa{61.828019}{251.872868}{0.125770}%
\vRa{73.352516}{245.578951}{0.296163}%
\vRa{72.529835}{246.028951}{0.888490}%
\vRa{71.707153}{246.478951}{1.480817}%
\vRa{70.884471}{246.928951}{2.073143}%
\vRa{70.061790}{247.378951}{2.665470}%
\vRa{69.239108}{247.828951}{3.257796}%
\vRa{68.416427}{248.278951}{3.850123}%
\vRa{68.196274}{248.728951}{3.839920}%
\vRa{68.401479}{249.178951}{3.404361}%
\vRa{68.606684}{249.628951}{2.968801}%
\vRa{68.811888}{250.078951}{2.533241}%
\vRa{69.017093}{250.528951}{2.097682}%
\vRa{69.222298}{250.978951}{1.662122}%
\vRa{69.427502}{251.428951}{1.226563}%
\vRa{69.632707}{251.878951}{0.791003}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{69.837912}{252.328951}{0.355443}%
\vRa{67.703255}{248.690169}{0.475334}%
\vRa{66.957792}{249.140169}{1.426002}%
\vRa{66.212328}{249.590169}{2.376670}%
\vRa{65.466865}{250.040169}{3.327339}%
\vRa{64.721401}{250.490169}{4.278007}%
\vRa{63.975938}{250.940169}{5.228675}%
\vRa{63.230474}{251.390169}{6.179343}%
\vRa{62.485011}{251.840169}{7.130011}%
\vRa{64.197341}{252.290169}{5.622885}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{61.946668}{239.078821}{1.023654}%
\vRa{61.850746}{239.528821}{3.070962}%
\vRa{61.754824}{239.978821}{5.118270}%
\vRa{61.658902}{240.428821}{6.117560}%
\vRa{61.562981}{240.878821}{5.432596}%
\vRa{61.467059}{241.328821}{4.747632}%
\vRa{61.371137}{241.778821}{4.062668}%
\vRa{61.275215}{242.228821}{3.377704}%
\vRa{61.179293}{242.678821}{2.692740}%
\vRa{61.083371}{243.128821}{2.007776}%
\vRa{60.987450}{243.578821}{1.322812}%
\vRa{60.891528}{244.028821}{0.637848}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{68.075987}{240.481214}{0.251047}%
\vRa{68.075987}{240.931214}{0.753141}%
\vRa{68.075987}{241.381214}{1.255234}%
\vRa{68.075987}{241.831214}{1.757328}%
\vRa{68.075987}{242.281214}{2.259422}%
\vRa{68.075987}{242.731214}{2.761515}%
\vRa{68.075987}{243.181214}{3.263609}%
\vRa{68.075987}{243.631214}{3.765703}%
\vRa{68.075987}{244.081214}{4.267796}%
\vRa{68.075987}{244.531214}{4.769890}%
\vRa{68.075987}{244.981214}{5.271984}%
\vRa{68.075987}{245.431214}{5.546619}%
\vRa{68.075987}{245.881214}{4.723937}%
\vRa{68.075987}{246.331214}{3.901256}%
\vRa{68.075987}{246.781214}{3.078574}%
\vRa{68.075987}{247.231214}{2.255892}%
\vRa{68.075987}{247.681214}{1.433211}%
\vRa{68.075987}{248.131214}{0.610529}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{60.837100}{244.672868}{0.372492}%
\vRa{60.906894}{245.122868}{1.117475}%
\vRa{60.976687}{245.572868}{1.862458}%
\vRa{61.046480}{246.022868}{2.607442}%
\vRa{61.116273}{246.472868}{3.352425}%
\vRa{61.186066}{246.922868}{4.097409}%
\vRa{61.255859}{247.372868}{4.842392}%
\vRa{61.325652}{247.822868}{5.587375}%
\vRa{61.395445}{248.272868}{6.332359}%
\vRa{61.465238}{248.722868}{6.183849}%
\vRa{61.535031}{249.172868}{5.368593}%
\vRa{61.604824}{249.622868}{4.553336}%
\vRa{61.674617}{250.072868}{3.738080}%
\vRa{61.744410}{250.522868}{2.922823}%
\vRa{61.814203}{250.972868}{2.107567}%
\vRa{61.883996}{251.422868}{1.292310}%
\vRa{61.953789}{251.872868}{0.477053}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{67.685544}{240.481214}{0.390443}%
\vRa{66.904658}{240.931214}{1.171329}%
\vRa{66.123772}{241.381214}{1.952215}%
\vRa{65.342887}{241.831214}{2.733100}%
\vRa{64.562001}{242.281214}{3.513986}%
\vRa{63.781115}{242.731214}{4.294872}%
\vRa{63.000229}{243.181214}{5.075758}%
\vRa{62.219343}{243.631214}{5.856644}%
\vRa{61.438458}{244.081214}{6.637529}%
\vRa{60.953113}{244.531214}{7.122874}%
\vRa{61.767890}{244.981214}{6.308097}%
\vRa{62.582666}{245.431214}{5.493321}%
\vRa{63.397442}{245.881214}{4.678545}%
\vRa{64.212219}{246.331214}{3.863768}%
\vRa{65.026995}{246.781214}{3.048992}%
\vRa{65.841772}{247.231214}{2.234215}%
\vRa{66.656548}{247.681214}{1.419439}%
\vRa{67.471324}{248.131214}{0.604663}%
}}%
{\color{black!35}\vlB{%
\vSal{63.639013}{243.309831}{90.000000}{2.800000}%
\vSal{63.639013}{248.309831}{90.000000}{2.800000}%
\vSal{62.502962}{243.309831}{-114.513474}{2.800000}%
\vSal{63.776727}{243.309831}{-31.117334}{2.800000}%
\vSal{68.057281}{240.725869}{-31.117334}{2.103471}%
\vSal{61.330726}{243.309831}{151.321707}{2.800000}%
\vSal{58.099374}{245.709287}{151.321707}{1.483174}%
\vSal{63.786226}{243.309831}{28.911816}{2.800000}%
\vSal{68.163050}{245.727146}{28.911816}{2.800000}%
\vSal{61.880589}{251.518786}{156.413077}{2.105271}%
\vSal{63.859971}{251.518786}{12.985698}{2.800000}%
\vSal{68.732102}{252.642325}{12.985698}{1.240963}%
\vSal{61.648688}{251.518786}{-138.131810}{2.800000}%
\vSal{58.045928}{248.181689}{-138.131810}{2.637983}%
\vSal{63.781713}{251.518786}{-29.953499}{2.800000}%
\vSal{68.113868}{249.022301}{-29.953499}{2.800000}%
\vSal{69.723738}{239.638812}{81.183917}{2.800000}%
\vSal{70.490054}{244.579739}{81.183917}{2.780241}%
\vSal{69.726633}{252.921179}{-77.966944}{2.800000}%
\vSal{70.769013}{248.031041}{-77.966944}{0.719723}%
\vSal{71.037333}{247.327132}{-34.265443}{2.800000}%
}}%
{\color{black}\vlB{%
\vSz{67.600987}{240.481214}{90.000000}{8.208954}%
\vSz{61.887893}{240.481214}{-167.014302}{6.240963}%
\vSz{67.885921}{240.481214}{-23.586923}{2.105271}%
\vSz{60.565038}{240.481214}{150.046501}{8.395110}%
\vSz{67.758963}{240.481214}{41.868190}{7.637983}%
\vSz{61.749153}{248.690169}{148.882666}{7.103471}%
\vSz{67.643802}{248.690169}{65.486526}{4.650158}%
\vSz{60.572559}{248.690169}{-151.088184}{8.309430}%
\vSz{67.848039}{248.690169}{-28.678293}{6.483174}%
\vSz{61.961505}{239.078821}{3.998754}{8.030291}%
\vSz{57.813322}{239.078821}{117.107905}{8.248304}%
\vSz{60.337641}{239.078821}{102.033056}{5.719723}%
\vSz{61.961505}{252.361188}{3.998754}{8.030291}%
\vSz{57.834744}{252.361188}{-122.322637}{7.029330}%
\vSz{60.332816}{252.361188}{-98.816083}{7.780241}%
\vSz{69.603972}{239.638812}{57.677363}{7.029330}%
\vSz{69.582550}{252.921179}{-62.892095}{8.248304}%
\vSz{57.968705}{246.421049}{-34.265443}{3.104965}%
}}%
{\color{black!40}\vlB{%
\vSu{170.700000}{231.000000}{90.000000}{2.800000}%
\vSu{170.700000}{236.000000}{90.000000}{2.800000}%
\vSu{170.700000}{241.000000}{90.000000}{2.800000}%
\vSu{170.700000}{246.000000}{90.000000}{2.800000}%
\vSu{170.700000}{251.000000}{90.000000}{2.800000}%
\vSu{170.700000}{256.000000}{90.000000}{2.800000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{167.970322}{239.078821}{2.242963}%
\vRa{169.921708}{239.528821}{4.820253}%
\vRa{171.873095}{239.978821}{1.838216}%
\vRa{166.879451}{239.078821}{0.067217}%
\vRa{166.649096}{239.528821}{0.201650}%
\vRa{166.418741}{239.978821}{0.336083}%
\vRa{166.188386}{240.428821}{0.470516}%
\vRa{165.958031}{240.878821}{0.604949}%
\vRa{165.727677}{241.328821}{0.739382}%
\vRa{165.497322}{241.778821}{0.873815}%
\vRa{165.266967}{242.228821}{1.008249}%
\vRa{165.036612}{242.678821}{1.142682}%
\vRa{164.806257}{243.128821}{1.277115}%
\vRa{164.575902}{243.578821}{1.411548}%
\vRa{164.345547}{244.028821}{1.545981}%
\vRa{164.115192}{244.478821}{1.641577}%
\vRa{163.884837}{244.928821}{1.211401}%
\vRa{163.654482}{245.378821}{0.781226}%
\vRa{163.424127}{245.828821}{0.351050}%
\vRa{174.490046}{239.638812}{0.657689}%
\vRa{173.459395}{240.088812}{1.973066}%
\vRa{173.391299}{240.538812}{2.325890}%
\vRa{173.893392}{240.988812}{2.108524}%
\vRa{174.395486}{241.438812}{1.891157}%
\vRa{174.897580}{241.888812}{1.673790}%
\vRa{175.399674}{242.338812}{1.456424}%
\vRa{175.901767}{242.788812}{1.239057}%
\vRa{176.403861}{243.238812}{1.021690}%
\vRa{176.905955}{243.688812}{0.804324}%
\vRa{177.408048}{244.138812}{0.586957}%
\vRa{177.910142}{244.588812}{0.369591}%
\vRa{178.412236}{245.038812}{0.152224}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{165.471939}{244.672868}{0.365162}%
\vRa{164.811408}{245.122868}{1.095486}%
\vRa{164.150877}{245.572868}{1.825809}%
\vRa{163.490346}{246.022868}{2.556133}%
\vRa{163.411294}{246.472868}{2.704979}%
\vRa{163.696021}{246.922868}{2.490045}%
\vRa{163.980748}{247.372868}{2.275111}%
\vRa{164.265475}{247.822868}{2.060177}%
\vRa{164.550202}{248.272868}{1.845243}%
\vRa{164.834929}{248.722868}{1.630309}%
\vRa{165.119656}{249.172868}{1.415375}%
\vRa{165.404383}{249.622868}{1.200441}%
\vRa{165.689110}{250.072868}{0.985507}%
\vRa{165.973837}{250.522868}{0.770572}%
\vRa{166.258565}{250.972868}{0.555638}%
\vRa{166.543292}{251.422868}{0.340704}%
\vRa{166.828019}{251.872868}{0.125770}%
\vRa{178.352516}{245.578951}{0.296163}%
\vRa{177.529835}{246.028951}{0.888490}%
\vRa{176.707153}{246.478951}{1.480817}%
\vRa{175.884471}{246.928951}{2.073143}%
\vRa{175.061790}{247.378951}{2.665470}%
\vRa{174.239108}{247.828951}{3.257796}%
\vRa{173.416427}{248.278951}{3.850123}%
\vRa{173.196274}{248.728951}{3.839920}%
\vRa{173.401479}{249.178951}{3.404361}%
\vRa{173.606684}{249.628951}{2.968801}%
\vRa{173.811888}{250.078951}{2.533241}%
\vRa{174.017093}{250.528951}{2.097682}%
\vRa{174.222298}{250.978951}{1.662122}%
\vRa{174.427502}{251.428951}{1.226563}%
\vRa{174.632707}{251.878951}{0.791003}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{174.837912}{252.328951}{0.355443}%
\vRa{172.703255}{248.690169}{0.475334}%
\vRa{171.957792}{249.140169}{1.426002}%
\vRa{171.212328}{249.590169}{2.376670}%
\vRa{170.466865}{250.040169}{3.327339}%
\vRa{169.721401}{250.490169}{4.278007}%
\vRa{168.975938}{250.940169}{5.228675}%
\vRa{168.230474}{251.390169}{6.179343}%
\vRa{167.485011}{251.840169}{7.130011}%
\vRa{169.197341}{252.290169}{5.622885}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{166.946668}{239.078821}{1.023654}%
\vRa{166.850746}{239.528821}{3.070962}%
\vRa{166.754824}{239.978821}{5.118270}%
\vRa{166.658902}{240.428821}{6.117560}%
\vRa{166.562981}{240.878821}{5.432596}%
\vRa{166.467059}{241.328821}{4.747632}%
\vRa{166.371137}{241.778821}{4.062668}%
\vRa{166.275215}{242.228821}{3.377704}%
\vRa{166.179293}{242.678821}{2.692740}%
\vRa{166.083371}{243.128821}{2.007776}%
\vRa{165.987450}{243.578821}{1.322812}%
\vRa{165.891528}{244.028821}{0.637848}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{173.075987}{240.481214}{0.251047}%
\vRa{173.075987}{240.931214}{0.753141}%
\vRa{173.075987}{241.381214}{1.255234}%
\vRa{173.075987}{241.831214}{1.757328}%
\vRa{173.075987}{242.281214}{2.259422}%
\vRa{173.075987}{242.731214}{2.761515}%
\vRa{173.075987}{243.181214}{3.263609}%
\vRa{173.075987}{243.631214}{3.765703}%
\vRa{173.075987}{244.081214}{4.267796}%
\vRa{173.075987}{244.531214}{4.769890}%
\vRa{173.075987}{244.981214}{5.271984}%
\vRa{173.075987}{245.431214}{5.546619}%
\vRa{173.075987}{245.881214}{4.723937}%
\vRa{173.075987}{246.331214}{3.901256}%
\vRa{173.075987}{246.781214}{3.078574}%
\vRa{173.075987}{247.231214}{2.255892}%
\vRa{173.075987}{247.681214}{1.433211}%
\vRa{173.075987}{248.131214}{0.610529}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{165.837100}{244.672868}{0.372492}%
\vRa{165.906894}{245.122868}{1.117475}%
\vRa{165.976687}{245.572868}{1.862458}%
\vRa{166.046480}{246.022868}{2.607442}%
\vRa{166.116273}{246.472868}{3.352425}%
\vRa{166.186066}{246.922868}{4.097409}%
\vRa{166.255859}{247.372868}{4.842392}%
\vRa{166.325652}{247.822868}{5.587375}%
\vRa{166.395445}{248.272868}{6.332359}%
\vRa{166.465238}{248.722868}{6.183849}%
\vRa{166.535031}{249.172868}{5.368593}%
\vRa{166.604824}{249.622868}{4.553336}%
\vRa{166.674617}{250.072868}{3.738080}%
\vRa{166.744410}{250.522868}{2.922823}%
\vRa{166.814203}{250.972868}{2.107567}%
\vRa{166.883996}{251.422868}{1.292310}%
\vRa{166.953789}{251.872868}{0.477053}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{172.685544}{240.481214}{0.390443}%
\vRa{171.904658}{240.931214}{1.171329}%
\vRa{171.123772}{241.381214}{1.952215}%
\vRa{170.342887}{241.831214}{2.733100}%
\vRa{169.562001}{242.281214}{3.513986}%
\vRa{168.781115}{242.731214}{4.294872}%
\vRa{168.000229}{243.181214}{5.075758}%
\vRa{167.219343}{243.631214}{5.856644}%
\vRa{166.438458}{244.081214}{6.637529}%
\vRa{165.953113}{244.531214}{7.122874}%
\vRa{166.767890}{244.981214}{6.308097}%
\vRa{167.582666}{245.431214}{5.493321}%
\vRa{168.397442}{245.881214}{4.678545}%
\vRa{169.212219}{246.331214}{3.863768}%
\vRa{170.026995}{246.781214}{3.048992}%
\vRa{170.841772}{247.231214}{2.234215}%
\vRa{171.656548}{247.681214}{1.419439}%
\vRa{172.471324}{248.131214}{0.604663}%
}}%
{\color{black!35}\vlB{%
\vSal{168.639013}{243.309831}{90.000000}{2.800000}%
\vSal{168.639013}{248.309831}{90.000000}{2.800000}%
\vSal{167.502962}{243.309831}{-114.513474}{2.800000}%
\vSal{168.776727}{243.309831}{-31.117334}{2.800000}%
\vSal{173.057281}{240.725869}{-31.117334}{2.103471}%
\vSal{166.330726}{243.309831}{151.321707}{2.800000}%
\vSal{163.099374}{245.709287}{151.321707}{1.483174}%
\vSal{168.786226}{243.309831}{28.911816}{2.800000}%
\vSal{173.163050}{245.727146}{28.911816}{2.800000}%
\vSal{166.880589}{251.518786}{156.413077}{2.105271}%
\vSal{168.859971}{251.518786}{12.985698}{2.800000}%
\vSal{173.732102}{252.642325}{12.985698}{1.240963}%
\vSal{166.648688}{251.518786}{-138.131810}{2.800000}%
\vSal{163.045928}{248.181689}{-138.131810}{2.637983}%
\vSal{168.781713}{251.518786}{-29.953499}{2.800000}%
\vSal{173.113868}{249.022301}{-29.953499}{2.800000}%
\vSal{174.723738}{239.638812}{81.183917}{2.800000}%
\vSal{175.490054}{244.579739}{81.183917}{2.780241}%
\vSal{174.726633}{252.921179}{-77.966944}{2.800000}%
\vSal{175.769013}{248.031041}{-77.966944}{0.719723}%
\vSal{176.037333}{247.327132}{-34.265443}{2.800000}%
}}%
{\color{black}\vlB{%
\vSz{172.600987}{240.481214}{90.000000}{8.208954}%
\vSz{166.887893}{240.481214}{-167.014302}{6.240963}%
\vSz{172.885921}{240.481214}{-23.586923}{2.105271}%
\vSz{165.565038}{240.481214}{150.046501}{8.395110}%
\vSz{172.758963}{240.481214}{41.868190}{7.637983}%
\vSz{166.749153}{248.690169}{148.882666}{7.103471}%
\vSz{172.643802}{248.690169}{65.486526}{4.650158}%
\vSz{165.572559}{248.690169}{-151.088184}{8.309430}%
\vSz{172.848039}{248.690169}{-28.678293}{6.483174}%
\vSz{166.961505}{239.078821}{3.998754}{8.030291}%
\vSz{162.813322}{239.078821}{117.107905}{8.248304}%
\vSz{165.337641}{239.078821}{102.033056}{5.719723}%
\vSz{166.961505}{252.361188}{3.998754}{8.030291}%
\vSz{162.834744}{252.361188}{-122.322637}{7.029330}%
\vSz{165.332816}{252.361188}{-98.816083}{7.780241}%
\vSz{174.603972}{239.638812}{57.677363}{7.029330}%
\vSz{174.582550}{252.921179}{-62.892095}{8.248304}%
\vSz{162.968705}{246.421049}{-34.265443}{3.104965}%
\vSb{320.548322}{246.000000}{0.000000}{3.000000}%
\vSb{323.385124}{246.000000}{18.110663}{6.112208}%
\vSb{329.070330}{247.900000}{-33.189211}{6.941836}%
\vSb{334.879726}{244.100000}{33.189211}{6.941836}%
\vSb{340.689122}{247.900000}{-33.189211}{6.941836}%
\vSb{346.498518}{244.100000}{33.189211}{6.941836}%
\vSb{352.307914}{247.900000}{-33.189211}{6.941836}%
\vSb{358.117310}{244.100000}{33.189211}{6.941836}%
\vSb{363.926706}{247.900000}{-33.189211}{6.941836}%
\vSb{369.736102}{244.100000}{33.189211}{6.941836}%
\vSb{375.545498}{247.900000}{-33.189211}{6.941836}%
\vSb{381.479084}{244.100000}{18.110663}{6.112208}%
\vSb{387.451678}{246.000000}{0.000000}{3.000000}%
}}%
{\color{black!40}\vlB{%
\vSu{302.700000}{231.000000}{90.000000}{2.800000}%
\vSu{302.700000}{236.000000}{90.000000}{2.800000}%
\vSu{302.700000}{241.000000}{90.000000}{2.800000}%
\vSu{302.700000}{246.000000}{90.000000}{2.800000}%
\vSu{302.700000}{251.000000}{90.000000}{2.800000}%
\vSu{302.700000}{256.000000}{90.000000}{2.800000}%
}}%
{\color{vlfDarkRed!7}\vlB{%
\vRa{309.970322}{239.078821}{2.242963}%
\vRa{311.921708}{239.528821}{4.820253}%
\vRa{313.873095}{239.978821}{1.838216}%
\vRa{308.879451}{239.078821}{0.067217}%
\vRa{308.649096}{239.528821}{0.201650}%
\vRa{308.418741}{239.978821}{0.336083}%
\vRa{308.188386}{240.428821}{0.470516}%
\vRa{307.958031}{240.878821}{0.604949}%
\vRa{307.727677}{241.328821}{0.739382}%
\vRa{307.497322}{241.778821}{0.873815}%
\vRa{307.266967}{242.228821}{1.008249}%
\vRa{307.036612}{242.678821}{1.142682}%
\vRa{306.806257}{243.128821}{1.277115}%
\vRa{306.575902}{243.578821}{1.411548}%
\vRa{306.345547}{244.028821}{1.545981}%
\vRa{306.115192}{244.478821}{1.641577}%
\vRa{305.884837}{244.928821}{1.211401}%
\vRa{305.654482}{245.378821}{0.781226}%
\vRa{305.424127}{245.828821}{0.351050}%
\vRa{316.490046}{239.638812}{0.657689}%
\vRa{315.459395}{240.088812}{1.973066}%
\vRa{315.391299}{240.538812}{2.325890}%
\vRa{315.893392}{240.988812}{2.108524}%
\vRa{316.395486}{241.438812}{1.891157}%
\vRa{316.897580}{241.888812}{1.673790}%
\vRa{317.399674}{242.338812}{1.456424}%
\vRa{317.901767}{242.788812}{1.239057}%
\vRa{318.403861}{243.238812}{1.021690}%
\vRa{318.905955}{243.688812}{0.804324}%
\vRa{319.408048}{244.138812}{0.586957}%
\vRa{319.910142}{244.588812}{0.369591}%
\vRa{320.412236}{245.038812}{0.152224}%
}}%
{\color{vlfDarkRed!4}\vlB{%
\vRa{307.471939}{244.672868}{0.365162}%
\vRa{306.811408}{245.122868}{1.095486}%
\vRa{306.150877}{245.572868}{1.825809}%
\vRa{305.490346}{246.022868}{2.556133}%
\vRa{305.411294}{246.472868}{2.704979}%
\vRa{305.696021}{246.922868}{2.490045}%
\vRa{305.980748}{247.372868}{2.275111}%
\vRa{306.265475}{247.822868}{2.060177}%
\vRa{306.550202}{248.272868}{1.845243}%
\vRa{306.834929}{248.722868}{1.630309}%
\vRa{307.119656}{249.172868}{1.415375}%
\vRa{307.404383}{249.622868}{1.200441}%
\vRa{307.689110}{250.072868}{0.985507}%
\vRa{307.973837}{250.522868}{0.770572}%
\vRa{308.258565}{250.972868}{0.555638}%
\vRa{308.543292}{251.422868}{0.340704}%
\vRa{308.828019}{251.872868}{0.125770}%
\vRa{320.352516}{245.578951}{0.296163}%
\vRa{319.529835}{246.028951}{0.888490}%
\vRa{318.707153}{246.478951}{1.480817}%
\vRa{317.884471}{246.928951}{2.073143}%
\vRa{317.061790}{247.378951}{2.665470}%
\vRa{316.239108}{247.828951}{3.257796}%
\vRa{315.416427}{248.278951}{3.850123}%
\vRa{315.196274}{248.728951}{3.839920}%
\vRa{315.401479}{249.178951}{3.404361}%
\vRa{315.606684}{249.628951}{2.968801}%
\vRa{315.811888}{250.078951}{2.533241}%
\vRa{316.017093}{250.528951}{2.097682}%
\vRa{316.222298}{250.978951}{1.662122}%
\vRa{316.427502}{251.428951}{1.226563}%
\vRa{316.632707}{251.878951}{0.791003}%
}}%
{\color{vlfDarkRed!4}\vlB{%
\vRa{316.837912}{252.328951}{0.355443}%
\vRa{314.703255}{248.690169}{0.475334}%
\vRa{313.957792}{249.140169}{1.426002}%
\vRa{313.212328}{249.590169}{2.376670}%
\vRa{312.466865}{250.040169}{3.327339}%
\vRa{311.721401}{250.490169}{4.278007}%
\vRa{310.975938}{250.940169}{5.228675}%
\vRa{310.230474}{251.390169}{6.179343}%
\vRa{309.485011}{251.840169}{7.130011}%
\vRa{311.197341}{252.290169}{5.622885}%
}}%
{\color{vlfDarkRed!7}\vlB{%
\vRa{308.946668}{239.078821}{1.023654}%
\vRa{308.850746}{239.528821}{3.070962}%
\vRa{308.754824}{239.978821}{5.118270}%
\vRa{308.658902}{240.428821}{6.117560}%
\vRa{308.562981}{240.878821}{5.432596}%
\vRa{308.467059}{241.328821}{4.747632}%
\vRa{308.371137}{241.778821}{4.062668}%
\vRa{308.275215}{242.228821}{3.377704}%
\vRa{308.179293}{242.678821}{2.692740}%
\vRa{308.083371}{243.128821}{2.007776}%
\vRa{307.987450}{243.578821}{1.322812}%
\vRa{307.891528}{244.028821}{0.637848}%
}}%
{\color{vlfDarkRed!5}\vlB{%
\vRa{315.075987}{240.481214}{0.251047}%
\vRa{315.075987}{240.931214}{0.753141}%
\vRa{315.075987}{241.381214}{1.255234}%
\vRa{315.075987}{241.831214}{1.757328}%
\vRa{315.075987}{242.281214}{2.259422}%
\vRa{315.075987}{242.731214}{2.761515}%
\vRa{315.075987}{243.181214}{3.263609}%
\vRa{315.075987}{243.631214}{3.765703}%
\vRa{315.075987}{244.081214}{4.267796}%
\vRa{315.075987}{244.531214}{4.769890}%
\vRa{315.075987}{244.981214}{5.271984}%
\vRa{315.075987}{245.431214}{5.546619}%
\vRa{315.075987}{245.881214}{4.723937}%
\vRa{315.075987}{246.331214}{3.901256}%
\vRa{315.075987}{246.781214}{3.078574}%
\vRa{315.075987}{247.231214}{2.255892}%
\vRa{315.075987}{247.681214}{1.433211}%
\vRa{315.075987}{248.131214}{0.610529}%
}}%
{\color{vlfDarkRed!4}\vlB{%
\vRa{307.837100}{244.672868}{0.372492}%
\vRa{307.906894}{245.122868}{1.117475}%
\vRa{307.976687}{245.572868}{1.862458}%
\vRa{308.046480}{246.022868}{2.607442}%
\vRa{308.116273}{246.472868}{3.352425}%
\vRa{308.186066}{246.922868}{4.097409}%
\vRa{308.255859}{247.372868}{4.842392}%
\vRa{308.325652}{247.822868}{5.587375}%
\vRa{308.395445}{248.272868}{6.332359}%
\vRa{308.465238}{248.722868}{6.183849}%
\vRa{308.535031}{249.172868}{5.368593}%
\vRa{308.604824}{249.622868}{4.553336}%
\vRa{308.674617}{250.072868}{3.738080}%
\vRa{308.744410}{250.522868}{2.922823}%
\vRa{308.814203}{250.972868}{2.107567}%
\vRa{308.883996}{251.422868}{1.292310}%
\vRa{308.953789}{251.872868}{0.477053}%
}}%
{\color{vlfDarkRed!7}\vlB{%
\vRa{314.685544}{240.481214}{0.390443}%
\vRa{313.904658}{240.931214}{1.171329}%
\vRa{313.123772}{241.381214}{1.952215}%
\vRa{312.342887}{241.831214}{2.733100}%
\vRa{311.562001}{242.281214}{3.513986}%
\vRa{310.781115}{242.731214}{4.294872}%
\vRa{310.000229}{243.181214}{5.075758}%
\vRa{309.219343}{243.631214}{5.856644}%
\vRa{308.438458}{244.081214}{6.637529}%
\vRa{307.953113}{244.531214}{7.122874}%
\vRa{308.767890}{244.981214}{6.308097}%
\vRa{309.582666}{245.431214}{5.493321}%
\vRa{310.397442}{245.881214}{4.678545}%
\vRa{311.212219}{246.331214}{3.863768}%
\vRa{312.026995}{246.781214}{3.048992}%
\vRa{312.841772}{247.231214}{2.234215}%
\vRa{313.656548}{247.681214}{1.419439}%
\vRa{314.471324}{248.131214}{0.604663}%
}}%
{\color{black!35}\vlB{%
\vSal{310.639013}{243.309831}{90.000000}{2.800000}%
\vSal{310.639013}{248.309831}{90.000000}{2.800000}%
\vSal{309.502962}{243.309831}{-114.513474}{2.800000}%
\vSal{310.776727}{243.309831}{-31.117334}{2.800000}%
\vSal{315.057281}{240.725869}{-31.117334}{2.103471}%
\vSal{308.330726}{243.309831}{151.321707}{2.800000}%
\vSal{305.099374}{245.709287}{151.321707}{1.483174}%
\vSal{310.786226}{243.309831}{28.911816}{2.800000}%
\vSal{315.163050}{245.727146}{28.911816}{2.800000}%
\vSal{308.880589}{251.518786}{156.413077}{2.105271}%
\vSal{310.859971}{251.518786}{12.985698}{2.800000}%
\vSal{315.732102}{252.642325}{12.985698}{1.240963}%
\vSal{308.648688}{251.518786}{-138.131810}{2.800000}%
\vSal{305.045928}{248.181689}{-138.131810}{2.637983}%
\vSal{310.781713}{251.518786}{-29.953499}{2.800000}%
\vSal{315.113868}{249.022301}{-29.953499}{2.800000}%
\vSal{316.723738}{239.638812}{81.183917}{2.800000}%
\vSal{317.490054}{244.579739}{81.183917}{2.780241}%
\vSal{316.726633}{252.921179}{-77.966944}{2.800000}%
\vSal{317.769013}{248.031041}{-77.966944}{0.719723}%
\vSal{318.037333}{247.327132}{-34.265443}{2.800000}%
}}%
{\color{black}\vlB{%
\vSz{314.600987}{240.481214}{90.000000}{8.208954}%
\vSz{308.887893}{240.481214}{-167.014302}{6.240963}%
\vSz{314.885921}{240.481214}{-23.586923}{2.105271}%
\vSz{307.565038}{240.481214}{150.046501}{8.395110}%
\vSz{314.758963}{240.481214}{41.868190}{7.637983}%
\vSz{308.749153}{248.690169}{148.882666}{7.103471}%
\vSz{314.643802}{248.690169}{65.486526}{4.650158}%
\vSz{307.572559}{248.690169}{-151.088184}{8.309430}%
\vSz{314.848039}{248.690169}{-28.678293}{6.483174}%
\vSz{308.961505}{239.078821}{3.998754}{8.030291}%
\vSz{304.813322}{239.078821}{117.107905}{8.248304}%
\vSz{307.337641}{239.078821}{102.033056}{5.719723}%
\vSz{308.961505}{252.361188}{3.998754}{8.030291}%
\vSz{304.834744}{252.361188}{-122.322637}{7.029330}%
\vSz{307.332816}{252.361188}{-98.816083}{7.780241}%
\vSz{316.603972}{239.638812}{57.677363}{7.029330}%
\vSz{316.582550}{252.921179}{-62.892095}{8.248304}%
\vSz{304.968705}{246.421049}{-34.265443}{3.104965}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSi{303.000000}{267.000000}{0.000000}{10.000000}%
\vSi{309.981293}{267.000000}{155.362815}{3.000000}%
\vSi{309.981293}{267.000000}{-155.362815}{3.000000}%
}}%
{\color{black!40}\vlB{%
\vSu{407.700000}{231.000000}{90.000000}{2.800000}%
\vSu{407.700000}{236.000000}{90.000000}{2.800000}%
\vSu{407.700000}{241.000000}{90.000000}{2.800000}%
\vSu{407.700000}{246.000000}{90.000000}{2.800000}%
\vSu{407.700000}{251.000000}{90.000000}{2.800000}%
\vSu{407.700000}{256.000000}{90.000000}{2.800000}%
}}%
{\color{vlfDarkRed!7}\vlB{%
\vRa{394.970322}{239.078821}{2.242963}%
\vRa{396.921708}{239.528821}{4.820253}%
\vRa{398.873095}{239.978821}{1.838216}%
\vRa{393.879451}{239.078821}{0.067217}%
\vRa{393.649096}{239.528821}{0.201650}%
\vRa{393.418741}{239.978821}{0.336083}%
\vRa{393.188386}{240.428821}{0.470516}%
\vRa{392.958031}{240.878821}{0.604949}%
\vRa{392.727677}{241.328821}{0.739382}%
\vRa{392.497322}{241.778821}{0.873815}%
\vRa{392.266967}{242.228821}{1.008249}%
\vRa{392.036612}{242.678821}{1.142682}%
\vRa{391.806257}{243.128821}{1.277115}%
\vRa{391.575902}{243.578821}{1.411548}%
\vRa{391.345547}{244.028821}{1.545981}%
\vRa{391.115192}{244.478821}{1.641577}%
\vRa{390.884837}{244.928821}{1.211401}%
\vRa{390.654482}{245.378821}{0.781226}%
\vRa{390.424127}{245.828821}{0.351050}%
\vRa{401.490046}{239.638812}{0.657689}%
\vRa{400.459395}{240.088812}{1.973066}%
\vRa{400.391299}{240.538812}{2.325890}%
\vRa{400.893392}{240.988812}{2.108524}%
\vRa{401.395486}{241.438812}{1.891157}%
\vRa{401.897580}{241.888812}{1.673790}%
\vRa{402.399674}{242.338812}{1.456424}%
\vRa{402.901767}{242.788812}{1.239057}%
\vRa{403.403861}{243.238812}{1.021690}%
\vRa{403.905955}{243.688812}{0.804324}%
\vRa{404.408048}{244.138812}{0.586957}%
\vRa{404.910142}{244.588812}{0.369591}%
\vRa{405.412236}{245.038812}{0.152224}%
}}%
{\color{vlfDarkRed!4}\vlB{%
\vRa{392.471939}{244.672868}{0.365162}%
\vRa{391.811408}{245.122868}{1.095486}%
\vRa{391.150877}{245.572868}{1.825809}%
\vRa{390.490346}{246.022868}{2.556133}%
\vRa{390.411294}{246.472868}{2.704979}%
\vRa{390.696021}{246.922868}{2.490045}%
\vRa{390.980748}{247.372868}{2.275111}%
\vRa{391.265475}{247.822868}{2.060177}%
\vRa{391.550202}{248.272868}{1.845243}%
\vRa{391.834929}{248.722868}{1.630309}%
\vRa{392.119656}{249.172868}{1.415375}%
\vRa{392.404383}{249.622868}{1.200441}%
\vRa{392.689110}{250.072868}{0.985507}%
\vRa{392.973837}{250.522868}{0.770572}%
\vRa{393.258565}{250.972868}{0.555638}%
\vRa{393.543292}{251.422868}{0.340704}%
\vRa{393.828019}{251.872868}{0.125770}%
\vRa{405.352516}{245.578951}{0.296163}%
\vRa{404.529835}{246.028951}{0.888490}%
\vRa{403.707153}{246.478951}{1.480817}%
\vRa{402.884471}{246.928951}{2.073143}%
\vRa{402.061790}{247.378951}{2.665470}%
\vRa{401.239108}{247.828951}{3.257796}%
\vRa{400.416427}{248.278951}{3.850123}%
\vRa{400.196274}{248.728951}{3.839920}%
\vRa{400.401479}{249.178951}{3.404361}%
\vRa{400.606684}{249.628951}{2.968801}%
\vRa{400.811888}{250.078951}{2.533241}%
\vRa{401.017093}{250.528951}{2.097682}%
\vRa{401.222298}{250.978951}{1.662122}%
\vRa{401.427502}{251.428951}{1.226563}%
\vRa{401.632707}{251.878951}{0.791003}%
}}%
{\color{vlfDarkRed!4}\vlB{%
\vRa{401.837912}{252.328951}{0.355443}%
\vRa{399.703255}{248.690169}{0.475334}%
\vRa{398.957792}{249.140169}{1.426002}%
\vRa{398.212328}{249.590169}{2.376670}%
\vRa{397.466865}{250.040169}{3.327339}%
\vRa{396.721401}{250.490169}{4.278007}%
\vRa{395.975938}{250.940169}{5.228675}%
\vRa{395.230474}{251.390169}{6.179343}%
\vRa{394.485011}{251.840169}{7.130011}%
\vRa{396.197341}{252.290169}{5.622885}%
}}%
{\color{vlfDarkRed!7}\vlB{%
\vRa{393.946668}{239.078821}{1.023654}%
\vRa{393.850746}{239.528821}{3.070962}%
\vRa{393.754824}{239.978821}{5.118270}%
\vRa{393.658902}{240.428821}{6.117560}%
\vRa{393.562981}{240.878821}{5.432596}%
\vRa{393.467059}{241.328821}{4.747632}%
\vRa{393.371137}{241.778821}{4.062668}%
\vRa{393.275215}{242.228821}{3.377704}%
\vRa{393.179293}{242.678821}{2.692740}%
\vRa{393.083371}{243.128821}{2.007776}%
\vRa{392.987450}{243.578821}{1.322812}%
\vRa{392.891528}{244.028821}{0.637848}%
}}%
{\color{vlfDarkRed!5}\vlB{%
\vRa{400.075987}{240.481214}{0.251047}%
\vRa{400.075987}{240.931214}{0.753141}%
\vRa{400.075987}{241.381214}{1.255234}%
\vRa{400.075987}{241.831214}{1.757328}%
\vRa{400.075987}{242.281214}{2.259422}%
\vRa{400.075987}{242.731214}{2.761515}%
\vRa{400.075987}{243.181214}{3.263609}%
\vRa{400.075987}{243.631214}{3.765703}%
\vRa{400.075987}{244.081214}{4.267796}%
\vRa{400.075987}{244.531214}{4.769890}%
\vRa{400.075987}{244.981214}{5.271984}%
\vRa{400.075987}{245.431214}{5.546619}%
\vRa{400.075987}{245.881214}{4.723937}%
\vRa{400.075987}{246.331214}{3.901256}%
\vRa{400.075987}{246.781214}{3.078574}%
\vRa{400.075987}{247.231214}{2.255892}%
\vRa{400.075987}{247.681214}{1.433211}%
\vRa{400.075987}{248.131214}{0.610529}%
}}%
{\color{vlfDarkRed!4}\vlB{%
\vRa{392.837100}{244.672868}{0.372492}%
\vRa{392.906894}{245.122868}{1.117475}%
\vRa{392.976687}{245.572868}{1.862458}%
\vRa{393.046480}{246.022868}{2.607442}%
\vRa{393.116273}{246.472868}{3.352425}%
\vRa{393.186066}{246.922868}{4.097409}%
\vRa{393.255859}{247.372868}{4.842392}%
\vRa{393.325652}{247.822868}{5.587375}%
\vRa{393.395445}{248.272868}{6.332359}%
\vRa{393.465238}{248.722868}{6.183849}%
\vRa{393.535031}{249.172868}{5.368593}%
\vRa{393.604824}{249.622868}{4.553336}%
\vRa{393.674617}{250.072868}{3.738080}%
\vRa{393.744410}{250.522868}{2.922823}%
\vRa{393.814203}{250.972868}{2.107567}%
\vRa{393.883996}{251.422868}{1.292310}%
\vRa{393.953789}{251.872868}{0.477053}%
}}%
{\color{vlfDarkRed!7}\vlB{%
\vRa{399.685544}{240.481214}{0.390443}%
\vRa{398.904658}{240.931214}{1.171329}%
\vRa{398.123772}{241.381214}{1.952215}%
\vRa{397.342887}{241.831214}{2.733100}%
\vRa{396.562001}{242.281214}{3.513986}%
\vRa{395.781115}{242.731214}{4.294872}%
\vRa{395.000229}{243.181214}{5.075758}%
\vRa{394.219343}{243.631214}{5.856644}%
\vRa{393.438458}{244.081214}{6.637529}%
\vRa{392.953113}{244.531214}{7.122874}%
\vRa{393.767890}{244.981214}{6.308097}%
\vRa{394.582666}{245.431214}{5.493321}%
\vRa{395.397442}{245.881214}{4.678545}%
\vRa{396.212219}{246.331214}{3.863768}%
\vRa{397.026995}{246.781214}{3.048992}%
\vRa{397.841772}{247.231214}{2.234215}%
\vRa{398.656548}{247.681214}{1.419439}%
\vRa{399.471324}{248.131214}{0.604663}%
}}%
{\color{black!35}\vlB{%
\vSal{395.639013}{243.309831}{90.000000}{2.800000}%
\vSal{395.639013}{248.309831}{90.000000}{2.800000}%
\vSal{394.502962}{243.309831}{-114.513474}{2.800000}%
\vSal{395.776727}{243.309831}{-31.117334}{2.800000}%
\vSal{400.057281}{240.725869}{-31.117334}{2.103471}%
\vSal{393.330726}{243.309831}{151.321707}{2.800000}%
\vSal{390.099374}{245.709287}{151.321707}{1.483174}%
\vSal{395.786226}{243.309831}{28.911816}{2.800000}%
\vSal{400.163050}{245.727146}{28.911816}{2.800000}%
\vSal{393.880589}{251.518786}{156.413077}{2.105271}%
\vSal{395.859971}{251.518786}{12.985698}{2.800000}%
\vSal{400.732102}{252.642325}{12.985698}{1.240963}%
\vSal{393.648688}{251.518786}{-138.131810}{2.800000}%
\vSal{390.045928}{248.181689}{-138.131810}{2.637983}%
\vSal{395.781713}{251.518786}{-29.953499}{2.800000}%
\vSal{400.113868}{249.022301}{-29.953499}{2.800000}%
\vSal{401.723738}{239.638812}{81.183917}{2.800000}%
\vSal{402.490054}{244.579739}{81.183917}{2.780241}%
\vSal{401.726633}{252.921179}{-77.966944}{2.800000}%
\vSal{402.769013}{248.031041}{-77.966944}{0.719723}%
\vSal{403.037333}{247.327132}{-34.265443}{2.800000}%
}}%
{\color{black}\vlB{%
\vSz{399.600987}{240.481214}{90.000000}{8.208954}%
\vSz{393.887893}{240.481214}{-167.014302}{6.240963}%
\vSz{399.885921}{240.481214}{-23.586923}{2.105271}%
\vSz{392.565038}{240.481214}{150.046501}{8.395110}%
\vSz{399.758963}{240.481214}{41.868190}{7.637983}%
\vSz{393.749153}{248.690169}{148.882666}{7.103471}%
\vSz{399.643802}{248.690169}{65.486526}{4.650158}%
\vSz{392.572559}{248.690169}{-151.088184}{8.309430}%
\vSz{399.848039}{248.690169}{-28.678293}{6.483174}%
\vSz{393.961505}{239.078821}{3.998754}{8.030291}%
\vSz{389.813322}{239.078821}{117.107905}{8.248304}%
\vSz{392.337641}{239.078821}{102.033056}{5.719723}%
\vSz{393.961505}{252.361188}{3.998754}{8.030291}%
\vSz{389.834744}{252.361188}{-122.322637}{7.029330}%
\vSz{392.332816}{252.361188}{-98.816083}{7.780241}%
\vSz{401.603972}{239.638812}{57.677363}{7.029330}%
\vSz{401.582550}{252.921179}{-62.892095}{8.248304}%
\vSz{389.968705}{246.421049}{-34.265443}{3.104965}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSi{398.000000}{267.000000}{180.000000}{10.000000}%
\vSi{397.708190}{267.000000}{-24.637185}{3.000000}%
\vSi{397.708190}{267.000000}{24.637185}{3.000000}%
}}%
{\color{black}\put(17.000000,246.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{black}\put(258.000000,246.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSb{82.548322}{179.000000}{0.000000}{3.000000}%
\vSb{85.421424}{179.000000}{13.987491}{7.860658}%
\vSb{92.941793}{180.900000}{-26.482129}{8.521734}%
\vSb{100.569371}{177.100000}{26.482129}{8.521734}%
\vSb{108.196948}{180.900000}{-26.482129}{8.521734}%
\vSb{115.824526}{177.100000}{26.482129}{8.521734}%
\vSb{123.452104}{180.900000}{-26.482129}{8.521734}%
\vSb{131.079682}{177.100000}{26.482129}{8.521734}%
\vSb{138.707259}{180.900000}{-26.482129}{8.521734}%
\vSb{146.334837}{177.100000}{26.482129}{8.521734}%
\vSb{153.962415}{180.900000}{-26.482129}{8.521734}%
\vSb{161.697202}{177.100000}{13.987491}{7.860658}%
\vSb{169.451678}{179.000000}{0.000000}{3.000000}%
}}%
{\color{black!40}\vlB{%
\vSu{65.700000}{164.000000}{90.000000}{2.800000}%
\vSu{65.700000}{169.000000}{90.000000}{2.800000}%
\vSu{65.700000}{174.000000}{90.000000}{2.800000}%
\vSu{65.700000}{179.000000}{90.000000}{2.800000}%
\vSu{65.700000}{184.000000}{90.000000}{2.800000}%
\vSu{65.700000}{189.000000}{90.000000}{2.800000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{71.970322}{172.078821}{2.242963}%
\vRa{73.921708}{172.528821}{4.820253}%
\vRa{75.873095}{172.978821}{1.838216}%
\vRa{70.879451}{172.078821}{0.067217}%
\vRa{70.649096}{172.528821}{0.201650}%
\vRa{70.418741}{172.978821}{0.336083}%
\vRa{70.188386}{173.428821}{0.470516}%
\vRa{69.958031}{173.878821}{0.604949}%
\vRa{69.727677}{174.328821}{0.739382}%
\vRa{69.497322}{174.778821}{0.873815}%
\vRa{69.266967}{175.228821}{1.008249}%
\vRa{69.036612}{175.678821}{1.142682}%
\vRa{68.806257}{176.128821}{1.277115}%
\vRa{68.575902}{176.578821}{1.411548}%
\vRa{68.345547}{177.028821}{1.545981}%
\vRa{68.115192}{177.478821}{1.641577}%
\vRa{67.884837}{177.928821}{1.211401}%
\vRa{67.654482}{178.378821}{0.781226}%
\vRa{67.424127}{178.828821}{0.351050}%
\vRa{78.490046}{172.638812}{0.657689}%
\vRa{77.459395}{173.088812}{1.973066}%
\vRa{77.391299}{173.538812}{2.325890}%
\vRa{77.893392}{173.988812}{2.108524}%
\vRa{78.395486}{174.438812}{1.891157}%
\vRa{78.897580}{174.888812}{1.673790}%
\vRa{79.399674}{175.338812}{1.456424}%
\vRa{79.901767}{175.788812}{1.239057}%
\vRa{80.403861}{176.238812}{1.021690}%
\vRa{80.905955}{176.688812}{0.804324}%
\vRa{81.408048}{177.138812}{0.586957}%
\vRa{81.910142}{177.588812}{0.369591}%
\vRa{82.412236}{178.038812}{0.152224}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{69.471939}{177.672868}{0.365162}%
\vRa{68.811408}{178.122868}{1.095486}%
\vRa{68.150877}{178.572868}{1.825809}%
\vRa{67.490346}{179.022868}{2.556133}%
\vRa{67.411294}{179.472868}{2.704979}%
\vRa{67.696021}{179.922868}{2.490045}%
\vRa{67.980748}{180.372868}{2.275111}%
\vRa{68.265475}{180.822868}{2.060177}%
\vRa{68.550202}{181.272868}{1.845243}%
\vRa{68.834929}{181.722868}{1.630309}%
\vRa{69.119656}{182.172868}{1.415375}%
\vRa{69.404383}{182.622868}{1.200441}%
\vRa{69.689110}{183.072868}{0.985507}%
\vRa{69.973837}{183.522868}{0.770572}%
\vRa{70.258565}{183.972868}{0.555638}%
\vRa{70.543292}{184.422868}{0.340704}%
\vRa{70.828019}{184.872868}{0.125770}%
\vRa{82.352516}{178.578951}{0.296163}%
\vRa{81.529835}{179.028951}{0.888490}%
\vRa{80.707153}{179.478951}{1.480817}%
\vRa{79.884471}{179.928951}{2.073143}%
\vRa{79.061790}{180.378951}{2.665470}%
\vRa{78.239108}{180.828951}{3.257796}%
\vRa{77.416427}{181.278951}{3.850123}%
\vRa{77.196274}{181.728951}{3.839920}%
\vRa{77.401479}{182.178951}{3.404361}%
\vRa{77.606684}{182.628951}{2.968801}%
\vRa{77.811888}{183.078951}{2.533241}%
\vRa{78.017093}{183.528951}{2.097682}%
\vRa{78.222298}{183.978951}{1.662122}%
\vRa{78.427502}{184.428951}{1.226563}%
\vRa{78.632707}{184.878951}{0.791003}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{78.837912}{185.328951}{0.355443}%
\vRa{76.703255}{181.690169}{0.475334}%
\vRa{75.957792}{182.140169}{1.426002}%
\vRa{75.212328}{182.590169}{2.376670}%
\vRa{74.466865}{183.040169}{3.327339}%
\vRa{73.721401}{183.490169}{4.278007}%
\vRa{72.975938}{183.940169}{5.228675}%
\vRa{72.230474}{184.390169}{6.179343}%
\vRa{71.485011}{184.840169}{7.130011}%
\vRa{73.197341}{185.290169}{5.622885}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{70.946668}{172.078821}{1.023654}%
\vRa{70.850746}{172.528821}{3.070962}%
\vRa{70.754824}{172.978821}{5.118270}%
\vRa{70.658902}{173.428821}{6.117560}%
\vRa{70.562981}{173.878821}{5.432596}%
\vRa{70.467059}{174.328821}{4.747632}%
\vRa{70.371137}{174.778821}{4.062668}%
\vRa{70.275215}{175.228821}{3.377704}%
\vRa{70.179293}{175.678821}{2.692740}%
\vRa{70.083371}{176.128821}{2.007776}%
\vRa{69.987450}{176.578821}{1.322812}%
\vRa{69.891528}{177.028821}{0.637848}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{77.075987}{173.481214}{0.251047}%
\vRa{77.075987}{173.931214}{0.753141}%
\vRa{77.075987}{174.381214}{1.255234}%
\vRa{77.075987}{174.831214}{1.757328}%
\vRa{77.075987}{175.281214}{2.259422}%
\vRa{77.075987}{175.731214}{2.761515}%
\vRa{77.075987}{176.181214}{3.263609}%
\vRa{77.075987}{176.631214}{3.765703}%
\vRa{77.075987}{177.081214}{4.267796}%
\vRa{77.075987}{177.531214}{4.769890}%
\vRa{77.075987}{177.981214}{5.271984}%
\vRa{77.075987}{178.431214}{5.546619}%
\vRa{77.075987}{178.881214}{4.723937}%
\vRa{77.075987}{179.331214}{3.901256}%
\vRa{77.075987}{179.781214}{3.078574}%
\vRa{77.075987}{180.231214}{2.255892}%
\vRa{77.075987}{180.681214}{1.433211}%
\vRa{77.075987}{181.131214}{0.610529}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{69.837100}{177.672868}{0.372492}%
\vRa{69.906894}{178.122868}{1.117475}%
\vRa{69.976687}{178.572868}{1.862458}%
\vRa{70.046480}{179.022868}{2.607442}%
\vRa{70.116273}{179.472868}{3.352425}%
\vRa{70.186066}{179.922868}{4.097409}%
\vRa{70.255859}{180.372868}{4.842392}%
\vRa{70.325652}{180.822868}{5.587375}%
\vRa{70.395445}{181.272868}{6.332359}%
\vRa{70.465238}{181.722868}{6.183849}%
\vRa{70.535031}{182.172868}{5.368593}%
\vRa{70.604824}{182.622868}{4.553336}%
\vRa{70.674617}{183.072868}{3.738080}%
\vRa{70.744410}{183.522868}{2.922823}%
\vRa{70.814203}{183.972868}{2.107567}%
\vRa{70.883996}{184.422868}{1.292310}%
\vRa{70.953789}{184.872868}{0.477053}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{76.685544}{173.481214}{0.390443}%
\vRa{75.904658}{173.931214}{1.171329}%
\vRa{75.123772}{174.381214}{1.952215}%
\vRa{74.342887}{174.831214}{2.733100}%
\vRa{73.562001}{175.281214}{3.513986}%
\vRa{72.781115}{175.731214}{4.294872}%
\vRa{72.000229}{176.181214}{5.075758}%
\vRa{71.219343}{176.631214}{5.856644}%
\vRa{70.438458}{177.081214}{6.637529}%
\vRa{69.953113}{177.531214}{7.122874}%
\vRa{70.767890}{177.981214}{6.308097}%
\vRa{71.582666}{178.431214}{5.493321}%
\vRa{72.397442}{178.881214}{4.678545}%
\vRa{73.212219}{179.331214}{3.863768}%
\vRa{74.026995}{179.781214}{3.048992}%
\vRa{74.841772}{180.231214}{2.234215}%
\vRa{75.656548}{180.681214}{1.419439}%
\vRa{76.471324}{181.131214}{0.604663}%
}}%
{\color{black!35}\vlB{%
\vSal{72.639013}{176.309831}{90.000000}{2.800000}%
\vSal{72.639013}{181.309831}{90.000000}{2.800000}%
\vSal{71.502962}{176.309831}{-114.513474}{2.800000}%
\vSal{72.776727}{176.309831}{-31.117334}{2.800000}%
\vSal{77.057281}{173.725869}{-31.117334}{2.103471}%
\vSal{70.330726}{176.309831}{151.321707}{2.800000}%
\vSal{67.099374}{178.709287}{151.321707}{1.483174}%
\vSal{72.786226}{176.309831}{28.911816}{2.800000}%
\vSal{77.163050}{178.727146}{28.911816}{2.800000}%
\vSal{70.880589}{184.518786}{156.413077}{2.105271}%
\vSal{72.859971}{184.518786}{12.985698}{2.800000}%
\vSal{77.732102}{185.642325}{12.985698}{1.240963}%
\vSal{70.648688}{184.518786}{-138.131810}{2.800000}%
\vSal{67.045928}{181.181689}{-138.131810}{2.637983}%
\vSal{72.781713}{184.518786}{-29.953499}{2.800000}%
\vSal{77.113868}{182.022301}{-29.953499}{2.800000}%
\vSal{78.723738}{172.638812}{81.183917}{2.800000}%
\vSal{79.490054}{177.579739}{81.183917}{2.780241}%
\vSal{78.726633}{185.921179}{-77.966944}{2.800000}%
\vSal{79.769013}{181.031041}{-77.966944}{0.719723}%
\vSal{80.037333}{180.327132}{-34.265443}{2.800000}%
}}%
{\color{black}\vlB{%
\vSz{76.600987}{173.481214}{90.000000}{8.208954}%
\vSz{70.887893}{173.481214}{-167.014302}{6.240963}%
\vSz{76.885921}{173.481214}{-23.586923}{2.105271}%
\vSz{69.565038}{173.481214}{150.046501}{8.395110}%
\vSz{76.758963}{173.481214}{41.868190}{7.637983}%
\vSz{70.749153}{181.690169}{148.882666}{7.103471}%
\vSz{76.643802}{181.690169}{65.486526}{4.650158}%
\vSz{69.572559}{181.690169}{-151.088184}{8.309430}%
\vSz{76.848039}{181.690169}{-28.678293}{6.483174}%
\vSz{70.961505}{172.078821}{3.998754}{8.030291}%
\vSz{66.813322}{172.078821}{117.107905}{8.248304}%
\vSz{69.337641}{172.078821}{102.033056}{5.719723}%
\vSz{70.961505}{185.361188}{3.998754}{8.030291}%
\vSz{66.834744}{185.361188}{-122.322637}{7.029330}%
\vSz{69.332816}{185.361188}{-98.816083}{7.780241}%
\vSz{78.603972}{172.638812}{57.677363}{7.029330}%
\vSz{78.582550}{185.921179}{-62.892095}{8.248304}%
\vSz{66.968705}{179.421049}{-34.265443}{3.104965}%
}}%
{\color{vlfGreen}\vlB{%
\vSi{66.000000}{200.000000}{0.000000}{9.000000}%
\vSi{71.981293}{200.000000}{155.362815}{3.000000}%
\vSi{71.981293}{200.000000}{-155.362815}{3.000000}%
}}%
{\color{black!40}\vlB{%
\vSu{170.700000}{164.000000}{90.000000}{2.800000}%
\vSu{170.700000}{169.000000}{90.000000}{2.800000}%
\vSu{170.700000}{174.000000}{90.000000}{2.800000}%
\vSu{170.700000}{179.000000}{90.000000}{2.800000}%
\vSu{170.700000}{184.000000}{90.000000}{2.800000}%
\vSu{170.700000}{189.000000}{90.000000}{2.800000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{176.970322}{172.078821}{2.242963}%
\vRa{178.921708}{172.528821}{4.820253}%
\vRa{180.873095}{172.978821}{1.838216}%
\vRa{175.879451}{172.078821}{0.067217}%
\vRa{175.649096}{172.528821}{0.201650}%
\vRa{175.418741}{172.978821}{0.336083}%
\vRa{175.188386}{173.428821}{0.470516}%
\vRa{174.958031}{173.878821}{0.604949}%
\vRa{174.727677}{174.328821}{0.739382}%
\vRa{174.497322}{174.778821}{0.873815}%
\vRa{174.266967}{175.228821}{1.008249}%
\vRa{174.036612}{175.678821}{1.142682}%
\vRa{173.806257}{176.128821}{1.277115}%
\vRa{173.575902}{176.578821}{1.411548}%
\vRa{173.345547}{177.028821}{1.545981}%
\vRa{173.115192}{177.478821}{1.641577}%
\vRa{172.884837}{177.928821}{1.211401}%
\vRa{172.654482}{178.378821}{0.781226}%
\vRa{172.424127}{178.828821}{0.351050}%
\vRa{183.490046}{172.638812}{0.657689}%
\vRa{182.459395}{173.088812}{1.973066}%
\vRa{182.391299}{173.538812}{2.325890}%
\vRa{182.893392}{173.988812}{2.108524}%
\vRa{183.395486}{174.438812}{1.891157}%
\vRa{183.897580}{174.888812}{1.673790}%
\vRa{184.399674}{175.338812}{1.456424}%
\vRa{184.901767}{175.788812}{1.239057}%
\vRa{185.403861}{176.238812}{1.021690}%
\vRa{185.905955}{176.688812}{0.804324}%
\vRa{186.408048}{177.138812}{0.586957}%
\vRa{186.910142}{177.588812}{0.369591}%
\vRa{187.412236}{178.038812}{0.152224}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{174.471939}{177.672868}{0.365162}%
\vRa{173.811408}{178.122868}{1.095486}%
\vRa{173.150877}{178.572868}{1.825809}%
\vRa{172.490346}{179.022868}{2.556133}%
\vRa{172.411294}{179.472868}{2.704979}%
\vRa{172.696021}{179.922868}{2.490045}%
\vRa{172.980748}{180.372868}{2.275111}%
\vRa{173.265475}{180.822868}{2.060177}%
\vRa{173.550202}{181.272868}{1.845243}%
\vRa{173.834929}{181.722868}{1.630309}%
\vRa{174.119656}{182.172868}{1.415375}%
\vRa{174.404383}{182.622868}{1.200441}%
\vRa{174.689110}{183.072868}{0.985507}%
\vRa{174.973837}{183.522868}{0.770572}%
\vRa{175.258565}{183.972868}{0.555638}%
\vRa{175.543292}{184.422868}{0.340704}%
\vRa{175.828019}{184.872868}{0.125770}%
\vRa{187.352516}{178.578951}{0.296163}%
\vRa{186.529835}{179.028951}{0.888490}%
\vRa{185.707153}{179.478951}{1.480817}%
\vRa{184.884471}{179.928951}{2.073143}%
\vRa{184.061790}{180.378951}{2.665470}%
\vRa{183.239108}{180.828951}{3.257796}%
\vRa{182.416427}{181.278951}{3.850123}%
\vRa{182.196274}{181.728951}{3.839920}%
\vRa{182.401479}{182.178951}{3.404361}%
\vRa{182.606684}{182.628951}{2.968801}%
\vRa{182.811888}{183.078951}{2.533241}%
\vRa{183.017093}{183.528951}{2.097682}%
\vRa{183.222298}{183.978951}{1.662122}%
\vRa{183.427502}{184.428951}{1.226563}%
\vRa{183.632707}{184.878951}{0.791003}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{183.837912}{185.328951}{0.355443}%
\vRa{181.703255}{181.690169}{0.475334}%
\vRa{180.957792}{182.140169}{1.426002}%
\vRa{180.212328}{182.590169}{2.376670}%
\vRa{179.466865}{183.040169}{3.327339}%
\vRa{178.721401}{183.490169}{4.278007}%
\vRa{177.975938}{183.940169}{5.228675}%
\vRa{177.230474}{184.390169}{6.179343}%
\vRa{176.485011}{184.840169}{7.130011}%
\vRa{178.197341}{185.290169}{5.622885}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{175.946668}{172.078821}{1.023654}%
\vRa{175.850746}{172.528821}{3.070962}%
\vRa{175.754824}{172.978821}{5.118270}%
\vRa{175.658902}{173.428821}{6.117560}%
\vRa{175.562981}{173.878821}{5.432596}%
\vRa{175.467059}{174.328821}{4.747632}%
\vRa{175.371137}{174.778821}{4.062668}%
\vRa{175.275215}{175.228821}{3.377704}%
\vRa{175.179293}{175.678821}{2.692740}%
\vRa{175.083371}{176.128821}{2.007776}%
\vRa{174.987450}{176.578821}{1.322812}%
\vRa{174.891528}{177.028821}{0.637848}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{182.075987}{173.481214}{0.251047}%
\vRa{182.075987}{173.931214}{0.753141}%
\vRa{182.075987}{174.381214}{1.255234}%
\vRa{182.075987}{174.831214}{1.757328}%
\vRa{182.075987}{175.281214}{2.259422}%
\vRa{182.075987}{175.731214}{2.761515}%
\vRa{182.075987}{176.181214}{3.263609}%
\vRa{182.075987}{176.631214}{3.765703}%
\vRa{182.075987}{177.081214}{4.267796}%
\vRa{182.075987}{177.531214}{4.769890}%
\vRa{182.075987}{177.981214}{5.271984}%
\vRa{182.075987}{178.431214}{5.546619}%
\vRa{182.075987}{178.881214}{4.723937}%
\vRa{182.075987}{179.331214}{3.901256}%
\vRa{182.075987}{179.781214}{3.078574}%
\vRa{182.075987}{180.231214}{2.255892}%
\vRa{182.075987}{180.681214}{1.433211}%
\vRa{182.075987}{181.131214}{0.610529}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{174.837100}{177.672868}{0.372492}%
\vRa{174.906894}{178.122868}{1.117475}%
\vRa{174.976687}{178.572868}{1.862458}%
\vRa{175.046480}{179.022868}{2.607442}%
\vRa{175.116273}{179.472868}{3.352425}%
\vRa{175.186066}{179.922868}{4.097409}%
\vRa{175.255859}{180.372868}{4.842392}%
\vRa{175.325652}{180.822868}{5.587375}%
\vRa{175.395445}{181.272868}{6.332359}%
\vRa{175.465238}{181.722868}{6.183849}%
\vRa{175.535031}{182.172868}{5.368593}%
\vRa{175.604824}{182.622868}{4.553336}%
\vRa{175.674617}{183.072868}{3.738080}%
\vRa{175.744410}{183.522868}{2.922823}%
\vRa{175.814203}{183.972868}{2.107567}%
\vRa{175.883996}{184.422868}{1.292310}%
\vRa{175.953789}{184.872868}{0.477053}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{181.685544}{173.481214}{0.390443}%
\vRa{180.904658}{173.931214}{1.171329}%
\vRa{180.123772}{174.381214}{1.952215}%
\vRa{179.342887}{174.831214}{2.733100}%
\vRa{178.562001}{175.281214}{3.513986}%
\vRa{177.781115}{175.731214}{4.294872}%
\vRa{177.000229}{176.181214}{5.075758}%
\vRa{176.219343}{176.631214}{5.856644}%
\vRa{175.438458}{177.081214}{6.637529}%
\vRa{174.953113}{177.531214}{7.122874}%
\vRa{175.767890}{177.981214}{6.308097}%
\vRa{176.582666}{178.431214}{5.493321}%
\vRa{177.397442}{178.881214}{4.678545}%
\vRa{178.212219}{179.331214}{3.863768}%
\vRa{179.026995}{179.781214}{3.048992}%
\vRa{179.841772}{180.231214}{2.234215}%
\vRa{180.656548}{180.681214}{1.419439}%
\vRa{181.471324}{181.131214}{0.604663}%
}}%
{\color{black!35}\vlB{%
\vSal{177.639013}{176.309831}{90.000000}{2.800000}%
\vSal{177.639013}{181.309831}{90.000000}{2.800000}%
\vSal{176.502962}{176.309831}{-114.513474}{2.800000}%
\vSal{177.776727}{176.309831}{-31.117334}{2.800000}%
\vSal{182.057281}{173.725869}{-31.117334}{2.103471}%
\vSal{175.330726}{176.309831}{151.321707}{2.800000}%
\vSal{172.099374}{178.709287}{151.321707}{1.483174}%
\vSal{177.786226}{176.309831}{28.911816}{2.800000}%
\vSal{182.163050}{178.727146}{28.911816}{2.800000}%
\vSal{175.880589}{184.518786}{156.413077}{2.105271}%
\vSal{177.859971}{184.518786}{12.985698}{2.800000}%
\vSal{182.732102}{185.642325}{12.985698}{1.240963}%
\vSal{175.648688}{184.518786}{-138.131810}{2.800000}%
\vSal{172.045928}{181.181689}{-138.131810}{2.637983}%
\vSal{177.781713}{184.518786}{-29.953499}{2.800000}%
\vSal{182.113868}{182.022301}{-29.953499}{2.800000}%
\vSal{183.723738}{172.638812}{81.183917}{2.800000}%
\vSal{184.490054}{177.579739}{81.183917}{2.780241}%
\vSal{183.726633}{185.921179}{-77.966944}{2.800000}%
\vSal{184.769013}{181.031041}{-77.966944}{0.719723}%
\vSal{185.037333}{180.327132}{-34.265443}{2.800000}%
}}%
{\color{black}\vlB{%
\vSz{181.600987}{173.481214}{90.000000}{8.208954}%
\vSz{175.887893}{173.481214}{-167.014302}{6.240963}%
\vSz{181.885921}{173.481214}{-23.586923}{2.105271}%
\vSz{174.565038}{173.481214}{150.046501}{8.395110}%
\vSz{181.758963}{173.481214}{41.868190}{7.637983}%
\vSz{175.749153}{181.690169}{148.882666}{7.103471}%
\vSz{181.643802}{181.690169}{65.486526}{4.650158}%
\vSz{174.572559}{181.690169}{-151.088184}{8.309430}%
\vSz{181.848039}{181.690169}{-28.678293}{6.483174}%
\vSz{175.961505}{172.078821}{3.998754}{8.030291}%
\vSz{171.813322}{172.078821}{117.107905}{8.248304}%
\vSz{174.337641}{172.078821}{102.033056}{5.719723}%
\vSz{175.961505}{185.361188}{3.998754}{8.030291}%
\vSz{171.834744}{185.361188}{-122.322637}{7.029330}%
\vSz{174.332816}{185.361188}{-98.816083}{7.780241}%
\vSz{183.603972}{172.638812}{57.677363}{7.029330}%
\vSz{183.582550}{185.921179}{-62.892095}{8.248304}%
\vSz{171.968705}{179.421049}{-34.265443}{3.104965}%
}}%
{\color{vlfGreen}\vlB{%
\vSi{171.000000}{200.000000}{0.000000}{9.000000}%
\vSi{176.981293}{200.000000}{155.362815}{3.000000}%
\vSi{176.981293}{200.000000}{-155.362815}{3.000000}%
}}%
{\color{black}\vlB{%
\vSb{310.548322}{179.000000}{0.000000}{3.000000}%
\vSb{313.421424}{179.000000}{13.987491}{7.860658}%
\vSb{320.941793}{180.900000}{-26.482129}{8.521734}%
\vSb{328.569371}{177.100000}{26.482129}{8.521734}%
\vSb{336.196948}{180.900000}{-26.482129}{8.521734}%
\vSb{343.824526}{177.100000}{26.482129}{8.521734}%
\vSb{351.452104}{180.900000}{-26.482129}{8.521734}%
\vSb{359.079682}{177.100000}{26.482129}{8.521734}%
\vSb{366.707259}{180.900000}{-26.482129}{8.521734}%
\vSb{374.334837}{177.100000}{26.482129}{8.521734}%
\vSb{381.962415}{180.900000}{-26.482129}{8.521734}%
\vSb{389.697202}{177.100000}{13.987491}{7.860658}%
\vSb{397.451678}{179.000000}{0.000000}{3.000000}%
}}%
{\color{black!40}\vlB{%
\vSu{302.700000}{164.000000}{90.000000}{2.800000}%
\vSu{302.700000}{169.000000}{90.000000}{2.800000}%
\vSu{302.700000}{174.000000}{90.000000}{2.800000}%
\vSu{302.700000}{179.000000}{90.000000}{2.800000}%
\vSu{302.700000}{184.000000}{90.000000}{2.800000}%
\vSu{302.700000}{189.000000}{90.000000}{2.800000}%
}}%
{\color{vlfDarkRed!7}\vlB{%
\vRa{299.970322}{172.078821}{2.242963}%
\vRa{301.921708}{172.528821}{4.820253}%
\vRa{303.873095}{172.978821}{1.838216}%
\vRa{298.879451}{172.078821}{0.067217}%
\vRa{298.649096}{172.528821}{0.201650}%
\vRa{298.418741}{172.978821}{0.336083}%
\vRa{298.188386}{173.428821}{0.470516}%
\vRa{297.958031}{173.878821}{0.604949}%
\vRa{297.727677}{174.328821}{0.739382}%
\vRa{297.497322}{174.778821}{0.873815}%
\vRa{297.266967}{175.228821}{1.008249}%
\vRa{297.036612}{175.678821}{1.142682}%
\vRa{296.806257}{176.128821}{1.277115}%
\vRa{296.575902}{176.578821}{1.411548}%
\vRa{296.345547}{177.028821}{1.545981}%
\vRa{296.115192}{177.478821}{1.641577}%
\vRa{295.884837}{177.928821}{1.211401}%
\vRa{295.654482}{178.378821}{0.781226}%
\vRa{295.424127}{178.828821}{0.351050}%
\vRa{306.490046}{172.638812}{0.657689}%
\vRa{305.459395}{173.088812}{1.973066}%
\vRa{305.391299}{173.538812}{2.325890}%
\vRa{305.893392}{173.988812}{2.108524}%
\vRa{306.395486}{174.438812}{1.891157}%
\vRa{306.897580}{174.888812}{1.673790}%
\vRa{307.399674}{175.338812}{1.456424}%
\vRa{307.901767}{175.788812}{1.239057}%
\vRa{308.403861}{176.238812}{1.021690}%
\vRa{308.905955}{176.688812}{0.804324}%
\vRa{309.408048}{177.138812}{0.586957}%
\vRa{309.910142}{177.588812}{0.369591}%
\vRa{310.412236}{178.038812}{0.152224}%
}}%
{\color{vlfDarkRed!4}\vlB{%
\vRa{297.471939}{177.672868}{0.365162}%
\vRa{296.811408}{178.122868}{1.095486}%
\vRa{296.150877}{178.572868}{1.825809}%
\vRa{295.490346}{179.022868}{2.556133}%
\vRa{295.411294}{179.472868}{2.704979}%
\vRa{295.696021}{179.922868}{2.490045}%
\vRa{295.980748}{180.372868}{2.275111}%
\vRa{296.265475}{180.822868}{2.060177}%
\vRa{296.550202}{181.272868}{1.845243}%
\vRa{296.834929}{181.722868}{1.630309}%
\vRa{297.119656}{182.172868}{1.415375}%
\vRa{297.404383}{182.622868}{1.200441}%
\vRa{297.689110}{183.072868}{0.985507}%
\vRa{297.973837}{183.522868}{0.770572}%
\vRa{298.258565}{183.972868}{0.555638}%
\vRa{298.543292}{184.422868}{0.340704}%
\vRa{298.828019}{184.872868}{0.125770}%
\vRa{310.352516}{178.578951}{0.296163}%
\vRa{309.529835}{179.028951}{0.888490}%
\vRa{308.707153}{179.478951}{1.480817}%
\vRa{307.884471}{179.928951}{2.073143}%
\vRa{307.061790}{180.378951}{2.665470}%
\vRa{306.239108}{180.828951}{3.257796}%
\vRa{305.416427}{181.278951}{3.850123}%
\vRa{305.196274}{181.728951}{3.839920}%
\vRa{305.401479}{182.178951}{3.404361}%
\vRa{305.606684}{182.628951}{2.968801}%
\vRa{305.811888}{183.078951}{2.533241}%
\vRa{306.017093}{183.528951}{2.097682}%
\vRa{306.222298}{183.978951}{1.662122}%
\vRa{306.427502}{184.428951}{1.226563}%
\vRa{306.632707}{184.878951}{0.791003}%
}}%
{\color{vlfDarkRed!4}\vlB{%
\vRa{306.837912}{185.328951}{0.355443}%
\vRa{304.703255}{181.690169}{0.475334}%
\vRa{303.957792}{182.140169}{1.426002}%
\vRa{303.212328}{182.590169}{2.376670}%
\vRa{302.466865}{183.040169}{3.327339}%
\vRa{301.721401}{183.490169}{4.278007}%
\vRa{300.975938}{183.940169}{5.228675}%
\vRa{300.230474}{184.390169}{6.179343}%
\vRa{299.485011}{184.840169}{7.130011}%
\vRa{301.197341}{185.290169}{5.622885}%
}}%
{\color{vlfDarkRed!7}\vlB{%
\vRa{298.946668}{172.078821}{1.023654}%
\vRa{298.850746}{172.528821}{3.070962}%
\vRa{298.754824}{172.978821}{5.118270}%
\vRa{298.658902}{173.428821}{6.117560}%
\vRa{298.562981}{173.878821}{5.432596}%
\vRa{298.467059}{174.328821}{4.747632}%
\vRa{298.371137}{174.778821}{4.062668}%
\vRa{298.275215}{175.228821}{3.377704}%
\vRa{298.179293}{175.678821}{2.692740}%
\vRa{298.083371}{176.128821}{2.007776}%
\vRa{297.987450}{176.578821}{1.322812}%
\vRa{297.891528}{177.028821}{0.637848}%
}}%
{\color{vlfDarkRed!5}\vlB{%
\vRa{305.075987}{173.481214}{0.251047}%
\vRa{305.075987}{173.931214}{0.753141}%
\vRa{305.075987}{174.381214}{1.255234}%
\vRa{305.075987}{174.831214}{1.757328}%
\vRa{305.075987}{175.281214}{2.259422}%
\vRa{305.075987}{175.731214}{2.761515}%
\vRa{305.075987}{176.181214}{3.263609}%
\vRa{305.075987}{176.631214}{3.765703}%
\vRa{305.075987}{177.081214}{4.267796}%
\vRa{305.075987}{177.531214}{4.769890}%
\vRa{305.075987}{177.981214}{5.271984}%
\vRa{305.075987}{178.431214}{5.546619}%
\vRa{305.075987}{178.881214}{4.723937}%
\vRa{305.075987}{179.331214}{3.901256}%
\vRa{305.075987}{179.781214}{3.078574}%
\vRa{305.075987}{180.231214}{2.255892}%
\vRa{305.075987}{180.681214}{1.433211}%
\vRa{305.075987}{181.131214}{0.610529}%
}}%
{\color{vlfDarkRed!4}\vlB{%
\vRa{297.837100}{177.672868}{0.372492}%
\vRa{297.906894}{178.122868}{1.117475}%
\vRa{297.976687}{178.572868}{1.862458}%
\vRa{298.046480}{179.022868}{2.607442}%
\vRa{298.116273}{179.472868}{3.352425}%
\vRa{298.186066}{179.922868}{4.097409}%
\vRa{298.255859}{180.372868}{4.842392}%
\vRa{298.325652}{180.822868}{5.587375}%
\vRa{298.395445}{181.272868}{6.332359}%
\vRa{298.465238}{181.722868}{6.183849}%
\vRa{298.535031}{182.172868}{5.368593}%
\vRa{298.604824}{182.622868}{4.553336}%
\vRa{298.674617}{183.072868}{3.738080}%
\vRa{298.744410}{183.522868}{2.922823}%
\vRa{298.814203}{183.972868}{2.107567}%
\vRa{298.883996}{184.422868}{1.292310}%
\vRa{298.953789}{184.872868}{0.477053}%
}}%
{\color{vlfDarkRed!7}\vlB{%
\vRa{304.685544}{173.481214}{0.390443}%
\vRa{303.904658}{173.931214}{1.171329}%
\vRa{303.123772}{174.381214}{1.952215}%
\vRa{302.342887}{174.831214}{2.733100}%
\vRa{301.562001}{175.281214}{3.513986}%
\vRa{300.781115}{175.731214}{4.294872}%
\vRa{300.000229}{176.181214}{5.075758}%
\vRa{299.219343}{176.631214}{5.856644}%
\vRa{298.438458}{177.081214}{6.637529}%
\vRa{297.953113}{177.531214}{7.122874}%
\vRa{298.767890}{177.981214}{6.308097}%
\vRa{299.582666}{178.431214}{5.493321}%
\vRa{300.397442}{178.881214}{4.678545}%
\vRa{301.212219}{179.331214}{3.863768}%
\vRa{302.026995}{179.781214}{3.048992}%
\vRa{302.841772}{180.231214}{2.234215}%
\vRa{303.656548}{180.681214}{1.419439}%
\vRa{304.471324}{181.131214}{0.604663}%
}}%
{\color{black!35}\vlB{%
\vSal{300.639013}{176.309831}{90.000000}{2.800000}%
\vSal{300.639013}{181.309831}{90.000000}{2.800000}%
\vSal{299.502962}{176.309831}{-114.513474}{2.800000}%
\vSal{300.776727}{176.309831}{-31.117334}{2.800000}%
\vSal{305.057281}{173.725869}{-31.117334}{2.103471}%
\vSal{298.330726}{176.309831}{151.321707}{2.800000}%
\vSal{295.099374}{178.709287}{151.321707}{1.483174}%
\vSal{300.786226}{176.309831}{28.911816}{2.800000}%
\vSal{305.163050}{178.727146}{28.911816}{2.800000}%
\vSal{298.880589}{184.518786}{156.413077}{2.105271}%
\vSal{300.859971}{184.518786}{12.985698}{2.800000}%
\vSal{305.732102}{185.642325}{12.985698}{1.240963}%
\vSal{298.648688}{184.518786}{-138.131810}{2.800000}%
\vSal{295.045928}{181.181689}{-138.131810}{2.637983}%
\vSal{300.781713}{184.518786}{-29.953499}{2.800000}%
\vSal{305.113868}{182.022301}{-29.953499}{2.800000}%
\vSal{306.723738}{172.638812}{81.183917}{2.800000}%
\vSal{307.490054}{177.579739}{81.183917}{2.780241}%
\vSal{306.726633}{185.921179}{-77.966944}{2.800000}%
\vSal{307.769013}{181.031041}{-77.966944}{0.719723}%
\vSal{308.037333}{180.327132}{-34.265443}{2.800000}%
}}%
{\color{black}\vlB{%
\vSz{304.600987}{173.481214}{90.000000}{8.208954}%
\vSz{298.887893}{173.481214}{-167.014302}{6.240963}%
\vSz{304.885921}{173.481214}{-23.586923}{2.105271}%
\vSz{297.565038}{173.481214}{150.046501}{8.395110}%
\vSz{304.758963}{173.481214}{41.868190}{7.637983}%
\vSz{298.749153}{181.690169}{148.882666}{7.103471}%
\vSz{304.643802}{181.690169}{65.486526}{4.650158}%
\vSz{297.572559}{181.690169}{-151.088184}{8.309430}%
\vSz{304.848039}{181.690169}{-28.678293}{6.483174}%
\vSz{298.961505}{172.078821}{3.998754}{8.030291}%
\vSz{294.813322}{172.078821}{117.107905}{8.248304}%
\vSz{297.337641}{172.078821}{102.033056}{5.719723}%
\vSz{298.961505}{185.361188}{3.998754}{8.030291}%
\vSz{294.834744}{185.361188}{-122.322637}{7.029330}%
\vSz{297.332816}{185.361188}{-98.816083}{7.780241}%
\vSz{306.603972}{172.638812}{57.677363}{7.029330}%
\vSz{306.582550}{185.921179}{-62.892095}{8.248304}%
\vSz{294.968705}{179.421049}{-34.265443}{3.104965}%
}}%
{\color{black!40}\vlB{%
\vSu{407.700000}{164.000000}{90.000000}{2.800000}%
\vSu{407.700000}{169.000000}{90.000000}{2.800000}%
\vSu{407.700000}{174.000000}{90.000000}{2.800000}%
\vSu{407.700000}{179.000000}{90.000000}{2.800000}%
\vSu{407.700000}{184.000000}{90.000000}{2.800000}%
\vSu{407.700000}{189.000000}{90.000000}{2.800000}%
}}%
{\color{vlfDarkRed!7}\vlB{%
\vRa{404.970322}{172.078821}{2.242963}%
\vRa{406.921708}{172.528821}{4.820253}%
\vRa{408.873095}{172.978821}{1.838216}%
\vRa{403.879451}{172.078821}{0.067217}%
\vRa{403.649096}{172.528821}{0.201650}%
\vRa{403.418741}{172.978821}{0.336083}%
\vRa{403.188386}{173.428821}{0.470516}%
\vRa{402.958031}{173.878821}{0.604949}%
\vRa{402.727677}{174.328821}{0.739382}%
\vRa{402.497322}{174.778821}{0.873815}%
\vRa{402.266967}{175.228821}{1.008249}%
\vRa{402.036612}{175.678821}{1.142682}%
\vRa{401.806257}{176.128821}{1.277115}%
\vRa{401.575902}{176.578821}{1.411548}%
\vRa{401.345547}{177.028821}{1.545981}%
\vRa{401.115192}{177.478821}{1.641577}%
\vRa{400.884837}{177.928821}{1.211401}%
\vRa{400.654482}{178.378821}{0.781226}%
\vRa{400.424127}{178.828821}{0.351050}%
\vRa{411.490046}{172.638812}{0.657689}%
\vRa{410.459395}{173.088812}{1.973066}%
\vRa{410.391299}{173.538812}{2.325890}%
\vRa{410.893392}{173.988812}{2.108524}%
\vRa{411.395486}{174.438812}{1.891157}%
\vRa{411.897580}{174.888812}{1.673790}%
\vRa{412.399674}{175.338812}{1.456424}%
\vRa{412.901767}{175.788812}{1.239057}%
\vRa{413.403861}{176.238812}{1.021690}%
\vRa{413.905955}{176.688812}{0.804324}%
\vRa{414.408048}{177.138812}{0.586957}%
\vRa{414.910142}{177.588812}{0.369591}%
\vRa{415.412236}{178.038812}{0.152224}%
}}%
{\color{vlfDarkRed!4}\vlB{%
\vRa{402.471939}{177.672868}{0.365162}%
\vRa{401.811408}{178.122868}{1.095486}%
\vRa{401.150877}{178.572868}{1.825809}%
\vRa{400.490346}{179.022868}{2.556133}%
\vRa{400.411294}{179.472868}{2.704979}%
\vRa{400.696021}{179.922868}{2.490045}%
\vRa{400.980748}{180.372868}{2.275111}%
\vRa{401.265475}{180.822868}{2.060177}%
\vRa{401.550202}{181.272868}{1.845243}%
\vRa{401.834929}{181.722868}{1.630309}%
\vRa{402.119656}{182.172868}{1.415375}%
\vRa{402.404383}{182.622868}{1.200441}%
\vRa{402.689110}{183.072868}{0.985507}%
\vRa{402.973837}{183.522868}{0.770572}%
\vRa{403.258565}{183.972868}{0.555638}%
\vRa{403.543292}{184.422868}{0.340704}%
\vRa{403.828019}{184.872868}{0.125770}%
\vRa{415.352516}{178.578951}{0.296163}%
\vRa{414.529835}{179.028951}{0.888490}%
\vRa{413.707153}{179.478951}{1.480817}%
\vRa{412.884471}{179.928951}{2.073143}%
\vRa{412.061790}{180.378951}{2.665470}%
\vRa{411.239108}{180.828951}{3.257796}%
\vRa{410.416427}{181.278951}{3.850123}%
\vRa{410.196274}{181.728951}{3.839920}%
\vRa{410.401479}{182.178951}{3.404361}%
\vRa{410.606684}{182.628951}{2.968801}%
\vRa{410.811888}{183.078951}{2.533241}%
\vRa{411.017093}{183.528951}{2.097682}%
\vRa{411.222298}{183.978951}{1.662122}%
\vRa{411.427502}{184.428951}{1.226563}%
\vRa{411.632707}{184.878951}{0.791003}%
}}%
{\color{vlfDarkRed!4}\vlB{%
\vRa{411.837912}{185.328951}{0.355443}%
\vRa{409.703255}{181.690169}{0.475334}%
\vRa{408.957792}{182.140169}{1.426002}%
\vRa{408.212328}{182.590169}{2.376670}%
\vRa{407.466865}{183.040169}{3.327339}%
\vRa{406.721401}{183.490169}{4.278007}%
\vRa{405.975938}{183.940169}{5.228675}%
\vRa{405.230474}{184.390169}{6.179343}%
\vRa{404.485011}{184.840169}{7.130011}%
\vRa{406.197341}{185.290169}{5.622885}%
}}%
{\color{vlfDarkRed!7}\vlB{%
\vRa{403.946668}{172.078821}{1.023654}%
\vRa{403.850746}{172.528821}{3.070962}%
\vRa{403.754824}{172.978821}{5.118270}%
\vRa{403.658902}{173.428821}{6.117560}%
\vRa{403.562981}{173.878821}{5.432596}%
\vRa{403.467059}{174.328821}{4.747632}%
\vRa{403.371137}{174.778821}{4.062668}%
\vRa{403.275215}{175.228821}{3.377704}%
\vRa{403.179293}{175.678821}{2.692740}%
\vRa{403.083371}{176.128821}{2.007776}%
\vRa{402.987450}{176.578821}{1.322812}%
\vRa{402.891528}{177.028821}{0.637848}%
}}%
{\color{vlfDarkRed!5}\vlB{%
\vRa{410.075987}{173.481214}{0.251047}%
\vRa{410.075987}{173.931214}{0.753141}%
\vRa{410.075987}{174.381214}{1.255234}%
\vRa{410.075987}{174.831214}{1.757328}%
\vRa{410.075987}{175.281214}{2.259422}%
\vRa{410.075987}{175.731214}{2.761515}%
\vRa{410.075987}{176.181214}{3.263609}%
\vRa{410.075987}{176.631214}{3.765703}%
\vRa{410.075987}{177.081214}{4.267796}%
\vRa{410.075987}{177.531214}{4.769890}%
\vRa{410.075987}{177.981214}{5.271984}%
\vRa{410.075987}{178.431214}{5.546619}%
\vRa{410.075987}{178.881214}{4.723937}%
\vRa{410.075987}{179.331214}{3.901256}%
\vRa{410.075987}{179.781214}{3.078574}%
\vRa{410.075987}{180.231214}{2.255892}%
\vRa{410.075987}{180.681214}{1.433211}%
\vRa{410.075987}{181.131214}{0.610529}%
}}%
{\color{vlfDarkRed!4}\vlB{%
\vRa{402.837100}{177.672868}{0.372492}%
\vRa{402.906894}{178.122868}{1.117475}%
\vRa{402.976687}{178.572868}{1.862458}%
\vRa{403.046480}{179.022868}{2.607442}%
\vRa{403.116273}{179.472868}{3.352425}%
\vRa{403.186066}{179.922868}{4.097409}%
\vRa{403.255859}{180.372868}{4.842392}%
\vRa{403.325652}{180.822868}{5.587375}%
\vRa{403.395445}{181.272868}{6.332359}%
\vRa{403.465238}{181.722868}{6.183849}%
\vRa{403.535031}{182.172868}{5.368593}%
\vRa{403.604824}{182.622868}{4.553336}%
\vRa{403.674617}{183.072868}{3.738080}%
\vRa{403.744410}{183.522868}{2.922823}%
\vRa{403.814203}{183.972868}{2.107567}%
\vRa{403.883996}{184.422868}{1.292310}%
\vRa{403.953789}{184.872868}{0.477053}%
}}%
{\color{vlfDarkRed!7}\vlB{%
\vRa{409.685544}{173.481214}{0.390443}%
\vRa{408.904658}{173.931214}{1.171329}%
\vRa{408.123772}{174.381214}{1.952215}%
\vRa{407.342887}{174.831214}{2.733100}%
\vRa{406.562001}{175.281214}{3.513986}%
\vRa{405.781115}{175.731214}{4.294872}%
\vRa{405.000229}{176.181214}{5.075758}%
\vRa{404.219343}{176.631214}{5.856644}%
\vRa{403.438458}{177.081214}{6.637529}%
\vRa{402.953113}{177.531214}{7.122874}%
\vRa{403.767890}{177.981214}{6.308097}%
\vRa{404.582666}{178.431214}{5.493321}%
\vRa{405.397442}{178.881214}{4.678545}%
\vRa{406.212219}{179.331214}{3.863768}%
\vRa{407.026995}{179.781214}{3.048992}%
\vRa{407.841772}{180.231214}{2.234215}%
\vRa{408.656548}{180.681214}{1.419439}%
\vRa{409.471324}{181.131214}{0.604663}%
}}%
{\color{black!35}\vlB{%
\vSal{405.639013}{176.309831}{90.000000}{2.800000}%
\vSal{405.639013}{181.309831}{90.000000}{2.800000}%
\vSal{404.502962}{176.309831}{-114.513474}{2.800000}%
\vSal{405.776727}{176.309831}{-31.117334}{2.800000}%
\vSal{410.057281}{173.725869}{-31.117334}{2.103471}%
\vSal{403.330726}{176.309831}{151.321707}{2.800000}%
\vSal{400.099374}{178.709287}{151.321707}{1.483174}%
\vSal{405.786226}{176.309831}{28.911816}{2.800000}%
\vSal{410.163050}{178.727146}{28.911816}{2.800000}%
\vSal{403.880589}{184.518786}{156.413077}{2.105271}%
\vSal{405.859971}{184.518786}{12.985698}{2.800000}%
\vSal{410.732102}{185.642325}{12.985698}{1.240963}%
\vSal{403.648688}{184.518786}{-138.131810}{2.800000}%
\vSal{400.045928}{181.181689}{-138.131810}{2.637983}%
\vSal{405.781713}{184.518786}{-29.953499}{2.800000}%
\vSal{410.113868}{182.022301}{-29.953499}{2.800000}%
\vSal{411.723738}{172.638812}{81.183917}{2.800000}%
\vSal{412.490054}{177.579739}{81.183917}{2.780241}%
\vSal{411.726633}{185.921179}{-77.966944}{2.800000}%
\vSal{412.769013}{181.031041}{-77.966944}{0.719723}%
\vSal{413.037333}{180.327132}{-34.265443}{2.800000}%
}}%
{\color{black}\vlB{%
\vSz{409.600987}{173.481214}{90.000000}{8.208954}%
\vSz{403.887893}{173.481214}{-167.014302}{6.240963}%
\vSz{409.885921}{173.481214}{-23.586923}{2.105271}%
\vSz{402.565038}{173.481214}{150.046501}{8.395110}%
\vSz{409.758963}{173.481214}{41.868190}{7.637983}%
\vSz{403.749153}{181.690169}{148.882666}{7.103471}%
\vSz{409.643802}{181.690169}{65.486526}{4.650158}%
\vSz{402.572559}{181.690169}{-151.088184}{8.309430}%
\vSz{409.848039}{181.690169}{-28.678293}{6.483174}%
\vSz{403.961505}{172.078821}{3.998754}{8.030291}%
\vSz{399.813322}{172.078821}{117.107905}{8.248304}%
\vSz{402.337641}{172.078821}{102.033056}{5.719723}%
\vSz{403.961505}{185.361188}{3.998754}{8.030291}%
\vSz{399.834744}{185.361188}{-122.322637}{7.029330}%
\vSz{402.332816}{185.361188}{-98.816083}{7.780241}%
\vSz{411.603972}{172.638812}{57.677363}{7.029330}%
\vSz{411.582550}{185.921179}{-62.892095}{8.248304}%
\vSz{399.968705}{179.421049}{-34.265443}{3.104965}%
}}%
{\color{black}\put(17.000000,179.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $t_\star$}}}%
{\color{black}\put(258.000000,179.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\pi/2$}}}%
{\color{black}\vlB{%
\vSb{91.548322}{112.000000}{0.000000}{3.000000}%
\vSb{94.421424}{112.000000}{13.987491}{7.860658}%
\vSb{101.941793}{113.900000}{-26.482129}{8.521734}%
\vSb{109.569371}{110.100000}{26.482129}{8.521734}%
\vSb{117.196948}{113.900000}{-26.482129}{8.521734}%
\vSb{124.824526}{110.100000}{26.482129}{8.521734}%
\vSb{132.452104}{113.900000}{-26.482129}{8.521734}%
\vSb{140.079682}{110.100000}{26.482129}{8.521734}%
\vSb{147.707259}{113.900000}{-26.482129}{8.521734}%
\vSb{155.334837}{110.100000}{26.482129}{8.521734}%
\vSb{162.962415}{113.900000}{-26.482129}{8.521734}%
\vSb{170.697202}{110.100000}{13.987491}{7.860658}%
\vSb{178.451678}{112.000000}{0.000000}{3.000000}%
}}%
{\color{black!40}\vlB{%
\vSu{65.700000}{97.000000}{90.000000}{2.800000}%
\vSu{65.700000}{102.000000}{90.000000}{2.800000}%
\vSu{65.700000}{107.000000}{90.000000}{2.800000}%
\vSu{65.700000}{112.000000}{90.000000}{2.800000}%
\vSu{65.700000}{117.000000}{90.000000}{2.800000}%
\vSu{65.700000}{122.000000}{90.000000}{2.800000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{80.970322}{105.078821}{2.242963}%
\vRa{82.921708}{105.528821}{4.820253}%
\vRa{84.873095}{105.978821}{1.838216}%
\vRa{79.879451}{105.078821}{0.067217}%
\vRa{79.649096}{105.528821}{0.201650}%
\vRa{79.418741}{105.978821}{0.336083}%
\vRa{79.188386}{106.428821}{0.470516}%
\vRa{78.958031}{106.878821}{0.604949}%
\vRa{78.727677}{107.328821}{0.739382}%
\vRa{78.497322}{107.778821}{0.873815}%
\vRa{78.266967}{108.228821}{1.008249}%
\vRa{78.036612}{108.678821}{1.142682}%
\vRa{77.806257}{109.128821}{1.277115}%
\vRa{77.575902}{109.578821}{1.411548}%
\vRa{77.345547}{110.028821}{1.545981}%
\vRa{77.115192}{110.478821}{1.641577}%
\vRa{76.884837}{110.928821}{1.211401}%
\vRa{76.654482}{111.378821}{0.781226}%
\vRa{76.424127}{111.828821}{0.351050}%
\vRa{87.490046}{105.638812}{0.657689}%
\vRa{86.459395}{106.088812}{1.973066}%
\vRa{86.391299}{106.538812}{2.325890}%
\vRa{86.893392}{106.988812}{2.108524}%
\vRa{87.395486}{107.438812}{1.891157}%
\vRa{87.897580}{107.888812}{1.673790}%
\vRa{88.399674}{108.338812}{1.456424}%
\vRa{88.901767}{108.788812}{1.239057}%
\vRa{89.403861}{109.238812}{1.021690}%
\vRa{89.905955}{109.688812}{0.804324}%
\vRa{90.408048}{110.138812}{0.586957}%
\vRa{90.910142}{110.588812}{0.369591}%
\vRa{91.412236}{111.038812}{0.152224}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{78.471939}{110.672868}{0.365162}%
\vRa{77.811408}{111.122868}{1.095486}%
\vRa{77.150877}{111.572868}{1.825809}%
\vRa{76.490346}{112.022868}{2.556133}%
\vRa{76.411294}{112.472868}{2.704979}%
\vRa{76.696021}{112.922868}{2.490045}%
\vRa{76.980748}{113.372868}{2.275111}%
\vRa{77.265475}{113.822868}{2.060177}%
\vRa{77.550202}{114.272868}{1.845243}%
\vRa{77.834929}{114.722868}{1.630309}%
\vRa{78.119656}{115.172868}{1.415375}%
\vRa{78.404383}{115.622868}{1.200441}%
\vRa{78.689110}{116.072868}{0.985507}%
\vRa{78.973837}{116.522868}{0.770572}%
\vRa{79.258565}{116.972868}{0.555638}%
\vRa{79.543292}{117.422868}{0.340704}%
\vRa{79.828019}{117.872868}{0.125770}%
\vRa{91.352516}{111.578951}{0.296163}%
\vRa{90.529835}{112.028951}{0.888490}%
\vRa{89.707153}{112.478951}{1.480817}%
\vRa{88.884471}{112.928951}{2.073143}%
\vRa{88.061790}{113.378951}{2.665470}%
\vRa{87.239108}{113.828951}{3.257796}%
\vRa{86.416427}{114.278951}{3.850123}%
\vRa{86.196274}{114.728951}{3.839920}%
\vRa{86.401479}{115.178951}{3.404361}%
\vRa{86.606684}{115.628951}{2.968801}%
\vRa{86.811888}{116.078951}{2.533241}%
\vRa{87.017093}{116.528951}{2.097682}%
\vRa{87.222298}{116.978951}{1.662122}%
\vRa{87.427502}{117.428951}{1.226563}%
\vRa{87.632707}{117.878951}{0.791003}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{87.837912}{118.328951}{0.355443}%
\vRa{85.703255}{114.690169}{0.475334}%
\vRa{84.957792}{115.140169}{1.426002}%
\vRa{84.212328}{115.590169}{2.376670}%
\vRa{83.466865}{116.040169}{3.327339}%
\vRa{82.721401}{116.490169}{4.278007}%
\vRa{81.975938}{116.940169}{5.228675}%
\vRa{81.230474}{117.390169}{6.179343}%
\vRa{80.485011}{117.840169}{7.130011}%
\vRa{82.197341}{118.290169}{5.622885}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{79.946668}{105.078821}{1.023654}%
\vRa{79.850746}{105.528821}{3.070962}%
\vRa{79.754824}{105.978821}{5.118270}%
\vRa{79.658902}{106.428821}{6.117560}%
\vRa{79.562981}{106.878821}{5.432596}%
\vRa{79.467059}{107.328821}{4.747632}%
\vRa{79.371137}{107.778821}{4.062668}%
\vRa{79.275215}{108.228821}{3.377704}%
\vRa{79.179293}{108.678821}{2.692740}%
\vRa{79.083371}{109.128821}{2.007776}%
\vRa{78.987450}{109.578821}{1.322812}%
\vRa{78.891528}{110.028821}{0.637848}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{86.075987}{106.481214}{0.251047}%
\vRa{86.075987}{106.931214}{0.753141}%
\vRa{86.075987}{107.381214}{1.255234}%
\vRa{86.075987}{107.831214}{1.757328}%
\vRa{86.075987}{108.281214}{2.259422}%
\vRa{86.075987}{108.731214}{2.761515}%
\vRa{86.075987}{109.181214}{3.263609}%
\vRa{86.075987}{109.631214}{3.765703}%
\vRa{86.075987}{110.081214}{4.267796}%
\vRa{86.075987}{110.531214}{4.769890}%
\vRa{86.075987}{110.981214}{5.271984}%
\vRa{86.075987}{111.431214}{5.546619}%
\vRa{86.075987}{111.881214}{4.723937}%
\vRa{86.075987}{112.331214}{3.901256}%
\vRa{86.075987}{112.781214}{3.078574}%
\vRa{86.075987}{113.231214}{2.255892}%
\vRa{86.075987}{113.681214}{1.433211}%
\vRa{86.075987}{114.131214}{0.610529}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{78.837100}{110.672868}{0.372492}%
\vRa{78.906894}{111.122868}{1.117475}%
\vRa{78.976687}{111.572868}{1.862458}%
\vRa{79.046480}{112.022868}{2.607442}%
\vRa{79.116273}{112.472868}{3.352425}%
\vRa{79.186066}{112.922868}{4.097409}%
\vRa{79.255859}{113.372868}{4.842392}%
\vRa{79.325652}{113.822868}{5.587375}%
\vRa{79.395445}{114.272868}{6.332359}%
\vRa{79.465238}{114.722868}{6.183849}%
\vRa{79.535031}{115.172868}{5.368593}%
\vRa{79.604824}{115.622868}{4.553336}%
\vRa{79.674617}{116.072868}{3.738080}%
\vRa{79.744410}{116.522868}{2.922823}%
\vRa{79.814203}{116.972868}{2.107567}%
\vRa{79.883996}{117.422868}{1.292310}%
\vRa{79.953789}{117.872868}{0.477053}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{85.685544}{106.481214}{0.390443}%
\vRa{84.904658}{106.931214}{1.171329}%
\vRa{84.123772}{107.381214}{1.952215}%
\vRa{83.342887}{107.831214}{2.733100}%
\vRa{82.562001}{108.281214}{3.513986}%
\vRa{81.781115}{108.731214}{4.294872}%
\vRa{81.000229}{109.181214}{5.075758}%
\vRa{80.219343}{109.631214}{5.856644}%
\vRa{79.438458}{110.081214}{6.637529}%
\vRa{78.953113}{110.531214}{7.122874}%
\vRa{79.767890}{110.981214}{6.308097}%
\vRa{80.582666}{111.431214}{5.493321}%
\vRa{81.397442}{111.881214}{4.678545}%
\vRa{82.212219}{112.331214}{3.863768}%
\vRa{83.026995}{112.781214}{3.048992}%
\vRa{83.841772}{113.231214}{2.234215}%
\vRa{84.656548}{113.681214}{1.419439}%
\vRa{85.471324}{114.131214}{0.604663}%
}}%
{\color{black!35}\vlB{%
\vSal{81.639013}{109.309831}{90.000000}{2.800000}%
\vSal{81.639013}{114.309831}{90.000000}{2.800000}%
\vSal{80.502962}{109.309831}{-114.513474}{2.800000}%
\vSal{81.776727}{109.309831}{-31.117334}{2.800000}%
\vSal{86.057281}{106.725869}{-31.117334}{2.103471}%
\vSal{79.330726}{109.309831}{151.321707}{2.800000}%
\vSal{76.099374}{111.709287}{151.321707}{1.483174}%
\vSal{81.786226}{109.309831}{28.911816}{2.800000}%
\vSal{86.163050}{111.727146}{28.911816}{2.800000}%
\vSal{79.880589}{117.518786}{156.413077}{2.105271}%
\vSal{81.859971}{117.518786}{12.985698}{2.800000}%
\vSal{86.732102}{118.642325}{12.985698}{1.240963}%
\vSal{79.648688}{117.518786}{-138.131810}{2.800000}%
\vSal{76.045928}{114.181689}{-138.131810}{2.637983}%
\vSal{81.781713}{117.518786}{-29.953499}{2.800000}%
\vSal{86.113868}{115.022301}{-29.953499}{2.800000}%
\vSal{87.723738}{105.638812}{81.183917}{2.800000}%
\vSal{88.490054}{110.579739}{81.183917}{2.780241}%
\vSal{87.726633}{118.921179}{-77.966944}{2.800000}%
\vSal{88.769013}{114.031041}{-77.966944}{0.719723}%
\vSal{89.037333}{113.327132}{-34.265443}{2.800000}%
}}%
{\color{black}\vlB{%
\vSz{85.600987}{106.481214}{90.000000}{8.208954}%
\vSz{79.887893}{106.481214}{-167.014302}{6.240963}%
\vSz{85.885921}{106.481214}{-23.586923}{2.105271}%
\vSz{78.565038}{106.481214}{150.046501}{8.395110}%
\vSz{85.758963}{106.481214}{41.868190}{7.637983}%
\vSz{79.749153}{114.690169}{148.882666}{7.103471}%
\vSz{85.643802}{114.690169}{65.486526}{4.650158}%
\vSz{78.572559}{114.690169}{-151.088184}{8.309430}%
\vSz{85.848039}{114.690169}{-28.678293}{6.483174}%
\vSz{79.961505}{105.078821}{3.998754}{8.030291}%
\vSz{75.813322}{105.078821}{117.107905}{8.248304}%
\vSz{78.337641}{105.078821}{102.033056}{5.719723}%
\vSz{79.961505}{118.361188}{3.998754}{8.030291}%
\vSz{75.834744}{118.361188}{-122.322637}{7.029330}%
\vSz{78.332816}{118.361188}{-98.816083}{7.780241}%
\vSz{87.603972}{105.638812}{57.677363}{7.029330}%
\vSz{87.582550}{118.921179}{-62.892095}{8.248304}%
\vSz{75.968705}{112.421049}{-34.265443}{3.104965}%
}}%
{\color{vlfGreen}\vlB{%
\vSi{66.000000}{133.000000}{0.000000}{18.000000}%
\vSi{80.981293}{133.000000}{155.362815}{3.000000}%
\vSi{80.981293}{133.000000}{-155.362815}{3.000000}%
}}%
{\color{black!40}\vlB{%
\vSu{170.700000}{97.000000}{90.000000}{2.800000}%
\vSu{170.700000}{102.000000}{90.000000}{2.800000}%
\vSu{170.700000}{107.000000}{90.000000}{2.800000}%
\vSu{170.700000}{112.000000}{90.000000}{2.800000}%
\vSu{170.700000}{117.000000}{90.000000}{2.800000}%
\vSu{170.700000}{122.000000}{90.000000}{2.800000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{185.970322}{105.078821}{2.242963}%
\vRa{187.921708}{105.528821}{4.820253}%
\vRa{189.873095}{105.978821}{1.838216}%
\vRa{184.879451}{105.078821}{0.067217}%
\vRa{184.649096}{105.528821}{0.201650}%
\vRa{184.418741}{105.978821}{0.336083}%
\vRa{184.188386}{106.428821}{0.470516}%
\vRa{183.958031}{106.878821}{0.604949}%
\vRa{183.727677}{107.328821}{0.739382}%
\vRa{183.497322}{107.778821}{0.873815}%
\vRa{183.266967}{108.228821}{1.008249}%
\vRa{183.036612}{108.678821}{1.142682}%
\vRa{182.806257}{109.128821}{1.277115}%
\vRa{182.575902}{109.578821}{1.411548}%
\vRa{182.345547}{110.028821}{1.545981}%
\vRa{182.115192}{110.478821}{1.641577}%
\vRa{181.884837}{110.928821}{1.211401}%
\vRa{181.654482}{111.378821}{0.781226}%
\vRa{181.424127}{111.828821}{0.351050}%
\vRa{192.490046}{105.638812}{0.657689}%
\vRa{191.459395}{106.088812}{1.973066}%
\vRa{191.391299}{106.538812}{2.325890}%
\vRa{191.893392}{106.988812}{2.108524}%
\vRa{192.395486}{107.438812}{1.891157}%
\vRa{192.897580}{107.888812}{1.673790}%
\vRa{193.399674}{108.338812}{1.456424}%
\vRa{193.901767}{108.788812}{1.239057}%
\vRa{194.403861}{109.238812}{1.021690}%
\vRa{194.905955}{109.688812}{0.804324}%
\vRa{195.408048}{110.138812}{0.586957}%
\vRa{195.910142}{110.588812}{0.369591}%
\vRa{196.412236}{111.038812}{0.152224}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{183.471939}{110.672868}{0.365162}%
\vRa{182.811408}{111.122868}{1.095486}%
\vRa{182.150877}{111.572868}{1.825809}%
\vRa{181.490346}{112.022868}{2.556133}%
\vRa{181.411294}{112.472868}{2.704979}%
\vRa{181.696021}{112.922868}{2.490045}%
\vRa{181.980748}{113.372868}{2.275111}%
\vRa{182.265475}{113.822868}{2.060177}%
\vRa{182.550202}{114.272868}{1.845243}%
\vRa{182.834929}{114.722868}{1.630309}%
\vRa{183.119656}{115.172868}{1.415375}%
\vRa{183.404383}{115.622868}{1.200441}%
\vRa{183.689110}{116.072868}{0.985507}%
\vRa{183.973837}{116.522868}{0.770572}%
\vRa{184.258565}{116.972868}{0.555638}%
\vRa{184.543292}{117.422868}{0.340704}%
\vRa{184.828019}{117.872868}{0.125770}%
\vRa{196.352516}{111.578951}{0.296163}%
\vRa{195.529835}{112.028951}{0.888490}%
\vRa{194.707153}{112.478951}{1.480817}%
\vRa{193.884471}{112.928951}{2.073143}%
\vRa{193.061790}{113.378951}{2.665470}%
\vRa{192.239108}{113.828951}{3.257796}%
\vRa{191.416427}{114.278951}{3.850123}%
\vRa{191.196274}{114.728951}{3.839920}%
\vRa{191.401479}{115.178951}{3.404361}%
\vRa{191.606684}{115.628951}{2.968801}%
\vRa{191.811888}{116.078951}{2.533241}%
\vRa{192.017093}{116.528951}{2.097682}%
\vRa{192.222298}{116.978951}{1.662122}%
\vRa{192.427502}{117.428951}{1.226563}%
\vRa{192.632707}{117.878951}{0.791003}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{192.837912}{118.328951}{0.355443}%
\vRa{190.703255}{114.690169}{0.475334}%
\vRa{189.957792}{115.140169}{1.426002}%
\vRa{189.212328}{115.590169}{2.376670}%
\vRa{188.466865}{116.040169}{3.327339}%
\vRa{187.721401}{116.490169}{4.278007}%
\vRa{186.975938}{116.940169}{5.228675}%
\vRa{186.230474}{117.390169}{6.179343}%
\vRa{185.485011}{117.840169}{7.130011}%
\vRa{187.197341}{118.290169}{5.622885}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{184.946668}{105.078821}{1.023654}%
\vRa{184.850746}{105.528821}{3.070962}%
\vRa{184.754824}{105.978821}{5.118270}%
\vRa{184.658902}{106.428821}{6.117560}%
\vRa{184.562981}{106.878821}{5.432596}%
\vRa{184.467059}{107.328821}{4.747632}%
\vRa{184.371137}{107.778821}{4.062668}%
\vRa{184.275215}{108.228821}{3.377704}%
\vRa{184.179293}{108.678821}{2.692740}%
\vRa{184.083371}{109.128821}{2.007776}%
\vRa{183.987450}{109.578821}{1.322812}%
\vRa{183.891528}{110.028821}{0.637848}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{191.075987}{106.481214}{0.251047}%
\vRa{191.075987}{106.931214}{0.753141}%
\vRa{191.075987}{107.381214}{1.255234}%
\vRa{191.075987}{107.831214}{1.757328}%
\vRa{191.075987}{108.281214}{2.259422}%
\vRa{191.075987}{108.731214}{2.761515}%
\vRa{191.075987}{109.181214}{3.263609}%
\vRa{191.075987}{109.631214}{3.765703}%
\vRa{191.075987}{110.081214}{4.267796}%
\vRa{191.075987}{110.531214}{4.769890}%
\vRa{191.075987}{110.981214}{5.271984}%
\vRa{191.075987}{111.431214}{5.546619}%
\vRa{191.075987}{111.881214}{4.723937}%
\vRa{191.075987}{112.331214}{3.901256}%
\vRa{191.075987}{112.781214}{3.078574}%
\vRa{191.075987}{113.231214}{2.255892}%
\vRa{191.075987}{113.681214}{1.433211}%
\vRa{191.075987}{114.131214}{0.610529}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{183.837100}{110.672868}{0.372492}%
\vRa{183.906894}{111.122868}{1.117475}%
\vRa{183.976687}{111.572868}{1.862458}%
\vRa{184.046480}{112.022868}{2.607442}%
\vRa{184.116273}{112.472868}{3.352425}%
\vRa{184.186066}{112.922868}{4.097409}%
\vRa{184.255859}{113.372868}{4.842392}%
\vRa{184.325652}{113.822868}{5.587375}%
\vRa{184.395445}{114.272868}{6.332359}%
\vRa{184.465238}{114.722868}{6.183849}%
\vRa{184.535031}{115.172868}{5.368593}%
\vRa{184.604824}{115.622868}{4.553336}%
\vRa{184.674617}{116.072868}{3.738080}%
\vRa{184.744410}{116.522868}{2.922823}%
\vRa{184.814203}{116.972868}{2.107567}%
\vRa{184.883996}{117.422868}{1.292310}%
\vRa{184.953789}{117.872868}{0.477053}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{190.685544}{106.481214}{0.390443}%
\vRa{189.904658}{106.931214}{1.171329}%
\vRa{189.123772}{107.381214}{1.952215}%
\vRa{188.342887}{107.831214}{2.733100}%
\vRa{187.562001}{108.281214}{3.513986}%
\vRa{186.781115}{108.731214}{4.294872}%
\vRa{186.000229}{109.181214}{5.075758}%
\vRa{185.219343}{109.631214}{5.856644}%
\vRa{184.438458}{110.081214}{6.637529}%
\vRa{183.953113}{110.531214}{7.122874}%
\vRa{184.767890}{110.981214}{6.308097}%
\vRa{185.582666}{111.431214}{5.493321}%
\vRa{186.397442}{111.881214}{4.678545}%
\vRa{187.212219}{112.331214}{3.863768}%
\vRa{188.026995}{112.781214}{3.048992}%
\vRa{188.841772}{113.231214}{2.234215}%
\vRa{189.656548}{113.681214}{1.419439}%
\vRa{190.471324}{114.131214}{0.604663}%
}}%
{\color{black!35}\vlB{%
\vSal{186.639013}{109.309831}{90.000000}{2.800000}%
\vSal{186.639013}{114.309831}{90.000000}{2.800000}%
\vSal{185.502962}{109.309831}{-114.513474}{2.800000}%
\vSal{186.776727}{109.309831}{-31.117334}{2.800000}%
\vSal{191.057281}{106.725869}{-31.117334}{2.103471}%
\vSal{184.330726}{109.309831}{151.321707}{2.800000}%
\vSal{181.099374}{111.709287}{151.321707}{1.483174}%
\vSal{186.786226}{109.309831}{28.911816}{2.800000}%
\vSal{191.163050}{111.727146}{28.911816}{2.800000}%
\vSal{184.880589}{117.518786}{156.413077}{2.105271}%
\vSal{186.859971}{117.518786}{12.985698}{2.800000}%
\vSal{191.732102}{118.642325}{12.985698}{1.240963}%
\vSal{184.648688}{117.518786}{-138.131810}{2.800000}%
\vSal{181.045928}{114.181689}{-138.131810}{2.637983}%
\vSal{186.781713}{117.518786}{-29.953499}{2.800000}%
\vSal{191.113868}{115.022301}{-29.953499}{2.800000}%
\vSal{192.723738}{105.638812}{81.183917}{2.800000}%
\vSal{193.490054}{110.579739}{81.183917}{2.780241}%
\vSal{192.726633}{118.921179}{-77.966944}{2.800000}%
\vSal{193.769013}{114.031041}{-77.966944}{0.719723}%
\vSal{194.037333}{113.327132}{-34.265443}{2.800000}%
}}%
{\color{black}\vlB{%
\vSz{190.600987}{106.481214}{90.000000}{8.208954}%
\vSz{184.887893}{106.481214}{-167.014302}{6.240963}%
\vSz{190.885921}{106.481214}{-23.586923}{2.105271}%
\vSz{183.565038}{106.481214}{150.046501}{8.395110}%
\vSz{190.758963}{106.481214}{41.868190}{7.637983}%
\vSz{184.749153}{114.690169}{148.882666}{7.103471}%
\vSz{190.643802}{114.690169}{65.486526}{4.650158}%
\vSz{183.572559}{114.690169}{-151.088184}{8.309430}%
\vSz{190.848039}{114.690169}{-28.678293}{6.483174}%
\vSz{184.961505}{105.078821}{3.998754}{8.030291}%
\vSz{180.813322}{105.078821}{117.107905}{8.248304}%
\vSz{183.337641}{105.078821}{102.033056}{5.719723}%
\vSz{184.961505}{118.361188}{3.998754}{8.030291}%
\vSz{180.834744}{118.361188}{-122.322637}{7.029330}%
\vSz{183.332816}{118.361188}{-98.816083}{7.780241}%
\vSz{192.603972}{105.638812}{57.677363}{7.029330}%
\vSz{192.582550}{118.921179}{-62.892095}{8.248304}%
\vSz{180.968705}{112.421049}{-34.265443}{3.104965}%
}}%
{\color{vlfGreen}\vlB{%
\vSi{171.000000}{133.000000}{0.000000}{18.000000}%
\vSi{185.981293}{133.000000}{155.362815}{3.000000}%
\vSi{185.981293}{133.000000}{-155.362815}{3.000000}%
}}%
{\color{black}\vlB{%
\vSb{300.548322}{112.000000}{0.000000}{3.000000}%
\vSb{303.444793}{112.000000}{11.373190}{9.634956}%
\vSb{312.798138}{113.900000}{-21.914771}{10.181472}%
\vSb{322.243897}{110.100000}{21.914771}{10.181472}%
\vSb{331.689657}{113.900000}{-21.914771}{10.181472}%
\vSb{341.135416}{110.100000}{21.914771}{10.181472}%
\vSb{350.581176}{113.900000}{-21.914771}{10.181472}%
\vSb{360.026936}{110.100000}{21.914771}{10.181472}%
\vSb{369.472695}{113.900000}{-21.914771}{10.181472}%
\vSb{378.918455}{110.100000}{21.914771}{10.181472}%
\vSb{388.364214}{113.900000}{-21.914771}{10.181472}%
\vSb{397.902389}{110.100000}{11.373190}{9.634956}%
\vSb{407.451678}{112.000000}{0.000000}{3.000000}%
}}%
{\color{black!40}\vlB{%
\vSu{302.700000}{97.000000}{90.000000}{2.800000}%
\vSu{302.700000}{102.000000}{90.000000}{2.800000}%
\vSu{302.700000}{107.000000}{90.000000}{2.800000}%
\vSu{302.700000}{112.000000}{90.000000}{2.800000}%
\vSu{302.700000}{117.000000}{90.000000}{2.800000}%
\vSu{302.700000}{122.000000}{90.000000}{2.800000}%
}}%
{\color{vlfDarkRed!7}\vlB{%
\vRa{289.970322}{105.078821}{2.242963}%
\vRa{291.921708}{105.528821}{4.820253}%
\vRa{293.873095}{105.978821}{1.838216}%
\vRa{288.879451}{105.078821}{0.067217}%
\vRa{288.649096}{105.528821}{0.201650}%
\vRa{288.418741}{105.978821}{0.336083}%
\vRa{288.188386}{106.428821}{0.470516}%
\vRa{287.958031}{106.878821}{0.604949}%
\vRa{287.727677}{107.328821}{0.739382}%
\vRa{287.497322}{107.778821}{0.873815}%
\vRa{287.266967}{108.228821}{1.008249}%
\vRa{287.036612}{108.678821}{1.142682}%
\vRa{286.806257}{109.128821}{1.277115}%
\vRa{286.575902}{109.578821}{1.411548}%
\vRa{286.345547}{110.028821}{1.545981}%
\vRa{286.115192}{110.478821}{1.641577}%
\vRa{285.884837}{110.928821}{1.211401}%
\vRa{285.654482}{111.378821}{0.781226}%
\vRa{285.424127}{111.828821}{0.351050}%
\vRa{296.490046}{105.638812}{0.657689}%
\vRa{295.459395}{106.088812}{1.973066}%
\vRa{295.391299}{106.538812}{2.325890}%
\vRa{295.893392}{106.988812}{2.108524}%
\vRa{296.395486}{107.438812}{1.891157}%
\vRa{296.897580}{107.888812}{1.673790}%
\vRa{297.399674}{108.338812}{1.456424}%
\vRa{297.901767}{108.788812}{1.239057}%
\vRa{298.403861}{109.238812}{1.021690}%
\vRa{298.905955}{109.688812}{0.804324}%
\vRa{299.408048}{110.138812}{0.586957}%
\vRa{299.910142}{110.588812}{0.369591}%
\vRa{300.412236}{111.038812}{0.152224}%
}}%
{\color{vlfDarkRed!4}\vlB{%
\vRa{287.471939}{110.672868}{0.365162}%
\vRa{286.811408}{111.122868}{1.095486}%
\vRa{286.150877}{111.572868}{1.825809}%
\vRa{285.490346}{112.022868}{2.556133}%
\vRa{285.411294}{112.472868}{2.704979}%
\vRa{285.696021}{112.922868}{2.490045}%
\vRa{285.980748}{113.372868}{2.275111}%
\vRa{286.265475}{113.822868}{2.060177}%
\vRa{286.550202}{114.272868}{1.845243}%
\vRa{286.834929}{114.722868}{1.630309}%
\vRa{287.119656}{115.172868}{1.415375}%
\vRa{287.404383}{115.622868}{1.200441}%
\vRa{287.689110}{116.072868}{0.985507}%
\vRa{287.973837}{116.522868}{0.770572}%
\vRa{288.258565}{116.972868}{0.555638}%
\vRa{288.543292}{117.422868}{0.340704}%
\vRa{288.828019}{117.872868}{0.125770}%
\vRa{300.352516}{111.578951}{0.296163}%
\vRa{299.529835}{112.028951}{0.888490}%
\vRa{298.707153}{112.478951}{1.480817}%
\vRa{297.884471}{112.928951}{2.073143}%
\vRa{297.061790}{113.378951}{2.665470}%
\vRa{296.239108}{113.828951}{3.257796}%
\vRa{295.416427}{114.278951}{3.850123}%
\vRa{295.196274}{114.728951}{3.839920}%
\vRa{295.401479}{115.178951}{3.404361}%
\vRa{295.606684}{115.628951}{2.968801}%
\vRa{295.811888}{116.078951}{2.533241}%
\vRa{296.017093}{116.528951}{2.097682}%
\vRa{296.222298}{116.978951}{1.662122}%
\vRa{296.427502}{117.428951}{1.226563}%
\vRa{296.632707}{117.878951}{0.791003}%
}}%
{\color{vlfDarkRed!4}\vlB{%
\vRa{296.837912}{118.328951}{0.355443}%
\vRa{294.703255}{114.690169}{0.475334}%
\vRa{293.957792}{115.140169}{1.426002}%
\vRa{293.212328}{115.590169}{2.376670}%
\vRa{292.466865}{116.040169}{3.327339}%
\vRa{291.721401}{116.490169}{4.278007}%
\vRa{290.975938}{116.940169}{5.228675}%
\vRa{290.230474}{117.390169}{6.179343}%
\vRa{289.485011}{117.840169}{7.130011}%
\vRa{291.197341}{118.290169}{5.622885}%
}}%
{\color{vlfDarkRed!7}\vlB{%
\vRa{288.946668}{105.078821}{1.023654}%
\vRa{288.850746}{105.528821}{3.070962}%
\vRa{288.754824}{105.978821}{5.118270}%
\vRa{288.658902}{106.428821}{6.117560}%
\vRa{288.562981}{106.878821}{5.432596}%
\vRa{288.467059}{107.328821}{4.747632}%
\vRa{288.371137}{107.778821}{4.062668}%
\vRa{288.275215}{108.228821}{3.377704}%
\vRa{288.179293}{108.678821}{2.692740}%
\vRa{288.083371}{109.128821}{2.007776}%
\vRa{287.987450}{109.578821}{1.322812}%
\vRa{287.891528}{110.028821}{0.637848}%
}}%
{\color{vlfDarkRed!5}\vlB{%
\vRa{295.075987}{106.481214}{0.251047}%
\vRa{295.075987}{106.931214}{0.753141}%
\vRa{295.075987}{107.381214}{1.255234}%
\vRa{295.075987}{107.831214}{1.757328}%
\vRa{295.075987}{108.281214}{2.259422}%
\vRa{295.075987}{108.731214}{2.761515}%
\vRa{295.075987}{109.181214}{3.263609}%
\vRa{295.075987}{109.631214}{3.765703}%
\vRa{295.075987}{110.081214}{4.267796}%
\vRa{295.075987}{110.531214}{4.769890}%
\vRa{295.075987}{110.981214}{5.271984}%
\vRa{295.075987}{111.431214}{5.546619}%
\vRa{295.075987}{111.881214}{4.723937}%
\vRa{295.075987}{112.331214}{3.901256}%
\vRa{295.075987}{112.781214}{3.078574}%
\vRa{295.075987}{113.231214}{2.255892}%
\vRa{295.075987}{113.681214}{1.433211}%
\vRa{295.075987}{114.131214}{0.610529}%
}}%
{\color{vlfDarkRed!4}\vlB{%
\vRa{287.837100}{110.672868}{0.372492}%
\vRa{287.906894}{111.122868}{1.117475}%
\vRa{287.976687}{111.572868}{1.862458}%
\vRa{288.046480}{112.022868}{2.607442}%
\vRa{288.116273}{112.472868}{3.352425}%
\vRa{288.186066}{112.922868}{4.097409}%
\vRa{288.255859}{113.372868}{4.842392}%
\vRa{288.325652}{113.822868}{5.587375}%
\vRa{288.395445}{114.272868}{6.332359}%
\vRa{288.465238}{114.722868}{6.183849}%
\vRa{288.535031}{115.172868}{5.368593}%
\vRa{288.604824}{115.622868}{4.553336}%
\vRa{288.674617}{116.072868}{3.738080}%
\vRa{288.744410}{116.522868}{2.922823}%
\vRa{288.814203}{116.972868}{2.107567}%
\vRa{288.883996}{117.422868}{1.292310}%
\vRa{288.953789}{117.872868}{0.477053}%
}}%
{\color{vlfDarkRed!7}\vlB{%
\vRa{294.685544}{106.481214}{0.390443}%
\vRa{293.904658}{106.931214}{1.171329}%
\vRa{293.123772}{107.381214}{1.952215}%
\vRa{292.342887}{107.831214}{2.733100}%
\vRa{291.562001}{108.281214}{3.513986}%
\vRa{290.781115}{108.731214}{4.294872}%
\vRa{290.000229}{109.181214}{5.075758}%
\vRa{289.219343}{109.631214}{5.856644}%
\vRa{288.438458}{110.081214}{6.637529}%
\vRa{287.953113}{110.531214}{7.122874}%
\vRa{288.767890}{110.981214}{6.308097}%
\vRa{289.582666}{111.431214}{5.493321}%
\vRa{290.397442}{111.881214}{4.678545}%
\vRa{291.212219}{112.331214}{3.863768}%
\vRa{292.026995}{112.781214}{3.048992}%
\vRa{292.841772}{113.231214}{2.234215}%
\vRa{293.656548}{113.681214}{1.419439}%
\vRa{294.471324}{114.131214}{0.604663}%
}}%
{\color{black!35}\vlB{%
\vSal{290.639013}{109.309831}{90.000000}{2.800000}%
\vSal{290.639013}{114.309831}{90.000000}{2.800000}%
\vSal{289.502962}{109.309831}{-114.513474}{2.800000}%
\vSal{290.776727}{109.309831}{-31.117334}{2.800000}%
\vSal{295.057281}{106.725869}{-31.117334}{2.103471}%
\vSal{288.330726}{109.309831}{151.321707}{2.800000}%
\vSal{285.099374}{111.709287}{151.321707}{1.483174}%
\vSal{290.786226}{109.309831}{28.911816}{2.800000}%
\vSal{295.163050}{111.727146}{28.911816}{2.800000}%
\vSal{288.880589}{117.518786}{156.413077}{2.105271}%
\vSal{290.859971}{117.518786}{12.985698}{2.800000}%
\vSal{295.732102}{118.642325}{12.985698}{1.240963}%
\vSal{288.648688}{117.518786}{-138.131810}{2.800000}%
\vSal{285.045928}{114.181689}{-138.131810}{2.637983}%
\vSal{290.781713}{117.518786}{-29.953499}{2.800000}%
\vSal{295.113868}{115.022301}{-29.953499}{2.800000}%
\vSal{296.723738}{105.638812}{81.183917}{2.800000}%
\vSal{297.490054}{110.579739}{81.183917}{2.780241}%
\vSal{296.726633}{118.921179}{-77.966944}{2.800000}%
\vSal{297.769013}{114.031041}{-77.966944}{0.719723}%
\vSal{298.037333}{113.327132}{-34.265443}{2.800000}%
}}%
{\color{black}\vlB{%
\vSz{294.600987}{106.481214}{90.000000}{8.208954}%
\vSz{288.887893}{106.481214}{-167.014302}{6.240963}%
\vSz{294.885921}{106.481214}{-23.586923}{2.105271}%
\vSz{287.565038}{106.481214}{150.046501}{8.395110}%
\vSz{294.758963}{106.481214}{41.868190}{7.637983}%
\vSz{288.749153}{114.690169}{148.882666}{7.103471}%
\vSz{294.643802}{114.690169}{65.486526}{4.650158}%
\vSz{287.572559}{114.690169}{-151.088184}{8.309430}%
\vSz{294.848039}{114.690169}{-28.678293}{6.483174}%
\vSz{288.961505}{105.078821}{3.998754}{8.030291}%
\vSz{284.813322}{105.078821}{117.107905}{8.248304}%
\vSz{287.337641}{105.078821}{102.033056}{5.719723}%
\vSz{288.961505}{118.361188}{3.998754}{8.030291}%
\vSz{284.834744}{118.361188}{-122.322637}{7.029330}%
\vSz{287.332816}{118.361188}{-98.816083}{7.780241}%
\vSz{296.603972}{105.638812}{57.677363}{7.029330}%
\vSz{296.582550}{118.921179}{-62.892095}{8.248304}%
\vSz{284.968705}{112.421049}{-34.265443}{3.104965}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSi{293.000000}{133.000000}{180.000000}{10.000000}%
\vSi{292.708190}{133.000000}{-24.637185}{3.000000}%
\vSi{292.708190}{133.000000}{24.637185}{3.000000}%
}}%
{\color{black!40}\vlB{%
\vSu{407.700000}{97.000000}{90.000000}{2.800000}%
\vSu{407.700000}{102.000000}{90.000000}{2.800000}%
\vSu{407.700000}{107.000000}{90.000000}{2.800000}%
\vSu{407.700000}{112.000000}{90.000000}{2.800000}%
\vSu{407.700000}{117.000000}{90.000000}{2.800000}%
\vSu{407.700000}{122.000000}{90.000000}{2.800000}%
}}%
{\color{vlfDarkRed!7}\vlB{%
\vRa{414.970322}{105.078821}{2.242963}%
\vRa{416.921708}{105.528821}{4.820253}%
\vRa{418.873095}{105.978821}{1.838216}%
\vRa{413.879451}{105.078821}{0.067217}%
\vRa{413.649096}{105.528821}{0.201650}%
\vRa{413.418741}{105.978821}{0.336083}%
\vRa{413.188386}{106.428821}{0.470516}%
\vRa{412.958031}{106.878821}{0.604949}%
\vRa{412.727677}{107.328821}{0.739382}%
\vRa{412.497322}{107.778821}{0.873815}%
\vRa{412.266967}{108.228821}{1.008249}%
\vRa{412.036612}{108.678821}{1.142682}%
\vRa{411.806257}{109.128821}{1.277115}%
\vRa{411.575902}{109.578821}{1.411548}%
\vRa{411.345547}{110.028821}{1.545981}%
\vRa{411.115192}{110.478821}{1.641577}%
\vRa{410.884837}{110.928821}{1.211401}%
\vRa{410.654482}{111.378821}{0.781226}%
\vRa{410.424127}{111.828821}{0.351050}%
\vRa{421.490046}{105.638812}{0.657689}%
\vRa{420.459395}{106.088812}{1.973066}%
\vRa{420.391299}{106.538812}{2.325890}%
\vRa{420.893392}{106.988812}{2.108524}%
\vRa{421.395486}{107.438812}{1.891157}%
\vRa{421.897580}{107.888812}{1.673790}%
\vRa{422.399674}{108.338812}{1.456424}%
\vRa{422.901767}{108.788812}{1.239057}%
\vRa{423.403861}{109.238812}{1.021690}%
\vRa{423.905955}{109.688812}{0.804324}%
\vRa{424.408048}{110.138812}{0.586957}%
\vRa{424.910142}{110.588812}{0.369591}%
\vRa{425.412236}{111.038812}{0.152224}%
}}%
{\color{vlfDarkRed!4}\vlB{%
\vRa{412.471939}{110.672868}{0.365162}%
\vRa{411.811408}{111.122868}{1.095486}%
\vRa{411.150877}{111.572868}{1.825809}%
\vRa{410.490346}{112.022868}{2.556133}%
\vRa{410.411294}{112.472868}{2.704979}%
\vRa{410.696021}{112.922868}{2.490045}%
\vRa{410.980748}{113.372868}{2.275111}%
\vRa{411.265475}{113.822868}{2.060177}%
\vRa{411.550202}{114.272868}{1.845243}%
\vRa{411.834929}{114.722868}{1.630309}%
\vRa{412.119656}{115.172868}{1.415375}%
\vRa{412.404383}{115.622868}{1.200441}%
\vRa{412.689110}{116.072868}{0.985507}%
\vRa{412.973837}{116.522868}{0.770572}%
\vRa{413.258565}{116.972868}{0.555638}%
\vRa{413.543292}{117.422868}{0.340704}%
\vRa{413.828019}{117.872868}{0.125770}%
\vRa{425.352516}{111.578951}{0.296163}%
\vRa{424.529835}{112.028951}{0.888490}%
\vRa{423.707153}{112.478951}{1.480817}%
\vRa{422.884471}{112.928951}{2.073143}%
\vRa{422.061790}{113.378951}{2.665470}%
\vRa{421.239108}{113.828951}{3.257796}%
\vRa{420.416427}{114.278951}{3.850123}%
\vRa{420.196274}{114.728951}{3.839920}%
\vRa{420.401479}{115.178951}{3.404361}%
\vRa{420.606684}{115.628951}{2.968801}%
\vRa{420.811888}{116.078951}{2.533241}%
\vRa{421.017093}{116.528951}{2.097682}%
\vRa{421.222298}{116.978951}{1.662122}%
\vRa{421.427502}{117.428951}{1.226563}%
\vRa{421.632707}{117.878951}{0.791003}%
}}%
{\color{vlfDarkRed!4}\vlB{%
\vRa{421.837912}{118.328951}{0.355443}%
\vRa{419.703255}{114.690169}{0.475334}%
\vRa{418.957792}{115.140169}{1.426002}%
\vRa{418.212328}{115.590169}{2.376670}%
\vRa{417.466865}{116.040169}{3.327339}%
\vRa{416.721401}{116.490169}{4.278007}%
\vRa{415.975938}{116.940169}{5.228675}%
\vRa{415.230474}{117.390169}{6.179343}%
\vRa{414.485011}{117.840169}{7.130011}%
\vRa{416.197341}{118.290169}{5.622885}%
}}%
{\color{vlfDarkRed!7}\vlB{%
\vRa{413.946668}{105.078821}{1.023654}%
\vRa{413.850746}{105.528821}{3.070962}%
\vRa{413.754824}{105.978821}{5.118270}%
\vRa{413.658902}{106.428821}{6.117560}%
\vRa{413.562981}{106.878821}{5.432596}%
\vRa{413.467059}{107.328821}{4.747632}%
\vRa{413.371137}{107.778821}{4.062668}%
\vRa{413.275215}{108.228821}{3.377704}%
\vRa{413.179293}{108.678821}{2.692740}%
\vRa{413.083371}{109.128821}{2.007776}%
\vRa{412.987450}{109.578821}{1.322812}%
\vRa{412.891528}{110.028821}{0.637848}%
}}%
{\color{vlfDarkRed!5}\vlB{%
\vRa{420.075987}{106.481214}{0.251047}%
\vRa{420.075987}{106.931214}{0.753141}%
\vRa{420.075987}{107.381214}{1.255234}%
\vRa{420.075987}{107.831214}{1.757328}%
\vRa{420.075987}{108.281214}{2.259422}%
\vRa{420.075987}{108.731214}{2.761515}%
\vRa{420.075987}{109.181214}{3.263609}%
\vRa{420.075987}{109.631214}{3.765703}%
\vRa{420.075987}{110.081214}{4.267796}%
\vRa{420.075987}{110.531214}{4.769890}%
\vRa{420.075987}{110.981214}{5.271984}%
\vRa{420.075987}{111.431214}{5.546619}%
\vRa{420.075987}{111.881214}{4.723937}%
\vRa{420.075987}{112.331214}{3.901256}%
\vRa{420.075987}{112.781214}{3.078574}%
\vRa{420.075987}{113.231214}{2.255892}%
\vRa{420.075987}{113.681214}{1.433211}%
\vRa{420.075987}{114.131214}{0.610529}%
}}%
{\color{vlfDarkRed!4}\vlB{%
\vRa{412.837100}{110.672868}{0.372492}%
\vRa{412.906894}{111.122868}{1.117475}%
\vRa{412.976687}{111.572868}{1.862458}%
\vRa{413.046480}{112.022868}{2.607442}%
\vRa{413.116273}{112.472868}{3.352425}%
\vRa{413.186066}{112.922868}{4.097409}%
\vRa{413.255859}{113.372868}{4.842392}%
\vRa{413.325652}{113.822868}{5.587375}%
\vRa{413.395445}{114.272868}{6.332359}%
\vRa{413.465238}{114.722868}{6.183849}%
\vRa{413.535031}{115.172868}{5.368593}%
\vRa{413.604824}{115.622868}{4.553336}%
\vRa{413.674617}{116.072868}{3.738080}%
\vRa{413.744410}{116.522868}{2.922823}%
\vRa{413.814203}{116.972868}{2.107567}%
\vRa{413.883996}{117.422868}{1.292310}%
\vRa{413.953789}{117.872868}{0.477053}%
}}%
{\color{vlfDarkRed!7}\vlB{%
\vRa{419.685544}{106.481214}{0.390443}%
\vRa{418.904658}{106.931214}{1.171329}%
\vRa{418.123772}{107.381214}{1.952215}%
\vRa{417.342887}{107.831214}{2.733100}%
\vRa{416.562001}{108.281214}{3.513986}%
\vRa{415.781115}{108.731214}{4.294872}%
\vRa{415.000229}{109.181214}{5.075758}%
\vRa{414.219343}{109.631214}{5.856644}%
\vRa{413.438458}{110.081214}{6.637529}%
\vRa{412.953113}{110.531214}{7.122874}%
\vRa{413.767890}{110.981214}{6.308097}%
\vRa{414.582666}{111.431214}{5.493321}%
\vRa{415.397442}{111.881214}{4.678545}%
\vRa{416.212219}{112.331214}{3.863768}%
\vRa{417.026995}{112.781214}{3.048992}%
\vRa{417.841772}{113.231214}{2.234215}%
\vRa{418.656548}{113.681214}{1.419439}%
\vRa{419.471324}{114.131214}{0.604663}%
}}%
{\color{black!35}\vlB{%
\vSal{415.639013}{109.309831}{90.000000}{2.800000}%
\vSal{415.639013}{114.309831}{90.000000}{2.800000}%
\vSal{414.502962}{109.309831}{-114.513474}{2.800000}%
\vSal{415.776727}{109.309831}{-31.117334}{2.800000}%
\vSal{420.057281}{106.725869}{-31.117334}{2.103471}%
\vSal{413.330726}{109.309831}{151.321707}{2.800000}%
\vSal{410.099374}{111.709287}{151.321707}{1.483174}%
\vSal{415.786226}{109.309831}{28.911816}{2.800000}%
\vSal{420.163050}{111.727146}{28.911816}{2.800000}%
\vSal{413.880589}{117.518786}{156.413077}{2.105271}%
\vSal{415.859971}{117.518786}{12.985698}{2.800000}%
\vSal{420.732102}{118.642325}{12.985698}{1.240963}%
\vSal{413.648688}{117.518786}{-138.131810}{2.800000}%
\vSal{410.045928}{114.181689}{-138.131810}{2.637983}%
\vSal{415.781713}{117.518786}{-29.953499}{2.800000}%
\vSal{420.113868}{115.022301}{-29.953499}{2.800000}%
\vSal{421.723738}{105.638812}{81.183917}{2.800000}%
\vSal{422.490054}{110.579739}{81.183917}{2.780241}%
\vSal{421.726633}{118.921179}{-77.966944}{2.800000}%
\vSal{422.769013}{114.031041}{-77.966944}{0.719723}%
\vSal{423.037333}{113.327132}{-34.265443}{2.800000}%
}}%
{\color{black}\vlB{%
\vSz{419.600987}{106.481214}{90.000000}{8.208954}%
\vSz{413.887893}{106.481214}{-167.014302}{6.240963}%
\vSz{419.885921}{106.481214}{-23.586923}{2.105271}%
\vSz{412.565038}{106.481214}{150.046501}{8.395110}%
\vSz{419.758963}{106.481214}{41.868190}{7.637983}%
\vSz{413.749153}{114.690169}{148.882666}{7.103471}%
\vSz{419.643802}{114.690169}{65.486526}{4.650158}%
\vSz{412.572559}{114.690169}{-151.088184}{8.309430}%
\vSz{419.848039}{114.690169}{-28.678293}{6.483174}%
\vSz{413.961505}{105.078821}{3.998754}{8.030291}%
\vSz{409.813322}{105.078821}{117.107905}{8.248304}%
\vSz{412.337641}{105.078821}{102.033056}{5.719723}%
\vSz{413.961505}{118.361188}{3.998754}{8.030291}%
\vSz{409.834744}{118.361188}{-122.322637}{7.029330}%
\vSz{412.332816}{118.361188}{-98.816083}{7.780241}%
\vSz{421.603972}{105.638812}{57.677363}{7.029330}%
\vSz{421.582550}{118.921179}{-62.892095}{8.248304}%
\vSz{409.968705}{112.421049}{-34.265443}{3.104965}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSi{408.000000}{133.000000}{0.000000}{10.000000}%
\vSi{414.981293}{133.000000}{155.362815}{3.000000}%
\vSi{414.981293}{133.000000}{-155.362815}{3.000000}%
}}%
{\color{black}\put(17.000000,112.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $2t_\star$}}}%
{\color{black}\put(258.000000,112.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\pi$}}}%
{\color{black!25}\vlB{%
\vSu{20.000000}{83.000000}{0.000000}{430.000000}%
}}%
{\color{black}\put(119.000000,63.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $Q_0(t)=Q_0(0)+t\Pi_0$}}}%
{\color{black}\put(119.000000,42.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\omega_0=0,\quad E_0=\Pi_0^2/2$}}}%
{\color{black}\put(356.000000,63.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\psi_r=(\omega_rQ_r+i\Pi_r)/\sqrt2$}}}%
{\color{black}\put(356.000000,42.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\omega_r=\sqrt{2k_c/m},\quad E_r=|\psi_r|^2$}}}%
{\color{black}\vlB{%
\vSf{58.000000}{26.000000}{0.000000}{121.000000}%
\vSk{65.600000}{23.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(66.00000,15.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSk{170.600000}{23.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(171.00000,15.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{black}\put(185.00000,26.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $x/a$}}}%
{\color{black}\vlB{%
\vSf{295.000000}{26.000000}{0.000000}{121.000000}%
\vSk{302.600000}{23.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(303.00000,15.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSk{407.600000}{23.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(408.00000,15.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{black}\put(422.00000,26.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $x/a$}}}%
\end{picture}%


==> vlt-figures/figure-164.tex <==
\begin{picture}(470,326)%
{\color{black!2}\vlB{%
\vRa{106.043296}{149.000000}{9.913408}%
\vRa{102.410432}{149.450000}{17.179136}%
\vRa{99.942744}{149.900000}{22.114512}%
\vRa{97.938945}{150.350000}{26.122110}%
\vRa{96.220751}{150.800000}{29.558498}%
\vRa{94.691958}{151.250000}{32.616085}%
\vRa{93.307378}{151.700000}{35.385244}%
\vRa{92.033512}{152.150000}{37.932975}%
\vRa{90.853310}{152.600000}{40.293381}%
\vRa{89.744529}{153.050000}{42.510941}%
\vRa{88.698480}{153.500000}{44.603041}%
\vRa{87.710022}{153.950000}{46.579956}%
\vRa{86.771908}{154.400000}{48.456184}%
\vRa{85.876155}{154.850000}{50.247691}%
\vRa{85.018613}{155.300000}{51.962773}%
\vRa{84.195691}{155.750000}{53.608619}%
\vRa{83.404257}{156.200000}{55.191487}%
\vRa{82.641572}{156.650000}{56.716856}%
\vRa{81.907239}{157.100000}{58.185523}%
\vRa{81.198869}{157.550000}{59.602263}%
\vRa{80.513219}{158.000000}{60.973563}%
\vRa{79.848531}{158.450000}{62.302938}%
\vRa{79.203241}{158.900000}{63.593518}%
\vRa{78.575948}{159.350000}{64.848103}%
\vRa{77.967808}{159.800000}{66.064383}%
\vRa{77.378945}{160.250000}{67.242110}%
\vRa{76.804725}{160.700000}{68.390551}%
\vRa{76.244199}{161.150000}{69.511602}%
\vRa{75.698306}{161.600000}{70.603389}%
\vRa{75.169625}{162.050000}{71.660749}%
\vRa{74.652234}{162.500000}{72.695532}%
\vRa{74.145472}{162.950000}{73.709057}%
}}%
{\color{black!2}\vlB{%
\vRa{73.654383}{163.400000}{74.691234}%
\vRa{73.174532}{163.850000}{75.650936}%
\vRa{72.703539}{164.300000}{76.592922}%
\vRa{72.245616}{164.750000}{77.508769}%
\vRa{71.798720}{165.200000}{78.402561}%
\vRa{71.359245}{165.650000}{79.281510}%
\vRa{70.932211}{166.100000}{80.135578}%
\vRa{70.514475}{166.550000}{80.971051}%
\vRa{70.102985}{167.000000}{81.794030}%
\vRa{69.704858}{167.450000}{82.590283}%
\vRa{69.313114}{167.900000}{83.373773}%
\vRa{68.928777}{168.350000}{84.142445}%
\vRa{68.555694}{168.800000}{84.888612}%
\vRa{68.187275}{169.250000}{85.625450}%
\vRa{67.829329}{169.700000}{86.341343}%
\vRa{67.478027}{170.150000}{87.043946}%
\vRa{67.132730}{170.600000}{87.734540}%
\vRa{66.797690}{171.050000}{88.404620}%
\vRa{66.466126}{171.500000}{89.067748}%
\vRa{66.145144}{171.950000}{89.709712}%
\vRa{65.828629}{172.400000}{90.342743}%
\vRa{65.519352}{172.850000}{90.961296}%
\vRa{65.217202}{173.300000}{91.565596}%
\vRa{64.919354}{173.750000}{92.161293}%
\vRa{64.630938}{174.200000}{92.738123}%
\vRa{64.344756}{174.650000}{93.310488}%
\vRa{64.068995}{175.100000}{93.862009}%
\vRa{63.795660}{175.550000}{94.408679}%
\vRa{63.530590}{176.000000}{94.938820}%
\vRa{63.269593}{176.450000}{95.460815}%
\vRa{63.014995}{176.900000}{95.970010}%
\vRa{62.765862}{177.350000}{96.468275}%
}}%
{\color{black!2}\vlB{%
\vRa{62.521532}{177.800000}{96.956935}%
\vRa{62.283828}{178.250000}{97.432344}%
\vRa{62.049573}{178.700000}{97.900855}%
\vRa{61.822891}{179.150000}{98.354218}%
\vRa{61.598529}{179.600000}{98.802941}%
\vRa{61.382495}{180.050000}{99.235010}%
\vRa{61.167856}{180.500000}{99.664288}%
\vRa{60.962120}{180.950000}{100.075759}%
\vRa{60.757044}{181.400000}{100.485913}%
\vRa{60.561284}{181.850000}{100.877432}%
\vRa{60.365932}{182.300000}{101.268136}%
\vRa{60.179536}{182.750000}{101.640928}%
\vRa{59.993716}{183.200000}{102.012569}%
\vRa{59.816456}{183.650000}{102.367088}%
\vRa{59.639902}{184.100000}{102.720196}%
\vRa{59.471654}{184.550000}{103.056692}%
\vRa{59.304119}{185.000000}{103.391761}%
\vRa{59.144766}{185.450000}{103.710468}%
\vRa{58.986023}{185.900000}{104.027955}%
\vRa{58.835455}{186.350000}{104.329090}%
\vRa{58.685291}{186.800000}{104.629418}%
\vRa{58.543406}{187.250000}{104.913187}%
\vRa{58.401626}{187.700000}{105.196748}%
\vRa{58.268330}{188.150000}{105.463340}%
\vRa{58.135034}{188.600000}{105.729932}%
\vRa{58.009955}{189.050000}{105.980089}%
\vRa{57.885159}{189.500000}{106.229681}%
\vRa{57.768034}{189.950000}{106.463932}%
\vRa{57.651656}{190.400000}{106.696688}%
\vRa{57.542336}{190.850000}{106.915328}%
\vRa{57.434301}{191.300000}{107.131399}%
\vRa{57.332650}{191.750000}{107.334700}%
}}%
{\color{black!2}\vlB{%
\vRa{57.232888}{192.200000}{107.534225}%
\vRa{57.138783}{192.650000}{107.722435}%
\vRa{57.047229}{193.100000}{107.905542}%
\vRa{56.960557}{193.550000}{108.078886}%
\vRa{56.877154}{194.000000}{108.245691}%
\vRa{56.797813}{194.450000}{108.404374}%
\vRa{56.722509}{194.900000}{108.554983}%
\vRa{56.650405}{195.350000}{108.699190}%
\vRa{56.583152}{195.800000}{108.833696}%
\vRa{56.518205}{196.250000}{108.963591}%
\vRa{56.458961}{196.700000}{109.082078}%
\vRa{56.401096}{197.150000}{109.197808}%
\vRa{56.349825}{197.600000}{109.300350}%
\vRa{56.298979}{198.050000}{109.402043}%
\vRa{56.255648}{198.500000}{109.488703}%
\vRa{56.212318}{198.950000}{109.575363}%
\vRa{56.176350}{199.400000}{109.647300}%
\vRa{56.140934}{199.850000}{109.718132}%
\vRa{56.111860}{200.300000}{109.776279}%
\vRa{56.084337}{200.750000}{109.831325}%
\vRa{56.062125}{201.200000}{109.875749}%
\vRa{56.042478}{201.650000}{109.915044}%
\vRa{56.027103}{202.100000}{109.945794}%
\vRa{56.015319}{202.550000}{109.969362}%
\vRa{56.006763}{203.000000}{109.986473}%
\vRa{56.002836}{203.450000}{109.994328}%
\vRa{56.001091}{203.900000}{109.997818}%
\vRa{56.005018}{204.350000}{109.989964}%
\vRa{56.010082}{204.800000}{109.979836}%
\vRa{56.021866}{205.250000}{109.956269}%
\vRa{56.033746}{205.700000}{109.932508}%
\vRa{56.053393}{206.150000}{109.893213}%
}}%
{\color{black!2}\vlB{%
\vRa{56.073041}{206.600000}{109.853919}%
\vRa{56.099628}{207.050000}{109.800744}%
\vRa{56.127151}{207.500000}{109.745698}%
\vRa{56.160609}{207.950000}{109.678781}%
\vRa{56.196025}{208.400000}{109.607950}%
\vRa{56.236391}{208.850000}{109.527219}%
\vRa{56.279721}{209.300000}{109.440559}%
\vRa{56.327038}{209.750000}{109.345925}%
\vRa{56.378309}{210.200000}{109.243382}%
\vRa{56.432630}{210.650000}{109.134739}%
\vRa{56.491874}{211.100000}{109.016252}%
\vRa{56.553262}{211.550000}{108.893476}%
\vRa{56.620515}{212.000000}{108.758970}%
\vRa{56.689040}{212.450000}{108.621920}%
\vRa{56.764344}{212.900000}{108.471312}%
\vRa{56.840087}{213.350000}{108.319827}%
\vRa{56.923489}{213.800000}{108.153022}%
\vRa{57.006892}{214.250000}{107.986216}%
\vRa{57.098092}{214.700000}{107.803816}%
\vRa{57.189646}{215.150000}{107.620709}%
\vRa{57.288311}{215.600000}{107.423378}%
\vRa{57.388074}{216.050000}{107.223852}%
\vRa{57.494320}{216.500000}{107.011359}%
\vRa{57.602356}{216.950000}{106.795289}%
\vRa{57.716311}{217.400000}{106.567379}%
\vRa{57.832688}{217.850000}{106.334623}%
\vRa{57.954491}{218.300000}{106.091019}%
\vRa{58.079287}{218.750000}{105.841427}%
\vRa{58.209087}{219.200000}{105.581826}%
\vRa{58.342383}{219.650000}{105.315234}%
\vRa{58.480347}{220.100000}{105.039307}%
\vRa{58.622231}{220.550000}{104.755538}%
}}%
{\color{black!2}\vlB{%
\vRa{58.768536}{221.000000}{104.462928}%
\vRa{58.919104}{221.450000}{104.161793}%
\vRa{59.073942}{221.900000}{103.852115}%
\vRa{59.233296}{222.350000}{103.533409}%
\vRa{59.396877}{222.800000}{103.206246}%
\vRa{59.565125}{223.250000}{102.869750}%
\vRa{59.737674}{223.700000}{102.524652}%
\vRa{59.914934}{224.150000}{102.170133}%
\vRa{60.096693}{224.600000}{101.806614}%
\vRa{60.283089}{225.050000}{101.433821}%
\vRa{60.474322}{225.500000}{101.051356}%
\vRa{60.669987}{225.950000}{100.660025}%
\vRa{60.870975}{226.400000}{100.258050}%
\vRa{61.076052}{226.850000}{99.847896}%
\vRa{61.287100}{227.300000}{99.425801}%
\vRa{61.501739}{227.750000}{98.996523}%
\vRa{61.723175}{228.200000}{98.553651}%
\vRa{61.947536}{228.650000}{98.104927}%
\vRa{62.179714}{229.100000}{97.640571}%
\vRa{62.413970}{229.550000}{97.172061}%
\vRa{62.657271}{230.000000}{96.685457}%
\vRa{62.901840}{230.450000}{96.196320}%
\vRa{63.156438}{230.900000}{95.687124}%
\vRa{63.412781}{231.350000}{95.174438}%
\vRa{63.677851}{231.800000}{94.644297}%
\vRa{63.946435}{232.250000}{94.107129}%
\vRa{64.222196}{232.700000}{93.555609}%
\vRa{64.503524}{233.150000}{92.992951}%
\vRa{64.790206}{233.600000}{92.419588}%
\vRa{65.084825}{234.050000}{91.830350}%
\vRa{65.382673}{234.500000}{91.234653}%
\vRa{65.691172}{234.950000}{90.617655}%
}}%
{\color{black!2}\vlB{%
\vRa{66.002486}{235.400000}{89.995029}%
\vRa{66.323467}{235.850000}{89.353065}%
\vRa{66.649698}{236.300000}{88.700604}%
\vRa{66.982680}{236.750000}{88.034639}%
\vRa{67.324562}{237.200000}{87.350877}%
\vRa{67.670241}{237.650000}{86.659517}%
\vRa{68.028188}{238.100000}{85.943625}%
\vRa{68.390827}{238.550000}{85.218347}%
\vRa{68.761778}{239.000000}{84.476444}%
\vRa{69.142298}{239.450000}{83.715405}%
\vRa{69.527913}{239.900000}{82.944173}%
\vRa{69.926040}{240.350000}{82.147921}%
\vRa{70.331208}{240.800000}{81.337583}%
\vRa{70.743557}{241.250000}{80.512885}%
\vRa{71.169452}{241.700000}{79.661095}%
\vRa{71.602180}{242.150000}{78.795640}%
\vRa{72.044394}{242.600000}{77.911212}%
\vRa{72.500018}{243.050000}{76.999965}%
\vRa{72.963776}{243.500000}{76.072448}%
\vRa{73.437977}{243.950000}{75.124046}%
\vRa{73.927210}{244.400000}{74.145580}%
\vRa{74.426175}{244.850000}{73.147650}%
\vRa{74.935455}{245.300000}{72.129089}%
\vRa{75.462338}{245.750000}{71.075324}%
\vRa{76.001580}{246.200000}{69.996840}%
\vRa{76.553290}{246.650000}{68.893420}%
\vRa{77.119018}{247.100000}{67.761965}%
\vRa{77.704751}{247.550000}{66.590498}%
\vRa{78.305664}{248.000000}{65.388672}%
\vRa{78.922851}{248.450000}{64.154297}%
\vRa{79.557529}{248.900000}{62.884941}%
\vRa{80.212283}{249.350000}{61.575433}%
}}%
{\color{black!2}\vlB{%
\vRa{80.890927}{249.800000}{60.218145}%
\vRa{81.591290}{250.250000}{58.817420}%
\vRa{82.315201}{250.700000}{57.369597}%
\vRa{83.064724}{251.150000}{55.870552}%
\vRa{83.842192}{251.600000}{54.315616}%
\vRa{84.650259}{252.050000}{52.699482}%
\vRa{85.491958}{252.500000}{51.016084}%
\vRa{86.370770}{252.950000}{49.258460}%
\vRa{87.290713}{253.400000}{47.418573}%
\vRa{88.256453}{253.850000}{45.487093}%
\vRa{89.273440}{254.300000}{43.453120}%
\vRa{90.348083}{254.750000}{41.303835}%
\vRa{91.498588}{255.200000}{39.002824}%
\vRa{92.730818}{255.650000}{36.538365}%
\vRa{94.057639}{256.100000}{33.884723}%
\vRa{95.521279}{256.550000}{30.957442}%
\vRa{97.148065}{257.000000}{27.703871}%
\vRa{99.009507}{257.450000}{23.980985}%
\vRa{101.236624}{257.900000}{19.526751}%
\vRa{104.182959}{258.350000}{13.634083}%
\vRa{351.043296}{149.000000}{9.913408}%
\vRa{347.410432}{149.450000}{17.179136}%
\vRa{344.942744}{149.900000}{22.114512}%
\vRa{342.938945}{150.350000}{26.122110}%
\vRa{341.220751}{150.800000}{29.558498}%
\vRa{339.691958}{151.250000}{32.616085}%
\vRa{338.307378}{151.700000}{35.385244}%
\vRa{337.033512}{152.150000}{37.932975}%
\vRa{335.853310}{152.600000}{40.293381}%
\vRa{334.744529}{153.050000}{42.510941}%
\vRa{333.698480}{153.500000}{44.603041}%
\vRa{332.710022}{153.950000}{46.579956}%
}}%
{\color{black!2}\vlB{%
\vRa{331.771908}{154.400000}{48.456184}%
\vRa{330.876155}{154.850000}{50.247691}%
\vRa{330.018613}{155.300000}{51.962773}%
\vRa{329.195691}{155.750000}{53.608619}%
\vRa{328.404257}{156.200000}{55.191487}%
\vRa{327.641572}{156.650000}{56.716856}%
\vRa{326.907239}{157.100000}{58.185523}%
\vRa{326.198869}{157.550000}{59.602263}%
\vRa{325.513219}{158.000000}{60.973563}%
\vRa{324.848531}{158.450000}{62.302938}%
\vRa{324.203241}{158.900000}{63.593518}%
\vRa{323.575948}{159.350000}{64.848103}%
\vRa{322.967808}{159.800000}{66.064383}%
\vRa{322.378945}{160.250000}{67.242110}%
\vRa{321.804725}{160.700000}{68.390551}%
\vRa{321.244199}{161.150000}{69.511602}%
\vRa{320.698306}{161.600000}{70.603389}%
\vRa{320.169625}{162.050000}{71.660749}%
\vRa{319.652234}{162.500000}{72.695532}%
\vRa{319.145472}{162.950000}{73.709057}%
\vRa{318.654383}{163.400000}{74.691234}%
\vRa{318.174532}{163.850000}{75.650936}%
\vRa{317.703539}{164.300000}{76.592922}%
\vRa{317.245616}{164.750000}{77.508769}%
\vRa{316.798720}{165.200000}{78.402561}%
\vRa{316.359245}{165.650000}{79.281510}%
\vRa{315.932211}{166.100000}{80.135578}%
\vRa{315.514475}{166.550000}{80.971051}%
\vRa{315.102985}{167.000000}{81.794030}%
\vRa{314.704858}{167.450000}{82.590283}%
\vRa{314.313114}{167.900000}{83.373773}%
\vRa{313.928777}{168.350000}{84.142445}%
}}%
{\color{black!2}\vlB{%
\vRa{313.555694}{168.800000}{84.888612}%
\vRa{313.187275}{169.250000}{85.625450}%
\vRa{312.829329}{169.700000}{86.341343}%
\vRa{312.478027}{170.150000}{87.043946}%
\vRa{312.132730}{170.600000}{87.734540}%
\vRa{311.797690}{171.050000}{88.404620}%
\vRa{311.466126}{171.500000}{89.067748}%
\vRa{311.145144}{171.950000}{89.709712}%
\vRa{310.828629}{172.400000}{90.342743}%
\vRa{310.519352}{172.850000}{90.961296}%
\vRa{310.217202}{173.300000}{91.565596}%
\vRa{309.919354}{173.750000}{92.161293}%
\vRa{309.630938}{174.200000}{92.738123}%
\vRa{309.344756}{174.650000}{93.310488}%
\vRa{309.068995}{175.100000}{93.862009}%
\vRa{308.795660}{175.550000}{94.408679}%
\vRa{308.530590}{176.000000}{94.938820}%
\vRa{308.269593}{176.450000}{95.460815}%
\vRa{308.014995}{176.900000}{95.970010}%
\vRa{307.765862}{177.350000}{96.468275}%
\vRa{307.521532}{177.800000}{96.956935}%
\vRa{307.283828}{178.250000}{97.432344}%
\vRa{307.049573}{178.700000}{97.900855}%
\vRa{306.822891}{179.150000}{98.354218}%
\vRa{306.598529}{179.600000}{98.802941}%
\vRa{306.382495}{180.050000}{99.235010}%
\vRa{306.167856}{180.500000}{99.664288}%
\vRa{305.962120}{180.950000}{100.075759}%
\vRa{305.757044}{181.400000}{100.485913}%
\vRa{305.561284}{181.850000}{100.877432}%
\vRa{305.365932}{182.300000}{101.268136}%
\vRa{305.179536}{182.750000}{101.640928}%
}}%
{\color{black!2}\vlB{%
\vRa{304.993716}{183.200000}{102.012569}%
\vRa{304.816456}{183.650000}{102.367088}%
\vRa{304.639902}{184.100000}{102.720196}%
\vRa{304.471654}{184.550000}{103.056692}%
\vRa{304.304119}{185.000000}{103.391761}%
\vRa{304.144766}{185.450000}{103.710468}%
\vRa{303.986023}{185.900000}{104.027955}%
\vRa{303.835455}{186.350000}{104.329090}%
\vRa{303.685291}{186.800000}{104.629418}%
\vRa{303.543406}{187.250000}{104.913187}%
\vRa{303.401626}{187.700000}{105.196748}%
\vRa{303.268330}{188.150000}{105.463340}%
\vRa{303.135034}{188.600000}{105.729932}%
\vRa{303.009955}{189.050000}{105.980089}%
\vRa{302.885159}{189.500000}{106.229681}%
\vRa{302.768034}{189.950000}{106.463932}%
\vRa{302.651656}{190.400000}{106.696688}%
\vRa{302.542336}{190.850000}{106.915328}%
\vRa{302.434301}{191.300000}{107.131399}%
\vRa{302.332650}{191.750000}{107.334700}%
\vRa{302.232888}{192.200000}{107.534225}%
\vRa{302.138783}{192.650000}{107.722435}%
\vRa{302.047229}{193.100000}{107.905542}%
\vRa{301.960557}{193.550000}{108.078886}%
\vRa{301.877154}{194.000000}{108.245691}%
\vRa{301.797813}{194.450000}{108.404374}%
\vRa{301.722509}{194.900000}{108.554983}%
\vRa{301.650405}{195.350000}{108.699190}%
\vRa{301.583152}{195.800000}{108.833696}%
\vRa{301.518205}{196.250000}{108.963591}%
\vRa{301.458961}{196.700000}{109.082078}%
\vRa{301.401096}{197.150000}{109.197808}%
}}%
{\color{black!2}\vlB{%
\vRa{301.349825}{197.600000}{109.300350}%
\vRa{301.298979}{198.050000}{109.402043}%
\vRa{301.255648}{198.500000}{109.488703}%
\vRa{301.212318}{198.950000}{109.575363}%
\vRa{301.176350}{199.400000}{109.647300}%
\vRa{301.140934}{199.850000}{109.718132}%
\vRa{301.111860}{200.300000}{109.776279}%
\vRa{301.084337}{200.750000}{109.831325}%
\vRa{301.062125}{201.200000}{109.875749}%
\vRa{301.042478}{201.650000}{109.915044}%
\vRa{301.027103}{202.100000}{109.945794}%
\vRa{301.015319}{202.550000}{109.969362}%
\vRa{301.006763}{203.000000}{109.986473}%
\vRa{301.002836}{203.450000}{109.994328}%
\vRa{301.001091}{203.900000}{109.997818}%
\vRa{301.005018}{204.350000}{109.989964}%
\vRa{301.010082}{204.800000}{109.979836}%
\vRa{301.021866}{205.250000}{109.956269}%
\vRa{301.033746}{205.700000}{109.932508}%
\vRa{301.053393}{206.150000}{109.893213}%
\vRa{301.073041}{206.600000}{109.853919}%
\vRa{301.099628}{207.050000}{109.800744}%
\vRa{301.127151}{207.500000}{109.745698}%
\vRa{301.160609}{207.950000}{109.678781}%
\vRa{301.196025}{208.400000}{109.607950}%
\vRa{301.236391}{208.850000}{109.527219}%
\vRa{301.279721}{209.300000}{109.440559}%
\vRa{301.327038}{209.750000}{109.345925}%
\vRa{301.378309}{210.200000}{109.243382}%
\vRa{301.432630}{210.650000}{109.134739}%
\vRa{301.491874}{211.100000}{109.016252}%
\vRa{301.553262}{211.550000}{108.893476}%
}}%
{\color{black!2}\vlB{%
\vRa{301.620515}{212.000000}{108.758970}%
\vRa{301.689040}{212.450000}{108.621920}%
\vRa{301.764344}{212.900000}{108.471312}%
\vRa{301.840087}{213.350000}{108.319827}%
\vRa{301.923489}{213.800000}{108.153022}%
\vRa{302.006892}{214.250000}{107.986216}%
\vRa{302.098092}{214.700000}{107.803816}%
\vRa{302.189646}{215.150000}{107.620709}%
\vRa{302.288311}{215.600000}{107.423378}%
\vRa{302.388074}{216.050000}{107.223852}%
\vRa{302.494320}{216.500000}{107.011359}%
\vRa{302.602356}{216.950000}{106.795289}%
\vRa{302.716311}{217.400000}{106.567379}%
\vRa{302.832688}{217.850000}{106.334623}%
\vRa{302.954491}{218.300000}{106.091019}%
\vRa{303.079287}{218.750000}{105.841427}%
\vRa{303.209087}{219.200000}{105.581826}%
\vRa{303.342383}{219.650000}{105.315234}%
\vRa{303.480347}{220.100000}{105.039307}%
\vRa{303.622231}{220.550000}{104.755538}%
\vRa{303.768536}{221.000000}{104.462928}%
\vRa{303.919104}{221.450000}{104.161793}%
\vRa{304.073942}{221.900000}{103.852115}%
\vRa{304.233296}{222.350000}{103.533409}%
\vRa{304.396877}{222.800000}{103.206246}%
\vRa{304.565125}{223.250000}{102.869750}%
\vRa{304.737674}{223.700000}{102.524652}%
\vRa{304.914934}{224.150000}{102.170133}%
\vRa{305.096693}{224.600000}{101.806614}%
\vRa{305.283089}{225.050000}{101.433821}%
\vRa{305.474322}{225.500000}{101.051356}%
\vRa{305.669987}{225.950000}{100.660025}%
}}%
{\color{black!2}\vlB{%
\vRa{305.870975}{226.400000}{100.258050}%
\vRa{306.076052}{226.850000}{99.847896}%
\vRa{306.287100}{227.300000}{99.425801}%
\vRa{306.501739}{227.750000}{98.996523}%
\vRa{306.723175}{228.200000}{98.553651}%
\vRa{306.947536}{228.650000}{98.104927}%
\vRa{307.179714}{229.100000}{97.640571}%
\vRa{307.413970}{229.550000}{97.172061}%
\vRa{307.657271}{230.000000}{96.685457}%
\vRa{307.901840}{230.450000}{96.196320}%
\vRa{308.156438}{230.900000}{95.687124}%
\vRa{308.412781}{231.350000}{95.174438}%
\vRa{308.677851}{231.800000}{94.644297}%
\vRa{308.946435}{232.250000}{94.107129}%
\vRa{309.222196}{232.700000}{93.555609}%
\vRa{309.503524}{233.150000}{92.992951}%
\vRa{309.790206}{233.600000}{92.419588}%
\vRa{310.084825}{234.050000}{91.830350}%
\vRa{310.382673}{234.500000}{91.234653}%
\vRa{310.691172}{234.950000}{90.617655}%
\vRa{311.002486}{235.400000}{89.995029}%
\vRa{311.323467}{235.850000}{89.353065}%
\vRa{311.649698}{236.300000}{88.700604}%
\vRa{311.982680}{236.750000}{88.034639}%
\vRa{312.324562}{237.200000}{87.350877}%
\vRa{312.670241}{237.650000}{86.659517}%
\vRa{313.028188}{238.100000}{85.943625}%
\vRa{313.390827}{238.550000}{85.218347}%
\vRa{313.761778}{239.000000}{84.476444}%
\vRa{314.142298}{239.450000}{83.715405}%
\vRa{314.527913}{239.900000}{82.944173}%
\vRa{314.926040}{240.350000}{82.147921}%
}}%
{\color{black!2}\vlB{%
\vRa{315.331208}{240.800000}{81.337583}%
\vRa{315.743557}{241.250000}{80.512885}%
\vRa{316.169452}{241.700000}{79.661095}%
\vRa{316.602180}{242.150000}{78.795640}%
\vRa{317.044394}{242.600000}{77.911212}%
\vRa{317.500018}{243.050000}{76.999965}%
\vRa{317.963776}{243.500000}{76.072448}%
\vRa{318.437977}{243.950000}{75.124046}%
\vRa{318.927210}{244.400000}{74.145580}%
\vRa{319.426175}{244.850000}{73.147650}%
\vRa{319.935455}{245.300000}{72.129089}%
\vRa{320.462338}{245.750000}{71.075324}%
\vRa{321.001580}{246.200000}{69.996840}%
\vRa{321.553290}{246.650000}{68.893420}%
\vRa{322.119018}{247.100000}{67.761965}%
\vRa{322.704751}{247.550000}{66.590498}%
\vRa{323.305664}{248.000000}{65.388672}%
\vRa{323.922851}{248.450000}{64.154297}%
\vRa{324.557529}{248.900000}{62.884941}%
\vRa{325.212283}{249.350000}{61.575433}%
\vRa{325.890927}{249.800000}{60.218145}%
\vRa{326.591290}{250.250000}{58.817420}%
\vRa{327.315201}{250.700000}{57.369597}%
\vRa{328.064724}{251.150000}{55.870552}%
\vRa{328.842192}{251.600000}{54.315616}%
\vRa{329.650259}{252.050000}{52.699482}%
\vRa{330.491958}{252.500000}{51.016084}%
\vRa{331.370770}{252.950000}{49.258460}%
\vRa{332.290713}{253.400000}{47.418573}%
\vRa{333.256453}{253.850000}{45.487093}%
\vRa{334.273440}{254.300000}{43.453120}%
\vRa{335.348083}{254.750000}{41.303835}%
}}%
{\color{black!2}\vlB{%
\vRa{336.498588}{255.200000}{39.002824}%
\vRa{337.730818}{255.650000}{36.538365}%
\vRa{339.057639}{256.100000}{33.884723}%
\vRa{340.521279}{256.550000}{30.957442}%
\vRa{342.148065}{257.000000}{27.703871}%
\vRa{344.009507}{257.450000}{23.980985}%
\vRa{346.236624}{257.900000}{19.526751}%
\vRa{349.182959}{258.350000}{13.634083}%
}}%
{\color{black}\put(116.000000,308.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (a) Positive-frequency copy}}}%
{\color{black}\put(355.000000,308.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (b) Its constrained conjugate}}}%
{\color{black}\vlB{%
\vSz{42.250000}{204.000000}{0.000000}{137.500000}%
\vSz{110.525000}{135.250000}{90.000000}{137.500000}%
\vSk{55.600000}{201.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(56.000000,192.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont -1}}}%
{\color{black}\vlB{%
\vSk{108.500000}{149.000000}{0.000000}{5.000000}%
}}%
{\color{black}\put(104.000000,149.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont -1}}}%
{\color{black}\vlB{%
\vSk{165.600000}{201.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(166.000000,192.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 1}}}%
{\color{black}\vlB{%
\vSk{108.500000}{259.000000}{0.000000}{5.000000}%
}}%
{\color{black}\put(104.000000,259.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 1}}}%
{\color{black}\put(111.000000,117.250000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\operatorname{Re}\psi/\sqrt{E_\star}$}}}%
{\color{black}\put(111.000000,284.750000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\operatorname{Im}\psi/\sqrt{E_\star}$}}}%
{\color{vlfGreen}\vlB{%
\vSp{165.191654}{204.000000}{-90.500000}{0.959919}%
\vSp{165.166770}{203.040118}{-91.500000}{0.959919}%
\vSp{165.125386}{202.080528}{-92.500000}{0.959919}%
\vSp{165.067515}{201.121522}{-93.500000}{0.959919}%
\vSp{164.993175}{200.163394}{-94.500000}{0.959919}%
\vSp{164.902387}{199.206434}{-95.500000}{0.959919}%
\vSp{164.795181}{198.250935}{-96.500000}{0.959919}%
\vSp{164.671588}{197.297186}{-97.500000}{0.959919}%
\vSp{164.531646}{196.345479}{-98.500000}{0.959919}%
\vSp{164.375398}{195.396104}{-99.500000}{0.959919}%
\vSp{164.202891}{194.449350}{-100.500000}{0.959919}%
\vSp{164.014178}{193.505505}{-101.500000}{0.959919}%
\vSp{163.809317}{192.564857}{-102.500000}{0.959919}%
\vSp{163.588369}{191.627692}{-103.500000}{0.959919}%
\vSp{163.351402}{190.694296}{-104.500000}{0.959919}%
\vSp{163.098489}{189.764953}{-105.500000}{0.959919}%
\vSp{162.829706}{188.839945}{-106.500000}{0.959919}%
\vSp{162.545135}{187.919556}{-107.500000}{0.959919}%
\vSp{162.244863}{187.004065}{-108.500000}{0.959919}%
\vSp{161.928981}{186.093752}{-109.500000}{0.959919}%
\vSp{161.597586}{185.188892}{-110.500000}{0.959919}%
\vSp{161.250778}{184.289763}{-111.500000}{0.959919}%
\vSp{160.888663}{183.396637}{-112.500000}{0.959919}%
\vSp{160.511352}{182.509788}{-113.500000}{0.959919}%
\vSp{160.118959}{181.629485}{-114.500000}{0.959919}%
\vSp{159.711604}{180.755996}{-115.500000}{0.959919}%
\vSp{159.289411}{179.889587}{-116.500000}{0.959919}%
\vSp{158.852509}{179.030523}{-117.500000}{0.959919}%
\vSp{158.401030}{178.179064}{-118.500000}{0.959919}%
\vSp{157.935113}{177.335471}{-119.500000}{0.959919}%
\vSp{157.454898}{176.500000}{-120.500000}{0.959919}%
\vSp{156.960533}{175.672906}{-121.500000}{0.959919}%
}}%
{\color{vlfGreen}\vlB{%
\vSp{156.452168}{174.854440}{-122.500000}{0.959919}%
\vSp{155.929958}{174.044853}{-123.500000}{0.959919}%
\vSp{155.394061}{173.244390}{-124.500000}{0.959919}%
\vSp{154.844642}{172.453296}{-125.500000}{0.959919}%
\vSp{154.281868}{171.671811}{-126.500000}{0.959919}%
\vSp{153.705909}{170.900174}{-127.500000}{0.959919}%
\vSp{153.116941}{170.138619}{-128.500000}{0.959919}%
\vSp{152.515145}{169.387378}{-129.500000}{0.959919}%
\vSp{151.900702}{168.646681}{-130.500000}{0.959919}%
\vSp{151.273801}{167.916753}{-131.500000}{0.959919}%
\vSp{150.634632}{167.197817}{-132.500000}{0.959919}%
\vSp{149.983390}{166.490090}{-133.500000}{0.959919}%
\vSp{149.320273}{165.793790}{-134.500000}{0.959919}%
\vSp{148.645483}{165.109127}{-135.500000}{0.959919}%
\vSp{147.959226}{164.436311}{-136.500000}{0.959919}%
\vSp{147.261711}{163.775546}{-137.500000}{0.959919}%
\vSp{146.553151}{163.127035}{-138.500000}{0.959919}%
\vSp{145.833760}{162.490973}{-139.500000}{0.959919}%
\vSp{145.103759}{161.867556}{-140.500000}{0.959919}%
\vSp{144.363369}{161.256972}{-141.500000}{0.959919}%
\vSp{143.612817}{160.659409}{-142.500000}{0.959919}%
\vSp{142.852331}{160.075047}{-143.500000}{0.959919}%
\vSp{142.082142}{159.504065}{-144.500000}{0.959919}%
\vSp{141.302485}{158.946638}{-145.500000}{0.959919}%
\vSp{140.513597}{158.402934}{-146.500000}{0.959919}%
\vSp{139.715720}{157.873119}{-147.500000}{0.959919}%
\vSp{138.909095}{157.357355}{-148.500000}{0.959919}%
\vSp{138.093969}{156.855798}{-149.500000}{0.959919}%
\vSp{137.270590}{156.368603}{-150.500000}{0.959919}%
\vSp{136.439209}{155.895916}{-151.500000}{0.959919}%
\vSp{135.600079}{155.437882}{-152.500000}{0.959919}%
\vSp{134.753455}{154.994641}{-153.500000}{0.959919}%
}}%
{\color{vlfGreen}\vlB{%
\vSp{133.899596}{154.566327}{-154.500000}{0.959919}%
\vSp{133.038761}{154.153072}{-155.500000}{0.959919}%
\vSp{132.171213}{153.755000}{-156.500000}{0.959919}%
\vSp{131.297216}{153.372233}{-157.500000}{0.959919}%
\vSp{130.417036}{153.004888}{-158.500000}{0.959919}%
\vSp{129.530942}{152.653077}{-159.500000}{0.959919}%
\vSp{128.639203}{152.316906}{-160.500000}{0.959919}%
\vSp{127.742091}{151.996478}{-161.500000}{0.959919}%
\vSp{126.839879}{151.691892}{-162.500000}{0.959919}%
\vSp{125.932842}{151.403238}{-163.500000}{0.959919}%
\vSp{125.021257}{151.130607}{-164.500000}{0.959919}%
\vSp{124.105400}{150.874080}{-165.500000}{0.959919}%
\vSp{123.185552}{150.633735}{-166.500000}{0.959919}%
\vSp{122.261991}{150.409646}{-167.500000}{0.959919}%
\vSp{121.335000}{150.201882}{-168.500000}{0.959919}%
\vSp{120.404861}{150.010505}{-169.500000}{0.959919}%
\vSp{119.471857}{149.835574}{-170.500000}{0.959919}%
\vSp{118.536273}{149.677141}{-171.500000}{0.959919}%
\vSp{117.598393}{149.535256}{-172.500000}{0.959919}%
\vSp{116.658503}{149.409962}{-173.500000}{0.959919}%
\vSp{115.716889}{149.301296}{-174.500000}{0.959919}%
\vSp{114.773839}{149.209292}{-175.500000}{0.959919}%
\vSp{113.829639}{149.133977}{-176.500000}{0.959919}%
\vSp{112.884577}{149.075376}{-177.500000}{0.959919}%
\vSp{111.938941}{149.033505}{-178.500000}{0.959919}%
\vSp{110.993019}{149.008377}{-179.500000}{0.959919}%
\vSp{110.033136}{149.000000}{179.500000}{0.959919}%
\vSp{109.059586}{149.008377}{178.500000}{0.959919}%
\vSp{108.086627}{149.033505}{177.500000}{0.959919}%
\vSp{107.114555}{149.075376}{176.500000}{0.959919}%
\vSp{106.143667}{149.133977}{175.500000}{0.959919}%
\vSp{105.174258}{149.209292}{174.500000}{0.959919}%
}}%
{\color{vlfGreen}\vlB{%
\vSp{104.206624}{149.301296}{173.500000}{0.959919}%
\vSp{103.241058}{149.409962}{172.500000}{0.959919}%
\vSp{102.277857}{149.535256}{171.500000}{0.959919}%
\vSp{101.317312}{149.677141}{170.500000}{0.959919}%
\vSp{100.359717}{149.835574}{169.500000}{0.959919}%
\vSp{99.405363}{150.010505}{168.500000}{0.959919}%
\vSp{98.454540}{150.201882}{167.500000}{0.959919}%
\vSp{97.507539}{150.409646}{166.500000}{0.959919}%
\vSp{96.564649}{150.633735}{165.500000}{0.959919}%
\vSp{95.626155}{150.874080}{164.500000}{0.959919}%
\vSp{94.692344}{151.130607}{163.500000}{0.959919}%
\vSp{93.763501}{151.403238}{162.500000}{0.959919}%
\vSp{92.839908}{151.691892}{161.500000}{0.959919}%
\vSp{91.921847}{151.996478}{160.500000}{0.959919}%
\vSp{91.009597}{152.316906}{159.500000}{0.959919}%
\vSp{90.103436}{152.653077}{158.500000}{0.959919}%
\vSp{89.203641}{153.004888}{157.500000}{0.959919}%
\vSp{88.310485}{153.372233}{156.500000}{0.959919}%
\vSp{87.424241}{153.755000}{155.500000}{0.959919}%
\vSp{86.545178}{154.153072}{154.500000}{0.959919}%
\vSp{85.673564}{154.566327}{153.500000}{0.959919}%
\vSp{84.809665}{154.994641}{152.500000}{0.959919}%
\vSp{83.953744}{155.437882}{151.500000}{0.959919}%
\vSp{83.106061}{155.895916}{150.500000}{0.959919}%
\vSp{82.266875}{156.368603}{149.500000}{0.959919}%
\vSp{81.436442}{156.855798}{148.500000}{0.959919}%
\vSp{80.615013}{157.357355}{147.500000}{0.959919}%
\vSp{79.802841}{157.873119}{146.500000}{0.959919}%
\vSp{79.000171}{158.402934}{145.500000}{0.959919}%
\vSp{78.207249}{158.946638}{144.500000}{0.959919}%
\vSp{77.424315}{159.504065}{143.500000}{0.959919}%
\vSp{76.651610}{160.075047}{142.500000}{0.959919}%
}}%
{\color{vlfGreen}\vlB{%
\vSp{75.889367}{160.659409}{141.500000}{0.959919}%
\vSp{75.137819}{161.256972}{140.500000}{0.959919}%
\vSp{74.397195}{161.867556}{139.500000}{0.959919}%
\vSp{73.667721}{162.490973}{138.500000}{0.959919}%
\vSp{72.949618}{163.127035}{137.500000}{0.959919}%
\vSp{72.243106}{163.775546}{136.500000}{0.959919}%
\vSp{71.548400}{164.436311}{135.500000}{0.959919}%
\vSp{70.865711}{165.109127}{134.500000}{0.959919}%
\vSp{70.195247}{165.793790}{133.500000}{0.959919}%
\vSp{69.537213}{166.490090}{132.500000}{0.959919}%
\vSp{68.891809}{167.197817}{131.500000}{0.959919}%
\vSp{68.259231}{167.916753}{130.500000}{0.959919}%
\vSp{67.639672}{168.646681}{129.500000}{0.959919}%
\vSp{67.033322}{169.387378}{128.500000}{0.959919}%
\vSp{66.440364}{170.138619}{127.500000}{0.959919}%
\vSp{65.860980}{170.900174}{126.500000}{0.959919}%
\vSp{65.295345}{171.671811}{125.500000}{0.959919}%
\vSp{64.743633}{172.453296}{124.500000}{0.959919}%
\vSp{64.206010}{173.244390}{123.500000}{0.959919}%
\vSp{63.682642}{174.044853}{122.500000}{0.959919}%
\vSp{63.173686}{174.854440}{121.500000}{0.959919}%
\vSp{62.679299}{175.672906}{120.500000}{0.959919}%
\vSp{62.199632}{176.500000}{119.500000}{0.959919}%
\vSp{61.734829}{177.335471}{118.500000}{0.959919}%
\vSp{61.285033}{178.179064}{117.500000}{0.959919}%
\vSp{60.850380}{179.030523}{116.500000}{0.959919}%
\vSp{60.431003}{179.889587}{115.500000}{0.959919}%
\vSp{60.027031}{180.755996}{114.500000}{0.959919}%
\vSp{59.638585}{181.629485}{113.500000}{0.959919}%
\vSp{59.265784}{182.509788}{112.500000}{0.959919}%
\vSp{58.908742}{183.396637}{111.500000}{0.959919}%
\vSp{58.567568}{184.289763}{110.500000}{0.959919}%
}}%
{\color{vlfGreen}\vlB{%
\vSp{58.242365}{185.188892}{109.500000}{0.959919}%
\vSp{57.933233}{186.093752}{108.500000}{0.959919}%
\vSp{57.640265}{187.004065}{107.500000}{0.959919}%
\vSp{57.363551}{187.919556}{106.500000}{0.959919}%
\vSp{57.103175}{188.839945}{105.500000}{0.959919}%
\vSp{56.859217}{189.764953}{104.500000}{0.959919}%
\vSp{56.631751}{190.694296}{103.500000}{0.959919}%
\vSp{56.420845}{191.627692}{102.500000}{0.959919}%
\vSp{56.226565}{192.564857}{101.500000}{0.959919}%
\vSp{56.048970}{193.505505}{100.500000}{0.959919}%
\vSp{55.888113}{194.449350}{99.500000}{0.959919}%
\vSp{55.744044}{195.396104}{98.500000}{0.959919}%
\vSp{55.616806}{196.345479}{97.500000}{0.959919}%
\vSp{55.506438}{197.297186}{96.500000}{0.959919}%
\vSp{55.412975}{198.250935}{95.500000}{0.959919}%
\vSp{55.336443}{199.206434}{94.500000}{0.959919}%
\vSp{55.276868}{200.163394}{93.500000}{0.959919}%
\vSp{55.234266}{201.121522}{92.500000}{0.959919}%
\vSp{55.208651}{202.080528}{91.500000}{0.959919}%
\vSp{55.200030}{203.040118}{90.500000}{0.959919}%
\vSp{55.200030}{204.000000}{89.500000}{0.959919}%
\vSp{55.208651}{204.959882}{88.500000}{0.959919}%
\vSp{55.234266}{205.919472}{87.500000}{0.959919}%
\vSp{55.276868}{206.878478}{86.500000}{0.959919}%
\vSp{55.336443}{207.836606}{85.500000}{0.959919}%
\vSp{55.412975}{208.793566}{84.500000}{0.959919}%
\vSp{55.506438}{209.749065}{83.500000}{0.959919}%
\vSp{55.616806}{210.702814}{82.500000}{0.959919}%
\vSp{55.744044}{211.654521}{81.500000}{0.959919}%
\vSp{55.888113}{212.603896}{80.500000}{0.959919}%
\vSp{56.048970}{213.550650}{79.500000}{0.959919}%
\vSp{56.226565}{214.494495}{78.500000}{0.959919}%
}}%
{\color{vlfGreen}\vlB{%
\vSp{56.420845}{215.435143}{77.500000}{0.959919}%
\vSp{56.631751}{216.372308}{76.500000}{0.959919}%
\vSp{56.859217}{217.305704}{75.500000}{0.959919}%
\vSp{57.103175}{218.235047}{74.500000}{0.959919}%
\vSp{57.363551}{219.160055}{73.500000}{0.959919}%
\vSp{57.640265}{220.080444}{72.500000}{0.959919}%
\vSp{57.933233}{220.995935}{71.500000}{0.959919}%
\vSp{58.242365}{221.906248}{70.500000}{0.959919}%
\vSp{58.567568}{222.811108}{69.500000}{0.959919}%
\vSp{58.908742}{223.710237}{68.500000}{0.959919}%
\vSp{59.265784}{224.603363}{67.500000}{0.959919}%
\vSp{59.638585}{225.490212}{66.500000}{0.959919}%
\vSp{60.027031}{226.370515}{65.500000}{0.959919}%
\vSp{60.431003}{227.244004}{64.500000}{0.959919}%
\vSp{60.850380}{228.110413}{63.500000}{0.959919}%
\vSp{61.285033}{228.969477}{62.500000}{0.959919}%
\vSp{61.734829}{229.820936}{61.500000}{0.959919}%
\vSp{62.199632}{230.664529}{60.500000}{0.959919}%
\vSp{62.679299}{231.500000}{59.500000}{0.959919}%
\vSp{63.173686}{232.327094}{58.500000}{0.959919}%
\vSp{63.682642}{233.145560}{57.500000}{0.959919}%
\vSp{64.206010}{233.955147}{56.500000}{0.959919}%
\vSp{64.743633}{234.755610}{55.500000}{0.959919}%
\vSp{65.295345}{235.546704}{54.500000}{0.959919}%
\vSp{65.860980}{236.328189}{53.500000}{0.959919}%
\vSp{66.440364}{237.099826}{52.500000}{0.959919}%
\vSp{67.033322}{237.861381}{51.500000}{0.959919}%
\vSp{67.639672}{238.612622}{50.500000}{0.959919}%
\vSp{68.259231}{239.353319}{49.500000}{0.959919}%
\vSp{68.891809}{240.083247}{48.500000}{0.959919}%
\vSp{69.537213}{240.802183}{47.500000}{0.959919}%
\vSp{70.195247}{241.509910}{46.500000}{0.959919}%
}}%
{\color{vlfGreen}\vlB{%
\vSp{70.865711}{242.206210}{45.500000}{0.959919}%
\vSp{71.548400}{242.890873}{44.500000}{0.959919}%
\vSp{72.243106}{243.563689}{43.500000}{0.959919}%
\vSp{72.949618}{244.224454}{42.500000}{0.959919}%
\vSp{73.667721}{244.872965}{41.500000}{0.959919}%
\vSp{74.397195}{245.509027}{40.500000}{0.959919}%
\vSp{75.137819}{246.132444}{39.500000}{0.959919}%
\vSp{75.889367}{246.743028}{38.500000}{0.959919}%
\vSp{76.651610}{247.340591}{37.500000}{0.959919}%
\vSp{77.424315}{247.924953}{36.500000}{0.959919}%
\vSp{78.207249}{248.495935}{35.500000}{0.959919}%
\vSp{79.000171}{249.053362}{34.500000}{0.959919}%
\vSp{79.802841}{249.597066}{33.500000}{0.959919}%
\vSp{80.615013}{250.126881}{32.500000}{0.959919}%
\vSp{81.436442}{250.642645}{31.500000}{0.959919}%
\vSp{82.266875}{251.144202}{30.500000}{0.959919}%
\vSp{83.106061}{251.631397}{29.500000}{0.959919}%
\vSp{83.953744}{252.104084}{28.500000}{0.959919}%
\vSp{84.809665}{252.562118}{27.500000}{0.959919}%
\vSp{85.673564}{253.005359}{26.500000}{0.959919}%
\vSp{86.545178}{253.433673}{25.500000}{0.959919}%
\vSp{87.424241}{253.846928}{24.500000}{0.959919}%
\vSp{88.310485}{254.245000}{23.500000}{0.959919}%
\vSp{89.203641}{254.627767}{22.500000}{0.959919}%
\vSp{90.103436}{254.995112}{21.500000}{0.959919}%
\vSp{91.009597}{255.346923}{20.500000}{0.959919}%
\vSp{91.921847}{255.683094}{19.500000}{0.959919}%
\vSp{92.839908}{256.003522}{18.500000}{0.959919}%
\vSp{93.763501}{256.308108}{17.500000}{0.959919}%
\vSp{94.692344}{256.596762}{16.500000}{0.959919}%
\vSp{95.626155}{256.869393}{15.500000}{0.959919}%
\vSp{96.564649}{257.125920}{14.500000}{0.959919}%
}}%
{\color{vlfGreen}\vlB{%
\vSp{97.507539}{257.366265}{13.500000}{0.959919}%
\vSp{98.454540}{257.590354}{12.500000}{0.959919}%
\vSp{99.405363}{257.798118}{11.500000}{0.959919}%
\vSp{100.359717}{257.989495}{10.500000}{0.959919}%
\vSp{101.317312}{258.164426}{9.500000}{0.959919}%
\vSp{102.277857}{258.322859}{8.500000}{0.959919}%
\vSp{103.241058}{258.464744}{7.500000}{0.959919}%
\vSp{104.206624}{258.590038}{6.500000}{0.959919}%
\vSp{105.174258}{258.698704}{5.500000}{0.959919}%
\vSp{106.143667}{258.790708}{4.500000}{0.959919}%
\vSp{107.114555}{258.866023}{3.500000}{0.959919}%
\vSp{108.086627}{258.924624}{2.500000}{0.959919}%
\vSp{109.059586}{258.966495}{1.500000}{0.959919}%
\vSp{110.033136}{258.991623}{0.500000}{0.959919}%
\vSp{110.993019}{259.000000}{-0.500000}{0.959919}%
\vSp{111.938941}{258.991623}{-1.500000}{0.959919}%
\vSp{112.884577}{258.966495}{-2.500000}{0.959919}%
\vSp{113.829639}{258.924624}{-3.500000}{0.959919}%
\vSp{114.773839}{258.866023}{-4.500000}{0.959919}%
\vSp{115.716889}{258.790708}{-5.500000}{0.959919}%
\vSp{116.658503}{258.698704}{-6.500000}{0.959919}%
\vSp{117.598393}{258.590038}{-7.500000}{0.959919}%
\vSp{118.536273}{258.464744}{-8.500000}{0.959919}%
\vSp{119.471857}{258.322859}{-9.500000}{0.959919}%
\vSp{120.404861}{258.164426}{-10.500000}{0.959919}%
\vSp{121.335000}{257.989495}{-11.500000}{0.959919}%
\vSp{122.261991}{257.798118}{-12.500000}{0.959919}%
\vSp{123.185552}{257.590354}{-13.500000}{0.959919}%
\vSp{124.105400}{257.366265}{-14.500000}{0.959919}%
\vSp{125.021257}{257.125920}{-15.500000}{0.959919}%
\vSp{125.932842}{256.869393}{-16.500000}{0.959919}%
\vSp{126.839879}{256.596762}{-17.500000}{0.959919}%
}}%
{\color{vlfGreen}\vlB{%
\vSp{127.742091}{256.308108}{-18.500000}{0.959919}%
\vSp{128.639203}{256.003522}{-19.500000}{0.959919}%
\vSp{129.530942}{255.683094}{-20.500000}{0.959919}%
\vSp{130.417036}{255.346923}{-21.500000}{0.959919}%
\vSp{131.297216}{254.995112}{-22.500000}{0.959919}%
\vSp{132.171213}{254.627767}{-23.500000}{0.959919}%
\vSp{133.038761}{254.245000}{-24.500000}{0.959919}%
\vSp{133.899596}{253.846928}{-25.500000}{0.959919}%
\vSp{134.753455}{253.433673}{-26.500000}{0.959919}%
\vSp{135.600079}{253.005359}{-27.500000}{0.959919}%
\vSp{136.439209}{252.562118}{-28.500000}{0.959919}%
\vSp{137.270590}{252.104084}{-29.500000}{0.959919}%
\vSp{138.093969}{251.631397}{-30.500000}{0.959919}%
\vSp{138.909095}{251.144202}{-31.500000}{0.959919}%
\vSp{139.715720}{250.642645}{-32.500000}{0.959919}%
\vSp{140.513597}{250.126881}{-33.500000}{0.959919}%
\vSp{141.302485}{249.597066}{-34.500000}{0.959919}%
\vSp{142.082142}{249.053362}{-35.500000}{0.959919}%
\vSp{142.852331}{248.495935}{-36.500000}{0.959919}%
\vSp{143.612817}{247.924953}{-37.500000}{0.959919}%
\vSp{144.363369}{247.340591}{-38.500000}{0.959919}%
\vSp{145.103759}{246.743028}{-39.500000}{0.959919}%
\vSp{145.833760}{246.132444}{-40.500000}{0.959919}%
\vSp{146.553151}{245.509027}{-41.500000}{0.959919}%
\vSp{147.261711}{244.872965}{-42.500000}{0.959919}%
\vSp{147.959226}{244.224454}{-43.500000}{0.959919}%
\vSp{148.645483}{243.563689}{-44.500000}{0.959919}%
\vSp{149.320273}{242.890873}{-45.500000}{0.959919}%
\vSp{149.983390}{242.206210}{-46.500000}{0.959919}%
\vSp{150.634632}{241.509910}{-47.500000}{0.959919}%
\vSp{151.273801}{240.802183}{-48.500000}{0.959919}%
\vSp{151.900702}{240.083247}{-49.500000}{0.959919}%
}}%
{\color{vlfGreen}\vlB{%
\vSp{152.515145}{239.353319}{-50.500000}{0.959919}%
\vSp{153.116941}{238.612622}{-51.500000}{0.959919}%
\vSp{153.705909}{237.861381}{-52.500000}{0.959919}%
\vSp{154.281868}{237.099826}{-53.500000}{0.959919}%
\vSp{154.844642}{236.328189}{-54.500000}{0.959919}%
\vSp{155.394061}{235.546704}{-55.500000}{0.959919}%
\vSp{155.929958}{234.755610}{-56.500000}{0.959919}%
\vSp{156.452168}{233.955147}{-57.500000}{0.959919}%
\vSp{156.960533}{233.145560}{-58.500000}{0.959919}%
\vSp{157.454898}{232.327094}{-59.500000}{0.959919}%
\vSp{157.935113}{231.500000}{-60.500000}{0.959919}%
\vSp{158.401030}{230.664529}{-61.500000}{0.959919}%
\vSp{158.852509}{229.820936}{-62.500000}{0.959919}%
\vSp{159.289411}{228.969477}{-63.500000}{0.959919}%
\vSp{159.711604}{228.110413}{-64.500000}{0.959919}%
\vSp{160.118959}{227.244004}{-65.500000}{0.959919}%
\vSp{160.511352}{226.370515}{-66.500000}{0.959919}%
\vSp{160.888663}{225.490212}{-67.500000}{0.959919}%
\vSp{161.250778}{224.603363}{-68.500000}{0.959919}%
\vSp{161.597586}{223.710237}{-69.500000}{0.959919}%
\vSp{161.928981}{222.811108}{-70.500000}{0.959919}%
\vSp{162.244863}{221.906248}{-71.500000}{0.959919}%
\vSp{162.545135}{220.995935}{-72.500000}{0.959919}%
\vSp{162.829706}{220.080444}{-73.500000}{0.959919}%
\vSp{163.098489}{219.160055}{-74.500000}{0.959919}%
\vSp{163.351402}{218.235047}{-75.500000}{0.959919}%
\vSp{163.588369}{217.305704}{-76.500000}{0.959919}%
\vSp{163.809317}{216.372308}{-77.500000}{0.959919}%
\vSp{164.014178}{215.435143}{-78.500000}{0.959919}%
\vSp{164.202891}{214.494495}{-79.500000}{0.959919}%
\vSp{164.375398}{213.550650}{-80.500000}{0.959919}%
\vSp{164.531646}{212.603896}{-81.500000}{0.959919}%
}}%
{\color{vlfGreen}\vlB{%
\vSp{164.671588}{211.654521}{-82.500000}{0.959919}%
\vSp{164.795181}{210.702814}{-83.500000}{0.959919}%
\vSp{164.902387}{209.749065}{-84.500000}{0.959919}%
\vSp{164.993175}{208.793566}{-85.500000}{0.959919}%
\vSp{165.067515}{207.836606}{-86.500000}{0.959919}%
\vSp{165.125386}{206.878478}{-87.500000}{0.959919}%
\vSp{165.166770}{205.919472}{-88.500000}{0.959919}%
\vSp{165.191654}{204.959882}{-89.500000}{0.959919}%
}}%
{\color{black}\put(166.000000,204.000000){\circle*{5.400000}}}%
{\color{white}\vlB{%
\vRa{109.860538}{146.000000}{2.278924}%
\vRa{109.105005}{146.450000}{3.789991}%
\vRa{108.658590}{146.900000}{4.682820}%
\vRa{108.360670}{147.350000}{5.278660}%
\vRa{108.163458}{147.800000}{5.673085}%
\vRa{108.046881}{148.250000}{5.906238}%
\vRa{108.001473}{148.700000}{5.997054}%
\vRa{108.023891}{149.150000}{5.952218}%
\vRa{108.115874}{149.600000}{5.768253}%
\vRa{108.284796}{150.050000}{5.430408}%
\vRa{108.546217}{150.500000}{4.907567}%
\vRa{108.934510}{150.950000}{4.130980}%
\vRa{109.548190}{151.400000}{2.903620}%
}}%
{\color{black}\vlB{%
\vSc{113.497783}{149.000000}{91.125000}{0.117802}%
\vSc{113.491619}{149.117779}{93.375000}{0.117802}%
\vSc{113.481613}{149.235377}{95.625000}{0.117802}%
\vSc{113.467780}{149.352612}{97.875000}{0.117802}%
\vSc{113.450143}{149.469303}{100.125000}{0.117802}%
\vSc{113.428727}{149.585271}{102.375000}{0.117802}%
\vSc{113.403566}{149.700336}{104.625000}{0.117802}%
\vSc{113.374699}{149.814321}{106.875000}{0.117802}%
\vSc{113.342171}{149.927051}{109.125000}{0.117802}%
\vSc{113.306031}{150.038351}{111.375000}{0.117802}%
\vSc{113.266336}{150.148050}{113.625000}{0.117802}%
\vSc{113.223145}{150.255979}{115.875000}{0.117802}%
\vSc{113.176527}{150.361971}{118.125000}{0.117802}%
\vSc{113.126553}{150.465864}{120.375000}{0.117802}%
\vSc{113.073300}{150.567496}{122.625000}{0.117802}%
\vSc{113.016850}{150.666711}{124.875000}{0.117802}%
\vSc{112.957290}{150.763356}{127.125000}{0.117802}%
\vSc{112.894713}{150.857282}{129.375000}{0.117802}%
\vSc{112.829213}{150.948344}{131.625000}{0.117802}%
\vSc{112.760894}{151.036402}{133.875000}{0.117802}%
\vSc{112.689859}{151.121320}{136.125000}{0.117802}%
\vSc{112.616218}{151.202968}{138.375000}{0.117802}%
\vSc{112.540085}{151.281218}{140.625000}{0.117802}%
\vSc{112.461578}{151.355951}{142.875000}{0.117802}%
\vSc{112.380817}{151.427051}{145.125000}{0.117802}%
\vSc{112.297927}{151.494409}{147.375000}{0.117802}%
\vSc{112.213035}{151.557920}{149.625000}{0.117802}%
\vSc{112.126273}{151.617488}{151.875000}{0.117802}%
\vSc{112.037775}{151.673020}{154.125000}{0.117802}%
\vSc{111.947676}{151.724430}{156.375000}{0.117802}%
\vSc{111.856116}{151.771639}{158.625000}{0.117802}%
\vSc{111.763236}{151.814574}{160.875000}{0.117802}%
}}%
{\color{black}\vlB{%
\vSc{111.669179}{151.853170}{163.125000}{0.117802}%
\vSc{111.574090}{151.887366}{165.375000}{0.117802}%
\vSc{111.478116}{151.917110}{167.625000}{0.117802}%
\vSc{111.381405}{151.942356}{169.875000}{0.117802}%
\vSc{111.284106}{151.963065}{172.125000}{0.117802}%
\vSc{111.186369}{151.979205}{174.375000}{0.117802}%
\vSc{111.088344}{151.990752}{176.625000}{0.117802}%
\vSc{110.990183}{151.997687}{178.875000}{0.117802}%
\vSc{110.872404}{152.000000}{-178.875000}{0.117802}%
\vSc{110.735187}{151.997687}{-176.625000}{0.117802}%
\vSc{110.598379}{151.990752}{-174.375000}{0.117802}%
\vSc{110.462190}{151.979205}{-172.125000}{0.117802}%
\vSc{110.326831}{151.963065}{-169.875000}{0.117802}%
\vSc{110.192509}{151.942356}{-167.625000}{0.117802}%
\vSc{110.059433}{151.917110}{-165.375000}{0.117802}%
\vSc{109.927807}{151.887366}{-163.125000}{0.117802}%
\vSc{109.797834}{151.853170}{-160.875000}{0.117802}%
\vSc{109.669714}{151.814574}{-158.625000}{0.117802}%
\vSc{109.543646}{151.771639}{-156.375000}{0.117802}%
\vSc{109.419824}{151.724430}{-154.125000}{0.117802}%
\vSc{109.298438}{151.673020}{-151.875000}{0.117802}%
\vSc{109.179676}{151.617488}{-149.625000}{0.117802}%
\vSc{109.063720}{151.557920}{-147.375000}{0.117802}%
\vSc{108.950750}{151.494409}{-145.125000}{0.117802}%
\vSc{108.840940}{151.427051}{-142.875000}{0.117802}%
\vSc{108.734459}{151.355951}{-140.625000}{0.117802}%
\vSc{108.631472}{151.281218}{-138.375000}{0.117802}%
\vSc{108.532136}{151.202968}{-136.125000}{0.117802}%
\vSc{108.436606}{151.121320}{-133.875000}{0.117802}%
\vSc{108.345028}{151.036402}{-131.625000}{0.117802}%
\vSc{108.257544}{150.948344}{-129.375000}{0.117802}%
\vSc{108.174289}{150.857282}{-127.125000}{0.117802}%
}}%
{\color{black}\vlB{%
\vSc{108.095390}{150.763356}{-124.875000}{0.117802}%
\vSc{108.020971}{150.666711}{-122.625000}{0.117802}%
\vSc{107.951145}{150.567496}{-120.375000}{0.117802}%
\vSc{107.886020}{150.465864}{-118.125000}{0.117802}%
\vSc{107.825696}{150.361971}{-115.875000}{0.117802}%
\vSc{107.770267}{150.255979}{-113.625000}{0.117802}%
\vSc{107.719819}{150.148050}{-111.375000}{0.117802}%
\vSc{107.674427}{150.038351}{-109.125000}{0.117802}%
\vSc{107.634164}{149.927051}{-106.875000}{0.117802}%
\vSc{107.599091}{149.814321}{-104.625000}{0.117802}%
\vSc{107.569261}{149.700336}{-102.375000}{0.117802}%
\vSc{107.544722}{149.585271}{-100.125000}{0.117802}%
\vSc{107.525510}{149.469303}{-97.875000}{0.117802}%
\vSc{107.511656}{149.352612}{-95.625000}{0.117802}%
\vSc{107.503180}{149.235377}{-93.375000}{0.117802}%
\vSc{107.500096}{149.117779}{-91.125000}{0.117802}%
\vSc{107.500096}{149.000000}{-88.875000}{0.117802}%
\vSc{107.503180}{148.882221}{-86.625000}{0.117802}%
\vSc{107.511656}{148.764623}{-84.375000}{0.117802}%
\vSc{107.525510}{148.647388}{-82.125000}{0.117802}%
\vSc{107.544722}{148.530697}{-79.875000}{0.117802}%
\vSc{107.569261}{148.414729}{-77.625000}{0.117802}%
\vSc{107.599091}{148.299664}{-75.375000}{0.117802}%
\vSc{107.634164}{148.185679}{-73.125000}{0.117802}%
\vSc{107.674427}{148.072949}{-70.875000}{0.117802}%
\vSc{107.719819}{147.961649}{-68.625000}{0.117802}%
\vSc{107.770267}{147.851950}{-66.375000}{0.117802}%
\vSc{107.825696}{147.744021}{-64.125000}{0.117802}%
\vSc{107.886020}{147.638029}{-61.875000}{0.117802}%
\vSc{107.951145}{147.534136}{-59.625000}{0.117802}%
\vSc{108.020971}{147.432504}{-57.375000}{0.117802}%
\vSc{108.095390}{147.333289}{-55.125000}{0.117802}%
}}%
{\color{black}\vlB{%
\vSc{108.174289}{147.236644}{-52.875000}{0.117802}%
\vSc{108.257544}{147.142718}{-50.625000}{0.117802}%
\vSc{108.345028}{147.051656}{-48.375000}{0.117802}%
\vSc{108.436606}{146.963598}{-46.125000}{0.117802}%
\vSc{108.532136}{146.878680}{-43.875000}{0.117802}%
\vSc{108.631472}{146.797032}{-41.625000}{0.117802}%
\vSc{108.734459}{146.718782}{-39.375000}{0.117802}%
\vSc{108.840940}{146.644049}{-37.125000}{0.117802}%
\vSc{108.950750}{146.572949}{-34.875000}{0.117802}%
\vSc{109.063720}{146.505591}{-32.625000}{0.117802}%
\vSc{109.179676}{146.442080}{-30.375000}{0.117802}%
\vSc{109.298438}{146.382512}{-28.125000}{0.117802}%
\vSc{109.419824}{146.326980}{-25.875000}{0.117802}%
\vSc{109.543646}{146.275570}{-23.625000}{0.117802}%
\vSc{109.669714}{146.228361}{-21.375000}{0.117802}%
\vSc{109.797834}{146.185426}{-19.125000}{0.117802}%
\vSc{109.927807}{146.146830}{-16.875000}{0.117802}%
\vSc{110.059433}{146.112634}{-14.625000}{0.117802}%
\vSc{110.192509}{146.082890}{-12.375000}{0.117802}%
\vSc{110.326831}{146.057644}{-10.125000}{0.117802}%
\vSc{110.462190}{146.036935}{-7.875000}{0.117802}%
\vSc{110.598379}{146.020795}{-5.625000}{0.117802}%
\vSc{110.735187}{146.009248}{-3.375000}{0.117802}%
\vSc{110.872404}{146.002313}{-1.125000}{0.117802}%
\vSc{110.990183}{146.000000}{1.125000}{0.117802}%
\vSc{111.088344}{146.002313}{3.375000}{0.117802}%
\vSc{111.186369}{146.009248}{5.625000}{0.117802}%
\vSc{111.284106}{146.020795}{7.875000}{0.117802}%
\vSc{111.381405}{146.036935}{10.125000}{0.117802}%
\vSc{111.478116}{146.057644}{12.375000}{0.117802}%
\vSc{111.574090}{146.082890}{14.625000}{0.117802}%
\vSc{111.669179}{146.112634}{16.875000}{0.117802}%
}}%
{\color{black}\vlB{%
\vSc{111.763236}{146.146830}{19.125000}{0.117802}%
\vSc{111.856116}{146.185426}{21.375000}{0.117802}%
\vSc{111.947676}{146.228361}{23.625000}{0.117802}%
\vSc{112.037775}{146.275570}{25.875000}{0.117802}%
\vSc{112.126273}{146.326980}{28.125000}{0.117802}%
\vSc{112.213035}{146.382512}{30.375000}{0.117802}%
\vSc{112.297927}{146.442080}{32.625000}{0.117802}%
\vSc{112.380817}{146.505591}{34.875000}{0.117802}%
\vSc{112.461578}{146.572949}{37.125000}{0.117802}%
\vSc{112.540085}{146.644049}{39.375000}{0.117802}%
\vSc{112.616218}{146.718782}{41.625000}{0.117802}%
\vSc{112.689859}{146.797032}{43.875000}{0.117802}%
\vSc{112.760894}{146.878680}{46.125000}{0.117802}%
\vSc{112.829213}{146.963598}{48.375000}{0.117802}%
\vSc{112.894713}{147.051656}{50.625000}{0.117802}%
\vSc{112.957290}{147.142718}{52.875000}{0.117802}%
\vSc{113.016850}{147.236644}{55.125000}{0.117802}%
\vSc{113.073300}{147.333289}{57.375000}{0.117802}%
\vSc{113.126553}{147.432504}{59.625000}{0.117802}%
\vSc{113.176527}{147.534136}{61.875000}{0.117802}%
\vSc{113.223145}{147.638029}{64.125000}{0.117802}%
\vSc{113.266336}{147.744021}{66.375000}{0.117802}%
\vSc{113.306031}{147.851950}{68.625000}{0.117802}%
\vSc{113.342171}{147.961649}{70.875000}{0.117802}%
\vSc{113.374699}{148.072949}{73.125000}{0.117802}%
\vSc{113.403566}{148.185679}{75.375000}{0.117802}%
\vSc{113.428727}{148.299664}{77.625000}{0.117802}%
\vSc{113.450143}{148.414729}{79.875000}{0.117802}%
\vSc{113.467780}{148.530697}{82.125000}{0.117802}%
\vSc{113.481613}{148.647388}{84.375000}{0.117802}%
\vSc{113.491619}{148.764623}{86.625000}{0.117802}%
\vSc{113.497783}{148.882221}{88.875000}{0.117802}%
}}%
{\color{vlfGreen}\vlB{%
\vSq{151.967001}{179.889587}{-123.500000}{14.357881}%
\vSq{152.165900}{167.916753}{31.862815}{4.000000}%
\vSq{151.866788}{167.916753}{81.137185}{4.000000}%
}}%
{\color{black}\put(111.000000,106.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $i\dot\psi=+\omega_s\psi$}}}%
{\color{black}\vlB{%
\vSz{287.250000}{204.000000}{0.000000}{137.500000}%
\vSz{355.525000}{135.250000}{90.000000}{137.500000}%
\vSk{300.600000}{201.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(301.000000,192.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont -1}}}%
{\color{black}\vlB{%
\vSk{353.500000}{149.000000}{0.000000}{5.000000}%
}}%
{\color{black}\put(349.000000,149.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont -1}}}%
{\color{black}\vlB{%
\vSk{410.600000}{201.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(411.000000,192.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 1}}}%
{\color{black}\vlB{%
\vSk{353.500000}{259.000000}{0.000000}{5.000000}%
}}%
{\color{black}\put(349.000000,259.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 1}}}%
{\color{black}\put(356.000000,117.250000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\operatorname{Re}\psi^*/\sqrt{E_\star}$}}}%
{\color{black}\put(356.000000,284.750000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\operatorname{Im}\psi^*/\sqrt{E_\star}$}}}%
{\color{vlfDarkRed}\vlB{%
\vSp{410.191654}{204.000000}{90.500000}{0.959919}%
\vSp{410.166770}{204.959882}{91.500000}{0.959919}%
\vSp{410.125386}{205.919472}{92.500000}{0.959919}%
\vSp{410.067515}{206.878478}{93.500000}{0.959919}%
\vSp{409.993175}{207.836606}{94.500000}{0.959919}%
\vSp{409.902387}{208.793566}{95.500000}{0.959919}%
\vSp{409.795181}{209.749065}{96.500000}{0.959919}%
\vSp{409.671588}{210.702814}{97.500000}{0.959919}%
\vSp{409.531646}{211.654521}{98.500000}{0.959919}%
\vSp{409.375398}{212.603896}{99.500000}{0.959919}%
\vSp{409.202891}{213.550650}{100.500000}{0.959919}%
\vSp{409.014178}{214.494495}{101.500000}{0.959919}%
\vSp{408.809317}{215.435143}{102.500000}{0.959919}%
\vSp{408.588369}{216.372308}{103.500000}{0.959919}%
\vSp{408.351402}{217.305704}{104.500000}{0.959919}%
\vSp{408.098489}{218.235047}{105.500000}{0.959919}%
\vSp{407.829706}{219.160055}{106.500000}{0.959919}%
\vSp{407.545135}{220.080444}{107.500000}{0.959919}%
\vSp{407.244863}{220.995935}{108.500000}{0.959919}%
\vSp{406.928981}{221.906248}{109.500000}{0.959919}%
\vSp{406.597586}{222.811108}{110.500000}{0.959919}%
\vSp{406.250778}{223.710237}{111.500000}{0.959919}%
\vSp{405.888663}{224.603363}{112.500000}{0.959919}%
\vSp{405.511352}{225.490212}{113.500000}{0.959919}%
\vSp{405.118959}{226.370515}{114.500000}{0.959919}%
\vSp{404.711604}{227.244004}{115.500000}{0.959919}%
\vSp{404.289411}{228.110413}{116.500000}{0.959919}%
\vSp{403.852509}{228.969477}{117.500000}{0.959919}%
\vSp{403.401030}{229.820936}{118.500000}{0.959919}%
\vSp{402.935113}{230.664529}{119.500000}{0.959919}%
\vSp{402.454898}{231.500000}{120.500000}{0.959919}%
\vSp{401.960533}{232.327094}{121.500000}{0.959919}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSp{401.452168}{233.145560}{122.500000}{0.959919}%
\vSp{400.929958}{233.955147}{123.500000}{0.959919}%
\vSp{400.394061}{234.755610}{124.500000}{0.959919}%
\vSp{399.844642}{235.546704}{125.500000}{0.959919}%
\vSp{399.281868}{236.328189}{126.500000}{0.959919}%
\vSp{398.705909}{237.099826}{127.500000}{0.959919}%
\vSp{398.116941}{237.861381}{128.500000}{0.959919}%
\vSp{397.515145}{238.612622}{129.500000}{0.959919}%
\vSp{396.900702}{239.353319}{130.500000}{0.959919}%
\vSp{396.273801}{240.083247}{131.500000}{0.959919}%
\vSp{395.634632}{240.802183}{132.500000}{0.959919}%
\vSp{394.983390}{241.509910}{133.500000}{0.959919}%
\vSp{394.320273}{242.206210}{134.500000}{0.959919}%
\vSp{393.645483}{242.890873}{135.500000}{0.959919}%
\vSp{392.959226}{243.563689}{136.500000}{0.959919}%
\vSp{392.261711}{244.224454}{137.500000}{0.959919}%
\vSp{391.553151}{244.872965}{138.500000}{0.959919}%
\vSp{390.833760}{245.509027}{139.500000}{0.959919}%
\vSp{390.103759}{246.132444}{140.500000}{0.959919}%
\vSp{389.363369}{246.743028}{141.500000}{0.959919}%
\vSp{388.612817}{247.340591}{142.500000}{0.959919}%
\vSp{387.852331}{247.924953}{143.500000}{0.959919}%
\vSp{387.082142}{248.495935}{144.500000}{0.959919}%
\vSp{386.302485}{249.053362}{145.500000}{0.959919}%
\vSp{385.513597}{249.597066}{146.500000}{0.959919}%
\vSp{384.715720}{250.126881}{147.500000}{0.959919}%
\vSp{383.909095}{250.642645}{148.500000}{0.959919}%
\vSp{383.093969}{251.144202}{149.500000}{0.959919}%
\vSp{382.270590}{251.631397}{150.500000}{0.959919}%
\vSp{381.439209}{252.104084}{151.500000}{0.959919}%
\vSp{380.600079}{252.562118}{152.500000}{0.959919}%
\vSp{379.753455}{253.005359}{153.500000}{0.959919}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSp{378.899596}{253.433673}{154.500000}{0.959919}%
\vSp{378.038761}{253.846928}{155.500000}{0.959919}%
\vSp{377.171213}{254.245000}{156.500000}{0.959919}%
\vSp{376.297216}{254.627767}{157.500000}{0.959919}%
\vSp{375.417036}{254.995112}{158.500000}{0.959919}%
\vSp{374.530942}{255.346923}{159.500000}{0.959919}%
\vSp{373.639203}{255.683094}{160.500000}{0.959919}%
\vSp{372.742091}{256.003522}{161.500000}{0.959919}%
\vSp{371.839879}{256.308108}{162.500000}{0.959919}%
\vSp{370.932842}{256.596762}{163.500000}{0.959919}%
\vSp{370.021257}{256.869393}{164.500000}{0.959919}%
\vSp{369.105400}{257.125920}{165.500000}{0.959919}%
\vSp{368.185552}{257.366265}{166.500000}{0.959919}%
\vSp{367.261991}{257.590354}{167.500000}{0.959919}%
\vSp{366.335000}{257.798118}{168.500000}{0.959919}%
\vSp{365.404861}{257.989495}{169.500000}{0.959919}%
\vSp{364.471857}{258.164426}{170.500000}{0.959919}%
\vSp{363.536273}{258.322859}{171.500000}{0.959919}%
\vSp{362.598393}{258.464744}{172.500000}{0.959919}%
\vSp{361.658503}{258.590038}{173.500000}{0.959919}%
\vSp{360.716889}{258.698704}{174.500000}{0.959919}%
\vSp{359.773839}{258.790708}{175.500000}{0.959919}%
\vSp{358.829639}{258.866023}{176.500000}{0.959919}%
\vSp{357.884577}{258.924624}{177.500000}{0.959919}%
\vSp{356.938941}{258.966495}{178.500000}{0.959919}%
\vSp{355.993019}{258.991623}{179.500000}{0.959919}%
\vSp{355.033136}{259.000000}{-179.500000}{0.959919}%
\vSp{354.059586}{258.991623}{-178.500000}{0.959919}%
\vSp{353.086627}{258.966495}{-177.500000}{0.959919}%
\vSp{352.114555}{258.924624}{-176.500000}{0.959919}%
\vSp{351.143667}{258.866023}{-175.500000}{0.959919}%
\vSp{350.174258}{258.790708}{-174.500000}{0.959919}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSp{349.206624}{258.698704}{-173.500000}{0.959919}%
\vSp{348.241058}{258.590038}{-172.500000}{0.959919}%
\vSp{347.277857}{258.464744}{-171.500000}{0.959919}%
\vSp{346.317312}{258.322859}{-170.500000}{0.959919}%
\vSp{345.359717}{258.164426}{-169.500000}{0.959919}%
\vSp{344.405363}{257.989495}{-168.500000}{0.959919}%
\vSp{343.454540}{257.798118}{-167.500000}{0.959919}%
\vSp{342.507539}{257.590354}{-166.500000}{0.959919}%
\vSp{341.564649}{257.366265}{-165.500000}{0.959919}%
\vSp{340.626155}{257.125920}{-164.500000}{0.959919}%
\vSp{339.692344}{256.869393}{-163.500000}{0.959919}%
\vSp{338.763501}{256.596762}{-162.500000}{0.959919}%
\vSp{337.839908}{256.308108}{-161.500000}{0.959919}%
\vSp{336.921847}{256.003522}{-160.500000}{0.959919}%
\vSp{336.009597}{255.683094}{-159.500000}{0.959919}%
\vSp{335.103436}{255.346923}{-158.500000}{0.959919}%
\vSp{334.203641}{254.995112}{-157.500000}{0.959919}%
\vSp{333.310485}{254.627767}{-156.500000}{0.959919}%
\vSp{332.424241}{254.245000}{-155.500000}{0.959919}%
\vSp{331.545178}{253.846928}{-154.500000}{0.959919}%
\vSp{330.673564}{253.433673}{-153.500000}{0.959919}%
\vSp{329.809665}{253.005359}{-152.500000}{0.959919}%
\vSp{328.953744}{252.562118}{-151.500000}{0.959919}%
\vSp{328.106061}{252.104084}{-150.500000}{0.959919}%
\vSp{327.266875}{251.631397}{-149.500000}{0.959919}%
\vSp{326.436442}{251.144202}{-148.500000}{0.959919}%
\vSp{325.615013}{250.642645}{-147.500000}{0.959919}%
\vSp{324.802841}{250.126881}{-146.500000}{0.959919}%
\vSp{324.000171}{249.597066}{-145.500000}{0.959919}%
\vSp{323.207249}{249.053362}{-144.500000}{0.959919}%
\vSp{322.424315}{248.495935}{-143.500000}{0.959919}%
\vSp{321.651610}{247.924953}{-142.500000}{0.959919}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSp{320.889367}{247.340591}{-141.500000}{0.959919}%
\vSp{320.137819}{246.743028}{-140.500000}{0.959919}%
\vSp{319.397195}{246.132444}{-139.500000}{0.959919}%
\vSp{318.667721}{245.509027}{-138.500000}{0.959919}%
\vSp{317.949618}{244.872965}{-137.500000}{0.959919}%
\vSp{317.243106}{244.224454}{-136.500000}{0.959919}%
\vSp{316.548400}{243.563689}{-135.500000}{0.959919}%
\vSp{315.865711}{242.890873}{-134.500000}{0.959919}%
\vSp{315.195247}{242.206210}{-133.500000}{0.959919}%
\vSp{314.537213}{241.509910}{-132.500000}{0.959919}%
\vSp{313.891809}{240.802183}{-131.500000}{0.959919}%
\vSp{313.259231}{240.083247}{-130.500000}{0.959919}%
\vSp{312.639672}{239.353319}{-129.500000}{0.959919}%
\vSp{312.033322}{238.612622}{-128.500000}{0.959919}%
\vSp{311.440364}{237.861381}{-127.500000}{0.959919}%
\vSp{310.860980}{237.099826}{-126.500000}{0.959919}%
\vSp{310.295345}{236.328189}{-125.500000}{0.959919}%
\vSp{309.743633}{235.546704}{-124.500000}{0.959919}%
\vSp{309.206010}{234.755610}{-123.500000}{0.959919}%
\vSp{308.682642}{233.955147}{-122.500000}{0.959919}%
\vSp{308.173686}{233.145560}{-121.500000}{0.959919}%
\vSp{307.679299}{232.327094}{-120.500000}{0.959919}%
\vSp{307.199632}{231.500000}{-119.500000}{0.959919}%
\vSp{306.734829}{230.664529}{-118.500000}{0.959919}%
\vSp{306.285033}{229.820936}{-117.500000}{0.959919}%
\vSp{305.850380}{228.969477}{-116.500000}{0.959919}%
\vSp{305.431003}{228.110413}{-115.500000}{0.959919}%
\vSp{305.027031}{227.244004}{-114.500000}{0.959919}%
\vSp{304.638585}{226.370515}{-113.500000}{0.959919}%
\vSp{304.265784}{225.490212}{-112.500000}{0.959919}%
\vSp{303.908742}{224.603363}{-111.500000}{0.959919}%
\vSp{303.567568}{223.710237}{-110.500000}{0.959919}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSp{303.242365}{222.811108}{-109.500000}{0.959919}%
\vSp{302.933233}{221.906248}{-108.500000}{0.959919}%
\vSp{302.640265}{220.995935}{-107.500000}{0.959919}%
\vSp{302.363551}{220.080444}{-106.500000}{0.959919}%
\vSp{302.103175}{219.160055}{-105.500000}{0.959919}%
\vSp{301.859217}{218.235047}{-104.500000}{0.959919}%
\vSp{301.631751}{217.305704}{-103.500000}{0.959919}%
\vSp{301.420845}{216.372308}{-102.500000}{0.959919}%
\vSp{301.226565}{215.435143}{-101.500000}{0.959919}%
\vSp{301.048970}{214.494495}{-100.500000}{0.959919}%
\vSp{300.888113}{213.550650}{-99.500000}{0.959919}%
\vSp{300.744044}{212.603896}{-98.500000}{0.959919}%
\vSp{300.616806}{211.654521}{-97.500000}{0.959919}%
\vSp{300.506438}{210.702814}{-96.500000}{0.959919}%
\vSp{300.412975}{209.749065}{-95.500000}{0.959919}%
\vSp{300.336443}{208.793566}{-94.500000}{0.959919}%
\vSp{300.276868}{207.836606}{-93.500000}{0.959919}%
\vSp{300.234266}{206.878478}{-92.500000}{0.959919}%
\vSp{300.208651}{205.919472}{-91.500000}{0.959919}%
\vSp{300.200030}{204.959882}{-90.500000}{0.959919}%
\vSp{300.200030}{204.000000}{-89.500000}{0.959919}%
\vSp{300.208651}{203.040118}{-88.500000}{0.959919}%
\vSp{300.234266}{202.080528}{-87.500000}{0.959919}%
\vSp{300.276868}{201.121522}{-86.500000}{0.959919}%
\vSp{300.336443}{200.163394}{-85.500000}{0.959919}%
\vSp{300.412975}{199.206434}{-84.500000}{0.959919}%
\vSp{300.506438}{198.250935}{-83.500000}{0.959919}%
\vSp{300.616806}{197.297186}{-82.500000}{0.959919}%
\vSp{300.744044}{196.345479}{-81.500000}{0.959919}%
\vSp{300.888113}{195.396104}{-80.500000}{0.959919}%
\vSp{301.048970}{194.449350}{-79.500000}{0.959919}%
\vSp{301.226565}{193.505505}{-78.500000}{0.959919}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSp{301.420845}{192.564857}{-77.500000}{0.959919}%
\vSp{301.631751}{191.627692}{-76.500000}{0.959919}%
\vSp{301.859217}{190.694296}{-75.500000}{0.959919}%
\vSp{302.103175}{189.764953}{-74.500000}{0.959919}%
\vSp{302.363551}{188.839945}{-73.500000}{0.959919}%
\vSp{302.640265}{187.919556}{-72.500000}{0.959919}%
\vSp{302.933233}{187.004065}{-71.500000}{0.959919}%
\vSp{303.242365}{186.093752}{-70.500000}{0.959919}%
\vSp{303.567568}{185.188892}{-69.500000}{0.959919}%
\vSp{303.908742}{184.289763}{-68.500000}{0.959919}%
\vSp{304.265784}{183.396637}{-67.500000}{0.959919}%
\vSp{304.638585}{182.509788}{-66.500000}{0.959919}%
\vSp{305.027031}{181.629485}{-65.500000}{0.959919}%
\vSp{305.431003}{180.755996}{-64.500000}{0.959919}%
\vSp{305.850380}{179.889587}{-63.500000}{0.959919}%
\vSp{306.285033}{179.030523}{-62.500000}{0.959919}%
\vSp{306.734829}{178.179064}{-61.500000}{0.959919}%
\vSp{307.199632}{177.335471}{-60.500000}{0.959919}%
\vSp{307.679299}{176.500000}{-59.500000}{0.959919}%
\vSp{308.173686}{175.672906}{-58.500000}{0.959919}%
\vSp{308.682642}{174.854440}{-57.500000}{0.959919}%
\vSp{309.206010}{174.044853}{-56.500000}{0.959919}%
\vSp{309.743633}{173.244390}{-55.500000}{0.959919}%
\vSp{310.295345}{172.453296}{-54.500000}{0.959919}%
\vSp{310.860980}{171.671811}{-53.500000}{0.959919}%
\vSp{311.440364}{170.900174}{-52.500000}{0.959919}%
\vSp{312.033322}{170.138619}{-51.500000}{0.959919}%
\vSp{312.639672}{169.387378}{-50.500000}{0.959919}%
\vSp{313.259231}{168.646681}{-49.500000}{0.959919}%
\vSp{313.891809}{167.916753}{-48.500000}{0.959919}%
\vSp{314.537213}{167.197817}{-47.500000}{0.959919}%
\vSp{315.195247}{166.490090}{-46.500000}{0.959919}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSp{315.865711}{165.793790}{-45.500000}{0.959919}%
\vSp{316.548400}{165.109127}{-44.500000}{0.959919}%
\vSp{317.243106}{164.436311}{-43.500000}{0.959919}%
\vSp{317.949618}{163.775546}{-42.500000}{0.959919}%
\vSp{318.667721}{163.127035}{-41.500000}{0.959919}%
\vSp{319.397195}{162.490973}{-40.500000}{0.959919}%
\vSp{320.137819}{161.867556}{-39.500000}{0.959919}%
\vSp{320.889367}{161.256972}{-38.500000}{0.959919}%
\vSp{321.651610}{160.659409}{-37.500000}{0.959919}%
\vSp{322.424315}{160.075047}{-36.500000}{0.959919}%
\vSp{323.207249}{159.504065}{-35.500000}{0.959919}%
\vSp{324.000171}{158.946638}{-34.500000}{0.959919}%
\vSp{324.802841}{158.402934}{-33.500000}{0.959919}%
\vSp{325.615013}{157.873119}{-32.500000}{0.959919}%
\vSp{326.436442}{157.357355}{-31.500000}{0.959919}%
\vSp{327.266875}{156.855798}{-30.500000}{0.959919}%
\vSp{328.106061}{156.368603}{-29.500000}{0.959919}%
\vSp{328.953744}{155.895916}{-28.500000}{0.959919}%
\vSp{329.809665}{155.437882}{-27.500000}{0.959919}%
\vSp{330.673564}{154.994641}{-26.500000}{0.959919}%
\vSp{331.545178}{154.566327}{-25.500000}{0.959919}%
\vSp{332.424241}{154.153072}{-24.500000}{0.959919}%
\vSp{333.310485}{153.755000}{-23.500000}{0.959919}%
\vSp{334.203641}{153.372233}{-22.500000}{0.959919}%
\vSp{335.103436}{153.004888}{-21.500000}{0.959919}%
\vSp{336.009597}{152.653077}{-20.500000}{0.959919}%
\vSp{336.921847}{152.316906}{-19.500000}{0.959919}%
\vSp{337.839908}{151.996478}{-18.500000}{0.959919}%
\vSp{338.763501}{151.691892}{-17.500000}{0.959919}%
\vSp{339.692344}{151.403238}{-16.500000}{0.959919}%
\vSp{340.626155}{151.130607}{-15.500000}{0.959919}%
\vSp{341.564649}{150.874080}{-14.500000}{0.959919}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSp{342.507539}{150.633735}{-13.500000}{0.959919}%
\vSp{343.454540}{150.409646}{-12.500000}{0.959919}%
\vSp{344.405363}{150.201882}{-11.500000}{0.959919}%
\vSp{345.359717}{150.010505}{-10.500000}{0.959919}%
\vSp{346.317312}{149.835574}{-9.500000}{0.959919}%
\vSp{347.277857}{149.677141}{-8.500000}{0.959919}%
\vSp{348.241058}{149.535256}{-7.500000}{0.959919}%
\vSp{349.206624}{149.409962}{-6.500000}{0.959919}%
\vSp{350.174258}{149.301296}{-5.500000}{0.959919}%
\vSp{351.143667}{149.209292}{-4.500000}{0.959919}%
\vSp{352.114555}{149.133977}{-3.500000}{0.959919}%
\vSp{353.086627}{149.075376}{-2.500000}{0.959919}%
\vSp{354.059586}{149.033505}{-1.500000}{0.959919}%
\vSp{355.033136}{149.008377}{-0.500000}{0.959919}%
\vSp{355.993019}{149.000000}{0.500000}{0.959919}%
\vSp{356.938941}{149.008377}{1.500000}{0.959919}%
\vSp{357.884577}{149.033505}{2.500000}{0.959919}%
\vSp{358.829639}{149.075376}{3.500000}{0.959919}%
\vSp{359.773839}{149.133977}{4.500000}{0.959919}%
\vSp{360.716889}{149.209292}{5.500000}{0.959919}%
\vSp{361.658503}{149.301296}{6.500000}{0.959919}%
\vSp{362.598393}{149.409962}{7.500000}{0.959919}%
\vSp{363.536273}{149.535256}{8.500000}{0.959919}%
\vSp{364.471857}{149.677141}{9.500000}{0.959919}%
\vSp{365.404861}{149.835574}{10.500000}{0.959919}%
\vSp{366.335000}{150.010505}{11.500000}{0.959919}%
\vSp{367.261991}{150.201882}{12.500000}{0.959919}%
\vSp{368.185552}{150.409646}{13.500000}{0.959919}%
\vSp{369.105400}{150.633735}{14.500000}{0.959919}%
\vSp{370.021257}{150.874080}{15.500000}{0.959919}%
\vSp{370.932842}{151.130607}{16.500000}{0.959919}%
\vSp{371.839879}{151.403238}{17.500000}{0.959919}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSp{372.742091}{151.691892}{18.500000}{0.959919}%
\vSp{373.639203}{151.996478}{19.500000}{0.959919}%
\vSp{374.530942}{152.316906}{20.500000}{0.959919}%
\vSp{375.417036}{152.653077}{21.500000}{0.959919}%
\vSp{376.297216}{153.004888}{22.500000}{0.959919}%
\vSp{377.171213}{153.372233}{23.500000}{0.959919}%
\vSp{378.038761}{153.755000}{24.500000}{0.959919}%
\vSp{378.899596}{154.153072}{25.500000}{0.959919}%
\vSp{379.753455}{154.566327}{26.500000}{0.959919}%
\vSp{380.600079}{154.994641}{27.500000}{0.959919}%
\vSp{381.439209}{155.437882}{28.500000}{0.959919}%
\vSp{382.270590}{155.895916}{29.500000}{0.959919}%
\vSp{383.093969}{156.368603}{30.500000}{0.959919}%
\vSp{383.909095}{156.855798}{31.500000}{0.959919}%
\vSp{384.715720}{157.357355}{32.500000}{0.959919}%
\vSp{385.513597}{157.873119}{33.500000}{0.959919}%
\vSp{386.302485}{158.402934}{34.500000}{0.959919}%
\vSp{387.082142}{158.946638}{35.500000}{0.959919}%
\vSp{387.852331}{159.504065}{36.500000}{0.959919}%
\vSp{388.612817}{160.075047}{37.500000}{0.959919}%
\vSp{389.363369}{160.659409}{38.500000}{0.959919}%
\vSp{390.103759}{161.256972}{39.500000}{0.959919}%
\vSp{390.833760}{161.867556}{40.500000}{0.959919}%
\vSp{391.553151}{162.490973}{41.500000}{0.959919}%
\vSp{392.261711}{163.127035}{42.500000}{0.959919}%
\vSp{392.959226}{163.775546}{43.500000}{0.959919}%
\vSp{393.645483}{164.436311}{44.500000}{0.959919}%
\vSp{394.320273}{165.109127}{45.500000}{0.959919}%
\vSp{394.983390}{165.793790}{46.500000}{0.959919}%
\vSp{395.634632}{166.490090}{47.500000}{0.959919}%
\vSp{396.273801}{167.197817}{48.500000}{0.959919}%
\vSp{396.900702}{167.916753}{49.500000}{0.959919}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSp{397.515145}{168.646681}{50.500000}{0.959919}%
\vSp{398.116941}{169.387378}{51.500000}{0.959919}%
\vSp{398.705909}{170.138619}{52.500000}{0.959919}%
\vSp{399.281868}{170.900174}{53.500000}{0.959919}%
\vSp{399.844642}{171.671811}{54.500000}{0.959919}%
\vSp{400.394061}{172.453296}{55.500000}{0.959919}%
\vSp{400.929958}{173.244390}{56.500000}{0.959919}%
\vSp{401.452168}{174.044853}{57.500000}{0.959919}%
\vSp{401.960533}{174.854440}{58.500000}{0.959919}%
\vSp{402.454898}{175.672906}{59.500000}{0.959919}%
\vSp{402.935113}{176.500000}{60.500000}{0.959919}%
\vSp{403.401030}{177.335471}{61.500000}{0.959919}%
\vSp{403.852509}{178.179064}{62.500000}{0.959919}%
\vSp{404.289411}{179.030523}{63.500000}{0.959919}%
\vSp{404.711604}{179.889587}{64.500000}{0.959919}%
\vSp{405.118959}{180.755996}{65.500000}{0.959919}%
\vSp{405.511352}{181.629485}{66.500000}{0.959919}%
\vSp{405.888663}{182.509788}{67.500000}{0.959919}%
\vSp{406.250778}{183.396637}{68.500000}{0.959919}%
\vSp{406.597586}{184.289763}{69.500000}{0.959919}%
\vSp{406.928981}{185.188892}{70.500000}{0.959919}%
\vSp{407.244863}{186.093752}{71.500000}{0.959919}%
\vSp{407.545135}{187.004065}{72.500000}{0.959919}%
\vSp{407.829706}{187.919556}{73.500000}{0.959919}%
\vSp{408.098489}{188.839945}{74.500000}{0.959919}%
\vSp{408.351402}{189.764953}{75.500000}{0.959919}%
\vSp{408.588369}{190.694296}{76.500000}{0.959919}%
\vSp{408.809317}{191.627692}{77.500000}{0.959919}%
\vSp{409.014178}{192.564857}{78.500000}{0.959919}%
\vSp{409.202891}{193.505505}{79.500000}{0.959919}%
\vSp{409.375398}{194.449350}{80.500000}{0.959919}%
\vSp{409.531646}{195.396104}{81.500000}{0.959919}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSp{409.671588}{196.345479}{82.500000}{0.959919}%
\vSp{409.795181}{197.297186}{83.500000}{0.959919}%
\vSp{409.902387}{198.250935}{84.500000}{0.959919}%
\vSp{409.993175}{199.206434}{85.500000}{0.959919}%
\vSp{410.067515}{200.163394}{86.500000}{0.959919}%
\vSp{410.125386}{201.121522}{87.500000}{0.959919}%
\vSp{410.166770}{202.080528}{88.500000}{0.959919}%
\vSp{410.191654}{203.040118}{89.500000}{0.959919}%
}}%
{\color{black}\put(411.000000,204.000000){\circle*{5.400000}}}%
{\color{white}\vlB{%
\vRa{354.860538}{256.000000}{2.278924}%
\vRa{354.105005}{256.450000}{3.789991}%
\vRa{353.658590}{256.900000}{4.682820}%
\vRa{353.360670}{257.350000}{5.278660}%
\vRa{353.163458}{257.800000}{5.673085}%
\vRa{353.046881}{258.250000}{5.906238}%
\vRa{353.001473}{258.700000}{5.997054}%
\vRa{353.023891}{259.150000}{5.952218}%
\vRa{353.115874}{259.600000}{5.768253}%
\vRa{353.284796}{260.050000}{5.430408}%
\vRa{353.546217}{260.500000}{4.907567}%
\vRa{353.934510}{260.950000}{4.130980}%
\vRa{354.548190}{261.400000}{2.903620}%
}}%
{\color{black}\vlB{%
\vSc{358.497783}{259.000000}{91.125000}{0.117802}%
\vSc{358.491619}{259.117779}{93.375000}{0.117802}%
\vSc{358.481613}{259.235377}{95.625000}{0.117802}%
\vSc{358.467780}{259.352612}{97.875000}{0.117802}%
\vSc{358.450143}{259.469303}{100.125000}{0.117802}%
\vSc{358.428727}{259.585271}{102.375000}{0.117802}%
\vSc{358.403566}{259.700336}{104.625000}{0.117802}%
\vSc{358.374699}{259.814321}{106.875000}{0.117802}%
\vSc{358.342171}{259.927051}{109.125000}{0.117802}%
\vSc{358.306031}{260.038351}{111.375000}{0.117802}%
\vSc{358.266336}{260.148050}{113.625000}{0.117802}%
\vSc{358.223145}{260.255979}{115.875000}{0.117802}%
\vSc{358.176527}{260.361971}{118.125000}{0.117802}%
\vSc{358.126553}{260.465864}{120.375000}{0.117802}%
\vSc{358.073300}{260.567496}{122.625000}{0.117802}%
\vSc{358.016850}{260.666711}{124.875000}{0.117802}%
\vSc{357.957290}{260.763356}{127.125000}{0.117802}%
\vSc{357.894713}{260.857282}{129.375000}{0.117802}%
\vSc{357.829213}{260.948344}{131.625000}{0.117802}%
\vSc{357.760894}{261.036402}{133.875000}{0.117802}%
\vSc{357.689859}{261.121320}{136.125000}{0.117802}%
\vSc{357.616218}{261.202968}{138.375000}{0.117802}%
\vSc{357.540085}{261.281218}{140.625000}{0.117802}%
\vSc{357.461578}{261.355951}{142.875000}{0.117802}%
\vSc{357.380817}{261.427051}{145.125000}{0.117802}%
\vSc{357.297927}{261.494409}{147.375000}{0.117802}%
\vSc{357.213035}{261.557920}{149.625000}{0.117802}%
\vSc{357.126273}{261.617488}{151.875000}{0.117802}%
\vSc{357.037775}{261.673020}{154.125000}{0.117802}%
\vSc{356.947676}{261.724430}{156.375000}{0.117802}%
\vSc{356.856116}{261.771639}{158.625000}{0.117802}%
\vSc{356.763236}{261.814574}{160.875000}{0.117802}%
}}%
{\color{black}\vlB{%
\vSc{356.669179}{261.853170}{163.125000}{0.117802}%
\vSc{356.574090}{261.887366}{165.375000}{0.117802}%
\vSc{356.478116}{261.917110}{167.625000}{0.117802}%
\vSc{356.381405}{261.942356}{169.875000}{0.117802}%
\vSc{356.284106}{261.963065}{172.125000}{0.117802}%
\vSc{356.186369}{261.979205}{174.375000}{0.117802}%
\vSc{356.088344}{261.990752}{176.625000}{0.117802}%
\vSc{355.990183}{261.997687}{178.875000}{0.117802}%
\vSc{355.872404}{262.000000}{-178.875000}{0.117802}%
\vSc{355.735187}{261.997687}{-176.625000}{0.117802}%
\vSc{355.598379}{261.990752}{-174.375000}{0.117802}%
\vSc{355.462190}{261.979205}{-172.125000}{0.117802}%
\vSc{355.326831}{261.963065}{-169.875000}{0.117802}%
\vSc{355.192509}{261.942356}{-167.625000}{0.117802}%
\vSc{355.059433}{261.917110}{-165.375000}{0.117802}%
\vSc{354.927807}{261.887366}{-163.125000}{0.117802}%
\vSc{354.797834}{261.853170}{-160.875000}{0.117802}%
\vSc{354.669714}{261.814574}{-158.625000}{0.117802}%
\vSc{354.543646}{261.771639}{-156.375000}{0.117802}%
\vSc{354.419824}{261.724430}{-154.125000}{0.117802}%
\vSc{354.298438}{261.673020}{-151.875000}{0.117802}%
\vSc{354.179676}{261.617488}{-149.625000}{0.117802}%
\vSc{354.063720}{261.557920}{-147.375000}{0.117802}%
\vSc{353.950750}{261.494409}{-145.125000}{0.117802}%
\vSc{353.840940}{261.427051}{-142.875000}{0.117802}%
\vSc{353.734459}{261.355951}{-140.625000}{0.117802}%
\vSc{353.631472}{261.281218}{-138.375000}{0.117802}%
\vSc{353.532136}{261.202968}{-136.125000}{0.117802}%
\vSc{353.436606}{261.121320}{-133.875000}{0.117802}%
\vSc{353.345028}{261.036402}{-131.625000}{0.117802}%
\vSc{353.257544}{260.948344}{-129.375000}{0.117802}%
\vSc{353.174289}{260.857282}{-127.125000}{0.117802}%
}}%
{\color{black}\vlB{%
\vSc{353.095390}{260.763356}{-124.875000}{0.117802}%
\vSc{353.020971}{260.666711}{-122.625000}{0.117802}%
\vSc{352.951145}{260.567496}{-120.375000}{0.117802}%
\vSc{352.886020}{260.465864}{-118.125000}{0.117802}%
\vSc{352.825696}{260.361971}{-115.875000}{0.117802}%
\vSc{352.770267}{260.255979}{-113.625000}{0.117802}%
\vSc{352.719819}{260.148050}{-111.375000}{0.117802}%
\vSc{352.674427}{260.038351}{-109.125000}{0.117802}%
\vSc{352.634164}{259.927051}{-106.875000}{0.117802}%
\vSc{352.599091}{259.814321}{-104.625000}{0.117802}%
\vSc{352.569261}{259.700336}{-102.375000}{0.117802}%
\vSc{352.544722}{259.585271}{-100.125000}{0.117802}%
\vSc{352.525510}{259.469303}{-97.875000}{0.117802}%
\vSc{352.511656}{259.352612}{-95.625000}{0.117802}%
\vSc{352.503180}{259.235377}{-93.375000}{0.117802}%
\vSc{352.500096}{259.117779}{-91.125000}{0.117802}%
\vSc{352.500096}{259.000000}{-88.875000}{0.117802}%
\vSc{352.503180}{258.882221}{-86.625000}{0.117802}%
\vSc{352.511656}{258.764623}{-84.375000}{0.117802}%
\vSc{352.525510}{258.647388}{-82.125000}{0.117802}%
\vSc{352.544722}{258.530697}{-79.875000}{0.117802}%
\vSc{352.569261}{258.414729}{-77.625000}{0.117802}%
\vSc{352.599091}{258.299664}{-75.375000}{0.117802}%
\vSc{352.634164}{258.185679}{-73.125000}{0.117802}%
\vSc{352.674427}{258.072949}{-70.875000}{0.117802}%
\vSc{352.719819}{257.961649}{-68.625000}{0.117802}%
\vSc{352.770267}{257.851950}{-66.375000}{0.117802}%
\vSc{352.825696}{257.744021}{-64.125000}{0.117802}%
\vSc{352.886020}{257.638029}{-61.875000}{0.117802}%
\vSc{352.951145}{257.534136}{-59.625000}{0.117802}%
\vSc{353.020971}{257.432504}{-57.375000}{0.117802}%
\vSc{353.095390}{257.333289}{-55.125000}{0.117802}%
}}%
{\color{black}\vlB{%
\vSc{353.174289}{257.236644}{-52.875000}{0.117802}%
\vSc{353.257544}{257.142718}{-50.625000}{0.117802}%
\vSc{353.345028}{257.051656}{-48.375000}{0.117802}%
\vSc{353.436606}{256.963598}{-46.125000}{0.117802}%
\vSc{353.532136}{256.878680}{-43.875000}{0.117802}%
\vSc{353.631472}{256.797032}{-41.625000}{0.117802}%
\vSc{353.734459}{256.718782}{-39.375000}{0.117802}%
\vSc{353.840940}{256.644049}{-37.125000}{0.117802}%
\vSc{353.950750}{256.572949}{-34.875000}{0.117802}%
\vSc{354.063720}{256.505591}{-32.625000}{0.117802}%
\vSc{354.179676}{256.442080}{-30.375000}{0.117802}%
\vSc{354.298438}{256.382512}{-28.125000}{0.117802}%
\vSc{354.419824}{256.326980}{-25.875000}{0.117802}%
\vSc{354.543646}{256.275570}{-23.625000}{0.117802}%
\vSc{354.669714}{256.228361}{-21.375000}{0.117802}%
\vSc{354.797834}{256.185426}{-19.125000}{0.117802}%
\vSc{354.927807}{256.146830}{-16.875000}{0.117802}%
\vSc{355.059433}{256.112634}{-14.625000}{0.117802}%
\vSc{355.192509}{256.082890}{-12.375000}{0.117802}%
\vSc{355.326831}{256.057644}{-10.125000}{0.117802}%
\vSc{355.462190}{256.036935}{-7.875000}{0.117802}%
\vSc{355.598379}{256.020795}{-5.625000}{0.117802}%
\vSc{355.735187}{256.009248}{-3.375000}{0.117802}%
\vSc{355.872404}{256.002313}{-1.125000}{0.117802}%
\vSc{355.990183}{256.000000}{1.125000}{0.117802}%
\vSc{356.088344}{256.002313}{3.375000}{0.117802}%
\vSc{356.186369}{256.009248}{5.625000}{0.117802}%
\vSc{356.284106}{256.020795}{7.875000}{0.117802}%
\vSc{356.381405}{256.036935}{10.125000}{0.117802}%
\vSc{356.478116}{256.057644}{12.375000}{0.117802}%
\vSc{356.574090}{256.082890}{14.625000}{0.117802}%
\vSc{356.669179}{256.112634}{16.875000}{0.117802}%
}}%
{\color{black}\vlB{%
\vSc{356.763236}{256.146830}{19.125000}{0.117802}%
\vSc{356.856116}{256.185426}{21.375000}{0.117802}%
\vSc{356.947676}{256.228361}{23.625000}{0.117802}%
\vSc{357.037775}{256.275570}{25.875000}{0.117802}%
\vSc{357.126273}{256.326980}{28.125000}{0.117802}%
\vSc{357.213035}{256.382512}{30.375000}{0.117802}%
\vSc{357.297927}{256.442080}{32.625000}{0.117802}%
\vSc{357.380817}{256.505591}{34.875000}{0.117802}%
\vSc{357.461578}{256.572949}{37.125000}{0.117802}%
\vSc{357.540085}{256.644049}{39.375000}{0.117802}%
\vSc{357.616218}{256.718782}{41.625000}{0.117802}%
\vSc{357.689859}{256.797032}{43.875000}{0.117802}%
\vSc{357.760894}{256.878680}{46.125000}{0.117802}%
\vSc{357.829213}{256.963598}{48.375000}{0.117802}%
\vSc{357.894713}{257.051656}{50.625000}{0.117802}%
\vSc{357.957290}{257.142718}{52.875000}{0.117802}%
\vSc{358.016850}{257.236644}{55.125000}{0.117802}%
\vSc{358.073300}{257.333289}{57.375000}{0.117802}%
\vSc{358.126553}{257.432504}{59.625000}{0.117802}%
\vSc{358.176527}{257.534136}{61.875000}{0.117802}%
\vSc{358.223145}{257.638029}{64.125000}{0.117802}%
\vSc{358.266336}{257.744021}{66.375000}{0.117802}%
\vSc{358.306031}{257.851950}{68.625000}{0.117802}%
\vSc{358.342171}{257.961649}{70.875000}{0.117802}%
\vSc{358.374699}{258.072949}{73.125000}{0.117802}%
\vSc{358.403566}{258.185679}{75.375000}{0.117802}%
\vSc{358.428727}{258.299664}{77.625000}{0.117802}%
\vSc{358.450143}{258.414729}{79.875000}{0.117802}%
\vSc{358.467780}{258.530697}{82.125000}{0.117802}%
\vSc{358.481613}{258.647388}{84.375000}{0.117802}%
\vSc{358.491619}{258.764623}{86.625000}{0.117802}%
\vSc{358.497783}{258.882221}{88.875000}{0.117802}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSq{396.967001}{228.110413}{123.500000}{14.357881}%
\vSq{396.866788}{240.083247}{-81.137185}{4.000000}%
\vSq{397.165900}{240.083247}{-31.862815}{4.000000}%
}}%
{\color{black}\put(356.000000,106.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $i\dot\psi^*=-\omega_s\psi^*$}}}%
{\color{black!25}\vlB{%
\vSu{20.000000}{85.000000}{0.000000}{430.000000}%
}}%
{\color{vlfGreen}\vlB{%
\vSe{111.733389}{93.000000}{-28.995960}{94.894678}%
\vSe{192.185307}{47.000000}{126.366855}{4.000000}%
\vSe{190.969768}{47.000000}{175.641226}{4.000000}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSe{274.725841}{93.000000}{-150.101098}{92.282176}%
\vSe{274.949562}{47.000000}{5.261717}{4.000000}%
\vSe{274.552035}{47.000000}{54.536087}{4.000000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{230.468308}{34.483379}{2.242963}%
\vRa{232.419694}{34.933379}{6.728889}%
\vRa{234.371080}{35.383379}{5.323206}%
\vRa{236.322467}{35.833379}{2.341170}%
\vRa{229.377437}{34.483379}{0.067217}%
\vRa{229.147082}{34.933379}{0.201650}%
\vRa{228.916727}{35.383379}{0.336083}%
\vRa{228.686372}{35.833379}{0.470516}%
\vRa{228.456017}{36.283379}{0.604949}%
\vRa{228.225662}{36.733379}{0.739382}%
\vRa{227.995307}{37.183379}{0.873815}%
\vRa{227.764952}{37.633379}{1.008249}%
\vRa{227.534597}{38.083379}{1.142682}%
\vRa{227.304242}{38.533379}{1.277115}%
\vRa{227.073887}{38.983379}{1.411548}%
\vRa{226.843532}{39.433379}{1.545981}%
\vRa{226.613178}{39.883379}{1.680414}%
\vRa{226.382823}{40.333379}{1.814847}%
\vRa{226.152468}{40.783379}{1.949281}%
\vRa{225.922113}{41.233379}{2.083714}%
\vRa{225.691758}{41.683379}{2.218147}%
\vRa{225.461403}{42.133379}{2.122739}%
\vRa{225.231048}{42.583379}{1.692563}%
\vRa{225.000693}{43.033379}{1.262387}%
\vRa{224.770338}{43.483379}{0.832211}%
\vRa{224.539983}{43.933379}{0.402036}%
\vRa{239.992060}{35.253366}{0.657689}%
\vRa{238.961410}{35.703366}{1.973066}%
\vRa{237.930759}{36.153366}{3.288444}%
\vRa{238.319417}{36.603366}{3.184514}%
\vRa{238.821510}{37.053366}{2.967147}%
\vRa{239.323604}{37.503366}{2.749780}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{239.825698}{37.953366}{2.532414}%
\vRa{240.327791}{38.403366}{2.315047}%
\vRa{240.829885}{38.853366}{2.097680}%
\vRa{241.331979}{39.303366}{1.880314}%
\vRa{241.834073}{39.753366}{1.662947}%
\vRa{242.336166}{40.203366}{1.445581}%
\vRa{242.838260}{40.653366}{1.228214}%
\vRa{243.340354}{41.103366}{1.010847}%
\vRa{243.842447}{41.553366}{0.793481}%
\vRa{244.344541}{42.003366}{0.576114}%
\vRa{244.846635}{42.453366}{0.358748}%
\vRa{245.348728}{42.903366}{0.141381}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{227.522765}{42.175193}{0.365162}%
\vRa{226.862234}{42.625193}{1.095486}%
\vRa{226.201704}{43.075193}{1.825809}%
\vRa{225.541173}{43.525193}{2.556133}%
\vRa{224.880642}{43.975193}{3.286457}%
\vRa{224.369779}{44.425193}{3.867113}%
\vRa{224.654506}{44.875193}{3.652179}%
\vRa{224.939233}{45.325193}{3.437245}%
\vRa{225.223960}{45.775193}{3.222311}%
\vRa{225.508687}{46.225193}{3.007377}%
\vRa{225.793414}{46.675193}{2.792443}%
\vRa{226.078141}{47.125193}{2.577509}%
\vRa{226.362868}{47.575193}{2.362575}%
\vRa{226.647596}{48.025193}{2.147641}%
\vRa{226.932323}{48.475193}{1.932707}%
\vRa{227.217050}{48.925193}{1.717773}%
\vRa{227.501777}{49.375193}{1.502839}%
\vRa{227.786504}{49.825193}{1.287905}%
\vRa{228.071231}{50.275193}{1.072971}%
\vRa{228.355958}{50.725193}{0.858036}%
\vRa{228.640685}{51.175193}{0.643102}%
\vRa{228.925412}{51.625193}{0.428168}%
\vRa{229.210139}{52.075193}{0.213234}%
\vRa{245.263963}{43.421058}{0.296163}%
\vRa{244.441281}{43.871058}{0.888490}%
\vRa{243.618599}{44.321058}{1.480817}%
\vRa{242.795918}{44.771058}{2.073143}%
\vRa{241.973236}{45.221058}{2.665470}%
\vRa{241.150555}{45.671058}{3.257796}%
\vRa{240.327873}{46.121058}{3.850123}%
\vRa{239.505191}{46.571058}{4.442450}%
\vRa{238.682510}{47.021058}{5.034776}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{237.859828}{47.471058}{5.627103}%
\vRa{238.058353}{47.921058}{5.198223}%
\vRa{238.263558}{48.371058}{4.762663}%
\vRa{238.468763}{48.821058}{4.327104}%
\vRa{238.673967}{49.271058}{3.891544}%
\vRa{238.879172}{49.721058}{3.455985}%
\vRa{239.084376}{50.171058}{3.020425}%
\vRa{239.289581}{50.621058}{2.584865}%
\vRa{239.494786}{51.071058}{2.149306}%
\vRa{239.699990}{51.521058}{1.713746}%
\vRa{239.905195}{51.971058}{1.278186}%
\vRa{240.110400}{52.421058}{0.842627}%
\vRa{240.315604}{52.871058}{0.407067}%
\vRa{237.481750}{47.698982}{0.475334}%
\vRa{236.736287}{48.148982}{1.426002}%
\vRa{235.990823}{48.598982}{2.376670}%
\vRa{235.245360}{49.048982}{3.327339}%
\vRa{234.499896}{49.498982}{4.278007}%
\vRa{233.754433}{49.948982}{5.228675}%
\vRa{233.008969}{50.398982}{6.179343}%
\vRa{232.263506}{50.848982}{7.130011}%
\vRa{231.518042}{51.298982}{8.080679}%
\vRa{230.772579}{51.748982}{9.031347}%
\vRa{230.027115}{52.198982}{9.982016}%
\vRa{231.314348}{52.648982}{8.899987}%
\vRa{237.751661}{53.098982}{2.667879}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{229.444654}{34.483379}{1.023654}%
\vRa{229.348732}{34.933379}{3.070962}%
\vRa{229.252810}{35.383379}{5.118270}%
\vRa{229.156888}{35.833379}{7.165578}%
\vRa{229.060966}{36.283379}{8.625696}%
\vRa{228.965045}{36.733379}{7.940732}%
\vRa{228.869123}{37.183379}{7.255768}%
\vRa{228.773201}{37.633379}{6.570804}%
\vRa{228.677279}{38.083379}{5.885840}%
\vRa{228.581357}{38.533379}{5.200876}%
\vRa{228.485435}{38.983379}{4.515912}%
\vRa{228.389514}{39.433379}{3.830948}%
\vRa{228.293592}{39.883379}{3.145984}%
\vRa{228.197670}{40.333379}{2.461020}%
\vRa{228.101748}{40.783379}{1.776056}%
\vRa{228.005826}{41.233379}{1.091093}%
\vRa{227.909904}{41.683379}{0.406129}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{237.854482}{36.411670}{0.251047}%
\vRa{237.854482}{36.861670}{0.753141}%
\vRa{237.854482}{37.311670}{1.255234}%
\vRa{237.854482}{37.761670}{1.757328}%
\vRa{237.854482}{38.211670}{2.259422}%
\vRa{237.854482}{38.661670}{2.761515}%
\vRa{237.854482}{39.111670}{3.263609}%
\vRa{237.854482}{39.561670}{3.765703}%
\vRa{237.854482}{40.011670}{4.267796}%
\vRa{237.854482}{40.461670}{4.769890}%
\vRa{237.854482}{40.911670}{5.271984}%
\vRa{237.854482}{41.361670}{5.774078}%
\vRa{237.854482}{41.811670}{6.276171}%
\vRa{237.854482}{42.261670}{6.778265}%
\vRa{237.854482}{42.711670}{7.280359}%
\vRa{237.854482}{43.161670}{7.782452}%
\vRa{237.854482}{43.611670}{7.061007}%
\vRa{237.854482}{44.061670}{6.238326}%
\vRa{237.854482}{44.511670}{5.415644}%
\vRa{237.854482}{44.961670}{4.592963}%
\vRa{237.854482}{45.411670}{3.770281}%
\vRa{237.854482}{45.861670}{2.947599}%
\vRa{237.854482}{46.311670}{2.124918}%
\vRa{237.854482}{46.761670}{1.302236}%
\vRa{237.854482}{47.211670}{0.479555}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{227.887927}{42.175193}{0.372492}%
\vRa{227.957720}{42.625193}{1.117475}%
\vRa{228.027513}{43.075193}{1.862458}%
\vRa{228.097306}{43.525193}{2.607442}%
\vRa{228.167099}{43.975193}{3.352425}%
\vRa{228.236892}{44.425193}{4.097409}%
\vRa{228.306685}{44.875193}{4.842392}%
\vRa{228.376478}{45.325193}{5.587375}%
\vRa{228.446271}{45.775193}{6.332359}%
\vRa{228.516064}{46.225193}{7.077342}%
\vRa{228.585857}{46.675193}{7.822325}%
\vRa{228.655650}{47.125193}{8.567309}%
\vRa{228.725443}{47.575193}{8.961375}%
\vRa{228.795236}{48.025193}{8.146118}%
\vRa{228.865029}{48.475193}{7.330862}%
\vRa{228.934822}{48.925193}{6.515605}%
\vRa{229.004615}{49.375193}{5.700348}%
\vRa{229.074409}{49.825193}{4.885092}%
\vRa{229.144202}{50.275193}{4.069835}%
\vRa{229.213995}{50.725193}{3.254579}%
\vRa{229.283788}{51.175193}{2.439322}%
\vRa{229.353581}{51.625193}{1.624066}%
\vRa{229.423374}{52.075193}{0.808809}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{237.464039}{36.411670}{0.390443}%
\vRa{236.683153}{36.861670}{1.171329}%
\vRa{235.902268}{37.311670}{1.952215}%
\vRa{235.121382}{37.761670}{2.733100}%
\vRa{234.340496}{38.211670}{3.513986}%
\vRa{233.559610}{38.661670}{4.294872}%
\vRa{232.778724}{39.111670}{5.075758}%
\vRa{231.997839}{39.561670}{5.856644}%
\vRa{231.216953}{40.011670}{6.637529}%
\vRa{230.436067}{40.461670}{7.418415}%
\vRa{229.655181}{40.911670}{8.199301}%
\vRa{228.874295}{41.361670}{8.980187}%
\vRa{228.093410}{41.811670}{9.761073}%
\vRa{228.416995}{42.261670}{9.437487}%
\vRa{229.231772}{42.711670}{8.622711}%
\vRa{230.046548}{43.161670}{7.807934}%
\vRa{230.861324}{43.611670}{6.993158}%
\vRa{231.676101}{44.061670}{6.178381}%
\vRa{232.490877}{44.511670}{5.363605}%
\vRa{233.305654}{44.961670}{4.548828}%
\vRa{234.120430}{45.411670}{3.734052}%
\vRa{234.935206}{45.861670}{2.919276}%
\vRa{235.749983}{46.311670}{2.104499}%
\vRa{236.564759}{46.761670}{1.289723}%
\vRa{237.379536}{47.211670}{0.474946}%
}}%
{\color{black!35}\vlB{%
\vSaj{231.875518}{40.301018}{90.000000}{2.800000}%
\vSaj{231.875518}{45.301018}{90.000000}{2.800000}%
\vSaj{231.875518}{50.301018}{90.000000}{1.287312}%
\vSaj{230.738114}{40.301018}{-114.513474}{2.800000}%
\vSaj{229.246952}{35.751699}{-114.513474}{1.393967}%
\vSaj{232.005984}{40.301018}{-31.117334}{2.800000}%
\vSaj{236.286538}{37.717056}{-31.117334}{2.800000}%
\vSaj{229.559429}{40.301018}{151.321707}{2.800000}%
\vSaj{225.172789}{42.700474}{151.321707}{2.800000}%
\vSaj{232.014983}{40.301018}{28.911816}{2.800000}%
\vSaj{236.391807}{42.718332}{28.911816}{2.800000}%
\vSaj{240.768631}{45.135647}{28.911816}{1.425467}%
\vSaj{229.471409}{51.588330}{156.413077}{2.800000}%
\vSaj{232.084847}{51.588330}{12.985698}{2.800000}%
\vSaj{236.956978}{52.711869}{12.985698}{2.800000}%
\vSaj{229.880205}{51.588330}{-138.131810}{2.800000}%
\vSaj{226.156794}{48.251234}{-138.131810}{2.800000}%
\vSaj{224.144493}{44.914138}{-138.131810}{0.502227}%
\vSaj{232.010708}{51.588330}{-29.953499}{2.800000}%
\vSaj{236.342862}{49.091845}{-29.953499}{2.800000}%
\vSaj{240.675017}{46.595360}{-29.953499}{1.543277}%
\vSaj{240.240575}{35.253366}{81.183917}{2.800000}%
\vSaj{241.006891}{40.194293}{81.183917}{2.800000}%
\vSaj{241.773208}{45.135220}{81.183917}{0.697832}%
\vSaj{240.243318}{53.516621}{-77.966944}{2.800000}%
\vSaj{241.285698}{48.626484}{-77.966944}{2.800000}%
\vSaj{241.994952}{45.824807}{-34.265443}{2.800000}%
}}%
{\color{black}\vlB{%
\vSf{237.404482}{36.411670}{90.000000}{11.287312}%
\vSf{229.391496}{36.411670}{-167.014302}{8.581325}%
\vSf{237.674419}{36.411670}{-23.586923}{2.894747}%
\vSf{227.628347}{36.411670}{150.046501}{11.543277}%
\vSf{237.554143}{36.411670}{41.868190}{10.502227}%
\vSf{229.260058}{47.698982}{148.882666}{9.767273}%
\vSf{237.445043}{47.698982}{65.486526}{6.393967}%
\vSf{227.635472}{47.698982}{-151.088184}{11.425467}%
\vSf{237.638531}{47.698982}{-28.678293}{8.914364}%
\vSf{229.461234}{34.483379}{3.998754}{11.041651}%
\vSf{223.924129}{34.483379}{117.107905}{11.341418}%
\vSf{227.412918}{34.483379}{102.033056}{7.864619}%
\vSf{229.461234}{52.746634}{3.998754}{11.041651}%
\vSf{223.944424}{52.746634}{-122.322637}{9.665328}%
\vSf{227.408347}{52.746634}{-98.816083}{10.697832}%
\vSf{240.127112}{35.253366}{57.677363}{9.665328}%
\vSf{240.106818}{53.516621}{-62.892095}{11.341418}%
\vSf{224.071334}{44.578942}{-34.265443}{4.269327}%
}}%
{\color{black}\put(235.000000,18.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $Q_s=\sqrt2\operatorname{Re}\psi/\omega_s$}}}%
\end{picture}%


==> vlt-figures/figure-165.tex <==
\begin{picture}(470,438)%
{\color{black}\put(112.00000,420.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Reference $g$}}}%
{\color{black}\put(354.00000,420.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Reference $h$}}}%
{\color{black}\vlB{%
\vSn{49.175000}{272.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(49.60000,258.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-2$}}}%
{\color{black}\vlB{%
\vSn{113.175000}{272.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(113.60000,258.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{177.175000}{272.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(177.60000,258.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{37.000000}{288.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(33.00000,288.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{37.000000}{320.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(33.00000,320.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{37.000000}{352.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(33.00000,352.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{40.000000}{272.000000}{0.000000}{160.000000}%
\vSe{39.450000}{272.000000}{90.000000}{96.000000}%
}}%
{\color{black}\put(120.00000,238.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\operatorname{Re}\psi_g$}}}%
{\color{black}\put(40.00000,385.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\operatorname{Im}\psi_g$}}}%
{\color{black}\vlB{%
\vSn{289.175000}{272.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(289.60000,258.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-2$}}}%
{\color{black}\vlB{%
\vSn{353.175000}{272.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(353.60000,258.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{417.175000}{272.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(417.60000,258.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{277.000000}{288.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(273.00000,288.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{277.000000}{320.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(273.00000,320.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{277.000000}{352.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(273.00000,352.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{280.000000}{272.000000}{0.000000}{160.000000}%
\vSe{279.450000}{272.000000}{90.000000}{96.000000}%
}}%
{\color{black}\put(360.00000,238.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\operatorname{Re}\psi_h$}}}%
{\color{black}\put(280.00000,385.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\operatorname{Im}\psi_h$}}}%
{\color{vltTeal}\vlB{%
\vSad{144.759154}{320.000000}{-90.904523}{1.010319}%
\vSad{144.712144}{318.989806}{-92.713568}{1.010319}%
\vSad{144.634122}{317.980620}{-94.522613}{1.010319}%
\vSad{144.525164}{316.973446}{-96.331658}{1.010319}%
\vSad{144.385379}{315.969289}{-98.140704}{1.010319}%
\vSad{144.214907}{314.969151}{-99.949749}{1.010319}%
\vSad{144.013916}{313.974027}{-101.758794}{1.010319}%
\vSad{143.782609}{312.984910}{-103.567839}{1.010319}%
\vSad{143.521215}{312.002785}{-105.376884}{1.010319}%
\vSad{143.229995}{311.028633}{-107.185930}{1.010319}%
\vSad{142.909239}{310.063423}{-108.994975}{1.010319}%
\vSad{142.559267}{309.108118}{-110.804020}{1.010319}%
\vSad{142.180428}{308.163671}{-112.613065}{1.010319}%
\vSad{141.773099}{307.231022}{-114.422111}{1.010319}%
\vSad{141.337687}{306.311102}{-116.231156}{1.010319}%
\vSad{140.874625}{305.404827}{-118.040201}{1.010319}%
\vSad{140.384375}{304.513101}{-119.849246}{1.010319}%
\vSad{139.867426}{303.636812}{-121.658291}{1.010319}%
\vSad{139.324293}{302.776835}{-123.467337}{1.010319}%
\vSad{138.755517}{301.934026}{-125.276382}{1.010319}%
\vSad{138.161666}{301.109226}{-127.085427}{1.010319}%
\vSad{137.543331}{300.303256}{-128.894472}{1.010319}%
\vSad{136.901130}{299.516921}{-130.703518}{1.010319}%
\vSad{136.235700}{298.751003}{-132.512563}{1.010319}%
\vSad{135.547708}{298.006267}{-134.321608}{1.010319}%
\vSad{134.837837}{297.283455}{-136.130653}{1.010319}%
\vSad{134.106796}{296.583287}{-137.939698}{1.010319}%
\vSad{133.355313}{295.906462}{-139.748744}{1.010319}%
\vSad{132.584138}{295.253653}{-141.557789}{1.010319}%
\vSad{131.794039}{294.625513}{-143.366834}{1.010319}%
\vSad{130.985804}{294.022666}{-145.175879}{1.010319}%
\vSad{130.160238}{293.445713}{-146.984925}{1.010319}%
}}%
{\color{vltTeal}\vlB{%
\vSad{129.318164}{292.895231}{-148.793970}{1.010319}%
\vSad{128.460423}{292.371767}{-150.603015}{1.010319}%
\vSad{127.587868}{291.875844}{-152.412060}{1.010319}%
\vSad{126.701370}{291.407955}{-154.221106}{1.010319}%
\vSad{125.801812}{290.968568}{-156.030151}{1.010319}%
\vSad{124.890091}{290.558120}{-157.839196}{1.010319}%
\vSad{123.967116}{290.177020}{-159.648241}{1.010319}%
\vSad{123.033806}{289.825648}{-161.457286}{1.010319}%
\vSad{122.091093}{289.504355}{-163.266332}{1.010319}%
\vSad{121.139916}{289.213460}{-165.075377}{1.010319}%
\vSad{120.181223}{288.953255}{-166.884422}{1.010319}%
\vSad{119.215969}{288.723997}{-168.693467}{1.010319}%
\vSad{118.245117}{288.525916}{-170.502513}{1.010319}%
\vSad{117.269635}{288.359208}{-172.311558}{1.010319}%
\vSad{116.290495}{288.224042}{-174.120603}{1.010319}%
\vSad{115.308673}{288.120550}{-175.929648}{1.010319}%
\vSad{114.325148}{288.048836}{-177.738693}{1.010319}%
\vSad{113.340900}{288.008972}{-179.547739}{1.010319}%
\vSad{112.317842}{288.000997}{178.643216}{1.010319}%
\vSad{111.283037}{288.024919}{176.834171}{1.010319}%
\vSad{110.250542}{288.080715}{175.025126}{1.010319}%
\vSad{109.221386}{288.168329}{173.216080}{1.010319}%
\vSad{108.196594}{288.287673}{171.407035}{1.010319}%
\vSad{107.177189}{288.438629}{169.597990}{1.010319}%
\vSad{106.164186}{288.621046}{167.788945}{1.010319}%
\vSad{105.158595}{288.834742}{165.979899}{1.010319}%
\vSad{104.161419}{289.079504}{164.170854}{1.010319}%
\vSad{103.173652}{289.355089}{162.361809}{1.010319}%
\vSad{102.196277}{289.661221}{160.552764}{1.010319}%
\vSad{101.230270}{289.997595}{158.743719}{1.010319}%
\vSad{100.276594}{290.363877}{156.934673}{1.010319}%
\vSad{99.336199}{290.759700}{155.125628}{1.010319}%
}}%
{\color{vltTeal}\vlB{%
\vSad{98.410022}{291.184671}{153.316583}{1.010319}%
\vSad{97.498986}{291.638365}{151.507538}{1.010319}%
\vSad{96.604001}{292.120331}{149.698492}{1.010319}%
\vSad{95.725958}{292.630088}{147.889447}{1.010319}%
\vSad{94.865731}{293.167128}{146.080402}{1.010319}%
\vSad{94.024180}{293.730916}{144.271357}{1.010319}%
\vSad{93.202142}{294.320889}{142.462312}{1.010319}%
\vSad{92.400437}{294.936460}{140.653266}{1.010319}%
\vSad{91.619865}{295.577014}{138.844221}{1.010319}%
\vSad{90.861202}{296.241914}{137.035176}{1.010319}%
\vSad{90.125207}{296.930497}{135.226131}{1.010319}%
\vSad{89.412611}{297.642075}{133.417085}{1.010319}%
\vSad{88.724126}{298.375941}{131.608040}{1.010319}%
\vSad{88.060438}{299.131362}{129.798995}{1.010319}%
\vSad{87.422208}{299.907585}{127.989950}{1.010319}%
\vSad{86.810072}{300.703837}{126.180905}{1.010319}%
\vSad{86.224642}{301.519323}{124.371859}{1.010319}%
\vSad{85.666500}{302.353232}{122.562814}{1.010319}%
\vSad{85.136202}{303.204731}{120.753769}{1.010319}%
\vSad{84.634278}{304.072972}{118.944724}{1.010319}%
\vSad{84.161228}{304.957089}{117.135678}{1.010319}%
\vSad{83.717522}{305.856202}{115.326633}{1.010319}%
\vSad{83.303605}{306.769413}{113.517588}{1.010319}%
\vSad{82.919887}{307.695813}{111.708543}{1.010319}%
\vSad{82.566752}{308.634478}{109.899497}{1.010319}%
\vSad{82.244551}{309.584473}{108.090452}{1.010319}%
\vSad{81.953607}{310.544850}{106.281407}{1.010319}%
\vSad{81.694208}{311.514652}{104.472362}{1.010319}%
\vSad{81.466613}{312.492912}{102.663317}{1.010319}%
\vSad{81.271050}{313.478655}{100.854271}{1.010319}%
\vSad{81.107713}{314.470900}{99.045226}{1.010319}%
\vSad{80.976765}{315.468655}{97.236181}{1.010319}%
}}%
{\color{vltTeal}\vlB{%
\vSad{80.878337}{316.470928}{95.427136}{1.010319}%
\vSad{80.812526}{317.476719}{93.618090}{1.010319}%
\vSad{80.779399}{318.485024}{91.809045}{1.010319}%
\vSad{80.778988}{319.494840}{90.000000}{1.010319}%
\vSad{80.779399}{320.505160}{88.190955}{1.010319}%
\vSad{80.812526}{321.514976}{86.381910}{1.010319}%
\vSad{80.878337}{322.523281}{84.572864}{1.010319}%
\vSad{80.976765}{323.529072}{82.763819}{1.010319}%
\vSad{81.107713}{324.531345}{80.954774}{1.010319}%
\vSad{81.271050}{325.529100}{79.145729}{1.010319}%
\vSad{81.466613}{326.521345}{77.336683}{1.010319}%
\vSad{81.694208}{327.507088}{75.527638}{1.010319}%
\vSad{81.953607}{328.485348}{73.718593}{1.010319}%
\vSad{82.244551}{329.455150}{71.909548}{1.010319}%
\vSad{82.566752}{330.415527}{70.100503}{1.010319}%
\vSad{82.919887}{331.365522}{68.291457}{1.010319}%
\vSad{83.303605}{332.304187}{66.482412}{1.010319}%
\vSad{83.717522}{333.230587}{64.673367}{1.010319}%
\vSad{84.161228}{334.143798}{62.864322}{1.010319}%
\vSad{84.634278}{335.042911}{61.055276}{1.010319}%
\vSad{85.136202}{335.927028}{59.246231}{1.010319}%
\vSad{85.666500}{336.795269}{57.437186}{1.010319}%
\vSad{86.224642}{337.646768}{55.628141}{1.010319}%
\vSad{86.810072}{338.480677}{53.819095}{1.010319}%
\vSad{87.422208}{339.296163}{52.010050}{1.010319}%
\vSad{88.060438}{340.092415}{50.201005}{1.010319}%
\vSad{88.724126}{340.868638}{48.391960}{1.010319}%
\vSad{89.412611}{341.624059}{46.582915}{1.010319}%
\vSad{90.125207}{342.357925}{44.773869}{1.010319}%
\vSad{90.861202}{343.069503}{42.964824}{1.010319}%
\vSad{91.619865}{343.758086}{41.155779}{1.010319}%
\vSad{92.400437}{344.422986}{39.346734}{1.010319}%
}}%
{\color{vltTeal}\vlB{%
\vSad{93.202142}{345.063540}{37.537688}{1.010319}%
\vSad{94.024180}{345.679111}{35.728643}{1.010319}%
\vSad{94.865731}{346.269084}{33.919598}{1.010319}%
\vSad{95.725958}{346.832872}{32.110553}{1.010319}%
\vSad{96.604001}{347.369912}{30.301508}{1.010319}%
\vSad{97.498986}{347.879669}{28.492462}{1.010319}%
\vSad{98.410022}{348.361635}{26.683417}{1.010319}%
\vSad{99.336199}{348.815329}{24.874372}{1.010319}%
\vSad{100.276594}{349.240300}{23.065327}{1.010319}%
\vSad{101.230270}{349.636123}{21.256281}{1.010319}%
\vSad{102.196277}{350.002405}{19.447236}{1.010319}%
\vSad{103.173652}{350.338779}{17.638191}{1.010319}%
\vSad{104.161419}{350.644911}{15.829146}{1.010319}%
\vSad{105.158595}{350.920496}{14.020101}{1.010319}%
\vSad{106.164186}{351.165258}{12.211055}{1.010319}%
\vSad{107.177189}{351.378954}{10.402010}{1.010319}%
\vSad{108.196594}{351.561371}{8.592965}{1.010319}%
\vSad{109.221386}{351.712327}{6.783920}{1.010319}%
\vSad{110.250542}{351.831671}{4.974874}{1.010319}%
\vSad{111.283037}{351.919285}{3.165829}{1.010319}%
\vSad{112.317842}{351.975081}{1.356784}{1.010319}%
\vSad{113.340900}{351.999003}{-0.452261}{1.010319}%
\vSad{114.325148}{351.991028}{-2.261307}{1.010319}%
\vSad{115.308673}{351.951164}{-4.070352}{1.010319}%
\vSad{116.290495}{351.879450}{-5.879397}{1.010319}%
\vSad{117.269635}{351.775958}{-7.688442}{1.010319}%
\vSad{118.245117}{351.640792}{-9.497487}{1.010319}%
\vSad{119.215969}{351.474084}{-11.306533}{1.010319}%
\vSad{120.181223}{351.276003}{-13.115578}{1.010319}%
\vSad{121.139916}{351.046745}{-14.924623}{1.010319}%
\vSad{122.091093}{350.786540}{-16.733668}{1.010319}%
\vSad{123.033806}{350.495645}{-18.542714}{1.010319}%
}}%
{\color{vltTeal}\vlB{%
\vSad{123.967116}{350.174352}{-20.351759}{1.010319}%
\vSad{124.890091}{349.822980}{-22.160804}{1.010319}%
\vSad{125.801812}{349.441880}{-23.969849}{1.010319}%
\vSad{126.701370}{349.031432}{-25.778894}{1.010319}%
\vSad{127.587868}{348.592045}{-27.587940}{1.010319}%
\vSad{128.460423}{348.124156}{-29.396985}{1.010319}%
\vSad{129.318164}{347.628233}{-31.206030}{1.010319}%
\vSad{130.160238}{347.104769}{-33.015075}{1.010319}%
\vSad{130.985804}{346.554287}{-34.824121}{1.010319}%
\vSad{131.794039}{345.977334}{-36.633166}{1.010319}%
\vSad{132.584138}{345.374487}{-38.442211}{1.010319}%
\vSad{133.355313}{344.746347}{-40.251256}{1.010319}%
\vSad{134.106796}{344.093538}{-42.060302}{1.010319}%
\vSad{134.837837}{343.416713}{-43.869347}{1.010319}%
\vSad{135.547708}{342.716545}{-45.678392}{1.010319}%
\vSad{136.235700}{341.993733}{-47.487437}{1.010319}%
\vSad{136.901130}{341.248997}{-49.296482}{1.010319}%
\vSad{137.543331}{340.483079}{-51.105528}{1.010319}%
\vSad{138.161666}{339.696744}{-52.914573}{1.010319}%
\vSad{138.755517}{338.890774}{-54.723618}{1.010319}%
\vSad{139.324293}{338.065974}{-56.532663}{1.010319}%
\vSad{139.867426}{337.223165}{-58.341709}{1.010319}%
\vSad{140.384375}{336.363188}{-60.150754}{1.010319}%
\vSad{140.874625}{335.486899}{-61.959799}{1.010319}%
\vSad{141.337687}{334.595173}{-63.768844}{1.010319}%
\vSad{141.773099}{333.688898}{-65.577889}{1.010319}%
\vSad{142.180428}{332.768978}{-67.386935}{1.010319}%
\vSad{142.559267}{331.836329}{-69.195980}{1.010319}%
\vSad{142.909239}{330.891882}{-71.005025}{1.010319}%
\vSad{143.229995}{329.936577}{-72.814070}{1.010319}%
\vSad{143.521215}{328.971367}{-74.623116}{1.010319}%
\vSad{143.782609}{327.997215}{-76.432161}{1.010319}%
}}%
{\color{vltTeal}\vlB{%
\vSad{144.013916}{327.015090}{-78.241206}{1.010319}%
\vSad{144.214907}{326.025973}{-80.050251}{1.010319}%
\vSad{144.385379}{325.030849}{-81.859296}{1.010319}%
\vSad{144.525164}{324.030711}{-83.668342}{1.010319}%
\vSad{144.634122}{323.026554}{-85.477387}{1.010319}%
\vSad{144.712144}{322.019380}{-87.286432}{1.010319}%
\vSad{144.759154}{321.010194}{-89.095477}{1.010319}%
}}%
{\color{vltBlue}\vlB{%
\vSad{430.319963}{320.000000}{-91.808595}{1.010697}%
\vSad{430.227571}{318.989806}{-95.415017}{1.013711}%
\vSad{430.074690}{317.980620}{-98.989561}{1.019699}%
\vSad{429.861307}{316.973446}{-102.512342}{1.028586}%
\vSad{429.587403}{315.969289}{-105.965397}{1.040264}%
\vSad{429.252969}{314.969151}{-109.333197}{1.054593}%
\vSad{428.858025}{313.974027}{-112.602980}{1.071412}%
\vSad{428.402639}{312.984910}{-115.764873}{1.090540}%
\vSad{427.886944}{312.002785}{-118.811840}{1.111783}%
\vSad{427.311149}{311.028633}{-121.739495}{1.134942}%
\vSad{426.675551}{310.063423}{-124.545819}{1.159811}%
\vSad{425.980537}{309.108118}{-127.230814}{1.186187}%
\vSad{425.226589}{308.163671}{-129.796151}{1.213870}%
\vSad{424.414283}{307.231022}{-132.244819}{1.242667}%
\vSad{423.544288}{306.311102}{-134.580801}{1.272391}%
\vSad{422.617361}{305.404827}{-136.808797}{1.302864}%
\vSad{421.634342}{304.513101}{-138.933978}{1.333918}%
\vSad{420.596154}{303.636812}{-140.961794}{1.365393}%
\vSad{419.503795}{302.776835}{-142.897812}{1.397140}%
\vSad{418.358332}{301.934026}{-144.747601}{1.429019}%
\vSad{417.160901}{301.109226}{-146.516634}{1.460897}%
\vSad{415.912701}{300.303256}{-148.210229}{1.492653}%
\vSad{414.614990}{299.516921}{-149.833499}{1.524170}%
\vSad{413.269084}{298.751003}{-151.391326}{1.555341}%
\vSad{411.876350}{298.006267}{-152.888343}{1.586067}%
\vSad{410.438207}{297.283455}{-154.328929}{1.616254}%
\vSad{408.956124}{296.583287}{-155.717209}{1.645814}%
\vSad{407.431612}{295.906462}{-157.057056}{1.674666}%
\vSad{405.866228}{295.253653}{-158.352108}{1.702733}%
\vSad{404.261571}{294.625513}{-159.605771}{1.729945}%
\vSad{402.619279}{294.022666}{-160.821236}{1.756235}%
\vSad{400.941026}{293.445713}{-162.001494}{1.781541}%
}}%
{\color{vltBlue}\vlB{%
\vSad{399.228523}{292.895231}{-163.149348}{1.805807}%
\vSad{397.483514}{292.371767}{-164.267426}{1.828978}%
\vSad{395.707777}{291.875844}{-165.358200}{1.851006}%
\vSad{393.903117}{291.407955}{-166.423992}{1.871844}%
\vSad{392.071369}{290.968568}{-167.466992}{1.891449}%
\vSad{390.214394}{290.558120}{-168.489271}{1.909783}%
\vSad{388.334077}{290.177020}{-169.492786}{1.926810}%
\vSad{386.432325}{289.825648}{-170.479400}{1.942497}%
\vSad{384.511068}{289.504355}{-171.450884}{1.956815}%
\vSad{382.572252}{289.213460}{-172.408932}{1.969736}%
\vSad{380.617843}{288.953255}{-173.355168}{1.981238}%
\vSad{378.649818}{288.723997}{-174.291157}{1.991299}%
\vSad{376.670172}{288.525916}{-175.218411}{1.999902}%
\vSad{374.680907}{288.359208}{-176.138395}{2.007031}%
\vSad{372.684037}{288.224042}{-177.052542}{2.012672}%
\vSad{370.681581}{288.120550}{-177.962253}{2.016818}%
\vSad{368.675565}{288.048836}{-178.868906}{2.019459}%
\vSad{366.668019}{288.008972}{-179.773866}{2.020592}%
\vSad{364.641433}{288.000997}{179.321513}{2.020214}%
\vSad{362.610840}{288.024919}{178.415876}{2.018327}%
\vSad{360.584747}{288.080715}{177.507866}{2.014933}%
\vSad{358.565145}{288.168329}{176.596110}{2.010038}%
\vSad{356.554016}{288.287673}{175.679221}{2.003651}%
\vSad{354.553336}{288.438629}{174.755783}{1.995784}%
\vSad{352.565068}{288.621046}{173.824348}{1.986450}%
\vSad{350.591165}{288.834742}{172.883427}{1.975666}%
\vSad{348.633564}{289.079504}{171.931484}{1.963451}%
\vSad{346.694183}{289.355089}{170.966925}{1.949829}%
\vSad{344.774925}{289.661221}{169.988093}{1.934823}%
\vSad{342.877670}{289.997595}{168.993255}{1.918462}%
\vSad{341.004275}{290.363877}{167.980597}{1.900777}%
\vSad{339.156576}{290.759700}{166.948209}{1.881803}%
}}%
{\color{vltBlue}\vlB{%
\vSad{337.336378}{291.184671}{165.894079}{1.861576}%
\vSad{335.545461}{291.638365}{164.816078}{1.840138}%
\vSad{333.785575}{292.120331}{163.711951}{1.817533}%
\vSad{332.058437}{292.630088}{162.579303}{1.793808}%
\vSad{330.365732}{293.167128}{161.415586}{1.769015}%
\vSad{328.709109}{293.730916}{160.218086}{1.743209}%
\vSad{327.090182}{294.320889}{158.983909}{1.716450}%
\vSad{325.510526}{294.936460}{157.709964}{1.688802}%
\vSad{323.971678}{295.577014}{156.392954}{1.660333}%
\vSad{322.475134}{296.241914}{155.029359}{1.631118}%
\vSad{321.022351}{296.930497}{153.615426}{1.601234}%
\vSad{319.614740}{297.642075}{152.147156}{1.570766}%
\vSad{318.253674}{298.375941}{150.620297}{1.539805}%
\vSad{316.940480}{299.131362}{149.030344}{1.508448}%
\vSad{315.676442}{299.907585}{147.372537}{1.476798}%
\vSad{314.462804}{300.703837}{145.641875}{1.444966}%
\vSad{313.300764}{301.519323}{143.833140}{1.413072}%
\vSad{312.191482}{302.353232}{141.940928}{1.381242}%
\vSad{311.136075}{303.204731}{139.959710}{1.349613}%
\vSad{310.135626}{304.072972}{137.883903}{1.318329}%
\vSad{309.191178}{304.957089}{135.707983}{1.287545}%
\vSad{308.303742}{305.856202}{133.426616}{1.257425}%
\vSad{307.474300}{306.769413}{131.034839}{1.228141}%
\vSad{306.703804}{307.695813}{128.528280}{1.199877}%
\vSad{305.993179}{308.634478}{125.903413}{1.172823}%
\vSad{305.343327}{309.584473}{123.157866}{1.147175}%
\vSad{304.755124}{310.544850}{120.290759}{1.123136}%
\vSad{304.229420}{311.514652}{117.303055}{1.100910}%
\vSad{303.767030}{312.492912}{114.197918}{1.080699}%
\vSad{303.368729}{313.478655}{110.981026}{1.062702}%
\vSad{303.035241}{314.470900}{107.660818}{1.047107}%
\vSad{302.767219}{315.468655}{104.248618}{1.034084}%
}}%
{\color{vltBlue}\vlB{%
\vSad{302.565229}{316.470928}{100.758597}{1.023786}%
\vSad{302.429733}{317.476719}{97.207554}{1.016337}%
\vSad{302.361066}{318.485024}{93.614491}{1.011829}%
\vSad{302.359425}{319.494840}{90.000000}{1.010319}%
\vSad{302.361066}{320.505160}{86.385509}{1.011829}%
\vSad{302.429733}{321.514976}{82.792446}{1.016337}%
\vSad{302.565229}{322.523281}{79.241403}{1.023786}%
\vSad{302.767219}{323.529072}{75.751382}{1.034084}%
\vSad{303.035241}{324.531345}{72.339182}{1.047107}%
\vSad{303.368729}{325.529100}{69.018974}{1.062702}%
\vSad{303.767030}{326.521345}{65.802082}{1.080699}%
\vSad{304.229420}{327.507088}{62.696945}{1.100910}%
\vSad{304.755124}{328.485348}{59.709241}{1.123136}%
\vSad{305.343327}{329.455150}{56.842134}{1.147175}%
\vSad{305.993179}{330.415527}{54.096587}{1.172823}%
\vSad{306.703804}{331.365522}{51.471720}{1.199877}%
\vSad{307.474300}{332.304187}{48.965161}{1.228141}%
\vSad{308.303742}{333.230587}{46.573384}{1.257425}%
\vSad{309.191178}{334.143798}{44.292017}{1.287545}%
\vSad{310.135626}{335.042911}{42.116097}{1.318329}%
\vSad{311.136075}{335.927028}{40.040290}{1.349613}%
\vSad{312.191482}{336.795269}{38.059072}{1.381242}%
\vSad{313.300764}{337.646768}{36.166860}{1.413072}%
\vSad{314.462804}{338.480677}{34.358125}{1.444966}%
\vSad{315.676442}{339.296163}{32.627463}{1.476798}%
\vSad{316.940480}{340.092415}{30.969656}{1.508448}%
\vSad{318.253674}{340.868638}{29.379703}{1.539805}%
\vSad{319.614740}{341.624059}{27.852844}{1.570766}%
\vSad{321.022351}{342.357925}{26.384574}{1.601234}%
\vSad{322.475134}{343.069503}{24.970641}{1.631118}%
\vSad{323.971678}{343.758086}{23.607046}{1.660333}%
\vSad{325.510526}{344.422986}{22.290036}{1.688802}%
}}%
{\color{vltBlue}\vlB{%
\vSad{327.090182}{345.063540}{21.016091}{1.716450}%
\vSad{328.709109}{345.679111}{19.781914}{1.743209}%
\vSad{330.365732}{346.269084}{18.584414}{1.769015}%
\vSad{332.058437}{346.832872}{17.420697}{1.793808}%
\vSad{333.785575}{347.369912}{16.288049}{1.817533}%
\vSad{335.545461}{347.879669}{15.183922}{1.840138}%
\vSad{337.336378}{348.361635}{14.105921}{1.861576}%
\vSad{339.156576}{348.815329}{13.051791}{1.881803}%
\vSad{341.004275}{349.240300}{12.019403}{1.900777}%
\vSad{342.877670}{349.636123}{11.006745}{1.918462}%
\vSad{344.774925}{350.002405}{10.011907}{1.934823}%
\vSad{346.694183}{350.338779}{9.033075}{1.949829}%
\vSad{348.633564}{350.644911}{8.068516}{1.963451}%
\vSad{350.591165}{350.920496}{7.116573}{1.975666}%
\vSad{352.565068}{351.165258}{6.175652}{1.986450}%
\vSad{354.553336}{351.378954}{5.244217}{1.995784}%
\vSad{356.554016}{351.561371}{4.320779}{2.003651}%
\vSad{358.565145}{351.712327}{3.403890}{2.010038}%
\vSad{360.584747}{351.831671}{2.492134}{2.014933}%
\vSad{362.610840}{351.919285}{1.584124}{2.018327}%
\vSad{364.641433}{351.975081}{0.678487}{2.020214}%
\vSad{366.668019}{351.999003}{-0.226134}{2.020592}%
\vSad{368.675565}{351.991028}{-1.131094}{2.019459}%
\vSad{370.681581}{351.951164}{-2.037747}{2.016818}%
\vSad{372.684037}{351.879450}{-2.947458}{2.012672}%
\vSad{374.680907}{351.775958}{-3.861605}{2.007031}%
\vSad{376.670172}{351.640792}{-4.781589}{1.999902}%
\vSad{378.649818}{351.474084}{-5.708843}{1.991299}%
\vSad{380.617843}{351.276003}{-6.644832}{1.981238}%
\vSad{382.572252}{351.046745}{-7.591068}{1.969736}%
\vSad{384.511068}{350.786540}{-8.549116}{1.956815}%
\vSad{386.432325}{350.495645}{-9.520600}{1.942497}%
}}%
{\color{vltBlue}\vlB{%
\vSad{388.334077}{350.174352}{-10.507214}{1.926810}%
\vSad{390.214394}{349.822980}{-11.510729}{1.909783}%
\vSad{392.071369}{349.441880}{-12.533008}{1.891449}%
\vSad{393.903117}{349.031432}{-13.576008}{1.871844}%
\vSad{395.707777}{348.592045}{-14.641800}{1.851006}%
\vSad{397.483514}{348.124156}{-15.732574}{1.828978}%
\vSad{399.228523}{347.628233}{-16.850652}{1.805807}%
\vSad{400.941026}{347.104769}{-17.998506}{1.781541}%
\vSad{402.619279}{346.554287}{-19.178764}{1.756235}%
\vSad{404.261571}{345.977334}{-20.394229}{1.729945}%
\vSad{405.866228}{345.374487}{-21.647892}{1.702733}%
\vSad{407.431612}{344.746347}{-22.942944}{1.674666}%
\vSad{408.956124}{344.093538}{-24.282791}{1.645814}%
\vSad{410.438207}{343.416713}{-25.671071}{1.616254}%
\vSad{411.876350}{342.716545}{-27.111657}{1.586067}%
\vSad{413.269084}{341.993733}{-28.608674}{1.555341}%
\vSad{414.614990}{341.248997}{-30.166501}{1.524170}%
\vSad{415.912701}{340.483079}{-31.789771}{1.492653}%
\vSad{417.160901}{339.696744}{-33.483366}{1.460897}%
\vSad{418.358332}{338.890774}{-35.252399}{1.429019}%
\vSad{419.503795}{338.065974}{-37.102188}{1.397140}%
\vSad{420.596154}{337.223165}{-39.038206}{1.365393}%
\vSad{421.634342}{336.363188}{-41.066022}{1.333918}%
\vSad{422.617361}{335.486899}{-43.191203}{1.302864}%
\vSad{423.544288}{334.595173}{-45.419199}{1.272391}%
\vSad{424.414283}{333.688898}{-47.755181}{1.242667}%
\vSad{425.226589}{332.768978}{-50.203849}{1.213870}%
\vSad{425.980537}{331.836329}{-52.769186}{1.186187}%
\vSad{426.675551}{330.891882}{-55.454181}{1.159811}%
\vSad{427.311149}{329.936577}{-58.260505}{1.134942}%
\vSad{427.886944}{328.971367}{-61.188160}{1.111783}%
\vSad{428.402639}{327.997215}{-64.235127}{1.090540}%
}}%
{\color{vltBlue}\vlB{%
\vSad{428.858025}{327.015090}{-67.397020}{1.071412}%
\vSad{429.252969}{326.025973}{-70.666803}{1.054593}%
\vSad{429.587403}{325.030849}{-74.034603}{1.040264}%
\vSad{429.861307}{324.030711}{-77.487658}{1.028586}%
\vSad{430.074690}{323.026554}{-81.010439}{1.019699}%
\vSad{430.227571}{322.019380}{-84.584983}{1.013711}%
\vSad{430.319963}{321.010194}{-88.191405}{1.010697}%
}}%
{\color{black!25}\vlB{%
\vSr{40.000000}{320.000000}{0.000000}{160.000000}%
\vSr{113.250000}{272.000000}{90.000000}{96.000000}%
\vSr{280.000000}{320.000000}{0.000000}{160.000000}%
\vSr{353.250000}{272.000000}{90.000000}{96.000000}%
}}%
{\color{vltRed}\put(145.600000,320.000000){\circle*{5.200000}}}%
{\color{vltRed}\put(431.176450,320.000000){\circle*{5.200000}}}%
{\color{vltGold}\put(113.600000,288.000000){\circle*{5.200000}}}%
{\color{vltGold}\put(367.176450,288.000000){\circle*{5.200000}}}%
{\color{black}\vlB{%
\vSx{220.000000}{320.000000}{0.000000}{37.000000}%
\vSx{251.967661}{320.000000}{157.217594}{5.206175}%
\vSx{251.967661}{320.000000}{-157.217594}{5.206175}%
}}%
{\color{black}\put(235.00000,393.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\omega_g=1,\ \omega_h=2,\ b_{hg}=0.3$}}}%
{\color{black}\put(235.00000,220.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont $\psi_h=1.5\psi_g+0.5\psi_g^*+0.6/\sqrt2$}}}%
{\color{black}\put(235.00000,198.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont The same physical position and velocity are re-encoded.}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{180.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,160.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Controlled stiffening: work depends on phase}}}%
{\color{black}\vlB{%
\vSn{45.575000}{57.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(46.00000,43.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{138.575000}{57.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(139.00000,43.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\pi/2$}}}%
{\color{black}\vlB{%
\vSn{231.575000}{57.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(232.00000,43.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\pi$}}}%
{\color{black}\vlB{%
\vSn{43.000000}{57.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(39.00000,57.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{43.000000}{78.250000}{0.000000}{3.000000}%
}}%
{\color{black}\put(39.00000,78.25000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{43.000000}{99.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(39.00000,99.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{43.000000}{120.750000}{0.000000}{3.000000}%
}}%
{\color{black}\put(39.00000,120.75000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSe{46.000000}{57.000000}{0.000000}{186.000000}%
\vSe{45.450000}{57.000000}{90.000000}{68.000000}%
}}%
{\color{black}\put(139.00000,23.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\theta$}}}%
{\color{black}\put(46.00000,142.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\Delta W_{\rm ctrl}/E_g$}}}%
{\color{vltRed}\vlB{%
\vSv{45.984705}{120.750000}{-0.973775}{0.934808}%
\vSv{46.888856}{120.734113}{-2.918110}{0.935887}%
\vSv{47.793209}{120.686468}{-4.852853}{0.938036}%
\vSv{48.697897}{120.607113}{-6.771789}{0.941240}%
\vSv{49.603041}{120.496127}{-8.668960}{0.945475}%
\vSv{50.508756}{120.353620}{-10.538758}{0.950711}%
\vSv{51.415147}{120.179735}{-12.375994}{0.956910}%
\vSv{52.322303}{119.974644}{-14.175965}{0.964030}%
\vSv{53.230303}{119.738552}{-15.934485}{0.972022}%
\vSv{54.139210}{119.471695}{-17.647920}{0.980834}%
\vSv{55.049075}{119.174339}{-19.313189}{0.990409}%
\vSv{55.959936}{118.846779}{-20.927760}{1.000687}%
\vSv{56.871816}{118.489343}{-22.489633}{1.011607}%
\vSv{57.784729}{118.102387}{-23.997307}{1.023106}%
\vSv{58.698680}{117.686296}{-25.449748}{1.035119}%
\vSv{59.613661}{117.241486}{-26.846345}{1.047581}%
\vSv{60.529660}{116.768399}{-28.186862}{1.060428}%
\vSv{61.446657}{116.267507}{-29.471399}{1.073595}%
\vSv{62.364627}{115.739310}{-30.700340}{1.087020}%
\vSv{63.283542}{115.184334}{-31.874311}{1.100641}%
\vSv{64.203369}{114.603133}{-32.994137}{1.114396}%
\vSv{65.124076}{113.996285}{-34.060808}{1.128228}%
\vSv{66.045625}{113.364395}{-35.075438}{1.142079}%
\vSv{66.967982}{112.708094}{-36.039236}{1.155895}%
\vSv{67.891111}{112.028036}{-36.953480}{1.169623}%
\vSv{68.814976}{111.324898}{-37.819490}{1.183211}%
\vSv{69.739542}{110.599382}{-38.638609}{1.196612}%
\vSv{70.664776}{109.852210}{-39.412182}{1.209779}%
\vSv{71.590644}{109.084128}{-40.141547}{1.222668}%
\vSv{72.517116}{108.295901}{-40.828017}{1.235237}%
\vSv{73.444162}{107.488314}{-41.472870}{1.247446}%
\vSv{74.371755}{106.662174}{-42.077344}{1.259259}%
}}%
{\color{vltRed}\vlB{%
\vSv{75.299867}{105.818303}{-42.642630}{1.270639}%
\vSv{76.228474}{104.957542}{-43.169863}{1.281553}%
\vSv{77.157553}{104.080750}{-43.660120}{1.291971}%
\vSv{78.087084}{103.188801}{-44.114419}{1.301862}%
\vSv{79.017045}{102.282583}{-44.533714}{1.311200}%
\vSv{79.947420}{101.363000}{-44.918896}{1.319961}%
\vSv{80.878191}{100.430969}{-45.270790}{1.328119}%
\vSv{81.809344}{99.487419}{-45.590153}{1.335656}%
\vSv{82.740865}{98.533290}{-45.877679}{1.342550}%
\vSv{83.672742}{97.569534}{-46.133994}{1.348785}%
\vSv{84.604964}{96.597110}{-46.359660}{1.354345}%
\vSv{85.537522}{95.616989}{-46.555170}{1.359217}%
\vSv{86.470407}{94.630148}{-46.720957}{1.363388}%
\vSv{87.403613}{93.637569}{-46.857384}{1.366848}%
\vSv{88.337134}{92.640243}{-46.964754}{1.369589}%
\vSv{89.270966}{91.639164}{-47.043304}{1.371604}%
\vSv{90.205106}{90.635330}{-47.093207}{1.372889}%
\vSv{91.139551}{89.629741}{-47.114575}{1.373440}%
\vSv{92.074300}{88.623399}{-47.107454}{1.373256}%
\vSv{93.009354}{87.617308}{-47.071828}{1.372338}%
\vSv{93.944715}{86.612471}{-47.007619}{1.370688}%
\vSv{94.880385}{85.609889}{-46.914685}{1.368309}%
\vSv{95.816367}{84.610562}{-46.792820}{1.365207}%
\vSv{96.752667}{83.615486}{-46.641755}{1.361391}%
\vSv{97.689292}{82.625653}{-46.461156}{1.356868}%
\vSv{98.626248}{81.642049}{-46.250626}{1.351651}%
\vSv{99.563544}{80.665655}{-46.009701}{1.345751}%
\vSv{100.501190}{79.697445}{-45.737855}{1.339184}%
\vSv{101.439198}{78.738382}{-45.434493}{1.331967}%
\vSv{102.377581}{77.789424}{-45.098955}{1.324117}%
\vSv{103.316353}{76.851517}{-44.730517}{1.315654}%
\vSv{104.255529}{75.925595}{-44.328385}{1.306602}%
}}%
{\color{vltRed}\vlB{%
\vSv{105.195128}{75.012581}{-43.891703}{1.296984}%
\vSv{106.135167}{74.113385}{-43.419548}{1.286826}%
\vSv{107.075668}{73.228904}{-42.910934}{1.276156}%
\vSv{108.016652}{72.360020}{-42.364814}{1.265005}%
\vSv{108.958143}{71.507598}{-41.780079}{1.253404}%
\vSv{109.900167}{70.672488}{-41.155567}{1.241389}%
\vSv{110.842751}{69.855523}{-40.490063}{1.228995}%
\vSv{111.785924}{69.057516}{-39.782308}{1.216261}%
\vSv{112.729716}{68.279265}{-39.031005}{1.203227}%
\vSv{113.674158}{67.521543}{-38.234827}{1.189938}%
\vSv{114.619285}{66.785108}{-37.392431}{1.176437}%
\vSv{115.565131}{66.070691}{-36.502471}{1.162773}%
\vSv{116.511730}{65.379007}{-35.563612}{1.148995}%
\vSv{117.459119}{64.710744}{-34.574554}{1.135155}%
\vSv{118.407333}{64.066569}{-33.534050}{1.121306}%
\vSv{119.356409}{63.447123}{-32.440933}{1.107505}%
\vSv{120.306381}{62.853024}{-31.294149}{1.093810}%
\vSv{121.257281}{62.284864}{-30.092785}{1.080279}%
\vSv{122.209141}{61.743210}{-28.836111}{1.066975}%
\vSv{123.161987}{61.228602}{-27.523614}{1.053960}%
\vSv{124.115841}{60.741552}{-26.155050}{1.041298}%
\vSv{125.070721}{60.282546}{-24.730479}{1.029052}%
\vSv{126.026635}{59.852042}{-23.250320}{1.017288}%
\vSv{126.983586}{59.450468}{-21.715389}{1.006071}%
\vSv{127.941565}{59.078226}{-20.126949}{0.995464}%
\vSv{128.900553}{58.735685}{-18.486746}{0.985530}%
\vSv{129.860519}{58.423188}{-16.797044}{0.976329}%
\vSv{130.821419}{58.141047}{-15.060646}{0.967920}%
\vSv{131.783197}{57.889541}{-13.280912}{0.960358}%
\vSv{132.745781}{57.668922}{-11.461752}{0.953692}%
\vSv{133.709087}{57.479410}{-9.607616}{0.947970}%
\vSv{134.673017}{57.321194}{-7.723455}{0.943230}%
}}%
{\color{vltRed}\vlB{%
\vSv{135.637463}{57.194432}{-5.814677}{0.939507}%
\vSv{136.602305}{57.099249}{-3.887074}{0.936828}%
\vSv{137.567416}{57.035742}{-1.946745}{0.935213}%
\vSv{138.532663}{57.003972}{0.000000}{0.934673}%
\vSv{139.436763}{57.003972}{1.946745}{0.935213}%
\vSv{140.340999}{57.035742}{3.887074}{0.936828}%
\vSv{141.245503}{57.099249}{5.814677}{0.939507}%
\vSv{142.150404}{57.194432}{7.723455}{0.943230}%
\vSv{143.055820}{57.321194}{9.607616}{0.947970}%
\vSv{143.961861}{57.479410}{11.461752}{0.953692}%
\vSv{144.868624}{57.668922}{13.280912}{0.960358}%
\vSv{145.776193}{57.889541}{15.060646}{0.967920}%
\vSv{146.684639}{58.141047}{16.797044}{0.976329}%
\vSv{147.594020}{58.423188}{18.486746}{0.985530}%
\vSv{148.504379}{58.735685}{20.126949}{0.995464}%
\vSv{149.415747}{59.078226}{21.715389}{1.006071}%
\vSv{150.328143}{59.450468}{23.250320}{1.017288}%
\vSv{151.241575}{59.852042}{24.730479}{1.029052}%
\vSv{152.156042}{60.282546}{26.155050}{1.041298}%
\vSv{153.071534}{60.741552}{27.523614}{1.053960}%
\vSv{153.988035}{61.228602}{28.836111}{1.066975}%
\vSv{154.905522}{61.743210}{30.092785}{1.080279}%
\vSv{155.823969}{62.284864}{31.294149}{1.093810}%
\vSv{156.743344}{62.853024}{32.440933}{1.107505}%
\vSv{157.663615}{63.447123}{33.534050}{1.121306}%
\vSv{158.584747}{64.066569}{34.574554}{1.135155}%
\vSv{159.506705}{64.710744}{35.563612}{1.148995}%
\vSv{160.429452}{65.379007}{36.502471}{1.162773}%
\vSv{161.352954}{66.070691}{37.392431}{1.176437}%
\vSv{162.277173}{66.785108}{38.234827}{1.189938}%
\vSv{163.202077}{67.521543}{39.031005}{1.203227}%
\vSv{164.127632}{68.279265}{39.782308}{1.216261}%
}}%
{\color{vltRed}\vlB{%
\vSv{165.053806}{69.057516}{40.490063}{1.228995}%
\vSv{165.980569}{69.855523}{41.155567}{1.241389}%
\vSv{166.907892}{70.672488}{41.780079}{1.253404}%
\vSv{167.835747}{71.507598}{42.364814}{1.265005}%
\vSv{168.764110}{72.360020}{42.910934}{1.276156}%
\vSv{169.692956}{73.228904}{43.419548}{1.286826}%
\vSv{170.622263}{74.113385}{43.891703}{1.296984}%
\vSv{171.552012}{75.012581}{44.328385}{1.306602}%
\vSv{172.482182}{75.925595}{44.730517}{1.315654}%
\vSv{173.412757}{76.851517}{45.098955}{1.324117}%
\vSv{174.343721}{77.789424}{45.434493}{1.331967}%
\vSv{175.275059}{78.738382}{45.737855}{1.339184}%
\vSv{176.206760}{79.697445}{46.009701}{1.345751}%
\vSv{177.138810}{80.665655}{46.250626}{1.351651}%
\vSv{178.071201}{81.642049}{46.461156}{1.356868}%
\vSv{179.003924}{82.625653}{46.641755}{1.361391}%
\vSv{179.936970}{83.615486}{46.792820}{1.365207}%
\vSv{180.870335}{84.610562}{46.914685}{1.368309}%
\vSv{181.804012}{85.609889}{47.007619}{1.370688}%
\vSv{182.737998}{86.612471}{47.071828}{1.372338}%
\vSv{183.672290}{87.617308}{47.107454}{1.373256}%
\vSv{184.606887}{88.623399}{47.114575}{1.373440}%
\vSv{185.541789}{89.629741}{47.093207}{1.372889}%
\vSv{186.476996}{90.635330}{47.043304}{1.371604}%
\vSv{187.412511}{91.639164}{46.964754}{1.369589}%
\vSv{188.348337}{92.640243}{46.857384}{1.366848}%
\vSv{189.284477}{93.637569}{46.720957}{1.363388}%
\vSv{190.220939}{94.630148}{46.555170}{1.359217}%
\vSv{191.157728}{95.616989}{46.359660}{1.354345}%
\vSv{192.094852}{96.597110}{46.133994}{1.348785}%
\vSv{193.032322}{97.569534}{45.877679}{1.342550}%
\vSv{193.970148}{98.533290}{45.590153}{1.335656}%
}}%
{\color{vltRed}\vlB{%
\vSv{194.908342}{99.487419}{45.270790}{1.328119}%
\vSv{195.846917}{100.430969}{44.918896}{1.319961}%
\vSv{196.785889}{101.363000}{44.533714}{1.311200}%
\vSv{197.725275}{102.282583}{44.114419}{1.301862}%
\vSv{198.665091}{103.188801}{43.660120}{1.291971}%
\vSv{199.605358}{104.080750}{43.169863}{1.281553}%
\vSv{200.546098}{104.957542}{42.642630}{1.270639}%
\vSv{201.487332}{105.818303}{42.077344}{1.259259}%
\vSv{202.429087}{106.662174}{41.472870}{1.247446}%
\vSv{203.371387}{107.488314}{40.828017}{1.235237}%
\vSv{204.314262}{108.295901}{40.141547}{1.222668}%
\vSv{205.257740}{109.084128}{39.412182}{1.209779}%
\vSv{206.201854}{109.852210}{38.638609}{1.196612}%
\vSv{207.146634}{110.599382}{37.819490}{1.183211}%
\vSv{208.092116}{111.324898}{36.953480}{1.169623}%
\vSv{209.038334}{112.028036}{36.039236}{1.155895}%
\vSv{209.985324}{112.708094}{35.075438}{1.142079}%
\vSv{210.933121}{113.364395}{34.060808}{1.128228}%
\vSv{211.881761}{113.996285}{32.994137}{1.114396}%
\vSv{212.831281}{114.603133}{31.874311}{1.100641}%
\vSv{213.781713}{115.184334}{30.700340}{1.087020}%
\vSv{214.733089}{115.739310}{29.471399}{1.073595}%
\vSv{215.685439}{116.267507}{28.186862}{1.060428}%
\vSv{216.638787}{116.768399}{26.846345}{1.047581}%
\vSv{217.593152}{117.241486}{25.449748}{1.035119}%
\vSv{218.548549}{117.686296}{23.997307}{1.023106}%
\vSv{219.504982}{118.102387}{22.489633}{1.011607}%
\vSv{220.462448}{118.489343}{20.927760}{1.000687}%
\vSv{221.420934}{118.846779}{19.313189}{0.990409}%
\vSv{222.380416}{119.174339}{17.647920}{0.980834}%
\vSv{223.340855}{119.471695}{15.934485}{0.972022}%
\vSv{224.302202}{119.738552}{14.175965}{0.964030}%
}}%
{\color{vltRed}\vlB{%
\vSv{225.264393}{119.974644}{12.375994}{0.956910}%
\vSv{226.227349}{120.179735}{10.538758}{0.950711}%
\vSv{227.190980}{120.353620}{8.668960}{0.945475}%
\vSv{228.155183}{120.496127}{6.771789}{0.941240}%
\vSv{229.119843}{120.607113}{4.852853}{0.938036}%
\vSv{230.084836}{120.686468}{2.918110}{0.935887}%
\vSv{231.050031}{120.734113}{0.973775}{0.934808}%
}}%
{\color{black}\put(349.00000,132.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont Displacement extremum}}}%
{\color{black!38}\vlB{%
\vSk{328.909601}{113.473680}{-62.892095}{4.500000}%
\vSk{332.099275}{107.242630}{-62.892095}{2.279342}%
\vSk{333.466064}{105.213674}{3.998754}{2.220658}%
\vSk{338.175229}{105.542868}{3.998754}{4.313420}%
\vSk{342.168022}{105.843663}{57.677363}{0.186580}%
\vSk{343.604500}{108.113959}{57.677363}{4.500000}%
\vSk{343.517331}{114.109527}{117.107905}{4.500000}%
\vSk{342.149983}{120.340576}{117.107905}{0.500758}%
\vSk{338.488643}{120.786326}{-176.001246}{3.999242}%
\vSk{333.466064}{120.333103}{-176.001246}{2.534836}%
\vSk{332.105191}{120.156337}{-122.322637}{1.965164}%
\vSk{328.927641}{116.383047}{-122.322637}{3.442832}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{352.469651}{105.213674}{2.242963}%
\vRa{354.421037}{105.663674}{5.981916}%
\vRa{356.372423}{106.113674}{2.999879}%
\vRa{358.323809}{106.563674}{0.017843}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{351.378780}{105.213674}{0.067217}%
\vRa{351.148425}{105.663674}{0.201650}%
\vRa{350.918070}{106.113674}{0.336083}%
\vRa{350.687715}{106.563674}{0.470516}%
\vRa{350.457360}{107.013674}{0.604949}%
\vRa{350.227005}{107.463674}{0.739382}%
\vRa{349.996650}{107.913674}{0.873815}%
\vRa{349.766295}{108.363674}{1.008249}%
\vRa{349.535940}{108.813674}{1.142682}%
\vRa{349.305585}{109.263674}{1.277115}%
\vRa{349.075230}{109.713674}{1.411548}%
\vRa{348.844875}{110.163674}{1.545981}%
\vRa{348.614520}{110.613674}{1.680414}%
\vRa{348.384165}{111.063674}{1.814847}%
\vRa{348.153810}{111.513674}{1.658572}%
\vRa{347.923455}{111.963674}{1.228397}%
\vRa{347.693100}{112.413674}{0.798221}%
\vRa{347.462745}{112.863674}{0.368045}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{359.990717}{105.843663}{0.657689}%
\vRa{358.960067}{106.293663}{1.973066}%
\vRa{358.533307}{106.743663}{2.684553}%
\vRa{359.035400}{107.193663}{2.467187}%
\vRa{359.537494}{107.643663}{2.249820}%
\vRa{360.039588}{108.093663}{2.032454}%
\vRa{360.541682}{108.543663}{1.815087}%
\vRa{361.043775}{108.993663}{1.597720}%
\vRa{361.545869}{109.443663}{1.380354}%
\vRa{362.047963}{109.893663}{1.162987}%
\vRa{362.550056}{110.343663}{0.945621}%
\vRa{363.052150}{110.793663}{0.728254}%
\vRa{363.554244}{111.243663}{0.510887}%
\vRa{364.056338}{111.693663}{0.293521}%
\vRa{364.558431}{112.143663}{0.076154}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{349.822214}{111.506976}{0.365162}%
\vRa{349.161683}{111.956976}{1.095486}%
\vRa{348.501153}{112.406976}{1.825809}%
\vRa{347.840622}{112.856976}{2.556133}%
\vRa{347.302546}{113.306976}{3.164002}%
\vRa{347.587273}{113.756976}{2.949068}%
\vRa{347.872000}{114.206976}{2.734134}%
\vRa{348.156728}{114.656976}{2.519200}%
\vRa{348.441455}{115.106976}{2.304266}%
\vRa{348.726182}{115.556976}{2.089332}%
\vRa{349.010909}{116.006976}{1.874397}%
\vRa{349.295636}{116.456976}{1.659463}%
\vRa{349.580363}{116.906976}{1.444529}%
\vRa{349.865090}{117.356976}{1.229595}%
\vRa{350.149817}{117.806976}{1.014661}%
\vRa{350.434544}{118.256976}{0.799727}%
\vRa{350.719271}{118.706976}{0.584793}%
\vRa{351.003999}{119.156976}{0.369859}%
\vRa{351.288726}{119.606976}{0.154925}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{364.322998}{112.526320}{0.296163}%
\vRa{363.500317}{112.976320}{0.888490}%
\vRa{362.677635}{113.426320}{1.480817}%
\vRa{361.854954}{113.876320}{2.073143}%
\vRa{361.032272}{114.326320}{2.665470}%
\vRa{360.209590}{114.776320}{3.257796}%
\vRa{359.386909}{115.226320}{3.850123}%
\vRa{358.564227}{115.676320}{4.442450}%
\vRa{358.483634}{116.126320}{4.292688}%
\vRa{358.688839}{116.576320}{3.857128}%
\vRa{358.894043}{117.026320}{3.421569}%
\vRa{359.099248}{117.476320}{2.986009}%
\vRa{359.304453}{117.926320}{2.550449}%
\vRa{359.509657}{118.376320}{2.114890}%
\vRa{359.714862}{118.826320}{1.679330}%
\vRa{359.920066}{119.276320}{1.243771}%
\vRa{360.125271}{119.726320}{0.808211}%
\vRa{360.330476}{120.176320}{0.372651}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{357.962754}{116.026440}{0.475334}%
\vRa{357.217290}{116.476440}{1.426002}%
\vRa{356.471827}{116.926440}{2.376670}%
\vRa{355.726363}{117.376440}{3.327339}%
\vRa{354.980900}{117.826440}{4.278007}%
\vRa{354.235436}{118.276440}{5.228675}%
\vRa{353.489972}{118.726440}{6.179343}%
\vRa{352.744509}{119.176440}{7.130011}%
\vRa{351.999045}{119.626440}{8.080679}%
\vRa{353.569677}{120.076440}{6.715252}%
\vRa{360.006989}{120.526440}{0.483145}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{351.445997}{105.213674}{1.023654}%
\vRa{351.350075}{105.663674}{3.070962}%
\vRa{351.254153}{106.113674}{5.118270}%
\vRa{351.158231}{106.563674}{7.165578}%
\vRa{351.062309}{107.013674}{6.496963}%
\vRa{350.966387}{107.463674}{5.811999}%
\vRa{350.870466}{107.913674}{5.127035}%
\vRa{350.774544}{108.363674}{4.442071}%
\vRa{350.678622}{108.813674}{3.757107}%
\vRa{350.582700}{109.263674}{3.072143}%
\vRa{350.486778}{109.713674}{2.387179}%
\vRa{350.390856}{110.163674}{1.702215}%
\vRa{350.294935}{110.613674}{1.017251}%
\vRa{350.199013}{111.063674}{0.332287}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{358.335485}{106.791366}{0.251047}%
\vRa{358.335485}{107.241366}{0.753141}%
\vRa{358.335485}{107.691366}{1.255234}%
\vRa{358.335485}{108.141366}{1.757328}%
\vRa{358.335485}{108.591366}{2.259422}%
\vRa{358.335485}{109.041366}{2.761515}%
\vRa{358.335485}{109.491366}{3.263609}%
\vRa{358.335485}{109.941366}{3.765703}%
\vRa{358.335485}{110.391366}{4.267796}%
\vRa{358.335485}{110.841366}{4.769890}%
\vRa{358.335485}{111.291366}{5.271984}%
\vRa{358.335485}{111.741366}{5.774078}%
\vRa{358.335485}{112.191366}{6.276171}%
\vRa{358.335485}{112.641366}{5.777188}%
\vRa{358.335485}{113.091366}{4.954506}%
\vRa{358.335485}{113.541366}{4.131825}%
\vRa{358.335485}{113.991366}{3.309143}%
\vRa{358.335485}{114.441366}{2.486461}%
\vRa{358.335485}{114.891366}{1.663780}%
\vRa{358.335485}{115.341366}{0.841098}%
\vRa{358.335485}{115.791366}{0.018417}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{350.187376}{111.506976}{0.372492}%
\vRa{350.257169}{111.956976}{1.117475}%
\vRa{350.326962}{112.406976}{1.862458}%
\vRa{350.396755}{112.856976}{2.607442}%
\vRa{350.466548}{113.306976}{3.352425}%
\vRa{350.536341}{113.756976}{4.097409}%
\vRa{350.606134}{114.206976}{4.842392}%
\vRa{350.675927}{114.656976}{5.587375}%
\vRa{350.745720}{115.106976}{6.332359}%
\vRa{350.815513}{115.556976}{7.077342}%
\vRa{350.885306}{116.006976}{7.109691}%
\vRa{350.955099}{116.456976}{6.294435}%
\vRa{351.024892}{116.906976}{5.479178}%
\vRa{351.094685}{117.356976}{4.663921}%
\vRa{351.164478}{117.806976}{3.848665}%
\vRa{351.234271}{118.256976}{3.033408}%
\vRa{351.304064}{118.706976}{2.218152}%
\vRa{351.373858}{119.156976}{1.402895}%
\vRa{351.443651}{119.606976}{0.587639}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{357.945042}{106.791366}{0.390443}%
\vRa{357.164157}{107.241366}{1.171329}%
\vRa{356.383271}{107.691366}{1.952215}%
\vRa{355.602385}{108.141366}{2.733100}%
\vRa{354.821499}{108.591366}{3.513986}%
\vRa{354.040613}{109.041366}{4.294872}%
\vRa{353.259728}{109.491366}{5.075758}%
\vRa{352.478842}{109.941366}{5.856644}%
\vRa{351.697956}{110.391366}{6.637529}%
\vRa{350.917070}{110.841366}{7.418415}%
\vRa{350.169482}{111.291366}{8.166004}%
\vRa{350.984258}{111.741366}{7.351227}%
\vRa{351.799034}{112.191366}{6.536451}%
\vRa{352.613811}{112.641366}{5.721674}%
\vRa{353.428587}{113.091366}{4.906898}%
\vRa{354.243364}{113.541366}{4.092122}%
\vRa{355.058140}{113.991366}{3.277345}%
\vRa{355.872917}{114.441366}{2.462569}%
\vRa{356.687693}{114.891366}{1.647792}%
\vRa{357.502469}{115.341366}{0.833016}%
\vRa{358.317246}{115.791366}{0.018240}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{360.231401}{105.843663}{57.677363}{7.907996}%
\vSd{358.118574}{106.791366}{41.868190}{8.592731}%
\vSd{349.834621}{105.213674}{102.033056}{6.434689}%
\vSd{358.039780}{116.026440}{65.486526}{5.231428}%
\vSd{351.471294}{105.213674}{3.998754}{9.034078}%
\vSd{346.991019}{120.156337}{-122.322637}{7.907996}%
\vSd{351.420927}{106.791366}{-167.014302}{7.021084}%
\vSd{351.471294}{120.156337}{3.998754}{9.034078}%
\vSd{349.831319}{120.156337}{-98.816083}{8.752771}%
\vSd{349.995354}{116.026440}{-151.088184}{9.348109}%
\vSd{347.082677}{113.473680}{-34.265443}{3.493086}%
\vSd{346.976362}{105.213674}{117.107905}{9.279342}%
\vSd{358.205440}{106.791366}{-23.586923}{2.368430}%
\vSd{360.216744}{120.786326}{-62.892095}{9.279342}%
\vSd{358.010485}{106.791366}{90.000000}{9.235074}%
\vSd{349.990208}{106.791366}{150.046501}{9.444499}%
\vSd{351.326000}{116.026440}{148.882666}{7.991405}%
\vSd{358.179521}{116.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{346.909601}{113.473680}{-62.892095}{9.279342}%
\vSk{351.466064}{105.213674}{3.998754}{9.034078}%
\vSk{360.168022}{105.843663}{57.677363}{7.907996}%
\vSk{360.149983}{112.526320}{117.107905}{9.279342}%
\vSk{351.466064}{120.786326}{-176.001246}{9.034078}%
\vSk{346.927641}{120.156337}{-122.322637}{7.907996}%
}}%
{\color{vltTeal}\vlB{%
\vSx{338.000000}{125.000000}{0.000000}{15.600000}%
\vRa{351.200000}{122.984000}{0.535714}%
\vRa{351.200000}{123.434000}{1.607143}%
\vRa{351.200000}{123.884000}{2.678571}%
\vRa{351.200000}{124.334000}{3.750000}%
\vRa{351.200000}{124.784000}{4.778571}%
\vRa{351.200000}{125.234000}{3.707143}%
\vRa{351.200000}{125.684000}{2.635714}%
\vRa{351.200000}{126.134000}{1.564286}%
\vRa{351.200000}{126.584000}{0.492857}%
}}%
{\color{black}\put(399.00000,113.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $\Delta W=3E_g$}}}%
{\color{black}\put(349.00000,81.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont Zero crossing}}}%
{\color{black!38}\vlB{%
\vSk{328.909601}{62.473680}{-62.892095}{4.500000}%
\vSk{332.099275}{56.242630}{-62.892095}{2.279342}%
\vSk{333.466064}{54.213674}{3.998754}{2.220658}%
\vSk{338.175229}{54.542868}{3.998754}{4.313420}%
\vSk{342.168022}{54.843663}{57.677363}{0.186580}%
\vSk{343.604500}{57.113959}{57.677363}{4.500000}%
\vSk{343.517331}{63.109527}{117.107905}{4.500000}%
\vSk{342.149983}{69.340576}{117.107905}{0.500758}%
\vSk{338.488643}{69.786326}{-176.001246}{3.999242}%
\vSk{333.466064}{69.333103}{-176.001246}{2.534836}%
\vSk{332.105191}{69.156337}{-122.322637}{1.965164}%
\vSk{328.927641}{65.383047}{-122.322637}{3.442832}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{334.469651}{54.213674}{2.242963}%
\vRa{336.421037}{54.663674}{5.981916}%
\vRa{338.372423}{55.113674}{2.999879}%
\vRa{340.323809}{55.563674}{0.017843}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{333.378780}{54.213674}{0.067217}%
\vRa{333.148425}{54.663674}{0.201650}%
\vRa{332.918070}{55.113674}{0.336083}%
\vRa{332.687715}{55.563674}{0.470516}%
\vRa{332.457360}{56.013674}{0.604949}%
\vRa{332.227005}{56.463674}{0.739382}%
\vRa{331.996650}{56.913674}{0.873815}%
\vRa{331.766295}{57.363674}{1.008249}%
\vRa{331.535940}{57.813674}{1.142682}%
\vRa{331.305585}{58.263674}{1.277115}%
\vRa{331.075230}{58.713674}{1.411548}%
\vRa{330.844875}{59.163674}{1.545981}%
\vRa{330.614520}{59.613674}{1.680414}%
\vRa{330.384165}{60.063674}{1.814847}%
\vRa{330.153810}{60.513674}{1.658572}%
\vRa{329.923455}{60.963674}{1.228397}%
\vRa{329.693100}{61.413674}{0.798221}%
\vRa{329.462745}{61.863674}{0.368045}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{341.990717}{54.843663}{0.657689}%
\vRa{340.960067}{55.293663}{1.973066}%
\vRa{340.533307}{55.743663}{2.684553}%
\vRa{341.035400}{56.193663}{2.467187}%
\vRa{341.537494}{56.643663}{2.249820}%
\vRa{342.039588}{57.093663}{2.032454}%
\vRa{342.541682}{57.543663}{1.815087}%
\vRa{343.043775}{57.993663}{1.597720}%
\vRa{343.545869}{58.443663}{1.380354}%
\vRa{344.047963}{58.893663}{1.162987}%
\vRa{344.550056}{59.343663}{0.945621}%
\vRa{345.052150}{59.793663}{0.728254}%
\vRa{345.554244}{60.243663}{0.510887}%
\vRa{346.056338}{60.693663}{0.293521}%
\vRa{346.558431}{61.143663}{0.076154}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{331.822214}{60.506976}{0.365162}%
\vRa{331.161683}{60.956976}{1.095486}%
\vRa{330.501153}{61.406976}{1.825809}%
\vRa{329.840622}{61.856976}{2.556133}%
\vRa{329.302546}{62.306976}{3.164002}%
\vRa{329.587273}{62.756976}{2.949068}%
\vRa{329.872000}{63.206976}{2.734134}%
\vRa{330.156728}{63.656976}{2.519200}%
\vRa{330.441455}{64.106976}{2.304266}%
\vRa{330.726182}{64.556976}{2.089332}%
\vRa{331.010909}{65.006976}{1.874397}%
\vRa{331.295636}{65.456976}{1.659463}%
\vRa{331.580363}{65.906976}{1.444529}%
\vRa{331.865090}{66.356976}{1.229595}%
\vRa{332.149817}{66.806976}{1.014661}%
\vRa{332.434544}{67.256976}{0.799727}%
\vRa{332.719271}{67.706976}{0.584793}%
\vRa{333.003999}{68.156976}{0.369859}%
\vRa{333.288726}{68.606976}{0.154925}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{346.322998}{61.526320}{0.296163}%
\vRa{345.500317}{61.976320}{0.888490}%
\vRa{344.677635}{62.426320}{1.480817}%
\vRa{343.854954}{62.876320}{2.073143}%
\vRa{343.032272}{63.326320}{2.665470}%
\vRa{342.209590}{63.776320}{3.257796}%
\vRa{341.386909}{64.226320}{3.850123}%
\vRa{340.564227}{64.676320}{4.442450}%
\vRa{340.483634}{65.126320}{4.292688}%
\vRa{340.688839}{65.576320}{3.857128}%
\vRa{340.894043}{66.026320}{3.421569}%
\vRa{341.099248}{66.476320}{2.986009}%
\vRa{341.304453}{66.926320}{2.550449}%
\vRa{341.509657}{67.376320}{2.114890}%
\vRa{341.714862}{67.826320}{1.679330}%
\vRa{341.920066}{68.276320}{1.243771}%
\vRa{342.125271}{68.726320}{0.808211}%
\vRa{342.330476}{69.176320}{0.372651}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{339.962754}{65.026440}{0.475334}%
\vRa{339.217290}{65.476440}{1.426002}%
\vRa{338.471827}{65.926440}{2.376670}%
\vRa{337.726363}{66.376440}{3.327339}%
\vRa{336.980900}{66.826440}{4.278007}%
\vRa{336.235436}{67.276440}{5.228675}%
\vRa{335.489972}{67.726440}{6.179343}%
\vRa{334.744509}{68.176440}{7.130011}%
\vRa{333.999045}{68.626440}{8.080679}%
\vRa{335.569677}{69.076440}{6.715252}%
\vRa{342.006989}{69.526440}{0.483145}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{333.445997}{54.213674}{1.023654}%
\vRa{333.350075}{54.663674}{3.070962}%
\vRa{333.254153}{55.113674}{5.118270}%
\vRa{333.158231}{55.563674}{7.165578}%
\vRa{333.062309}{56.013674}{6.496963}%
\vRa{332.966387}{56.463674}{5.811999}%
\vRa{332.870466}{56.913674}{5.127035}%
\vRa{332.774544}{57.363674}{4.442071}%
\vRa{332.678622}{57.813674}{3.757107}%
\vRa{332.582700}{58.263674}{3.072143}%
\vRa{332.486778}{58.713674}{2.387179}%
\vRa{332.390856}{59.163674}{1.702215}%
\vRa{332.294935}{59.613674}{1.017251}%
\vRa{332.199013}{60.063674}{0.332287}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{340.335485}{55.791366}{0.251047}%
\vRa{340.335485}{56.241366}{0.753141}%
\vRa{340.335485}{56.691366}{1.255234}%
\vRa{340.335485}{57.141366}{1.757328}%
\vRa{340.335485}{57.591366}{2.259422}%
\vRa{340.335485}{58.041366}{2.761515}%
\vRa{340.335485}{58.491366}{3.263609}%
\vRa{340.335485}{58.941366}{3.765703}%
\vRa{340.335485}{59.391366}{4.267796}%
\vRa{340.335485}{59.841366}{4.769890}%
\vRa{340.335485}{60.291366}{5.271984}%
\vRa{340.335485}{60.741366}{5.774078}%
\vRa{340.335485}{61.191366}{6.276171}%
\vRa{340.335485}{61.641366}{5.777188}%
\vRa{340.335485}{62.091366}{4.954506}%
\vRa{340.335485}{62.541366}{4.131825}%
\vRa{340.335485}{62.991366}{3.309143}%
\vRa{340.335485}{63.441366}{2.486461}%
\vRa{340.335485}{63.891366}{1.663780}%
\vRa{340.335485}{64.341366}{0.841098}%
\vRa{340.335485}{64.791366}{0.018417}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{332.187376}{60.506976}{0.372492}%
\vRa{332.257169}{60.956976}{1.117475}%
\vRa{332.326962}{61.406976}{1.862458}%
\vRa{332.396755}{61.856976}{2.607442}%
\vRa{332.466548}{62.306976}{3.352425}%
\vRa{332.536341}{62.756976}{4.097409}%
\vRa{332.606134}{63.206976}{4.842392}%
\vRa{332.675927}{63.656976}{5.587375}%
\vRa{332.745720}{64.106976}{6.332359}%
\vRa{332.815513}{64.556976}{7.077342}%
\vRa{332.885306}{65.006976}{7.109691}%
\vRa{332.955099}{65.456976}{6.294435}%
\vRa{333.024892}{65.906976}{5.479178}%
\vRa{333.094685}{66.356976}{4.663921}%
\vRa{333.164478}{66.806976}{3.848665}%
\vRa{333.234271}{67.256976}{3.033408}%
\vRa{333.304064}{67.706976}{2.218152}%
\vRa{333.373858}{68.156976}{1.402895}%
\vRa{333.443651}{68.606976}{0.587639}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{339.945042}{55.791366}{0.390443}%
\vRa{339.164157}{56.241366}{1.171329}%
\vRa{338.383271}{56.691366}{1.952215}%
\vRa{337.602385}{57.141366}{2.733100}%
\vRa{336.821499}{57.591366}{3.513986}%
\vRa{336.040613}{58.041366}{4.294872}%
\vRa{335.259728}{58.491366}{5.075758}%
\vRa{334.478842}{58.941366}{5.856644}%
\vRa{333.697956}{59.391366}{6.637529}%
\vRa{332.917070}{59.841366}{7.418415}%
\vRa{332.169482}{60.291366}{8.166004}%
\vRa{332.984258}{60.741366}{7.351227}%
\vRa{333.799034}{61.191366}{6.536451}%
\vRa{334.613811}{61.641366}{5.721674}%
\vRa{335.428587}{62.091366}{4.906898}%
\vRa{336.243364}{62.541366}{4.092122}%
\vRa{337.058140}{62.991366}{3.277345}%
\vRa{337.872917}{63.441366}{2.462569}%
\vRa{338.687693}{63.891366}{1.647792}%
\vRa{339.502469}{64.341366}{0.833016}%
\vRa{340.317246}{64.791366}{0.018240}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{342.231401}{54.843663}{57.677363}{7.907996}%
\vSd{340.118574}{55.791366}{41.868190}{8.592731}%
\vSd{331.834621}{54.213674}{102.033056}{6.434689}%
\vSd{340.039780}{65.026440}{65.486526}{5.231428}%
\vSd{333.471294}{54.213674}{3.998754}{9.034078}%
\vSd{328.991019}{69.156337}{-122.322637}{7.907996}%
\vSd{333.420927}{55.791366}{-167.014302}{7.021084}%
\vSd{333.471294}{69.156337}{3.998754}{9.034078}%
\vSd{331.831319}{69.156337}{-98.816083}{8.752771}%
\vSd{331.995354}{65.026440}{-151.088184}{9.348109}%
\vSd{329.082677}{62.473680}{-34.265443}{3.493086}%
\vSd{328.976362}{54.213674}{117.107905}{9.279342}%
\vSd{340.205440}{55.791366}{-23.586923}{2.368430}%
\vSd{342.216744}{69.786326}{-62.892095}{9.279342}%
\vSd{340.010485}{55.791366}{90.000000}{9.235074}%
\vSd{331.990208}{55.791366}{150.046501}{9.444499}%
\vSd{333.326000}{65.026440}{148.882666}{7.991405}%
\vSd{340.179521}{65.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{328.909601}{62.473680}{-62.892095}{9.279342}%
\vSk{333.466064}{54.213674}{3.998754}{9.034078}%
\vSk{342.168022}{54.843663}{57.677363}{7.907996}%
\vSk{342.149983}{61.526320}{117.107905}{9.279342}%
\vSk{333.466064}{69.786326}{-176.001246}{9.034078}%
\vSk{328.927641}{69.156337}{-122.322637}{7.907996}%
}}%
{\color{vltRed}\vlB{%
\vSx{321.400000}{74.000000}{180.000000}{16.600000}%
\vRa{323.264286}{71.984000}{0.535714}%
\vRa{322.192857}{72.434000}{1.607143}%
\vRa{321.121429}{72.884000}{2.678571}%
\vRa{320.050000}{73.334000}{3.750000}%
\vRa{319.021429}{73.784000}{4.778571}%
\vRa{320.092857}{74.234000}{3.707143}%
\vRa{321.164286}{74.684000}{2.635714}%
\vRa{322.235714}{75.134000}{1.564286}%
\vRa{323.307143}{75.584000}{0.492857}%
}}%
{\color{black}\put(399.00000,62.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $\Delta W=0$}}}%
{\color{black}\put(349.00000,33.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $b=0,\quad k_h/k_g=4$}}}%
\end{picture}%


==> vlt-figures/figure-166.tex <==
\begin{picture}(470,370)%
{\color{black}\put(122.000000,352.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (a) Equal-energy initial states}}}%
{\color{black}\put(363.000000,352.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (b) The complex-linearity defect}}}%
{\color{black}\vlB{%
\vSz{44.500000}{243.000000}{0.000000}{135.000000}%
\vSz{111.525000}{175.500000}{90.000000}{135.000000}%
\vSk{57.600000}{240.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(58.000000,231.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont -1}}}%
{\color{black}\vlB{%
\vSk{109.500000}{189.000000}{0.000000}{5.000000}%
}}%
{\color{black}\put(105.000000,189.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont -1}}}%
{\color{black}\vlB{%
\vSk{165.600000}{240.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(166.000000,231.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 1}}}%
{\color{black}\vlB{%
\vSk{109.500000}{297.000000}{0.000000}{5.000000}%
}}%
{\color{black}\put(105.000000,297.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 1}}}%
{\color{black}\put(112.000000,157.500000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\operatorname{Re}z$}}}%
{\color{black}\put(112.000000,322.500000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\operatorname{Im}z$}}}%
{\color{vlfGreen}\vlB{%
\vSah{165.222313}{243.000000}{-90.286670}{0.538919}%
\vSah{165.214317}{242.461088}{-90.861924}{0.536768}%
\vSah{165.201043}{241.924380}{-91.439482}{0.534626}%
\vSah{165.182516}{241.389923}{-92.019353}{0.532494}%
\vSah{165.158760}{240.857760}{-92.601541}{0.530372}%
\vSah{165.129800}{240.327935}{-93.186054}{0.528260}%
\vSah{165.095659}{239.800491}{-93.772894}{0.526159}%
\vSah{165.056364}{239.275473}{-94.362066}{0.524069}%
\vSah{165.011941}{238.752922}{-94.953572}{0.521991}%
\vSah{164.962415}{238.232881}{-95.547414}{0.519924}%
\vSah{164.907814}{237.715392}{-96.143590}{0.517870}%
\vSah{164.848164}{237.200496}{-96.742102}{0.515829}%
\vSah{164.783492}{236.688234}{-97.342945}{0.513801}%
\vSah{164.713828}{236.178648}{-97.946118}{0.511786}%
\vSah{164.639197}{235.671776}{-98.551616}{0.509785}%
\vSah{164.559631}{235.167659}{-99.159433}{0.507798}%
\vSah{164.475156}{234.666336}{-99.769563}{0.505825}%
\vSah{164.385804}{234.167846}{-100.381996}{0.503868}%
\vSah{164.291602}{233.672228}{-100.996725}{0.501925}%
\vSah{164.192582}{233.179519}{-101.613737}{0.499999}%
\vSah{164.088774}{232.689756}{-102.233022}{0.498088}%
\vSah{163.980208}{232.202978}{-102.854565}{0.496193}%
\vSah{163.866916}{231.719221}{-103.478353}{0.494315}%
\vSah{163.748929}{231.238521}{-104.104368}{0.492453}%
\vSah{163.626279}{230.760913}{-104.732594}{0.490609}%
\vSah{163.498998}{230.286434}{-105.363011}{0.488782}%
\vSah{163.367119}{229.815118}{-105.995600}{0.486973}%
\vSah{163.230673}{229.346998}{-106.630338}{0.485182}%
\vSah{163.089695}{228.882111}{-107.267202}{0.483410}%
\vSah{162.944217}{228.420487}{-107.906169}{0.481656}%
\vSah{162.794273}{227.962162}{-108.547212}{0.479921}%
\vSah{162.639896}{227.507167}{-109.190303}{0.478205}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{162.481122}{227.055535}{-109.835413}{0.476509}%
\vSah{162.317985}{226.607297}{-110.482513}{0.474832}%
\vSah{162.150519}{226.162484}{-111.131570}{0.473175}%
\vSah{161.978759}{225.721128}{-111.782551}{0.471539}%
\vSah{161.802740}{225.283257}{-112.435422}{0.469923}%
\vSah{161.622499}{224.848903}{-113.090146}{0.468327}%
\vSah{161.438070}{224.418094}{-113.746685}{0.466752}%
\vSah{161.249490}{223.990859}{-114.405002}{0.465199}%
\vSah{161.056795}{223.567227}{-115.065054}{0.463666}%
\vSah{160.860021}{223.147226}{-115.726802}{0.462155}%
\vSah{160.659205}{222.730882}{-116.390200}{0.460666}%
\vSah{160.454385}{222.318224}{-117.055206}{0.459198}%
\vSah{160.245596}{221.909277}{-117.721773}{0.457752}%
\vSah{160.032876}{221.504067}{-118.389853}{0.456328}%
\vSah{159.816264}{221.102620}{-119.059400}{0.454927}%
\vSah{159.595795}{220.704961}{-119.730362}{0.453548}%
\vSah{159.371509}{220.311114}{-120.402689}{0.452191}%
\vSah{159.143444}{219.921104}{-121.076329}{0.450857}%
\vSah{158.911637}{219.534954}{-121.751229}{0.449545}%
\vSah{158.676127}{219.152688}{-122.427335}{0.448256}%
\vSah{158.436953}{218.774327}{-123.104591}{0.446990}%
\vSah{158.194153}{218.399895}{-123.782940}{0.445747}%
\vSah{157.947766}{218.029412}{-124.462325}{0.444527}%
\vSah{157.697831}{217.662901}{-125.142688}{0.443329}%
\vSah{157.444388}{217.300381}{-125.823970}{0.442155}%
\vSah{157.187476}{216.941873}{-126.506111}{0.441004}%
\vSah{156.927134}{216.587397}{-127.189049}{0.439876}%
\vSah{156.663402}{216.236972}{-127.872723}{0.438771}%
\vSah{156.396320}{215.890617}{-128.557070}{0.437689}%
\vSah{156.125927}{215.548349}{-129.242028}{0.436629}%
\vSah{155.852264}{215.210188}{-129.927534}{0.435593}%
\vSah{155.575370}{214.876151}{-130.613523}{0.434580}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{155.295287}{214.546253}{-131.299930}{0.433590}%
\vSah{155.012053}{214.220512}{-131.986691}{0.432622}%
\vSah{154.725710}{213.898944}{-132.673740}{0.431678}%
\vSah{154.436298}{213.581564}{-133.361012}{0.430756}%
\vSah{154.143859}{213.268386}{-134.048442}{0.429856}%
\vSah{153.848431}{212.959426}{-134.735963}{0.428979}%
\vSah{153.550058}{212.654697}{-135.423509}{0.428124}%
\vSah{153.248778}{212.354214}{-136.111014}{0.427292}%
\vSah{152.944634}{212.057988}{-136.798413}{0.426481}%
\vSah{152.637666}{211.766033}{-137.485640}{0.425693}%
\vSah{152.327917}{211.478360}{-138.172628}{0.424926}%
\vSah{152.015426}{211.194982}{-138.859313}{0.424181}%
\vSah{151.700235}{210.915909}{-139.545628}{0.423457}%
\vSah{151.382386}{210.641152}{-140.231511}{0.422755}%
\vSah{151.061920}{210.370721}{-140.916895}{0.422073}%
\vSah{150.738879}{210.104627}{-141.601717}{0.421413}%
\vSah{150.413304}{209.842877}{-142.285914}{0.420773}%
\vSah{150.085238}{209.585481}{-142.969423}{0.420153}%
\vSah{149.754721}{209.332448}{-143.652181}{0.419553}%
\vSah{149.421796}{209.083785}{-144.334128}{0.418974}%
\vSah{149.086504}{208.839499}{-145.015202}{0.418414}%
\vSah{148.748887}{208.599598}{-145.695344}{0.417873}%
\vSah{148.408987}{208.364087}{-146.374494}{0.417352}%
\vSah{148.066847}{208.132974}{-147.052595}{0.416849}%
\vSah{147.722508}{207.906262}{-147.729589}{0.416365}%
\vSah{147.376013}{207.683958}{-148.405419}{0.415900}%
\vSah{147.027403}{207.466066}{-149.080032}{0.415452}%
\vSah{146.676721}{207.252590}{-149.753372}{0.415022}%
\vSah{146.324008}{207.043534}{-150.425388}{0.414609}%
\vSah{145.969308}{206.838901}{-151.096026}{0.414214}%
\vSah{145.612662}{206.638693}{-151.765237}{0.413835}%
\vSah{145.254113}{206.442914}{-152.432971}{0.413473}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{144.893702}{206.251564}{-153.099179}{0.413127}%
\vSah{144.531474}{206.064646}{-153.763816}{0.412796}%
\vSah{144.167468}{205.882161}{-154.426836}{0.412481}%
\vSah{143.801729}{205.704108}{-155.088194}{0.412181}%
\vSah{143.434298}{205.530487}{-155.747848}{0.411896}%
\vSah{143.065218}{205.361300}{-156.405755}{0.411625}%
\vSah{142.694531}{205.196544}{-157.061877}{0.411368}%
\vSah{142.322280}{205.036219}{-157.716175}{0.411125}%
\vSah{141.948507}{204.880322}{-158.368610}{0.410895}%
\vSah{141.573255}{204.728852}{-159.019148}{0.410678}%
\vSah{141.196565}{204.581806}{-159.667754}{0.410474}%
\vSah{140.818481}{204.439182}{-160.314395}{0.410282}%
\vSah{140.439045}{204.300975}{-160.959040}{0.410101}%
\vSah{140.058298}{204.167182}{-161.601658}{0.409932}%
\vSah{139.676284}{204.037798}{-162.242222}{0.409775}%
\vSah{139.293045}{203.912820}{-162.880703}{0.409627}%
\vSah{138.908623}{203.792241}{-163.517077}{0.409490}%
\vSah{138.523061}{203.676056}{-164.151318}{0.409363}%
\vSah{138.136400}{203.564260}{-164.783405}{0.409246}%
\vSah{137.748684}{203.456846}{-165.413316}{0.409138}%
\vSah{137.359953}{203.353807}{-166.041030}{0.409038}%
\vSah{136.970251}{203.255135}{-166.666531}{0.408947}%
\vSah{136.579620}{203.160825}{-167.289799}{0.408864}%
\vSah{136.188101}{203.070867}{-167.910819}{0.408789}%
\vSah{135.795737}{202.985252}{-168.529578}{0.408721}%
\vSah{135.402569}{202.903973}{-169.146062}{0.408659}%
\vSah{135.008640}{202.827020}{-169.760259}{0.408605}%
\vSah{134.613991}{202.754384}{-170.372159}{0.408556}%
\vSah{134.218665}{202.686054}{-170.981753}{0.408513}%
\vSah{133.822702}{202.622020}{-171.589033}{0.408476}%
\vSah{133.426145}{202.562271}{-172.193992}{0.408443}%
\vSah{133.029034}{202.506796}{-172.796625}{0.408415}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{132.631413}{202.455585}{-173.396928}{0.408392}%
\vSah{132.233321}{202.408623}{-173.994898}{0.408372}%
\vSah{131.834801}{202.365901}{-174.590533}{0.408356}%
\vSah{131.435894}{202.327404}{-175.183832}{0.408343}%
\vSah{131.036639}{202.293120}{-175.774797}{0.408332}%
\vSah{130.637080}{202.263035}{-176.363428}{0.408325}%
\vSah{130.237256}{202.237136}{-176.949728}{0.408319}%
\vSah{129.837209}{202.215409}{-177.533701}{0.408315}%
\vSah{129.436979}{202.197838}{-178.115351}{0.408313}%
\vSah{129.036606}{202.184410}{-178.694685}{0.408312}%
\vSah{128.636131}{202.175108}{-179.271708}{0.408311}%
\vSah{128.235595}{202.169918}{-179.846429}{0.408311}%
\vSah{127.823707}{202.168824}{179.581145}{0.408311}%
\vSah{127.407745}{202.171809}{179.011003}{0.408311}%
\vSah{126.991907}{202.178857}{178.443136}{0.408310}%
\vSah{126.576232}{202.189950}{177.877532}{0.408308}%
\vSah{126.160762}{202.205072}{177.314181}{0.408305}%
\vSah{125.745536}{202.224205}{176.753068}{0.408301}%
\vSah{125.330597}{202.247331}{176.194180}{0.408295}%
\vSah{124.915982}{202.274431}{175.637504}{0.408287}%
\vSah{124.501733}{202.305488}{175.083025}{0.408276}%
\vSah{124.087890}{202.340482}{174.530726}{0.408263}%
\vSah{123.674491}{202.379395}{173.980593}{0.408246}%
\vSah{123.261575}{202.422206}{173.432607}{0.408226}%
\vSah{122.849183}{202.468895}{172.886751}{0.408203}%
\vSah{122.437352}{202.519443}{172.343008}{0.408176}%
\vSah{122.026122}{202.573830}{171.801358}{0.408145}%
\vSah{121.615530}{202.632033}{171.261783}{0.408110}%
\vSah{121.205616}{202.694034}{170.724263}{0.408070}%
\vSah{120.796415}{202.759809}{170.188777}{0.408025}%
\vSah{120.387967}{202.829337}{169.655305}{0.407975}%
\vSah{119.980309}{202.902597}{169.123825}{0.407920}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{119.573478}{202.979566}{168.594316}{0.407859}%
\vSah{119.167510}{203.060222}{168.066756}{0.407792}%
\vSah{118.762443}{203.144542}{167.541122}{0.407719}%
\vSah{118.358312}{203.232503}{167.017391}{0.407640}%
\vSah{117.955155}{203.324081}{166.495541}{0.407554}%
\vSah{117.553007}{203.419254}{165.975547}{0.407462}%
\vSah{117.151903}{203.517997}{165.457385}{0.407363}%
\vSah{116.751880}{203.620286}{164.941031}{0.407257}%
\vSah{116.352971}{203.726096}{164.426461}{0.407143}%
\vSah{115.955213}{203.835404}{163.913649}{0.407022}%
\vSah{115.558639}{203.948184}{163.402571}{0.406893}%
\vSah{115.163285}{204.064411}{162.893200}{0.406756}%
\vSah{114.769184}{204.184060}{162.385511}{0.406611}%
\vSah{114.376369}{204.307105}{161.879479}{0.406458}%
\vSah{113.984876}{204.433520}{161.375076}{0.406297}%
\vSah{113.594736}{204.563280}{160.872277}{0.406127}%
\vSah{113.205983}{204.696357}{160.371055}{0.405948}%
\vSah{112.818650}{204.832726}{159.871382}{0.405760}%
\vSah{112.432769}{204.972360}{159.373233}{0.405563}%
\vSah{112.048372}{205.115231}{158.876579}{0.405357}%
\vSah{111.665491}{205.261313}{158.381394}{0.405142}%
\vSah{111.284158}{205.410578}{157.887650}{0.404917}%
\vSah{110.904405}{205.562999}{157.395319}{0.404683}%
\vSah{110.526261}{205.718547}{156.904373}{0.404439}%
\vSah{110.149759}{205.877195}{156.414785}{0.404185}%
\vSah{109.774928}{206.038915}{155.926526}{0.403921}%
\vSah{109.401799}{206.203678}{155.439569}{0.403647}%
\vSah{109.030401}{206.371455}{154.953884}{0.403363}%
\vSah{108.660765}{206.542218}{154.469445}{0.403069}%
\vSah{108.292919}{206.715938}{153.986222}{0.402764}%
\vSah{107.926893}{206.892585}{153.504186}{0.402449}%
\vSah{107.562715}{207.072131}{153.023310}{0.402124}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{107.200413}{207.254545}{152.543565}{0.401787}%
\vSah{106.840017}{207.439799}{152.064921}{0.401440}%
\vSah{106.481553}{207.627862}{151.587350}{0.401082}%
\vSah{106.125049}{207.818704}{151.110823}{0.400714}%
\vSah{105.770533}{208.012296}{150.635312}{0.400334}%
\vSah{105.418031}{208.208607}{150.160787}{0.399944}%
\vSah{105.067570}{208.407606}{149.687219}{0.399542}%
\vSah{104.719176}{208.609263}{149.214579}{0.399129}%
\vSah{104.372876}{208.813547}{148.742838}{0.398706}%
\vSah{104.028694}{209.020427}{148.271968}{0.398271}%
\vSah{103.686657}{209.229873}{147.801939}{0.397824}%
\vSah{103.346789}{209.441853}{147.332721}{0.397367}%
\vSah{103.009115}{209.656335}{146.864286}{0.396898}%
\vSah{102.673660}{209.873289}{146.396604}{0.396418}%
\vSah{102.340447}{210.092683}{145.929646}{0.395927}%
\vSah{102.009501}{210.314486}{145.463384}{0.395424}%
\vSah{101.680845}{210.538665}{144.997787}{0.394910}%
\vSah{101.354502}{210.765188}{144.532826}{0.394385}%
\vSah{101.030495}{210.994025}{144.068473}{0.393848}%
\vSah{100.708847}{211.225142}{143.604697}{0.393300}%
\vSah{100.389580}{211.458507}{143.141470}{0.392740}%
\vSah{100.072715}{211.694089}{142.678762}{0.392169}%
\vSah{99.758275}{211.931855}{142.216544}{0.391587}%
\vSah{99.446280}{212.171772}{141.754786}{0.390993}%
\vSah{99.136752}{212.413807}{141.293460}{0.390388}%
\vSah{98.829711}{212.657930}{140.832536}{0.389772}%
\vSah{98.525178}{212.904105}{140.371985}{0.389144}%
\vSah{98.223172}{213.152302}{139.911776}{0.388506}%
\vSah{97.923712}{213.402487}{139.451882}{0.387856}%
\vSah{97.626820}{213.654626}{138.992272}{0.387194}%
\vSah{97.332513}{213.908688}{138.532918}{0.386522}%
\vSah{97.040809}{214.164639}{138.073790}{0.385838}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{96.751729}{214.422446}{137.614858}{0.385144}%
\vSah{96.465288}{214.682075}{137.156093}{0.384438}%
\vSah{96.181506}{214.943495}{136.697467}{0.383722}%
\vSah{95.900399}{215.206671}{136.238949}{0.382994}%
\vSah{95.621985}{215.471569}{135.780510}{0.382256}%
\vSah{95.346281}{215.738158}{135.322122}{0.381507}%
\vSah{95.073301}{216.006404}{134.863753}{0.380747}%
\vSah{94.803064}{216.276272}{134.405377}{0.379977}%
\vSah{94.535584}{216.547730}{133.946962}{0.379196}%
\vSah{94.270877}{216.820744}{133.488480}{0.378404}%
\vSah{94.008958}{217.095281}{133.029901}{0.377602}%
\vSah{93.749841}{217.371308}{132.571196}{0.376790}%
\vSah{93.493542}{217.648790}{132.112335}{0.375968}%
\vSah{93.240074}{217.927695}{131.653290}{0.375135}%
\vSah{92.989451}{218.207988}{131.194031}{0.374292}%
\vSah{92.741687}{218.489637}{130.734528}{0.373439}%
\vSah{92.496794}{218.772607}{130.274753}{0.372577}%
\vSah{92.254785}{219.056866}{129.814676}{0.371705}%
\vSah{92.015673}{219.342380}{129.354267}{0.370822}%
\vSah{91.779470}{219.629114}{128.893497}{0.369931}%
\vSah{91.546188}{219.917037}{128.432338}{0.369030}%
\vSah{91.315838}{220.206114}{127.970759}{0.368119}%
\vSah{91.088432}{220.496311}{127.508731}{0.367200}%
\vSah{90.863979}{220.787596}{127.046225}{0.366271}%
\vSah{90.642492}{221.079935}{126.583212}{0.365333}%
\vSah{90.423979}{221.373295}{126.119662}{0.364386}%
\vSah{90.208451}{221.667642}{125.655547}{0.363431}%
\vSah{89.995918}{221.962942}{125.190836}{0.362467}%
\vSah{89.786388}{222.259164}{124.725500}{0.361494}%
\vSah{89.579870}{222.556272}{124.259511}{0.360513}%
\vSah{89.376373}{222.854235}{123.792839}{0.359524}%
\vSah{89.175906}{223.153019}{123.325454}{0.358527}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{88.978476}{223.452591}{122.857328}{0.357522}%
\vSah{88.784090}{223.752918}{122.388432}{0.356509}%
\vSah{88.592757}{224.053967}{121.918735}{0.355488}%
\vSah{88.404483}{224.355705}{121.448209}{0.354460}%
\vSah{88.219274}{224.658099}{120.976825}{0.353424}%
\vSah{88.037138}{224.961116}{120.504553}{0.352382}%
\vSah{87.858079}{225.264724}{120.031365}{0.351332}%
\vSah{87.682104}{225.568890}{119.557232}{0.350275}%
\vSah{87.509219}{225.873582}{119.082124}{0.349211}%
\vSah{87.339428}{226.178766}{118.606012}{0.348141}%
\vSah{87.172735}{226.484411}{118.128868}{0.347065}%
\vSah{87.009146}{226.790483}{117.650663}{0.345982}%
\vSah{86.848665}{227.096952}{117.171367}{0.344893}%
\vSah{86.691295}{227.403784}{116.690953}{0.343798}%
\vSah{86.537041}{227.710948}{116.209391}{0.342698}%
\vSah{86.385904}{228.018412}{115.726653}{0.341592}%
\vSah{86.237889}{228.326143}{115.242710}{0.340480}%
\vSah{86.092997}{228.634110}{114.757534}{0.339363}%
\vSah{85.951231}{228.942282}{114.271097}{0.338241}%
\vSah{85.812594}{229.250626}{113.783369}{0.337114}%
\vSah{85.677086}{229.559112}{113.294324}{0.335983}%
\vSah{85.544709}{229.867707}{112.803932}{0.334847}%
\vSah{85.415465}{230.176382}{112.312166}{0.333707}%
\vSah{85.289354}{230.485103}{111.818998}{0.332562}%
\vSah{85.166376}{230.793842}{111.324400}{0.331414}%
\vSah{85.046532}{231.102566}{110.828345}{0.330262}%
\vSah{84.929822}{231.411245}{110.330806}{0.329106}%
\vSah{84.816246}{231.719848}{109.831754}{0.327947}%
\vSah{84.705802}{232.028345}{109.331163}{0.326784}%
\vSah{84.598489}{232.336705}{108.829007}{0.325619}%
\vSah{84.494308}{232.644899}{108.325258}{0.324451}%
\vSah{84.393255}{232.952896}{107.819889}{0.323280}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{84.295330}{233.260666}{107.312876}{0.322107}%
\vSah{84.200530}{233.568179}{106.804190}{0.320931}%
\vSah{84.108852}{233.875406}{106.293807}{0.319754}%
\vSah{84.020295}{234.182317}{105.781701}{0.318575}%
\vSah{83.934855}{234.488883}{105.267847}{0.317394}%
\vSah{83.852528}{234.795075}{104.752220}{0.316212}%
\vSah{83.773312}{235.100863}{104.234794}{0.315028}%
\vSah{83.697203}{235.406219}{103.715546}{0.313844}%
\vSah{83.624197}{235.711113}{103.194451}{0.312659}%
\vSah{83.554289}{236.015518}{102.671486}{0.311473}%
\vSah{83.487474}{236.319405}{102.146626}{0.310287}%
\vSah{83.423749}{236.622745}{101.619850}{0.309101}%
\vSah{83.363107}{236.925511}{101.091134}{0.307915}%
\vSah{83.305544}{237.227675}{100.560456}{0.306729}%
\vSah{83.251053}{237.529208}{100.027794}{0.305543}%
\vSah{83.199630}{237.830084}{99.493128}{0.304358}%
\vSah{83.151267}{238.130274}{98.956435}{0.303175}%
\vSah{83.105958}{238.429752}{98.417695}{0.301992}%
\vSah{83.063697}{238.728491}{97.876889}{0.300811}%
\vSah{83.024476}{239.026463}{97.333997}{0.299631}%
\vSah{82.988289}{239.323642}{96.789001}{0.298453}%
\vSah{82.955127}{239.620002}{96.241881}{0.297277}%
\vSah{82.924984}{239.915517}{95.692620}{0.296103}%
\vSah{82.897851}{240.210159}{95.141201}{0.294931}%
\vSah{82.873720}{240.503903}{94.587608}{0.293762}%
\vSah{82.852582}{240.796724}{94.031825}{0.292596}%
\vSah{82.834430}{241.088596}{93.473836}{0.291433}%
\vSah{82.819253}{241.379494}{92.913627}{0.290273}%
\vSah{82.807043}{241.669392}{92.351185}{0.289117}%
\vSah{82.797789}{241.958265}{91.786496}{0.287964}%
\vSah{82.791484}{242.246090}{91.219548}{0.286816}%
\vSah{82.788116}{242.532840}{90.650330}{0.285671}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{82.787675}{242.818493}{90.078831}{0.284531}%
\vSah{82.787703}{243.103023}{89.505042}{0.283395}%
\vSah{82.790258}{243.386407}{88.928953}{0.282264}%
\vSah{82.795720}{243.668622}{88.350557}{0.281137}%
\vSah{82.804078}{243.949643}{87.769847}{0.280016}%
\vSah{82.815321}{244.229447}{87.186817}{0.278901}%
\vSah{82.829439}{244.508012}{86.601461}{0.277791}%
\vSah{82.846418}{244.785314}{86.013775}{0.276686}%
\vSah{82.866248}{245.061331}{85.423757}{0.275588}%
\vSah{82.888917}{245.336040}{84.831405}{0.274496}%
\vSah{82.914412}{245.609420}{84.236717}{0.273410}%
\vSah{82.942720}{245.881447}{83.639694}{0.272331}%
\vSah{82.973829}{246.152102}{83.040336}{0.271258}%
\vSah{83.007726}{246.421361}{82.438648}{0.270192}%
\vSah{83.044398}{246.689204}{81.834631}{0.269134}%
\vSah{83.083831}{246.955610}{81.228292}{0.268083}%
\vSah{83.126012}{247.220557}{80.619636}{0.267039}%
\vSah{83.170926}{247.484025}{80.008670}{0.266003}%
\vSah{83.218560}{247.745995}{79.395403}{0.264975}%
\vSah{83.268900}{248.006444}{78.779845}{0.263955}%
\vSah{83.321931}{248.265355}{78.162008}{0.262944}%
\vSah{83.377637}{248.522706}{77.541902}{0.261940}%
\vSah{83.436005}{248.778479}{76.919544}{0.260946}%
\vSah{83.497019}{249.032654}{76.294947}{0.259960}%
\vSah{83.560664}{249.285212}{75.668128}{0.258983}%
\vSah{83.626923}{249.536135}{75.039106}{0.258015}%
\vSah{83.695782}{249.785404}{74.407899}{0.257056}%
\vSah{83.767223}{250.033001}{73.774528}{0.256107}%
\vSah{83.841232}{250.278907}{73.139016}{0.255168}%
\vSah{83.917791}{250.523105}{72.501387}{0.254238}%
\vSah{83.996884}{250.765578}{71.861664}{0.253318}%
\vSah{84.078493}{251.006307}{71.219876}{0.252408}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{84.162602}{251.245277}{70.576049}{0.251508}%
\vSah{84.249194}{251.482470}{69.930214}{0.250618}%
\vSah{84.338251}{251.717869}{69.282401}{0.249739}%
\vSah{84.429755}{251.951459}{68.632642}{0.248870}%
\vSah{84.523688}{252.183222}{67.980972}{0.248012}%
\vSah{84.620032}{252.413144}{67.327425}{0.247165}%
\vSah{84.718769}{252.641209}{66.672039}{0.246329}%
\vSah{84.819881}{252.867401}{66.014850}{0.245503}%
\vSah{84.923348}{253.091706}{65.355900}{0.244689}%
\vSah{85.029152}{253.314108}{64.695228}{0.243886}%
\vSah{85.137273}{253.534592}{64.032877}{0.243095}%
\vSah{85.247692}{253.753146}{63.368890}{0.242314}%
\vSah{85.360391}{253.969753}{62.703313}{0.241546}%
\vSah{85.475348}{254.184401}{62.036192}{0.240789}%
\vSah{85.592544}{254.397076}{61.367574}{0.240043}%
\vSah{85.711960}{254.607765}{60.697509}{0.239309}%
\vSah{85.833574}{254.816454}{60.026046}{0.238587}%
\vSah{85.957366}{255.023130}{59.353237}{0.237877}%
\vSah{86.083317}{255.227782}{58.679133}{0.237179}%
\vSah{86.211404}{255.430397}{58.003790}{0.236492}%
\vSah{86.341607}{255.630962}{57.327261}{0.235818}%
\vSah{86.473904}{255.829465}{56.649602}{0.235155}%
\vSah{86.608275}{256.025897}{55.970871}{0.234505}%
\vSah{86.744698}{256.220243}{55.291124}{0.233867}%
\vSah{86.883151}{256.412495}{54.610421}{0.233241}%
\vSah{87.023612}{256.602641}{53.928821}{0.232627}%
\vSah{87.166060}{256.790670}{53.246384}{0.232025}%
\vSah{87.310472}{256.976572}{52.563172}{0.231435}%
\vSah{87.456826}{257.160337}{51.879247}{0.230858}%
\vSah{87.605098}{257.341955}{51.194671}{0.230292}%
\vSah{87.755268}{257.521418}{50.509507}{0.229739}%
\vSah{87.907311}{257.698714}{49.823818}{0.229198}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{88.061206}{257.873836}{49.137671}{0.228668}%
\vSah{88.216928}{258.046774}{48.451128}{0.228151}%
\vSah{88.374455}{258.217520}{47.764255}{0.227646}%
\vSah{88.533764}{258.386066}{47.077117}{0.227153}%
\vSah{88.694830}{258.552403}{46.389780}{0.226672}%
\vSah{88.857631}{258.716525}{45.702310}{0.226202}%
\vSah{89.022142}{258.878422}{45.014772}{0.225745}%
\vSah{89.188340}{259.038089}{44.327233}{0.225299}%
\vSah{89.356201}{259.195518}{43.639759}{0.224865}%
\vSah{89.525701}{259.350702}{42.952415}{0.224442}%
\vSah{89.696815}{259.503635}{42.265267}{0.224031}%
\vSah{89.869519}{259.654310}{41.578381}{0.223631}%
\vSah{90.043790}{259.802721}{40.891823}{0.223243}%
\vSah{90.219602}{259.948863}{40.205657}{0.222866}%
\vSah{90.396931}{260.092731}{39.519947}{0.222500}%
\vSah{90.575753}{260.234318}{38.834760}{0.222145}%
\vSah{90.756042}{260.373620}{38.150157}{0.221801}%
\vSah{90.937775}{260.510632}{37.466202}{0.221468}%
\vSah{91.120925}{260.645349}{36.782958}{0.221145}%
\vSah{91.305469}{260.777768}{36.100487}{0.220834}%
\vSah{91.491381}{260.907884}{35.418850}{0.220532}%
\vSah{91.678636}{261.035693}{34.738107}{0.220241}%
\vSah{91.867210}{261.161192}{34.058318}{0.219960}%
\vSah{92.057076}{261.284378}{33.379541}{0.219689}%
\vSah{92.248211}{261.405247}{32.701835}{0.219428}%
\vSah{92.440588}{261.523796}{32.025257}{0.219177}%
\vSah{92.634182}{261.640024}{31.349861}{0.218935}%
\vSah{92.828969}{261.753928}{30.675704}{0.218702}%
\vSah{93.024923}{261.865505}{30.002838}{0.218479}%
\vSah{93.222019}{261.974754}{29.331316}{0.218265}%
\vSah{93.420231}{262.081673}{28.661189}{0.218060}%
\vSah{93.619535}{262.186261}{27.992508}{0.217864}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{93.819904}{262.288517}{27.325322}{0.217676}%
\vSah{94.021313}{262.388440}{26.659677}{0.217497}%
\vSah{94.223738}{262.486028}{25.995622}{0.217326}%
\vSah{94.427153}{262.581283}{25.333199}{0.217163}%
\vSah{94.631532}{262.674203}{24.672454}{0.217008}%
\vSah{94.836850}{262.764789}{24.013429}{0.216860}%
\vSah{95.043083}{262.853040}{23.356164}{0.216720}%
\vSah{95.250204}{262.938958}{22.700699}{0.216588}%
\vSah{95.458189}{263.022543}{22.047073}{0.216462}%
\vSah{95.667013}{263.103796}{21.395321}{0.216344}%
\vSah{95.876649}{263.182718}{20.745480}{0.216232}%
\vSah{96.087074}{263.259311}{20.097582}{0.216127}%
\vSah{96.298262}{263.333577}{19.451661}{0.216028}%
\vSah{96.510189}{263.405516}{18.807748}{0.215935}%
\vSah{96.722828}{263.475132}{18.165871}{0.215848}%
\vSah{96.936155}{263.542427}{17.526060}{0.215767}%
\vSah{97.150146}{263.607403}{16.888340}{0.215691}%
\vSah{97.364776}{263.670063}{16.252736}{0.215621}%
\vSah{97.580019}{263.730410}{15.619273}{0.215556}%
\vSah{97.795852}{263.788447}{14.987973}{0.215496}%
\vSah{98.012249}{263.844178}{14.358856}{0.215441}%
\vSah{98.229186}{263.897606}{13.731942}{0.215390}%
\vSah{98.446639}{263.948736}{13.107250}{0.215344}%
\vSah{98.664583}{263.997570}{12.484794}{0.215301}%
\vSah{98.882993}{264.044114}{11.864592}{0.215263}%
\vSah{99.101846}{264.088372}{11.246657}{0.215229}%
\vSah{99.321118}{264.130349}{10.631001}{0.215198}%
\vSah{99.540784}{264.170049}{10.017635}{0.215170}%
\vSah{99.760821}{264.207478}{9.406570}{0.215145}%
\vSah{99.981204}{264.242641}{8.797815}{0.215124}%
\vSah{100.201909}{264.275544}{8.191376}{0.215105}%
\vSah{100.422914}{264.306192}{7.587259}{0.215089}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{100.644194}{264.334592}{6.985470}{0.215075}%
\vSah{100.865726}{264.360749}{6.386013}{0.215063}%
\vSah{101.087486}{264.384669}{5.788889}{0.215054}%
\vSah{101.309451}{264.406360}{5.194101}{0.215046}%
\vSah{101.531599}{264.425828}{4.601648}{0.215040}%
\vSah{101.753904}{264.443081}{4.011530}{0.215035}%
\vSah{101.976346}{264.458124}{3.423744}{0.215031}%
\vSah{102.198901}{264.470965}{2.838288}{0.215028}%
\vSah{102.421545}{264.481613}{2.255158}{0.215027}%
\vSah{102.644257}{264.490074}{1.674348}{0.215026}%
\vSah{102.867013}{264.496357}{1.095853}{0.215025}%
\vSah{103.089792}{264.500470}{0.519666}{0.215025}%
\vSah{103.311104}{264.502420}{-0.054222}{0.215025}%
\vSah{103.518398}{264.502216}{-0.625819}{0.215025}%
\vSah{103.725710}{264.499868}{-1.195135}{0.215025}%
\vSah{103.933021}{264.495383}{-1.762180}{0.215024}%
\vSah{104.140309}{264.488771}{-2.326966}{0.215023}%
\vSah{104.347553}{264.480040}{-2.889505}{0.215021}%
\vSah{104.554734}{264.469201}{-3.449809}{0.215019}%
\vSah{104.761830}{264.456262}{-4.007893}{0.215015}%
\vSah{104.968822}{264.441234}{-4.563771}{0.215010}%
\vSah{105.175688}{264.424126}{-5.117458}{0.215004}%
\vSah{105.382408}{264.404948}{-5.668970}{0.214997}%
\vSah{105.588962}{264.383711}{-6.218323}{0.214987}%
\vSah{105.795330}{264.360424}{-6.765534}{0.214976}%
\vSah{106.001492}{264.335098}{-7.310622}{0.214963}%
\vSah{106.207428}{264.307744}{-7.853604}{0.214948}%
\vSah{106.413117}{264.278373}{-8.394499}{0.214931}%
\vSah{106.618540}{264.246996}{-8.933327}{0.214912}%
\vSah{106.823678}{264.213623}{-9.470107}{0.214890}%
\vSah{107.028510}{264.178267}{-10.004861}{0.214865}%
\vSah{107.233017}{264.140938}{-10.537608}{0.214838}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{107.437180}{264.101648}{-11.068371}{0.214808}%
\vSah{107.640978}{264.060410}{-11.597171}{0.214774}%
\vSah{107.844394}{264.017234}{-12.124030}{0.214738}%
\vSah{108.047407}{263.972132}{-12.648971}{0.214699}%
\vSah{108.249999}{263.925118}{-13.172018}{0.214656}%
\vSah{108.452151}{263.876204}{-13.693192}{0.214609}%
\vSah{108.653843}{263.825401}{-14.212519}{0.214559}%
\vSah{108.855057}{263.772722}{-14.730023}{0.214506}%
\vSah{109.055775}{263.718181}{-15.245727}{0.214448}%
\vSah{109.255978}{263.661790}{-15.759657}{0.214387}%
\vSah{109.455647}{263.603561}{-16.271837}{0.214322}%
\vSah{109.654765}{263.543510}{-16.782294}{0.214253}%
\vSah{109.853312}{263.481647}{-17.291052}{0.214179}%
\vSah{110.051272}{263.417988}{-17.798137}{0.214101}%
\vSah{110.248626}{263.352545}{-18.303575}{0.214019}%
\vSah{110.445356}{263.285332}{-18.807394}{0.213932}%
\vSah{110.641445}{263.216362}{-19.309618}{0.213841}%
\vSah{110.836876}{263.145651}{-19.810275}{0.213745}%
\vSah{111.031630}{263.073211}{-20.309392}{0.213645}%
\vSah{111.225691}{262.999057}{-20.806996}{0.213539}%
\vSah{111.419041}{262.923204}{-21.303115}{0.213429}%
\vSah{111.611663}{262.845665}{-21.797774}{0.213314}%
\vSah{111.803541}{262.766454}{-22.291003}{0.213194}%
\vSah{111.994658}{262.685588}{-22.782829}{0.213068}%
\vSah{112.184998}{262.603079}{-23.273279}{0.212938}%
\vSah{112.374543}{262.518944}{-23.762382}{0.212802}%
\vSah{112.563278}{262.433196}{-24.250166}{0.212662}%
\vSah{112.751186}{262.345852}{-24.736658}{0.212515}%
\vSah{112.938252}{262.256925}{-25.221888}{0.212364}%
\vSah{113.124459}{262.166431}{-25.705883}{0.212207}%
\vSah{113.309793}{262.074386}{-26.188672}{0.212045}%
\vSah{113.494236}{261.980805}{-26.670284}{0.211877}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{113.677775}{261.885703}{-27.150747}{0.211703}%
\vSah{113.860394}{261.789096}{-27.630090}{0.211524}%
\vSah{114.042077}{261.690999}{-28.108341}{0.211339}%
\vSah{114.222809}{261.591429}{-28.585530}{0.211149}%
\vSah{114.402577}{261.490401}{-29.061686}{0.210952}%
\vSah{114.581365}{261.387930}{-29.536836}{0.210750}%
\vSah{114.759159}{261.284034}{-30.011011}{0.210543}%
\vSah{114.935944}{261.178728}{-30.484239}{0.210329}%
\vSah{115.111707}{261.072027}{-30.956549}{0.210110}%
\vSah{115.286433}{260.963950}{-31.427971}{0.209884}%
\vSah{115.460109}{260.854510}{-31.898533}{0.209653}%
\vSah{115.632721}{260.743726}{-32.368265}{0.209416}%
\vSah{115.804256}{260.631614}{-32.837196}{0.209173}%
\vSah{115.974699}{260.518189}{-33.305354}{0.208924}%
\vSah{116.144039}{260.403469}{-33.772770}{0.208669}%
\vSah{116.312261}{260.287469}{-34.239472}{0.208408}%
\vSah{116.479354}{260.170208}{-34.705490}{0.208141}%
\vSah{116.645305}{260.051701}{-35.170853}{0.207868}%
\vSah{116.810100}{259.931966}{-35.635590}{0.207589}%
\vSah{116.973729}{259.811018}{-36.099731}{0.207304}%
\vSah{117.136178}{259.688876}{-36.563304}{0.207014}%
\vSah{117.297435}{259.565556}{-37.026340}{0.206717}%
\vSah{117.457490}{259.441075}{-37.488867}{0.206414}%
\vSah{117.616330}{259.315450}{-37.950914}{0.206105}%
\vSah{117.773944}{259.188698}{-38.412512}{0.205790}%
\vSah{117.930320}{259.060837}{-38.873689}{0.205470}%
\vSah{118.085448}{258.931883}{-39.334475}{0.205143}%
\vSah{118.239316}{258.801854}{-39.794899}{0.204810}%
\vSah{118.391915}{258.670767}{-40.254990}{0.204472}%
\vSah{118.543233}{258.538639}{-40.714777}{0.204127}%
\vSah{118.693259}{258.405488}{-41.174291}{0.203777}%
\vSah{118.841985}{258.271331}{-41.633560}{0.203421}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{118.989399}{258.136186}{-42.092614}{0.203059}%
\vSah{119.135492}{258.000070}{-42.551482}{0.202691}%
\vSah{119.280254}{257.863000}{-43.010193}{0.202317}%
\vSah{119.423676}{257.724993}{-43.468776}{0.201938}%
\vSah{119.565748}{257.586069}{-43.927262}{0.201552}%
\vSah{119.706462}{257.446243}{-44.385679}{0.201162}%
\vSah{119.845808}{257.305533}{-44.844057}{0.200765}%
\vSah{119.983778}{257.163958}{-45.302425}{0.200363}%
\vSah{120.120362}{257.021534}{-45.760812}{0.199955}%
\vSah{120.255554}{256.878280}{-46.219248}{0.199542}%
\vSah{120.389344}{256.734212}{-46.677762}{0.199123}%
\vSah{120.521724}{256.589348}{-47.136383}{0.198699}%
\vSah{120.652687}{256.443707}{-47.595141}{0.198269}%
\vSah{120.782225}{256.297306}{-48.054065}{0.197834}%
\vSah{120.910330}{256.150162}{-48.513185}{0.197394}%
\vSah{121.036996}{256.002293}{-48.972529}{0.196948}%
\vSah{121.162215}{255.853716}{-49.432127}{0.196497}%
\vSah{121.285980}{255.704450}{-49.892008}{0.196041}%
\vSah{121.408284}{255.554512}{-50.352202}{0.195579}%
\vSah{121.529121}{255.403919}{-50.812739}{0.195113}%
\vSah{121.648485}{255.252690}{-51.273646}{0.194642}%
\vSah{121.766369}{255.100842}{-51.734954}{0.194165}%
\vSah{121.882768}{254.948392}{-52.196693}{0.193684}%
\vSah{121.997675}{254.795358}{-52.658890}{0.193198}%
\vSah{122.111085}{254.641759}{-53.121577}{0.192707}%
\vSah{122.222993}{254.487610}{-53.584781}{0.192212}%
\vSah{122.333393}{254.332930}{-54.048532}{0.191711}%
\vSah{122.442280}{254.177737}{-54.512860}{0.191207}%
\vSah{122.549649}{254.022048}{-54.977794}{0.190697}%
\vSah{122.655496}{253.865880}{-55.443363}{0.190184}%
\vSah{122.759816}{253.709251}{-55.909597}{0.189665}%
\vSah{122.862605}{253.552179}{-56.376524}{0.189143}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{122.963858}{253.394681}{-56.844174}{0.188616}%
\vSah{123.063573}{253.236774}{-57.312576}{0.188085}%
\vSah{123.161744}{253.078476}{-57.781760}{0.187550}%
\vSah{123.258368}{252.919804}{-58.251754}{0.187011}%
\vSah{123.353442}{252.760775}{-58.722587}{0.186469}%
\vSah{123.446964}{252.601407}{-59.194290}{0.185922}%
\vSah{123.538928}{252.441717}{-59.666890}{0.185371}%
\vSah{123.629334}{252.281722}{-60.140418}{0.184817}%
\vSah{123.718178}{252.121440}{-60.614901}{0.184259}%
\vSah{123.805457}{251.960887}{-61.090370}{0.183698}%
\vSah{123.891170}{251.800081}{-61.566852}{0.183133}%
\vSah{123.975314}{251.639039}{-62.044378}{0.182565}%
\vSah{124.057887}{251.477777}{-62.522975}{0.181994}%
\vSah{124.138888}{251.316313}{-63.002672}{0.181419}%
\vSah{124.218315}{251.154663}{-63.483499}{0.180841}%
\vSah{124.296167}{250.992845}{-63.965484}{0.180261}%
\vSah{124.372442}{250.830876}{-64.448656}{0.179677}%
\vSah{124.447139}{250.668771}{-64.933042}{0.179091}%
\vSah{124.520258}{250.506548}{-65.418673}{0.178502}%
\vSah{124.591798}{250.344224}{-65.905575}{0.177910}%
\vSah{124.661758}{250.181814}{-66.393777}{0.177316}%
\vSah{124.730138}{250.019337}{-66.883307}{0.176719}%
\vSah{124.796938}{249.856807}{-67.374194}{0.176120}%
\vSah{124.862158}{249.694242}{-67.866465}{0.175519}%
\vSah{124.925799}{249.531657}{-68.360148}{0.174915}%
\vSah{124.987859}{249.369070}{-68.855271}{0.174310}%
\vSah{125.048341}{249.206497}{-69.351861}{0.173702}%
\vSah{125.107245}{249.043953}{-69.849946}{0.173093}%
\vSah{125.164572}{248.881454}{-70.349552}{0.172482}%
\vSah{125.220323}{248.719018}{-70.850707}{0.171869}%
\vSah{125.274499}{248.556659}{-71.353438}{0.171255}%
\vSah{125.327101}{248.394393}{-71.857771}{0.170639}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{125.378132}{248.232237}{-72.363733}{0.170022}%
\vSah{125.427593}{248.070206}{-72.871350}{0.169404}%
\vSah{125.475486}{247.908316}{-73.380648}{0.168784}%
\vSah{125.521813}{247.746583}{-73.891652}{0.168164}%
\vSah{125.566576}{247.585021}{-74.404389}{0.167543}%
\vSah{125.609779}{247.423647}{-74.918883}{0.166921}%
\vSah{125.651422}{247.262475}{-75.435160}{0.166298}%
\vSah{125.691511}{247.101522}{-75.953244}{0.165674}%
\vSah{125.730046}{246.940802}{-76.473158}{0.165050}%
\vSah{125.767032}{246.780330}{-76.994929}{0.164426}%
\vSah{125.802472}{246.620121}{-77.518578}{0.163802}%
\vSah{125.836368}{246.460190}{-78.044130}{0.163177}%
\vSah{125.868726}{246.300553}{-78.571607}{0.162552}%
\vSah{125.899548}{246.141224}{-79.101032}{0.161928}%
\vSah{125.928839}{245.982217}{-79.632426}{0.161303}%
\vSah{125.956602}{245.823547}{-80.165812}{0.160679}%
\vSah{125.982842}{245.665229}{-80.701211}{0.160055}%
\vSah{126.007563}{245.507277}{-81.238644}{0.159432}%
\vSah{126.030770}{245.349705}{-81.778130}{0.158810}%
\vSah{126.052468}{245.192528}{-82.319690}{0.158188}%
\vSah{126.072661}{245.035759}{-82.863343}{0.157567}%
\vSah{126.091354}{244.879413}{-83.409107}{0.156947}%
\vSah{126.108553}{244.723504}{-83.957001}{0.156328}%
\vSah{126.124263}{244.568045}{-84.507042}{0.155710}%
\vSah{126.138488}{244.413050}{-85.059248}{0.155093}%
\vSah{126.151236}{244.258533}{-85.613633}{0.154478}%
\vSah{126.162512}{244.104507}{-86.170214}{0.153865}%
\vSah{126.172321}{243.950986}{-86.729006}{0.153253}%
\vSah{126.180669}{243.797982}{-87.290023}{0.152643}%
\vSah{126.187563}{243.645510}{-87.853279}{0.152035}%
\vSah{126.193010}{243.493582}{-88.418785}{0.151428}%
\vSah{126.197014}{243.342212}{-88.986555}{0.150824}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{126.199584}{243.191411}{-89.556599}{0.150222}%
\vSah{126.200388}{243.041193}{-90.128927}{0.149623}%
\vSah{126.198615}{242.891571}{-90.703549}{0.149025}%
\vSah{126.195433}{242.742557}{-91.280473}{0.148431}%
\vSah{126.190850}{242.594164}{-91.859707}{0.147838}%
\vSah{126.184873}{242.446403}{-92.441258}{0.147249}%
\vSah{126.177510}{242.299288}{-93.025131}{0.146663}%
\vSah{126.168768}{242.152829}{-93.611331}{0.146079}%
\vSah{126.158654}{242.007040}{-94.199861}{0.145499}%
\vSah{126.147177}{241.861932}{-94.790726}{0.144921}%
\vSah{126.134345}{241.717517}{-95.383925}{0.144347}%
\vSah{126.120165}{241.573807}{-95.979460}{0.143777}%
\vSah{126.104645}{241.430812}{-96.577329}{0.143210}%
\vSah{126.087795}{241.288545}{-97.177532}{0.142646}%
\vSah{126.069621}{241.147017}{-97.780065}{0.142086}%
\vSah{126.050133}{241.006238}{-98.384924}{0.141530}%
\vSah{126.029339}{240.866221}{-98.992104}{0.140978}%
\vSah{126.007248}{240.726975}{-99.601599}{0.140430}%
\vSah{125.983868}{240.588512}{-100.213400}{0.139886}%
\vSah{125.959208}{240.450843}{-100.827499}{0.139346}%
\vSah{125.933277}{240.313977}{-101.443884}{0.138811}%
\vSah{125.906084}{240.177926}{-102.062546}{0.138280}%
\vSah{125.877638}{240.042700}{-102.683469}{0.137753}%
\vSah{125.847948}{239.908309}{-103.306641}{0.137231}%
\vSah{125.817023}{239.774762}{-103.932046}{0.136713}%
\vSah{125.784873}{239.642071}{-104.559666}{0.136200}%
\vSah{125.751507}{239.510244}{-105.189482}{0.135692}%
\vSah{125.716934}{239.379292}{-105.821476}{0.135189}%
\vSah{125.681164}{239.249225}{-106.455626}{0.134691}%
\vSah{125.644206}{239.120050}{-107.091908}{0.134198}%
\vSah{125.606070}{238.991779}{-107.730299}{0.133711}%
\vSah{125.566766}{238.864420}{-108.370774}{0.133228}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{125.526303}{238.737981}{-109.013305}{0.132751}%
\vSah{125.484690}{238.612473}{-109.657863}{0.132279}%
\vSah{125.441939}{238.487904}{-110.304419}{0.131812}%
\vSah{125.398058}{238.364283}{-110.952941}{0.131351}%
\vSah{125.353058}{238.241617}{-111.603397}{0.130896}%
\vSah{125.306948}{238.119916}{-112.255751}{0.130446}%
\vSah{125.259739}{237.999188}{-112.909970}{0.130002}%
\vSah{125.211439}{237.879441}{-113.566014}{0.129564}%
\vSah{125.162061}{237.760683}{-114.223846}{0.129131}%
\vSah{125.111613}{237.642922}{-114.883425}{0.128704}%
\vSah{125.060105}{237.526166}{-115.544711}{0.128284}%
\vSah{125.007549}{237.410422}{-116.207660}{0.127869}%
\vSah{124.953953}{237.295698}{-116.872228}{0.127460}%
\vSah{124.899328}{237.182001}{-117.538370}{0.127058}%
\vSah{124.843684}{237.069339}{-118.206040}{0.126661}%
\vSah{124.787032}{236.957719}{-118.875188}{0.126271}%
\vSah{124.729382}{236.847147}{-119.545766}{0.125887}%
\vSah{124.670743}{236.737630}{-120.217723}{0.125509}%
\vSah{124.611127}{236.629176}{-120.891008}{0.125137}%
\vSah{124.550543}{236.521790}{-121.565567}{0.124771}%
\vSah{124.489001}{236.415480}{-122.241346}{0.124412}%
\vSah{124.426513}{236.310251}{-122.918291}{0.124059}%
\vSah{124.363087}{236.206110}{-123.596346}{0.123713}%
\vSah{124.298735}{236.103062}{-124.275452}{0.123373}%
\vSah{124.233467}{236.001115}{-124.955552}{0.123039}%
\vSah{124.167293}{235.900272}{-125.636587}{0.122711}%
\vSah{124.100223}{235.800541}{-126.318498}{0.122390}%
\vSah{124.032267}{235.701927}{-127.001223}{0.122076}%
\vSah{123.963437}{235.604434}{-127.684700}{0.121768}%
\vSah{123.893741}{235.508069}{-128.368869}{0.121466}%
\vSah{123.823191}{235.412836}{-129.053666}{0.121170}%
\vSah{123.751796}{235.318741}{-129.739027}{0.120881}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{123.679568}{235.225787}{-130.424889}{0.120598}%
\vSah{123.606515}{235.133981}{-131.111188}{0.120322}%
\vSah{123.532649}{235.043326}{-131.797858}{0.120052}%
\vSah{123.457979}{234.953827}{-132.484835}{0.119788}%
\vSah{123.382516}{234.865489}{-133.172052}{0.119531}%
\vSah{123.306270}{234.778315}{-133.859445}{0.119280}%
\vSah{123.229252}{234.692309}{-134.546947}{0.119035}%
\vSah{123.151471}{234.607476}{-135.234493}{0.118796}%
\vSah{123.072938}{234.523819}{-135.922017}{0.118563}%
\vSah{122.993662}{234.441342}{-136.609451}{0.118337}%
\vSah{122.913655}{234.360048}{-137.296732}{0.118117}%
\vSah{122.832926}{234.279941}{-137.983792}{0.117902}%
\vSah{122.751485}{234.201024}{-138.670567}{0.117694}%
\vSah{122.669343}{234.123301}{-139.356990}{0.117492}%
\vSah{122.586510}{234.046773}{-140.042998}{0.117295}%
\vSah{122.502996}{233.971445}{-140.728526}{0.117105}%
\vSah{122.418811}{233.897318}{-141.413509}{0.116920}%
\vSah{122.333966}{233.824396}{-142.097884}{0.116741}%
\vSah{122.248470}{233.752680}{-142.781588}{0.116567}%
\vSah{122.162334}{233.682174}{-143.464559}{0.116400}%
\vSah{122.075568}{233.612879}{-144.146735}{0.116237}%
\vSah{121.988182}{233.544797}{-144.828055}{0.116081}%
\vSah{121.900187}{233.477931}{-145.508459}{0.115929}%
\vSah{121.811592}{233.412282}{-146.187888}{0.115783}%
\vSah{121.722407}{233.347852}{-146.866283}{0.115642}%
\vSah{121.632644}{233.284643}{-147.543586}{0.115507}%
\vSah{121.542312}{233.222655}{-148.219742}{0.115376}%
\vSah{121.451421}{233.161891}{-148.894695}{0.115251}%
\vSah{121.359982}{233.102351}{-149.568391}{0.115130}%
\vSah{121.268004}{233.044037}{-150.240776}{0.115014}%
\vSah{121.175499}{232.986949}{-150.911798}{0.114903}%
\vSah{121.082476}{232.931088}{-151.581406}{0.114797}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{120.988946}{232.876455}{-152.249550}{0.114695}%
\vSah{120.894919}{232.823050}{-152.916183}{0.114598}%
\vSah{120.800405}{232.770874}{-153.581257}{0.114505}%
\vSah{120.705415}{232.719928}{-154.244726}{0.114417}%
\vSah{120.609958}{232.670210}{-154.906545}{0.114332}%
\vSah{120.514046}{232.621723}{-155.566671}{0.114252}%
\vSah{120.417689}{232.574464}{-156.225063}{0.114176}%
\vSah{120.320896}{232.528435}{-156.881680}{0.114104}%
\vSah{120.223679}{232.483634}{-157.536482}{0.114035}%
\vSah{120.126048}{232.440062}{-158.189433}{0.113970}%
\vSah{120.028013}{232.397717}{-158.840496}{0.113909}%
\vSah{119.929585}{232.356600}{-159.489637}{0.113852}%
\vSah{119.830774}{232.316709}{-160.136821}{0.113797}%
\vSah{119.731591}{232.278043}{-160.782018}{0.113747}%
\vSah{119.632045}{232.240602}{-161.425196}{0.113699}%
\vSah{119.532149}{232.204384}{-162.066328}{0.113654}%
\vSah{119.431912}{232.169388}{-162.705384}{0.113613}%
\vSah{119.331344}{232.135613}{-163.342339}{0.113574}%
\vSah{119.230457}{232.103057}{-163.977169}{0.113538}%
\vSah{119.129261}{232.071718}{-164.609851}{0.113505}%
\vSah{119.027766}{232.041595}{-165.240362}{0.113474}%
\vSah{118.925984}{232.012686}{-165.868682}{0.113446}%
\vSah{118.823924}{231.984989}{-166.494793}{0.113420}%
\vSah{118.721598}{231.958501}{-167.118676}{0.113396}%
\vSah{118.619015}{231.933222}{-167.740316}{0.113375}%
\vSah{118.516188}{231.909147}{-168.359698}{0.113355}%
\vSah{118.413126}{231.886276}{-168.976809}{0.113338}%
\vSah{118.309840}{231.864605}{-169.591636}{0.113322}%
\vSah{118.206340}{231.844132}{-170.204168}{0.113308}%
\vSah{118.102639}{231.824854}{-170.814397}{0.113296}%
\vSah{117.998745}{231.806768}{-171.422313}{0.113285}%
\vSah{117.894670}{231.789872}{-172.027911}{0.113276}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{117.790425}{231.774162}{-172.631184}{0.113267}%
\vSah{117.686021}{231.759634}{-173.232128}{0.113261}%
\vSah{117.581467}{231.746287}{-173.830739}{0.113255}%
\vSah{117.476775}{231.734116}{-174.427016}{0.113250}%
\vSah{117.371956}{231.723118}{-175.020958}{0.113246}%
\vSah{117.267020}{231.713289}{-175.612564}{0.113243}%
\vSah{117.161978}{231.704626}{-176.201837}{0.113241}%
\vSah{117.056841}{231.697124}{-176.788777}{0.113239}%
\vSah{116.951620}{231.690781}{-177.373390}{0.113238}%
\vSah{116.846324}{231.685592}{-177.955678}{0.113237}%
\vSah{116.740965}{231.681552}{-178.535648}{0.113237}%
\vSah{116.635554}{231.678659}{-179.113306}{0.113237}%
\vSah{116.530101}{231.676906}{-179.688658}{0.113237}%
\vSah{116.417537}{231.676291}{179.738285}{0.113237}%
\vSah{116.296592}{231.676808}{179.167516}{0.113237}%
\vSah{116.175701}{231.678453}{178.599025}{0.113236}%
\vSah{116.054877}{231.681222}{178.032800}{0.113236}%
\vSah{115.934129}{231.685109}{177.468831}{0.113235}%
\vSah{115.813471}{231.690110}{176.907104}{0.113234}%
\vSah{115.692914}{231.696219}{176.347606}{0.113233}%
\vSah{115.572468}{231.703433}{175.790323}{0.113231}%
\vSah{115.452147}{231.711744}{175.235241}{0.113228}%
\vSah{115.331960}{231.721150}{174.682345}{0.113224}%
\vSah{115.211920}{231.731643}{174.131618}{0.113220}%
\vSah{115.092037}{231.743219}{173.583043}{0.113215}%
\vSah{114.972322}{231.755872}{173.036604}{0.113209}%
\vSah{114.852787}{231.769597}{172.492282}{0.113201}%
\vSah{114.733443}{231.784388}{171.950059}{0.113193}%
\vSah{114.614300}{231.800239}{171.409915}{0.113184}%
\vSah{114.495368}{231.817145}{170.871832}{0.113173}%
\vSah{114.376660}{231.835099}{170.335789}{0.113161}%
\vSah{114.258185}{231.854096}{169.801765}{0.113147}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{114.139955}{231.874129}{169.269740}{0.113132}%
\vSah{114.021978}{231.895192}{168.739691}{0.113116}%
\vSah{113.904266}{231.917280}{168.211597}{0.113098}%
\vSah{113.786830}{231.940386}{167.685436}{0.113078}%
\vSah{113.669679}{231.964503}{167.161185}{0.113057}%
\vSah{113.552823}{231.989625}{166.638819}{0.113033}%
\vSah{113.436273}{232.015746}{166.118317}{0.113008}%
\vSah{113.320038}{232.042859}{165.599654}{0.112981}%
\vSah{113.204129}{232.070957}{165.082806}{0.112952}%
\vSah{113.088555}{232.100033}{164.567748}{0.112922}%
\vSah{112.973325}{232.130082}{164.054455}{0.112889}%
\vSah{112.858451}{232.161095}{163.542903}{0.112853}%
\vSah{112.743940}{232.193066}{163.033065}{0.112816}%
\vSah{112.629804}{232.225988}{162.524917}{0.112776}%
\vSah{112.516050}{232.259854}{162.018431}{0.112735}%
\vSah{112.402688}{232.294656}{161.513583}{0.112691}%
\vSah{112.289729}{232.330388}{161.010346}{0.112644}%
\vSah{112.177180}{232.367042}{160.508693}{0.112595}%
\vSah{112.065051}{232.404611}{160.008597}{0.112544}%
\vSah{111.953350}{232.443087}{159.510032}{0.112490}%
\vSah{111.842088}{232.482463}{159.012969}{0.112433}%
\vSah{111.731272}{232.522732}{158.517383}{0.112374}%
\vSah{111.620911}{232.563886}{158.023245}{0.112313}%
\vSah{111.511015}{232.605917}{157.530529}{0.112249}%
\vSah{111.401591}{232.648817}{157.039205}{0.112182}%
\vSah{111.292648}{232.692579}{156.549246}{0.112112}%
\vSah{111.184194}{232.737196}{156.060625}{0.112040}%
\vSah{111.076239}{232.782658}{155.573313}{0.111964}%
\vSah{110.968789}{232.828958}{155.087281}{0.111886}%
\vSah{110.861854}{232.876089}{154.602502}{0.111806}%
\vSah{110.755440}{232.924042}{154.118948}{0.111722}%
\vSah{110.649558}{232.972809}{153.636589}{0.111635}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{110.544213}{233.022382}{153.155397}{0.111546}%
\vSah{110.439415}{233.072753}{152.675343}{0.111453}%
\vSah{110.335170}{233.123914}{152.196399}{0.111358}%
\vSah{110.231486}{233.175856}{151.718536}{0.111259}%
\vSah{110.128372}{233.228571}{151.241725}{0.111158}%
\vSah{110.025834}{233.282051}{150.765938}{0.111054}%
\vSah{109.923880}{233.336287}{150.291144}{0.110946}%
\vSah{109.822517}{233.391271}{149.817316}{0.110836}%
\vSah{109.721753}{233.446995}{149.344424}{0.110722}%
\vSah{109.621594}{233.503449}{148.872439}{0.110605}%
\vSah{109.522048}{233.560626}{148.401332}{0.110486}%
\vSah{109.423122}{233.618517}{147.931075}{0.110363}%
\vSah{109.324822}{233.677113}{147.461637}{0.110237}%
\vSah{109.227155}{233.736405}{146.992989}{0.110108}%
\vSah{109.130128}{233.796385}{146.525103}{0.109975}%
\vSah{109.033749}{233.857044}{146.057950}{0.109840}%
\vSah{108.938022}{233.918374}{145.591499}{0.109701}%
\vSah{108.842955}{233.980365}{145.125722}{0.109560}%
\vSah{108.748554}{234.043009}{144.660589}{0.109415}%
\vSah{108.654825}{234.106296}{144.196072}{0.109267}%
\vSah{108.561775}{234.170219}{143.732140}{0.109116}%
\vSah{108.469410}{234.234767}{143.268765}{0.108961}%
\vSah{108.377735}{234.299933}{142.805917}{0.108804}%
\vSah{108.286757}{234.365707}{142.343567}{0.108643}%
\vSah{108.196481}{234.432080}{141.881686}{0.108479}%
\vSah{108.106914}{234.499043}{141.420245}{0.108313}%
\vSah{108.018061}{234.566587}{140.959213}{0.108142}%
\vSah{107.929927}{234.634703}{140.498562}{0.107969}%
\vSah{107.842518}{234.703382}{140.038262}{0.107793}%
\vSah{107.755840}{234.772615}{139.578284}{0.107614}%
\vSah{107.669898}{234.842392}{139.118599}{0.107431}%
\vSah{107.584697}{234.912705}{138.659178}{0.107245}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{107.500242}{234.983545}{138.199990}{0.107057}%
\vSah{107.416538}{235.054902}{137.741007}{0.106865}%
\vSah{107.333591}{235.126766}{137.282200}{0.106670}%
\vSah{107.251405}{235.199130}{136.823538}{0.106472}%
\vSah{107.169985}{235.271984}{136.364993}{0.106271}%
\vSah{107.089336}{235.345317}{135.906536}{0.106067}%
\vSah{107.009462}{235.419122}{135.448136}{0.105860}%
\vSah{106.930368}{235.493389}{134.989765}{0.105651}%
\vSah{106.852059}{235.568109}{134.531394}{0.105438}%
\vSah{106.774539}{235.643272}{134.072992}{0.105222}%
\vSah{106.697812}{235.718869}{133.614532}{0.105003}%
\vSah{106.621882}{235.794891}{133.155982}{0.104782}%
\vSah{106.546754}{235.871328}{132.697315}{0.104557}%
\vSah{106.472431}{235.948172}{132.238500}{0.104330}%
\vSah{106.398918}{236.025413}{131.779509}{0.104100}%
\vSah{106.326218}{236.103042}{131.320311}{0.103867}%
\vSah{106.254336}{236.181049}{130.860878}{0.103631}%
\vSah{106.183275}{236.259425}{130.401181}{0.103393}%
\vSah{106.113038}{236.338161}{129.941190}{0.103151}%
\vSah{106.043629}{236.417248}{129.480875}{0.102907}%
\vSah{105.975052}{236.496675}{129.020207}{0.102661}%
\vSah{105.907310}{236.576435}{128.559158}{0.102412}%
\vSah{105.840405}{236.656517}{128.097697}{0.102160}%
\vSah{105.774343}{236.736913}{127.635796}{0.101906}%
\vSah{105.709125}{236.817613}{127.173424}{0.101649}%
\vSah{105.644754}{236.898608}{126.710554}{0.101389}%
\vSah{105.581234}{236.979888}{126.247154}{0.101127}%
\vSah{105.518567}{237.061445}{125.783197}{0.100863}%
\vSah{105.456757}{237.143268}{125.318653}{0.100596}%
\vSah{105.395805}{237.225350}{124.853492}{0.100327}%
\vSah{105.335715}{237.307680}{124.387686}{0.100056}%
\vSah{105.276489}{237.390250}{123.921204}{0.099782}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{105.218129}{237.473050}{123.454018}{0.099506}%
\vSah{105.160638}{237.556070}{122.986099}{0.099228}%
\vSah{105.104019}{237.639303}{122.517417}{0.098948}%
\vSah{105.048272}{237.722739}{122.047943}{0.098665}%
\vSah{104.993402}{237.806368}{121.577648}{0.098381}%
\vSah{104.939408}{237.890182}{121.106502}{0.098094}%
\vSah{104.886295}{237.974170}{120.634478}{0.097805}%
\vSah{104.834062}{238.058326}{120.161545}{0.097515}%
\vSah{104.782713}{238.142638}{119.687674}{0.097222}%
\vSah{104.732249}{238.227099}{119.212837}{0.096928}%
\vSah{104.682672}{238.311699}{118.737004}{0.096632}%
\vSah{104.633983}{238.396429}{118.260147}{0.096333}%
\vSah{104.586184}{238.481280}{117.782236}{0.096034}%
\vSah{104.539275}{238.566243}{117.303243}{0.095732}%
\vSah{104.493260}{238.651310}{116.823139}{0.095429}%
\vSah{104.448138}{238.736471}{116.341896}{0.095124}%
\vSah{104.403911}{238.821718}{115.859484}{0.094818}%
\vSah{104.360580}{238.907041}{115.375875}{0.094510}%
\vSah{104.318146}{238.992432}{114.891041}{0.094201}%
\vSah{104.276610}{239.077883}{114.404953}{0.093890}%
\vSah{104.235973}{239.163383}{113.917583}{0.093578}%
\vSah{104.196236}{239.248926}{113.428903}{0.093264}%
\vSah{104.157400}{239.334501}{112.938884}{0.092950}%
\vSah{104.119465}{239.420100}{112.447498}{0.092634}%
\vSah{104.082431}{239.505715}{111.954718}{0.092317}%
\vSah{104.046300}{239.591336}{111.460517}{0.091998}%
\vSah{104.011072}{239.676957}{110.964865}{0.091679}%
\vSah{103.976747}{239.762567}{110.467736}{0.091359}%
\vSah{103.943326}{239.848158}{109.969103}{0.091038}%
\vSah{103.910808}{239.933722}{109.468938}{0.090716}%
\vSah{103.879194}{240.019251}{108.967215}{0.090393}%
\vSah{103.848484}{240.104735}{108.463906}{0.090069}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{103.818678}{240.190168}{107.958986}{0.089744}%
\vSah{103.789776}{240.275539}{107.452427}{0.089419}%
\vSah{103.761778}{240.360842}{106.944203}{0.089093}%
\vSah{103.734684}{240.446068}{106.434290}{0.088767}%
\vSah{103.708493}{240.531208}{105.922660}{0.088440}%
\vSah{103.683205}{240.616255}{105.409289}{0.088113}%
\vSah{103.658821}{240.701200}{104.894152}{0.087785}%
\vSah{103.635338}{240.786036}{104.377223}{0.087457}%
\vSah{103.612757}{240.870754}{103.858478}{0.087128}%
\vSah{103.591077}{240.955346}{103.337893}{0.086800}%
\vSah{103.570298}{241.039804}{102.815444}{0.086471}%
\vSah{103.550419}{241.124121}{102.291108}{0.086142}%
\vSah{103.531439}{241.208289}{101.764861}{0.085813}%
\vSah{103.513357}{241.292299}{101.236681}{0.085484}%
\vSah{103.496172}{241.376145}{100.706544}{0.085155}%
\vSah{103.479883}{241.459818}{100.174430}{0.084826}%
\vSah{103.464490}{241.543310}{99.640317}{0.084498}%
\vSah{103.449991}{241.626615}{99.104183}{0.084169}%
\vSah{103.436385}{241.709724}{98.566008}{0.083841}%
\vSah{103.423670}{241.792630}{98.025772}{0.083514}%
\vSah{103.411846}{241.875326}{97.483455}{0.083186}%
\vSah{103.400912}{241.957803}{96.939039}{0.082859}%
\vSah{103.390864}{242.040056}{96.392505}{0.082533}%
\vSah{103.381703}{242.122076}{95.843834}{0.082207}%
\vSah{103.373427}{242.203856}{95.293011}{0.081882}%
\vSah{103.366033}{242.285389}{94.740017}{0.081558}%
\vSah{103.359521}{242.366668}{94.184837}{0.081234}%
\vSah{103.353888}{242.447686}{93.627456}{0.080911}%
\vSah{103.349133}{242.528435}{93.067859}{0.080590}%
\vSah{103.345254}{242.608909}{92.506032}{0.080269}%
\vSah{103.342248}{242.689101}{91.941962}{0.079949}%
\vSah{103.340115}{242.769004}{91.375636}{0.079630}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{103.338851}{242.848611}{90.807043}{0.079312}%
\vSah{103.338455}{242.927915}{90.236173}{0.078995}%
\vSah{103.338462}{243.006910}{89.663014}{0.078680}%
\vSah{103.339010}{243.085588}{89.087558}{0.078366}%
\vSah{103.340422}{243.163944}{88.509798}{0.078053}%
\vSah{103.342695}{243.241971}{87.929724}{0.077742}%
\vSah{103.345828}{243.319663}{87.347332}{0.077432}%
\vSah{103.349818}{243.397012}{86.762616}{0.077124}%
\vSah{103.354663}{243.474013}{86.175571}{0.076817}%
\vSah{103.360359}{243.550659}{85.586195}{0.076512}%
\vSah{103.366905}{243.626944}{84.994484}{0.076209}%
\vSah{103.374296}{243.702863}{84.400438}{0.075907}%
\vSah{103.382532}{243.778407}{83.804057}{0.075607}%
\vSah{103.391608}{243.853573}{83.205341}{0.075309}%
\vSah{103.401523}{243.928354}{82.604293}{0.075013}%
\vSah{103.412271}{244.002743}{82.000916}{0.074719}%
\vSah{103.423852}{244.076735}{81.395215}{0.074427}%
\vSah{103.436261}{244.150324}{80.787195}{0.074137}%
\vSah{103.449496}{244.223505}{80.176863}{0.073849}%
\vSah{103.463553}{244.296272}{79.564228}{0.073564}%
\vSah{103.478428}{244.368619}{78.949299}{0.073280}%
\vSah{103.494118}{244.440540}{78.332087}{0.072999}%
\vSah{103.510621}{244.512030}{77.712604}{0.072720}%
\vSah{103.527931}{244.583085}{77.090863}{0.072443}%
\vSah{103.546045}{244.653697}{76.466880}{0.072169}%
\vSah{103.564961}{244.723863}{75.840670}{0.071898}%
\vSah{103.584673}{244.793576}{75.212252}{0.071629}%
\vSah{103.605178}{244.862832}{74.581643}{0.071362}%
\vSah{103.626471}{244.931626}{73.948866}{0.071098}%
\vSah{103.648550}{244.999952}{73.313940}{0.070837}%
\vSah{103.671409}{245.067806}{72.676890}{0.070578}%
\vSah{103.695045}{245.135183}{72.037741}{0.070322}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{103.719452}{245.202078}{71.396518}{0.070069}%
\vSah{103.744628}{245.268486}{70.753248}{0.069819}%
\vSah{103.770566}{245.334402}{70.107962}{0.069571}%
\vSah{103.797263}{245.399823}{69.460690}{0.069327}%
\vSah{103.824714}{245.464742}{68.811463}{0.069085}%
\vSah{103.852914}{245.529157}{68.160315}{0.068846}%
\vSah{103.881858}{245.593062}{67.507280}{0.068610}%
\vSah{103.911541}{245.656453}{66.852396}{0.068378}%
\vSah{103.941959}{245.719326}{66.195699}{0.068148}%
\vSah{103.973106}{245.781676}{65.537229}{0.067921}%
\vSah{104.004977}{245.843500}{64.877026}{0.067698}%
\vSah{104.037567}{245.904794}{64.215132}{0.067477}%
\vSah{104.070870}{245.965553}{63.551591}{0.067260}%
\vSah{104.104881}{246.025773}{62.886446}{0.067046}%
\vSah{104.139594}{246.085451}{62.219745}{0.066835}%
\vSah{104.175004}{246.144583}{61.551534}{0.066627}%
\vSah{104.211105}{246.203165}{60.881862}{0.066423}%
\vSah{104.247890}{246.261193}{60.210778}{0.066222}%
\vSah{104.285355}{246.318664}{59.538333}{0.066024}%
\vSah{104.323493}{246.375575}{58.864580}{0.065829}%
\vSah{104.362298}{246.431921}{58.189573}{0.065638}%
\vSah{104.401763}{246.487701}{57.513364}{0.065450}%
\vSah{104.441884}{246.542909}{56.836010}{0.065266}%
\vSah{104.482652}{246.597543}{56.157568}{0.065084}%
\vSah{104.524062}{246.651601}{55.478095}{0.064906}%
\vSah{104.566106}{246.705078}{54.797649}{0.064732}%
\vSah{104.608780}{246.757972}{54.116289}{0.064561}%
\vSah{104.652075}{246.810279}{53.434076}{0.064393}%
\vSah{104.695984}{246.861998}{52.751071}{0.064228}%
\vSah{104.740502}{246.913124}{52.067336}{0.064067}%
\vSah{104.785621}{246.963656}{51.382932}{0.063910}%
\vSah{104.831334}{247.013591}{50.697923}{0.063755}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{104.877633}{247.062926}{50.012373}{0.063604}%
\vSah{104.924512}{247.111658}{49.326345}{0.063456}%
\vSah{104.971963}{247.159786}{48.639904}{0.063312}%
\vSah{105.019979}{247.207306}{47.953116}{0.063171}%
\vSah{105.068553}{247.254217}{47.266044}{0.063033}%
\vSah{105.117677}{247.300516}{46.578755}{0.062899}%
\vSah{105.167342}{247.346201}{45.891315}{0.062768}%
\vSah{105.217543}{247.391269}{45.203790}{0.062640}%
\vSah{105.268270}{247.435720}{44.516244}{0.062516}%
\vSah{105.319517}{247.479550}{43.828746}{0.062394}%
\vSah{105.371275}{247.522759}{43.141359}{0.062276}%
\vSah{105.423537}{247.565343}{42.454151}{0.062161}%
\vSah{105.476294}{247.607302}{41.767187}{0.062050}%
\vSah{105.529538}{247.648634}{41.080532}{0.061941}%
\vSah{105.583262}{247.689336}{40.394251}{0.061836}%
\vSah{105.637458}{247.729409}{39.708410}{0.061733}%
\vSah{105.692116}{247.768849}{39.023072}{0.061634}%
\vSah{105.747230}{247.807656}{38.338302}{0.061538}%
\vSah{105.802790}{247.845828}{37.654163}{0.061445}%
\vSah{105.858789}{247.883364}{36.970718}{0.061354}%
\vSah{105.915219}{247.920263}{36.288028}{0.061267}%
\vSah{105.972070}{247.956523}{35.606155}{0.061183}%
\vSah{106.029335}{247.992145}{34.925161}{0.061101}%
\vSah{106.087004}{248.027125}{34.245103}{0.061022}%
\vSah{106.145071}{248.061465}{33.566043}{0.060947}%
\vSah{106.203526}{248.095162}{32.888037}{0.060873}%
\vSah{106.262361}{248.128216}{32.211143}{0.060803}%
\vSah{106.321568}{248.160627}{31.535417}{0.060735}%
\vSah{106.381138}{248.192393}{30.860913}{0.060670}%
\vSah{106.441062}{248.223514}{30.187687}{0.060607}%
\vSah{106.501333}{248.253989}{29.515790}{0.060547}%
\vSah{106.561941}{248.283819}{28.845275}{0.060490}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{106.622878}{248.313002}{28.176192}{0.060435}%
\vSah{106.684136}{248.341538}{27.508590}{0.060382}%
\vSah{106.745706}{248.369428}{26.842517}{0.060332}%
\vSah{106.807580}{248.396670}{26.178020}{0.060284}%
\vSah{106.869750}{248.423265}{25.515144}{0.060238}%
\vSah{106.932206}{248.449212}{24.853934}{0.060194}%
\vSah{106.994941}{248.474512}{24.194431}{0.060153}%
\vSah{107.057946}{248.499165}{23.536678}{0.060113}%
\vSah{107.121213}{248.523170}{22.880715}{0.060076}%
\vSah{107.184734}{248.546529}{22.226579}{0.060041}%
\vSah{107.248499}{248.569240}{21.574309}{0.060007}%
\vSah{107.312501}{248.591305}{20.923939}{0.059976}%
\vSah{107.376732}{248.612724}{20.275503}{0.059946}%
\vSah{107.441183}{248.633498}{19.629036}{0.059918}%
\vSah{107.505846}{248.653626}{18.984568}{0.059892}%
\vSah{107.570713}{248.673110}{18.342128}{0.059867}%
\vSah{107.635776}{248.691949}{17.701746}{0.059845}%
\vSah{107.701027}{248.710146}{17.063449}{0.059823}%
\vSah{107.766457}{248.727700}{16.427261}{0.059803}%
\vSah{107.832058}{248.744612}{15.793207}{0.059785}%
\vSah{107.897824}{248.760884}{15.161310}{0.059768}%
\vSah{107.963744}{248.776515}{14.531591}{0.059752}%
\vSah{108.029813}{248.791508}{13.904070}{0.059738}%
\vSah{108.096022}{248.805863}{13.278765}{0.059725}%
\vSah{108.162362}{248.819581}{12.655693}{0.059713}%
\vSah{108.228827}{248.832663}{12.034870}{0.059702}%
\vSah{108.295409}{248.845111}{11.416310}{0.059692}%
\vSah{108.362099}{248.856926}{10.800026}{0.059683}%
\vSah{108.428891}{248.868110}{10.186030}{0.059675}%
\vSah{108.495777}{248.878663}{9.574331}{0.059668}%
\vSah{108.562749}{248.888588}{8.964940}{0.059662}%
\vSah{108.629800}{248.897885}{8.357864}{0.059656}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{108.696922}{248.906556}{7.753108}{0.059652}%
\vSah{108.764108}{248.914603}{7.150679}{0.059648}%
\vSah{108.831350}{248.922028}{6.550580}{0.059644}%
\vSah{108.898643}{248.928832}{5.952815}{0.059641}%
\vSah{108.965977}{248.935018}{5.357385}{0.059639}%
\vSah{109.033347}{248.940586}{4.764290}{0.059637}%
\vSah{109.100744}{248.945539}{4.173530}{0.059636}%
\vSah{109.168163}{248.949880}{3.585103}{0.059635}%
\vSah{109.235596}{248.953609}{2.999007}{0.059634}%
\vSah{109.303035}{248.956728}{2.415238}{0.059633}%
\vSah{109.370475}{248.959242}{1.833791}{0.059633}%
\vSah{109.437908}{248.961150}{1.254660}{0.059633}%
\vSah{109.505328}{248.962456}{0.677839}{0.059633}%
\vSah{109.572727}{248.963161}{0.103319}{0.059633}%
\vSah{109.627415}{248.963269}{-0.468906}{0.059633}%
\vSah{109.679337}{248.962781}{-1.038848}{0.059633}%
\vSah{109.731284}{248.961699}{-1.606517}{0.059633}%
\vSah{109.783249}{248.960028}{-2.171922}{0.059632}%
\vSah{109.835228}{248.957768}{-2.735078}{0.059632}%
\vSah{109.887215}{248.954922}{-3.295995}{0.059631}%
\vSah{109.939206}{248.951494}{-3.854688}{0.059630}%
\vSah{109.991193}{248.947485}{-4.411171}{0.059629}%
\vSah{110.043174}{248.942899}{-4.965459}{0.059627}%
\vSah{110.095140}{248.937738}{-5.517567}{0.059625}%
\vSah{110.147089}{248.932005}{-6.067512}{0.059623}%
\vSah{110.199014}{248.925702}{-6.615310}{0.059620}%
\vSah{110.250909}{248.918834}{-7.160980}{0.059617}%
\vSah{110.302770}{248.911402}{-7.704539}{0.059613}%
\vSah{110.354592}{248.903410}{-8.246006}{0.059608}%
\vSah{110.406368}{248.894861}{-8.785400}{0.059603}%
\vSah{110.458094}{248.885758}{-9.322741}{0.059597}%
\vSah{110.509764}{248.876103}{-9.858050}{0.059590}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{110.561373}{248.865901}{-10.391347}{0.059583}%
\vSah{110.612916}{248.855154}{-10.922653}{0.059575}%
\vSah{110.664388}{248.843866}{-11.451990}{0.059566}%
\vSah{110.715783}{248.832039}{-11.979381}{0.059556}%
\vSah{110.767096}{248.819677}{-12.504847}{0.059545}%
\vSah{110.818322}{248.806785}{-13.028412}{0.059534}%
\vSah{110.869456}{248.793364}{-13.550099}{0.059521}%
\vSah{110.920492}{248.779418}{-14.069931}{0.059508}%
\vSah{110.971426}{248.764952}{-14.587934}{0.059493}%
\vSah{111.022251}{248.749967}{-15.104130}{0.059477}%
\vSah{111.072965}{248.734469}{-15.618545}{0.059461}%
\vSah{111.123560}{248.718460}{-16.131204}{0.059443}%
\vSah{111.174032}{248.701945}{-16.642132}{0.059424}%
\vSah{111.224376}{248.684926}{-17.151354}{0.059404}%
\vSah{111.274587}{248.667408}{-17.658897}{0.059383}%
\vSah{111.324661}{248.649395}{-18.164785}{0.059360}%
\vSah{111.374591}{248.630889}{-18.669046}{0.059336}%
\vSah{111.424374}{248.611895}{-19.171706}{0.059311}%
\vSah{111.474004}{248.592417}{-19.672792}{0.059285}%
\vSah{111.523476}{248.572459}{-20.172330}{0.059258}%
\vSah{111.572786}{248.552025}{-20.670347}{0.059229}%
\vSah{111.621928}{248.531117}{-21.166871}{0.059199}%
\vSah{111.670899}{248.509742}{-21.661929}{0.059167}%
\vSah{111.719693}{248.487901}{-22.155548}{0.059134}%
\vSah{111.768306}{248.465600}{-22.647757}{0.059100}%
\vSah{111.816732}{248.442843}{-23.138582}{0.059064}%
\vSah{111.864968}{248.419634}{-23.628053}{0.059027}%
\vSah{111.913009}{248.395976}{-24.116196}{0.058988}%
\vSah{111.960849}{248.371874}{-24.603041}{0.058948}%
\vSah{112.008486}{248.347332}{-25.088615}{0.058906}%
\vSah{112.055913}{248.322355}{-25.572947}{0.058863}%
\vSah{112.103127}{248.296946}{-26.056065}{0.058819}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{112.150124}{248.271110}{-26.537997}{0.058773}%
\vSah{112.196898}{248.244850}{-27.018773}{0.058725}%
\vSah{112.243446}{248.218173}{-27.498421}{0.058676}%
\vSah{112.289764}{248.191081}{-27.976970}{0.058625}%
\vSah{112.335846}{248.163579}{-28.454448}{0.058572}%
\vSah{112.381690}{248.135672}{-28.930885}{0.058518}%
\vSah{112.427290}{248.107363}{-29.406309}{0.058463}%
\vSah{112.472643}{248.078658}{-29.880749}{0.058406}%
\vSah{112.517745}{248.049560}{-30.354234}{0.058347}%
\vSah{112.562591}{248.020075}{-30.826794}{0.058286}%
\vSah{112.607177}{247.990207}{-31.298457}{0.058224}%
\vSah{112.651501}{247.959959}{-31.769253}{0.058161}%
\vSah{112.695557}{247.929338}{-32.239210}{0.058095}%
\vSah{112.739342}{247.898346}{-32.708358}{0.058028}%
\vSah{112.782853}{247.866990}{-33.176726}{0.057960}%
\vSah{112.826084}{247.835273}{-33.644343}{0.057890}%
\vSah{112.869034}{247.803200}{-34.111238}{0.057818}%
\vSah{112.911697}{247.770776}{-34.577442}{0.057744}%
\vSah{112.954071}{247.738005}{-35.042982}{0.057669}%
\vSah{112.996152}{247.704892}{-35.507888}{0.057592}%
\vSah{113.037937}{247.671442}{-35.972190}{0.057513}%
\vSah{113.079421}{247.637659}{-36.435916}{0.057433}%
\vSah{113.120602}{247.603548}{-36.899096}{0.057351}%
\vSah{113.161476}{247.569114}{-37.361760}{0.057268}%
\vSah{113.202040}{247.534361}{-37.823937}{0.057183}%
\vSah{113.242291}{247.499294}{-38.285655}{0.057096}%
\vSah{113.282226}{247.463919}{-38.746945}{0.057007}%
\vSah{113.321840}{247.428239}{-39.207835}{0.056917}%
\vSah{113.361132}{247.392259}{-39.668356}{0.056825}%
\vSah{113.400098}{247.355985}{-40.128535}{0.056732}%
\vSah{113.438736}{247.319421}{-40.588403}{0.056637}%
\vSah{113.477041}{247.282572}{-41.047989}{0.056540}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{113.515012}{247.245443}{-41.507323}{0.056442}%
\vSah{113.552646}{247.208038}{-41.966433}{0.056342}%
\vSah{113.589939}{247.170363}{-42.425349}{0.056240}%
\vSah{113.626890}{247.132421}{-42.884100}{0.056137}%
\vSah{113.663495}{247.094219}{-43.342716}{0.056032}%
\vSah{113.699752}{247.055761}{-43.801226}{0.055926}%
\vSah{113.735658}{247.017051}{-44.259659}{0.055818}%
\vSah{113.771210}{246.978095}{-44.718044}{0.055708}%
\vSah{113.806408}{246.938898}{-45.176412}{0.055597}%
\vSah{113.841246}{246.899463}{-45.634791}{0.055485}%
\vSah{113.875725}{246.859798}{-46.093211}{0.055370}%
\vSah{113.909841}{246.819905}{-46.551700}{0.055255}%
\vSah{113.943592}{246.779790}{-47.010289}{0.055137}%
\vSah{113.976976}{246.739459}{-47.469006}{0.055019}%
\vSah{114.009990}{246.698915}{-47.927882}{0.054898}%
\vSah{114.042634}{246.658163}{-48.386945}{0.054777}%
\vSah{114.074904}{246.617210}{-48.846224}{0.054654}%
\vSah{114.106799}{246.576059}{-49.305749}{0.054529}%
\vSah{114.138316}{246.534715}{-49.765550}{0.054403}%
\vSah{114.169455}{246.493183}{-50.225655}{0.054275}%
\vSah{114.200213}{246.451469}{-50.686094}{0.054146}%
\vSah{114.230589}{246.409577}{-51.146897}{0.054016}%
\vSah{114.260581}{246.367512}{-51.608092}{0.053884}%
\vSah{114.290187}{246.325278}{-52.069709}{0.053751}%
\vSah{114.319406}{246.282881}{-52.531778}{0.053617}%
\vSah{114.348236}{246.240326}{-52.994327}{0.053481}%
\vSah{114.376676}{246.197618}{-53.457386}{0.053344}%
\vSah{114.404725}{246.154761}{-53.920984}{0.053205}%
\vSah{114.432381}{246.111760}{-54.385150}{0.053066}%
\vSah{114.459643}{246.068620}{-54.849915}{0.052925}%
\vSah{114.486510}{246.025346}{-55.315306}{0.052783}%
\vSah{114.512980}{245.981943}{-55.781354}{0.052639}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{114.539053}{245.938415}{-56.248088}{0.052495}%
\vSah{114.564728}{245.894769}{-56.715536}{0.052349}%
\vSah{114.590003}{245.851007}{-57.183729}{0.052202}%
\vSah{114.614878}{245.807136}{-57.652694}{0.052054}%
\vSah{114.639351}{245.763159}{-58.122463}{0.051905}%
\vSah{114.663423}{245.719083}{-58.593063}{0.051755}%
\vSah{114.687093}{245.674911}{-59.064523}{0.051603}%
\vSah{114.710359}{245.630648}{-59.536874}{0.051451}%
\vSah{114.733221}{245.586300}{-60.010144}{0.051298}%
\vSah{114.755678}{245.541870}{-60.484362}{0.051143}%
\vSah{114.777731}{245.497364}{-60.959556}{0.050988}%
\vSah{114.799379}{245.452787}{-61.435757}{0.050831}%
\vSah{114.820621}{245.408143}{-61.912993}{0.050674}%
\vSah{114.841456}{245.363436}{-62.391293}{0.050516}%
\vSah{114.861886}{245.318673}{-62.870685}{0.050357}%
\vSah{114.881909}{245.273856}{-63.351199}{0.050197}%
\vSah{114.901526}{245.228992}{-63.832862}{0.050036}%
\vSah{114.920736}{245.184084}{-64.315705}{0.049874}%
\vSah{114.939539}{245.139137}{-64.799755}{0.049712}%
\vSah{114.957936}{245.094157}{-65.285040}{0.049549}%
\vSah{114.975926}{245.049147}{-65.771590}{0.049385}%
\vSah{114.993510}{245.004112}{-66.259432}{0.049220}%
\vSah{115.010688}{244.959057}{-66.748594}{0.049055}%
\vSah{115.027460}{244.913986}{-67.239105}{0.048889}%
\vSah{115.043827}{244.868904}{-67.730993}{0.048722}%
\vSah{115.059789}{244.823816}{-68.224285}{0.048555}%
\vSah{115.075346}{244.778725}{-68.719009}{0.048387}%
\vSah{115.090499}{244.733637}{-69.215193}{0.048219}%
\vSah{115.105248}{244.688556}{-69.712864}{0.048050}%
\vSah{115.119595}{244.643487}{-70.212049}{0.047881}%
\vSah{115.133540}{244.598433}{-70.712776}{0.047711}%
\vSah{115.147083}{244.553400}{-71.215071}{0.047541}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{115.160225}{244.508392}{-71.718961}{0.047370}%
\vSah{115.172968}{244.463412}{-72.224473}{0.047199}%
\vSah{115.185312}{244.418466}{-72.731632}{0.047028}%
\vSah{115.197258}{244.373558}{-73.240465}{0.046856}%
\vSah{115.208808}{244.328693}{-73.750998}{0.046684}%
\vSah{115.219962}{244.283873}{-74.263256}{0.046512}%
\vSah{115.230721}{244.239105}{-74.777265}{0.046339}%
\vSah{115.241087}{244.194391}{-75.293049}{0.046167}%
\vSah{115.251060}{244.149737}{-75.810633}{0.045994}%
\vSah{115.260643}{244.105147}{-76.330042}{0.045821}%
\vSah{115.269837}{244.060624}{-76.851300}{0.045648}%
\vSah{115.278643}{244.016173}{-77.374430}{0.045475}%
\vSah{115.287062}{243.971798}{-77.899457}{0.045301}%
\vSah{115.295097}{243.927503}{-78.426402}{0.045128}%
\vSah{115.302748}{243.883292}{-78.955289}{0.044955}%
\vSah{115.310017}{243.839170}{-79.486140}{0.044782}%
\vSah{115.316906}{243.795140}{-80.018977}{0.044609}%
\vSah{115.323417}{243.751207}{-80.553820}{0.044436}%
\vSah{115.329552}{243.707373}{-81.090692}{0.044263}%
\vSah{115.335312}{243.663645}{-81.629611}{0.044090}%
\vSah{115.340699}{243.620025}{-82.170599}{0.043917}%
\vSah{115.345715}{243.576516}{-82.713675}{0.043745}%
\vSah{115.350363}{243.533125}{-83.258857}{0.043573}%
\vSah{115.354644}{243.489853}{-83.806164}{0.043401}%
\vSah{115.358560}{243.446705}{-84.355613}{0.043230}%
\vSah{115.362114}{243.403684}{-84.907221}{0.043059}%
\vSah{115.365307}{243.360795}{-85.461006}{0.042888}%
\vSah{115.368143}{243.318042}{-86.016982}{0.042718}%
\vSah{115.370622}{243.275427}{-86.575165}{0.042548}%
\vSah{115.372748}{243.232955}{-87.135569}{0.042379}%
\vSah{115.374523}{243.190629}{-87.698207}{0.042210}%
\vSah{115.375949}{243.148453}{-88.263094}{0.042042}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{115.377029}{243.106430}{-88.830240}{0.041874}%
\vSah{115.377765}{243.064565}{-89.399658}{0.041707}%
\vSah{115.378159}{243.022861}{-89.971357}{0.041540}%
\vSah{115.377821}{242.981320}{-90.545347}{0.041375}%
\vSah{115.377128}{242.939948}{-91.121638}{0.041209}%
\vSah{115.376103}{242.898746}{-91.700236}{0.041045}%
\vSah{115.374748}{242.857719}{-92.281149}{0.040881}%
\vSah{115.373068}{242.816870}{-92.864383}{0.040718}%
\vSah{115.371063}{242.776203}{-93.449943}{0.040556}%
\vSah{115.368738}{242.735720}{-94.037833}{0.040395}%
\vSah{115.366095}{242.695425}{-94.628056}{0.040235}%
\vSah{115.363137}{242.655321}{-95.220613}{0.040075}%
\vSah{115.359866}{242.615412}{-95.815505}{0.039917}%
\vSah{115.356285}{242.575701}{-96.412733}{0.039759}%
\vSah{115.352399}{242.536190}{-97.012295}{0.039603}%
\vSah{115.348208}{242.496883}{-97.614188}{0.039447}%
\vSah{115.343717}{242.457784}{-98.218408}{0.039293}%
\vSah{115.338928}{242.418895}{-98.824950}{0.039139}%
\vSah{115.333844}{242.380219}{-99.433809}{0.038987}%
\vSah{115.328469}{242.341759}{-100.044977}{0.038836}%
}}%
{\color{black}\put(166.000000,243.000000){\circle*{5.000000}}}%
{\color{vlfGreen}\vlB{%
\vSx{160.794919}{229.346998}{-111.429146}{7.550758}%
\vSx{160.937146}{222.318224}{43.933669}{3.500000}%
\vSx{160.558516}{222.318224}{93.208039}{3.500000}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{111.709077}{297.000000}{-22.048114}{0.581433}%
\vSah{112.241825}{296.781739}{-22.540627}{0.581099}%
\vSah{112.772408}{296.558981}{-23.031752}{0.580750}%
\vSah{113.300780}{296.331768}{-23.521515}{0.580387}%
\vSah{113.826897}{296.100139}{-24.009946}{0.580011}%
\vSah{114.350714}{295.864136}{-24.497071}{0.579619}%
\vSah{114.872189}{295.623798}{-24.982919}{0.579213}%
\vSah{115.391278}{295.379169}{-25.467519}{0.037488}%
\vSah{117.991904}{294.070643}{-27.872790}{0.528433}%
\vSah{118.453333}{293.823596}{-28.350499}{0.575952}%
\vSah{118.954543}{293.550097}{-28.827160}{0.575425}%
\vSah{119.453037}{293.272645}{-29.302802}{0.574882}%
\vSah{119.948774}{292.991283}{-29.777454}{0.574323}%
\vSah{120.441716}{292.706056}{-30.251145}{0.573748}%
\vSah{120.931824}{292.417006}{-30.723904}{0.573158}%
\vSah{121.419060}{292.124179}{-31.195760}{0.124080}%
\vSah{123.950636}{290.512263}{-33.542515}{0.401570}%
\vSah{124.280084}{290.290374}{-34.009566}{0.568574}%
\vSah{124.746186}{289.972352}{-34.475917}{0.567855}%
\vSah{125.209127}{289.650912}{-34.941599}{0.567119}%
\vSah{125.668873}{289.326100}{-35.406641}{0.566367}%
\vSah{126.125391}{288.997961}{-35.871072}{0.565598}%
\vSah{126.578647}{288.666542}{-36.334921}{0.564813}%
\vSah{127.028609}{288.331887}{-36.798218}{0.298104}%
\vSah{129.527713}{286.368002}{-39.107444}{0.173375}%
\vSah{129.657427}{286.258642}{-39.568042}{0.558862}%
\vSah{130.083453}{285.902650}{-40.028293}{0.557946}%
\vSah{130.505939}{285.543798}{-40.488227}{0.557015}%
\vSah{130.924859}{285.182133}{-40.947872}{0.556068}%
\vSah{131.340184}{284.817701}{-41.407258}{0.555104}%
\vSah{131.751886}{284.450551}{-41.866414}{0.554125}%
\vSah{132.159938}{284.080730}{-42.325370}{0.553130}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{132.564314}{283.708286}{-42.784154}{0.034375}%
\vSah{134.660234}{281.677955}{-45.076538}{0.362625}%
\vSah{134.911946}{281.421198}{-45.534912}{0.545725}%
\vSah{135.289887}{281.031726}{-45.993320}{0.544606}%
\vSah{135.663957}{280.640014}{-46.451792}{0.543471}%
\vSah{136.034134}{280.246109}{-46.910356}{0.542322}%
\vSah{136.400396}{279.850059}{-47.369043}{0.541157}%
\vSah{136.762723}{279.451912}{-47.827882}{0.539978}%
\vSah{137.121093}{279.051718}{-48.286901}{0.480115}%
\vSah{139.291374}{276.481278}{-51.046459}{0.365509}%
\vSah{139.517264}{276.197038}{-51.507567}{0.530031}%
\vSah{139.843296}{275.782188}{-51.969089}{0.528726}%
\vSah{140.165207}{275.365722}{-52.431057}{0.527407}%
\vSah{140.482982}{274.947688}{-52.893499}{0.526075}%
\vSah{140.796604}{274.528135}{-53.356444}{0.524730}%
\vSah{141.106061}{274.107110}{-53.819922}{0.523373}%
\vSah{141.411336}{273.684662}{-54.283962}{0.522003}%
\vSah{141.712416}{273.260838}{-54.748594}{0.052146}%
\vSah{143.351780}{270.817933}{-57.081648}{0.150413}%
\vSah{143.430096}{270.691670}{-57.550443}{0.512074}%
\vSah{143.701467}{270.259549}{-58.020034}{0.510610}%
\vSah{143.968550}{269.826432}{-58.490450}{0.509135}%
\vSah{144.231336}{269.392367}{-58.961721}{0.507650}%
\vSah{144.489815}{268.957401}{-59.433875}{0.506154}%
\vSah{144.743979}{268.521581}{-59.906942}{0.504648}%
\vSah{144.993821}{268.084954}{-60.380951}{0.503132}%
\vSah{145.239332}{267.647566}{-60.855931}{0.396185}%
\vSah{146.758209}{264.732114}{-63.727812}{0.182500}%
\vSah{146.836126}{264.568466}{-64.210395}{0.490673}%
\vSah{147.046780}{264.126665}{-64.694180}{0.489078}%
\vSah{147.253057}{263.684520}{-65.179194}{0.487475}%
\vSah{147.454954}{263.242075}{-65.665465}{0.485865}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{147.652470}{262.799376}{-66.153023}{0.484248}%
\vSah{147.845601}{262.356469}{-66.641896}{0.482625}%
\vSah{148.034348}{261.913398}{-67.132110}{0.480994}%
\vSah{148.218708}{261.470208}{-67.623696}{0.479358}%
\vSah{148.398682}{261.026944}{-68.116680}{0.037183}%
\vSah{149.417434}{258.277724}{-71.105490}{0.372031}%
\vSah{149.535730}{257.925740}{-71.609030}{0.466073}%
\vSah{149.680649}{257.483471}{-72.114186}{0.464392}%
\vSah{149.821197}{257.041522}{-72.620984}{0.462708}%
\vSah{149.957379}{256.599937}{-73.129451}{0.461021}%
\vSah{150.089199}{256.158756}{-73.639611}{0.459331}%
\vSah{150.216662}{255.718024}{-74.151491}{0.457638}%
\vSah{150.339773}{255.277782}{-74.665116}{0.455943}%
\vSah{150.458539}{254.838072}{-75.180511}{0.454246}%
\vSah{150.572964}{254.398936}{-75.697701}{0.046616}%
\vSah{151.218504}{251.526480}{-78.839883}{0.185474}%
\vSah{151.253047}{251.344513}{-79.370304}{0.440630}%
\vSah{151.333030}{250.911444}{-79.902706}{0.438928}%
\vSah{151.408749}{250.479314}{-80.437110}{0.437227}%
\vSah{151.480214}{250.048163}{-80.973538}{0.435527}%
\vSah{151.547435}{249.618030}{-81.512010}{0.433829}%
\vSah{151.610424}{249.188953}{-82.052545}{0.432132}%
\vSah{151.669192}{248.760971}{-82.595164}{0.430438}%
\vSah{151.723752}{248.334123}{-83.139886}{0.428746}%
\vSah{151.774115}{247.908447}{-83.686728}{0.427057}%
\vSah{151.820295}{247.483980}{-84.235709}{0.010012}%
\vSah{152.026485}{244.582055}{-87.575422}{0.032391}%
\vSah{152.027570}{244.549694}{-88.139818}{0.413682}%
\vSah{152.040788}{244.136230}{-88.706471}{0.412031}%
\vSah{152.049954}{243.724304}{-89.275392}{0.410387}%
\vSah{152.055084}{243.313950}{-89.846593}{0.408749}%
\vSah{152.053212}{242.905202}{-90.420084}{0.407117}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{152.046260}{242.498096}{-90.995872}{0.405492}%
\vSah{152.035342}{242.092665}{-91.573967}{0.403874}%
\vSah{152.020476}{241.688943}{-92.154375}{0.402264}%
\vSah{152.001679}{241.286963}{-92.737103}{0.400661}%
\vSah{151.978972}{240.886760}{-93.322156}{0.399066}%
\vSah{151.979181}{240.488364}{-93.909538}{0.004286}%
\vSah{151.658876}{237.599712}{-98.086555}{0.231871}%
\vSah{151.601869}{237.370147}{-98.692592}{0.385116}%
\vSah{151.541155}{236.989455}{-99.300947}{0.383616}%
\vSah{151.476759}{236.610882}{-99.911612}{0.382127}%
\vSah{151.408701}{236.234458}{-100.524580}{0.380650}%
\vSah{151.337005}{235.860212}{-101.139840}{0.379184}%
\vSah{151.261694}{235.488173}{-101.757381}{0.377730}%
\vSah{151.182791}{235.118368}{-102.377192}{0.376288}%
\vSah{151.100319}{234.750826}{-102.999258}{0.374858}%
\vSah{151.014302}{234.385575}{-103.623564}{0.373440}%
\vSah{150.924765}{234.022642}{-104.250095}{0.372036}%
\vSah{150.905569}{233.662053}{-104.878831}{0.083085}%
\vSah{149.964567}{230.812490}{-109.985544}{0.304264}%
\vSah{149.841191}{230.526549}{-110.633101}{0.358745}%
\vSah{149.714574}{230.190815}{-111.282608}{0.357496}%
\vSah{149.584741}{229.857700}{-111.934031}{0.356262}%
\vSah{149.451720}{229.527227}{-112.587336}{0.355043}%
\vSah{149.315537}{229.199417}{-113.242485}{0.353840}%
\vSah{149.176219}{228.874293}{-113.899441}{0.352653}%
\vSah{149.033793}{228.551877}{-114.558164}{0.351482}%
\vSah{148.888288}{228.232190}{-115.218614}{0.350327}%
\vSah{148.739730}{227.915253}{-115.880749}{0.349189}%
\vSah{148.588147}{227.601086}{-116.544525}{0.348066}%
\vSah{148.472127}{227.289711}{-117.209897}{0.262633}%
\vSah{146.912169}{224.551046}{-123.262061}{0.259972}%
\vSah{146.729185}{224.333665}{-123.940656}{0.336829}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{146.543521}{224.054226}{-124.620273}{0.335910}%
\vSah{146.355204}{223.777794}{-125.300855}{0.335009}%
\vSah{146.164265}{223.504383}{-125.982342}{0.334125}%
\vSah{145.970733}{223.234010}{-126.664673}{0.333259}%
\vSah{145.774637}{222.966688}{-127.347788}{0.332410}%
\vSah{145.576008}{222.702433}{-128.031624}{0.331578}%
\vSah{145.374876}{222.441259}{-128.716119}{0.330764}%
\vSah{145.171269}{222.183178}{-129.401210}{0.329967}%
\vSah{144.965219}{221.928206}{-130.086833}{0.329188}%
\vSah{144.756754}{221.676355}{-130.772925}{0.328426}%
\vSah{144.641988}{221.427637}{-131.459420}{0.182562}%
\vSah{142.546013}{219.225516}{-137.645236}{0.163554}%
\vSah{142.313000}{219.115327}{-138.332159}{0.321169}%
\vSah{142.077938}{218.901810}{-139.018764}{0.320609}%
\vSah{141.840860}{218.691550}{-139.704985}{0.320066}%
\vSah{141.601795}{218.484556}{-140.390757}{0.319538}%
\vSah{141.360774}{218.280835}{-141.076017}{0.319027}%
\vSah{141.117829}{218.080394}{-141.760699}{0.318531}%
\vSah{140.872991}{217.883240}{-142.444742}{0.318051}%
\vSah{140.626290}{217.689380}{-143.128082}{0.317586}%
\vSah{140.377758}{217.498820}{-143.810657}{0.317136}%
\vSah{140.127426}{217.311565}{-144.492407}{0.316701}%
\vSah{139.875325}{217.127622}{-145.173270}{0.316281}%
\vSah{139.621486}{216.946995}{-145.853186}{0.315876}%
\vSah{139.532454}{216.769689}{-146.532098}{0.115875}%
\vSah{136.994409}{215.237025}{-152.587854}{0.123654}%
\vSah{136.723524}{215.180096}{-153.253702}{0.312320}%
\vSah{136.451277}{215.039540}{-153.917967}{0.312073}%
\vSah{136.177701}{214.902334}{-154.580605}{0.311838}%
\vSah{135.902828}{214.768481}{-155.241570}{0.311614}%
\vSah{135.626688}{214.637979}{-155.900822}{0.311400}%
\vSah{135.349313}{214.510829}{-156.558319}{0.311198}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{135.070736}{214.387029}{-157.214020}{0.311006}%
\vSah{134.790987}{214.266580}{-157.867888}{0.310825}%
\vSah{134.510098}{214.149479}{-158.519886}{0.310653}%
\vSah{134.228101}{214.035724}{-159.169978}{0.310491}%
\vSah{133.945028}{213.925314}{-159.818131}{0.310339}%
\vSah{133.660909}{213.818247}{-160.464311}{0.310196}%
\vSah{133.439802}{213.714519}{-161.108488}{0.242392}%
\vSah{130.475686}{212.849999}{-167.434249}{0.262642}%
\vSah{130.181494}{212.792858}{-168.054746}{0.309087}%
\vSah{129.886667}{212.728884}{-168.672977}{0.309037}%
\vSah{129.591237}{212.668187}{-169.288931}{0.308992}%
\vSah{129.295235}{212.610759}{-169.902595}{0.308951}%
\vSah{128.998693}{212.556593}{-170.513960}{0.308916}%
\vSah{128.701641}{212.505681}{-171.123017}{0.308884}%
\vSah{128.404112}{212.458016}{-171.729758}{0.308857}%
\vSah{128.106136}{212.413590}{-172.334178}{0.308833}%
\vSah{127.807744}{212.372393}{-172.936270}{0.308813}%
\vSah{127.508967}{212.334417}{-173.536031}{0.308795}%
\vSah{127.209838}{212.299654}{-174.133459}{0.308781}%
\vSah{126.910386}{212.268093}{-174.728551}{0.308769}%
\vSah{126.788164}{212.239724}{-175.321308}{0.130644}%
\vSah{123.889975}{212.128796}{179.448510}{0.056794}%
\vSah{123.573592}{212.129343}{178.878898}{0.308738}%
\vSah{123.257317}{212.135384}{178.311557}{0.308737}%
\vSah{122.941181}{212.144481}{177.746478}{0.308736}%
\vSah{122.625215}{212.156620}{177.183647}{0.308733}%
\vSah{122.309450}{212.171790}{176.623052}{0.308730}%
\vSah{121.993916}{212.189976}{176.064680}{0.308725}%
\vSah{121.678643}{212.211164}{175.508516}{0.308718}%
\vSah{121.363663}{212.235340}{174.954544}{0.308710}%
\vSah{121.049004}{212.262489}{174.402750}{0.308699}%
\vSah{120.734697}{212.292598}{173.853117}{0.308686}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{120.420772}{212.325652}{173.305627}{0.308670}%
\vSah{120.107259}{212.361634}{172.760264}{0.308652}%
\vSah{119.794185}{212.400531}{172.217009}{0.308631}%
\vSah{119.757214}{212.442326}{171.675843}{0.030040}%
\vSah{116.694019}{212.981137}{166.896010}{0.154326}%
\vSah{116.387679}{213.016126}{166.374593}{0.308150}%
\vSah{116.082118}{213.088718}{165.855027}{0.308079}%
\vSah{115.777363}{213.164005}{165.337287}{0.308003}%
\vSah{115.473440}{213.241970}{164.821350}{0.307922}%
\vSah{115.170376}{213.322593}{164.307190}{0.307834}%
\vSah{114.868198}{213.405856}{163.794783}{0.307741}%
\vSah{114.566931}{213.491739}{163.284104}{0.307642}%
\vSah{114.266601}{213.580226}{162.775126}{0.307538}%
\vSah{113.967235}{213.671294}{162.267825}{0.307427}%
\vSah{113.668858}{213.764927}{161.762173}{0.307309}%
\vSah{113.371495}{213.861103}{161.258145}{0.307186}%
\vSah{113.075171}{213.959803}{160.755715}{0.307056}%
\vSah{112.829920}{214.061008}{160.254855}{0.253786}%
\vSah{109.891167}{215.244643}{155.326642}{0.213263}%
\vSah{109.609195}{215.333669}{154.841250}{0.304946}%
\vSah{109.328570}{215.463310}{154.357095}{0.304722}%
\vSah{109.049314}{215.595182}{153.874151}{0.304490}%
\vSah{108.771447}{215.729262}{153.392387}{0.304249}%
\vSah{108.494993}{215.865529}{152.911776}{0.304001}%
\vSah{108.219972}{216.003959}{152.432289}{0.303745}%
\vSah{107.946405}{216.144531}{151.953897}{0.303481}%
\vSah{107.674314}{216.287223}{151.476571}{0.303208}%
\vSah{107.403719}{216.432010}{151.000283}{0.302928}%
\vSah{107.134641}{216.578871}{150.525003}{0.302639}%
\vSah{106.867099}{216.727783}{150.050703}{0.302342}%
\vSah{106.601115}{216.878722}{149.577353}{0.302036}%
\vSah{106.386283}{217.031665}{149.104925}{0.243950}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{103.783551}{218.748931}{144.424914}{0.155856}%
\vSah{103.537729}{218.839603}{143.960697}{0.297707}%
\vSah{103.293703}{219.014756}{143.497052}{0.297290}%
\vSah{103.051490}{219.191603}{143.033948}{0.296865}%
\vSah{102.811107}{219.370120}{142.571356}{0.296431}%
\vSah{102.572569}{219.550283}{142.109248}{0.295989}%
\vSah{102.335893}{219.732067}{141.647593}{0.295538}%
\vSah{102.101094}{219.915448}{141.186363}{0.295079}%
\vSah{101.868188}{220.100400}{140.725528}{0.294611}%
\vSah{101.637190}{220.286899}{140.265059}{0.294134}%
\vSah{101.408115}{220.474921}{139.804926}{0.293649}%
\vSah{101.180979}{220.664440}{139.345101}{0.293156}%
\vSah{100.955795}{220.855431}{138.885553}{0.292654}%
\vSah{100.732577}{221.047870}{138.426253}{0.292143}%
\vSah{100.647064}{221.241732}{137.967173}{0.108897}%
\vSah{98.410841}{223.338363}{133.381972}{0.168625}%
\vSah{98.212251}{223.460918}{132.923366}{0.285376}%
\vSah{98.015792}{223.669889}{132.464627}{0.284760}%
\vSah{97.821474}{223.879955}{132.005727}{0.284137}%
\vSah{97.629308}{224.091091}{131.546634}{0.283505}%
\vSah{97.439304}{224.303271}{131.087321}{0.282866}%
\vSah{97.251472}{224.516469}{130.627758}{0.282220}%
\vSah{97.065823}{224.730662}{130.167915}{0.281566}%
\vSah{96.882365}{224.945822}{129.707763}{0.280904}%
\vSah{96.701108}{225.161926}{129.247273}{0.280236}%
\vSah{96.522062}{225.378947}{128.786416}{0.279560}%
\vSah{96.345235}{225.596860}{128.325161}{0.278877}%
\vSah{96.170637}{225.815640}{127.863481}{0.278187}%
\vSah{95.998274}{226.035262}{127.401345}{0.277490}%
\vSah{95.831218}{226.255700}{126.938724}{0.271690}%
\vSah{94.107083}{228.869282}{121.809517}{0.101414}%
\vSah{93.964447}{228.955465}{121.338794}{0.267838}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{93.824140}{229.184227}{120.867207}{0.267054}%
\vSah{93.686167}{229.413455}{120.394725}{0.266264}%
\vSah{93.550531}{229.643124}{119.921320}{0.265469}%
\vSah{93.417238}{229.873209}{119.446962}{0.264669}%
\vSah{93.286291}{230.103685}{118.971624}{0.263863}%
\vSah{93.157694}{230.334529}{118.495275}{0.263053}%
\vSah{93.031452}{230.565715}{118.017887}{0.262238}%
\vSah{92.907566}{230.797219}{117.539431}{0.261418}%
\vSah{92.786042}{231.029016}{117.059879}{0.260594}%
\vSah{92.666880}{231.261083}{116.579200}{0.259765}%
\vSah{92.550085}{231.493396}{116.097368}{0.258932}%
\vSah{92.435659}{231.725929}{115.614352}{0.258094}%
\vSah{92.323603}{231.958659}{115.130126}{0.257253}%
\vSah{92.213920}{232.191561}{114.644659}{0.256408}%
\vSah{92.184323}{232.424613}{114.157924}{0.065673}%
\vSah{91.083246}{235.182547}{108.712140}{0.044036}%
\vSah{91.004494}{235.224255}{108.208017}{0.245123}%
\vSah{90.928120}{235.457104}{107.702269}{0.244237}%
\vSah{90.854122}{235.689777}{107.194869}{0.243350}%
\vSah{90.782500}{235.922250}{106.685792}{0.242461}%
\vSah{90.713251}{236.154502}{106.175011}{0.241570}%
\vSah{90.646374}{236.386509}{105.662501}{0.240678}%
\vSah{90.581866}{236.618251}{105.148237}{0.239785}%
\vSah{90.519725}{236.849704}{104.632194}{0.238891}%
\vSah{90.459949}{237.080847}{104.114348}{0.237996}%
\vSah{90.402535}{237.311658}{103.594673}{0.237100}%
\vSah{90.347480}{237.542116}{103.073145}{0.236204}%
\vSah{90.294781}{237.772198}{102.549742}{0.235307}%
\vSah{90.244434}{238.001883}{102.024439}{0.234410}%
\vSah{90.196437}{238.231150}{101.497215}{0.233514}%
\vSah{90.150785}{238.459978}{100.968045}{0.232617}%
\vSah{90.107474}{238.688346}{100.436908}{0.231720}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{90.066500}{238.916232}{99.903783}{0.230824}%
\vSah{90.063632}{239.143616}{99.368647}{0.010177}%
\vSah{89.744301}{242.035248}{92.783184}{0.009449}%
\vSah{89.735507}{242.044686}{92.220221}{0.218409}%
\vSah{89.728966}{242.262931}{91.655008}{0.217538}%
\vSah{89.724670}{242.480378}{91.087534}{0.216670}%
\vSah{89.722612}{242.697009}{90.517787}{0.215805}%
\vSah{89.722581}{242.912805}{89.945757}{0.214944}%
\vSah{89.722830}{243.127749}{89.371435}{0.214086}%
\vSah{89.725304}{243.341822}{88.794811}{0.213231}%
\vSah{89.729993}{243.555006}{88.215878}{0.212381}%
\vSah{89.736890}{243.767284}{87.634629}{0.211534}%
\vSah{89.745986}{243.978637}{87.051059}{0.210691}%
\vSah{89.757273}{244.189049}{86.465162}{0.209853}%
\vSah{89.770743}{244.398503}{85.876935}{0.209019}%
\vSah{89.786387}{244.606981}{85.286375}{0.208189}%
\vSah{89.804195}{244.814466}{84.693480}{0.207365}%
\vSah{89.824160}{245.020942}{84.098250}{0.206545}%
\vSah{89.846270}{245.226392}{83.500684}{0.205730}%
\vSah{89.870518}{245.430800}{82.900785}{0.204920}%
\vSah{89.896892}{245.634149}{82.298556}{0.204116}%
\vSah{89.925385}{245.836423}{81.693999}{0.203316}%
\vSah{89.955985}{246.037607}{81.087121}{0.086210}%
\vSah{90.669438}{248.941029}{71.712774}{0.163150}%
\vSah{90.723404}{249.095939}{71.070510}{0.190695}%
\vSah{90.788139}{249.276321}{70.426214}{0.190017}%
\vSah{90.854774}{249.455357}{69.779917}{0.189346}%
\vSah{90.923294}{249.633034}{69.131649}{0.188683}%
\vSah{90.993687}{249.809340}{68.481443}{0.188028}%
\vSah{91.065938}{249.984262}{67.829334}{0.187381}%
\vSah{91.140034}{250.157789}{67.175356}{0.186742}%
\vSah{91.215962}{250.329909}{66.519548}{0.186112}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{91.293706}{250.500610}{65.861946}{0.185490}%
\vSah{91.373254}{250.669881}{65.202592}{0.184876}%
\vSah{91.454590}{250.837711}{64.541526}{0.184271}%
\vSah{91.537700}{251.004089}{63.878792}{0.183675}%
\vSah{91.622570}{251.169004}{63.214432}{0.183087}%
\vSah{91.709185}{251.332445}{62.548492}{0.182507}%
\vSah{91.797529}{251.494403}{61.881019}{0.181937}%
\vSah{91.887588}{251.654866}{61.212060}{0.181375}%
\vSah{91.979345}{251.813824}{60.541666}{0.180822}%
\vSah{92.072787}{251.971269}{59.869885}{0.180278}%
\vSah{92.167897}{252.127189}{59.196771}{0.179744}%
\vSah{92.264660}{252.281577}{58.522375}{0.179218}%
\vSah{92.363059}{252.434421}{57.846751}{0.178701}%
\vSah{92.463078}{252.585714}{57.169955}{0.063864}%
\vSah{94.386015}{254.909645}{46.230105}{0.003813}%
\vSah{94.395126}{254.912398}{45.542614}{0.170958}%
\vSah{94.521414}{255.034423}{44.855070}{0.170614}%
\vSah{94.648993}{255.154760}{44.167540}{0.170279}%
\vSah{94.777844}{255.273404}{43.480090}{0.169953}%
\vSah{94.907949}{255.390349}{42.792785}{0.169635}%
\vSah{95.039287}{255.505590}{42.105693}{0.169327}%
\vSah{95.171842}{255.619124}{41.418877}{0.169026}%
\vSah{95.305593}{255.730945}{40.732404}{0.168735}%
\vSah{95.440523}{255.841049}{40.046338}{0.168452}%
\vSah{95.576611}{255.949432}{39.360745}{0.168177}%
\vSah{95.713840}{256.056090}{38.675687}{0.167910}%
\vSah{95.852189}{256.161019}{37.991229}{0.167652}%
\vSah{95.991640}{256.264216}{37.307434}{0.167402}%
\vSah{96.132173}{256.365677}{36.624364}{0.167160}%
\vSah{96.273769}{256.465399}{35.942081}{0.166926}%
\vSah{96.416409}{256.563380}{35.260646}{0.166700}%
\vSah{96.560073}{256.659615}{34.580119}{0.166482}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{96.704742}{256.754103}{33.900560}{0.166271}%
\vSah{96.850396}{256.846841}{33.222028}{0.166068}%
\vSah{96.997016}{256.937828}{32.544578}{0.165872}%
\vSah{97.144582}{257.027060}{31.868270}{0.165684}%
\vSah{97.293075}{257.114535}{31.193157}{0.165503}%
\vSah{97.442475}{257.200253}{30.519295}{0.165329}%
\vSah{97.592763}{257.284212}{29.846736}{0.165162}%
\vSah{97.743918}{257.366410}{29.175534}{0.070908}%
\vSah{100.609311}{258.550210}{17.377744}{0.143732}%
\vSah{100.754723}{258.593139}{16.740513}{0.163079}%
\vSah{100.919131}{258.640111}{16.105405}{0.163027}%
\vSah{101.083998}{258.685336}{15.472443}{0.162979}%
\vSah{101.249306}{258.728815}{14.841648}{0.162934}%
\vSah{101.415035}{258.770550}{14.213041}{0.162893}%
\vSah{101.581167}{258.810545}{13.586641}{0.162856}%
\vSah{101.747682}{258.848802}{12.962467}{0.162821}%
\vSah{101.914562}{258.885325}{12.340534}{0.162790}%
\vSah{102.081789}{258.920117}{11.720857}{0.162762}%
\vSah{102.249343}{258.953181}{11.103450}{0.162736}%
\vSah{102.417206}{258.984521}{10.488325}{0.162713}%
\vSah{102.585359}{259.014140}{9.875493}{0.162693}%
\vSah{102.753785}{259.042043}{9.264964}{0.162675}%
\vSah{102.922464}{259.068234}{8.656745}{0.162659}%
\vSah{103.091379}{259.092717}{8.050845}{0.162645}%
\vSah{103.260511}{259.115495}{7.447269}{0.162634}%
\vSah{103.429842}{259.136575}{6.846022}{0.162624}%
\vSah{103.599354}{259.155960}{6.247106}{0.162615}%
\vSah{103.769030}{259.173655}{5.650525}{0.162608}%
\vSah{103.938851}{259.189666}{5.056279}{0.162602}%
\vSah{104.108799}{259.203997}{4.464369}{0.162598}%
\vSah{104.278857}{259.216653}{3.874792}{0.162595}%
\vSah{104.449008}{259.227641}{3.287548}{0.162592}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{104.619233}{259.236965}{2.702633}{0.162590}%
\vSah{104.789516}{259.244631}{2.120042}{0.050547}%
\vSah{107.653860}{259.103154}{-7.979427}{0.138374}%
\vSah{107.783660}{259.083945}{-8.519841}{0.162514}%
\vSah{107.937184}{259.059869}{-9.058191}{0.162499}%
\vSah{108.090498}{259.034285}{-9.594499}{0.162481}%
\vSah{108.243587}{259.007204}{-10.128784}{0.162462}%
\vSah{108.396435}{258.978633}{-10.661069}{0.162441}%
\vSah{108.549030}{258.948581}{-11.191374}{0.162418}%
\vSah{108.701355}{258.917058}{-11.719721}{0.162392}%
\vSah{108.853397}{258.884073}{-12.246132}{0.162364}%
\vSah{109.005140}{258.849633}{-12.770631}{0.162334}%
\vSah{109.156571}{258.813749}{-13.293241}{0.162301}%
\vSah{109.307676}{258.776431}{-13.813984}{0.162265}%
\vSah{109.458440}{258.737687}{-14.332886}{0.162227}%
\vSah{109.608848}{258.697527}{-14.849969}{0.162186}%
\vSah{109.758888}{258.655960}{-15.365259}{0.162141}%
\vSah{109.908544}{258.612997}{-15.878780}{0.162094}%
\vSah{110.057804}{258.568648}{-16.390558}{0.162044}%
\vSah{110.206653}{258.522922}{-16.900618}{0.161991}%
\vSah{110.355077}{258.475829}{-17.408985}{0.161935}%
\vSah{110.503064}{258.427379}{-17.915685}{0.161875}%
\vSah{110.650599}{258.377584}{-18.420745}{0.161812}%
\vSah{110.797669}{258.326452}{-18.924190}{0.161746}%
\vSah{110.944260}{258.273995}{-19.426048}{0.161676}%
\vSah{111.090361}{258.220224}{-19.926346}{0.161603}%
\vSah{111.235956}{258.165147}{-20.425109}{0.161526}%
\vSah{111.381034}{258.108778}{-20.922365}{0.070297}%
\vSah{113.959509}{256.845852}{-29.647062}{0.078957}%
\vSah{114.022571}{256.806796}{-30.121015}{0.159161}%
\vSah{114.154720}{256.726924}{-30.594027}{0.158999}%
\vSah{114.286102}{256.646001}{-31.066128}{0.158832}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{114.416707}{256.564040}{-31.537348}{0.158661}%
\vSah{114.546524}{256.481052}{-32.007715}{0.158485}%
\vSah{114.675544}{256.397050}{-32.477258}{0.158304}%
\vSah{114.803755}{256.312046}{-32.946006}{0.158120}%
\vSah{114.931149}{256.226053}{-33.413990}{0.157930}%
\vSah{115.057714}{256.139083}{-33.881237}{0.157736}%
\vSah{115.183441}{256.051149}{-34.347778}{0.157538}%
\vSah{115.308321}{255.962264}{-34.813641}{0.157335}%
\vSah{115.432343}{255.872440}{-35.278856}{0.157128}%
\vSah{115.555499}{255.781690}{-35.743452}{0.156916}%
\vSah{115.677780}{255.690026}{-36.207458}{0.156699}%
\vSah{115.799175}{255.597462}{-36.670904}{0.156478}%
\vSah{115.919676}{255.504010}{-37.133819}{0.156253}%
\vSah{116.039274}{255.409684}{-37.596232}{0.156023}%
\vSah{116.157960}{255.314495}{-38.058172}{0.155788}%
\vSah{116.275726}{255.218458}{-38.519670}{0.155549}%
\vSah{116.392563}{255.121584}{-38.980753}{0.155306}%
\vSah{116.508463}{255.023888}{-39.441452}{0.155058}%
\vSah{116.623417}{254.925381}{-39.901796}{0.154805}%
\vSah{116.737417}{254.826078}{-40.361814}{0.154548}%
\vSah{116.850456}{254.725991}{-40.821536}{0.154287}%
\vSah{116.962526}{254.625133}{-41.280990}{0.154021}%
\vSah{117.073619}{254.523517}{-41.740206}{0.101083}%
\vSah{119.072892}{252.365491}{-50.459143}{0.016823}%
\vSah{119.079655}{252.352518}{-50.919763}{0.147449}%
\vSah{119.168697}{252.238059}{-51.380761}{0.147092}%
\vSah{119.256627}{252.123134}{-51.842167}{0.146731}%
\vSah{119.343443}{252.007758}{-52.304009}{0.146366}%
\vSah{119.429138}{251.891943}{-52.766317}{0.145998}%
\vSah{119.513709}{251.775703}{-53.229121}{0.145626}%
\vSah{119.597152}{251.659051}{-53.692450}{0.145250}%
\vSah{119.679462}{251.542001}{-54.156333}{0.144871}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{119.760637}{251.424566}{-54.620799}{0.144489}%
\vSah{119.840673}{251.306759}{-55.085878}{0.144103}%
\vSah{119.919565}{251.188593}{-55.551599}{0.143714}%
\vSah{119.997312}{251.070081}{-56.017991}{0.143321}%
\vSah{120.073909}{250.951237}{-56.485083}{0.142925}%
\vSah{120.149353}{250.832075}{-56.952905}{0.142526}%
\vSah{120.223642}{250.712606}{-57.421486}{0.142124}%
\vSah{120.296773}{250.592844}{-57.890855}{0.141719}%
\vSah{120.368743}{250.472803}{-58.361042}{0.141311}%
\vSah{120.439550}{250.352495}{-58.832075}{0.140900}%
\vSah{120.509191}{250.231934}{-59.303983}{0.140486}%
\vSah{120.577665}{250.111132}{-59.776797}{0.140069}%
\vSah{120.644968}{249.990102}{-60.250543}{0.139649}%
\vSah{120.711100}{249.868859}{-60.725253}{0.139227}%
\vSah{120.776059}{249.747414}{-61.200955}{0.138802}%
\vSah{120.839842}{249.625780}{-61.677677}{0.138374}%
\vSah{120.902449}{249.503970}{-62.155449}{0.137944}%
\vSah{120.963877}{249.381998}{-62.634299}{0.137511}%
\vSah{121.024127}{249.259876}{-63.114256}{0.137076}%
\vSah{121.083196}{249.137616}{-63.595350}{0.136639}%
\vSah{121.141084}{249.015232}{-64.077608}{0.100886}%
\vSah{122.143871}{246.210982}{-75.038643}{0.016830}%
\vSah{122.146442}{246.194723}{-75.555337}{0.125634}%
\vSah{122.176062}{246.073060}{-76.073844}{0.125163}%
\vSah{122.204522}{245.951576}{-76.594188}{0.124691}%
\vSah{122.231825}{245.830283}{-77.116393}{0.124219}%
\vSah{122.257973}{245.709192}{-77.640482}{0.123746}%
\vSah{122.282969}{245.588313}{-78.166479}{0.123274}%
\vSah{122.306817}{245.467659}{-78.694406}{0.122802}%
\vSah{122.329519}{245.347240}{-79.224286}{0.122330}%
\vSah{122.351078}{245.227067}{-79.756142}{0.121857}%
\vSah{122.371498}{245.107153}{-80.289993}{0.121386}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{122.390782}{244.987506}{-80.825863}{0.120914}%
\vSah{122.408933}{244.868139}{-81.363771}{0.120443}%
\vSah{122.425956}{244.749062}{-81.903737}{0.119972}%
\vSah{122.441855}{244.630285}{-82.445781}{0.119502}%
\vSah{122.456632}{244.511820}{-82.989923}{0.119033}%
\vSah{122.470292}{244.393677}{-83.536181}{0.118564}%
\vSah{122.482840}{244.275867}{-84.084572}{0.118096}%
\vSah{122.494279}{244.158400}{-84.635114}{0.117629}%
\vSah{122.504614}{244.041286}{-85.187824}{0.117163}%
\vSah{122.513850}{243.924535}{-85.742718}{0.116699}%
\vSah{122.521990}{243.808158}{-86.299812}{0.116235}%
\vSah{122.529040}{243.692166}{-86.859119}{0.115773}%
\vSah{122.535004}{243.576567}{-87.420655}{0.115312}%
\vSah{122.539888}{243.461372}{-87.984432}{0.114852}%
\vSah{122.543696}{243.346591}{-88.550463}{0.114394}%
\vSah{122.546433}{243.232234}{-89.118760}{0.113938}%
\vSah{122.548105}{243.118310}{-89.689334}{0.113483}%
\vSah{122.548200}{243.004829}{-90.262194}{0.113030}%
\vSah{122.546629}{242.891800}{-90.837350}{0.112579}%
\vSah{122.544014}{242.779233}{-91.414810}{0.112129}%
\vSah{122.540361}{242.667138}{-91.994582}{0.111682}%
\vSah{122.535674}{242.555524}{-92.576671}{0.111237}%
\vSah{122.529960}{242.444399}{-93.161084}{0.110794}%
\vSah{122.523225}{242.333774}{-93.747826}{0.110353}%
\vSah{122.518171}{242.223657}{-94.336898}{0.074264}%
\vSah{121.913155}{239.332569}{-111.754756}{0.047202}%
\vSah{121.878905}{239.288728}{-112.407547}{0.098556}%
\vSah{121.843851}{239.197614}{-113.062193}{0.098222}%
\vSah{121.807999}{239.107242}{-113.718656}{0.097891}%
\vSah{121.771359}{239.017619}{-114.376897}{0.097565}%
\vSah{121.733937}{238.928752}{-115.036877}{0.097244}%
\vSah{121.695740}{238.840646}{-115.698553}{0.096927}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{121.656777}{238.753307}{-116.361882}{0.096614}%
\vSah{121.617055}{238.666740}{-117.026820}{0.096306}%
\vSah{121.576582}{238.580951}{-117.693321}{0.096003}%
\vSah{121.535366}{238.495945}{-118.361338}{0.095704}%
\vSah{121.493414}{238.411729}{-119.030823}{0.095410}%
\vSah{121.450733}{238.328306}{-119.701726}{0.095120}%
\vSah{121.407332}{238.245683}{-120.373996}{0.094836}%
\vSah{121.363218}{238.163864}{-121.047581}{0.094556}%
\vSah{121.318399}{238.082855}{-121.722429}{0.094280}%
\vSah{121.272882}{238.002659}{-122.398484}{0.094010}%
\vSah{121.226675}{237.923283}{-123.075692}{0.093744}%
\vSah{121.179785}{237.844730}{-123.753995}{0.093483}%
\vSah{121.132221}{237.767005}{-124.433338}{0.093227}%
\vSah{121.083989}{237.690112}{-125.113660}{0.092976}%
\vSah{121.035098}{237.614057}{-125.794904}{0.092730}%
\vSah{120.985555}{237.538842}{-126.477009}{0.092488}%
\vSah{120.935367}{237.464473}{-127.159915}{0.092251}%
\vSah{120.884542}{237.390953}{-127.843558}{0.092019}%
\vSah{120.833087}{237.318287}{-128.527879}{0.091792}%
\vSah{120.781011}{237.246477}{-129.212812}{0.091570}%
\vSah{120.728320}{237.175529}{-129.898296}{0.091352}%
\vSah{120.675021}{237.105444}{-130.584265}{0.091140}%
\vSah{120.621123}{237.036228}{-131.270656}{0.090932}%
\vSah{120.566633}{236.967884}{-131.957403}{0.090729}%
\vSah{120.511558}{236.900414}{-132.644441}{0.090530}%
\vSah{120.455905}{236.833823}{-133.331705}{0.090337}%
\vSah{120.399683}{236.768112}{-134.019129}{0.090148}%
\vSah{120.342897}{236.703286}{-134.706648}{0.089964}%
\vSah{120.285557}{236.639347}{-135.394194}{0.089785}%
\vSah{120.227668}{236.576298}{-136.081703}{0.089610}%
\vSah{120.169238}{236.514142}{-136.769108}{0.089440}%
\vSah{120.110276}{236.452881}{-137.456343}{0.089274}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{120.050787}{236.392518}{-138.143342}{0.089113}%
\vSah{119.990779}{236.333056}{-138.830041}{0.088957}%
\vSah{119.930259}{236.274496}{-139.516374}{0.088805}%
\vSah{119.869236}{236.216841}{-140.202276}{0.088657}%
\vSah{119.807715}{236.160094}{-140.887683}{0.088514}%
\vSah{119.767943}{236.104255}{-141.572531}{0.059988}%
\vSah{117.397748}{234.752740}{-164.124320}{0.078116}%
\vSah{117.323186}{234.731372}{-164.756499}{0.085819}%
\vSah{117.248399}{234.708808}{-165.386503}{0.085796}%
\vSah{117.173395}{234.687162}{-166.014312}{0.085776}%
\vSah{117.098182}{234.666432}{-166.639906}{0.085756}%
\vSah{117.022767}{234.646616}{-167.263270}{0.085739}%
\vSah{116.947158}{234.627713}{-167.884387}{0.085723}%
\vSah{116.871362}{234.609721}{-168.503243}{0.085709}%
\vSah{116.795389}{234.592638}{-169.119824}{0.085696}%
\vSah{116.719244}{234.576463}{-169.734118}{0.085684}%
\vSah{116.642937}{234.561192}{-170.346117}{0.085674}%
\vSah{116.566474}{234.546825}{-170.955809}{0.085665}%
\vSah{116.489864}{234.533359}{-171.563187}{0.085657}%
\vSah{116.413115}{234.520791}{-172.168245}{0.085650}%
\vSah{116.336234}{234.509120}{-172.770978}{0.085644}%
\vSah{116.259229}{234.498343}{-173.371380}{0.085639}%
\vSah{116.182108}{234.488458}{-173.969450}{0.085635}%
\vSah{116.104879}{234.479461}{-174.565184}{0.085632}%
\vSah{116.027550}{234.471350}{-175.158583}{0.085629}%
\vSah{115.950129}{234.464124}{-175.749647}{0.085627}%
\vSah{115.872623}{234.457777}{-176.338378}{0.085625}%
\vSah{115.795040}{234.452309}{-176.924777}{0.085624}%
\vSah{115.717389}{234.447715}{-177.508849}{0.085623}%
\vSah{115.639677}{234.443994}{-178.090599}{0.085623}%
\vSah{115.561912}{234.441141}{-178.670031}{0.085622}%
\vSah{115.484102}{234.439154}{-179.247153}{0.085622}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{115.406256}{234.438029}{-179.821971}{0.085622}%
\vSah{115.317707}{234.437763}{179.605505}{0.085622}%
\vSah{115.224385}{234.438352}{179.035266}{0.085622}%
\vSah{115.131113}{234.439794}{178.467302}{0.085622}%
\vSah{115.037901}{234.442084}{177.901602}{0.085622}%
\vSah{114.944757}{234.445219}{177.338154}{0.085621}%
\vSah{114.851692}{234.449195}{176.776946}{0.085620}%
\vSah{114.758712}{234.454009}{176.217964}{0.085619}%
\vSah{114.665829}{234.459657}{175.661194}{0.085617}%
\vSah{114.573049}{234.466134}{175.106622}{0.085615}%
\vSah{114.480382}{234.473437}{174.554230}{0.085612}%
\vSah{114.387836}{234.481562}{174.004005}{0.085609}%
\vSah{114.295420}{234.490505}{173.455928}{0.085605}%
\vSah{114.203142}{234.500261}{172.909982}{0.085600}%
\vSah{114.111012}{234.510826}{172.366149}{0.085594}%
\vSah{114.019036}{234.522197}{171.824410}{0.085588}%
\vSah{113.927223}{234.534368}{171.284747}{0.085580}%
\vSah{113.835582}{234.547335}{170.747140}{0.085572}%
\vSah{113.744120}{234.561095}{170.211567}{0.085563}%
\vSah{113.652847}{234.575641}{169.678010}{0.085552}%
\vSah{113.561769}{234.590970}{169.146445}{0.085541}%
\vSah{113.473981}{234.607078}{168.616853}{0.082379}%
\vSah{110.475500}{235.624502}{151.131120}{0.076412}%
\vSah{110.396699}{235.661394}{150.655566}{0.083953}%
\vSah{110.318350}{235.702536}{150.180999}{0.083871}%
\vSah{110.240459}{235.744242}{149.707391}{0.083787}%
\vSah{110.163030}{235.786505}{149.234712}{0.083701}%
\vSah{110.086070}{235.829320}{148.762934}{0.083612}%
\vSah{110.009583}{235.872679}{148.292027}{0.083521}%
\vSah{109.933575}{235.916577}{147.821962}{0.083427}%
\vSah{109.858051}{235.961006}{147.352711}{0.083331}%
\vSah{109.783016}{236.005961}{146.884243}{0.083233}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{109.708476}{236.051434}{146.416530}{0.083133}%
\vSah{109.634434}{236.097419}{145.949542}{0.083030}%
\vSah{109.560896}{236.143909}{145.483250}{0.082924}%
\vSah{109.487867}{236.190898}{145.017625}{0.082817}%
\vSah{109.415352}{236.238378}{144.552638}{0.082707}%
\vSah{109.343355}{236.286344}{144.088259}{0.082594}%
\vSah{109.271881}{236.334789}{143.624460}{0.082479}%
\vSah{109.200934}{236.383705}{143.161210}{0.082362}%
\vSah{109.130520}{236.433087}{142.698480}{0.082242}%
\vSah{109.060642}{236.482926}{142.236242}{0.082120}%
\vSah{108.991305}{236.533218}{141.774465}{0.081996}%
\vSah{108.922514}{236.583953}{141.313122}{0.081869}%
\vSah{108.854272}{236.635127}{140.852181}{0.081740}%
\vSah{108.786583}{236.686731}{140.391614}{0.081609}%
\vSah{108.719453}{236.738760}{139.931392}{0.081475}%
\vSah{108.652884}{236.791205}{139.471485}{0.081339}%
\vSah{108.586882}{236.844061}{139.011863}{0.081200}%
\vSah{108.521449}{236.897321}{138.552499}{0.081059}%
\vSah{108.456590}{236.950976}{138.093361}{0.080916}%
\vSah{108.392309}{237.005022}{137.634422}{0.080770}%
\vSah{108.328609}{237.059449}{137.175651}{0.080622}%
\vSah{108.265494}{237.114253}{136.717019}{0.080472}%
\vSah{108.202967}{237.169425}{136.258497}{0.080320}%
\vSah{108.141033}{237.224958}{135.800055}{0.080165}%
\vSah{108.079695}{237.280846}{135.341665}{0.080008}%
\vSah{108.018956}{237.337082}{134.883297}{0.079849}%
\vSah{107.958819}{237.393659}{134.424921}{0.079687}%
\vSah{107.899288}{237.450569}{133.966509}{0.079524}%
\vSah{107.840366}{237.507806}{133.508030}{0.079358}%
\vSah{107.782057}{237.565363}{133.049456}{0.079190}%
\vSah{107.724362}{237.623232}{132.590756}{0.079020}%
\vSah{107.667287}{237.681406}{132.131903}{0.078847}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{107.610832}{237.739880}{131.672867}{0.078673}%
\vSah{107.555002}{237.798644}{131.213617}{0.078496}%
\vSah{107.499799}{237.857694}{130.754126}{0.078317}%
\vSah{107.445226}{237.917021}{130.294362}{0.078137}%
\vSah{107.391286}{237.976618}{129.834298}{0.077954}%
\vSah{107.337982}{238.036478}{129.373904}{0.077769}%
\vSah{107.285315}{238.096595}{128.913151}{0.077582}%
\vSah{107.233289}{238.156962}{128.452008}{0.077393}%
\vSah{107.199025}{238.217571}{127.990448}{0.049390}%
\vSah{105.675262}{240.787615}{108.850450}{0.040346}%
\vSah{105.651670}{240.825798}{108.346769}{0.068047}%
\vSah{105.628774}{240.890386}{107.841470}{0.067802}%
\vSah{105.606573}{240.954927}{107.334527}{0.067556}%
\vSah{105.585069}{241.019415}{106.825913}{0.067309}%
\vSah{105.564261}{241.083842}{106.315604}{0.067062}%
\vSah{105.544148}{241.148204}{105.803572}{0.066815}%
\vSah{105.524732}{241.212494}{105.289793}{0.066568}%
\vSah{105.506011}{241.276705}{104.774241}{0.066320}%
\vSah{105.487985}{241.340832}{104.256893}{0.066071}%
\vSah{105.470655}{241.404868}{103.737723}{0.065823}%
\vSah{105.454020}{241.468809}{103.216707}{0.065575}%
\vSah{105.438080}{241.532646}{102.693822}{0.065326}%
\vSah{105.422834}{241.596376}{102.169044}{0.065077}%
\vSah{105.408281}{241.659991}{101.642350}{0.064829}%
\vSah{105.394423}{241.723485}{101.113717}{0.064580}%
\vSah{105.381257}{241.786854}{100.583123}{0.064331}%
\vSah{105.368783}{241.850091}{100.050546}{0.064082}%
\vSah{105.357001}{241.913190}{99.515965}{0.063834}%
\vSah{105.345910}{241.976146}{98.979359}{0.063586}%
\vSah{105.335510}{242.038952}{98.440707}{0.063338}%
\vSah{105.325799}{242.101604}{97.899990}{0.063090}%
\vSah{105.316777}{242.164095}{97.357187}{0.062843}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{105.308443}{242.226420}{96.812281}{0.062596}%
\vSah{105.300796}{242.288574}{96.265252}{0.062349}%
\vSah{105.293836}{242.350550}{95.716083}{0.062103}%
\vSah{105.287560}{242.412344}{95.164757}{0.061857}%
\vSah{105.281969}{242.473950}{94.611256}{0.061612}%
\vSah{105.277061}{242.535363}{94.055567}{0.061367}%
\vSah{105.272835}{242.596576}{93.497672}{0.061123}%
\vSah{105.269290}{242.657586}{92.937558}{0.060880}%
\vSah{105.266424}{242.718386}{92.375211}{0.060638}%
\vSah{105.264237}{242.778972}{91.810618}{0.060396}%
\vSah{105.262727}{242.839337}{91.243767}{0.060155}%
\vSah{105.261893}{242.899478}{90.674646}{0.059915}%
\vSah{105.261733}{242.959389}{90.103245}{0.059676}%
\vSah{105.261758}{243.019065}{89.529553}{0.059438}%
\vSah{105.262349}{243.078500}{88.953563}{0.059200}%
\vSah{105.263612}{243.137691}{88.375266}{0.058964}%
\vSah{105.265546}{243.196631}{87.794654}{0.058729}%
\vSah{105.268150}{243.255317}{87.211723}{0.058495}%
\vSah{105.271421}{243.313742}{86.626466}{0.058262}%
\vSah{105.275358}{243.371903}{86.038880}{0.058031}%
\vSah{105.279959}{243.429795}{85.448962}{0.057800}%
\vSah{105.285222}{243.487413}{84.856709}{0.057571}%
\vSah{105.291145}{243.544752}{84.262120}{0.057343}%
\vSah{105.297728}{243.601808}{83.665197}{0.057117}%
\vSah{105.304966}{243.658577}{83.065939}{0.056892}%
\vSah{105.312859}{243.715052}{82.464350}{0.056668}%
\vSah{105.321405}{243.771231}{81.860432}{0.056446}%
\vSah{105.330601}{243.827109}{81.254192}{0.056226}%
\vSah{105.340445}{243.882681}{80.645634}{0.056007}%
\vSah{105.350935}{243.937943}{80.034767}{0.055790}%
\vSah{105.362068}{243.992891}{79.421598}{0.055574}%
\vSah{105.373843}{244.047521}{78.806138}{0.055360}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{105.386256}{244.101828}{78.188397}{0.055148}%
\vSah{105.399305}{244.155808}{77.568388}{0.054937}%
\vSah{105.412989}{244.209457}{76.946125}{0.054729}%
\vSah{105.427303}{244.262772}{76.321623}{0.054522}%
\vSah{105.442245}{244.315747}{75.694899}{0.054317}%
\vSah{105.457813}{244.368380}{75.065970}{0.054114}%
\vSah{105.474004}{244.420666}{74.434856}{0.053913}%
\vSah{105.490815}{244.472602}{73.801577}{0.053714}%
\vSah{105.508243}{244.524183}{73.166156}{0.053517}%
\vSah{105.526284}{244.575407}{72.528616}{0.053321}%
\vSah{105.544936}{244.626268}{71.888983}{0.053128}%
\vSah{105.564196}{244.676764}{71.247282}{0.052938}%
\vSah{105.584060}{244.726892}{70.603541}{0.052749}%
\vSah{105.604525}{244.776647}{69.957791}{0.034165}%
\vSah{107.781510}{246.989982}{29.359919}{0.021349}%
\vSah{107.808044}{247.000449}{28.689732}{0.045729}%
\vSah{107.856119}{247.022402}{28.020989}{0.045687}%
\vSah{107.904442}{247.043866}{27.353738}{0.045648}%
\vSah{107.953008}{247.064840}{26.688027}{0.045610}%
\vSah{108.001808}{247.085325}{26.023902}{0.045574}%
\vSah{108.050837}{247.105321}{25.361409}{0.045540}%
\vSah{108.100087}{247.124827}{24.700592}{0.045508}%
\vSah{108.149552}{247.143843}{24.041492}{0.045477}%
\vSah{108.199224}{247.162370}{23.384152}{0.045447}%
\vSah{108.249097}{247.180408}{22.728609}{0.045419}%
\vSah{108.299164}{247.197957}{22.074904}{0.045393}%
\vSah{108.349418}{247.215016}{21.423071}{0.045368}%
\vSah{108.399854}{247.231587}{20.773148}{0.045344}%
\vSah{108.450463}{247.247669}{20.125167}{0.045322}%
\vSah{108.501239}{247.263263}{19.479161}{0.045301}%
\vSah{108.552176}{247.278370}{18.835161}{0.045282}%
\vSah{108.603267}{247.292989}{18.193197}{0.045264}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{108.654506}{247.307121}{17.553297}{0.045247}%
\vSah{108.705886}{247.320767}{16.915487}{0.045231}%
\vSah{108.757400}{247.333928}{16.279793}{0.045216}%
\vSah{108.809042}{247.346603}{15.646238}{0.045202}%
\vSah{108.860806}{247.358794}{15.014845}{0.045190}%
\vSah{108.912685}{247.370501}{14.385635}{0.045178}%
\vSah{108.964673}{247.381725}{13.758627}{0.045167}%
\vSah{109.016764}{247.392468}{13.133839}{0.045158}%
\vSah{109.068951}{247.402729}{12.511288}{0.045149}%
\vSah{109.121228}{247.412509}{11.890990}{0.045141}%
\vSah{109.173590}{247.421811}{11.272957}{0.045133}%
\vSah{109.226029}{247.430633}{10.657204}{0.045127}%
\vSah{109.278540}{247.438979}{10.043740}{0.045121}%
\vSah{109.331118}{247.446848}{9.432577}{0.045116}%
\vSah{109.383755}{247.454242}{8.823723}{0.045111}%
\vSah{109.436446}{247.461162}{8.217185}{0.045107}%
\vSah{109.489185}{247.467609}{7.612969}{0.045104}%
\vSah{109.541966}{247.473584}{7.011081}{0.045101}%
\vSah{109.594784}{247.479089}{6.411525}{0.045099}%
\vSah{109.647633}{247.484125}{5.814301}{0.045096}%
\vSah{109.700507}{247.488694}{5.219413}{0.045095}%
\vSah{109.753400}{247.492796}{4.626861}{0.045093}%
\vSah{109.806307}{247.496434}{4.036643}{0.045092}%
\vSah{109.859223}{247.499608}{3.448758}{0.045092}%
\vSah{109.912141}{247.502320}{2.863203}{0.045091}%
\vSah{109.965057}{247.504573}{2.279974}{0.045091}%
\vSah{110.017965}{247.506367}{1.699065}{0.045091}%
\vSah{110.070859}{247.507703}{1.120471}{0.045090}%
\vSah{110.123735}{247.508585}{0.544186}{0.045090}%
\vSah{110.175781}{247.509013}{-0.029800}{0.045090}%
\vSah{110.213139}{247.508990}{-0.601495}{0.045090}%
\vSah{110.250526}{247.508517}{-1.170908}{0.045090}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{110.287938}{247.507595}{-1.738049}{0.045090}%
\vSah{110.325371}{247.506228}{-2.302931}{0.045090}%
\vSah{110.362822}{247.504416}{-2.865565}{0.045090}%
\vSah{110.400287}{247.502162}{-3.425965}{0.045089}%
\vSah{110.437761}{247.499467}{-3.984143}{0.045088}%
\vSah{110.475241}{247.496334}{-4.540115}{0.045087}%
\vSah{110.512723}{247.492765}{-5.093895}{0.045086}%
\vSah{110.550202}{247.488762}{-5.645499}{0.045084}%
\vSah{110.587676}{247.484327}{-6.194944}{0.045083}%
\vSah{110.625139}{247.479462}{-6.742246}{0.045080}%
\vSah{110.662589}{247.474170}{-7.287424}{0.045078}%
\vSah{110.700020}{247.468452}{-7.830495}{0.045074}%
\vSah{110.737430}{247.462311}{-8.371479}{0.045071}%
\vSah{110.774814}{247.455749}{-8.910395}{0.045067}%
\vSah{110.812168}{247.448768}{-9.447262}{0.045062}%
\vSah{110.849489}{247.441372}{-9.982102}{0.045057}%
\vSah{110.886771}{247.433562}{-10.514934}{0.045051}%
\vSah{110.924013}{247.425340}{-11.045781}{0.045045}%
\vSah{110.961208}{247.416710}{-11.574664}{0.045038}%
\vSah{110.998355}{247.407673}{-12.101606}{0.045031}%
\vSah{111.035448}{247.398233}{-12.626628}{0.045022}%
\vSah{111.072483}{247.388391}{-13.149755}{0.045013}%
\vSah{111.109458}{247.378151}{-13.671009}{0.045004}%
\vSah{111.146368}{247.367514}{-14.190414}{0.044993}%
\vSah{111.183208}{247.356484}{-14.707995}{0.044982}%
\vSah{111.219977}{247.345064}{-15.223775}{0.044970}%
\vSah{111.256668}{247.333255}{-15.737780}{0.044957}%
\vSah{111.293279}{247.321061}{-16.250035}{0.044944}%
\vSah{111.329806}{247.308484}{-16.760564}{0.044929}%
\vSah{111.366246}{247.295528}{-17.269394}{0.044914}%
\vSah{111.402593}{247.282195}{-17.776550}{0.044897}%
\vSah{111.438845}{247.268487}{-18.282058}{0.044880}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSah{111.474997}{247.254409}{-18.785945}{0.044862}%
\vSah{111.511047}{247.239962}{-19.288237}{0.044843}%
\vSah{111.546990}{247.225149}{-19.788960}{0.044823}%
\vSah{111.582822}{247.209974}{-20.288143}{0.044802}%
\vSah{111.618541}{247.194439}{-20.785811}{0.044780}%
\vSah{111.654142}{247.178548}{-21.281991}{0.044757}%
\vSah{111.689622}{247.162303}{-21.776713}{0.044733}%
\vSah{111.724977}{247.145708}{-22.270002}{0.044707}%
\vSah{111.760203}{247.128765}{-22.761887}{0.044681}%
\vSah{111.795298}{247.111478}{-23.252395}{0.017711}%
}}%
{\color{black}\put(112.000000,297.000000){\circle*{5.000000}}}%
{\color{vlfDarkRed}\vlB{%
\vSx{125.280344}{289.650912}{-38.396214}{8.968311}%
\vSx{130.559865}{284.080730}{116.966601}{3.500000}%
\vSx{129.139507}{284.080730}{166.240971}{3.500000}%
}}%
{\color{black}\vlB{%
\vSk{283.000000}{174.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.000000,174.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 0}}}%
{\color{black!13}\vlB{%
\vSl{286.000000}{231.794118}{0.000000}{170.000000}%
}}%
{\color{black}\vlB{%
\vSk{283.000000}{231.794118}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.000000,231.794118){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 0.15}}}%
{\color{black!13}\vlB{%
\vSl{286.000000}{289.588235}{0.000000}{170.000000}%
}}%
{\color{black}\vlB{%
\vSk{283.000000}{289.588235}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.000000,289.588235){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 0.3}}}%
{\color{black}\vlB{%
\vSk{285.600000}{174.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.000000,160.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 0}}}%
{\color{black}\vlB{%
\vSk{319.600000}{174.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(320.000000,160.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 2}}}%
{\color{black}\vlB{%
\vSk{353.600000}{174.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(354.000000,160.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 4}}}%
{\color{black}\vlB{%
\vSk{387.600000}{174.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(388.000000,160.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 6}}}%
{\color{black}\vlB{%
\vSk{421.600000}{174.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(422.000000,160.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 8}}}%
{\color{black}\vlB{%
\vSk{455.600000}{174.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(456.000000,160.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 10}}}%
{\color{black}\vlB{%
\vSb{286.000000}{174.000000}{0.000000}{170.000000}%
\vSb{285.475000}{174.000000}{90.000000}{131.000000}%
}}%
{\color{black}\put(371.000000,140.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\tau=\omega_0t$}}}%
{\color{black}\put(286.000000,319.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $|T_\tau(i)-iT_\tau(1)|$}}}%
{\color{black}\vlB{%
\vSp{285.204842}{174.000000}{83.692816}{1.547439}%
\vSp{285.374882}{175.538073}{83.667112}{1.541184}%
\vSp{285.544923}{177.069852}{83.640671}{1.534802}%
\vSp{285.714965}{178.595210}{83.613481}{1.528294}%
\vSp{285.885008}{180.114020}{83.585530}{1.521663}%
\vSp{286.055053}{181.626156}{83.556808}{1.514908}%
\vSp{286.225099}{183.131495}{83.527301}{1.508031}%
\vSp{286.395147}{184.629914}{83.496997}{1.501034}%
\vSp{286.565197}{186.121290}{83.465882}{1.493917}%
\vSp{286.735247}{187.605503}{83.433943}{1.486681}%
\vSp{286.905300}{189.082432}{83.401165}{1.479329}%
\vSp{287.075354}{190.551961}{83.367532}{1.471861}%
\vSp{287.245410}{192.013972}{83.333031}{1.464278}%
\vSp{287.415467}{193.468348}{83.297643}{1.456582}%
\vSp{287.585527}{194.914975}{83.261354}{1.448774}%
\vSp{287.755588}{196.353741}{83.224144}{1.440855}%
\vSp{287.925651}{197.784531}{83.185997}{1.432826}%
\vSp{288.095716}{199.207237}{83.146894}{1.424689}%
\vSp{288.265783}{200.621747}{83.106815}{1.416445}%
\vSp{288.435852}{202.027954}{83.065740}{1.408096}%
\vSp{288.605923}{203.425750}{83.023649}{1.399642}%
\vSp{288.775996}{204.815029}{82.980519}{1.391085}%
\vSp{288.946072}{206.195687}{82.936329}{1.382426}%
\vSp{289.116150}{207.567620}{82.891054}{1.373666}%
\vSp{289.286230}{208.930726}{82.844672}{1.364808}%
\vSp{289.456313}{210.284905}{82.797156}{1.355851}%
\vSp{289.626399}{211.630057}{82.748481}{1.346799}%
\vSp{289.796487}{212.966083}{82.698620}{1.337651}%
\vSp{289.966578}{214.292887}{82.647545}{1.328409}%
\vSp{290.136672}{215.610373}{82.595226}{1.319075}%
\vSp{290.306768}{216.918448}{82.541634}{1.309649}%
\vSp{290.476868}{218.217017}{82.486736}{1.300135}%
}}%
{\color{black}\vlB{%
\vSp{290.646971}{219.505989}{82.430501}{1.290531}%
\vSp{290.817078}{220.785274}{82.372895}{1.280841}%
\vSp{290.987187}{222.054784}{82.313882}{1.271065}%
\vSp{291.157301}{223.314429}{82.253425}{1.261205}%
\vSp{291.327418}{224.564125}{82.191487}{1.251262}%
\vSp{291.497539}{225.803785}{82.128028}{1.241238}%
\vSp{291.667664}{227.033327}{82.063006}{1.231134}%
\vSp{291.837793}{228.252667}{81.996380}{1.220952}%
\vSp{292.007926}{229.461726}{81.928104}{1.210692}%
\vSp{292.178064}{230.660423}{81.858132}{1.200356}%
\vSp{292.348206}{231.848680}{81.786416}{1.189946}%
\vSp{292.518353}{233.026420}{81.712905}{1.179464}%
\vSp{292.688506}{234.193568}{81.637547}{1.168909}%
\vSp{292.858663}{235.350049}{81.560287}{1.158285}%
\vSp{293.028826}{236.495791}{81.481068}{1.147593}%
\vSp{293.198995}{237.630722}{81.399831}{1.136833}%
\vSp{293.369170}{238.754773}{81.316513}{1.126007}%
\vSp{293.539351}{239.867873}{81.231051}{1.115118}%
\vSp{293.709539}{240.969956}{81.143375}{1.104166}%
\vSp{293.879733}{242.060957}{81.053416}{1.093152}%
\vSp{294.049934}{243.140809}{80.961100}{1.082079}%
\vSp{294.220143}{244.209451}{80.866350}{1.070947}%
\vSp{294.390360}{245.266819}{80.769085}{1.059759}%
\vSp{294.560585}{246.312855}{80.669221}{1.048516}%
\vSp{294.730818}{247.347497}{80.566669}{1.037219}%
\vSp{294.901061}{248.370690}{80.461336}{1.025869}%
\vSp{295.071313}{249.382375}{80.353127}{1.014469}%
\vSp{295.241574}{250.382499}{80.241938}{1.003020}%
\vSp{295.411846}{251.371007}{80.127665}{0.991523}%
\vSp{295.582129}{252.347848}{80.010194}{0.979980}%
\vSp{295.752423}{253.312970}{79.889409}{0.968392}%
\vSp{295.922730}{254.266324}{79.765187}{0.956762}%
}}%
{\color{black}\vlB{%
\vSp{296.093049}{255.207861}{79.637398}{0.945090}%
\vSp{296.263381}{256.137536}{79.505906}{0.933378}%
\vSp{296.433727}{257.055302}{79.370567}{0.921628}%
\vSp{296.604089}{257.961115}{79.231232}{0.909841}%
\vSp{296.774465}{258.854933}{79.087741}{0.898019}%
\vSp{296.944859}{259.736714}{78.939927}{0.886164}%
\vSp{297.115269}{260.606419}{78.787613}{0.874277}%
\vSp{297.285699}{261.464009}{78.630615}{0.862360}%
\vSp{297.456147}{262.309446}{78.468735}{0.850414}%
\vSp{297.626617}{263.142695}{78.301765}{0.838442}%
\vSp{297.797108}{263.963721}{78.129487}{0.826444}%
\vSp{297.967623}{264.772492}{77.951668}{0.814423}%
\vSp{298.138162}{265.568975}{77.768062}{0.802380}%
\vSp{298.308727}{266.353139}{77.578410}{0.790318}%
\vSp{298.479320}{267.124957}{77.382435}{0.778237}%
\vSp{298.649943}{267.884399}{77.179844}{0.766140}%
\vSp{298.820597}{268.631441}{76.970326}{0.754029}%
\vSp{298.991285}{269.366055}{76.753552}{0.741904}%
\vSp{299.162009}{270.088220}{76.529168}{0.729769}%
\vSp{299.332771}{270.797913}{76.296802}{0.717625}%
\vSp{299.503574}{271.495112}{76.056055}{0.705475}%
\vSp{299.674421}{272.179797}{75.806502}{0.693319}%
\vSp{299.845315}{272.851952}{75.547689}{0.681160}%
\vSp{300.016260}{273.511557}{75.279131}{0.669001}%
\vSp{300.187258}{274.158598}{75.000312}{0.656843}%
\vSp{300.358315}{274.793061}{74.710676}{0.644688}%
\vSp{300.529434}{275.414931}{74.409630}{0.632539}%
\vSp{300.700620}{276.024198}{74.096537}{0.620399}%
\vSp{300.871879}{276.620851}{73.770713}{0.608268}%
\vSp{301.043217}{277.204880}{73.431425}{0.596151}%
\vSp{301.214639}{277.776279}{73.077882}{0.584049}%
\vSp{301.386153}{278.335039}{72.709235}{0.571965}%
}}%
{\color{black}\vlB{%
\vSp{301.557767}{278.881156}{72.324566}{0.559902}%
\vSp{301.729488}{279.414626}{71.922886}{0.547863}%
\vSp{301.901327}{279.935446}{71.503128}{0.535850}%
\vSp{302.073294}{280.443615}{71.064135}{0.523867}%
\vSp{302.245400}{280.939132}{70.604657}{0.511918}%
\vSp{302.417659}{281.421998}{70.123338}{0.500005}%
\vSp{302.590083}{281.892216}{69.618708}{0.488133}%
\vSp{302.762690}{282.349790}{69.089168}{0.476304}%
\vSp{302.935497}{282.794723}{68.532982}{0.464525}%
\vSp{303.108524}{283.227023}{67.948258}{0.452798}%
\vSp{303.281792}{283.646696}{67.332936}{0.441128}%
\vSp{303.455327}{284.053751}{66.684769}{0.429521}%
\vSp{303.629156}{284.448198}{66.001303}{0.417982}%
\vSp{303.803311}{284.830048}{65.279857}{0.406517}%
\vSp{303.977827}{285.199312}{64.517501}{0.395133}%
\vSp{304.152743}{285.556005}{63.711028}{0.383835}%
\vSp{304.328104}{285.900141}{62.856931}{0.372632}%
\vSp{304.503961}{286.231735}{61.951367}{0.361532}%
\vSp{304.680371}{286.550805}{60.990134}{0.350544}%
\vSp{304.857399}{286.857369}{59.968632}{0.339678}%
\vSp{305.035117}{287.151445}{58.881833}{0.328944}%
\vSp{305.213610}{287.433056}{57.724249}{0.318355}%
\vSp{305.392969}{287.702221}{56.489899}{0.307924}%
\vSp{305.573302}{287.958965}{55.172286}{0.297666}%
\vSp{305.754726}{288.203310}{53.764379}{0.287596}%
\vSp{305.937375}{288.435283}{52.258607}{0.277733}%
\vSp{306.121398}{288.654909}{50.646875}{0.268097}%
\vSp{306.306960}{288.862216}{48.920605}{0.258711}%
\vSp{306.494243}{289.057233}{47.070818}{0.249598}%
\vSp{306.683444}{289.239988}{45.088266}{0.240788}%
\vSp{306.874773}{289.410512}{42.963633}{0.232308}%
\vSp{307.068450}{289.568838}{40.687820}{0.224194}%
}}%
{\color{black}\vlB{%
\vSp{307.264699}{289.714998}{38.252338}{0.216480}%
\vSp{307.463736}{289.849027}{35.649811}{0.209206}%
\vSp{307.665758}{289.970958}{32.874620}{0.202415}%
\vSp{307.870924}{290.080830}{29.923651}{0.196148}%
\vSp{308.079334}{290.178677}{26.797148}{0.190453}%
\vSp{308.291006}{290.264540}{23.499591}{0.185374}%
\vSp{308.505853}{290.338457}{20.040503}{0.180957}%
\vSp{308.723657}{290.400468}{16.435074}{0.177242}%
\vSp{308.944063}{290.450614}{12.704418}{0.174266}%
\vSp{309.166572}{290.488939}{8.875364}{0.172060}%
\vSp{309.390558}{290.515486}{4.979656}{0.170644}%
\vSp{309.615304}{290.530298}{1.052595}{0.170029}%
\vSp{309.759961}{290.533422}{-2.868784}{0.170213}%
\vSp{309.876001}{290.524903}{-6.747760}{0.171186}%
\vSp{309.993526}{290.504788}{-10.549932}{0.172923}%
\vSp{310.113146}{290.473128}{-14.244923}{0.175393}%
\vSp{310.235343}{290.429969}{-17.807574}{0.178555}%
\vSp{310.360459}{290.375363}{-21.218564}{0.182363}%
\vSp{310.488697}{290.309361}{-24.464462}{0.186768}%
\vSp{310.620139}{290.232015}{-27.537345}{0.191720}%
\vSp{310.754762}{290.143378}{-30.434106}{0.197167}%
\vSp{310.892468}{290.043503}{-33.155607}{0.203061}%
\vSp{311.033101}{289.932446}{-35.705805}{0.209353}%
\vSp{311.176471}{289.810263}{-38.090925}{0.216001}%
\vSp{311.322369}{289.677009}{-40.318740}{0.222963}%
\vSp{311.470579}{289.532743}{-42.397971}{0.230203}%
\vSp{311.620890}{289.377523}{-44.337819}{0.237685}%
\vSp{311.773098}{289.211408}{-46.147605}{0.245380}%
\vSp{311.927014}{289.034458}{-47.836513}{0.253259}%
\vSp{312.082461}{288.846733}{-49.413412}{0.261299}%
\vSp{312.239280}{288.648297}{-50.886740}{0.269475}%
\vSp{312.397325}{288.439211}{-52.264437}{0.277770}%
}}%
{\color{black}\vlB{%
\vSp{312.556467}{288.219539}{-53.553910}{0.286163}%
\vSp{312.716590}{287.989344}{-54.762028}{0.294641}%
\vSp{312.877590}{287.748693}{-55.895129}{0.303187}%
\vSp{313.039375}{287.497650}{-56.959042}{0.311790}%
\vSp{313.201864}{287.236282}{-57.959112}{0.320438}%
\vSp{313.364985}{286.964656}{-58.900234}{0.329119}%
\vSp{313.528672}{286.682842}{-59.786884}{0.337826}%
\vSp{313.692870}{286.390906}{-60.623151}{0.346549}%
\vSp{313.857528}{286.088919}{-61.412773}{0.355280}%
\vSp{314.022601}{285.776952}{-62.159164}{0.364012}%
\vSp{314.188050}{285.455075}{-62.865443}{0.372740}%
\vSp{314.353838}{285.123359}{-63.534463}{0.381457}%
\vSp{314.519934}{284.781877}{-64.168832}{0.390158}%
\vSp{314.686311}{284.430703}{-64.770939}{0.398838}%
\vSp{314.852943}{284.069910}{-65.342972}{0.407493}%
\vSp{315.019807}{283.699572}{-65.886939}{0.416117}%
\vSp{315.186884}{283.319765}{-66.404682}{0.424709}%
\vSp{315.354154}{282.930563}{-66.897894}{0.433263}%
\vSp{315.521603}{282.532044}{-67.368132}{0.441778}%
\vSp{315.689215}{282.124285}{-67.816831}{0.450249}%
\vSp{315.856977}{281.707363}{-68.245313}{0.458674}%
\vSp{316.024877}{281.281356}{-68.654798}{0.467051}%
\vSp{316.192904}{280.846343}{-69.046415}{0.475376}%
\vSp{316.361048}{280.402403}{-69.421205}{0.483648}%
\vSp{316.529301}{279.949616}{-69.780135}{0.491865}%
\vSp{316.697655}{279.488064}{-70.124100}{0.500024}%
\vSp{316.866102}{279.017826}{-70.453931}{0.508123}%
\vSp{317.034635}{278.538985}{-70.770399}{0.516161}%
\vSp{317.203248}{278.051622}{-71.074223}{0.524136}%
\vSp{317.371937}{277.555821}{-71.366069}{0.532047}%
\vSp{317.540694}{277.051664}{-71.646562}{0.539892}%
\vSp{317.709517}{276.539235}{-71.916281}{0.547669}%
}}%
{\color{black}\vlB{%
\vSp{317.878400}{276.018618}{-72.175769}{0.555378}%
\vSp{318.047340}{275.489899}{-72.425532}{0.563016}%
\vSp{318.216332}{274.953161}{-72.666045}{0.570583}%
\vSp{318.385375}{274.408491}{-72.897750}{0.578078}%
\vSp{318.554464}{273.855975}{-73.121065}{0.585499}%
\vSp{318.723596}{273.295698}{-73.336378}{0.592846}%
\vSp{318.892770}{272.727749}{-73.544056}{0.600117}%
\vSp{319.061982}{272.152214}{-73.744443}{0.607312}%
\vSp{319.231230}{271.569181}{-73.937863}{0.614429}%
\vSp{319.400513}{270.978738}{-74.124618}{0.621468}%
\vSp{319.569828}{270.380973}{-74.304997}{0.628428}%
\vSp{319.739173}{269.775976}{-74.479270}{0.635307}%
\vSp{319.908547}{269.163836}{-74.647690}{0.642107}%
\vSp{320.077948}{268.544643}{-74.810498}{0.648824}%
\vSp{320.247375}{267.918485}{-74.967921}{0.655460}%
\vSp{320.416827}{267.285455}{-75.120174}{0.662013}%
\vSp{320.586301}{266.645641}{-75.267460}{0.668483}%
\vSp{320.755798}{265.999136}{-75.409971}{0.674868}%
\vSp{320.925315}{265.346030}{-75.547887}{0.681170}%
\vSp{321.094852}{264.686415}{-75.681383}{0.687386}%
\vSp{321.264407}{264.020383}{-75.810620}{0.693516}%
\vSp{321.433981}{263.348025}{-75.935754}{0.699560}%
\vSp{321.603571}{262.669435}{-76.056931}{0.705518}%
\vSp{321.773178}{261.984704}{-76.174292}{0.711389}%
\vSp{321.942801}{261.293926}{-76.287969}{0.717172}%
\vSp{322.112437}{260.597194}{-76.398088}{0.722867}%
\vSp{322.282089}{259.894601}{-76.504768}{0.728474}%
\vSp{322.451753}{259.186240}{-76.608124}{0.733993}%
\vSp{322.621430}{258.472206}{-76.708265}{0.739422}%
\vSp{322.791120}{257.752592}{-76.805293}{0.744762}%
\vSp{322.960821}{257.027492}{-76.899308}{0.750012}%
\vSp{323.130534}{256.297000}{-76.990402}{0.755172}%
}}%
{\color{black}\vlB{%
\vSp{323.300258}{255.561212}{-77.078667}{0.760242}%
\vSp{323.469991}{254.820221}{-77.164186}{0.765221}%
\vSp{323.639735}{254.074122}{-77.247042}{0.770110}%
\vSp{323.809489}{253.323010}{-77.327312}{0.774907}%
\vSp{323.979251}{252.566980}{-77.405070}{0.779613}%
\vSp{324.149023}{251.806128}{-77.480388}{0.784228}%
\vSp{324.318802}{251.040548}{-77.553333}{0.788751}%
\vSp{324.488590}{250.270335}{-77.623970}{0.793182}%
\vSp{324.658386}{249.495585}{-77.692361}{0.797521}%
\vSp{324.828190}{248.716394}{-77.758564}{0.801767}%
\vSp{324.998001}{247.932857}{-77.822638}{0.805922}%
\vSp{325.167818}{247.145069}{-77.884635}{0.809984}%
\vSp{325.337643}{246.353126}{-77.944608}{0.813953}%
\vSp{325.507474}{245.557124}{-78.002605}{0.817830}%
\vSp{325.677312}{244.757158}{-78.058676}{0.821614}%
\vSp{325.847156}{243.953324}{-78.112864}{0.825305}%
\vSp{326.017006}{243.145717}{-78.165214}{0.828903}%
\vSp{326.186861}{242.334434}{-78.215767}{0.832408}%
\vSp{326.356722}{241.519570}{-78.264563}{0.835821}%
\vSp{326.526589}{240.701220}{-78.311640}{0.839140}%
\vSp{326.696461}{239.879481}{-78.357034}{0.842366}%
\vSp{326.866338}{239.054447}{-78.400782}{0.845500}%
\vSp{327.036220}{238.226214}{-78.442915}{0.848540}%
\vSp{327.206106}{237.394878}{-78.483467}{0.851487}%
\vSp{327.375998}{236.560533}{-78.522467}{0.854342}%
\vSp{327.545894}{235.723276}{-78.559946}{0.857103}%
\vSp{327.715794}{234.883202}{-78.595932}{0.859772}%
\vSp{327.885699}{234.040404}{-78.630451}{0.862347}%
\vSp{328.055608}{233.194980}{-78.663529}{0.864831}%
\vSp{328.225521}{232.347022}{-78.695190}{0.867221}%
\vSp{328.395439}{231.496627}{-78.725459}{0.869519}%
\vSp{328.565360}{230.643888}{-78.754358}{0.871725}%
}}%
{\color{black}\vlB{%
\vSp{328.735285}{229.788901}{-78.781908}{0.873838}%
\vSp{328.905214}{228.931758}{-78.808130}{0.875859}%
\vSp{329.075146}{228.072556}{-78.833044}{0.877788}%
\vSp{329.245083}{227.211387}{-78.856667}{0.879626}%
\vSp{329.415022}{226.348345}{-78.879019}{0.881371}%
\vSp{329.584966}{225.483524}{-78.900115}{0.883025}%
\vSp{329.754912}{224.617018}{-78.919973}{0.884588}%
\vSp{329.924862}{223.748919}{-78.938606}{0.886059}%
\vSp{330.094816}{222.879320}{-78.956031}{0.887440}%
\vSp{330.264772}{222.008315}{-78.972261}{0.888730}%
\vSp{330.434732}{221.135996}{-78.987308}{0.889929}%
\vSp{330.604695}{220.262455}{-79.001186}{0.891038}%
\vSp{330.774661}{219.387784}{-79.013905}{0.892057}%
\vSp{330.944630}{218.512075}{-79.025478}{0.892986}%
\vSp{331.114603}{217.635420}{-79.035914}{0.893826}%
\vSp{331.284578}{216.757910}{-79.045222}{0.894576}%
\vSp{331.454556}{215.879635}{-79.053414}{0.895237}%
\vSp{331.624538}{215.000687}{-79.060495}{0.895810}%
\vSp{331.794522}{214.121156}{-79.066476}{0.896294}%
\vSp{331.964509}{213.241132}{-79.071362}{0.896690}%
\vSp{332.134499}{212.360704}{-79.075161}{0.896998}%
\vSp{332.304491}{211.479963}{-79.077879}{0.897218}%
\vSp{332.474487}{210.598998}{-79.079521}{0.897351}%
\vSp{332.644486}{209.717897}{-79.080092}{0.897398}%
\vSp{332.814487}{208.836748}{-79.079598}{0.897358}%
\vSp{332.984491}{207.955640}{-79.078042}{0.897231}%
\vSp{333.154498}{207.074661}{-79.075427}{0.897019}%
\vSp{333.324508}{206.193898}{-79.071757}{0.896722}%
\vSp{333.494520}{205.313438}{-79.067034}{0.896339}%
\vSp{333.664535}{204.433368}{-79.061260}{0.895872}%
\vSp{333.834554}{203.553774}{-79.054437}{0.895320}%
\vSp{334.004574}{202.674742}{-79.046565}{0.894684}%
}}%
{\color{black}\vlB{%
\vSp{334.174598}{201.796357}{-79.037645}{0.893965}%
\vSp{334.344625}{200.918705}{-79.027677}{0.893163}%
\vSp{334.514654}{200.041869}{-79.016660}{0.892278}%
\vSp{334.684686}{199.165935}{-79.004594}{0.891311}%
\vSp{334.854721}{198.290987}{-78.991477}{0.890262}%
\vSp{335.024759}{197.417106}{-78.977307}{0.889132}%
\vSp{335.194799}{196.544378}{-78.962083}{0.887921}%
\vSp{335.364843}{195.672883}{-78.945799}{0.886629}%
\vSp{335.534889}{194.802705}{-78.928455}{0.885257}%
\vSp{335.704939}{193.933924}{-78.910045}{0.883806}%
\vSp{335.874991}{193.066622}{-78.890565}{0.882276}%
\vSp{336.045047}{192.200879}{-78.870011}{0.880667}%
\vSp{336.215105}{191.336776}{-78.848377}{0.878980}%
\vSp{336.385166}{190.474392}{-78.825658}{0.877215}%
\vSp{336.555231}{189.613807}{-78.801847}{0.875374}%
\vSp{336.725298}{188.755099}{-78.776936}{0.873456}%
\vSp{336.895369}{187.898347}{-78.750920}{0.871462}%
\vSp{337.065443}{187.043627}{-78.723790}{0.869392}%
\vSp{337.235520}{186.191018}{-78.695537}{0.867247}%
\vSp{337.405601}{185.340596}{-78.666154}{0.865028}%
\vSp{337.575685}{184.492437}{-78.635630}{0.862735}%
\vSp{337.745772}{183.646617}{-78.603955}{0.860369}%
\vSp{337.915863}{182.803210}{-78.571120}{0.857930}%
\vSp{338.085957}{181.962292}{-78.537112}{0.855418}%
\vSp{338.256055}{181.123936}{-78.501921}{0.852835}%
\vSp{338.426156}{180.288216}{-78.465534}{0.850181}%
\vSp{338.596261}{179.455204}{-78.427938}{0.847457}%
\vSp{338.766370}{178.624974}{-78.389121}{0.844662}%
\vSp{338.936483}{177.797596}{-78.349067}{0.841798}%
\vSp{339.106600}{176.973142}{-78.307762}{0.838866}%
\vSp{339.276720}{176.151683}{-78.265192}{0.835865}%
\vSp{339.446845}{175.333288}{-78.221340}{0.832797}%
}}%
{\color{black}\vlB{%
\vSp{339.762746}{174.518027}{-52.803585}{0.281201}%
\vSp{339.787107}{174.294031}{78.129722}{0.826460}%
\vSp{339.957245}{175.102818}{78.081922}{0.823193}%
\vSp{340.127387}{175.908266}{78.032769}{0.819861}%
\vSp{340.297534}{176.710309}{77.982244}{0.816465}%
\vSp{340.467685}{177.508879}{77.930327}{0.813004}%
\vSp{340.637841}{178.303911}{77.876997}{0.809481}%
\vSp{340.808002}{179.095340}{77.822232}{0.805895}%
\vSp{340.978168}{179.883101}{77.766009}{0.802248}%
\vSp{341.148339}{180.667129}{77.708305}{0.798539}%
\vSp{341.318515}{181.447363}{77.649096}{0.794770}%
\vSp{341.488697}{182.223739}{77.588356}{0.790941}%
\vSp{341.658885}{182.996195}{77.526059}{0.787053}%
\vSp{341.829078}{183.764669}{77.462178}{0.783107}%
\vSp{341.999277}{184.529101}{77.396685}{0.779103}%
\vSp{342.169482}{185.289431}{77.329550}{0.775042}%
\vSp{342.339693}{186.045599}{77.260744}{0.770924}%
\vSp{342.509911}{186.797545}{77.190235}{0.766751}%
\vSp{342.680135}{187.545213}{77.117991}{0.762523}%
\vSp{342.850366}{188.288545}{77.043978}{0.758241}%
\vSp{343.020604}{189.027483}{76.968161}{0.753905}%
\vSp{343.190849}{189.761971}{76.890504}{0.749517}%
\vSp{343.361102}{190.491955}{76.810970}{0.745077}%
\vSp{343.531362}{191.217378}{76.729520}{0.740585}%
\vSp{343.701630}{191.938187}{76.646114}{0.736043}%
\vSp{343.871907}{192.654329}{76.560710}{0.731450}%
\vSp{344.042191}{193.365750}{76.473266}{0.726809}%
\vSp{344.212485}{194.072398}{76.383737}{0.722120}%
\vSp{344.382787}{194.774222}{76.292077}{0.717383}%
\vSp{344.553098}{195.471172}{76.198238}{0.712599}%
\vSp{344.723420}{196.163196}{76.102170}{0.707769}%
\vSp{344.893751}{196.850245}{76.003821}{0.702894}%
}}%
{\color{black}\vlB{%
\vSp{345.064092}{197.532272}{75.903140}{0.697975}%
\vSp{345.234443}{198.209227}{75.800070}{0.693011}%
\vSp{345.404806}{198.881064}{75.694554}{0.688005}%
\vSp{345.575180}{199.547736}{75.586533}{0.682957}%
\vSp{345.745566}{200.209197}{75.475945}{0.677868}%
\vSp{345.915964}{200.865401}{75.362727}{0.672738}%
\vSp{346.086375}{201.516305}{75.246812}{0.667568}%
\vSp{346.256798}{202.161865}{75.128131}{0.662359}%
\vSp{346.427235}{202.802036}{75.006614}{0.657113}%
\vSp{346.597687}{203.436778}{74.882186}{0.651829}%
\vSp{346.768153}{204.066048}{74.754770}{0.646509}%
\vSp{346.938634}{204.689805}{74.624287}{0.641153}%
\vSp{347.109131}{205.308010}{74.490654}{0.635762}%
\vSp{347.279644}{205.920622}{74.353785}{0.630338}%
\vSp{347.450174}{206.527603}{74.213590}{0.624881}%
\vSp{347.620722}{207.128915}{74.069977}{0.619391}%
\vSp{347.791288}{207.724519}{73.922849}{0.613870}%
\vSp{347.961874}{208.314381}{73.772105}{0.608319}%
\vSp{348.132479}{208.898463}{73.617642}{0.602738}%
\vSp{348.303106}{209.476731}{73.459351}{0.597129}%
\vSp{348.473754}{210.049150}{73.297118}{0.591492}%
\vSp{348.644424}{210.615686}{73.130827}{0.585828}%
\vSp{348.815118}{211.176306}{72.960355}{0.580139}%
\vSp{348.985837}{211.730978}{72.785574}{0.574424}%
\vSp{349.156581}{212.279670}{72.606352}{0.568686}%
\vSp{349.327352}{212.822352}{72.422551}{0.562924}%
\vSp{349.498151}{213.358992}{72.234027}{0.557140}%
\vSp{349.668980}{213.889563}{72.040629}{0.551335}%
\vSp{349.839839}{214.414034}{71.842202}{0.545510}%
\vSp{350.010729}{214.932378}{71.638581}{0.539665}%
\vSp{350.181654}{215.444569}{71.429598}{0.533803}%
\vSp{350.352613}{215.950578}{71.215073}{0.527923}%
}}%
{\color{black}\vlB{%
\vSp{350.523609}{216.450380}{70.994821}{0.522027}%
\vSp{350.694643}{216.943951}{70.768650}{0.516116}%
\vSp{350.865718}{217.431266}{70.536356}{0.510191}%
\vSp{351.036834}{217.912301}{70.297729}{0.504253}%
\vSp{351.207995}{218.387034}{70.052548}{0.498303}%
\vSp{351.379203}{218.855441}{69.800581}{0.492342}%
\vSp{351.550459}{219.317502}{69.541588}{0.486371}%
\vSp{351.721767}{219.773196}{69.275316}{0.480392}%
\vSp{351.893128}{220.222502}{69.001501}{0.474405}%
\vSp{352.064546}{220.665402}{68.719867}{0.468412}%
\vSp{352.236024}{221.101876}{68.430125}{0.462414}%
\vSp{352.407565}{221.531908}{68.131971}{0.456413}%
\vSp{352.579171}{221.955479}{67.825088}{0.450408}%
\vSp{352.750848}{222.372573}{67.509145}{0.444403}%
\vSp{352.922597}{222.783175}{67.183792}{0.438397}%
\vSp{353.094424}{223.187269}{66.848665}{0.432393}%
\vSp{353.266333}{223.584841}{66.503381}{0.426391}%
\vSp{353.438328}{223.975877}{66.147539}{0.420394}%
\vSp{353.610414}{224.360365}{65.780718}{0.414402}%
\vSp{353.782597}{224.738292}{65.402476}{0.408417}%
\vSp{353.954881}{225.109646}{65.012350}{0.402440}%
\vSp{354.127273}{225.474418}{64.609854}{0.396474}%
\vSp{354.299779}{225.832596}{64.194479}{0.390519}%
\vSp{354.472405}{226.184171}{63.765688}{0.384578}%
\vSp{354.645159}{226.529135}{63.322921}{0.378652}%
\vSp{354.818049}{226.867480}{62.865587}{0.372742}%
\vSp{354.991082}{227.199198}{62.393069}{0.366851}%
\vSp{355.164267}{227.524282}{61.904715}{0.360981}%
\vSp{355.337615}{227.842727}{61.399847}{0.355133}%
\vSp{355.511133}{228.154527}{60.877748}{0.349309}%
\vSp{355.684834}{228.459677}{60.337670}{0.343512}%
\vSp{355.858729}{228.758175}{59.778827}{0.337744}%
}}%
{\color{black}\vlB{%
\vSp{356.032829}{229.050016}{59.200396}{0.332007}%
\vSp{356.207148}{229.335198}{58.601514}{0.326304}%
\vSp{356.381700}{229.613720}{57.981280}{0.320636}%
\vSp{356.556499}{229.885579}{57.338750}{0.315007}%
\vSp{356.731562}{230.150775}{56.672939}{0.309419}%
\vSp{356.906904}{230.409309}{55.982817}{0.303874}%
\vSp{357.082545}{230.661182}{55.267313}{0.298377}%
\vSp{357.258502}{230.906394}{54.525311}{0.292930}%
\vSp{357.434798}{231.144948}{53.755651}{0.287536}%
\vSp{357.611452}{231.376847}{52.957132}{0.282199}%
\vSp{357.788488}{231.602093}{52.128511}{0.276921}%
\vSp{357.965931}{231.820692}{51.268506}{0.271708}%
\vSp{358.143805}{232.032648}{50.375799}{0.266562}%
\vSp{358.322138}{232.237966}{49.449040}{0.261489}%
\vSp{358.500957}{232.436653}{48.486851}{0.256491}%
\vSp{358.680293}{232.628714}{47.487836}{0.251574}%
\vSp{358.860176}{232.814157}{46.450586}{0.246742}%
\vSp{359.040637}{232.992991}{45.373689}{0.242000}%
\vSp{359.221710}{233.165223}{44.255746}{0.237353}%
\vSp{359.403428}{233.330863}{43.095380}{0.232807}%
\vSp{359.585825}{233.489920}{41.891257}{0.228368}%
\vSp{359.768934}{233.642406}{40.642103}{0.224040}%
\vSp{359.952791}{233.788330}{39.346730}{0.219830}%
\vSp{360.137426}{233.927705}{38.004057}{0.215745}%
\vSp{360.322873}{234.060543}{36.613140}{0.211790}%
\vSp{360.509160}{234.186857}{35.173205}{0.207973}%
\vSp{360.696314}{234.306660}{33.683680}{0.204299}%
\vSp{360.884358}{234.419966}{32.144230}{0.200777}%
\vSp{361.073310}{234.526789}{30.554799}{0.197412}%
\vSp{361.263183}{234.627146}{28.915641}{0.194212}%
\vSp{361.453982}{234.721052}{27.227367}{0.191184}%
\vSp{361.645705}{234.808522}{25.490972}{0.188334}%
}}%
{\color{black}\vlB{%
\vSp{361.838341}{234.889575}{23.707875}{0.185669}%
\vSp{362.031870}{234.964228}{21.879943}{0.183196}%
\vSp{362.226259}{235.032499}{20.009511}{0.180921}%
\vSp{362.421467}{235.094405}{18.099395}{0.178850}%
\vSp{362.617439}{235.149968}{16.152894}{0.176987}%
\vSp{362.814109}{235.199206}{14.173777}{0.175338}%
\vSp{363.011401}{235.242140}{12.166255}{0.173906}%
\vSp{363.209226}{235.278790}{10.134950}{0.172695}%
\vSp{363.407489}{235.309179}{8.084836}{0.171707}%
\vSp{363.606083}{235.333328}{6.021176}{0.170943}%
\vSp{363.804899}{235.351259}{3.949448}{0.170405}%
\vSp{364.003821}{235.362996}{1.875261}{0.170091}%
\vSp{364.197267}{235.368562}{-0.195738}{0.170001}%
\vSp{364.338481}{235.367981}{-2.257949}{0.170132}%
\vSp{364.479935}{235.361278}{-4.305911}{0.170481}%
\vSp{364.621735}{235.348478}{-6.334385}{0.171044}%
\vSp{364.763984}{235.329607}{-8.338428}{0.171816}%
\vSp{364.906773}{235.304690}{-10.313455}{0.172792}%
\vSp{365.050186}{235.273754}{-12.255295}{0.173964}%
\vSp{365.194293}{235.236827}{-14.160223}{0.175327}%
\vSp{365.339155}{235.193936}{-16.024986}{0.176873}%
\vSp{365.484821}{235.145109}{-17.846814}{0.178594}%
\vSp{365.631331}{235.090375}{-19.623415}{0.180482}%
\vSp{365.778710}{235.029762}{-21.352967}{0.182530}%
\vSp{365.926977}{234.963301}{-23.034093}{0.184728}%
\vSp{366.076140}{234.891021}{-24.665833}{0.187069}%
\vSp{366.226199}{234.812952}{-26.247615}{0.189544}%
\vSp{366.377147}{234.729127}{-27.779212}{0.192145}%
\vSp{366.528973}{234.639575}{-29.260711}{0.194864}%
\vSp{366.681656}{234.544328}{-30.692468}{0.197693}%
\vSp{366.835176}{234.443420}{-32.075077}{0.200625}%
\vSp{366.989507}{234.336882}{-33.409330}{0.203652}%
}}%
{\color{black}\vlB{%
\vSp{367.144620}{234.224748}{-34.696183}{0.206767}%
\vSp{367.300487}{234.107051}{-35.936727}{0.209963}%
\vSp{367.457076}{233.983825}{-37.132162}{0.213234}%
\vSp{367.614355}{233.855105}{-38.283765}{0.216574}%
\vSp{367.772292}{233.720926}{-39.392877}{0.219976}%
\vSp{367.930857}{233.581322}{-40.460874}{0.223435}%
\vSp{368.090017}{233.436328}{-41.489159}{0.226945}%
\vSp{368.249743}{233.285983}{-42.479142}{0.230501}%
\vSp{368.410003}{233.130320}{-43.432231}{0.234099}%
\vSp{368.570770}{232.969378}{-44.349819}{0.237734}%
\vSp{368.732016}{232.803193}{-45.233283}{0.241401}%
\vSp{368.893714}{232.631803}{-46.083966}{0.245097}%
\vSp{369.055840}{232.455246}{-46.903185}{0.248817}%
\vSp{369.218368}{232.273559}{-47.692216}{0.252558}%
\vSp{369.381277}{232.086783}{-48.452298}{0.256316}%
\vSp{369.544544}{231.894955}{-49.184627}{0.260088}%
\vSp{369.708150}{231.698115}{-49.890358}{0.263872}%
\vSp{369.872074}{231.496302}{-50.570601}{0.267663}%
\vSp{370.036299}{231.289557}{-51.226423}{0.271460}%
\vSp{370.200807}{231.077920}{-51.858848}{0.275259}%
\vSp{370.365582}{230.861431}{-52.468857}{0.279058}%
\vSp{370.530610}{230.640132}{-53.057387}{0.282855}%
\vSp{370.695875}{230.414064}{-53.625337}{0.286648}%
\vSp{370.861365}{230.183268}{-54.173563}{0.290434}%
\vSp{371.027067}{229.947786}{-54.702883}{0.294211}%
\vSp{371.192968}{229.707661}{-55.214079}{0.297978}%
\vSp{371.359059}{229.462935}{-55.707895}{0.301733}%
\vSp{371.525329}{229.213650}{-56.185041}{0.305474}%
\vSp{371.691767}{228.959851}{-56.646195}{0.309199}%
\vSp{371.858365}{228.701579}{-57.092000}{0.312907}%
\vSp{372.025114}{228.438880}{-57.523073}{0.316597}%
\vSp{372.192006}{228.171796}{-57.939997}{0.320267}%
}}%
{\color{black}\vlB{%
\vSp{372.359033}{227.900372}{-58.343331}{0.323916}%
\vSp{372.526189}{227.624652}{-58.733606}{0.327542}%
\vSp{372.693467}{227.344682}{-59.111329}{0.331144}%
\vSp{372.860860}{227.060505}{-59.476981}{0.334722}%
\vSp{373.028362}{226.772167}{-59.831022}{0.338274}%
\vSp{373.195969}{226.479714}{-60.173891}{0.341798}%
\vSp{373.363674}{226.183190}{-60.506003}{0.345295}%
\vSp{373.531473}{225.882643}{-60.827758}{0.348763}%
\vSp{373.699362}{225.578117}{-61.139534}{0.352202}%
\vSp{373.867335}{225.269660}{-61.441693}{0.355609}%
\vSp{374.035389}{224.957317}{-61.734581}{0.358986}%
\vSp{374.203521}{224.641136}{-62.018525}{0.362330}%
\vSp{374.371725}{224.321163}{-62.293840}{0.365641}%
\vSp{374.540000}{223.997445}{-62.560826}{0.368918}%
\vSp{374.708341}{223.670030}{-62.819769}{0.372161}%
\vSp{374.876746}{223.338965}{-63.070942}{0.375370}%
\vSp{375.045211}{223.004298}{-63.314606}{0.378542}%
\vSp{375.213735}{222.666075}{-63.551009}{0.381679}%
\vSp{375.382314}{222.324347}{-63.780391}{0.384778}%
\vSp{375.550947}{221.979159}{-64.002979}{0.387841}%
\vSp{375.719630}{221.630562}{-64.218991}{0.390865}%
\vSp{375.888361}{221.278602}{-64.428634}{0.393851}%
\vSp{376.057140}{220.923329}{-64.632108}{0.396799}%
\vSp{376.225962}{220.564792}{-64.829604}{0.399707}%
\vSp{376.394828}{220.203038}{-65.021303}{0.402575}%
\vSp{376.563735}{219.838118}{-65.207380}{0.405404}%
\vSp{376.732681}{219.470080}{-65.388002}{0.408192}%
\vSp{376.901665}{219.098973}{-65.563330}{0.410939}%
\vSp{377.070685}{218.724846}{-65.733516}{0.413644}%
\vSp{377.239740}{218.347750}{-65.898708}{0.416308}%
\vSp{377.408829}{217.967733}{-66.059046}{0.418931}%
\vSp{377.577950}{217.584846}{-66.214665}{0.421511}%
}}%
{\color{black}\vlB{%
\vSp{377.747102}{217.199137}{-66.365694}{0.424048}%
\vSp{377.916284}{216.810656}{-66.512259}{0.426543}%
\vSp{378.085495}{216.419454}{-66.654476}{0.428995}%
\vSp{378.254733}{216.025580}{-66.792462}{0.431403}%
\vSp{378.423999}{215.629085}{-66.926324}{0.433768}%
\vSp{378.593290}{215.230017}{-67.056169}{0.436089}%
\vSp{378.762606}{214.828428}{-67.182096}{0.438366}%
\vSp{378.931947}{214.424368}{-67.304204}{0.440599}%
\vSp{379.101311}{214.017886}{-67.422584}{0.442787}%
\vSp{379.270697}{213.609033}{-67.537327}{0.444931}%
\vSp{379.440105}{213.197859}{-67.648517}{0.447030}%
\vSp{379.609535}{212.784415}{-67.756237}{0.449085}%
\vSp{379.778984}{212.368751}{-67.860566}{0.451094}%
\vSp{379.948454}{211.950916}{-67.961580}{0.453058}%
\vSp{380.117943}{211.530963}{-68.059351}{0.454976}%
\vSp{380.287450}{211.108940}{-68.153951}{0.456849}%
\vSp{380.456976}{210.684898}{-68.245445}{0.458677}%
\vSp{380.626519}{210.258888}{-68.333900}{0.460459}%
\vSp{380.796079}{209.830960}{-68.419375}{0.462195}%
\vSp{380.965656}{209.401165}{-68.501933}{0.463885}%
\vSp{381.135249}{208.969552}{-68.581628}{0.465530}%
\vSp{381.304858}{208.536172}{-68.658517}{0.467128}%
\vSp{381.474482}{208.101076}{-68.732653}{0.468681}%
\vSp{381.644120}{207.664313}{-68.804086}{0.470187}%
\vSp{381.813774}{207.225934}{-68.872864}{0.471648}%
\vSp{381.983441}{206.785989}{-68.939035}{0.473062}%
\vSp{382.153122}{206.344529}{-69.002643}{0.474430}%
\vSp{382.322817}{205.901602}{-69.063731}{0.475752}%
\vSp{382.492525}{205.457261}{-69.122341}{0.477027}%
\vSp{382.662246}{205.011553}{-69.178512}{0.478257}%
\vSp{382.831980}{204.564530}{-69.232283}{0.479440}%
\vSp{383.001725}{204.116241}{-69.283688}{0.480577}%
}}%
{\color{black}\vlB{%
\vSp{383.171483}{203.666736}{-69.332764}{0.481668}%
\vSp{383.341253}{203.216065}{-69.379544}{0.482713}%
\vSp{383.511034}{202.764277}{-69.424059}{0.483712}%
\vSp{383.680827}{202.311422}{-69.466340}{0.484665}%
\vSp{383.850631}{201.857550}{-69.506416}{0.485572}%
\vSp{384.020446}{201.402709}{-69.544315}{0.486433}%
\vSp{384.190271}{200.946949}{-69.580064}{0.487248}%
\vSp{384.360108}{200.490319}{-69.613688}{0.488018}%
\vSp{384.529955}{200.032868}{-69.645211}{0.488741}%
\vSp{384.699812}{199.574646}{-69.674657}{0.489419}%
\vSp{384.869679}{199.115700}{-69.702046}{0.490052}%
\vSp{385.039556}{198.656080}{-69.727399}{0.490639}%
\vSp{385.209443}{198.195834}{-69.750737}{0.491180}%
\vSp{385.379340}{197.735010}{-69.772078}{0.491677}%
\vSp{385.549247}{197.273658}{-69.791439}{0.492128}%
\vSp{385.719163}{196.811824}{-69.808838}{0.492535}%
\vSp{385.889089}{196.349558}{-69.824289}{0.492896}%
\vSp{386.059023}{195.886906}{-69.837807}{0.493213}%
\vSp{386.228968}{195.423917}{-69.849406}{0.493485}%
\vSp{386.398921}{194.960638}{-69.859098}{0.493712}%
\vSp{386.568884}{194.497117}{-69.866896}{0.493896}%
\vSp{386.738855}{194.033401}{-69.872811}{0.494035}%
\vSp{386.908836}{193.569536}{-69.876852}{0.494130}%
\vSp{387.078825}{193.105570}{-69.879028}{0.494181}%
\vSp{387.248824}{192.641550}{-69.879349}{0.494189}%
\vSp{387.418831}{192.177521}{-69.877821}{0.494153}%
\vSp{387.588847}{191.713531}{-69.874452}{0.494073}%
\vSp{387.758872}{191.249625}{-69.869247}{0.493951}%
\vSp{387.928906}{190.785850}{-69.862211}{0.493786}%
\vSp{388.098949}{190.322251}{-69.853350}{0.493577}%
\vSp{388.269000}{189.858873}{-69.842665}{0.493327}%
\vSp{388.439060}{189.395763}{-69.830160}{0.493034}%
}}%
{\color{black}\vlB{%
\vSp{388.609129}{188.932965}{-69.815838}{0.492698}%
\vSp{388.779207}{188.470524}{-69.799699}{0.492321}%
\vSp{388.949294}{188.008485}{-69.781743}{0.491902}%
\vSp{389.119389}{187.546892}{-69.761972}{0.491442}%
\vSp{389.289493}{187.085790}{-69.740382}{0.490940}%
\vSp{389.459607}{186.625223}{-69.716974}{0.490397}%
\vSp{389.629729}{186.165235}{-69.691744}{0.489814}%
\vSp{389.799860}{185.705869}{-69.664689}{0.489189}%
\vSp{389.970000}{185.247168}{-69.635805}{0.488525}%
\vSp{390.140150}{184.789176}{-69.605087}{0.487821}%
\vSp{390.310308}{184.331935}{-69.572531}{0.487076}%
\vSp{390.480476}{183.875489}{-69.538129}{0.486292}%
\vSp{390.650653}{183.419879}{-69.501875}{0.485469}%
\vSp{390.820840}{182.965148}{-69.463762}{0.484607}%
\vSp{390.991036}{182.511338}{-69.423780}{0.483706}%
\vSp{391.161241}{182.058490}{-69.381921}{0.482767}%
\vSp{391.331457}{181.606645}{-69.338175}{0.481789}%
\vSp{391.501682}{181.155845}{-69.292531}{0.480774}%
\vSp{391.671917}{180.706130}{-69.244978}{0.479721}%
\vSp{391.842162}{180.257541}{-69.195503}{0.478630}%
\vSp{392.012417}{179.810119}{-69.144094}{0.477503}%
\vSp{392.182683}{179.363903}{-69.090737}{0.476339}%
\vSp{392.352959}{178.918933}{-69.035417}{0.475138}%
\vSp{392.523245}{178.475248}{-68.978119}{0.473901}%
\vSp{392.693543}{178.032888}{-68.918827}{0.472629}%
\vSp{392.863851}{177.591891}{-68.857525}{0.471321}%
\vSp{393.034170}{177.152297}{-68.794193}{0.469978}%
\vSp{393.204501}{176.714142}{-68.728814}{0.468600}%
\vSp{393.374843}{176.277466}{-68.661368}{0.467188}%
\vSp{393.545197}{175.842306}{-68.591835}{0.465741}%
\vSp{393.715563}{175.408699}{-68.520193}{0.464261}%
\vSp{393.885940}{174.976682}{-68.446421}{0.462747}%
}}%
{\color{black}\vlB{%
\vSp{394.056331}{174.546293}{-68.370496}{0.461200}%
\vSp{394.371189}{174.117567}{48.461845}{0.256364}%
\vSp{394.397149}{174.309459}{68.212088}{0.458009}%
\vSp{394.567577}{174.734750}{68.129556}{0.456365}%
\vSp{394.738019}{175.158269}{68.044768}{0.454689}%
\vSp{394.908474}{175.579982}{67.957698}{0.452982}%
\vSp{395.078944}{175.999854}{67.868316}{0.451244}%
\vSp{395.249427}{176.417851}{67.776594}{0.449475}%
\vSp{395.419925}{176.833937}{67.682499}{0.447676}%
\vSp{395.590438}{177.248079}{67.586001}{0.445848}%
\vSp{395.760966}{177.660244}{67.487066}{0.443989}%
\vSp{395.931509}{178.070399}{67.385660}{0.442102}%
\vSp{396.102068}{178.478510}{67.281747}{0.440187}%
\vSp{396.272643}{178.884544}{67.175292}{0.438242}%
\vSp{396.443235}{179.288471}{67.066256}{0.436271}%
\vSp{396.613844}{179.690257}{66.954601}{0.434271}%
\vSp{396.784470}{180.089871}{66.840286}{0.432245}%
\vSp{396.955114}{180.487282}{66.723271}{0.430192}%
\vSp{397.125777}{180.882460}{66.603512}{0.428113}%
\vSp{397.296458}{181.275372}{66.480966}{0.426008}%
\vSp{397.467158}{181.665991}{66.355586}{0.423878}%
\vSp{397.637878}{182.054285}{66.227326}{0.421722}%
\vSp{397.808619}{182.440225}{66.096138}{0.419543}%
\vSp{397.979380}{182.823782}{65.961972}{0.417339}%
\vSp{398.150162}{183.204927}{65.824776}{0.415111}%
\vSp{398.320966}{183.583632}{65.684498}{0.412861}%
\vSp{398.491793}{183.959869}{65.541083}{0.410588}%
\vSp{398.662643}{184.333610}{65.394474}{0.408292}%
\vSp{398.833517}{184.704827}{65.244615}{0.405975}%
\vSp{399.004415}{185.073495}{65.091446}{0.403636}%
\vSp{399.175338}{185.439585}{64.934905}{0.401277}%
\vSp{399.346287}{185.803073}{64.774928}{0.398897}%
}}%
{\color{black}\vlB{%
\vSp{399.517263}{186.163931}{64.611452}{0.396497}%
\vSp{399.688266}{186.522135}{64.444409}{0.394078}%
\vSp{399.859298}{186.877659}{64.273730}{0.391640}%
\vSp{400.030358}{187.230479}{64.099344}{0.389183}%
\vSp{400.201448}{187.580570}{63.921178}{0.386709}%
\vSp{400.372569}{187.927908}{63.739157}{0.384217}%
\vSp{400.543721}{188.272470}{63.553204}{0.381708}%
\vSp{400.714907}{188.614231}{63.363239}{0.379183}%
\vSp{400.886125}{188.953170}{63.169180}{0.376641}%
\vSp{401.057379}{189.289264}{62.970943}{0.374085}%
\vSp{401.228668}{189.622489}{62.768441}{0.371513}%
\vSp{401.399995}{189.952826}{62.561585}{0.368928}%
\vSp{401.571359}{190.280252}{62.350284}{0.366328}%
\vSp{401.742763}{190.604746}{62.134443}{0.363715}%
\vSp{401.914207}{190.926287}{61.913965}{0.361090}%
\vSp{402.085693}{191.244856}{61.688750}{0.358452}%
\vSp{402.257222}{191.560431}{61.458695}{0.355803}%
\vSp{402.428795}{191.872995}{61.223697}{0.353143}%
\vSp{402.600415}{192.182527}{60.983645}{0.350473}%
\vSp{402.772082}{192.489009}{60.738429}{0.347792}%
\vSp{402.943798}{192.792422}{60.487934}{0.345103}%
\vSp{403.115565}{193.092748}{60.232042}{0.342405}%
\vSp{403.287385}{193.389970}{59.970634}{0.339698}%
\vSp{403.459258}{193.684071}{59.703583}{0.336985}%
\vSp{403.631188}{193.975033}{59.430764}{0.334265}%
\vSp{403.803175}{194.262839}{59.152046}{0.331538}%
\vSp{403.975222}{194.547475}{58.867293}{0.328806}%
\vSp{404.147331}{194.828924}{58.576368}{0.326069}%
\vSp{404.319504}{195.107171}{58.279130}{0.323328}%
\vSp{404.491743}{195.382200}{57.975434}{0.320584}%
\vSp{404.664051}{195.653997}{57.665130}{0.317836}%
\vSp{404.836429}{195.922549}{57.348066}{0.315087}%
}}%
{\color{black}\vlB{%
\vSp{405.008880}{196.187840}{57.024085}{0.312336}%
\vSp{405.181408}{196.449858}{56.693028}{0.309584}%
\vSp{405.354013}{196.708590}{56.354730}{0.306832}%
\vSp{405.526700}{196.964023}{56.009023}{0.304081}%
\vSp{405.699470}{197.216144}{55.655735}{0.301331}%
\vSp{405.872327}{197.464941}{55.294691}{0.298583}%
\vSp{406.045274}{197.710404}{54.925711}{0.295838}%
\vSp{406.218314}{197.952520}{54.548610}{0.293097}%
\vSp{406.391450}{198.191280}{54.163203}{0.290361}%
\vSp{406.564685}{198.426672}{53.769296}{0.287630}%
\vSp{406.738023}{198.658686}{53.366696}{0.284904}%
\vSp{406.911468}{198.887314}{52.955203}{0.282186}%
\vSp{407.085023}{199.112545}{52.534615}{0.279476}%
\vSp{407.258692}{199.334370}{52.104727}{0.276774}%
\vSp{407.432479}{199.552782}{51.665328}{0.274081}%
\vSp{407.606388}{199.767772}{51.216208}{0.271399}%
\vSp{407.780423}{199.979332}{50.757150}{0.268729}%
\vSp{407.954588}{200.187454}{50.287936}{0.266070}%
\vSp{408.128888}{200.392133}{49.808347}{0.263424}%
\vSp{408.303327}{200.593360}{49.318159}{0.260793}%
\vSp{408.477910}{200.791130}{48.817148}{0.258177}%
\vSp{408.652642}{200.985437}{48.305089}{0.255576}%
\vSp{408.827527}{201.176274}{47.781754}{0.252993}%
\vSp{409.002571}{201.363638}{47.246915}{0.250427}%
\vSp{409.177778}{201.547524}{46.700346}{0.247881}%
\vSp{409.353154}{201.727925}{46.141820}{0.245354}%
\vSp{409.528704}{201.904840}{45.571111}{0.242849}%
\vSp{409.704433}{202.078263}{44.987994}{0.240366}%
\vSp{409.880347}{202.248192}{44.392250}{0.237906}%
\vSp{410.056450}{202.414623}{43.783661}{0.235471}%
\vSp{410.232749}{202.577554}{43.162013}{0.233061}%
\vSp{410.409249}{202.736983}{42.527099}{0.230678}%
}}%
{\color{black}\vlB{%
\vSp{410.585955}{202.892907}{41.878718}{0.228323}%
\vSp{410.762873}{203.045325}{41.216676}{0.225997}%
\vSp{410.940009}{203.194237}{40.540789}{0.223701}%
\vSp{411.117367}{203.339640}{39.850882}{0.221436}%
\vSp{411.294953}{203.481534}{39.146792}{0.219205}%
\vSp{411.472771}{203.619920}{38.428369}{0.217007}%
\vSp{411.650828}{203.754798}{37.695477}{0.214844}%
\vSp{411.829128}{203.886167}{36.947998}{0.212718}%
\vSp{412.007675}{204.014030}{36.185829}{0.210629}%
\vSp{412.186474}{204.138386}{35.408889}{0.208579}%
\vSp{412.365528}{204.259239}{34.617115}{0.206570}%
\vSp{412.544842}{204.376589}{33.810472}{0.204602}%
\vSp{412.724418}{204.490439}{32.988945}{0.202676}%
\vSp{412.904260}{204.600792}{32.152548}{0.200795}%
\vSp{413.084369}{204.707650}{31.301325}{0.198959}%
\vSp{413.264747}{204.811017}{30.435348}{0.197170}%
\vSp{413.445396}{204.910896}{29.554724}{0.195428}%
\vSp{413.626316}{205.007292}{28.659591}{0.193736}%
\vSp{413.807507}{205.100209}{27.750125}{0.192093}%
\vSp{413.988967}{205.189650}{26.826539}{0.190502}%
\vSp{414.170696}{205.275622}{25.889085}{0.188964}%
\vSp{414.352689}{205.358130}{24.938054}{0.187480}%
\vSp{414.534945}{205.437179}{23.973780}{0.186050}%
\vSp{414.717458}{205.512774}{22.996637}{0.184677}%
\vSp{414.900224}{205.584923}{22.007042}{0.183360}%
\vSp{415.083235}{205.653632}{21.005457}{0.182101}%
\vSp{415.266484}{205.718907}{19.992385}{0.180901}%
\vSp{415.449963}{205.780757}{18.968373}{0.179761}%
\vSp{415.633663}{205.839188}{17.934010}{0.178682}%
\vSp{415.817573}{205.894207}{16.889925}{0.177664}%
\vSp{416.001682}{205.945825}{15.836788}{0.176707}%
\vSp{416.185977}{205.994048}{14.775308}{0.175814}%
}}%
{\color{black}\vlB{%
\vSp{416.370445}{206.038885}{13.706230}{0.174983}%
\vSp{416.555072}{206.080347}{12.630330}{0.174216}%
\vSp{416.739843}{206.118441}{11.548420}{0.173513}%
\vSp{416.924742}{206.153177}{10.461335}{0.172874}%
\vSp{417.109753}{206.184566}{9.369937}{0.172299}%
\vSp{417.294859}{206.212618}{8.275110}{0.171789}%
\vSp{417.480042}{206.237343}{7.177751}{0.171343}%
\vSp{417.665283}{206.258752}{6.078773}{0.170961}%
\vSp{417.850566}{206.276856}{4.979096}{0.170644}%
\vSp{418.035871}{206.291666}{3.879644}{0.170390}%
\vSp{418.221180}{206.303195}{2.781343}{0.170200}%
\vSp{418.406475}{206.311454}{1.685110}{0.170074}%
\vSp{418.591736}{206.316455}{0.591856}{0.170009}%
\vSp{418.763053}{206.318211}{-0.497522}{0.170006}%
\vSp{418.917912}{206.316735}{-1.582146}{0.170065}%
\vSp{419.072857}{206.312040}{-2.661156}{0.170184}%
\vSp{419.227904}{206.304138}{-3.733722}{0.170362}%
\vSp{419.383071}{206.293044}{-4.799038}{0.170598}%
\vSp{419.538372}{206.278772}{-5.856332}{0.170892}%
\vSp{419.693823}{206.261335}{-6.904865}{0.171242}%
\vSp{419.849437}{206.240748}{-7.943935}{0.171647}%
\vSp{420.005226}{206.217026}{-8.972879}{0.172106}%
\vSp{420.161204}{206.190183}{-9.991074}{0.172618}%
\vSp{420.317381}{206.160234}{-10.997936}{0.173181}%
\vSp{420.473767}{206.127196}{-11.992928}{0.173793}%
\vSp{420.630372}{206.091084}{-12.975552}{0.174455}%
\vSp{420.787203}{206.051912}{-13.945354}{0.175163}%
\vSp{420.944268}{206.009699}{-14.901925}{0.175917}%
\vSp{421.101573}{205.964459}{-15.844895}{0.176714}%
\vSp{421.259123}{205.916210}{-16.773939}{0.177555}%
\vSp{421.416923}{205.864968}{-17.688771}{0.178436}%
\vSp{421.574976}{205.810751}{-18.589147}{0.179357}%
}}%
{\color{black}\vlB{%
\vSp{421.733285}{205.753576}{-19.474858}{0.180316}%
\vSp{421.891853}{205.693459}{-20.345735}{0.181312}%
\vSp{422.050679}{205.630420}{-21.201644}{0.182342}%
\vSp{422.209765}{205.564476}{-22.042485}{0.183406}%
\vSp{422.369110}{205.495645}{-22.868188}{0.184502}%
\vSp{422.528714}{205.423945}{-23.678715}{0.185628}%
\vSp{422.688575}{205.349396}{-24.474057}{0.186783}%
\vSp{422.848692}{205.272015}{-25.254230}{0.187965}%
\vSp{423.009061}{205.191823}{-26.019275}{0.189173}%
\vSp{423.169681}{205.108837}{-26.769255}{0.190406}%
\vSp{423.330548}{205.023079}{-27.504255}{0.191662}%
\vSp{423.491659}{204.934566}{-28.224380}{0.192940}%
\vSp{423.653010}{204.843320}{-28.929750}{0.194238}%
\vSp{423.814598}{204.749360}{-29.620503}{0.195556}%
\vSp{423.976417}{204.652706}{-30.296790}{0.196891}%
\vSp{424.138463}{204.553378}{-30.958775}{0.198242}%
\vSp{424.300732}{204.451399}{-31.606632}{0.199609}%
\vSp{424.463220}{204.346787}{-32.240548}{0.200989}%
\vSp{424.625921}{204.239564}{-32.860715}{0.202383}%
\vSp{424.788831}{204.129751}{-33.467336}{0.203788}%
\vSp{424.951944}{204.017370}{-34.060616}{0.205204}%
\vSp{425.115257}{203.902442}{-34.640769}{0.206629}%
\vSp{425.278763}{203.784988}{-35.208012}{0.208062}%
\vSp{425.442458}{203.665031}{-35.762564}{0.209503}%
\vSp{425.606337}{203.542591}{-36.304648}{0.210949}%
\vSp{425.770396}{203.417693}{-36.834489}{0.212402}%
\vSp{425.934628}{203.290357}{-37.352312}{0.213858}%
\vSp{426.099031}{203.160606}{-37.858344}{0.215318}%
\vSp{426.263598}{203.028463}{-38.352809}{0.216780}%
\vSp{426.428326}{202.893951}{-38.835933}{0.218244}%
\vSp{426.593210}{202.757092}{-39.307940}{0.219709}%
\vSp{426.758244}{202.617909}{-39.769052}{0.221173}%
}}%
{\color{black}\vlB{%
\vSp{426.923426}{202.476426}{-40.219490}{0.222637}%
\vSp{427.088750}{202.332665}{-40.659473}{0.224098}%
\vSp{427.254213}{202.186651}{-41.089215}{0.225558}%
\vSp{427.419811}{202.038407}{-41.508929}{0.227014}%
\vSp{427.585538}{201.887957}{-41.918826}{0.228466}%
\vSp{427.751393}{201.735324}{-42.319113}{0.229914}%
\vSp{427.917370}{201.580532}{-42.709991}{0.231357}%
\vSp{428.083466}{201.423605}{-43.091662}{0.232793}%
\vSp{428.249678}{201.264569}{-43.464321}{0.234223}%
\vSp{428.416002}{201.103446}{-43.828161}{0.235646}%
\vSp{428.582434}{200.940261}{-44.183369}{0.237062}%
\vSp{428.748973}{200.775039}{-44.530131}{0.238469}%
\vSp{428.915613}{200.607805}{-44.868628}{0.239867}%
\vSp{429.082353}{200.438583}{-45.199036}{0.241256}%
\vSp{429.249189}{200.267398}{-45.521527}{0.242635}%
\vSp{429.416119}{200.094274}{-45.836272}{0.244004}%
\vSp{429.583139}{199.919238}{-46.143434}{0.245361}%
\vSp{429.750247}{199.742313}{-46.443176}{0.246708}%
\vSp{429.917441}{199.563526}{-46.735653}{0.248043}%
\vSp{430.084717}{199.382902}{-47.021019}{0.249366}%
\vSp{430.252074}{199.200465}{-47.299424}{0.250676}%
\vSp{430.419509}{199.016241}{-47.571013}{0.251973}%
\vSp{430.587019}{198.830257}{-47.835928}{0.253257}%
\vSp{430.754604}{198.642536}{-48.094307}{0.254527}%
\vSp{430.922260}{198.453106}{-48.346284}{0.255783}%
\vSp{431.089985}{198.261992}{-48.591992}{0.257024}%
\vSp{431.257778}{198.069219}{-48.831556}{0.258251}%
\vSp{431.425636}{197.874813}{-49.065101}{0.259462}%
\vSp{431.593559}{197.678801}{-49.292748}{0.260658}%
\vSp{431.761543}{197.481209}{-49.514614}{0.261839}%
\vSp{431.929587}{197.282061}{-49.730813}{0.263003}%
\vSp{432.097690}{197.081386}{-49.941456}{0.264152}%
}}%
{\color{black}\vlB{%
\vSp{432.265850}{196.879207}{-50.146650}{0.265283}%
\vSp{432.434066}{196.675553}{-50.346500}{0.266398}%
\vSp{432.602335}{196.470449}{-50.541109}{0.267496}%
\vSp{432.770658}{196.263920}{-50.730574}{0.268576}%
\vSp{432.939031}{196.055995}{-50.914991}{0.269639}%
\vSp{433.107454}{195.846698}{-51.094455}{0.270684}%
\vSp{433.275926}{195.636056}{-51.269054}{0.271711}%
\vSp{433.444445}{195.424096}{-51.438878}{0.272720}%
\vSp{433.613010}{195.210844}{-51.604011}{0.273711}%
\vSp{433.781621}{194.996327}{-51.764536}{0.274683}%
\vSp{433.950275}{194.780570}{-51.920532}{0.275637}%
\vSp{434.118972}{194.563601}{-52.072079}{0.276571}%
\vSp{434.287711}{194.345446}{-52.219251}{0.277487}%
\vSp{434.456491}{194.126131}{-52.362122}{0.278383}%
\vSp{434.625311}{193.905683}{-52.500762}{0.279260}%
\vSp{434.794170}{193.684129}{-52.635240}{0.280118}%
\vSp{434.963066}{193.461494}{-52.765623}{0.280956}%
\vSp{435.132000}{193.237807}{-52.891976}{0.281774}%
\vSp{435.300971}{193.013092}{-53.014361}{0.282573}%
\vSp{435.469977}{192.787376}{-53.132838}{0.283351}%
\vSp{435.639018}{192.560687}{-53.247467}{0.284110}%
\vSp{435.808093}{192.333051}{-53.358304}{0.284848}%
\vSp{435.977202}{192.104493}{-53.465404}{0.285566}%
\vSp{436.146343}{191.875041}{-53.568821}{0.286264}%
\vSp{436.315517}{191.644721}{-53.668605}{0.286942}%
\vSp{436.484722}{191.413560}{-53.764807}{0.287599}%
\vSp{436.653958}{191.181583}{-53.857474}{0.288235}%
\vSp{436.823224}{190.948818}{-53.946654}{0.288851}%
\vSp{436.992521}{190.715291}{-54.032390}{0.289447}%
\vSp{437.161846}{190.481028}{-54.114728}{0.290021}%
\vSp{437.331200}{190.246055}{-54.193708}{0.290575}%
\vSp{437.500583}{190.010398}{-54.269370}{0.291108}%
}}%
{\color{black}\vlB{%
\vSp{437.669993}{189.774085}{-54.341755}{0.291621}%
\vSp{437.839431}{189.537141}{-54.410899}{0.292112}%
\vSp{438.008895}{189.299592}{-54.476838}{0.292583}%
\vSp{438.178387}{189.061464}{-54.539608}{0.293033}%
\vSp{438.347904}{188.822784}{-54.599243}{0.293462}%
\vSp{438.517447}{188.583578}{-54.655773}{0.293870}%
\vSp{438.687015}{188.343871}{-54.709232}{0.294257}%
\vSp{438.856609}{188.103689}{-54.759647}{0.294623}%
\vSp{439.026227}{187.863059}{-54.807049}{0.294969}%
\vSp{439.195870}{187.622005}{-54.851464}{0.295294}%
\vSp{439.365537}{187.380555}{-54.892918}{0.295597}%
\vSp{439.535228}{187.138733}{-54.931438}{0.295881}%
\vSp{439.704942}{186.896565}{-54.967047}{0.296143}%
\vSp{439.874680}{186.654077}{-54.999768}{0.296384}%
\vSp{440.044441}{186.411294}{-55.029622}{0.296605}%
\vSp{440.214225}{186.168241}{-55.056632}{0.296805}%
\vSp{440.384032}{185.924945}{-55.080816}{0.296984}%
\vSp{440.553861}{185.681429}{-55.102194}{0.297143}%
\vSp{440.723713}{185.437720}{-55.120783}{0.297282}%
\vSp{440.893586}{185.193842}{-55.136601}{0.297399}%
\vSp{441.063482}{184.949821}{-55.149663}{0.297497}%
\vSp{441.233400}{184.705681}{-55.159985}{0.297574}%
\vSp{441.403339}{184.461447}{-55.167580}{0.297630}%
\vSp{441.573300}{184.217144}{-55.172462}{0.297667}%
\vSp{441.743283}{183.972797}{-55.174643}{0.297683}%
\vSp{441.913287}{183.728430}{-55.174135}{0.297679}%
\vSp{442.083312}{183.484067}{-55.170948}{0.297656}%
\vSp{442.253359}{183.239734}{-55.165092}{0.297612}%
\vSp{442.423427}{182.995454}{-55.156575}{0.297548}%
\vSp{442.593516}{182.751251}{-55.145406}{0.297465}%
\vSp{442.763626}{182.507150}{-55.131593}{0.297362}%
\vSp{442.933758}{182.263174}{-55.115141}{0.297240}%
}}%
{\color{black}\vlB{%
\vSp{443.103910}{182.019347}{-55.096056}{0.297098}%
\vSp{443.274084}{181.775694}{-55.074343}{0.296936}%
\vSp{443.444278}{181.532237}{-55.050006}{0.296756}%
\vSp{443.614494}{181.289000}{-55.023048}{0.296556}%
\vSp{443.784731}{181.046007}{-54.993473}{0.296338}%
\vSp{443.954989}{180.803281}{-54.961281}{0.296100}%
\vSp{444.125268}{180.560844}{-54.926473}{0.295844}%
\vSp{444.295568}{180.318721}{-54.889051}{0.295569}%
\vSp{444.465890}{180.076934}{-54.849014}{0.295276}%
\vSp{444.636233}{179.835505}{-54.806359}{0.294964}%
\vSp{444.806597}{179.594458}{-54.761087}{0.294634}%
\vSp{444.976983}{179.353815}{-54.713193}{0.294286}%
\vSp{445.147391}{179.113598}{-54.662675}{0.293920}%
\vSp{445.317821}{178.873830}{-54.609529}{0.293536}%
\vSp{445.488272}{178.634532}{-54.553749}{0.293134}%
\vSp{445.658745}{178.395727}{-54.495331}{0.292715}%
\vSp{445.829241}{178.157437}{-54.434269}{0.292279}%
\vSp{445.999759}{177.919683}{-54.370555}{0.291825}%
\vSp{446.170299}{177.682488}{-54.304182}{0.291354}%
\vSp{446.340862}{177.445871}{-54.235142}{0.290867}%
\vSp{446.511448}{177.209855}{-54.163427}{0.290362}%
\vSp{446.682057}{176.974461}{-54.089026}{0.289841}%
\vSp{446.852689}{176.739710}{-54.011930}{0.289304}%
\vSp{447.023344}{176.505623}{-53.932127}{0.288751}%
\vSp{447.194023}{176.272220}{-53.849607}{0.288181}%
\vSp{447.364726}{176.039522}{-53.764357}{0.287596}%
\vSp{447.535453}{175.807549}{-53.676364}{0.286995}%
\vSp{447.706204}{175.576322}{-53.585615}{0.286378}%
\vSp{447.876980}{175.345861}{-53.492096}{0.285746}%
\vSp{448.047781}{175.116185}{-53.395791}{0.285099}%
\vSp{448.218607}{174.887315}{-53.296686}{0.284437}%
\vSp{448.389459}{174.659270}{-53.194765}{0.283761}%
}}%
{\color{black}\vlB{%
\vSp{448.560336}{174.432070}{-53.090010}{0.283069}%
\vSp{448.779467}{174.205733}{-47.575399}{0.251994}%
\vSp{448.902169}{174.019720}{52.871931}{0.281644}%
\vSp{449.073126}{174.244272}{52.758570}{0.280911}%
\vSp{449.244110}{174.467902}{52.642302}{0.280163}%
\vSp{449.415121}{174.690594}{52.523108}{0.279402}%
\vSp{449.586160}{174.912327}{52.400968}{0.278628}%
\vSp{449.757227}{175.133084}{52.275859}{0.277841}%
\vSp{449.928323}{175.352847}{52.147760}{0.277041}%
\vSp{450.099448}{175.571598}{52.016650}{0.276229}%
\vSp{450.270603}{175.789318}{51.882504}{0.275403}%
\vSp{450.441787}{176.005991}{51.745299}{0.274566}%
\vSp{450.613002}{176.221599}{51.605012}{0.273717}%
\vSp{450.784247}{176.436124}{51.461616}{0.272856}%
\vSp{450.955524}{176.649549}{51.315087}{0.271984}%
\vSp{451.126832}{176.861859}{51.165399}{0.271100}%
\vSp{451.298173}{177.073035}{51.012525}{0.270206}%
\vSp{451.469547}{177.283061}{50.856438}{0.269300}%
\vSp{451.640953}{177.491921}{50.697109}{0.268384}%
\vSp{451.812394}{177.699599}{50.534512}{0.267458}%
\vSp{451.983869}{177.906079}{50.368616}{0.266522}%
\vSp{452.155379}{178.111345}{50.199393}{0.265576}%
\vSp{452.326924}{178.315381}{50.026811}{0.264621}%
\vSp{452.498505}{178.518172}{49.850841}{0.263656}%
\vSp{452.670123}{178.719702}{49.671452}{0.262682}%
\vSp{452.841779}{178.919957}{49.488612}{0.261700}%
\vSp{453.013472}{179.118921}{49.302289}{0.260709}%
\vSp{453.185203}{179.316580}{49.112449}{0.259710}%
\vSp{453.356974}{179.512920}{48.919061}{0.258703}%
\vSp{453.528785}{179.707925}{48.722089}{0.257688}%
\vSp{453.700637}{179.901583}{48.521502}{0.256666}%
\vSp{453.872529}{180.093878}{48.317262}{0.255637}%
}}%
{\color{black}\vlB{%
\vSp{454.044464}{180.284798}{48.109337}{0.254601}%
\vSp{454.216441}{180.474328}{47.897691}{0.253559}%
\vSp{454.388462}{180.662455}{47.682287}{0.252510}%
\vSp{454.560526}{180.849167}{47.463089}{0.251455}%
\vSp{454.732636}{181.034450}{47.240063}{0.250395}%
\vSp{454.904792}{181.218291}{47.013169}{0.249329}%
\vSp{455.076994}{181.400677}{46.782372}{0.248258}%
\vSp{455.249243}{181.581597}{46.547634}{0.247182}%
}}%
{\color{vlfGreen}\vlB{%
\vSah{39.000000}{125.000000}{0.000000}{20.000000}%
}}%
{\color{black}\put(66.000000,125.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $z_0=1$}}}%
{\color{vlfDarkRed}\vlB{%
\vSah{135.000000}{125.000000}{0.000000}{4.100000}%
\vSah{142.000000}{125.000000}{0.000000}{4.100000}%
\vSah{149.000000}{125.000000}{0.000000}{4.100000}%
}}%
{\color{black}\put(162.000000,125.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $z_0=i$}}}%
{\color{black!25}\vlB{%
\vSu{20.000000}{107.000000}{0.000000}{430.000000}%
}}%
{\color{black}\vlB{%
\vSb{29.000000}{60.000000}{0.000000}{3.000000}%
\vSb{31.905824}{60.000000}{10.333783}{10.591903}%
\vSb{42.240226}{61.900000}{-20.035898}{11.091366}%
\vSb{52.660323}{58.100000}{20.035898}{11.091366}%
\vSb{63.080419}{61.900000}{-20.035898}{11.091366}%
\vSb{73.500515}{58.100000}{20.035898}{11.091366}%
\vSb{83.920611}{61.900000}{-20.035898}{11.091366}%
\vSb{94.340707}{58.100000}{20.035898}{11.091366}%
\vSb{104.760803}{61.900000}{-20.035898}{11.091366}%
\vSb{115.180899}{58.100000}{20.035898}{11.091366}%
\vSb{125.600995}{61.900000}{-20.035898}{11.091366}%
\vSb{136.106785}{58.100000}{10.333783}{10.591903}%
\vSb{146.621057}{60.000000}{0.000000}{3.000000}%
\vSaa{28.375000}{49.000000}{90.000000}{22.000000}%
\vSr{24.752513}{49.000000}{45.000000}{5.656854}%
\vSr{24.752513}{55.000000}{45.000000}{5.656854}%
\vSr{24.752513}{61.000000}{45.000000}{5.656854}%
\vSr{24.752513}{67.000000}{45.000000}{5.656854}%
}}%
{\color{black!40}\vlB{%
\vSu{147.700000}{46.000000}{90.000000}{2.800000}%
\vSu{147.700000}{51.000000}{90.000000}{2.800000}%
\vSu{147.700000}{56.000000}{90.000000}{2.800000}%
\vSu{147.700000}{61.000000}{90.000000}{2.800000}%
\vSu{147.700000}{66.000000}{90.000000}{2.800000}%
\vSu{147.700000}{71.000000}{90.000000}{2.800000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{155.468308}{50.483379}{2.242963}%
\vRa{157.419694}{50.933379}{6.728889}%
\vRa{159.371080}{51.383379}{5.323206}%
\vRa{161.322467}{51.833379}{2.341170}%
\vRa{154.377437}{50.483379}{0.067217}%
\vRa{154.147082}{50.933379}{0.201650}%
\vRa{153.916727}{51.383379}{0.336083}%
\vRa{153.686372}{51.833379}{0.470516}%
\vRa{153.456017}{52.283379}{0.604949}%
\vRa{153.225662}{52.733379}{0.739382}%
\vRa{152.995307}{53.183379}{0.873815}%
\vRa{152.764952}{53.633379}{1.008249}%
\vRa{152.534597}{54.083379}{1.142682}%
\vRa{152.304242}{54.533379}{1.277115}%
\vRa{152.073887}{54.983379}{1.411548}%
\vRa{151.843532}{55.433379}{1.545981}%
\vRa{151.613178}{55.883379}{1.680414}%
\vRa{151.382823}{56.333379}{1.814847}%
\vRa{151.152468}{56.783379}{1.949281}%
\vRa{150.922113}{57.233379}{2.083714}%
\vRa{150.691758}{57.683379}{2.218147}%
\vRa{150.461403}{58.133379}{2.122739}%
\vRa{150.231048}{58.583379}{1.692563}%
\vRa{150.000693}{59.033379}{1.262387}%
\vRa{149.770338}{59.483379}{0.832211}%
\vRa{149.539983}{59.933379}{0.402036}%
\vRa{164.992060}{51.253366}{0.657689}%
\vRa{163.961410}{51.703366}{1.973066}%
\vRa{162.930759}{52.153366}{3.288444}%
\vRa{163.319417}{52.603366}{3.184514}%
\vRa{163.821510}{53.053366}{2.967147}%
\vRa{164.323604}{53.503366}{2.749780}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{164.825698}{53.953366}{2.532414}%
\vRa{165.327791}{54.403366}{2.315047}%
\vRa{165.829885}{54.853366}{2.097680}%
\vRa{166.331979}{55.303366}{1.880314}%
\vRa{166.834073}{55.753366}{1.662947}%
\vRa{167.336166}{56.203366}{1.445581}%
\vRa{167.838260}{56.653366}{1.228214}%
\vRa{168.340354}{57.103366}{1.010847}%
\vRa{168.842447}{57.553366}{0.793481}%
\vRa{169.344541}{58.003366}{0.576114}%
\vRa{169.846635}{58.453366}{0.358748}%
\vRa{170.348728}{58.903366}{0.141381}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{152.522765}{58.175193}{0.365162}%
\vRa{151.862234}{58.625193}{1.095486}%
\vRa{151.201704}{59.075193}{1.825809}%
\vRa{150.541173}{59.525193}{2.556133}%
\vRa{149.880642}{59.975193}{3.286457}%
\vRa{149.369779}{60.425193}{3.867113}%
\vRa{149.654506}{60.875193}{3.652179}%
\vRa{149.939233}{61.325193}{3.437245}%
\vRa{150.223960}{61.775193}{3.222311}%
\vRa{150.508687}{62.225193}{3.007377}%
\vRa{150.793414}{62.675193}{2.792443}%
\vRa{151.078141}{63.125193}{2.577509}%
\vRa{151.362868}{63.575193}{2.362575}%
\vRa{151.647596}{64.025193}{2.147641}%
\vRa{151.932323}{64.475193}{1.932707}%
\vRa{152.217050}{64.925193}{1.717773}%
\vRa{152.501777}{65.375193}{1.502839}%
\vRa{152.786504}{65.825193}{1.287905}%
\vRa{153.071231}{66.275193}{1.072971}%
\vRa{153.355958}{66.725193}{0.858036}%
\vRa{153.640685}{67.175193}{0.643102}%
\vRa{153.925412}{67.625193}{0.428168}%
\vRa{154.210139}{68.075193}{0.213234}%
\vRa{170.263963}{59.421058}{0.296163}%
\vRa{169.441281}{59.871058}{0.888490}%
\vRa{168.618599}{60.321058}{1.480817}%
\vRa{167.795918}{60.771058}{2.073143}%
\vRa{166.973236}{61.221058}{2.665470}%
\vRa{166.150555}{61.671058}{3.257796}%
\vRa{165.327873}{62.121058}{3.850123}%
\vRa{164.505191}{62.571058}{4.442450}%
\vRa{163.682510}{63.021058}{5.034776}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{162.859828}{63.471058}{5.627103}%
\vRa{163.058353}{63.921058}{5.198223}%
\vRa{163.263558}{64.371058}{4.762663}%
\vRa{163.468763}{64.821058}{4.327104}%
\vRa{163.673967}{65.271058}{3.891544}%
\vRa{163.879172}{65.721058}{3.455985}%
\vRa{164.084376}{66.171058}{3.020425}%
\vRa{164.289581}{66.621058}{2.584865}%
\vRa{164.494786}{67.071058}{2.149306}%
\vRa{164.699990}{67.521058}{1.713746}%
\vRa{164.905195}{67.971058}{1.278186}%
\vRa{165.110400}{68.421058}{0.842627}%
\vRa{165.315604}{68.871058}{0.407067}%
\vRa{162.481750}{63.698982}{0.475334}%
\vRa{161.736287}{64.148982}{1.426002}%
\vRa{160.990823}{64.598982}{2.376670}%
\vRa{160.245360}{65.048982}{3.327339}%
\vRa{159.499896}{65.498982}{4.278007}%
\vRa{158.754433}{65.948982}{5.228675}%
\vRa{158.008969}{66.398982}{6.179343}%
\vRa{157.263506}{66.848982}{7.130011}%
\vRa{156.518042}{67.298982}{8.080679}%
\vRa{155.772579}{67.748982}{9.031347}%
\vRa{155.027115}{68.198982}{9.982016}%
\vRa{156.314348}{68.648982}{8.899987}%
\vRa{162.751661}{69.098982}{2.667879}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{154.444654}{50.483379}{1.023654}%
\vRa{154.348732}{50.933379}{3.070962}%
\vRa{154.252810}{51.383379}{5.118270}%
\vRa{154.156888}{51.833379}{7.165578}%
\vRa{154.060966}{52.283379}{8.625696}%
\vRa{153.965045}{52.733379}{7.940732}%
\vRa{153.869123}{53.183379}{7.255768}%
\vRa{153.773201}{53.633379}{6.570804}%
\vRa{153.677279}{54.083379}{5.885840}%
\vRa{153.581357}{54.533379}{5.200876}%
\vRa{153.485435}{54.983379}{4.515912}%
\vRa{153.389514}{55.433379}{3.830948}%
\vRa{153.293592}{55.883379}{3.145984}%
\vRa{153.197670}{56.333379}{2.461020}%
\vRa{153.101748}{56.783379}{1.776056}%
\vRa{153.005826}{57.233379}{1.091093}%
\vRa{152.909904}{57.683379}{0.406129}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{162.854482}{52.411670}{0.251047}%
\vRa{162.854482}{52.861670}{0.753141}%
\vRa{162.854482}{53.311670}{1.255234}%
\vRa{162.854482}{53.761670}{1.757328}%
\vRa{162.854482}{54.211670}{2.259422}%
\vRa{162.854482}{54.661670}{2.761515}%
\vRa{162.854482}{55.111670}{3.263609}%
\vRa{162.854482}{55.561670}{3.765703}%
\vRa{162.854482}{56.011670}{4.267796}%
\vRa{162.854482}{56.461670}{4.769890}%
\vRa{162.854482}{56.911670}{5.271984}%
\vRa{162.854482}{57.361670}{5.774078}%
\vRa{162.854482}{57.811670}{6.276171}%
\vRa{162.854482}{58.261670}{6.778265}%
\vRa{162.854482}{58.711670}{7.280359}%
\vRa{162.854482}{59.161670}{7.782452}%
\vRa{162.854482}{59.611670}{7.061007}%
\vRa{162.854482}{60.061670}{6.238326}%
\vRa{162.854482}{60.511670}{5.415644}%
\vRa{162.854482}{60.961670}{4.592963}%
\vRa{162.854482}{61.411670}{3.770281}%
\vRa{162.854482}{61.861670}{2.947599}%
\vRa{162.854482}{62.311670}{2.124918}%
\vRa{162.854482}{62.761670}{1.302236}%
\vRa{162.854482}{63.211670}{0.479555}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{152.887927}{58.175193}{0.372492}%
\vRa{152.957720}{58.625193}{1.117475}%
\vRa{153.027513}{59.075193}{1.862458}%
\vRa{153.097306}{59.525193}{2.607442}%
\vRa{153.167099}{59.975193}{3.352425}%
\vRa{153.236892}{60.425193}{4.097409}%
\vRa{153.306685}{60.875193}{4.842392}%
\vRa{153.376478}{61.325193}{5.587375}%
\vRa{153.446271}{61.775193}{6.332359}%
\vRa{153.516064}{62.225193}{7.077342}%
\vRa{153.585857}{62.675193}{7.822325}%
\vRa{153.655650}{63.125193}{8.567309}%
\vRa{153.725443}{63.575193}{8.961375}%
\vRa{153.795236}{64.025193}{8.146118}%
\vRa{153.865029}{64.475193}{7.330862}%
\vRa{153.934822}{64.925193}{6.515605}%
\vRa{154.004615}{65.375193}{5.700348}%
\vRa{154.074409}{65.825193}{4.885092}%
\vRa{154.144202}{66.275193}{4.069835}%
\vRa{154.213995}{66.725193}{3.254579}%
\vRa{154.283788}{67.175193}{2.439322}%
\vRa{154.353581}{67.625193}{1.624066}%
\vRa{154.423374}{68.075193}{0.808809}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{162.464039}{52.411670}{0.390443}%
\vRa{161.683153}{52.861670}{1.171329}%
\vRa{160.902268}{53.311670}{1.952215}%
\vRa{160.121382}{53.761670}{2.733100}%
\vRa{159.340496}{54.211670}{3.513986}%
\vRa{158.559610}{54.661670}{4.294872}%
\vRa{157.778724}{55.111670}{5.075758}%
\vRa{156.997839}{55.561670}{5.856644}%
\vRa{156.216953}{56.011670}{6.637529}%
\vRa{155.436067}{56.461670}{7.418415}%
\vRa{154.655181}{56.911670}{8.199301}%
\vRa{153.874295}{57.361670}{8.980187}%
\vRa{153.093410}{57.811670}{9.761073}%
\vRa{153.416995}{58.261670}{9.437487}%
\vRa{154.231772}{58.711670}{8.622711}%
\vRa{155.046548}{59.161670}{7.807934}%
\vRa{155.861324}{59.611670}{6.993158}%
\vRa{156.676101}{60.061670}{6.178381}%
\vRa{157.490877}{60.511670}{5.363605}%
\vRa{158.305654}{60.961670}{4.548828}%
\vRa{159.120430}{61.411670}{3.734052}%
\vRa{159.935206}{61.861670}{2.919276}%
\vRa{160.749983}{62.311670}{2.104499}%
\vRa{161.564759}{62.761670}{1.289723}%
\vRa{162.379536}{63.211670}{0.474946}%
}}%
{\color{black!35}\vlB{%
\vSal{156.860518}{56.301018}{90.000000}{2.800000}%
\vSal{156.860518}{61.301018}{90.000000}{2.800000}%
\vSal{156.860518}{66.301018}{90.000000}{1.287312}%
\vSal{155.724466}{56.301018}{-114.513474}{2.800000}%
\vSal{154.233304}{51.751699}{-114.513474}{1.393967}%
\vSal{156.998232}{56.301018}{-31.117334}{2.800000}%
\vSal{161.278786}{53.717056}{-31.117334}{2.800000}%
\vSal{154.552230}{56.301018}{151.321707}{2.800000}%
\vSal{150.165590}{58.700474}{151.321707}{2.800000}%
\vSal{157.007731}{56.301018}{28.911816}{2.800000}%
\vSal{161.384555}{58.718332}{28.911816}{2.800000}%
\vSal{165.761379}{61.135647}{28.911816}{1.425467}%
\vSal{154.465407}{67.588330}{156.413077}{2.800000}%
\vSal{157.081476}{67.588330}{12.985698}{2.800000}%
\vSal{161.953607}{68.711869}{12.985698}{2.800000}%
\vSal{154.870193}{67.588330}{-138.131810}{2.800000}%
\vSal{151.146782}{64.251234}{-138.131810}{2.800000}%
\vSal{149.134482}{60.914138}{-138.131810}{0.502227}%
\vSal{157.003218}{67.588330}{-29.953499}{2.800000}%
\vSal{161.335373}{65.091845}{-29.953499}{2.800000}%
\vSal{165.667527}{62.595360}{-29.953499}{1.543277}%
\vSal{165.225752}{51.253366}{81.183917}{2.800000}%
\vSal{165.992069}{56.194293}{81.183917}{2.800000}%
\vSal{166.758385}{61.135220}{81.183917}{0.697832}%
\vSal{165.228647}{69.516621}{-77.966944}{2.800000}%
\vSal{166.271027}{64.626484}{-77.966944}{2.800000}%
\vSal{166.986507}{61.824807}{-34.265443}{2.800000}%
}}%
{\color{black}\vlB{%
\vSz{162.379482}{52.411670}{90.000000}{11.287312}%
\vSz{154.385879}{52.411670}{-167.014302}{8.581325}%
\vSz{162.664416}{52.411670}{-23.586923}{2.894747}%
\vSz{152.615864}{52.411670}{150.046501}{11.543277}%
\vSz{162.537458}{52.411670}{41.868190}{10.502227}%
\vSz{154.247138}{63.698982}{148.882666}{9.767273}%
\vSz{162.422297}{63.698982}{65.486526}{6.393967}%
\vSz{152.623386}{63.698982}{-151.088184}{11.425467}%
\vSz{162.626534}{63.698982}{-28.678293}{8.914364}%
\vSz{154.459491}{50.483379}{3.998754}{11.041651}%
\vSz{148.901875}{50.483379}{117.107905}{11.341418}%
\vSz{152.388467}{50.483379}{102.033056}{7.864619}%
\vSz{154.459491}{68.746634}{3.998754}{11.041651}%
\vSz{148.923297}{68.746634}{-122.322637}{9.665328}%
\vSz{152.383642}{68.746634}{-98.816083}{10.697832}%
\vSz{165.105986}{51.253366}{57.677363}{9.665328}%
\vSz{165.084564}{69.516621}{-62.892095}{11.341418}%
\vSz{149.057258}{60.578942}{-34.265443}{4.269327}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{148.000000}{81.000000}{0.000000}{12.000000}%
\vSj{156.991715}{81.000000}{155.362815}{3.000000}%
\vSj{156.991715}{81.000000}{-155.362815}{3.000000}%
}}%
{\color{black}\put(117.000000,19.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $z_0=1:\ Q_0>0,\ \Pi_0=0$}}}%
{\color{black}\vlB{%
\vSb{264.000000}{60.000000}{0.000000}{3.000000}%
\vSb{266.895228}{60.000000}{11.511532}{9.520700}%
\vSb{276.131141}{61.900000}{-22.162238}{10.073417}%
\vSb{285.460328}{58.100000}{22.162238}{10.073417}%
\vSb{294.789515}{61.900000}{-22.162238}{10.073417}%
\vSb{304.118702}{58.100000}{22.162238}{10.073417}%
\vSb{313.447889}{61.900000}{-22.162238}{10.073417}%
\vSb{322.777076}{58.100000}{22.162238}{10.073417}%
\vSb{332.106263}{61.900000}{-22.162238}{10.073417}%
\vSb{341.435450}{58.100000}{22.162238}{10.073417}%
\vSb{350.764637}{61.900000}{-22.162238}{10.073417}%
\vSb{360.187098}{58.100000}{11.511532}{9.520700}%
\vSb{369.621057}{60.000000}{0.000000}{3.000000}%
\vSaa{263.375000}{49.000000}{90.000000}{22.000000}%
\vSr{259.752513}{49.000000}{45.000000}{5.656854}%
\vSr{259.752513}{55.000000}{45.000000}{5.656854}%
\vSr{259.752513}{61.000000}{45.000000}{5.656854}%
\vSr{259.752513}{67.000000}{45.000000}{5.656854}%
}}%
{\color{black!40}\vlB{%
\vSu{382.700000}{46.000000}{90.000000}{2.800000}%
\vSu{382.700000}{51.000000}{90.000000}{2.800000}%
\vSu{382.700000}{56.000000}{90.000000}{2.800000}%
\vSu{382.700000}{61.000000}{90.000000}{2.800000}%
\vSu{382.700000}{66.000000}{90.000000}{2.800000}%
\vSu{382.700000}{71.000000}{90.000000}{2.800000}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{378.468308}{50.483379}{2.242963}%
\vRa{380.419694}{50.933379}{6.728889}%
\vRa{382.371080}{51.383379}{5.323206}%
\vRa{384.322467}{51.833379}{2.341170}%
\vRa{377.377437}{50.483379}{0.067217}%
\vRa{377.147082}{50.933379}{0.201650}%
\vRa{376.916727}{51.383379}{0.336083}%
\vRa{376.686372}{51.833379}{0.470516}%
\vRa{376.456017}{52.283379}{0.604949}%
\vRa{376.225662}{52.733379}{0.739382}%
\vRa{375.995307}{53.183379}{0.873815}%
\vRa{375.764952}{53.633379}{1.008249}%
\vRa{375.534597}{54.083379}{1.142682}%
\vRa{375.304242}{54.533379}{1.277115}%
\vRa{375.073887}{54.983379}{1.411548}%
\vRa{374.843532}{55.433379}{1.545981}%
\vRa{374.613178}{55.883379}{1.680414}%
\vRa{374.382823}{56.333379}{1.814847}%
\vRa{374.152468}{56.783379}{1.949281}%
\vRa{373.922113}{57.233379}{2.083714}%
\vRa{373.691758}{57.683379}{2.218147}%
\vRa{373.461403}{58.133379}{2.122739}%
\vRa{373.231048}{58.583379}{1.692563}%
\vRa{373.000693}{59.033379}{1.262387}%
\vRa{372.770338}{59.483379}{0.832211}%
\vRa{372.539983}{59.933379}{0.402036}%
\vRa{387.992060}{51.253366}{0.657689}%
\vRa{386.961410}{51.703366}{1.973066}%
\vRa{385.930759}{52.153366}{3.288444}%
\vRa{386.319417}{52.603366}{3.184514}%
\vRa{386.821510}{53.053366}{2.967147}%
\vRa{387.323604}{53.503366}{2.749780}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{387.825698}{53.953366}{2.532414}%
\vRa{388.327791}{54.403366}{2.315047}%
\vRa{388.829885}{54.853366}{2.097680}%
\vRa{389.331979}{55.303366}{1.880314}%
\vRa{389.834073}{55.753366}{1.662947}%
\vRa{390.336166}{56.203366}{1.445581}%
\vRa{390.838260}{56.653366}{1.228214}%
\vRa{391.340354}{57.103366}{1.010847}%
\vRa{391.842447}{57.553366}{0.793481}%
\vRa{392.344541}{58.003366}{0.576114}%
\vRa{392.846635}{58.453366}{0.358748}%
\vRa{393.348728}{58.903366}{0.141381}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{375.522765}{58.175193}{0.365162}%
\vRa{374.862234}{58.625193}{1.095486}%
\vRa{374.201704}{59.075193}{1.825809}%
\vRa{373.541173}{59.525193}{2.556133}%
\vRa{372.880642}{59.975193}{3.286457}%
\vRa{372.369779}{60.425193}{3.867113}%
\vRa{372.654506}{60.875193}{3.652179}%
\vRa{372.939233}{61.325193}{3.437245}%
\vRa{373.223960}{61.775193}{3.222311}%
\vRa{373.508687}{62.225193}{3.007377}%
\vRa{373.793414}{62.675193}{2.792443}%
\vRa{374.078141}{63.125193}{2.577509}%
\vRa{374.362868}{63.575193}{2.362575}%
\vRa{374.647596}{64.025193}{2.147641}%
\vRa{374.932323}{64.475193}{1.932707}%
\vRa{375.217050}{64.925193}{1.717773}%
\vRa{375.501777}{65.375193}{1.502839}%
\vRa{375.786504}{65.825193}{1.287905}%
\vRa{376.071231}{66.275193}{1.072971}%
\vRa{376.355958}{66.725193}{0.858036}%
\vRa{376.640685}{67.175193}{0.643102}%
\vRa{376.925412}{67.625193}{0.428168}%
\vRa{377.210139}{68.075193}{0.213234}%
\vRa{393.263963}{59.421058}{0.296163}%
\vRa{392.441281}{59.871058}{0.888490}%
\vRa{391.618599}{60.321058}{1.480817}%
\vRa{390.795918}{60.771058}{2.073143}%
\vRa{389.973236}{61.221058}{2.665470}%
\vRa{389.150555}{61.671058}{3.257796}%
\vRa{388.327873}{62.121058}{3.850123}%
\vRa{387.505191}{62.571058}{4.442450}%
\vRa{386.682510}{63.021058}{5.034776}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{385.859828}{63.471058}{5.627103}%
\vRa{386.058353}{63.921058}{5.198223}%
\vRa{386.263558}{64.371058}{4.762663}%
\vRa{386.468763}{64.821058}{4.327104}%
\vRa{386.673967}{65.271058}{3.891544}%
\vRa{386.879172}{65.721058}{3.455985}%
\vRa{387.084376}{66.171058}{3.020425}%
\vRa{387.289581}{66.621058}{2.584865}%
\vRa{387.494786}{67.071058}{2.149306}%
\vRa{387.699990}{67.521058}{1.713746}%
\vRa{387.905195}{67.971058}{1.278186}%
\vRa{388.110400}{68.421058}{0.842627}%
\vRa{388.315604}{68.871058}{0.407067}%
\vRa{385.481750}{63.698982}{0.475334}%
\vRa{384.736287}{64.148982}{1.426002}%
\vRa{383.990823}{64.598982}{2.376670}%
\vRa{383.245360}{65.048982}{3.327339}%
\vRa{382.499896}{65.498982}{4.278007}%
\vRa{381.754433}{65.948982}{5.228675}%
\vRa{381.008969}{66.398982}{6.179343}%
\vRa{380.263506}{66.848982}{7.130011}%
\vRa{379.518042}{67.298982}{8.080679}%
\vRa{378.772579}{67.748982}{9.031347}%
\vRa{378.027115}{68.198982}{9.982016}%
\vRa{379.314348}{68.648982}{8.899987}%
\vRa{385.751661}{69.098982}{2.667879}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{377.444654}{50.483379}{1.023654}%
\vRa{377.348732}{50.933379}{3.070962}%
\vRa{377.252810}{51.383379}{5.118270}%
\vRa{377.156888}{51.833379}{7.165578}%
\vRa{377.060966}{52.283379}{8.625696}%
\vRa{376.965045}{52.733379}{7.940732}%
\vRa{376.869123}{53.183379}{7.255768}%
\vRa{376.773201}{53.633379}{6.570804}%
\vRa{376.677279}{54.083379}{5.885840}%
\vRa{376.581357}{54.533379}{5.200876}%
\vRa{376.485435}{54.983379}{4.515912}%
\vRa{376.389514}{55.433379}{3.830948}%
\vRa{376.293592}{55.883379}{3.145984}%
\vRa{376.197670}{56.333379}{2.461020}%
\vRa{376.101748}{56.783379}{1.776056}%
\vRa{376.005826}{57.233379}{1.091093}%
\vRa{375.909904}{57.683379}{0.406129}%
}}%
{\color{vlfGreen!5}\vlB{%
\vRa{385.854482}{52.411670}{0.251047}%
\vRa{385.854482}{52.861670}{0.753141}%
\vRa{385.854482}{53.311670}{1.255234}%
\vRa{385.854482}{53.761670}{1.757328}%
\vRa{385.854482}{54.211670}{2.259422}%
\vRa{385.854482}{54.661670}{2.761515}%
\vRa{385.854482}{55.111670}{3.263609}%
\vRa{385.854482}{55.561670}{3.765703}%
\vRa{385.854482}{56.011670}{4.267796}%
\vRa{385.854482}{56.461670}{4.769890}%
\vRa{385.854482}{56.911670}{5.271984}%
\vRa{385.854482}{57.361670}{5.774078}%
\vRa{385.854482}{57.811670}{6.276171}%
\vRa{385.854482}{58.261670}{6.778265}%
\vRa{385.854482}{58.711670}{7.280359}%
\vRa{385.854482}{59.161670}{7.782452}%
\vRa{385.854482}{59.611670}{7.061007}%
\vRa{385.854482}{60.061670}{6.238326}%
\vRa{385.854482}{60.511670}{5.415644}%
\vRa{385.854482}{60.961670}{4.592963}%
\vRa{385.854482}{61.411670}{3.770281}%
\vRa{385.854482}{61.861670}{2.947599}%
\vRa{385.854482}{62.311670}{2.124918}%
\vRa{385.854482}{62.761670}{1.302236}%
\vRa{385.854482}{63.211670}{0.479555}%
}}%
{\color{vlfGreen!4}\vlB{%
\vRa{375.887927}{58.175193}{0.372492}%
\vRa{375.957720}{58.625193}{1.117475}%
\vRa{376.027513}{59.075193}{1.862458}%
\vRa{376.097306}{59.525193}{2.607442}%
\vRa{376.167099}{59.975193}{3.352425}%
\vRa{376.236892}{60.425193}{4.097409}%
\vRa{376.306685}{60.875193}{4.842392}%
\vRa{376.376478}{61.325193}{5.587375}%
\vRa{376.446271}{61.775193}{6.332359}%
\vRa{376.516064}{62.225193}{7.077342}%
\vRa{376.585857}{62.675193}{7.822325}%
\vRa{376.655650}{63.125193}{8.567309}%
\vRa{376.725443}{63.575193}{8.961375}%
\vRa{376.795236}{64.025193}{8.146118}%
\vRa{376.865029}{64.475193}{7.330862}%
\vRa{376.934822}{64.925193}{6.515605}%
\vRa{377.004615}{65.375193}{5.700348}%
\vRa{377.074409}{65.825193}{4.885092}%
\vRa{377.144202}{66.275193}{4.069835}%
\vRa{377.213995}{66.725193}{3.254579}%
\vRa{377.283788}{67.175193}{2.439322}%
\vRa{377.353581}{67.625193}{1.624066}%
\vRa{377.423374}{68.075193}{0.808809}%
}}%
{\color{vlfGreen!7}\vlB{%
\vRa{385.464039}{52.411670}{0.390443}%
\vRa{384.683153}{52.861670}{1.171329}%
\vRa{383.902268}{53.311670}{1.952215}%
\vRa{383.121382}{53.761670}{2.733100}%
\vRa{382.340496}{54.211670}{3.513986}%
\vRa{381.559610}{54.661670}{4.294872}%
\vRa{380.778724}{55.111670}{5.075758}%
\vRa{379.997839}{55.561670}{5.856644}%
\vRa{379.216953}{56.011670}{6.637529}%
\vRa{378.436067}{56.461670}{7.418415}%
\vRa{377.655181}{56.911670}{8.199301}%
\vRa{376.874295}{57.361670}{8.980187}%
\vRa{376.093410}{57.811670}{9.761073}%
\vRa{376.416995}{58.261670}{9.437487}%
\vRa{377.231772}{58.711670}{8.622711}%
\vRa{378.046548}{59.161670}{7.807934}%
\vRa{378.861324}{59.611670}{6.993158}%
\vRa{379.676101}{60.061670}{6.178381}%
\vRa{380.490877}{60.511670}{5.363605}%
\vRa{381.305654}{60.961670}{4.548828}%
\vRa{382.120430}{61.411670}{3.734052}%
\vRa{382.935206}{61.861670}{2.919276}%
\vRa{383.749983}{62.311670}{2.104499}%
\vRa{384.564759}{62.761670}{1.289723}%
\vRa{385.379536}{63.211670}{0.474946}%
}}%
{\color{black!35}\vlB{%
\vSal{379.860518}{56.301018}{90.000000}{2.800000}%
\vSal{379.860518}{61.301018}{90.000000}{2.800000}%
\vSal{379.860518}{66.301018}{90.000000}{1.287312}%
\vSal{378.724466}{56.301018}{-114.513474}{2.800000}%
\vSal{377.233304}{51.751699}{-114.513474}{1.393967}%
\vSal{379.998232}{56.301018}{-31.117334}{2.800000}%
\vSal{384.278786}{53.717056}{-31.117334}{2.800000}%
\vSal{377.552230}{56.301018}{151.321707}{2.800000}%
\vSal{373.165590}{58.700474}{151.321707}{2.800000}%
\vSal{380.007731}{56.301018}{28.911816}{2.800000}%
\vSal{384.384555}{58.718332}{28.911816}{2.800000}%
\vSal{388.761379}{61.135647}{28.911816}{1.425467}%
\vSal{377.465407}{67.588330}{156.413077}{2.800000}%
\vSal{380.081476}{67.588330}{12.985698}{2.800000}%
\vSal{384.953607}{68.711869}{12.985698}{2.800000}%
\vSal{377.870193}{67.588330}{-138.131810}{2.800000}%
\vSal{374.146782}{64.251234}{-138.131810}{2.800000}%
\vSal{372.134482}{60.914138}{-138.131810}{0.502227}%
\vSal{380.003218}{67.588330}{-29.953499}{2.800000}%
\vSal{384.335373}{65.091845}{-29.953499}{2.800000}%
\vSal{388.667527}{62.595360}{-29.953499}{1.543277}%
\vSal{388.225752}{51.253366}{81.183917}{2.800000}%
\vSal{388.992069}{56.194293}{81.183917}{2.800000}%
\vSal{389.758385}{61.135220}{81.183917}{0.697832}%
\vSal{388.228647}{69.516621}{-77.966944}{2.800000}%
\vSal{389.271027}{64.626484}{-77.966944}{2.800000}%
\vSal{389.986507}{61.824807}{-34.265443}{2.800000}%
}}%
{\color{black}\vlB{%
\vSz{385.379482}{52.411670}{90.000000}{11.287312}%
\vSz{377.385879}{52.411670}{-167.014302}{8.581325}%
\vSz{385.664416}{52.411670}{-23.586923}{2.894747}%
\vSz{375.615864}{52.411670}{150.046501}{11.543277}%
\vSz{385.537458}{52.411670}{41.868190}{10.502227}%
\vSz{377.247138}{63.698982}{148.882666}{9.767273}%
\vSz{385.422297}{63.698982}{65.486526}{6.393967}%
\vSz{375.623386}{63.698982}{-151.088184}{11.425467}%
\vSz{385.626534}{63.698982}{-28.678293}{8.914364}%
\vSz{377.459491}{50.483379}{3.998754}{11.041651}%
\vSz{371.901875}{50.483379}{117.107905}{11.341418}%
\vSz{375.388467}{50.483379}{102.033056}{7.864619}%
\vSz{377.459491}{68.746634}{3.998754}{11.041651}%
\vSz{371.923297}{68.746634}{-122.322637}{9.665328}%
\vSz{375.383642}{68.746634}{-98.816083}{10.697832}%
\vSz{388.105986}{51.253366}{57.677363}{9.665328}%
\vSz{388.084564}{69.516621}{-62.892095}{11.341418}%
\vSz{372.057258}{60.578942}{-34.265443}{4.269327}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSi{383.000000}{40.000000}{0.000000}{15.000000}%
\vSi{394.981293}{40.000000}{155.362815}{3.000000}%
\vSi{394.981293}{40.000000}{-155.362815}{3.000000}%
}}%
{\color{black}\put(352.000000,19.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $z_0=i:\ Q_0=0,\ \Pi_0>0$}}}%
\end{picture}%


==> vlt-figures/figure-167.tex <==
\begin{picture}(470,367)%
{\color{black!2}\vlB{%
\vRa{8.000000}{233.000000}{145.000000}%
\vRa{8.000000}{233.450000}{145.000000}%
\vRa{8.000000}{233.900000}{145.000000}%
\vRa{8.000000}{234.350000}{145.000000}%
\vRa{8.000000}{234.800000}{145.000000}%
\vRa{8.000000}{235.250000}{145.000000}%
\vRa{8.000000}{235.700000}{145.000000}%
\vRa{8.000000}{236.150000}{145.000000}%
\vRa{8.000000}{236.600000}{145.000000}%
\vRa{8.000000}{237.050000}{145.000000}%
\vRa{8.000000}{237.500000}{145.000000}%
\vRa{8.000000}{237.950000}{145.000000}%
\vRa{8.000000}{238.400000}{145.000000}%
\vRa{8.000000}{238.850000}{145.000000}%
\vRa{8.000000}{239.300000}{145.000000}%
\vRa{8.000000}{239.750000}{145.000000}%
\vRa{8.000000}{240.200000}{145.000000}%
\vRa{8.000000}{240.650000}{145.000000}%
\vRa{8.000000}{241.100000}{145.000000}%
\vRa{8.000000}{241.550000}{145.000000}%
\vRa{8.000000}{242.000000}{145.000000}%
\vRa{8.000000}{242.450000}{145.000000}%
\vRa{8.000000}{242.900000}{145.000000}%
\vRa{8.000000}{243.350000}{145.000000}%
\vRa{8.000000}{243.800000}{145.000000}%
\vRa{8.000000}{244.250000}{145.000000}%
\vRa{8.000000}{244.700000}{145.000000}%
\vRa{8.000000}{245.150000}{145.000000}%
\vRa{8.000000}{245.600000}{145.000000}%
\vRa{8.000000}{246.050000}{145.000000}%
\vRa{8.000000}{246.500000}{145.000000}%
\vRa{8.000000}{246.950000}{145.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{8.000000}{247.400000}{145.000000}%
\vRa{8.000000}{247.850000}{145.000000}%
\vRa{8.000000}{248.300000}{145.000000}%
\vRa{8.000000}{248.750000}{145.000000}%
\vRa{8.000000}{249.200000}{145.000000}%
\vRa{8.000000}{249.650000}{145.000000}%
\vRa{8.000000}{250.100000}{145.000000}%
\vRa{8.000000}{250.550000}{145.000000}%
\vRa{8.000000}{251.000000}{145.000000}%
\vRa{8.000000}{251.450000}{145.000000}%
\vRa{8.000000}{251.900000}{145.000000}%
\vRa{8.000000}{252.350000}{145.000000}%
\vRa{8.000000}{252.800000}{145.000000}%
\vRa{8.000000}{253.250000}{145.000000}%
\vRa{8.000000}{253.700000}{145.000000}%
\vRa{8.000000}{254.150000}{145.000000}%
\vRa{8.000000}{254.600000}{145.000000}%
\vRa{8.000000}{255.050000}{145.000000}%
\vRa{8.000000}{255.500000}{145.000000}%
\vRa{8.000000}{255.950000}{145.000000}%
\vRa{8.000000}{256.400000}{145.000000}%
\vRa{8.000000}{256.850000}{145.000000}%
\vRa{8.000000}{257.300000}{145.000000}%
\vRa{8.000000}{257.750000}{145.000000}%
\vRa{8.000000}{258.200000}{145.000000}%
\vRa{8.000000}{258.650000}{145.000000}%
\vRa{8.000000}{259.100000}{145.000000}%
\vRa{8.000000}{259.550000}{145.000000}%
\vRa{8.000000}{260.000000}{145.000000}%
\vRa{8.000000}{260.450000}{145.000000}%
\vRa{8.000000}{260.900000}{145.000000}%
\vRa{8.000000}{261.350000}{145.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{8.000000}{261.800000}{145.000000}%
\vRa{8.000000}{262.250000}{145.000000}%
\vRa{8.000000}{262.700000}{145.000000}%
\vRa{8.000000}{263.150000}{145.000000}%
\vRa{8.000000}{263.600000}{145.000000}%
\vRa{8.000000}{264.050000}{145.000000}%
\vRa{8.000000}{264.500000}{145.000000}%
\vRa{8.000000}{264.950000}{145.000000}%
\vRa{8.000000}{265.400000}{145.000000}%
\vRa{8.000000}{265.850000}{145.000000}%
\vRa{8.000000}{266.300000}{145.000000}%
\vRa{8.000000}{266.750000}{145.000000}%
\vRa{8.000000}{267.200000}{145.000000}%
\vRa{8.000000}{267.650000}{145.000000}%
\vRa{8.000000}{268.100000}{145.000000}%
\vRa{8.000000}{268.550000}{145.000000}%
\vRa{8.000000}{269.000000}{145.000000}%
\vRa{8.000000}{269.450000}{145.000000}%
\vRa{8.000000}{269.900000}{145.000000}%
\vRa{8.000000}{270.350000}{145.000000}%
\vRa{8.000000}{270.800000}{145.000000}%
\vRa{8.000000}{271.250000}{145.000000}%
\vRa{8.000000}{271.700000}{145.000000}%
\vRa{8.000000}{272.150000}{145.000000}%
\vRa{8.000000}{272.600000}{145.000000}%
\vRa{8.000000}{273.050000}{145.000000}%
\vRa{8.000000}{273.500000}{145.000000}%
\vRa{8.000000}{273.950000}{145.000000}%
\vRa{8.000000}{274.400000}{145.000000}%
\vRa{8.000000}{274.850000}{145.000000}%
\vRa{8.000000}{275.300000}{145.000000}%
\vRa{8.000000}{275.750000}{145.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{8.000000}{276.200000}{145.000000}%
\vRa{8.000000}{276.650000}{145.000000}%
\vRa{8.000000}{277.100000}{145.000000}%
\vRa{8.000000}{277.550000}{145.000000}%
\vRa{8.000000}{278.000000}{145.000000}%
\vRa{8.000000}{278.450000}{145.000000}%
\vRa{8.000000}{278.900000}{145.000000}%
\vRa{8.000000}{279.350000}{145.000000}%
\vRa{8.000000}{279.800000}{145.000000}%
\vRa{8.000000}{280.250000}{145.000000}%
\vRa{8.000000}{280.700000}{145.000000}%
\vRa{8.000000}{281.150000}{145.000000}%
\vRa{8.000000}{281.600000}{145.000000}%
\vRa{8.000000}{282.050000}{145.000000}%
\vRa{8.000000}{282.500000}{145.000000}%
\vRa{8.000000}{282.950000}{145.000000}%
\vRa{8.000000}{283.400000}{145.000000}%
\vRa{8.000000}{283.850000}{145.000000}%
\vRa{8.000000}{284.300000}{145.000000}%
\vRa{8.000000}{284.750000}{145.000000}%
\vRa{8.000000}{285.200000}{145.000000}%
\vRa{8.000000}{285.650000}{145.000000}%
\vRa{8.000000}{286.100000}{145.000000}%
\vRa{8.000000}{286.550000}{145.000000}%
\vRa{8.000000}{287.000000}{145.000000}%
\vRa{8.000000}{287.450000}{145.000000}%
\vRa{8.000000}{287.900000}{145.000000}%
\vRa{8.000000}{288.350000}{145.000000}%
\vRa{8.000000}{288.800000}{145.000000}%
\vRa{8.000000}{289.250000}{145.000000}%
\vRa{8.000000}{289.700000}{145.000000}%
\vRa{8.000000}{290.150000}{145.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{8.000000}{290.600000}{145.000000}%
\vRa{8.000000}{291.050000}{145.000000}%
\vRa{8.000000}{291.500000}{145.000000}%
\vRa{8.000000}{291.950000}{145.000000}%
\vRa{8.000000}{292.400000}{145.000000}%
\vRa{8.000000}{292.850000}{145.000000}%
\vRa{8.000000}{293.300000}{145.000000}%
\vRa{8.000000}{293.750000}{145.000000}%
\vRa{8.000000}{294.200000}{145.000000}%
\vRa{8.000000}{294.650000}{145.000000}%
\vRa{8.000000}{295.100000}{145.000000}%
\vRa{8.000000}{295.550000}{145.000000}%
\vRa{8.000000}{296.000000}{145.000000}%
\vRa{8.000000}{296.450000}{145.000000}%
\vRa{8.000000}{296.900000}{145.000000}%
\vRa{8.000000}{297.350000}{145.000000}%
\vRa{8.000000}{297.800000}{145.000000}%
\vRa{8.000000}{298.250000}{145.000000}%
\vRa{8.000000}{298.700000}{145.000000}%
\vRa{8.000000}{299.150000}{145.000000}%
\vRa{8.000000}{299.600000}{145.000000}%
\vRa{8.000000}{300.050000}{145.000000}%
\vRa{8.000000}{300.500000}{145.000000}%
\vRa{8.000000}{300.950000}{145.000000}%
\vRa{8.000000}{301.400000}{145.000000}%
\vRa{8.000000}{301.850000}{145.000000}%
\vRa{8.000000}{302.300000}{145.000000}%
\vRa{8.000000}{302.750000}{145.000000}%
\vRa{8.000000}{303.200000}{145.000000}%
\vRa{8.000000}{303.650000}{145.000000}%
\vRa{8.000000}{304.100000}{145.000000}%
\vRa{8.000000}{304.550000}{145.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{8.000000}{305.000000}{145.000000}%
\vRa{8.000000}{305.450000}{145.000000}%
\vRa{8.000000}{305.900000}{145.000000}%
\vRa{8.000000}{306.350000}{145.000000}%
\vRa{8.000000}{306.800000}{145.000000}%
\vRa{8.000000}{307.250000}{145.000000}%
\vRa{8.000000}{307.700000}{145.000000}%
\vRa{8.000000}{308.150000}{145.000000}%
\vRa{8.000000}{308.600000}{145.000000}%
\vRa{8.000000}{309.050000}{145.000000}%
\vRa{8.000000}{309.500000}{145.000000}%
\vRa{8.000000}{309.950000}{145.000000}%
\vRa{8.000000}{310.400000}{145.000000}%
\vRa{8.000000}{310.850000}{145.000000}%
\vRa{8.000000}{311.300000}{145.000000}%
\vRa{8.000000}{311.750000}{145.000000}%
\vRa{8.000000}{312.200000}{145.000000}%
\vRa{8.000000}{312.650000}{145.000000}%
\vRa{8.000000}{313.100000}{145.000000}%
\vRa{8.000000}{313.550000}{145.000000}%
\vRa{8.000000}{314.000000}{145.000000}%
\vRa{8.000000}{314.450000}{145.000000}%
\vRa{8.000000}{314.900000}{145.000000}%
\vRa{8.000000}{315.350000}{145.000000}%
\vRa{8.000000}{315.800000}{145.000000}%
\vRa{8.000000}{316.250000}{145.000000}%
\vRa{8.000000}{316.700000}{145.000000}%
\vRa{8.000000}{317.150000}{145.000000}%
\vRa{8.000000}{317.600000}{145.000000}%
\vRa{8.000000}{318.050000}{145.000000}%
\vRa{8.000000}{318.500000}{145.000000}%
\vRa{8.000000}{318.950000}{145.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{8.000000}{319.400000}{145.000000}%
\vRa{8.000000}{319.850000}{145.000000}%
\vRa{8.000000}{320.300000}{145.000000}%
\vRa{8.000000}{320.750000}{145.000000}%
\vRa{8.000000}{321.200000}{145.000000}%
\vRa{8.000000}{321.650000}{145.000000}%
\vRa{8.000000}{322.100000}{145.000000}%
\vRa{8.000000}{322.550000}{145.000000}%
\vRa{8.000000}{323.000000}{145.000000}%
\vRa{8.000000}{323.450000}{145.000000}%
\vRa{8.000000}{323.900000}{145.000000}%
\vRa{8.000000}{324.350000}{145.000000}%
\vRa{8.000000}{324.800000}{145.000000}%
\vRa{8.000000}{325.250000}{145.000000}%
\vRa{8.000000}{325.700000}{145.000000}%
\vRa{8.000000}{326.150000}{145.000000}%
\vRa{8.000000}{326.600000}{145.000000}%
\vRa{8.000000}{327.050000}{145.000000}%
\vRa{8.000000}{327.500000}{145.000000}%
\vRa{8.000000}{327.950000}{145.000000}%
\vRa{8.000000}{328.400000}{145.000000}%
\vRa{8.000000}{328.850000}{145.000000}%
\vRa{8.000000}{329.300000}{145.000000}%
\vRa{8.000000}{329.750000}{145.000000}%
\vRa{161.000000}{233.000000}{145.000000}%
\vRa{161.000000}{233.450000}{145.000000}%
\vRa{161.000000}{233.900000}{145.000000}%
\vRa{161.000000}{234.350000}{145.000000}%
\vRa{161.000000}{234.800000}{145.000000}%
\vRa{161.000000}{235.250000}{145.000000}%
\vRa{161.000000}{235.700000}{145.000000}%
\vRa{161.000000}{236.150000}{145.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{161.000000}{236.600000}{145.000000}%
\vRa{161.000000}{237.050000}{145.000000}%
\vRa{161.000000}{237.500000}{145.000000}%
\vRa{161.000000}{237.950000}{145.000000}%
\vRa{161.000000}{238.400000}{145.000000}%
\vRa{161.000000}{238.850000}{145.000000}%
\vRa{161.000000}{239.300000}{145.000000}%
\vRa{161.000000}{239.750000}{145.000000}%
\vRa{161.000000}{240.200000}{145.000000}%
\vRa{161.000000}{240.650000}{145.000000}%
\vRa{161.000000}{241.100000}{145.000000}%
\vRa{161.000000}{241.550000}{145.000000}%
\vRa{161.000000}{242.000000}{145.000000}%
\vRa{161.000000}{242.450000}{145.000000}%
\vRa{161.000000}{242.900000}{145.000000}%
\vRa{161.000000}{243.350000}{145.000000}%
\vRa{161.000000}{243.800000}{145.000000}%
\vRa{161.000000}{244.250000}{145.000000}%
\vRa{161.000000}{244.700000}{145.000000}%
\vRa{161.000000}{245.150000}{145.000000}%
\vRa{161.000000}{245.600000}{145.000000}%
\vRa{161.000000}{246.050000}{145.000000}%
\vRa{161.000000}{246.500000}{145.000000}%
\vRa{161.000000}{246.950000}{145.000000}%
\vRa{161.000000}{247.400000}{145.000000}%
\vRa{161.000000}{247.850000}{145.000000}%
\vRa{161.000000}{248.300000}{145.000000}%
\vRa{161.000000}{248.750000}{145.000000}%
\vRa{161.000000}{249.200000}{145.000000}%
\vRa{161.000000}{249.650000}{145.000000}%
\vRa{161.000000}{250.100000}{145.000000}%
\vRa{161.000000}{250.550000}{145.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{161.000000}{251.000000}{145.000000}%
\vRa{161.000000}{251.450000}{145.000000}%
\vRa{161.000000}{251.900000}{145.000000}%
\vRa{161.000000}{252.350000}{145.000000}%
\vRa{161.000000}{252.800000}{145.000000}%
\vRa{161.000000}{253.250000}{145.000000}%
\vRa{161.000000}{253.700000}{145.000000}%
\vRa{161.000000}{254.150000}{145.000000}%
\vRa{161.000000}{254.600000}{145.000000}%
\vRa{161.000000}{255.050000}{145.000000}%
\vRa{161.000000}{255.500000}{145.000000}%
\vRa{161.000000}{255.950000}{145.000000}%
\vRa{161.000000}{256.400000}{145.000000}%
\vRa{161.000000}{256.850000}{145.000000}%
\vRa{161.000000}{257.300000}{145.000000}%
\vRa{161.000000}{257.750000}{145.000000}%
\vRa{161.000000}{258.200000}{145.000000}%
\vRa{161.000000}{258.650000}{145.000000}%
\vRa{161.000000}{259.100000}{145.000000}%
\vRa{161.000000}{259.550000}{145.000000}%
\vRa{161.000000}{260.000000}{145.000000}%
\vRa{161.000000}{260.450000}{145.000000}%
\vRa{161.000000}{260.900000}{145.000000}%
\vRa{161.000000}{261.350000}{145.000000}%
\vRa{161.000000}{261.800000}{145.000000}%
\vRa{161.000000}{262.250000}{145.000000}%
\vRa{161.000000}{262.700000}{145.000000}%
\vRa{161.000000}{263.150000}{145.000000}%
\vRa{161.000000}{263.600000}{145.000000}%
\vRa{161.000000}{264.050000}{145.000000}%
\vRa{161.000000}{264.500000}{145.000000}%
\vRa{161.000000}{264.950000}{145.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{161.000000}{265.400000}{145.000000}%
\vRa{161.000000}{265.850000}{145.000000}%
\vRa{161.000000}{266.300000}{145.000000}%
\vRa{161.000000}{266.750000}{145.000000}%
\vRa{161.000000}{267.200000}{145.000000}%
\vRa{161.000000}{267.650000}{145.000000}%
\vRa{161.000000}{268.100000}{145.000000}%
\vRa{161.000000}{268.550000}{145.000000}%
\vRa{161.000000}{269.000000}{145.000000}%
\vRa{161.000000}{269.450000}{145.000000}%
\vRa{161.000000}{269.900000}{145.000000}%
\vRa{161.000000}{270.350000}{145.000000}%
\vRa{161.000000}{270.800000}{145.000000}%
\vRa{161.000000}{271.250000}{145.000000}%
\vRa{161.000000}{271.700000}{145.000000}%
\vRa{161.000000}{272.150000}{145.000000}%
\vRa{161.000000}{272.600000}{145.000000}%
\vRa{161.000000}{273.050000}{145.000000}%
\vRa{161.000000}{273.500000}{145.000000}%
\vRa{161.000000}{273.950000}{145.000000}%
\vRa{161.000000}{274.400000}{145.000000}%
\vRa{161.000000}{274.850000}{145.000000}%
\vRa{161.000000}{275.300000}{145.000000}%
\vRa{161.000000}{275.750000}{145.000000}%
\vRa{161.000000}{276.200000}{145.000000}%
\vRa{161.000000}{276.650000}{145.000000}%
\vRa{161.000000}{277.100000}{145.000000}%
\vRa{161.000000}{277.550000}{145.000000}%
\vRa{161.000000}{278.000000}{145.000000}%
\vRa{161.000000}{278.450000}{145.000000}%
\vRa{161.000000}{278.900000}{145.000000}%
\vRa{161.000000}{279.350000}{145.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{161.000000}{279.800000}{145.000000}%
\vRa{161.000000}{280.250000}{145.000000}%
\vRa{161.000000}{280.700000}{145.000000}%
\vRa{161.000000}{281.150000}{145.000000}%
\vRa{161.000000}{281.600000}{145.000000}%
\vRa{161.000000}{282.050000}{145.000000}%
\vRa{161.000000}{282.500000}{145.000000}%
\vRa{161.000000}{282.950000}{145.000000}%
\vRa{161.000000}{283.400000}{145.000000}%
\vRa{161.000000}{283.850000}{145.000000}%
\vRa{161.000000}{284.300000}{145.000000}%
\vRa{161.000000}{284.750000}{145.000000}%
\vRa{161.000000}{285.200000}{145.000000}%
\vRa{161.000000}{285.650000}{145.000000}%
\vRa{161.000000}{286.100000}{145.000000}%
\vRa{161.000000}{286.550000}{145.000000}%
\vRa{161.000000}{287.000000}{145.000000}%
\vRa{161.000000}{287.450000}{145.000000}%
\vRa{161.000000}{287.900000}{145.000000}%
\vRa{161.000000}{288.350000}{145.000000}%
\vRa{161.000000}{288.800000}{145.000000}%
\vRa{161.000000}{289.250000}{145.000000}%
\vRa{161.000000}{289.700000}{145.000000}%
\vRa{161.000000}{290.150000}{145.000000}%
\vRa{161.000000}{290.600000}{145.000000}%
\vRa{161.000000}{291.050000}{145.000000}%
\vRa{161.000000}{291.500000}{145.000000}%
\vRa{161.000000}{291.950000}{145.000000}%
\vRa{161.000000}{292.400000}{145.000000}%
\vRa{161.000000}{292.850000}{145.000000}%
\vRa{161.000000}{293.300000}{145.000000}%
\vRa{161.000000}{293.750000}{145.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{161.000000}{294.200000}{145.000000}%
\vRa{161.000000}{294.650000}{145.000000}%
\vRa{161.000000}{295.100000}{145.000000}%
\vRa{161.000000}{295.550000}{145.000000}%
\vRa{161.000000}{296.000000}{145.000000}%
\vRa{161.000000}{296.450000}{145.000000}%
\vRa{161.000000}{296.900000}{145.000000}%
\vRa{161.000000}{297.350000}{145.000000}%
\vRa{161.000000}{297.800000}{145.000000}%
\vRa{161.000000}{298.250000}{145.000000}%
\vRa{161.000000}{298.700000}{145.000000}%
\vRa{161.000000}{299.150000}{145.000000}%
\vRa{161.000000}{299.600000}{145.000000}%
\vRa{161.000000}{300.050000}{145.000000}%
\vRa{161.000000}{300.500000}{145.000000}%
\vRa{161.000000}{300.950000}{145.000000}%
\vRa{161.000000}{301.400000}{145.000000}%
\vRa{161.000000}{301.850000}{145.000000}%
\vRa{161.000000}{302.300000}{145.000000}%
\vRa{161.000000}{302.750000}{145.000000}%
\vRa{161.000000}{303.200000}{145.000000}%
\vRa{161.000000}{303.650000}{145.000000}%
\vRa{161.000000}{304.100000}{145.000000}%
\vRa{161.000000}{304.550000}{145.000000}%
\vRa{161.000000}{305.000000}{145.000000}%
\vRa{161.000000}{305.450000}{145.000000}%
\vRa{161.000000}{305.900000}{145.000000}%
\vRa{161.000000}{306.350000}{145.000000}%
\vRa{161.000000}{306.800000}{145.000000}%
\vRa{161.000000}{307.250000}{145.000000}%
\vRa{161.000000}{307.700000}{145.000000}%
\vRa{161.000000}{308.150000}{145.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{161.000000}{308.600000}{145.000000}%
\vRa{161.000000}{309.050000}{145.000000}%
\vRa{161.000000}{309.500000}{145.000000}%
\vRa{161.000000}{309.950000}{145.000000}%
\vRa{161.000000}{310.400000}{145.000000}%
\vRa{161.000000}{310.850000}{145.000000}%
\vRa{161.000000}{311.300000}{145.000000}%
\vRa{161.000000}{311.750000}{145.000000}%
\vRa{161.000000}{312.200000}{145.000000}%
\vRa{161.000000}{312.650000}{145.000000}%
\vRa{161.000000}{313.100000}{145.000000}%
\vRa{161.000000}{313.550000}{145.000000}%
\vRa{161.000000}{314.000000}{145.000000}%
\vRa{161.000000}{314.450000}{145.000000}%
\vRa{161.000000}{314.900000}{145.000000}%
\vRa{161.000000}{315.350000}{145.000000}%
\vRa{161.000000}{315.800000}{145.000000}%
\vRa{161.000000}{316.250000}{145.000000}%
\vRa{161.000000}{316.700000}{145.000000}%
\vRa{161.000000}{317.150000}{145.000000}%
\vRa{161.000000}{317.600000}{145.000000}%
\vRa{161.000000}{318.050000}{145.000000}%
\vRa{161.000000}{318.500000}{145.000000}%
\vRa{161.000000}{318.950000}{145.000000}%
\vRa{161.000000}{319.400000}{145.000000}%
\vRa{161.000000}{319.850000}{145.000000}%
\vRa{161.000000}{320.300000}{145.000000}%
\vRa{161.000000}{320.750000}{145.000000}%
\vRa{161.000000}{321.200000}{145.000000}%
\vRa{161.000000}{321.650000}{145.000000}%
\vRa{161.000000}{322.100000}{145.000000}%
\vRa{161.000000}{322.550000}{145.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{161.000000}{323.000000}{145.000000}%
\vRa{161.000000}{323.450000}{145.000000}%
\vRa{161.000000}{323.900000}{145.000000}%
\vRa{161.000000}{324.350000}{145.000000}%
\vRa{161.000000}{324.800000}{145.000000}%
\vRa{161.000000}{325.250000}{145.000000}%
\vRa{161.000000}{325.700000}{145.000000}%
\vRa{161.000000}{326.150000}{145.000000}%
\vRa{161.000000}{326.600000}{145.000000}%
\vRa{161.000000}{327.050000}{145.000000}%
\vRa{161.000000}{327.500000}{145.000000}%
\vRa{161.000000}{327.950000}{145.000000}%
\vRa{161.000000}{328.400000}{145.000000}%
\vRa{161.000000}{328.850000}{145.000000}%
\vRa{161.000000}{329.300000}{145.000000}%
\vRa{161.000000}{329.750000}{145.000000}%
\vRa{314.000000}{233.000000}{145.000000}%
\vRa{314.000000}{233.450000}{145.000000}%
\vRa{314.000000}{233.900000}{145.000000}%
\vRa{314.000000}{234.350000}{145.000000}%
\vRa{314.000000}{234.800000}{145.000000}%
\vRa{314.000000}{235.250000}{145.000000}%
\vRa{314.000000}{235.700000}{145.000000}%
\vRa{314.000000}{236.150000}{145.000000}%
\vRa{314.000000}{236.600000}{145.000000}%
\vRa{314.000000}{237.050000}{145.000000}%
\vRa{314.000000}{237.500000}{145.000000}%
\vRa{314.000000}{237.950000}{145.000000}%
\vRa{314.000000}{238.400000}{145.000000}%
\vRa{314.000000}{238.850000}{145.000000}%
\vRa{314.000000}{239.300000}{145.000000}%
\vRa{314.000000}{239.750000}{145.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{314.000000}{240.200000}{145.000000}%
\vRa{314.000000}{240.650000}{145.000000}%
\vRa{314.000000}{241.100000}{145.000000}%
\vRa{314.000000}{241.550000}{145.000000}%
\vRa{314.000000}{242.000000}{145.000000}%
\vRa{314.000000}{242.450000}{145.000000}%
\vRa{314.000000}{242.900000}{145.000000}%
\vRa{314.000000}{243.350000}{145.000000}%
\vRa{314.000000}{243.800000}{145.000000}%
\vRa{314.000000}{244.250000}{145.000000}%
\vRa{314.000000}{244.700000}{145.000000}%
\vRa{314.000000}{245.150000}{145.000000}%
\vRa{314.000000}{245.600000}{145.000000}%
\vRa{314.000000}{246.050000}{145.000000}%
\vRa{314.000000}{246.500000}{145.000000}%
\vRa{314.000000}{246.950000}{145.000000}%
\vRa{314.000000}{247.400000}{145.000000}%
\vRa{314.000000}{247.850000}{145.000000}%
\vRa{314.000000}{248.300000}{145.000000}%
\vRa{314.000000}{248.750000}{145.000000}%
\vRa{314.000000}{249.200000}{145.000000}%
\vRa{314.000000}{249.650000}{145.000000}%
\vRa{314.000000}{250.100000}{145.000000}%
\vRa{314.000000}{250.550000}{145.000000}%
\vRa{314.000000}{251.000000}{145.000000}%
\vRa{314.000000}{251.450000}{145.000000}%
\vRa{314.000000}{251.900000}{145.000000}%
\vRa{314.000000}{252.350000}{145.000000}%
\vRa{314.000000}{252.800000}{145.000000}%
\vRa{314.000000}{253.250000}{145.000000}%
\vRa{314.000000}{253.700000}{145.000000}%
\vRa{314.000000}{254.150000}{145.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{314.000000}{254.600000}{145.000000}%
\vRa{314.000000}{255.050000}{145.000000}%
\vRa{314.000000}{255.500000}{145.000000}%
\vRa{314.000000}{255.950000}{145.000000}%
\vRa{314.000000}{256.400000}{145.000000}%
\vRa{314.000000}{256.850000}{145.000000}%
\vRa{314.000000}{257.300000}{145.000000}%
\vRa{314.000000}{257.750000}{145.000000}%
\vRa{314.000000}{258.200000}{145.000000}%
\vRa{314.000000}{258.650000}{145.000000}%
\vRa{314.000000}{259.100000}{145.000000}%
\vRa{314.000000}{259.550000}{145.000000}%
\vRa{314.000000}{260.000000}{145.000000}%
\vRa{314.000000}{260.450000}{145.000000}%
\vRa{314.000000}{260.900000}{145.000000}%
\vRa{314.000000}{261.350000}{145.000000}%
\vRa{314.000000}{261.800000}{145.000000}%
\vRa{314.000000}{262.250000}{145.000000}%
\vRa{314.000000}{262.700000}{145.000000}%
\vRa{314.000000}{263.150000}{145.000000}%
\vRa{314.000000}{263.600000}{145.000000}%
\vRa{314.000000}{264.050000}{145.000000}%
\vRa{314.000000}{264.500000}{145.000000}%
\vRa{314.000000}{264.950000}{145.000000}%
\vRa{314.000000}{265.400000}{145.000000}%
\vRa{314.000000}{265.850000}{145.000000}%
\vRa{314.000000}{266.300000}{145.000000}%
\vRa{314.000000}{266.750000}{145.000000}%
\vRa{314.000000}{267.200000}{145.000000}%
\vRa{314.000000}{267.650000}{145.000000}%
\vRa{314.000000}{268.100000}{145.000000}%
\vRa{314.000000}{268.550000}{145.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{314.000000}{269.000000}{145.000000}%
\vRa{314.000000}{269.450000}{145.000000}%
\vRa{314.000000}{269.900000}{145.000000}%
\vRa{314.000000}{270.350000}{145.000000}%
\vRa{314.000000}{270.800000}{145.000000}%
\vRa{314.000000}{271.250000}{145.000000}%
\vRa{314.000000}{271.700000}{145.000000}%
\vRa{314.000000}{272.150000}{145.000000}%
\vRa{314.000000}{272.600000}{145.000000}%
\vRa{314.000000}{273.050000}{145.000000}%
\vRa{314.000000}{273.500000}{145.000000}%
\vRa{314.000000}{273.950000}{145.000000}%
\vRa{314.000000}{274.400000}{145.000000}%
\vRa{314.000000}{274.850000}{145.000000}%
\vRa{314.000000}{275.300000}{145.000000}%
\vRa{314.000000}{275.750000}{145.000000}%
\vRa{314.000000}{276.200000}{145.000000}%
\vRa{314.000000}{276.650000}{145.000000}%
\vRa{314.000000}{277.100000}{145.000000}%
\vRa{314.000000}{277.550000}{145.000000}%
\vRa{314.000000}{278.000000}{145.000000}%
\vRa{314.000000}{278.450000}{145.000000}%
\vRa{314.000000}{278.900000}{145.000000}%
\vRa{314.000000}{279.350000}{145.000000}%
\vRa{314.000000}{279.800000}{145.000000}%
\vRa{314.000000}{280.250000}{145.000000}%
\vRa{314.000000}{280.700000}{145.000000}%
\vRa{314.000000}{281.150000}{145.000000}%
\vRa{314.000000}{281.600000}{145.000000}%
\vRa{314.000000}{282.050000}{145.000000}%
\vRa{314.000000}{282.500000}{145.000000}%
\vRa{314.000000}{282.950000}{145.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{314.000000}{283.400000}{145.000000}%
\vRa{314.000000}{283.850000}{145.000000}%
\vRa{314.000000}{284.300000}{145.000000}%
\vRa{314.000000}{284.750000}{145.000000}%
\vRa{314.000000}{285.200000}{145.000000}%
\vRa{314.000000}{285.650000}{145.000000}%
\vRa{314.000000}{286.100000}{145.000000}%
\vRa{314.000000}{286.550000}{145.000000}%
\vRa{314.000000}{287.000000}{145.000000}%
\vRa{314.000000}{287.450000}{145.000000}%
\vRa{314.000000}{287.900000}{145.000000}%
\vRa{314.000000}{288.350000}{145.000000}%
\vRa{314.000000}{288.800000}{145.000000}%
\vRa{314.000000}{289.250000}{145.000000}%
\vRa{314.000000}{289.700000}{145.000000}%
\vRa{314.000000}{290.150000}{145.000000}%
\vRa{314.000000}{290.600000}{145.000000}%
\vRa{314.000000}{291.050000}{145.000000}%
\vRa{314.000000}{291.500000}{145.000000}%
\vRa{314.000000}{291.950000}{145.000000}%
\vRa{314.000000}{292.400000}{145.000000}%
\vRa{314.000000}{292.850000}{145.000000}%
\vRa{314.000000}{293.300000}{145.000000}%
\vRa{314.000000}{293.750000}{145.000000}%
\vRa{314.000000}{294.200000}{145.000000}%
\vRa{314.000000}{294.650000}{145.000000}%
\vRa{314.000000}{295.100000}{145.000000}%
\vRa{314.000000}{295.550000}{145.000000}%
\vRa{314.000000}{296.000000}{145.000000}%
\vRa{314.000000}{296.450000}{145.000000}%
\vRa{314.000000}{296.900000}{145.000000}%
\vRa{314.000000}{297.350000}{145.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{314.000000}{297.800000}{145.000000}%
\vRa{314.000000}{298.250000}{145.000000}%
\vRa{314.000000}{298.700000}{145.000000}%
\vRa{314.000000}{299.150000}{145.000000}%
\vRa{314.000000}{299.600000}{145.000000}%
\vRa{314.000000}{300.050000}{145.000000}%
\vRa{314.000000}{300.500000}{145.000000}%
\vRa{314.000000}{300.950000}{145.000000}%
\vRa{314.000000}{301.400000}{145.000000}%
\vRa{314.000000}{301.850000}{145.000000}%
\vRa{314.000000}{302.300000}{145.000000}%
\vRa{314.000000}{302.750000}{145.000000}%
\vRa{314.000000}{303.200000}{145.000000}%
\vRa{314.000000}{303.650000}{145.000000}%
\vRa{314.000000}{304.100000}{145.000000}%
\vRa{314.000000}{304.550000}{145.000000}%
\vRa{314.000000}{305.000000}{145.000000}%
\vRa{314.000000}{305.450000}{145.000000}%
\vRa{314.000000}{305.900000}{145.000000}%
\vRa{314.000000}{306.350000}{145.000000}%
\vRa{314.000000}{306.800000}{145.000000}%
\vRa{314.000000}{307.250000}{145.000000}%
\vRa{314.000000}{307.700000}{145.000000}%
\vRa{314.000000}{308.150000}{145.000000}%
\vRa{314.000000}{308.600000}{145.000000}%
\vRa{314.000000}{309.050000}{145.000000}%
\vRa{314.000000}{309.500000}{145.000000}%
\vRa{314.000000}{309.950000}{145.000000}%
\vRa{314.000000}{310.400000}{145.000000}%
\vRa{314.000000}{310.850000}{145.000000}%
\vRa{314.000000}{311.300000}{145.000000}%
\vRa{314.000000}{311.750000}{145.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{314.000000}{312.200000}{145.000000}%
\vRa{314.000000}{312.650000}{145.000000}%
\vRa{314.000000}{313.100000}{145.000000}%
\vRa{314.000000}{313.550000}{145.000000}%
\vRa{314.000000}{314.000000}{145.000000}%
\vRa{314.000000}{314.450000}{145.000000}%
\vRa{314.000000}{314.900000}{145.000000}%
\vRa{314.000000}{315.350000}{145.000000}%
\vRa{314.000000}{315.800000}{145.000000}%
\vRa{314.000000}{316.250000}{145.000000}%
\vRa{314.000000}{316.700000}{145.000000}%
\vRa{314.000000}{317.150000}{145.000000}%
\vRa{314.000000}{317.600000}{145.000000}%
\vRa{314.000000}{318.050000}{145.000000}%
\vRa{314.000000}{318.500000}{145.000000}%
\vRa{314.000000}{318.950000}{145.000000}%
\vRa{314.000000}{319.400000}{145.000000}%
\vRa{314.000000}{319.850000}{145.000000}%
\vRa{314.000000}{320.300000}{145.000000}%
\vRa{314.000000}{320.750000}{145.000000}%
\vRa{314.000000}{321.200000}{145.000000}%
\vRa{314.000000}{321.650000}{145.000000}%
\vRa{314.000000}{322.100000}{145.000000}%
\vRa{314.000000}{322.550000}{145.000000}%
\vRa{314.000000}{323.000000}{145.000000}%
\vRa{314.000000}{323.450000}{145.000000}%
\vRa{314.000000}{323.900000}{145.000000}%
\vRa{314.000000}{324.350000}{145.000000}%
\vRa{314.000000}{324.800000}{145.000000}%
\vRa{314.000000}{325.250000}{145.000000}%
\vRa{314.000000}{325.700000}{145.000000}%
\vRa{314.000000}{326.150000}{145.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{314.000000}{326.600000}{145.000000}%
\vRa{314.000000}{327.050000}{145.000000}%
\vRa{314.000000}{327.500000}{145.000000}%
\vRa{314.000000}{327.950000}{145.000000}%
\vRa{314.000000}{328.400000}{145.000000}%
\vRa{314.000000}{328.850000}{145.000000}%
\vRa{314.000000}{329.300000}{145.000000}%
\vRa{314.000000}{329.750000}{145.000000}%
}}%
{\color{black}\put(235.00000,349.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Equal amplitudes with different relative timing}}}%
{\color{black}\put(81.00000,322.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.300}{12.300}\selectfont $\delta=0$}}}%
{\color{black!66}\vlB{%
\vSz{50.491863}{287.000000}{0.000000}{4.000000}%
\vSz{54.084960}{287.000000}{58.941093}{0.679579}%
\vSz{54.422100}{287.582153}{62.250292}{0.629058}%
\vSz{54.705720}{288.138863}{64.758462}{0.560449}%
\vSz{54.939534}{288.645799}{66.266080}{0.475197}%
\vSz{55.131032}{289.080806}{66.195656}{0.376057}%
\vSz{55.294875}{289.424871}{62.814987}{0.267653}%
\vSz{55.478647}{289.662958}{49.471498}{0.160118}%
\vSz{55.943735}{289.784661}{0.000000}{0.097882}%
\vSz{55.680578}{289.784661}{-49.471498}{0.160118}%
\vSz{55.723137}{289.662958}{-62.814987}{0.267653}%
\vSz{55.833356}{289.424871}{-66.195656}{0.376057}%
\vSz{55.984903}{289.080806}{-66.266080}{0.475197}%
\vSz{56.181345}{288.645799}{-64.758462}{0.560449}%
\vSz{56.429616}{288.138863}{-62.250292}{0.629058}%
\vSz{56.735980}{287.582153}{-58.941093}{0.679579}%
\vSz{57.105015}{287.000000}{-54.869348}{0.711816}%
\vSz{57.539288}{286.417847}{-49.988747}{0.726853}%
\vSz{58.039244}{285.861137}{-44.203951}{0.727088}%
\vSz{58.603136}{285.354201}{-37.400494}{0.716199}%
\vSz{59.226784}{284.919194}{-29.487855}{0.698981}%
\vSz{59.902946}{284.575129}{-20.466328}{0.680916}%
\vSz{60.620345}{284.337042}{-10.507556}{0.667359}%
\vSz{61.363136}{284.215339}{0.000000}{0.662335}%
\vSz{61.938848}{284.215339}{10.507556}{0.667359}%
\vSz{62.515552}{284.337042}{20.466328}{0.680916}%
\vSz{63.085761}{284.575129}{29.487855}{0.698981}%
\vSz{63.639503}{284.919194}{37.400494}{0.716199}%
\vSz{64.165788}{285.354201}{44.203951}{0.727088}%
\vSz{64.654376}{285.861137}{49.988747}{0.726853}%
\vSz{65.097033}{286.417847}{54.869348}{0.711816}%
\vSz{65.488215}{287.000000}{58.941093}{0.679579}%
}}%
{\color{black!66}\vlB{%
\vSz{65.825355}{287.582153}{62.250292}{0.629058}%
\vSz{66.108975}{288.138863}{64.758462}{0.560449}%
\vSz{66.342789}{288.645799}{66.266080}{0.475197}%
\vSz{66.534287}{289.080806}{66.195656}{0.376057}%
\vSz{66.698130}{289.424871}{62.814987}{0.267653}%
\vSz{66.881902}{289.662958}{49.471498}{0.160118}%
\vSz{67.346990}{289.784661}{0.000000}{0.097882}%
\vSz{67.083833}{289.784661}{-49.471498}{0.160118}%
\vSz{67.126392}{289.662958}{-62.814987}{0.267653}%
\vSz{67.236611}{289.424871}{-66.195656}{0.376057}%
\vSz{67.388158}{289.080806}{-66.266080}{0.475197}%
\vSz{67.584600}{288.645799}{-64.758462}{0.560449}%
\vSz{67.832871}{288.138863}{-62.250292}{0.629058}%
\vSz{68.139235}{287.582153}{-58.941093}{0.679579}%
\vSz{68.508270}{287.000000}{-54.869348}{0.711816}%
\vSz{68.942543}{286.417847}{-49.988747}{0.726853}%
\vSz{69.442499}{285.861137}{-44.203951}{0.727088}%
\vSz{70.006391}{285.354201}{-37.400494}{0.716199}%
\vSz{70.630039}{284.919194}{-29.487855}{0.698981}%
\vSz{71.306201}{284.575129}{-20.466328}{0.680916}%
\vSz{72.023600}{284.337042}{-10.507556}{0.667359}%
\vSz{72.766391}{284.215339}{0.000000}{0.662335}%
\vSz{73.342103}{284.215339}{10.507556}{0.667359}%
\vSz{73.918807}{284.337042}{20.466328}{0.680916}%
\vSz{74.489016}{284.575129}{29.487855}{0.698981}%
\vSz{75.042758}{284.919194}{37.400494}{0.716199}%
\vSz{75.569043}{285.354201}{44.203951}{0.727088}%
\vSz{76.057631}{285.861137}{49.988747}{0.726853}%
\vSz{76.500288}{286.417847}{54.869348}{0.711816}%
\vSz{76.891470}{287.000000}{58.941093}{0.679579}%
\vSz{77.228610}{287.582153}{62.250292}{0.629058}%
\vSz{77.512230}{288.138863}{64.758462}{0.560449}%
}}%
{\color{black!66}\vlB{%
\vSz{77.746044}{288.645799}{66.266080}{0.475197}%
\vSz{77.937542}{289.080806}{66.195656}{0.376057}%
\vSz{78.101385}{289.424871}{62.814987}{0.267653}%
\vSz{78.285157}{289.662958}{49.471498}{0.160118}%
\vSz{78.750245}{289.784661}{0.000000}{0.097882}%
\vSz{78.487088}{289.784661}{-49.471498}{0.160118}%
\vSz{78.529647}{289.662958}{-62.814987}{0.267653}%
\vSz{78.639866}{289.424871}{-66.195656}{0.376057}%
\vSz{78.791413}{289.080806}{-66.266080}{0.475197}%
\vSz{78.987855}{288.645799}{-64.758462}{0.560449}%
\vSz{79.236126}{288.138863}{-62.250292}{0.629058}%
\vSz{79.542490}{287.582153}{-58.941093}{0.679579}%
\vSz{79.911525}{287.000000}{-54.869348}{0.711816}%
\vSz{80.345798}{286.417847}{-49.988747}{0.726853}%
\vSz{80.845754}{285.861137}{-44.203951}{0.727088}%
\vSz{81.409646}{285.354201}{-37.400494}{0.716199}%
\vSz{82.033294}{284.919194}{-29.487855}{0.698981}%
\vSz{82.709455}{284.575129}{-20.466328}{0.680916}%
\vSz{83.426855}{284.337042}{-10.507556}{0.667359}%
\vSz{84.169646}{284.215339}{0.000000}{0.662335}%
\vSz{84.745358}{284.215339}{10.507556}{0.667359}%
\vSz{85.322062}{284.337042}{20.466328}{0.680916}%
\vSz{85.892271}{284.575129}{29.487855}{0.698981}%
\vSz{86.446013}{284.919194}{37.400494}{0.716199}%
\vSz{86.972298}{285.354201}{44.203951}{0.727088}%
\vSz{87.460886}{285.861137}{49.988747}{0.726853}%
\vSz{87.903543}{286.417847}{54.869348}{0.711816}%
\vSz{88.294725}{287.000000}{58.941093}{0.679579}%
\vSz{88.631865}{287.582153}{62.250292}{0.629058}%
\vSz{88.915485}{288.138863}{64.758462}{0.560449}%
\vSz{89.149299}{288.645799}{66.266080}{0.475197}%
\vSz{89.340797}{289.080806}{66.195656}{0.376057}%
}}%
{\color{black!66}\vlB{%
\vSz{89.504640}{289.424871}{62.814987}{0.267653}%
\vSz{89.688412}{289.662958}{49.471498}{0.160118}%
\vSz{90.153500}{289.784661}{0.000000}{0.097882}%
\vSz{89.890343}{289.784661}{-49.471498}{0.160118}%
\vSz{89.932901}{289.662958}{-62.814987}{0.267653}%
\vSz{90.043121}{289.424871}{-66.195656}{0.376057}%
\vSz{90.194668}{289.080806}{-66.266080}{0.475197}%
\vSz{90.391110}{288.645799}{-64.758462}{0.560449}%
\vSz{90.639381}{288.138863}{-62.250292}{0.629058}%
\vSz{90.945744}{287.582153}{-58.941093}{0.679579}%
\vSz{91.314780}{287.000000}{-54.869348}{0.711816}%
\vSz{91.749053}{286.417847}{-49.988747}{0.726853}%
\vSz{92.249009}{285.861137}{-44.203951}{0.727088}%
\vSz{92.812901}{285.354201}{-37.400494}{0.716199}%
\vSz{93.436549}{284.919194}{-29.487855}{0.698981}%
\vSz{94.112710}{284.575129}{-20.466328}{0.680916}%
\vSz{94.830110}{284.337042}{-10.507556}{0.667359}%
\vSz{95.572901}{284.215339}{0.000000}{0.662335}%
\vSz{96.148613}{284.215339}{10.507556}{0.667359}%
\vSz{96.725317}{284.337042}{20.466328}{0.680916}%
\vSz{97.295526}{284.575129}{29.487855}{0.698981}%
\vSz{97.849268}{284.919194}{37.400494}{0.716199}%
\vSz{98.375553}{285.354201}{44.203951}{0.727088}%
\vSz{98.864141}{285.861137}{49.988747}{0.726853}%
\vSz{99.306798}{286.417847}{54.869348}{0.711816}%
\vSz{99.697980}{287.000000}{58.941093}{0.679579}%
\vSz{100.035120}{287.582153}{62.250292}{0.629058}%
\vSz{100.318740}{288.138863}{64.758462}{0.560449}%
\vSz{100.552554}{288.645799}{66.266080}{0.475197}%
\vSz{100.744051}{289.080806}{66.195656}{0.376057}%
\vSz{100.907895}{289.424871}{62.814987}{0.267653}%
\vSz{101.091667}{289.662958}{49.471498}{0.160118}%
}}%
{\color{black!66}\vlB{%
\vSz{101.556755}{289.784661}{0.000000}{0.097882}%
\vSz{101.293598}{289.784661}{-49.471498}{0.160118}%
\vSz{101.336156}{289.662958}{-62.814987}{0.267653}%
\vSz{101.446376}{289.424871}{-66.195656}{0.376057}%
\vSz{101.597923}{289.080806}{-66.266080}{0.475197}%
\vSz{101.794365}{288.645799}{-64.758462}{0.560449}%
\vSz{102.042636}{288.138863}{-62.250292}{0.629058}%
\vSz{102.348999}{287.582153}{-58.941093}{0.679579}%
\vSz{102.718035}{287.000000}{-54.869348}{0.711816}%
\vSz{103.152308}{286.417847}{-49.988747}{0.726853}%
\vSz{103.652264}{285.861137}{-44.203951}{0.727088}%
\vSz{104.216156}{285.354201}{-37.400494}{0.716199}%
\vSz{104.839804}{284.919194}{-29.487855}{0.698981}%
\vSz{105.515965}{284.575129}{-20.466328}{0.680916}%
\vSz{106.233365}{284.337042}{-10.507556}{0.667359}%
\vSz{106.976156}{284.215339}{0.000000}{0.662335}%
\vSz{107.551868}{284.215339}{10.507556}{0.667359}%
\vSz{108.128572}{284.337042}{20.466328}{0.680916}%
\vSz{108.698781}{284.575129}{29.487855}{0.698981}%
\vSz{109.252523}{284.919194}{37.400494}{0.716199}%
\vSz{109.778808}{285.354201}{44.203951}{0.727088}%
\vSz{110.267396}{285.861137}{49.988747}{0.726853}%
\vSz{110.710053}{286.417847}{54.869348}{0.711816}%
\vSz{111.508137}{287.000000}{0.000000}{4.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{38.469651}{279.213674}{2.242963}%
\vRa{40.421037}{279.663674}{5.981916}%
\vRa{42.372423}{280.113674}{2.999879}%
\vRa{44.323809}{280.563674}{0.017843}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{37.378780}{279.213674}{0.067217}%
\vRa{37.148425}{279.663674}{0.201650}%
\vRa{36.918070}{280.113674}{0.336083}%
\vRa{36.687715}{280.563674}{0.470516}%
\vRa{36.457360}{281.013674}{0.604949}%
\vRa{36.227005}{281.463674}{0.739382}%
\vRa{35.996650}{281.913674}{0.873815}%
\vRa{35.766295}{282.363674}{1.008249}%
\vRa{35.535940}{282.813674}{1.142682}%
\vRa{35.305585}{283.263674}{1.277115}%
\vRa{35.075230}{283.713674}{1.411548}%
\vRa{34.844875}{284.163674}{1.545981}%
\vRa{34.614520}{284.613674}{1.680414}%
\vRa{34.384165}{285.063674}{1.814847}%
\vRa{34.153810}{285.513674}{1.658572}%
\vRa{33.923455}{285.963674}{1.228397}%
\vRa{33.693100}{286.413674}{0.798221}%
\vRa{33.462745}{286.863674}{0.368045}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{45.990717}{279.843663}{0.657689}%
\vRa{44.960067}{280.293663}{1.973066}%
\vRa{44.533307}{280.743663}{2.684553}%
\vRa{45.035400}{281.193663}{2.467187}%
\vRa{45.537494}{281.643663}{2.249820}%
\vRa{46.039588}{282.093663}{2.032454}%
\vRa{46.541682}{282.543663}{1.815087}%
\vRa{47.043775}{282.993663}{1.597720}%
\vRa{47.545869}{283.443663}{1.380354}%
\vRa{48.047963}{283.893663}{1.162987}%
\vRa{48.550056}{284.343663}{0.945621}%
\vRa{49.052150}{284.793663}{0.728254}%
\vRa{49.554244}{285.243663}{0.510887}%
\vRa{50.056338}{285.693663}{0.293521}%
\vRa{50.558431}{286.143663}{0.076154}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{35.822214}{285.506976}{0.365162}%
\vRa{35.161683}{285.956976}{1.095486}%
\vRa{34.501153}{286.406976}{1.825809}%
\vRa{33.840622}{286.856976}{2.556133}%
\vRa{33.302546}{287.306976}{3.164002}%
\vRa{33.587273}{287.756976}{2.949068}%
\vRa{33.872000}{288.206976}{2.734134}%
\vRa{34.156728}{288.656976}{2.519200}%
\vRa{34.441455}{289.106976}{2.304266}%
\vRa{34.726182}{289.556976}{2.089332}%
\vRa{35.010909}{290.006976}{1.874397}%
\vRa{35.295636}{290.456976}{1.659463}%
\vRa{35.580363}{290.906976}{1.444529}%
\vRa{35.865090}{291.356976}{1.229595}%
\vRa{36.149817}{291.806976}{1.014661}%
\vRa{36.434544}{292.256976}{0.799727}%
\vRa{36.719271}{292.706976}{0.584793}%
\vRa{37.003999}{293.156976}{0.369859}%
\vRa{37.288726}{293.606976}{0.154925}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{50.322998}{286.526320}{0.296163}%
\vRa{49.500317}{286.976320}{0.888490}%
\vRa{48.677635}{287.426320}{1.480817}%
\vRa{47.854954}{287.876320}{2.073143}%
\vRa{47.032272}{288.326320}{2.665470}%
\vRa{46.209590}{288.776320}{3.257796}%
\vRa{45.386909}{289.226320}{3.850123}%
\vRa{44.564227}{289.676320}{4.442450}%
\vRa{44.483634}{290.126320}{4.292688}%
\vRa{44.688839}{290.576320}{3.857128}%
\vRa{44.894043}{291.026320}{3.421569}%
\vRa{45.099248}{291.476320}{2.986009}%
\vRa{45.304453}{291.926320}{2.550449}%
\vRa{45.509657}{292.376320}{2.114890}%
\vRa{45.714862}{292.826320}{1.679330}%
\vRa{45.920066}{293.276320}{1.243771}%
\vRa{46.125271}{293.726320}{0.808211}%
\vRa{46.330476}{294.176320}{0.372651}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{43.962754}{290.026440}{0.475334}%
\vRa{43.217290}{290.476440}{1.426002}%
\vRa{42.471827}{290.926440}{2.376670}%
\vRa{41.726363}{291.376440}{3.327339}%
\vRa{40.980900}{291.826440}{4.278007}%
\vRa{40.235436}{292.276440}{5.228675}%
\vRa{39.489972}{292.726440}{6.179343}%
\vRa{38.744509}{293.176440}{7.130011}%
\vRa{37.999045}{293.626440}{8.080679}%
\vRa{39.569677}{294.076440}{6.715252}%
\vRa{46.006989}{294.526440}{0.483145}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{37.445997}{279.213674}{1.023654}%
\vRa{37.350075}{279.663674}{3.070962}%
\vRa{37.254153}{280.113674}{5.118270}%
\vRa{37.158231}{280.563674}{7.165578}%
\vRa{37.062309}{281.013674}{6.496963}%
\vRa{36.966387}{281.463674}{5.811999}%
\vRa{36.870466}{281.913674}{5.127035}%
\vRa{36.774544}{282.363674}{4.442071}%
\vRa{36.678622}{282.813674}{3.757107}%
\vRa{36.582700}{283.263674}{3.072143}%
\vRa{36.486778}{283.713674}{2.387179}%
\vRa{36.390856}{284.163674}{1.702215}%
\vRa{36.294935}{284.613674}{1.017251}%
\vRa{36.199013}{285.063674}{0.332287}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{44.335485}{280.791366}{0.251047}%
\vRa{44.335485}{281.241366}{0.753141}%
\vRa{44.335485}{281.691366}{1.255234}%
\vRa{44.335485}{282.141366}{1.757328}%
\vRa{44.335485}{282.591366}{2.259422}%
\vRa{44.335485}{283.041366}{2.761515}%
\vRa{44.335485}{283.491366}{3.263609}%
\vRa{44.335485}{283.941366}{3.765703}%
\vRa{44.335485}{284.391366}{4.267796}%
\vRa{44.335485}{284.841366}{4.769890}%
\vRa{44.335485}{285.291366}{5.271984}%
\vRa{44.335485}{285.741366}{5.774078}%
\vRa{44.335485}{286.191366}{6.276171}%
\vRa{44.335485}{286.641366}{5.777188}%
\vRa{44.335485}{287.091366}{4.954506}%
\vRa{44.335485}{287.541366}{4.131825}%
\vRa{44.335485}{287.991366}{3.309143}%
\vRa{44.335485}{288.441366}{2.486461}%
\vRa{44.335485}{288.891366}{1.663780}%
\vRa{44.335485}{289.341366}{0.841098}%
\vRa{44.335485}{289.791366}{0.018417}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{36.187376}{285.506976}{0.372492}%
\vRa{36.257169}{285.956976}{1.117475}%
\vRa{36.326962}{286.406976}{1.862458}%
\vRa{36.396755}{286.856976}{2.607442}%
\vRa{36.466548}{287.306976}{3.352425}%
\vRa{36.536341}{287.756976}{4.097409}%
\vRa{36.606134}{288.206976}{4.842392}%
\vRa{36.675927}{288.656976}{5.587375}%
\vRa{36.745720}{289.106976}{6.332359}%
\vRa{36.815513}{289.556976}{7.077342}%
\vRa{36.885306}{290.006976}{7.109691}%
\vRa{36.955099}{290.456976}{6.294435}%
\vRa{37.024892}{290.906976}{5.479178}%
\vRa{37.094685}{291.356976}{4.663921}%
\vRa{37.164478}{291.806976}{3.848665}%
\vRa{37.234271}{292.256976}{3.033408}%
\vRa{37.304064}{292.706976}{2.218152}%
\vRa{37.373858}{293.156976}{1.402895}%
\vRa{37.443651}{293.606976}{0.587639}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{43.945042}{280.791366}{0.390443}%
\vRa{43.164157}{281.241366}{1.171329}%
\vRa{42.383271}{281.691366}{1.952215}%
\vRa{41.602385}{282.141366}{2.733100}%
\vRa{40.821499}{282.591366}{3.513986}%
\vRa{40.040613}{283.041366}{4.294872}%
\vRa{39.259728}{283.491366}{5.075758}%
\vRa{38.478842}{283.941366}{5.856644}%
\vRa{37.697956}{284.391366}{6.637529}%
\vRa{36.917070}{284.841366}{7.418415}%
\vRa{36.169482}{285.291366}{8.166004}%
\vRa{36.984258}{285.741366}{7.351227}%
\vRa{37.799034}{286.191366}{6.536451}%
\vRa{38.613811}{286.641366}{5.721674}%
\vRa{39.428587}{287.091366}{4.906898}%
\vRa{40.243364}{287.541366}{4.092122}%
\vRa{41.058140}{287.991366}{3.277345}%
\vRa{41.872917}{288.441366}{2.462569}%
\vRa{42.687693}{288.891366}{1.647792}%
\vRa{43.502469}{289.341366}{0.833016}%
\vRa{44.317246}{289.791366}{0.018240}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{46.231401}{279.843663}{57.677363}{7.907996}%
\vSd{44.118574}{280.791366}{41.868190}{8.592731}%
\vSd{35.834621}{279.213674}{102.033056}{6.434689}%
\vSd{44.039780}{290.026440}{65.486526}{5.231428}%
\vSd{37.471294}{279.213674}{3.998754}{9.034078}%
\vSd{32.991019}{294.156337}{-122.322637}{7.907996}%
\vSd{37.420927}{280.791366}{-167.014302}{7.021084}%
\vSd{37.471294}{294.156337}{3.998754}{9.034078}%
\vSd{35.831319}{294.156337}{-98.816083}{8.752771}%
\vSd{35.995354}{290.026440}{-151.088184}{9.348109}%
\vSd{33.082677}{287.473680}{-34.265443}{3.493086}%
\vSd{32.976362}{279.213674}{117.107905}{9.279342}%
\vSd{44.205440}{280.791366}{-23.586923}{2.368430}%
\vSd{46.216744}{294.786326}{-62.892095}{9.279342}%
\vSd{44.010485}{280.791366}{90.000000}{9.235074}%
\vSd{35.990208}{280.791366}{150.046501}{9.444499}%
\vSd{37.326000}{290.026440}{148.882666}{7.991405}%
\vSd{44.179521}{290.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{32.909601}{287.473680}{-62.892095}{9.279342}%
\vSk{37.466064}{279.213674}{3.998754}{9.034078}%
\vSk{46.168022}{279.843663}{57.677363}{7.907996}%
\vSk{46.149983}{286.526320}{117.107905}{9.279342}%
\vSk{37.466064}{294.786326}{-176.001246}{9.034078}%
\vSk{32.927641}{294.156337}{-122.322637}{7.907996}%
}}%
{\color{black}\put(42.00000,303.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{vltRed!31}\vlB{%
\vRa{120.469651}{279.213674}{2.242963}%
\vRa{122.421037}{279.663674}{5.981916}%
\vRa{124.372423}{280.113674}{2.999879}%
\vRa{126.323809}{280.563674}{0.017843}%
}}%
{\color{vltRed!20}\vlB{%
\vRa{119.378780}{279.213674}{0.067217}%
\vRa{119.148425}{279.663674}{0.201650}%
\vRa{118.918070}{280.113674}{0.336083}%
\vRa{118.687715}{280.563674}{0.470516}%
\vRa{118.457360}{281.013674}{0.604949}%
\vRa{118.227005}{281.463674}{0.739382}%
\vRa{117.996650}{281.913674}{0.873815}%
\vRa{117.766295}{282.363674}{1.008249}%
\vRa{117.535940}{282.813674}{1.142682}%
\vRa{117.305585}{283.263674}{1.277115}%
\vRa{117.075230}{283.713674}{1.411548}%
\vRa{116.844875}{284.163674}{1.545981}%
\vRa{116.614520}{284.613674}{1.680414}%
\vRa{116.384165}{285.063674}{1.814847}%
\vRa{116.153810}{285.513674}{1.658572}%
\vRa{115.923455}{285.963674}{1.228397}%
\vRa{115.693100}{286.413674}{0.798221}%
\vRa{115.462745}{286.863674}{0.368045}%
}}%
{\color{vltRed!29}\vlB{%
\vRa{127.990717}{279.843663}{0.657689}%
\vRa{126.960067}{280.293663}{1.973066}%
\vRa{126.533307}{280.743663}{2.684553}%
\vRa{127.035400}{281.193663}{2.467187}%
\vRa{127.537494}{281.643663}{2.249820}%
\vRa{128.039588}{282.093663}{2.032454}%
\vRa{128.541682}{282.543663}{1.815087}%
\vRa{129.043775}{282.993663}{1.597720}%
\vRa{129.545869}{283.443663}{1.380354}%
\vRa{130.047963}{283.893663}{1.162987}%
\vRa{130.550056}{284.343663}{0.945621}%
\vRa{131.052150}{284.793663}{0.728254}%
\vRa{131.554244}{285.243663}{0.510887}%
\vRa{132.056338}{285.693663}{0.293521}%
\vRa{132.558431}{286.143663}{0.076154}%
}}%
{\color{vltRed!12}\vlB{%
\vRa{117.822214}{285.506976}{0.365162}%
\vRa{117.161683}{285.956976}{1.095486}%
\vRa{116.501153}{286.406976}{1.825809}%
\vRa{115.840622}{286.856976}{2.556133}%
\vRa{115.302546}{287.306976}{3.164002}%
\vRa{115.587273}{287.756976}{2.949068}%
\vRa{115.872000}{288.206976}{2.734134}%
\vRa{116.156728}{288.656976}{2.519200}%
\vRa{116.441455}{289.106976}{2.304266}%
\vRa{116.726182}{289.556976}{2.089332}%
\vRa{117.010909}{290.006976}{1.874397}%
\vRa{117.295636}{290.456976}{1.659463}%
\vRa{117.580363}{290.906976}{1.444529}%
\vRa{117.865090}{291.356976}{1.229595}%
\vRa{118.149817}{291.806976}{1.014661}%
\vRa{118.434544}{292.256976}{0.799727}%
\vRa{118.719271}{292.706976}{0.584793}%
\vRa{119.003999}{293.156976}{0.369859}%
\vRa{119.288726}{293.606976}{0.154925}%
}}%
{\color{vltRed!15}\vlB{%
\vRa{132.322998}{286.526320}{0.296163}%
\vRa{131.500317}{286.976320}{0.888490}%
\vRa{130.677635}{287.426320}{1.480817}%
\vRa{129.854954}{287.876320}{2.073143}%
\vRa{129.032272}{288.326320}{2.665470}%
\vRa{128.209590}{288.776320}{3.257796}%
\vRa{127.386909}{289.226320}{3.850123}%
\vRa{126.564227}{289.676320}{4.442450}%
\vRa{126.483634}{290.126320}{4.292688}%
\vRa{126.688839}{290.576320}{3.857128}%
\vRa{126.894043}{291.026320}{3.421569}%
\vRa{127.099248}{291.476320}{2.986009}%
\vRa{127.304453}{291.926320}{2.550449}%
\vRa{127.509657}{292.376320}{2.114890}%
\vRa{127.714862}{292.826320}{1.679330}%
\vRa{127.920066}{293.276320}{1.243771}%
\vRa{128.125271}{293.726320}{0.808211}%
\vRa{128.330476}{294.176320}{0.372651}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{125.962754}{290.026440}{0.475334}%
\vRa{125.217290}{290.476440}{1.426002}%
\vRa{124.471827}{290.926440}{2.376670}%
\vRa{123.726363}{291.376440}{3.327339}%
\vRa{122.980900}{291.826440}{4.278007}%
\vRa{122.235436}{292.276440}{5.228675}%
\vRa{121.489972}{292.726440}{6.179343}%
\vRa{120.744509}{293.176440}{7.130011}%
\vRa{119.999045}{293.626440}{8.080679}%
\vRa{121.569677}{294.076440}{6.715252}%
\vRa{128.006989}{294.526440}{0.483145}%
}}%
{\color{vltRed!21}\vlB{%
\vRa{119.445997}{279.213674}{1.023654}%
\vRa{119.350075}{279.663674}{3.070962}%
\vRa{119.254153}{280.113674}{5.118270}%
\vRa{119.158231}{280.563674}{7.165578}%
\vRa{119.062309}{281.013674}{6.496963}%
\vRa{118.966387}{281.463674}{5.811999}%
\vRa{118.870466}{281.913674}{5.127035}%
\vRa{118.774544}{282.363674}{4.442071}%
\vRa{118.678622}{282.813674}{3.757107}%
\vRa{118.582700}{283.263674}{3.072143}%
\vRa{118.486778}{283.713674}{2.387179}%
\vRa{118.390856}{284.163674}{1.702215}%
\vRa{118.294935}{284.613674}{1.017251}%
\vRa{118.199013}{285.063674}{0.332287}%
}}%
{\color{vltRed!18}\vlB{%
\vRa{126.335485}{280.791366}{0.251047}%
\vRa{126.335485}{281.241366}{0.753141}%
\vRa{126.335485}{281.691366}{1.255234}%
\vRa{126.335485}{282.141366}{1.757328}%
\vRa{126.335485}{282.591366}{2.259422}%
\vRa{126.335485}{283.041366}{2.761515}%
\vRa{126.335485}{283.491366}{3.263609}%
\vRa{126.335485}{283.941366}{3.765703}%
\vRa{126.335485}{284.391366}{4.267796}%
\vRa{126.335485}{284.841366}{4.769890}%
\vRa{126.335485}{285.291366}{5.271984}%
\vRa{126.335485}{285.741366}{5.774078}%
\vRa{126.335485}{286.191366}{6.276171}%
\vRa{126.335485}{286.641366}{5.777188}%
\vRa{126.335485}{287.091366}{4.954506}%
\vRa{126.335485}{287.541366}{4.131825}%
\vRa{126.335485}{287.991366}{3.309143}%
\vRa{126.335485}{288.441366}{2.486461}%
\vRa{126.335485}{288.891366}{1.663780}%
\vRa{126.335485}{289.341366}{0.841098}%
\vRa{126.335485}{289.791366}{0.018417}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{118.187376}{285.506976}{0.372492}%
\vRa{118.257169}{285.956976}{1.117475}%
\vRa{118.326962}{286.406976}{1.862458}%
\vRa{118.396755}{286.856976}{2.607442}%
\vRa{118.466548}{287.306976}{3.352425}%
\vRa{118.536341}{287.756976}{4.097409}%
\vRa{118.606134}{288.206976}{4.842392}%
\vRa{118.675927}{288.656976}{5.587375}%
\vRa{118.745720}{289.106976}{6.332359}%
\vRa{118.815513}{289.556976}{7.077342}%
\vRa{118.885306}{290.006976}{7.109691}%
\vRa{118.955099}{290.456976}{6.294435}%
\vRa{119.024892}{290.906976}{5.479178}%
\vRa{119.094685}{291.356976}{4.663921}%
\vRa{119.164478}{291.806976}{3.848665}%
\vRa{119.234271}{292.256976}{3.033408}%
\vRa{119.304064}{292.706976}{2.218152}%
\vRa{119.373858}{293.156976}{1.402895}%
\vRa{119.443651}{293.606976}{0.587639}%
}}%
{\color{vltRed!14}\vlB{%
\vRa{125.945042}{280.791366}{0.390443}%
\vRa{125.164157}{281.241366}{1.171329}%
\vRa{124.383271}{281.691366}{1.952215}%
\vRa{123.602385}{282.141366}{2.733100}%
\vRa{122.821499}{282.591366}{3.513986}%
\vRa{122.040613}{283.041366}{4.294872}%
\vRa{121.259728}{283.491366}{5.075758}%
\vRa{120.478842}{283.941366}{5.856644}%
\vRa{119.697956}{284.391366}{6.637529}%
\vRa{118.917070}{284.841366}{7.418415}%
\vRa{118.169482}{285.291366}{8.166004}%
\vRa{118.984258}{285.741366}{7.351227}%
\vRa{119.799034}{286.191366}{6.536451}%
\vRa{120.613811}{286.641366}{5.721674}%
\vRa{121.428587}{287.091366}{4.906898}%
\vRa{122.243364}{287.541366}{4.092122}%
\vRa{123.058140}{287.991366}{3.277345}%
\vRa{123.872917}{288.441366}{2.462569}%
\vRa{124.687693}{288.891366}{1.647792}%
\vRa{125.502469}{289.341366}{0.833016}%
\vRa{126.317246}{289.791366}{0.018240}%
}}%
{\color{vltRed!85}\vlB{%
\vSd{128.231401}{279.843663}{57.677363}{7.907996}%
\vSd{126.118574}{280.791366}{41.868190}{8.592731}%
\vSd{117.834621}{279.213674}{102.033056}{6.434689}%
\vSd{126.039780}{290.026440}{65.486526}{5.231428}%
\vSd{119.471294}{279.213674}{3.998754}{9.034078}%
\vSd{114.991019}{294.156337}{-122.322637}{7.907996}%
\vSd{119.420927}{280.791366}{-167.014302}{7.021084}%
\vSd{119.471294}{294.156337}{3.998754}{9.034078}%
\vSd{117.831319}{294.156337}{-98.816083}{8.752771}%
\vSd{117.995354}{290.026440}{-151.088184}{9.348109}%
\vSd{115.082677}{287.473680}{-34.265443}{3.493086}%
\vSd{114.976362}{279.213674}{117.107905}{9.279342}%
\vSd{126.205440}{280.791366}{-23.586923}{2.368430}%
\vSd{128.216744}{294.786326}{-62.892095}{9.279342}%
\vSd{126.010485}{280.791366}{90.000000}{9.235074}%
\vSd{117.990208}{280.791366}{150.046501}{9.444499}%
\vSd{119.326000}{290.026440}{148.882666}{7.991405}%
\vSd{126.179521}{290.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{114.909601}{287.473680}{-62.892095}{9.279342}%
\vSk{119.466064}{279.213674}{3.998754}{9.034078}%
\vSk{128.168022}{279.843663}{57.677363}{7.907996}%
\vSk{128.149983}{286.526320}{117.107905}{9.279342}%
\vSk{119.466064}{294.786326}{-176.001246}{9.034078}%
\vSk{114.927641}{294.156337}{-122.322637}{7.907996}%
}}%
{\color{black}\put(124.00000,303.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSr{16.000000}{269.000000}{0.000000}{123.000000}%
\vSr{134.364469}{269.000000}{157.217594}{4.880789}%
\vSr{134.364469}{269.000000}{-157.217594}{4.880789}%
\vSa{33.625000}{266.300000}{90.000000}{5.400000}%
}}%
{\color{vltTeal}\vlB{%
\vSs{34.000000}{276.000000}{0.000000}{6.300000}%
\vRa{38.600000}{274.572000}{0.535714}%
\vRa{38.600000}{275.022000}{1.607143}%
\vRa{38.600000}{275.472000}{2.678571}%
\vRa{38.600000}{275.922000}{3.050000}%
\vRa{38.600000}{276.372000}{1.978571}%
\vRa{38.600000}{276.822000}{0.907143}%
}}%
{\color{black}\vlB{%
\vSa{115.625000}{266.300000}{90.000000}{5.400000}%
}}%
{\color{vltTeal}\vlB{%
\vSs{116.000000}{276.000000}{0.000000}{6.300000}%
\vRa{120.600000}{274.572000}{0.535714}%
\vRa{120.600000}{275.022000}{1.607143}%
\vRa{120.600000}{275.472000}{2.678571}%
\vRa{120.600000}{275.922000}{3.050000}%
\vRa{120.600000}{276.372000}{1.978571}%
\vRa{120.600000}{276.822000}{0.907143}%
}}%
{\color{black}\put(34.00000,237.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $R_1$}}}%
{\color{black}\put(116.00000,237.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $R_2$}}}%
{\color{black}\put(234.00000,322.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.300}{12.300}\selectfont $\delta=\pi/2$}}}%
{\color{black!66}\vlB{%
\vSz{203.491863}{287.000000}{0.000000}{4.000000}%
\vSz{207.068826}{287.000000}{62.949017}{0.653662}%
\vSz{207.352819}{287.582153}{66.716920}{0.606066}%
\vSz{207.582672}{288.138863}{69.885103}{0.539865}%
\vSz{207.761576}{288.645799}{72.407629}{0.456350}%
\vSz{207.895616}{289.080806}{74.032377}{0.357873}%
\vSz{207.994485}{289.424871}{73.849410}{0.247870}%
\vSz{208.081233}{289.662958}{67.377712}{0.131847}%
\vSz{208.570402}{289.784661}{0.000000}{0.044548}%
\vSz{208.176497}{289.784661}{-67.377712}{0.131847}%
\vSz{208.209412}{289.662958}{-73.849410}{0.247870}%
\vSz{208.277941}{289.424871}{-74.032377}{0.357873}%
\vSz{208.380278}{289.080806}{-72.407629}{0.456350}%
\vSz{208.524964}{288.645799}{-69.885103}{0.539865}%
\vSz{208.720336}{288.138863}{-66.716920}{0.606066}%
\vSz{208.973180}{287.582153}{-62.949017}{0.653662}%
\vSz{209.288341}{287.000000}{-58.533480}{0.682521}%
\vSz{209.668604}{286.417847}{-53.364275}{0.693767}%
\vSz{210.114704}{285.861137}{-47.293810}{0.689858}%
\vSz{210.625349}{285.354201}{-40.152814}{0.674609}%
\vSz{211.197019}{284.919194}{-31.791658}{0.653084}%
\vSz{211.823204}{284.575129}{-22.159271}{0.631225}%
\vSz{212.492969}{284.337042}{-11.413723}{0.614997}%
\vSz{213.189803}{284.215339}{0.000000}{0.609002}%
\vSz{213.704806}{284.215339}{11.413723}{0.614997}%
\vSz{214.222478}{284.337042}{22.159271}{0.631225}%
\vSz{214.735996}{284.575129}{31.791658}{0.653084}%
\vSz{215.235050}{284.919194}{40.152814}{0.674609}%
\vSz{215.707915}{285.354201}{47.293810}{0.689858}%
\vSz{216.143692}{285.861137}{53.364275}{0.693767}%
\vSz{216.533693}{286.417847}{58.533480}{0.682521}%
\vSz{216.872081}{287.000000}{62.949017}{0.653662}%
}}%
{\color{black!66}\vlB{%
\vSz{217.156074}{287.582153}{66.716920}{0.606066}%
\vSz{217.385927}{288.138863}{69.885103}{0.539865}%
\vSz{217.564831}{288.645799}{72.407629}{0.456350}%
\vSz{217.698871}{289.080806}{74.032377}{0.357873}%
\vSz{217.797740}{289.424871}{73.849410}{0.247870}%
\vSz{217.884488}{289.662958}{67.377712}{0.131847}%
\vSz{218.373657}{289.784661}{0.000000}{0.044548}%
\vSz{217.979752}{289.784661}{-67.377712}{0.131847}%
\vSz{218.012667}{289.662958}{-73.849410}{0.247870}%
\vSz{218.081196}{289.424871}{-74.032377}{0.357873}%
\vSz{218.183533}{289.080806}{-72.407629}{0.456350}%
\vSz{218.328219}{288.645799}{-69.885103}{0.539865}%
\vSz{218.523591}{288.138863}{-66.716920}{0.606066}%
\vSz{218.776435}{287.582153}{-62.949017}{0.653662}%
\vSz{219.091596}{287.000000}{-58.533480}{0.682521}%
\vSz{219.471859}{286.417847}{-53.364275}{0.693767}%
\vSz{219.917959}{285.861137}{-47.293810}{0.689858}%
\vSz{220.428604}{285.354201}{-40.152814}{0.674609}%
\vSz{221.000274}{284.919194}{-31.791658}{0.653084}%
\vSz{221.626459}{284.575129}{-22.159271}{0.631225}%
\vSz{222.296224}{284.337042}{-11.413723}{0.614997}%
\vSz{222.993058}{284.215339}{0.000000}{0.609002}%
\vSz{223.508061}{284.215339}{11.413723}{0.614997}%
\vSz{224.025733}{284.337042}{22.159271}{0.631225}%
\vSz{224.539251}{284.575129}{31.791658}{0.653084}%
\vSz{225.038305}{284.919194}{40.152814}{0.674609}%
\vSz{225.511170}{285.354201}{47.293810}{0.689858}%
\vSz{225.946947}{285.861137}{53.364275}{0.693767}%
\vSz{226.336948}{286.417847}{58.533480}{0.682521}%
\vSz{226.675336}{287.000000}{62.949017}{0.653662}%
\vSz{226.959329}{287.582153}{66.716920}{0.606066}%
\vSz{227.189182}{288.138863}{69.885103}{0.539865}%
}}%
{\color{black!66}\vlB{%
\vSz{227.368086}{288.645799}{72.407629}{0.456350}%
\vSz{227.502126}{289.080806}{74.032377}{0.357873}%
\vSz{227.600995}{289.424871}{73.849410}{0.247870}%
\vSz{227.687743}{289.662958}{67.377712}{0.131847}%
\vSz{228.176912}{289.784661}{0.000000}{0.044548}%
\vSz{227.783007}{289.784661}{-67.377712}{0.131847}%
\vSz{227.815922}{289.662958}{-73.849410}{0.247870}%
\vSz{227.884451}{289.424871}{-74.032377}{0.357873}%
\vSz{227.986788}{289.080806}{-72.407629}{0.456350}%
\vSz{228.131474}{288.645799}{-69.885103}{0.539865}%
\vSz{228.326846}{288.138863}{-66.716920}{0.606066}%
\vSz{228.579690}{287.582153}{-62.949017}{0.653662}%
\vSz{228.894851}{287.000000}{-58.533480}{0.682521}%
\vSz{229.275114}{286.417847}{-53.364275}{0.693767}%
\vSz{229.721214}{285.861137}{-47.293810}{0.689858}%
\vSz{230.231859}{285.354201}{-40.152814}{0.674609}%
\vSz{230.803529}{284.919194}{-31.791658}{0.653084}%
\vSz{231.429714}{284.575129}{-22.159271}{0.631225}%
\vSz{232.099479}{284.337042}{-11.413723}{0.614997}%
\vSz{232.796313}{284.215339}{0.000000}{0.609002}%
\vSz{233.311316}{284.215339}{11.413723}{0.614997}%
\vSz{233.828988}{284.337042}{22.159271}{0.631225}%
\vSz{234.342506}{284.575129}{31.791658}{0.653084}%
\vSz{234.841560}{284.919194}{40.152814}{0.674609}%
\vSz{235.314425}{285.354201}{47.293810}{0.689858}%
\vSz{235.750202}{285.861137}{53.364275}{0.693767}%
\vSz{236.140203}{286.417847}{58.533480}{0.682521}%
\vSz{236.478591}{287.000000}{62.949017}{0.653662}%
\vSz{236.762584}{287.582153}{66.716920}{0.606066}%
\vSz{236.992437}{288.138863}{69.885103}{0.539865}%
\vSz{237.171341}{288.645799}{72.407629}{0.456350}%
\vSz{237.305381}{289.080806}{74.032377}{0.357873}%
}}%
{\color{black!66}\vlB{%
\vSz{237.404250}{289.424871}{73.849410}{0.247870}%
\vSz{237.490998}{289.662958}{67.377712}{0.131847}%
\vSz{237.980167}{289.784661}{0.000000}{0.044548}%
\vSz{237.586262}{289.784661}{-67.377712}{0.131847}%
\vSz{237.619177}{289.662958}{-73.849410}{0.247870}%
\vSz{237.687706}{289.424871}{-74.032377}{0.357873}%
\vSz{237.790043}{289.080806}{-72.407629}{0.456350}%
\vSz{237.934729}{288.645799}{-69.885103}{0.539865}%
\vSz{238.130101}{288.138863}{-66.716920}{0.606066}%
\vSz{238.382945}{287.582153}{-62.949017}{0.653662}%
\vSz{238.698106}{287.000000}{-58.533480}{0.682521}%
\vSz{239.078369}{286.417847}{-53.364275}{0.693767}%
\vSz{239.524469}{285.861137}{-47.293810}{0.689858}%
\vSz{240.035114}{285.354201}{-40.152814}{0.674609}%
\vSz{240.606784}{284.919194}{-31.791658}{0.653084}%
\vSz{241.232969}{284.575129}{-22.159271}{0.631225}%
\vSz{241.902734}{284.337042}{-11.413723}{0.614997}%
\vSz{242.599568}{284.215339}{0.000000}{0.609002}%
\vSz{243.114571}{284.215339}{11.413723}{0.614997}%
\vSz{243.632243}{284.337042}{22.159271}{0.631225}%
\vSz{244.145761}{284.575129}{31.791658}{0.653084}%
\vSz{244.644815}{284.919194}{40.152814}{0.674609}%
\vSz{245.117680}{285.354201}{47.293810}{0.689858}%
\vSz{245.553457}{285.861137}{53.364275}{0.693767}%
\vSz{245.943458}{286.417847}{58.533480}{0.682521}%
\vSz{246.281846}{287.000000}{62.949017}{0.653662}%
\vSz{246.565839}{287.582153}{66.716920}{0.606066}%
\vSz{246.795692}{288.138863}{69.885103}{0.539865}%
\vSz{246.974596}{288.645799}{72.407629}{0.456350}%
\vSz{247.108636}{289.080806}{74.032377}{0.357873}%
\vSz{247.207505}{289.424871}{73.849410}{0.247870}%
\vSz{247.294253}{289.662958}{67.377712}{0.131847}%
}}%
{\color{black!66}\vlB{%
\vSz{247.783422}{289.784661}{0.000000}{0.044548}%
\vSz{247.389517}{289.784661}{-67.377712}{0.131847}%
\vSz{247.422432}{289.662958}{-73.849410}{0.247870}%
\vSz{247.490961}{289.424871}{-74.032377}{0.357873}%
\vSz{247.593298}{289.080806}{-72.407629}{0.456350}%
\vSz{247.737984}{288.645799}{-69.885103}{0.539865}%
\vSz{247.933356}{288.138863}{-66.716920}{0.606066}%
\vSz{248.186199}{287.582153}{-62.949017}{0.653662}%
\vSz{248.501361}{287.000000}{-58.533480}{0.682521}%
\vSz{248.881624}{286.417847}{-53.364275}{0.693767}%
\vSz{249.327724}{285.861137}{-47.293810}{0.689858}%
\vSz{249.838369}{285.354201}{-40.152814}{0.674609}%
\vSz{250.410039}{284.919194}{-31.791658}{0.653084}%
\vSz{251.036224}{284.575129}{-22.159271}{0.631225}%
\vSz{251.705989}{284.337042}{-11.413723}{0.614997}%
\vSz{252.402823}{284.215339}{0.000000}{0.609002}%
\vSz{252.917826}{284.215339}{11.413723}{0.614997}%
\vSz{253.435498}{284.337042}{22.159271}{0.631225}%
\vSz{253.949016}{284.575129}{31.791658}{0.653084}%
\vSz{254.448070}{284.919194}{40.152814}{0.674609}%
\vSz{254.920935}{285.354201}{47.293810}{0.689858}%
\vSz{255.356712}{285.861137}{53.364275}{0.693767}%
\vSz{255.746713}{286.417847}{58.533480}{0.682521}%
\vSz{256.508137}{287.000000}{0.000000}{4.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{191.469651}{279.213674}{2.242963}%
\vRa{193.421037}{279.663674}{5.981916}%
\vRa{195.372423}{280.113674}{2.999879}%
\vRa{197.323809}{280.563674}{0.017843}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{190.378780}{279.213674}{0.067217}%
\vRa{190.148425}{279.663674}{0.201650}%
\vRa{189.918070}{280.113674}{0.336083}%
\vRa{189.687715}{280.563674}{0.470516}%
\vRa{189.457360}{281.013674}{0.604949}%
\vRa{189.227005}{281.463674}{0.739382}%
\vRa{188.996650}{281.913674}{0.873815}%
\vRa{188.766295}{282.363674}{1.008249}%
\vRa{188.535940}{282.813674}{1.142682}%
\vRa{188.305585}{283.263674}{1.277115}%
\vRa{188.075230}{283.713674}{1.411548}%
\vRa{187.844875}{284.163674}{1.545981}%
\vRa{187.614520}{284.613674}{1.680414}%
\vRa{187.384165}{285.063674}{1.814847}%
\vRa{187.153810}{285.513674}{1.658572}%
\vRa{186.923455}{285.963674}{1.228397}%
\vRa{186.693100}{286.413674}{0.798221}%
\vRa{186.462745}{286.863674}{0.368045}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{198.990717}{279.843663}{0.657689}%
\vRa{197.960067}{280.293663}{1.973066}%
\vRa{197.533307}{280.743663}{2.684553}%
\vRa{198.035400}{281.193663}{2.467187}%
\vRa{198.537494}{281.643663}{2.249820}%
\vRa{199.039588}{282.093663}{2.032454}%
\vRa{199.541682}{282.543663}{1.815087}%
\vRa{200.043775}{282.993663}{1.597720}%
\vRa{200.545869}{283.443663}{1.380354}%
\vRa{201.047963}{283.893663}{1.162987}%
\vRa{201.550056}{284.343663}{0.945621}%
\vRa{202.052150}{284.793663}{0.728254}%
\vRa{202.554244}{285.243663}{0.510887}%
\vRa{203.056338}{285.693663}{0.293521}%
\vRa{203.558431}{286.143663}{0.076154}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{188.822214}{285.506976}{0.365162}%
\vRa{188.161683}{285.956976}{1.095486}%
\vRa{187.501153}{286.406976}{1.825809}%
\vRa{186.840622}{286.856976}{2.556133}%
\vRa{186.302546}{287.306976}{3.164002}%
\vRa{186.587273}{287.756976}{2.949068}%
\vRa{186.872000}{288.206976}{2.734134}%
\vRa{187.156728}{288.656976}{2.519200}%
\vRa{187.441455}{289.106976}{2.304266}%
\vRa{187.726182}{289.556976}{2.089332}%
\vRa{188.010909}{290.006976}{1.874397}%
\vRa{188.295636}{290.456976}{1.659463}%
\vRa{188.580363}{290.906976}{1.444529}%
\vRa{188.865090}{291.356976}{1.229595}%
\vRa{189.149817}{291.806976}{1.014661}%
\vRa{189.434544}{292.256976}{0.799727}%
\vRa{189.719271}{292.706976}{0.584793}%
\vRa{190.003999}{293.156976}{0.369859}%
\vRa{190.288726}{293.606976}{0.154925}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{203.322998}{286.526320}{0.296163}%
\vRa{202.500317}{286.976320}{0.888490}%
\vRa{201.677635}{287.426320}{1.480817}%
\vRa{200.854954}{287.876320}{2.073143}%
\vRa{200.032272}{288.326320}{2.665470}%
\vRa{199.209590}{288.776320}{3.257796}%
\vRa{198.386909}{289.226320}{3.850123}%
\vRa{197.564227}{289.676320}{4.442450}%
\vRa{197.483634}{290.126320}{4.292688}%
\vRa{197.688839}{290.576320}{3.857128}%
\vRa{197.894043}{291.026320}{3.421569}%
\vRa{198.099248}{291.476320}{2.986009}%
\vRa{198.304453}{291.926320}{2.550449}%
\vRa{198.509657}{292.376320}{2.114890}%
\vRa{198.714862}{292.826320}{1.679330}%
\vRa{198.920066}{293.276320}{1.243771}%
\vRa{199.125271}{293.726320}{0.808211}%
\vRa{199.330476}{294.176320}{0.372651}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{196.962754}{290.026440}{0.475334}%
\vRa{196.217290}{290.476440}{1.426002}%
\vRa{195.471827}{290.926440}{2.376670}%
\vRa{194.726363}{291.376440}{3.327339}%
\vRa{193.980900}{291.826440}{4.278007}%
\vRa{193.235436}{292.276440}{5.228675}%
\vRa{192.489972}{292.726440}{6.179343}%
\vRa{191.744509}{293.176440}{7.130011}%
\vRa{190.999045}{293.626440}{8.080679}%
\vRa{192.569677}{294.076440}{6.715252}%
\vRa{199.006989}{294.526440}{0.483145}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{190.445997}{279.213674}{1.023654}%
\vRa{190.350075}{279.663674}{3.070962}%
\vRa{190.254153}{280.113674}{5.118270}%
\vRa{190.158231}{280.563674}{7.165578}%
\vRa{190.062309}{281.013674}{6.496963}%
\vRa{189.966387}{281.463674}{5.811999}%
\vRa{189.870466}{281.913674}{5.127035}%
\vRa{189.774544}{282.363674}{4.442071}%
\vRa{189.678622}{282.813674}{3.757107}%
\vRa{189.582700}{283.263674}{3.072143}%
\vRa{189.486778}{283.713674}{2.387179}%
\vRa{189.390856}{284.163674}{1.702215}%
\vRa{189.294935}{284.613674}{1.017251}%
\vRa{189.199013}{285.063674}{0.332287}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{197.335485}{280.791366}{0.251047}%
\vRa{197.335485}{281.241366}{0.753141}%
\vRa{197.335485}{281.691366}{1.255234}%
\vRa{197.335485}{282.141366}{1.757328}%
\vRa{197.335485}{282.591366}{2.259422}%
\vRa{197.335485}{283.041366}{2.761515}%
\vRa{197.335485}{283.491366}{3.263609}%
\vRa{197.335485}{283.941366}{3.765703}%
\vRa{197.335485}{284.391366}{4.267796}%
\vRa{197.335485}{284.841366}{4.769890}%
\vRa{197.335485}{285.291366}{5.271984}%
\vRa{197.335485}{285.741366}{5.774078}%
\vRa{197.335485}{286.191366}{6.276171}%
\vRa{197.335485}{286.641366}{5.777188}%
\vRa{197.335485}{287.091366}{4.954506}%
\vRa{197.335485}{287.541366}{4.131825}%
\vRa{197.335485}{287.991366}{3.309143}%
\vRa{197.335485}{288.441366}{2.486461}%
\vRa{197.335485}{288.891366}{1.663780}%
\vRa{197.335485}{289.341366}{0.841098}%
\vRa{197.335485}{289.791366}{0.018417}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{189.187376}{285.506976}{0.372492}%
\vRa{189.257169}{285.956976}{1.117475}%
\vRa{189.326962}{286.406976}{1.862458}%
\vRa{189.396755}{286.856976}{2.607442}%
\vRa{189.466548}{287.306976}{3.352425}%
\vRa{189.536341}{287.756976}{4.097409}%
\vRa{189.606134}{288.206976}{4.842392}%
\vRa{189.675927}{288.656976}{5.587375}%
\vRa{189.745720}{289.106976}{6.332359}%
\vRa{189.815513}{289.556976}{7.077342}%
\vRa{189.885306}{290.006976}{7.109691}%
\vRa{189.955099}{290.456976}{6.294435}%
\vRa{190.024892}{290.906976}{5.479178}%
\vRa{190.094685}{291.356976}{4.663921}%
\vRa{190.164478}{291.806976}{3.848665}%
\vRa{190.234271}{292.256976}{3.033408}%
\vRa{190.304064}{292.706976}{2.218152}%
\vRa{190.373858}{293.156976}{1.402895}%
\vRa{190.443651}{293.606976}{0.587639}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{196.945042}{280.791366}{0.390443}%
\vRa{196.164157}{281.241366}{1.171329}%
\vRa{195.383271}{281.691366}{1.952215}%
\vRa{194.602385}{282.141366}{2.733100}%
\vRa{193.821499}{282.591366}{3.513986}%
\vRa{193.040613}{283.041366}{4.294872}%
\vRa{192.259728}{283.491366}{5.075758}%
\vRa{191.478842}{283.941366}{5.856644}%
\vRa{190.697956}{284.391366}{6.637529}%
\vRa{189.917070}{284.841366}{7.418415}%
\vRa{189.169482}{285.291366}{8.166004}%
\vRa{189.984258}{285.741366}{7.351227}%
\vRa{190.799034}{286.191366}{6.536451}%
\vRa{191.613811}{286.641366}{5.721674}%
\vRa{192.428587}{287.091366}{4.906898}%
\vRa{193.243364}{287.541366}{4.092122}%
\vRa{194.058140}{287.991366}{3.277345}%
\vRa{194.872917}{288.441366}{2.462569}%
\vRa{195.687693}{288.891366}{1.647792}%
\vRa{196.502469}{289.341366}{0.833016}%
\vRa{197.317246}{289.791366}{0.018240}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{199.231401}{279.843663}{57.677363}{7.907996}%
\vSd{197.118574}{280.791366}{41.868190}{8.592731}%
\vSd{188.834621}{279.213674}{102.033056}{6.434689}%
\vSd{197.039780}{290.026440}{65.486526}{5.231428}%
\vSd{190.471294}{279.213674}{3.998754}{9.034078}%
\vSd{185.991019}{294.156337}{-122.322637}{7.907996}%
\vSd{190.420927}{280.791366}{-167.014302}{7.021084}%
\vSd{190.471294}{294.156337}{3.998754}{9.034078}%
\vSd{188.831319}{294.156337}{-98.816083}{8.752771}%
\vSd{188.995354}{290.026440}{-151.088184}{9.348109}%
\vSd{186.082677}{287.473680}{-34.265443}{3.493086}%
\vSd{185.976362}{279.213674}{117.107905}{9.279342}%
\vSd{197.205440}{280.791366}{-23.586923}{2.368430}%
\vSd{199.216744}{294.786326}{-62.892095}{9.279342}%
\vSd{197.010485}{280.791366}{90.000000}{9.235074}%
\vSd{188.990208}{280.791366}{150.046501}{9.444499}%
\vSd{190.326000}{290.026440}{148.882666}{7.991405}%
\vSd{197.179521}{290.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{185.909601}{287.473680}{-62.892095}{9.279342}%
\vSk{190.466064}{279.213674}{3.998754}{9.034078}%
\vSk{199.168022}{279.843663}{57.677363}{7.907996}%
\vSk{199.149983}{286.526320}{117.107905}{9.279342}%
\vSk{190.466064}{294.786326}{-176.001246}{9.034078}%
\vSk{185.927641}{294.156337}{-122.322637}{7.907996}%
}}%
{\color{black}\put(195.00000,303.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{vltRed!31}\vlB{%
\vRa{265.469651}{279.213674}{2.242963}%
\vRa{267.421037}{279.663674}{5.981916}%
\vRa{269.372423}{280.113674}{2.999879}%
\vRa{271.323809}{280.563674}{0.017843}%
}}%
{\color{vltRed!20}\vlB{%
\vRa{264.378780}{279.213674}{0.067217}%
\vRa{264.148425}{279.663674}{0.201650}%
\vRa{263.918070}{280.113674}{0.336083}%
\vRa{263.687715}{280.563674}{0.470516}%
\vRa{263.457360}{281.013674}{0.604949}%
\vRa{263.227005}{281.463674}{0.739382}%
\vRa{262.996650}{281.913674}{0.873815}%
\vRa{262.766295}{282.363674}{1.008249}%
\vRa{262.535940}{282.813674}{1.142682}%
\vRa{262.305585}{283.263674}{1.277115}%
\vRa{262.075230}{283.713674}{1.411548}%
\vRa{261.844875}{284.163674}{1.545981}%
\vRa{261.614520}{284.613674}{1.680414}%
\vRa{261.384165}{285.063674}{1.814847}%
\vRa{261.153810}{285.513674}{1.658572}%
\vRa{260.923455}{285.963674}{1.228397}%
\vRa{260.693100}{286.413674}{0.798221}%
\vRa{260.462745}{286.863674}{0.368045}%
}}%
{\color{vltRed!29}\vlB{%
\vRa{272.990717}{279.843663}{0.657689}%
\vRa{271.960067}{280.293663}{1.973066}%
\vRa{271.533307}{280.743663}{2.684553}%
\vRa{272.035400}{281.193663}{2.467187}%
\vRa{272.537494}{281.643663}{2.249820}%
\vRa{273.039588}{282.093663}{2.032454}%
\vRa{273.541682}{282.543663}{1.815087}%
\vRa{274.043775}{282.993663}{1.597720}%
\vRa{274.545869}{283.443663}{1.380354}%
\vRa{275.047963}{283.893663}{1.162987}%
\vRa{275.550056}{284.343663}{0.945621}%
\vRa{276.052150}{284.793663}{0.728254}%
\vRa{276.554244}{285.243663}{0.510887}%
\vRa{277.056338}{285.693663}{0.293521}%
\vRa{277.558431}{286.143663}{0.076154}%
}}%
{\color{vltRed!12}\vlB{%
\vRa{262.822214}{285.506976}{0.365162}%
\vRa{262.161683}{285.956976}{1.095486}%
\vRa{261.501153}{286.406976}{1.825809}%
\vRa{260.840622}{286.856976}{2.556133}%
\vRa{260.302546}{287.306976}{3.164002}%
\vRa{260.587273}{287.756976}{2.949068}%
\vRa{260.872000}{288.206976}{2.734134}%
\vRa{261.156728}{288.656976}{2.519200}%
\vRa{261.441455}{289.106976}{2.304266}%
\vRa{261.726182}{289.556976}{2.089332}%
\vRa{262.010909}{290.006976}{1.874397}%
\vRa{262.295636}{290.456976}{1.659463}%
\vRa{262.580363}{290.906976}{1.444529}%
\vRa{262.865090}{291.356976}{1.229595}%
\vRa{263.149817}{291.806976}{1.014661}%
\vRa{263.434544}{292.256976}{0.799727}%
\vRa{263.719271}{292.706976}{0.584793}%
\vRa{264.003999}{293.156976}{0.369859}%
\vRa{264.288726}{293.606976}{0.154925}%
}}%
{\color{vltRed!15}\vlB{%
\vRa{277.322998}{286.526320}{0.296163}%
\vRa{276.500317}{286.976320}{0.888490}%
\vRa{275.677635}{287.426320}{1.480817}%
\vRa{274.854954}{287.876320}{2.073143}%
\vRa{274.032272}{288.326320}{2.665470}%
\vRa{273.209590}{288.776320}{3.257796}%
\vRa{272.386909}{289.226320}{3.850123}%
\vRa{271.564227}{289.676320}{4.442450}%
\vRa{271.483634}{290.126320}{4.292688}%
\vRa{271.688839}{290.576320}{3.857128}%
\vRa{271.894043}{291.026320}{3.421569}%
\vRa{272.099248}{291.476320}{2.986009}%
\vRa{272.304453}{291.926320}{2.550449}%
\vRa{272.509657}{292.376320}{2.114890}%
\vRa{272.714862}{292.826320}{1.679330}%
\vRa{272.920066}{293.276320}{1.243771}%
\vRa{273.125271}{293.726320}{0.808211}%
\vRa{273.330476}{294.176320}{0.372651}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{270.962754}{290.026440}{0.475334}%
\vRa{270.217290}{290.476440}{1.426002}%
\vRa{269.471827}{290.926440}{2.376670}%
\vRa{268.726363}{291.376440}{3.327339}%
\vRa{267.980900}{291.826440}{4.278007}%
\vRa{267.235436}{292.276440}{5.228675}%
\vRa{266.489972}{292.726440}{6.179343}%
\vRa{265.744509}{293.176440}{7.130011}%
\vRa{264.999045}{293.626440}{8.080679}%
\vRa{266.569677}{294.076440}{6.715252}%
\vRa{273.006989}{294.526440}{0.483145}%
}}%
{\color{vltRed!21}\vlB{%
\vRa{264.445997}{279.213674}{1.023654}%
\vRa{264.350075}{279.663674}{3.070962}%
\vRa{264.254153}{280.113674}{5.118270}%
\vRa{264.158231}{280.563674}{7.165578}%
\vRa{264.062309}{281.013674}{6.496963}%
\vRa{263.966387}{281.463674}{5.811999}%
\vRa{263.870466}{281.913674}{5.127035}%
\vRa{263.774544}{282.363674}{4.442071}%
\vRa{263.678622}{282.813674}{3.757107}%
\vRa{263.582700}{283.263674}{3.072143}%
\vRa{263.486778}{283.713674}{2.387179}%
\vRa{263.390856}{284.163674}{1.702215}%
\vRa{263.294935}{284.613674}{1.017251}%
\vRa{263.199013}{285.063674}{0.332287}%
}}%
{\color{vltRed!18}\vlB{%
\vRa{271.335485}{280.791366}{0.251047}%
\vRa{271.335485}{281.241366}{0.753141}%
\vRa{271.335485}{281.691366}{1.255234}%
\vRa{271.335485}{282.141366}{1.757328}%
\vRa{271.335485}{282.591366}{2.259422}%
\vRa{271.335485}{283.041366}{2.761515}%
\vRa{271.335485}{283.491366}{3.263609}%
\vRa{271.335485}{283.941366}{3.765703}%
\vRa{271.335485}{284.391366}{4.267796}%
\vRa{271.335485}{284.841366}{4.769890}%
\vRa{271.335485}{285.291366}{5.271984}%
\vRa{271.335485}{285.741366}{5.774078}%
\vRa{271.335485}{286.191366}{6.276171}%
\vRa{271.335485}{286.641366}{5.777188}%
\vRa{271.335485}{287.091366}{4.954506}%
\vRa{271.335485}{287.541366}{4.131825}%
\vRa{271.335485}{287.991366}{3.309143}%
\vRa{271.335485}{288.441366}{2.486461}%
\vRa{271.335485}{288.891366}{1.663780}%
\vRa{271.335485}{289.341366}{0.841098}%
\vRa{271.335485}{289.791366}{0.018417}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{263.187376}{285.506976}{0.372492}%
\vRa{263.257169}{285.956976}{1.117475}%
\vRa{263.326962}{286.406976}{1.862458}%
\vRa{263.396755}{286.856976}{2.607442}%
\vRa{263.466548}{287.306976}{3.352425}%
\vRa{263.536341}{287.756976}{4.097409}%
\vRa{263.606134}{288.206976}{4.842392}%
\vRa{263.675927}{288.656976}{5.587375}%
\vRa{263.745720}{289.106976}{6.332359}%
\vRa{263.815513}{289.556976}{7.077342}%
\vRa{263.885306}{290.006976}{7.109691}%
\vRa{263.955099}{290.456976}{6.294435}%
\vRa{264.024892}{290.906976}{5.479178}%
\vRa{264.094685}{291.356976}{4.663921}%
\vRa{264.164478}{291.806976}{3.848665}%
\vRa{264.234271}{292.256976}{3.033408}%
\vRa{264.304064}{292.706976}{2.218152}%
\vRa{264.373858}{293.156976}{1.402895}%
\vRa{264.443651}{293.606976}{0.587639}%
}}%
{\color{vltRed!14}\vlB{%
\vRa{270.945042}{280.791366}{0.390443}%
\vRa{270.164157}{281.241366}{1.171329}%
\vRa{269.383271}{281.691366}{1.952215}%
\vRa{268.602385}{282.141366}{2.733100}%
\vRa{267.821499}{282.591366}{3.513986}%
\vRa{267.040613}{283.041366}{4.294872}%
\vRa{266.259728}{283.491366}{5.075758}%
\vRa{265.478842}{283.941366}{5.856644}%
\vRa{264.697956}{284.391366}{6.637529}%
\vRa{263.917070}{284.841366}{7.418415}%
\vRa{263.169482}{285.291366}{8.166004}%
\vRa{263.984258}{285.741366}{7.351227}%
\vRa{264.799034}{286.191366}{6.536451}%
\vRa{265.613811}{286.641366}{5.721674}%
\vRa{266.428587}{287.091366}{4.906898}%
\vRa{267.243364}{287.541366}{4.092122}%
\vRa{268.058140}{287.991366}{3.277345}%
\vRa{268.872917}{288.441366}{2.462569}%
\vRa{269.687693}{288.891366}{1.647792}%
\vRa{270.502469}{289.341366}{0.833016}%
\vRa{271.317246}{289.791366}{0.018240}%
}}%
{\color{vltRed!85}\vlB{%
\vSd{273.231401}{279.843663}{57.677363}{7.907996}%
\vSd{271.118574}{280.791366}{41.868190}{8.592731}%
\vSd{262.834621}{279.213674}{102.033056}{6.434689}%
\vSd{271.039780}{290.026440}{65.486526}{5.231428}%
\vSd{264.471294}{279.213674}{3.998754}{9.034078}%
\vSd{259.991019}{294.156337}{-122.322637}{7.907996}%
\vSd{264.420927}{280.791366}{-167.014302}{7.021084}%
\vSd{264.471294}{294.156337}{3.998754}{9.034078}%
\vSd{262.831319}{294.156337}{-98.816083}{8.752771}%
\vSd{262.995354}{290.026440}{-151.088184}{9.348109}%
\vSd{260.082677}{287.473680}{-34.265443}{3.493086}%
\vSd{259.976362}{279.213674}{117.107905}{9.279342}%
\vSd{271.205440}{280.791366}{-23.586923}{2.368430}%
\vSd{273.216744}{294.786326}{-62.892095}{9.279342}%
\vSd{271.010485}{280.791366}{90.000000}{9.235074}%
\vSd{262.990208}{280.791366}{150.046501}{9.444499}%
\vSd{264.326000}{290.026440}{148.882666}{7.991405}%
\vSd{271.179521}{290.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{259.909601}{287.473680}{-62.892095}{9.279342}%
\vSk{264.466064}{279.213674}{3.998754}{9.034078}%
\vSk{273.168022}{279.843663}{57.677363}{7.907996}%
\vSk{273.149983}{286.526320}{117.107905}{9.279342}%
\vSk{264.466064}{294.786326}{-176.001246}{9.034078}%
\vSk{259.927641}{294.156337}{-122.322637}{7.907996}%
}}%
{\color{black}\put(269.00000,303.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSr{169.000000}{269.000000}{0.000000}{123.000000}%
\vSr{287.364469}{269.000000}{157.217594}{4.880789}%
\vSr{287.364469}{269.000000}{-157.217594}{4.880789}%
\vSa{186.625000}{266.300000}{90.000000}{5.400000}%
}}%
{\color{vltTeal}\vlB{%
\vSs{187.000000}{276.000000}{0.000000}{6.300000}%
\vRa{191.600000}{274.572000}{0.535714}%
\vRa{191.600000}{275.022000}{1.607143}%
\vRa{191.600000}{275.472000}{2.678571}%
\vRa{191.600000}{275.922000}{3.050000}%
\vRa{191.600000}{276.372000}{1.978571}%
\vRa{191.600000}{276.822000}{0.907143}%
}}%
{\color{black}\vlB{%
\vSa{268.625000}{266.300000}{90.000000}{5.400000}%
}}%
{\color{black}\put(187.00000,237.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $R_1$}}}%
{\color{black}\put(269.00000,237.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $R_2$}}}%
{\color{black}\put(387.00000,322.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.300}{12.300}\selectfont $\delta=\pi$}}}%
{\color{black!66}\vlB{%
\vSz{356.491863}{287.000000}{0.000000}{4.000000}%
\vSz{360.053770}{287.000000}{67.264717}{0.631197}%
\vSz{360.285339}{287.582153}{71.504033}{0.587032}%
\vSz{360.462433}{288.138863}{75.370216}{0.523923}%
\vSz{360.588096}{288.645799}{78.995120}{0.443156}%
\vSz{360.667988}{289.080806}{82.529725}{0.347011}%
\vSz{360.710090}{289.424871}{86.247671}{0.238599}%
\vSz{360.722179}{289.662958}{91.232172}{0.121731}%
\vSz{361.188284}{289.784661}{180.000000}{0.008785}%
\vSz{360.710776}{289.784661}{-91.232172}{0.121731}%
\vSz{360.711684}{289.662958}{-86.247671}{0.238599}%
\vSz{360.730312}{289.424871}{-82.529725}{0.347011}%
\vSz{360.780131}{289.080806}{-78.995120}{0.443156}%
\vSz{360.871392}{288.645799}{-75.370216}{0.523923}%
\vSz{361.012856}{288.138863}{-71.504033}{0.587032}%
\vSz{361.211456}{287.582153}{-67.264717}{0.631197}%
\vSz{361.472128}{287.000000}{-62.508283}{0.656259}%
\vSz{361.797778}{286.417847}{-57.063523}{0.663323}%
\vSz{362.189383}{285.861137}{-50.724857}{0.654859}%
\vSz{362.646129}{285.354201}{-43.258497}{0.634777}%
\vSz{363.165307}{284.919194}{-34.438681}{0.608402}%
\vSz{363.741444}{284.575129}{-24.139444}{0.582179}%
\vSz{364.364255}{284.337042}{-12.488227}{0.562817}%
\vSz{365.016469}{284.215339}{0.000000}{0.555669}%
\vSz{365.469425}{284.215339}{12.488227}{0.562817}%
\vSz{365.927384}{284.337042}{24.139444}{0.582179}%
\vSz{366.384284}{284.575129}{34.438681}{0.608402}%
\vSz{366.829163}{284.919194}{43.258497}{0.634777}%
\vSz{367.249260}{285.354201}{50.724857}{0.654859}%
\vSz{367.632865}{285.861137}{57.063523}{0.663323}%
\vSz{367.970813}{286.417847}{62.508283}{0.656259}%
\vSz{368.257025}{287.000000}{67.264717}{0.631197}%
}}%
{\color{black!66}\vlB{%
\vSz{368.488594}{287.582153}{71.504033}{0.587032}%
\vSz{368.665688}{288.138863}{75.370216}{0.523923}%
\vSz{368.791351}{288.645799}{78.995120}{0.443156}%
\vSz{368.871243}{289.080806}{82.529725}{0.347011}%
\vSz{368.913345}{289.424871}{86.247671}{0.238599}%
\vSz{368.925434}{289.662958}{91.232172}{0.121731}%
\vSz{369.391539}{289.784661}{180.000000}{0.008785}%
\vSz{368.914031}{289.784661}{-91.232172}{0.121731}%
\vSz{368.914939}{289.662958}{-86.247671}{0.238599}%
\vSz{368.933567}{289.424871}{-82.529725}{0.347011}%
\vSz{368.983386}{289.080806}{-78.995120}{0.443156}%
\vSz{369.074647}{288.645799}{-75.370216}{0.523923}%
\vSz{369.216111}{288.138863}{-71.504033}{0.587032}%
\vSz{369.414711}{287.582153}{-67.264717}{0.631197}%
\vSz{369.675383}{287.000000}{-62.508283}{0.656259}%
\vSz{370.001032}{286.417847}{-57.063523}{0.663323}%
\vSz{370.392638}{285.861137}{-50.724857}{0.654859}%
\vSz{370.849384}{285.354201}{-43.258497}{0.634777}%
\vSz{371.368562}{284.919194}{-34.438681}{0.608402}%
\vSz{371.944699}{284.575129}{-24.139444}{0.582179}%
\vSz{372.567510}{284.337042}{-12.488227}{0.562817}%
\vSz{373.219724}{284.215339}{0.000000}{0.555669}%
\vSz{373.672680}{284.215339}{12.488227}{0.562817}%
\vSz{374.130639}{284.337042}{24.139444}{0.582179}%
\vSz{374.587539}{284.575129}{34.438681}{0.608402}%
\vSz{375.032418}{284.919194}{43.258497}{0.634777}%
\vSz{375.452515}{285.354201}{50.724857}{0.654859}%
\vSz{375.836120}{285.861137}{57.063523}{0.663323}%
\vSz{376.174068}{286.417847}{62.508283}{0.656259}%
\vSz{376.460280}{287.000000}{67.264717}{0.631197}%
\vSz{376.691849}{287.582153}{71.504033}{0.587032}%
\vSz{376.868943}{288.138863}{75.370216}{0.523923}%
}}%
{\color{black!66}\vlB{%
\vSz{376.994606}{288.645799}{78.995120}{0.443156}%
\vSz{377.074498}{289.080806}{82.529725}{0.347011}%
\vSz{377.116600}{289.424871}{86.247671}{0.238599}%
\vSz{377.128689}{289.662958}{91.232172}{0.121731}%
\vSz{377.594794}{289.784661}{180.000000}{0.008785}%
\vSz{377.117286}{289.784661}{-91.232172}{0.121731}%
\vSz{377.118194}{289.662958}{-86.247671}{0.238599}%
\vSz{377.136822}{289.424871}{-82.529725}{0.347011}%
\vSz{377.186641}{289.080806}{-78.995120}{0.443156}%
\vSz{377.277902}{288.645799}{-75.370216}{0.523923}%
\vSz{377.419366}{288.138863}{-71.504033}{0.587032}%
\vSz{377.617966}{287.582153}{-67.264717}{0.631197}%
\vSz{377.878638}{287.000000}{-62.508283}{0.656259}%
\vSz{378.204287}{286.417847}{-57.063523}{0.663323}%
\vSz{378.595893}{285.861137}{-50.724857}{0.654859}%
\vSz{379.052639}{285.354201}{-43.258497}{0.634777}%
\vSz{379.571817}{284.919194}{-34.438681}{0.608402}%
\vSz{380.147954}{284.575129}{-24.139444}{0.582179}%
\vSz{380.770765}{284.337042}{-12.488227}{0.562817}%
\vSz{381.422979}{284.215339}{0.000000}{0.555669}%
\vSz{381.875935}{284.215339}{12.488227}{0.562817}%
\vSz{382.333894}{284.337042}{24.139444}{0.582179}%
\vSz{382.790794}{284.575129}{34.438681}{0.608402}%
\vSz{383.235673}{284.919194}{43.258497}{0.634777}%
\vSz{383.655770}{285.354201}{50.724857}{0.654859}%
\vSz{384.039375}{285.861137}{57.063523}{0.663323}%
\vSz{384.377323}{286.417847}{62.508283}{0.656259}%
\vSz{384.663535}{287.000000}{67.264717}{0.631197}%
\vSz{384.895104}{287.582153}{71.504033}{0.587032}%
\vSz{385.072198}{288.138863}{75.370216}{0.523923}%
\vSz{385.197861}{288.645799}{78.995120}{0.443156}%
\vSz{385.277753}{289.080806}{82.529725}{0.347011}%
}}%
{\color{black!66}\vlB{%
\vSz{385.319855}{289.424871}{86.247671}{0.238599}%
\vSz{385.331944}{289.662958}{91.232172}{0.121731}%
\vSz{385.798049}{289.784661}{180.000000}{0.008785}%
\vSz{385.320541}{289.784661}{-91.232172}{0.121731}%
\vSz{385.321449}{289.662958}{-86.247671}{0.238599}%
\vSz{385.340077}{289.424871}{-82.529725}{0.347011}%
\vSz{385.389896}{289.080806}{-78.995120}{0.443156}%
\vSz{385.481157}{288.645799}{-75.370216}{0.523923}%
\vSz{385.622621}{288.138863}{-71.504033}{0.587032}%
\vSz{385.821221}{287.582153}{-67.264717}{0.631197}%
\vSz{386.081893}{287.000000}{-62.508283}{0.656259}%
\vSz{386.407542}{286.417847}{-57.063523}{0.663323}%
\vSz{386.799148}{285.861137}{-50.724857}{0.654859}%
\vSz{387.255894}{285.354201}{-43.258497}{0.634777}%
\vSz{387.775072}{284.919194}{-34.438681}{0.608402}%
\vSz{388.351209}{284.575129}{-24.139444}{0.582179}%
\vSz{388.974020}{284.337042}{-12.488227}{0.562817}%
\vSz{389.626234}{284.215339}{0.000000}{0.555669}%
\vSz{390.079190}{284.215339}{12.488227}{0.562817}%
\vSz{390.537149}{284.337042}{24.139444}{0.582179}%
\vSz{390.994049}{284.575129}{34.438681}{0.608402}%
\vSz{391.438928}{284.919194}{43.258497}{0.634777}%
\vSz{391.859025}{285.354201}{50.724857}{0.654859}%
\vSz{392.242630}{285.861137}{57.063523}{0.663323}%
\vSz{392.580578}{286.417847}{62.508283}{0.656259}%
\vSz{392.866790}{287.000000}{67.264717}{0.631197}%
\vSz{393.098359}{287.582153}{71.504033}{0.587032}%
\vSz{393.275453}{288.138863}{75.370216}{0.523923}%
\vSz{393.401116}{288.645799}{78.995120}{0.443156}%
\vSz{393.481008}{289.080806}{82.529725}{0.347011}%
\vSz{393.523110}{289.424871}{86.247671}{0.238599}%
\vSz{393.535199}{289.662958}{91.232172}{0.121731}%
}}%
{\color{black!66}\vlB{%
\vSz{394.001304}{289.784661}{180.000000}{0.008785}%
\vSz{393.523796}{289.784661}{-91.232172}{0.121731}%
\vSz{393.524704}{289.662958}{-86.247671}{0.238599}%
\vSz{393.543332}{289.424871}{-82.529725}{0.347011}%
\vSz{393.593151}{289.080806}{-78.995120}{0.443156}%
\vSz{393.684412}{288.645799}{-75.370216}{0.523923}%
\vSz{393.825876}{288.138863}{-71.504033}{0.587032}%
\vSz{394.024476}{287.582153}{-67.264717}{0.631197}%
\vSz{394.285148}{287.000000}{-62.508283}{0.656259}%
\vSz{394.610797}{286.417847}{-57.063523}{0.663323}%
\vSz{395.002403}{285.861137}{-50.724857}{0.654859}%
\vSz{395.459149}{285.354201}{-43.258497}{0.634777}%
\vSz{395.978327}{284.919194}{-34.438681}{0.608402}%
\vSz{396.554464}{284.575129}{-24.139444}{0.582179}%
\vSz{397.177274}{284.337042}{-12.488227}{0.562817}%
\vSz{397.829489}{284.215339}{0.000000}{0.555669}%
\vSz{398.282445}{284.215339}{12.488227}{0.562817}%
\vSz{398.740404}{284.337042}{24.139444}{0.582179}%
\vSz{399.197304}{284.575129}{34.438681}{0.608402}%
\vSz{399.642183}{284.919194}{43.258497}{0.634777}%
\vSz{400.062280}{285.354201}{50.724857}{0.654859}%
\vSz{400.445885}{285.861137}{57.063523}{0.663323}%
\vSz{400.783833}{286.417847}{62.508283}{0.656259}%
\vSz{401.508137}{287.000000}{0.000000}{4.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{344.469651}{279.213674}{2.242963}%
\vRa{346.421037}{279.663674}{5.981916}%
\vRa{348.372423}{280.113674}{2.999879}%
\vRa{350.323809}{280.563674}{0.017843}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{343.378780}{279.213674}{0.067217}%
\vRa{343.148425}{279.663674}{0.201650}%
\vRa{342.918070}{280.113674}{0.336083}%
\vRa{342.687715}{280.563674}{0.470516}%
\vRa{342.457360}{281.013674}{0.604949}%
\vRa{342.227005}{281.463674}{0.739382}%
\vRa{341.996650}{281.913674}{0.873815}%
\vRa{341.766295}{282.363674}{1.008249}%
\vRa{341.535940}{282.813674}{1.142682}%
\vRa{341.305585}{283.263674}{1.277115}%
\vRa{341.075230}{283.713674}{1.411548}%
\vRa{340.844875}{284.163674}{1.545981}%
\vRa{340.614520}{284.613674}{1.680414}%
\vRa{340.384165}{285.063674}{1.814847}%
\vRa{340.153810}{285.513674}{1.658572}%
\vRa{339.923455}{285.963674}{1.228397}%
\vRa{339.693100}{286.413674}{0.798221}%
\vRa{339.462745}{286.863674}{0.368045}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{351.990717}{279.843663}{0.657689}%
\vRa{350.960067}{280.293663}{1.973066}%
\vRa{350.533307}{280.743663}{2.684553}%
\vRa{351.035400}{281.193663}{2.467187}%
\vRa{351.537494}{281.643663}{2.249820}%
\vRa{352.039588}{282.093663}{2.032454}%
\vRa{352.541682}{282.543663}{1.815087}%
\vRa{353.043775}{282.993663}{1.597720}%
\vRa{353.545869}{283.443663}{1.380354}%
\vRa{354.047963}{283.893663}{1.162987}%
\vRa{354.550056}{284.343663}{0.945621}%
\vRa{355.052150}{284.793663}{0.728254}%
\vRa{355.554244}{285.243663}{0.510887}%
\vRa{356.056338}{285.693663}{0.293521}%
\vRa{356.558431}{286.143663}{0.076154}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{341.822214}{285.506976}{0.365162}%
\vRa{341.161683}{285.956976}{1.095486}%
\vRa{340.501153}{286.406976}{1.825809}%
\vRa{339.840622}{286.856976}{2.556133}%
\vRa{339.302546}{287.306976}{3.164002}%
\vRa{339.587273}{287.756976}{2.949068}%
\vRa{339.872000}{288.206976}{2.734134}%
\vRa{340.156728}{288.656976}{2.519200}%
\vRa{340.441455}{289.106976}{2.304266}%
\vRa{340.726182}{289.556976}{2.089332}%
\vRa{341.010909}{290.006976}{1.874397}%
\vRa{341.295636}{290.456976}{1.659463}%
\vRa{341.580363}{290.906976}{1.444529}%
\vRa{341.865090}{291.356976}{1.229595}%
\vRa{342.149817}{291.806976}{1.014661}%
\vRa{342.434544}{292.256976}{0.799727}%
\vRa{342.719271}{292.706976}{0.584793}%
\vRa{343.003999}{293.156976}{0.369859}%
\vRa{343.288726}{293.606976}{0.154925}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{356.322998}{286.526320}{0.296163}%
\vRa{355.500317}{286.976320}{0.888490}%
\vRa{354.677635}{287.426320}{1.480817}%
\vRa{353.854954}{287.876320}{2.073143}%
\vRa{353.032272}{288.326320}{2.665470}%
\vRa{352.209590}{288.776320}{3.257796}%
\vRa{351.386909}{289.226320}{3.850123}%
\vRa{350.564227}{289.676320}{4.442450}%
\vRa{350.483634}{290.126320}{4.292688}%
\vRa{350.688839}{290.576320}{3.857128}%
\vRa{350.894043}{291.026320}{3.421569}%
\vRa{351.099248}{291.476320}{2.986009}%
\vRa{351.304453}{291.926320}{2.550449}%
\vRa{351.509657}{292.376320}{2.114890}%
\vRa{351.714862}{292.826320}{1.679330}%
\vRa{351.920066}{293.276320}{1.243771}%
\vRa{352.125271}{293.726320}{0.808211}%
\vRa{352.330476}{294.176320}{0.372651}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{349.962754}{290.026440}{0.475334}%
\vRa{349.217290}{290.476440}{1.426002}%
\vRa{348.471827}{290.926440}{2.376670}%
\vRa{347.726363}{291.376440}{3.327339}%
\vRa{346.980900}{291.826440}{4.278007}%
\vRa{346.235436}{292.276440}{5.228675}%
\vRa{345.489972}{292.726440}{6.179343}%
\vRa{344.744509}{293.176440}{7.130011}%
\vRa{343.999045}{293.626440}{8.080679}%
\vRa{345.569677}{294.076440}{6.715252}%
\vRa{352.006989}{294.526440}{0.483145}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{343.445997}{279.213674}{1.023654}%
\vRa{343.350075}{279.663674}{3.070962}%
\vRa{343.254153}{280.113674}{5.118270}%
\vRa{343.158231}{280.563674}{7.165578}%
\vRa{343.062309}{281.013674}{6.496963}%
\vRa{342.966387}{281.463674}{5.811999}%
\vRa{342.870466}{281.913674}{5.127035}%
\vRa{342.774544}{282.363674}{4.442071}%
\vRa{342.678622}{282.813674}{3.757107}%
\vRa{342.582700}{283.263674}{3.072143}%
\vRa{342.486778}{283.713674}{2.387179}%
\vRa{342.390856}{284.163674}{1.702215}%
\vRa{342.294935}{284.613674}{1.017251}%
\vRa{342.199013}{285.063674}{0.332287}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{350.335485}{280.791366}{0.251047}%
\vRa{350.335485}{281.241366}{0.753141}%
\vRa{350.335485}{281.691366}{1.255234}%
\vRa{350.335485}{282.141366}{1.757328}%
\vRa{350.335485}{282.591366}{2.259422}%
\vRa{350.335485}{283.041366}{2.761515}%
\vRa{350.335485}{283.491366}{3.263609}%
\vRa{350.335485}{283.941366}{3.765703}%
\vRa{350.335485}{284.391366}{4.267796}%
\vRa{350.335485}{284.841366}{4.769890}%
\vRa{350.335485}{285.291366}{5.271984}%
\vRa{350.335485}{285.741366}{5.774078}%
\vRa{350.335485}{286.191366}{6.276171}%
\vRa{350.335485}{286.641366}{5.777188}%
\vRa{350.335485}{287.091366}{4.954506}%
\vRa{350.335485}{287.541366}{4.131825}%
\vRa{350.335485}{287.991366}{3.309143}%
\vRa{350.335485}{288.441366}{2.486461}%
\vRa{350.335485}{288.891366}{1.663780}%
\vRa{350.335485}{289.341366}{0.841098}%
\vRa{350.335485}{289.791366}{0.018417}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{342.187376}{285.506976}{0.372492}%
\vRa{342.257169}{285.956976}{1.117475}%
\vRa{342.326962}{286.406976}{1.862458}%
\vRa{342.396755}{286.856976}{2.607442}%
\vRa{342.466548}{287.306976}{3.352425}%
\vRa{342.536341}{287.756976}{4.097409}%
\vRa{342.606134}{288.206976}{4.842392}%
\vRa{342.675927}{288.656976}{5.587375}%
\vRa{342.745720}{289.106976}{6.332359}%
\vRa{342.815513}{289.556976}{7.077342}%
\vRa{342.885306}{290.006976}{7.109691}%
\vRa{342.955099}{290.456976}{6.294435}%
\vRa{343.024892}{290.906976}{5.479178}%
\vRa{343.094685}{291.356976}{4.663921}%
\vRa{343.164478}{291.806976}{3.848665}%
\vRa{343.234271}{292.256976}{3.033408}%
\vRa{343.304064}{292.706976}{2.218152}%
\vRa{343.373858}{293.156976}{1.402895}%
\vRa{343.443651}{293.606976}{0.587639}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{349.945042}{280.791366}{0.390443}%
\vRa{349.164157}{281.241366}{1.171329}%
\vRa{348.383271}{281.691366}{1.952215}%
\vRa{347.602385}{282.141366}{2.733100}%
\vRa{346.821499}{282.591366}{3.513986}%
\vRa{346.040613}{283.041366}{4.294872}%
\vRa{345.259728}{283.491366}{5.075758}%
\vRa{344.478842}{283.941366}{5.856644}%
\vRa{343.697956}{284.391366}{6.637529}%
\vRa{342.917070}{284.841366}{7.418415}%
\vRa{342.169482}{285.291366}{8.166004}%
\vRa{342.984258}{285.741366}{7.351227}%
\vRa{343.799034}{286.191366}{6.536451}%
\vRa{344.613811}{286.641366}{5.721674}%
\vRa{345.428587}{287.091366}{4.906898}%
\vRa{346.243364}{287.541366}{4.092122}%
\vRa{347.058140}{287.991366}{3.277345}%
\vRa{347.872917}{288.441366}{2.462569}%
\vRa{348.687693}{288.891366}{1.647792}%
\vRa{349.502469}{289.341366}{0.833016}%
\vRa{350.317246}{289.791366}{0.018240}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{352.231401}{279.843663}{57.677363}{7.907996}%
\vSd{350.118574}{280.791366}{41.868190}{8.592731}%
\vSd{341.834621}{279.213674}{102.033056}{6.434689}%
\vSd{350.039780}{290.026440}{65.486526}{5.231428}%
\vSd{343.471294}{279.213674}{3.998754}{9.034078}%
\vSd{338.991019}{294.156337}{-122.322637}{7.907996}%
\vSd{343.420927}{280.791366}{-167.014302}{7.021084}%
\vSd{343.471294}{294.156337}{3.998754}{9.034078}%
\vSd{341.831319}{294.156337}{-98.816083}{8.752771}%
\vSd{341.995354}{290.026440}{-151.088184}{9.348109}%
\vSd{339.082677}{287.473680}{-34.265443}{3.493086}%
\vSd{338.976362}{279.213674}{117.107905}{9.279342}%
\vSd{350.205440}{280.791366}{-23.586923}{2.368430}%
\vSd{352.216744}{294.786326}{-62.892095}{9.279342}%
\vSd{350.010485}{280.791366}{90.000000}{9.235074}%
\vSd{341.990208}{280.791366}{150.046501}{9.444499}%
\vSd{343.326000}{290.026440}{148.882666}{7.991405}%
\vSd{350.179521}{290.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{338.909601}{287.473680}{-62.892095}{9.279342}%
\vSk{343.466064}{279.213674}{3.998754}{9.034078}%
\vSk{352.168022}{279.843663}{57.677363}{7.907996}%
\vSk{352.149983}{286.526320}{117.107905}{9.279342}%
\vSk{343.466064}{294.786326}{-176.001246}{9.034078}%
\vSk{338.927641}{294.156337}{-122.322637}{7.907996}%
}}%
{\color{black}\put(348.00000,303.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{vltRed!31}\vlB{%
\vRa{410.469651}{279.213674}{2.242963}%
\vRa{412.421037}{279.663674}{5.981916}%
\vRa{414.372423}{280.113674}{2.999879}%
\vRa{416.323809}{280.563674}{0.017843}%
}}%
{\color{vltRed!20}\vlB{%
\vRa{409.378780}{279.213674}{0.067217}%
\vRa{409.148425}{279.663674}{0.201650}%
\vRa{408.918070}{280.113674}{0.336083}%
\vRa{408.687715}{280.563674}{0.470516}%
\vRa{408.457360}{281.013674}{0.604949}%
\vRa{408.227005}{281.463674}{0.739382}%
\vRa{407.996650}{281.913674}{0.873815}%
\vRa{407.766295}{282.363674}{1.008249}%
\vRa{407.535940}{282.813674}{1.142682}%
\vRa{407.305585}{283.263674}{1.277115}%
\vRa{407.075230}{283.713674}{1.411548}%
\vRa{406.844875}{284.163674}{1.545981}%
\vRa{406.614520}{284.613674}{1.680414}%
\vRa{406.384165}{285.063674}{1.814847}%
\vRa{406.153810}{285.513674}{1.658572}%
\vRa{405.923455}{285.963674}{1.228397}%
\vRa{405.693100}{286.413674}{0.798221}%
\vRa{405.462745}{286.863674}{0.368045}%
}}%
{\color{vltRed!29}\vlB{%
\vRa{417.990717}{279.843663}{0.657689}%
\vRa{416.960067}{280.293663}{1.973066}%
\vRa{416.533307}{280.743663}{2.684553}%
\vRa{417.035400}{281.193663}{2.467187}%
\vRa{417.537494}{281.643663}{2.249820}%
\vRa{418.039588}{282.093663}{2.032454}%
\vRa{418.541682}{282.543663}{1.815087}%
\vRa{419.043775}{282.993663}{1.597720}%
\vRa{419.545869}{283.443663}{1.380354}%
\vRa{420.047963}{283.893663}{1.162987}%
\vRa{420.550056}{284.343663}{0.945621}%
\vRa{421.052150}{284.793663}{0.728254}%
\vRa{421.554244}{285.243663}{0.510887}%
\vRa{422.056338}{285.693663}{0.293521}%
\vRa{422.558431}{286.143663}{0.076154}%
}}%
{\color{vltRed!12}\vlB{%
\vRa{407.822214}{285.506976}{0.365162}%
\vRa{407.161683}{285.956976}{1.095486}%
\vRa{406.501153}{286.406976}{1.825809}%
\vRa{405.840622}{286.856976}{2.556133}%
\vRa{405.302546}{287.306976}{3.164002}%
\vRa{405.587273}{287.756976}{2.949068}%
\vRa{405.872000}{288.206976}{2.734134}%
\vRa{406.156728}{288.656976}{2.519200}%
\vRa{406.441455}{289.106976}{2.304266}%
\vRa{406.726182}{289.556976}{2.089332}%
\vRa{407.010909}{290.006976}{1.874397}%
\vRa{407.295636}{290.456976}{1.659463}%
\vRa{407.580363}{290.906976}{1.444529}%
\vRa{407.865090}{291.356976}{1.229595}%
\vRa{408.149817}{291.806976}{1.014661}%
\vRa{408.434544}{292.256976}{0.799727}%
\vRa{408.719271}{292.706976}{0.584793}%
\vRa{409.003999}{293.156976}{0.369859}%
\vRa{409.288726}{293.606976}{0.154925}%
}}%
{\color{vltRed!15}\vlB{%
\vRa{422.322998}{286.526320}{0.296163}%
\vRa{421.500317}{286.976320}{0.888490}%
\vRa{420.677635}{287.426320}{1.480817}%
\vRa{419.854954}{287.876320}{2.073143}%
\vRa{419.032272}{288.326320}{2.665470}%
\vRa{418.209590}{288.776320}{3.257796}%
\vRa{417.386909}{289.226320}{3.850123}%
\vRa{416.564227}{289.676320}{4.442450}%
\vRa{416.483634}{290.126320}{4.292688}%
\vRa{416.688839}{290.576320}{3.857128}%
\vRa{416.894043}{291.026320}{3.421569}%
\vRa{417.099248}{291.476320}{2.986009}%
\vRa{417.304453}{291.926320}{2.550449}%
\vRa{417.509657}{292.376320}{2.114890}%
\vRa{417.714862}{292.826320}{1.679330}%
\vRa{417.920066}{293.276320}{1.243771}%
\vRa{418.125271}{293.726320}{0.808211}%
\vRa{418.330476}{294.176320}{0.372651}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{415.962754}{290.026440}{0.475334}%
\vRa{415.217290}{290.476440}{1.426002}%
\vRa{414.471827}{290.926440}{2.376670}%
\vRa{413.726363}{291.376440}{3.327339}%
\vRa{412.980900}{291.826440}{4.278007}%
\vRa{412.235436}{292.276440}{5.228675}%
\vRa{411.489972}{292.726440}{6.179343}%
\vRa{410.744509}{293.176440}{7.130011}%
\vRa{409.999045}{293.626440}{8.080679}%
\vRa{411.569677}{294.076440}{6.715252}%
\vRa{418.006989}{294.526440}{0.483145}%
}}%
{\color{vltRed!21}\vlB{%
\vRa{409.445997}{279.213674}{1.023654}%
\vRa{409.350075}{279.663674}{3.070962}%
\vRa{409.254153}{280.113674}{5.118270}%
\vRa{409.158231}{280.563674}{7.165578}%
\vRa{409.062309}{281.013674}{6.496963}%
\vRa{408.966387}{281.463674}{5.811999}%
\vRa{408.870466}{281.913674}{5.127035}%
\vRa{408.774544}{282.363674}{4.442071}%
\vRa{408.678622}{282.813674}{3.757107}%
\vRa{408.582700}{283.263674}{3.072143}%
\vRa{408.486778}{283.713674}{2.387179}%
\vRa{408.390856}{284.163674}{1.702215}%
\vRa{408.294935}{284.613674}{1.017251}%
\vRa{408.199013}{285.063674}{0.332287}%
}}%
{\color{vltRed!18}\vlB{%
\vRa{416.335485}{280.791366}{0.251047}%
\vRa{416.335485}{281.241366}{0.753141}%
\vRa{416.335485}{281.691366}{1.255234}%
\vRa{416.335485}{282.141366}{1.757328}%
\vRa{416.335485}{282.591366}{2.259422}%
\vRa{416.335485}{283.041366}{2.761515}%
\vRa{416.335485}{283.491366}{3.263609}%
\vRa{416.335485}{283.941366}{3.765703}%
\vRa{416.335485}{284.391366}{4.267796}%
\vRa{416.335485}{284.841366}{4.769890}%
\vRa{416.335485}{285.291366}{5.271984}%
\vRa{416.335485}{285.741366}{5.774078}%
\vRa{416.335485}{286.191366}{6.276171}%
\vRa{416.335485}{286.641366}{5.777188}%
\vRa{416.335485}{287.091366}{4.954506}%
\vRa{416.335485}{287.541366}{4.131825}%
\vRa{416.335485}{287.991366}{3.309143}%
\vRa{416.335485}{288.441366}{2.486461}%
\vRa{416.335485}{288.891366}{1.663780}%
\vRa{416.335485}{289.341366}{0.841098}%
\vRa{416.335485}{289.791366}{0.018417}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{408.187376}{285.506976}{0.372492}%
\vRa{408.257169}{285.956976}{1.117475}%
\vRa{408.326962}{286.406976}{1.862458}%
\vRa{408.396755}{286.856976}{2.607442}%
\vRa{408.466548}{287.306976}{3.352425}%
\vRa{408.536341}{287.756976}{4.097409}%
\vRa{408.606134}{288.206976}{4.842392}%
\vRa{408.675927}{288.656976}{5.587375}%
\vRa{408.745720}{289.106976}{6.332359}%
\vRa{408.815513}{289.556976}{7.077342}%
\vRa{408.885306}{290.006976}{7.109691}%
\vRa{408.955099}{290.456976}{6.294435}%
\vRa{409.024892}{290.906976}{5.479178}%
\vRa{409.094685}{291.356976}{4.663921}%
\vRa{409.164478}{291.806976}{3.848665}%
\vRa{409.234271}{292.256976}{3.033408}%
\vRa{409.304064}{292.706976}{2.218152}%
\vRa{409.373858}{293.156976}{1.402895}%
\vRa{409.443651}{293.606976}{0.587639}%
}}%
{\color{vltRed!14}\vlB{%
\vRa{415.945042}{280.791366}{0.390443}%
\vRa{415.164157}{281.241366}{1.171329}%
\vRa{414.383271}{281.691366}{1.952215}%
\vRa{413.602385}{282.141366}{2.733100}%
\vRa{412.821499}{282.591366}{3.513986}%
\vRa{412.040613}{283.041366}{4.294872}%
\vRa{411.259728}{283.491366}{5.075758}%
\vRa{410.478842}{283.941366}{5.856644}%
\vRa{409.697956}{284.391366}{6.637529}%
\vRa{408.917070}{284.841366}{7.418415}%
\vRa{408.169482}{285.291366}{8.166004}%
\vRa{408.984258}{285.741366}{7.351227}%
\vRa{409.799034}{286.191366}{6.536451}%
\vRa{410.613811}{286.641366}{5.721674}%
\vRa{411.428587}{287.091366}{4.906898}%
\vRa{412.243364}{287.541366}{4.092122}%
\vRa{413.058140}{287.991366}{3.277345}%
\vRa{413.872917}{288.441366}{2.462569}%
\vRa{414.687693}{288.891366}{1.647792}%
\vRa{415.502469}{289.341366}{0.833016}%
\vRa{416.317246}{289.791366}{0.018240}%
}}%
{\color{vltRed!85}\vlB{%
\vSd{418.231401}{279.843663}{57.677363}{7.907996}%
\vSd{416.118574}{280.791366}{41.868190}{8.592731}%
\vSd{407.834621}{279.213674}{102.033056}{6.434689}%
\vSd{416.039780}{290.026440}{65.486526}{5.231428}%
\vSd{409.471294}{279.213674}{3.998754}{9.034078}%
\vSd{404.991019}{294.156337}{-122.322637}{7.907996}%
\vSd{409.420927}{280.791366}{-167.014302}{7.021084}%
\vSd{409.471294}{294.156337}{3.998754}{9.034078}%
\vSd{407.831319}{294.156337}{-98.816083}{8.752771}%
\vSd{407.995354}{290.026440}{-151.088184}{9.348109}%
\vSd{405.082677}{287.473680}{-34.265443}{3.493086}%
\vSd{404.976362}{279.213674}{117.107905}{9.279342}%
\vSd{416.205440}{280.791366}{-23.586923}{2.368430}%
\vSd{418.216744}{294.786326}{-62.892095}{9.279342}%
\vSd{416.010485}{280.791366}{90.000000}{9.235074}%
\vSd{407.990208}{280.791366}{150.046501}{9.444499}%
\vSd{409.326000}{290.026440}{148.882666}{7.991405}%
\vSd{416.179521}{290.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{404.909601}{287.473680}{-62.892095}{9.279342}%
\vSk{409.466064}{279.213674}{3.998754}{9.034078}%
\vSk{418.168022}{279.843663}{57.677363}{7.907996}%
\vSk{418.149983}{286.526320}{117.107905}{9.279342}%
\vSk{409.466064}{294.786326}{-176.001246}{9.034078}%
\vSk{404.927641}{294.156337}{-122.322637}{7.907996}%
}}%
{\color{black}\put(414.00000,303.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSr{322.000000}{269.000000}{0.000000}{123.000000}%
\vSr{440.364469}{269.000000}{157.217594}{4.880789}%
\vSr{440.364469}{269.000000}{-157.217594}{4.880789}%
\vSa{339.625000}{266.300000}{90.000000}{5.400000}%
}}%
{\color{vltTeal}\vlB{%
\vSs{340.000000}{276.000000}{0.000000}{6.300000}%
\vRa{344.600000}{274.572000}{0.535714}%
\vRa{344.600000}{275.022000}{1.607143}%
\vRa{344.600000}{275.472000}{2.678571}%
\vRa{344.600000}{275.922000}{3.050000}%
\vRa{344.600000}{276.372000}{1.978571}%
\vRa{344.600000}{276.822000}{0.907143}%
}}%
{\color{black}\vlB{%
\vSa{421.625000}{266.300000}{90.000000}{5.400000}%
}}%
{\color{vltTeal}\vlB{%
\vSs{415.700000}{276.000000}{180.000000}{6.300000}%
\vRa{416.864286}{274.572000}{0.535714}%
\vRa{415.792857}{275.022000}{1.607143}%
\vRa{414.721429}{275.472000}{2.678571}%
\vRa{414.350000}{275.922000}{3.050000}%
\vRa{415.421429}{276.372000}{1.978571}%
\vRa{416.492857}{276.822000}{0.907143}%
}}%
{\color{black}\put(340.00000,237.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $R_1$}}}%
{\color{black}\put(422.00000,237.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $R_2$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{220.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(124.00000,203.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Complex addition at $\delta=\pi/2$}}}%
{\color{black}\vlB{%
\vSf{50.000000}{63.250000}{0.000000}{122.000000}%
\vSf{167.325745}{63.250000}{157.217594}{4.880789}%
\vSf{167.325745}{63.250000}{-157.217594}{4.880789}%
\vSf{64.800000}{48.000000}{90.000000}{122.000000}%
\vSf{62.945108}{170.000000}{-112.782406}{4.880789}%
\vSf{64.835108}{170.000000}{-67.217594}{4.880789}%
\vSa{141.125000}{60.750000}{90.000000}{5.000000}%
}}%
{\color{black}\put(141.50000,51.25000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSa{62.750000}{139.500000}{0.000000}{5.000000}%
}}%
{\color{black}\put(58.25000,139.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\put(175.00000,52.25000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont Re}}}%
{\color{black}\put(57.25000,179.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont Im}}}%
{\color{vltTeal}\vlB{%
\vSg{65.250000}{63.250000}{0.000000}{76.250000}%
\vSg{136.670852}{63.250000}{157.217594}{4.880789}%
\vSg{136.670852}{63.250000}{-157.217594}{4.880789}%
}}%
{\color{vltRed}\vlB{%
\vSp{140.700000}{63.250000}{90.000000}{4.500000}%
\vSp{140.700000}{70.250000}{90.000000}{4.500000}%
\vSp{140.700000}{77.250000}{90.000000}{4.500000}%
\vSp{140.700000}{84.250000}{90.000000}{4.500000}%
\vSp{140.700000}{91.250000}{90.000000}{4.500000}%
\vSp{140.700000}{98.250000}{90.000000}{4.500000}%
\vSp{140.700000}{105.250000}{90.000000}{4.500000}%
\vSp{140.700000}{112.250000}{90.000000}{4.500000}%
\vSp{140.700000}{119.250000}{90.000000}{4.500000}%
\vSp{140.700000}{126.250000}{90.000000}{4.500000}%
\vSp{140.700000}{133.250000}{90.000000}{4.500000}%
\vSp{138.872414}{139.500000}{-112.782406}{4.880789}%
\vSp{140.762414}{139.500000}{-67.217594}{4.880789}%
}}%
{\color{black}\vlB{%
\vSw{64.737348}{63.250000}{45.000000}{107.833784}%
\vSw{136.707447}{139.500000}{-157.782406}{4.880789}%
\vSw{138.983279}{139.500000}{-112.217594}{4.880789}%
}}%
{\color{black}\put(119.00000,51.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $U_1=A$}}}%
{\color{black}\put(190.00000,112.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $U_2=iA$}}}%
{\color{black}\put(98.00000,125.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $U_1+U_2$}}}%
{\color{black}\put(359.00000,203.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Complementary readouts}}}%
{\color{black}\vlB{%
\vSn{291.575000}{65.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(292.00000,51.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{369.075000}{65.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(369.50000,51.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\pi$}}}%
{\color{black!10}\vlB{%
\vSl{369.250000}{65.000000}{90.000000}{96.000000}%
}}%
{\color{black}\vlB{%
\vSn{446.575000}{65.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(447.00000,51.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2\pi$}}}%
{\color{black}\vlB{%
\vSn{289.000000}{65.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(285.00000,65.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{289.000000}{111.153846}{0.000000}{3.000000}%
}}%
{\color{black}\put(285.00000,111.15385){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.5$}}}%
{\color{black!10}\vlB{%
\vSl{292.000000}{111.153846}{0.000000}{155.000000}%
}}%
{\color{black}\vlB{%
\vSn{289.000000}{157.307692}{0.000000}{3.000000}%
}}%
{\color{black}\put(285.00000,157.30769){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black!10}\vlB{%
\vSl{292.000000}{157.307692}{0.000000}{155.000000}%
}}%
{\color{black}\vlB{%
\vSe{292.000000}{65.000000}{0.000000}{155.000000}%
\vSe{291.450000}{65.000000}{90.000000}{96.000000}%
}}%
{\color{black}\put(369.50000,31.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\delta$}}}%
{\color{black}\put(292.00000,178.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $|Y_\pm|^2/(2A^2)$}}}%
{\color{vltTeal}\vlB{%
\vSv{291.977874}{157.307692}{-1.408699}{0.648732}%
\vSv{292.582334}{157.291744}{-4.218336}{0.650297}%
\vSv{293.187312}{157.243910}{-7.004934}{0.653413}%
\vSv{293.793131}{157.164223}{-9.753920}{0.658048}%
\vSv{294.400085}{157.052738}{-12.451839}{0.664158}%
\vSv{295.008426}{156.909533}{-15.086686}{0.671686}%
\vSv{295.618360}{156.734707}{-17.648137}{0.680565}%
\vSv{296.230047}{156.528379}{-20.127680}{0.690719}%
\vSv{296.843599}{156.290694}{-22.518650}{0.702065}%
\vSv{297.459083}{156.021814}{-24.816174}{0.714515}%
\vSv{298.076526}{155.721926}{-27.017054}{0.727979}%
\vSv{298.695920}{155.391238}{-29.119598}{0.742366}%
\vSv{299.317232}{155.029977}{-31.123434}{0.757586}%
\vSv{299.940401}{154.638393}{-33.029299}{0.773547}%
\vSv{300.565355}{154.216758}{-34.838837}{0.790163}%
\vSv{301.192006}{153.765362}{-36.554414}{0.807348}%
\vSv{301.820261}{153.284517}{-38.178939}{0.825021}%
\vSv{302.450024}{152.774555}{-39.715718}{0.843103}%
\vSv{303.081194}{152.235830}{-41.168319}{0.861522}%
\vSv{303.713676}{151.668713}{-42.540466}{0.880206}%
\vSv{304.347375}{151.073597}{-43.835955}{0.899088}%
\vSv{304.982200}{150.450892}{-45.058578}{0.918107}%
\vSv{305.618067}{149.801029}{-46.212074}{0.937202}%
\vSv{306.254894}{149.124457}{-47.300084}{0.956318}%
\vSv{306.892606}{148.421644}{-48.326128}{0.975403}%
\vSv{307.531134}{147.693075}{-49.293575}{0.994407}%
\vSv{308.170413}{146.939253}{-50.205638}{1.013283}%
\vSv{308.810383}{146.160701}{-51.065363}{1.031988}%
\vSv{309.450991}{145.357956}{-51.875625}{1.050480}%
\vSv{310.092185}{144.531572}{-52.639131}{1.068721}%
\vSv{310.733921}{143.682121}{-53.358421}{1.086675}%
\vSv{311.376156}{142.810190}{-54.035870}{1.104306}%
}}%
{\color{vltTeal}\vlB{%
\vSv{312.018853}{141.916381}{-54.673701}{1.121583}%
\vSv{312.661977}{141.001312}{-55.273983}{1.138475}%
\vSv{313.305496}{140.065616}{-55.838646}{1.154953}%
\vSv{313.949381}{139.109939}{-56.369482}{1.170990}%
\vSv{314.593607}{138.134941}{-56.868156}{1.186561}%
\vSv{315.238149}{137.141297}{-57.336214}{1.201641}%
\vSv{315.882986}{136.129694}{-57.775085}{1.216207}%
\vSv{316.528099}{135.100829}{-58.186096}{1.230240}%
\vSv{317.173469}{134.055415}{-58.570468}{1.243717}%
\vSv{317.819080}{132.994173}{-58.929334}{1.256621}%
\vSv{318.464918}{131.917838}{-59.263733}{1.268934}%
\vSv{319.110969}{130.827153}{-59.574625}{1.280639}%
\vSv{319.757221}{129.722872}{-59.862889}{1.291721}%
\vSv{320.403664}{128.605757}{-60.129333}{1.302166}%
\vSv{321.050287}{127.476582}{-60.374692}{1.311960}%
\vSv{321.697082}{126.336126}{-60.599639}{1.321091}%
\vSv{322.344041}{125.185178}{-60.804783}{1.329547}%
\vSv{322.991156}{124.024533}{-60.990675}{1.337319}%
\vSv{323.638422}{122.854993}{-61.157808}{1.344397}%
\vSv{324.285832}{121.677366}{-61.306623}{1.350772}%
\vSv{324.933383}{120.492466}{-61.437510}{1.356437}%
\vSv{325.581069}{119.301113}{-61.550809}{1.361385}%
\vSv{326.228887}{118.104129}{-61.646813}{1.365610}%
\vSv{326.876835}{116.902341}{-61.725769}{1.369108}%
\vSv{327.524909}{115.696581}{-61.787879}{1.371873}%
\vSv{328.173107}{114.487682}{-61.833302}{1.373904}%
\vSv{328.821429}{113.276478}{-61.862152}{1.375197}%
\vSv{329.469873}{112.063808}{-61.874503}{1.375752}%
\vSv{330.118439}{110.850508}{-61.870387}{1.375567}%
\vSv{330.767127}{109.637418}{-61.849793}{1.374643}%
\vSv{331.415938}{108.425377}{-61.812668}{1.372981}%
\vSv{332.064873}{107.215221}{-61.758919}{1.370582}%
}}%
{\color{vltTeal}\vlB{%
\vSv{332.713933}{106.007786}{-61.688409}{1.367450}%
\vSv{333.363121}{104.803909}{-61.600957}{1.363588}%
\vSv{334.012439}{103.604419}{-61.496339}{1.359001}%
\vSv{334.661892}{102.410147}{-61.374285}{1.353694}%
\vSv{335.311482}{101.221918}{-61.234479}{1.347673}%
\vSv{335.961214}{100.040553}{-61.076557}{1.340945}%
\vSv{336.611094}{98.866868}{-60.900104}{1.333519}%
\vSv{337.261127}{97.701675}{-60.704651}{1.325404}%
\vSv{337.911320}{96.545778}{-60.489678}{1.316609}%
\vSv{338.561681}{95.399977}{-60.254605}{1.307145}%
\vSv{339.212218}{94.265064}{-59.998791}{1.297024}%
\vSv{339.862941}{93.141822}{-59.721534}{1.286259}%
\vSv{340.513859}{92.031028}{-59.422061}{1.274863}%
\vSv{341.164984}{90.933450}{-59.099530}{1.262852}%
\vSv{341.816329}{89.849846}{-58.753022}{1.250242}%
\vSv{342.467907}{88.780965}{-58.381539}{1.237049}%
\vSv{343.119735}{87.727547}{-57.983994}{1.223292}%
\vSv{343.771829}{86.690318}{-57.559213}{1.208990}%
\vSv{344.424208}{85.669995}{-57.105920}{1.194164}%
\vSv{345.076892}{84.667285}{-56.622740}{1.178835}%
\vSv{345.729905}{83.682879}{-56.108185}{1.163029}%
\vSv{346.383270}{82.717458}{-55.560652}{1.146768}%
\vSv{347.037016}{81.771690}{-54.978412}{1.130079}%
\vSv{347.691173}{80.846228}{-54.359605}{1.112991}%
\vSv{348.345773}{79.941711}{-53.702233}{1.095533}%
\vSv{349.000854}{79.058764}{-53.004151}{1.077736}%
\vSv{349.656455}{78.197999}{-52.263060}{1.059635}%
\vSv{350.312619}{77.360009}{-51.476504}{1.041263}%
\vSv{350.969395}{76.545374}{-50.641859}{1.022659}%
\vSv{351.626834}{75.754657}{-49.756335}{1.003864}%
\vSv{352.284994}{74.988404}{-48.816971}{0.984918}%
\vSv{352.943937}{74.247145}{-47.820638}{0.965868}%
}}%
{\color{vltTeal}\vlB{%
\vSv{353.603729}{73.531392}{-46.764042}{0.946761}%
\vSv{354.264444}{72.841640}{-45.643736}{0.927649}%
\vSv{354.926159}{72.178365}{-44.456139}{0.908584}%
\vSv{355.588957}{71.542026}{-43.197555}{0.889626}%
\vSv{356.252926}{70.933062}{-41.864213}{0.870835}%
\vSv{356.918159}{70.351896}{-40.452310}{0.852275}%
\vSv{357.584751}{69.798927}{-38.958079}{0.834015}%
\vSv{358.252801}{69.274538}{-37.377859}{0.816128}%
\vSv{358.922407}{68.779092}{-35.708200}{0.798689}%
\vSv{359.593664}{68.312932}{-33.945975}{0.781778}%
\vSv{360.266664}{67.876378}{-32.088529}{0.765479}%
\vSv{360.941486}{67.469733}{-30.133833}{0.749878}%
\vSv{361.618198}{67.093279}{-28.080670}{0.735063}%
\vSv{362.296848}{66.747274}{-25.928833}{0.721126}%
\vSv{362.977456}{66.431959}{-23.679330}{0.708157}%
\vSv{363.660016}{66.147550}{-21.334582}{0.696248}%
\vSv{364.344478}{65.894246}{-18.898607}{0.685488}%
\vSv{365.030756}{65.672220}{-16.377161}{0.675962}%
\vSv{365.718712}{65.481627}{-13.777833}{0.667749}%
\vSv{366.408165}{65.322597}{-11.110050}{0.660922}%
\vSv{367.098884}{65.195241}{-8.385000}{0.655543}%
\vSv{367.790595}{65.099647}{-5.615447}{0.651663}%
\vSv{368.482989}{65.035881}{-2.815454}{0.649319}%
\vSv{369.175732}{65.003987}{0.000000}{0.648536}%
\vSv{369.780061}{65.003987}{2.815454}{0.649319}%
\vSv{370.384737}{65.035881}{5.615447}{0.651663}%
\vSv{370.990097}{65.099647}{8.385000}{0.655543}%
\vSv{371.596450}{65.195241}{11.110050}{0.660922}%
\vSv{372.204068}{65.322597}{13.777833}{0.667749}%
\vSv{372.813182}{65.481627}{16.377161}{0.675962}%
\vSv{373.423976}{65.672220}{18.898607}{0.685488}%
\vSv{374.036585}{65.894246}{21.334582}{0.696248}%
}}%
{\color{vltTeal}\vlB{%
\vSv{374.651097}{66.147550}{23.679330}{0.708157}%
\vSv{375.267559}{66.431959}{25.928833}{0.721126}%
\vSv{375.885981}{66.747274}{28.080670}{0.735063}%
\vSv{376.506340}{67.093279}{30.133833}{0.749878}%
\vSv{377.128588}{67.469733}{32.088529}{0.765479}%
\vSv{377.752660}{67.876378}{33.945975}{0.781778}%
\vSv{378.378474}{68.312932}{35.708200}{0.798689}%
\vSv{379.005939}{68.779092}{37.377859}{0.816128}%
\vSv{379.634960}{69.274538}{38.958079}{0.834015}%
\vSv{380.265439}{69.798927}{40.452310}{0.852275}%
\vSv{380.897277}{70.351896}{41.864213}{0.870835}%
\vSv{381.530379}{70.933062}{43.197555}{0.889626}%
\vSv{382.164652}{71.542026}{44.456139}{0.908584}%
\vSv{382.800009}{72.178365}{45.643736}{0.927649}%
\vSv{383.436365}{72.841640}{46.764042}{0.946761}%
\vSv{384.073644}{73.531392}{47.820638}{0.965868}%
\vSv{384.711772}{74.247145}{48.816971}{0.984918}%
\vSv{385.350683}{74.988404}{49.756335}{1.003864}%
\vSv{385.990315}{75.754657}{50.641859}{1.022659}%
\vSv{386.630611}{76.545374}{51.476504}{1.041263}%
\vSv{387.271517}{77.360009}{52.263060}{1.059635}%
\vSv{387.912988}{78.197999}{53.004151}{1.077736}%
\vSv{388.554979}{79.058764}{53.702233}{1.095533}%
\vSv{389.197449}{79.941711}{54.359605}{1.112991}%
\vSv{389.840364}{80.846228}{54.978412}{1.130079}%
\vSv{390.483689}{81.771690}{55.560652}{1.146768}%
\vSv{391.127394}{82.717458}{56.108185}{1.163029}%
\vSv{391.771453}{83.682879}{56.622740}{1.178835}%
\vSv{392.415840}{84.667285}{57.105920}{1.194164}%
\vSv{393.060532}{85.669995}{57.559213}{1.208990}%
\vSv{393.705509}{86.690318}{57.983994}{1.223292}%
\vSv{394.350753}{87.727547}{58.381539}{1.237049}%
}}%
{\color{vltTeal}\vlB{%
\vSv{394.996245}{88.780965}{58.753022}{1.250242}%
\vSv{395.641971}{89.849846}{59.099530}{1.262852}%
\vSv{396.287917}{90.933450}{59.422061}{1.274863}%
\vSv{396.934070}{92.031028}{59.721534}{1.286259}%
\vSv{397.580419}{93.141822}{59.998791}{1.297024}%
\vSv{398.226953}{94.265064}{60.254605}{1.307145}%
\vSv{398.873663}{95.399977}{60.489678}{1.316609}%
\vSv{399.520541}{96.545778}{60.704651}{1.325404}%
\vSv{400.167579}{97.701675}{60.900104}{1.333519}%
\vSv{400.814770}{98.866868}{61.076557}{1.340945}%
\vSv{401.462109}{100.040553}{61.234479}{1.347673}%
\vSv{402.109590}{101.221918}{61.374285}{1.353694}%
\vSv{402.757209}{102.410147}{61.496339}{1.359001}%
\vSv{403.404962}{103.604419}{61.600957}{1.363588}%
\vSv{404.052845}{104.803909}{61.688409}{1.367450}%
\vSv{404.700856}{106.007786}{61.758919}{1.370582}%
\vSv{405.348992}{107.215221}{61.812668}{1.372981}%
\vSv{405.997253}{108.425377}{61.849793}{1.374643}%
\vSv{406.645636}{109.637418}{61.870387}{1.375567}%
\vSv{407.294141}{110.850508}{61.874503}{1.375752}%
\vSv{407.942768}{112.063808}{61.862152}{1.375197}%
\vSv{408.591517}{113.276478}{61.833302}{1.373904}%
\vSv{409.240390}{114.487682}{61.787879}{1.371873}%
\vSv{409.889387}{115.696581}{61.725769}{1.369108}%
\vSv{410.538511}{116.902341}{61.646813}{1.365610}%
\vSv{411.187764}{118.104129}{61.550809}{1.361385}%
\vSv{411.837149}{119.301113}{61.437510}{1.356437}%
\vSv{412.486669}{120.492466}{61.306623}{1.350772}%
\vSv{413.136330}{121.677366}{61.157808}{1.344397}%
\vSv{413.786135}{122.854993}{60.990675}{1.337319}%
\vSv{414.436091}{124.024533}{60.804783}{1.329547}%
\vSv{415.086203}{125.185178}{60.599639}{1.321091}%
}}%
{\color{vltTeal}\vlB{%
\vSv{415.736479}{126.336126}{60.374692}{1.311960}%
\vSv{416.386927}{127.476582}{60.129333}{1.302166}%
\vSv{417.037556}{128.605757}{59.862889}{1.291721}%
\vSv{417.688375}{129.722872}{59.574625}{1.280639}%
\vSv{418.339395}{130.827153}{59.263733}{1.268934}%
\vSv{418.990628}{131.917838}{58.929334}{1.256621}%
\vSv{419.642088}{132.994173}{58.570468}{1.243717}%
\vSv{420.293789}{134.055415}{58.186096}{1.230240}%
\vSv{420.945748}{135.100829}{57.775085}{1.216207}%
\vSv{421.597982}{136.129694}{57.336214}{1.201641}%
\vSv{422.250511}{137.141297}{56.868156}{1.186561}%
\vSv{422.903356}{138.134941}{56.369482}{1.170990}%
\vSv{423.556542}{139.109939}{55.838646}{1.154953}%
\vSv{424.210094}{140.065616}{55.273983}{1.138475}%
\vSv{424.864041}{141.001312}{54.673701}{1.121583}%
\vSv{425.518416}{141.916381}{54.035870}{1.104306}%
\vSv{426.173251}{142.810190}{53.358421}{1.086675}%
\vSv{426.828587}{143.682121}{52.639131}{1.068721}%
\vSv{427.484463}{144.531572}{51.875625}{1.050480}%
\vSv{428.140927}{145.357956}{51.065363}{1.031988}%
\vSv{428.798028}{146.160701}{50.205638}{1.013283}%
\vSv{429.455820}{146.939253}{49.293575}{0.994407}%
\vSv{430.114364}{147.693075}{48.326128}{0.975403}%
\vSv{430.773722}{148.421644}{47.300084}{0.956318}%
\vSv{431.433967}{149.124457}{46.212074}{0.937202}%
\vSv{432.095171}{149.801029}{45.058578}{0.918107}%
\vSv{432.757417}{150.450892}{43.835955}{0.899088}%
\vSv{433.420789}{151.073597}{42.540466}{0.880206}%
\vSv{434.085378}{151.668713}{41.168319}{0.861522}%
\vSv{434.751279}{152.235830}{39.715718}{0.843103}%
\vSv{435.418588}{152.774555}{38.178939}{0.825021}%
\vSv{436.087404}{153.284517}{36.554414}{0.807348}%
}}%
{\color{vltTeal}\vlB{%
\vSv{436.757823}{153.765362}{34.838837}{0.790163}%
\vSv{437.429941}{154.216758}{33.029299}{0.773547}%
\vSv{438.103843}{154.638393}{31.123434}{0.757586}%
\vSv{438.779602}{155.029977}{29.119598}{0.742366}%
\vSv{439.457279}{155.391238}{27.017054}{0.727979}%
\vSv{440.136907}{155.721926}{24.816174}{0.714515}%
\vSv{440.818494}{156.021814}{22.518650}{0.702065}%
\vSv{441.502013}{156.290694}{20.127680}{0.690719}%
\vSv{442.187398}{156.528379}{17.648137}{0.680565}%
\vSv{442.874534}{156.734707}{15.086686}{0.671686}%
\vSv{443.563265}{156.909533}{12.451839}{0.664158}%
\vSv{444.253383}{157.052738}{9.753920}{0.658048}%
\vSv{444.944634}{157.164223}{7.004934}{0.653413}%
\vSv{445.636727}{157.243910}{4.218336}{0.650297}%
\vSv{446.329339}{157.291744}{1.408699}{0.648732}%
}}%
{\color{vltRed}\vlB{%
\vSv{291.977874}{65.000000}{1.408699}{0.648732}%
\vSv{292.582334}{65.015948}{4.218336}{0.650297}%
\vSv{293.187312}{65.063783}{7.004934}{0.653413}%
\vSv{293.793131}{65.143469}{9.753920}{0.658048}%
\vSv{294.400085}{65.254954}{12.451839}{0.664158}%
\vSv{295.008426}{65.398159}{15.086686}{0.671686}%
\vSv{295.618360}{65.572986}{17.648137}{0.553666}%
\vSv{298.313321}{66.706508}{27.017054}{0.462177}%
\vSv{298.695920}{66.916455}{29.119598}{0.742366}%
\vSv{299.317232}{67.277715}{31.123434}{0.757586}%
\vSv{299.940401}{67.669299}{33.029299}{0.773547}%
\vSv{300.565355}{68.090934}{34.838837}{0.790163}%
\vSv{301.192006}{68.542331}{36.554414}{0.807348}%
\vSv{301.820261}{69.023176}{38.178939}{0.166814}%
\vSv{303.814742}{70.731720}{42.540466}{0.743038}%
\vSv{304.347375}{71.234095}{43.835955}{0.899088}%
\vSv{304.982200}{71.856800}{45.058578}{0.918107}%
\vSv{305.618067}{72.506663}{46.212074}{0.937202}%
\vSv{306.254894}{73.183235}{47.300084}{0.956318}%
\vSv{306.892606}{73.886049}{48.326128}{0.046247}%
\vSv{308.539352}{75.811342}{50.205638}{0.436846}%
\vSv{308.810383}{76.146991}{51.065363}{1.031988}%
\vSv{309.450991}{76.949737}{51.875625}{1.050480}%
\vSv{310.092185}{77.776120}{52.639131}{1.068721}%
\vSv{310.733921}{78.625572}{53.358421}{0.911965}%
\vSv{312.718600}{81.388076}{55.273983}{1.039075}%
\vSv{313.305496}{82.242077}{55.838646}{1.154953}%
\vSv{313.949381}{83.197754}{56.369482}{1.170990}%
\vSv{314.593607}{84.172751}{56.868156}{1.134981}%
\vSv{316.544215}{87.232842}{58.186096}{1.199668}%
\vSv{317.173469}{88.252278}{58.570468}{1.243717}%
\vSv{317.819080}{89.313519}{58.929334}{1.256621}%
}}%
{\color{vltRed}\vlB{%
\vSv{318.464918}{90.389854}{59.263733}{0.799995}%
\vSv{320.133986}{93.233806}{59.862889}{0.541298}%
\vSv{320.403664}{93.701935}{60.129333}{1.302166}%
\vSv{321.050287}{94.831110}{60.374692}{1.311960}%
\vSv{321.697082}{95.971566}{60.599639}{1.321091}%
\vSv{322.344041}{97.122514}{60.804783}{0.023486}%
\vSv{323.570159}{99.327308}{60.990675}{0.143381}%
\vSv{323.638422}{99.452700}{61.157808}{1.344397}%
\vSv{324.285832}{100.630327}{61.306623}{1.350772}%
\vSv{324.933383}{101.815226}{61.437510}{1.356437}%
\vSv{325.581069}{103.006580}{61.550809}{0.305013}%
\vSv{326.913791}{105.474061}{61.725769}{1.291090}%
\vSv{327.524909}{106.611111}{61.787879}{1.371873}%
\vSv{328.173107}{107.820011}{61.833302}{1.373904}%
\vSv{328.821429}{109.031214}{61.862152}{0.463133}%
\vSv{330.218477}{111.644305}{61.870387}{1.163384}%
\vSv{330.767127}{112.670274}{61.849793}{1.374643}%
\vSv{331.415938}{113.882316}{61.812668}{1.372981}%
\vSv{332.064873}{115.092472}{61.758919}{0.588992}%
\vSv{333.530041}{117.812508}{61.600957}{1.012628}%
\vSv{334.012439}{118.703273}{61.496339}{1.359001}%
\vSv{334.661892}{119.897545}{61.374285}{1.353694}%
\vSv{335.311482}{121.085774}{61.234479}{0.774677}%
\vSv{336.896114}{123.952906}{60.900104}{0.747461}%
\vSv{337.261127}{124.606018}{60.704651}{1.325404}%
\vSv{337.911320}{125.761914}{60.489678}{1.316609}%
\vSv{338.561681}{126.907715}{60.254605}{1.110527}%
\vSv{340.370350}{130.034947}{59.721534}{0.279900}%
\vSv{340.513859}{130.276664}{59.422061}{1.274863}%
\vSv{341.164984}{131.374242}{59.099530}{1.262852}%
\vSv{341.816329}{132.457846}{58.753022}{1.250242}%
\vSv{342.467907}{133.526727}{58.381539}{0.432143}%
}}%
{\color{vltRed}\vlB{%
\vSv{344.024917}{136.015550}{57.559213}{0.737187}%
\vSv{344.424208}{136.637697}{57.105920}{1.194164}%
\vSv{345.076892}{137.640408}{56.622740}{1.178835}%
\vSv{345.729905}{138.624813}{56.108185}{1.163029}%
\vSv{346.383270}{139.590234}{55.560652}{0.226785}%
\vSv{347.953350}{141.827125}{54.359605}{0.663053}%
\vSv{348.345773}{142.365982}{53.702233}{1.095533}%
\vSv{349.000854}{143.248928}{53.004151}{1.077736}%
\vSv{349.656455}{144.109693}{52.263060}{1.059635}%
\vSv{350.312619}{144.947683}{51.476504}{0.604043}%
\vSv{352.308868}{147.346576}{48.816971}{0.948661}%
\vSv{352.943937}{148.060547}{47.820638}{0.965868}%
\vSv{353.603729}{148.776300}{46.764042}{0.946761}%
\vSv{354.264444}{149.466053}{45.643736}{0.927649}%
\vSv{354.926159}{150.129327}{44.456139}{0.711062}%
\vSv{357.330604}{152.307465}{40.452310}{0.310259}%
\vSv{357.584751}{152.508766}{38.958079}{0.834015}%
\vSv{358.252801}{153.033154}{37.377859}{0.816128}%
\vSv{358.922407}{153.528600}{35.708200}{0.798689}%
\vSv{359.593664}{153.994761}{33.945975}{0.781778}%
\vSv{360.266664}{154.431314}{32.088529}{0.765479}%
\vSv{360.941486}{154.837959}{30.133833}{0.193651}%
\vSv{363.423990}{156.071556}{23.679330}{0.220572}%
\vSv{363.660016}{156.160142}{21.334582}{0.696248}%
\vSv{364.344478}{156.413446}{18.898607}{0.685488}%
\vSv{365.030756}{156.635472}{16.377161}{0.675962}%
\vSv{365.718712}{156.826066}{13.777833}{0.667749}%
\vSv{366.408165}{156.985095}{11.110050}{0.660922}%
\vSv{367.098884}{157.112451}{8.385000}{0.655543}%
\vSv{367.790595}{157.208045}{5.615447}{0.237516}%
\vSv{370.522751}{157.258241}{-5.615447}{0.512984}%
\vSv{370.990097}{157.208045}{-8.385000}{0.655543}%
}}%
{\color{vltRed}\vlB{%
\vSv{371.596450}{157.112451}{-11.110050}{0.660922}%
\vSv{372.204068}{156.985095}{-13.777833}{0.667749}%
\vSv{372.813182}{156.826066}{-16.377161}{0.675962}%
\vSv{373.423976}{156.635472}{-18.898607}{0.685488}%
\vSv{374.036585}{156.413446}{-21.334582}{0.641352}%
\vSv{376.749155}{155.073467}{-30.133833}{0.469119}%
\vSv{377.128588}{154.837959}{-32.088529}{0.765479}%
\vSv{377.752660}{154.431314}{-33.945975}{0.781778}%
\vSv{378.378474}{153.994761}{-35.708200}{0.798689}%
\vSv{379.005939}{153.528600}{-37.377859}{0.816128}%
\vSv{379.634960}{153.033154}{-38.958079}{0.834015}%
\vSv{380.265439}{152.508766}{-40.452310}{0.034791}%
\vSv{382.122093}{150.819021}{-43.197555}{0.077946}%
\vSv{382.164652}{150.765666}{-44.456139}{0.908584}%
\vSv{382.800009}{150.129327}{-45.643736}{0.927649}%
\vSv{383.436365}{149.466053}{-46.764042}{0.946761}%
\vSv{384.073644}{148.776300}{-47.820638}{0.965868}%
\vSv{384.711772}{148.060547}{-48.816971}{0.673193}%
\vSv{386.731355}{145.635771}{-51.476504}{0.879511}%
\vSv{387.271517}{144.947683}{-52.263060}{1.059635}%
\vSv{387.912988}{144.109693}{-53.004151}{1.077736}%
\vSv{388.554979}{143.248928}{-53.702233}{1.095533}%
\vSv{389.197449}{142.365982}{-54.359605}{0.387585}%
\vSv{390.848183}{140.004455}{-55.560652}{0.502253}%
\vSv{391.127394}{139.590234}{-56.108185}{1.163029}%
\vSv{391.771453}{138.624813}{-56.622740}{1.178835}%
\vSv{392.415840}{137.640408}{-57.105920}{1.194164}%
\vSv{393.060532}{136.637697}{-57.559213}{0.461719}%
\vSv{394.628316}{134.129299}{-58.381539}{0.707611}%
\vSv{394.996245}{133.526727}{-58.753022}{1.250242}%
\vSv{395.641971}{132.457846}{-59.099530}{1.262852}%
\vSv{396.287917}{131.374242}{-59.422061}{1.274863}%
}}%
{\color{vltRed}\vlB{%
\vSv{396.934070}{130.276664}{-59.721534}{0.004432}%
\vSv{398.189528}{128.110914}{-59.998791}{0.078850}%
\vSv{398.226953}{128.042629}{-60.254605}{1.307145}%
\vSv{398.873663}{126.907715}{-60.489678}{1.316609}%
\vSv{399.520541}{125.761914}{-60.704651}{1.325404}%
\vSv{400.167579}{124.606018}{-60.900104}{0.471993}%
\vSv{401.605287}{122.006327}{-61.234479}{1.050145}%
\vSv{402.109590}{121.085774}{-61.374285}{1.353694}%
\vSv{402.757209}{119.897545}{-61.496339}{1.359001}%
\vSv{403.404962}{118.703273}{-61.600957}{0.737160}%
\vSv{404.940344}{115.854031}{-61.758919}{0.864461}%
\vSv{405.348992}{115.092472}{-61.812668}{1.372981}%
\vSv{405.997253}{113.882316}{-61.849793}{1.374643}%
\vSv{406.645636}{112.670274}{-61.870387}{0.887916}%
\vSv{408.242983}{109.682524}{-61.862152}{0.738601}%
\vSv{408.591517}{109.031214}{-61.833302}{1.373904}%
\vSv{409.240390}{107.820011}{-61.787879}{1.371873}%
\vSv{409.889387}{106.611111}{-61.725769}{1.015621}%
\vSv{411.559770}{103.516962}{-61.550809}{0.580481}%
\vSv{411.837149}{103.006580}{-61.437510}{1.356437}%
\vSv{412.486669}{101.815226}{-61.306623}{1.350772}%
\vSv{413.136330}{100.630327}{-61.157808}{1.212309}%
\vSv{414.938801}{97.383490}{-60.804783}{0.298954}%
\vSv{415.086203}{97.122514}{-60.599639}{1.321091}%
\vSv{415.736479}{95.971566}{-60.374692}{1.311960}%
\vSv{416.386927}{94.831110}{-60.129333}{1.302166}%
\vSv{417.037556}{93.701935}{-59.862889}{0.265830}%
\vSv{418.438275}{91.314246}{-59.263733}{1.075463}%
\vSv{418.990628}{90.389854}{-58.929334}{1.256621}%
\vSv{419.642088}{89.313519}{-58.570468}{1.243717}%
\vSv{420.293789}{88.252278}{-58.186096}{0.924199}%
\vSv{422.125683}{85.354876}{-57.336214}{0.223888}%
}}%
{\color{vltRed}\vlB{%
\vSv{422.250511}{85.166395}{-56.868156}{1.186561}%
\vSv{422.903356}{84.172751}{-56.369482}{1.170990}%
\vSv{423.556542}{83.197754}{-55.838646}{1.154953}%
\vSv{424.210094}{82.242077}{-55.273983}{0.763607}%
\vSv{426.107778}{79.579055}{-54.035870}{0.100758}%
\vSv{426.173251}{79.497503}{-53.358421}{1.086675}%
\vSv{426.828587}{78.625572}{-52.639131}{1.068721}%
\vSv{427.484463}{77.776120}{-51.875625}{1.050480}%
\vSv{428.140927}{76.949737}{-51.065363}{1.031988}%
\vSv{428.798028}{76.146991}{-50.205638}{0.161378}%
\vSv{430.548994}{74.126351}{-48.326128}{0.321715}%
\vSv{430.773722}{73.886049}{-47.300084}{0.956318}%
\vSv{431.433967}{73.183235}{-46.212074}{0.937202}%
\vSv{432.095171}{72.506663}{-45.058578}{0.918107}%
\vSv{432.757417}{71.856800}{-43.835955}{0.899088}%
\vSv{433.420789}{71.234095}{-42.540466}{0.467569}%
\vSv{435.719453}{69.296559}{-38.178939}{0.442282}%
\vSv{436.087404}{69.023176}{-36.554414}{0.807348}%
\vSv{436.757823}{68.542331}{-34.838837}{0.790163}%
\vSv{437.429941}{68.090934}{-33.029299}{0.773547}%
\vSv{438.103843}{67.669299}{-31.123434}{0.757586}%
\vSv{438.779602}{67.277715}{-29.119598}{0.742366}%
\vSv{439.457279}{66.916455}{-27.017054}{0.186709}%
\vSv{442.011054}{65.830437}{-20.127680}{0.148568}%
\vSv{442.187398}{65.779313}{-17.648137}{0.680565}%
\vSv{442.874534}{65.572986}{-15.086686}{0.671686}%
\vSv{443.563265}{65.398159}{-12.451839}{0.664158}%
\vSv{444.253383}{65.254954}{-9.753920}{0.658048}%
\vSv{444.944634}{65.143469}{-7.004934}{0.653413}%
\vSv{445.636727}{65.063783}{-4.218336}{0.650297}%
\vSv{446.329339}{65.015948}{-1.408699}{0.373263}%
}}%
{\color{vltTeal}\vlB{%
\vSg{300.000000}{189.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(329.00000,189.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $Y_+$}}}%
{\color{vltRed}\vlB{%
\vSg{375.000000}{189.000000}{0.000000}{4.500000}%
\vSg{382.000000}{189.000000}{0.000000}{4.500000}%
\vSg{389.000000}{189.000000}{0.000000}{4.500000}%
\vSg{396.000000}{189.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(404.00000,189.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $Y_-$}}}%
{\color{black}\put(235.00000,8.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $Y_\pm=(U_1\pm U_2)/\sqrt2,\qquad |Y_+|^2+|Y_-|^2=2A^2$}}}%
\end{picture}%


==> vlt-figures/figure-168.tex <==
\begin{picture}(470,423)%
{\color{black}\put(120.00000,405.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} A repeated phase}}}%
{\color{black}\put(352.00000,405.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Uniformly random phases}}}%
{\color{black}\vlB{%
\vSf{52.000000}{308.000000}{0.000000}{136.000000}%
\vSf{183.325745}{308.000000}{157.217594}{4.880789}%
\vSf{183.325745}{308.000000}{-157.217594}{4.880789}%
\vSf{119.550000}{240.000000}{90.000000}{136.000000}%
\vSf{117.695108}{376.000000}{-112.782406}{4.880789}%
\vSf{119.585108}{376.000000}{-67.217594}{4.880789}%
\vSa{67.317308}{305.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(67.69231,296.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSa{117.500000}{255.692308}{0.000000}{5.000000}%
}}%
{\color{black}\put(113.00000,255.69231){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSa{171.932692}{305.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(172.30769,296.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSa{117.500000}{360.307692}{0.000000}{5.000000}%
}}%
{\color{black}\put(113.00000,360.30769){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\put(191.00000,297.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $X$}}}%
{\color{black}\put(112.00000,385.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $V$}}}%
{\color{black!34}\vlB{%
\vSb{171.736308}{308.000000}{91.208054}{2.205601}%
\vSb{171.597823}{310.205111}{93.624161}{2.205601}%
\vSb{171.367598}{312.406301}{96.040268}{2.205601}%
\vSb{171.046043}{314.599657}{98.456376}{2.205601}%
\vSb{170.633730}{316.781279}{100.872483}{2.205601}%
\vSb{170.131393}{318.947289}{103.288591}{2.205601}%
\vSb{169.539924}{321.093834}{105.704698}{2.205601}%
\vSb{168.860374}{323.217099}{108.120805}{2.205601}%
\vSb{168.093953}{325.313309}{110.536913}{2.205601}%
\vSb{167.242022}{327.378736}{112.953020}{2.205601}%
\vSb{166.306097}{329.409709}{115.369128}{2.205601}%
\vSb{165.287841}{331.402616}{117.785235}{2.205601}%
\vSb{164.189065}{333.353913}{120.201342}{2.205601}%
\vSb{163.011722}{335.260133}{122.617450}{2.205601}%
\vSb{161.757906}{337.117885}{125.033557}{2.205601}%
\vSb{160.429846}{338.923866}{127.449664}{2.205601}%
\vSb{159.029904}{340.674866}{129.865772}{2.205601}%
\vSb{157.560567}{342.367772}{132.281879}{2.205601}%
\vSb{156.024449}{343.999572}{134.697987}{2.205601}%
\vSb{154.424282}{345.567367}{137.114094}{2.205601}%
\vSb{152.762909}{347.068368}{139.530201}{2.205601}%
\vSb{151.043284}{348.499907}{141.946309}{2.205601}%
\vSb{149.268466}{349.859439}{144.362416}{2.205601}%
\vSb{147.441610}{351.144546}{146.778523}{2.205601}%
\vSb{145.565963}{352.352944}{149.194631}{2.205601}%
\vSb{143.644862}{353.482484}{151.610738}{2.205601}%
\vSb{141.681720}{354.531157}{154.026846}{2.205601}%
\vSb{139.680029}{355.497100}{156.442953}{2.205601}%
\vSb{137.643348}{356.378595}{158.859060}{2.205601}%
\vSb{135.575297}{357.174075}{161.275168}{2.205601}%
\vSb{133.479554}{357.882125}{163.691275}{2.205601}%
\vSb{131.359846}{358.501486}{166.107383}{2.205601}%
}}%
{\color{black!34}\vlB{%
\vSb{129.219939}{359.031057}{168.523490}{2.205601}%
\vSb{127.063640}{359.469897}{170.939597}{2.205601}%
\vSb{124.894782}{359.817226}{173.355705}{2.205601}%
\vSb{122.717221}{360.072425}{175.771812}{2.205601}%
\vSb{120.534830}{360.235041}{178.187919}{2.205601}%
\vSb{118.340418}{360.304786}{-179.395973}{2.205601}%
\vSb{116.115754}{360.281534}{-176.979866}{2.205601}%
\vSb{113.897996}{360.165328}{-174.563758}{2.205601}%
\vSb{111.691088}{359.956373}{-172.147651}{2.205601}%
\vSb{109.498952}{359.655043}{-169.731544}{2.205601}%
\vSb{107.325487}{359.261871}{-167.315436}{2.205601}%
\vSb{105.174556}{358.777558}{-164.899329}{2.205601}%
\vSb{103.049985}{358.202964}{-162.483221}{2.205601}%
\vSb{100.955550}{357.539111}{-160.067114}{2.205601}%
\vSb{98.894976}{356.787179}{-157.651007}{2.205601}%
\vSb{96.871926}{355.948505}{-155.234899}{2.205601}%
\vSb{94.889996}{355.024581}{-152.818792}{2.205601}%
\vSb{92.952711}{354.017049}{-150.402685}{2.205601}%
\vSb{91.063515}{352.927700}{-147.986577}{2.205601}%
\vSb{89.225767}{351.758471}{-145.570470}{2.205601}%
\vSb{87.442735}{350.511442}{-143.154362}{2.205601}%
\vSb{85.717588}{349.188828}{-140.738255}{2.205601}%
\vSb{84.053395}{347.792982}{-138.322148}{2.205601}%
\vSb{82.453112}{346.326386}{-135.906040}{2.205601}%
\vSb{80.919587}{344.791647}{-133.489933}{2.205601}%
\vSb{79.455546}{343.191494}{-131.073826}{2.205601}%
\vSb{78.063591}{341.528771}{-128.657718}{2.205601}%
\vSb{76.746197}{339.806436}{-126.241611}{2.205601}%
\vSb{75.505707}{338.027550}{-123.825503}{2.205601}%
\vSb{74.344327}{336.195276}{-121.409396}{2.205601}%
\vSb{73.264120}{334.312872}{-118.993289}{2.205601}%
\vSb{72.267008}{332.383684}{-116.577181}{2.205601}%
}}%
{\color{black!34}\vlB{%
\vSb{71.354764}{330.411143}{-114.161074}{2.205601}%
\vSb{70.529009}{328.398756}{-111.744966}{2.205601}%
\vSb{69.791212}{326.350101}{-109.328859}{2.205601}%
\vSb{69.142684}{324.268820}{-106.912752}{2.205601}%
\vSb{68.584579}{322.158614}{-104.496644}{2.205601}%
\vSb{68.117888}{320.023234}{-102.080537}{2.205601}%
\vSb{67.743442}{317.866477}{-99.664430}{2.205601}%
\vSb{67.461906}{315.692178}{-97.248322}{2.205601}%
\vSb{67.273781}{313.504203}{-94.832215}{2.205601}%
\vSb{67.179401}{311.306441}{-92.416107}{2.205601}%
\vSb{67.178934}{309.102801}{-90.000000}{2.205601}%
\vSb{67.179401}{306.897199}{-87.583893}{2.205601}%
\vSb{67.273781}{304.693559}{-85.167785}{2.205601}%
\vSb{67.461906}{302.495797}{-82.751678}{2.205601}%
\vSb{67.743442}{300.307822}{-80.335570}{2.205601}%
\vSb{68.117888}{298.133523}{-77.919463}{2.205601}%
\vSb{68.584579}{295.976766}{-75.503356}{2.205601}%
\vSb{69.142684}{293.841386}{-73.087248}{2.205601}%
\vSb{69.791212}{291.731180}{-70.671141}{2.205601}%
\vSb{70.529009}{289.649899}{-68.255034}{2.205601}%
\vSb{71.354764}{287.601244}{-65.838926}{2.205601}%
\vSb{72.267008}{285.588857}{-63.422819}{2.205601}%
\vSb{73.264120}{283.616316}{-61.006711}{2.205601}%
\vSb{74.344327}{281.687128}{-58.590604}{2.205601}%
\vSb{75.505707}{279.804724}{-56.174497}{2.205601}%
\vSb{76.746197}{277.972450}{-53.758389}{2.205601}%
\vSb{78.063591}{276.193564}{-51.342282}{2.205601}%
\vSb{79.455546}{274.471229}{-48.926174}{2.205601}%
\vSb{80.919587}{272.808506}{-46.510067}{2.205601}%
\vSb{82.453112}{271.208353}{-44.093960}{2.205601}%
\vSb{84.053395}{269.673614}{-41.677852}{2.205601}%
\vSb{85.717588}{268.207018}{-39.261745}{2.205601}%
}}%
{\color{black!34}\vlB{%
\vSb{87.442735}{266.811172}{-36.845638}{2.205601}%
\vSb{89.225767}{265.488558}{-34.429530}{2.205601}%
\vSb{91.063515}{264.241529}{-32.013423}{2.205601}%
\vSb{92.952711}{263.072300}{-29.597315}{2.205601}%
\vSb{94.889996}{261.982951}{-27.181208}{2.205601}%
\vSb{96.871926}{260.975419}{-24.765101}{2.205601}%
\vSb{98.894976}{260.051495}{-22.348993}{2.205601}%
\vSb{100.955550}{259.212821}{-19.932886}{2.205601}%
\vSb{103.049985}{258.460889}{-17.516779}{2.205601}%
\vSb{105.174556}{257.797036}{-15.100671}{2.205601}%
\vSb{107.325487}{257.222442}{-12.684564}{2.205601}%
\vSb{109.498952}{256.738129}{-10.268456}{2.205601}%
\vSb{111.691088}{256.344957}{-7.852349}{2.205601}%
\vSb{113.897996}{256.043627}{-5.436242}{2.205601}%
\vSb{116.115754}{255.834672}{-3.020134}{2.205601}%
\vSb{118.340418}{255.718466}{-0.604027}{2.205601}%
\vSb{120.534830}{255.695214}{1.812081}{2.205601}%
\vSb{122.717221}{255.764959}{4.228188}{2.205601}%
\vSb{124.894782}{255.927575}{6.644295}{2.205601}%
\vSb{127.063640}{256.182774}{9.060403}{2.205601}%
\vSb{129.219939}{256.530103}{11.476510}{2.205601}%
\vSb{131.359846}{256.968943}{13.892617}{2.205601}%
\vSb{133.479554}{257.498514}{16.308725}{2.205601}%
\vSb{135.575297}{258.117875}{18.724832}{2.205601}%
\vSb{137.643348}{258.825925}{21.140940}{2.205601}%
\vSb{139.680029}{259.621405}{23.557047}{2.205601}%
\vSb{141.681720}{260.502900}{25.973154}{2.205601}%
\vSb{143.644862}{261.468843}{28.389262}{2.205601}%
\vSb{145.565963}{262.517516}{30.805369}{2.205601}%
\vSb{147.441610}{263.647056}{33.221477}{2.205601}%
\vSb{149.268466}{264.855454}{35.637584}{2.205601}%
\vSb{151.043284}{266.140561}{38.053691}{2.205601}%
}}%
{\color{black!34}\vlB{%
\vSb{152.762909}{267.500093}{40.469799}{2.205601}%
\vSb{154.424282}{268.931632}{42.885906}{2.205601}%
\vSb{156.024449}{270.432633}{45.302013}{2.205601}%
\vSb{157.560567}{272.000428}{47.718121}{2.205601}%
\vSb{159.029904}{273.632228}{50.134228}{2.205601}%
\vSb{160.429846}{275.325134}{52.550336}{2.205601}%
\vSb{161.757906}{277.076134}{54.966443}{2.205601}%
\vSb{163.011722}{278.882115}{57.382550}{2.205601}%
\vSb{164.189065}{280.739867}{59.798658}{2.205601}%
\vSb{165.287841}{282.646087}{62.214765}{2.205601}%
\vSb{166.306097}{284.597384}{64.630872}{2.205601}%
\vSb{167.242022}{286.590291}{67.046980}{2.205601}%
\vSb{168.093953}{288.621264}{69.463087}{2.205601}%
\vSb{168.860374}{290.686691}{71.879195}{2.205601}%
\vSb{169.539924}{292.782901}{74.295302}{2.205601}%
\vSb{170.131393}{294.906166}{76.711409}{2.205601}%
\vSb{170.633730}{297.052711}{79.127517}{2.205601}%
\vSb{171.046043}{299.218721}{81.543624}{2.205601}%
\vSb{171.367598}{301.400343}{83.959732}{2.205601}%
\vSb{171.597823}{303.593699}{86.375839}{2.205601}%
\vSb{171.736308}{305.794889}{88.791946}{2.205601}%
}}%
{\color{vltTeal}\put(156.987124,271.012876){\circle*{6.600000}}}%
{\color{vltTeal}\vlB{%
\vSx{146.930284}{271.012876}{-142.734930}{12.180217}%
\vRa{145.911140}{262.487258}{0.741442}%
\vRa{146.170451}{262.937258}{2.224327}%
\vRa{146.429762}{263.387258}{3.270599}%
\vRa{146.689072}{263.837258}{2.668913}%
\vRa{146.948383}{264.287258}{2.067228}%
\vRa{147.207694}{264.737258}{1.465542}%
\vRa{147.467004}{265.187258}{0.863857}%
\vRa{147.726315}{265.637258}{0.262171}%
}}%
{\color{black}\put(185.00000,252.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\theta=\pi/4$}}}%
{\color{black}\put(120.00000,219.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.100}{12.100}\selectfont $E_{\rm mean}=E,\quad E_{\rm fl}^{\rm cl}=0$}}}%
{\color{black}\vlB{%
\vSf{284.000000}{308.000000}{0.000000}{136.000000}%
\vSf{415.325745}{308.000000}{157.217594}{4.880789}%
\vSf{415.325745}{308.000000}{-157.217594}{4.880789}%
\vSf{351.550000}{240.000000}{90.000000}{136.000000}%
\vSf{349.695108}{376.000000}{-112.782406}{4.880789}%
\vSf{351.585108}{376.000000}{-67.217594}{4.880789}%
\vSa{299.317308}{305.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(299.69231,296.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSa{349.500000}{255.692308}{0.000000}{5.000000}%
}}%
{\color{black}\put(345.00000,255.69231){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSa{403.932692}{305.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(404.30769,296.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSa{349.500000}{360.307692}{0.000000}{5.000000}%
}}%
{\color{black}\put(345.00000,360.30769){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\put(423.00000,297.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $X$}}}%
{\color{black}\put(344.00000,385.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $V$}}}%
{\color{black!34}\vlB{%
\vSb{403.736308}{308.000000}{91.208054}{2.205601}%
\vSb{403.597823}{310.205111}{93.624161}{2.205601}%
\vSb{403.367598}{312.406301}{96.040268}{2.205601}%
\vSb{403.046043}{314.599657}{98.456376}{2.205601}%
\vSb{402.633730}{316.781279}{100.872483}{2.205601}%
\vSb{402.131393}{318.947289}{103.288591}{2.205601}%
\vSb{401.539924}{321.093834}{105.704698}{2.205601}%
\vSb{400.860374}{323.217099}{108.120805}{2.205601}%
\vSb{400.093953}{325.313309}{110.536913}{2.205601}%
\vSb{399.242022}{327.378736}{112.953020}{2.205601}%
\vSb{398.306097}{329.409709}{115.369128}{2.205601}%
\vSb{397.287841}{331.402616}{117.785235}{2.205601}%
\vSb{396.189065}{333.353913}{120.201342}{2.205601}%
\vSb{395.011722}{335.260133}{122.617450}{2.205601}%
\vSb{393.757906}{337.117885}{125.033557}{2.205601}%
\vSb{392.429846}{338.923866}{127.449664}{2.205601}%
\vSb{391.029904}{340.674866}{129.865772}{2.205601}%
\vSb{389.560567}{342.367772}{132.281879}{2.205601}%
\vSb{388.024449}{343.999572}{134.697987}{2.205601}%
\vSb{386.424282}{345.567367}{137.114094}{2.205601}%
\vSb{384.762909}{347.068368}{139.530201}{2.205601}%
\vSb{383.043284}{348.499907}{141.946309}{2.205601}%
\vSb{381.268466}{349.859439}{144.362416}{2.205601}%
\vSb{379.441610}{351.144546}{146.778523}{2.205601}%
\vSb{377.565963}{352.352944}{149.194631}{2.205601}%
\vSb{375.644862}{353.482484}{151.610738}{2.205601}%
\vSb{373.681720}{354.531157}{154.026846}{2.205601}%
\vSb{371.680029}{355.497100}{156.442953}{2.205601}%
\vSb{369.643348}{356.378595}{158.859060}{2.205601}%
\vSb{367.575297}{357.174075}{161.275168}{2.205601}%
\vSb{365.479554}{357.882125}{163.691275}{2.205601}%
\vSb{363.359846}{358.501486}{166.107383}{2.205601}%
}}%
{\color{black!34}\vlB{%
\vSb{361.219939}{359.031057}{168.523490}{2.205601}%
\vSb{359.063640}{359.469897}{170.939597}{2.205601}%
\vSb{356.894782}{359.817226}{173.355705}{2.205601}%
\vSb{354.717221}{360.072425}{175.771812}{2.205601}%
\vSb{352.534830}{360.235041}{178.187919}{2.205601}%
\vSb{350.340418}{360.304786}{-179.395973}{2.205601}%
\vSb{348.115754}{360.281534}{-176.979866}{2.205601}%
\vSb{345.897996}{360.165328}{-174.563758}{2.205601}%
\vSb{343.691088}{359.956373}{-172.147651}{2.205601}%
\vSb{341.498952}{359.655043}{-169.731544}{2.205601}%
\vSb{339.325487}{359.261871}{-167.315436}{2.205601}%
\vSb{337.174556}{358.777558}{-164.899329}{2.205601}%
\vSb{335.049985}{358.202964}{-162.483221}{2.205601}%
\vSb{332.955550}{357.539111}{-160.067114}{2.205601}%
\vSb{330.894976}{356.787179}{-157.651007}{2.205601}%
\vSb{328.871926}{355.948505}{-155.234899}{2.205601}%
\vSb{326.889996}{355.024581}{-152.818792}{2.205601}%
\vSb{324.952711}{354.017049}{-150.402685}{2.205601}%
\vSb{323.063515}{352.927700}{-147.986577}{2.205601}%
\vSb{321.225767}{351.758471}{-145.570470}{2.205601}%
\vSb{319.442735}{350.511442}{-143.154362}{2.205601}%
\vSb{317.717588}{349.188828}{-140.738255}{2.205601}%
\vSb{316.053395}{347.792982}{-138.322148}{2.205601}%
\vSb{314.453112}{346.326386}{-135.906040}{2.205601}%
\vSb{312.919587}{344.791647}{-133.489933}{2.205601}%
\vSb{311.455546}{343.191494}{-131.073826}{2.205601}%
\vSb{310.063591}{341.528771}{-128.657718}{2.205601}%
\vSb{308.746197}{339.806436}{-126.241611}{2.205601}%
\vSb{307.505707}{338.027550}{-123.825503}{2.205601}%
\vSb{306.344327}{336.195276}{-121.409396}{2.205601}%
\vSb{305.264120}{334.312872}{-118.993289}{2.205601}%
\vSb{304.267008}{332.383684}{-116.577181}{2.205601}%
}}%
{\color{black!34}\vlB{%
\vSb{303.354764}{330.411143}{-114.161074}{2.205601}%
\vSb{302.529009}{328.398756}{-111.744966}{2.205601}%
\vSb{301.791212}{326.350101}{-109.328859}{2.205601}%
\vSb{301.142684}{324.268820}{-106.912752}{2.205601}%
\vSb{300.584579}{322.158614}{-104.496644}{2.205601}%
\vSb{300.117888}{320.023234}{-102.080537}{2.205601}%
\vSb{299.743442}{317.866477}{-99.664430}{2.205601}%
\vSb{299.461906}{315.692178}{-97.248322}{2.205601}%
\vSb{299.273781}{313.504203}{-94.832215}{2.205601}%
\vSb{299.179401}{311.306441}{-92.416107}{2.205601}%
\vSb{299.178934}{309.102801}{-90.000000}{2.205601}%
\vSb{299.179401}{306.897199}{-87.583893}{2.205601}%
\vSb{299.273781}{304.693559}{-85.167785}{2.205601}%
\vSb{299.461906}{302.495797}{-82.751678}{2.205601}%
\vSb{299.743442}{300.307822}{-80.335570}{2.205601}%
\vSb{300.117888}{298.133523}{-77.919463}{2.205601}%
\vSb{300.584579}{295.976766}{-75.503356}{2.205601}%
\vSb{301.142684}{293.841386}{-73.087248}{2.205601}%
\vSb{301.791212}{291.731180}{-70.671141}{2.205601}%
\vSb{302.529009}{289.649899}{-68.255034}{2.205601}%
\vSb{303.354764}{287.601244}{-65.838926}{2.205601}%
\vSb{304.267008}{285.588857}{-63.422819}{2.205601}%
\vSb{305.264120}{283.616316}{-61.006711}{2.205601}%
\vSb{306.344327}{281.687128}{-58.590604}{2.205601}%
\vSb{307.505707}{279.804724}{-56.174497}{2.205601}%
\vSb{308.746197}{277.972450}{-53.758389}{2.205601}%
\vSb{310.063591}{276.193564}{-51.342282}{2.205601}%
\vSb{311.455546}{274.471229}{-48.926174}{2.205601}%
\vSb{312.919587}{272.808506}{-46.510067}{2.205601}%
\vSb{314.453112}{271.208353}{-44.093960}{2.205601}%
\vSb{316.053395}{269.673614}{-41.677852}{2.205601}%
\vSb{317.717588}{268.207018}{-39.261745}{2.205601}%
}}%
{\color{black!34}\vlB{%
\vSb{319.442735}{266.811172}{-36.845638}{2.205601}%
\vSb{321.225767}{265.488558}{-34.429530}{2.205601}%
\vSb{323.063515}{264.241529}{-32.013423}{2.205601}%
\vSb{324.952711}{263.072300}{-29.597315}{2.205601}%
\vSb{326.889996}{261.982951}{-27.181208}{2.205601}%
\vSb{328.871926}{260.975419}{-24.765101}{2.205601}%
\vSb{330.894976}{260.051495}{-22.348993}{2.205601}%
\vSb{332.955550}{259.212821}{-19.932886}{2.205601}%
\vSb{335.049985}{258.460889}{-17.516779}{2.205601}%
\vSb{337.174556}{257.797036}{-15.100671}{2.205601}%
\vSb{339.325487}{257.222442}{-12.684564}{2.205601}%
\vSb{341.498952}{256.738129}{-10.268456}{2.205601}%
\vSb{343.691088}{256.344957}{-7.852349}{2.205601}%
\vSb{345.897996}{256.043627}{-5.436242}{2.205601}%
\vSb{348.115754}{255.834672}{-3.020134}{2.205601}%
\vSb{350.340418}{255.718466}{-0.604027}{2.205601}%
\vSb{352.534830}{255.695214}{1.812081}{2.205601}%
\vSb{354.717221}{255.764959}{4.228188}{2.205601}%
\vSb{356.894782}{255.927575}{6.644295}{2.205601}%
\vSb{359.063640}{256.182774}{9.060403}{2.205601}%
\vSb{361.219939}{256.530103}{11.476510}{2.205601}%
\vSb{363.359846}{256.968943}{13.892617}{2.205601}%
\vSb{365.479554}{257.498514}{16.308725}{2.205601}%
\vSb{367.575297}{258.117875}{18.724832}{2.205601}%
\vSb{369.643348}{258.825925}{21.140940}{2.205601}%
\vSb{371.680029}{259.621405}{23.557047}{2.205601}%
\vSb{373.681720}{260.502900}{25.973154}{2.205601}%
\vSb{375.644862}{261.468843}{28.389262}{2.205601}%
\vSb{377.565963}{262.517516}{30.805369}{2.205601}%
\vSb{379.441610}{263.647056}{33.221477}{2.205601}%
\vSb{381.268466}{264.855454}{35.637584}{2.205601}%
\vSb{383.043284}{266.140561}{38.053691}{2.205601}%
}}%
{\color{black!34}\vlB{%
\vSb{384.762909}{267.500093}{40.469799}{2.205601}%
\vSb{386.424282}{268.931632}{42.885906}{2.205601}%
\vSb{388.024449}{270.432633}{45.302013}{2.205601}%
\vSb{389.560567}{272.000428}{47.718121}{2.205601}%
\vSb{391.029904}{273.632228}{50.134228}{2.205601}%
\vSb{392.429846}{275.325134}{52.550336}{2.205601}%
\vSb{393.757906}{277.076134}{54.966443}{2.205601}%
\vSb{395.011722}{278.882115}{57.382550}{2.205601}%
\vSb{396.189065}{280.739867}{59.798658}{2.205601}%
\vSb{397.287841}{282.646087}{62.214765}{2.205601}%
\vSb{398.306097}{284.597384}{64.630872}{2.205601}%
\vSb{399.242022}{286.590291}{67.046980}{2.205601}%
\vSb{400.093953}{288.621264}{69.463087}{2.205601}%
\vSb{400.860374}{290.686691}{71.879195}{2.205601}%
\vSb{401.539924}{292.782901}{74.295302}{2.205601}%
\vSb{402.131393}{294.906166}{76.711409}{2.205601}%
\vSb{402.633730}{297.052711}{79.127517}{2.205601}%
\vSb{403.046043}{299.218721}{81.543624}{2.205601}%
\vSb{403.367598}{301.400343}{83.959732}{2.205601}%
\vSb{403.597823}{303.593699}{86.375839}{2.205601}%
\vSb{403.736308}{305.794889}{88.791946}{2.205601}%
}}%
{\color{vltTeal}\put(404.307692,308.000000){\circle*{4.900000}}}%
{\color{vltTeal}\put(400.326006,287.982713){\circle*{4.900000}}}%
{\color{vltTeal}\put(388.987124,271.012876){\circle*{4.900000}}}%
{\color{vltTeal}\put(372.017287,259.673994){\circle*{4.900000}}}%
{\color{vltTeal}\put(352.000000,255.692308){\circle*{4.900000}}}%
{\color{vltTeal}\put(331.982713,259.673994){\circle*{4.900000}}}%
{\color{vltTeal}\put(315.012876,271.012876){\circle*{4.900000}}}%
{\color{vltTeal}\put(303.673994,287.982713){\circle*{4.900000}}}%
{\color{vltTeal}\put(299.692308,308.000000){\circle*{4.900000}}}%
{\color{vltTeal}\put(303.673994,328.017287){\circle*{4.900000}}}%
{\color{vltTeal}\put(315.012876,344.987124){\circle*{4.900000}}}%
{\color{vltTeal}\put(331.982713,356.326006){\circle*{4.900000}}}%
{\color{vltTeal}\put(352.000000,360.307692){\circle*{4.900000}}}%
{\color{vltTeal}\put(372.017287,356.326006){\circle*{4.900000}}}%
{\color{vltTeal}\put(388.987124,344.987124){\circle*{4.900000}}}%
{\color{vltTeal}\put(400.326006,328.017287){\circle*{4.900000}}}%
{\color{black}\vlB{%
\vSx{349.200000}{308.000000}{0.000000}{5.600000}%
\vSx{351.400000}{305.200000}{90.000000}{5.600000}%
}}%
{\color{black}\put(370.00000,321.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont mean}}}%
{\color{black}\put(352.00000,219.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.100}{12.100}\selectfont $E_{\rm mean}=0,\quad E_{\rm fl}^{\rm cl}=E$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{198.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,181.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} The same relative virion mode at one observation time}}}%
{\color{black!66}\vlB{%
\vSz{71.805571}{119.000000}{0.000000}{4.000000}%
\vSz{75.408991}{119.000000}{56.606058}{0.697267}%
\vSz{75.779468}{119.582153}{59.642987}{0.645167}%
\vSz{76.096899}{120.138863}{61.770052}{0.575373}%
\vSz{76.365426}{120.645799}{62.710292}{0.489487}%
\vSz{76.593596}{121.080806}{61.740699}{0.390622}%
\vSz{76.799193}{121.424871}{56.859936}{0.284339}%
\vSz{77.037181}{121.662958}{41.572112}{0.183409}%
\vSz{77.489584}{121.784661}{0.000000}{0.131045}%
\vSz{77.305437}{121.784661}{-41.572112}{0.183409}%
\vSz{77.360106}{121.662958}{-56.859936}{0.284339}%
\vSz{77.494899}{121.424871}{-61.740699}{0.390622}%
\vSz{77.676098}{121.080806}{-62.710292}{0.489487}%
\vSz{77.904154}{120.645799}{-61.770052}{0.575373}%
\vSz{78.184939}{120.138863}{-59.642987}{0.645167}%
\vSz{78.524291}{119.582153}{-56.606058}{0.697267}%
\vSz{78.926571}{119.000000}{-52.744204}{0.731402}%
\vSz{79.394175}{118.417847}{-48.044336}{0.748606}%
\vSz{79.927360}{117.861137}{-42.440167}{0.751217}%
\vSz{80.524115}{117.354201}{-35.846643}{0.742817}%
\vSz{81.179918}{116.919194}{-28.203046}{0.728031}%
\vSz{81.887181}{116.575129}{-19.533272}{0.712081}%
\vSz{82.634513}{116.337042}{-10.012528}{0.699992}%
\vSz{83.406429}{116.215339}{0.000000}{0.695498}%
\vSz{84.019342}{116.215339}{10.012528}{0.699992}%
\vSz{84.632440}{116.337042}{19.533272}{0.712081}%
\vSz{85.237873}{116.575129}{28.203046}{0.728031}%
\vSz{85.825786}{116.919194}{35.846643}{0.742817}%
\vSz{86.385533}{117.354201}{42.440167}{0.751217}%
\vSz{86.907218}{117.861137}{48.044336}{0.748606}%
\vSz{87.382870}{118.417847}{52.744204}{0.731402}%
\vSz{87.807134}{119.000000}{56.606058}{0.697267}%
}}%
{\color{black!66}\vlB{%
\vSz{88.177611}{119.582153}{59.642987}{0.645167}%
\vSz{88.495042}{120.138863}{61.770052}{0.575373}%
\vSz{88.763569}{120.645799}{62.710292}{0.489487}%
\vSz{88.991739}{121.080806}{61.740699}{0.390622}%
\vSz{89.197336}{121.424871}{56.859936}{0.284339}%
\vSz{89.435324}{121.662958}{41.572112}{0.183409}%
\vSz{89.887727}{121.784661}{0.000000}{0.131045}%
\vSz{89.703580}{121.784661}{-41.572112}{0.183409}%
\vSz{89.758249}{121.662958}{-56.859936}{0.284339}%
\vSz{89.893042}{121.424871}{-61.740699}{0.390622}%
\vSz{90.074241}{121.080806}{-62.710292}{0.489487}%
\vSz{90.302297}{120.645799}{-61.770052}{0.575373}%
\vSz{90.583082}{120.138863}{-59.642987}{0.645167}%
\vSz{90.922434}{119.582153}{-56.606058}{0.697267}%
\vSz{91.324714}{119.000000}{-52.744204}{0.731402}%
\vSz{91.792318}{118.417847}{-48.044336}{0.748606}%
\vSz{92.325503}{117.861137}{-42.440167}{0.751217}%
\vSz{92.922258}{117.354201}{-35.846643}{0.742817}%
\vSz{93.578061}{116.919194}{-28.203046}{0.728031}%
\vSz{94.285324}{116.575129}{-19.533272}{0.712081}%
\vSz{95.032656}{116.337042}{-10.012528}{0.699992}%
\vSz{95.804572}{116.215339}{0.000000}{0.695498}%
\vSz{96.417485}{116.215339}{10.012528}{0.699992}%
\vSz{97.030583}{116.337042}{19.533272}{0.712081}%
\vSz{97.636016}{116.575129}{28.203046}{0.728031}%
\vSz{98.223929}{116.919194}{35.846643}{0.742817}%
\vSz{98.783676}{117.354201}{42.440167}{0.751217}%
\vSz{99.305361}{117.861137}{48.044336}{0.748606}%
\vSz{99.781013}{118.417847}{52.744204}{0.731402}%
\vSz{100.205277}{119.000000}{56.606058}{0.697267}%
\vSz{100.575753}{119.582153}{59.642987}{0.645167}%
\vSz{100.893184}{120.138863}{61.770052}{0.575373}%
}}%
{\color{black!66}\vlB{%
\vSz{101.161712}{120.645799}{62.710292}{0.489487}%
\vSz{101.389882}{121.080806}{61.740699}{0.390622}%
\vSz{101.595479}{121.424871}{56.859936}{0.284339}%
\vSz{101.833467}{121.662958}{41.572112}{0.183409}%
\vSz{102.285870}{121.784661}{0.000000}{0.131045}%
\vSz{102.101723}{121.784661}{-41.572112}{0.183409}%
\vSz{102.156392}{121.662958}{-56.859936}{0.284339}%
\vSz{102.291185}{121.424871}{-61.740699}{0.390622}%
\vSz{102.472384}{121.080806}{-62.710292}{0.489487}%
\vSz{102.700440}{120.645799}{-61.770052}{0.575373}%
\vSz{102.981225}{120.138863}{-59.642987}{0.645167}%
\vSz{103.320577}{119.582153}{-56.606058}{0.697267}%
\vSz{103.722857}{119.000000}{-52.744204}{0.731402}%
\vSz{104.190461}{118.417847}{-48.044336}{0.748606}%
\vSz{104.723646}{117.861137}{-42.440167}{0.751217}%
\vSz{105.320401}{117.354201}{-35.846643}{0.742817}%
\vSz{105.976204}{116.919194}{-28.203046}{0.728031}%
\vSz{106.683467}{116.575129}{-19.533272}{0.712081}%
\vSz{107.430799}{116.337042}{-10.012528}{0.699992}%
\vSz{108.202715}{116.215339}{0.000000}{0.695498}%
\vSz{108.815628}{116.215339}{10.012528}{0.699992}%
\vSz{109.428726}{116.337042}{19.533272}{0.712081}%
\vSz{110.034159}{116.575129}{28.203046}{0.728031}%
\vSz{110.622072}{116.919194}{35.846643}{0.742817}%
\vSz{111.181819}{117.354201}{42.440167}{0.751217}%
\vSz{111.703504}{117.861137}{48.044336}{0.748606}%
\vSz{112.179156}{118.417847}{52.744204}{0.731402}%
\vSz{112.603420}{119.000000}{56.606058}{0.697267}%
\vSz{112.973896}{119.582153}{59.642987}{0.645167}%
\vSz{113.291327}{120.138863}{61.770052}{0.575373}%
\vSz{113.559855}{120.645799}{62.710292}{0.489487}%
\vSz{113.788025}{121.080806}{61.740699}{0.390622}%
}}%
{\color{black!66}\vlB{%
\vSz{113.993622}{121.424871}{56.859936}{0.284339}%
\vSz{114.231610}{121.662958}{41.572112}{0.183409}%
\vSz{114.684013}{121.784661}{0.000000}{0.131045}%
\vSz{114.499866}{121.784661}{-41.572112}{0.183409}%
\vSz{114.554535}{121.662958}{-56.859936}{0.284339}%
\vSz{114.689328}{121.424871}{-61.740699}{0.390622}%
\vSz{114.870527}{121.080806}{-62.710292}{0.489487}%
\vSz{115.098582}{120.645799}{-61.770052}{0.575373}%
\vSz{115.379368}{120.138863}{-59.642987}{0.645167}%
\vSz{115.718720}{119.582153}{-56.606058}{0.697267}%
\vSz{116.121000}{119.000000}{-52.744204}{0.731402}%
\vSz{116.588604}{118.417847}{-48.044336}{0.748606}%
\vSz{117.121789}{117.861137}{-42.440167}{0.751217}%
\vSz{117.718544}{117.354201}{-35.846643}{0.742817}%
\vSz{118.374347}{116.919194}{-28.203046}{0.728031}%
\vSz{119.081610}{116.575129}{-19.533272}{0.712081}%
\vSz{119.828942}{116.337042}{-10.012528}{0.699992}%
\vSz{120.600858}{116.215339}{0.000000}{0.695498}%
\vSz{121.213771}{116.215339}{10.012528}{0.699992}%
\vSz{121.826869}{116.337042}{19.533272}{0.712081}%
\vSz{122.432302}{116.575129}{28.203046}{0.728031}%
\vSz{123.020215}{116.919194}{35.846643}{0.742817}%
\vSz{123.579962}{117.354201}{42.440167}{0.751217}%
\vSz{124.101647}{117.861137}{48.044336}{0.748606}%
\vSz{124.577299}{118.417847}{52.744204}{0.731402}%
\vSz{125.001563}{119.000000}{56.606058}{0.697267}%
\vSz{125.372039}{119.582153}{59.642987}{0.645167}%
\vSz{125.689470}{120.138863}{61.770052}{0.575373}%
\vSz{125.957998}{120.645799}{62.710292}{0.489487}%
\vSz{126.186168}{121.080806}{61.740699}{0.390622}%
\vSz{126.391765}{121.424871}{56.859936}{0.284339}%
\vSz{126.629753}{121.662958}{41.572112}{0.183409}%
}}%
{\color{black!66}\vlB{%
\vSz{127.082156}{121.784661}{0.000000}{0.131045}%
\vSz{126.898009}{121.784661}{-41.572112}{0.183409}%
\vSz{126.952678}{121.662958}{-56.859936}{0.284339}%
\vSz{127.087471}{121.424871}{-61.740699}{0.390622}%
\vSz{127.268670}{121.080806}{-62.710292}{0.489487}%
\vSz{127.496725}{120.645799}{-61.770052}{0.575373}%
\vSz{127.777511}{120.138863}{-59.642987}{0.645167}%
\vSz{128.116863}{119.582153}{-56.606058}{0.697267}%
\vSz{128.519143}{119.000000}{-52.744204}{0.731402}%
\vSz{128.986747}{118.417847}{-48.044336}{0.748606}%
\vSz{129.519932}{117.861137}{-42.440167}{0.751217}%
\vSz{130.116687}{117.354201}{-35.846643}{0.742817}%
\vSz{130.772490}{116.919194}{-28.203046}{0.728031}%
\vSz{131.479753}{116.575129}{-19.533272}{0.712081}%
\vSz{132.227085}{116.337042}{-10.012528}{0.699992}%
\vSz{132.999001}{116.215339}{0.000000}{0.695498}%
\vSz{133.611914}{116.215339}{10.012528}{0.699992}%
\vSz{134.225012}{116.337042}{19.533272}{0.712081}%
\vSz{134.830445}{116.575129}{28.203046}{0.728031}%
\vSz{135.418358}{116.919194}{35.846643}{0.742817}%
\vSz{135.978105}{117.354201}{42.440167}{0.751217}%
\vSz{136.499790}{117.861137}{48.044336}{0.748606}%
\vSz{136.975442}{118.417847}{52.744204}{0.731402}%
\vSz{137.399706}{119.000000}{56.606058}{0.697267}%
\vSz{137.770182}{119.582153}{59.642987}{0.645167}%
\vSz{138.087613}{120.138863}{61.770052}{0.575373}%
\vSz{138.356141}{120.645799}{62.710292}{0.489487}%
\vSz{138.584311}{121.080806}{61.740699}{0.390622}%
\vSz{138.789908}{121.424871}{56.859936}{0.284339}%
\vSz{139.027895}{121.662958}{41.572112}{0.183409}%
\vSz{139.480299}{121.784661}{0.000000}{0.131045}%
\vSz{139.296152}{121.784661}{-41.572112}{0.183409}%
}}%
{\color{black!66}\vlB{%
\vSz{139.350821}{121.662958}{-56.859936}{0.284339}%
\vSz{139.485614}{121.424871}{-61.740699}{0.390622}%
\vSz{139.666813}{121.080806}{-62.710292}{0.489487}%
\vSz{139.894868}{120.645799}{-61.770052}{0.575373}%
\vSz{140.175654}{120.138863}{-59.642987}{0.645167}%
\vSz{140.515006}{119.582153}{-56.606058}{0.697267}%
\vSz{140.917286}{119.000000}{-52.744204}{0.731402}%
\vSz{141.384890}{118.417847}{-48.044336}{0.748606}%
\vSz{141.918075}{117.861137}{-42.440167}{0.751217}%
\vSz{142.514830}{117.354201}{-35.846643}{0.742817}%
\vSz{143.170633}{116.919194}{-28.203046}{0.728031}%
\vSz{143.877896}{116.575129}{-19.533272}{0.712081}%
\vSz{144.625228}{116.337042}{-10.012528}{0.699992}%
\vSz{145.397144}{116.215339}{0.000000}{0.695498}%
\vSz{146.010057}{116.215339}{10.012528}{0.699992}%
\vSz{146.623155}{116.337042}{19.533272}{0.712081}%
\vSz{147.228588}{116.575129}{28.203046}{0.728031}%
\vSz{147.816501}{116.919194}{35.846643}{0.742817}%
\vSz{148.376248}{117.354201}{42.440167}{0.751217}%
\vSz{148.897933}{117.861137}{48.044336}{0.748606}%
\vSz{149.373585}{118.417847}{52.744204}{0.731402}%
\vSz{150.194429}{119.000000}{0.000000}{4.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{59.783359}{111.213674}{2.242963}%
\vRa{61.734745}{111.663674}{5.981916}%
\vRa{63.686132}{112.113674}{2.999879}%
\vRa{65.637518}{112.563674}{0.017843}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{58.692489}{111.213674}{0.067217}%
\vRa{58.462134}{111.663674}{0.201650}%
\vRa{58.231779}{112.113674}{0.336083}%
\vRa{58.001424}{112.563674}{0.470516}%
\vRa{57.771069}{113.013674}{0.604949}%
\vRa{57.540714}{113.463674}{0.739382}%
\vRa{57.310359}{113.913674}{0.873815}%
\vRa{57.080004}{114.363674}{1.008249}%
\vRa{56.849649}{114.813674}{1.142682}%
\vRa{56.619294}{115.263674}{1.277115}%
\vRa{56.388939}{115.713674}{1.411548}%
\vRa{56.158584}{116.163674}{1.545981}%
\vRa{55.928229}{116.613674}{1.680414}%
\vRa{55.697874}{117.063674}{1.814847}%
\vRa{55.467519}{117.513674}{1.658572}%
\vRa{55.237164}{117.963674}{1.228397}%
\vRa{55.006809}{118.413674}{0.798221}%
\vRa{54.776454}{118.863674}{0.368045}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{67.304426}{111.843663}{0.657689}%
\vRa{66.273775}{112.293663}{1.973066}%
\vRa{65.847015}{112.743663}{2.684553}%
\vRa{66.349109}{113.193663}{2.467187}%
\vRa{66.851203}{113.643663}{2.249820}%
\vRa{67.353296}{114.093663}{2.032454}%
\vRa{67.855390}{114.543663}{1.815087}%
\vRa{68.357484}{114.993663}{1.597720}%
\vRa{68.859577}{115.443663}{1.380354}%
\vRa{69.361671}{115.893663}{1.162987}%
\vRa{69.863765}{116.343663}{0.945621}%
\vRa{70.365859}{116.793663}{0.728254}%
\vRa{70.867952}{117.243663}{0.510887}%
\vRa{71.370046}{117.693663}{0.293521}%
\vRa{71.872140}{118.143663}{0.076154}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{57.135923}{117.506976}{0.365162}%
\vRa{56.475392}{117.956976}{1.095486}%
\vRa{55.814861}{118.406976}{1.825809}%
\vRa{55.154330}{118.856976}{2.556133}%
\vRa{54.616255}{119.306976}{3.164002}%
\vRa{54.900982}{119.756976}{2.949068}%
\vRa{55.185709}{120.206976}{2.734134}%
\vRa{55.470436}{120.656976}{2.519200}%
\vRa{55.755163}{121.106976}{2.304266}%
\vRa{56.039890}{121.556976}{2.089332}%
\vRa{56.324617}{122.006976}{1.874397}%
\vRa{56.609344}{122.456976}{1.659463}%
\vRa{56.894072}{122.906976}{1.444529}%
\vRa{57.178799}{123.356976}{1.229595}%
\vRa{57.463526}{123.806976}{1.014661}%
\vRa{57.748253}{124.256976}{0.799727}%
\vRa{58.032980}{124.706976}{0.584793}%
\vRa{58.317707}{125.156976}{0.369859}%
\vRa{58.602434}{125.606976}{0.154925}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{71.636707}{118.526320}{0.296163}%
\vRa{70.814025}{118.976320}{0.888490}%
\vRa{69.991344}{119.426320}{1.480817}%
\vRa{69.168662}{119.876320}{2.073143}%
\vRa{68.345980}{120.326320}{2.665470}%
\vRa{67.523299}{120.776320}{3.257796}%
\vRa{66.700617}{121.226320}{3.850123}%
\vRa{65.877936}{121.676320}{4.442450}%
\vRa{65.797343}{122.126320}{4.292688}%
\vRa{66.002547}{122.576320}{3.857128}%
\vRa{66.207752}{123.026320}{3.421569}%
\vRa{66.412956}{123.476320}{2.986009}%
\vRa{66.618161}{123.926320}{2.550449}%
\vRa{66.823366}{124.376320}{2.114890}%
\vRa{67.028570}{124.826320}{1.679330}%
\vRa{67.233775}{125.276320}{1.243771}%
\vRa{67.438980}{125.726320}{0.808211}%
\vRa{67.644184}{126.176320}{0.372651}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{65.276462}{122.026440}{0.475334}%
\vRa{64.530999}{122.476440}{1.426002}%
\vRa{63.785535}{122.926440}{2.376670}%
\vRa{63.040072}{123.376440}{3.327339}%
\vRa{62.294608}{123.826440}{4.278007}%
\vRa{61.549144}{124.276440}{5.228675}%
\vRa{60.803681}{124.726440}{6.179343}%
\vRa{60.058217}{125.176440}{7.130011}%
\vRa{59.312754}{125.626440}{8.080679}%
\vRa{60.883386}{126.076440}{6.715252}%
\vRa{67.320698}{126.526440}{0.483145}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{58.759705}{111.213674}{1.023654}%
\vRa{58.663783}{111.663674}{3.070962}%
\vRa{58.567861}{112.113674}{5.118270}%
\vRa{58.471940}{112.563674}{7.165578}%
\vRa{58.376018}{113.013674}{6.496963}%
\vRa{58.280096}{113.463674}{5.811999}%
\vRa{58.184174}{113.913674}{5.127035}%
\vRa{58.088252}{114.363674}{4.442071}%
\vRa{57.992330}{114.813674}{3.757107}%
\vRa{57.896409}{115.263674}{3.072143}%
\vRa{57.800487}{115.713674}{2.387179}%
\vRa{57.704565}{116.163674}{1.702215}%
\vRa{57.608643}{116.613674}{1.017251}%
\vRa{57.512721}{117.063674}{0.332287}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{65.649194}{112.791366}{0.251047}%
\vRa{65.649194}{113.241366}{0.753141}%
\vRa{65.649194}{113.691366}{1.255234}%
\vRa{65.649194}{114.141366}{1.757328}%
\vRa{65.649194}{114.591366}{2.259422}%
\vRa{65.649194}{115.041366}{2.761515}%
\vRa{65.649194}{115.491366}{3.263609}%
\vRa{65.649194}{115.941366}{3.765703}%
\vRa{65.649194}{116.391366}{4.267796}%
\vRa{65.649194}{116.841366}{4.769890}%
\vRa{65.649194}{117.291366}{5.271984}%
\vRa{65.649194}{117.741366}{5.774078}%
\vRa{65.649194}{118.191366}{6.276171}%
\vRa{65.649194}{118.641366}{5.777188}%
\vRa{65.649194}{119.091366}{4.954506}%
\vRa{65.649194}{119.541366}{4.131825}%
\vRa{65.649194}{119.991366}{3.309143}%
\vRa{65.649194}{120.441366}{2.486461}%
\vRa{65.649194}{120.891366}{1.663780}%
\vRa{65.649194}{121.341366}{0.841098}%
\vRa{65.649194}{121.791366}{0.018417}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{57.501084}{117.506976}{0.372492}%
\vRa{57.570878}{117.956976}{1.117475}%
\vRa{57.640671}{118.406976}{1.862458}%
\vRa{57.710464}{118.856976}{2.607442}%
\vRa{57.780257}{119.306976}{3.352425}%
\vRa{57.850050}{119.756976}{4.097409}%
\vRa{57.919843}{120.206976}{4.842392}%
\vRa{57.989636}{120.656976}{5.587375}%
\vRa{58.059429}{121.106976}{6.332359}%
\vRa{58.129222}{121.556976}{7.077342}%
\vRa{58.199015}{122.006976}{7.109691}%
\vRa{58.268808}{122.456976}{6.294435}%
\vRa{58.338601}{122.906976}{5.479178}%
\vRa{58.408394}{123.356976}{4.663921}%
\vRa{58.478187}{123.806976}{3.848665}%
\vRa{58.547980}{124.256976}{3.033408}%
\vRa{58.617773}{124.706976}{2.218152}%
\vRa{58.687566}{125.156976}{1.402895}%
\vRa{58.757359}{125.606976}{0.587639}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{65.258751}{112.791366}{0.390443}%
\vRa{64.477865}{113.241366}{1.171329}%
\vRa{63.696979}{113.691366}{1.952215}%
\vRa{62.916094}{114.141366}{2.733100}%
\vRa{62.135208}{114.591366}{3.513986}%
\vRa{61.354322}{115.041366}{4.294872}%
\vRa{60.573436}{115.491366}{5.075758}%
\vRa{59.792550}{115.941366}{5.856644}%
\vRa{59.011665}{116.391366}{6.637529}%
\vRa{58.230779}{116.841366}{7.418415}%
\vRa{57.483190}{117.291366}{8.166004}%
\vRa{58.297967}{117.741366}{7.351227}%
\vRa{59.112743}{118.191366}{6.536451}%
\vRa{59.927519}{118.641366}{5.721674}%
\vRa{60.742296}{119.091366}{4.906898}%
\vRa{61.557072}{119.541366}{4.092122}%
\vRa{62.371849}{119.991366}{3.277345}%
\vRa{63.186625}{120.441366}{2.462569}%
\vRa{64.001401}{120.891366}{1.647792}%
\vRa{64.816178}{121.341366}{0.833016}%
\vRa{65.630954}{121.791366}{0.018240}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{67.545110}{111.843663}{57.677363}{7.907996}%
\vSd{65.432283}{112.791366}{41.868190}{8.592731}%
\vSd{57.148329}{111.213674}{102.033056}{6.434689}%
\vSd{65.353488}{122.026440}{65.486526}{5.231428}%
\vSd{58.785002}{111.213674}{3.998754}{9.034078}%
\vSd{54.304728}{126.156337}{-122.322637}{7.907996}%
\vSd{58.734636}{112.791366}{-167.014302}{7.021084}%
\vSd{58.785002}{126.156337}{3.998754}{9.034078}%
\vSd{57.145028}{126.156337}{-98.816083}{8.752771}%
\vSd{57.309063}{122.026440}{-151.088184}{9.348109}%
\vSd{54.396385}{119.473680}{-34.265443}{3.493086}%
\vSd{54.290071}{111.213674}{117.107905}{9.279342}%
\vSd{65.519148}{112.791366}{-23.586923}{2.368430}%
\vSd{67.530452}{126.786326}{-62.892095}{9.279342}%
\vSd{65.324194}{112.791366}{90.000000}{9.235074}%
\vSd{57.303916}{112.791366}{150.046501}{9.444499}%
\vSd{58.639709}{122.026440}{148.882666}{7.991405}%
\vSd{65.493229}{122.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{54.223309}{119.473680}{-62.892095}{9.279342}%
\vSk{58.779772}{111.213674}{3.998754}{9.034078}%
\vSk{67.481731}{111.843663}{57.677363}{7.907996}%
\vSk{67.463691}{118.526320}{117.107905}{9.279342}%
\vSk{58.779772}{126.786326}{-176.001246}{9.034078}%
\vSk{54.241349}{126.156337}{-122.322637}{7.907996}%
}}%
{\color{black}\put(63.31371,135.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{vltTeal!31}\vlB{%
\vRa{159.155942}{111.213674}{2.242963}%
\vRa{161.107328}{111.663674}{5.981916}%
\vRa{163.058715}{112.113674}{2.999879}%
\vRa{165.010101}{112.563674}{0.017843}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{158.065072}{111.213674}{0.067217}%
\vRa{157.834717}{111.663674}{0.201650}%
\vRa{157.604362}{112.113674}{0.336083}%
\vRa{157.374007}{112.563674}{0.470516}%
\vRa{157.143652}{113.013674}{0.604949}%
\vRa{156.913297}{113.463674}{0.739382}%
\vRa{156.682942}{113.913674}{0.873815}%
\vRa{156.452587}{114.363674}{1.008249}%
\vRa{156.222232}{114.813674}{1.142682}%
\vRa{155.991877}{115.263674}{1.277115}%
\vRa{155.761522}{115.713674}{1.411548}%
\vRa{155.531167}{116.163674}{1.545981}%
\vRa{155.300812}{116.613674}{1.680414}%
\vRa{155.070457}{117.063674}{1.814847}%
\vRa{154.840102}{117.513674}{1.658572}%
\vRa{154.609747}{117.963674}{1.228397}%
\vRa{154.379392}{118.413674}{0.798221}%
\vRa{154.149037}{118.863674}{0.368045}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{166.677009}{111.843663}{0.657689}%
\vRa{165.646358}{112.293663}{1.973066}%
\vRa{165.219598}{112.743663}{2.684553}%
\vRa{165.721692}{113.193663}{2.467187}%
\vRa{166.223786}{113.643663}{2.249820}%
\vRa{166.725879}{114.093663}{2.032454}%
\vRa{167.227973}{114.543663}{1.815087}%
\vRa{167.730067}{114.993663}{1.597720}%
\vRa{168.232160}{115.443663}{1.380354}%
\vRa{168.734254}{115.893663}{1.162987}%
\vRa{169.236348}{116.343663}{0.945621}%
\vRa{169.738442}{116.793663}{0.728254}%
\vRa{170.240535}{117.243663}{0.510887}%
\vRa{170.742629}{117.693663}{0.293521}%
\vRa{171.244723}{118.143663}{0.076154}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{156.508506}{117.506976}{0.365162}%
\vRa{155.847975}{117.956976}{1.095486}%
\vRa{155.187444}{118.406976}{1.825809}%
\vRa{154.526913}{118.856976}{2.556133}%
\vRa{153.988838}{119.306976}{3.164002}%
\vRa{154.273565}{119.756976}{2.949068}%
\vRa{154.558292}{120.206976}{2.734134}%
\vRa{154.843019}{120.656976}{2.519200}%
\vRa{155.127746}{121.106976}{2.304266}%
\vRa{155.412473}{121.556976}{2.089332}%
\vRa{155.697200}{122.006976}{1.874397}%
\vRa{155.981927}{122.456976}{1.659463}%
\vRa{156.266655}{122.906976}{1.444529}%
\vRa{156.551382}{123.356976}{1.229595}%
\vRa{156.836109}{123.806976}{1.014661}%
\vRa{157.120836}{124.256976}{0.799727}%
\vRa{157.405563}{124.706976}{0.584793}%
\vRa{157.690290}{125.156976}{0.369859}%
\vRa{157.975017}{125.606976}{0.154925}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{171.009290}{118.526320}{0.296163}%
\vRa{170.186608}{118.976320}{0.888490}%
\vRa{169.363927}{119.426320}{1.480817}%
\vRa{168.541245}{119.876320}{2.073143}%
\vRa{167.718563}{120.326320}{2.665470}%
\vRa{166.895882}{120.776320}{3.257796}%
\vRa{166.073200}{121.226320}{3.850123}%
\vRa{165.250519}{121.676320}{4.442450}%
\vRa{165.169926}{122.126320}{4.292688}%
\vRa{165.375130}{122.576320}{3.857128}%
\vRa{165.580335}{123.026320}{3.421569}%
\vRa{165.785539}{123.476320}{2.986009}%
\vRa{165.990744}{123.926320}{2.550449}%
\vRa{166.195949}{124.376320}{2.114890}%
\vRa{166.401153}{124.826320}{1.679330}%
\vRa{166.606358}{125.276320}{1.243771}%
\vRa{166.811563}{125.726320}{0.808211}%
\vRa{167.016767}{126.176320}{0.372651}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{164.649045}{122.026440}{0.475334}%
\vRa{163.903582}{122.476440}{1.426002}%
\vRa{163.158118}{122.926440}{2.376670}%
\vRa{162.412655}{123.376440}{3.327339}%
\vRa{161.667191}{123.826440}{4.278007}%
\vRa{160.921727}{124.276440}{5.228675}%
\vRa{160.176264}{124.726440}{6.179343}%
\vRa{159.430800}{125.176440}{7.130011}%
\vRa{158.685337}{125.626440}{8.080679}%
\vRa{160.255969}{126.076440}{6.715252}%
\vRa{166.693281}{126.526440}{0.483145}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{158.132288}{111.213674}{1.023654}%
\vRa{158.036366}{111.663674}{3.070962}%
\vRa{157.940444}{112.113674}{5.118270}%
\vRa{157.844523}{112.563674}{7.165578}%
\vRa{157.748601}{113.013674}{6.496963}%
\vRa{157.652679}{113.463674}{5.811999}%
\vRa{157.556757}{113.913674}{5.127035}%
\vRa{157.460835}{114.363674}{4.442071}%
\vRa{157.364913}{114.813674}{3.757107}%
\vRa{157.268992}{115.263674}{3.072143}%
\vRa{157.173070}{115.713674}{2.387179}%
\vRa{157.077148}{116.163674}{1.702215}%
\vRa{156.981226}{116.613674}{1.017251}%
\vRa{156.885304}{117.063674}{0.332287}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{165.021777}{112.791366}{0.251047}%
\vRa{165.021777}{113.241366}{0.753141}%
\vRa{165.021777}{113.691366}{1.255234}%
\vRa{165.021777}{114.141366}{1.757328}%
\vRa{165.021777}{114.591366}{2.259422}%
\vRa{165.021777}{115.041366}{2.761515}%
\vRa{165.021777}{115.491366}{3.263609}%
\vRa{165.021777}{115.941366}{3.765703}%
\vRa{165.021777}{116.391366}{4.267796}%
\vRa{165.021777}{116.841366}{4.769890}%
\vRa{165.021777}{117.291366}{5.271984}%
\vRa{165.021777}{117.741366}{5.774078}%
\vRa{165.021777}{118.191366}{6.276171}%
\vRa{165.021777}{118.641366}{5.777188}%
\vRa{165.021777}{119.091366}{4.954506}%
\vRa{165.021777}{119.541366}{4.131825}%
\vRa{165.021777}{119.991366}{3.309143}%
\vRa{165.021777}{120.441366}{2.486461}%
\vRa{165.021777}{120.891366}{1.663780}%
\vRa{165.021777}{121.341366}{0.841098}%
\vRa{165.021777}{121.791366}{0.018417}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{156.873667}{117.506976}{0.372492}%
\vRa{156.943461}{117.956976}{1.117475}%
\vRa{157.013254}{118.406976}{1.862458}%
\vRa{157.083047}{118.856976}{2.607442}%
\vRa{157.152840}{119.306976}{3.352425}%
\vRa{157.222633}{119.756976}{4.097409}%
\vRa{157.292426}{120.206976}{4.842392}%
\vRa{157.362219}{120.656976}{5.587375}%
\vRa{157.432012}{121.106976}{6.332359}%
\vRa{157.501805}{121.556976}{7.077342}%
\vRa{157.571598}{122.006976}{7.109691}%
\vRa{157.641391}{122.456976}{6.294435}%
\vRa{157.711184}{122.906976}{5.479178}%
\vRa{157.780977}{123.356976}{4.663921}%
\vRa{157.850770}{123.806976}{3.848665}%
\vRa{157.920563}{124.256976}{3.033408}%
\vRa{157.990356}{124.706976}{2.218152}%
\vRa{158.060149}{125.156976}{1.402895}%
\vRa{158.129942}{125.606976}{0.587639}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{164.631334}{112.791366}{0.390443}%
\vRa{163.850448}{113.241366}{1.171329}%
\vRa{163.069562}{113.691366}{1.952215}%
\vRa{162.288677}{114.141366}{2.733100}%
\vRa{161.507791}{114.591366}{3.513986}%
\vRa{160.726905}{115.041366}{4.294872}%
\vRa{159.946019}{115.491366}{5.075758}%
\vRa{159.165133}{115.941366}{5.856644}%
\vRa{158.384248}{116.391366}{6.637529}%
\vRa{157.603362}{116.841366}{7.418415}%
\vRa{156.855773}{117.291366}{8.166004}%
\vRa{157.670550}{117.741366}{7.351227}%
\vRa{158.485326}{118.191366}{6.536451}%
\vRa{159.300102}{118.641366}{5.721674}%
\vRa{160.114879}{119.091366}{4.906898}%
\vRa{160.929655}{119.541366}{4.092122}%
\vRa{161.744432}{119.991366}{3.277345}%
\vRa{162.559208}{120.441366}{2.462569}%
\vRa{163.373984}{120.891366}{1.647792}%
\vRa{164.188761}{121.341366}{0.833016}%
\vRa{165.003537}{121.791366}{0.018240}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{166.917693}{111.843663}{57.677363}{7.907996}%
\vSd{164.804866}{112.791366}{41.868190}{8.592731}%
\vSd{156.520912}{111.213674}{102.033056}{6.434689}%
\vSd{164.726071}{122.026440}{65.486526}{5.231428}%
\vSd{158.157585}{111.213674}{3.998754}{9.034078}%
\vSd{153.677311}{126.156337}{-122.322637}{7.907996}%
\vSd{158.107219}{112.791366}{-167.014302}{7.021084}%
\vSd{158.157585}{126.156337}{3.998754}{9.034078}%
\vSd{156.517611}{126.156337}{-98.816083}{8.752771}%
\vSd{156.681646}{122.026440}{-151.088184}{9.348109}%
\vSd{153.768968}{119.473680}{-34.265443}{3.493086}%
\vSd{153.662654}{111.213674}{117.107905}{9.279342}%
\vSd{164.891731}{112.791366}{-23.586923}{2.368430}%
\vSd{166.903035}{126.786326}{-62.892095}{9.279342}%
\vSd{164.696777}{112.791366}{90.000000}{9.235074}%
\vSd{156.676499}{112.791366}{150.046501}{9.444499}%
\vSd{158.012292}{122.026440}{148.882666}{7.991405}%
\vSd{164.865812}{122.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{153.595892}{119.473680}{-62.892095}{9.279342}%
\vSk{158.152355}{111.213674}{3.998754}{9.034078}%
\vSk{166.854314}{111.843663}{57.677363}{7.907996}%
\vSk{166.836274}{118.526320}{117.107905}{9.279342}%
\vSk{158.152355}{126.786326}{-176.001246}{9.034078}%
\vSk{153.613932}{126.156337}{-122.322637}{7.907996}%
}}%
{\color{black}\put(162.68629,135.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSr{34.000000}{101.000000}{0.000000}{163.000000}%
\vSr{192.364469}{101.000000}{157.217594}{4.880789}%
\vSr{192.364469}{101.000000}{-157.217594}{4.880789}%
\vSa{51.625000}{98.300000}{90.000000}{5.400000}%
}}%
{\color{vltTeal}\vlB{%
\vSs{52.000000}{108.000000}{0.000000}{9.613708}%
\vRa{59.913708}{106.572000}{0.535714}%
\vRa{59.913708}{107.022000}{1.607143}%
\vRa{59.913708}{107.472000}{2.678571}%
\vRa{59.913708}{107.922000}{3.050000}%
\vRa{59.913708}{108.372000}{1.978571}%
\vRa{59.913708}{108.822000}{0.907143}%
}}%
{\color{black}\vlB{%
\vSa{173.625000}{98.300000}{90.000000}{5.400000}%
}}%
{\color{vltTeal}\vlB{%
\vSs{164.386292}{108.000000}{180.000000}{9.613708}%
\vRa{165.550577}{106.572000}{0.535714}%
\vRa{164.479149}{107.022000}{1.607143}%
\vRa{163.407720}{107.472000}{2.678571}%
\vRa{163.036292}{107.922000}{3.050000}%
\vRa{164.107720}{108.372000}{1.978571}%
\vRa{165.179149}{108.822000}{0.907143}%
}}%
{\color{vltRed}\vlB{%
\vSx{51.021573}{90.000000}{180.000000}{12.292136}%
\vRa{52.335859}{88.446000}{0.535714}%
\vRa{51.264430}{88.896000}{1.607143}%
\vRa{50.193001}{89.346000}{2.678571}%
\vRa{49.221573}{89.796000}{3.650000}%
\vRa{50.293001}{90.246000}{2.578571}%
\vRa{51.364430}{90.696000}{1.507143}%
\vRa{52.435859}{91.146000}{0.435714}%
\vSx{162.686292}{90.000000}{0.000000}{12.292136}%
\vRa{173.128427}{88.446000}{0.535714}%
\vRa{173.128427}{88.896000}{1.607143}%
\vRa{173.128427}{89.346000}{2.678571}%
\vRa{173.128427}{89.796000}{3.650000}%
\vRa{173.128427}{90.246000}{2.578571}%
\vRa{173.128427}{90.696000}{1.507143}%
\vRa{173.128427}{91.146000}{0.435714}%
}}%
{\color{black}\put(114.00000,154.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont one repeated particle trajectory}}}%
{\color{black}\put(114.00000,68.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont nonzero ensemble mean motion}}}%
{\color{black}\put(114.00000,44.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont no preparation spread at fixed time}}}%
{\color{black!66}\vlB{%
\vSz{318.491863}{145.000000}{0.000000}{4.000000}%
\vSz{322.079155}{145.000000}{60.326241}{0.670020}%
\vSz{322.397382}{145.582153}{63.795574}{0.620480}%
\vSz{322.661844}{146.138863}{66.531754}{0.552651}%
\vSz{322.876039}{146.645799}{68.385936}{0.467907}%
\vSz{323.046890}{147.080806}{68.883864}{0.368832}%
\vSz{323.187167}{147.424871}{66.530113}{0.259561}%
\vSz{323.337034}{147.662958}{55.023823}{0.148529}%
\vSz{323.811387}{147.784661}{0.000000}{0.078975}%
\vSz{323.501151}{147.784661}{-55.023823}{0.148529}%
\vSz{323.539800}{147.662958}{-66.530113}{0.259561}%
\vSz{323.635773}{147.424871}{-68.883864}{0.368832}%
\vSz{323.770152}{147.080806}{-68.385936}{0.467907}%
\vSz{323.948399}{146.645799}{-66.531754}{0.552651}%
\vSz{324.178015}{146.138863}{-63.795574}{0.620480}%
\vSz{324.465477}{145.582153}{-60.326241}{0.670020}%
\vSz{324.815477}{145.000000}{-56.133110}{0.701106}%
\vSz{325.230665}{144.417847}{-51.149516}{0.714844}%
\vSz{325.711592}{143.861137}{-45.262344}{0.713656}%
\vSz{326.256670}{143.354201}{-38.338788}{0.701273}%
\vSz{326.861936}{142.919194}{-30.269080}{0.682586}%
\vSz{327.520379}{142.575129}{-21.037446}{0.663236}%
\vSz{328.220817}{142.337042}{-10.812059}{0.648778}%
\vSz{328.947183}{142.215339}{0.000000}{0.643428}%
\vSz{329.501507}{142.215339}{10.812059}{0.648778}%
\vSz{330.057358}{142.337042}{21.037446}{0.663236}%
\vSz{330.607471}{142.575129}{30.269080}{0.682586}%
\vSz{331.141781}{142.919194}{38.338788}{0.701273}%
\vSz{331.649067}{143.354201}{45.262344}{0.713656}%
\vSz{332.118869}{143.861137}{51.149516}{0.714844}%
\vSz{332.542797}{144.417847}{56.133110}{0.701106}%
\vSz{332.915201}{145.000000}{60.326241}{0.670020}%
}}%
{\color{black!66}\vlB{%
\vSz{333.233428}{145.582153}{63.795574}{0.620480}%
\vSz{333.497889}{146.138863}{66.531754}{0.552651}%
\vSz{333.712085}{146.645799}{68.385936}{0.467907}%
\vSz{333.882936}{147.080806}{68.883864}{0.368832}%
\vSz{334.023213}{147.424871}{66.530113}{0.259561}%
\vSz{334.173080}{147.662958}{55.023823}{0.148529}%
\vSz{334.647432}{147.784661}{0.000000}{0.078975}%
\vSz{334.337197}{147.784661}{-55.023823}{0.148529}%
\vSz{334.375846}{147.662958}{-66.530113}{0.259561}%
\vSz{334.471819}{147.424871}{-68.883864}{0.368832}%
\vSz{334.606198}{147.080806}{-68.385936}{0.467907}%
\vSz{334.784445}{146.645799}{-66.531754}{0.552651}%
\vSz{335.014060}{146.138863}{-63.795574}{0.620480}%
\vSz{335.301523}{145.582153}{-60.326241}{0.670020}%
\vSz{335.651522}{145.000000}{-56.133110}{0.701106}%
\vSz{336.066710}{144.417847}{-51.149516}{0.714844}%
\vSz{336.547638}{143.861137}{-45.262344}{0.713656}%
\vSz{337.092716}{143.354201}{-38.338788}{0.701273}%
\vSz{337.697982}{142.919194}{-30.269080}{0.682586}%
\vSz{338.356424}{142.575129}{-21.037446}{0.663236}%
\vSz{339.056863}{142.337042}{-10.812059}{0.648778}%
\vSz{339.783229}{142.215339}{0.000000}{0.643428}%
\vSz{340.337553}{142.215339}{10.812059}{0.648778}%
\vSz{340.893403}{142.337042}{21.037446}{0.663236}%
\vSz{341.443517}{142.575129}{30.269080}{0.682586}%
\vSz{341.977827}{142.919194}{38.338788}{0.701273}%
\vSz{342.485112}{143.354201}{45.262344}{0.713656}%
\vSz{342.954914}{143.861137}{51.149516}{0.714844}%
\vSz{343.378843}{144.417847}{56.133110}{0.701106}%
\vSz{343.751246}{145.000000}{60.326241}{0.670020}%
\vSz{344.069473}{145.582153}{63.795574}{0.620480}%
\vSz{344.333935}{146.138863}{66.531754}{0.552651}%
}}%
{\color{black!66}\vlB{%
\vSz{344.548131}{146.645799}{68.385936}{0.467907}%
\vSz{344.718982}{147.080806}{68.883864}{0.368832}%
\vSz{344.859259}{147.424871}{66.530113}{0.259561}%
\vSz{345.009126}{147.662958}{55.023823}{0.148529}%
\vSz{345.483478}{147.784661}{0.000000}{0.078975}%
\vSz{345.173243}{147.784661}{-55.023823}{0.148529}%
\vSz{345.211892}{147.662958}{-66.530113}{0.259561}%
\vSz{345.307865}{147.424871}{-68.883864}{0.368832}%
\vSz{345.442244}{147.080806}{-68.385936}{0.467907}%
\vSz{345.620491}{146.645799}{-66.531754}{0.552651}%
\vSz{345.850106}{146.138863}{-63.795574}{0.620480}%
\vSz{346.137569}{145.582153}{-60.326241}{0.670020}%
\vSz{346.487568}{145.000000}{-56.133110}{0.701106}%
\vSz{346.902756}{144.417847}{-51.149516}{0.714844}%
\vSz{347.383684}{143.861137}{-45.262344}{0.713656}%
\vSz{347.928761}{143.354201}{-38.338788}{0.701273}%
\vSz{348.534028}{142.919194}{-30.269080}{0.682586}%
\vSz{349.192470}{142.575129}{-21.037446}{0.663236}%
\vSz{349.892909}{142.337042}{-10.812059}{0.648778}%
\vSz{350.619274}{142.215339}{0.000000}{0.643428}%
\vSz{351.173598}{142.215339}{10.812059}{0.648778}%
\vSz{351.729449}{142.337042}{21.037446}{0.663236}%
\vSz{352.279563}{142.575129}{30.269080}{0.682586}%
\vSz{352.813873}{142.919194}{38.338788}{0.701273}%
\vSz{353.321158}{143.354201}{45.262344}{0.713656}%
\vSz{353.790960}{143.861137}{51.149516}{0.714844}%
\vSz{354.214889}{144.417847}{56.133110}{0.701106}%
\vSz{354.587292}{145.000000}{60.326241}{0.670020}%
\vSz{354.905519}{145.582153}{63.795574}{0.620480}%
\vSz{355.169981}{146.138863}{66.531754}{0.552651}%
\vSz{355.384177}{146.645799}{68.385936}{0.467907}%
\vSz{355.555028}{147.080806}{68.883864}{0.368832}%
}}%
{\color{black!66}\vlB{%
\vSz{355.695305}{147.424871}{66.530113}{0.259561}%
\vSz{355.845172}{147.662958}{55.023823}{0.148529}%
\vSz{356.319524}{147.784661}{0.000000}{0.078975}%
\vSz{356.009288}{147.784661}{-55.023823}{0.148529}%
\vSz{356.047938}{147.662958}{-66.530113}{0.259561}%
\vSz{356.143911}{147.424871}{-68.883864}{0.368832}%
\vSz{356.278290}{147.080806}{-68.385936}{0.467907}%
\vSz{356.456537}{146.645799}{-66.531754}{0.552651}%
\vSz{356.686152}{146.138863}{-63.795574}{0.620480}%
\vSz{356.973614}{145.582153}{-60.326241}{0.670020}%
\vSz{357.323614}{145.000000}{-56.133110}{0.701106}%
\vSz{357.738802}{144.417847}{-51.149516}{0.714844}%
\vSz{358.219730}{143.861137}{-45.262344}{0.713656}%
\vSz{358.764807}{143.354201}{-38.338788}{0.701273}%
\vSz{359.370073}{142.919194}{-30.269080}{0.682586}%
\vSz{360.028516}{142.575129}{-21.037446}{0.663236}%
\vSz{360.728955}{142.337042}{-10.812059}{0.648778}%
\vSz{361.455320}{142.215339}{0.000000}{0.643428}%
\vSz{362.009644}{142.215339}{10.812059}{0.648778}%
\vSz{362.565495}{142.337042}{21.037446}{0.663236}%
\vSz{363.115609}{142.575129}{30.269080}{0.682586}%
\vSz{363.649919}{142.919194}{38.338788}{0.701273}%
\vSz{364.157204}{143.354201}{45.262344}{0.713656}%
\vSz{364.627006}{143.861137}{51.149516}{0.714844}%
\vSz{365.050935}{144.417847}{56.133110}{0.701106}%
\vSz{365.423338}{145.000000}{60.326241}{0.670020}%
\vSz{365.741565}{145.582153}{63.795574}{0.620480}%
\vSz{366.006027}{146.138863}{66.531754}{0.552651}%
\vSz{366.220222}{146.645799}{68.385936}{0.467907}%
\vSz{366.391073}{147.080806}{68.883864}{0.368832}%
\vSz{366.531350}{147.424871}{66.530113}{0.259561}%
\vSz{366.681217}{147.662958}{55.023823}{0.148529}%
}}%
{\color{black!66}\vlB{%
\vSz{367.155570}{147.784661}{0.000000}{0.078975}%
\vSz{366.845334}{147.784661}{-55.023823}{0.148529}%
\vSz{366.883984}{147.662958}{-66.530113}{0.259561}%
\vSz{366.979956}{147.424871}{-68.883864}{0.368832}%
\vSz{367.114335}{147.080806}{-68.385936}{0.467907}%
\vSz{367.292583}{146.645799}{-66.531754}{0.552651}%
\vSz{367.522198}{146.138863}{-63.795574}{0.620480}%
\vSz{367.809660}{145.582153}{-60.326241}{0.670020}%
\vSz{368.159660}{145.000000}{-56.133110}{0.701106}%
\vSz{368.574848}{144.417847}{-51.149516}{0.714844}%
\vSz{369.055775}{143.861137}{-45.262344}{0.713656}%
\vSz{369.600853}{143.354201}{-38.338788}{0.701273}%
\vSz{370.206119}{142.919194}{-30.269080}{0.682586}%
\vSz{370.864562}{142.575129}{-21.037446}{0.663236}%
\vSz{371.565001}{142.337042}{-10.812059}{0.648778}%
\vSz{372.291366}{142.215339}{0.000000}{0.643428}%
\vSz{372.845690}{142.215339}{10.812059}{0.648778}%
\vSz{373.401541}{142.337042}{21.037446}{0.663236}%
\vSz{373.951655}{142.575129}{30.269080}{0.682586}%
\vSz{374.485965}{142.919194}{38.338788}{0.701273}%
\vSz{374.993250}{143.354201}{45.262344}{0.713656}%
\vSz{375.463052}{143.861137}{51.149516}{0.714844}%
\vSz{375.886981}{144.417847}{56.133110}{0.701106}%
\vSz{376.259384}{145.000000}{60.326241}{0.670020}%
\vSz{376.577611}{145.582153}{63.795574}{0.620480}%
\vSz{376.842073}{146.138863}{66.531754}{0.552651}%
\vSz{377.056268}{146.645799}{68.385936}{0.467907}%
\vSz{377.227119}{147.080806}{68.883864}{0.368832}%
\vSz{377.367396}{147.424871}{66.530113}{0.259561}%
\vSz{377.517263}{147.662958}{55.023823}{0.148529}%
\vSz{377.991616}{147.784661}{0.000000}{0.078975}%
\vSz{377.681380}{147.784661}{-55.023823}{0.148529}%
}}%
{\color{black!66}\vlB{%
\vSz{377.720029}{147.662958}{-66.530113}{0.259561}%
\vSz{377.816002}{147.424871}{-68.883864}{0.368832}%
\vSz{377.950381}{147.080806}{-68.385936}{0.467907}%
\vSz{378.128629}{146.645799}{-66.531754}{0.552651}%
\vSz{378.358244}{146.138863}{-63.795574}{0.620480}%
\vSz{378.645706}{145.582153}{-60.326241}{0.670020}%
\vSz{378.995706}{145.000000}{-56.133110}{0.701106}%
\vSz{379.410894}{144.417847}{-51.149516}{0.714844}%
\vSz{379.891821}{143.861137}{-45.262344}{0.713656}%
\vSz{380.436899}{143.354201}{-38.338788}{0.701273}%
\vSz{381.042165}{142.919194}{-30.269080}{0.682586}%
\vSz{381.700608}{142.575129}{-21.037446}{0.663236}%
\vSz{382.401046}{142.337042}{-10.812059}{0.648778}%
\vSz{383.127412}{142.215339}{0.000000}{0.643428}%
\vSz{383.681736}{142.215339}{10.812059}{0.648778}%
\vSz{384.237587}{142.337042}{21.037446}{0.663236}%
\vSz{384.787701}{142.575129}{30.269080}{0.682586}%
\vSz{385.322010}{142.919194}{38.338788}{0.701273}%
\vSz{385.829296}{143.354201}{45.262344}{0.713656}%
\vSz{386.299098}{143.861137}{51.149516}{0.714844}%
\vSz{386.723026}{144.417847}{56.133110}{0.701106}%
\vSz{387.508137}{145.000000}{0.000000}{4.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{306.469651}{137.213674}{2.242963}%
\vRa{308.421037}{137.663674}{5.981916}%
\vRa{310.372423}{138.113674}{2.999879}%
\vRa{312.323809}{138.563674}{0.017843}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{305.378780}{137.213674}{0.067217}%
\vRa{305.148425}{137.663674}{0.201650}%
\vRa{304.918070}{138.113674}{0.336083}%
\vRa{304.687715}{138.563674}{0.470516}%
\vRa{304.457360}{139.013674}{0.604949}%
\vRa{304.227005}{139.463674}{0.739382}%
\vRa{303.996650}{139.913674}{0.873815}%
\vRa{303.766295}{140.363674}{1.008249}%
\vRa{303.535940}{140.813674}{1.142682}%
\vRa{303.305585}{141.263674}{1.277115}%
\vRa{303.075230}{141.713674}{1.411548}%
\vRa{302.844875}{142.163674}{1.545981}%
\vRa{302.614520}{142.613674}{1.680414}%
\vRa{302.384165}{143.063674}{1.814847}%
\vRa{302.153810}{143.513674}{1.658572}%
\vRa{301.923455}{143.963674}{1.228397}%
\vRa{301.693100}{144.413674}{0.798221}%
\vRa{301.462745}{144.863674}{0.368045}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{313.990717}{137.843663}{0.657689}%
\vRa{312.960067}{138.293663}{1.973066}%
\vRa{312.533307}{138.743663}{2.684553}%
\vRa{313.035400}{139.193663}{2.467187}%
\vRa{313.537494}{139.643663}{2.249820}%
\vRa{314.039588}{140.093663}{2.032454}%
\vRa{314.541682}{140.543663}{1.815087}%
\vRa{315.043775}{140.993663}{1.597720}%
\vRa{315.545869}{141.443663}{1.380354}%
\vRa{316.047963}{141.893663}{1.162987}%
\vRa{316.550056}{142.343663}{0.945621}%
\vRa{317.052150}{142.793663}{0.728254}%
\vRa{317.554244}{143.243663}{0.510887}%
\vRa{318.056338}{143.693663}{0.293521}%
\vRa{318.558431}{144.143663}{0.076154}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{303.822214}{143.506976}{0.365162}%
\vRa{303.161683}{143.956976}{1.095486}%
\vRa{302.501153}{144.406976}{1.825809}%
\vRa{301.840622}{144.856976}{2.556133}%
\vRa{301.302546}{145.306976}{3.164002}%
\vRa{301.587273}{145.756976}{2.949068}%
\vRa{301.872000}{146.206976}{2.734134}%
\vRa{302.156728}{146.656976}{2.519200}%
\vRa{302.441455}{147.106976}{2.304266}%
\vRa{302.726182}{147.556976}{2.089332}%
\vRa{303.010909}{148.006976}{1.874397}%
\vRa{303.295636}{148.456976}{1.659463}%
\vRa{303.580363}{148.906976}{1.444529}%
\vRa{303.865090}{149.356976}{1.229595}%
\vRa{304.149817}{149.806976}{1.014661}%
\vRa{304.434544}{150.256976}{0.799727}%
\vRa{304.719271}{150.706976}{0.584793}%
\vRa{305.003999}{151.156976}{0.369859}%
\vRa{305.288726}{151.606976}{0.154925}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{318.322998}{144.526320}{0.296163}%
\vRa{317.500317}{144.976320}{0.888490}%
\vRa{316.677635}{145.426320}{1.480817}%
\vRa{315.854954}{145.876320}{2.073143}%
\vRa{315.032272}{146.326320}{2.665470}%
\vRa{314.209590}{146.776320}{3.257796}%
\vRa{313.386909}{147.226320}{3.850123}%
\vRa{312.564227}{147.676320}{4.442450}%
\vRa{312.483634}{148.126320}{4.292688}%
\vRa{312.688839}{148.576320}{3.857128}%
\vRa{312.894043}{149.026320}{3.421569}%
\vRa{313.099248}{149.476320}{2.986009}%
\vRa{313.304453}{149.926320}{2.550449}%
\vRa{313.509657}{150.376320}{2.114890}%
\vRa{313.714862}{150.826320}{1.679330}%
\vRa{313.920066}{151.276320}{1.243771}%
\vRa{314.125271}{151.726320}{0.808211}%
\vRa{314.330476}{152.176320}{0.372651}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{311.962754}{148.026440}{0.475334}%
\vRa{311.217290}{148.476440}{1.426002}%
\vRa{310.471827}{148.926440}{2.376670}%
\vRa{309.726363}{149.376440}{3.327339}%
\vRa{308.980900}{149.826440}{4.278007}%
\vRa{308.235436}{150.276440}{5.228675}%
\vRa{307.489972}{150.726440}{6.179343}%
\vRa{306.744509}{151.176440}{7.130011}%
\vRa{305.999045}{151.626440}{8.080679}%
\vRa{307.569677}{152.076440}{6.715252}%
\vRa{314.006989}{152.526440}{0.483145}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{305.445997}{137.213674}{1.023654}%
\vRa{305.350075}{137.663674}{3.070962}%
\vRa{305.254153}{138.113674}{5.118270}%
\vRa{305.158231}{138.563674}{7.165578}%
\vRa{305.062309}{139.013674}{6.496963}%
\vRa{304.966387}{139.463674}{5.811999}%
\vRa{304.870466}{139.913674}{5.127035}%
\vRa{304.774544}{140.363674}{4.442071}%
\vRa{304.678622}{140.813674}{3.757107}%
\vRa{304.582700}{141.263674}{3.072143}%
\vRa{304.486778}{141.713674}{2.387179}%
\vRa{304.390856}{142.163674}{1.702215}%
\vRa{304.294935}{142.613674}{1.017251}%
\vRa{304.199013}{143.063674}{0.332287}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{312.335485}{138.791366}{0.251047}%
\vRa{312.335485}{139.241366}{0.753141}%
\vRa{312.335485}{139.691366}{1.255234}%
\vRa{312.335485}{140.141366}{1.757328}%
\vRa{312.335485}{140.591366}{2.259422}%
\vRa{312.335485}{141.041366}{2.761515}%
\vRa{312.335485}{141.491366}{3.263609}%
\vRa{312.335485}{141.941366}{3.765703}%
\vRa{312.335485}{142.391366}{4.267796}%
\vRa{312.335485}{142.841366}{4.769890}%
\vRa{312.335485}{143.291366}{5.271984}%
\vRa{312.335485}{143.741366}{5.774078}%
\vRa{312.335485}{144.191366}{6.276171}%
\vRa{312.335485}{144.641366}{5.777188}%
\vRa{312.335485}{145.091366}{4.954506}%
\vRa{312.335485}{145.541366}{4.131825}%
\vRa{312.335485}{145.991366}{3.309143}%
\vRa{312.335485}{146.441366}{2.486461}%
\vRa{312.335485}{146.891366}{1.663780}%
\vRa{312.335485}{147.341366}{0.841098}%
\vRa{312.335485}{147.791366}{0.018417}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{304.187376}{143.506976}{0.372492}%
\vRa{304.257169}{143.956976}{1.117475}%
\vRa{304.326962}{144.406976}{1.862458}%
\vRa{304.396755}{144.856976}{2.607442}%
\vRa{304.466548}{145.306976}{3.352425}%
\vRa{304.536341}{145.756976}{4.097409}%
\vRa{304.606134}{146.206976}{4.842392}%
\vRa{304.675927}{146.656976}{5.587375}%
\vRa{304.745720}{147.106976}{6.332359}%
\vRa{304.815513}{147.556976}{7.077342}%
\vRa{304.885306}{148.006976}{7.109691}%
\vRa{304.955099}{148.456976}{6.294435}%
\vRa{305.024892}{148.906976}{5.479178}%
\vRa{305.094685}{149.356976}{4.663921}%
\vRa{305.164478}{149.806976}{3.848665}%
\vRa{305.234271}{150.256976}{3.033408}%
\vRa{305.304064}{150.706976}{2.218152}%
\vRa{305.373858}{151.156976}{1.402895}%
\vRa{305.443651}{151.606976}{0.587639}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{311.945042}{138.791366}{0.390443}%
\vRa{311.164157}{139.241366}{1.171329}%
\vRa{310.383271}{139.691366}{1.952215}%
\vRa{309.602385}{140.141366}{2.733100}%
\vRa{308.821499}{140.591366}{3.513986}%
\vRa{308.040613}{141.041366}{4.294872}%
\vRa{307.259728}{141.491366}{5.075758}%
\vRa{306.478842}{141.941366}{5.856644}%
\vRa{305.697956}{142.391366}{6.637529}%
\vRa{304.917070}{142.841366}{7.418415}%
\vRa{304.169482}{143.291366}{8.166004}%
\vRa{304.984258}{143.741366}{7.351227}%
\vRa{305.799034}{144.191366}{6.536451}%
\vRa{306.613811}{144.641366}{5.721674}%
\vRa{307.428587}{145.091366}{4.906898}%
\vRa{308.243364}{145.541366}{4.092122}%
\vRa{309.058140}{145.991366}{3.277345}%
\vRa{309.872917}{146.441366}{2.462569}%
\vRa{310.687693}{146.891366}{1.647792}%
\vRa{311.502469}{147.341366}{0.833016}%
\vRa{312.317246}{147.791366}{0.018240}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{314.231401}{137.843663}{57.677363}{7.907996}%
\vSd{312.118574}{138.791366}{41.868190}{8.592731}%
\vSd{303.834621}{137.213674}{102.033056}{6.434689}%
\vSd{312.039780}{148.026440}{65.486526}{5.231428}%
\vSd{305.471294}{137.213674}{3.998754}{9.034078}%
\vSd{300.991019}{152.156337}{-122.322637}{7.907996}%
\vSd{305.420927}{138.791366}{-167.014302}{7.021084}%
\vSd{305.471294}{152.156337}{3.998754}{9.034078}%
\vSd{303.831319}{152.156337}{-98.816083}{8.752771}%
\vSd{303.995354}{148.026440}{-151.088184}{9.348109}%
\vSd{301.082677}{145.473680}{-34.265443}{3.493086}%
\vSd{300.976362}{137.213674}{117.107905}{9.279342}%
\vSd{312.205440}{138.791366}{-23.586923}{2.368430}%
\vSd{314.216744}{152.786326}{-62.892095}{9.279342}%
\vSd{312.010485}{138.791366}{90.000000}{9.235074}%
\vSd{303.990208}{138.791366}{150.046501}{9.444499}%
\vSd{305.326000}{148.026440}{148.882666}{7.991405}%
\vSd{312.179521}{148.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{300.909601}{145.473680}{-62.892095}{9.279342}%
\vSk{305.466064}{137.213674}{3.998754}{9.034078}%
\vSk{314.168022}{137.843663}{57.677363}{7.907996}%
\vSk{314.149983}{144.526320}{117.107905}{9.279342}%
\vSk{305.466064}{152.786326}{-176.001246}{9.034078}%
\vSk{300.927641}{152.156337}{-122.322637}{7.907996}%
}}%
{\color{black}\put(310.00000,161.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{vltTeal!31}\vlB{%
\vRa{396.469651}{137.213674}{2.242963}%
\vRa{398.421037}{137.663674}{5.981916}%
\vRa{400.372423}{138.113674}{2.999879}%
\vRa{402.323809}{138.563674}{0.017843}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{395.378780}{137.213674}{0.067217}%
\vRa{395.148425}{137.663674}{0.201650}%
\vRa{394.918070}{138.113674}{0.336083}%
\vRa{394.687715}{138.563674}{0.470516}%
\vRa{394.457360}{139.013674}{0.604949}%
\vRa{394.227005}{139.463674}{0.739382}%
\vRa{393.996650}{139.913674}{0.873815}%
\vRa{393.766295}{140.363674}{1.008249}%
\vRa{393.535940}{140.813674}{1.142682}%
\vRa{393.305585}{141.263674}{1.277115}%
\vRa{393.075230}{141.713674}{1.411548}%
\vRa{392.844875}{142.163674}{1.545981}%
\vRa{392.614520}{142.613674}{1.680414}%
\vRa{392.384165}{143.063674}{1.814847}%
\vRa{392.153810}{143.513674}{1.658572}%
\vRa{391.923455}{143.963674}{1.228397}%
\vRa{391.693100}{144.413674}{0.798221}%
\vRa{391.462745}{144.863674}{0.368045}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{403.990717}{137.843663}{0.657689}%
\vRa{402.960067}{138.293663}{1.973066}%
\vRa{402.533307}{138.743663}{2.684553}%
\vRa{403.035400}{139.193663}{2.467187}%
\vRa{403.537494}{139.643663}{2.249820}%
\vRa{404.039588}{140.093663}{2.032454}%
\vRa{404.541682}{140.543663}{1.815087}%
\vRa{405.043775}{140.993663}{1.597720}%
\vRa{405.545869}{141.443663}{1.380354}%
\vRa{406.047963}{141.893663}{1.162987}%
\vRa{406.550056}{142.343663}{0.945621}%
\vRa{407.052150}{142.793663}{0.728254}%
\vRa{407.554244}{143.243663}{0.510887}%
\vRa{408.056338}{143.693663}{0.293521}%
\vRa{408.558431}{144.143663}{0.076154}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{393.822214}{143.506976}{0.365162}%
\vRa{393.161683}{143.956976}{1.095486}%
\vRa{392.501153}{144.406976}{1.825809}%
\vRa{391.840622}{144.856976}{2.556133}%
\vRa{391.302546}{145.306976}{3.164002}%
\vRa{391.587273}{145.756976}{2.949068}%
\vRa{391.872000}{146.206976}{2.734134}%
\vRa{392.156728}{146.656976}{2.519200}%
\vRa{392.441455}{147.106976}{2.304266}%
\vRa{392.726182}{147.556976}{2.089332}%
\vRa{393.010909}{148.006976}{1.874397}%
\vRa{393.295636}{148.456976}{1.659463}%
\vRa{393.580363}{148.906976}{1.444529}%
\vRa{393.865090}{149.356976}{1.229595}%
\vRa{394.149817}{149.806976}{1.014661}%
\vRa{394.434544}{150.256976}{0.799727}%
\vRa{394.719271}{150.706976}{0.584793}%
\vRa{395.003999}{151.156976}{0.369859}%
\vRa{395.288726}{151.606976}{0.154925}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{408.322998}{144.526320}{0.296163}%
\vRa{407.500317}{144.976320}{0.888490}%
\vRa{406.677635}{145.426320}{1.480817}%
\vRa{405.854954}{145.876320}{2.073143}%
\vRa{405.032272}{146.326320}{2.665470}%
\vRa{404.209590}{146.776320}{3.257796}%
\vRa{403.386909}{147.226320}{3.850123}%
\vRa{402.564227}{147.676320}{4.442450}%
\vRa{402.483634}{148.126320}{4.292688}%
\vRa{402.688839}{148.576320}{3.857128}%
\vRa{402.894043}{149.026320}{3.421569}%
\vRa{403.099248}{149.476320}{2.986009}%
\vRa{403.304453}{149.926320}{2.550449}%
\vRa{403.509657}{150.376320}{2.114890}%
\vRa{403.714862}{150.826320}{1.679330}%
\vRa{403.920066}{151.276320}{1.243771}%
\vRa{404.125271}{151.726320}{0.808211}%
\vRa{404.330476}{152.176320}{0.372651}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{401.962754}{148.026440}{0.475334}%
\vRa{401.217290}{148.476440}{1.426002}%
\vRa{400.471827}{148.926440}{2.376670}%
\vRa{399.726363}{149.376440}{3.327339}%
\vRa{398.980900}{149.826440}{4.278007}%
\vRa{398.235436}{150.276440}{5.228675}%
\vRa{397.489972}{150.726440}{6.179343}%
\vRa{396.744509}{151.176440}{7.130011}%
\vRa{395.999045}{151.626440}{8.080679}%
\vRa{397.569677}{152.076440}{6.715252}%
\vRa{404.006989}{152.526440}{0.483145}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{395.445997}{137.213674}{1.023654}%
\vRa{395.350075}{137.663674}{3.070962}%
\vRa{395.254153}{138.113674}{5.118270}%
\vRa{395.158231}{138.563674}{7.165578}%
\vRa{395.062309}{139.013674}{6.496963}%
\vRa{394.966387}{139.463674}{5.811999}%
\vRa{394.870466}{139.913674}{5.127035}%
\vRa{394.774544}{140.363674}{4.442071}%
\vRa{394.678622}{140.813674}{3.757107}%
\vRa{394.582700}{141.263674}{3.072143}%
\vRa{394.486778}{141.713674}{2.387179}%
\vRa{394.390856}{142.163674}{1.702215}%
\vRa{394.294935}{142.613674}{1.017251}%
\vRa{394.199013}{143.063674}{0.332287}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{402.335485}{138.791366}{0.251047}%
\vRa{402.335485}{139.241366}{0.753141}%
\vRa{402.335485}{139.691366}{1.255234}%
\vRa{402.335485}{140.141366}{1.757328}%
\vRa{402.335485}{140.591366}{2.259422}%
\vRa{402.335485}{141.041366}{2.761515}%
\vRa{402.335485}{141.491366}{3.263609}%
\vRa{402.335485}{141.941366}{3.765703}%
\vRa{402.335485}{142.391366}{4.267796}%
\vRa{402.335485}{142.841366}{4.769890}%
\vRa{402.335485}{143.291366}{5.271984}%
\vRa{402.335485}{143.741366}{5.774078}%
\vRa{402.335485}{144.191366}{6.276171}%
\vRa{402.335485}{144.641366}{5.777188}%
\vRa{402.335485}{145.091366}{4.954506}%
\vRa{402.335485}{145.541366}{4.131825}%
\vRa{402.335485}{145.991366}{3.309143}%
\vRa{402.335485}{146.441366}{2.486461}%
\vRa{402.335485}{146.891366}{1.663780}%
\vRa{402.335485}{147.341366}{0.841098}%
\vRa{402.335485}{147.791366}{0.018417}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{394.187376}{143.506976}{0.372492}%
\vRa{394.257169}{143.956976}{1.117475}%
\vRa{394.326962}{144.406976}{1.862458}%
\vRa{394.396755}{144.856976}{2.607442}%
\vRa{394.466548}{145.306976}{3.352425}%
\vRa{394.536341}{145.756976}{4.097409}%
\vRa{394.606134}{146.206976}{4.842392}%
\vRa{394.675927}{146.656976}{5.587375}%
\vRa{394.745720}{147.106976}{6.332359}%
\vRa{394.815513}{147.556976}{7.077342}%
\vRa{394.885306}{148.006976}{7.109691}%
\vRa{394.955099}{148.456976}{6.294435}%
\vRa{395.024892}{148.906976}{5.479178}%
\vRa{395.094685}{149.356976}{4.663921}%
\vRa{395.164478}{149.806976}{3.848665}%
\vRa{395.234271}{150.256976}{3.033408}%
\vRa{395.304064}{150.706976}{2.218152}%
\vRa{395.373858}{151.156976}{1.402895}%
\vRa{395.443651}{151.606976}{0.587639}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{401.945042}{138.791366}{0.390443}%
\vRa{401.164157}{139.241366}{1.171329}%
\vRa{400.383271}{139.691366}{1.952215}%
\vRa{399.602385}{140.141366}{2.733100}%
\vRa{398.821499}{140.591366}{3.513986}%
\vRa{398.040613}{141.041366}{4.294872}%
\vRa{397.259728}{141.491366}{5.075758}%
\vRa{396.478842}{141.941366}{5.856644}%
\vRa{395.697956}{142.391366}{6.637529}%
\vRa{394.917070}{142.841366}{7.418415}%
\vRa{394.169482}{143.291366}{8.166004}%
\vRa{394.984258}{143.741366}{7.351227}%
\vRa{395.799034}{144.191366}{6.536451}%
\vRa{396.613811}{144.641366}{5.721674}%
\vRa{397.428587}{145.091366}{4.906898}%
\vRa{398.243364}{145.541366}{4.092122}%
\vRa{399.058140}{145.991366}{3.277345}%
\vRa{399.872917}{146.441366}{2.462569}%
\vRa{400.687693}{146.891366}{1.647792}%
\vRa{401.502469}{147.341366}{0.833016}%
\vRa{402.317246}{147.791366}{0.018240}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{404.231401}{137.843663}{57.677363}{7.907996}%
\vSd{402.118574}{138.791366}{41.868190}{8.592731}%
\vSd{393.834621}{137.213674}{102.033056}{6.434689}%
\vSd{402.039780}{148.026440}{65.486526}{5.231428}%
\vSd{395.471294}{137.213674}{3.998754}{9.034078}%
\vSd{390.991019}{152.156337}{-122.322637}{7.907996}%
\vSd{395.420927}{138.791366}{-167.014302}{7.021084}%
\vSd{395.471294}{152.156337}{3.998754}{9.034078}%
\vSd{393.831319}{152.156337}{-98.816083}{8.752771}%
\vSd{393.995354}{148.026440}{-151.088184}{9.348109}%
\vSd{391.082677}{145.473680}{-34.265443}{3.493086}%
\vSd{390.976362}{137.213674}{117.107905}{9.279342}%
\vSd{402.205440}{138.791366}{-23.586923}{2.368430}%
\vSd{404.216744}{152.786326}{-62.892095}{9.279342}%
\vSd{402.010485}{138.791366}{90.000000}{9.235074}%
\vSd{393.990208}{138.791366}{150.046501}{9.444499}%
\vSd{395.326000}{148.026440}{148.882666}{7.991405}%
\vSd{402.179521}{148.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{390.909601}{145.473680}{-62.892095}{9.279342}%
\vSk{395.466064}{137.213674}{3.998754}{9.034078}%
\vSk{404.168022}{137.843663}{57.677363}{7.907996}%
\vSk{404.149983}{144.526320}{117.107905}{9.279342}%
\vSk{395.466064}{152.786326}{-176.001246}{9.034078}%
\vSk{390.927641}{152.156337}{-122.322637}{7.907996}%
}}%
{\color{black}\put(400.00000,161.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSr{276.000000}{127.000000}{0.000000}{163.000000}%
\vSr{434.364469}{127.000000}{157.217594}{4.880789}%
\vSr{434.364469}{127.000000}{-157.217594}{4.880789}%
\vSa{293.625000}{124.300000}{90.000000}{5.400000}%
}}%
{\color{vltTeal}\vlB{%
\vSs{294.000000}{134.000000}{0.000000}{14.300000}%
\vRa{306.600000}{132.572000}{0.535714}%
\vRa{306.600000}{133.022000}{1.607143}%
\vRa{306.600000}{133.472000}{2.678571}%
\vRa{306.600000}{133.922000}{3.050000}%
\vRa{306.600000}{134.372000}{1.978571}%
\vRa{306.600000}{134.822000}{0.907143}%
}}%
{\color{black}\vlB{%
\vSa{415.625000}{124.300000}{90.000000}{5.400000}%
}}%
{\color{vltTeal}\vlB{%
\vSs{401.700000}{134.000000}{180.000000}{14.300000}%
\vRa{402.864286}{132.572000}{0.535714}%
\vRa{401.792857}{133.022000}{1.607143}%
\vRa{400.721429}{133.472000}{2.678571}%
\vRa{400.350000}{133.922000}{3.050000}%
\vRa{401.421429}{134.372000}{1.978571}%
\vRa{402.492857}{134.822000}{0.907143}%
}}%
{\color{black}\put(253.00000,161.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\theta=0$}}}%
{\color{black!66}\vlB{%
\vSz{302.491863}{102.000000}{0.000000}{4.000000}%
\vSz{306.134417}{102.000000}{48.808784}{0.773609}%
\vSz{306.632505}{102.582153}{50.940896}{0.716951}%
\vSz{307.079448}{103.138863}{51.873609}{0.644423}%
\vSz{307.480945}{103.645799}{51.169755}{0.558412}%
\vSz{307.848548}{104.080806}{47.921474}{0.463558}%
\vSz{308.204794}{104.424871}{40.258804}{0.368418}%
\vSz{308.593378}{104.662958}{24.838968}{0.289721}%
\vSz{309.055831}{104.784661}{0.000000}{0.256752}%
\vSz{309.113051}{104.784661}{-24.838968}{0.289721}%
\vSz{309.268539}{104.662958}{-40.258804}{0.368418}%
\vSz{309.504098}{104.424871}{-47.921474}{0.463558}%
\vSz{309.797280}{104.080806}{-51.169755}{0.558412}%
\vSz{310.143782}{103.645799}{-51.873609}{0.644423}%
\vSz{310.546471}{103.138863}{-50.940896}{0.716951}%
\vSz{311.009629}{102.582153}{-48.808784}{0.773609}%
\vSz{311.536709}{102.000000}{-45.680800}{0.813678}%
\vSz{312.129429}{101.417847}{-41.638373}{0.837880}%
\vSz{312.787349}{100.861137}{-36.700574}{0.848240}%
\vSz{313.507628}{100.354201}{-30.865905}{0.847916}%
\vSz{314.284794}{99.919194}{-24.151823}{0.840916}%
\vSz{315.110459}{99.575129}{-16.636236}{0.831616}%
\vSz{315.973105}{99.337042}{-8.492759}{0.824075}%
\vSz{316.858294}{99.215339}{0.000000}{0.821206}%
\vSz{317.609350}{99.215339}{8.492759}{0.824075}%
\vSz{318.358549}{99.337042}{16.636236}{0.831616}%
\vSz{319.096996}{99.575129}{24.151823}{0.840916}%
\vSz{319.814961}{99.919194}{30.865905}{0.847916}%
\vSz{320.502601}{100.354201}{36.700574}{0.848240}%
\vSz{321.150967}{100.861137}{41.638373}{0.837880}%
\vSz{321.752919}{101.417847}{45.680800}{0.813678}%
\vSz{322.303797}{102.000000}{48.808784}{0.773609}%
}}%
{\color{black!66}\vlB{%
\vSz{322.801884}{102.582153}{50.940896}{0.716951}%
\vSz{323.248828}{103.138863}{51.873609}{0.644423}%
\vSz{323.650324}{103.645799}{51.169755}{0.558412}%
\vSz{324.017927}{104.080806}{47.921474}{0.463558}%
\vSz{324.374174}{104.424871}{40.258804}{0.368418}%
\vSz{324.762758}{104.662958}{24.838968}{0.289721}%
\vSz{325.225210}{104.784661}{0.000000}{0.256752}%
\vSz{325.282430}{104.784661}{-24.838968}{0.289721}%
\vSz{325.437918}{104.662958}{-40.258804}{0.368418}%
\vSz{325.673477}{104.424871}{-47.921474}{0.463558}%
\vSz{325.966659}{104.080806}{-51.169755}{0.558412}%
\vSz{326.313161}{103.645799}{-51.873609}{0.644423}%
\vSz{326.715851}{103.138863}{-50.940896}{0.716951}%
\vSz{327.179008}{102.582153}{-48.808784}{0.773609}%
\vSz{327.706088}{102.000000}{-45.680800}{0.813678}%
\vSz{328.298809}{101.417847}{-41.638373}{0.837880}%
\vSz{328.956728}{100.861137}{-36.700574}{0.848240}%
\vSz{329.677007}{100.354201}{-30.865905}{0.847916}%
\vSz{330.454173}{99.919194}{-24.151823}{0.840916}%
\vSz{331.279838}{99.575129}{-16.636236}{0.831616}%
\vSz{332.142484}{99.337042}{-8.492759}{0.824075}%
\vSz{333.027673}{99.215339}{0.000000}{0.821206}%
\vSz{333.778729}{99.215339}{8.492759}{0.824075}%
\vSz{334.527928}{99.337042}{16.636236}{0.831616}%
\vSz{335.266375}{99.575129}{24.151823}{0.840916}%
\vSz{335.984340}{99.919194}{30.865905}{0.847916}%
\vSz{336.671980}{100.354201}{36.700574}{0.848240}%
\vSz{337.320346}{100.861137}{41.638373}{0.837880}%
\vSz{337.922298}{101.417847}{45.680800}{0.813678}%
\vSz{338.473176}{102.000000}{48.808784}{0.773609}%
\vSz{338.971264}{102.582153}{50.940896}{0.716951}%
\vSz{339.418207}{103.138863}{51.873609}{0.644423}%
}}%
{\color{black!66}\vlB{%
\vSz{339.819703}{103.645799}{51.169755}{0.558412}%
\vSz{340.187307}{104.080806}{47.921474}{0.463558}%
\vSz{340.543553}{104.424871}{40.258804}{0.368418}%
\vSz{340.932137}{104.662958}{24.838968}{0.289721}%
\vSz{341.394589}{104.784661}{0.000000}{0.256752}%
\vSz{341.451809}{104.784661}{-24.838968}{0.289721}%
\vSz{341.607297}{104.662958}{-40.258804}{0.368418}%
\vSz{341.842856}{104.424871}{-47.921474}{0.463558}%
\vSz{342.136039}{104.080806}{-51.169755}{0.558412}%
\vSz{342.482540}{103.645799}{-51.873609}{0.644423}%
\vSz{342.885230}{103.138863}{-50.940896}{0.716951}%
\vSz{343.348387}{102.582153}{-48.808784}{0.773609}%
\vSz{343.875468}{102.000000}{-45.680800}{0.813678}%
\vSz{344.468188}{101.417847}{-41.638373}{0.837880}%
\vSz{345.126107}{100.861137}{-36.700574}{0.848240}%
\vSz{345.846386}{100.354201}{-30.865905}{0.847916}%
\vSz{346.623552}{99.919194}{-24.151823}{0.840916}%
\vSz{347.449217}{99.575129}{-16.636236}{0.831616}%
\vSz{348.311863}{99.337042}{-8.492759}{0.824075}%
\vSz{349.197052}{99.215339}{0.000000}{0.821206}%
\vSz{349.948108}{99.215339}{8.492759}{0.824075}%
\vSz{350.697307}{99.337042}{16.636236}{0.831616}%
\vSz{351.435754}{99.575129}{24.151823}{0.840916}%
\vSz{352.153720}{99.919194}{30.865905}{0.847916}%
\vSz{352.841359}{100.354201}{36.700574}{0.848240}%
\vSz{353.489725}{100.861137}{41.638373}{0.837880}%
\vSz{354.091677}{101.417847}{45.680800}{0.813678}%
\vSz{354.642555}{102.000000}{48.808784}{0.773609}%
\vSz{355.140643}{102.582153}{50.940896}{0.716951}%
\vSz{355.587586}{103.138863}{51.873609}{0.644423}%
\vSz{355.989082}{103.645799}{51.169755}{0.558412}%
\vSz{356.356686}{104.080806}{47.921474}{0.463558}%
}}%
{\color{black!66}\vlB{%
\vSz{356.712932}{104.424871}{40.258804}{0.368418}%
\vSz{357.101516}{104.662958}{24.838968}{0.289721}%
\vSz{357.563969}{104.784661}{0.000000}{0.256752}%
\vSz{357.621188}{104.784661}{-24.838968}{0.289721}%
\vSz{357.776676}{104.662958}{-40.258804}{0.368418}%
\vSz{358.012235}{104.424871}{-47.921474}{0.463558}%
\vSz{358.305418}{104.080806}{-51.169755}{0.558412}%
\vSz{358.651920}{103.645799}{-51.873609}{0.644423}%
\vSz{359.054609}{103.138863}{-50.940896}{0.716951}%
\vSz{359.517766}{102.582153}{-48.808784}{0.773609}%
\vSz{360.044847}{102.000000}{-45.680800}{0.813678}%
\vSz{360.637567}{101.417847}{-41.638373}{0.837880}%
\vSz{361.295486}{100.861137}{-36.700574}{0.848240}%
\vSz{362.015765}{100.354201}{-30.865905}{0.847916}%
\vSz{362.792931}{99.919194}{-24.151823}{0.840916}%
\vSz{363.618596}{99.575129}{-16.636236}{0.831616}%
\vSz{364.481242}{99.337042}{-8.492759}{0.824075}%
\vSz{365.366431}{99.215339}{0.000000}{0.821206}%
\vSz{366.117487}{99.215339}{8.492759}{0.824075}%
\vSz{366.866686}{99.337042}{16.636236}{0.831616}%
\vSz{367.605134}{99.575129}{24.151823}{0.840916}%
\vSz{368.323099}{99.919194}{30.865905}{0.847916}%
\vSz{369.010738}{100.354201}{36.700574}{0.848240}%
\vSz{369.659104}{100.861137}{41.638373}{0.837880}%
\vSz{370.261056}{101.417847}{45.680800}{0.813678}%
\vSz{370.811934}{102.000000}{48.808784}{0.773609}%
\vSz{371.310022}{102.582153}{50.940896}{0.716951}%
\vSz{371.756965}{103.138863}{51.873609}{0.644423}%
\vSz{372.158462}{103.645799}{51.169755}{0.558412}%
\vSz{372.526065}{104.080806}{47.921474}{0.463558}%
\vSz{372.882311}{104.424871}{40.258804}{0.368418}%
\vSz{373.270895}{104.662958}{24.838968}{0.289721}%
}}%
{\color{black!66}\vlB{%
\vSz{373.733348}{104.784661}{0.000000}{0.256752}%
\vSz{373.790567}{104.784661}{-24.838968}{0.289721}%
\vSz{373.946055}{104.662958}{-40.258804}{0.368418}%
\vSz{374.181614}{104.424871}{-47.921474}{0.463558}%
\vSz{374.474797}{104.080806}{-51.169755}{0.558412}%
\vSz{374.821299}{103.645799}{-51.873609}{0.644423}%
\vSz{375.223988}{103.138863}{-50.940896}{0.716951}%
\vSz{375.687145}{102.582153}{-48.808784}{0.773609}%
\vSz{376.214226}{102.000000}{-45.680800}{0.813678}%
\vSz{376.806946}{101.417847}{-41.638373}{0.837880}%
\vSz{377.464865}{100.861137}{-36.700574}{0.848240}%
\vSz{378.185144}{100.354201}{-30.865905}{0.847916}%
\vSz{378.962311}{99.919194}{-24.151823}{0.840916}%
\vSz{379.787975}{99.575129}{-16.636236}{0.831616}%
\vSz{380.650622}{99.337042}{-8.492759}{0.824075}%
\vSz{381.535810}{99.215339}{0.000000}{0.821206}%
\vSz{382.286867}{99.215339}{8.492759}{0.824075}%
\vSz{383.036066}{99.337042}{16.636236}{0.831616}%
\vSz{383.774513}{99.575129}{24.151823}{0.840916}%
\vSz{384.492478}{99.919194}{30.865905}{0.847916}%
\vSz{385.180118}{100.354201}{36.700574}{0.848240}%
\vSz{385.828483}{100.861137}{41.638373}{0.837880}%
\vSz{386.430435}{101.417847}{45.680800}{0.813678}%
\vSz{386.981313}{102.000000}{48.808784}{0.773609}%
\vSz{387.479401}{102.582153}{50.940896}{0.716951}%
\vSz{387.926344}{103.138863}{51.873609}{0.644423}%
\vSz{388.327841}{103.645799}{51.169755}{0.558412}%
\vSz{388.695444}{104.080806}{47.921474}{0.463558}%
\vSz{389.051690}{104.424871}{40.258804}{0.368418}%
\vSz{389.440274}{104.662958}{24.838968}{0.289721}%
\vSz{389.902727}{104.784661}{0.000000}{0.256752}%
\vSz{389.959946}{104.784661}{-24.838968}{0.289721}%
}}%
{\color{black!66}\vlB{%
\vSz{390.115435}{104.662958}{-40.258804}{0.368418}%
\vSz{390.350994}{104.424871}{-47.921474}{0.463558}%
\vSz{390.644176}{104.080806}{-51.169755}{0.558412}%
\vSz{390.990678}{103.645799}{-51.873609}{0.644423}%
\vSz{391.393367}{103.138863}{-50.940896}{0.716951}%
\vSz{391.856524}{102.582153}{-48.808784}{0.773609}%
\vSz{392.383605}{102.000000}{-45.680800}{0.813678}%
\vSz{392.976325}{101.417847}{-41.638373}{0.837880}%
\vSz{393.634244}{100.861137}{-36.700574}{0.848240}%
\vSz{394.354523}{100.354201}{-30.865905}{0.847916}%
\vSz{395.131690}{99.919194}{-24.151823}{0.840916}%
\vSz{395.957355}{99.575129}{-16.636236}{0.831616}%
\vSz{396.820001}{99.337042}{-8.492759}{0.824075}%
\vSz{397.705190}{99.215339}{0.000000}{0.821206}%
\vSz{398.456246}{99.215339}{8.492759}{0.824075}%
\vSz{399.205445}{99.337042}{16.636236}{0.831616}%
\vSz{399.943892}{99.575129}{24.151823}{0.840916}%
\vSz{400.661857}{99.919194}{30.865905}{0.847916}%
\vSz{401.349497}{100.354201}{36.700574}{0.848240}%
\vSz{401.997862}{100.861137}{41.638373}{0.837880}%
\vSz{402.599815}{101.417847}{45.680800}{0.813678}%
\vSz{403.508137}{102.000000}{0.000000}{4.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{290.469651}{94.213674}{2.242963}%
\vRa{292.421037}{94.663674}{5.981916}%
\vRa{294.372423}{95.113674}{2.999879}%
\vRa{296.323809}{95.563674}{0.017843}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{289.378780}{94.213674}{0.067217}%
\vRa{289.148425}{94.663674}{0.201650}%
\vRa{288.918070}{95.113674}{0.336083}%
\vRa{288.687715}{95.563674}{0.470516}%
\vRa{288.457360}{96.013674}{0.604949}%
\vRa{288.227005}{96.463674}{0.739382}%
\vRa{287.996650}{96.913674}{0.873815}%
\vRa{287.766295}{97.363674}{1.008249}%
\vRa{287.535940}{97.813674}{1.142682}%
\vRa{287.305585}{98.263674}{1.277115}%
\vRa{287.075230}{98.713674}{1.411548}%
\vRa{286.844875}{99.163674}{1.545981}%
\vRa{286.614520}{99.613674}{1.680414}%
\vRa{286.384165}{100.063674}{1.814847}%
\vRa{286.153810}{100.513674}{1.658572}%
\vRa{285.923455}{100.963674}{1.228397}%
\vRa{285.693100}{101.413674}{0.798221}%
\vRa{285.462745}{101.863674}{0.368045}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{297.990717}{94.843663}{0.657689}%
\vRa{296.960067}{95.293663}{1.973066}%
\vRa{296.533307}{95.743663}{2.684553}%
\vRa{297.035400}{96.193663}{2.467187}%
\vRa{297.537494}{96.643663}{2.249820}%
\vRa{298.039588}{97.093663}{2.032454}%
\vRa{298.541682}{97.543663}{1.815087}%
\vRa{299.043775}{97.993663}{1.597720}%
\vRa{299.545869}{98.443663}{1.380354}%
\vRa{300.047963}{98.893663}{1.162987}%
\vRa{300.550056}{99.343663}{0.945621}%
\vRa{301.052150}{99.793663}{0.728254}%
\vRa{301.554244}{100.243663}{0.510887}%
\vRa{302.056338}{100.693663}{0.293521}%
\vRa{302.558431}{101.143663}{0.076154}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{287.822214}{100.506976}{0.365162}%
\vRa{287.161683}{100.956976}{1.095486}%
\vRa{286.501153}{101.406976}{1.825809}%
\vRa{285.840622}{101.856976}{2.556133}%
\vRa{285.302546}{102.306976}{3.164002}%
\vRa{285.587273}{102.756976}{2.949068}%
\vRa{285.872000}{103.206976}{2.734134}%
\vRa{286.156728}{103.656976}{2.519200}%
\vRa{286.441455}{104.106976}{2.304266}%
\vRa{286.726182}{104.556976}{2.089332}%
\vRa{287.010909}{105.006976}{1.874397}%
\vRa{287.295636}{105.456976}{1.659463}%
\vRa{287.580363}{105.906976}{1.444529}%
\vRa{287.865090}{106.356976}{1.229595}%
\vRa{288.149817}{106.806976}{1.014661}%
\vRa{288.434544}{107.256976}{0.799727}%
\vRa{288.719271}{107.706976}{0.584793}%
\vRa{289.003999}{108.156976}{0.369859}%
\vRa{289.288726}{108.606976}{0.154925}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{302.322998}{101.526320}{0.296163}%
\vRa{301.500317}{101.976320}{0.888490}%
\vRa{300.677635}{102.426320}{1.480817}%
\vRa{299.854954}{102.876320}{2.073143}%
\vRa{299.032272}{103.326320}{2.665470}%
\vRa{298.209590}{103.776320}{3.257796}%
\vRa{297.386909}{104.226320}{3.850123}%
\vRa{296.564227}{104.676320}{4.442450}%
\vRa{296.483634}{105.126320}{4.292688}%
\vRa{296.688839}{105.576320}{3.857128}%
\vRa{296.894043}{106.026320}{3.421569}%
\vRa{297.099248}{106.476320}{2.986009}%
\vRa{297.304453}{106.926320}{2.550449}%
\vRa{297.509657}{107.376320}{2.114890}%
\vRa{297.714862}{107.826320}{1.679330}%
\vRa{297.920066}{108.276320}{1.243771}%
\vRa{298.125271}{108.726320}{0.808211}%
\vRa{298.330476}{109.176320}{0.372651}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{295.962754}{105.026440}{0.475334}%
\vRa{295.217290}{105.476440}{1.426002}%
\vRa{294.471827}{105.926440}{2.376670}%
\vRa{293.726363}{106.376440}{3.327339}%
\vRa{292.980900}{106.826440}{4.278007}%
\vRa{292.235436}{107.276440}{5.228675}%
\vRa{291.489972}{107.726440}{6.179343}%
\vRa{290.744509}{108.176440}{7.130011}%
\vRa{289.999045}{108.626440}{8.080679}%
\vRa{291.569677}{109.076440}{6.715252}%
\vRa{298.006989}{109.526440}{0.483145}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{289.445997}{94.213674}{1.023654}%
\vRa{289.350075}{94.663674}{3.070962}%
\vRa{289.254153}{95.113674}{5.118270}%
\vRa{289.158231}{95.563674}{7.165578}%
\vRa{289.062309}{96.013674}{6.496963}%
\vRa{288.966387}{96.463674}{5.811999}%
\vRa{288.870466}{96.913674}{5.127035}%
\vRa{288.774544}{97.363674}{4.442071}%
\vRa{288.678622}{97.813674}{3.757107}%
\vRa{288.582700}{98.263674}{3.072143}%
\vRa{288.486778}{98.713674}{2.387179}%
\vRa{288.390856}{99.163674}{1.702215}%
\vRa{288.294935}{99.613674}{1.017251}%
\vRa{288.199013}{100.063674}{0.332287}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{296.335485}{95.791366}{0.251047}%
\vRa{296.335485}{96.241366}{0.753141}%
\vRa{296.335485}{96.691366}{1.255234}%
\vRa{296.335485}{97.141366}{1.757328}%
\vRa{296.335485}{97.591366}{2.259422}%
\vRa{296.335485}{98.041366}{2.761515}%
\vRa{296.335485}{98.491366}{3.263609}%
\vRa{296.335485}{98.941366}{3.765703}%
\vRa{296.335485}{99.391366}{4.267796}%
\vRa{296.335485}{99.841366}{4.769890}%
\vRa{296.335485}{100.291366}{5.271984}%
\vRa{296.335485}{100.741366}{5.774078}%
\vRa{296.335485}{101.191366}{6.276171}%
\vRa{296.335485}{101.641366}{5.777188}%
\vRa{296.335485}{102.091366}{4.954506}%
\vRa{296.335485}{102.541366}{4.131825}%
\vRa{296.335485}{102.991366}{3.309143}%
\vRa{296.335485}{103.441366}{2.486461}%
\vRa{296.335485}{103.891366}{1.663780}%
\vRa{296.335485}{104.341366}{0.841098}%
\vRa{296.335485}{104.791366}{0.018417}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{288.187376}{100.506976}{0.372492}%
\vRa{288.257169}{100.956976}{1.117475}%
\vRa{288.326962}{101.406976}{1.862458}%
\vRa{288.396755}{101.856976}{2.607442}%
\vRa{288.466548}{102.306976}{3.352425}%
\vRa{288.536341}{102.756976}{4.097409}%
\vRa{288.606134}{103.206976}{4.842392}%
\vRa{288.675927}{103.656976}{5.587375}%
\vRa{288.745720}{104.106976}{6.332359}%
\vRa{288.815513}{104.556976}{7.077342}%
\vRa{288.885306}{105.006976}{7.109691}%
\vRa{288.955099}{105.456976}{6.294435}%
\vRa{289.024892}{105.906976}{5.479178}%
\vRa{289.094685}{106.356976}{4.663921}%
\vRa{289.164478}{106.806976}{3.848665}%
\vRa{289.234271}{107.256976}{3.033408}%
\vRa{289.304064}{107.706976}{2.218152}%
\vRa{289.373858}{108.156976}{1.402895}%
\vRa{289.443651}{108.606976}{0.587639}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{295.945042}{95.791366}{0.390443}%
\vRa{295.164157}{96.241366}{1.171329}%
\vRa{294.383271}{96.691366}{1.952215}%
\vRa{293.602385}{97.141366}{2.733100}%
\vRa{292.821499}{97.591366}{3.513986}%
\vRa{292.040613}{98.041366}{4.294872}%
\vRa{291.259728}{98.491366}{5.075758}%
\vRa{290.478842}{98.941366}{5.856644}%
\vRa{289.697956}{99.391366}{6.637529}%
\vRa{288.917070}{99.841366}{7.418415}%
\vRa{288.169482}{100.291366}{8.166004}%
\vRa{288.984258}{100.741366}{7.351227}%
\vRa{289.799034}{101.191366}{6.536451}%
\vRa{290.613811}{101.641366}{5.721674}%
\vRa{291.428587}{102.091366}{4.906898}%
\vRa{292.243364}{102.541366}{4.092122}%
\vRa{293.058140}{102.991366}{3.277345}%
\vRa{293.872917}{103.441366}{2.462569}%
\vRa{294.687693}{103.891366}{1.647792}%
\vRa{295.502469}{104.341366}{0.833016}%
\vRa{296.317246}{104.791366}{0.018240}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{298.231401}{94.843663}{57.677363}{7.907996}%
\vSd{296.118574}{95.791366}{41.868190}{8.592731}%
\vSd{287.834621}{94.213674}{102.033056}{6.434689}%
\vSd{296.039780}{105.026440}{65.486526}{5.231428}%
\vSd{289.471294}{94.213674}{3.998754}{9.034078}%
\vSd{284.991019}{109.156337}{-122.322637}{7.907996}%
\vSd{289.420927}{95.791366}{-167.014302}{7.021084}%
\vSd{289.471294}{109.156337}{3.998754}{9.034078}%
\vSd{287.831319}{109.156337}{-98.816083}{8.752771}%
\vSd{287.995354}{105.026440}{-151.088184}{9.348109}%
\vSd{285.082677}{102.473680}{-34.265443}{3.493086}%
\vSd{284.976362}{94.213674}{117.107905}{9.279342}%
\vSd{296.205440}{95.791366}{-23.586923}{2.368430}%
\vSd{298.216744}{109.786326}{-62.892095}{9.279342}%
\vSd{296.010485}{95.791366}{90.000000}{9.235074}%
\vSd{287.990208}{95.791366}{150.046501}{9.444499}%
\vSd{289.326000}{105.026440}{148.882666}{7.991405}%
\vSd{296.179521}{105.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{284.909601}{102.473680}{-62.892095}{9.279342}%
\vSk{289.466064}{94.213674}{3.998754}{9.034078}%
\vSk{298.168022}{94.843663}{57.677363}{7.907996}%
\vSk{298.149983}{101.526320}{117.107905}{9.279342}%
\vSk{289.466064}{109.786326}{-176.001246}{9.034078}%
\vSk{284.927641}{109.156337}{-122.322637}{7.907996}%
}}%
{\color{black}\put(294.00000,118.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{vltTeal!31}\vlB{%
\vRa{412.469651}{94.213674}{2.242963}%
\vRa{414.421037}{94.663674}{5.981916}%
\vRa{416.372423}{95.113674}{2.999879}%
\vRa{418.323809}{95.563674}{0.017843}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{411.378780}{94.213674}{0.067217}%
\vRa{411.148425}{94.663674}{0.201650}%
\vRa{410.918070}{95.113674}{0.336083}%
\vRa{410.687715}{95.563674}{0.470516}%
\vRa{410.457360}{96.013674}{0.604949}%
\vRa{410.227005}{96.463674}{0.739382}%
\vRa{409.996650}{96.913674}{0.873815}%
\vRa{409.766295}{97.363674}{1.008249}%
\vRa{409.535940}{97.813674}{1.142682}%
\vRa{409.305585}{98.263674}{1.277115}%
\vRa{409.075230}{98.713674}{1.411548}%
\vRa{408.844875}{99.163674}{1.545981}%
\vRa{408.614520}{99.613674}{1.680414}%
\vRa{408.384165}{100.063674}{1.814847}%
\vRa{408.153810}{100.513674}{1.658572}%
\vRa{407.923455}{100.963674}{1.228397}%
\vRa{407.693100}{101.413674}{0.798221}%
\vRa{407.462745}{101.863674}{0.368045}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{419.990717}{94.843663}{0.657689}%
\vRa{418.960067}{95.293663}{1.973066}%
\vRa{418.533307}{95.743663}{2.684553}%
\vRa{419.035400}{96.193663}{2.467187}%
\vRa{419.537494}{96.643663}{2.249820}%
\vRa{420.039588}{97.093663}{2.032454}%
\vRa{420.541682}{97.543663}{1.815087}%
\vRa{421.043775}{97.993663}{1.597720}%
\vRa{421.545869}{98.443663}{1.380354}%
\vRa{422.047963}{98.893663}{1.162987}%
\vRa{422.550056}{99.343663}{0.945621}%
\vRa{423.052150}{99.793663}{0.728254}%
\vRa{423.554244}{100.243663}{0.510887}%
\vRa{424.056338}{100.693663}{0.293521}%
\vRa{424.558431}{101.143663}{0.076154}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{409.822214}{100.506976}{0.365162}%
\vRa{409.161683}{100.956976}{1.095486}%
\vRa{408.501153}{101.406976}{1.825809}%
\vRa{407.840622}{101.856976}{2.556133}%
\vRa{407.302546}{102.306976}{3.164002}%
\vRa{407.587273}{102.756976}{2.949068}%
\vRa{407.872000}{103.206976}{2.734134}%
\vRa{408.156728}{103.656976}{2.519200}%
\vRa{408.441455}{104.106976}{2.304266}%
\vRa{408.726182}{104.556976}{2.089332}%
\vRa{409.010909}{105.006976}{1.874397}%
\vRa{409.295636}{105.456976}{1.659463}%
\vRa{409.580363}{105.906976}{1.444529}%
\vRa{409.865090}{106.356976}{1.229595}%
\vRa{410.149817}{106.806976}{1.014661}%
\vRa{410.434544}{107.256976}{0.799727}%
\vRa{410.719271}{107.706976}{0.584793}%
\vRa{411.003999}{108.156976}{0.369859}%
\vRa{411.288726}{108.606976}{0.154925}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{424.322998}{101.526320}{0.296163}%
\vRa{423.500317}{101.976320}{0.888490}%
\vRa{422.677635}{102.426320}{1.480817}%
\vRa{421.854954}{102.876320}{2.073143}%
\vRa{421.032272}{103.326320}{2.665470}%
\vRa{420.209590}{103.776320}{3.257796}%
\vRa{419.386909}{104.226320}{3.850123}%
\vRa{418.564227}{104.676320}{4.442450}%
\vRa{418.483634}{105.126320}{4.292688}%
\vRa{418.688839}{105.576320}{3.857128}%
\vRa{418.894043}{106.026320}{3.421569}%
\vRa{419.099248}{106.476320}{2.986009}%
\vRa{419.304453}{106.926320}{2.550449}%
\vRa{419.509657}{107.376320}{2.114890}%
\vRa{419.714862}{107.826320}{1.679330}%
\vRa{419.920066}{108.276320}{1.243771}%
\vRa{420.125271}{108.726320}{0.808211}%
\vRa{420.330476}{109.176320}{0.372651}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{417.962754}{105.026440}{0.475334}%
\vRa{417.217290}{105.476440}{1.426002}%
\vRa{416.471827}{105.926440}{2.376670}%
\vRa{415.726363}{106.376440}{3.327339}%
\vRa{414.980900}{106.826440}{4.278007}%
\vRa{414.235436}{107.276440}{5.228675}%
\vRa{413.489972}{107.726440}{6.179343}%
\vRa{412.744509}{108.176440}{7.130011}%
\vRa{411.999045}{108.626440}{8.080679}%
\vRa{413.569677}{109.076440}{6.715252}%
\vRa{420.006989}{109.526440}{0.483145}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{411.445997}{94.213674}{1.023654}%
\vRa{411.350075}{94.663674}{3.070962}%
\vRa{411.254153}{95.113674}{5.118270}%
\vRa{411.158231}{95.563674}{7.165578}%
\vRa{411.062309}{96.013674}{6.496963}%
\vRa{410.966387}{96.463674}{5.811999}%
\vRa{410.870466}{96.913674}{5.127035}%
\vRa{410.774544}{97.363674}{4.442071}%
\vRa{410.678622}{97.813674}{3.757107}%
\vRa{410.582700}{98.263674}{3.072143}%
\vRa{410.486778}{98.713674}{2.387179}%
\vRa{410.390856}{99.163674}{1.702215}%
\vRa{410.294935}{99.613674}{1.017251}%
\vRa{410.199013}{100.063674}{0.332287}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{418.335485}{95.791366}{0.251047}%
\vRa{418.335485}{96.241366}{0.753141}%
\vRa{418.335485}{96.691366}{1.255234}%
\vRa{418.335485}{97.141366}{1.757328}%
\vRa{418.335485}{97.591366}{2.259422}%
\vRa{418.335485}{98.041366}{2.761515}%
\vRa{418.335485}{98.491366}{3.263609}%
\vRa{418.335485}{98.941366}{3.765703}%
\vRa{418.335485}{99.391366}{4.267796}%
\vRa{418.335485}{99.841366}{4.769890}%
\vRa{418.335485}{100.291366}{5.271984}%
\vRa{418.335485}{100.741366}{5.774078}%
\vRa{418.335485}{101.191366}{6.276171}%
\vRa{418.335485}{101.641366}{5.777188}%
\vRa{418.335485}{102.091366}{4.954506}%
\vRa{418.335485}{102.541366}{4.131825}%
\vRa{418.335485}{102.991366}{3.309143}%
\vRa{418.335485}{103.441366}{2.486461}%
\vRa{418.335485}{103.891366}{1.663780}%
\vRa{418.335485}{104.341366}{0.841098}%
\vRa{418.335485}{104.791366}{0.018417}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{410.187376}{100.506976}{0.372492}%
\vRa{410.257169}{100.956976}{1.117475}%
\vRa{410.326962}{101.406976}{1.862458}%
\vRa{410.396755}{101.856976}{2.607442}%
\vRa{410.466548}{102.306976}{3.352425}%
\vRa{410.536341}{102.756976}{4.097409}%
\vRa{410.606134}{103.206976}{4.842392}%
\vRa{410.675927}{103.656976}{5.587375}%
\vRa{410.745720}{104.106976}{6.332359}%
\vRa{410.815513}{104.556976}{7.077342}%
\vRa{410.885306}{105.006976}{7.109691}%
\vRa{410.955099}{105.456976}{6.294435}%
\vRa{411.024892}{105.906976}{5.479178}%
\vRa{411.094685}{106.356976}{4.663921}%
\vRa{411.164478}{106.806976}{3.848665}%
\vRa{411.234271}{107.256976}{3.033408}%
\vRa{411.304064}{107.706976}{2.218152}%
\vRa{411.373858}{108.156976}{1.402895}%
\vRa{411.443651}{108.606976}{0.587639}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{417.945042}{95.791366}{0.390443}%
\vRa{417.164157}{96.241366}{1.171329}%
\vRa{416.383271}{96.691366}{1.952215}%
\vRa{415.602385}{97.141366}{2.733100}%
\vRa{414.821499}{97.591366}{3.513986}%
\vRa{414.040613}{98.041366}{4.294872}%
\vRa{413.259728}{98.491366}{5.075758}%
\vRa{412.478842}{98.941366}{5.856644}%
\vRa{411.697956}{99.391366}{6.637529}%
\vRa{410.917070}{99.841366}{7.418415}%
\vRa{410.169482}{100.291366}{8.166004}%
\vRa{410.984258}{100.741366}{7.351227}%
\vRa{411.799034}{101.191366}{6.536451}%
\vRa{412.613811}{101.641366}{5.721674}%
\vRa{413.428587}{102.091366}{4.906898}%
\vRa{414.243364}{102.541366}{4.092122}%
\vRa{415.058140}{102.991366}{3.277345}%
\vRa{415.872917}{103.441366}{2.462569}%
\vRa{416.687693}{103.891366}{1.647792}%
\vRa{417.502469}{104.341366}{0.833016}%
\vRa{418.317246}{104.791366}{0.018240}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{420.231401}{94.843663}{57.677363}{7.907996}%
\vSd{418.118574}{95.791366}{41.868190}{8.592731}%
\vSd{409.834621}{94.213674}{102.033056}{6.434689}%
\vSd{418.039780}{105.026440}{65.486526}{5.231428}%
\vSd{411.471294}{94.213674}{3.998754}{9.034078}%
\vSd{406.991019}{109.156337}{-122.322637}{7.907996}%
\vSd{411.420927}{95.791366}{-167.014302}{7.021084}%
\vSd{411.471294}{109.156337}{3.998754}{9.034078}%
\vSd{409.831319}{109.156337}{-98.816083}{8.752771}%
\vSd{409.995354}{105.026440}{-151.088184}{9.348109}%
\vSd{407.082677}{102.473680}{-34.265443}{3.493086}%
\vSd{406.976362}{94.213674}{117.107905}{9.279342}%
\vSd{418.205440}{95.791366}{-23.586923}{2.368430}%
\vSd{420.216744}{109.786326}{-62.892095}{9.279342}%
\vSd{418.010485}{95.791366}{90.000000}{9.235074}%
\vSd{409.990208}{95.791366}{150.046501}{9.444499}%
\vSd{411.326000}{105.026440}{148.882666}{7.991405}%
\vSd{418.179521}{105.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{406.909601}{102.473680}{-62.892095}{9.279342}%
\vSk{411.466064}{94.213674}{3.998754}{9.034078}%
\vSk{420.168022}{94.843663}{57.677363}{7.907996}%
\vSk{420.149983}{101.526320}{117.107905}{9.279342}%
\vSk{411.466064}{109.786326}{-176.001246}{9.034078}%
\vSk{406.927641}{109.156337}{-122.322637}{7.907996}%
}}%
{\color{black}\put(416.00000,118.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSr{276.000000}{84.000000}{0.000000}{163.000000}%
\vSr{434.364469}{84.000000}{157.217594}{4.880789}%
\vSr{434.364469}{84.000000}{-157.217594}{4.880789}%
\vSa{293.625000}{81.300000}{90.000000}{5.400000}%
\vSa{415.625000}{81.300000}{90.000000}{5.400000}%
}}%
{\color{vltRed}\vlB{%
\vSx{275.850000}{89.000000}{180.000000}{18.150000}%
\vRa{277.164286}{87.446000}{0.535714}%
\vRa{276.092857}{87.896000}{1.607143}%
\vRa{275.021429}{88.346000}{2.678571}%
\vRa{274.050000}{88.796000}{3.650000}%
\vRa{275.121429}{89.246000}{2.578571}%
\vRa{276.192857}{89.696000}{1.507143}%
\vRa{277.264286}{90.146000}{0.435714}%
\vSx{416.000000}{89.000000}{0.000000}{18.150000}%
\vRa{432.300000}{87.446000}{0.535714}%
\vRa{432.300000}{87.896000}{1.607143}%
\vRa{432.300000}{88.346000}{2.678571}%
\vRa{432.300000}{88.796000}{3.650000}%
\vRa{432.300000}{89.246000}{2.578571}%
\vRa{432.300000}{89.696000}{1.507143}%
\vRa{432.300000}{90.146000}{0.435714}%
}}%
{\color{black}\put(253.00000,118.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\theta=\pi/2$}}}%
{\color{black!66}\vlB{%
\vSz{286.491863}{59.000000}{0.000000}{4.000000}%
\vSz{290.184847}{59.000000}{40.266862}{0.900679}%
\vSz{290.864458}{59.582153}{41.486531}{0.840388}%
\vSz{291.494736}{60.138863}{41.368508}{0.767040}%
\vSz{292.082239}{60.645799}{39.489078}{0.684047}%
\vSz{292.638669}{61.080806}{35.162041}{0.597449}%
\vSz{293.181908}{61.424871}{27.419716}{0.517013}%
\vSz{293.733135}{61.662958}{15.438026}{0.457194}%
\vSz{294.300276}{61.784661}{0.000000}{0.434530}%
\vSz{294.608363}{61.784661}{-15.438026}{0.457194}%
\vSz{294.956763}{61.662958}{-27.419716}{0.517013}%
\vSz{295.360885}{61.424871}{-35.162041}{0.597449}%
\vSz{295.820797}{61.080806}{-39.489078}{0.684047}%
\vSz{296.336847}{60.645799}{-41.368508}{0.767040}%
\vSz{296.911757}{60.138863}{-41.486531}{0.840388}%
\vSz{297.548947}{59.582153}{-40.266862}{0.900679}%
\vSz{298.251056}{59.000000}{-37.957650}{0.946468}%
\vSz{299.019064}{58.417847}{-34.700706}{0.977903}%
\vSz{299.851796}{57.861137}{-30.579852}{0.996457}%
\vSz{300.745648}{57.354201}{-25.657305}{1.004664}%
\vSz{301.694426}{56.919194}{-20.004464}{1.005765}%
\vSz{302.689279}{56.575129}{-13.728248}{1.003245}%
\vSz{303.718794}{56.337042}{-6.988658}{1.000248}%
\vSz{304.769405}{56.215339}{0.000000}{0.998984}%
\vSz{305.710594}{56.215339}{6.988658}{1.000248}%
\vSz{306.648480}{56.337042}{13.728248}{1.003245}%
\vSz{307.573295}{56.575129}{20.004464}{1.005765}%
\vSz{308.475204}{56.919194}{25.657305}{1.004664}%
\vSz{309.344826}{57.354201}{30.579852}{0.996457}%
\vSz{310.173935}{57.861137}{34.700706}{0.977903}%
\vSz{310.956155}{58.417847}{37.957650}{0.946468}%
\vSz{311.687559}{59.000000}{40.266862}{0.900679}%
}}%
{\color{black!66}\vlB{%
\vSz{312.367170}{59.582153}{41.486531}{0.840388}%
\vSz{312.997448}{60.138863}{41.368508}{0.767040}%
\vSz{313.584952}{60.645799}{39.489078}{0.684047}%
\vSz{314.141382}{61.080806}{35.162041}{0.597449}%
\vSz{314.684620}{61.424871}{27.419716}{0.517013}%
\vSz{315.235847}{61.662958}{15.438026}{0.457194}%
\vSz{315.802988}{61.784661}{0.000000}{0.434530}%
\vSz{316.111075}{61.784661}{-15.438026}{0.457194}%
\vSz{316.459476}{61.662958}{-27.419716}{0.517013}%
\vSz{316.863598}{61.424871}{-35.162041}{0.597449}%
\vSz{317.323509}{61.080806}{-39.489078}{0.684047}%
\vSz{317.839560}{60.645799}{-41.368508}{0.767040}%
\vSz{318.414470}{60.138863}{-41.486531}{0.840388}%
\vSz{319.051659}{59.582153}{-40.266862}{0.900679}%
\vSz{319.753769}{59.000000}{-37.957650}{0.946468}%
\vSz{320.521777}{58.417847}{-34.700706}{0.977903}%
\vSz{321.354508}{57.861137}{-30.579852}{0.996457}%
\vSz{322.248361}{57.354201}{-25.657305}{1.004664}%
\vSz{323.197139}{56.919194}{-20.004464}{1.005765}%
\vSz{324.191991}{56.575129}{-13.728248}{1.003245}%
\vSz{325.221506}{56.337042}{-6.988658}{1.000248}%
\vSz{326.272117}{56.215339}{0.000000}{0.998984}%
\vSz{327.213307}{56.215339}{6.988658}{1.000248}%
\vSz{328.151192}{56.337042}{13.728248}{1.003245}%
\vSz{329.076008}{56.575129}{20.004464}{1.005765}%
\vSz{329.977916}{56.919194}{25.657305}{1.004664}%
\vSz{330.847538}{57.354201}{30.579852}{0.996457}%
\vSz{331.676647}{57.861137}{34.700706}{0.977903}%
\vSz{332.458867}{58.417847}{37.957650}{0.946468}%
\vSz{333.190272}{59.000000}{40.266862}{0.900679}%
\vSz{333.869883}{59.582153}{41.486531}{0.840388}%
\vSz{334.500161}{60.138863}{41.368508}{0.767040}%
}}%
{\color{black!66}\vlB{%
\vSz{335.087664}{60.645799}{39.489078}{0.684047}%
\vSz{335.644094}{61.080806}{35.162041}{0.597449}%
\vSz{336.187333}{61.424871}{27.419716}{0.517013}%
\vSz{336.738560}{61.662958}{15.438026}{0.457194}%
\vSz{337.305701}{61.784661}{0.000000}{0.434530}%
\vSz{337.613788}{61.784661}{-15.438026}{0.457194}%
\vSz{337.962188}{61.662958}{-27.419716}{0.517013}%
\vSz{338.366310}{61.424871}{-35.162041}{0.597449}%
\vSz{338.826222}{61.080806}{-39.489078}{0.684047}%
\vSz{339.342272}{60.645799}{-41.368508}{0.767040}%
\vSz{339.917182}{60.138863}{-41.486531}{0.840388}%
\vSz{340.554372}{59.582153}{-40.266862}{0.900679}%
\vSz{341.256481}{59.000000}{-37.957650}{0.946468}%
\vSz{342.024489}{58.417847}{-34.700706}{0.977903}%
\vSz{342.857221}{57.861137}{-30.579852}{0.996457}%
\vSz{343.751073}{57.354201}{-25.657305}{1.004664}%
\vSz{344.699851}{56.919194}{-20.004464}{1.005765}%
\vSz{345.694704}{56.575129}{-13.728248}{1.003245}%
\vSz{346.724219}{56.337042}{-6.988658}{1.000248}%
\vSz{347.774830}{56.215339}{0.000000}{0.998984}%
\vSz{348.716019}{56.215339}{6.988658}{1.000248}%
\vSz{349.653905}{56.337042}{13.728248}{1.003245}%
\vSz{350.578720}{56.575129}{20.004464}{1.005765}%
\vSz{351.480629}{56.919194}{25.657305}{1.004664}%
\vSz{352.350251}{57.354201}{30.579852}{0.996457}%
\vSz{353.179360}{57.861137}{34.700706}{0.977903}%
\vSz{353.961580}{58.417847}{37.957650}{0.946468}%
\vSz{354.692984}{59.000000}{40.266862}{0.900679}%
\vSz{355.372595}{59.582153}{41.486531}{0.840388}%
\vSz{356.002873}{60.138863}{41.368508}{0.767040}%
\vSz{356.590377}{60.645799}{39.489078}{0.684047}%
\vSz{357.146807}{61.080806}{35.162041}{0.597449}%
}}%
{\color{black!66}\vlB{%
\vSz{357.690045}{61.424871}{27.419716}{0.517013}%
\vSz{358.241272}{61.662958}{15.438026}{0.457194}%
\vSz{358.808413}{61.784661}{0.000000}{0.434530}%
\vSz{359.116500}{61.784661}{-15.438026}{0.457194}%
\vSz{359.464901}{61.662958}{-27.419716}{0.517013}%
\vSz{359.869023}{61.424871}{-35.162041}{0.597449}%
\vSz{360.328934}{61.080806}{-39.489078}{0.684047}%
\vSz{360.844985}{60.645799}{-41.368508}{0.767040}%
\vSz{361.419895}{60.138863}{-41.486531}{0.840388}%
\vSz{362.057084}{59.582153}{-40.266862}{0.900679}%
\vSz{362.759194}{59.000000}{-37.957650}{0.946468}%
\vSz{363.527201}{58.417847}{-34.700706}{0.977903}%
\vSz{364.359933}{57.861137}{-30.579852}{0.996457}%
\vSz{365.253785}{57.354201}{-25.657305}{1.004664}%
\vSz{366.202564}{56.919194}{-20.004464}{1.005765}%
\vSz{367.197416}{56.575129}{-13.728248}{1.003245}%
\vSz{368.226931}{56.337042}{-6.988658}{1.000248}%
\vSz{369.277542}{56.215339}{0.000000}{0.998984}%
\vSz{370.218732}{56.215339}{6.988658}{1.000248}%
\vSz{371.156617}{56.337042}{13.728248}{1.003245}%
\vSz{372.081433}{56.575129}{20.004464}{1.005765}%
\vSz{372.983341}{56.919194}{25.657305}{1.004664}%
\vSz{373.852963}{57.354201}{30.579852}{0.996457}%
\vSz{374.682072}{57.861137}{34.700706}{0.977903}%
\vSz{375.464292}{58.417847}{37.957650}{0.946468}%
\vSz{376.195697}{59.000000}{40.266862}{0.900679}%
\vSz{376.875308}{59.582153}{41.486531}{0.840388}%
\vSz{377.505586}{60.138863}{41.368508}{0.767040}%
\vSz{378.093089}{60.645799}{39.489078}{0.684047}%
\vSz{378.649519}{61.080806}{35.162041}{0.597449}%
\vSz{379.192758}{61.424871}{27.419716}{0.517013}%
\vSz{379.743985}{61.662958}{15.438026}{0.457194}%
}}%
{\color{black!66}\vlB{%
\vSz{380.311125}{61.784661}{0.000000}{0.434530}%
\vSz{380.619213}{61.784661}{-15.438026}{0.457194}%
\vSz{380.967613}{61.662958}{-27.419716}{0.517013}%
\vSz{381.371735}{61.424871}{-35.162041}{0.597449}%
\vSz{381.831647}{61.080806}{-39.489078}{0.684047}%
\vSz{382.347697}{60.645799}{-41.368508}{0.767040}%
\vSz{382.922607}{60.138863}{-41.486531}{0.840388}%
\vSz{383.559797}{59.582153}{-40.266862}{0.900679}%
\vSz{384.261906}{59.000000}{-37.957650}{0.946468}%
\vSz{385.029914}{58.417847}{-34.700706}{0.977903}%
\vSz{385.862646}{57.861137}{-30.579852}{0.996457}%
\vSz{386.756498}{57.354201}{-25.657305}{1.004664}%
\vSz{387.705276}{56.919194}{-20.004464}{1.005765}%
\vSz{388.700129}{56.575129}{-13.728248}{1.003245}%
\vSz{389.729644}{56.337042}{-6.988658}{1.000248}%
\vSz{390.780255}{56.215339}{0.000000}{0.998984}%
\vSz{391.721444}{56.215339}{6.988658}{1.000248}%
\vSz{392.659330}{56.337042}{13.728248}{1.003245}%
\vSz{393.584145}{56.575129}{20.004464}{1.005765}%
\vSz{394.486054}{56.919194}{25.657305}{1.004664}%
\vSz{395.355676}{57.354201}{30.579852}{0.996457}%
\vSz{396.184785}{57.861137}{34.700706}{0.977903}%
\vSz{396.967005}{58.417847}{37.957650}{0.946468}%
\vSz{397.698409}{59.000000}{40.266862}{0.900679}%
\vSz{398.378020}{59.582153}{41.486531}{0.840388}%
\vSz{399.008298}{60.138863}{41.368508}{0.767040}%
\vSz{399.595802}{60.645799}{39.489078}{0.684047}%
\vSz{400.152231}{61.080806}{35.162041}{0.597449}%
\vSz{400.695470}{61.424871}{27.419716}{0.517013}%
\vSz{401.246697}{61.662958}{15.438026}{0.457194}%
\vSz{401.813838}{61.784661}{0.000000}{0.434530}%
\vSz{402.121925}{61.784661}{-15.438026}{0.457194}%
}}%
{\color{black!66}\vlB{%
\vSz{402.470326}{61.662958}{-27.419716}{0.517013}%
\vSz{402.874448}{61.424871}{-35.162041}{0.597449}%
\vSz{403.334359}{61.080806}{-39.489078}{0.684047}%
\vSz{403.850410}{60.645799}{-41.368508}{0.767040}%
\vSz{404.425320}{60.138863}{-41.486531}{0.840388}%
\vSz{405.062509}{59.582153}{-40.266862}{0.900679}%
\vSz{405.764619}{59.000000}{-37.957650}{0.946468}%
\vSz{406.532626}{58.417847}{-34.700706}{0.977903}%
\vSz{407.365358}{57.861137}{-30.579852}{0.996457}%
\vSz{408.259210}{57.354201}{-25.657305}{1.004664}%
\vSz{409.207989}{56.919194}{-20.004464}{1.005765}%
\vSz{410.202841}{56.575129}{-13.728248}{1.003245}%
\vSz{411.232356}{56.337042}{-6.988658}{1.000248}%
\vSz{412.282967}{56.215339}{0.000000}{0.998984}%
\vSz{413.224157}{56.215339}{6.988658}{1.000248}%
\vSz{414.162042}{56.337042}{13.728248}{1.003245}%
\vSz{415.086858}{56.575129}{20.004464}{1.005765}%
\vSz{415.988766}{56.919194}{25.657305}{1.004664}%
\vSz{416.858388}{57.354201}{30.579852}{0.996457}%
\vSz{417.687497}{57.861137}{34.700706}{0.977903}%
\vSz{418.469717}{58.417847}{37.957650}{0.946468}%
\vSz{419.508137}{59.000000}{0.000000}{4.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{274.469651}{51.213674}{2.242963}%
\vRa{276.421037}{51.663674}{5.981916}%
\vRa{278.372423}{52.113674}{2.999879}%
\vRa{280.323809}{52.563674}{0.017843}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{273.378780}{51.213674}{0.067217}%
\vRa{273.148425}{51.663674}{0.201650}%
\vRa{272.918070}{52.113674}{0.336083}%
\vRa{272.687715}{52.563674}{0.470516}%
\vRa{272.457360}{53.013674}{0.604949}%
\vRa{272.227005}{53.463674}{0.739382}%
\vRa{271.996650}{53.913674}{0.873815}%
\vRa{271.766295}{54.363674}{1.008249}%
\vRa{271.535940}{54.813674}{1.142682}%
\vRa{271.305585}{55.263674}{1.277115}%
\vRa{271.075230}{55.713674}{1.411548}%
\vRa{270.844875}{56.163674}{1.545981}%
\vRa{270.614520}{56.613674}{1.680414}%
\vRa{270.384165}{57.063674}{1.814847}%
\vRa{270.153810}{57.513674}{1.658572}%
\vRa{269.923455}{57.963674}{1.228397}%
\vRa{269.693100}{58.413674}{0.798221}%
\vRa{269.462745}{58.863674}{0.368045}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{281.990717}{51.843663}{0.657689}%
\vRa{280.960067}{52.293663}{1.973066}%
\vRa{280.533307}{52.743663}{2.684553}%
\vRa{281.035400}{53.193663}{2.467187}%
\vRa{281.537494}{53.643663}{2.249820}%
\vRa{282.039588}{54.093663}{2.032454}%
\vRa{282.541682}{54.543663}{1.815087}%
\vRa{283.043775}{54.993663}{1.597720}%
\vRa{283.545869}{55.443663}{1.380354}%
\vRa{284.047963}{55.893663}{1.162987}%
\vRa{284.550056}{56.343663}{0.945621}%
\vRa{285.052150}{56.793663}{0.728254}%
\vRa{285.554244}{57.243663}{0.510887}%
\vRa{286.056338}{57.693663}{0.293521}%
\vRa{286.558431}{58.143663}{0.076154}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{271.822214}{57.506976}{0.365162}%
\vRa{271.161683}{57.956976}{1.095486}%
\vRa{270.501153}{58.406976}{1.825809}%
\vRa{269.840622}{58.856976}{2.556133}%
\vRa{269.302546}{59.306976}{3.164002}%
\vRa{269.587273}{59.756976}{2.949068}%
\vRa{269.872000}{60.206976}{2.734134}%
\vRa{270.156728}{60.656976}{2.519200}%
\vRa{270.441455}{61.106976}{2.304266}%
\vRa{270.726182}{61.556976}{2.089332}%
\vRa{271.010909}{62.006976}{1.874397}%
\vRa{271.295636}{62.456976}{1.659463}%
\vRa{271.580363}{62.906976}{1.444529}%
\vRa{271.865090}{63.356976}{1.229595}%
\vRa{272.149817}{63.806976}{1.014661}%
\vRa{272.434544}{64.256976}{0.799727}%
\vRa{272.719271}{64.706976}{0.584793}%
\vRa{273.003999}{65.156976}{0.369859}%
\vRa{273.288726}{65.606976}{0.154925}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{286.322998}{58.526320}{0.296163}%
\vRa{285.500317}{58.976320}{0.888490}%
\vRa{284.677635}{59.426320}{1.480817}%
\vRa{283.854954}{59.876320}{2.073143}%
\vRa{283.032272}{60.326320}{2.665470}%
\vRa{282.209590}{60.776320}{3.257796}%
\vRa{281.386909}{61.226320}{3.850123}%
\vRa{280.564227}{61.676320}{4.442450}%
\vRa{280.483634}{62.126320}{4.292688}%
\vRa{280.688839}{62.576320}{3.857128}%
\vRa{280.894043}{63.026320}{3.421569}%
\vRa{281.099248}{63.476320}{2.986009}%
\vRa{281.304453}{63.926320}{2.550449}%
\vRa{281.509657}{64.376320}{2.114890}%
\vRa{281.714862}{64.826320}{1.679330}%
\vRa{281.920066}{65.276320}{1.243771}%
\vRa{282.125271}{65.726320}{0.808211}%
\vRa{282.330476}{66.176320}{0.372651}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{279.962754}{62.026440}{0.475334}%
\vRa{279.217290}{62.476440}{1.426002}%
\vRa{278.471827}{62.926440}{2.376670}%
\vRa{277.726363}{63.376440}{3.327339}%
\vRa{276.980900}{63.826440}{4.278007}%
\vRa{276.235436}{64.276440}{5.228675}%
\vRa{275.489972}{64.726440}{6.179343}%
\vRa{274.744509}{65.176440}{7.130011}%
\vRa{273.999045}{65.626440}{8.080679}%
\vRa{275.569677}{66.076440}{6.715252}%
\vRa{282.006989}{66.526440}{0.483145}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{273.445997}{51.213674}{1.023654}%
\vRa{273.350075}{51.663674}{3.070962}%
\vRa{273.254153}{52.113674}{5.118270}%
\vRa{273.158231}{52.563674}{7.165578}%
\vRa{273.062309}{53.013674}{6.496963}%
\vRa{272.966387}{53.463674}{5.811999}%
\vRa{272.870466}{53.913674}{5.127035}%
\vRa{272.774544}{54.363674}{4.442071}%
\vRa{272.678622}{54.813674}{3.757107}%
\vRa{272.582700}{55.263674}{3.072143}%
\vRa{272.486778}{55.713674}{2.387179}%
\vRa{272.390856}{56.163674}{1.702215}%
\vRa{272.294935}{56.613674}{1.017251}%
\vRa{272.199013}{57.063674}{0.332287}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{280.335485}{52.791366}{0.251047}%
\vRa{280.335485}{53.241366}{0.753141}%
\vRa{280.335485}{53.691366}{1.255234}%
\vRa{280.335485}{54.141366}{1.757328}%
\vRa{280.335485}{54.591366}{2.259422}%
\vRa{280.335485}{55.041366}{2.761515}%
\vRa{280.335485}{55.491366}{3.263609}%
\vRa{280.335485}{55.941366}{3.765703}%
\vRa{280.335485}{56.391366}{4.267796}%
\vRa{280.335485}{56.841366}{4.769890}%
\vRa{280.335485}{57.291366}{5.271984}%
\vRa{280.335485}{57.741366}{5.774078}%
\vRa{280.335485}{58.191366}{6.276171}%
\vRa{280.335485}{58.641366}{5.777188}%
\vRa{280.335485}{59.091366}{4.954506}%
\vRa{280.335485}{59.541366}{4.131825}%
\vRa{280.335485}{59.991366}{3.309143}%
\vRa{280.335485}{60.441366}{2.486461}%
\vRa{280.335485}{60.891366}{1.663780}%
\vRa{280.335485}{61.341366}{0.841098}%
\vRa{280.335485}{61.791366}{0.018417}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{272.187376}{57.506976}{0.372492}%
\vRa{272.257169}{57.956976}{1.117475}%
\vRa{272.326962}{58.406976}{1.862458}%
\vRa{272.396755}{58.856976}{2.607442}%
\vRa{272.466548}{59.306976}{3.352425}%
\vRa{272.536341}{59.756976}{4.097409}%
\vRa{272.606134}{60.206976}{4.842392}%
\vRa{272.675927}{60.656976}{5.587375}%
\vRa{272.745720}{61.106976}{6.332359}%
\vRa{272.815513}{61.556976}{7.077342}%
\vRa{272.885306}{62.006976}{7.109691}%
\vRa{272.955099}{62.456976}{6.294435}%
\vRa{273.024892}{62.906976}{5.479178}%
\vRa{273.094685}{63.356976}{4.663921}%
\vRa{273.164478}{63.806976}{3.848665}%
\vRa{273.234271}{64.256976}{3.033408}%
\vRa{273.304064}{64.706976}{2.218152}%
\vRa{273.373858}{65.156976}{1.402895}%
\vRa{273.443651}{65.606976}{0.587639}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{279.945042}{52.791366}{0.390443}%
\vRa{279.164157}{53.241366}{1.171329}%
\vRa{278.383271}{53.691366}{1.952215}%
\vRa{277.602385}{54.141366}{2.733100}%
\vRa{276.821499}{54.591366}{3.513986}%
\vRa{276.040613}{55.041366}{4.294872}%
\vRa{275.259728}{55.491366}{5.075758}%
\vRa{274.478842}{55.941366}{5.856644}%
\vRa{273.697956}{56.391366}{6.637529}%
\vRa{272.917070}{56.841366}{7.418415}%
\vRa{272.169482}{57.291366}{8.166004}%
\vRa{272.984258}{57.741366}{7.351227}%
\vRa{273.799034}{58.191366}{6.536451}%
\vRa{274.613811}{58.641366}{5.721674}%
\vRa{275.428587}{59.091366}{4.906898}%
\vRa{276.243364}{59.541366}{4.092122}%
\vRa{277.058140}{59.991366}{3.277345}%
\vRa{277.872917}{60.441366}{2.462569}%
\vRa{278.687693}{60.891366}{1.647792}%
\vRa{279.502469}{61.341366}{0.833016}%
\vRa{280.317246}{61.791366}{0.018240}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{282.231401}{51.843663}{57.677363}{7.907996}%
\vSd{280.118574}{52.791366}{41.868190}{8.592731}%
\vSd{271.834621}{51.213674}{102.033056}{6.434689}%
\vSd{280.039780}{62.026440}{65.486526}{5.231428}%
\vSd{273.471294}{51.213674}{3.998754}{9.034078}%
\vSd{268.991019}{66.156337}{-122.322637}{7.907996}%
\vSd{273.420927}{52.791366}{-167.014302}{7.021084}%
\vSd{273.471294}{66.156337}{3.998754}{9.034078}%
\vSd{271.831319}{66.156337}{-98.816083}{8.752771}%
\vSd{271.995354}{62.026440}{-151.088184}{9.348109}%
\vSd{269.082677}{59.473680}{-34.265443}{3.493086}%
\vSd{268.976362}{51.213674}{117.107905}{9.279342}%
\vSd{280.205440}{52.791366}{-23.586923}{2.368430}%
\vSd{282.216744}{66.786326}{-62.892095}{9.279342}%
\vSd{280.010485}{52.791366}{90.000000}{9.235074}%
\vSd{271.990208}{52.791366}{150.046501}{9.444499}%
\vSd{273.326000}{62.026440}{148.882666}{7.991405}%
\vSd{280.179521}{62.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{268.909601}{59.473680}{-62.892095}{9.279342}%
\vSk{273.466064}{51.213674}{3.998754}{9.034078}%
\vSk{282.168022}{51.843663}{57.677363}{7.907996}%
\vSk{282.149983}{58.526320}{117.107905}{9.279342}%
\vSk{273.466064}{66.786326}{-176.001246}{9.034078}%
\vSk{268.927641}{66.156337}{-122.322637}{7.907996}%
}}%
{\color{black}\put(278.00000,75.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{vltTeal!31}\vlB{%
\vRa{428.469651}{51.213674}{2.242963}%
\vRa{430.421037}{51.663674}{5.981916}%
\vRa{432.372423}{52.113674}{2.999879}%
\vRa{434.323809}{52.563674}{0.017843}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{427.378780}{51.213674}{0.067217}%
\vRa{427.148425}{51.663674}{0.201650}%
\vRa{426.918070}{52.113674}{0.336083}%
\vRa{426.687715}{52.563674}{0.470516}%
\vRa{426.457360}{53.013674}{0.604949}%
\vRa{426.227005}{53.463674}{0.739382}%
\vRa{425.996650}{53.913674}{0.873815}%
\vRa{425.766295}{54.363674}{1.008249}%
\vRa{425.535940}{54.813674}{1.142682}%
\vRa{425.305585}{55.263674}{1.277115}%
\vRa{425.075230}{55.713674}{1.411548}%
\vRa{424.844875}{56.163674}{1.545981}%
\vRa{424.614520}{56.613674}{1.680414}%
\vRa{424.384165}{57.063674}{1.814847}%
\vRa{424.153810}{57.513674}{1.658572}%
\vRa{423.923455}{57.963674}{1.228397}%
\vRa{423.693100}{58.413674}{0.798221}%
\vRa{423.462745}{58.863674}{0.368045}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{435.990717}{51.843663}{0.657689}%
\vRa{434.960067}{52.293663}{1.973066}%
\vRa{434.533307}{52.743663}{2.684553}%
\vRa{435.035400}{53.193663}{2.467187}%
\vRa{435.537494}{53.643663}{2.249820}%
\vRa{436.039588}{54.093663}{2.032454}%
\vRa{436.541682}{54.543663}{1.815087}%
\vRa{437.043775}{54.993663}{1.597720}%
\vRa{437.545869}{55.443663}{1.380354}%
\vRa{438.047963}{55.893663}{1.162987}%
\vRa{438.550056}{56.343663}{0.945621}%
\vRa{439.052150}{56.793663}{0.728254}%
\vRa{439.554244}{57.243663}{0.510887}%
\vRa{440.056338}{57.693663}{0.293521}%
\vRa{440.558431}{58.143663}{0.076154}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{425.822214}{57.506976}{0.365162}%
\vRa{425.161683}{57.956976}{1.095486}%
\vRa{424.501153}{58.406976}{1.825809}%
\vRa{423.840622}{58.856976}{2.556133}%
\vRa{423.302546}{59.306976}{3.164002}%
\vRa{423.587273}{59.756976}{2.949068}%
\vRa{423.872000}{60.206976}{2.734134}%
\vRa{424.156728}{60.656976}{2.519200}%
\vRa{424.441455}{61.106976}{2.304266}%
\vRa{424.726182}{61.556976}{2.089332}%
\vRa{425.010909}{62.006976}{1.874397}%
\vRa{425.295636}{62.456976}{1.659463}%
\vRa{425.580363}{62.906976}{1.444529}%
\vRa{425.865090}{63.356976}{1.229595}%
\vRa{426.149817}{63.806976}{1.014661}%
\vRa{426.434544}{64.256976}{0.799727}%
\vRa{426.719271}{64.706976}{0.584793}%
\vRa{427.003999}{65.156976}{0.369859}%
\vRa{427.288726}{65.606976}{0.154925}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{440.322998}{58.526320}{0.296163}%
\vRa{439.500317}{58.976320}{0.888490}%
\vRa{438.677635}{59.426320}{1.480817}%
\vRa{437.854954}{59.876320}{2.073143}%
\vRa{437.032272}{60.326320}{2.665470}%
\vRa{436.209590}{60.776320}{3.257796}%
\vRa{435.386909}{61.226320}{3.850123}%
\vRa{434.564227}{61.676320}{4.442450}%
\vRa{434.483634}{62.126320}{4.292688}%
\vRa{434.688839}{62.576320}{3.857128}%
\vRa{434.894043}{63.026320}{3.421569}%
\vRa{435.099248}{63.476320}{2.986009}%
\vRa{435.304453}{63.926320}{2.550449}%
\vRa{435.509657}{64.376320}{2.114890}%
\vRa{435.714862}{64.826320}{1.679330}%
\vRa{435.920066}{65.276320}{1.243771}%
\vRa{436.125271}{65.726320}{0.808211}%
\vRa{436.330476}{66.176320}{0.372651}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{433.962754}{62.026440}{0.475334}%
\vRa{433.217290}{62.476440}{1.426002}%
\vRa{432.471827}{62.926440}{2.376670}%
\vRa{431.726363}{63.376440}{3.327339}%
\vRa{430.980900}{63.826440}{4.278007}%
\vRa{430.235436}{64.276440}{5.228675}%
\vRa{429.489972}{64.726440}{6.179343}%
\vRa{428.744509}{65.176440}{7.130011}%
\vRa{427.999045}{65.626440}{8.080679}%
\vRa{429.569677}{66.076440}{6.715252}%
\vRa{436.006989}{66.526440}{0.483145}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{427.445997}{51.213674}{1.023654}%
\vRa{427.350075}{51.663674}{3.070962}%
\vRa{427.254153}{52.113674}{5.118270}%
\vRa{427.158231}{52.563674}{7.165578}%
\vRa{427.062309}{53.013674}{6.496963}%
\vRa{426.966387}{53.463674}{5.811999}%
\vRa{426.870466}{53.913674}{5.127035}%
\vRa{426.774544}{54.363674}{4.442071}%
\vRa{426.678622}{54.813674}{3.757107}%
\vRa{426.582700}{55.263674}{3.072143}%
\vRa{426.486778}{55.713674}{2.387179}%
\vRa{426.390856}{56.163674}{1.702215}%
\vRa{426.294935}{56.613674}{1.017251}%
\vRa{426.199013}{57.063674}{0.332287}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{434.335485}{52.791366}{0.251047}%
\vRa{434.335485}{53.241366}{0.753141}%
\vRa{434.335485}{53.691366}{1.255234}%
\vRa{434.335485}{54.141366}{1.757328}%
\vRa{434.335485}{54.591366}{2.259422}%
\vRa{434.335485}{55.041366}{2.761515}%
\vRa{434.335485}{55.491366}{3.263609}%
\vRa{434.335485}{55.941366}{3.765703}%
\vRa{434.335485}{56.391366}{4.267796}%
\vRa{434.335485}{56.841366}{4.769890}%
\vRa{434.335485}{57.291366}{5.271984}%
\vRa{434.335485}{57.741366}{5.774078}%
\vRa{434.335485}{58.191366}{6.276171}%
\vRa{434.335485}{58.641366}{5.777188}%
\vRa{434.335485}{59.091366}{4.954506}%
\vRa{434.335485}{59.541366}{4.131825}%
\vRa{434.335485}{59.991366}{3.309143}%
\vRa{434.335485}{60.441366}{2.486461}%
\vRa{434.335485}{60.891366}{1.663780}%
\vRa{434.335485}{61.341366}{0.841098}%
\vRa{434.335485}{61.791366}{0.018417}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{426.187376}{57.506976}{0.372492}%
\vRa{426.257169}{57.956976}{1.117475}%
\vRa{426.326962}{58.406976}{1.862458}%
\vRa{426.396755}{58.856976}{2.607442}%
\vRa{426.466548}{59.306976}{3.352425}%
\vRa{426.536341}{59.756976}{4.097409}%
\vRa{426.606134}{60.206976}{4.842392}%
\vRa{426.675927}{60.656976}{5.587375}%
\vRa{426.745720}{61.106976}{6.332359}%
\vRa{426.815513}{61.556976}{7.077342}%
\vRa{426.885306}{62.006976}{7.109691}%
\vRa{426.955099}{62.456976}{6.294435}%
\vRa{427.024892}{62.906976}{5.479178}%
\vRa{427.094685}{63.356976}{4.663921}%
\vRa{427.164478}{63.806976}{3.848665}%
\vRa{427.234271}{64.256976}{3.033408}%
\vRa{427.304064}{64.706976}{2.218152}%
\vRa{427.373858}{65.156976}{1.402895}%
\vRa{427.443651}{65.606976}{0.587639}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{433.945042}{52.791366}{0.390443}%
\vRa{433.164157}{53.241366}{1.171329}%
\vRa{432.383271}{53.691366}{1.952215}%
\vRa{431.602385}{54.141366}{2.733100}%
\vRa{430.821499}{54.591366}{3.513986}%
\vRa{430.040613}{55.041366}{4.294872}%
\vRa{429.259728}{55.491366}{5.075758}%
\vRa{428.478842}{55.941366}{5.856644}%
\vRa{427.697956}{56.391366}{6.637529}%
\vRa{426.917070}{56.841366}{7.418415}%
\vRa{426.169482}{57.291366}{8.166004}%
\vRa{426.984258}{57.741366}{7.351227}%
\vRa{427.799034}{58.191366}{6.536451}%
\vRa{428.613811}{58.641366}{5.721674}%
\vRa{429.428587}{59.091366}{4.906898}%
\vRa{430.243364}{59.541366}{4.092122}%
\vRa{431.058140}{59.991366}{3.277345}%
\vRa{431.872917}{60.441366}{2.462569}%
\vRa{432.687693}{60.891366}{1.647792}%
\vRa{433.502469}{61.341366}{0.833016}%
\vRa{434.317246}{61.791366}{0.018240}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{436.231401}{51.843663}{57.677363}{7.907996}%
\vSd{434.118574}{52.791366}{41.868190}{8.592731}%
\vSd{425.834621}{51.213674}{102.033056}{6.434689}%
\vSd{434.039780}{62.026440}{65.486526}{5.231428}%
\vSd{427.471294}{51.213674}{3.998754}{9.034078}%
\vSd{422.991019}{66.156337}{-122.322637}{7.907996}%
\vSd{427.420927}{52.791366}{-167.014302}{7.021084}%
\vSd{427.471294}{66.156337}{3.998754}{9.034078}%
\vSd{425.831319}{66.156337}{-98.816083}{8.752771}%
\vSd{425.995354}{62.026440}{-151.088184}{9.348109}%
\vSd{423.082677}{59.473680}{-34.265443}{3.493086}%
\vSd{422.976362}{51.213674}{117.107905}{9.279342}%
\vSd{434.205440}{52.791366}{-23.586923}{2.368430}%
\vSd{436.216744}{66.786326}{-62.892095}{9.279342}%
\vSd{434.010485}{52.791366}{90.000000}{9.235074}%
\vSd{425.990208}{52.791366}{150.046501}{9.444499}%
\vSd{427.326000}{62.026440}{148.882666}{7.991405}%
\vSd{434.179521}{62.026440}{-28.678293}{7.293570}%
}}%
{\color{black}\vlB{%
\vSk{422.909601}{59.473680}{-62.892095}{9.279342}%
\vSk{427.466064}{51.213674}{3.998754}{9.034078}%
\vSk{436.168022}{51.843663}{57.677363}{7.907996}%
\vSk{436.149983}{58.526320}{117.107905}{9.279342}%
\vSk{427.466064}{66.786326}{-176.001246}{9.034078}%
\vSk{422.927641}{66.156337}{-122.322637}{7.907996}%
}}%
{\color{black}\put(432.00000,75.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSr{276.000000}{41.000000}{0.000000}{163.000000}%
\vSr{434.364469}{41.000000}{157.217594}{4.880789}%
\vSr{434.364469}{41.000000}{-157.217594}{4.880789}%
\vSa{293.625000}{38.300000}{90.000000}{5.400000}%
}}%
{\color{vltTeal}\vlB{%
\vSs{279.700000}{48.000000}{180.000000}{14.300000}%
\vRa{280.864286}{46.572000}{0.535714}%
\vRa{279.792857}{47.022000}{1.607143}%
\vRa{278.721429}{47.472000}{2.678571}%
\vRa{278.350000}{47.922000}{3.050000}%
\vRa{279.421429}{48.372000}{1.978571}%
\vRa{280.492857}{48.822000}{0.907143}%
}}%
{\color{black}\vlB{%
\vSa{415.625000}{38.300000}{90.000000}{5.400000}%
}}%
{\color{vltTeal}\vlB{%
\vSs{416.000000}{48.000000}{0.000000}{14.300000}%
\vRa{428.600000}{46.572000}{0.535714}%
\vRa{428.600000}{47.022000}{1.607143}%
\vRa{428.600000}{47.472000}{2.678571}%
\vRa{428.600000}{47.922000}{3.050000}%
\vRa{428.600000}{48.372000}{1.978571}%
\vRa{428.600000}{48.822000}{0.907143}%
}}%
{\color{black}\put(253.00000,75.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\theta=\pi$}}}%
{\color{black}\put(350.00000,21.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont three examples from the continuous ensemble}}}%
\end{picture}%


==> vlt-figures/figure-169.tex <==
\begin{picture}(470,415)%
{\color{black}\put(118.00000,399.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Retain C and P}}}%
{\color{black}\vlB{%
\vSn{73.457353}{241.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(73.88235,227.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{117.575000}{241.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(118.00000,227.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{161.692647}{241.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(162.11765,227.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{40.000000}{259.882353}{0.000000}{3.000000}%
}}%
{\color{black}\put(36.00000,259.88235){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{40.000000}{304.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(36.00000,304.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{40.000000}{348.117647}{0.000000}{3.000000}%
}}%
{\color{black}\put(36.00000,348.11765){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{43.000000}{241.000000}{0.000000}{150.000000}%
\vSe{42.450000}{241.000000}{90.000000}{126.000000}%
}}%
{\color{black}\put(118.00000,207.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\operatorname{Re}\psi_h$}}}%
{\color{black}\put(43.00000,384.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\operatorname{Im}\psi_h$}}}%
{\color{vltTeal!8}\vlB{%
\vRa{110.568666}{272.805084}{14.913381}%
\vRa{105.115761}{273.255084}{25.782523}%
\vRa{101.411977}{273.705084}{33.178933}%
\vRa{98.432354}{274.155084}{39.125099}%
\vRa{95.897247}{274.605084}{44.202827}%
\vRa{93.659884}{275.055084}{48.696260}%
\vRa{91.636592}{275.505084}{52.739777}%
\vRa{89.786127}{275.955084}{56.436913}%
\vRa{88.077624}{276.405084}{59.854641}%
\vRa{86.487497}{276.855084}{63.038717}%
\vRa{84.997386}{277.305084}{66.014551}%
\vRa{83.592770}{277.755084}{68.814592}%
\vRa{82.261987}{278.205084}{71.466110}%
\vRa{81.010825}{278.655084}{73.973121}%
\vRa{79.824242}{279.105084}{76.358696}%
\vRa{78.687882}{279.555084}{78.628857}%
\vRa{77.596080}{280.005084}{80.798729}%
\vRa{76.566416}{280.455084}{82.866937}%
\vRa{75.577737}{280.905084}{84.853054}%
\vRa{74.620609}{281.355084}{86.752084}%
\vRa{73.713477}{281.805084}{88.573070}%
\vRa{72.840430}{282.255084}{90.325054}%
\vRa{71.990085}{282.705084}{92.009900}%
\vRa{71.190801}{283.155084}{93.623497}%
\vRa{70.410678}{283.605084}{95.177839}%
\vRa{69.660853}{284.055084}{96.675296}%
\vRa{68.944145}{284.505084}{98.118069}%
\vRa{68.241242}{284.955084}{99.508204}%
\vRa{67.582145}{285.405084}{100.843130}%
\vRa{66.933038}{285.855084}{102.128916}%
\vRa{66.317444}{286.305084}{103.368016}%
\vRa{65.718497}{286.755084}{104.561922}%
}}%
{\color{vltTeal!8}\vlB{%
\vRa{65.143746}{287.205084}{105.712030}%
\vRa{64.591077}{287.655084}{106.819647}%
\vRa{64.055553}{288.105084}{107.885993}%
\vRa{63.545794}{288.555084}{108.912214}%
\vRa{63.048050}{289.005084}{109.899383}%
\vRa{62.578276}{289.455084}{110.848506}%
\vRa{62.117015}{289.905084}{111.760527}%
\vRa{61.684676}{290.355084}{112.636329}%
\vRa{61.258736}{290.805084}{113.476743}%
\vRa{60.861607}{291.255084}{114.282549}%
\vRa{60.469948}{291.705084}{115.054477}%
\vRa{60.106086}{292.155084}{115.793213}%
\vRa{59.747777}{292.605084}{116.499400}%
\vRa{59.415487}{293.055084}{117.173640}%
\vRa{59.089700}{293.505084}{117.816500}%
\vRa{58.787499}{293.955084}{118.428508}%
\vRa{58.493500}{294.405084}{119.010160}%
\vRa{58.220096}{294.855084}{119.561918}%
\vRa{57.957234}{295.305084}{120.084215}%
\vRa{57.711505}{295.755084}{120.577455}%
\vRa{57.479213}{296.205084}{121.042012}%
\vRa{57.260188}{296.655084}{121.478234}%
\vRa{57.057970}{297.105084}{121.886446}%
\vRa{56.864815}{297.555084}{122.266945}%
\vRa{56.692247}{298.005084}{122.620007}%
\vRa{56.524252}{298.455084}{122.945882}%
\vRa{56.380978}{298.905084}{123.244802}%
\vRa{56.237704}{299.355084}{123.516818}%
\vRa{56.123273}{299.805084}{123.759990}%
\vRa{56.008999}{300.255084}{123.976726}%
\vRa{55.918410}{300.705084}{124.167180}%
\vRa{55.832905}{301.155084}{124.331483}%
}}%
{\color{vltTeal!8}\vlB{%
\vRa{55.765826}{301.605084}{124.469751}%
\vRa{55.708917}{302.055084}{124.582078}%
\vRa{55.665110}{302.505084}{124.668542}%
\vRa{55.636684}{302.955084}{124.729200}%
\vRa{55.616000}{303.405084}{124.764094}%
\vRa{55.616000}{303.855084}{124.773246}%
\vRa{55.618376}{304.305084}{124.756660}%
\vRa{55.646802}{304.755084}{124.714025}%
\vRa{55.675228}{305.205084}{124.643241}%
\vRa{55.729173}{305.655084}{124.546640}%
\vRa{55.786081}{306.105084}{124.424157}%
\vRa{55.863338}{306.555084}{124.275711}%
\vRa{55.948844}{307.005084}{124.101201}%
\vRa{56.049672}{307.455084}{123.900508}%
\vRa{56.163946}{307.905084}{123.673493}%
\vRa{56.288699}{308.355084}{123.419999}%
\vRa{56.431974}{308.805084}{123.139847}%
\vRa{56.581102}{309.255084}{122.832838}%
\vRa{56.753670}{309.705084}{122.498754}%
\vRa{56.927727}{310.155084}{122.137352}%
\vRa{57.129946}{310.605084}{121.747789}%
\vRa{57.332164}{311.055084}{121.328951}%
\vRa{57.561893}{311.505084}{120.882024}%
\vRa{57.794186}{311.955084}{120.406678}%
\vRa{58.050795}{312.405084}{119.902558}%
\vRa{58.313656}{312.855084}{119.369283}%
\vRa{58.598143}{313.305084}{118.806441}%
\vRa{58.892142}{313.755084}{118.213595}%
\vRa{59.205658}{314.205084}{117.590273}%
\vRa{59.531444}{314.655084}{116.935972}%
\vRa{59.875311}{315.105084}{116.250156}%
\vRa{60.233620}{315.555084}{115.532250}%
}}%
{\color{vltTeal!8}\vlB{%
\vRa{60.609351}{316.005084}{114.781644}%
\vRa{61.001011}{316.455084}{113.997685}%
\vRa{61.410341}{316.905084}{113.179677}%
\vRa{61.836281}{317.355084}{112.326882}%
\vRa{62.281192}{317.805084}{111.438508}%
\vRa{62.742453}{318.255084}{110.513714}%
\vRa{63.225213}{318.705084}{109.551606}%
\vRa{63.722956}{319.155084}{108.551227}%
\vRa{64.246162}{319.605084}{107.511558}%
\vRa{64.781686}{320.055084}{106.431514}%
\vRa{65.348318}{320.505084}{105.309936}%
\vRa{65.923069}{320.955084}{104.145586}%
\vRa{66.536553}{321.405084}{102.935466}%
\vRa{67.158193}{321.855084}{101.677147}%
\vRa{67.816433}{322.305084}{100.371176}%
\vRa{68.491427}{322.755084}{99.015877}%
\vRa{69.194330}{323.205084}{97.609455}%
\vRa{69.927738}{323.655084}{96.149981}%
\vRa{70.677563}{324.105084}{94.635385}%
\vRa{71.475291}{324.555084}{93.056090}%
\vRa{72.291943}{325.005084}{91.414377}%
\vRa{73.143539}{325.455084}{89.709104}%
\vRa{74.036353}{325.905084}{87.937354}%
\vRa{74.955360}{326.355084}{86.084096}%
\vRa{75.921681}{326.805084}{84.154091}%
\vRa{76.932905}{327.255084}{82.145428}%
\vRa{77.980851}{327.705084}{80.035577}%
\vRa{79.078608}{328.155084}{77.834576}%
\vRa{80.241146}{328.605084}{75.522372}%
\vRa{81.456152}{329.055084}{73.096980}%
\vRa{82.730779}{329.505084}{70.536827}%
\vRa{84.073704}{329.955084}{67.840666}%
}}%
{\color{vltTeal!8}\vlB{%
\vRa{85.507840}{330.405084}{64.975283}%
\vRa{87.035656}{330.855084}{61.925471}%
\vRa{88.667798}{331.305084}{58.664602}%
\vRa{90.423508}{331.755084}{55.153078}%
\vRa{92.327509}{332.205084}{51.339784}%
\vRa{94.412166}{332.655084}{47.157476}%
\vRa{96.763407}{333.105084}{42.473079}%
\vRa{99.439856}{333.555084}{37.127580}%
\vRa{102.624550}{334.005084}{30.764521}%
\vRa{106.744192}{334.455084}{22.551909}%
\vRa{114.037234}{334.905084}{7.919772}%
}}%
{\color{vltTeal}\vlB{%
\vSg{179.511102}{304.000000}{91.808595}{0.985300}%
\vSg{179.421212}{304.984809}{95.415017}{0.988237}%
\vSg{179.272531}{305.968636}{98.989561}{0.994075}%
\vSg{179.065035}{306.950501}{102.512342}{1.002739}%
\vSg{178.798691}{307.929425}{105.965397}{1.014124}%
\vSg{178.473476}{308.904432}{109.333197}{1.028093}%
\vSg{178.089389}{309.874550}{112.602980}{1.044489}%
\vSg{177.646480}{310.838812}{115.764873}{1.063136}%
\vSg{177.144859}{311.796257}{118.811840}{1.083846}%
\vSg{176.584711}{312.745930}{121.739495}{1.106422}%
\vSg{175.966309}{313.686886}{124.545819}{1.130666}%
\vSg{175.290016}{314.618185}{127.230814}{1.156380}%
\vSg{174.556288}{315.538900}{129.796151}{1.183367}%
\vSg{173.765677}{316.448112}{132.244819}{1.211441}%
\vSg{172.918825}{317.344916}{134.580801}{1.240418}%
\vSg{172.016463}{318.228418}{136.808797}{1.270125}%
\vSg{171.059404}{319.097736}{138.933978}{1.300399}%
\vSg{170.048543}{319.952005}{140.961794}{1.331083}%
\vSg{168.984849}{320.790372}{142.897812}{1.362032}%
\vSg{167.869362}{321.612003}{144.747601}{1.393110}%
\vSg{166.703186}{322.416077}{146.516634}{1.424187}%
\vSg{165.487490}{323.201794}{148.210229}{1.455144}%
\vSg{164.223499}{323.968370}{149.833499}{1.485870}%
\vSg{162.912497}{324.715041}{151.391326}{1.516258}%
\vSg{161.555817}{325.441063}{152.888343}{1.546212}%
\vSg{160.154842}{326.145712}{154.328929}{1.575640}%
\vSg{158.711006}{326.828285}{155.717209}{1.604457}%
\vSg{157.225782}{327.488103}{157.057056}{1.632584}%
\vSg{155.700691}{328.124508}{158.352108}{1.659946}%
\vSg{154.137291}{328.736864}{159.605771}{1.686474}%
\vSg{152.537179}{329.324563}{160.821236}{1.712103}%
\vSg{150.901991}{329.887017}{162.001494}{1.736774}%
}}%
{\color{vltTeal}\vlB{%
\vSg{149.233395}{330.423666}{163.149348}{1.760430}%
\vSg{147.533093}{330.933976}{164.267426}{1.783019}%
\vSg{145.802817}{331.417438}{165.358200}{1.804493}%
\vSg{144.044331}{331.873569}{166.423992}{1.824807}%
\vSg{142.259423}{332.301915}{167.466992}{1.843920}%
\vSg{140.449909}{332.702049}{168.489271}{1.861793}%
\vSg{138.617627}{333.073573}{169.492786}{1.878392}%
\vSg{136.764439}{333.416115}{170.479400}{1.893685}%
\vSg{134.892226}{333.729335}{171.450884}{1.907643}%
\vSg{133.002887}{334.012919}{172.408932}{1.920240}%
\vSg{131.098338}{334.266587}{173.355168}{1.931453}%
\vSg{129.180510}{334.490084}{174.291157}{1.941261}%
\vSg{127.251347}{334.683187}{175.218411}{1.949647}%
\vSg{125.312801}{334.845705}{176.138395}{1.956597}%
\vSg{123.366838}{334.977476}{177.052542}{1.962097}%
\vSg{121.415426}{335.078367}{177.962253}{1.966138}%
\vSg{119.460542}{335.148279}{178.868906}{1.968713}%
\vSg{117.504164}{335.187141}{179.773866}{1.969817}%
\vSg{115.528142}{335.194916}{-179.321513}{1.969449}%
\vSg{113.547853}{335.171594}{-178.415876}{1.967609}%
\vSg{111.571948}{335.117200}{-177.507866}{1.964300}%
\vSg{109.602369}{335.031788}{-176.596110}{1.959529}%
\vSg{107.641046}{334.915443}{-175.679221}{1.953303}%
\vSg{105.689906}{334.768280}{-174.755783}{1.945633}%
\vSg{103.750861}{334.590447}{-173.824348}{1.936534}%
\vSg{101.825813}{334.382121}{-172.883427}{1.926020}%
\vSg{99.916650}{334.143509}{-171.931484}{1.914113}%
\vSg{98.025242}{333.874850}{-170.966925}{1.900832}%
\vSg{96.153441}{333.576410}{-169.988093}{1.886203}%
\vSg{94.303081}{333.248489}{-168.993255}{1.870254}%
\vSg{92.475970}{332.891411}{-167.980597}{1.853013}%
\vSg{90.673896}{332.505534}{-166.948209}{1.834516}%
}}%
{\color{vltTeal}\vlB{%
\vSg{88.898619}{332.091243}{-165.894079}{1.814798}%
\vSg{87.151873}{331.648949}{-164.816078}{1.793898}%
\vSg{85.435362}{331.179094}{-163.711951}{1.771861}%
\vSg{83.750760}{330.682146}{-162.579303}{1.748732}%
\vSg{82.099706}{330.158601}{-161.415586}{1.724562}%
\vSg{80.483809}{329.608981}{-160.218086}{1.699405}%
\vSg{78.904640}{329.033833}{-158.983909}{1.673318}%
\vSg{77.363733}{328.433731}{-157.709964}{1.646365}%
\vSg{75.862586}{327.809272}{-156.392954}{1.618611}%
\vSg{74.402656}{327.161080}{-155.029359}{1.590130}%
\vSg{72.985362}{326.489801}{-153.615426}{1.560997}%
\vSg{71.612080}{325.796103}{-152.147156}{1.531295}%
\vSg{70.284145}{325.080679}{-150.620297}{1.501112}%
\vSg{69.002853}{324.344240}{-149.030344}{1.470543}%
\vSg{67.769454}{323.587523}{-147.372537}{1.439688}%
\vSg{66.585161}{322.811279}{-145.641875}{1.408656}%
\vSg{65.451142}{322.016285}{-143.833140}{1.377563}%
\vSg{64.368530}{321.203331}{-141.940928}{1.346533}%
\vSg{63.338417}{320.373229}{-139.959710}{1.315699}%
\vSg{62.361858}{319.526806}{-137.883903}{1.285201}%
\vSg{61.439877}{318.664905}{-135.707983}{1.255191}%
\vSg{60.573464}{317.788385}{-133.426616}{1.225827}%
\vSg{59.763581}{316.898122}{-131.034839}{1.197280}%
\vSg{59.011166}{315.995001}{-128.528280}{1.169726}%
\vSg{58.317131}{315.079923}{-125.903413}{1.143352}%
\vSg{57.682367}{314.153800}{-123.157866}{1.118348}%
\vSg{57.107742}{313.217556}{-120.290759}{1.094913}%
\vSg{56.594099}{312.272124}{-117.303055}{1.073245}%
\vSg{56.142251}{311.318446}{-114.197918}{1.053543}%
\vSg{55.752974}{310.357473}{-110.981026}{1.035998}%
\vSg{55.426989}{309.390162}{-107.660818}{1.020794}%
\vSg{55.164953}{308.417479}{-104.248618}{1.008099}%
}}%
{\color{vltTeal}\vlB{%
\vSg{54.967436}{307.440392}{-100.758597}{0.998060}%
\vSg{54.834902}{306.459875}{-97.207554}{0.990798}%
\vSg{54.767691}{305.476907}{-93.614491}{0.986403}%
\vSg{54.766000}{304.492466}{-90.000000}{0.984932}%
\vSg{54.767691}{303.507534}{-86.385509}{0.986403}%
\vSg{54.834902}{302.523093}{-82.792446}{0.990798}%
\vSg{54.967436}{301.540125}{-79.241403}{0.998060}%
\vSg{55.164953}{300.559608}{-75.751382}{1.008099}%
\vSg{55.426989}{299.582521}{-72.339182}{1.020794}%
\vSg{55.752974}{298.609838}{-69.018974}{1.035998}%
\vSg{56.142251}{297.642527}{-65.802082}{1.053543}%
\vSg{56.594099}{296.681554}{-62.696945}{1.073245}%
\vSg{57.107742}{295.727876}{-59.709241}{1.094913}%
\vSg{57.682367}{294.782444}{-56.842134}{1.118348}%
\vSg{58.317131}{293.846200}{-54.096587}{1.143352}%
\vSg{59.011166}{292.920077}{-51.471720}{1.169726}%
\vSg{59.763581}{292.004999}{-48.965161}{1.197280}%
\vSg{60.573464}{291.101878}{-46.573384}{1.225827}%
\vSg{61.439877}{290.211615}{-44.292017}{1.255191}%
\vSg{62.361858}{289.335095}{-42.116097}{1.285201}%
\vSg{63.338417}{288.473194}{-40.040290}{1.315699}%
\vSg{64.368530}{287.626771}{-38.059072}{1.346533}%
\vSg{65.451142}{286.796669}{-36.166860}{1.377563}%
\vSg{66.585161}{285.983715}{-34.358125}{1.408656}%
\vSg{67.769454}{285.188721}{-32.627463}{1.439688}%
\vSg{69.002853}{284.412477}{-30.969656}{1.470543}%
\vSg{70.284145}{283.655760}{-29.379703}{1.501112}%
\vSg{71.612080}{282.919321}{-27.852844}{1.531295}%
\vSg{72.985362}{282.203897}{-26.384574}{1.560997}%
\vSg{74.402656}{281.510199}{-24.970641}{1.590130}%
\vSg{75.862586}{280.838920}{-23.607046}{1.618611}%
\vSg{77.363733}{280.190728}{-22.290036}{1.646365}%
}}%
{\color{vltTeal}\vlB{%
\vSg{78.904640}{279.566269}{-21.016091}{1.673318}%
\vSg{80.483809}{278.966167}{-19.781914}{1.699405}%
\vSg{82.099706}{278.391019}{-18.584414}{1.724562}%
\vSg{83.750760}{277.841399}{-17.420697}{1.748732}%
\vSg{85.435362}{277.317854}{-16.288049}{1.771861}%
\vSg{87.151873}{276.820906}{-15.183922}{1.793898}%
\vSg{88.898619}{276.351051}{-14.105921}{1.814798}%
\vSg{90.673896}{275.908757}{-13.051791}{1.834516}%
\vSg{92.475970}{275.494466}{-12.019403}{1.853013}%
\vSg{94.303081}{275.108589}{-11.006745}{1.870254}%
\vSg{96.153441}{274.751511}{-10.011907}{1.886203}%
\vSg{98.025242}{274.423590}{-9.033075}{1.900832}%
\vSg{99.916650}{274.125150}{-8.068516}{1.914113}%
\vSg{101.825813}{273.856491}{-7.116573}{1.926020}%
\vSg{103.750861}{273.617879}{-6.175652}{1.936534}%
\vSg{105.689906}{273.409553}{-5.244217}{1.945633}%
\vSg{107.641046}{273.231720}{-4.320779}{1.953303}%
\vSg{109.602369}{273.084557}{-3.403890}{1.959529}%
\vSg{111.571948}{272.968212}{-2.492134}{1.964300}%
\vSg{113.547853}{272.882800}{-1.584124}{1.967609}%
\vSg{115.528142}{272.828406}{-0.678487}{1.969449}%
\vSg{117.504164}{272.805084}{0.226134}{1.969817}%
\vSg{119.460542}{272.812859}{1.131094}{1.968713}%
\vSg{121.415426}{272.851721}{2.037747}{1.966138}%
\vSg{123.366838}{272.921633}{2.947458}{1.962097}%
\vSg{125.312801}{273.022524}{3.861605}{1.956597}%
\vSg{127.251347}{273.154295}{4.781589}{1.949647}%
\vSg{129.180510}{273.316813}{5.708843}{1.941261}%
\vSg{131.098338}{273.509916}{6.644832}{1.931453}%
\vSg{133.002887}{273.733413}{7.591068}{1.920240}%
\vSg{134.892226}{273.987081}{8.549116}{1.907643}%
\vSg{136.764439}{274.270665}{9.520600}{1.893685}%
}}%
{\color{vltTeal}\vlB{%
\vSg{138.617627}{274.583885}{10.507214}{1.878392}%
\vSg{140.449909}{274.926427}{11.510729}{1.861793}%
\vSg{142.259423}{275.297951}{12.533008}{1.843920}%
\vSg{144.044331}{275.698085}{13.576008}{1.824807}%
\vSg{145.802817}{276.126431}{14.641800}{1.804493}%
\vSg{147.533093}{276.582562}{15.732574}{1.783019}%
\vSg{149.233395}{277.066024}{16.850652}{1.760430}%
\vSg{150.901991}{277.576334}{17.998506}{1.736774}%
\vSg{152.537179}{278.112983}{19.178764}{1.712103}%
\vSg{154.137291}{278.675437}{20.394229}{1.686474}%
\vSg{155.700691}{279.263136}{21.647892}{1.659946}%
\vSg{157.225782}{279.875492}{22.942944}{1.632584}%
\vSg{158.711006}{280.511897}{24.282791}{1.604457}%
\vSg{160.154842}{281.171715}{25.671071}{1.575640}%
\vSg{161.555817}{281.854288}{27.111657}{1.546212}%
\vSg{162.912497}{282.558937}{28.608674}{1.516258}%
\vSg{164.223499}{283.284959}{30.166501}{1.485870}%
\vSg{165.487490}{284.031630}{31.789771}{1.455144}%
\vSg{166.703186}{284.798206}{33.483366}{1.424187}%
\vSg{167.869362}{285.583923}{35.252399}{1.393110}%
\vSg{168.984849}{286.387997}{37.102188}{1.362032}%
\vSg{170.048543}{287.209628}{39.038206}{1.331083}%
\vSg{171.059404}{288.047995}{41.066022}{1.300399}%
\vSg{172.016463}{288.902264}{43.191203}{1.270125}%
\vSg{172.918825}{289.771582}{45.419199}{1.240418}%
\vSg{173.765677}{290.655084}{47.755181}{1.211441}%
\vSg{174.556288}{291.551888}{50.203849}{1.183367}%
\vSg{175.290016}{292.461100}{52.769186}{1.156380}%
\vSg{175.966309}{293.381815}{55.454181}{1.130666}%
\vSg{176.584711}{294.313114}{58.260505}{1.106422}%
\vSg{177.144859}{295.254070}{61.188160}{1.083846}%
\vSg{177.646480}{296.203743}{64.235127}{1.063136}%
}}%
{\color{vltTeal}\vlB{%
\vSg{178.089389}{297.161188}{67.397020}{1.044489}%
\vSg{178.473476}{298.125450}{70.666803}{1.028093}%
\vSg{178.798691}{299.095568}{74.034603}{1.014124}%
\vSg{179.065035}{300.070575}{77.487658}{1.002739}%
\vSg{179.272531}{301.049499}{81.010439}{0.994075}%
\vSg{179.421212}{302.031364}{84.584983}{0.988237}%
\vSg{179.511102}{303.015191}{88.191405}{0.985300}%
}}%
{\color{black!25}\vlB{%
\vSu{43.000000}{304.000000}{0.000000}{150.000000}%
\vSu{117.700000}{241.000000}{90.000000}{126.000000}%
}}%
{\color{black}\put(118.00000,187.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $C_h=2.5,\ P_h=1.5$}}}%
{\color{black}\put(359.00000,399.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Set P to zero}}}%
{\color{black}\vlB{%
\vSn{314.457353}{241.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(314.88235,227.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{358.575000}{241.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(359.00000,227.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{402.692647}{241.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(403.11765,227.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{281.000000}{259.882353}{0.000000}{3.000000}%
}}%
{\color{black}\put(277.00000,259.88235){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{281.000000}{304.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(277.00000,304.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{281.000000}{348.117647}{0.000000}{3.000000}%
}}%
{\color{black}\put(277.00000,348.11765){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{284.000000}{241.000000}{0.000000}{150.000000}%
\vSe{283.450000}{241.000000}{90.000000}{126.000000}%
}}%
{\color{black}\put(359.00000,207.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\operatorname{Re}\psi_h$}}}%
{\color{black}\put(284.00000,384.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\operatorname{Im}\psi_h$}}}%
{\color{vltRed!8}\vlB{%
\vRa{354.325666}{254.676508}{9.347179}%
\vRa{350.858810}{255.126508}{16.245357}%
\vRa{348.547346}{255.576508}{20.930893}%
\vRa{346.646530}{256.026508}{24.705193}%
\vRa{345.017584}{256.476508}{27.955989}%
\vRa{343.578518}{256.926508}{30.837411}%
\vRa{342.277717}{257.376508}{33.447693}%
\vRa{341.081016}{257.826508}{35.852512}%
\vRa{339.964856}{258.276508}{38.073524}%
\vRa{338.912426}{258.726508}{40.162117}%
\vRa{337.941847}{259.176508}{42.117908}%
\vRa{337.016003}{259.626508}{43.975498}%
\vRa{336.123333}{260.076508}{45.741371}%
\vRa{335.294276}{260.526508}{47.417436}%
\vRa{334.488228}{260.976508}{49.022204}%
\vRa{333.718192}{261.426508}{50.561434}%
\vRa{332.982254}{261.876508}{52.040234}%
\vRa{332.265186}{262.326508}{53.463151}%
\vRa{331.586632}{262.776508}{54.834244}%
\vRa{330.917456}{263.226508}{56.157155}%
\vRa{330.286339}{263.676508}{57.435156}%
\vRa{329.660758}{264.126508}{58.671196}%
\vRa{329.069202}{264.576508}{59.867946}%
\vRa{328.483549}{265.026508}{61.027824}%
\vRa{327.925242}{265.476508}{62.153031}%
\vRa{327.376363}{265.926508}{63.245573}%
\vRa{326.846193}{266.376508}{64.307281}%
\vRa{326.331361}{266.826508}{65.339833}%
\vRa{325.825143}{267.276508}{66.344770}%
\vRa{325.341983}{267.726508}{67.323509}%
\vRa{324.858823}{268.176508}{68.274789}%
\vRa{324.402692}{268.626508}{69.199040}%
}}%
{\color{vltRed!8}\vlB{%
\vRa{323.949126}{269.076508}{70.100545}%
\vRa{323.508776}{269.526508}{70.980364}%
\vRa{323.082977}{269.976508}{71.839476}%
\vRa{322.657179}{270.426508}{72.677805}%
\vRa{322.256549}{270.876508}{73.490966}%
\vRa{321.856907}{271.326508}{74.285916}%
\vRa{321.466529}{271.776508}{75.063402}%
\vRa{321.091617}{272.226508}{75.824125}%
\vRa{320.716704}{272.676508}{76.562070}%
\vRa{320.358585}{273.126508}{77.283223}%
\vRa{320.007133}{273.576508}{77.989459}%
\vRa{319.655682}{274.026508}{78.681063}%
\vRa{319.326302}{274.476508}{79.350596}%
\vRa{318.997182}{274.926508}{80.006786}%
\vRa{318.672220}{275.376508}{80.650087}%
\vRa{318.364423}{275.826508}{81.276223}%
\vRa{318.056626}{276.276508}{81.886204}%
\vRa{317.755744}{276.726508}{82.484566}%
\vRa{317.468368}{277.176508}{83.069421}%
\vRa{317.180992}{277.626508}{83.636519}%
\vRa{316.901892}{278.076508}{84.193093}%
\vRa{316.634130}{278.526508}{84.738328}%
\vRa{316.366368}{278.976508}{85.265440}%
\vRa{316.107066}{279.426508}{85.782973}%
\vRa{315.858194}{279.876508}{86.290076}%
\vRa{315.609322}{280.326508}{86.779731}%
\vRa{315.368102}{280.776508}{87.260625}%
\vRa{315.137472}{281.226508}{87.730930}%
\vRa{314.906842}{281.676508}{88.185341}%
\vRa{314.682210}{282.126508}{88.631704}%
\vRa{314.469240}{282.576508}{89.066405}%
\vRa{314.256270}{283.026508}{89.487514}%
}}%
{\color{vltRed!8}\vlB{%
\vRa{314.046927}{283.476508}{89.901195}%
\vRa{313.851098}{283.926508}{90.301364}%
\vRa{313.655268}{284.376508}{90.690877}%
\vRa{313.460078}{284.826508}{91.073504}%
\vRa{313.280923}{285.276508}{91.440096}%
\vRa{313.101769}{285.726508}{91.799513}%
\vRa{312.922614}{286.176508}{92.149643}%
\vRa{312.756845}{286.626508}{92.486388}%
\vRa{312.593952}{287.076508}{92.817030}%
\vRa{312.431058}{287.526508}{93.134826}%
\vRa{312.277209}{287.976508}{93.443578}%
\vRa{312.130210}{288.426508}{93.745481}%
\vRa{311.983210}{288.876508}{94.032783}%
\vRa{311.840561}{289.326508}{94.314609}%
\vRa{311.709130}{289.776508}{94.585217}%
\vRa{311.577699}{290.226508}{94.846228}%
\vRa{311.446269}{290.676508}{95.101414}%
\vRa{311.329473}{291.126508}{95.341965}%
\vRa{311.213327}{291.576508}{95.577540}%
\vRa{311.097180}{292.026508}{95.802285}%
\vRa{310.990156}{292.476508}{96.017909}%
\vRa{310.889047}{292.926508}{96.227617}%
\vRa{310.787938}{293.376508}{96.423572}%
\vRa{310.690240}{293.826508}{96.614942}%
\vRa{310.603956}{294.276508}{96.794898}%
\vRa{310.517672}{294.726508}{96.966997}%
\vRa{310.431388}{295.176508}{97.132221}%
\vRa{310.357281}{295.626508}{97.285269}%
\vRa{310.285644}{296.076508}{97.434030}%
\vRa{310.214007}{296.526508}{97.570038}%
\vRa{310.148368}{296.976508}{97.700048}%
\vRa{310.091231}{297.426508}{97.821555}%
}}%
{\color{vltRed!8}\vlB{%
\vRa{310.034094}{297.876508}{97.932973}%
\vRa{309.976957}{298.326508}{98.040042}%
\vRa{309.933925}{298.776508}{98.133007}%
\vRa{309.891172}{299.226508}{98.221974}%
\vRa{309.848419}{299.676508}{98.300321}%
\vRa{309.813322}{300.126508}{98.371014}%
\vRa{309.784867}{300.576508}{98.435062}%
\vRa{309.756413}{301.026508}{98.487565}%
\vRa{309.729120}{301.476508}{98.536186}%
\vRa{309.714907}{301.926508}{98.571727}%
\vRa{309.700695}{302.376508}{98.602255}%
\vRa{309.686482}{302.826508}{98.623572}%
\vRa{309.681118}{303.276508}{98.636041}%
\vRa{309.681118}{303.726508}{98.643146}%
\vRa{309.681118}{304.176508}{98.637572}%
\vRa{309.683418}{304.626508}{98.628167}%
\vRa{309.697631}{305.076508}{98.606849}%
\vRa{309.711844}{305.526508}{98.579387}%
\vRa{309.726057}{305.976508}{98.543846}%
\vRa{309.750281}{306.426508}{98.498294}%
\vRa{309.778735}{306.876508}{98.448512}%
\vRa{309.807189}{307.326508}{98.384818}%
\vRa{309.839205}{307.776508}{98.317207}%
\vRa{309.881958}{308.226508}{98.238860}%
\vRa{309.924711}{308.676508}{98.152982}%
\vRa{309.967463}{309.126508}{98.060297}%
\vRa{310.021780}{309.576508}{97.956049}%
\vRa{310.078917}{310.026508}{97.847743}%
\vRa{310.136054}{310.476508}{97.726235}%
\vRa{310.198567}{310.926508}{97.599351}%
\vRa{310.270204}{311.376508}{97.463343}%
\vRa{310.341842}{311.826508}{97.317722}%
}}%
{\color{vltRed!8}\vlB{%
\vRa{310.413479}{312.276508}{97.167144}%
\vRa{310.499076}{312.726508}{97.002607}%
\vRa{310.585360}{313.176508}{96.833682}%
\vRa{310.671644}{313.626508}{96.653726}%
\vRa{310.766147}{314.076508}{96.465551}%
\vRa{310.867256}{314.526508}{96.270770}%
\vRa{310.968365}{314.976508}{96.063105}%
\vRa{311.072148}{315.426508}{95.850723}%
\vRa{311.188295}{315.876508}{95.625977}%
\vRa{311.304441}{316.326508}{95.393669}%
\vRa{311.420587}{316.776508}{95.153767}%
\vRa{311.549373}{317.226508}{94.901226}%
\vRa{311.680804}{317.676508}{94.643539}%
\vRa{311.812235}{318.126508}{94.372931}%
\vRa{311.951528}{318.576508}{94.094460}%
\vRa{312.098528}{319.026508}{93.808283}%
\vRa{312.245528}{319.476508}{93.508645}%
\vRa{312.395951}{319.926508}{93.203318}%
\vRa{312.558845}{320.376508}{92.885522}%
\vRa{312.721738}{320.826508}{92.558343}%
\vRa{312.884631}{321.276508}{92.224475}%
\vRa{313.063157}{321.726508}{91.874974}%
\vRa{313.242312}{322.176508}{91.519104}%
\vRa{313.421466}{322.626508}{91.152512}%
\vRa{313.613062}{323.076508}{90.773479}%
\vRa{313.808892}{323.526508}{90.387609}%
\vRa{314.004722}{323.976508}{89.987440}%
\vRa{314.210371}{324.426508}{89.577453}%
\vRa{314.423341}{324.876508}{89.160093}%
\vRa{314.636311}{325.326508}{88.725391}%
\vRa{314.857136}{325.776508}{88.282835}%
\vRa{315.087766}{326.226508}{87.830473}%
}}%
{\color{vltRed!8}\vlB{%
\vRa{315.318396}{326.676508}{87.361986}%
\vRa{315.555685}{327.126508}{86.885023}%
\vRa{315.804557}{327.576508}{86.396477}%
\vRa{316.053429}{328.026508}{85.892265}%
\vRa{316.308659}{328.476508}{85.378803}%
\vRa{316.576421}{328.926508}{84.852810}%
\vRa{316.844183}{329.376508}{84.310603}%
\vRa{317.119057}{329.826508}{83.758256}%
\vRa{317.406432}{330.276508}{83.193407}%
\vRa{317.693808}{330.726508}{82.610615}%
\vRa{317.990289}{331.176508}{82.016654}%
\vRa{318.298086}{331.626508}{81.411169}%
\vRa{318.605883}{332.076508}{80.785033}%
\vRa{318.926249}{332.526508}{80.146327}%
\vRa{319.255369}{332.976508}{79.494838}%
\vRa{319.584489}{333.426508}{78.825566}%
\vRa{319.931388}{333.876508}{78.138514}%
\vRa{320.282840}{334.326508}{77.437209}%
\vRa{320.635903}{334.776508}{76.721113}%
\vRa{321.010815}{335.226508}{75.983168}%
\vRa{321.385728}{335.676508}{75.227634}%
\vRa{321.770776}{336.126508}{74.455477}%
\vRa{322.170418}{336.576508}{73.666006}%
\vRa{322.570059}{337.026508}{72.853834}%
\vRa{322.991209}{337.476508}{72.020154}%
\vRa{323.417007}{337.926508}{71.166847}%
\vRa{323.851373}{338.376508}{70.293013}%
\vRa{324.304939}{338.826508}{69.397683}%
\vRa{324.758505}{339.276508}{68.475997}%
\vRa{325.237852}{339.726508}{67.528530}%
\vRa{325.721012}{340.176508}{66.556386}%
\vRa{326.220404}{340.626508}{65.558275}%
}}%
{\color{vltRed!8}\vlB{%
\vRa{326.735236}{341.076508}{64.532796}%
\vRa{327.258068}{341.526508}{63.478426}%
\vRa{327.806947}{341.976508}{62.393505}%
\vRa{328.357328}{342.426508}{61.276224}%
\vRa{328.942981}{342.876508}{60.123670}%
\vRa{329.528635}{343.326508}{58.933752}%
\vRa{330.151513}{343.776508}{57.705680}%
\vRa{330.777095}{344.226508}{56.436934}%
\vRa{331.442410}{344.676508}{55.124734}%
\vRa{332.111587}{345.126508}{53.766007}%
\vRa{332.827710}{345.576508}{52.354880}%
\vRa{333.552233}{346.026508}{50.887496}%
\vRa{334.322269}{346.476508}{49.360304}%
\vRa{335.115597}{346.926508}{47.768256}%
\vRa{335.944654}{347.376508}{46.105660}%
\vRa{336.823031}{347.826508}{44.366071}%
\vRa{337.732667}{348.276508}{42.527899}%
\vRa{338.703245}{348.726508}{40.589438}%
\vRa{339.737097}{349.176508}{38.539402}%
\vRa{340.831702}{349.626508}{36.339946}%
\vRa{342.003038}{350.076508}{33.983830}%
\vRa{343.277527}{350.526508}{31.427542}%
\vRa{344.688795}{350.976508}{28.607355}%
\vRa{346.262696}{351.426508}{25.452892}%
\vRa{348.099193}{351.876508}{21.795300}%
\vRa{350.330487}{352.326508}{17.353393}%
\vRa{353.408910}{352.776508}{11.205748}%
}}%
{\color{vltRed}\vlB{%
\vSg{407.450551}{304.000000}{90.904523}{1.557314}%
\vSg{407.377670}{305.557120}{92.713568}{1.557314}%
\vSg{407.270123}{307.112687}{94.522613}{1.385373}%
\vSg{406.870215}{310.975945}{98.140704}{0.786568}%
\vSg{406.605355}{311.754587}{99.949749}{1.557314}%
\vSg{406.293040}{313.288478}{101.758794}{1.557314}%
\vSg{406.158446}{314.813111}{103.567839}{0.598804}%
\vSg{405.527342}{317.813273}{105.376884}{0.015823}%
\vSg{405.074721}{317.828530}{107.185930}{1.557314}%
\vSg{404.576171}{319.316311}{108.994975}{1.557314}%
\vSg{404.098879}{320.788824}{110.804020}{1.369549}%
\vSg{402.810149}{324.369569}{114.422111}{0.802392}%
\vSg{402.133306}{325.100166}{116.231156}{1.557314}%
\vSg{401.413467}{326.497104}{118.040201}{1.557314}%
\vSg{401.136294}{327.871617}{119.849246}{0.582981}%
\vSg{399.847713}{330.520973}{121.658291}{0.031646}%
\vSg{399.003359}{330.547910}{123.467337}{1.557314}%
\vSg{398.119128}{331.847021}{125.276382}{1.557314}%
\vSg{397.318667}{333.118374}{127.085427}{1.353726}%
\vSg{395.236186}{336.133071}{130.703518}{0.818215}%
\vSg{394.201649}{336.753355}{132.512563}{1.557314}%
\vSg{393.132022}{337.901297}{134.321608}{1.557314}%
\vSg{392.742197}{339.015445}{136.130653}{0.567158}%
\vSg{390.891798}{341.106151}{137.939698}{0.047470}%
\vSg{389.723433}{341.137952}{139.748744}{1.557314}%
\vSg{388.524443}{342.144196}{141.557789}{1.557314}%
\vSg{387.472093}{343.112416}{143.366834}{1.337903}%
\vSg{384.755815}{345.325051}{146.984925}{0.834038}%
\vSg{383.446561}{345.779485}{148.793970}{1.557314}%
\vSg{382.112938}{346.586356}{150.603015}{1.557314}%
\vSg{381.647875}{347.350775}{152.412060}{0.551335}%
\vSg{379.377925}{348.721731}{154.221106}{0.063293}%
}}%
{\color{vltRed}\vlB{%
\vSg{377.979262}{348.749257}{156.030151}{1.557314}%
\vSg{376.561680}{349.381925}{157.839196}{1.557314}%
\vSg{375.347142}{349.969355}{159.648241}{1.322080}%
\vSg{372.209638}{351.209898}{163.266332}{0.849861}%
\vSg{370.730678}{351.454592}{165.075377}{1.557314}%
\vSg{369.240025}{351.855676}{166.884422}{1.557314}%
\vSg{368.741136}{352.209055}{168.693467}{0.535511}%
\vSg{366.229593}{352.758288}{170.502513}{0.079116}%
\vSg{364.712815}{352.771342}{172.311558}{1.557314}%
\vSg{363.190342}{352.979690}{174.120603}{1.557314}%
\vSg{361.914115}{353.139213}{175.929648}{1.306257}%
\vSg{358.603950}{353.316659}{179.547739}{0.865684}%
\vSg{357.033656}{353.323492}{-178.643216}{1.557314}%
\vSg{355.451903}{353.286618}{-176.834171}{1.557314}%
\vSg{354.907404}{353.200614}{-175.025126}{0.519688}%
\vSg{352.300581}{352.892822}{-173.216080}{0.094939}%
\vSg{350.734154}{352.881607}{-171.407035}{1.557314}%
\vSg{349.175965}{352.648923}{-169.597990}{1.557314}%
\vSg{347.888412}{352.367744}{-167.788945}{1.290433}%
\vSg{344.566320}{351.476734}{-164.170854}{0.881508}%
\vSg{343.056517}{351.236285}{-162.361809}{1.557314}%
\vSg{341.562607}{350.764411}{-160.552764}{1.557314}%
\vSg{341.067860}{350.245921}{-158.743719}{0.503865}%
\vSg{338.628405}{349.114602}{-156.934673}{0.110762}%
\vSg{337.191038}{349.071207}{-155.125628}{1.557314}%
\vSg{335.775410}{348.416154}{-153.316583}{1.557314}%
\vSg{334.631395}{347.716826}{-151.507538}{1.274610}%
\vSg{331.672959}{345.837360}{-147.889447}{0.897331}%
\vSg{330.358163}{345.360380}{-146.080402}{1.557314}%
\vSg{329.071919}{344.491354}{-144.271357}{1.557314}%
\vSg{328.663389}{343.581965}{-142.462312}{0.488042}%
\vSg{326.590181}{341.726022}{-140.653266}{0.126586}%
}}%
{\color{vltRed}\vlB{%
\vSg{325.397161}{341.645765}{-138.844221}{1.557314}%
\vSg{324.237637}{340.620883}{-137.035176}{1.557314}%
\vSg{323.324687}{339.559497}{-135.226131}{1.258787}%
\vSg{320.971428}{336.849838}{-131.608040}{0.913154}%
\vSg{319.957096}{336.167068}{-129.798995}{1.557314}%
\vSg{318.981682}{334.970592}{-127.989950}{1.557314}%
\vSg{318.686732}{333.743244}{-126.180905}{0.472219}%
\vSg{317.151462}{331.318398}{-124.371859}{0.142409}%
\vSg{316.298479}{331.200855}{-122.562814}{1.557314}%
\vSg{315.488062}{329.888348}{-120.753769}{1.557314}%
\vSg{314.873153}{328.550035}{-118.944724}{1.242964}%
\vSg{313.320067}{325.233408}{-115.326633}{0.928977}%
\vSg{312.687556}{324.393721}{-113.517588}{1.557314}%
\vSg{312.101210}{322.965761}{-111.708543}{1.557314}%
\vSg{311.936334}{321.518896}{-109.899497}{0.456395}%
\vSg{311.069304}{318.724647}{-108.090452}{0.158232}%
\vSg{310.624774}{318.574236}{-106.281407}{1.557314}%
\vSg{310.228465}{317.079377}{-104.472362}{1.557314}%
\vSg{309.953153}{315.571479}{-102.663317}{1.227141}%
\vSg{309.332574}{311.917698}{-99.045226}{0.944800}%
\vSg{309.132615}{310.984647}{-97.236181}{1.557314}%
\vSg{308.982365}{309.439737}{-95.427136}{1.557314}%
\vSg{308.952446}{307.889404}{-93.618090}{0.440572}%
\vSg{308.831541}{304.952625}{-91.809045}{0.174055}%
\vSg{308.831118}{304.778657}{-90.000000}{1.557314}%
\vSg{308.831541}{303.221343}{-88.190955}{1.557314}%
\vSg{308.881974}{301.664806}{-86.381910}{1.211318}%
\vSg{309.207774}{297.968325}{-82.763819}{0.960624}%
\vSg{309.332574}{297.015353}{-80.954774}{1.557314}%
\vSg{309.582043}{295.477405}{-79.145729}{1.557314}%
\vSg{309.880772}{293.947953}{-77.336683}{0.424749}%
\vSg{310.570205}{291.104476}{-75.527638}{0.189878}%
}}%
{\color{vltRed}\vlB{%
\vSg{310.624774}{290.920623}{-73.718593}{1.557314}%
\vSg{311.069304}{289.425764}{-71.909548}{1.557314}%
\vSg{311.561613}{287.945432}{-70.100503}{1.195494}%
\vSg{312.919340}{284.501620}{-66.482412}{0.976447}%
\vSg{313.320067}{283.606279}{-64.673367}{1.557314}%
\vSg{313.998114}{282.198648}{-62.864322}{1.557314}%
\vSg{314.721019}{280.812750}{-61.055276}{0.408926}%
\vSg{316.179209}{278.288426}{-59.246231}{0.205701}%
\vSg{316.298479}{278.111652}{-57.437186}{1.557314}%
\vSg{317.151462}{276.799145}{-55.628141}{1.557314}%
\vSg{318.046160}{275.513752}{-53.819095}{1.179671}%
\vSg{320.318778}{272.595287}{-50.201005}{0.992270}%
\vSg{320.971428}{271.832932}{-48.391960}{1.557314}%
\vSg{322.023667}{270.668521}{-46.582915}{1.557314}%
\vSg{323.112766}{269.537335}{-44.773869}{0.393103}%
\vSg{325.215131}{267.530097}{-42.964824}{0.221525}%
\vSg{325.397161}{267.379117}{-41.155779}{1.557314}%
\vSg{326.590181}{266.354235}{-39.346734}{1.557314}%
\vSg{327.815507}{265.366880}{-37.537688}{1.163848}%
\vSg{330.813918}{263.202165}{-33.919598}{1.008093}%
\vSg{331.672959}{262.639620}{-32.110553}{1.557314}%
\vSg{333.014995}{261.811823}{-30.301508}{1.557314}%
\vSg{334.382933}{261.026079}{-28.492462}{0.377280}%
\vSg{336.954801}{259.690429}{-26.683417}{0.237348}%
\vSg{337.191038}{259.583846}{-24.874372}{1.557314}%
\vSg{338.628405}{258.928793}{-23.065327}{1.557314}%
\vSg{340.086079}{258.318668}{-21.256281}{1.148025}%
\vSg{343.564839}{257.073967}{-17.638191}{1.023916}%
\vSg{344.566320}{256.763715}{-15.829146}{1.557314}%
\vSg{346.090511}{256.338927}{-14.020101}{1.557314}%
\vSg{347.627570}{255.961649}{-12.211055}{0.361456}%
\vSg{350.458675}{255.396788}{-10.402010}{0.253171}%
}}%
{\color{vltRed}\vlB{%
\vSg{350.734154}{255.351077}{-8.592965}{1.557314}%
\vSg{352.300581}{255.118393}{-6.783920}{1.557314}%
\vSg{353.873687}{254.934435}{-4.974874}{1.132202}%
\vSg{357.551085}{254.701127}{-1.356784}{1.039739}%
\vSg{358.603950}{254.676508}{0.452261}{1.557314}%
\vSg{360.134386}{254.688800}{2.261307}{1.557314}%
\vSg{361.663691}{254.750247}{4.070352}{0.345633}%
\vSg{364.471884}{254.992756}{5.879397}{0.268994}%
\vSg{364.712815}{255.020310}{7.688442}{1.557314}%
\vSg{366.229593}{255.228658}{9.497487}{1.557314}%
\vSg{367.739165}{255.485621}{11.306533}{1.116378}%
\vSg{371.215503}{256.273549}{14.924623}{1.055563}%
\vSg{372.209638}{256.545408}{16.733668}{1.557314}%
\vSg{373.675429}{256.993795}{18.542714}{1.557314}%
\vSg{375.126593}{257.489038}{20.351759}{0.329810}%
\vSg{377.740176}{258.510640}{22.160804}{0.284817}%
\vSg{377.979262}{258.618075}{23.969849}{1.557314}%
\vSg{379.377925}{259.250743}{25.778894}{1.557314}%
\vSg{380.756275}{259.928018}{27.587940}{1.100555}%
\vSg{383.862180}{261.665412}{31.206030}{1.071386}%
\vSg{384.755815}{262.220515}{33.015075}{1.557314}%
\vSg{386.039395}{263.069032}{34.824121}{1.557314}%
\vSg{387.296022}{263.958351}{36.633166}{0.313987}%
\vSg{389.508714}{265.668889}{38.442211}{0.300641}%
\vSg{389.723433}{265.855804}{40.251256}{1.557314}%
\vSg{390.891798}{266.862048}{42.060302}{1.557314}%
\vSg{392.028372}{267.905312}{43.869347}{1.084732}%
\vSg{394.519323}{270.445231}{47.487437}{1.087209}%
\vSg{395.236186}{271.246645}{49.296482}{1.557314}%
\vSg{396.234603}{272.427235}{51.105528}{1.557314}%
\vSg{397.195903}{273.639298}{52.914573}{0.298164}%
\vSg{398.835745}{275.894625}{54.723618}{0.316464}%
}}%
{\color{vltRed}\vlB{%
\vSg{399.003359}{276.152979}{56.532663}{1.557314}%
\vSg{399.847713}{277.452090}{58.341709}{1.557314}%
\vSg{400.651350}{278.777665}{60.150754}{1.068909}%
\vSg{402.334096}{281.910395}{63.768844}{1.103032}%
\vSg{402.810149}{282.899834}{65.577889}{1.557314}%
\vSg{403.443321}{284.317806}{67.386935}{1.557314}%
\vSg{404.032191}{285.755398}{69.195980}{0.282340}%
\vSg{404.974899}{288.369496}{71.005025}{0.332287}%
\vSg{405.074721}{288.683689}{72.814070}{1.557314}%
\vSg{405.527342}{290.171470}{74.623116}{1.557314}%
\vSg{405.933583}{291.673036}{76.432161}{1.053086}%
\vSg{406.681114}{295.143385}{80.050251}{1.118855}%
\vSg{406.870215}{296.245413}{81.859296}{1.557314}%
\vSg{407.087358}{297.787034}{83.668342}{1.557314}%
\vSg{407.256565}{299.334848}{85.477387}{0.266517}%
\vSg{407.434917}{302.095161}{87.286432}{0.348110}%
\vSg{407.450551}{302.442880}{89.095477}{1.557314}%
}}%
{\color{black!25}\vlB{%
\vSu{284.000000}{304.000000}{0.000000}{150.000000}%
\vSu{358.700000}{241.000000}{90.000000}{126.000000}%
}}%
{\color{black}\put(359.00000,187.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $C_h=2.5,\ P_h=0$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{168.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,150.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Equal mean energy; different predicted displacement variance}}}%
{\color{black}\vlB{%
\vSn{57.575000}{55.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(58.00000,41.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{236.075000}{55.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(236.50000,41.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\pi/2$}}}%
{\color{black}\vlB{%
\vSn{414.575000}{55.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(415.00000,41.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\pi$}}}%
{\color{black}\vlB{%
\vSn{55.000000}{55.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(51.00000,55.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{55.000000}{85.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(51.00000,85.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSn{55.000000}{115.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(51.00000,115.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{58.000000}{55.000000}{0.000000}{357.000000}%
\vSe{57.450000}{55.000000}{90.000000}{66.000000}%
}}%
{\color{black}\put(236.50000,21.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\theta=\omega_h t$}}}%
{\color{black}\put(58.00000,138.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\operatorname{Var}Q_h$ (scaled)}}}%
{\color{vltTeal}\vlB{%
\vSt{57.994062}{115.000000}{-0.358156}{1.794005}%
\vSt{59.776163}{114.988786}{-1.073998}{1.794285}%
\vSt{61.558291}{114.955154}{-1.788436}{1.794844}%
\vSt{63.340462}{114.899139}{-2.500538}{1.795680}%
\vSt{65.122694}{114.820796}{-3.209381}{1.796788}%
\vSt{66.905002}{114.720202}{-3.914055}{1.798164}%
\vSt{68.687404}{114.597460}{-4.613663}{1.799802}%
\vSt{70.469916}{114.452690}{-5.307325}{1.801694}%
\vSt{72.252553}{114.286037}{-5.994182}{1.803832}%
\vSt{74.035329}{114.097667}{-6.673399}{1.806207}%
\vSt{75.818261}{113.887769}{-7.344164}{1.808809}%
\vSt{77.601360}{113.656550}{-8.005693}{1.811626}%
\vSt{79.384641}{113.404242}{-8.657230}{1.814645}%
\vSt{81.168116}{113.131097}{-9.298050}{1.817854}%
\vSt{82.951797}{112.837386}{-9.927459}{1.821240}%
\vSt{84.735694}{112.523402}{-10.544796}{1.824787}%
\vSt{86.519817}{112.189458}{-11.149433}{1.828480}%
\vSt{88.304178}{111.835887}{-11.740775}{1.832305}%
\vSt{90.088783}{111.463043}{-12.318263}{1.836245}%
\vSt{91.873641}{111.071295}{-12.881367}{1.840283}%
\vSt{93.658759}{110.661035}{-13.429597}{1.844403}%
\vSt{95.444145}{110.232672}{-13.962489}{1.848588}%
\vSt{97.229803}{109.786632}{-14.479617}{1.852822}%
\vSt{99.015739}{109.323361}{-14.980582}{1.857086}%
\vSt{100.801959}{108.843319}{-15.465020}{1.861363}%
\vSt{102.588465}{108.346987}{-15.932591}{1.865638}%
\vSt{104.375262}{107.834858}{-16.382989}{1.869892}%
\vSt{106.162353}{107.307442}{-16.815929}{1.874108}%
\vSt{107.949740}{106.765267}{-17.231157}{1.878272}%
\vSt{109.737425}{106.208871}{-17.628438}{1.882365}%
\vSt{111.525410}{105.638810}{-18.007564}{1.886372}%
\vSt{113.313697}{105.055652}{-18.368345}{1.890279}%
}}%
{\color{vltTeal}\vlB{%
\vSt{115.102286}{104.459978}{-18.710613}{1.894070}%
\vSt{116.891179}{103.852383}{-19.034217}{1.897730}%
\vSt{118.680376}{103.233471}{-19.339024}{1.901247}%
\vSt{120.469877}{102.603859}{-19.624915}{1.904606}%
\vSt{122.259682}{101.964176}{-19.891787}{1.907795}%
\vSt{124.049792}{101.315059}{-20.139549}{1.910802}%
\vSt{125.840206}{100.657155}{-20.368122}{1.913617}%
\vSt{127.630925}{99.991119}{-20.577437}{1.916229}%
\vSt{129.421947}{99.317617}{-20.767435}{1.918628}%
\vSt{131.213273}{98.637318}{-20.938067}{1.920806}%
\vSt{133.004902}{97.950901}{-21.089290}{1.922754}%
\vSt{134.796835}{97.259051}{-21.221068}{1.924466}%
\vSt{136.589069}{96.562457}{-21.333371}{1.925936}%
\vSt{138.381606}{95.861814}{-21.426176}{1.927158}%
\vSt{140.174445}{95.157819}{-21.499463}{1.928127}%
\vSt{141.967586}{94.451175}{-21.553218}{1.928841}%
\vSt{143.761028}{93.742586}{-21.587430}{1.929296}%
\vSt{145.554772}{93.032758}{-21.602094}{1.929491}%
\vSt{147.348817}{92.322399}{-21.597206}{1.929426}%
\vSt{149.143164}{91.612218}{-21.572767}{1.929101}%
\vSt{150.937812}{90.902921}{-21.528783}{1.928516}%
\vSt{152.732762}{90.195216}{-21.465260}{1.927674}%
\vSt{154.528014}{89.489809}{-21.382212}{1.926578}%
\vSt{156.323567}{88.787402}{-21.279655}{1.925232}%
\vSt{158.119424}{88.088696}{-21.157611}{1.923640}%
\vSt{159.915583}{87.394388}{-21.016107}{1.921809}%
\vSt{161.712045}{86.705168}{-20.855175}{1.919745}%
\vSt{163.508810}{86.021726}{-20.674854}{1.917456}%
\vSt{165.305879}{85.344740}{-20.475190}{1.914949}%
\vSt{167.103253}{84.674888}{-20.256239}{1.912235}%
\vSt{168.900930}{84.012835}{-20.018062}{1.909322}%
\vSt{170.698912}{83.359243}{-19.760735}{1.906222}%
}}%
{\color{vltTeal}\vlB{%
\vSt{172.497199}{82.714763}{-19.484341}{1.902946}%
\vSt{174.295789}{82.080037}{-19.188978}{1.899507}%
\vSt{176.094685}{81.455697}{-18.874757}{1.895917}%
\vSt{177.893883}{80.842367}{-18.541803}{1.892190}%
\vSt{179.693385}{80.240657}{-18.190258}{1.888339}%
\vSt{181.493189}{79.651168}{-17.820283}{1.884380}%
\vSt{183.293294}{79.074487}{-17.432054}{1.880328}%
\vSt{185.093698}{78.511188}{-17.025772}{1.876198}%
\vSt{186.894399}{77.961834}{-16.601658}{1.872006}%
\vSt{188.695395}{77.426972}{-16.159955}{1.867768}%
\vSt{190.496684}{76.907135}{-15.700934}{1.863502}%
\vSt{192.298261}{76.402841}{-15.224889}{1.859224}%
\vSt{194.100123}{75.914593}{-14.732143}{1.854951}%
\vSt{195.902266}{75.442878}{-14.223049}{1.850700}%
\vSt{197.704684}{74.988166}{-13.697987}{1.846489}%
\vSt{199.507373}{74.550910}{-13.157371}{1.842334}%
\vSt{201.310325}{74.131546}{-12.601644}{1.838252}%
\vSt{203.113534}{73.730492}{-12.031285}{1.834261}%
\vSt{204.916993}{73.348148}{-11.446802}{1.830377}%
\vSt{206.720691}{72.984895}{-10.848740}{1.826616}%
\vSt{208.524622}{72.641096}{-10.237676}{1.822994}%
\vSt{210.328774}{72.317091}{-9.614223}{1.819526}%
\vSt{212.133138}{72.013206}{-8.979023}{1.816227}%
\vSt{213.937701}{71.729742}{-8.332756}{1.813111}%
\vSt{215.742452}{71.466983}{-7.676131}{1.810191}%
\vSt{217.547378}{71.225190}{-7.009888}{1.807481}%
\vSt{219.352465}{71.004604}{-6.334797}{1.804991}%
\vSt{221.157700}{70.805445}{-5.651657}{1.802733}%
\vSt{222.963068}{70.627911}{-4.961291}{1.800716}%
\vSt{224.768552}{70.472180}{-4.264548}{1.798951}%
\vSt{226.574139}{70.338407}{-3.562296}{1.797443}%
\vSt{228.379811}{70.226726}{-2.855424}{1.796200}%
}}%
{\color{vltTeal}\vlB{%
\vSt{230.185551}{70.137246}{-2.144837}{1.795228}%
\vSt{231.991343}{70.070058}{-1.431451}{1.794530}%
\vSt{233.797171}{70.025229}{-0.716194}{1.794110}%
\vSt{235.603015}{70.002804}{0.000000}{1.793970}%
\vSt{237.385110}{70.002804}{0.716194}{1.794110}%
\vSt{239.167223}{70.025229}{1.431451}{1.794530}%
\vSt{240.949370}{70.070058}{2.144837}{1.795228}%
\vSt{242.731569}{70.137246}{2.855424}{1.796200}%
\vSt{244.513837}{70.226726}{3.562296}{1.797443}%
\vSt{246.296191}{70.338407}{4.264548}{1.798951}%
\vSt{248.078645}{70.472180}{4.961291}{1.800716}%
\vSt{249.861218}{70.627911}{5.651657}{1.802733}%
\vSt{251.643923}{70.805445}{6.334797}{1.804991}%
\vSt{253.426775}{71.004604}{7.009888}{1.807481}%
\vSt{255.209789}{71.225190}{7.676131}{1.810191}%
\vSt{256.992977}{71.466983}{8.332756}{1.813111}%
\vSt{258.776354}{71.729742}{8.979023}{1.816227}%
\vSt{260.559930}{72.013206}{9.614223}{1.819526}%
\vSt{262.343718}{72.317091}{10.237676}{1.822994}%
\vSt{264.127727}{72.641096}{10.848740}{1.826616}%
\vSt{265.911967}{72.984895}{11.446802}{1.830377}%
\vSt{267.696449}{73.348148}{12.031285}{1.834261}%
\vSt{269.481180}{73.730492}{12.601644}{1.838252}%
\vSt{271.266167}{74.131546}{13.157371}{1.842334}%
\vSt{273.051418}{74.550910}{13.697987}{1.846489}%
\vSt{274.836939}{74.988166}{14.223049}{1.850700}%
\vSt{276.622736}{75.442878}{14.732143}{1.854951}%
\vSt{278.408814}{75.914593}{15.224889}{1.859224}%
\vSt{280.195176}{76.402841}{15.700934}{1.863502}%
\vSt{281.981827}{76.907135}{16.159955}{1.867768}%
\vSt{283.768771}{77.426972}{16.601658}{1.872006}%
\vSt{285.556009}{77.961834}{17.025772}{1.876198}%
}}%
{\color{vltTeal}\vlB{%
\vSt{287.343545}{78.511188}{17.432054}{1.880328}%
\vSt{289.131380}{79.074487}{17.820283}{1.884380}%
\vSt{290.919516}{79.651168}{18.190258}{1.888339}%
\vSt{292.707954}{80.240657}{18.541803}{1.892190}%
\vSt{294.496695}{80.842367}{18.874757}{1.895917}%
\vSt{296.285739}{81.455697}{19.188978}{1.899507}%
\vSt{298.075088}{82.080037}{19.484341}{1.902946}%
\vSt{299.864741}{82.714763}{19.760735}{1.906222}%
\vSt{301.654699}{83.359243}{20.018062}{1.909322}%
\vSt{303.444961}{84.012835}{20.256239}{1.912235}%
\vSt{305.235528}{84.674888}{20.475190}{1.914949}%
\vSt{307.026398}{85.344740}{20.674854}{1.917456}%
\vSt{308.817572}{86.021726}{20.855175}{1.919745}%
\vSt{310.609050}{86.705168}{21.016107}{1.921809}%
\vSt{312.400831}{87.394388}{21.157611}{1.923640}%
\vSt{314.192914}{88.088696}{21.279655}{1.925232}%
\vSt{315.985300}{88.787402}{21.382212}{1.926578}%
\vSt{317.777988}{89.489809}{21.465260}{1.927674}%
\vSt{319.570978}{90.195216}{21.528783}{1.928516}%
\vSt{321.364269}{90.902921}{21.572767}{1.929101}%
\vSt{323.157862}{91.612218}{21.597206}{1.929426}%
\vSt{324.951757}{92.322399}{21.602094}{1.929491}%
\vSt{326.745953}{93.032758}{21.587430}{1.929296}%
\vSt{328.540450}{93.742586}{21.553218}{1.928841}%
\vSt{330.335249}{94.451175}{21.499463}{1.928127}%
\vSt{332.130350}{95.157819}{21.426176}{1.927158}%
\vSt{333.925753}{95.861814}{21.333371}{1.925936}%
\vSt{335.721458}{96.562457}{21.221068}{1.924466}%
\vSt{337.517465}{97.259051}{21.089290}{1.922754}%
\vSt{339.313776}{97.950901}{20.938067}{1.920806}%
\vSt{341.110389}{98.637318}{20.767435}{1.918628}%
\vSt{342.907307}{99.317617}{20.577437}{1.916229}%
}}%
{\color{vltTeal}\vlB{%
\vSt{344.704528}{99.991119}{20.368122}{1.913617}%
\vSt{346.502053}{100.657155}{20.139549}{1.910802}%
\vSt{348.299883}{101.315059}{19.891787}{1.907795}%
\vSt{350.098017}{101.964176}{19.624915}{1.904606}%
\vSt{351.896456}{102.603859}{19.339024}{1.901247}%
\vSt{353.695199}{103.233471}{19.034217}{1.897730}%
\vSt{355.494246}{103.852383}{18.710613}{1.894070}%
\vSt{357.293596}{104.459978}{18.368345}{1.890279}%
\vSt{359.093249}{105.055652}{18.007564}{1.886372}%
\vSt{360.893204}{105.638810}{17.628438}{1.882365}%
\vSt{362.693458}{106.208871}{17.231157}{1.878272}%
\vSt{364.494011}{106.765267}{16.815929}{1.874108}%
\vSt{366.294860}{107.307442}{16.382989}{1.869892}%
\vSt{368.096003}{107.834858}{15.932591}{1.865638}%
\vSt{369.897436}{108.346987}{15.465020}{1.861363}%
\vSt{371.699157}{108.843319}{14.980582}{1.857086}%
\vSt{373.501160}{109.323361}{14.479617}{1.852822}%
\vSt{375.303441}{109.786632}{13.962489}{1.848588}%
\vSt{377.105995}{110.232672}{13.429597}{1.844403}%
\vSt{378.908817}{110.661035}{12.881367}{1.840283}%
\vSt{380.711898}{111.071295}{12.318263}{1.836245}%
\vSt{382.515233}{111.463043}{11.740775}{1.832305}%
\vSt{384.318812}{111.835887}{11.149433}{1.828480}%
\vSt{386.122628}{112.189458}{10.544796}{1.824787}%
\vSt{387.926671}{112.523402}{9.927459}{1.821240}%
\vSt{389.730930}{112.837386}{9.298050}{1.817854}%
\vSt{391.535395}{113.131097}{8.657230}{1.814645}%
\vSt{393.340054}{113.404242}{8.005693}{1.811626}%
\vSt{395.144894}{113.656550}{7.344164}{1.808809}%
\vSt{396.949902}{113.887769}{6.673399}{1.806207}%
\vSt{398.755065}{114.097667}{5.994182}{1.803832}%
\vSt{400.560368}{114.286037}{5.307325}{1.801694}%
}}%
{\color{vltTeal}\vlB{%
\vSt{402.365796}{114.452690}{4.613663}{1.799802}%
\vSt{404.171334}{114.597460}{3.914055}{1.798164}%
\vSt{405.976965}{114.720202}{3.209381}{1.796788}%
\vSt{407.782673}{114.820796}{2.500538}{1.795680}%
\vSt{409.588442}{114.899139}{1.788436}{1.794844}%
\vSt{411.394254}{114.955154}{1.073998}{1.794285}%
\vSt{413.200092}{114.988786}{0.358156}{1.794005}%
}}%
{\color{vltRed}\vlB{%
\vSp{58.000000}{92.500000}{0.000000}{4.500000}%
\vSp{65.000000}{92.500000}{0.000000}{4.500000}%
\vSp{72.000000}{92.500000}{0.000000}{4.500000}%
\vSp{79.000000}{92.500000}{0.000000}{4.500000}%
\vSp{86.000000}{92.500000}{0.000000}{4.500000}%
\vSp{93.000000}{92.500000}{0.000000}{4.500000}%
\vSp{100.000000}{92.500000}{0.000000}{4.500000}%
\vSp{107.000000}{92.500000}{0.000000}{4.500000}%
\vSp{114.000000}{92.500000}{0.000000}{4.500000}%
\vSp{121.000000}{92.500000}{0.000000}{4.500000}%
\vSp{128.000000}{92.500000}{0.000000}{4.500000}%
\vSp{135.000000}{92.500000}{0.000000}{4.500000}%
\vSp{142.000000}{92.500000}{0.000000}{4.500000}%
\vSp{149.000000}{92.500000}{0.000000}{4.500000}%
\vSp{156.000000}{92.500000}{0.000000}{4.500000}%
\vSp{163.000000}{92.500000}{0.000000}{4.500000}%
\vSp{170.000000}{92.500000}{0.000000}{4.500000}%
\vSp{177.000000}{92.500000}{0.000000}{4.500000}%
\vSp{184.000000}{92.500000}{0.000000}{4.500000}%
\vSp{191.000000}{92.500000}{0.000000}{4.500000}%
\vSp{198.000000}{92.500000}{0.000000}{4.500000}%
\vSp{205.000000}{92.500000}{0.000000}{4.500000}%
\vSp{212.000000}{92.500000}{0.000000}{4.500000}%
\vSp{219.000000}{92.500000}{0.000000}{4.500000}%
\vSp{226.000000}{92.500000}{0.000000}{4.500000}%
\vSp{233.000000}{92.500000}{0.000000}{4.500000}%
\vSp{240.000000}{92.500000}{0.000000}{4.500000}%
\vSp{247.000000}{92.500000}{0.000000}{4.500000}%
\vSp{254.000000}{92.500000}{0.000000}{4.500000}%
\vSp{261.000000}{92.500000}{0.000000}{4.500000}%
\vSp{268.000000}{92.500000}{0.000000}{4.500000}%
\vSp{275.000000}{92.500000}{0.000000}{4.500000}%
}}%
{\color{vltRed}\vlB{%
\vSp{282.000000}{92.500000}{0.000000}{4.500000}%
\vSp{289.000000}{92.500000}{0.000000}{4.500000}%
\vSp{296.000000}{92.500000}{0.000000}{4.500000}%
\vSp{303.000000}{92.500000}{0.000000}{4.500000}%
\vSp{310.000000}{92.500000}{0.000000}{4.500000}%
\vSp{317.000000}{92.500000}{0.000000}{4.500000}%
\vSp{324.000000}{92.500000}{0.000000}{4.500000}%
\vSp{331.000000}{92.500000}{0.000000}{4.500000}%
\vSp{338.000000}{92.500000}{0.000000}{4.500000}%
\vSp{345.000000}{92.500000}{0.000000}{4.500000}%
\vSp{352.000000}{92.500000}{0.000000}{4.500000}%
\vSp{359.000000}{92.500000}{0.000000}{4.500000}%
\vSp{366.000000}{92.500000}{0.000000}{4.500000}%
\vSp{373.000000}{92.500000}{0.000000}{4.500000}%
\vSp{380.000000}{92.500000}{0.000000}{4.500000}%
\vSp{387.000000}{92.500000}{0.000000}{4.500000}%
\vSp{394.000000}{92.500000}{0.000000}{4.500000}%
\vSp{401.000000}{92.500000}{0.000000}{4.500000}%
\vSp{408.000000}{92.500000}{0.000000}{4.500000}%
}}%
{\color{vltTeal}\vlB{%
\vSg{81.000000}{7.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(110.00000,7.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Complete second moments}}}%
{\color{vltRed}\vlB{%
\vSg{297.000000}{7.000000}{0.000000}{4.500000}%
\vSg{304.000000}{7.000000}{0.000000}{4.500000}%
\vSg{311.000000}{7.000000}{0.000000}{4.500000}%
\vSg{318.000000}{7.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(326.00000,7.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $P_h=0$}}}%
\end{picture}%


==> vlt-figures/figure-170.tex <==
\begin{picture}(470,348)%
{\color{black}\put(119.00000,330.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Position laws at $t=0$}}}%
{\color{black}\put(354.00000,330.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Different mean motion}}}%
{\color{black}\vlB{%
\vSn{48.575000}{125.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(49.00000,111.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-4$}}}%
{\color{black}\vlB{%
\vSn{87.325000}{125.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(87.75000,111.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-2$}}}%
{\color{black}\vlB{%
\vSn{126.075000}{125.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(126.50000,111.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{164.825000}{125.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(165.25000,111.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{203.575000}{125.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(204.00000,111.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{125.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,125.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{189.153846}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,189.15385){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.3$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{253.307692}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,253.30769){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.6$}}}%
{\color{black}\vlB{%
\vSe{49.000000}{125.000000}{0.000000}{155.000000}%
\vSe{48.450000}{125.000000}{90.000000}{139.000000}%
}}%
{\color{black}\put(126.50000,91.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $x=\sqrt{\omega_s/\hbar}\,Q_s$}}}%
{\color{black}\put(49.00000,281.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $p_x(x)$}}}%
{\color{vltTeal}\vlB{%
\vSv{49.000000}{125.000000}{0.000000}{0.242188}%
\vSv{49.242187}{125.000000}{0.000000}{0.242188}%
\vSv{49.484375}{125.000000}{0.000000}{0.242188}%
\vSv{49.726562}{125.000000}{0.000000}{0.242188}%
\vSv{49.968750}{125.000000}{0.000000}{0.242188}%
\vSv{50.210937}{125.000000}{0.000000}{0.242188}%
\vSv{50.453125}{125.000000}{0.000000}{0.242188}%
\vSv{50.695312}{125.000000}{0.000000}{0.242188}%
\vSv{50.937500}{125.000000}{0.000000}{0.242188}%
\vSv{51.179687}{125.000000}{0.000000}{0.242188}%
\vSv{51.421875}{125.000000}{0.000000}{0.242188}%
\vSv{51.664062}{125.000000}{0.000000}{0.242188}%
\vSv{51.906250}{125.000000}{0.000000}{0.242188}%
\vSv{52.148437}{125.000000}{0.000000}{0.242188}%
\vSv{52.390625}{125.000000}{0.000000}{0.242188}%
\vSv{52.632812}{125.000000}{0.000000}{0.242188}%
\vSv{52.875000}{125.000000}{0.000000}{0.242188}%
\vSv{53.117187}{125.000000}{0.000000}{0.242188}%
\vSv{53.359375}{125.000000}{0.000000}{0.242188}%
\vSv{53.601562}{125.000000}{0.000000}{0.242188}%
\vSv{53.843750}{125.000000}{0.000000}{0.242188}%
\vSv{54.085937}{125.000000}{0.000000}{0.242188}%
\vSv{54.328125}{125.000000}{0.000000}{0.242188}%
\vSv{54.570312}{125.000000}{0.000000}{0.242188}%
\vSv{54.812500}{125.000000}{0.000000}{0.242188}%
\vSv{55.054687}{125.000000}{0.000000}{0.242188}%
\vSv{55.296875}{125.000000}{0.000000}{0.242188}%
\vSv{55.539062}{125.000000}{0.000000}{0.242188}%
\vSv{55.781250}{125.000000}{0.000000}{0.242188}%
\vSv{56.023437}{125.000000}{0.000000}{0.242188}%
\vSv{56.265625}{125.000000}{0.000000}{0.242188}%
\vSv{56.507812}{125.000000}{0.000000}{0.242188}%
}}%
{\color{vltTeal}\vlB{%
\vSv{56.750000}{125.000000}{0.000000}{0.242188}%
\vSv{56.992187}{125.000000}{0.000000}{0.242188}%
\vSv{57.234375}{125.000000}{0.000000}{0.242188}%
\vSv{57.476562}{125.000000}{0.000000}{0.242188}%
\vSv{57.718750}{125.000000}{0.000000}{0.242188}%
\vSv{57.960937}{125.000000}{0.000000}{0.242188}%
\vSv{58.203125}{125.000000}{0.000000}{0.242188}%
\vSv{58.445312}{125.000000}{0.000000}{0.242188}%
\vSv{58.687500}{125.000000}{0.000000}{0.242188}%
\vSv{58.929687}{125.000000}{0.000000}{0.242188}%
\vSv{59.171875}{125.000000}{0.000000}{0.242188}%
\vSv{59.414062}{125.000000}{0.000000}{0.242188}%
\vSv{59.656250}{125.000000}{0.000000}{0.242188}%
\vSv{59.898437}{125.000000}{0.000000}{0.242188}%
\vSv{60.140625}{125.000000}{0.000000}{0.242188}%
\vSv{60.382812}{125.000000}{0.000000}{0.242188}%
\vSv{60.625000}{125.000000}{0.000000}{0.242188}%
\vSv{60.867187}{125.000000}{0.000000}{0.242188}%
\vSv{61.109375}{125.000000}{0.000000}{0.242188}%
\vSv{61.351562}{125.000000}{0.000000}{0.242188}%
\vSv{61.593750}{125.000000}{0.000001}{0.242188}%
\vSv{61.835937}{125.000000}{0.000001}{0.242188}%
\vSv{62.078125}{125.000000}{0.000001}{0.242188}%
\vSv{62.320312}{125.000000}{0.000001}{0.242188}%
\vSv{62.562500}{125.000000}{0.000001}{0.242188}%
\vSv{62.804687}{125.000000}{0.000001}{0.242188}%
\vSv{63.046875}{125.000000}{0.000001}{0.242188}%
\vSv{63.289062}{125.000000}{0.000001}{0.242188}%
\vSv{63.531250}{125.000000}{0.000001}{0.242188}%
\vSv{63.773437}{125.000000}{0.000001}{0.242188}%
\vSv{64.015625}{125.000000}{0.000002}{0.242188}%
\vSv{64.257812}{125.000000}{0.000002}{0.242188}%
}}%
{\color{vltTeal}\vlB{%
\vSv{64.500000}{125.000000}{0.000002}{0.242188}%
\vSv{64.742187}{125.000000}{0.000002}{0.242188}%
\vSv{64.984375}{125.000000}{0.000002}{0.242188}%
\vSv{65.226562}{125.000000}{0.000003}{0.242188}%
\vSv{65.468750}{125.000000}{0.000003}{0.242188}%
\vSv{65.710937}{125.000000}{0.000003}{0.242188}%
\vSv{65.953125}{125.000000}{0.000004}{0.242188}%
\vSv{66.195312}{125.000000}{0.000004}{0.242188}%
\vSv{66.437500}{125.000000}{0.000005}{0.242188}%
\vSv{66.679687}{125.000000}{0.000005}{0.242188}%
\vSv{66.921875}{125.000000}{0.000006}{0.242188}%
\vSv{67.164062}{125.000000}{0.000007}{0.242188}%
\vSv{67.406250}{125.000000}{0.000007}{0.242188}%
\vSv{67.648437}{125.000000}{0.000008}{0.242188}%
\vSv{67.890625}{125.000000}{0.000009}{0.242188}%
\vSv{68.132812}{125.000000}{0.000010}{0.242188}%
\vSv{68.375000}{125.000000}{0.000011}{0.242188}%
\vSv{68.617187}{125.000000}{0.000013}{0.242188}%
\vSv{68.859375}{125.000001}{0.000014}{0.242188}%
\vSv{69.101562}{125.000001}{0.000016}{0.242188}%
\vSv{69.343750}{125.000001}{0.000018}{0.242188}%
\vSv{69.585937}{125.000001}{0.000020}{0.242188}%
\vSv{69.828125}{125.000001}{0.000022}{0.242188}%
\vSv{70.070312}{125.000001}{0.000024}{0.242188}%
\vSv{70.312500}{125.000001}{0.000027}{0.242188}%
\vSv{70.554687}{125.000001}{0.000030}{0.242188}%
\vSv{70.796874}{125.000001}{0.000033}{0.242188}%
\vSv{71.039062}{125.000001}{0.000037}{0.242188}%
\vSv{71.281249}{125.000002}{0.000041}{0.242188}%
\vSv{71.523437}{125.000002}{0.000045}{0.242188}%
\vSv{71.765624}{125.000002}{0.000050}{0.242188}%
\vSv{72.007812}{125.000002}{0.000055}{0.242188}%
}}%
{\color{vltTeal}\vlB{%
\vSv{72.249999}{125.000002}{0.000061}{0.242188}%
\vSv{72.492186}{125.000003}{0.000068}{0.242188}%
\vSv{72.734374}{125.000003}{0.000075}{0.242188}%
\vSv{72.976561}{125.000003}{0.000083}{0.242188}%
\vSv{73.218749}{125.000004}{0.000092}{0.242188}%
\vSv{73.460936}{125.000004}{0.000102}{0.242188}%
\vSv{73.703123}{125.000004}{0.000113}{0.242188}%
\vSv{73.945311}{125.000005}{0.000124}{0.242188}%
\vSv{74.187498}{125.000005}{0.000138}{0.242188}%
\vSv{74.429685}{125.000006}{0.000152}{0.242188}%
\vSv{74.671872}{125.000007}{0.000168}{0.242188}%
\vSv{74.914060}{125.000007}{0.000185}{0.242188}%
\vSv{75.156247}{125.000008}{0.000204}{0.242188}%
\vSv{75.398434}{125.000009}{0.000225}{0.242188}%
\vSv{75.640621}{125.000010}{0.000249}{0.242188}%
\vSv{75.882808}{125.000011}{0.000274}{0.242188}%
\vSv{76.124995}{125.000012}{0.000302}{0.242188}%
\vSv{76.367182}{125.000013}{0.000333}{0.242188}%
\vSv{76.609369}{125.000015}{0.000367}{0.242188}%
\vSv{76.851556}{125.000016}{0.000404}{0.242188}%
\vSv{77.093743}{125.000018}{0.000444}{0.242188}%
\vSv{77.335930}{125.000020}{0.000489}{0.242188}%
\vSv{77.578117}{125.000022}{0.000538}{0.242188}%
\vSv{77.820303}{125.000024}{0.000591}{0.242188}%
\vSv{78.062490}{125.000027}{0.000650}{0.242188}%
\vSv{78.304676}{125.000030}{0.000714}{0.242188}%
\vSv{78.546863}{125.000033}{0.000785}{0.242188}%
\vSv{78.789049}{125.000036}{0.000862}{0.242188}%
\vSv{79.031235}{125.000039}{0.000946}{0.242188}%
\vSv{79.273421}{125.000043}{0.001038}{0.242188}%
\vSv{79.515607}{125.000048}{0.001139}{0.242188}%
\vSv{79.757793}{125.000053}{0.001250}{0.242188}%
}}%
{\color{vltTeal}\vlB{%
\vSv{79.999978}{125.000058}{0.001370}{0.242188}%
\vSv{80.242164}{125.000064}{0.001502}{0.242188}%
\vSv{80.484349}{125.000070}{0.001646}{0.242188}%
\vSv{80.726534}{125.000077}{0.001802}{0.242188}%
\vSv{80.968719}{125.000085}{0.001974}{0.242188}%
\vSv{81.210904}{125.000093}{0.002161}{0.242188}%
\vSv{81.453088}{125.000102}{0.002364}{0.242188}%
\vSv{81.695272}{125.000112}{0.002587}{0.242188}%
\vSv{81.937456}{125.000123}{0.002829}{0.242188}%
\vSv{82.179639}{125.000135}{0.003093}{0.242188}%
\vSv{82.421822}{125.000148}{0.003380}{0.242188}%
\vSv{82.664004}{125.000162}{0.003693}{0.242188}%
\vSv{82.906187}{125.000178}{0.004033}{0.242188}%
\vSv{83.148368}{125.000195}{0.004404}{0.242188}%
\vSv{83.390549}{125.000214}{0.004806}{0.242188}%
\vSv{83.632730}{125.000234}{0.005245}{0.242188}%
\vSv{83.874910}{125.000256}{0.005721}{0.242188}%
\vSv{84.117090}{125.000280}{0.006238}{0.242188}%
\vSv{84.359268}{125.000307}{0.006800}{0.242188}%
\vSv{84.601446}{125.000335}{0.007410}{0.242188}%
\vSv{84.843623}{125.000367}{0.008072}{0.242188}%
\vSv{85.085799}{125.000401}{0.008791}{0.242188}%
\vSv{85.327975}{125.000438}{0.009570}{0.242188}%
\vSv{85.570149}{125.000479}{0.010415}{0.242188}%
\vSv{85.812322}{125.000523}{0.011331}{0.242188}%
\vSv{86.054494}{125.000570}{0.012324}{0.242188}%
\vSv{86.296665}{125.000623}{0.013399}{0.242188}%
\vSv{86.538834}{125.000679}{0.014563}{0.242188}%
\vSv{86.781001}{125.000741}{0.015823}{0.242188}%
\vSv{87.023168}{125.000808}{0.017187}{0.242188}%
\vSv{87.265332}{125.000880}{0.018662}{0.242188}%
\vSv{87.507494}{125.000959}{0.020257}{0.242188}%
}}%
{\color{vltTeal}\vlB{%
\vSv{87.749655}{125.001045}{0.021981}{0.242188}%
\vSv{87.991813}{125.001138}{0.023845}{0.242188}%
\vSv{88.233969}{125.001238}{0.025858}{0.242188}%
\vSv{88.476122}{125.001348}{0.028031}{0.242188}%
\vSv{88.718273}{125.001466}{0.030378}{0.242188}%
\vSv{88.960421}{125.001595}{0.032910}{0.242188}%
\vSv{89.202565}{125.001734}{0.035641}{0.242188}%
\vSv{89.444706}{125.001884}{0.038587}{0.242188}%
\vSv{89.686844}{125.002048}{0.041762}{0.242188}%
\vSv{89.928978}{125.002224}{0.045184}{0.242188}%
\vSv{90.171107}{125.002415}{0.048871}{0.242188}%
\vSv{90.413232}{125.002622}{0.052840}{0.242188}%
\vSv{90.655353}{125.002845}{0.057114}{0.242188}%
\vSv{90.897468}{125.003086}{0.061713}{0.242188}%
\vSv{91.139578}{125.003347}{0.066661}{0.242188}%
\vSv{91.381682}{125.003629}{0.071981}{0.242188}%
\vSv{91.623779}{125.003933}{0.077701}{0.242188}%
\vSv{91.865870}{125.004262}{0.083848}{0.242188}%
\vSv{92.107954}{125.004616}{0.090452}{0.242188}%
\vSv{92.350030}{125.004999}{0.097543}{0.242188}%
\vSv{92.592098}{125.005411}{0.105157}{0.242188}%
\vSv{92.834157}{125.005855}{0.113327}{0.242188}%
\vSv{93.076207}{125.006334}{0.122092}{0.242188}%
\vSv{93.318247}{125.006850}{0.131491}{0.242188}%
\vSv{93.560276}{125.007406}{0.141568}{0.242188}%
\vSv{93.802294}{125.008005}{0.152367}{0.242188}%
\vSv{94.044300}{125.008649}{0.163935}{0.242188}%
\vSv{94.286293}{125.009342}{0.176324}{0.242189}%
\vSv{94.528272}{125.010087}{0.189587}{0.242189}%
\vSv{94.770237}{125.010888}{0.203780}{0.242189}%
\vSv{95.012186}{125.011750}{0.218964}{0.242189}%
\vSv{95.254118}{125.012675}{0.235201}{0.242190}%
}}%
{\color{vltTeal}\vlB{%
\vSv{95.496033}{125.013669}{0.252559}{0.242190}%
\vSv{95.737929}{125.014737}{0.271109}{0.242190}%
\vSv{95.979805}{125.015883}{0.290926}{0.242191}%
\vSv{96.221660}{125.017113}{0.312087}{0.242191}%
\vSv{96.463493}{125.018432}{0.334678}{0.242192}%
\vSv{96.705302}{125.019847}{0.358785}{0.242192}%
\vSv{96.947085}{125.021363}{0.384501}{0.242193}%
\vSv{97.188842}{125.022989}{0.411924}{0.242194}%
\vSv{97.430570}{125.024730}{0.441157}{0.242195}%
\vSv{97.672269}{125.026595}{0.472308}{0.242196}%
\vSv{97.913935}{125.028591}{0.505490}{0.242197}%
\vSv{98.155567}{125.030728}{0.540825}{0.242198}%
\vSv{98.397164}{125.033014}{0.578438}{0.242200}%
\vSv{98.638723}{125.035459}{0.618461}{0.242202}%
\vSv{98.880242}{125.038073}{0.661033}{0.242204}%
\vSv{99.121718}{125.040868}{0.706301}{0.242206}%
\vSv{99.363150}{125.043853}{0.754418}{0.242208}%
\vSv{99.604534}{125.047042}{0.805544}{0.242211}%
\vSv{99.845869}{125.050448}{0.859848}{0.242215}%
\vSv{100.087151}{125.054082}{0.917506}{0.242219}%
\vSv{100.328377}{125.057961}{0.978704}{0.242223}%
\vSv{100.569545}{125.062098}{1.043634}{0.242228}%
\vSv{100.810651}{125.066510}{1.112499}{0.242233}%
\vSv{101.051692}{125.071213}{1.185511}{0.242239}%
\vSv{101.292664}{125.076225}{1.262890}{0.242246}%
\vSv{101.533564}{125.081564}{1.344867}{0.242254}%
\vSv{101.774389}{125.087250}{1.431684}{0.242263}%
\vSv{102.015133}{125.093303}{1.523591}{0.242273}%
\vSv{102.255793}{125.099745}{1.620850}{0.242284}%
\vSv{102.496365}{125.106598}{1.723734}{0.242297}%
\vSv{102.736845}{125.113886}{1.832527}{0.242311}%
\vSv{102.977227}{125.121635}{1.947524}{0.242327}%
}}%
{\color{vltTeal}\vlB{%
\vSv{103.217507}{125.129870}{2.069033}{0.242345}%
\vSv{103.457680}{125.138620}{2.197373}{0.242366}%
\vSv{103.697740}{125.147912}{2.332874}{0.242388}%
\vSv{103.937684}{125.157779}{2.475881}{0.242414}%
\vSv{104.177504}{125.168251}{2.626748}{0.242442}%
\vSv{104.417195}{125.179362}{2.785846}{0.242474}%
\vSv{104.656751}{125.191147}{2.953556}{0.242510}%
\vSv{104.896167}{125.203642}{3.130271}{0.242549}%
\vSv{105.135435}{125.216887}{3.316399}{0.242594}%
\vSv{105.374550}{125.230921}{3.512359}{0.242643}%
\vSv{105.613505}{125.245786}{3.718585}{0.242698}%
\vSv{105.852292}{125.261527}{3.935522}{0.242760}%
\vSv{106.090905}{125.278188}{4.163627}{0.242828}%
\vSv{106.329338}{125.295819}{4.403371}{0.242904}%
\vSv{106.567581}{125.314469}{4.655234}{0.242989}%
\vSv{106.805629}{125.334190}{4.919709}{0.243083}%
\vSv{107.043473}{125.355036}{5.197300}{0.243187}%
\vSv{107.281106}{125.377066}{5.488520}{0.243303}%
\vSv{107.518520}{125.400337}{5.793891}{0.243431}%
\vSv{107.755707}{125.424911}{6.113944}{0.243573}%
\vSv{107.992660}{125.450853}{6.449216}{0.243730}%
\vSv{108.229370}{125.478229}{6.800250}{0.243903}%
\vSv{108.465830}{125.507110}{7.167593}{0.244095}%
\vSv{108.702032}{125.537566}{7.551794}{0.244307}%
\vSv{108.937969}{125.569673}{7.953402}{0.244540}%
\vSv{109.173633}{125.603510}{8.372966}{0.244797}%
\vSv{109.409017}{125.639156}{8.811029}{0.245080}%
\vSv{109.644113}{125.676696}{9.268126}{0.245391}%
\vSv{109.878916}{125.716218}{9.744784}{0.245733}%
\vSv{110.113419}{125.757810}{10.241516}{0.246109}%
\vSv{110.347617}{125.801568}{10.758817}{0.246521}%
\vSv{110.581505}{125.847587}{11.297161}{0.246973}%
}}%
{\color{vltTeal}\vlB{%
\vSv{110.815077}{125.895969}{11.856999}{0.247468}%
\vSv{111.048331}{125.946816}{12.438748}{0.248009}%
\vSv{111.281264}{126.000236}{13.042793}{0.248601}%
\vSv{111.513874}{126.056340}{13.669480}{0.249247}%
\vSv{111.746160}{126.115242}{14.319107}{0.249953}%
\vSv{111.978123}{126.177061}{14.991923}{0.250721}%
\vSv{112.209764}{126.241918}{15.688117}{0.251559}%
\vSv{112.441087}{126.309940}{16.407820}{0.252469}%
\vSv{112.672097}{126.381256}{17.151089}{0.253459}%
\vSv{112.902799}{126.455999}{17.917909}{0.254533}%
\vSv{113.133202}{126.534307}{18.708184}{0.255697}%
\vSv{113.363315}{126.616321}{19.521730}{0.256959}%
\vSv{113.593150}{126.702188}{20.358271}{0.258324}%
\vSv{113.822720}{126.792056}{21.217435}{0.259798}%
\vSv{114.052041}{126.886079}{22.098749}{0.261390}%
\vSv{114.281131}{126.984415}{23.001635}{0.263106}%
\vSv{114.510008}{127.087225}{23.925405}{0.264954}%
\vSv{114.738693}{127.194677}{24.869266}{0.266941}%
\vSv{114.967210}{127.306938}{25.832312}{0.269075}%
\vSv{115.195583}{127.424185}{26.813529}{0.271365}%
\vSv{115.423838}{127.546595}{27.811796}{0.273818}%
\vSv{115.652003}{127.674349}{28.825889}{0.276442}%
\vSv{115.880106}{127.807635}{29.854484}{0.279245}%
\vSv{116.108177}{127.946644}{30.896167}{0.282237}%
\vSv{116.336246}{128.091568}{31.949438}{0.285425}%
\vSv{116.564345}{128.242606}{33.012722}{0.288817}%
\vSv{116.792503}{128.399961}{34.084381}{0.292422}%
\vSv{117.020752}{128.563838}{35.162723}{0.296247}%
\vSv{117.249122}{128.734447}{36.246016}{0.300300}%
\vSv{117.477642}{128.912000}{37.332500}{0.304589}%
\vSv{117.706341}{129.096715}{38.420405}{0.309121}%
\vSv{117.935246}{129.288811}{39.507957}{0.313903}%
}}%
{\color{vltTeal}\vlB{%
\vSv{118.164382}{129.488511}{40.593399}{0.318942}%
\vSv{118.393773}{129.696043}{41.675003}{0.324245}%
\vSv{118.623442}{129.911634}{42.751078}{0.329817}%
\vSv{118.853407}{130.135519}{43.819991}{0.335664}%
\vSv{119.083686}{130.367930}{44.880169}{0.341791}%
\vSv{119.314295}{130.609107}{45.930117}{0.348203}%
\vSv{119.545245}{130.859288}{46.968419}{0.354905}%
\vSv{119.776548}{131.118715}{47.993753}{0.361900}%
\vSv{120.008211}{131.387633}{49.004891}{0.369191}%
\vSv{120.240240}{131.666286}{50.000705}{0.376782}%
\vSv{120.472640}{131.954921}{50.980171}{0.384675}%
\vSv{120.705411}{132.253786}{51.942371}{0.392872}%
\vSv{120.938552}{132.563130}{52.886490}{0.401374}%
\vSv{121.172064}{132.883202}{53.811819}{0.410182}%
\vSv{121.405940}{133.214253}{54.717750}{0.419296}%
\vSv{121.640177}{133.556531}{55.603774}{0.428717}%
\vSv{121.874767}{133.910287}{56.469479}{0.438443}%
\vSv{122.109704}{134.275770}{57.314542}{0.448473}%
\vSv{122.344979}{134.653226}{58.138727}{0.458806}%
\vSv{122.580583}{135.042903}{58.941878}{0.469440}%
\vSv{122.816505}{135.445046}{59.723915}{0.480371}%
\vSv{123.052735}{135.859898}{60.484827}{0.491598}%
\vSv{123.289262}{136.287699}{61.224665}{0.503115}%
\vSv{123.526076}{136.728686}{61.943540}{0.514919}%
\vSv{123.763166}{137.183093}{62.641614}{0.527005}%
\vSv{124.000519}{137.651152}{63.319093}{0.539368}%
\vSv{124.238124}{138.133088}{63.976227}{0.552002}%
\vSv{124.475971}{138.629124}{64.613302}{0.564901}%
\vSv{124.714049}{139.139475}{65.230632}{0.578059}%
\vSv{124.952346}{139.664354}{65.828560}{0.591468}%
\vSv{125.190852}{140.203965}{66.407451}{0.605121}%
\vSv{125.429557}{140.758507}{66.967689}{0.619009}%
}}%
{\color{vltTeal}\vlB{%
\vSv{125.668450}{141.328171}{67.509671}{0.633124}%
\vSv{125.907523}{141.913143}{68.033806}{0.647457}%
\vSv{126.146766}{142.513598}{68.540513}{0.661998}%
\vSv{126.386170}{143.129704}{69.030215}{0.676737}%
\vSv{126.625727}{143.761619}{69.503341}{0.691662}%
\vSv{126.865428}{144.409494}{69.960317}{0.706764}%
\vSv{127.105265}{145.073468}{70.401573}{0.722030}%
\vSv{127.345232}{145.753669}{70.827534}{0.737448}%
\vSv{127.585320}{146.450214}{71.238620}{0.753006}%
\vSv{127.825524}{147.163210}{71.635249}{0.768690}%
\vSv{128.065838}{147.892751}{72.017829}{0.784487}%
\vSv{128.306254}{148.638917}{72.386765}{0.800382}%
\vSv{128.546767}{149.401777}{72.742449}{0.816360}%
\vSv{128.787373}{150.181386}{73.085268}{0.832408}%
\vSv{129.028065}{150.977782}{73.415597}{0.848508}%
\vSv{129.268839}{151.790993}{73.733803}{0.864645}%
\vSv{129.509690}{152.621027}{74.040242}{0.880803}%
\vSv{129.750615}{153.467880}{74.335259}{0.896964}%
\vSv{129.991609}{154.331529}{74.619188}{0.913111}%
\vSv{130.232668}{155.211937}{74.892353}{0.929227}%
\vSv{130.473790}{156.109047}{75.155066}{0.945292}%
\vSv{130.714969}{157.022788}{75.407628}{0.961288}%
\vSv{130.956204}{157.953068}{75.650330}{0.977197}%
\vSv{131.197491}{158.899778}{75.883449}{0.992998}%
\vSv{131.438828}{159.862789}{76.107254}{1.008673}%
\vSv{131.680212}{160.841955}{76.322001}{1.024200}%
\vSv{131.921640}{161.837109}{76.527936}{1.039560}%
\vSv{132.163110}{162.848063}{76.725292}{1.054731}%
\vSv{132.404621}{163.874612}{76.914294}{1.069693}%
\vSv{132.646169}{164.916529}{77.095155}{1.084425}%
\vSv{132.887754}{165.973564}{77.268076}{1.098906}%
\vSv{133.129374}{167.045450}{77.433250}{1.113112}%
}}%
{\color{vltTeal}\vlB{%
\vSv{133.371026}{168.131895}{77.590858}{1.127024}%
\vSv{133.612709}{169.232590}{77.741071}{1.140619}%
\vSv{133.854423}{170.347200}{77.884049}{1.153874}%
\vSv{134.096165}{171.475371}{78.019943}{1.166768}%
\vSv{134.337934}{172.616727}{78.148894}{1.179279}%
\vSv{134.579729}{173.770870}{78.271032}{1.191385}%
\vSv{134.821550}{174.937379}{78.386477}{1.203063}%
\vSv{135.063395}{176.115812}{78.495340}{1.214291}%
\vSv{135.305263}{177.305706}{78.597721}{1.225048}%
\vSv{135.547154}{178.506576}{78.693711}{1.235312}%
\vSv{135.789066}{179.717914}{78.783389}{1.245060}%
\vSv{136.031000}{180.939192}{78.866825}{1.254272}%
\vSv{136.272954}{182.169859}{78.944080}{1.262926}%
\vSv{136.514928}{183.409346}{79.015203}{1.271002}%
\vSv{136.756921}{184.657060}{79.080231}{1.278478}%
\vSv{136.998933}{185.912389}{79.139194}{1.285335}%
\vSv{137.240965}{187.174701}{79.192108}{1.291552}%
\vSv{137.483014}{188.443343}{79.238977}{1.297111}%
\vSv{137.725082}{189.717643}{79.279796}{1.301992}%
\vSv{137.967169}{190.996912}{79.314545}{1.306176}%
\vSv{138.209273}{192.280439}{79.343194}{1.309647}%
\vSv{138.451395}{193.567498}{79.365697}{1.312386}%
\vSv{138.693535}{194.857344}{79.381996}{1.314378}%
\vSv{138.935694}{196.149216}{79.392018}{1.315605}%
\vSv{139.177871}{197.442337}{79.395673}{1.316053}%
\vSv{139.420066}{198.735914}{79.392858}{1.315708}%
\vSv{139.662281}{200.029140}{79.383449}{1.314555}%
\vSv{139.904515}{201.321193}{79.367306}{1.312583}%
\vSv{140.146770}{202.611239}{79.344269}{1.309778}%
\vSv{140.389045}{203.898431}{79.314156}{1.306129}%
\vSv{140.631341}{205.181910}{79.276761}{1.301627}%
\vSv{140.873660}{206.460808}{79.231856}{1.296263}%
}}%
{\color{vltTeal}\vlB{%
\vSv{141.116003}{207.734245}{79.179183}{1.290028}%
\vSv{141.358370}{209.001335}{79.118458}{1.282915}%
\vSv{141.600763}{210.261183}{79.049362}{1.274918}%
\vSv{141.843183}{211.512886}{78.971543}{1.266032}%
\vSv{142.085633}{212.755537}{78.884610}{1.256253}%
\vSv{142.328114}{213.988224}{78.788129}{1.245580}%
\vSv{142.570628}{215.210032}{78.681620}{1.234009}%
\vSv{142.813179}{216.420042}{78.564550}{1.221542}%
\vSv{143.055768}{217.617334}{78.436332}{1.208178}%
\vSv{143.298399}{218.800990}{78.296309}{1.193922}%
\vSv{143.541075}{219.970090}{78.143757}{1.178776}%
\vSv{143.783802}{221.123718}{77.977869}{1.162745}%
\vSv{144.026583}{222.260960}{77.797747}{1.145836}%
\vSv{144.269424}{223.380908}{77.602392}{1.128056}%
\vSv{144.512332}{224.482660}{77.390687}{1.109416}%
\vSv{144.755313}{225.565318}{77.161386}{1.089925}%
\vSv{144.998375}{226.627994}{76.913088}{1.069597}%
\vSv{145.241528}{227.669811}{76.644222}{1.048444}%
\vSv{145.484784}{228.689899}{76.353021}{1.026484}%
\vSv{145.728154}{229.687403}{76.037486}{1.003732}%
\vSv{145.971654}{230.661479}{75.695354}{0.980208}%
\vSv{146.215301}{231.611296}{75.324057}{0.955934}%
\vSv{146.459115}{232.536042}{74.920663}{0.930931}%
\vSv{146.703121}{233.434918}{74.481823}{0.905225}%
\vSv{146.947349}{234.307143}{74.003688}{0.878843}%
\vSv{147.191831}{235.151956}{73.481821}{0.851814}%
\vSv{147.436610}{235.968616}{72.911084}{0.824172}%
\vSv{147.681736}{236.756401}{72.285503}{0.795952}%
\vSv{147.927271}{237.514612}{71.598093}{0.767192}%
\vSv{148.173289}{238.242574}{70.840650}{0.737934}%
\vSv{148.419883}{238.939634}{70.003488}{0.708227}%
\vSv{148.667168}{239.605164}{69.075107}{0.678123}%
}}%
{\color{vltTeal}\vlB{%
\vSv{148.915289}{240.238565}{68.041776}{0.647681}%
\vSv{149.164428}{240.839261}{66.887012}{0.616967}%
\vSv{149.414819}{241.406705}{65.590907}{0.586057}%
\vSv{149.666760}{241.940379}{64.129298}{0.555041}%
\vSv{149.920638}{242.439794}{62.472702}{0.524021}%
\vSv{150.176961}{242.904491}{60.585010}{0.493121}%
\vSv{150.436391}{243.334042}{58.421891}{0.462490}%
\vSv{150.699803}{243.728049}{55.928949}{0.432307}%
\vSv{150.968352}{244.086149}{53.039774}{0.402800}%
\vSv{151.243547}{244.408007}{49.674302}{0.374248}%
\vSv{151.527330}{244.693325}{45.738458}{0.347006}%
\vSv{151.822106}{244.941837}{41.126967}{0.321522}%
\vSv{152.130646}{245.153312}{35.732702}{0.298352}%
\vSv{152.455703}{245.327551}{29.467307}{0.278173}%
\vSv{152.799156}{245.464391}{22.297159}{0.261760}%
\vSv{153.160642}{245.563706}{14.291566}{0.249922}%
\vSv{153.536183}{245.625401}{5.663470}{0.243375}%
\vSv{153.816424}{245.649418}{-3.233442}{0.242574}%
\vSv{153.922635}{245.635736}{-11.975234}{0.247575}%
\vSv{154.041100}{245.584367}{-20.179223}{0.258026}%
\vSv{154.176911}{245.495359}{-27.590860}{0.273264}%
\vSv{154.331305}{245.368796}{-34.104387}{0.292491}%
\vSv{154.502869}{245.204795}{-39.730220}{0.314913}%
\vSv{154.688979}{245.003511}{-44.545965}{0.339823}%
\vSv{154.886816}{244.765132}{-48.656254}{0.366631}%
\vSv{155.093854}{244.489880}{-52.168181}{0.394863}%
\vSv{155.308026}{244.178012}{-55.179374}{0.424139}%
\vSv{155.527708}{243.829817}{-57.773790}{0.454161}%
\vSv{155.751659}{243.445620}{-60.021452}{0.484689}%
\vSv{155.978933}{243.025776}{-61.979857}{0.515532}%
\vSv{156.208816}{242.570673}{-63.695903}{0.546532}%
\vSv{156.440761}{242.080732}{-65.207785}{0.577560}%
}}%
{\color{vltTeal}\vlB{%
\vSv{156.674354}{241.556403}{-66.546658}{0.608508}%
\vSv{156.909272}{240.998168}{-67.738030}{0.639284}%
\vSv{157.145267}{240.406535}{-68.802883}{0.669808}%
\vSv{157.382144}{239.782045}{-69.758566}{0.700011}%
\vSv{157.619748}{239.125265}{-70.619507}{0.729832}%
\vSv{157.857957}{238.436788}{-71.397773}{0.759218}%
\vSv{158.096673}{237.717235}{-72.103510}{0.788119}%
\vSv{158.335816}{236.967251}{-72.745301}{0.816491}%
\vSv{158.575322}{236.187506}{-73.330440}{0.844295}%
\vSv{158.815138}{235.378692}{-73.865162}{0.871495}%
\vSv{159.055220}{234.541524}{-74.354818}{0.898058}%
\vSv{159.295531}{233.676740}{-74.804026}{0.923952}%
\vSv{159.536042}{232.785094}{-75.216785}{0.949150}%
\vSv{159.776726}{231.867363}{-75.596575}{0.973627}%
\vSv{160.017563}{230.924339}{-75.946433}{0.997358}%
\vSv{160.258534}{229.956832}{-76.269022}{1.020324}%
\vSv{160.499623}{228.965668}{-76.566686}{1.042503}%
\vSv{160.740818}{227.951687}{-76.841490}{1.063879}%
\vSv{160.982107}{226.915742}{-77.095263}{1.084434}%
\vSv{161.223479}{225.858697}{-77.329627}{1.104156}%
\vSv{161.464927}{224.781429}{-77.546026}{1.123031}%
\vSv{161.706444}{223.684824}{-77.745747}{1.141047}%
\vSv{161.948022}{222.569775}{-77.929941}{1.158196}%
\vSv{162.189656}{221.437184}{-78.099639}{1.174468}%
\vSv{162.431341}{220.287958}{-78.255763}{1.189858}%
\vSv{162.673072}{219.123009}{-78.399145}{1.204359}%
\vSv{162.914847}{217.943253}{-78.530533}{1.217967}%
\vSv{163.156662}{216.749608}{-78.650597}{1.230680}%
\vSv{163.398513}{215.542993}{-78.759946}{1.242497}%
\vSv{163.640398}{214.324329}{-78.859127}{1.253416}%
\vSv{163.882315}{213.094533}{-78.948633}{1.263440}%
\vSv{164.124261}{211.854523}{-79.028910}{1.272570}%
}}%
{\color{vltTeal}\vlB{%
\vSv{164.366236}{210.605211}{-79.100361}{1.280810}%
\vSv{164.608237}{209.347506}{-79.163348}{1.288165}%
\vSv{164.850263}{208.082313}{-79.218199}{1.294641}%
\vSv{165.092313}{206.810527}{-79.265207}{1.300243}%
\vSv{165.334385}{205.533038}{-79.304637}{1.304980}%
\vSv{165.576479}{204.250728}{-79.336725}{1.308862}%
\vSv{165.818594}{202.964468}{-79.361684}{1.311897}%
\vSv{166.060729}{201.675120}{-79.379700}{1.314097}%
\vSv{166.302884}{200.383534}{-79.390940}{1.315473}%
\vSv{166.545059}{199.090547}{-79.395550}{1.316038}%
\vSv{166.787252}{197.796986}{-79.393657}{1.315806}%
\vSv{167.029463}{196.503660}{-79.385372}{1.314791}%
\vSv{167.271693}{195.211367}{-79.370786}{1.313007}%
\vSv{167.513941}{193.920889}{-79.349978}{1.310471}%
\vSv{167.756206}{192.632991}{-79.323009}{1.307200}%
\vSv{167.998490}{191.348423}{-79.289928}{1.303209}%
\vSv{168.240792}{190.067916}{-79.250771}{1.298517}%
\vSv{168.483113}{188.792184}{-79.205559}{1.293143}%
\vSv{168.725451}{187.521923}{-79.154303}{1.287104}%
\vSv{168.967809}{186.257810}{-79.097000}{1.280420}%
\vSv{169.210185}{185.000502}{-79.033636}{1.273112}%
\vSv{169.452581}{183.750639}{-78.964188}{1.265199}%
\vSv{169.694996}{182.508837}{-78.888619}{1.256701}%
\vSv{169.937432}{181.275693}{-78.806883}{1.247640}%
\vSv{170.179889}{180.051785}{-78.718922}{1.238036}%
\vSv{170.422367}{178.837669}{-78.624671}{1.227912}%
\vSv{170.664868}{177.633877}{-78.524051}{1.217288}%
\vSv{170.907391}{176.440925}{-78.416975}{1.206187}%
\vSv{171.149939}{175.259302}{-78.303345}{1.194630}%
\vSv{171.392511}{174.089479}{-78.183053}{1.182639}%
\vSv{171.635110}{172.931904}{-78.055983}{1.170237}%
\vSv{171.877735}{171.787001}{-77.922006}{1.157446}%
}}%
{\color{vltTeal}\vlB{%
\vSv{172.120389}{170.655177}{-77.780984}{1.144287}%
\vSv{172.363072}{169.536813}{-77.632771}{1.130784}%
\vSv{172.605786}{168.432269}{-77.477207}{1.116957}%
\vSv{172.848533}{167.341884}{-77.314125}{1.102829}%
\vSv{173.091313}{166.265977}{-77.143346}{1.088421}%
\vSv{173.334129}{165.204843}{-76.964682}{1.073756}%
\vSv{173.576983}{164.158756}{-76.777933}{1.058855}%
\vSv{173.819877}{163.127970}{-76.582889}{1.043739}%
\vSv{174.062812}{162.112718}{-76.379329}{1.028429}%
\vSv{174.305790}{161.113213}{-76.167022}{1.012945}%
\vSv{174.548815}{160.129646}{-75.945726}{0.997309}%
\vSv{174.791889}{159.162190}{-75.715186}{0.981541}%
\vSv{175.035015}{158.210998}{-75.475139}{0.965660}%
\vSv{175.278195}{157.276202}{-75.225309}{0.949685}%
\vSv{175.521433}{156.357916}{-74.965408}{0.933637}%
\vSv{175.764731}{155.456238}{-74.695139}{0.917534}%
\vSv{176.008094}{154.571245}{-74.414193}{0.901393}%
\vSv{176.251525}{153.702996}{-74.122249}{0.885234}%
\vSv{176.495028}{152.851536}{-73.818976}{0.869074}%
\vSv{176.738607}{152.016889}{-73.504031}{0.852929}%
\vSv{176.982267}{151.199067}{-73.177061}{0.836817}%
\vSv{177.226012}{150.398062}{-72.837704}{0.820754}%
\vSv{177.469848}{149.613854}{-72.485585}{0.804755}%
\vSv{177.713779}{148.846407}{-72.120321}{0.788835}%
\vSv{177.957813}{148.095670}{-71.741521}{0.773010}%
\vSv{178.201953}{147.361578}{-71.348785}{0.757294}%
\vSv{178.446207}{146.644055}{-70.941704}{0.741701}%
\vSv{178.690581}{145.943009}{-70.519863}{0.726243}%
\vSv{178.935082}{145.258339}{-70.082843}{0.710934}%
\vSv{179.179718}{144.589929}{-69.630219}{0.695786}%
\vSv{179.424496}{143.937653}{-69.161563}{0.680811}%
\vSv{179.669425}{143.301376}{-68.676448}{0.666020}%
}}%
{\color{vltTeal}\vlB{%
\vSv{179.914512}{142.680951}{-68.174446}{0.651424}%
\vSv{180.159766}{142.076222}{-67.655131}{0.637033}%
\vSv{180.405198}{141.487022}{-67.118083}{0.622857}%
\vSv{180.650815}{140.913179}{-66.562891}{0.608906}%
\vSv{180.896628}{140.354510}{-65.989153}{0.595188}%
\vSv{181.142648}{139.810825}{-65.396481}{0.581711}%
\vSv{181.388884}{139.281927}{-64.784506}{0.568483}%
\vSv{181.635348}{138.767613}{-64.152877}{0.555512}%
\vSv{181.882050}{138.267674}{-63.501272}{0.542805}%
\vSv{182.129002}{137.781894}{-62.829397}{0.530367}%
\vSv{182.376214}{137.310053}{-62.136993}{0.518204}%
\vSv{182.623699}{136.851925}{-61.423839}{0.506323}%
\vSv{182.871466}{136.407282}{-60.689761}{0.494726}%
\vSv{183.119529}{135.975890}{-59.934635}{0.483420}%
\vSv{183.367896}{135.557512}{-59.158392}{0.472407}%
\vSv{183.616579}{135.151908}{-58.361024}{0.461692}%
\vSv{183.865588}{134.758837}{-57.542594}{0.451276}%
\vSv{184.114933}{134.378055}{-56.703235}{0.441163}%
\vSv{184.364622}{134.009314}{-55.843161}{0.431353}%
\vSv{184.614662}{133.652368}{-54.962671}{0.421849}%
\vSv{184.865061}{133.306968}{-54.062151}{0.412650}%
\vSv{185.115825}{132.972864}{-53.142085}{0.403758}%
\vSv{185.366956}{132.649806}{-52.203051}{0.395173}%
\vSv{185.618458}{132.337546}{-51.245732}{0.386892}%
\vSv{185.870332}{132.035832}{-50.270912}{0.378916}%
\vSv{186.122577}{131.744417}{-49.279483}{0.371243}%
\vSv{186.375189}{131.463052}{-48.272439}{0.363869}%
\vSv{186.628163}{131.191490}{-47.250879}{0.356793}%
\vSv{186.881492}{130.929485}{-46.216005}{0.350012}%
\vSv{187.135166}{130.676793}{-45.169113}{0.343520}%
\vSv{187.389173}{130.433171}{-44.111594}{0.337315}%
\vSv{187.643498}{130.198380}{-43.044922}{0.331392}%
}}%
{\color{vltTeal}\vlB{%
\vSv{187.898125}{129.972182}{-41.970650}{0.325745}%
\vSv{188.153035}{129.754340}{-40.890397}{0.320369}%
\vSv{188.408206}{129.544621}{-39.805836}{0.315259}%
\vSv{188.663615}{129.342796}{-38.718689}{0.310407}%
\vSv{188.919237}{129.148638}{-37.630705}{0.305807}%
\vSv{189.175046}{128.961922}{-36.543654}{0.301452}%
\vSv{189.431013}{128.782427}{-35.459310}{0.297335}%
\vSv{189.687109}{128.609935}{-34.379437}{0.293448}%
\vSv{189.943304}{128.444234}{-33.305776}{0.289784}%
\vSv{190.199567}{128.285111}{-32.240030}{0.286334}%
\vSv{190.455868}{128.132361}{-31.183854}{0.283091}%
\vSv{190.712175}{127.985780}{-30.138842}{0.280047}%
\vSv{190.968459}{127.845170}{-29.106514}{0.277192}%
\vSv{191.224689}{127.710334}{-28.088310}{0.274520}%
\vSv{191.480836}{127.581081}{-27.085577}{0.272021}%
\vSv{191.736873}{127.457225}{-26.099570}{0.269687}%
\vSv{191.992773}{127.338581}{-25.131436}{0.267511}%
\vSv{192.248512}{127.224970}{-24.182221}{0.265484}%
\vSv{192.504064}{127.116216}{-23.252858}{0.263599}%
\vSv{192.759410}{127.012150}{-22.344174}{0.261848}%
\vSv{193.014529}{126.912604}{-21.456884}{0.260223}%
\vSv{193.269404}{126.817414}{-20.591595}{0.258717}%
\vSv{193.524018}{126.726422}{-19.748810}{0.257322}%
\vSv{193.778357}{126.639474}{-18.928928}{0.256033}%
\vSv{194.032410}{126.556418}{-18.132251}{0.254843}%
\vSv{194.286166}{126.477108}{-17.358987}{0.253745}%
\vSv{194.539616}{126.401401}{-16.609256}{0.252732}%
\vSv{194.792755}{126.329159}{-15.883095}{0.251801}%
\vSv{195.045576}{126.260248}{-15.180465}{0.250944}%
\vSv{195.298076}{126.194535}{-14.501257}{0.250157}%
\vSv{195.550254}{126.131896}{-13.845294}{0.249435}%
\vSv{195.802108}{126.072206}{-13.212346}{0.248773}%
}}%
{\color{vltTeal}\vlB{%
\vSv{196.053639}{126.015346}{-12.602125}{0.248166}%
\vSv{196.304847}{125.961201}{-12.014299}{0.247611}%
\vSv{196.555737}{125.909660}{-11.448495}{0.247104}%
\vSv{196.806310}{125.860613}{-10.904302}{0.246641}%
\vSv{197.056572}{125.813956}{-10.381277}{0.246218}%
\vSv{197.306527}{125.769588}{-9.878955}{0.245833}%
\vSv{197.556181}{125.727411}{-9.396843}{0.245482}%
\vSv{197.805539}{125.687331}{-8.934435}{0.245162}%
\vSv{198.054608}{125.649256}{-8.491207}{0.244872}%
\vSv{198.303395}{125.613099}{-8.066625}{0.244608}%
\vSv{198.551908}{125.578775}{-7.660148}{0.244368}%
\vSv{198.800153}{125.546201}{-7.271229}{0.244151}%
\vSv{199.048137}{125.515300}{-6.899319}{0.243954}%
\vSv{199.295870}{125.485995}{-6.543868}{0.243776}%
\vSv{199.543358}{125.458213}{-6.204329}{0.243614}%
\vSv{199.790609}{125.431885}{-5.880157}{0.243469}%
\vSv{200.037632}{125.406942}{-5.570813}{0.243337}%
\vSv{200.284433}{125.383320}{-5.275766}{0.243218}%
\vSv{200.531021}{125.360956}{-4.994489}{0.243111}%
\vSv{200.777403}{125.339791}{-4.726469}{0.243014}%
\vSv{201.023588}{125.319767}{-4.471197}{0.242927}%
\vSv{201.269582}{125.300829}{-4.228180}{0.242848}%
\vSv{201.515392}{125.282924}{-3.996931}{0.242778}%
\vSv{201.761027}{125.266001}{-3.776978}{0.242715}%
\vSv{202.006492}{125.250013}{-3.567860}{0.242658}%
\vSv{202.251796}{125.234912}{-3.369129}{0.242607}%
\vSv{202.496944}{125.220655}{-3.180347}{0.242561}%
\vSv{202.741943}{125.207198}{-3.001093}{0.242520}%
\vSv{202.986800}{125.194500}{-2.830954}{0.242483}%
\vSv{203.231520}{125.182524}{-2.669533}{0.242451}%
\vSv{203.476109}{125.171232}{-2.516446}{0.242421}%
\vSv{203.720575}{125.160588}{-2.371320}{0.242395}%
}}%
{\color{vltRed}\vlB{%
\vSv{48.999842}{125.000434}{0.010084}{0.242188}%
\vSv{49.242014}{125.000477}{0.011032}{0.242188}%
\vSv{49.484185}{125.000524}{0.012065}{0.242188}%
\vSv{49.726355}{125.000575}{0.013190}{0.242188}%
\vSv{49.968524}{125.000630}{0.014415}{0.242188}%
\vSv{50.210690}{125.000691}{0.015749}{0.242188}%
\vSv{50.452855}{125.000758}{0.017199}{0.242188}%
\vSv{50.695018}{125.000831}{0.018777}{0.242188}%
\vSv{50.937178}{125.000910}{0.020493}{0.242188}%
\vSv{51.179336}{125.000997}{0.022358}{0.242188}%
\vSv{51.421492}{125.001091}{0.024383}{0.242188}%
\vSv{51.663645}{125.001194}{0.026583}{0.242188}%
\vSv{51.905795}{125.001307}{0.028972}{0.242188}%
\vSv{52.147942}{125.001429}{0.031564}{0.242188}%
\vSv{52.390085}{125.001562}{0.034376}{0.242188}%
\vSv{52.632225}{125.001708}{0.037425}{0.242188}%
\vSv{52.874360}{125.001866}{0.040731}{0.242188}%
\vSv{53.116491}{125.002038}{0.044313}{0.242188}%
\vSv{53.358618}{125.002225}{0.048193}{0.140625}%
\vSv{55.998278}{125.005681}{0.109427}{0.023440}%
\vSv{56.021575}{125.005726}{0.118548}{0.242188}%
\vSv{56.263608}{125.006227}{0.128385}{0.242188}%
\vSv{56.505629}{125.006770}{0.138988}{0.242188}%
\vSv{56.747637}{125.007357}{0.150413}{0.242188}%
\vSv{56.989632}{125.007993}{0.162720}{0.242188}%
\vSv{57.231611}{125.008681}{0.175971}{0.242189}%
\vSv{57.473574}{125.009425}{0.190233}{0.242189}%
\vSv{57.715521}{125.010229}{0.205579}{0.242189}%
\vSv{57.957449}{125.011098}{0.222082}{0.242189}%
\vSv{58.199358}{125.012036}{0.239826}{0.242190}%
\vSv{58.441246}{125.013050}{0.258894}{0.242190}%
\vSv{58.683112}{125.014144}{0.279378}{0.242190}%
}}%
{\color{vltRed}\vlB{%
\vSv{58.924954}{125.015325}{0.301374}{0.242191}%
\vSv{59.166770}{125.016599}{0.324986}{0.242191}%
\vSv{59.408560}{125.017973}{0.350323}{0.242192}%
\vSv{59.650320}{125.019454}{0.377498}{0.242193}%
\vSv{59.892050}{125.021050}{0.406636}{0.242194}%
\vSv{60.133747}{125.022768}{0.437864}{0.242195}%
\vSv{60.375409}{125.024619}{0.471321}{0.117137}%
\vSv{62.984598}{125.056079}{0.964751}{0.047130}%
\vSv{63.030629}{125.056872}{1.034313}{0.242227}%
\vSv{63.271652}{125.061245}{1.108484}{0.242233}%
\vSv{63.512598}{125.065931}{1.187535}{0.242240}%
\vSv{63.753462}{125.070951}{1.271754}{0.242247}%
\vSv{63.994242}{125.076328}{1.361440}{0.242256}%
\vSv{64.234930}{125.082083}{1.456910}{0.242266}%
\vSv{64.475522}{125.088243}{1.558495}{0.242277}%
\vSv{64.716013}{125.094832}{1.666540}{0.242290}%
\vSv{64.956397}{125.101879}{1.781408}{0.242305}%
\vSv{65.196668}{125.109411}{1.903478}{0.242321}%
\vSv{65.436820}{125.117460}{2.033147}{0.242340}%
\vSv{65.676846}{125.126058}{2.170827}{0.242361}%
\vSv{65.916740}{125.135238}{2.316950}{0.242386}%
\vSv{66.156495}{125.145037}{2.471967}{0.242413}%
\vSv{66.396103}{125.155493}{2.636344}{0.242444}%
\vSv{66.635557}{125.166644}{2.810570}{0.242479}%
\vSv{66.874849}{125.178534}{2.995152}{0.242519}%
\vSv{67.113970}{125.191206}{3.190614}{0.242563}%
\vSv{67.352913}{125.204707}{3.397501}{0.090703}%
\vSv{69.890482}{125.414788}{6.228337}{0.082676}%
\vSv{69.966834}{125.423758}{6.602228}{0.243804}%
\vSv{70.202888}{125.451789}{6.995481}{0.244004}%
\vSv{70.438634}{125.481507}{7.408840}{0.244226}%
\vSv{70.674061}{125.512999}{7.843056}{0.244474}%
}}%
{\color{vltRed}\vlB{%
\vSv{70.909159}{125.546360}{8.298880}{0.244750}%
\vSv{71.143919}{125.581687}{8.777059}{0.245057}%
\vSv{71.378330}{125.619080}{9.278333}{0.245398}%
\vSv{71.612383}{125.658646}{9.803429}{0.245776}%
\vSv{71.846071}{125.700494}{10.353056}{0.246196}%
\vSv{72.079384}{125.744739}{10.927901}{0.246660}%
\vSv{72.312316}{125.791499}{11.528618}{0.247174}%
\vSv{72.544861}{125.840898}{12.155826}{0.247742}%
\vSv{72.777014}{125.893066}{12.810098}{0.248369}%
\vSv{73.008772}{125.948134}{13.491953}{0.249061}%
\vSv{73.240133}{126.006242}{14.201848}{0.249823}%
\vSv{73.471096}{126.067534}{14.940169}{0.250661}%
\vSv{73.701663}{126.132157}{15.707218}{0.251582}%
\vSv{73.931838}{126.200265}{16.503209}{0.222564}%
\vSv{76.333481}{127.168913}{26.015950}{0.137227}%
\vSv{76.441456}{127.229104}{27.108332}{0.272076}%
\vSv{76.668154}{127.353082}{28.221715}{0.274862}%
\vSv{76.894748}{127.483060}{29.354403}{0.277864}%
\vSv{77.121279}{127.619271}{30.504551}{0.281094}%
\vSv{77.347787}{127.761957}{31.670174}{0.284563}%
\vSv{77.574314}{127.911361}{32.849161}{0.288284}%
\vSv{77.800902}{128.067734}{34.039295}{0.292266}%
\vSv{78.027595}{128.231333}{35.238267}{0.296522}%
\vSv{78.254433}{128.402420}{36.443699}{0.301063}%
\vSv{78.481458}{128.581262}{37.653169}{0.305899}%
\vSv{78.708708}{128.768129}{38.864227}{0.311041}%
\vSv{78.936221}{128.963300}{40.074429}{0.316499}%
\vSv{79.164031}{129.167057}{41.281352}{0.322281}%
\vSv{79.392170}{129.379684}{42.482621}{0.328398}%
\vSv{79.620667}{129.601473}{43.675930}{0.210061}%
\vSv{81.362408}{131.600635}{51.635340}{0.179824}%
\vSv{81.463801}{131.741631}{52.695854}{0.399619}%
}}%
{\color{vltRed}\vlB{%
\vSv{81.696230}{132.059500}{53.733314}{0.409416}%
\vSv{81.929114}{132.389600}{54.746811}{0.419597}%
\vSv{82.162447}{132.732247}{55.735594}{0.430163}%
\vSv{82.396219}{133.087755}{56.699057}{0.441114}%
\vSv{82.630421}{133.456437}{57.636737}{0.452446}%
\vSv{82.865040}{133.838605}{58.548303}{0.464157}%
\vSv{83.100064}{134.234568}{59.433547}{0.476243}%
\vSv{83.335478}{134.644632}{60.292377}{0.488701}%
\vSv{83.571269}{135.069101}{61.124802}{0.338721}%
\vSv{84.838386}{137.595058}{64.897268}{0.375070}%
\vSv{84.993040}{137.934702}{65.576075}{0.585723}%
\vSv{85.231030}{138.468009}{66.230648}{0.600878}%
\vSv{85.469273}{139.017918}{66.861494}{0.616323}%
\vSv{85.707757}{139.584663}{67.469142}{0.632045}%
\vSv{85.946466}{140.168466}{68.054143}{0.648028}%
\vSv{86.185390}{140.769536}{68.617062}{0.664256}%
\vSv{86.424514}{141.388068}{69.158475}{0.377677}%
\vSv{87.400282}{144.091310}{71.120680}{0.694423}%
\vSv{87.622756}{144.748374}{71.563251}{0.765792}%
\vSv{87.862859}{145.474861}{71.987761}{0.783220}%
\vSv{88.103091}{146.219696}{72.394754}{0.800733}%
\vSv{88.343445}{146.982925}{72.784764}{0.818306}%
\vSv{88.583914}{147.764571}{73.158310}{0.637525}%
\vSv{89.463184}{150.774978}{74.185100}{0.311694}%
\vSv{89.546805}{151.074874}{74.497640}{0.906126}%
\vSv{89.787751}{151.948035}{74.796053}{0.923479}%
\vSv{90.028777}{152.839190}{75.080751}{0.940689}%
\vSv{90.269877}{153.748169}{75.352125}{0.957725}%
\vSv{90.511046}{154.674766}{75.610548}{0.460287}%
\vSv{91.232681}{157.545267}{76.089930}{0.012843}%
\vSv{91.234938}{157.557734}{76.311532}{1.023432}%
\vSv{91.476351}{158.552096}{76.521469}{1.039070}%
}}%
{\color{vltRed}\vlB{%
\vSv{91.717817}{159.562548}{76.720012}{1.054319}%
\vSv{91.959333}{160.588674}{76.907408}{1.069141}%
\vSv{92.200896}{161.630022}{77.083885}{0.301195}%
\vSv{92.819433}{164.361816}{77.404884}{0.490290}%
\vSv{92.925852}{164.840306}{77.549752}{1.123361}%
\vSv{93.167586}{165.937250}{77.684389}{1.135450}%
\vSv{93.409359}{167.046570}{77.808913}{1.146869}%
\vSv{93.651168}{168.167576}{77.923412}{0.604030}%
\vSv{94.295209}{171.203916}{78.122575}{0.397789}%
\vSv{94.376808}{171.593189}{78.207290}{1.185036}%
\vSv{94.618757}{172.753213}{78.282080}{1.192492}%
\vSv{94.860738}{173.920853}{78.346899}{1.199033}%
\vSv{95.102752}{175.095172}{78.401668}{0.525650}%
\vSv{95.709061}{178.059399}{78.480559}{0.600925}%
\vSv{95.828992}{178.648219}{78.504340}{1.215229}%
\vSv{96.071138}{179.839071}{78.517377}{1.216590}%
\vSv{96.313320}{181.031311}{78.519391}{1.216801}%
\vSv{96.555536}{182.223766}{78.510044}{0.250455}%
\vSv{97.104324}{184.918951}{78.455639}{0.889167}%
\vSv{97.282414}{185.790130}{78.409596}{1.205430}%
\vSv{97.524790}{186.970979}{78.350208}{1.199369}%
\vSv{97.767211}{188.145641}{78.276777}{1.191960}%
\vSv{98.009681}{189.312738}{78.188502}{0.014075}%
\vSv{98.527714}{191.773015}{77.963619}{1.003485}%
\vSv{98.737431}{192.754438}{77.824756}{1.148339}%
\vSv{98.980146}{193.876948}{77.666498}{1.133828}%
\vSv{99.222939}{194.984608}{77.487257}{1.117840}%
\vSv{99.465820}{196.075897}{77.285207}{0.096508}%
\vSv{100.046574}{198.607001}{76.803904}{0.646140}%
\vSv{100.195109}{199.236079}{76.519366}{1.038911}%
\vSv{100.438474}{200.246366}{76.201306}{1.015413}%
\vSv{100.682010}{201.232474}{75.845834}{0.990413}%
}}%
{\color{vltRed}\vlB{%
\vSv{100.925746}{202.192820}{75.448364}{0.809123}%
\vSv{101.797586}{205.386584}{73.944116}{0.372942}%
\vSv{101.903528}{205.744979}{73.312469}{0.843412}%
\vSv{102.149005}{206.552870}{72.598211}{0.809800}%
\vSv{102.395088}{207.325607}{71.787210}{0.774884}%
\vSv{102.641929}{208.061671}{70.861916}{0.738724}%
\vSv{102.889730}{208.759566}{69.800311}{0.701397}%
\vSv{103.138759}{209.417823}{68.574465}{0.258842}%
\vSv{104.324290}{211.929209}{61.125864}{0.155515}%
\vSv{104.422122}{212.065390}{58.257428}{0.460342}%
\vSv{104.694779}{212.456874}{54.742412}{0.419551}%
\vSv{104.978594}{212.799465}{50.381908}{0.379802}%
\vSv{105.278614}{213.092031}{44.914731}{0.341996}%
\vSv{105.601901}{213.333499}{38.020499}{0.307426}%
\vSv{105.957032}{213.522856}{29.370212}{0.277907}%
\vSv{106.350849}{213.659156}{18.782329}{0.255810}%
\vSv{106.780828}{213.741520}{6.506485}{0.243758}%
\vSv{107.022174}{213.769142}{-6.560454}{0.243784}%
\vSv{107.072329}{213.741289}{-19.124435}{0.256335}%
\vSv{107.157318}{213.657308}{-30.151356}{0.280082}%
\vSv{107.282135}{213.516627}{-39.249368}{0.312742}%
\vSv{107.440609}{213.318756}{-46.528088}{0.352017}%
\vSv{107.623824}{213.063293}{-52.301267}{0.212932}%
\vSv{108.799914}{210.693691}{-68.160739}{0.413275}%
\vSv{108.943834}{210.310076}{-69.908084}{0.705002}%
\vSv{109.178274}{209.647979}{-71.396866}{0.759182}%
\vSv{109.414262}{208.928463}{-72.676642}{0.813354}%
\vSv{109.651424}{208.152004}{-73.785452}{0.867325}%
\vSv{109.889492}{207.319178}{-74.752857}{0.920924}%
\vSv{110.128267}{206.430670}{-75.602096}{0.020937}%
\vSv{110.724341}{203.982615}{-77.016336}{0.557391}%
\vSv{110.847530}{203.439474}{-77.608208}{1.128577}%
}}%
{\color{vltRed}\vlB{%
\vSv{111.087972}{202.337189}{-78.137100}{1.178124}%
\vSv{111.328659}{201.184228}{-78.611126}{1.226471}%
\vSv{111.569550}{199.981907}{-79.037029}{0.409437}%
\vSv{112.108110}{197.123175}{-79.766111}{1.046319}%
\vSv{112.293148}{196.093502}{-80.078039}{1.405561}%
\vSv{112.534585}{194.708963}{-80.359632}{1.446212}%
\vSv{112.776112}{193.283175}{-80.613792}{0.601909}%
\vSv{113.274186}{190.221700}{-81.049389}{1.461592}%
\vSv{113.501136}{188.777906}{-81.234781}{1.589304}%
\vSv{113.742930}{187.207164}{-81.400744}{1.449104}%
\vSv{114.325279}{183.301336}{-81.679569}{0.992122}%
\vSv{114.468589}{182.319657}{-81.794560}{1.696907}%
\vSv{114.710554}{180.640121}{-81.894423}{1.717671}%
\vSv{114.952553}{178.939610}{-81.979847}{0.093300}%
\vSv{115.313157}{176.371526}{-82.051398}{0.893913}%
\vSv{115.436646}{175.486201}{-82.109526}{1.764188}%
\vSv{115.678737}{173.738716}{-82.154575}{1.774254}%
\vSv{115.920855}{171.981069}{-82.186788}{0.067644}%
\vSv{116.269604}{169.437225}{-82.206307}{0.999837}%
\vSv{116.405174}{168.446623}{-82.213179}{1.787524}%
\vSv{116.647374}{166.675582}{-82.207355}{1.712639}%
\vSv{117.219804}{162.502002}{-82.156924}{1.130294}%
\vSv{117.374141}{161.382281}{-82.111709}{1.764673}%
\vSv{117.616457}{159.634306}{-82.052566}{1.605033}%
\vSv{118.188340}{155.569256}{-81.889958}{1.098964}%
\vSv{118.343610}{154.481283}{-81.784856}{1.694916}%
\vSv{118.586074}{152.803759}{-81.662515}{1.670218}%
\vSv{118.828586}{151.151194}{-81.521656}{0.035903}%
\vSv{119.205324}{148.643378}{-81.360765}{0.719064}%
\vSv{119.313772}{147.932472}{-81.178048}{1.579163}%
\vSv{119.556463}{146.371991}{-80.971385}{1.543306}%
\vSv{119.799233}{144.847806}{-80.738262}{0.658466}%
}}%
{\color{vltRed}\vlB{%
\vSv{120.317468}{141.731917}{-80.180125}{1.230017}%
\vSv{120.528155}{140.519921}{-79.847286}{1.373939}%
\vSv{120.771401}{139.167497}{-79.472040}{1.325491}%
\vSv{121.014829}{137.864319}{-79.048149}{0.570554}%
\vSv{121.621505}{134.853719}{-78.022160}{0.593110}%
\vSv{121.746679}{134.273522}{-77.398941}{1.110131}%
\vSv{121.991386}{133.190132}{-76.683580}{1.051487}%
\vSv{122.236654}{132.166916}{-75.857261}{0.991197}%
\vSv{122.482655}{131.205762}{-74.895660}{0.754076}%
\vSv{123.443606}{128.092180}{-70.821598}{0.081144}%
\vSv{123.480844}{128.015539}{-68.866533}{0.671732}%
\vSv{123.737469}{127.388986}{-66.448492}{0.606115}%
\vSv{123.999940}{126.833359}{-63.401202}{0.540911}%
\vSv{124.271583}{126.349697}{-59.478177}{0.476872}%
\vSv{124.558099}{125.938902}{-54.309616}{0.415128}%
\vSv{124.869322}{125.601743}{-47.347384}{0.357445}%
\vSv{125.221321}{125.338851}{-37.840268}{0.306674}%
\vSv{125.635028}{125.150718}{-25.016892}{0.267261}%
\vSv{126.119392}{125.037697}{-8.847255}{0.245104}%
\vSv{126.361579}{125.000000}{8.847255}{0.245104}%
\vSv{126.361591}{125.037697}{25.016892}{0.267261}%
\vSv{126.432259}{125.150718}{37.840268}{0.019249}%
\vSv{127.538989}{127.220409}{66.448492}{0.183895}%
\vSv{127.598031}{127.388986}{68.866533}{0.671732}%
\vSv{127.829637}{128.015539}{70.821598}{0.737229}%
\vSv{128.063870}{128.711852}{72.428165}{0.802208}%
\vSv{128.299944}{129.476628}{73.766842}{0.866358}%
\vSv{128.537342}{130.308446}{74.895660}{0.929425}%
\vSv{128.775716}{131.205762}{75.857261}{0.309153}%
\vSv{129.421705}{133.938139}{77.398941}{0.343661}%
\vSv{129.494595}{134.273522}{78.022160}{1.166981}%
\vSv{129.735043}{135.415096}{78.567991}{1.221904}%
}}%
{\color{vltRed}\vlB{%
\vSv{129.975767}{136.612758}{79.048149}{1.274778}%
\vSv{130.216713}{137.864319}{79.472040}{0.492675}%
\vSv{130.749137}{140.808870}{80.180125}{1.126782}%
\vSv{130.940531}{141.919143}{80.475695}{1.463670}%
\vSv{131.182045}{143.362637}{80.738262}{1.504786}%
\vSv{131.423651}{144.847806}{80.971385}{0.404762}%
\vSv{131.874134}{147.717341}{81.178048}{0.217707}%
\vSv{131.907087}{147.932472}{81.360765}{1.612300}%
\vSv{132.148898}{149.526479}{81.521656}{1.642667}%
\vSv{132.390762}{151.151194}{81.662515}{1.027326}%
\vSv{132.897507}{154.641853}{81.889958}{1.554539}%
\vSv{133.116617}{156.180845}{81.978896}{1.735640}%
\vSv{133.358644}{157.899505}{82.052566}{1.209820}%
\vSv{133.869202}{161.573994}{82.156924}{1.581259}%
\vSv{134.084914}{163.140461}{82.188687}{1.781954}%
\vSv{134.327061}{164.905881}{82.207355}{1.136786}%
\vSv{134.819991}{168.509107}{82.206307}{1.722892}%
\vSv{135.053668}{170.216084}{82.186788}{1.781524}%
\vSv{135.295924}{171.981069}{82.154575}{0.995585}%
\vSv{135.774512}{175.443749}{82.109526}{0.042858}%
\vSv{135.780522}{175.486201}{82.051398}{1.751368}%
\vSv{136.022865}{177.220743}{81.979847}{1.735845}%
\vSv{136.265241}{178.939610}{81.894423}{0.969929}%
\vSv{136.758108}{182.374425}{81.679569}{1.618266}%
\vSv{136.992586}{183.975657}{81.548623}{1.647870}%
\vSv{137.235118}{185.605633}{81.400744}{1.233864}%
\vSv{137.801988}{189.296336}{81.049389}{1.031824}%
\vSv{137.963032}{190.315595}{80.843002}{1.521849}%
\vSv{138.205800}{191.818050}{80.613792}{1.485007}%
\vSv{138.448647}{193.283175}{80.359632}{0.461320}%
\vSv{138.954094}{196.201307}{79.766111}{1.253608}%
\vSv{139.177799}{197.434970}{79.420444}{1.319100}%
}}%
{\color{vltRed}\vlB{%
\vSv{139.421112}{198.731646}{79.037029}{1.273501}%
\vSv{139.664596}{199.981907}{78.611126}{0.653792}%
\vSv{140.312992}{203.068932}{77.608208}{0.379380}%
\vSv{140.396447}{203.439474}{77.016336}{1.077954}%
\vSv{140.641039}{204.489870}{76.351643}{1.026382}%
\vSv{140.886079}{205.487269}{75.602096}{0.973992}%
\vSv{141.131680}{206.430670}{74.752857}{0.920924}%
\vSv{141.377987}{207.319178}{73.785452}{0.121367}%
\vSv{142.185874}{209.818439}{69.908084}{0.523496}%
\vSv{142.375529}{210.310076}{68.160739}{0.651035}%
\vSv{142.630363}{210.914387}{66.089480}{0.597537}%
\vSv{142.889122}{211.460643}{63.607137}{0.544825}%
\vSv{143.153436}{211.948680}{60.596365}{0.493295}%
\vSv{143.425753}{212.378429}{56.898612}{0.443468}%
\vSv{143.709762}{212.749925}{52.301267}{0.396049}%
\vSv{144.010922}{213.063293}{46.528088}{0.352017}%
\vSv{144.336823}{213.318756}{39.249368}{0.312742}%
\vSv{144.696380}{213.516627}{30.151356}{0.185537}%
\vSv{146.650155}{212.718922}{-54.742412}{0.320915}%
\vSv{146.804934}{212.456874}{-58.257428}{0.460342}%
\vSv{147.024386}{212.065390}{-61.125864}{0.501541}%
\vSv{147.249278}{211.626200}{-63.495567}{0.542696}%
\vSv{147.478066}{211.140541}{-65.475977}{0.583479}%
\vSv{147.709699}{210.609699}{-67.148538}{0.623643}%
\vSv{147.943446}{210.035003}{-68.574465}{0.662998}%
\vSv{148.178792}{209.417823}{-69.800311}{0.701397}%
\vSv{148.415367}{208.759566}{-70.861916}{0.102990}%
\vSv{149.210374}{206.285062}{-73.312469}{0.563829}%
\vSv{149.369482}{205.744979}{-73.944116}{0.875667}%
\vSv{149.609276}{204.903469}{-74.504641}{0.906525}%
\vSv{149.849403}{204.029894}{-75.003461}{0.935952}%
\vSv{150.089808}{203.125820}{-75.448364}{0.963921}%
}}%
{\color{vltRed}\vlB{%
\vSv{150.330448}{202.192820}{-75.845834}{0.254106}%
\vSv{150.986733}{199.518703}{-76.519366}{0.290632}%
\vSv{151.053452}{199.236079}{-76.803904}{1.060902}%
\vSv{151.294737}{198.203190}{-77.058237}{1.081385}%
\vSv{151.536133}{197.149275}{-77.285207}{1.100362}%
\vSv{151.777627}{196.075897}{-77.487257}{0.966720}%
\vSv{152.516511}{192.689191}{-77.963619}{1.094675}%
\vSv{152.744392}{191.618583}{-78.084466}{1.172994}%
\vSv{152.986244}{190.470863}{-78.188502}{1.183177}%
\vSv{153.228149}{189.312738}{-78.276777}{1.049154}%
\vSv{153.944725}{185.836764}{-78.409596}{0.047605}%
\vSv{153.954144}{185.790130}{-78.455639}{1.210172}%
\vSv{154.196227}{184.604440}{-78.488946}{1.213626}%
\vSv{154.438349}{183.415225}{-78.510044}{1.215824}%
\vSv{154.680507}{182.223766}{-78.519391}{0.812774}%
\vSv{155.340185}{178.977328}{-78.504340}{0.335846}%
\vSv{155.407191}{178.648219}{-78.480559}{1.212754}%
\vSv{155.649486}{177.459894}{-78.446272}{1.209204}%
\vSv{155.891815}{176.275192}{-78.401668}{1.204617}%
\vSv{156.134175}{175.095172}{-78.346899}{0.537579}%
\vSv{156.751031}{172.120795}{-78.207290}{0.538982}%
\vSv{156.861456}{171.593189}{-78.122575}{1.176703}%
\vSv{157.103951}{170.441679}{-78.027953}{1.167537}%
\vSv{157.346481}{169.299536}{-77.923412}{1.157579}%
\vSv{157.589046}{168.167576}{-77.808913}{0.459198}%
\vSv{158.220219}{165.276289}{-77.549752}{0.446482}%
\vSv{158.316971}{164.840306}{-77.404884}{1.110646}%
\vSv{158.559693}{163.756388}{-77.249649}{1.097344}%
\vSv{158.802459}{162.686104}{-77.083885}{1.083495}%
\vSv{159.045270}{161.630022}{-76.907408}{0.762033}%
\vSv{159.797547}{158.455420}{-76.311532}{0.923928}%
\vSv{160.017018}{157.557734}{-76.089930}{1.007441}%
}}%
{\color{vltRed}\vlB{%
\vSv{160.260095}{156.579836}{-75.856373}{0.991136}%
\vSv{160.503234}{155.618745}{-75.610548}{0.974552}%
\vSv{160.746439}{154.674766}{-75.352125}{0.602942}%
\vSv{161.551611}{151.677211}{-74.497640}{0.625077}%
\vSv{161.720005}{151.074874}{-74.185100}{0.888662}%
\vSv{161.963607}{150.219851}{-73.858001}{0.871119}%
\vSv{162.207304}{149.383075}{-73.515893}{0.853526}%
\vSv{162.451102}{148.564630}{-73.158310}{0.835912}%
\vSv{162.695008}{147.764571}{-72.784764}{0.425703}%
\vSv{163.592987}{144.978284}{-71.563251}{0.242348}%
\vSv{163.671856}{144.748374}{-71.120680}{0.748472}%
\vSv{163.916415}{144.040169}{-70.659488}{0.731283}%
\vSv{164.161131}{143.350154}{-70.179107}{0.714247}%
\vSv{164.406015}{142.678221}{-69.678963}{0.697384}%
\vSv{164.651076}{142.024241}{-69.158475}{0.680714}%
\vSv{164.896327}{141.388068}{-68.617062}{0.664256}%
\vSv{165.141779}{140.769536}{-68.054143}{0.021296}%
\vSv{166.135785}{138.446137}{-65.576075}{0.561701}%
\vSv{166.372506}{137.934702}{-64.897268}{0.570870}%
\vSv{166.619443}{137.417751}{-64.193758}{0.556332}%
\vSv{166.866679}{136.916902}{-63.465111}{0.542119}%
\vSv{167.114228}{136.431888}{-62.710943}{0.528240}%
\vSv{167.362107}{135.962439}{-61.930928}{0.514706}%
\vSv{167.610331}{135.508272}{-61.124802}{0.501524}%
\vSv{167.858916}{135.069101}{-60.292377}{0.488701}%
\vSv{168.107877}{134.644632}{-59.433547}{0.235807}%
\vSv{169.641104}{132.347603}{-53.733314}{0.357328}%
\vSv{169.862238}{132.059500}{-52.695854}{0.399619}%
\vSv{170.114644}{131.741631}{-51.635340}{0.390207}%
\vSv{170.367510}{131.435679}{-50.552838}{0.381178}%
\vSv{170.620837}{131.141329}{-49.449576}{0.372529}%
\vSv{170.874619}{130.858269}{-48.326943}{0.364258}%
}}%
{\color{vltRed}\vlB{%
\vSv{171.128850}{130.586186}{-47.186487}{0.356360}%
\vSv{171.383518}{130.324771}{-46.029910}{0.348831}%
\vSv{171.638609}{130.073717}{-44.859063}{0.341665}%
\vSv{171.894104}{129.832718}{-43.675930}{0.334857}%
\vSv{172.149983}{129.601473}{-42.482621}{0.328398}%
\vSv{172.406219}{129.379684}{-41.281352}{0.322281}%
\vSv{172.662784}{129.167057}{-40.074429}{0.202489}%
\vSv{175.002700}{127.606890}{-29.354403}{0.252607}%
\vSv{175.238466}{127.483060}{-28.221715}{0.274862}%
\vSv{175.496143}{127.353082}{-27.108332}{0.272076}%
\vSv{175.753678}{127.229104}{-26.015950}{0.269495}%
\vSv{176.011036}{127.110897}{-24.946105}{0.267107}%
\vSv{176.268183}{126.998241}{-23.900166}{0.264902}%
\vSv{176.525087}{126.890917}{-22.879339}{0.262869}%
\vSv{176.781722}{126.788716}{-21.884656}{0.260996}%
\vSv{177.038062}{126.691433}{-20.916988}{0.259274}%
\vSv{177.294083}{126.598868}{-19.977038}{0.257693}%
\vSv{177.549768}{126.510829}{-19.065357}{0.256243}%
\vSv{177.805100}{126.427128}{-18.182342}{0.254916}%
\vSv{178.060064}{126.347583}{-17.328251}{0.253702}%
\vSv{178.314650}{126.272019}{-16.503209}{0.252593}%
\vSv{178.568850}{126.200265}{-15.707218}{0.251582}%
\vSv{178.822658}{126.132157}{-14.940169}{0.250661}%
\vSv{179.076070}{126.067534}{-14.201848}{0.249823}%
\vSv{179.329085}{126.006242}{-13.491953}{0.088599}%
\vSv{181.959393}{125.529656}{-7.843056}{0.122060}%
\vSv{182.087071}{125.512999}{-7.408840}{0.244226}%
\vSv{182.335701}{125.481507}{-6.995481}{0.244004}%
\vSv{182.584022}{125.451789}{-6.602228}{0.243804}%
\vSv{182.832046}{125.423758}{-6.228337}{0.243626}%
\vSv{183.079783}{125.397326}{-5.873066}{0.243465}%
\vSv{183.327243}{125.372414}{-5.535686}{0.243322}%
}}%
{\color{vltRed}\vlB{%
\vSv{183.574439}{125.348942}{-5.215477}{0.243194}%
\vSv{183.821379}{125.326835}{-4.911734}{0.243080}%
\vSv{184.068074}{125.306022}{-4.623764}{0.242978}%
\vSv{184.314534}{125.286435}{-4.350893}{0.242887}%
\vSv{184.560770}{125.268009}{-4.092463}{0.242807}%
\vSv{184.806791}{125.250680}{-3.847832}{0.242735}%
\vSv{185.052607}{125.234391}{-3.616380}{0.242671}%
\vSv{185.298226}{125.219085}{-3.397501}{0.242614}%
\vSv{185.543658}{125.204707}{-3.190614}{0.242563}%
\vSv{185.788911}{125.191206}{-2.995152}{0.242519}%
\vSv{186.033994}{125.178534}{-2.810570}{0.242479}%
\vSv{186.278916}{125.166644}{-2.636344}{0.242444}%
\vSv{186.523682}{125.155493}{-2.471967}{0.002520}%
\vSv{189.043686}{125.074568}{-1.271754}{0.162942}%
\vSv{189.207910}{125.070951}{-1.187535}{0.242240}%
\vSv{189.451339}{125.065931}{-1.108484}{0.242233}%
\vSv{189.694691}{125.061245}{-1.034313}{0.242227}%
\vSv{189.937971}{125.056872}{-0.964751}{0.242222}%
\vSv{190.181183}{125.052794}{-0.899536}{0.242217}%
\vSv{190.424331}{125.048991}{-0.838422}{0.242213}%
\vSv{190.667417}{125.045447}{-0.781174}{0.242210}%
\vSv{190.910447}{125.042145}{-0.727570}{0.242207}%
\vSv{191.153422}{125.039069}{-0.677396}{0.242204}%
\vSv{191.396347}{125.036206}{-0.630453}{0.242202}%
\vSv{191.639224}{125.033541}{-0.586550}{0.242200}%
\vSv{191.882056}{125.031061}{-0.545506}{0.242198}%
\vSv{192.124846}{125.028755}{-0.507150}{0.242197}%
\vSv{192.367597}{125.026612}{-0.471321}{0.242196}%
\vSv{192.610310}{125.024619}{-0.437864}{0.242195}%
\vSv{192.852988}{125.022768}{-0.406636}{0.242194}%
\vSv{193.095633}{125.021050}{-0.377498}{0.242193}%
\vSv{193.338247}{125.019454}{-0.350323}{0.219510}%
}}%
{\color{vltRed}\vlB{%
\vSv{196.060871}{125.007847}{-0.150413}{0.186767}%
\vSv{196.247817}{125.007357}{-0.138988}{0.242188}%
\vSv{196.490171}{125.006770}{-0.128385}{0.242188}%
\vSv{196.732513}{125.006227}{-0.118548}{0.242188}%
\vSv{196.974844}{125.005726}{-0.109427}{0.242188}%
\vSv{197.217164}{125.005263}{-0.100972}{0.242188}%
\vSv{197.459475}{125.004836}{-0.093137}{0.242188}%
\vSv{197.701776}{125.004443}{-0.085879}{0.242188}%
\vSv{197.944069}{125.004080}{-0.079160}{0.242188}%
\vSv{198.186354}{125.003745}{-0.072940}{0.242188}%
\vSv{198.428632}{125.003437}{-0.067185}{0.242188}%
\vSv{198.670903}{125.003153}{-0.061863}{0.242188}%
\vSv{198.913168}{125.002891}{-0.056942}{0.242188}%
\vSv{199.155427}{125.002651}{-0.052394}{0.242188}%
\vSv{199.397680}{125.002429}{-0.048193}{0.242188}%
\vSv{199.639929}{125.002225}{-0.044313}{0.242188}%
\vSv{199.882173}{125.002038}{-0.040731}{0.242188}%
\vSv{200.124412}{125.001866}{-0.037425}{0.242188}%
\vSv{200.366648}{125.001708}{-0.034376}{0.196041}%
\vSv{203.063021}{125.000623}{-0.013190}{0.210209}%
\vSv{203.273248}{125.000575}{-0.012065}{0.242188}%
\vSv{203.515452}{125.000524}{-0.011032}{0.242188}%
\vSv{203.757654}{125.000477}{-0.010084}{0.242188}%
}}%
{\color{black}\vlB{%
\vSn{285.575000}{125.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,111.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{363.075000}{125.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(363.50000,111.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\pi$}}}%
{\color{black}\vlB{%
\vSn{440.575000}{125.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(441.00000,111.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2\pi$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{151.062500}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,151.06250){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{194.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,194.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{237.937500}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,237.93750){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{125.000000}{0.000000}{155.000000}%
\vSe{285.450000}{125.000000}{90.000000}{139.000000}%
}}%
{\color{black}\put(363.50000,91.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\omega_st$}}}%
{\color{black}\put(286.00000,281.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\langle x\rangle$}}}%
{\color{vltTeal}\vlB{%
\vSv{285.980447}{255.929902}{-1.244855}{0.430657}%
\vSv{286.372014}{255.920546}{-3.729496}{0.431469}%
\vSv{286.763926}{255.892480}{-6.199054}{0.433088}%
\vSv{287.156404}{255.845714}{-8.643864}{0.435502}%
\vSv{287.549649}{255.780261}{-11.054827}{0.438696}%
\vSv{287.943844}{255.696142}{-13.423584}{0.442649}%
\vSv{288.339148}{255.593382}{-15.742667}{0.447335}%
\vSv{288.735690}{255.472012}{-18.005588}{0.452727}%
\vSv{289.133574}{255.332070}{-20.206897}{0.458794}%
\vSv{289.532876}{255.173598}{-22.342193}{0.465501}%
\vSv{289.933646}{254.996643}{-24.408102}{0.472813}%
\vSv{290.335908}{254.801261}{-26.402220}{0.480695}%
\vSv{290.739669}{254.587511}{-28.323040}{0.489108}%
\vSv{291.144913}{254.355457}{-30.169862}{0.498017}%
\vSv{291.551614}{254.105171}{-31.942690}{0.507385}%
\vSv{291.959730}{253.836728}{-33.642137}{0.517175}%
\vSv{292.369210}{253.550211}{-35.269320}{0.527353}%
\vSv{292.779999}{253.245707}{-36.825771}{0.537884}%
\vSv{293.192034}{252.923308}{-38.313345}{0.548736}%
\vSv{293.605252}{252.583113}{-39.734150}{0.559877}%
\vSv{294.019586}{252.225225}{-41.090473}{0.571277}%
\vSv{294.434972}{251.849754}{-42.384723}{0.582907}%
\vSv{294.851344}{251.456813}{-43.619385}{0.594741}%
\vSv{295.268641}{251.046523}{-44.796974}{0.606751}%
\vSv{295.686801}{250.619008}{-45.920005}{0.618915}%
\vSv{296.105767}{250.174398}{-46.990965}{0.631208}%
\vSv{296.525485}{249.712830}{-48.012291}{0.643609}%
\vSv{296.945902}{249.234443}{-48.986356}{0.656096}%
\vSv{297.366970}{248.739384}{-49.915457}{0.668650}%
\vSv{297.788643}{248.227803}{-50.801804}{0.681254}%
\vSv{298.210879}{247.699855}{-51.647519}{0.693888}%
\vSv{298.633638}{247.155703}{-52.454628}{0.706536}%
}}%
{\color{vltTeal}\vlB{%
\vSv{299.056884}{246.595511}{-53.225061}{0.719183}%
\vSv{299.480581}{246.019450}{-53.960657}{0.731813}%
\vSv{299.904700}{245.427697}{-54.663156}{0.744413}%
\vSv{300.329209}{244.820429}{-55.334210}{0.756969}%
\vSv{300.754083}{244.197834}{-55.975379}{0.769469}%
\vSv{301.179295}{243.560101}{-56.588139}{0.781899}%
\vSv{301.604823}{242.907423}{-57.173883}{0.794249}%
\vSv{302.030646}{242.240000}{-57.733924}{0.806508}%
\vSv{302.456744}{241.558035}{-58.269500}{0.818664}%
\vSv{302.883098}{240.861735}{-58.781779}{0.830709}%
\vSv{303.309692}{240.151314}{-59.271859}{0.842632}%
\vSv{303.736510}{239.426986}{-59.740776}{0.854424}%
\vSv{304.163537}{238.688973}{-60.189505}{0.866077}%
\vSv{304.590761}{237.937500}{-60.618962}{0.877583}%
\vSv{305.018169}{237.172795}{-61.030011}{0.888932}%
\vSv{305.445750}{236.395092}{-61.423465}{0.900118}%
\vSv{305.873493}{235.604627}{-61.800089}{0.911133}%
\vSv{306.301388}{234.801642}{-62.160603}{0.921971}%
\vSv{306.729427}{233.986380}{-62.505685}{0.932624}%
\vSv{307.157600}{233.159090}{-62.835972}{0.943085}%
\vSv{307.585901}{232.320024}{-63.152066}{0.953349}%
\vSv{308.014322}{231.469438}{-63.454533}{0.963410}%
\vSv{308.442857}{230.607590}{-63.743904}{0.973262}%
\vSv{308.871499}{229.734744}{-64.020681}{0.982899}%
\vSv{309.300242}{228.851165}{-64.285336}{0.992316}%
\vSv{309.729081}{227.957122}{-64.538313}{1.001508}%
\vSv{310.158011}{227.052888}{-64.780031}{1.010469}%
\vSv{310.587029}{226.138738}{-65.010883}{1.019196}%
\vSv{311.016128}{225.214951}{-65.231241}{1.027684}%
\vSv{311.445306}{224.281807}{-65.441454}{1.035929}%
\vSv{311.874558}{223.339592}{-65.641849}{1.043925}%
\vSv{312.303881}{222.388592}{-65.832735}{1.051670}%
}}%
{\color{vltTeal}\vlB{%
\vSv{312.733273}{221.429096}{-66.014402}{1.059159}%
\vSv{313.162729}{220.461398}{-66.187124}{1.066389}%
\vSv{313.592248}{219.485792}{-66.351156}{1.073356}%
\vSv{314.021826}{218.502575}{-66.506740}{1.080058}%
\vSv{314.451461}{217.512046}{-66.654099}{1.086490}%
\vSv{314.881152}{216.514508}{-66.793447}{1.092650}%
\vSv{315.310896}{215.510264}{-66.924979}{1.098535}%
\vSv{315.740690}{214.499620}{-67.048881}{1.104142}%
\vSv{316.170534}{213.482884}{-67.165325}{1.109469}%
\vSv{316.600426}{212.460365}{-67.274472}{1.114513}%
\vSv{317.030364}{211.432376}{-67.376470}{1.119273}%
\vSv{317.460347}{210.399228}{-67.471458}{1.123745}%
\vSv{317.890373}{209.361238}{-67.559563}{1.127927}%
\vSv{318.320442}{208.318721}{-67.640903}{1.131819}%
\vSv{318.750552}{207.271995}{-67.715586}{1.135418}%
\vSv{319.180702}{206.221378}{-67.783710}{1.138723}%
\vSv{319.610892}{205.167190}{-67.845365}{1.141731}%
\vSv{320.041121}{204.109754}{-67.900630}{1.144443}%
\vSv{320.471387}{203.049390}{-67.949577}{1.146856}%
\vSv{320.901691}{201.986422}{-67.992269}{1.148970}%
\vSv{321.332032}{200.921173}{-68.028762}{1.150784}%
\vSv{321.762409}{199.853969}{-68.059102}{1.152296}%
\vSv{322.192823}{198.785133}{-68.083328}{1.153507}%
\vSv{322.623272}{197.714993}{-68.101470}{1.154416}%
\vSv{323.053757}{196.643873}{-68.113552}{1.155022}%
\vSv{323.484277}{195.572100}{-68.119589}{1.155325}%
\vSv{323.914833}{194.500000}{-68.119589}{1.155325}%
\vSv{324.345424}{193.427900}{-68.113552}{1.155022}%
\vSv{324.776050}{192.356127}{-68.101470}{1.154416}%
\vSv{325.206712}{191.285007}{-68.083328}{1.153507}%
\vSv{325.637409}{190.214867}{-68.059102}{1.152296}%
\vSv{326.068143}{189.146031}{-68.028762}{1.150784}%
}}%
{\color{vltTeal}\vlB{%
\vSv{326.498913}{188.078827}{-67.992269}{1.148970}%
\vSv{326.929720}{187.013578}{-67.949577}{1.146856}%
\vSv{327.360565}{185.950610}{-67.900630}{1.144443}%
\vSv{327.791447}{184.890246}{-67.845365}{1.141731}%
\vSv{328.222369}{183.832810}{-67.783710}{1.138723}%
\vSv{328.653329}{182.778622}{-67.715586}{1.135418}%
\vSv{329.084331}{181.728005}{-67.640903}{1.131819}%
\vSv{329.515373}{180.681279}{-67.559563}{1.127927}%
\vSv{329.946458}{179.638762}{-67.471458}{1.123745}%
\vSv{330.377586}{178.600772}{-67.376470}{1.119273}%
\vSv{330.808759}{177.567624}{-67.274472}{1.114513}%
\vSv{331.239979}{176.539635}{-67.165325}{1.109469}%
\vSv{331.671246}{175.517116}{-67.048881}{1.104142}%
\vSv{332.102562}{174.500380}{-66.924979}{1.098535}%
\vSv{332.533930}{173.489736}{-66.793447}{1.092650}%
\vSv{332.965350}{172.485492}{-66.654099}{1.086490}%
\vSv{333.396826}{171.487954}{-66.506740}{1.080058}%
\vSv{333.828359}{170.497425}{-66.351156}{1.073356}%
\vSv{334.259951}{169.514208}{-66.187124}{1.066389}%
\vSv{334.691606}{168.538602}{-66.014402}{1.059159}%
\vSv{335.123326}{167.570904}{-65.832735}{1.051670}%
\vSv{335.555113}{166.611408}{-65.641849}{1.043925}%
\vSv{335.986972}{165.660408}{-65.441454}{1.035929}%
\vSv{336.418906}{164.718193}{-65.231241}{1.027684}%
\vSv{336.850917}{163.785049}{-65.010883}{1.019196}%
\vSv{337.283011}{162.861262}{-64.780031}{1.010469}%
\vSv{337.715192}{161.947112}{-64.538313}{1.001508}%
\vSv{338.147464}{161.042878}{-64.285336}{0.992316}%
\vSv{338.579832}{160.148835}{-64.020681}{0.982899}%
\vSv{339.012301}{159.265256}{-63.743904}{0.973262}%
\vSv{339.444878}{158.392410}{-63.454533}{0.963410}%
\vSv{339.877568}{157.530562}{-63.152066}{0.953349}%
}}%
{\color{vltTeal}\vlB{%
\vSv{340.310378}{156.679976}{-62.835972}{0.943085}%
\vSv{340.743316}{155.840910}{-62.505685}{0.932624}%
\vSv{341.176388}{155.013620}{-62.160603}{0.921971}%
\vSv{341.609604}{154.198358}{-61.800089}{0.911133}%
\vSv{342.042972}{153.395373}{-61.423465}{0.900118}%
\vSv{342.476503}{152.604908}{-61.030011}{0.888932}%
\vSv{342.910206}{151.827205}{-60.618962}{0.877583}%
\vSv{343.344093}{151.062500}{-60.189505}{0.866077}%
\vSv{343.778177}{150.311027}{-59.740776}{0.854424}%
\vSv{344.212470}{149.573014}{-59.271859}{0.842632}%
\vSv{344.646987}{148.848686}{-58.781779}{0.830709}%
\vSv{345.081744}{148.138265}{-58.269500}{0.818664}%
\vSv{345.516758}{147.441965}{-57.733924}{0.806508}%
\vSv{345.952046}{146.760000}{-57.173883}{0.794249}%
\vSv{346.387628}{146.092577}{-56.588139}{0.781899}%
\vSv{346.823527}{145.439899}{-55.975379}{0.769469}%
\vSv{347.259765}{144.802166}{-55.334210}{0.756969}%
\vSv{347.696366}{144.179571}{-54.663156}{0.744413}%
\vSv{348.133359}{143.572303}{-53.960657}{0.731813}%
\vSv{348.570773}{142.980550}{-53.225061}{0.719183}%
\vSv{349.008638}{142.404489}{-52.454628}{0.706536}%
\vSv{349.446990}{141.844297}{-51.647519}{0.693888}%
\vSv{349.885865}{141.300145}{-50.801804}{0.681254}%
\vSv{350.325303}{140.772197}{-49.915457}{0.668650}%
\vSv{350.765346}{140.260616}{-48.986356}{0.656096}%
\vSv{351.206040}{139.765557}{-48.012291}{0.643609}%
\vSv{351.647434}{139.287170}{-46.990965}{0.631208}%
\vSv{352.089579}{138.825602}{-45.920005}{0.618915}%
\vSv{352.532530}{138.380992}{-44.796974}{0.606751}%
\vSv{352.976344}{137.953477}{-43.619385}{0.594741}%
\vSv{353.421083}{137.543187}{-42.384723}{0.582907}%
\vSv{353.866808}{137.150246}{-41.090473}{0.571277}%
}}%
{\color{vltTeal}\vlB{%
\vSv{354.313585}{136.774775}{-39.734150}{0.559877}%
\vSv{354.761479}{136.416887}{-38.313345}{0.548736}%
\vSv{355.210555}{136.076692}{-36.825771}{0.537884}%
\vSv{355.660877}{135.754293}{-35.269320}{0.527353}%
\vSv{356.112508}{135.449789}{-33.642137}{0.517175}%
\vSv{356.565503}{135.163272}{-31.942690}{0.507385}%
\vSv{357.019913}{134.894829}{-30.169862}{0.498017}%
\vSv{357.475780}{134.644543}{-28.323040}{0.489108}%
\vSv{357.933130}{134.412489}{-26.402220}{0.480695}%
\vSv{358.391979}{134.198739}{-24.408102}{0.472813}%
\vSv{358.852321}{134.003357}{-22.342193}{0.465501}%
\vSv{359.314130}{133.826402}{-20.206897}{0.458794}%
\vSv{359.777357}{133.667930}{-18.005588}{0.452727}%
\vSv{360.241926}{133.527988}{-15.742667}{0.447335}%
\vSv{360.707733}{133.406618}{-13.423584}{0.442649}%
\vSv{361.174649}{133.303858}{-11.054827}{0.438696}%
\vSv{361.642515}{133.219739}{-8.643864}{0.435502}%
\vSv{362.111149}{133.154286}{-6.199054}{0.433088}%
\vSv{362.580347}{133.107520}{-3.729496}{0.431469}%
\vSv{363.049892}{133.079454}{-1.244855}{0.430657}%
\vSv{363.480447}{133.070098}{1.244855}{0.430657}%
\vSv{363.872014}{133.079454}{3.729496}{0.431469}%
\vSv{364.263926}{133.107520}{6.199054}{0.433088}%
\vSv{364.656404}{133.154286}{8.643864}{0.435502}%
\vSv{365.049649}{133.219739}{11.054827}{0.438696}%
\vSv{365.443844}{133.303858}{13.423584}{0.442649}%
\vSv{365.839148}{133.406618}{15.742667}{0.447335}%
\vSv{366.235690}{133.527988}{18.005588}{0.452727}%
\vSv{366.633574}{133.667930}{20.206897}{0.458794}%
\vSv{367.032876}{133.826402}{22.342193}{0.465501}%
\vSv{367.433646}{134.003357}{24.408102}{0.472813}%
\vSv{367.835908}{134.198739}{26.402220}{0.480695}%
}}%
{\color{vltTeal}\vlB{%
\vSv{368.239669}{134.412489}{28.323040}{0.489108}%
\vSv{368.644913}{134.644543}{30.169862}{0.498017}%
\vSv{369.051614}{134.894829}{31.942690}{0.507385}%
\vSv{369.459730}{135.163272}{33.642137}{0.517175}%
\vSv{369.869210}{135.449789}{35.269320}{0.527353}%
\vSv{370.279999}{135.754293}{36.825771}{0.537884}%
\vSv{370.692034}{136.076692}{38.313345}{0.548736}%
\vSv{371.105252}{136.416887}{39.734150}{0.559877}%
\vSv{371.519586}{136.774775}{41.090473}{0.571277}%
\vSv{371.934972}{137.150246}{42.384723}{0.582907}%
\vSv{372.351344}{137.543187}{43.619385}{0.594741}%
\vSv{372.768641}{137.953477}{44.796974}{0.606751}%
\vSv{373.186801}{138.380992}{45.920005}{0.618915}%
\vSv{373.605767}{138.825602}{46.990965}{0.631208}%
\vSv{374.025485}{139.287170}{48.012291}{0.643609}%
\vSv{374.445902}{139.765557}{48.986356}{0.656096}%
\vSv{374.866970}{140.260616}{49.915457}{0.668650}%
\vSv{375.288643}{140.772197}{50.801804}{0.681254}%
\vSv{375.710879}{141.300145}{51.647519}{0.693888}%
\vSv{376.133638}{141.844297}{52.454628}{0.706536}%
\vSv{376.556884}{142.404489}{53.225061}{0.719183}%
\vSv{376.980581}{142.980550}{53.960657}{0.731813}%
\vSv{377.404700}{143.572303}{54.663156}{0.744413}%
\vSv{377.829209}{144.179571}{55.334210}{0.756969}%
\vSv{378.254083}{144.802166}{55.975379}{0.769469}%
\vSv{378.679295}{145.439899}{56.588139}{0.781899}%
\vSv{379.104823}{146.092577}{57.173883}{0.794249}%
\vSv{379.530646}{146.760000}{57.733924}{0.806508}%
\vSv{379.956744}{147.441965}{58.269500}{0.818664}%
\vSv{380.383098}{148.138265}{58.781779}{0.830709}%
\vSv{380.809692}{148.848686}{59.271859}{0.842632}%
\vSv{381.236510}{149.573014}{59.740776}{0.854424}%
}}%
{\color{vltTeal}\vlB{%
\vSv{381.663537}{150.311027}{60.189505}{0.866077}%
\vSv{382.090761}{151.062500}{60.618962}{0.877583}%
\vSv{382.518169}{151.827205}{61.030011}{0.888932}%
\vSv{382.945750}{152.604908}{61.423465}{0.900118}%
\vSv{383.373493}{153.395373}{61.800089}{0.911133}%
\vSv{383.801388}{154.198358}{62.160603}{0.921971}%
\vSv{384.229427}{155.013620}{62.505685}{0.932624}%
\vSv{384.657600}{155.840910}{62.835972}{0.943085}%
\vSv{385.085901}{156.679976}{63.152066}{0.953349}%
\vSv{385.514322}{157.530562}{63.454533}{0.963410}%
\vSv{385.942857}{158.392410}{63.743904}{0.973262}%
\vSv{386.371499}{159.265256}{64.020681}{0.982899}%
\vSv{386.800242}{160.148835}{64.285336}{0.992316}%
\vSv{387.229081}{161.042878}{64.538313}{1.001508}%
\vSv{387.658011}{161.947112}{64.780031}{1.010469}%
\vSv{388.087029}{162.861262}{65.010883}{1.019196}%
\vSv{388.516128}{163.785049}{65.231241}{1.027684}%
\vSv{388.945306}{164.718193}{65.441454}{1.035929}%
\vSv{389.374558}{165.660408}{65.641849}{1.043925}%
\vSv{389.803881}{166.611408}{65.832735}{1.051670}%
\vSv{390.233273}{167.570904}{66.014402}{1.059159}%
\vSv{390.662729}{168.538602}{66.187124}{1.066389}%
\vSv{391.092248}{169.514208}{66.351156}{1.073356}%
\vSv{391.521826}{170.497425}{66.506740}{1.080058}%
\vSv{391.951461}{171.487954}{66.654099}{1.086490}%
\vSv{392.381152}{172.485492}{66.793447}{1.092650}%
\vSv{392.810896}{173.489736}{66.924979}{1.098535}%
\vSv{393.240690}{174.500380}{67.048881}{1.104142}%
\vSv{393.670534}{175.517116}{67.165325}{1.109469}%
\vSv{394.100426}{176.539635}{67.274472}{1.114513}%
\vSv{394.530364}{177.567624}{67.376470}{1.119273}%
\vSv{394.960347}{178.600772}{67.471458}{1.123745}%
}}%
{\color{vltTeal}\vlB{%
\vSv{395.390373}{179.638762}{67.559563}{1.127927}%
\vSv{395.820442}{180.681279}{67.640903}{1.131819}%
\vSv{396.250552}{181.728005}{67.715586}{1.135418}%
\vSv{396.680702}{182.778622}{67.783710}{1.138723}%
\vSv{397.110892}{183.832810}{67.845365}{1.141731}%
\vSv{397.541121}{184.890246}{67.900630}{1.144443}%
\vSv{397.971387}{185.950610}{67.949577}{1.146856}%
\vSv{398.401691}{187.013578}{67.992269}{1.148970}%
\vSv{398.832032}{188.078827}{68.028762}{1.150784}%
\vSv{399.262409}{189.146031}{68.059102}{1.152296}%
\vSv{399.692823}{190.214867}{68.083328}{1.153507}%
\vSv{400.123272}{191.285007}{68.101470}{1.154416}%
\vSv{400.553757}{192.356127}{68.113552}{1.155022}%
\vSv{400.984277}{193.427900}{68.119589}{1.155325}%
\vSv{401.414833}{194.500000}{68.119589}{1.155325}%
\vSv{401.845424}{195.572100}{68.113552}{1.155022}%
\vSv{402.276050}{196.643873}{68.101470}{1.154416}%
\vSv{402.706712}{197.714993}{68.083328}{1.153507}%
\vSv{403.137409}{198.785133}{68.059102}{1.152296}%
\vSv{403.568143}{199.853969}{68.028762}{1.150784}%
\vSv{403.998913}{200.921173}{67.992269}{1.148970}%
\vSv{404.429720}{201.986422}{67.949577}{1.146856}%
\vSv{404.860565}{203.049390}{67.900630}{1.144443}%
\vSv{405.291447}{204.109754}{67.845365}{1.141731}%
\vSv{405.722369}{205.167190}{67.783710}{1.138723}%
\vSv{406.153329}{206.221378}{67.715586}{1.135418}%
\vSv{406.584331}{207.271995}{67.640903}{1.131819}%
\vSv{407.015373}{208.318721}{67.559563}{1.127927}%
\vSv{407.446458}{209.361238}{67.471458}{1.123745}%
\vSv{407.877586}{210.399228}{67.376470}{1.119273}%
\vSv{408.308759}{211.432376}{67.274472}{1.114513}%
\vSv{408.739979}{212.460365}{67.165325}{1.109469}%
}}%
{\color{vltTeal}\vlB{%
\vSv{409.171246}{213.482884}{67.048881}{1.104142}%
\vSv{409.602562}{214.499620}{66.924979}{1.098535}%
\vSv{410.033930}{215.510264}{66.793447}{1.092650}%
\vSv{410.465350}{216.514508}{66.654099}{1.086490}%
\vSv{410.896826}{217.512046}{66.506740}{1.080058}%
\vSv{411.328359}{218.502575}{66.351156}{1.073356}%
\vSv{411.759951}{219.485792}{66.187124}{1.066389}%
\vSv{412.191606}{220.461398}{66.014402}{1.059159}%
\vSv{412.623326}{221.429096}{65.832735}{1.051670}%
\vSv{413.055113}{222.388592}{65.641849}{1.043925}%
\vSv{413.486972}{223.339592}{65.441454}{1.035929}%
\vSv{413.918906}{224.281807}{65.231241}{1.027684}%
\vSv{414.350917}{225.214951}{65.010883}{1.019196}%
\vSv{414.783011}{226.138738}{64.780031}{1.010469}%
\vSv{415.215192}{227.052888}{64.538313}{1.001508}%
\vSv{415.647464}{227.957122}{64.285336}{0.992316}%
\vSv{416.079832}{228.851165}{64.020681}{0.982899}%
\vSv{416.512301}{229.734744}{63.743904}{0.973262}%
\vSv{416.944878}{230.607590}{63.454533}{0.963410}%
\vSv{417.377568}{231.469438}{63.152066}{0.953349}%
\vSv{417.810378}{232.320024}{62.835972}{0.943085}%
\vSv{418.243316}{233.159090}{62.505685}{0.932624}%
\vSv{418.676388}{233.986380}{62.160603}{0.921971}%
\vSv{419.109604}{234.801642}{61.800089}{0.911133}%
\vSv{419.542972}{235.604627}{61.423465}{0.900118}%
\vSv{419.976503}{236.395092}{61.030011}{0.888932}%
\vSv{420.410206}{237.172795}{60.618962}{0.877583}%
\vSv{420.844093}{237.937500}{60.189505}{0.866077}%
\vSv{421.278177}{238.688973}{59.740776}{0.854424}%
\vSv{421.712470}{239.426986}{59.271859}{0.842632}%
\vSv{422.146987}{240.151314}{58.781779}{0.830709}%
\vSv{422.581744}{240.861735}{58.269500}{0.818664}%
}}%
{\color{vltTeal}\vlB{%
\vSv{423.016758}{241.558035}{57.733924}{0.806508}%
\vSv{423.452046}{242.240000}{57.173883}{0.794249}%
\vSv{423.887628}{242.907423}{56.588139}{0.781899}%
\vSv{424.323527}{243.560101}{55.975379}{0.769469}%
\vSv{424.759765}{244.197834}{55.334210}{0.756969}%
\vSv{425.196366}{244.820429}{54.663156}{0.744413}%
\vSv{425.633359}{245.427697}{53.960657}{0.731813}%
\vSv{426.070773}{246.019450}{53.225061}{0.719183}%
\vSv{426.508638}{246.595511}{52.454628}{0.706536}%
\vSv{426.946990}{247.155703}{51.647519}{0.693888}%
\vSv{427.385865}{247.699855}{50.801804}{0.681254}%
\vSv{427.825303}{248.227803}{49.915457}{0.668650}%
\vSv{428.265346}{248.739384}{48.986356}{0.656096}%
\vSv{428.706040}{249.234443}{48.012291}{0.643609}%
\vSv{429.147434}{249.712830}{46.990965}{0.631208}%
\vSv{429.589579}{250.174398}{45.920005}{0.618915}%
\vSv{430.032530}{250.619008}{44.796974}{0.606751}%
\vSv{430.476344}{251.046523}{43.619385}{0.594741}%
\vSv{430.921083}{251.456813}{42.384723}{0.582907}%
\vSv{431.366808}{251.849754}{41.090473}{0.571277}%
\vSv{431.813585}{252.225225}{39.734150}{0.559877}%
\vSv{432.261479}{252.583113}{38.313345}{0.548736}%
\vSv{432.710555}{252.923308}{36.825771}{0.537884}%
\vSv{433.160877}{253.245707}{35.269320}{0.527353}%
\vSv{433.612508}{253.550211}{33.642137}{0.517175}%
\vSv{434.065503}{253.836728}{31.942690}{0.507385}%
\vSv{434.519913}{254.105171}{30.169862}{0.498017}%
\vSv{434.975780}{254.355457}{28.323040}{0.489108}%
\vSv{435.433130}{254.587511}{26.402220}{0.480695}%
\vSv{435.891979}{254.801261}{24.408102}{0.472813}%
\vSv{436.352321}{254.996643}{22.342193}{0.465501}%
\vSv{436.814130}{255.173598}{20.206897}{0.458794}%
}}%
{\color{vltTeal}\vlB{%
\vSv{437.277357}{255.332070}{18.005588}{0.452727}%
\vSv{437.741926}{255.472012}{15.742667}{0.447335}%
\vSv{438.207733}{255.593382}{13.423584}{0.442649}%
\vSv{438.674649}{255.696142}{11.054827}{0.438696}%
\vSv{439.142515}{255.780261}{8.643864}{0.435502}%
\vSv{439.611149}{255.845714}{6.199054}{0.433088}%
\vSv{440.080347}{255.892480}{3.729496}{0.431469}%
\vSv{440.549892}{255.920546}{1.244855}{0.430657}%
}}%
{\color{vltRed}\vlB{%
\vSv{286.000000}{194.500000}{0.000000}{0.430556}%
\vSv{286.430556}{194.500000}{0.000000}{0.430556}%
\vSv{286.861111}{194.500000}{0.000000}{0.430556}%
\vSv{287.291667}{194.500000}{0.000000}{0.430556}%
\vSv{287.722222}{194.500000}{0.000000}{0.430556}%
\vSv{288.152778}{194.500000}{0.000000}{0.430556}%
\vSv{288.583333}{194.500000}{0.000000}{0.430556}%
\vSv{289.013889}{194.500000}{0.000000}{0.430556}%
\vSv{289.444444}{194.500000}{0.000000}{0.430556}%
\vSv{289.875000}{194.500000}{0.000000}{0.430556}%
\vSv{290.305556}{194.500000}{0.000000}{0.194444}%
\vSv{293.000000}{194.500000}{0.000000}{0.319444}%
\vSv{293.319444}{194.500000}{0.000000}{0.430556}%
\vSv{293.750000}{194.500000}{0.000000}{0.430556}%
\vSv{294.180556}{194.500000}{0.000000}{0.430556}%
\vSv{294.611111}{194.500000}{0.000000}{0.430556}%
\vSv{295.041667}{194.500000}{0.000000}{0.430556}%
\vSv{295.472222}{194.500000}{0.000000}{0.430556}%
\vSv{295.902778}{194.500000}{0.000000}{0.430556}%
\vSv{296.333333}{194.500000}{0.000000}{0.430556}%
\vSv{296.763889}{194.500000}{0.000000}{0.430556}%
\vSv{297.194444}{194.500000}{0.000000}{0.305556}%
\vSv{300.000000}{194.500000}{0.000000}{0.208333}%
\vSv{300.208333}{194.500000}{0.000000}{0.430556}%
\vSv{300.638889}{194.500000}{0.000000}{0.430556}%
\vSv{301.069444}{194.500000}{0.000000}{0.430556}%
\vSv{301.500000}{194.500000}{0.000000}{0.430556}%
\vSv{301.930556}{194.500000}{0.000000}{0.430556}%
\vSv{302.361111}{194.500000}{0.000000}{0.430556}%
\vSv{302.791667}{194.500000}{0.000000}{0.430556}%
\vSv{303.222222}{194.500000}{0.000000}{0.430556}%
\vSv{303.652778}{194.500000}{0.000000}{0.430556}%
}}%
{\color{vltRed}\vlB{%
\vSv{304.083333}{194.500000}{0.000000}{0.416667}%
\vSv{307.000000}{194.500000}{0.000000}{0.097222}%
\vSv{307.097222}{194.500000}{0.000000}{0.430556}%
\vSv{307.527778}{194.500000}{0.000000}{0.430556}%
\vSv{307.958333}{194.500000}{0.000000}{0.430556}%
\vSv{308.388889}{194.500000}{0.000000}{0.430556}%
\vSv{308.819444}{194.500000}{0.000000}{0.430556}%
\vSv{309.250000}{194.500000}{0.000000}{0.430556}%
\vSv{309.680556}{194.500000}{0.000000}{0.430556}%
\vSv{310.111111}{194.500000}{0.000000}{0.430556}%
\vSv{310.541667}{194.500000}{0.000000}{0.430556}%
\vSv{310.972222}{194.500000}{0.000000}{0.430556}%
\vSv{311.402778}{194.500000}{0.000000}{0.097222}%
\vSv{314.000000}{194.500000}{0.000000}{0.416667}%
\vSv{314.416667}{194.500000}{0.000000}{0.430556}%
\vSv{314.847222}{194.500000}{0.000000}{0.430556}%
\vSv{315.277778}{194.500000}{0.000000}{0.430556}%
\vSv{315.708333}{194.500000}{0.000000}{0.430556}%
\vSv{316.138889}{194.500000}{0.000000}{0.430556}%
\vSv{316.569444}{194.500000}{0.000000}{0.430556}%
\vSv{317.000000}{194.500000}{0.000000}{0.430556}%
\vSv{317.430556}{194.500000}{0.000000}{0.430556}%
\vSv{317.861111}{194.500000}{0.000000}{0.430556}%
\vSv{318.291667}{194.500000}{0.000000}{0.208333}%
\vSv{321.000000}{194.500000}{0.000000}{0.305556}%
\vSv{321.305556}{194.500000}{0.000000}{0.430556}%
\vSv{321.736111}{194.500000}{0.000000}{0.430556}%
\vSv{322.166667}{194.500000}{0.000000}{0.430556}%
\vSv{322.597222}{194.500000}{0.000000}{0.430556}%
\vSv{323.027778}{194.500000}{0.000000}{0.430556}%
\vSv{323.458333}{194.500000}{0.000000}{0.430556}%
\vSv{323.888889}{194.500000}{0.000000}{0.430556}%
}}%
{\color{vltRed}\vlB{%
\vSv{324.319444}{194.500000}{0.000000}{0.430556}%
\vSv{324.750000}{194.500000}{0.000000}{0.430556}%
\vSv{325.180556}{194.500000}{0.000000}{0.319444}%
\vSv{328.000000}{194.500000}{0.000000}{0.194444}%
\vSv{328.194444}{194.500000}{0.000000}{0.430556}%
\vSv{328.625000}{194.500000}{0.000000}{0.430556}%
\vSv{329.055556}{194.500000}{0.000000}{0.430556}%
\vSv{329.486111}{194.500000}{0.000000}{0.430556}%
\vSv{329.916667}{194.500000}{0.000000}{0.430556}%
\vSv{330.347222}{194.500000}{0.000000}{0.430556}%
\vSv{330.777778}{194.500000}{0.000000}{0.430556}%
\vSv{331.208333}{194.500000}{0.000000}{0.430556}%
\vSv{331.638889}{194.500000}{0.000000}{0.430556}%
\vSv{332.069444}{194.500000}{0.000000}{0.430556}%
\vSv{335.000000}{194.500000}{0.000000}{0.083333}%
\vSv{335.083333}{194.500000}{0.000000}{0.430556}%
\vSv{335.513889}{194.500000}{0.000000}{0.430556}%
\vSv{335.944444}{194.500000}{0.000000}{0.430556}%
\vSv{336.375000}{194.500000}{0.000000}{0.430556}%
\vSv{336.805556}{194.500000}{0.000000}{0.430556}%
\vSv{337.236111}{194.500000}{0.000000}{0.430556}%
\vSv{337.666667}{194.500000}{0.000000}{0.430556}%
\vSv{338.097222}{194.500000}{0.000000}{0.430556}%
\vSv{338.527778}{194.500000}{0.000000}{0.430556}%
\vSv{338.958333}{194.500000}{0.000000}{0.430556}%
\vSv{339.388889}{194.500000}{0.000000}{0.111111}%
\vSv{342.000000}{194.500000}{0.000000}{0.402778}%
\vSv{342.402778}{194.500000}{0.000000}{0.430556}%
\vSv{342.833333}{194.500000}{0.000000}{0.430556}%
\vSv{343.263889}{194.500000}{0.000000}{0.430556}%
\vSv{343.694444}{194.500000}{0.000000}{0.430556}%
\vSv{344.125000}{194.500000}{0.000000}{0.430556}%
}}%
{\color{vltRed}\vlB{%
\vSv{344.555556}{194.500000}{0.000000}{0.430556}%
\vSv{344.986111}{194.500000}{0.000000}{0.430556}%
\vSv{345.416667}{194.500000}{0.000000}{0.430556}%
\vSv{345.847222}{194.500000}{0.000000}{0.430556}%
\vSv{346.277778}{194.500000}{0.000000}{0.222222}%
\vSv{349.000000}{194.500000}{0.000000}{0.291667}%
\vSv{349.291667}{194.500000}{0.000000}{0.430556}%
\vSv{349.722222}{194.500000}{0.000000}{0.430556}%
\vSv{350.152778}{194.500000}{0.000000}{0.430556}%
\vSv{350.583333}{194.500000}{0.000000}{0.430556}%
\vSv{351.013889}{194.500000}{0.000000}{0.430556}%
\vSv{351.444444}{194.500000}{0.000000}{0.430556}%
\vSv{351.875000}{194.500000}{0.000000}{0.430556}%
\vSv{352.305556}{194.500000}{0.000000}{0.430556}%
\vSv{352.736111}{194.500000}{0.000000}{0.430556}%
\vSv{353.166667}{194.500000}{0.000000}{0.333333}%
\vSv{356.000000}{194.500000}{0.000000}{0.180556}%
\vSv{356.180556}{194.500000}{0.000000}{0.430556}%
\vSv{356.611111}{194.500000}{0.000000}{0.430556}%
\vSv{357.041667}{194.500000}{0.000000}{0.430556}%
\vSv{357.472222}{194.500000}{0.000000}{0.430556}%
\vSv{357.902778}{194.500000}{0.000000}{0.430556}%
\vSv{358.333333}{194.500000}{0.000000}{0.430556}%
\vSv{358.763889}{194.500000}{0.000000}{0.430556}%
\vSv{359.194444}{194.500000}{0.000000}{0.430556}%
\vSv{359.625000}{194.500000}{0.000000}{0.430556}%
\vSv{360.055556}{194.500000}{0.000000}{0.430556}%
\vSv{360.486111}{194.500000}{0.000000}{0.013889}%
\vSv{363.000000}{194.500000}{0.000000}{0.069444}%
\vSv{363.069444}{194.500000}{0.000000}{0.430556}%
\vSv{363.500000}{194.500000}{0.000000}{0.430556}%
\vSv{363.930556}{194.500000}{0.000000}{0.430556}%
}}%
{\color{vltRed}\vlB{%
\vSv{364.361111}{194.500000}{0.000000}{0.430556}%
\vSv{364.791667}{194.500000}{0.000000}{0.430556}%
\vSv{365.222222}{194.500000}{0.000000}{0.430556}%
\vSv{365.652778}{194.500000}{0.000000}{0.430556}%
\vSv{366.083333}{194.500000}{0.000000}{0.430556}%
\vSv{366.513889}{194.500000}{0.000000}{0.430556}%
\vSv{366.944444}{194.500000}{0.000000}{0.430556}%
\vSv{367.375000}{194.500000}{0.000000}{0.125000}%
\vSv{370.000000}{194.500000}{0.000000}{0.388889}%
\vSv{370.388889}{194.500000}{0.000000}{0.430556}%
\vSv{370.819444}{194.500000}{0.000000}{0.430556}%
\vSv{371.250000}{194.500000}{0.000000}{0.430556}%
\vSv{371.680556}{194.500000}{0.000000}{0.430556}%
\vSv{372.111111}{194.500000}{0.000000}{0.430556}%
\vSv{372.541667}{194.500000}{0.000000}{0.430556}%
\vSv{372.972222}{194.500000}{0.000000}{0.430556}%
\vSv{373.402778}{194.500000}{0.000000}{0.430556}%
\vSv{373.833333}{194.500000}{0.000000}{0.430556}%
\vSv{374.263889}{194.500000}{0.000000}{0.236111}%
\vSv{377.000000}{194.500000}{0.000000}{0.277778}%
\vSv{377.277778}{194.500000}{0.000000}{0.430556}%
\vSv{377.708333}{194.500000}{0.000000}{0.430556}%
\vSv{378.138889}{194.500000}{0.000000}{0.430556}%
\vSv{378.569444}{194.500000}{0.000000}{0.430556}%
\vSv{379.000000}{194.500000}{0.000000}{0.430556}%
\vSv{379.430556}{194.500000}{0.000000}{0.430556}%
\vSv{379.861111}{194.500000}{0.000000}{0.430556}%
\vSv{380.291667}{194.500000}{0.000000}{0.430556}%
\vSv{380.722222}{194.500000}{0.000000}{0.430556}%
\vSv{381.152778}{194.500000}{0.000000}{0.347222}%
\vSv{384.000000}{194.500000}{0.000000}{0.166667}%
\vSv{384.166667}{194.500000}{0.000000}{0.430556}%
}}%
{\color{vltRed}\vlB{%
\vSv{384.597222}{194.500000}{0.000000}{0.430556}%
\vSv{385.027778}{194.500000}{0.000000}{0.430556}%
\vSv{385.458333}{194.500000}{0.000000}{0.430556}%
\vSv{385.888889}{194.500000}{0.000000}{0.430556}%
\vSv{386.319444}{194.500000}{0.000000}{0.430556}%
\vSv{386.750000}{194.500000}{0.000000}{0.430556}%
\vSv{387.180556}{194.500000}{0.000000}{0.430556}%
\vSv{387.611111}{194.500000}{0.000000}{0.430556}%
\vSv{388.041667}{194.500000}{0.000000}{0.430556}%
\vSv{388.472222}{194.500000}{0.000000}{0.027778}%
\vSv{391.000000}{194.500000}{0.000000}{0.055556}%
\vSv{391.055556}{194.500000}{0.000000}{0.430556}%
\vSv{391.486111}{194.500000}{0.000000}{0.430556}%
\vSv{391.916667}{194.500000}{0.000000}{0.430556}%
\vSv{392.347222}{194.500000}{0.000000}{0.430556}%
\vSv{392.777778}{194.500000}{0.000000}{0.430556}%
\vSv{393.208333}{194.500000}{0.000000}{0.430556}%
\vSv{393.638889}{194.500000}{0.000000}{0.430556}%
\vSv{394.069444}{194.500000}{0.000000}{0.430556}%
\vSv{394.500000}{194.500000}{0.000000}{0.430556}%
\vSv{394.930556}{194.500000}{0.000000}{0.430556}%
\vSv{395.361111}{194.500000}{0.000000}{0.138889}%
\vSv{398.000000}{194.500000}{0.000000}{0.375000}%
\vSv{398.375000}{194.500000}{0.000000}{0.430556}%
\vSv{398.805556}{194.500000}{0.000000}{0.430556}%
\vSv{399.236111}{194.500000}{0.000000}{0.430556}%
\vSv{399.666667}{194.500000}{0.000000}{0.430556}%
\vSv{400.097222}{194.500000}{0.000000}{0.430556}%
\vSv{400.527778}{194.500000}{0.000000}{0.430556}%
\vSv{400.958333}{194.500000}{0.000000}{0.430556}%
\vSv{401.388889}{194.500000}{0.000000}{0.430556}%
\vSv{401.819444}{194.500000}{0.000000}{0.430556}%
}}%
{\color{vltRed}\vlB{%
\vSv{402.250000}{194.500000}{0.000000}{0.250000}%
\vSv{405.000000}{194.500000}{0.000000}{0.263889}%
\vSv{405.263889}{194.500000}{0.000000}{0.430556}%
\vSv{405.694444}{194.500000}{0.000000}{0.430556}%
\vSv{406.125000}{194.500000}{0.000000}{0.430556}%
\vSv{406.555556}{194.500000}{0.000000}{0.430556}%
\vSv{406.986111}{194.500000}{0.000000}{0.430556}%
\vSv{407.416667}{194.500000}{0.000000}{0.430556}%
\vSv{407.847222}{194.500000}{0.000000}{0.430556}%
\vSv{408.277778}{194.500000}{0.000000}{0.430556}%
\vSv{408.708333}{194.500000}{0.000000}{0.430556}%
\vSv{409.138889}{194.500000}{0.000000}{0.361111}%
\vSv{412.000000}{194.500000}{0.000000}{0.152778}%
\vSv{412.152778}{194.500000}{0.000000}{0.430556}%
\vSv{412.583333}{194.500000}{0.000000}{0.430556}%
\vSv{413.013889}{194.500000}{0.000000}{0.430556}%
\vSv{413.444444}{194.500000}{0.000000}{0.430556}%
\vSv{413.875000}{194.500000}{0.000000}{0.430556}%
\vSv{414.305556}{194.500000}{0.000000}{0.430556}%
\vSv{414.736111}{194.500000}{0.000000}{0.430556}%
\vSv{415.166667}{194.500000}{0.000000}{0.430556}%
\vSv{415.597222}{194.500000}{0.000000}{0.430556}%
\vSv{416.027778}{194.500000}{0.000000}{0.430556}%
\vSv{416.458333}{194.500000}{0.000000}{0.041667}%
\vSv{419.000000}{194.500000}{0.000000}{0.041667}%
\vSv{419.041667}{194.500000}{0.000000}{0.430556}%
\vSv{419.472222}{194.500000}{0.000000}{0.430556}%
\vSv{419.902778}{194.500000}{0.000000}{0.430556}%
\vSv{420.333333}{194.500000}{0.000000}{0.430556}%
\vSv{420.763889}{194.500000}{0.000000}{0.430556}%
\vSv{421.194444}{194.500000}{0.000000}{0.430556}%
\vSv{421.625000}{194.500000}{0.000000}{0.430556}%
}}%
{\color{vltRed}\vlB{%
\vSv{422.055556}{194.500000}{0.000000}{0.430556}%
\vSv{422.486111}{194.500000}{0.000000}{0.430556}%
\vSv{422.916667}{194.500000}{0.000000}{0.430556}%
\vSv{423.347222}{194.500000}{0.000000}{0.152778}%
\vSv{426.000000}{194.500000}{0.000000}{0.361111}%
\vSv{426.361111}{194.500000}{0.000000}{0.430556}%
\vSv{426.791667}{194.500000}{0.000000}{0.430556}%
\vSv{427.222222}{194.500000}{0.000000}{0.430556}%
\vSv{427.652778}{194.500000}{0.000000}{0.430556}%
\vSv{428.083333}{194.500000}{0.000000}{0.430556}%
\vSv{428.513889}{194.500000}{0.000000}{0.430556}%
\vSv{428.944444}{194.500000}{0.000000}{0.430556}%
\vSv{429.375000}{194.500000}{0.000000}{0.430556}%
\vSv{429.805556}{194.500000}{0.000000}{0.430556}%
\vSv{430.236111}{194.500000}{0.000000}{0.263889}%
\vSv{433.000000}{194.500000}{0.000000}{0.250000}%
\vSv{433.250000}{194.500000}{0.000000}{0.430556}%
\vSv{433.680556}{194.500000}{0.000000}{0.430556}%
\vSv{434.111111}{194.500000}{0.000000}{0.430556}%
\vSv{434.541667}{194.500000}{0.000000}{0.430556}%
\vSv{434.972222}{194.500000}{0.000000}{0.430556}%
\vSv{435.402778}{194.500000}{0.000000}{0.430556}%
\vSv{435.833333}{194.500000}{0.000000}{0.430556}%
\vSv{436.263889}{194.500000}{0.000000}{0.430556}%
\vSv{436.694444}{194.500000}{0.000000}{0.430556}%
\vSv{437.125000}{194.500000}{0.000000}{0.375000}%
\vSv{440.000000}{194.500000}{0.000000}{0.138889}%
\vSv{440.138889}{194.500000}{0.000000}{0.430556}%
\vSv{440.569444}{194.500000}{0.000000}{0.430556}%
}}%
{\color{vltTeal}\vlB{%
\vSg{34.000000}{75.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(63.00000,75.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $|\alpha=1\rangle$}}}%
{\color{vltRed}\vlB{%
\vSg{264.000000}{75.000000}{0.000000}{4.500000}%
\vSg{271.000000}{75.000000}{0.000000}{4.500000}%
\vSg{278.000000}{75.000000}{0.000000}{4.500000}%
\vSg{285.000000}{75.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(293.00000,75.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $|1\rangle$}}}%
{\color{black}\put(119.00000,45.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\langle x\rangle=\sqrt2,\quad\operatorname{Var}x=1/2$}}}%
{\color{black}\put(354.00000,45.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\langle x\rangle=0,\quad\operatorname{Var}x=3/2$}}}%
{\color{black}\put(235.00000,17.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $E_{\rm exc}=\hbar\omega_s\quad\hbox{in both preparations}$}}}%
\end{picture}%


==> vlt-figures/figure-171.tex <==
\begin{picture}(470,470)%
{\color{black}\put(235.00000,452.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} A fixed region inside the same populated cylinder}}}%
{\color{vltTeal!6}\vlB{%
\vRa{94.586100}{296.536704}{2.867986}%
\vRa{93.749166}{296.986704}{7.169008}%
\vRa{93.194345}{297.436704}{11.187915}%
\vRa{92.727271}{297.886704}{15.119077}%
\vRa{92.300317}{298.336704}{19.010118}%
\vRa{91.945957}{298.786704}{22.828566}%
\vRa{91.592769}{299.236704}{26.645841}%
\vRa{91.287562}{299.686704}{30.415135}%
\vRa{90.985529}{300.136704}{34.181256}%
\vRa{90.703395}{300.586704}{37.927477}%
\vRa{90.439176}{301.036704}{41.655783}%
\vRa{90.174958}{301.486704}{45.384089}%
\vRa{89.932959}{301.936704}{49.090175}%
\vRa{89.698037}{302.386704}{52.789184}%
\vRa{89.463115}{302.836704}{56.488193}%
\vRa{89.243381}{303.286704}{60.172015}%
\vRa{89.031991}{303.736704}{63.847492}%
\vRa{88.820602}{304.186704}{67.522969}%
\vRa{88.613094}{304.636704}{71.194564}%
\vRa{88.421160}{305.086704}{74.850585}%
\vRa{88.229226}{305.536704}{78.506606}%
\vRa{88.037292}{305.986704}{81.056624}%
\vRa{87.852514}{306.436704}{81.918630}%
\vRa{87.677054}{306.886704}{82.542513}%
\vRa{87.501594}{307.336704}{83.083300}%
\vRa{87.326135}{307.786704}{83.545396}%
\vRa{87.155866}{308.236704}{83.977095}%
\vRa{86.994639}{308.686704}{84.360687}%
\vRa{86.833413}{309.136704}{84.734399}%
\vRa{86.672186}{309.586704}{85.072291}%
\vRa{86.511044}{310.036704}{85.410098}%
\vRa{86.362331}{310.486704}{85.712161}%
}}%
{\color{vltTeal!6}\vlB{%
\vRa{86.213617}{310.936704}{86.003140}%
\vRa{86.064903}{311.386704}{86.294118}%
\vRa{85.916189}{311.836704}{86.563834}%
\vRa{85.771693}{312.286704}{86.823576}%
\vRa{85.634149}{312.736704}{87.076366}%
\vRa{85.496605}{313.186704}{87.316976}%
\vRa{85.359061}{313.636704}{87.547825}%
\vRa{85.221516}{314.086704}{87.778675}%
\vRa{85.088981}{314.536704}{88.004516}%
\vRa{84.961544}{314.986704}{88.207047}%
\vRa{84.834107}{315.436704}{88.409487}%
\vRa{84.706670}{315.886704}{88.611928}%
\vRa{84.579233}{316.336704}{88.812482}%
\vRa{84.455314}{316.786704}{88.995791}%
\vRa{84.337136}{317.236704}{89.173360}%
\vRa{84.218959}{317.686704}{89.350928}%
\vRa{84.100781}{318.136704}{89.528496}%
\vRa{83.982604}{318.586704}{89.693198}%
\vRa{83.864862}{319.036704}{89.856754}%
\vRa{83.755263}{319.486704}{90.012168}%
\vRa{83.645664}{319.936704}{90.167581}%
\vRa{83.536066}{320.386704}{90.317088}%
\vRa{83.426467}{320.836704}{90.460499}%
\vRa{83.316868}{321.286704}{90.603911}%
\vRa{83.211520}{321.736704}{90.743071}%
\vRa{83.109953}{322.186704}{90.878451}%
\vRa{83.008386}{322.636704}{91.005522}%
\vRa{82.906818}{323.086704}{91.130134}%
\vRa{82.805251}{323.536704}{91.254747}%
\vRa{82.703684}{323.986704}{91.379360}%
\vRa{82.608473}{324.436704}{91.497616}%
\vRa{82.514499}{324.886704}{91.606756}%
}}%
{\color{vltTeal!6}\vlB{%
\vRa{82.420525}{325.336704}{91.713989}%
\vRa{82.326552}{325.786704}{91.821222}%
\vRa{82.232578}{326.236704}{91.928455}%
\vRa{82.138604}{326.686704}{92.035687}%
\vRa{82.051852}{327.136704}{92.130190}%
\vRa{81.965124}{327.586704}{92.221175}%
\vRa{81.878395}{328.036704}{92.312160}%
\vRa{81.791667}{328.486704}{92.403145}%
\vRa{81.704938}{328.936704}{92.494130}%
\vRa{81.618428}{329.386704}{92.583117}%
\vRa{81.538675}{329.836704}{92.658755}%
\vRa{81.458921}{330.286704}{92.734394}%
\vRa{81.379167}{330.736704}{92.810032}%
\vRa{81.299413}{331.186704}{92.885670}%
\vRa{81.219660}{331.636704}{92.961308}%
\vRa{81.139906}{332.086704}{93.032004}%
\vRa{81.066682}{332.536704}{93.093246}%
\vRa{80.993700}{332.986704}{93.154247}%
\vRa{80.920717}{333.436704}{93.215249}%
\vRa{80.847735}{333.886704}{93.276250}%
\vRa{80.774752}{334.336704}{93.337251}%
\vRa{80.701770}{334.786704}{93.391676}%
\vRa{80.634222}{335.236704}{93.439782}%
\vRa{80.567867}{335.686704}{93.486694}%
\vRa{80.501513}{336.136704}{93.533606}%
\vRa{80.435159}{336.586704}{93.580518}%
\vRa{80.368805}{337.036704}{93.627429}%
\vRa{80.302450}{337.486704}{93.667241}%
\vRa{80.240163}{337.936704}{93.702943}%
\vRa{80.180350}{338.386704}{93.736173}%
\vRa{80.120536}{338.836704}{93.769402}%
\vRa{80.060723}{339.286704}{93.802631}%
}}%
{\color{vltTeal!6}\vlB{%
\vRa{80.000909}{339.736704}{93.835861}%
\vRa{79.941095}{340.186704}{93.862261}%
\vRa{79.883851}{340.636704}{93.886025}%
\vRa{79.830543}{341.086704}{93.905853}%
\vRa{79.777236}{341.536704}{93.925681}%
\vRa{79.723928}{341.986704}{93.945509}%
\vRa{79.670620}{342.436704}{93.965336}%
\vRa{79.617312}{342.886704}{93.979167}%
\vRa{79.565072}{343.336704}{93.991212}%
\vRa{79.518287}{343.786704}{93.997803}%
\vRa{79.471501}{344.236704}{94.004395}%
\vRa{79.424716}{344.686704}{94.010986}%
\vRa{79.377930}{345.136704}{94.017577}%
\vRa{79.331145}{345.586704}{94.019376}%
\vRa{79.284359}{346.036704}{94.019376}%
\vRa{79.243854}{346.486704}{94.013096}%
\vRa{79.203660}{346.936704}{94.006504}%
\vRa{79.163466}{347.386704}{93.999913}%
\vRa{79.123271}{347.836704}{93.993322}%
\vRa{79.083077}{348.286704}{93.983365}%
\vRa{79.042883}{348.736704}{93.970251}%
\vRa{79.007970}{349.186704}{93.951856}%
\vRa{78.974490}{349.636704}{93.932028}%
\vRa{78.941010}{350.086704}{93.912200}%
\vRa{78.907530}{350.536704}{93.892372}%
\vRa{78.874050}{350.986704}{93.870691}%
\vRa{78.840570}{351.436704}{93.844357}%
\vRa{78.811845}{351.886704}{93.813268}%
\vRa{78.785261}{352.336704}{93.780039}%
\vRa{78.758677}{352.786704}{93.746810}%
\vRa{78.732092}{353.236704}{93.713580}%
\vRa{78.705508}{353.686704}{93.679971}%
}}%
{\color{vltTeal!6}\vlB{%
\vRa{78.678924}{354.136704}{93.640201}%
\vRa{78.657236}{354.586704}{93.595535}%
\vRa{78.637794}{355.036704}{93.548623}%
\vRa{78.618351}{355.486704}{93.501711}%
\vRa{78.598909}{355.936704}{93.454799}%
\vRa{78.579467}{356.386704}{93.407887}%
\vRa{78.560024}{356.836704}{93.355275}%
\vRa{78.546540}{357.286704}{93.295777}%
\vRa{78.534559}{357.736704}{93.234776}%
\vRa{78.522577}{358.186704}{93.173775}%
\vRa{78.510596}{358.636704}{93.112773}%
\vRa{78.498614}{359.086704}{93.051772}%
\vRa{78.487039}{359.536704}{92.985521}%
\vRa{78.482923}{359.986704}{92.909882}%
\vRa{78.478808}{360.436704}{92.834244}%
\vRa{78.474692}{360.886704}{92.758606}%
\vRa{78.470577}{361.336704}{92.682968}%
\vRa{78.466461}{361.786704}{92.607330}%
\vRa{78.466259}{362.236704}{92.523255}%
\vRa{78.470515}{362.686704}{92.432270}%
\vRa{78.474772}{363.136704}{92.341285}%
\vRa{78.479028}{363.586704}{92.250300}%
\vRa{78.483285}{364.036704}{92.159315}%
\vRa{78.488154}{364.486704}{92.067718}%
\vRa{78.501413}{364.936704}{91.962781}%
\vRa{78.514671}{365.386704}{91.855548}%
\vRa{78.527930}{365.836704}{91.748315}%
\vRa{78.541189}{366.286704}{91.641083}%
\vRa{78.554448}{366.736704}{91.533850}%
\vRa{78.576268}{367.186704}{91.418056}%
\vRa{78.599314}{367.636704}{91.294637}%
\vRa{78.622359}{368.086704}{91.170024}%
}}%
{\color{vltTeal!6}\vlB{%
\vRa{78.645405}{368.536704}{91.045411}%
\vRa{78.668450}{368.986704}{90.920799}%
\vRa{78.701274}{369.436704}{90.786408}%
\vRa{78.735087}{369.886704}{90.649818}%
\vRa{78.768899}{370.336704}{90.506407}%
\vRa{78.802712}{370.786704}{90.362995}%
\vRa{78.838778}{371.236704}{90.217331}%
\vRa{78.884592}{371.686704}{90.061917}%
\vRa{78.930407}{372.136704}{89.906504}%
\vRa{78.976222}{372.586704}{89.745694}%
\vRa{79.022036}{373.036704}{89.581701}%
\vRa{79.077791}{373.486704}{89.407769}%
\vRa{79.137181}{373.936704}{89.230201}%
\vRa{79.196572}{374.386704}{89.052633}%
\vRa{79.255963}{374.836704}{88.872287}%
\vRa{79.324081}{375.286704}{88.676731}%
\vRa{79.399085}{375.736704}{88.474291}%
\vRa{79.474089}{376.186704}{88.271850}%
\vRa{79.549093}{376.636704}{88.069409}%
\vRa{79.636629}{377.086704}{87.852573}%
\vRa{79.729935}{377.536704}{87.621723}%
\vRa{79.823241}{377.986704}{87.390873}%
\vRa{79.919283}{378.436704}{87.157286}%
\vRa{80.034529}{378.886704}{86.904497}%
\vRa{80.149774}{379.336704}{86.648330}%
\vRa{80.265020}{379.786704}{86.384371}%
\vRa{80.404392}{380.236704}{86.096285}%
\vRa{80.546657}{380.686704}{85.805306}%
\vRa{80.688995}{381.136704}{85.514255}%
\vRa{80.865660}{381.586704}{85.180453}%
\vRa{81.042325}{382.036704}{84.842562}%
\vRa{81.240181}{382.486704}{84.483479}%
}}%
{\color{vltTeal!6}\vlB{%
\vRa{81.462547}{382.936704}{84.099887}%
\vRa{81.703404}{383.386704}{83.693317}%
\vRa{81.990040}{383.836704}{83.231222}%
\vRa{82.323991}{384.286704}{82.721810}%
\vRa{82.718122}{384.736704}{82.152220}%
\vRa{83.277114}{385.186704}{81.413723}%
\vRa{84.821965}{385.636704}{79.676938}%
\vRa{88.286053}{386.086704}{76.020916}%
\vRa{91.750140}{386.536704}{72.364895}%
\vRa{95.214227}{386.986704}{68.699528}%
\vRa{98.678315}{387.436704}{65.024051}%
\vRa{102.142402}{387.886704}{61.348574}%
\vRa{105.606489}{388.336704}{57.672285}%
\vRa{109.070577}{388.786704}{53.973276}%
\vRa{112.534664}{389.236704}{50.274267}%
\vRa{115.998751}{389.686704}{46.575258}%
\vRa{119.462839}{390.136704}{42.849253}%
\vRa{122.926926}{390.586704}{39.120947}%
\vRa{126.391013}{391.036704}{35.386831}%
\vRa{129.855101}{391.486704}{31.620710}%
\vRa{133.319188}{391.936704}{27.854589}%
\vRa{136.783275}{392.386704}{24.050516}%
\vRa{140.247363}{392.836704}{20.233241}%
\vRa{143.711450}{393.286704}{16.364641}%
\vRa{147.175537}{393.736704}{12.470871}%
\vRa{150.639625}{394.186704}{8.463020}%
\vRa{154.103712}{394.636704}{4.297633}%
}}%
{\color{black!28}\vlB{%
\vSr{78.114285}{362.251362}{89.458063}{2.429828}%
\vSr{78.137403}{364.681081}{88.312320}{2.337979}%
\vSr{78.206566}{367.018045}{87.068310}{2.237916}%
\vSr{78.321551}{369.253032}{85.702923}{2.130177}%
\vSr{78.481976}{371.377221}{84.186732}{2.015372}%
\vSr{78.687316}{373.382229}{82.481602}{1.894198}%
\vSr{78.936915}{375.260142}{80.537214}{1.767458}%
\vSr{79.230024}{377.003550}{78.285944}{1.636097}%
\vSr{79.565850}{378.605572}{75.635203}{1.501249}%
\vSr{79.943640}{380.059886}{72.455945}{1.364327}%
\vSr{80.362828}{381.360751}{68.565595}{1.227159}%
\vSr{80.823288}{382.503036}{63.703939}{1.092221}%
\vSr{81.325732}{383.482230}{57.504157}{0.963020}%
\vSr{81.872253}{384.294470}{49.476898}{0.844682}%
\vSr{82.466531}{384.936550}{39.073048}{0.744691}%
\vSr{83.111977}{385.405936}{25.976089}{0.673157}%
\vSr{83.805375}{385.700777}{10.711574}{0.640950}%
\vSr{84.469698}{385.819907}{-5.001187}{0.654417}%
\vSr{85.037399}{385.762857}{-19.136415}{0.710773}%
\vSr{85.645172}{385.529853}{-30.656142}{0.800259}%
\vSr{86.288904}{385.121813}{-39.609972}{0.912019}%
\vSr{86.960767}{384.540348}{-46.505360}{1.037434}%
\vSr{87.653397}{383.787753}{-51.872997}{1.170485}%
\vSr{88.360778}{382.866998}{-56.131023}{1.307073}%
\vSr{89.077994}{381.781717}{-59.580586}{1.444351}%
\vSr{89.800861}{380.536192}{-62.433272}{1.580254}%
\vSr{90.525650}{379.135340}{-64.837975}{1.713220}%
\vSr{91.248925}{377.584689}{-66.900802}{1.842010}%
\vSr{91.967440}{375.890359}{-68.698664}{1.965608}%
\vSr{92.678091}{374.059036}{-70.288349}{2.083157}%
\vSr{93.377880}{372.097948}{-71.712566}{2.193919}%
\vSr{94.063906}{370.014834}{-73.004028}{2.297250}%
}}%
{\color{black!28}\vlB{%
\vSr{94.733360}{367.817915}{-74.188241}{2.392583}%
\vSr{95.383521}{365.515863}{-75.285435}{2.479419}%
\vSr{96.011765}{363.117760}{-76.311944}{2.557319}%
\vSr{96.615565}{360.633073}{-77.281185}{2.625900}%
\vSr{97.192503}{358.071607}{-78.204389}{2.684832}%
\vSr{97.740273}{355.443471}{-79.091140}{2.733836}%
\vSr{98.256690}{352.759036}{-79.949792}{2.772685}%
\vSr{98.739698}{350.028898}{-80.787795}{2.801197}%
\vSr{99.187375}{347.263831}{-81.611958}{2.819242}%
\vSr{99.597944}{344.474746}{-82.428673}{2.826738}%
\vSr{99.969775}{341.672652}{-83.244113}{2.823651}%
\vSr{100.301394}{338.868608}{-84.064413}{2.809994}%
\vSr{100.591488}{336.073678}{-84.895849}{2.785831}%
\vSr{100.838910}{333.298894}{-85.745034}{2.751271}%
\vSr{101.042685}{330.555207}{-86.619119}{2.706473}%
\vSr{101.202011}{327.853444}{-87.526047}{2.651647}%
\vSr{101.316268}{325.204268}{-88.474844}{2.587050}%
\vSr{101.385015}{322.618135}{-89.475997}{2.512990}%
\vSr{101.385016}{320.105250}{-90.541937}{2.429828}%
\vSr{101.316296}{317.675530}{-91.687680}{2.337979}%
\vSr{101.202143}{315.338566}{-92.931690}{2.237916}%
\vSr{101.043060}{313.103579}{-94.297077}{2.130177}%
\vSr{100.839745}{310.979390}{-95.813268}{2.015372}%
\vSr{100.593109}{308.974382}{-97.518398}{1.894198}%
\vSr{100.304280}{307.096469}{-99.462786}{1.767458}%
\vSr{99.974634}{305.353061}{-101.714056}{1.636097}%
\vSr{99.605835}{303.751039}{-104.364797}{1.501249}%
\vSr{99.199911}{302.296726}{-107.544055}{1.364327}%
\vSr{98.759391}{300.995860}{-111.434405}{1.227159}%
\vSr{98.287539}{299.853576}{-116.296061}{1.092221}%
\vSr{97.788748}{298.874381}{-122.495843}{0.963020}%
\vSr{97.269062}{298.062141}{-130.523102}{0.844682}%
}}%
{\color{black!28}\vlB{%
\vSr{96.736368}{297.420061}{-140.926952}{0.744691}%
\vSr{96.198526}{296.950675}{-154.023911}{0.673157}%
\vSr{95.656989}{296.655835}{-169.288426}{0.640950}%
\vSr{95.039605}{296.536704}{174.998813}{0.654417}%
\vSr{94.283884}{296.593754}{160.863585}{0.710773}%
\vSr{93.531743}{296.826759}{149.343858}{0.800259}%
\vSr{92.784436}{297.234798}{140.390028}{0.912019}%
\vSr{92.039626}{297.816263}{133.494640}{1.037434}%
\vSr{91.295539}{298.568858}{128.127003}{1.170485}%
\vSr{90.551828}{299.489613}{123.868977}{1.307073}%
\vSr{89.809306}{300.574894}{120.419414}{1.444351}%
\vSr{89.069548}{301.820419}{117.566728}{1.580254}%
\vSr{88.334600}{303.221271}{115.162025}{1.713220}%
\vSr{87.606783}{304.771922}{113.099198}{1.842010}%
\vSr{86.888582}{306.466252}{111.301336}{1.965608}%
\vSr{86.182559}{308.297575}{109.711651}{2.083157}%
\vSr{85.491309}{310.258663}{108.287434}{2.193919}%
\vSr{84.817422}{312.341777}{106.995972}{2.297250}%
\vSr{84.163453}{314.538696}{105.811759}{2.392583}%
\vSr{83.531907}{316.840749}{104.714565}{2.479419}%
\vSr{82.925216}{319.238851}{103.688056}{2.557319}%
\vSr{82.345728}{321.723538}{102.718815}{2.625900}%
\vSr{81.795695}{324.285004}{101.795611}{2.684832}%
\vSr{81.277257}{326.913140}{100.908860}{2.733836}%
\vSr{80.792439}{329.597575}{100.050208}{2.772685}%
\vSr{80.343135}{332.327713}{99.212205}{2.801197}%
\vSr{79.931103}{335.092781}{98.388042}{2.819242}%
\vSr{79.557959}{337.881865}{97.571327}{2.826738}%
\vSr{79.225165}{340.683959}{96.755887}{2.823651}%
\vSr{78.934029}{343.488004}{95.935587}{2.809994}%
\vSr{78.685695}{346.282933}{95.104151}{2.785831}%
\vSr{78.481141}{349.057717}{94.254966}{2.751271}%
}}%
{\color{black!28}\vlB{%
\vSr{78.321176}{351.801404}{93.380881}{2.706473}%
\vSr{78.206434}{354.503167}{92.473953}{2.651647}%
\vSr{78.137375}{357.152343}{91.525156}{2.587050}%
\vSr{78.114284}{359.738477}{90.524003}{2.512990}%
\vSr{367.892033}{399.894750}{89.458063}{2.429828}%
\vSr{367.915151}{402.324470}{88.312320}{2.337979}%
\vSr{367.984314}{404.661434}{87.068310}{2.237916}%
\vSr{368.099299}{406.896421}{85.702923}{2.130177}%
\vSr{368.259724}{409.020610}{84.186732}{2.015372}%
\vSr{368.465064}{411.025618}{82.481602}{1.894198}%
\vSr{368.714663}{412.903531}{80.537214}{1.767458}%
\vSr{369.007772}{414.646939}{78.285944}{1.636097}%
\vSr{369.343598}{416.248961}{75.635203}{1.501249}%
\vSr{369.721387}{417.703274}{72.455945}{1.364327}%
\vSr{370.140576}{419.004140}{68.565595}{1.227159}%
\vSr{370.601035}{420.146424}{63.703939}{1.092221}%
\vSr{371.103480}{421.125619}{57.504157}{0.963020}%
\vSr{371.650001}{421.937859}{49.476898}{0.844682}%
\vSr{372.244279}{422.579939}{39.073048}{0.744691}%
\vSr{372.889725}{423.049325}{25.976089}{0.673157}%
\vSr{373.583123}{423.344165}{10.711574}{0.640950}%
\vSr{374.247446}{423.463296}{-5.001187}{0.654417}%
\vSr{374.815147}{423.406246}{-19.136415}{0.710773}%
\vSr{375.422920}{423.173241}{-30.656142}{0.800259}%
\vSr{376.066652}{422.765202}{-39.609972}{0.912019}%
\vSr{376.738515}{422.183737}{-46.505360}{1.037434}%
\vSr{377.431145}{421.431142}{-51.872997}{1.170485}%
\vSr{378.138526}{420.510387}{-56.131023}{1.307073}%
\vSr{378.855742}{419.425106}{-59.580586}{1.444351}%
\vSr{379.578609}{418.179581}{-62.433272}{1.580254}%
\vSr{380.303398}{416.778729}{-64.837975}{1.713220}%
\vSr{381.026673}{415.228078}{-66.900802}{1.842010}%
}}%
{\color{black!28}\vlB{%
\vSr{381.745188}{413.533748}{-68.698664}{1.965608}%
\vSr{382.455839}{411.702425}{-70.288349}{2.083157}%
\vSr{383.155628}{409.741337}{-71.712566}{2.193919}%
\vSr{383.841654}{407.658223}{-73.004028}{2.297250}%
\vSr{384.511108}{405.461304}{-74.188241}{2.392583}%
\vSr{385.161269}{403.159251}{-75.285435}{2.479419}%
\vSr{385.789513}{400.761149}{-76.311944}{2.557319}%
\vSr{386.393313}{398.276462}{-77.281185}{2.625900}%
\vSr{386.970251}{395.714996}{-78.204389}{2.684832}%
\vSr{387.518021}{393.086860}{-79.091140}{2.733836}%
\vSr{388.034438}{390.402425}{-79.949792}{2.772685}%
\vSr{388.517446}{387.672287}{-80.787795}{2.801197}%
\vSr{388.965123}{384.907219}{-81.611958}{2.819242}%
\vSr{389.375692}{382.118135}{-82.428673}{2.826738}%
\vSr{389.747523}{379.316041}{-83.244113}{2.823651}%
\vSr{390.079142}{376.511996}{-84.064413}{2.809994}%
\vSr{390.369236}{373.717067}{-84.895849}{2.785831}%
\vSr{390.616658}{370.942283}{-85.745034}{2.751271}%
\vSr{390.820433}{368.198596}{-86.619119}{2.706473}%
\vSr{390.979759}{365.496833}{-87.526047}{2.651647}%
\vSr{391.094016}{362.847657}{-88.474844}{2.587050}%
\vSr{391.162763}{360.261523}{-89.475997}{2.512990}%
\vSr{391.162764}{357.748638}{-90.541937}{2.429828}%
\vSr{391.094044}{355.318919}{-91.687680}{2.337979}%
\vSr{390.979891}{352.981955}{-92.931690}{2.237916}%
\vSr{390.820807}{350.746968}{-94.297077}{2.130177}%
\vSr{390.617493}{348.622779}{-95.813268}{2.015372}%
\vSr{390.370857}{346.617771}{-97.518398}{1.894198}%
\vSr{390.082028}{344.739858}{-99.462786}{1.767458}%
\vSr{389.752382}{342.996450}{-101.714056}{1.636097}%
\vSr{389.383583}{341.394428}{-104.364797}{1.501249}%
\vSr{388.977659}{339.940114}{-107.544055}{1.364327}%
}}%
{\color{black!28}\vlB{%
\vSr{388.537139}{338.639249}{-111.434405}{1.227159}%
\vSr{388.065286}{337.496964}{-116.296061}{1.092221}%
\vSr{387.566496}{336.517770}{-122.495843}{0.963020}%
\vSr{387.046810}{335.705530}{-130.523102}{0.844682}%
\vSr{386.514116}{335.063450}{-140.926952}{0.744691}%
\vSr{385.976273}{334.594064}{-154.023911}{0.673157}%
\vSr{385.434737}{334.299223}{-169.288426}{0.640950}%
\vSr{384.817353}{334.180093}{174.998813}{0.654417}%
\vSr{384.061632}{334.237143}{160.863585}{0.710773}%
\vSr{383.309491}{334.470147}{149.343858}{0.800259}%
\vSr{382.562184}{334.878187}{140.390028}{0.912019}%
\vSr{381.817374}{335.459652}{133.494640}{1.037434}%
\vSr{381.073287}{336.212247}{128.127003}{1.170485}%
\vSr{380.329576}{337.133002}{123.868977}{1.307073}%
\vSr{379.587054}{338.218283}{120.419414}{1.444351}%
\vSr{378.847296}{339.463808}{117.566728}{1.580254}%
\vSr{378.112348}{340.864660}{115.162025}{1.713220}%
\vSr{377.384531}{342.415311}{113.099198}{1.842010}%
\vSr{376.666329}{344.109641}{111.301336}{1.965608}%
\vSr{375.960306}{345.940964}{109.711651}{2.083157}%
\vSr{375.269057}{347.902052}{108.287434}{2.193919}%
\vSr{374.595170}{349.985166}{106.995972}{2.297250}%
\vSr{373.941201}{352.182085}{105.811759}{2.392583}%
\vSr{373.309655}{354.484137}{104.714565}{2.479419}%
\vSr{372.702964}{356.882240}{103.688056}{2.557319}%
\vSr{372.123476}{359.366927}{102.718815}{2.625900}%
\vSr{371.573443}{361.928393}{101.795611}{2.684832}%
\vSr{371.055005}{364.556529}{100.908860}{2.733836}%
\vSr{370.570187}{367.240964}{100.050208}{2.772685}%
\vSr{370.120883}{369.971102}{99.212205}{2.801197}%
\vSr{369.708851}{372.736169}{98.388042}{2.819242}%
\vSr{369.335707}{375.525254}{97.571327}{2.826738}%
}}%
{\color{black!28}\vlB{%
\vSr{369.002913}{378.327348}{96.755887}{2.823651}%
\vSr{368.711777}{381.131392}{95.935587}{2.809994}%
\vSr{368.463443}{383.926322}{95.104151}{2.785831}%
\vSr{368.258889}{386.701106}{94.254966}{2.751271}%
\vSr{368.098924}{389.444793}{93.380881}{2.706473}%
\vSr{367.984182}{392.146556}{92.473953}{2.651647}%
\vSr{367.915123}{394.795732}{91.525156}{2.587050}%
\vSr{367.892032}{397.381865}{90.524003}{2.512990}%
}}%
{\color{vltTeal}\vlB{%
\vSn{150.483725}{371.662209}{89.458063}{2.429828}%
\vSn{150.506873}{374.091928}{88.312320}{2.070172}%
\vSn{150.690267}{378.658164}{87.068310}{0.005723}%
\vSn{150.691199}{378.663880}{85.702923}{2.130177}%
\vSn{150.851799}{380.788068}{84.186732}{2.015372}%
\vSn{151.057398}{382.793076}{82.481602}{0.348729}%
\vSn{151.464304}{385.612531}{80.537214}{0.812928}%
\vSn{151.601023}{386.414397}{78.285944}{1.636097}%
\vSn{151.937632}{388.016419}{75.635203}{1.501249}%
\vSn{152.316565}{389.470733}{72.455945}{0.549726}%
\vSn{153.403491}{392.324703}{63.703939}{0.633980}%
\vSn{153.706912}{392.893077}{57.504157}{0.963020}%
\vSn{154.259680}{393.705317}{49.476898}{0.844682}%
\vSn{154.863695}{394.347397}{39.073048}{0.744691}%
\vSn{155.523564}{394.816784}{25.976089}{0.673157}%
\vSn{156.235872}{395.111624}{10.711574}{0.640470}%
\vSn{158.942893}{394.319671}{-39.609972}{0.577948}%
\vSn{159.350796}{393.951195}{-46.505360}{1.037434}%
\vSn{160.038836}{393.198600}{-51.872997}{1.170485}%
\vSn{160.742941}{392.277845}{-56.131023}{1.307073}%
\vSn{161.457755}{391.192564}{-59.580586}{0.407060}%
\vSn{162.855727}{388.650388}{-62.433272}{0.117545}%
\vSn{162.902204}{388.546188}{-64.837975}{1.713220}%
\vSn{163.624375}{386.995537}{-66.900802}{1.842010}%
\vSn{164.342001}{385.301206}{-68.698664}{0.827225}%
\vSn{165.511178}{382.188054}{-70.288349}{0.721540}%
\vSn{165.751105}{381.508795}{-71.712566}{2.193919}%
\vSn{166.436619}{379.425681}{-73.004028}{1.584541}%
\vSn{167.592632}{375.509099}{-74.188241}{0.605292}%
\vSn{167.755418}{374.926710}{-75.285435}{2.479419}%
\vSn{168.383332}{372.528608}{-76.311944}{1.415288}%
\vSn{169.285822}{368.719272}{-77.281185}{1.267930}%
}}%
{\color{vltTeal}\vlB{%
\vSn{169.563524}{367.482454}{-78.204389}{2.684832}%
\vSn{170.111065}{364.854318}{-79.091140}{0.547238}%
\vSn{170.681970}{361.861291}{-79.949792}{2.459283}%
\vSn{171.110102}{359.439745}{-80.787795}{2.040717}%
\vSn{171.811370}{354.953765}{-81.611958}{1.079722}%
\vSn{171.968035}{353.885593}{-82.428673}{2.826738}%
\vSn{172.339733}{351.083500}{-83.244113}{0.593540}%
\vSn{172.699142}{348.011013}{-84.064413}{2.540106}%
\vSn{172.961222}{345.484525}{-84.895849}{1.959894}%
\vSn{173.332761}{341.040292}{-85.745034}{1.077207}%
\vSn{173.412252}{339.966054}{-86.619119}{2.706473}%
\vSn{173.571518}{337.264291}{-87.526047}{0.716319}%
\vSn{173.700761}{334.050643}{-88.474844}{2.022378}%
\vSn{173.754455}{332.028982}{-89.475997}{2.477622}%
\vSn{173.685765}{327.051589}{-91.687680}{2.303175}%
\vSn{173.573780}{324.749413}{-92.931690}{2.196825}%
\vSn{173.209568}{320.063195}{-95.813268}{1.686640}%
\vSn{172.963191}{318.385230}{-97.518398}{1.894198}%
\vSn{172.814203}{316.507316}{-99.462786}{0.919162}%
\vSn{171.977617}{313.146767}{-104.364797}{1.485642}%
\vSn{171.572837}{311.707573}{-107.544055}{1.364327}%
\vSn{171.134015}{310.406707}{-111.434405}{1.227159}%
\vSn{170.961264}{309.264423}{-116.296061}{0.422872}%
\vSn{169.133532}{306.816443}{-140.926952}{0.721741}%
\vSn{168.610113}{306.361522}{-154.023911}{0.673157}%
\vSn{168.087487}{306.066682}{-169.288426}{0.640950}%
\vSn{167.477504}{305.947551}{174.998813}{0.654417}%
\vSn{166.703734}{306.004601}{160.863585}{0.710773}%
\vSn{165.937939}{306.237606}{149.343858}{0.800259}%
\vSn{165.653557}{306.645646}{140.390028}{0.298702}%
\vSn{163.680978}{308.647763}{128.127003}{0.321235}%
\vSn{162.933992}{308.900460}{123.868977}{1.307073}%
}}%
{\color{vltTeal}\vlB{%
\vSn{162.189068}{309.985742}{120.419414}{1.444351}%
\vSn{161.518265}{311.231266}{117.566728}{1.427341}%
\vSn{159.982233}{314.765817}{113.099198}{1.208143}%
\vSn{159.263142}{315.877099}{111.301336}{1.965608}%
\vSn{158.811685}{317.708422}{109.711651}{1.326249}%
\vSn{157.864534}{321.324566}{108.287434}{0.450827}%
\vSn{157.190134}{321.752624}{106.995972}{2.297250}%
\vSn{156.710294}{323.949543}{105.811759}{1.751923}%
\vSn{155.903804}{328.049955}{104.714565}{0.620080}%
\vSn{155.296783}{328.649698}{103.688056}{2.557319}%
\vSn{155.003948}{331.134385}{102.718815}{1.322601}%
\vSn{154.166715}{334.867282}{101.795611}{1.488130}%
\vSn{153.648050}{336.323988}{100.908860}{2.733836}%
\vSn{153.598371}{339.008422}{100.050208}{0.278033}%
\vSn{152.713539}{341.743840}{99.212205}{2.795848}%
\vSn{152.464008}{344.503628}{98.388042}{1.704152}%
\vSn{151.928050}{348.665548}{97.571327}{1.441829}%
\vSn{151.595123}{350.094806}{96.755887}{2.823651}%
\vSn{151.570198}{352.898851}{95.935587}{0.234520}%
\vSn{151.303868}{355.618710}{95.935587}{0.075474}%
\vSn{151.055429}{355.693780}{95.104151}{2.785831}%
\vSn{150.933332}{358.468564}{94.254966}{1.638695}%
\vSn{150.690744}{362.597261}{93.380881}{1.319049}%
\vSn{150.575941}{363.914014}{92.473953}{2.651647}%
\vSn{150.561608}{366.563190}{91.525156}{0.529304}%
\vSn{150.483724}{369.591559}{90.524003}{2.070736}%
}}%
{\color{black!23}\vlB{%
\vSr{78.419181}{362.251362}{7.401523}{292.212539}%
\vSr{90.066038}{380.536192}{7.401523}{292.212539}%
\vSr{101.712895}{320.105250}{7.401523}{292.212539}%
\vSr{90.066038}{301.820419}{7.401523}{292.212539}%
}}%
{\color{vltNeutral!43}\vlB{%
\vRa{327.667389}{394.342397}{0.039446}%
\vRa{327.796513}{394.792397}{0.118338}%
\vRa{327.925637}{395.242397}{0.197229}%
\vRa{328.054761}{395.692397}{0.276121}%
\vRa{328.183885}{396.142397}{0.355013}%
\vRa{328.313010}{396.592397}{0.433905}%
\vRa{328.442134}{397.042397}{0.512796}%
\vRa{328.571258}{397.492397}{0.591688}%
\vRa{328.700382}{397.942397}{0.670580}%
\vRa{328.829506}{398.392397}{0.749471}%
\vRa{328.958630}{398.842397}{0.828363}%
\vRa{329.087755}{399.292397}{0.907255}%
\vRa{329.216879}{399.742397}{0.986147}%
\vRa{329.346003}{400.192397}{1.065038}%
\vRa{329.475127}{400.642397}{1.143930}%
\vRa{329.604251}{401.092397}{1.222822}%
\vRa{329.733375}{401.542397}{0.910582}%
\vRa{329.862500}{401.992397}{0.385851}%
}}%
{\color{vltNeutral!40}\vlB{%
\vRa{330.702497}{401.475808}{0.539854}%
\vRa{330.306891}{401.925808}{1.619563}%
\vRa{330.077526}{402.375808}{2.533031}%
\vRa{331.106530}{402.825808}{2.188129}%
\vRa{332.135534}{403.275808}{1.843228}%
\vRa{333.164538}{403.725808}{1.498326}%
\vRa{334.193543}{404.175808}{1.153425}%
\vRa{335.222547}{404.625808}{0.808523}%
\vRa{336.251551}{405.075808}{0.463622}%
\vRa{337.280555}{405.525808}{0.118720}%
}}%
{\color{vltNeutral!53}\vlB{%
\vRa{334.428562}{388.232695}{0.216721}%
\vRa{333.906602}{388.682695}{0.650162}%
\vRa{333.384642}{389.132695}{1.083604}%
\vRa{332.862681}{389.582695}{1.517046}%
\vRa{332.340721}{390.032695}{1.950487}%
\vRa{331.818761}{390.482695}{2.383929}%
\vRa{331.296800}{390.932695}{2.817371}%
\vRa{330.774840}{391.382695}{3.250812}%
\vRa{330.252880}{391.832695}{3.684254}%
\vRa{329.730919}{392.282695}{4.117695}%
\vRa{329.208959}{392.732695}{3.420193}%
\vRa{328.686999}{393.182695}{2.308699}%
\vRa{328.165038}{393.632695}{1.197206}%
\vRa{327.643078}{394.082695}{0.085713}%
}}%
{\color{vltNeutral!44}\vlB{%
\vRa{339.937247}{399.774797}{4.547839}%
\vRa{339.761809}{400.224797}{4.201317}%
\vRa{339.586371}{400.674797}{3.854795}%
\vRa{339.410932}{401.124797}{3.508272}%
\vRa{339.235494}{401.574797}{3.161750}%
\vRa{339.060056}{402.024797}{2.815228}%
\vRa{338.884617}{402.474797}{2.468706}%
\vRa{338.709179}{402.924797}{2.122184}%
\vRa{338.533741}{403.374797}{1.775662}%
\vRa{338.358303}{403.824797}{1.429140}%
\vRa{338.182864}{404.274797}{1.082618}%
\vRa{338.007426}{404.724797}{0.736096}%
\vRa{337.831988}{405.174797}{0.389574}%
\vRa{337.656550}{405.624797}{0.043052}%
}}%
{\color{vltNeutral!56}\vlB{%
\vRa{334.645283}{388.232695}{0.558761}%
\vRa{334.556765}{388.682695}{1.676284}%
\vRa{334.468246}{389.132695}{2.793807}%
\vRa{334.379727}{389.582695}{3.911330}%
\vRa{334.291208}{390.032695}{5.028853}%
\vRa{334.202690}{390.482695}{6.146376}%
\vRa{334.114171}{390.932695}{7.263899}%
\vRa{334.025652}{391.382695}{8.196450}%
\vRa{333.937133}{391.832695}{4.582441}%
\vRa{333.848615}{392.282695}{0.968432}%
}}%
{\color{vltNeutral!50}\vlB{%
\vRa{342.302468}{391.590103}{0.128941}%
\vRa{342.173710}{392.040103}{0.386824}%
\vRa{342.044952}{392.490103}{0.644706}%
\vRa{341.916193}{392.940103}{0.902588}%
\vRa{341.787435}{393.390103}{1.160471}%
\vRa{341.658677}{393.840103}{1.418353}%
\vRa{341.529919}{394.290103}{1.676235}%
\vRa{341.401161}{394.740103}{1.934118}%
\vRa{341.272402}{395.190103}{2.192000}%
\vRa{341.143644}{395.640103}{2.449882}%
\vRa{341.014886}{396.090103}{2.707765}%
\vRa{340.886128}{396.540103}{2.965647}%
\vRa{340.757370}{396.990103}{3.223529}%
\vRa{340.628612}{397.440103}{3.481412}%
\vRa{340.499853}{397.890103}{3.739294}%
\vRa{340.371095}{398.340103}{3.997176}%
\vRa{340.242337}{398.790103}{4.255059}%
\vRa{340.113579}{399.240103}{4.512941}%
}}%
{\color{vltNeutral!43}\vlB{%
\vRa{333.008168}{392.628280}{0.742352}%
\vRa{331.374714}{393.078280}{2.227056}%
\vRa{329.741261}{393.528280}{3.711759}%
\vRa{328.107807}{393.978280}{5.196463}%
\vRa{327.746535}{394.428280}{5.408986}%
\vRa{327.954551}{394.878280}{5.052220}%
\vRa{328.162566}{395.328280}{4.695455}%
\vRa{328.370582}{395.778280}{4.338689}%
\vRa{328.578598}{396.228280}{3.981924}%
\vRa{328.786614}{396.678280}{3.625158}%
\vRa{328.994630}{397.128280}{3.268392}%
\vRa{329.202646}{397.578280}{2.911627}%
\vRa{329.410662}{398.028280}{2.554861}%
\vRa{329.618678}{398.478280}{2.198095}%
\vRa{329.826694}{398.928280}{1.841330}%
\vRa{330.034709}{399.378280}{1.484564}%
\vRa{330.242725}{399.828280}{1.127798}%
\vRa{330.450741}{400.278280}{0.771033}%
\vRa{330.658757}{400.728280}{0.414267}%
\vRa{330.866773}{401.178280}{0.057501}%
}}%
{\color{vltNeutral!39}\vlB{%
\vRa{338.818008}{399.774797}{1.119239}%
\vRa{336.404091}{400.224797}{3.357718}%
\vRa{333.990174}{400.674797}{5.596197}%
\vRa{331.576257}{401.124797}{7.834675}%
\vRa{331.392837}{401.574797}{7.842657}%
\vRa{332.076939}{402.024797}{6.983116}%
\vRa{332.761042}{402.474797}{6.123575}%
\vRa{333.445145}{402.924797}{5.264034}%
\vRa{334.129247}{403.374797}{4.404493}%
\vRa{334.813350}{403.824797}{3.544953}%
\vRa{335.497453}{404.274797}{2.685412}%
\vRa{336.181556}{404.724797}{1.825871}%
\vRa{336.865658}{405.174797}{0.966330}%
\vRa{337.549761}{405.624797}{0.106789}%
}}%
{\color{vltNeutral!48}\vlB{%
\vRa{340.515583}{391.590103}{1.786885}%
\vRa{336.813056}{392.040103}{5.360654}%
\vRa{333.900219}{392.490103}{8.144732}%
\vRa{334.290624}{392.940103}{7.625570}%
\vRa{334.681028}{393.390103}{7.106407}%
\vRa{335.071433}{393.840103}{6.587244}%
\vRa{335.461837}{394.290103}{6.068082}%
\vRa{335.852242}{394.740103}{5.548919}%
\vRa{336.242646}{395.190103}{5.029756}%
\vRa{336.633051}{395.640103}{4.510594}%
\vRa{337.023455}{396.090103}{3.991431}%
\vRa{337.413860}{396.540103}{3.472268}%
\vRa{337.804264}{396.990103}{2.953106}%
\vRa{338.194668}{397.440103}{2.433943}%
\vRa{338.585073}{397.890103}{1.914780}%
\vRa{338.975477}{398.340103}{1.395618}%
\vRa{339.365882}{398.790103}{0.876455}%
\vRa{339.756286}{399.240103}{0.357292}%
}}%
{\color{vltNeutral!40}\vlB{%
\vRa{333.750520}{392.628280}{0.269577}%
\vRa{333.601770}{393.078280}{0.808731}%
\vRa{333.453020}{393.528280}{1.347886}%
\vRa{333.304271}{393.978280}{1.887040}%
\vRa{333.155521}{394.428280}{2.426194}%
\vRa{333.006771}{394.878280}{2.965348}%
\vRa{332.858021}{395.328280}{3.504502}%
\vRa{332.709272}{395.778280}{4.043657}%
\vRa{332.560522}{396.228280}{4.582811}%
\vRa{332.411772}{396.678280}{5.121965}%
\vRa{332.263022}{397.128280}{5.661119}%
\vRa{332.114273}{397.578280}{6.200273}%
\vRa{331.965523}{398.028280}{6.739428}%
\vRa{331.816773}{398.478280}{7.278582}%
\vRa{331.668023}{398.928280}{7.817736}%
\vRa{331.519274}{399.378280}{8.356890}%
\vRa{331.370524}{399.828280}{7.160589}%
\vRa{331.221774}{400.278280}{4.895421}%
\vRa{331.073024}{400.728280}{2.630254}%
\vRa{330.924275}{401.178280}{0.365087}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSd{333.506006}{388.232695}{101.128471}{4.479819}%
\vSd{342.054453}{391.590103}{73.989560}{8.537039}%
\vSd{340.023499}{399.774797}{0.258701}{4.696551}%
\vSd{330.591722}{392.628280}{108.291562}{9.318370}%
\vSd{327.290433}{402.548297}{-106.010440}{8.537039}%
\vSd{333.785683}{392.628280}{-6.929661}{8.604810}%
\vSd{333.579405}{399.774797}{-130.943779}{9.461163}%
\vSd{334.559322}{388.232695}{23.620527}{8.379331}%
\vSd{329.713361}{402.548297}{-48.680502}{1.428005}%
\vSd{330.721693}{405.905705}{-146.663242}{8.060822}%
\vSd{327.307821}{394.342397}{65.190904}{7.858682}%
\vSd{327.516508}{392.628280}{164.597654}{6.453861}%
\vSd{339.712505}{399.774797}{-74.032623}{8.513144}%
\vSd{327.390612}{388.232695}{139.234242}{9.356816}%
\vSd{337.331951}{399.774797}{111.298961}{6.580361}%
\vSd{330.840740}{399.774797}{169.440189}{9.281863}%
\vSd{329.827229}{405.905705}{-156.379473}{8.379331}%
\vSd{337.422539}{405.905705}{-40.765758}{9.356816}%
}}%
{\color{black}\vlB{%
\vSk{327.341639}{394.342397}{-40.765758}{9.356816}%
\vSk{334.529272}{388.232695}{23.620527}{8.379331}%
\vSk{341.982362}{391.590103}{73.989560}{8.537039}%
\vSk{337.373566}{399.796003}{139.234242}{9.356816}%
\vSk{329.797178}{405.905705}{-156.379473}{8.379331}%
\vSk{327.218342}{402.548297}{-106.010440}{8.537039}%
}}%
{\color{black}\put(349.16215,400.06920){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 4}}}%
{\color{vltNeutral!43}\vlB{%
\vRa{192.674609}{349.170003}{0.039446}%
\vRa{192.803733}{349.620003}{0.118338}%
\vRa{192.932857}{350.070003}{0.197229}%
\vRa{193.061981}{350.520003}{0.276121}%
\vRa{193.191106}{350.970003}{0.355013}%
\vRa{193.320230}{351.420003}{0.433905}%
\vRa{193.449354}{351.870003}{0.512796}%
\vRa{193.578478}{352.320003}{0.591688}%
\vRa{193.707602}{352.770003}{0.670580}%
\vRa{193.836726}{353.220003}{0.749471}%
\vRa{193.965851}{353.670003}{0.828363}%
\vRa{194.094975}{354.120003}{0.907255}%
\vRa{194.224099}{354.570003}{0.986147}%
\vRa{194.353223}{355.020003}{1.065038}%
\vRa{194.482347}{355.470003}{1.143930}%
\vRa{194.611471}{355.920003}{1.222822}%
\vRa{194.740596}{356.370003}{0.910582}%
\vRa{194.869720}{356.820003}{0.385851}%
}}%
{\color{vltNeutral!40}\vlB{%
\vRa{195.709717}{356.303414}{0.539854}%
\vRa{195.314111}{356.753414}{1.619563}%
\vRa{195.084746}{357.203414}{2.533031}%
\vRa{196.113750}{357.653414}{2.188129}%
\vRa{197.142754}{358.103414}{1.843228}%
\vRa{198.171759}{358.553414}{1.498326}%
\vRa{199.200763}{359.003414}{1.153425}%
\vRa{200.229767}{359.453414}{0.808523}%
\vRa{201.258771}{359.903414}{0.463622}%
\vRa{202.287776}{360.353414}{0.118720}%
}}%
{\color{vltNeutral!53}\vlB{%
\vRa{199.435783}{343.060301}{0.216721}%
\vRa{198.913822}{343.510301}{0.650162}%
\vRa{198.391862}{343.960301}{1.083604}%
\vRa{197.869902}{344.410301}{1.517046}%
\vRa{197.347941}{344.860301}{1.950487}%
\vRa{196.825981}{345.310301}{2.383929}%
\vRa{196.304021}{345.760301}{2.817371}%
\vRa{195.782060}{346.210301}{3.250812}%
\vRa{195.260100}{346.660301}{3.684254}%
\vRa{194.738139}{347.110301}{4.117695}%
\vRa{194.216179}{347.560301}{3.420193}%
\vRa{193.694219}{348.010301}{2.308699}%
\vRa{193.172258}{348.460301}{1.197206}%
\vRa{192.650298}{348.910301}{0.085713}%
}}%
{\color{vltNeutral!44}\vlB{%
\vRa{204.944467}{354.602403}{4.547839}%
\vRa{204.769029}{355.052403}{4.201317}%
\vRa{204.593591}{355.502403}{3.854795}%
\vRa{204.418152}{355.952403}{3.508272}%
\vRa{204.242714}{356.402403}{3.161750}%
\vRa{204.067276}{356.852403}{2.815228}%
\vRa{203.891838}{357.302403}{2.468706}%
\vRa{203.716399}{357.752403}{2.122184}%
\vRa{203.540961}{358.202403}{1.775662}%
\vRa{203.365523}{358.652403}{1.429140}%
\vRa{203.190085}{359.102403}{1.082618}%
\vRa{203.014646}{359.552403}{0.736096}%
\vRa{202.839208}{360.002403}{0.389574}%
\vRa{202.663770}{360.452403}{0.043052}%
}}%
{\color{vltNeutral!56}\vlB{%
\vRa{199.652503}{343.060301}{0.558761}%
\vRa{199.563985}{343.510301}{1.676284}%
\vRa{199.475466}{343.960301}{2.793807}%
\vRa{199.386947}{344.410301}{3.911330}%
\vRa{199.298429}{344.860301}{5.028853}%
\vRa{199.209910}{345.310301}{6.146376}%
\vRa{199.121391}{345.760301}{7.263899}%
\vRa{199.032872}{346.210301}{8.196450}%
\vRa{198.944354}{346.660301}{4.582441}%
\vRa{198.855835}{347.110301}{0.968432}%
}}%
{\color{vltNeutral!50}\vlB{%
\vRa{207.309688}{346.417709}{0.128941}%
\vRa{207.180930}{346.867709}{0.386824}%
\vRa{207.052172}{347.317709}{0.644706}%
\vRa{206.923414}{347.767709}{0.902588}%
\vRa{206.794655}{348.217709}{1.160471}%
\vRa{206.665897}{348.667709}{1.418353}%
\vRa{206.537139}{349.117709}{1.676235}%
\vRa{206.408381}{349.567709}{1.934118}%
\vRa{206.279623}{350.017709}{2.192000}%
\vRa{206.150864}{350.467709}{2.449882}%
\vRa{206.022106}{350.917709}{2.707765}%
\vRa{205.893348}{351.367709}{2.965647}%
\vRa{205.764590}{351.817709}{3.223529}%
\vRa{205.635832}{352.267709}{3.481412}%
\vRa{205.507074}{352.717709}{3.739294}%
\vRa{205.378315}{353.167709}{3.997176}%
\vRa{205.249557}{353.617709}{4.255059}%
\vRa{205.120799}{354.067709}{4.512941}%
}}%
{\color{vltNeutral!43}\vlB{%
\vRa{198.015388}{347.455885}{0.742352}%
\vRa{196.381935}{347.905885}{2.227056}%
\vRa{194.748481}{348.355885}{3.711759}%
\vRa{193.115028}{348.805885}{5.196463}%
\vRa{192.753755}{349.255885}{5.408986}%
\vRa{192.961771}{349.705885}{5.052220}%
\vRa{193.169787}{350.155885}{4.695455}%
\vRa{193.377803}{350.605885}{4.338689}%
\vRa{193.585818}{351.055885}{3.981924}%
\vRa{193.793834}{351.505885}{3.625158}%
\vRa{194.001850}{351.955885}{3.268392}%
\vRa{194.209866}{352.405885}{2.911627}%
\vRa{194.417882}{352.855885}{2.554861}%
\vRa{194.625898}{353.305885}{2.198095}%
\vRa{194.833914}{353.755885}{1.841330}%
\vRa{195.041930}{354.205885}{1.484564}%
\vRa{195.249946}{354.655885}{1.127798}%
\vRa{195.457961}{355.105885}{0.771033}%
\vRa{195.665977}{355.555885}{0.414267}%
\vRa{195.873993}{356.005885}{0.057501}%
}}%
{\color{vltNeutral!39}\vlB{%
\vRa{203.825228}{354.602403}{1.119239}%
\vRa{201.411311}{355.052403}{3.357718}%
\vRa{198.997394}{355.502403}{5.596197}%
\vRa{196.583477}{355.952403}{7.834675}%
\vRa{196.400057}{356.402403}{7.842657}%
\vRa{197.084160}{356.852403}{6.983116}%
\vRa{197.768262}{357.302403}{6.123575}%
\vRa{198.452365}{357.752403}{5.264034}%
\vRa{199.136468}{358.202403}{4.404493}%
\vRa{199.820570}{358.652403}{3.544953}%
\vRa{200.504673}{359.102403}{2.685412}%
\vRa{201.188776}{359.552403}{1.825871}%
\vRa{201.872878}{360.002403}{0.966330}%
\vRa{202.556981}{360.452403}{0.106789}%
}}%
{\color{vltNeutral!48}\vlB{%
\vRa{205.522803}{346.417709}{1.786885}%
\vRa{201.820276}{346.867709}{5.360654}%
\vRa{198.907440}{347.317709}{8.144732}%
\vRa{199.297844}{347.767709}{7.625570}%
\vRa{199.688248}{348.217709}{7.106407}%
\vRa{200.078653}{348.667709}{6.587244}%
\vRa{200.469057}{349.117709}{6.068082}%
\vRa{200.859462}{349.567709}{5.548919}%
\vRa{201.249866}{350.017709}{5.029756}%
\vRa{201.640271}{350.467709}{4.510594}%
\vRa{202.030675}{350.917709}{3.991431}%
\vRa{202.421080}{351.367709}{3.472268}%
\vRa{202.811484}{351.817709}{2.953106}%
\vRa{203.201889}{352.267709}{2.433943}%
\vRa{203.592293}{352.717709}{1.914780}%
\vRa{203.982698}{353.167709}{1.395618}%
\vRa{204.373102}{353.617709}{0.876455}%
\vRa{204.763506}{354.067709}{0.357292}%
}}%
{\color{vltNeutral!40}\vlB{%
\vRa{198.757740}{347.455885}{0.269577}%
\vRa{198.608990}{347.905885}{0.808731}%
\vRa{198.460240}{348.355885}{1.347886}%
\vRa{198.311491}{348.805885}{1.887040}%
\vRa{198.162741}{349.255885}{2.426194}%
\vRa{198.013991}{349.705885}{2.965348}%
\vRa{197.865241}{350.155885}{3.504502}%
\vRa{197.716492}{350.605885}{4.043657}%
\vRa{197.567742}{351.055885}{4.582811}%
\vRa{197.418992}{351.505885}{5.121965}%
\vRa{197.270242}{351.955885}{5.661119}%
\vRa{197.121493}{352.405885}{6.200273}%
\vRa{196.972743}{352.855885}{6.739428}%
\vRa{196.823993}{353.305885}{7.278582}%
\vRa{196.675243}{353.755885}{7.817736}%
\vRa{196.526494}{354.205885}{8.356890}%
\vRa{196.377744}{354.655885}{7.160589}%
\vRa{196.228994}{355.105885}{4.895421}%
\vRa{196.080244}{355.555885}{2.630254}%
\vRa{195.931495}{356.005885}{0.365087}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSd{198.513226}{343.060301}{101.128471}{4.479819}%
\vSd{207.061673}{346.417709}{73.989560}{8.537039}%
\vSd{205.030719}{354.602403}{0.258701}{4.696551}%
\vSd{195.598942}{347.455885}{108.291562}{9.318370}%
\vSd{192.297653}{357.375902}{-106.010440}{8.537039}%
\vSd{198.792903}{347.455885}{-6.929661}{8.604810}%
\vSd{198.586625}{354.602403}{-130.943779}{9.461163}%
\vSd{199.566543}{343.060301}{23.620527}{8.379331}%
\vSd{194.720581}{357.375902}{-48.680502}{1.428005}%
\vSd{195.728913}{360.733310}{-146.663242}{8.060822}%
\vSd{192.315041}{349.170003}{65.190904}{7.858682}%
\vSd{192.523728}{347.455885}{164.597654}{6.453861}%
\vSd{204.719725}{354.602403}{-74.032623}{8.513144}%
\vSd{192.397832}{343.060301}{139.234242}{9.356816}%
\vSd{202.339172}{354.602403}{111.298961}{6.580361}%
\vSd{195.847960}{354.602403}{169.440189}{9.281863}%
\vSd{194.834449}{360.733310}{-156.379473}{8.379331}%
\vSd{202.429759}{360.733310}{-40.765758}{9.356816}%
}}%
{\color{black}\vlB{%
\vSk{192.348860}{349.170003}{-40.765758}{9.356816}%
\vSk{199.536492}{343.060301}{23.620527}{8.379331}%
\vSk{206.989583}{346.417709}{73.989560}{8.537039}%
\vSk{202.380786}{354.623608}{139.234242}{9.356816}%
\vSk{194.804398}{360.733310}{-156.379473}{8.379331}%
\vSk{192.225562}{357.375902}{-106.010440}{8.537039}%
}}%
{\color{black}\put(214.16937,354.89681){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 2}}}%
{\color{vltNeutral!43}\vlB{%
\vRa{279.417553}{362.693191}{0.039446}%
\vRa{279.546678}{363.143191}{0.118338}%
\vRa{279.675802}{363.593191}{0.197229}%
\vRa{279.804926}{364.043191}{0.276121}%
\vRa{279.934050}{364.493191}{0.355013}%
\vRa{280.063174}{364.943191}{0.433905}%
\vRa{280.192298}{365.393191}{0.512796}%
\vRa{280.321423}{365.843191}{0.591688}%
\vRa{280.450547}{366.293191}{0.670580}%
\vRa{280.579671}{366.743191}{0.749471}%
\vRa{280.708795}{367.193191}{0.828363}%
\vRa{280.837919}{367.643191}{0.907255}%
\vRa{280.967043}{368.093191}{0.986147}%
\vRa{281.096168}{368.543191}{1.065038}%
\vRa{281.225292}{368.993191}{1.143930}%
\vRa{281.354416}{369.443191}{1.222822}%
\vRa{281.483540}{369.893191}{0.910582}%
\vRa{281.612664}{370.343191}{0.385851}%
}}%
{\color{vltNeutral!40}\vlB{%
\vRa{282.452661}{369.826603}{0.539854}%
\vRa{282.057055}{370.276603}{1.619563}%
\vRa{281.827690}{370.726603}{2.533031}%
\vRa{282.856694}{371.176603}{2.188129}%
\vRa{283.885699}{371.626603}{1.843228}%
\vRa{284.914703}{372.076603}{1.498326}%
\vRa{285.943707}{372.526603}{1.153425}%
\vRa{286.972711}{372.976603}{0.808523}%
\vRa{288.001716}{373.426603}{0.463622}%
\vRa{289.030720}{373.876603}{0.118720}%
}}%
{\color{vltNeutral!53}\vlB{%
\vRa{286.178727}{356.583490}{0.216721}%
\vRa{285.656767}{357.033490}{0.650162}%
\vRa{285.134806}{357.483490}{1.083604}%
\vRa{284.612846}{357.933490}{1.517046}%
\vRa{284.090886}{358.383490}{1.950487}%
\vRa{283.568925}{358.833490}{2.383929}%
\vRa{283.046965}{359.283490}{2.817371}%
\vRa{282.525005}{359.733490}{3.250812}%
\vRa{282.003044}{360.183490}{3.684254}%
\vRa{281.481084}{360.633490}{4.117695}%
\vRa{280.959124}{361.083490}{3.420193}%
\vRa{280.437163}{361.533490}{2.308699}%
\vRa{279.915203}{361.983490}{1.197206}%
\vRa{279.393242}{362.433490}{0.085713}%
}}%
{\color{vltNeutral!44}\vlB{%
\vRa{291.687412}{368.125592}{4.547839}%
\vRa{291.511973}{368.575592}{4.201317}%
\vRa{291.336535}{369.025592}{3.854795}%
\vRa{291.161097}{369.475592}{3.508272}%
\vRa{290.985659}{369.925592}{3.161750}%
\vRa{290.810220}{370.375592}{2.815228}%
\vRa{290.634782}{370.825592}{2.468706}%
\vRa{290.459344}{371.275592}{2.122184}%
\vRa{290.283906}{371.725592}{1.775662}%
\vRa{290.108467}{372.175592}{1.429140}%
\vRa{289.933029}{372.625592}{1.082618}%
\vRa{289.757591}{373.075592}{0.736096}%
\vRa{289.582152}{373.525592}{0.389574}%
\vRa{289.406714}{373.975592}{0.043052}%
}}%
{\color{vltNeutral!56}\vlB{%
\vRa{286.395448}{356.583490}{0.558761}%
\vRa{286.306929}{357.033490}{1.676284}%
\vRa{286.218410}{357.483490}{2.793807}%
\vRa{286.129892}{357.933490}{3.911330}%
\vRa{286.041373}{358.383490}{5.028853}%
\vRa{285.952854}{358.833490}{6.146376}%
\vRa{285.864335}{359.283490}{7.263899}%
\vRa{285.775817}{359.733490}{8.196450}%
\vRa{285.687298}{360.183490}{4.582441}%
\vRa{285.598779}{360.633490}{0.968432}%
}}%
{\color{vltNeutral!50}\vlB{%
\vRa{294.052633}{359.940897}{0.128941}%
\vRa{293.923874}{360.390897}{0.386824}%
\vRa{293.795116}{360.840897}{0.644706}%
\vRa{293.666358}{361.290897}{0.902588}%
\vRa{293.537600}{361.740897}{1.160471}%
\vRa{293.408842}{362.190897}{1.418353}%
\vRa{293.280083}{362.640897}{1.676235}%
\vRa{293.151325}{363.090897}{1.934118}%
\vRa{293.022567}{363.540897}{2.192000}%
\vRa{292.893809}{363.990897}{2.449882}%
\vRa{292.765051}{364.440897}{2.707765}%
\vRa{292.636293}{364.890897}{2.965647}%
\vRa{292.507534}{365.340897}{3.223529}%
\vRa{292.378776}{365.790897}{3.481412}%
\vRa{292.250018}{366.240897}{3.739294}%
\vRa{292.121260}{366.690897}{3.997176}%
\vRa{291.992502}{367.140897}{4.255059}%
\vRa{291.863743}{367.590897}{4.512941}%
}}%
{\color{vltNeutral!43}\vlB{%
\vRa{284.758333}{360.979074}{0.742352}%
\vRa{283.124879}{361.429074}{2.227056}%
\vRa{281.491426}{361.879074}{3.711759}%
\vRa{279.857972}{362.329074}{5.196463}%
\vRa{279.496699}{362.779074}{5.408986}%
\vRa{279.704715}{363.229074}{5.052220}%
\vRa{279.912731}{363.679074}{4.695455}%
\vRa{280.120747}{364.129074}{4.338689}%
\vRa{280.328763}{364.579074}{3.981924}%
\vRa{280.536779}{365.029074}{3.625158}%
\vRa{280.744795}{365.479074}{3.268392}%
\vRa{280.952811}{365.929074}{2.911627}%
\vRa{281.160826}{366.379074}{2.554861}%
\vRa{281.368842}{366.829074}{2.198095}%
\vRa{281.576858}{367.279074}{1.841330}%
\vRa{281.784874}{367.729074}{1.484564}%
\vRa{281.992890}{368.179074}{1.127798}%
\vRa{282.200906}{368.629074}{0.771033}%
\vRa{282.408922}{369.079074}{0.414267}%
\vRa{282.616938}{369.529074}{0.057501}%
}}%
{\color{vltNeutral!39}\vlB{%
\vRa{290.568172}{368.125592}{1.119239}%
\vRa{288.154255}{368.575592}{3.357718}%
\vRa{285.740338}{369.025592}{5.596197}%
\vRa{283.326422}{369.475592}{7.834675}%
\vRa{283.143001}{369.925592}{7.842657}%
\vRa{283.827104}{370.375592}{6.983116}%
\vRa{284.511207}{370.825592}{6.123575}%
\vRa{285.195309}{371.275592}{5.264034}%
\vRa{285.879412}{371.725592}{4.404493}%
\vRa{286.563515}{372.175592}{3.544953}%
\vRa{287.247617}{372.625592}{2.685412}%
\vRa{287.931720}{373.075592}{1.825871}%
\vRa{288.615823}{373.525592}{0.966330}%
\vRa{289.299925}{373.975592}{0.106789}%
}}%
{\color{vltNeutral!48}\vlB{%
\vRa{292.265748}{359.940897}{1.786885}%
\vRa{288.563220}{360.390897}{5.360654}%
\vRa{285.650384}{360.840897}{8.144732}%
\vRa{286.040788}{361.290897}{7.625570}%
\vRa{286.431193}{361.740897}{7.106407}%
\vRa{286.821597}{362.190897}{6.587244}%
\vRa{287.212002}{362.640897}{6.068082}%
\vRa{287.602406}{363.090897}{5.548919}%
\vRa{287.992811}{363.540897}{5.029756}%
\vRa{288.383215}{363.990897}{4.510594}%
\vRa{288.773620}{364.440897}{3.991431}%
\vRa{289.164024}{364.890897}{3.472268}%
\vRa{289.554429}{365.340897}{2.953106}%
\vRa{289.944833}{365.790897}{2.433943}%
\vRa{290.335238}{366.240897}{1.914780}%
\vRa{290.725642}{366.690897}{1.395618}%
\vRa{291.116046}{367.140897}{0.876455}%
\vRa{291.506451}{367.590897}{0.357292}%
}}%
{\color{vltNeutral!40}\vlB{%
\vRa{285.500684}{360.979074}{0.269577}%
\vRa{285.351935}{361.429074}{0.808731}%
\vRa{285.203185}{361.879074}{1.347886}%
\vRa{285.054435}{362.329074}{1.887040}%
\vRa{284.905685}{362.779074}{2.426194}%
\vRa{284.756936}{363.229074}{2.965348}%
\vRa{284.608186}{363.679074}{3.504502}%
\vRa{284.459436}{364.129074}{4.043657}%
\vRa{284.310686}{364.579074}{4.582811}%
\vRa{284.161937}{365.029074}{5.121965}%
\vRa{284.013187}{365.479074}{5.661119}%
\vRa{283.864437}{365.929074}{6.200273}%
\vRa{283.715687}{366.379074}{6.739428}%
\vRa{283.566938}{366.829074}{7.278582}%
\vRa{283.418188}{367.279074}{7.817736}%
\vRa{283.269438}{367.729074}{8.356890}%
\vRa{283.120688}{368.179074}{7.160589}%
\vRa{282.971939}{368.629074}{4.895421}%
\vRa{282.823189}{369.079074}{2.630254}%
\vRa{282.674439}{369.529074}{0.365087}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSd{285.256170}{356.583490}{101.128471}{4.479819}%
\vSd{293.804618}{359.940897}{73.989560}{8.537039}%
\vSd{291.773663}{368.125592}{0.258701}{4.696551}%
\vSd{282.341886}{360.979074}{108.291562}{9.318370}%
\vSd{279.040598}{370.899091}{-106.010440}{8.537039}%
\vSd{285.535848}{360.979074}{-6.929661}{8.604810}%
\vSd{285.329570}{368.125592}{-130.943779}{9.461163}%
\vSd{286.309487}{356.583490}{23.620527}{8.379331}%
\vSd{281.463526}{370.899091}{-48.680502}{1.428005}%
\vSd{282.471858}{374.256499}{-146.663242}{8.060822}%
\vSd{279.057985}{362.693191}{65.190904}{7.858682}%
\vSd{279.266673}{360.979074}{164.597654}{6.453861}%
\vSd{291.462670}{368.125592}{-74.032623}{8.513144}%
\vSd{279.140777}{356.583490}{139.234242}{9.356816}%
\vSd{289.082116}{368.125592}{111.298961}{6.580361}%
\vSd{282.590904}{368.125592}{169.440189}{9.281863}%
\vSd{281.577393}{374.256499}{-156.379473}{8.379331}%
\vSd{289.172703}{374.256499}{-40.765758}{9.356816}%
}}%
{\color{black}\vlB{%
\vSk{279.091804}{362.693191}{-40.765758}{9.356816}%
\vSk{286.279436}{356.583490}{23.620527}{8.379331}%
\vSk{293.732527}{359.940897}{73.989560}{8.537039}%
\vSk{289.123731}{368.146797}{139.234242}{9.356816}%
\vSk{281.547343}{374.256499}{-156.379473}{8.379331}%
\vSk{278.968507}{370.899091}{-106.010440}{8.537039}%
}}%
{\color{black}\put(300.91231,368.41999){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 3}}}%
{\color{vltTeal!43}\vlB{%
\vRa{122.691443}{344.215958}{0.039446}%
\vRa{122.820567}{344.665958}{0.118338}%
\vRa{122.949691}{345.115958}{0.197229}%
\vRa{123.078815}{345.565958}{0.276121}%
\vRa{123.207939}{346.015958}{0.355013}%
\vRa{123.337063}{346.465958}{0.433905}%
\vRa{123.466187}{346.915958}{0.512796}%
\vRa{123.595312}{347.365958}{0.591688}%
\vRa{123.724436}{347.815958}{0.670580}%
\vRa{123.853560}{348.265958}{0.749471}%
\vRa{123.982684}{348.715958}{0.828363}%
\vRa{124.111808}{349.165958}{0.907255}%
\vRa{124.240932}{349.615958}{0.986147}%
\vRa{124.370057}{350.065958}{1.065038}%
\vRa{124.499181}{350.515958}{1.143930}%
\vRa{124.628305}{350.965958}{1.222822}%
\vRa{124.757429}{351.415958}{0.910582}%
\vRa{124.886553}{351.865958}{0.385851}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{125.726551}{351.349369}{0.539854}%
\vRa{125.330944}{351.799369}{1.619563}%
\vRa{125.101579}{352.249369}{2.533031}%
\vRa{126.130584}{352.699369}{2.188129}%
\vRa{127.159588}{353.149369}{1.843228}%
\vRa{128.188592}{353.599369}{1.498326}%
\vRa{129.217596}{354.049369}{1.153425}%
\vRa{130.246601}{354.499369}{0.808523}%
\vRa{131.275605}{354.949369}{0.463622}%
\vRa{132.304609}{355.399369}{0.118720}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{129.452616}{338.106256}{0.216721}%
\vRa{128.930656}{338.556256}{0.650162}%
\vRa{128.408695}{339.006256}{1.083604}%
\vRa{127.886735}{339.456256}{1.517046}%
\vRa{127.364775}{339.906256}{1.950487}%
\vRa{126.842814}{340.356256}{2.383929}%
\vRa{126.320854}{340.806256}{2.817371}%
\vRa{125.798894}{341.256256}{3.250812}%
\vRa{125.276933}{341.706256}{3.684254}%
\vRa{124.754973}{342.156256}{4.117695}%
\vRa{124.233013}{342.606256}{3.420193}%
\vRa{123.711052}{343.056256}{2.308699}%
\vRa{123.189092}{343.506256}{1.197206}%
\vRa{122.667132}{343.956256}{0.085713}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{134.961301}{349.648358}{4.547839}%
\vRa{134.785863}{350.098358}{4.201317}%
\vRa{134.610424}{350.548358}{3.854795}%
\vRa{134.434986}{350.998358}{3.508272}%
\vRa{134.259548}{351.448358}{3.161750}%
\vRa{134.084109}{351.898358}{2.815228}%
\vRa{133.908671}{352.348358}{2.468706}%
\vRa{133.733233}{352.798358}{2.122184}%
\vRa{133.557795}{353.248358}{1.775662}%
\vRa{133.382356}{353.698358}{1.429140}%
\vRa{133.206918}{354.148358}{1.082618}%
\vRa{133.031480}{354.598358}{0.736096}%
\vRa{132.856042}{355.048358}{0.389574}%
\vRa{132.680603}{355.498358}{0.043052}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{129.669337}{338.106256}{0.558761}%
\vRa{129.580818}{338.556256}{1.676284}%
\vRa{129.492299}{339.006256}{2.793807}%
\vRa{129.403781}{339.456256}{3.911330}%
\vRa{129.315262}{339.906256}{5.028853}%
\vRa{129.226743}{340.356256}{6.146376}%
\vRa{129.138225}{340.806256}{7.263899}%
\vRa{129.049706}{341.256256}{8.196450}%
\vRa{128.961187}{341.706256}{4.582441}%
\vRa{128.872668}{342.156256}{0.968432}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{137.326522}{341.463664}{0.128941}%
\vRa{137.197763}{341.913664}{0.386824}%
\vRa{137.069005}{342.363664}{0.644706}%
\vRa{136.940247}{342.813664}{0.902588}%
\vRa{136.811489}{343.263664}{1.160471}%
\vRa{136.682731}{343.713664}{1.418353}%
\vRa{136.553973}{344.163664}{1.676235}%
\vRa{136.425214}{344.613664}{1.934118}%
\vRa{136.296456}{345.063664}{2.192000}%
\vRa{136.167698}{345.513664}{2.449882}%
\vRa{136.038940}{345.963664}{2.707765}%
\vRa{135.910182}{346.413664}{2.965647}%
\vRa{135.781423}{346.863664}{3.223529}%
\vRa{135.652665}{347.313664}{3.481412}%
\vRa{135.523907}{347.763664}{3.739294}%
\vRa{135.395149}{348.213664}{3.997176}%
\vRa{135.266391}{348.663664}{4.255059}%
\vRa{135.137633}{349.113664}{4.512941}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{128.032222}{342.501841}{0.742352}%
\vRa{126.398768}{342.951841}{2.227056}%
\vRa{124.765315}{343.401841}{3.711759}%
\vRa{123.131861}{343.851841}{5.196463}%
\vRa{122.770588}{344.301841}{5.408986}%
\vRa{122.978604}{344.751841}{5.052220}%
\vRa{123.186620}{345.201841}{4.695455}%
\vRa{123.394636}{345.651841}{4.338689}%
\vRa{123.602652}{346.101841}{3.981924}%
\vRa{123.810668}{346.551841}{3.625158}%
\vRa{124.018684}{347.001841}{3.268392}%
\vRa{124.226700}{347.451841}{2.911627}%
\vRa{124.434716}{347.901841}{2.554861}%
\vRa{124.642731}{348.351841}{2.198095}%
\vRa{124.850747}{348.801841}{1.841330}%
\vRa{125.058763}{349.251841}{1.484564}%
\vRa{125.266779}{349.701841}{1.127798}%
\vRa{125.474795}{350.151841}{0.771033}%
\vRa{125.682811}{350.601841}{0.414267}%
\vRa{125.890827}{351.051841}{0.057501}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{133.842061}{349.648358}{1.119239}%
\vRa{131.428145}{350.098358}{3.357718}%
\vRa{129.014228}{350.548358}{5.596197}%
\vRa{126.600311}{350.998358}{7.834675}%
\vRa{126.416890}{351.448358}{7.842657}%
\vRa{127.100993}{351.898358}{6.983116}%
\vRa{127.785096}{352.348358}{6.123575}%
\vRa{128.469198}{352.798358}{5.264034}%
\vRa{129.153301}{353.248358}{4.404493}%
\vRa{129.837404}{353.698358}{3.544953}%
\vRa{130.521507}{354.148358}{2.685412}%
\vRa{131.205609}{354.598358}{1.825871}%
\vRa{131.889712}{355.048358}{0.966330}%
\vRa{132.573815}{355.498358}{0.106789}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{135.539637}{341.463664}{1.786885}%
\vRa{131.837109}{341.913664}{5.360654}%
\vRa{128.924273}{342.363664}{8.144732}%
\vRa{129.314678}{342.813664}{7.625570}%
\vRa{129.705082}{343.263664}{7.106407}%
\vRa{130.095486}{343.713664}{6.587244}%
\vRa{130.485891}{344.163664}{6.068082}%
\vRa{130.876295}{344.613664}{5.548919}%
\vRa{131.266700}{345.063664}{5.029756}%
\vRa{131.657104}{345.513664}{4.510594}%
\vRa{132.047509}{345.963664}{3.991431}%
\vRa{132.437913}{346.413664}{3.472268}%
\vRa{132.828318}{346.863664}{2.953106}%
\vRa{133.218722}{347.313664}{2.433943}%
\vRa{133.609127}{347.763664}{1.914780}%
\vRa{133.999531}{348.213664}{1.395618}%
\vRa{134.389936}{348.663664}{0.876455}%
\vRa{134.780340}{349.113664}{0.357292}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{128.774573}{342.501841}{0.269577}%
\vRa{128.625824}{342.951841}{0.808731}%
\vRa{128.477074}{343.401841}{1.347886}%
\vRa{128.328324}{343.851841}{1.887040}%
\vRa{128.179574}{344.301841}{2.426194}%
\vRa{128.030825}{344.751841}{2.965348}%
\vRa{127.882075}{345.201841}{3.504502}%
\vRa{127.733325}{345.651841}{4.043657}%
\vRa{127.584575}{346.101841}{4.582811}%
\vRa{127.435826}{346.551841}{5.121965}%
\vRa{127.287076}{347.001841}{5.661119}%
\vRa{127.138326}{347.451841}{6.200273}%
\vRa{126.989576}{347.901841}{6.739428}%
\vRa{126.840827}{348.351841}{7.278582}%
\vRa{126.692077}{348.801841}{7.817736}%
\vRa{126.543327}{349.251841}{8.356890}%
\vRa{126.394577}{349.701841}{7.160589}%
\vRa{126.245828}{350.151841}{4.895421}%
\vRa{126.097078}{350.601841}{2.630254}%
\vRa{125.948328}{351.051841}{0.365087}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{128.530059}{338.106256}{101.128471}{4.479819}%
\vSd{137.078507}{341.463664}{73.989560}{8.537039}%
\vSd{135.047553}{349.648358}{0.258701}{4.696551}%
\vSd{125.615775}{342.501841}{108.291562}{9.318370}%
\vSd{122.314487}{352.421858}{-106.010440}{8.537039}%
\vSd{128.809737}{342.501841}{-6.929661}{8.604810}%
\vSd{128.603459}{349.648358}{-130.943779}{9.461163}%
\vSd{129.583376}{338.106256}{23.620527}{8.379331}%
\vSd{124.737415}{352.421858}{-48.680502}{1.428005}%
\vSd{125.745747}{355.779266}{-146.663242}{8.060822}%
\vSd{122.331874}{344.215958}{65.190904}{7.858682}%
\vSd{122.540562}{342.501841}{164.597654}{6.453861}%
\vSd{134.736559}{349.648358}{-74.032623}{8.513144}%
\vSd{122.414666}{338.106256}{139.234242}{9.356816}%
\vSd{132.356005}{349.648358}{111.298961}{6.580361}%
\vSd{125.864793}{349.648358}{169.440189}{9.281863}%
\vSd{124.851282}{355.779266}{-156.379473}{8.379331}%
\vSd{132.446592}{355.779266}{-40.765758}{9.356816}%
}}%
{\color{black}\vlB{%
\vSk{122.365693}{344.215958}{-40.765758}{9.356816}%
\vSk{129.553325}{338.106256}{23.620527}{8.379331}%
\vSk{137.006416}{341.463664}{73.989560}{8.537039}%
\vSk{132.397620}{349.669564}{139.234242}{9.356816}%
\vSk{124.821232}{355.779266}{-156.379473}{8.379331}%
\vSk{122.242396}{352.421858}{-106.010440}{8.537039}%
}}%
{\color{black}\put(144.18620,349.94276){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 1}}}%
{\color{black}\put(135.00000,424.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont $\mathcal D$}}}%
{\color{black}\put(306.00000,424.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\mathcal V_{\rm lat}\setminus\mathcal D$}}}%
{\color{black}\put(235.00000,282.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $|\mathcal D|/|\mathcal V_{\rm lat}|=1/4:\quad\hbox{full cross-section, one quarter of the length}$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{267.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(119.00000,247.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Absolute storage decreases}}}%
{\color{black}\put(354.00000,247.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Its share and enrichment increase}}}%
{\color{black}\vlB{%
\vSn{48.575000}{122.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(49.00000,108.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{126.075000}{122.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(126.50000,108.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{203.575000}{122.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(204.00000,108.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{122.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,122.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{163.904762}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,163.90476){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{205.809524}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,205.80952){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSe{49.000000}{122.000000}{0.000000}{155.000000}%
\vSe{48.450000}{122.000000}{90.000000}{88.000000}%
}}%
{\color{black}\put(126.50000,88.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\tau=t/t_\star$}}}%
{\color{black}\put(49.00000,227.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $E/E_\star$}}}%
{\color{vltTeal}\vlB{%
\vSv{48.573586}{142.952381}{-28.280787}{0.440023}%
\vSv{48.964388}{142.743901}{-28.042387}{0.439044}%
\vSv{49.355178}{142.537496}{-27.805313}{0.438082}%
\vSv{49.745957}{142.333145}{-27.569575}{0.437137}%
\vSv{50.136724}{142.130826}{-27.335180}{0.436209}%
\vSv{50.527480}{141.930521}{-27.102136}{0.435297}%
\vSv{50.918223}{141.732209}{-26.870452}{0.434402}%
\vSv{51.308953}{141.535871}{-26.640134}{0.433523}%
\vSv{51.699671}{141.341485}{-26.411188}{0.432659}%
\vSv{52.090376}{141.149034}{-26.183622}{0.431810}%
\vSv{52.481067}{140.958498}{-25.957442}{0.430977}%
\vSv{52.871745}{140.769858}{-25.732652}{0.430159}%
\vSv{53.262409}{140.583095}{-25.509258}{0.429355}%
\vSv{53.653059}{140.398190}{-25.287265}{0.428566}%
\vSv{54.043695}{140.215125}{-25.066677}{0.427791}%
\vSv{54.434316}{140.033881}{-24.847499}{0.427030}%
\vSv{54.824923}{139.854441}{-24.629734}{0.426283}%
\vSv{55.215515}{139.676787}{-24.413386}{0.425550}%
\vSv{55.606091}{139.500900}{-24.198457}{0.424829}%
\vSv{55.996653}{139.326763}{-23.984950}{0.424122}%
\vSv{56.387199}{139.154359}{-23.772868}{0.423428}%
\vSv{56.777730}{138.983670}{-23.562213}{0.422746}%
\vSv{57.168245}{138.814680}{-23.352987}{0.422076}%
\vSv{57.558744}{138.647371}{-23.145190}{0.421419}%
\vSv{57.949227}{138.481727}{-22.938824}{0.420774}%
\vSv{58.339694}{138.317731}{-22.733889}{0.420141}%
\vSv{58.730144}{138.155367}{-22.530387}{0.419519}%
\vSv{59.120578}{137.994618}{-22.328318}{0.418909}%
\vSv{59.510995}{137.835469}{-22.127680}{0.418310}%
\vSv{59.901396}{137.677903}{-21.928475}{0.417722}%
\vSv{60.291780}{137.521906}{-21.730700}{0.417145}%
\vSv{60.682147}{137.367460}{-21.534356}{0.416578}%
}}%
{\color{vltTeal}\vlB{%
\vSv{61.072497}{137.214551}{-21.339441}{0.416022}%
\vSv{61.462830}{137.063164}{-21.145954}{0.415476}%
\vSv{61.853145}{136.913283}{-20.953893}{0.414941}%
\vSv{62.243443}{136.764893}{-20.763255}{0.414415}%
\vSv{62.633724}{136.617980}{-20.574040}{0.413899}%
\vSv{63.023988}{136.472529}{-20.386244}{0.413393}%
\vSv{63.414234}{136.328525}{-20.199865}{0.412896}%
\vSv{63.804462}{136.185954}{-20.014900}{0.412408}%
\vSv{64.194673}{136.044801}{-19.831346}{0.411929}%
\vSv{64.584866}{135.905053}{-19.649199}{0.411460}%
\vSv{64.975041}{135.766695}{-19.468456}{0.410999}%
\vSv{65.365198}{135.629714}{-19.289114}{0.410547}%
\vSv{65.755338}{135.494096}{-19.111168}{0.410103}%
\vSv{66.145460}{135.359828}{-18.934615}{0.409667}%
\vSv{66.535564}{135.226895}{-18.759450}{0.409240}%
\vSv{66.925650}{135.095286}{-18.585669}{0.408821}%
\vSv{67.315718}{134.964985}{-18.413267}{0.408409}%
\vSv{67.705768}{134.835982}{-18.242240}{0.408006}%
\vSv{68.095801}{134.708261}{-18.072582}{0.407610}%
\vSv{68.485815}{134.581812}{-17.904289}{0.407221}%
\vSv{68.875811}{134.456621}{-17.737355}{0.406840}%
\vSv{69.265790}{134.332676}{-17.571775}{0.406466}%
\vSv{69.655750}{134.209963}{-17.407543}{0.406099}%
\vSv{70.045693}{134.088472}{-17.244654}{0.405739}%
\vSv{70.435617}{133.968190}{-17.083102}{0.405386}%
\vSv{70.825524}{133.849104}{-16.922882}{0.405039}%
\vSv{71.215413}{133.731204}{-16.763986}{0.404699}%
\vSv{71.605284}{133.614476}{-16.606410}{0.404366}%
\vSv{71.995137}{133.498910}{-16.450146}{0.404039}%
\vSv{72.384972}{133.384494}{-16.295189}{0.403718}%
\vSv{72.774790}{133.271217}{-16.141532}{0.403403}%
\vSv{73.164590}{133.159066}{-15.989169}{0.403094}%
}}%
{\color{vltTeal}\vlB{%
\vSv{73.554372}{133.048032}{-15.838092}{0.402791}%
\vSv{73.944137}{132.938102}{-15.688296}{0.402494}%
\vSv{74.333883}{132.829266}{-15.539773}{0.402203}%
\vSv{74.723613}{132.721513}{-15.392517}{0.401917}%
\vSv{75.113325}{132.614832}{-15.246521}{0.401636}%
\vSv{75.503019}{132.509213}{-15.101777}{0.401361}%
\vSv{75.892696}{132.404644}{-14.958278}{0.401091}%
\vSv{76.282356}{132.301117}{-14.816018}{0.400827}%
\vSv{76.671998}{132.198619}{-14.674990}{0.400567}%
\vSv{77.061623}{132.097141}{-14.535185}{0.400313}%
\vSv{77.451231}{131.996673}{-14.396596}{0.400063}%
\vSv{77.840822}{131.897204}{-14.259217}{0.399818}%
\vSv{78.230395}{131.798725}{-14.123040}{0.399578}%
\vSv{78.619952}{131.701226}{-13.988057}{0.399342}%
\vSv{79.009492}{131.604697}{-13.854261}{0.399111}%
\vSv{79.399015}{131.509129}{-13.721644}{0.398884}%
\vSv{79.788522}{131.414512}{-13.590199}{0.398662}%
\vSv{80.178011}{131.320836}{-13.459918}{0.398444}%
\vSv{80.567485}{131.228092}{-13.330794}{0.398230}%
\vSv{80.956941}{131.136271}{-13.202818}{0.398021}%
\vSv{81.346381}{131.045363}{-13.075984}{0.397815}%
\vSv{81.735805}{130.955360}{-12.950282}{0.397613}%
\vSv{82.125213}{130.866253}{-12.825707}{0.397416}%
\vSv{82.514604}{130.778032}{-12.702249}{0.397222}%
\vSv{82.903979}{130.690690}{-12.579902}{0.397031}%
\vSv{83.293338}{130.604216}{-12.458657}{0.396845}%
\vSv{83.682682}{130.518602}{-12.338507}{0.396662}%
\vSv{84.072009}{130.433841}{-12.219443}{0.396483}%
\vSv{84.461321}{130.349923}{-12.101459}{0.396307}%
\vSv{84.850617}{130.266840}{-11.984545}{0.396134}%
\vSv{85.239897}{130.184583}{-11.868695}{0.395965}%
\vSv{85.629162}{130.103145}{-11.753901}{0.395799}%
}}%
{\color{vltTeal}\vlB{%
\vSv{86.018412}{130.022518}{-11.640155}{0.395637}%
\vSv{86.407646}{129.942692}{-11.527449}{0.395477}%
\vSv{86.796866}{129.863661}{-11.415775}{0.395321}%
\vSv{87.186070}{129.785416}{-11.305125}{0.395167}%
\vSv{87.575259}{129.707950}{-11.195492}{0.395017}%
\vSv{87.964433}{129.631255}{-11.086869}{0.394870}%
\vSv{88.353592}{129.555323}{-10.979246}{0.394725}%
\vSv{88.742736}{129.480146}{-10.872617}{0.394583}%
\vSv{89.131866}{129.405717}{-10.766974}{0.394444}%
\vSv{89.520982}{129.332029}{-10.662309}{0.394308}%
\vSv{89.910083}{129.259074}{-10.558615}{0.394174}%
\vSv{90.299169}{129.186845}{-10.455883}{0.394043}%
\vSv{90.688242}{129.115335}{-10.354106}{0.393915}%
\vSv{91.077300}{129.044536}{-10.253277}{0.393789}%
\vSv{91.466344}{128.974442}{-10.153388}{0.393665}%
\vSv{91.855375}{128.905045}{-10.054432}{0.393544}%
\vSv{92.244391}{128.836339}{-9.956400}{0.393425}%
\vSv{92.633394}{128.768316}{-9.859286}{0.393309}%
\vSv{93.022383}{128.700970}{-9.763081}{0.393194}%
\vSv{93.411358}{128.634294}{-9.667779}{0.393083}%
\vSv{93.800321}{128.568282}{-9.573373}{0.392973}%
\vSv{94.189269}{128.502926}{-9.479853}{0.392865}%
\vSv{94.578205}{128.438221}{-9.387214}{0.392760}%
\vSv{94.967127}{128.374160}{-9.295448}{0.392656}%
\vSv{95.356036}{128.310736}{-9.204548}{0.392555}%
\vSv{95.744933}{128.247943}{-9.114506}{0.392455}%
\vSv{96.133816}{128.185775}{-9.025315}{0.392358}%
\vSv{96.522687}{128.124225}{-8.936969}{0.392262}%
\vSv{96.911545}{128.063288}{-8.849459}{0.392168}%
\vSv{97.300391}{128.002958}{-8.762778}{0.392076}%
\vSv{97.689224}{127.943227}{-8.676921}{0.391986}%
\vSv{98.078044}{127.884091}{-8.591879}{0.391898}%
}}%
{\color{vltTeal}\vlB{%
\vSv{98.466853}{127.825543}{-8.507645}{0.391811}%
\vSv{98.855649}{127.767578}{-8.424214}{0.391727}%
\vSv{99.244433}{127.710190}{-8.341576}{0.391643}%
\vSv{99.633205}{127.653373}{-8.259727}{0.391562}%
\vSv{100.021966}{127.597121}{-8.178659}{0.391482}%
\vSv{100.410714}{127.541428}{-8.098365}{0.391403}%
\vSv{100.799451}{127.486290}{-8.018838}{0.391326}%
\vSv{101.188176}{127.431701}{-7.940072}{0.391251}%
\vSv{101.576890}{127.377654}{-7.862060}{0.391177}%
\vSv{101.965593}{127.324146}{-7.784795}{0.391104}%
\vSv{102.354284}{127.271170}{-7.708271}{0.391033}%
\vSv{102.742964}{127.218721}{-7.632481}{0.390964}%
\vSv{103.131632}{127.166794}{-7.557418}{0.390895}%
\vSv{103.520290}{127.115383}{-7.483077}{0.390829}%
\vSv{103.908937}{127.064484}{-7.409451}{0.390763}%
\vSv{104.297573}{127.014092}{-7.336533}{0.390699}%
\vSv{104.686198}{126.964201}{-7.264317}{0.390635}%
\vSv{105.074812}{126.914806}{-7.192796}{0.390574}%
\vSv{105.463416}{126.865903}{-7.121965}{0.390513}%
\vSv{105.852010}{126.817486}{-7.051818}{0.390454}%
\vSv{106.240593}{126.769552}{-6.982347}{0.390395}%
\vSv{106.629166}{126.722094}{-6.913547}{0.390338}%
\vSv{107.017728}{126.675108}{-6.845412}{0.390282}%
\vSv{107.406281}{126.628590}{-6.777936}{0.390227}%
\vSv{107.794823}{126.582535}{-6.711113}{0.390173}%
\vSv{108.183355}{126.536938}{-6.644936}{0.390121}%
\vSv{108.571878}{126.491795}{-6.579400}{0.390069}%
\vSv{108.960391}{126.447100}{-6.514500}{0.390018}%
\vSv{109.348894}{126.402851}{-6.450228}{0.389969}%
\vSv{109.737387}{126.359042}{-6.386581}{0.389920}%
\vSv{110.125871}{126.315669}{-6.323550}{0.389872}%
\vSv{110.514346}{126.272727}{-6.261132}{0.389825}%
}}%
{\color{vltTeal}\vlB{%
\vSv{110.902811}{126.230213}{-6.199320}{0.389779}%
\vSv{111.291267}{126.188121}{-6.138109}{0.389734}%
\vSv{111.679714}{126.146449}{-6.077493}{0.389690}%
\vSv{112.068152}{126.105191}{-6.017467}{0.389647}%
\vSv{112.456580}{126.064344}{-5.958025}{0.389605}%
\vSv{112.845000}{126.023903}{-5.899162}{0.389563}%
\vSv{113.233411}{125.983864}{-5.840872}{0.389522}%
\vSv{113.621813}{125.944224}{-5.783151}{0.389482}%
\vSv{114.010206}{125.904979}{-5.725992}{0.389443}%
\vSv{114.398591}{125.866123}{-5.669390}{0.389405}%
\vSv{114.786967}{125.827655}{-5.613341}{0.389367}%
\vSv{115.175335}{125.789569}{-5.557838}{0.389330}%
\vSv{115.563694}{125.751862}{-5.502878}{0.389294}%
\vSv{115.952045}{125.714530}{-5.448455}{0.389259}%
\vSv{116.340388}{125.677570}{-5.394563}{0.389224}%
\vSv{116.728722}{125.640978}{-5.341198}{0.389190}%
\vSv{117.117049}{125.604750}{-5.288355}{0.389156}%
\vSv{117.505367}{125.568882}{-5.236029}{0.389124}%
\vSv{117.893678}{125.533371}{-5.184215}{0.389092}%
\vSv{118.281980}{125.498213}{-5.132908}{0.389060}%
\vSv{118.670275}{125.463405}{-5.082104}{0.389029}%
\vSv{119.058562}{125.428944}{-5.031797}{0.388999}%
\vSv{119.446842}{125.394825}{-4.981983}{0.388970}%
\vSv{119.835114}{125.361046}{-4.932657}{0.388940}%
\vSv{120.223378}{125.327603}{-4.883815}{0.388912}%
\vSv{120.611635}{125.294493}{-4.835452}{0.388884}%
\vSv{120.999885}{125.261712}{-4.787563}{0.388857}%
\vSv{121.388127}{125.229258}{-4.740144}{0.388830}%
\vSv{121.776362}{125.197126}{-4.693191}{0.388804}%
\vSv{122.164590}{125.165314}{-4.646698}{0.388778}%
\vSv{122.552811}{125.133819}{-4.600662}{0.388753}%
\vSv{122.941024}{125.102637}{-4.555078}{0.388728}%
}}%
{\color{vltTeal}\vlB{%
\vSv{123.329231}{125.071765}{-4.509943}{0.388704}%
\vSv{123.717431}{125.041200}{-4.465250}{0.388680}%
\vSv{124.105624}{125.010940}{-4.420997}{0.388656}%
\vSv{124.493810}{124.980981}{-4.377179}{0.388634}%
\vSv{124.881990}{124.951319}{-4.333793}{0.388611}%
\vSv{125.270163}{124.921953}{-4.290832}{0.388589}%
\vSv{125.658329}{124.892879}{-4.248295}{0.388568}%
\vSv{126.046489}{124.864095}{-4.206176}{0.388547}%
\vSv{126.434642}{124.835596}{-4.164472}{0.388526}%
\vSv{126.822789}{124.807382}{-4.123179}{0.388506}%
\vSv{127.210930}{124.779448}{-4.082292}{0.388486}%
\vSv{127.599064}{124.751792}{-4.041807}{0.388466}%
\vSv{127.987192}{124.724411}{-4.001722}{0.388447}%
\vSv{128.375314}{124.697303}{-3.962032}{0.388428}%
\vSv{128.763430}{124.670464}{-3.922733}{0.388410}%
\vSv{129.151540}{124.643893}{-3.883821}{0.388392}%
\vSv{129.539644}{124.617585}{-3.845293}{0.388374}%
\vSv{129.927742}{124.591540}{-3.807144}{0.388357}%
\vSv{130.315834}{124.565754}{-3.769372}{0.388340}%
\vSv{130.703920}{124.540224}{-3.731973}{0.388323}%
\vSv{131.092000}{124.514948}{-3.694943}{0.388307}%
\vSv{131.480075}{124.489924}{-3.658278}{0.388291}%
\vSv{131.868144}{124.465149}{-3.621975}{0.388276}%
\vSv{132.256208}{124.440620}{-3.586030}{0.388260}%
\vSv{132.644266}{124.416336}{-3.550440}{0.388245}%
\vSv{133.032318}{124.392293}{-3.515202}{0.388230}%
\vSv{133.420365}{124.368489}{-3.480311}{0.388216}%
\vSv{133.808407}{124.344922}{-3.445765}{0.388202}%
\vSv{134.196443}{124.321590}{-3.411561}{0.388188}%
\vSv{134.584474}{124.298490}{-3.377694}{0.388174}%
\vSv{134.972500}{124.275619}{-3.344162}{0.388161}%
\vSv{135.360520}{124.252977}{-3.310962}{0.388148}%
}}%
{\color{vltTeal}\vlB{%
\vSv{135.748536}{124.230559}{-3.278089}{0.388135}%
\vSv{136.136546}{124.208365}{-3.245542}{0.388123}%
\vSv{136.524552}{124.186391}{-3.213316}{0.388110}%
\vSv{136.912552}{124.164636}{-3.181409}{0.388098}%
\vSv{137.300548}{124.143098}{-3.149818}{0.388086}%
\vSv{137.688538}{124.121773}{-3.118539}{0.388075}%
\vSv{138.076524}{124.100661}{-3.087569}{0.388063}%
\vSv{138.464505}{124.079760}{-3.056906}{0.388052}%
\vSv{138.852481}{124.059066}{-3.026546}{0.388041}%
\vSv{139.240453}{124.038578}{-2.996486}{0.388031}%
\vSv{139.628420}{124.018293}{-2.966724}{0.388020}%
\vSv{140.016382}{123.998211}{-2.937257}{0.388010}%
\vSv{140.404340}{123.978328}{-2.908081}{0.388000}%
\vSv{140.792293}{123.958644}{-2.879194}{0.387990}%
\vSv{141.180241}{123.939155}{-2.850593}{0.387980}%
\vSv{141.568186}{123.919860}{-2.822275}{0.387971}%
\vSv{141.956126}{123.900757}{-2.794238}{0.387961}%
\vSv{142.344061}{123.881844}{-2.766478}{0.387952}%
\vSv{142.731992}{123.863120}{-2.738993}{0.387943}%
\vSv{143.119919}{123.844581}{-2.711781}{0.387934}%
\vSv{143.507842}{123.826227}{-2.684838}{0.387926}%
\vSv{143.895761}{123.808056}{-2.658162}{0.387917}%
\vSv{144.283675}{123.790066}{-2.631750}{0.387909}%
\vSv{144.671585}{123.772254}{-2.605600}{0.387901}%
\vSv{145.059492}{123.754620}{-2.579709}{0.387893}%
\vSv{145.447394}{123.737161}{-2.554075}{0.387885}%
\vSv{145.835292}{123.719876}{-2.528694}{0.387878}%
\vSv{146.223187}{123.702763}{-2.503566}{0.387870}%
\vSv{146.611077}{123.685820}{-2.478686}{0.387863}%
\vSv{146.998964}{123.669046}{-2.454053}{0.387856}%
\vSv{147.386846}{123.652439}{-2.429664}{0.387849}%
\vSv{147.774725}{123.635997}{-2.405517}{0.387842}%
}}%
{\color{vltTeal}\vlB{%
\vSv{148.162601}{123.619718}{-2.381609}{0.387835}%
\vSv{148.550472}{123.603602}{-2.357939}{0.387828}%
\vSv{148.938340}{123.587646}{-2.334503}{0.387822}%
\vSv{149.326204}{123.571848}{-2.311300}{0.387816}%
\vSv{149.714065}{123.556208}{-2.288326}{0.387809}%
\vSv{150.101922}{123.540724}{-2.265581}{0.387803}%
\vSv{150.489775}{123.525393}{-2.243061}{0.387797}%
\vSv{150.877625}{123.510215}{-2.220765}{0.387791}%
\vSv{151.265472}{123.495189}{-2.198690}{0.387785}%
\vSv{151.653315}{123.480311}{-2.176834}{0.387780}%
\vSv{152.041154}{123.465582}{-2.155194}{0.387774}%
\vSv{152.428991}{123.450999}{-2.133770}{0.387769}%
\vSv{152.816824}{123.436561}{-2.112558}{0.387764}%
\vSv{153.204653}{123.422267}{-2.091556}{0.387758}%
\vSv{153.592480}{123.408116}{-2.070763}{0.387753}%
\vSv{153.980303}{123.394105}{-2.050176}{0.387748}%
\vSv{154.368123}{123.380233}{-2.029794}{0.387743}%
\vSv{154.755940}{123.366499}{-2.009614}{0.387738}%
\vSv{155.143753}{123.352903}{-1.989634}{0.387734}%
\vSv{155.531564}{123.339441}{-1.969852}{0.387729}%
\vSv{155.919371}{123.326113}{-1.950267}{0.387725}%
\vSv{156.307176}{123.312918}{-1.930876}{0.387720}%
\vSv{156.694977}{123.299854}{-1.911678}{0.387716}%
\vSv{157.082775}{123.286921}{-1.892671}{0.387712}%
\vSv{157.470571}{123.274116}{-1.873852}{0.387707}%
\vSv{157.858363}{123.261438}{-1.855220}{0.387703}%
\vSv{158.246153}{123.248886}{-1.836773}{0.387699}%
\vSv{158.633940}{123.236460}{-1.818509}{0.387695}%
\vSv{159.021724}{123.224157}{-1.800426}{0.387691}%
\vSv{159.409505}{123.211976}{-1.782523}{0.387688}%
\vSv{159.797283}{123.199917}{-1.764798}{0.387684}%
\vSv{160.185059}{123.187978}{-1.747249}{0.387680}%
}}%
{\color{vltTeal}\vlB{%
\vSv{160.572831}{123.176157}{-1.729874}{0.387677}%
\vSv{160.960601}{123.164454}{-1.712672}{0.387673}%
\vSv{161.348369}{123.152867}{-1.695641}{0.387670}%
\vSv{161.736134}{123.141396}{-1.678778}{0.387666}%
\vSv{162.123896}{123.130039}{-1.662084}{0.387663}%
\vSv{162.511655}{123.118795}{-1.645555}{0.387660}%
\vSv{162.899412}{123.107663}{-1.629190}{0.387657}%
\vSv{163.287167}{123.096641}{-1.612988}{0.387654}%
\vSv{163.674918}{123.085730}{-1.596947}{0.387651}%
\vSv{164.062668}{123.074927}{-1.581065}{0.387648}%
\vSv{164.450415}{123.064231}{-1.565341}{0.387645}%
\vSv{164.838159}{123.053642}{-1.549773}{0.387642}%
\vSv{165.225901}{123.043158}{-1.534360}{0.387639}%
\vSv{165.613641}{123.032778}{-1.519100}{0.387636}%
\vSv{166.001378}{123.022502}{-1.503992}{0.387634}%
\vSv{166.389113}{123.012328}{-1.489034}{0.387631}%
\vSv{166.776845}{123.002255}{-1.474224}{0.387628}%
\vSv{167.164576}{122.992282}{-1.459562}{0.387626}%
\vSv{167.552304}{122.982409}{-1.445045}{0.387623}%
\vSv{167.940029}{122.972634}{-1.430673}{0.387621}%
\vSv{168.327753}{122.962956}{-1.416443}{0.387618}%
\vSv{168.715474}{122.953374}{-1.402355}{0.387616}%
\vSv{169.103193}{122.943888}{-1.388407}{0.387614}%
\vSv{169.490910}{122.934496}{-1.374597}{0.387612}%
\vSv{169.878625}{122.925198}{-1.360925}{0.387609}%
\vSv{170.266337}{122.915992}{-1.347389}{0.387607}%
\vSv{170.654048}{122.906878}{-1.333987}{0.387605}%
\vSv{171.041756}{122.897854}{-1.320718}{0.387603}%
\vSv{171.429462}{122.888920}{-1.307581}{0.387601}%
\vSv{171.817167}{122.880075}{-1.294575}{0.387599}%
\vSv{172.204869}{122.871318}{-1.281698}{0.387597}%
\vSv{172.592569}{122.862649}{-1.268949}{0.387595}%
}}%
{\color{vltTeal}\vlB{%
\vSv{172.980267}{122.854065}{-1.256327}{0.387593}%
\vSv{173.367963}{122.845567}{-1.243830}{0.387591}%
\vSv{173.755658}{122.837154}{-1.231458}{0.387590}%
\vSv{174.143350}{122.828824}{-1.219208}{0.387588}%
\vSv{174.531041}{122.820577}{-1.207081}{0.387586}%
\vSv{174.918729}{122.812412}{-1.195073}{0.387584}%
\vSv{175.306416}{122.804328}{-1.183186}{0.387583}%
\vSv{175.694101}{122.796325}{-1.171416}{0.387581}%
\vSv{176.081784}{122.788402}{-1.159763}{0.387579}%
\vSv{176.469465}{122.780557}{-1.148227}{0.387578}%
\vSv{176.857144}{122.772790}{-1.136805}{0.387576}%
\vSv{177.244822}{122.765101}{-1.125496}{0.387575}%
\vSv{177.632498}{122.757488}{-1.114300}{0.387573}%
\vSv{178.020172}{122.749951}{-1.103215}{0.387572}%
\vSv{178.407844}{122.742489}{-1.092241}{0.387570}%
\vSv{178.795515}{122.735101}{-1.081376}{0.387569}%
\vSv{179.183184}{122.727786}{-1.070618}{0.387568}%
\vSv{179.570851}{122.720545}{-1.059968}{0.387566}%
\vSv{179.958517}{122.713375}{-1.049423}{0.387565}%
\vSv{180.346181}{122.706277}{-1.038984}{0.387564}%
\vSv{180.733843}{122.699249}{-1.028648}{0.387562}%
\vSv{181.121504}{122.692292}{-1.018415}{0.387561}%
\vSv{181.509163}{122.685403}{-1.008284}{0.387560}%
\vSv{181.896820}{122.678584}{-0.998253}{0.387559}%
\vSv{182.284476}{122.671832}{-0.988322}{0.387558}%
\vSv{182.672131}{122.665147}{-0.978490}{0.387557}%
\vSv{183.059784}{122.658528}{-0.968756}{0.387555}%
\vSv{183.447435}{122.651976}{-0.959118}{0.387554}%
\vSv{183.835085}{122.645489}{-0.949577}{0.387553}%
\vSv{184.222733}{122.639066}{-0.940130}{0.387552}%
\vSv{184.610380}{122.632707}{-0.930777}{0.387551}%
\vSv{184.998025}{122.626412}{-0.921517}{0.387550}%
}}%
{\color{vltTeal}\vlB{%
\vSv{185.385669}{122.620179}{-0.912350}{0.387549}%
\vSv{185.773312}{122.614008}{-0.903273}{0.387548}%
\vSv{186.160953}{122.607898}{-0.894287}{0.387547}%
\vSv{186.548593}{122.601850}{-0.885390}{0.387546}%
\vSv{186.936231}{122.595861}{-0.876582}{0.387545}%
\vSv{187.323868}{122.589932}{-0.867861}{0.387544}%
\vSv{187.711504}{122.584062}{-0.859227}{0.387544}%
\vSv{188.099138}{122.578251}{-0.850679}{0.387543}%
\vSv{188.486771}{122.572497}{-0.842215}{0.387542}%
\vSv{188.874403}{122.566801}{-0.833837}{0.387541}%
\vSv{189.262033}{122.561161}{-0.825541}{0.387540}%
\vSv{189.649662}{122.555577}{-0.817328}{0.387539}%
\vSv{190.037290}{122.550049}{-0.809196}{0.387539}%
\vSv{190.424916}{122.544576}{-0.801146}{0.387538}%
\vSv{190.812541}{122.539157}{-0.793175}{0.387537}%
\vSv{191.200165}{122.533793}{-0.785284}{0.387536}%
\vSv{191.587788}{122.528481}{-0.777471}{0.387536}%
\vSv{191.975409}{122.523223}{-0.769736}{0.387535}%
\vSv{192.363030}{122.518017}{-0.762078}{0.387534}%
\vSv{192.750649}{122.512862}{-0.754496}{0.387534}%
\vSv{193.138267}{122.507759}{-0.746990}{0.387533}%
\vSv{193.525883}{122.502707}{-0.739558}{0.387532}%
\vSv{193.913499}{122.497705}{-0.732200}{0.387532}%
\vSv{194.301113}{122.492753}{-0.724915}{0.387531}%
\vSv{194.688727}{122.487850}{-0.717703}{0.387530}%
\vSv{195.076339}{122.482996}{-0.710562}{0.387530}%
\vSv{195.463950}{122.478190}{-0.703493}{0.387529}%
\vSv{195.851560}{122.473432}{-0.696494}{0.387529}%
\vSv{196.239169}{122.468721}{-0.689564}{0.387528}%
\vSv{196.626776}{122.464057}{-0.682703}{0.387528}%
\vSv{197.014383}{122.459440}{-0.675911}{0.387527}%
\vSv{197.401989}{122.454868}{-0.669186}{0.387526}%
}}%
{\color{vltTeal}\vlB{%
\vSv{197.789593}{122.450342}{-0.662528}{0.387526}%
\vSv{198.177197}{122.445861}{-0.655937}{0.387525}%
\vSv{198.564799}{122.441425}{-0.649411}{0.387525}%
\vSv{198.952401}{122.437033}{-0.642949}{0.387524}%
\vSv{199.340001}{122.432684}{-0.636552}{0.387524}%
\vSv{199.727601}{122.428379}{-0.630219}{0.387523}%
\vSv{200.115199}{122.424116}{-0.623949}{0.387523}%
\vSv{200.502797}{122.419896}{-0.617741}{0.387523}%
\vSv{200.890393}{122.415718}{-0.611595}{0.387522}%
\vSv{201.277989}{122.411582}{-0.605510}{0.387522}%
\vSv{201.665583}{122.407486}{-0.599485}{0.387521}%
\vSv{202.053177}{122.403432}{-0.593521}{0.387521}%
\vSv{202.440770}{122.399418}{-0.587616}{0.387520}%
\vSv{202.828362}{122.395443}{-0.581769}{0.387520}%
\vSv{203.215953}{122.391509}{-0.575981}{0.387520}%
\vSv{203.603543}{122.387613}{-0.570250}{0.387519}%
}}%
{\color{vltRed}\vlB{%
\vSv{48.118963}{184.857143}{-78.217605}{1.897693}%
\vSv{48.507596}{182.999434}{-77.869256}{1.843981}%
\vSv{48.896295}{181.196628}{-77.511247}{0.758326}%
\vSv{49.611355}{178.017464}{-77.143370}{0.275076}%
\vSv{49.673903}{177.749285}{-76.765414}{1.692594}%
\vSv{50.062819}{176.101644}{-76.377171}{1.645230}%
\vSv{50.451816}{174.502699}{-75.978434}{0.887100}%
\vSv{51.289752}{171.220091}{-75.148665}{1.278961}%
\vSv{51.619327}{169.983854}{-74.717234}{1.470126}%
\vSv{52.008686}{168.565717}{-74.274514}{1.429738}%
\vSv{52.398147}{167.189492}{-73.820318}{0.321175}%
\vSv{53.200293}{164.483531}{-72.876785}{1.238336}%
\vSv{53.567190}{163.300086}{-72.387111}{1.280635}%
\vSv{53.957108}{162.079484}{-71.885289}{1.246299}%
\vSv{54.347153}{160.894956}{-71.371176}{0.734729}%
\vSv{55.410974}{157.838347}{-70.305565}{0.309116}%
\vSv{55.518107}{157.547313}{-69.753846}{1.119767}%
\vSv{55.908716}{156.496731}{-69.189396}{1.090689}%
\vSv{56.299480}{155.477199}{-68.612145}{1.062577}%
\vSv{56.690405}{154.487798}{-68.022043}{0.917850}%
\vSv{58.021548}{151.335282}{-66.174442}{0.569744}%
\vSv{58.255821}{150.814092}{-65.532861}{0.935603}%
\vSv{58.647631}{149.962507}{-64.878513}{0.912755}%
\vSv{59.039635}{149.136090}{-64.211490}{0.890701}%
\vSv{59.431835}{148.334097}{-63.531917}{0.869420}%
\vSv{59.824239}{147.555807}{-62.839947}{0.321776}%
\vSv{61.166093}{145.065188}{-60.691662}{0.457823}%
\vSv{61.395952}{144.665968}{-59.952279}{0.773884}%
\vSv{61.789422}{143.996087}{-59.201757}{0.756812}%
\vSv{62.183113}{143.346004}{-58.440449}{0.740374}%
\vSv{62.577027}{142.715135}{-57.668747}{0.724552}%
\vSv{62.971164}{142.102910}{-56.887074}{0.709329}%
}}%
{\color{vltRed}\vlB{%
\vSv{63.365525}{141.508779}{-56.095893}{0.337227}%
\vSv{65.030194}{139.190547}{-52.846470}{0.500847}%
\vSv{65.340637}{138.791362}{-52.015819}{0.629627}%
\vSv{65.736302}{138.295102}{-51.179105}{0.618133}%
\vSv{66.132169}{137.813509}{-50.337003}{0.607109}%
\vSv{66.528235}{137.346149}{-49.490210}{0.596541}%
\vSv{66.924490}{136.892602}{-48.639442}{0.586415}%
\vSv{67.320930}{136.452459}{-47.785436}{0.576715}%
\vSv{67.717543}{136.025324}{-46.928939}{0.384613}%
\vSv{69.800400}{133.981936}{-42.635903}{0.394192}%
\vSv{70.100348}{133.714936}{-41.780576}{0.519645}%
\vSv{70.497899}{133.368707}{-40.928121}{0.512884}%
\vSv{70.895538}{133.032711}{-40.079281}{0.506434}%
\vSv{71.293250}{132.706645}{-39.234781}{0.500284}%
\vSv{71.691024}{132.390216}{-38.395329}{0.494422}%
\vSv{72.088847}{132.083139}{-37.561611}{0.488837}%
\vSv{72.486706}{131.785137}{-36.734288}{0.483518}%
\vSv{72.884587}{131.495942}{-35.913996}{0.478455}%
\vSv{73.282478}{131.215295}{-35.101342}{0.121331}%
\vSv{75.525569}{129.778074}{-31.171665}{0.156130}%
\vSv{75.669356}{129.697261}{-30.415787}{0.449341}%
\vSv{76.066985}{129.469773}{-29.670879}{0.445975}%
\vSv{76.464533}{129.249008}{-28.937277}{0.442781}%
\vSv{76.861993}{129.034767}{-28.215284}{0.439753}%
\vSv{77.259354}{128.826858}{-27.505168}{0.436881}%
\vSv{77.656610}{128.625094}{-26.807160}{0.434159}%
\vSv{78.053752}{128.429293}{-26.121464}{0.431580}%
\vSv{78.450774}{128.239279}{-25.448246}{0.429138}%
\vSv{78.847669}{128.054880}{-24.787645}{0.426824}%
\vSv{79.244432}{127.875931}{-24.139770}{0.407438}%
\vSv{81.985906}{126.771763}{-20.522404}{0.025175}%
\vSv{82.017707}{126.762937}{-19.964427}{0.412276}%
}}%
{\color{vltRed}\vlB{%
\vSv{82.413271}{126.622171}{-19.419140}{0.410874}%
\vSv{82.808676}{126.485566}{-18.886446}{0.409549}%
\vSv{83.203919}{126.352997}{-18.366234}{0.408298}%
\vSv{83.599001}{126.224347}{-17.858379}{0.407116}%
\vSv{83.993922}{126.099498}{-17.362744}{0.406000}%
\vSv{84.388681}{125.978340}{-16.879179}{0.404945}%
\vSv{84.783279}{125.860762}{-16.407526}{0.403950}%
\vSv{85.177717}{125.746659}{-15.947614}{0.403011}%
\vSv{85.571997}{125.635929}{-15.499269}{0.402124}%
\vSv{85.966118}{125.528471}{-15.062305}{0.401287}%
\vSv{86.360082}{125.424189}{-14.636532}{0.005396}%
\vSv{88.830879}{124.836085}{-12.305751}{0.283827}%
\vSv{89.113607}{124.775593}{-11.952673}{0.396088}%
\vSv{89.506389}{124.693562}{-11.609147}{0.395593}%
\vSv{89.899034}{124.613955}{-11.274962}{0.395126}%
\vSv{90.291544}{124.536701}{-10.949909}{0.394686}%
\vSv{90.683922}{124.461731}{-10.633779}{0.394271}%
\vSv{91.076171}{124.388975}{-10.326364}{0.393880}%
\vSv{91.468292}{124.318371}{-10.027459}{0.393511}%
\vSv{91.860289}{124.249852}{-9.736859}{0.393164}%
\vSv{92.252164}{124.183359}{-9.454364}{0.392836}%
\vSv{92.643921}{124.118831}{-9.179773}{0.392527}%
\vSv{93.035561}{124.056210}{-8.912890}{0.274493}%
\vSv{95.807808}{123.662434}{-7.244636}{0.356543}%
\vSv{96.164808}{123.617472}{-7.032701}{0.390437}%
\vSv{96.555518}{123.569669}{-6.826844}{0.390267}%
\vSv{96.946137}{123.523278}{-6.626902}{0.390106}%
\vSv{97.336667}{123.478258}{-6.432714}{0.389955}%
\vSv{97.727112}{123.434569}{-6.244123}{0.389813}%
\vSv{98.117472}{123.392171}{-6.060975}{0.389678}%
\vSv{98.507750}{123.351026}{-5.883122}{0.389552}%
\vSv{98.897949}{123.311098}{-5.710416}{0.389433}%
}}%
{\color{vltRed}\vlB{%
\vSv{99.288071}{123.272349}{-5.542714}{0.389320}%
\vSv{99.678117}{123.234745}{-5.379878}{0.389215}%
\vSv{100.068090}{123.198253}{-5.221771}{0.245681}%
\vSv{102.819614}{122.969536}{-4.236704}{0.364893}%
\vSv{103.185465}{122.942579}{-4.111927}{0.388500}%
\vSv{103.574863}{122.914722}{-3.990799}{0.388442}%
\vSv{103.964206}{122.887688}{-3.873218}{0.388387}%
\vSv{104.353495}{122.861452}{-3.759080}{0.388335}%
\vSv{104.742732}{122.835993}{-3.648287}{0.388287}%
\vSv{105.131918}{122.811285}{-3.540743}{0.388241}%
\vSv{105.521054}{122.787308}{-3.436352}{0.388198}%
\vSv{105.910143}{122.764040}{-3.335025}{0.388157}%
\vSv{106.299185}{122.741459}{-3.236673}{0.388119}%
\vSv{106.688183}{122.719546}{-3.141210}{0.388083}%
\vSv{107.077136}{122.698280}{-3.048551}{0.252357}%
\vSv{109.835272}{122.564435}{-2.471907}{0.351239}%
\vSv{110.187329}{122.549286}{-2.398938}{0.387840}%
\vSv{110.575940}{122.533052}{-2.328118}{0.387820}%
\vSv{110.964519}{122.517298}{-2.259384}{0.387801}%
\vSv{111.353066}{122.502010}{-2.192675}{0.387784}%
\vSv{111.741582}{122.487173}{-2.127932}{0.387767}%
\vSv{112.130069}{122.472775}{-2.065097}{0.387752}%
\vSv{112.518526}{122.458803}{-2.004115}{0.387737}%
\vSv{112.906955}{122.445243}{-1.944931}{0.387723}%
\vSv{113.295357}{122.432084}{-1.887492}{0.387710}%
\vSv{113.683732}{122.419314}{-1.831746}{0.387698}%
\vSv{114.072081}{122.406921}{-1.777645}{0.271128}%
\vSv{116.847376}{122.328397}{-1.441090}{0.330094}%
\vSv{117.178034}{122.320096}{-1.398516}{0.387615}%
\vSv{117.566183}{122.310635}{-1.357200}{0.387609}%
\vSv{117.954313}{122.301455}{-1.317103}{0.387602}%
\vSv{118.342424}{122.292545}{-1.278190}{0.387596}%
}}%
{\color{vltRed}\vlB{%
\vSv{118.730517}{122.283899}{-1.240425}{0.387591}%
\vSv{119.118593}{122.275509}{-1.203776}{0.387586}%
\vSv{119.506651}{122.267366}{-1.168209}{0.387581}%
\vSv{119.894693}{122.259464}{-1.133693}{0.387576}%
\vSv{120.282719}{122.251796}{-1.100195}{0.387571}%
\vSv{120.670730}{122.244354}{-1.067687}{0.387567}%
\vSv{121.058725}{122.237133}{-1.036139}{0.294012}%
\vSv{123.855437}{122.191027}{-0.839910}{0.306403}%
\vSv{124.162197}{122.186535}{-0.815090}{0.387539}%
\vSv{124.550075}{122.181022}{-0.791003}{0.387537}%
\vSv{124.937942}{122.175672}{-0.767629}{0.387535}%
\vSv{125.325799}{122.170480}{-0.744944}{0.387533}%
\vSv{125.713645}{122.165442}{-0.722930}{0.387531}%
\vSv{126.101480}{122.160552}{-0.701567}{0.387529}%
\vSv{126.489306}{122.155807}{-0.680834}{0.387527}%
\vSv{126.877122}{122.151202}{-0.660714}{0.387526}%
\vSv{127.264928}{122.146734}{-0.641189}{0.387524}%
\vSv{127.652726}{122.142397}{-0.622240}{0.387523}%
\vSv{128.040515}{122.138189}{-0.603852}{0.318293}%
\vSv{130.860474}{122.111111}{-0.489479}{0.281848}%
\vSv{131.142539}{122.108703}{-0.475013}{0.387513}%
\vSv{131.530259}{122.105490}{-0.460975}{0.387513}%
\vSv{131.917973}{122.102373}{-0.447352}{0.387512}%
\vSv{132.305681}{122.099347}{-0.434131}{0.387511}%
\vSv{132.693382}{122.096411}{-0.421301}{0.387510}%
\vSv{133.081078}{122.093562}{-0.408850}{0.387510}%
\vSv{133.468768}{122.090796}{-0.396767}{0.387509}%
\vSv{133.856452}{122.088113}{-0.385041}{0.387509}%
\vSv{134.244131}{122.085509}{-0.373662}{0.387508}%
\vSv{134.631804}{122.082982}{-0.362619}{0.387508}%
\vSv{135.019472}{122.080529}{-0.351902}{0.343049}%
\vSv{137.863524}{122.064626}{-0.285248}{0.256999}%
}}%
{\color{vltRed}\vlB{%
\vSv{138.120652}{122.063347}{-0.276817}{0.387505}%
\vSv{138.508280}{122.061474}{-0.268636}{0.387504}%
\vSv{138.895905}{122.059657}{-0.260697}{0.387504}%
\vSv{139.283526}{122.057894}{-0.252992}{0.387504}%
\vSv{139.671143}{122.056183}{-0.245515}{0.387504}%
\vSv{140.058757}{122.054523}{-0.238259}{0.387503}%
\vSv{140.446368}{122.052911}{-0.231218}{0.387503}%
\vSv{140.833975}{122.051348}{-0.224384}{0.387503}%
\vSv{141.221580}{122.049830}{-0.217753}{0.387503}%
\vSv{141.609181}{122.048357}{-0.211317}{0.387503}%
\vSv{141.996779}{122.046928}{-0.205072}{0.367966}%
\vSv{144.865340}{122.037588}{-0.166228}{0.232050}%
\vSv{145.097466}{122.036915}{-0.161316}{0.387502}%
\vSv{145.485041}{122.035824}{-0.156548}{0.387501}%
\vSv{145.872614}{122.034765}{-0.151921}{0.387501}%
\vSv{146.260184}{122.033738}{-0.147431}{0.387501}%
\vSv{146.647753}{122.032741}{-0.143074}{0.387501}%
\vSv{147.035319}{122.031773}{-0.138846}{0.387501}%
\vSv{147.422883}{122.030834}{-0.134742}{0.387501}%
\vSv{147.810446}{122.029923}{-0.130760}{0.387501}%
\vSv{148.198007}{122.029038}{-0.126896}{0.387501}%
\vSv{148.585566}{122.028180}{-0.123145}{0.387501}%
\vSv{148.973123}{122.027347}{-0.119506}{0.387501}%
\vSv{149.360678}{122.026539}{-0.115974}{0.005437}%
\vSv{151.866411}{122.021862}{-0.096870}{0.207068}%
\vSv{152.073523}{122.021512}{-0.094007}{0.387501}%
\vSv{152.461067}{122.020876}{-0.091228}{0.387500}%
\vSv{152.848609}{122.020259}{-0.088532}{0.387500}%
\vSv{153.236150}{122.019661}{-0.085916}{0.387500}%
\vSv{153.623690}{122.019080}{-0.083376}{0.387500}%
\vSv{154.011229}{122.018516}{-0.080912}{0.387500}%
\vSv{154.398767}{122.017968}{-0.078521}{0.387500}%
}}%
{\color{vltRed}\vlB{%
\vSv{154.786303}{122.017437}{-0.076200}{0.387500}%
\vSv{155.173838}{122.016922}{-0.073948}{0.387500}%
\vSv{155.561373}{122.016422}{-0.071763}{0.387500}%
\vSv{155.948906}{122.015937}{-0.069642}{0.387500}%
\vSv{156.336438}{122.015466}{-0.067584}{0.030428}%
\vSv{158.867040}{122.012716}{-0.056451}{0.182074}%
\vSv{159.049139}{122.012536}{-0.054782}{0.387500}%
\vSv{159.436665}{122.012166}{-0.053163}{0.387500}%
\vSv{159.824190}{122.011806}{-0.051592}{0.387500}%
\vSv{160.211714}{122.011457}{-0.050067}{0.387500}%
\vSv{160.599237}{122.011119}{-0.048587}{0.387500}%
\vSv{160.986759}{122.010790}{-0.047151}{0.387500}%
\vSv{161.374281}{122.010471}{-0.045758}{0.387500}%
\vSv{161.761802}{122.010162}{-0.044406}{0.387500}%
\vSv{162.149323}{122.009861}{-0.043093}{0.387500}%
\vSv{162.536843}{122.009570}{-0.041820}{0.387500}%
\vSv{162.924363}{122.009287}{-0.040584}{0.387500}%
\vSv{163.311881}{122.009013}{-0.039384}{0.055425}%
\vSv{165.867408}{122.007396}{-0.032896}{0.157076}%
\vSv{166.024499}{122.007305}{-0.031924}{0.387500}%
\vSv{166.412013}{122.007090}{-0.030981}{0.387500}%
\vSv{166.799528}{122.006880}{-0.030065}{0.387500}%
\vSv{167.187042}{122.006677}{-0.029177}{0.387500}%
\vSv{167.574555}{122.006479}{-0.028314}{0.387500}%
\vSv{167.962068}{122.006288}{-0.027477}{0.387500}%
\vSv{168.349581}{122.006102}{-0.026665}{0.387500}%
\vSv{168.737094}{122.005922}{-0.025877}{0.387500}%
\vSv{169.124606}{122.005747}{-0.025113}{0.387500}%
\vSv{169.512117}{122.005577}{-0.024370}{0.387500}%
\vSv{169.899629}{122.005412}{-0.023650}{0.387500}%
\vSv{170.287139}{122.005252}{-0.022951}{0.080424}%
\vSv{172.867623}{122.004301}{-0.019170}{0.132076}%
}}%
{\color{vltRed}\vlB{%
\vSv{172.999708}{122.004257}{-0.018604}{0.387500}%
\vSv{173.387216}{122.004131}{-0.018054}{0.387500}%
\vSv{173.774725}{122.004009}{-0.017520}{0.387500}%
\vSv{174.162233}{122.003891}{-0.017003}{0.387500}%
\vSv{174.549741}{122.003776}{-0.016500}{0.387500}%
\vSv{174.937248}{122.003664}{-0.016012}{0.387500}%
\vSv{175.324756}{122.003556}{-0.015539}{0.387500}%
\vSv{175.712263}{122.003451}{-0.015080}{0.387500}%
\vSv{176.099770}{122.003349}{-0.014634}{0.387500}%
\vSv{176.487277}{122.003250}{-0.014202}{0.387500}%
\vSv{176.874784}{122.003154}{-0.013782}{0.387500}%
\vSv{177.262290}{122.003061}{-0.013375}{0.105424}%
\vSv{179.867748}{122.002502}{-0.011171}{0.107076}%
\vSv{179.974830}{122.002481}{-0.010841}{0.387500}%
\vSv{180.362335}{122.002408}{-0.010521}{0.387500}%
\vSv{180.749840}{122.002336}{-0.010210}{0.387500}%
\vSv{181.137344}{122.002267}{-0.009908}{0.387500}%
\vSv{181.524849}{122.002200}{-0.009615}{0.387500}%
\vSv{181.912353}{122.002135}{-0.009331}{0.387500}%
\vSv{182.299858}{122.002072}{-0.009055}{0.387500}%
\vSv{182.687362}{122.002011}{-0.008788}{0.387500}%
\vSv{183.074866}{122.001952}{-0.008528}{0.387500}%
\vSv{183.462370}{122.001894}{-0.008276}{0.387500}%
\vSv{183.849874}{122.001838}{-0.008031}{0.387500}%
\vSv{184.237378}{122.001784}{-0.007794}{0.130423}%
\vSv{186.867821}{122.001455}{-0.006510}{0.082077}%
\vSv{186.949901}{122.001446}{-0.006318}{0.387500}%
\vSv{187.337404}{122.001403}{-0.006131}{0.387500}%
\vSv{187.724907}{122.001362}{-0.005950}{0.387500}%
\vSv{188.112409}{122.001321}{-0.005774}{0.387500}%
\vSv{188.499912}{122.001282}{-0.005603}{0.387500}%
\vSv{188.887415}{122.001244}{-0.005438}{0.387500}%
}}%
{\color{vltRed}\vlB{%
\vSv{189.274917}{122.001208}{-0.005277}{0.387500}%
\vSv{189.662420}{122.001172}{-0.005121}{0.387500}%
\vSv{190.049922}{122.001137}{-0.004970}{0.387500}%
\vSv{190.437424}{122.001104}{-0.004823}{0.387500}%
\vSv{190.824926}{122.001071}{-0.004680}{0.387500}%
\vSv{191.212429}{122.001039}{-0.004542}{0.155423}%
\vSv{193.867864}{122.000846}{-0.003794}{0.057077}%
\vSv{193.924942}{122.000843}{-0.003682}{0.387500}%
\vSv{194.312444}{122.000818}{-0.003573}{0.387500}%
\vSv{194.699946}{122.000793}{-0.003467}{0.387500}%
\vSv{195.087447}{122.000770}{-0.003365}{0.387500}%
\vSv{195.474949}{122.000747}{-0.003265}{0.387500}%
\vSv{195.862450}{122.000725}{-0.003169}{0.387500}%
\vSv{196.249952}{122.000704}{-0.003075}{0.387500}%
\vSv{196.637453}{122.000683}{-0.002984}{0.387500}%
\vSv{197.024955}{122.000663}{-0.002896}{0.387500}%
\vSv{197.412456}{122.000643}{-0.002811}{0.387500}%
\vSv{197.799957}{122.000624}{-0.002727}{0.387500}%
\vSv{198.187458}{122.000606}{-0.002647}{0.180423}%
\vSv{200.867889}{122.000492}{-0.002211}{0.032077}%
\vSv{200.899966}{122.000491}{-0.002145}{0.387500}%
\vSv{201.287467}{122.000476}{-0.002082}{0.387500}%
\vSv{201.674968}{122.000462}{-0.002021}{0.387500}%
\vSv{202.062469}{122.000449}{-0.001961}{0.387500}%
\vSv{202.449970}{122.000435}{-0.001903}{0.387500}%
\vSv{202.837471}{122.000423}{-0.001847}{0.387500}%
\vSv{203.224972}{122.000410}{-0.001792}{0.387500}%
\vSv{203.612473}{122.000398}{-0.001739}{0.387500}%
}}%
{\color{black}\vlB{%
\vSv{48.115422}{205.809524}{-79.377945}{1.100000}%
\vSv{48.768487}{202.370839}{-79.083862}{0.648448}%
\vSv{48.892194}{201.734124}{-78.782447}{0.451552}%
\vSv{49.452420}{198.937963}{-78.473572}{1.079625}%
\vSv{49.669157}{197.880111}{-78.157105}{0.020375}%
\vSv{50.169893}{195.511883}{-77.832920}{1.100000}%
\vSv{50.924603}{192.093743}{-77.160891}{1.100000}%
\vSv{51.720447}{188.684867}{-76.456508}{1.100000}%
\vSv{52.561514}{185.286776}{-75.718842}{0.876837}%
\vSv{52.779311}{184.437035}{-75.337255}{0.223163}%
\vSv{53.452072}{181.901210}{-74.947028}{0.399715}%
\vSv{53.557531}{181.515211}{-74.548066}{0.700285}%
\vSv{54.399952}{178.530608}{-73.723584}{1.100000}%
\vSv{55.408733}{175.178032}{-72.863173}{0.318078}%
\vSv{55.504537}{174.874076}{-72.419328}{0.781922}%
\vSv{56.489337}{171.847001}{-71.504103}{0.574182}%
\vSv{56.673866}{171.302478}{-71.032649}{0.525818}%
\vSv{57.648244}{168.541948}{-70.061955}{0.566564}%
\vSv{57.844151}{168.009343}{-69.562707}{0.533436}%
\vSv{58.895590}{165.268688}{-68.536486}{0.319271}%
\vSv{59.015478}{164.971559}{-68.009583}{0.780729}%
\vSv{60.246285}{162.034583}{-66.374437}{0.821318}%
\vSv{60.579018}{161.282104}{-65.811533}{0.278682}%
\vSv{61.707305}{158.849230}{-64.659640}{0.097645}%
\vSv{61.753097}{158.760980}{-64.070941}{0.886205}%
\vSv{62.144742}{157.963985}{-63.473963}{0.116150}%
\vSv{63.300310}{155.724500}{-62.255949}{0.033634}%
\vSv{63.320552}{155.694733}{-61.635345}{0.815650}%
\vSv{63.712786}{154.977009}{-61.007328}{0.250716}%
\vSv{65.043857}{152.676214}{-59.081495}{0.455480}%
\vSv{65.283227}{152.285458}{-58.426611}{0.644520}%
\vSv{66.948251}{149.722177}{-55.751250}{0.524722}%
}}%
{\color{black}\vlB{%
\vSv{67.249630}{149.288441}{-55.070290}{0.575278}%
\vSv{69.029892}{146.886055}{-52.309966}{0.299173}%
\vSv{69.219550}{146.649310}{-51.612895}{0.624022}%
\vSv{69.613920}{146.160181}{-50.913909}{0.176805}%
\vSv{71.307021}{144.193492}{-48.107869}{0.408872}%
\vSv{71.587448}{143.889126}{-47.406115}{0.572549}%
\vSv{71.982449}{143.467633}{-46.705172}{0.118578}%
\vSv{73.779557}{141.672733}{-43.918436}{0.237631}%
\vSv{73.958585}{141.507904}{-43.228178}{0.531819}%
\vSv{74.353990}{141.143658}{-42.541326}{0.330550}%
\vSv{76.451861}{139.349577}{-39.171682}{0.344606}%
\vSv{76.727075}{139.131908}{-38.513183}{0.495230}%
\vSv{77.122632}{138.823531}{-37.860592}{0.260164}%
\vSv{79.303079}{137.244602}{-34.695973}{0.224550}%
\vSv{79.495628}{137.116783}{-34.084416}{0.467875}%
\vSv{79.891013}{136.854579}{-33.480466}{0.407575}%
\vSv{82.318222}{135.367804}{-30.024996}{0.382808}%
\vSv{82.657117}{135.176255}{-29.478193}{0.445124}%
\vSv{83.051997}{134.957213}{-28.939919}{0.272068}%
\vSv{85.461767}{133.718560}{-25.891108}{0.383757}%
\vSv{85.813772}{133.550988}{-25.413141}{0.429013}%
\vSv{86.207945}{133.366881}{-24.943738}{0.287231}%
\vSv{88.705489}{132.285070}{-22.304147}{0.273394}%
\vSv{88.964412}{132.181311}{-21.893037}{0.417618}%
\vSv{89.357796}{132.025591}{-21.489938}{0.408988}%
\vSv{92.023953}{131.047457}{-19.233982}{0.084267}%
\vSv{92.108711}{131.019698}{-18.884093}{0.409544}%
\vSv{92.501310}{130.887147}{-18.541359}{0.408715}%
\vSv{92.893814}{130.757180}{-18.205663}{0.197475}%
\vSv{95.401192}{129.983016}{-16.332614}{0.243023}%
\vSv{95.638780}{129.914675}{-16.042836}{0.403203}%
\vSv{96.030565}{129.803247}{-15.759137}{0.402634}%
}}%
{\color{black}\vlB{%
\vSv{96.422267}{129.693894}{-15.481397}{0.051140}%
\vSv{98.815477}{129.067588}{-13.933517}{0.353200}%
\vSv{99.161934}{128.982539}{-13.694223}{0.398838}%
\vSv{99.553011}{128.888118}{-13.459970}{0.347963}%
\vSv{102.252562}{128.279131}{-12.154302}{0.033703}%
\vSv{102.288611}{128.272035}{-11.952370}{0.396087}%
\vSv{102.679151}{128.190006}{-11.754653}{0.395800}%
\vSv{103.069629}{128.109373}{-11.561055}{0.274410}%
\vSv{105.711243}{127.597721}{-10.480863}{0.089026}%
\vSv{105.801368}{127.581526}{-10.313582}{0.393864}%
\vSv{106.191401}{127.511011}{-10.149721}{0.393661}%
\vSv{106.581384}{127.441639}{-9.989201}{0.223449}%
\vSv{109.182305}{127.006184}{-9.092016}{0.127073}%
\vSv{109.309941}{126.986103}{-8.952804}{0.392279}%
\vSv{109.699559}{126.925057}{-8.816357}{0.392133}%
\vSv{110.089135}{126.864955}{-8.682612}{0.188514}%
\vSv{112.662004}{126.490227}{-7.933434}{0.152738}%
\vSv{112.815093}{126.469146}{-7.816911}{0.391135}%
\vSv{113.204372}{126.415948}{-7.702623}{0.391028}%
\vSv{113.593617}{126.363538}{-7.590520}{0.165099}%
\vSv{116.147767}{126.037991}{-6.961009}{0.169408}%
\vSv{116.317456}{126.017460}{-6.862841}{0.390296}%
\vSv{116.706459}{125.970822}{-6.766484}{0.390218}%
\vSv{117.095435}{125.924845}{-6.671897}{0.150078}%
\vSv{119.637823}{125.639703}{-6.139343}{0.179454}%
\vSv{119.817549}{125.620511}{-6.056066}{0.389675}%
\vSv{120.206326}{125.579399}{-5.974262}{0.389616}%
\vSv{120.595082}{125.538847}{-5.893898}{0.141255}%
\vSv{123.130943}{125.287333}{-5.440202}{0.184562}%
\vSv{123.315786}{125.269835}{-5.369060}{0.389208}%
\vSv{123.704380}{125.233416}{-5.299121}{0.389163}%
\vSv{124.092956}{125.197475}{-5.230360}{0.137067}%
}}%
{\color{black}\vlB{%
\vSv{126.626270}{124.974276}{-4.841134}{0.185939}%
\vSv{126.812504}{124.958584}{-4.779934}{0.388852}%
\vSv{127.200947}{124.926182}{-4.719725}{0.388818}%
\vSv{127.589374}{124.894189}{-4.660484}{0.136390}%
\vSv{130.123198}{124.695088}{-4.324287}{0.184466}%
\vSv{130.307969}{124.681179}{-4.271288}{0.388579}%
\vSv{130.696286}{124.652238}{-4.219108}{0.388553}%
\vSv{131.084591}{124.623651}{-4.167731}{0.138402}%
\vSv{133.621293}{124.445255}{-3.875451}{0.180791}%
\vSv{133.802395}{124.433035}{-3.829261}{0.388367}%
\vSv{134.190608}{124.407099}{-3.783755}{0.388347}%
\vSv{134.578811}{124.381471}{-3.738920}{0.142495}%
\vSv{137.120243}{124.221018}{-3.483274}{0.175400}%
\vSv{137.295953}{124.210361}{-3.442782}{0.388201}%
\vSv{137.684079}{124.187049}{-3.402865}{0.388184}%
\vSv{138.072196}{124.164008}{-3.363512}{0.148215}%
\vSv{140.619820}{124.019226}{-3.138657}{0.168656}%
\vSv{140.788783}{124.009991}{-3.102968}{0.388069}%
\vSv{141.176835}{123.988985}{-3.067767}{0.388056}%
\vSv{141.564879}{123.968217}{-3.033042}{0.155219}%
\vSv{144.119855}{123.837216}{-2.834264}{0.160840}%
\vSv{144.280994}{123.829263}{-2.802656}{0.387964}%
\vSv{144.668983}{123.810293}{-2.771463}{0.387954}%
\vSv{145.056966}{123.791535}{-2.740678}{0.163242}%
\vSv{147.620222}{123.672727}{-2.564151}{0.152166}%
\vSv{147.772677}{123.665920}{-2.536034}{0.387880}%
\vSv{148.160613}{123.648757}{-2.508274}{0.387872}%
\vSv{148.548543}{123.631782}{-2.480865}{0.172082}%
\vSv{151.120828}{123.523820}{-2.323463}{0.142803}%
\vSv{151.263907}{123.518031}{-2.298356}{0.387812}%
\vSv{151.651796}{123.502478}{-2.273557}{0.387805}%
\vSv{152.039681}{123.487094}{-2.249062}{0.181580}%
}}%
{\color{black}\vlB{%
\vSv{154.621600}{123.388825}{-2.108212}{0.132882}%
\vSv{154.754745}{123.383937}{-2.085717}{0.387757}%
\vSv{155.142594}{123.369825}{-2.063490}{0.387751}%
\vSv{155.530439}{123.355863}{-2.041527}{0.191610}%
\vSv{158.122484}{123.266292}{-1.915096}{0.122508}%
\vSv{158.245241}{123.262198}{-1.894881}{0.387712}%
\vSv{158.633054}{123.249378}{-1.874901}{0.387708}%
\vSv{159.020864}{123.236693}{-1.855153}{0.202073}%
\vSv{161.623439}{123.154954}{-1.741358}{0.111763}%
\vSv{161.735437}{123.151558}{-1.723145}{0.387675}%
\vSv{162.123220}{123.139900}{-1.705140}{0.387672}%
\vSv{162.510999}{123.128365}{-1.687339}{0.212890}%
\vSv{165.124433}{123.053700}{-1.584678}{0.100716}%
\vSv{165.225369}{123.050915}{-1.568234}{0.387645}%
\vSv{165.613125}{123.040306}{-1.551973}{0.387642}%
\vSv{166.000877}{123.029807}{-1.535894}{0.223996}%
\vSv{168.625442}{122.961548}{-1.443092}{0.089420}%
\vSv{168.715068}{122.959296}{-1.428216}{0.387620}%
\vSv{169.102799}{122.949635}{-1.413504}{0.387618}%
\vSv{169.490527}{122.940073}{-1.398953}{0.235341}%
\vSv{172.126448}{122.877627}{-1.314920}{0.077920}%
\vSv{172.204559}{122.875839}{-1.301442}{0.387600}%
\vSv{172.592268}{122.867036}{-1.288110}{0.387598}%
\vSv{172.979975}{122.858322}{-1.274922}{0.246882}%
\vSv{175.627437}{122.801162}{-1.198718}{0.066250}%
\vSv{175.693864}{122.799776}{-1.186490}{0.387583}%
\vSv{176.081554}{122.791750}{-1.174392}{0.387581}%
\vSv{176.469242}{122.783807}{-1.162423}{0.258586}%
\vSv{179.128399}{122.731459}{-1.093234}{0.054440}%
\vSv{179.183003}{122.730421}{-1.082126}{0.387569}%
\vSv{179.570676}{122.723101}{-1.071135}{0.387568}%
\vSv{179.958346}{122.715856}{-1.060261}{0.270424}%
}}%
{\color{black}\vlB{%
\vSv{182.629327}{122.667898}{-0.997375}{0.042514}%
\vSv{182.671993}{122.667158}{-0.987275}{0.387558}%
\vSv{183.059650}{122.660480}{-0.977282}{0.387556}%
\vSv{183.447305}{122.653870}{-0.967392}{0.282372}%
\vSv{186.130215}{122.609918}{-0.910184}{0.030492}%
\vSv{186.160848}{122.609433}{-0.900994}{0.387548}%
\vSv{186.548491}{122.603339}{-0.891899}{0.387547}%
\vSv{186.936132}{122.597307}{-0.882898}{0.294413}%
\vSv{189.631062}{122.557016}{-0.830817}{0.018390}%
\vSv{189.649581}{122.556749}{-0.822448}{0.387540}%
\vSv{190.037212}{122.551186}{-0.814165}{0.387539}%
\vSv{190.424840}{122.545680}{-0.805968}{0.306531}%
\vSv{193.131864}{122.508736}{-0.758524}{0.006222}%
\vSv{193.138205}{122.508654}{-0.750898}{0.387533}%
\vSv{193.525824}{122.503575}{-0.743351}{0.387533}%
\vSv{193.913441}{122.498548}{-0.735881}{0.318712}%
\vSv{196.632731}{122.464668}{-0.685687}{0.381526}%
\vSv{197.014338}{122.460102}{-0.678807}{0.387527}%
\vSv{197.401945}{122.455511}{-0.671996}{0.330947}%
\vSv{200.133433}{122.424438}{-0.626227}{0.369252}%
\vSv{200.502762}{122.420402}{-0.619952}{0.387523}%
\vSv{200.890360}{122.416209}{-0.613740}{0.343225}%
\vSv{203.634092}{122.387706}{-0.571989}{0.356941}%
\vSn{285.575000}{122.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,108.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{363.075000}{122.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(363.50000,108.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{440.575000}{122.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(441.00000,108.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{122.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,122.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{142.952381}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,142.95238){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{163.904762}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,163.90476){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{184.857143}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,184.85714){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{205.809524}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,205.80952){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{122.000000}{0.000000}{155.000000}%
\vSe{285.450000}{122.000000}{90.000000}{88.000000}%
}}%
{\color{black}\put(363.50000,88.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\tau=t/t_\star$}}}%
{\color{black}\put(286.00000,227.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont dimensionless ratio}}}%
{\color{vltTeal}\vlB{%
\vSv{285.820294}{127.238095}{11.517867}{0.395464}%
\vSv{286.206087}{127.317059}{11.628777}{0.395620}%
\vSv{286.591892}{127.396804}{11.738957}{0.395778}%
\vSv{286.977710}{127.477326}{11.848351}{0.395936}%
\vSv{287.363542}{127.558621}{11.956903}{0.396094}%
\vSv{287.749388}{127.640682}{12.064556}{0.396252}%
\vSv{288.135249}{127.723504}{12.171253}{0.396411}%
\vSv{288.521127}{127.807081}{12.276935}{0.396569}%
\vSv{288.907021}{127.891406}{12.381546}{0.396727}%
\vSv{289.292934}{127.976473}{12.485028}{0.396885}%
\vSv{289.678865}{128.062273}{12.587322}{0.397043}%
\vSv{290.064817}{128.148799}{12.688371}{0.397200}%
\vSv{290.450788}{128.236044}{12.788117}{0.397356}%
\vSv{290.836782}{128.323997}{12.886503}{0.397512}%
\vSv{291.222797}{128.412650}{12.983470}{0.397666}%
\vSv{291.608836}{128.501994}{13.078962}{0.397820}%
\vSv{291.994898}{128.592018}{13.172921}{0.397972}%
\vSv{292.380986}{128.682712}{13.265290}{0.398123}%
\vSv{292.767099}{128.774066}{13.356014}{0.398272}%
\vSv{293.153239}{128.866067}{13.445037}{0.398419}%
\vSv{293.539406}{128.958704}{13.532304}{0.398565}%
\vSv{293.925601}{129.051966}{13.617759}{0.398708}%
\vSv{294.311825}{129.145839}{13.701349}{0.398850}%
\vSv{294.698079}{129.240311}{13.783022}{0.398989}%
\vSv{295.084363}{129.335368}{13.862724}{0.399126}%
\vSv{295.470679}{129.430998}{13.940404}{0.399259}%
\vSv{295.857026}{129.527184}{14.016012}{0.399391}%
\vSv{296.243406}{129.623914}{14.089499}{0.399519}%
\vSv{296.629820}{129.721172}{14.160815}{0.399644}%
\vSv{297.016268}{129.818942}{14.229914}{0.399766}%
\vSv{297.402750}{129.917210}{14.296749}{0.399885}%
\vSv{297.789268}{130.015959}{14.361276}{0.400000}%
}}%
{\color{vltTeal}\vlB{%
\vSv{298.175822}{130.115173}{14.423452}{0.400111}%
\vSv{298.562413}{130.214835}{14.483233}{0.400219}%
\vSv{298.949041}{130.314929}{14.540580}{0.400322}%
\vSv{299.335707}{130.415436}{14.595453}{0.400422}%
\vSv{299.722411}{130.516339}{14.647814}{0.400517}%
\vSv{300.109154}{130.617621}{14.697627}{0.400609}%
\vSv{300.495936}{130.719262}{14.744858}{0.400695}%
\vSv{300.882759}{130.821245}{14.789474}{0.400778}%
\vSv{301.269621}{130.923551}{14.831443}{0.400855}%
\vSv{301.656525}{131.026161}{14.870736}{0.400928}%
\vSv{302.043469}{131.129054}{14.907326}{0.400996}%
\vSv{302.430455}{131.232213}{14.941186}{0.401059}%
\vSv{302.817483}{131.335617}{14.972293}{0.401118}%
\vSv{303.204553}{131.439247}{15.000625}{0.401171}%
\vSv{303.591666}{131.543082}{15.026161}{0.401219}%
\vSv{303.978821}{131.647102}{15.048884}{0.401261}%
\vSv{304.366019}{131.751286}{15.068777}{0.401299}%
\vSv{304.753261}{131.855615}{15.085826}{0.401331}%
\vSv{305.140546}{131.960068}{15.100018}{0.401358}%
\vSv{305.527874}{132.064624}{15.111344}{0.401379}%
\vSv{305.915246}{132.169262}{15.119796}{0.401395}%
\vSv{306.302661}{132.273961}{15.125367}{0.401406}%
\vSv{306.690121}{132.378700}{15.128053}{0.401411}%
\vSv{307.077624}{132.483459}{15.127853}{0.401411}%
\vSv{307.465170}{132.588217}{15.124766}{0.401405}%
\vSv{307.852761}{132.692952}{15.118795}{0.401393}%
\vSv{308.240395}{132.797644}{15.109944}{0.401377}%
\vSv{308.628073}{132.902272}{15.098220}{0.401354}%
\vSv{309.015794}{133.006814}{15.083630}{0.401327}%
\vSv{309.403559}{133.111251}{15.066186}{0.401294}%
\vSv{309.791367}{133.215561}{15.045900}{0.401256}%
\vSv{310.179217}{133.319725}{15.022785}{0.401212}%
}}%
{\color{vltTeal}\vlB{%
\vSv{310.567111}{133.423720}{14.996860}{0.401164}%
\vSv{310.955046}{133.527528}{14.968142}{0.401110}%
\vSv{311.343024}{133.631127}{14.936651}{0.401051}%
\vSv{311.731044}{133.734498}{14.902411}{0.400987}%
\vSv{312.119105}{133.837622}{14.865444}{0.400918}%
\vSv{312.507207}{133.940477}{14.825778}{0.400845}%
\vSv{312.895350}{134.043046}{14.783440}{0.400767}%
\vSv{313.283534}{134.145308}{14.738459}{0.400684}%
\vSv{313.671757}{134.247244}{14.690868}{0.400596}%
\vSv{314.060019}{134.348837}{14.640699}{0.400504}%
\vSv{314.448320}{134.450067}{14.587987}{0.400408}%
\vSv{314.836660}{134.550917}{14.532769}{0.400308}%
\vSv{315.225037}{134.651368}{14.475082}{0.400204}%
\vSv{315.613451}{134.751402}{14.414966}{0.400096}%
\vSv{316.001902}{134.851003}{14.352461}{0.399984}%
\vSv{316.390389}{134.950154}{14.287611}{0.399868}%
\vSv{316.778912}{135.048837}{14.220459}{0.399749}%
\vSv{317.167469}{135.147037}{14.151050}{0.399627}%
\vSv{317.556060}{135.244737}{14.079429}{0.399501}%
\vSv{317.944684}{135.341922}{14.005646}{0.399373}%
\vSv{318.333341}{135.438578}{13.929747}{0.399241}%
\vSv{318.722030}{135.534688}{13.851783}{0.399107}%
\vSv{319.110750}{135.630238}{13.771805}{0.398970}%
\vSv{319.499500}{135.725215}{13.689863}{0.398830}%
\vSv{319.888280}{135.819605}{13.606010}{0.398689}%
\vSv{320.277089}{135.913394}{13.520301}{0.398545}%
\vSv{320.665926}{136.006570}{13.432787}{0.398399}%
\vSv{321.054790}{136.099120}{13.343525}{0.398251}%
\vSv{321.443680}{136.191032}{13.252569}{0.398102}%
\vSv{321.832596}{136.282294}{13.159976}{0.397951}%
\vSv{322.221537}{136.372896}{13.065801}{0.397799}%
\vSv{322.610502}{136.462826}{12.970101}{0.397645}%
}}%
{\color{vltTeal}\vlB{%
\vSv{322.999489}{136.552075}{12.872933}{0.397490}%
\vSv{323.388499}{136.640631}{12.774356}{0.397335}%
\vSv{323.777530}{136.728487}{12.674425}{0.397178}%
\vSv{324.166582}{136.815632}{12.573200}{0.397021}%
\vSv{324.555653}{136.902058}{12.470737}{0.396863}%
\vSv{324.944743}{136.987757}{12.367095}{0.396705}%
\vSv{325.333851}{137.072721}{12.262332}{0.396547}%
\vSv{325.722976}{137.156943}{12.156505}{0.396389}%
\vSv{326.112116}{137.240416}{12.049673}{0.396230}%
\vSv{326.501272}{137.323133}{11.941892}{0.396072}%
\vSv{326.890443}{137.405088}{11.833219}{0.395914}%
\vSv{327.279627}{137.486275}{11.723713}{0.395756}%
\vSv{327.668823}{137.566690}{11.613428}{0.395599}%
\vSv{328.058032}{137.646327}{11.502422}{0.395442}%
\vSv{328.447251}{137.725182}{11.390749}{0.395286}%
\vSv{328.836480}{137.803250}{11.278466}{0.395131}%
\vSv{329.225719}{137.880529}{11.165626}{0.394976}%
\vSv{329.614966}{137.957014}{11.052283}{0.394823}%
\vSv{330.004220}{138.032704}{10.938492}{0.394671}%
\vSv{330.393482}{138.107595}{10.824304}{0.394519}%
\vSv{330.782749}{138.181684}{10.709771}{0.394369}%
\vSv{331.172022}{138.254972}{10.594945}{0.394221}%
\vSv{331.561299}{138.327455}{10.479876}{0.394074}%
\vSv{331.950580}{138.399133}{10.364614}{0.393928}%
\vSv{332.339863}{138.470005}{10.249206}{0.393784}%
\vSv{332.729149}{138.540071}{10.133702}{0.393641}%
\vSv{333.118436}{138.609331}{10.018146}{0.393500}%
\vSv{333.507724}{138.677784}{9.902587}{0.393360}%
\vSv{333.897012}{138.745432}{9.787068}{0.393223}%
\vSv{334.286299}{138.812274}{9.671633}{0.393087}%
\vSv{334.675585}{138.878314}{9.556326}{0.392953}%
\vSv{335.064868}{138.943550}{9.441188}{0.392821}%
}}%
{\color{vltTeal}\vlB{%
\vSv{335.454150}{139.007987}{9.326260}{0.392691}%
\vSv{335.843427}{139.071625}{9.211581}{0.392563}%
\vSv{336.232701}{139.134467}{9.097192}{0.392436}%
\vSv{336.621971}{139.196514}{8.983128}{0.392312}%
\vSv{337.011235}{139.257772}{8.869427}{0.392190}%
\vSv{337.400494}{139.318241}{8.756125}{0.392069}%
\vSv{337.789746}{139.377925}{8.643255}{0.391951}%
\vSv{338.178992}{139.436828}{8.530850}{0.391835}%
\vSv{338.568231}{139.494954}{8.418944}{0.391721}%
\vSv{338.957462}{139.552306}{8.307567}{0.391609}%
\vSv{339.346685}{139.608888}{8.196749}{0.391499}%
\vSv{339.735899}{139.664705}{8.086518}{0.391392}%
\vSv{340.125103}{139.719762}{7.976904}{0.391286}%
\vSv{340.514299}{139.774062}{7.867931}{0.391182}%
\vSv{340.903484}{139.827611}{7.759627}{0.391081}%
\vSv{341.292659}{139.880414}{7.652015}{0.390982}%
\vSv{341.681824}{139.932475}{7.545118}{0.390884}%
\vSv{342.070977}{139.983801}{7.438961}{0.390789}%
\vSv{342.460119}{140.034396}{7.333562}{0.390696}%
\vSv{342.849249}{140.084267}{7.228944}{0.390605}%
\vSv{343.238367}{140.133419}{7.125125}{0.390516}%
\vSv{343.627473}{140.181857}{7.022124}{0.390429}%
\vSv{344.016566}{140.229588}{6.919958}{0.390343}%
\vSv{344.405646}{140.276617}{6.818643}{0.390260}%
\vSv{344.794712}{140.322952}{6.718194}{0.390179}%
\vSv{345.183766}{140.368597}{6.618627}{0.390100}%
\vSv{345.572806}{140.413560}{6.519955}{0.390023}%
\vSv{345.961832}{140.457847}{6.422191}{0.389947}%
\vSv{346.350843}{140.501464}{6.325345}{0.389873}%
\vSv{346.739841}{140.544418}{6.229430}{0.389802}%
\vSv{347.128824}{140.586715}{6.134454}{0.389732}%
\vSv{347.517793}{140.628363}{6.040429}{0.389663}%
}}%
{\color{vltTeal}\vlB{%
\vSv{347.906747}{140.669367}{5.947360}{0.389597}%
\vSv{348.295686}{140.709735}{5.855258}{0.389532}%
\vSv{348.684610}{140.749474}{5.764128}{0.389469}%
\vSv{349.073519}{140.788589}{5.673976}{0.389408}%
\vSv{349.462413}{140.827089}{5.584808}{0.389348}%
\vSv{349.851292}{140.864980}{5.496629}{0.389290}%
\vSv{350.240155}{140.902269}{5.409442}{0.389233}%
\vSv{350.629003}{140.938963}{5.323251}{0.389178}%
\vSv{351.017835}{140.975069}{5.238059}{0.389125}%
\vSv{351.406652}{141.010594}{5.153868}{0.389073}%
\vSv{351.795454}{141.045545}{5.070678}{0.389022}%
\vSv{352.184240}{141.079928}{4.988492}{0.388973}%
\vSv{352.573010}{141.113752}{4.907310}{0.388926}%
\vSv{352.961765}{141.147022}{4.827130}{0.388879}%
\vSv{353.350505}{141.179746}{4.747954}{0.388834}%
\vSv{353.739228}{141.211931}{4.669778}{0.388791}%
\vSv{354.127937}{141.243583}{4.592602}{0.388748}%
\vSv{354.516630}{141.274711}{4.516423}{0.388707}%
\vSv{354.905307}{141.305319}{4.441240}{0.388667}%
\vSv{355.293969}{141.335416}{4.367048}{0.388628}%
\vSv{355.682616}{141.365009}{4.293844}{0.388591}%
\vSv{356.071247}{141.394103}{4.221624}{0.388554}%
\vSv{356.459863}{141.422706}{4.150385}{0.388519}%
\vSv{356.848464}{141.450825}{4.080121}{0.388485}%
\vSv{357.237049}{141.478466}{4.010828}{0.388451}%
\vSv{357.625620}{141.505637}{3.942501}{0.388419}%
\vSv{358.014176}{141.532342}{3.875133}{0.388388}%
\vSv{358.402717}{141.558591}{3.808719}{0.388358}%
\vSv{358.791243}{141.584388}{3.743253}{0.388328}%
\vSv{359.179754}{141.609740}{3.678728}{0.388300}%
\vSv{359.568251}{141.634654}{3.615138}{0.388273}%
\vSv{359.956734}{141.659136}{3.552476}{0.388246}%
}}%
{\color{vltTeal}\vlB{%
\vSv{360.345202}{141.683193}{3.490734}{0.388220}%
\vSv{360.733655}{141.706830}{3.429906}{0.388195}%
\vSv{361.122095}{141.730055}{3.369984}{0.388171}%
\vSv{361.510520}{141.752873}{3.310960}{0.388148}%
\vSv{361.898932}{141.775291}{3.252827}{0.388125}%
\vSv{362.287330}{141.797314}{3.195575}{0.388103}%
\vSv{362.675714}{141.818948}{3.139198}{0.388082}%
\vSv{363.064085}{141.840200}{3.083687}{0.388062}%
\vSv{363.452442}{141.861076}{3.029033}{0.388042}%
\vSv{363.840786}{141.881581}{2.975228}{0.388023}%
\vSv{364.229117}{141.901721}{2.922263}{0.388005}%
\vSv{364.617435}{141.921502}{2.870129}{0.387987}%
\vSv{365.005740}{141.940929}{2.818819}{0.387969}%
\vSv{365.394032}{141.960009}{2.768322}{0.387953}%
\vSv{365.782312}{141.978746}{2.718629}{0.387937}%
\vSv{366.170579}{141.997146}{2.669733}{0.387921}%
\vSv{366.558834}{142.015215}{2.621622}{0.387906}%
\vSv{366.947077}{142.032958}{2.574290}{0.387891}%
\vSv{367.335307}{142.050380}{2.527726}{0.387877}%
\vSv{367.723526}{142.067486}{2.481921}{0.387864}%
\vSv{368.111733}{142.084283}{2.436866}{0.387851}%
\vSv{368.499929}{142.100773}{2.392551}{0.387838}%
\vSv{368.888113}{142.116964}{2.348968}{0.387826}%
\vSv{369.276286}{142.132859}{2.306108}{0.387814}%
\vSv{369.664447}{142.148464}{2.263960}{0.387803}%
\vSv{370.052598}{142.163784}{2.222516}{0.387792}%
\vSv{370.440737}{142.178823}{2.181767}{0.387781}%
\vSv{370.828866}{142.193585}{2.141703}{0.387771}%
\vSv{371.216984}{142.208077}{2.102316}{0.387761}%
\vSv{371.605092}{142.222301}{2.063595}{0.387751}%
\vSv{371.993190}{142.236264}{2.025533}{0.387742}%
\vSv{372.381277}{142.249968}{1.988119}{0.387733}%
}}%
{\color{vltTeal}\vlB{%
\vSv{372.769354}{142.263420}{1.951346}{0.387725}%
\vSv{373.157422}{142.276622}{1.915203}{0.387717}%
\vSv{373.545479}{142.289580}{1.879682}{0.387709}%
\vSv{373.933527}{142.302297}{1.844774}{0.387701}%
\vSv{374.321566}{142.314778}{1.810471}{0.387694}%
\vSv{374.709595}{142.327026}{1.776763}{0.387686}%
\vSv{375.097615}{142.339047}{1.743642}{0.387680}%
\vSv{375.485626}{142.350843}{1.711099}{0.387673}%
\vSv{375.873628}{142.362419}{1.679126}{0.387666}%
\vSv{376.261621}{142.373778}{1.647714}{0.387660}%
\vSv{376.649606}{142.384925}{1.616854}{0.387654}%
\vSv{377.037582}{142.395863}{1.586539}{0.387649}%
\vSv{377.425549}{142.406596}{1.556759}{0.387643}%
\vSv{377.813509}{142.417127}{1.527507}{0.387638}%
\vSv{378.201460}{142.427460}{1.498775}{0.387633}%
\vSv{378.589403}{142.437599}{1.470555}{0.387628}%
\vSv{378.977338}{142.447547}{1.442837}{0.387623}%
\vSv{379.365266}{142.457307}{1.415616}{0.387618}%
\vSv{379.753186}{142.466883}{1.388882}{0.387614}%
\vSv{380.141098}{142.476278}{1.362629}{0.387610}%
\vSv{380.529003}{142.485495}{1.336847}{0.387606}%
\vSv{380.916900}{142.494538}{1.311531}{0.387602}%
\vSv{381.304791}{142.503410}{1.286672}{0.387598}%
\vSv{381.692674}{142.512113}{1.262262}{0.387594}%
\vSv{382.080550}{142.520651}{1.238296}{0.387591}%
\vSv{382.468420}{142.529027}{1.214764}{0.387587}%
\vSv{382.856283}{142.537244}{1.191661}{0.387584}%
\vSv{383.244139}{142.545305}{1.168979}{0.387581}%
\vSv{383.631989}{142.553212}{1.146712}{0.387578}%
\vSv{384.019832}{142.560968}{1.124851}{0.387575}%
\vSv{384.407669}{142.568577}{1.103391}{0.387572}%
\vSv{384.795500}{142.576040}{1.082325}{0.387569}%
}}%
{\color{vltTeal}\vlB{%
\vSv{385.183325}{142.583361}{1.061646}{0.387567}%
\vSv{385.571143}{142.590542}{1.041348}{0.387564}%
\vSv{385.958956}{142.597586}{1.021423}{0.387562}%
\vSv{386.346764}{142.604494}{1.001867}{0.387559}%
\vSv{386.734565}{142.611271}{0.982672}{0.387557}%
\vSv{387.122361}{142.617917}{0.963833}{0.387555}%
\vSv{387.510151}{142.624437}{0.945343}{0.387553}%
\vSv{387.897936}{142.630831}{0.927196}{0.387551}%
\vSv{388.285716}{142.637102}{0.909387}{0.387549}%
\vSv{388.673490}{142.643253}{0.891909}{0.387547}%
\vSv{389.061260}{142.649285}{0.874756}{0.387545}%
\vSv{389.449024}{142.655202}{0.857924}{0.387543}%
\vSv{389.836784}{142.661005}{0.841407}{0.387542}%
\vSv{390.224538}{142.666696}{0.825198}{0.387540}%
\vSv{390.612288}{142.672277}{0.809293}{0.387539}%
\vSv{391.000033}{142.677751}{0.793686}{0.387537}%
\vSv{391.387774}{142.683119}{0.778372}{0.387536}%
\vSv{391.775510}{142.688383}{0.763345}{0.387534}%
\vSv{392.163241}{142.693546}{0.748602}{0.387533}%
\vSv{392.550969}{142.698609}{0.734135}{0.387532}%
\vSv{392.938691}{142.703575}{0.719942}{0.387531}%
\vSv{393.326410}{142.708444}{0.706016}{0.387529}%
\vSv{393.714125}{142.713219}{0.692354}{0.387528}%
\vSv{394.101835}{142.717902}{0.678949}{0.387527}%
\vSv{394.489542}{142.722494}{0.665799}{0.387526}%
\vSv{394.877245}{142.726997}{0.652897}{0.387525}%
\vSv{395.264943}{142.731413}{0.640240}{0.387524}%
\vSv{395.652638}{142.735743}{0.627823}{0.387523}%
\vSv{396.040330}{142.739989}{0.615642}{0.387522}%
\vSv{396.428017}{142.744153}{0.603692}{0.387522}%
\vSv{396.815702}{142.748236}{0.591970}{0.387521}%
\vSv{397.203382}{142.752240}{0.580470}{0.387520}%
}}%
{\color{vltTeal}\vlB{%
\vSv{397.591059}{142.756166}{0.569190}{0.387519}%
\vSv{397.978733}{142.760016}{0.558125}{0.387518}%
\vSv{398.366404}{142.763790}{0.547271}{0.387518}%
\vSv{398.754071}{142.767492}{0.536624}{0.387517}%
\vSv{399.141735}{142.771121}{0.526181}{0.387516}%
\vSv{399.529396}{142.774680}{0.515938}{0.387516}%
\vSv{399.917054}{142.778169}{0.505890}{0.387515}%
\vSv{400.304708}{142.781591}{0.496035}{0.387515}%
\vSv{400.692360}{142.784946}{0.486369}{0.387514}%
\vSv{401.080009}{142.788235}{0.476888}{0.387513}%
\vSv{401.467655}{142.791461}{0.467589}{0.387513}%
\vSv{401.855298}{142.794623}{0.458469}{0.387512}%
\vSv{402.242939}{142.797724}{0.449523}{0.387512}%
\vSv{402.630577}{142.800764}{0.440750}{0.387511}%
\vSv{403.018212}{142.803745}{0.432146}{0.387511}%
\vSv{403.405844}{142.806668}{0.423707}{0.387511}%
\vSv{403.793474}{142.809533}{0.415430}{0.387510}%
\vSv{404.181102}{142.812343}{0.407314}{0.387510}%
\vSv{404.568727}{142.815098}{0.399353}{0.387509}%
\vSv{404.956350}{142.817799}{0.391546}{0.387509}%
\vSv{405.343970}{142.820447}{0.383890}{0.387509}%
\vSv{405.731588}{142.823043}{0.376382}{0.387508}%
\vSv{406.119204}{142.825589}{0.369018}{0.387508}%
\vSv{406.506817}{142.828084}{0.361797}{0.387508}%
\vSv{406.894428}{142.830531}{0.354716}{0.387507}%
\vSv{407.282037}{142.832930}{0.347772}{0.387507}%
\vSv{407.669644}{142.835282}{0.340962}{0.387507}%
\vSv{408.057249}{142.837588}{0.334284}{0.387507}%
\vSv{408.444852}{142.839849}{0.327735}{0.387506}%
\vSv{408.832453}{142.842066}{0.321313}{0.387506}%
\vSv{409.220052}{142.844239}{0.315016}{0.387506}%
\vSv{409.607649}{142.846369}{0.308841}{0.387506}%
}}%
{\color{vltTeal}\vlB{%
\vSv{409.995244}{142.848458}{0.302785}{0.387505}%
\vSv{410.382837}{142.850506}{0.296848}{0.387505}%
\vSv{410.770429}{142.852514}{0.291025}{0.387505}%
\vSv{411.158018}{142.854482}{0.285316}{0.387505}%
\vSv{411.545606}{142.856412}{0.279718}{0.387505}%
\vSv{411.933192}{142.858303}{0.274228}{0.387504}%
\vSv{412.320777}{142.860158}{0.268846}{0.387504}%
\vSv{412.708360}{142.861976}{0.263568}{0.387504}%
\vSv{413.095941}{142.863759}{0.258392}{0.387504}%
\vSv{413.483521}{142.865506}{0.253318}{0.387504}%
\vSv{413.871099}{142.867220}{0.248342}{0.387504}%
\vSv{414.258676}{142.868899}{0.243464}{0.387503}%
\vSv{414.646251}{142.870546}{0.238680}{0.387503}%
\vSv{415.033825}{142.872160}{0.233990}{0.387503}%
\vSv{415.421397}{142.873743}{0.229391}{0.387503}%
\vSv{415.808968}{142.875294}{0.224882}{0.387503}%
\vSv{416.196537}{142.876815}{0.220461}{0.387503}%
\vSv{416.584105}{142.878306}{0.216126}{0.387503}%
\vSv{416.971672}{142.879768}{0.211876}{0.387503}%
\vSv{417.359237}{142.881201}{0.207709}{0.387503}%
\vSv{417.746802}{142.882605}{0.203623}{0.387502}%
\vSv{418.134364}{142.883983}{0.199617}{0.387502}%
\vSv{418.521926}{142.885333}{0.195689}{0.387502}%
\vSv{418.909487}{142.886656}{0.191839}{0.387502}%
\vSv{419.297046}{142.887953}{0.188063}{0.387502}%
\vSv{419.684604}{142.889225}{0.184362}{0.387502}%
\vSv{420.072161}{142.890472}{0.180732}{0.387502}%
\vSv{420.459717}{142.891695}{0.177174}{0.387502}%
\vSv{420.847272}{142.892893}{0.173686}{0.387502}%
\vSv{421.234825}{142.894067}{0.170265}{0.387502}%
\vSv{421.622378}{142.895219}{0.166912}{0.387502}%
\vSv{422.009930}{142.896348}{0.163625}{0.387502}%
}}%
{\color{vltTeal}\vlB{%
\vSv{422.397480}{142.897455}{0.160401}{0.387502}%
\vSv{422.785030}{142.898539}{0.157241}{0.387501}%
\vSv{423.172579}{142.899603}{0.154143}{0.387501}%
\vSv{423.560126}{142.900645}{0.151106}{0.387501}%
\vSv{423.947673}{142.901667}{0.148128}{0.387501}%
\vSv{424.335219}{142.902669}{0.145209}{0.387501}%
\vSv{424.722764}{142.903651}{0.142347}{0.387501}%
\vSv{425.110308}{142.904614}{0.139541}{0.387501}%
\vSv{425.497851}{142.905558}{0.136790}{0.387501}%
\vSv{425.885394}{142.906483}{0.134093}{0.387501}%
\vSv{426.272935}{142.907390}{0.131449}{0.387501}%
\vSv{426.660476}{142.908279}{0.128857}{0.387501}%
\vSv{427.048016}{142.909150}{0.126316}{0.387501}%
\vSv{427.435555}{142.910004}{0.123825}{0.387501}%
\vSv{427.823093}{142.910842}{0.121383}{0.387501}%
\vSv{428.210631}{142.911663}{0.118988}{0.387501}%
\vSv{428.598168}{142.912468}{0.116641}{0.387501}%
\vSv{428.985704}{142.913256}{0.114340}{0.387501}%
\vSv{429.373239}{142.914030}{0.112084}{0.387501}%
\vSv{429.760774}{142.914788}{0.109873}{0.387501}%
\vSv{430.148308}{142.915531}{0.107705}{0.387501}%
\vSv{430.535842}{142.916259}{0.105579}{0.387501}%
\vSv{430.923374}{142.916973}{0.103496}{0.387501}%
\vSv{431.310906}{142.917673}{0.101453}{0.387501}%
\vSv{431.698438}{142.918359}{0.099451}{0.387501}%
\vSv{432.085969}{142.919032}{0.097488}{0.387501}%
\vSv{432.473499}{142.919691}{0.095563}{0.387501}%
\vSv{432.861029}{142.920338}{0.093677}{0.387501}%
\vSv{433.248558}{142.920971}{0.091827}{0.387500}%
\vSv{433.636086}{142.921592}{0.090014}{0.387500}%
\vSv{434.023614}{142.922201}{0.088237}{0.387500}%
\vSv{434.411141}{142.922798}{0.086495}{0.387500}%
}}%
{\color{vltTeal}\vlB{%
\vSv{434.798668}{142.923383}{0.084787}{0.387500}%
\vSv{435.186194}{142.923956}{0.083112}{0.387500}%
\vSv{435.573720}{142.924518}{0.081471}{0.387500}%
\vSv{435.961246}{142.925069}{0.079862}{0.387500}%
\vSv{436.348770}{142.925609}{0.078284}{0.387500}%
\vSv{436.736295}{142.926139}{0.076738}{0.387500}%
\vSv{437.123818}{142.926658}{0.075222}{0.387500}%
\vSv{437.511342}{142.927167}{0.073736}{0.387500}%
\vSv{437.898865}{142.927665}{0.072280}{0.387500}%
\vSv{438.286387}{142.928154}{0.070852}{0.387500}%
\vSv{438.673909}{142.928633}{0.069452}{0.387500}%
\vSv{439.061431}{142.929103}{0.068080}{0.387500}%
\vSv{439.448952}{142.929563}{0.066734}{0.387500}%
\vSv{439.836472}{142.930015}{0.065416}{0.387500}%
\vSv{440.223993}{142.930457}{0.064123}{0.387500}%
\vSv{440.611513}{142.930891}{0.062856}{0.387500}%
}}%
{\color{vltRed}\vlB{%
\vSv{285.431371}{142.952381}{39.183762}{0.499920}%
\vSv{285.815510}{143.268235}{39.460390}{0.501901}%
\vSv{286.199707}{143.587216}{39.733255}{0.503882}%
\vSv{286.583964}{143.909305}{40.002266}{0.505862}%
\vSv{286.968281}{144.234482}{40.267338}{0.507839}%
\vSv{287.352658}{144.562726}{40.528386}{0.509812}%
\vSv{287.737096}{144.894015}{40.785328}{0.511779}%
\vSv{288.121596}{145.228323}{41.038085}{0.513739}%
\vSv{288.506157}{145.565624}{41.286579}{0.445264}%
\vSv{290.686271}{147.530599}{42.462588}{0.177753}%
\vSv{290.814841}{147.650601}{42.684025}{0.527137}%
\vSv{291.199843}{148.007976}{42.900727}{0.528986}%
\vSv{291.584909}{148.368072}{43.112638}{0.530814}%
\vSv{291.970038}{148.730849}{43.319700}{0.532619}%
\vSv{292.355232}{149.096262}{43.521861}{0.534400}%
\vSv{292.740489}{149.464267}{43.719068}{0.536156}%
\vSv{293.125811}{149.834817}{43.911274}{0.537885}%
\vSv{293.511196}{150.207863}{44.098431}{0.539584}%
\vSv{293.896646}{150.583356}{44.280494}{0.054667}%
\vSv{295.707958}{152.377209}{44.956980}{0.167634}%
\vSv{295.824850}{152.495655}{45.112970}{0.549091}%
\vSv{296.210682}{152.884686}{45.263638}{0.550547}%
\vSv{296.596578}{153.275769}{45.408952}{0.551961}%
\vSv{296.982537}{153.668840}{45.548882}{0.553334}%
\vSv{297.368559}{154.063836}{45.683400}{0.554663}%
\vSv{297.754644}{154.460692}{45.812479}{0.555947}%
\vSv{298.140792}{154.859341}{45.936094}{0.557185}%
\vSv{298.527003}{155.259714}{46.054222}{0.459638}%
\vSv{300.566835}{157.398867}{46.561810}{0.406736}%
\vSv{300.845580}{157.694204}{46.646590}{0.564460}%
\vSv{301.232227}{158.104642}{46.725754}{0.565288}%
\vSv{301.618936}{158.516218}{46.799289}{0.566060}%
}}%
{\color{vltRed}\vlB{%
\vSv{302.005706}{158.928853}{46.867183}{0.566776}%
\vSv{302.392538}{159.342469}{46.929423}{0.567434}%
\vSv{302.779432}{159.756987}{46.986001}{0.568034}%
\vSv{303.166386}{160.172327}{47.036907}{0.568576}%
\vSv{303.553402}{160.588407}{47.082132}{0.126635}%
\vSv{305.338568}{162.513936}{47.206103}{0.222282}%
\vSv{305.489399}{162.677046}{47.222838}{0.570567}%
\vSv{305.876782}{163.095843}{47.233865}{0.570686}%
\vSv{306.264225}{163.514801}{47.239180}{0.570743}%
\vSv{306.651729}{163.933838}{47.238784}{0.570739}%
\vSv{307.039294}{164.352868}{47.232676}{0.570673}%
\vSv{307.426921}{164.771809}{47.220857}{0.570546}%
\vSv{307.814608}{165.190577}{47.203329}{0.570357}%
\vSv{308.202356}{165.609088}{47.180095}{0.283407}%
\vSv{310.098228}{167.648473}{47.030182}{0.063423}%
\vSv{310.142012}{167.694880}{46.978488}{0.567955}%
\vSv{310.530127}{168.110111}{46.921124}{0.567346}%
\vSv{310.918304}{168.524508}{46.858099}{0.566680}%
\vSv{311.306542}{168.937993}{46.789422}{0.565956}%
\vSv{311.694842}{169.350486}{46.715105}{0.565177}%
\vSv{312.083203}{169.761908}{46.635160}{0.564341}%
\vSv{312.471627}{170.172182}{46.549602}{0.563451}%
\vSv{312.860113}{170.581231}{46.458444}{0.475671}%
\vSv{314.924256}{172.730190}{45.919268}{0.383399}%
\vSv{315.192336}{173.005608}{45.794893}{0.555771}%
\vSv{315.581260}{173.404012}{45.665057}{0.554481}%
\vSv{315.970247}{173.800614}{45.529786}{0.553146}%
\vSv{316.359297}{174.195347}{45.389107}{0.551768}%
\vSv{316.748410}{174.588146}{45.243049}{0.550347}%
\vSv{317.137587}{174.978948}{45.091640}{0.548886}%
\vSv{317.526827}{175.367690}{44.934914}{0.547386}%
\vSv{317.916131}{175.754310}{44.772905}{0.254815}%
}}%
{\color{vltRed}\vlB{%
\vSv{319.893629}{177.682450}{43.884902}{0.495994}%
\vSv{320.253297}{178.026279}{43.691999}{0.535914}%
\vSv{320.643048}{178.396478}{43.494101}{0.534155}%
\vSv{321.032863}{178.764126}{43.291257}{0.532370}%
\vSv{321.422743}{179.129176}{43.083519}{0.530561}%
\vSv{321.812686}{179.491583}{42.870940}{0.528730}%
\vSv{322.202692}{179.851305}{42.653577}{0.526878}%
\vSv{322.592763}{180.208298}{42.431488}{0.525008}%
\vSv{322.982896}{180.562525}{42.204733}{0.290390}%
\vSv{325.080896}{182.418153}{41.003262}{0.319493}%
\vSv{325.325017}{182.627773}{40.749920}{0.511507}%
\vSv{325.715587}{182.961663}{40.492404}{0.509539}%
\vSv{326.106219}{183.292531}{40.230792}{0.507565}%
\vSv{326.496910}{183.620351}{39.965168}{0.505588}%
\vSv{326.887662}{183.945101}{39.695617}{0.503608}%
\vSv{327.278473}{184.266759}{39.422225}{0.501626}%
\vSv{327.669342}{184.585307}{39.145081}{0.499645}%
\vSv{328.060270}{184.900726}{38.864278}{0.497666}%
\vSv{328.451255}{185.213001}{38.579910}{0.143764}%
\vSv{330.554533}{186.838340}{37.108030}{0.300914}%
\vSv{330.798324}{187.019887}{36.804366}{0.483960}%
\vSv{331.189687}{187.309820}{36.497854}{0.482038}%
\vSv{331.581099}{187.596533}{36.188606}{0.480127}%
\vSv{331.972561}{187.880022}{35.876734}{0.478230}%
\vSv{332.364070}{188.160285}{35.562350}{0.476347}%
\vSv{332.755626}{188.437323}{35.245572}{0.474478}%
\vSv{333.147227}{188.711136}{34.926515}{0.472626}%
\vSv{333.538872}{188.981726}{34.605297}{0.470790}%
\vSv{333.930560}{189.249098}{34.282037}{0.380489}%
\vSv{336.360326}{190.835903}{32.306411}{0.365205}%
\vSv{336.673442}{191.031086}{31.972276}{0.456794}%
\vSv{337.065417}{191.272962}{31.637081}{0.455139}%
}}%
{\color{vltRed}\vlB{%
\vSv{337.457420}{191.511700}{31.300952}{0.453508}%
\vSv{337.849450}{191.747312}{30.964011}{0.451900}%
\vSv{338.241506}{191.979815}{30.626384}{0.450316}%
\vSv{338.633585}{192.209222}{30.288193}{0.448755}%
\vSv{339.025686}{192.435552}{29.949562}{0.447219}%
\vSv{339.417807}{192.658821}{29.610612}{0.445708}%
\vSv{339.809947}{192.879046}{29.271465}{0.444221}%
\vSv{340.202103}{193.096247}{28.932243}{0.081234}%
\vSv{342.502299}{194.312221}{27.239117}{0.054286}%
\vSv{342.555282}{194.337068}{26.901896}{0.434523}%
\vSv{342.947503}{194.533674}{26.565405}{0.433240}%
\vSv{343.339725}{194.727427}{26.229751}{0.431982}%
\vSv{343.731948}{194.918351}{25.895041}{0.430749}%
\vSv{344.124170}{195.106469}{25.561378}{0.429542}%
\vSv{344.516388}{195.291807}{25.228866}{0.428360}%
\vSv{344.908602}{195.474389}{24.897603}{0.427204}%
\vSv{345.300809}{195.654241}{24.567686}{0.426072}%
\vSv{345.693008}{195.831388}{24.239210}{0.424965}%
\vSv{346.085196}{196.005857}{23.912268}{0.423883}%
\vSv{346.477374}{196.177672}{23.586948}{0.155194}%
\vSv{348.953956}{197.203576}{21.673775}{0.283713}%
\vSv{349.222165}{197.308357}{21.362091}{0.416086}%
\vSv{349.614197}{197.459921}{21.052646}{0.415215}%
\vSv{350.006204}{197.609077}{20.745505}{0.414366}%
\vSv{350.398186}{197.755853}{20.440729}{0.413539}%
\vSv{350.790140}{197.900277}{20.138376}{0.412733}%
\vSv{351.182067}{198.042376}{19.838502}{0.411948}%
\vSv{351.573964}{198.182179}{19.541160}{0.411184}%
\vSv{351.965832}{198.319713}{19.246400}{0.410440}%
\vSv{352.357668}{198.455007}{18.954267}{0.409716}%
\vSv{352.749472}{198.588088}{18.664808}{0.409011}%
\vSv{353.141243}{198.718984}{18.378062}{0.092050}%
}}%
{\color{vltRed}\vlB{%
\vSv{355.636438}{199.503676}{16.716552}{0.252875}%
\vSv{355.882643}{199.576412}{16.449736}{0.404038}%
\vSv{356.274121}{199.690825}{16.185868}{0.403493}%
\vSv{356.665560}{199.803301}{15.924968}{0.402965}%
\vSv{357.056958}{199.913865}{15.667051}{0.402452}%
\vSv{357.448316}{200.022546}{15.412131}{0.401955}%
\vSv{357.839633}{200.129370}{15.160219}{0.401472}%
\vSv{358.230909}{200.234362}{14.911325}{0.401004}%
\vSv{358.622143}{200.337550}{14.665456}{0.400550}%
\vSv{359.013335}{200.438959}{14.422616}{0.400109}%
\vSv{359.404485}{200.538615}{14.182810}{0.399683}%
\vSv{359.795593}{200.636544}{13.946039}{0.229404}%
\vSv{362.472732}{201.263263}{12.588997}{0.057490}%
\vSv{362.532147}{201.275793}{12.373363}{0.396715}%
\vSv{362.922911}{201.360802}{12.160715}{0.396395}%
\vSv{363.313632}{201.444304}{11.951041}{0.396085}%
\vSv{363.704310}{201.526324}{11.744326}{0.395786}%
\vSv{364.094945}{201.606884}{11.540555}{0.395496}%
\vSv{364.485537}{201.686007}{11.339712}{0.395215}%
\vSv{364.876086}{201.763717}{11.141781}{0.394944}%
\vSv{365.266593}{201.840035}{10.946742}{0.394682}%
\vSv{365.657058}{201.914983}{10.754576}{0.394428}%
\vSv{366.047480}{201.988585}{10.565264}{0.394183}%
\vSv{366.437861}{202.060860}{10.378784}{0.393946}%
\vSv{366.828199}{202.131832}{10.195115}{0.094637}%
\vSv{369.401886}{202.568892}{9.150808}{0.156981}%
\vSv{369.559424}{202.593857}{8.986144}{0.392315}%
\vSv{369.949439}{202.655135}{8.824093}{0.392141}%
\vSv{370.339415}{202.715290}{8.664628}{0.391974}%
\vSv{370.729352}{202.774341}{8.507722}{0.391812}%
\vSv{371.119250}{202.832307}{8.353346}{0.391655}%
\vSv{371.509111}{202.889205}{8.201474}{0.391504}%
}}%
{\color{vltRed}\vlB{%
\vSv{371.898934}{202.945055}{8.052076}{0.391358}%
\vSv{372.288720}{202.999874}{7.905125}{0.391218}%
\vSv{372.678469}{203.053679}{7.760592}{0.391082}%
\vSv{373.068182}{203.106489}{7.618448}{0.390951}%
\vSv{373.457859}{203.158319}{7.478663}{0.390825}%
\vSv{373.847500}{203.209188}{7.341210}{0.036184}%
\vSv{376.377003}{203.517249}{6.563806}{0.196405}%
\vSv{376.574025}{203.539700}{6.441852}{0.389962}%
\vSv{376.963396}{203.583452}{6.321995}{0.389871}%
\vSv{377.352735}{203.626382}{6.204206}{0.389783}%
\vSv{377.742043}{203.668507}{6.088457}{0.389698}%
\vSv{378.131319}{203.709840}{5.974718}{0.389616}%
\vSv{378.520565}{203.750395}{5.862961}{0.389538}%
\vSv{378.909781}{203.790186}{5.753157}{0.389462}%
\vSv{379.298968}{203.829227}{5.645277}{0.389389}%
\vSv{379.688124}{203.867531}{5.539294}{0.389318}%
\vSv{380.077252}{203.905111}{5.435180}{0.389250}%
\vSv{380.466352}{203.941981}{5.332906}{0.389185}%
\vSv{380.855423}{203.978152}{5.232445}{0.018523}%
\vSv{383.373335}{204.196242}{4.666222}{0.204126}%
\vSv{383.578170}{204.212848}{4.577693}{0.388740}%
\vSv{383.967031}{204.243874}{4.490764}{0.388693}%
\vSv{384.355868}{204.274308}{4.405408}{0.388648}%
\vSv{384.744681}{204.304161}{4.321601}{0.388605}%
\vSv{385.133470}{204.333444}{4.239317}{0.388563}%
\vSv{385.522235}{204.362168}{4.158531}{0.388523}%
\vSv{385.910978}{204.390342}{4.079220}{0.388484}%
\vSv{386.299698}{204.417977}{4.001359}{0.388447}%
\vSv{386.688396}{204.445083}{3.924924}{0.388411}%
\vSv{387.077072}{204.471669}{3.849891}{0.388376}%
\vSv{387.465726}{204.497746}{3.776238}{0.388343}%
\vSv{387.854359}{204.523322}{3.703940}{0.022040}%
}}%
{\color{vltRed}\vlB{%
\vSv{390.378028}{204.677861}{3.297375}{0.195529}%
\vSv{390.574228}{204.689108}{3.233947}{0.388118}%
\vSv{390.962704}{204.711003}{3.171702}{0.388094}%
\vSv{391.351163}{204.732475}{3.110618}{0.388072}%
\vSv{391.739603}{204.753534}{3.050675}{0.388050}%
\vSv{392.128025}{204.774185}{2.991854}{0.388029}%
\vSv{392.516431}{204.794438}{2.934135}{0.388009}%
\vSv{392.904819}{204.814299}{2.877498}{0.387989}%
\vSv{393.293191}{204.833777}{2.821924}{0.387970}%
\vSv{393.681547}{204.852877}{2.767396}{0.387952}%
\vSv{394.069886}{204.871608}{2.713893}{0.387935}%
\vSv{394.458210}{204.889976}{2.661398}{0.387918}%
\vSv{394.846518}{204.907989}{2.609894}{0.036334}%
\vSv{397.385025}{205.017429}{2.320691}{0.178678}%
\vSv{397.564264}{205.024664}{2.275638}{0.387806}%
\vSv{397.952457}{205.040062}{2.231442}{0.387794}%
\vSv{398.340638}{205.055162}{2.188087}{0.387783}%
\vSv{398.728806}{205.069967}{2.145557}{0.387772}%
\vSv{399.116960}{205.084485}{2.103838}{0.387761}%
\vSv{399.505103}{205.098720}{2.062915}{0.387751}%
\vSv{399.893233}{205.112678}{2.022773}{0.387742}%
\vSv{400.281351}{205.126364}{1.983398}{0.387732}%
\vSv{400.669457}{205.139783}{1.944775}{0.387723}%
\vSv{401.057552}{205.152941}{1.906892}{0.387715}%
\vSv{401.445636}{205.165842}{1.869734}{0.387706}%
\vSv{401.833708}{205.178492}{1.833288}{0.056036}%
\vSv{404.391779}{205.255908}{1.628843}{0.157702}%
\vSv{404.549917}{205.260391}{1.597025}{0.387651}%
\vSv{404.937907}{205.271195}{1.565819}{0.387645}%
\vSv{405.325888}{205.281787}{1.535216}{0.387639}%
\vSv{405.713859}{205.292173}{1.505202}{0.387634}%
\vSv{406.101821}{205.302355}{1.475767}{0.387629}%
}}%
{\color{vltRed}\vlB{%
\vSv{406.489775}{205.312338}{1.446901}{0.387624}%
\vSv{406.877719}{205.322125}{1.418592}{0.387619}%
\vSv{407.265655}{205.331722}{1.390830}{0.387614}%
\vSv{407.653583}{205.341130}{1.363605}{0.387610}%
\vSv{408.041502}{205.350354}{1.336907}{0.387606}%
\vSv{408.429413}{205.359397}{1.310725}{0.387601}%
\vSv{408.817316}{205.368263}{1.285050}{0.078428}%
\vSv{411.397423}{205.422964}{1.141123}{0.134680}%
\vSv{411.532428}{205.425646}{1.118738}{0.387574}%
\vSv{411.920273}{205.433214}{1.096787}{0.387571}%
\vSv{412.308111}{205.440632}{1.075264}{0.387568}%
\vSv{412.695942}{205.447905}{1.054159}{0.387566}%
\vSv{413.083767}{205.455035}{1.033465}{0.387563}%
\vSv{413.471586}{205.462026}{1.013173}{0.387561}%
\vSv{413.859398}{205.468879}{0.993276}{0.387558}%
\vSv{414.247205}{205.475597}{0.973767}{0.387556}%
\vSv{414.635005}{205.482183}{0.954638}{0.387554}%
\vSv{415.022800}{205.488640}{0.935882}{0.387552}%
\vSv{415.410589}{205.494970}{0.917491}{0.387550}%
\vSv{415.798372}{205.501176}{0.899459}{0.102148}%
\vSv{418.401820}{205.539788}{0.798420}{0.110649}%
\vSv{418.512706}{205.541330}{0.782712}{0.387536}%
\vSv{418.900447}{205.546624}{0.767312}{0.387535}%
\vSv{419.288185}{205.551814}{0.752212}{0.387533}%
\vSv{419.675917}{205.556902}{0.737408}{0.387532}%
\vSv{420.063645}{205.561889}{0.722893}{0.387531}%
\vSv{420.451369}{205.566778}{0.708663}{0.387530}%
\vSv{420.839088}{205.571571}{0.694710}{0.387528}%
\vSv{421.226803}{205.576270}{0.681031}{0.387527}%
\vSv{421.614513}{205.580876}{0.667620}{0.387526}%
\vSv{422.002220}{205.585392}{0.654471}{0.387525}%
\vSv{422.389922}{205.589818}{0.641580}{0.387524}%
}}%
{\color{vltRed}\vlB{%
\vSv{422.777621}{205.594157}{0.628942}{0.126522}%
\vSv{425.405113}{205.621391}{0.558147}{0.086123}%
\vSv{425.491406}{205.622230}{0.547145}{0.387518}%
\vSv{425.879075}{205.625931}{0.536358}{0.387517}%
\vSv{426.266741}{205.629558}{0.525783}{0.387516}%
\vSv{426.654404}{205.633114}{0.515416}{0.387516}%
\vSv{427.042064}{205.636600}{0.505253}{0.387515}%
\vSv{427.429720}{205.640018}{0.495288}{0.387514}%
\vSv{427.817374}{205.643367}{0.485520}{0.387514}%
\vSv{428.205024}{205.646651}{0.475944}{0.387513}%
\vSv{428.592671}{205.649870}{0.466555}{0.387513}%
\vSv{428.980316}{205.653026}{0.457351}{0.387512}%
\vSv{429.367958}{205.656119}{0.448328}{0.387512}%
\vSv{429.755597}{205.659151}{0.439483}{0.151216}%
\vSv{432.407521}{205.678348}{0.389945}{0.061355}%
\vSv{432.468996}{205.678765}{0.382247}{0.387509}%
\vSv{432.856614}{205.681350}{0.374701}{0.387508}%
\vSv{433.244230}{205.683885}{0.367304}{0.387508}%
\vSv{433.631844}{205.686369}{0.360052}{0.387508}%
\vSv{434.019456}{205.688804}{0.352943}{0.387507}%
\vSv{434.407065}{205.691191}{0.345974}{0.387507}%
\vSv{434.794673}{205.693531}{0.339142}{0.387507}%
\vSv{435.182278}{205.695825}{0.332445}{0.387507}%
\vSv{435.569881}{205.698073}{0.325880}{0.387506}%
\vSv{435.957482}{205.700277}{0.319444}{0.387506}%
\vSv{436.345081}{205.702437}{0.313134}{0.387506}%
\vSv{436.732678}{205.704555}{0.306949}{0.176067}%
\vSv{439.409255}{205.718080}{0.272317}{0.036468}%
\vSv{439.445807}{205.718254}{0.266936}{0.387504}%
\vSv{439.833390}{205.720059}{0.261662}{0.387504}%
\vSv{440.220971}{205.721829}{0.256491}{0.387504}%
\vSv{440.608551}{205.723563}{0.251423}{0.387504}%
}}%
{\color{vltTeal}\vlB{%
\vSg{27.000000}{58.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(56.00000,58.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $E_{\mathcal D}$}}}%
{\color{vltRed}\vlB{%
\vSg{129.000000}{58.000000}{0.000000}{4.500000}%
\vSg{136.000000}{58.000000}{0.000000}{4.500000}%
\vSg{143.000000}{58.000000}{0.000000}{4.500000}%
\vSg{150.000000}{58.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(158.00000,58.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $E_{\rm out}$}}}%
{\color{black}\vlB{%
\vSg{27.000000}{35.000000}{0.000000}{1.100000}%
\vSg{30.500000}{35.000000}{0.000000}{1.100000}%
\vSg{34.000000}{35.000000}{0.000000}{1.100000}%
\vSg{37.500000}{35.000000}{0.000000}{1.100000}%
\vSg{41.000000}{35.000000}{0.000000}{1.100000}%
\vSg{44.500000}{35.000000}{0.000000}{1.100000}%
\vSg{48.000000}{35.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(56.00000,35.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont total}}}%
{\color{vltTeal}\vlB{%
\vSg{270.000000}{58.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(299.00000,58.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\eta_{\mathcal D}$}}}%
{\color{vltRed}\vlB{%
\vSg{367.000000}{58.000000}{0.000000}{4.500000}%
\vSg{374.000000}{58.000000}{0.000000}{4.500000}%
\vSg{381.000000}{58.000000}{0.000000}{4.500000}%
\vSg{388.000000}{58.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(396.00000,58.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\mathcal L_{\mathcal D}=4\eta_{\mathcal D}$}}}%
{\color{black}\put(235.00000,15.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont A ratio locates retained energy; the work and loss ledger determines how it changes.}}}%
\end{picture}%


==> vlt-figures/figure-172.tex <==
\begin{picture}(470,450)%
{\color{black}\put(116.00000,432.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Full three-coordinate pattern}}}%
{\color{black}\put(351.00000,432.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Two-coordinate reconstruction}}}%
{\color{vltTeal}\vlB{%
\vSc{81.378943}{350.000000}{0.000000}{4.000000}%
\vSc{84.913782}{350.000000}{68.485041}{0.514012}%
\vSc{85.086732}{350.478197}{74.038104}{0.475636}%
\vSc{85.206567}{350.935494}{79.537125}{0.423453}%
\vSc{85.276808}{351.351906}{85.333848}{0.358515}%
\vSc{85.294334}{351.709233}{92.090115}{0.282813}%
\vSc{85.264237}{351.991858}{101.507267}{0.199583}%
\vSc{85.263745}{352.187430}{120.141583}{0.115601}%
\vSc{85.631924}{352.287400}{180.000000}{0.064215}%
\vSc{85.141482}{352.287400}{-120.141583}{0.115601}%
\vSc{85.044111}{352.187430}{-101.507267}{0.199583}%
\vSc{85.024079}{351.991858}{-92.090115}{0.282813}%
\vSc{85.025403}{351.709233}{-85.333848}{0.358515}%
\vSc{85.061225}{351.351906}{-79.537125}{0.423453}%
\vSc{85.149087}{350.935494}{-74.038104}{0.475636}%
\vSc{85.295447}{350.478197}{-68.485041}{0.514012}%
\vSc{85.505075}{350.000000}{-62.634127}{0.538456}%
\vSc{85.780758}{349.521803}{-56.278742}{0.549803}%
\vSc{86.123219}{349.064506}{-49.224598}{0.549882}%
\vSc{86.531036}{348.648094}{-41.291511}{0.541495}%
\vSc{87.000351}{348.290767}{-32.342364}{0.528294}%
\vSc{87.524104}{348.008142}{-22.342849}{0.514462}%
\vSc{88.090856}{347.812570}{-11.438789}{0.504084}%
\vSc{88.684088}{347.712600}{0.000000}{0.500239}%
\vSc{89.085166}{347.712600}{11.438789}{0.504084}%
\vSc{89.488324}{347.812570}{22.342849}{0.514462}%
\vSc{89.886748}{348.008142}{32.342364}{0.528294}%
\vSc{90.270630}{348.290767}{41.291511}{0.541495}%
\vSc{90.628795}{348.648094}{49.224598}{0.549882}%
\vSc{90.950684}{349.064506}{56.278742}{0.549803}%
\vSc{91.227738}{349.521803}{62.634127}{0.538456}%
\vSc{91.454134}{350.000000}{68.485041}{0.514012}%
}}%
{\color{vltTeal}\vlB{%
\vSc{91.627084}{350.478197}{74.038104}{0.475636}%
\vSc{91.746919}{350.935494}{79.537125}{0.423453}%
\vSc{91.817161}{351.351906}{85.333848}{0.358515}%
\vSc{91.834687}{351.709233}{92.090115}{0.282813}%
\vSc{91.804589}{351.991858}{101.507267}{0.199583}%
\vSc{91.804097}{352.187430}{120.141583}{0.115601}%
\vSc{92.172276}{352.287400}{180.000000}{0.064215}%
\vSc{91.681835}{352.287400}{-120.141583}{0.115601}%
\vSc{91.584463}{352.187430}{-101.507267}{0.199583}%
\vSc{91.564431}{351.991858}{-92.090115}{0.282813}%
\vSc{91.565755}{351.709233}{-85.333848}{0.358515}%
\vSc{91.601577}{351.351906}{-79.537125}{0.423453}%
\vSc{91.689439}{350.935494}{-74.038104}{0.475636}%
\vSc{91.835800}{350.478197}{-68.485041}{0.514012}%
\vSc{92.045427}{350.000000}{-62.634127}{0.538456}%
\vSc{92.321110}{349.521803}{-56.278742}{0.549803}%
\vSc{92.663571}{349.064506}{-49.224598}{0.549882}%
\vSc{93.071389}{348.648094}{-41.291511}{0.541495}%
\vSc{93.540704}{348.290767}{-32.342364}{0.528294}%
\vSc{94.064456}{348.008142}{-22.342849}{0.514462}%
\vSc{94.631209}{347.812570}{-11.438789}{0.504084}%
\vSc{95.224440}{347.712600}{0.000000}{0.500239}%
\vSc{95.625518}{347.712600}{11.438789}{0.504084}%
\vSc{96.028676}{347.812570}{22.342849}{0.514462}%
\vSc{96.427100}{348.008142}{32.342364}{0.528294}%
\vSc{96.810982}{348.290767}{41.291511}{0.541495}%
\vSc{97.169148}{348.648094}{49.224598}{0.549882}%
\vSc{97.491036}{349.064506}{56.278742}{0.549803}%
\vSc{97.768091}{349.521803}{62.634127}{0.538456}%
\vSc{97.994487}{350.000000}{68.485041}{0.514012}%
\vSc{98.167436}{350.478197}{74.038104}{0.475636}%
\vSc{98.287271}{350.935494}{79.537125}{0.423453}%
}}%
{\color{vltTeal}\vlB{%
\vSc{98.357513}{351.351906}{85.333848}{0.358515}%
\vSc{98.375039}{351.709233}{92.090115}{0.282813}%
\vSc{98.344941}{351.991858}{101.507267}{0.199583}%
\vSc{98.344450}{352.187430}{120.141583}{0.115601}%
\vSc{98.712628}{352.287400}{180.000000}{0.064215}%
\vSc{98.222187}{352.287400}{-120.141583}{0.115601}%
\vSc{98.124815}{352.187430}{-101.507267}{0.199583}%
\vSc{98.104783}{351.991858}{-92.090115}{0.282813}%
\vSc{98.106108}{351.709233}{-85.333848}{0.358515}%
\vSc{98.141929}{351.351906}{-79.537125}{0.423453}%
\vSc{98.229792}{350.935494}{-74.038104}{0.475636}%
\vSc{98.376152}{350.478197}{-68.485041}{0.514012}%
\vSc{98.585779}{350.000000}{-62.634127}{0.538456}%
\vSc{98.861462}{349.521803}{-56.278742}{0.549803}%
\vSc{99.203923}{349.064506}{-49.224598}{0.549882}%
\vSc{99.611741}{348.648094}{-41.291511}{0.541495}%
\vSc{100.081056}{348.290767}{-32.342364}{0.528294}%
\vSc{100.604809}{348.008142}{-22.342849}{0.514462}%
\vSc{101.171561}{347.812570}{-11.438789}{0.504084}%
\vSc{101.764793}{347.712600}{0.000000}{0.500239}%
\vSc{102.165871}{347.712600}{11.438789}{0.504084}%
\vSc{102.569028}{347.812570}{22.342849}{0.514462}%
\vSc{102.967453}{348.008142}{32.342364}{0.528294}%
\vSc{103.351334}{348.290767}{41.291511}{0.541495}%
\vSc{103.709500}{348.648094}{49.224598}{0.549882}%
\vSc{104.031389}{349.064506}{56.278742}{0.549803}%
\vSc{104.308443}{349.521803}{62.634127}{0.538456}%
\vSc{104.534839}{350.000000}{68.485041}{0.514012}%
\vSc{104.707789}{350.478197}{74.038104}{0.475636}%
\vSc{104.827623}{350.935494}{79.537125}{0.423453}%
\vSc{104.897865}{351.351906}{85.333848}{0.358515}%
\vSc{104.915391}{351.709233}{92.090115}{0.282813}%
}}%
{\color{vltTeal}\vlB{%
\vSc{104.885294}{351.991858}{101.507267}{0.199583}%
\vSc{104.884802}{352.187430}{120.141583}{0.115601}%
\vSc{105.252981}{352.287400}{180.000000}{0.064215}%
\vSc{104.762539}{352.287400}{-120.141583}{0.115601}%
\vSc{104.665168}{352.187430}{-101.507267}{0.199583}%
\vSc{104.645136}{351.991858}{-92.090115}{0.282813}%
\vSc{104.646460}{351.709233}{-85.333848}{0.358515}%
\vSc{104.682282}{351.351906}{-79.537125}{0.423453}%
\vSc{104.770144}{350.935494}{-74.038104}{0.475636}%
\vSc{104.916504}{350.478197}{-68.485041}{0.514012}%
\vSc{105.126131}{350.000000}{-62.634127}{0.538456}%
\vSc{105.401815}{349.521803}{-56.278742}{0.549803}%
\vSc{105.744276}{349.064506}{-49.224598}{0.549882}%
\vSc{106.152093}{348.648094}{-41.291511}{0.541495}%
\vSc{106.621408}{348.290767}{-32.342364}{0.528294}%
\vSc{107.145161}{348.008142}{-22.342849}{0.514462}%
\vSc{107.711913}{347.812570}{-11.438789}{0.504084}%
\vSc{108.305145}{347.712600}{0.000000}{0.500239}%
\vSc{108.706223}{347.712600}{11.438789}{0.504084}%
\vSc{109.109381}{347.812570}{22.342849}{0.514462}%
\vSc{109.507805}{348.008142}{32.342364}{0.528294}%
\vSc{109.891686}{348.290767}{41.291511}{0.541495}%
\vSc{110.249852}{348.648094}{49.224598}{0.549882}%
\vSc{110.571741}{349.064506}{56.278742}{0.549803}%
\vSc{110.848795}{349.521803}{62.634127}{0.538456}%
\vSc{111.075191}{350.000000}{68.485041}{0.514012}%
\vSc{111.248141}{350.478197}{74.038104}{0.475636}%
\vSc{111.367976}{350.935494}{79.537125}{0.423453}%
\vSc{111.438218}{351.351906}{85.333848}{0.358515}%
\vSc{111.455744}{351.709233}{92.090115}{0.282813}%
\vSc{111.425646}{351.991858}{101.507267}{0.199583}%
\vSc{111.425154}{352.187430}{120.141583}{0.115601}%
}}%
{\color{vltTeal}\vlB{%
\vSc{111.793333}{352.287400}{180.000000}{0.064215}%
\vSc{111.302891}{352.287400}{-120.141583}{0.115601}%
\vSc{111.205520}{352.187430}{-101.507267}{0.199583}%
\vSc{111.185488}{351.991858}{-92.090115}{0.282813}%
\vSc{111.186812}{351.709233}{-85.333848}{0.358515}%
\vSc{111.222634}{351.351906}{-79.537125}{0.423453}%
\vSc{111.310496}{350.935494}{-74.038104}{0.475636}%
\vSc{111.456857}{350.478197}{-68.485041}{0.514012}%
\vSc{111.666484}{350.000000}{-62.634127}{0.538456}%
\vSc{111.942167}{349.521803}{-56.278742}{0.549803}%
\vSc{112.284628}{349.064506}{-49.224598}{0.549882}%
\vSc{112.692446}{348.648094}{-41.291511}{0.541495}%
\vSc{113.161761}{348.290767}{-32.342364}{0.528294}%
\vSc{113.685513}{348.008142}{-22.342849}{0.514462}%
\vSc{114.252265}{347.812570}{-11.438789}{0.504084}%
\vSc{114.845497}{347.712600}{0.000000}{0.500239}%
\vSc{115.246575}{347.712600}{11.438789}{0.504084}%
\vSc{115.649733}{347.812570}{22.342849}{0.514462}%
\vSc{116.048157}{348.008142}{32.342364}{0.528294}%
\vSc{116.432039}{348.290767}{41.291511}{0.541495}%
\vSc{116.790205}{348.648094}{49.224598}{0.549882}%
\vSc{117.112093}{349.064506}{56.278742}{0.549803}%
\vSc{117.389147}{349.521803}{62.634127}{0.538456}%
\vSc{117.615544}{350.000000}{68.485041}{0.514012}%
\vSc{117.788493}{350.478197}{74.038104}{0.475636}%
\vSc{117.908328}{350.935494}{79.537125}{0.423453}%
\vSc{117.978570}{351.351906}{85.333848}{0.358515}%
\vSc{117.996096}{351.709233}{92.090115}{0.282813}%
\vSc{117.965998}{351.991858}{101.507267}{0.199583}%
\vSc{117.965507}{352.187430}{120.141583}{0.115601}%
\vSc{118.333685}{352.287400}{180.000000}{0.064215}%
\vSc{117.843244}{352.287400}{-120.141583}{0.115601}%
}}%
{\color{vltTeal}\vlB{%
\vSc{117.745872}{352.187430}{-101.507267}{0.199583}%
\vSc{117.725840}{351.991858}{-92.090115}{0.282813}%
\vSc{117.727165}{351.709233}{-85.333848}{0.358515}%
\vSc{117.762986}{351.351906}{-79.537125}{0.423453}%
\vSc{117.850848}{350.935494}{-74.038104}{0.475636}%
\vSc{117.997209}{350.478197}{-68.485041}{0.514012}%
\vSc{118.206836}{350.000000}{-62.634127}{0.538456}%
\vSc{118.482519}{349.521803}{-56.278742}{0.549803}%
\vSc{118.824980}{349.064506}{-49.224598}{0.549882}%
\vSc{119.232798}{348.648094}{-41.291511}{0.541495}%
\vSc{119.702113}{348.290767}{-32.342364}{0.528294}%
\vSc{120.225865}{348.008142}{-22.342849}{0.514462}%
\vSc{120.792618}{347.812570}{-11.438789}{0.504084}%
\vSc{121.385850}{347.712600}{0.000000}{0.500239}%
\vSc{121.786928}{347.712600}{11.438789}{0.504084}%
\vSc{122.190085}{347.812570}{22.342849}{0.514462}%
\vSc{122.588510}{348.008142}{32.342364}{0.528294}%
\vSc{122.972391}{348.290767}{41.291511}{0.541495}%
\vSc{123.330557}{348.648094}{49.224598}{0.549882}%
\vSc{123.652446}{349.064506}{56.278742}{0.549803}%
\vSc{123.929500}{349.521803}{62.634127}{0.538456}%
\vSc{124.621057}{350.000000}{0.000000}{4.000000}%
}}%
{\color{black!38}\vlB{%
\vSk{43.968637}{350.578942}{-62.892095}{4.500000}%
\vSk{47.158311}{344.347892}{-62.892095}{4.341418}%
\vSk{49.464721}{340.483379}{3.998754}{0.158582}%
\vSk{52.116830}{340.668775}{3.998754}{4.500000}%
\vSk{59.099789}{341.156918}{3.998754}{1.383069}%
\vSk{60.169365}{341.253366}{57.677363}{3.116931}%
\vSk{63.172661}{345.999957}{57.677363}{4.048397}%
\vSk{65.113463}{349.421058}{117.107905}{0.451603}%
\vSk{61.923789}{352.048427}{117.107905}{4.500000}%
\vSk{60.151325}{358.279477}{117.107905}{1.389816}%
\vSk{57.376879}{359.516621}{-176.001246}{3.110184}%
\vSk{50.393920}{359.125396}{-176.001246}{4.500000}%
\vSk{45.909833}{357.421144}{-122.322637}{4.500000}%
\vSk{43.986676}{351.505789}{-122.322637}{1.096795}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{66.468308}{340.483379}{2.242963}%
\vRa{68.419694}{340.933379}{6.728889}%
\vRa{70.371080}{341.383379}{5.323206}%
\vRa{72.322467}{341.833379}{2.341170}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{65.377437}{340.483379}{0.067217}%
\vRa{65.147082}{340.933379}{0.201650}%
\vRa{64.916727}{341.383379}{0.336083}%
\vRa{64.686372}{341.833379}{0.470516}%
\vRa{64.456017}{342.283379}{0.604949}%
\vRa{64.225662}{342.733379}{0.739382}%
\vRa{63.995307}{343.183379}{0.873815}%
\vRa{63.764952}{343.633379}{1.008249}%
\vRa{63.534597}{344.083379}{1.142682}%
\vRa{63.304242}{344.533379}{1.277115}%
\vRa{63.073887}{344.983379}{1.411548}%
\vRa{62.843532}{345.433379}{1.545981}%
\vRa{62.613178}{345.883379}{1.680414}%
\vRa{62.382823}{346.333379}{1.814847}%
\vRa{62.152468}{346.783379}{1.949281}%
\vRa{61.922113}{347.233379}{2.083714}%
\vRa{61.691758}{347.683379}{2.218147}%
\vRa{61.461403}{348.133379}{2.122739}%
\vRa{61.231048}{348.583379}{1.692563}%
\vRa{61.000693}{349.033379}{1.262387}%
\vRa{60.770338}{349.483379}{0.832211}%
\vRa{60.539983}{349.933379}{0.402036}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{75.992060}{341.253366}{0.657689}%
\vRa{74.961410}{341.703366}{1.973066}%
\vRa{73.930759}{342.153366}{3.288444}%
\vRa{74.319417}{342.603366}{3.184514}%
\vRa{74.821510}{343.053366}{2.967147}%
\vRa{75.323604}{343.503366}{2.749780}%
\vRa{75.825698}{343.953366}{2.532414}%
\vRa{76.327791}{344.403366}{2.315047}%
\vRa{76.829885}{344.853366}{2.097680}%
\vRa{77.331979}{345.303366}{1.880314}%
\vRa{77.834073}{345.753366}{1.662947}%
\vRa{78.336166}{346.203366}{1.445581}%
\vRa{78.838260}{346.653366}{1.228214}%
\vRa{79.340354}{347.103366}{1.010847}%
\vRa{79.842447}{347.553366}{0.793481}%
\vRa{80.344541}{348.003366}{0.576114}%
\vRa{80.846635}{348.453366}{0.358748}%
\vRa{81.348728}{348.903366}{0.141381}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{63.522765}{348.175193}{0.365162}%
\vRa{62.862234}{348.625193}{1.095486}%
\vRa{62.201704}{349.075193}{1.825809}%
\vRa{61.541173}{349.525193}{2.556133}%
\vRa{60.880642}{349.975193}{3.286457}%
\vRa{60.369779}{350.425193}{3.867113}%
\vRa{60.654506}{350.875193}{3.652179}%
\vRa{60.939233}{351.325193}{3.437245}%
\vRa{61.223960}{351.775193}{3.222311}%
\vRa{61.508687}{352.225193}{3.007377}%
\vRa{61.793414}{352.675193}{2.792443}%
\vRa{62.078141}{353.125193}{2.577509}%
\vRa{62.362868}{353.575193}{2.362575}%
\vRa{62.647596}{354.025193}{2.147641}%
\vRa{62.932323}{354.475193}{1.932707}%
\vRa{63.217050}{354.925193}{1.717773}%
\vRa{63.501777}{355.375193}{1.502839}%
\vRa{63.786504}{355.825193}{1.287905}%
\vRa{64.071231}{356.275193}{1.072971}%
\vRa{64.355958}{356.725193}{0.858036}%
\vRa{64.640685}{357.175193}{0.643102}%
\vRa{64.925412}{357.625193}{0.428168}%
\vRa{65.210139}{358.075193}{0.213234}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{81.263963}{349.421058}{0.296163}%
\vRa{80.441281}{349.871058}{0.888490}%
\vRa{79.618599}{350.321058}{1.480817}%
\vRa{78.795918}{350.771058}{2.073143}%
\vRa{77.973236}{351.221058}{2.665470}%
\vRa{77.150555}{351.671058}{3.257796}%
\vRa{76.327873}{352.121058}{3.850123}%
\vRa{75.505191}{352.571058}{4.442450}%
\vRa{74.682510}{353.021058}{5.034776}%
\vRa{73.859828}{353.471058}{5.627103}%
\vRa{74.058353}{353.921058}{5.198223}%
\vRa{74.263558}{354.371058}{4.762663}%
\vRa{74.468763}{354.821058}{4.327104}%
\vRa{74.673967}{355.271058}{3.891544}%
\vRa{74.879172}{355.721058}{3.455985}%
\vRa{75.084376}{356.171058}{3.020425}%
\vRa{75.289581}{356.621058}{2.584865}%
\vRa{75.494786}{357.071058}{2.149306}%
\vRa{75.699990}{357.521058}{1.713746}%
\vRa{75.905195}{357.971058}{1.278186}%
\vRa{76.110400}{358.421058}{0.842627}%
\vRa{76.315604}{358.871058}{0.407067}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{73.481750}{353.698982}{0.475334}%
\vRa{72.736287}{354.148982}{1.426002}%
\vRa{71.990823}{354.598982}{2.376670}%
\vRa{71.245360}{355.048982}{3.327339}%
\vRa{70.499896}{355.498982}{4.278007}%
\vRa{69.754433}{355.948982}{5.228675}%
\vRa{69.008969}{356.398982}{6.179343}%
\vRa{68.263506}{356.848982}{7.130011}%
\vRa{67.518042}{357.298982}{8.080679}%
\vRa{66.772579}{357.748982}{9.031347}%
\vRa{66.027115}{358.198982}{9.982016}%
\vRa{67.314348}{358.648982}{8.899987}%
\vRa{73.751661}{359.098982}{2.667879}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{65.444654}{340.483379}{1.023654}%
\vRa{65.348732}{340.933379}{3.070962}%
\vRa{65.252810}{341.383379}{5.118270}%
\vRa{65.156888}{341.833379}{7.165578}%
\vRa{65.060966}{342.283379}{8.625696}%
\vRa{64.965045}{342.733379}{7.940732}%
\vRa{64.869123}{343.183379}{7.255768}%
\vRa{64.773201}{343.633379}{6.570804}%
\vRa{64.677279}{344.083379}{5.885840}%
\vRa{64.581357}{344.533379}{5.200876}%
\vRa{64.485435}{344.983379}{4.515912}%
\vRa{64.389514}{345.433379}{3.830948}%
\vRa{64.293592}{345.883379}{3.145984}%
\vRa{64.197670}{346.333379}{2.461020}%
\vRa{64.101748}{346.783379}{1.776056}%
\vRa{64.005826}{347.233379}{1.091093}%
\vRa{63.909904}{347.683379}{0.406129}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{73.854482}{342.411670}{0.251047}%
\vRa{73.854482}{342.861670}{0.753141}%
\vRa{73.854482}{343.311670}{1.255234}%
\vRa{73.854482}{343.761670}{1.757328}%
\vRa{73.854482}{344.211670}{2.259422}%
\vRa{73.854482}{344.661670}{2.761515}%
\vRa{73.854482}{345.111670}{3.263609}%
\vRa{73.854482}{345.561670}{3.765703}%
\vRa{73.854482}{346.011670}{4.267796}%
\vRa{73.854482}{346.461670}{4.769890}%
\vRa{73.854482}{346.911670}{5.271984}%
\vRa{73.854482}{347.361670}{5.774078}%
\vRa{73.854482}{347.811670}{6.276171}%
\vRa{73.854482}{348.261670}{6.778265}%
\vRa{73.854482}{348.711670}{7.280359}%
\vRa{73.854482}{349.161670}{7.782452}%
\vRa{73.854482}{349.611670}{7.061007}%
\vRa{73.854482}{350.061670}{6.238326}%
\vRa{73.854482}{350.511670}{5.415644}%
\vRa{73.854482}{350.961670}{4.592963}%
\vRa{73.854482}{351.411670}{3.770281}%
\vRa{73.854482}{351.861670}{2.947599}%
\vRa{73.854482}{352.311670}{2.124918}%
\vRa{73.854482}{352.761670}{1.302236}%
\vRa{73.854482}{353.211670}{0.479555}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{63.887927}{348.175193}{0.372492}%
\vRa{63.957720}{348.625193}{1.117475}%
\vRa{64.027513}{349.075193}{1.862458}%
\vRa{64.097306}{349.525193}{2.607442}%
\vRa{64.167099}{349.975193}{3.352425}%
\vRa{64.236892}{350.425193}{4.097409}%
\vRa{64.306685}{350.875193}{4.842392}%
\vRa{64.376478}{351.325193}{5.587375}%
\vRa{64.446271}{351.775193}{6.332359}%
\vRa{64.516064}{352.225193}{7.077342}%
\vRa{64.585857}{352.675193}{7.822325}%
\vRa{64.655650}{353.125193}{8.567309}%
\vRa{64.725443}{353.575193}{8.961375}%
\vRa{64.795236}{354.025193}{8.146118}%
\vRa{64.865029}{354.475193}{7.330862}%
\vRa{64.934822}{354.925193}{6.515605}%
\vRa{65.004615}{355.375193}{5.700348}%
\vRa{65.074409}{355.825193}{4.885092}%
\vRa{65.144202}{356.275193}{4.069835}%
\vRa{65.213995}{356.725193}{3.254579}%
\vRa{65.283788}{357.175193}{2.439322}%
\vRa{65.353581}{357.625193}{1.624066}%
\vRa{65.423374}{358.075193}{0.808809}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{73.464039}{342.411670}{0.390443}%
\vRa{72.683153}{342.861670}{1.171329}%
\vRa{71.902268}{343.311670}{1.952215}%
\vRa{71.121382}{343.761670}{2.733100}%
\vRa{70.340496}{344.211670}{3.513986}%
\vRa{69.559610}{344.661670}{4.294872}%
\vRa{68.778724}{345.111670}{5.075758}%
\vRa{67.997839}{345.561670}{5.856644}%
\vRa{67.216953}{346.011670}{6.637529}%
\vRa{66.436067}{346.461670}{7.418415}%
\vRa{65.655181}{346.911670}{8.199301}%
\vRa{64.874295}{347.361670}{8.980187}%
\vRa{64.093410}{347.811670}{9.761073}%
\vRa{64.416995}{348.261670}{9.437487}%
\vRa{65.231772}{348.711670}{8.622711}%
\vRa{66.046548}{349.161670}{7.807934}%
\vRa{66.861324}{349.611670}{6.993158}%
\vRa{67.676101}{350.061670}{6.178381}%
\vRa{68.490877}{350.511670}{5.363605}%
\vRa{69.305654}{350.961670}{4.548828}%
\vRa{70.120430}{351.411670}{3.734052}%
\vRa{70.935206}{351.861670}{2.919276}%
\vRa{71.749983}{352.311670}{2.104499}%
\vRa{72.564759}{352.761670}{1.289723}%
\vRa{73.379536}{353.211670}{0.474946}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{76.232744}{341.253366}{57.677363}{9.665328}%
\vSd{73.637571}{342.411670}{41.868190}{10.502227}%
\vSd{63.535172}{340.483379}{102.033056}{7.864619}%
\vSd{73.558776}{353.698982}{65.486526}{6.393967}%
\vSd{65.469951}{340.483379}{3.998754}{11.041651}%
\vSd{60.050055}{358.746634}{-122.322637}{9.665328}%
\vSd{65.419585}{342.411670}{-167.014302}{8.581325}%
\vSd{65.469951}{358.746634}{3.998754}{11.041651}%
\vSd{63.531870}{358.746634}{-98.816083}{10.697832}%
\vSd{63.695905}{353.698982}{-151.088184}{11.425467}%
\vSd{60.141712}{350.578942}{-34.265443}{4.269327}%
\vSd{60.035398}{340.483379}{117.107905}{11.341418}%
\vSd{73.724437}{342.411670}{-23.586923}{2.894747}%
\vSd{76.218087}{359.516621}{-62.892095}{11.341418}%
\vSd{73.529482}{342.411670}{90.000000}{11.287312}%
\vSd{63.690759}{342.411670}{150.046501}{11.543277}%
\vSd{65.324657}{353.698982}{148.882666}{9.767273}%
\vSd{73.698518}{353.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSk{59.968637}{350.578942}{-62.892095}{11.341418}%
\vSk{65.464721}{340.483379}{3.998754}{11.041651}%
\vSk{76.169365}{341.253366}{57.677363}{9.665328}%
\vSk{76.151325}{349.421058}{117.107905}{11.341418}%
\vSk{65.464721}{359.516621}{-176.001246}{11.041651}%
\vSk{59.986676}{358.746634}{-122.322637}{9.665328}%
}}%
{\color{black}\put(71.00000,328.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont 1}}}%
{\color{vltRed}\vlB{%
\vSe{55.000000}{369.000000}{0.000000}{14.100000}%
\vRa{67.200000}{367.404000}{0.535714}%
\vRa{67.200000}{367.854000}{1.607143}%
\vRa{67.200000}{368.304000}{2.678571}%
\vRa{67.200000}{368.754000}{3.750000}%
\vRa{67.200000}{369.204000}{2.778571}%
\vRa{67.200000}{369.654000}{1.707143}%
\vRa{67.200000}{370.104000}{0.635714}%
}}%
{\color{black!38}\vlB{%
\vSk{143.968637}{350.578942}{-62.892095}{4.500000}%
\vSk{147.158311}{344.347892}{-62.892095}{4.341418}%
\vSk{149.464721}{340.483379}{3.998754}{0.158582}%
\vSk{152.116830}{340.668775}{3.998754}{4.500000}%
\vSk{159.099789}{341.156918}{3.998754}{1.383069}%
\vSk{160.169365}{341.253366}{57.677363}{3.116931}%
\vSk{163.172661}{345.999957}{57.677363}{4.048397}%
\vSk{165.113463}{349.421058}{117.107905}{0.451603}%
\vSk{161.923789}{352.048427}{117.107905}{4.500000}%
\vSk{160.151325}{358.279477}{117.107905}{1.389816}%
\vSk{157.376879}{359.516621}{-176.001246}{3.110184}%
\vSk{150.393920}{359.125396}{-176.001246}{4.500000}%
\vSk{145.909833}{357.421144}{-122.322637}{4.500000}%
\vSk{143.986676}{351.505789}{-122.322637}{1.096795}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{134.468308}{340.483379}{2.242963}%
\vRa{136.419694}{340.933379}{6.728889}%
\vRa{138.371080}{341.383379}{5.323206}%
\vRa{140.322467}{341.833379}{2.341170}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{133.377437}{340.483379}{0.067217}%
\vRa{133.147082}{340.933379}{0.201650}%
\vRa{132.916727}{341.383379}{0.336083}%
\vRa{132.686372}{341.833379}{0.470516}%
\vRa{132.456017}{342.283379}{0.604949}%
\vRa{132.225662}{342.733379}{0.739382}%
\vRa{131.995307}{343.183379}{0.873815}%
\vRa{131.764952}{343.633379}{1.008249}%
\vRa{131.534597}{344.083379}{1.142682}%
\vRa{131.304242}{344.533379}{1.277115}%
\vRa{131.073887}{344.983379}{1.411548}%
\vRa{130.843532}{345.433379}{1.545981}%
\vRa{130.613178}{345.883379}{1.680414}%
\vRa{130.382823}{346.333379}{1.814847}%
\vRa{130.152468}{346.783379}{1.949281}%
\vRa{129.922113}{347.233379}{2.083714}%
\vRa{129.691758}{347.683379}{2.218147}%
\vRa{129.461403}{348.133379}{2.122739}%
\vRa{129.231048}{348.583379}{1.692563}%
\vRa{129.000693}{349.033379}{1.262387}%
\vRa{128.770338}{349.483379}{0.832211}%
\vRa{128.539983}{349.933379}{0.402036}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{143.992060}{341.253366}{0.657689}%
\vRa{142.961410}{341.703366}{1.973066}%
\vRa{141.930759}{342.153366}{3.288444}%
\vRa{142.319417}{342.603366}{3.184514}%
\vRa{142.821510}{343.053366}{2.967147}%
\vRa{143.323604}{343.503366}{2.749780}%
\vRa{143.825698}{343.953366}{2.532414}%
\vRa{144.327791}{344.403366}{2.315047}%
\vRa{144.829885}{344.853366}{2.097680}%
\vRa{145.331979}{345.303366}{1.880314}%
\vRa{145.834073}{345.753366}{1.662947}%
\vRa{146.336166}{346.203366}{1.445581}%
\vRa{146.838260}{346.653366}{1.228214}%
\vRa{147.340354}{347.103366}{1.010847}%
\vRa{147.842447}{347.553366}{0.793481}%
\vRa{148.344541}{348.003366}{0.576114}%
\vRa{148.846635}{348.453366}{0.358748}%
\vRa{149.348728}{348.903366}{0.141381}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{131.522765}{348.175193}{0.365162}%
\vRa{130.862234}{348.625193}{1.095486}%
\vRa{130.201704}{349.075193}{1.825809}%
\vRa{129.541173}{349.525193}{2.556133}%
\vRa{128.880642}{349.975193}{3.286457}%
\vRa{128.369779}{350.425193}{3.867113}%
\vRa{128.654506}{350.875193}{3.652179}%
\vRa{128.939233}{351.325193}{3.437245}%
\vRa{129.223960}{351.775193}{3.222311}%
\vRa{129.508687}{352.225193}{3.007377}%
\vRa{129.793414}{352.675193}{2.792443}%
\vRa{130.078141}{353.125193}{2.577509}%
\vRa{130.362868}{353.575193}{2.362575}%
\vRa{130.647596}{354.025193}{2.147641}%
\vRa{130.932323}{354.475193}{1.932707}%
\vRa{131.217050}{354.925193}{1.717773}%
\vRa{131.501777}{355.375193}{1.502839}%
\vRa{131.786504}{355.825193}{1.287905}%
\vRa{132.071231}{356.275193}{1.072971}%
\vRa{132.355958}{356.725193}{0.858036}%
\vRa{132.640685}{357.175193}{0.643102}%
\vRa{132.925412}{357.625193}{0.428168}%
\vRa{133.210139}{358.075193}{0.213234}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{149.263963}{349.421058}{0.296163}%
\vRa{148.441281}{349.871058}{0.888490}%
\vRa{147.618599}{350.321058}{1.480817}%
\vRa{146.795918}{350.771058}{2.073143}%
\vRa{145.973236}{351.221058}{2.665470}%
\vRa{145.150555}{351.671058}{3.257796}%
\vRa{144.327873}{352.121058}{3.850123}%
\vRa{143.505191}{352.571058}{4.442450}%
\vRa{142.682510}{353.021058}{5.034776}%
\vRa{141.859828}{353.471058}{5.627103}%
\vRa{142.058353}{353.921058}{5.198223}%
\vRa{142.263558}{354.371058}{4.762663}%
\vRa{142.468763}{354.821058}{4.327104}%
\vRa{142.673967}{355.271058}{3.891544}%
\vRa{142.879172}{355.721058}{3.455985}%
\vRa{143.084376}{356.171058}{3.020425}%
\vRa{143.289581}{356.621058}{2.584865}%
\vRa{143.494786}{357.071058}{2.149306}%
\vRa{143.699990}{357.521058}{1.713746}%
\vRa{143.905195}{357.971058}{1.278186}%
\vRa{144.110400}{358.421058}{0.842627}%
\vRa{144.315604}{358.871058}{0.407067}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{141.481750}{353.698982}{0.475334}%
\vRa{140.736287}{354.148982}{1.426002}%
\vRa{139.990823}{354.598982}{2.376670}%
\vRa{139.245360}{355.048982}{3.327339}%
\vRa{138.499896}{355.498982}{4.278007}%
\vRa{137.754433}{355.948982}{5.228675}%
\vRa{137.008969}{356.398982}{6.179343}%
\vRa{136.263506}{356.848982}{7.130011}%
\vRa{135.518042}{357.298982}{8.080679}%
\vRa{134.772579}{357.748982}{9.031347}%
\vRa{134.027115}{358.198982}{9.982016}%
\vRa{135.314348}{358.648982}{8.899987}%
\vRa{141.751661}{359.098982}{2.667879}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{133.444654}{340.483379}{1.023654}%
\vRa{133.348732}{340.933379}{3.070962}%
\vRa{133.252810}{341.383379}{5.118270}%
\vRa{133.156888}{341.833379}{7.165578}%
\vRa{133.060966}{342.283379}{8.625696}%
\vRa{132.965045}{342.733379}{7.940732}%
\vRa{132.869123}{343.183379}{7.255768}%
\vRa{132.773201}{343.633379}{6.570804}%
\vRa{132.677279}{344.083379}{5.885840}%
\vRa{132.581357}{344.533379}{5.200876}%
\vRa{132.485435}{344.983379}{4.515912}%
\vRa{132.389514}{345.433379}{3.830948}%
\vRa{132.293592}{345.883379}{3.145984}%
\vRa{132.197670}{346.333379}{2.461020}%
\vRa{132.101748}{346.783379}{1.776056}%
\vRa{132.005826}{347.233379}{1.091093}%
\vRa{131.909904}{347.683379}{0.406129}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{141.854482}{342.411670}{0.251047}%
\vRa{141.854482}{342.861670}{0.753141}%
\vRa{141.854482}{343.311670}{1.255234}%
\vRa{141.854482}{343.761670}{1.757328}%
\vRa{141.854482}{344.211670}{2.259422}%
\vRa{141.854482}{344.661670}{2.761515}%
\vRa{141.854482}{345.111670}{3.263609}%
\vRa{141.854482}{345.561670}{3.765703}%
\vRa{141.854482}{346.011670}{4.267796}%
\vRa{141.854482}{346.461670}{4.769890}%
\vRa{141.854482}{346.911670}{5.271984}%
\vRa{141.854482}{347.361670}{5.774078}%
\vRa{141.854482}{347.811670}{6.276171}%
\vRa{141.854482}{348.261670}{6.778265}%
\vRa{141.854482}{348.711670}{7.280359}%
\vRa{141.854482}{349.161670}{7.782452}%
\vRa{141.854482}{349.611670}{7.061007}%
\vRa{141.854482}{350.061670}{6.238326}%
\vRa{141.854482}{350.511670}{5.415644}%
\vRa{141.854482}{350.961670}{4.592963}%
\vRa{141.854482}{351.411670}{3.770281}%
\vRa{141.854482}{351.861670}{2.947599}%
\vRa{141.854482}{352.311670}{2.124918}%
\vRa{141.854482}{352.761670}{1.302236}%
\vRa{141.854482}{353.211670}{0.479555}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{131.887927}{348.175193}{0.372492}%
\vRa{131.957720}{348.625193}{1.117475}%
\vRa{132.027513}{349.075193}{1.862458}%
\vRa{132.097306}{349.525193}{2.607442}%
\vRa{132.167099}{349.975193}{3.352425}%
\vRa{132.236892}{350.425193}{4.097409}%
\vRa{132.306685}{350.875193}{4.842392}%
\vRa{132.376478}{351.325193}{5.587375}%
\vRa{132.446271}{351.775193}{6.332359}%
\vRa{132.516064}{352.225193}{7.077342}%
\vRa{132.585857}{352.675193}{7.822325}%
\vRa{132.655650}{353.125193}{8.567309}%
\vRa{132.725443}{353.575193}{8.961375}%
\vRa{132.795236}{354.025193}{8.146118}%
\vRa{132.865029}{354.475193}{7.330862}%
\vRa{132.934822}{354.925193}{6.515605}%
\vRa{133.004615}{355.375193}{5.700348}%
\vRa{133.074409}{355.825193}{4.885092}%
\vRa{133.144202}{356.275193}{4.069835}%
\vRa{133.213995}{356.725193}{3.254579}%
\vRa{133.283788}{357.175193}{2.439322}%
\vRa{133.353581}{357.625193}{1.624066}%
\vRa{133.423374}{358.075193}{0.808809}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{141.464039}{342.411670}{0.390443}%
\vRa{140.683153}{342.861670}{1.171329}%
\vRa{139.902268}{343.311670}{1.952215}%
\vRa{139.121382}{343.761670}{2.733100}%
\vRa{138.340496}{344.211670}{3.513986}%
\vRa{137.559610}{344.661670}{4.294872}%
\vRa{136.778724}{345.111670}{5.075758}%
\vRa{135.997839}{345.561670}{5.856644}%
\vRa{135.216953}{346.011670}{6.637529}%
\vRa{134.436067}{346.461670}{7.418415}%
\vRa{133.655181}{346.911670}{8.199301}%
\vRa{132.874295}{347.361670}{8.980187}%
\vRa{132.093410}{347.811670}{9.761073}%
\vRa{132.416995}{348.261670}{9.437487}%
\vRa{133.231772}{348.711670}{8.622711}%
\vRa{134.046548}{349.161670}{7.807934}%
\vRa{134.861324}{349.611670}{6.993158}%
\vRa{135.676101}{350.061670}{6.178381}%
\vRa{136.490877}{350.511670}{5.363605}%
\vRa{137.305654}{350.961670}{4.548828}%
\vRa{138.120430}{351.411670}{3.734052}%
\vRa{138.935206}{351.861670}{2.919276}%
\vRa{139.749983}{352.311670}{2.104499}%
\vRa{140.564759}{352.761670}{1.289723}%
\vRa{141.379536}{353.211670}{0.474946}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{144.232744}{341.253366}{57.677363}{9.665328}%
\vSd{141.637571}{342.411670}{41.868190}{10.502227}%
\vSd{131.535172}{340.483379}{102.033056}{7.864619}%
\vSd{141.558776}{353.698982}{65.486526}{6.393967}%
\vSd{133.469951}{340.483379}{3.998754}{11.041651}%
\vSd{128.050055}{358.746634}{-122.322637}{9.665328}%
\vSd{133.419585}{342.411670}{-167.014302}{8.581325}%
\vSd{133.469951}{358.746634}{3.998754}{11.041651}%
\vSd{131.531870}{358.746634}{-98.816083}{10.697832}%
\vSd{131.695905}{353.698982}{-151.088184}{11.425467}%
\vSd{128.141712}{350.578942}{-34.265443}{4.269327}%
\vSd{128.035398}{340.483379}{117.107905}{11.341418}%
\vSd{141.724437}{342.411670}{-23.586923}{2.894747}%
\vSd{144.218087}{359.516621}{-62.892095}{11.341418}%
\vSd{141.529482}{342.411670}{90.000000}{11.287312}%
\vSd{131.690759}{342.411670}{150.046501}{11.543277}%
\vSd{133.324657}{353.698982}{148.882666}{9.767273}%
\vSd{141.698518}{353.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSk{127.968637}{350.578942}{-62.892095}{11.341418}%
\vSk{133.464721}{340.483379}{3.998754}{11.041651}%
\vSk{144.169365}{341.253366}{57.677363}{9.665328}%
\vSk{144.151325}{349.421058}{117.107905}{11.341418}%
\vSk{133.464721}{359.516621}{-176.001246}{11.041651}%
\vSk{127.986676}{358.746634}{-122.322637}{9.665328}%
}}%
{\color{black}\put(139.00000,328.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont 2}}}%
{\color{vltRed}\vlB{%
\vSe{140.900000}{369.000000}{180.000000}{14.100000}%
\vRa{142.264286}{367.404000}{0.535714}%
\vRa{141.192857}{367.854000}{1.607143}%
\vRa{140.121429}{368.304000}{2.678571}%
\vRa{139.050000}{368.754000}{3.750000}%
\vRa{140.021429}{369.204000}{2.778571}%
\vRa{141.092857}{369.654000}{1.707143}%
\vRa{142.164286}{370.104000}{0.635714}%
}}%
{\color{black!38}\vlB{%
\vSk{93.968637}{394.578942}{-62.892095}{4.500000}%
\vSk{97.158311}{388.347892}{-62.892095}{4.341418}%
\vSk{99.464721}{384.483379}{3.998754}{0.158582}%
\vSk{102.116830}{384.668775}{3.998754}{4.500000}%
\vSk{109.099789}{385.156918}{3.998754}{1.383069}%
\vSk{110.169365}{385.253366}{57.677363}{3.116931}%
\vSk{113.172661}{389.999957}{57.677363}{4.048397}%
\vSk{115.113463}{393.421058}{117.107905}{0.451603}%
\vSk{111.923789}{396.048427}{117.107905}{4.500000}%
\vSk{110.151325}{402.279477}{117.107905}{1.389816}%
\vSk{107.376879}{403.516621}{-176.001246}{3.110184}%
\vSk{100.393920}{403.125396}{-176.001246}{4.500000}%
\vSk{95.909833}{401.421144}{-122.322637}{4.500000}%
\vSk{93.986676}{395.505789}{-122.322637}{1.096795}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{108.468308}{384.483379}{2.242963}%
\vRa{110.419694}{384.933379}{6.728889}%
\vRa{112.371080}{385.383379}{5.323206}%
\vRa{114.322467}{385.833379}{2.341170}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{107.377437}{384.483379}{0.067217}%
\vRa{107.147082}{384.933379}{0.201650}%
\vRa{106.916727}{385.383379}{0.336083}%
\vRa{106.686372}{385.833379}{0.470516}%
\vRa{106.456017}{386.283379}{0.604949}%
\vRa{106.225662}{386.733379}{0.739382}%
\vRa{105.995307}{387.183379}{0.873815}%
\vRa{105.764952}{387.633379}{1.008249}%
\vRa{105.534597}{388.083379}{1.142682}%
\vRa{105.304242}{388.533379}{1.277115}%
\vRa{105.073887}{388.983379}{1.411548}%
\vRa{104.843532}{389.433379}{1.545981}%
\vRa{104.613178}{389.883379}{1.680414}%
\vRa{104.382823}{390.333379}{1.814847}%
\vRa{104.152468}{390.783379}{1.949281}%
\vRa{103.922113}{391.233379}{2.083714}%
\vRa{103.691758}{391.683379}{2.218147}%
\vRa{103.461403}{392.133379}{2.122739}%
\vRa{103.231048}{392.583379}{1.692563}%
\vRa{103.000693}{393.033379}{1.262387}%
\vRa{102.770338}{393.483379}{0.832211}%
\vRa{102.539983}{393.933379}{0.402036}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{117.992060}{385.253366}{0.657689}%
\vRa{116.961410}{385.703366}{1.973066}%
\vRa{115.930759}{386.153366}{3.288444}%
\vRa{116.319417}{386.603366}{3.184514}%
\vRa{116.821510}{387.053366}{2.967147}%
\vRa{117.323604}{387.503366}{2.749780}%
\vRa{117.825698}{387.953366}{2.532414}%
\vRa{118.327791}{388.403366}{2.315047}%
\vRa{118.829885}{388.853366}{2.097680}%
\vRa{119.331979}{389.303366}{1.880314}%
\vRa{119.834073}{389.753366}{1.662947}%
\vRa{120.336166}{390.203366}{1.445581}%
\vRa{120.838260}{390.653366}{1.228214}%
\vRa{121.340354}{391.103366}{1.010847}%
\vRa{121.842447}{391.553366}{0.793481}%
\vRa{122.344541}{392.003366}{0.576114}%
\vRa{122.846635}{392.453366}{0.358748}%
\vRa{123.348728}{392.903366}{0.141381}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{105.522765}{392.175193}{0.365162}%
\vRa{104.862234}{392.625193}{1.095486}%
\vRa{104.201704}{393.075193}{1.825809}%
\vRa{103.541173}{393.525193}{2.556133}%
\vRa{102.880642}{393.975193}{3.286457}%
\vRa{102.369779}{394.425193}{3.867113}%
\vRa{102.654506}{394.875193}{3.652179}%
\vRa{102.939233}{395.325193}{3.437245}%
\vRa{103.223960}{395.775193}{3.222311}%
\vRa{103.508687}{396.225193}{3.007377}%
\vRa{103.793414}{396.675193}{2.792443}%
\vRa{104.078141}{397.125193}{2.577509}%
\vRa{104.362868}{397.575193}{2.362575}%
\vRa{104.647596}{398.025193}{2.147641}%
\vRa{104.932323}{398.475193}{1.932707}%
\vRa{105.217050}{398.925193}{1.717773}%
\vRa{105.501777}{399.375193}{1.502839}%
\vRa{105.786504}{399.825193}{1.287905}%
\vRa{106.071231}{400.275193}{1.072971}%
\vRa{106.355958}{400.725193}{0.858036}%
\vRa{106.640685}{401.175193}{0.643102}%
\vRa{106.925412}{401.625193}{0.428168}%
\vRa{107.210139}{402.075193}{0.213234}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{123.263963}{393.421058}{0.296163}%
\vRa{122.441281}{393.871058}{0.888490}%
\vRa{121.618599}{394.321058}{1.480817}%
\vRa{120.795918}{394.771058}{2.073143}%
\vRa{119.973236}{395.221058}{2.665470}%
\vRa{119.150555}{395.671058}{3.257796}%
\vRa{118.327873}{396.121058}{3.850123}%
\vRa{117.505191}{396.571058}{4.442450}%
\vRa{116.682510}{397.021058}{5.034776}%
\vRa{115.859828}{397.471058}{5.627103}%
\vRa{116.058353}{397.921058}{5.198223}%
\vRa{116.263558}{398.371058}{4.762663}%
\vRa{116.468763}{398.821058}{4.327104}%
\vRa{116.673967}{399.271058}{3.891544}%
\vRa{116.879172}{399.721058}{3.455985}%
\vRa{117.084376}{400.171058}{3.020425}%
\vRa{117.289581}{400.621058}{2.584865}%
\vRa{117.494786}{401.071058}{2.149306}%
\vRa{117.699990}{401.521058}{1.713746}%
\vRa{117.905195}{401.971058}{1.278186}%
\vRa{118.110400}{402.421058}{0.842627}%
\vRa{118.315604}{402.871058}{0.407067}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{115.481750}{397.698982}{0.475334}%
\vRa{114.736287}{398.148982}{1.426002}%
\vRa{113.990823}{398.598982}{2.376670}%
\vRa{113.245360}{399.048982}{3.327339}%
\vRa{112.499896}{399.498982}{4.278007}%
\vRa{111.754433}{399.948982}{5.228675}%
\vRa{111.008969}{400.398982}{6.179343}%
\vRa{110.263506}{400.848982}{7.130011}%
\vRa{109.518042}{401.298982}{8.080679}%
\vRa{108.772579}{401.748982}{9.031347}%
\vRa{108.027115}{402.198982}{9.982016}%
\vRa{109.314348}{402.648982}{8.899987}%
\vRa{115.751661}{403.098982}{2.667879}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{107.444654}{384.483379}{1.023654}%
\vRa{107.348732}{384.933379}{3.070962}%
\vRa{107.252810}{385.383379}{5.118270}%
\vRa{107.156888}{385.833379}{7.165578}%
\vRa{107.060966}{386.283379}{8.625696}%
\vRa{106.965045}{386.733379}{7.940732}%
\vRa{106.869123}{387.183379}{7.255768}%
\vRa{106.773201}{387.633379}{6.570804}%
\vRa{106.677279}{388.083379}{5.885840}%
\vRa{106.581357}{388.533379}{5.200876}%
\vRa{106.485435}{388.983379}{4.515912}%
\vRa{106.389514}{389.433379}{3.830948}%
\vRa{106.293592}{389.883379}{3.145984}%
\vRa{106.197670}{390.333379}{2.461020}%
\vRa{106.101748}{390.783379}{1.776056}%
\vRa{106.005826}{391.233379}{1.091093}%
\vRa{105.909904}{391.683379}{0.406129}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{115.854482}{386.411670}{0.251047}%
\vRa{115.854482}{386.861670}{0.753141}%
\vRa{115.854482}{387.311670}{1.255234}%
\vRa{115.854482}{387.761670}{1.757328}%
\vRa{115.854482}{388.211670}{2.259422}%
\vRa{115.854482}{388.661670}{2.761515}%
\vRa{115.854482}{389.111670}{3.263609}%
\vRa{115.854482}{389.561670}{3.765703}%
\vRa{115.854482}{390.011670}{4.267796}%
\vRa{115.854482}{390.461670}{4.769890}%
\vRa{115.854482}{390.911670}{5.271984}%
\vRa{115.854482}{391.361670}{5.774078}%
\vRa{115.854482}{391.811670}{6.276171}%
\vRa{115.854482}{392.261670}{6.778265}%
\vRa{115.854482}{392.711670}{7.280359}%
\vRa{115.854482}{393.161670}{7.782452}%
\vRa{115.854482}{393.611670}{7.061007}%
\vRa{115.854482}{394.061670}{6.238326}%
\vRa{115.854482}{394.511670}{5.415644}%
\vRa{115.854482}{394.961670}{4.592963}%
\vRa{115.854482}{395.411670}{3.770281}%
\vRa{115.854482}{395.861670}{2.947599}%
\vRa{115.854482}{396.311670}{2.124918}%
\vRa{115.854482}{396.761670}{1.302236}%
\vRa{115.854482}{397.211670}{0.479555}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{105.887927}{392.175193}{0.372492}%
\vRa{105.957720}{392.625193}{1.117475}%
\vRa{106.027513}{393.075193}{1.862458}%
\vRa{106.097306}{393.525193}{2.607442}%
\vRa{106.167099}{393.975193}{3.352425}%
\vRa{106.236892}{394.425193}{4.097409}%
\vRa{106.306685}{394.875193}{4.842392}%
\vRa{106.376478}{395.325193}{5.587375}%
\vRa{106.446271}{395.775193}{6.332359}%
\vRa{106.516064}{396.225193}{7.077342}%
\vRa{106.585857}{396.675193}{7.822325}%
\vRa{106.655650}{397.125193}{8.567309}%
\vRa{106.725443}{397.575193}{8.961375}%
\vRa{106.795236}{398.025193}{8.146118}%
\vRa{106.865029}{398.475193}{7.330862}%
\vRa{106.934822}{398.925193}{6.515605}%
\vRa{107.004615}{399.375193}{5.700348}%
\vRa{107.074409}{399.825193}{4.885092}%
\vRa{107.144202}{400.275193}{4.069835}%
\vRa{107.213995}{400.725193}{3.254579}%
\vRa{107.283788}{401.175193}{2.439322}%
\vRa{107.353581}{401.625193}{1.624066}%
\vRa{107.423374}{402.075193}{0.808809}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{115.464039}{386.411670}{0.390443}%
\vRa{114.683153}{386.861670}{1.171329}%
\vRa{113.902268}{387.311670}{1.952215}%
\vRa{113.121382}{387.761670}{2.733100}%
\vRa{112.340496}{388.211670}{3.513986}%
\vRa{111.559610}{388.661670}{4.294872}%
\vRa{110.778724}{389.111670}{5.075758}%
\vRa{109.997839}{389.561670}{5.856644}%
\vRa{109.216953}{390.011670}{6.637529}%
\vRa{108.436067}{390.461670}{7.418415}%
\vRa{107.655181}{390.911670}{8.199301}%
\vRa{106.874295}{391.361670}{8.980187}%
\vRa{106.093410}{391.811670}{9.761073}%
\vRa{106.416995}{392.261670}{9.437487}%
\vRa{107.231772}{392.711670}{8.622711}%
\vRa{108.046548}{393.161670}{7.807934}%
\vRa{108.861324}{393.611670}{6.993158}%
\vRa{109.676101}{394.061670}{6.178381}%
\vRa{110.490877}{394.511670}{5.363605}%
\vRa{111.305654}{394.961670}{4.548828}%
\vRa{112.120430}{395.411670}{3.734052}%
\vRa{112.935206}{395.861670}{2.919276}%
\vRa{113.749983}{396.311670}{2.104499}%
\vRa{114.564759}{396.761670}{1.289723}%
\vRa{115.379536}{397.211670}{0.474946}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{118.232744}{385.253366}{57.677363}{9.665328}%
\vSd{115.637571}{386.411670}{41.868190}{10.502227}%
\vSd{105.535172}{384.483379}{102.033056}{7.864619}%
\vSd{115.558776}{397.698982}{65.486526}{6.393967}%
\vSd{107.469951}{384.483379}{3.998754}{11.041651}%
\vSd{102.050055}{402.746634}{-122.322637}{9.665328}%
\vSd{107.419585}{386.411670}{-167.014302}{8.581325}%
\vSd{107.469951}{402.746634}{3.998754}{11.041651}%
\vSd{105.531870}{402.746634}{-98.816083}{10.697832}%
\vSd{105.695905}{397.698982}{-151.088184}{11.425467}%
\vSd{102.141712}{394.578942}{-34.265443}{4.269327}%
\vSd{102.035398}{384.483379}{117.107905}{11.341418}%
\vSd{115.724437}{386.411670}{-23.586923}{2.894747}%
\vSd{118.218087}{403.516621}{-62.892095}{11.341418}%
\vSd{115.529482}{386.411670}{90.000000}{11.287312}%
\vSd{105.690759}{386.411670}{150.046501}{11.543277}%
\vSd{107.324657}{397.698982}{148.882666}{9.767273}%
\vSd{115.698518}{397.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSk{101.968637}{394.578942}{-62.892095}{11.341418}%
\vSk{107.464721}{384.483379}{3.998754}{11.041651}%
\vSk{118.169365}{385.253366}{57.677363}{9.665328}%
\vSk{118.151325}{393.421058}{117.107905}{11.341418}%
\vSk{107.464721}{403.516621}{-176.001246}{11.041651}%
\vSk{101.986676}{402.746634}{-122.322637}{9.665328}%
}}%
{\color{black}\put(113.00000,372.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont 3}}}%
{\color{vltRed}\vlB{%
\vSe{105.000000}{413.000000}{0.000000}{6.100000}%
\vRa{109.200000}{411.404000}{0.535714}%
\vRa{109.200000}{411.854000}{1.607143}%
\vRa{109.200000}{412.304000}{2.678571}%
\vRa{109.200000}{412.754000}{3.750000}%
\vRa{109.200000}{413.204000}{2.778571}%
\vRa{109.200000}{413.654000}{1.707143}%
\vRa{109.200000}{414.104000}{0.635714}%
}}%
{\color{vltTeal}\vlB{%
\vSc{310.378943}{350.000000}{0.000000}{4.000000}%
\vSc{313.982008}{350.000000}{52.548643}{0.602362}%
\vSc{314.330766}{350.478197}{55.989182}{0.551671}%
\vSc{314.627260}{350.935494}{58.550180}{0.488118}%
\vSc{314.875808}{351.351906}{59.923088}{0.412926}%
\vSc{315.085269}{351.709233}{59.352104}{0.328513}%
\vSc{315.274320}{351.991858}{54.799627}{0.239336}%
\vSc{315.500392}{352.187430}{39.860702}{0.155979}%
\vSc{315.940583}{352.287400}{0.000000}{0.113563}%
\vSc{315.733684}{352.287400}{-39.860702}{0.155979}%
\vSc{315.765305}{352.187430}{-54.799627}{0.239336}%
\vSc{315.881680}{351.991858}{-59.352104}{0.328513}%
\vSc{316.046625}{351.709233}{-59.923088}{0.412926}%
\vSc{316.259696}{351.351906}{-58.550180}{0.488118}%
\vSc{316.526455}{350.935494}{-55.989182}{0.551671}%
\vSc{316.852562}{350.478197}{-52.548643}{0.602362}%
\vSc{317.242169}{350.000000}{-48.351314}{0.639956}%
\vSc{317.697316}{349.521803}{-43.434092}{0.665141}%
\vSc{318.217649}{349.064506}{-37.796481}{0.679458}%
\vSc{318.800230}{348.648094}{-31.433089}{0.685188}%
\vSc{319.439360}{348.290767}{-24.362974}{0.685126}%
\vSc{320.126405}{348.008142}{-16.657946}{0.682248}%
\vSc{320.849761}{347.812570}{-8.463448}{0.679246}%
\vSc{321.595199}{347.712600}{0.000000}{0.678016}%
\vSc{322.199626}{347.712600}{8.463448}{0.679246}%
\vSc{322.801736}{347.812570}{16.657946}{0.682248}%
\vSc{323.392423}{348.008142}{24.362974}{0.685126}%
\vSc{323.962046}{348.290767}{31.433089}{0.685188}%
\vSc{324.501004}{348.648094}{37.796481}{0.679458}%
\vSc{325.000576}{349.064506}{43.434092}{0.665141}%
\vSc{325.453722}{349.521803}{48.351314}{0.639956}%
\vSc{325.855694}{350.000000}{52.548643}{0.602362}%
}}%
{\color{vltTeal}\vlB{%
\vSc{326.204452}{350.478197}{55.989182}{0.551671}%
\vSc{326.500945}{350.935494}{58.550180}{0.488118}%
\vSc{326.749494}{351.351906}{59.923088}{0.412926}%
\vSc{326.958955}{351.709233}{59.352104}{0.328513}%
\vSc{327.148006}{351.991858}{54.799627}{0.239336}%
\vSc{327.374077}{352.187430}{39.860702}{0.155979}%
\vSc{327.814269}{352.287400}{0.000000}{0.113563}%
\vSc{327.607370}{352.287400}{-39.860702}{0.155979}%
\vSc{327.638991}{352.187430}{-54.799627}{0.239336}%
\vSc{327.755366}{351.991858}{-59.352104}{0.328513}%
\vSc{327.920310}{351.709233}{-59.923088}{0.412926}%
\vSc{328.133381}{351.351906}{-58.550180}{0.488118}%
\vSc{328.400140}{350.935494}{-55.989182}{0.551671}%
\vSc{328.726248}{350.478197}{-52.548643}{0.602362}%
\vSc{329.115855}{350.000000}{-48.351314}{0.639956}%
\vSc{329.571002}{349.521803}{-43.434092}{0.665141}%
\vSc{330.091335}{349.064506}{-37.796481}{0.679458}%
\vSc{330.673916}{348.648094}{-31.433089}{0.685188}%
\vSc{331.313045}{348.290767}{-24.362974}{0.685126}%
\vSc{332.000090}{348.008142}{-16.657946}{0.682248}%
\vSc{332.723447}{347.812570}{-8.463448}{0.679246}%
\vSc{333.468885}{347.712600}{0.000000}{0.678016}%
\vSc{334.073312}{347.712600}{8.463448}{0.679246}%
\vSc{334.675421}{347.812570}{16.657946}{0.682248}%
\vSc{335.266109}{348.008142}{24.362974}{0.685126}%
\vSc{335.835731}{348.290767}{31.433089}{0.685188}%
\vSc{336.374689}{348.648094}{37.796481}{0.679458}%
\vSc{336.874262}{349.064506}{43.434092}{0.665141}%
\vSc{337.327407}{349.521803}{48.351314}{0.639956}%
\vSc{337.729379}{350.000000}{52.548643}{0.602362}%
\vSc{338.078137}{350.478197}{55.989182}{0.551671}%
\vSc{338.374631}{350.935494}{58.550180}{0.488118}%
}}%
{\color{vltTeal}\vlB{%
\vSc{338.623179}{351.351906}{59.923088}{0.412926}%
\vSc{338.832641}{351.709233}{59.352104}{0.328513}%
\vSc{339.021691}{351.991858}{54.799627}{0.239336}%
\vSc{339.247763}{352.187430}{39.860702}{0.155979}%
\vSc{339.687954}{352.287400}{0.000000}{0.113563}%
\vSc{339.481055}{352.287400}{-39.860702}{0.155979}%
\vSc{339.512677}{352.187430}{-54.799627}{0.239336}%
\vSc{339.629051}{351.991858}{-59.352104}{0.328513}%
\vSc{339.793996}{351.709233}{-59.923088}{0.412926}%
\vSc{340.007067}{351.351906}{-58.550180}{0.488118}%
\vSc{340.273826}{350.935494}{-55.989182}{0.551671}%
\vSc{340.599933}{350.478197}{-52.548643}{0.602362}%
\vSc{340.989540}{350.000000}{-48.351314}{0.639956}%
\vSc{341.444688}{349.521803}{-43.434092}{0.665141}%
\vSc{341.965021}{349.064506}{-37.796481}{0.679458}%
\vSc{342.547602}{348.648094}{-31.433089}{0.685188}%
\vSc{343.186731}{348.290767}{-24.362974}{0.685126}%
\vSc{343.873776}{348.008142}{-16.657946}{0.682248}%
\vSc{344.597132}{347.812570}{-8.463448}{0.679246}%
\vSc{345.342570}{347.712600}{0.000000}{0.678016}%
\vSc{345.946998}{347.712600}{8.463448}{0.679246}%
\vSc{346.549107}{347.812570}{16.657946}{0.682248}%
\vSc{347.139794}{348.008142}{24.362974}{0.685126}%
\vSc{347.709417}{348.290767}{31.433089}{0.685188}%
\vSc{348.248375}{348.648094}{37.796481}{0.679458}%
\vSc{348.747947}{349.064506}{43.434092}{0.665141}%
\vSc{349.201093}{349.521803}{48.351314}{0.639956}%
\vSc{349.603065}{350.000000}{52.548643}{0.602362}%
\vSc{349.951823}{350.478197}{55.989182}{0.551671}%
\vSc{350.248317}{350.935494}{58.550180}{0.488118}%
\vSc{350.496865}{351.351906}{59.923088}{0.412926}%
\vSc{350.706326}{351.709233}{59.352104}{0.328513}%
}}%
{\color{vltTeal}\vlB{%
\vSc{350.895377}{351.991858}{54.799627}{0.239336}%
\vSc{351.121448}{352.187430}{39.860702}{0.155979}%
\vSc{351.561640}{352.287400}{0.000000}{0.113563}%
\vSc{351.354741}{352.287400}{-39.860702}{0.155979}%
\vSc{351.386362}{352.187430}{-54.799627}{0.239336}%
\vSc{351.502737}{351.991858}{-59.352104}{0.328513}%
\vSc{351.667682}{351.709233}{-59.923088}{0.412926}%
\vSc{351.880753}{351.351906}{-58.550180}{0.488118}%
\vSc{352.147511}{350.935494}{-55.989182}{0.551671}%
\vSc{352.473619}{350.478197}{-52.548643}{0.602362}%
\vSc{352.863226}{350.000000}{-48.351314}{0.639956}%
\vSc{353.318373}{349.521803}{-43.434092}{0.665141}%
\vSc{353.838706}{349.064506}{-37.796481}{0.679458}%
\vSc{354.421287}{348.648094}{-31.433089}{0.685188}%
\vSc{355.060417}{348.290767}{-24.362974}{0.685126}%
\vSc{355.747462}{348.008142}{-16.657946}{0.682248}%
\vSc{356.470818}{347.812570}{-8.463448}{0.679246}%
\vSc{357.216256}{347.712600}{0.000000}{0.678016}%
\vSc{357.820683}{347.712600}{8.463448}{0.679246}%
\vSc{358.422793}{347.812570}{16.657946}{0.682248}%
\vSc{359.013480}{348.008142}{24.362974}{0.685126}%
\vSc{359.583103}{348.290767}{31.433089}{0.685188}%
\vSc{360.122061}{348.648094}{37.796481}{0.679458}%
\vSc{360.621633}{349.064506}{43.434092}{0.665141}%
\vSc{361.074779}{349.521803}{48.351314}{0.639956}%
\vSc{361.476751}{350.000000}{52.548643}{0.602362}%
\vSc{361.825508}{350.478197}{55.989182}{0.551671}%
\vSc{362.122002}{350.935494}{58.550180}{0.488118}%
\vSc{362.370550}{351.351906}{59.923088}{0.412926}%
\vSc{362.580012}{351.709233}{59.352104}{0.328513}%
\vSc{362.769063}{351.991858}{54.799627}{0.239336}%
\vSc{362.995134}{352.187430}{39.860702}{0.155979}%
}}%
{\color{vltTeal}\vlB{%
\vSc{363.435326}{352.287400}{0.000000}{0.113563}%
\vSc{363.228427}{352.287400}{-39.860702}{0.155979}%
\vSc{363.260048}{352.187430}{-54.799627}{0.239336}%
\vSc{363.376423}{351.991858}{-59.352104}{0.328513}%
\vSc{363.541367}{351.709233}{-59.923088}{0.412926}%
\vSc{363.754438}{351.351906}{-58.550180}{0.488118}%
\vSc{364.021197}{350.935494}{-55.989182}{0.551671}%
\vSc{364.347305}{350.478197}{-52.548643}{0.602362}%
\vSc{364.736912}{350.000000}{-48.351314}{0.639956}%
\vSc{365.192059}{349.521803}{-43.434092}{0.665141}%
\vSc{365.712392}{349.064506}{-37.796481}{0.679458}%
\vSc{366.294973}{348.648094}{-31.433089}{0.685188}%
\vSc{366.934102}{348.290767}{-24.362974}{0.685126}%
\vSc{367.621147}{348.008142}{-16.657946}{0.682248}%
\vSc{368.344503}{347.812570}{-8.463448}{0.679246}%
\vSc{369.089942}{347.712600}{0.000000}{0.678016}%
\vSc{369.694369}{347.712600}{8.463448}{0.679246}%
\vSc{370.296478}{347.812570}{16.657946}{0.682248}%
\vSc{370.887166}{348.008142}{24.362974}{0.685126}%
\vSc{371.456788}{348.290767}{31.433089}{0.685188}%
\vSc{371.995746}{348.648094}{37.796481}{0.679458}%
\vSc{372.495319}{349.064506}{43.434092}{0.665141}%
\vSc{372.948464}{349.521803}{48.351314}{0.639956}%
\vSc{373.350436}{350.000000}{52.548643}{0.602362}%
\vSc{373.699194}{350.478197}{55.989182}{0.551671}%
\vSc{373.995688}{350.935494}{58.550180}{0.488118}%
\vSc{374.244236}{351.351906}{59.923088}{0.412926}%
\vSc{374.453698}{351.709233}{59.352104}{0.328513}%
\vSc{374.642748}{351.991858}{54.799627}{0.239336}%
\vSc{374.868820}{352.187430}{39.860702}{0.155979}%
\vSc{375.309011}{352.287400}{0.000000}{0.113563}%
\vSc{375.102112}{352.287400}{-39.860702}{0.155979}%
}}%
{\color{vltTeal}\vlB{%
\vSc{375.133733}{352.187430}{-54.799627}{0.239336}%
\vSc{375.250108}{351.991858}{-59.352104}{0.328513}%
\vSc{375.415053}{351.709233}{-59.923088}{0.412926}%
\vSc{375.628124}{351.351906}{-58.550180}{0.488118}%
\vSc{375.894883}{350.935494}{-55.989182}{0.551671}%
\vSc{376.220990}{350.478197}{-52.548643}{0.602362}%
\vSc{376.610597}{350.000000}{-48.351314}{0.639956}%
\vSc{377.065744}{349.521803}{-43.434092}{0.665141}%
\vSc{377.586077}{349.064506}{-37.796481}{0.679458}%
\vSc{378.168658}{348.648094}{-31.433089}{0.685188}%
\vSc{378.807788}{348.290767}{-24.362974}{0.685126}%
\vSc{379.494833}{348.008142}{-16.657946}{0.682248}%
\vSc{380.218189}{347.812570}{-8.463448}{0.679246}%
\vSc{380.963627}{347.712600}{0.000000}{0.678016}%
\vSc{381.568054}{347.712600}{8.463448}{0.679246}%
\vSc{382.170164}{347.812570}{16.657946}{0.682248}%
\vSc{382.760851}{348.008142}{24.362974}{0.685126}%
\vSc{383.330474}{348.290767}{31.433089}{0.685188}%
\vSc{383.869432}{348.648094}{37.796481}{0.679458}%
\vSc{384.369004}{349.064506}{43.434092}{0.665141}%
\vSc{384.822150}{349.521803}{48.351314}{0.639956}%
\vSc{385.621057}{350.000000}{0.000000}{4.000000}%
}}%
{\color{black!38}\vlB{%
\vSk{288.968637}{350.578942}{-62.892095}{4.500000}%
\vSk{292.158311}{344.347892}{-62.892095}{4.341418}%
\vSk{294.464721}{340.483379}{3.998754}{0.158582}%
\vSk{297.116830}{340.668775}{3.998754}{4.500000}%
\vSk{304.099789}{341.156918}{3.998754}{1.383069}%
\vSk{305.169365}{341.253366}{57.677363}{3.116931}%
\vSk{308.172661}{345.999957}{57.677363}{4.048397}%
\vSk{310.113463}{349.421058}{117.107905}{0.451603}%
\vSk{306.923789}{352.048427}{117.107905}{4.500000}%
\vSk{305.151325}{358.279477}{117.107905}{1.389816}%
\vSk{302.376879}{359.516621}{-176.001246}{3.110184}%
\vSk{295.393920}{359.125396}{-176.001246}{4.500000}%
\vSk{290.909833}{357.421144}{-122.322637}{4.500000}%
\vSk{288.986676}{351.505789}{-122.322637}{1.096795}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{295.468308}{340.483379}{2.242963}%
\vRa{297.419694}{340.933379}{6.728889}%
\vRa{299.371080}{341.383379}{5.323206}%
\vRa{301.322467}{341.833379}{2.341170}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{294.377437}{340.483379}{0.067217}%
\vRa{294.147082}{340.933379}{0.201650}%
\vRa{293.916727}{341.383379}{0.336083}%
\vRa{293.686372}{341.833379}{0.470516}%
\vRa{293.456017}{342.283379}{0.604949}%
\vRa{293.225662}{342.733379}{0.739382}%
\vRa{292.995307}{343.183379}{0.873815}%
\vRa{292.764952}{343.633379}{1.008249}%
\vRa{292.534597}{344.083379}{1.142682}%
\vRa{292.304242}{344.533379}{1.277115}%
\vRa{292.073887}{344.983379}{1.411548}%
\vRa{291.843532}{345.433379}{1.545981}%
\vRa{291.613178}{345.883379}{1.680414}%
\vRa{291.382823}{346.333379}{1.814847}%
\vRa{291.152468}{346.783379}{1.949281}%
\vRa{290.922113}{347.233379}{2.083714}%
\vRa{290.691758}{347.683379}{2.218147}%
\vRa{290.461403}{348.133379}{2.122739}%
\vRa{290.231048}{348.583379}{1.692563}%
\vRa{290.000693}{349.033379}{1.262387}%
\vRa{289.770338}{349.483379}{0.832211}%
\vRa{289.539983}{349.933379}{0.402036}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{304.992060}{341.253366}{0.657689}%
\vRa{303.961410}{341.703366}{1.973066}%
\vRa{302.930759}{342.153366}{3.288444}%
\vRa{303.319417}{342.603366}{3.184514}%
\vRa{303.821510}{343.053366}{2.967147}%
\vRa{304.323604}{343.503366}{2.749780}%
\vRa{304.825698}{343.953366}{2.532414}%
\vRa{305.327791}{344.403366}{2.315047}%
\vRa{305.829885}{344.853366}{2.097680}%
\vRa{306.331979}{345.303366}{1.880314}%
\vRa{306.834073}{345.753366}{1.662947}%
\vRa{307.336166}{346.203366}{1.445581}%
\vRa{307.838260}{346.653366}{1.228214}%
\vRa{308.340354}{347.103366}{1.010847}%
\vRa{308.842447}{347.553366}{0.793481}%
\vRa{309.344541}{348.003366}{0.576114}%
\vRa{309.846635}{348.453366}{0.358748}%
\vRa{310.348728}{348.903366}{0.141381}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{292.522765}{348.175193}{0.365162}%
\vRa{291.862234}{348.625193}{1.095486}%
\vRa{291.201704}{349.075193}{1.825809}%
\vRa{290.541173}{349.525193}{2.556133}%
\vRa{289.880642}{349.975193}{3.286457}%
\vRa{289.369779}{350.425193}{3.867113}%
\vRa{289.654506}{350.875193}{3.652179}%
\vRa{289.939233}{351.325193}{3.437245}%
\vRa{290.223960}{351.775193}{3.222311}%
\vRa{290.508687}{352.225193}{3.007377}%
\vRa{290.793414}{352.675193}{2.792443}%
\vRa{291.078141}{353.125193}{2.577509}%
\vRa{291.362868}{353.575193}{2.362575}%
\vRa{291.647596}{354.025193}{2.147641}%
\vRa{291.932323}{354.475193}{1.932707}%
\vRa{292.217050}{354.925193}{1.717773}%
\vRa{292.501777}{355.375193}{1.502839}%
\vRa{292.786504}{355.825193}{1.287905}%
\vRa{293.071231}{356.275193}{1.072971}%
\vRa{293.355958}{356.725193}{0.858036}%
\vRa{293.640685}{357.175193}{0.643102}%
\vRa{293.925412}{357.625193}{0.428168}%
\vRa{294.210139}{358.075193}{0.213234}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{310.263963}{349.421058}{0.296163}%
\vRa{309.441281}{349.871058}{0.888490}%
\vRa{308.618599}{350.321058}{1.480817}%
\vRa{307.795918}{350.771058}{2.073143}%
\vRa{306.973236}{351.221058}{2.665470}%
\vRa{306.150555}{351.671058}{3.257796}%
\vRa{305.327873}{352.121058}{3.850123}%
\vRa{304.505191}{352.571058}{4.442450}%
\vRa{303.682510}{353.021058}{5.034776}%
\vRa{302.859828}{353.471058}{5.627103}%
\vRa{303.058353}{353.921058}{5.198223}%
\vRa{303.263558}{354.371058}{4.762663}%
\vRa{303.468763}{354.821058}{4.327104}%
\vRa{303.673967}{355.271058}{3.891544}%
\vRa{303.879172}{355.721058}{3.455985}%
\vRa{304.084376}{356.171058}{3.020425}%
\vRa{304.289581}{356.621058}{2.584865}%
\vRa{304.494786}{357.071058}{2.149306}%
\vRa{304.699990}{357.521058}{1.713746}%
\vRa{304.905195}{357.971058}{1.278186}%
\vRa{305.110400}{358.421058}{0.842627}%
\vRa{305.315604}{358.871058}{0.407067}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{302.481750}{353.698982}{0.475334}%
\vRa{301.736287}{354.148982}{1.426002}%
\vRa{300.990823}{354.598982}{2.376670}%
\vRa{300.245360}{355.048982}{3.327339}%
\vRa{299.499896}{355.498982}{4.278007}%
\vRa{298.754433}{355.948982}{5.228675}%
\vRa{298.008969}{356.398982}{6.179343}%
\vRa{297.263506}{356.848982}{7.130011}%
\vRa{296.518042}{357.298982}{8.080679}%
\vRa{295.772579}{357.748982}{9.031347}%
\vRa{295.027115}{358.198982}{9.982016}%
\vRa{296.314348}{358.648982}{8.899987}%
\vRa{302.751661}{359.098982}{2.667879}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{294.444654}{340.483379}{1.023654}%
\vRa{294.348732}{340.933379}{3.070962}%
\vRa{294.252810}{341.383379}{5.118270}%
\vRa{294.156888}{341.833379}{7.165578}%
\vRa{294.060966}{342.283379}{8.625696}%
\vRa{293.965045}{342.733379}{7.940732}%
\vRa{293.869123}{343.183379}{7.255768}%
\vRa{293.773201}{343.633379}{6.570804}%
\vRa{293.677279}{344.083379}{5.885840}%
\vRa{293.581357}{344.533379}{5.200876}%
\vRa{293.485435}{344.983379}{4.515912}%
\vRa{293.389514}{345.433379}{3.830948}%
\vRa{293.293592}{345.883379}{3.145984}%
\vRa{293.197670}{346.333379}{2.461020}%
\vRa{293.101748}{346.783379}{1.776056}%
\vRa{293.005826}{347.233379}{1.091093}%
\vRa{292.909904}{347.683379}{0.406129}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{302.854482}{342.411670}{0.251047}%
\vRa{302.854482}{342.861670}{0.753141}%
\vRa{302.854482}{343.311670}{1.255234}%
\vRa{302.854482}{343.761670}{1.757328}%
\vRa{302.854482}{344.211670}{2.259422}%
\vRa{302.854482}{344.661670}{2.761515}%
\vRa{302.854482}{345.111670}{3.263609}%
\vRa{302.854482}{345.561670}{3.765703}%
\vRa{302.854482}{346.011670}{4.267796}%
\vRa{302.854482}{346.461670}{4.769890}%
\vRa{302.854482}{346.911670}{5.271984}%
\vRa{302.854482}{347.361670}{5.774078}%
\vRa{302.854482}{347.811670}{6.276171}%
\vRa{302.854482}{348.261670}{6.778265}%
\vRa{302.854482}{348.711670}{7.280359}%
\vRa{302.854482}{349.161670}{7.782452}%
\vRa{302.854482}{349.611670}{7.061007}%
\vRa{302.854482}{350.061670}{6.238326}%
\vRa{302.854482}{350.511670}{5.415644}%
\vRa{302.854482}{350.961670}{4.592963}%
\vRa{302.854482}{351.411670}{3.770281}%
\vRa{302.854482}{351.861670}{2.947599}%
\vRa{302.854482}{352.311670}{2.124918}%
\vRa{302.854482}{352.761670}{1.302236}%
\vRa{302.854482}{353.211670}{0.479555}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{292.887927}{348.175193}{0.372492}%
\vRa{292.957720}{348.625193}{1.117475}%
\vRa{293.027513}{349.075193}{1.862458}%
\vRa{293.097306}{349.525193}{2.607442}%
\vRa{293.167099}{349.975193}{3.352425}%
\vRa{293.236892}{350.425193}{4.097409}%
\vRa{293.306685}{350.875193}{4.842392}%
\vRa{293.376478}{351.325193}{5.587375}%
\vRa{293.446271}{351.775193}{6.332359}%
\vRa{293.516064}{352.225193}{7.077342}%
\vRa{293.585857}{352.675193}{7.822325}%
\vRa{293.655650}{353.125193}{8.567309}%
\vRa{293.725443}{353.575193}{8.961375}%
\vRa{293.795236}{354.025193}{8.146118}%
\vRa{293.865029}{354.475193}{7.330862}%
\vRa{293.934822}{354.925193}{6.515605}%
\vRa{294.004615}{355.375193}{5.700348}%
\vRa{294.074409}{355.825193}{4.885092}%
\vRa{294.144202}{356.275193}{4.069835}%
\vRa{294.213995}{356.725193}{3.254579}%
\vRa{294.283788}{357.175193}{2.439322}%
\vRa{294.353581}{357.625193}{1.624066}%
\vRa{294.423374}{358.075193}{0.808809}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{302.464039}{342.411670}{0.390443}%
\vRa{301.683153}{342.861670}{1.171329}%
\vRa{300.902268}{343.311670}{1.952215}%
\vRa{300.121382}{343.761670}{2.733100}%
\vRa{299.340496}{344.211670}{3.513986}%
\vRa{298.559610}{344.661670}{4.294872}%
\vRa{297.778724}{345.111670}{5.075758}%
\vRa{296.997839}{345.561670}{5.856644}%
\vRa{296.216953}{346.011670}{6.637529}%
\vRa{295.436067}{346.461670}{7.418415}%
\vRa{294.655181}{346.911670}{8.199301}%
\vRa{293.874295}{347.361670}{8.980187}%
\vRa{293.093410}{347.811670}{9.761073}%
\vRa{293.416995}{348.261670}{9.437487}%
\vRa{294.231772}{348.711670}{8.622711}%
\vRa{295.046548}{349.161670}{7.807934}%
\vRa{295.861324}{349.611670}{6.993158}%
\vRa{296.676101}{350.061670}{6.178381}%
\vRa{297.490877}{350.511670}{5.363605}%
\vRa{298.305654}{350.961670}{4.548828}%
\vRa{299.120430}{351.411670}{3.734052}%
\vRa{299.935206}{351.861670}{2.919276}%
\vRa{300.749983}{352.311670}{2.104499}%
\vRa{301.564759}{352.761670}{1.289723}%
\vRa{302.379536}{353.211670}{0.474946}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{305.232744}{341.253366}{57.677363}{9.665328}%
\vSd{302.637571}{342.411670}{41.868190}{10.502227}%
\vSd{292.535172}{340.483379}{102.033056}{7.864619}%
\vSd{302.558776}{353.698982}{65.486526}{6.393967}%
\vSd{294.469951}{340.483379}{3.998754}{11.041651}%
\vSd{289.050055}{358.746634}{-122.322637}{9.665328}%
\vSd{294.419585}{342.411670}{-167.014302}{8.581325}%
\vSd{294.469951}{358.746634}{3.998754}{11.041651}%
\vSd{292.531870}{358.746634}{-98.816083}{10.697832}%
\vSd{292.695905}{353.698982}{-151.088184}{11.425467}%
\vSd{289.141712}{350.578942}{-34.265443}{4.269327}%
\vSd{289.035398}{340.483379}{117.107905}{11.341418}%
\vSd{302.724437}{342.411670}{-23.586923}{2.894747}%
\vSd{305.218087}{359.516621}{-62.892095}{11.341418}%
\vSd{302.529482}{342.411670}{90.000000}{11.287312}%
\vSd{292.690759}{342.411670}{150.046501}{11.543277}%
\vSd{294.324657}{353.698982}{148.882666}{9.767273}%
\vSd{302.698518}{353.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSk{288.968637}{350.578942}{-62.892095}{11.341418}%
\vSk{294.464721}{340.483379}{3.998754}{11.041651}%
\vSk{305.169365}{341.253366}{57.677363}{9.665328}%
\vSk{305.151325}{349.421058}{117.107905}{11.341418}%
\vSk{294.464721}{359.516621}{-176.001246}{11.041651}%
\vSk{288.986676}{358.746634}{-122.322637}{9.665328}%
}}%
{\color{black}\put(300.00000,328.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont 1}}}%
{\color{black}\vlB{%
\vSf{298.000000}{369.000000}{0.000000}{4.000000}%
}}%
{\color{black!38}\vlB{%
\vSk{388.968637}{350.578942}{-62.892095}{4.500000}%
\vSk{392.158311}{344.347892}{-62.892095}{4.341418}%
\vSk{394.464721}{340.483379}{3.998754}{0.158582}%
\vSk{397.116830}{340.668775}{3.998754}{4.500000}%
\vSk{404.099789}{341.156918}{3.998754}{1.383069}%
\vSk{405.169365}{341.253366}{57.677363}{3.116931}%
\vSk{408.172661}{345.999957}{57.677363}{4.048397}%
\vSk{410.113463}{349.421058}{117.107905}{0.451603}%
\vSk{406.923789}{352.048427}{117.107905}{4.500000}%
\vSk{405.151325}{358.279477}{117.107905}{1.389816}%
\vSk{402.376879}{359.516621}{-176.001246}{3.110184}%
\vSk{395.393920}{359.125396}{-176.001246}{4.500000}%
\vSk{390.909833}{357.421144}{-122.322637}{4.500000}%
\vSk{388.986676}{351.505789}{-122.322637}{1.096795}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{395.468308}{340.483379}{2.242963}%
\vRa{397.419694}{340.933379}{6.728889}%
\vRa{399.371080}{341.383379}{5.323206}%
\vRa{401.322467}{341.833379}{2.341170}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{394.377437}{340.483379}{0.067217}%
\vRa{394.147082}{340.933379}{0.201650}%
\vRa{393.916727}{341.383379}{0.336083}%
\vRa{393.686372}{341.833379}{0.470516}%
\vRa{393.456017}{342.283379}{0.604949}%
\vRa{393.225662}{342.733379}{0.739382}%
\vRa{392.995307}{343.183379}{0.873815}%
\vRa{392.764952}{343.633379}{1.008249}%
\vRa{392.534597}{344.083379}{1.142682}%
\vRa{392.304242}{344.533379}{1.277115}%
\vRa{392.073887}{344.983379}{1.411548}%
\vRa{391.843532}{345.433379}{1.545981}%
\vRa{391.613178}{345.883379}{1.680414}%
\vRa{391.382823}{346.333379}{1.814847}%
\vRa{391.152468}{346.783379}{1.949281}%
\vRa{390.922113}{347.233379}{2.083714}%
\vRa{390.691758}{347.683379}{2.218147}%
\vRa{390.461403}{348.133379}{2.122739}%
\vRa{390.231048}{348.583379}{1.692563}%
\vRa{390.000693}{349.033379}{1.262387}%
\vRa{389.770338}{349.483379}{0.832211}%
\vRa{389.539983}{349.933379}{0.402036}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{404.992060}{341.253366}{0.657689}%
\vRa{403.961410}{341.703366}{1.973066}%
\vRa{402.930759}{342.153366}{3.288444}%
\vRa{403.319417}{342.603366}{3.184514}%
\vRa{403.821510}{343.053366}{2.967147}%
\vRa{404.323604}{343.503366}{2.749780}%
\vRa{404.825698}{343.953366}{2.532414}%
\vRa{405.327791}{344.403366}{2.315047}%
\vRa{405.829885}{344.853366}{2.097680}%
\vRa{406.331979}{345.303366}{1.880314}%
\vRa{406.834073}{345.753366}{1.662947}%
\vRa{407.336166}{346.203366}{1.445581}%
\vRa{407.838260}{346.653366}{1.228214}%
\vRa{408.340354}{347.103366}{1.010847}%
\vRa{408.842447}{347.553366}{0.793481}%
\vRa{409.344541}{348.003366}{0.576114}%
\vRa{409.846635}{348.453366}{0.358748}%
\vRa{410.348728}{348.903366}{0.141381}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{392.522765}{348.175193}{0.365162}%
\vRa{391.862234}{348.625193}{1.095486}%
\vRa{391.201704}{349.075193}{1.825809}%
\vRa{390.541173}{349.525193}{2.556133}%
\vRa{389.880642}{349.975193}{3.286457}%
\vRa{389.369779}{350.425193}{3.867113}%
\vRa{389.654506}{350.875193}{3.652179}%
\vRa{389.939233}{351.325193}{3.437245}%
\vRa{390.223960}{351.775193}{3.222311}%
\vRa{390.508687}{352.225193}{3.007377}%
\vRa{390.793414}{352.675193}{2.792443}%
\vRa{391.078141}{353.125193}{2.577509}%
\vRa{391.362868}{353.575193}{2.362575}%
\vRa{391.647596}{354.025193}{2.147641}%
\vRa{391.932323}{354.475193}{1.932707}%
\vRa{392.217050}{354.925193}{1.717773}%
\vRa{392.501777}{355.375193}{1.502839}%
\vRa{392.786504}{355.825193}{1.287905}%
\vRa{393.071231}{356.275193}{1.072971}%
\vRa{393.355958}{356.725193}{0.858036}%
\vRa{393.640685}{357.175193}{0.643102}%
\vRa{393.925412}{357.625193}{0.428168}%
\vRa{394.210139}{358.075193}{0.213234}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{410.263963}{349.421058}{0.296163}%
\vRa{409.441281}{349.871058}{0.888490}%
\vRa{408.618599}{350.321058}{1.480817}%
\vRa{407.795918}{350.771058}{2.073143}%
\vRa{406.973236}{351.221058}{2.665470}%
\vRa{406.150555}{351.671058}{3.257796}%
\vRa{405.327873}{352.121058}{3.850123}%
\vRa{404.505191}{352.571058}{4.442450}%
\vRa{403.682510}{353.021058}{5.034776}%
\vRa{402.859828}{353.471058}{5.627103}%
\vRa{403.058353}{353.921058}{5.198223}%
\vRa{403.263558}{354.371058}{4.762663}%
\vRa{403.468763}{354.821058}{4.327104}%
\vRa{403.673967}{355.271058}{3.891544}%
\vRa{403.879172}{355.721058}{3.455985}%
\vRa{404.084376}{356.171058}{3.020425}%
\vRa{404.289581}{356.621058}{2.584865}%
\vRa{404.494786}{357.071058}{2.149306}%
\vRa{404.699990}{357.521058}{1.713746}%
\vRa{404.905195}{357.971058}{1.278186}%
\vRa{405.110400}{358.421058}{0.842627}%
\vRa{405.315604}{358.871058}{0.407067}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{402.481750}{353.698982}{0.475334}%
\vRa{401.736287}{354.148982}{1.426002}%
\vRa{400.990823}{354.598982}{2.376670}%
\vRa{400.245360}{355.048982}{3.327339}%
\vRa{399.499896}{355.498982}{4.278007}%
\vRa{398.754433}{355.948982}{5.228675}%
\vRa{398.008969}{356.398982}{6.179343}%
\vRa{397.263506}{356.848982}{7.130011}%
\vRa{396.518042}{357.298982}{8.080679}%
\vRa{395.772579}{357.748982}{9.031347}%
\vRa{395.027115}{358.198982}{9.982016}%
\vRa{396.314348}{358.648982}{8.899987}%
\vRa{402.751661}{359.098982}{2.667879}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{394.444654}{340.483379}{1.023654}%
\vRa{394.348732}{340.933379}{3.070962}%
\vRa{394.252810}{341.383379}{5.118270}%
\vRa{394.156888}{341.833379}{7.165578}%
\vRa{394.060966}{342.283379}{8.625696}%
\vRa{393.965045}{342.733379}{7.940732}%
\vRa{393.869123}{343.183379}{7.255768}%
\vRa{393.773201}{343.633379}{6.570804}%
\vRa{393.677279}{344.083379}{5.885840}%
\vRa{393.581357}{344.533379}{5.200876}%
\vRa{393.485435}{344.983379}{4.515912}%
\vRa{393.389514}{345.433379}{3.830948}%
\vRa{393.293592}{345.883379}{3.145984}%
\vRa{393.197670}{346.333379}{2.461020}%
\vRa{393.101748}{346.783379}{1.776056}%
\vRa{393.005826}{347.233379}{1.091093}%
\vRa{392.909904}{347.683379}{0.406129}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{402.854482}{342.411670}{0.251047}%
\vRa{402.854482}{342.861670}{0.753141}%
\vRa{402.854482}{343.311670}{1.255234}%
\vRa{402.854482}{343.761670}{1.757328}%
\vRa{402.854482}{344.211670}{2.259422}%
\vRa{402.854482}{344.661670}{2.761515}%
\vRa{402.854482}{345.111670}{3.263609}%
\vRa{402.854482}{345.561670}{3.765703}%
\vRa{402.854482}{346.011670}{4.267796}%
\vRa{402.854482}{346.461670}{4.769890}%
\vRa{402.854482}{346.911670}{5.271984}%
\vRa{402.854482}{347.361670}{5.774078}%
\vRa{402.854482}{347.811670}{6.276171}%
\vRa{402.854482}{348.261670}{6.778265}%
\vRa{402.854482}{348.711670}{7.280359}%
\vRa{402.854482}{349.161670}{7.782452}%
\vRa{402.854482}{349.611670}{7.061007}%
\vRa{402.854482}{350.061670}{6.238326}%
\vRa{402.854482}{350.511670}{5.415644}%
\vRa{402.854482}{350.961670}{4.592963}%
\vRa{402.854482}{351.411670}{3.770281}%
\vRa{402.854482}{351.861670}{2.947599}%
\vRa{402.854482}{352.311670}{2.124918}%
\vRa{402.854482}{352.761670}{1.302236}%
\vRa{402.854482}{353.211670}{0.479555}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{392.887927}{348.175193}{0.372492}%
\vRa{392.957720}{348.625193}{1.117475}%
\vRa{393.027513}{349.075193}{1.862458}%
\vRa{393.097306}{349.525193}{2.607442}%
\vRa{393.167099}{349.975193}{3.352425}%
\vRa{393.236892}{350.425193}{4.097409}%
\vRa{393.306685}{350.875193}{4.842392}%
\vRa{393.376478}{351.325193}{5.587375}%
\vRa{393.446271}{351.775193}{6.332359}%
\vRa{393.516064}{352.225193}{7.077342}%
\vRa{393.585857}{352.675193}{7.822325}%
\vRa{393.655650}{353.125193}{8.567309}%
\vRa{393.725443}{353.575193}{8.961375}%
\vRa{393.795236}{354.025193}{8.146118}%
\vRa{393.865029}{354.475193}{7.330862}%
\vRa{393.934822}{354.925193}{6.515605}%
\vRa{394.004615}{355.375193}{5.700348}%
\vRa{394.074409}{355.825193}{4.885092}%
\vRa{394.144202}{356.275193}{4.069835}%
\vRa{394.213995}{356.725193}{3.254579}%
\vRa{394.283788}{357.175193}{2.439322}%
\vRa{394.353581}{357.625193}{1.624066}%
\vRa{394.423374}{358.075193}{0.808809}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{402.464039}{342.411670}{0.390443}%
\vRa{401.683153}{342.861670}{1.171329}%
\vRa{400.902268}{343.311670}{1.952215}%
\vRa{400.121382}{343.761670}{2.733100}%
\vRa{399.340496}{344.211670}{3.513986}%
\vRa{398.559610}{344.661670}{4.294872}%
\vRa{397.778724}{345.111670}{5.075758}%
\vRa{396.997839}{345.561670}{5.856644}%
\vRa{396.216953}{346.011670}{6.637529}%
\vRa{395.436067}{346.461670}{7.418415}%
\vRa{394.655181}{346.911670}{8.199301}%
\vRa{393.874295}{347.361670}{8.980187}%
\vRa{393.093410}{347.811670}{9.761073}%
\vRa{393.416995}{348.261670}{9.437487}%
\vRa{394.231772}{348.711670}{8.622711}%
\vRa{395.046548}{349.161670}{7.807934}%
\vRa{395.861324}{349.611670}{6.993158}%
\vRa{396.676101}{350.061670}{6.178381}%
\vRa{397.490877}{350.511670}{5.363605}%
\vRa{398.305654}{350.961670}{4.548828}%
\vRa{399.120430}{351.411670}{3.734052}%
\vRa{399.935206}{351.861670}{2.919276}%
\vRa{400.749983}{352.311670}{2.104499}%
\vRa{401.564759}{352.761670}{1.289723}%
\vRa{402.379536}{353.211670}{0.474946}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{405.232744}{341.253366}{57.677363}{9.665328}%
\vSd{402.637571}{342.411670}{41.868190}{10.502227}%
\vSd{392.535172}{340.483379}{102.033056}{7.864619}%
\vSd{402.558776}{353.698982}{65.486526}{6.393967}%
\vSd{394.469951}{340.483379}{3.998754}{11.041651}%
\vSd{389.050055}{358.746634}{-122.322637}{9.665328}%
\vSd{394.419585}{342.411670}{-167.014302}{8.581325}%
\vSd{394.469951}{358.746634}{3.998754}{11.041651}%
\vSd{392.531870}{358.746634}{-98.816083}{10.697832}%
\vSd{392.695905}{353.698982}{-151.088184}{11.425467}%
\vSd{389.141712}{350.578942}{-34.265443}{4.269327}%
\vSd{389.035398}{340.483379}{117.107905}{11.341418}%
\vSd{402.724437}{342.411670}{-23.586923}{2.894747}%
\vSd{405.218087}{359.516621}{-62.892095}{11.341418}%
\vSd{402.529482}{342.411670}{90.000000}{11.287312}%
\vSd{392.690759}{342.411670}{150.046501}{11.543277}%
\vSd{394.324657}{353.698982}{148.882666}{9.767273}%
\vSd{402.698518}{353.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSk{388.968637}{350.578942}{-62.892095}{11.341418}%
\vSk{394.464721}{340.483379}{3.998754}{11.041651}%
\vSk{405.169365}{341.253366}{57.677363}{9.665328}%
\vSk{405.151325}{349.421058}{117.107905}{11.341418}%
\vSk{394.464721}{359.516621}{-176.001246}{11.041651}%
\vSk{388.986676}{358.746634}{-122.322637}{9.665328}%
}}%
{\color{black}\put(400.00000,328.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont 2}}}%
{\color{black}\vlB{%
\vSf{398.000000}{369.000000}{0.000000}{4.000000}%
}}%
{\color{black!38}\vlB{%
\vSk{338.968637}{394.578942}{-62.892095}{4.500000}%
\vSk{342.158311}{388.347892}{-62.892095}{4.341418}%
\vSk{344.464721}{384.483379}{3.998754}{0.158582}%
\vSk{347.116830}{384.668775}{3.998754}{4.500000}%
\vSk{354.099789}{385.156918}{3.998754}{1.383069}%
\vSk{355.169365}{385.253366}{57.677363}{3.116931}%
\vSk{358.172661}{389.999957}{57.677363}{4.048397}%
\vSk{360.113463}{393.421058}{117.107905}{0.451603}%
\vSk{356.923789}{396.048427}{117.107905}{4.500000}%
\vSk{355.151325}{402.279477}{117.107905}{1.389816}%
\vSk{352.376879}{403.516621}{-176.001246}{3.110184}%
\vSk{345.393920}{403.125396}{-176.001246}{4.500000}%
\vSk{340.909833}{401.421144}{-122.322637}{4.500000}%
\vSk{338.986676}{395.505789}{-122.322637}{1.096795}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{353.468308}{384.483379}{2.242963}%
\vRa{355.419694}{384.933379}{6.728889}%
\vRa{357.371080}{385.383379}{5.323206}%
\vRa{359.322467}{385.833379}{2.341170}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{352.377437}{384.483379}{0.067217}%
\vRa{352.147082}{384.933379}{0.201650}%
\vRa{351.916727}{385.383379}{0.336083}%
\vRa{351.686372}{385.833379}{0.470516}%
\vRa{351.456017}{386.283379}{0.604949}%
\vRa{351.225662}{386.733379}{0.739382}%
\vRa{350.995307}{387.183379}{0.873815}%
\vRa{350.764952}{387.633379}{1.008249}%
\vRa{350.534597}{388.083379}{1.142682}%
\vRa{350.304242}{388.533379}{1.277115}%
\vRa{350.073887}{388.983379}{1.411548}%
\vRa{349.843532}{389.433379}{1.545981}%
\vRa{349.613178}{389.883379}{1.680414}%
\vRa{349.382823}{390.333379}{1.814847}%
\vRa{349.152468}{390.783379}{1.949281}%
\vRa{348.922113}{391.233379}{2.083714}%
\vRa{348.691758}{391.683379}{2.218147}%
\vRa{348.461403}{392.133379}{2.122739}%
\vRa{348.231048}{392.583379}{1.692563}%
\vRa{348.000693}{393.033379}{1.262387}%
\vRa{347.770338}{393.483379}{0.832211}%
\vRa{347.539983}{393.933379}{0.402036}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{362.992060}{385.253366}{0.657689}%
\vRa{361.961410}{385.703366}{1.973066}%
\vRa{360.930759}{386.153366}{3.288444}%
\vRa{361.319417}{386.603366}{3.184514}%
\vRa{361.821510}{387.053366}{2.967147}%
\vRa{362.323604}{387.503366}{2.749780}%
\vRa{362.825698}{387.953366}{2.532414}%
\vRa{363.327791}{388.403366}{2.315047}%
\vRa{363.829885}{388.853366}{2.097680}%
\vRa{364.331979}{389.303366}{1.880314}%
\vRa{364.834073}{389.753366}{1.662947}%
\vRa{365.336166}{390.203366}{1.445581}%
\vRa{365.838260}{390.653366}{1.228214}%
\vRa{366.340354}{391.103366}{1.010847}%
\vRa{366.842447}{391.553366}{0.793481}%
\vRa{367.344541}{392.003366}{0.576114}%
\vRa{367.846635}{392.453366}{0.358748}%
\vRa{368.348728}{392.903366}{0.141381}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{350.522765}{392.175193}{0.365162}%
\vRa{349.862234}{392.625193}{1.095486}%
\vRa{349.201704}{393.075193}{1.825809}%
\vRa{348.541173}{393.525193}{2.556133}%
\vRa{347.880642}{393.975193}{3.286457}%
\vRa{347.369779}{394.425193}{3.867113}%
\vRa{347.654506}{394.875193}{3.652179}%
\vRa{347.939233}{395.325193}{3.437245}%
\vRa{348.223960}{395.775193}{3.222311}%
\vRa{348.508687}{396.225193}{3.007377}%
\vRa{348.793414}{396.675193}{2.792443}%
\vRa{349.078141}{397.125193}{2.577509}%
\vRa{349.362868}{397.575193}{2.362575}%
\vRa{349.647596}{398.025193}{2.147641}%
\vRa{349.932323}{398.475193}{1.932707}%
\vRa{350.217050}{398.925193}{1.717773}%
\vRa{350.501777}{399.375193}{1.502839}%
\vRa{350.786504}{399.825193}{1.287905}%
\vRa{351.071231}{400.275193}{1.072971}%
\vRa{351.355958}{400.725193}{0.858036}%
\vRa{351.640685}{401.175193}{0.643102}%
\vRa{351.925412}{401.625193}{0.428168}%
\vRa{352.210139}{402.075193}{0.213234}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{368.263963}{393.421058}{0.296163}%
\vRa{367.441281}{393.871058}{0.888490}%
\vRa{366.618599}{394.321058}{1.480817}%
\vRa{365.795918}{394.771058}{2.073143}%
\vRa{364.973236}{395.221058}{2.665470}%
\vRa{364.150555}{395.671058}{3.257796}%
\vRa{363.327873}{396.121058}{3.850123}%
\vRa{362.505191}{396.571058}{4.442450}%
\vRa{361.682510}{397.021058}{5.034776}%
\vRa{360.859828}{397.471058}{5.627103}%
\vRa{361.058353}{397.921058}{5.198223}%
\vRa{361.263558}{398.371058}{4.762663}%
\vRa{361.468763}{398.821058}{4.327104}%
\vRa{361.673967}{399.271058}{3.891544}%
\vRa{361.879172}{399.721058}{3.455985}%
\vRa{362.084376}{400.171058}{3.020425}%
\vRa{362.289581}{400.621058}{2.584865}%
\vRa{362.494786}{401.071058}{2.149306}%
\vRa{362.699990}{401.521058}{1.713746}%
\vRa{362.905195}{401.971058}{1.278186}%
\vRa{363.110400}{402.421058}{0.842627}%
\vRa{363.315604}{402.871058}{0.407067}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{360.481750}{397.698982}{0.475334}%
\vRa{359.736287}{398.148982}{1.426002}%
\vRa{358.990823}{398.598982}{2.376670}%
\vRa{358.245360}{399.048982}{3.327339}%
\vRa{357.499896}{399.498982}{4.278007}%
\vRa{356.754433}{399.948982}{5.228675}%
\vRa{356.008969}{400.398982}{6.179343}%
\vRa{355.263506}{400.848982}{7.130011}%
\vRa{354.518042}{401.298982}{8.080679}%
\vRa{353.772579}{401.748982}{9.031347}%
\vRa{353.027115}{402.198982}{9.982016}%
\vRa{354.314348}{402.648982}{8.899987}%
\vRa{360.751661}{403.098982}{2.667879}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{352.444654}{384.483379}{1.023654}%
\vRa{352.348732}{384.933379}{3.070962}%
\vRa{352.252810}{385.383379}{5.118270}%
\vRa{352.156888}{385.833379}{7.165578}%
\vRa{352.060966}{386.283379}{8.625696}%
\vRa{351.965045}{386.733379}{7.940732}%
\vRa{351.869123}{387.183379}{7.255768}%
\vRa{351.773201}{387.633379}{6.570804}%
\vRa{351.677279}{388.083379}{5.885840}%
\vRa{351.581357}{388.533379}{5.200876}%
\vRa{351.485435}{388.983379}{4.515912}%
\vRa{351.389514}{389.433379}{3.830948}%
\vRa{351.293592}{389.883379}{3.145984}%
\vRa{351.197670}{390.333379}{2.461020}%
\vRa{351.101748}{390.783379}{1.776056}%
\vRa{351.005826}{391.233379}{1.091093}%
\vRa{350.909904}{391.683379}{0.406129}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{360.854482}{386.411670}{0.251047}%
\vRa{360.854482}{386.861670}{0.753141}%
\vRa{360.854482}{387.311670}{1.255234}%
\vRa{360.854482}{387.761670}{1.757328}%
\vRa{360.854482}{388.211670}{2.259422}%
\vRa{360.854482}{388.661670}{2.761515}%
\vRa{360.854482}{389.111670}{3.263609}%
\vRa{360.854482}{389.561670}{3.765703}%
\vRa{360.854482}{390.011670}{4.267796}%
\vRa{360.854482}{390.461670}{4.769890}%
\vRa{360.854482}{390.911670}{5.271984}%
\vRa{360.854482}{391.361670}{5.774078}%
\vRa{360.854482}{391.811670}{6.276171}%
\vRa{360.854482}{392.261670}{6.778265}%
\vRa{360.854482}{392.711670}{7.280359}%
\vRa{360.854482}{393.161670}{7.782452}%
\vRa{360.854482}{393.611670}{7.061007}%
\vRa{360.854482}{394.061670}{6.238326}%
\vRa{360.854482}{394.511670}{5.415644}%
\vRa{360.854482}{394.961670}{4.592963}%
\vRa{360.854482}{395.411670}{3.770281}%
\vRa{360.854482}{395.861670}{2.947599}%
\vRa{360.854482}{396.311670}{2.124918}%
\vRa{360.854482}{396.761670}{1.302236}%
\vRa{360.854482}{397.211670}{0.479555}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{350.887927}{392.175193}{0.372492}%
\vRa{350.957720}{392.625193}{1.117475}%
\vRa{351.027513}{393.075193}{1.862458}%
\vRa{351.097306}{393.525193}{2.607442}%
\vRa{351.167099}{393.975193}{3.352425}%
\vRa{351.236892}{394.425193}{4.097409}%
\vRa{351.306685}{394.875193}{4.842392}%
\vRa{351.376478}{395.325193}{5.587375}%
\vRa{351.446271}{395.775193}{6.332359}%
\vRa{351.516064}{396.225193}{7.077342}%
\vRa{351.585857}{396.675193}{7.822325}%
\vRa{351.655650}{397.125193}{8.567309}%
\vRa{351.725443}{397.575193}{8.961375}%
\vRa{351.795236}{398.025193}{8.146118}%
\vRa{351.865029}{398.475193}{7.330862}%
\vRa{351.934822}{398.925193}{6.515605}%
\vRa{352.004615}{399.375193}{5.700348}%
\vRa{352.074409}{399.825193}{4.885092}%
\vRa{352.144202}{400.275193}{4.069835}%
\vRa{352.213995}{400.725193}{3.254579}%
\vRa{352.283788}{401.175193}{2.439322}%
\vRa{352.353581}{401.625193}{1.624066}%
\vRa{352.423374}{402.075193}{0.808809}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{360.464039}{386.411670}{0.390443}%
\vRa{359.683153}{386.861670}{1.171329}%
\vRa{358.902268}{387.311670}{1.952215}%
\vRa{358.121382}{387.761670}{2.733100}%
\vRa{357.340496}{388.211670}{3.513986}%
\vRa{356.559610}{388.661670}{4.294872}%
\vRa{355.778724}{389.111670}{5.075758}%
\vRa{354.997839}{389.561670}{5.856644}%
\vRa{354.216953}{390.011670}{6.637529}%
\vRa{353.436067}{390.461670}{7.418415}%
\vRa{352.655181}{390.911670}{8.199301}%
\vRa{351.874295}{391.361670}{8.980187}%
\vRa{351.093410}{391.811670}{9.761073}%
\vRa{351.416995}{392.261670}{9.437487}%
\vRa{352.231772}{392.711670}{8.622711}%
\vRa{353.046548}{393.161670}{7.807934}%
\vRa{353.861324}{393.611670}{6.993158}%
\vRa{354.676101}{394.061670}{6.178381}%
\vRa{355.490877}{394.511670}{5.363605}%
\vRa{356.305654}{394.961670}{4.548828}%
\vRa{357.120430}{395.411670}{3.734052}%
\vRa{357.935206}{395.861670}{2.919276}%
\vRa{358.749983}{396.311670}{2.104499}%
\vRa{359.564759}{396.761670}{1.289723}%
\vRa{360.379536}{397.211670}{0.474946}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{363.232744}{385.253366}{57.677363}{9.665328}%
\vSd{360.637571}{386.411670}{41.868190}{10.502227}%
\vSd{350.535172}{384.483379}{102.033056}{7.864619}%
\vSd{360.558776}{397.698982}{65.486526}{6.393967}%
\vSd{352.469951}{384.483379}{3.998754}{11.041651}%
\vSd{347.050055}{402.746634}{-122.322637}{9.665328}%
\vSd{352.419585}{386.411670}{-167.014302}{8.581325}%
\vSd{352.469951}{402.746634}{3.998754}{11.041651}%
\vSd{350.531870}{402.746634}{-98.816083}{10.697832}%
\vSd{350.695905}{397.698982}{-151.088184}{11.425467}%
\vSd{347.141712}{394.578942}{-34.265443}{4.269327}%
\vSd{347.035398}{384.483379}{117.107905}{11.341418}%
\vSd{360.724437}{386.411670}{-23.586923}{2.894747}%
\vSd{363.218087}{403.516621}{-62.892095}{11.341418}%
\vSd{360.529482}{386.411670}{90.000000}{11.287312}%
\vSd{350.690759}{386.411670}{150.046501}{11.543277}%
\vSd{352.324657}{397.698982}{148.882666}{9.767273}%
\vSd{360.698518}{397.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSk{346.968637}{394.578942}{-62.892095}{11.341418}%
\vSk{352.464721}{384.483379}{3.998754}{11.041651}%
\vSk{363.169365}{385.253366}{57.677363}{9.665328}%
\vSk{363.151325}{393.421058}{117.107905}{11.341418}%
\vSk{352.464721}{403.516621}{-176.001246}{11.041651}%
\vSk{346.986676}{402.746634}{-122.322637}{9.665328}%
}}%
{\color{black}\put(358.00000,372.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont 3}}}%
{\color{vltRed}\vlB{%
\vSe{350.000000}{413.000000}{0.000000}{6.100000}%
\vRa{354.200000}{411.404000}{0.535714}%
\vRa{354.200000}{411.854000}{1.607143}%
\vRa{354.200000}{412.304000}{2.678571}%
\vRa{354.200000}{412.754000}{3.750000}%
\vRa{354.200000}{413.204000}{2.778571}%
\vRa{354.200000}{413.654000}{1.707143}%
\vRa{354.200000}{414.104000}{0.635714}%
}}%
{\color{black}\put(116.00000,306.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\vct U/\ell_\star=(1,-1,1/2)^{\mathsf T}$}}}%
{\color{black}\put(351.00000,306.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\mathsf\Pi_h\vct U/\ell_\star=(0,0,1/2)^{\mathsf T}$}}}%
{\color{black}\put(235.00000,280.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.100}{12.100}\selectfont $\mathsf O_{hg}=\begin{pmatrix}1/\sqrt2&1/\sqrt2&0\\0&0&1\end{pmatrix}:\quad\mathbb C^3\longrightarrow\mathbb C^2$}}}%
{\color{black}\put(235.00000,252.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.100}{12.100}\selectfont $\|\vct U\|_M^2=\|\mathsf\Pi_h\vct U\|_M^2+2m_\star\ell_\star^2$}}}%
{\color{vltTeal!5}\vlB{%
\vRa{22.000000}{216.000000}{426.000000}%
\vRa{22.000000}{216.450000}{426.000000}%
\vRa{22.000000}{216.900000}{426.000000}%
\vRa{22.000000}{217.350000}{426.000000}%
\vRa{22.000000}{217.800000}{426.000000}%
\vRa{22.000000}{218.250000}{426.000000}%
\vRa{22.000000}{218.700000}{426.000000}%
\vRa{22.000000}{219.150000}{426.000000}%
\vRa{22.000000}{219.600000}{426.000000}%
\vRa{22.000000}{220.050000}{426.000000}%
\vRa{22.000000}{220.500000}{426.000000}%
\vRa{22.000000}{220.950000}{426.000000}%
\vRa{22.000000}{221.400000}{426.000000}%
\vRa{22.000000}{221.850000}{426.000000}%
\vRa{22.000000}{222.300000}{426.000000}%
\vRa{22.000000}{222.750000}{426.000000}%
\vRa{22.000000}{223.200000}{426.000000}%
\vRa{22.000000}{223.650000}{426.000000}%
\vRa{22.000000}{224.100000}{426.000000}%
\vRa{22.000000}{224.550000}{426.000000}%
\vRa{22.000000}{225.000000}{426.000000}%
\vRa{22.000000}{225.450000}{426.000000}%
\vRa{22.000000}{225.900000}{426.000000}%
\vRa{22.000000}{226.350000}{426.000000}%
\vRa{22.000000}{226.800000}{426.000000}%
\vRa{22.000000}{227.250000}{426.000000}%
\vRa{22.000000}{227.700000}{426.000000}%
\vRa{22.000000}{228.150000}{426.000000}%
\vRa{22.000000}{228.600000}{426.000000}%
\vRa{22.000000}{229.050000}{426.000000}%
\vRa{22.000000}{229.500000}{426.000000}%
\vRa{22.000000}{229.950000}{426.000000}%
}}%
{\color{vltTeal!5}\vlB{%
\vRa{22.000000}{230.400000}{426.000000}%
\vRa{22.000000}{230.850000}{426.000000}%
\vRa{22.000000}{231.300000}{426.000000}%
\vRa{22.000000}{231.750000}{426.000000}%
\vRa{22.000000}{232.200000}{426.000000}%
\vRa{22.000000}{232.650000}{426.000000}%
\vRa{22.000000}{233.100000}{426.000000}%
\vRa{22.000000}{233.550000}{426.000000}%
\vRa{22.000000}{234.000000}{426.000000}%
\vRa{22.000000}{234.450000}{426.000000}%
\vRa{22.000000}{234.900000}{426.000000}%
\vRa{22.000000}{235.350000}{426.000000}%
\vRa{22.000000}{235.800000}{426.000000}%
\vRa{22.000000}{236.250000}{426.000000}%
\vRa{22.000000}{236.700000}{426.000000}%
\vRa{22.000000}{237.150000}{426.000000}%
\vRa{22.000000}{237.600000}{426.000000}%
\vRa{22.000000}{238.050000}{426.000000}%
\vRa{22.000000}{238.500000}{426.000000}%
\vRa{22.000000}{238.950000}{426.000000}%
\vRa{22.000000}{239.400000}{426.000000}%
}}%
{\color{black}\put(235.00000,228.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $\phi_s\mapsto-\phi_s,\quad c_s\mapsto-c_s,\quad d_s\mapsto-d_s\quad\Rightarrow\quad Y_s=d_sc_s\ \mathrm{unchanged}$}}}%
{\color{black}\put(121.00000,197.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Finite phase bound}}}%
{\color{black}\put(31.00000,185.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\operatorname{Im}Y/Y_\star$}}}%
{\color{vltTeal!6}\vlB{%
\vRa{172.664587}{92.500000}{6.670825}%
\vRa{170.252268}{92.950000}{11.495464}%
\vRa{168.592404}{93.400000}{14.815193}%
\vRa{167.276395}{93.850000}{17.447210}%
\vRa{166.155675}{94.300000}{19.688651}%
\vRa{165.165465}{94.750000}{21.669069}%
\vRa{164.273515}{95.200000}{23.452970}%
\vRa{163.457755}{95.650000}{25.084491}%
\vRa{162.716178}{96.100000}{26.567645}%
\vRa{162.029052}{96.550000}{27.941896}%
\vRa{161.382639}{97.000000}{29.234721}%
\vRa{160.769958}{97.450000}{30.460084}%
\vRa{160.209270}{97.900000}{31.581461}%
\vRa{159.672479}{98.350000}{32.655041}%
\vRa{159.159353}{98.800000}{33.681294}%
\vRa{158.685157}{99.250000}{34.629687}%
\vRa{158.224046}{99.700000}{35.551908}%
\vRa{157.793264}{100.150000}{36.413471}%
\vRa{157.379731}{100.600000}{37.240537}%
\vRa{156.985092}{101.050000}{38.029816}%
\vRa{156.612375}{101.500000}{38.775250}%
\vRa{156.251212}{101.950000}{39.497576}%
\vRa{155.913909}{102.400000}{40.172182}%
\vRa{155.583955}{102.850000}{40.832089}%
\vRa{155.277707}{103.300000}{41.444585}%
\vRa{154.977027}{103.750000}{42.045946}%
\vRa{154.698283}{104.200000}{42.603433}%
\vRa{154.425217}{104.650000}{43.149566}%
\vRa{154.171064}{105.100000}{43.657872}%
\vRa{153.924185}{105.550000}{44.151629}%
\vRa{153.692213}{106.000000}{44.615573}%
\vRa{153.470298}{106.450000}{45.059404}%
}}%
{\color{vltTeal!6}\vlB{%
\vRa{153.258502}{106.900000}{45.482995}%
\vRa{153.060498}{107.350000}{45.879005}%
\vRa{152.867201}{107.800000}{46.265597}%
\vRa{152.692206}{108.250000}{46.615588}%
\vRa{152.517211}{108.700000}{46.965579}%
\vRa{152.363245}{109.150000}{47.273509}%
\vRa{152.210491}{109.600000}{47.579018}%
\vRa{152.071778}{110.050000}{47.856444}%
\vRa{151.940615}{110.500000}{48.118770}%
\vRa{151.816257}{110.950000}{48.367487}%
\vRa{151.706142}{111.400000}{48.587715}%
\vRa{151.596028}{111.850000}{48.807944}%
\vRa{151.505876}{112.300000}{48.988248}%
\vRa{151.416365}{112.750000}{49.167269}%
\vRa{151.338833}{113.200000}{49.322333}%
\vRa{151.269572}{113.650000}{49.460856}%
\vRa{151.204224}{114.100000}{49.591552}%
\vRa{151.154941}{114.550000}{49.690118}%
\vRa{151.105658}{115.000000}{49.788684}%
\vRa{151.071937}{115.450000}{49.856126}%
\vRa{151.042443}{115.900000}{49.915115}%
\vRa{151.020184}{116.350000}{49.959633}%
\vRa{151.010365}{116.800000}{49.979271}%
\vRa{151.000546}{117.250000}{49.998909}%
\vRa{151.009274}{117.700000}{49.981453}%
\vRa{151.019093}{118.150000}{49.961815}%
\vRa{151.039165}{118.600000}{49.921669}%
\vRa{151.068660}{119.050000}{49.862680}%
\vRa{151.100182}{119.500000}{49.799636}%
\vRa{151.149465}{119.950000}{49.701070}%
\vRa{151.198748}{120.400000}{49.602504}%
\vRa{151.261876}{120.850000}{49.476248}%
}}%
{\color{vltTeal!6}\vlB{%
\vRa{151.331138}{121.300000}{49.337725}%
\vRa{151.406420}{121.750000}{49.187160}%
\vRa{151.495930}{122.200000}{49.008139}%
\vRa{151.585441}{122.650000}{48.829118}%
\vRa{151.693907}{123.100000}{48.612185}%
\vRa{151.804022}{123.550000}{48.391957}%
\vRa{151.926041}{124.000000}{48.147917}%
\vRa{152.057204}{124.450000}{47.885591}%
\vRa{152.193518}{124.900000}{47.612963}%
\vRa{152.346273}{125.350000}{47.307454}%
\vRa{152.499027}{125.800000}{47.001946}%
\vRa{152.672762}{126.250000}{46.654476}%
\vRa{152.847758}{126.700000}{46.304485}%
\vRa{153.038497}{127.150000}{45.923006}%
\vRa{153.236502}{127.600000}{45.526996}%
\vRa{153.445641}{128.050000}{45.108719}%
\vRa{153.667556}{128.500000}{44.664888}%
\vRa{153.896754}{128.950000}{44.206491}%
\vRa{154.143633}{129.400000}{43.712734}%
\vRa{154.394876}{129.850000}{43.210248}%
\vRa{154.667943}{130.300000}{42.664115}%
\vRa{154.943618}{130.750000}{42.112764}%
\vRa{155.244298}{131.200000}{41.511403}%
\vRa{155.547294}{131.650000}{40.905412}%
\vRa{155.877248}{132.100000}{40.245505}%
\vRa{156.211083}{132.550000}{39.577835}%
\vRa{156.572246}{133.000000}{38.855508}%
\vRa{156.941243}{133.450000}{38.117514}%
\vRa{157.335883}{133.900000}{37.328235}%
\vRa{157.745400}{134.350000}{36.509200}%
\vRa{158.176181}{134.800000}{35.647638}%
\vRa{158.632926}{135.250000}{34.734148}%
}}%
{\color{vltTeal!6}\vlB{%
\vRa{159.103002}{135.700000}{33.793996}%
\vRa{159.615465}{136.150000}{32.769069}%
\vRa{160.146971}{136.600000}{31.706058}%
\vRa{160.707659}{137.050000}{30.584682}%
\vRa{161.314448}{137.500000}{29.371104}%
\vRa{161.954221}{137.950000}{28.091557}%
\vRa{162.633780}{138.400000}{26.732440}%
\vRa{163.375357}{138.850000}{25.249286}%
\vRa{164.182377}{139.300000}{23.635246}%
\vRa{165.064075}{139.750000}{21.871849}%
\vRa{166.042041}{140.200000}{19.915918}%
\vRa{167.147820}{140.650000}{17.704360}%
\vRa{168.429553}{141.100000}{15.140893}%
\vRa{170.047935}{141.550000}{11.904130}%
\vRa{172.339732}{142.000000}{7.320536}%
}}%
{\color{vltTeal}\vlB{%
\vSx{200.376348}{117.500000}{91.250000}{1.090744}%
\vSx{200.306152}{118.590485}{93.750000}{1.090744}%
\vSx{200.189688}{119.678894}{96.250000}{1.090744}%
\vSx{200.027177}{120.763155}{98.750000}{1.090744}%
\vSx{199.818929}{121.841204}{101.250000}{1.090744}%
\vSx{199.565340}{122.910990}{103.750000}{1.090744}%
\vSx{199.266894}{123.970476}{106.250000}{1.090744}%
\vSx{198.924157}{125.017645}{108.750000}{1.090744}%
\vSx{198.537784}{126.050504}{111.250000}{1.090744}%
\vSx{198.108508}{127.067086}{113.750000}{1.090744}%
\vSx{197.637147}{128.065457}{116.250000}{1.090744}%
\vSx{197.124599}{129.043715}{118.750000}{1.090744}%
\vSx{196.571839}{130.000000}{121.250000}{1.090744}%
\vSx{195.979919}{130.932490}{123.750000}{1.090744}%
\vSx{195.349967}{131.839411}{126.250000}{1.090744}%
\vSx{194.683180}{132.719036}{128.750000}{1.090744}%
\vSx{193.980830}{133.569690}{131.250000}{1.090744}%
\vSx{193.244251}{134.389755}{133.750000}{1.090744}%
\vSx{192.474847}{135.177670}{136.250000}{1.090744}%
\vSx{191.674083}{135.931933}{138.750000}{1.090744}%
\vSx{190.843482}{136.651111}{141.250000}{1.090744}%
\vSx{189.984625}{137.333834}{143.750000}{1.090744}%
\vSx{189.099148}{137.978801}{146.250000}{1.090744}%
\vSx{188.188736}{138.584786}{148.750000}{1.090744}%
\vSx{187.255122}{139.150635}{151.250000}{1.090744}%
\vSx{186.300083}{139.675271}{153.750000}{1.090744}%
\vSx{185.325438}{140.157695}{156.250000}{1.090744}%
\vSx{184.333041}{140.596988}{158.750000}{1.090744}%
\vSx{183.324781}{140.992316}{161.250000}{1.090744}%
\vSx{182.302579}{141.342924}{163.750000}{1.090744}%
\vSx{181.268379}{141.648146}{166.250000}{1.090744}%
\vSx{180.224150}{141.907400}{168.750000}{1.090744}%
}}%
{\color{vltTeal}\vlB{%
\vSx{179.171881}{142.120194}{171.250000}{1.090744}%
\vSx{178.113573}{142.286122}{173.750000}{1.090744}%
\vSx{177.051243}{142.404867}{176.250000}{1.090744}%
\vSx{175.986911}{142.476206}{178.750000}{1.090744}%
\vSx{174.896426}{142.500000}{-178.750000}{1.090744}%
\vSx{173.781865}{142.476206}{-176.250000}{1.090744}%
\vSx{172.671525}{142.404867}{-173.750000}{1.090744}%
\vSx{171.567522}{142.286122}{-171.250000}{1.090744}%
\vSx{170.471955}{142.120194}{-168.750000}{1.090744}%
\vSx{169.386912}{141.907400}{-166.250000}{1.090744}%
\vSx{168.314458}{141.648146}{-163.750000}{1.090744}%
\vSx{167.256633}{141.342924}{-161.250000}{1.090744}%
\vSx{166.215451}{140.992316}{-158.750000}{1.090744}%
\vSx{165.192895}{140.596988}{-156.250000}{1.090744}%
\vSx{164.190911}{140.157695}{-153.750000}{1.090744}%
\vSx{163.211407}{139.675271}{-151.250000}{1.090744}%
\vSx{162.256246}{139.150635}{-148.750000}{1.090744}%
\vSx{161.327247}{138.584786}{-146.250000}{1.090744}%
\vSx{160.426178}{137.978801}{-143.750000}{1.090744}%
\vSx{159.554756}{137.333834}{-141.250000}{1.090744}%
\vSx{158.714637}{136.651111}{-138.750000}{1.090744}%
\vSx{157.907423}{135.931933}{-136.250000}{1.090744}%
\vSx{157.134648}{135.177670}{-133.750000}{1.090744}%
\vSx{156.397785}{134.389755}{-131.250000}{1.090744}%
\vSx{155.698236}{133.569690}{-128.750000}{1.090744}%
\vSx{155.037332}{132.719036}{-126.250000}{1.090744}%
\vSx{154.416332}{131.839411}{-123.750000}{1.090744}%
\vSx{153.836418}{130.932490}{-121.250000}{1.090744}%
\vSx{153.298693}{130.000000}{-118.750000}{1.090744}%
\vSx{152.804182}{129.043715}{-116.250000}{1.090744}%
\vSx{152.353825}{128.065457}{-113.750000}{1.090744}%
\vSx{151.948480}{127.067086}{-111.250000}{1.090744}%
}}%
{\color{vltTeal}\vlB{%
\vSx{151.588918}{126.050504}{-108.750000}{1.090744}%
\vSx{151.275824}{125.017645}{-106.250000}{1.090744}%
\vSx{151.009795}{123.970476}{-103.750000}{1.090744}%
\vSx{150.791335}{122.910990}{-101.250000}{1.090744}%
\vSx{150.620862}{121.841204}{-98.750000}{1.090744}%
\vSx{150.498699}{120.763155}{-96.250000}{1.090744}%
\vSx{150.425079}{119.678894}{-93.750000}{1.090744}%
\vSx{150.400143}{118.590485}{-91.250000}{1.090744}%
\vSx{150.400143}{117.500000}{-88.750000}{1.090744}%
\vSx{150.425079}{116.409515}{-86.250000}{1.090744}%
\vSx{150.498699}{115.321106}{-83.750000}{1.090744}%
\vSx{150.620862}{114.236845}{-81.250000}{1.090744}%
\vSx{150.791335}{113.158796}{-78.750000}{1.090744}%
\vSx{151.009795}{112.089010}{-76.250000}{1.090744}%
\vSx{151.275824}{111.029524}{-73.750000}{1.090744}%
\vSx{151.588918}{109.982355}{-71.250000}{1.090744}%
\vSx{151.948480}{108.949496}{-68.750000}{1.090744}%
\vSx{152.353825}{107.932914}{-66.250000}{1.090744}%
\vSx{152.804182}{106.934543}{-63.750000}{1.090744}%
\vSx{153.298693}{105.956285}{-61.250000}{1.090744}%
\vSx{153.836418}{105.000000}{-58.750000}{1.090744}%
\vSx{154.416332}{104.067510}{-56.250000}{1.090744}%
\vSx{155.037332}{103.160589}{-53.750000}{1.090744}%
\vSx{155.698236}{102.280964}{-51.250000}{1.090744}%
\vSx{156.397785}{101.430310}{-48.750000}{1.090744}%
\vSx{157.134648}{100.610245}{-46.250000}{1.090744}%
\vSx{157.907423}{99.822330}{-43.750000}{1.090744}%
\vSx{158.714637}{99.068067}{-41.250000}{1.090744}%
\vSx{159.554756}{98.348889}{-38.750000}{1.090744}%
\vSx{160.426178}{97.666166}{-36.250000}{1.090744}%
\vSx{161.327247}{97.021199}{-33.750000}{1.090744}%
\vSx{162.256246}{96.415214}{-31.250000}{1.090744}%
}}%
{\color{vltTeal}\vlB{%
\vSx{163.211407}{95.849365}{-28.750000}{1.090744}%
\vSx{164.190911}{95.324729}{-26.250000}{1.090744}%
\vSx{165.192895}{94.842305}{-23.750000}{1.090744}%
\vSx{166.215451}{94.403012}{-21.250000}{1.090744}%
\vSx{167.256633}{94.007684}{-18.750000}{1.090744}%
\vSx{168.314458}{93.657076}{-16.250000}{1.090744}%
\vSx{169.386912}{93.351854}{-13.750000}{1.090744}%
\vSx{170.471955}{93.092600}{-11.250000}{1.090744}%
\vSx{171.567522}{92.879806}{-8.750000}{1.090744}%
\vSx{172.671525}{92.713878}{-6.250000}{1.090744}%
\vSx{173.781865}{92.595133}{-3.750000}{1.090744}%
\vSx{174.896426}{92.523794}{-1.250000}{1.090744}%
\vSx{175.986911}{92.500000}{1.250000}{1.090744}%
\vSx{177.051243}{92.523794}{3.750000}{1.090744}%
\vSx{178.113573}{92.595133}{6.250000}{1.090744}%
\vSx{179.171881}{92.713878}{8.750000}{1.090744}%
\vSx{180.224150}{92.879806}{11.250000}{1.090744}%
\vSx{181.268379}{93.092600}{13.750000}{1.090744}%
\vSx{182.302579}{93.351854}{16.250000}{1.090744}%
\vSx{183.324781}{93.657076}{18.750000}{1.090744}%
\vSx{184.333041}{94.007684}{21.250000}{1.090744}%
\vSx{185.325438}{94.403012}{23.750000}{1.090744}%
\vSx{186.300083}{94.842305}{26.250000}{1.090744}%
\vSx{187.255122}{95.324729}{28.750000}{1.090744}%
\vSx{188.188736}{95.849365}{31.250000}{1.090744}%
\vSx{189.099148}{96.415214}{33.750000}{1.090744}%
\vSx{189.984625}{97.021199}{36.250000}{1.090744}%
\vSx{190.843482}{97.666166}{38.750000}{1.090744}%
\vSx{191.674083}{98.348889}{41.250000}{1.090744}%
\vSx{192.474847}{99.068067}{43.750000}{1.090744}%
\vSx{193.244251}{99.822330}{46.250000}{1.090744}%
\vSx{193.980830}{100.610245}{48.750000}{1.090744}%
}}%
{\color{vltTeal}\vlB{%
\vSx{194.683180}{101.430310}{51.250000}{1.090744}%
\vSx{195.349967}{102.280964}{53.750000}{1.090744}%
\vSx{195.979919}{103.160589}{56.250000}{1.090744}%
\vSx{196.571839}{104.067510}{58.750000}{1.090744}%
\vSx{197.124599}{105.000000}{61.250000}{1.090744}%
\vSx{197.637147}{105.956285}{63.750000}{1.090744}%
\vSx{198.108508}{106.934543}{66.250000}{1.090744}%
\vSx{198.537784}{107.932914}{68.750000}{1.090744}%
\vSx{198.924157}{108.949496}{71.250000}{1.090744}%
\vSx{199.266894}{109.982355}{73.750000}{1.090744}%
\vSx{199.565340}{111.029524}{76.250000}{1.090744}%
\vSx{199.818929}{112.089010}{78.750000}{1.090744}%
\vSx{200.027177}{113.158796}{81.250000}{1.090744}%
\vSx{200.189688}{114.236845}{83.750000}{1.090744}%
\vSx{200.306152}{115.321106}{86.250000}{1.090744}%
\vSx{200.376348}{116.409515}{88.750000}{1.090744}%
}}%
{\color{black}\vlB{%
\vSf{31.000000}{117.500000}{0.000000}{180.000000}%
\vSf{207.225745}{117.500000}{157.217594}{3.904631}%
\vSf{207.225745}{117.500000}{-157.217594}{3.904631}%
\vSf{75.550000}{65.000000}{90.000000}{105.000000}%
\vSf{74.073108}{170.000000}{-112.782406}{3.904631}%
\vSf{75.585108}{170.000000}{-67.217594}{3.904631}%
\vSk{75.600000}{115.000000}{90.000000}{5.000000}%
}}%
{\color{black}\put(76.00000,53.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSk{125.600000}{115.000000}{90.000000}{5.000000}%
}}%
{\color{black}\put(126.00000,53.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSk{175.600000}{115.000000}{90.000000}{5.000000}%
}}%
{\color{black}\put(176.00000,53.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSk{73.500000}{67.500000}{0.000000}{5.000000}%
}}%
{\color{black}\put(70.00000,67.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-0.5$}}}%
{\color{black}\vlB{%
\vSk{73.500000}{167.500000}{0.000000}{5.000000}%
}}%
{\color{black}\put(70.00000,167.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSx{76.000000}{117.500000}{0.000000}{100.000000}%
\vSx{171.767661}{117.500000}{157.217594}{4.338479}%
\vSx{171.767661}{117.500000}{-157.217594}{4.338479}%
}}%
{\color{black}\put(176.000000,117.500000){\circle*{4.200000}}}%
{\color{black}\put(176.00000,152.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $Y$}}}%
{\color{black}\put(121.00000,41.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\operatorname{Re}Y/Y_\star$}}}%
{\color{black!65}\vlB{%
\vSf{75.887500}{117.500000}{14.477512}{4.500000}%
\vSf{82.665221}{119.250000}{14.477512}{4.500000}%
\vSf{89.442942}{121.000000}{14.477512}{4.500000}%
\vSf{96.220663}{122.750000}{14.477512}{4.500000}%
\vSf{102.998383}{124.500000}{14.477512}{4.500000}%
\vSf{109.776104}{126.250000}{14.477512}{4.500000}%
\vSf{116.553825}{128.000000}{14.477512}{4.500000}%
\vSf{123.331546}{129.750000}{14.477512}{4.500000}%
\vSf{130.109267}{131.500000}{14.477512}{4.500000}%
\vSf{136.886988}{133.250000}{14.477512}{4.500000}%
\vSf{143.664709}{135.000000}{14.477512}{4.500000}%
\vSf{150.442429}{136.750000}{14.477512}{4.500000}%
\vSf{157.220150}{138.500000}{14.477512}{4.500000}%
\vSf{163.997871}{140.250000}{14.477512}{4.500000}%
\vSf{75.887500}{117.500000}{-14.477512}{4.500000}%
\vSf{82.665221}{115.750000}{-14.477512}{4.500000}%
\vSf{89.442942}{114.000000}{-14.477512}{4.500000}%
\vSf{96.220663}{112.250000}{-14.477512}{4.500000}%
\vSf{102.998383}{110.500000}{-14.477512}{4.500000}%
\vSf{109.776104}{108.750000}{-14.477512}{4.500000}%
\vSf{116.553825}{107.000000}{-14.477512}{4.500000}%
\vSf{123.331546}{105.250000}{-14.477512}{4.500000}%
\vSf{130.109267}{103.500000}{-14.477512}{4.500000}%
\vSf{136.886988}{101.750000}{-14.477512}{4.500000}%
\vSf{143.664709}{100.000000}{-14.477512}{4.500000}%
\vSf{150.442429}{98.250000}{-14.477512}{4.500000}%
\vSf{157.220150}{96.500000}{-14.477512}{4.500000}%
\vSf{163.997871}{94.750000}{-14.477512}{4.500000}%
}}%
{\color{black}\put(121.00000,20.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $|\Delta\phi|\leq 14.5^\circ$}}}%
{\color{black}\put(356.00000,197.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(d)} Near a readout zero}}}%
{\color{black}\put(266.00000,185.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\operatorname{Im}Y/Y_\star$}}}%
{\color{vltRed!6}\vlB{%
\vRa{317.664587}{92.500000}{6.670825}%
\vRa{315.252268}{92.950000}{11.495464}%
\vRa{313.592404}{93.400000}{14.815193}%
\vRa{312.276395}{93.850000}{17.447210}%
\vRa{311.155675}{94.300000}{19.688651}%
\vRa{310.165465}{94.750000}{21.669069}%
\vRa{309.273515}{95.200000}{23.452970}%
\vRa{308.457755}{95.650000}{25.084491}%
\vRa{307.716178}{96.100000}{26.567645}%
\vRa{307.029052}{96.550000}{27.941896}%
\vRa{306.382639}{97.000000}{29.234721}%
\vRa{305.769958}{97.450000}{30.460084}%
\vRa{305.209270}{97.900000}{31.581461}%
\vRa{304.672479}{98.350000}{32.655041}%
\vRa{304.159353}{98.800000}{33.681294}%
\vRa{303.685157}{99.250000}{34.629687}%
\vRa{303.224046}{99.700000}{35.551908}%
\vRa{302.793264}{100.150000}{36.413471}%
\vRa{302.379731}{100.600000}{37.240537}%
\vRa{301.985092}{101.050000}{38.029816}%
\vRa{301.612375}{101.500000}{38.775250}%
\vRa{301.251212}{101.950000}{39.497576}%
\vRa{300.913909}{102.400000}{40.172182}%
\vRa{300.583955}{102.850000}{40.832089}%
\vRa{300.277707}{103.300000}{41.444585}%
\vRa{299.977027}{103.750000}{42.045946}%
\vRa{299.698283}{104.200000}{42.603433}%
\vRa{299.425217}{104.650000}{43.149566}%
\vRa{299.171064}{105.100000}{43.657872}%
\vRa{298.924185}{105.550000}{44.151629}%
\vRa{298.692213}{106.000000}{44.615573}%
\vRa{298.470298}{106.450000}{45.059404}%
}}%
{\color{vltRed!6}\vlB{%
\vRa{298.258502}{106.900000}{45.482995}%
\vRa{298.060498}{107.350000}{45.879005}%
\vRa{297.867201}{107.800000}{46.265597}%
\vRa{297.692206}{108.250000}{46.615588}%
\vRa{297.517211}{108.700000}{46.965579}%
\vRa{297.363245}{109.150000}{47.273509}%
\vRa{297.210491}{109.600000}{47.579018}%
\vRa{297.071778}{110.050000}{47.856444}%
\vRa{296.940615}{110.500000}{48.118770}%
\vRa{296.816257}{110.950000}{48.367487}%
\vRa{296.706142}{111.400000}{48.587715}%
\vRa{296.596028}{111.850000}{48.807944}%
\vRa{296.505876}{112.300000}{48.988248}%
\vRa{296.416365}{112.750000}{49.167269}%
\vRa{296.338833}{113.200000}{49.322333}%
\vRa{296.269572}{113.650000}{49.460856}%
\vRa{296.204224}{114.100000}{49.591552}%
\vRa{296.154941}{114.550000}{49.690118}%
\vRa{296.105658}{115.000000}{49.788684}%
\vRa{296.071937}{115.450000}{49.856126}%
\vRa{296.042443}{115.900000}{49.915115}%
\vRa{296.020184}{116.350000}{49.959633}%
\vRa{296.010365}{116.800000}{49.979271}%
\vRa{296.000546}{117.250000}{49.998909}%
\vRa{296.009274}{117.700000}{49.981453}%
\vRa{296.019093}{118.150000}{49.961815}%
\vRa{296.039165}{118.600000}{49.921669}%
\vRa{296.068660}{119.050000}{49.862680}%
\vRa{296.100182}{119.500000}{49.799636}%
\vRa{296.149465}{119.950000}{49.701070}%
\vRa{296.198748}{120.400000}{49.602504}%
\vRa{296.261876}{120.850000}{49.476248}%
}}%
{\color{vltRed!6}\vlB{%
\vRa{296.331138}{121.300000}{49.337725}%
\vRa{296.406420}{121.750000}{49.187160}%
\vRa{296.495930}{122.200000}{49.008139}%
\vRa{296.585441}{122.650000}{48.829118}%
\vRa{296.693907}{123.100000}{48.612185}%
\vRa{296.804022}{123.550000}{48.391957}%
\vRa{296.926041}{124.000000}{48.147917}%
\vRa{297.057204}{124.450000}{47.885591}%
\vRa{297.193518}{124.900000}{47.612963}%
\vRa{297.346273}{125.350000}{47.307454}%
\vRa{297.499027}{125.800000}{47.001946}%
\vRa{297.672762}{126.250000}{46.654476}%
\vRa{297.847758}{126.700000}{46.304485}%
\vRa{298.038497}{127.150000}{45.923006}%
\vRa{298.236502}{127.600000}{45.526996}%
\vRa{298.445641}{128.050000}{45.108719}%
\vRa{298.667556}{128.500000}{44.664888}%
\vRa{298.896754}{128.950000}{44.206491}%
\vRa{299.143633}{129.400000}{43.712734}%
\vRa{299.394876}{129.850000}{43.210248}%
\vRa{299.667943}{130.300000}{42.664115}%
\vRa{299.943618}{130.750000}{42.112764}%
\vRa{300.244298}{131.200000}{41.511403}%
\vRa{300.547294}{131.650000}{40.905412}%
\vRa{300.877248}{132.100000}{40.245505}%
\vRa{301.211083}{132.550000}{39.577835}%
\vRa{301.572246}{133.000000}{38.855508}%
\vRa{301.941243}{133.450000}{38.117514}%
\vRa{302.335883}{133.900000}{37.328235}%
\vRa{302.745400}{134.350000}{36.509200}%
\vRa{303.176181}{134.800000}{35.647638}%
\vRa{303.632926}{135.250000}{34.734148}%
}}%
{\color{vltRed!6}\vlB{%
\vRa{304.103002}{135.700000}{33.793996}%
\vRa{304.615465}{136.150000}{32.769069}%
\vRa{305.146971}{136.600000}{31.706058}%
\vRa{305.707659}{137.050000}{30.584682}%
\vRa{306.314448}{137.500000}{29.371104}%
\vRa{306.954221}{137.950000}{28.091557}%
\vRa{307.633780}{138.400000}{26.732440}%
\vRa{308.375357}{138.850000}{25.249286}%
\vRa{309.182377}{139.300000}{23.635246}%
\vRa{310.064075}{139.750000}{21.871849}%
\vRa{311.042041}{140.200000}{19.915918}%
\vRa{312.147820}{140.650000}{17.704360}%
\vRa{313.429553}{141.100000}{15.140893}%
\vRa{315.047935}{141.550000}{11.904130}%
\vRa{317.339732}{142.000000}{7.320536}%
}}%
{\color{vltRed}\vlB{%
\vSx{345.376348}{117.500000}{91.250000}{1.090744}%
\vSx{345.306152}{118.590485}{93.750000}{1.090744}%
\vSx{345.189688}{119.678894}{96.250000}{1.090744}%
\vSx{345.027177}{120.763155}{98.750000}{1.090744}%
\vSx{344.818929}{121.841204}{101.250000}{1.090744}%
\vSx{344.565340}{122.910990}{103.750000}{1.090744}%
\vSx{344.266894}{123.970476}{106.250000}{1.090744}%
\vSx{343.924157}{125.017645}{108.750000}{1.090744}%
\vSx{343.537784}{126.050504}{111.250000}{1.090744}%
\vSx{343.108508}{127.067086}{113.750000}{1.090744}%
\vSx{342.637147}{128.065457}{116.250000}{1.090744}%
\vSx{342.124599}{129.043715}{118.750000}{1.090744}%
\vSx{341.571839}{130.000000}{121.250000}{1.090744}%
\vSx{340.979919}{130.932490}{123.750000}{1.090744}%
\vSx{340.349967}{131.839411}{126.250000}{1.090744}%
\vSx{339.683180}{132.719036}{128.750000}{1.090744}%
\vSx{338.980830}{133.569690}{131.250000}{1.090744}%
\vSx{338.244251}{134.389755}{133.750000}{1.090744}%
\vSx{337.474847}{135.177670}{136.250000}{1.090744}%
\vSx{336.674083}{135.931933}{138.750000}{1.090744}%
\vSx{335.843482}{136.651111}{141.250000}{1.090744}%
\vSx{334.984625}{137.333834}{143.750000}{1.090744}%
\vSx{334.099148}{137.978801}{146.250000}{1.090744}%
\vSx{333.188736}{138.584786}{148.750000}{1.090744}%
\vSx{332.255122}{139.150635}{151.250000}{1.090744}%
\vSx{331.300083}{139.675271}{153.750000}{1.090744}%
\vSx{330.325438}{140.157695}{156.250000}{1.090744}%
\vSx{329.333041}{140.596988}{158.750000}{1.090744}%
\vSx{328.324781}{140.992316}{161.250000}{1.090744}%
\vSx{327.302579}{141.342924}{163.750000}{1.090744}%
\vSx{326.268379}{141.648146}{166.250000}{1.090744}%
\vSx{325.224150}{141.907400}{168.750000}{1.090744}%
}}%
{\color{vltRed}\vlB{%
\vSx{324.171881}{142.120194}{171.250000}{1.090744}%
\vSx{323.113573}{142.286122}{173.750000}{1.090744}%
\vSx{322.051243}{142.404867}{176.250000}{1.090744}%
\vSx{320.986911}{142.476206}{178.750000}{1.090744}%
\vSx{319.896426}{142.500000}{-178.750000}{1.090744}%
\vSx{318.781865}{142.476206}{-176.250000}{1.090744}%
\vSx{317.671525}{142.404867}{-173.750000}{1.090744}%
\vSx{316.567522}{142.286122}{-171.250000}{1.090744}%
\vSx{315.471955}{142.120194}{-168.750000}{1.090744}%
\vSx{314.386912}{141.907400}{-166.250000}{1.090744}%
\vSx{313.314458}{141.648146}{-163.750000}{1.090744}%
\vSx{312.256633}{141.342924}{-161.250000}{1.090744}%
\vSx{311.215451}{140.992316}{-158.750000}{1.090744}%
\vSx{310.192895}{140.596988}{-156.250000}{1.090744}%
\vSx{309.190911}{140.157695}{-153.750000}{1.090744}%
\vSx{308.211407}{139.675271}{-151.250000}{1.090744}%
\vSx{307.256246}{139.150635}{-148.750000}{1.090744}%
\vSx{306.327247}{138.584786}{-146.250000}{1.090744}%
\vSx{305.426178}{137.978801}{-143.750000}{1.090744}%
\vSx{304.554756}{137.333834}{-141.250000}{1.090744}%
\vSx{303.714637}{136.651111}{-138.750000}{1.090744}%
\vSx{302.907423}{135.931933}{-136.250000}{1.090744}%
\vSx{302.134648}{135.177670}{-133.750000}{1.090744}%
\vSx{301.397785}{134.389755}{-131.250000}{1.090744}%
\vSx{300.698236}{133.569690}{-128.750000}{1.090744}%
\vSx{300.037332}{132.719036}{-126.250000}{1.090744}%
\vSx{299.416332}{131.839411}{-123.750000}{1.090744}%
\vSx{298.836418}{130.932490}{-121.250000}{1.090744}%
\vSx{298.298693}{130.000000}{-118.750000}{1.090744}%
\vSx{297.804182}{129.043715}{-116.250000}{1.090744}%
\vSx{297.353825}{128.065457}{-113.750000}{1.090744}%
\vSx{296.948480}{127.067086}{-111.250000}{1.090744}%
}}%
{\color{vltRed}\vlB{%
\vSx{296.588918}{126.050504}{-108.750000}{1.090744}%
\vSx{296.275824}{125.017645}{-106.250000}{1.090744}%
\vSx{296.009795}{123.970476}{-103.750000}{1.090744}%
\vSx{295.791335}{122.910990}{-101.250000}{1.090744}%
\vSx{295.620862}{121.841204}{-98.750000}{1.090744}%
\vSx{295.498699}{120.763155}{-96.250000}{1.090744}%
\vSx{295.425079}{119.678894}{-93.750000}{1.090744}%
\vSx{295.400143}{118.590485}{-91.250000}{1.090744}%
\vSx{295.400143}{117.500000}{-88.750000}{1.090744}%
\vSx{295.425079}{116.409515}{-86.250000}{1.090744}%
\vSx{295.498699}{115.321106}{-83.750000}{1.090744}%
\vSx{295.620862}{114.236845}{-81.250000}{1.090744}%
\vSx{295.791335}{113.158796}{-78.750000}{1.090744}%
\vSx{296.009795}{112.089010}{-76.250000}{1.090744}%
\vSx{296.275824}{111.029524}{-73.750000}{1.090744}%
\vSx{296.588918}{109.982355}{-71.250000}{1.090744}%
\vSx{296.948480}{108.949496}{-68.750000}{1.090744}%
\vSx{297.353825}{107.932914}{-66.250000}{1.090744}%
\vSx{297.804182}{106.934543}{-63.750000}{1.090744}%
\vSx{298.298693}{105.956285}{-61.250000}{1.090744}%
\vSx{298.836418}{105.000000}{-58.750000}{1.090744}%
\vSx{299.416332}{104.067510}{-56.250000}{1.090744}%
\vSx{300.037332}{103.160589}{-53.750000}{1.090744}%
\vSx{300.698236}{102.280964}{-51.250000}{1.090744}%
\vSx{301.397785}{101.430310}{-48.750000}{1.090744}%
\vSx{302.134648}{100.610245}{-46.250000}{1.090744}%
\vSx{302.907423}{99.822330}{-43.750000}{1.090744}%
\vSx{303.714637}{99.068067}{-41.250000}{1.090744}%
\vSx{304.554756}{98.348889}{-38.750000}{1.090744}%
\vSx{305.426178}{97.666166}{-36.250000}{1.090744}%
\vSx{306.327247}{97.021199}{-33.750000}{1.090744}%
\vSx{307.256246}{96.415214}{-31.250000}{1.090744}%
}}%
{\color{vltRed}\vlB{%
\vSx{308.211407}{95.849365}{-28.750000}{1.090744}%
\vSx{309.190911}{95.324729}{-26.250000}{1.090744}%
\vSx{310.192895}{94.842305}{-23.750000}{1.090744}%
\vSx{311.215451}{94.403012}{-21.250000}{1.090744}%
\vSx{312.256633}{94.007684}{-18.750000}{1.090744}%
\vSx{313.314458}{93.657076}{-16.250000}{1.090744}%
\vSx{314.386912}{93.351854}{-13.750000}{1.090744}%
\vSx{315.471955}{93.092600}{-11.250000}{1.090744}%
\vSx{316.567522}{92.879806}{-8.750000}{1.090744}%
\vSx{317.671525}{92.713878}{-6.250000}{1.090744}%
\vSx{318.781865}{92.595133}{-3.750000}{1.090744}%
\vSx{319.896426}{92.523794}{-1.250000}{1.090744}%
\vSx{320.986911}{92.500000}{1.250000}{1.090744}%
\vSx{322.051243}{92.523794}{3.750000}{1.090744}%
\vSx{323.113573}{92.595133}{6.250000}{1.090744}%
\vSx{324.171881}{92.713878}{8.750000}{1.090744}%
\vSx{325.224150}{92.879806}{11.250000}{1.090744}%
\vSx{326.268379}{93.092600}{13.750000}{1.090744}%
\vSx{327.302579}{93.351854}{16.250000}{1.090744}%
\vSx{328.324781}{93.657076}{18.750000}{1.090744}%
\vSx{329.333041}{94.007684}{21.250000}{1.090744}%
\vSx{330.325438}{94.403012}{23.750000}{1.090744}%
\vSx{331.300083}{94.842305}{26.250000}{1.090744}%
\vSx{332.255122}{95.324729}{28.750000}{1.090744}%
\vSx{333.188736}{95.849365}{31.250000}{1.090744}%
\vSx{334.099148}{96.415214}{33.750000}{1.090744}%
\vSx{334.984625}{97.021199}{36.250000}{1.090744}%
\vSx{335.843482}{97.666166}{38.750000}{1.090744}%
\vSx{336.674083}{98.348889}{41.250000}{1.090744}%
\vSx{337.474847}{99.068067}{43.750000}{1.090744}%
\vSx{338.244251}{99.822330}{46.250000}{1.090744}%
\vSx{338.980830}{100.610245}{48.750000}{1.090744}%
}}%
{\color{vltRed}\vlB{%
\vSx{339.683180}{101.430310}{51.250000}{1.090744}%
\vSx{340.349967}{102.280964}{53.750000}{1.090744}%
\vSx{340.979919}{103.160589}{56.250000}{1.090744}%
\vSx{341.571839}{104.067510}{58.750000}{1.090744}%
\vSx{342.124599}{105.000000}{61.250000}{1.090744}%
\vSx{342.637147}{105.956285}{63.750000}{1.090744}%
\vSx{343.108508}{106.934543}{66.250000}{1.090744}%
\vSx{343.537784}{107.932914}{68.750000}{1.090744}%
\vSx{343.924157}{108.949496}{71.250000}{1.090744}%
\vSx{344.266894}{109.982355}{73.750000}{1.090744}%
\vSx{344.565340}{111.029524}{76.250000}{1.090744}%
\vSx{344.818929}{112.089010}{78.750000}{1.090744}%
\vSx{345.027177}{113.158796}{81.250000}{1.090744}%
\vSx{345.189688}{114.236845}{83.750000}{1.090744}%
\vSx{345.306152}{115.321106}{86.250000}{1.090744}%
\vSx{345.376348}{116.409515}{88.750000}{1.090744}%
}}%
{\color{black}\vlB{%
\vSf{266.000000}{117.500000}{0.000000}{180.000000}%
\vSf{442.225745}{117.500000}{157.217594}{3.904631}%
\vSf{442.225745}{117.500000}{-157.217594}{3.904631}%
\vSf{310.550000}{65.000000}{90.000000}{105.000000}%
\vSf{309.073108}{170.000000}{-112.782406}{3.904631}%
\vSf{310.585108}{170.000000}{-67.217594}{3.904631}%
\vSk{310.600000}{115.000000}{90.000000}{5.000000}%
}}%
{\color{black}\put(311.00000,53.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSk{360.600000}{115.000000}{90.000000}{5.000000}%
}}%
{\color{black}\put(361.00000,53.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSk{410.600000}{115.000000}{90.000000}{5.000000}%
}}%
{\color{black}\put(411.00000,53.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSk{308.500000}{67.500000}{0.000000}{5.000000}%
}}%
{\color{black}\put(305.00000,67.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-0.5$}}}%
{\color{black}\vlB{%
\vSk{308.500000}{167.500000}{0.000000}{5.000000}%
}}%
{\color{black}\put(305.00000,167.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSx{311.000000}{117.500000}{0.000000}{10.000000}%
\vSx{316.767661}{117.500000}{157.217594}{4.338479}%
\vSx{316.767661}{117.500000}{-157.217594}{4.338479}%
}}%
{\color{black}\put(321.000000,117.500000){\circle*{4.200000}}}%
{\color{black}\put(321.00000,152.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $Y$}}}%
{\color{black}\put(356.00000,41.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\operatorname{Re}Y/Y_\star$}}}%
{\color{black}\put(356.00000,20.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont zero included: phase uncontrolled}}}%
\end{picture}%


==> vlt-figures/figure-173.tex <==
\begin{picture}(470,344)%
{\color{black}\put(235.00000,328.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Distinct motion; identical instantaneous samples}}}%
{\color{black}\vlB{%
\vSn{53.575000}{191.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(54.00000,177.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{113.741667}{191.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(114.16667,177.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{173.908333}{191.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(174.33333,177.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSn{234.075000}{191.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(234.50000,177.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSn{294.241667}{191.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(294.66667,177.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSn{354.408333}{191.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(354.83333,177.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $5$}}}%
{\color{black}\vlB{%
\vSn{414.575000}{191.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(415.00000,177.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $6$}}}%
{\color{black}\vlB{%
\vSn{51.000000}{197.717391}{0.000000}{3.000000}%
}}%
{\color{black}\put(47.00000,197.71739){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{51.000000}{242.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(47.00000,242.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{51.000000}{287.282609}{0.000000}{3.000000}%
}}%
{\color{black}\put(47.00000,287.28261){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{54.000000}{191.000000}{0.000000}{361.000000}%
\vSe{53.450000}{191.000000}{90.000000}{103.000000}%
}}%
{\color{black}\put(234.50000,157.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $s=t/\Delta t$}}}%
{\color{black}\put(54.00000,311.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $u/A$}}}%
{\color{vltTeal}\vlB{%
\vSv{53.990780}{287.282609}{-0.586971}{1.510540}%
\vSv{55.482818}{287.267134}{-1.760014}{1.511173}%
\vSv{56.974910}{287.220721}{-2.930371}{1.512438}%
\vSv{58.467092}{287.143402}{-4.096268}{1.514329}%
\vSv{59.959396}{287.035230}{-5.255966}{1.516838}%
\vSv{61.451858}{286.896279}{-6.407765}{1.519956}%
\vSv{62.944509}{286.726647}{-7.550017}{1.523670}%
\vSv{64.437380}{286.526449}{-8.681136}{1.527965}%
\vSv{65.930500}{286.295825}{-9.799608}{1.532826}%
\vSv{67.423895}{286.034934}{-10.903994}{1.538232}%
\vSv{68.917590}{285.743956}{-11.992941}{1.544164}%
\vSv{70.411609}{285.423092}{-13.065186}{1.550600}%
\vSv{71.905972}{285.072565}{-14.119557}{1.557515}%
\vSv{73.400696}{284.692615}{-15.154977}{1.564883}%
\vSv{74.895797}{284.283506}{-16.170469}{1.572680}%
\vSv{76.391290}{283.845521}{-17.165148}{1.580876}%
\vSv{77.887184}{283.378962}{-18.138230}{1.589442}%
\vSv{79.383491}{282.884152}{-19.089020}{1.598351}%
\vSv{80.880217}{282.361432}{-20.016918}{1.607571}%
\vSv{82.377366}{281.811165}{-20.921411}{1.617072}%
\vSv{83.874944}{281.233729}{-21.802070}{1.626823}%
\vSv{85.372951}{280.629525}{-22.658545}{1.636793}%
\vSv{86.871387}{279.998969}{-23.490560}{1.646950}%
\vSv{88.370253}{279.342498}{-24.297911}{1.657264}%
\vSv{89.869545}{278.660566}{-25.080456}{1.667702}%
\vSv{91.369259}{277.953643}{-25.838114}{1.678235}%
\vSv{92.869393}{277.222218}{-26.570856}{1.688831}%
\vSv{94.369939}{276.466796}{-27.278702}{1.699461}%
\vSv{95.870894}{275.687900}{-27.961716}{1.710095}%
\vSv{97.372249}{274.886069}{-28.619999}{1.720703}%
\vSv{98.873998}{274.061855}{-29.253686}{1.731257}%
\vSv{100.376134}{273.215829}{-29.862941}{1.741729}%
}}%
{\color{vltTeal}\vlB{%
\vSv{101.878648}{272.348575}{-30.447953}{1.752091}%
\vSv{103.381534}{271.460693}{-31.008931}{1.762318}%
\vSv{104.884783}{270.552797}{-31.546100}{1.772384}%
\vSv{106.388386}{269.625513}{-32.059700}{1.782263}%
\vSv{107.892337}{268.679483}{-32.549979}{1.791933}%
\vSv{109.396628}{267.715360}{-33.017194}{1.801368}%
\vSv{110.901249}{266.733811}{-33.461604}{1.810549}%
\vSv{112.406195}{265.735515}{-33.883472}{1.819452}%
\vSv{113.911456}{264.721160}{-34.283058}{1.828058}%
\vSv{115.417027}{263.691448}{-34.660621}{1.836347}%
\vSv{116.922901}{262.647091}{-35.016416}{1.844302}%
\vSv{118.429069}{261.588810}{-35.350689}{1.851903}%
\vSv{119.935527}{260.517337}{-35.663682}{1.859135}%
\vSv{121.442269}{259.433412}{-35.955626}{1.865982}%
\vSv{122.949288}{258.337785}{-36.226741}{1.872430}%
\vSv{124.456579}{257.231212}{-36.477238}{1.878464}%
\vSv{125.964137}{256.114459}{-36.707314}{1.884073}%
\vSv{127.471959}{254.988297}{-36.917154}{1.889245}%
\vSv{128.980039}{253.853504}{-37.106930}{1.893968}%
\vSv{130.488373}{252.710864}{-37.276798}{1.898234}%
\vSv{131.996959}{251.561168}{-37.426901}{1.902033}%
\vSv{133.505793}{250.405210}{-37.557364}{1.905358}%
\vSv{135.014873}{249.243789}{-37.668301}{1.908203}%
\vSv{136.524196}{248.077707}{-37.759805}{1.910561}%
\vSv{138.033761}{246.907770}{-37.831956}{1.912428}%
\vSv{139.543566}{245.734787}{-37.884817}{1.913800}%
\vSv{141.053609}{244.559568}{-37.918434}{1.914674}%
\vSv{142.563891}{243.382926}{-37.932836}{1.915049}%
\vSv{144.074411}{242.205674}{-37.928036}{1.914924}%
\vSv{145.585169}{241.028626}{-37.904029}{1.914299}%
\vSv{147.096165}{239.852594}{-37.860795}{1.913176}%
\vSv{148.607401}{238.678392}{-37.798296}{1.911556}%
}}%
{\color{vltTeal}\vlB{%
\vSv{150.118877}{237.506830}{-37.716477}{1.909443}%
\vSv{151.630596}{236.338720}{-37.615267}{1.906841}%
\vSv{153.142559}{235.174868}{-37.494580}{1.903755}%
\vSv{154.654769}{234.016078}{-37.354312}{1.900192}%
\vSv{156.167229}{232.863151}{-37.194343}{1.896159}%
\vSv{157.679941}{231.716884}{-37.014540}{1.891663}%
\vSv{159.192911}{230.578070}{-36.814753}{1.886714}%
\vSv{160.706141}{229.447495}{-36.594817}{1.881323}%
\vSv{162.219636}{228.325940}{-36.354554}{1.875500}%
\vSv{163.733401}{227.214181}{-36.093774}{1.869257}%
\vSv{165.247440}{226.112986}{-35.812271}{1.862608}%
\vSv{166.761760}{225.023115}{-35.509831}{1.855566}%
\vSv{168.276367}{223.945323}{-35.186228}{1.848147}%
\vSv{169.791266}{222.880355}{-34.841224}{1.840368}%
\vSv{171.306463}{221.828945}{-34.474577}{1.832244}%
\vSv{172.821966}{220.791821}{-34.086034}{1.823794}%
\vSv{174.337782}{219.769699}{-33.675340}{1.815036}%
\vSv{175.853918}{218.763286}{-33.242233}{1.805992}%
\vSv{177.370382}{217.773278}{-32.786453}{1.796681}%
\vSv{178.887181}{216.800358}{-32.307739}{1.787126}%
\vSv{180.404323}{215.845199}{-31.805831}{1.777349}%
\vSv{181.921816}{214.908461}{-31.280477}{1.767373}%
\vSv{183.439668}{213.990792}{-30.731432}{1.757224}%
\vSv{184.957888}{213.092825}{-30.158465}{1.746925}%
\vSv{186.476482}{212.215182}{-29.561356}{1.736505}%
\vSv{187.995460}{211.358468}{-28.939907}{1.725988}%
\vSv{189.514827}{210.523276}{-28.293941}{1.715404}%
\vSv{191.034592}{209.710183}{-27.623308}{1.704779}%
\vSv{192.554761}{208.919751}{-26.927888}{1.694144}%
\vSv{194.075341}{208.152526}{-26.207599}{1.683527}%
\vSv{195.596337}{207.409038}{-25.462399}{1.672959}%
\vSv{197.117754}{206.689802}{-24.692291}{1.662469}%
}}%
{\color{vltTeal}\vlB{%
\vSv{198.639595}{205.995314}{-23.897329}{1.652089}%
\vSv{200.161864}{205.326055}{-23.077624}{1.641850}%
\vSv{201.684563}{204.682486}{-22.233349}{1.631782}%
\vSv{203.207691}{204.065053}{-21.364744}{1.621918}%
\vSv{204.731249}{203.474182}{-20.472119}{1.612288}%
\vSv{206.255232}{202.910281}{-19.555865}{1.602924}%
\vSv{207.779637}{202.373741}{-18.616451}{1.593856}%
\vSv{209.304458}{201.864932}{-17.654434}{1.585114}%
\vSv{210.829686}{201.384206}{-16.670461}{1.576729}%
\vSv{212.355311}{200.931895}{-15.665272}{1.568730}%
\vSv{213.881321}{200.508312}{-14.639699}{1.561144}%
\vSv{215.407700}{200.113748}{-13.594675}{1.553999}%
\vSv{216.934433}{199.748478}{-12.531227}{1.547321}%
\vSv{218.461499}{199.412753}{-11.450479}{1.541134}%
\vSv{219.988877}{199.106806}{-10.353648}{1.535462}%
\vSv{221.516543}{198.830848}{-9.242044}{1.530326}%
\vSv{223.044472}{198.585069}{-8.117064}{1.525746}%
\vSv{224.572635}{198.369640}{-6.980185}{1.521739}%
\vSv{226.101003}{198.184709}{-5.832957}{1.518321}%
\vSv{227.629544}{198.030404}{-4.676999}{1.515507}%
\vSv{229.158226}{197.906832}{-3.513986}{1.513305}%
\vSv{230.687014}{197.814078}{-2.345640}{1.511727}%
\vSv{232.215874}{197.752207}{-1.173717}{1.510777}%
\vSv{233.744770}{197.721260}{0.000000}{1.510460}%
\vSv{235.236795}{197.721260}{1.173717}{1.510777}%
\vSv{236.728855}{197.752207}{2.345640}{1.511727}%
\vSv{238.220988}{197.814078}{3.513986}{1.513305}%
\vSv{239.713226}{197.906832}{4.676999}{1.515507}%
\vSv{241.205605}{198.030404}{5.832957}{1.518321}%
\vSv{242.698158}{198.184709}{6.980185}{1.521739}%
\vSv{244.190915}{198.369640}{8.117064}{1.525746}%
\vSv{245.683907}{198.585069}{9.242044}{1.530326}%
}}%
{\color{vltTeal}\vlB{%
\vSv{247.177161}{198.830848}{10.353648}{1.535462}%
\vSv{248.670704}{199.106806}{11.450479}{1.541134}%
\vSv{250.164558}{199.412753}{12.531227}{1.547321}%
\vSv{251.658746}{199.748478}{13.594675}{1.553999}%
\vSv{253.153287}{200.113748}{14.639699}{1.561144}%
\vSv{254.648198}{200.508312}{15.665272}{1.568730}%
\vSv{256.143494}{200.931895}{16.670461}{1.576729}%
\vSv{257.639186}{201.384206}{17.654434}{1.585114}%
\vSv{259.135286}{201.864932}{18.616451}{1.593856}%
\vSv{260.631801}{202.373741}{19.555865}{1.602924}%
\vSv{262.128738}{202.910281}{20.472119}{1.612288}%
\vSv{263.626101}{203.474182}{21.364744}{1.621918}%
\vSv{265.123893}{204.065053}{22.233349}{1.631782}%
\vSv{266.622115}{204.682486}{23.077624}{1.641850}%
\vSv{268.120767}{205.326055}{23.897329}{1.652089}%
\vSv{269.619846}{205.995314}{24.692291}{1.662469}%
\vSv{271.119349}{206.689802}{25.462399}{1.672959}%
\vSv{272.619274}{207.409038}{26.207599}{1.683527}%
\vSv{274.119615}{208.152526}{26.927888}{1.694144}%
\vSv{275.620366}{208.919751}{27.623308}{1.704779}%
\vSv{277.121522}{209.710183}{28.293941}{1.715404}%
\vSv{278.623075}{210.523276}{28.939907}{1.725988}%
\vSv{280.125018}{211.358468}{29.561356}{1.736505}%
\vSv{281.627344}{212.215182}{30.158465}{1.746925}%
\vSv{283.130045}{213.092825}{30.731432}{1.757224}%
\vSv{284.633113}{213.990792}{31.280477}{1.767373}%
\vSv{286.136541}{214.908461}{31.805831}{1.777349}%
\vSv{287.640319}{215.845199}{32.307739}{1.787126}%
\vSv{289.144441}{216.800358}{32.786453}{1.796681}%
\vSv{290.648898}{217.773278}{33.242233}{1.805992}%
\vSv{292.153682}{218.763286}{33.675340}{1.815036}%
\vSv{293.658786}{219.769699}{34.086034}{1.823794}%
}}%
{\color{vltTeal}\vlB{%
\vSv{295.164204}{220.791821}{34.474577}{1.832244}%
\vSv{296.669927}{221.828945}{34.841224}{1.840368}%
\vSv{298.175948}{222.880355}{35.186228}{1.848147}%
\vSv{299.682263}{223.945323}{35.509831}{1.855566}%
\vSv{301.188863}{225.023115}{35.812271}{1.862608}%
\vSv{302.695744}{226.112986}{36.093774}{1.869257}%
\vSv{304.202899}{227.214181}{36.354554}{1.875500}%
\vSv{305.710325}{228.325940}{36.594817}{1.881323}%
\vSv{307.218015}{229.447495}{36.814753}{1.886714}%
\vSv{308.725967}{230.578070}{37.014540}{1.891663}%
\vSv{310.234174}{231.716884}{37.194343}{1.896159}%
\vSv{311.742635}{232.863151}{37.354312}{1.900192}%
\vSv{313.251345}{234.016078}{37.494580}{1.903755}%
\vSv{314.760303}{235.174868}{37.615267}{1.906841}%
\vSv{316.269505}{236.338720}{37.716477}{1.909443}%
\vSv{317.778949}{237.506830}{37.798296}{1.911556}%
\vSv{319.288634}{238.678392}{37.860795}{1.913176}%
\vSv{320.798558}{239.852594}{37.904029}{1.914299}%
\vSv{322.308721}{241.028626}{37.928036}{1.914924}%
\vSv{323.819121}{242.205674}{37.932836}{1.915049}%
\vSv{325.329760}{243.382926}{37.918434}{1.914674}%
\vSv{326.840637}{244.559568}{37.884817}{1.913800}%
\vSv{328.351753}{245.734787}{37.831956}{1.912428}%
\vSv{329.863109}{246.907770}{37.759805}{1.910561}%
\vSv{331.374706}{248.077707}{37.668301}{1.908203}%
\vSv{332.886547}{249.243789}{37.557364}{1.905358}%
\vSv{334.398633}{250.405210}{37.426901}{1.902033}%
\vSv{335.910967}{251.561168}{37.276798}{1.898234}%
\vSv{337.423553}{252.710864}{37.106930}{1.893968}%
\vSv{338.936394}{253.853504}{36.917154}{1.889245}%
\vSv{340.449493}{254.988297}{36.707314}{1.884073}%
\vSv{341.962855}{256.114459}{36.477238}{1.878464}%
}}%
{\color{vltTeal}\vlB{%
\vSv{343.476484}{257.231212}{36.226741}{1.872430}%
\vSv{344.990386}{258.337785}{35.955626}{1.865982}%
\vSv{346.504565}{259.433412}{35.663682}{1.859135}%
\vSv{348.019027}{260.517337}{35.350689}{1.851903}%
\vSv{349.533779}{261.588810}{35.016416}{1.844302}%
\vSv{351.048827}{262.647091}{34.660621}{1.836347}%
\vSv{352.564176}{263.691448}{34.283058}{1.828058}%
\vSv{354.079835}{264.721160}{33.883472}{1.819452}%
\vSv{355.595810}{265.735515}{33.461604}{1.810549}%
\vSv{357.112109}{266.733811}{33.017194}{1.801368}%
\vSv{358.628739}{267.715360}{32.549979}{1.791933}%
\vSv{360.145709}{268.679483}{32.059700}{1.782263}%
\vSv{361.663025}{269.625513}{31.546100}{1.772384}%
\vSv{363.180697}{270.552797}{31.008931}{1.762318}%
\vSv{364.698732}{271.460693}{30.447953}{1.752091}%
\vSv{366.217138}{272.348575}{29.862941}{1.741729}%
\vSv{367.735923}{273.215829}{29.253686}{1.731257}%
\vSv{369.255094}{274.061855}{28.619999}{1.720703}%
\vSv{370.774659}{274.886069}{27.961716}{1.710095}%
\vSv{372.294626}{275.687900}{27.278702}{1.699461}%
\vSv{373.814999}{276.466796}{26.570856}{1.688831}%
\vSv{375.335787}{277.222218}{25.838114}{1.678235}%
\vSv{376.856992}{277.953643}{25.080456}{1.667702}%
\vSv{378.378621}{278.660566}{24.297911}{1.657264}%
\vSv{379.900676}{279.342498}{23.490560}{1.646950}%
\vSv{381.423160}{279.998969}{22.658545}{1.636793}%
\vSv{382.946073}{280.629525}{21.802070}{1.626823}%
\vSv{384.469417}{281.233729}{20.921411}{1.617072}%
\vSv{385.993187}{281.811165}{20.016918}{1.607571}%
\vSv{387.517382}{282.361432}{19.089020}{1.598351}%
\vSv{389.041996}{282.884152}{18.138230}{1.589442}%
\vSv{390.567022}{283.378962}{17.165148}{1.580876}%
}}%
{\color{vltTeal}\vlB{%
\vSv{392.092450}{283.845521}{16.170469}{1.572680}%
\vSv{393.618269}{284.283506}{15.154977}{1.564883}%
\vSv{395.144465}{284.692615}{14.119557}{1.557515}%
\vSv{396.671023}{285.072565}{13.065186}{1.550600}%
\vSv{398.197925}{285.423092}{11.992941}{1.544164}%
\vSv{399.725150}{285.743956}{10.903994}{1.538232}%
\vSv{401.252675}{286.034934}{9.799608}{1.532826}%
\vSv{402.780476}{286.295825}{8.681136}{1.527965}%
\vSv{404.308526}{286.526449}{7.550017}{1.523670}%
\vSv{405.836795}{286.726647}{6.407765}{1.519956}%
\vSv{407.365254}{286.896279}{5.255966}{1.516838}%
\vSv{408.893870}{287.035230}{4.096268}{1.514329}%
\vSv{410.422609}{287.143402}{2.930371}{1.512438}%
\vSv{411.951438}{287.220721}{1.760014}{1.511173}%
\vSv{413.480320}{287.267134}{0.586971}{1.510540}%
}}%
{\color{vltRed}\vlB{%
\vSv{53.597112}{287.282609}{-26.593248}{1.689162}%
\vSv{54.763953}{286.526449}{-56.042576}{2.704123}%
\vSv{56.189182}{284.283506}{-67.541080}{0.106715}%
\vSv{57.185002}{281.874501}{-67.541080}{1.347153}%
\vSv{57.670690}{280.629525}{-73.003668}{3.152847}%
\vSv{59.285922}{275.216771}{-76.009456}{4.500000}%
\vSv{60.934527}{268.415717}{-77.786886}{4.500000}%
\vSv{62.392184}{261.570045}{-78.843356}{4.500000}%
\vSv{63.742101}{254.701787}{-79.412121}{4.500000}%
\vSv{65.028305}{247.820967}{-79.412121}{0.929014}%
\vSv{65.198469}{246.907770}{-79.599416}{3.570986}%
\vSv{66.294459}{240.936533}{-79.599416}{2.295863}%
\vSv{66.709393}{238.678392}{-79.437412}{2.204137}%
\vSv{67.571706}{234.053965}{-79.437412}{3.535808}%
\vSv{68.221444}{230.578070}{-78.898362}{0.964192}%
\vSv{68.888474}{227.178703}{-78.898362}{4.380317}%
\vSv{69.735116}{222.880355}{-77.882454}{0.119683}%
\vSv{70.285034}{220.319041}{-77.882454}{4.500000}%
\vSv{71.831160}{213.491287}{-76.168687}{3.894016}%
\vSv{72.774041}{209.710183}{-73.278268}{0.605984}%
\vSv{73.667707}{206.735540}{-73.278268}{2.143704}%
\vSv{74.311602}{204.682486}{-68.064074}{2.356296}%
\vSv{76.340097}{200.248272}{-57.233927}{1.977915}%
\vSv{77.720570}{198.585069}{-29.764571}{1.740016}%
\vSv{79.322816}{197.721260}{23.231892}{0.782069}%
\vSv{81.398279}{199.707862}{54.767936}{0.979956}%
\vSv{81.870350}{200.508312}{66.990265}{3.520044}%
\vSv{83.990317}{206.123580}{72.717321}{2.928386}%
\vSv{84.846994}{208.919751}{75.844216}{1.571614}%
\vSv{85.842745}{212.867728}{75.844216}{2.104642}%
\vSv{86.350826}{214.908461}{77.687744}{2.395358}%
\vSv{87.394709}{219.691226}{77.687744}{2.188044}%
}}%
{\color{vltRed}\vlB{%
\vSv{87.857769}{221.828945}{78.785912}{2.311956}%
\vSv{88.793577}{226.549028}{78.785912}{2.954883}%
\vSv{89.366448}{229.447495}{79.384913}{1.545117}%
\vSv{90.111599}{233.423387}{79.384913}{4.154541}%
\vSv{90.876299}{237.506830}{79.597658}{0.345459}%
\vSv{91.390073}{240.305522}{79.597658}{4.500000}%
\vSv{92.657855}{247.189828}{79.460807}{4.500000}%
\vSv{93.941652}{254.071368}{78.950982}{4.500000}%
\vSv{95.283193}{260.941613}{78.950982}{0.659420}%
\vSv{95.412637}{261.588810}{77.974558}{3.840580}%
\vSv{96.733672}{267.790247}{77.974558}{0.909188}%
\vSv{96.928871}{268.679483}{76.322154}{3.590812}%
\vSv{98.369119}{274.597564}{76.322154}{0.296926}%
\vSv{98.450684}{274.886069}{73.541732}{4.203074}%
\vSv{100.487920}{281.275785}{68.561105}{2.760758}%
\vSv{101.568596}{283.845521}{58.348747}{1.739242}%
\vSv{104.502965}{287.031843}{32.743245}{0.435019}%
\vSv{105.052430}{287.267134}{-19.688717}{1.604250}%
\vSv{106.143548}{286.726647}{-53.402631}{2.460732}%
\vSv{108.523138}{282.468255}{-66.409596}{1.347104}%
\vSv{109.029070}{281.233729}{-72.418566}{3.152896}%
\vSv{110.686920}{275.834704}{-75.672706}{4.500000}%
\vSv{112.361920}{269.040468}{-77.584907}{4.500000}%
\vSv{113.833507}{262.197933}{-78.725973}{4.500000}%
\vSv{115.191538}{255.331344}{-79.355765}{4.500000}%
\vSv{116.484510}{248.451793}{-79.355765}{0.380636}%
\vSv{116.554133}{248.077707}{-79.594140}{4.119364}%
\vSv{117.749721}{241.567211}{-79.594140}{1.743289}%
\vSv{118.064912}{239.852594}{-79.482328}{2.756711}%
\vSv{119.024466}{234.684203}{-79.482328}{3.018025}%
\vSv{119.576783}{231.716884}{-79.001266}{1.481975}%
\vSv{120.336493}{227.808053}{-79.001266}{3.935010}%
}}%
{\color{vltRed}\vlB{%
\vSv{121.090172}{223.945323}{-78.063304}{0.564990}%
\vSv{121.724107}{220.946609}{-78.063304}{4.237887}%
\vSv{122.606148}{216.800358}{-76.470090}{0.262113}%
\vSv{123.252353}{214.114900}{-76.470090}{3.694144}%
\vSv{124.127391}{210.523276}{-73.794633}{0.805856}%
\vSv{125.049993}{207.348770}{-73.794633}{2.106408}%
\vSv{125.661679}{205.326055}{-69.033878}{2.393592}%
\vSv{127.580215}{200.805606}{-59.393214}{2.294412}%
\vSv{128.999981}{198.830848}{-35.531172}{1.856060}%
\vSv{130.785725}{197.752207}{15.978428}{0.349529}%
\vSv{132.623437}{199.191233}{51.938648}{1.171670}%
\vSv{133.233505}{200.113748}{65.796856}{3.328330}%
\vSv{135.367132}{205.514514}{72.106696}{2.772097}%
\vSv{136.204002}{208.152526}{75.494647}{1.727903}%
\vSv{137.262967}{212.245661}{75.494647}{1.802590}%
\vSv{137.707182}{213.990792}{77.478253}{2.697410}%
\vSv{138.834033}{219.064575}{77.478253}{1.769331}%
\vSv{139.213794}{220.791821}{78.663479}{2.730669}%
\vSv{140.241992}{225.920437}{78.663479}{2.453369}%
\vSv{140.722271}{228.325940}{79.324652}{2.046631}%
\vSv{141.564506}{232.793880}{79.324652}{3.607273}%
\vSv{142.231972}{236.338720}{79.588860}{0.892727}%
\vSv{142.845073}{239.675591}{79.588860}{4.500000}%
\vSv{144.113326}{246.559786}{79.501992}{4.500000}%
\vSv{145.395837}{253.441520}{79.049262}{4.500000}%
\vSv{146.725591}{260.314056}{79.049262}{0.207051}%
\vSv{146.767720}{260.517337}{78.148795}{4.292949}%
\vSv{148.162793}{267.165489}{78.148795}{0.561847}%
\vSv{148.283451}{267.715360}{76.612713}{3.938153}%
\vSv{149.774090}{273.978571}{76.612713}{0.085610}%
\vSv{149.804158}{274.061855}{74.037503}{4.414390}%
\vSv{151.835357}{280.674278}{69.483958}{2.887849}%
}}%
{\color{vltRed}\vlB{%
\vSv{152.908041}{283.378962}{60.372963}{1.612151}%
\vSv{155.476272}{286.687455}{38.133692}{0.863591}%
\vSv{156.522291}{287.220721}{-12.122750}{1.544912}%
\vSv{157.528623}{286.896279}{-50.367331}{2.091498}%
\vSv{159.849975}{283.054945}{-65.149613}{1.370695}%
\vSv{160.387797}{281.811165}{-71.780946}{3.129305}%
\vSv{162.084967}{276.450145}{-75.309745}{4.500000}%
\vSv{163.788205}{269.663345}{-77.367649}{4.500000}%
\vSv{165.274383}{262.824136}{-78.598368}{4.500000}%
\vSv{166.640722}{255.959274}{-79.291545}{4.500000}%
\vSv{167.939743}{249.081023}{-79.581813}{4.500000}%
\vSv{169.205562}{242.196424}{-79.581813}{1.187373}%
\vSv{169.420453}{241.028626}{-79.519817}{3.312627}%
\vSv{170.477744}{235.312966}{-79.519817}{2.491376}%
\vSv{170.932152}{232.863151}{-79.095016}{2.008624}%
\vSv{171.785097}{228.435943}{-79.095016}{3.475589}%
\vSv{172.445279}{225.023115}{-78.231124}{1.024411}%
\vSv{173.164133}{221.572793}{-78.231124}{3.881102}%
\vSv{173.960778}{217.773278}{-76.750229}{0.618898}%
\vSv{174.675618}{214.737405}{-76.750229}{3.471344}%
\vSv{175.480982}{211.358468}{-74.270838}{1.028656}%
\vSv{176.437567}{207.961946}{-74.270838}{2.043139}%
\vSv{177.012487}{205.995314}{-69.912783}{2.456861}%
\vSv{178.847305}{201.374676}{-61.293124}{2.585680}%
\vSv{180.293458}{199.106806}{-40.558580}{1.914320}%
\vSv{183.818116}{198.706571}{48.679395}{1.387310}%
\vSv{184.597951}{199.748478}{64.465207}{3.112690}%
\vSv{186.738460}{204.909242}{71.440494}{2.636934}%
\vSv{187.561152}{207.409038}{75.117686}{1.863066}%
\vSv{188.681738}{211.625747}{75.117686}{1.517999}%
\vSv{189.063604}{213.092825}{77.252956}{2.982001}%
\vSv{190.273192}{218.439715}{77.252956}{1.363591}%
}}%
{\color{vltRed}\vlB{%
\vSv{190.569855}{219.769699}{78.530575}{3.136409}%
\vSv{191.690627}{225.293554}{78.530575}{1.959761}%
\vSv{192.078119}{227.214181}{79.256415}{2.540239}%
\vSv{193.017690}{232.166071}{79.256415}{3.062479}%
\vSv{193.587666}{235.174868}{79.572993}{1.437521}%
\vSv{194.300289}{239.047366}{79.572993}{4.408359}%
\vSv{195.098232}{243.382926}{79.535816}{0.091641}%
\vSv{195.568928}{245.931465}{79.535816}{4.500000}%
\vSv{196.850116}{252.813410}{79.138569}{4.500000}%
\vSv{198.175375}{259.687278}{78.310383}{4.500000}%
\vSv{199.593644}{266.542094}{78.310383}{0.195777}%
\vSv{199.638127}{266.733811}{76.882832}{4.304223}%
\vSv{201.197567}{273.358968}{74.495104}{4.500000}%
\vSv{203.192622}{280.071247}{70.321677}{2.987373}%
\vSv{204.250207}{282.884152}{62.158369}{1.512627}%
\vSv{206.515837}{286.273011}{42.815194}{1.280672}%
\vSv{208.002656}{287.143402}{-4.096268}{1.514329}%
\vSv{208.920636}{287.035230}{-46.864987}{1.704999}%
\vSv{211.163763}{283.633240}{-63.740718}{1.418160}%
\vSv{211.746929}{282.361432}{-71.084451}{3.081840}%
\vSv{213.479802}{277.062985}{-74.918134}{4.500000}%
\vSv{215.213329}{270.284327}{-77.134027}{4.500000}%
\vSv{216.714829}{263.448654}{-78.460029}{4.500000}%
\vSv{218.089693}{256.585581}{-79.219232}{4.500000}%
\vSv{219.393891}{249.708349}{-79.562393}{4.500000}%
\vSv{220.662044}{242.824180}{-79.562393}{0.628913}%
\vSv{220.776016}{242.205674}{-79.550004}{3.871087}%
\vSv{221.931586}{235.940260}{-79.550004}{1.956636}%
\vSv{222.287549}{234.016078}{-79.179962}{2.543364}%
\vSv{223.234313}{229.062377}{-79.179962}{3.002775}%
\vSv{223.800433}{226.112986}{-78.386658}{1.497225}%
\vSv{224.605098}{222.197591}{-78.386658}{3.506079}%
}}%
{\color{vltRed}\vlB{%
\vSv{225.315498}{218.763286}{-77.010707}{0.993921}%
\vSv{226.100823}{215.358768}{-77.010707}{3.226136}%
\vSv{226.834783}{212.215182}{-74.710734}{1.273864}%
\vSv{227.829922}{208.574887}{-74.710734}{1.954252}%
\vSv{228.363907}{206.689802}{-70.711858}{2.545748}%
\vSv{230.137081}{201.952382}{-62.972945}{2.850978}%
\vSv{231.598872}{199.412753}{-44.913789}{1.649022}%
\vSv{234.977882}{198.263846}{44.913789}{1.627251}%
\vSv{235.963978}{199.412753}{62.972945}{2.872749}%
\vSv{238.103411}{204.307498}{70.711858}{2.523977}%
\vSv{238.918465}{206.689802}{74.710734}{1.976023}%
\vSv{240.098758}{211.007405}{74.710734}{1.252092}%
\vSv{240.420100}{212.215182}{77.010707}{3.247908}%
\vSv{241.712052}{217.816013}{77.010707}{0.972149}%
\vSv{241.925956}{218.763286}{78.386658}{3.527851}%
\vSv{243.139399}{224.667737}{78.386658}{1.475453}%
\vSv{243.433992}{226.112986}{79.179962}{3.024547}%
\vSv{244.471087}{231.539315}{79.179962}{2.521592}%
\vSv{244.943380}{234.016078}{79.550004}{1.978408}%
\vSv{245.755661}{238.420205}{79.550004}{3.849316}%
\vSv{246.453805}{242.205674}{79.562393}{0.650684}%
\vSv{247.024597}{245.304223}{79.562393}{4.500000}%
\vSv{248.304417}{252.186393}{79.219232}{4.500000}%
\vSv{249.625681}{259.060951}{78.460029}{4.500000}%
\vSv{251.034691}{265.918530}{77.134027}{4.500000}%
\vSv{252.616968}{272.739009}{74.918134}{4.500000}%
\vSv{254.558281}{279.466615}{71.084451}{3.060069}%
\vSv{255.594553}{282.361432}{63.740718}{1.439931}%
\vSv{257.614968}{285.806903}{46.864987}{1.683228}%
\vSv{259.358305}{287.035230}{4.096268}{1.514329}%
\vSv{260.321382}{287.143402}{-42.815194}{1.302444}%
\vSv{262.461884}{284.202428}{-62.158369}{1.490855}%
}}%
{\color{vltRed}\vlB{%
\vSv{263.106537}{282.884152}{-70.321677}{3.009145}%
\vSv{264.870816}{277.674223}{-74.495104}{4.500000}%
\vSv{266.636966}{270.904525}{-76.882832}{4.282451}%
\vSv{267.604022}{266.733811}{-78.310383}{0.217549}%
\vSv{268.154624}{264.072625}{-78.310383}{4.500000}%
\vSv{269.538277}{257.211414}{-79.138569}{4.500000}%
\vSv{270.847669}{250.335214}{-79.535816}{4.500000}%
\vSv{272.119015}{243.451634}{-79.535816}{0.069870}%
\vSv{272.131599}{243.382926}{-79.572993}{4.430130}%
\vSv{273.385833}{236.567238}{-79.572993}{1.415750}%
\vSv{273.642973}{235.174868}{-79.256415}{3.084250}%
\vSv{274.683955}{229.688502}{-79.256415}{2.518467}%
\vSv{275.155629}{227.214181}{-78.530575}{1.981533}%
\vSv{276.046759}{222.822140}{-78.530575}{3.114637}%
\vSv{276.670299}{219.769699}{-77.252956}{1.385363}%
\vSv{277.527593}{215.980096}{-77.252956}{2.960229}%
\vSv{278.188768}{213.092825}{-75.117686}{1.539771}%
\vSv{279.226320}{209.188567}{-75.117686}{1.841294}%
\vSv{279.715843}{207.409038}{-71.440494}{2.658706}%
\vSv{281.445498}{202.537487}{-64.465207}{3.090918}%
\vSv{282.914034}{199.748478}{-48.679395}{1.409082}%
\vSv{286.098289}{197.876224}{40.558580}{1.892548}%
\vSv{287.331959}{199.106806}{61.293124}{2.607452}%
\vSv{289.460674}{203.708349}{69.912783}{2.435089}%
\vSv{290.275961}{205.995314}{74.270838}{2.064911}%
\vSv{291.513464}{210.389287}{74.270838}{1.006885}%
\vSv{291.776678}{211.358468}{76.750229}{3.493115}%
\vSv{293.150279}{217.192047}{76.750229}{0.597126}%
\vSv{293.282099}{217.773278}{78.231124}{3.902874}%
\vSv{294.588057}{224.041553}{78.231124}{1.002640}%
\vSv{294.789892}{225.023115}{79.095016}{3.497360}%
\vSv{295.924478}{230.912177}{79.095016}{1.986852}%
}}%
{\color{vltRed}\vlB{%
\vSv{296.299114}{232.863151}{79.519817}{2.513148}%
\vSv{297.210983}{237.792669}{79.519817}{3.290855}%
\vSv{297.809398}{241.028626}{79.581813}{1.209145}%
\vSv{298.480128}{244.676622}{79.581813}{4.500000}%
\vSv{299.758518}{251.559032}{79.291545}{4.500000}%
\vSv{301.075859}{258.434283}{78.598368}{4.500000}%
\vSv{302.476004}{265.293519}{77.367649}{4.500000}%
\vSv{304.038224}{272.118306}{75.309745}{4.500000}%
\vSv{305.930868}{278.859418}{71.780946}{3.107533}%
\vSv{306.940655}{281.811165}{65.149613}{1.392467}%
\vSv{308.764906}{285.302280}{50.367331}{2.069726}%
\vSv{310.589237}{286.896279}{12.122750}{1.544912}%
\vSv{311.732954}{287.220721}{-38.133692}{0.885362}%
\vSv{313.741080}{284.761418}{-60.372963}{1.590379}%
\vSv{314.466707}{283.378962}{-69.483958}{2.909621}%
\vSv{316.257241}{278.285102}{-74.037503}{4.392618}%
\vSv{317.454999}{274.061855}{-76.612713}{0.107382}%
\vSv{318.058692}{271.525323}{-76.612713}{3.916381}%
\vSv{318.960188}{267.715360}{-78.148795}{0.583619}%
\vSv{319.593474}{264.697471}{-78.148795}{4.271177}%
\vSv{320.467853}{260.517337}{-79.049262}{0.228823}%
\vSv{320.986233}{257.838204}{-79.049262}{4.500000}%
\vSv{322.300864}{250.963054}{-79.501992}{4.500000}%
\vSv{323.575299}{244.080091}{-79.588860}{4.500000}%
\vSv{324.840272}{237.195337}{-79.588860}{0.870956}%
\vSv{324.998422}{236.338720}{-79.324652}{3.629044}%
\vSv{326.133789}{230.315754}{-79.324652}{2.024859}%
\vSv{326.510865}{228.325940}{-78.663479}{2.475141}%
\vSv{327.488834}{223.447866}{-78.663479}{2.708897}%
\vSv{328.025173}{220.791821}{-77.478253}{1.791103}%
\vSv{328.955528}{216.602787}{-77.478253}{2.675638}%
\vSv{329.542914}{213.990792}{-75.494647}{1.824362}%
}}%
{\color{vltRed}\vlB{%
\vSv{330.626039}{209.804273}{-75.494647}{1.706131}%
\vSv{331.068219}{208.152526}{-72.106696}{2.793869}%
\vSv{332.769119}{203.129652}{-65.796856}{3.306558}%
\vSv{334.236991}{200.113748}{-51.938648}{1.193442}%
\vSv{337.403685}{197.842430}{-15.978428}{0.327757}%
\vSv{337.443496}{197.752207}{35.531172}{1.856060}%
\vSv{338.702374}{198.830848}{59.393214}{2.316183}%
\vSv{340.808820}{203.111267}{69.033878}{2.371820}%
\vSv{341.633667}{205.326055}{73.794633}{2.128180}%
\vSv{342.925304}{209.770345}{73.794633}{0.784084}%
\vSv{343.133345}{210.523276}{76.470090}{3.715916}%
\vSv{344.587577}{216.566687}{76.470090}{0.240341}%
\vSv{344.638289}{216.800358}{78.063304}{4.259659}%
\vSv{346.036395}{223.413851}{78.063304}{0.543219}%
\vSv{346.145820}{223.945323}{79.001266}{3.956781}%
\vSv{347.377692}{230.283503}{79.001266}{1.460203}%
\vSv{347.654870}{231.716884}{79.482328}{3.039797}%
\vSv{348.666098}{237.163605}{79.482328}{2.734939}%
\vSv{349.165012}{239.852594}{79.594140}{1.765061}%
\vSv{349.935366}{244.047507}{79.594140}{4.097593}%
\vSv{350.676156}{248.077707}{79.355765}{0.402407}%
\vSv{351.212260}{250.930172}{79.355765}{4.500000}%
\vSv{352.525726}{257.806119}{78.725973}{4.500000}%
\vSv{353.917385}{264.666960}{77.584907}{4.500000}%
\vSv{355.460878}{271.495758}{75.672706}{4.500000}%
\vSv{357.309220}{278.248864}{72.418566}{3.131124}%
\vSv{358.288184}{281.233729}{66.409596}{1.368876}%
\vSv{359.957252}{284.768540}{53.402631}{2.438960}%
\vSv{361.830672}{286.726647}{19.688717}{1.604250}%
\vSv{363.157564}{287.267134}{-32.743245}{0.456790}%
\vSv{364.997902}{285.307531}{-58.348747}{1.717470}%
\vSv{365.827545}{283.845521}{-68.561105}{2.782530}%
}}%
{\color{vltRed}\vlB{%
\vSv{367.638435}{278.896048}{-73.541732}{4.181303}%
\vSv{368.811716}{274.886069}{-76.322154}{0.318697}%
\vSv{369.478232}{272.147308}{-76.322154}{3.569041}%
\vSv{370.316403}{268.679483}{-77.974558}{0.930959}%
\vSv{371.031230}{265.323815}{-77.974558}{3.818808}%
\vSv{371.823796}{261.588810}{-78.950982}{0.681192}%
\vSv{372.433467}{258.466586}{-78.950982}{4.500000}%
\vSv{373.753407}{251.592509}{-79.460807}{4.500000}%
\vSv{375.030926}{244.710146}{-79.597658}{4.500000}%
\vSv{376.294841}{237.825198}{-79.597658}{0.323687}%
\vSv{376.353896}{237.506830}{-79.384913}{4.176313}%
\vSv{377.583740}{230.944770}{-79.384913}{1.523345}%
\vSv{377.866137}{229.447495}{-78.785912}{2.976655}%
\vSv{378.931213}{224.075403}{-78.785912}{2.290184}%
\vSv{379.380114}{221.828945}{-77.687744}{2.209816}%
\vSv{380.384432}{217.227455}{-77.687744}{2.373586}%
\vSv{380.897204}{214.908461}{-75.844216}{2.126414}%
\vSv{382.028636}{210.422531}{-75.844216}{1.549843}%
\vSv{382.420969}{208.919751}{-72.717321}{2.950157}%
\vSv{384.105430}{203.728256}{-66.990265}{3.498272}%
\vSv{385.566115}{200.508312}{-54.767936}{1.001728}%
\vSv{388.268518}{198.021162}{-23.231892}{0.760297}%
\vSv{388.875382}{197.721260}{29.764571}{1.740016}%
\vSv{390.075837}{198.585069}{57.233927}{1.999687}%
\vSv{392.146607}{202.516976}{68.064074}{2.334524}%
\vSv{392.991614}{204.682486}{73.278268}{2.165476}%
\vSv{394.333983}{209.150674}{73.278268}{0.584213}%
\vSv{394.490113}{209.710183}{76.168687}{3.915787}%
\vSv{396.015011}{215.940592}{77.882454}{4.500000}%
\vSv{397.484437}{222.784625}{77.882454}{0.097912}%
\vSv{397.501779}{222.880355}{78.898362}{4.402088}%
\vSv{398.830776}{229.653285}{78.898362}{0.942420}%
}}%
{\color{vltRed}\vlB{%
\vSv{399.010648}{230.578070}{79.437412}{3.557580}%
\vSv{400.121060}{236.533006}{79.437412}{2.182365}%
\vSv{400.520645}{238.678392}{79.599416}{2.317635}%
\vSv{401.390369}{243.416871}{79.599416}{3.549214}%
\vSv{402.031641}{246.907770}{79.412121}{0.950786}%
\vSv{402.665700}{250.299804}{79.412121}{4.500000}%
\vSv{403.975332}{257.176447}{78.843356}{4.500000}%
\vSv{405.358849}{264.038843}{77.786886}{4.500000}%
\vSv{406.884809}{270.871386}{76.009456}{4.500000}%
\vSv{408.692682}{277.635204}{73.003668}{3.131075}%
\vSv{409.636881}{280.629525}{67.541080}{1.368925}%
\vSv{411.114891}{284.205006}{67.541080}{0.084943}%
\vSv{411.232572}{284.283506}{56.042576}{2.704123}%
\vSv{413.086651}{286.526449}{26.593248}{1.689162}%
}}%
{\color{black}\put(54.000000,287.282609){\circle*{4.600000}}}%
{\color{black}\put(114.166667,264.891304){\circle*{4.600000}}}%
{\color{black}\put(174.333333,220.108696){\circle*{4.600000}}}%
{\color{black}\put(234.500000,197.717391){\circle*{4.600000}}}%
{\color{black}\put(294.666667,220.108696){\circle*{4.600000}}}%
{\color{black}\put(354.833333,264.891304){\circle*{4.600000}}}%
{\color{black}\put(415.000000,287.282609){\circle*{4.600000}}}%
{\color{vltTeal}\vlB{%
\vSg{67.000000}{141.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(96.00000,141.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\omega_a\Delta t=\pi/3$}}}%
{\color{vltRed}\vlB{%
\vSg{292.000000}{141.000000}{0.000000}{4.500000}%
\vSg{299.000000}{141.000000}{0.000000}{4.500000}%
\vSg{306.000000}{141.000000}{0.000000}{4.500000}%
\vSg{313.000000}{141.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(321.00000,141.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $\omega_b\Delta t=7\pi/3$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{124.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,107.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Between samples, at $s=1/2$}}}%
{\color{black!38}\vlB{%
\vSk{106.968637}{60.578942}{-62.892095}{4.500000}%
\vSk{110.158311}{54.347892}{-62.892095}{4.341418}%
\vSk{112.464721}{50.483379}{3.998754}{0.158582}%
\vSk{115.116830}{50.668775}{3.998754}{4.500000}%
\vSk{122.099789}{51.156918}{3.998754}{1.383069}%
\vSk{123.169365}{51.253366}{57.677363}{3.116931}%
\vSk{126.172661}{55.999957}{57.677363}{4.048397}%
\vSk{128.113463}{59.421058}{117.107905}{0.451603}%
\vSk{124.923789}{62.048427}{117.107905}{4.500000}%
\vSk{123.151325}{68.279477}{117.107905}{1.389816}%
\vSk{120.376879}{69.516621}{-176.001246}{3.110184}%
\vSk{113.393920}{69.125396}{-176.001246}{4.500000}%
\vSk{108.909833}{67.421144}{-122.322637}{4.500000}%
\vSk{106.986676}{61.505789}{-122.322637}{1.096795}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{137.717019}{50.483379}{2.242963}%
\vRa{139.668405}{50.933379}{6.728889}%
\vRa{141.619792}{51.383379}{5.323206}%
\vRa{143.571178}{51.833379}{2.341170}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{136.626149}{50.483379}{0.067217}%
\vRa{136.395794}{50.933379}{0.201650}%
\vRa{136.165439}{51.383379}{0.336083}%
\vRa{135.935084}{51.833379}{0.470516}%
\vRa{135.704729}{52.283379}{0.604949}%
\vRa{135.474374}{52.733379}{0.739382}%
\vRa{135.244019}{53.183379}{0.873815}%
\vRa{135.013664}{53.633379}{1.008249}%
\vRa{134.783309}{54.083379}{1.142682}%
\vRa{134.552954}{54.533379}{1.277115}%
\vRa{134.322599}{54.983379}{1.411548}%
\vRa{134.092244}{55.433379}{1.545981}%
\vRa{133.861889}{55.883379}{1.680414}%
\vRa{133.631534}{56.333379}{1.814847}%
\vRa{133.401179}{56.783379}{1.949281}%
\vRa{133.170824}{57.233379}{2.083714}%
\vRa{132.940469}{57.683379}{2.218147}%
\vRa{132.710114}{58.133379}{2.122739}%
\vRa{132.479759}{58.583379}{1.692563}%
\vRa{132.249404}{59.033379}{1.262387}%
\vRa{132.019049}{59.483379}{0.832211}%
\vRa{131.788694}{59.933379}{0.402036}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{147.240771}{51.253366}{0.657689}%
\vRa{146.210121}{51.703366}{1.973066}%
\vRa{145.179470}{52.153366}{3.288444}%
\vRa{145.568128}{52.603366}{3.184514}%
\vRa{146.070222}{53.053366}{2.967147}%
\vRa{146.572315}{53.503366}{2.749780}%
\vRa{147.074409}{53.953366}{2.532414}%
\vRa{147.576503}{54.403366}{2.315047}%
\vRa{148.078596}{54.853366}{2.097680}%
\vRa{148.580690}{55.303366}{1.880314}%
\vRa{149.082784}{55.753366}{1.662947}%
\vRa{149.584878}{56.203366}{1.445581}%
\vRa{150.086971}{56.653366}{1.228214}%
\vRa{150.589065}{57.103366}{1.010847}%
\vRa{151.091159}{57.553366}{0.793481}%
\vRa{151.593252}{58.003366}{0.576114}%
\vRa{152.095346}{58.453366}{0.358748}%
\vRa{152.597440}{58.903366}{0.141381}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{134.771476}{58.175193}{0.365162}%
\vRa{134.110946}{58.625193}{1.095486}%
\vRa{133.450415}{59.075193}{1.825809}%
\vRa{132.789884}{59.525193}{2.556133}%
\vRa{132.129353}{59.975193}{3.286457}%
\vRa{131.618490}{60.425193}{3.867113}%
\vRa{131.903217}{60.875193}{3.652179}%
\vRa{132.187944}{61.325193}{3.437245}%
\vRa{132.472671}{61.775193}{3.222311}%
\vRa{132.757398}{62.225193}{3.007377}%
\vRa{133.042126}{62.675193}{2.792443}%
\vRa{133.326853}{63.125193}{2.577509}%
\vRa{133.611580}{63.575193}{2.362575}%
\vRa{133.896307}{64.025193}{2.147641}%
\vRa{134.181034}{64.475193}{1.932707}%
\vRa{134.465761}{64.925193}{1.717773}%
\vRa{134.750488}{65.375193}{1.502839}%
\vRa{135.035215}{65.825193}{1.287905}%
\vRa{135.319942}{66.275193}{1.072971}%
\vRa{135.604669}{66.725193}{0.858036}%
\vRa{135.889397}{67.175193}{0.643102}%
\vRa{136.174124}{67.625193}{0.428168}%
\vRa{136.458851}{68.075193}{0.213234}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{152.512674}{59.421058}{0.296163}%
\vRa{151.689992}{59.871058}{0.888490}%
\vRa{150.867311}{60.321058}{1.480817}%
\vRa{150.044629}{60.771058}{2.073143}%
\vRa{149.221948}{61.221058}{2.665470}%
\vRa{148.399266}{61.671058}{3.257796}%
\vRa{147.576584}{62.121058}{3.850123}%
\vRa{146.753903}{62.571058}{4.442450}%
\vRa{145.931221}{63.021058}{5.034776}%
\vRa{145.108539}{63.471058}{5.627103}%
\vRa{145.307065}{63.921058}{5.198223}%
\vRa{145.512269}{64.371058}{4.762663}%
\vRa{145.717474}{64.821058}{4.327104}%
\vRa{145.922678}{65.271058}{3.891544}%
\vRa{146.127883}{65.721058}{3.455985}%
\vRa{146.333088}{66.171058}{3.020425}%
\vRa{146.538292}{66.621058}{2.584865}%
\vRa{146.743497}{67.071058}{2.149306}%
\vRa{146.948702}{67.521058}{1.713746}%
\vRa{147.153906}{67.971058}{1.278186}%
\vRa{147.359111}{68.421058}{0.842627}%
\vRa{147.564315}{68.871058}{0.407067}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{144.730462}{63.698982}{0.475334}%
\vRa{143.984998}{64.148982}{1.426002}%
\vRa{143.239535}{64.598982}{2.376670}%
\vRa{142.494071}{65.048982}{3.327339}%
\vRa{141.748608}{65.498982}{4.278007}%
\vRa{141.003144}{65.948982}{5.228675}%
\vRa{140.257681}{66.398982}{6.179343}%
\vRa{139.512217}{66.848982}{7.130011}%
\vRa{138.766753}{67.298982}{8.080679}%
\vRa{138.021290}{67.748982}{9.031347}%
\vRa{137.275826}{68.198982}{9.982016}%
\vRa{138.563060}{68.648982}{8.899987}%
\vRa{145.000372}{69.098982}{2.667879}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{136.693365}{50.483379}{1.023654}%
\vRa{136.597443}{50.933379}{3.070962}%
\vRa{136.501521}{51.383379}{5.118270}%
\vRa{136.405600}{51.833379}{7.165578}%
\vRa{136.309678}{52.283379}{8.625696}%
\vRa{136.213756}{52.733379}{7.940732}%
\vRa{136.117834}{53.183379}{7.255768}%
\vRa{136.021912}{53.633379}{6.570804}%
\vRa{135.925990}{54.083379}{5.885840}%
\vRa{135.830069}{54.533379}{5.200876}%
\vRa{135.734147}{54.983379}{4.515912}%
\vRa{135.638225}{55.433379}{3.830948}%
\vRa{135.542303}{55.883379}{3.145984}%
\vRa{135.446381}{56.333379}{2.461020}%
\vRa{135.350459}{56.783379}{1.776056}%
\vRa{135.254538}{57.233379}{1.091093}%
\vRa{135.158616}{57.683379}{0.406129}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{145.103193}{52.411670}{0.251047}%
\vRa{145.103193}{52.861670}{0.753141}%
\vRa{145.103193}{53.311670}{1.255234}%
\vRa{145.103193}{53.761670}{1.757328}%
\vRa{145.103193}{54.211670}{2.259422}%
\vRa{145.103193}{54.661670}{2.761515}%
\vRa{145.103193}{55.111670}{3.263609}%
\vRa{145.103193}{55.561670}{3.765703}%
\vRa{145.103193}{56.011670}{4.267796}%
\vRa{145.103193}{56.461670}{4.769890}%
\vRa{145.103193}{56.911670}{5.271984}%
\vRa{145.103193}{57.361670}{5.774078}%
\vRa{145.103193}{57.811670}{6.276171}%
\vRa{145.103193}{58.261670}{6.778265}%
\vRa{145.103193}{58.711670}{7.280359}%
\vRa{145.103193}{59.161670}{7.782452}%
\vRa{145.103193}{59.611670}{7.061007}%
\vRa{145.103193}{60.061670}{6.238326}%
\vRa{145.103193}{60.511670}{5.415644}%
\vRa{145.103193}{60.961670}{4.592963}%
\vRa{145.103193}{61.411670}{3.770281}%
\vRa{145.103193}{61.861670}{2.947599}%
\vRa{145.103193}{62.311670}{2.124918}%
\vRa{145.103193}{62.761670}{1.302236}%
\vRa{145.103193}{63.211670}{0.479555}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{135.136638}{58.175193}{0.372492}%
\vRa{135.206431}{58.625193}{1.117475}%
\vRa{135.276224}{59.075193}{1.862458}%
\vRa{135.346017}{59.525193}{2.607442}%
\vRa{135.415810}{59.975193}{3.352425}%
\vRa{135.485603}{60.425193}{4.097409}%
\vRa{135.555396}{60.875193}{4.842392}%
\vRa{135.625189}{61.325193}{5.587375}%
\vRa{135.694983}{61.775193}{6.332359}%
\vRa{135.764776}{62.225193}{7.077342}%
\vRa{135.834569}{62.675193}{7.822325}%
\vRa{135.904362}{63.125193}{8.567309}%
\vRa{135.974155}{63.575193}{8.961375}%
\vRa{136.043948}{64.025193}{8.146118}%
\vRa{136.113741}{64.475193}{7.330862}%
\vRa{136.183534}{64.925193}{6.515605}%
\vRa{136.253327}{65.375193}{5.700348}%
\vRa{136.323120}{65.825193}{4.885092}%
\vRa{136.392913}{66.275193}{4.069835}%
\vRa{136.462706}{66.725193}{3.254579}%
\vRa{136.532499}{67.175193}{2.439322}%
\vRa{136.602292}{67.625193}{1.624066}%
\vRa{136.672085}{68.075193}{0.808809}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{144.712751}{52.411670}{0.390443}%
\vRa{143.931865}{52.861670}{1.171329}%
\vRa{143.150979}{53.311670}{1.952215}%
\vRa{142.370093}{53.761670}{2.733100}%
\vRa{141.589207}{54.211670}{3.513986}%
\vRa{140.808322}{54.661670}{4.294872}%
\vRa{140.027436}{55.111670}{5.075758}%
\vRa{139.246550}{55.561670}{5.856644}%
\vRa{138.465664}{56.011670}{6.637529}%
\vRa{137.684778}{56.461670}{7.418415}%
\vRa{136.903893}{56.911670}{8.199301}%
\vRa{136.123007}{57.361670}{8.980187}%
\vRa{135.342121}{57.811670}{9.761073}%
\vRa{135.665707}{58.261670}{9.437487}%
\vRa{136.480483}{58.711670}{8.622711}%
\vRa{137.295259}{59.161670}{7.807934}%
\vRa{138.110036}{59.611670}{6.993158}%
\vRa{138.924812}{60.061670}{6.178381}%
\vRa{139.739589}{60.511670}{5.363605}%
\vRa{140.554365}{60.961670}{4.548828}%
\vRa{141.369141}{61.411670}{3.734052}%
\vRa{142.183918}{61.861670}{2.919276}%
\vRa{142.998694}{62.311670}{2.104499}%
\vRa{143.813471}{62.761670}{1.289723}%
\vRa{144.628247}{63.211670}{0.474946}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{147.481455}{51.253366}{57.677363}{9.665328}%
\vSd{144.886282}{52.411670}{41.868190}{10.502227}%
\vSd{134.783883}{50.483379}{102.033056}{7.864619}%
\vSd{144.807488}{63.698982}{65.486526}{6.393967}%
\vSd{136.718662}{50.483379}{3.998754}{11.041651}%
\vSd{131.298766}{68.746634}{-122.322637}{9.665328}%
\vSd{136.668296}{52.411670}{-167.014302}{8.581325}%
\vSd{136.718662}{68.746634}{3.998754}{11.041651}%
\vSd{134.780581}{68.746634}{-98.816083}{10.697832}%
\vSd{134.944616}{63.698982}{-151.088184}{11.425467}%
\vSd{131.390424}{60.578942}{-34.265443}{4.269327}%
\vSd{131.284109}{50.483379}{117.107905}{11.341418}%
\vSd{144.973148}{52.411670}{-23.586923}{2.894747}%
\vSd{147.466798}{69.516621}{-62.892095}{11.341418}%
\vSd{144.778193}{52.411670}{90.000000}{11.287312}%
\vSd{134.939470}{52.411670}{150.046501}{11.543277}%
\vSd{136.573369}{63.698982}{148.882666}{9.767273}%
\vSd{144.947229}{63.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSk{131.217348}{60.578942}{-62.892095}{11.341418}%
\vSk{136.713432}{50.483379}{3.998754}{11.041651}%
\vSk{147.418076}{51.253366}{57.677363}{9.665328}%
\vSk{147.400037}{59.421058}{117.107905}{11.341418}%
\vSk{136.713432}{69.516621}{-176.001246}{11.041651}%
\vSk{131.235388}{68.746634}{-122.322637}{9.665328}%
}}%
{\color{vltTeal}\vlB{%
\vSi{118.000000}{83.000000}{0.000000}{21.848711}%
\vRa{137.448711}{80.984000}{0.535714}%
\vRa{137.448711}{81.434000}{1.607143}%
\vRa{137.448711}{81.884000}{2.678571}%
\vRa{137.448711}{82.334000}{3.750000}%
\vRa{137.448711}{82.784000}{4.778571}%
\vRa{137.448711}{83.234000}{3.707143}%
\vRa{137.448711}{83.684000}{2.635714}%
\vRa{137.448711}{84.134000}{1.564286}%
\vRa{137.448711}{84.584000}{0.492857}%
}}%
{\color{black}\put(118.00000,17.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $u_a/A=\sqrt3/2$}}}%
{\color{black!38}\vlB{%
\vSk{343.968637}{60.578942}{-62.892095}{4.500000}%
\vSk{347.158311}{54.347892}{-62.892095}{4.341418}%
\vSk{349.464721}{50.483379}{3.998754}{0.158582}%
\vSk{352.116830}{50.668775}{3.998754}{4.500000}%
\vSk{359.099789}{51.156918}{3.998754}{1.383069}%
\vSk{360.169365}{51.253366}{57.677363}{3.116931}%
\vSk{363.172661}{55.999957}{57.677363}{4.048397}%
\vSk{365.113463}{59.421058}{117.107905}{0.451603}%
\vSk{361.923789}{62.048427}{117.107905}{4.500000}%
\vSk{360.151325}{68.279477}{117.107905}{1.389816}%
\vSk{357.376879}{69.516621}{-176.001246}{3.110184}%
\vSk{350.393920}{69.125396}{-176.001246}{4.500000}%
\vSk{345.909833}{67.421144}{-122.322637}{4.500000}%
\vSk{343.986676}{61.505789}{-122.322637}{1.096795}%
}}%
{\color{vltRed!31}\vlB{%
\vRa{326.219597}{50.483379}{2.242963}%
\vRa{328.170983}{50.933379}{6.728889}%
\vRa{330.122369}{51.383379}{5.323206}%
\vRa{332.073755}{51.833379}{2.341170}%
}}%
{\color{vltRed!20}\vlB{%
\vRa{325.128726}{50.483379}{0.067217}%
\vRa{324.898371}{50.933379}{0.201650}%
\vRa{324.668016}{51.383379}{0.336083}%
\vRa{324.437661}{51.833379}{0.470516}%
\vRa{324.207306}{52.283379}{0.604949}%
\vRa{323.976951}{52.733379}{0.739382}%
\vRa{323.746596}{53.183379}{0.873815}%
\vRa{323.516241}{53.633379}{1.008249}%
\vRa{323.285886}{54.083379}{1.142682}%
\vRa{323.055531}{54.533379}{1.277115}%
\vRa{322.825176}{54.983379}{1.411548}%
\vRa{322.594821}{55.433379}{1.545981}%
\vRa{322.364466}{55.883379}{1.680414}%
\vRa{322.134111}{56.333379}{1.814847}%
\vRa{321.903756}{56.783379}{1.949281}%
\vRa{321.673401}{57.233379}{2.083714}%
\vRa{321.443046}{57.683379}{2.218147}%
\vRa{321.212691}{58.133379}{2.122739}%
\vRa{320.982336}{58.583379}{1.692563}%
\vRa{320.751981}{59.033379}{1.262387}%
\vRa{320.521626}{59.483379}{0.832211}%
\vRa{320.291271}{59.933379}{0.402036}%
}}%
{\color{vltRed!29}\vlB{%
\vRa{335.743349}{51.253366}{0.657689}%
\vRa{334.712698}{51.703366}{1.973066}%
\vRa{333.682048}{52.153366}{3.288444}%
\vRa{334.070705}{52.603366}{3.184514}%
\vRa{334.572799}{53.053366}{2.967147}%
\vRa{335.074893}{53.503366}{2.749780}%
\vRa{335.576986}{53.953366}{2.532414}%
\vRa{336.079080}{54.403366}{2.315047}%
\vRa{336.581174}{54.853366}{2.097680}%
\vRa{337.083267}{55.303366}{1.880314}%
\vRa{337.585361}{55.753366}{1.662947}%
\vRa{338.087455}{56.203366}{1.445581}%
\vRa{338.589549}{56.653366}{1.228214}%
\vRa{339.091642}{57.103366}{1.010847}%
\vRa{339.593736}{57.553366}{0.793481}%
\vRa{340.095830}{58.003366}{0.576114}%
\vRa{340.597923}{58.453366}{0.358748}%
\vRa{341.100017}{58.903366}{0.141381}%
}}%
{\color{vltRed!12}\vlB{%
\vRa{323.274054}{58.175193}{0.365162}%
\vRa{322.613523}{58.625193}{1.095486}%
\vRa{321.952992}{59.075193}{1.825809}%
\vRa{321.292462}{59.525193}{2.556133}%
\vRa{320.631931}{59.975193}{3.286457}%
\vRa{320.121067}{60.425193}{3.867113}%
\vRa{320.405795}{60.875193}{3.652179}%
\vRa{320.690522}{61.325193}{3.437245}%
\vRa{320.975249}{61.775193}{3.222311}%
\vRa{321.259976}{62.225193}{3.007377}%
\vRa{321.544703}{62.675193}{2.792443}%
\vRa{321.829430}{63.125193}{2.577509}%
\vRa{322.114157}{63.575193}{2.362575}%
\vRa{322.398884}{64.025193}{2.147641}%
\vRa{322.683611}{64.475193}{1.932707}%
\vRa{322.968338}{64.925193}{1.717773}%
\vRa{323.253066}{65.375193}{1.502839}%
\vRa{323.537793}{65.825193}{1.287905}%
\vRa{323.822520}{66.275193}{1.072971}%
\vRa{324.107247}{66.725193}{0.858036}%
\vRa{324.391974}{67.175193}{0.643102}%
\vRa{324.676701}{67.625193}{0.428168}%
\vRa{324.961428}{68.075193}{0.213234}%
}}%
{\color{vltRed!15}\vlB{%
\vRa{341.015251}{59.421058}{0.296163}%
\vRa{340.192570}{59.871058}{0.888490}%
\vRa{339.369888}{60.321058}{1.480817}%
\vRa{338.547207}{60.771058}{2.073143}%
\vRa{337.724525}{61.221058}{2.665470}%
\vRa{336.901843}{61.671058}{3.257796}%
\vRa{336.079162}{62.121058}{3.850123}%
\vRa{335.256480}{62.571058}{4.442450}%
\vRa{334.433798}{63.021058}{5.034776}%
\vRa{333.611117}{63.471058}{5.627103}%
\vRa{333.809642}{63.921058}{5.198223}%
\vRa{334.014847}{64.371058}{4.762663}%
\vRa{334.220051}{64.821058}{4.327104}%
\vRa{334.425256}{65.271058}{3.891544}%
\vRa{334.630460}{65.721058}{3.455985}%
\vRa{334.835665}{66.171058}{3.020425}%
\vRa{335.040870}{66.621058}{2.584865}%
\vRa{335.246074}{67.071058}{2.149306}%
\vRa{335.451279}{67.521058}{1.713746}%
\vRa{335.656484}{67.971058}{1.278186}%
\vRa{335.861688}{68.421058}{0.842627}%
\vRa{336.066893}{68.871058}{0.407067}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{333.233039}{63.698982}{0.475334}%
\vRa{332.487576}{64.148982}{1.426002}%
\vRa{331.742112}{64.598982}{2.376670}%
\vRa{330.996648}{65.048982}{3.327339}%
\vRa{330.251185}{65.498982}{4.278007}%
\vRa{329.505721}{65.948982}{5.228675}%
\vRa{328.760258}{66.398982}{6.179343}%
\vRa{328.014794}{66.848982}{7.130011}%
\vRa{327.269331}{67.298982}{8.080679}%
\vRa{326.523867}{67.748982}{9.031347}%
\vRa{325.778404}{68.198982}{9.982016}%
\vRa{327.065637}{68.648982}{8.899987}%
\vRa{333.502949}{69.098982}{2.667879}%
}}%
{\color{vltRed!21}\vlB{%
\vRa{325.195943}{50.483379}{1.023654}%
\vRa{325.100021}{50.933379}{3.070962}%
\vRa{325.004099}{51.383379}{5.118270}%
\vRa{324.908177}{51.833379}{7.165578}%
\vRa{324.812255}{52.283379}{8.625696}%
\vRa{324.716333}{52.733379}{7.940732}%
\vRa{324.620411}{53.183379}{7.255768}%
\vRa{324.524490}{53.633379}{6.570804}%
\vRa{324.428568}{54.083379}{5.885840}%
\vRa{324.332646}{54.533379}{5.200876}%
\vRa{324.236724}{54.983379}{4.515912}%
\vRa{324.140802}{55.433379}{3.830948}%
\vRa{324.044880}{55.883379}{3.145984}%
\vRa{323.948959}{56.333379}{2.461020}%
\vRa{323.853037}{56.783379}{1.776056}%
\vRa{323.757115}{57.233379}{1.091093}%
\vRa{323.661193}{57.683379}{0.406129}%
}}%
{\color{vltRed!18}\vlB{%
\vRa{333.605771}{52.411670}{0.251047}%
\vRa{333.605771}{52.861670}{0.753141}%
\vRa{333.605771}{53.311670}{1.255234}%
\vRa{333.605771}{53.761670}{1.757328}%
\vRa{333.605771}{54.211670}{2.259422}%
\vRa{333.605771}{54.661670}{2.761515}%
\vRa{333.605771}{55.111670}{3.263609}%
\vRa{333.605771}{55.561670}{3.765703}%
\vRa{333.605771}{56.011670}{4.267796}%
\vRa{333.605771}{56.461670}{4.769890}%
\vRa{333.605771}{56.911670}{5.271984}%
\vRa{333.605771}{57.361670}{5.774078}%
\vRa{333.605771}{57.811670}{6.276171}%
\vRa{333.605771}{58.261670}{6.778265}%
\vRa{333.605771}{58.711670}{7.280359}%
\vRa{333.605771}{59.161670}{7.782452}%
\vRa{333.605771}{59.611670}{7.061007}%
\vRa{333.605771}{60.061670}{6.238326}%
\vRa{333.605771}{60.511670}{5.415644}%
\vRa{333.605771}{60.961670}{4.592963}%
\vRa{333.605771}{61.411670}{3.770281}%
\vRa{333.605771}{61.861670}{2.947599}%
\vRa{333.605771}{62.311670}{2.124918}%
\vRa{333.605771}{62.761670}{1.302236}%
\vRa{333.605771}{63.211670}{0.479555}%
}}%
{\color{vltRed!9}\vlB{%
\vRa{323.639216}{58.175193}{0.372492}%
\vRa{323.709009}{58.625193}{1.117475}%
\vRa{323.778802}{59.075193}{1.862458}%
\vRa{323.848595}{59.525193}{2.607442}%
\vRa{323.918388}{59.975193}{3.352425}%
\vRa{323.988181}{60.425193}{4.097409}%
\vRa{324.057974}{60.875193}{4.842392}%
\vRa{324.127767}{61.325193}{5.587375}%
\vRa{324.197560}{61.775193}{6.332359}%
\vRa{324.267353}{62.225193}{7.077342}%
\vRa{324.337146}{62.675193}{7.822325}%
\vRa{324.406939}{63.125193}{8.567309}%
\vRa{324.476732}{63.575193}{8.961375}%
\vRa{324.546525}{64.025193}{8.146118}%
\vRa{324.616318}{64.475193}{7.330862}%
\vRa{324.686111}{64.925193}{6.515605}%
\vRa{324.755904}{65.375193}{5.700348}%
\vRa{324.825697}{65.825193}{4.885092}%
\vRa{324.895490}{66.275193}{4.069835}%
\vRa{324.965283}{66.725193}{3.254579}%
\vRa{325.035076}{67.175193}{2.439322}%
\vRa{325.104869}{67.625193}{1.624066}%
\vRa{325.174662}{68.075193}{0.808809}%
}}%
{\color{vltRed!14}\vlB{%
\vRa{333.215328}{52.411670}{0.390443}%
\vRa{332.434442}{52.861670}{1.171329}%
\vRa{331.653556}{53.311670}{1.952215}%
\vRa{330.872671}{53.761670}{2.733100}%
\vRa{330.091785}{54.211670}{3.513986}%
\vRa{329.310899}{54.661670}{4.294872}%
\vRa{328.530013}{55.111670}{5.075758}%
\vRa{327.749127}{55.561670}{5.856644}%
\vRa{326.968241}{56.011670}{6.637529}%
\vRa{326.187356}{56.461670}{7.418415}%
\vRa{325.406470}{56.911670}{8.199301}%
\vRa{324.625584}{57.361670}{8.980187}%
\vRa{323.844698}{57.811670}{9.761073}%
\vRa{324.168284}{58.261670}{9.437487}%
\vRa{324.983060}{58.711670}{8.622711}%
\vRa{325.797837}{59.161670}{7.807934}%
\vRa{326.612613}{59.611670}{6.993158}%
\vRa{327.427390}{60.061670}{6.178381}%
\vRa{328.242166}{60.511670}{5.363605}%
\vRa{329.056942}{60.961670}{4.548828}%
\vRa{329.871719}{61.411670}{3.734052}%
\vRa{330.686495}{61.861670}{2.919276}%
\vRa{331.501272}{62.311670}{2.104499}%
\vRa{332.316048}{62.761670}{1.289723}%
\vRa{333.130824}{63.211670}{0.474946}%
}}%
{\color{vltRed!85}\vlB{%
\vSd{335.984032}{51.253366}{57.677363}{9.665328}%
\vSd{333.388860}{52.411670}{41.868190}{10.502227}%
\vSd{323.286460}{50.483379}{102.033056}{7.864619}%
\vSd{333.310065}{63.698982}{65.486526}{6.393967}%
\vSd{325.221240}{50.483379}{3.998754}{11.041651}%
\vSd{319.801344}{68.746634}{-122.322637}{9.665328}%
\vSd{325.170873}{52.411670}{-167.014302}{8.581325}%
\vSd{325.221240}{68.746634}{3.998754}{11.041651}%
\vSd{323.283159}{68.746634}{-98.816083}{10.697832}%
\vSd{323.447194}{63.698982}{-151.088184}{11.425467}%
\vSd{319.893001}{60.578942}{-34.265443}{4.269327}%
\vSd{319.786686}{50.483379}{117.107905}{11.341418}%
\vSd{333.475725}{52.411670}{-23.586923}{2.894747}%
\vSd{335.969375}{69.516621}{-62.892095}{11.341418}%
\vSd{333.280771}{52.411670}{90.000000}{11.287312}%
\vSd{323.442048}{52.411670}{150.046501}{11.543277}%
\vSd{325.075946}{63.698982}{148.882666}{9.767273}%
\vSd{333.449806}{63.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSk{319.719925}{60.578942}{-62.892095}{11.341418}%
\vSk{325.216010}{50.483379}{3.998754}{11.041651}%
\vSk{335.920654}{51.253366}{57.677363}{9.665328}%
\vSk{335.902614}{59.421058}{117.107905}{11.341418}%
\vSk{325.216010}{69.516621}{-176.001246}{11.041651}%
\vSk{319.737965}{68.746634}{-122.322637}{9.665328}%
}}%
{\color{vltRed}\vlB{%
\vSi{333.151289}{83.000000}{180.000000}{21.848711}%
\vRa{335.015574}{80.984000}{0.535714}%
\vRa{333.944146}{81.434000}{1.607143}%
\vRa{332.872717}{81.884000}{2.678571}%
\vRa{331.801289}{82.334000}{3.750000}%
\vRa{330.772717}{82.784000}{4.778571}%
\vRa{331.844146}{83.234000}{3.707143}%
\vRa{332.915574}{83.684000}{2.635714}%
\vRa{333.987003}{84.134000}{1.564286}%
\vRa{335.058432}{84.584000}{0.492857}%
}}%
{\color{black}\put(355.00000,17.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $u_b/A=-\sqrt3/2$}}}%
{\color{black}\vlB{%
\vSf{82.000000}{41.000000}{0.000000}{72.000000}%
\vSk{89.600000}{38.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(90.00000,30.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSk{117.600000}{38.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(118.00000,30.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSk{145.600000}{38.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(146.00000,30.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{black}\put(160.00000,41.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $u/A$}}}%
{\color{black}\vlB{%
\vSf{319.000000}{41.000000}{0.000000}{72.000000}%
\vSk{326.600000}{38.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(327.00000,30.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSk{354.600000}{38.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(355.00000,30.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSk{382.600000}{38.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(383.00000,30.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $1$}}}%
{\color{black}\put(397.00000,41.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $u/A$}}}%
\end{picture}%


==> vlt-figures/figure-174.tex <==
\begin{picture}(470,438)%
{\color{black}\put(119.00000,420.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Short observation}}}%
{\color{black}\put(354.00000,420.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Long observation}}}%
{\color{black}\vlB{%
\vSn{48.575000}{260.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(49.00000,246.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-3$}}}%
{\color{black}\vlB{%
\vSn{100.241667}{260.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(100.66667,246.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{126.075000}{260.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(126.50000,246.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{151.908333}{260.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(152.33333,246.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{203.575000}{260.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(204.00000,246.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{260.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,260.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{319.444444}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,319.44444){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{349.166667}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,349.16667){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1.5$}}}%
{\color{black}\vlB{%
\vSe{49.000000}{260.000000}{0.000000}{155.000000}%
\vSe{48.450000}{260.000000}{90.000000}{107.000000}%
}}%
{\color{black}\put(126.50000,226.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $(\omega-\omega_c)/\Delta\omega$}}}%
{\color{black}\put(49.00000,384.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\langle|\bar A_T|^2\rangle/A^2$}}}%
{\color{black!40}\vlB{%
\vSa{113.208333}{260.000000}{90.000000}{1.100000}%
\vSa{113.208333}{263.500000}{90.000000}{1.100000}%
\vSa{113.208333}{267.000000}{90.000000}{1.100000}%
\vSa{113.208333}{270.500000}{90.000000}{1.100000}%
\vSa{113.208333}{274.000000}{90.000000}{1.100000}%
\vSa{113.208333}{277.500000}{90.000000}{1.100000}%
\vSa{113.208333}{281.000000}{90.000000}{1.100000}%
\vSa{113.208333}{284.500000}{90.000000}{1.100000}%
\vSa{113.208333}{288.000000}{90.000000}{1.100000}%
\vSa{113.208333}{291.500000}{90.000000}{1.100000}%
\vSa{113.208333}{295.000000}{90.000000}{1.100000}%
\vSa{113.208333}{298.500000}{90.000000}{1.100000}%
\vSa{113.208333}{302.000000}{90.000000}{1.100000}%
\vSa{113.208333}{305.500000}{90.000000}{1.100000}%
\vSa{113.208333}{309.000000}{90.000000}{1.100000}%
\vSa{113.208333}{312.500000}{90.000000}{1.100000}%
\vSa{113.208333}{316.000000}{90.000000}{1.100000}%
\vSa{113.208333}{319.500000}{90.000000}{1.100000}%
\vSa{113.208333}{323.000000}{90.000000}{1.100000}%
\vSa{113.208333}{326.500000}{90.000000}{1.100000}%
\vSa{113.208333}{330.000000}{90.000000}{1.100000}%
\vSa{113.208333}{333.500000}{90.000000}{1.100000}%
\vSa{113.208333}{337.000000}{90.000000}{1.100000}%
\vSa{113.208333}{340.500000}{90.000000}{1.100000}%
\vSa{113.208333}{344.000000}{90.000000}{1.100000}%
\vSa{113.208333}{347.500000}{90.000000}{1.100000}%
\vSa{113.208333}{351.000000}{90.000000}{1.100000}%
\vSa{113.208333}{354.500000}{90.000000}{1.100000}%
\vSa{113.208333}{358.000000}{90.000000}{1.100000}%
\vSa{139.041667}{260.000000}{90.000000}{1.100000}%
\vSa{139.041667}{263.500000}{90.000000}{1.100000}%
\vSa{139.041667}{267.000000}{90.000000}{1.100000}%
}}%
{\color{black!40}\vlB{%
\vSa{139.041667}{270.500000}{90.000000}{1.100000}%
\vSa{139.041667}{274.000000}{90.000000}{1.100000}%
\vSa{139.041667}{277.500000}{90.000000}{1.100000}%
\vSa{139.041667}{281.000000}{90.000000}{1.100000}%
\vSa{139.041667}{284.500000}{90.000000}{1.100000}%
\vSa{139.041667}{288.000000}{90.000000}{1.100000}%
\vSa{139.041667}{291.500000}{90.000000}{1.100000}%
\vSa{139.041667}{295.000000}{90.000000}{1.100000}%
\vSa{139.041667}{298.500000}{90.000000}{1.100000}%
\vSa{139.041667}{302.000000}{90.000000}{1.100000}%
\vSa{139.041667}{305.500000}{90.000000}{1.100000}%
\vSa{139.041667}{309.000000}{90.000000}{1.100000}%
\vSa{139.041667}{312.500000}{90.000000}{1.100000}%
\vSa{139.041667}{316.000000}{90.000000}{1.100000}%
\vSa{139.041667}{319.500000}{90.000000}{1.100000}%
\vSa{139.041667}{323.000000}{90.000000}{1.100000}%
\vSa{139.041667}{326.500000}{90.000000}{1.100000}%
\vSa{139.041667}{330.000000}{90.000000}{1.100000}%
\vSa{139.041667}{333.500000}{90.000000}{1.100000}%
\vSa{139.041667}{337.000000}{90.000000}{1.100000}%
\vSa{139.041667}{340.500000}{90.000000}{1.100000}%
\vSa{139.041667}{344.000000}{90.000000}{1.100000}%
\vSa{139.041667}{347.500000}{90.000000}{1.100000}%
\vSa{139.041667}{351.000000}{90.000000}{1.100000}%
\vSa{139.041667}{354.500000}{90.000000}{1.100000}%
\vSa{139.041667}{358.000000}{90.000000}{1.100000}%
}}%
{\color{vltTeal}\vlB{%
\vSv{48.969659}{262.910698}{-1.931906}{0.129240}%
\vSv{49.098178}{262.906341}{-1.973162}{0.129243}%
\vSv{49.226715}{262.901891}{-2.013274}{0.129246}%
\vSv{49.355271}{262.897350}{-2.052215}{0.129250}%
\vSv{49.483845}{262.892722}{-2.089958}{0.129253}%
\vSv{49.612438}{262.888008}{-2.126475}{0.129256}%
\vSv{49.741052}{262.883212}{-2.161739}{0.129259}%
\vSv{49.869685}{262.878337}{-2.195722}{0.129262}%
\vSv{49.998339}{262.873384}{-2.228397}{0.129264}%
\vSv{50.127013}{262.868358}{-2.259737}{0.129267}%
\vSv{50.255710}{262.863261}{-2.289713}{0.129270}%
\vSv{50.384428}{262.858096}{-2.318297}{0.129272}%
\vSv{50.513168}{262.852867}{-2.345463}{0.129275}%
\vSv{50.641931}{262.847577}{-2.371181}{0.129277}%
\vSv{50.770717}{262.842228}{-2.395425}{0.129280}%
\vSv{50.899527}{262.836825}{-2.418166}{0.129282}%
\vSv{51.028361}{262.831370}{-2.439376}{0.129284}%
\vSv{51.157219}{262.825867}{-2.459027}{0.129286}%
\vSv{51.286102}{262.820320}{-2.477091}{0.129287}%
\vSv{51.415011}{262.814733}{-2.493541}{0.129289}%
\vSv{51.543945}{262.809108}{-2.508346}{0.129291}%
\vSv{51.672905}{262.803449}{-2.521481}{0.129292}%
\vSv{51.801893}{262.797761}{-2.532915}{0.129293}%
\vSv{51.930907}{262.792047}{-2.542622}{0.129294}%
\vSv{52.059949}{262.786311}{-2.550572}{0.129295}%
\vSv{52.189019}{262.780558}{-2.556738}{0.129295}%
\vSv{52.318117}{262.774790}{-2.561091}{0.129296}%
\vSv{52.447244}{262.769012}{-2.563603}{0.129296}%
\vSv{52.576401}{262.763229}{-2.564245}{0.129296}%
\vSv{52.705587}{262.757445}{-2.562989}{0.129296}%
\vSv{52.834804}{262.751663}{-2.559808}{0.129296}%
\vSv{52.964051}{262.745888}{-2.554671}{0.129295}%
}}%
{\color{vltTeal}\vlB{%
\vSv{53.093330}{262.740125}{-2.547552}{0.129294}%
\vSv{53.222640}{262.734378}{-2.538422}{0.129294}%
\vSv{53.351982}{262.728652}{-2.527253}{0.129292}%
\vSv{53.481356}{262.722951}{-2.514015}{0.129291}%
\vSv{53.610763}{262.717280}{-2.498682}{0.129290}%
\vSv{53.740204}{262.711643}{-2.481224}{0.129288}%
\vSv{53.869678}{262.706046}{-2.461614}{0.129286}%
\vSv{53.999187}{262.700493}{-2.439824}{0.129284}%
\vSv{54.128730}{262.694989}{-2.415824}{0.129282}%
\vSv{54.258309}{262.689540}{-2.389588}{0.129279}%
\vSv{54.387923}{262.684150}{-2.361087}{0.129276}%
\vSv{54.517573}{262.678824}{-2.330293}{0.129274}%
\vSv{54.647259}{262.673568}{-2.297178}{0.129271}%
\vSv{54.776982}{262.668386}{-2.261714}{0.129267}%
\vSv{54.906743}{262.663285}{-2.223874}{0.129264}%
\vSv{55.036541}{262.658269}{-2.183630}{0.129261}%
\vSv{55.166378}{262.653344}{-2.140953}{0.129257}%
\vSv{55.296253}{262.648515}{-2.095817}{0.129253}%
\vSv{55.426167}{262.643788}{-2.048195}{0.129249}%
\vSv{55.556121}{262.639169}{-1.998058}{0.129245}%
\vSv{55.686115}{262.634662}{-1.945379}{0.129241}%
\vSv{55.816149}{262.630275}{-1.890132}{0.129237}%
\vSv{55.946223}{262.626013}{-1.832289}{0.129233}%
\vSv{56.076339}{262.621880}{-1.771823}{0.129228}%
\vSv{56.206497}{262.617885}{-1.708709}{0.129224}%
\vSv{56.336697}{262.614032}{-1.642918}{0.129220}%
\vSv{56.466939}{262.610327}{-1.574424}{0.129215}%
\vSv{56.597224}{262.606777}{-1.503202}{0.129211}%
\vSv{56.727552}{262.603387}{-1.429225}{0.129207}%
\vSv{56.857924}{262.600164}{-1.352468}{0.129203}%
\vSv{56.988340}{262.597115}{-1.272904}{0.129199}%
\vSv{57.118801}{262.594245}{-1.190508}{0.129195}%
}}%
{\color{vltTeal}\vlB{%
\vSv{57.249306}{262.591560}{-1.105254}{0.129191}%
\vSv{57.379857}{262.589068}{-1.017118}{0.129187}%
\vSv{57.510454}{262.586775}{-0.926075}{0.129184}%
\vSv{57.641097}{262.584687}{-0.832100}{0.129180}%
\vSv{57.771786}{262.582811}{-0.735169}{0.129177}%
\vSv{57.902522}{262.581154}{-0.635258}{0.129175}%
\vSv{58.033305}{262.579722}{-0.532342}{0.129172}%
\vSv{58.164136}{262.578522}{-0.426399}{0.129170}%
\vSv{58.295014}{262.577560}{-0.317406}{0.129169}%
\vSv{58.425941}{262.576845}{-0.205339}{0.129167}%
\vSv{58.556917}{262.576382}{-0.090176}{0.129167}%
\vSv{58.687059}{262.576178}{0.028104}{0.129167}%
\vSv{58.814318}{262.576242}{0.149525}{0.129167}%
\vSv{58.941528}{262.576579}{0.274106}{0.129168}%
\vSv{59.068688}{262.577197}{0.401869}{0.129170}%
\vSv{59.195797}{262.578103}{0.532835}{0.129172}%
\vSv{59.322856}{262.579304}{0.667023}{0.129175}%
\vSv{59.449864}{262.580808}{0.804452}{0.129179}%
\vSv{59.576821}{262.582622}{0.945142}{0.129184}%
\vSv{59.703727}{262.584752}{1.089112}{0.129190}%
\vSv{59.830581}{262.587208}{1.236379}{0.129197}%
\vSv{59.957382}{262.589996}{1.386961}{0.129205}%
\vSv{60.084132}{262.593123}{1.540874}{0.129213}%
\vSv{60.210830}{262.596598}{1.698135}{0.129223}%
\vSv{60.337474}{262.600427}{1.858760}{0.129235}%
\vSv{60.464066}{262.604619}{2.022762}{0.129247}%
\vSv{60.590605}{262.609181}{2.190158}{0.129261}%
\vSv{60.717091}{262.614121}{2.360959}{0.129276}%
\vSv{60.843524}{262.619446}{2.535180}{0.129293}%
\vSv{60.969903}{262.625165}{2.712832}{0.129312}%
\vSv{61.096228}{262.631286}{2.893926}{0.129332}%
\vSv{61.222500}{262.637815}{3.078474}{0.129353}%
}}%
{\color{vltTeal}\vlB{%
\vSv{61.348718}{262.644762}{3.266484}{0.129377}%
\vSv{61.474882}{262.652134}{3.457966}{0.129402}%
\vSv{61.600992}{262.659939}{3.652928}{0.129430}%
\vSv{61.727048}{262.668185}{3.851376}{0.129459}%
\vSv{61.853050}{262.676881}{4.053317}{0.129491}%
\vSv{61.978999}{262.686034}{4.258756}{0.129524}%
\vSv{62.104893}{262.695652}{4.467697}{0.129560}%
\vSv{62.230733}{262.705745}{4.680143}{0.129599}%
\vSv{62.356519}{262.716319}{4.896097}{0.129640}%
\vSv{62.482252}{262.727384}{5.115559}{0.129683}%
\vSv{62.607931}{262.738947}{5.338529}{0.129729}%
\vSv{62.733556}{262.751017}{5.565007}{0.129778}%
\vSv{62.859128}{262.763602}{5.794988}{0.129830}%
\vSv{62.984646}{262.776711}{6.028471}{0.129885}%
\vSv{63.110112}{262.790352}{6.265450}{0.129943}%
\vSv{63.235525}{262.804533}{6.505919}{0.130004}%
\vSv{63.360885}{262.819263}{6.749870}{0.130068}%
\vSv{63.486193}{262.834551}{6.997295}{0.130136}%
\vSv{63.611449}{262.850404}{7.248184}{0.130207}%
\vSv{63.736654}{262.866832}{7.502526}{0.130282}%
\vSv{63.861807}{262.883843}{7.760307}{0.130361}%
\vSv{63.986910}{262.901446}{8.021513}{0.130443}%
\vSv{64.111962}{262.919648}{8.286129}{0.130529}%
\vSv{64.236964}{262.938460}{8.554138}{0.130620}%
\vSv{64.361917}{262.957889}{8.825521}{0.130714}%
\vSv{64.486820}{262.977944}{9.100257}{0.130813}%
\vSv{64.611676}{262.998633}{9.378325}{0.130917}%
\vSv{64.736484}{263.019967}{9.659703}{0.131024}%
\vSv{64.861244}{263.041952}{9.944364}{0.131137}%
\vSv{64.985958}{263.064598}{10.232284}{0.131254}%
\vSv{65.110626}{263.087914}{10.523433}{0.131376}%
\vSv{65.235249}{263.111908}{10.817782}{0.131504}%
}}%
{\color{vltTeal}\vlB{%
\vSv{65.359828}{263.136590}{11.115300}{0.131636}%
\vSv{65.484363}{263.161967}{11.415954}{0.131774}%
\vSv{65.608855}{263.188049}{11.719710}{0.131917}%
\vSv{65.733305}{263.214845}{12.026531}{0.132065}%
\vSv{65.857714}{263.242362}{12.336379}{0.132220}%
\vSv{65.982083}{263.270611}{12.649216}{0.132380}%
\vSv{66.106413}{263.299600}{12.964999}{0.132546}%
\vSv{66.230705}{263.329337}{13.283686}{0.132718}%
\vSv{66.354959}{263.359832}{13.605233}{0.132896}%
\vSv{66.479177}{263.391093}{13.929593}{0.133080}%
\vSv{66.603360}{263.423130}{14.256719}{0.133271}%
\vSv{66.727509}{263.455950}{14.586561}{0.133469}%
\vSv{66.851624}{263.489563}{14.919068}{0.133673}%
\vSv{66.975708}{263.523978}{15.254187}{0.133884}%
\vSv{67.099762}{263.559203}{15.591865}{0.134102}%
\vSv{67.223786}{263.595247}{15.932045}{0.134326}%
\vSv{67.347782}{263.632119}{16.274670}{0.134559}%
\vSv{67.471751}{263.669828}{16.619681}{0.134798}%
\vSv{67.595694}{263.708383}{16.967018}{0.135045}%
\vSv{67.719613}{263.747791}{17.316619}{0.135299}%
\vSv{67.843510}{263.788064}{17.668421}{0.135561}%
\vSv{67.967384}{263.829207}{18.022360}{0.135831}%
\vSv{68.091238}{263.871232}{18.378368}{0.136109}%
\vSv{68.215074}{263.914146}{18.736380}{0.136395}%
\vSv{68.338892}{263.957958}{19.096326}{0.136689}%
\vSv{68.462694}{264.002676}{19.458137}{0.136991}%
\vSv{68.586481}{264.048311}{19.821743}{0.137301}%
\vSv{68.710256}{264.094869}{20.187070}{0.137621}%
\vSv{68.834018}{264.142360}{20.554046}{0.137948}%
\vSv{68.957771}{264.190792}{20.922598}{0.138285}%
\vSv{69.081515}{264.240175}{21.292649}{0.138630}%
\vSv{69.205252}{264.290515}{21.664125}{0.138984}%
}}%
{\color{vltTeal}\vlB{%
\vSv{69.328983}{264.341823}{22.036949}{0.139347}%
\vSv{69.452710}{264.394107}{22.411042}{0.139719}%
\vSv{69.576434}{264.447375}{22.786328}{0.140101}%
\vSv{69.700157}{264.501635}{23.162728}{0.140491}%
\vSv{69.823881}{264.556897}{23.540162}{0.140892}%
\vSv{69.947606}{264.613168}{23.918550}{0.141301}%
\vSv{70.071335}{264.670456}{24.297813}{0.141720}%
\vSv{70.195069}{264.728772}{24.677870}{0.142149}%
\vSv{70.318809}{264.788121}{25.058640}{0.142588}%
\vSv{70.442557}{264.848514}{25.440043}{0.143036}%
\vSv{70.566314}{264.909957}{25.821997}{0.143494}%
\vSv{70.690082}{264.972460}{26.204421}{0.143963}%
\vSv{70.813863}{265.036030}{26.587235}{0.144441}%
\vSv{70.937657}{265.100676}{26.970357}{0.144929}%
\vSv{71.061466}{265.166406}{27.353707}{0.145427}%
\vSv{71.185291}{265.233227}{27.737204}{0.145936}%
\vSv{71.309135}{265.301148}{28.120767}{0.146455}%
\vSv{71.432998}{265.370177}{28.504318}{0.146984}%
\vSv{71.556881}{265.440321}{28.887777}{0.147523}%
\vSv{71.680786}{265.511589}{29.271065}{0.148073}%
\vSv{71.804714}{265.583988}{29.654103}{0.148633}%
\vSv{71.928666}{265.657526}{30.036815}{0.149204}%
\vSv{72.052644}{265.732211}{30.419123}{0.149785}%
\vSv{72.176649}{265.808051}{30.800952}{0.150377}%
\vSv{72.300681}{265.885053}{31.182226}{0.150979}%
\vSv{72.424743}{265.963224}{31.562870}{0.151592}%
\vSv{72.548835}{266.042573}{31.942813}{0.152216}%
\vSv{72.672958}{266.123106}{32.321981}{0.152850}%
\vSv{72.797113}{266.204831}{32.700304}{0.153494}%
\vSv{72.921302}{266.287755}{33.077711}{0.154150}%
\vSv{73.045524}{266.371887}{33.454133}{0.154815}%
\vSv{73.169782}{266.457231}{33.829503}{0.155492}%
}}%
{\color{vltTeal}\vlB{%
\vSv{73.294076}{266.543797}{34.203755}{0.156179}%
\vSv{73.418407}{266.631591}{34.576823}{0.156876}%
\vSv{73.542776}{266.720620}{34.948644}{0.157585}%
\vSv{73.667183}{266.810891}{35.319155}{0.158303}%
\vSv{73.791629}{266.902411}{35.688296}{0.159033}%
\vSv{73.916115}{266.995187}{36.056007}{0.159772}%
\vSv{74.040642}{267.089225}{36.422230}{0.160523}%
\vSv{74.165210}{267.184532}{36.786908}{0.161283}%
\vSv{74.289820}{267.281115}{37.149988}{0.162054}%
\vSv{74.414472}{267.378981}{37.511414}{0.162836}%
\vSv{74.539168}{267.478135}{37.871135}{0.163628}%
\vSv{74.663907}{267.578584}{38.229102}{0.164430}%
\vSv{74.788689}{267.680334}{38.585265}{0.165242}%
\vSv{74.913516}{267.783392}{38.939577}{0.166065}%
\vSv{75.038388}{267.887764}{39.291993}{0.166897}%
\vSv{75.163305}{267.993455}{39.642469}{0.167740}%
\vSv{75.288267}{268.100473}{39.990962}{0.168593}%
\vSv{75.413274}{268.208822}{40.337432}{0.169455}%
\vSv{75.538328}{268.318508}{40.681839}{0.170328}%
\vSv{75.663427}{268.429538}{41.024147}{0.171210}%
\vSv{75.788573}{268.541916}{41.364319}{0.172102}%
\vSv{75.913765}{268.655649}{41.702321}{0.173004}%
\vSv{76.039004}{268.770742}{42.038119}{0.173915}%
\vSv{76.164290}{268.887200}{42.371684}{0.174836}%
\vSv{76.289622}{269.005028}{42.702985}{0.175766}%
\vSv{76.415001}{269.124232}{43.031994}{0.176705}%
\vSv{76.540426}{269.244817}{43.358685}{0.177654}%
\vSv{76.665899}{269.366787}{43.683032}{0.178611}%
\vSv{76.791418}{269.490149}{44.005011}{0.179578}%
\vSv{76.916983}{269.614905}{44.324601}{0.180553}%
\vSv{77.042595}{269.741062}{44.641781}{0.181538}%
\vSv{77.168254}{269.868624}{44.956531}{0.182531}%
}}%
{\color{vltTeal}\vlB{%
\vSv{77.293958}{269.997594}{45.268834}{0.183532}%
\vSv{77.419709}{270.127979}{45.578672}{0.184542}%
\vSv{77.545506}{270.259781}{45.886031}{0.185561}%
\vSv{77.671348}{270.393006}{46.190896}{0.186588}%
\vSv{77.797236}{270.527657}{46.493254}{0.187622}%
\vSv{77.923169}{270.663738}{46.793095}{0.188665}%
\vSv{78.049147}{270.801253}{47.090408}{0.189716}%
\vSv{78.175170}{270.940207}{47.385183}{0.190774}%
\vSv{78.301238}{271.080601}{47.677414}{0.191840}%
\vSv{78.427349}{271.222441}{47.967092}{0.192914}%
\vSv{78.553504}{271.365730}{48.254213}{0.193994}%
\vSv{78.679703}{271.510470}{48.538772}{0.195082}%
\vSv{78.805945}{271.656666}{48.820764}{0.196178}%
\vSv{78.932230}{271.804320}{49.100188}{0.197280}%
\vSv{79.058557}{271.953435}{49.377042}{0.198389}%
\vSv{79.184927}{272.104014}{49.651325}{0.199504}%
\vSv{79.311338}{272.256060}{49.923038}{0.200627}%
\vSv{79.437790}{272.409576}{50.192181}{0.201755}%
\vSv{79.564283}{272.564563}{50.458756}{0.202890}%
\vSv{79.690817}{272.721025}{50.722767}{0.204031}%
\vSv{79.817391}{272.878964}{50.984216}{0.205178}%
\vSv{79.944005}{273.038382}{51.243109}{0.206331}%
\vSv{80.070658}{273.199281}{51.499449}{0.207489}%
\vSv{80.197350}{273.361662}{51.753244}{0.208653}%
\vSv{80.324080}{273.525528}{52.004499}{0.209823}%
\vSv{80.450848}{273.690881}{52.253221}{0.210997}%
\vSv{80.577654}{273.857721}{52.499419}{0.212177}%
\vSv{80.704497}{274.026051}{52.743100}{0.213361}%
\vSv{80.831377}{274.195872}{52.984273}{0.214550}%
\vSv{80.958293}{274.367184}{53.222949}{0.215744}%
\vSv{81.085244}{274.539989}{53.459136}{0.216942}%
\vSv{81.212231}{274.714287}{53.692845}{0.218145}%
}}%
{\color{vltTeal}\vlB{%
\vSv{81.339253}{274.890080}{53.924087}{0.219352}%
\vSv{81.466309}{275.067368}{54.152873}{0.220562}%
\vSv{81.593399}{275.246152}{54.379216}{0.221777}%
\vSv{81.720523}{275.426432}{54.603127}{0.222995}%
\vSv{81.847680}{275.608208}{54.824618}{0.224216}%
\vSv{81.974870}{275.791481}{55.043704}{0.225441}%
\vSv{82.102091}{275.976250}{55.260396}{0.226669}%
\vSv{82.229345}{276.162515}{55.474708}{0.227900}%
\vSv{82.356630}{276.350276}{55.686655}{0.229133}%
\vSv{82.483945}{276.539533}{55.896249}{0.230370}%
\vSv{82.611292}{276.730284}{56.103507}{0.231608}%
\vSv{82.738668}{276.922530}{56.308441}{0.232849}%
\vSv{82.866073}{277.116269}{56.511068}{0.234093}%
\vSv{82.993508}{277.311500}{56.711401}{0.235338}%
\vSv{83.120972}{277.508223}{56.909457}{0.236585}%
\vSv{83.248464}{277.706436}{57.105249}{0.237833}%
\vSv{83.375984}{277.906137}{57.298795}{0.239083}%
\vSv{83.503531}{278.107326}{57.490109}{0.240335}%
\vSv{83.631106}{278.309999}{57.679208}{0.241587}%
\vSv{83.758707}{278.514157}{57.866106}{0.242840}%
\vSv{83.886334}{278.719796}{58.050821}{0.244094}%
\vSv{84.013987}{278.926914}{58.233367}{0.245349}%
\vSv{84.141666}{279.135510}{58.413762}{0.246604}%
\vSv{84.269370}{279.345580}{58.592020}{0.247860}%
\vSv{84.397098}{279.557123}{58.768160}{0.249115}%
\vSv{84.524851}{279.770135}{58.942196}{0.250370}%
\vSv{84.652628}{279.984614}{59.114145}{0.251625}%
\vSv{84.780428}{280.200557}{59.284023}{0.252880}%
\vSv{84.908251}{280.417960}{59.451846}{0.254134}%
\vSv{85.036098}{280.636821}{59.617631}{0.255387}%
\vSv{85.163966}{280.857136}{59.781394}{0.256639}%
\vSv{85.291857}{281.078901}{59.943151}{0.257890}%
}}%
{\color{vltTeal}\vlB{%
\vSv{85.419770}{281.302112}{60.102919}{0.259140}%
\vSv{85.547704}{281.526766}{60.260713}{0.260388}%
\vSv{85.675660}{281.752859}{60.416549}{0.261635}%
\vSv{85.803636}{281.980387}{60.570444}{0.262880}%
\vSv{85.931632}{282.209344}{60.722413}{0.264122}%
\vSv{86.059649}{282.439728}{60.872473}{0.265363}%
\vSv{86.187685}{282.671532}{61.020639}{0.266601}%
\vSv{86.315741}{282.904753}{61.166926}{0.267836}%
\vSv{86.443816}{283.139386}{61.311352}{0.269069}%
\vSv{86.571910}{283.375424}{61.453930}{0.270299}%
\vSv{86.700023}{283.612864}{61.594677}{0.271526}%
\vSv{86.828154}{283.851700}{61.733608}{0.272750}%
\vSv{86.956302}{284.091926}{61.870738}{0.273970}%
\vSv{87.084469}{284.333536}{62.006082}{0.275187}%
\vSv{87.212653}{284.576526}{62.139656}{0.276400}%
\vSv{87.340854}{284.820888}{62.271474}{0.277609}%
\vSv{87.469072}{285.066617}{62.401550}{0.278814}%
\vSv{87.597307}{285.313706}{62.529900}{0.280014}%
\vSv{87.725558}{285.562150}{62.656539}{0.281211}%
\vSv{87.853825}{285.811940}{62.781479}{0.282402}%
\vSv{87.982108}{286.063072}{62.904736}{0.283589}%
\vSv{88.110406}{286.315537}{63.026324}{0.284771}%
\vSv{88.238720}{286.569329}{63.146256}{0.285948}%
\vSv{88.367049}{286.824441}{63.264547}{0.287119}%
\vSv{88.495393}{287.080865}{63.381209}{0.288285}%
\vSv{88.623752}{287.338593}{63.496257}{0.289445}%
\vSv{88.752125}{287.597619}{63.609704}{0.290599}%
\vSv{88.880512}{287.857935}{63.721563}{0.291748}%
\vSv{89.008913}{288.119531}{63.831847}{0.292890}%
\vSv{89.137328}{288.382401}{63.940569}{0.294026}%
\vSv{89.265757}{288.646537}{64.047741}{0.295156}%
\vSv{89.394199}{288.911928}{64.153377}{0.296279}%
}}%
{\color{vltTeal}\vlB{%
\vSv{89.522654}{289.178569}{64.257487}{0.297395}%
\vSv{89.651122}{289.446448}{64.360086}{0.298504}%
\vSv{89.779603}{289.715559}{64.461184}{0.299606}%
\vSv{89.908096}{289.985891}{64.560794}{0.300700}%
\vSv{90.036602}{290.257435}{64.658927}{0.301787}%
\vSv{90.165120}{290.530183}{64.755594}{0.302867}%
\vSv{90.293649}{290.804125}{64.850808}{0.303938}%
\vSv{90.422191}{291.079251}{64.944580}{0.305002}%
\vSv{90.550745}{291.355552}{65.036919}{0.306057}%
\vSv{90.679310}{291.633018}{65.127838}{0.307105}%
\vSv{90.807886}{291.911638}{65.217347}{0.308143}%
\vSv{90.936473}{292.191402}{65.305456}{0.309173}%
\vSv{91.065072}{292.472301}{65.392176}{0.310195}%
\vSv{91.193681}{292.754324}{65.477517}{0.311207}%
\vSv{91.322301}{293.037460}{65.561488}{0.312211}%
\vSv{91.450932}{293.321698}{65.644101}{0.313205}%
\vSv{91.579573}{293.607028}{65.725364}{0.314189}%
\vSv{91.708225}{293.893439}{65.805286}{0.315165}%
\vSv{91.836886}{294.180918}{65.883878}{0.316130}%
\vSv{91.965558}{294.469456}{65.961148}{0.317085}%
\vSv{92.094239}{294.759041}{66.037105}{0.318031}%
\vSv{92.222930}{295.049660}{66.111758}{0.318966}%
\vSv{92.351631}{295.341303}{66.185115}{0.319891}%
\vSv{92.480341}{295.633957}{66.257185}{0.320806}%
\vSv{92.609060}{295.927611}{66.327977}{0.321710}%
\vSv{92.737789}{296.222251}{66.397497}{0.322603}%
\vSv{92.866527}{296.517867}{66.465755}{0.323485}%
\vSv{92.995274}{296.814445}{66.532758}{0.324356}%
\vSv{93.124030}{297.111973}{66.598513}{0.325216}%
\vSv{93.252795}{297.410438}{66.663027}{0.326065}%
\vSv{93.381568}{297.709828}{66.726308}{0.326902}%
\vSv{93.510350}{298.010129}{66.788364}{0.327727}%
}}%
{\color{vltTeal}\vlB{%
\vSv{93.639141}{298.311329}{66.849200}{0.328541}%
\vSv{93.767940}{298.613413}{66.908823}{0.329343}%
\vSv{93.896747}{298.916369}{66.967240}{0.330132}%
\vSv{94.025562}{299.220184}{67.024457}{0.330910}%
\vSv{94.154386}{299.524843}{67.080481}{0.331675}%
\vSv{94.283217}{299.830333}{67.135316}{0.332427}%
\vSv{94.412057}{300.136640}{67.188970}{0.333167}%
\vSv{94.540904}{300.443750}{67.241447}{0.333895}%
\vSv{94.669760}{300.751648}{67.292753}{0.334609}%
\vSv{94.798623}{301.060322}{67.342894}{0.335310}%
\vSv{94.927493}{301.369755}{67.391873}{0.335999}%
\vSv{95.056371}{301.679934}{67.439697}{0.336673}%
\vSv{95.185257}{301.990844}{67.486370}{0.337335}%
\vSv{95.314150}{302.302470}{67.531896}{0.337983}%
\vSv{95.443051}{302.614798}{67.576280}{0.338617}%
\vSv{95.571958}{302.927812}{67.619526}{0.339238}%
\vSv{95.700873}{303.241497}{67.661637}{0.339845}%
\vSv{95.829796}{303.555838}{67.702619}{0.340437}%
\vSv{95.958725}{303.870820}{67.742473}{0.341016}%
\vSv{96.087661}{304.186427}{67.781205}{0.341580}%
\vSv{96.216605}{304.502644}{67.818817}{0.342130}%
\vSv{96.345555}{304.819454}{67.855312}{0.342666}%
\vSv{96.474513}{305.136843}{67.890693}{0.343186}%
\vSv{96.603477}{305.454794}{67.924962}{0.343692}%
\vSv{96.732448}{305.773291}{67.958124}{0.344184}%
\vSv{96.861426}{306.092318}{67.990178}{0.344660}%
\vSv{96.990410}{306.411859}{68.021129}{0.345121}%
\vSv{97.119402}{306.731898}{68.050978}{0.345567}%
\vSv{97.248400}{307.052417}{68.079726}{0.345998}%
\vSv{97.377404}{307.373401}{68.107376}{0.346414}%
\vSv{97.506415}{307.694833}{68.133928}{0.346814}%
\vSv{97.635433}{308.016696}{68.159385}{0.347198}%
}}%
{\color{vltTeal}\vlB{%
\vSv{97.764458}{308.338973}{68.183746}{0.347567}%
\vSv{97.893489}{308.661647}{68.207013}{0.347920}%
\vSv{98.022526}{308.984701}{68.229187}{0.348257}%
\vSv{98.151570}{309.308119}{68.250267}{0.348578}%
\vSv{98.280620}{309.631882}{68.270255}{0.348883}%
\vSv{98.409677}{309.955974}{68.289151}{0.349172}%
\vSv{98.538740}{310.280376}{68.306953}{0.349445}%
\vSv{98.667810}{310.605072}{68.323662}{0.349701}%
\vSv{98.796886}{310.930045}{68.339278}{0.349941}%
\vSv{98.925969}{311.255275}{68.353799}{0.350165}%
\vSv{99.055057}{311.580746}{68.367225}{0.350371}%
\vSv{99.184153}{311.906439}{68.379554}{0.350562}%
\vSv{99.313254}{312.232337}{68.390786}{0.350735}%
\vSv{99.442363}{312.558421}{68.400918}{0.350892}%
\vSv{99.571477}{312.884674}{68.409949}{0.351032}%
\vSv{99.700598}{313.211078}{68.417876}{0.351154}%
\vSv{99.829725}{313.537613}{68.424698}{0.351260}%
\vSv{99.958859}{313.864262}{68.430413}{0.351349}%
\vSv{100.087999}{314.191007}{68.435016}{0.351420}%
\vSv{100.217145}{314.517828}{68.438507}{0.351474}%
\vSv{100.346298}{314.844707}{68.440881}{0.351511}%
\vSv{100.475458}{315.171626}{68.442135}{0.351531}%
\vSv{100.604624}{315.498566}{68.442265}{0.351533}%
\vSv{100.733796}{315.825508}{68.441268}{0.351517}%
\vSv{100.862975}{316.152434}{68.439140}{0.351484}%
\vSv{100.992161}{316.479324}{68.435876}{0.351433}%
\vSv{101.121353}{316.806159}{68.431472}{0.351365}%
\vSv{101.250551}{317.132921}{68.425923}{0.351279}%
\vSv{101.379757}{317.459591}{68.419224}{0.351175}%
\vSv{101.508969}{317.786149}{68.411369}{0.351054}%
\vSv{101.638188}{318.112576}{68.402354}{0.350914}%
\vSv{101.767413}{318.438853}{68.392172}{0.350757}%
}}%
{\color{vltTeal}\vlB{%
\vSv{101.896645}{318.764960}{68.380816}{0.350581}%
\vSv{102.025885}{319.090879}{68.368282}{0.350388}%
\vSv{102.155131}{319.416590}{68.354561}{0.350176}%
\vSv{102.284384}{319.742073}{68.339647}{0.349947}%
\vSv{102.413644}{320.067310}{68.323534}{0.349699}%
\vSv{102.542911}{320.392280}{68.306212}{0.349433}%
\vSv{102.672186}{320.716964}{68.287675}{0.349149}%
\vSv{102.801467}{321.041342}{68.267914}{0.348847}%
\vSv{102.930756}{321.365395}{68.246921}{0.348527}%
\vSv{103.060052}{321.689104}{68.224687}{0.348188}%
\vSv{103.189356}{322.012447}{68.201203}{0.347832}%
\vSv{103.318667}{322.335407}{68.176460}{0.347456}%
\vSv{103.447985}{322.657962}{68.150447}{0.347063}%
\vSv{103.577312}{322.980093}{68.123155}{0.346651}%
\vSv{103.706646}{323.301781}{68.094573}{0.346221}%
\vSv{103.835988}{323.623005}{68.064691}{0.345773}%
\vSv{103.965338}{323.943746}{68.033497}{0.345306}%
\vSv{104.094695}{324.263984}{68.000979}{0.344821}%
\vSv{104.224061}{324.583698}{67.967127}{0.344317}%
\vSv{104.353436}{324.902870}{67.931927}{0.343795}%
\vSv{104.482818}{325.221478}{67.895367}{0.343255}%
\vSv{104.612209}{325.539503}{67.857434}{0.342697}%
\vSv{104.741609}{325.856926}{67.818114}{0.342120}%
\vSv{104.871017}{326.173725}{67.777394}{0.341525}%
\vSv{105.000435}{326.489882}{67.735258}{0.340911}%
\vSv{105.129861}{326.805376}{67.691693}{0.340279}%
\vSv{105.259296}{327.120187}{67.646683}{0.339629}%
\vSv{105.388741}{327.434295}{67.600212}{0.338961}%
\vSv{105.518195}{327.747680}{67.552265}{0.338274}%
\vSv{105.647658}{328.060322}{67.502823}{0.337569}%
\vSv{105.777131}{328.372201}{67.451872}{0.336846}%
\vSv{105.906614}{328.683298}{67.399392}{0.336104}%
}}%
{\color{vltTeal}\vlB{%
\vSv{106.036108}{328.993592}{67.345365}{0.335345}%
\vSv{106.165611}{329.303062}{67.289774}{0.334567}%
\vSv{106.295125}{329.611691}{67.232598}{0.333772}%
\vSv{106.424649}{329.919456}{67.173818}{0.332958}%
\vSv{106.554185}{330.226339}{67.113414}{0.332126}%
\vSv{106.683731}{330.532319}{67.051364}{0.331277}%
\vSv{106.813288}{330.837377}{66.987647}{0.330409}%
\vSv{106.942857}{331.141492}{66.922242}{0.329524}%
\vSv{107.072437}{331.444645}{66.855124}{0.328620}%
\vSv{107.202030}{331.746816}{66.786271}{0.327699}%
\vSv{107.331634}{332.047985}{66.715659}{0.326761}%
\vSv{107.461251}{332.348132}{66.643263}{0.325804}%
\vSv{107.590881}{332.647238}{66.569057}{0.324830}%
\vSv{107.720523}{332.945283}{66.493015}{0.323839}%
\vSv{107.850179}{333.242247}{66.415110}{0.322830}%
\vSv{107.979848}{333.538111}{66.335315}{0.321804}%
\vSv{108.109530}{333.832854}{66.253602}{0.320760}%
\vSv{108.239227}{334.126458}{66.169940}{0.319699}%
\vSv{108.368938}{334.418902}{66.084300}{0.318622}%
\vSv{108.498664}{334.710168}{65.996651}{0.317527}%
\vSv{108.628405}{335.000235}{65.906961}{0.316415}%
\vSv{108.758161}{335.289085}{65.815197}{0.315286}%
\vSv{108.887933}{335.576698}{65.721326}{0.314140}%
\vSv{109.017721}{335.863054}{65.625314}{0.312978}%
\vSv{109.147525}{336.148135}{65.527124}{0.311799}%
\vSv{109.277346}{336.431922}{65.426720}{0.310604}%
\vSv{109.407185}{336.714394}{65.324066}{0.309392}%
\vSv{109.537041}{336.995534}{65.219121}{0.308164}%
\vSv{109.666915}{337.275321}{65.111847}{0.306920}%
\vSv{109.796808}{337.553738}{65.002203}{0.305660}%
\vSv{109.926720}{337.830764}{64.890146}{0.304383}%
\vSv{110.056652}{338.106382}{64.775634}{0.303091}%
}}%
{\color{vltTeal}\vlB{%
\vSv{110.186604}{338.380573}{64.658622}{0.301784}%
\vSv{110.316576}{338.653317}{64.539064}{0.300461}%
\vSv{110.446569}{338.924596}{64.416915}{0.299122}%
\vSv{110.576584}{339.194392}{64.292125}{0.297768}%
\vSv{110.706622}{339.462686}{64.164645}{0.296399}%
\vSv{110.836682}{339.729460}{64.034423}{0.295015}%
\vSv{110.966765}{339.994695}{63.901408}{0.293616}%
\vSv{111.096873}{340.258374}{63.765545}{0.292202}%
\vSv{111.227006}{340.520477}{63.626780}{0.290774}%
\vSv{111.357164}{340.780987}{63.485054}{0.289332}%
\vSv{111.487348}{341.039886}{63.340308}{0.287875}%
\vSv{111.617559}{341.297157}{63.192484}{0.286404}%
\vSv{111.747798}{341.552780}{63.041517}{0.284919}%
\vSv{111.878066}{341.806738}{62.887345}{0.283421}%
\vSv{112.008363}{342.059015}{62.729901}{0.281909}%
\vSv{112.138690}{342.309591}{62.569118}{0.280384}%
\vSv{112.269048}{342.558451}{62.404926}{0.278845}%
\vSv{112.399438}{342.805575}{62.237253}{0.277294}%
\vSv{112.529861}{343.050948}{62.066025}{0.275730}%
\vSv{112.660318}{343.294552}{61.891167}{0.274153}%
\vSv{112.790810}{343.536370}{61.712599}{0.272564}%
\vSv{112.921338}{343.776385}{61.530242}{0.270963}%
\vSv{113.051903}{344.014580}{61.344012}{0.269350}%
\vSv{113.182507}{344.250939}{61.153825}{0.267725}%
\vSv{113.313150}{344.485444}{60.959592}{0.266089}%
\vSv{113.443834}{344.718080}{60.761223}{0.264442}%
\vSv{113.574560}{344.948830}{60.558625}{0.262783}%
\vSv{113.705330}{345.177677}{60.351702}{0.261114}%
\vSv{113.836144}{345.404606}{60.140355}{0.259435}%
\vSv{113.967004}{345.629600}{59.924484}{0.257745}%
\vSv{114.097912}{345.852644}{59.703982}{0.256046}%
\vSv{114.228870}{346.073722}{59.478743}{0.254336}%
}}%
{\color{vltTeal}\vlB{%
\vSv{114.359878}{346.292817}{59.248656}{0.252617}%
\vSv{114.490939}{346.509915}{59.013606}{0.250890}%
\vSv{114.622055}{346.725000}{58.773476}{0.249153}%
\vSv{114.753226}{346.938057}{58.528146}{0.247408}%
\vSv{114.884456}{347.149071}{58.277490}{0.245655}%
\vSv{115.015745}{347.358026}{58.021381}{0.243893}%
\vSv{115.147097}{347.564907}{57.759687}{0.242125}%
\vSv{115.278513}{347.769701}{57.492271}{0.240349}%
\vSv{115.409995}{347.972392}{57.218995}{0.238566}%
\vSv{115.541546}{348.172965}{56.939714}{0.236777}%
\vSv{115.673168}{348.371407}{56.654280}{0.234981}%
\vSv{115.804863}{348.567703}{56.362542}{0.233180}%
\vSv{115.936635}{348.761839}{56.064342}{0.231373}%
\vSv{116.068485}{348.953801}{55.759520}{0.229561}%
\vSv{116.200417}{349.143575}{55.447909}{0.227745}%
\vSv{116.332433}{349.331148}{55.129340}{0.225924}%
\vSv{116.464537}{349.516507}{54.803637}{0.224100}%
\vSv{116.596731}{349.699637}{54.470621}{0.222272}%
\vSv{116.729019}{349.880525}{54.130106}{0.220441}%
\vSv{116.861404}{350.059160}{53.781903}{0.218608}%
\vSv{116.993889}{350.235527}{53.425817}{0.216772}%
\vSv{117.126479}{350.409614}{53.061647}{0.214936}%
\vSv{117.259177}{350.581408}{52.689189}{0.213098}%
\vSv{117.391986}{350.750897}{52.308231}{0.211259}%
\vSv{117.524912}{350.918069}{51.918557}{0.209421}%
\vSv{117.657958}{351.082911}{51.519947}{0.207583}%
\vSv{117.791128}{351.245412}{51.112173}{0.205746}%
\vSv{117.924427}{351.405559}{50.695003}{0.203910}%
\vSv{118.057860}{351.563342}{50.268201}{0.202077}%
\vSv{118.191431}{351.718749}{49.831524}{0.200247}%
\vSv{118.325145}{351.871767}{49.384723}{0.198420}%
\vSv{118.459009}{352.022387}{48.927547}{0.196597}%
}}%
{\color{vltTeal}\vlB{%
\vSv{118.593026}{352.170598}{48.459736}{0.194779}%
\vSv{118.727202}{352.316388}{47.981030}{0.192966}%
\vSv{118.861544}{352.459746}{47.491160}{0.191159}%
\vSv{118.996057}{352.600663}{46.989856}{0.189358}%
\vSv{119.130747}{352.739128}{46.476842}{0.187566}%
\vSv{119.265620}{352.875132}{45.951838}{0.185781}%
\vSv{119.400683}{353.008663}{45.414562}{0.184005}%
\vSv{119.535941}{353.139712}{44.864729}{0.182240}%
\vSv{119.671403}{353.268270}{44.302052}{0.180484}%
\vSv{119.807075}{353.394328}{43.726240}{0.178740}%
\vSv{119.942963}{353.517875}{43.137004}{0.177008}%
\vSv{120.079075}{353.638904}{42.534053}{0.175290}%
\vSv{120.215418}{353.757405}{41.917097}{0.173585}%
\vSv{120.351999}{353.873369}{41.285847}{0.171895}%
\vSv{120.488826}{353.986788}{40.640016}{0.170221}%
\vSv{120.625907}{354.097654}{39.979322}{0.168564}%
\vSv{120.763248}{354.205958}{39.303488}{0.166925}%
\vSv{120.900858}{354.311693}{38.612242}{0.165304}%
\vSv{121.038744}{354.414851}{37.905319}{0.163704}%
\vSv{121.176914}{354.515423}{37.182466}{0.162124}%
\vSv{121.315374}{354.613404}{36.443439}{0.160566}%
\vSv{121.454133}{354.708785}{35.688007}{0.159032}%
\vSv{121.593197}{354.801560}{34.915954}{0.157522}%
\vSv{121.732573}{354.891721}{34.127081}{0.156037}%
\vSv{121.872268}{354.979263}{33.321209}{0.154579}%
\vSv{122.012288}{355.064178}{32.498179}{0.153148}%
\vSv{122.152639}{355.146460}{31.657857}{0.151747}%
\vSv{122.293326}{355.226104}{30.800136}{0.150376}%
\vSv{122.434355}{355.303103}{29.924935}{0.149036}%
\vSv{122.575729}{355.377452}{29.032210}{0.147729}%
\vSv{122.717452}{355.449145}{28.121947}{0.146456}%
\vSv{122.859527}{355.518178}{27.194172}{0.145219}%
}}%
{\color{vltTeal}\vlB{%
\vSv{123.001955}{355.584544}{26.248950}{0.144018}%
\vSv{123.144738}{355.648239}{25.286390}{0.142854}%
\vSv{123.287875}{355.709258}{24.306645}{0.141730}%
\vSv{123.431366}{355.767597}{23.309917}{0.140647}%
\vSv{123.575208}{355.823251}{22.296459}{0.139604}%
\vSv{123.719396}{355.876217}{21.266576}{0.138605}%
\vSv{123.863928}{355.926490}{20.220627}{0.137650}%
\vSv{124.008795}{355.974067}{19.159029}{0.136741}%
\vSv{124.153990}{356.018944}{18.082255}{0.135877}%
\vSv{124.299503}{356.061118}{16.990838}{0.135062}%
\vSv{124.445324}{356.100586}{15.885370}{0.134295}%
\vSv{124.591441}{356.137344}{14.766500}{0.133578}%
\vSv{124.737839}{356.171391}{13.634937}{0.132912}%
\vSv{124.884502}{356.202723}{12.491448}{0.132298}%
\vSv{125.031414}{356.231338}{11.336855}{0.131737}%
\vSv{125.178556}{356.257235}{10.172034}{0.131229}%
\vSv{125.325908}{356.280410}{8.997911}{0.130776}%
\vSv{125.473449}{356.300863}{7.815459}{0.130378}%
\vSv{125.621156}{356.318593}{6.625697}{0.130035}%
\vSv{125.769005}{356.333596}{5.429679}{0.129749}%
\vSv{125.916973}{356.345874}{4.228496}{0.129519}%
\vSv{126.065033}{356.355424}{3.023265}{0.129347}%
\vSv{126.213159}{356.362246}{1.815127}{0.129232}%
\vSv{126.361326}{356.366339}{0.605237}{0.129174}%
\vSv{126.490493}{356.367704}{-0.605237}{0.129174}%
\vSv{126.600659}{356.366339}{-1.815127}{0.129232}%
\vSv{126.710866}{356.362246}{-3.023265}{0.129347}%
\vSv{126.821139}{356.355424}{-4.228496}{0.129519}%
\vSv{126.931505}{356.345874}{-5.429679}{0.129749}%
\vSv{127.041989}{356.333596}{-6.625697}{0.130035}%
\vSv{127.152615}{356.318593}{-7.815459}{0.130378}%
\vSv{127.263408}{356.300863}{-8.997911}{0.130776}%
}}%
{\color{vltTeal}\vlB{%
\vSv{127.374389}{356.280410}{-10.172034}{0.131229}%
\vSv{127.485581}{356.257235}{-11.336855}{0.131737}%
\vSv{127.597002}{356.231338}{-12.491448}{0.132298}%
\vSv{127.708672}{356.202723}{-13.634937}{0.132912}%
\vSv{127.820608}{356.171391}{-14.766500}{0.133578}%
\vSv{127.932824}{356.137344}{-15.885370}{0.134295}%
\vSv{128.045336}{356.100586}{-16.990838}{0.135062}%
\vSv{128.158156}{356.061118}{-18.082255}{0.135877}%
\vSv{128.271295}{356.018944}{-19.159029}{0.136741}%
\vSv{128.384761}{355.974067}{-20.220627}{0.137650}%
\vSv{128.498563}{355.926490}{-21.266576}{0.138605}%
\vSv{128.612708}{355.876217}{-22.296459}{0.139604}%
\vSv{128.727199}{355.823251}{-23.309917}{0.140647}%
\vSv{128.842042}{355.767597}{-24.306645}{0.141730}%
\vSv{128.957238}{355.709258}{-25.286390}{0.142854}%
\vSv{129.072788}{355.648239}{-26.248950}{0.144018}%
\vSv{129.188693}{355.584544}{-27.194172}{0.145219}%
\vSv{129.304952}{355.518178}{-28.121947}{0.146456}%
\vSv{129.421562}{355.449145}{-29.032210}{0.147729}%
\vSv{129.538522}{355.377452}{-29.924935}{0.149036}%
\vSv{129.655826}{355.303103}{-30.800136}{0.150376}%
\vSv{129.773472}{355.226104}{-31.657857}{0.151747}%
\vSv{129.891454}{355.146460}{-32.498179}{0.153148}%
\vSv{130.009768}{355.064178}{-33.321209}{0.154579}%
\vSv{130.128406}{354.979263}{-34.127081}{0.156037}%
\vSv{130.247363}{354.891721}{-34.915954}{0.157522}%
\vSv{130.366633}{354.801560}{-35.688007}{0.159032}%
\vSv{130.486207}{354.708785}{-36.443439}{0.160566}%
\vSv{130.606080}{354.613404}{-37.182466}{0.162124}%
\vSv{130.726244}{354.515423}{-37.905319}{0.163704}%
\vSv{130.846691}{354.414851}{-38.612242}{0.165304}%
\vSv{130.967415}{354.311693}{-39.303488}{0.166925}%
}}%
{\color{vltTeal}\vlB{%
\vSv{131.088407}{354.205958}{-39.979322}{0.168564}%
\vSv{131.209659}{354.097654}{-40.640016}{0.170221}%
\vSv{131.331166}{353.986788}{-41.285847}{0.171895}%
\vSv{131.452918}{353.873369}{-41.917097}{0.173585}%
\vSv{131.574908}{353.757405}{-42.534053}{0.175290}%
\vSv{131.697129}{353.638904}{-43.137004}{0.177008}%
\vSv{131.819575}{353.517875}{-43.726240}{0.178740}%
\vSv{131.942237}{353.394328}{-44.302052}{0.180484}%
\vSv{132.065108}{353.268270}{-44.864729}{0.182240}%
\vSv{132.188183}{353.139712}{-45.414562}{0.184005}%
\vSv{132.311453}{353.008663}{-45.951838}{0.185781}%
\vSv{132.434914}{352.875132}{-46.476842}{0.187566}%
\vSv{132.558557}{352.739128}{-46.989856}{0.189358}%
\vSv{132.682378}{352.600663}{-47.491160}{0.191159}%
\vSv{132.806369}{352.459746}{-47.981030}{0.192966}%
\vSv{132.930526}{352.316388}{-48.459736}{0.194779}%
\vSv{133.054842}{352.170598}{-48.927547}{0.196597}%
\vSv{133.179312}{352.022387}{-49.384723}{0.198420}%
\vSv{133.303931}{351.871767}{-49.831524}{0.200247}%
\vSv{133.428693}{351.718749}{-50.268201}{0.202077}%
\vSv{133.553594}{351.563342}{-50.695003}{0.203910}%
\vSv{133.678628}{351.405559}{-51.112173}{0.205746}%
\vSv{133.803791}{351.245412}{-51.519947}{0.207583}%
\vSv{133.929079}{351.082911}{-51.918557}{0.209421}%
\vSv{134.054486}{350.918069}{-52.308231}{0.211259}%
\vSv{134.180010}{350.750897}{-52.689189}{0.213098}%
\vSv{134.305646}{350.581408}{-53.061647}{0.214936}%
\vSv{134.431389}{350.409614}{-53.425817}{0.216772}%
\vSv{134.557237}{350.235527}{-53.781903}{0.218608}%
\vSv{134.683185}{350.059160}{-54.130106}{0.220441}%
\vSv{134.809231}{349.880525}{-54.470621}{0.222272}%
\vSv{134.935370}{349.699637}{-54.803637}{0.224100}%
}}%
{\color{vltTeal}\vlB{%
\vSv{135.061600}{349.516507}{-55.129340}{0.225924}%
\vSv{135.187917}{349.331148}{-55.447909}{0.227745}%
\vSv{135.314318}{349.143575}{-55.759520}{0.229561}%
\vSv{135.440801}{348.953801}{-56.064342}{0.231373}%
\vSv{135.567363}{348.761839}{-56.362542}{0.233180}%
\vSv{135.694001}{348.567703}{-56.654280}{0.234981}%
\vSv{135.820713}{348.371407}{-56.939714}{0.236777}%
\vSv{135.947495}{348.172965}{-57.218995}{0.238566}%
\vSv{136.074346}{347.972392}{-57.492271}{0.240349}%
\vSv{136.201264}{347.769701}{-57.759687}{0.242125}%
\vSv{136.328245}{347.564907}{-58.021381}{0.243893}%
\vSv{136.455289}{347.358026}{-58.277490}{0.245655}%
\vSv{136.582393}{347.149071}{-58.528146}{0.247408}%
\vSv{136.709555}{346.938057}{-58.773476}{0.249153}%
\vSv{136.836773}{346.725000}{-59.013606}{0.250890}%
\vSv{136.964045}{346.509915}{-59.248656}{0.252617}%
\vSv{137.091370}{346.292817}{-59.478743}{0.254336}%
\vSv{137.218746}{346.073722}{-59.703982}{0.256046}%
\vSv{137.346171}{345.852644}{-59.924484}{0.257745}%
\vSv{137.473644}{345.629600}{-60.140355}{0.259435}%
\vSv{137.601163}{345.404606}{-60.351702}{0.261114}%
\vSv{137.728727}{345.177677}{-60.558625}{0.262783}%
\vSv{137.856334}{344.948830}{-60.761223}{0.264442}%
\vSv{137.983984}{344.718080}{-60.959592}{0.266089}%
\vSv{138.111674}{344.485444}{-61.153825}{0.267725}%
\vSv{138.239403}{344.250939}{-61.344012}{0.269350}%
\vSv{138.367171}{344.014580}{-61.530242}{0.270963}%
\vSv{138.494977}{343.776385}{-61.712599}{0.272564}%
\vSv{138.622818}{343.536370}{-61.891167}{0.274153}%
\vSv{138.750694}{343.294552}{-62.066025}{0.275730}%
\vSv{138.878604}{343.050948}{-62.237253}{0.277294}%
\vSv{139.006548}{342.805575}{-62.404926}{0.278845}%
}}%
{\color{vltTeal}\vlB{%
\vSv{139.134523}{342.558451}{-62.569118}{0.280384}%
\vSv{139.262529}{342.309591}{-62.729901}{0.281909}%
\vSv{139.390566}{342.059015}{-62.887345}{0.283421}%
\vSv{139.518632}{341.806738}{-63.041517}{0.284919}%
\vSv{139.646726}{341.552780}{-63.192484}{0.286404}%
\vSv{139.774848}{341.297157}{-63.340308}{0.287875}%
\vSv{139.902997}{341.039886}{-63.485054}{0.289332}%
\vSv{140.031172}{340.780987}{-63.626780}{0.290774}%
\vSv{140.159373}{340.520477}{-63.765545}{0.292202}%
\vSv{140.287599}{340.258374}{-63.901408}{0.293616}%
\vSv{140.415848}{339.994695}{-64.034423}{0.295015}%
\vSv{140.544122}{339.729460}{-64.164645}{0.296399}%
\vSv{140.672418}{339.462686}{-64.292125}{0.297768}%
\vSv{140.800736}{339.194392}{-64.416915}{0.299122}%
\vSv{140.929076}{338.924596}{-64.539064}{0.300461}%
\vSv{141.057437}{338.653317}{-64.658622}{0.301784}%
\vSv{141.185819}{338.380573}{-64.775634}{0.303091}%
\vSv{141.314220}{338.106382}{-64.890146}{0.304383}%
\vSv{141.442642}{337.830764}{-65.002203}{0.305660}%
\vSv{141.571082}{337.553738}{-65.111847}{0.306920}%
\vSv{141.699541}{337.275321}{-65.219121}{0.308164}%
\vSv{141.828018}{336.995534}{-65.324066}{0.309392}%
\vSv{141.956513}{336.714394}{-65.426720}{0.310604}%
\vSv{142.085025}{336.431922}{-65.527124}{0.311799}%
\vSv{142.213554}{336.148135}{-65.625314}{0.312978}%
\vSv{142.342099}{335.863054}{-65.721326}{0.314140}%
\vSv{142.470661}{335.576698}{-65.815197}{0.315286}%
\vSv{142.599238}{335.289085}{-65.906961}{0.316415}%
\vSv{142.727830}{335.000235}{-65.996651}{0.317527}%
\vSv{142.856438}{334.710168}{-66.084300}{0.318622}%
\vSv{142.985060}{334.418902}{-66.169940}{0.319699}%
\vSv{143.113697}{334.126458}{-66.253602}{0.320760}%
}}%
{\color{vltTeal}\vlB{%
\vSv{143.242348}{333.832854}{-66.335315}{0.321804}%
\vSv{143.371012}{333.538111}{-66.415110}{0.322830}%
\vSv{143.499690}{333.242247}{-66.493015}{0.323839}%
\vSv{143.628381}{332.945283}{-66.569057}{0.324830}%
\vSv{143.757085}{332.647238}{-66.643263}{0.325804}%
\vSv{143.885801}{332.348132}{-66.715659}{0.326761}%
\vSv{144.014530}{332.047985}{-66.786271}{0.327699}%
\vSv{144.143271}{331.746816}{-66.855124}{0.328620}%
\vSv{144.272024}{331.444645}{-66.922242}{0.329524}%
\vSv{144.400788}{331.141492}{-66.987647}{0.330409}%
\vSv{144.529564}{330.837377}{-67.051364}{0.331277}%
\vSv{144.658351}{330.532319}{-67.113414}{0.332126}%
\vSv{144.787149}{330.226339}{-67.173818}{0.332958}%
\vSv{144.915958}{329.919456}{-67.232598}{0.333772}%
\vSv{145.044778}{329.611691}{-67.289774}{0.334567}%
\vSv{145.173608}{329.303062}{-67.345365}{0.335345}%
\vSv{145.302448}{328.993592}{-67.399392}{0.336104}%
\vSv{145.431298}{328.683298}{-67.451872}{0.336846}%
\vSv{145.560158}{328.372201}{-67.502823}{0.337569}%
\vSv{145.689028}{328.060322}{-67.552265}{0.338274}%
\vSv{145.817907}{327.747680}{-67.600212}{0.338961}%
\vSv{145.946796}{327.434295}{-67.646683}{0.339629}%
\vSv{146.075694}{327.120187}{-67.691693}{0.340279}%
\vSv{146.204601}{326.805376}{-67.735258}{0.340911}%
\vSv{146.333517}{326.489882}{-67.777394}{0.341525}%
\vSv{146.462442}{326.173725}{-67.818114}{0.342120}%
\vSv{146.591376}{325.856926}{-67.857434}{0.342697}%
\vSv{146.720318}{325.539503}{-67.895367}{0.343255}%
\vSv{146.849269}{325.221478}{-67.931927}{0.343795}%
\vSv{146.978228}{324.902870}{-67.967127}{0.344317}%
\vSv{147.107195}{324.583698}{-68.000979}{0.344821}%
\vSv{147.236171}{324.263984}{-68.033497}{0.345306}%
}}%
{\color{vltTeal}\vlB{%
\vSv{147.365154}{323.943746}{-68.064691}{0.345773}%
\vSv{147.494146}{323.623005}{-68.094573}{0.346221}%
\vSv{147.623145}{323.301781}{-68.123155}{0.346651}%
\vSv{147.752152}{322.980093}{-68.150447}{0.347063}%
\vSv{147.881167}{322.657962}{-68.176460}{0.347456}%
\vSv{148.010189}{322.335407}{-68.201203}{0.347832}%
\vSv{148.139219}{322.012447}{-68.224687}{0.348188}%
\vSv{148.268256}{321.689104}{-68.246921}{0.348527}%
\vSv{148.397301}{321.365395}{-68.267914}{0.348847}%
\vSv{148.526352}{321.041342}{-68.287675}{0.349149}%
\vSv{148.655411}{320.716964}{-68.306212}{0.349433}%
\vSv{148.784477}{320.392280}{-68.323534}{0.349699}%
\vSv{148.913551}{320.067310}{-68.339647}{0.349947}%
\vSv{149.042631}{319.742073}{-68.354561}{0.350176}%
\vSv{149.171718}{319.416590}{-68.368282}{0.350388}%
\vSv{149.300812}{319.090879}{-68.380816}{0.350581}%
\vSv{149.429913}{318.764960}{-68.392172}{0.350757}%
\vSv{149.559021}{318.438853}{-68.402354}{0.350914}%
\vSv{149.688135}{318.112576}{-68.411369}{0.351054}%
\vSv{149.817257}{317.786149}{-68.419224}{0.351175}%
\vSv{149.946385}{317.459591}{-68.425923}{0.351279}%
\vSv{150.075519}{317.132921}{-68.431472}{0.351365}%
\vSv{150.204661}{316.806159}{-68.435876}{0.351433}%
\vSv{150.333808}{316.479324}{-68.439140}{0.351484}%
\vSv{150.462963}{316.152434}{-68.441268}{0.351517}%
\vSv{150.592124}{315.825508}{-68.442265}{0.351533}%
\vSv{150.721291}{315.498566}{-68.442135}{0.351531}%
\vSv{150.850465}{315.171626}{-68.440881}{0.351511}%
\vSv{150.979645}{314.844707}{-68.438507}{0.351474}%
\vSv{151.108832}{314.517828}{-68.435016}{0.351420}%
\vSv{151.238025}{314.191007}{-68.430413}{0.351349}%
\vSv{151.367225}{313.864262}{-68.424698}{0.351260}%
}}%
{\color{vltTeal}\vlB{%
\vSv{151.496431}{313.537613}{-68.417876}{0.351154}%
\vSv{151.625644}{313.211078}{-68.409949}{0.351032}%
\vSv{151.754863}{312.884674}{-68.400918}{0.350892}%
\vSv{151.884088}{312.558421}{-68.390786}{0.350735}%
\vSv{152.013319}{312.232337}{-68.379554}{0.350562}%
\vSv{152.142557}{311.906439}{-68.367225}{0.350371}%
\vSv{152.271802}{311.580746}{-68.353799}{0.350165}%
\vSv{152.401053}{311.255275}{-68.339278}{0.349941}%
\vSv{152.530310}{310.930045}{-68.323662}{0.349701}%
\vSv{152.659574}{310.605072}{-68.306953}{0.349445}%
\vSv{152.788844}{310.280376}{-68.289151}{0.349172}%
\vSv{152.918120}{309.955974}{-68.270255}{0.348883}%
\vSv{153.047403}{309.631882}{-68.250267}{0.348578}%
\vSv{153.176693}{309.308119}{-68.229187}{0.348257}%
\vSv{153.305989}{308.984701}{-68.207013}{0.347920}%
\vSv{153.435291}{308.661647}{-68.183746}{0.347567}%
\vSv{153.564600}{308.338973}{-68.159385}{0.347198}%
\vSv{153.693915}{308.016696}{-68.133928}{0.346814}%
\vSv{153.823237}{307.694833}{-68.107376}{0.346414}%
\vSv{153.952566}{307.373401}{-68.079726}{0.345998}%
\vSv{154.081902}{307.052417}{-68.050978}{0.345567}%
\vSv{154.211244}{306.731898}{-68.021129}{0.345121}%
\vSv{154.340592}{306.411859}{-67.990178}{0.344660}%
\vSv{154.469948}{306.092318}{-67.958124}{0.344184}%
\vSv{154.599310}{305.773291}{-67.924962}{0.343692}%
\vSv{154.728679}{305.454794}{-67.890693}{0.343186}%
\vSv{154.858055}{305.136843}{-67.855312}{0.342666}%
\vSv{154.987438}{304.819454}{-67.818817}{0.342130}%
\vSv{155.116828}{304.502644}{-67.781205}{0.341580}%
\vSv{155.246225}{304.186427}{-67.742473}{0.341016}%
\vSv{155.375629}{303.870820}{-67.702619}{0.340437}%
\vSv{155.505040}{303.555838}{-67.661637}{0.339845}%
}}%
{\color{vltTeal}\vlB{%
\vSv{155.634458}{303.241497}{-67.619526}{0.339238}%
\vSv{155.763884}{302.927812}{-67.576280}{0.338617}%
\vSv{155.893317}{302.614798}{-67.531896}{0.337983}%
\vSv{156.022757}{302.302470}{-67.486370}{0.337335}%
\vSv{156.152205}{301.990844}{-67.439697}{0.336673}%
\vSv{156.281660}{301.679934}{-67.391873}{0.335999}%
\vSv{156.411123}{301.369755}{-67.342894}{0.335310}%
\vSv{156.540593}{301.060322}{-67.292753}{0.334609}%
\vSv{156.670071}{300.751648}{-67.241447}{0.333895}%
\vSv{156.799557}{300.443750}{-67.188970}{0.333167}%
\vSv{156.929051}{300.136640}{-67.135316}{0.332427}%
\vSv{157.058552}{299.830333}{-67.080481}{0.331675}%
\vSv{157.188062}{299.524843}{-67.024457}{0.330910}%
\vSv{157.317580}{299.220184}{-66.967240}{0.330132}%
\vSv{157.447106}{298.916369}{-66.908823}{0.329343}%
\vSv{157.576641}{298.613413}{-66.849200}{0.328541}%
\vSv{157.706184}{298.311329}{-66.788364}{0.327727}%
\vSv{157.835735}{298.010129}{-66.726308}{0.326902}%
\vSv{157.965295}{297.709828}{-66.663027}{0.326065}%
\vSv{158.094863}{297.410438}{-66.598513}{0.325216}%
\vSv{158.224441}{297.111973}{-66.532758}{0.324356}%
\vSv{158.354027}{296.814445}{-66.465755}{0.323485}%
\vSv{158.483623}{296.517867}{-66.397497}{0.322603}%
\vSv{158.613227}{296.222251}{-66.327977}{0.321710}%
\vSv{158.742841}{295.927611}{-66.257185}{0.320806}%
\vSv{158.872464}{295.633957}{-66.185115}{0.319891}%
\vSv{159.002097}{295.341303}{-66.111758}{0.318966}%
\vSv{159.131739}{295.049660}{-66.037105}{0.318031}%
\vSv{159.261391}{294.759041}{-65.961148}{0.317085}%
\vSv{159.391053}{294.469456}{-65.883878}{0.316130}%
\vSv{159.520725}{294.180918}{-65.805286}{0.315165}%
\vSv{159.650407}{293.893439}{-65.725364}{0.314189}%
}}%
{\color{vltTeal}\vlB{%
\vSv{159.780099}{293.607028}{-65.644101}{0.313205}%
\vSv{159.909801}{293.321698}{-65.561488}{0.312211}%
\vSv{160.039515}{293.037460}{-65.477517}{0.311207}%
\vSv{160.169239}{292.754324}{-65.392176}{0.310195}%
\vSv{160.298973}{292.472301}{-65.305456}{0.309173}%
\vSv{160.428719}{292.191402}{-65.217347}{0.308143}%
\vSv{160.558476}{291.911638}{-65.127838}{0.307105}%
\vSv{160.688245}{291.633018}{-65.036919}{0.306057}%
\vSv{160.818025}{291.355552}{-64.944580}{0.305002}%
\vSv{160.947816}{291.079251}{-64.850808}{0.303938}%
\vSv{161.077620}{290.804125}{-64.755594}{0.302867}%
\vSv{161.207435}{290.530183}{-64.658927}{0.301787}%
\vSv{161.337263}{290.257435}{-64.560794}{0.300700}%
\vSv{161.467103}{289.985891}{-64.461184}{0.299606}%
\vSv{161.596955}{289.715559}{-64.360086}{0.298504}%
\vSv{161.726820}{289.446448}{-64.257487}{0.297395}%
\vSv{161.856699}{289.178569}{-64.153377}{0.296279}%
\vSv{161.986590}{288.911928}{-64.047741}{0.295156}%
\vSv{162.116495}{288.646537}{-63.940569}{0.294026}%
\vSv{162.246413}{288.382401}{-63.831847}{0.292890}%
\vSv{162.376346}{288.119531}{-63.721563}{0.291748}%
\vSv{162.506292}{287.857935}{-63.609704}{0.290599}%
\vSv{162.636252}{287.597619}{-63.496257}{0.289445}%
\vSv{162.766227}{287.338593}{-63.381209}{0.288285}%
\vSv{162.896216}{287.080865}{-63.264547}{0.287119}%
\vSv{163.026220}{286.824441}{-63.146256}{0.285948}%
\vSv{163.156240}{286.569329}{-63.026324}{0.284771}%
\vSv{163.286275}{286.315537}{-62.904736}{0.283589}%
\vSv{163.416325}{286.063072}{-62.781479}{0.282402}%
\vSv{163.546391}{285.811940}{-62.656539}{0.281211}%
\vSv{163.676473}{285.562150}{-62.529900}{0.280014}%
\vSv{163.806572}{285.313706}{-62.401550}{0.278814}%
}}%
{\color{vltTeal}\vlB{%
\vSv{163.936687}{285.066617}{-62.271474}{0.277609}%
\vSv{164.066820}{284.820888}{-62.139656}{0.276400}%
\vSv{164.196969}{284.576526}{-62.006082}{0.275187}%
\vSv{164.327136}{284.333536}{-61.870738}{0.273970}%
\vSv{164.457320}{284.091926}{-61.733608}{0.272750}%
\vSv{164.587523}{283.851700}{-61.594677}{0.271526}%
\vSv{164.717743}{283.612864}{-61.453930}{0.270299}%
\vSv{164.847983}{283.375424}{-61.311352}{0.269069}%
\vSv{164.978241}{283.139386}{-61.166926}{0.267836}%
\vSv{165.108518}{282.904753}{-61.020639}{0.266601}%
\vSv{165.238815}{282.671532}{-60.872473}{0.265363}%
\vSv{165.369132}{282.439728}{-60.722413}{0.264122}%
\vSv{165.499469}{282.209344}{-60.570444}{0.262880}%
\vSv{165.629826}{281.980387}{-60.416549}{0.261635}%
\vSv{165.760204}{281.752859}{-60.260713}{0.260388}%
\vSv{165.890603}{281.526766}{-60.102919}{0.259140}%
\vSv{166.021024}{281.302112}{-59.943151}{0.257890}%
\vSv{166.151466}{281.078901}{-59.781394}{0.256639}%
\vSv{166.281931}{280.857136}{-59.617631}{0.255387}%
\vSv{166.412418}{280.636821}{-59.451846}{0.254134}%
\vSv{166.542928}{280.417960}{-59.284023}{0.252880}%
\vSv{166.673461}{280.200557}{-59.114145}{0.251625}%
\vSv{166.804017}{279.984614}{-58.942196}{0.250370}%
\vSv{166.934598}{279.770135}{-58.768160}{0.249115}%
\vSv{167.065203}{279.557123}{-58.592020}{0.247860}%
\vSv{167.195833}{279.345580}{-58.413762}{0.246604}%
\vSv{167.326487}{279.135510}{-58.233367}{0.245349}%
\vSv{167.457167}{278.926914}{-58.050821}{0.244094}%
\vSv{167.587873}{278.719796}{-57.866106}{0.242840}%
\vSv{167.718606}{278.514157}{-57.679208}{0.241587}%
\vSv{167.849365}{278.309999}{-57.490109}{0.240335}%
\vSv{167.980151}{278.107326}{-57.298795}{0.239083}%
}}%
{\color{vltTeal}\vlB{%
\vSv{168.110964}{277.906137}{-57.105249}{0.237833}%
\vSv{168.241805}{277.706436}{-56.909457}{0.236585}%
\vSv{168.372675}{277.508223}{-56.711401}{0.235338}%
\vSv{168.503573}{277.311500}{-56.511068}{0.234093}%
\vSv{168.634501}{277.116269}{-56.308441}{0.232849}%
\vSv{168.765458}{276.922530}{-56.103507}{0.231608}%
\vSv{168.896445}{276.730284}{-55.896249}{0.230370}%
\vSv{169.027463}{276.539533}{-55.686655}{0.229133}%
\vSv{169.158512}{276.350276}{-55.474708}{0.227900}%
\vSv{169.289591}{276.162515}{-55.260396}{0.226669}%
\vSv{169.420703}{275.976250}{-55.043704}{0.225441}%
\vSv{169.551847}{275.791481}{-54.824618}{0.224216}%
\vSv{169.683023}{275.608208}{-54.603127}{0.222995}%
\vSv{169.814233}{275.426432}{-54.379216}{0.221777}%
\vSv{169.945476}{275.246152}{-54.152873}{0.220562}%
\vSv{170.076753}{275.067368}{-53.924087}{0.219352}%
\vSv{170.208064}{274.890080}{-53.692845}{0.218145}%
\vSv{170.339411}{274.714287}{-53.459136}{0.216942}%
\vSv{170.470793}{274.539989}{-53.222949}{0.215744}%
\vSv{170.602210}{274.367184}{-52.984273}{0.214550}%
\vSv{170.733664}{274.195872}{-52.743100}{0.213361}%
\vSv{170.865154}{274.026051}{-52.499419}{0.212177}%
\vSv{170.996682}{273.857721}{-52.253221}{0.210997}%
\vSv{171.128247}{273.690881}{-52.004499}{0.209823}%
\vSv{171.259850}{273.525528}{-51.753244}{0.208653}%
\vSv{171.391491}{273.361662}{-51.499449}{0.207489}%
\vSv{171.523172}{273.199281}{-51.243109}{0.206331}%
\vSv{171.654891}{273.038382}{-50.984216}{0.205178}%
\vSv{171.786651}{272.878964}{-50.722767}{0.204031}%
\vSv{171.918450}{272.721025}{-50.458756}{0.202890}%
\vSv{172.050290}{272.564563}{-50.192181}{0.201755}%
\vSv{172.182171}{272.409576}{-49.923038}{0.200627}%
}}%
{\color{vltTeal}\vlB{%
\vSv{172.314093}{272.256060}{-49.651325}{0.199504}%
\vSv{172.446057}{272.104014}{-49.377042}{0.198389}%
\vSv{172.578063}{271.953435}{-49.100188}{0.197280}%
\vSv{172.710112}{271.804320}{-48.820764}{0.196178}%
\vSv{172.842203}{271.656666}{-48.538772}{0.195082}%
\vSv{172.974338}{271.510470}{-48.254213}{0.193994}%
\vSv{173.106516}{271.365730}{-47.967092}{0.192914}%
\vSv{173.238738}{271.222441}{-47.677414}{0.191840}%
\vSv{173.371004}{271.080601}{-47.385183}{0.190774}%
\vSv{173.503314}{270.940207}{-47.090408}{0.189716}%
\vSv{173.635669}{270.801253}{-46.793095}{0.188665}%
\vSv{173.768069}{270.663738}{-46.493254}{0.187622}%
\vSv{173.900515}{270.527657}{-46.190896}{0.186588}%
\vSv{174.033006}{270.393006}{-45.886031}{0.185561}%
\vSv{174.165542}{270.259781}{-45.578672}{0.184542}%
\vSv{174.298125}{270.127979}{-45.268834}{0.183532}%
\vSv{174.430754}{269.997594}{-44.956531}{0.182531}%
\vSv{174.563428}{269.868624}{-44.641781}{0.181538}%
\vSv{174.696150}{269.741062}{-44.324601}{0.180553}%
\vSv{174.828918}{269.614905}{-44.005011}{0.179578}%
\vSv{174.961732}{269.490149}{-43.683032}{0.178611}%
\vSv{175.094593}{269.366787}{-43.358685}{0.177654}%
\vSv{175.227501}{269.244817}{-43.031994}{0.176705}%
\vSv{175.360455}{269.124232}{-42.702985}{0.175766}%
\vSv{175.493456}{269.005028}{-42.371684}{0.174836}%
\vSv{175.626504}{268.887200}{-42.038119}{0.173915}%
\vSv{175.759599}{268.770742}{-41.702321}{0.173004}%
\vSv{175.892740}{268.655649}{-41.364319}{0.172102}%
\vSv{176.025927}{268.541916}{-41.024147}{0.171210}%
\vSv{176.159161}{268.429538}{-40.681839}{0.170328}%
\vSv{176.292441}{268.318508}{-40.337432}{0.169455}%
\vSv{176.425767}{268.208822}{-39.990962}{0.168593}%
}}%
{\color{vltTeal}\vlB{%
\vSv{176.559138}{268.100473}{-39.642469}{0.167740}%
\vSv{176.692555}{267.993455}{-39.291993}{0.166897}%
\vSv{176.826016}{267.887764}{-38.939577}{0.166065}%
\vSv{176.959523}{267.783392}{-38.585265}{0.165242}%
\vSv{177.093073}{267.680334}{-38.229102}{0.164430}%
\vSv{177.226668}{267.578584}{-37.871135}{0.163628}%
\vSv{177.360306}{267.478135}{-37.511414}{0.162836}%
\vSv{177.493987}{267.378981}{-37.149988}{0.162054}%
\vSv{177.627710}{267.281115}{-36.786908}{0.161283}%
\vSv{177.761475}{267.184532}{-36.422230}{0.160523}%
\vSv{177.895282}{267.089225}{-36.056007}{0.159772}%
\vSv{178.029129}{266.995187}{-35.688296}{0.159033}%
\vSv{178.163016}{266.902411}{-35.319155}{0.158303}%
\vSv{178.296942}{266.810891}{-34.948644}{0.157585}%
\vSv{178.430907}{266.720620}{-34.576823}{0.156876}%
\vSv{178.564910}{266.631591}{-34.203755}{0.156179}%
\vSv{178.698949}{266.543797}{-33.829503}{0.155492}%
\vSv{178.833024}{266.457231}{-33.454133}{0.154815}%
\vSv{178.967135}{266.371887}{-33.077711}{0.154150}%
\vSv{179.101280}{266.287755}{-32.700304}{0.153494}%
\vSv{179.235458}{266.204831}{-32.321981}{0.152850}%
\vSv{179.369668}{266.123106}{-31.942813}{0.152216}%
\vSv{179.503910}{266.042573}{-31.562870}{0.151592}%
\vSv{179.638181}{265.963224}{-31.182226}{0.150979}%
\vSv{179.772482}{265.885053}{-30.800952}{0.150377}%
\vSv{179.906811}{265.808051}{-30.419123}{0.149785}%
\vSv{180.041166}{265.732211}{-30.036815}{0.149204}%
\vSv{180.175547}{265.657526}{-29.654103}{0.148633}%
\vSv{180.309952}{265.583988}{-29.271065}{0.148073}%
\vSv{180.444381}{265.511589}{-28.887777}{0.147523}%
\vSv{180.578831}{265.440321}{-28.504318}{0.146984}%
\vSv{180.713302}{265.370177}{-28.120767}{0.146455}%
}}%
{\color{vltTeal}\vlB{%
\vSv{180.847791}{265.301148}{-27.737204}{0.145936}%
\vSv{180.982299}{265.233227}{-27.353707}{0.145427}%
\vSv{181.116823}{265.166406}{-26.970357}{0.144929}%
\vSv{181.251363}{265.100676}{-26.587235}{0.144441}%
\vSv{181.385916}{265.036030}{-26.204421}{0.143963}%
\vSv{181.520481}{264.972460}{-25.821997}{0.143494}%
\vSv{181.655057}{264.909957}{-25.440043}{0.143036}%
\vSv{181.789642}{264.848514}{-25.058640}{0.142588}%
\vSv{181.924235}{264.788121}{-24.677870}{0.142149}%
\vSv{182.058835}{264.728772}{-24.297813}{0.141720}%
\vSv{182.193440}{264.670456}{-23.918550}{0.141301}%
\vSv{182.328047}{264.613168}{-23.540162}{0.140892}%
\vSv{182.462657}{264.556897}{-23.162728}{0.140491}%
\vSv{182.597267}{264.501635}{-22.786328}{0.140101}%
\vSv{182.731876}{264.447375}{-22.411042}{0.139719}%
\vSv{182.866483}{264.394107}{-22.036949}{0.139347}%
\vSv{183.001085}{264.341823}{-21.664125}{0.138984}%
\vSv{183.135681}{264.290515}{-21.292649}{0.138630}%
\vSv{183.270271}{264.240175}{-20.922598}{0.138285}%
\vSv{183.404852}{264.190792}{-20.554046}{0.137948}%
\vSv{183.539422}{264.142360}{-20.187070}{0.137621}%
\vSv{183.673981}{264.094869}{-19.821743}{0.137301}%
\vSv{183.808527}{264.048311}{-19.458137}{0.136991}%
\vSv{183.943058}{264.002676}{-19.096326}{0.136689}%
\vSv{184.077574}{263.957958}{-18.736380}{0.136395}%
\vSv{184.212072}{263.914146}{-18.378368}{0.136109}%
\vSv{184.346551}{263.871232}{-18.022360}{0.135831}%
\vSv{184.481010}{263.829207}{-17.668421}{0.135561}%
\vSv{184.615447}{263.788064}{-17.316619}{0.135299}%
\vSv{184.749861}{263.747791}{-16.967018}{0.135045}%
\vSv{184.884251}{263.708383}{-16.619681}{0.134798}%
\vSv{185.018615}{263.669828}{-16.274670}{0.134559}%
}}%
{\color{vltTeal}\vlB{%
\vSv{185.152953}{263.632119}{-15.932045}{0.134326}%
\vSv{185.287262}{263.595247}{-15.591865}{0.134102}%
\vSv{185.421542}{263.559203}{-15.254187}{0.133884}%
\vSv{185.555791}{263.523978}{-14.919068}{0.133673}%
\vSv{185.690009}{263.489563}{-14.586561}{0.133469}%
\vSv{185.824193}{263.455950}{-14.256719}{0.133271}%
\vSv{185.958344}{263.423130}{-13.929593}{0.133080}%
\vSv{186.092459}{263.391093}{-13.605233}{0.132896}%
\vSv{186.226538}{263.359832}{-13.283686}{0.132718}%
\vSv{186.360580}{263.329337}{-12.964999}{0.132546}%
\vSv{186.494583}{263.299600}{-12.649216}{0.132380}%
\vSv{186.628548}{263.270611}{-12.336379}{0.132220}%
\vSv{186.762472}{263.242362}{-12.026531}{0.132065}%
\vSv{186.896355}{263.214845}{-11.719710}{0.131917}%
\vSv{187.030196}{263.188049}{-11.415954}{0.131774}%
\vSv{187.163994}{263.161967}{-11.115300}{0.131636}%
\vSv{187.297749}{263.136590}{-10.817782}{0.131504}%
\vSv{187.431459}{263.111908}{-10.523433}{0.131376}%
\vSv{187.565125}{263.087914}{-10.232284}{0.131254}%
\vSv{187.698744}{263.064598}{-9.944364}{0.131137}%
\vSv{187.832317}{263.041952}{-9.659703}{0.131024}%
\vSv{187.965843}{263.019967}{-9.378325}{0.130917}%
\vSv{188.099320}{262.998633}{-9.100257}{0.130813}%
\vSv{188.232750}{262.977944}{-8.825521}{0.130714}%
\vSv{188.366131}{262.957889}{-8.554138}{0.130620}%
\vSv{188.499462}{262.938460}{-8.286129}{0.130529}%
\vSv{188.632743}{262.919648}{-8.021513}{0.130443}%
\vSv{188.765974}{262.901446}{-7.760307}{0.130361}%
\vSv{188.899154}{262.883843}{-7.502526}{0.130282}%
\vSv{189.032283}{262.866832}{-7.248184}{0.130207}%
\vSv{189.165360}{262.850404}{-6.997295}{0.130136}%
\vSv{189.298385}{262.834551}{-6.749870}{0.130068}%
}}%
{\color{vltTeal}\vlB{%
\vSv{189.431358}{262.819263}{-6.505919}{0.130004}%
\vSv{189.564279}{262.804533}{-6.265450}{0.129943}%
\vSv{189.697146}{262.790352}{-6.028471}{0.129885}%
\vSv{189.829961}{262.776711}{-5.794988}{0.129830}%
\vSv{189.962722}{262.763602}{-5.565007}{0.129778}%
\vSv{190.095431}{262.751017}{-5.338529}{0.129729}%
\vSv{190.228085}{262.738947}{-5.115559}{0.129683}%
\vSv{190.360686}{262.727384}{-4.896097}{0.129640}%
\vSv{190.493233}{262.716319}{-4.680143}{0.129599}%
\vSv{190.625726}{262.705745}{-4.467697}{0.129560}%
\vSv{190.758165}{262.695652}{-4.258756}{0.129524}%
\vSv{190.890550}{262.686034}{-4.053317}{0.129491}%
\vSv{191.022882}{262.676881}{-3.851376}{0.129459}%
\vSv{191.155159}{262.668185}{-3.652928}{0.129430}%
\vSv{191.287382}{262.659939}{-3.457966}{0.129402}%
\vSv{191.419551}{262.652134}{-3.266484}{0.129377}%
\vSv{191.551667}{262.644762}{-3.078474}{0.129353}%
\vSv{191.683728}{262.637815}{-2.893926}{0.129332}%
\vSv{191.815736}{262.631286}{-2.712832}{0.129312}%
\vSv{191.947690}{262.625165}{-2.535180}{0.129293}%
\vSv{192.079591}{262.619446}{-2.360959}{0.129276}%
\vSv{192.211439}{262.614121}{-2.190158}{0.129261}%
\vSv{192.343233}{262.609181}{-2.022762}{0.129247}%
\vSv{192.474974}{262.604619}{-1.858760}{0.129235}%
\vSv{192.606663}{262.600427}{-1.698135}{0.129223}%
\vSv{192.738299}{262.596598}{-1.540874}{0.129213}%
\vSv{192.869882}{262.593123}{-1.386961}{0.129205}%
\vSv{193.001414}{262.589996}{-1.236379}{0.129197}%
\vSv{193.132893}{262.587208}{-1.089112}{0.129190}%
\vSv{193.264321}{262.584752}{-0.945142}{0.129184}%
\vSv{193.395697}{262.582622}{-0.804452}{0.129179}%
\vSv{193.527023}{262.580808}{-0.667023}{0.129175}%
}}%
{\color{vltTeal}\vlB{%
\vSv{193.658297}{262.579304}{-0.532835}{0.129172}%
\vSv{193.789521}{262.578103}{-0.401869}{0.129170}%
\vSv{193.920694}{262.577197}{-0.274106}{0.129168}%
\vSv{194.051818}{262.576579}{-0.149525}{0.129167}%
\vSv{194.182892}{262.576242}{-0.028104}{0.129167}%
\vSv{194.311084}{262.576178}{0.090176}{0.129167}%
\vSv{194.438441}{262.576382}{0.205339}{0.129167}%
\vSv{194.565848}{262.576845}{0.317406}{0.129169}%
\vSv{194.693302}{262.577560}{0.426399}{0.129170}%
\vSv{194.820805}{262.578522}{0.532342}{0.129172}%
\vSv{194.948355}{262.579722}{0.635258}{0.129175}%
\vSv{195.075952}{262.581154}{0.735169}{0.129177}%
\vSv{195.203597}{262.582811}{0.832100}{0.129180}%
\vSv{195.331287}{262.584687}{0.926075}{0.129184}%
\vSv{195.459024}{262.586775}{1.017118}{0.129187}%
\vSv{195.586806}{262.589068}{1.105254}{0.129191}%
\vSv{195.714634}{262.591560}{1.190508}{0.129195}%
\vSv{195.842507}{262.594245}{1.272904}{0.129199}%
\vSv{195.970424}{262.597115}{1.352468}{0.129203}%
\vSv{196.098385}{262.600164}{1.429225}{0.129207}%
\vSv{196.226390}{262.603387}{1.503202}{0.129211}%
\vSv{196.354439}{262.606777}{1.574424}{0.129215}%
\vSv{196.482530}{262.610327}{1.642918}{0.129220}%
\vSv{196.610664}{262.614032}{1.708709}{0.129224}%
\vSv{196.738839}{262.617885}{1.771823}{0.129228}%
\vSv{196.867057}{262.621880}{1.832289}{0.129233}%
\vSv{196.995315}{262.626013}{1.890132}{0.129237}%
\vSv{197.123615}{262.630275}{1.945379}{0.129241}%
\vSv{197.251954}{262.634662}{1.998058}{0.129245}%
\vSv{197.380334}{262.639169}{2.048195}{0.129249}%
\vSv{197.508753}{262.643788}{2.095817}{0.129253}%
\vSv{197.637211}{262.648515}{2.140953}{0.129257}%
}}%
{\color{vltTeal}\vlB{%
\vSv{197.765708}{262.653344}{2.183630}{0.129261}%
\vSv{197.894243}{262.658269}{2.223874}{0.129264}%
\vSv{198.022816}{262.663285}{2.261714}{0.129267}%
\vSv{198.151426}{262.668386}{2.297178}{0.129271}%
\vSv{198.280073}{262.673568}{2.330293}{0.129274}%
\vSv{198.408756}{262.678824}{2.361087}{0.129276}%
\vSv{198.537475}{262.684150}{2.389588}{0.129279}%
\vSv{198.666230}{262.689540}{2.415824}{0.129282}%
\vSv{198.795020}{262.694989}{2.439824}{0.129284}%
\vSv{198.923845}{262.700493}{2.461614}{0.129286}%
\vSv{199.052704}{262.706046}{2.481224}{0.129288}%
\vSv{199.181597}{262.711643}{2.498682}{0.129290}%
\vSv{199.310523}{262.717280}{2.514015}{0.129291}%
\vSv{199.439482}{262.722951}{2.527253}{0.129292}%
\vSv{199.568473}{262.728652}{2.538422}{0.129294}%
\vSv{199.697496}{262.734378}{2.547552}{0.129294}%
\vSv{199.826551}{262.740125}{2.554671}{0.129295}%
\vSv{199.955637}{262.745888}{2.559808}{0.129296}%
\vSv{200.084754}{262.751663}{2.562989}{0.129296}%
\vSv{200.213901}{262.757445}{2.564245}{0.129296}%
\vSv{200.343078}{262.763229}{2.563603}{0.129296}%
\vSv{200.472284}{262.769012}{2.561091}{0.129296}%
\vSv{200.601519}{262.774790}{2.556738}{0.129295}%
\vSv{200.730782}{262.780558}{2.550572}{0.129295}%
\vSv{200.860074}{262.786311}{2.542622}{0.129294}%
\vSv{200.989393}{262.792047}{2.532915}{0.129293}%
\vSv{201.118739}{262.797761}{2.521481}{0.129292}%
\vSv{201.248112}{262.803449}{2.508346}{0.129291}%
\vSv{201.377511}{262.809108}{2.493541}{0.129289}%
\vSv{201.506935}{262.814733}{2.477091}{0.129287}%
\vSv{201.636386}{262.820320}{2.459027}{0.129286}%
\vSv{201.765861}{262.825867}{2.439376}{0.129284}%
}}%
{\color{vltTeal}\vlB{%
\vSv{201.895360}{262.831370}{2.418166}{0.129282}%
\vSv{202.024884}{262.836825}{2.395425}{0.129280}%
\vSv{202.154431}{262.842228}{2.371181}{0.129277}%
\vSv{202.284001}{262.847577}{2.345463}{0.129275}%
\vSv{202.413594}{262.852867}{2.318297}{0.129272}%
\vSv{202.543210}{262.858096}{2.289713}{0.129270}%
\vSv{202.672847}{262.863261}{2.259737}{0.129267}%
\vSv{202.802505}{262.868358}{2.228397}{0.129264}%
\vSv{202.932185}{262.873384}{2.195722}{0.129262}%
\vSv{203.061885}{262.878337}{2.161739}{0.129259}%
\vSv{203.191605}{262.883212}{2.126475}{0.129256}%
\vSv{203.321345}{262.888008}{2.089958}{0.129253}%
\vSv{203.451104}{262.892722}{2.052215}{0.129250}%
\vSv{203.580882}{262.897350}{2.013274}{0.129246}%
\vSv{203.710678}{262.901891}{1.973162}{0.129243}%
\vSv{203.840493}{262.906341}{1.931906}{0.129240}%
}}%
{\color{black}\put(119.00000,400.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\Delta\omega T_{\rm obs}=\pi$}}}%
{\color{black}\vlB{%
\vSn{285.575000}{260.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,246.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-3$}}}%
{\color{black}\vlB{%
\vSn{337.241667}{260.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(337.66667,246.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{363.075000}{260.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(363.50000,246.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{388.908333}{260.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(389.33333,246.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{440.575000}{260.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(441.00000,246.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{260.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,260.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{319.444444}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,319.44444){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{283.000000}{349.166667}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,349.16667){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1.5$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{260.000000}{0.000000}{155.000000}%
\vSe{285.450000}{260.000000}{90.000000}{107.000000}%
}}%
{\color{black}\put(363.50000,226.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $(\omega-\omega_c)/\Delta\omega$}}}%
{\color{black}\put(286.00000,384.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\langle|\bar A_T|^2\rangle/A^2$}}}%
{\color{black!40}\vlB{%
\vSa{350.208333}{260.000000}{90.000000}{1.100000}%
\vSa{350.208333}{263.500000}{90.000000}{1.100000}%
\vSa{350.208333}{267.000000}{90.000000}{1.100000}%
\vSa{350.208333}{270.500000}{90.000000}{1.100000}%
\vSa{350.208333}{274.000000}{90.000000}{1.100000}%
\vSa{350.208333}{277.500000}{90.000000}{1.100000}%
\vSa{350.208333}{281.000000}{90.000000}{1.100000}%
\vSa{350.208333}{284.500000}{90.000000}{1.100000}%
\vSa{350.208333}{288.000000}{90.000000}{1.100000}%
\vSa{350.208333}{291.500000}{90.000000}{1.100000}%
\vSa{350.208333}{295.000000}{90.000000}{1.100000}%
\vSa{350.208333}{298.500000}{90.000000}{1.100000}%
\vSa{350.208333}{302.000000}{90.000000}{1.100000}%
\vSa{350.208333}{305.500000}{90.000000}{1.100000}%
\vSa{350.208333}{309.000000}{90.000000}{1.100000}%
\vSa{350.208333}{312.500000}{90.000000}{1.100000}%
\vSa{350.208333}{316.000000}{90.000000}{1.100000}%
\vSa{350.208333}{319.500000}{90.000000}{1.100000}%
\vSa{350.208333}{323.000000}{90.000000}{1.100000}%
\vSa{350.208333}{326.500000}{90.000000}{1.100000}%
\vSa{350.208333}{330.000000}{90.000000}{1.100000}%
\vSa{350.208333}{333.500000}{90.000000}{1.100000}%
\vSa{350.208333}{337.000000}{90.000000}{1.100000}%
\vSa{350.208333}{340.500000}{90.000000}{1.100000}%
\vSa{350.208333}{344.000000}{90.000000}{1.100000}%
\vSa{350.208333}{347.500000}{90.000000}{1.100000}%
\vSa{350.208333}{351.000000}{90.000000}{1.100000}%
\vSa{350.208333}{354.500000}{90.000000}{1.100000}%
\vSa{350.208333}{358.000000}{90.000000}{1.100000}%
\vSa{376.041667}{260.000000}{90.000000}{1.100000}%
\vSa{376.041667}{263.500000}{90.000000}{1.100000}%
\vSa{376.041667}{267.000000}{90.000000}{1.100000}%
}}%
{\color{black!40}\vlB{%
\vSa{376.041667}{270.500000}{90.000000}{1.100000}%
\vSa{376.041667}{274.000000}{90.000000}{1.100000}%
\vSa{376.041667}{277.500000}{90.000000}{1.100000}%
\vSa{376.041667}{281.000000}{90.000000}{1.100000}%
\vSa{376.041667}{284.500000}{90.000000}{1.100000}%
\vSa{376.041667}{288.000000}{90.000000}{1.100000}%
\vSa{376.041667}{291.500000}{90.000000}{1.100000}%
\vSa{376.041667}{295.000000}{90.000000}{1.100000}%
\vSa{376.041667}{298.500000}{90.000000}{1.100000}%
\vSa{376.041667}{302.000000}{90.000000}{1.100000}%
\vSa{376.041667}{305.500000}{90.000000}{1.100000}%
\vSa{376.041667}{309.000000}{90.000000}{1.100000}%
\vSa{376.041667}{312.500000}{90.000000}{1.100000}%
\vSa{376.041667}{316.000000}{90.000000}{1.100000}%
\vSa{376.041667}{319.500000}{90.000000}{1.100000}%
\vSa{376.041667}{323.000000}{90.000000}{1.100000}%
\vSa{376.041667}{326.500000}{90.000000}{1.100000}%
\vSa{376.041667}{330.000000}{90.000000}{1.100000}%
\vSa{376.041667}{333.500000}{90.000000}{1.100000}%
\vSa{376.041667}{337.000000}{90.000000}{1.100000}%
\vSa{376.041667}{340.500000}{90.000000}{1.100000}%
\vSa{376.041667}{344.000000}{90.000000}{1.100000}%
\vSa{376.041667}{347.500000}{90.000000}{1.100000}%
\vSa{376.041667}{351.000000}{90.000000}{1.100000}%
\vSa{376.041667}{354.500000}{90.000000}{1.100000}%
\vSa{376.041667}{358.000000}{90.000000}{1.100000}%
}}%
{\color{vltRed}\vlB{%
\vSv{285.998426}{260.161705}{0.100197}{0.129167}%
\vSv{286.125731}{260.161931}{-0.218742}{0.129168}%
\vSv{286.249900}{260.161438}{-0.536879}{0.129172}%
\vSv{286.374127}{260.160228}{-0.851354}{0.129181}%
\vSv{286.498457}{260.158308}{-1.159325}{0.129193}%
\vSv{286.622934}{260.155694}{-1.457986}{0.129208}%
\vSv{286.747600}{260.152407}{-1.744602}{0.129227}%
\vSv{286.872498}{260.148473}{-2.016527}{0.129247}%
\vSv{286.997666}{260.143925}{-2.271234}{0.129268}%
\vSv{287.123143}{260.138802}{-2.506335}{0.129290}%
\vSv{287.248963}{260.133148}{-2.719603}{0.129312}%
\vSv{287.375159}{260.127012}{-2.908992}{0.129333}%
\vSv{287.501758}{260.120449}{-3.072655}{0.129353}%
\vSv{287.628787}{260.113515}{-3.208963}{0.129370}%
\vSv{287.756267}{260.106273}{-3.316513}{0.129383}%
\vSv{287.884216}{260.098788}{-3.394147}{0.129394}%
\vSv{288.012649}{260.091128}{-3.440958}{0.129400}%
\vSv{288.141575}{260.083361}{-3.456301}{0.129402}%
\vSv{288.271000}{260.075560}{-3.439801}{0.129400}%
\vSv{288.400927}{260.067796}{-3.391354}{0.129393}%
\vSv{288.531351}{260.060141}{-3.311132}{0.129383}%
\vSv{288.662267}{260.052669}{-3.199586}{0.129368}%
\vSv{288.793663}{260.045448}{-3.057444}{0.129351}%
\vSv{288.925524}{260.038549}{-2.885708}{0.129331}%
\vSv{289.057829}{260.032038}{-2.685646}{0.129309}%
\vSv{289.190556}{260.025979}{-2.458792}{0.129286}%
\vSv{289.323676}{260.020432}{-2.206930}{0.129263}%
\vSv{289.457157}{260.015455}{-1.932082}{0.129240}%
\vSv{289.590964}{260.011097}{-1.636499}{0.129219}%
\vSv{289.725059}{260.007407}{-1.322637}{0.129201}%
\vSv{289.859401}{260.004425}{-0.993141}{0.129186}%
\vSv{289.993944}{260.002186}{-0.650825}{0.129175}%
}}%
{\color{vltRed}\vlB{%
\vSv{290.128642}{260.000718}{-0.298640}{0.129168}%
\vSv{290.261552}{260.000045}{0.060344}{0.129167}%
\vSv{290.385023}{260.000181}{0.422970}{0.129170}%
\vSv{290.508487}{260.001135}{0.786025}{0.129179}%
\vSv{290.631996}{260.002907}{1.146266}{0.129193}%
\vSv{290.755600}{260.005491}{1.500453}{0.129211}%
\vSv{290.879351}{260.008875}{1.845382}{0.129234}%
\vSv{291.003298}{260.013036}{2.177911}{0.129260}%
\vSv{291.127488}{260.017949}{2.494993}{0.129289}%
\vSv{291.251967}{260.023577}{2.793702}{0.129320}%
\vSv{291.376780}{260.029880}{3.071261}{0.129352}%
\vSv{291.501966}{260.036810}{3.325069}{0.129384}%
\vSv{291.627563}{260.044315}{3.552718}{0.129415}%
\vSv{291.753606}{260.052334}{3.752020}{0.129444}%
\vSv{291.880123}{260.060805}{3.921023}{0.129470}%
\vSv{292.007143}{260.069658}{4.058029}{0.129491}%
\vSv{292.134687}{260.078822}{4.161603}{0.129508}%
\vSv{292.262773}{260.088220}{4.230596}{0.129520}%
\vSv{292.391414}{260.097775}{4.264143}{0.129525}%
\vSv{292.520619}{260.107406}{4.261681}{0.129525}%
\vSv{292.650393}{260.117031}{4.222951}{0.129518}%
\vSv{292.780734}{260.126568}{4.148003}{0.129506}%
\vSv{292.911636}{260.135936}{4.037200}{0.129488}%
\vSv{293.043091}{260.145052}{3.891216}{0.129465}%
\vSv{293.175081}{260.153838}{3.711040}{0.129438}%
\vSv{293.307588}{260.162216}{3.497964}{0.129408}%
\vSv{293.440587}{260.170112}{3.253587}{0.129375}%
\vSv{293.574048}{260.177454}{2.979797}{0.129342}%
\vSv{293.707937}{260.184178}{2.678765}{0.129308}%
\vSv{293.842217}{260.190221}{2.352932}{0.129276}%
\vSv{293.976846}{260.195529}{2.004983}{0.129246}%
\vSv{294.111776}{260.200051}{1.637839}{0.129219}%
}}%
{\color{vltRed}\vlB{%
\vSv{294.246961}{260.203744}{1.254621}{0.129198}%
\vSv{294.382346}{260.206573}{0.858632}{0.129181}%
\vSv{294.517879}{260.208509}{0.453326}{0.129171}%
\vSv{294.653503}{260.209531}{0.042273}{0.129167}%
\vSv{294.777508}{260.209626}{-0.370870}{0.129169}%
\vSv{294.900211}{260.208790}{-0.782398}{0.129179}%
\vSv{295.022998}{260.207026}{-1.188588}{0.129194}%
\vSv{295.145928}{260.204346}{-1.585742}{0.129216}%
\vSv{295.269058}{260.200770}{-1.970219}{0.129243}%
\vSv{295.392444}{260.196327}{-2.338469}{0.129274}%
\vSv{295.516140}{260.191052}{-2.687070}{0.129309}%
\vSv{295.640198}{260.184990}{-3.012756}{0.129345}%
\vSv{295.764664}{260.178192}{-3.312450}{0.129383}%
\vSv{295.889584}{260.170716}{-3.583289}{0.129420}%
\vSv{296.014999}{260.162627}{-3.822649}{0.129455}%
\vSv{296.140944}{260.153997}{-4.028168}{0.129487}%
\vSv{296.267454}{260.144901}{-4.197766}{0.129514}%
\vSv{296.394555}{260.135420}{-4.329659}{0.129536}%
\vSv{296.522269}{260.125641}{-4.422378}{0.129552}%
\vSv{296.650615}{260.115651}{-4.474776}{0.129562}%
\vSv{296.779605}{260.105543}{-4.486045}{0.129564}%
\vSv{296.909247}{260.095409}{-4.455718}{0.129558}%
\vSv{297.039542}{260.085344}{-4.383681}{0.129546}%
\vSv{297.170486}{260.075442}{-4.270173}{0.129526}%
\vSv{297.302072}{260.065797}{-4.115791}{0.129501}%
\vSv{297.434283}{260.056503}{-3.921490}{0.129470}%
\vSv{297.567100}{260.047649}{-3.688583}{0.129435}%
\vSv{297.700497}{260.039322}{-3.418732}{0.129397}%
\vSv{297.834444}{260.031605}{-3.113945}{0.129358}%
\vSv{297.968903}{260.024578}{-2.776565}{0.129318}%
\vSv{298.103833}{260.018314}{-2.409254}{0.129281}%
\vSv{298.239189}{260.012879}{-2.014977}{0.129247}%
}}%
{\color{vltRed}\vlB{%
\vSv{298.374918}{260.008335}{-1.596982}{0.129217}%
\vSv{298.510966}{260.004734}{-1.158770}{0.129193}%
\vSv{298.647274}{260.002121}{-0.704071}{0.129176}%
\vSv{298.783780}{260.000534}{-0.236807}{0.129168}%
\vSv{298.912913}{260.000000}{0.238941}{0.129168}%
\vSv{299.034540}{260.000539}{0.718974}{0.129177}%
\vSv{299.156167}{260.002160}{1.199015}{0.129195}%
\vSv{299.277863}{260.004863}{1.674752}{0.129222}%
\vSv{299.399697}{260.008640}{2.141880}{0.129257}%
\vSv{299.521734}{260.013471}{2.596146}{0.129299}%
\vSv{299.644041}{260.019327}{3.033389}{0.129348}%
\vSv{299.766680}{260.026172}{3.449580}{0.129401}%
\vSv{299.889713}{260.033958}{3.840861}{0.129457}%
\vSv{300.013196}{260.042630}{4.203582}{0.129515}%
\vSv{300.137183}{260.052123}{4.534327}{0.129572}%
\vSv{300.261721}{260.062367}{4.829950}{0.129627}%
\vSv{300.386856}{260.073281}{5.087595}{0.129678}%
\vSv{300.512626}{260.084781}{5.304721}{0.129722}%
\vSv{300.639065}{260.096774}{5.479121}{0.129760}%
\vSv{300.766202}{260.109164}{5.608936}{0.129788}%
\vSv{300.894060}{260.121849}{5.692672}{0.129807}%
\vSv{301.022656}{260.134725}{5.729211}{0.129815}%
\vSv{301.152000}{260.147684}{5.717821}{0.129813}%
\vSv{301.282100}{260.160617}{5.658161}{0.129799}%
\vSv{301.412952}{260.173415}{5.550294}{0.129775}%
\vSv{301.544552}{260.185966}{5.394687}{0.129741}%
\vSv{301.676886}{260.198164}{5.192214}{0.129699}%
\vSv{301.809934}{260.209901}{4.944162}{0.129649}%
\vSv{301.943670}{260.221075}{4.652223}{0.129594}%
\vSv{302.078063}{260.231586}{4.318498}{0.129534}%
\vSv{302.213073}{260.241340}{3.945481}{0.129474}%
\vSv{302.348658}{260.250249}{3.536054}{0.129413}%
}}%
{\color{vltRed}\vlB{%
\vSv{302.484765}{260.258231}{3.093469}{0.129355}%
\vSv{302.621339}{260.265211}{2.621326}{0.129302}%
\vSv{302.758318}{260.271125}{2.123551}{0.129255}%
\vSv{302.895635}{260.275915}{1.604361}{0.129217}%
\vSv{303.033221}{260.279532}{1.068231}{0.129189}%
\vSv{303.171001}{260.281941}{0.519852}{0.129172}%
\vSv{303.307769}{260.283113}{-0.035912}{0.129167}%
\vSv{303.428168}{260.283032}{-0.594078}{0.129174}%
\vSv{303.548610}{260.281692}{-1.149586}{0.129193}%
\vSv{303.669175}{260.279101}{-1.697362}{0.129223}%
\vSv{303.789943}{260.275273}{-2.232360}{0.129265}%
\vSv{303.910992}{260.270238}{-2.749623}{0.129316}%
\vSv{304.032399}{260.264034}{-3.244327}{0.129374}%
\vSv{304.154235}{260.256713}{-3.711830}{0.129438}%
\vSv{304.276571}{260.248333}{-4.147718}{0.129506}%
\vSv{304.399471}{260.238966}{-4.547840}{0.129575}%
\vSv{304.522994}{260.228692}{-4.908344}{0.129642}%
\vSv{304.647195}{260.217599}{-5.225713}{0.129706}%
\vSv{304.772122}{260.205786}{-5.496782}{0.129763}%
\vSv{304.897819}{260.193356}{-5.718769}{0.129813}%
\vSv{305.024321}{260.180421}{-5.889289}{0.129852}%
\vSv{305.151658}{260.167097}{-6.006371}{0.129880}%
\vSv{305.279855}{260.153506}{-6.068473}{0.129895}%
\vSv{305.408927}{260.139774}{-6.074493}{0.129896}%
\vSv{305.538886}{260.126029}{-6.023777}{0.129884}%
\vSv{305.669735}{260.112398}{-5.916133}{0.129858}%
\vSv{305.801469}{260.099014}{-5.751835}{0.129820}%
\vSv{305.934078}{260.086003}{-5.531632}{0.129771}%
\vSv{306.067543}{260.073494}{-5.256753}{0.129712}%
\vSv{306.201839}{260.061610}{-4.928908}{0.129646}%
\vSv{306.336933}{260.050470}{-4.550292}{0.129575}%
\vSv{306.472783}{260.040191}{-4.123580}{0.129502}%
}}%
{\color{vltRed}\vlB{%
\vSv{306.609341}{260.030878}{-3.651921}{0.129429}%
\vSv{306.746552}{260.022634}{-3.138923}{0.129361}%
\vSv{306.884352}{260.015551}{-2.588635}{0.129299}%
\vSv{307.022670}{260.009711}{-2.005523}{0.129246}%
\vSv{307.161432}{260.005188}{-1.394433}{0.129205}%
\vSv{307.300554}{260.002044}{-0.760554}{0.129178}%
\vSv{307.439949}{260.000329}{-0.109371}{0.129167}%
\vSv{307.562141}{260.000083}{0.553393}{0.129173}%
\vSv{307.680809}{260.001330}{1.221836}{0.129196}%
\vSv{307.799485}{260.004085}{1.889935}{0.129237}%
\vSv{307.918266}{260.008347}{2.551619}{0.129295}%
\vSv{308.037248}{260.014104}{3.200835}{0.129368}%
\vSv{308.156525}{260.021327}{3.831610}{0.129456}%
\vSv{308.276189}{260.029978}{4.438121}{0.129555}%
\vSv{308.396329}{260.040003}{5.014747}{0.129663}%
\vSv{308.517028}{260.051337}{5.556131}{0.129776}%
\vSv{308.638364}{260.063902}{6.057221}{0.129892}%
\vSv{308.760409}{260.077609}{6.513317}{0.130006}%
\vSv{308.883230}{260.092356}{6.920101}{0.130115}%
\vSv{309.006885}{260.108033}{7.273670}{0.130215}%
\vSv{309.131428}{260.124519}{7.570556}{0.130302}%
\vSv{309.256902}{260.141686}{7.807747}{0.130375}%
\vSv{309.383347}{260.159397}{7.982698}{0.130431}%
\vSv{309.510792}{260.177511}{8.093347}{0.130466}%
\vSv{309.639263}{260.195879}{8.138125}{0.130481}%
\vSv{309.768774}{260.214349}{8.115966}{0.130473}%
\vSv{309.899335}{260.232769}{8.026315}{0.130444}%
\vSv{310.030947}{260.250983}{7.869143}{0.130395}%
\vSv{310.163603}{260.268835}{7.644955}{0.130325}%
\vSv{310.297288}{260.286173}{7.354800}{0.130238}%
\vSv{310.431980}{260.302845}{7.000288}{0.130137}%
\vSv{310.567646}{260.318706}{6.583593}{0.130024}%
}}%
{\color{vltRed}\vlB{%
\vSv{310.704246}{260.333613}{6.107464}{0.129904}%
\vSv{310.841729}{260.347434}{5.575228}{0.129781}%
\vSv{310.980037}{260.360043}{4.990784}{0.129658}%
\vSv{311.119101}{260.371322}{4.358598}{0.129541}%
\vSv{311.258843}{260.381167}{3.683677}{0.129434}%
\vSv{311.399177}{260.389483}{2.971548}{0.129341}%
\vSv{311.540008}{260.396188}{2.228209}{0.129264}%
\vSv{311.681234}{260.401214}{1.460085}{0.129209}%
\vSv{311.822747}{260.404506}{0.673963}{0.129176}%
\vSv{311.960567}{260.406026}{-0.123084}{0.129167}%
\vSv{312.077157}{260.405748}{-0.923768}{0.129183}%
\vSv{312.193809}{260.403666}{-1.720683}{0.129225}%
\vSv{312.310642}{260.399785}{-2.506386}{0.129290}%
\vSv{312.427775}{260.394131}{-3.273488}{0.129378}%
\vSv{312.545321}{260.386744}{-4.014743}{0.129484}%
\vSv{312.663393}{260.377678}{-4.723127}{0.129607}%
\vSv{312.782096}{260.367006}{-5.391912}{0.129741}%
\vSv{312.901528}{260.354815}{-6.014729}{0.129882}%
\vSv{313.021781}{260.341205}{-6.585627}{0.130025}%
\vSv{313.142939}{260.326293}{-7.099110}{0.130165}%
\vSv{313.265078}{260.310206}{-7.550178}{0.130296}%
\vSv{313.388266}{260.293086}{-7.934348}{0.130415}%
\vSv{313.512559}{260.275084}{-8.247675}{0.130517}%
\vSv{313.638011}{260.256361}{-8.486763}{0.130597}%
\vSv{313.764661}{260.237087}{-8.648778}{0.130652}%
\vSv{313.892544}{260.217440}{-8.731453}{0.130681}%
\vSv{314.021685}{260.197602}{-8.733099}{0.130682}%
\vSv{314.152101}{260.177761}{-8.652615}{0.130654}%
\vSv{314.283801}{260.158105}{-8.489501}{0.130598}%
\vSv{314.416785}{260.138825}{-8.243878}{0.130515}%
\vSv{314.551043}{260.120111}{-7.916502}{0.130409}%
\vSv{314.686556}{260.102149}{-7.508793}{0.130284}%
}}%
{\color{vltRed}\vlB{%
\vSv{314.823295}{260.085124}{-7.022856}{0.130143}%
\vSv{314.961218}{260.069212}{-6.461504}{0.129992}%
\vSv{315.100274}{260.054583}{-5.828279}{0.129838}%
\vSv{315.240399}{260.041399}{-5.127466}{0.129686}%
\vSv{315.381515}{260.029809}{-4.364096}{0.129542}%
\vSv{315.523534}{260.019951}{-3.543942}{0.129414}%
\vSv{315.666353}{260.011952}{-2.673492}{0.129307}%
\vSv{315.809860}{260.005920}{-1.759908}{0.129228}%
\vSv{315.953928}{260.001951}{-0.810972}{0.129180}%
\vSv{316.093242}{260.000123}{0.164997}{0.129167}%
\vSv{316.206792}{260.000495}{1.159237}{0.129193}%
\vSv{316.320204}{260.003109}{2.162656}{0.129259}%
\vSv{316.433628}{260.007986}{3.165951}{0.129364}%
\vSv{316.547216}{260.015131}{4.159740}{0.129508}%
\vSv{316.661119}{260.024525}{5.134690}{0.129687}%
\vSv{316.775482}{260.036132}{6.081645}{0.129898}%
\vSv{316.890446}{260.049894}{6.991738}{0.130134}%
\vSv{317.006143}{260.065735}{7.856500}{0.130391}%
\vSv{317.122696}{260.083558}{8.667941}{0.130659}%
\vSv{317.240218}{260.103249}{9.418618}{0.130932}%
\vSv{317.358811}{260.124676}{10.101686}{0.131201}%
\vSv{317.478565}{260.147688}{10.710928}{0.131457}%
\vSv{317.599561}{260.172120}{11.240771}{0.131693}%
\vSv{317.721869}{260.197791}{11.686290}{0.131901}%
\vSv{317.845549}{260.224508}{12.043202}{0.132074}%
\vSv{317.970652}{260.252065}{12.307859}{0.132205}%
\vSv{318.097220}{260.280246}{12.477234}{0.132291}%
\vSv{318.225288}{260.308828}{12.548917}{0.132328}%
\vSv{318.354881}{260.337579}{12.521111}{0.132314}%
\vSv{318.486018}{260.366265}{12.392639}{0.132248}%
\vSv{318.618710}{260.394647}{12.162960}{0.132133}%
\vSv{318.752959}{260.422486}{11.832197}{0.131971}%
}}%
{\color{vltRed}\vlB{%
\vSv{318.888757}{260.449546}{11.401175}{0.131767}%
\vSv{319.026088}{260.475593}{10.871469}{0.131527}%
\vSv{319.164921}{260.500400}{10.245456}{0.131260}%
\vSv{319.305215}{260.523747}{9.526381}{0.130973}%
\vSv{319.446913}{260.545423}{8.718405}{0.130677}%
\vSv{319.589941}{260.565231}{7.826663}{0.130381}%
\vSv{319.734209}{260.582986}{6.857300}{0.130097}%
\vSv{319.879609}{260.598519}{5.817489}{0.129835}%
\vSv{320.026014}{260.611679}{4.715424}{0.129605}%
\vSv{320.173278}{260.622333}{3.560285}{0.129416}%
\vSv{320.321239}{260.630370}{2.362157}{0.129277}%
\vSv{320.469721}{260.635698}{1.131927}{0.129192}%
\vSv{320.614800}{260.638250}{-0.118859}{0.129167}%
\vSv{320.724187}{260.637982}{-1.378174}{0.129204}%
\vSv{320.833645}{260.634875}{-2.633700}{0.129303}%
\vSv{320.943376}{260.628933}{-3.873035}{0.129462}%
\vSv{321.053580}{260.620189}{-5.083897}{0.129677}%
\vSv{321.164452}{260.608697}{-6.254325}{0.129940}%
\vSv{321.276174}{260.594542}{-7.372846}{0.130244}%
\vSv{321.388914}{260.577828}{-8.428624}{0.130577}%
\vSv{321.502827}{260.558688}{-9.411571}{0.130929}%
\vSv{321.618053}{260.537278}{-10.312418}{0.131287}%
\vSv{321.734713}{260.513776}{-11.122761}{0.131639}%
\vSv{321.852914}{260.488381}{-11.835066}{0.131972}%
\vSv{321.972751}{260.461314}{-12.442654}{0.132273}%
\vSv{322.094301}{260.432814}{-12.939668}{0.132532}%
\vSv{322.217634}{260.403137}{-13.321028}{0.132738}%
\vSv{322.342808}{260.372553}{-13.582387}{0.132883}%
\vSv{322.469872}{260.341346}{-13.720088}{0.132961}%
\vSv{322.598871}{260.309811}{-13.731135}{0.132967}%
\vSv{322.729837}{260.278249}{-13.613187}{0.132900}%
\vSv{322.862802}{260.246969}{-13.364559}{0.132762}%
}}%
{\color{vltRed}\vlB{%
\vSv{322.997785}{260.216282}{-12.984266}{0.132556}%
\vSv{323.134799}{260.186498}{-12.472082}{0.132288}%
\vSv{323.273847}{260.157929}{-11.828629}{0.131969}%
\vSv{323.414916}{260.130877}{-11.055493}{0.131609}%
\vSv{323.557981}{260.105640}{-10.155353}{0.131222}%
\vSv{323.702993}{260.082503}{-9.132128}{0.130825}%
\vSv{323.849882}{260.061740}{-7.991126}{0.130433}%
\vSv{323.998552}{260.043607}{-6.739172}{0.130065}%
\vSv{324.148875}{260.028344}{-5.384715}{0.129739}%
\vSv{324.300692}{260.016169}{-3.937888}{0.129472}%
\vSv{324.453814}{260.007277}{-2.410507}{0.129281}%
\vSv{324.608016}{260.001840}{-0.815988}{0.129180}%
\vSv{324.736950}{260.000000}{0.830807}{0.129180}%
\vSv{324.839692}{260.001873}{2.513822}{0.129291}%
\vSv{324.942166}{260.007544}{4.216119}{0.129517}%
\vSv{325.044670}{260.017066}{5.920252}{0.129859}%
\vSv{325.147501}{260.030460}{7.608676}{0.130314}%
\vSv{325.250946}{260.047714}{9.264148}{0.130874}%
\vSv{325.355275}{260.068783}{10.870104}{0.131527}%
\vSv{325.460736}{260.093587}{12.410978}{0.132257}%
\vSv{325.567548}{260.122012}{13.872448}{0.133047}%
\vSv{325.675899}{260.153912}{15.241591}{0.133876}%
\vSv{325.785948}{260.189106}{16.506955}{0.134719}%
\vSv{325.897824}{260.227384}{17.658556}{0.135554}%
\vSv{326.011630}{260.268504}{18.687793}{0.136356}%
\vSv{326.127448}{260.312193}{19.587328}{0.137100}%
\vSv{326.245341}{260.358155}{20.350924}{0.137766}%
\vSv{326.365361}{260.406066}{20.973270}{0.138331}%
\vSv{326.487549}{260.455579}{21.449801}{0.138779}%
\vSv{326.611944}{260.506329}{21.776542}{0.139093}%
\vSv{326.738583}{260.557931}{21.949961}{0.139262}%
\vSv{326.867503}{260.609986}{21.966864}{0.139278}%
}}%
{\color{vltRed}\vlB{%
\vSv{326.998747}{260.662086}{21.824333}{0.139139}%
\vSv{327.132361}{260.713813}{21.519702}{0.138845}%
\vSv{327.268394}{260.764744}{21.050594}{0.138403}%
\vSv{327.406897}{260.814457}{20.415013}{0.137823}%
\vSv{327.547923}{260.862532}{19.611501}{0.137121}%
\vSv{327.691517}{260.908556}{18.639361}{0.136317}%
\vSv{327.837714}{260.952124}{17.498942}{0.135434}%
\vSv{327.986529}{260.992848}{16.191993}{0.134502}%
\vSv{328.137950}{261.030354}{14.722050}{0.133551}%
\vSv{328.291926}{261.064294}{13.094863}{0.132615}%
\vSv{328.448359}{261.094340}{11.318805}{0.131729}%
\vSv{328.607092}{261.120194}{9.405229}{0.130927}%
\vSv{328.767905}{261.141589}{7.368717}{0.130242}%
\vSv{328.930506}{261.158293}{5.227171}{0.129706}%
\vSv{329.094538}{261.170110}{3.001685}{0.129344}%
\vSv{329.259584}{261.176883}{0.716186}{0.129177}%
\vSv{329.374821}{261.178498}{-1.603171}{0.129217}%
\vSv{329.467501}{261.174883}{-3.928810}{0.129471}%
\vSv{329.560624}{261.166012}{-6.232665}{0.129935}%
\vSv{329.654671}{261.151905}{-8.487156}{0.130597}%
\vSv{329.750090}{261.132631}{-10.666091}{0.131438}%
\vSv{329.847276}{261.108304}{-12.745405}{0.132430}%
\vSv{329.946562}{261.079087}{-14.703690}{0.133540}%
\vSv{330.048215}{261.045192}{-16.522458}{0.134730}%
\vSv{330.152438}{261.006876}{-18.186176}{0.135958}%
\vSv{330.259379}{260.964443}{-19.682082}{0.137181}%
\vSv{330.369138}{260.918240}{-20.999857}{0.138356}%
\vSv{330.481778}{260.868658}{-22.131183}{0.139440}%
\vSv{330.597341}{260.816127}{-23.069263}{0.140394}%
\vSv{330.715856}{260.761115}{-23.808330}{0.141181}%
\vSv{330.837352}{260.704123}{-24.343179}{0.141771}%
\vSv{330.961865}{260.645685}{-24.668762}{0.142139}%
}}%
{\color{vltRed}\vlB{%
\vSv{331.089447}{260.586360}{-24.779833}{0.142266}%
\vSv{331.220171}{260.526732}{-24.670687}{0.142141}%
\vSv{331.354136}{260.467402}{-24.334981}{0.141762}%
\vSv{331.491469}{260.408986}{-23.765676}{0.141135}%
\vSv{331.632325}{260.352109}{-22.955096}{0.140275}%
\vSv{331.776882}{260.297400}{-21.895154}{0.139208}%
\vSv{331.925336}{260.245488}{-20.577777}{0.137970}%
\vSv{332.077888}{260.196995}{-18.995560}{0.136606}%
\vSv{332.234723}{260.152530}{-17.142689}{0.135172}%
\vSv{332.395984}{260.112688}{-15.016162}{0.133733}%
\vSv{332.561740}{260.078039}{-12.617271}{0.132363}%
\vSv{332.731940}{260.049126}{-9.953271}{0.131140}%
\vSv{332.906375}{260.026459}{-7.039051}{0.130148}%
\vSv{333.084643}{260.010510}{-3.898529}{0.129466}%
\vSv{333.266119}{260.001708}{-0.565417}{0.129173}%
\vSv{333.358366}{260.000433}{2.917010}{0.129334}%
\vSv{333.431491}{260.007015}{6.497384}{0.130002}%
\vSv{333.504377}{260.021725}{10.118936}{0.131208}%
\vSv{333.578160}{260.044778}{13.723103}{0.132962}%
\vSv{333.653894}{260.076320}{17.253454}{0.135253}%
\vSv{333.732472}{260.116436}{20.659239}{0.138044}%
\vSv{333.814568}{260.165139}{23.898005}{0.141279}%
\vSv{333.900625}{260.222372}{26.936950}{0.144886}%
\vSv{333.990863}{260.288007}{29.753065}{0.148780}%
\vSv{334.085321}{260.361841}{32.332280}{0.152867}%
\vSv{334.183895}{260.443599}{34.668007}{0.157049}%
\vSv{334.286389}{260.532931}{36.759414}{0.161225}%
\vSv{334.392556}{260.629418}{38.609701}{0.165298}%
\vSv{334.502127}{260.732566}{40.224554}{0.169173}%
\vSv{334.614839}{260.841815}{41.610846}{0.172758}%
\vSv{334.730451}{260.956539}{42.775596}{0.175972}%
\vSv{334.848753}{261.076046}{43.725162}{0.178737}%
}}%
{\color{vltRed}\vlB{%
\vSv{334.969578}{261.199589}{44.464618}{0.180986}%
\vSv{335.092801}{261.326364}{44.997267}{0.182661}%
\vSv{335.218346}{261.455518}{45.324244}{0.183712}%
\vSv{335.346190}{261.586155}{45.444171}{0.184102}%
\vSv{335.476364}{261.717340}{45.352815}{0.183805}%
\vSv{335.608962}{261.848108}{45.042757}{0.182806}%
\vSv{335.744148}{261.977467}{44.503012}{0.181105}%
\vSv{335.882161}{262.104412}{43.718637}{0.178717}%
\vSv{336.023332}{262.227927}{42.670319}{0.175673}%
\vSv{336.168098}{262.346995}{41.333986}{0.172022}%
\vSv{336.317011}{262.460606}{39.680539}{0.167833}%
\vSv{336.470759}{262.567768}{37.675863}{0.163196}%
\vSv{336.630167}{262.667513}{35.281385}{0.158229}%
\vSv{336.796185}{262.758905}{32.455618}{0.153076}%
\vSv{336.969846}{262.841053}{29.157281}{0.147909}%
\vSv{337.152158}{262.913115}{25.350722}{0.142930}%
\vSv{337.343927}{262.974312}{21.014240}{0.138369}%
\vSv{337.545477}{263.023931}{16.151236}{0.134474}%
\vSv{337.756317}{263.061338}{10.802562}{0.131497}%
\vSv{337.974847}{263.085984}{5.056190}{0.129671}%
\vSv{338.168389}{263.097412}{-0.951428}{0.129184}%
\vSv{338.202087}{263.095267}{-7.046842}{0.130150}%
\vSv{338.238547}{263.079300}{-13.043339}{0.132587}%
\vSv{338.281248}{263.049377}{-18.769483}{0.136421}%
\vSv{338.332617}{263.005482}{-24.092042}{0.141492}%
\vSv{338.393850}{262.947724}{-28.926343}{0.147578}%
\vSv{338.465080}{262.876343}{-33.233992}{0.154424}%
\vSv{338.545707}{262.791709}{-37.012731}{0.161761}%
\vSv{338.634748}{262.694330}{-40.283989}{0.169321}%
\vSv{338.731096}{262.584851}{-43.081809}{0.176849}%
\vSv{338.833685}{262.464056}{-45.444619}{0.184103}%
\vSv{338.941575}{262.332869}{-47.409802}{0.190863}%
}}%
{\color{vltRed}\vlB{%
\vSv{339.053987}{262.192353}{-49.010453}{0.196924}%
\vSv{339.170306}{262.043709}{-50.273550}{0.202100}%
\vSv{339.290076}{261.888273}{-51.218925}{0.206222}%
\vSv{339.412994}{261.727513}{-51.858566}{0.209141}%
\vSv{339.538900}{261.563026}{-52.195900}{0.210725}%
\vSv{339.667789}{261.396530}{-52.224783}{0.210862}%
\vSv{339.799821}{261.229860}{-51.927933}{0.209464}%
\vSv{339.935363}{261.064963}{-51.274509}{0.206472}%
\vSv{340.075046}{260.903883}{-50.216445}{0.201858}%
\vSv{340.219872}{260.748762}{-48.683024}{0.195641}%
\vSv{340.371374}{260.601822}{-46.573038}{0.187898}%
\vSv{340.531873}{260.465361}{-43.743972}{0.178793}%
\vSv{340.704843}{260.341737}{-39.998441}{0.168611}%
\vSv{340.895362}{260.233359}{-35.071449}{0.157821}%
\vSv{341.110406}{260.142676}{-28.631750}{0.147162}%
\vSv{341.358104}{260.072159}{-20.333080}{0.137750}%
\vSv{341.644020}{260.024294}{-9.980370}{0.131151}%
\vSv{341.895240}{260.001564}{2.160335}{0.129259}%
\vSv{341.823500}{260.006436}{15.124989}{0.133802}%
\vSv{341.771417}{260.041349}{27.536543}{0.145669}%
\vSv{341.758527}{260.108693}{38.327495}{0.164653}%
\vSv{341.786247}{260.210804}{47.127871}{0.189849}%
\vSv{341.846110}{260.349939}{54.083983}{0.220196}%
\vSv{341.928414}{260.528271}{59.535926}{0.254768}%
\vSv{342.025615}{260.747867}{63.826837}{0.292838}%
\vSv{342.132591}{261.010679}{67.238108}{0.333848}%
\vSv{342.246033}{261.318528}{69.983317}{0.377356}%
\vSv{342.363820}{261.673089}{72.220151}{0.422997}%
\vSv{342.484586}{262.075883}{74.064417}{0.470456}%
\vSv{342.607436}{262.528259}{75.601596}{0.519445}%
\vSv{342.731771}{263.031388}{76.895418}{0.569696}%
\vSv{342.857187}{263.586248}{77.993960}{0.620949}%
}}%
{\color{vltRed}\vlB{%
\vSv{342.983401}{264.193615}{78.933947}{0.672952}%
\vSv{343.110214}{264.854054}{79.743775}{0.725450}%
\vSv{343.237484}{265.567912}{80.445658}{0.778192}%
\vSv{343.365107}{266.335309}{81.057162}{0.830926}%
\vSv{343.493006}{267.156135}{81.592320}{0.883398}%
\vSv{343.621123}{268.030039}{82.062443}{0.935355}%
\vSv{343.749414}{268.956432}{82.476728}{0.986541}%
\vSv{343.877846}{269.934481}{82.842706}{1.036703}%
\vSv{344.006393}{270.963105}{83.166585}{1.085589}%
\vSv{344.135035}{272.040983}{83.453513}{1.132948}%
\vSv{344.263755}{273.166544}{83.707781}{1.178535}%
\vSv{344.392541}{274.337979}{83.932974}{1.222107}%
\vSv{344.521382}{275.553241}{84.132102}{1.263426}%
\vSv{344.650271}{276.810047}{84.307689}{1.302264}%
\vSv{344.779201}{278.105890}{84.461856}{1.338398}%
\vSv{344.908166}{279.438041}{84.596379}{1.371615}%
\vSv{345.037163}{280.803560}{84.712736}{1.401712}%
\vSv{345.166187}{282.199308}{84.812147}{1.428496}%
\vSv{345.295236}{283.621952}{84.895603}{1.451788}%
\vSv{345.424308}{285.067983}{84.963891}{1.471422}%
\vSv{345.553401}{286.533725}{85.017607}{1.487245}%
\vSv{345.682514}{288.015351}{85.057172}{1.499120}%
\vSv{345.811646}{289.508896}{85.082835}{1.506925}%
\vSv{345.940796}{291.010274}{85.094680}{1.510554}%
\vSv{346.069966}{292.515296}{85.092617}{1.509921}%
\vSv{346.199154}{294.019682}{85.076383}{1.504955}%
\vSv{346.328363}{295.519084}{85.045521}{1.495604}%
\vSv{346.457592}{297.009099}{84.999368}{1.481834}%
\vSv{346.586845}{298.485294}{84.937020}{1.463633}%
\vSv{346.716123}{299.943216}{84.857303}{1.441005}%
\vSv{346.845430}{301.378420}{84.758718}{1.413974}%
\vSv{346.974770}{302.786482}{84.639380}{1.382585}%
}}%
{\color{vltRed}\vlB{%
\vSv{347.104148}{304.163020}{84.496927}{1.346901}%
\vSv{347.233572}{305.503714}{84.328406}{1.307006}%
\vSv{347.363052}{306.804321}{84.130115}{1.263000}%
\vSv{347.492600}{308.060699}{83.897388}{1.215007}%
\vSv{347.622233}{309.268821}{83.624298}{1.163166}%
\vSv{347.751974}{310.424793}{83.303237}{1.107637}%
\vSv{347.881854}{311.524872}{82.924315}{1.048598}%
\vSv{348.011919}{312.565485}{82.474475}{0.986247}%
\vSv{348.142232}{313.543237}{81.936162}{0.920801}%
\vSv{348.272891}{314.454934}{81.285261}{0.852500}%
\vSv{348.404041}{315.297592}{80.487788}{0.781607}%
\vSv{348.535920}{316.068452}{79.494376}{0.708415}%
\vSv{348.668921}{316.764991}{78.230654}{0.633256}%
\vSv{348.803743}{317.384934}{76.579529}{0.556524}%
\vSv{348.941714}{317.926261}{74.346386}{0.478712}%
\vSv{349.085590}{318.387218}{71.185322}{0.400507}%
\vSv{349.241761}{318.766325}{66.428501}{0.323003}%
\vSv{349.427176}{319.062377}{58.656408}{0.248317}%
\vSv{349.692823}{319.274455}{44.621405}{0.181474}%
\vSv{350.172762}{319.401926}{18.220353}{0.135985}%
\vSv{350.302106}{319.444444}{-18.208465}{0.135976}%
\vSv{350.080845}{319.401955}{-44.574756}{0.181328}%
\vSv{350.073561}{319.274692}{-58.589018}{0.247838}%
\vSv{350.146413}{319.063174}{-66.351386}{0.322010}%
\vSv{350.248506}{318.768206}{-71.103302}{0.398831}%
\vSv{350.362907}{318.390870}{-74.261641}{0.476199}%
\vSv{350.483226}{317.932523}{-76.493147}{0.553030}%
\vSv{350.606702}{317.394789}{-78.143233}{0.628653}%
\vSv{350.732007}{316.779548}{-79.406275}{0.702590}%
\vSv{350.858439}{316.088934}{-80.399239}{0.774465}%
\vSv{350.985603}{315.325317}{-81.196425}{0.843965}%
\vSv{351.113263}{314.491295}{-81.847159}{0.910816}%
}}%
{\color{vltRed}\vlB{%
\vSv{351.241270}{313.589684}{-82.385403}{0.974777}%
\vSv{351.369528}{312.623503}{-82.835260}{1.035631}%
\vSv{351.497971}{311.595958}{-83.214279}{1.093183}%
\vSv{351.626556}{310.510433}{-83.535517}{1.147258}%
\vSv{351.755249}{309.370470}{-83.808866}{1.197701}%
\vSv{351.884028}{308.179754}{-84.041940}{1.244375}%
\vSv{352.012876}{306.942101}{-84.240675}{1.287162}%
\vSv{352.141780}{305.661437}{-84.409747}{1.325961}%
\vSv{352.270731}{304.341782}{-84.552872}{1.360692}%
\vSv{352.399720}{302.987234}{-84.673017}{1.391290}%
\vSv{352.528743}{301.601953}{-84.772564}{1.417709}%
\vSv{352.657795}{300.190141}{-84.853418}{1.439920}%
\vSv{352.786873}{298.756026}{-84.917104}{1.457913}%
\vSv{352.915973}{297.303846}{-84.964824}{1.471694}%
\vSv{353.045095}{295.837831}{-84.997512}{1.481286}%
\vSv{353.174236}{294.362187}{-85.015872}{1.486729}%
\vSv{353.303397}{292.881080}{-85.020401}{1.488078}%
\vSv{353.432576}{291.398619}{-85.011414}{1.485404}%
\vSv{353.561773}{289.918842}{-84.989056}{1.478793}%
\vSv{353.690989}{288.445701}{-84.953309}{1.468345}%
\vSv{353.820224}{286.983048}{-84.904000}{1.454174}%
\vSv{353.949480}{285.534622}{-84.840796}{1.436407}%
\vSv{354.078757}{284.104035}{-84.763202}{1.415181}%
\vSv{354.208057}{282.694760}{-84.670552}{1.390648}%
\vSv{354.337384}{281.310124}{-84.561992}{1.362967}%
\vSv{354.466740}{279.953291}{-84.436464}{1.332309}%
\vSv{354.596128}{278.627258}{-84.292680}{1.298851}%
\vSv{354.725554}{277.334845}{-84.129090}{1.262781}%
\vSv{354.855023}{276.078688}{-83.943837}{1.224291}%
\vSv{354.984542}{274.861230}{-83.734712}{1.183581}%
\vSv{355.114120}{273.684719}{-83.499079}{1.140855}%
\vSv{355.243768}{272.551200}{-83.233801}{1.096322}%
}}%
{\color{vltRed}\vlB{%
\vSv{355.373500}{271.462513}{-82.935127}{1.050195}%
\vSv{355.503332}{270.420292}{-82.598558}{1.002687}%
\vSv{355.633287}{269.425960}{-82.218674}{0.954015}%
\vSv{355.763393}{268.480729}{-81.788907}{0.904398}%
\vSv{355.893686}{267.585602}{-81.301240}{0.854054}%
\vSv{356.024214}{266.741372}{-80.745816}{0.803202}%
\vSv{356.155040}{265.948624}{-80.110405}{0.752061}%
\vSv{356.286250}{265.207738}{-79.379685}{0.700851}%
\vSv{356.417961}{264.518893}{-78.534254}{0.649790}%
\vSv{356.550333}{263.882070}{-77.549242}{0.599102}%
\vSv{356.683597}{263.297058}{-76.392349}{0.549010}%
\vSv{356.818081}{262.763458}{-75.021027}{0.499746}%
\vSv{356.954274}{262.280693}{-73.378348}{0.451552}%
\vSv{357.092907}{261.848009}{-71.386916}{0.404688}%
\vSv{357.235117}{261.464488}{-68.939783}{0.359446}%
\vSv{357.382699}{261.129052}{-65.886986}{0.316168}%
\vSv{357.538561}{260.840472}{-62.016181}{0.275278}%
\vSv{357.707462}{260.597379}{-57.027439}{0.237335}%
\vSv{357.897103}{260.398271}{-50.510193}{0.203111}%
\vSv{358.119114}{260.241523}{-41.957336}{0.173694}%
\vSv{358.387610}{260.125394}{-30.915016}{0.150556}%
\vSv{358.709840}{260.048044}{-17.412697}{0.135370}%
\vSv{359.068729}{260.007534}{-2.522084}{0.129292}%
\vSv{359.053110}{260.001845}{11.822371}{0.131966}%
\vSv{359.000087}{260.028882}{24.035982}{0.141430}%
\vSv{358.997193}{260.086487}{33.644946}{0.155158}%
\vSv{359.035189}{260.172452}{40.945883}{0.171007}%
\vSv{359.101845}{260.284521}{46.452328}{0.187481}%
\vSv{359.187616}{260.420407}{50.625801}{0.203610}%
\vSv{359.286099}{260.577802}{53.814730}{0.218779}%
\vSv{359.393195}{260.754381}{56.267109}{0.232598}%
\vSv{359.506289}{260.947817}{58.156601}{0.244820}%
}}%
{\color{vltRed}\vlB{%
\vSv{359.623699}{261.155790}{59.604840}{0.255290}%
\vSv{359.744324}{261.375992}{60.697420}{0.263917}%
\vSv{359.867437}{261.606140}{61.494734}{0.270654}%
\vSv{359.992559}{261.843983}{62.039156}{0.275486}%
\vSv{360.119376}{262.087311}{62.359792}{0.278426}%
\vSv{360.247701}{262.333963}{62.475580}{0.279505}%
\vSv{360.377437}{262.581832}{62.397271}{0.278774}%
\vSv{360.508567}{262.828876}{62.128629}{0.276299}%
\vSv{360.641149}{263.073124}{61.667025}{0.272162}%
\vSv{360.775315}{263.312683}{61.003556}{0.266457}%
\vSv{360.911282}{263.545739}{60.122740}{0.259296}%
\vSv{361.049368}{263.770574}{59.001785}{0.250804}%
\vSv{361.190025}{263.985558}{57.609440}{0.241123}%
\vSv{361.333874}{264.189167}{55.904377}{0.230418}%
\vSv{361.481762}{264.379976}{53.833147}{0.218875}%
\vSv{361.634840}{264.556675}{51.327809}{0.206712}%
\vSv{361.794654}{264.718061}{48.303649}{0.194182}%
\vSv{361.963247}{264.863053}{44.658032}{0.181589}%
\vSv{362.143218}{264.990687}{40.272597}{0.169293}%
\vSv{362.337652}{265.100123}{35.023024}{0.157728}%
\vSv{362.549716}{265.190643}{28.802847}{0.147403}%
\vSv{362.781659}{265.261662}{21.567727}{0.138891}%
\vSv{363.033132}{265.312718}{13.397462}{0.132780}%
\vSv{363.299450}{265.343484}{4.549205}{0.129575}%
\vSv{363.428616}{265.353761}{-4.549205}{0.129575}%
\vSv{363.420632}{265.343484}{-13.397462}{0.132780}%
\vSv{363.427493}{265.312718}{-21.567727}{0.138891}%
\vSv{363.453883}{265.261662}{-28.802847}{0.147403}%
\vSv{363.500152}{265.190643}{-35.023024}{0.157728}%
\vSv{363.564051}{265.100123}{-40.272597}{0.169293}%
\vSv{363.642414}{264.990687}{-44.658032}{0.181589}%
\vSv{363.732154}{264.863053}{-48.303649}{0.194182}%
}}%
{\color{vltRed}\vlB{%
\vSv{363.830673}{264.718061}{-51.327809}{0.206712}%
\vSv{363.935928}{264.556675}{-53.833147}{0.218875}%
\vSv{364.046374}{264.379976}{-55.904377}{0.230418}%
\vSv{364.160859}{264.189167}{-57.609440}{0.241123}%
\vSv{364.278535}{263.985558}{-59.001785}{0.250804}%
\vSv{364.398782}{263.770574}{-60.122740}{0.259296}%
\vSv{364.521149}{263.545739}{-61.003556}{0.266457}%
\vSv{364.645316}{263.312683}{-61.667025}{0.272162}%
\vSv{364.771067}{263.073124}{-62.128629}{0.276299}%
\vSv{364.898270}{262.828876}{-62.397271}{0.278774}%
\vSv{365.026867}{262.581832}{-62.475580}{0.279505}%
\vSv{365.156876}{262.333963}{-62.359792}{0.278426}%
\vSv{365.288392}{262.087311}{-62.039156}{0.275486}%
\vSv{365.421604}{261.843983}{-61.494734}{0.270654}%
\vSv{365.556824}{261.606140}{-60.697420}{0.263917}%
\vSv{365.694533}{261.375992}{-59.604840}{0.255290}%
\vSv{365.835456}{261.155790}{-58.156601}{0.244820}%
\vSv{365.980695}{260.947817}{-56.267109}{0.232598}%
\vSv{366.131932}{260.754381}{-53.814730}{0.218779}%
\vSv{366.291783}{260.577802}{-50.625801}{0.203610}%
\vSv{366.464345}{260.420407}{-46.452328}{0.187481}%
\vSv{366.656022}{260.284521}{-40.945883}{0.171007}%
\vSv{366.876360}{260.172452}{-33.644946}{0.155158}%
\vSv{367.137587}{260.086487}{-24.035982}{0.141430}%
\vSv{367.448943}{260.028882}{-11.822371}{0.131966}%
\vSv{367.722896}{260.001845}{2.522084}{0.129292}%
\vSv{367.622340}{260.007534}{17.412697}{0.135370}%
\vSv{367.558444}{260.048044}{30.915016}{0.150556}%
\vSv{367.548281}{260.125394}{41.957336}{0.173694}%
\vSv{367.584603}{260.241523}{50.510193}{0.203111}%
\vSv{367.653295}{260.398271}{57.027439}{0.237335}%
\vSv{367.742728}{260.597379}{62.016181}{0.275278}%
}}%
{\color{vltRed}\vlB{%
\vSv{367.845199}{260.840472}{65.886986}{0.316168}%
\vSv{367.955950}{261.129052}{68.939783}{0.359446}%
\vSv{368.072074}{261.464488}{71.386916}{0.404688}%
\vSv{368.191774}{261.848009}{73.378348}{0.451552}%
\vSv{368.313915}{262.280693}{75.021027}{0.499746}%
\vSv{368.437763}{262.763458}{76.392349}{0.549010}%
\vSv{368.562833}{263.297058}{77.549242}{0.599102}%
\vSv{368.688794}{263.882070}{78.534254}{0.649790}%
\vSv{368.815417}{264.518893}{79.379685}{0.700851}%
\vSv{368.942540}{265.207738}{80.110405}{0.752061}%
\vSv{369.070047}{265.948624}{80.745816}{0.803202}%
\vSv{369.197853}{266.741372}{81.301240}{0.854054}%
\vSv{369.325893}{267.585602}{81.788907}{0.904398}%
\vSv{369.454121}{268.480729}{82.218674}{0.954015}%
\vSv{369.582499}{269.425960}{82.598558}{1.002687}%
\vSv{369.711000}{270.420292}{82.935127}{1.050195}%
\vSv{369.839602}{271.462513}{83.233801}{1.096322}%
\vSv{369.968287}{272.551200}{83.499079}{1.140855}%
\vSv{370.097042}{273.684719}{83.734712}{1.183581}%
\vSv{370.225856}{274.861230}{83.943837}{1.224291}%
\vSv{370.354721}{276.078688}{84.129090}{1.262781}%
\vSv{370.483628}{277.334845}{84.292680}{1.298851}%
\vSv{370.612573}{278.627258}{84.436464}{1.332309}%
\vSv{370.741551}{279.953291}{84.561992}{1.362967}%
\vSv{370.870557}{281.310124}{84.670552}{1.390648}%
\vSv{370.999590}{282.694760}{84.763202}{1.415181}%
\vSv{371.128646}{284.104035}{84.840796}{1.436407}%
\vSv{371.257724}{285.534622}{84.904000}{1.454174}%
\vSv{371.386822}{286.983048}{84.953309}{1.468345}%
\vSv{371.515940}{288.445701}{84.989056}{1.478793}%
\vSv{371.645076}{289.918842}{85.011414}{1.485404}%
\vSv{371.774230}{291.398619}{85.020401}{1.488078}%
}}%
{\color{vltRed}\vlB{%
\vSv{371.903403}{292.881080}{85.015872}{1.486729}%
\vSv{372.032595}{294.362187}{84.997512}{1.481286}%
\vSv{372.161806}{295.837831}{84.964824}{1.471694}%
\vSv{372.291039}{297.303846}{84.917104}{1.457913}%
\vSv{372.420295}{298.756026}{84.853418}{1.439920}%
\vSv{372.549577}{300.190141}{84.772564}{1.417709}%
\vSv{372.678887}{301.601953}{84.673017}{1.391290}%
\vSv{372.808231}{302.987234}{84.552872}{1.360692}%
\vSv{372.937614}{304.341782}{84.409747}{1.325961}%
\vSv{373.067043}{305.661437}{84.240675}{1.287162}%
\vSv{373.196528}{306.942101}{84.041940}{1.244375}%
\vSv{373.326082}{308.179754}{83.808866}{1.197701}%
\vSv{373.455722}{309.370470}{83.535517}{1.147258}%
\vSv{373.585471}{310.510433}{83.214279}{1.093183}%
\vSv{373.715361}{311.595958}{82.835260}{1.035631}%
\vSv{373.845436}{312.623503}{82.385403}{0.974777}%
\vSv{373.975763}{313.589684}{81.847159}{0.910816}%
\vSv{374.106436}{314.491295}{81.196425}{0.843965}%
\vSv{374.237606}{315.325317}{80.399239}{0.774465}%
\vSv{374.369507}{316.088934}{79.406275}{0.702590}%
\vSv{374.502535}{316.779548}{78.143233}{0.628653}%
\vSv{374.637392}{317.394789}{76.493147}{0.553030}%
\vSv{374.775407}{317.932523}{74.261641}{0.476199}%
\vSv{374.919340}{318.390870}{71.103302}{0.398831}%
\vSv{375.075580}{318.768206}{66.351386}{0.322010}%
\vSv{375.261061}{319.063174}{58.589018}{0.247838}%
\vSv{375.526678}{319.274692}{44.574756}{0.181328}%
\vSv{376.006272}{319.401955}{18.208465}{0.135976}%
\vSv{376.135262}{319.444444}{-18.220353}{0.135985}%
\vSv{375.913656}{319.401926}{-44.621405}{0.181474}%
\vSv{375.906343}{319.274455}{-58.656408}{0.248317}%
\vSv{375.979261}{319.062377}{-66.428501}{0.323003}%
}}%
{\color{vltRed}\vlB{%
\vSv{376.081423}{318.766325}{-71.185322}{0.400507}%
\vSv{376.195881}{318.387218}{-74.346386}{0.478712}%
\vSv{376.316243}{317.926261}{-76.579529}{0.556524}%
\vSv{376.439754}{317.384934}{-78.230654}{0.633256}%
\vSv{376.565087}{316.764991}{-79.494376}{0.708415}%
\vSv{376.691541}{316.068452}{-80.487788}{0.781607}%
\vSv{376.818724}{315.297592}{-81.285261}{0.852500}%
\vSv{376.946399}{314.454934}{-81.936162}{0.920801}%
\vSv{377.074419}{313.543237}{-82.474475}{0.986247}%
\vSv{377.202687}{312.565485}{-82.924315}{1.048598}%
\vSv{377.331140}{311.524872}{-83.303237}{1.107637}%
\vSv{377.459733}{310.424793}{-83.624298}{1.163166}%
\vSv{377.588434}{309.268821}{-83.897388}{1.215007}%
\vSv{377.717219}{308.060699}{-84.130115}{1.263000}%
\vSv{377.846072}{306.804321}{-84.328406}{1.307006}%
\vSv{377.974981}{305.503714}{-84.496927}{1.346901}%
\vSv{378.103936}{304.163020}{-84.639380}{1.382585}%
\vSv{378.232930}{302.786482}{-84.758718}{1.413974}%
\vSv{378.361956}{301.378420}{-84.857303}{1.441005}%
\vSv{378.491012}{299.943216}{-84.937020}{1.463633}%
\vSv{378.620092}{298.485294}{-84.999368}{1.481834}%
\vSv{378.749196}{297.009099}{-85.045521}{1.495604}%
\vSv{378.878321}{295.519084}{-85.076383}{1.504955}%
\vSv{379.007466}{294.019682}{-85.092617}{1.509921}%
\vSv{379.136630}{292.515296}{-85.094680}{1.510554}%
\vSv{379.265812}{291.010274}{-85.082835}{1.506925}%
\vSv{379.395014}{289.508896}{-85.057172}{1.499120}%
\vSv{379.524234}{288.015351}{-85.017607}{1.487245}%
\vSv{379.653474}{286.533725}{-84.963891}{1.471422}%
\vSv{379.782736}{285.067983}{-84.895603}{1.451788}%
\vSv{379.912020}{283.621952}{-84.812147}{1.428496}%
\vSv{380.041329}{282.199308}{-84.712736}{1.401712}%
}}%
{\color{vltRed}\vlB{%
\vSv{380.170666}{280.803560}{-84.596379}{1.371615}%
\vSv{380.300034}{279.438041}{-84.461856}{1.338398}%
\vSv{380.429438}{278.105890}{-84.307689}{1.302264}%
\vSv{380.558882}{276.810047}{-84.132102}{1.263426}%
\vSv{380.688374}{275.553241}{-83.932974}{1.222107}%
\vSv{380.817922}{274.337979}{-83.707781}{1.178535}%
\vSv{380.947535}{273.166544}{-83.453513}{1.132948}%
\vSv{381.077227}{272.040983}{-83.166585}{1.085589}%
\vSv{381.207013}{270.963105}{-82.842706}{1.036703}%
\vSv{381.336914}{269.934481}{-82.476728}{0.986541}%
\vSv{381.466956}{268.956432}{-82.062443}{0.935355}%
\vSv{381.597173}{268.030039}{-81.592320}{0.883398}%
\vSv{381.727607}{267.156135}{-81.057162}{0.830926}%
\vSv{381.858318}{266.335309}{-80.445658}{0.778192}%
\vSv{381.989381}{265.567912}{-79.743775}{0.725450}%
\vSv{382.120901}{264.854054}{-78.933947}{0.672952}%
\vSv{382.253020}{264.193615}{-77.993960}{0.620949}%
\vSv{382.385938}{263.586248}{-76.895418}{0.569696}%
\vSv{382.519936}{263.031388}{-75.601596}{0.519445}%
\vSv{382.655419}{262.528259}{-74.064417}{0.470456}%
\vSv{382.792987}{262.075883}{-72.220151}{0.422997}%
\vSv{382.933533}{261.673089}{-69.983317}{0.377356}%
\vSv{383.078425}{261.318528}{-67.238108}{0.333848}%
\vSv{383.229781}{261.010679}{-63.826837}{0.292838}%
\vSv{383.390914}{260.747867}{-59.535926}{0.254768}%
\vSv{383.566943}{260.528271}{-54.083983}{0.220196}%
\vSv{383.765413}{260.349939}{-47.127871}{0.189849}%
\vSv{383.996027}{260.210804}{-38.327495}{0.164653}%
\vSv{384.267251}{260.108693}{-27.536543}{0.145669}%
\vSv{384.577667}{260.041349}{-15.124989}{0.133802}%
\vSv{384.907740}{260.006436}{-2.160335}{0.129259}%
\vSv{384.914854}{260.001564}{9.980370}{0.131151}%
}}%
{\color{vltRed}\vlB{%
\vSv{384.887271}{260.024294}{20.333080}{0.137750}%
\vSv{384.897906}{260.072159}{28.631750}{0.147162}%
\vSv{384.941196}{260.142676}{35.071449}{0.157821}%
\vSv{385.009010}{260.233359}{39.998441}{0.168611}%
\vSv{385.094373}{260.341737}{43.743972}{0.178793}%
\vSv{385.192207}{260.465361}{46.573038}{0.187898}%
\vSv{385.299038}{260.601822}{48.683024}{0.195641}%
\vSv{385.412546}{260.748762}{50.216445}{0.201858}%
\vSv{385.531196}{260.903883}{51.274509}{0.206472}%
\vSv{385.653988}{261.064963}{51.927933}{0.209464}%
\vSv{385.780289}{261.229860}{52.224783}{0.210862}%
\vSv{385.909733}{261.396530}{52.195900}{0.210725}%
\vSv{386.042160}{261.563026}{51.858566}{0.209141}%
\vSv{386.177576}{261.727513}{51.218925}{0.206222}%
\vSv{386.316139}{261.888273}{50.273550}{0.202100}%
\vSv{386.458154}{262.043709}{49.010453}{0.196924}%
\vSv{386.604075}{262.192353}{47.409802}{0.190863}%
\vSv{386.754518}{262.332869}{45.444619}{0.184103}%
\vSv{386.910262}{262.464056}{43.081809}{0.176849}%
\vSv{387.072248}{262.584851}{40.283989}{0.169321}%
\vSv{387.241540}{262.694330}{37.012731}{0.161761}%
\vSv{387.419246}{262.791709}{33.233992}{0.154424}%
\vSv{387.606350}{262.876343}{28.926343}{0.147578}%
\vSv{387.803450}{262.947724}{24.092042}{0.141492}%
\vSv{388.010415}{263.005482}{18.769483}{0.136421}%
\vSv{388.226047}{263.049377}{13.043339}{0.132587}%
\vSv{388.447921}{263.079300}{7.046842}{0.130150}%
\vSv{388.672556}{263.095267}{0.951428}{0.129184}%
\vSv{388.737347}{263.097412}{-5.056190}{0.129671}%
\vSv{388.777151}{263.085984}{-10.802562}{0.131497}%
\vSv{388.824644}{263.061338}{-16.151236}{0.134474}%
\vSv{388.881427}{263.023931}{-21.014240}{0.138369}%
}}%
{\color{vltRed}\vlB{%
\vSv{388.947991}{262.974312}{-25.350722}{0.142930}%
\vSv{389.024012}{262.913115}{-29.157281}{0.147909}%
\vSv{389.108685}{262.841053}{-32.455618}{0.153076}%
\vSv{389.201000}{262.758905}{-35.281385}{0.158229}%
\vSv{389.299926}{262.667513}{-37.675863}{0.163196}%
\vSv{389.404511}{262.567768}{-39.680539}{0.167833}%
\vSv{389.513931}{262.460606}{-41.333986}{0.172022}%
\vSv{389.627499}{262.346995}{-42.670319}{0.175673}%
\vSv{389.744661}{262.227927}{-43.718637}{0.178717}%
\vSv{389.864981}{262.104412}{-44.503012}{0.181105}%
\vSv{389.988129}{261.977467}{-45.042757}{0.182806}%
\vSv{390.113864}{261.848108}{-45.352815}{0.183805}%
\vSv{390.242023}{261.717340}{-45.444171}{0.184102}%
\vSv{390.372513}{261.586155}{-45.324244}{0.183712}%
\vSv{390.505301}{261.455518}{-44.997267}{0.182661}%
\vSv{390.640412}{261.326364}{-44.464618}{0.180986}%
\vSv{390.777920}{261.199589}{-43.725162}{0.178737}%
\vSv{390.917951}{261.076046}{-42.775596}{0.175972}%
\vSv{391.060672}{260.956539}{-41.610846}{0.172758}%
\vSv{391.206294}{260.841815}{-40.224554}{0.169173}%
\vSv{391.355056}{260.732566}{-38.609701}{0.165298}%
\vSv{391.507223}{260.629418}{-36.759414}{0.161225}%
\vSv{391.663062}{260.532931}{-34.668007}{0.157049}%
\vSv{391.822821}{260.443599}{-32.332280}{0.152867}%
\vSv{391.986697}{260.361841}{-29.753065}{0.148780}%
\vSv{392.154791}{260.288007}{-26.936950}{0.144886}%
\vSv{392.327068}{260.222372}{-23.898005}{0.141279}%
\vSv{392.503305}{260.165139}{-20.659239}{0.138044}%
\vSv{392.683061}{260.116436}{-17.253454}{0.135253}%
\vSv{392.865660}{260.076320}{-13.723103}{0.132962}%
\vSv{393.050210}{260.044778}{-10.118936}{0.131208}%
\vSv{393.235658}{260.021725}{-6.497384}{0.130002}%
}}%
{\color{vltRed}\vlB{%
\vSv{393.420866}{260.007015}{-2.917010}{0.129334}%
\vSv{393.586952}{260.000433}{0.565417}{0.129173}%
\vSv{393.663809}{260.001708}{3.898529}{0.129466}%
\vSv{393.743875}{260.010510}{7.039051}{0.130148}%
\vSv{393.827773}{260.026459}{9.953271}{0.131140}%
\vSv{393.915906}{260.049126}{12.617271}{0.132363}%
\vSv{394.008484}{260.078039}{15.016162}{0.133733}%
\vSv{394.105556}{260.112688}{17.142689}{0.135172}%
\vSv{394.207055}{260.152530}{18.995560}{0.136606}%
\vSv{394.312836}{260.196995}{20.577777}{0.137970}%
\vSv{394.422715}{260.245488}{21.895154}{0.139208}%
\vSv{394.536491}{260.297400}{22.955096}{0.140275}%
\vSv{394.653969}{260.352109}{23.765676}{0.141135}%
\vSv{394.774970}{260.408986}{24.334981}{0.141762}%
\vSv{394.899338}{260.467402}{24.670687}{0.142141}%
\vSv{395.026947}{260.526732}{24.779833}{0.142266}%
\vSv{395.157699}{260.586360}{24.668762}{0.142139}%
\vSv{395.291519}{260.645685}{24.343179}{0.141771}%
\vSv{395.428356}{260.704123}{23.808330}{0.141181}%
\vSv{395.568174}{260.761115}{23.069263}{0.140394}%
\vSv{395.710944}{260.816127}{22.131183}{0.139440}%
\vSv{395.856638}{260.868658}{20.999857}{0.138356}%
\vSv{396.005213}{260.918240}{19.682082}{0.137181}%
\vSv{396.156605}{260.964443}{18.186176}{0.135958}%
\vSv{396.310715}{261.006876}{16.522458}{0.134730}%
\vSv{396.467395}{261.045192}{14.703690}{0.133540}%
\vSv{396.626443}{261.079087}{12.745405}{0.132430}%
\vSv{396.787590}{261.108304}{10.666091}{0.131438}%
\vSv{396.950504}{261.132631}{8.487156}{0.130597}%
\vSv{397.114790}{261.151905}{6.232665}{0.129935}%
\vSv{397.280001}{261.166012}{3.928810}{0.129471}%
\vSv{397.445654}{261.174883}{1.603171}{0.129217}%
}}%
{\color{vltRed}\vlB{%
\vSv{397.588750}{261.178498}{-0.716186}{0.129177}%
\vSv{397.682038}{261.176883}{-3.001685}{0.129344}%
\vSv{397.776339}{261.170110}{-5.227171}{0.129706}%
\vSv{397.872071}{261.158293}{-7.368717}{0.130242}%
\vSv{397.969592}{261.141589}{-9.405229}{0.130927}%
\vSv{398.069192}{261.120194}{-11.318805}{0.131729}%
\vSv{398.171092}{261.094340}{-13.094863}{0.132615}%
\vSv{398.275450}{261.064294}{-14.722050}{0.133551}%
\vSv{398.382362}{261.030354}{-16.191993}{0.134502}%
\vSv{398.491881}{260.992848}{-17.498942}{0.135434}%
\vSv{398.604017}{260.952124}{-18.639361}{0.136317}%
\vSv{398.718757}{260.908556}{-19.611501}{0.137121}%
\vSv{398.836064}{260.862532}{-20.415013}{0.137823}%
\vSv{398.955894}{260.814457}{-21.050594}{0.138403}%
\vSv{399.078194}{260.764744}{-21.519702}{0.138845}%
\vSv{399.202914}{260.713813}{-21.824333}{0.139139}%
\vSv{399.330003}{260.662086}{-21.966864}{0.139278}%
\vSv{399.459416}{260.609986}{-21.949961}{0.139262}%
\vSv{399.591111}{260.557931}{-21.776542}{0.139093}%
\vSv{399.725049}{260.506329}{-21.449801}{0.138779}%
\vSv{399.861194}{260.455579}{-20.973270}{0.138331}%
\vSv{399.999508}{260.406066}{-20.350924}{0.137766}%
\vSv{400.139948}{260.358155}{-19.587328}{0.137100}%
\vSv{400.282463}{260.312193}{-18.687793}{0.136356}%
\vSv{400.426991}{260.268504}{-17.658556}{0.135554}%
\vSv{400.573448}{260.227384}{-16.506955}{0.134719}%
\vSv{400.721733}{260.189106}{-15.241591}{0.133876}%
\vSv{400.871715}{260.153912}{-13.872448}{0.133047}%
\vSv{401.023236}{260.122012}{-12.410978}{0.132257}%
\vSv{401.176109}{260.093587}{-10.870104}{0.131527}%
\vSv{401.330112}{260.068783}{-9.264148}{0.130874}%
\vSv{401.485001}{260.047714}{-7.608676}{0.130314}%
}}%
{\color{vltRed}\vlB{%
\vSv{401.640504}{260.030460}{-5.920252}{0.129859}%
\vSv{401.796333}{260.017066}{-4.216119}{0.129517}%
\vSv{401.952192}{260.007544}{-2.513822}{0.129291}%
\vSv{402.107783}{260.001873}{-0.830807}{0.129180}%
\vSv{402.237183}{260.000000}{0.815988}{0.129180}%
\vSv{402.341314}{260.001840}{2.410507}{0.129281}%
\vSv{402.446526}{260.007277}{3.937888}{0.129472}%
\vSv{402.553042}{260.016169}{5.384715}{0.129739}%
\vSv{402.661052}{260.028344}{6.739172}{0.130065}%
\vSv{402.770716}{260.043607}{7.991126}{0.130433}%
\vSv{402.882159}{260.061740}{9.132128}{0.130825}%
\vSv{402.995481}{260.082503}{10.155353}{0.131222}%
\vSv{403.110750}{260.105640}{11.055493}{0.131609}%
\vSv{403.228013}{260.130877}{11.828629}{0.131969}%
\vSv{403.347299}{260.157929}{12.472082}{0.132288}%
\vSv{403.468618}{260.186498}{12.984266}{0.132556}%
\vSv{403.591968}{260.216282}{13.364559}{0.132762}%
\vSv{403.717337}{260.246969}{13.613187}{0.132900}%
\vSv{403.844704}{260.278249}{13.731135}{0.132967}%
\vSv{403.974039}{260.309811}{13.720088}{0.132961}%
\vSv{404.105308}{260.341346}{13.582387}{0.132883}%
\vSv{404.238467}{260.372553}{13.321028}{0.132738}%
\vSv{404.373468}{260.403137}{12.939668}{0.132532}%
\vSv{404.510251}{260.432814}{12.442654}{0.132273}%
\vSv{404.648748}{260.461314}{11.835066}{0.131972}%
\vSv{404.788879}{260.488381}{11.122761}{0.131639}%
\vSv{404.930553}{260.513776}{10.312418}{0.131287}%
\vSv{405.073661}{260.537278}{9.411571}{0.130929}%
\vSv{405.218080}{260.558688}{8.428624}{0.130577}%
\vSv{405.363674}{260.577828}{7.372846}{0.130244}%
\vSv{405.510286}{260.594542}{6.254325}{0.129940}%
\vSv{405.657747}{260.608697}{5.083897}{0.129677}%
}}%
{\color{vltRed}\vlB{%
\vSv{405.805876}{260.620189}{3.873035}{0.129462}%
\vSv{405.954478}{260.628933}{2.633700}{0.129303}%
\vSv{406.103354}{260.634875}{1.378174}{0.129204}%
\vSv{406.252300}{260.637982}{0.118859}{0.129167}%
\vSv{406.365554}{260.638250}{-1.131927}{0.129192}%
\vSv{406.475406}{260.635698}{-2.362157}{0.129277}%
\vSv{406.585778}{260.630370}{-3.560285}{0.129416}%
\vSv{406.696847}{260.622333}{-4.715424}{0.129605}%
\vSv{406.808776}{260.611679}{-5.817489}{0.129835}%
\vSv{406.921709}{260.598519}{-6.857300}{0.130097}%
\vSv{407.035774}{260.582986}{-7.826663}{0.130381}%
\vSv{407.151079}{260.565231}{-8.718405}{0.130677}%
\vSv{407.267715}{260.545423}{-9.526381}{0.130973}%
\vSv{407.385754}{260.523747}{-10.245456}{0.131260}%
\vSv{407.505254}{260.500400}{-10.871469}{0.131527}%
\vSv{407.626257}{260.475593}{-11.401175}{0.131767}%
\vSv{407.748792}{260.449546}{-11.832197}{0.131971}%
\vSv{407.872876}{260.422486}{-12.162960}{0.132133}%
\vSv{407.998518}{260.394647}{-12.392639}{0.132248}%
\vSv{408.125714}{260.366265}{-12.521111}{0.132314}%
\vSv{408.254454}{260.337579}{-12.548917}{0.132328}%
\vSv{408.384720}{260.308828}{-12.477234}{0.132291}%
\vSv{408.516485}{260.280246}{-12.307859}{0.132205}%
\vSv{408.649716}{260.252065}{-12.043202}{0.132074}%
\vSv{408.784369}{260.224508}{-11.686290}{0.131901}%
\vSv{408.920394}{260.197791}{-11.240771}{0.131693}%
\vSv{409.057731}{260.172120}{-10.710928}{0.131457}%
\vSv{409.196311}{260.147688}{-10.101686}{0.131201}%
\vSv{409.336051}{260.124676}{-9.418618}{0.130932}%
\vSv{409.476863}{260.103249}{-8.667941}{0.130659}%
\vSv{409.618643}{260.083558}{-7.856500}{0.130391}%
\vSv{409.761280}{260.065735}{-6.991738}{0.130134}%
}}%
{\color{vltRed}\vlB{%
\vSv{409.904649}{260.049894}{-6.081645}{0.129898}%
\vSv{410.048619}{260.036132}{-5.134690}{0.129687}%
\vSv{410.193050}{260.024525}{-4.159740}{0.129508}%
\vSv{410.337795}{260.015131}{-3.165951}{0.129364}%
\vSv{410.482704}{260.007986}{-2.162656}{0.129259}%
\vSv{410.627625}{260.003109}{-1.159237}{0.129193}%
\vSv{410.772408}{260.000495}{-0.164997}{0.129167}%
\vSv{410.891428}{260.000123}{0.810972}{0.129180}%
\vSv{411.005693}{260.001951}{1.759908}{0.129228}%
\vSv{411.120520}{260.005920}{2.673492}{0.129307}%
\vSv{411.236034}{260.011952}{3.543942}{0.129414}%
\vSv{411.352349}{260.019951}{4.364096}{0.129542}%
\vSv{411.469565}{260.029809}{5.127466}{0.129686}%
\vSv{411.587774}{260.041399}{5.828279}{0.129838}%
\vSv{411.707051}{260.054583}{6.461504}{0.129992}%
\vSv{411.827461}{260.069212}{7.022856}{0.130143}%
\vSv{411.949056}{260.085124}{7.508793}{0.130284}%
\vSv{412.071876}{260.102149}{7.916502}{0.130409}%
\vSv{412.195952}{260.120111}{8.243878}{0.130515}%
\vSv{412.321301}{260.138825}{8.489501}{0.130598}%
\vSv{412.447934}{260.158105}{8.652615}{0.130654}%
\vSv{412.575851}{260.177761}{8.733099}{0.130682}%
\vSv{412.705044}{260.197602}{8.731453}{0.130681}%
\vSv{412.835494}{260.217440}{8.648778}{0.130652}%
\vSv{412.967177}{260.237087}{8.486763}{0.130597}%
\vSv{413.100059}{260.256361}{8.247675}{0.130517}%
\vSv{413.234099}{260.275084}{7.934348}{0.130415}%
\vSv{413.369245}{260.293086}{7.550178}{0.130296}%
\vSv{413.505439}{260.310206}{7.099110}{0.130165}%
\vSv{413.642614}{260.326293}{6.585627}{0.130025}%
\vSv{413.780694}{260.341205}{6.014729}{0.129882}%
\vSv{413.919596}{260.354815}{5.391912}{0.129741}%
}}%
{\color{vltRed}\vlB{%
\vSv{414.059227}{260.367006}{4.723127}{0.129607}%
\vSv{414.199488}{260.377678}{4.014743}{0.129484}%
\vSv{414.340275}{260.386744}{3.273488}{0.129378}%
\vSv{414.481476}{260.394131}{2.506386}{0.129290}%
\vSv{414.622976}{260.399785}{1.720683}{0.129225}%
\vSv{414.764657}{260.403666}{0.923768}{0.129183}%
\vSv{414.906400}{260.405748}{0.123084}{0.129167}%
\vSv{415.026914}{260.406026}{-0.673963}{0.129176}%
\vSv{415.143734}{260.404506}{-1.460085}{0.129209}%
\vSv{415.260842}{260.401214}{-2.228209}{0.129264}%
\vSv{415.378344}{260.396188}{-2.971548}{0.129341}%
\vSv{415.496343}{260.389483}{-3.683677}{0.129434}%
\vSv{415.614935}{260.381167}{-4.358598}{0.129541}%
\vSv{415.734204}{260.371322}{-4.990784}{0.129658}%
\vSv{415.854229}{260.360043}{-5.575228}{0.129781}%
\vSv{415.975079}{260.347434}{-6.107464}{0.129904}%
\vSv{416.096813}{260.333613}{-6.583593}{0.130024}%
\vSv{416.219480}{260.318706}{-7.000288}{0.130137}%
\vSv{416.343121}{260.302845}{-7.354800}{0.130238}%
\vSv{416.467769}{260.286173}{-7.644955}{0.130325}%
\vSv{416.593447}{260.268835}{-7.869143}{0.130395}%
\vSv{416.720168}{260.250983}{-8.026315}{0.130444}%
\vSv{416.847941}{260.232769}{-8.115966}{0.130473}%
\vSv{416.976763}{260.214349}{-8.138125}{0.130481}%
\vSv{417.106626}{260.195879}{-8.093347}{0.130466}%
\vSv{417.237513}{260.177511}{-7.982698}{0.130431}%
\vSv{417.369402}{260.159397}{-7.807747}{0.130375}%
\vSv{417.502261}{260.141686}{-7.570556}{0.130302}%
\vSv{417.636052}{260.124519}{-7.273670}{0.130215}%
\vSv{417.770730}{260.108033}{-6.920101}{0.130115}%
\vSv{417.906243}{260.092356}{-6.513317}{0.130006}%
\vSv{418.042531}{260.077609}{-6.057221}{0.129892}%
}}%
{\color{vltRed}\vlB{%
\vSv{418.179528}{260.063902}{-5.556131}{0.129776}%
\vSv{418.317162}{260.051337}{-5.014747}{0.129663}%
\vSv{418.455356}{260.040003}{-4.438121}{0.129555}%
\vSv{418.594025}{260.029978}{-3.831610}{0.129456}%
\vSv{418.733081}{260.021327}{-3.200835}{0.129368}%
\vSv{418.872433}{260.014104}{-2.551619}{0.129295}%
\vSv{419.011985}{260.008347}{-1.889935}{0.129237}%
\vSv{419.151642}{260.004085}{-1.221836}{0.129196}%
\vSv{419.291307}{260.001330}{-0.553393}{0.129173}%
\vSv{419.427449}{260.000083}{0.109371}{0.129167}%
\vSv{419.546387}{260.000329}{0.760554}{0.129178}%
\vSv{419.665598}{260.002044}{1.394433}{0.129205}%
\vSv{419.785170}{260.005188}{2.005523}{0.129246}%
\vSv{419.905185}{260.009711}{2.588635}{0.129299}%
\vSv{420.025719}{260.015551}{3.138923}{0.129361}%
\vSv{420.146841}{260.022634}{3.651921}{0.129429}%
\vSv{420.268616}{260.030878}{4.123580}{0.129502}%
\vSv{420.391099}{260.040191}{4.550292}{0.129575}%
\vSv{420.514339}{260.050470}{4.928908}{0.129646}%
\vSv{420.638376}{260.061610}{5.256753}{0.129712}%
\vSv{420.763244}{260.073494}{5.531632}{0.129771}%
\vSv{420.888969}{260.086003}{5.751835}{0.129820}%
\vSv{421.015568}{260.099014}{5.916133}{0.129858}%
\vSv{421.143053}{260.112398}{6.023777}{0.129884}%
\vSv{421.271427}{260.126029}{6.074493}{0.129896}%
\vSv{421.400688}{260.139774}{6.068473}{0.129895}%
\vSv{421.530825}{260.153506}{6.006371}{0.129880}%
\vSv{421.661821}{260.167097}{5.889289}{0.129852}%
\vSv{421.793652}{260.180421}{5.718769}{0.129813}%
\vSv{421.926289}{260.193356}{5.496782}{0.129763}%
\vSv{422.059695}{260.205786}{5.225713}{0.129706}%
\vSv{422.193828}{260.217599}{4.908344}{0.129642}%
}}%
{\color{vltRed}\vlB{%
\vSv{422.328638}{260.228692}{4.547840}{0.129575}%
\vSv{422.464071}{260.238966}{4.147718}{0.129506}%
\vSv{422.600069}{260.248333}{3.711830}{0.129438}%
\vSv{422.736565}{260.256713}{3.244327}{0.129374}%
\vSv{422.873492}{260.264034}{2.749623}{0.129316}%
\vSv{423.010776}{260.270238}{2.232360}{0.129265}%
\vSv{423.148342}{260.275273}{1.697362}{0.129223}%
\vSv{423.286110}{260.279101}{1.149586}{0.129193}%
\vSv{423.424002}{260.281692}{0.594078}{0.129174}%
\vSv{423.561936}{260.283032}{0.035912}{0.129167}%
\vSv{423.683501}{260.283113}{-0.519852}{0.129172}%
\vSv{423.804055}{260.281941}{-1.068231}{0.129189}%
\vSv{423.924802}{260.279532}{-1.604361}{0.129217}%
\vSv{424.045818}{260.275915}{-2.123551}{0.129255}%
\vSv{424.167172}{260.271125}{-2.621326}{0.129302}%
\vSv{424.288932}{260.265211}{-3.093469}{0.129355}%
\vSv{424.411158}{260.258231}{-3.536054}{0.129413}%
\vSv{424.533907}{260.250249}{-3.945481}{0.129474}%
\vSv{424.657229}{260.241340}{-4.318498}{0.129534}%
\vSv{424.781170}{260.231586}{-4.652223}{0.129594}%
\vSv{424.905767}{260.221075}{-4.944162}{0.129649}%
\vSv{425.031052}{260.209901}{-5.192214}{0.129699}%
\vSv{425.157052}{260.198164}{-5.394687}{0.129741}%
\vSv{425.283786}{260.185966}{-5.550294}{0.129775}%
\vSv{425.411266}{260.173415}{-5.658161}{0.129799}%
\vSv{425.539500}{260.160617}{-5.717821}{0.129813}%
\vSv{425.668489}{260.147684}{-5.729211}{0.129815}%
\vSv{425.798227}{260.134725}{-5.692672}{0.129807}%
\vSv{425.928702}{260.121849}{-5.608936}{0.129788}%
\vSv{426.059899}{260.109164}{-5.479121}{0.129760}%
\vSv{426.191793}{260.096774}{-5.304721}{0.129722}%
\vSv{426.324356}{260.084781}{-5.087595}{0.129678}%
}}%
{\color{vltRed}\vlB{%
\vSv{426.457554}{260.073281}{-4.829950}{0.129627}%
\vSv{426.591349}{260.062367}{-4.534327}{0.129572}%
\vSv{426.725696}{260.052123}{-4.203582}{0.129515}%
\vSv{426.860546}{260.042630}{-3.840861}{0.129457}%
\vSv{426.995847}{260.033958}{-3.449580}{0.129401}%
\vSv{427.131541}{260.026172}{-3.033389}{0.129348}%
\vSv{427.267567}{260.019327}{-2.596146}{0.129299}%
\vSv{427.403863}{260.013471}{-2.141880}{0.129257}%
\vSv{427.540363}{260.008640}{-1.674752}{0.129222}%
\vSv{427.677001}{260.004863}{-1.199015}{0.129195}%
\vSv{427.813707}{260.002160}{-0.718974}{0.129177}%
\vSv{427.950413}{260.000539}{-0.238941}{0.129168}%
\vSv{428.079614}{260.000000}{0.236807}{0.129168}%
\vSv{428.201441}{260.000534}{0.704071}{0.129176}%
\vSv{428.323466}{260.002121}{1.158770}{0.129193}%
\vSv{428.445751}{260.004734}{1.596982}{0.129217}%
\vSv{428.568355}{260.008335}{2.014977}{0.129247}%
\vSv{428.691333}{260.012879}{2.409254}{0.129281}%
\vSv{428.814736}{260.018314}{2.776565}{0.129318}%
\vSv{428.938610}{260.024578}{3.113945}{0.129358}%
\vSv{429.062997}{260.031605}{3.418732}{0.129397}%
\vSv{429.187933}{260.039322}{3.688583}{0.129435}%
\vSv{429.313449}{260.047649}{3.921490}{0.129470}%
\vSv{429.439572}{260.056503}{4.115791}{0.129501}%
\vSv{429.566320}{260.065797}{4.270173}{0.129526}%
\vSv{429.693708}{260.075442}{4.383681}{0.129546}%
\vSv{429.821747}{260.085344}{4.455718}{0.129558}%
\vSv{429.950439}{260.095409}{4.486045}{0.129564}%
\vSv{430.079782}{260.105543}{4.474776}{0.129562}%
\vSv{430.209769}{260.115651}{4.422378}{0.129552}%
\vSv{430.340388}{260.125641}{4.329659}{0.129536}%
\vSv{430.471621}{260.135420}{4.197766}{0.129514}%
}}%
{\color{vltRed}\vlB{%
\vSv{430.603444}{260.144901}{4.028168}{0.129487}%
\vSv{430.735832}{260.153997}{3.822649}{0.129455}%
\vSv{430.868751}{260.162627}{3.583289}{0.129420}%
\vSv{431.002164}{260.170716}{3.312450}{0.129383}%
\vSv{431.136031}{260.178192}{3.012756}{0.129345}%
\vSv{431.270307}{260.184990}{2.687070}{0.129309}%
\vSv{431.404944}{260.191052}{2.338469}{0.129274}%
\vSv{431.539891}{260.196327}{1.970219}{0.129243}%
\vSv{431.675094}{260.200770}{1.585742}{0.129216}%
\vSv{431.810498}{260.204346}{1.188588}{0.129194}%
\vSv{431.946044}{260.207026}{0.782398}{0.129179}%
\vSv{432.081674}{260.208790}{0.370870}{0.129169}%
\vSv{432.216003}{260.209626}{-0.042273}{0.129167}%
\vSv{432.338713}{260.209531}{-0.453326}{0.129171}%
\vSv{432.461513}{260.208509}{-0.858632}{0.129181}%
\vSv{432.584461}{260.206573}{-1.254621}{0.129198}%
\vSv{432.707610}{260.203744}{-1.637839}{0.129219}%
\vSv{432.831012}{260.200051}{-2.004983}{0.129246}%
\vSv{432.954717}{260.195529}{-2.352932}{0.129276}%
\vSv{433.078771}{260.190221}{-2.678765}{0.129308}%
\vSv{433.203215}{260.184178}{-2.979797}{0.129342}%
\vSv{433.328087}{260.177454}{-3.253587}{0.129375}%
\vSv{433.453422}{260.170112}{-3.497964}{0.129408}%
\vSv{433.579248}{260.162216}{-3.711040}{0.129438}%
\vSv{433.705591}{260.153838}{-3.891216}{0.129465}%
\vSv{433.832470}{260.145052}{-4.037200}{0.129488}%
\vSv{433.959900}{260.135936}{-4.148003}{0.129506}%
\vSv{434.087893}{260.126568}{-4.222951}{0.129518}%
\vSv{434.216453}{260.117031}{-4.261681}{0.129525}%
\vSv{434.345581}{260.107406}{-4.264143}{0.129525}%
\vSv{434.475273}{260.097775}{-4.230596}{0.129520}%
\vSv{434.605520}{260.088220}{-4.161603}{0.129508}%
}}%
{\color{vltRed}\vlB{%
\vSv{434.736310}{260.078822}{-4.058029}{0.129491}%
\vSv{434.867623}{260.069658}{-3.921023}{0.129470}%
\vSv{434.999439}{260.060805}{-3.752020}{0.129444}%
\vSv{435.131730}{260.052334}{-3.552718}{0.129415}%
\vSv{435.264466}{260.044315}{-3.325069}{0.129384}%
\vSv{435.397613}{260.036810}{-3.071261}{0.129352}%
\vSv{435.531134}{260.029880}{-2.793702}{0.129320}%
\vSv{435.664988}{260.023577}{-2.494993}{0.129289}%
\vSv{435.799131}{260.017949}{-2.177911}{0.129260}%
\vSv{435.933518}{260.013036}{-1.845382}{0.129234}%
\vSv{436.068100}{260.008875}{-1.500453}{0.129211}%
\vSv{436.202829}{260.005491}{-1.146266}{0.129193}%
\vSv{436.337654}{260.002907}{-0.786025}{0.129179}%
\vSv{436.472523}{260.001135}{-0.422970}{0.129170}%
\vSv{436.607385}{260.000181}{-0.060344}{0.129167}%
\vSv{436.732809}{260.000045}{0.298640}{0.129168}%
\vSv{436.856444}{260.000718}{0.650825}{0.129175}%
\vSv{436.980234}{260.002186}{0.993141}{0.129186}%
\vSv{437.104226}{260.004425}{1.322637}{0.129201}%
\vSv{437.228464}{260.007407}{1.636499}{0.129219}%
\vSv{437.352990}{260.011097}{1.932082}{0.129240}%
\vSv{437.477842}{260.015455}{2.206930}{0.129263}%
\vSv{437.603056}{260.020432}{2.458792}{0.129286}%
\vSv{437.728663}{260.025979}{2.685646}{0.129309}%
\vSv{437.854691}{260.032038}{2.885708}{0.129331}%
\vSv{437.981163}{260.038549}{3.057444}{0.129351}%
\vSv{438.108100}{260.045448}{3.199586}{0.129368}%
\vSv{438.235518}{260.052669}{3.311132}{0.129383}%
\vSv{438.363427}{260.060141}{3.391354}{0.129393}%
\vSv{438.491834}{260.067796}{3.439801}{0.129400}%
\vSv{438.620741}{260.075560}{3.456301}{0.129402}%
\vSv{438.750149}{260.083361}{3.440958}{0.129400}%
}}%
{\color{vltRed}\vlB{%
\vSv{438.880049}{260.091128}{3.394147}{0.129394}%
\vSv{439.010433}{260.098788}{3.316513}{0.129383}%
\vSv{439.141287}{260.106273}{3.208963}{0.129370}%
\vSv{439.272591}{260.113515}{3.072655}{0.129353}%
\vSv{439.404325}{260.120449}{2.908992}{0.129333}%
\vSv{439.536463}{260.127012}{2.719603}{0.129312}%
\vSv{439.668976}{260.133148}{2.506335}{0.129290}%
\vSv{439.801833}{260.138802}{2.271234}{0.129268}%
\vSv{439.934998}{260.143925}{2.016527}{0.129247}%
\vSv{440.068433}{260.148473}{1.744602}{0.129227}%
\vSv{440.202100}{260.152407}{1.457986}{0.129208}%
\vSv{440.335957}{260.155694}{1.159325}{0.129193}%
\vSv{440.469961}{260.158308}{0.851354}{0.129181}%
\vSv{440.604067}{260.160228}{0.536879}{0.129172}%
\vSv{440.738231}{260.161438}{0.218742}{0.129168}%
\vSv{440.869259}{260.161931}{-0.100197}{0.129167}%
}}%
{\color{black}\put(356.00000,400.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\Delta\omega T_{\rm obs}=6\pi$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{207.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,188.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} The corresponding unit-area time windows}}}%
{\color{black}\vlB{%
\vSn{74.256818}{68.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(74.68182,54.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-3\pi$}}}%
{\color{black}\vlB{%
\vSn{241.075000}{68.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(241.50000,54.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{407.893182}{68.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(408.31818,54.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3\pi$}}}%
{\color{black}\vlB{%
\vSn{55.000000}{68.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(51.00000,68.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{55.000000}{99.250000}{0.000000}{3.000000}%
}}%
{\color{black}\put(51.00000,99.25000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.15$}}}%
{\color{black}\vlB{%
\vSn{55.000000}{130.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(51.00000,130.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.3$}}}%
{\color{black}\vlB{%
\vSe{58.000000}{68.000000}{0.000000}{367.000000}%
\vSe{57.450000}{68.000000}{90.000000}{75.000000}%
}}%
{\color{black}\put(241.50000,34.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $s=\Delta\omega(t-t_c)$}}}%
{\color{black}\put(58.00000,160.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $b_T(t)/\Delta\omega$}}}%
{\color{vltRed}\vlB{%
\vSp{73.881818}{68.000000}{90.000000}{4.500000}%
\vSp{73.881818}{75.000000}{90.000000}{4.052427}%
\vSp{74.681818}{79.052427}{0.000000}{0.447573}%
\vSp{77.629392}{79.052427}{0.000000}{4.500000}%
\vSp{84.629392}{79.052427}{0.000000}{4.500000}%
\vSp{91.629392}{79.052427}{0.000000}{4.500000}%
\vSp{98.629392}{79.052427}{0.000000}{4.500000}%
\vSp{105.629392}{79.052427}{0.000000}{4.500000}%
\vSp{112.629392}{79.052427}{0.000000}{4.500000}%
\vSp{119.629392}{79.052427}{0.000000}{4.500000}%
\vSp{126.629392}{79.052427}{0.000000}{4.500000}%
\vSp{133.629392}{79.052427}{0.000000}{4.500000}%
\vSp{140.629392}{79.052427}{0.000000}{4.500000}%
\vSp{147.629392}{79.052427}{0.000000}{4.500000}%
\vSp{154.629392}{79.052427}{0.000000}{4.500000}%
\vSp{161.629392}{79.052427}{0.000000}{4.500000}%
\vSp{168.629392}{79.052427}{0.000000}{4.500000}%
\vSp{175.629392}{79.052427}{0.000000}{4.500000}%
\vSp{182.629392}{79.052427}{0.000000}{4.500000}%
\vSp{189.629392}{79.052427}{0.000000}{4.500000}%
\vSp{196.629392}{79.052427}{0.000000}{4.500000}%
\vSp{203.629392}{79.052427}{0.000000}{4.500000}%
\vSp{210.629392}{79.052427}{0.000000}{4.500000}%
\vSp{217.629392}{79.052427}{0.000000}{4.500000}%
\vSp{224.629392}{79.052427}{0.000000}{4.500000}%
\vSp{231.629392}{79.052427}{0.000000}{4.500000}%
\vSp{238.629392}{79.052427}{0.000000}{4.500000}%
\vSp{245.629392}{79.052427}{0.000000}{4.500000}%
\vSp{252.629392}{79.052427}{0.000000}{4.500000}%
\vSp{259.629392}{79.052427}{0.000000}{4.500000}%
\vSp{266.629392}{79.052427}{0.000000}{4.500000}%
\vSp{273.629392}{79.052427}{0.000000}{4.500000}%
}}%
{\color{vltRed}\vlB{%
\vSp{280.629392}{79.052427}{0.000000}{4.500000}%
\vSp{287.629392}{79.052427}{0.000000}{4.500000}%
\vSp{294.629392}{79.052427}{0.000000}{4.500000}%
\vSp{301.629392}{79.052427}{0.000000}{4.500000}%
\vSp{308.629392}{79.052427}{0.000000}{4.500000}%
\vSp{315.629392}{79.052427}{0.000000}{4.500000}%
\vSp{322.629392}{79.052427}{0.000000}{4.500000}%
\vSp{329.629392}{79.052427}{0.000000}{4.500000}%
\vSp{336.629392}{79.052427}{0.000000}{4.500000}%
\vSp{343.629392}{79.052427}{0.000000}{4.500000}%
\vSp{350.629392}{79.052427}{0.000000}{4.500000}%
\vSp{357.629392}{79.052427}{0.000000}{4.500000}%
\vSp{364.629392}{79.052427}{0.000000}{4.500000}%
\vSp{371.629392}{79.052427}{0.000000}{4.500000}%
\vSp{378.629392}{79.052427}{0.000000}{4.500000}%
\vSp{385.629392}{79.052427}{0.000000}{4.500000}%
\vSp{392.629392}{79.052427}{0.000000}{4.500000}%
\vSp{399.629392}{79.052427}{0.000000}{4.500000}%
\vSp{406.629392}{79.052427}{0.000000}{1.688790}%
\vSp{407.518182}{79.052427}{-90.000000}{2.811210}%
\vSp{407.518182}{73.741217}{-90.000000}{4.500000}%
}}%
{\color{vltTeal}\vlB{%
\vSp{212.896970}{68.000000}{90.000000}{66.314560}%
\vSp{213.696970}{134.314560}{0.000000}{55.606061}%
\vSp{268.503030}{134.314560}{-90.000000}{66.314560}%
\vSg{34.000000}{19.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(63.00000,19.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\Delta\omega T=\pi$}}}%
{\color{vltRed}\vlB{%
\vSg{263.000000}{19.000000}{0.000000}{4.500000}%
\vSg{270.000000}{19.000000}{0.000000}{4.500000}%
\vSg{277.000000}{19.000000}{0.000000}{4.500000}%
\vSg{284.000000}{19.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(292.00000,19.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\Delta\omega T=6\pi$}}}%
\end{picture}%


==> vlt-figures/figure-175.tex <==
\begin{picture}(470,437)%
{\color{black}\put(120.00000,420.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Two temporal singular directions}}}%
{\color{black}\put(360.00000,420.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Degenerate coefficient plane}}}%
{\color{black}\vlB{%
\vSn{45.575000}{247.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(46.00000,233.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{131.575000}{247.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(132.00000,233.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2\pi$}}}%
{\color{black}\vlB{%
\vSn{217.575000}{247.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(218.00000,233.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4\pi$}}}%
{\color{black}\vlB{%
\vSn{43.000000}{247.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(39.00000,247.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{43.000000}{311.285714}{0.000000}{3.000000}%
}}%
{\color{black}\put(39.00000,311.28571){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{43.000000}{375.571429}{0.000000}{3.000000}%
}}%
{\color{black}\put(39.00000,375.57143){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSe{46.000000}{247.000000}{0.000000}{172.000000}%
\vSe{45.450000}{247.000000}{90.000000}{135.000000}%
}}%
{\color{black}\put(132.00000,213.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\delta=|\Delta\omega|T$}}}%
{\color{black}\put(46.00000,399.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\lambda_\pm/|d|^2$}}}%
{\color{vltTeal}\vlB{%
\vSv{45.990740}{375.571429}{-0.589507}{0.719703}%
\vSv{46.691901}{375.564024}{-1.767778}{0.720008}%
\vSv{47.393109}{375.541813}{-2.943823}{0.720616}%
\vSv{48.094395}{375.504804}{-4.116177}{0.721526}%
\vSv{48.795787}{375.453013}{-5.283393}{0.722736}%
\vSv{49.497317}{375.386463}{-6.444060}{0.724241}%
\vSv{50.199011}{375.305179}{-7.596805}{0.726038}%
\vSv{50.900896}{375.209196}{-8.740303}{0.728121}%
\vSv{51.602999}{375.098553}{-9.873286}{0.730484}%
\vSv{52.305343}{374.973297}{-10.994543}{0.733121}%
\vSv{53.007951}{374.833480}{-12.102932}{0.736025}%
\vSv{53.710842}{374.679158}{-13.197380}{0.739188}%
\vSv{54.414036}{374.510397}{-14.276888}{0.742600}%
\vSv{55.117549}{374.327266}{-15.340534}{0.746254}%
\vSv{55.821395}{374.129840}{-16.387472}{0.750139}%
\vSv{56.525589}{373.918202}{-17.416937}{0.754246}%
\vSv{57.230139}{373.692439}{-18.428240}{0.758564}%
\vSv{57.935057}{373.452644}{-19.420772}{0.763083}%
\vSv{58.640348}{373.198917}{-20.393999}{0.767792}%
\vSv{59.346020}{372.931362}{-21.347461}{0.772679}%
\vSv{60.052074}{372.650089}{-22.280771}{0.777733}%
\vSv{60.758515}{372.355215}{-23.193610}{0.782943}%
\vSv{61.465343}{372.046861}{-24.085723}{0.788298}%
\vSv{62.172558}{371.725154}{-24.956918}{0.793785}%
\vSv{62.880159}{371.390227}{-25.807063}{0.799393}%
\vSv{63.588142}{371.042218}{-26.636076}{0.805110}%
\vSv{64.296505}{370.681270}{-27.443927}{0.810925}%
\vSv{65.005243}{370.307530}{-28.230633}{0.816826}%
\vSv{65.714350}{369.921154}{-28.996252}{0.822802}%
\vSv{66.423822}{369.522298}{-29.740879}{0.828842}%
\vSv{67.133652}{369.111128}{-30.464646}{0.834935}%
\vSv{67.843833}{368.687810}{-31.167714}{0.841068}%
}}%
{\color{vltTeal}\vlB{%
\vSv{68.554358}{368.252520}{-31.850270}{0.847233}%
\vSv{69.265218}{367.805434}{-32.512527}{0.853418}%
\vSv{69.976408}{367.346735}{-33.154719}{0.859613}%
\vSv{70.687917}{366.876611}{-33.777095}{0.865808}%
\vSv{71.399740}{366.395254}{-34.379921}{0.871992}%
\vSv{72.111866}{365.902859}{-34.963476}{0.878157}%
\vSv{72.824289}{365.399627}{-35.528046}{0.884293}%
\vSv{73.537000}{364.885763}{-36.073928}{0.890391}%
\vSv{74.249991}{364.361476}{-36.601424}{0.896441}%
\vSv{74.963253}{363.826978}{-37.110838}{0.902436}%
\vSv{75.676780}{363.282485}{-37.602479}{0.908366}%
\vSv{76.390563}{362.728219}{-38.076655}{0.914225}%
\vSv{77.104595}{362.164402}{-38.533675}{0.920003}%
\vSv{77.818868}{361.591264}{-38.973844}{0.925694}%
\vSv{78.533376}{361.009034}{-39.397467}{0.931290}%
\vSv{79.248111}{360.417948}{-39.804843}{0.936784}%
\vSv{79.963066}{359.818242}{-40.196268}{0.942170}%
\vSv{80.678235}{359.210158}{-40.572032}{0.947441}%
\vSv{81.393612}{358.593939}{-40.932418}{0.952590}%
\vSv{82.109191}{357.969833}{-41.277705}{0.957612}%
\vSv{82.824965}{357.338087}{-41.608162}{0.962501}%
\vSv{83.540929}{356.698955}{-41.924053}{0.967252}%
\vSv{84.257078}{356.052691}{-42.225634}{0.971859}%
\vSv{84.973406}{355.399551}{-42.513151}{0.976317}%
\vSv{85.689910}{354.739796}{-42.786844}{0.980623}%
\vSv{86.406583}{354.073685}{-43.046943}{0.984771}%
\vSv{87.123422}{353.401483}{-43.293671}{0.988757}%
\vSv{87.840422}{352.723455}{-43.527242}{0.992577}%
\vSv{88.557579}{352.039868}{-43.747859}{0.996228}%
\vSv{89.274890}{351.350990}{-43.955719}{0.999707}%
\vSv{89.992350}{350.657091}{-44.151009}{1.003009}%
\vSv{90.709957}{349.958443}{-44.333907}{1.006132}%
}}%
{\color{vltTeal}\vlB{%
\vSv{91.427708}{349.255320}{-44.504583}{1.009073}%
\vSv{92.145598}{348.547993}{-44.663198}{1.011830}%
\vSv{92.863627}{347.836739}{-44.809904}{1.014400}%
\vSv{93.581790}{347.121834}{-44.944843}{1.016782}%
\vSv{94.300086}{346.403553}{-45.068152}{1.018973}%
\vSv{95.018512}{345.682173}{-45.179956}{1.020972}%
\vSv{95.737066}{344.957973}{-45.280374}{1.022778}%
\vSv{96.455747}{344.231230}{-45.369514}{1.024388}%
\vSv{97.174553}{343.502222}{-45.447480}{1.025803}%
\vSv{97.893481}{342.771227}{-45.514363}{1.027022}%
\vSv{98.612532}{342.038523}{-45.570250}{1.028043}%
\vSv{99.331703}{341.304388}{-45.615217}{1.028867}%
\vSv{100.050993}{340.569099}{-45.649335}{1.029494}%
\vSv{100.770402}{339.832934}{-45.672666}{1.029923}%
\vSv{101.489929}{339.096169}{-45.685264}{1.030155}%
\vSv{102.209574}{338.359080}{-45.687176}{1.030190}%
\vSv{102.929335}{337.621942}{-45.678442}{1.030029}%
\vSv{103.649212}{336.885028}{-45.659095}{1.029673}%
\vSv{104.369207}{336.148613}{-45.629159}{1.029123}%
\vSv{105.089317}{335.412966}{-45.588654}{1.028380}%
\vSv{105.809544}{334.678359}{-45.537591}{1.027446}%
\vSv{106.529887}{333.945061}{-45.475974}{1.026322}%
\vSv{107.250348}{333.213338}{-45.403803}{1.025010}%
\vSv{107.970926}{332.483457}{-45.321069}{1.023512}%
\vSv{108.691623}{331.755680}{-45.227758}{1.021830}%
\vSv{109.412439}{331.030270}{-45.123849}{1.019968}%
\vSv{110.133375}{330.307487}{-45.009315}{1.017926}%
\vSv{110.854432}{329.587588}{-44.884124}{1.015708}%
\vSv{111.575611}{328.870828}{-44.748237}{1.013318}%
\vSv{112.296915}{328.157459}{-44.601611}{1.010757}%
\vSv{113.018343}{327.447733}{-44.444197}{1.008029}%
\vSv{113.739898}{326.741896}{-44.275939}{1.005139}%
}}%
{\color{vltTeal}\vlB{%
\vSv{114.461581}{326.040194}{-44.096778}{1.002088}%
\vSv{115.183394}{325.342869}{-43.906651}{0.998882}%
\vSv{115.905340}{324.650158}{-43.705488}{0.995524}%
\vSv{116.627420}{323.962299}{-43.493217}{0.992018}%
\vSv{117.349636}{323.279524}{-43.269759}{0.988368}%
\vSv{118.071992}{322.602063}{-43.035035}{0.984580}%
\vSv{118.794488}{321.930141}{-42.788959}{0.980656}%
\vSv{119.517128}{321.263981}{-42.531444}{0.976603}%
\vSv{120.239914}{320.603803}{-42.262400}{0.972425}%
\vSv{120.962849}{319.949820}{-41.981733}{0.968127}%
\vSv{121.685936}{319.302246}{-41.689348}{0.963715}%
\vSv{122.409178}{318.661288}{-41.385150}{0.959192}%
\vSv{123.132578}{318.027149}{-41.069039}{0.954566}%
\vSv{123.856139}{317.400029}{-40.740917}{0.949842}%
\vSv{124.579864}{316.780125}{-40.400686}{0.945025}%
\vSv{125.303756}{316.167627}{-40.048248}{0.940121}%
\vSv{126.027819}{315.562723}{-39.683505}{0.935136}%
\vSv{126.752056}{314.965595}{-39.306361}{0.930077}%
\vSv{127.476470}{314.376422}{-38.916723}{0.924948}%
\vSv{128.201065}{313.795379}{-38.514500}{0.919758}%
\vSv{128.925844}{313.222634}{-38.099607}{0.914512}%
\vSv{129.650811}{312.658352}{-37.671960}{0.909216}%
\vSv{130.375969}{312.102694}{-37.231485}{0.903878}%
\vSv{131.637353}{311.555815}{-0.179199}{0.719669}%
\vSv{131.826872}{311.553564}{36.311772}{0.893099}%
\vSv{132.552623}{312.082438}{35.832418}{0.887673}%
\vSv{133.278579}{312.602096}{35.340003}{0.882230}%
\vSv{134.004741}{313.112402}{34.834491}{0.876779}%
\vSv{134.731115}{313.613226}{34.315859}{0.871326}%
\vSv{135.457701}{314.104440}{33.784098}{0.865879}%
\vSv{136.184502}{314.585925}{33.239210}{0.860443}%
\vSv{136.911522}{315.057564}{32.681214}{0.855026}%
}}%
{\color{vltTeal}\vlB{%
\vSv{137.638761}{315.519248}{32.110145}{0.849636}%
\vSv{138.366222}{315.970871}{31.526055}{0.844279}%
\vSv{139.093907}{316.412332}{30.929015}{0.838962}%
\vSv{139.821817}{316.843538}{30.319116}{0.833692}%
\vSv{140.549951}{317.264399}{29.696471}{0.828476}%
\vSv{141.278312}{317.674830}{29.061214}{0.823320}%
\vSv{142.006898}{318.074753}{28.413503}{0.818232}%
\vSv{142.735710}{318.464093}{27.753522}{0.813219}%
\vSv{143.464746}{318.842784}{27.081480}{0.808286}%
\vSv{144.194004}{319.210762}{26.397610}{0.803440}%
\vSv{144.923484}{319.567969}{25.702178}{0.798687}%
\vSv{145.653181}{319.914355}{24.995473}{0.794034}%
\vSv{146.383093}{320.249871}{24.277816}{0.789485}%
\vSv{147.113215}{320.574477}{23.549558}{0.785048}%
\vSv{147.843544}{320.888137}{22.811077}{0.780727}%
\vSv{148.574074}{321.190820}{22.062783}{0.776528}%
\vSv{149.304798}{321.482501}{21.305117}{0.772456}%
\vSv{150.035711}{321.763161}{20.538548}{0.768515}%
\vSv{150.766804}{322.032785}{19.763574}{0.764710}%
\vSv{151.498070}{322.291364}{18.980725}{0.761045}%
\vSv{152.229500}{322.538893}{18.190555}{0.757524}%
\vSv{152.961084}{322.775376}{17.393649}{0.754150}%
\vSv{153.692813}{323.000818}{16.590615}{0.750927}%
\vSv{154.424675}{323.215231}{15.782087}{0.747857}%
\vSv{155.156659}{323.418633}{14.968720}{0.744943}%
\vSv{155.888753}{323.611045}{14.151191}{0.742188}%
\vSv{156.620946}{323.792496}{13.330197}{0.739592}%
\vSv{157.353223}{323.963019}{12.506448}{0.737157}%
\vSv{158.085571}{324.122649}{11.680672}{0.734884}%
\vSv{158.817977}{324.271432}{10.853606}{0.732773}%
\vSv{159.550427}{324.409413}{10.025997}{0.730826}%
\vSv{160.282907}{324.536646}{9.198598}{0.729041}%
}}%
{\color{vltTeal}\vlB{%
\vSv{161.015401}{324.653189}{8.372165}{0.727417}%
\vSv{161.747896}{324.759102}{7.547455}{0.725955}%
\vSv{162.480377}{324.854455}{6.725222}{0.724651}%
\vSv{163.212829}{324.939317}{5.906217}{0.723506}%
\vSv{163.945238}{325.013766}{5.091182}{0.722516}%
\vSv{164.677589}{325.077883}{4.280847}{0.721679}%
\vSv{165.409869}{325.131753}{3.475931}{0.720992}%
\vSv{166.142063}{325.175466}{2.677137}{0.720452}%
\vSv{166.874159}{325.209117}{1.885151}{0.720055}%
\vSv{167.606143}{325.232804}{1.100636}{0.719798}%
\vSv{168.338003}{325.246630}{0.324238}{0.719677}%
\vSv{169.055796}{325.250703}{-0.443425}{0.719687}%
\vSv{169.763551}{325.245133}{-1.201757}{0.719824}%
\vSv{170.471464}{325.230036}{-1.950190}{0.720082}%
\vSv{171.179547}{325.205531}{-2.688183}{0.720458}%
\vSv{171.887808}{325.171741}{-3.415223}{0.720946}%
\vSv{172.596257}{325.128793}{-4.130827}{0.721540}%
\vSv{173.304902}{325.076818}{-4.834540}{0.722235}%
\vSv{174.013752}{325.015949}{-5.525939}{0.723025}%
\vSv{174.722812}{324.946324}{-6.204627}{0.723906}%
\vSv{175.432090}{324.868085}{-6.870240}{0.724870}%
\vSv{176.141591}{324.781375}{-7.522443}{0.725913}%
\vSv{176.851321}{324.686343}{-8.160928}{0.727028}%
\vSv{177.561284}{324.583138}{-8.785417}{0.728209}%
\vSv{178.271484}{324.471916}{-9.395659}{0.729451}%
\vSv{178.981925}{324.352832}{-9.991430}{0.730748}%
\vSv{179.692609}{324.226046}{-10.572531}{0.732094}%
\vSv{180.403538}{324.091722}{-11.138790}{0.733483}%
\vSv{181.114716}{323.950023}{-11.690055}{0.734909}%
\vSv{181.826142}{323.801118}{-12.226201}{0.736367}%
\vSv{182.537818}{323.645176}{-12.747122}{0.737851}%
\vSv{183.249745}{323.482370}{-13.252733}{0.739356}%
}}%
{\color{vltTeal}\vlB{%
\vSv{183.961922}{323.312876}{-13.742967}{0.740876}%
\vSv{184.674350}{323.136868}{-14.217777}{0.742406}%
\vSv{185.387028}{322.954527}{-14.677132}{0.743941}%
\vSv{186.099955}{322.766034}{-15.121016}{0.745476}%
\vSv{186.813131}{322.571570}{-15.549427}{0.747006}%
\vSv{187.526553}{322.371320}{-15.962379}{0.748527}%
\vSv{188.240221}{322.165471}{-16.359894}{0.750033}%
\vSv{188.954133}{321.954209}{-16.742010}{0.751521}%
\vSv{189.668286}{321.737724}{-17.108771}{0.752986}%
\vSv{190.382680}{321.516205}{-17.460233}{0.754425}%
\vSv{191.097312}{321.289845}{-17.796458}{0.755833}%
\vSv{191.812180}{321.058835}{-18.117517}{0.757207}%
\vSv{192.527281}{320.823368}{-18.423488}{0.758543}%
\vSv{193.242614}{320.583640}{-18.714452}{0.759838}%
\vSv{193.958176}{320.339844}{-18.990498}{0.761089}%
\vSv{194.673964}{320.092177}{-19.251718}{0.762293}%
\vSv{195.389977}{319.840834}{-19.498208}{0.763448}%
\vSv{196.106211}{319.586013}{-19.730068}{0.764549}%
\vSv{196.822666}{319.327909}{-19.947398}{0.765596}%
\vSv{197.539337}{319.066720}{-20.150303}{0.766586}%
\vSv{198.256223}{318.802644}{-20.338889}{0.767518}%
\vSv{198.973321}{318.535876}{-20.513263}{0.768388}%
\vSv{199.690630}{318.266614}{-20.673532}{0.769196}%
\vSv{200.408146}{317.995055}{-20.819805}{0.769940}%
\vSv{201.125869}{317.721395}{-20.952192}{0.770619}%
\vSv{201.843795}{317.445831}{-21.070802}{0.771232}%
\vSv{202.561922}{317.168556}{-21.175744}{0.771778}%
\vSv{203.280250}{316.889767}{-21.267127}{0.772256}%
\vSv{203.998774}{316.609657}{-21.345060}{0.772666}%
\vSv{204.717495}{316.328419}{-21.409652}{0.773007}%
\vSv{205.436409}{316.046245}{-21.461011}{0.773279}%
\vSv{206.155516}{315.763327}{-21.499245}{0.773482}%
}}%
{\color{vltTeal}\vlB{%
\vSv{206.874812}{315.479854}{-21.524460}{0.773616}%
\vSv{207.594298}{315.196015}{-21.536763}{0.773682}%
\vSv{208.313970}{314.911998}{-21.536262}{0.773679}%
\vSv{209.033829}{314.627988}{-21.523061}{0.773609}%
\vSv{209.753871}{314.344170}{-21.497267}{0.773472}%
\vSv{210.474096}{314.060726}{-21.458987}{0.773268}%
\vSv{211.194502}{313.777837}{-21.408325}{0.773000}%
\vSv{211.915088}{313.495683}{-21.345388}{0.772668}%
\vSv{212.635852}{313.214440}{-21.270282}{0.772273}%
\vSv{213.356794}{312.934284}{-21.183115}{0.771817}%
\vSv{214.077911}{312.655388}{-21.083994}{0.771301}%
\vSv{214.799203}{312.377924}{-20.973028}{0.770727}%
\vSv{215.520669}{312.102059}{-20.850329}{0.770096}%
\vSv{216.242307}{311.827960}{-20.716006}{0.769411}%
\vSv{216.964116}{311.555791}{-20.570175}{0.768674}%
}}%
{\color{vltRed}\vlB{%
\vSv{45.990740}{247.000000}{0.589507}{0.719703}%
\vSv{46.691901}{247.007405}{1.767778}{0.720008}%
\vSv{47.393109}{247.029616}{2.943823}{0.720616}%
\vSv{48.094395}{247.066625}{4.116177}{0.721526}%
\vSv{48.795787}{247.118415}{5.283393}{0.722736}%
\vSv{49.497317}{247.184966}{6.444060}{0.724241}%
\vSv{50.199011}{247.266250}{7.596805}{0.171169}%
\vSv{52.782940}{247.690919}{10.994543}{0.246595}%
\vSv{53.007951}{247.737949}{12.102932}{0.736025}%
\vSv{53.710842}{247.892270}{13.197380}{0.739188}%
\vSv{54.414036}{248.061031}{14.276888}{0.742600}%
\vSv{55.117549}{248.244163}{15.340534}{0.746254}%
\vSv{55.821395}{248.441588}{16.387472}{0.750139}%
\vSv{56.525589}{248.653226}{17.416937}{0.539199}%
\vSv{59.355809}{249.638504}{20.393999}{0.004486}%
\vSv{59.346020}{249.640067}{21.347461}{0.772679}%
\vSv{60.052074}{249.921340}{22.280771}{0.777733}%
\vSv{60.758515}{250.216214}{23.193610}{0.782943}%
\vSv{61.465343}{250.524568}{24.085723}{0.788298}%
\vSv{62.172558}{250.846274}{24.956918}{0.793785}%
\vSv{62.880159}{251.181201}{25.807063}{0.580076}%
\vSv{65.590832}{252.578292}{28.230633}{0.152177}%
\vSv{65.714350}{252.650275}{28.996252}{0.822802}%
\vSv{66.423822}{253.049130}{29.740879}{0.828842}%
\vSv{67.133652}{253.460301}{30.464646}{0.834935}%
\vSv{67.843833}{253.883618}{31.167714}{0.841068}%
\vSv{68.554358}{254.318909}{31.850270}{0.847233}%
\vSv{69.265218}{254.765995}{32.512527}{0.172942}%
\vSv{71.477404}{256.229313}{34.379921}{0.777889}%
\vSv{72.111866}{256.668570}{34.963476}{0.878157}%
\vSv{72.824289}{257.171801}{35.528046}{0.884293}%
\vSv{73.537000}{257.685665}{36.073928}{0.890391}%
}}%
{\color{vltRed}\vlB{%
\vSv{74.249991}{258.209953}{36.601424}{0.896441}%
\vSv{74.963253}{258.744451}{37.110838}{0.172829}%
\vSv{77.069138}{260.374835}{38.076655}{0.052198}%
\vSv{77.104595}{260.407026}{38.533675}{0.920003}%
\vSv{77.818868}{260.980165}{38.973844}{0.925694}%
\vSv{78.533376}{261.562395}{39.397467}{0.931290}%
\vSv{79.248111}{262.153481}{39.804843}{0.936784}%
\vSv{79.963066}{262.753187}{40.196268}{0.734030}%
\vSv{82.403659}{264.860090}{41.277705}{0.565782}%
\vSv{82.824965}{265.233341}{41.608162}{0.962501}%
\vSv{83.540929}{265.872473}{41.924053}{0.967252}%
\vSv{84.257078}{266.518738}{42.225634}{0.971859}%
\vSv{84.973406}{267.171877}{42.513151}{0.976317}%
\vSv{85.689910}{267.831633}{42.786844}{0.056289}%
\vSv{87.553504}{269.575145}{43.293671}{0.397861}%
\vSv{87.840422}{269.847973}{43.527242}{0.992577}%
\vSv{88.557579}{270.531561}{43.747859}{0.996228}%
\vSv{89.274890}{271.220439}{43.955719}{0.999707}%
\vSv{89.992350}{271.914338}{44.151009}{1.003009}%
\vSv{90.709957}{272.612985}{44.333907}{0.110617}%
\vSv{92.569086}{274.441973}{44.663198}{0.416418}%
\vSv{92.863627}{274.734689}{44.809904}{1.014400}%
\vSv{93.581790}{275.449595}{44.944843}{1.016782}%
\vSv{94.300086}{276.167876}{45.068152}{1.018973}%
\vSv{95.018512}{276.889255}{45.179956}{1.020972}%
\vSv{95.737066}{277.613455}{45.280374}{0.012455}%
\vSv{97.500982}{279.400775}{45.447480}{0.560514}%
\vSv{97.893481}{279.800202}{45.514363}{1.027022}%
\vSv{98.612532}{280.532906}{45.570250}{1.028043}%
\vSv{99.331703}{281.267041}{45.615217}{1.028867}%
\vSv{100.050993}{282.002330}{45.649335}{0.855554}%
\vSv{102.395383}{284.402669}{45.687176}{0.764206}%
}}%
{\color{vltRed}\vlB{%
\vSv{102.929335}{284.949487}{45.678442}{1.030029}%
\vSv{103.649212}{285.686400}{45.659095}{1.029673}%
\vSv{104.369207}{286.422816}{45.629159}{1.029123}%
\vSv{105.089317}{287.158463}{45.588654}{0.646969}%
\vSv{107.295860}{289.404248}{45.403803}{0.960188}%
\vSv{107.970926}{290.087972}{45.321069}{1.023512}%
\vSv{108.691623}{290.815748}{45.227758}{1.021830}%
\vSv{109.412439}{291.541158}{45.123849}{1.019968}%
\vSv{110.133375}{292.263941}{45.009315}{0.474502}%
\vSv{112.243823}{294.362965}{44.748237}{0.072449}%
\vSv{112.296915}{294.413969}{44.601611}{1.010757}%
\vSv{113.018343}{295.123695}{44.444197}{1.008029}%
\vSv{113.739898}{295.829532}{44.275939}{1.005139}%
\vSv{114.461581}{296.531234}{44.096778}{1.002088}%
\vSv{115.183394}{297.228560}{43.906651}{0.401537}%
\vSv{117.285503}{299.233479}{43.493217}{0.084887}%
\vSv{117.349636}{299.291904}{43.269759}{0.988368}%
\vSv{118.071992}{299.969366}{43.035035}{0.984580}%
\vSv{118.794488}{300.641288}{42.788959}{0.980656}%
\vSv{119.517128}{301.307447}{42.531444}{0.976603}%
\vSv{120.239914}{301.967626}{42.262400}{0.484905}%
\vSv{122.469680}{303.963452}{41.385150}{0.878555}%
\vSv{123.132578}{304.544280}{41.069039}{0.954566}%
\vSv{123.856139}{305.171399}{40.740917}{0.949842}%
\vSv{124.579864}{305.791304}{40.400686}{0.945025}%
\vSv{125.303756}{306.403802}{40.048248}{0.772012}%
\vSv{127.839574}{308.488169}{38.916723}{0.458270}%
\vSv{128.201065}{308.776050}{38.514500}{0.919758}%
\vSv{128.925844}{309.348795}{38.099607}{0.914512}%
\vSv{129.650811}{309.913077}{37.671960}{0.909216}%
\vSv{130.375969}{310.468735}{37.231485}{0.903878}%
\vSv{131.637353}{311.015614}{0.179199}{0.394366}%
}}%
{\color{vltRed}\vlB{%
\vSv{133.599917}{309.741475}{-35.340003}{0.488305}%
\vSv{134.004741}{309.459026}{-34.834491}{0.876779}%
\vSv{134.731115}{308.958203}{-34.315859}{0.871326}%
\vSv{135.457701}{308.466989}{-33.784098}{0.865879}%
\vSv{136.184502}{307.985504}{-33.239210}{0.860443}%
\vSv{136.911522}{307.513864}{-32.681214}{0.537268}%
\vSv{139.512796}{305.908108}{-30.929015}{0.350635}%
\vSv{139.821817}{305.727890}{-30.319116}{0.833692}%
\vSv{140.549951}{305.307030}{-29.696471}{0.828476}%
\vSv{141.278312}{304.896599}{-29.061214}{0.823320}%
\vSv{142.006898}{304.496676}{-28.413503}{0.818232}%
\vSv{142.735710}{304.107335}{-27.753522}{0.813219}%
\vSv{143.464746}{303.728644}{-27.081480}{0.032427}%
\vSv{145.763768}{302.605517}{-24.995473}{0.672019}%
\vSv{146.383093}{302.321558}{-24.277816}{0.789485}%
\vSv{147.113215}{301.996952}{-23.549558}{0.785048}%
\vSv{147.843544}{301.683292}{-22.811077}{0.780727}%
\vSv{148.574074}{301.380609}{-22.062783}{0.776528}%
\vSv{149.304798}{301.088927}{-21.305117}{0.696192}%
\vSv{152.352496}{299.992119}{-18.190555}{0.628057}%
\vSv{152.961084}{299.796053}{-17.393649}{0.754150}%
\vSv{153.692813}{299.570611}{-16.590615}{0.750927}%
\vSv{154.424675}{299.356198}{-15.782087}{0.747857}%
\vSv{155.156659}{299.152796}{-14.968720}{0.744943}%
\vSv{155.888753}{298.960383}{-14.151191}{0.742188}%
\vSv{156.620946}{298.778932}{-13.330197}{0.131878}%
\vSv{159.230705}{298.220864}{-10.853606}{0.312528}%
\vSv{159.550427}{298.162015}{-10.025997}{0.730826}%
\vSv{160.282907}{298.034782}{-9.198598}{0.729041}%
\vSv{161.015401}{297.918240}{-8.372165}{0.727417}%
\vSv{161.747896}{297.812326}{-7.547455}{0.725955}%
\vSv{162.480377}{297.716974}{-6.725222}{0.724651}%
}}%
{\color{vltRed}\vlB{%
\vSv{163.212829}{297.632112}{-5.906217}{0.549582}%
\vSv{166.302778}{297.388448}{-2.677137}{0.559561}%
\vSv{166.874159}{297.362312}{-1.885151}{0.720055}%
\vSv{167.606143}{297.338625}{-1.100636}{0.719798}%
\vSv{168.338003}{297.324798}{-0.324238}{0.719677}%
\vSv{169.055796}{297.320726}{0.443425}{0.719687}%
\vSv{169.763551}{297.326296}{1.201757}{0.719824}%
\vSv{170.471464}{297.341393}{1.950190}{0.341398}%
\vSv{173.274403}{297.491612}{4.130827}{0.041627}%
\vSv{173.304902}{297.494611}{4.834540}{0.722235}%
\vSv{174.013752}{297.555479}{5.525939}{0.723025}%
\vSv{174.722812}{297.625104}{6.204627}{0.723906}%
\vSv{175.432090}{297.703344}{6.870240}{0.724870}%
\vSv{176.141591}{297.790053}{7.522443}{0.725913}%
\vSv{176.851321}{297.885086}{8.160928}{0.727028}%
\vSv{177.561284}{297.988290}{8.785417}{0.111396}%
\vSv{180.108415}{298.422992}{10.572531}{0.309106}%
\vSv{180.403538}{298.479707}{11.138790}{0.733483}%
\vSv{181.114716}{298.621406}{11.690055}{0.734909}%
\vSv{181.826142}{298.770311}{12.226201}{0.736367}%
\vSv{182.537818}{298.926252}{12.747122}{0.737851}%
\vSv{183.249745}{299.089058}{13.252733}{0.739356}%
\vSv{183.961922}{299.258553}{13.742967}{0.508930}%
\vSv{186.848036}{300.009571}{15.549427}{0.710774}%
\vSv{187.526553}{300.200108}{15.962379}{0.748527}%
\vSv{188.240221}{300.405958}{16.359894}{0.750033}%
\vSv{188.954133}{300.617219}{16.742010}{0.751521}%
\vSv{189.668286}{300.833705}{17.108771}{0.752986}%
\vSv{190.382680}{301.055223}{17.460233}{0.754425}%
\vSv{191.097312}{301.281584}{17.796458}{0.031733}%
\vSv{193.489010}{302.071258}{18.714452}{0.499689}%
\vSv{193.958176}{302.231584}{18.990498}{0.761089}%
}}%
{\color{vltRed}\vlB{%
\vSv{194.673964}{302.479252}{19.251718}{0.762293}%
\vSv{195.389977}{302.730594}{19.498208}{0.763448}%
\vSv{196.106211}{302.985416}{19.730068}{0.764549}%
\vSv{196.822666}{303.243519}{19.947398}{0.765596}%
\vSv{197.539337}{303.504708}{20.150303}{0.183336}%
\vSv{200.046950}{304.439268}{20.673532}{0.388352}%
\vSv{200.408146}{304.576373}{20.819805}{0.769940}%
\vSv{201.125869}{304.850033}{20.952192}{0.770619}%
\vSv{201.843795}{305.125598}{21.070802}{0.771232}%
\vSv{202.561922}{305.402872}{21.175744}{0.771778}%
\vSv{203.280250}{305.681662}{21.267127}{0.772256}%
\vSv{203.998774}{305.961772}{21.345060}{0.255822}%
\vSv{206.561988}{306.968209}{21.499245}{0.336613}%
\vSv{206.874812}{307.091574}{21.524460}{0.773616}%
\vSv{207.594298}{307.375413}{21.536763}{0.773682}%
\vSv{208.313970}{307.659430}{21.536262}{0.773679}%
\vSv{209.033829}{307.943440}{21.523061}{0.773609}%
\vSv{209.753871}{308.227259}{21.497267}{0.773472}%
\vSv{210.474096}{308.510703}{21.458987}{0.295328}%
\vSv{213.079792}{309.529808}{21.270282}{0.295881}%
\vSv{213.356794}{309.637144}{21.183115}{0.771817}%
\vSv{214.077911}{309.916040}{21.083994}{0.771301}%
\vSv{214.799203}{310.193505}{20.973028}{0.770727}%
\vSv{215.520669}{310.469370}{20.850329}{0.770096}%
\vSv{216.242307}{310.743469}{20.716006}{0.769411}%
\vSv{216.964116}{311.015637}{20.570175}{0.350767}%
}}%
{\color{black}\vlB{%
\vSn{307.741667}{247.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(308.16667,233.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{363.575000}{247.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(364.00000,233.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{419.408333}{247.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(419.83333,233.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{294.000000}{258.166667}{0.000000}{3.000000}%
}}%
{\color{black}\put(290.00000,258.16667){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{294.000000}{314.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(290.00000,314.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{294.000000}{369.833333}{0.000000}{3.000000}%
}}%
{\color{black}\put(290.00000,369.83333){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{297.000000}{247.000000}{0.000000}{134.000000}%
\vSe{296.450000}{247.000000}{90.000000}{134.000000}%
}}%
{\color{black}\put(364.00000,213.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\psi_1/\psi_*$}}}%
{\color{black}\put(297.00000,398.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\psi_2/\psi_*$}}}%
{\color{black!25}\vlB{%
\vSu{297.000000}{314.000000}{0.000000}{134.000000}%
\vSu{363.700000}{247.000000}{90.000000}{134.000000}%
}}%
{\color{vltTeal}\vlB{%
\vSg{363.398959}{314.000000}{45.000000}{53.433333}%
\vRa{401.286543}{348.660489}{0.316901}%
\vRa{400.836543}{349.110489}{0.950704}%
\vRa{400.386543}{349.560489}{1.584507}%
\vRa{399.936543}{350.010489}{2.218310}%
\vRa{399.486543}{350.460489}{2.852113}%
\vRa{399.036543}{350.910489}{3.485915}%
\vRa{398.841528}{351.360489}{3.864734}%
\vRa{399.943252}{351.810489}{2.946813}%
\vRa{401.044976}{352.260489}{2.028891}%
\vRa{402.146700}{352.710489}{1.110970}%
\vRa{403.248424}{353.160489}{0.193049}%
}}%
{\color{black}\put(421.50833,363.69167){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Bright}}}%
{\color{vltRed}\vlB{%
\vSg{363.398959}{314.000000}{-45.000000}{53.433333}%
\vRa{402.929267}{274.519871}{0.458961}%
\vRa{401.827542}{274.969871}{1.376882}%
\vRa{400.725818}{275.419871}{2.294803}%
\vRa{399.624094}{275.869871}{3.212725}%
\vRa{398.716904}{276.319871}{3.936112}%
\vRa{399.166904}{276.769871}{3.302310}%
\vRa{399.616904}{277.219871}{2.668507}%
\vRa{400.066904}{277.669871}{2.034704}%
\vRa{400.516904}{278.119871}{1.400901}%
\vRa{400.966904}{278.569871}{0.767098}%
\vRa{401.416904}{279.019871}{0.133296}%
}}%
{\color{black}\put(414.80833,263.75000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Dark}}}%
{\color{vltTeal}\vlB{%
\vSg{48.000000}{195.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(77.00000,195.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\lambda_+$}}}%
{\color{vltRed}\vlB{%
\vSg{140.000000}{195.000000}{0.000000}{4.500000}%
\vSg{147.000000}{195.000000}{0.000000}{4.500000}%
\vSg{154.000000}{195.000000}{0.000000}{4.500000}%
\vSg{161.000000}{195.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(169.00000,195.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\lambda_-$}}}%
{\color{black}\put(363.00000,195.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\delta=0:\quad y_{\rm an}=d(\psi_1+\psi_2)$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{177.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,159.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} A dark preparation becomes visible as phase separates}}}%
{\color{black}\vlB{%
\vSn{54.575000}{55.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(55.00000,41.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-0.5$}}}%
{\color{black}\vlB{%
\vSn{234.075000}{55.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(234.50000,41.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{413.575000}{55.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(414.00000,41.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSn{52.000000}{55.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(48.00000,55.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{52.000000}{84.200000}{0.000000}{3.000000}%
}}%
{\color{black}\put(48.00000,84.20000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSn{52.000000}{113.400000}{0.000000}{3.000000}%
}}%
{\color{black}\put(48.00000,113.40000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{55.000000}{55.000000}{0.000000}{359.000000}%
\vSe{54.450000}{55.000000}{90.000000}{73.000000}%
}}%
{\color{black}\put(234.50000,21.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $s=(t-t_c)/T$}}}%
{\color{black}\put(55.00000,145.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $|y_{\rm an}|/(|d|\psi_*)$}}}%
{\color{black}\vlB{%
\vSv{55.000000}{55.000000}{0.000000}{1.502092}%
\vSv{56.502092}{55.000000}{0.000000}{1.502092}%
\vSv{58.004184}{55.000000}{0.000000}{1.502092}%
\vSv{59.506276}{55.000000}{0.000000}{1.502092}%
\vSv{61.008368}{55.000000}{0.000000}{1.502092}%
\vSv{62.510460}{55.000000}{0.000000}{1.502092}%
\vSv{64.012552}{55.000000}{0.000000}{1.502092}%
\vSv{65.514644}{55.000000}{0.000000}{1.502092}%
\vSv{67.016736}{55.000000}{0.000000}{1.502092}%
\vSv{68.518828}{55.000000}{0.000000}{1.502092}%
\vSv{70.020921}{55.000000}{0.000000}{1.502092}%
\vSv{71.523013}{55.000000}{0.000000}{1.502092}%
\vSv{73.025105}{55.000000}{0.000000}{1.502092}%
\vSv{74.527197}{55.000000}{0.000000}{1.502092}%
\vSv{76.029289}{55.000000}{0.000000}{1.502092}%
\vSv{77.531381}{55.000000}{0.000000}{1.502092}%
\vSv{79.033473}{55.000000}{0.000000}{1.502092}%
\vSv{80.535565}{55.000000}{0.000000}{1.502092}%
\vSv{82.037657}{55.000000}{0.000000}{1.502092}%
\vSv{83.539749}{55.000000}{0.000000}{1.502092}%
\vSv{85.041841}{55.000000}{0.000000}{1.502092}%
\vSv{86.543933}{55.000000}{0.000000}{1.502092}%
\vSv{88.046025}{55.000000}{0.000000}{1.502092}%
\vSv{89.548117}{55.000000}{0.000000}{1.502092}%
\vSv{91.050209}{55.000000}{0.000000}{1.502092}%
\vSv{92.552301}{55.000000}{0.000000}{1.502092}%
\vSv{94.054393}{55.000000}{0.000000}{1.502092}%
\vSv{95.556485}{55.000000}{0.000000}{1.502092}%
\vSv{97.058577}{55.000000}{0.000000}{1.502092}%
\vSv{98.560669}{55.000000}{0.000000}{1.502092}%
\vSv{100.062762}{55.000000}{0.000000}{1.502092}%
\vSv{101.564854}{55.000000}{0.000000}{1.502092}%
}}%
{\color{black}\vlB{%
\vSv{103.066946}{55.000000}{0.000000}{1.502092}%
\vSv{104.569038}{55.000000}{0.000000}{1.502092}%
\vSv{106.071130}{55.000000}{0.000000}{1.502092}%
\vSv{107.573222}{55.000000}{0.000000}{1.502092}%
\vSv{109.075314}{55.000000}{0.000000}{1.502092}%
\vSv{110.577406}{55.000000}{0.000000}{1.502092}%
\vSv{112.079498}{55.000000}{0.000000}{1.502092}%
\vSv{113.581590}{55.000000}{0.000000}{1.502092}%
\vSv{115.083682}{55.000000}{0.000000}{1.502092}%
\vSv{116.585774}{55.000000}{0.000000}{1.502092}%
\vSv{118.087866}{55.000000}{0.000000}{1.502092}%
\vSv{119.589958}{55.000000}{0.000000}{1.502092}%
\vSv{121.092050}{55.000000}{0.000000}{1.502092}%
\vSv{122.594142}{55.000000}{0.000000}{1.502092}%
\vSv{124.096234}{55.000000}{0.000000}{1.502092}%
\vSv{125.598326}{55.000000}{0.000000}{1.502092}%
\vSv{127.100418}{55.000000}{0.000000}{1.502092}%
\vSv{128.602510}{55.000000}{0.000000}{1.502092}%
\vSv{130.104603}{55.000000}{0.000000}{1.502092}%
\vSv{131.606695}{55.000000}{0.000000}{1.502092}%
\vSv{133.108787}{55.000000}{0.000000}{1.502092}%
\vSv{134.610879}{55.000000}{0.000000}{1.502092}%
\vSv{136.112971}{55.000000}{0.000000}{1.502092}%
\vSv{137.615063}{55.000000}{0.000000}{1.502092}%
\vSv{139.117155}{55.000000}{0.000000}{1.502092}%
\vSv{140.619247}{55.000000}{0.000000}{1.502092}%
\vSv{142.121339}{55.000000}{0.000000}{1.502092}%
\vSv{143.623431}{55.000000}{0.000000}{1.502092}%
\vSv{145.125523}{55.000000}{0.000000}{1.502092}%
\vSv{146.627615}{55.000000}{0.000000}{1.502092}%
\vSv{148.129707}{55.000000}{0.000000}{1.502092}%
\vSv{149.631799}{55.000000}{0.000000}{1.502092}%
}}%
{\color{black}\vlB{%
\vSv{151.133891}{55.000000}{0.000000}{1.502092}%
\vSv{152.635983}{55.000000}{0.000000}{1.502092}%
\vSv{154.138075}{55.000000}{0.000000}{1.502092}%
\vSv{155.640167}{55.000000}{0.000000}{1.502092}%
\vSv{157.142259}{55.000000}{0.000000}{1.502092}%
\vSv{158.644351}{55.000000}{0.000000}{1.502092}%
\vSv{160.146444}{55.000000}{0.000000}{1.502092}%
\vSv{161.648536}{55.000000}{0.000000}{1.502092}%
\vSv{163.150628}{55.000000}{0.000000}{1.502092}%
\vSv{164.652720}{55.000000}{0.000000}{1.502092}%
\vSv{166.154812}{55.000000}{0.000000}{1.502092}%
\vSv{167.656904}{55.000000}{0.000000}{1.502092}%
\vSv{169.158996}{55.000000}{0.000000}{1.502092}%
\vSv{170.661088}{55.000000}{0.000000}{1.502092}%
\vSv{172.163180}{55.000000}{0.000000}{1.502092}%
\vSv{173.665272}{55.000000}{0.000000}{1.502092}%
\vSv{175.167364}{55.000000}{0.000000}{1.502092}%
\vSv{176.669456}{55.000000}{0.000000}{1.502092}%
\vSv{178.171548}{55.000000}{0.000000}{1.502092}%
\vSv{179.673640}{55.000000}{0.000000}{1.502092}%
\vSv{181.175732}{55.000000}{0.000000}{1.502092}%
\vSv{182.677824}{55.000000}{0.000000}{1.502092}%
\vSv{184.179916}{55.000000}{0.000000}{1.502092}%
\vSv{185.682008}{55.000000}{0.000000}{1.502092}%
\vSv{187.184100}{55.000000}{0.000000}{1.502092}%
\vSv{188.686192}{55.000000}{0.000000}{1.502092}%
\vSv{190.188285}{55.000000}{0.000000}{1.502092}%
\vSv{191.690377}{55.000000}{0.000000}{1.502092}%
\vSv{193.192469}{55.000000}{0.000000}{1.502092}%
\vSv{194.694561}{55.000000}{0.000000}{1.502092}%
\vSv{196.196653}{55.000000}{0.000000}{1.502092}%
\vSv{197.698745}{55.000000}{0.000000}{1.502092}%
}}%
{\color{black}\vlB{%
\vSv{199.200837}{55.000000}{0.000000}{1.502092}%
\vSv{200.702929}{55.000000}{0.000000}{1.502092}%
\vSv{202.205021}{55.000000}{0.000000}{1.502092}%
\vSv{203.707113}{55.000000}{0.000000}{1.502092}%
\vSv{205.209205}{55.000000}{0.000000}{1.502092}%
\vSv{206.711297}{55.000000}{0.000000}{1.502092}%
\vSv{208.213389}{55.000000}{0.000000}{1.502092}%
\vSv{209.715481}{55.000000}{0.000000}{1.502092}%
\vSv{211.217573}{55.000000}{0.000000}{1.502092}%
\vSv{212.719665}{55.000000}{0.000000}{1.502092}%
\vSv{214.221757}{55.000000}{0.000000}{1.502092}%
\vSv{215.723849}{55.000000}{0.000000}{1.502092}%
\vSv{217.225941}{55.000000}{0.000000}{1.502092}%
\vSv{218.728033}{55.000000}{0.000000}{1.502092}%
\vSv{220.230126}{55.000000}{0.000000}{1.502092}%
\vSv{221.732218}{55.000000}{0.000000}{1.502092}%
\vSv{223.234310}{55.000000}{0.000000}{1.502092}%
\vSv{224.736402}{55.000000}{0.000000}{1.502092}%
\vSv{226.238494}{55.000000}{0.000000}{1.502092}%
\vSv{227.740586}{55.000000}{0.000000}{1.502092}%
\vSv{229.242678}{55.000000}{0.000000}{1.502092}%
\vSv{230.744770}{55.000000}{0.000000}{1.502092}%
\vSv{232.246862}{55.000000}{0.000000}{1.502092}%
\vSv{233.748954}{55.000000}{0.000000}{1.502092}%
\vSv{235.251046}{55.000000}{0.000000}{1.502092}%
\vSv{236.753138}{55.000000}{0.000000}{1.502092}%
\vSv{238.255230}{55.000000}{0.000000}{1.502092}%
\vSv{239.757322}{55.000000}{0.000000}{1.502092}%
\vSv{241.259414}{55.000000}{0.000000}{1.502092}%
\vSv{242.761506}{55.000000}{0.000000}{1.502092}%
\vSv{244.263598}{55.000000}{0.000000}{1.502092}%
\vSv{245.765690}{55.000000}{0.000000}{1.502092}%
}}%
{\color{black}\vlB{%
\vSv{247.267782}{55.000000}{0.000000}{1.502092}%
\vSv{248.769874}{55.000000}{0.000000}{1.502092}%
\vSv{250.271967}{55.000000}{0.000000}{1.502092}%
\vSv{251.774059}{55.000000}{0.000000}{1.502092}%
\vSv{253.276151}{55.000000}{0.000000}{1.502092}%
\vSv{254.778243}{55.000000}{0.000000}{1.502092}%
\vSv{256.280335}{55.000000}{0.000000}{1.502092}%
\vSv{257.782427}{55.000000}{0.000000}{1.502092}%
\vSv{259.284519}{55.000000}{0.000000}{1.502092}%
\vSv{260.786611}{55.000000}{0.000000}{1.502092}%
\vSv{262.288703}{55.000000}{0.000000}{1.502092}%
\vSv{263.790795}{55.000000}{0.000000}{1.502092}%
\vSv{265.292887}{55.000000}{0.000000}{1.502092}%
\vSv{266.794979}{55.000000}{0.000000}{1.502092}%
\vSv{268.297071}{55.000000}{0.000000}{1.502092}%
\vSv{269.799163}{55.000000}{0.000000}{1.502092}%
\vSv{271.301255}{55.000000}{0.000000}{1.502092}%
\vSv{272.803347}{55.000000}{0.000000}{1.502092}%
\vSv{274.305439}{55.000000}{0.000000}{1.502092}%
\vSv{275.807531}{55.000000}{0.000000}{1.502092}%
\vSv{277.309623}{55.000000}{0.000000}{1.502092}%
\vSv{278.811715}{55.000000}{0.000000}{1.502092}%
\vSv{280.313808}{55.000000}{0.000000}{1.502092}%
\vSv{281.815900}{55.000000}{0.000000}{1.502092}%
\vSv{283.317992}{55.000000}{0.000000}{1.502092}%
\vSv{284.820084}{55.000000}{0.000000}{1.502092}%
\vSv{286.322176}{55.000000}{0.000000}{1.502092}%
\vSv{287.824268}{55.000000}{0.000000}{1.502092}%
\vSv{289.326360}{55.000000}{0.000000}{1.502092}%
\vSv{290.828452}{55.000000}{0.000000}{1.502092}%
\vSv{292.330544}{55.000000}{0.000000}{1.502092}%
\vSv{293.832636}{55.000000}{0.000000}{1.502092}%
}}%
{\color{black}\vlB{%
\vSv{295.334728}{55.000000}{0.000000}{1.502092}%
\vSv{296.836820}{55.000000}{0.000000}{1.502092}%
\vSv{298.338912}{55.000000}{0.000000}{1.502092}%
\vSv{299.841004}{55.000000}{0.000000}{1.502092}%
\vSv{301.343096}{55.000000}{0.000000}{1.502092}%
\vSv{302.845188}{55.000000}{0.000000}{1.502092}%
\vSv{304.347280}{55.000000}{0.000000}{1.502092}%
\vSv{305.849372}{55.000000}{0.000000}{1.502092}%
\vSv{307.351464}{55.000000}{0.000000}{1.502092}%
\vSv{308.853556}{55.000000}{0.000000}{1.502092}%
\vSv{310.355649}{55.000000}{0.000000}{1.502092}%
\vSv{311.857741}{55.000000}{0.000000}{1.502092}%
\vSv{313.359833}{55.000000}{0.000000}{1.502092}%
\vSv{314.861925}{55.000000}{0.000000}{1.502092}%
\vSv{316.364017}{55.000000}{0.000000}{1.502092}%
\vSv{317.866109}{55.000000}{0.000000}{1.502092}%
\vSv{319.368201}{55.000000}{0.000000}{1.502092}%
\vSv{320.870293}{55.000000}{0.000000}{1.502092}%
\vSv{322.372385}{55.000000}{0.000000}{1.502092}%
\vSv{323.874477}{55.000000}{0.000000}{1.502092}%
\vSv{325.376569}{55.000000}{0.000000}{1.502092}%
\vSv{326.878661}{55.000000}{0.000000}{1.502092}%
\vSv{328.380753}{55.000000}{0.000000}{1.502092}%
\vSv{329.882845}{55.000000}{0.000000}{1.502092}%
\vSv{331.384937}{55.000000}{0.000000}{1.502092}%
\vSv{332.887029}{55.000000}{0.000000}{1.502092}%
\vSv{334.389121}{55.000000}{0.000000}{1.502092}%
\vSv{335.891213}{55.000000}{0.000000}{1.502092}%
\vSv{337.393305}{55.000000}{0.000000}{1.502092}%
\vSv{338.895397}{55.000000}{0.000000}{1.502092}%
\vSv{340.397490}{55.000000}{0.000000}{1.502092}%
\vSv{341.899582}{55.000000}{0.000000}{1.502092}%
}}%
{\color{black}\vlB{%
\vSv{343.401674}{55.000000}{0.000000}{1.502092}%
\vSv{344.903766}{55.000000}{0.000000}{1.502092}%
\vSv{346.405858}{55.000000}{0.000000}{1.502092}%
\vSv{347.907950}{55.000000}{0.000000}{1.502092}%
\vSv{349.410042}{55.000000}{0.000000}{1.502092}%
\vSv{350.912134}{55.000000}{0.000000}{1.502092}%
\vSv{352.414226}{55.000000}{0.000000}{1.502092}%
\vSv{353.916318}{55.000000}{0.000000}{1.502092}%
\vSv{355.418410}{55.000000}{0.000000}{1.502092}%
\vSv{356.920502}{55.000000}{0.000000}{1.502092}%
\vSv{358.422594}{55.000000}{0.000000}{1.502092}%
\vSv{359.924686}{55.000000}{0.000000}{1.502092}%
\vSv{361.426778}{55.000000}{0.000000}{1.502092}%
\vSv{362.928870}{55.000000}{0.000000}{1.502092}%
\vSv{364.430962}{55.000000}{0.000000}{1.502092}%
\vSv{365.933054}{55.000000}{0.000000}{1.502092}%
\vSv{367.435146}{55.000000}{0.000000}{1.502092}%
\vSv{368.937238}{55.000000}{0.000000}{1.502092}%
\vSv{370.439331}{55.000000}{0.000000}{1.502092}%
\vSv{371.941423}{55.000000}{0.000000}{1.502092}%
\vSv{373.443515}{55.000000}{0.000000}{1.502092}%
\vSv{374.945607}{55.000000}{0.000000}{1.502092}%
\vSv{376.447699}{55.000000}{0.000000}{1.502092}%
\vSv{377.949791}{55.000000}{0.000000}{1.502092}%
\vSv{379.451883}{55.000000}{0.000000}{1.502092}%
\vSv{380.953975}{55.000000}{0.000000}{1.502092}%
\vSv{382.456067}{55.000000}{0.000000}{1.502092}%
\vSv{383.958159}{55.000000}{0.000000}{1.502092}%
\vSv{385.460251}{55.000000}{0.000000}{1.502092}%
\vSv{386.962343}{55.000000}{0.000000}{1.502092}%
\vSv{388.464435}{55.000000}{0.000000}{1.502092}%
\vSv{389.966527}{55.000000}{0.000000}{1.502092}%
}}%
{\color{black}\vlB{%
\vSv{391.468619}{55.000000}{0.000000}{1.502092}%
\vSv{392.970711}{55.000000}{0.000000}{1.502092}%
\vSv{394.472803}{55.000000}{0.000000}{1.502092}%
\vSv{395.974895}{55.000000}{0.000000}{1.502092}%
\vSv{397.476987}{55.000000}{0.000000}{1.502092}%
\vSv{398.979079}{55.000000}{0.000000}{1.502092}%
\vSv{400.481172}{55.000000}{0.000000}{1.502092}%
\vSv{401.983264}{55.000000}{0.000000}{1.502092}%
\vSv{403.485356}{55.000000}{0.000000}{1.502092}%
\vSv{404.987448}{55.000000}{0.000000}{1.502092}%
\vSv{406.489540}{55.000000}{0.000000}{1.502092}%
\vSv{407.991632}{55.000000}{0.000000}{1.502092}%
\vSv{409.493724}{55.000000}{0.000000}{1.502092}%
\vSv{410.995816}{55.000000}{0.000000}{1.502092}%
\vSv{412.497908}{55.000000}{0.000000}{1.502092}%
}}%
{\color{vltTeal}\vlB{%
\vSv{54.948721}{65.296895}{-3.266269}{1.504536}%
\vSv{56.450807}{65.211172}{-3.266693}{1.504537}%
\vSv{57.952892}{65.125438}{-3.267115}{1.504537}%
\vSv{59.454978}{65.039693}{-3.267532}{1.504538}%
\vSv{60.957063}{64.953937}{-3.267946}{1.504539}%
\vSv{62.459149}{64.868170}{-3.268357}{1.504539}%
\vSv{63.961235}{64.782392}{-3.268764}{1.504540}%
\vSv{65.463320}{64.696604}{-3.269167}{1.504540}%
\vSv{66.965406}{64.610805}{-3.269567}{1.504541}%
\vSv{68.467492}{64.524995}{-3.269963}{1.504542}%
\vSv{69.969578}{64.439175}{-3.270356}{1.504542}%
\vSv{71.471664}{64.353345}{-3.270745}{1.504543}%
\vSv{72.973750}{64.267504}{-3.271130}{1.504543}%
\vSv{74.475836}{64.181653}{-3.271512}{1.504544}%
\vSv{75.977922}{64.095793}{-3.271891}{1.504545}%
\vSv{77.480008}{64.009922}{-3.272266}{1.504545}%
\vSv{78.982094}{63.924041}{-3.272637}{1.504546}%
\vSv{80.484181}{63.838151}{-3.273005}{1.504546}%
\vSv{81.986267}{63.752251}{-3.273369}{1.504547}%
\vSv{83.488353}{63.666341}{-3.273729}{1.504547}%
\vSv{84.990440}{63.580422}{-3.274086}{1.504548}%
\vSv{86.492526}{63.494494}{-3.274439}{1.504548}%
\vSv{87.994613}{63.408556}{-3.274789}{1.504549}%
\vSv{89.496699}{63.322609}{-3.275135}{1.504549}%
\vSv{90.998786}{63.236653}{-3.275478}{1.504550}%
\vSv{92.500873}{63.150688}{-3.275817}{1.504550}%
\vSv{94.002960}{63.064714}{-3.276153}{1.504551}%
\vSv{95.505047}{62.978731}{-3.276485}{1.504551}%
\vSv{97.007133}{62.892740}{-3.276813}{1.504552}%
\vSv{98.509220}{62.806739}{-3.277138}{1.504552}%
\vSv{100.011307}{62.720731}{-3.277459}{1.504553}%
\vSv{101.513394}{62.634713}{-3.277776}{1.504553}%
}}%
{\color{vltTeal}\vlB{%
\vSv{103.015482}{62.548688}{-3.278090}{1.504554}%
\vSv{104.517569}{62.462654}{-3.278401}{1.504554}%
\vSv{106.019656}{62.376612}{-3.278708}{1.504555}%
\vSv{107.521743}{62.290562}{-3.279011}{1.504555}%
\vSv{109.023831}{62.204504}{-3.279311}{1.504556}%
\vSv{110.525918}{62.118438}{-3.279607}{1.504556}%
\vSv{112.028006}{62.032365}{-3.279899}{1.504557}%
\vSv{113.530093}{61.946283}{-3.280188}{1.504557}%
\vSv{115.032181}{61.860194}{-3.280474}{1.504557}%
\vSv{116.534268}{61.774098}{-3.280756}{1.504558}%
\vSv{118.036356}{61.687994}{-3.281034}{1.504558}%
\vSv{119.538444}{61.601883}{-3.281308}{1.504559}%
\vSv{121.040531}{61.515764}{-3.281579}{1.504559}%
\vSv{122.542619}{61.429639}{-3.281847}{1.504560}%
\vSv{124.044707}{61.343506}{-3.282111}{1.504560}%
\vSv{125.546795}{61.257366}{-3.282371}{1.504560}%
\vSv{127.048883}{61.171220}{-3.282628}{1.504561}%
\vSv{128.550971}{61.085067}{-3.282881}{1.504561}%
\vSv{130.053059}{60.998907}{-3.283131}{1.504561}%
\vSv{131.555148}{60.912741}{-3.283376}{1.504562}%
\vSv{133.057236}{60.826568}{-3.283619}{1.504562}%
\vSv{134.559324}{60.740389}{-3.283858}{1.504563}%
\vSv{136.061413}{60.654203}{-3.284093}{1.504563}%
\vSv{137.563501}{60.568012}{-3.284324}{1.504563}%
\vSv{139.065589}{60.481814}{-3.284553}{1.504564}%
\vSv{140.567678}{60.395610}{-3.284777}{1.504564}%
\vSv{142.069767}{60.309400}{-3.284998}{1.504564}%
\vSv{143.571855}{60.223185}{-3.285215}{1.504565}%
\vSv{145.073944}{60.136964}{-3.285429}{1.504565}%
\vSv{146.576033}{60.050737}{-3.285639}{1.504565}%
\vSv{148.078121}{59.964505}{-3.285845}{1.504566}%
\vSv{149.580210}{59.878267}{-3.286048}{1.504566}%
}}%
{\color{vltTeal}\vlB{%
\vSv{151.082299}{59.792024}{-3.286248}{1.504566}%
\vSv{152.584388}{59.705775}{-3.286443}{1.504566}%
\vSv{154.086477}{59.619522}{-3.286636}{1.504567}%
\vSv{155.588566}{59.533263}{-3.286824}{1.504567}%
\vSv{157.090656}{59.447000}{-3.287009}{1.504567}%
\vSv{158.592745}{59.360731}{-3.287191}{1.504568}%
\vSv{160.094834}{59.274458}{-3.287368}{1.504568}%
\vSv{161.596923}{59.188180}{-3.287543}{1.504568}%
\vSv{163.099013}{59.101898}{-3.287713}{1.504568}%
\vSv{164.601102}{59.015611}{-3.287880}{1.504569}%
\vSv{166.103192}{58.929320}{-3.288044}{1.504569}%
\vSv{167.605281}{58.843024}{-3.288204}{1.504569}%
\vSv{169.107371}{58.756724}{-3.288360}{1.504569}%
\vSv{170.609460}{58.670420}{-3.288513}{1.504570}%
\vSv{172.111550}{58.584113}{-3.288662}{1.504570}%
\vSv{173.613640}{58.497801}{-3.288807}{1.504570}%
\vSv{175.115730}{58.411485}{-3.288949}{1.504570}%
\vSv{176.617820}{58.325166}{-3.289087}{1.504570}%
\vSv{178.119910}{58.238843}{-3.289222}{1.504571}%
\vSv{179.622000}{58.152516}{-3.289353}{1.504571}%
\vSv{181.124090}{58.066186}{-3.289481}{1.504571}%
\vSv{182.626180}{57.979853}{-3.289605}{1.504571}%
\vSv{184.128270}{57.893516}{-3.289725}{1.504571}%
\vSv{185.630360}{57.807176}{-3.289842}{1.504572}%
\vSv{187.132450}{57.720833}{-3.289955}{1.504572}%
\vSv{188.634541}{57.634487}{-3.290065}{1.504572}%
\vSv{190.136631}{57.548139}{-3.290171}{1.504572}%
\vSv{191.638721}{57.461787}{-3.290273}{1.504572}%
\vSv{193.140812}{57.375433}{-3.290372}{1.504572}%
\vSv{194.642903}{57.289076}{-3.290467}{1.504573}%
\vSv{196.144993}{57.202717}{-3.290559}{1.504573}%
\vSv{197.647084}{57.116355}{-3.290647}{1.504573}%
}}%
{\color{vltTeal}\vlB{%
\vSv{199.149175}{57.029991}{-3.290731}{1.504573}%
\vSv{200.651265}{56.943625}{-3.290812}{1.504573}%
\vSv{202.153356}{56.857256}{-3.290889}{1.504573}%
\vSv{203.655447}{56.770886}{-3.290963}{1.504573}%
\vSv{205.157538}{56.684513}{-3.291033}{1.504573}%
\vSv{206.659629}{56.598139}{-3.291100}{1.504573}%
\vSv{208.161720}{56.511763}{-3.291162}{1.504574}%
\vSv{209.663811}{56.425385}{-3.291222}{1.504574}%
\vSv{211.165902}{56.339006}{-3.291277}{1.504574}%
\vSv{212.667994}{56.252626}{-3.291330}{1.504574}%
\vSv{214.170085}{56.166244}{-3.291378}{1.504574}%
\vSv{215.672176}{56.079860}{-3.291423}{1.504574}%
\vSv{217.174268}{55.993476}{-3.291464}{1.504574}%
\vSv{218.676359}{55.907090}{-3.291502}{1.504574}%
\vSv{220.178451}{55.820704}{-3.291536}{1.504574}%
\vSv{221.680542}{55.734316}{-3.291567}{1.504574}%
\vSv{223.182634}{55.647928}{-3.291594}{1.504574}%
\vSv{224.684726}{55.561539}{-3.291617}{1.504574}%
\vSv{226.186817}{55.475149}{-3.291637}{1.504574}%
\vSv{227.688909}{55.388759}{-3.291653}{1.504574}%
\vSv{229.191001}{55.302369}{-3.291666}{1.504574}%
\vSv{230.693093}{55.215978}{-3.291675}{1.504574}%
\vSv{232.195185}{55.129587}{-3.291680}{1.504574}%
\vSv{233.748954}{55.043196}{0.000000}{1.502092}%
\vSv{235.199369}{55.043196}{3.291680}{1.504574}%
\vSv{236.701461}{55.129587}{3.291675}{1.504574}%
\vSv{238.203553}{55.215978}{3.291666}{1.504574}%
\vSv{239.705645}{55.302369}{3.291653}{1.504574}%
\vSv{241.207738}{55.388759}{3.291637}{1.504574}%
\vSv{242.709830}{55.475149}{3.291617}{1.504574}%
\vSv{244.211923}{55.561539}{3.291594}{1.504574}%
\vSv{245.714015}{55.647928}{3.291567}{1.504574}%
}}%
{\color{vltTeal}\vlB{%
\vSv{247.216108}{55.734316}{3.291536}{1.504574}%
\vSv{248.718200}{55.820704}{3.291502}{1.504574}%
\vSv{250.220293}{55.907090}{3.291464}{1.504574}%
\vSv{251.722385}{55.993476}{3.291423}{1.504574}%
\vSv{253.224478}{56.079860}{3.291378}{1.504574}%
\vSv{254.726571}{56.166244}{3.291330}{1.504574}%
\vSv{256.228664}{56.252626}{3.291277}{1.504574}%
\vSv{257.730757}{56.339006}{3.291222}{1.504574}%
\vSv{259.232850}{56.425385}{3.291162}{1.504574}%
\vSv{260.734943}{56.511763}{3.291100}{1.504573}%
\vSv{262.237036}{56.598139}{3.291033}{1.504573}%
\vSv{263.739129}{56.684513}{3.290963}{1.504573}%
\vSv{265.241222}{56.770886}{3.290889}{1.504573}%
\vSv{266.743316}{56.857256}{3.290812}{1.504573}%
\vSv{268.245409}{56.943625}{3.290731}{1.504573}%
\vSv{269.747502}{57.029991}{3.290647}{1.504573}%
\vSv{271.249596}{57.116355}{3.290559}{1.504573}%
\vSv{272.751689}{57.202717}{3.290467}{1.504573}%
\vSv{274.253783}{57.289076}{3.290372}{1.504572}%
\vSv{275.755876}{57.375433}{3.290273}{1.504572}%
\vSv{277.257970}{57.461787}{3.290171}{1.504572}%
\vSv{278.760064}{57.548139}{3.290065}{1.504572}%
\vSv{280.262157}{57.634487}{3.289955}{1.504572}%
\vSv{281.764251}{57.720833}{3.289842}{1.504572}%
\vSv{283.266345}{57.807176}{3.289725}{1.504571}%
\vSv{284.768439}{57.893516}{3.289605}{1.504571}%
\vSv{286.270533}{57.979853}{3.289481}{1.504571}%
\vSv{287.772627}{58.066186}{3.289353}{1.504571}%
\vSv{289.274721}{58.152516}{3.289222}{1.504571}%
\vSv{290.776815}{58.238843}{3.289087}{1.504570}%
\vSv{292.278910}{58.325166}{3.288949}{1.504570}%
\vSv{293.781004}{58.411485}{3.288807}{1.504570}%
}}%
{\color{vltTeal}\vlB{%
\vSv{295.283098}{58.497801}{3.288662}{1.504570}%
\vSv{296.785193}{58.584113}{3.288513}{1.504570}%
\vSv{298.287287}{58.670420}{3.288360}{1.504569}%
\vSv{299.789382}{58.756724}{3.288204}{1.504569}%
\vSv{301.291476}{58.843024}{3.288044}{1.504569}%
\vSv{302.793571}{58.929320}{3.287880}{1.504569}%
\vSv{304.295665}{59.015611}{3.287713}{1.504568}%
\vSv{305.797760}{59.101898}{3.287543}{1.504568}%
\vSv{307.299855}{59.188180}{3.287368}{1.504568}%
\vSv{308.801950}{59.274458}{3.287191}{1.504568}%
\vSv{310.304045}{59.360731}{3.287009}{1.504567}%
\vSv{311.806140}{59.447000}{3.286824}{1.504567}%
\vSv{313.308235}{59.533263}{3.286636}{1.504567}%
\vSv{314.810330}{59.619522}{3.286443}{1.504566}%
\vSv{316.312425}{59.705775}{3.286248}{1.504566}%
\vSv{317.814520}{59.792024}{3.286048}{1.504566}%
\vSv{319.316615}{59.878267}{3.285845}{1.504566}%
\vSv{320.818710}{59.964505}{3.285639}{1.504565}%
\vSv{322.320806}{60.050737}{3.285429}{1.504565}%
\vSv{323.822901}{60.136964}{3.285215}{1.504565}%
\vSv{325.324997}{60.223185}{3.284998}{1.504564}%
\vSv{326.827092}{60.309400}{3.284777}{1.504564}%
\vSv{328.329188}{60.395610}{3.284553}{1.504564}%
\vSv{329.831283}{60.481814}{3.284324}{1.504563}%
\vSv{331.333379}{60.568012}{3.284093}{1.504563}%
\vSv{332.835475}{60.654203}{3.283858}{1.504563}%
\vSv{334.337571}{60.740389}{3.283619}{1.504562}%
\vSv{335.839666}{60.826568}{3.283376}{1.504562}%
\vSv{337.341762}{60.912741}{3.283131}{1.504561}%
\vSv{338.843858}{60.998907}{3.282881}{1.504561}%
\vSv{340.345954}{61.085067}{3.282628}{1.504561}%
\vSv{341.848050}{61.171220}{3.282371}{1.504560}%
}}%
{\color{vltTeal}\vlB{%
\vSv{343.350147}{61.257366}{3.282111}{1.504560}%
\vSv{344.852243}{61.343506}{3.281847}{1.504560}%
\vSv{346.354339}{61.429639}{3.281579}{1.504559}%
\vSv{347.856435}{61.515764}{3.281308}{1.504559}%
\vSv{349.358532}{61.601883}{3.281034}{1.504558}%
\vSv{350.860628}{61.687994}{3.280756}{1.504558}%
\vSv{352.362725}{61.774098}{3.280474}{1.504557}%
\vSv{353.864821}{61.860194}{3.280188}{1.504557}%
\vSv{355.366918}{61.946283}{3.279899}{1.504557}%
\vSv{356.869014}{62.032365}{3.279607}{1.504556}%
\vSv{358.371111}{62.118438}{3.279311}{1.504556}%
\vSv{359.873208}{62.204504}{3.279011}{1.504555}%
\vSv{361.375305}{62.290562}{3.278708}{1.504555}%
\vSv{362.877401}{62.376612}{3.278401}{1.504554}%
\vSv{364.379498}{62.462654}{3.278090}{1.504554}%
\vSv{365.881595}{62.548688}{3.277776}{1.504553}%
\vSv{367.383692}{62.634713}{3.277459}{1.504553}%
\vSv{368.885789}{62.720731}{3.277138}{1.504552}%
\vSv{370.387887}{62.806739}{3.276813}{1.504552}%
\vSv{371.889984}{62.892740}{3.276485}{1.504551}%
\vSv{373.392081}{62.978731}{3.276153}{1.504551}%
\vSv{374.894178}{63.064714}{3.275817}{1.504550}%
\vSv{376.396276}{63.150688}{3.275478}{1.504550}%
\vSv{377.898373}{63.236653}{3.275135}{1.504549}%
\vSv{379.400471}{63.322609}{3.274789}{1.504549}%
\vSv{380.902568}{63.408556}{3.274439}{1.504548}%
\vSv{382.404666}{63.494494}{3.274086}{1.504548}%
\vSv{383.906763}{63.580422}{3.273729}{1.504547}%
\vSv{385.408861}{63.666341}{3.273369}{1.504547}%
\vSv{386.910959}{63.752251}{3.273005}{1.504546}%
\vSv{388.413057}{63.838151}{3.272637}{1.504546}%
\vSv{389.915155}{63.924041}{3.272266}{1.504545}%
}}%
{\color{vltTeal}\vlB{%
\vSv{391.417252}{64.009922}{3.271891}{1.504545}%
\vSv{392.919350}{64.095793}{3.271512}{1.504544}%
\vSv{394.421448}{64.181653}{3.271130}{1.504543}%
\vSv{395.923547}{64.267504}{3.270745}{1.504543}%
\vSv{397.425645}{64.353345}{3.270356}{1.504542}%
\vSv{398.927743}{64.439175}{3.269963}{1.504542}%
\vSv{400.429841}{64.524995}{3.269567}{1.504541}%
\vSv{401.931940}{64.610805}{3.269167}{1.504540}%
\vSv{403.434038}{64.696604}{3.268764}{1.504540}%
\vSv{404.936136}{64.782392}{3.268357}{1.504539}%
\vSv{406.438235}{64.868170}{3.267946}{1.504539}%
\vSv{407.940333}{64.953937}{3.267532}{1.504538}%
\vSv{409.442432}{65.039693}{3.267115}{1.504537}%
\vSv{410.944531}{65.125438}{3.266693}{1.504537}%
\vSv{412.446629}{65.211172}{3.266269}{1.504536}%
}}%
{\color{vltRed}\vlB{%
\vSv{54.821695}{94.595790}{-11.426857}{1.532468}%
\vSv{56.323399}{94.292182}{-11.452063}{1.532604}%
\vSv{57.825106}{93.987887}{-11.477069}{1.434928}%
\vSv{61.680310}{93.203546}{-11.526482}{0.663697}%
\vSv{62.330246}{93.070926}{-11.550888}{1.533142}%
\vSv{63.831965}{92.763932}{-11.575092}{1.533275}%
\vSv{65.333688}{92.456278}{-11.599096}{0.769886}%
\vSv{68.535907}{91.798038}{-11.646497}{1.330726}%
\vSv{69.838875}{91.529400}{-11.669894}{1.533797}%
\vSv{71.340610}{91.219155}{-11.693089}{1.533925}%
\vSv{72.842349}{90.908276}{-11.716081}{0.101552}%
\vSv{75.389263}{90.379583}{-11.738869}{0.466680}%
\vSv{75.845835}{90.284637}{-11.761454}{1.534305}%
\vSv{77.347583}{89.971888}{-11.783835}{1.534430}%
\vSv{78.849334}{89.658527}{-11.806012}{0.964585}%
\vSv{82.239774}{88.948805}{-11.849753}{1.139446}%
\vSv{83.354606}{88.714825}{-11.871316}{1.534921}%
\vSv{84.856370}{88.399070}{-11.892673}{1.535041}%
\vSv{86.358137}{88.082730}{-11.913825}{0.290592}%
\vSv{89.088201}{87.506190}{-11.934771}{0.279848}%
\vSv{89.361680}{87.448318}{-11.955511}{1.535397}%
\vSv{90.863457}{87.130257}{-11.976045}{1.535513}%
\vSv{92.365236}{86.811634}{-11.996371}{1.149242}%
\vSv{95.933971}{86.052218}{-12.036404}{0.957988}%
\vSv{96.870595}{85.852446}{-12.056109}{1.535970}%
\vSv{98.372387}{85.531628}{-12.075606}{1.536082}%
\vSv{99.874183}{85.210277}{-12.094896}{0.469960}%
\vSv{102.777823}{84.587510}{-12.113977}{0.102535}%
\vSv{102.877784}{84.565992}{-12.132849}{1.536411}%
\vSv{104.379590}{84.243070}{-12.151513}{1.536519}%
\vSv{105.881399}{83.919637}{-12.169968}{1.324536}%
\vSv{109.619223}{83.112434}{-12.206250}{0.785656}%
}}%
{\color{vltRed}\vlB{%
\vSv{110.386844}{82.946322}{-12.224076}{1.536939}%
\vSv{111.888666}{82.620897}{-12.241692}{1.537042}%
\vSv{113.390490}{82.294989}{-12.259099}{0.640363}%
\vSv{116.458614}{81.627697}{-12.293280}{1.471366}%
\vSv{117.895984}{81.314420}{-12.310054}{1.537441}%
\vSv{119.397822}{80.986635}{-12.326618}{1.491194}%
\vSv{123.296302}{80.133642}{-12.359110}{0.621706}%
\vSv{123.903355}{80.000573}{-12.375039}{1.537822}%
\vSv{125.405206}{79.671003}{-12.390756}{1.537915}%
\vSv{126.907061}{79.341000}{-12.406261}{0.802557}%
\vSv{130.131919}{78.630954}{-12.436634}{1.311732}%
\vSv{131.412643}{78.348460}{-12.451502}{1.538274}%
\vSv{132.914510}{78.016788}{-12.466156}{1.538361}%
\vSv{134.416381}{77.684713}{-12.480598}{0.111633}%
\vSv{136.966023}{77.120055}{-12.494826}{0.465345}%
\vSv{137.420132}{77.019377}{-12.508841}{1.538615}%
\vSv{138.922012}{76.686128}{-12.522643}{1.538697}%
\vSv{140.423896}{76.352499}{-12.536230}{0.957343}%
\vSv{143.798289}{75.601537}{-12.562763}{1.159230}%
\vSv{144.929566}{75.349394}{-12.575709}{1.539014}%
\vSv{146.431463}{75.014305}{-12.588439}{1.539091}%
\vSv{147.933364}{74.678866}{-12.600956}{0.262665}%
\vSv{150.629239}{74.075908}{-12.613257}{0.315740}%
\vSv{150.937174}{74.006960}{-12.625344}{1.539312}%
\vSv{152.439084}{73.670505}{-12.637215}{1.539384}%
\vSv{153.940997}{73.333723}{-12.648871}{1.105564}%
\vSv{157.458595}{72.543690}{-12.671538}{1.013004}%
\vSv{158.446757}{72.321475}{-12.682548}{1.539657}%
\vSv{159.948684}{71.983445}{-12.693342}{1.539723}%
\vSv{161.450614}{71.645117}{-12.703920}{0.407616}%
\vSv{164.286836}{71.005454}{-12.714282}{0.172021}%
\vSv{164.454484}{70.967594}{-12.724428}{1.539911}%
}}%
{\color{vltRed}\vlB{%
\vSv{165.956424}{70.628410}{-12.734357}{1.539971}%
\vSv{167.458367}{70.288952}{-12.744070}{1.248097}%
\vSv{171.113737}{69.461673}{-12.762847}{0.872167}%
\vSv{171.964217}{69.268997}{-12.771910}{1.540200}%
\vSv{173.466173}{68.928504}{-12.780756}{1.540254}%
\vSv{174.968133}{68.587768}{-12.789385}{0.547380}%
\vSv{177.939730}{67.912960}{-12.797797}{0.033285}%
\vSv{177.972063}{67.905587}{-12.805992}{1.540408}%
\vSv{179.474033}{67.564155}{-12.813970}{1.540457}%
\vSv{180.976006}{67.222503}{-12.821730}{1.385851}%
\vSv{184.764645}{66.359760}{-12.836598}{0.735799}%
\vSv{185.481945}{66.196287}{-12.843705}{1.540639}%
\vSv{186.983932}{65.853815}{-12.850595}{1.540681}%
\vSv{188.485922}{65.511153}{-12.857266}{0.682881}%
\vSv{191.588762}{64.802697}{-12.869956}{1.439402}%
\vSv{192.991911}{64.482086}{-12.875973}{1.540837}%
\vSv{194.493915}{64.138724}{-12.881773}{1.519761}%
\vSv{198.412266}{63.242238}{-12.892717}{0.602958}%
\vSv{198.999944}{63.107702}{-12.897861}{1.540971}%
\vSv{200.501961}{62.763736}{-12.902787}{1.541002}%
\vSv{202.003981}{62.419634}{-12.907495}{0.815069}%
\vSv{205.235116}{61.678970}{-12.916254}{1.308105}%
\vSv{206.510061}{61.386573}{-12.920306}{1.541110}%
\vSv{208.012094}{61.041988}{-12.924139}{1.541134}%
\vSv{209.514131}{60.697297}{-12.927753}{0.109651}%
\vSv{212.057569}{60.113398}{-12.931148}{0.472681}%
\vSv{212.518215}{60.007621}{-12.934324}{1.541196}%
\vSv{214.020261}{59.662649}{-12.937282}{1.541215}%
\vSv{215.522312}{59.317595}{-12.940021}{0.944908}%
\vSv{218.879640}{58.546078}{-12.944841}{1.178832}%
\vSv{220.028482}{58.282005}{-12.946923}{1.541274}%
\vSv{221.530546}{57.936685}{-12.948785}{1.541286}%
}}%
{\color{vltRed}\vlB{%
\vSv{223.032612}{57.591313}{-12.950429}{0.238607}%
\vSv{225.701533}{56.977541}{-12.951853}{0.343993}%
\vSv{226.036756}{56.900441}{-12.953058}{1.541312}%
\vSv{227.538833}{56.554951}{-12.954045}{1.541318}%
\vSv{229.040914}{56.209435}{-12.954812}{1.073376}%
\vSv{232.523319}{55.408325}{-12.955688}{1.050602}%
\vSv{233.748954}{55.172782}{-0.000000}{1.502092}%
\vSv{235.049268}{55.172782}{12.955688}{1.541328}%
\vSv{236.551365}{55.518344}{12.955360}{0.405978}%
\vSv{239.383383}{56.169828}{12.954812}{0.176672}%
\vSv{239.555570}{56.209435}{12.954045}{1.541318}%
\vSv{241.057677}{56.554951}{12.953058}{1.541312}%
\vSv{242.559787}{56.900441}{12.951853}{1.240698}%
\vSv{246.205380}{57.738780}{12.948785}{0.883189}%
\vSv{247.066139}{57.936685}{12.946923}{1.541274}%
\vSv{248.568263}{58.282005}{12.944841}{1.541261}%
\vSv{250.070390}{58.627267}{12.942540}{0.534275}%
\vSv{253.027634}{59.306801}{12.940021}{0.048203}%
\vSv{253.074655}{59.317595}{12.937282}{1.541215}%
\vSv{254.576792}{59.662649}{12.934324}{1.541196}%
\vSv{256.078933}{60.007621}{12.931148}{1.369386}%
\vSv{259.850339}{60.873330}{12.924139}{0.754081}%
\vSv{260.585375}{61.041988}{12.920306}{1.541110}%
\vSv{262.087529}{61.386573}{12.916254}{1.541085}%
\vSv{263.589686}{61.731047}{12.911984}{0.663725}%
\vSv{266.673585}{62.437863}{12.902787}{1.459366}%
\vSv{268.096179}{62.763736}{12.897861}{1.540971}%
\vSv{269.598350}{63.107702}{12.892717}{1.499662}%
\vSv{273.497417}{63.999820}{12.881773}{0.623057}%
\vSv{274.104882}{64.138724}{12.875973}{1.540837}%
\vSv{275.607066}{64.482086}{12.869956}{1.540800}%
\vSv{277.109254}{64.825283}{12.863720}{0.795306}%
}}%
{\color{vltRed}\vlB{%
\vSv{280.322106}{65.558709}{12.850595}{1.326858}%
\vSv{281.615837}{65.853815}{12.843705}{1.540639}%
\vSv{283.118037}{66.196287}{12.836598}{1.540595}%
\vSv{284.620242}{66.538563}{12.829273}{0.091908}%
\vSv{287.147592}{67.113953}{12.821730}{0.489146}%
\vSv{287.624660}{67.222503}{12.813970}{1.540457}%
\vSv{289.126874}{67.564155}{12.805992}{1.540408}%
\vSv{290.629092}{67.905587}{12.797797}{0.929989}%
\vSv{293.974207}{68.665046}{12.780756}{1.190929}%
\vSv{295.135765}{68.928504}{12.771910}{1.540200}%
\vSv{296.637996}{69.268997}{12.762847}{1.540145}%
\vSv{298.140230}{69.609240}{12.753567}{0.228726}%
\vSv{300.801824}{70.211436}{12.744070}{0.351392}%
\vSv{301.144708}{70.288952}{12.734357}{1.539971}%
\vSv{302.646952}{70.628410}{12.724428}{1.539911}%
\vSv{304.149200}{70.967594}{12.714282}{1.068725}%
\vSv{307.630840}{71.752586}{12.693342}{1.050634}%
\vSv{308.655962}{71.983445}{12.682548}{1.539657}%
\vSv{310.158223}{72.321475}{12.671538}{1.539591}%
\vSv{311.660487}{72.659202}{12.660312}{0.370118}%
\vSv{314.461056}{73.287988}{12.648871}{0.208860}%
\vSv{314.665025}{73.333723}{12.637215}{1.539384}%
\vSv{316.167299}{73.670505}{12.625344}{1.539312}%
\vSv{317.669577}{74.006960}{12.613257}{1.212444}%
\vSv{321.292938}{74.817053}{12.588439}{0.905052}%
\vSv{322.176428}{75.014305}{12.575709}{1.539014}%
\vSv{323.678719}{75.349394}{12.562763}{1.538937}%
\vSv{325.181013}{75.684127}{12.549604}{0.516997}%
\vSv{328.126209}{76.339337}{12.536230}{0.060639}%
\vSv{328.185610}{76.352499}{12.522643}{1.538697}%
\vSv{329.687914}{76.686128}{12.508841}{1.538615}%
\vSv{331.190221}{77.019377}{12.494826}{1.362049}%
}}%
{\color{vltRed}\vlB{%
\vSv{334.961407}{77.854180}{12.466156}{0.753290}%
\vSv{335.697162}{78.016788}{12.451502}{1.538274}%
\vSv{337.199482}{78.348460}{12.436634}{1.538186}%
\vSv{338.701805}{78.679723}{12.421554}{0.670250}%
\vSv{341.798416}{79.361202}{12.390756}{1.443768}%
\vSv{343.208795}{79.671003}{12.375039}{1.537822}%
\vSv{344.711131}{80.000573}{12.359110}{1.518410}%
\vSv{348.637122}{80.859721}{12.326618}{0.594490}%
\vSv{349.218160}{80.986635}{12.310054}{1.537441}%
\vSv{350.720510}{81.314420}{12.293280}{1.537342}%
\vSv{352.222862}{81.641745}{12.276295}{0.830727}%
\vSv{355.478090}{82.349342}{12.241692}{1.280700}%
\vSv{356.729940}{82.620897}{12.224076}{1.536939}%
\vSv{358.232306}{82.946322}{12.206250}{1.536836}%
\vSv{359.734675}{83.271257}{12.188213}{0.145525}%
\vSv{362.320923}{83.829445}{12.169968}{0.427831}%
\vSv{362.739422}{83.919637}{12.151513}{1.536519}%
\vSv{364.241801}{84.243070}{12.132849}{1.536411}%
\vSv{365.744183}{84.565992}{12.113977}{0.999239}%
\vSv{369.166258}{85.299552}{12.075606}{1.109338}%
\vSv{370.251348}{85.531628}{12.056109}{1.535970}%
\vSv{371.753743}{85.852446}{12.036404}{1.535857}%
\vSv{373.256141}{86.172723}{12.016491}{0.318835}%
\vSv{376.013611}{86.759144}{11.996371}{0.252538}%
\vSv{376.260946}{86.811634}{11.976045}{1.535513}%
\vSv{377.763354}{87.130257}{11.955511}{1.535397}%
\vSv{379.265765}{87.448318}{11.934771}{1.176552}%
\vSv{382.863698}{88.207637}{11.892673}{0.928929}%
\vSv{383.773016}{88.399070}{11.871316}{1.534921}%
\vSv{385.275440}{88.714825}{11.849753}{1.534799}%
\vSv{386.777866}{89.029990}{11.827985}{0.501351}%
\vSv{389.715944}{89.644638}{11.806012}{0.067881}%
}}%
{\color{vltRed}\vlB{%
\vSv{389.782729}{89.658527}{11.783835}{1.534430}%
\vSv{391.285166}{89.971888}{11.761454}{1.534305}%
\vSv{392.787605}{90.284637}{11.738869}{1.363384}%
\vSv{396.571144}{91.069429}{11.693089}{0.738773}%
\vSv{397.294942}{91.219155}{11.669894}{1.533797}%
\vSv{398.797394}{91.529400}{11.646497}{1.533668}%
\vSv{400.299849}{91.839006}{11.622897}{0.693762}%
\vSv{403.429008}{92.481724}{11.575092}{1.406457}%
\vSv{404.807233}{92.763932}{11.550888}{1.533142}%
\vSv{406.309701}{93.070926}{11.526482}{1.533009}%
\vSv{407.812172}{93.377253}{11.501876}{0.027392}%
\vSv{410.289277}{93.880793}{11.477069}{0.538223}%
\vSv{410.817123}{93.987887}{11.452063}{1.532604}%
\vSv{412.319603}{94.292182}{11.426857}{1.532468}%
}}%
{\color{black}\vlB{%
\vSg{64.000000}{8.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(93.00000,8.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\delta=0$}}}%
{\color{vltTeal}\vlB{%
\vSg{197.000000}{8.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(226.00000,8.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\delta=0.5$}}}%
{\color{vltRed}\vlB{%
\vSg{320.000000}{8.000000}{0.000000}{4.500000}%
\vSg{327.000000}{8.000000}{0.000000}{4.500000}%
\vSg{334.000000}{8.000000}{0.000000}{4.500000}%
\vSg{341.000000}{8.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(349.00000,8.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\delta=2$}}}%
\end{picture}%


==> vlt-figures/figure-176.tex <==
\begin{picture}(470,365)%
{\color{black}\put(131.00000,347.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} One input, separate particles}}}%
{\color{black}\put(362.00000,347.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Independent detector noise}}}%
{\color{vltBlue!6}\vlB{%
\vRa{17.000000}{221.000000}{46.000000}%
\vRa{17.000000}{221.450000}{46.000000}%
\vRa{17.000000}{221.900000}{46.000000}%
\vRa{17.000000}{222.350000}{46.000000}%
\vRa{17.000000}{222.800000}{46.000000}%
\vRa{17.000000}{223.250000}{46.000000}%
\vRa{17.000000}{223.700000}{46.000000}%
\vRa{17.000000}{224.150000}{46.000000}%
\vRa{17.000000}{224.600000}{46.000000}%
\vRa{17.000000}{225.050000}{46.000000}%
\vRa{17.000000}{225.500000}{46.000000}%
\vRa{17.000000}{225.950000}{46.000000}%
\vRa{17.000000}{226.400000}{46.000000}%
\vRa{17.000000}{226.850000}{46.000000}%
\vRa{17.000000}{227.300000}{46.000000}%
\vRa{17.000000}{227.750000}{46.000000}%
\vRa{17.000000}{228.200000}{46.000000}%
\vRa{17.000000}{228.650000}{46.000000}%
\vRa{17.000000}{229.100000}{46.000000}%
\vRa{17.000000}{229.550000}{46.000000}%
\vRa{17.000000}{230.000000}{46.000000}%
\vRa{17.000000}{230.450000}{46.000000}%
\vRa{17.000000}{230.900000}{46.000000}%
\vRa{17.000000}{231.350000}{46.000000}%
\vRa{17.000000}{231.800000}{46.000000}%
\vRa{17.000000}{232.250000}{46.000000}%
\vRa{17.000000}{232.700000}{46.000000}%
\vRa{17.000000}{233.150000}{46.000000}%
\vRa{17.000000}{233.600000}{46.000000}%
\vRa{17.000000}{234.050000}{46.000000}%
\vRa{17.000000}{234.500000}{46.000000}%
\vRa{17.000000}{234.950000}{46.000000}%
}}%
{\color{vltBlue!6}\vlB{%
\vRa{17.000000}{235.400000}{46.000000}%
\vRa{17.000000}{235.850000}{46.000000}%
\vRa{17.000000}{236.300000}{46.000000}%
\vRa{17.000000}{236.750000}{46.000000}%
\vRa{17.000000}{237.200000}{46.000000}%
\vRa{17.000000}{237.650000}{46.000000}%
\vRa{17.000000}{238.100000}{46.000000}%
\vRa{17.000000}{238.550000}{46.000000}%
\vRa{17.000000}{239.000000}{46.000000}%
\vRa{17.000000}{239.450000}{46.000000}%
\vRa{17.000000}{239.900000}{46.000000}%
\vRa{17.000000}{240.350000}{46.000000}%
\vRa{17.000000}{240.800000}{46.000000}%
\vRa{17.000000}{241.250000}{46.000000}%
\vRa{17.000000}{241.700000}{46.000000}%
\vRa{17.000000}{242.150000}{46.000000}%
\vRa{17.000000}{242.600000}{46.000000}%
\vRa{17.000000}{243.050000}{46.000000}%
\vRa{17.000000}{243.500000}{46.000000}%
\vRa{17.000000}{243.950000}{46.000000}%
\vRa{17.000000}{244.400000}{46.000000}%
\vRa{17.000000}{244.850000}{46.000000}%
\vRa{17.000000}{245.300000}{46.000000}%
\vRa{17.000000}{245.750000}{46.000000}%
\vRa{17.000000}{246.200000}{46.000000}%
\vRa{17.000000}{246.650000}{46.000000}%
\vRa{17.000000}{247.100000}{46.000000}%
\vRa{17.000000}{247.550000}{46.000000}%
\vRa{17.000000}{248.000000}{46.000000}%
\vRa{17.000000}{248.450000}{46.000000}%
}}%
{\color{black!65}\vlB{%
\vSn{17.000000}{221.000000}{0.000000}{46.000000}%
\vSn{62.575000}{221.000000}{90.000000}{28.000000}%
\vSn{17.000000}{249.000000}{180.000000}{46.000000}%
\vSn{16.575000}{249.000000}{-90.000000}{28.000000}%
}}%
{\color{black}\put(40.00000,235.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont $f$}}}%
{\color{black}\vlB{%
\vSe{63.000000}{235.000000}{0.000000}{24.000000}%
\vSe{82.287022}{235.000000}{157.217594}{4.880789}%
\vSe{82.287022}{235.000000}{-157.217594}{4.880789}%
\vSc{86.500000}{235.000000}{90.000000}{59.000000}%
\vSc{87.000000}{294.000000}{0.000000}{18.000000}%
\vSc{105.000000}{294.000000}{0.000000}{17.000000}%
\vSc{117.306384}{294.000000}{157.217594}{4.880789}%
\vSc{117.306384}{294.000000}{-157.217594}{4.880789}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{131.967636}{283.618232}{2.242963}%
\vRa{133.919023}{284.068232}{6.728889}%
\vRa{135.870409}{284.518232}{6.484870}%
\vRa{137.821795}{284.968232}{3.502833}%
\vRa{139.773182}{285.418232}{0.520796}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{130.876766}{283.618232}{0.067217}%
\vRa{130.646411}{284.068232}{0.201650}%
\vRa{130.416056}{284.518232}{0.336083}%
\vRa{130.185701}{284.968232}{0.470516}%
\vRa{129.955346}{285.418232}{0.604949}%
\vRa{129.724991}{285.868232}{0.739382}%
\vRa{129.494636}{286.318232}{0.873815}%
\vRa{129.264281}{286.768232}{1.008249}%
\vRa{129.033926}{287.218232}{1.142682}%
\vRa{128.803571}{287.668232}{1.277115}%
\vRa{128.573216}{288.118232}{1.411548}%
\vRa{128.342861}{288.568232}{1.545981}%
\vRa{128.112506}{289.018232}{1.680414}%
\vRa{127.882151}{289.468232}{1.814847}%
\vRa{127.651796}{289.918232}{1.949281}%
\vRa{127.421441}{290.368232}{2.083714}%
\vRa{127.191086}{290.818232}{2.218147}%
\vRa{126.960731}{291.268232}{2.352580}%
\vRa{126.730376}{291.718232}{2.487013}%
\vRa{126.500021}{292.168232}{2.139734}%
\vRa{126.269666}{292.618232}{1.709558}%
\vRa{126.039311}{293.068232}{1.279382}%
\vRa{125.808956}{293.518232}{0.849207}%
\vRa{125.578601}{293.968232}{0.419031}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{142.492731}{284.458217}{0.657689}%
\vRa{141.462081}{284.908217}{1.973066}%
\vRa{140.431431}{285.358217}{3.288444}%
\vRa{140.461425}{285.808217}{3.543177}%
\vRa{140.963518}{286.258217}{3.325810}%
\vRa{141.465612}{286.708217}{3.108444}%
\vRa{141.967706}{287.158217}{2.891077}%
\vRa{142.469799}{287.608217}{2.673710}%
\vRa{142.971893}{288.058217}{2.456344}%
\vRa{143.473987}{288.508217}{2.238977}%
\vRa{143.976081}{288.958217}{2.021611}%
\vRa{144.478174}{289.408217}{1.804244}%
\vRa{144.980268}{289.858217}{1.586877}%
\vRa{145.482362}{290.308217}{1.369511}%
\vRa{145.984455}{290.758217}{1.152144}%
\vRa{146.486549}{291.208217}{0.934778}%
\vRa{146.988643}{291.658217}{0.717411}%
\vRa{147.490736}{292.108217}{0.500044}%
\vRa{147.992830}{292.558217}{0.282678}%
\vRa{148.494924}{293.008217}{0.065311}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{128.873041}{292.009301}{0.365162}%
\vRa{128.212510}{292.459301}{1.095486}%
\vRa{127.551979}{292.909301}{1.825809}%
\vRa{126.891448}{293.359301}{2.556133}%
\vRa{126.230918}{293.809301}{3.286457}%
\vRa{125.570387}{294.259301}{4.016781}%
\vRa{125.545759}{294.709301}{4.111202}%
\vRa{125.830486}{295.159301}{3.896268}%
\vRa{126.115213}{295.609301}{3.681334}%
\vRa{126.399940}{296.059301}{3.466400}%
\vRa{126.684667}{296.509301}{3.251466}%
\vRa{126.969394}{296.959301}{3.036532}%
\vRa{127.254121}{297.409301}{2.821598}%
\vRa{127.538848}{297.859301}{2.606664}%
\vRa{127.823575}{298.309301}{2.391730}%
\vRa{128.108302}{298.759301}{2.176795}%
\vRa{128.393030}{299.209301}{1.961861}%
\vRa{128.677757}{299.659301}{1.746927}%
\vRa{128.962484}{300.109301}{1.531993}%
\vRa{129.247211}{300.559301}{1.317059}%
\vRa{129.531938}{301.009301}{1.102125}%
\vRa{129.816665}{301.459301}{0.887191}%
\vRa{130.101392}{301.909301}{0.672257}%
\vRa{130.386119}{302.359301}{0.457323}%
\vRa{130.670846}{302.809301}{0.242389}%
\vRa{130.955573}{303.259301}{0.027455}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{148.234445}{293.368427}{0.296163}%
\vRa{147.411763}{293.818427}{0.888490}%
\vRa{146.589082}{294.268427}{1.480817}%
\vRa{145.766400}{294.718427}{2.073143}%
\vRa{144.943718}{295.168427}{2.665470}%
\vRa{144.121037}{295.618427}{3.257796}%
\vRa{143.298355}{296.068427}{3.850123}%
\vRa{142.475674}{296.518427}{4.442450}%
\vRa{141.652992}{296.968427}{5.034776}%
\vRa{140.830310}{297.418427}{5.627103}%
\vRa{140.140508}{297.868427}{6.086550}%
\vRa{140.345713}{298.318427}{5.650991}%
\vRa{140.550918}{298.768427}{5.215431}%
\vRa{140.756122}{299.218427}{4.779871}%
\vRa{140.961327}{299.668427}{4.344312}%
\vRa{141.166531}{300.118427}{3.908752}%
\vRa{141.371736}{300.568427}{3.473192}%
\vRa{141.576941}{301.018427}{3.037633}%
\vRa{141.782145}{301.468427}{2.602073}%
\vRa{141.987350}{301.918427}{2.166514}%
\vRa{142.192555}{302.368427}{1.730954}%
\vRa{142.397759}{302.818427}{1.295394}%
\vRa{142.602964}{303.268427}{0.859835}%
\vRa{142.808168}{303.718427}{0.424275}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{139.741249}{298.035253}{0.475334}%
\vRa{138.995785}{298.485253}{1.426002}%
\vRa{138.250322}{298.935253}{2.376670}%
\vRa{137.504858}{299.385253}{3.327339}%
\vRa{136.759395}{299.835253}{4.278007}%
\vRa{136.013931}{300.285253}{5.228675}%
\vRa{135.268468}{300.735253}{6.179343}%
\vRa{134.523004}{301.185253}{7.130011}%
\vRa{133.777541}{301.635253}{8.080679}%
\vRa{133.032077}{302.085253}{9.031347}%
\vRa{132.286613}{302.535253}{9.982016}%
\vRa{131.541150}{302.985253}{10.932684}%
\vRa{132.686684}{303.435253}{9.992354}%
\vRa{139.123996}{303.885253}{3.760247}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{130.943982}{283.618232}{1.023654}%
\vRa{130.848061}{284.068232}{3.070962}%
\vRa{130.752139}{284.518232}{5.118270}%
\vRa{130.656217}{284.968232}{7.165578}%
\vRa{130.560295}{285.418232}{9.212887}%
\vRa{130.464373}{285.868232}{9.005099}%
\vRa{130.368451}{286.318232}{8.320135}%
\vRa{130.272530}{286.768232}{7.635171}%
\vRa{130.176608}{287.218232}{6.950207}%
\vRa{130.080686}{287.668232}{6.265243}%
\vRa{129.984764}{288.118232}{5.580279}%
\vRa{129.888842}{288.568232}{4.895315}%
\vRa{129.792920}{289.018232}{4.210351}%
\vRa{129.696999}{289.468232}{3.525387}%
\vRa{129.601077}{289.918232}{2.840423}%
\vRa{129.505155}{290.368232}{2.155459}%
\vRa{129.409233}{290.818232}{1.470495}%
\vRa{129.313311}{291.268232}{0.785531}%
\vRa{129.217389}{291.718232}{0.100567}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{140.113981}{285.721822}{0.251047}%
\vRa{140.113981}{286.171822}{0.753141}%
\vRa{140.113981}{286.621822}{1.255234}%
\vRa{140.113981}{287.071822}{1.757328}%
\vRa{140.113981}{287.521822}{2.259422}%
\vRa{140.113981}{287.971822}{2.761515}%
\vRa{140.113981}{288.421822}{3.263609}%
\vRa{140.113981}{288.871822}{3.765703}%
\vRa{140.113981}{289.321822}{4.267796}%
\vRa{140.113981}{289.771822}{4.769890}%
\vRa{140.113981}{290.221822}{5.271984}%
\vRa{140.113981}{290.671822}{5.774078}%
\vRa{140.113981}{291.121822}{6.276171}%
\vRa{140.113981}{291.571822}{6.778265}%
\vRa{140.113981}{292.021822}{7.280359}%
\vRa{140.113981}{292.471822}{7.782452}%
\vRa{140.113981}{292.921822}{8.284546}%
\vRa{140.113981}{293.371822}{8.114258}%
\vRa{140.113981}{293.821822}{7.291576}%
\vRa{140.113981}{294.271822}{6.468895}%
\vRa{140.113981}{294.721822}{5.646213}%
\vRa{140.113981}{295.171822}{4.823532}%
\vRa{140.113981}{295.621822}{4.000850}%
\vRa{140.113981}{296.071822}{3.178168}%
\vRa{140.113981}{296.521822}{2.355487}%
\vRa{140.113981}{296.971822}{1.532805}%
\vRa{140.113981}{297.421822}{0.710123}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{129.238202}{292.009301}{0.372492}%
\vRa{129.307995}{292.459301}{1.117475}%
\vRa{129.377789}{292.909301}{1.862458}%
\vRa{129.447582}{293.359301}{2.607442}%
\vRa{129.517375}{293.809301}{3.352425}%
\vRa{129.587168}{294.259301}{4.097409}%
\vRa{129.656961}{294.709301}{4.842392}%
\vRa{129.726754}{295.159301}{5.587375}%
\vRa{129.796547}{295.609301}{6.332359}%
\vRa{129.866340}{296.059301}{7.077342}%
\vRa{129.936133}{296.509301}{7.822325}%
\vRa{130.005926}{296.959301}{8.567309}%
\vRa{130.075719}{297.409301}{9.312292}%
\vRa{130.145512}{297.859301}{9.887216}%
\vRa{130.215305}{298.309301}{9.071960}%
\vRa{130.285098}{298.759301}{8.256703}%
\vRa{130.354891}{299.209301}{7.441447}%
\vRa{130.424684}{299.659301}{6.626190}%
\vRa{130.494477}{300.109301}{5.810934}%
\vRa{130.564270}{300.559301}{4.995677}%
\vRa{130.634063}{301.009301}{4.180421}%
\vRa{130.703856}{301.459301}{3.365164}%
\vRa{130.773649}{301.909301}{2.549907}%
\vRa{130.843442}{302.359301}{1.734651}%
\vRa{130.913235}{302.809301}{0.919394}%
\vRa{130.983028}{303.259301}{0.104138}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{139.723538}{285.721822}{0.390443}%
\vRa{138.942652}{286.171822}{1.171329}%
\vRa{138.161766}{286.621822}{1.952215}%
\vRa{137.380880}{287.071822}{2.733100}%
\vRa{136.599994}{287.521822}{3.513986}%
\vRa{135.819109}{287.971822}{4.294872}%
\vRa{135.038223}{288.421822}{5.075758}%
\vRa{134.257337}{288.871822}{5.856644}%
\vRa{133.476451}{289.321822}{6.637529}%
\vRa{132.695565}{289.771822}{7.418415}%
\vRa{131.914680}{290.221822}{8.199301}%
\vRa{131.133794}{290.671822}{8.980187}%
\vRa{130.352908}{291.121822}{9.761073}%
\vRa{129.572022}{291.571822}{10.541958}%
\vRa{129.633364}{292.021822}{10.480617}%
\vRa{130.448140}{292.471822}{9.665840}%
\vRa{131.262917}{292.921822}{8.851064}%
\vRa{132.077693}{293.371822}{8.036288}%
\vRa{132.892469}{293.821822}{7.221511}%
\vRa{133.707246}{294.271822}{6.406735}%
\vRa{134.522022}{294.721822}{5.591958}%
\vRa{135.336799}{295.171822}{4.777182}%
\vRa{136.151575}{295.621822}{3.962405}%
\vRa{136.966351}{296.071822}{3.147629}%
\vRa{137.781128}{296.521822}{2.332853}%
\vRa{138.595904}{296.971822}{1.518076}%
\vRa{139.410681}{297.421822}{0.703300}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{142.733415}{284.458217}{57.677363}{10.543994}%
\vSd{139.897069}{285.721822}{41.868190}{11.456975}%
\vSd{128.885447}{283.618232}{102.033056}{8.579585}%
\vSd{139.818275}{298.035253}{65.486526}{6.975237}%
\vSd{130.969280}{283.618232}{3.998754}{12.045437}%
\vSd{125.079573}{303.541783}{-122.322637}{10.543994}%
\vSd{130.918913}{285.721822}{-167.014302}{9.361445}%
\vSd{130.969280}{303.541783}{3.998754}{12.045437}%
\vSd{128.882146}{303.541783}{-98.816083}{11.670362}%
\vSd{129.046180}{298.035253}{-151.088184}{12.464145}%
\vSd{125.171230}{294.631573}{-34.265443}{4.657447}%
\vSd{125.064916}{283.618232}{117.107905}{12.372456}%
\vSd{139.983935}{285.721822}{-23.586923}{3.157906}%
\vSd{142.718758}{304.381768}{-62.892095}{12.372456}%
\vSd{139.788981}{285.721822}{90.000000}{12.313432}%
\vSd{129.041034}{285.721822}{150.046501}{12.592665}%
\vSd{130.823986}{298.035253}{148.882666}{10.655207}%
\vSd{139.958016}{298.035253}{-28.678293}{9.724761}%
}}%
{\color{black}\vlB{%
\vSk{124.998154}{294.631573}{-62.892095}{12.372456}%
\vSk{130.964049}{283.618232}{3.998754}{12.045437}%
\vSk{142.670036}{284.458217}{57.677363}{10.543994}%
\vSk{142.651997}{293.368427}{117.107905}{12.372456}%
\vSk{130.964049}{304.381768}{-176.001246}{12.045437}%
\vSk{125.016194}{303.541783}{-122.322637}{10.543994}%
}}%
{\color{black}\put(137.00000,271.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $u_1$}}}%
{\color{black}\put(99.00000,312.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $R_1$}}}%
{\color{black}\vlB{%
\vSc{152.000000}{294.000000}{0.000000}{34.000000}%
\vSc{181.306384}{294.000000}{157.217594}{4.880789}%
\vSc{181.306384}{294.000000}{-157.217594}{4.880789}%
\vSf{197.545461}{294.000000}{91.125000}{0.235604}%
\vSf{197.532284}{294.235559}{93.375000}{0.235604}%
\vSf{197.510578}{294.470755}{95.625000}{0.235604}%
\vSf{197.480374}{294.705224}{97.875000}{0.235604}%
\vSf{197.441720}{294.938607}{100.125000}{0.235604}%
\vSf{197.394675}{295.170542}{102.375000}{0.235604}%
\vSf{197.339312}{295.400672}{104.625000}{0.235604}%
\vSf{197.275716}{295.628643}{106.875000}{0.235604}%
\vSf{197.203985}{295.854102}{109.125000}{0.235604}%
\vSf{197.124230}{296.076702}{111.375000}{0.235604}%
\vSf{197.036574}{296.296101}{113.625000}{0.235604}%
\vSf{196.941152}{296.511958}{115.875000}{0.235604}%
\vSf{196.838111}{296.723943}{118.125000}{0.235604}%
\vSf{196.727611}{296.931727}{120.375000}{0.235604}%
\vSf{196.609820}{297.134991}{122.625000}{0.235604}%
\vSf{196.484921}{297.333421}{124.875000}{0.235604}%
\vSf{196.353107}{297.526712}{127.125000}{0.235604}%
\vSf{196.214581}{297.714564}{129.375000}{0.235604}%
\vSf{196.069556}{297.896688}{131.625000}{0.235604}%
\vSf{195.918257}{298.072804}{133.875000}{0.235604}%
\vSf{195.760915}{298.242641}{136.125000}{0.235604}%
\vSf{195.597775}{298.405935}{138.375000}{0.235604}%
\vSf{195.429087}{298.562436}{140.625000}{0.235604}%
\vSf{195.255111}{298.711902}{142.875000}{0.235604}%
\vSf{195.076117}{298.854102}{145.125000}{0.235604}%
\vSf{194.892379}{298.988818}{147.375000}{0.235604}%
\vSf{194.704182}{299.115841}{149.625000}{0.235604}%
\vSf{194.511814}{299.234976}{151.875000}{0.235604}%
\vSf{194.315574}{299.346039}{154.125000}{0.235604}%
}}%
{\color{black}\vlB{%
\vSf{194.115764}{299.448859}{156.375000}{0.235604}%
\vSf{193.912691}{299.543277}{158.625000}{0.235604}%
\vSf{193.706668}{299.629148}{160.875000}{0.235604}%
\vSf{193.498015}{299.706339}{163.125000}{0.235604}%
\vSf{193.287051}{299.774731}{165.375000}{0.235604}%
\vSf{193.074103}{299.834220}{167.625000}{0.235604}%
\vSf{192.859498}{299.884712}{169.875000}{0.235604}%
\vSf{192.643569}{299.926130}{172.125000}{0.235604}%
\vSf{192.426647}{299.958411}{174.375000}{0.235604}%
\vSf{192.209067}{299.981504}{176.625000}{0.235604}%
\vSf{191.991165}{299.995374}{178.875000}{0.235604}%
\vSf{191.755606}{300.000000}{-178.875000}{0.235604}%
\vSf{191.502754}{299.995374}{-176.625000}{0.235604}%
\vSf{191.250668}{299.981504}{-174.375000}{0.235604}%
\vSf{190.999738}{299.958411}{-172.125000}{0.235604}%
\vSf{190.750350}{299.926130}{-169.875000}{0.235604}%
\vSf{190.502889}{299.884712}{-167.625000}{0.235604}%
\vSf{190.257736}{299.834220}{-165.375000}{0.235604}%
\vSf{190.015270}{299.774731}{-163.125000}{0.235604}%
\vSf{189.775864}{299.706339}{-160.875000}{0.235604}%
\vSf{189.539888}{299.629148}{-158.625000}{0.235604}%
\vSf{189.307705}{299.543277}{-156.375000}{0.235604}%
\vSf{189.079673}{299.448859}{-154.125000}{0.235604}%
\vSf{188.856144}{299.346039}{-151.875000}{0.235604}%
\vSf{188.637463}{299.234976}{-149.625000}{0.235604}%
\vSf{188.423966}{299.115841}{-147.375000}{0.235604}%
\vSf{188.215984}{298.988818}{-145.125000}{0.235604}%
\vSf{188.013836}{298.854102}{-142.875000}{0.235604}%
\vSf{187.817835}{298.711902}{-140.625000}{0.235604}%
\vSf{187.628282}{298.562436}{-138.375000}{0.235604}%
\vSf{187.445470}{298.405935}{-136.125000}{0.235604}%
\vSf{187.269681}{298.242641}{-133.875000}{0.235604}%
}}%
{\color{black}\vlB{%
\vSf{187.101185}{298.072804}{-131.625000}{0.235604}%
\vSf{186.940244}{297.896688}{-129.375000}{0.235604}%
\vSf{186.787104}{297.714564}{-127.125000}{0.235604}%
\vSf{186.642002}{297.526712}{-124.875000}{0.235604}%
\vSf{186.505161}{297.333421}{-122.625000}{0.235604}%
\vSf{186.376793}{297.134991}{-120.375000}{0.235604}%
\vSf{186.257096}{296.931727}{-118.125000}{0.235604}%
\vSf{186.146254}{296.723943}{-115.875000}{0.235604}%
\vSf{186.044438}{296.511958}{-113.625000}{0.235604}%
\vSf{185.951805}{296.296101}{-111.375000}{0.235604}%
\vSf{185.868498}{296.076702}{-109.125000}{0.235604}%
\vSf{185.794645}{295.854102}{-106.875000}{0.235604}%
\vSf{185.730361}{295.628643}{-104.625000}{0.235604}%
\vSf{185.675744}{295.400672}{-102.375000}{0.235604}%
\vSf{185.630878}{295.170542}{-100.125000}{0.235604}%
\vSf{185.595833}{294.938607}{-97.875000}{0.235604}%
\vSf{185.570663}{294.705224}{-95.625000}{0.235604}%
\vSf{185.555406}{294.470755}{-93.375000}{0.235604}%
\vSf{185.550087}{294.235559}{-91.125000}{0.235604}%
\vSf{185.550087}{294.000000}{-88.875000}{0.235604}%
\vSf{185.555406}{293.764441}{-86.625000}{0.235604}%
\vSf{185.570663}{293.529245}{-84.375000}{0.235604}%
\vSf{185.595833}{293.294776}{-82.125000}{0.235604}%
\vSf{185.630878}{293.061393}{-79.875000}{0.235604}%
\vSf{185.675744}{292.829458}{-77.625000}{0.235604}%
\vSf{185.730361}{292.599328}{-75.375000}{0.235604}%
\vSf{185.794645}{292.371357}{-73.125000}{0.235604}%
\vSf{185.868498}{292.145898}{-70.875000}{0.235604}%
\vSf{185.951805}{291.923298}{-68.625000}{0.235604}%
\vSf{186.044438}{291.703899}{-66.375000}{0.235604}%
\vSf{186.146254}{291.488042}{-64.125000}{0.235604}%
\vSf{186.257096}{291.276057}{-61.875000}{0.235604}%
}}%
{\color{black}\vlB{%
\vSf{186.376793}{291.068273}{-59.625000}{0.235604}%
\vSf{186.505161}{290.865009}{-57.375000}{0.235604}%
\vSf{186.642002}{290.666579}{-55.125000}{0.235604}%
\vSf{186.787104}{290.473288}{-52.875000}{0.235604}%
\vSf{186.940244}{290.285436}{-50.625000}{0.235604}%
\vSf{187.101185}{290.103312}{-48.375000}{0.235604}%
\vSf{187.269681}{289.927196}{-46.125000}{0.235604}%
\vSf{187.445470}{289.757359}{-43.875000}{0.235604}%
\vSf{187.628282}{289.594065}{-41.625000}{0.235604}%
\vSf{187.817835}{289.437564}{-39.375000}{0.235604}%
\vSf{188.013836}{289.288098}{-37.125000}{0.235604}%
\vSf{188.215984}{289.145898}{-34.875000}{0.235604}%
\vSf{188.423966}{289.011182}{-32.625000}{0.235604}%
\vSf{188.637463}{288.884159}{-30.375000}{0.235604}%
\vSf{188.856144}{288.765024}{-28.125000}{0.235604}%
\vSf{189.079673}{288.653961}{-25.875000}{0.235604}%
\vSf{189.307705}{288.551141}{-23.625000}{0.235604}%
\vSf{189.539888}{288.456723}{-21.375000}{0.235604}%
\vSf{189.775864}{288.370852}{-19.125000}{0.235604}%
\vSf{190.015270}{288.293661}{-16.875000}{0.235604}%
\vSf{190.257736}{288.225269}{-14.625000}{0.235604}%
\vSf{190.502889}{288.165780}{-12.375000}{0.235604}%
\vSf{190.750350}{288.115288}{-10.125000}{0.235604}%
\vSf{190.999738}{288.073870}{-7.875000}{0.235604}%
\vSf{191.250668}{288.041589}{-5.625000}{0.235604}%
\vSf{191.502754}{288.018496}{-3.375000}{0.235604}%
\vSf{191.755606}{288.004626}{-1.125000}{0.235604}%
\vSf{191.991165}{288.000000}{1.125000}{0.235604}%
\vSf{192.209067}{288.004626}{3.375000}{0.235604}%
\vSf{192.426647}{288.018496}{5.625000}{0.235604}%
\vSf{192.643569}{288.041589}{7.875000}{0.235604}%
\vSf{192.859498}{288.073870}{10.125000}{0.235604}%
}}%
{\color{black}\vlB{%
\vSf{193.074103}{288.115288}{12.375000}{0.235604}%
\vSf{193.287051}{288.165780}{14.625000}{0.235604}%
\vSf{193.498015}{288.225269}{16.875000}{0.235604}%
\vSf{193.706668}{288.293661}{19.125000}{0.235604}%
\vSf{193.912691}{288.370852}{21.375000}{0.235604}%
\vSf{194.115764}{288.456723}{23.625000}{0.235604}%
\vSf{194.315574}{288.551141}{25.875000}{0.235604}%
\vSf{194.511814}{288.653961}{28.125000}{0.235604}%
\vSf{194.704182}{288.765024}{30.375000}{0.235604}%
\vSf{194.892379}{288.884159}{32.625000}{0.235604}%
\vSf{195.076117}{289.011182}{34.875000}{0.235604}%
\vSf{195.255111}{289.145898}{37.125000}{0.235604}%
\vSf{195.429087}{289.288098}{39.375000}{0.235604}%
\vSf{195.597775}{289.437564}{41.625000}{0.235604}%
\vSf{195.760915}{289.594065}{43.875000}{0.235604}%
\vSf{195.918257}{289.757359}{46.125000}{0.235604}%
\vSf{196.069556}{289.927196}{48.375000}{0.235604}%
\vSf{196.214581}{290.103312}{50.625000}{0.235604}%
\vSf{196.353107}{290.285436}{52.875000}{0.235604}%
\vSf{196.484921}{290.473288}{55.125000}{0.235604}%
\vSf{196.609820}{290.666579}{57.375000}{0.235604}%
\vSf{196.727611}{290.865009}{59.625000}{0.235604}%
\vSf{196.838111}{291.068273}{61.875000}{0.235604}%
\vSf{196.941152}{291.276057}{64.125000}{0.235604}%
\vSf{197.036574}{291.488042}{66.375000}{0.235604}%
\vSf{197.124230}{291.703899}{68.625000}{0.235604}%
\vSf{197.203985}{291.923298}{70.875000}{0.235604}%
\vSf{197.275716}{292.145898}{73.125000}{0.235604}%
\vSf{197.339312}{292.371357}{75.375000}{0.235604}%
\vSf{197.394675}{292.599328}{77.625000}{0.235604}%
\vSf{197.441720}{292.829458}{79.875000}{0.235604}%
\vSf{197.480374}{293.061393}{82.125000}{0.235604}%
}}%
{\color{black}\vlB{%
\vSf{197.510578}{293.294776}{84.375000}{0.235604}%
\vSf{197.532284}{293.529245}{86.625000}{0.235604}%
\vSf{197.545461}{293.764441}{88.875000}{0.235604}%
}}%
{\color{black}\put(192.00000,294.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont +}}}%
{\color{black}\vlB{%
\vSc{191.500000}{328.000000}{-90.000000}{26.000000}%
\vSc{191.539009}{302.000000}{67.217594}{4.880789}%
\vSc{189.649009}{302.000000}{112.782406}{4.880789}%
}}%
{\color{black}\put(192.00000,335.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $n_1$}}}%
{\color{black}\vlB{%
\vSc{200.000000}{294.000000}{0.000000}{33.000000}%
\vSc{228.306384}{294.000000}{157.217594}{4.880789}%
\vSc{228.306384}{294.000000}{-157.217594}{4.880789}%
}}%
{\color{black}\put(239.00000,294.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $Y_1$}}}%
{\color{black}\vlB{%
\vSc{86.500000}{235.000000}{-90.000000}{59.000000}%
\vSc{87.000000}{176.000000}{0.000000}{18.000000}%
\vSc{105.000000}{176.000000}{0.000000}{17.000000}%
\vSc{117.306384}{176.000000}{157.217594}{4.880789}%
\vSc{117.306384}{176.000000}{-157.217594}{4.880789}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{131.967636}{165.618232}{2.242963}%
\vRa{133.919023}{166.068232}{6.728889}%
\vRa{135.870409}{166.518232}{6.484870}%
\vRa{137.821795}{166.968232}{3.502833}%
\vRa{139.773182}{167.418232}{0.520796}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{130.876766}{165.618232}{0.067217}%
\vRa{130.646411}{166.068232}{0.201650}%
\vRa{130.416056}{166.518232}{0.336083}%
\vRa{130.185701}{166.968232}{0.470516}%
\vRa{129.955346}{167.418232}{0.604949}%
\vRa{129.724991}{167.868232}{0.739382}%
\vRa{129.494636}{168.318232}{0.873815}%
\vRa{129.264281}{168.768232}{1.008249}%
\vRa{129.033926}{169.218232}{1.142682}%
\vRa{128.803571}{169.668232}{1.277115}%
\vRa{128.573216}{170.118232}{1.411548}%
\vRa{128.342861}{170.568232}{1.545981}%
\vRa{128.112506}{171.018232}{1.680414}%
\vRa{127.882151}{171.468232}{1.814847}%
\vRa{127.651796}{171.918232}{1.949281}%
\vRa{127.421441}{172.368232}{2.083714}%
\vRa{127.191086}{172.818232}{2.218147}%
\vRa{126.960731}{173.268232}{2.352580}%
\vRa{126.730376}{173.718232}{2.487013}%
\vRa{126.500021}{174.168232}{2.139734}%
\vRa{126.269666}{174.618232}{1.709558}%
\vRa{126.039311}{175.068232}{1.279382}%
\vRa{125.808956}{175.518232}{0.849207}%
\vRa{125.578601}{175.968232}{0.419031}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{142.492731}{166.458217}{0.657689}%
\vRa{141.462081}{166.908217}{1.973066}%
\vRa{140.431431}{167.358217}{3.288444}%
\vRa{140.461425}{167.808217}{3.543177}%
\vRa{140.963518}{168.258217}{3.325810}%
\vRa{141.465612}{168.708217}{3.108444}%
\vRa{141.967706}{169.158217}{2.891077}%
\vRa{142.469799}{169.608217}{2.673710}%
\vRa{142.971893}{170.058217}{2.456344}%
\vRa{143.473987}{170.508217}{2.238977}%
\vRa{143.976081}{170.958217}{2.021611}%
\vRa{144.478174}{171.408217}{1.804244}%
\vRa{144.980268}{171.858217}{1.586877}%
\vRa{145.482362}{172.308217}{1.369511}%
\vRa{145.984455}{172.758217}{1.152144}%
\vRa{146.486549}{173.208217}{0.934778}%
\vRa{146.988643}{173.658217}{0.717411}%
\vRa{147.490736}{174.108217}{0.500044}%
\vRa{147.992830}{174.558217}{0.282678}%
\vRa{148.494924}{175.008217}{0.065311}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{128.873041}{174.009301}{0.365162}%
\vRa{128.212510}{174.459301}{1.095486}%
\vRa{127.551979}{174.909301}{1.825809}%
\vRa{126.891448}{175.359301}{2.556133}%
\vRa{126.230918}{175.809301}{3.286457}%
\vRa{125.570387}{176.259301}{4.016781}%
\vRa{125.545759}{176.709301}{4.111202}%
\vRa{125.830486}{177.159301}{3.896268}%
\vRa{126.115213}{177.609301}{3.681334}%
\vRa{126.399940}{178.059301}{3.466400}%
\vRa{126.684667}{178.509301}{3.251466}%
\vRa{126.969394}{178.959301}{3.036532}%
\vRa{127.254121}{179.409301}{2.821598}%
\vRa{127.538848}{179.859301}{2.606664}%
\vRa{127.823575}{180.309301}{2.391730}%
\vRa{128.108302}{180.759301}{2.176795}%
\vRa{128.393030}{181.209301}{1.961861}%
\vRa{128.677757}{181.659301}{1.746927}%
\vRa{128.962484}{182.109301}{1.531993}%
\vRa{129.247211}{182.559301}{1.317059}%
\vRa{129.531938}{183.009301}{1.102125}%
\vRa{129.816665}{183.459301}{0.887191}%
\vRa{130.101392}{183.909301}{0.672257}%
\vRa{130.386119}{184.359301}{0.457323}%
\vRa{130.670846}{184.809301}{0.242389}%
\vRa{130.955573}{185.259301}{0.027455}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{148.234445}{175.368427}{0.296163}%
\vRa{147.411763}{175.818427}{0.888490}%
\vRa{146.589082}{176.268427}{1.480817}%
\vRa{145.766400}{176.718427}{2.073143}%
\vRa{144.943718}{177.168427}{2.665470}%
\vRa{144.121037}{177.618427}{3.257796}%
\vRa{143.298355}{178.068427}{3.850123}%
\vRa{142.475674}{178.518427}{4.442450}%
\vRa{141.652992}{178.968427}{5.034776}%
\vRa{140.830310}{179.418427}{5.627103}%
\vRa{140.140508}{179.868427}{6.086550}%
\vRa{140.345713}{180.318427}{5.650991}%
\vRa{140.550918}{180.768427}{5.215431}%
\vRa{140.756122}{181.218427}{4.779871}%
\vRa{140.961327}{181.668427}{4.344312}%
\vRa{141.166531}{182.118427}{3.908752}%
\vRa{141.371736}{182.568427}{3.473192}%
\vRa{141.576941}{183.018427}{3.037633}%
\vRa{141.782145}{183.468427}{2.602073}%
\vRa{141.987350}{183.918427}{2.166514}%
\vRa{142.192555}{184.368427}{1.730954}%
\vRa{142.397759}{184.818427}{1.295394}%
\vRa{142.602964}{185.268427}{0.859835}%
\vRa{142.808168}{185.718427}{0.424275}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{139.741249}{180.035253}{0.475334}%
\vRa{138.995785}{180.485253}{1.426002}%
\vRa{138.250322}{180.935253}{2.376670}%
\vRa{137.504858}{181.385253}{3.327339}%
\vRa{136.759395}{181.835253}{4.278007}%
\vRa{136.013931}{182.285253}{5.228675}%
\vRa{135.268468}{182.735253}{6.179343}%
\vRa{134.523004}{183.185253}{7.130011}%
\vRa{133.777541}{183.635253}{8.080679}%
\vRa{133.032077}{184.085253}{9.031347}%
\vRa{132.286613}{184.535253}{9.982016}%
\vRa{131.541150}{184.985253}{10.932684}%
\vRa{132.686684}{185.435253}{9.992354}%
\vRa{139.123996}{185.885253}{3.760247}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{130.943982}{165.618232}{1.023654}%
\vRa{130.848061}{166.068232}{3.070962}%
\vRa{130.752139}{166.518232}{5.118270}%
\vRa{130.656217}{166.968232}{7.165578}%
\vRa{130.560295}{167.418232}{9.212887}%
\vRa{130.464373}{167.868232}{9.005099}%
\vRa{130.368451}{168.318232}{8.320135}%
\vRa{130.272530}{168.768232}{7.635171}%
\vRa{130.176608}{169.218232}{6.950207}%
\vRa{130.080686}{169.668232}{6.265243}%
\vRa{129.984764}{170.118232}{5.580279}%
\vRa{129.888842}{170.568232}{4.895315}%
\vRa{129.792920}{171.018232}{4.210351}%
\vRa{129.696999}{171.468232}{3.525387}%
\vRa{129.601077}{171.918232}{2.840423}%
\vRa{129.505155}{172.368232}{2.155459}%
\vRa{129.409233}{172.818232}{1.470495}%
\vRa{129.313311}{173.268232}{0.785531}%
\vRa{129.217389}{173.718232}{0.100567}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{140.113981}{167.721822}{0.251047}%
\vRa{140.113981}{168.171822}{0.753141}%
\vRa{140.113981}{168.621822}{1.255234}%
\vRa{140.113981}{169.071822}{1.757328}%
\vRa{140.113981}{169.521822}{2.259422}%
\vRa{140.113981}{169.971822}{2.761515}%
\vRa{140.113981}{170.421822}{3.263609}%
\vRa{140.113981}{170.871822}{3.765703}%
\vRa{140.113981}{171.321822}{4.267796}%
\vRa{140.113981}{171.771822}{4.769890}%
\vRa{140.113981}{172.221822}{5.271984}%
\vRa{140.113981}{172.671822}{5.774078}%
\vRa{140.113981}{173.121822}{6.276171}%
\vRa{140.113981}{173.571822}{6.778265}%
\vRa{140.113981}{174.021822}{7.280359}%
\vRa{140.113981}{174.471822}{7.782452}%
\vRa{140.113981}{174.921822}{8.284546}%
\vRa{140.113981}{175.371822}{8.114258}%
\vRa{140.113981}{175.821822}{7.291576}%
\vRa{140.113981}{176.271822}{6.468895}%
\vRa{140.113981}{176.721822}{5.646213}%
\vRa{140.113981}{177.171822}{4.823532}%
\vRa{140.113981}{177.621822}{4.000850}%
\vRa{140.113981}{178.071822}{3.178168}%
\vRa{140.113981}{178.521822}{2.355487}%
\vRa{140.113981}{178.971822}{1.532805}%
\vRa{140.113981}{179.421822}{0.710123}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{129.238202}{174.009301}{0.372492}%
\vRa{129.307995}{174.459301}{1.117475}%
\vRa{129.377789}{174.909301}{1.862458}%
\vRa{129.447582}{175.359301}{2.607442}%
\vRa{129.517375}{175.809301}{3.352425}%
\vRa{129.587168}{176.259301}{4.097409}%
\vRa{129.656961}{176.709301}{4.842392}%
\vRa{129.726754}{177.159301}{5.587375}%
\vRa{129.796547}{177.609301}{6.332359}%
\vRa{129.866340}{178.059301}{7.077342}%
\vRa{129.936133}{178.509301}{7.822325}%
\vRa{130.005926}{178.959301}{8.567309}%
\vRa{130.075719}{179.409301}{9.312292}%
\vRa{130.145512}{179.859301}{9.887216}%
\vRa{130.215305}{180.309301}{9.071960}%
\vRa{130.285098}{180.759301}{8.256703}%
\vRa{130.354891}{181.209301}{7.441447}%
\vRa{130.424684}{181.659301}{6.626190}%
\vRa{130.494477}{182.109301}{5.810934}%
\vRa{130.564270}{182.559301}{4.995677}%
\vRa{130.634063}{183.009301}{4.180421}%
\vRa{130.703856}{183.459301}{3.365164}%
\vRa{130.773649}{183.909301}{2.549907}%
\vRa{130.843442}{184.359301}{1.734651}%
\vRa{130.913235}{184.809301}{0.919394}%
\vRa{130.983028}{185.259301}{0.104138}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{139.723538}{167.721822}{0.390443}%
\vRa{138.942652}{168.171822}{1.171329}%
\vRa{138.161766}{168.621822}{1.952215}%
\vRa{137.380880}{169.071822}{2.733100}%
\vRa{136.599994}{169.521822}{3.513986}%
\vRa{135.819109}{169.971822}{4.294872}%
\vRa{135.038223}{170.421822}{5.075758}%
\vRa{134.257337}{170.871822}{5.856644}%
\vRa{133.476451}{171.321822}{6.637529}%
\vRa{132.695565}{171.771822}{7.418415}%
\vRa{131.914680}{172.221822}{8.199301}%
\vRa{131.133794}{172.671822}{8.980187}%
\vRa{130.352908}{173.121822}{9.761073}%
\vRa{129.572022}{173.571822}{10.541958}%
\vRa{129.633364}{174.021822}{10.480617}%
\vRa{130.448140}{174.471822}{9.665840}%
\vRa{131.262917}{174.921822}{8.851064}%
\vRa{132.077693}{175.371822}{8.036288}%
\vRa{132.892469}{175.821822}{7.221511}%
\vRa{133.707246}{176.271822}{6.406735}%
\vRa{134.522022}{176.721822}{5.591958}%
\vRa{135.336799}{177.171822}{4.777182}%
\vRa{136.151575}{177.621822}{3.962405}%
\vRa{136.966351}{178.071822}{3.147629}%
\vRa{137.781128}{178.521822}{2.332853}%
\vRa{138.595904}{178.971822}{1.518076}%
\vRa{139.410681}{179.421822}{0.703300}%
}}%
{\color{vltTeal!85}\vlB{%
\vSd{142.733415}{166.458217}{57.677363}{10.543994}%
\vSd{139.897069}{167.721822}{41.868190}{11.456975}%
\vSd{128.885447}{165.618232}{102.033056}{8.579585}%
\vSd{139.818275}{180.035253}{65.486526}{6.975237}%
\vSd{130.969280}{165.618232}{3.998754}{12.045437}%
\vSd{125.079573}{185.541783}{-122.322637}{10.543994}%
\vSd{130.918913}{167.721822}{-167.014302}{9.361445}%
\vSd{130.969280}{185.541783}{3.998754}{12.045437}%
\vSd{128.882146}{185.541783}{-98.816083}{11.670362}%
\vSd{129.046180}{180.035253}{-151.088184}{12.464145}%
\vSd{125.171230}{176.631573}{-34.265443}{4.657447}%
\vSd{125.064916}{165.618232}{117.107905}{12.372456}%
\vSd{139.983935}{167.721822}{-23.586923}{3.157906}%
\vSd{142.718758}{186.381768}{-62.892095}{12.372456}%
\vSd{139.788981}{167.721822}{90.000000}{12.313432}%
\vSd{129.041034}{167.721822}{150.046501}{12.592665}%
\vSd{130.823986}{180.035253}{148.882666}{10.655207}%
\vSd{139.958016}{180.035253}{-28.678293}{9.724761}%
}}%
{\color{black}\vlB{%
\vSk{124.998154}{176.631573}{-62.892095}{12.372456}%
\vSk{130.964049}{165.618232}{3.998754}{12.045437}%
\vSk{142.670036}{166.458217}{57.677363}{10.543994}%
\vSk{142.651997}{175.368427}{117.107905}{12.372456}%
\vSk{130.964049}{186.381768}{-176.001246}{12.045437}%
\vSk{125.016194}{185.541783}{-122.322637}{10.543994}%
}}%
{\color{black}\put(137.00000,153.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $u_2$}}}%
{\color{black}\put(99.00000,194.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $R_2$}}}%
{\color{black}\vlB{%
\vSc{152.000000}{176.000000}{0.000000}{34.000000}%
\vSc{181.306384}{176.000000}{157.217594}{4.880789}%
\vSc{181.306384}{176.000000}{-157.217594}{4.880789}%
\vSf{197.545461}{176.000000}{91.125000}{0.235604}%
\vSf{197.532284}{176.235559}{93.375000}{0.235604}%
\vSf{197.510578}{176.470755}{95.625000}{0.235604}%
\vSf{197.480374}{176.705224}{97.875000}{0.235604}%
\vSf{197.441720}{176.938607}{100.125000}{0.235604}%
\vSf{197.394675}{177.170542}{102.375000}{0.235604}%
\vSf{197.339312}{177.400672}{104.625000}{0.235604}%
\vSf{197.275716}{177.628643}{106.875000}{0.235604}%
\vSf{197.203985}{177.854102}{109.125000}{0.235604}%
\vSf{197.124230}{178.076702}{111.375000}{0.235604}%
\vSf{197.036574}{178.296101}{113.625000}{0.235604}%
\vSf{196.941152}{178.511958}{115.875000}{0.235604}%
\vSf{196.838111}{178.723943}{118.125000}{0.235604}%
\vSf{196.727611}{178.931727}{120.375000}{0.235604}%
\vSf{196.609820}{179.134991}{122.625000}{0.235604}%
\vSf{196.484921}{179.333421}{124.875000}{0.235604}%
\vSf{196.353107}{179.526712}{127.125000}{0.235604}%
\vSf{196.214581}{179.714564}{129.375000}{0.235604}%
\vSf{196.069556}{179.896688}{131.625000}{0.235604}%
\vSf{195.918257}{180.072804}{133.875000}{0.235604}%
\vSf{195.760915}{180.242641}{136.125000}{0.235604}%
\vSf{195.597775}{180.405935}{138.375000}{0.235604}%
\vSf{195.429087}{180.562436}{140.625000}{0.235604}%
\vSf{195.255111}{180.711902}{142.875000}{0.235604}%
\vSf{195.076117}{180.854102}{145.125000}{0.235604}%
\vSf{194.892379}{180.988818}{147.375000}{0.235604}%
\vSf{194.704182}{181.115841}{149.625000}{0.235604}%
\vSf{194.511814}{181.234976}{151.875000}{0.235604}%
\vSf{194.315574}{181.346039}{154.125000}{0.235604}%
}}%
{\color{black}\vlB{%
\vSf{194.115764}{181.448859}{156.375000}{0.235604}%
\vSf{193.912691}{181.543277}{158.625000}{0.235604}%
\vSf{193.706668}{181.629148}{160.875000}{0.235604}%
\vSf{193.498015}{181.706339}{163.125000}{0.235604}%
\vSf{193.287051}{181.774731}{165.375000}{0.235604}%
\vSf{193.074103}{181.834220}{167.625000}{0.235604}%
\vSf{192.859498}{181.884712}{169.875000}{0.235604}%
\vSf{192.643569}{181.926130}{172.125000}{0.235604}%
\vSf{192.426647}{181.958411}{174.375000}{0.235604}%
\vSf{192.209067}{181.981504}{176.625000}{0.235604}%
\vSf{191.991165}{181.995374}{178.875000}{0.235604}%
\vSf{191.755606}{182.000000}{-178.875000}{0.235604}%
\vSf{191.502754}{181.995374}{-176.625000}{0.235604}%
\vSf{191.250668}{181.981504}{-174.375000}{0.235604}%
\vSf{190.999738}{181.958411}{-172.125000}{0.235604}%
\vSf{190.750350}{181.926130}{-169.875000}{0.235604}%
\vSf{190.502889}{181.884712}{-167.625000}{0.235604}%
\vSf{190.257736}{181.834220}{-165.375000}{0.235604}%
\vSf{190.015270}{181.774731}{-163.125000}{0.235604}%
\vSf{189.775864}{181.706339}{-160.875000}{0.235604}%
\vSf{189.539888}{181.629148}{-158.625000}{0.235604}%
\vSf{189.307705}{181.543277}{-156.375000}{0.235604}%
\vSf{189.079673}{181.448859}{-154.125000}{0.235604}%
\vSf{188.856144}{181.346039}{-151.875000}{0.235604}%
\vSf{188.637463}{181.234976}{-149.625000}{0.235604}%
\vSf{188.423966}{181.115841}{-147.375000}{0.235604}%
\vSf{188.215984}{180.988818}{-145.125000}{0.235604}%
\vSf{188.013836}{180.854102}{-142.875000}{0.235604}%
\vSf{187.817835}{180.711902}{-140.625000}{0.235604}%
\vSf{187.628282}{180.562436}{-138.375000}{0.235604}%
\vSf{187.445470}{180.405935}{-136.125000}{0.235604}%
\vSf{187.269681}{180.242641}{-133.875000}{0.235604}%
}}%
{\color{black}\vlB{%
\vSf{187.101185}{180.072804}{-131.625000}{0.235604}%
\vSf{186.940244}{179.896688}{-129.375000}{0.235604}%
\vSf{186.787104}{179.714564}{-127.125000}{0.235604}%
\vSf{186.642002}{179.526712}{-124.875000}{0.235604}%
\vSf{186.505161}{179.333421}{-122.625000}{0.235604}%
\vSf{186.376793}{179.134991}{-120.375000}{0.235604}%
\vSf{186.257096}{178.931727}{-118.125000}{0.235604}%
\vSf{186.146254}{178.723943}{-115.875000}{0.235604}%
\vSf{186.044438}{178.511958}{-113.625000}{0.235604}%
\vSf{185.951805}{178.296101}{-111.375000}{0.235604}%
\vSf{185.868498}{178.076702}{-109.125000}{0.235604}%
\vSf{185.794645}{177.854102}{-106.875000}{0.235604}%
\vSf{185.730361}{177.628643}{-104.625000}{0.235604}%
\vSf{185.675744}{177.400672}{-102.375000}{0.235604}%
\vSf{185.630878}{177.170542}{-100.125000}{0.235604}%
\vSf{185.595833}{176.938607}{-97.875000}{0.235604}%
\vSf{185.570663}{176.705224}{-95.625000}{0.235604}%
\vSf{185.555406}{176.470755}{-93.375000}{0.235604}%
\vSf{185.550087}{176.235559}{-91.125000}{0.235604}%
\vSf{185.550087}{176.000000}{-88.875000}{0.235604}%
\vSf{185.555406}{175.764441}{-86.625000}{0.235604}%
\vSf{185.570663}{175.529245}{-84.375000}{0.235604}%
\vSf{185.595833}{175.294776}{-82.125000}{0.235604}%
\vSf{185.630878}{175.061393}{-79.875000}{0.235604}%
\vSf{185.675744}{174.829458}{-77.625000}{0.235604}%
\vSf{185.730361}{174.599328}{-75.375000}{0.235604}%
\vSf{185.794645}{174.371357}{-73.125000}{0.235604}%
\vSf{185.868498}{174.145898}{-70.875000}{0.235604}%
\vSf{185.951805}{173.923298}{-68.625000}{0.235604}%
\vSf{186.044438}{173.703899}{-66.375000}{0.235604}%
\vSf{186.146254}{173.488042}{-64.125000}{0.235604}%
\vSf{186.257096}{173.276057}{-61.875000}{0.235604}%
}}%
{\color{black}\vlB{%
\vSf{186.376793}{173.068273}{-59.625000}{0.235604}%
\vSf{186.505161}{172.865009}{-57.375000}{0.235604}%
\vSf{186.642002}{172.666579}{-55.125000}{0.235604}%
\vSf{186.787104}{172.473288}{-52.875000}{0.235604}%
\vSf{186.940244}{172.285436}{-50.625000}{0.235604}%
\vSf{187.101185}{172.103312}{-48.375000}{0.235604}%
\vSf{187.269681}{171.927196}{-46.125000}{0.235604}%
\vSf{187.445470}{171.757359}{-43.875000}{0.235604}%
\vSf{187.628282}{171.594065}{-41.625000}{0.235604}%
\vSf{187.817835}{171.437564}{-39.375000}{0.235604}%
\vSf{188.013836}{171.288098}{-37.125000}{0.235604}%
\vSf{188.215984}{171.145898}{-34.875000}{0.235604}%
\vSf{188.423966}{171.011182}{-32.625000}{0.235604}%
\vSf{188.637463}{170.884159}{-30.375000}{0.235604}%
\vSf{188.856144}{170.765024}{-28.125000}{0.235604}%
\vSf{189.079673}{170.653961}{-25.875000}{0.235604}%
\vSf{189.307705}{170.551141}{-23.625000}{0.235604}%
\vSf{189.539888}{170.456723}{-21.375000}{0.235604}%
\vSf{189.775864}{170.370852}{-19.125000}{0.235604}%
\vSf{190.015270}{170.293661}{-16.875000}{0.235604}%
\vSf{190.257736}{170.225269}{-14.625000}{0.235604}%
\vSf{190.502889}{170.165780}{-12.375000}{0.235604}%
\vSf{190.750350}{170.115288}{-10.125000}{0.235604}%
\vSf{190.999738}{170.073870}{-7.875000}{0.235604}%
\vSf{191.250668}{170.041589}{-5.625000}{0.235604}%
\vSf{191.502754}{170.018496}{-3.375000}{0.235604}%
\vSf{191.755606}{170.004626}{-1.125000}{0.235604}%
\vSf{191.991165}{170.000000}{1.125000}{0.235604}%
\vSf{192.209067}{170.004626}{3.375000}{0.235604}%
\vSf{192.426647}{170.018496}{5.625000}{0.235604}%
\vSf{192.643569}{170.041589}{7.875000}{0.235604}%
\vSf{192.859498}{170.073870}{10.125000}{0.235604}%
}}%
{\color{black}\vlB{%
\vSf{193.074103}{170.115288}{12.375000}{0.235604}%
\vSf{193.287051}{170.165780}{14.625000}{0.235604}%
\vSf{193.498015}{170.225269}{16.875000}{0.235604}%
\vSf{193.706668}{170.293661}{19.125000}{0.235604}%
\vSf{193.912691}{170.370852}{21.375000}{0.235604}%
\vSf{194.115764}{170.456723}{23.625000}{0.235604}%
\vSf{194.315574}{170.551141}{25.875000}{0.235604}%
\vSf{194.511814}{170.653961}{28.125000}{0.235604}%
\vSf{194.704182}{170.765024}{30.375000}{0.235604}%
\vSf{194.892379}{170.884159}{32.625000}{0.235604}%
\vSf{195.076117}{171.011182}{34.875000}{0.235604}%
\vSf{195.255111}{171.145898}{37.125000}{0.235604}%
\vSf{195.429087}{171.288098}{39.375000}{0.235604}%
\vSf{195.597775}{171.437564}{41.625000}{0.235604}%
\vSf{195.760915}{171.594065}{43.875000}{0.235604}%
\vSf{195.918257}{171.757359}{46.125000}{0.235604}%
\vSf{196.069556}{171.927196}{48.375000}{0.235604}%
\vSf{196.214581}{172.103312}{50.625000}{0.235604}%
\vSf{196.353107}{172.285436}{52.875000}{0.235604}%
\vSf{196.484921}{172.473288}{55.125000}{0.235604}%
\vSf{196.609820}{172.666579}{57.375000}{0.235604}%
\vSf{196.727611}{172.865009}{59.625000}{0.235604}%
\vSf{196.838111}{173.068273}{61.875000}{0.235604}%
\vSf{196.941152}{173.276057}{64.125000}{0.235604}%
\vSf{197.036574}{173.488042}{66.375000}{0.235604}%
\vSf{197.124230}{173.703899}{68.625000}{0.235604}%
\vSf{197.203985}{173.923298}{70.875000}{0.235604}%
\vSf{197.275716}{174.145898}{73.125000}{0.235604}%
\vSf{197.339312}{174.371357}{75.375000}{0.235604}%
\vSf{197.394675}{174.599328}{77.625000}{0.235604}%
\vSf{197.441720}{174.829458}{79.875000}{0.235604}%
\vSf{197.480374}{175.061393}{82.125000}{0.235604}%
}}%
{\color{black}\vlB{%
\vSf{197.510578}{175.294776}{84.375000}{0.235604}%
\vSf{197.532284}{175.529245}{86.625000}{0.235604}%
\vSf{197.545461}{175.764441}{88.875000}{0.235604}%
}}%
{\color{black}\put(192.00000,176.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont +}}}%
{\color{black}\vlB{%
\vSc{191.500000}{210.000000}{-90.000000}{26.000000}%
\vSc{191.539009}{184.000000}{67.217594}{4.880789}%
\vSc{189.649009}{184.000000}{112.782406}{4.880789}%
}}%
{\color{black}\put(192.00000,217.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $n_2$}}}%
{\color{black}\vlB{%
\vSc{200.000000}{176.000000}{0.000000}{33.000000}%
\vSc{228.306384}{176.000000}{157.217594}{4.880789}%
\vSc{228.306384}{176.000000}{-157.217594}{4.880789}%
}}%
{\color{black}\put(239.00000,176.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $Y_2$}}}%
{\color{black}\put(135.00000,132.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont no direct interparticle coupling}}}%
{\color{black}\vlB{%
\vSn{302.575000}{106.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(303.00000,92.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{331.575000}{106.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(332.00000,92.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black!10}\vlB{%
\vSl{331.750000}{106.000000}{90.000000}{204.000000}%
}}%
{\color{black}\vlB{%
\vSn{389.575000}{106.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(390.00000,92.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black!10}\vlB{%
\vSl{389.750000}{106.000000}{90.000000}{204.000000}%
}}%
{\color{black}\vlB{%
\vSn{447.575000}{106.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(448.00000,92.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $5$}}}%
{\color{black}\vlB{%
\vSn{300.000000}{106.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(296.00000,106.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{300.000000}{154.571429}{0.000000}{3.000000}%
}}%
{\color{black}\put(296.00000,154.57143){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.25$}}}%
{\color{black!10}\vlB{%
\vSl{303.000000}{154.571429}{0.000000}{145.000000}%
}}%
{\color{black}\vlB{%
\vSn{300.000000}{203.142857}{0.000000}{3.000000}%
}}%
{\color{black}\put(296.00000,203.14286){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black!10}\vlB{%
\vSl{303.000000}{203.142857}{0.000000}{145.000000}%
}}%
{\color{black}\vlB{%
\vSn{300.000000}{251.714286}{0.000000}{3.000000}%
}}%
{\color{black}\put(296.00000,251.71429){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.75$}}}%
{\color{black!10}\vlB{%
\vSl{303.000000}{251.714286}{0.000000}{145.000000}%
}}%
{\color{black}\vlB{%
\vSn{300.000000}{300.285714}{0.000000}{3.000000}%
}}%
{\color{black}\put(296.00000,300.28571){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black!10}\vlB{%
\vSl{303.000000}{300.285714}{0.000000}{145.000000}%
}}%
{\color{black}\vlB{%
\vSe{303.000000}{106.000000}{0.000000}{145.000000}%
\vSe{302.450000}{106.000000}{90.000000}{204.000000}%
}}%
{\color{black}\put(375.50000,72.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $q=N/(|R_1|^2S_f)$}}}%
{\color{black}\put(303.00000,327.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $|\gamma_{12}|^2$}}}%
{\color{vltTeal}\vlB{%
\vSv{302.102670}{300.285714}{-85.585643}{8.602186}%
\vSv{302.765151}{291.709047}{-85.281187}{8.048313}%
\vSv{303.427676}{283.688014}{-84.963273}{7.541498}%
\vSv{304.090249}{276.175636}{-84.631656}{7.076880}%
\vSv{304.752874}{269.129797}{-84.286100}{6.650189}%
\vSv{305.415554}{262.512650}{-83.926377}{6.257665}%
\vSv{306.078295}{256.290111}{-83.552270}{5.895990}%
\vSv{306.741102}{250.431415}{-83.163574}{5.562222}%
\vSv{307.403979}{244.908739}{-82.760093}{5.253755}%
\vSv{308.066932}{239.696871}{-82.341646}{4.968268}%
\vSv{308.729965}{234.772918}{-81.908067}{4.703693}%
\vSv{309.393086}{230.116058}{-81.459205}{4.458182}%
\vSv{310.056298}{225.707315}{-80.994924}{4.230080}%
\vSv{310.719610}{221.529373}{-80.515108}{4.017904}%
\vSv{311.383026}{217.566398}{-80.019659}{3.820319}%
\vSv{312.046553}{213.803891}{-79.508502}{3.636124}%
\vSv{312.710198}{210.228556}{-78.981582}{3.464236}%
\vSv{313.373967}{206.828181}{-78.438869}{3.303675}%
\vSv{314.037868}{203.591533}{-77.880358}{3.153554}%
\vSv{314.701907}{200.508268}{-77.306070}{3.013069}%
\vSv{315.366090}{197.568844}{-76.716055}{2.881491}%
\vSv{316.030426}{194.764452}{-76.110391}{2.758154}%
\vSv{316.694920}{192.086946}{-75.489189}{2.642454}%
\vSv{317.359579}{189.528785}{-74.852591}{2.533839}%
\vSv{318.024411}{187.082980}{-74.200771}{2.431803}%
\vSv{318.689422}{184.743046}{-73.533939}{2.335885}%
\vSv{319.354619}{182.502961}{-72.852342}{2.245663}%
\vSv{320.020006}{180.357122}{-72.156260}{2.160747}%
\vSv{320.685591}{178.300317}{-71.446011}{2.080781}%
\vSv{321.351378}{176.327686}{-70.721951}{2.005437}%
\vSv{322.017374}{174.434700}{-69.984475}{1.934412}%
\vSv{322.683581}{172.617126}{-69.234012}{1.867428}%
}}%
{\color{vltTeal}\vlB{%
\vSv{323.350006}{170.871013}{-68.471031}{1.804228}%
\vSv{324.016650}{169.192662}{-67.696039}{1.744573}%
\vSv{324.683517}{167.578612}{-66.909576}{1.688242}%
\vSv{325.350610}{166.025620}{-66.112221}{1.635032}%
\vSv{326.017929}{164.530645}{-65.304585}{1.584752}%
\vSv{326.685476}{163.090831}{-64.487311}{1.537227}%
\vSv{327.353251}{161.703500}{-63.661073}{1.492292}%
\vSv{328.021252}{160.366130}{-62.826574}{1.449796}%
\vSv{328.689479}{159.076350}{-61.984542}{1.409595}%
\vSv{329.357930}{157.831931}{-61.135730}{1.371557}%
\vSv{330.026599}{156.630768}{-60.280908}{1.335558}%
\vSv{330.695485}{155.470880}{-59.420867}{1.301483}%
\vSv{331.364581}{154.350398}{-58.556410}{1.269221}%
\vSv{332.033883}{153.267557}{-57.688350}{1.238673}%
\vSv{332.703383}{152.220689}{-56.817509}{1.209741}%
\vSv{333.373074}{151.208218}{-55.944711}{1.182338}%
\vSv{334.042948}{150.228654}{-55.070779}{1.156378}%
\vSv{334.712997}{149.280586}{-54.196534}{1.131783}%
\vSv{335.383211}{148.362679}{-53.322789}{1.108477}%
\vSv{336.053580}{147.473665}{-52.450346}{1.086392}%
\vSv{336.724095}{146.612345}{-51.579991}{1.065461}%
\vSv{337.394744}{145.777582}{-50.712497}{1.045622}%
\vSv{338.065516}{144.968293}{-49.848611}{1.026816}%
\vSv{338.736399}{144.183453}{-48.989060}{1.008987}%
\vSv{339.407383}{143.422087}{-48.134545}{0.992084}%
\vSv{340.078455}{142.683269}{-47.285739}{0.976056}%
\vSv{340.749603}{141.966115}{-46.443283}{0.960858}%
\vSv{341.420816}{141.269789}{-45.607787}{0.946444}%
\vSv{342.092081}{140.593490}{-44.779829}{0.932774}%
\vSv{342.763388}{139.936459}{-43.959951}{0.919807}%
\vSv{343.434724}{139.297970}{-43.148660}{0.907507}%
\vSv{344.106078}{138.677332}{-42.346428}{0.895837}%
}}%
{\color{vltTeal}\vlB{%
\vSv{344.777440}{138.073885}{-41.553688}{0.884765}%
\vSv{345.448798}{137.487001}{-40.770839}{0.874259}%
\vSv{346.120142}{136.916079}{-39.998245}{0.864289}%
\vSv{346.791463}{136.360545}{-39.236230}{0.854825}%
\vSv{347.462751}{135.819852}{-38.485086}{0.845843}%
\vSv{348.133997}{135.293475}{-37.745071}{0.837315}%
\vSv{348.805193}{134.780913}{-37.016406}{0.829219}%
\vSv{349.476330}{134.281687}{-36.299284}{0.821530}%
\vSv{350.147401}{133.795339}{-35.593864}{0.814228}%
\vSv{350.818398}{133.321429}{-34.900276}{0.807293}%
\vSv{351.489317}{132.859536}{-34.218620}{0.800704}%
\vSv{352.160150}{132.409259}{-33.548972}{0.794444}%
\vSv{352.830891}{131.970210}{-32.891378}{0.788495}%
\vSv{353.501537}{131.542019}{-32.245864}{0.782841}%
\vSv{354.172082}{131.124331}{-31.612432}{0.777466}%
\vSv{354.842522}{130.716806}{-30.991061}{0.772356}%
\vSv{355.512854}{130.319117}{-30.381713}{0.767497}%
\vSv{356.183074}{129.930949}{-29.784330}{0.762875}%
\vSv{356.853180}{129.552001}{-29.198839}{0.758479}%
\vSv{357.523168}{129.181983}{-28.625149}{0.754296}%
\vSv{358.193038}{128.820617}{-28.063159}{0.750315}%
\vSv{358.862787}{128.467635}{-27.512751}{0.746527}%
\vSv{359.532415}{128.122780}{-26.973798}{0.742920}%
\vSv{360.201919}{127.785804}{-26.446164}{0.739485}%
\vSv{360.871299}{127.456470}{-25.929701}{0.736214}%
\vSv{361.540555}{127.134547}{-25.424255}{0.733098}%
\vSv{362.209686}{126.819815}{-24.929665}{0.730130}%
\vSv{362.878693}{126.512061}{-24.445761}{0.727300}%
\vSv{363.547576}{126.211081}{-23.972373}{0.724604}%
\vSv{364.216334}{125.916678}{-23.509322}{0.722033}%
\vSv{364.884969}{125.628660}{-23.056429}{0.719581}%
\vSv{365.553482}{125.346845}{-22.613509}{0.717242}%
}}%
{\color{vltTeal}\vlB{%
\vSv{366.221873}{125.071056}{-22.180377}{0.715011}%
\vSv{366.890143}{124.801123}{-21.756845}{0.712882}%
\vSv{367.558293}{124.536880}{-21.342726}{0.710851}%
\vSv{368.226326}{124.278168}{-20.937830}{0.708911}%
\vSv{368.894242}{124.024836}{-20.541969}{0.707058}%
\vSv{369.562042}{123.776734}{-20.154954}{0.705289}%
\vSv{370.229728}{123.533719}{-19.776597}{0.703599}%
\vSv{370.897303}{123.295654}{-19.406713}{0.701985}%
\vSv{371.564766}{123.062404}{-19.045115}{0.700441}%
\vSv{372.232121}{122.833841}{-18.691620}{0.698966}%
\vSv{372.899369}{122.609841}{-18.346047}{0.697555}%
\vSv{373.566511}{122.390281}{-18.008216}{0.696206}%
\vSv{374.233550}{122.175047}{-17.677950}{0.694915}%
\vSv{374.900487}{121.964024}{-17.355075}{0.693681}%
\vSv{375.567324}{121.757105}{-17.039417}{0.692499}%
\vSv{376.234063}{121.554182}{-16.730809}{0.691368}%
\vSv{376.900706}{121.355154}{-16.429084}{0.690284}%
\vSv{377.567254}{121.159922}{-16.134078}{0.689247}%
\vSv{378.233710}{120.968390}{-15.845630}{0.688254}%
\vSv{378.900076}{120.780465}{-15.563585}{0.687302}%
\vSv{379.566352}{120.596057}{-15.287786}{0.686389}%
\vSv{380.232542}{120.415078}{-15.018084}{0.685515}%
\vSv{380.898646}{120.237445}{-14.754329}{0.684677}%
\vSv{381.564667}{120.063075}{-14.496378}{0.683873}%
\vSv{382.230607}{119.891889}{-14.244089}{0.683102}%
\vSv{382.896466}{119.723809}{-13.997322}{0.682362}%
\vSv{383.562248}{119.558762}{-13.755944}{0.681652}%
\vSv{384.227953}{119.396674}{-13.519820}{0.680971}%
\vSv{384.893583}{119.237476}{-13.288823}{0.680317}%
\vSv{385.559140}{119.081098}{-13.062827}{0.679689}%
\vSv{386.224625}{118.927475}{-12.841707}{0.679086}%
\vSv{386.890041}{118.776543}{-12.625344}{0.678507}%
}}%
{\color{vltTeal}\vlB{%
\vSv{387.555388}{118.628238}{-12.413621}{0.677950}%
\vSv{388.220668}{118.482501}{-12.206424}{0.677415}%
\vSv{388.885883}{118.339272}{-12.003640}{0.676901}%
\vSv{389.551034}{118.198494}{-11.805163}{0.676407}%
\vSv{390.216123}{118.060112}{-11.610884}{0.675932}%
\vSv{390.881150}{117.924071}{-11.420702}{0.675475}%
\vSv{391.546118}{117.790320}{-11.234516}{0.675036}%
\vSv{392.211028}{117.658806}{-11.052228}{0.674613}%
\vSv{392.875881}{117.529480}{-10.873741}{0.674206}%
\vSv{393.540679}{117.402294}{-10.698965}{0.673814}%
\vSv{394.205422}{117.277201}{-10.527807}{0.673437}%
\vSv{394.870112}{117.154156}{-10.360180}{0.673074}%
\vSv{395.534750}{117.033113}{-10.195997}{0.672724}%
\vSv{396.199337}{116.914030}{-10.035175}{0.672387}%
\vSv{396.863875}{116.796865}{-9.877633}{0.672063}%
\vSv{397.528364}{116.681576}{-9.723292}{0.671750}%
\vSv{398.192806}{116.568124}{-9.572073}{0.671449}%
\vSv{398.857202}{116.456470}{-9.423903}{0.671158}%
\vSv{399.521553}{116.346577}{-9.278707}{0.670878}%
\vSv{400.185860}{116.238406}{-9.136415}{0.670608}%
\vSv{400.850124}{116.131923}{-8.996957}{0.670348}%
\vSv{401.514345}{116.027093}{-8.860266}{0.670097}%
\vSv{402.178526}{115.923881}{-8.726276}{0.669854}%
\vSv{402.842666}{115.822255}{-8.594922}{0.669621}%
\vSv{403.506767}{115.722181}{-8.466143}{0.669395}%
\vSv{404.170829}{115.623630}{-8.339879}{0.669177}%
\vSv{404.834854}{115.526569}{-8.216069}{0.668967}%
\vSv{405.498843}{115.430969}{-8.094656}{0.668763}%
\vSv{406.162795}{115.336801}{-7.975586}{0.668567}%
\vSv{406.826713}{115.244037}{-7.858802}{0.668378}%
\vSv{407.490596}{115.152648}{-7.744252}{0.668195}%
\vSv{408.154445}{115.062608}{-7.631884}{0.668018}%
}}%
{\color{vltTeal}\vlB{%
\vSv{408.818262}{114.973890}{-7.521648}{0.667847}%
\vSv{409.482047}{114.886468}{-7.413495}{0.667682}%
\vSv{410.145801}{114.800318}{-7.307377}{0.667522}%
\vSv{410.809524}{114.715414}{-7.203249}{0.667368}%
\vSv{411.473217}{114.631733}{-7.101063}{0.667218}%
\vSv{412.136881}{114.549252}{-7.000777}{0.667074}%
\vSv{412.800516}{114.467947}{-6.902348}{0.666934}%
\vSv{413.464123}{114.387796}{-6.805733}{0.666799}%
\vSv{414.127703}{114.308778}{-6.710893}{0.666668}%
\vSv{414.791256}{114.230872}{-6.617786}{0.666542}%
\vSv{415.454783}{114.154056}{-6.526375}{0.666419}%
\vSv{416.118284}{114.078310}{-6.436623}{0.666301}%
\vSv{416.781761}{114.003615}{-6.348491}{0.666186}%
\vSv{417.445212}{113.929952}{-6.261945}{0.666075}%
\vSv{418.108640}{113.857300}{-6.176950}{0.665967}%
\vSv{418.772044}{113.785642}{-6.093471}{0.665863}%
\vSv{419.435425}{113.714961}{-6.011476}{0.665762}%
\vSv{420.098784}{113.645237}{-5.930932}{0.665664}%
\vSv{420.762121}{113.576454}{-5.851808}{0.665569}%
\vSv{421.425436}{113.508596}{-5.774073}{0.665477}%
\vSv{422.088730}{113.441645}{-5.697698}{0.665388}%
\vSv{422.752004}{113.375585}{-5.622653}{0.665301}%
\vSv{423.415257}{113.310401}{-5.548909}{0.665218}%
\vSv{424.078491}{113.246078}{-5.476440}{0.665136}%
\vSv{424.741705}{113.182599}{-5.405218}{0.665058}%
\vSv{425.404900}{113.119952}{-5.335216}{0.664981}%
\vSv{426.068077}{113.058120}{-5.266410}{0.664907}%
\vSv{426.731235}{112.997090}{-5.198773}{0.664835}%
\vSv{427.394376}{112.936849}{-5.132282}{0.664766}%
\vSv{428.057499}{112.877382}{-5.066912}{0.664698}%
\vSv{428.720605}{112.818676}{-5.002641}{0.664632}%
\vSv{429.383695}{112.760719}{-4.939445}{0.664568}%
}}%
{\color{vltTeal}\vlB{%
\vSv{430.046768}{112.703498}{-4.877303}{0.664507}%
\vSv{430.709825}{112.647000}{-4.816193}{0.664447}%
\vSv{431.372866}{112.591214}{-4.756094}{0.664388}%
\vSv{432.035892}{112.536126}{-4.696984}{0.664331}%
\vSv{432.698902}{112.481727}{-4.638845}{0.664276}%
\vSv{433.361898}{112.428004}{-4.581657}{0.664223}%
\vSv{434.024879}{112.374946}{-4.525399}{0.664171}%
\vSv{434.687847}{112.322542}{-4.470054}{0.664121}%
\vSv{435.350800}{112.270782}{-4.415604}{0.664072}%
\vSv{436.013739}{112.219655}{-4.362029}{0.664024}%
\vSv{436.676665}{112.169150}{-4.309314}{0.663978}%
\vSv{437.339578}{112.119258}{-4.257442}{0.663933}%
\vSv{438.002479}{112.069969}{-4.206394}{0.663889}%
\vSv{438.665366}{112.021273}{-4.156156}{0.663846}%
\vSv{439.328241}{111.973161}{-4.106711}{0.663805}%
\vSv{439.991104}{111.925623}{-4.058044}{0.663765}%
\vSv{440.653955}{111.878650}{-4.010140}{0.663725}%
\vSv{441.316795}{111.832234}{-3.962984}{0.663687}%
\vSv{441.979623}{111.786365}{-3.916561}{0.663650}%
\vSv{442.642439}{111.741036}{-3.870858}{0.663614}%
\vSv{443.305245}{111.696236}{-3.825861}{0.663579}%
\vSv{443.968040}{111.651960}{-3.781556}{0.663545}%
\vSv{444.630824}{111.608197}{-3.737930}{0.663512}%
\vSv{445.293598}{111.564941}{-3.694970}{0.663480}%
\vSv{445.956362}{111.522183}{-3.652663}{0.663448}%
\vSv{446.619115}{111.479916}{-3.610998}{0.663418}%
\vSv{447.281859}{111.438133}{-3.569962}{0.663388}%
}}%
{\color{black}\put(332.000000,154.571429){\circle*{4.600000}}}%
{\color{black}\put(366.00000,204.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $(1+q)^{-2}$}}}%
{\color{black}\put(235.00000,47.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $Y_j=R_jf+n_j,\qquad S_{12}=R_1R_2^*S_f$}}}%
{\color{black}\put(235.00000,20.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $q=0:\quad |\gamma_{12}|^2=1$}}}%
\end{picture}%


==> vlt-figures/figure-177.tex <==
\begin{picture}(470,535)%
{\color{black}\put(119.00000,517.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Arrangement A}}}%
{\color{black}\put(354.00000,517.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Arrangement B}}}%
{\color{black!28}\vlB{%
\vSr{45.839249}{448.729892}{89.458063}{2.494623}%
\vSr{45.862980}{451.224404}{88.312320}{2.400325}%
\vSr{45.933979}{453.623688}{87.068310}{2.297594}%
\vSr{46.052016}{455.918275}{85.702923}{2.186982}%
\vSr{46.216698}{458.099108}{84.186732}{2.069115}%
\vSr{46.427481}{460.157583}{82.481602}{1.944710}%
\vSr{46.683689}{462.085574}{80.537214}{1.814591}%
\vSr{46.984547}{463.875472}{78.285944}{1.679726}%
\vSr{47.329231}{465.520215}{75.635203}{1.541282}%
\vSr{47.716953}{467.013310}{72.455945}{1.400709}%
\vSr{48.147108}{468.348866}{68.565595}{1.259883}%
\vSr{48.619526}{469.521611}{63.703939}{1.121347}%
\vSr{49.134874}{470.526917}{57.504157}{0.988700}%
\vSr{49.695192}{471.360817}{49.476898}{0.867207}%
\vSr{50.304105}{472.020019}{39.073048}{0.764549}%
\vSr{50.964968}{472.501923}{25.976089}{0.691108}%
\vSr{51.674503}{472.804625}{10.711574}{0.658042}%
\vSr{52.355621}{472.926932}{-5.001187}{0.671868}%
\vSr{52.940706}{472.868361}{-19.136415}{0.729727}%
\vSr{53.566386}{472.629143}{-30.656142}{0.821600}%
\vSr{54.228475}{472.210222}{-39.609972}{0.936339}%
\vSr{54.919075}{471.613252}{-46.505360}{1.065099}%
\vSr{55.630747}{470.840588}{-51.872997}{1.201698}%
\vSr{56.357398}{469.895279}{-56.131023}{1.341928}%
\vSr{57.094039}{468.781057}{-59.580586}{1.482867}%
\vSr{57.836408}{467.502319}{-62.433272}{1.622394}%
\vSr{58.580699}{466.064111}{-64.837975}{1.758906}%
\vSr{59.323398}{464.472109}{-66.900802}{1.891130}%
\vSr{60.061185}{462.732597}{-68.698664}{2.018024}%
\vSr{60.790877}{460.852438}{-70.288349}{2.138708}%
\vSr{61.509402}{458.839054}{-71.712566}{2.252424}%
\vSr{62.213786}{456.700391}{-73.004028}{2.358510}%
}}%
{\color{black!28}\vlB{%
\vSr{62.901146}{454.444888}{-74.188241}{2.456385}%
\vSr{63.568692}{452.081447}{-75.285435}{2.545537}%
\vSr{64.213730}{449.619395}{-76.311944}{2.625514}%
\vSr{64.833668}{447.068450}{-77.281185}{2.695924}%
\vSr{65.426023}{444.438678}{-78.204389}{2.756427}%
\vSr{65.988428}{441.740458}{-79.091140}{2.806739}%
\vSr{66.518642}{438.984439}{-79.949792}{2.846623}%
\vSr{67.014553}{436.181497}{-80.787795}{2.875895}%
\vSr{67.474189}{433.342694}{-81.611958}{2.894422}%
\vSr{67.895725}{430.479234}{-82.428673}{2.902118}%
\vSr{68.277488}{427.602418}{-83.244113}{2.898949}%
\vSr{68.617964}{424.723598}{-84.064413}{2.884928}%
\vSr{68.915807}{421.854137}{-84.895849}{2.860120}%
\vSr{69.169839}{419.005359}{-85.745034}{2.824638}%
\vSr{69.379057}{416.188507}{-86.619119}{2.778646}%
\vSr{69.542640}{413.414697}{-87.526047}{2.722358}%
\vSr{69.659949}{410.694877}{-88.474844}{2.656038}%
\vSr{69.730532}{408.039779}{-89.475997}{2.580003}%
\vSr{69.730533}{405.459884}{-90.541937}{2.494623}%
\vSr{69.659977}{402.965372}{-91.687680}{2.400325}%
\vSr{69.542772}{400.566089}{-92.931690}{2.297594}%
\vSr{69.379432}{398.271502}{-94.297077}{2.186982}%
\vSr{69.170674}{396.090668}{-95.813268}{2.069115}%
\vSr{68.917428}{394.032194}{-97.518398}{1.944710}%
\vSr{68.620851}{392.104203}{-99.462786}{1.814591}%
\vSr{68.282347}{390.314304}{-101.714056}{1.679726}%
\vSr{67.903616}{388.669562}{-104.364797}{1.541282}%
\vSr{67.486725}{387.176466}{-107.544055}{1.400709}%
\vSr{67.034246}{385.840911}{-111.434405}{1.259883}%
\vSr{66.549491}{384.668166}{-116.296061}{1.121347}%
\vSr{66.036903}{383.662859}{-122.495843}{0.988700}%
\vSr{65.502582}{382.828960}{-130.523102}{0.867207}%
}}%
{\color{black!28}\vlB{%
\vSr{64.954471}{382.169757}{-140.926952}{0.764549}%
\vSr{64.400491}{381.687854}{-154.023911}{0.691108}%
\vSr{63.842161}{381.385151}{-169.288426}{0.658042}%
\vSr{63.207391}{381.262844}{174.998813}{0.671868}%
\vSr{62.433764}{381.321415}{160.863585}{0.729727}%
\vSr{61.663265}{381.560633}{149.343858}{0.821600}%
\vSr{60.897222}{381.979554}{140.390028}{0.936339}%
\vSr{60.133370}{382.576525}{133.494640}{1.065099}%
\vSr{59.370012}{383.349189}{128.127003}{1.201698}%
\vSr{58.606877}{384.294497}{123.868977}{1.341928}%
\vSr{57.844853}{385.408720}{120.419414}{1.482867}%
\vSr{57.085594}{386.687458}{117.566728}{1.622394}%
\vSr{56.331220}{388.125666}{115.162025}{1.758906}%
\vSr{55.584133}{389.717668}{113.099198}{1.891130}%
\vSr{54.846890}{391.457180}{111.301336}{2.018024}%
\vSr{54.122130}{393.337338}{109.711651}{2.138708}%
\vSr{53.412523}{395.350722}{108.287434}{2.252424}%
\vSr{52.720729}{397.489386}{106.995972}{2.358510}%
\vSr{52.049376}{399.744889}{105.811759}{2.456385}%
\vSr{51.401035}{402.108330}{104.714565}{2.545537}%
\vSr{50.778207}{404.570381}{103.688056}{2.625514}%
\vSr{50.183302}{407.121327}{102.718815}{2.695924}%
\vSr{49.618633}{409.751099}{101.795611}{2.756427}%
\vSr{49.086399}{412.449319}{100.908860}{2.806739}%
\vSr{48.588678}{415.205338}{100.050208}{2.846623}%
\vSr{48.127415}{418.008280}{99.212205}{2.875895}%
\vSr{47.704417}{420.847083}{98.388042}{2.894422}%
\vSr{47.321340}{423.710543}{97.571327}{2.902118}%
\vSr{46.979688}{426.587359}{96.755887}{2.898949}%
\vSr{46.680803}{429.466178}{95.935587}{2.884928}%
\vSr{46.425860}{432.335639}{95.104151}{2.860120}%
\vSr{46.215863}{435.184417}{94.254966}{2.824638}%
}}%
{\color{black!28}\vlB{%
\vSr{46.051641}{438.001270}{93.380881}{2.778646}%
\vSr{45.933847}{440.775080}{92.473953}{2.722358}%
\vSr{45.862952}{443.494900}{91.525156}{2.656038}%
\vSr{45.839248}{446.149997}{90.524003}{2.580003}%
\vSr{175.659680}{465.594131}{89.458063}{2.494623}%
\vSr{175.683411}{468.088643}{88.312320}{2.400325}%
\vSr{175.754410}{470.487926}{87.068310}{2.297594}%
\vSr{175.872447}{472.782513}{85.702923}{2.186982}%
\vSr{176.037129}{474.963347}{84.186732}{2.069115}%
\vSr{176.247912}{477.021821}{82.481602}{1.944710}%
\vSr{176.504120}{478.949812}{80.537214}{1.814591}%
\vSr{176.804978}{480.739711}{78.285944}{1.679726}%
\vSr{177.149662}{482.384453}{75.635203}{1.541282}%
\vSr{177.537384}{483.877549}{72.455945}{1.400709}%
\vSr{177.967539}{485.213104}{68.565595}{1.259883}%
\vSr{178.439957}{486.385849}{63.703939}{1.121347}%
\vSr{178.955305}{487.391155}{57.504157}{0.988700}%
\vSr{179.515623}{488.225055}{49.476898}{0.867207}%
\vSr{180.124536}{488.884258}{39.073048}{0.764549}%
\vSr{180.785399}{489.366161}{25.976089}{0.691108}%
\vSr{181.494935}{489.668863}{10.711574}{0.658042}%
\vSr{182.176052}{489.791171}{-5.001187}{0.671868}%
\vSr{182.761137}{489.732600}{-19.136415}{0.729727}%
\vSr{183.386817}{489.493381}{-30.656142}{0.821600}%
\vSr{184.048907}{489.074461}{-39.609972}{0.936339}%
\vSr{184.739506}{488.477490}{-46.505360}{1.065099}%
\vSr{185.451178}{487.704826}{-51.872997}{1.201698}%
\vSr{186.177829}{486.759517}{-56.131023}{1.341928}%
\vSr{186.914470}{485.645295}{-59.580586}{1.482867}%
\vSr{187.656839}{484.366557}{-62.433272}{1.622394}%
\vSr{188.401130}{482.928349}{-64.837975}{1.758906}%
\vSr{189.143829}{481.336347}{-66.900802}{1.891130}%
}}%
{\color{black!28}\vlB{%
\vSr{189.881616}{479.596835}{-68.698664}{2.018024}%
\vSr{190.611308}{477.716677}{-70.288349}{2.138708}%
\vSr{191.329833}{475.703293}{-71.712566}{2.252424}%
\vSr{192.034217}{473.564629}{-73.004028}{2.358510}%
\vSr{192.721578}{471.309126}{-74.188241}{2.456385}%
\vSr{193.389123}{468.945685}{-75.285435}{2.545537}%
\vSr{194.034161}{466.483634}{-76.311944}{2.625514}%
\vSr{194.654099}{463.932688}{-77.281185}{2.695924}%
\vSr{195.246454}{461.302916}{-78.204389}{2.756427}%
\vSr{195.808860}{458.604696}{-79.091140}{2.806739}%
\vSr{196.339073}{455.848677}{-79.949792}{2.846623}%
\vSr{196.834984}{453.045735}{-80.787795}{2.875895}%
\vSr{197.294620}{450.206932}{-81.611958}{2.894422}%
\vSr{197.716156}{447.343472}{-82.428673}{2.902118}%
\vSr{198.097919}{444.466656}{-83.244113}{2.898949}%
\vSr{198.438396}{441.587837}{-84.064413}{2.884928}%
\vSr{198.736238}{438.718376}{-84.895849}{2.860120}%
\vSr{198.990270}{435.869598}{-85.745034}{2.824638}%
\vSr{199.199488}{433.052745}{-86.619119}{2.778646}%
\vSr{199.363071}{430.278935}{-87.526047}{2.722358}%
\vSr{199.480380}{427.559115}{-88.474844}{2.656038}%
\vSr{199.550963}{424.904018}{-89.475997}{2.580003}%
\vSr{199.550964}{422.324122}{-90.541937}{2.494623}%
\vSr{199.480408}{419.829611}{-91.687680}{2.400325}%
\vSr{199.363203}{417.430327}{-92.931690}{2.297594}%
\vSr{199.199863}{415.135740}{-94.297077}{2.186982}%
\vSr{198.991105}{412.954907}{-95.813268}{2.069115}%
\vSr{198.737859}{410.896432}{-97.518398}{1.944710}%
\vSr{198.441282}{408.968441}{-99.462786}{1.814591}%
\vSr{198.102778}{407.178542}{-101.714056}{1.679726}%
\vSr{197.724047}{405.533800}{-104.364797}{1.541282}%
\vSr{197.307156}{404.040704}{-107.544055}{1.400709}%
}}%
{\color{black!28}\vlB{%
\vSr{196.854677}{402.705149}{-111.434405}{1.259883}%
\vSr{196.369922}{401.532404}{-116.296061}{1.121347}%
\vSr{195.857334}{400.527098}{-122.495843}{0.988700}%
\vSr{195.323013}{399.693198}{-130.523102}{0.867207}%
\vSr{194.774902}{399.033996}{-140.926952}{0.764549}%
\vSr{194.220922}{398.552092}{-154.023911}{0.691108}%
\vSr{193.662592}{398.249390}{-169.288426}{0.658042}%
\vSr{193.027823}{398.127083}{174.998813}{0.671868}%
\vSr{192.254195}{398.185654}{160.863585}{0.729727}%
\vSr{191.483697}{398.424872}{149.343858}{0.821600}%
\vSr{190.717653}{398.843793}{140.390028}{0.936339}%
\vSr{189.953801}{399.440763}{133.494640}{1.065099}%
\vSr{189.190443}{400.213427}{128.127003}{1.201698}%
\vSr{188.427308}{401.158736}{123.868977}{1.341928}%
\vSr{187.665284}{402.272958}{120.419414}{1.482867}%
\vSr{186.906025}{403.551696}{117.566728}{1.622394}%
\vSr{186.151651}{404.989904}{115.162025}{1.758906}%
\vSr{185.404564}{406.581906}{113.099198}{1.891130}%
\vSr{184.667321}{408.321418}{111.301336}{2.018024}%
\vSr{183.942561}{410.201577}{109.711651}{2.138708}%
\vSr{183.232954}{412.214960}{108.287434}{2.252424}%
\vSr{182.541160}{414.353624}{106.995972}{2.358510}%
\vSr{181.869807}{416.609127}{105.811759}{2.456385}%
\vSr{181.221466}{418.972568}{104.714565}{2.545537}%
\vSr{180.598638}{421.434620}{103.688056}{2.625514}%
\vSr{180.003733}{423.985565}{102.718815}{2.695924}%
\vSr{179.439064}{426.615337}{101.795611}{2.756427}%
\vSr{178.906830}{429.313557}{100.908860}{2.806739}%
\vSr{178.409109}{432.069576}{100.050208}{2.846623}%
\vSr{177.947846}{434.872518}{99.212205}{2.875895}%
\vSr{177.524848}{437.711321}{98.388042}{2.894422}%
\vSr{177.141771}{440.574781}{97.571327}{2.902118}%
}}%
{\color{black!28}\vlB{%
\vSr{176.800119}{443.451597}{96.755887}{2.898949}%
\vSr{176.501234}{446.330416}{95.935587}{2.884928}%
\vSr{176.246291}{449.199877}{95.104151}{2.860120}%
\vSr{176.036294}{452.048656}{94.254966}{2.824638}%
\vSr{175.872072}{454.865508}{93.380881}{2.778646}%
\vSr{175.754278}{457.639318}{92.473953}{2.722358}%
\vSr{175.683383}{460.359138}{91.525156}{2.656038}%
\vSr{175.659679}{463.014235}{90.524003}{2.580003}%
}}%
{\color{black!23}\vlB{%
\vSr{46.144145}{448.729892}{7.401523}{130.911217}%
\vSr{58.101585}{467.502319}{7.401523}{130.911217}%
\vSr{70.059025}{405.459884}{7.401523}{130.911217}%
\vSr{58.101585}{386.687458}{7.401523}{130.911217}%
}}%
{\color{vltNeutral!43}\vlB{%
\vRa{162.117662}{430.220835}{0.039446}%
\vRa{162.246786}{430.670835}{0.118338}%
\vRa{162.375910}{431.120835}{0.197229}%
\vRa{162.505034}{431.570835}{0.276121}%
\vRa{162.634158}{432.020835}{0.355013}%
\vRa{162.763282}{432.470835}{0.433905}%
\vRa{162.892407}{432.920835}{0.512796}%
\vRa{163.021531}{433.370835}{0.591688}%
\vRa{163.150655}{433.820835}{0.670580}%
\vRa{163.279779}{434.270835}{0.749471}%
\vRa{163.408903}{434.720835}{0.295302}%
}}%
{\color{vltNeutral!40}\vlB{%
\vRa{163.855764}{434.548438}{0.539854}%
\vRa{163.537267}{434.998438}{1.542454}%
\vRa{164.566271}{435.448438}{1.197552}%
\vRa{165.595275}{435.898438}{0.852651}%
\vRa{166.624280}{436.348438}{0.507749}%
\vRa{167.653284}{436.798438}{0.162848}%
}}%
{\color{vltNeutral!53}\vlB{%
\vRa{166.091394}{426.514282}{0.216721}%
\vRa{165.569433}{426.964282}{0.650162}%
\vRa{165.047473}{427.414282}{1.083604}%
\vRa{164.525513}{427.864282}{1.517046}%
\vRa{164.003552}{428.314282}{1.950487}%
\vRa{163.481592}{428.764282}{2.383929}%
\vRa{162.959632}{429.214282}{1.930423}%
\vRa{162.437671}{429.664282}{0.818930}%
}}%
{\color{vltNeutral!44}\vlB{%
\vRa{169.501478}{433.516491}{2.690873}%
\vRa{169.326040}{433.966491}{2.344351}%
\vRa{169.150602}{434.416491}{1.997829}%
\vRa{168.975164}{434.866491}{1.651307}%
\vRa{168.799725}{435.316491}{1.304784}%
\vRa{168.624287}{435.766491}{0.958262}%
\vRa{168.448849}{436.216491}{0.611740}%
\vRa{168.273410}{436.666491}{0.265218}%
}}%
{\color{vltNeutral!56}\vlB{%
\vRa{166.308114}{426.514282}{0.558761}%
\vRa{166.219596}{426.964282}{1.676284}%
\vRa{166.131077}{427.414282}{2.793807}%
\vRa{166.042558}{427.864282}{3.911330}%
\vRa{165.954040}{428.314282}{5.028853}%
\vRa{165.865521}{428.764282}{1.539205}%
}}%
{\color{vltNeutral!50}\vlB{%
\vRa{170.945559}{428.551110}{0.128941}%
\vRa{170.816801}{429.001110}{0.386824}%
\vRa{170.688043}{429.451110}{0.644706}%
\vRa{170.559285}{429.901110}{0.902588}%
\vRa{170.430527}{430.351110}{1.160471}%
\vRa{170.301769}{430.801110}{1.418353}%
\vRa{170.173010}{431.251110}{1.676235}%
\vRa{170.044252}{431.701110}{1.934118}%
\vRa{169.915494}{432.151110}{2.192000}%
\vRa{169.786736}{432.601110}{2.449882}%
\vRa{169.657978}{433.051110}{2.707765}%
}}%
{\color{vltNeutral!43}\vlB{%
\vRa{165.011094}{429.180937}{0.742352}%
\vRa{163.377641}{429.630937}{2.227056}%
\vRa{162.092439}{430.080937}{3.363508}%
\vRa{162.300455}{430.530937}{3.006742}%
\vRa{162.508471}{430.980937}{2.649976}%
\vRa{162.716486}{431.430937}{2.293211}%
\vRa{162.924502}{431.880937}{1.936445}%
\vRa{163.132518}{432.330937}{1.579679}%
\vRa{163.340534}{432.780937}{1.222914}%
\vRa{163.548550}{433.230937}{0.866148}%
\vRa{163.756566}{433.680937}{0.509383}%
\vRa{163.964582}{434.130937}{0.152617}%
}}%
{\color{vltNeutral!39}\vlB{%
\vRa{168.382239}{433.516491}{1.119239}%
\vRa{165.968322}{433.966491}{3.357718}%
\vRa{164.195029}{434.416491}{4.955573}%
\vRa{164.879131}{434.866491}{4.096032}%
\vRa{165.563234}{435.316491}{3.236491}%
\vRa{166.247337}{435.766491}{2.376950}%
\vRa{166.931439}{436.216491}{1.517409}%
\vRa{167.615542}{436.666491}{0.657868}%
}}%
{\color{vltNeutral!48}\vlB{%
\vRa{169.158675}{428.551110}{1.786885}%
\vRa{165.867011}{429.001110}{4.949790}%
\vRa{166.257415}{429.451110}{4.430628}%
\vRa{166.647820}{429.901110}{3.911465}%
\vRa{167.038224}{430.351110}{3.392302}%
\vRa{167.428629}{430.801110}{2.873140}%
\vRa{167.819033}{431.251110}{2.353977}%
\vRa{168.209438}{431.701110}{1.834814}%
\vRa{168.599842}{432.151110}{1.315652}%
\vRa{168.990247}{432.601110}{0.796489}%
\vRa{169.380651}{433.051110}{0.277326}%
}}%
{\color{vltNeutral!40}\vlB{%
\vRa{165.753446}{429.180937}{0.269577}%
\vRa{165.604696}{429.630937}{0.808731}%
\vRa{165.455946}{430.080937}{1.347886}%
\vRa{165.307197}{430.530937}{1.887040}%
\vRa{165.158447}{430.980937}{2.426194}%
\vRa{165.009697}{431.430937}{2.965348}%
\vRa{164.860947}{431.880937}{3.504502}%
\vRa{164.712198}{432.330937}{4.043657}%
\vRa{164.563448}{432.780937}{4.582811}%
\vRa{164.414698}{433.230937}{5.121965}%
\vRa{164.265948}{433.680937}{3.234158}%
\vRa{164.117199}{434.130937}{0.968991}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSm{165.631581}{426.514282}{101.128471}{2.717757}%
\vSm{170.817696}{428.551110}{73.989560}{5.179137}%
\vSm{169.588294}{433.516491}{0.258701}{2.849241}%
\vSm{163.863672}{429.180937}{108.291562}{5.653144}%
\vSm{161.860857}{435.199081}{-106.010440}{5.179137}%
\vSm{165.803691}{429.180937}{-6.929661}{5.220252}%
\vSm{165.676750}{433.516491}{-130.943779}{5.739772}%
\vSm{166.272238}{426.514282}{23.620527}{5.083461}%
\vSm{163.331362}{435.199081}{-48.680502}{0.866323}%
\vSm{163.943655}{437.235908}{-146.663242}{4.890232}%
\vSm{161.871557}{430.220835}{65.190904}{4.767601}%
\vSm{161.999980}{429.180937}{164.597654}{3.915343}%
\vSm{169.396914}{433.516491}{-74.032623}{5.164641}%
\vSm{161.922506}{426.514282}{139.234242}{5.676468}%
\vSm{167.952795}{433.516491}{111.298961}{3.992085}%
\vSm{164.016914}{433.516491}{169.440189}{5.630997}%
\vSm{163.401435}{437.235908}{-156.379473}{5.083461}%
\vSm{168.008541}{437.235908}{-40.765758}{5.676468}%
}}%
{\color{black}\vlB{%
\vSh{161.873533}{430.220835}{-40.765758}{5.676468}%
\vSh{166.242188}{426.514282}{23.620527}{5.083461}%
\vSh{170.745605}{428.551110}{73.989560}{5.179137}%
\vSh{167.959569}{433.529356}{139.234242}{5.676468}%
\vSh{163.371384}{437.235908}{-156.379473}{5.083461}%
\vSh{161.788766}{435.199081}{-106.010440}{5.179137}%
}}%
{\color{black}\put(176.70575,434.87510){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 4}}}%
{\color{vltNeutral!43}\vlB{%
\vRa{90.180709}{462.848715}{0.039446}%
\vRa{90.309833}{463.298715}{0.118338}%
\vRa{90.438957}{463.748715}{0.197229}%
\vRa{90.568082}{464.198715}{0.276121}%
\vRa{90.697206}{464.648715}{0.355013}%
\vRa{90.826330}{465.098715}{0.433905}%
\vRa{90.955454}{465.548715}{0.512796}%
\vRa{91.084578}{465.998715}{0.591688}%
\vRa{91.213702}{466.448715}{0.670580}%
\vRa{91.342827}{466.898715}{0.749471}%
\vRa{91.471951}{467.348715}{0.295302}%
}}%
{\color{vltNeutral!40}\vlB{%
\vRa{91.918811}{467.176318}{0.539854}%
\vRa{91.600314}{467.626318}{1.542454}%
\vRa{92.629319}{468.076318}{1.197552}%
\vRa{93.658323}{468.526318}{0.852651}%
\vRa{94.687327}{468.976318}{0.507749}%
\vRa{95.716331}{469.426318}{0.162848}%
}}%
{\color{vltNeutral!53}\vlB{%
\vRa{94.154441}{459.142163}{0.216721}%
\vRa{93.632481}{459.592163}{0.650162}%
\vRa{93.110520}{460.042163}{1.083604}%
\vRa{92.588560}{460.492163}{1.517046}%
\vRa{92.066600}{460.942163}{1.950487}%
\vRa{91.544639}{461.392163}{2.383929}%
\vRa{91.022679}{461.842163}{1.930423}%
\vRa{90.500719}{462.292163}{0.818930}%
}}%
{\color{vltNeutral!44}\vlB{%
\vRa{97.564526}{466.144372}{2.690873}%
\vRa{97.389088}{466.594372}{2.344351}%
\vRa{97.213649}{467.044372}{1.997829}%
\vRa{97.038211}{467.494372}{1.651307}%
\vRa{96.862773}{467.944372}{1.304784}%
\vRa{96.687335}{468.394372}{0.958262}%
\vRa{96.511896}{468.844372}{0.611740}%
\vRa{96.336458}{469.294372}{0.265218}%
}}%
{\color{vltNeutral!56}\vlB{%
\vRa{94.371162}{459.142163}{0.558761}%
\vRa{94.282643}{459.592163}{1.676284}%
\vRa{94.194125}{460.042163}{2.793807}%
\vRa{94.105606}{460.492163}{3.911330}%
\vRa{94.017087}{460.942163}{5.028853}%
\vRa{93.928568}{461.392163}{1.539205}%
}}%
{\color{vltNeutral!50}\vlB{%
\vRa{99.008607}{461.178990}{0.128941}%
\vRa{98.879849}{461.628990}{0.386824}%
\vRa{98.751091}{462.078990}{0.644706}%
\vRa{98.622332}{462.528990}{0.902588}%
\vRa{98.493574}{462.978990}{1.160471}%
\vRa{98.364816}{463.428990}{1.418353}%
\vRa{98.236058}{463.878990}{1.676235}%
\vRa{98.107300}{464.328990}{1.934118}%
\vRa{97.978541}{464.778990}{2.192000}%
\vRa{97.849783}{465.228990}{2.449882}%
\vRa{97.721025}{465.678990}{2.707765}%
}}%
{\color{vltNeutral!43}\vlB{%
\vRa{93.074142}{461.808818}{0.742352}%
\vRa{91.440688}{462.258818}{2.227056}%
\vRa{90.155486}{462.708818}{3.363508}%
\vRa{90.363502}{463.158818}{3.006742}%
\vRa{90.571518}{463.608818}{2.649976}%
\vRa{90.779534}{464.058818}{2.293211}%
\vRa{90.987550}{464.508818}{1.936445}%
\vRa{91.195566}{464.958818}{1.579679}%
\vRa{91.403582}{465.408818}{1.222914}%
\vRa{91.611597}{465.858818}{0.866148}%
\vRa{91.819613}{466.308818}{0.509383}%
\vRa{92.027629}{466.758818}{0.152617}%
}}%
{\color{vltNeutral!39}\vlB{%
\vRa{96.445287}{466.144372}{1.119239}%
\vRa{94.031370}{466.594372}{3.357718}%
\vRa{92.258076}{467.044372}{4.955573}%
\vRa{92.942179}{467.494372}{4.096032}%
\vRa{93.626282}{467.944372}{3.236491}%
\vRa{94.310384}{468.394372}{2.376950}%
\vRa{94.994487}{468.844372}{1.517409}%
\vRa{95.678590}{469.294372}{0.657868}%
}}%
{\color{vltNeutral!48}\vlB{%
\vRa{97.221722}{461.178990}{1.786885}%
\vRa{93.930059}{461.628990}{4.949790}%
\vRa{94.320463}{462.078990}{4.430628}%
\vRa{94.710867}{462.528990}{3.911465}%
\vRa{95.101272}{462.978990}{3.392302}%
\vRa{95.491676}{463.428990}{2.873140}%
\vRa{95.882081}{463.878990}{2.353977}%
\vRa{96.272485}{464.328990}{1.834814}%
\vRa{96.662890}{464.778990}{1.315652}%
\vRa{97.053294}{465.228990}{0.796489}%
\vRa{97.443699}{465.678990}{0.277326}%
}}%
{\color{vltNeutral!40}\vlB{%
\vRa{93.816493}{461.808818}{0.269577}%
\vRa{93.667744}{462.258818}{0.808731}%
\vRa{93.518994}{462.708818}{1.347886}%
\vRa{93.370244}{463.158818}{1.887040}%
\vRa{93.221494}{463.608818}{2.426194}%
\vRa{93.072745}{464.058818}{2.965348}%
\vRa{92.923995}{464.508818}{3.504502}%
\vRa{92.775245}{464.958818}{4.043657}%
\vRa{92.626495}{465.408818}{4.582811}%
\vRa{92.477746}{465.858818}{5.121965}%
\vRa{92.328996}{466.308818}{3.234158}%
\vRa{92.180246}{466.758818}{0.968991}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSm{93.694629}{459.142163}{101.128471}{2.717757}%
\vSm{98.880744}{461.178990}{73.989560}{5.179137}%
\vSm{97.651342}{466.144372}{0.258701}{2.849241}%
\vSm{91.926720}{461.808818}{108.291562}{5.653144}%
\vSm{89.923905}{467.826961}{-106.010440}{5.179137}%
\vSm{93.866738}{461.808818}{-6.929661}{5.220252}%
\vSm{93.739798}{466.144372}{-130.943779}{5.739772}%
\vSm{94.335286}{459.142163}{23.620527}{5.083461}%
\vSm{91.394410}{467.826961}{-48.680502}{0.866323}%
\vSm{92.006702}{469.863789}{-146.663242}{4.890232}%
\vSm{89.934605}{462.848715}{65.190904}{4.767601}%
\vSm{90.063028}{461.808818}{164.597654}{3.915343}%
\vSm{97.459961}{466.144372}{-74.032623}{5.164641}%
\vSm{89.985553}{459.142163}{139.234242}{5.676468}%
\vSm{96.015843}{466.144372}{111.298961}{3.992085}%
\vSm{92.079962}{466.144372}{169.440189}{5.630997}%
\vSm{91.464482}{469.863789}{-156.379473}{5.083461}%
\vSm{96.071589}{469.863789}{-40.765758}{5.676468}%
}}%
{\color{black}\vlB{%
\vSh{89.936581}{462.848715}{-40.765758}{5.676468}%
\vSh{94.305235}{459.142163}{23.620527}{5.083461}%
\vSh{98.808653}{461.178990}{73.989560}{5.179137}%
\vSh{96.022616}{466.157236}{139.234242}{5.676468}%
\vSh{91.434432}{469.863789}{-156.379473}{5.083461}%
\vSh{89.851814}{467.826961}{-106.010440}{5.179137}%
}}%
{\color{black}\put(104.76880,467.50298){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 3}}}%
{\color{vltTeal!43}\vlB{%
\vRa{133.904101}{441.426814}{0.039446}%
\vRa{134.033225}{441.876814}{0.118338}%
\vRa{134.162349}{442.326814}{0.197229}%
\vRa{134.291474}{442.776814}{0.276121}%
\vRa{134.420598}{443.226814}{0.355013}%
\vRa{134.549722}{443.676814}{0.433905}%
\vRa{134.678846}{444.126814}{0.512796}%
\vRa{134.807970}{444.576814}{0.591688}%
\vRa{134.937094}{445.026814}{0.670580}%
\vRa{135.066219}{445.476814}{0.749471}%
\vRa{135.195343}{445.926814}{0.295302}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{135.642203}{445.754417}{0.539854}%
\vRa{135.323706}{446.204417}{1.542454}%
\vRa{136.352710}{446.654417}{1.197552}%
\vRa{137.381715}{447.104417}{0.852651}%
\vRa{138.410719}{447.554417}{0.507749}%
\vRa{139.439723}{448.004417}{0.162848}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{137.877833}{437.720262}{0.216721}%
\vRa{137.355873}{438.170262}{0.650162}%
\vRa{136.833912}{438.620262}{1.083604}%
\vRa{136.311952}{439.070262}{1.517046}%
\vRa{135.789992}{439.520262}{1.950487}%
\vRa{135.268031}{439.970262}{2.383929}%
\vRa{134.746071}{440.420262}{1.930423}%
\vRa{134.224111}{440.870262}{0.818930}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{141.287918}{444.722470}{2.690873}%
\vRa{141.112480}{445.172470}{2.344351}%
\vRa{140.937041}{445.622470}{1.997829}%
\vRa{140.761603}{446.072470}{1.651307}%
\vRa{140.586165}{446.522470}{1.304784}%
\vRa{140.410726}{446.972470}{0.958262}%
\vRa{140.235288}{447.422470}{0.611740}%
\vRa{140.059850}{447.872470}{0.265218}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{138.094554}{437.720262}{0.558761}%
\vRa{138.006035}{438.170262}{1.676284}%
\vRa{137.917516}{438.620262}{2.793807}%
\vRa{137.828998}{439.070262}{3.911330}%
\vRa{137.740479}{439.520262}{5.028853}%
\vRa{137.651960}{439.970262}{1.539205}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{142.731999}{439.757089}{0.128941}%
\vRa{142.603241}{440.207089}{0.386824}%
\vRa{142.474482}{440.657089}{0.644706}%
\vRa{142.345724}{441.107089}{0.902588}%
\vRa{142.216966}{441.557089}{1.160471}%
\vRa{142.088208}{442.007089}{1.418353}%
\vRa{141.959450}{442.457089}{1.676235}%
\vRa{141.830692}{442.907089}{1.934118}%
\vRa{141.701933}{443.357089}{2.192000}%
\vRa{141.573175}{443.807089}{2.449882}%
\vRa{141.444417}{444.257089}{2.707765}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{136.797533}{440.386916}{0.742352}%
\vRa{135.164080}{440.836916}{2.227056}%
\vRa{133.878878}{441.286916}{3.363508}%
\vRa{134.086894}{441.736916}{3.006742}%
\vRa{134.294910}{442.186916}{2.649976}%
\vRa{134.502926}{442.636916}{2.293211}%
\vRa{134.710942}{443.086916}{1.936445}%
\vRa{134.918958}{443.536916}{1.579679}%
\vRa{135.126973}{443.986916}{1.222914}%
\vRa{135.334989}{444.436916}{0.866148}%
\vRa{135.543005}{444.886916}{0.509383}%
\vRa{135.751021}{445.336916}{0.152617}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{140.168678}{444.722470}{1.119239}%
\vRa{137.754762}{445.172470}{3.357718}%
\vRa{135.981468}{445.622470}{4.955573}%
\vRa{136.665571}{446.072470}{4.096032}%
\vRa{137.349673}{446.522470}{3.236491}%
\vRa{138.033776}{446.972470}{2.376950}%
\vRa{138.717879}{447.422470}{1.517409}%
\vRa{139.401982}{447.872470}{0.657868}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{140.945114}{439.757089}{1.786885}%
\vRa{137.653450}{440.207089}{4.949790}%
\vRa{138.043855}{440.657089}{4.430628}%
\vRa{138.434259}{441.107089}{3.911465}%
\vRa{138.824664}{441.557089}{3.392302}%
\vRa{139.215068}{442.007089}{2.873140}%
\vRa{139.605473}{442.457089}{2.353977}%
\vRa{139.995877}{442.907089}{1.834814}%
\vRa{140.386282}{443.357089}{1.315652}%
\vRa{140.776686}{443.807089}{0.796489}%
\vRa{141.167091}{444.257089}{0.277326}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{137.539885}{440.386916}{0.269577}%
\vRa{137.391136}{440.836916}{0.808731}%
\vRa{137.242386}{441.286916}{1.347886}%
\vRa{137.093636}{441.736916}{1.887040}%
\vRa{136.944886}{442.186916}{2.426194}%
\vRa{136.796137}{442.636916}{2.965348}%
\vRa{136.647387}{443.086916}{3.504502}%
\vRa{136.498637}{443.536916}{4.043657}%
\vRa{136.349887}{443.986916}{4.582811}%
\vRa{136.201138}{444.436916}{5.121965}%
\vRa{136.052388}{444.886916}{3.234158}%
\vRa{135.903638}{445.336916}{0.968991}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{137.418021}{437.720262}{101.128471}{2.717757}%
\vSm{142.604136}{439.757089}{73.989560}{5.179137}%
\vSm{141.374734}{444.722470}{0.258701}{2.849241}%
\vSm{135.650112}{440.386916}{108.291562}{5.653144}%
\vSm{133.647297}{446.405060}{-106.010440}{5.179137}%
\vSm{137.590130}{440.386916}{-6.929661}{5.220252}%
\vSm{137.463190}{444.722470}{-130.943779}{5.739772}%
\vSm{138.058678}{437.720262}{23.620527}{5.083461}%
\vSm{135.117802}{446.405060}{-48.680502}{0.866323}%
\vSm{135.730094}{448.441887}{-146.663242}{4.890232}%
\vSm{133.657997}{441.426814}{65.190904}{4.767601}%
\vSm{133.786420}{440.386916}{164.597654}{3.915343}%
\vSm{141.183353}{444.722470}{-74.032623}{5.164641}%
\vSm{133.708945}{437.720262}{139.234242}{5.676468}%
\vSm{139.739235}{444.722470}{111.298961}{3.992085}%
\vSm{135.803354}{444.722470}{169.440189}{5.630997}%
\vSm{135.187874}{448.441887}{-156.379473}{5.083461}%
\vSm{139.794981}{448.441887}{-40.765758}{5.676468}%
}}%
{\color{black}\vlB{%
\vSh{133.659973}{441.426814}{-40.765758}{5.676468}%
\vSh{138.028627}{437.720262}{23.620527}{5.083461}%
\vSh{142.532045}{439.757089}{73.989560}{5.179137}%
\vSh{139.746008}{444.735335}{139.234242}{5.676468}%
\vSh{135.157823}{448.441887}{-156.379473}{5.083461}%
\vSh{133.575206}{446.405060}{-106.010440}{5.179137}%
}}%
{\color{black}\put(148.49219,446.08107){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 2}}}%
{\color{vltTeal!43}\vlB{%
\vRa{77.651182}{409.188183}{0.039446}%
\vRa{77.780307}{409.638183}{0.118338}%
\vRa{77.909431}{410.088183}{0.197229}%
\vRa{78.038555}{410.538183}{0.276121}%
\vRa{78.167679}{410.988183}{0.355013}%
\vRa{78.296803}{411.438183}{0.433905}%
\vRa{78.425927}{411.888183}{0.512796}%
\vRa{78.555052}{412.338183}{0.591688}%
\vRa{78.684176}{412.788183}{0.670580}%
\vRa{78.813300}{413.238183}{0.749471}%
\vRa{78.942424}{413.688183}{0.295302}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{79.389284}{413.515785}{0.539854}%
\vRa{79.070788}{413.965785}{1.542454}%
\vRa{80.099792}{414.415785}{1.197552}%
\vRa{81.128796}{414.865785}{0.852651}%
\vRa{82.157800}{415.315785}{0.507749}%
\vRa{83.186805}{415.765785}{0.162848}%
}}%
{\color{vltTeal!53}\vlB{%
\vRa{81.624915}{405.481630}{0.216721}%
\vRa{81.102954}{405.931630}{0.650162}%
\vRa{80.580994}{406.381630}{1.083604}%
\vRa{80.059033}{406.831630}{1.517046}%
\vRa{79.537073}{407.281630}{1.950487}%
\vRa{79.015113}{407.731630}{2.383929}%
\vRa{78.493152}{408.181630}{1.930423}%
\vRa{77.971192}{408.631630}{0.818930}%
}}%
{\color{vltTeal!44}\vlB{%
\vRa{85.034999}{412.483839}{2.690873}%
\vRa{84.859561}{412.933839}{2.344351}%
\vRa{84.684123}{413.383839}{1.997829}%
\vRa{84.508684}{413.833839}{1.651307}%
\vRa{84.333246}{414.283839}{1.304784}%
\vRa{84.157808}{414.733839}{0.958262}%
\vRa{83.982370}{415.183839}{0.611740}%
\vRa{83.806931}{415.633839}{0.265218}%
}}%
{\color{vltTeal!56}\vlB{%
\vRa{81.841635}{405.481630}{0.558761}%
\vRa{81.753117}{405.931630}{1.676284}%
\vRa{81.664598}{406.381630}{2.793807}%
\vRa{81.576079}{406.831630}{3.911330}%
\vRa{81.487560}{407.281630}{5.028853}%
\vRa{81.399042}{407.731630}{1.539205}%
}}%
{\color{vltTeal!50}\vlB{%
\vRa{86.479080}{407.518458}{0.128941}%
\vRa{86.350322}{407.968458}{0.386824}%
\vRa{86.221564}{408.418458}{0.644706}%
\vRa{86.092806}{408.868458}{0.902588}%
\vRa{85.964048}{409.318458}{1.160471}%
\vRa{85.835289}{409.768458}{1.418353}%
\vRa{85.706531}{410.218458}{1.676235}%
\vRa{85.577773}{410.668458}{1.934118}%
\vRa{85.449015}{411.118458}{2.192000}%
\vRa{85.320257}{411.568458}{2.449882}%
\vRa{85.191498}{412.018458}{2.707765}%
}}%
{\color{vltTeal!43}\vlB{%
\vRa{80.544615}{408.148285}{0.742352}%
\vRa{78.911161}{408.598285}{2.227056}%
\vRa{77.625960}{409.048285}{3.363508}%
\vRa{77.833975}{409.498285}{3.006742}%
\vRa{78.041991}{409.948285}{2.649976}%
\vRa{78.250007}{410.398285}{2.293211}%
\vRa{78.458023}{410.848285}{1.936445}%
\vRa{78.666039}{411.298285}{1.579679}%
\vRa{78.874055}{411.748285}{1.222914}%
\vRa{79.082071}{412.198285}{0.866148}%
\vRa{79.290087}{412.648285}{0.509383}%
\vRa{79.498103}{413.098285}{0.152617}%
}}%
{\color{vltTeal!39}\vlB{%
\vRa{83.915760}{412.483839}{1.119239}%
\vRa{81.501843}{412.933839}{3.357718}%
\vRa{79.728550}{413.383839}{4.955573}%
\vRa{80.412652}{413.833839}{4.096032}%
\vRa{81.096755}{414.283839}{3.236491}%
\vRa{81.780858}{414.733839}{2.376950}%
\vRa{82.464960}{415.183839}{1.517409}%
\vRa{83.149063}{415.633839}{0.657868}%
}}%
{\color{vltTeal!48}\vlB{%
\vRa{84.692196}{407.518458}{1.786885}%
\vRa{81.400532}{407.968458}{4.949790}%
\vRa{81.790936}{408.418458}{4.430628}%
\vRa{82.181341}{408.868458}{3.911465}%
\vRa{82.571745}{409.318458}{3.392302}%
\vRa{82.962150}{409.768458}{2.873140}%
\vRa{83.352554}{410.218458}{2.353977}%
\vRa{83.742959}{410.668458}{1.834814}%
\vRa{84.133363}{411.118458}{1.315652}%
\vRa{84.523768}{411.568458}{0.796489}%
\vRa{84.914172}{412.018458}{0.277326}%
}}%
{\color{vltTeal!40}\vlB{%
\vRa{81.286967}{408.148285}{0.269577}%
\vRa{81.138217}{408.598285}{0.808731}%
\vRa{80.989467}{409.048285}{1.347886}%
\vRa{80.840717}{409.498285}{1.887040}%
\vRa{80.691968}{409.948285}{2.426194}%
\vRa{80.543218}{410.398285}{2.965348}%
\vRa{80.394468}{410.848285}{3.504502}%
\vRa{80.245718}{411.298285}{4.043657}%
\vRa{80.096969}{411.748285}{4.582811}%
\vRa{79.948219}{412.198285}{5.121965}%
\vRa{79.799469}{412.648285}{3.234158}%
\vRa{79.650719}{413.098285}{0.968991}%
}}%
{\color{vltTeal!85}\vlB{%
\vSm{81.165102}{405.481630}{101.128471}{2.717757}%
\vSm{86.351217}{407.518458}{73.989560}{5.179137}%
\vSm{85.121815}{412.483839}{0.258701}{2.849241}%
\vSm{79.397193}{408.148285}{108.291562}{5.653144}%
\vSm{77.394378}{414.166428}{-106.010440}{5.179137}%
\vSm{81.337211}{408.148285}{-6.929661}{5.220252}%
\vSm{81.210271}{412.483839}{-130.943779}{5.739772}%
\vSm{81.805759}{405.481630}{23.620527}{5.083461}%
\vSm{78.864883}{414.166428}{-48.680502}{0.866323}%
\vSm{79.477176}{416.203256}{-146.663242}{4.890232}%
\vSm{77.405078}{409.188183}{65.190904}{4.767601}%
\vSm{77.533501}{408.148285}{164.597654}{3.915343}%
\vSm{84.930435}{412.483839}{-74.032623}{5.164641}%
\vSm{77.456027}{405.481630}{139.234242}{5.676468}%
\vSm{83.486316}{412.483839}{111.298961}{3.992085}%
\vSm{79.550435}{412.483839}{169.440189}{5.630997}%
\vSm{78.934956}{416.203256}{-156.379473}{5.083461}%
\vSm{83.542062}{416.203256}{-40.765758}{5.676468}%
}}%
{\color{black}\vlB{%
\vSh{77.407054}{409.188183}{-40.765758}{5.676468}%
\vSh{81.775708}{405.481630}{23.620527}{5.083461}%
\vSh{86.279126}{407.518458}{73.989560}{5.179137}%
\vSh{83.493090}{412.496703}{139.234242}{5.676468}%
\vSh{78.904905}{416.203256}{-156.379473}{5.083461}%
\vSh{77.322287}{414.166428}{-106.010440}{5.179137}%
}}%
{\color{black}\put(92.23928,413.84244){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 1}}}%
{\color{black!28}\vlB{%
\vSr{280.839249}{448.729892}{89.458063}{2.494623}%
\vSr{280.862980}{451.224404}{88.312320}{2.400325}%
\vSr{280.933979}{453.623688}{87.068310}{2.297594}%
\vSr{281.052016}{455.918275}{85.702923}{2.186982}%
\vSr{281.216698}{458.099108}{84.186732}{2.069115}%
\vSr{281.427481}{460.157583}{82.481602}{1.944710}%
\vSr{281.683689}{462.085574}{80.537214}{1.814591}%
\vSr{281.984547}{463.875472}{78.285944}{1.679726}%
\vSr{282.329231}{465.520215}{75.635203}{1.541282}%
\vSr{282.716953}{467.013310}{72.455945}{1.400709}%
\vSr{283.147108}{468.348866}{68.565595}{1.259883}%
\vSr{283.619526}{469.521611}{63.703939}{1.121347}%
\vSr{284.134874}{470.526917}{57.504157}{0.988700}%
\vSr{284.695192}{471.360817}{49.476898}{0.867207}%
\vSr{285.304105}{472.020019}{39.073048}{0.764549}%
\vSr{285.964968}{472.501923}{25.976089}{0.691108}%
\vSr{286.674503}{472.804625}{10.711574}{0.658042}%
\vSr{287.355621}{472.926932}{-5.001187}{0.671868}%
\vSr{287.940706}{472.868361}{-19.136415}{0.729727}%
\vSr{288.566386}{472.629143}{-30.656142}{0.821600}%
\vSr{289.228475}{472.210222}{-39.609972}{0.936339}%
\vSr{289.919075}{471.613252}{-46.505360}{1.065099}%
\vSr{290.630747}{470.840588}{-51.872997}{1.201698}%
\vSr{291.357398}{469.895279}{-56.131023}{1.341928}%
\vSr{292.094039}{468.781057}{-59.580586}{1.482867}%
\vSr{292.836408}{467.502319}{-62.433272}{1.622394}%
\vSr{293.580699}{466.064111}{-64.837975}{1.758906}%
\vSr{294.323398}{464.472109}{-66.900802}{1.891130}%
\vSr{295.061185}{462.732597}{-68.698664}{2.018024}%
\vSr{295.790877}{460.852438}{-70.288349}{2.138708}%
\vSr{296.509402}{458.839054}{-71.712566}{2.252424}%
\vSr{297.213786}{456.700391}{-73.004028}{2.358510}%
}}%
{\color{black!28}\vlB{%
\vSr{297.901146}{454.444888}{-74.188241}{2.456385}%
\vSr{298.568692}{452.081447}{-75.285435}{2.545537}%
\vSr{299.213730}{449.619395}{-76.311944}{2.625514}%
\vSr{299.833668}{447.068450}{-77.281185}{2.695924}%
\vSr{300.426023}{444.438678}{-78.204389}{2.756427}%
\vSr{300.988428}{441.740458}{-79.091140}{2.806739}%
\vSr{301.518642}{438.984439}{-79.949792}{2.846623}%
\vSr{302.014553}{436.181497}{-80.787795}{2.875895}%
\vSr{302.474189}{433.342694}{-81.611958}{2.894422}%
\vSr{302.895725}{430.479234}{-82.428673}{2.902118}%
\vSr{303.277488}{427.602418}{-83.244113}{2.898949}%
\vSr{303.617964}{424.723598}{-84.064413}{2.884928}%
\vSr{303.915807}{421.854137}{-84.895849}{2.860120}%
\vSr{304.169839}{419.005359}{-85.745034}{2.824638}%
\vSr{304.379057}{416.188507}{-86.619119}{2.778646}%
\vSr{304.542640}{413.414697}{-87.526047}{2.722358}%
\vSr{304.659949}{410.694877}{-88.474844}{2.656038}%
\vSr{304.730532}{408.039779}{-89.475997}{2.580003}%
\vSr{304.730533}{405.459884}{-90.541937}{2.494623}%
\vSr{304.659977}{402.965372}{-91.687680}{2.400325}%
\vSr{304.542772}{400.566089}{-92.931690}{2.297594}%
\vSr{304.379432}{398.271502}{-94.297077}{2.186982}%
\vSr{304.170674}{396.090668}{-95.813268}{2.069115}%
\vSr{303.917428}{394.032194}{-97.518398}{1.944710}%
\vSr{303.620851}{392.104203}{-99.462786}{1.814591}%
\vSr{303.282347}{390.314304}{-101.714056}{1.679726}%
\vSr{302.903616}{388.669562}{-104.364797}{1.541282}%
\vSr{302.486725}{387.176466}{-107.544055}{1.400709}%
\vSr{302.034246}{385.840911}{-111.434405}{1.259883}%
\vSr{301.549491}{384.668166}{-116.296061}{1.121347}%
\vSr{301.036903}{383.662859}{-122.495843}{0.988700}%
\vSr{300.502582}{382.828960}{-130.523102}{0.867207}%
}}%
{\color{black!28}\vlB{%
\vSr{299.954471}{382.169757}{-140.926952}{0.764549}%
\vSr{299.400491}{381.687854}{-154.023911}{0.691108}%
\vSr{298.842161}{381.385151}{-169.288426}{0.658042}%
\vSr{298.207391}{381.262844}{174.998813}{0.671868}%
\vSr{297.433764}{381.321415}{160.863585}{0.729727}%
\vSr{296.663265}{381.560633}{149.343858}{0.821600}%
\vSr{295.897222}{381.979554}{140.390028}{0.936339}%
\vSr{295.133370}{382.576525}{133.494640}{1.065099}%
\vSr{294.370012}{383.349189}{128.127003}{1.201698}%
\vSr{293.606877}{384.294497}{123.868977}{1.341928}%
\vSr{292.844853}{385.408720}{120.419414}{1.482867}%
\vSr{292.085594}{386.687458}{117.566728}{1.622394}%
\vSr{291.331220}{388.125666}{115.162025}{1.758906}%
\vSr{290.584133}{389.717668}{113.099198}{1.891130}%
\vSr{289.846890}{391.457180}{111.301336}{2.018024}%
\vSr{289.122130}{393.337338}{109.711651}{2.138708}%
\vSr{288.412523}{395.350722}{108.287434}{2.252424}%
\vSr{287.720729}{397.489386}{106.995972}{2.358510}%
\vSr{287.049376}{399.744889}{105.811759}{2.456385}%
\vSr{286.401035}{402.108330}{104.714565}{2.545537}%
\vSr{285.778207}{404.570381}{103.688056}{2.625514}%
\vSr{285.183302}{407.121327}{102.718815}{2.695924}%
\vSr{284.618633}{409.751099}{101.795611}{2.756427}%
\vSr{284.086399}{412.449319}{100.908860}{2.806739}%
\vSr{283.588678}{415.205338}{100.050208}{2.846623}%
\vSr{283.127415}{418.008280}{99.212205}{2.875895}%
\vSr{282.704417}{420.847083}{98.388042}{2.894422}%
\vSr{282.321340}{423.710543}{97.571327}{2.902118}%
\vSr{281.979688}{426.587359}{96.755887}{2.898949}%
\vSr{281.680803}{429.466178}{95.935587}{2.884928}%
\vSr{281.425860}{432.335639}{95.104151}{2.860120}%
\vSr{281.215863}{435.184417}{94.254966}{2.824638}%
}}%
{\color{black!28}\vlB{%
\vSr{281.051641}{438.001270}{93.380881}{2.778646}%
\vSr{280.933847}{440.775080}{92.473953}{2.722358}%
\vSr{280.862952}{443.494900}{91.525156}{2.656038}%
\vSr{280.839248}{446.149997}{90.524003}{2.580003}%
\vSr{410.659680}{465.594131}{89.458063}{2.494623}%
\vSr{410.683411}{468.088643}{88.312320}{2.400325}%
\vSr{410.754410}{470.487926}{87.068310}{2.297594}%
\vSr{410.872447}{472.782513}{85.702923}{2.186982}%
\vSr{411.037129}{474.963347}{84.186732}{2.069115}%
\vSr{411.247912}{477.021821}{82.481602}{1.944710}%
\vSr{411.504120}{478.949812}{80.537214}{1.814591}%
\vSr{411.804978}{480.739711}{78.285944}{1.679726}%
\vSr{412.149662}{482.384453}{75.635203}{1.541282}%
\vSr{412.537384}{483.877549}{72.455945}{1.400709}%
\vSr{412.967539}{485.213104}{68.565595}{1.259883}%
\vSr{413.439957}{486.385849}{63.703939}{1.121347}%
\vSr{413.955305}{487.391155}{57.504157}{0.988700}%
\vSr{414.515623}{488.225055}{49.476898}{0.867207}%
\vSr{415.124536}{488.884258}{39.073048}{0.764549}%
\vSr{415.785399}{489.366161}{25.976089}{0.691108}%
\vSr{416.494935}{489.668863}{10.711574}{0.658042}%
\vSr{417.176052}{489.791171}{-5.001187}{0.671868}%
\vSr{417.761137}{489.732600}{-19.136415}{0.729727}%
\vSr{418.386817}{489.493381}{-30.656142}{0.821600}%
\vSr{419.048907}{489.074461}{-39.609972}{0.936339}%
\vSr{419.739506}{488.477490}{-46.505360}{1.065099}%
\vSr{420.451178}{487.704826}{-51.872997}{1.201698}%
\vSr{421.177829}{486.759517}{-56.131023}{1.341928}%
\vSr{421.914470}{485.645295}{-59.580586}{1.482867}%
\vSr{422.656839}{484.366557}{-62.433272}{1.622394}%
\vSr{423.401130}{482.928349}{-64.837975}{1.758906}%
\vSr{424.143829}{481.336347}{-66.900802}{1.891130}%
}}%
{\color{black!28}\vlB{%
\vSr{424.881616}{479.596835}{-68.698664}{2.018024}%
\vSr{425.611308}{477.716677}{-70.288349}{2.138708}%
\vSr{426.329833}{475.703293}{-71.712566}{2.252424}%
\vSr{427.034217}{473.564629}{-73.004028}{2.358510}%
\vSr{427.721578}{471.309126}{-74.188241}{2.456385}%
\vSr{428.389123}{468.945685}{-75.285435}{2.545537}%
\vSr{429.034161}{466.483634}{-76.311944}{2.625514}%
\vSr{429.654099}{463.932688}{-77.281185}{2.695924}%
\vSr{430.246454}{461.302916}{-78.204389}{2.756427}%
\vSr{430.808860}{458.604696}{-79.091140}{2.806739}%
\vSr{431.339073}{455.848677}{-79.949792}{2.846623}%
\vSr{431.834984}{453.045735}{-80.787795}{2.875895}%
\vSr{432.294620}{450.206932}{-81.611958}{2.894422}%
\vSr{432.716156}{447.343472}{-82.428673}{2.902118}%
\vSr{433.097919}{444.466656}{-83.244113}{2.898949}%
\vSr{433.438396}{441.587837}{-84.064413}{2.884928}%
\vSr{433.736238}{438.718376}{-84.895849}{2.860120}%
\vSr{433.990270}{435.869598}{-85.745034}{2.824638}%
\vSr{434.199488}{433.052745}{-86.619119}{2.778646}%
\vSr{434.363071}{430.278935}{-87.526047}{2.722358}%
\vSr{434.480380}{427.559115}{-88.474844}{2.656038}%
\vSr{434.550963}{424.904018}{-89.475997}{2.580003}%
\vSr{434.550964}{422.324122}{-90.541937}{2.494623}%
\vSr{434.480408}{419.829611}{-91.687680}{2.400325}%
\vSr{434.363203}{417.430327}{-92.931690}{2.297594}%
\vSr{434.199863}{415.135740}{-94.297077}{2.186982}%
\vSr{433.991105}{412.954907}{-95.813268}{2.069115}%
\vSr{433.737859}{410.896432}{-97.518398}{1.944710}%
\vSr{433.441282}{408.968441}{-99.462786}{1.814591}%
\vSr{433.102778}{407.178542}{-101.714056}{1.679726}%
\vSr{432.724047}{405.533800}{-104.364797}{1.541282}%
\vSr{432.307156}{404.040704}{-107.544055}{1.400709}%
}}%
{\color{black!28}\vlB{%
\vSr{431.854677}{402.705149}{-111.434405}{1.259883}%
\vSr{431.369922}{401.532404}{-116.296061}{1.121347}%
\vSr{430.857334}{400.527098}{-122.495843}{0.988700}%
\vSr{430.323013}{399.693198}{-130.523102}{0.867207}%
\vSr{429.774902}{399.033996}{-140.926952}{0.764549}%
\vSr{429.220922}{398.552092}{-154.023911}{0.691108}%
\vSr{428.662592}{398.249390}{-169.288426}{0.658042}%
\vSr{428.027823}{398.127083}{174.998813}{0.671868}%
\vSr{427.254195}{398.185654}{160.863585}{0.729727}%
\vSr{426.483697}{398.424872}{149.343858}{0.821600}%
\vSr{425.717653}{398.843793}{140.390028}{0.936339}%
\vSr{424.953801}{399.440763}{133.494640}{1.065099}%
\vSr{424.190443}{400.213427}{128.127003}{1.201698}%
\vSr{423.427308}{401.158736}{123.868977}{1.341928}%
\vSr{422.665284}{402.272958}{120.419414}{1.482867}%
\vSr{421.906025}{403.551696}{117.566728}{1.622394}%
\vSr{421.151651}{404.989904}{115.162025}{1.758906}%
\vSr{420.404564}{406.581906}{113.099198}{1.891130}%
\vSr{419.667321}{408.321418}{111.301336}{2.018024}%
\vSr{418.942561}{410.201577}{109.711651}{2.138708}%
\vSr{418.232954}{412.214960}{108.287434}{2.252424}%
\vSr{417.541160}{414.353624}{106.995972}{2.358510}%
\vSr{416.869807}{416.609127}{105.811759}{2.456385}%
\vSr{416.221466}{418.972568}{104.714565}{2.545537}%
\vSr{415.598638}{421.434620}{103.688056}{2.625514}%
\vSr{415.003733}{423.985565}{102.718815}{2.695924}%
\vSr{414.439064}{426.615337}{101.795611}{2.756427}%
\vSr{413.906830}{429.313557}{100.908860}{2.806739}%
\vSr{413.409109}{432.069576}{100.050208}{2.846623}%
\vSr{412.947846}{434.872518}{99.212205}{2.875895}%
\vSr{412.524848}{437.711321}{98.388042}{2.894422}%
\vSr{412.141771}{440.574781}{97.571327}{2.902118}%
}}%
{\color{black!28}\vlB{%
\vSr{411.800119}{443.451597}{96.755887}{2.898949}%
\vSr{411.501234}{446.330416}{95.935587}{2.884928}%
\vSr{411.246291}{449.199877}{95.104151}{2.860120}%
\vSr{411.036294}{452.048656}{94.254966}{2.824638}%
\vSr{410.872072}{454.865508}{93.380881}{2.778646}%
\vSr{410.754278}{457.639318}{92.473953}{2.722358}%
\vSr{410.683383}{460.359138}{91.525156}{2.656038}%
\vSr{410.659679}{463.014235}{90.524003}{2.580003}%
}}%
{\color{black!23}\vlB{%
\vSr{281.144145}{448.729892}{7.401523}{130.911217}%
\vSr{293.101585}{467.502319}{7.401523}{130.911217}%
\vSr{305.059025}{405.459884}{7.401523}{130.911217}%
\vSr{293.101585}{386.687458}{7.401523}{130.911217}%
}}%
{\color{vltNeutral!43}\vlB{%
\vRa{397.117662}{430.220835}{0.039446}%
\vRa{397.246786}{430.670835}{0.118338}%
\vRa{397.375910}{431.120835}{0.197229}%
\vRa{397.505034}{431.570835}{0.276121}%
\vRa{397.634158}{432.020835}{0.355013}%
\vRa{397.763282}{432.470835}{0.433905}%
\vRa{397.892407}{432.920835}{0.512796}%
\vRa{398.021531}{433.370835}{0.591688}%
\vRa{398.150655}{433.820835}{0.670580}%
\vRa{398.279779}{434.270835}{0.749471}%
\vRa{398.408903}{434.720835}{0.295302}%
}}%
{\color{vltNeutral!40}\vlB{%
\vRa{398.855764}{434.548438}{0.539854}%
\vRa{398.537267}{434.998438}{1.542454}%
\vRa{399.566271}{435.448438}{1.197552}%
\vRa{400.595275}{435.898438}{0.852651}%
\vRa{401.624280}{436.348438}{0.507749}%
\vRa{402.653284}{436.798438}{0.162848}%
}}%
{\color{vltNeutral!53}\vlB{%
\vRa{401.091394}{426.514282}{0.216721}%
\vRa{400.569433}{426.964282}{0.650162}%
\vRa{400.047473}{427.414282}{1.083604}%
\vRa{399.525513}{427.864282}{1.517046}%
\vRa{399.003552}{428.314282}{1.950487}%
\vRa{398.481592}{428.764282}{2.383929}%
\vRa{397.959632}{429.214282}{1.930423}%
\vRa{397.437671}{429.664282}{0.818930}%
}}%
{\color{vltNeutral!44}\vlB{%
\vRa{404.501478}{433.516491}{2.690873}%
\vRa{404.326040}{433.966491}{2.344351}%
\vRa{404.150602}{434.416491}{1.997829}%
\vRa{403.975164}{434.866491}{1.651307}%
\vRa{403.799725}{435.316491}{1.304784}%
\vRa{403.624287}{435.766491}{0.958262}%
\vRa{403.448849}{436.216491}{0.611740}%
\vRa{403.273410}{436.666491}{0.265218}%
}}%
{\color{vltNeutral!56}\vlB{%
\vRa{401.308114}{426.514282}{0.558761}%
\vRa{401.219596}{426.964282}{1.676284}%
\vRa{401.131077}{427.414282}{2.793807}%
\vRa{401.042558}{427.864282}{3.911330}%
\vRa{400.954040}{428.314282}{5.028853}%
\vRa{400.865521}{428.764282}{1.539205}%
}}%
{\color{vltNeutral!50}\vlB{%
\vRa{405.945559}{428.551110}{0.128941}%
\vRa{405.816801}{429.001110}{0.386824}%
\vRa{405.688043}{429.451110}{0.644706}%
\vRa{405.559285}{429.901110}{0.902588}%
\vRa{405.430527}{430.351110}{1.160471}%
\vRa{405.301769}{430.801110}{1.418353}%
\vRa{405.173010}{431.251110}{1.676235}%
\vRa{405.044252}{431.701110}{1.934118}%
\vRa{404.915494}{432.151110}{2.192000}%
\vRa{404.786736}{432.601110}{2.449882}%
\vRa{404.657978}{433.051110}{2.707765}%
}}%
{\color{vltNeutral!43}\vlB{%
\vRa{400.011094}{429.180937}{0.742352}%
\vRa{398.377641}{429.630937}{2.227056}%
\vRa{397.092439}{430.080937}{3.363508}%
\vRa{397.300455}{430.530937}{3.006742}%
\vRa{397.508471}{430.980937}{2.649976}%
\vRa{397.716486}{431.430937}{2.293211}%
\vRa{397.924502}{431.880937}{1.936445}%
\vRa{398.132518}{432.330937}{1.579679}%
\vRa{398.340534}{432.780937}{1.222914}%
\vRa{398.548550}{433.230937}{0.866148}%
\vRa{398.756566}{433.680937}{0.509383}%
\vRa{398.964582}{434.130937}{0.152617}%
}}%
{\color{vltNeutral!39}\vlB{%
\vRa{403.382239}{433.516491}{1.119239}%
\vRa{400.968322}{433.966491}{3.357718}%
\vRa{399.195029}{434.416491}{4.955573}%
\vRa{399.879131}{434.866491}{4.096032}%
\vRa{400.563234}{435.316491}{3.236491}%
\vRa{401.247337}{435.766491}{2.376950}%
\vRa{401.931439}{436.216491}{1.517409}%
\vRa{402.615542}{436.666491}{0.657868}%
}}%
{\color{vltNeutral!48}\vlB{%
\vRa{404.158675}{428.551110}{1.786885}%
\vRa{400.867011}{429.001110}{4.949790}%
\vRa{401.257415}{429.451110}{4.430628}%
\vRa{401.647820}{429.901110}{3.911465}%
\vRa{402.038224}{430.351110}{3.392302}%
\vRa{402.428629}{430.801110}{2.873140}%
\vRa{402.819033}{431.251110}{2.353977}%
\vRa{403.209438}{431.701110}{1.834814}%
\vRa{403.599842}{432.151110}{1.315652}%
\vRa{403.990247}{432.601110}{0.796489}%
\vRa{404.380651}{433.051110}{0.277326}%
}}%
{\color{vltNeutral!40}\vlB{%
\vRa{400.753446}{429.180937}{0.269577}%
\vRa{400.604696}{429.630937}{0.808731}%
\vRa{400.455946}{430.080937}{1.347886}%
\vRa{400.307197}{430.530937}{1.887040}%
\vRa{400.158447}{430.980937}{2.426194}%
\vRa{400.009697}{431.430937}{2.965348}%
\vRa{399.860947}{431.880937}{3.504502}%
\vRa{399.712198}{432.330937}{4.043657}%
\vRa{399.563448}{432.780937}{4.582811}%
\vRa{399.414698}{433.230937}{5.121965}%
\vRa{399.265948}{433.680937}{3.234158}%
\vRa{399.117199}{434.130937}{0.968991}%
}}%
{\color{vltNeutral!85}\vlB{%
\vSm{400.631581}{426.514282}{101.128471}{2.717757}%
\vSm{405.817696}{428.551110}{73.989560}{5.179137}%
\vSm{404.588294}{433.516491}{0.258701}{2.849241}%
\vSm{398.863672}{429.180937}{108.291562}{5.653144}%
\vSm{396.860857}{435.199081}{-106.010440}{5.179137}%
\vSm{400.803691}{429.180937}{-6.929661}{5.220252}%
\vSm{400.676750}{433.516491}{-130.943779}{5.739772}%
\vSm{401.272238}{426.514282}{23.620527}{5.083461}%
\vSm{398.331362}{435.199081}{-48.680502}{0.866323}%
\vSm{398.943655}{437.235908}{-146.663242}{4.890232}%
\vSm{396.871557}{430.220835}{65.190904}{4.767601}%
\vSm{396.999980}{429.180937}{164.597654}{3.915343}%
\vSm{404.396914}{433.516491}{-74.032623}{5.164641}%
\vSm{396.922506}{426.514282}{139.234242}{5.676468}%
\vSm{402.952795}{433.516491}{111.298961}{3.992085}%
\vSm{399.016914}{433.516491}{169.440189}{5.630997}%
\vSm{398.401435}{437.235908}{-156.379473}{5.083461}%
\vSm{403.008541}{437.235908}{-40.765758}{5.676468}%
}}%
{\color{black}\vlB{%
\vSh{396.873533}{430.220835}{-40.765758}{5.676468}%
\vSh{401.242188}{426.514282}{23.620527}{5.083461}%
\vSh{405.745605}{428.551110}{73.989560}{5.179137}%
\vSh{402.959569}{433.529356}{139.234242}{5.676468}%
\vSh{398.371384}{437.235908}{-156.379473}{5.083461}%
\vSh{396.788766}{435.199081}{-106.010440}{5.179137}%
}}%
{\color{black}\put(411.70575,434.87510){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 4}}}%
{\color{vltRed!43}\vlB{%
\vRa{325.180709}{462.848715}{0.039446}%
\vRa{325.309833}{463.298715}{0.118338}%
\vRa{325.438957}{463.748715}{0.197229}%
\vRa{325.568082}{464.198715}{0.276121}%
\vRa{325.697206}{464.648715}{0.355013}%
\vRa{325.826330}{465.098715}{0.433905}%
\vRa{325.955454}{465.548715}{0.512796}%
\vRa{326.084578}{465.998715}{0.591688}%
\vRa{326.213702}{466.448715}{0.670580}%
\vRa{326.342827}{466.898715}{0.749471}%
\vRa{326.471951}{467.348715}{0.295302}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{326.918811}{467.176318}{0.539854}%
\vRa{326.600314}{467.626318}{1.542454}%
\vRa{327.629319}{468.076318}{1.197552}%
\vRa{328.658323}{468.526318}{0.852651}%
\vRa{329.687327}{468.976318}{0.507749}%
\vRa{330.716331}{469.426318}{0.162848}%
}}%
{\color{vltRed!53}\vlB{%
\vRa{329.154441}{459.142163}{0.216721}%
\vRa{328.632481}{459.592163}{0.650162}%
\vRa{328.110520}{460.042163}{1.083604}%
\vRa{327.588560}{460.492163}{1.517046}%
\vRa{327.066600}{460.942163}{1.950487}%
\vRa{326.544639}{461.392163}{2.383929}%
\vRa{326.022679}{461.842163}{1.930423}%
\vRa{325.500719}{462.292163}{0.818930}%
}}%
{\color{vltRed!44}\vlB{%
\vRa{332.564526}{466.144372}{2.690873}%
\vRa{332.389088}{466.594372}{2.344351}%
\vRa{332.213649}{467.044372}{1.997829}%
\vRa{332.038211}{467.494372}{1.651307}%
\vRa{331.862773}{467.944372}{1.304784}%
\vRa{331.687335}{468.394372}{0.958262}%
\vRa{331.511896}{468.844372}{0.611740}%
\vRa{331.336458}{469.294372}{0.265218}%
}}%
{\color{vltRed!56}\vlB{%
\vRa{329.371162}{459.142163}{0.558761}%
\vRa{329.282643}{459.592163}{1.676284}%
\vRa{329.194125}{460.042163}{2.793807}%
\vRa{329.105606}{460.492163}{3.911330}%
\vRa{329.017087}{460.942163}{5.028853}%
\vRa{328.928568}{461.392163}{1.539205}%
}}%
{\color{vltRed!50}\vlB{%
\vRa{334.008607}{461.178990}{0.128941}%
\vRa{333.879849}{461.628990}{0.386824}%
\vRa{333.751091}{462.078990}{0.644706}%
\vRa{333.622332}{462.528990}{0.902588}%
\vRa{333.493574}{462.978990}{1.160471}%
\vRa{333.364816}{463.428990}{1.418353}%
\vRa{333.236058}{463.878990}{1.676235}%
\vRa{333.107300}{464.328990}{1.934118}%
\vRa{332.978541}{464.778990}{2.192000}%
\vRa{332.849783}{465.228990}{2.449882}%
\vRa{332.721025}{465.678990}{2.707765}%
}}%
{\color{vltRed!43}\vlB{%
\vRa{328.074142}{461.808818}{0.742352}%
\vRa{326.440688}{462.258818}{2.227056}%
\vRa{325.155486}{462.708818}{3.363508}%
\vRa{325.363502}{463.158818}{3.006742}%
\vRa{325.571518}{463.608818}{2.649976}%
\vRa{325.779534}{464.058818}{2.293211}%
\vRa{325.987550}{464.508818}{1.936445}%
\vRa{326.195566}{464.958818}{1.579679}%
\vRa{326.403582}{465.408818}{1.222914}%
\vRa{326.611597}{465.858818}{0.866148}%
\vRa{326.819613}{466.308818}{0.509383}%
\vRa{327.027629}{466.758818}{0.152617}%
}}%
{\color{vltRed!39}\vlB{%
\vRa{331.445287}{466.144372}{1.119239}%
\vRa{329.031370}{466.594372}{3.357718}%
\vRa{327.258076}{467.044372}{4.955573}%
\vRa{327.942179}{467.494372}{4.096032}%
\vRa{328.626282}{467.944372}{3.236491}%
\vRa{329.310384}{468.394372}{2.376950}%
\vRa{329.994487}{468.844372}{1.517409}%
\vRa{330.678590}{469.294372}{0.657868}%
}}%
{\color{vltRed!48}\vlB{%
\vRa{332.221722}{461.178990}{1.786885}%
\vRa{328.930059}{461.628990}{4.949790}%
\vRa{329.320463}{462.078990}{4.430628}%
\vRa{329.710867}{462.528990}{3.911465}%
\vRa{330.101272}{462.978990}{3.392302}%
\vRa{330.491676}{463.428990}{2.873140}%
\vRa{330.882081}{463.878990}{2.353977}%
\vRa{331.272485}{464.328990}{1.834814}%
\vRa{331.662890}{464.778990}{1.315652}%
\vRa{332.053294}{465.228990}{0.796489}%
\vRa{332.443699}{465.678990}{0.277326}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{328.816493}{461.808818}{0.269577}%
\vRa{328.667744}{462.258818}{0.808731}%
\vRa{328.518994}{462.708818}{1.347886}%
\vRa{328.370244}{463.158818}{1.887040}%
\vRa{328.221494}{463.608818}{2.426194}%
\vRa{328.072745}{464.058818}{2.965348}%
\vRa{327.923995}{464.508818}{3.504502}%
\vRa{327.775245}{464.958818}{4.043657}%
\vRa{327.626495}{465.408818}{4.582811}%
\vRa{327.477746}{465.858818}{5.121965}%
\vRa{327.328996}{466.308818}{3.234158}%
\vRa{327.180246}{466.758818}{0.968991}%
}}%
{\color{vltRed!85}\vlB{%
\vSm{328.694629}{459.142163}{101.128471}{2.717757}%
\vSm{333.880744}{461.178990}{73.989560}{5.179137}%
\vSm{332.651342}{466.144372}{0.258701}{2.849241}%
\vSm{326.926720}{461.808818}{108.291562}{5.653144}%
\vSm{324.923905}{467.826961}{-106.010440}{5.179137}%
\vSm{328.866738}{461.808818}{-6.929661}{5.220252}%
\vSm{328.739798}{466.144372}{-130.943779}{5.739772}%
\vSm{329.335286}{459.142163}{23.620527}{5.083461}%
\vSm{326.394410}{467.826961}{-48.680502}{0.866323}%
\vSm{327.006702}{469.863789}{-146.663242}{4.890232}%
\vSm{324.934605}{462.848715}{65.190904}{4.767601}%
\vSm{325.063028}{461.808818}{164.597654}{3.915343}%
\vSm{332.459961}{466.144372}{-74.032623}{5.164641}%
\vSm{324.985553}{459.142163}{139.234242}{5.676468}%
\vSm{331.015843}{466.144372}{111.298961}{3.992085}%
\vSm{327.079962}{466.144372}{169.440189}{5.630997}%
\vSm{326.464482}{469.863789}{-156.379473}{5.083461}%
\vSm{331.071589}{469.863789}{-40.765758}{5.676468}%
}}%
{\color{black}\vlB{%
\vSh{324.936581}{462.848715}{-40.765758}{5.676468}%
\vSh{329.305235}{459.142163}{23.620527}{5.083461}%
\vSh{333.808653}{461.178990}{73.989560}{5.179137}%
\vSh{331.022616}{466.157236}{139.234242}{5.676468}%
\vSh{326.434432}{469.863789}{-156.379473}{5.083461}%
\vSh{324.851814}{467.826961}{-106.010440}{5.179137}%
}}%
{\color{black}\put(339.76880,467.50298){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 3}}}%
{\color{vltRed!43}\vlB{%
\vRa{368.904101}{441.426814}{0.039446}%
\vRa{369.033225}{441.876814}{0.118338}%
\vRa{369.162349}{442.326814}{0.197229}%
\vRa{369.291474}{442.776814}{0.276121}%
\vRa{369.420598}{443.226814}{0.355013}%
\vRa{369.549722}{443.676814}{0.433905}%
\vRa{369.678846}{444.126814}{0.512796}%
\vRa{369.807970}{444.576814}{0.591688}%
\vRa{369.937094}{445.026814}{0.670580}%
\vRa{370.066219}{445.476814}{0.749471}%
\vRa{370.195343}{445.926814}{0.295302}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{370.642203}{445.754417}{0.539854}%
\vRa{370.323706}{446.204417}{1.542454}%
\vRa{371.352710}{446.654417}{1.197552}%
\vRa{372.381715}{447.104417}{0.852651}%
\vRa{373.410719}{447.554417}{0.507749}%
\vRa{374.439723}{448.004417}{0.162848}%
}}%
{\color{vltRed!53}\vlB{%
\vRa{372.877833}{437.720262}{0.216721}%
\vRa{372.355873}{438.170262}{0.650162}%
\vRa{371.833912}{438.620262}{1.083604}%
\vRa{371.311952}{439.070262}{1.517046}%
\vRa{370.789992}{439.520262}{1.950487}%
\vRa{370.268031}{439.970262}{2.383929}%
\vRa{369.746071}{440.420262}{1.930423}%
\vRa{369.224111}{440.870262}{0.818930}%
}}%
{\color{vltRed!44}\vlB{%
\vRa{376.287918}{444.722470}{2.690873}%
\vRa{376.112480}{445.172470}{2.344351}%
\vRa{375.937041}{445.622470}{1.997829}%
\vRa{375.761603}{446.072470}{1.651307}%
\vRa{375.586165}{446.522470}{1.304784}%
\vRa{375.410726}{446.972470}{0.958262}%
\vRa{375.235288}{447.422470}{0.611740}%
\vRa{375.059850}{447.872470}{0.265218}%
}}%
{\color{vltRed!56}\vlB{%
\vRa{373.094554}{437.720262}{0.558761}%
\vRa{373.006035}{438.170262}{1.676284}%
\vRa{372.917516}{438.620262}{2.793807}%
\vRa{372.828998}{439.070262}{3.911330}%
\vRa{372.740479}{439.520262}{5.028853}%
\vRa{372.651960}{439.970262}{1.539205}%
}}%
{\color{vltRed!50}\vlB{%
\vRa{377.731999}{439.757089}{0.128941}%
\vRa{377.603241}{440.207089}{0.386824}%
\vRa{377.474482}{440.657089}{0.644706}%
\vRa{377.345724}{441.107089}{0.902588}%
\vRa{377.216966}{441.557089}{1.160471}%
\vRa{377.088208}{442.007089}{1.418353}%
\vRa{376.959450}{442.457089}{1.676235}%
\vRa{376.830692}{442.907089}{1.934118}%
\vRa{376.701933}{443.357089}{2.192000}%
\vRa{376.573175}{443.807089}{2.449882}%
\vRa{376.444417}{444.257089}{2.707765}%
}}%
{\color{vltRed!43}\vlB{%
\vRa{371.797533}{440.386916}{0.742352}%
\vRa{370.164080}{440.836916}{2.227056}%
\vRa{368.878878}{441.286916}{3.363508}%
\vRa{369.086894}{441.736916}{3.006742}%
\vRa{369.294910}{442.186916}{2.649976}%
\vRa{369.502926}{442.636916}{2.293211}%
\vRa{369.710942}{443.086916}{1.936445}%
\vRa{369.918958}{443.536916}{1.579679}%
\vRa{370.126973}{443.986916}{1.222914}%
\vRa{370.334989}{444.436916}{0.866148}%
\vRa{370.543005}{444.886916}{0.509383}%
\vRa{370.751021}{445.336916}{0.152617}%
}}%
{\color{vltRed!39}\vlB{%
\vRa{375.168678}{444.722470}{1.119239}%
\vRa{372.754762}{445.172470}{3.357718}%
\vRa{370.981468}{445.622470}{4.955573}%
\vRa{371.665571}{446.072470}{4.096032}%
\vRa{372.349673}{446.522470}{3.236491}%
\vRa{373.033776}{446.972470}{2.376950}%
\vRa{373.717879}{447.422470}{1.517409}%
\vRa{374.401982}{447.872470}{0.657868}%
}}%
{\color{vltRed!48}\vlB{%
\vRa{375.945114}{439.757089}{1.786885}%
\vRa{372.653450}{440.207089}{4.949790}%
\vRa{373.043855}{440.657089}{4.430628}%
\vRa{373.434259}{441.107089}{3.911465}%
\vRa{373.824664}{441.557089}{3.392302}%
\vRa{374.215068}{442.007089}{2.873140}%
\vRa{374.605473}{442.457089}{2.353977}%
\vRa{374.995877}{442.907089}{1.834814}%
\vRa{375.386282}{443.357089}{1.315652}%
\vRa{375.776686}{443.807089}{0.796489}%
\vRa{376.167091}{444.257089}{0.277326}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{372.539885}{440.386916}{0.269577}%
\vRa{372.391136}{440.836916}{0.808731}%
\vRa{372.242386}{441.286916}{1.347886}%
\vRa{372.093636}{441.736916}{1.887040}%
\vRa{371.944886}{442.186916}{2.426194}%
\vRa{371.796137}{442.636916}{2.965348}%
\vRa{371.647387}{443.086916}{3.504502}%
\vRa{371.498637}{443.536916}{4.043657}%
\vRa{371.349887}{443.986916}{4.582811}%
\vRa{371.201138}{444.436916}{5.121965}%
\vRa{371.052388}{444.886916}{3.234158}%
\vRa{370.903638}{445.336916}{0.968991}%
}}%
{\color{vltRed!85}\vlB{%
\vSm{372.418021}{437.720262}{101.128471}{2.717757}%
\vSm{377.604136}{439.757089}{73.989560}{5.179137}%
\vSm{376.374734}{444.722470}{0.258701}{2.849241}%
\vSm{370.650112}{440.386916}{108.291562}{5.653144}%
\vSm{368.647297}{446.405060}{-106.010440}{5.179137}%
\vSm{372.590130}{440.386916}{-6.929661}{5.220252}%
\vSm{372.463190}{444.722470}{-130.943779}{5.739772}%
\vSm{373.058678}{437.720262}{23.620527}{5.083461}%
\vSm{370.117802}{446.405060}{-48.680502}{0.866323}%
\vSm{370.730094}{448.441887}{-146.663242}{4.890232}%
\vSm{368.657997}{441.426814}{65.190904}{4.767601}%
\vSm{368.786420}{440.386916}{164.597654}{3.915343}%
\vSm{376.183353}{444.722470}{-74.032623}{5.164641}%
\vSm{368.708945}{437.720262}{139.234242}{5.676468}%
\vSm{374.739235}{444.722470}{111.298961}{3.992085}%
\vSm{370.803354}{444.722470}{169.440189}{5.630997}%
\vSm{370.187874}{448.441887}{-156.379473}{5.083461}%
\vSm{374.794981}{448.441887}{-40.765758}{5.676468}%
}}%
{\color{black}\vlB{%
\vSh{368.659973}{441.426814}{-40.765758}{5.676468}%
\vSh{373.028627}{437.720262}{23.620527}{5.083461}%
\vSh{377.532045}{439.757089}{73.989560}{5.179137}%
\vSh{374.746008}{444.735335}{139.234242}{5.676468}%
\vSh{370.157823}{448.441887}{-156.379473}{5.083461}%
\vSh{368.575206}{446.405060}{-106.010440}{5.179137}%
}}%
{\color{black}\put(383.49219,446.08107){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 2}}}%
{\color{vltRed!43}\vlB{%
\vRa{312.651182}{409.188183}{0.039446}%
\vRa{312.780307}{409.638183}{0.118338}%
\vRa{312.909431}{410.088183}{0.197229}%
\vRa{313.038555}{410.538183}{0.276121}%
\vRa{313.167679}{410.988183}{0.355013}%
\vRa{313.296803}{411.438183}{0.433905}%
\vRa{313.425927}{411.888183}{0.512796}%
\vRa{313.555052}{412.338183}{0.591688}%
\vRa{313.684176}{412.788183}{0.670580}%
\vRa{313.813300}{413.238183}{0.749471}%
\vRa{313.942424}{413.688183}{0.295302}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{314.389284}{413.515785}{0.539854}%
\vRa{314.070788}{413.965785}{1.542454}%
\vRa{315.099792}{414.415785}{1.197552}%
\vRa{316.128796}{414.865785}{0.852651}%
\vRa{317.157800}{415.315785}{0.507749}%
\vRa{318.186805}{415.765785}{0.162848}%
}}%
{\color{vltRed!53}\vlB{%
\vRa{316.624915}{405.481630}{0.216721}%
\vRa{316.102954}{405.931630}{0.650162}%
\vRa{315.580994}{406.381630}{1.083604}%
\vRa{315.059033}{406.831630}{1.517046}%
\vRa{314.537073}{407.281630}{1.950487}%
\vRa{314.015113}{407.731630}{2.383929}%
\vRa{313.493152}{408.181630}{1.930423}%
\vRa{312.971192}{408.631630}{0.818930}%
}}%
{\color{vltRed!44}\vlB{%
\vRa{320.034999}{412.483839}{2.690873}%
\vRa{319.859561}{412.933839}{2.344351}%
\vRa{319.684123}{413.383839}{1.997829}%
\vRa{319.508684}{413.833839}{1.651307}%
\vRa{319.333246}{414.283839}{1.304784}%
\vRa{319.157808}{414.733839}{0.958262}%
\vRa{318.982370}{415.183839}{0.611740}%
\vRa{318.806931}{415.633839}{0.265218}%
}}%
{\color{vltRed!56}\vlB{%
\vRa{316.841635}{405.481630}{0.558761}%
\vRa{316.753117}{405.931630}{1.676284}%
\vRa{316.664598}{406.381630}{2.793807}%
\vRa{316.576079}{406.831630}{3.911330}%
\vRa{316.487560}{407.281630}{5.028853}%
\vRa{316.399042}{407.731630}{1.539205}%
}}%
{\color{vltRed!50}\vlB{%
\vRa{321.479080}{407.518458}{0.128941}%
\vRa{321.350322}{407.968458}{0.386824}%
\vRa{321.221564}{408.418458}{0.644706}%
\vRa{321.092806}{408.868458}{0.902588}%
\vRa{320.964048}{409.318458}{1.160471}%
\vRa{320.835289}{409.768458}{1.418353}%
\vRa{320.706531}{410.218458}{1.676235}%
\vRa{320.577773}{410.668458}{1.934118}%
\vRa{320.449015}{411.118458}{2.192000}%
\vRa{320.320257}{411.568458}{2.449882}%
\vRa{320.191498}{412.018458}{2.707765}%
}}%
{\color{vltRed!43}\vlB{%
\vRa{315.544615}{408.148285}{0.742352}%
\vRa{313.911161}{408.598285}{2.227056}%
\vRa{312.625960}{409.048285}{3.363508}%
\vRa{312.833975}{409.498285}{3.006742}%
\vRa{313.041991}{409.948285}{2.649976}%
\vRa{313.250007}{410.398285}{2.293211}%
\vRa{313.458023}{410.848285}{1.936445}%
\vRa{313.666039}{411.298285}{1.579679}%
\vRa{313.874055}{411.748285}{1.222914}%
\vRa{314.082071}{412.198285}{0.866148}%
\vRa{314.290087}{412.648285}{0.509383}%
\vRa{314.498103}{413.098285}{0.152617}%
}}%
{\color{vltRed!39}\vlB{%
\vRa{318.915760}{412.483839}{1.119239}%
\vRa{316.501843}{412.933839}{3.357718}%
\vRa{314.728550}{413.383839}{4.955573}%
\vRa{315.412652}{413.833839}{4.096032}%
\vRa{316.096755}{414.283839}{3.236491}%
\vRa{316.780858}{414.733839}{2.376950}%
\vRa{317.464960}{415.183839}{1.517409}%
\vRa{318.149063}{415.633839}{0.657868}%
}}%
{\color{vltRed!48}\vlB{%
\vRa{319.692196}{407.518458}{1.786885}%
\vRa{316.400532}{407.968458}{4.949790}%
\vRa{316.790936}{408.418458}{4.430628}%
\vRa{317.181341}{408.868458}{3.911465}%
\vRa{317.571745}{409.318458}{3.392302}%
\vRa{317.962150}{409.768458}{2.873140}%
\vRa{318.352554}{410.218458}{2.353977}%
\vRa{318.742959}{410.668458}{1.834814}%
\vRa{319.133363}{411.118458}{1.315652}%
\vRa{319.523768}{411.568458}{0.796489}%
\vRa{319.914172}{412.018458}{0.277326}%
}}%
{\color{vltRed!40}\vlB{%
\vRa{316.286967}{408.148285}{0.269577}%
\vRa{316.138217}{408.598285}{0.808731}%
\vRa{315.989467}{409.048285}{1.347886}%
\vRa{315.840717}{409.498285}{1.887040}%
\vRa{315.691968}{409.948285}{2.426194}%
\vRa{315.543218}{410.398285}{2.965348}%
\vRa{315.394468}{410.848285}{3.504502}%
\vRa{315.245718}{411.298285}{4.043657}%
\vRa{315.096969}{411.748285}{4.582811}%
\vRa{314.948219}{412.198285}{5.121965}%
\vRa{314.799469}{412.648285}{3.234158}%
\vRa{314.650719}{413.098285}{0.968991}%
}}%
{\color{vltRed!85}\vlB{%
\vSm{316.165102}{405.481630}{101.128471}{2.717757}%
\vSm{321.351217}{407.518458}{73.989560}{5.179137}%
\vSm{320.121815}{412.483839}{0.258701}{2.849241}%
\vSm{314.397193}{408.148285}{108.291562}{5.653144}%
\vSm{312.394378}{414.166428}{-106.010440}{5.179137}%
\vSm{316.337211}{408.148285}{-6.929661}{5.220252}%
\vSm{316.210271}{412.483839}{-130.943779}{5.739772}%
\vSm{316.805759}{405.481630}{23.620527}{5.083461}%
\vSm{313.864883}{414.166428}{-48.680502}{0.866323}%
\vSm{314.477176}{416.203256}{-146.663242}{4.890232}%
\vSm{312.405078}{409.188183}{65.190904}{4.767601}%
\vSm{312.533501}{408.148285}{164.597654}{3.915343}%
\vSm{319.930435}{412.483839}{-74.032623}{5.164641}%
\vSm{312.456027}{405.481630}{139.234242}{5.676468}%
\vSm{318.486316}{412.483839}{111.298961}{3.992085}%
\vSm{314.550435}{412.483839}{169.440189}{5.630997}%
\vSm{313.934956}{416.203256}{-156.379473}{5.083461}%
\vSm{318.542062}{416.203256}{-40.765758}{5.676468}%
}}%
{\color{black}\vlB{%
\vSh{312.407054}{409.188183}{-40.765758}{5.676468}%
\vSh{316.775708}{405.481630}{23.620527}{5.083461}%
\vSh{321.279126}{407.518458}{73.989560}{5.179137}%
\vSh{318.493090}{412.496703}{139.234242}{5.676468}%
\vSh{313.904905}{416.203256}{-156.379473}{5.083461}%
\vSh{312.322287}{414.166428}{-106.010440}{5.179137}%
}}%
{\color{black}\put(327.23928,413.84244){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont 1}}}%
{\color{black}\put(119.00000,365.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\mathcal C_A=\{1,2\},\quad\mu_A=\ell_\star\vct v$}}}%
{\color{black}\put(354.00000,365.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\mathcal C_B=\{1,2,3\},\quad\mu_B=-\ell_\star\vct v$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{345.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(119.00000,325.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Condition on the arrangement}}}%
{\color{black}\put(354.00000,325.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(d)} Within and between variation}}}%
{\color{black}\vlB{%
\vSn{80.486765}{148.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(80.91176,134.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{126.075000}{148.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(126.50000,134.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{171.663235}{148.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(172.08824,134.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{175.176471}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,175.17647){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{214.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,214.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{46.000000}{252.823529}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,252.82353){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{49.000000}{148.000000}{0.000000}{155.000000}%
\vSe{48.450000}{148.000000}{90.000000}{132.000000}%
}}%
{\color{black}\put(126.50000,114.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\operatorname{Re}Z_1/\ell_\star$}}}%
{\color{black}\put(49.00000,297.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\operatorname{Im}Z_2/\ell_\star$}}}%
{\color{vltTeal}\put(149.294118,233.411765){\circle*{3.300000}}}%
{\color{vltTeal}\put(149.294118,252.823529){\circle*{4.666905}}}%
{\color{vltTeal}\put(149.294118,272.235294){\circle*{3.300000}}}%
{\color{vltTeal}\put(172.088235,233.411765){\circle*{4.666905}}}%
{\color{vltTeal}\put(172.088235,252.823529){\circle*{6.600000}}}%
{\color{vltTeal}\put(172.088235,272.235294){\circle*{4.666905}}}%
{\color{vltTeal}\put(194.882353,233.411765){\circle*{3.300000}}}%
{\color{vltTeal}\put(194.882353,252.823529){\circle*{4.666905}}}%
{\color{vltTeal}\put(194.882353,272.235294){\circle*{3.300000}}}%
{\color{black}\vlB{%
\vSe{168.588235}{252.823529}{0.000000}{7.000000}%
\vSe{171.538235}{249.323529}{90.000000}{7.000000}%
}}%
{\color{vltRed}\put(58.117647,155.764706){\circle*{3.300000}}}%
{\color{vltRed}\put(58.117647,175.176471){\circle*{4.666905}}}%
{\color{vltRed}\put(58.117647,194.588235){\circle*{3.300000}}}%
{\color{vltRed}\put(80.911765,155.764706){\circle*{4.666905}}}%
{\color{vltRed}\put(80.911765,175.176471){\circle*{6.600000}}}%
{\color{vltRed}\put(80.911765,194.588235){\circle*{4.666905}}}%
{\color{vltRed}\put(103.705882,155.764706){\circle*{3.300000}}}%
{\color{vltRed}\put(103.705882,175.176471){\circle*{4.666905}}}%
{\color{vltRed}\put(103.705882,194.588235){\circle*{3.300000}}}%
{\color{black}\vlB{%
\vSe{77.411765}{175.176471}{0.000000}{7.000000}%
\vSe{80.361765}{171.676471}{90.000000}{7.000000}%
}}%
{\color{black}\put(354.00000,289.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont $\vct v=(1,i)^{\mathsf T}$}}}%
{\color{black}\put(354.00000,258.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\mathsf C_{\rm within}/\ell_\star^2=\Id_2/4$}}}%
{\color{black}\put(354.00000,227.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\mathsf C_{\rm between}/\ell_\star^2=\vct v\vct v^\dagger$}}}%
{\color{black}\put(354.00000,196.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\mathsf C_{\rm pooled}/\ell_\star^2=\Id_2/4+\vct v\vct v^\dagger$}}}%
{\color{black}\put(354.00000,164.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $C_{12,\rm within}=0,\qquad\rho_{12,\rm pooled}=-0.8i$}}}%
{\color{black}\put(119.00000,96.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont Dot area: multiplicity. Cross: conditional mean.}}}%
{\color{black}\put(235.00000,84.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont \bfseries Four registered episodes: equal event counts, unequal residence durations}}}%
{\color{vltTeal!7}\vlB{%
\vRa{35.000000}{52.000000}{48.000000}%
\vRa{35.000000}{52.450000}{48.000000}%
\vRa{35.000000}{52.900000}{48.000000}%
\vRa{35.000000}{53.350000}{48.000000}%
\vRa{35.000000}{53.800000}{48.000000}%
\vRa{35.000000}{54.250000}{48.000000}%
\vRa{35.000000}{54.700000}{48.000000}%
\vRa{35.000000}{55.150000}{48.000000}%
\vRa{35.000000}{55.600000}{48.000000}%
\vRa{35.000000}{56.050000}{48.000000}%
\vRa{35.000000}{56.500000}{48.000000}%
\vRa{35.000000}{56.950000}{48.000000}%
\vRa{35.000000}{57.400000}{48.000000}%
\vRa{35.000000}{57.850000}{48.000000}%
\vRa{35.000000}{58.300000}{48.000000}%
\vRa{35.000000}{58.750000}{48.000000}%
\vRa{35.000000}{59.200000}{48.000000}%
\vRa{35.000000}{59.650000}{48.000000}%
\vRa{35.000000}{60.100000}{48.000000}%
\vRa{35.000000}{60.550000}{48.000000}%
\vRa{35.000000}{61.000000}{48.000000}%
\vRa{35.000000}{61.450000}{48.000000}%
\vRa{35.000000}{61.900000}{48.000000}%
\vRa{35.000000}{62.350000}{48.000000}%
\vRa{35.000000}{62.800000}{48.000000}%
\vRa{35.000000}{63.250000}{48.000000}%
\vRa{35.000000}{63.700000}{48.000000}%
\vRa{35.000000}{64.150000}{48.000000}%
\vRa{35.000000}{64.600000}{48.000000}%
\vRa{35.000000}{65.050000}{48.000000}%
\vRa{35.000000}{65.500000}{48.000000}%
\vRa{35.000000}{65.950000}{48.000000}%
}}%
{\color{vltTeal!7}\vlB{%
\vRa{35.000000}{66.400000}{48.000000}%
\vRa{35.000000}{66.850000}{48.000000}%
\vRa{35.000000}{67.300000}{48.000000}%
\vRa{35.000000}{67.750000}{48.000000}%
\vRa{35.000000}{68.200000}{48.000000}%
\vRa{35.000000}{68.650000}{48.000000}%
\vRa{35.000000}{69.100000}{48.000000}%
\vRa{35.000000}{69.550000}{48.000000}%
\vRa{35.000000}{70.000000}{48.000000}%
\vRa{35.000000}{70.450000}{48.000000}%
}}%
{\color{vltTeal}\vlB{%
\vSn{35.000000}{52.000000}{0.000000}{48.000000}%
\vSn{82.575000}{52.000000}{90.000000}{19.000000}%
\vSn{35.000000}{71.000000}{180.000000}{48.000000}%
\vSn{34.575000}{71.000000}{-90.000000}{19.000000}%
}}%
{\color{black}\put(59.00000,61.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont A: $1t_\star$}}}%
{\color{vltRed!7}\vlB{%
\vRa{85.000000}{52.000000}{148.000000}%
\vRa{85.000000}{52.450000}{148.000000}%
\vRa{85.000000}{52.900000}{148.000000}%
\vRa{85.000000}{53.350000}{148.000000}%
\vRa{85.000000}{53.800000}{148.000000}%
\vRa{85.000000}{54.250000}{148.000000}%
\vRa{85.000000}{54.700000}{148.000000}%
\vRa{85.000000}{55.150000}{148.000000}%
\vRa{85.000000}{55.600000}{148.000000}%
\vRa{85.000000}{56.050000}{148.000000}%
\vRa{85.000000}{56.500000}{148.000000}%
\vRa{85.000000}{56.950000}{148.000000}%
\vRa{85.000000}{57.400000}{148.000000}%
\vRa{85.000000}{57.850000}{148.000000}%
\vRa{85.000000}{58.300000}{148.000000}%
\vRa{85.000000}{58.750000}{148.000000}%
\vRa{85.000000}{59.200000}{148.000000}%
\vRa{85.000000}{59.650000}{148.000000}%
\vRa{85.000000}{60.100000}{148.000000}%
\vRa{85.000000}{60.550000}{148.000000}%
\vRa{85.000000}{61.000000}{148.000000}%
\vRa{85.000000}{61.450000}{148.000000}%
\vRa{85.000000}{61.900000}{148.000000}%
\vRa{85.000000}{62.350000}{148.000000}%
\vRa{85.000000}{62.800000}{148.000000}%
\vRa{85.000000}{63.250000}{148.000000}%
\vRa{85.000000}{63.700000}{148.000000}%
\vRa{85.000000}{64.150000}{148.000000}%
\vRa{85.000000}{64.600000}{148.000000}%
\vRa{85.000000}{65.050000}{148.000000}%
\vRa{85.000000}{65.500000}{148.000000}%
\vRa{85.000000}{65.950000}{148.000000}%
}}%
{\color{vltRed!7}\vlB{%
\vRa{85.000000}{66.400000}{148.000000}%
\vRa{85.000000}{66.850000}{148.000000}%
\vRa{85.000000}{67.300000}{148.000000}%
\vRa{85.000000}{67.750000}{148.000000}%
\vRa{85.000000}{68.200000}{148.000000}%
\vRa{85.000000}{68.650000}{148.000000}%
\vRa{85.000000}{69.100000}{148.000000}%
\vRa{85.000000}{69.550000}{148.000000}%
\vRa{85.000000}{70.000000}{148.000000}%
\vRa{85.000000}{70.450000}{148.000000}%
}}%
{\color{vltRed}\vlB{%
\vSn{85.000000}{52.000000}{0.000000}{148.000000}%
\vSn{232.575000}{52.000000}{90.000000}{19.000000}%
\vSn{85.000000}{71.000000}{180.000000}{148.000000}%
\vSn{84.575000}{71.000000}{-90.000000}{19.000000}%
}}%
{\color{black}\put(159.00000,61.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont B: $3t_\star$}}}%
{\color{vltTeal!7}\vlB{%
\vRa{235.000000}{52.000000}{48.000000}%
\vRa{235.000000}{52.450000}{48.000000}%
\vRa{235.000000}{52.900000}{48.000000}%
\vRa{235.000000}{53.350000}{48.000000}%
\vRa{235.000000}{53.800000}{48.000000}%
\vRa{235.000000}{54.250000}{48.000000}%
\vRa{235.000000}{54.700000}{48.000000}%
\vRa{235.000000}{55.150000}{48.000000}%
\vRa{235.000000}{55.600000}{48.000000}%
\vRa{235.000000}{56.050000}{48.000000}%
\vRa{235.000000}{56.500000}{48.000000}%
\vRa{235.000000}{56.950000}{48.000000}%
\vRa{235.000000}{57.400000}{48.000000}%
\vRa{235.000000}{57.850000}{48.000000}%
\vRa{235.000000}{58.300000}{48.000000}%
\vRa{235.000000}{58.750000}{48.000000}%
\vRa{235.000000}{59.200000}{48.000000}%
\vRa{235.000000}{59.650000}{48.000000}%
\vRa{235.000000}{60.100000}{48.000000}%
\vRa{235.000000}{60.550000}{48.000000}%
\vRa{235.000000}{61.000000}{48.000000}%
\vRa{235.000000}{61.450000}{48.000000}%
\vRa{235.000000}{61.900000}{48.000000}%
\vRa{235.000000}{62.350000}{48.000000}%
\vRa{235.000000}{62.800000}{48.000000}%
\vRa{235.000000}{63.250000}{48.000000}%
\vRa{235.000000}{63.700000}{48.000000}%
\vRa{235.000000}{64.150000}{48.000000}%
\vRa{235.000000}{64.600000}{48.000000}%
\vRa{235.000000}{65.050000}{48.000000}%
\vRa{235.000000}{65.500000}{48.000000}%
\vRa{235.000000}{65.950000}{48.000000}%
}}%
{\color{vltTeal!7}\vlB{%
\vRa{235.000000}{66.400000}{48.000000}%
\vRa{235.000000}{66.850000}{48.000000}%
\vRa{235.000000}{67.300000}{48.000000}%
\vRa{235.000000}{67.750000}{48.000000}%
\vRa{235.000000}{68.200000}{48.000000}%
\vRa{235.000000}{68.650000}{48.000000}%
\vRa{235.000000}{69.100000}{48.000000}%
\vRa{235.000000}{69.550000}{48.000000}%
\vRa{235.000000}{70.000000}{48.000000}%
\vRa{235.000000}{70.450000}{48.000000}%
}}%
{\color{vltTeal}\vlB{%
\vSn{235.000000}{52.000000}{0.000000}{48.000000}%
\vSn{282.575000}{52.000000}{90.000000}{19.000000}%
\vSn{235.000000}{71.000000}{180.000000}{48.000000}%
\vSn{234.575000}{71.000000}{-90.000000}{19.000000}%
}}%
{\color{black}\put(259.00000,61.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont A: $1t_\star$}}}%
{\color{vltRed!7}\vlB{%
\vRa{285.000000}{52.000000}{148.000000}%
\vRa{285.000000}{52.450000}{148.000000}%
\vRa{285.000000}{52.900000}{148.000000}%
\vRa{285.000000}{53.350000}{148.000000}%
\vRa{285.000000}{53.800000}{148.000000}%
\vRa{285.000000}{54.250000}{148.000000}%
\vRa{285.000000}{54.700000}{148.000000}%
\vRa{285.000000}{55.150000}{148.000000}%
\vRa{285.000000}{55.600000}{148.000000}%
\vRa{285.000000}{56.050000}{148.000000}%
\vRa{285.000000}{56.500000}{148.000000}%
\vRa{285.000000}{56.950000}{148.000000}%
\vRa{285.000000}{57.400000}{148.000000}%
\vRa{285.000000}{57.850000}{148.000000}%
\vRa{285.000000}{58.300000}{148.000000}%
\vRa{285.000000}{58.750000}{148.000000}%
\vRa{285.000000}{59.200000}{148.000000}%
\vRa{285.000000}{59.650000}{148.000000}%
\vRa{285.000000}{60.100000}{148.000000}%
\vRa{285.000000}{60.550000}{148.000000}%
\vRa{285.000000}{61.000000}{148.000000}%
\vRa{285.000000}{61.450000}{148.000000}%
\vRa{285.000000}{61.900000}{148.000000}%
\vRa{285.000000}{62.350000}{148.000000}%
\vRa{285.000000}{62.800000}{148.000000}%
\vRa{285.000000}{63.250000}{148.000000}%
\vRa{285.000000}{63.700000}{148.000000}%
\vRa{285.000000}{64.150000}{148.000000}%
\vRa{285.000000}{64.600000}{148.000000}%
\vRa{285.000000}{65.050000}{148.000000}%
\vRa{285.000000}{65.500000}{148.000000}%
\vRa{285.000000}{65.950000}{148.000000}%
}}%
{\color{vltRed!7}\vlB{%
\vRa{285.000000}{66.400000}{148.000000}%
\vRa{285.000000}{66.850000}{148.000000}%
\vRa{285.000000}{67.300000}{148.000000}%
\vRa{285.000000}{67.750000}{148.000000}%
\vRa{285.000000}{68.200000}{148.000000}%
\vRa{285.000000}{68.650000}{148.000000}%
\vRa{285.000000}{69.100000}{148.000000}%
\vRa{285.000000}{69.550000}{148.000000}%
\vRa{285.000000}{70.000000}{148.000000}%
\vRa{285.000000}{70.450000}{148.000000}%
}}%
{\color{vltRed}\vlB{%
\vSn{285.000000}{52.000000}{0.000000}{148.000000}%
\vSn{432.575000}{52.000000}{90.000000}{19.000000}%
\vSn{285.000000}{71.000000}{180.000000}{148.000000}%
\vSn{284.575000}{71.000000}{-90.000000}{19.000000}%
}}%
{\color{black}\put(359.00000,61.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont B: $3t_\star$}}}%
{\color{black}\put(235.00000,28.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $p_A^{\rm event}=p_B^{\rm event}=1/2;\qquad p_A^{\rm time}=1/4,\quad p_B^{\rm time}=3/4$}}}%
{\color{black}\put(235.00000,9.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.400}{11.400}\selectfont $\mu_{\rm time}=-\ell_\star\vct v/2,\qquad\mathsf C_{\rm between,time}=3\ell_\star^2\vct v\vct v^\dagger/4$}}}%
\end{picture}%


==> vlt-figures/figure-178.tex <==
\begin{picture}(470,390)%
{\color{black!2}\vlB{%
\vRa{199.000000}{237.000000}{250.000000}%
\vRa{199.000000}{237.450000}{250.000000}%
\vRa{199.000000}{237.900000}{250.000000}%
\vRa{199.000000}{238.350000}{250.000000}%
\vRa{199.000000}{238.800000}{250.000000}%
\vRa{199.000000}{239.250000}{250.000000}%
\vRa{199.000000}{239.700000}{250.000000}%
\vRa{199.000000}{240.150000}{250.000000}%
\vRa{199.000000}{240.600000}{250.000000}%
\vRa{199.000000}{241.050000}{250.000000}%
\vRa{199.000000}{241.500000}{250.000000}%
\vRa{199.000000}{241.950000}{250.000000}%
\vRa{199.000000}{242.400000}{250.000000}%
\vRa{199.000000}{242.850000}{250.000000}%
\vRa{199.000000}{243.300000}{250.000000}%
\vRa{199.000000}{243.750000}{250.000000}%
\vRa{199.000000}{244.200000}{250.000000}%
\vRa{199.000000}{244.650000}{250.000000}%
\vRa{199.000000}{245.100000}{250.000000}%
\vRa{199.000000}{245.550000}{250.000000}%
\vRa{199.000000}{246.000000}{250.000000}%
\vRa{199.000000}{246.450000}{250.000000}%
\vRa{199.000000}{246.900000}{250.000000}%
\vRa{199.000000}{247.350000}{250.000000}%
\vRa{199.000000}{247.800000}{250.000000}%
\vRa{199.000000}{248.250000}{250.000000}%
\vRa{199.000000}{248.700000}{250.000000}%
\vRa{199.000000}{249.150000}{250.000000}%
\vRa{199.000000}{249.600000}{250.000000}%
\vRa{199.000000}{250.050000}{250.000000}%
\vRa{199.000000}{250.500000}{250.000000}%
\vRa{199.000000}{250.950000}{250.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{199.000000}{251.400000}{250.000000}%
\vRa{199.000000}{251.850000}{250.000000}%
\vRa{199.000000}{252.300000}{250.000000}%
\vRa{199.000000}{252.750000}{250.000000}%
\vRa{199.000000}{253.200000}{250.000000}%
\vRa{199.000000}{253.650000}{250.000000}%
\vRa{199.000000}{254.100000}{250.000000}%
\vRa{199.000000}{254.550000}{250.000000}%
\vRa{199.000000}{255.000000}{250.000000}%
\vRa{199.000000}{255.450000}{250.000000}%
\vRa{199.000000}{255.900000}{250.000000}%
\vRa{199.000000}{256.350000}{250.000000}%
\vRa{199.000000}{256.800000}{250.000000}%
\vRa{199.000000}{257.250000}{250.000000}%
\vRa{199.000000}{257.700000}{250.000000}%
\vRa{199.000000}{258.150000}{250.000000}%
\vRa{199.000000}{258.600000}{250.000000}%
\vRa{199.000000}{259.050000}{250.000000}%
\vRa{199.000000}{259.500000}{250.000000}%
\vRa{199.000000}{259.950000}{250.000000}%
\vRa{199.000000}{260.400000}{250.000000}%
\vRa{199.000000}{260.850000}{250.000000}%
\vRa{199.000000}{261.300000}{250.000000}%
\vRa{199.000000}{261.750000}{250.000000}%
\vRa{199.000000}{262.200000}{250.000000}%
\vRa{199.000000}{262.650000}{250.000000}%
\vRa{199.000000}{263.100000}{250.000000}%
\vRa{199.000000}{263.550000}{250.000000}%
\vRa{199.000000}{264.000000}{250.000000}%
\vRa{199.000000}{264.450000}{250.000000}%
\vRa{199.000000}{264.900000}{250.000000}%
\vRa{199.000000}{265.350000}{250.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{199.000000}{265.800000}{250.000000}%
\vRa{199.000000}{266.250000}{250.000000}%
\vRa{199.000000}{266.700000}{250.000000}%
\vRa{199.000000}{267.150000}{250.000000}%
\vRa{199.000000}{267.600000}{250.000000}%
\vRa{199.000000}{268.050000}{250.000000}%
\vRa{199.000000}{268.500000}{250.000000}%
\vRa{199.000000}{268.950000}{250.000000}%
\vRa{199.000000}{269.400000}{250.000000}%
\vRa{199.000000}{269.850000}{250.000000}%
\vRa{199.000000}{270.300000}{250.000000}%
\vRa{199.000000}{270.750000}{250.000000}%
\vRa{199.000000}{271.200000}{250.000000}%
\vRa{199.000000}{271.650000}{250.000000}%
\vRa{199.000000}{272.100000}{250.000000}%
\vRa{199.000000}{272.550000}{250.000000}%
\vRa{199.000000}{273.000000}{250.000000}%
\vRa{199.000000}{273.450000}{250.000000}%
\vRa{199.000000}{273.900000}{250.000000}%
\vRa{199.000000}{274.350000}{250.000000}%
\vRa{199.000000}{274.800000}{250.000000}%
\vRa{199.000000}{275.250000}{250.000000}%
\vRa{199.000000}{275.700000}{250.000000}%
\vRa{199.000000}{276.150000}{250.000000}%
\vRa{199.000000}{276.600000}{250.000000}%
\vRa{199.000000}{277.050000}{250.000000}%
\vRa{199.000000}{277.500000}{250.000000}%
\vRa{199.000000}{277.950000}{250.000000}%
\vRa{199.000000}{278.400000}{250.000000}%
\vRa{199.000000}{278.850000}{250.000000}%
\vRa{199.000000}{279.300000}{250.000000}%
\vRa{199.000000}{279.750000}{250.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{199.000000}{280.200000}{250.000000}%
\vRa{199.000000}{280.650000}{250.000000}%
\vRa{199.000000}{281.100000}{250.000000}%
\vRa{199.000000}{281.550000}{250.000000}%
\vRa{199.000000}{282.000000}{250.000000}%
\vRa{199.000000}{282.450000}{250.000000}%
\vRa{199.000000}{282.900000}{250.000000}%
\vRa{199.000000}{283.350000}{250.000000}%
\vRa{199.000000}{283.800000}{250.000000}%
\vRa{199.000000}{284.250000}{250.000000}%
\vRa{199.000000}{284.700000}{250.000000}%
\vRa{199.000000}{285.150000}{250.000000}%
\vRa{199.000000}{285.600000}{250.000000}%
\vRa{199.000000}{286.050000}{250.000000}%
\vRa{199.000000}{286.500000}{250.000000}%
\vRa{199.000000}{286.950000}{250.000000}%
\vRa{199.000000}{287.400000}{250.000000}%
\vRa{199.000000}{287.850000}{250.000000}%
\vRa{199.000000}{288.300000}{250.000000}%
\vRa{199.000000}{288.750000}{250.000000}%
\vRa{199.000000}{289.200000}{250.000000}%
\vRa{199.000000}{289.650000}{250.000000}%
\vRa{199.000000}{290.100000}{250.000000}%
\vRa{199.000000}{290.550000}{250.000000}%
\vRa{199.000000}{291.000000}{250.000000}%
\vRa{199.000000}{291.450000}{250.000000}%
\vRa{199.000000}{291.900000}{250.000000}%
\vRa{199.000000}{292.350000}{250.000000}%
\vRa{199.000000}{292.800000}{250.000000}%
\vRa{199.000000}{293.250000}{250.000000}%
\vRa{199.000000}{293.700000}{250.000000}%
\vRa{199.000000}{294.150000}{250.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{199.000000}{294.600000}{250.000000}%
\vRa{199.000000}{295.050000}{250.000000}%
\vRa{199.000000}{295.500000}{250.000000}%
\vRa{199.000000}{295.950000}{250.000000}%
\vRa{199.000000}{296.400000}{250.000000}%
\vRa{199.000000}{296.850000}{250.000000}%
\vRa{199.000000}{297.300000}{250.000000}%
\vRa{199.000000}{297.750000}{250.000000}%
\vRa{199.000000}{298.200000}{250.000000}%
\vRa{199.000000}{298.650000}{250.000000}%
\vRa{199.000000}{299.100000}{250.000000}%
\vRa{199.000000}{299.550000}{250.000000}%
\vRa{199.000000}{300.000000}{250.000000}%
\vRa{199.000000}{300.450000}{250.000000}%
\vRa{199.000000}{300.900000}{250.000000}%
\vRa{199.000000}{301.350000}{250.000000}%
\vRa{199.000000}{301.800000}{250.000000}%
\vRa{199.000000}{302.250000}{250.000000}%
\vRa{199.000000}{302.700000}{250.000000}%
\vRa{199.000000}{303.150000}{250.000000}%
\vRa{199.000000}{303.600000}{250.000000}%
\vRa{199.000000}{304.050000}{250.000000}%
\vRa{199.000000}{304.500000}{250.000000}%
\vRa{199.000000}{304.950000}{250.000000}%
\vRa{199.000000}{305.400000}{250.000000}%
\vRa{199.000000}{305.850000}{250.000000}%
\vRa{199.000000}{306.300000}{250.000000}%
\vRa{199.000000}{306.750000}{250.000000}%
\vRa{199.000000}{307.200000}{250.000000}%
\vRa{199.000000}{307.650000}{250.000000}%
\vRa{199.000000}{308.100000}{250.000000}%
\vRa{199.000000}{308.550000}{250.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{199.000000}{309.000000}{250.000000}%
\vRa{199.000000}{309.450000}{250.000000}%
\vRa{199.000000}{309.900000}{250.000000}%
\vRa{199.000000}{310.350000}{250.000000}%
\vRa{199.000000}{310.800000}{250.000000}%
\vRa{199.000000}{311.250000}{250.000000}%
\vRa{199.000000}{311.700000}{250.000000}%
\vRa{199.000000}{312.150000}{250.000000}%
\vRa{199.000000}{312.600000}{250.000000}%
\vRa{199.000000}{313.050000}{250.000000}%
\vRa{199.000000}{313.500000}{250.000000}%
\vRa{199.000000}{313.950000}{250.000000}%
\vRa{199.000000}{314.400000}{250.000000}%
\vRa{199.000000}{314.850000}{250.000000}%
\vRa{199.000000}{315.300000}{250.000000}%
\vRa{199.000000}{315.750000}{250.000000}%
\vRa{199.000000}{316.200000}{250.000000}%
\vRa{199.000000}{316.650000}{250.000000}%
\vRa{199.000000}{317.100000}{250.000000}%
\vRa{199.000000}{317.550000}{250.000000}%
\vRa{199.000000}{318.000000}{250.000000}%
\vRa{199.000000}{318.450000}{250.000000}%
\vRa{199.000000}{318.900000}{250.000000}%
\vRa{199.000000}{319.350000}{250.000000}%
\vRa{199.000000}{319.800000}{250.000000}%
\vRa{199.000000}{320.250000}{250.000000}%
\vRa{199.000000}{320.700000}{250.000000}%
\vRa{199.000000}{321.150000}{250.000000}%
\vRa{199.000000}{321.600000}{250.000000}%
\vRa{199.000000}{322.050000}{250.000000}%
\vRa{199.000000}{322.500000}{250.000000}%
\vRa{199.000000}{322.950000}{250.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{199.000000}{323.400000}{250.000000}%
\vRa{199.000000}{323.850000}{250.000000}%
\vRa{199.000000}{324.300000}{250.000000}%
\vRa{199.000000}{324.750000}{250.000000}%
\vRa{199.000000}{325.200000}{250.000000}%
\vRa{199.000000}{325.650000}{250.000000}%
\vRa{199.000000}{326.100000}{250.000000}%
\vRa{199.000000}{326.550000}{250.000000}%
\vRa{199.000000}{327.000000}{250.000000}%
\vRa{199.000000}{327.450000}{250.000000}%
\vRa{199.000000}{327.900000}{250.000000}%
\vRa{199.000000}{328.350000}{250.000000}%
\vRa{199.000000}{328.800000}{250.000000}%
\vRa{199.000000}{329.250000}{250.000000}%
\vRa{199.000000}{329.700000}{250.000000}%
\vRa{199.000000}{330.150000}{250.000000}%
\vRa{199.000000}{330.600000}{250.000000}%
\vRa{199.000000}{331.050000}{250.000000}%
\vRa{199.000000}{331.500000}{250.000000}%
\vRa{199.000000}{331.950000}{250.000000}%
\vRa{199.000000}{332.400000}{250.000000}%
\vRa{199.000000}{332.850000}{250.000000}%
\vRa{199.000000}{333.300000}{250.000000}%
\vRa{199.000000}{333.750000}{250.000000}%
\vRa{199.000000}{334.200000}{250.000000}%
\vRa{199.000000}{334.650000}{250.000000}%
\vRa{199.000000}{335.100000}{250.000000}%
\vRa{199.000000}{335.550000}{250.000000}%
\vRa{199.000000}{336.000000}{250.000000}%
\vRa{199.000000}{336.450000}{250.000000}%
\vRa{199.000000}{336.900000}{250.000000}%
\vRa{199.000000}{337.350000}{250.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{199.000000}{337.800000}{250.000000}%
\vRa{199.000000}{338.250000}{250.000000}%
\vRa{199.000000}{338.700000}{250.000000}%
\vRa{199.000000}{339.150000}{250.000000}%
\vRa{199.000000}{339.600000}{250.000000}%
\vRa{199.000000}{340.050000}{250.000000}%
\vRa{199.000000}{340.500000}{250.000000}%
\vRa{199.000000}{340.950000}{250.000000}%
\vRa{199.000000}{341.400000}{250.000000}%
\vRa{199.000000}{341.850000}{250.000000}%
\vRa{199.000000}{342.300000}{250.000000}%
\vRa{199.000000}{342.750000}{250.000000}%
\vRa{199.000000}{343.200000}{250.000000}%
\vRa{199.000000}{343.650000}{250.000000}%
\vRa{199.000000}{344.100000}{250.000000}%
\vRa{199.000000}{344.550000}{250.000000}%
\vRa{199.000000}{345.000000}{250.000000}%
\vRa{199.000000}{345.450000}{250.000000}%
\vRa{199.000000}{345.900000}{250.000000}%
\vRa{199.000000}{346.350000}{250.000000}%
\vRa{199.000000}{346.800000}{250.000000}%
\vRa{199.000000}{347.250000}{250.000000}%
\vRa{199.000000}{347.700000}{250.000000}%
\vRa{199.000000}{348.150000}{250.000000}%
\vRa{199.000000}{348.600000}{250.000000}%
\vRa{199.000000}{349.050000}{250.000000}%
\vRa{199.000000}{349.500000}{250.000000}%
\vRa{199.000000}{349.950000}{250.000000}%
\vRa{199.000000}{350.400000}{250.000000}%
\vRa{199.000000}{350.850000}{250.000000}%
\vRa{199.000000}{351.300000}{250.000000}%
\vRa{199.000000}{351.750000}{250.000000}%
}}%
{\color{black!2}\vlB{%
\vRa{199.000000}{352.200000}{250.000000}%
\vRa{199.000000}{352.650000}{250.000000}%
\vRa{199.000000}{353.100000}{250.000000}%
\vRa{199.000000}{353.550000}{250.000000}%
\vRa{199.000000}{354.000000}{250.000000}%
\vRa{199.000000}{354.450000}{250.000000}%
\vRa{199.000000}{354.900000}{250.000000}%
\vRa{199.000000}{355.350000}{250.000000}%
}}%
{\color{black}\put(235.00000,373.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont \bfseries One virion identity; two retained structural projections}}}%
{\color{vltTeal!31}\vlB{%
\vRa{67.947495}{263.663811}{2.242963}%
\vRa{69.898881}{264.113811}{6.728889}%
\vRa{71.850267}{264.563811}{11.214815}%
\vRa{73.801654}{265.013811}{15.700741}%
\vRa{75.753040}{265.463811}{20.186667}%
\vRa{77.704426}{265.913811}{24.672593}%
\vRa{79.655813}{266.363811}{29.158519}%
\vRa{81.607199}{266.813811}{26.424590}%
\vRa{83.558585}{267.263811}{23.442553}%
\vRa{85.509971}{267.713811}{20.460517}%
\vRa{87.461358}{268.163811}{17.478480}%
\vRa{89.412744}{268.613811}{14.496443}%
\vRa{91.364130}{269.063811}{11.514407}%
\vRa{93.315517}{269.513811}{8.532370}%
\vRa{95.266903}{269.963811}{5.550333}%
\vRa{97.218289}{270.413811}{2.568296}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{66.856624}{263.663811}{0.067217}%
\vRa{66.626269}{264.113811}{0.201650}%
\vRa{66.395914}{264.563811}{0.336083}%
\vRa{66.165559}{265.013811}{0.470516}%
\vRa{65.935204}{265.463811}{0.604949}%
\vRa{65.704849}{265.913811}{0.739382}%
\vRa{65.474494}{266.363811}{0.873815}%
\vRa{65.244139}{266.813811}{1.008249}%
\vRa{65.013784}{267.263811}{1.142682}%
\vRa{64.783429}{267.713811}{1.277115}%
\vRa{64.553074}{268.163811}{1.411548}%
\vRa{64.322719}{268.613811}{1.545981}%
\vRa{64.092365}{269.063811}{1.680414}%
\vRa{63.862010}{269.513811}{1.814847}%
\vRa{63.631655}{269.963811}{1.949281}%
\vRa{63.401300}{270.413811}{2.083714}%
\vRa{63.170945}{270.863811}{2.218147}%
\vRa{62.940590}{271.313811}{2.352580}%
\vRa{62.710235}{271.763811}{2.487013}%
\vRa{62.479880}{272.213811}{2.621446}%
\vRa{62.249525}{272.663811}{2.755879}%
\vRa{62.019170}{273.113811}{2.890312}%
\vRa{61.788815}{273.563811}{3.024746}%
\vRa{61.558460}{274.013811}{3.159179}%
\vRa{61.328105}{274.463811}{3.293612}%
\vRa{61.097750}{274.913811}{3.428045}%
\vRa{60.867395}{275.363811}{3.562478}%
\vRa{60.637040}{275.813811}{3.696911}%
\vRa{60.406685}{276.263811}{3.831344}%
\vRa{60.176330}{276.713811}{3.965778}%
\vRa{59.945975}{277.163811}{4.100211}%
\vRa{59.715620}{277.613811}{4.234644}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{59.485265}{278.063811}{4.369077}%
\vRa{59.254910}{278.513811}{4.503510}%
\vRa{59.024555}{278.963811}{4.637943}%
\vRa{58.794200}{279.413811}{4.772376}%
\vRa{58.563845}{279.863811}{4.906810}%
\vRa{58.333490}{280.313811}{5.041243}%
\vRa{58.103135}{280.763811}{5.175676}%
\vRa{57.872780}{281.213811}{5.310109}%
\vRa{57.642425}{281.663811}{5.444542}%
\vRa{57.412070}{282.113811}{5.578975}%
\vRa{57.181715}{282.563811}{5.713408}%
\vRa{56.951360}{283.013811}{5.847842}%
\vRa{56.721005}{283.463811}{5.982275}%
\vRa{56.490650}{283.913811}{6.116708}%
\vRa{56.260295}{284.363811}{6.251141}%
\vRa{56.029940}{284.813811}{6.385574}%
\vRa{55.799585}{285.263811}{6.520007}%
\vRa{55.569230}{285.713811}{6.654440}%
\vRa{55.338875}{286.163811}{6.788874}%
\vRa{55.108520}{286.613811}{6.923307}%
\vRa{54.878165}{287.063811}{7.057740}%
\vRa{54.647810}{287.513811}{7.192173}%
\vRa{54.417455}{287.963811}{7.326606}%
\vRa{54.187100}{288.413811}{7.461039}%
\vRa{53.956745}{288.863811}{7.595472}%
\vRa{53.726390}{289.313811}{7.729906}%
\vRa{53.496035}{289.763811}{7.864339}%
\vRa{53.265680}{290.213811}{7.998772}%
\vRa{53.035326}{290.663811}{8.133205}%
\vRa{52.804971}{291.113811}{8.267638}%
\vRa{52.574616}{291.563811}{8.402071}%
\vRa{52.344261}{292.013811}{8.536504}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{52.113906}{292.463811}{8.670937}%
\vRa{51.883551}{292.913811}{8.672052}%
\vRa{51.653196}{293.363811}{8.241876}%
\vRa{51.422841}{293.813811}{7.811701}%
\vRa{51.192486}{294.263811}{7.381525}%
\vRa{50.962131}{294.713811}{6.951349}%
\vRa{50.731776}{295.163811}{6.521173}%
\vRa{50.501421}{295.613811}{6.090998}%
\vRa{50.271066}{296.063811}{5.660822}%
\vRa{50.040711}{296.513811}{5.230646}%
\vRa{49.810356}{296.963811}{4.800470}%
\vRa{49.580001}{297.413811}{4.370295}%
\vRa{49.349646}{297.863811}{3.940119}%
\vRa{49.119291}{298.313811}{3.509943}%
\vRa{48.888936}{298.763811}{3.079767}%
\vRa{48.658581}{299.213811}{2.649591}%
\vRa{48.428226}{299.663811}{2.219416}%
\vRa{48.197871}{300.113811}{1.789240}%
\vRa{47.967516}{300.563811}{1.359064}%
\vRa{47.737161}{301.013811}{0.928888}%
\vRa{47.506806}{301.463811}{0.498713}%
\vRa{47.276451}{301.913811}{0.068537}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{108.512873}{266.603761}{0.657689}%
\vRa{107.482223}{267.053761}{1.973066}%
\vRa{106.451572}{267.503761}{3.288444}%
\vRa{105.420922}{267.953761}{4.603821}%
\vRa{104.390271}{268.403761}{5.919199}%
\vRa{103.359621}{268.853761}{7.234577}%
\vRa{102.328970}{269.303761}{8.549954}%
\vRa{101.298320}{269.753761}{9.865332}%
\vRa{100.267669}{270.203761}{11.180709}%
\vRa{99.237019}{270.653761}{12.496087}%
\vRa{99.236322}{271.103761}{12.781510}%
\vRa{99.738416}{271.553761}{12.564144}%
\vRa{100.240510}{272.003761}{12.346777}%
\vRa{100.742603}{272.453761}{12.129411}%
\vRa{101.244697}{272.903761}{11.912044}%
\vRa{101.746791}{273.353761}{11.694677}%
\vRa{102.248884}{273.803761}{11.477311}%
\vRa{102.750978}{274.253761}{11.259944}%
\vRa{103.253072}{274.703761}{11.042578}%
\vRa{103.755166}{275.153761}{10.825211}%
\vRa{104.257259}{275.603761}{10.607844}%
\vRa{104.759353}{276.053761}{10.390478}%
\vRa{105.261447}{276.503761}{10.173111}%
\vRa{105.763540}{276.953761}{9.955745}%
\vRa{106.265634}{277.403761}{9.738378}%
\vRa{106.767728}{277.853761}{9.521011}%
\vRa{107.269822}{278.303761}{9.303645}%
\vRa{107.771915}{278.753761}{9.086278}%
\vRa{108.274009}{279.203761}{8.868912}%
\vRa{108.776103}{279.653761}{8.651545}%
\vRa{109.278196}{280.103761}{8.434178}%
\vRa{109.780290}{280.553761}{8.216812}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{110.282384}{281.003761}{7.999445}%
\vRa{110.784477}{281.453761}{7.782079}%
\vRa{111.286571}{281.903761}{7.564712}%
\vRa{111.788665}{282.353761}{7.347345}%
\vRa{112.290759}{282.803761}{7.129979}%
\vRa{112.792852}{283.253761}{6.912612}%
\vRa{113.294946}{283.703761}{6.695246}%
\vRa{113.797040}{284.153761}{6.477879}%
\vRa{114.299133}{284.603761}{6.260512}%
\vRa{114.801227}{285.053761}{6.043146}%
\vRa{115.303321}{285.503761}{5.825779}%
\vRa{115.805414}{285.953761}{5.608412}%
\vRa{116.307508}{286.403761}{5.391046}%
\vRa{116.809602}{286.853761}{5.173679}%
\vRa{117.311696}{287.303761}{4.956313}%
\vRa{117.813789}{287.753761}{4.738946}%
\vRa{118.315883}{288.203761}{4.521579}%
\vRa{118.817977}{288.653761}{4.304213}%
\vRa{119.320070}{289.103761}{4.086846}%
\vRa{119.822164}{289.553761}{3.869480}%
\vRa{120.324258}{290.003761}{3.652113}%
\vRa{120.826352}{290.453761}{3.434746}%
\vRa{121.328445}{290.903761}{3.217380}%
\vRa{121.830539}{291.353761}{3.000013}%
\vRa{122.332633}{291.803761}{2.782647}%
\vRa{122.834726}{292.253761}{2.565280}%
\vRa{123.336820}{292.703761}{2.347913}%
\vRa{123.838914}{293.153761}{2.130547}%
\vRa{124.341007}{293.603761}{1.913180}%
\vRa{124.843101}{294.053761}{1.695814}%
\vRa{125.345195}{294.503761}{1.478447}%
\vRa{125.847289}{294.953761}{1.261080}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{126.349382}{295.403761}{1.043714}%
\vRa{126.851476}{295.853761}{0.826347}%
\vRa{127.353570}{296.303761}{0.608981}%
\vRa{127.855663}{296.753761}{0.391614}%
\vRa{128.357757}{297.203761}{0.174247}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{60.381305}{293.032554}{0.365162}%
\vRa{59.720775}{293.482554}{1.095486}%
\vRa{59.060244}{293.932554}{1.825809}%
\vRa{58.399713}{294.382554}{2.556133}%
\vRa{57.739182}{294.832554}{3.286457}%
\vRa{57.078652}{295.282554}{4.016781}%
\vRa{56.418121}{295.732554}{4.747105}%
\vRa{55.757590}{296.182554}{5.477428}%
\vRa{55.097059}{296.632554}{6.207752}%
\vRa{54.436529}{297.082554}{6.938076}%
\vRa{53.775998}{297.532554}{7.668400}%
\vRa{53.115467}{297.982554}{8.398724}%
\vRa{52.454936}{298.432554}{9.129047}%
\vRa{51.794406}{298.882554}{9.859371}%
\vRa{51.133875}{299.332554}{10.589695}%
\vRa{50.473344}{299.782554}{11.320019}%
\vRa{49.812813}{300.232554}{12.050342}%
\vRa{49.152283}{300.682554}{12.780666}%
\vRa{48.491752}{301.132554}{13.510990}%
\vRa{47.831221}{301.582554}{14.241314}%
\vRa{47.269519}{302.032554}{14.872809}%
\vRa{47.554246}{302.482554}{14.657875}%
\vRa{47.838973}{302.932554}{14.442941}%
\vRa{48.123700}{303.382554}{14.228007}%
\vRa{48.408427}{303.832554}{14.013073}%
\vRa{48.693155}{304.282554}{13.798139}%
\vRa{48.977882}{304.732554}{13.583205}%
\vRa{49.262609}{305.182554}{13.368270}%
\vRa{49.547336}{305.632554}{13.153336}%
\vRa{49.832063}{306.082554}{12.938402}%
\vRa{50.116790}{306.532554}{12.723468}%
\vRa{50.401517}{306.982554}{12.508534}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{50.686244}{307.432554}{12.293600}%
\vRa{50.970971}{307.882554}{12.078666}%
\vRa{51.255698}{308.332554}{11.863732}%
\vRa{51.540425}{308.782554}{11.648798}%
\vRa{51.825153}{309.232554}{11.433864}%
\vRa{52.109880}{309.682554}{11.218930}%
\vRa{52.394607}{310.132554}{11.003996}%
\vRa{52.679334}{310.582554}{10.789062}%
\vRa{52.964061}{311.032554}{10.574128}%
\vRa{53.248788}{311.482554}{10.359194}%
\vRa{53.533515}{311.932554}{10.144259}%
\vRa{53.818242}{312.382554}{9.929325}%
\vRa{54.102969}{312.832554}{9.714391}%
\vRa{54.387696}{313.282554}{9.499457}%
\vRa{54.672424}{313.732554}{9.284523}%
\vRa{54.957151}{314.182554}{9.069589}%
\vRa{55.241878}{314.632554}{8.854655}%
\vRa{55.526605}{315.082554}{8.639721}%
\vRa{55.811332}{315.532554}{8.424787}%
\vRa{56.096059}{315.982554}{8.209853}%
\vRa{56.380786}{316.432554}{7.994919}%
\vRa{56.665513}{316.882554}{7.779985}%
\vRa{56.950240}{317.332554}{7.565051}%
\vRa{57.234967}{317.782554}{7.350117}%
\vRa{57.519695}{318.232554}{7.135183}%
\vRa{57.804422}{318.682554}{6.920249}%
\vRa{58.089149}{319.132554}{6.705314}%
\vRa{58.373876}{319.582554}{6.490380}%
\vRa{58.658603}{320.032554}{6.275446}%
\vRa{58.943330}{320.482554}{6.060512}%
\vRa{59.228057}{320.932554}{5.845578}%
\vRa{59.512784}{321.382554}{5.630644}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{59.797511}{321.832554}{5.415710}%
\vRa{60.082238}{322.282554}{5.200776}%
\vRa{60.366965}{322.732554}{4.985842}%
\vRa{60.651693}{323.182554}{4.770908}%
\vRa{60.936420}{323.632554}{4.555974}%
\vRa{61.221147}{324.082554}{4.341040}%
\vRa{61.505874}{324.532554}{4.126106}%
\vRa{61.790601}{324.982554}{3.911172}%
\vRa{62.075328}{325.432554}{3.696238}%
\vRa{62.360055}{325.882554}{3.481303}%
\vRa{62.644782}{326.332554}{3.266369}%
\vRa{62.929509}{326.782554}{3.051435}%
\vRa{63.214236}{327.232554}{2.836501}%
\vRa{63.498964}{327.682554}{2.621567}%
\vRa{63.783691}{328.132554}{2.406633}%
\vRa{64.068418}{328.582554}{2.191699}%
\vRa{64.353145}{329.032554}{1.976765}%
\vRa{64.637872}{329.482554}{1.761831}%
\vRa{64.922599}{329.932554}{1.546897}%
\vRa{65.207326}{330.382554}{1.331963}%
\vRa{65.492053}{330.832554}{1.117029}%
\vRa{65.776780}{331.282554}{0.902095}%
\vRa{66.061507}{331.732554}{0.687161}%
\vRa{66.346235}{332.182554}{0.472227}%
\vRa{66.630962}{332.632554}{0.257293}%
\vRa{66.915689}{333.082554}{0.042358}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{128.348909}{297.789494}{0.296163}%
\vRa{127.526227}{298.239494}{0.888490}%
\vRa{126.703546}{298.689494}{1.480817}%
\vRa{125.880864}{299.139494}{2.073143}%
\vRa{125.058183}{299.589494}{2.665470}%
\vRa{124.235501}{300.039494}{3.257796}%
\vRa{123.412819}{300.489494}{3.850123}%
\vRa{122.590138}{300.939494}{4.442450}%
\vRa{121.767456}{301.389494}{5.034776}%
\vRa{120.944774}{301.839494}{5.627103}%
\vRa{120.122093}{302.289494}{6.219430}%
\vRa{119.299411}{302.739494}{6.811756}%
\vRa{118.476730}{303.189494}{7.404083}%
\vRa{117.654048}{303.639494}{7.996410}%
\vRa{116.831366}{304.089494}{8.588736}%
\vRa{116.008685}{304.539494}{9.181063}%
\vRa{115.186003}{304.989494}{9.773389}%
\vRa{114.363322}{305.439494}{10.365716}%
\vRa{113.540640}{305.889494}{10.958043}%
\vRa{112.717958}{306.339494}{11.550369}%
\vRa{111.895277}{306.789494}{12.142696}%
\vRa{111.072595}{307.239494}{12.735023}%
\vRa{110.249913}{307.689494}{13.327349}%
\vRa{109.427232}{308.139494}{13.919676}%
\vRa{108.604550}{308.589494}{14.512003}%
\vRa{107.781869}{309.039494}{15.104329}%
\vRa{106.959187}{309.489494}{15.696656}%
\vRa{106.136505}{309.939494}{16.288982}%
\vRa{105.313824}{310.389494}{16.881309}%
\vRa{104.491142}{310.839494}{17.473636}%
\vRa{103.668461}{311.289494}{18.065962}%
\vRa{102.845779}{311.739494}{18.658289}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{102.023097}{312.189494}{19.250616}%
\vRa{101.200416}{312.639494}{19.842942}%
\vRa{100.377734}{313.089494}{20.435269}%
\vRa{99.555053}{313.539494}{21.027595}%
\vRa{98.940478}{313.989494}{21.411815}%
\vRa{99.145682}{314.439494}{20.976256}%
\vRa{99.350887}{314.889494}{20.540696}%
\vRa{99.556092}{315.339494}{20.105136}%
\vRa{99.761296}{315.789494}{19.669577}%
\vRa{99.966501}{316.239494}{19.234017}%
\vRa{100.171705}{316.689494}{18.798458}%
\vRa{100.376910}{317.139494}{18.362898}%
\vRa{100.582115}{317.589494}{17.927338}%
\vRa{100.787319}{318.039494}{17.491779}%
\vRa{100.992524}{318.489494}{17.056219}%
\vRa{101.197729}{318.939494}{16.620660}%
\vRa{101.402933}{319.389494}{16.185100}%
\vRa{101.608138}{319.839494}{15.749540}%
\vRa{101.813342}{320.289494}{15.313981}%
\vRa{102.018547}{320.739494}{14.878421}%
\vRa{102.223752}{321.189494}{14.442862}%
\vRa{102.428956}{321.639494}{14.007302}%
\vRa{102.634161}{322.089494}{13.571742}%
\vRa{102.839366}{322.539494}{13.136183}%
\vRa{103.044570}{322.989494}{12.700623}%
\vRa{103.249775}{323.439494}{12.265064}%
\vRa{103.454980}{323.889494}{11.829504}%
\vRa{103.660184}{324.339494}{11.393944}%
\vRa{103.865389}{324.789494}{10.958385}%
\vRa{104.070593}{325.239494}{10.522825}%
\vRa{104.275798}{325.689494}{10.087266}%
\vRa{104.481003}{326.139494}{9.651706}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{104.686207}{326.589494}{9.216146}%
\vRa{104.891412}{327.039494}{8.780587}%
\vRa{105.096617}{327.489494}{8.345027}%
\vRa{105.301821}{327.939494}{7.909467}%
\vRa{105.507026}{328.389494}{7.473908}%
\vRa{105.712230}{328.839494}{7.038348}%
\vRa{105.917435}{329.289494}{6.602789}%
\vRa{106.122640}{329.739494}{6.167229}%
\vRa{106.327844}{330.189494}{5.731669}%
\vRa{106.533049}{330.639494}{5.296110}%
\vRa{106.738254}{331.089494}{4.860550}%
\vRa{106.943458}{331.539494}{4.424991}%
\vRa{107.148663}{331.989494}{3.989431}%
\vRa{107.353867}{332.439494}{3.553871}%
\vRa{107.559072}{332.889494}{3.118312}%
\vRa{107.764277}{333.339494}{2.682752}%
\vRa{107.969481}{333.789494}{2.247193}%
\vRa{108.174686}{334.239494}{1.811633}%
\vRa{108.379891}{334.689494}{1.376073}%
\vRa{108.585095}{335.139494}{0.940514}%
\vRa{108.790300}{335.589494}{0.504954}%
\vRa{108.995504}{336.039494}{0.069395}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{98.526200}{314.123387}{0.475334}%
\vRa{97.780736}{314.573387}{1.426002}%
\vRa{97.035273}{315.023387}{2.376670}%
\vRa{96.289809}{315.473387}{3.327339}%
\vRa{95.544346}{315.923387}{4.278007}%
\vRa{94.798882}{316.373387}{5.228675}%
\vRa{94.053419}{316.823387}{6.179343}%
\vRa{93.307955}{317.273387}{7.130011}%
\vRa{92.562492}{317.723387}{8.080679}%
\vRa{91.817028}{318.173387}{9.031347}%
\vRa{91.071565}{318.623387}{9.982016}%
\vRa{90.326101}{319.073387}{10.932684}%
\vRa{89.580638}{319.523387}{11.883352}%
\vRa{88.835174}{319.973387}{12.834020}%
\vRa{88.089711}{320.423387}{13.784688}%
\vRa{87.344247}{320.873387}{14.735356}%
\vRa{86.598784}{321.323387}{15.686025}%
\vRa{85.853320}{321.773387}{16.636693}%
\vRa{85.107856}{322.223387}{17.587361}%
\vRa{84.362393}{322.673387}{18.538029}%
\vRa{83.616929}{323.123387}{19.488697}%
\vRa{82.871466}{323.573387}{20.439365}%
\vRa{82.126002}{324.023387}{21.390034}%
\vRa{81.380539}{324.473387}{22.340702}%
\vRa{80.635075}{324.923387}{23.291370}%
\vRa{79.889612}{325.373387}{24.242038}%
\vRa{79.144148}{325.823387}{25.192706}%
\vRa{78.398685}{326.273387}{26.143374}%
\vRa{77.653221}{326.723387}{27.094042}%
\vRa{76.907758}{327.173387}{28.044711}%
\vRa{76.162294}{327.623387}{28.995379}%
\vRa{75.416831}{328.073387}{29.946047}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{74.671367}{328.523387}{30.896715}%
\vRa{73.925904}{328.973387}{31.847383}%
\vRa{73.180440}{329.423387}{32.798051}%
\vRa{72.434977}{329.873387}{33.748720}%
\vRa{71.689513}{330.323387}{34.699388}%
\vRa{70.944049}{330.773387}{35.650056}%
\vRa{70.198586}{331.223387}{36.600724}%
\vRa{69.453122}{331.673387}{37.551392}%
\vRa{68.707659}{332.123387}{38.502060}%
\vRa{67.962195}{332.573387}{39.452729}%
\vRa{67.216732}{333.023387}{40.403397}%
\vRa{71.294066}{333.473387}{36.531267}%
\vRa{77.731378}{333.923387}{30.299159}%
\vRa{84.168691}{334.373387}{24.067052}%
\vRa{90.606003}{334.823387}{17.834944}%
\vRa{97.043315}{335.273387}{11.602836}%
\vRa{103.480627}{335.723387}{5.370729}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{66.923841}{263.663811}{1.023654}%
\vRa{66.827919}{264.113811}{3.070962}%
\vRa{66.731997}{264.563811}{5.118270}%
\vRa{66.636075}{265.013811}{7.165578}%
\vRa{66.540153}{265.463811}{9.212887}%
\vRa{66.444232}{265.913811}{11.260195}%
\vRa{66.348310}{266.363811}{13.307503}%
\vRa{66.252388}{266.813811}{15.354811}%
\vRa{66.156466}{267.263811}{17.402119}%
\vRa{66.060544}{267.713811}{19.449427}%
\vRa{65.964622}{268.163811}{21.496735}%
\vRa{65.868701}{268.613811}{23.544043}%
\vRa{65.772779}{269.063811}{25.591351}%
\vRa{65.676857}{269.513811}{27.638660}%
\vRa{65.580935}{269.963811}{29.685968}%
\vRa{65.485013}{270.413811}{31.733276}%
\vRa{65.389091}{270.863811}{33.401497}%
\vRa{65.293170}{271.313811}{32.716533}%
\vRa{65.197248}{271.763811}{32.031569}%
\vRa{65.101326}{272.213811}{31.346605}%
\vRa{65.005404}{272.663811}{30.661641}%
\vRa{64.909482}{273.113811}{29.976677}%
\vRa{64.813560}{273.563811}{29.291713}%
\vRa{64.717639}{274.013811}{28.606749}%
\vRa{64.621717}{274.463811}{27.921785}%
\vRa{64.525795}{274.913811}{27.236821}%
\vRa{64.429873}{275.363811}{26.551857}%
\vRa{64.333951}{275.813811}{25.866893}%
\vRa{64.238029}{276.263811}{25.181929}%
\vRa{64.142107}{276.713811}{24.496965}%
\vRa{64.046186}{277.163811}{23.812001}%
\vRa{63.950264}{277.613811}{23.127038}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{63.854342}{278.063811}{22.442074}%
\vRa{63.758420}{278.513811}{21.757110}%
\vRa{63.662498}{278.963811}{21.072146}%
\vRa{63.566576}{279.413811}{20.387182}%
\vRa{63.470655}{279.863811}{19.702218}%
\vRa{63.374733}{280.313811}{19.017254}%
\vRa{63.278811}{280.763811}{18.332290}%
\vRa{63.182889}{281.213811}{17.647326}%
\vRa{63.086967}{281.663811}{16.962362}%
\vRa{62.991045}{282.113811}{16.277398}%
\vRa{62.895124}{282.563811}{15.592434}%
\vRa{62.799202}{283.013811}{14.907470}%
\vRa{62.703280}{283.463811}{14.222506}%
\vRa{62.607358}{283.913811}{13.537542}%
\vRa{62.511436}{284.363811}{12.852578}%
\vRa{62.415514}{284.813811}{12.167614}%
\vRa{62.319593}{285.263811}{11.482650}%
\vRa{62.223671}{285.713811}{10.797686}%
\vRa{62.127749}{286.163811}{10.112722}%
\vRa{62.031827}{286.613811}{9.427758}%
\vRa{61.935905}{287.063811}{8.742794}%
\vRa{61.839983}{287.513811}{8.057830}%
\vRa{61.744061}{287.963811}{7.372866}%
\vRa{61.648140}{288.413811}{6.687902}%
\vRa{61.552218}{288.863811}{6.002938}%
\vRa{61.456296}{289.313811}{5.317974}%
\vRa{61.360374}{289.763811}{4.633011}%
\vRa{61.264452}{290.213811}{3.948047}%
\vRa{61.168530}{290.663811}{3.263083}%
\vRa{61.072609}{291.113811}{2.578119}%
\vRa{60.976687}{291.563811}{1.893155}%
\vRa{60.880765}{292.013811}{1.208191}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{60.784843}{292.463811}{0.523227}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{98.898932}{271.026376}{0.251047}%
\vRa{98.898932}{271.476376}{0.753141}%
\vRa{98.898932}{271.926376}{1.255234}%
\vRa{98.898932}{272.376376}{1.757328}%
\vRa{98.898932}{272.826376}{2.259422}%
\vRa{98.898932}{273.276376}{2.761515}%
\vRa{98.898932}{273.726376}{3.263609}%
\vRa{98.898932}{274.176376}{3.765703}%
\vRa{98.898932}{274.626376}{4.267796}%
\vRa{98.898932}{275.076376}{4.769890}%
\vRa{98.898932}{275.526376}{5.271984}%
\vRa{98.898932}{275.976376}{5.774078}%
\vRa{98.898932}{276.426376}{6.276171}%
\vRa{98.898932}{276.876376}{6.778265}%
\vRa{98.898932}{277.326376}{7.280359}%
\vRa{98.898932}{277.776376}{7.782452}%
\vRa{98.898932}{278.226376}{8.284546}%
\vRa{98.898932}{278.676376}{8.786640}%
\vRa{98.898932}{279.126376}{9.288734}%
\vRa{98.898932}{279.576376}{9.790827}%
\vRa{98.898932}{280.026376}{10.292921}%
\vRa{98.898932}{280.476376}{10.795015}%
\vRa{98.898932}{280.926376}{11.297108}%
\vRa{98.898932}{281.376376}{11.799202}%
\vRa{98.898932}{281.826376}{12.301296}%
\vRa{98.898932}{282.276376}{12.803389}%
\vRa{98.898932}{282.726376}{13.305483}%
\vRa{98.898932}{283.176376}{13.807577}%
\vRa{98.898932}{283.626376}{14.309671}%
\vRa{98.898932}{284.076376}{14.811764}%
\vRa{98.898932}{284.526376}{15.313858}%
\vRa{98.898932}{284.976376}{15.815952}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{98.898932}{285.426376}{16.318045}%
\vRa{98.898932}{285.876376}{16.820139}%
\vRa{98.898932}{286.326376}{17.322233}%
\vRa{98.898932}{286.776376}{17.824326}%
\vRa{98.898932}{287.226376}{18.326420}%
\vRa{98.898932}{287.676376}{18.828514}%
\vRa{98.898932}{288.126376}{19.330608}%
\vRa{98.898932}{288.576376}{19.832701}%
\vRa{98.898932}{289.026376}{20.334795}%
\vRa{98.898932}{289.476376}{20.836889}%
\vRa{98.898932}{289.926376}{21.338982}%
\vRa{98.898932}{290.376376}{21.841076}%
\vRa{98.898932}{290.826376}{22.343170}%
\vRa{98.898932}{291.276376}{22.845263}%
\vRa{98.898932}{291.726376}{23.347357}%
\vRa{98.898932}{292.176376}{23.849451}%
\vRa{98.898932}{292.626376}{24.351545}%
\vRa{98.898932}{293.076376}{24.853638}%
\vRa{98.898932}{293.526376}{25.355732}%
\vRa{98.898932}{293.976376}{25.857826}%
\vRa{98.898932}{294.426376}{26.359919}%
\vRa{98.898932}{294.876376}{26.862013}%
\vRa{98.898932}{295.326376}{27.364107}%
\vRa{98.898932}{295.776376}{27.866201}%
\vRa{98.898932}{296.226376}{28.368294}%
\vRa{98.898932}{296.676376}{28.870388}%
\vRa{98.898932}{297.126376}{29.372482}%
\vRa{98.898932}{297.576376}{29.839596}%
\vRa{98.898932}{298.026376}{29.016914}%
\vRa{98.898932}{298.476376}{28.194233}%
\vRa{98.898932}{298.926376}{27.371551}%
\vRa{98.898932}{299.376376}{26.548869}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{98.898932}{299.826376}{25.726188}%
\vRa{98.898932}{300.276376}{24.903506}%
\vRa{98.898932}{300.726376}{24.080824}%
\vRa{98.898932}{301.176376}{23.258143}%
\vRa{98.898932}{301.626376}{22.435461}%
\vRa{98.898932}{302.076376}{21.612780}%
\vRa{98.898932}{302.526376}{20.790098}%
\vRa{98.898932}{302.976376}{19.967416}%
\vRa{98.898932}{303.426376}{19.144735}%
\vRa{98.898932}{303.876376}{18.322053}%
\vRa{98.898932}{304.326376}{17.499372}%
\vRa{98.898932}{304.776376}{16.676690}%
\vRa{98.898932}{305.226376}{15.854008}%
\vRa{98.898932}{305.676376}{15.031327}%
\vRa{98.898932}{306.126376}{14.208645}%
\vRa{98.898932}{306.576376}{13.385964}%
\vRa{98.898932}{307.026376}{12.563282}%
\vRa{98.898932}{307.476376}{11.740600}%
\vRa{98.898932}{307.926376}{10.917919}%
\vRa{98.898932}{308.376376}{10.095237}%
\vRa{98.898932}{308.826376}{9.272555}%
\vRa{98.898932}{309.276376}{8.449874}%
\vRa{98.898932}{309.726376}{7.627192}%
\vRa{98.898932}{310.176376}{6.804511}%
\vRa{98.898932}{310.626376}{5.981829}%
\vRa{98.898932}{311.076376}{5.159147}%
\vRa{98.898932}{311.526376}{4.336466}%
\vRa{98.898932}{311.976376}{3.513784}%
\vRa{98.898932}{312.426376}{2.691103}%
\vRa{98.898932}{312.876376}{1.868421}%
\vRa{98.898932}{313.326376}{1.045739}%
\vRa{98.898932}{313.776376}{0.223058}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{60.746467}{293.032554}{0.372492}%
\vRa{60.816260}{293.482554}{1.117475}%
\vRa{60.886053}{293.932554}{1.862458}%
\vRa{60.955846}{294.382554}{2.607442}%
\vRa{61.025639}{294.832554}{3.352425}%
\vRa{61.095432}{295.282554}{4.097409}%
\vRa{61.165226}{295.732554}{4.842392}%
\vRa{61.235019}{296.182554}{5.587375}%
\vRa{61.304812}{296.632554}{6.332359}%
\vRa{61.374605}{297.082554}{7.077342}%
\vRa{61.444398}{297.532554}{7.822325}%
\vRa{61.514191}{297.982554}{8.567309}%
\vRa{61.583984}{298.432554}{9.312292}%
\vRa{61.653777}{298.882554}{10.057276}%
\vRa{61.723570}{299.332554}{10.802259}%
\vRa{61.793363}{299.782554}{11.547242}%
\vRa{61.863156}{300.232554}{12.292226}%
\vRa{61.932949}{300.682554}{13.037209}%
\vRa{62.002742}{301.132554}{13.782192}%
\vRa{62.072535}{301.582554}{14.527176}%
\vRa{62.142328}{302.032554}{15.272159}%
\vRa{62.212121}{302.482554}{16.017143}%
\vRa{62.281914}{302.932554}{16.762126}%
\vRa{62.351707}{303.382554}{17.507109}%
\vRa{62.421500}{303.832554}{18.252093}%
\vRa{62.491293}{304.282554}{18.997076}%
\vRa{62.561086}{304.732554}{19.742059}%
\vRa{62.630879}{305.182554}{20.487043}%
\vRa{62.700672}{305.632554}{21.232026}%
\vRa{62.770465}{306.082554}{21.977010}%
\vRa{62.840258}{306.532554}{22.721993}%
\vRa{62.910051}{306.982554}{23.466976}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{62.979844}{307.432554}{24.211960}%
\vRa{63.049637}{307.882554}{24.956943}%
\vRa{63.119430}{308.332554}{25.701926}%
\vRa{63.189223}{308.782554}{26.446910}%
\vRa{63.259016}{309.232554}{27.191893}%
\vRa{63.328810}{309.682554}{27.936877}%
\vRa{63.398603}{310.132554}{28.681860}%
\vRa{63.468396}{310.582554}{29.426843}%
\vRa{63.538189}{311.032554}{30.171827}%
\vRa{63.607982}{311.482554}{30.916810}%
\vRa{63.677775}{311.932554}{31.661793}%
\vRa{63.747568}{312.382554}{32.406777}%
\vRa{63.817361}{312.832554}{33.151760}%
\vRa{63.887154}{313.282554}{33.896744}%
\vRa{63.956947}{313.732554}{34.641727}%
\vRa{64.026740}{314.182554}{34.401444}%
\vRa{64.096533}{314.632554}{33.586187}%
\vRa{64.166326}{315.082554}{32.770930}%
\vRa{64.236119}{315.532554}{31.955674}%
\vRa{64.305912}{315.982554}{31.140417}%
\vRa{64.375705}{316.432554}{30.325161}%
\vRa{64.445498}{316.882554}{29.509904}%
\vRa{64.515291}{317.332554}{28.694648}%
\vRa{64.585084}{317.782554}{27.879391}%
\vRa{64.654877}{318.232554}{27.064134}%
\vRa{64.724670}{318.682554}{26.248878}%
\vRa{64.794463}{319.132554}{25.433621}%
\vRa{64.864256}{319.582554}{24.618365}%
\vRa{64.934049}{320.032554}{23.803108}%
\vRa{65.003842}{320.482554}{22.987852}%
\vRa{65.073635}{320.932554}{22.172595}%
\vRa{65.143428}{321.382554}{21.357339}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{65.213221}{321.832554}{20.542082}%
\vRa{65.283014}{322.282554}{19.726825}%
\vRa{65.352807}{322.732554}{18.911569}%
\vRa{65.422600}{323.182554}{18.096312}%
\vRa{65.492394}{323.632554}{17.281056}%
\vRa{65.562187}{324.082554}{16.465799}%
\vRa{65.631980}{324.532554}{15.650543}%
\vRa{65.701773}{324.982554}{14.835286}%
\vRa{65.771566}{325.432554}{14.020030}%
\vRa{65.841359}{325.882554}{13.204773}%
\vRa{65.911152}{326.332554}{12.389516}%
\vRa{65.980945}{326.782554}{11.574260}%
\vRa{66.050738}{327.232554}{10.759003}%
\vRa{66.120531}{327.682554}{9.943747}%
\vRa{66.190324}{328.132554}{9.128490}%
\vRa{66.260117}{328.582554}{8.313234}%
\vRa{66.329910}{329.032554}{7.497977}%
\vRa{66.399703}{329.482554}{6.682720}%
\vRa{66.469496}{329.932554}{5.867464}%
\vRa{66.539289}{330.382554}{5.052207}%
\vRa{66.609082}{330.832554}{4.236951}%
\vRa{66.678875}{331.282554}{3.421694}%
\vRa{66.748668}{331.732554}{2.606438}%
\vRa{66.818461}{332.182554}{1.791181}%
\vRa{66.888254}{332.632554}{0.975925}%
\vRa{66.958047}{333.082554}{0.160668}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{98.508489}{271.026376}{0.390443}%
\vRa{97.727603}{271.476376}{1.171329}%
\vRa{96.946717}{271.926376}{1.952215}%
\vRa{96.165831}{272.376376}{2.733100}%
\vRa{95.384946}{272.826376}{3.513986}%
\vRa{94.604060}{273.276376}{4.294872}%
\vRa{93.823174}{273.726376}{5.075758}%
\vRa{93.042288}{274.176376}{5.856644}%
\vRa{92.261402}{274.626376}{6.637529}%
\vRa{91.480517}{275.076376}{7.418415}%
\vRa{90.699631}{275.526376}{8.199301}%
\vRa{89.918745}{275.976376}{8.980187}%
\vRa{89.137859}{276.426376}{9.761073}%
\vRa{88.356973}{276.876376}{10.541958}%
\vRa{87.576088}{277.326376}{11.322844}%
\vRa{86.795202}{277.776376}{12.103730}%
\vRa{86.014316}{278.226376}{12.884616}%
\vRa{85.233430}{278.676376}{13.665502}%
\vRa{84.452544}{279.126376}{14.446387}%
\vRa{83.671659}{279.576376}{15.227273}%
\vRa{82.890773}{280.026376}{16.008159}%
\vRa{82.109887}{280.476376}{16.789045}%
\vRa{81.329001}{280.926376}{17.569931}%
\vRa{80.548115}{281.376376}{18.350816}%
\vRa{79.767230}{281.826376}{19.131702}%
\vRa{78.986344}{282.276376}{19.912588}%
\vRa{78.205458}{282.726376}{20.693474}%
\vRa{77.424572}{283.176376}{21.474360}%
\vRa{76.643686}{283.626376}{22.255245}%
\vRa{75.862801}{284.076376}{23.036131}%
\vRa{75.081915}{284.526376}{23.817017}%
\vRa{74.301029}{284.976376}{24.597903}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{73.520143}{285.426376}{25.378789}%
\vRa{72.739257}{285.876376}{26.159674}%
\vRa{71.958372}{286.326376}{26.940560}%
\vRa{71.177486}{286.776376}{27.721446}%
\vRa{70.396600}{287.226376}{28.502332}%
\vRa{69.615714}{287.676376}{29.283218}%
\vRa{68.834828}{288.126376}{30.064103}%
\vRa{68.053943}{288.576376}{30.844989}%
\vRa{67.273057}{289.026376}{31.625875}%
\vRa{66.492171}{289.476376}{32.406761}%
\vRa{65.711285}{289.926376}{33.187647}%
\vRa{64.930399}{290.376376}{33.968532}%
\vRa{64.149514}{290.826376}{34.749418}%
\vRa{63.368628}{291.276376}{35.530304}%
\vRa{62.587742}{291.726376}{36.311190}%
\vRa{61.806856}{292.176376}{37.092076}%
\vRa{61.025970}{292.626376}{37.872961}%
\vRa{61.198303}{293.076376}{37.700629}%
\vRa{62.013079}{293.526376}{36.885853}%
\vRa{62.827855}{293.976376}{36.071076}%
\vRa{63.642632}{294.426376}{35.256300}%
\vRa{64.457408}{294.876376}{34.441523}%
\vRa{65.272185}{295.326376}{33.626747}%
\vRa{66.086961}{295.776376}{32.811971}%
\vRa{66.901738}{296.226376}{31.997194}%
\vRa{67.716514}{296.676376}{31.182418}%
\vRa{68.531290}{297.126376}{30.367641}%
\vRa{69.346067}{297.576376}{29.552865}%
\vRa{70.160843}{298.026376}{28.738089}%
\vRa{70.975620}{298.476376}{27.923312}%
\vRa{71.790396}{298.926376}{27.108536}%
\vRa{72.605172}{299.376376}{26.293759}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{73.419949}{299.826376}{25.478983}%
\vRa{74.234725}{300.276376}{24.664207}%
\vRa{75.049502}{300.726376}{23.849430}%
\vRa{75.864278}{301.176376}{23.034654}%
\vRa{76.679054}{301.626376}{22.219877}%
\vRa{77.493831}{302.076376}{21.405101}%
\vRa{78.308607}{302.526376}{20.590325}%
\vRa{79.123384}{302.976376}{19.775548}%
\vRa{79.938160}{303.426376}{18.960772}%
\vRa{80.752936}{303.876376}{18.145995}%
\vRa{81.567713}{304.326376}{17.331219}%
\vRa{82.382489}{304.776376}{16.516442}%
\vRa{83.197266}{305.226376}{15.701666}%
\vRa{84.012042}{305.676376}{14.886890}%
\vRa{84.826819}{306.126376}{14.072113}%
\vRa{85.641595}{306.576376}{13.257337}%
\vRa{86.456371}{307.026376}{12.442560}%
\vRa{87.271148}{307.476376}{11.627784}%
\vRa{88.085924}{307.926376}{10.813008}%
\vRa{88.900701}{308.376376}{9.998231}%
\vRa{89.715477}{308.826376}{9.183455}%
\vRa{90.530253}{309.276376}{8.368678}%
\vRa{91.345030}{309.726376}{7.553902}%
\vRa{92.159806}{310.176376}{6.739126}%
\vRa{92.974583}{310.626376}{5.924349}%
\vRa{93.789359}{311.076376}{5.109573}%
\vRa{94.604135}{311.526376}{4.294796}%
\vRa{95.418912}{311.976376}{3.480020}%
\vRa{96.233688}{312.426376}{2.665244}%
\vRa{97.048465}{312.876376}{1.850467}%
\vRa{97.863241}{313.326376}{1.035691}%
\vRa{98.678017}{313.776376}{0.220914}%
}}%
{\color{vltTeal!85}\vlB{%
\vSk{108.690178}{266.603761}{57.677363}{36.903981}%
\vSk{98.631964}{271.026376}{41.868190}{40.099412}%
\vSk{60.320360}{263.663811}{102.033056}{30.028546}%
\vSk{98.534986}{314.123387}{65.486526}{24.413329}%
\vSk{66.943908}{263.663811}{3.998754}{42.159030}%
\vSk{46.901730}{333.396239}{-122.322637}{36.903981}%
\vSk{66.881919}{271.026376}{-167.014302}{32.765058}%
\vSk{66.943908}{333.396239}{3.998754}{42.159030}%
\vSk{60.316297}{333.396239}{-98.816083}{40.846267}%
\vSk{60.518186}{314.123387}{-151.088184}{43.624508}%
\vSk{47.014539}{302.210506}{-34.265443}{16.301066}%
\vSk{46.883690}{263.663811}{117.107905}{43.303598}%
\vSk{98.738876}{271.026376}{-23.586923}{11.052672}%
\vSk{108.672138}{336.336189}{-62.892095}{43.303598}%
\vSk{98.498932}{271.026376}{90.000000}{43.097011}%
\vSk{60.511852}{271.026376}{150.046501}{44.074329}%
\vSk{66.765085}{314.123387}{148.882666}{37.293223}%
\vSk{98.706975}{314.123387}{-28.678293}{34.036662}%
}}%
{\color{black}\vlB{%
\vSx{46.705660}{302.210506}{-62.892095}{43.303598}%
\vSx{66.929961}{263.663811}{3.998754}{42.159030}%
\vSx{108.521168}{266.603761}{57.677363}{36.903981}%
\vSx{108.494108}{297.789494}{117.107905}{43.303598}%
\vSx{66.929961}{336.336189}{-176.001246}{42.159030}%
\vSx{46.732720}{333.396239}{-122.322637}{36.903981}%
}}%
{\color{black}\put(88.00000,242.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont one ideal virion}}}%
{\color{black}\vlB{%
\vSs{141.000000}{300.000000}{0.000000}{42.000000}%
\vSs{178.277341}{300.000000}{157.217594}{4.880789}%
\vSs{178.277341}{300.000000}{-157.217594}{4.880789}%
}}%
{\color{black!3}\vlB{%
\vRa{303.500000}{288.500000}{31.000000}%
\vRa{303.500000}{288.950000}{31.000000}%
\vRa{303.500000}{289.400000}{31.000000}%
\vRa{303.500000}{289.850000}{31.000000}%
\vRa{303.500000}{290.300000}{31.000000}%
\vRa{303.500000}{290.750000}{31.000000}%
\vRa{303.500000}{291.200000}{31.000000}%
\vRa{303.500000}{291.650000}{31.000000}%
\vRa{303.500000}{292.100000}{31.000000}%
\vRa{303.500000}{292.550000}{31.000000}%
\vRa{303.500000}{293.000000}{31.000000}%
\vRa{303.500000}{293.450000}{31.000000}%
\vRa{303.500000}{293.900000}{31.000000}%
\vRa{303.500000}{294.350000}{31.000000}%
\vRa{303.500000}{294.800000}{31.000000}%
\vRa{303.500000}{295.250000}{31.000000}%
\vRa{303.500000}{295.700000}{31.000000}%
\vRa{303.500000}{296.150000}{31.000000}%
\vRa{303.500000}{296.600000}{31.000000}%
\vRa{303.500000}{297.050000}{31.000000}%
\vRa{303.500000}{297.500000}{31.000000}%
\vRa{303.500000}{297.950000}{31.000000}%
\vRa{303.500000}{298.400000}{31.000000}%
\vRa{303.500000}{298.850000}{31.000000}%
\vRa{303.500000}{299.300000}{31.000000}%
\vRa{303.500000}{299.750000}{31.000000}%
\vRa{303.500000}{300.200000}{31.000000}%
\vRa{303.500000}{300.650000}{31.000000}%
\vRa{303.500000}{301.100000}{31.000000}%
\vRa{303.500000}{301.550000}{31.000000}%
\vRa{303.500000}{302.000000}{31.000000}%
\vRa{303.500000}{302.450000}{31.000000}%
}}%
{\color{black!3}\vlB{%
\vRa{303.500000}{302.900000}{31.000000}%
\vRa{303.500000}{303.350000}{31.000000}%
\vRa{303.500000}{303.800000}{31.000000}%
\vRa{303.500000}{304.250000}{31.000000}%
\vRa{303.500000}{304.700000}{31.000000}%
\vRa{303.500000}{305.150000}{31.000000}%
\vRa{303.500000}{305.600000}{31.000000}%
\vRa{303.500000}{306.050000}{31.000000}%
\vRa{303.500000}{306.500000}{31.000000}%
\vRa{303.500000}{306.950000}{31.000000}%
\vRa{303.500000}{307.400000}{31.000000}%
\vRa{303.500000}{307.850000}{31.000000}%
\vRa{303.500000}{308.300000}{31.000000}%
\vRa{303.500000}{308.750000}{31.000000}%
\vRa{303.500000}{309.200000}{31.000000}%
\vRa{303.500000}{309.650000}{31.000000}%
\vRa{303.500000}{310.100000}{31.000000}%
\vRa{303.500000}{310.550000}{31.000000}%
\vRa{303.500000}{311.000000}{31.000000}%
}}%
{\color{black}\vlB{%
\vSn{303.500000}{288.500000}{0.000000}{31.000000}%
\vSn{334.075000}{288.500000}{90.000000}{23.000000}%
\vSn{303.500000}{311.500000}{180.000000}{31.000000}%
\vSn{303.075000}{311.500000}{-90.000000}{23.000000}%
}}%
{\color{black}\put(319.00000,300.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $m_{\rm e}$}}}%
{\color{black!3}\vlB{%
\vRa{393.500000}{288.500000}{31.000000}%
\vRa{393.500000}{288.950000}{31.000000}%
\vRa{393.500000}{289.400000}{31.000000}%
\vRa{393.500000}{289.850000}{31.000000}%
\vRa{393.500000}{290.300000}{31.000000}%
\vRa{393.500000}{290.750000}{31.000000}%
\vRa{393.500000}{291.200000}{31.000000}%
\vRa{393.500000}{291.650000}{31.000000}%
\vRa{393.500000}{292.100000}{31.000000}%
\vRa{393.500000}{292.550000}{31.000000}%
\vRa{393.500000}{293.000000}{31.000000}%
\vRa{393.500000}{293.450000}{31.000000}%
\vRa{393.500000}{293.900000}{31.000000}%
\vRa{393.500000}{294.350000}{31.000000}%
\vRa{393.500000}{294.800000}{31.000000}%
\vRa{393.500000}{295.250000}{31.000000}%
\vRa{393.500000}{295.700000}{31.000000}%
\vRa{393.500000}{296.150000}{31.000000}%
\vRa{393.500000}{296.600000}{31.000000}%
\vRa{393.500000}{297.050000}{31.000000}%
\vRa{393.500000}{297.500000}{31.000000}%
\vRa{393.500000}{297.950000}{31.000000}%
\vRa{393.500000}{298.400000}{31.000000}%
\vRa{393.500000}{298.850000}{31.000000}%
\vRa{393.500000}{299.300000}{31.000000}%
\vRa{393.500000}{299.750000}{31.000000}%
\vRa{393.500000}{300.200000}{31.000000}%
\vRa{393.500000}{300.650000}{31.000000}%
\vRa{393.500000}{301.100000}{31.000000}%
\vRa{393.500000}{301.550000}{31.000000}%
\vRa{393.500000}{302.000000}{31.000000}%
\vRa{393.500000}{302.450000}{31.000000}%
}}%
{\color{black!3}\vlB{%
\vRa{393.500000}{302.900000}{31.000000}%
\vRa{393.500000}{303.350000}{31.000000}%
\vRa{393.500000}{303.800000}{31.000000}%
\vRa{393.500000}{304.250000}{31.000000}%
\vRa{393.500000}{304.700000}{31.000000}%
\vRa{393.500000}{305.150000}{31.000000}%
\vRa{393.500000}{305.600000}{31.000000}%
\vRa{393.500000}{306.050000}{31.000000}%
\vRa{393.500000}{306.500000}{31.000000}%
\vRa{393.500000}{306.950000}{31.000000}%
\vRa{393.500000}{307.400000}{31.000000}%
\vRa{393.500000}{307.850000}{31.000000}%
\vRa{393.500000}{308.300000}{31.000000}%
\vRa{393.500000}{308.750000}{31.000000}%
\vRa{393.500000}{309.200000}{31.000000}%
\vRa{393.500000}{309.650000}{31.000000}%
\vRa{393.500000}{310.100000}{31.000000}%
\vRa{393.500000}{310.550000}{31.000000}%
\vRa{393.500000}{311.000000}{31.000000}%
}}%
{\color{black}\vlB{%
\vSn{393.500000}{288.500000}{0.000000}{31.000000}%
\vSn{424.075000}{288.500000}{90.000000}{23.000000}%
\vSn{393.500000}{311.500000}{180.000000}{31.000000}%
\vSn{393.075000}{311.500000}{-90.000000}{23.000000}%
}}%
{\color{black}\put(409.00000,300.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $m_{\rm r}$}}}%
{\color{black}\put(319.00000,278.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $u_{\rm e}$}}}%
{\color{black}\put(409.00000,278.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.700}{11.700}\selectfont $u_{\rm r}$}}}%
{\color{black}\vlB{%
\vSq{210.350000}{287.000000}{90.000000}{26.000000}%
}}%
{\color{black!50}\vlB{%
\vSr{205.781357}{285.000000}{38.659808}{6.403124}%
\vSr{205.781357}{290.000000}{38.659808}{6.403124}%
\vSr{205.781357}{295.000000}{38.659808}{6.403124}%
\vSr{205.781357}{300.000000}{38.659808}{6.403124}%
\vSr{205.781357}{305.000000}{38.659808}{6.403124}%
}}%
{\color{black!65}\vlB{%
\vSc{211.000000}{300.000000}{0.000000}{4.000000}%
\vSc{214.623918}{300.000000}{48.778237}{0.663403}%
\vSc{215.045817}{300.498988}{51.508256}{0.609660}%
\vSc{215.416472}{300.976168}{53.158321}{0.542945}%
\vSc{215.741232}{301.410685}{53.310221}{0.464985}%
\vSc{216.031113}{301.783548}{51.055873}{0.379183}%
\vSc{216.308883}{302.078461}{44.338849}{0.291994}%
\vSc{216.627128}{302.282536}{28.691337}{0.217286}%
\vSc{217.057780}{302.386853}{0.000000}{0.184440}%
\vSc{217.002174}{302.386853}{-28.691337}{0.217286}%
\vSc{217.083377}{302.282536}{-44.338849}{0.291994}%
\vSc{217.252787}{302.078461}{-51.055873}{0.379183}%
\vSc{217.479066}{301.783548}{-53.310221}{0.464985}%
\vSc{217.757679}{301.410685}{-53.158321}{0.542945}%
\vSc{218.092031}{300.976168}{-51.508256}{0.609660}%
\vSc{218.486752}{300.498988}{-48.778237}{0.663403}%
\vSc{218.945446}{300.000000}{-45.162398}{0.703684}%
\vSc{219.469816}{299.501012}{-40.745649}{0.731084}%
\vSc{220.059256}{299.023832}{-35.561892}{0.747129}%
\vSc{220.710616}{298.589315}{-29.631682}{0.754138}%
\vSc{221.418027}{298.216452}{-22.993459}{0.754976}%
\vSc{222.172769}{297.921539}{-15.731414}{0.752687}%
\vSc{222.963284}{297.717464}{-7.994973}{0.750016}%
\vSc{223.775553}{297.613147}{0.000000}{0.748894}%
\vSc{224.454904}{297.613147}{7.994973}{0.750016}%
\vSc{225.131609}{297.717464}{15.731414}{0.752687}%
\vSc{225.796354}{297.921539}{22.993459}{0.754976}%
\vSc{226.439448}{298.216452}{29.631682}{0.754138}%
\vSc{227.051382}{298.589315}{35.561892}{0.747129}%
\vSc{227.623602}{299.023832}{40.745649}{0.731084}%
\vSc{228.149279}{299.501012}{45.162398}{0.703684}%
\vSc{228.623918}{300.000000}{48.778237}{0.663403}%
}}%
{\color{black!65}\vlB{%
\vSc{229.045817}{300.498988}{51.508256}{0.609660}%
\vSc{229.416472}{300.976168}{53.158321}{0.542945}%
\vSc{229.741232}{301.410685}{53.310221}{0.464985}%
\vSc{230.031113}{301.783548}{51.055873}{0.379183}%
\vSc{230.308883}{302.078461}{44.338849}{0.291994}%
\vSc{230.627128}{302.282536}{28.691337}{0.217286}%
\vSc{231.057780}{302.386853}{0.000000}{0.184440}%
\vSc{231.002174}{302.386853}{-28.691337}{0.217286}%
\vSc{231.083377}{302.282536}{-44.338849}{0.291994}%
\vSc{231.252787}{302.078461}{-51.055873}{0.379183}%
\vSc{231.479066}{301.783548}{-53.310221}{0.464985}%
\vSc{231.757679}{301.410685}{-53.158321}{0.542945}%
\vSc{232.092031}{300.976168}{-51.508256}{0.609660}%
\vSc{232.486752}{300.498988}{-48.778237}{0.663403}%
\vSc{232.945446}{300.000000}{-45.162398}{0.703684}%
\vSc{233.469816}{299.501012}{-40.745649}{0.731084}%
\vSc{234.059256}{299.023832}{-35.561892}{0.747129}%
\vSc{234.710616}{298.589315}{-29.631682}{0.754138}%
\vSc{235.418027}{298.216452}{-22.993459}{0.754976}%
\vSc{236.172769}{297.921539}{-15.731414}{0.752687}%
\vSc{236.963284}{297.717464}{-7.994973}{0.750016}%
\vSc{237.775553}{297.613147}{0.000000}{0.748894}%
\vSc{238.454904}{297.613147}{7.994973}{0.750016}%
\vSc{239.131609}{297.717464}{15.731414}{0.752687}%
\vSc{239.796354}{297.921539}{22.993459}{0.754976}%
\vSc{240.439448}{298.216452}{29.631682}{0.754138}%
\vSc{241.051382}{298.589315}{35.561892}{0.747129}%
\vSc{241.623602}{299.023832}{40.745649}{0.731084}%
\vSc{242.149279}{299.501012}{45.162398}{0.703684}%
\vSc{242.623918}{300.000000}{48.778237}{0.663403}%
\vSc{243.045817}{300.498988}{51.508256}{0.609660}%
\vSc{243.416472}{300.976168}{53.158321}{0.542945}%
}}%
{\color{black!65}\vlB{%
\vSc{243.741232}{301.410685}{53.310221}{0.464985}%
\vSc{244.031113}{301.783548}{51.055873}{0.379183}%
\vSc{244.308883}{302.078461}{44.338849}{0.291994}%
\vSc{244.627128}{302.282536}{28.691337}{0.217286}%
\vSc{245.057780}{302.386853}{0.000000}{0.184440}%
\vSc{245.002174}{302.386853}{-28.691337}{0.217286}%
\vSc{245.083377}{302.282536}{-44.338849}{0.291994}%
\vSc{245.252787}{302.078461}{-51.055873}{0.379183}%
\vSc{245.479066}{301.783548}{-53.310221}{0.464985}%
\vSc{245.757679}{301.410685}{-53.158321}{0.542945}%
\vSc{246.092031}{300.976168}{-51.508256}{0.609660}%
\vSc{246.486752}{300.498988}{-48.778237}{0.663403}%
\vSc{246.945446}{300.000000}{-45.162398}{0.703684}%
\vSc{247.469816}{299.501012}{-40.745649}{0.731084}%
\vSc{248.059256}{299.023832}{-35.561892}{0.747129}%
\vSc{248.710616}{298.589315}{-29.631682}{0.754138}%
\vSc{249.418027}{298.216452}{-22.993459}{0.754976}%
\vSc{250.172769}{297.921539}{-15.731414}{0.752687}%
\vSc{250.963284}{297.717464}{-7.994973}{0.750016}%
\vSc{251.775553}{297.613147}{0.000000}{0.748894}%
\vSc{252.454904}{297.613147}{7.994973}{0.750016}%
\vSc{253.131609}{297.717464}{15.731414}{0.752687}%
\vSc{253.796354}{297.921539}{22.993459}{0.754976}%
\vSc{254.439448}{298.216452}{29.631682}{0.754138}%
\vSc{255.051382}{298.589315}{35.561892}{0.747129}%
\vSc{255.623602}{299.023832}{40.745649}{0.731084}%
\vSc{256.149279}{299.501012}{45.162398}{0.703684}%
\vSc{256.623918}{300.000000}{48.778237}{0.663403}%
\vSc{257.045817}{300.498988}{51.508256}{0.609660}%
\vSc{257.416472}{300.976168}{53.158321}{0.542945}%
\vSc{257.741232}{301.410685}{53.310221}{0.464985}%
\vSc{258.031113}{301.783548}{51.055873}{0.379183}%
}}%
{\color{black!65}\vlB{%
\vSc{258.308883}{302.078461}{44.338849}{0.291994}%
\vSc{258.627128}{302.282536}{28.691337}{0.217286}%
\vSc{259.057780}{302.386853}{0.000000}{0.184440}%
\vSc{259.002174}{302.386853}{-28.691337}{0.217286}%
\vSc{259.083377}{302.282536}{-44.338849}{0.291994}%
\vSc{259.252787}{302.078461}{-51.055873}{0.379183}%
\vSc{259.479066}{301.783548}{-53.310221}{0.464985}%
\vSc{259.757679}{301.410685}{-53.158321}{0.542945}%
\vSc{260.092031}{300.976168}{-51.508256}{0.609660}%
\vSc{260.486752}{300.498988}{-48.778237}{0.663403}%
\vSc{260.945446}{300.000000}{-45.162398}{0.703684}%
\vSc{261.469816}{299.501012}{-40.745649}{0.731084}%
\vSc{262.059256}{299.023832}{-35.561892}{0.747129}%
\vSc{262.710616}{298.589315}{-29.631682}{0.754138}%
\vSc{263.418027}{298.216452}{-22.993459}{0.754976}%
\vSc{264.172769}{297.921539}{-15.731414}{0.752687}%
\vSc{264.963284}{297.717464}{-7.994973}{0.750016}%
\vSc{265.775553}{297.613147}{0.000000}{0.748894}%
\vSc{266.454904}{297.613147}{7.994973}{0.750016}%
\vSc{267.131609}{297.717464}{15.731414}{0.752687}%
\vSc{267.796354}{297.921539}{22.993459}{0.754976}%
\vSc{268.439448}{298.216452}{29.631682}{0.754138}%
\vSc{269.051382}{298.589315}{35.561892}{0.747129}%
\vSc{269.623602}{299.023832}{40.745649}{0.731084}%
\vSc{270.149279}{299.501012}{45.162398}{0.703684}%
\vSc{270.623918}{300.000000}{48.778237}{0.663403}%
\vSc{271.045817}{300.498988}{51.508256}{0.609660}%
\vSc{271.416472}{300.976168}{53.158321}{0.542945}%
\vSc{271.741232}{301.410685}{53.310221}{0.464985}%
\vSc{272.031113}{301.783548}{51.055873}{0.379183}%
\vSc{272.308883}{302.078461}{44.338849}{0.291994}%
\vSc{272.627128}{302.282536}{28.691337}{0.217286}%
}}%
{\color{black!65}\vlB{%
\vSc{273.057780}{302.386853}{0.000000}{0.184440}%
\vSc{273.002174}{302.386853}{-28.691337}{0.217286}%
\vSc{273.083377}{302.282536}{-44.338849}{0.291994}%
\vSc{273.252787}{302.078461}{-51.055873}{0.379183}%
\vSc{273.479066}{301.783548}{-53.310221}{0.464985}%
\vSc{273.757679}{301.410685}{-53.158321}{0.542945}%
\vSc{274.092031}{300.976168}{-51.508256}{0.609660}%
\vSc{274.486752}{300.498988}{-48.778237}{0.663403}%
\vSc{274.945446}{300.000000}{-45.162398}{0.703684}%
\vSc{275.469816}{299.501012}{-40.745649}{0.731084}%
\vSc{276.059256}{299.023832}{-35.561892}{0.747129}%
\vSc{276.710616}{298.589315}{-29.631682}{0.754138}%
\vSc{277.418027}{298.216452}{-22.993459}{0.754976}%
\vSc{278.172769}{297.921539}{-15.731414}{0.752687}%
\vSc{278.963284}{297.717464}{-7.994973}{0.750016}%
\vSc{279.775553}{297.613147}{0.000000}{0.748894}%
\vSc{280.454904}{297.613147}{7.994973}{0.750016}%
\vSc{281.131609}{297.717464}{15.731414}{0.752687}%
\vSc{281.796354}{297.921539}{22.993459}{0.754976}%
\vSc{282.439448}{298.216452}{29.631682}{0.754138}%
\vSc{283.051382}{298.589315}{35.561892}{0.747129}%
\vSc{283.623602}{299.023832}{40.745649}{0.731084}%
\vSc{284.149279}{299.501012}{45.162398}{0.703684}%
\vSc{284.623918}{300.000000}{48.778237}{0.663403}%
\vSc{285.045817}{300.498988}{51.508256}{0.609660}%
\vSc{285.416472}{300.976168}{53.158321}{0.542945}%
\vSc{285.741232}{301.410685}{53.310221}{0.464985}%
\vSc{286.031113}{301.783548}{51.055873}{0.379183}%
\vSc{286.308883}{302.078461}{44.338849}{0.291994}%
\vSc{286.627128}{302.282536}{28.691337}{0.217286}%
\vSc{287.057780}{302.386853}{0.000000}{0.184440}%
\vSc{287.002174}{302.386853}{-28.691337}{0.217286}%
}}%
{\color{black!65}\vlB{%
\vSc{287.083377}{302.282536}{-44.338849}{0.291994}%
\vSc{287.252787}{302.078461}{-51.055873}{0.379183}%
\vSc{287.479066}{301.783548}{-53.310221}{0.464985}%
\vSc{287.757679}{301.410685}{-53.158321}{0.542945}%
\vSc{288.092031}{300.976168}{-51.508256}{0.609660}%
\vSc{288.486752}{300.498988}{-48.778237}{0.663403}%
\vSc{288.945446}{300.000000}{-45.162398}{0.703684}%
\vSc{289.469816}{299.501012}{-40.745649}{0.731084}%
\vSc{290.059256}{299.023832}{-35.561892}{0.747129}%
\vSc{290.710616}{298.589315}{-29.631682}{0.754138}%
\vSc{291.418027}{298.216452}{-22.993459}{0.754976}%
\vSc{292.172769}{297.921539}{-15.731414}{0.752687}%
\vSc{292.963284}{297.717464}{-7.994973}{0.750016}%
\vSc{293.775553}{297.613147}{0.000000}{0.748894}%
\vSc{294.454904}{297.613147}{7.994973}{0.750016}%
\vSc{295.131609}{297.717464}{15.731414}{0.752687}%
\vSc{295.796354}{297.921539}{22.993459}{0.754976}%
\vSc{296.439448}{298.216452}{29.631682}{0.754138}%
\vSc{297.051382}{298.589315}{35.561892}{0.747129}%
\vSc{297.623602}{299.023832}{40.745649}{0.731084}%
\vSc{298.149279}{299.501012}{45.162398}{0.703684}%
\vSc{299.000000}{300.000000}{0.000000}{4.000000}%
}}%
{\color{vltTeal}\vlB{%
\vSc{335.000000}{300.000000}{0.000000}{4.000000}%
\vSc{338.552351}{300.000000}{63.546850}{0.557342}%
\vSc{338.783936}{300.498988}{68.230382}{0.513825}%
\vSc{338.961877}{300.976168}{72.540575}{0.455502}%
\vSc{339.089149}{301.410685}{76.585072}{0.383322}%
\vSc{339.171322}{301.783548}{80.481124}{0.299031}%
\vSc{339.216261}{302.078461}{84.416401}{0.205048}%
\vSc{339.233907}{302.282536}{89.056335}{0.104331}%
\vSc{339.731109}{302.386853}{180.000000}{0.004449}%
\vSc{339.231177}{302.386853}{-89.056335}{0.104331}%
\vSc{339.235199}{302.282536}{-84.416401}{0.205048}%
\vSc{339.259662}{302.078461}{-80.481124}{0.299031}%
\vSc{339.315872}{301.783548}{-76.585072}{0.383322}%
\vSc{339.414196}{301.410685}{-72.540575}{0.455502}%
\vSc{339.563483}{300.976168}{-68.230382}{0.513825}%
\vSc{339.770740}{300.498988}{-63.546850}{0.557342}%
\vSc{340.040917}{300.000000}{-58.375099}{0.586011}%
\vSc{340.376802}{299.501012}{-52.587946}{0.600765}%
\vSc{340.778969}{299.023832}{-46.048939}{0.603552}%
\vSc{341.245702}{298.589315}{-38.627109}{0.597298}%
\vSc{341.772716}{298.216452}{-30.229907}{0.585760}%
\vSc{342.352531}{297.921539}{-20.857703}{0.573166}%
\vSc{342.973611}{297.717464}{-10.666861}{0.563576}%
\vSc{343.619998}{297.613147}{0.000000}{0.560005}%
\vSc{344.087453}{297.613147}{10.666861}{0.563576}%
\vSc{344.555815}{297.717464}{20.857703}{0.573166}%
\vSc{345.017709}{297.921539}{30.229907}{0.585760}%
\vSc{345.463424}{298.216452}{38.627109}{0.597298}%
\vSc{345.882207}{298.589315}{46.048939}{0.603552}%
\vSc{346.263921}{299.023832}{52.587946}{0.600765}%
\vSc{346.600305}{299.501012}{58.375099}{0.586011}%
\vSc{346.885684}{300.000000}{63.546850}{0.557342}%
}}%
{\color{vltTeal}\vlB{%
\vSc{347.117269}{300.498988}{68.230382}{0.513825}%
\vSc{347.295210}{300.976168}{72.540575}{0.455502}%
\vSc{347.422482}{301.410685}{76.585072}{0.383322}%
\vSc{347.504655}{301.783548}{80.481124}{0.299031}%
\vSc{347.549595}{302.078461}{84.416401}{0.205048}%
\vSc{347.567241}{302.282536}{89.056335}{0.104331}%
\vSc{348.064442}{302.386853}{180.000000}{0.004449}%
\vSc{347.564510}{302.386853}{-89.056335}{0.104331}%
\vSc{347.568533}{302.282536}{-84.416401}{0.205048}%
\vSc{347.592996}{302.078461}{-80.481124}{0.299031}%
\vSc{347.649205}{301.783548}{-76.585072}{0.383322}%
\vSc{347.747529}{301.410685}{-72.540575}{0.455502}%
\vSc{347.896817}{300.976168}{-68.230382}{0.513825}%
\vSc{348.104074}{300.498988}{-63.546850}{0.557342}%
\vSc{348.374250}{300.000000}{-58.375099}{0.586011}%
\vSc{348.710135}{299.501012}{-52.587946}{0.600765}%
\vSc{349.112303}{299.023832}{-46.048939}{0.603552}%
\vSc{349.579036}{298.589315}{-38.627109}{0.597298}%
\vSc{350.106049}{298.216452}{-30.229907}{0.585760}%
\vSc{350.685865}{297.921539}{-20.857703}{0.573166}%
\vSc{351.306945}{297.717464}{-10.666861}{0.563576}%
\vSc{351.953331}{297.613147}{0.000000}{0.560005}%
\vSc{352.420787}{297.613147}{10.666861}{0.563576}%
\vSc{352.889149}{297.717464}{20.857703}{0.573166}%
\vSc{353.351042}{297.921539}{30.229907}{0.585760}%
\vSc{353.796757}{298.216452}{38.627109}{0.597298}%
\vSc{354.215540}{298.589315}{46.048939}{0.603552}%
\vSc{354.597254}{299.023832}{52.587946}{0.600765}%
\vSc{354.933639}{299.501012}{58.375099}{0.586011}%
\vSc{355.219017}{300.000000}{63.546850}{0.557342}%
\vSc{355.450602}{300.498988}{68.230382}{0.513825}%
\vSc{355.628544}{300.976168}{72.540575}{0.455502}%
}}%
{\color{vltTeal}\vlB{%
\vSc{355.755815}{301.410685}{76.585072}{0.383322}%
\vSc{355.837989}{301.783548}{80.481124}{0.299031}%
\vSc{355.882928}{302.078461}{84.416401}{0.205048}%
\vSc{355.900574}{302.282536}{89.056335}{0.104331}%
\vSc{356.397775}{302.386853}{180.000000}{0.004449}%
\vSc{355.897843}{302.386853}{-89.056335}{0.104331}%
\vSc{355.901866}{302.282536}{-84.416401}{0.205048}%
\vSc{355.926329}{302.078461}{-80.481124}{0.299031}%
\vSc{355.982538}{301.783548}{-76.585072}{0.383322}%
\vSc{356.080862}{301.410685}{-72.540575}{0.455502}%
\vSc{356.230150}{300.976168}{-68.230382}{0.513825}%
\vSc{356.437407}{300.498988}{-63.546850}{0.557342}%
\vSc{356.707584}{300.000000}{-58.375099}{0.586011}%
\vSc{357.043468}{299.501012}{-52.587946}{0.600765}%
\vSc{357.445636}{299.023832}{-46.048939}{0.603552}%
\vSc{357.912369}{298.589315}{-38.627109}{0.597298}%
\vSc{358.439383}{298.216452}{-30.229907}{0.585760}%
\vSc{359.019198}{297.921539}{-20.857703}{0.573166}%
\vSc{359.640278}{297.717464}{-10.666861}{0.563576}%
\vSc{360.286664}{297.613147}{0.000000}{0.560005}%
\vSc{360.754120}{297.613147}{10.666861}{0.563576}%
\vSc{361.222482}{297.717464}{20.857703}{0.573166}%
\vSc{361.684376}{297.921539}{30.229907}{0.585760}%
\vSc{362.130091}{298.216452}{38.627109}{0.597298}%
\vSc{362.548873}{298.589315}{46.048939}{0.603552}%
\vSc{362.930587}{299.023832}{52.587946}{0.600765}%
\vSc{363.266972}{299.501012}{58.375099}{0.586011}%
\vSc{363.552351}{300.000000}{63.546850}{0.557342}%
\vSc{363.783936}{300.498988}{68.230382}{0.513825}%
\vSc{363.961877}{300.976168}{72.540575}{0.455502}%
\vSc{364.089149}{301.410685}{76.585072}{0.383322}%
\vSc{364.171322}{301.783548}{80.481124}{0.299031}%
}}%
{\color{vltTeal}\vlB{%
\vSc{364.216261}{302.078461}{84.416401}{0.205048}%
\vSc{364.233907}{302.282536}{89.056335}{0.104331}%
\vSc{364.731109}{302.386853}{180.000000}{0.004449}%
\vSc{364.231177}{302.386853}{-89.056335}{0.104331}%
\vSc{364.235199}{302.282536}{-84.416401}{0.205048}%
\vSc{364.259662}{302.078461}{-80.481124}{0.299031}%
\vSc{364.315872}{301.783548}{-76.585072}{0.383322}%
\vSc{364.414196}{301.410685}{-72.540575}{0.455502}%
\vSc{364.563483}{300.976168}{-68.230382}{0.513825}%
\vSc{364.770740}{300.498988}{-63.546850}{0.557342}%
\vSc{365.040917}{300.000000}{-58.375099}{0.586011}%
\vSc{365.376802}{299.501012}{-52.587946}{0.600765}%
\vSc{365.778969}{299.023832}{-46.048939}{0.603552}%
\vSc{366.245702}{298.589315}{-38.627109}{0.597298}%
\vSc{366.772716}{298.216452}{-30.229907}{0.585760}%
\vSc{367.352531}{297.921539}{-20.857703}{0.573166}%
\vSc{367.973611}{297.717464}{-10.666861}{0.563576}%
\vSc{368.619998}{297.613147}{0.000000}{0.560005}%
\vSc{369.087453}{297.613147}{10.666861}{0.563576}%
\vSc{369.555815}{297.717464}{20.857703}{0.573166}%
\vSc{370.017709}{297.921539}{30.229907}{0.585760}%
\vSc{370.463424}{298.216452}{38.627109}{0.597298}%
\vSc{370.882207}{298.589315}{46.048939}{0.603552}%
\vSc{371.263921}{299.023832}{52.587946}{0.600765}%
\vSc{371.600305}{299.501012}{58.375099}{0.586011}%
\vSc{371.885684}{300.000000}{63.546850}{0.557342}%
\vSc{372.117269}{300.498988}{68.230382}{0.513825}%
\vSc{372.295210}{300.976168}{72.540575}{0.455502}%
\vSc{372.422482}{301.410685}{76.585072}{0.383322}%
\vSc{372.504655}{301.783548}{80.481124}{0.299031}%
\vSc{372.549595}{302.078461}{84.416401}{0.205048}%
\vSc{372.567241}{302.282536}{89.056335}{0.104331}%
}}%
{\color{vltTeal}\vlB{%
\vSc{373.064442}{302.386853}{180.000000}{0.004449}%
\vSc{372.564510}{302.386853}{-89.056335}{0.104331}%
\vSc{372.568533}{302.282536}{-84.416401}{0.205048}%
\vSc{372.592996}{302.078461}{-80.481124}{0.299031}%
\vSc{372.649205}{301.783548}{-76.585072}{0.383322}%
\vSc{372.747529}{301.410685}{-72.540575}{0.455502}%
\vSc{372.896817}{300.976168}{-68.230382}{0.513825}%
\vSc{373.104074}{300.498988}{-63.546850}{0.557342}%
\vSc{373.374250}{300.000000}{-58.375099}{0.586011}%
\vSc{373.710135}{299.501012}{-52.587946}{0.600765}%
\vSc{374.112303}{299.023832}{-46.048939}{0.603552}%
\vSc{374.579036}{298.589315}{-38.627109}{0.597298}%
\vSc{375.106049}{298.216452}{-30.229907}{0.585760}%
\vSc{375.685865}{297.921539}{-20.857703}{0.573166}%
\vSc{376.306945}{297.717464}{-10.666861}{0.563576}%
\vSc{376.953331}{297.613147}{0.000000}{0.560005}%
\vSc{377.420787}{297.613147}{10.666861}{0.563576}%
\vSc{377.889149}{297.717464}{20.857703}{0.573166}%
\vSc{378.351042}{297.921539}{30.229907}{0.585760}%
\vSc{378.796757}{298.216452}{38.627109}{0.597298}%
\vSc{379.215540}{298.589315}{46.048939}{0.603552}%
\vSc{379.597254}{299.023832}{52.587946}{0.600765}%
\vSc{379.933639}{299.501012}{58.375099}{0.586011}%
\vSc{380.219017}{300.000000}{63.546850}{0.557342}%
\vSc{380.450602}{300.498988}{68.230382}{0.513825}%
\vSc{380.628544}{300.976168}{72.540575}{0.455502}%
\vSc{380.755815}{301.410685}{76.585072}{0.383322}%
\vSc{380.837989}{301.783548}{80.481124}{0.299031}%
\vSc{380.882928}{302.078461}{84.416401}{0.205048}%
\vSc{380.900574}{302.282536}{89.056335}{0.104331}%
\vSc{381.397775}{302.386853}{180.000000}{0.004449}%
\vSc{380.897843}{302.386853}{-89.056335}{0.104331}%
}}%
{\color{vltTeal}\vlB{%
\vSc{380.901866}{302.282536}{-84.416401}{0.205048}%
\vSc{380.926329}{302.078461}{-80.481124}{0.299031}%
\vSc{380.982538}{301.783548}{-76.585072}{0.383322}%
\vSc{381.080862}{301.410685}{-72.540575}{0.455502}%
\vSc{381.230150}{300.976168}{-68.230382}{0.513825}%
\vSc{381.437407}{300.498988}{-63.546850}{0.557342}%
\vSc{381.707584}{300.000000}{-58.375099}{0.586011}%
\vSc{382.043468}{299.501012}{-52.587946}{0.600765}%
\vSc{382.445636}{299.023832}{-46.048939}{0.603552}%
\vSc{382.912369}{298.589315}{-38.627109}{0.597298}%
\vSc{383.439383}{298.216452}{-30.229907}{0.585760}%
\vSc{384.019198}{297.921539}{-20.857703}{0.573166}%
\vSc{384.640278}{297.717464}{-10.666861}{0.563576}%
\vSc{385.286664}{297.613147}{0.000000}{0.560005}%
\vSc{385.754120}{297.613147}{10.666861}{0.563576}%
\vSc{386.222482}{297.717464}{20.857703}{0.573166}%
\vSc{386.684376}{297.921539}{30.229907}{0.585760}%
\vSc{387.130091}{298.216452}{38.627109}{0.597298}%
\vSc{387.548873}{298.589315}{46.048939}{0.603552}%
\vSc{387.930587}{299.023832}{52.587946}{0.600765}%
\vSc{388.266972}{299.501012}{58.375099}{0.586011}%
\vSc{389.000000}{300.000000}{0.000000}{4.000000}%
}}%
{\color{black}\put(256.00000,320.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $\Lambda_s^*$}}}%
{\color{black}\put(364.00000,320.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $B$}}}%
{\color{black!65}\vlB{%
\vSf{210.550000}{300.000000}{-90.000000}{42.000000}%
\vSf{211.000000}{258.000000}{0.000000}{93.000000}%
\vSf{303.550000}{258.000000}{90.000000}{31.000000}%
}}%
{\color{white}\vlB{%
\vRa{246.000000}{252.000000}{27.000000}%
\vRa{246.000000}{252.450000}{27.000000}%
\vRa{246.000000}{252.900000}{27.000000}%
\vRa{246.000000}{253.350000}{27.000000}%
\vRa{246.000000}{253.800000}{27.000000}%
\vRa{246.000000}{254.250000}{27.000000}%
\vRa{246.000000}{254.700000}{27.000000}%
\vRa{246.000000}{255.150000}{27.000000}%
\vRa{246.000000}{255.600000}{27.000000}%
\vRa{246.000000}{256.050000}{27.000000}%
\vRa{246.000000}{256.500000}{27.000000}%
\vRa{246.000000}{256.950000}{27.000000}%
\vRa{246.000000}{257.400000}{27.000000}%
\vRa{246.000000}{257.850000}{27.000000}%
\vRa{246.000000}{258.300000}{27.000000}%
\vRa{246.000000}{258.750000}{27.000000}%
\vRa{246.000000}{259.200000}{27.000000}%
\vRa{246.000000}{259.650000}{27.000000}%
\vRa{246.000000}{260.100000}{27.000000}%
\vRa{246.000000}{260.550000}{27.000000}%
\vRa{246.000000}{261.000000}{27.000000}%
\vRa{246.000000}{261.450000}{27.000000}%
\vRa{246.000000}{261.900000}{27.000000}%
\vRa{246.000000}{262.350000}{27.000000}%
\vRa{246.000000}{262.800000}{27.000000}%
\vRa{246.000000}{263.250000}{27.000000}%
\vRa{246.000000}{263.700000}{27.000000}%
}}%
{\color{black!65}\vlB{%
\vSf{246.000000}{264.000000}{180.000000}{27.000000}%
\vSf{245.550000}{264.000000}{-90.000000}{12.000000}%
\vSf{246.000000}{252.000000}{0.000000}{27.000000}%
}}%
{\color{black}\vlB{%
\vSc{259.500000}{253.000000}{90.000000}{10.000000}%
\vSc{260.000000}{258.000000}{0.000000}{18.000000}%
}}%
{\color{black}\put(287.00000,248.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.600}{11.600}\selectfont $c_{\rm e}$}}}%
{\color{vltRed}\vlB{%
\vSx{299.000000}{335.000000}{0.000000}{37.900000}%
\vRa{334.800000}{333.236000}{0.535714}%
\vRa{334.800000}{333.686000}{1.607143}%
\vRa{334.800000}{334.136000}{2.678571}%
\vRa{334.800000}{334.586000}{3.750000}%
\vRa{334.800000}{335.036000}{3.578571}%
\vRa{334.800000}{335.486000}{2.507143}%
\vRa{334.800000}{335.936000}{1.435714}%
\vRa{334.800000}{336.386000}{0.364286}%
}}%
{\color{black}\put(319.00000,349.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $f_{\rm e}$}}}%
{\color{vltRed}\vlB{%
\vSx{389.000000}{335.000000}{0.000000}{37.900000}%
\vRa{424.800000}{333.236000}{0.535714}%
\vRa{424.800000}{333.686000}{1.607143}%
\vRa{424.800000}{334.136000}{2.678571}%
\vRa{424.800000}{334.586000}{3.750000}%
\vRa{424.800000}{335.036000}{3.578571}%
\vRa{424.800000}{335.486000}{2.507143}%
\vRa{424.800000}{335.936000}{1.435714}%
\vRa{424.800000}{336.386000}{0.364286}%
}}%
{\color{black}\put(409.00000,349.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $f_{\rm r}$}}}%
{\color{black}\put(235.00000,218.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $u_{\rm e}=U_{\rm c}+\beta w,\qquad u_{\rm r}=U_{\rm c}-(1-\beta)w$}}}%
{\color{black!20}\vlB{%
\vSr{22.000000}{202.000000}{0.000000}{426.000000}%
}}%
{\color{black}\put(235.00000,185.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\beta=1/2,\quad f_{\rm r}=0,\quad U_\star=\mathcal F_{\rm e}/k_{\rm int}>0,\quad\omega=\omega_{\rm ar}$}}}%
{\color{black!35}\vlB{%
\vSk{299.600000}{39.000000}{90.000000}{4.500000}%
\vSk{299.600000}{46.000000}{90.000000}{4.500000}%
\vSk{299.600000}{53.000000}{90.000000}{4.500000}%
\vSk{299.600000}{60.000000}{90.000000}{4.500000}%
\vSk{299.600000}{67.000000}{90.000000}{4.500000}%
\vSk{299.600000}{74.000000}{90.000000}{4.500000}%
\vSk{299.600000}{81.000000}{90.000000}{4.500000}%
\vSk{299.600000}{88.000000}{90.000000}{4.500000}%
\vSk{299.600000}{95.000000}{90.000000}{4.500000}%
\vSk{299.600000}{102.000000}{90.000000}{4.500000}%
\vSk{299.600000}{109.000000}{90.000000}{4.500000}%
\vSk{299.600000}{116.000000}{90.000000}{4.500000}%
\vSk{299.600000}{123.000000}{90.000000}{4.500000}%
\vSk{299.600000}{130.000000}{90.000000}{4.500000}%
\vSk{299.600000}{137.000000}{90.000000}{4.500000}%
\vSk{299.600000}{144.000000}{90.000000}{4.500000}%
\vSk{299.600000}{151.000000}{90.000000}{4.500000}%
\vSk{299.600000}{158.000000}{90.000000}{4.500000}%
}}%
{\color{black}\put(101.00000,153.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\mathcal U_{\rm c}/U_\star=-1/2$}}}%
{\color{vltTeal}\vlB{%
\vSad{232.250000}{153.000000}{180.000000}{67.750000}%
\vRa{233.964286}{151.110000}{0.535714}%
\vRa{232.892857}{151.560000}{1.607143}%
\vRa{231.821429}{152.010000}{2.678571}%
\vRa{230.750000}{152.460000}{3.750000}%
\vRa{230.321429}{152.910000}{4.178571}%
\vRa{231.392857}{153.360000}{3.107143}%
\vRa{232.464286}{153.810000}{2.035714}%
\vRa{233.535714}{154.260000}{0.964286}%
}}%
{\color{black}\put(101.00000,119.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\beta\mathcal W_{\rm r}/U_\star=+1/2$}}}%
{\color{vltRed}\vlB{%
\vSad{300.000000}{119.000000}{0.000000}{67.750000}%
\vRa{365.500000}{117.110000}{0.535714}%
\vRa{365.500000}{117.560000}{1.607143}%
\vRa{365.500000}{118.010000}{2.678571}%
\vRa{365.500000}{118.460000}{3.750000}%
\vRa{365.500000}{118.910000}{4.178571}%
\vRa{365.500000}{119.360000}{3.107143}%
\vRa{365.500000}{119.810000}{2.035714}%
\vRa{365.500000}{120.260000}{0.964286}%
}}%
{\color{black}\put(101.00000,85.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\mathcal U_{\rm e}/U_\star=0$}}}%
{\color{black}\put(300.000000,85.000000){\circle*{6.000000}}}%
{\color{black}\put(101.00000,51.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\mathcal U_{\rm r}/U_\star=-1$}}}%
{\color{vltBlue}\vlB{%
\vSad{162.250000}{51.000000}{180.000000}{137.750000}%
\vRa{163.964286}{49.110000}{0.535714}%
\vRa{162.892857}{49.560000}{1.607143}%
\vRa{161.821429}{50.010000}{2.678571}%
\vRa{160.750000}{50.460000}{3.750000}%
\vRa{160.321429}{50.910000}{4.178571}%
\vRa{161.392857}{51.360000}{3.107143}%
\vRa{162.464286}{51.810000}{2.035714}%
\vRa{163.535714}{52.260000}{0.964286}%
}}%
{\color{black}\vlB{%
\vSf{145.000000}{24.000000}{0.000000}{266.000000}%
\vSk{159.600000}{21.000000}{90.000000}{6.000000}%
}}%
{\color{black}\put(160.00000,10.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSk{229.600000}{21.000000}{90.000000}{6.000000}%
}}%
{\color{black}\put(230.00000,10.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-0.5$}}}%
{\color{black}\vlB{%
\vSk{299.600000}{21.000000}{90.000000}{6.000000}%
}}%
{\color{black}\put(300.00000,10.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSk{369.600000}{21.000000}{90.000000}{6.000000}%
}}%
{\color{black}\put(370.00000,10.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.5$}}}%
\end{picture}%


==> vlt-figures/figure-179.tex <==
\begin{picture}(470,400)%
{\color{black}\put(127.00000,382.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Two displacement readouts}}}%
{\color{black}\put(359.00000,382.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Signed phasor ratio}}}%
{\color{black}\vlB{%
\vSn{47.575000}{181.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(48.00000,167.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{86.384524}{181.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(86.80952,167.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.5$}}}%
{\color{black!10}\vlB{%
\vSl{86.559524}{181.000000}{90.000000}{172.000000}%
}}%
{\color{black}\vlB{%
\vSn{125.194048}{181.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(125.61905,167.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black!10}\vlB{%
\vSl{125.369048}{181.000000}{90.000000}{172.000000}%
}}%
{\color{black}\vlB{%
\vSn{164.003571}{181.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(164.42857,167.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1.5$}}}%
{\color{black!10}\vlB{%
\vSl{164.178571}{181.000000}{90.000000}{172.000000}%
}}%
{\color{black}\vlB{%
\vSn{202.813095}{181.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(203.23810,167.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black!10}\vlB{%
\vSl{202.988095}{181.000000}{90.000000}{172.000000}%
}}%
{\color{black}\vlB{%
\vSn{45.000000}{181.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,181.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{45.000000}{240.310345}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,240.31034){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black!10}\vlB{%
\vSl{48.000000}{240.310345}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSn{45.000000}{299.620690}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,299.62069){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $4$}}}%
{\color{black!10}\vlB{%
\vSl{48.000000}{299.620690}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSe{48.000000}{181.000000}{0.000000}{163.000000}%
\vSe{47.450000}{181.000000}{90.000000}{172.000000}%
}}%
{\color{black}\put(129.50000,147.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $r=\omega/\omega_{\rm ar}$}}}%
{\color{black}\put(48.00000,370.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $|k_\star\mathcal U/\mathcal F_{\rm e}|$}}}%
{\color{black}\vlB{%
\vSn{287.575000}{181.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(288.00000,167.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSn{326.146429}{181.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(326.57143,167.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0.5$}}}%
{\color{black!10}\vlB{%
\vSl{326.321429}{181.000000}{90.000000}{172.000000}%
}}%
{\color{black}\vlB{%
\vSn{364.717857}{181.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(365.14286,167.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black!10}\vlB{%
\vSl{364.892857}{181.000000}{90.000000}{172.000000}%
}}%
{\color{black}\vlB{%
\vSn{403.289286}{181.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(403.71429,167.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1.5$}}}%
{\color{black!10}\vlB{%
\vSl{403.464286}{181.000000}{90.000000}{172.000000}%
}}%
{\color{black}\vlB{%
\vSn{441.860714}{181.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(442.28571,167.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $2$}}}%
{\color{black!10}\vlB{%
\vSl{442.035714}{181.000000}{90.000000}{172.000000}%
}}%
{\color{black}\vlB{%
\vSn{285.000000}{198.916667}{0.000000}{3.000000}%
}}%
{\color{black}\put(281.00000,198.91667){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-3$}}}%
{\color{black!10}\vlB{%
\vSl{288.000000}{198.916667}{0.000000}{162.000000}%
}}%
{\color{black}\vlB{%
\vSn{285.000000}{234.750000}{0.000000}{3.000000}%
}}%
{\color{black}\put(281.00000,234.75000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-2$}}}%
{\color{black!10}\vlB{%
\vSl{288.000000}{234.750000}{0.000000}{162.000000}%
}}%
{\color{black}\vlB{%
\vSn{285.000000}{270.583333}{0.000000}{3.000000}%
}}%
{\color{black}\put(281.00000,270.58333){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $-1$}}}%
{\color{black!10}\vlB{%
\vSl{288.000000}{270.583333}{0.000000}{162.000000}%
}}%
{\color{black}\vlB{%
\vSn{285.000000}{306.416667}{0.000000}{3.000000}%
}}%
{\color{black}\put(281.00000,306.41667){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $0$}}}%
{\color{black!10}\vlB{%
\vSl{288.000000}{306.416667}{0.000000}{162.000000}%
}}%
{\color{black}\vlB{%
\vSn{285.000000}{342.250000}{0.000000}{3.000000}%
}}%
{\color{black}\put(281.00000,342.25000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont $1$}}}%
{\color{black!10}\vlB{%
\vSl{288.000000}{342.250000}{0.000000}{162.000000}%
}}%
{\color{black}\vlB{%
\vSe{288.000000}{181.000000}{0.000000}{162.000000}%
\vSe{287.450000}{181.000000}{90.000000}{172.000000}%
}}%
{\color{black}\put(369.00000,147.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $r=\omega/\omega_{\rm ar}$}}}%
{\color{black}\put(288.00000,370.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $\mathcal U_{\rm e}/\mathcal U_{\rm r}$}}}%
{\color{vltTeal}\vlB{%
\vSv{47.997740}{210.655172}{0.143900}{0.272121}%
\vSv{48.265339}{210.655856}{0.431740}{0.272128}%
\vSv{48.532936}{210.657906}{0.719704}{0.272142}%
\vSv{48.800530}{210.661325}{1.007873}{0.272162}%
\vSv{49.068120}{210.666112}{1.296331}{0.272190}%
\vSv{49.335705}{210.672270}{1.585159}{0.272224}%
\vSv{49.603283}{210.679800}{1.874440}{0.272266}%
\vSv{49.870853}{210.688706}{2.164258}{0.272314}%
\vSv{50.138415}{210.698990}{2.454695}{0.272370}%
\vSv{50.405967}{210.710655}{2.745835}{0.272433}%
\vSv{50.673507}{210.723706}{3.037761}{0.272503}%
\vSv{50.941035}{210.738147}{3.330558}{0.272581}%
\vSv{51.208550}{210.753983}{3.624310}{0.272666}%
\vSv{51.476049}{210.771220}{3.919103}{0.272758}%
\vSv{51.743533}{210.789862}{4.215020}{0.272858}%
\vSv{52.011000}{210.809917}{4.512150}{0.272966}%
\vSv{52.278448}{210.831391}{4.810576}{0.273082}%
\vSv{52.545876}{210.854293}{5.110388}{0.273206}%
\vSv{52.813284}{210.878628}{5.411672}{0.273339}%
\vSv{53.080669}{210.904407}{5.714517}{0.273479}%
\vSv{53.348031}{210.931638}{6.019011}{0.273629}%
\vSv{53.615369}{210.960330}{6.325244}{0.273787}%
\vSv{53.882681}{210.990494}{6.633307}{0.273954}%
\vSv{54.149966}{211.022140}{6.943290}{0.274131}%
\vSv{54.417223}{211.055279}{7.255286}{0.274317}%
\vSv{54.684451}{211.089922}{7.569386}{0.274512}%
\vSv{54.951648}{211.126083}{7.885685}{0.274718}%
\vSv{55.218813}{211.163773}{8.204277}{0.274934}%
\vSv{55.485945}{211.203007}{8.525258}{0.275161}%
\vSv{55.753042}{211.243798}{8.848722}{0.275398}%
\vSv{56.020104}{211.286162}{9.174768}{0.275647}%
\vSv{56.287129}{211.330113}{9.503493}{0.275907}%
}}%
{\color{vltTeal}\vlB{%
\vSv{56.554116}{211.375667}{9.834997}{0.276179}%
\vSv{56.821064}{211.422842}{10.169379}{0.276463}%
\vSv{57.087971}{211.471654}{10.506740}{0.276761}%
\vSv{57.354836}{211.522121}{10.847183}{0.277071}%
\vSv{57.621658}{211.574263}{11.190810}{0.277394}%
\vSv{57.888436}{211.628099}{11.537724}{0.277732}%
\vSv{58.155168}{211.683649}{11.888032}{0.278085}%
\vSv{58.421853}{211.740934}{12.241838}{0.278452}%
\vSv{58.688491}{211.799977}{12.599249}{0.278835}%
\vSv{58.955079}{211.860799}{12.960374}{0.279234}%
\vSv{59.221617}{211.923425}{13.325320}{0.279649}%
\vSv{59.488103}{211.987878}{13.694198}{0.280082}%
\vSv{59.754536}{212.054185}{14.067117}{0.280533}%
\vSv{60.020916}{212.122371}{14.444189}{0.281002}%
\vSv{60.287240}{212.192463}{14.825526}{0.281491}%
\vSv{60.553509}{212.264490}{15.211240}{0.282000}%
\vSv{60.819720}{212.338481}{15.601446}{0.282530}%
\vSv{61.085873}{212.414466}{15.996256}{0.283081}%
\vSv{61.351966}{212.492476}{16.395785}{0.283655}%
\vSv{61.617999}{212.572543}{16.800148}{0.284252}%
\vSv{61.883971}{212.654702}{17.209460}{0.284874}%
\vSv{62.149881}{212.738986}{17.623837}{0.285521}%
\vSv{62.415727}{212.825433}{18.043393}{0.286195}%
\vSv{62.681510}{212.914078}{18.468244}{0.286895}%
\vSv{62.947228}{213.004960}{18.898506}{0.287625}%
\vSv{63.212880}{213.098120}{19.334293}{0.288384}%
\vSv{63.478466}{213.193598}{19.775719}{0.289174}%
\vSv{63.743986}{213.291437}{20.222898}{0.289997}%
\vSv{64.009438}{213.391681}{20.675942}{0.290853}%
\vSv{64.274823}{213.494376}{21.134964}{0.291745}%
\vSv{64.540139}{213.599570}{21.600072}{0.292673}%
\vSv{64.805387}{213.707310}{22.071376}{0.293639}%
}}%
{\color{vltTeal}\vlB{%
\vSv{65.070567}{213.817648}{22.548982}{0.294645}%
\vSv{65.335678}{213.930637}{23.032994}{0.295693}%
\vSv{65.600720}{214.046330}{23.523515}{0.296784}%
\vSv{65.865694}{214.164784}{24.020643}{0.297920}%
\vSv{66.130600}{214.286057}{24.524475}{0.299104}%
\vSv{66.395438}{214.410210}{25.035102}{0.300337}%
\vSv{66.660208}{214.537305}{25.552613}{0.301622}%
\vSv{66.924912}{214.667406}{26.077092}{0.302961}%
\vSv{67.189550}{214.800582}{26.608618}{0.304355}%
\vSv{67.454123}{214.936900}{27.147266}{0.305809}%
\vSv{67.718633}{215.076435}{27.693104}{0.307324}%
\vSv{67.983080}{215.219259}{28.246193}{0.308904}%
\vSv{68.247466}{215.365451}{28.806590}{0.310550}%
\vSv{68.511793}{215.515092}{29.374342}{0.312267}%
\vSv{68.776063}{215.668263}{29.949490}{0.314058}%
\vSv{69.040277}{215.825052}{30.532066}{0.315925}%
\vSv{69.304439}{215.985548}{31.122093}{0.317872}%
\vSv{69.568550}{216.149845}{31.719585}{0.319904}%
\vSv{69.832613}{216.318038}{32.324544}{0.322023}%
\vSv{70.096632}{216.490229}{32.936964}{0.324235}%
\vSv{70.360609}{216.666520}{33.556825}{0.326542}%
\vSv{70.624549}{216.847021}{34.184098}{0.328951}%
\vSv{70.888453}{217.031843}{34.818738}{0.331465}%
\vSv{71.152328}{217.221104}{35.460689}{0.334089}%
\vSv{71.416176}{217.414924}{36.109881}{0.336829}%
\vSv{71.680001}{217.613429}{36.766228}{0.339690}%
\vSv{71.943810}{217.816751}{37.429631}{0.342677}%
\vSv{72.207606}{218.025026}{38.099973}{0.345797}%
\vSv{72.471395}{218.238395}{38.777124}{0.349056}%
\vSv{72.735182}{218.457006}{39.460935}{0.352461}%
\vSv{72.998972}{218.681013}{40.151240}{0.356017}%
\vSv{73.262772}{218.910576}{40.847857}{0.359734}%
}}%
{\color{vltTeal}\vlB{%
\vSv{73.526586}{219.145861}{41.550584}{0.363617}%
\vSv{73.790422}{219.387041}{42.259204}{0.367675}%
\vSv{74.054286}{219.634297}{42.973478}{0.371917}%
\vSv{74.318183}{219.887818}{43.693150}{0.376351}%
\vSv{74.582122}{220.147800}{44.417947}{0.380985}%
\vSv{74.846107}{220.414447}{45.147574}{0.385831}%
\vSv{75.110147}{220.687972}{45.881720}{0.390898}%
\vSv{75.374247}{220.968599}{46.620053}{0.396195}%
\vSv{75.638415}{221.256560}{47.362225}{0.401736}%
\vSv{75.902658}{221.552097}{48.107869}{0.407530}%
\vSv{76.166983}{221.855464}{48.856600}{0.413591}%
\vSv{76.431395}{222.166925}{49.608016}{0.419930}%
\vSv{76.695903}{222.486755}{50.361699}{0.426562}%
\vSv{76.960513}{222.815245}{51.117215}{0.433499}%
\vSv{77.225231}{223.152695}{51.874113}{0.440758}%
\vSv{77.490065}{223.499420}{52.631931}{0.448353}%
\vSv{77.755019}{223.855750}{53.390190}{0.456300}%
\vSv{78.020100}{224.222029}{54.148402}{0.464616}%
\vSv{78.285313}{224.598617}{54.906065}{0.473319}%
\vSv{78.550665}{224.985892}{55.662668}{0.482428}%
\vSv{78.816160}{225.384248}{56.417691}{0.491960}%
\vSv{79.081804}{225.794096}{57.170604}{0.501938}%
\vSv{79.347600}{226.215869}{57.920873}{0.512381}%
\vSv{79.613553}{226.650017}{58.667956}{0.523311}%
\vSv{79.879666}{227.097012}{59.411309}{0.534752}%
\vSv{80.145943}{227.557350}{60.150383}{0.546728}%
\vSv{80.412387}{228.031546}{60.884627}{0.559262}%
\vSv{80.679000}{228.520141}{61.613490}{0.572382}%
\vSv{80.945785}{229.023700}{62.336420}{0.586113}%
\vSv{81.212742}{229.542814}{63.052868}{0.600484}%
\vSv{81.479874}{230.078100}{63.762284}{0.615522}%
\vSv{81.747181}{230.630204}{64.464124}{0.631258}%
}}%
{\color{vltTeal}\vlB{%
\vSv{82.014664}{231.199798}{65.157843}{0.647720}%
\vSv{82.282322}{231.787584}{65.842905}{0.664941}%
\vSv{82.550154}{232.394293}{66.518773}{0.682949}%
\vSv{82.818161}{233.020688}{67.184918}{0.701778}%
\vSv{83.086341}{233.667560}{67.840812}{0.721458}%
\vSv{83.354692}{234.335730}{68.485933}{0.742019}%
\vSv{83.623212}{235.026050}{69.119762}{0.763491}%
\vSv{83.891900}{235.739401}{69.741780}{0.785903}%
\vSv{84.160752}{236.476689}{70.351470}{0.809281}%
\vSv{84.429765}{237.238848}{70.948316}{0.833648}%
\vSv{84.698938}{238.026833}{71.531797}{0.859024}%
\vSv{84.968266}{238.841617}{72.101387}{0.885423}%
\vSv{85.237747}{239.684187}{72.656551}{0.912852}%
\vSv{85.507375}{240.555536}{73.196741}{0.941311}%
\vSv{85.777149}{241.456657}{73.721393}{0.970789}%
\vSv{86.047065}{242.388527}{74.229917}{1.001260}%
\vSv{86.317117}{243.352099}{74.721693}{1.032684}%
\vSv{86.587304}{244.348285}{75.196062}{1.064999}%
\vSv{86.857620}{245.377932}{75.652313}{1.098120}%
\vSv{87.128064}{246.441802}{76.089674}{1.131934}%
\vSv{87.398630}{247.540539}{76.507291}{1.166288}%
\vSv{87.669317}{248.674637}{76.904208}{1.200991}%
\vSv{87.940120}{249.844393}{77.279345}{1.235798}%
\vSv{88.211039}{251.049859}{77.631462}{1.270408}%
\vSv{88.482071}{252.290781}{77.959118}{1.304447}%
\vSv{88.753216}{253.566530}{78.260620}{1.337461}%
\vSv{89.024472}{254.876015}{78.533948}{1.368901}%
\vSv{89.295843}{256.217597}{78.776664}{1.398113}%
\vSv{89.567329}{257.588973}{78.985790}{1.424322}%
\vSv{89.838938}{258.987059}{79.157632}{1.446620}%
\vSv{90.110676}{260.407854}{79.287552}{1.463956}%
\vSv{90.382558}{261.846296}{79.369630}{1.475127}%
}}%
{\color{vltTeal}\vlB{%
\vSv{90.654601}{263.296107}{79.396194}{1.478780}%
\vSv{90.926835}{264.749634}{79.357111}{1.473412}%
\vSv{91.199300}{266.197700}{79.238731}{1.457392}%
\vSv{91.472062}{267.629462}{79.022233}{1.428992}%
\vSv{91.745218}{269.032305}{78.680958}{1.386444}%
\vSv{92.018930}{270.391782}{78.175927}{1.328016}%
\vSv{92.293464}{271.691619}{77.447938}{1.252125}%
\vSv{92.569298}{272.913818}{76.402769}{1.157490}%
\vSv{92.847344}{274.038865}{74.881471}{1.043339}%
\vSv{93.129520}{275.046093}{72.595138}{0.909731}%
\vSv{93.420410}{275.914171}{68.964858}{0.758121}%
\vSv{93.733003}{276.621771}{62.671602}{0.592738}%
\vSv{94.113127}{277.148354}{50.209198}{0.425197}%
\vSv{94.737839}{277.475069}{22.124282}{0.293749}%
\vSv{94.990551}{277.585700}{-23.464574}{0.296651}%
\vSv{94.906604}{277.467579}{-52.543175}{0.447446}%
\vSv{95.074545}{277.112391}{-65.445501}{0.654830}%
\vSv{95.309658}{276.516780}{-71.931399}{0.877367}%
\vSv{95.565393}{275.682679}{-75.671375}{1.099551}%
\vSv{95.829061}{274.617333}{-78.037389}{1.312857}%
\vSv{96.096344}{273.332988}{-79.627591}{1.511397}%
\vSv{96.365488}{271.846289}{-80.738875}{1.690879}%
\vSv{96.635684}{270.177451}{-81.533827}{1.848323}%
\vSv{96.906520}{268.349270}{-82.108409}{1.981951}%
\vSv{97.177770}{266.386089}{-82.522651}{2.091073}%
\vSv{97.449303}{264.312797}{-82.815887}{2.175950}%
\vSv{97.721037}{262.153930}{-83.014871}{2.237615}%
\vSv{97.992924}{259.932923}{-83.138373}{2.277691}%
\vSv{98.264929}{257.671546}{-83.199907}{2.298204}%
\vSv{98.537031}{255.389509}{-83.209420}{2.301409}%
\vSv{98.809217}{253.104245}{-83.174376}{2.289648}%
\vSv{99.081476}{250.830824}{-83.100471}{2.265239}%
}}%
{\color{vltTeal}\vlB{%
\vSv{99.353802}{248.581989}{-82.992117}{2.230386}%
\vSv{99.626192}{246.368266}{-82.852782}{2.187123}%
\vSv{99.898643}{244.198137}{-82.685225}{2.137287}%
\vSv{100.171156}{242.078244}{-82.491672}{2.082495}%
\vSv{100.443729}{240.013605}{-82.273938}{2.024148}%
\vSv{100.716365}{238.007833}{-82.033524}{1.963439}%
\vSv{100.989065}{236.063342}{-81.771684}{1.901369}%
\vSv{101.261830}{234.181547}{-81.489484}{1.838763}%
\vSv{101.534664}{232.363032}{-81.187836}{1.776292}%
\vSv{101.807569}{230.607707}{-80.867540}{1.714494}%
\vSv{102.080548}{228.914945}{-80.529297}{1.653791}%
\vSv{102.353604}{227.283696}{-80.173743}{1.594507}%
\vSv{102.626741}{225.712581}{-79.801452}{1.536883}%
\vSv{102.899962}{224.199980}{-79.412958}{1.481095}%
\vSv{103.173271}{222.744098}{-79.008761}{1.427262}%
\vSv{103.446671}{221.343017}{-78.589338}{1.375458}%
\vSv{103.720165}{219.994746}{-78.155148}{1.325720}%
\vSv{103.993759}{218.697255}{-77.706638}{1.278057}%
\vSv{104.267454}{217.448504}{-77.244250}{1.232455}%
\vSv{104.541255}{216.246466}{-76.768420}{1.188882}%
\vSv{104.815164}{215.089146}{-76.279588}{1.147295}%
\vSv{105.089186}{213.974589}{-75.778194}{1.107637}%
\vSv{105.363323}{212.900899}{-75.264685}{1.069848}%
\vSv{105.637578}{211.866237}{-74.739513}{1.033861}%
\vSv{105.911954}{210.868831}{-74.203140}{0.999606}%
\vSv{106.186453}{209.906978}{-73.656034}{0.967012}%
\vSv{106.461077}{208.979043}{-73.098677}{0.936008}%
\vSv{106.735830}{208.083464}{-72.531556}{0.906522}%
\vSv{107.010711}{207.218749}{-71.955173}{0.878484}%
\vSv{107.285723}{206.383473}{-71.370037}{0.851827}%
\vSv{107.560866}{205.576281}{-70.776669}{0.826482}%
\vSv{107.836142}{204.795882}{-70.175598}{0.802386}%
}}%
{\color{vltTeal}\vlB{%
\vSv{108.111550}{204.041048}{-69.567363}{0.779478}%
\vSv{108.387090}{203.310612}{-68.952510}{0.757696}%
\vSv{108.662763}{202.603467}{-68.331595}{0.736985}%
\vSv{108.938566}{201.918560}{-67.705177}{0.717290}%
\vSv{109.214499}{201.254892}{-67.073822}{0.698559}%
\vSv{109.490560}{200.611513}{-66.438100}{0.680744}%
\vSv{109.766747}{199.987524}{-65.798585}{0.663796}%
\vSv{110.043058}{199.382069}{-65.155849}{0.647672}%
\vSv{110.319489}{198.794337}{-64.510467}{0.632329}%
\vSv{110.596038}{198.223557}{-63.863011}{0.617727}%
\vSv{110.872700}{197.668997}{-63.214052}{0.603828}%
\vSv{111.149473}{197.129962}{-62.564154}{0.590596}%
\vSv{111.426350}{196.605792}{-61.913877}{0.577998}%
\vSv{111.703329}{196.095859}{-61.263773}{0.566000}%
\vSv{111.980404}{195.599566}{-60.614387}{0.554572}%
\vSv{112.257570}{195.116347}{-59.966251}{0.543686}%
\vSv{112.534822}{194.645662}{-59.319889}{0.533313}%
\vSv{112.812153}{194.186996}{-58.675811}{0.523429}%
\vSv{113.089558}{193.739863}{-58.034513}{0.514008}%
\vSv{113.367031}{193.303795}{-57.396478}{0.505027}%
\vSv{113.644567}{192.878350}{-56.762172}{0.496465}%
\vSv{113.922157}{192.463105}{-56.132044}{0.488300}%
\vSv{114.199798}{192.057658}{-55.506528}{0.480513}%
\vSv{114.477481}{191.661624}{-54.886038}{0.473084}%
\vSv{114.755201}{191.274637}{-54.270972}{0.465997}%
\vSv{115.032951}{190.896346}{-53.661707}{0.459235}%
\vSv{115.310725}{190.526418}{-53.058601}{0.452781}%
\vSv{115.588516}{190.164533}{-52.461994}{0.446620}%
\vSv{115.866318}{189.810385}{-51.872205}{0.440739}%
\vSv{116.144126}{189.463684}{-51.289535}{0.435124}%
\vSv{116.421933}{189.124150}{-50.714263}{0.429762}%
\vSv{116.699733}{188.791515}{-50.146652}{0.424641}%
}}%
{\color{vltTeal}\vlB{%
\vSv{116.977520}{188.465524}{-49.586943}{0.419749}%
\vSv{117.255289}{188.145931}{-49.035359}{0.415075}%
\vSv{117.533034}{187.832502}{-48.492105}{0.410609}%
\vSv{117.810750}{187.525012}{-47.957367}{0.406342}%
\vSv{118.088432}{187.223243}{-47.431314}{0.402263}%
\vSv{118.366075}{186.926990}{-46.914098}{0.398364}%
\vSv{118.643674}{186.636053}{-46.405855}{0.394637}%
\vSv{118.921226}{186.350240}{-45.906703}{0.391074}%
\vSv{119.198725}{186.069368}{-45.416747}{0.387666}%
\vSv{119.476167}{185.793260}{-44.936075}{0.384407}%
\vSv{119.753550}{185.521746}{-44.464764}{0.381291}%
\vSv{120.030868}{185.254663}{-44.002874}{0.378310}%
\vSv{120.308120}{184.991853}{-43.550457}{0.375458}%
\vSv{120.585301}{184.733165}{-43.107548}{0.372731}%
\vSv{120.862409}{184.478452}{-42.674175}{0.370121}%
\vSv{121.139440}{184.227574}{-42.250353}{0.367624}%
\vSv{121.416393}{183.980394}{-41.836088}{0.365235}%
\vSv{121.693264}{183.736782}{-41.431376}{0.362948}%
\vSv{121.970053}{183.496611}{-41.036205}{0.360761}%
\vSv{122.246756}{183.259759}{-40.650556}{0.358668}%
\vSv{122.523371}{183.026106}{-40.274401}{0.356665}%
\vSv{122.799898}{182.795541}{-39.907705}{0.354749}%
\vSv{123.076334}{182.567951}{-39.550430}{0.352915}%
\vSv{123.352679}{182.343230}{-39.202529}{0.351161}%
\vSv{123.628930}{182.121274}{-38.863951}{0.349482}%
\vSv{123.905087}{181.901983}{-38.534641}{0.347877}%
\vSv{124.181149}{181.685260}{-38.214539}{0.346341}%
\vSv{124.457116}{181.471011}{-37.903582}{0.344873}%
\vSv{124.732985}{181.259144}{-37.601704}{0.343468}%
\vSv{125.221653}{181.049570}{21.688480}{0.292852}%
\vSv{125.284431}{181.157796}{37.024906}{0.340843}%
\vSv{125.560007}{181.363039}{36.749840}{0.339617}%
}}%
{\color{vltTeal}\vlB{%
\vSv{125.835485}{181.566240}{36.483565}{0.338446}%
\vSv{126.110863}{181.767477}{36.226003}{0.337328}%
\vSv{126.386143}{181.966829}{35.977076}{0.336261}%
\vSv{126.661323}{182.164370}{35.736706}{0.335243}%
\vSv{126.936404}{182.360172}{35.504815}{0.334273}%
\vSv{127.211386}{182.554308}{35.281323}{0.333347}%
\vSv{127.486269}{182.746847}{35.066151}{0.332466}%
\vSv{127.761053}{182.937856}{34.859220}{0.331628}%
\vSv{128.035739}{183.127402}{34.660452}{0.330830}%
\vSv{128.310325}{183.315549}{34.469769}{0.330073}%
\vSv{128.584814}{183.502361}{34.287093}{0.329354}%
\vSv{128.859204}{183.687899}{34.112347}{0.328672}%
\vSv{129.133497}{183.872224}{33.945457}{0.328026}%
\vSv{129.407692}{184.055394}{33.786348}{0.327415}%
\vSv{129.681791}{184.237469}{33.634946}{0.326838}%
\vSv{129.955793}{184.418505}{33.491179}{0.326295}%
\vSv{130.229699}{184.598557}{33.354977}{0.325783}%
\vSv{130.503509}{184.777680}{33.226272}{0.325303}%
\vSv{130.777224}{184.955929}{33.104994}{0.324853}%
\vSv{131.050844}{185.133356}{32.991079}{0.324433}%
\vSv{131.324370}{185.310013}{32.884461}{0.324042}%
\vSv{131.597802}{185.485950}{32.785078}{0.323680}%
\vSv{131.871140}{185.661220}{32.692869}{0.323345}%
\vSv{132.144386}{185.835870}{32.607774}{0.323038}%
\vSv{132.417539}{186.009950}{32.529735}{0.322757}%
\vSv{132.690600}{186.183508}{32.458697}{0.322502}%
\vSv{132.963570}{186.356592}{32.394604}{0.322273}%
\vSv{133.236449}{186.529249}{32.337406}{0.322069}%
\vSv{133.509238}{186.701525}{32.287049}{0.321890}%
\vSv{133.781937}{186.873466}{32.243486}{0.321736}%
\vSv{134.054546}{187.045118}{32.206668}{0.321605}%
\vSv{134.327067}{187.216526}{32.176549}{0.321499}%
}}%
{\color{vltTeal}\vlB{%
\vSv{134.599499}{187.387733}{32.153085}{0.321416}%
\vSv{134.871844}{187.558785}{32.136232}{0.321357}%
\vSv{135.144101}{187.729726}{32.125950}{0.321320}%
\vSv{135.416271}{187.900599}{32.122198}{0.321307}%
\vSv{135.688354}{188.071446}{32.124937}{0.321317}%
\vSv{135.960352}{188.242312}{32.134130}{0.321349}%
\vSv{136.232265}{188.413239}{32.149741}{0.321404}%
\vSv{136.504093}{188.584269}{32.171734}{0.321482}%
\vSv{136.775836}{188.755444}{32.200076}{0.321582}%
\vSv{137.047496}{188.926808}{32.234733}{0.321705}%
\vSv{137.319072}{189.098402}{32.275674}{0.321850}%
\vSv{137.590566}{189.270267}{32.322867}{0.322017}%
\vSv{137.861977}{189.442447}{32.376282}{0.322207}%
\vSv{138.133307}{189.614981}{32.435888}{0.322420}%
\vSv{138.404555}{189.787913}{32.501657}{0.322656}%
\vSv{138.675723}{189.961284}{32.573560}{0.322914}%
\vSv{138.946811}{190.135135}{32.651566}{0.323196}%
\vSv{139.217820}{190.309509}{32.735649}{0.323500}%
\vSv{139.488750}{190.484446}{32.825778}{0.323828}%
\vSv{139.759602}{190.659989}{32.921926}{0.324180}%
\vSv{140.030376}{190.836179}{33.024063}{0.324555}%
\vSv{140.301073}{191.013059}{33.132160}{0.324954}%
\vSv{140.571695}{191.190669}{33.246187}{0.325377}%
\vSv{140.842241}{191.369053}{33.366113}{0.325825}%
\vSv{141.112712}{191.548253}{33.491905}{0.326297}%
\vSv{141.383109}{191.728310}{33.623532}{0.326795}%
\vSv{141.653433}{191.909267}{33.760959}{0.327318}%
\vSv{141.923685}{192.091167}{33.904149}{0.327867}%
\vSv{142.193865}{192.274053}{34.053067}{0.328442}%
\vSv{142.463975}{192.457967}{34.207672}{0.329043}%
\vSv{142.734016}{192.642953}{34.367923}{0.329671}%
\vSv{143.003988}{192.829054}{34.533777}{0.330326}%
}}%
{\color{vltTeal}\vlB{%
\vSv{143.273892}{193.016314}{34.705186}{0.331009}%
\vSv{143.543730}{193.204775}{34.882102}{0.331720}%
\vSv{143.813503}{193.394482}{35.064473}{0.332460}%
\vSv{144.083212}{193.585480}{35.252242}{0.333228}%
\vSv{144.352858}{193.777811}{35.445351}{0.334025}%
\vSv{144.622442}{193.971521}{35.643736}{0.334853}%
\vSv{144.891967}{194.166655}{35.847331}{0.335710}%
\vSv{145.161433}{194.363256}{36.056063}{0.336599}%
\vSv{145.430842}{194.561370}{36.269856}{0.337518}%
\vSv{145.700195}{194.761042}{36.488628}{0.338469}%
\vSv{145.969495}{194.962316}{36.712293}{0.339451}%
\vSv{146.238743}{195.165239}{36.940758}{0.340466}%
\vSv{146.507940}{195.369856}{37.173923}{0.341514}%
\vSv{146.777089}{195.576211}{37.411685}{0.342595}%
\vSv{147.046192}{195.784351}{37.653931}{0.343710}%
\vSv{147.315250}{195.994320}{37.900541}{0.344858}%
\vSv{147.584266}{196.206164}{38.151391}{0.346041}%
\vSv{147.853243}{196.419928}{38.406344}{0.347258}%
\vSv{148.122182}{196.635657}{38.665260}{0.348510}%
\vSv{148.391086}{196.853395}{38.927987}{0.349798}%
\vSv{148.659957}{197.073188}{39.194364}{0.351120}%
\vSv{148.928798}{197.295079}{39.464222}{0.352477}%
\vSv{149.197612}{197.519113}{39.737383}{0.353870}%
\vSv{149.466402}{197.745331}{40.013656}{0.355299}%
\vSv{149.735170}{197.973778}{40.292841}{0.356762}%
\vSv{150.003920}{198.204494}{40.574727}{0.358261}%
\vSv{150.272655}{198.437521}{40.859092}{0.359795}%
\vSv{150.541377}{198.672899}{41.145700}{0.361363}%
\vSv{150.810091}{198.910667}{41.434305}{0.362965}%
\vSv{151.078800}{199.150863}{41.724646}{0.364600}%
\vSv{151.347507}{199.393523}{42.016450}{0.366269}%
\vSv{151.616216}{199.638683}{42.309431}{0.367969}%
}}%
{\color{vltTeal}\vlB{%
\vSv{151.884931}{199.886375}{42.603286}{0.369699}%
\vSv{152.153655}{200.136631}{42.897700}{0.371460}%
\vSv{152.422393}{200.389481}{43.192340}{0.373248}%
\vSv{152.691148}{200.644950}{43.486859}{0.375063}%
\vSv{152.959926}{200.903064}{43.780893}{0.376902}%
\vSv{153.228729}{201.163844}{44.074061}{0.378765}%
\vSv{153.497563}{201.427308}{44.365963}{0.380647}%
\vSv{153.766433}{201.693471}{44.656183}{0.382547}%
\vSv{154.035342}{201.962345}{44.944282}{0.384462}%
\vSv{154.304295}{202.233936}{45.229806}{0.386389}%
\vSv{154.573298}{202.508248}{45.512277}{0.388324}%
\vSv{154.842356}{202.785279}{45.791195}{0.390262}%
\vSv{155.111473}{203.065020}{46.066040}{0.392201}%
\vSv{155.380656}{203.347459}{46.336266}{0.394135}%
\vSv{155.649908}{203.632578}{46.601304}{0.396058}%
\vSv{155.919237}{203.920350}{46.860556}{0.397967}%
\vSv{156.188648}{204.210743}{47.113401}{0.399854}%
\vSv{156.458147}{204.503717}{47.359185}{0.401713}%
\vSv{156.727740}{204.799222}{47.597225}{0.403537}%
\vSv{156.997434}{205.097203}{47.826806}{0.405318}%
\vSv{157.267235}{205.397592}{48.047178}{0.407050}%
\vSv{157.537150}{205.700313}{48.257554}{0.408722}%
\vSv{157.807188}{206.005279}{48.457108}{0.410326}%
\vSv{158.077355}{206.312391}{48.644970}{0.411852}%
\vSv{158.347659}{206.621540}{48.820228}{0.413290}%
\vSv{158.618110}{206.932602}{48.981918}{0.414630}%
\vSv{158.888716}{207.245441}{49.129025}{0.415858}%
\vSv{159.159486}{207.559907}{49.260477}{0.416965}%
\vSv{159.430433}{207.875835}{49.375138}{0.417937}%
\vSv{159.701565}{208.193044}{49.471808}{0.418761}%
\vSv{159.972896}{208.511339}{49.549212}{0.419424}%
\vSv{160.244438}{208.830505}{49.605994}{0.419913}%
}}%
{\color{vltTeal}\vlB{%
\vSv{160.516205}{209.150313}{49.640715}{0.420212}%
\vSv{160.788212}{209.470514}{49.651837}{0.420308}%
\vSv{161.060475}{209.790841}{49.637719}{0.420186}%
\vSv{161.333014}{210.111008}{49.596607}{0.419832}%
\vSv{161.605847}{210.430710}{49.526622}{0.419230}%
\vSv{161.878997}{210.749621}{49.425746}{0.418368}%
\vSv{162.152487}{211.067398}{49.291815}{0.417230}%
\vSv{162.426345}{211.383676}{49.122497}{0.415804}%
\vSv{162.700600}{211.698069}{48.915282}{0.414076}%
\vSv{162.975285}{212.010175}{48.667464}{0.412036}%
\vSv{163.250436}{212.319568}{48.376122}{0.409673}%
\vSv{163.526095}{212.625807}{48.038102}{0.406978}%
\vSv{163.802307}{212.928432}{47.649994}{0.403944}%
\vSv{164.079122}{213.226964}{47.208118}{0.400567}%
\vSv{164.356599}{213.520911}{46.708497}{0.396844}%
\vSv{164.634800}{213.809763}{46.146840}{0.392776}%
\vSv{164.913797}{214.093001}{45.518526}{0.388367}%
\vSv{165.193669}{214.370092}{44.818582}{0.383623}%
\vSv{165.474504}{214.640494}{44.041682}{0.378558}%
\vSv{165.756399}{214.903661}{43.182137}{0.373186}%
\vSv{166.039464}{215.159039}{42.233909}{0.367528}%
\vSv{166.323818}{215.406076}{41.190633}{0.361611}%
\vSv{166.609590}{215.644221}{40.045662}{0.355466}%
\vSv{166.896921}{215.872926}{38.792138}{0.349130}%
\vSv{167.185962}{216.091655}{37.423108}{0.342647}%
\vSv{167.476870}{216.299881}{35.931665}{0.336068}%
\vSv{167.769810}{216.497092}{34.311166}{0.329448}%
\vSv{168.064944}{216.682798}{32.555494}{0.322849}%
\vSv{168.362429}{216.856528}{30.659405}{0.316340}%
\vSv{168.662405}{217.017841}{28.618934}{0.309994}%
\vSv{168.964989}{217.166322}{26.431880}{0.303887}%
\vSv{169.270256}{217.301593}{24.098338}{0.298101}%
}}%
{\color{vltTeal}\vlB{%
\vSv{169.578227}{217.423308}{21.621246}{0.292716}%
\vSv{169.888856}{217.531165}{19.006911}{0.287812}%
\vSv{170.202011}{217.624900}{16.265434}{0.283466}%
\vSv{170.517470}{217.704296}{13.410966}{0.279749}%
\vSv{170.834910}{217.769179}{10.461713}{0.276720}%
\vSv{171.153917}{217.819425}{7.439632}{0.274430}%
\vSv{171.473997}{217.854959}{4.369790}{0.272914}%
\vSv{171.794596}{217.875753}{1.279409}{0.272188}%
\vSv{172.058490}{217.881831}{-1.803319}{0.272255}%
\vSv{172.282831}{217.873263}{-4.850529}{0.273098}%
\vSv{172.508348}{217.850171}{-7.835942}{0.274685}%
\vSv{172.735517}{217.812721}{-10.735950}{0.276968}%
\vSv{172.964727}{217.761127}{-13.530417}{0.279888}%
\vSv{173.196273}{217.695643}{-16.203155}{0.283376}%
\vSv{173.430355}{217.616569}{-18.742064}{0.287357}%
\vSv{173.667084}{217.524239}{-21.138998}{0.291753}%
\vSv{173.906493}{217.419023}{-23.389406}{0.296483}%
\vSv{174.148549}{217.301326}{-25.491856}{0.301469}%
\vSv{174.393171}{217.171579}{-27.447488}{0.306637}%
\vSv{174.640245}{217.030239}{-29.259468}{0.311916}%
\vSv{174.889629}{216.877785}{-30.932475}{0.317240}%
\vSv{175.141172}{216.714715}{-32.472260}{0.322550}%
\vSv{175.394716}{216.541541}{-33.885264}{0.327794}%
\vSv{175.650104}{216.358785}{-35.178315}{0.332925}%
\vSv{175.907184}{216.166980}{-36.358390}{0.337901}%
\vSv{176.165812}{215.966660}{-37.432437}{0.342690}%
\vSv{176.425853}{215.758364}{-38.407245}{0.347263}%
\vSv{176.687182}{215.542628}{-39.289352}{0.351596}%
\vSv{176.949684}{215.319985}{-40.084991}{0.355671}%
\vSv{177.213256}{215.090960}{-40.800052}{0.359474}%
\vSv{177.477803}{214.856072}{-41.440068}{0.362997}%
\vSv{177.743239}{214.615827}{-42.010214}{0.366233}%
}}%
{\color{vltTeal}\vlB{%
\vSv{178.009488}{214.370721}{-42.515308}{0.369178}%
\vSv{178.276479}{214.121235}{-42.959828}{0.371834}%
\vSv{178.544152}{213.867836}{-43.347927}{0.374203}%
\vSv{178.812451}{213.610973}{-43.683453}{0.376290}%
\vSv{179.081324}{213.351079}{-43.969968}{0.378100}%
\vSv{179.350727}{213.088571}{-44.210770}{0.379643}%
\vSv{179.620620}{212.823846}{-44.408911}{0.380927}%
\vSv{179.890967}{212.557284}{-44.567219}{0.381962}%
\vSv{180.161733}{212.289244}{-44.688314}{0.382760}%
\vSv{180.432890}{212.020068}{-44.774627}{0.383331}%
\vSv{180.704411}{211.750080}{-44.828414}{0.383689}%
\vSv{180.976271}{211.479585}{-44.851775}{0.383844}%
\vSv{181.248448}{211.208869}{-44.846661}{0.383810}%
\vSv{181.520922}{210.938202}{-44.814896}{0.383599}%
\vSv{181.793675}{210.667834}{-44.758177}{0.383222}%
\vSv{182.066689}{210.398001}{-44.678094}{0.382692}%
\vSv{182.339949}{210.128922}{-44.576134}{0.382020}%
\vSv{182.613440}{209.860798}{-44.453692}{0.381219}%
\vSv{182.887150}{209.593818}{-44.312077}{0.380298}%
\vSv{183.161066}{209.328155}{-44.152520}{0.379268}%
\vSv{183.435177}{209.063969}{-43.976180}{0.378140}%
\vSv{183.709471}{208.801404}{-43.784151}{0.376923}%
\vSv{183.983939}{208.540594}{-43.577464}{0.375627}%
\vSv{184.258572}{208.281662}{-43.357093}{0.374260}%
\vSv{184.533360}{208.024716}{-43.123963}{0.372831}%
\vSv{184.808295}{207.769857}{-42.878947}{0.371347}%
\vSv{185.083369}{207.517174}{-42.622873}{0.369816}%
\vSv{185.358574}{207.266746}{-42.356529}{0.368244}%
\vSv{185.633903}{207.018644}{-42.080662}{0.366639}%
\vSv{185.909350}{206.772931}{-41.795981}{0.365006}%
\vSv{186.184907}{206.529662}{-41.503162}{0.363351}%
\vSv{186.460568}{206.288884}{-41.202848}{0.361678}%
}}%
{\color{vltTeal}\vlB{%
\vSv{186.736327}{206.050637}{-40.895651}{0.359993}%
\vSv{187.012179}{205.814955}{-40.582153}{0.358301}%
\vSv{187.288117}{205.581867}{-40.262909}{0.356604}%
\vSv{187.564135}{205.351395}{-39.938449}{0.354908}%
\vSv{187.840230}{205.123556}{-39.609276}{0.353215}%
\vSv{188.116394}{204.898365}{-39.275871}{0.351528}%
\vSv{188.392624}{204.675828}{-38.938691}{0.349850}%
\vSv{188.668915}{204.455951}{-38.598171}{0.348184}%
\vSv{188.945261}{204.238735}{-38.254727}{0.346533}%
\vSv{189.221659}{204.024176}{-37.908754}{0.344897}%
\vSv{189.498104}{203.812270}{-37.560627}{0.343279}%
\vSv{189.774592}{203.603007}{-37.210706}{0.341681}%
\vSv{190.051118}{203.396376}{-36.859328}{0.340103}%
\vSv{190.327679}{203.192364}{-36.506819}{0.338548}%
\vSv{190.604270}{202.990956}{-36.153484}{0.337016}%
\vSv{190.880889}{202.792133}{-35.799615}{0.335509}%
\vSv{191.157530}{202.595877}{-35.445487}{0.334026}%
\vSv{191.434192}{202.402165}{-35.091361}{0.332569}%
\vSv{191.710871}{202.210977}{-34.737486}{0.331139}%
\vSv{191.987562}{202.022289}{-34.384095}{0.329735}%
\vSv{192.264264}{201.836075}{-34.031408}{0.328358}%
\vSv{192.540973}{201.652311}{-33.679634}{0.327008}%
\vSv{192.817686}{201.470969}{-33.328969}{0.325686}%
\vSv{193.094401}{201.292022}{-32.979597}{0.324391}%
\vSv{193.371114}{201.115443}{-32.631691}{0.323124}%
\vSv{193.647824}{200.941203}{-32.285414}{0.321884}%
\vSv{193.924528}{200.769273}{-31.940917}{0.320672}%
\vSv{194.201223}{200.599623}{-31.598344}{0.319487}%
\vSv{194.477907}{200.432224}{-31.257826}{0.318328}%
\vSv{194.754579}{200.267047}{-30.919486}{0.317197}%
\vSv{195.031235}{200.104061}{-30.583439}{0.316092}%
\vSv{195.307875}{199.943235}{-30.249792}{0.315013}%
}}%
{\color{vltTeal}\vlB{%
\vSv{195.584496}{199.784541}{-29.918642}{0.313960}%
\vSv{195.861097}{199.627947}{-29.590080}{0.312933}%
\vSv{196.137676}{199.473423}{-29.264188}{0.311930}%
\vSv{196.414231}{199.320940}{-28.941043}{0.310953}%
\vSv{196.690761}{199.170467}{-28.620713}{0.309999}%
\vSv{196.967266}{199.021975}{-28.303260}{0.309069}%
\vSv{197.243742}{198.875433}{-27.988743}{0.308163}%
\vSv{197.520190}{198.730813}{-27.677210}{0.307280}%
\vSv{197.796607}{198.588085}{-27.368708}{0.306419}%
\vSv{198.072994}{198.447220}{-27.063276}{0.305580}%
\vSv{198.349349}{198.308189}{-26.760949}{0.304762}%
\vSv{198.625671}{198.170964}{-26.461757}{0.303966}%
\vSv{198.901959}{198.035516}{-26.165726}{0.303190}%
\vSv{199.178213}{197.901819}{-25.872876}{0.302435}%
\vSv{199.454432}{197.769843}{-25.583227}{0.301699}%
\vSv{199.730616}{197.639563}{-25.296790}{0.300982}%
\vSv{200.006763}{197.510951}{-25.013575}{0.300285}%
\vSv{200.282873}{197.383981}{-24.733590}{0.299605}%
\vSv{200.558946}{197.258626}{-24.456838}{0.298943}%
\vSv{200.834981}{197.134861}{-24.183319}{0.298299}%
\vSv{201.110978}{197.012661}{-23.913030}{0.297672}%
\vSv{201.386938}{196.892000}{-23.645967}{0.297061}%
\vSv{201.662858}{196.772853}{-23.382121}{0.296466}%
\vSv{201.938740}{196.655197}{-23.121484}{0.295888}%
\vSv{202.214583}{196.539007}{-22.864043}{0.295324}%
\vSv{202.490386}{196.424261}{-22.609784}{0.294775}%
\vSv{202.766151}{196.310933}{-22.358691}{0.294241}%
\vSv{203.041876}{196.199003}{-22.110747}{0.293721}%
\vSv{203.317562}{196.088447}{-21.865932}{0.293215}%
\vSv{203.593209}{195.979243}{-21.624227}{0.292722}%
\vSv{203.868816}{195.871370}{-21.385607}{0.292242}%
\vSv{204.144385}{195.764806}{-21.150052}{0.291775}%
}}%
{\color{vltTeal}\vlB{%
\vSv{204.419914}{195.659531}{-20.917535}{0.291320}%
\vSv{204.695404}{195.555523}{-20.688033}{0.290877}%
\vSv{204.970855}{195.452762}{-20.461517}{0.290445}%
\vSv{205.246268}{195.351228}{-20.237961}{0.290025}%
\vSv{205.521642}{195.250903}{-20.017337}{0.289616}%
\vSv{205.796978}{195.151766}{-19.799616}{0.289218}%
\vSv{206.072276}{195.053799}{-19.584769}{0.288830}%
\vSv{206.347535}{194.956983}{-19.372765}{0.288452}%
\vSv{206.622757}{194.861299}{-19.163574}{0.288084}%
\vSv{206.897942}{194.766731}{-18.957165}{0.287726}%
\vSv{207.173090}{194.673260}{-18.753508}{0.287377}%
\vSv{207.448200}{194.580869}{-18.552569}{0.287037}%
\vSv{207.723275}{194.489541}{-18.354319}{0.286706}%
\vSv{207.998313}{194.399260}{-18.158723}{0.286383}%
\vSv{208.273315}{194.310008}{-17.965751}{0.286069}%
\vSv{208.548281}{194.221771}{-17.775370}{0.285762}%
\vSv{208.823212}{194.134532}{-17.587547}{0.285464}%
\vSv{209.098108}{194.048275}{-17.402251}{0.285173}%
\vSv{209.372970}{193.962986}{-17.219447}{0.284890}%
\vSv{209.647797}{193.878650}{-17.039105}{0.284613}%
\vSv{209.922591}{193.795251}{-16.861191}{0.284344}%
\vSv{210.197351}{193.712776}{-16.685673}{0.284082}%
\vSv{210.472077}{193.631210}{-16.512520}{0.283826}%
}}%
{\color{vltRed}\vlB{%
\vSv{47.996534}{210.655172}{0.220646}{0.272122}%
\vSv{48.261722}{210.656220}{0.661993}{0.272138}%
\vSv{48.526908}{210.659365}{1.103504}{0.272171}%
\vSv{48.792090}{210.664606}{1.545289}{0.272219}%
\vSv{49.057268}{210.671947}{1.987457}{0.272284}%
\vSv{49.322440}{210.681390}{2.430117}{0.272365}%
\vSv{49.587605}{210.692939}{2.873379}{0.272463}%
\vSv{49.852762}{210.706597}{3.317352}{0.272577}%
\vSv{50.117908}{210.722370}{3.762146}{0.272708}%
\vSv{50.383044}{210.740264}{4.207868}{0.272856}%
\vSv{50.648168}{210.760284}{4.654629}{0.273021}%
\vSv{50.913278}{210.782440}{5.102536}{0.273203}%
\vSv{51.178373}{210.806738}{5.551699}{0.273403}%
\vSv{51.443452}{210.833188}{6.002225}{0.273620}%
\vSv{51.708514}{210.861800}{6.454224}{0.273856}%
\vSv{51.973558}{210.892584}{6.907802}{0.274110}%
\vSv{52.238582}{210.925551}{7.363068}{0.134885}%
\vSv{54.772880}{211.353550}{11.553944}{0.124506}%
\vSv{54.887515}{211.378488}{12.031905}{0.278233}%
\vSv{55.152255}{211.436487}{12.512704}{0.278741}%
\vSv{55.416964}{211.496878}{12.996441}{0.279274}%
\vSv{55.681641}{211.559684}{13.483215}{0.279833}%
\vSv{55.946286}{211.624930}{13.973123}{0.280418}%
\vSv{56.210897}{211.692642}{14.466262}{0.281030}%
\vSv{56.475475}{211.762846}{14.962728}{0.281671}%
\vSv{56.740018}{211.835570}{15.462612}{0.282340}%
\vSv{57.004527}{211.910845}{15.966007}{0.283038}%
\vSv{57.269000}{211.988699}{16.473003}{0.283768}%
\vSv{57.533438}{212.069166}{16.983687}{0.284529}%
\vSv{57.797840}{212.152276}{17.498146}{0.285323}%
\vSv{58.062206}{212.238066}{18.016462}{0.286151}%
\vSv{58.326537}{212.326569}{18.538717}{0.287014}%
}}%
{\color{vltRed}\vlB{%
\vSv{58.590832}{212.417824}{19.064988}{0.287913}%
\vSv{58.855091}{212.511868}{19.595353}{0.136220}%
\vSv{61.238135}{213.489985}{23.993581}{0.002084}%
\vSv{61.231877}{213.490832}{24.563614}{0.299197}%
\vSv{61.495806}{213.615210}{25.138295}{0.300591}%
\vSv{61.759707}{213.742902}{25.717654}{0.302039}%
\vSv{62.023582}{213.873968}{26.301715}{0.303545}%
\vSv{62.287433}{214.008468}{26.890499}{0.305111}%
\vSv{62.551260}{214.146466}{27.484018}{0.306739}%
\vSv{62.815066}{214.288026}{28.082277}{0.308431}%
\vSv{63.078853}{214.433217}{28.685278}{0.310190}%
\vSv{63.342623}{214.582108}{29.293013}{0.312018}%
\vSv{63.606378}{214.734771}{29.905467}{0.313919}%
\vSv{63.870121}{214.891281}{30.522620}{0.315894}%
\vSv{64.133855}{215.051717}{31.144441}{0.317947}%
\vSv{64.397581}{215.216158}{31.770893}{0.320081}%
\vSv{64.661303}{215.384689}{32.401931}{0.322299}%
\vSv{64.925024}{215.557394}{33.037501}{0.159914}%
\vSv{67.035865}{217.094954}{37.606993}{0.009558}%
\vSv{67.035152}{217.100787}{38.275801}{0.346633}%
\vSv{67.299018}{217.315508}{38.948247}{0.349897}%
\vSv{67.562921}{217.535460}{39.624182}{0.353291}%
\vSv{67.826863}{217.760771}{40.303450}{0.356818}%
\vSv{68.090849}{217.991574}{40.985884}{0.360486}%
\vSv{68.354885}{218.228006}{41.671308}{0.364298}%
\vSv{68.618973}{218.470212}{42.359536}{0.368262}%
\vSv{68.883119}{218.718340}{43.050372}{0.372383}%
\vSv{69.147327}{218.972544}{43.743611}{0.376668}%
\vSv{69.411601}{219.232984}{44.439041}{0.381123}%
\vSv{69.675947}{219.499827}{45.136439}{0.385756}%
\vSv{69.940368}{219.773247}{45.835572}{0.390573}%
\vSv{70.204869}{220.053422}{46.536204}{0.084254}%
}}%
{\color{vltRed}\vlB{%
\vSv{71.874953}{221.986715}{50.757106}{0.301862}%
\vSv{72.058973}{222.220499}{51.460915}{0.436756}%
\vSv{72.324265}{222.562122}{52.164062}{0.443624}%
\vSv{72.589673}{222.912484}{52.866254}{0.450771}%
\vSv{72.855200}{223.271851}{53.567193}{0.458208}%
\vSv{73.120850}{223.640504}{54.266581}{0.465947}%
\vSv{73.386626}{224.018733}{54.964115}{0.474003}%
\vSv{73.652530}{224.406843}{55.659493}{0.482389}%
\vSv{73.918564}{224.805152}{56.352412}{0.491118}%
\vSv{74.184732}{225.213988}{57.042566}{0.495322}%
\vSv{75.712818}{227.772900}{60.441306}{0.155961}%
\vSv{75.784638}{227.908562}{61.108560}{0.563219}%
\vSv{76.051784}{228.401681}{61.770969}{0.575310}%
\vSv{76.319073}{228.908567}{62.428247}{0.587912}%
\vSv{76.586505}{229.429710}{63.080117}{0.601046}%
\vSv{76.854081}{229.965627}{63.726303}{0.614739}%
\vSv{77.121800}{230.516858}{64.366539}{0.629016}%
\vSv{77.389661}{231.083966}{65.000562}{0.643905}%
\vSv{77.657665}{231.667545}{65.628117}{0.128892}%
\vSv{78.692914}{234.078853}{67.469520}{0.108882}%
\vSv{78.731074}{234.179424}{68.068787}{0.728581}%
\vSv{78.999767}{234.855280}{68.660414}{0.747799}%
\vSv{79.268594}{235.551810}{69.244189}{0.767864}%
\vSv{79.537552}{236.269839}{69.819909}{0.788818}%
\vSv{79.806639}{237.010234}{70.387377}{0.810704}%
\vSv{80.075852}{237.773904}{70.946403}{0.547352}%
\vSv{81.026171}{240.666499}{72.571058}{0.434605}%
\vSv{81.153918}{241.081151}{73.094578}{0.935787}%
\vSv{81.423724}{241.976499}{73.608821}{0.964303}%
\vSv{81.693640}{242.901610}{74.113641}{0.994118}%
\vSv{81.963663}{243.857760}{74.608897}{1.025296}%
\vSv{82.233790}{244.846285}{75.094454}{0.145890}%
}}%
{\color{vltRed}\vlB{%
\vSv{82.894032}{247.407472}{76.035957}{0.631679}%
\vSv{83.044764}{248.020483}{76.491657}{1.164963}%
\vSv{83.315276}{249.153218}{76.937164}{1.203968}%
\vSv{83.585877}{250.326031}{77.372363}{1.244752}%
\vSv{83.856562}{251.540674}{77.797143}{0.254638}%
\vSv{84.424884}{254.235468}{78.614994}{1.243223}%
\vSv{84.669100}{255.454228}{79.007841}{1.427144}%
\vSv{84.940095}{256.855189}{79.389815}{1.477901}%
\vSv{85.211161}{258.307822}{79.760798}{0.351732}%
\vSv{85.708924}{261.115587}{80.120664}{0.265138}%
\vSv{85.753491}{261.376793}{80.469282}{1.643473}%
\vSv{86.024750}{262.997581}{80.806509}{1.703210}%
\vSv{86.296067}{264.678912}{81.132189}{0.888180}%
\vSv{86.808835}{268.027938}{81.446154}{0.206571}%
\vSv{86.838867}{268.232212}{81.748212}{1.895997}%
\vSv{87.110345}{270.108579}{82.038150}{1.964572}%
\vSv{87.381872}{272.054214}{82.315724}{0.432859}%
\vSv{87.769375}{274.961282}{82.580655}{1.209558}%
\vSv{87.925063}{276.160712}{82.832620}{2.181003}%
\vSv{88.196723}{278.324673}{83.071239}{1.109439}%
\vSv{88.626455}{281.908383}{83.296068}{0.977305}%
\vSv{88.740164}{282.879006}{83.506578}{2.406245}%
\vSv{89.011942}{285.269814}{83.702137}{1.116450}%
\vSv{89.404807}{288.864825}{83.881984}{1.417478}%
\vSv{89.555608}{290.274229}{84.045194}{2.622998}%
\vSv{89.827494}{292.883073}{84.190633}{0.459525}%
\vSv{90.126261}{295.827458}{84.316901}{2.476868}%
\vSv{90.371373}{298.292151}{84.422250}{2.023132}%
\vSv{90.808419}{302.794106}{84.504473}{1.118013}%
\vSv{90.915405}{303.906980}{84.560754}{2.870762}%
\vSv{91.187485}{306.764816}{84.587448}{0.511225}%
\vSv{91.471552}{309.762613}{84.579766}{2.754454}%
}}%
{\color{vltRed}\vlB{%
\vSv{91.731809}{312.504752}{84.531311}{1.745546}%
\vSv{92.138931}{316.730745}{84.433356}{1.415069}%
\vSv{92.276444}{318.139141}{84.273724}{2.727309}%
\vSv{92.548947}{320.852840}{84.034937}{0.357622}%
\vSv{92.847921}{323.694836}{83.691064}{2.237194}%
\vSv{93.094641}{325.918481}{83.202015}{2.262806}%
\vSv{93.698554}{330.643119}{81.479278}{1.458183}%
\vSv{93.918575}{332.085207}{79.916997}{1.554310}%
\vSv{94.198626}{333.615511}{77.354377}{1.243011}%
\vSv{94.490064}{334.828369}{72.607397}{0.244497}%
\vSv{95.841588}{335.531565}{-66.802318}{0.103304}%
\vSv{95.840983}{335.436613}{-74.804439}{1.038173}%
\vSv{96.099402}{334.434738}{-78.596679}{1.376331}%
\vSv{96.365467}{333.085576}{-80.746954}{1.692342}%
\vSv{96.634425}{331.415255}{-82.096763}{0.289850}%
\vSv{97.003558}{328.650251}{-82.997425}{1.421267}%
\vSv{97.175690}{327.239585}{-83.620500}{2.449032}%
\vSv{97.447070}{324.805718}{-84.059367}{0.629701}%
\vSv{97.767806}{321.692552}{-84.369050}{2.272859}%
\vSv{97.990495}{319.430660}{-84.583988}{2.227141}%
\vSv{98.431889}{314.724195}{-84.726780}{1.116780}%
\vSv{98.534404}{313.612142}{-84.812835}{3.009864}%
\vSv{98.806467}{310.614604}{-84.852991}{0.373356}%
\vSv{99.064240}{307.752834}{-84.852991}{0.159925}%
\vSv{99.078584}{307.593554}{-84.855070}{3.034504}%
\vSv{99.350747}{304.571275}{-84.824848}{1.305570}%
\vSv{99.694893}{300.781291}{-84.766668}{2.194645}%
\vSv{99.895190}{298.595794}{-84.683852}{2.305355}%
\vSv{100.343971}{293.811429}{-84.578975}{1.012066}%
\vSv{100.439772}{292.803889}{-84.454062}{2.815702}%
\vSv{100.712113}{290.001367}{-84.310720}{0.672232}%
\vSv{101.028031}{286.844882}{-84.150242}{2.242686}%
}}%
{\color{vltRed}\vlB{%
\vSv{101.256893}{284.613875}{-83.973674}{2.257314}%
\vSv{101.763871}{279.883623}{-83.781873}{0.346997}%
\vSv{101.801812}{279.538668}{-83.575545}{2.431966}%
\vSv{102.074326}{277.121974}{-83.355278}{1.721037}%
\vSv{102.570757}{272.930189}{-83.121563}{0.402807}%
\vSv{102.619471}{272.530280}{-82.874818}{2.193852}%
\vSv{102.892106}{270.353370}{-82.615395}{1.903340}%
\vSv{103.471175}{265.988135}{-82.059693}{1.726167}%
\vSv{103.710284}{264.278518}{-81.763907}{1.899586}%
\vSv{103.983109}{262.398524}{-81.456446}{0.874247}%
\vSv{104.493637}{259.063020}{-81.137491}{0.223739}%
\vSv{104.528922}{258.841952}{-80.807205}{1.703338}%
\vSv{104.801914}{257.160491}{-80.465740}{1.642868}%
\vSv{105.074969}{255.540317}{-80.113233}{0.930056}%
\vSv{105.679531}{252.163621}{-79.375611}{1.159960}%
\vSv{105.894527}{251.023547}{-78.990739}{1.424954}%
\vSv{106.167854}{249.624817}{-78.595315}{1.376169}%
\vSv{106.441257}{248.275820}{-78.189455}{0.538917}%
\vSv{107.081284}{245.304504}{-77.346880}{0.817799}%
\vSv{107.261949}{244.506565}{-76.910397}{1.201549}%
\vSv{107.535684}{243.336236}{-76.463941}{1.162622}%
\vSv{107.809510}{242.205909}{-76.007635}{1.125428}%
\vSv{108.083429}{241.113874}{-75.541603}{0.192601}%
\vSv{108.776936}{238.511137}{-74.580890}{0.476697}%
\vSv{108.905776}{238.051598}{-74.086484}{0.992465}%
\vSv{109.180099}{237.097167}{-73.582906}{0.962822}%
\vSv{109.454529}{236.173599}{-73.070308}{0.934485}%
\vSv{109.729070}{235.279612}{-72.548849}{0.907392}%
\vSv{110.003725}{234.413984}{-72.018695}{0.226138}%
\vSv{110.880425}{231.829965}{-70.377833}{0.655382}%
\vSv{111.103524}{231.212643}{-69.814704}{0.788623}%
\vSv{111.378780}{230.472456}{-69.243819}{0.767851}%
}}%
{\color{vltRed}\vlB{%
\vSv{111.654163}{229.754441}{-68.665388}{0.747965}%
\vSv{111.929674}{229.057733}{-68.079629}{0.728924}%
\vSv{112.205316}{228.381507}{-67.486765}{0.710688}%
\vSv{112.481089}{227.724980}{-66.887030}{0.100567}%
\vSv{113.549833}{225.349104}{-65.049018}{0.074658}%
\vSv{113.585515}{225.281414}{-64.424255}{0.630340}%
\vSv{113.861959}{224.712838}{-63.793881}{0.616212}%
\vSv{114.138539}{224.159966}{-63.158168}{0.602664}%
\vSv{114.415254}{223.622235}{-62.517392}{0.589669}%
\vSv{114.692104}{223.099109}{-61.871832}{0.577204}%
\vSv{114.969089}{222.590076}{-61.221775}{0.565244}%
\vSv{115.246208}{222.094645}{-60.567509}{0.553768}%
\vSv{115.523461}{221.612349}{-59.909326}{0.290241}%
\vSv{117.009765}{219.234306}{-56.570057}{0.315878}%
\vSv{117.189684}{218.970687}{-55.894628}{0.485308}%
\vSv{117.467822}{218.568848}{-55.217374}{0.477015}%
\vSv{117.746076}{218.177065}{-54.538594}{0.469048}%
\vSv{118.024445}{217.795022}{-53.858582}{0.461393}%
\vSv{118.302925}{217.422419}{-53.177633}{0.454036}%
\vSv{118.581512}{217.058964}{-52.496037}{0.446966}%
\vSv{118.860205}{216.704381}{-51.814081}{0.440171}%
\vSv{119.138998}{216.358403}{-51.132045}{0.433639}%
\vSv{119.417889}{216.020774}{-50.450209}{0.427359}%
\vSv{119.696873}{215.691250}{-49.768842}{0.089188}%
\vSv{121.473087}{213.768649}{-45.704928}{0.245649}%
\vSv{121.652042}{213.592825}{-45.033906}{0.385064}%
\vSv{121.931628}{213.320382}{-44.365277}{0.380643}%
\vSv{122.211269}{213.054226}{-43.699246}{0.376389}%
\vSv{122.490963}{212.794189}{-43.036007}{0.372296}%
\vSv{122.770705}{212.540113}{-42.375746}{0.368357}%
\vSv{123.050490}{212.291844}{-41.718638}{0.364566}%
\vSv{123.330314}{212.049235}{-41.064851}{0.360918}%
}}%
{\color{vltRed}\vlB{%
\vSv{123.610174}{211.812143}{-40.414542}{0.357407}%
\vSv{123.890066}{211.580431}{-39.767858}{0.354027}%
\vSv{124.169984}{211.353968}{-39.124937}{0.350773}%
\vSv{124.449927}{211.132625}{-38.485907}{0.347641}%
\vSv{124.729889}{210.916280}{-37.850888}{0.236270}%
\vSv{127.015892}{209.322293}{-32.926349}{0.269395}%
\vSv{127.249886}{209.175860}{-32.331271}{0.322047}%
\vSv{127.529868}{209.003625}{-31.740901}{0.319977}%
\vSv{127.809836}{208.835291}{-31.155262}{0.317983}%
\vSv{128.089789}{208.670780}{-30.574372}{0.316062}%
\vSv{128.369723}{208.510013}{-29.998241}{0.314212}%
\vSv{128.649639}{208.352915}{-29.426872}{0.312429}%
\vSv{128.929532}{208.199415}{-28.860263}{0.310711}%
\vSv{129.209403}{208.049443}{-28.298405}{0.309055}%
\vSv{129.489248}{207.902931}{-27.741281}{0.307460}%
\vSv{129.769068}{207.759815}{-27.188872}{0.305923}%
\vSv{130.048860}{207.620031}{-26.641152}{0.304442}%
\vSv{130.328623}{207.483518}{-26.098089}{0.303015}%
\vSv{130.608356}{207.350219}{-25.559647}{0.301640}%
\vSv{130.888058}{207.220077}{-25.025785}{0.185648}%
\vSv{133.427385}{206.173638}{-20.418508}{0.265279}%
\vSv{133.683237}{206.081089}{-19.927390}{0.289451}%
\vSv{133.962563}{205.982435}{-19.440173}{0.288572}%
\vSv{134.241854}{205.886392}{-18.956783}{0.287725}%
\vSv{134.521110}{205.792923}{-18.477140}{0.286910}%
\vSv{134.800331}{205.701994}{-18.001164}{0.286126}%
\vSv{135.079518}{205.613570}{-17.528775}{0.285371}%
\vSv{135.358670}{205.527621}{-17.059891}{0.284645}%
\vSv{135.637789}{205.444114}{-16.594428}{0.283946}%
\vSv{135.916874}{205.363021}{-16.132303}{0.283275}%
\vSv{136.195926}{205.284311}{-15.673432}{0.282629}%
\vSv{136.474946}{205.207957}{-15.217731}{0.282009}%
}}%
{\color{vltRed}\vlB{%
\vSv{136.753934}{205.133934}{-14.765113}{0.281413}%
\vSv{137.032891}{205.062214}{-14.315495}{0.280841}%
\vSv{137.311817}{204.992773}{-13.868791}{0.280291}%
\vSv{137.590712}{204.925587}{-13.424917}{0.251517}%
\vSv{140.346164}{204.377448}{-9.543721}{0.025841}%
\vSv{140.378159}{204.373164}{-9.123643}{0.275607}%
\vSv{140.656768}{204.329462}{-8.705521}{0.275292}%
\vSv{140.935354}{204.287795}{-8.289284}{0.274993}%
\vSv{141.213920}{204.248149}{-7.874865}{0.274711}%
\vSv{141.492464}{204.210511}{-7.462197}{0.274445}%
\vSv{141.770988}{204.174868}{-7.051218}{0.274194}%
\vSv{142.049493}{204.141209}{-6.641868}{0.273959}%
\vSv{142.327978}{204.109522}{-6.234089}{0.273739}%
\vSv{142.606444}{204.079797}{-5.827828}{0.273534}%
\vSv{142.884892}{204.052022}{-5.423034}{0.273344}%
\vSv{143.163322}{204.026189}{-5.019660}{0.273168}%
\vSv{143.441735}{204.002287}{-4.617664}{0.273006}%
\vSv{143.720130}{203.980309}{-4.217007}{0.272859}%
\vSv{143.998508}{203.960244}{-3.817654}{0.272725}%
\vSv{144.276868}{203.942086}{-3.419576}{0.272606}%
\vSv{144.555212}{203.925826}{-3.022749}{0.272499}%
\vSv{144.833539}{203.911456}{-2.627154}{0.093479}%
\vSv{147.453666}{203.868283}{0.877800}{0.128554}%
\vSv{147.576192}{203.870253}{1.260682}{0.272186}%
\vSv{147.842323}{203.876241}{1.642078}{0.272232}%
\vSv{148.108480}{203.884042}{2.021911}{0.272290}%
\vSv{148.374664}{203.893649}{2.400093}{0.272359}%
\vSv{148.640878}{203.905054}{2.776522}{0.272440}%
\vSv{148.907122}{203.918252}{3.151085}{0.272532}%
\vSv{149.173400}{203.933232}{3.523655}{0.272636}%
\vSv{149.439714}{203.949989}{3.894092}{0.272750}%
\vSv{149.706066}{203.968512}{4.262238}{0.272875}%
}}%
{\color{vltRed}\vlB{%
\vSv{149.972459}{203.988792}{4.627923}{0.273010}%
\vSv{150.238897}{204.010820}{4.990956}{0.273156}%
\vSv{150.505382}{204.034584}{5.351133}{0.273311}%
\vSv{150.771919}{204.060073}{5.708227}{0.273476}%
\vSv{151.038512}{204.087274}{6.061995}{0.273650}%
\vSv{151.305164}{204.116172}{6.412171}{0.273833}%
\vSv{151.571881}{204.146754}{6.758468}{0.274024}%
\vSv{151.838666}{204.179003}{7.100576}{0.004685}%
\vSv{154.272197}{204.545669}{9.926954}{0.247474}%
\vSv{154.511678}{204.588332}{10.204168}{0.276494}%
\vSv{154.779661}{204.637314}{10.471892}{0.276729}%
\vSv{155.047805}{204.687611}{10.729431}{0.276962}%
\vSv{155.316120}{204.739173}{10.976051}{0.277191}%
\vSv{155.584619}{204.791950}{11.210968}{0.277414}%
\vSv{155.853314}{204.845885}{11.433355}{0.277629}%
\vSv{156.122218}{204.900919}{11.642335}{0.277836}%
\vSv{156.391345}{204.956987}{11.836979}{0.278033}%
\vSv{156.660709}{205.014019}{12.016308}{0.278216}%
\vSv{156.930326}{205.071941}{12.179285}{0.278386}%
\vSv{157.200212}{205.130673}{12.324816}{0.278540}%
\vSv{157.470385}{205.190128}{12.451751}{0.278675}%
\vSv{157.740862}{205.250215}{12.558875}{0.278791}%
\vSv{158.011664}{205.310836}{12.644912}{0.278884}%
\vSv{158.282809}{205.371886}{12.708521}{0.278954}%
\vSv{158.554320}{205.433254}{12.748295}{0.083792}%
\vSv{161.091786}{205.992926}{11.767910}{0.203053}%
\vSv{161.295044}{206.034338}{11.477163}{0.277673}%
\vSv{161.572314}{206.089589}{11.142816}{0.277349}%
\vSv{161.850295}{206.143188}{10.762783}{0.276993}%
\vSv{162.129022}{206.194914}{10.334974}{0.276608}%
\vSv{162.408529}{206.244538}{9.857316}{0.276198}%
\vSv{162.688851}{206.291822}{9.327774}{0.275767}%
}}%
{\color{vltRed}\vlB{%
\vSv{162.970021}{206.336519}{8.744381}{0.275320}%
\vSv{163.252072}{206.378375}{8.105270}{0.274866}%
\vSv{163.535033}{206.417129}{7.408714}{0.274411}%
\vSv{163.818932}{206.452513}{6.653170}{0.273965}%
\vSv{164.103792}{206.484255}{5.837326}{0.273539}%
\vSv{164.389629}{206.512075}{4.960157}{0.273143}%
\vSv{164.676456}{206.535691}{4.020981}{0.272792}%
\vSv{164.964277}{206.554820}{3.019526}{0.272499}%
\vSv{165.253088}{206.569174}{1.955987}{0.272279}%
\vSv{165.542872}{206.578468}{0.831092}{0.173548}%
\vSv{168.032027}{206.346382}{-11.609418}{0.065323}%
\vSv{168.072197}{206.333237}{-13.161783}{0.279461}%
\vSv{168.320500}{206.269603}{-14.724109}{0.281360}%
\vSv{168.568939}{206.198091}{-16.288714}{0.283500}%
\vSv{168.817647}{206.118576}{-17.847878}{0.285879}%
\vSv{169.066753}{206.030957}{-19.393998}{0.288490}%
\vSv{169.316376}{205.935160}{-20.919727}{0.291324}%
\vSv{169.566623}{205.831140}{-22.418106}{0.294367}%
\vSv{169.817591}{205.718880}{-23.882678}{0.297602}%
\vSv{170.069360}{205.598391}{-25.307576}{0.301009}%
\vSv{170.321997}{205.469716}{-26.687594}{0.304566}%
\vSv{170.575553}{205.332928}{-28.018221}{0.308247}%
\vSv{170.830066}{205.188128}{-29.295664}{0.312026}%
\vSv{171.085559}{205.035448}{-30.516841}{0.315875}%
\vSv{171.342043}{204.875050}{-31.679354}{0.319765}%
\vSv{171.599519}{204.707120}{-32.781456}{0.271206}%
\vSv{173.752561}{203.074091}{-39.384414}{0.274631}%
\vSv{173.958062}{202.899831}{-39.943670}{0.354935}%
\vSv{174.224127}{202.671951}{-40.448401}{0.357587}%
\vSv{174.490862}{202.439962}{-40.900373}{0.360019}%
\vSv{174.758236}{202.204241}{-41.301405}{0.362224}%
\vSv{175.026214}{201.965166}{-41.653350}{0.364197}%
}}%
{\color{vltRed}\vlB{%
\vSv{175.294766}{201.723113}{-41.958075}{0.365933}%
\vSv{175.563863}{201.478455}{-42.217446}{0.367432}%
\vSv{175.833476}{201.231560}{-42.433312}{0.368695}%
\vSv{176.103580}{200.982790}{-42.607498}{0.369724}%
\vSv{176.374149}{200.732497}{-42.741800}{0.370524}%
\vSv{176.645160}{200.481024}{-42.837972}{0.371100}%
\vSv{176.916593}{200.228703}{-42.897729}{0.212998}%
\vSv{178.912628}{198.385430}{-42.430994}{0.252432}%
\vSv{179.100980}{198.215114}{-42.255740}{0.367655}%
\vSv{179.375409}{197.967887}{-42.057475}{0.366505}%
\vSv{179.650099}{197.722374}{-41.837471}{0.365242}%
\vSv{179.925040}{197.478750}{-41.596965}{0.363878}%
\vSv{180.200218}{197.237177}{-41.337152}{0.362423}%
\vSv{180.475623}{196.997800}{-41.059195}{0.360887}%
\vSv{180.751245}{196.760756}{-40.764217}{0.359281}%
\vSv{181.027073}{196.526164}{-40.453312}{0.357613}%
\vSv{181.303097}{196.294135}{-40.127536}{0.355893}%
\vSv{181.579306}{196.064765}{-39.787915}{0.354130}%
\vSv{181.855691}{195.838140}{-39.435443}{0.352332}%
\vSv{182.132244}{195.614336}{-39.071082}{0.281728}%
\vSv{184.373702}{193.914003}{-35.833716}{0.305885}%
\vSv{184.627219}{193.734927}{-35.400715}{0.333840}%
\vSv{184.904948}{193.541536}{-34.963818}{0.332051}%
\vSv{185.182749}{193.351252}{-34.523664}{0.330286}%
\vSv{185.460615}{193.164063}{-34.080869}{0.328549}%
\vSv{185.738538}{192.979956}{-33.636020}{0.326842}%
\vSv{186.016511}{192.798913}{-33.189675}{0.325167}%
\vSv{186.294526}{192.620913}{-32.742367}{0.323525}%
\vSv{186.572577}{192.445930}{-32.294603}{0.321917}%
\vSv{186.850657}{192.273939}{-31.846862}{0.320344}%
\vSv{187.128759}{192.104909}{-31.399598}{0.318808}%
\vSv{187.406878}{191.938809}{-30.953241}{0.317309}%
}}%
{\color{vltRed}\vlB{%
\vSv{187.685008}{191.775605}{-30.508195}{0.315847}%
\vSv{187.963142}{191.615261}{-30.064840}{0.299628}%
\vSv{190.480595}{190.287174}{-26.202261}{0.286704}%
\vSv{190.743633}{190.160582}{-25.791842}{0.302228}%
\vSv{191.021504}{190.029082}{-25.385879}{0.301204}%
\vSv{191.299330}{189.899952}{-24.984515}{0.300214}%
\vSv{191.577106}{189.773149}{-24.587875}{0.299255}%
\vSv{191.854832}{189.648633}{-24.196071}{0.298329}%
\vSv{192.132503}{189.526359}{-23.809199}{0.297433}%
\vSv{192.410119}{189.406288}{-23.427345}{0.296568}%
\vSv{192.687678}{189.288377}{-23.050581}{0.295732}%
\vSv{192.965176}{189.172585}{-22.678968}{0.294924}%
\vSv{193.242614}{189.058872}{-22.312555}{0.294144}%
\vSv{193.519990}{188.947198}{-21.951381}{0.293391}%
\vSv{193.797302}{188.837522}{-21.595477}{0.292664}%
\vSv{194.074549}{188.729807}{-21.244863}{0.291962}%
\vSv{194.351730}{188.624014}{-20.899551}{0.291285}%
\vSv{194.628846}{188.520103}{-20.559546}{0.063965}%
\vSv{197.086157}{187.673231}{-18.028859}{0.030799}%
\vSv{197.119825}{187.663699}{-17.735757}{0.285699}%
\vSv{197.396259}{187.576667}{-17.447679}{0.285244}%
\vSv{197.672625}{187.491141}{-17.164576}{0.284805}%
\vSv{197.948923}{187.407090}{-16.886393}{0.284382}%
\vSv{198.225154}{187.324484}{-16.613073}{0.283974}%
\vSv{198.501319}{187.243294}{-16.344559}{0.283581}%
\vSv{198.777418}{187.163491}{-16.080790}{0.283201}%
\vSv{199.053451}{187.085046}{-15.821704}{0.282835}%
\vSv{199.329419}{187.007932}{-15.567238}{0.282483}%
\vSv{199.605324}{186.932123}{-15.317326}{0.282143}%
\vSv{199.881164}{186.857591}{-15.071904}{0.281815}%
\vSv{200.156942}{186.784310}{-14.830904}{0.281498}%
\vSv{200.432657}{186.712256}{-14.594259}{0.281193}%
}}%
{\color{vltRed}\vlB{%
\vSv{200.708311}{186.641403}{-14.361902}{0.280899}%
\vSv{200.983905}{186.571727}{-14.133764}{0.280615}%
\vSv{201.259439}{186.503205}{-13.909778}{0.224835}%
\vSv{203.942568}{185.890713}{-12.069455}{0.067737}%
\vSv{204.011669}{185.876549}{-11.883248}{0.278080}%
\vSv{204.286600}{185.819288}{-11.700453}{0.277895}%
\vSv{204.561481}{185.762932}{-11.521009}{0.277716}%
\vSv{204.836313}{185.707465}{-11.344850}{0.277543}%
\vSv{205.111098}{185.652868}{-11.171915}{0.277376}%
\vSv{205.385835}{185.599125}{-11.002143}{0.277215}%
\vSv{205.660526}{185.546220}{-10.835473}{0.277060}%
\vSv{205.935171}{185.494136}{-10.671844}{0.276910}%
\vSv{206.209772}{185.442857}{-10.511198}{0.276765}%
\vSv{206.484328}{185.392367}{-10.353477}{0.276624}%
\vSv{206.758842}{185.342652}{-10.198623}{0.276489}%
\vSv{207.033313}{185.293697}{-10.046581}{0.276358}%
\vSv{207.307743}{185.245486}{-9.897296}{0.276231}%
\vSv{207.582132}{185.198007}{-9.750712}{0.276109}%
\vSv{207.856481}{185.151245}{-9.606776}{0.275991}%
\vSv{208.130791}{185.105186}{-9.465436}{0.275876}%
\vSv{208.405062}{185.059817}{-9.326640}{0.002026}%
}}%
{\color{vltTeal}\vlB{%
\vSv{287.998534}{342.250000}{-0.093305}{0.270451}%
\vSv{288.266054}{342.249560}{-0.279914}{0.270454}%
\vSv{288.533574}{342.248238}{-0.466516}{0.270460}%
\vSv{288.801093}{342.246036}{-0.653109}{0.270468}%
\vSv{289.068614}{342.242953}{-0.839688}{0.270480}%
\vSv{289.336134}{342.238989}{-1.026249}{0.270494}%
\vSv{289.603655}{342.234145}{-1.212789}{0.270511}%
\vSv{289.871177}{342.228419}{-1.399302}{0.270531}%
\vSv{290.138700}{342.221813}{-1.585786}{0.270554}%
\vSv{290.406223}{342.214326}{-1.772236}{0.270580}%
\vSv{290.673747}{342.205957}{-1.958649}{0.270609}%
\vSv{290.941272}{342.196709}{-2.145021}{0.270640}%
\vSv{291.208798}{342.186579}{-2.331347}{0.270675}%
\vSv{291.476326}{342.175568}{-2.517623}{0.270712}%
\vSv{291.743854}{342.163677}{-2.703847}{0.270752}%
\vSv{292.011384}{342.150904}{-2.890013}{0.270795}%
\vSv{292.278916}{342.137251}{-3.076118}{0.270841}%
\vSv{292.546449}{342.122717}{-3.262158}{0.270890}%
\vSv{292.813983}{342.107302}{-3.448130}{0.270941}%
\vSv{293.081519}{342.091007}{-3.634028}{0.270996}%
\vSv{293.349057}{342.073830}{-3.819850}{0.271053}%
\vSv{293.616597}{342.055772}{-4.005592}{0.271113}%
\vSv{293.884139}{342.036834}{-4.191249}{0.271176}%
\vSv{294.151683}{342.017015}{-4.376818}{0.271242}%
\vSv{294.419229}{341.996315}{-4.562296}{0.271310}%
\vSv{294.686778}{341.974734}{-4.747677}{0.271382}%
\vSv{294.954328}{341.952273}{-4.932959}{0.271456}%
\vSv{295.221882}{341.928930}{-5.118138}{0.271533}%
\vSv{295.489437}{341.904707}{-5.303209}{0.271613}%
\vSv{295.756996}{341.879602}{-5.488170}{0.271696}%
\vSv{296.024557}{341.853617}{-5.673015}{0.271782}%
\vSv{296.292120}{341.826751}{-5.857743}{0.271870}%
}}%
{\color{vltTeal}\vlB{%
\vSv{296.559687}{341.799005}{-6.042348}{0.271962}%
\vSv{296.827256}{341.770377}{-6.226828}{0.272056}%
\vSv{297.094829}{341.740868}{-6.411178}{0.272153}%
\vSv{297.362405}{341.710479}{-6.595394}{0.272253}%
\vSv{297.629984}{341.679209}{-6.779474}{0.272355}%
\vSv{297.897566}{341.647058}{-6.963414}{0.272460}%
\vSv{298.165151}{341.614026}{-7.147209}{0.272569}%
\vSv{298.432740}{341.580113}{-7.330856}{0.272680}%
\vSv{298.700333}{341.545320}{-7.514352}{0.272793}%
\vSv{298.967929}{341.509645}{-7.697694}{0.272910}%
\vSv{299.235529}{341.473090}{-7.880877}{0.273029}%
\vSv{299.503133}{341.435654}{-8.063897}{0.273152}%
\vSv{299.770740}{341.397337}{-8.246753}{0.273277}%
\vSv{300.038352}{341.358139}{-8.429439}{0.273404}%
\vSv{300.305967}{341.318060}{-8.611953}{0.273535}%
\vSv{300.573587}{341.277101}{-8.794291}{0.273668}%
\vSv{300.841210}{341.235260}{-8.976449}{0.273804}%
\vSv{301.108838}{341.192539}{-9.158425}{0.273943}%
\vSv{301.376471}{341.148937}{-9.340215}{0.274085}%
\vSv{301.644108}{341.104454}{-9.521815}{0.274229}%
\vSv{301.911749}{341.059090}{-9.703222}{0.274376}%
\vSv{302.179395}{341.012846}{-9.884433}{0.274526}%
\vSv{302.447045}{340.965720}{-10.065444}{0.274678}%
\vSv{302.714700}{340.917714}{-10.246253}{0.274834}%
\vSv{302.982360}{340.868827}{-10.426855}{0.274992}%
\vSv{303.250025}{340.819059}{-10.607249}{0.275153}%
\vSv{303.517694}{340.768410}{-10.787430}{0.275316}%
\vSv{303.785369}{340.716880}{-10.967395}{0.275482}%
\vSv{304.053049}{340.664469}{-11.147141}{0.275651}%
\vSv{304.320734}{340.611178}{-11.326666}{0.275823}%
\vSv{304.588424}{340.557006}{-11.505965}{0.275997}%
\vSv{304.856119}{340.501952}{-11.685036}{0.276174}%
}}%
{\color{vltTeal}\vlB{%
\vSv{305.123820}{340.446018}{-11.863876}{0.276354}%
\vSv{305.391526}{340.389204}{-12.042482}{0.276536}%
\vSv{305.659237}{340.331508}{-12.220851}{0.276722}%
\vSv{305.926954}{340.272931}{-12.398979}{0.276909}%
\vSv{306.194677}{340.213474}{-12.576864}{0.277100}%
\vSv{306.462405}{340.153136}{-12.754503}{0.277293}%
\vSv{306.730139}{340.091917}{-12.931893}{0.277489}%
\vSv{306.997879}{340.029817}{-13.109032}{0.277687}%
\vSv{307.265625}{339.966836}{-13.285915}{0.277888}%
\vSv{307.533376}{339.902974}{-13.462541}{0.278092}%
\vSv{307.801134}{339.838232}{-13.638907}{0.278298}%
\vSv{308.068897}{339.772608}{-13.815010}{0.278507}%
\vSv{308.336667}{339.706104}{-13.990846}{0.278719}%
\vSv{308.604443}{339.638719}{-14.166415}{0.278933}%
\vSv{308.872225}{339.570453}{-14.341712}{0.279150}%
\vSv{309.140013}{339.501306}{-14.516736}{0.279370}%
\vSv{309.407807}{339.431279}{-14.691483}{0.279592}%
\vSv{309.675608}{339.360370}{-14.865950}{0.279817}%
\vSv{309.943416}{339.288581}{-15.040137}{0.280044}%
\vSv{310.211229}{339.215911}{-15.214039}{0.280274}%
\vSv{310.479050}{339.142360}{-15.387655}{0.280506}%
\vSv{310.746876}{339.067928}{-15.560981}{0.280741}%
\vSv{311.014710}{338.992615}{-15.734016}{0.280979}%
\vSv{311.282550}{338.916422}{-15.906757}{0.281219}%
\vSv{311.550397}{338.839347}{-16.079202}{0.281462}%
\vSv{311.818250}{338.761392}{-16.251348}{0.281707}%
\vSv{312.086111}{338.682556}{-16.423193}{0.281955}%
\vSv{312.353978}{338.602839}{-16.594735}{0.282205}%
\vSv{312.621852}{338.522241}{-16.765971}{0.282458}%
\vSv{312.889733}{338.440762}{-16.936900}{0.282713}%
\vSv{313.157621}{338.358403}{-17.107518}{0.282971}%
\vSv{313.425517}{338.275163}{-17.277824}{0.283231}%
}}%
{\color{vltTeal}\vlB{%
\vSv{313.693419}{338.191041}{-17.447816}{0.283494}%
\vSv{313.961328}{338.106039}{-17.617491}{0.283760}%
\vSv{314.229245}{338.020156}{-17.786848}{0.284027}%
\vSv{314.497168}{337.933393}{-17.955885}{0.284298}%
\vSv{314.765099}{337.845748}{-18.124598}{0.284570}%
\vSv{315.033037}{337.757223}{-18.292987}{0.284846}%
\vSv{315.300983}{337.667816}{-18.461050}{0.285123}%
\vSv{315.568936}{337.577529}{-18.628784}{0.285404}%
\vSv{315.836896}{337.486361}{-18.796188}{0.285686}%
\vSv{316.104863}{337.394312}{-18.963259}{0.285971}%
\vSv{316.372838}{337.301383}{-19.129996}{0.286259}%
\vSv{316.640821}{337.207572}{-19.296398}{0.286549}%
\vSv{316.908811}{337.112881}{-19.462461}{0.286841}%
\vSv{317.176808}{337.017308}{-19.628185}{0.287136}%
\vSv{317.444814}{336.920855}{-19.793568}{0.287433}%
\vSv{317.712826}{336.823521}{-19.958608}{0.287732}%
\vSv{317.980847}{336.725306}{-20.123304}{0.288034}%
\vSv{318.248875}{336.626211}{-20.287653}{0.288338}%
\vSv{318.516910}{336.526234}{-20.451654}{0.288645}%
\vSv{318.784954}{336.425377}{-20.615306}{0.288954}%
\vSv{319.053005}{336.323639}{-20.778607}{0.289265}%
\vSv{319.321064}{336.221020}{-20.941556}{0.289579}%
\vSv{319.589131}{336.117520}{-21.104151}{0.289895}%
\vSv{319.857205}{336.013139}{-21.266390}{0.290213}%
\vSv{320.125288}{335.907877}{-21.428273}{0.290534}%
\vSv{320.393378}{335.801735}{-21.589797}{0.290857}%
\vSv{320.661476}{335.694711}{-21.750962}{0.291182}%
\vSv{320.929582}{335.586807}{-21.911766}{0.291510}%
\vSv{321.197696}{335.478022}{-22.072207}{0.291839}%
\vSv{321.465818}{335.368356}{-22.232285}{0.292172}%
\vSv{321.733948}{335.257810}{-22.391999}{0.292506}%
\vSv{322.002085}{335.146382}{-22.551346}{0.292843}%
}}%
{\color{vltTeal}\vlB{%
\vSv{322.270231}{335.034074}{-22.710326}{0.293182}%
\vSv{322.538385}{334.920884}{-22.868938}{0.293523}%
\vSv{322.806547}{334.806814}{-23.027180}{0.293866}%
\vSv{323.074717}{334.691863}{-23.185051}{0.294212}%
\vSv{323.342894}{334.576031}{-23.342551}{0.294560}%
\vSv{323.611080}{334.459319}{-23.499678}{0.294910}%
\vSv{323.879274}{334.341725}{-23.656431}{0.295262}%
\vSv{324.147477}{334.223251}{-23.812810}{0.295617}%
\vSv{324.415687}{334.103896}{-23.968812}{0.295974}%
\vSv{324.683905}{333.983660}{-24.124438}{0.296332}%
\vSv{324.952132}{333.862543}{-24.279686}{0.296694}%
\vSv{325.220366}{333.740545}{-24.434555}{0.297057}%
\vSv{325.488609}{333.617666}{-24.589045}{0.297422}%
\vSv{325.756860}{333.493907}{-24.743155}{0.297790}%
\vSv{326.025119}{333.369266}{-24.896884}{0.298160}%
\vSv{326.293386}{333.243745}{-25.050230}{0.298532}%
\vSv{326.561661}{333.117343}{-25.203194}{0.298906}%
\vSv{326.829945}{332.990060}{-25.355775}{0.299282}%
\vSv{327.098237}{332.861897}{-25.507971}{0.299660}%
\vSv{327.366537}{332.732852}{-25.659783}{0.300040}%
\vSv{327.634845}{332.602927}{-25.811209}{0.300423}%
\vSv{327.903161}{332.472120}{-25.962249}{0.300807}%
\vSv{328.171485}{332.340433}{-26.112902}{0.301194}%
\vSv{328.439818}{332.207865}{-26.263168}{0.301583}%
\vSv{328.708159}{332.074416}{-26.413046}{0.301974}%
\vSv{328.976508}{331.940087}{-26.562536}{0.302366}%
\vSv{329.244865}{331.804876}{-26.711636}{0.302761}%
\vSv{329.513231}{331.668785}{-26.860347}{0.303158}%
\vSv{329.781604}{331.531812}{-27.008669}{0.303557}%
\vSv{330.049986}{331.393959}{-27.156599}{0.303958}%
\vSv{330.318376}{331.255225}{-27.304139}{0.304361}%
\vSv{330.586775}{331.115611}{-27.451288}{0.304767}%
}}%
{\color{vltTeal}\vlB{%
\vSv{330.855181}{330.975115}{-27.598045}{0.305174}%
\vSv{331.123596}{330.833739}{-27.744410}{0.305583}%
\vSv{331.392018}{330.691481}{-27.890383}{0.305994}%
\vSv{331.660449}{330.548343}{-28.035964}{0.306407}%
\vSv{331.928888}{330.404324}{-28.181151}{0.306822}%
\vSv{332.197336}{330.259424}{-28.325945}{0.307239}%
\vSv{332.465791}{330.113643}{-28.470346}{0.307658}%
\vSv{332.734255}{329.966982}{-28.614353}{0.308079}%
\vSv{333.002727}{329.819439}{-28.757967}{0.308501}%
\vSv{333.271207}{329.671016}{-28.901186}{0.308926}%
\vSv{333.539695}{329.521712}{-29.044011}{0.309353}%
\vSv{333.808191}{329.371527}{-29.186442}{0.309781}%
\vSv{334.076695}{329.220461}{-29.328479}{0.310212}%
\vSv{334.345207}{329.068514}{-29.470120}{0.310644}%
\vSv{334.613728}{328.915687}{-29.611368}{0.311079}%
\vSv{334.882256}{328.761978}{-29.752220}{0.311515}%
\vSv{335.150793}{328.607389}{-29.892678}{0.311953}%
\vSv{335.419338}{328.451919}{-30.032741}{0.312393}%
\vSv{335.687890}{328.295568}{-30.172409}{0.312835}%
\vSv{335.956451}{328.138336}{-30.311683}{0.313278}%
\vSv{336.225020}{327.980224}{-30.450562}{0.313724}%
\vSv{336.493597}{327.821230}{-30.589046}{0.314171}%
\vSv{336.762182}{327.661356}{-30.727135}{0.314620}%
\vSv{337.030774}{327.500601}{-30.864830}{0.315071}%
\vSv{337.299375}{327.338965}{-31.002131}{0.315524}%
\vSv{337.567984}{327.176448}{-31.139037}{0.315979}%
\vSv{337.836601}{327.013050}{-31.275549}{0.316435}%
\vSv{338.105225}{326.848771}{-31.411668}{0.316893}%
\vSv{338.373858}{326.683612}{-31.547392}{0.317353}%
\vSv{338.642498}{326.517572}{-31.682723}{0.317815}%
\vSv{338.911147}{326.350650}{-31.817660}{0.318278}%
\vSv{339.179803}{326.182849}{-31.952204}{0.318744}%
}}%
{\color{vltTeal}\vlB{%
\vSv{339.448467}{326.014166}{-32.086355}{0.319211}%
\vSv{339.717139}{325.844602}{-32.220114}{0.319679}%
\vSv{339.985819}{325.674157}{-32.353480}{0.320150}%
\vSv{340.254506}{325.502832}{-32.486454}{0.320622}%
\vSv{340.523202}{325.330626}{-32.619036}{0.321096}%
\vSv{340.791905}{325.157539}{-32.751226}{0.321572}%
\vSv{341.060616}{324.983571}{-32.883025}{0.322049}%
\vSv{341.329334}{324.808722}{-33.014434}{0.322528}%
\vSv{341.598061}{324.632992}{-33.145452}{0.323009}%
\vSv{341.866795}{324.456382}{-33.276080}{0.323492}%
\vSv{342.135536}{324.278890}{-33.406318}{0.323976}%
\vSv{342.404286}{324.100518}{-33.536166}{0.324462}%
\vSv{342.673043}{323.921265}{-33.665626}{0.324949}%
\vSv{342.941807}{323.741131}{-33.794698}{0.325438}%
\vSv{343.210579}{323.560116}{-33.923381}{0.325929}%
\vSv{343.479359}{323.378221}{-34.051677}{0.326421}%
\vSv{343.748146}{323.195444}{-34.179585}{0.326915}%
\vSv{344.016941}{323.011787}{-34.307107}{0.327411}%
\vSv{344.285744}{322.827249}{-34.434243}{0.327908}%
\vSv{344.554554}{322.641830}{-34.560993}{0.328407}%
\vSv{344.823371}{322.455530}{-34.687358}{0.328908}%
\vSv{345.092196}{322.268349}{-34.813338}{0.329410}%
\vSv{345.361028}{322.080288}{-34.938935}{0.329913}%
\vSv{345.629868}{321.891345}{-35.064148}{0.330419}%
\vSv{345.898715}{321.701522}{-35.188977}{0.330925}%
\vSv{346.167569}{321.510818}{-35.313425}{0.331434}%
\vSv{346.436431}{321.319233}{-35.437491}{0.331944}%
\vSv{346.705300}{321.126767}{-35.561175}{0.332455}%
\vSv{346.974176}{320.933421}{-35.684479}{0.332968}%
\vSv{347.243060}{320.739193}{-35.807403}{0.333483}%
\vSv{347.511951}{320.544085}{-35.929948}{0.333999}%
\vSv{347.780849}{320.348096}{-36.052114}{0.334517}%
}}%
{\color{vltTeal}\vlB{%
\vSv{348.049754}{320.151225}{-36.173902}{0.335036}%
\vSv{348.318667}{319.953475}{-36.295312}{0.335557}%
\vSv{348.587586}{319.754843}{-36.416346}{0.336079}%
\vSv{348.856513}{319.555330}{-36.537004}{0.336602}%
\vSv{349.125447}{319.354937}{-36.657286}{0.337128}%
\vSv{349.394388}{319.153662}{-36.777194}{0.337654}%
\vSv{349.663336}{318.951507}{-36.896728}{0.338182}%
\vSv{349.932291}{318.748471}{-37.015888}{0.338712}%
\vSv{350.201253}{318.544554}{-37.134676}{0.339243}%
\vSv{350.470222}{318.339757}{-37.253092}{0.339775}%
\vSv{350.739198}{318.134078}{-37.371137}{0.340309}%
\vSv{351.008181}{317.927519}{-37.488812}{0.340845}%
\vSv{351.277171}{317.720078}{-37.606117}{0.341381}%
\vSv{351.546167}{317.511757}{-37.723053}{0.341920}%
\vSv{351.815171}{317.302555}{-37.839621}{0.342459}%
\vSv{352.084181}{317.092472}{-37.955822}{0.343000}%
\vSv{352.353198}{316.881509}{-38.071657}{0.343543}%
\vSv{352.622222}{316.669664}{-38.187125}{0.344087}%
\vSv{352.891253}{316.456939}{-38.302229}{0.344632}%
\vSv{353.160291}{316.243333}{-38.416969}{0.345179}%
\vSv{353.429335}{316.028846}{-38.531345}{0.345727}%
\vSv{353.698386}{315.813478}{-38.645359}{0.346276}%
\vSv{353.967443}{315.597229}{-38.759011}{0.346827}%
\vSv{354.236507}{315.380099}{-38.872303}{0.347379}%
\vSv{354.505578}{315.162089}{-38.985234}{0.347932}%
\vSv{354.774656}{314.943198}{-39.097806}{0.348487}%
\vSv{355.043739}{314.723425}{-39.210020}{0.349044}%
\vSv{355.312830}{314.502772}{-39.321877}{0.349601}%
\vSv{355.581927}{314.281238}{-39.433377}{0.350160}%
\vSv{355.851030}{314.058824}{-39.544521}{0.350720}%
\vSv{356.120140}{313.835528}{-39.655310}{0.351281}%
\vSv{356.389256}{313.611352}{-39.765745}{0.351844}%
}}%
{\color{vltTeal}\vlB{%
\vSv{356.658379}{313.386294}{-39.875827}{0.352408}%
\vSv{356.927508}{313.160356}{-39.985557}{0.352974}%
\vSv{357.196643}{312.933537}{-40.094935}{0.353540}%
\vSv{357.465785}{312.705838}{-40.203963}{0.354108}%
\vSv{357.734933}{312.477257}{-40.312642}{0.354678}%
\vSv{358.004087}{312.247795}{-40.420972}{0.355248}%
\vSv{358.273248}{312.017453}{-40.528954}{0.355820}%
\vSv{358.542415}{311.786230}{-40.636589}{0.356393}%
\vSv{358.811587}{311.554126}{-40.743878}{0.356967}%
\vSv{359.080766}{311.321141}{-40.850822}{0.357543}%
\vSv{359.349952}{311.087275}{-40.957422}{0.358120}%
\vSv{359.619143}{310.852528}{-41.063679}{0.358698}%
\vSv{359.888340}{310.616901}{-41.169593}{0.359277}%
\vSv{360.157544}{310.380393}{-41.275167}{0.359857}%
\vSv{360.426753}{310.143003}{-41.380399}{0.360439}%
\vSv{360.695969}{309.904733}{-41.485293}{0.361022}%
\vSv{360.965190}{309.665582}{-41.589848}{0.361606}%
\vSv{361.234417}{309.425551}{-41.694065}{0.362191}%
\vSv{361.503651}{309.184638}{-41.797946}{0.362778}%
\vSv{361.772890}{308.942845}{-41.901491}{0.363365}%
\vSv{362.042135}{308.700170}{-42.004701}{0.363954}%
\vSv{362.311386}{308.456615}{-42.107577}{0.364544}%
\vSv{362.580643}{308.212179}{-42.210121}{0.365136}%
\vSv{362.849905}{307.966862}{-42.312333}{0.365728}%
\vSv{363.119173}{307.720665}{-42.414214}{0.366321}%
\vSv{363.388447}{307.473586}{-42.515765}{0.366916}%
\vSv{363.657727}{307.225627}{-42.616987}{0.367512}%
\vSv{363.927013}{306.976787}{-42.717881}{0.368109}%
\vSv{364.196304}{306.727066}{-42.818448}{0.368707}%
\vSv{364.465600}{306.476464}{-42.918688}{0.369306}%
\vSv{364.734903}{306.224981}{-43.018604}{0.369907}%
\vSv{365.004211}{305.972617}{-43.118196}{0.370508}%
}}%
{\color{vltTeal}\vlB{%
\vSv{365.273524}{305.719373}{-43.217464}{0.371111}%
\vSv{365.542843}{305.465247}{-43.316411}{0.371715}%
\vSv{365.812168}{305.210241}{-43.415036}{0.372319}%
\vSv{366.081498}{304.954354}{-43.513341}{0.372925}%
\vSv{366.350833}{304.697586}{-43.611327}{0.373532}%
\vSv{366.620174}{304.439938}{-43.708994}{0.374141}%
\vSv{366.889520}{304.181408}{-43.806344}{0.374750}%
\vSv{367.158872}{303.921998}{-43.903378}{0.375360}%
\vSv{367.428229}{303.661706}{-44.000097}{0.375971}%
\vSv{367.697591}{303.400534}{-44.096501}{0.376584}%
\vSv{367.966959}{303.138481}{-44.192592}{0.377197}%
\vSv{368.236332}{302.875547}{-44.288371}{0.377812}%
\vSv{368.505710}{302.611733}{-44.383839}{0.378427}%
\vSv{368.775093}{302.347037}{-44.478996}{0.379044}%
\vSv{369.044482}{302.081461}{-44.573843}{0.379662}%
\vSv{369.313876}{301.815003}{-44.668382}{0.380281}%
\vSv{369.583274}{301.547665}{-44.762614}{0.380900}%
\vSv{369.852678}{301.279446}{-44.856540}{0.381521}%
\vSv{370.122088}{301.010347}{-44.950160}{0.382143}%
\vSv{370.391502}{300.740366}{-45.043476}{0.382766}%
\vSv{370.660921}{300.469504}{-45.136488}{0.383390}%
\vSv{370.930345}{300.197762}{-45.229198}{0.384014}%
\vSv{371.199775}{299.925139}{-45.321606}{0.384640}%
\vSv{371.469209}{299.651635}{-45.413714}{0.385267}%
\vSv{371.738648}{299.377250}{-45.505522}{0.385895}%
\vSv{372.008092}{299.101984}{-45.597032}{0.386524}%
\vSv{372.277541}{298.825838}{-45.688244}{0.387153}%
\vSv{372.546995}{298.548810}{-45.779160}{0.387784}%
\vSv{372.816454}{298.270902}{-45.869781}{0.388416}%
\vSv{373.085918}{297.992113}{-45.960106}{0.389049}%
\vSv{373.355386}{297.712443}{-46.050139}{0.389682}%
\vSv{373.624859}{297.431892}{-46.139879}{0.390317}%
}}%
{\color{vltTeal}\vlB{%
\vSv{373.894337}{297.150460}{-46.229327}{0.390953}%
\vSv{374.163820}{296.868148}{-46.318484}{0.391589}%
\vSv{374.433308}{296.584954}{-46.407352}{0.392227}%
\vSv{374.702800}{296.300880}{-46.495932}{0.392865}%
\vSv{374.972297}{296.015925}{-46.584223}{0.393505}%
\vSv{375.241798}{295.730089}{-46.672228}{0.394145}%
\vSv{375.511304}{295.443372}{-46.759948}{0.394786}%
\vSv{375.780815}{295.155774}{-46.847382}{0.395428}%
\vSv{376.050330}{294.867296}{-46.934533}{0.396071}%
\vSv{376.319850}{294.577937}{-47.021402}{0.396715}%
\vSv{376.589374}{294.287696}{-47.107988}{0.397360}%
\vSv{376.858903}{293.996575}{-47.194294}{0.398006}%
\vSv{377.128436}{293.704573}{-47.280320}{0.398653}%
\vSv{377.397974}{293.411691}{-47.366067}{0.399300}%
\vSv{377.667516}{293.117927}{-47.451536}{0.399949}%
\vSv{377.937062}{292.823283}{-47.536728}{0.400598}%
\vSv{378.206613}{292.527757}{-47.621644}{0.401248}%
\vSv{378.476169}{292.231351}{-47.706286}{0.401899}%
\vSv{378.745728}{291.934064}{-47.790653}{0.402551}%
\vSv{379.015292}{291.635896}{-47.874747}{0.403204}%
\vSv{379.284861}{291.336848}{-47.958569}{0.403858}%
\vSv{379.554433}{291.036918}{-48.042120}{0.404513}%
\vSv{379.824010}{290.736108}{-48.125401}{0.405168}%
\vSv{380.093591}{290.434416}{-48.208413}{0.405824}%
\vSv{380.363176}{290.131844}{-48.291157}{0.406482}%
\vSv{380.632766}{289.828391}{-48.373633}{0.407140}%
\vSv{380.902360}{289.524057}{-48.455843}{0.407798}%
\vSv{381.171957}{289.218843}{-48.537787}{0.408458}%
\vSv{381.441559}{288.912747}{-48.619467}{0.409119}%
\vSv{381.711165}{288.605771}{-48.700884}{0.409780}%
\vSv{381.980775}{288.297914}{-48.782038}{0.410442}%
\vSv{382.250390}{287.989176}{-48.862931}{0.411105}%
}}%
{\color{vltTeal}\vlB{%
\vSv{382.520008}{287.679557}{-48.943562}{0.411769}%
\vSv{382.789630}{287.369057}{-49.023935}{0.412434}%
\vSv{383.059256}{287.057676}{-49.104048}{0.413099}%
\vSv{383.328886}{286.745415}{-49.183903}{0.413765}%
\vSv{383.598521}{286.432273}{-49.263502}{0.414432}%
\vSv{383.868159}{286.118249}{-49.342845}{0.415100}%
\vSv{384.137801}{285.803345}{-49.421932}{0.415769}%
\vSv{384.407447}{285.487561}{-49.500766}{0.416438}%
\vSv{384.677096}{285.170895}{-49.579346}{0.417108}%
\vSv{384.946750}{284.853348}{-49.657674}{0.417779}%
\vSv{385.216407}{284.534921}{-49.735751}{0.418451}%
\vSv{385.486069}{284.215613}{-49.813577}{0.419124}%
\vSv{385.755734}{283.895424}{-49.891154}{0.419797}%
\vSv{386.025403}{283.574354}{-49.968482}{0.420471}%
\vSv{386.295075}{283.252403}{-50.045562}{0.421146}%
\vSv{386.564751}{282.929571}{-50.122396}{0.421822}%
\vSv{386.834432}{282.605859}{-50.198984}{0.422498}%
\vSv{387.104115}{282.281265}{-50.275327}{0.423175}%
\vSv{387.373803}{281.955791}{-50.351426}{0.423853}%
\vSv{387.643494}{281.629436}{-50.427281}{0.424531}%
\vSv{387.913188}{281.302200}{-50.502895}{0.425211}%
\vSv{388.182887}{280.974083}{-50.578267}{0.425891}%
\vSv{388.452589}{280.645086}{-50.653398}{0.426572}%
\vSv{388.722294}{280.315207}{-50.728290}{0.427253}%
\vSv{388.992003}{279.984448}{-50.802944}{0.427936}%
\vSv{389.261716}{279.652808}{-50.877359}{0.428619}%
\vSv{389.531432}{279.320287}{-50.951538}{0.429302}%
\vSv{389.801152}{278.986885}{-51.025481}{0.429987}%
\vSv{390.070875}{278.652602}{-51.099188}{0.430672}%
\vSv{390.340601}{278.317438}{-51.172661}{0.431358}%
\vSv{390.610331}{277.981394}{-51.245901}{0.432044}%
\vSv{390.880065}{277.644469}{-51.318909}{0.432732}%
}}%
{\color{vltTeal}\vlB{%
\vSv{391.149802}{277.306663}{-51.391684}{0.433420}%
\vSv{391.419542}{276.967976}{-51.464229}{0.434108}%
\vSv{391.689285}{276.628408}{-51.536544}{0.434798}%
\vSv{391.959032}{276.287959}{-51.608630}{0.435488}%
\vSv{392.228783}{275.946630}{-51.680488}{0.436178}%
\vSv{392.498536}{275.604419}{-51.752118}{0.436870}%
\vSv{392.768293}{275.261328}{-51.823522}{0.437562}%
\vSv{393.038054}{274.917356}{-51.894700}{0.438255}%
\vSv{393.307817}{274.572503}{-51.965653}{0.438948}%
\vSv{393.577584}{274.226769}{-52.036383}{0.439642}%
\vSv{393.847354}{273.880155}{-52.106889}{0.440337}%
\vSv{394.117127}{273.532659}{-52.177173}{0.441033}%
\vSv{394.386903}{273.184283}{-52.247236}{0.441729}%
\vSv{394.656683}{272.835026}{-52.317078}{0.442425}%
\vSv{394.926466}{272.484888}{-52.386701}{0.443123}%
\vSv{395.196252}{272.133869}{-52.456104}{0.443821}%
\vSv{395.466041}{271.781969}{-52.525289}{0.444520}%
\vSv{395.735833}{271.429188}{-52.594257}{0.445219}%
\vSv{396.005628}{271.075527}{-52.663009}{0.445919}%
\vSv{396.275426}{270.720985}{-52.731545}{0.446620}%
\vSv{396.545228}{270.365562}{-52.799866}{0.447321}%
\vSv{396.815032}{270.009258}{-52.867974}{0.448023}%
\vSv{397.084840}{269.652073}{-52.935868}{0.448726}%
\vSv{397.354650}{269.294007}{-53.003550}{0.449429}%
\vSv{397.624464}{268.935061}{-53.071020}{0.450133}%
\vSv{397.894280}{268.575233}{-53.138279}{0.450837}%
\vSv{398.164100}{268.214525}{-53.205329}{0.451542}%
\vSv{398.433922}{267.852936}{-53.272169}{0.452248}%
\vSv{398.703747}{267.490466}{-53.338801}{0.452954}%
\vSv{398.973576}{267.127115}{-53.405225}{0.453661}%
\vSv{399.243407}{266.762883}{-53.471443}{0.454369}%
\vSv{399.513241}{266.397771}{-53.537454}{0.455077}%
}}%
{\color{vltTeal}\vlB{%
\vSv{399.783078}{266.031778}{-53.603261}{0.455785}%
\vSv{400.052917}{265.664903}{-53.668863}{0.456495}%
\vSv{400.322760}{265.297148}{-53.734261}{0.457205}%
\vSv{400.592606}{264.928513}{-53.799457}{0.457915}%
\vSv{400.862454}{264.558996}{-53.864450}{0.458626}%
\vSv{401.132305}{264.188598}{-53.929242}{0.459338}%
\vSv{401.402159}{263.817320}{-53.993834}{0.460050}%
\vSv{401.672015}{263.445160}{-54.058225}{0.460763}%
\vSv{401.941875}{263.072120}{-54.122418}{0.461476}%
\vSv{402.211737}{262.698199}{-54.186413}{0.462190}%
\vSv{402.481602}{262.323398}{-54.250210}{0.462905}%
\vSv{402.751469}{261.947715}{-54.313810}{0.463620}%
\vSv{403.021339}{261.571151}{-54.377214}{0.464336}%
\vSv{403.291212}{261.193707}{-54.440423}{0.465052}%
\vSv{403.561088}{260.815382}{-54.503438}{0.465769}%
\vSv{403.830966}{260.436176}{-54.566258}{0.466487}%
\vSv{404.100847}{260.056089}{-54.628886}{0.467205}%
\vSv{404.370730}{259.675121}{-54.691322}{0.467923}%
\vSv{404.640616}{259.293272}{-54.753566}{0.468642}%
\vSv{404.910505}{258.910543}{-54.815619}{0.469362}%
\vSv{405.180396}{258.526932}{-54.877482}{0.470082}%
\vSv{405.450290}{258.142441}{-54.939156}{0.470803}%
\vSv{405.720186}{257.757069}{-55.000641}{0.471524}%
\vSv{405.990085}{257.370816}{-55.061938}{0.472246}%
\vSv{406.259987}{256.983682}{-55.123048}{0.472968}%
\vSv{406.529891}{256.595668}{-55.183972}{0.473691}%
\vSv{406.799797}{256.206772}{-55.244710}{0.474415}%
\vSv{407.069706}{255.816996}{-55.305263}{0.475139}%
\vSv{407.339618}{255.426339}{-55.365631}{0.475863}%
\vSv{407.609531}{255.034801}{-55.425816}{0.476588}%
\vSv{407.879448}{254.642382}{-55.485818}{0.477314}%
\vSv{408.149366}{254.249082}{-55.545638}{0.478040}%
}}%
{\color{vltTeal}\vlB{%
\vSv{408.419288}{253.854902}{-55.605276}{0.478766}%
\vSv{408.689211}{253.459840}{-55.664734}{0.479493}%
\vSv{408.959137}{253.063898}{-55.724011}{0.480221}%
\vSv{409.229065}{252.667075}{-55.783109}{0.480949}%
\vSv{409.498996}{252.269371}{-55.842029}{0.481678}%
\vSv{409.768929}{251.870786}{-55.900770}{0.482407}%
\vSv{410.038865}{251.471321}{-55.959334}{0.483137}%
\vSv{410.308802}{251.070974}{-56.017721}{0.483867}%
\vSv{410.578742}{250.669747}{-56.075932}{0.484597}%
\vSv{410.848685}{250.267639}{-56.133968}{0.485329}%
\vSv{411.118629}{249.864650}{-56.191829}{0.486060}%
\vSv{411.388576}{249.460780}{-56.249516}{0.486792}%
\vSv{411.658526}{249.056029}{-56.307030}{0.487525}%
\vSv{411.928477}{248.650397}{-56.364371}{0.488258}%
\vSv{412.198431}{248.243885}{-56.421540}{0.488992}%
\vSv{412.468387}{247.836492}{-56.478538}{0.489726}%
\vSv{412.738345}{247.428217}{-56.535365}{0.490460}%
\vSv{413.008305}{247.019062}{-56.592023}{0.491195}%
\vSv{413.278268}{246.609027}{-56.648510}{0.491931}%
\vSv{413.548233}{246.198110}{-56.704829}{0.492667}%
\vSv{413.818199}{245.786312}{-56.760980}{0.493404}%
\vSv{414.088169}{245.373634}{-56.816964}{0.494141}%
\vSv{414.358140}{244.960075}{-56.872781}{0.494878}%
\vSv{414.628113}{244.545635}{-56.928431}{0.495616}%
\vSv{414.898089}{244.130314}{-56.983916}{0.496354}%
\vSv{415.168066}{243.714112}{-57.039236}{0.497093}%
\vSv{415.438046}{243.297029}{-57.094392}{0.497832}%
\vSv{415.708028}{242.879066}{-57.149385}{0.498572}%
\vSv{415.978012}{242.460221}{-57.204214}{0.499312}%
\vSv{416.247998}{242.040496}{-57.258881}{0.500053}%
\vSv{416.517986}{241.619890}{-57.313386}{0.500794}%
\vSv{416.787976}{241.198403}{-57.367730}{0.501536}%
}}%
{\color{vltTeal}\vlB{%
\vSv{417.057968}{240.776035}{-57.421914}{0.502278}%
\vSv{417.327962}{240.352787}{-57.475937}{0.503020}%
\vSv{417.597958}{239.928657}{-57.529801}{0.503763}%
\vSv{417.867957}{239.503647}{-57.583507}{0.504507}%
\vSv{418.137957}{239.077756}{-57.637055}{0.505250}%
\vSv{418.407959}{238.650984}{-57.690445}{0.505995}%
\vSv{418.677963}{238.223331}{-57.743678}{0.506739}%
\vSv{418.947969}{237.794797}{-57.796755}{0.507484}%
\vSv{419.217977}{237.365383}{-57.849676}{0.508230}%
\vSv{419.487987}{236.935087}{-57.902442}{0.508976}%
\vSv{419.757999}{236.503911}{-57.955054}{0.509722}%
\vSv{420.028013}{236.071854}{-58.007512}{0.510469}%
\vSv{420.298029}{235.638916}{-58.059816}{0.511217}%
\vSv{420.568047}{235.205097}{-58.111968}{0.511964}%
\vSv{420.838066}{234.770397}{-58.163967}{0.512712}%
\vSv{421.108088}{234.334817}{-58.215815}{0.513461}%
\vSv{421.378111}{233.898355}{-58.267512}{0.514210}%
\vSv{421.648136}{233.461013}{-58.319059}{0.514959}%
\vSv{421.918163}{233.022790}{-58.370456}{0.515709}%
\vSv{422.188192}{232.583686}{-58.421703}{0.516459}%
\vSv{422.458223}{232.143702}{-58.472802}{0.517210}%
\vSv{422.728255}{231.702836}{-58.523752}{0.517961}%
\vSv{422.998290}{231.261089}{-58.574555}{0.518712}%
\vSv{423.268326}{230.818462}{-58.625211}{0.519464}%
\vSv{423.538364}{230.374954}{-58.675721}{0.520217}%
\vSv{423.808404}{229.930565}{-58.726084}{0.520969}%
\vSv{424.078445}{229.485295}{-58.776303}{0.521722}%
\vSv{424.348489}{229.039144}{-58.826376}{0.522476}%
\vSv{424.618534}{228.592113}{-58.876305}{0.523230}%
\vSv{424.888580}{228.144200}{-58.926091}{0.523984}%
\vSv{425.158629}{227.695407}{-58.975733}{0.524738}%
\vSv{425.428679}{227.245733}{-59.025233}{0.525493}%
}}%
{\color{vltTeal}\vlB{%
\vSv{425.698731}{226.795178}{-59.074591}{0.526249}%
\vSv{425.968785}{226.343742}{-59.123807}{0.527005}%
\vSv{426.238840}{225.891425}{-59.172882}{0.527761}%
\vSv{426.508898}{225.438228}{-59.221816}{0.528518}%
\vSv{426.778956}{224.984150}{-59.270611}{0.529275}%
\vSv{427.049017}{224.529190}{-59.319266}{0.530032}%
\vSv{427.319079}{224.073350}{-59.367783}{0.530790}%
\vSv{427.589143}{223.616629}{-59.416161}{0.531548}%
\vSv{427.859208}{223.159028}{-59.464401}{0.532306}%
\vSv{428.129275}{222.700545}{-59.512504}{0.533065}%
\vSv{428.399344}{222.241181}{-59.560470}{0.533824}%
\vSv{428.669415}{221.780937}{-59.608300}{0.534584}%
\vSv{428.939487}{221.319812}{-59.655994}{0.535344}%
\vSv{429.209560}{220.857806}{-59.703553}{0.536104}%
\vSv{429.479635}{220.394919}{-59.750977}{0.536865}%
\vSv{429.749712}{219.931151}{-59.798267}{0.537626}%
\vSv{430.019791}{219.466503}{-59.845423}{0.538388}%
\vSv{430.289871}{219.000973}{-59.892445}{0.539149}%
\vSv{430.559952}{218.534563}{-59.939336}{0.539912}%
\vSv{430.830035}{218.067272}{-59.986093}{0.540674}%
\vSv{431.100120}{217.599100}{-60.032720}{0.541437}%
\vSv{431.370206}{217.130047}{-60.079214}{0.542200}%
\vSv{431.640294}{216.660113}{-60.125579}{0.542964}%
\vSv{431.910383}{216.189299}{-60.171812}{0.543728}%
\vSv{432.180474}{215.717603}{-60.217916}{0.544492}%
\vSv{432.450566}{215.245027}{-60.263891}{0.545257}%
\vSv{432.720660}{214.771570}{-60.309737}{0.546022}%
\vSv{432.990755}{214.297232}{-60.355455}{0.546787}%
\vSv{433.260852}{213.822013}{-60.401045}{0.547553}%
\vSv{433.530950}{213.345914}{-60.446507}{0.548319}%
\vSv{433.801050}{212.868933}{-60.491843}{0.549086}%
\vSv{434.071151}{212.391072}{-60.537052}{0.549852}%
}}%
{\color{vltTeal}\vlB{%
\vSv{434.341254}{211.912330}{-60.582135}{0.550620}%
\vSv{434.611358}{211.432707}{-60.627093}{0.551387}%
\vSv{434.881464}{210.952203}{-60.671926}{0.552155}%
\vSv{435.151571}{210.470818}{-60.716634}{0.552923}%
\vSv{435.421679}{209.988553}{-60.761218}{0.553691}%
\vSv{435.691789}{209.505406}{-60.805679}{0.554460}%
\vSv{435.961900}{209.021379}{-60.850016}{0.555229}%
\vSv{436.232013}{208.536471}{-60.894231}{0.555999}%
\vSv{436.502127}{208.050682}{-60.938324}{0.556768}%
\vSv{436.772243}{207.564012}{-60.982294}{0.557539}%
\vSv{437.042359}{207.076461}{-61.026144}{0.558309}%
\vSv{437.312478}{206.588030}{-61.069872}{0.559080}%
\vSv{437.582597}{206.098717}{-61.113480}{0.559851}%
\vSv{437.852718}{205.608524}{-61.156968}{0.560622}%
\vSv{438.122841}{205.117450}{-61.200337}{0.561394}%
\vSv{438.392964}{204.625495}{-61.243586}{0.562166}%
\vSv{438.663089}{204.132659}{-61.286717}{0.562938}%
\vSv{438.933216}{203.638943}{-61.329730}{0.563711}%
\vSv{439.203343}{203.144345}{-61.372624}{0.564484}%
\vSv{439.473472}{202.648867}{-61.415402}{0.565258}%
\vSv{439.743603}{202.152508}{-61.458062}{0.566031}%
\vSv{440.013735}{201.655267}{-61.500607}{0.566805}%
\vSv{440.283867}{201.157147}{-61.543035}{0.567579}%
\vSv{440.554002}{200.658145}{-61.585347}{0.568354}%
\vSv{440.824137}{200.158262}{-61.627544}{0.569129}%
\vSv{441.094274}{199.657499}{-61.669627}{0.569904}%
\vSv{441.364412}{199.155854}{-61.711595}{0.570680}%
\vSv{441.634552}{198.653329}{-61.753449}{0.571455}%
\vSv{441.904692}{198.149923}{-61.795189}{0.572231}%
\vSv{442.174834}{197.645637}{-61.836817}{0.573008}%
\vSv{442.444977}{197.140469}{-61.878332}{0.573785}%
\vSv{442.715122}{196.634420}{-61.919734}{0.574562}%
}}%
{\color{vltTeal}\vlB{%
\vSv{442.985267}{196.127491}{-61.961025}{0.575339}%
\vSv{443.255414}{195.619681}{-62.002204}{0.576117}%
\vSv{443.525563}{195.110990}{-62.043273}{0.576894}%
\vSv{443.795712}{194.601418}{-62.084230}{0.577673}%
\vSv{444.065862}{194.090965}{-62.125078}{0.578451}%
\vSv{444.336014}{193.579631}{-62.165815}{0.579230}%
\vSv{444.606167}{193.067417}{-62.206443}{0.580009}%
\vSv{444.876321}{192.554321}{-62.246963}{0.580788}%
\vSv{445.146477}{192.040345}{-62.287373}{0.581568}%
\vSv{445.416633}{191.525488}{-62.327675}{0.582348}%
\vSv{445.686791}{191.009750}{-62.367870}{0.583128}%
\vSv{445.956950}{190.493131}{-62.407957}{0.583909}%
\vSv{446.227110}{189.975632}{-62.447937}{0.584690}%
\vSv{446.497271}{189.457251}{-62.487810}{0.585471}%
\vSv{446.767434}{188.937990}{-62.527577}{0.586252}%
\vSv{447.037597}{188.417848}{-62.567239}{0.587034}%
\vSv{447.307762}{187.896825}{-62.606794}{0.587816}%
\vSv{447.577928}{187.374921}{-62.646245}{0.588598}%
\vSv{447.848095}{186.852136}{-62.685591}{0.589380}%
\vSv{448.118263}{186.328471}{-62.724832}{0.590163}%
\vSv{448.388432}{185.803924}{-62.763970}{0.590946}%
\vSv{448.658602}{185.278497}{-62.803003}{0.591730}%
\vSv{448.928774}{184.752189}{-62.841934}{0.592513}%
}}%
{\color{black!55}\vlB{%
\vSf{125.169048}{181.000000}{90.000000}{4.500000}%
\vSf{125.169048}{188.000000}{90.000000}{4.500000}%
\vSf{125.169048}{195.000000}{90.000000}{4.500000}%
\vSf{125.169048}{202.000000}{90.000000}{4.500000}%
\vSf{125.169048}{209.000000}{90.000000}{4.500000}%
\vSf{125.169048}{216.000000}{90.000000}{4.500000}%
\vSf{125.169048}{223.000000}{90.000000}{4.500000}%
\vSf{125.169048}{230.000000}{90.000000}{4.500000}%
\vSf{125.169048}{237.000000}{90.000000}{4.500000}%
\vSf{125.169048}{244.000000}{90.000000}{4.500000}%
\vSf{125.169048}{251.000000}{90.000000}{4.500000}%
\vSf{125.169048}{258.000000}{90.000000}{4.500000}%
\vSf{125.169048}{265.000000}{90.000000}{4.500000}%
\vSf{125.169048}{272.000000}{90.000000}{4.500000}%
\vSf{125.169048}{279.000000}{90.000000}{4.500000}%
\vSf{125.169048}{286.000000}{90.000000}{4.500000}%
\vSf{125.169048}{293.000000}{90.000000}{4.500000}%
\vSf{125.169048}{300.000000}{90.000000}{4.500000}%
\vSf{125.169048}{307.000000}{90.000000}{4.500000}%
\vSf{125.169048}{314.000000}{90.000000}{4.500000}%
\vSf{125.169048}{321.000000}{90.000000}{4.500000}%
\vSf{125.169048}{328.000000}{90.000000}{4.500000}%
\vSf{125.169048}{335.000000}{90.000000}{4.500000}%
\vSf{125.169048}{342.000000}{90.000000}{4.500000}%
\vSf{125.169048}{349.000000}{90.000000}{4.000000}%
\vSf{364.692857}{181.000000}{90.000000}{4.500000}%
\vSf{364.692857}{188.000000}{90.000000}{4.500000}%
\vSf{364.692857}{195.000000}{90.000000}{4.500000}%
\vSf{364.692857}{202.000000}{90.000000}{4.500000}%
\vSf{364.692857}{209.000000}{90.000000}{4.500000}%
\vSf{364.692857}{216.000000}{90.000000}{4.500000}%
\vSf{364.692857}{223.000000}{90.000000}{4.500000}%
}}%
{\color{black!55}\vlB{%
\vSf{364.692857}{230.000000}{90.000000}{4.500000}%
\vSf{364.692857}{237.000000}{90.000000}{4.500000}%
\vSf{364.692857}{244.000000}{90.000000}{4.500000}%
\vSf{364.692857}{251.000000}{90.000000}{4.500000}%
\vSf{364.692857}{258.000000}{90.000000}{4.500000}%
\vSf{364.692857}{265.000000}{90.000000}{4.500000}%
\vSf{364.692857}{272.000000}{90.000000}{4.500000}%
\vSf{364.692857}{279.000000}{90.000000}{4.500000}%
\vSf{364.692857}{286.000000}{90.000000}{4.500000}%
\vSf{364.692857}{293.000000}{90.000000}{4.500000}%
\vSf{364.692857}{300.000000}{90.000000}{4.500000}%
\vSf{364.692857}{307.000000}{90.000000}{4.500000}%
\vSf{364.692857}{314.000000}{90.000000}{4.500000}%
\vSf{364.692857}{321.000000}{90.000000}{4.500000}%
\vSf{364.692857}{328.000000}{90.000000}{4.500000}%
\vSf{364.692857}{335.000000}{90.000000}{4.500000}%
\vSf{364.692857}{342.000000}{90.000000}{4.500000}%
\vSf{364.692857}{349.000000}{90.000000}{4.000000}%
}}%
{\color{black!40}\vlB{%
\vSk{288.000000}{306.416667}{0.000000}{162.000000}%
}}%
{\color{black}\put(125.619048,181.000000){\circle*{5.200000}}}%
{\color{black}\put(125.619048,210.655172){\circle*{4.600000}}}%
{\color{black}\put(365.142857,306.416667){\circle*{5.200000}}}%
{\color{vltTeal}\vlB{%
\vSg{49.000000}{132.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(78.00000,132.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont envelope}}}%
{\color{vltRed}\vlB{%
\vSg{145.000000}{132.000000}{0.000000}{4.500000}%
\vSg{152.000000}{132.000000}{0.000000}{4.500000}%
\vSg{159.000000}{132.000000}{0.000000}{4.500000}%
\vSg{166.000000}{132.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(174.00000,132.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont RNP projection}}}%
{\color{black}\put(331.00000,347.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont same phase}}}%
{\color{black}\put(416.00000,330.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont opposite}}}%
{\color{black}\put(416.00000,317.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont phase}}}%
{\color{black!20}\vlB{%
\vSr{22.000000}{113.000000}{0.000000}{426.000000}%
}}%
{\color{vltTeal!31}\vlB{%
\vRa{53.959580}{42.236463}{2.242963}%
\vRa{55.910966}{42.686463}{6.728889}%
\vRa{57.862352}{43.136463}{11.214815}%
\vRa{59.813739}{43.586463}{15.700741}%
\vRa{61.765125}{44.036463}{14.460758}%
\vRa{63.716511}{44.486463}{11.478721}%
\vRa{65.667898}{44.936463}{8.496684}%
\vRa{67.619284}{45.386463}{5.514648}%
\vRa{69.570670}{45.836463}{2.532611}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{52.868709}{42.236463}{0.067217}%
\vRa{52.638354}{42.686463}{0.201650}%
\vRa{52.407999}{43.136463}{0.336083}%
\vRa{52.177644}{43.586463}{0.470516}%
\vRa{51.947289}{44.036463}{0.604949}%
\vRa{51.716934}{44.486463}{0.739382}%
\vRa{51.486579}{44.936463}{0.873815}%
\vRa{51.256224}{45.386463}{1.008249}%
\vRa{51.025869}{45.836463}{1.142682}%
\vRa{50.795514}{46.286463}{1.277115}%
\vRa{50.565159}{46.736463}{1.411548}%
\vRa{50.334804}{47.186463}{1.545981}%
\vRa{50.104449}{47.636463}{1.680414}%
\vRa{49.874094}{48.086463}{1.814847}%
\vRa{49.643740}{48.536463}{1.949281}%
\vRa{49.413385}{48.986463}{2.083714}%
\vRa{49.183030}{49.436463}{2.218147}%
\vRa{48.952675}{49.886463}{2.352580}%
\vRa{48.722320}{50.336463}{2.487013}%
\vRa{48.491965}{50.786463}{2.621446}%
\vRa{48.261610}{51.236463}{2.755879}%
\vRa{48.031255}{51.686463}{2.890312}%
\vRa{47.800900}{52.136463}{3.024746}%
\vRa{47.570545}{52.586463}{3.159179}%
\vRa{47.340190}{53.036463}{3.293612}%
\vRa{47.109835}{53.486463}{3.428045}%
\vRa{46.879480}{53.936463}{3.562478}%
\vRa{46.649125}{54.386463}{3.696911}%
\vRa{46.418770}{54.836463}{3.831344}%
\vRa{46.188415}{55.286463}{3.965778}%
\vRa{45.958060}{55.736463}{4.100211}%
\vRa{45.727705}{56.186463}{4.234644}%
}}%
{\color{vltTeal!20}\vlB{%
\vRa{45.497350}{56.636463}{4.369077}%
\vRa{45.266995}{57.086463}{4.503510}%
\vRa{45.036640}{57.536463}{4.637943}%
\vRa{44.806285}{57.986463}{4.772376}%
\vRa{44.575930}{58.436463}{4.906810}%
\vRa{44.345575}{58.886463}{4.924732}%
\vRa{44.115220}{59.336463}{4.494556}%
\vRa{43.884865}{59.786463}{4.064380}%
\vRa{43.654510}{60.236463}{3.634204}%
\vRa{43.424155}{60.686463}{3.204029}%
\vRa{43.193800}{61.136463}{2.773853}%
\vRa{42.963445}{61.586463}{2.343677}%
\vRa{42.733090}{62.036463}{1.913501}%
\vRa{42.502735}{62.486463}{1.483325}%
\vRa{42.272380}{62.936463}{1.053150}%
\vRa{42.042025}{63.386463}{0.622974}%
\vRa{41.811670}{63.836463}{0.192798}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{76.500788}{43.916435}{0.657689}%
\vRa{75.470138}{44.366435}{1.973066}%
\vRa{74.439487}{44.816435}{3.288444}%
\vRa{73.408837}{45.266435}{4.603821}%
\vRa{72.378186}{45.716435}{5.919199}%
\vRa{71.347536}{46.166435}{7.234577}%
\vRa{71.671802}{46.616435}{7.195037}%
\vRa{72.173896}{47.066435}{6.977670}%
\vRa{72.675990}{47.516435}{6.760304}%
\vRa{73.178084}{47.966435}{6.542937}%
\vRa{73.680177}{48.416435}{6.325571}%
\vRa{74.182271}{48.866435}{6.108204}%
\vRa{74.684365}{49.316435}{5.890837}%
\vRa{75.186458}{49.766435}{5.673471}%
\vRa{75.688552}{50.216435}{5.456104}%
\vRa{76.190646}{50.666435}{5.238738}%
\vRa{76.692739}{51.116435}{5.021371}%
\vRa{77.194833}{51.566435}{4.804004}%
\vRa{77.696927}{52.016435}{4.586638}%
\vRa{78.199021}{52.466435}{4.369271}%
\vRa{78.701114}{52.916435}{4.151904}%
\vRa{79.203208}{53.366435}{3.934538}%
\vRa{79.705302}{53.816435}{3.717171}%
\vRa{80.207395}{54.266435}{3.499805}%
\vRa{80.709489}{54.716435}{3.282438}%
\vRa{81.211583}{55.166435}{3.065071}%
\vRa{81.713676}{55.616435}{2.847705}%
\vRa{82.215770}{56.066435}{2.630338}%
\vRa{82.717864}{56.516435}{2.412972}%
\vRa{83.219958}{56.966435}{2.195605}%
\vRa{83.722051}{57.416435}{1.978238}%
\vRa{84.224145}{57.866435}{1.760872}%
}}%
{\color{vltTeal!29}\vlB{%
\vRa{84.726239}{58.316435}{1.543505}%
\vRa{85.228332}{58.766435}{1.326139}%
\vRa{85.730426}{59.216435}{1.108772}%
\vRa{86.232520}{59.666435}{0.891405}%
\vRa{86.734614}{60.116435}{0.674039}%
\vRa{87.236707}{60.566435}{0.456672}%
\vRa{87.738801}{61.016435}{0.239306}%
\vRa{88.240895}{61.466435}{0.021939}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{49.076347}{59.018603}{0.365162}%
\vRa{48.415816}{59.468603}{1.095486}%
\vRa{47.755285}{59.918603}{1.825809}%
\vRa{47.094754}{60.368603}{2.556133}%
\vRa{46.434223}{60.818603}{3.286457}%
\vRa{45.773693}{61.268603}{4.016781}%
\vRa{45.113162}{61.718603}{4.747105}%
\vRa{44.452631}{62.168603}{5.477428}%
\vRa{43.792100}{62.618603}{6.207752}%
\vRa{43.131570}{63.068603}{6.938076}%
\vRa{42.471039}{63.518603}{7.668400}%
\vRa{41.810508}{63.968603}{8.398724}%
\vRa{41.949154}{64.418603}{8.329871}%
\vRa{42.233881}{64.868603}{8.114937}%
\vRa{42.518608}{65.318603}{7.900003}%
\vRa{42.803335}{65.768603}{7.685069}%
\vRa{43.088062}{66.218603}{7.470135}%
\vRa{43.372789}{66.668603}{7.255201}%
\vRa{43.657516}{67.118603}{7.040267}%
\vRa{43.942243}{67.568603}{6.825333}%
\vRa{44.226970}{68.018603}{6.610399}%
\vRa{44.511697}{68.468603}{6.395465}%
\vRa{44.796425}{68.918603}{6.180531}%
\vRa{45.081152}{69.368603}{5.965596}%
\vRa{45.365879}{69.818603}{5.750662}%
\vRa{45.650606}{70.268603}{5.535728}%
\vRa{45.935333}{70.718603}{5.320794}%
\vRa{46.220060}{71.168603}{5.105860}%
\vRa{46.504787}{71.618603}{4.890926}%
\vRa{46.789514}{72.068603}{4.675992}%
\vRa{47.074241}{72.518603}{4.461058}%
\vRa{47.358968}{72.968603}{4.246124}%
}}%
{\color{vltTeal!12}\vlB{%
\vRa{47.643696}{73.418603}{4.031190}%
\vRa{47.928423}{73.868603}{3.816256}%
\vRa{48.213150}{74.318603}{3.601322}%
\vRa{48.497877}{74.768603}{3.386388}%
\vRa{48.782604}{75.218603}{3.171454}%
\vRa{49.067331}{75.668603}{2.956520}%
\vRa{49.352058}{76.118603}{2.741586}%
\vRa{49.636785}{76.568603}{2.526651}%
\vRa{49.921512}{77.018603}{2.311717}%
\vRa{50.206239}{77.468603}{2.096783}%
\vRa{50.490967}{77.918603}{1.881849}%
\vRa{50.775694}{78.368603}{1.666915}%
\vRa{51.060421}{78.818603}{1.451981}%
\vRa{51.345148}{79.268603}{1.237047}%
\vRa{51.629875}{79.718603}{1.022113}%
\vRa{51.914602}{80.168603}{0.807179}%
\vRa{52.199329}{80.618603}{0.592245}%
\vRa{52.484056}{81.068603}{0.377311}%
\vRa{52.768783}{81.518603}{0.162377}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{87.880230}{61.736854}{0.296163}%
\vRa{87.057549}{62.186854}{0.888490}%
\vRa{86.234867}{62.636854}{1.480817}%
\vRa{85.412186}{63.086854}{2.073143}%
\vRa{84.589504}{63.536854}{2.665470}%
\vRa{83.766822}{63.986854}{3.257796}%
\vRa{82.944141}{64.436854}{3.850123}%
\vRa{82.121459}{64.886854}{4.442450}%
\vRa{81.298778}{65.336854}{5.034776}%
\vRa{80.476096}{65.786854}{5.627103}%
\vRa{79.653414}{66.236854}{6.219430}%
\vRa{78.830733}{66.686854}{6.811756}%
\vRa{78.008051}{67.136854}{7.404083}%
\vRa{77.185370}{67.586854}{7.996410}%
\vRa{76.362688}{68.036854}{8.588736}%
\vRa{75.540006}{68.486854}{9.181063}%
\vRa{74.717325}{68.936854}{9.773389}%
\vRa{73.894643}{69.386854}{10.365716}%
\vRa{73.071961}{69.836854}{10.958043}%
\vRa{72.249280}{70.286854}{11.550369}%
\vRa{71.426598}{70.736854}{12.142696}%
\vRa{71.383619}{71.186854}{11.955320}%
\vRa{71.588823}{71.636854}{11.519761}%
\vRa{71.794028}{72.086854}{11.084201}%
\vRa{71.999233}{72.536854}{10.648642}%
\vRa{72.204437}{72.986854}{10.213082}%
\vRa{72.409642}{73.436854}{9.777522}%
\vRa{72.614847}{73.886854}{9.341963}%
\vRa{72.820051}{74.336854}{8.906403}%
\vRa{73.025256}{74.786854}{8.470844}%
\vRa{73.230460}{75.236854}{8.035284}%
\vRa{73.435665}{75.686854}{7.599724}%
}}%
{\color{vltTeal!15}\vlB{%
\vRa{73.640870}{76.136854}{7.164165}%
\vRa{73.846074}{76.586854}{6.728605}%
\vRa{74.051279}{77.036854}{6.293046}%
\vRa{74.256484}{77.486854}{5.857486}%
\vRa{74.461688}{77.936854}{5.421926}%
\vRa{74.666893}{78.386854}{4.986367}%
\vRa{74.872097}{78.836854}{4.550807}%
\vRa{75.077302}{79.286854}{4.115248}%
\vRa{75.282507}{79.736854}{3.679688}%
\vRa{75.487711}{80.186854}{3.244128}%
\vRa{75.692916}{80.636854}{2.808569}%
\vRa{75.898121}{81.086854}{2.373009}%
\vRa{76.103325}{81.536854}{1.937449}%
\vRa{76.308530}{81.986854}{1.501890}%
\vRa{76.513735}{82.436854}{1.066330}%
\vRa{76.718939}{82.886854}{0.630771}%
\vRa{76.924144}{83.336854}{0.195211}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{70.855229}{71.070507}{0.475334}%
\vRa{70.109766}{71.520507}{1.426002}%
\vRa{69.364302}{71.970507}{2.376670}%
\vRa{68.618839}{72.420507}{3.327339}%
\vRa{67.873375}{72.870507}{4.278007}%
\vRa{67.127912}{73.320507}{5.228675}%
\vRa{66.382448}{73.770507}{6.179343}%
\vRa{65.636985}{74.220507}{7.130011}%
\vRa{64.891521}{74.670507}{8.080679}%
\vRa{64.146057}{75.120507}{9.031347}%
\vRa{63.400594}{75.570507}{9.982016}%
\vRa{62.655130}{76.020507}{10.932684}%
\vRa{61.909667}{76.470507}{11.883352}%
\vRa{61.164203}{76.920507}{12.834020}%
\vRa{60.418740}{77.370507}{13.784688}%
\vRa{59.673276}{77.820507}{14.735356}%
\vRa{58.927813}{78.270507}{15.686025}%
\vRa{58.182349}{78.720507}{16.636693}%
\vRa{57.436886}{79.170507}{17.587361}%
\vRa{56.691422}{79.620507}{18.538029}%
\vRa{55.945959}{80.070507}{19.488697}%
\vRa{55.200495}{80.520507}{20.439365}%
\vRa{54.455032}{80.970507}{21.390034}%
\vRa{53.709568}{81.420507}{22.340702}%
\vRa{53.154712}{81.870507}{23.100763}%
\vRa{59.592024}{82.320507}{16.868655}%
\vRa{66.029336}{82.770507}{10.636547}%
\vRa{72.466649}{83.220507}{4.404440}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{52.935926}{42.236463}{1.023654}%
\vRa{52.840004}{42.686463}{3.070962}%
\vRa{52.744082}{43.136463}{5.118270}%
\vRa{52.648160}{43.586463}{7.165578}%
\vRa{52.552238}{44.036463}{9.212887}%
\vRa{52.456317}{44.486463}{11.260195}%
\vRa{52.360395}{44.936463}{13.307503}%
\vRa{52.264473}{45.386463}{15.354811}%
\vRa{52.168551}{45.836463}{17.402119}%
\vRa{52.072629}{46.286463}{19.037644}%
\vRa{51.976707}{46.736463}{18.352680}%
\vRa{51.880786}{47.186463}{17.667716}%
\vRa{51.784864}{47.636463}{16.982752}%
\vRa{51.688942}{48.086463}{16.297788}%
\vRa{51.593020}{48.536463}{15.612824}%
\vRa{51.497098}{48.986463}{14.927860}%
\vRa{51.401176}{49.436463}{14.242896}%
\vRa{51.305255}{49.886463}{13.557932}%
\vRa{51.209333}{50.336463}{12.872968}%
\vRa{51.113411}{50.786463}{12.188004}%
\vRa{51.017489}{51.236463}{11.503040}%
\vRa{50.921567}{51.686463}{10.818076}%
\vRa{50.825645}{52.136463}{10.133112}%
\vRa{50.729723}{52.586463}{9.448148}%
\vRa{50.633802}{53.036463}{8.763184}%
\vRa{50.537880}{53.486463}{8.078220}%
\vRa{50.441958}{53.936463}{7.393256}%
\vRa{50.346036}{54.386463}{6.708292}%
\vRa{50.250114}{54.836463}{6.023328}%
\vRa{50.154192}{55.286463}{5.338364}%
\vRa{50.058271}{55.736463}{4.653400}%
\vRa{49.962349}{56.186463}{3.968437}%
}}%
{\color{vltTeal!21}\vlB{%
\vRa{49.866427}{56.636463}{3.283473}%
\vRa{49.770505}{57.086463}{2.598509}%
\vRa{49.674583}{57.536463}{1.913545}%
\vRa{49.578661}{57.986463}{1.228581}%
\vRa{49.482740}{58.436463}{0.543617}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{71.227961}{46.443643}{0.251047}%
\vRa{71.227961}{46.893643}{0.753141}%
\vRa{71.227961}{47.343643}{1.255234}%
\vRa{71.227961}{47.793643}{1.757328}%
\vRa{71.227961}{48.243643}{2.259422}%
\vRa{71.227961}{48.693643}{2.761515}%
\vRa{71.227961}{49.143643}{3.263609}%
\vRa{71.227961}{49.593643}{3.765703}%
\vRa{71.227961}{50.043643}{4.267796}%
\vRa{71.227961}{50.493643}{4.769890}%
\vRa{71.227961}{50.943643}{5.271984}%
\vRa{71.227961}{51.393643}{5.774078}%
\vRa{71.227961}{51.843643}{6.276171}%
\vRa{71.227961}{52.293643}{6.778265}%
\vRa{71.227961}{52.743643}{7.280359}%
\vRa{71.227961}{53.193643}{7.782452}%
\vRa{71.227961}{53.643643}{8.284546}%
\vRa{71.227961}{54.093643}{8.786640}%
\vRa{71.227961}{54.543643}{9.288734}%
\vRa{71.227961}{54.993643}{9.790827}%
\vRa{71.227961}{55.443643}{10.292921}%
\vRa{71.227961}{55.893643}{10.795015}%
\vRa{71.227961}{56.343643}{11.297108}%
\vRa{71.227961}{56.793643}{11.799202}%
\vRa{71.227961}{57.243643}{12.301296}%
\vRa{71.227961}{57.693643}{12.803389}%
\vRa{71.227961}{58.143643}{13.305483}%
\vRa{71.227961}{58.593643}{13.807577}%
\vRa{71.227961}{59.043643}{14.309671}%
\vRa{71.227961}{59.493643}{14.811764}%
\vRa{71.227961}{59.943643}{15.313858}%
\vRa{71.227961}{60.393643}{15.815952}%
}}%
{\color{vltTeal!18}\vlB{%
\vRa{71.227961}{60.843643}{16.318045}%
\vRa{71.227961}{61.293643}{16.820139}%
\vRa{71.227961}{61.743643}{16.639857}%
\vRa{71.227961}{62.193643}{15.817175}%
\vRa{71.227961}{62.643643}{14.994494}%
\vRa{71.227961}{63.093643}{14.171812}%
\vRa{71.227961}{63.543643}{13.349130}%
\vRa{71.227961}{63.993643}{12.526449}%
\vRa{71.227961}{64.443643}{11.703767}%
\vRa{71.227961}{64.893643}{10.881085}%
\vRa{71.227961}{65.343643}{10.058404}%
\vRa{71.227961}{65.793643}{9.235722}%
\vRa{71.227961}{66.243643}{8.413041}%
\vRa{71.227961}{66.693643}{7.590359}%
\vRa{71.227961}{67.143643}{6.767677}%
\vRa{71.227961}{67.593643}{5.944996}%
\vRa{71.227961}{68.043643}{5.122314}%
\vRa{71.227961}{68.493643}{4.299633}%
\vRa{71.227961}{68.943643}{3.476951}%
\vRa{71.227961}{69.393643}{2.654269}%
\vRa{71.227961}{69.843643}{1.831588}%
\vRa{71.227961}{70.293643}{1.008906}%
\vRa{71.227961}{70.743643}{0.186225}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{49.441508}{59.018603}{0.372492}%
\vRa{49.511301}{59.468603}{1.117475}%
\vRa{49.581094}{59.918603}{1.862458}%
\vRa{49.650887}{60.368603}{2.607442}%
\vRa{49.720681}{60.818603}{3.352425}%
\vRa{49.790474}{61.268603}{4.097409}%
\vRa{49.860267}{61.718603}{4.842392}%
\vRa{49.930060}{62.168603}{5.587375}%
\vRa{49.999853}{62.618603}{6.332359}%
\vRa{50.069646}{63.068603}{7.077342}%
\vRa{50.139439}{63.518603}{7.822325}%
\vRa{50.209232}{63.968603}{8.567309}%
\vRa{50.279025}{64.418603}{9.312292}%
\vRa{50.348818}{64.868603}{10.057276}%
\vRa{50.418611}{65.318603}{10.802259}%
\vRa{50.488404}{65.768603}{11.547242}%
\vRa{50.558197}{66.218603}{12.292226}%
\vRa{50.627990}{66.668603}{13.037209}%
\vRa{50.697783}{67.118603}{13.782192}%
\vRa{50.767576}{67.568603}{14.527176}%
\vRa{50.837369}{68.018603}{15.272159}%
\vRa{50.907162}{68.468603}{16.017143}%
\vRa{50.976955}{68.918603}{16.762126}%
\vRa{51.046748}{69.368603}{17.507109}%
\vRa{51.116541}{69.818603}{18.252093}%
\vRa{51.186334}{70.268603}{18.997076}%
\vRa{51.256127}{70.718603}{19.742059}%
\vRa{51.325920}{71.168603}{19.366805}%
\vRa{51.395713}{71.618603}{18.551548}%
\vRa{51.465506}{72.068603}{17.736292}%
\vRa{51.535299}{72.518603}{16.921035}%
\vRa{51.605092}{72.968603}{16.105778}%
}}%
{\color{vltTeal!9}\vlB{%
\vRa{51.674885}{73.418603}{15.290522}%
\vRa{51.744678}{73.868603}{14.475265}%
\vRa{51.814471}{74.318603}{13.660009}%
\vRa{51.884265}{74.768603}{12.844752}%
\vRa{51.954058}{75.218603}{12.029496}%
\vRa{52.023851}{75.668603}{11.214239}%
\vRa{52.093644}{76.118603}{10.398983}%
\vRa{52.163437}{76.568603}{9.583726}%
\vRa{52.233230}{77.018603}{8.768469}%
\vRa{52.303023}{77.468603}{7.953213}%
\vRa{52.372816}{77.918603}{7.137956}%
\vRa{52.442609}{78.368603}{6.322700}%
\vRa{52.512402}{78.818603}{5.507443}%
\vRa{52.582195}{79.268603}{4.692187}%
\vRa{52.651988}{79.718603}{3.876930}%
\vRa{52.721781}{80.168603}{3.061673}%
\vRa{52.791574}{80.618603}{2.246417}%
\vRa{52.861367}{81.068603}{1.431160}%
\vRa{52.931160}{81.518603}{0.615904}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{70.837518}{46.443643}{0.390443}%
\vRa{70.056632}{46.893643}{1.171329}%
\vRa{69.275747}{47.343643}{1.952215}%
\vRa{68.494861}{47.793643}{2.733100}%
\vRa{67.713975}{48.243643}{3.513986}%
\vRa{66.933089}{48.693643}{4.294872}%
\vRa{66.152203}{49.143643}{5.075758}%
\vRa{65.371317}{49.593643}{5.856644}%
\vRa{64.590432}{50.043643}{6.637529}%
\vRa{63.809546}{50.493643}{7.418415}%
\vRa{63.028660}{50.943643}{8.199301}%
\vRa{62.247774}{51.393643}{8.980187}%
\vRa{61.466888}{51.843643}{9.761073}%
\vRa{60.686003}{52.293643}{10.541958}%
\vRa{59.905117}{52.743643}{11.322844}%
\vRa{59.124231}{53.193643}{12.103730}%
\vRa{58.343345}{53.643643}{12.884616}%
\vRa{57.562459}{54.093643}{13.665502}%
\vRa{56.781574}{54.543643}{14.446387}%
\vRa{56.000688}{54.993643}{15.227273}%
\vRa{55.219802}{55.443643}{16.008159}%
\vRa{54.438916}{55.893643}{16.789045}%
\vRa{53.658030}{56.343643}{17.569931}%
\vRa{52.877145}{56.793643}{18.350816}%
\vRa{52.096259}{57.243643}{19.131702}%
\vRa{51.315373}{57.693643}{19.912588}%
\vRa{50.534487}{58.143643}{20.693474}%
\vRa{49.753601}{58.593643}{21.474360}%
\vRa{49.859339}{59.043643}{21.368622}%
\vRa{50.674116}{59.493643}{20.553845}%
\vRa{51.488892}{59.943643}{19.739069}%
\vRa{52.303669}{60.393643}{18.924292}%
}}%
{\color{vltTeal!14}\vlB{%
\vRa{53.118445}{60.843643}{18.109516}%
\vRa{53.933221}{61.293643}{17.294740}%
\vRa{54.747998}{61.743643}{16.479963}%
\vRa{55.562774}{62.193643}{15.665187}%
\vRa{56.377551}{62.643643}{14.850410}%
\vRa{57.192327}{63.093643}{14.035634}%
\vRa{58.007103}{63.543643}{13.220858}%
\vRa{58.821880}{63.993643}{12.406081}%
\vRa{59.636656}{64.443643}{11.591305}%
\vRa{60.451433}{64.893643}{10.776528}%
\vRa{61.266209}{65.343643}{9.961752}%
\vRa{62.080985}{65.793643}{9.146976}%
\vRa{62.895762}{66.243643}{8.332199}%
\vRa{63.710538}{66.693643}{7.517423}%
\vRa{64.525315}{67.143643}{6.702646}%
\vRa{65.340091}{67.593643}{5.887870}%
\vRa{66.154867}{68.043643}{5.073094}%
\vRa{66.969644}{68.493643}{4.258317}%
\vRa{67.784420}{68.943643}{3.443541}%
\vRa{68.599197}{69.393643}{2.628764}%
\vRa{69.413973}{69.843643}{1.813988}%
\vRa{70.228750}{70.293643}{0.999211}%
\vRa{71.043526}{70.743643}{0.184435}%
}}%
{\color{vltTeal!85}\vlB{%
\vSk{76.678093}{43.916435}{57.677363}{21.087989}%
\vSk{70.960993}{46.443643}{41.868190}{22.913949}%
\vSk{49.015401}{42.236463}{102.033056}{17.159169}%
\vSk{70.864016}{71.070507}{65.486526}{13.950474}%
\vSk{52.955993}{42.236463}{3.998754}{24.090874}%
\vSk{41.370408}{82.083565}{-122.322637}{21.087989}%
\vSk{52.894004}{46.443643}{-167.014302}{18.722890}%
\vSk{52.955993}{82.083565}{3.998754}{24.090874}%
\vSk{49.011338}{82.083565}{-98.816083}{23.340724}%
\vSk{49.213227}{71.070507}{-151.088184}{24.928291}%
\vSk{41.483218}{64.263146}{-34.265443}{9.314895}%
\vSk{41.352369}{42.236463}{117.107905}{24.744913}%
\vSk{71.067905}{46.443643}{-23.586923}{6.315813}%
\vSk{76.660053}{83.763537}{-62.892095}{24.744913}%
\vSk{70.827961}{46.443643}{90.000000}{24.626863}%
\vSk{49.206893}{46.443643}{150.046501}{25.185331}%
\vSk{52.777170}{71.070507}{148.882666}{21.310413}%
\vSk{71.036005}{71.070507}{-28.678293}{19.449521}%
}}%
{\color{black}\vlB{%
\vSx{41.174339}{64.263146}{-62.892095}{24.744913}%
\vSx{52.942046}{42.236463}{3.998754}{24.090874}%
\vSx{76.509083}{43.916435}{57.677363}{21.087989}%
\vSx{76.482023}{61.736854}{117.107905}{24.744913}%
\vSx{52.942046}{83.763537}{-176.001246}{24.090874}%
\vSx{41.201398}{82.083565}{-122.322637}{21.087989}%
}}%
{\color{black}\put(65.00000,25.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.334}{11.334}\selectfont one virion}}}%
{\color{black}\vlB{%
\vSe{99.000000}{63.000000}{0.000000}{34.000000}%
\vSe{128.287022}{63.000000}{157.217594}{4.880789}%
\vSe{128.287022}{63.000000}{-157.217594}{4.880789}%
}}%
{\color{black!3}\vlB{%
\vRa{151.000000}{74.000000}{26.000000}%
\vRa{151.000000}{74.450000}{26.000000}%
\vRa{151.000000}{74.900000}{26.000000}%
\vRa{151.000000}{75.350000}{26.000000}%
\vRa{151.000000}{75.800000}{26.000000}%
\vRa{151.000000}{76.250000}{26.000000}%
\vRa{151.000000}{76.700000}{26.000000}%
\vRa{151.000000}{77.150000}{26.000000}%
\vRa{151.000000}{77.600000}{26.000000}%
\vRa{151.000000}{78.050000}{26.000000}%
\vRa{151.000000}{78.500000}{26.000000}%
\vRa{151.000000}{78.950000}{26.000000}%
\vRa{151.000000}{79.400000}{26.000000}%
\vRa{151.000000}{79.850000}{26.000000}%
\vRa{151.000000}{80.300000}{26.000000}%
\vRa{151.000000}{80.750000}{26.000000}%
\vRa{151.000000}{81.200000}{26.000000}%
\vRa{151.000000}{81.650000}{26.000000}%
\vRa{151.000000}{82.100000}{26.000000}%
\vRa{151.000000}{82.550000}{26.000000}%
\vRa{151.000000}{83.000000}{26.000000}%
\vRa{151.000000}{83.450000}{26.000000}%
\vRa{151.000000}{83.900000}{26.000000}%
\vRa{151.000000}{84.350000}{26.000000}%
\vRa{151.000000}{84.800000}{26.000000}%
\vRa{151.000000}{85.250000}{26.000000}%
\vRa{151.000000}{85.700000}{26.000000}%
\vRa{151.000000}{86.150000}{26.000000}%
\vRa{151.000000}{86.600000}{26.000000}%
\vRa{151.000000}{87.050000}{26.000000}%
\vRa{151.000000}{87.500000}{26.000000}%
\vRa{151.000000}{87.950000}{26.000000}%
}}%
{\color{black!3}\vlB{%
\vRa{151.000000}{88.400000}{26.000000}%
\vRa{151.000000}{88.850000}{26.000000}%
\vRa{151.000000}{89.300000}{26.000000}%
\vRa{151.000000}{89.750000}{26.000000}%
\vRa{151.000000}{90.200000}{26.000000}%
\vRa{151.000000}{90.650000}{26.000000}%
\vRa{151.000000}{91.100000}{26.000000}%
\vRa{151.000000}{91.550000}{26.000000}%
\vRa{151.000000}{92.000000}{26.000000}%
\vRa{151.000000}{92.450000}{26.000000}%
\vRa{151.000000}{92.900000}{26.000000}%
\vRa{151.000000}{93.350000}{26.000000}%
}}%
{\color{black}\vlB{%
\vSn{151.000000}{74.000000}{0.000000}{26.000000}%
\vSn{176.575000}{74.000000}{90.000000}{20.000000}%
\vSn{151.000000}{94.000000}{180.000000}{26.000000}%
\vSn{150.575000}{94.000000}{-90.000000}{20.000000}%
}}%
{\color{black}\put(164.00000,84.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $e$}}}%
{\color{black!3}\vlB{%
\vRa{151.000000}{34.000000}{26.000000}%
\vRa{151.000000}{34.450000}{26.000000}%
\vRa{151.000000}{34.900000}{26.000000}%
\vRa{151.000000}{35.350000}{26.000000}%
\vRa{151.000000}{35.800000}{26.000000}%
\vRa{151.000000}{36.250000}{26.000000}%
\vRa{151.000000}{36.700000}{26.000000}%
\vRa{151.000000}{37.150000}{26.000000}%
\vRa{151.000000}{37.600000}{26.000000}%
\vRa{151.000000}{38.050000}{26.000000}%
\vRa{151.000000}{38.500000}{26.000000}%
\vRa{151.000000}{38.950000}{26.000000}%
\vRa{151.000000}{39.400000}{26.000000}%
\vRa{151.000000}{39.850000}{26.000000}%
\vRa{151.000000}{40.300000}{26.000000}%
\vRa{151.000000}{40.750000}{26.000000}%
\vRa{151.000000}{41.200000}{26.000000}%
\vRa{151.000000}{41.650000}{26.000000}%
\vRa{151.000000}{42.100000}{26.000000}%
\vRa{151.000000}{42.550000}{26.000000}%
\vRa{151.000000}{43.000000}{26.000000}%
\vRa{151.000000}{43.450000}{26.000000}%
\vRa{151.000000}{43.900000}{26.000000}%
\vRa{151.000000}{44.350000}{26.000000}%
\vRa{151.000000}{44.800000}{26.000000}%
\vRa{151.000000}{45.250000}{26.000000}%
\vRa{151.000000}{45.700000}{26.000000}%
\vRa{151.000000}{46.150000}{26.000000}%
\vRa{151.000000}{46.600000}{26.000000}%
\vRa{151.000000}{47.050000}{26.000000}%
\vRa{151.000000}{47.500000}{26.000000}%
\vRa{151.000000}{47.950000}{26.000000}%
}}%
{\color{black!3}\vlB{%
\vRa{151.000000}{48.400000}{26.000000}%
\vRa{151.000000}{48.850000}{26.000000}%
\vRa{151.000000}{49.300000}{26.000000}%
\vRa{151.000000}{49.750000}{26.000000}%
\vRa{151.000000}{50.200000}{26.000000}%
\vRa{151.000000}{50.650000}{26.000000}%
\vRa{151.000000}{51.100000}{26.000000}%
\vRa{151.000000}{51.550000}{26.000000}%
\vRa{151.000000}{52.000000}{26.000000}%
\vRa{151.000000}{52.450000}{26.000000}%
\vRa{151.000000}{52.900000}{26.000000}%
\vRa{151.000000}{53.350000}{26.000000}%
}}%
{\color{black}\vlB{%
\vSn{151.000000}{34.000000}{0.000000}{26.000000}%
\vSn{176.575000}{34.000000}{90.000000}{20.000000}%
\vSn{151.000000}{54.000000}{180.000000}{26.000000}%
\vSn{150.575000}{54.000000}{-90.000000}{20.000000}%
}}%
{\color{black}\put(164.00000,44.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $r$}}}%
{\color{black}\vlB{%
\vSc{132.500000}{63.000000}{90.000000}{21.000000}%
\vSc{133.000000}{84.000000}{0.000000}{13.000000}%
\vSc{132.500000}{63.000000}{-90.000000}{19.000000}%
\vSc{133.000000}{44.000000}{0.000000}{13.000000}%
\vSc{178.000000}{84.000000}{0.000000}{29.000000}%
\vSc{202.306384}{84.000000}{157.217594}{4.880789}%
\vSc{202.306384}{84.000000}{-157.217594}{4.880789}%
\vSc{178.000000}{44.000000}{0.000000}{29.000000}%
\vSc{202.306384}{44.000000}{157.217594}{4.880789}%
\vSc{202.306384}{44.000000}{-157.217594}{4.880789}%
}}%
{\color{black}\put(318.00000,85.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $r=1:\quad \mathcal U_{\rm e}=0$}}}%
{\color{black}\put(318.00000,45.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\mathcal U_{\rm r}=-\mathcal F_{\rm e}/k_\star$}}}%
\end{picture}%


==> vlt-figures/figure-180.tex <==
\begin{picture}(470,260)%
{\color{black}\put(130,244){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (a) One model, two spectral readouts}}}%
{\color{black}\put(365,244){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (b) Integrated variance}}}%
{\color{black}\vlB{%
\vSam{42.725}{76}{-90}{3}%
}}%
{\color{black}\put(43,63){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSam{118.377174}{76}{-90}{3}%
}}%
{\color{black}\put(118.652174,63){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSam{194.029348}{76}{-90}{3}%
}}%
{\color{black}\put(194.304348,63){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSam{40}{76}{0}{3}%
}}%
{\color{black}\put(36,76){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSam{40}{119}{0}{3}%
}}%
{\color{black}\put(36,119){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10$}}}%
{\color{black!20}\vlB{%
\vSan{43}{119}{0}{174}%
}}%
{\color{black}\vlB{%
\vSam{40}{162}{0}{3}%
}}%
{\color{black}\put(36,162){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $20$}}}%
{\color{black!20}\vlB{%
\vSan{43}{162}{0}{174}%
}}%
{\color{black}\vlB{%
\vSam{40}{205}{0}{3}%
}}%
{\color{black}\put(36,205){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $30$}}}%
{\color{black!20}\vlB{%
\vSan{43}{205}{0}{174}%
}}%
{\color{black}\vlB{%
\vSao{43}{76}{0}{174}%
\vSao{42.65}{76}{90}{129}%
}}%
{\color{black}\put(130,45){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\omega/\omega_{\rm ar}$}}}%
{\color{black}\put(43,221){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\widehat S_{jj}$}}}%
{\color{vlfGreen}\vlB{%
\vSap{42.994534}{80.3}{0.508382}{3.132123}%
\vSap{46.115405}{80.327791}{1.543731}{3.046106}%
\vSap{49.148545}{80.409853}{2.647555}{2.961161}%
\vSap{52.093475}{80.546635}{3.865324}{2.790347}%
\vSap{54.862792}{80.734736}{5.235327}{2.620934}%
\vSap{57.455967}{80.973888}{6.809048}{2.453304}%
\vSap{59.87292}{81.264753}{8.596834}{2.199715}%
\vSap{62.025983}{81.593568}{10.666527}{2.124713}%
\vSap{64.088384}{81.986836}{13.099838}{1.96514}%
\vSap{65.973514}{82.432232}{15.873625}{1.808981}%
\vSap{67.681765}{82.927019}{18.968941}{1.655925}%
\vSap{69.2129}{83.465286}{22.436336}{1.600123}%
\vSap{70.653603}{84.075984}{26.348247}{1.553375}%
\vSap{72.006261}{84.765412}{30.510323}{1.413751}%
\vSap{73.185563}{85.483165}{34.786121}{1.377106}%
\vSap{74.277285}{86.268824}{39.366476}{1.462932}%
\vSap{75.371668}{87.19673}{43.925334}{1.328716}%
\vSap{76.297389}{88.118487}{48.116026}{1.303128}%
\vSap{77.14066}{89.088664}{51.988672}{1.271481}%
\vSap{77.900368}{90.09045}{55.659744}{1.388036}%
\vSap{78.662593}{91.236554}{59.252371}{1.531518}%
\vSap{79.428592}{92.552783}{62.501793}{1.507404}%
\vSap{80.110964}{93.889888}{65.388149}{1.671193}%
\vSap{80.796275}{95.409254}{67.895911}{1.618431}%
\vSap{81.396996}{96.908733}{70.041637}{1.78416}%
\vSap{81.999678}{98.585738}{71.84149}{1.674972}%
\vSap{82.514537}{100.177293}{74.110545}{4.131021}%
\vSap{83.639637}{104.150475}{76.2565}{4.02819}%
\vSap{84.593987}{108.063334}{77.335559}{8.333306}%
\vSap{86.42549}{116.193897}{75.548847}{2.78897}%
\vSap{87.131093}{118.894625}{72.32047}{1.145895}%
\vSap{87.495992}{119.9864}{67.71938}{0.917859}%
}}%
{\color{vlfGreen}\vlB{%
\vSap{87.891784}{120.83573}{57.968032}{0.656118}%
\vSap{88.353527}{121.391955}{41.537157}{0.232457}%
\vSap{88.71953}{121.546099}{20.573752}{0.185854}%
\vSap{88.937573}{121.61141}{-16.255077}{0.271868}%
\vSap{88.940427}{121.535311}{-44.345309}{0.243309}%
\vSap{89.005895}{121.365242}{-61.06527}{0.719286}%
\vSap{89.308209}{120.735744}{-71.683645}{1.384189}%
\vSap{89.72846}{119.421683}{-76.725149}{1.894413}%
\vSap{90.156823}{117.577889}{-79.754096}{4.402012}%
\vSap{90.937286}{113.246074}{-81.179057}{10.21213}%
\vSap{92.504384}{103.154729}{-80.536159}{4.232929}%
\vSap{93.202793}{98.979411}{-79.258486}{4.201128}%
\vSap{93.990095}{94.851896}{-77.289357}{3.558648}%
\vSap{94.779941}{91.380457}{-74.662062}{2.960172}%
\vSap{95.574046}{88.52572}{-71.147688}{2.692416}%
\vSap{96.456734}{85.977739}{-67.782669}{1.150426}%
\vSap{96.903532}{84.912725}{-65.040115}{1.237015}%
\vSap{97.43985}{83.791243}{-62.050401}{0.92811}%
\vSap{97.89173}{82.971388}{-58.865683}{1.009581}%
\vSap{98.437091}{82.10723}{-54.888501}{1.058818}%
\vSap{99.07734}{81.24108}{-50.1125}{1.085326}%
\vSap{99.810885}{80.408304}{-44.939157}{0.983249}%
\vSap{100.549624}{79.713781}{-39.566555}{1.015715}%
\vSap{101.381322}{79.066796}{-33.911995}{1.048325}%
\vSap{102.300819}{78.481916}{-28.526619}{0.990217}%
\vSap{103.218226}{78.009021}{-23.616103}{1.044475}%
\vSap{104.220462}{77.590598}{-19.097218}{1.104803}%
\vSap{105.305466}{77.229137}{-15.106071}{1.17148}%
\vSap{106.472107}{76.923841}{-11.697758}{1.243833}%
\vSap{107.720959}{76.671655}{-8.781363}{1.40851}%
\vSap{109.138766}{76.456626}{-6.359676}{1.488158}%
\vSap{110.638697}{76.291783}{-4.40412}{1.657895}%
}}%
{\color{vlfGreen}\vlB{%
\vSap{112.309099}{76.164472}{-2.782241}{1.916259}%
\vSap{114.243081}{76.071457}{-0.922601}{4.437575}%
\vSap{118.684556}{76.000004}{0.506399}{3.219126}%
\vSap{121.894326}{76.028456}{1.365071}{3.480988}%
\vSap{125.361664}{76.111382}{2.543397}{6.879777}%
\vSap{132.220527}{76.41668}{3.860414}{3.051925}%
\vSap{135.254323}{76.622154}{4.905579}{2.794235}%
\vSap{138.025249}{76.8611}{6.127308}{2.537496}%
\vSap{140.533045}{77.131947}{7.551687}{2.369552}%
\vSap{142.865358}{77.443355}{9.120356}{2.026621}%
\vSap{144.848973}{77.764592}{10.762125}{1.859711}%
\vSap{146.65761}{78.111859}{12.506045}{1.782288}%
\vSap{148.378235}{78.497801}{14.358901}{1.796108}%
\vSap{150.092271}{78.943227}{16.866593}{3.090964}%
\vSap{153.0277}{79.840052}{19.073797}{5.523234}%
\vSap{158.278062}{81.644966}{16.110887}{1.901686}%
\vSap{160.14282}{82.172679}{12.486093}{0.980183}%
\vSap{161.1349}{82.384597}{9.163551}{0.969371}%
\vSap{162.130599}{82.538972}{5.533733}{0.874074}%
\vSap{163.040298}{82.623261}{1.832815}{0.870445}%
\vSap{163.90962}{82.6511}{-1.895922}{0.870477}%
\vSap{164.739765}{82.622301}{-5.611507}{0.961608}%
\vSap{165.658353}{82.528273}{-9.215155}{1.05765}%
\vSap{166.669907}{82.358898}{-12.28719}{1.068475}%
\vSap{167.683668}{82.131514}{-15.182928}{1.893079}%
\vSap{169.493846}{81.635714}{-16.810677}{5.816567}%
\vSap{175.083392}{79.953503}{-14.728228}{1.979026}%
\vSap{177.015651}{79.450366}{-12.97896}{1.96418}%
\vSap{178.954715}{79.009225}{-10.597198}{3.540384}%
\vSap{182.463502}{78.358137}{-7.884234}{3.86453}%
\vSap{186.311343}{77.828032}{-6.025006}{2.71198}%
\vSap{189.021166}{77.543375}{-4.826925}{2.881218}%
}}%
{\color{vlfGreen}\vlB{%
\vSap{191.907445}{77.300932}{-3.402021}{6.623673}%
\vSap{198.533949}{76.907873}{-2.051392}{8.183244}%
\vSap{206.721291}{76.614946}{-1.18213}{10.268185}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{42.989949}{80.3}{0.93486}{3}%
\vSap{47.967161}{80.423908}{2.863143}{2.312956}%
\vSap{50.254312}{80.539441}{5.000031}{0.687044}%
\vSap{52.931131}{80.773634}{5.000031}{0.718917}%
\vSap{53.621035}{80.836292}{7.458727}{2.281083}%
\vSap{57.82671}{81.450941}{10.28222}{1.530921}%
\vSap{59.297863}{81.724206}{13.627764}{1.469079}%
\vSap{62.611704}{82.600004}{17.610975}{1.500236}%
\vSap{63.994649}{83.053904}{22.260432}{1.499764}%
\vSap{67.134973}{84.482506}{27.484225}{0.815815}%
\vSap{67.806771}{84.859008}{33.081126}{1.972792}%
\vSap{69.42106}{85.935809}{37.493397}{0.211393}%
\vSap{71.077062}{87.340718}{43.629902}{0.768016}%
\vSap{71.610435}{87.870648}{46.599417}{1.01296}%
\vSap{72.284645}{88.606632}{49.635492}{1.074658}%
\vSap{72.961229}{89.425456}{52.509958}{0.144365}%
\vSap{74.187159}{91.160551}{57.86564}{1.068252}%
\vSap{74.735994}{92.065149}{61.432722}{1.931748}%
\vSap{76.479388}{95.576083}{65.691523}{0.787623}%
\vSap{76.78877}{96.293877}{69.299197}{2.212377}%
\vSap{78.185187}{100.263133}{72.157761}{0.804317}%
\vSap{78.424051}{101.028765}{74.623346}{2.195683}%
\vSap{79.487008}{105.0855}{76.717688}{1.786604}%
\vSap{79.893398}{106.824312}{78.485199}{1.213396}%
\vSap{80.534859}{109.973033}{78.485199}{0.27321}%
\vSap{80.586435}{110.240743}{79.958843}{2.72679}%
\vSap{81.382439}{114.899448}{81.181943}{2.738746}%
\vSap{81.800612}{117.605822}{82.259706}{0.261254}%
\vSap{82.105165}{119.846473}{82.259706}{2.260472}%
\vSap{82.408418}{122.08635}{83.133338}{0.739528}%
\vSap{82.735954}{124.806227}{83.133338}{1.626511}%
\vSap{82.929562}{126.421071}{83.83623}{1.373489}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{83.291775}{129.775058}{83.83623}{1.488172}%
\vSap{83.450627}{131.254627}{84.706336}{1.511828}%
\vSap{83.77463}{134.751477}{84.706336}{3}%
\vSap{84.235932}{139.730151}{84.706336}{2.80396}%
\vSap{84.493929}{142.522152}{85.465122}{0.19604}%
\vSap{84.667561}{144.711317}{85.465122}{3}%
\vSap{85.062891}{149.695664}{85.465122}{3}%
\vSap{85.450418}{154.680583}{85.826825}{3}%
\vSap{85.814274}{159.667326}{85.826825}{3}%
\vSap{86.17813}{164.654069}{85.826825}{3}%
\vSap{86.541987}{169.640813}{85.826825}{3}%
\vSap{86.905843}{174.627556}{85.826825}{2.717972}%
\vSap{87.104182}{177.338321}{85.176103}{0.282028}%
\vSap{87.296086}{179.612266}{85.176103}{3}%
\vSap{87.716553}{184.594556}{85.176103}{0.994478}%
\vSap{87.801566}{185.585511}{83.831882}{2.005522}%
\vSap{88.231944}{189.567845}{83.831882}{0.043017}%
\vSap{88.239552}{189.610613}{81.635663}{2.392291}%
\vSap{88.593307}{191.977458}{78.527945}{0.564692}%
\vSap{89.591217}{193.693101}{-64.495312}{0.217873}%
\vSap{89.648594}{193.49646}{-74.090947}{0.634779}%
\vSap{89.811533}{192.885994}{-78.422487}{0.866994}%
\vSap{89.979514}{192.03664}{-81.660121}{1.280355}%
\vSap{90.417704}{188.786605}{-83.925179}{3}%
\vSap{90.902924}{183.810675}{-85.307215}{3}%
\vSap{91.31199}{178.827437}{-85.307215}{1.736585}%
\vSap{91.453505}{177.096673}{-85.993354}{1.263415}%
\vSap{91.681527}{173.841234}{-85.993354}{3}%
\vSap{92.030888}{168.853454}{-85.993354}{3}%
\vSap{92.380249}{163.865675}{-85.993354}{3}%
\vSap{92.72961}{158.877895}{-85.993354}{3}%
\vSap{93.078971}{153.890115}{-85.993354}{1.6392}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{93.193791}{152.254922}{-85.630168}{1.3608}%
\vSap{93.449864}{148.903891}{-85.630168}{3}%
\vSap{93.830834}{143.918426}{-85.630168}{3}%
\vSap{94.220047}{138.933592}{-85.073303}{3}%
\vSap{94.649452}{133.952065}{-85.073303}{0.277404}%
\vSap{94.673781}{133.675686}{-84.553209}{2.722596}%
\vSap{95.122056}{128.974413}{-84.553209}{0.776696}%
\vSap{95.196452}{128.201224}{-83.93166}{2.223304}%
\vSap{95.642917}{124.001585}{-83.93166}{0.714518}%
\vSap{95.719325}{123.291071}{-83.206466}{2.285482}%
\vSap{96.226262}{119.035678}{-83.206466}{0.127331}%
\vSap{96.242552}{118.909242}{-82.30144}{2.872669}%
\vSap{96.903363}{114.08141}{-81.17951}{3}%
\vSap{97.702171}{109.145516}{-79.899857}{2.11768}%
\vSap{98.07669}{107.060654}{-78.350268}{0.88232}%
\vSap{98.658711}{104.237709}{-78.350268}{0.564452}%
\vSap{98.777065}{103.684885}{-76.481867}{2.435548}%
\vSap{99.874709}{99.386519}{-74.25701}{1.427815}%
\vSap{100.270405}{98.012264}{-71.625782}{1.572185}%
\vSap{101.462305}{94.64199}{-68.5644}{1.292371}%
\vSap{101.951119}{93.439013}{-64.692486}{1.707629}%
\vSap{103.648237}{90.133962}{-60.121856}{0.830336}%
\vSap{104.083496}{89.413989}{-56.303421}{1.097703}%
\vSap{104.710072}{88.500713}{-53.461323}{1.022901}%
\vSap{105.337937}{87.678858}{-50.608672}{0.04906}%
\vSap{106.729219}{86.13524}{-44.400001}{0.916463}%
\vSap{107.409777}{85.494024}{-41.134453}{1.039609}%
\vSap{108.220214}{84.81014}{-37.827751}{0.991317}%
\vSap{109.030237}{84.202176}{-34.709806}{0.052611}%
\vSap{110.806969}{83.086101}{-28.67596}{0.913481}%
\vSap{111.64834}{82.647762}{-24.521347}{2.086519}%
\vSap{115.482442}{81.114314}{-19.452881}{0.3239}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{115.832324}{81.006445}{-15.119799}{2.433232}%
\vSap{118.219255}{80.371765}{-11.493801}{0.242868}%
\vSap{120.417145}{79.924847}{-11.493801}{0.509324}%
\vSap{120.948055}{79.823358}{-8.490132}{2.490676}%
\vSap{125.424038}{79.224522}{-6.019149}{1.911908}%
\vSap{127.347228}{79.024038}{-3.981511}{1.088092}%
\vSap{130.427866}{78.809618}{-3.981511}{0.574749}%
\vSap{131.019577}{78.76971}{-2.272239}{2.425251}%
\vSap{135.458116}{78.605493}{-0.739586}{3}%
\vSap{140.460383}{78.565876}{0.494917}{1.888367}%
\vSap{142.337962}{78.582188}{1.491904}{1.111633}%
\vSap{145.448541}{78.663201}{1.491904}{0.021429}%
\vSap{145.455741}{78.663759}{2.815657}{2.978571}%
\vSap{150.428301}{78.90832}{2.815657}{3}%
\vSap{155.438048}{79.13978}{1.39501}{2.474688}%
\vSap{157.910042}{79.200027}{-1.577527}{0.525312}%
\vSap{160.396944}{79.120013}{-5.011098}{2.095258}%
\vSap{162.451053}{78.936995}{-8.11425}{0.904742}%
\vSap{165.300752}{78.501825}{-10.178471}{3}%
\vSap{170.238755}{77.619606}{-8.625821}{3}%
\vSap{175.218167}{76.950881}{-6.245652}{1.704937}%
\vSap{176.937244}{76.765399}{-3.980046}{1.295063}%
\vSap{180.22436}{76.536691}{-3.980046}{0.803822}%
\vSap{181.044787}{76.480899}{-2.252695}{2.196178}%
\vSap{185.237722}{76.31596}{-2.252695}{1.114927}%
\vSap{186.364094}{76.272136}{-1.107479}{1.885073}%
\vSap{190.248441}{76.197046}{-1.107479}{2.989211}%
\vSap{193.243968}{76.13927}{-0.468035}{0.010789}%
\vSap{195.25469}{76.122845}{-0.468035}{3}%
\vSap{200.254523}{76.082002}{-0.468035}{2.472527}%
\vSap{202.730277}{76.061804}{-0.16023}{0.527473}%
\vSap{205.25774}{76.054736}{-0.16023}{3}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{210.25772}{76.040753}{-0.16023}{3}%
\vSap{215.257701}{76.026771}{-0.16023}{1.740583}%
}}%
{\color{black}\put(118.652174,76){\circle*{4.8}}}%
{\color{black}\put(118.652174,80.3){\circle*{4.8}}}%
{\color{black!20}\vlB{%
\vSao{118.302174}{76}{90}{3}%
\vSao{118.302174}{81}{90}{3}%
\vSao{118.302174}{86}{90}{3}%
\vSao{118.302174}{91}{90}{3}%
\vSao{118.302174}{96}{90}{3}%
\vSao{118.302174}{101}{90}{3}%
\vSao{118.302174}{106}{90}{3}%
\vSao{118.302174}{111}{90}{3}%
\vSao{118.302174}{116}{90}{3}%
\vSao{118.302174}{121}{90}{3}%
\vSao{118.302174}{126}{90}{3}%
\vSao{118.302174}{131}{90}{3}%
\vSao{118.302174}{136}{90}{3}%
\vSao{118.302174}{141}{90}{3}%
\vSao{118.302174}{146}{90}{3}%
\vSao{118.302174}{151}{90}{3}%
\vSao{118.302174}{156}{90}{3}%
\vSao{118.302174}{161}{90}{3}%
\vSao{118.302174}{166}{90}{3}%
\vSao{118.302174}{171}{90}{3}%
\vSao{118.302174}{176}{90}{3}%
\vSao{118.302174}{181}{90}{3}%
\vSao{118.302174}{186}{90}{3}%
\vSao{118.302174}{191}{90}{3}%
\vSao{118.302174}{196}{90}{3}%
\vSao{118.302174}{201}{90}{3}%
}}%
{\color{black}\vlB{%
\vSam{286.725}{76}{-90}{3}%
}}%
{\color{black}\put(287,63){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSam{330.475}{76}{-90}{3}%
}}%
{\color{black}\put(330.75,63){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSam{374.225}{76}{-90}{3}%
}}%
{\color{black}\put(374.5,63){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSam{417.975}{76}{-90}{3}%
}}%
{\color{black}\put(418.25,63){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSam{461.725}{76}{-90}{3}%
}}%
{\color{black}\put(462,63){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSam{284}{76}{0}{3}%
}}%
{\color{black}\put(280,76){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSam{284}{137.428571}{0}{3}%
}}%
{\color{black}\put(280,137.428571){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black!20}\vlB{%
\vSan{287}{137.428571}{0}{175}%
}}%
{\color{black}\vlB{%
\vSam{284}{198.857143}{0}{3}%
}}%
{\color{black}\put(280,198.857143){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black!20}\vlB{%
\vSan{287}{198.857143}{0}{175}%
}}%
{\color{black}\vlB{%
\vSao{287}{76}{0}{175}%
\vSao{286.65}{76}{90}{129}%
}}%
{\color{black}\put(374.5,45){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\Omega/\omega_{\rm ar}$}}}%
{\color{black}\put(287,221){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\operatorname{Var}_{|\omega|\leq\Omega}/(k_{\rm B}T/k_\star)$}}}%
{\color{vlfGreen}\vlB{%
\vSap{286.745711}{76}{24.381299}{5.043541}%
\vSap{291.325239}{78.08201}{25.842196}{3.621536}%
\vSap{294.562283}{79.660616}{28.173696}{3.176331}%
\vSap{297.332893}{81.160308}{31.322667}{2.816788}%
\vSap{299.71295}{82.624635}{34.220432}{1.349198}%
\vSap{300.809249}{83.383395}{36.423634}{1.277731}%
\vSap{301.817144}{84.142049}{38.799143}{1.235008}%
\vSap{302.758471}{84.915895}{41.37344}{1.224318}%
\vSap{303.655558}{85.725125}{44.117466}{1.188339}%
\vSap{304.487334}{86.552365}{46.952567}{1.153671}%
\vSap{305.254083}{87.395455}{49.860363}{1.153722}%
\vSap{305.978239}{88.277448}{52.776711}{1.121011}%
\vSap{306.63098}{89.170091}{56.876257}{2.121652}%
\vSap{307.762278}{90.946958}{62.015013}{2.23766}%
\vSap{308.790583}{92.92297}{66.677549}{2.375883}%
\vSap{309.715692}{95.104723}{70.644249}{2.574053}%
\vSap{310.558987}{97.533288}{73.624779}{2.405325}%
\vSap{311.230991}{99.841043}{75.782966}{2.761145}%
\vSap{311.904354}{102.517621}{77.715441}{8.841829}%
\vSap{313.787895}{111.156998}{76.751543}{2.67264}%
\vSap{314.406711}{113.758506}{74.39334}{2.439303}%
\vSap{315.075643}{116.107875}{70.483105}{1.964322}%
\vSap{315.749465}{117.959333}{66.066647}{1.02453}%
\vSap{316.185118}{118.895772}{61.824573}{0.926568}%
\vSap{316.651184}{119.712547}{56.629435}{0.874918}%
\vSap{317.171266}{120.443217}{50.542241}{0.791688}%
\vSap{317.723554}{121.054474}{43.811075}{0.757837}%
\vSap{318.329872}{121.579112}{36.568563}{0.762627}%
\vSap{319.008428}{122.033473}{29.245358}{0.777189}%
\vSap{319.752364}{122.413169}{22.439907}{0.80468}%
\vSap{320.557642}{122.720327}{16.369479}{0.911967}%
\vSap{321.486533}{122.977347}{11.206532}{1.025809}%
}}%
{\color{vlfGreen}\vlB{%
\vSap{322.535936}{123.176709}{7.139869}{1.168435}%
\vSap{323.727723}{123.321936}{4.110182}{1.359747}%
\vSap{325.111066}{123.419396}{1.586833}{2.58224}%
\vSap{327.705707}{123.490903}{0.34114}{8.422024}%
\vSap{336.111647}{123.541048}{1.8237}{2.560672}%
\vSap{338.655105}{123.622539}{3.305609}{2.278792}%
\vSap{340.911737}{123.753938}{5.01864}{1.822612}%
\vSap{342.70677}{123.91338}{6.94456}{1.696824}%
\vSap{344.366961}{124.118541}{9.216663}{1.573439}%
\vSap{345.892525}{124.370556}{11.824263}{1.4527}%
\vSap{347.282864}{124.668229}{14.839049}{1.448302}%
\vSap{348.647715}{125.039146}{18.25012}{1.382018}%
\vSap{349.923397}{125.471947}{21.896667}{1.367397}%
\vSap{351.155738}{125.981896}{25.597061}{1.358312}%
\vSap{352.349926}{126.56874}{28.820079}{1.173474}%
\vSap{353.353616}{127.134426}{31.448166}{1.28207}%
\vSap{354.423436}{127.803316}{34.09553}{4.569927}%
\vSap{358.225431}{130.3651}{32.138677}{1.937526}%
\vSap{359.901893}{131.395806}{28.280913}{2.111402}%
\vSap{361.807126}{132.396178}{23.537479}{2.075837}%
\vSap{363.747349}{133.225161}{19.823638}{1.255659}%
\vSap{364.954922}{133.650987}{17.241071}{1.305538}%
\vSap{366.226268}{134.037939}{14.872434}{1.357993}%
\vSap{367.561146}{134.386492}{12.729002}{1.457701}%
\vSap{369.012256}{134.707682}{9.955342}{3.198155}%
\vSap{372.193095}{135.260581}{7.054686}{3.703034}%
\vSap{375.891825}{135.715375}{4.835499}{4.785783}%
\vSap{380.678036}{136.118794}{3.207229}{5.740241}%
\vSap{386.421272}{136.439946}{2.091217}{6.982776}%
\vSap{393.407493}{136.694751}{1.337866}{8.511695}%
\vSap{401.922227}{136.893482}{0.83925}{10.39174}%
\vSap{412.316352}{137.045692}{0.51374}{12.906769}%
}}%
{\color{vlfGreen}\vlB{%
\vSap{425.225636}{137.161418}{0.231523}{36.772175}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{286.74296}{76}{24.662571}{3}%
\vSap{291.286864}{78.086367}{24.662571}{0.656616}%
\vSap{291.864507}{78.360356}{26.631039}{2.128986}%
\vSap{293.749806}{79.31466}{28.501504}{0.214398}%
\vSap{295.668526}{80.38168}{30.793285}{1.535753}%
\vSap{296.963206}{81.167896}{33.49169}{1.464247}%
\vSap{299.738862}{83.162467}{39.840669}{1.413394}%
\vSap{300.794767}{84.067965}{43.494439}{1.568011}%
\vSap{301.903231}{85.147202}{47.342774}{0.018595}%
\vSap{303.217508}{86.654107}{51.26794}{1.037013}%
\vSap{303.841199}{87.463061}{55.175205}{1.532214}%
\vSap{304.694188}{88.720859}{58.940741}{0.430773}%
\vSap{305.881903}{90.829693}{62.552958}{0.799063}%
\vSap{306.23448}{91.538812}{65.920274}{1.715655}%
\vSap{306.922056}{93.105168}{68.930928}{0.485282}%
\vSap{307.775692}{95.435254}{71.503512}{1.003172}%
\vSap{308.086921}{96.386605}{73.688322}{1.791358}%
\vSap{308.58454}{98.105858}{75.623595}{0.20547}%
\vSap{309.119971}{100.244146}{77.350151}{1.830457}%
\vSap{309.517538}{102.030172}{78.833061}{1.169543}%
\vSap{310.106183}{105.143914}{80.123406}{1.399616}%
\vSap{310.343501}{106.522788}{81.749342}{1.600384}%
\vSap{310.86017}{110.085906}{81.749342}{1.734834}%
\vSap{311.106996}{111.802785}{83.269136}{1.265166}%
\vSap{311.489692}{115.045446}{83.269136}{1.960689}%
\vSap{311.718297}{116.992621}{84.298731}{1.039311}%
\vSap{312.020227}{120.016898}{84.298731}{3}%
\vSap{312.490953}{124.994479}{85.17291}{3}%
\vSap{312.911698}{129.976745}{85.17291}{3}%
\vSap{313.332442}{134.959011}{85.17291}{3}%
\vSap{313.753187}{139.941277}{85.17291}{3}%
\vSap{314.173932}{144.923543}{85.17291}{1.742474}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{314.321127}{146.659837}{84.582632}{1.257526}%
\vSap{314.62867}{149.902813}{84.582632}{3}%
\vSap{315.10072}{154.88048}{84.582632}{0.547147}%
\vSap{315.153482}{155.425183}{83.584304}{2.452853}%
\vSap{315.65502}{159.84983}{82.547177}{3}%
\vSap{316.334899}{164.803409}{81.209013}{2.168007}%
\vSap{316.669231}{166.945947}{79.54285}{0.831993}%
\vSap{317.183238}{169.730903}{79.54285}{0.181091}%
\vSap{317.221086}{169.908986}{77.240962}{2.818909}%
\vSap{318.378827}{174.587157}{74.003761}{1.386742}%
\vSap{318.770672}{175.920204}{71.003821}{1.344065}%
\vSap{319.216602}{177.191072}{68.725949}{0.269193}%
\vSap{320.090515}{179.288915}{66.232749}{0.191001}%
\vSap{320.179782}{179.463717}{63.539225}{1.129134}%
\vSap{320.697654}{180.474562}{60.609973}{1.114361}%
\vSap{321.261868}{181.445504}{57.474575}{0.565505}%
\vSap{322.777402}{183.543063}{50.733003}{0.575789}%
\vSap{323.166796}{183.988842}{47.196765}{1.030195}%
\vSap{323.893527}{184.744687}{43.65362}{1.027952}%
\vSap{324.665429}{185.454279}{40.13545}{0.366064}%
\vSap{326.587395}{186.907344}{33.524713}{0.832804}%
\vSap{327.308486}{187.367299}{30.580514}{1.092587}%
\vSap{328.274663}{187.923151}{27.857019}{1.074609}%
\vSap{331.10221}{189.248971}{22.115042}{1.919612}%
\vSap{332.915456}{189.971642}{18.655462}{1.080388}%
\vSap{335.858462}{190.955706}{16.30891}{3}%
\vSap{340.676957}{192.32832}{15.265891}{3}%
\vSap{345.500529}{193.644814}{15.265891}{2.795287}%
\vSap{348.178961}{194.38081}{17.030454}{0.204713}%
\vSap{350.286995}{195.026526}{17.030454}{0.632188}%
\vSap{350.880301}{195.211681}{18.119303}{2.367812}%
\vSap{355.031518}{196.570056}{18.119303}{0.488639}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{355.514915}{196.722021}{16.270361}{2.0281}%
\vSap{357.489642}{197.290235}{13.589066}{0.483261}%
\vSap{359.940994}{197.830142}{10.909253}{0.561956}%
\vSap{360.520075}{197.936495}{8.335423}{1.591815}%
\vSap{362.119088}{198.167257}{6.083965}{0.846229}%
\vSap{364.97609}{198.426542}{3.927637}{1.676278}%
\vSap{366.667364}{198.541361}{2.164081}{1.323722}%
\vSap{369.988716}{198.66687}{2.164081}{0.156885}%
\vSap{370.157155}{198.672794}{1.078567}{2.843115}%
\vSap{375.005946}{198.760877}{0.474566}{3}%
\vSap{380.005775}{198.80229}{0.474566}{0.964156}%
\vSap{380.973791}{198.810276}{0.112454}{2.035844}%
\vSap{385.009627}{198.818197}{0.112454}{3}%
\vSap{390.009617}{198.82801}{0.112454}{3}%
\vSap{395.009607}{198.837824}{0.112454}{3}%
\vSap{400.009598}{198.847637}{0.112454}{1.06732}%
\vSap{401.078052}{198.849732}{0.006754}{1.93268}%
\vSap{405.010732}{198.850196}{0.006754}{3}%
\vSap{410.010732}{198.850785}{0.006754}{3}%
\vSap{415.010732}{198.851374}{0.006754}{3}%
\vSap{420.010732}{198.851964}{0.006754}{3}%
\vSap{425.010732}{198.852553}{0.006754}{3}%
\vSap{430.010732}{198.853142}{0.006754}{3}%
\vSap{435.010732}{198.853732}{0.006754}{3}%
\vSap{440.010732}{198.854321}{0.006754}{3}%
\vSap{445.010732}{198.854911}{0.006754}{3}%
\vSap{450.010732}{198.8555}{0.006754}{3}%
\vSap{455.010732}{198.856089}{0.006754}{3}%
\vSap{460.010732}{198.856679}{0.006754}{1.989195}%
}}%
{\color{vlfGreen}\vlB{%
\vSap{58}{20}{0}{24}%
}}%
{\color{black}\put(89,20){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont envelope}}}%
{\color{vlfDarkRed}\vlB{%
\vSaq{218}{20}{0}{3}%
\vSaq{223}{20}{0}{3}%
\vSaq{228}{20}{0}{3}%
\vSaq{233}{20}{0}{3}%
\vSaq{238}{20}{0}{3}%
}}%
{\color{black}\put(248,20){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont RNP}}}%
\end{picture}%


==> vlt-figures/figure-181.tex <==
\begin{picture}(470,280)%
{\color{black}\put(126,264){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (a) Envelope and relative coordinate}}}%
{\color{black}\put(365,264){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (b) Envelope and internal readout}}}%
{\color{black}\vlB{%
\vSam{76.577941}{76}{-90}{3}%
}}%
{\color{black}\put(76.852941,63){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSam{119.225}{76}{-90}{3}%
}}%
{\color{black}\put(119.5,63){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSam{161.872059}{76}{-90}{3}%
}}%
{\color{black}\put(162.147059,63){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSam{44}{105.852941}{0}{3}%
}}%
{\color{black}\put(40,105.852941){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black!20}\vlB{%
\vSan{47}{105.852941}{0}{145}%
}}%
{\color{black}\vlB{%
\vSam{44}{148.5}{0}{3}%
}}%
{\color{black}\put(40,148.5){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black!20}\vlB{%
\vSan{47}{148.5}{0}{145}%
}}%
{\color{black}\vlB{%
\vSam{44}{191.147059}{0}{3}%
}}%
{\color{black}\put(40,191.147059){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black!20}\vlB{%
\vSan{47}{191.147059}{0}{145}%
}}%
{\color{black}\vlB{%
\vSao{47}{76}{0}{145}%
\vSao{46.65}{76}{90}{145}%
}}%
{\color{black}\put(119.5,45){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $u_{\rm e}/\ell_T$}}}%
{\color{black}\put(47,237){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $w/\ell_T$}}}%
{\color{black!20}\vlB{%
\vSao{47}{148.5}{0}{145}%
\vSao{119.15}{76}{90}{145}%
}}%
{\color{vlfGreen}\vlB{%
\vSap{161.493785}{148.5}{91.2}{1.786265}%
\vSap{161.343216}{150.285873}{93.9}{2.23274}%
\vSap{161.078017}{152.513443}{96.9}{2.23274}%
\vSap{160.698855}{154.730012}{99.9}{2.23274}%
\vSap{160.20677}{156.929504}{102.9}{2.23274}%
\vSap{159.733553}{159.105892}{105.6}{1.786265}%
\vSap{159.189024}{160.826356}{108}{1.786265}%
\vSap{158.409424}{162.525195}{110.7}{2.23274}%
\vSap{157.710909}{164.613798}{113.4}{1.786265}%
\vSap{156.740791}{166.253151}{116.1}{2.23274}%
\vSap{155.669872}{168.258213}{119.1}{2.23274}%
\vSap{154.499814}{170.209119}{122.1}{2.23274}%
\vSap{153.496367}{172.100522}{124.8}{1.786265}%
\vSap{152.154284}{173.567312}{127.5}{2.23274}%
\vSap{150.724531}{175.338664}{130.5}{2.23274}%
\vSap{149.209194}{177.036452}{133.5}{2.23274}%
\vSap{147.94041}{178.656024}{136.2}{1.786265}%
\vSap{146.279315}{179.892376}{138.9}{2.23274}%
\vSap{144.547144}{181.360124}{141.9}{2.23274}%
\vSap{142.746319}{182.737804}{144.9}{2.23274}%
\vSap{141.262259}{184.021641}{147.6}{1.786265}%
\vSap{139.347698}{184.97877}{150.3}{2.23274}%
\vSap{137.381454}{186.085}{153.3}{2.23274}%
\vSap{135.366198}{187.088213}{156.3}{2.23274}%
\vSap{133.307455}{187.985657}{159.3}{2.23274}%
\vSap{131.636002}{188.774875}{162}{1.786265}%
\vSap{129.940237}{189.326861}{164.4}{1.786265}%
\vSap{127.791982}{189.807223}{167.1}{2.23274}%
\vSap{125.624104}{190.305682}{170.1}{2.23274}%
\vSap{123.439439}{190.689555}{173.1}{2.23274}%
\vSap{121.243976}{190.95779}{176.1}{2.23274}%
\vSap{119.4871}{191.10965}{178.8}{1.786265}%
}}%
{\color{vlfGreen}\vlB{%
\vSap{117.701226}{191.147059}{-178.8}{1.786265}%
\vSap{115.44466}{191.10965}{-176.1}{2.23274}%
\vSap{113.195984}{190.95779}{-173.1}{2.23274}%
\vSap{110.964588}{190.689555}{-170.1}{2.23274}%
\vSap{108.756585}{190.305682}{-167.1}{2.23274}%
\vSap{106.578031}{189.807223}{-164.1}{2.23274}%
\vSap{104.857345}{189.195543}{-161.4}{1.786265}%
\vSap{102.749837}{188.625797}{-158.7}{2.23274}%
\vSap{101.091215}{187.814752}{-156}{1.786265}%
\vSap{99.070319}{187.088213}{-153.3}{2.23274}%
\vSap{97.488484}{186.085}{-150.6}{1.786265}%
\vSap{95.572137}{185.208116}{-147.9}{2.23274}%
\vSap{94.081128}{184.021641}{-145.2}{1.786265}%
\vSap{92.286339}{183.002195}{-142.5}{2.23274}%
\vSap{90.563487}{181.64299}{-139.5}{2.23274}%
\vSap{88.919949}{180.192941}{-136.5}{2.23274}%
\vSap{87.360228}{178.656024}{-133.5}{2.23274}%
\vSap{86.173567}{177.036452}{-130.8}{1.786265}%
\vSap{85.047586}{175.684258}{-128.4}{1.786265}%
\vSap{83.727202}{174.284374}{-125.7}{2.23274}%
\vSap{82.737956}{172.471203}{-123}{1.786265}%
\vSap{81.596246}{170.973115}{-120.3}{2.23274}%
\vSap{80.556664}{169.045377}{-117.3}{2.23274}%
\vSap{79.623823}{167.061326}{-114.3}{2.23274}%
\vSap{78.954938}{165.0264}{-111.6}{1.786265}%
\vSap{78.221668}{163.365573}{-108.9}{2.23274}%
\vSap{77.600344}{161.25321}{-105.9}{2.23274}%
\vSap{77.093865}{159.105892}{-102.9}{2.23274}%
\vSap{76.771733}{156.929504}{-100.2}{1.786265}%
\vSap{76.475837}{155.17147}{-97.5}{2.23274}%
\vSap{76.297286}{152.957832}{-94.5}{2.23274}%
\vSap{76.237153}{150.731975}{-91.5}{2.23274}%
}}%
{\color{vlfGreen}\vlB{%
\vSap{76.237076}{148.5}{-88.8}{1.786265}%
\vSap{76.275777}{146.714127}{-86.1}{2.23274}%
\vSap{76.430292}{144.486557}{-83.4}{1.786265}%
\vSap{76.639616}{142.71213}{-80.7}{2.23274}%
\vSap{77.006478}{140.508738}{-77.7}{2.23274}%
\vSap{77.489812}{138.32725}{-74.7}{2.23274}%
\vSap{78.087288}{136.173644}{-72}{1.786265}%
\vSap{78.648892}{134.474805}{-69.3}{2.23274}%
\vSap{79.450294}{132.386202}{-66.3}{2.23274}%
\vSap{80.36147}{130.341766}{-63.3}{2.23274}%
\vSap{81.379923}{128.3471}{-60.3}{2.23274}%
\vSap{82.501124}{126.407672}{-57.6}{1.786265}%
\vSap{83.472531}{124.899478}{-55.2}{1.786265}%
\vSap{84.509099}{123.432688}{-52.5}{2.23274}%
\vSap{85.8886}{121.661336}{-49.5}{2.23274}%
\vSap{87.360228}{119.963548}{-46.5}{2.23274}%
\vSap{88.917616}{118.343976}{-43.8}{1.786265}%
\vSap{90.228287}{117.107624}{-41.1}{2.23274}%
\vSap{91.935648}{115.639876}{-38.1}{2.23274}%
\vSap{93.71856}{114.262196}{-35.1}{2.23274}%
\vSap{95.569408}{112.978359}{-32.4}{1.786265}%
\vSap{97.102469}{112.02123}{-29.7}{2.23274}%
\vSap{99.070319}{110.915}{-26.7}{2.23274}%
\vSap{101.094165}{109.911787}{-23.7}{2.23274}%
\vSap{103.168462}{109.014343}{-20.7}{2.23274}%
\vSap{105.28445}{108.225125}{-18}{1.786265}%
\vSap{107.007989}{107.673139}{-15.6}{1.786265}%
\vSap{108.756585}{107.192777}{-12.9}{2.23274}%
\vSap{110.961411}{106.694318}{-10.2}{1.786265}%
\vSap{112.748126}{106.377997}{-7.5}{2.23274}%
\vSap{114.993838}{106.086566}{-4.5}{2.23274}%
\vSap{117.2519}{105.911387}{-1.5}{2.23274}%
}}%
{\color{vlfGreen}\vlB{%
\vSap{119.483875}{105.852941}{1.5}{2.23274}%
\vSap{121.683644}{105.911387}{4.5}{2.23274}%
\vSap{123.877427}{106.086566}{7.5}{2.23274}%
\vSap{126.062385}{106.377997}{10.2}{1.786265}%
\vSap{127.795128}{106.694318}{12.6}{1.786265}%
\vSap{129.510204}{107.083979}{15.3}{2.23274}%
\vSap{131.632936}{107.673139}{18.3}{2.23274}%
\vSap{133.722413}{108.374203}{21.3}{2.23274}%
\vSap{135.772907}{109.185248}{24.3}{2.23274}%
\vSap{137.781669}{110.104052}{27}{1.786265}%
\vSap{139.350503}{110.915}{29.4}{1.786265}%
\vSap{140.881778}{111.791884}{32.1}{2.23274}%
\vSap{142.746319}{112.978359}{35.1}{2.23274}%
\vSap{144.547144}{114.262196}{38.1}{2.23274}%
\vSap{146.279315}{115.639876}{41.1}{2.23274}%
\vSap{147.94041}{117.107624}{43.8}{1.786265}%
\vSap{149.21142}{118.343976}{46.2}{1.786265}%
\vSap{150.428181}{119.633231}{48.9}{2.23274}%
\vSap{151.875371}{121.315742}{51.9}{2.23274}%
\vSap{153.233824}{123.072763}{54.9}{2.23274}%
\vSap{154.501535}{124.899478}{57.6}{1.786265}%
\vSap{155.443693}{126.407672}{60.3}{2.23274}%
\vSap{156.534683}{128.3471}{63.3}{2.23274}%
\vSap{157.524164}{130.341766}{66.3}{2.23274}%
\vSap{158.409424}{132.386202}{69.3}{2.23274}%
\vSap{159.189024}{134.474805}{72}{1.786265}%
\vSap{159.733553}{136.173644}{74.4}{1.786265}%
\vSap{160.20677}{137.894108}{77.1}{2.23274}%
\vSap{160.698855}{140.070496}{80.1}{2.23274}%
\vSap{161.078017}{142.269988}{83.1}{2.23274}%
\vSap{161.343216}{144.486557}{86.1}{2.23274}%
\vSap{161.493785}{146.714127}{88.8}{1.786265}%
}}%
{\color{black}\vlB{%
\vSam{315.577941}{76}{-90}{3}%
}}%
{\color{black}\put(315.852941,63){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSam{358.225}{76}{-90}{3}%
}}%
{\color{black}\put(358.5,63){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSam{400.872059}{76}{-90}{3}%
}}%
{\color{black}\put(401.147059,63){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSam{283}{105.852941}{0}{3}%
}}%
{\color{black}\put(279,105.852941){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black!20}\vlB{%
\vSan{286}{105.852941}{0}{145}%
}}%
{\color{black}\vlB{%
\vSam{283}{148.5}{0}{3}%
}}%
{\color{black}\put(279,148.5){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black!20}\vlB{%
\vSan{286}{148.5}{0}{145}%
}}%
{\color{black}\vlB{%
\vSam{283}{191.147059}{0}{3}%
}}%
{\color{black}\put(279,191.147059){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black!20}\vlB{%
\vSan{286}{191.147059}{0}{145}%
}}%
{\color{black}\vlB{%
\vSao{286}{76}{0}{145}%
\vSao{285.65}{76}{90}{145}%
}}%
{\color{black}\put(358.5,45){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $u_{\rm e}/\ell_T$}}}%
{\color{black}\put(286,237){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $u_{\rm r}/\ell_T$}}}%
{\color{black!20}\vlB{%
\vSao{286}{148.5}{0}{145}%
\vSao{358.15}{76}{90}{145}%
}}%
{\color{vlfBlue}\vlB{%
\vSap{400.510089}{191.147059}{-90.886083}{1.360783}%
\vSap{400.417292}{189.786439}{-92.850859}{1.879629}%
\vSap{400.299491}{187.909135}{-94.684073}{1.458404}%
\vSap{400.077394}{186.455602}{-96.399563}{2.008574}%
\vSap{399.511374}{184.459544}{-98.886785}{3.686992}%
\vSap{398.723748}{180.816812}{-101.740295}{3.89785}%
\vSap{397.717568}{177.000505}{-104.308378}{4.096458}%
\vSap{396.498029}{173.03112}{-106.646733}{4.280543}%
\vSap{395.071571}{168.929978}{-108.800096}{4.448189}%
\vSap{393.445806}{164.719105}{-110.804819}{4.597781}%
\vSap{391.629466}{160.421119}{-112.690871}{4.727961}%
\vSap{389.632331}{156.059104}{-114.48339}{4.837606}%
\vSap{387.465178}{151.656489}{-116.203892}{4.925802}%
\vSap{385.139714}{147.23692}{-117.871221}{4.991835}%
\vSap{382.668512}{142.824135}{-119.502321}{5.035183}%
\vSap{380.064939}{138.441835}{-121.112872}{5.055506}%
\vSap{377.343092}{134.113558}{-122.717855}{5.052648}%
\vSap{374.517717}{129.862552}{-124.332061}{5.026629}%
\vSap{371.604136}{125.711648}{-125.970593}{4.977653}%
\vSap{368.618166}{121.683141}{-127.649391}{4.906102}%
\vSap{365.576042}{117.798669}{-129.3858}{4.812547}%
\vSap{362.494339}{114.079095}{-131.199247}{4.69775}%
\vSap{359.389885}{110.544398}{-133.112044}{4.562673}%
\vSap{356.279694}{107.213561}{-135.150395}{4.408497}%
\vSap{353.180883}{104.104476}{-137.345683}{4.236639}%
\vSap{350.110612}{101.233842}{-139.736118}{4.048785}%
\vSap{347.086014}{98.617076}{-142.368875}{3.846932}%
\vSap{344.124153}{96.268233}{-145.302827}{3.633453}%
\vSap{342.472927}{94.19993}{-147.866933}{1.977095}%
\vSap{341.251453}{93.148338}{-149.638807}{1.434492}%
\vSap{340.045533}{92.423275}{-151.255994}{1.392652}%
\vSap{338.464721}{91.753553}{-153.270372}{1.791411}%
}}%
{\color{vlfBlue}\vlB{%
\vSap{336.923572}{90.947811}{-155.760566}{1.716661}%
\vSap{335.422566}{90.243034}{-158.476791}{1.642436}%
\vSap{334.328875}{89.64046}{-161.061738}{1.183849}%
\vSap{332.901553}{89.256243}{-163.862888}{1.515756}%
\vSap{331.870276}{88.834959}{-166.901863}{1.09128}%
\vSap{330.528685}{88.587653}{-170.200108}{1.396722}%
\vSap{329.566462}{88.34992}{-173.777478}{1.006231}%
\vSap{328.31872}{88.240855}{-177.650216}{1.29034}%
\vSap{327.081289}{88.187951}{177.549788}{1.237483}%
\vSap{325.550692}{88.240855}{171.675468}{1.483377}%
\vSap{324.098668}{88.455618}{164.605252}{1.428952}%
\vSap{322.738447}{88.834959}{157.078633}{1.393899}%
\vSap{321.477241}{89.377837}{149.283903}{1.380089}%
\vSap{320.537743}{90.082765}{142.234551}{1.109244}%
\vSap{319.67685}{90.7621}{136.091404}{1.125617}%
\vSap{318.709665}{91.542726}{129.461608}{1.445659}%
\vSap{317.855136}{92.658848}{122.579871}{1.50619}%
\vSap{317.25509}{93.928026}{116.896104}{1.259458}%
\vSap{316.620505}{95.051246}{111.718515}{1.652978}%
\vSap{316.103823}{96.586885}{106.545015}{1.750402}%
\vSap{315.707767}{98.264813}{101.938121}{1.855757}%
\vSap{315.431967}{100.080433}{97.83884}{1.966712}%
\vSap{315.297313}{102.028768}{94.531538}{1.655821}%
\vSap{315.237164}{103.679413}{91.540316}{2.174314}%
\vSap{315.237015}{105.852941}{89.113917}{1.360783}%
\vSap{315.258748}{107.213561}{87.149141}{1.879629}%
\vSap{315.353528}{109.090865}{85.315927}{1.458404}%
\vSap{315.474404}{110.544398}{83.600437}{2.008574}%
\vSap{315.701839}{112.540456}{81.113215}{3.686992}%
\vSap{316.276907}{116.183188}{78.259705}{3.89785}%
\vSap{317.076247}{119.999495}{75.691622}{4.096458}%
\vSap{318.095358}{123.96888}{73.353267}{4.280543}%
}}%
{\color{vlfBlue}\vlB{%
\vSap{319.328652}{128.070022}{71.199904}{4.448189}%
\vSap{320.769459}{132.280895}{69.195181}{4.597781}%
\vSap{322.410037}{136.578881}{67.309129}{4.727961}%
\vSap{324.241603}{140.940896}{65.51661}{4.837606}%
\vSap{326.254366}{145.343511}{63.796108}{4.925802}%
\vSap{328.437585}{149.76308}{62.128779}{4.991835}%
\vSap{330.779615}{154.175865}{60.497679}{5.035183}%
\vSap{333.267973}{158.558165}{58.887128}{5.055506}%
\vSap{335.889404}{162.886442}{57.282145}{5.052648}%
\vSap{338.629958}{167.137448}{55.667939}{5.026629}%
\vSap{341.47506}{171.288352}{54.029407}{4.977653}%
\vSap{344.409598}{175.316859}{52.350609}{4.906102}%
\vSap{347.418007}{179.201331}{50.6142}{4.812547}%
\vSap{350.484364}{182.920905}{48.800753}{4.69775}%
\vSap{353.592477}{186.455602}{46.887956}{4.562673}%
\vSap{356.725991}{189.786439}{44.849605}{4.408497}%
\vSap{359.868488}{192.895524}{42.654317}{4.236639}%
\vSap{363.003606}{195.766158}{40.263882}{4.048785}%
\vSap{366.115147}{198.382924}{37.631125}{3.846932}%
\vSap{369.18722}{200.731767}{34.697173}{3.633453}%
\vSap{372.195336}{202.80007}{32.376821}{1.48973}%
\vSap{373.46957}{203.597798}{30.621611}{1.921853}%
\vSap{375.140957}{204.576725}{28.744006}{1.392652}%
\vSap{376.381169}{205.246447}{26.729628}{1.791411}%
\vSap{378.005314}{206.052189}{24.239434}{1.716661}%
\vSap{379.594007}{206.756966}{21.87607}{1.238788}%
\vSap{380.769312}{207.218538}{19.320279}{1.587489}%
\vSap{382.29572}{207.743757}{16.55133}{1.14349}%
\vSap{383.418372}{208.069508}{13.991949}{1.104131}%
\vSap{384.523574}{208.33647}{10.769909}{1.413079}%
\vSap{385.954455}{208.600526}{6.751334}{1.349253}%
\vSap{387.341513}{208.759145}{2.349784}{1.29034}%
}}%
{\color{vlfBlue}\vlB{%
\vSap{388.629689}{208.812049}{-2.450212}{1.237483}%
\vSap{389.803192}{208.759145}{-8.324532}{1.483377}%
\vSap{391.204176}{208.544382}{-14.664663}{1.146896}%
\vSap{392.245017}{208.254032}{-21.387659}{1.399256}%
\vSap{393.479919}{207.743757}{-28.363056}{1.10559}%
\vSap{394.388376}{207.218538}{-35.424048}{1.382378}%
\vSap{395.450603}{206.41728}{-43.151307}{1.403667}%
\vSap{396.420365}{205.457274}{-50.538392}{1.445659}%
\vSap{397.299553}{204.341152}{-56.757891}{1.199552}%
\vSap{397.925935}{203.337893}{-62.497298}{1.566129}%
\vSap{398.623271}{201.948754}{-68.281485}{1.652978}%
\vSap{399.216728}{200.413115}{-73.454985}{1.750402}%
\vSap{399.703005}{198.735187}{-78.061879}{1.855757}%
\vSap{400.079895}{196.919567}{-81.772278}{1.564404}%
\vSap{400.29967}{195.371265}{-85.117374}{2.058147}%
\vSap{400.472835}{193.320587}{-88.459684}{2.174314}%
}}%
{\color{black}\put(126,20){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\operatorname{Cov}(u_{\rm e},w)=0$}}}%
{\color{black}\put(365,20){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\operatorname{Corr}(u_{\rm e},u_{\rm r})=1/\sqrt2$}}}%
\end{picture}%


==> vlt-figures/figure-182.tex <==
\begin{picture}(470,424)%
{\color{black}\put(235.00000,408.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Two preparations, one common-displacement record}}}%
{\color{black!38}\vlB{%
\vSk{64.968637}{345.578942}{-62.892095}{4.500000}%
\vSk{68.158311}{339.347892}{-62.892095}{4.341418}%
\vSk{70.464721}{335.483379}{3.998754}{0.158582}%
\vSk{73.116830}{335.668775}{3.998754}{4.500000}%
\vSk{80.099789}{336.156918}{3.998754}{1.383069}%
\vSk{81.169365}{336.253366}{57.677363}{3.116931}%
\vSk{84.172661}{340.999957}{57.677363}{4.048397}%
\vSk{86.113463}{344.421058}{117.107905}{0.451603}%
\vSk{82.923789}{347.048427}{117.107905}{4.500000}%
\vSk{81.151325}{353.279477}{117.107905}{1.389816}%
\vSk{78.376879}{354.516621}{-176.001246}{3.110184}%
\vSk{71.393920}{354.125396}{-176.001246}{4.500000}%
\vSk{66.909833}{352.421144}{-122.322637}{4.500000}%
\vSk{64.986676}{346.505789}{-122.322637}{1.096795}%
\vSk{159.968637}{345.578942}{-62.892095}{4.500000}%
\vSk{163.158311}{339.347892}{-62.892095}{4.341418}%
\vSk{165.464721}{335.483379}{3.998754}{0.158582}%
\vSk{168.116830}{335.668775}{3.998754}{4.500000}%
\vSk{175.099789}{336.156918}{3.998754}{1.383069}%
\vSk{176.169365}{336.253366}{57.677363}{3.116931}%
\vSk{179.172661}{340.999957}{57.677363}{4.048397}%
\vSk{181.113463}{344.421058}{117.107905}{0.451603}%
\vSk{177.923789}{347.048427}{117.107905}{4.500000}%
\vSk{176.151325}{353.279477}{117.107905}{1.389816}%
\vSk{173.376879}{354.516621}{-176.001246}{3.110184}%
\vSk{166.393920}{354.125396}{-176.001246}{4.500000}%
\vSk{161.909833}{352.421144}{-122.322637}{4.500000}%
\vSk{159.986676}{346.505789}{-122.322637}{1.096795}%
}}%
{\color{black!60}\vlB{%
\vSc{92.035797}{345.000000}{0.000000}{5.000000}%
\vSc{96.572020}{345.000000}{68.056864}{0.739696}%
\vSc{96.837869}{345.686109}{71.565484}{0.691612}%
\vSc{97.048914}{346.342231}{74.579199}{0.619773}%
\vSc{97.208261}{346.939691}{77.137457}{0.525883}%
\vSc{97.321692}{347.452378}{79.168085}{0.412862}%
\vSc{97.397556}{347.857884}{80.275505}{0.284693}%
\vSc{97.448951}{348.138487}{78.242101}{0.146510}%
\vSc{97.968315}{348.281922}{0.000000}{0.023688}%
\vSc{97.502494}{348.281922}{-78.242101}{0.146510}%
\vSc{97.529042}{348.138487}{-80.275505}{0.284693}%
\vSc{97.578854}{347.857884}{-79.168085}{0.412862}%
\vSc{97.660081}{347.452378}{-77.137457}{0.525883}%
\vSc{97.782603}{346.939691}{-74.579199}{0.619773}%
\vSc{97.955061}{346.342231}{-71.565484}{0.691612}%
\vSc{98.184328}{345.686109}{-68.056864}{0.739696}%
\vSc{98.475324}{345.000000}{-63.947536}{0.763707}%
\vSc{98.831032}{344.313891}{-59.071294}{0.764883}%
\vSc{99.252720}{343.657769}{-53.195649}{0.746186}%
\vSc{99.740304}{343.060309}{-46.019334}{0.712486}%
\vSc{100.292556}{342.547622}{-37.199647}{0.670708}%
\vSc{100.906293}{342.142116}{-26.461838}{0.629716}%
\vSc{101.573184}{341.861513}{-13.845407}{0.599390}%
\vSc{102.274810}{341.718078}{0.000000}{0.588142}%
\vSc{102.743300}{341.718078}{13.845407}{0.599390}%
\vSc{103.222125}{341.861513}{26.461838}{0.629716}%
\vSc{103.706371}{342.142116}{37.199647}{0.670708}%
\vSc{104.183122}{342.547622}{46.019334}{0.712486}%
\vSc{104.637328}{343.060309}{53.195649}{0.746186}%
\vSc{105.055795}{343.657769}{59.071294}{0.764883}%
\vSc{105.428630}{344.313891}{63.947536}{0.763707}%
\vSc{105.749465}{345.000000}{68.056864}{0.739696}%
}}%
{\color{black!60}\vlB{%
\vSc{106.015313}{345.686109}{71.565484}{0.691612}%
\vSc{106.226359}{346.342231}{74.579199}{0.619773}%
\vSc{106.385706}{346.939691}{77.137457}{0.525883}%
\vSc{106.499136}{347.452378}{79.168085}{0.412862}%
\vSc{106.575001}{347.857884}{80.275505}{0.284693}%
\vSc{106.626395}{348.138487}{78.242101}{0.146510}%
\vSc{107.145759}{348.281922}{0.000000}{0.023688}%
\vSc{106.679939}{348.281922}{-78.242101}{0.146510}%
\vSc{106.706487}{348.138487}{-80.275505}{0.284693}%
\vSc{106.756299}{347.857884}{-79.168085}{0.412862}%
\vSc{106.837525}{347.452378}{-77.137457}{0.525883}%
\vSc{106.960048}{346.939691}{-74.579199}{0.619773}%
\vSc{107.132506}{346.342231}{-71.565484}{0.691612}%
\vSc{107.361773}{345.686109}{-68.056864}{0.739696}%
\vSc{107.652768}{345.000000}{-63.947536}{0.763707}%
\vSc{108.008476}{344.313891}{-59.071294}{0.764883}%
\vSc{108.430165}{343.657769}{-53.195649}{0.746186}%
\vSc{108.917749}{343.060309}{-46.019334}{0.712486}%
\vSc{109.470000}{342.547622}{-37.199647}{0.670708}%
\vSc{110.083738}{342.142116}{-26.461838}{0.629716}%
\vSc{110.750629}{341.861513}{-13.845407}{0.599390}%
\vSc{111.452255}{341.718078}{0.000000}{0.588142}%
\vSc{111.920745}{341.718078}{13.845407}{0.599390}%
\vSc{112.399570}{341.861513}{26.461838}{0.629716}%
\vSc{112.883816}{342.142116}{37.199647}{0.670708}%
\vSc{113.360567}{342.547622}{46.019334}{0.712486}%
\vSc{113.814773}{343.060309}{53.195649}{0.746186}%
\vSc{114.233240}{343.657769}{59.071294}{0.764883}%
\vSc{114.606075}{344.313891}{63.947536}{0.763707}%
\vSc{114.926909}{345.000000}{68.056864}{0.739696}%
\vSc{115.192758}{345.686109}{71.565484}{0.691612}%
\vSc{115.403804}{346.342231}{74.579199}{0.619773}%
}}%
{\color{black!60}\vlB{%
\vSc{115.563151}{346.939691}{77.137457}{0.525883}%
\vSc{115.676581}{347.452378}{79.168085}{0.412862}%
\vSc{115.752445}{347.857884}{80.275505}{0.284693}%
\vSc{115.803840}{348.138487}{78.242101}{0.146510}%
\vSc{116.323204}{348.281922}{0.000000}{0.023688}%
\vSc{115.857384}{348.281922}{-78.242101}{0.146510}%
\vSc{115.883932}{348.138487}{-80.275505}{0.284693}%
\vSc{115.933744}{347.857884}{-79.168085}{0.412862}%
\vSc{116.014970}{347.452378}{-77.137457}{0.525883}%
\vSc{116.137493}{346.939691}{-74.579199}{0.619773}%
\vSc{116.309951}{346.342231}{-71.565484}{0.691612}%
\vSc{116.539218}{345.686109}{-68.056864}{0.739696}%
\vSc{116.830213}{345.000000}{-63.947536}{0.763707}%
\vSc{117.185921}{344.313891}{-59.071294}{0.764883}%
\vSc{117.607610}{343.657769}{-53.195649}{0.746186}%
\vSc{118.095194}{343.060309}{-46.019334}{0.712486}%
\vSc{118.647445}{342.547622}{-37.199647}{0.670708}%
\vSc{119.261183}{342.142116}{-26.461838}{0.629716}%
\vSc{119.928074}{341.861513}{-13.845407}{0.599390}%
\vSc{120.629700}{341.718078}{0.000000}{0.588142}%
\vSc{121.098190}{341.718078}{13.845407}{0.599390}%
\vSc{121.577015}{341.861513}{26.461838}{0.629716}%
\vSc{122.061261}{342.142116}{37.199647}{0.670708}%
\vSc{122.538012}{342.547622}{46.019334}{0.712486}%
\vSc{122.992217}{343.060309}{53.195649}{0.746186}%
\vSc{123.410685}{343.657769}{59.071294}{0.764883}%
\vSc{123.783520}{344.313891}{63.947536}{0.763707}%
\vSc{124.104354}{345.000000}{68.056864}{0.739696}%
\vSc{124.370203}{345.686109}{71.565484}{0.691612}%
\vSc{124.581248}{346.342231}{74.579199}{0.619773}%
\vSc{124.740596}{346.939691}{77.137457}{0.525883}%
\vSc{124.854026}{347.452378}{79.168085}{0.412862}%
}}%
{\color{black!60}\vlB{%
\vSc{124.929890}{347.857884}{80.275505}{0.284693}%
\vSc{124.981285}{348.138487}{78.242101}{0.146510}%
\vSc{125.500649}{348.281922}{0.000000}{0.023688}%
\vSc{125.034828}{348.281922}{-78.242101}{0.146510}%
\vSc{125.061377}{348.138487}{-80.275505}{0.284693}%
\vSc{125.111189}{347.857884}{-79.168085}{0.412862}%
\vSc{125.192415}{347.452378}{-77.137457}{0.525883}%
\vSc{125.314937}{346.939691}{-74.579199}{0.619773}%
\vSc{125.487395}{346.342231}{-71.565484}{0.691612}%
\vSc{125.716663}{345.686109}{-68.056864}{0.739696}%
\vSc{126.007658}{345.000000}{-63.947536}{0.763707}%
\vSc{126.363366}{344.313891}{-59.071294}{0.764883}%
\vSc{126.785055}{343.657769}{-53.195649}{0.746186}%
\vSc{127.272639}{343.060309}{-46.019334}{0.712486}%
\vSc{127.824890}{342.547622}{-37.199647}{0.670708}%
\vSc{128.438628}{342.142116}{-26.461838}{0.629716}%
\vSc{129.105519}{341.861513}{-13.845407}{0.599390}%
\vSc{129.807145}{341.718078}{0.000000}{0.588142}%
\vSc{130.275635}{341.718078}{13.845407}{0.599390}%
\vSc{130.754460}{341.861513}{26.461838}{0.629716}%
\vSc{131.238705}{342.142116}{37.199647}{0.670708}%
\vSc{131.715457}{342.547622}{46.019334}{0.712486}%
\vSc{132.169662}{343.060309}{53.195649}{0.746186}%
\vSc{132.588130}{343.657769}{59.071294}{0.764883}%
\vSc{132.960965}{344.313891}{63.947536}{0.763707}%
\vSc{133.281799}{345.000000}{68.056864}{0.739696}%
\vSc{133.547648}{345.686109}{71.565484}{0.691612}%
\vSc{133.758693}{346.342231}{74.579199}{0.619773}%
\vSc{133.918041}{346.939691}{77.137457}{0.525883}%
\vSc{134.031471}{347.452378}{79.168085}{0.412862}%
\vSc{134.107335}{347.857884}{80.275505}{0.284693}%
\vSc{134.158730}{348.138487}{78.242101}{0.146510}%
}}%
{\color{black!60}\vlB{%
\vSc{134.678094}{348.281922}{0.000000}{0.023688}%
\vSc{134.212273}{348.281922}{-78.242101}{0.146510}%
\vSc{134.238821}{348.138487}{-80.275505}{0.284693}%
\vSc{134.288634}{347.857884}{-79.168085}{0.412862}%
\vSc{134.369860}{347.452378}{-77.137457}{0.525883}%
\vSc{134.492382}{346.939691}{-74.579199}{0.619773}%
\vSc{134.664840}{346.342231}{-71.565484}{0.691612}%
\vSc{134.894107}{345.686109}{-68.056864}{0.739696}%
\vSc{135.185103}{345.000000}{-63.947536}{0.763707}%
\vSc{135.540811}{344.313891}{-59.071294}{0.764883}%
\vSc{135.962499}{343.657769}{-53.195649}{0.746186}%
\vSc{136.450084}{343.060309}{-46.019334}{0.712486}%
\vSc{137.002335}{342.547622}{-37.199647}{0.670708}%
\vSc{137.616072}{342.142116}{-26.461838}{0.629716}%
\vSc{138.282964}{341.861513}{-13.845407}{0.599390}%
\vSc{138.984589}{341.718078}{0.000000}{0.588142}%
\vSc{139.453080}{341.718078}{13.845407}{0.599390}%
\vSc{139.931905}{341.861513}{26.461838}{0.629716}%
\vSc{140.416150}{342.142116}{37.199647}{0.670708}%
\vSc{140.892901}{342.547622}{46.019334}{0.712486}%
\vSc{141.347107}{343.060309}{53.195649}{0.746186}%
\vSc{141.765574}{343.657769}{59.071294}{0.764883}%
\vSc{142.138410}{344.313891}{63.947536}{0.763707}%
\vSc{142.459244}{345.000000}{68.056864}{0.739696}%
\vSc{142.725093}{345.686109}{71.565484}{0.691612}%
\vSc{142.936138}{346.342231}{74.579199}{0.619773}%
\vSc{143.095485}{346.939691}{77.137457}{0.525883}%
\vSc{143.208916}{347.452378}{79.168085}{0.412862}%
\vSc{143.284780}{347.857884}{80.275505}{0.284693}%
\vSc{143.336175}{348.138487}{78.242101}{0.146510}%
\vSc{143.855539}{348.281922}{0.000000}{0.023688}%
\vSc{143.389718}{348.281922}{-78.242101}{0.146510}%
}}%
{\color{black!60}\vlB{%
\vSc{143.416266}{348.138487}{-80.275505}{0.284693}%
\vSc{143.466078}{347.857884}{-79.168085}{0.412862}%
\vSc{143.547305}{347.452378}{-77.137457}{0.525883}%
\vSc{143.669827}{346.939691}{-74.579199}{0.619773}%
\vSc{143.842285}{346.342231}{-71.565484}{0.691612}%
\vSc{144.071552}{345.686109}{-68.056864}{0.739696}%
\vSc{144.362548}{345.000000}{-63.947536}{0.763707}%
\vSc{144.718256}{344.313891}{-59.071294}{0.764883}%
\vSc{145.139944}{343.657769}{-53.195649}{0.746186}%
\vSc{145.627528}{343.060309}{-46.019334}{0.712486}%
\vSc{146.179780}{342.547622}{-37.199647}{0.670708}%
\vSc{146.793517}{342.142116}{-26.461838}{0.629716}%
\vSc{147.460408}{341.861513}{-13.845407}{0.599390}%
\vSc{148.162034}{341.718078}{0.000000}{0.588142}%
\vSc{148.630524}{341.718078}{13.845407}{0.599390}%
\vSc{149.109349}{341.861513}{26.461838}{0.629716}%
\vSc{149.593595}{342.142116}{37.199647}{0.670708}%
\vSc{150.070346}{342.547622}{46.019334}{0.712486}%
\vSc{150.524552}{343.060309}{53.195649}{0.746186}%
\vSc{150.943019}{343.657769}{59.071294}{0.764883}%
\vSc{151.315855}{344.313891}{63.947536}{0.763707}%
\vSc{151.636689}{345.000000}{68.056864}{0.739696}%
\vSc{151.902538}{345.686109}{71.565484}{0.691612}%
\vSc{152.113583}{346.342231}{74.579199}{0.619773}%
\vSc{152.272930}{346.939691}{77.137457}{0.525883}%
\vSc{152.386361}{347.452378}{79.168085}{0.412862}%
\vSc{152.462225}{347.857884}{80.275505}{0.284693}%
\vSc{152.513620}{348.138487}{78.242101}{0.146510}%
\vSc{153.032984}{348.281922}{0.000000}{0.023688}%
\vSc{152.567163}{348.281922}{-78.242101}{0.146510}%
\vSc{152.593711}{348.138487}{-80.275505}{0.284693}%
\vSc{152.643523}{347.857884}{-79.168085}{0.412862}%
}}%
{\color{black!60}\vlB{%
\vSc{152.724750}{347.452378}{-77.137457}{0.525883}%
\vSc{152.847272}{346.939691}{-74.579199}{0.619773}%
\vSc{153.019730}{346.342231}{-71.565484}{0.691612}%
\vSc{153.248997}{345.686109}{-68.056864}{0.739696}%
\vSc{153.539993}{345.000000}{-63.947536}{0.763707}%
\vSc{153.895701}{344.313891}{-59.071294}{0.764883}%
\vSc{154.317389}{343.657769}{-53.195649}{0.746186}%
\vSc{154.804973}{343.060309}{-46.019334}{0.712486}%
\vSc{155.357225}{342.547622}{-37.199647}{0.670708}%
\vSc{155.970962}{342.142116}{-26.461838}{0.629716}%
\vSc{156.637853}{341.861513}{-13.845407}{0.599390}%
\vSc{157.339479}{341.718078}{0.000000}{0.588142}%
\vSc{157.807969}{341.718078}{13.845407}{0.599390}%
\vSc{158.286794}{341.861513}{26.461838}{0.629716}%
\vSc{158.771040}{342.142116}{37.199647}{0.670708}%
\vSc{159.247791}{342.547622}{46.019334}{0.712486}%
\vSc{159.701997}{343.060309}{53.195649}{0.746186}%
\vSc{160.120464}{343.657769}{59.071294}{0.764883}%
\vSc{160.493299}{344.313891}{63.947536}{0.763707}%
\vSc{161.277911}{345.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!31}\put(77.125162,335.483379){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(79.076548,335.933379){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(81.027935,336.383379){\rule{5.323206pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(82.979321,336.833379){\rule{2.341170pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(76.034292,335.483379){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(75.803937,335.933379){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(75.573582,336.383379){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(75.343227,336.833379){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(75.112872,337.283379){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(74.882517,337.733379){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(74.652162,338.183379){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(74.421807,338.633379){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(74.191452,339.083379){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(73.961097,339.533379){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(73.730742,339.983379){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(73.500387,340.433379){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(73.270032,340.883379){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(73.039677,341.333379){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(72.809322,341.783379){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(72.578967,342.233379){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(72.348612,342.683379){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(72.118257,343.133379){\rule{2.122739pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(71.887902,343.583379){\rule{1.692563pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(71.657547,344.033379){\rule{1.262387pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(71.427192,344.483379){\rule{0.832211pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(71.196837,344.933379){\rule{0.402036pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(86.648914,336.253366){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(85.618264,336.703366){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(84.587613,337.153366){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(84.976271,337.603366){\rule{3.184514pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(85.478365,338.053366){\rule{2.967147pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(85.980458,338.503366){\rule{2.749780pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(86.482552,338.953366){\rule{2.532414pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(86.984646,339.403366){\rule{2.315047pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(87.486739,339.853366){\rule{2.097680pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(87.988833,340.303366){\rule{1.880314pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(88.490927,340.753366){\rule{1.662947pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(88.993020,341.203366){\rule{1.445581pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(89.495114,341.653366){\rule{1.228214pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(89.997208,342.103366){\rule{1.010847pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(90.499302,342.553366){\rule{0.793481pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(91.001395,343.003366){\rule{0.576114pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(91.503489,343.453366){\rule{0.358748pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(92.005583,343.903366){\rule{0.141381pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(74.179619,343.175193){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(73.519089,343.625193){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(72.858558,344.075193){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(72.198027,344.525193){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(71.537496,344.975193){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(71.026633,345.425193){\rule{3.867113pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(71.311360,345.875193){\rule{3.652179pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(71.596087,346.325193){\rule{3.437245pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(71.880814,346.775193){\rule{3.222311pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(72.165541,347.225193){\rule{3.007377pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(72.450269,347.675193){\rule{2.792443pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(72.734996,348.125193){\rule{2.577509pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(73.019723,348.575193){\rule{2.362575pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(73.304450,349.025193){\rule{2.147641pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(73.589177,349.475193){\rule{1.932707pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(73.873904,349.925193){\rule{1.717773pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(74.158631,350.375193){\rule{1.502839pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(74.443358,350.825193){\rule{1.287905pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(74.728085,351.275193){\rule{1.072971pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(75.012812,351.725193){\rule{0.858036pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(75.297539,352.175193){\rule{0.643102pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(75.582267,352.625193){\rule{0.428168pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(75.866994,353.075193){\rule{0.213234pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(91.920817,344.421058){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(91.098135,344.871058){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(90.275454,345.321058){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(89.452772,345.771058){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(88.630091,346.221058){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(87.807409,346.671058){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(86.984727,347.121058){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(86.162046,347.571058){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(85.339364,348.021058){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(84.516682,348.471058){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(84.715208,348.921058){\rule{5.198223pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(84.920412,349.371058){\rule{4.762663pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(85.125617,349.821058){\rule{4.327104pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(85.330821,350.271058){\rule{3.891544pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(85.536026,350.721058){\rule{3.455985pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(85.741231,351.171058){\rule{3.020425pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(85.946435,351.621058){\rule{2.584865pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(86.151640,352.071058){\rule{2.149306pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(86.356845,352.521058){\rule{1.713746pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(86.562049,352.971058){\rule{1.278186pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(86.767254,353.421058){\rule{0.842627pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(86.972458,353.871058){\rule{0.407067pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(84.138605,348.698982){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(83.393141,349.148982){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(82.647678,349.598982){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(81.902214,350.048982){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(81.156751,350.498982){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(80.411287,350.948982){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(79.665823,351.398982){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(78.920360,351.848982){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(78.174896,352.298982){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(77.429433,352.748982){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(76.683969,353.198982){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(77.971203,353.648982){\rule{8.899987pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(84.408515,354.098982){\rule{2.667879pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(76.101508,335.483379){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(76.005586,335.933379){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(75.909664,336.383379){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(75.813743,336.833379){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(75.717821,337.283379){\rule{8.625696pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(75.621899,337.733379){\rule{7.940732pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(75.525977,338.183379){\rule{7.255768pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(75.430055,338.633379){\rule{6.570804pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(75.334133,339.083379){\rule{5.885840pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(75.238212,339.533379){\rule{5.200876pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(75.142290,339.983379){\rule{4.515912pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(75.046368,340.433379){\rule{3.830948pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(74.950446,340.883379){\rule{3.145984pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(74.854524,341.333379){\rule{2.461020pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(74.758602,341.783379){\rule{1.776056pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(74.662680,342.233379){\rule{1.091093pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(74.566759,342.683379){\rule{0.406129pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.511336,337.411670){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.511336,337.861670){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.511336,338.311670){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.511336,338.761670){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.511336,339.211670){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.511336,339.661670){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.511336,340.111670){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.511336,340.561670){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.511336,341.011670){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.511336,341.461670){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.511336,341.911670){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.511336,342.361670){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.511336,342.811670){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.511336,343.261670){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.511336,343.711670){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.511336,344.161670){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.511336,344.611670){\rule{7.061007pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.511336,345.061670){\rule{6.238326pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.511336,345.511670){\rule{5.415644pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.511336,345.961670){\rule{4.592963pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.511336,346.411670){\rule{3.770281pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.511336,346.861670){\rule{2.947599pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.511336,347.311670){\rule{2.124918pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.511336,347.761670){\rule{1.302236pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.511336,348.211670){\rule{0.479555pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(74.544781,343.175193){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(74.614574,343.625193){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(74.684367,344.075193){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(74.754160,344.525193){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(74.823953,344.975193){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(74.893746,345.425193){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(74.963539,345.875193){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.033332,346.325193){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.103125,346.775193){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.172919,347.225193){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.242712,347.675193){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.312505,348.125193){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.382298,348.575193){\rule{8.961375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.452091,349.025193){\rule{8.146118pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.521884,349.475193){\rule{7.330862pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.591677,349.925193){\rule{6.515605pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.661470,350.375193){\rule{5.700348pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.731263,350.825193){\rule{4.885092pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.801056,351.275193){\rule{4.069835pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.870849,351.725193){\rule{3.254579pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.940642,352.175193){\rule{2.439322pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(76.010435,352.625193){\rule{1.624066pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(76.080228,353.075193){\rule{0.808809pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(84.120893,337.411670){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(83.340008,337.861670){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(82.559122,338.311670){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(81.778236,338.761670){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(80.997350,339.211670){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(80.216464,339.661670){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(79.435579,340.111670){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(78.654693,340.561670){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(77.873807,341.011670){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(77.092921,341.461670){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(76.312035,341.911670){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(75.531150,342.361670){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(74.750264,342.811670){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(75.073849,343.261670){\rule{9.437487pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(75.888626,343.711670){\rule{8.622711pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(76.703402,344.161670){\rule{7.807934pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(77.518179,344.611670){\rule{6.993158pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(78.332955,345.061670){\rule{6.178381pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(79.147731,345.511670){\rule{5.363605pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(79.962508,345.961670){\rule{4.548828pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(80.777284,346.411670){\rule{3.734052pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(81.592061,346.861670){\rule{2.919276pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(82.406837,347.311670){\rule{2.104499pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(83.221614,347.761670){\rule{1.289723pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(84.036390,348.211670){\rule{0.474946pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{86.889598}{336.253366}{57.677363}{9.665328}%
\vSd{84.294425}{337.411670}{41.868190}{10.502227}%
\vSd{74.192026}{335.483379}{102.033056}{7.864619}%
\vSd{84.215631}{348.698982}{65.486526}{6.393967}%
\vSd{76.126805}{335.483379}{3.998754}{11.041651}%
\vSd{70.706909}{353.746634}{-122.322637}{9.665328}%
\vSd{76.076439}{337.411670}{-167.014302}{8.581325}%
\vSd{76.126805}{353.746634}{3.998754}{11.041651}%
\vSd{74.188724}{353.746634}{-98.816083}{10.697832}%
\vSd{74.352759}{348.698982}{-151.088184}{11.425467}%
\vSd{70.798567}{345.578942}{-34.265443}{4.269327}%
\vSd{70.692252}{335.483379}{117.107905}{11.341418}%
\vSd{84.381291}{337.411670}{-23.586923}{2.894747}%
\vSd{86.874941}{354.516621}{-62.892095}{11.341418}%
\vSd{84.186336}{337.411670}{90.000000}{11.287312}%
\vSd{74.347613}{337.411670}{150.046501}{11.543277}%
\vSd{75.981511}{348.698982}{148.882666}{9.767273}%
\vSd{84.355372}{348.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSc{70.536476}{345.578942}{-62.892095}{11.341418}%
\vSc{76.114602}{335.483379}{3.998754}{11.041651}%
\vSc{86.741714}{336.253366}{57.677363}{9.665328}%
\vSc{86.719165}{344.421058}{117.107905}{11.341418}%
\vSc{76.114602}{354.516621}{-176.001246}{11.041651}%
\vSc{70.559025}{353.746634}{-122.322637}{9.665328}%
}}%
{\color{vltTeal!31}\put(172.125162,335.483379){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(174.076548,335.933379){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(176.027935,336.383379){\rule{5.323206pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(177.979321,336.833379){\rule{2.341170pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(171.034292,335.483379){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(170.803937,335.933379){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(170.573582,336.383379){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(170.343227,336.833379){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(170.112872,337.283379){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(169.882517,337.733379){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(169.652162,338.183379){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(169.421807,338.633379){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(169.191452,339.083379){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(168.961097,339.533379){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(168.730742,339.983379){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(168.500387,340.433379){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(168.270032,340.883379){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(168.039677,341.333379){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(167.809322,341.783379){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(167.578967,342.233379){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(167.348612,342.683379){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(167.118257,343.133379){\rule{2.122739pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(166.887902,343.583379){\rule{1.692563pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(166.657547,344.033379){\rule{1.262387pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(166.427192,344.483379){\rule{0.832211pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(166.196837,344.933379){\rule{0.402036pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(181.648914,336.253366){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(180.618264,336.703366){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(179.587613,337.153366){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(179.976271,337.603366){\rule{3.184514pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(180.478365,338.053366){\rule{2.967147pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(180.980458,338.503366){\rule{2.749780pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(181.482552,338.953366){\rule{2.532414pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(181.984646,339.403366){\rule{2.315047pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(182.486739,339.853366){\rule{2.097680pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(182.988833,340.303366){\rule{1.880314pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(183.490927,340.753366){\rule{1.662947pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(183.993020,341.203366){\rule{1.445581pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(184.495114,341.653366){\rule{1.228214pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(184.997208,342.103366){\rule{1.010847pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(185.499302,342.553366){\rule{0.793481pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(186.001395,343.003366){\rule{0.576114pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(186.503489,343.453366){\rule{0.358748pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(187.005583,343.903366){\rule{0.141381pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(169.179619,343.175193){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(168.519089,343.625193){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(167.858558,344.075193){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(167.198027,344.525193){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(166.537496,344.975193){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(166.026633,345.425193){\rule{3.867113pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(166.311360,345.875193){\rule{3.652179pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(166.596087,346.325193){\rule{3.437245pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(166.880814,346.775193){\rule{3.222311pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(167.165541,347.225193){\rule{3.007377pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(167.450269,347.675193){\rule{2.792443pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(167.734996,348.125193){\rule{2.577509pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(168.019723,348.575193){\rule{2.362575pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(168.304450,349.025193){\rule{2.147641pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(168.589177,349.475193){\rule{1.932707pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(168.873904,349.925193){\rule{1.717773pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(169.158631,350.375193){\rule{1.502839pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(169.443358,350.825193){\rule{1.287905pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(169.728085,351.275193){\rule{1.072971pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(170.012812,351.725193){\rule{0.858036pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(170.297539,352.175193){\rule{0.643102pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(170.582267,352.625193){\rule{0.428168pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(170.866994,353.075193){\rule{0.213234pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(186.920817,344.421058){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(186.098135,344.871058){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(185.275454,345.321058){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(184.452772,345.771058){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(183.630091,346.221058){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(182.807409,346.671058){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(181.984727,347.121058){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(181.162046,347.571058){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(180.339364,348.021058){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(179.516682,348.471058){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(179.715208,348.921058){\rule{5.198223pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(179.920412,349.371058){\rule{4.762663pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(180.125617,349.821058){\rule{4.327104pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(180.330821,350.271058){\rule{3.891544pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(180.536026,350.721058){\rule{3.455985pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(180.741231,351.171058){\rule{3.020425pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(180.946435,351.621058){\rule{2.584865pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(181.151640,352.071058){\rule{2.149306pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(181.356845,352.521058){\rule{1.713746pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(181.562049,352.971058){\rule{1.278186pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(181.767254,353.421058){\rule{0.842627pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(181.972458,353.871058){\rule{0.407067pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(179.138605,348.698982){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(178.393141,349.148982){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(177.647678,349.598982){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(176.902214,350.048982){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(176.156751,350.498982){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(175.411287,350.948982){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(174.665823,351.398982){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(173.920360,351.848982){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(173.174896,352.298982){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(172.429433,352.748982){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(171.683969,353.198982){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(172.971203,353.648982){\rule{8.899987pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(179.408515,354.098982){\rule{2.667879pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(171.101508,335.483379){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(171.005586,335.933379){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(170.909664,336.383379){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(170.813743,336.833379){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(170.717821,337.283379){\rule{8.625696pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(170.621899,337.733379){\rule{7.940732pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(170.525977,338.183379){\rule{7.255768pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(170.430055,338.633379){\rule{6.570804pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(170.334133,339.083379){\rule{5.885840pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(170.238212,339.533379){\rule{5.200876pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(170.142290,339.983379){\rule{4.515912pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(170.046368,340.433379){\rule{3.830948pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(169.950446,340.883379){\rule{3.145984pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(169.854524,341.333379){\rule{2.461020pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(169.758602,341.783379){\rule{1.776056pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(169.662680,342.233379){\rule{1.091093pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(169.566759,342.683379){\rule{0.406129pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(179.511336,337.411670){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(179.511336,337.861670){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(179.511336,338.311670){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(179.511336,338.761670){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(179.511336,339.211670){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(179.511336,339.661670){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(179.511336,340.111670){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(179.511336,340.561670){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(179.511336,341.011670){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(179.511336,341.461670){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(179.511336,341.911670){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(179.511336,342.361670){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(179.511336,342.811670){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(179.511336,343.261670){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(179.511336,343.711670){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(179.511336,344.161670){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(179.511336,344.611670){\rule{7.061007pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(179.511336,345.061670){\rule{6.238326pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(179.511336,345.511670){\rule{5.415644pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(179.511336,345.961670){\rule{4.592963pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(179.511336,346.411670){\rule{3.770281pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(179.511336,346.861670){\rule{2.947599pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(179.511336,347.311670){\rule{2.124918pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(179.511336,347.761670){\rule{1.302236pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(179.511336,348.211670){\rule{0.479555pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.544781,343.175193){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.614574,343.625193){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.684367,344.075193){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.754160,344.525193){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.823953,344.975193){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.893746,345.425193){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.963539,345.875193){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(170.033332,346.325193){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(170.103125,346.775193){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(170.172919,347.225193){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(170.242712,347.675193){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(170.312505,348.125193){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(170.382298,348.575193){\rule{8.961375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(170.452091,349.025193){\rule{8.146118pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(170.521884,349.475193){\rule{7.330862pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(170.591677,349.925193){\rule{6.515605pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(170.661470,350.375193){\rule{5.700348pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(170.731263,350.825193){\rule{4.885092pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(170.801056,351.275193){\rule{4.069835pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(170.870849,351.725193){\rule{3.254579pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(170.940642,352.175193){\rule{2.439322pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(171.010435,352.625193){\rule{1.624066pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(171.080228,353.075193){\rule{0.808809pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(179.120893,337.411670){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(178.340008,337.861670){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(177.559122,338.311670){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(176.778236,338.761670){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(175.997350,339.211670){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(175.216464,339.661670){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(174.435579,340.111670){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(173.654693,340.561670){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(172.873807,341.011670){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(172.092921,341.461670){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(171.312035,341.911670){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(170.531150,342.361670){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(169.750264,342.811670){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(170.073849,343.261670){\rule{9.437487pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(170.888626,343.711670){\rule{8.622711pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(171.703402,344.161670){\rule{7.807934pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(172.518179,344.611670){\rule{6.993158pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(173.332955,345.061670){\rule{6.178381pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(174.147731,345.511670){\rule{5.363605pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(174.962508,345.961670){\rule{4.548828pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(175.777284,346.411670){\rule{3.734052pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(176.592061,346.861670){\rule{2.919276pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(177.406837,347.311670){\rule{2.104499pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(178.221614,347.761670){\rule{1.289723pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(179.036390,348.211670){\rule{0.474946pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{181.889598}{336.253366}{57.677363}{9.665328}%
\vSd{179.294425}{337.411670}{41.868190}{10.502227}%
\vSd{169.192026}{335.483379}{102.033056}{7.864619}%
\vSd{179.215631}{348.698982}{65.486526}{6.393967}%
\vSd{171.126805}{335.483379}{3.998754}{11.041651}%
\vSd{165.706909}{353.746634}{-122.322637}{9.665328}%
\vSd{171.076439}{337.411670}{-167.014302}{8.581325}%
\vSd{171.126805}{353.746634}{3.998754}{11.041651}%
\vSd{169.188724}{353.746634}{-98.816083}{10.697832}%
\vSd{169.352759}{348.698982}{-151.088184}{11.425467}%
\vSd{165.798567}{345.578942}{-34.265443}{4.269327}%
\vSd{165.692252}{335.483379}{117.107905}{11.341418}%
\vSd{179.381291}{337.411670}{-23.586923}{2.894747}%
\vSd{181.874941}{354.516621}{-62.892095}{11.341418}%
\vSd{179.186336}{337.411670}{90.000000}{11.287312}%
\vSd{169.347613}{337.411670}{150.046501}{11.543277}%
\vSd{170.981511}{348.698982}{148.882666}{9.767273}%
\vSd{179.355372}{348.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSc{165.536476}{345.578942}{-62.892095}{11.341418}%
\vSc{171.114602}{335.483379}{3.998754}{11.041651}%
\vSc{181.741714}{336.253366}{57.677363}{9.665328}%
\vSc{181.719165}{344.421058}{117.107905}{11.341418}%
\vSc{171.114602}{354.516621}{-176.001246}{11.041651}%
\vSc{165.559025}{353.746634}{-122.322637}{9.665328}%
}}%
{\color{black}\put(123.00000,381.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $A:\ (c,r)=(0.5,0)$}}}%
{\color{black}\put(123.00000,300.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $E/E_\star=0.125$}}}%
{\color{black!38}\vlB{%
\vSk{298.968637}{345.578942}{-62.892095}{4.500000}%
\vSk{302.158311}{339.347892}{-62.892095}{4.341418}%
\vSk{304.464721}{335.483379}{3.998754}{0.158582}%
\vSk{307.116830}{335.668775}{3.998754}{4.500000}%
\vSk{314.099789}{336.156918}{3.998754}{1.383069}%
\vSk{315.169365}{336.253366}{57.677363}{3.116931}%
\vSk{318.172661}{340.999957}{57.677363}{4.048397}%
\vSk{320.113463}{344.421058}{117.107905}{0.451603}%
\vSk{316.923789}{347.048427}{117.107905}{4.500000}%
\vSk{315.151325}{353.279477}{117.107905}{1.389816}%
\vSk{312.376879}{354.516621}{-176.001246}{3.110184}%
\vSk{305.393920}{354.125396}{-176.001246}{4.500000}%
\vSk{300.909833}{352.421144}{-122.322637}{4.500000}%
\vSk{298.986676}{346.505789}{-122.322637}{1.096795}%
\vSk{393.968637}{345.578942}{-62.892095}{4.500000}%
\vSk{397.158311}{339.347892}{-62.892095}{4.341418}%
\vSk{399.464721}{335.483379}{3.998754}{0.158582}%
\vSk{402.116830}{335.668775}{3.998754}{4.500000}%
\vSk{409.099789}{336.156918}{3.998754}{1.383069}%
\vSk{410.169365}{336.253366}{57.677363}{3.116931}%
\vSk{413.172661}{340.999957}{57.677363}{4.048397}%
\vSk{415.113463}{344.421058}{117.107905}{0.451603}%
\vSk{411.923789}{347.048427}{117.107905}{4.500000}%
\vSk{410.151325}{353.279477}{117.107905}{1.389816}%
\vSk{407.376879}{354.516621}{-176.001246}{3.110184}%
\vSk{400.393920}{354.125396}{-176.001246}{4.500000}%
\vSk{395.909833}{352.421144}{-122.322637}{4.500000}%
\vSk{393.986676}{346.505789}{-122.322637}{1.096795}%
}}%
{\color{black!60}\vlB{%
\vSc{336.218135}{345.000000}{0.000000}{5.000000}%
\vSc{340.734405}{345.000000}{75.343588}{0.709185}%
\vSc{340.905963}{345.686109}{79.489683}{0.667319}%
\vSc{341.022493}{346.342231}{83.523220}{0.601298}%
\vSc{341.087512}{346.939691}{87.755574}{0.513080}%
\vSc{341.088406}{347.452378}{92.737072}{0.405969}%
\vSc{341.046369}{347.857884}{99.882932}{0.284829}%
\vSc{341.018959}{348.138487}{115.076777}{0.158363}%
\vSc{341.398543}{348.281922}{180.000000}{0.073287}%
\vSc{340.878553}{348.281922}{-115.076777}{0.158363}%
\vSc{340.789957}{348.138487}{-99.882932}{0.284829}%
\vSc{340.763721}{347.857884}{-92.737072}{0.405969}%
\vSc{340.763534}{347.452378}{-87.755574}{0.513080}%
\vSc{340.786435}{346.939691}{-83.523220}{0.601298}%
\vSc{340.859460}{346.342231}{-79.489683}{0.667319}%
\vSc{340.989068}{345.686109}{-75.343588}{0.709185}%
\vSc{341.179945}{345.000000}{-70.836305}{0.726360}%
\vSc{341.434952}{344.313891}{-65.707074}{0.719863}%
\vSc{341.755426}{343.657769}{-59.633852}{0.692457}%
\vSc{342.141848}{343.060309}{-52.192582}{0.648908}%
\vSc{342.594684}{342.547622}{-42.841781}{0.596353}%
\vSc{343.114325}{342.142116}{-31.012681}{0.544619}%
\vSc{343.696905}{341.861513}{-16.475267}{0.505765}%
\vSc{344.323706}{341.718078}{0.000000}{0.491167}%
\vSc{344.673072}{341.718078}{16.475267}{0.505765}%
\vSc{345.042258}{341.861513}{31.012681}{0.544619}%
\vSc{345.426651}{342.142116}{42.841781}{0.596353}%
\vSc{345.808868}{342.547622}{52.192582}{0.648908}%
\vSc{346.170287}{343.060309}{59.633852}{0.692457}%
\vSc{346.496019}{343.657769}{65.707074}{0.719863}%
\vSc{346.775607}{344.313891}{70.836305}{0.726360}%
\vSc{347.002610}{345.000000}{75.343588}{0.709185}%
}}%
{\color{black!60}\vlB{%
\vSc{347.174169}{345.686109}{79.489683}{0.667319}%
\vSc{347.290698}{346.342231}{83.523220}{0.601298}%
\vSc{347.355718}{346.939691}{87.755574}{0.513080}%
\vSc{347.356612}{347.452378}{92.737072}{0.405969}%
\vSc{347.314574}{347.857884}{99.882932}{0.284829}%
\vSc{347.287165}{348.138487}{115.076777}{0.158363}%
\vSc{347.666749}{348.281922}{180.000000}{0.073287}%
\vSc{347.146759}{348.281922}{-115.076777}{0.158363}%
\vSc{347.058162}{348.138487}{-99.882932}{0.284829}%
\vSc{347.031927}{347.857884}{-92.737072}{0.405969}%
\vSc{347.031740}{347.452378}{-87.755574}{0.513080}%
\vSc{347.054641}{346.939691}{-83.523220}{0.601298}%
\vSc{347.127665}{346.342231}{-79.489683}{0.667319}%
\vSc{347.257274}{345.686109}{-75.343588}{0.709185}%
\vSc{347.448151}{345.000000}{-70.836305}{0.726360}%
\vSc{347.703157}{344.313891}{-65.707074}{0.719863}%
\vSc{348.023631}{343.657769}{-59.633852}{0.692457}%
\vSc{348.410053}{343.060309}{-52.192582}{0.648908}%
\vSc{348.862890}{342.547622}{-42.841781}{0.596353}%
\vSc{349.382530}{342.142116}{-31.012681}{0.544619}%
\vSc{349.965111}{341.861513}{-16.475267}{0.505765}%
\vSc{350.591911}{341.718078}{0.000000}{0.491167}%
\vSc{350.941277}{341.718078}{16.475267}{0.505765}%
\vSc{351.310464}{341.861513}{31.012681}{0.544619}%
\vSc{351.694857}{342.142116}{42.841781}{0.596353}%
\vSc{352.077074}{342.547622}{52.192582}{0.648908}%
\vSc{352.438492}{343.060309}{59.633852}{0.692457}%
\vSc{352.764225}{343.657769}{65.707074}{0.719863}%
\vSc{353.043813}{344.313891}{70.836305}{0.726360}%
\vSc{353.270816}{345.000000}{75.343588}{0.709185}%
\vSc{353.442374}{345.686109}{79.489683}{0.667319}%
\vSc{353.558904}{346.342231}{83.523220}{0.601298}%
}}%
{\color{black!60}\vlB{%
\vSc{353.623923}{346.939691}{87.755574}{0.513080}%
\vSc{353.624817}{347.452378}{92.737072}{0.405969}%
\vSc{353.582780}{347.857884}{99.882932}{0.284829}%
\vSc{353.555370}{348.138487}{115.076777}{0.158363}%
\vSc{353.934954}{348.281922}{180.000000}{0.073287}%
\vSc{353.414964}{348.281922}{-115.076777}{0.158363}%
\vSc{353.326368}{348.138487}{-99.882932}{0.284829}%
\vSc{353.300132}{347.857884}{-92.737072}{0.405969}%
\vSc{353.299945}{347.452378}{-87.755574}{0.513080}%
\vSc{353.322846}{346.939691}{-83.523220}{0.601298}%
\vSc{353.395871}{346.342231}{-79.489683}{0.667319}%
\vSc{353.525479}{345.686109}{-75.343588}{0.709185}%
\vSc{353.716356}{345.000000}{-70.836305}{0.726360}%
\vSc{353.971363}{344.313891}{-65.707074}{0.719863}%
\vSc{354.291837}{343.657769}{-59.633852}{0.692457}%
\vSc{354.678259}{343.060309}{-52.192582}{0.648908}%
\vSc{355.131095}{342.547622}{-42.841781}{0.596353}%
\vSc{355.650736}{342.142116}{-31.012681}{0.544619}%
\vSc{356.233316}{341.861513}{-16.475267}{0.505765}%
\vSc{356.860117}{341.718078}{0.000000}{0.491167}%
\vSc{357.209483}{341.718078}{16.475267}{0.505765}%
\vSc{357.578669}{341.861513}{31.012681}{0.544619}%
\vSc{357.963062}{342.142116}{42.841781}{0.596353}%
\vSc{358.345279}{342.547622}{52.192582}{0.648908}%
\vSc{358.706698}{343.060309}{59.633852}{0.692457}%
\vSc{359.032430}{343.657769}{65.707074}{0.719863}%
\vSc{359.312018}{344.313891}{70.836305}{0.726360}%
\vSc{359.539021}{345.000000}{75.343588}{0.709185}%
\vSc{359.710580}{345.686109}{79.489683}{0.667319}%
\vSc{359.827109}{346.342231}{83.523220}{0.601298}%
\vSc{359.892129}{346.939691}{87.755574}{0.513080}%
\vSc{359.893023}{347.452378}{92.737072}{0.405969}%
}}%
{\color{black!60}\vlB{%
\vSc{359.850985}{347.857884}{99.882932}{0.284829}%
\vSc{359.823576}{348.138487}{115.076777}{0.158363}%
\vSc{360.203160}{348.281922}{180.000000}{0.073287}%
\vSc{359.683170}{348.281922}{-115.076777}{0.158363}%
\vSc{359.594573}{348.138487}{-99.882932}{0.284829}%
\vSc{359.568338}{347.857884}{-92.737072}{0.405969}%
\vSc{359.568151}{347.452378}{-87.755574}{0.513080}%
\vSc{359.591052}{346.939691}{-83.523220}{0.601298}%
\vSc{359.664076}{346.342231}{-79.489683}{0.667319}%
\vSc{359.793685}{345.686109}{-75.343588}{0.709185}%
\vSc{359.984562}{345.000000}{-70.836305}{0.726360}%
\vSc{360.239568}{344.313891}{-65.707074}{0.719863}%
\vSc{360.560042}{343.657769}{-59.633852}{0.692457}%
\vSc{360.946464}{343.060309}{-52.192582}{0.648908}%
\vSc{361.399301}{342.547622}{-42.841781}{0.596353}%
\vSc{361.918941}{342.142116}{-31.012681}{0.544619}%
\vSc{362.501522}{341.861513}{-16.475267}{0.505765}%
\vSc{363.128322}{341.718078}{0.000000}{0.491167}%
\vSc{363.477688}{341.718078}{16.475267}{0.505765}%
\vSc{363.846875}{341.861513}{31.012681}{0.544619}%
\vSc{364.231268}{342.142116}{42.841781}{0.596353}%
\vSc{364.613485}{342.547622}{52.192582}{0.648908}%
\vSc{364.974903}{343.060309}{59.633852}{0.692457}%
\vSc{365.300636}{343.657769}{65.707074}{0.719863}%
\vSc{365.580224}{344.313891}{70.836305}{0.726360}%
\vSc{365.807227}{345.000000}{75.343588}{0.709185}%
\vSc{365.978785}{345.686109}{79.489683}{0.667319}%
\vSc{366.095315}{346.342231}{83.523220}{0.601298}%
\vSc{366.160334}{346.939691}{87.755574}{0.513080}%
\vSc{366.161228}{347.452378}{92.737072}{0.405969}%
\vSc{366.119191}{347.857884}{99.882932}{0.284829}%
\vSc{366.091781}{348.138487}{115.076777}{0.158363}%
}}%
{\color{black!60}\vlB{%
\vSc{366.471365}{348.281922}{180.000000}{0.073287}%
\vSc{365.951375}{348.281922}{-115.076777}{0.158363}%
\vSc{365.862779}{348.138487}{-99.882932}{0.284829}%
\vSc{365.836543}{347.857884}{-92.737072}{0.405969}%
\vSc{365.836356}{347.452378}{-87.755574}{0.513080}%
\vSc{365.859257}{346.939691}{-83.523220}{0.601298}%
\vSc{365.932282}{346.342231}{-79.489683}{0.667319}%
\vSc{366.061890}{345.686109}{-75.343588}{0.709185}%
\vSc{366.252767}{345.000000}{-70.836305}{0.726360}%
\vSc{366.507774}{344.313891}{-65.707074}{0.719863}%
\vSc{366.828248}{343.657769}{-59.633852}{0.692457}%
\vSc{367.214670}{343.060309}{-52.192582}{0.648908}%
\vSc{367.667506}{342.547622}{-42.841781}{0.596353}%
\vSc{368.187147}{342.142116}{-31.012681}{0.544619}%
\vSc{368.769727}{341.861513}{-16.475267}{0.505765}%
\vSc{369.396528}{341.718078}{0.000000}{0.491167}%
\vSc{369.745894}{341.718078}{16.475267}{0.505765}%
\vSc{370.115080}{341.861513}{31.012681}{0.544619}%
\vSc{370.499473}{342.142116}{42.841781}{0.596353}%
\vSc{370.881690}{342.547622}{52.192582}{0.648908}%
\vSc{371.243109}{343.060309}{59.633852}{0.692457}%
\vSc{371.568841}{343.657769}{65.707074}{0.719863}%
\vSc{371.848429}{344.313891}{70.836305}{0.726360}%
\vSc{372.075432}{345.000000}{75.343588}{0.709185}%
\vSc{372.246991}{345.686109}{79.489683}{0.667319}%
\vSc{372.363520}{346.342231}{83.523220}{0.601298}%
\vSc{372.428540}{346.939691}{87.755574}{0.513080}%
\vSc{372.429434}{347.452378}{92.737072}{0.405969}%
\vSc{372.387396}{347.857884}{99.882932}{0.284829}%
\vSc{372.359987}{348.138487}{115.076777}{0.158363}%
\vSc{372.739571}{348.281922}{180.000000}{0.073287}%
\vSc{372.219581}{348.281922}{-115.076777}{0.158363}%
}}%
{\color{black!60}\vlB{%
\vSc{372.130984}{348.138487}{-99.882932}{0.284829}%
\vSc{372.104749}{347.857884}{-92.737072}{0.405969}%
\vSc{372.104562}{347.452378}{-87.755574}{0.513080}%
\vSc{372.127463}{346.939691}{-83.523220}{0.601298}%
\vSc{372.200487}{346.342231}{-79.489683}{0.667319}%
\vSc{372.330096}{345.686109}{-75.343588}{0.709185}%
\vSc{372.520973}{345.000000}{-70.836305}{0.726360}%
\vSc{372.775979}{344.313891}{-65.707074}{0.719863}%
\vSc{373.096453}{343.657769}{-59.633852}{0.692457}%
\vSc{373.482875}{343.060309}{-52.192582}{0.648908}%
\vSc{373.935712}{342.547622}{-42.841781}{0.596353}%
\vSc{374.455352}{342.142116}{-31.012681}{0.544619}%
\vSc{375.037933}{341.861513}{-16.475267}{0.505765}%
\vSc{375.664733}{341.718078}{0.000000}{0.491167}%
\vSc{376.014099}{341.718078}{16.475267}{0.505765}%
\vSc{376.383286}{341.861513}{31.012681}{0.544619}%
\vSc{376.767679}{342.142116}{42.841781}{0.596353}%
\vSc{377.149896}{342.547622}{52.192582}{0.648908}%
\vSc{377.511314}{343.060309}{59.633852}{0.692457}%
\vSc{377.837047}{343.657769}{65.707074}{0.719863}%
\vSc{378.116635}{344.313891}{70.836305}{0.726360}%
\vSc{378.343638}{345.000000}{75.343588}{0.709185}%
\vSc{378.515196}{345.686109}{79.489683}{0.667319}%
\vSc{378.631726}{346.342231}{83.523220}{0.601298}%
\vSc{378.696745}{346.939691}{87.755574}{0.513080}%
\vSc{378.697639}{347.452378}{92.737072}{0.405969}%
\vSc{378.655602}{347.857884}{99.882932}{0.284829}%
\vSc{378.628192}{348.138487}{115.076777}{0.158363}%
\vSc{379.007776}{348.281922}{180.000000}{0.073287}%
\vSc{378.487786}{348.281922}{-115.076777}{0.158363}%
\vSc{378.399190}{348.138487}{-99.882932}{0.284829}%
\vSc{378.372954}{347.857884}{-92.737072}{0.405969}%
}}%
{\color{black!60}\vlB{%
\vSc{378.372767}{347.452378}{-87.755574}{0.513080}%
\vSc{378.395668}{346.939691}{-83.523220}{0.601298}%
\vSc{378.468693}{346.342231}{-79.489683}{0.667319}%
\vSc{378.598301}{345.686109}{-75.343588}{0.709185}%
\vSc{378.789178}{345.000000}{-70.836305}{0.726360}%
\vSc{379.044185}{344.313891}{-65.707074}{0.719863}%
\vSc{379.364659}{343.657769}{-59.633852}{0.692457}%
\vSc{379.751081}{343.060309}{-52.192582}{0.648908}%
\vSc{380.203917}{342.547622}{-42.841781}{0.596353}%
\vSc{380.723558}{342.142116}{-31.012681}{0.544619}%
\vSc{381.306138}{341.861513}{-16.475267}{0.505765}%
\vSc{381.932939}{341.718078}{0.000000}{0.491167}%
\vSc{382.282305}{341.718078}{16.475267}{0.505765}%
\vSc{382.651491}{341.861513}{31.012681}{0.544619}%
\vSc{383.035884}{342.142116}{42.841781}{0.596353}%
\vSc{383.418101}{342.547622}{52.192582}{0.648908}%
\vSc{383.779520}{343.060309}{59.633852}{0.692457}%
\vSc{384.105252}{343.657769}{65.707074}{0.719863}%
\vSc{384.384840}{344.313891}{70.836305}{0.726360}%
\vSc{385.095573}{345.000000}{0.000000}{5.000000}%
}}%
{\color{vltRed!31}\put(321.307500,335.483379){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltRed!31}\put(323.258886,335.933379){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltRed!31}\put(325.210272,336.383379){\rule{5.323206pt}{0.460000pt}}}%
{\color{vltRed!31}\put(327.161659,336.833379){\rule{2.341170pt}{0.460000pt}}}%
{\color{vltRed!20}\put(320.216629,335.483379){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltRed!20}\put(319.986274,335.933379){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltRed!20}\put(319.755919,336.383379){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltRed!20}\put(319.525564,336.833379){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltRed!20}\put(319.295209,337.283379){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltRed!20}\put(319.064854,337.733379){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltRed!20}\put(318.834499,338.183379){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltRed!20}\put(318.604144,338.633379){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltRed!20}\put(318.373789,339.083379){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltRed!20}\put(318.143434,339.533379){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltRed!20}\put(317.913079,339.983379){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltRed!20}\put(317.682724,340.433379){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltRed!20}\put(317.452369,340.883379){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltRed!20}\put(317.222014,341.333379){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltRed!20}\put(316.991659,341.783379){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltRed!20}\put(316.761304,342.233379){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltRed!20}\put(316.530949,342.683379){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltRed!20}\put(316.300595,343.133379){\rule{2.122739pt}{0.460000pt}}}%
{\color{vltRed!20}\put(316.070240,343.583379){\rule{1.692563pt}{0.460000pt}}}%
{\color{vltRed!20}\put(315.839885,344.033379){\rule{1.262387pt}{0.460000pt}}}%
{\color{vltRed!20}\put(315.609530,344.483379){\rule{0.832211pt}{0.460000pt}}}%
{\color{vltRed!20}\put(315.379175,344.933379){\rule{0.402036pt}{0.460000pt}}}%
{\color{vltRed!29}\put(330.831252,336.253366){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltRed!29}\put(329.800601,336.703366){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltRed!29}\put(328.769951,337.153366){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltRed!29}\put(329.158608,337.603366){\rule{3.184514pt}{0.460000pt}}}%
{\color{vltRed!29}\put(329.660702,338.053366){\rule{2.967147pt}{0.460000pt}}}%
{\color{vltRed!29}\put(330.162796,338.503366){\rule{2.749780pt}{0.460000pt}}}%
{\color{vltRed!29}\put(330.664890,338.953366){\rule{2.532414pt}{0.460000pt}}}%
{\color{vltRed!29}\put(331.166983,339.403366){\rule{2.315047pt}{0.460000pt}}}%
{\color{vltRed!29}\put(331.669077,339.853366){\rule{2.097680pt}{0.460000pt}}}%
{\color{vltRed!29}\put(332.171171,340.303366){\rule{1.880314pt}{0.460000pt}}}%
{\color{vltRed!29}\put(332.673264,340.753366){\rule{1.662947pt}{0.460000pt}}}%
{\color{vltRed!29}\put(333.175358,341.203366){\rule{1.445581pt}{0.460000pt}}}%
{\color{vltRed!29}\put(333.677452,341.653366){\rule{1.228214pt}{0.460000pt}}}%
{\color{vltRed!29}\put(334.179546,342.103366){\rule{1.010847pt}{0.460000pt}}}%
{\color{vltRed!29}\put(334.681639,342.553366){\rule{0.793481pt}{0.460000pt}}}%
{\color{vltRed!29}\put(335.183733,343.003366){\rule{0.576114pt}{0.460000pt}}}%
{\color{vltRed!29}\put(335.685827,343.453366){\rule{0.358748pt}{0.460000pt}}}%
{\color{vltRed!29}\put(336.187920,343.903366){\rule{0.141381pt}{0.460000pt}}}%
{\color{vltRed!12}\put(318.361957,343.175193){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltRed!12}\put(317.701426,343.625193){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltRed!12}\put(317.040895,344.075193){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltRed!12}\put(316.380365,344.525193){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltRed!12}\put(315.719834,344.975193){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltRed!12}\put(315.208971,345.425193){\rule{3.867113pt}{0.460000pt}}}%
{\color{vltRed!12}\put(315.493698,345.875193){\rule{3.652179pt}{0.460000pt}}}%
{\color{vltRed!12}\put(315.778425,346.325193){\rule{3.437245pt}{0.460000pt}}}%
{\color{vltRed!12}\put(316.063152,346.775193){\rule{3.222311pt}{0.460000pt}}}%
{\color{vltRed!12}\put(316.347879,347.225193){\rule{3.007377pt}{0.460000pt}}}%
{\color{vltRed!12}\put(316.632606,347.675193){\rule{2.792443pt}{0.460000pt}}}%
{\color{vltRed!12}\put(316.917333,348.125193){\rule{2.577509pt}{0.460000pt}}}%
{\color{vltRed!12}\put(317.202060,348.575193){\rule{2.362575pt}{0.460000pt}}}%
{\color{vltRed!12}\put(317.486787,349.025193){\rule{2.147641pt}{0.460000pt}}}%
{\color{vltRed!12}\put(317.771515,349.475193){\rule{1.932707pt}{0.460000pt}}}%
{\color{vltRed!12}\put(318.056242,349.925193){\rule{1.717773pt}{0.460000pt}}}%
{\color{vltRed!12}\put(318.340969,350.375193){\rule{1.502839pt}{0.460000pt}}}%
{\color{vltRed!12}\put(318.625696,350.825193){\rule{1.287905pt}{0.460000pt}}}%
{\color{vltRed!12}\put(318.910423,351.275193){\rule{1.072971pt}{0.460000pt}}}%
{\color{vltRed!12}\put(319.195150,351.725193){\rule{0.858036pt}{0.460000pt}}}%
{\color{vltRed!12}\put(319.479877,352.175193){\rule{0.643102pt}{0.460000pt}}}%
{\color{vltRed!12}\put(319.764604,352.625193){\rule{0.428168pt}{0.460000pt}}}%
{\color{vltRed!12}\put(320.049331,353.075193){\rule{0.213234pt}{0.460000pt}}}%
{\color{vltRed!15}\put(336.103155,344.421058){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltRed!15}\put(335.280473,344.871058){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltRed!15}\put(334.457791,345.321058){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltRed!15}\put(333.635110,345.771058){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltRed!15}\put(332.812428,346.221058){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltRed!15}\put(331.989747,346.671058){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltRed!15}\put(331.167065,347.121058){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltRed!15}\put(330.344383,347.571058){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltRed!15}\put(329.521702,348.021058){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltRed!15}\put(328.699020,348.471058){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltRed!15}\put(328.897545,348.921058){\rule{5.198223pt}{0.460000pt}}}%
{\color{vltRed!15}\put(329.102750,349.371058){\rule{4.762663pt}{0.460000pt}}}%
{\color{vltRed!15}\put(329.307954,349.821058){\rule{4.327104pt}{0.460000pt}}}%
{\color{vltRed!15}\put(329.513159,350.271058){\rule{3.891544pt}{0.460000pt}}}%
{\color{vltRed!15}\put(329.718364,350.721058){\rule{3.455985pt}{0.460000pt}}}%
{\color{vltRed!15}\put(329.923568,351.171058){\rule{3.020425pt}{0.460000pt}}}%
{\color{vltRed!15}\put(330.128773,351.621058){\rule{2.584865pt}{0.460000pt}}}%
{\color{vltRed!15}\put(330.333978,352.071058){\rule{2.149306pt}{0.460000pt}}}%
{\color{vltRed!15}\put(330.539182,352.521058){\rule{1.713746pt}{0.460000pt}}}%
{\color{vltRed!15}\put(330.744387,352.971058){\rule{1.278186pt}{0.460000pt}}}%
{\color{vltRed!15}\put(330.949591,353.421058){\rule{0.842627pt}{0.460000pt}}}%
{\color{vltRed!15}\put(331.154796,353.871058){\rule{0.407067pt}{0.460000pt}}}%
{\color{vltRed!9}\put(328.320942,348.698982){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltRed!9}\put(327.575479,349.148982){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltRed!9}\put(326.830015,349.598982){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltRed!9}\put(326.084552,350.048982){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltRed!9}\put(325.339088,350.498982){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltRed!9}\put(324.593625,350.948982){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltRed!9}\put(323.848161,351.398982){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltRed!9}\put(323.102698,351.848982){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltRed!9}\put(322.357234,352.298982){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltRed!9}\put(321.611771,352.748982){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltRed!9}\put(320.866307,353.198982){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltRed!9}\put(322.153540,353.648982){\rule{8.899987pt}{0.460000pt}}}%
{\color{vltRed!9}\put(328.590853,354.098982){\rule{2.667879pt}{0.460000pt}}}%
{\color{vltRed!21}\put(320.283846,335.483379){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltRed!21}\put(320.187924,335.933379){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltRed!21}\put(320.092002,336.383379){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltRed!21}\put(319.996080,336.833379){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltRed!21}\put(319.900158,337.283379){\rule{8.625696pt}{0.460000pt}}}%
{\color{vltRed!21}\put(319.804237,337.733379){\rule{7.940732pt}{0.460000pt}}}%
{\color{vltRed!21}\put(319.708315,338.183379){\rule{7.255768pt}{0.460000pt}}}%
{\color{vltRed!21}\put(319.612393,338.633379){\rule{6.570804pt}{0.460000pt}}}%
{\color{vltRed!21}\put(319.516471,339.083379){\rule{5.885840pt}{0.460000pt}}}%
{\color{vltRed!21}\put(319.420549,339.533379){\rule{5.200876pt}{0.460000pt}}}%
{\color{vltRed!21}\put(319.324627,339.983379){\rule{4.515912pt}{0.460000pt}}}%
{\color{vltRed!21}\put(319.228705,340.433379){\rule{3.830948pt}{0.460000pt}}}%
{\color{vltRed!21}\put(319.132784,340.883379){\rule{3.145984pt}{0.460000pt}}}%
{\color{vltRed!21}\put(319.036862,341.333379){\rule{2.461020pt}{0.460000pt}}}%
{\color{vltRed!21}\put(318.940940,341.783379){\rule{1.776056pt}{0.460000pt}}}%
{\color{vltRed!21}\put(318.845018,342.233379){\rule{1.091093pt}{0.460000pt}}}%
{\color{vltRed!21}\put(318.749096,342.683379){\rule{0.406129pt}{0.460000pt}}}%
{\color{vltRed!18}\put(328.693674,337.411670){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltRed!18}\put(328.693674,337.861670){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltRed!18}\put(328.693674,338.311670){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltRed!18}\put(328.693674,338.761670){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltRed!18}\put(328.693674,339.211670){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltRed!18}\put(328.693674,339.661670){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltRed!18}\put(328.693674,340.111670){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltRed!18}\put(328.693674,340.561670){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltRed!18}\put(328.693674,341.011670){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltRed!18}\put(328.693674,341.461670){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltRed!18}\put(328.693674,341.911670){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltRed!18}\put(328.693674,342.361670){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltRed!18}\put(328.693674,342.811670){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltRed!18}\put(328.693674,343.261670){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltRed!18}\put(328.693674,343.711670){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltRed!18}\put(328.693674,344.161670){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltRed!18}\put(328.693674,344.611670){\rule{7.061007pt}{0.460000pt}}}%
{\color{vltRed!18}\put(328.693674,345.061670){\rule{6.238326pt}{0.460000pt}}}%
{\color{vltRed!18}\put(328.693674,345.511670){\rule{5.415644pt}{0.460000pt}}}%
{\color{vltRed!18}\put(328.693674,345.961670){\rule{4.592963pt}{0.460000pt}}}%
{\color{vltRed!18}\put(328.693674,346.411670){\rule{3.770281pt}{0.460000pt}}}%
{\color{vltRed!18}\put(328.693674,346.861670){\rule{2.947599pt}{0.460000pt}}}%
{\color{vltRed!18}\put(328.693674,347.311670){\rule{2.124918pt}{0.460000pt}}}%
{\color{vltRed!18}\put(328.693674,347.761670){\rule{1.302236pt}{0.460000pt}}}%
{\color{vltRed!18}\put(328.693674,348.211670){\rule{0.479555pt}{0.460000pt}}}%
{\color{vltRed!9}\put(318.727119,343.175193){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltRed!9}\put(318.796912,343.625193){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltRed!9}\put(318.866705,344.075193){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltRed!9}\put(318.936498,344.525193){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltRed!9}\put(319.006291,344.975193){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltRed!9}\put(319.076084,345.425193){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltRed!9}\put(319.145877,345.875193){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltRed!9}\put(319.215670,346.325193){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltRed!9}\put(319.285463,346.775193){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltRed!9}\put(319.355256,347.225193){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltRed!9}\put(319.425049,347.675193){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltRed!9}\put(319.494842,348.125193){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltRed!9}\put(319.564635,348.575193){\rule{8.961375pt}{0.460000pt}}}%
{\color{vltRed!9}\put(319.634428,349.025193){\rule{8.146118pt}{0.460000pt}}}%
{\color{vltRed!9}\put(319.704221,349.475193){\rule{7.330862pt}{0.460000pt}}}%
{\color{vltRed!9}\put(319.774014,349.925193){\rule{6.515605pt}{0.460000pt}}}%
{\color{vltRed!9}\put(319.843807,350.375193){\rule{5.700348pt}{0.460000pt}}}%
{\color{vltRed!9}\put(319.913600,350.825193){\rule{4.885092pt}{0.460000pt}}}%
{\color{vltRed!9}\put(319.983393,351.275193){\rule{4.069835pt}{0.460000pt}}}%
{\color{vltRed!9}\put(320.053186,351.725193){\rule{3.254579pt}{0.460000pt}}}%
{\color{vltRed!9}\put(320.122980,352.175193){\rule{2.439322pt}{0.460000pt}}}%
{\color{vltRed!9}\put(320.192773,352.625193){\rule{1.624066pt}{0.460000pt}}}%
{\color{vltRed!9}\put(320.262566,353.075193){\rule{0.808809pt}{0.460000pt}}}%
{\color{vltRed!14}\put(328.303231,337.411670){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltRed!14}\put(327.522345,337.861670){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltRed!14}\put(326.741460,338.311670){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltRed!14}\put(325.960574,338.761670){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltRed!14}\put(325.179688,339.211670){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltRed!14}\put(324.398802,339.661670){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltRed!14}\put(323.617916,340.111670){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltRed!14}\put(322.837031,340.561670){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltRed!14}\put(322.056145,341.011670){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltRed!14}\put(321.275259,341.461670){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltRed!14}\put(320.494373,341.911670){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltRed!14}\put(319.713487,342.361670){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltRed!14}\put(318.932601,342.811670){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltRed!14}\put(319.256187,343.261670){\rule{9.437487pt}{0.460000pt}}}%
{\color{vltRed!14}\put(320.070964,343.711670){\rule{8.622711pt}{0.460000pt}}}%
{\color{vltRed!14}\put(320.885740,344.161670){\rule{7.807934pt}{0.460000pt}}}%
{\color{vltRed!14}\put(321.700516,344.611670){\rule{6.993158pt}{0.460000pt}}}%
{\color{vltRed!14}\put(322.515293,345.061670){\rule{6.178381pt}{0.460000pt}}}%
{\color{vltRed!14}\put(323.330069,345.511670){\rule{5.363605pt}{0.460000pt}}}%
{\color{vltRed!14}\put(324.144846,345.961670){\rule{4.548828pt}{0.460000pt}}}%
{\color{vltRed!14}\put(324.959622,346.411670){\rule{3.734052pt}{0.460000pt}}}%
{\color{vltRed!14}\put(325.774398,346.861670){\rule{2.919276pt}{0.460000pt}}}%
{\color{vltRed!14}\put(326.589175,347.311670){\rule{2.104499pt}{0.460000pt}}}%
{\color{vltRed!14}\put(327.403951,347.761670){\rule{1.289723pt}{0.460000pt}}}%
{\color{vltRed!14}\put(328.218728,348.211670){\rule{0.474946pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSd{331.071936}{336.253366}{57.677363}{9.665328}%
\vSd{328.476763}{337.411670}{41.868190}{10.502227}%
\vSd{318.374363}{335.483379}{102.033056}{7.864619}%
\vSd{328.397968}{348.698982}{65.486526}{6.393967}%
\vSd{320.309143}{335.483379}{3.998754}{11.041651}%
\vSd{314.889247}{353.746634}{-122.322637}{9.665328}%
\vSd{320.258777}{337.411670}{-167.014302}{8.581325}%
\vSd{320.309143}{353.746634}{3.998754}{11.041651}%
\vSd{318.371062}{353.746634}{-98.816083}{10.697832}%
\vSd{318.535097}{348.698982}{-151.088184}{11.425467}%
\vSd{314.980904}{345.578942}{-34.265443}{4.269327}%
\vSd{314.874590}{335.483379}{117.107905}{11.341418}%
\vSd{328.563629}{337.411670}{-23.586923}{2.894747}%
\vSd{331.057278}{354.516621}{-62.892095}{11.341418}%
\vSd{328.368674}{337.411670}{90.000000}{11.287312}%
\vSd{318.529951}{337.411670}{150.046501}{11.543277}%
\vSd{320.163849}{348.698982}{148.882666}{9.767273}%
\vSd{328.537709}{348.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSc{314.718813}{345.578942}{-62.892095}{11.341418}%
\vSc{320.296940}{335.483379}{3.998754}{11.041651}%
\vSc{330.924052}{336.253366}{57.677363}{9.665328}%
\vSc{330.901502}{344.421058}{117.107905}{11.341418}%
\vSc{320.296940}{354.516621}{-176.001246}{11.041651}%
\vSc{314.741363}{353.746634}{-122.322637}{9.665328}%
}}%
{\color{vltRed!31}\put(395.942824,335.483379){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltRed!31}\put(397.894211,335.933379){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltRed!31}\put(399.845597,336.383379){\rule{5.323206pt}{0.460000pt}}}%
{\color{vltRed!31}\put(401.796983,336.833379){\rule{2.341170pt}{0.460000pt}}}%
{\color{vltRed!20}\put(394.851954,335.483379){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltRed!20}\put(394.621599,335.933379){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltRed!20}\put(394.391244,336.383379){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltRed!20}\put(394.160889,336.833379){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltRed!20}\put(393.930534,337.283379){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltRed!20}\put(393.700179,337.733379){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltRed!20}\put(393.469824,338.183379){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltRed!20}\put(393.239469,338.633379){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltRed!20}\put(393.009114,339.083379){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltRed!20}\put(392.778759,339.533379){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltRed!20}\put(392.548404,339.983379){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltRed!20}\put(392.318049,340.433379){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltRed!20}\put(392.087694,340.883379){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltRed!20}\put(391.857339,341.333379){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltRed!20}\put(391.626984,341.783379){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltRed!20}\put(391.396629,342.233379){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltRed!20}\put(391.166274,342.683379){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltRed!20}\put(390.935919,343.133379){\rule{2.122739pt}{0.460000pt}}}%
{\color{vltRed!20}\put(390.705564,343.583379){\rule{1.692563pt}{0.460000pt}}}%
{\color{vltRed!20}\put(390.475209,344.033379){\rule{1.262387pt}{0.460000pt}}}%
{\color{vltRed!20}\put(390.244854,344.483379){\rule{0.832211pt}{0.460000pt}}}%
{\color{vltRed!20}\put(390.014499,344.933379){\rule{0.402036pt}{0.460000pt}}}%
{\color{vltRed!29}\put(405.466577,336.253366){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltRed!29}\put(404.435926,336.703366){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltRed!29}\put(403.405276,337.153366){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltRed!29}\put(403.793933,337.603366){\rule{3.184514pt}{0.460000pt}}}%
{\color{vltRed!29}\put(404.296027,338.053366){\rule{2.967147pt}{0.460000pt}}}%
{\color{vltRed!29}\put(404.798121,338.503366){\rule{2.749780pt}{0.460000pt}}}%
{\color{vltRed!29}\put(405.300214,338.953366){\rule{2.532414pt}{0.460000pt}}}%
{\color{vltRed!29}\put(405.802308,339.403366){\rule{2.315047pt}{0.460000pt}}}%
{\color{vltRed!29}\put(406.304402,339.853366){\rule{2.097680pt}{0.460000pt}}}%
{\color{vltRed!29}\put(406.806495,340.303366){\rule{1.880314pt}{0.460000pt}}}%
{\color{vltRed!29}\put(407.308589,340.753366){\rule{1.662947pt}{0.460000pt}}}%
{\color{vltRed!29}\put(407.810683,341.203366){\rule{1.445581pt}{0.460000pt}}}%
{\color{vltRed!29}\put(408.312777,341.653366){\rule{1.228214pt}{0.460000pt}}}%
{\color{vltRed!29}\put(408.814870,342.103366){\rule{1.010847pt}{0.460000pt}}}%
{\color{vltRed!29}\put(409.316964,342.553366){\rule{0.793481pt}{0.460000pt}}}%
{\color{vltRed!29}\put(409.819058,343.003366){\rule{0.576114pt}{0.460000pt}}}%
{\color{vltRed!29}\put(410.321151,343.453366){\rule{0.358748pt}{0.460000pt}}}%
{\color{vltRed!29}\put(410.823245,343.903366){\rule{0.141381pt}{0.460000pt}}}%
{\color{vltRed!12}\put(392.997282,343.175193){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltRed!12}\put(392.336751,343.625193){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltRed!12}\put(391.676220,344.075193){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltRed!12}\put(391.015689,344.525193){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltRed!12}\put(390.355159,344.975193){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltRed!12}\put(389.844295,345.425193){\rule{3.867113pt}{0.460000pt}}}%
{\color{vltRed!12}\put(390.129022,345.875193){\rule{3.652179pt}{0.460000pt}}}%
{\color{vltRed!12}\put(390.413750,346.325193){\rule{3.437245pt}{0.460000pt}}}%
{\color{vltRed!12}\put(390.698477,346.775193){\rule{3.222311pt}{0.460000pt}}}%
{\color{vltRed!12}\put(390.983204,347.225193){\rule{3.007377pt}{0.460000pt}}}%
{\color{vltRed!12}\put(391.267931,347.675193){\rule{2.792443pt}{0.460000pt}}}%
{\color{vltRed!12}\put(391.552658,348.125193){\rule{2.577509pt}{0.460000pt}}}%
{\color{vltRed!12}\put(391.837385,348.575193){\rule{2.362575pt}{0.460000pt}}}%
{\color{vltRed!12}\put(392.122112,349.025193){\rule{2.147641pt}{0.460000pt}}}%
{\color{vltRed!12}\put(392.406839,349.475193){\rule{1.932707pt}{0.460000pt}}}%
{\color{vltRed!12}\put(392.691566,349.925193){\rule{1.717773pt}{0.460000pt}}}%
{\color{vltRed!12}\put(392.976293,350.375193){\rule{1.502839pt}{0.460000pt}}}%
{\color{vltRed!12}\put(393.261021,350.825193){\rule{1.287905pt}{0.460000pt}}}%
{\color{vltRed!12}\put(393.545748,351.275193){\rule{1.072971pt}{0.460000pt}}}%
{\color{vltRed!12}\put(393.830475,351.725193){\rule{0.858036pt}{0.460000pt}}}%
{\color{vltRed!12}\put(394.115202,352.175193){\rule{0.643102pt}{0.460000pt}}}%
{\color{vltRed!12}\put(394.399929,352.625193){\rule{0.428168pt}{0.460000pt}}}%
{\color{vltRed!12}\put(394.684656,353.075193){\rule{0.213234pt}{0.460000pt}}}%
{\color{vltRed!15}\put(410.738479,344.421058){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltRed!15}\put(409.915798,344.871058){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltRed!15}\put(409.093116,345.321058){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltRed!15}\put(408.270434,345.771058){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltRed!15}\put(407.447753,346.221058){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltRed!15}\put(406.625071,346.671058){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltRed!15}\put(405.802390,347.121058){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltRed!15}\put(404.979708,347.571058){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltRed!15}\put(404.157026,348.021058){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltRed!15}\put(403.334345,348.471058){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltRed!15}\put(403.532870,348.921058){\rule{5.198223pt}{0.460000pt}}}%
{\color{vltRed!15}\put(403.738075,349.371058){\rule{4.762663pt}{0.460000pt}}}%
{\color{vltRed!15}\put(403.943279,349.821058){\rule{4.327104pt}{0.460000pt}}}%
{\color{vltRed!15}\put(404.148484,350.271058){\rule{3.891544pt}{0.460000pt}}}%
{\color{vltRed!15}\put(404.353688,350.721058){\rule{3.455985pt}{0.460000pt}}}%
{\color{vltRed!15}\put(404.558893,351.171058){\rule{3.020425pt}{0.460000pt}}}%
{\color{vltRed!15}\put(404.764098,351.621058){\rule{2.584865pt}{0.460000pt}}}%
{\color{vltRed!15}\put(404.969302,352.071058){\rule{2.149306pt}{0.460000pt}}}%
{\color{vltRed!15}\put(405.174507,352.521058){\rule{1.713746pt}{0.460000pt}}}%
{\color{vltRed!15}\put(405.379712,352.971058){\rule{1.278186pt}{0.460000pt}}}%
{\color{vltRed!15}\put(405.584916,353.421058){\rule{0.842627pt}{0.460000pt}}}%
{\color{vltRed!15}\put(405.790121,353.871058){\rule{0.407067pt}{0.460000pt}}}%
{\color{vltRed!9}\put(402.956267,348.698982){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltRed!9}\put(402.210803,349.148982){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltRed!9}\put(401.465340,349.598982){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltRed!9}\put(400.719876,350.048982){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltRed!9}\put(399.974413,350.498982){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltRed!9}\put(399.228949,350.948982){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltRed!9}\put(398.483486,351.398982){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltRed!9}\put(397.738022,351.848982){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltRed!9}\put(396.992559,352.298982){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltRed!9}\put(396.247095,352.748982){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltRed!9}\put(395.501632,353.198982){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltRed!9}\put(396.788865,353.648982){\rule{8.899987pt}{0.460000pt}}}%
{\color{vltRed!9}\put(403.226177,354.098982){\rule{2.667879pt}{0.460000pt}}}%
{\color{vltRed!21}\put(394.919170,335.483379){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltRed!21}\put(394.823249,335.933379){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltRed!21}\put(394.727327,336.383379){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltRed!21}\put(394.631405,336.833379){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltRed!21}\put(394.535483,337.283379){\rule{8.625696pt}{0.460000pt}}}%
{\color{vltRed!21}\put(394.439561,337.733379){\rule{7.940732pt}{0.460000pt}}}%
{\color{vltRed!21}\put(394.343639,338.183379){\rule{7.255768pt}{0.460000pt}}}%
{\color{vltRed!21}\put(394.247718,338.633379){\rule{6.570804pt}{0.460000pt}}}%
{\color{vltRed!21}\put(394.151796,339.083379){\rule{5.885840pt}{0.460000pt}}}%
{\color{vltRed!21}\put(394.055874,339.533379){\rule{5.200876pt}{0.460000pt}}}%
{\color{vltRed!21}\put(393.959952,339.983379){\rule{4.515912pt}{0.460000pt}}}%
{\color{vltRed!21}\put(393.864030,340.433379){\rule{3.830948pt}{0.460000pt}}}%
{\color{vltRed!21}\put(393.768108,340.883379){\rule{3.145984pt}{0.460000pt}}}%
{\color{vltRed!21}\put(393.672187,341.333379){\rule{2.461020pt}{0.460000pt}}}%
{\color{vltRed!21}\put(393.576265,341.783379){\rule{1.776056pt}{0.460000pt}}}%
{\color{vltRed!21}\put(393.480343,342.233379){\rule{1.091093pt}{0.460000pt}}}%
{\color{vltRed!21}\put(393.384421,342.683379){\rule{0.406129pt}{0.460000pt}}}%
{\color{vltRed!18}\put(403.328999,337.411670){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltRed!18}\put(403.328999,337.861670){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltRed!18}\put(403.328999,338.311670){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltRed!18}\put(403.328999,338.761670){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltRed!18}\put(403.328999,339.211670){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltRed!18}\put(403.328999,339.661670){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltRed!18}\put(403.328999,340.111670){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltRed!18}\put(403.328999,340.561670){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltRed!18}\put(403.328999,341.011670){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltRed!18}\put(403.328999,341.461670){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltRed!18}\put(403.328999,341.911670){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltRed!18}\put(403.328999,342.361670){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltRed!18}\put(403.328999,342.811670){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltRed!18}\put(403.328999,343.261670){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltRed!18}\put(403.328999,343.711670){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltRed!18}\put(403.328999,344.161670){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltRed!18}\put(403.328999,344.611670){\rule{7.061007pt}{0.460000pt}}}%
{\color{vltRed!18}\put(403.328999,345.061670){\rule{6.238326pt}{0.460000pt}}}%
{\color{vltRed!18}\put(403.328999,345.511670){\rule{5.415644pt}{0.460000pt}}}%
{\color{vltRed!18}\put(403.328999,345.961670){\rule{4.592963pt}{0.460000pt}}}%
{\color{vltRed!18}\put(403.328999,346.411670){\rule{3.770281pt}{0.460000pt}}}%
{\color{vltRed!18}\put(403.328999,346.861670){\rule{2.947599pt}{0.460000pt}}}%
{\color{vltRed!18}\put(403.328999,347.311670){\rule{2.124918pt}{0.460000pt}}}%
{\color{vltRed!18}\put(403.328999,347.761670){\rule{1.302236pt}{0.460000pt}}}%
{\color{vltRed!18}\put(403.328999,348.211670){\rule{0.479555pt}{0.460000pt}}}%
{\color{vltRed!9}\put(393.362444,343.175193){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltRed!9}\put(393.432237,343.625193){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltRed!9}\put(393.502030,344.075193){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltRed!9}\put(393.571823,344.525193){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltRed!9}\put(393.641616,344.975193){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltRed!9}\put(393.711409,345.425193){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltRed!9}\put(393.781202,345.875193){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltRed!9}\put(393.850995,346.325193){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltRed!9}\put(393.920788,346.775193){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltRed!9}\put(393.990581,347.225193){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltRed!9}\put(394.060374,347.675193){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltRed!9}\put(394.130167,348.125193){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltRed!9}\put(394.199960,348.575193){\rule{8.961375pt}{0.460000pt}}}%
{\color{vltRed!9}\put(394.269753,349.025193){\rule{8.146118pt}{0.460000pt}}}%
{\color{vltRed!9}\put(394.339546,349.475193){\rule{7.330862pt}{0.460000pt}}}%
{\color{vltRed!9}\put(394.409339,349.925193){\rule{6.515605pt}{0.460000pt}}}%
{\color{vltRed!9}\put(394.479132,350.375193){\rule{5.700348pt}{0.460000pt}}}%
{\color{vltRed!9}\put(394.548925,350.825193){\rule{4.885092pt}{0.460000pt}}}%
{\color{vltRed!9}\put(394.618718,351.275193){\rule{4.069835pt}{0.460000pt}}}%
{\color{vltRed!9}\put(394.688511,351.725193){\rule{3.254579pt}{0.460000pt}}}%
{\color{vltRed!9}\put(394.758304,352.175193){\rule{2.439322pt}{0.460000pt}}}%
{\color{vltRed!9}\put(394.828097,352.625193){\rule{1.624066pt}{0.460000pt}}}%
{\color{vltRed!9}\put(394.897890,353.075193){\rule{0.808809pt}{0.460000pt}}}%
{\color{vltRed!14}\put(402.938556,337.411670){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltRed!14}\put(402.157670,337.861670){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltRed!14}\put(401.376784,338.311670){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltRed!14}\put(400.595898,338.761670){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltRed!14}\put(399.815013,339.211670){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltRed!14}\put(399.034127,339.661670){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltRed!14}\put(398.253241,340.111670){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltRed!14}\put(397.472355,340.561670){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltRed!14}\put(396.691469,341.011670){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltRed!14}\put(395.910584,341.461670){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltRed!14}\put(395.129698,341.911670){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltRed!14}\put(394.348812,342.361670){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltRed!14}\put(393.567926,342.811670){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltRed!14}\put(393.891512,343.261670){\rule{9.437487pt}{0.460000pt}}}%
{\color{vltRed!14}\put(394.706288,343.711670){\rule{8.622711pt}{0.460000pt}}}%
{\color{vltRed!14}\put(395.521065,344.161670){\rule{7.807934pt}{0.460000pt}}}%
{\color{vltRed!14}\put(396.335841,344.611670){\rule{6.993158pt}{0.460000pt}}}%
{\color{vltRed!14}\put(397.150617,345.061670){\rule{6.178381pt}{0.460000pt}}}%
{\color{vltRed!14}\put(397.965394,345.511670){\rule{5.363605pt}{0.460000pt}}}%
{\color{vltRed!14}\put(398.780170,345.961670){\rule{4.548828pt}{0.460000pt}}}%
{\color{vltRed!14}\put(399.594947,346.411670){\rule{3.734052pt}{0.460000pt}}}%
{\color{vltRed!14}\put(400.409723,346.861670){\rule{2.919276pt}{0.460000pt}}}%
{\color{vltRed!14}\put(401.224499,347.311670){\rule{2.104499pt}{0.460000pt}}}%
{\color{vltRed!14}\put(402.039276,347.761670){\rule{1.289723pt}{0.460000pt}}}%
{\color{vltRed!14}\put(402.854052,348.211670){\rule{0.474946pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSd{405.707260}{336.253366}{57.677363}{9.665328}%
\vSd{403.112087}{337.411670}{41.868190}{10.502227}%
\vSd{393.009688}{335.483379}{102.033056}{7.864619}%
\vSd{403.033293}{348.698982}{65.486526}{6.393967}%
\vSd{394.944468}{335.483379}{3.998754}{11.041651}%
\vSd{389.524572}{353.746634}{-122.322637}{9.665328}%
\vSd{394.894101}{337.411670}{-167.014302}{8.581325}%
\vSd{394.944468}{353.746634}{3.998754}{11.041651}%
\vSd{393.006387}{353.746634}{-98.816083}{10.697832}%
\vSd{393.170422}{348.698982}{-151.088184}{11.425467}%
\vSd{389.616229}{345.578942}{-34.265443}{4.269327}%
\vSd{389.509914}{335.483379}{117.107905}{11.341418}%
\vSd{403.198953}{337.411670}{-23.586923}{2.894747}%
\vSd{405.692603}{354.516621}{-62.892095}{11.341418}%
\vSd{403.003999}{337.411670}{90.000000}{11.287312}%
\vSd{393.165276}{337.411670}{150.046501}{11.543277}%
\vSd{394.799174}{348.698982}{148.882666}{9.767273}%
\vSd{403.173034}{348.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSc{389.354138}{345.578942}{-62.892095}{11.341418}%
\vSc{394.932264}{335.483379}{3.998754}{11.041651}%
\vSc{405.559377}{336.253366}{57.677363}{9.665328}%
\vSc{405.536827}{344.421058}{117.107905}{11.341418}%
\vSc{394.932264}{354.516621}{-176.001246}{11.041651}%
\vSc{389.376688}{353.746634}{-122.322637}{9.665328}%
}}%
{\color{black}\put(357.00000,381.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $B:\ (c,r)=(0.5,0.9)$}}}%
{\color{black}\put(357.00000,300.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $E/E_\star=1.340$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{281.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(125.00000,263.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} An observation fibre}}}%
{\color{black}\put(355.00000,263.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Storage along that fibre}}}%
{\color{black}\vlB{%
\vSc{51.500000}{101.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(52.00000,87.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{124.000000}{101.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(124.50000,87.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSc{196.500000}{101.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(197.00000,87.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{49.000000}{101.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(45.00000,101.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSc{49.000000}{163.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(45.00000,163.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{49.000000}{226.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(45.00000,226.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{52.000000}{101.000000}{0.000000}{145.000000}%
\vSe{51.450000}{101.000000}{90.000000}{125.000000}%
}}%
{\color{black}\put(124.50000,67.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $c$}}}%
{\color{black}\put(52.00000,243.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $r$}}}%
{\color{vltBlue}\vlB{%
\vSv{123.600000}{101.000000}{90.000000}{125.000000}%
}}%
{\color{black}\put(75.20000,204.12500){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\parallel\,\ker\mathsf V$}}}%
{\color{vltTeal}\put(124.500000,163.500000){\circle*{6.000000}}}%
{\color{vltRed}\put(124.500000,219.750000){\circle*{6.000000}}}%
{\color{black}\vlB{%
\vSc{284.500000}{101.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(285.00000,87.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSc{357.000000}{101.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(357.50000,87.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{429.500000}{101.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(430.00000,87.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{282.000000}{101.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(278.00000,101.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{282.000000}{163.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(278.00000,163.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.9$}}}%
{\color{black}\vlB{%
\vSc{282.000000}{226.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(278.00000,226.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1.8$}}}%
{\color{black}\vlB{%
\vSe{285.000000}{101.000000}{0.000000}{145.000000}%
\vSe{284.450000}{101.000000}{90.000000}{125.000000}%
}}%
{\color{black}\put(357.50000,67.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $r$}}}%
{\color{black}\put(285.00000,243.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $E/E_\star$}}}%
{\color{vltRed}\vlB{%
\vSv{284.150513}{213.847222}{-70.712805}{2.438835}%
\vSv{284.957119}{211.545267}{-70.511215}{2.414573}%
\vSv{285.763758}{209.269033}{-70.305535}{2.390342}%
\vSv{286.570431}{207.018519}{-70.095645}{2.366142}%
\vSv{287.377138}{204.793724}{-69.881420}{2.341975}%
\vSv{288.183881}{202.594650}{-69.662731}{2.317841}%
\vSv{288.990662}{200.421296}{-69.439443}{2.293742}%
\vSv{289.797482}{198.273663}{-69.211417}{2.269678}%
\vSv{290.604343}{196.151749}{-68.978508}{2.245651}%
\vSv{291.411247}{194.055556}{-68.740565}{2.221661}%
\vSv{292.218195}{191.985082}{-68.497431}{2.197711}%
\vSv{293.025189}{189.940329}{-68.248945}{2.173802}%
\vSv{293.832231}{187.921296}{-67.994936}{2.149934}%
\vSv{294.639324}{185.927984}{-67.735230}{2.126109}%
\vSv{295.446469}{183.960391}{-67.469643}{2.102329}%
\vSv{296.253669}{182.018519}{-67.197985}{2.078595}%
\vSv{297.060926}{180.102366}{-66.920058}{2.054910}%
\vSv{297.868243}{178.211934}{-66.635656}{2.031273}%
\vSv{298.675623}{176.347222}{-66.344564}{2.007688}%
\vSv{299.483067}{174.508230}{-66.046560}{1.984156}%
\vSv{300.290581}{172.694959}{-65.741411}{1.960678}%
\vSv{301.098165}{170.907407}{-65.428875}{1.937258}%
\vSv{301.905825}{169.145576}{-65.108700}{1.913897}%
\vSv{302.713563}{167.409465}{-64.780622}{1.890597}%
\vSv{303.521383}{165.699074}{-64.444368}{1.867361}%
\vSv{304.329289}{164.014403}{-64.099653}{1.844190}%
\vSv{305.137286}{162.355453}{-63.746179}{1.821088}%
\vSv{305.945376}{160.722222}{-63.383635}{1.798057}%
\vSv{306.753566}{159.114712}{-63.011698}{1.775100}%
\vSv{307.561860}{157.532922}{-62.630032}{1.752220}%
\vSv{308.370263}{155.976852}{-62.238284}{1.729419}%
\vSv{309.178781}{154.446502}{-61.836089}{1.706702}%
}}%
{\color{vltRed}\vlB{%
\vSv{309.987420}{152.941872}{-61.423062}{1.684070}%
\vSv{310.796185}{151.462963}{-60.998806}{1.661529}%
\vSv{311.605083}{150.009774}{-60.562906}{1.639081}%
\vSv{312.414121}{148.582305}{-60.114926}{1.616731}%
\vSv{313.223306}{147.180556}{-59.654417}{1.594483}%
\vSv{314.032645}{145.804527}{-59.180905}{1.572340}%
\vSv{314.842148}{144.454218}{-58.693901}{1.550308}%
\vSv{315.651822}{143.129630}{-58.192893}{1.528391}%
\vSv{316.461677}{141.830761}{-57.677347}{1.506594}%
\vSv{317.271722}{140.557613}{-57.146710}{1.484923}%
\vSv{318.081967}{139.310185}{-56.600403}{1.463383}%
\vSv{318.892423}{138.088477}{-56.037826}{1.441980}%
\vSv{319.703102}{136.892490}{-55.458356}{1.420720}%
\vSv{320.514015}{135.722222}{-54.861342}{1.399610}%
\vSv{321.325175}{134.577675}{-54.246113}{1.378657}%
\vSv{322.136595}{133.458848}{-53.611969}{1.357867}%
\vSv{322.948290}{132.365741}{-52.958189}{1.337249}%
\vSv{323.760275}{131.298354}{-52.284024}{1.316810}%
\vSv{324.572564}{130.256687}{-51.588700}{1.296560}%
\vSv{325.385175}{129.240741}{-50.871422}{1.276506}%
\vSv{326.198124}{128.250514}{-50.131368}{1.256659}%
\vSv{327.011431}{127.286008}{-49.367694}{1.237028}%
\vSv{327.825113}{126.347222}{-48.579537}{1.217624}%
\vSv{328.639190}{125.434156}{-47.766014}{1.198458}%
\vSv{329.453684}{124.546811}{-46.926222}{1.179542}%
\vSv{330.268615}{123.685185}{-46.059250}{1.160887}%
\vSv{331.084005}{122.849280}{-45.164171}{1.142506}%
\vSv{331.899878}{122.039095}{-44.240055}{1.124413}%
\vSv{332.716257}{121.254630}{-43.285972}{1.106623}%
\vSv{333.533166}{120.495885}{-42.300994}{1.089149}%
\vSv{334.350629}{119.762860}{-41.284207}{1.072007}%
\vSv{335.168672}{119.055556}{-40.234718}{1.055214}%
}}%
{\color{vltRed}\vlB{%
\vSv{335.987318}{118.373971}{-39.151662}{1.038787}%
\vSv{336.806592}{117.718107}{-38.034215}{1.022742}%
\vSv{337.626520}{117.087963}{-36.881604}{1.007099}%
\vSv{338.447123}{116.483539}{-35.693119}{0.991876}%
\vSv{339.268425}{115.904835}{-34.468131}{0.977093}%
\vSv{340.090446}{115.351852}{-33.206105}{0.962770}%
\vSv{340.913206}{114.824588}{-31.906615}{0.948929}%
\vSv{341.736721}{114.323045}{-30.569365}{0.935589}%
\vSv{342.561006}{113.847222}{-29.194206}{0.922774}%
\vSv{343.386069}{113.397119}{-27.781155}{0.910506}%
\vSv{344.211919}{112.972737}{-26.330414}{0.898806}%
\vSv{345.038555}{112.574074}{-24.842389}{0.887697}%
\vSv{345.865976}{112.201132}{-23.317708}{0.877202}%
\vSv{346.694170}{111.853909}{-21.757239}{0.867343}%
\vSv{347.523124}{111.532407}{-20.162100}{0.858141}%
\vSv{348.352813}{111.236626}{-18.533678}{0.849619}%
\vSv{349.183209}{110.966564}{-16.873629}{0.841797}%
\vSv{350.014274}{110.722222}{-15.183890}{0.834695}%
\vSv{350.845964}{110.503601}{-13.466670}{0.828330}%
\vSv{351.678226}{110.310700}{-11.724450}{0.822721}%
\vSv{352.511003}{110.143519}{-9.959967}{0.817882}%
\vSv{353.344226}{110.002058}{-8.176197}{0.813828}%
\vSv{354.177825}{109.886317}{-6.376330}{0.810570}%
\vSv{355.011722}{109.796296}{-4.563742}{0.808118}%
\vSv{355.845835}{109.731996}{-2.741956}{0.806479}%
\vSv{356.680078}{109.693416}{-0.914606}{0.805658}%
\vSv{357.485634}{109.680556}{0.914606}{0.805658}%
\vSv{358.262501}{109.693416}{2.741956}{0.806479}%
\vSv{359.039500}{109.731996}{4.563742}{0.808118}%
\vSv{359.816714}{109.796296}{6.376330}{0.810570}%
\vSv{360.594226}{109.886317}{8.176197}{0.813828}%
\vSv{361.372114}{110.002058}{9.959967}{0.817882}%
}}%
{\color{vltRed}\vlB{%
\vSv{362.150449}{110.143519}{11.724450}{0.822721}%
\vSv{362.929297}{110.310700}{13.466670}{0.828330}%
\vSv{363.708718}{110.503601}{15.183890}{0.834695}%
\vSv{364.488764}{110.722222}{16.873629}{0.841797}%
\vSv{365.269480}{110.966564}{18.533678}{0.849619}%
\vSv{366.050902}{111.236626}{20.162100}{0.858141}%
\vSv{366.833059}{111.532407}{21.757239}{0.867343}%
\vSv{367.615976}{111.853909}{23.317708}{0.877202}%
\vSv{368.399667}{112.201132}{24.842389}{0.887697}%
\vSv{369.184141}{112.574074}{26.330414}{0.898806}%
\vSv{369.969403}{112.972737}{27.781155}{0.910506}%
\vSv{370.755450}{113.397119}{29.194206}{0.922774}%
\vSv{371.542277}{113.847222}{30.569365}{0.935589}%
\vSv{372.329873}{114.323045}{31.906615}{0.948929}%
\vSv{373.118224}{114.824588}{33.206105}{0.962770}%
\vSv{373.907314}{115.351852}{34.468131}{0.977093}%
\vSv{374.697123}{115.904835}{35.693119}{0.991876}%
\vSv{375.487631}{116.483539}{36.881604}{1.007099}%
\vSv{376.278815}{117.087963}{38.034215}{1.022742}%
\vSv{377.070651}{117.718107}{39.151662}{1.038787}%
\vSv{377.863116}{118.373971}{40.234718}{1.055214}%
\vSv{378.656185}{119.055556}{41.284207}{1.072007}%
\vSv{379.449833}{119.762860}{42.300994}{1.089149}%
\vSv{380.244035}{120.495885}{43.285972}{1.106623}%
\vSv{381.038767}{121.254630}{44.240055}{1.124413}%
\vSv{381.834005}{122.039095}{45.164171}{1.142506}%
\vSv{382.629726}{122.849280}{46.059250}{1.160887}%
\vSv{383.425906}{123.685185}{46.926222}{1.179542}%
\vSv{384.222523}{124.546811}{47.766014}{1.198458}%
\vSv{385.019557}{125.434156}{48.579537}{1.217624}%
\vSv{385.816986}{126.347222}{49.367694}{1.237028}%
\vSv{386.614791}{127.286008}{50.131368}{1.256659}%
}}%
{\color{vltRed}\vlB{%
\vSv{387.412953}{128.250514}{50.871422}{1.276506}%
\vSv{388.211453}{129.240741}{51.588700}{1.296560}%
\vSv{389.010275}{130.256687}{52.284024}{1.316810}%
\vSv{389.809401}{131.298354}{52.958189}{1.337249}%
\vSv{390.608817}{132.365741}{53.611969}{1.357867}%
\vSv{391.408508}{133.458848}{54.246113}{1.378657}%
\vSv{392.208459}{134.577675}{54.861342}{1.399610}%
\vSv{393.008657}{135.722222}{55.458356}{1.420720}%
\vSv{393.809090}{136.892490}{56.037826}{1.441980}%
\vSv{394.609745}{138.088477}{56.600403}{1.463383}%
\vSv{395.410611}{139.310185}{57.146710}{1.484923}%
\vSv{396.211677}{140.557613}{57.677347}{1.506594}%
\vSv{397.012933}{141.830761}{58.192893}{1.528391}%
\vSv{397.814370}{143.129630}{58.693901}{1.550308}%
\vSv{398.615979}{144.454218}{59.180905}{1.572340}%
\vSv{399.417750}{145.804527}{59.654417}{1.594483}%
\vSv{400.219676}{147.180556}{60.114926}{1.616731}%
\vSv{401.021749}{148.582305}{60.562906}{1.639081}%
\vSv{401.823962}{150.009774}{60.998806}{1.661529}%
\vSv{402.626309}{151.462963}{61.423062}{1.684070}%
\vSv{403.428781}{152.941872}{61.836089}{1.706702}%
\vSv{404.231375}{154.446502}{62.238284}{1.729419}%
\vSv{405.034082}{155.976852}{62.630032}{1.752220}%
\vSv{405.836900}{157.532922}{63.011698}{1.775100}%
\vSv{406.639821}{159.114712}{63.383635}{1.798057}%
\vSv{407.442841}{160.722222}{63.746179}{1.821088}%
\vSv{408.245956}{162.355453}{64.099653}{1.844190}%
\vSv{409.049161}{164.014403}{64.444368}{1.867361}%
\vSv{409.852452}{165.699074}{64.780622}{1.890597}%
\vSv{410.655825}{167.409465}{65.108700}{1.913897}%
\vSv{411.459277}{169.145576}{65.428875}{1.937258}%
\vSv{412.262803}{170.907407}{65.741411}{1.960678}%
}}%
{\color{vltRed}\vlB{%
\vSv{413.066401}{172.694959}{66.046560}{1.984156}%
\vSv{413.870067}{174.508230}{66.344564}{2.007688}%
\vSv{414.673799}{176.347222}{66.635656}{2.031273}%
\vSv{415.477593}{178.211934}{66.920058}{2.054910}%
\vSv{416.281447}{180.102366}{67.197985}{2.078595}%
\vSv{417.085358}{182.018519}{67.469643}{2.102329}%
\vSv{417.889324}{183.960391}{67.735230}{2.126109}%
\vSv{418.693342}{185.927984}{67.994936}{2.149934}%
\vSv{419.497411}{187.921296}{68.248945}{2.173802}%
\vSv{420.301528}{189.940329}{68.497431}{2.197711}%
\vSv{421.105691}{191.985082}{68.740565}{2.221661}%
\vSv{421.909899}{194.055556}{68.978508}{2.245651}%
\vSv{422.714149}{196.151749}{69.211417}{2.269678}%
\vSv{423.518440}{198.273663}{69.439443}{2.293742}%
\vSv{424.322770}{200.421296}{69.662731}{2.317841}%
\vSv{425.127138}{202.594650}{69.881420}{2.341975}%
\vSv{425.931542}{204.793724}{70.095645}{2.366142}%
\vSv{426.735981}{207.018519}{70.305535}{2.390342}%
\vSv{427.540453}{209.269033}{70.511215}{2.414573}%
\vSv{428.344957}{211.545267}{70.712805}{2.438835}%
}}%
{\color{vltTeal}\put(357.500000,109.680556){\circle*{6.000000}}}%
{\color{vltRed}\put(422.750000,194.055556){\circle*{6.000000}}}%
{\color{black}\put(235.00000,43.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $d=c,\quad c(t)=c(0)\cos(\omega_\star t),\quad E/E_\star=(c^2+3r^2)/2$}}}%
{\color{black}\put(235.00000,20.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\ker\mathsf V\subseteq\ker\mathsf C\qquad\ker\mathsf V\not\subseteq\ker\mathsf H$}}}%
{\color{black}\vlB{%
\vSc{68.000000}{329.000000}{0.000000}{111.000000}%
\vSc{75.500000}{326.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(76.00000,318.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{170.500000}{326.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(171.00000,318.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\put(185.00000,329.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $x/a$}}}%
{\color{black}\vlB{%
\vSc{302.000000}{329.000000}{0.000000}{111.000000}%
\vSc{309.500000}{326.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(310.00000,318.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{404.500000}{326.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(405.00000,318.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\put(419.00000,329.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $x/a$}}}%
\end{picture}%


==> vlt-figures/figure-183.tex <==
\begin{picture}(470,336)%
{\color{black}\put(120.00000,318.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} A direction in mode space}}}%
{\color{black}\put(355.00000,318.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Integer occupation labels}}}%
{\color{black}\vlB{%
\vSc{48.500000}{104.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(49.00000,90.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{116.227273}{104.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(116.72727,90.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSc{183.954545}{104.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(184.45455,90.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{104.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,104.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{171.727273}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,171.72727){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{239.454545}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,239.45455){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{49.000000}{104.000000}{0.000000}{149.000000}%
\vSe{48.450000}{104.000000}{90.000000}{149.000000}%
}}%
{\color{black}\put(123.50000,70.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $c_1$}}}%
{\color{black}\put(49.00000,270.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $c_2$}}}%
{\color{black!25}\vlB{%
\vSc{183.937511}{104.000000}{90.454545}{2.149185}%
\vSc{183.886491}{106.149117}{91.363636}{2.149185}%
\vSc{183.801515}{108.297693}{92.272727}{2.149185}%
\vSc{183.682602}{110.445187}{93.181818}{2.149185}%
\vSc{183.529785}{112.591058}{94.090909}{2.149185}%
\vSc{183.343099}{114.734767}{95.000000}{2.149185}%
\vSc{183.122594}{116.875773}{95.909091}{2.149185}%
\vSc{182.868324}{119.013538}{96.818182}{2.149185}%
\vSc{182.580354}{121.147523}{97.727273}{2.149185}%
\vSc{182.258755}{123.277192}{98.636364}{2.149185}%
\vSc{181.903609}{125.402007}{99.545455}{2.149185}%
\vSc{181.515006}{127.521435}{100.454545}{2.149185}%
\vSc{181.093042}{129.634941}{101.363636}{2.149185}%
\vSc{180.637825}{131.741994}{102.272727}{2.149185}%
\vSc{180.149469}{133.842063}{103.181818}{2.149185}%
\vSc{179.628096}{135.934619}{104.090909}{2.149185}%
\vSc{179.073839}{138.019136}{105.000000}{2.149185}%
\vSc{178.486836}{140.095089}{105.909091}{2.149185}%
\vSc{177.867235}{142.161955}{106.818182}{2.149185}%
\vSc{177.215193}{144.219214}{107.727273}{2.149185}%
\vSc{176.530873}{146.266349}{108.636364}{2.149185}%
\vSc{175.814449}{148.302842}{109.545455}{2.149185}%
\vSc{175.066099}{150.328183}{110.454545}{2.149185}%
\vSc{174.286013}{152.341861}{111.363636}{2.149185}%
\vSc{173.474387}{154.343369}{112.272727}{2.149185}%
\vSc{172.631425}{156.332203}{113.181818}{2.149185}%
\vSc{171.757339}{158.307863}{114.090909}{2.149185}%
\vSc{170.852350}{160.269852}{115.000000}{2.149185}%
\vSc{169.916685}{162.217674}{115.909091}{2.149185}%
\vSc{168.950580}{164.150841}{116.818182}{2.149185}%
\vSc{167.954279}{166.068865}{117.727273}{2.149185}%
\vSc{166.928031}{167.971264}{118.636364}{2.149185}%
}}%
{\color{black!25}\vlB{%
\vSc{165.872095}{169.857558}{119.545455}{2.149185}%
\vSc{164.786737}{171.727273}{120.454545}{2.149185}%
\vSc{163.672231}{173.579938}{121.363636}{2.149185}%
\vSc{162.528857}{175.415086}{122.272727}{2.149185}%
\vSc{161.356902}{177.232256}{123.181818}{2.149185}%
\vSc{160.156662}{179.030990}{124.090909}{2.149185}%
\vSc{158.928439}{180.810836}{125.000000}{2.149185}%
\vSc{157.672542}{182.571345}{125.909091}{2.149185}%
\vSc{156.389288}{184.312074}{126.818182}{2.149185}%
\vSc{155.078998}{186.032585}{127.727273}{2.149185}%
\vSc{153.742004}{187.732444}{128.636364}{2.149185}%
\vSc{152.378642}{189.411225}{129.545455}{2.149185}%
\vSc{150.989255}{191.068503}{130.454545}{2.149185}%
\vSc{149.574192}{192.703863}{131.363636}{2.149185}%
\vSc{148.133810}{194.316892}{132.272727}{2.149185}%
\vSc{146.668472}{195.907184}{133.181818}{2.149185}%
\vSc{145.178547}{197.474339}{134.090909}{2.149185}%
\vSc{143.664409}{199.017962}{135.000000}{2.149185}%
\vSc{142.126439}{200.537665}{135.909091}{2.149185}%
\vSc{140.565026}{202.033065}{136.818182}{2.149185}%
\vSc{138.980562}{203.503786}{137.727273}{2.149185}%
\vSc{137.373445}{204.949457}{138.636364}{2.149185}%
\vSc{135.744081}{206.369715}{139.545455}{2.149185}%
\vSc{134.092880}{207.764202}{140.454545}{2.149185}%
\vSc{132.420257}{209.132567}{141.363636}{2.149185}%
\vSc{130.726633}{210.474465}{142.272727}{2.149185}%
\vSc{129.012435}{211.789558}{143.181818}{2.149185}%
\vSc{127.278095}{213.077517}{144.090909}{2.149185}%
\vSc{125.524048}{214.338015}{145.000000}{2.149185}%
\vSc{123.750737}{215.570737}{145.909091}{2.149185}%
\vSc{121.958607}{216.775371}{146.818182}{2.149185}%
\vSc{120.148111}{217.951615}{147.727273}{2.149185}%
}}%
{\color{black!25}\vlB{%
\vSc{118.319704}{219.099172}{148.636364}{2.149185}%
\vSc{116.473845}{220.217753}{149.545455}{2.149185}%
\vSc{114.611001}{221.307077}{150.454545}{2.149185}%
\vSc{112.731639}{222.366870}{151.363636}{2.149185}%
\vSc{110.836233}{223.396865}{152.272727}{2.149185}%
\vSc{108.925261}{224.396802}{153.181818}{2.149185}%
\vSc{106.999202}{225.366429}{154.090909}{2.149185}%
\vSc{105.058543}{226.305504}{155.000000}{2.149185}%
\vSc{103.103771}{227.213788}{155.909091}{2.149185}%
\vSc{101.135378}{228.091055}{156.818182}{2.149185}%
\vSc{99.153861}{228.937082}{157.727273}{2.149185}%
\vSc{97.159718}{229.751656}{158.636364}{2.149185}%
\vSc{95.153451}{230.534574}{159.545455}{2.149185}%
\vSc{93.135565}{231.285637}{160.454545}{2.149185}%
\vSc{91.106568}{232.004656}{161.363636}{2.149185}%
\vSc{89.066971}{232.691451}{162.272727}{2.149185}%
\vSc{87.017288}{233.345849}{163.181818}{2.149185}%
\vSc{84.958033}{233.967685}{164.090909}{2.149185}%
\vSc{82.889727}{234.556801}{165.000000}{2.149185}%
\vSc{80.812889}{235.113051}{165.909091}{2.149185}%
\vSc{78.728042}{235.636294}{166.818182}{2.149185}%
\vSc{76.635711}{236.126398}{167.727273}{2.149185}%
\vSc{74.536424}{236.583240}{168.636364}{2.149185}%
\vSc{72.430707}{237.006705}{169.545455}{2.149185}%
\vSc{70.319092}{237.396687}{170.454545}{2.149185}%
\vSc{68.202110}{237.753086}{171.363636}{2.149185}%
\vSc{66.080294}{238.075813}{172.272727}{2.149185}%
\vSc{63.954178}{238.364788}{173.181818}{2.149185}%
\vSc{61.824298}{238.619937}{174.090909}{2.149185}%
\vSc{59.691189}{238.841197}{175.000000}{2.149185}%
\vSc{57.555389}{239.028511}{175.909091}{2.149185}%
\vSc{55.417434}{239.181832}{176.818182}{2.149185}%
}}%
{\color{black!25}\vlB{%
\vSc{53.277865}{239.301121}{177.727273}{2.149185}%
\vSc{51.137218}{239.386350}{178.636364}{2.149185}%
\vSc{48.996033}{239.437495}{179.545455}{2.149185}%
}}%
{\color{vltTeal}\vlB{%
\vSv{48.550000}{104.000000}{30.000000}{135.454545}%
\vSv{161.029081}{171.727273}{-172.782406}{5.206175}%
\vSv{162.441446}{171.727273}{-127.217594}{5.206175}%
}}%
{\color{vltTeal}\put(166.307077,171.727273){\circle*{5.400000}}}%
{\color{vltBlue}\vlB{%
\vSs{165.732077}{104.000000}{90.000000}{4.500000}%
\vSs{165.732077}{111.000000}{90.000000}{4.500000}%
\vSs{165.732077}{118.000000}{90.000000}{4.500000}%
\vSs{165.732077}{125.000000}{90.000000}{4.500000}%
\vSs{165.732077}{132.000000}{90.000000}{4.500000}%
\vSs{165.732077}{139.000000}{90.000000}{4.500000}%
\vSs{165.732077}{146.000000}{90.000000}{4.500000}%
\vSs{165.732077}{153.000000}{90.000000}{4.500000}%
\vSs{165.732077}{160.000000}{90.000000}{4.500000}%
\vSs{165.732077}{167.000000}{90.000000}{4.500000}%
\vSs{159.534350}{171.727273}{180.000000}{4.500000}%
\vSs{152.534350}{171.727273}{180.000000}{4.500000}%
\vSs{145.534350}{171.727273}{180.000000}{4.500000}%
\vSs{138.534350}{171.727273}{180.000000}{4.500000}%
\vSs{131.534350}{171.727273}{180.000000}{4.500000}%
\vSs{124.534350}{171.727273}{180.000000}{4.500000}%
\vSs{117.534350}{171.727273}{180.000000}{4.500000}%
\vSs{110.534350}{171.727273}{180.000000}{4.500000}%
\vSs{103.534350}{171.727273}{180.000000}{4.500000}%
\vSs{96.534350}{171.727273}{180.000000}{4.500000}%
\vSs{89.534350}{171.727273}{180.000000}{4.500000}%
\vSs{82.534350}{171.727273}{180.000000}{4.500000}%
\vSs{75.534350}{171.727273}{180.000000}{4.500000}%
\vSs{68.534350}{171.727273}{180.000000}{4.500000}%
\vSs{61.534350}{171.727273}{180.000000}{4.500000}%
\vSs{54.534350}{171.727273}{180.000000}{4.500000}%
\vSs{49.000000}{171.727273}{180.000000}{3.034350}%
}}%
{\color{black}\vlB{%
\vSc{287.500000}{104.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(288.00000,90.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{328.642857}{104.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(329.14286,90.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{369.785714}{104.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(370.28571,90.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{410.928571}{104.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(411.42857,90.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSc{285.000000}{104.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(281.00000,104.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{285.000000}{145.142857}{0.000000}{3.000000}%
}}%
{\color{black}\put(281.00000,145.14286){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{285.000000}{186.285714}{0.000000}{3.000000}%
}}%
{\color{black}\put(281.00000,186.28571){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{285.000000}{227.428571}{0.000000}{3.000000}%
}}%
{\color{black}\put(281.00000,227.42857){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSe{288.000000}{104.000000}{0.000000}{144.000000}%
\vSe{287.450000}{104.000000}{90.000000}{144.000000}%
}}%
{\color{black}\put(360.00000,70.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $N_1$}}}%
{\color{black}\put(288.00000,265.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $N_2$}}}%
{\color{vltNeutral}\put(288.000000,104.000000){\circle*{4.000000}}}%
{\color{vltNeutral}\put(288.000000,145.142857){\circle*{4.000000}}}%
{\color{vltNeutral}\put(288.000000,186.285714){\circle*{4.000000}}}%
{\color{vltNeutral}\put(288.000000,227.428571){\circle*{4.000000}}}%
{\color{vltNeutral}\put(329.142857,104.000000){\circle*{4.000000}}}%
{\color{vltNeutral}\put(329.142857,145.142857){\circle*{4.000000}}}%
{\color{vltNeutral}\put(329.142857,186.285714){\circle*{4.000000}}}%
{\color{vltNeutral}\put(329.142857,227.428571){\circle*{4.000000}}}%
{\color{vltNeutral}\put(370.285714,104.000000){\circle*{4.000000}}}%
{\color{vltNeutral}\put(370.285714,145.142857){\circle*{4.000000}}}%
{\color{vltNeutral}\put(370.285714,186.285714){\circle*{4.000000}}}%
{\color{vltNeutral}\put(370.285714,227.428571){\circle*{4.000000}}}%
{\color{vltNeutral}\put(411.428571,104.000000){\circle*{4.000000}}}%
{\color{vltNeutral}\put(411.428571,145.142857){\circle*{4.000000}}}%
{\color{vltNeutral}\put(411.428571,186.285714){\circle*{4.000000}}}%
{\color{vltNeutral}\put(411.428571,227.428571){\circle*{4.000000}}}%
{\color{vltTeal}\vlB{%
\vSaa{287.558058}{145.142857}{-45.000000}{58.184787}%
}}%
{\color{vltBlue}\vlB{%
\vSaa{287.558058}{186.285714}{-45.000000}{116.369573}%
}}%
{\color{vltRed}\vlB{%
\vSg{370.285714}{145.142857}{0.000000}{41.142857}%
\vSg{406.299424}{145.142857}{157.217594}{5.206175}%
\vSg{406.299424}{145.142857}{-157.217594}{5.206175}%
}}%
{\color{black}\put(390.85714,165.71429){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\sqrt3$}}}%
{\color{black}\put(120.00000,56.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $|c_1|^2+|c_2|^2=1$}}}%
{\color{black}\put(355.00000,56.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $N=N_1+N_2$}}}%
{\color{black}\put(235.00000,26.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $r:\ \hbox{mode count}\qquad n:\ \hbox{virion count}\qquad N:\ \hbox{excitation count}$}}}%
\end{picture}%


==> vlt-figures/figure-184.tex <==
\begin{picture}(470,260)%
{\color{black}\put(119,244){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (a) Symmetric restricted domain}}}%
{\color{black}\put(359,244){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (b) Self-adjoint phase boundary}}}%
{\color{black}\vlB{%
\vSc{39.500000}{94.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(40,81){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{129.500000}{94.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(130,81){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSc{219.500000}{94.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(220,81){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{37.000000}{99.090909}{0.000000}{3.000000}%
}}%
{\color{black}\put(33,99.090909){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black!20}\vlB{%
\vSan{40}{99.090909}{0}{180}%
}}%
{\color{black}\vlB{%
\vSc{37.000000}{150.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(33,150){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black!20}\vlB{%
\vSan{40}{150}{0}{180}%
}}%
{\color{black}\vlB{%
\vSc{37.000000}{200.909091}{0.000000}{3.000000}%
}}%
{\color{black}\put(33,200.909091){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black!20}\vlB{%
\vSan{40}{200.909091}{0}{180}%
}}%
{\color{black}\vlB{%
\vSc{40.000000}{94.000000}{0.000000}{180.000000}%
\vSc{39.500000}{94.000000}{90.000000}{112.000000}%
}}%
{\color{black}\put(130,63){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $q/L_q$}}}%
{\color{black}\put(40,222){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\sqrt{L_q}\,g(q)$}}}%
{\color{black}\vlB{%
\vSar{39.554846}{150}{41.485539}{12.975173}%
\vSar{49.280443}{158.595157}{40.851728}{9.042777}%
\vSar{56.12912}{164.510072}{39.880662}{8.444299}%
\vSar{62.620585}{169.924478}{38.618322}{7.372131}%
\vSar{68.39084}{174.525642}{37.507758}{3.630538}%
\vSar{71.278842}{176.736163}{36.652622}{3.589816}%
\vSar{74.167793}{178.879147}{35.707115}{3.54675}%
\vSar{77.05709}{180.949179}{34.736701}{3.066517}%
\vSar{79.587335}{182.696499}{33.680558}{3.460946}%
\vSar{82.478549}{184.615808}{32.538944}{2.989231}%
\vSar{85.009956}{186.223634}{31.39255}{2.952138}%
\vSar{87.542305}{187.761399}{30.166945}{2.914761}%
\vSar{90.075638}{189.226129}{28.86071}{2.877383}%
\vSar{92.609988}{190.61499}{27.472753}{2.8403}%
\vSar{95.14539}{191.925296}{26.002408}{2.803814}%
\vSar{97.681865}{193.154513}{24.449536}{2.768239}%
\vSar{100.219431}{194.300264}{22.814641}{2.733888}%
\vSar{102.758093}{195.360332}{21.098979}{2.701081}%
\vSar{105.297842}{196.332668}{19.30467}{2.670131}%
\vSar{107.838655}{197.21539}{17.434799}{2.641347}%
\vSar{110.38049}{198.006791}{15.493498}{2.615028}%
\vSar{112.923284}{198.705341}{13.486003}{2.591454}%
\vSar{115.46696}{199.309688}{11.418676}{2.570886}%
\vSar{118.009642}{199.818664}{9.452155}{2.18973}%
\vSar{120.192904}{200.17827}{7.446868}{2.541436}%
\vSar{122.738473}{200.507658}{5.253232}{2.530629}%
\vSar{125.284433}{200.739356}{3.033889}{2.523537}%
\vSar{127.828748}{200.872919}{0.95941}{2.160303}%
\vSar{129.988748}{200.909091}{-0.95941}{2.160303}%
\vSar{132.124433}{200.872919}{-3.033889}{2.523537}%
\vSar{134.618473}{200.739356}{-5.253232}{2.530629}%
\vSar{137.112904}{200.507658}{-7.446868}{2.541436}%
}}%
{\color{black}\vlB{%
\vSar{139.609642}{200.17827}{-9.452155}{2.18973}%
\vSar{141.74696}{199.818664}{-11.418676}{2.570886}%
\vSar{144.243284}{199.309688}{-13.486003}{2.591454}%
\vSar{146.74049}{198.705341}{-15.493498}{2.615028}%
\vSar{149.238655}{198.006791}{-17.434799}{2.641347}%
\vSar{151.737842}{197.21539}{-19.30467}{2.670131}%
\vSar{154.238093}{196.332668}{-21.098979}{2.701081}%
\vSar{156.739431}{195.360332}{-22.814641}{2.733888}%
\vSar{159.241865}{194.300264}{-24.449536}{2.768239}%
\vSar{161.74539}{193.154513}{-26.002408}{2.803814}%
\vSar{164.249988}{191.925296}{-27.472753}{2.8403}%
\vSar{166.755638}{190.61499}{-28.86071}{2.877383}%
\vSar{169.262305}{189.226129}{-30.166945}{2.914761}%
\vSar{171.769956}{187.761399}{-31.39255}{2.952138}%
\vSar{174.278549}{186.223634}{-32.538944}{2.989231}%
\vSar{176.787335}{184.615808}{-33.680558}{3.460946}%
\vSar{179.65709}{182.696499}{-34.736701}{3.066517}%
\vSar{182.167793}{180.949179}{-35.707115}{3.54675}%
\vSar{185.038842}{178.879147}{-36.652622}{3.589816}%
\vSar{187.91084}{176.736163}{-37.507758}{3.630538}%
\vSar{190.780585}{174.525642}{-38.618322}{7.372131}%
\vSar{196.52912}{169.924478}{-39.880662}{8.444299}%
\vSar{203.000443}{164.510072}{-40.851728}{9.042777}%
\vSar{209.834846}{158.595157}{-41.485539}{12.975173}%
}}%
{\color{black}\put(130,41){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $g(0)=g(L_q)=0$}}}%
{\color{black}\put(130,18){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $D(A)\subsetneq D(A^\dagger)$}}}%
{\color{black}\vlB{%
\vSc{282.500000}{94.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(283,81){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{365.500000}{94.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(366,81){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSc{448.500000}{94.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(449,81){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{280.000000}{99.090909}{0.000000}{3.000000}%
}}%
{\color{black}\put(276,99.090909){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black!20}\vlB{%
\vSan{283}{99.090909}{0}{166}%
}}%
{\color{black}\vlB{%
\vSc{280.000000}{150.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(276,150){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black!20}\vlB{%
\vSan{283}{150}{0}{166}%
}}%
{\color{black}\vlB{%
\vSc{280.000000}{200.909091}{0.000000}{3.000000}%
}}%
{\color{black}\put(276,200.909091){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black!20}\vlB{%
\vSan{283}{200.909091}{0}{166}%
}}%
{\color{black}\vlB{%
\vSc{283.000000}{94.000000}{0.000000}{166.000000}%
\vSc{282.500000}{94.000000}{90.000000}{112.000000}%
}}%
{\color{black}\put(366,63){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $q/L_q$}}}%
{\color{black}\put(283,222){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\sqrt{L_q}\,g(q)$}}}%
{\color{black}\vlB{%
\vSar{282.993391}{200.909091}{-0.563532}{4.316209}%
\vSar{287.295684}{200.86664}{-1.732433}{4.650126}%
\vSar{291.930038}{200.726057}{-2.896823}{4.321522}%
\vSar{296.232497}{200.507658}{-4.053571}{4.659657}%
\vSar{300.867097}{200.17827}{-5.199867}{4.333835}%
\vSar{305.169878}{199.785494}{-6.332626}{4.676535}%
\vSar{309.804875}{199.269671}{-7.449332}{4.352738}%
\vSar{314.108126}{198.705341}{-8.547039}{4.7002}%
\vSar{318.743658}{198.006791}{-9.623594}{4.377605}%
\vSar{323.047505}{197.274966}{-10.676253}{4.729876}%
\vSar{327.68326}{196.398712}{-11.740659}{4.74732}%
\vSar{332.319405}{195.432717}{-12.775006}{4.765977}%
\vSar{336.955964}{194.37885}{-13.777256}{4.78569}%
\vSar{341.592958}{193.239148}{-14.745573}{4.806292}%
\vSar{346.230401}{192.015815}{-15.67832}{4.827616}%
\vSar{350.867959}{190.711219}{-16.605154}{5.196719}%
\vSar{355.838024}{189.226129}{-17.491261}{4.873329}%
\vSar{360.476611}{187.761399}{-18.33468}{5.246329}%
\vSar{365.44772}{186.111077}{-19.135201}{4.919832}%
\vSar{370.087362}{184.498364}{-19.891155}{5.295953}%
\vSar{375.059275}{182.696499}{-20.626214}{5.32109}%
\vSar{380.031756}{180.822039}{-21.312698}{5.345581}%
\vSar{385.004588}{178.879147}{-21.970287}{5.727977}%
\vSar{390.309819}{176.736163}{-22.594017}{5.753586}%
\vSar{395.615689}{174.525642}{-23.161254}{5.777671}%
\vSar{400.922035}{172.253166}{-23.686566}{6.163208}%
\vSar{406.558566}{169.777202}{-24.383904}{12.758019}%
\vSar{418.170656}{164.510072}{-25.12652}{14.301298}%
\vSar{431.113445}{158.437475}{-25.61823}{19.514359}%
}}%
{\color{vlfGreen}\vlB{%
\vSap{282.733658}{150}{25.61823}{3}%
\vSap{287.242133}{152.161863}{25.61823}{3}%
\vSap{291.750608}{154.323727}{25.61823}{3}%
\vSap{296.259083}{156.48559}{25.61823}{3}%
\vSap{300.774121}{158.643688}{25.12652}{3}%
\vSap{305.300983}{160.76678}{25.12652}{3}%
\vSap{309.827844}{162.889873}{25.12652}{3}%
\vSap{314.368384}{164.999026}{24.383904}{3}%
\vSap{318.922383}{167.063269}{24.383904}{3}%
\vSap{323.476381}{169.127512}{24.383904}{1.573677}%
\vSap{324.916533}{169.777202}{23.686566}{1.426323}%
\vSap{328.054212}{171.153669}{23.686566}{2.736885}%
\vSap{330.565715}{172.253166}{23.161254}{0.263115}%
\vSap{332.646426}{173.143295}{23.161254}{3}%
\vSap{337.25477}{175.096347}{22.594017}{3}%
\vSap{341.880248}{177.00997}{21.970287}{3}%
\vSap{346.523726}{178.880557}{21.312698}{3}%
\vSap{351.181779}{180.697846}{21.312698}{0.3417}%
\vSap{351.507002}{180.822039}{20.626214}{2.6583}%
\vSap{355.866698}{182.463018}{20.626214}{0.66279}%
\vSap{356.494416}{182.696499}{19.891155}{2.33721}%
\vSap{360.572871}{184.172167}{19.891155}{0.958743}%
\vSap{361.482076}{184.498364}{19.135201}{2.041257}%
\vSap{365.300044}{185.823082}{19.135201}{0.878575}%
\vSap{366.138227}{186.111077}{18.33468}{2.121425}%
\vSap{370.050429}{187.407542}{18.33468}{1.124904}%
\vSap{371.126855}{187.761399}{17.491261}{1.875096}%
\vSap{374.822778}{188.9261}{17.491261}{0.998233}%
\vSap{375.783963}{189.226129}{16.605154}{2.001767}%
\vSap{379.618844}{190.369732}{16.605154}{1.194952}%
\vSap{380.773534}{190.711219}{15.67832}{1.805048}%
\vSap{384.437012}{191.739481}{15.67832}{1.022568}%
}}%
{\color{vlfGreen}\vlB{%
\vSap{385.431211}{192.015815}{14.745573}{1.977432}%
\vSap{389.277649}{193.02818}{14.745573}{0.82886}%
\vSap{390.089301}{193.239148}{13.777256}{2.17114}%
\vSap{394.140432}{194.232496}{13.777256}{0.61455}%
\vSap{394.747788}{194.37885}{12.775006}{2.38545}%
\vSap{399.024681}{195.348574}{12.775006}{0.380527}%
\vSap{399.406655}{195.432717}{11.740659}{2.619473}%
\vSap{403.929482}{196.372698}{11.740659}{0.127848}%
\vSap{404.06588}{196.398712}{10.676253}{2.872152}%
\vSap{408.865294}{197.298751}{9.623594}{3}%
\vSap{413.808629}{198.120437}{8.547039}{3}%
\vSap{418.767624}{198.843349}{7.449332}{3}%
\vSap{423.741345}{199.458475}{6.332626}{2.9648}%
\vSap{426.700171}{199.785494}{5.199867}{0.0352}%
\vSap{428.726996}{199.969944}{5.199867}{2.298635}%
\vSap{431.028456}{200.17827}{4.053571}{0.701365}%
\vSap{433.723063}{200.369227}{4.053571}{1.958292}%
\vSap{435.688869}{200.507658}{2.896823}{1.041708}%
\vSap{438.72669}{200.661378}{2.896823}{1.279814}%
\vSap{440.017377}{200.726057}{1.732433}{1.720186}%
\vSap{443.735863}{200.838526}{1.732433}{0.92994}%
\vSap{444.677942}{200.86664}{0.563532}{2.07006}%
\vSap{448.747805}{200.90667}{0.563532}{0.246149}%
}}%
{\color{black}\vlB{%
\vSas{290}{41}{0}{20}%
}}%
{\color{black}\put(317,41){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\operatorname{Re}g$}}}%
{\color{vlfGreen}\vlB{%
\vSs{380.000000}{41.000000}{0.000000}{3.000000}%
\vSs{385.000000}{41.000000}{0.000000}{3.000000}%
\vSs{390.000000}{41.000000}{0.000000}{3.000000}%
\vSs{395.000000}{41.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(407,41){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\operatorname{Im}g$}}}%
{\color{black}\put(365,18){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $g(L_q)=i\,g(0)$}}}%
\end{picture}%


==> vlt-figures/figure-185.tex <==
\begin{picture}(470,347)%
{\color{black!4}\put(204.000000,249.000000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,249.450000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,249.900000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,250.350000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,250.800000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,251.250000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,251.700000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,252.150000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,252.600000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,253.050000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,253.500000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,253.950000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,254.400000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,254.850000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,255.300000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,255.750000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,256.200000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,256.650000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,257.100000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,257.550000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,258.000000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,258.450000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,258.900000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,259.350000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,259.800000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,260.250000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,260.700000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,261.150000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,261.600000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,262.050000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,262.500000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,262.950000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,263.400000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,263.850000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,264.300000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,264.750000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,265.200000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,265.650000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,266.100000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,266.550000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,267.000000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,267.450000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,267.900000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,268.350000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,268.800000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,269.250000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,269.700000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,270.150000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,270.600000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,271.050000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,271.500000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,271.950000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,272.400000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,272.850000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,273.300000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,273.750000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,274.200000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,274.650000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,275.100000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,275.550000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,276.000000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,276.450000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,276.900000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,277.350000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,277.800000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,278.250000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,278.700000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,279.150000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,279.600000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,280.050000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,280.500000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,280.950000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,281.400000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,281.850000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,282.300000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,282.750000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,283.200000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,283.650000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,284.100000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,284.550000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,285.000000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,285.450000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,285.900000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,286.350000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,286.800000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,287.250000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,287.700000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,288.150000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,288.600000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,289.050000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,289.500000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,289.950000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,290.400000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,290.850000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,291.300000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black!4}\put(204.000000,291.750000){\rule{90.000000pt}{0.460000pt}}}%
{\color{black}\put(235.00000,330.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} A mechanical scale and a detector gain}}}%
{\color{vltTeal!31}\put(96.963608,254.427347){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(98.914994,254.877347){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(100.866381,255.327347){\rule{11.214815pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(102.817767,255.777347){\rule{10.472814pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(104.769153,256.227347){\rule{7.490777pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(106.720540,256.677347){\rule{4.508740pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(108.671926,257.127347){\rule{1.526704pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(95.872738,254.427347){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(95.642383,254.877347){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(95.412028,255.327347){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(95.181673,255.777347){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(94.951318,256.227347){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(94.720963,256.677347){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(94.490608,257.127347){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(94.260253,257.577347){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(94.029898,258.027347){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(93.799543,258.477347){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(93.569188,258.927347){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(93.338833,259.377347){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(93.108478,259.827347){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(92.878123,260.277347){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(92.647768,260.727347){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(92.417413,261.177347){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(92.187058,261.627347){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(91.956703,262.077347){\rule{2.352580pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(91.726348,262.527347){\rule{2.487013pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(91.495993,262.977347){\rule{2.621446pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(91.265638,263.427347){\rule{2.755879pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(91.035283,263.877347){\rule{2.890312pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(90.804928,264.327347){\rule{3.024746pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(90.574573,264.777347){\rule{3.159179pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(90.344218,265.227347){\rule{3.293612pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(90.113863,265.677347){\rule{3.428045pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(89.883508,266.127347){\rule{3.562478pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(89.653153,266.577347){\rule{3.696911pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(89.422798,267.027347){\rule{3.532233pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(89.192443,267.477347){\rule{3.102057pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(88.962088,267.927347){\rule{2.671881pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(88.731733,268.377347){\rule{2.241705pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(88.501378,268.827347){\rule{1.811530pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(88.271023,269.277347){\rule{1.381354pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(88.040668,269.727347){\rule{0.951178pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(87.810313,270.177347){\rule{0.521002pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(87.579958,270.627347){\rule{0.090827pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(113.496760,255.687326){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(112.466109,256.137326){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(111.435459,256.587326){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(110.404808,257.037326){\rule{4.603821pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(109.815567,257.487326){\rule{5.477790pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(110.317660,257.937326){\rule{5.260424pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(110.819754,258.387326){\rule{5.043057pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(111.321848,258.837326){\rule{4.825690pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(111.823941,259.287326){\rule{4.608324pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(112.326035,259.737326){\rule{4.390957pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(112.828129,260.187326){\rule{4.173591pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(113.330223,260.637326){\rule{3.956224pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(113.832316,261.087326){\rule{3.738857pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(114.334410,261.537326){\rule{3.521491pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(114.836504,261.987326){\rule{3.304124pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(115.338597,262.437326){\rule{3.086758pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(115.840691,262.887326){\rule{2.869391pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(116.342785,263.337326){\rule{2.652024pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(116.844879,263.787326){\rule{2.434658pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(117.346972,264.237326){\rule{2.217291pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(117.849066,264.687326){\rule{1.999925pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(118.351160,265.137326){\rule{1.782558pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(118.853253,265.587326){\rule{1.565191pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(119.355347,266.037326){\rule{1.347825pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(119.857441,266.487326){\rule{1.130458pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(120.359534,266.937326){\rule{0.913091pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(120.861628,267.387326){\rule{0.695725pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(121.363722,267.837326){\rule{0.478358pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(121.865816,268.287326){\rule{0.260992pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(122.367909,268.737326){\rule{0.043625pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(92.974694,267.013952){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(92.314163,267.463952){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(91.653632,267.913952){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(90.993101,268.363952){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(90.332571,268.813952){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(89.672040,269.263952){\rule{4.016781pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(89.011509,269.713952){\rule{4.747105pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(88.350978,270.163952){\rule{5.477428pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(87.690448,270.613952){\rule{6.207752pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(87.747456,271.063952){\rule{6.220537pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(88.032183,271.513952){\rule{6.005603pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(88.316910,271.963952){\rule{5.790668pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(88.601637,272.413952){\rule{5.575734pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(88.886364,272.863952){\rule{5.360800pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(89.171092,273.313952){\rule{5.145866pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(89.455819,273.763952){\rule{4.930932pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(89.740546,274.213952){\rule{4.715998pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(90.025273,274.663952){\rule{4.501064pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(90.310000,275.113952){\rule{4.286130pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(90.594727,275.563952){\rule{4.071196pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(90.879454,276.013952){\rule{3.856262pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(91.164181,276.463952){\rule{3.641328pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(91.448908,276.913952){\rule{3.426394pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(91.733635,277.363952){\rule{3.211460pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(92.018363,277.813952){\rule{2.996526pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(92.303090,278.263952){\rule{2.781592pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(92.587817,278.713952){\rule{2.566658pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(92.872544,279.163952){\rule{2.351723pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(93.157271,279.613952){\rule{2.136789pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(93.441998,280.063952){\rule{1.921855pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(93.726725,280.513952){\rule{1.706921pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(94.011452,280.963952){\rule{1.491987pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(94.296179,281.413952){\rule{1.277053pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(94.580906,281.863952){\rule{1.062119pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(94.865634,282.313952){\rule{0.847185pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(95.150361,282.763952){\rule{0.632251pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(95.435088,283.213952){\rule{0.417317pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(95.719815,283.663952){\rule{0.202383pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(122.057338,269.052640){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(121.234656,269.502640){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(120.411974,269.952640){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(119.589293,270.402640){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(118.766611,270.852640){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(117.943930,271.302640){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(117.121248,271.752640){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(116.298566,272.202640){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(115.475885,272.652640){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(114.653203,273.102640){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(113.830522,273.552640){\rule{6.219430pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(113.007840,274.002640){\rule{6.811756pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(112.185158,274.452640){\rule{7.404083pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(111.362477,274.902640){\rule{7.996410pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(110.539795,275.352640){\rule{8.588736pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(109.717113,275.802640){\rule{9.181063pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(109.864666,276.252640){\rule{8.803155pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(110.069870,276.702640){\rule{8.367596pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(110.275075,277.152640){\rule{7.932036pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(110.480280,277.602640){\rule{7.496477pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(110.685484,278.052640){\rule{7.060917pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(110.890689,278.502640){\rule{6.625357pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(111.095894,278.952640){\rule{6.189798pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(111.301098,279.402640){\rule{5.754238pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(111.506303,279.852640){\rule{5.318679pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(111.711507,280.302640){\rule{4.883119pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(111.916712,280.752640){\rule{4.447559pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(112.121917,281.202640){\rule{4.012000pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(112.327121,281.652640){\rule{3.576440pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(112.532326,282.102640){\rule{3.140881pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(112.737531,282.552640){\rule{2.705321pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(112.942735,283.002640){\rule{2.269761pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(113.147940,283.452640){\rule{1.834202pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(113.353145,283.902640){\rule{1.398642pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(113.558349,284.352640){\rule{0.963083pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(113.763554,284.802640){\rule{0.527523pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(113.968758,285.252640){\rule{0.091963pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(109.298239,276.052880){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(108.552775,276.502880){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(107.807312,276.952880){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(107.061848,277.402880){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(106.316385,277.852880){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(105.570921,278.302880){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(104.825458,278.752880){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(104.079994,279.202880){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(103.334531,279.652880){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(102.589067,280.102880){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(101.843604,280.552880){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(101.098140,281.002880){\rule{10.932684pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(100.352677,281.452880){\rule{11.883352pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(99.607213,281.902880){\rule{12.834020pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(98.861750,282.352880){\rule{13.784688pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(98.116286,282.802880){\rule{14.735356pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.370823,283.252880){\rule{15.686025pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(96.625359,283.702880){\rule{16.636693pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(96.920698,284.152880){\rule{16.546558pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(103.358010,284.602880){\rule{10.314451pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(109.795323,285.052880){\rule{4.082343pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(95.939954,254.427347){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(95.844032,254.877347){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(95.748110,255.327347){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(95.652189,255.777347){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(95.556267,256.227347){\rule{9.212887pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(95.460345,256.677347){\rule{11.260195pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(95.364423,257.127347){\rule{13.307503pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(95.268501,257.577347){\rule{14.021371pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(95.172579,258.027347){\rule{13.336407pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(95.076658,258.477347){\rule{12.651443pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(94.980736,258.927347){\rule{11.966479pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(94.884814,259.377347){\rule{11.281515pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(94.788892,259.827347){\rule{10.596551pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(94.692970,260.277347){\rule{9.911588pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(94.597048,260.727347){\rule{9.226624pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(94.501127,261.177347){\rule{8.541660pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(94.405205,261.627347){\rule{7.856696pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(94.309283,262.077347){\rule{7.171732pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(94.213361,262.527347){\rule{6.486768pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(94.117439,262.977347){\rule{5.801804pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(94.021517,263.427347){\rule{5.116840pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(93.925595,263.877347){\rule{4.431876pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(93.829674,264.327347){\rule{3.746912pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(93.733752,264.777347){\rule{3.061948pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(93.637830,265.227347){\rule{2.376984pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(93.541908,265.677347){\rule{1.692020pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(93.445986,266.127347){\rule{1.007056pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(93.350064,266.577347){\rule{0.322092pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(109.670971,257.582733){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(109.670971,258.032733){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(109.670971,258.482733){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(109.670971,258.932733){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(109.670971,259.382733){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(109.670971,259.832733){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(109.670971,260.282733){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(109.670971,260.732733){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(109.670971,261.182733){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(109.670971,261.632733){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(109.670971,262.082733){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(109.670971,262.532733){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(109.670971,262.982733){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(109.670971,263.432733){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(109.670971,263.882733){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(109.670971,264.332733){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(109.670971,264.782733){\rule{8.284546pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(109.670971,265.232733){\rule{8.786640pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(109.670971,265.682733){\rule{9.288734pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(109.670971,266.132733){\rule{9.790827pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(109.670971,266.582733){\rule{10.292921pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(109.670971,267.032733){\rule{10.795015pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(109.670971,267.482733){\rule{11.297108pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(109.670971,267.932733){\rule{11.799202pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(109.670971,268.382733){\rule{12.301296pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(109.670971,268.832733){\rule{12.788398pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(109.670971,269.282733){\rule{11.965717pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(109.670971,269.732733){\rule{11.143035pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(109.670971,270.182733){\rule{10.320353pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(109.670971,270.632733){\rule{9.497672pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(109.670971,271.082733){\rule{8.674990pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(109.670971,271.532733){\rule{7.852309pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(109.670971,271.982733){\rule{7.029627pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(109.670971,272.432733){\rule{6.206945pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(109.670971,272.882733){\rule{5.384264pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(109.670971,273.332733){\rule{4.561582pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(109.670971,273.782733){\rule{3.738900pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(109.670971,274.232733){\rule{2.916219pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(109.670971,274.682733){\rule{2.093537pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(109.670971,275.132733){\rule{1.270856pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(109.670971,275.582733){\rule{0.448174pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(93.339855,267.013952){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(93.409648,267.463952){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(93.479441,267.913952){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(93.549235,268.363952){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(93.619028,268.813952){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(93.688821,269.263952){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(93.758614,269.713952){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(93.828407,270.163952){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(93.898200,270.613952){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(93.967993,271.063952){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(94.037786,271.513952){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(94.107579,271.963952){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(94.177372,272.413952){\rule{9.312292pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(94.247165,272.863952){\rule{10.057276pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(94.316958,273.313952){\rule{10.802259pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(94.386751,273.763952){\rule{11.547242pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(94.456544,274.213952){\rule{12.292226pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(94.526337,274.663952){\rule{13.037209pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(94.596130,275.113952){\rule{13.782192pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(94.665923,275.563952){\rule{14.527176pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(94.735716,276.013952){\rule{14.627011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(94.805509,276.463952){\rule{13.811754pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(94.875302,276.913952){\rule{12.996497pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(94.945095,277.363952){\rule{12.181241pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(95.014888,277.813952){\rule{11.365984pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(95.084681,278.263952){\rule{10.550728pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(95.154474,278.713952){\rule{9.735471pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(95.224267,279.163952){\rule{8.920215pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(95.294060,279.613952){\rule{8.104958pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(95.363853,280.063952){\rule{7.289702pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(95.433646,280.513952){\rule{6.474445pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(95.503439,280.963952){\rule{5.659188pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(95.573232,281.413952){\rule{4.843932pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(95.643025,281.863952){\rule{4.028675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(95.712819,282.313952){\rule{3.213419pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(95.782612,282.763952){\rule{2.398162pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(95.852405,283.213952){\rule{1.582906pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(95.922198,283.663952){\rule{0.767649pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(109.280528,257.582733){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(108.499642,258.032733){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(107.718756,258.482733){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(106.937870,258.932733){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(106.156985,259.382733){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(105.376099,259.832733){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(104.595213,260.282733){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(103.814327,260.732733){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(103.033441,261.182733){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(102.252556,261.632733){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(101.471670,262.082733){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(100.690784,262.532733){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(99.909898,262.982733){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(99.129012,263.432733){\rule{10.541958pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(98.348127,263.882733){\rule{11.322844pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(97.567241,264.332733){\rule{12.103730pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(96.786355,264.782733){\rule{12.884616pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(96.005469,265.232733){\rule{13.665502pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(95.224583,265.682733){\rule{14.446387pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(94.443698,266.132733){\rule{15.227273pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(93.662812,266.582733){\rule{16.008159pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(93.746352,267.032733){\rule{15.924619pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(94.561128,267.482733){\rule{15.109843pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(95.375904,267.932733){\rule{14.295066pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(96.190681,268.382733){\rule{13.480290pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(97.005457,268.832733){\rule{12.665514pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(97.820234,269.282733){\rule{11.850737pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(98.635010,269.732733){\rule{11.035961pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(99.449786,270.182733){\rule{10.221184pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(100.264563,270.632733){\rule{9.406408pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(101.079339,271.082733){\rule{8.591632pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(101.894116,271.532733){\rule{7.776855pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(102.708892,271.982733){\rule{6.962079pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(103.523668,272.432733){\rule{6.147302pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(104.338445,272.882733){\rule{5.332526pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(105.153221,273.332733){\rule{4.517750pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(105.967998,273.782733){\rule{3.702973pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(106.782774,274.232733){\rule{2.888197pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(107.597550,274.682733){\rule{2.073420pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(108.412327,275.132733){\rule{1.258644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(109.227103,275.582733){\rule{0.443867pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{113.737444}{255.687326}{57.677363}{15.815992}%
\vSd{109.454060}{257.582733}{41.868190}{17.185462}%
\vSd{92.987100}{254.427347}{102.033056}{12.869377}%
\vSd{109.375265}{276.052880}{65.486526}{10.462855}%
\vSd{95.965251}{254.427347}{3.998754}{18.068156}%
\vSd{87.256680}{284.312674}{-122.322637}{15.815992}%
\vSd{95.914885}{257.582733}{-167.014302}{14.042168}%
\vSd{95.965251}{284.312674}{3.998754}{18.068156}%
\vSd{92.983799}{284.312674}{-98.816083}{17.505543}%
\vSd{93.147833}{276.052880}{-151.088184}{18.696218}%
\vSd{87.348338}{270.947360}{-34.265443}{6.986171}%
\vSd{87.242023}{254.427347}{117.107905}{18.558685}%
\vSd{109.540925}{257.582733}{-23.586923}{4.736859}%
\vSd{113.722786}{285.572653}{-62.892095}{18.558685}%
\vSd{109.345971}{257.582733}{90.000000}{18.470147}%
\vSd{93.142687}{257.582733}{150.046501}{18.888998}%
\vSd{95.819958}{276.052880}{148.882666}{15.982810}%
\vSd{109.515006}{276.052880}{-28.678293}{14.587141}%
}}%
{\color{black}\vlB{%
\vSc{87.086247}{270.947360}{-62.892095}{18.558685}%
\vSc{95.953048}{254.427347}{3.998754}{18.068156}%
\vSc{113.589560}{255.687326}{57.677363}{15.815992}%
\vSc{113.567010}{269.052640}{117.107905}{18.558685}%
\vSc{95.953048}{285.572653}{-176.001246}{18.068156}%
\vSc{87.108796}{284.312674}{-122.322637}{15.815992}%
}}%
{\color{vltRed}\vlB{%
\vSj{44.000000}{270.000000}{0.000000}{31.600000}%
}}%
{\color{vltRed}\put(73.200000,267.984000){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltRed}\put(73.200000,268.434000){\rule{1.607143pt}{0.460000pt}}}%
{\color{vltRed}\put(73.200000,268.884000){\rule{2.678571pt}{0.460000pt}}}%
{\color{vltRed}\put(73.200000,269.334000){\rule{3.750000pt}{0.460000pt}}}%
{\color{vltRed}\put(73.200000,269.784000){\rule{4.778571pt}{0.460000pt}}}%
{\color{vltRed}\put(73.200000,270.234000){\rule{3.707143pt}{0.460000pt}}}%
{\color{vltRed}\put(73.200000,270.684000){\rule{2.635714pt}{0.460000pt}}}%
{\color{vltRed}\put(73.200000,271.134000){\rule{1.564286pt}{0.460000pt}}}%
{\color{vltRed}\put(73.200000,271.584000){\rule{0.492857pt}{0.460000pt}}}%
{\color{black}\put(40.00000,294.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $f$}}}%
{\color{vltBlue}\vlB{%
\vSj{133.000000}{270.000000}{0.000000}{66.000000}%
\vSj{193.938618}{270.000000}{157.217594}{5.206175}%
\vSj{193.938618}{270.000000}{-157.217594}{5.206175}%
}}%
{\color{black}\vlB{%
\vSc{204.000000}{249.000000}{0.000000}{90.000000}%
\vSc{293.500000}{249.000000}{90.000000}{43.000000}%
\vSc{204.000000}{292.000000}{180.000000}{90.000000}%
\vSc{203.500000}{292.000000}{-90.000000}{43.000000}%
}}%
{\color{black}\put(249.00000,271.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $y=gu$}}}%
{\color{vltBlue}\vlB{%
\vSj{300.000000}{270.000000}{0.000000}{43.000000}%
\vSj{337.938618}{270.000000}{157.217594}{5.206175}%
\vSj{337.938618}{270.000000}{-157.217594}{5.206175}%
}}%
{\color{black}\put(397.00000,270.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $y(t)$}}}%
{\color{black}\put(235.00000,228.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $(m,c,k,g)\mapsto a(m,c,k,g),\qquad a>0$}}}%
{\color{black}\put(126.00000,200.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Identical driven transfer}}}%
{\color{black}\put(353.00000,200.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Different thermal output}}}%
{\color{black}\vlB{%
\vSc{48.500000}{62.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(49.00000,48.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{100.166667}{62.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(100.66667,48.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{151.833333}{62.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(152.33333,48.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{203.500000}{62.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(204.00000,48.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{62.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,62.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{115.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,115.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.7$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{169.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,169.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1.4$}}}%
{\color{black}\vlB{%
\vSe{49.000000}{62.000000}{0.000000}{155.000000}%
\vSe{48.450000}{62.000000}{90.000000}{107.000000}%
}}%
{\color{black}\put(126.50000,28.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\omega/\omega_\star$}}}%
{\color{black}\put(49.00000,186.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $|H_{\rm rec}|/H_\star$}}}%
{\color{vltTeal}\vlB{%
\vSv{48.996961}{100.214286}{0.193471}{0.518398}%
\vSv{49.509276}{100.216036}{0.580490}{0.518421}%
\vSv{50.021589}{100.221288}{0.967743}{0.518469}%
\vSv{50.533896}{100.230045}{1.355383}{0.518540}%
\vSv{51.046195}{100.242311}{1.743568}{0.518635}%
\vSv{51.558484}{100.258091}{2.132453}{0.518754}%
\vSv{52.070762}{100.277393}{2.522193}{0.518897}%
\vSv{52.583026}{100.300228}{2.912944}{0.519065}%
\vSv{53.095273}{100.326606}{3.304864}{0.519258}%
\vSv{53.607502}{100.356541}{3.698109}{0.519476}%
\vSv{54.119711}{100.390047}{4.092836}{0.519720}%
\vSv{54.631897}{100.427141}{4.489202}{0.519990}%
\vSv{55.144058}{100.467841}{4.887365}{0.520286}%
\vSv{55.656193}{100.512168}{5.287484}{0.520610}%
\vSv{56.168298}{100.560144}{5.689718}{0.520961}%
\vSv{56.680372}{100.611792}{6.094226}{0.521341}%
\vSv{57.192413}{100.667140}{6.501167}{0.521750}%
\vSv{57.704419}{100.726214}{6.910701}{0.522188}%
\vSv{58.216387}{100.789045}{7.322990}{0.522658}%
\vSv{58.728316}{100.855664}{7.738195}{0.523159}%
\vSv{59.240204}{100.926106}{8.156476}{0.523692}%
\vSv{59.752048}{101.000406}{8.577997}{0.524259}%
\vSv{60.263846}{101.078602}{9.002918}{0.524861}%
\vSv{60.775597}{101.160735}{9.431403}{0.525498}%
\vSv{61.287298}{101.246846}{9.863614}{0.526172}%
\vSv{61.798949}{101.336982}{10.299714}{0.526885}%
\vSv{62.310546}{101.431187}{10.739866}{0.527637}%
\vSv{62.822088}{101.529512}{11.184232}{0.528430}%
\vSv{63.333573}{101.632009}{11.632976}{0.529266}%
\vSv{63.844999}{101.738731}{12.086259}{0.530146}%
\vSv{64.356365}{101.849735}{12.544244}{0.531072}%
\vSv{64.867670}{101.965081}{13.007090}{0.532046}%
}}%
{\color{vltTeal}\vlB{%
\vSv{65.378910}{102.084829}{13.474958}{0.533069}%
\vSv{65.890086}{102.209045}{13.948007}{0.534144}%
\vSv{66.401196}{102.337796}{14.426394}{0.535273}%
\vSv{66.912237}{102.471152}{14.910275}{0.536457}%
\vSv{67.423210}{102.609185}{15.399804}{0.537700}%
\vSv{67.934112}{102.751973}{15.895132}{0.539004}%
\vSv{68.444943}{102.899594}{16.396409}{0.540371}%
\vSv{68.955703}{103.052131}{16.903779}{0.541804}%
\vSv{69.466389}{103.209668}{17.417386}{0.543305}%
\vSv{69.977001}{103.372296}{17.937367}{0.544879}%
\vSv{70.487540}{103.540106}{18.463856}{0.546528}%
\vSv{70.998003}{103.713195}{18.996983}{0.548255}%
\vSv{71.508393}{103.891662}{19.536869}{0.550064}%
\vSv{72.018707}{104.075611}{20.083634}{0.551958}%
\vSv{72.528947}{104.265149}{20.637386}{0.553941}%
\vSv{73.039112}{104.460387}{21.198230}{0.556018}%
\vSv{73.549204}{104.661440}{21.766258}{0.558191}%
\vSv{74.059223}{104.868429}{22.341559}{0.560466}%
\vSv{74.569171}{105.081478}{22.924206}{0.562848}%
\vSv{75.079047}{105.300714}{23.514266}{0.565340}%
\vSv{75.588855}{105.526272}{24.111793}{0.567948}%
\vSv{76.098596}{105.758289}{24.716828}{0.570677}%
\vSv{76.608271}{105.996909}{25.329400}{0.573532}%
\vSv{77.117884}{106.242278}{25.949521}{0.576519}%
\vSv{77.627438}{106.494551}{26.577192}{0.579644}%
\vSv{78.136934}{106.753886}{27.212393}{0.582913}%
\vSv{78.646376}{107.020446}{27.855090}{0.586332}%
\vSv{79.155769}{107.294402}{28.505229}{0.589907}%
\vSv{79.665116}{107.575929}{29.162737}{0.593646}%
\vSv{80.174422}{107.865207}{29.827520}{0.597555}%
\vSv{80.683691}{108.162425}{30.499461}{0.601641}%
\vSv{81.192929}{108.467777}{31.178422}{0.605913}%
}}%
{\color{vltTeal}\vlB{%
\vSv{81.702140}{108.781461}{31.864241}{0.610378}%
\vSv{82.211331}{109.103684}{32.556730}{0.615043}%
\vSv{82.720508}{109.434660}{33.255674}{0.619917}%
\vSv{83.229678}{109.774608}{33.960835}{0.625009}%
\vSv{83.738847}{110.123754}{34.671941}{0.630326}%
\vSv{84.248022}{110.482332}{35.388697}{0.635878}%
\vSv{84.757212}{110.850582}{36.110774}{0.641674}%
\vSv{85.266423}{111.228752}{36.837815}{0.647721}%
\vSv{85.775665}{111.617094}{37.569431}{0.654031}%
\vSv{86.284944}{112.015871}{38.305202}{0.660611}%
\vSv{86.794270}{112.425351}{39.044674}{0.667471}%
\vSv{87.303652}{112.845809}{39.787361}{0.674620}%
\vSv{87.813099}{113.277525}{40.532746}{0.682067}%
\vSv{88.322619}{113.720789}{41.280276}{0.689821}%
\vSv{88.832222}{114.175893}{42.029367}{0.697891}%
\vSv{89.341918}{114.643139}{42.779399}{0.706285}%
\vSv{89.851714}{115.122832}{43.529720}{0.715010}%
\vSv{90.361622}{115.615281}{44.279646}{0.724075}%
\vSv{90.871649}{116.120802}{45.028457}{0.733485}%
\vSv{91.381806}{116.639712}{45.775402}{0.743247}%
\vSv{91.892101}{117.172331}{46.519697}{0.753365}%
\vSv{92.402543}{117.718981}{47.260524}{0.763844}%
\vSv{92.913141}{118.279984}{47.997033}{0.774684}%
\vSv{93.423903}{118.855660}{48.728341}{0.785887}%
\vSv{93.934838}{119.446325}{49.453533}{0.797451}%
\vSv{94.445954}{120.052291}{50.171659}{0.809372}%
\vSv{94.957258}{120.673863}{50.881737}{0.821645}%
\vSv{95.468757}{121.311332}{51.582748}{0.834258}%
\vSv{95.980460}{121.964979}{52.273638}{0.847201}%
\vSv{96.492372}{122.635066}{52.953312}{0.860455}%
\vSv{97.004500}{123.321833}{53.620637}{0.874000}%
\vSv{97.516851}{124.025497}{54.274433}{0.887809}%
}}%
{\color{vltTeal}\vlB{%
\vSv{98.029430}{124.746241}{54.913472}{0.901849}%
\vSv{98.542243}{125.484211}{55.536470}{0.916083}%
\vSv{99.055296}{126.239509}{56.142084}{0.930465}%
\vSv{99.568594}{127.012187}{56.728899}{0.944939}%
\vSv{100.082144}{127.802236}{57.295421}{0.959444}%
\vSv{100.595951}{128.609576}{57.840064}{0.973905}%
\vSv{101.110020}{129.434051}{58.361134}{0.988240}%
\vSv{101.624359}{130.275410}{58.856811}{1.002351}%
\vSv{102.138975}{131.133300}{59.325125}{1.016130}%
\vSv{102.653876}{132.007249}{59.763934}{1.029452}%
\vSv{103.169071}{132.896652}{60.170884}{1.042178}%
\vSv{103.684572}{133.800754}{60.543374}{1.054152}%
\vSv{104.200391}{134.718634}{60.878507}{1.065202}%
\vSv{104.716545}{135.649184}{61.173026}{1.075137}%
\vSv{105.233052}{136.591090}{61.423244}{1.083747}%
\vSv{105.749936}{137.542811}{61.624950}{1.090803}%
\vSv{106.267226}{138.502561}{61.773298}{1.096061}%
\vSv{106.784958}{139.468282}{61.862659}{1.099256}%
\vSv{107.303176}{140.437628}{61.886446}{1.100110}%
\vSv{107.821938}{141.407942}{61.836883}{1.098333}%
\vSv{108.341315}{142.376240}{61.704709}{1.093623}%
\vSv{108.861397}{143.339193}{61.478803}{1.085680}%
\vSv{109.382304}{144.293115}{61.145689}{1.074206}%
\vSv{109.904186}{145.233958}{60.688889}{1.058917}%
\vSv{110.427244}{146.157307}{60.088066}{1.039558}%
\vSv{110.951742}{147.058389}{59.317886}{1.015913}%
\vSv{111.478034}{147.932086}{58.346481}{0.987830}%
\vSv{112.006599}{148.772963}{57.133398}{0.955241}%
\vSv{112.538096}{149.575305}{55.626820}{0.918194}%
\vSv{113.073439}{150.333162}{53.759890}{0.876895}%
\vSv{113.613908}{151.040419}{51.445919}{0.831756}%
\vSv{114.161306}{151.690869}{48.572552}{0.783463}%
}}%
{\color{vltTeal}\vlB{%
\vSv{114.718168}{152.278305}{44.995599}{0.733064}%
\vSv{115.287986}{152.796620}{40.535181}{0.682092}%
\vSv{115.875329}{153.239921}{34.981077}{0.632697}%
\vSv{116.485484}{153.602650}{28.121957}{0.587785}%
\vSv{117.122916}{153.879702}{19.821209}{0.551041}%
\vSv{117.787869}{154.066553}{10.151072}{0.526638}%
\vSv{118.457507}{154.159370}{-0.469573}{0.518412}%
\vSv{118.807134}{154.155121}{-11.286482}{0.528618}%
\vSv{119.172305}{154.051663}{-21.466921}{0.557037}%
\vSv{119.564303}{153.847807}{-30.424604}{0.601179}%
\vSv{119.985064}{153.543368}{-37.943628}{0.657347}%
\vSv{120.430694}{153.139174}{-44.085845}{0.721698}%
\vSv{120.895581}{152.637063}{-49.041846}{0.790829}%
\vSv{121.374608}{152.039838}{-53.028050}{0.861945}%
\vSv{121.863809}{151.351204}{-56.239470}{0.932829}%
\vSv{122.360314}{150.575680}{-58.836020}{1.001750}%
\vSv{122.862103}{149.718493}{-60.943465}{1.067375}%
\vSv{123.367764}{148.785457}{-62.659057}{1.128701}%
\vSv{123.876307}{147.782844}{-64.057688}{1.184994}%
\vSv{124.387032}{146.717256}{-65.197180}{1.235754}%
\vSv{124.899437}{145.595492}{-66.122454}{1.280672}%
\vSv{125.413156}{144.424429}{-66.868683}{1.319608}%
\vSv{125.927924}{143.210908}{-67.463654}{1.352559}%
\vSv{126.443542}{141.961635}{-67.929511}{1.379638}%
\vSv{126.959860}{140.683094}{-68.284064}{1.401047}%
\vSv{127.476765}{139.381480}{-68.541761}{1.417064}%
\vSv{127.994172}{138.062640}{-68.714424}{1.428019}%
\vSv{128.512012}{136.732037}{-68.811807}{1.434278}%
\vSv{129.030235}{135.394718}{-68.842021}{1.436232}%
\vSv{129.548801}{134.055304}{-68.811866}{1.434282}%
\vSv{130.067678}{132.717982}{-68.727086}{1.428829}%
\vSv{130.586841}{131.386509}{-68.592575}{1.420269}%
}}%
{\color{vltTeal}\vlB{%
\vSv{131.106273}{130.064226}{-68.412528}{1.408983}%
\vSv{131.625956}{128.754074}{-68.190576}{1.395332}%
\vSv{132.145881}{127.458613}{-67.929885}{1.379660}%
\vSv{132.666038}{126.180048}{-67.633236}{1.362282}%
\vSv{133.186419}{124.920254}{-67.303096}{1.343492}%
\vSv{133.707021}{123.680804}{-66.941667}{1.323556}%
\vSv{134.227839}{122.462992}{-66.550935}{1.302716}%
\vSv{134.748870}{121.267861}{-66.132708}{1.281190}%
\vSv{135.270111}{120.096232}{-65.688641}{1.259172}%
\vSv{135.791562}{118.948722}{-65.220266}{1.236832}%
\vSv{136.313221}{117.825770}{-64.729010}{1.214323}%
\vSv{136.835087}{116.727659}{-64.216214}{1.191777}%
\vSv{137.357159}{115.654533}{-63.683149}{1.169307}%
\vSv{137.879436}{114.606417}{-63.131022}{1.147013}%
\vSv{138.401917}{113.583233}{-62.560995}{1.124978}%
\vSv{138.924601}{112.584812}{-61.974184}{1.103274}%
\vSv{139.447487}{111.610913}{-61.371673}{1.081959}%
\vSv{139.970572}{110.661227}{-60.754514}{1.061083}%
\vSv{140.493855}{109.735396}{-60.123736}{1.040684}%
\vSv{141.017333}{108.833015}{-59.480342}{1.020796}%
\vSv{141.541003}{107.953646}{-58.825320}{1.001441}%
\vSv{142.064862}{107.096820}{-58.159637}{0.982637}%
\vSv{142.588907}{106.262049}{-57.484244}{0.964399}%
\vSv{143.113132}{105.448826}{-56.800076}{0.946732}%
\vSv{143.637534}{104.656633}{-56.108054}{0.929642}%
\vSv{144.162106}{103.884946}{-55.409080}{0.913128}%
\vSv{144.686844}{103.133236}{-54.704042}{0.897187}%
\vSv{145.211741}{102.400971}{-53.993810}{0.881815}%
\vSv{145.736791}{101.687624}{-53.279238}{0.867003}%
\vSv{146.261986}{100.992670}{-52.561157}{0.852743}%
\vSv{146.787320}{100.315590}{-51.840383}{0.839024}%
\vSv{147.312784}{99.655872}{-51.117706}{0.825834}%
}}%
{\color{vltTeal}\vlB{%
\vSv{147.838372}{99.013012}{-50.393898}{0.813160}%
\vSv{148.364074}{98.386516}{-49.669704}{0.800989}%
\vSv{148.889882}{97.775901}{-48.945845}{0.789307}%
\vSv{149.415787}{97.180693}{-48.223018}{0.778098}%
\vSv{149.941781}{96.600431}{-47.501891}{0.767349}%
\vSv{150.467856}{96.034665}{-46.783105}{0.757044}%
\vSv{150.994001}{95.482957}{-46.067273}{0.747167}%
\vSv{151.520208}{94.944881}{-45.354976}{0.737705}%
\vSv{152.046469}{94.420023}{-44.646770}{0.728643}%
\vSv{152.572774}{93.907981}{-43.943176}{0.719964}%
\vSv{153.099115}{93.408366}{-43.244688}{0.711656}%
\vSv{153.625483}{92.920799}{-42.551767}{0.703703}%
\vSv{154.151870}{92.444916}{-41.864846}{0.696092}%
\vSv{154.678268}{91.980361}{-41.184326}{0.688810}%
\vSv{155.204668}{91.526791}{-40.510578}{0.681842}%
\vSv{155.731063}{91.083874}{-39.843943}{0.675176}%
\vSv{156.257446}{90.651290}{-39.184736}{0.668799}%
\vSv{156.783810}{90.228728}{-38.533240}{0.662700}%
\vSv{157.310147}{89.815887}{-37.889711}{0.656866}%
\vSv{157.836452}{89.412477}{-37.254380}{0.651286}%
\vSv{158.362717}{89.018218}{-36.627451}{0.645949}%
\vSv{158.888938}{88.632839}{-36.009102}{0.640845}%
\vSv{159.415108}{88.256077}{-35.399488}{0.635963}%
\vSv{159.941224}{87.887680}{-34.798741}{0.631294}%
\vSv{160.467279}{87.527403}{-34.206971}{0.626828}%
\vSv{160.993269}{87.175011}{-33.624267}{0.622557}%
\vSv{161.519191}{86.830273}{-33.050698}{0.618470}%
\vSv{162.045040}{86.492972}{-32.486315}{0.614561}%
\vSv{162.570813}{86.162892}{-31.931152}{0.610822}%
\vSv{163.096507}{85.839828}{-31.385225}{0.607243}%
\vSv{163.622119}{85.523582}{-30.848534}{0.603820}%
\vSv{164.147646}{85.213962}{-30.321068}{0.600543}%
}}%
{\color{vltTeal}\vlB{%
\vSv{164.673087}{84.910780}{-29.802801}{0.597407}%
\vSv{165.198438}{84.613859}{-29.293692}{0.594405}%
\vSv{165.723699}{84.323025}{-28.793694}{0.591532}%
\vSv{166.248868}{84.038109}{-28.302745}{0.588781}%
\vSv{166.773943}{83.758951}{-27.820775}{0.586146}%
\vSv{167.298924}{83.485392}{-27.347706}{0.583623}%
\vSv{167.823810}{83.217282}{-26.883453}{0.581207}%
\vSv{168.348599}{82.954473}{-26.427921}{0.578892}%
\vSv{168.873293}{82.696825}{-25.981010}{0.576674}%
\vSv{169.397889}{82.444200}{-25.542616}{0.574548}%
\vSv{169.922389}{82.196465}{-25.112629}{0.572511}%
\vSv{170.446792}{81.953491}{-24.690933}{0.570558}%
\vSv{170.971098}{81.715156}{-24.277410}{0.568686}%
\vSv{171.495307}{81.481338}{-23.871939}{0.566891}%
\vSv{172.019421}{81.251920}{-23.474395}{0.565169}%
\vSv{172.543439}{81.026791}{-23.084652}{0.563517}%
\vSv{173.067363}{80.805842}{-22.702580}{0.561933}%
\vSv{173.591192}{80.588965}{-22.328051}{0.560412}%
\vSv{174.114928}{80.376059}{-21.960932}{0.558953}%
\vSv{174.638572}{80.167025}{-21.601092}{0.557552}%
\vSv{175.162124}{79.961767}{-21.248400}{0.556207}%
\vSv{175.685585}{79.760191}{-20.902722}{0.554915}%
\vSv{176.208957}{79.562207}{-20.563927}{0.553674}%
\vSv{176.732240}{79.367728}{-20.231883}{0.552482}%
\vSv{177.255436}{79.176668}{-19.906458}{0.551337}%
\vSv{177.778546}{78.988946}{-19.587522}{0.550237}%
\vSv{178.301571}{78.804481}{-19.274947}{0.549179}%
\vSv{178.824512}{78.623196}{-18.968603}{0.548162}%
\vSv{179.347371}{78.445016}{-18.668363}{0.547184}%
\vSv{179.870148}{78.269868}{-18.374103}{0.546243}%
\vSv{180.392846}{78.097681}{-18.085697}{0.545338}%
\vSv{180.915464}{77.928387}{-17.803023}{0.544467}%
}}%
{\color{vltTeal}\vlB{%
\vSv{181.438006}{77.761919}{-17.525961}{0.543630}%
\vSv{181.960471}{77.598211}{-17.254391}{0.542823}%
\vSv{182.482862}{77.437202}{-16.988196}{0.542047}%
\vSv{183.005179}{77.278829}{-16.727261}{0.541299}%
\vSv{183.527425}{77.123035}{-16.471472}{0.540579}%
\vSv{184.049599}{76.969760}{-16.220717}{0.539886}%
\vSv{184.571704}{76.818949}{-15.974888}{0.539218}%
\vSv{185.093740}{76.670548}{-15.733877}{0.538574}%
\vSv{185.615709}{76.524503}{-15.497577}{0.537954}%
\vSv{186.137613}{76.380763}{-15.265886}{0.537356}%
\vSv{186.659452}{76.239278}{-15.038703}{0.536779}%
\vSv{187.181228}{76.099999}{-14.815927}{0.536223}%
\vSv{187.702942}{75.962879}{-14.597461}{0.535686}%
\vSv{188.224595}{75.827872}{-14.383210}{0.535169}%
\vSv{188.746188}{75.694933}{-14.173081}{0.534670}%
\vSv{189.267723}{75.564018}{-13.966981}{0.534188}%
\vSv{189.789201}{75.435085}{-13.764823}{0.533723}%
\vSv{190.310622}{75.308092}{-13.566518}{0.533274}%
\vSv{190.831989}{75.183000}{-13.371980}{0.532840}%
\vSv{191.353301}{75.059769}{-13.181126}{0.532422}%
\vSv{191.874561}{74.938361}{-12.993874}{0.532017}%
\vSv{192.395769}{74.818738}{-12.810145}{0.531627}%
\vSv{192.916926}{74.700865}{-12.629860}{0.531249}%
\vSv{193.438033}{74.584707}{-12.452942}{0.530885}%
\vSv{193.959092}{74.470228}{-12.279318}{0.530532}%
\vSv{194.480103}{74.357396}{-12.108915}{0.530191}%
\vSv{195.001067}{74.246177}{-11.941660}{0.529861}%
\vSv{195.521985}{74.136540}{-11.777485}{0.529543}%
\vSv{196.042859}{74.028455}{-11.616322}{0.529234}%
\vSv{196.563689}{73.921890}{-11.458105}{0.528936}%
\vSv{197.084475}{73.816816}{-11.302769}{0.528648}%
\vSv{197.605220}{73.713204}{-11.150251}{0.528368}%
}}%
{\color{vltTeal}\vlB{%
\vSv{198.125923}{73.611027}{-11.000489}{0.528098}%
\vSv{198.646586}{73.510257}{-10.853423}{0.527837}%
\vSv{199.167209}{73.410867}{-10.708994}{0.527583}%
\vSv{199.687794}{73.312831}{-10.567146}{0.527338}%
\vSv{200.208340}{73.216123}{-10.427821}{0.527100}%
\vSv{200.728850}{73.120720}{-10.290966}{0.526870}%
\vSv{201.249323}{73.026596}{-10.156527}{0.526647}%
\vSv{201.769760}{72.933728}{-10.024452}{0.526431}%
\vSv{202.290162}{72.842093}{-9.894690}{0.526222}%
\vSv{202.810530}{72.751668}{-9.767192}{0.526019}%
\vSv{203.330864}{72.662432}{-9.641910}{0.525823}%
}}%
{\color{vltRed}\vlB{%
\vSv{48.996961}{100.214286}{0.193471}{0.518398}%
\vSv{49.509276}{100.216036}{0.580490}{0.518421}%
\vSv{50.021589}{100.221288}{0.967743}{0.518469}%
\vSv{50.533896}{100.230045}{1.355383}{0.518540}%
\vSv{51.046195}{100.242311}{1.743568}{0.518635}%
\vSv{51.558484}{100.258091}{2.132453}{0.518754}%
\vSv{52.070762}{100.277393}{2.522193}{0.518897}%
\vSv{52.583026}{100.300228}{2.912944}{0.519065}%
\vSv{53.095273}{100.326606}{3.304864}{0.350821}%
\vSv{55.907211}{100.535399}{5.287484}{0.268519}%
\vSv{56.168298}{100.560144}{5.689718}{0.520961}%
\vSv{56.680372}{100.611792}{6.094226}{0.521341}%
\vSv{57.192413}{100.667140}{6.501167}{0.521750}%
\vSv{57.704419}{100.726214}{6.910701}{0.522188}%
\vSv{58.216387}{100.789045}{7.322990}{0.522658}%
\vSv{58.728316}{100.855664}{7.738195}{0.523159}%
\vSv{59.240204}{100.926106}{8.156476}{0.523692}%
\vSv{59.752048}{101.000406}{8.577997}{0.524259}%
\vSv{60.263846}{101.078602}{9.002918}{0.051473}%
\vSv{62.750754}{101.514683}{10.739866}{0.079581}%
\vSv{62.822088}{101.529512}{11.184232}{0.528430}%
\vSv{63.333573}{101.632009}{11.632976}{0.529266}%
\vSv{63.844999}{101.738731}{12.086259}{0.530146}%
\vSv{64.356365}{101.849735}{12.544244}{0.531072}%
\vSv{64.867670}{101.965081}{13.007090}{0.532046}%
\vSv{65.378910}{102.084829}{13.474958}{0.533069}%
\vSv{65.890086}{102.209045}{13.948007}{0.534144}%
\vSv{66.401196}{102.337796}{14.426394}{0.535273}%
\vSv{66.912237}{102.471152}{14.910275}{0.166973}%
\vSv{69.446961}{103.201422}{16.903779}{0.028362}%
\vSv{69.466389}{103.209668}{17.417386}{0.543305}%
\vSv{69.977001}{103.372296}{17.937367}{0.544879}%
}}%
{\color{vltRed}\vlB{%
\vSv{70.487540}{103.540106}{18.463856}{0.546528}%
\vSv{70.998003}{103.713195}{18.996983}{0.548255}%
\vSv{71.508393}{103.891662}{19.536869}{0.550064}%
\vSv{72.018707}{104.075611}{20.083634}{0.551958}%
\vSv{72.528947}{104.265149}{20.637386}{0.553941}%
\vSv{73.039112}{104.460387}{21.198230}{0.556018}%
\vSv{73.549204}{104.661440}{21.766258}{0.076690}%
\vSv{75.889921}{105.661020}{24.111793}{0.238103}%
\vSv{76.098596}{105.758289}{24.716828}{0.570677}%
\vSv{76.608271}{105.996909}{25.329400}{0.573532}%
\vSv{77.117884}{106.242278}{25.949521}{0.576519}%
\vSv{77.627438}{106.494551}{26.577192}{0.579644}%
\vSv{78.136934}{106.753886}{27.212393}{0.582913}%
\vSv{78.646376}{107.020446}{27.855090}{0.586332}%
\vSv{79.155769}{107.294402}{28.505229}{0.589907}%
\vSv{79.665116}{107.575929}{29.162737}{0.202372}%
\vSv{81.960002}{108.941743}{31.864241}{0.306761}%
\vSv{82.211331}{109.103684}{32.556730}{0.615043}%
\vSv{82.720508}{109.434660}{33.255674}{0.619917}%
\vSv{83.229678}{109.774608}{33.960835}{0.625009}%
\vSv{83.738847}{110.123754}{34.671941}{0.630326}%
\vSv{84.248022}{110.482332}{35.388697}{0.635878}%
\vSv{84.757212}{110.850582}{36.110774}{0.641674}%
\vSv{85.266423}{111.228752}{36.837815}{0.425392}%
\vSv{87.530767}{113.034948}{39.787361}{0.379062}%
\vSv{87.813099}{113.277525}{40.532746}{0.682067}%
\vSv{88.322619}{113.720789}{41.280276}{0.689821}%
\vSv{88.832222}{114.175893}{42.029367}{0.697891}%
\vSv{89.341918}{114.643139}{42.779399}{0.706285}%
\vSv{89.851714}{115.122832}{43.529720}{0.715010}%
\vSv{90.361622}{115.615281}{44.279646}{0.629864}%
\vSv{92.521779}{117.848018}{47.260524}{0.588152}%
}}%
{\color{vltRed}\vlB{%
\vSv{92.913141}{118.279984}{47.997033}{0.774684}%
\vSv{93.423903}{118.855660}{48.728341}{0.785887}%
\vSv{93.934838}{119.446325}{49.453533}{0.797451}%
\vSv{94.445954}{120.052291}{50.171659}{0.809372}%
\vSv{94.957258}{120.673863}{50.881737}{0.744453}%
\vSv{96.939009}{123.226770}{52.953312}{0.119106}%
\vSv{97.004500}{123.321833}{53.620637}{0.874000}%
\vSv{97.516851}{124.025497}{54.274433}{0.887809}%
\vSv{98.029430}{124.746241}{54.913472}{0.901849}%
\vSv{98.542243}{125.484211}{55.536470}{0.916083}%
\vSv{99.055296}{126.239509}{56.142084}{0.801153}%
\vSv{100.844158}{129.004334}{57.840064}{0.507600}%
\vSv{101.110020}{129.434051}{58.361134}{0.988240}%
\vSv{101.624359}{130.275410}{58.856811}{1.002351}%
\vSv{102.138975}{131.133300}{59.325125}{1.016130}%
\vSv{102.653876}{132.007249}{59.763934}{0.985679}%
\vSv{104.375540}{135.033037}{60.878507}{0.705304}%
\vSv{104.716545}{135.649184}{61.173026}{1.075137}%
\vSv{105.233052}{136.591090}{61.423244}{1.083747}%
\vSv{105.749936}{137.542811}{61.624950}{1.090803}%
\vSv{106.267226}{138.502561}{61.773298}{0.545009}%
\vSv{107.703568}{141.187068}{61.886446}{0.250419}%
\vSv{107.821938}{141.407942}{61.836883}{1.098333}%
\vSv{108.341315}{142.376240}{61.704709}{1.093623}%
\vSv{108.861397}{143.339193}{61.478803}{1.085680}%
\vSv{109.382304}{144.293115}{61.145689}{0.971945}%
\vSv{111.104449}{147.315759}{59.317886}{0.716650}%
\vSv{111.478034}{147.932086}{58.346481}{0.987830}%
\vSv{112.006599}{148.772963}{57.133398}{0.955241}%
\vSv{112.538096}{149.575305}{55.626820}{0.918194}%
\vSv{113.073439}{150.333162}{53.759890}{0.876895}%
\vSv{113.613908}{151.040419}{51.445919}{0.045191}%
}}%
{\color{vltRed}\vlB{%
\vSv{115.437637}{152.924593}{40.535181}{0.485185}%
\vSv{115.875329}{153.239921}{34.981077}{0.632697}%
\vSv{116.485484}{153.602650}{28.121957}{0.587785}%
\vSv{117.122916}{153.879702}{19.821209}{0.551041}%
\vSv{117.787869}{154.066553}{10.151072}{0.526638}%
\vSv{118.457507}{154.159370}{-0.469573}{0.518412}%
\vSv{118.807134}{154.155121}{-11.286482}{0.528618}%
\vSv{119.172305}{154.051663}{-21.466921}{0.557037}%
\vSv{119.564303}{153.847807}{-30.424604}{0.112588}%
\vSv{121.310100}{152.159510}{-49.041846}{0.158466}%
\vSv{121.374608}{152.039838}{-53.028050}{0.861945}%
\vSv{121.863809}{151.351204}{-56.239470}{0.932829}%
\vSv{122.360314}{150.575680}{-58.836020}{1.001750}%
\vSv{122.862103}{149.718493}{-60.943465}{1.067375}%
\vSv{123.367764}{148.785457}{-62.659057}{0.477634}%
\vSv{124.665553}{146.114560}{-65.197180}{0.571814}%
\vSv{124.899437}{145.595492}{-66.122454}{1.280672}%
\vSv{125.413156}{144.424429}{-66.868683}{1.319608}%
\vSv{125.927924}{143.210908}{-67.463654}{1.327905}%
\vSv{127.365278}{139.665149}{-68.284064}{0.305339}%
\vSv{127.476765}{139.381480}{-68.541761}{1.417064}%
\vSv{127.994172}{138.062640}{-68.714424}{1.428019}%
\vSv{128.512012}{136.732037}{-68.811807}{1.349578}%
\vSv{129.902667}{133.142423}{-68.811866}{0.455214}%
\vSv{130.067678}{132.717982}{-68.727086}{1.428829}%
\vSv{130.586841}{131.386509}{-68.592575}{1.420269}%
\vSv{131.106273}{130.064226}{-68.412528}{1.195687}%
\vSv{132.480806}{126.632556}{-67.929885}{0.488287}%
\vSv{132.666038}{126.180048}{-67.633236}{1.362282}%
\vSv{133.186419}{124.920254}{-67.303096}{1.343492}%
\vSv{133.707021}{123.680804}{-66.941667}{1.305939}%
\vSv{135.226186}{120.189074}{-66.132708}{0.101524}%
}}%
{\color{vltRed}\vlB{%
\vSv{135.270111}{120.096232}{-65.688641}{1.259172}%
\vSv{135.791562}{118.948722}{-65.220266}{1.236832}%
\vSv{136.313221}{117.825770}{-64.729010}{1.214323}%
\vSv{136.835087}{116.727659}{-64.216214}{0.688149}%
\vSv{138.253230}{113.868640}{-63.131022}{0.319948}%
\vSv{138.401917}{113.583233}{-62.560995}{1.124978}%
\vSv{138.924601}{112.584812}{-61.974184}{1.103274}%
\vSv{139.447487}{111.610913}{-61.371673}{1.081959}%
\vSv{139.970572}{110.661227}{-60.754514}{0.869840}%
\vSv{141.669006}{107.742077}{-58.825320}{0.754163}%
\vSv{142.064862}{107.096820}{-58.159637}{0.982637}%
\vSv{142.588907}{106.262049}{-57.484244}{0.964399}%
\vSv{143.113132}{105.448826}{-56.800076}{0.946732}%
\vSv{143.637534}{104.656633}{-56.108054}{0.852069}%
\vSv{145.571586}{101.905800}{-53.993810}{0.269702}%
\vSv{145.736791}{101.687624}{-53.279238}{0.867003}%
\vSv{146.261986}{100.992670}{-52.561157}{0.852743}%
\vSv{146.787320}{100.315590}{-51.840383}{0.839024}%
\vSv{147.312784}{99.655872}{-51.117706}{0.825834}%
\vSv{147.838372}{99.013012}{-50.393898}{0.813160}%
\vSv{148.364074}{98.386516}{-49.669704}{0.032534}%
\vSv{150.052669}{96.479411}{-47.501891}{0.603209}%
\vSv{150.467856}{96.034665}{-46.783105}{0.757044}%
\vSv{150.994001}{95.482957}{-46.067273}{0.747167}%
\vSv{151.520208}{94.944881}{-45.354976}{0.737705}%
\vSv{152.046469}{94.420023}{-44.646770}{0.728643}%
\vSv{152.572774}{93.907981}{-43.943176}{0.719964}%
\vSv{153.099115}{93.408366}{-43.244688}{0.206268}%
\vSv{155.125924}{91.588684}{-41.184326}{0.093993}%
\vSv{155.204668}{91.526791}{-40.510578}{0.681842}%
\vSv{155.731063}{91.083874}{-39.843943}{0.675176}%
\vSv{156.257446}{90.651290}{-39.184736}{0.668799}%
}}%
{\color{vltRed}\vlB{%
\vSv{156.783810}{90.228728}{-38.533240}{0.662700}%
\vSv{157.310147}{89.815887}{-37.889711}{0.656866}%
\vSv{157.836452}{89.412477}{-37.254380}{0.651286}%
\vSv{158.362717}{89.018218}{-36.627451}{0.409340}%
\vSv{160.761106}{87.327666}{-34.206971}{0.271540}%
\vSv{160.993269}{87.175011}{-33.624267}{0.622557}%
\vSv{161.519191}{86.830273}{-33.050698}{0.618470}%
\vSv{162.045040}{86.492972}{-32.486315}{0.614561}%
\vSv{162.570813}{86.162892}{-31.931152}{0.610822}%
\vSv{163.096507}{85.839828}{-31.385225}{0.607243}%
\vSv{163.622119}{85.523582}{-30.848534}{0.603820}%
\vSv{164.147646}{85.213962}{-30.321068}{0.550987}%
\vSv{166.843210}{83.722398}{-27.820775}{0.507827}%
\vSv{167.298924}{83.485392}{-27.347706}{0.583623}%
\vSv{167.823810}{83.217282}{-26.883453}{0.581207}%
\vSv{168.348599}{82.954473}{-26.427921}{0.578892}%
\vSv{168.873293}{82.696825}{-25.981010}{0.576674}%
\vSv{169.397889}{82.444200}{-25.542616}{0.574548}%
\vSv{169.922389}{82.196465}{-25.112629}{0.572511}%
\vSv{170.446792}{81.953491}{-24.690933}{0.524719}%
\vSv{173.242547}{80.732551}{-22.702580}{0.372036}%
\vSv{173.591192}{80.588965}{-22.328051}{0.560412}%
\vSv{174.114928}{80.376059}{-21.960932}{0.558953}%
\vSv{174.638572}{80.167025}{-21.601092}{0.557552}%
\vSv{175.162124}{79.961767}{-21.248400}{0.556207}%
\vSv{175.685585}{79.760191}{-20.902722}{0.554915}%
\vSv{176.208957}{79.562207}{-20.563927}{0.553674}%
\vSv{176.732240}{79.367728}{-20.231883}{0.552482}%
\vSv{177.255436}{79.176668}{-19.906458}{0.233769}%
\vSv{179.854085}{78.273815}{-18.668363}{0.012329}%
\vSv{179.870148}{78.269868}{-18.374103}{0.546243}%
\vSv{180.392846}{78.097681}{-18.085697}{0.545338}%
}}%
{\color{vltRed}\vlB{%
\vSv{180.915464}{77.928387}{-17.803023}{0.544467}%
\vSv{181.438006}{77.761919}{-17.525961}{0.543630}%
\vSv{181.960471}{77.598211}{-17.254391}{0.542823}%
\vSv{182.482862}{77.437202}{-16.988196}{0.542047}%
\vSv{183.005179}{77.278829}{-16.727261}{0.541299}%
\vSv{183.527425}{77.123035}{-16.471472}{0.540579}%
\vSv{184.049599}{76.969760}{-16.220717}{0.141244}%
\vSv{186.606090}{76.252902}{-15.265886}{0.051743}%
\vSv{186.659452}{76.239278}{-15.038703}{0.536779}%
\vSv{187.181228}{76.099999}{-14.815927}{0.536223}%
\vSv{187.702942}{75.962879}{-14.597461}{0.535686}%
\vSv{188.224595}{75.827872}{-14.383210}{0.535169}%
\vSv{188.746188}{75.694933}{-14.173081}{0.534670}%
\vSv{189.267723}{75.564018}{-13.966981}{0.534188}%
\vSv{189.789201}{75.435085}{-13.764823}{0.533723}%
\vSv{190.310622}{75.308092}{-13.566518}{0.533274}%
\vSv{190.831989}{75.183000}{-13.371980}{0.168545}%
\vSv{193.446225}{74.582897}{-12.452942}{0.522495}%
\vSv{193.959092}{74.470228}{-12.279318}{0.530532}%
\vSv{194.480103}{74.357396}{-12.108915}{0.530191}%
\vSv{195.001067}{74.246177}{-11.941660}{0.529861}%
\vSv{195.521985}{74.136540}{-11.777485}{0.529543}%
\vSv{196.042859}{74.028455}{-11.616322}{0.529234}%
\vSv{196.563689}{73.921890}{-11.458105}{0.528936}%
\vSv{197.084475}{73.816816}{-11.302769}{0.528648}%
\vSv{197.605220}{73.713204}{-11.150251}{0.270559}%
\vSv{200.337506}{73.192352}{-10.427821}{0.395765}%
\vSv{200.728850}{73.120720}{-10.290966}{0.526870}%
\vSv{201.249323}{73.026596}{-10.156527}{0.526647}%
\vSv{201.769760}{72.933728}{-10.024452}{0.526431}%
\vSv{202.290162}{72.842093}{-9.894690}{0.526222}%
\vSv{202.810530}{72.751668}{-9.767192}{0.526019}%
}}%
{\color{vltRed}\vlB{%
\vSv{203.330864}{72.662432}{-9.641910}{0.525823}%
}}%
{\color{black}\vlB{%
\vSc{285.500000}{62.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,48.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{337.166667}{62.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(337.66667,48.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{388.833333}{62.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(389.33333,48.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{440.500000}{62.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(441.00000,48.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{62.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,62.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{115.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,115.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{169.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,169.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $6$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{62.000000}{0.000000}{155.000000}%
\vSe{285.450000}{62.000000}{90.000000}{107.000000}%
}}%
{\color{black}\put(363.50000,28.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\omega/\omega_\star$}}}%
{\color{black}\put(286.00000,186.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $S_{yy}/S_\star$}}}%
{\color{vltTeal}\vlB{%
\vSv{285.999149}{67.350000}{0.054173}{0.518395}%
\vSv{286.515841}{67.350490}{0.162561}{0.518397}%
\vSv{287.032531}{67.351961}{0.271072}{0.518400}%
\vSv{287.549218}{67.354414}{0.379790}{0.518406}%
\vSv{288.065901}{67.357850}{0.488797}{0.518414}%
\vSv{288.582577}{67.362272}{0.598177}{0.518423}%
\vSv{289.099247}{67.367685}{0.708013}{0.518434}%
\vSv{289.615908}{67.374091}{0.818390}{0.518448}%
\vSv{290.132559}{67.381496}{0.929394}{0.518463}%
\vSv{290.649199}{67.389906}{1.041111}{0.518480}%
\vSv{291.165827}{67.399326}{1.153628}{0.518500}%
\vSv{291.682440}{67.409765}{1.267035}{0.518521}%
\vSv{292.199039}{67.421231}{1.381421}{0.518545}%
\vSv{292.715620}{67.433732}{1.496878}{0.518572}%
\vSv{293.232184}{67.447278}{1.613498}{0.518600}%
\vSv{293.748727}{67.461881}{1.731378}{0.518631}%
\vSv{294.265250}{67.477550}{1.850613}{0.518665}%
\vSv{294.781750}{67.494300}{1.971303}{0.518702}%
\vSv{295.298226}{67.512143}{2.093549}{0.518741}%
\vSv{295.814675}{67.531093}{2.217455}{0.518783}%
\vSv{296.331098}{67.551166}{2.343126}{0.518828}%
\vSv{296.847490}{67.572378}{2.470672}{0.518877}%
\vSv{297.363852}{67.594745}{2.600204}{0.518929}%
\vSv{297.880182}{67.618287}{2.731838}{0.518984}%
\vSv{298.396476}{67.643023}{2.865691}{0.519044}%
\vSv{298.912734}{67.668973}{3.001886}{0.519107}%
\vSv{299.428954}{67.696158}{3.140548}{0.519174}%
\vSv{299.945133}{67.724601}{3.281806}{0.519246}%
\vSv{300.461270}{67.754326}{3.425794}{0.519323}%
\vSv{300.977362}{67.785359}{3.572650}{0.519404}%
\vSv{301.493407}{67.817725}{3.722515}{0.519491}%
\vSv{302.009404}{67.851452}{3.875537}{0.519583}%
}}%
{\color{vltTeal}\vlB{%
\vSv{302.525349}{67.886571}{4.031869}{0.519681}%
\vSv{303.041240}{67.923110}{4.191668}{0.519785}%
\vSv{303.557074}{67.961103}{4.355098}{0.519896}%
\vSv{304.072850}{68.000583}{4.522326}{0.520014}%
\vSv{304.588564}{68.041584}{4.693530}{0.520139}%
\vSv{305.104214}{68.084145}{4.868889}{0.520272}%
\vSv{305.619796}{68.128304}{5.048593}{0.520414}%
\vSv{306.135308}{68.174100}{5.232837}{0.520564}%
\vSv{306.650747}{68.221578}{5.421824}{0.520724}%
\vSv{307.166110}{68.270780}{5.615763}{0.520895}%
\vSv{307.681392}{68.321753}{5.814875}{0.521076}%
\vSv{308.196591}{68.374545}{6.019384}{0.521269}%
\vSv{308.711704}{68.429208}{6.229527}{0.521474}%
\vSv{309.226726}{68.485794}{6.445548}{0.521692}%
\vSv{309.741654}{68.544359}{6.667701}{0.521925}%
\vSv{310.256484}{68.604960}{6.896248}{0.522172}%
\vSv{310.771211}{68.667658}{7.131464}{0.522436}%
\vSv{311.285833}{68.732517}{7.373631}{0.522717}%
\vSv{311.800343}{68.799602}{7.623045}{0.523017}%
\vSv{312.314738}{68.868983}{7.880011}{0.523336}%
\vSv{312.829013}{68.940731}{8.144844}{0.523677}%
\vSv{313.343164}{69.014924}{8.417873}{0.524040}%
\vSv{313.857185}{69.091639}{8.699437}{0.524428}%
\vSv{314.371072}{69.170959}{8.989888}{0.524842}%
\vSv{314.884818}{69.252971}{9.289590}{0.525284}%
\vSv{315.398420}{69.337765}{9.598918}{0.525756}%
\vSv{315.911871}{69.425435}{9.918260}{0.526260}%
\vSv{316.425166}{69.516079}{10.248017}{0.526799}%
\vSv{316.938299}{69.609802}{10.588599}{0.527375}%
\vSv{317.451264}{69.706710}{10.940431}{0.527991}%
\vSv{317.964056}{69.806916}{11.303948}{0.528650}%
\vSv{318.476668}{69.910539}{11.679595}{0.529355}%
}}%
{\color{vltTeal}\vlB{%
\vSv{318.989095}{70.017701}{12.067829}{0.530110}%
\vSv{319.501330}{70.128531}{12.469115}{0.530918}%
\vSv{320.013368}{70.243163}{12.883927}{0.531783}%
\vSv{320.525202}{70.361738}{13.312745}{0.532710}%
\vSv{321.036826}{70.484403}{13.756054}{0.533703}%
\vSv{321.548236}{70.611311}{14.214344}{0.534767}%
\vSv{322.059424}{70.742624}{14.688105}{0.535908}%
\vSv{322.570386}{70.878507}{15.177825}{0.537131}%
\vSv{323.081116}{71.019136}{15.683988}{0.538442}%
\vSv{323.591611}{71.164694}{16.207071}{0.539849}%
\vSv{324.101864}{71.315371}{16.747537}{0.541357}%
\vSv{324.611874}{71.471366}{17.305832}{0.542975}%
\vSv{325.121636}{71.632886}{17.882381}{0.544710}%
\vSv{325.631148}{71.800146}{18.477580}{0.546572}%
\vSv{326.140408}{71.973373}{19.091793}{0.548568}%
\vSv{326.649417}{72.152800}{19.725339}{0.550710}%
\vSv{327.158174}{72.338671}{20.378488}{0.553006}%
\vSv{327.666681}{72.531239}{21.051452}{0.555468}%
\vSv{328.174942}{72.730766}{21.744374}{0.558106}%
\vSv{328.682960}{72.937526}{22.457319}{0.560933}%
\vSv{329.190743}{73.151800}{23.190262}{0.563961}%
\vSv{329.698299}{73.373880}{23.943075}{0.567203}%
\vSv{330.205638}{73.604067}{24.715518}{0.570671}%
\vSv{330.712772}{73.842672}{25.507222}{0.574379}%
\vSv{331.219716}{74.090014}{26.317677}{0.578340}%
\vSv{331.726487}{74.346419}{27.146222}{0.582567}%
\vSv{332.233105}{74.612223}{27.992024}{0.587075}%
\vSv{332.739591}{74.887766}{28.854071}{0.591875}%
\vSv{333.245970}{75.173393}{29.731153}{0.596980}%
\vSv{333.752270}{75.469454}{30.621856}{0.602401}%
\vSv{334.258520}{75.776299}{31.524543}{0.608147}%
\vSv{334.764752}{76.094277}{32.437347}{0.614227}%
}}%
{\color{vltTeal}\vlB{%
\vSv{335.271002}{76.423734}{33.358160}{0.620646}%
\vSv{335.777307}{76.765010}{34.284624}{0.627407}%
\vSv{336.283705}{77.118431}{35.214127}{0.634508}%
\vSv{336.790238}{77.484309}{36.143790}{0.641944}%
\vSv{337.296948}{77.862937}{37.070469}{0.649703}%
\vSv{337.803879}{78.254575}{37.990749}{0.657769}%
\vSv{338.311076}{78.659455}{38.900937}{0.666118}%
\vSv{338.818586}{79.077761}{39.797060}{0.674715}%
\vSv{339.326454}{79.509626}{40.674861}{0.683519}%
\vSv{339.834730}{79.955120}{41.529787}{0.692475}%
\vSv{340.343460}{80.414238}{42.356976}{0.701518}%
\vSv{340.852694}{80.886884}{43.151240}{0.710567}%
\vSv{341.362481}{81.372859}{43.907038}{0.719527}%
\vSv{341.872873}{81.871844}{44.618436}{0.728287}%
\vSv{342.383923}{82.383380}{45.279052}{0.736718}%
\vSv{342.895689}{82.906849}{45.881993}{0.744672}%
\vSv{343.408232}{83.441454}{46.419755}{0.751983}%
\vSv{343.921620}{83.986198}{46.884104}{0.758468}%
\vSv{344.435930}{84.539859}{47.265922}{0.763922}%
\vSv{344.951252}{85.100968}{47.555005}{0.768126}%
\vSv{345.467691}{85.667788}{47.739813}{0.770849}%
\vSv{345.985374}{86.238292}{47.807148}{0.771848}%
\vSv{346.504459}{86.810145}{47.741753}{0.770878}%
\vSv{347.025140}{87.380688}{47.525812}{0.767699}%
\vSv{347.547660}{87.946928}{47.138321}{0.762086}%
\vSv{348.072329}{88.505536}{46.554321}{0.753846}%
\vSv{348.599542}{89.052848}{45.743964}{0.742828}%
\vSv{349.129806}{89.584883}{44.671408}{0.728952}%
\vSv{349.663773}{90.097366}{43.293581}{0.712228}%
\vSv{350.202280}{90.585766}{41.558905}{0.692787}%
\vSv{350.746392}{91.045354}{39.406267}{0.670918}%
\vSv{351.297442}{91.471263}{36.764772}{0.647104}%
}}%
{\color{vltTeal}\vlB{%
\vSv{351.857047}{91.858575}{33.555337}{0.622059}%
\vSv{352.427053}{92.202414}{29.695903}{0.596770}%
\vSv{353.009343}{92.498052}{25.112796}{0.572512}%
\vSv{353.605413}{92.741027}{19.760871}{0.550832}%
\vSv{354.215661}{92.927260}{13.652712}{0.533468}%
\vSv{354.838515}{93.053178}{6.890358}{0.522166}%
\vSv{355.459902}{93.115822}{-0.317081}{0.518403}%
\vSv{355.863148}{93.112953}{-7.670608}{0.523075}%
\vSv{356.271180}{93.043134}{-14.838918}{0.536280}%
\vSv{356.689740}{92.905792}{-21.532586}{0.557288}%
\vSv{357.122096}{92.701250}{-27.556859}{0.584731}%
\vSv{357.569013}{92.430737}{-32.823156}{0.616881}%
\vSv{358.029509}{92.096358}{-37.328237}{0.651925}%
\vSv{358.501747}{91.701043}{-41.122058}{0.688156}%
\vSv{358.983695}{91.248467}{-44.279648}{0.724075}%
\vSv{359.473479}{90.742946}{-46.882273}{0.758442}%
\vSv{359.969518}{90.189321}{-49.007096}{0.790277}%
\vSv{360.470543}{89.592827}{-50.722608}{0.818851}%
\vSv{360.975565}{88.958962}{-52.087375}{0.843660}%
\vSv{361.483822}{88.293358}{-53.150458}{0.864401}%
\vSv{361.994731}{87.601653}{-53.952509}{0.880941}%
\vSv{362.507852}{86.889386}{-54.527072}{0.893294}%
\vSv{363.022846}{86.161897}{-54.901820}{0.901588}%
\vSv{363.539458}{85.424246}{-55.099661}{0.906046}%
\vSv{364.057494}{84.681154}{-55.139667}{0.906954}%
\vSv{364.576804}{83.936955}{-55.037852}{0.904647}%
\vSv{365.097275}{83.195569}{-54.807805}{0.899489}%
\vSv{365.618821}{82.460485}{-54.461206}{0.891856}%
\vSv{366.141374}{81.734763}{-54.008246}{0.882120}%
\vSv{366.664882}{81.021038}{-53.457965}{0.870648}%
\vSv{367.189302}{80.321541}{-52.818527}{0.857784}%
\vSv{367.714598}{79.638123}{-52.097439}{0.843851}%
}}%
{\color{vltTeal}\vlB{%
\vSv{368.240739}{78.972277}{-51.301727}{0.829141}%
\vSv{368.767696}{78.325175}{-50.438068}{0.813919}%
\vSv{369.295436}{77.697695}{-49.512897}{0.798418}%
\vSv{369.823930}{77.090456}{-48.532481}{0.782842}%
\vSv{370.353141}{76.503848}{-47.502965}{0.767364}%
\vSv{370.883033}{75.938060}{-46.430408}{0.752130}%
\vSv{371.413563}{75.393114}{-45.320787}{0.737260}%
\vSv{371.944683}{74.868881}{-44.179995}{0.722850}%
\vSv{372.476344}{74.365117}{-43.013824}{0.708975}%
\vSv{373.008489}{73.881472}{-41.827935}{0.695691}%
\vSv{373.541062}{73.417519}{-40.627831}{0.683037}%
\vSv{374.073999}{72.972764}{-39.418814}{0.671039}%
\vSv{374.607239}{72.546664}{-38.205949}{0.659709}%
\vSv{375.140716}{72.138641}{-36.994029}{0.649049}%
\vSv{375.674366}{71.748087}{-35.787541}{0.639054}%
\vSv{376.208125}{71.374381}{-34.590636}{0.629709}%
\vSv{376.741932}{71.016889}{-33.407109}{0.620996}%
\vSv{377.275728}{70.674978}{-32.240383}{0.612892}%
\vSv{377.809455}{70.348017}{-31.093501}{0.605371}%
\vSv{378.343062}{70.035382}{-29.969122}{0.598404}%
\vSv{378.876502}{69.736459}{-28.869532}{0.591963}%
\vSv{379.409730}{69.450649}{-27.796650}{0.586016}%
\vSv{379.942709}{69.177370}{-26.752046}{0.580533}%
\vSv{380.475404}{68.916054}{-25.736960}{0.575484}%
\vSv{381.007788}{68.666156}{-24.752327}{0.570840}%
\vSv{381.539837}{68.427147}{-23.798800}{0.566571}%
\vSv{382.071529}{68.198520}{-22.876777}{0.562651}%
\vSv{382.602851}{67.979790}{-21.986427}{0.559053}%
\vSv{383.133791}{67.770487}{-21.127718}{0.555753}%
\vSv{383.664340}{67.570167}{-20.300442}{0.552727}%
\vSv{384.194494}{67.378403}{-19.504239}{0.549953}%
\vSv{384.724252}{67.194786}{-18.738620}{0.547411}%
}}%
{\color{vltTeal}\vlB{%
\vSv{385.253613}{67.018930}{-18.002987}{0.545082}%
\vSv{385.782580}{66.850463}{-17.296657}{0.542948}%
\vSv{386.311158}{66.689035}{-16.618872}{0.540993}%
\vSv{386.839354}{66.534309}{-15.968823}{0.539202}%
\vSv{387.367174}{66.385967}{-15.345658}{0.537560}%
\vSv{387.894627}{66.243706}{-14.748496}{0.536056}%
\vSv{388.421723}{66.107238}{-14.176438}{0.534678}%
\vSv{388.948471}{65.976291}{-13.628576}{0.533414}%
\vSv{389.474882}{65.850605}{-13.104001}{0.532254}%
\vSv{390.000968}{65.729932}{-12.601807}{0.531191}%
\vSv{390.526738}{65.614040}{-12.121101}{0.530215}%
\vSv{391.052205}{65.502706}{-11.661002}{0.529319}%
\vSv{391.577379}{65.395720}{-11.220650}{0.528497}%
\vSv{392.102272}{65.292881}{-10.799205}{0.527741}%
\vSv{392.626895}{65.193999}{-10.395851}{0.527046}%
\vSv{393.151257}{65.098895}{-10.009797}{0.526408}%
\vSv{393.675371}{65.007396}{-9.640277}{0.525820}%
\vSv{394.199247}{64.919341}{-9.286554}{0.525279}%
\vSv{394.722893}{64.834576}{-8.947919}{0.524781}%
\vSv{395.246321}{64.752953}{-8.623687}{0.524322}%
\vSv{395.769540}{64.674334}{-8.313205}{0.523900}%
\vSv{396.292558}{64.598587}{-8.015844}{0.523510}%
\vSv{396.815385}{64.525585}{-7.731003}{0.523150}%
\vSv{397.338028}{64.455210}{-7.458107}{0.522818}%
\vSv{397.860497}{64.387347}{-7.196607}{0.522511}%
\vSv{398.382799}{64.321890}{-6.945979}{0.522227}%
\vSv{398.904941}{64.258735}{-6.705723}{0.521965}%
\vSv{399.426930}{64.197785}{-6.475360}{0.521723}%
\vSv{399.948773}{64.138947}{-6.254437}{0.521499}%
\vSv{400.470478}{64.082133}{-6.042520}{0.521291}%
\vSv{400.992049}{64.027259}{-5.839196}{0.521098}%
\vSv{401.513493}{63.974244}{-5.644073}{0.520920}%
}}%
{\color{vltTeal}\vlB{%
\vSv{402.034816}{63.923012}{-5.456775}{0.520755}%
\vSv{402.556023}{63.873491}{-5.276949}{0.520601}%
\vSv{403.077119}{63.825612}{-5.104253}{0.520459}%
\vSv{403.598110}{63.779307}{-4.938367}{0.520326}%
\vSv{404.118999}{63.734515}{-4.778984}{0.520203}%
\vSv{404.639791}{63.691176}{-4.625811}{0.520089}%
\vSv{405.160492}{63.649232}{-4.478572}{0.519982}%
\vSv{405.681103}{63.608629}{-4.337002}{0.519883}%
\vSv{406.201631}{63.569314}{-4.200850}{0.519791}%
\vSv{406.722077}{63.531237}{-4.069878}{0.519705}%
\vSv{407.242447}{63.494352}{-3.943857}{0.519625}%
\vSv{407.762742}{63.458613}{-3.822571}{0.519551}%
\vSv{408.282967}{63.423976}{-3.705814}{0.519481}%
\vSv{408.803124}{63.390400}{-3.593391}{0.519416}%
\vSv{409.323216}{63.357846}{-3.485115}{0.519355}%
\vSv{409.843246}{63.326274}{-3.380807}{0.519298}%
\vSv{410.363217}{63.295650}{-3.280300}{0.519245}%
\vSv{410.883131}{63.265939}{-3.183431}{0.519196}%
\vSv{411.402990}{63.237106}{-3.090047}{0.519149}%
\vSv{411.922797}{63.209121}{-3.000003}{0.519106}%
\vSv{412.442554}{63.181954}{-2.913158}{0.519065}%
\vSv{412.962263}{63.155573}{-2.829380}{0.519027}%
\vSv{413.481926}{63.129953}{-2.748542}{0.518992}%
\vSv{414.001545}{63.105066}{-2.670523}{0.518958}%
\vSv{414.521121}{63.080887}{-2.595210}{0.518927}%
\vSv{415.040657}{63.057390}{-2.522490}{0.518897}%
\vSv{415.560154}{63.034552}{-2.452261}{0.518870}%
\vSv{416.079613}{63.012352}{-2.384421}{0.518844}%
\vSv{416.599037}{62.990766}{-2.318876}{0.518820}%
\vSv{417.118425}{62.969774}{-2.255535}{0.518797}%
\vSv{417.637781}{62.949356}{-2.194309}{0.518775}%
\vSv{418.157105}{62.929493}{-2.135117}{0.518755}%
}}%
{\color{vltTeal}\vlB{%
\vSv{418.676398}{62.910166}{-2.077879}{0.518736}%
\vSv{419.195662}{62.891357}{-2.022519}{0.518718}%
\vSv{419.714897}{62.873051}{-1.968965}{0.518701}%
\vSv{420.234105}{62.855229}{-1.917146}{0.518685}%
\vSv{420.753287}{62.837877}{-1.866998}{0.518670}%
\vSv{421.272444}{62.820979}{-1.818456}{0.518656}%
\vSv{421.791576}{62.804520}{-1.771460}{0.518643}%
\vSv{422.310686}{62.788488}{-1.725952}{0.518630}%
\vSv{422.829772}{62.772867}{-1.681877}{0.518618}%
\vSv{423.348837}{62.757646}{-1.639180}{0.518607}%
\vSv{423.867881}{62.742811}{-1.597812}{0.518596}%
\vSv{424.386906}{62.728351}{-1.557723}{0.518586}%
\vSv{424.905910}{62.714253}{-1.518867}{0.518577}%
\vSv{425.424897}{62.700508}{-1.481199}{0.518568}%
\vSv{425.943865}{62.687103}{-1.444676}{0.518559}%
\vSv{426.462815}{62.674030}{-1.409257}{0.518551}%
\vSv{426.981750}{62.661277}{-1.374903}{0.518544}%
\vSv{427.500668}{62.648834}{-1.341576}{0.518537}%
\vSv{428.019570}{62.636694}{-1.309239}{0.518530}%
\vSv{428.538458}{62.624846}{-1.277858}{0.518524}%
\vSv{429.057331}{62.613283}{-1.247399}{0.518518}%
\vSv{429.576190}{62.601995}{-1.217831}{0.518512}%
\vSv{430.095035}{62.590975}{-1.189122}{0.518506}%
\vSv{430.613868}{62.580214}{-1.161243}{0.518501}%
\vSv{431.132687}{62.569706}{-1.134165}{0.518496}%
\vSv{431.651495}{62.559443}{-1.107862}{0.518492}%
\vSv{432.170291}{62.549419}{-1.082307}{0.518487}%
\vSv{432.689076}{62.539625}{-1.057475}{0.518483}%
\vSv{433.207849}{62.530056}{-1.033342}{0.518479}%
\vSv{433.726613}{62.520706}{-1.009884}{0.518475}%
\vSv{434.245365}{62.511568}{-0.987079}{0.518472}%
\vSv{434.764108}{62.502636}{-0.964906}{0.518468}%
}}%
{\color{vltTeal}\vlB{%
\vSv{435.282842}{62.493905}{-0.943343}{0.518465}%
\vSv{435.801566}{62.485369}{-0.922372}{0.518462}%
\vSv{436.320281}{62.477023}{-0.901972}{0.518459}%
\vSv{436.838987}{62.468862}{-0.882125}{0.518456}%
\vSv{437.357685}{62.460880}{-0.862814}{0.518453}%
\vSv{437.876375}{62.453073}{-0.844022}{0.518451}%
\vSv{438.395057}{62.445436}{-0.825731}{0.518448}%
\vSv{438.913731}{62.437964}{-0.807927}{0.518446}%
\vSv{439.432398}{62.430654}{-0.790593}{0.518444}%
\vSv{439.951058}{62.423501}{-0.773715}{0.518442}%
\vSv{440.469710}{62.416500}{-0.757279}{0.518440}%
}}%
{\color{vltRed}\vlB{%
\vSv{285.997447}{78.050000}{0.162519}{0.518397}%
\vSv{286.510734}{78.051470}{0.487673}{0.518413}%
\vSv{287.024017}{78.055883}{0.813169}{0.518447}%
\vSv{287.537290}{78.063241}{1.139237}{0.518497}%
\vSv{288.050552}{78.073549}{1.466106}{0.518564}%
\vSv{288.563798}{78.086817}{1.794008}{0.518649}%
\vSv{289.077025}{78.103054}{2.123174}{0.518751}%
\vSv{289.590230}{78.122273}{2.453835}{0.518870}%
\vSv{290.103408}{78.144488}{2.786228}{0.351411}%
\vSv{292.922628}{78.321095}{4.482487}{0.265370}%
\vSv{293.181741}{78.341835}{4.830298}{0.520242}%
\vSv{293.694639}{78.385642}{5.181543}{0.520522}%
\vSv{294.207483}{78.432651}{5.536474}{0.520824}%
\vSv{294.720268}{78.482900}{5.895351}{0.521151}%
\vSv{295.232992}{78.536429}{6.258434}{0.521503}%
\vSv{295.745649}{78.593279}{6.625990}{0.521881}%
\vSv{296.258237}{78.653498}{6.998287}{0.522286}%
\vSv{296.770752}{78.717133}{7.375600}{0.522720}%
\vSv{297.283189}{78.784236}{7.758206}{0.063502}%
\vSv{299.793536}{79.164429}{9.347274}{0.057709}%
\vSv{299.844076}{79.173802}{9.760669}{0.526009}%
\vSv{300.355966}{79.262978}{10.181119}{0.526688}%
\vSv{300.867751}{79.356076}{10.608934}{0.527410}%
\vSv{301.379426}{79.453174}{11.044428}{0.528177}%
\vSv{301.890989}{79.554357}{11.487918}{0.528992}%
\vSv{302.402434}{79.659712}{11.939728}{0.529858}%
\vSv{302.913759}{79.769330}{12.400185}{0.530777}%
\vSv{303.424958}{79.883309}{12.869618}{0.531753}%
\vSv{303.936029}{80.001748}{13.348362}{0.212628}%
\vSv{306.524906}{80.674866}{15.893584}{0.501999}%
\vSv{306.999541}{80.812339}{16.435316}{0.540479}%
\vSv{307.509610}{80.965258}{16.988739}{0.542048}%
}}%
{\color{vltRed}\vlB{%
\vSv{308.019523}{81.123636}{17.554189}{0.543714}%
\vSv{308.529278}{81.287624}{18.132000}{0.545482}%
\vSv{309.038873}{81.457382}{18.722498}{0.547358}%
\vSv{309.548305}{81.633076}{19.326002}{0.549350}%
\vSv{310.057574}{81.814879}{19.942825}{0.551464}%
\vSv{310.566679}{82.002974}{20.573266}{0.178105}%
\vSv{313.013453}{82.999094}{23.236706}{0.115777}%
\vSv{313.109726}{83.044772}{23.939198}{0.567186}%
\vSv{313.617848}{83.274917}{24.656748}{0.570402}%
\vSv{314.125813}{83.512878}{25.389512}{0.573818}%
\vSv{314.633625}{83.758913}{26.137611}{0.577445}%
\vSv{315.141288}{84.013294}{26.901130}{0.581298}%
\vSv{315.648808}{84.276304}{27.680116}{0.585390}%
\vSv{316.156193}{84.548238}{28.474569}{0.589736}%
\vSv{316.663448}{84.829405}{29.284445}{0.338949}%
\vSv{319.054070}{86.285734}{32.675407}{0.184963}%
\vSv{319.198126}{86.385592}{33.559802}{0.622092}%
\vSv{319.704823}{86.729488}{34.458150}{0.628708}%
\vSv{320.211473}{87.085214}{35.369974}{0.635731}%
\vSv{320.718091}{87.453209}{36.294725}{0.643183}%
\vSv{321.224694}{87.833934}{37.231779}{0.651091}%
\vSv{321.731299}{88.227871}{38.180434}{0.659478}%
\vSv{322.237925}{88.635521}{39.139913}{0.474755}%
\vSv{324.442103}{90.579621}{43.067832}{0.467203}%
\vSv{324.772043}{90.898657}{44.067110}{0.721470}%
\vSv{325.279204}{91.400439}{45.070982}{0.734031}%
\vSv{325.786524}{91.920120}{46.078178}{0.747315}%
\vSv{326.294024}{92.458401}{47.087370}{0.761357}%
\vSv{326.801721}{93.016014}{48.097184}{0.776192}%
\vSv{327.309635}{93.593717}{49.106203}{0.292432}%
\vSv{329.059841}{95.744569}{52.113867}{0.477768}%
\vSv{329.343782}{96.121639}{53.104983}{0.863486}%
}}%
{\color{vltRed}\vlB{%
\vSv{329.853014}{96.812201}{54.087872}{0.883812}%
\vSv{330.362548}{97.528016}{55.061032}{0.905171}%
\vSv{330.872394}{98.270041}{56.022977}{0.927592}%
\vSv{331.382558}{99.039258}{56.972239}{0.442170}%
\vSv{332.921997}{101.532140}{59.729689}{1.014549}%
\vSv{333.426501}{102.408362}{60.614159}{1.056464}%
\vSv{333.938318}{103.328896}{61.479108}{1.085691}%
\vSv{334.450467}{104.282831}{62.323291}{1.116070}%
\vSv{334.962945}{105.271203}{63.145506}{0.227226}%
\vSv{336.159449}{107.716470}{64.719437}{0.814461}%
\vSv{336.502308}{108.452928}{65.468944}{1.248583}%
\vSv{337.016052}{109.588810}{66.192057}{1.284197}%
\vSv{337.530096}{110.763726}{66.887732}{1.152759}%
\vSv{338.921013}{114.137905}{68.192622}{0.421108}%
\vSv{339.073954}{114.528877}{68.799730}{1.433499}%
\vSv{339.589122}{115.865360}{69.375151}{1.471677}%
\vSv{340.104552}{117.242713}{69.917712}{1.173716}%
\vSv{341.337958}{120.701267}{70.899060}{0.967533}%
\vSv{341.652352}{121.615532}{71.334884}{1.619800}%
\vSv{342.168772}{123.150139}{71.731833}{1.653757}%
\vSv{342.685430}{124.720546}{72.087836}{0.258910}%
\vSv{343.526881}{127.347515}{72.400454}{0.641086}%
\vSv{343.719466}{127.958594}{72.666788}{1.739998}%
\vSv{344.236853}{129.619576}{72.883343}{1.761341}%
\vSv{344.754500}{131.302903}{73.045867}{0.357575}%
\vSv{345.585452}{134.036849}{73.149129}{0.708445}%
\vSv{345.790647}{134.714875}{73.186630}{1.792171}%
\vSv{346.309207}{136.430434}{73.150210}{1.788409}%
\vSv{346.828154}{138.142063}{73.029510}{0.210975}%
\vSv{347.623843}{140.733943}{72.811214}{0.819256}%
\vSv{347.867511}{141.516608}{72.477976}{1.721827}%
\vSv{348.388163}{143.158545}{72.006856}{1.678178}%
}}%
{\color{vltRed}\vlB{%
\vSv{348.909716}{144.754649}{71.366986}{0.280738}%
\vSv{349.818801}{147.384016}{70.516009}{0.395957}%
\vSv{349.956908}{147.757299}{69.394483}{1.472998}%
\vSv{350.483751}{149.136063}{67.916811}{1.378884}%
\vSv{351.014210}{150.413790}{65.956080}{1.252162}%
\vSv{352.830621}{153.737067}{54.580439}{0.596386}%
\vSv{353.249950}{154.223080}{47.143096}{0.762155}%
\vSv{353.898061}{154.781781}{36.080770}{0.641429}%
\vSv{354.639748}{155.159534}{19.926982}{0.551409}%
\vSv{355.449943}{155.347467}{-0.951165}{0.518466}%
\vSv{355.646115}{155.338860}{-22.001118}{0.559111}%
\vSv{355.941677}{155.129403}{-38.478188}{0.662193}%
\vSv{356.332563}{154.717376}{-49.808654}{0.208852}%
\vSv{357.690044}{152.454830}{-62.671287}{0.186582}%
\vSv{357.750593}{152.289073}{-66.389116}{1.294294}%
\vSv{358.252847}{151.103129}{-69.102627}{1.453327}%
\vSv{358.760419}{149.745400}{-71.128434}{1.565798}%
\vSv{359.985598}{145.873336}{-73.844238}{1.139870}%
\vSv{360.298911}{144.778481}{-74.751103}{1.970988}%
\vSv{360.814496}{142.876887}{-75.446668}{1.389142}%
\vSv{361.773441}{139.108384}{-75.973732}{0.312750}%
\vSv{361.847779}{138.804959}{-76.363320}{2.198783}%
\vSv{362.365165}{136.668158}{-76.638328}{1.988466}%
\vSv{363.395023}{132.299594}{-76.815919}{0.027583}%
\vSv{363.400981}{132.272738}{-76.909121}{2.288756}%
\vSv{363.919309}{130.043462}{-76.927921}{2.183661}%
\vSv{364.981348}{125.481672}{-76.771496}{2.157464}%
\vSv{365.475647}{123.381456}{-76.606971}{2.238033}%
\vSv{365.994837}{121.204288}{-76.390144}{0.104503}%
\vSv{366.610506}{118.673361}{-76.123900}{1.760103}%
\vSv{367.033813}{116.964624}{-75.810499}{2.114777}%
\vSv{367.553606}{114.914369}{-75.451717}{0.625120}%
}}%
{\color{vltRed}\vlB{%
\vSv{368.347450}{111.891351}{-75.048943}{0.947917}%
\vSv{368.593839}{110.975524}{-74.603271}{1.952514}%
\vSv{369.114299}{109.093085}{-74.115565}{1.599569}%
\vSv{370.264321}{105.156779}{-73.016700}{1.403818}%
\vSv{370.677214}{103.814181}{-72.406602}{1.715062}%
\vSv{371.198750}{102.179341}{-71.756667}{1.381120}%
\vSv{372.453882}{98.504473}{-70.339036}{0.913302}%
\vSv{372.765294}{97.644416}{-69.572283}{1.485263}%
\vSv{373.288183}{96.252556}{-68.767629}{1.431431}%
\vSv{373.811457}{94.918291}{-67.925720}{0.670003}%
\vSv{375.045870}{91.994092}{-66.133284}{0.819945}%
\vSv{375.383770}{91.244262}{-65.184653}{1.235169}%
\vSv{375.908759}{90.123142}{-64.202588}{1.191190}%
\vSv{376.434213}{89.050667}{-63.188419}{1.149286}%
\vSv{376.960143}{88.024935}{-62.143642}{0.104409}%
\vSv{378.225325}{85.739644}{-59.969103}{0.612491}%
\vSv{378.540858}{85.209377}{-58.843180}{1.001957}%
\vSv{379.068743}{84.351948}{-57.694320}{0.969984}%
\vSv{379.597114}{83.532109}{-56.524832}{0.939843}%
\vSv{380.125959}{82.748162}{-55.337163}{0.911469}%
\vSv{380.655266}{81.998467}{-54.133874}{0.064255}%
\vSv{382.223335}{79.952346}{-51.691135}{0.016539}%
\vSv{382.245765}{79.939369}{-50.457192}{0.814248}%
\vSv{382.776708}{79.311462}{-49.218590}{0.793654}%
\vSv{383.307988}{78.710502}{-47.978122}{0.774400}%
\vSv{383.839573}{78.135208}{-46.738545}{0.756418}%
\vSv{384.371424}{77.584359}{-45.502559}{0.739637}%
\vSv{384.903505}{77.056790}{-44.272779}{0.605105}%
\vSv{387.259251}{74.971895}{-39.463850}{0.378826}%
\vSv{387.565946}{74.731117}{-38.299910}{0.660563}%
\vSv{388.098564}{74.321715}{-37.155000}{0.650429}%
\vSv{388.631139}{73.928873}{-36.030659}{0.641020}%
}}%
{\color{vltRed}\vlB{%
\vSv{389.163635}{73.551814}{-34.928242}{0.632289}%
\vSv{389.696020}{73.189797}{-33.848920}{0.624189}%
\vSv{390.228265}{72.842120}{-32.793682}{0.616677}%
\vSv{390.760343}{72.508119}{-31.763345}{0.296008}%
\vSv{393.234774}{71.112287}{-27.901660}{0.192535}%
\vSv{393.417460}{71.022189}{-27.002549}{0.581821}%
\vSv{393.948112}{70.758024}{-26.130074}{0.577408}%
\vSv{394.478480}{70.503728}{-25.284099}{0.573318}%
\vSv{395.008556}{70.258860}{-24.464398}{0.569528}%
\vSv{395.538335}{70.023003}{-23.670665}{0.566014}%
\vSv{396.067812}{69.795760}{-22.902526}{0.562758}%
\vSv{396.596987}{69.576755}{-22.159544}{0.559739}%
\vSv{397.125857}{69.365629}{-21.441235}{0.316880}%
\vSv{399.819246}{68.399243}{-18.200273}{0.489348}%
\vSv{400.292816}{68.246400}{-17.617965}{0.543906}%
\vSv{400.819634}{68.081777}{-17.056145}{0.542244}%
\vSv{401.346179}{67.922732}{-16.514172}{0.540699}%
\vSv{401.872457}{67.769037}{-15.991407}{0.539262}%
\vSv{402.398475}{67.620474}{-15.487216}{0.537927}%
\vSv{402.924239}{67.476835}{-15.000970}{0.536684}%
\vSv{403.449756}{67.337922}{-14.532052}{0.535528}%
\vSv{403.975033}{67.203546}{-14.079856}{0.234403}%
\vSv{406.668015}{66.578783}{-12.049375}{0.458557}%
\vSv{407.122062}{66.483057}{-11.685526}{0.529366}%
\vSv{407.645859}{66.375839}{-11.334547}{0.528706}%
\vSv{408.169471}{66.271928}{-10.995953}{0.528090}%
\vSv{408.692906}{66.171201}{-10.669274}{0.527514}%
\vSv{409.216169}{66.073537}{-10.354056}{0.526976}%
\vSv{409.739266}{65.978823}{-10.049860}{0.526473}%
\vSv{410.262204}{65.886951}{-9.756265}{0.526002}%
\vSv{410.784988}{65.797816}{-9.472865}{0.348316}%
\vSv{413.618875}{65.357874}{-8.195599}{0.299363}%
}}%
{\color{vltRed}\vlB{%
\vSv{413.918757}{65.315199}{-7.965656}{0.523445}%
\vSv{414.440609}{65.242660}{-7.743465}{0.523165}%
\vSv{414.962347}{65.172170}{-7.528732}{0.522902}%
\vSv{415.483974}{65.103657}{-7.321171}{0.522656}%
\vSv{416.005496}{65.037055}{-7.120511}{0.522424}%
\vSv{416.526915}{64.972297}{-6.926489}{0.522206}%
\vSv{417.048236}{64.909321}{-6.738855}{0.522001}%
\vSv{417.569463}{64.848067}{-6.557368}{0.521808}%
\vSv{418.090598}{64.788478}{-6.381796}{0.020029}%
\vSv{420.606621}{64.522273}{-5.734363}{0.086496}%
\vSv{420.695015}{64.513631}{-5.585219}{0.520867}%
\vSv{421.215668}{64.462937}{-5.440788}{0.520741}%
\vSv{421.736250}{64.413561}{-5.300898}{0.520621}%
\vSv{422.256765}{64.365463}{-5.165384}{0.520508}%
\vSv{422.777214}{64.318601}{-5.034085}{0.520402}%
\vSv{423.297599}{64.272937}{-4.906851}{0.520302}%
\vSv{423.817924}{64.228432}{-4.783533}{0.520207}%
\vSv{424.338190}{64.185052}{-4.663992}{0.520117}%
\vSv{424.858400}{64.142760}{-4.548092}{0.249739}%
\vSv{427.608631}{63.935967}{-4.018860}{0.369335}%
\vSv{427.978571}{63.910082}{-3.922263}{0.519612}%
\vSv{428.498435}{63.874539}{-3.828502}{0.519554}%
\vSv{429.018257}{63.839848}{-3.737479}{0.519500}%
\vSv{429.538037}{63.805985}{-3.649100}{0.519448}%
\vSv{430.057777}{63.772924}{-3.563276}{0.519399}%
\vSv{430.577478}{63.740643}{-3.479920}{0.519352}%
\vSv{431.097142}{63.709119}{-3.398947}{0.519308}%
\vSv{431.616771}{63.678330}{-3.320279}{0.494493}%
\vSv{434.612420}{63.514131}{-2.958896}{0.120548}%
\vSv{434.733848}{63.507908}{-2.892530}{0.519056}%
\vSv{435.253255}{63.481715}{-2.827986}{0.519027}%
\vSv{435.772635}{63.456108}{-2.765205}{0.518999}%
}}%
{\color{vltRed}\vlB{%
\vSv{436.291988}{63.431070}{-2.704130}{0.518973}%
\vSv{436.811315}{63.406585}{-2.644705}{0.518947}%
\vSv{437.330617}{63.382640}{-2.586880}{0.518923}%
\vSv{437.849894}{63.359219}{-2.530602}{0.518901}%
\vSv{438.369149}{63.336308}{-2.475823}{0.518879}%
\vSv{438.888380}{63.313893}{-2.422496}{0.227747}%
}}%
{\color{vltTeal}\vlB{%
\vSg{105.000000}{12.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(134.00000,12.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $a=1$}}}%
{\color{vltRed}\vlB{%
\vSg{283.000000}{12.000000}{0.000000}{4.500000}%
\vSg{290.000000}{12.000000}{0.000000}{4.500000}%
\vSg{297.000000}{12.000000}{0.000000}{4.500000}%
\vSg{304.000000}{12.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(312.00000,12.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $a=3$}}}%
\end{picture}%


==> vlt-figures/figure-186.tex <==
\begin{picture}(470,332)%
{\color{black}\put(119,316){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (a) Spectral weights}}}%
{\color{black}\put(356,316){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (b) Energy fractions}}}%
{\color{black}\put(235,289){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\eta=c=(1,1)^{\mathsf T}/\sqrt2,\qquad \omega_2=2\omega_1=2\omega_\star$}}}%
{\color{black}\vlB{%
\vSc{38.000000}{111.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(34,111){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{38.000000}{181.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(34,181){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1/2$}}}%
{\color{black!20}\vlB{%
\vSan{41}{181}{0}{168}%
}}%
{\color{black}\vlB{%
\vSc{38.000000}{251.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(34,251){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black!20}\vlB{%
\vSan{41}{251}{0}{168}%
}}%
{\color{black}\vlB{%
\vSc{41.000000}{111.000000}{0.000000}{168.000000}%
\vSc{40.500000}{111.000000}{90.000000}{140.000000}%
}}%
{\color{black}\put(125,80){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont }}}%
{\color{black}\put(41,267){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $p_s$}}}%
{\color{black}\vlB{%
\vSat{83}{111}{90}{70}%
}}%
{\color{black}\put(97,193){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1/2$}}}%
{\color{black}\put(97,91){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\omega_1$}}}%
{\color{black}\vlB{%
\vSat{153}{111}{90}{70}%
}}%
{\color{black}\put(167,193){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1/2$}}}%
{\color{black}\put(167,91){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\omega_2$}}}%
{\color{black}\vlB{%
\vSc{279.000000}{111.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(275,111){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{279.000000}{181.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(275,181){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1/2$}}}%
{\color{black!20}\vlB{%
\vSan{282}{181}{0}{169}%
}}%
{\color{black}\vlB{%
\vSc{279.000000}{251.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(275,251){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black!20}\vlB{%
\vSan{282}{251}{0}{169}%
}}%
{\color{black}\vlB{%
\vSc{282.000000}{111.000000}{0.000000}{169.000000}%
\vSc{281.500000}{111.000000}{90.000000}{140.000000}%
}}%
{\color{black}\put(366.5,80){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont }}}%
{\color{black}\put(282,267){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Energy share}}}%
{\color{vlfGreen}\vlB{%
\vSau{304.8425}{111}{90}{70}%
}}%
{\color{black}\put(312.8425,193){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1/2$}}}%
{\color{black}\put(312.8425,99){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont C}}}%
{\color{vlfDarkRed!75}\vlB{%
\vSau{327.6575}{111}{90}{46.666667}%
}}%
{\color{black}\put(335.6575,169.666667){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1/3$}}}%
{\color{black}\put(335.6575,99){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Q}}}%
{\color{black}\put(324.25,81){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\omega_1$}}}%
{\color{vlfGreen}\vlB{%
\vSau{389.3425}{111}{90}{70}%
}}%
{\color{black}\put(397.3425,193){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1/2$}}}%
{\color{black}\put(397.3425,99){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont C}}}%
{\color{vlfDarkRed!75}\vlB{%
\vSau{412.1575}{111}{90}{93.333333}%
}}%
{\color{black}\put(420.1575,216.333333){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2/3$}}}%
{\color{black}\put(420.1575,99){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Q}}}%
{\color{black}\put(408.75,81){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\omega_2$}}}%
{\color{black}\put(119,65){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $p_1+p_2=1$}}}%
{\color{black}\put(356,58){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont C: classical energy direction}}}%
{\color{black}\put(356,40){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Q: one-phonon excitation energy}}}%
{\color{black}\put(235,16){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont A projector weight needs a stated state normalization and interpretation.}}}%
\end{picture}%


==> vlt-figures/figure-187.tex <==
\begin{picture}(470,347)%
{\color{black}\put(235.00000,330.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} A local restoring map and a coupled frequency map}}}%
{\color{black}\vlB{%
\vSi{29.300000}{254.000000}{90.000000}{24.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{24.796974}{250.000000}{38.659808}{6.403124}%
\vSd{24.796974}{254.000000}{38.659808}{6.403124}%
\vSd{24.796974}{258.000000}{38.659808}{6.403124}%
\vSd{24.796974}{262.000000}{38.659808}{6.403124}%
\vSd{24.796974}{266.000000}{38.659808}{6.403124}%
\vSd{24.796974}{270.000000}{38.659808}{6.403124}%
}}%
{\color{black}\vlB{%
\vSi{439.300000}{254.000000}{90.000000}{24.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{434.796974}{250.000000}{38.659808}{6.403124}%
\vSd{434.796974}{254.000000}{38.659808}{6.403124}%
\vSd{434.796974}{258.000000}{38.659808}{6.403124}%
\vSd{434.796974}{262.000000}{38.659808}{6.403124}%
\vSd{434.796974}{266.000000}{38.659808}{6.403124}%
\vSd{434.796974}{270.000000}{38.659808}{6.403124}%
}}%
{\color{black!65}\vlB{%
\vSc{30.000000}{266.000000}{0.000000}{5.000000}%
\vSc{34.562640}{266.000000}{61.011738}{0.784376}%
\vSc{34.931386}{266.686109}{63.830372}{0.731062}%
\vSc{35.246496}{267.342231}{65.799169}{0.655028}%
\vSc{35.511846}{267.939691}{66.701051}{0.558206}%
\vSc{35.735407}{268.452378}{65.909970}{0.444193}%
\vSc{35.933397}{268.857884}{61.586596}{0.319034}%
\vSc{36.159063}{269.138487}{47.038978}{0.195999}%
\vSc{36.658546}{269.281922}{0.000000}{0.127406}%
\vSc{36.420043}{269.281922}{-47.038978}{0.195999}%
\vSc{36.479757}{269.138487}{-61.586596}{0.319034}%
\vSc{36.614879}{268.857884}{-65.909970}{0.444193}%
\vSc{36.793412}{268.452378}{-66.701051}{0.558206}%
\vSc{37.017368}{267.939691}{-65.799169}{0.655028}%
\vSc{37.293199}{267.342231}{-63.830372}{0.731062}%
\vSc{37.627006}{266.686109}{-61.011738}{0.784376}%
\vSc{38.023369}{266.000000}{-57.379308}{0.814606}%
\vSc{38.485023}{265.313891}{-52.865315}{0.823014}%
\vSc{39.012845}{264.657769}{-47.329743}{0.812577}%
\vSc{39.605937}{264.060309}{-40.584948}{0.788052}%
\vSc{40.261487}{263.547622}{-32.441245}{0.755928}%
\vSc{40.973890}{263.142116}{-22.802058}{0.724045}%
\vSc{41.732748}{262.861513}{-11.814978}{0.700534}%
\vSc{42.520817}{262.718078}{0.000000}{0.691860}%
\vSc{43.110301}{262.718078}{11.814978}{0.700534}%
\vSc{43.704595}{262.861513}{22.802058}{0.724045}%
\vSc{44.297613}{263.142116}{32.441245}{0.755928}%
\vSc{44.878502}{263.547622}{40.584948}{0.788052}%
\vSc{45.434636}{264.060309}{47.329743}{0.812577}%
\vSc{45.954407}{264.657769}{52.865315}{0.823014}%
\vSc{46.428733}{265.313891}{57.379308}{0.814606}%
\vSc{46.851637}{266.000000}{61.011738}{0.784376}%
}}%
{\color{black!65}\vlB{%
\vSc{47.220382}{266.686109}{63.830372}{0.731062}%
\vSc{47.535492}{267.342231}{65.799169}{0.655028}%
\vSc{47.800842}{267.939691}{66.701051}{0.558206}%
\vSc{48.024403}{268.452378}{65.909970}{0.444193}%
\vSc{48.222393}{268.857884}{61.586596}{0.319034}%
\vSc{48.448059}{269.138487}{47.038978}{0.195999}%
\vSc{48.947542}{269.281922}{0.000000}{0.127406}%
\vSc{48.709039}{269.281922}{-47.038978}{0.195999}%
\vSc{48.768753}{269.138487}{-61.586596}{0.319034}%
\vSc{48.903875}{268.857884}{-65.909970}{0.444193}%
\vSc{49.082408}{268.452378}{-66.701051}{0.558206}%
\vSc{49.306364}{267.939691}{-65.799169}{0.655028}%
\vSc{49.582195}{267.342231}{-63.830372}{0.731062}%
\vSc{49.916002}{266.686109}{-61.011738}{0.784376}%
\vSc{50.312365}{266.000000}{-57.379308}{0.814606}%
\vSc{50.774019}{265.313891}{-52.865315}{0.823014}%
\vSc{51.301841}{264.657769}{-47.329743}{0.812577}%
\vSc{51.894933}{264.060309}{-40.584948}{0.788052}%
\vSc{52.550483}{263.547622}{-32.441245}{0.755928}%
\vSc{53.262886}{263.142116}{-22.802058}{0.724045}%
\vSc{54.021744}{262.861513}{-11.814978}{0.700534}%
\vSc{54.809813}{262.718078}{0.000000}{0.691860}%
\vSc{55.399297}{262.718078}{11.814978}{0.700534}%
\vSc{55.993591}{262.861513}{22.802058}{0.724045}%
\vSc{56.586609}{263.142116}{32.441245}{0.755928}%
\vSc{57.167498}{263.547622}{40.584948}{0.788052}%
\vSc{57.723632}{264.060309}{47.329743}{0.812577}%
\vSc{58.243403}{264.657769}{52.865315}{0.823014}%
\vSc{58.717729}{265.313891}{57.379308}{0.814606}%
\vSc{59.140633}{266.000000}{61.011738}{0.784376}%
\vSc{59.509378}{266.686109}{63.830372}{0.731062}%
\vSc{59.824488}{267.342231}{65.799169}{0.655028}%
}}%
{\color{black!65}\vlB{%
\vSc{60.089838}{267.939691}{66.701051}{0.558206}%
\vSc{60.313399}{268.452378}{65.909970}{0.444193}%
\vSc{60.511389}{268.857884}{61.586596}{0.319034}%
\vSc{60.737056}{269.138487}{47.038978}{0.195999}%
\vSc{61.236538}{269.281922}{0.000000}{0.127406}%
\vSc{60.998036}{269.281922}{-47.038978}{0.195999}%
\vSc{61.057749}{269.138487}{-61.586596}{0.319034}%
\vSc{61.192872}{268.857884}{-65.909970}{0.444193}%
\vSc{61.371404}{268.452378}{-66.701051}{0.558206}%
\vSc{61.595361}{267.939691}{-65.799169}{0.655028}%
\vSc{61.871191}{267.342231}{-63.830372}{0.731062}%
\vSc{62.204998}{266.686109}{-61.011738}{0.784376}%
\vSc{62.601361}{266.000000}{-57.379308}{0.814606}%
\vSc{63.063015}{265.313891}{-52.865315}{0.823014}%
\vSc{63.590837}{264.657769}{-47.329743}{0.812577}%
\vSc{64.183929}{264.060309}{-40.584948}{0.788052}%
\vSc{64.839479}{263.547622}{-32.441245}{0.755928}%
\vSc{65.551882}{263.142116}{-22.802058}{0.724045}%
\vSc{66.310740}{262.861513}{-11.814978}{0.700534}%
\vSc{67.098809}{262.718078}{0.000000}{0.691860}%
\vSc{67.688293}{262.718078}{11.814978}{0.700534}%
\vSc{68.282588}{262.861513}{22.802058}{0.724045}%
\vSc{68.875605}{263.142116}{32.441245}{0.755928}%
\vSc{69.456494}{263.547622}{40.584948}{0.788052}%
\vSc{70.012628}{264.060309}{47.329743}{0.812577}%
\vSc{70.532399}{264.657769}{52.865315}{0.823014}%
\vSc{71.006725}{265.313891}{57.379308}{0.814606}%
\vSc{71.429629}{266.000000}{61.011738}{0.784376}%
\vSc{71.798374}{266.686109}{63.830372}{0.731062}%
\vSc{72.113484}{267.342231}{65.799169}{0.655028}%
\vSc{72.378834}{267.939691}{66.701051}{0.558206}%
\vSc{72.602395}{268.452378}{65.909970}{0.444193}%
}}%
{\color{black!65}\vlB{%
\vSc{72.800386}{268.857884}{61.586596}{0.319034}%
\vSc{73.026052}{269.138487}{47.038978}{0.195999}%
\vSc{73.525534}{269.281922}{0.000000}{0.127406}%
\vSc{73.287032}{269.281922}{-47.038978}{0.195999}%
\vSc{73.346745}{269.138487}{-61.586596}{0.319034}%
\vSc{73.481868}{268.857884}{-65.909970}{0.444193}%
\vSc{73.660400}{268.452378}{-66.701051}{0.558206}%
\vSc{73.884357}{267.939691}{-65.799169}{0.655028}%
\vSc{74.160187}{267.342231}{-63.830372}{0.731062}%
\vSc{74.493994}{266.686109}{-61.011738}{0.784376}%
\vSc{74.890357}{266.000000}{-57.379308}{0.814606}%
\vSc{75.352011}{265.313891}{-52.865315}{0.823014}%
\vSc{75.879833}{264.657769}{-47.329743}{0.812577}%
\vSc{76.472925}{264.060309}{-40.584948}{0.788052}%
\vSc{77.128475}{263.547622}{-32.441245}{0.755928}%
\vSc{77.840878}{263.142116}{-22.802058}{0.724045}%
\vSc{78.599736}{262.861513}{-11.814978}{0.700534}%
\vSc{79.387805}{262.718078}{0.000000}{0.691860}%
\vSc{79.977289}{262.718078}{11.814978}{0.700534}%
\vSc{80.571584}{262.861513}{22.802058}{0.724045}%
\vSc{81.164601}{263.142116}{32.441245}{0.755928}%
\vSc{81.745490}{263.547622}{40.584948}{0.788052}%
\vSc{82.301624}{264.060309}{47.329743}{0.812577}%
\vSc{82.821395}{264.657769}{52.865315}{0.823014}%
\vSc{83.295721}{265.313891}{57.379308}{0.814606}%
\vSc{83.718625}{266.000000}{61.011738}{0.784376}%
\vSc{84.087371}{266.686109}{63.830372}{0.731062}%
\vSc{84.402480}{267.342231}{65.799169}{0.655028}%
\vSc{84.667830}{267.939691}{66.701051}{0.558206}%
\vSc{84.891391}{268.452378}{65.909970}{0.444193}%
\vSc{85.089382}{268.857884}{61.586596}{0.319034}%
\vSc{85.315048}{269.138487}{47.038978}{0.195999}%
}}%
{\color{black!65}\vlB{%
\vSc{85.814530}{269.281922}{0.000000}{0.127406}%
\vSc{85.576028}{269.281922}{-47.038978}{0.195999}%
\vSc{85.635741}{269.138487}{-61.586596}{0.319034}%
\vSc{85.770864}{268.857884}{-65.909970}{0.444193}%
\vSc{85.949396}{268.452378}{-66.701051}{0.558206}%
\vSc{86.173353}{267.939691}{-65.799169}{0.655028}%
\vSc{86.449183}{267.342231}{-63.830372}{0.731062}%
\vSc{86.782990}{266.686109}{-61.011738}{0.784376}%
\vSc{87.179353}{266.000000}{-57.379308}{0.814606}%
\vSc{87.641007}{265.313891}{-52.865315}{0.823014}%
\vSc{88.168829}{264.657769}{-47.329743}{0.812577}%
\vSc{88.761922}{264.060309}{-40.584948}{0.788052}%
\vSc{89.417472}{263.547622}{-32.441245}{0.755928}%
\vSc{90.129874}{263.142116}{-22.802058}{0.724045}%
\vSc{90.888733}{262.861513}{-11.814978}{0.700534}%
\vSc{91.676801}{262.718078}{0.000000}{0.691860}%
\vSc{92.266285}{262.718078}{11.814978}{0.700534}%
\vSc{92.860580}{262.861513}{22.802058}{0.724045}%
\vSc{93.453597}{263.142116}{32.441245}{0.755928}%
\vSc{94.034486}{263.547622}{40.584948}{0.788052}%
\vSc{94.590620}{264.060309}{47.329743}{0.812577}%
\vSc{95.110391}{264.657769}{52.865315}{0.823014}%
\vSc{95.584717}{265.313891}{57.379308}{0.814606}%
\vSc{96.007621}{266.000000}{61.011738}{0.784376}%
\vSc{96.376367}{266.686109}{63.830372}{0.731062}%
\vSc{96.691476}{267.342231}{65.799169}{0.655028}%
\vSc{96.956826}{267.939691}{66.701051}{0.558206}%
\vSc{97.180387}{268.452378}{65.909970}{0.444193}%
\vSc{97.378378}{268.857884}{61.586596}{0.319034}%
\vSc{97.604044}{269.138487}{47.038978}{0.195999}%
\vSc{98.103526}{269.281922}{0.000000}{0.127406}%
\vSc{97.865024}{269.281922}{-47.038978}{0.195999}%
}}%
{\color{black!65}\vlB{%
\vSc{97.924738}{269.138487}{-61.586596}{0.319034}%
\vSc{98.059860}{268.857884}{-65.909970}{0.444193}%
\vSc{98.238392}{268.452378}{-66.701051}{0.558206}%
\vSc{98.462349}{267.939691}{-65.799169}{0.655028}%
\vSc{98.738179}{267.342231}{-63.830372}{0.731062}%
\vSc{99.071986}{266.686109}{-61.011738}{0.784376}%
\vSc{99.468349}{266.000000}{-57.379308}{0.814606}%
\vSc{99.930003}{265.313891}{-52.865315}{0.823014}%
\vSc{100.457825}{264.657769}{-47.329743}{0.812577}%
\vSc{101.050918}{264.060309}{-40.584948}{0.788052}%
\vSc{101.706468}{263.547622}{-32.441245}{0.755928}%
\vSc{102.418870}{263.142116}{-22.802058}{0.724045}%
\vSc{103.177729}{262.861513}{-11.814978}{0.700534}%
\vSc{103.965797}{262.718078}{0.000000}{0.691860}%
\vSc{104.555281}{262.718078}{11.814978}{0.700534}%
\vSc{105.149576}{262.861513}{22.802058}{0.724045}%
\vSc{105.742593}{263.142116}{32.441245}{0.755928}%
\vSc{106.323482}{263.547622}{40.584948}{0.788052}%
\vSc{106.879616}{264.060309}{47.329743}{0.812577}%
\vSc{107.399387}{264.657769}{52.865315}{0.823014}%
\vSc{107.873714}{265.313891}{57.379308}{0.814606}%
\vSc{108.733976}{266.000000}{0.000000}{5.000000}%
\vSc{356.266024}{266.000000}{0.000000}{5.000000}%
\vSc{360.828664}{266.000000}{61.011738}{0.784376}%
\vSc{361.197410}{266.686109}{63.830372}{0.731062}%
\vSc{361.512519}{267.342231}{65.799169}{0.655028}%
\vSc{361.777869}{267.939691}{66.701051}{0.558206}%
\vSc{362.001430}{268.452378}{65.909970}{0.444193}%
\vSc{362.199421}{268.857884}{61.586596}{0.319034}%
\vSc{362.425087}{269.138487}{47.038978}{0.195999}%
\vSc{362.924570}{269.281922}{0.000000}{0.127406}%
\vSc{362.686067}{269.281922}{-47.038978}{0.195999}%
}}%
{\color{black!65}\vlB{%
\vSc{362.745781}{269.138487}{-61.586596}{0.319034}%
\vSc{362.880903}{268.857884}{-65.909970}{0.444193}%
\vSc{363.059436}{268.452378}{-66.701051}{0.558206}%
\vSc{363.283392}{267.939691}{-65.799169}{0.655028}%
\vSc{363.559223}{267.342231}{-63.830372}{0.731062}%
\vSc{363.893030}{266.686109}{-61.011738}{0.784376}%
\vSc{364.289393}{266.000000}{-57.379308}{0.814606}%
\vSc{364.751046}{265.313891}{-52.865315}{0.823014}%
\vSc{365.278868}{264.657769}{-47.329743}{0.812577}%
\vSc{365.871961}{264.060309}{-40.584948}{0.788052}%
\vSc{366.527511}{263.547622}{-32.441245}{0.755928}%
\vSc{367.239913}{263.142116}{-22.802058}{0.724045}%
\vSc{367.998772}{262.861513}{-11.814978}{0.700534}%
\vSc{368.786841}{262.718078}{0.000000}{0.691860}%
\vSc{369.376325}{262.718078}{11.814978}{0.700534}%
\vSc{369.970619}{262.861513}{22.802058}{0.724045}%
\vSc{370.563636}{263.142116}{32.441245}{0.755928}%
\vSc{371.144526}{263.547622}{40.584948}{0.788052}%
\vSc{371.700660}{264.060309}{47.329743}{0.812577}%
\vSc{372.220430}{264.657769}{52.865315}{0.823014}%
\vSc{372.694757}{265.313891}{57.379308}{0.814606}%
\vSc{373.117660}{266.000000}{61.011738}{0.784376}%
\vSc{373.486406}{266.686109}{63.830372}{0.731062}%
\vSc{373.801515}{267.342231}{65.799169}{0.655028}%
\vSc{374.066865}{267.939691}{66.701051}{0.558206}%
\vSc{374.290426}{268.452378}{65.909970}{0.444193}%
\vSc{374.488417}{268.857884}{61.586596}{0.319034}%
\vSc{374.714083}{269.138487}{47.038978}{0.195999}%
\vSc{375.213566}{269.281922}{0.000000}{0.127406}%
\vSc{374.975063}{269.281922}{-47.038978}{0.195999}%
\vSc{375.034777}{269.138487}{-61.586596}{0.319034}%
\vSc{375.169899}{268.857884}{-65.909970}{0.444193}%
}}%
{\color{black!65}\vlB{%
\vSc{375.348432}{268.452378}{-66.701051}{0.558206}%
\vSc{375.572388}{267.939691}{-65.799169}{0.655028}%
\vSc{375.848219}{267.342231}{-63.830372}{0.731062}%
\vSc{376.182026}{266.686109}{-61.011738}{0.784376}%
\vSc{376.578389}{266.000000}{-57.379308}{0.814606}%
\vSc{377.040042}{265.313891}{-52.865315}{0.823014}%
\vSc{377.567865}{264.657769}{-47.329743}{0.812577}%
\vSc{378.160957}{264.060309}{-40.584948}{0.788052}%
\vSc{378.816507}{263.547622}{-32.441245}{0.755928}%
\vSc{379.528909}{263.142116}{-22.802058}{0.724045}%
\vSc{380.287768}{262.861513}{-11.814978}{0.700534}%
\vSc{381.075837}{262.718078}{0.000000}{0.691860}%
\vSc{381.665321}{262.718078}{11.814978}{0.700534}%
\vSc{382.259615}{262.861513}{22.802058}{0.724045}%
\vSc{382.852633}{263.142116}{32.441245}{0.755928}%
\vSc{383.433522}{263.547622}{40.584948}{0.788052}%
\vSc{383.989656}{264.060309}{47.329743}{0.812577}%
\vSc{384.509426}{264.657769}{52.865315}{0.823014}%
\vSc{384.983753}{265.313891}{57.379308}{0.814606}%
\vSc{385.406656}{266.000000}{61.011738}{0.784376}%
\vSc{385.775402}{266.686109}{63.830372}{0.731062}%
\vSc{386.090511}{267.342231}{65.799169}{0.655028}%
\vSc{386.355862}{267.939691}{66.701051}{0.558206}%
\vSc{386.579422}{268.452378}{65.909970}{0.444193}%
\vSc{386.777413}{268.857884}{61.586596}{0.319034}%
\vSc{387.003079}{269.138487}{47.038978}{0.195999}%
\vSc{387.502562}{269.281922}{0.000000}{0.127406}%
\vSc{387.264059}{269.281922}{-47.038978}{0.195999}%
\vSc{387.323773}{269.138487}{-61.586596}{0.319034}%
\vSc{387.458895}{268.857884}{-65.909970}{0.444193}%
\vSc{387.637428}{268.452378}{-66.701051}{0.558206}%
\vSc{387.861384}{267.939691}{-65.799169}{0.655028}%
}}%
{\color{black!65}\vlB{%
\vSc{388.137215}{267.342231}{-63.830372}{0.731062}%
\vSc{388.471022}{266.686109}{-61.011738}{0.784376}%
\vSc{388.867385}{266.000000}{-57.379308}{0.814606}%
\vSc{389.329038}{265.313891}{-52.865315}{0.823014}%
\vSc{389.856861}{264.657769}{-47.329743}{0.812577}%
\vSc{390.449953}{264.060309}{-40.584948}{0.788052}%
\vSc{391.105503}{263.547622}{-32.441245}{0.755928}%
\vSc{391.817905}{263.142116}{-22.802058}{0.724045}%
\vSc{392.576764}{262.861513}{-11.814978}{0.700534}%
\vSc{393.364833}{262.718078}{0.000000}{0.691860}%
\vSc{393.954317}{262.718078}{11.814978}{0.700534}%
\vSc{394.548611}{262.861513}{22.802058}{0.724045}%
\vSc{395.141629}{263.142116}{32.441245}{0.755928}%
\vSc{395.722518}{263.547622}{40.584948}{0.788052}%
\vSc{396.278652}{264.060309}{47.329743}{0.812577}%
\vSc{396.798422}{264.657769}{52.865315}{0.823014}%
\vSc{397.272749}{265.313891}{57.379308}{0.814606}%
\vSc{397.695652}{266.000000}{61.011738}{0.784376}%
\vSc{398.064398}{266.686109}{63.830372}{0.731062}%
\vSc{398.379508}{267.342231}{65.799169}{0.655028}%
\vSc{398.644858}{267.939691}{66.701051}{0.558206}%
\vSc{398.868418}{268.452378}{65.909970}{0.444193}%
\vSc{399.066409}{268.857884}{61.586596}{0.319034}%
\vSc{399.292075}{269.138487}{47.038978}{0.195999}%
\vSc{399.791558}{269.281922}{0.000000}{0.127406}%
\vSc{399.553055}{269.281922}{-47.038978}{0.195999}%
\vSc{399.612769}{269.138487}{-61.586596}{0.319034}%
\vSc{399.747891}{268.857884}{-65.909970}{0.444193}%
\vSc{399.926424}{268.452378}{-66.701051}{0.558206}%
\vSc{400.150380}{267.939691}{-65.799169}{0.655028}%
\vSc{400.426211}{267.342231}{-63.830372}{0.731062}%
\vSc{400.760018}{266.686109}{-61.011738}{0.784376}%
}}%
{\color{black!65}\vlB{%
\vSc{401.156381}{266.000000}{-57.379308}{0.814606}%
\vSc{401.618034}{265.313891}{-52.865315}{0.823014}%
\vSc{402.145857}{264.657769}{-47.329743}{0.812577}%
\vSc{402.738949}{264.060309}{-40.584948}{0.788052}%
\vSc{403.394499}{263.547622}{-32.441245}{0.755928}%
\vSc{404.106902}{263.142116}{-22.802058}{0.724045}%
\vSc{404.865760}{262.861513}{-11.814978}{0.700534}%
\vSc{405.653829}{262.718078}{0.000000}{0.691860}%
\vSc{406.243313}{262.718078}{11.814978}{0.700534}%
\vSc{406.837607}{262.861513}{22.802058}{0.724045}%
\vSc{407.430625}{263.142116}{32.441245}{0.755928}%
\vSc{408.011514}{263.547622}{40.584948}{0.788052}%
\vSc{408.567648}{264.060309}{47.329743}{0.812577}%
\vSc{409.087419}{264.657769}{52.865315}{0.823014}%
\vSc{409.561745}{265.313891}{57.379308}{0.814606}%
\vSc{409.984648}{266.000000}{61.011738}{0.784376}%
\vSc{410.353394}{266.686109}{63.830372}{0.731062}%
\vSc{410.668504}{267.342231}{65.799169}{0.655028}%
\vSc{410.933854}{267.939691}{66.701051}{0.558206}%
\vSc{411.157414}{268.452378}{65.909970}{0.444193}%
\vSc{411.355405}{268.857884}{61.586596}{0.319034}%
\vSc{411.581071}{269.138487}{47.038978}{0.195999}%
\vSc{412.080554}{269.281922}{0.000000}{0.127406}%
\vSc{411.842051}{269.281922}{-47.038978}{0.195999}%
\vSc{411.901765}{269.138487}{-61.586596}{0.319034}%
\vSc{412.036887}{268.857884}{-65.909970}{0.444193}%
\vSc{412.215420}{268.452378}{-66.701051}{0.558206}%
\vSc{412.439376}{267.939691}{-65.799169}{0.655028}%
\vSc{412.715207}{267.342231}{-63.830372}{0.731062}%
\vSc{413.049014}{266.686109}{-61.011738}{0.784376}%
\vSc{413.445377}{266.000000}{-57.379308}{0.814606}%
\vSc{413.907031}{265.313891}{-52.865315}{0.823014}%
}}%
{\color{black!65}\vlB{%
\vSc{414.434853}{264.657769}{-47.329743}{0.812577}%
\vSc{415.027945}{264.060309}{-40.584948}{0.788052}%
\vSc{415.683495}{263.547622}{-32.441245}{0.755928}%
\vSc{416.395898}{263.142116}{-22.802058}{0.724045}%
\vSc{417.154756}{262.861513}{-11.814978}{0.700534}%
\vSc{417.942825}{262.718078}{0.000000}{0.691860}%
\vSc{418.532309}{262.718078}{11.814978}{0.700534}%
\vSc{419.126603}{262.861513}{22.802058}{0.724045}%
\vSc{419.719621}{263.142116}{32.441245}{0.755928}%
\vSc{420.300510}{263.547622}{40.584948}{0.788052}%
\vSc{420.856644}{264.060309}{47.329743}{0.812577}%
\vSc{421.376415}{264.657769}{52.865315}{0.823014}%
\vSc{421.850741}{265.313891}{57.379308}{0.814606}%
\vSc{422.273644}{266.000000}{61.011738}{0.784376}%
\vSc{422.642390}{266.686109}{63.830372}{0.731062}%
\vSc{422.957500}{267.342231}{65.799169}{0.655028}%
\vSc{423.222850}{267.939691}{66.701051}{0.558206}%
\vSc{423.446410}{268.452378}{65.909970}{0.444193}%
\vSc{423.644401}{268.857884}{61.586596}{0.319034}%
\vSc{423.870067}{269.138487}{47.038978}{0.195999}%
\vSc{424.369550}{269.281922}{0.000000}{0.127406}%
\vSc{424.131047}{269.281922}{-47.038978}{0.195999}%
\vSc{424.190761}{269.138487}{-61.586596}{0.319034}%
\vSc{424.325883}{268.857884}{-65.909970}{0.444193}%
\vSc{424.504416}{268.452378}{-66.701051}{0.558206}%
\vSc{424.728372}{267.939691}{-65.799169}{0.655028}%
\vSc{425.004203}{267.342231}{-63.830372}{0.731062}%
\vSc{425.338010}{266.686109}{-61.011738}{0.784376}%
\vSc{425.734373}{266.000000}{-57.379308}{0.814606}%
\vSc{426.196027}{265.313891}{-52.865315}{0.823014}%
\vSc{426.723849}{264.657769}{-47.329743}{0.812577}%
\vSc{427.316941}{264.060309}{-40.584948}{0.788052}%
}}%
{\color{black!65}\vlB{%
\vSc{427.972491}{263.547622}{-32.441245}{0.755928}%
\vSc{428.684894}{263.142116}{-22.802058}{0.724045}%
\vSc{429.443752}{262.861513}{-11.814978}{0.700534}%
\vSc{430.231821}{262.718078}{0.000000}{0.691860}%
\vSc{430.821305}{262.718078}{11.814978}{0.700534}%
\vSc{431.415599}{262.861513}{22.802058}{0.724045}%
\vSc{432.008617}{263.142116}{32.441245}{0.755928}%
\vSc{432.589506}{263.547622}{40.584948}{0.788052}%
\vSc{433.145640}{264.060309}{47.329743}{0.812577}%
\vSc{433.665411}{264.657769}{52.865315}{0.823014}%
\vSc{434.139737}{265.313891}{57.379308}{0.814606}%
\vSc{435.000000}{266.000000}{0.000000}{5.000000}%
}}%
{\color{black!60}\vlB{%
\vSc{138.266024}{266.000000}{0.000000}{5.000000}%
\vSc{142.950663}{266.000000}{39.103330}{1.087816}%
\vSc{143.789871}{266.686109}{39.837903}{1.024202}%
\vSc{144.580605}{267.342231}{39.200588}{0.945293}%
\vSc{145.329512}{267.939691}{36.820542}{0.855461}%
\vSc{146.047953}{268.452378}{32.143991}{0.762159}%
\vSc{146.751990}{268.857884}{24.496366}{0.676745}%
\vSc{147.458442}{269.138487}{13.496855}{0.614570}%
\vSc{148.172736}{269.281922}{0.000000}{0.591430}%
\vSc{148.647470}{269.281922}{-13.496855}{0.614570}%
\vSc{149.154445}{269.138487}{-24.496366}{0.676745}%
\vSc{149.711568}{268.857884}{-32.143991}{0.762159}%
\vSc{150.323268}{268.452378}{-36.820542}{0.855461}%
\vSc{150.991715}{267.939691}{-39.200588}{0.945293}%
\vSc{151.719968}{267.342231}{-39.837903}{1.024202}%
\vSc{152.511361}{266.686109}{-39.103330}{1.087816}%
\vSc{153.368417}{266.000000}{-37.223121}{1.134213}%
\vSc{154.292078}{265.313891}{-34.326906}{1.163515}%
\vSc{155.281226}{264.657769}{-30.488052}{1.177590}%
\vSc{156.332385}{264.060309}{-25.758562}{1.179729}%
\vSc{157.439509}{263.547622}{-20.202520}{1.174224}%
\vSc{158.593810}{263.142116}{-13.928087}{1.165759}%
\vSc{159.783747}{262.861513}{-7.111336}{1.158629}%
\vSc{160.995362}{262.718078}{0.000000}{1.155884}%
\vSc{162.089347}{262.718078}{7.111336}{1.158629}%
\vSc{163.180611}{262.861513}{13.928087}{1.165759}%
\vSc{164.259777}{263.142116}{20.202520}{1.174224}%
\vSc{165.317140}{263.547622}{25.758562}{1.179729}%
\vSc{166.343254}{264.060309}{30.488052}{1.177590}%
\vSc{167.329747}{264.657769}{34.326906}{1.163515}%
\vSc{168.270113}{265.313891}{37.223121}{1.134213}%
\vSc{169.160371}{266.000000}{39.103330}{1.087816}%
}}%
{\color{black!60}\vlB{%
\vSc{169.999578}{266.686109}{39.837903}{1.024202}%
\vSc{170.790313}{267.342231}{39.200588}{0.945293}%
\vSc{171.539220}{267.939691}{36.820542}{0.855461}%
\vSc{172.257661}{268.452378}{32.143991}{0.762159}%
\vSc{172.961698}{268.857884}{24.496366}{0.676745}%
\vSc{173.668150}{269.138487}{13.496855}{0.614570}%
\vSc{174.382443}{269.281922}{0.000000}{0.591430}%
\vSc{174.857177}{269.281922}{-13.496855}{0.614570}%
\vSc{175.364153}{269.138487}{-24.496366}{0.676745}%
\vSc{175.921276}{268.857884}{-32.143991}{0.762159}%
\vSc{176.532976}{268.452378}{-36.820542}{0.855461}%
\vSc{177.201423}{267.939691}{-39.200588}{0.945293}%
\vSc{177.929676}{267.342231}{-39.837903}{1.024202}%
\vSc{178.721068}{266.686109}{-39.103330}{1.087816}%
\vSc{179.578125}{266.000000}{-37.223121}{1.134213}%
\vSc{180.501786}{265.313891}{-34.326906}{1.163515}%
\vSc{181.490933}{264.657769}{-30.488052}{1.177590}%
\vSc{182.542093}{264.060309}{-25.758562}{1.179729}%
\vSc{183.649217}{263.547622}{-20.202520}{1.174224}%
\vSc{184.803518}{263.142116}{-13.928087}{1.165759}%
\vSc{185.993455}{262.861513}{-7.111336}{1.158629}%
\vSc{187.205070}{262.718078}{0.000000}{1.155884}%
\vSc{188.299055}{262.718078}{7.111336}{1.158629}%
\vSc{189.390318}{262.861513}{13.928087}{1.165759}%
\vSc{190.469484}{263.142116}{20.202520}{1.174224}%
\vSc{191.526847}{263.547622}{25.758562}{1.179729}%
\vSc{192.552962}{264.060309}{30.488052}{1.177590}%
\vSc{193.539454}{264.657769}{34.326906}{1.163515}%
\vSc{194.479821}{265.313891}{37.223121}{1.134213}%
\vSc{195.370078}{266.000000}{39.103330}{1.087816}%
\vSc{196.209286}{266.686109}{39.837903}{1.024202}%
\vSc{197.000020}{267.342231}{39.200588}{0.945293}%
}}%
{\color{black!60}\vlB{%
\vSc{197.748927}{267.939691}{36.820542}{0.855461}%
\vSc{198.467368}{268.452378}{32.143991}{0.762159}%
\vSc{199.171406}{268.857884}{24.496366}{0.676745}%
\vSc{199.877857}{269.138487}{13.496855}{0.614570}%
\vSc{200.592151}{269.281922}{0.000000}{0.591430}%
\vSc{201.066885}{269.281922}{-13.496855}{0.614570}%
\vSc{201.573860}{269.138487}{-24.496366}{0.676745}%
\vSc{202.130983}{268.857884}{-32.143991}{0.762159}%
\vSc{202.742683}{268.452378}{-36.820542}{0.855461}%
\vSc{203.411130}{267.939691}{-39.200588}{0.945293}%
\vSc{204.139383}{267.342231}{-39.837903}{1.024202}%
\vSc{204.930776}{266.686109}{-39.103330}{1.087816}%
\vSc{205.787832}{266.000000}{-37.223121}{1.134213}%
\vSc{206.711493}{265.313891}{-34.326906}{1.163515}%
\vSc{207.700641}{264.657769}{-30.488052}{1.177590}%
\vSc{208.751800}{264.060309}{-25.758562}{1.179729}%
\vSc{209.858924}{263.547622}{-20.202520}{1.174224}%
\vSc{211.013225}{263.142116}{-13.928087}{1.165759}%
\vSc{212.203162}{262.861513}{-7.111336}{1.158629}%
\vSc{213.414777}{262.718078}{0.000000}{1.155884}%
\vSc{214.508762}{262.718078}{7.111336}{1.158629}%
\vSc{215.600026}{262.861513}{13.928087}{1.165759}%
\vSc{216.679192}{263.142116}{20.202520}{1.174224}%
\vSc{217.736555}{263.547622}{25.758562}{1.179729}%
\vSc{218.762669}{264.060309}{30.488052}{1.177590}%
\vSc{219.749162}{264.657769}{34.326906}{1.163515}%
\vSc{220.689528}{265.313891}{37.223121}{1.134213}%
\vSc{221.579786}{266.000000}{39.103330}{1.087816}%
\vSc{222.418994}{266.686109}{39.837903}{1.024202}%
\vSc{223.209728}{267.342231}{39.200588}{0.945293}%
\vSc{223.958635}{267.939691}{36.820542}{0.855461}%
\vSc{224.677076}{268.452378}{32.143991}{0.762159}%
}}%
{\color{black!60}\vlB{%
\vSc{225.381113}{268.857884}{24.496366}{0.676745}%
\vSc{226.087565}{269.138487}{13.496855}{0.614570}%
\vSc{226.801858}{269.281922}{0.000000}{0.591430}%
\vSc{227.276592}{269.281922}{-13.496855}{0.614570}%
\vSc{227.783568}{269.138487}{-24.496366}{0.676745}%
\vSc{228.340691}{268.857884}{-32.143991}{0.762159}%
\vSc{228.952391}{268.452378}{-36.820542}{0.855461}%
\vSc{229.620838}{267.939691}{-39.200588}{0.945293}%
\vSc{230.349091}{267.342231}{-39.837903}{1.024202}%
\vSc{231.140483}{266.686109}{-39.103330}{1.087816}%
\vSc{231.997540}{266.000000}{-37.223121}{1.134213}%
\vSc{232.921201}{265.313891}{-34.326906}{1.163515}%
\vSc{233.910348}{264.657769}{-30.488052}{1.177590}%
\vSc{234.961508}{264.060309}{-25.758562}{1.179729}%
\vSc{236.068632}{263.547622}{-20.202520}{1.174224}%
\vSc{237.222933}{263.142116}{-13.928087}{1.165759}%
\vSc{238.412870}{262.861513}{-7.111336}{1.158629}%
\vSc{239.624485}{262.718078}{0.000000}{1.155884}%
\vSc{240.718470}{262.718078}{7.111336}{1.158629}%
\vSc{241.809733}{262.861513}{13.928087}{1.165759}%
\vSc{242.888899}{263.142116}{20.202520}{1.174224}%
\vSc{243.946262}{263.547622}{25.758562}{1.179729}%
\vSc{244.972377}{264.060309}{30.488052}{1.177590}%
\vSc{245.958869}{264.657769}{34.326906}{1.163515}%
\vSc{246.899236}{265.313891}{37.223121}{1.134213}%
\vSc{247.789493}{266.000000}{39.103330}{1.087816}%
\vSc{248.628701}{266.686109}{39.837903}{1.024202}%
\vSc{249.419435}{267.342231}{39.200588}{0.945293}%
\vSc{250.168342}{267.939691}{36.820542}{0.855461}%
\vSc{250.886783}{268.452378}{32.143991}{0.762159}%
\vSc{251.590821}{268.857884}{24.496366}{0.676745}%
\vSc{252.297272}{269.138487}{13.496855}{0.614570}%
}}%
{\color{black!60}\vlB{%
\vSc{253.011566}{269.281922}{0.000000}{0.591430}%
\vSc{253.486300}{269.281922}{-13.496855}{0.614570}%
\vSc{253.993275}{269.138487}{-24.496366}{0.676745}%
\vSc{254.550399}{268.857884}{-32.143991}{0.762159}%
\vSc{255.162098}{268.452378}{-36.820542}{0.855461}%
\vSc{255.830545}{267.939691}{-39.200588}{0.945293}%
\vSc{256.558798}{267.342231}{-39.837903}{1.024202}%
\vSc{257.350191}{266.686109}{-39.103330}{1.087816}%
\vSc{258.207247}{266.000000}{-37.223121}{1.134213}%
\vSc{259.130908}{265.313891}{-34.326906}{1.163515}%
\vSc{260.120056}{264.657769}{-30.488052}{1.177590}%
\vSc{261.171215}{264.060309}{-25.758562}{1.179729}%
\vSc{262.278339}{263.547622}{-20.202520}{1.174224}%
\vSc{263.432640}{263.142116}{-13.928087}{1.165759}%
\vSc{264.622577}{262.861513}{-7.111336}{1.158629}%
\vSc{265.834193}{262.718078}{0.000000}{1.155884}%
\vSc{266.928177}{262.718078}{7.111336}{1.158629}%
\vSc{268.019441}{262.861513}{13.928087}{1.165759}%
\vSc{269.098607}{263.142116}{20.202520}{1.174224}%
\vSc{270.155970}{263.547622}{25.758562}{1.179729}%
\vSc{271.182084}{264.060309}{30.488052}{1.177590}%
\vSc{272.168577}{264.657769}{34.326906}{1.163515}%
\vSc{273.108943}{265.313891}{37.223121}{1.134213}%
\vSc{273.999201}{266.000000}{39.103330}{1.087816}%
\vSc{274.838409}{266.686109}{39.837903}{1.024202}%
\vSc{275.629143}{267.342231}{39.200588}{0.945293}%
\vSc{276.378050}{267.939691}{36.820542}{0.855461}%
\vSc{277.096491}{268.452378}{32.143991}{0.762159}%
\vSc{277.800528}{268.857884}{24.496366}{0.676745}%
\vSc{278.506980}{269.138487}{13.496855}{0.614570}%
\vSc{279.221273}{269.281922}{0.000000}{0.591430}%
\vSc{279.696007}{269.281922}{-13.496855}{0.614570}%
}}%
{\color{black!60}\vlB{%
\vSc{280.202983}{269.138487}{-24.496366}{0.676745}%
\vSc{280.760106}{268.857884}{-32.143991}{0.762159}%
\vSc{281.371806}{268.452378}{-36.820542}{0.855461}%
\vSc{282.040253}{267.939691}{-39.200588}{0.945293}%
\vSc{282.768506}{267.342231}{-39.837903}{1.024202}%
\vSc{283.559898}{266.686109}{-39.103330}{1.087816}%
\vSc{284.416955}{266.000000}{-37.223121}{1.134213}%
\vSc{285.340616}{265.313891}{-34.326906}{1.163515}%
\vSc{286.329763}{264.657769}{-30.488052}{1.177590}%
\vSc{287.380923}{264.060309}{-25.758562}{1.179729}%
\vSc{288.488047}{263.547622}{-20.202520}{1.174224}%
\vSc{289.642348}{263.142116}{-13.928087}{1.165759}%
\vSc{290.832285}{262.861513}{-7.111336}{1.158629}%
\vSc{292.043900}{262.718078}{0.000000}{1.155884}%
\vSc{293.137885}{262.718078}{7.111336}{1.158629}%
\vSc{294.229148}{262.861513}{13.928087}{1.165759}%
\vSc{295.308314}{263.142116}{20.202520}{1.174224}%
\vSc{296.365678}{263.547622}{25.758562}{1.179729}%
\vSc{297.391792}{264.060309}{30.488052}{1.177590}%
\vSc{298.378284}{264.657769}{34.326906}{1.163515}%
\vSc{299.318651}{265.313891}{37.223121}{1.134213}%
\vSc{300.208908}{266.000000}{39.103330}{1.087816}%
\vSc{301.048116}{266.686109}{39.837903}{1.024202}%
\vSc{301.838850}{267.342231}{39.200588}{0.945293}%
\vSc{302.587757}{267.939691}{36.820542}{0.855461}%
\vSc{303.306198}{268.452378}{32.143991}{0.762159}%
\vSc{304.010236}{268.857884}{24.496366}{0.676745}%
\vSc{304.716687}{269.138487}{13.496855}{0.614570}%
\vSc{305.430981}{269.281922}{0.000000}{0.591430}%
\vSc{305.905715}{269.281922}{-13.496855}{0.614570}%
\vSc{306.412690}{269.138487}{-24.496366}{0.676745}%
\vSc{306.969814}{268.857884}{-32.143991}{0.762159}%
}}%
{\color{black!60}\vlB{%
\vSc{307.581513}{268.452378}{-36.820542}{0.855461}%
\vSc{308.249960}{267.939691}{-39.200588}{0.945293}%
\vSc{308.978213}{267.342231}{-39.837903}{1.024202}%
\vSc{309.769606}{266.686109}{-39.103330}{1.087816}%
\vSc{310.626662}{266.000000}{-37.223121}{1.134213}%
\vSc{311.550323}{265.313891}{-34.326906}{1.163515}%
\vSc{312.539471}{264.657769}{-30.488052}{1.177590}%
\vSc{313.590630}{264.060309}{-25.758562}{1.179729}%
\vSc{314.697754}{263.547622}{-20.202520}{1.174224}%
\vSc{315.852055}{263.142116}{-13.928087}{1.165759}%
\vSc{317.041992}{262.861513}{-7.111336}{1.158629}%
\vSc{318.253608}{262.718078}{0.000000}{1.155884}%
\vSc{319.347592}{262.718078}{7.111336}{1.158629}%
\vSc{320.438856}{262.861513}{13.928087}{1.165759}%
\vSc{321.518022}{263.142116}{20.202520}{1.174224}%
\vSc{322.575385}{263.547622}{25.758562}{1.179729}%
\vSc{323.601499}{264.060309}{30.488052}{1.177590}%
\vSc{324.587992}{264.657769}{34.326906}{1.163515}%
\vSc{325.528358}{265.313891}{37.223121}{1.134213}%
\vSc{326.733976}{266.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!31}\put(120.466965,254.753084){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(122.418351,255.203084){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(124.369738,255.653084){\rule{7.646533pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(126.321124,256.103084){\rule{4.664497pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(128.272510,256.553084){\rule{1.682460pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(119.376094,254.753084){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(119.145740,255.203084){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(118.915385,255.653084){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(118.685030,256.103084){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(118.454675,256.553084){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(118.224320,257.003084){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(117.993965,257.453084){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(117.763610,257.903084){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(117.533255,258.353084){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(117.302900,258.803084){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(117.072545,259.253084){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(116.842190,259.703084){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(116.611835,260.153084){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(116.381480,260.603084){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(116.151125,261.053084){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(115.920770,261.503084){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(115.690415,261.953084){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(115.460060,262.403084){\rule{2.352580pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(115.229705,262.853084){\rule{2.487013pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(114.999350,263.303084){\rule{2.621446pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(114.768995,263.753084){\rule{2.586905pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(114.538640,264.203084){\rule{2.156729pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(114.308285,264.653084){\rule{1.726553pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(114.077930,265.103084){\rule{1.296378pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(113.847575,265.553084){\rule{0.866202pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(113.617220,266.003084){\rule{0.436026pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(113.386865,266.453084){\rule{0.005850pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(131.993403,255.663069){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(130.962752,256.113069){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(129.932102,256.563069){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(129.603433,257.013069){\rule{3.901840pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(130.105526,257.463069){\rule{3.684474pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(130.607620,257.913069){\rule{3.467107pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(131.109714,258.363069){\rule{3.249740pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(131.611808,258.813069){\rule{3.032374pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(132.113901,259.263069){\rule{2.815007pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(132.615995,259.713069){\rule{2.597641pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(133.118089,260.163069){\rule{2.380274pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(133.620182,260.613069){\rule{2.162907pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(134.122276,261.063069){\rule{1.945541pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(134.624370,261.513069){\rule{1.728174pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(135.126463,261.963069){\rule{1.510807pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(135.628557,262.413069){\rule{1.293441pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(136.130651,262.863069){\rule{1.076074pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(136.632745,263.313069){\rule{0.858708pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(137.134838,263.763069){\rule{0.641341pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(137.636932,264.213069){\rule{0.423974pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(138.139026,264.663069){\rule{0.206608pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(117.223316,263.843410){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(116.562785,264.293410){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(115.902255,264.743410){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(115.241724,265.193410){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(114.581193,265.643410){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(113.920662,266.093410){\rule{4.016781pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(113.437011,266.543410){\rule{4.570225pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(113.721738,266.993410){\rule{4.355291pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(114.006465,267.443410){\rule{4.140357pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(114.291193,267.893410){\rule{3.925423pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(114.575920,268.343410){\rule{3.710489pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(114.860647,268.793410){\rule{3.495555pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(115.145374,269.243410){\rule{3.280620pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(115.430101,269.693410){\rule{3.065686pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(115.714828,270.143410){\rule{2.850752pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(115.999555,270.593410){\rule{2.635818pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(116.284282,271.043410){\rule{2.420884pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(116.569009,271.493410){\rule{2.205950pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(116.853736,271.943410){\rule{1.991016pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(117.138464,272.393410){\rule{1.776082pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(117.423191,272.843410){\rule{1.561148pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(117.707918,273.293410){\rule{1.346214pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(117.992645,273.743410){\rule{1.131280pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(118.277372,274.193410){\rule{0.916346pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(118.562099,274.643410){\rule{0.701412pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(118.846826,275.093410){\rule{0.486478pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(119.131553,275.543410){\rule{0.271544pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(119.416280,275.993410){\rule{0.056610pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(138.204927,265.315796){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(137.382245,265.765796){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(136.559564,266.215796){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(135.736882,266.665796){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(134.914201,267.115796){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(134.091519,267.565796){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(133.268837,268.015796){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(132.446156,268.465796){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(131.623474,268.915796){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(130.800792,269.365796){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(129.978111,269.815796){\rule{6.219430pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(129.427868,270.265796){\rule{6.539318pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(129.633072,270.715796){\rule{6.103758pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(129.838277,271.165796){\rule{5.668198pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(130.043482,271.615796){\rule{5.232639pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(130.248686,272.065796){\rule{4.797079pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(130.453891,272.515796){\rule{4.361520pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(130.659096,272.965796){\rule{3.925960pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(130.864300,273.415796){\rule{3.490400pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(131.069505,273.865796){\rule{3.054841pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(131.274709,274.315796){\rule{2.619281pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(131.479914,274.765796){\rule{2.183722pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(131.685119,275.215796){\rule{1.748162pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(131.890323,275.665796){\rule{1.312602pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(132.095528,276.115796){\rule{0.877043pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(132.300733,276.565796){\rule{0.441483pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(132.505937,277.015796){\rule{0.005924pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000747,270.371524){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(128.255284,270.821524){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(127.509820,271.271524){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(126.764357,271.721524){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(126.018893,272.171524){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(125.273429,272.621524){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(124.527966,273.071524){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(123.782502,273.521524){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(123.037039,273.971524){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(122.291575,274.421524){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(121.546112,274.871524){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(120.800648,275.321524){\rule{10.932684pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(120.055185,275.771524){\rule{11.883352pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(121.059020,276.221524){\rule{11.084722pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(127.496332,276.671524){\rule{4.852614pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(119.443311,254.753084){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(119.347389,255.203084){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(119.251467,255.653084){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(119.155546,256.103084){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(119.059624,256.553084){\rule{9.212887pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(118.963702,257.003084){\rule{10.069466pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(118.867780,257.453084){\rule{9.384502pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(118.771858,257.903084){\rule{8.699538pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(118.675936,258.353084){\rule{8.014574pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(118.580014,258.803084){\rule{7.329610pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(118.484093,259.253084){\rule{6.644646pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(118.388171,259.703084){\rule{5.959682pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(118.292249,260.153084){\rule{5.274718pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(118.196327,260.603084){\rule{4.589754pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(118.100405,261.053084){\rule{3.904790pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(118.004483,261.503084){\rule{3.219826pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(117.908562,261.953084){\rule{2.534862pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(117.812640,262.403084){\rule{1.849898pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(117.716718,262.853084){\rule{1.164934pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(117.620796,263.303084){\rule{0.479970pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,257.031973){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,257.481973){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,257.931973){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,258.381973){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,258.831973){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,259.281973){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,259.731973){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,260.181973){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,260.631973){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,261.081973){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,261.531973){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,261.981973){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,262.431973){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,262.881973){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,263.331973){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,263.781973){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,264.231973){\rule{8.284546pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,264.681973){\rule{8.786640pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,265.131973){\rule{9.167509pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,265.581973){\rule{8.344827pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,266.031973){\rule{7.522145pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,266.481973){\rule{6.699464pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,266.931973){\rule{5.876782pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,267.381973){\rule{5.054100pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,267.831973){\rule{4.231419pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,268.281973){\rule{3.408737pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,268.731973){\rule{2.586056pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,269.181973){\rule{1.763374pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,269.631973){\rule{0.940692pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,270.081973){\rule{0.118011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(117.588478,263.843410){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(117.658271,264.293410){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(117.728064,264.743410){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(117.797857,265.193410){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(117.867650,265.643410){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(117.937443,266.093410){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(118.007236,266.543410){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(118.077029,266.993410){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(118.146822,267.443410){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(118.216615,267.893410){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(118.286408,268.343410){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(118.356201,268.793410){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(118.425994,269.243410){\rule{9.312292pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(118.495787,269.693410){\rule{10.057276pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(118.565580,270.143410){\rule{10.802259pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(118.635373,270.593410){\rule{9.997802pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(118.705166,271.043410){\rule{9.182545pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(118.774960,271.493410){\rule{8.367289pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(118.844753,271.943410){\rule{7.552032pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(118.914546,272.393410){\rule{6.736775pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(118.984339,272.843410){\rule{5.921519pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(119.054132,273.293410){\rule{5.106262pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(119.123925,273.743410){\rule{4.291006pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(119.193718,274.193410){\rule{3.475749pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(119.263511,274.643410){\rule{2.660493pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(119.333304,275.093410){\rule{1.845236pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(119.403097,275.543410){\rule{1.029980pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(119.472890,275.993410){\rule{0.214723pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(128.983036,257.031973){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(128.202150,257.481973){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(127.421264,257.931973){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(126.640379,258.381973){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(125.859493,258.831973){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(125.078607,259.281973){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(124.297721,259.731973){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(123.516835,260.181973){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(122.735950,260.631973){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(121.955064,261.081973){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(121.174178,261.531973){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(120.393292,261.981973){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(119.612406,262.431973){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(118.831521,262.881973){\rule{10.541958pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(118.050635,263.331973){\rule{11.322844pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(117.849732,263.781973){\rule{11.523747pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(118.664509,264.231973){\rule{10.708970pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(119.479285,264.681973){\rule{9.894194pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(120.294062,265.131973){\rule{9.079417pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(121.108838,265.581973){\rule{8.264641pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(121.923614,266.031973){\rule{7.449865pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(122.738391,266.481973){\rule{6.635088pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(123.553167,266.931973){\rule{5.820312pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(124.367944,267.381973){\rule{5.005535pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(125.182720,267.831973){\rule{4.190759pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(125.997496,268.281973){\rule{3.375982pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(126.812273,268.731973){\rule{2.561206pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(127.627049,269.181973){\rule{1.746430pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(128.441826,269.631973){\rule{0.931653pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(129.256602,270.081973){\rule{0.116877pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{132.234087}{255.663069}{57.677363}{11.422661}%
\vSd{129.156568}{257.031973}{41.868190}{12.411723}%
\vSd{117.235723}{254.753084}{102.033056}{9.294550}%
\vSd{129.077773}{270.371524}{65.486526}{7.556507}%
\vSd{119.468608}{254.753084}{3.998754}{13.049224}%
\vSd{113.109091}{276.336931}{-122.322637}{11.422661}%
\vSd{119.418242}{257.031973}{-167.014302}{10.141565}%
\vSd{119.468608}{276.336931}{3.998754}{13.049224}%
\vSd{117.232421}{276.336931}{-98.816083}{12.642892}%
\vSd{117.396456}{270.371524}{-151.088184}{13.502824}%
\vSd{113.200748}{266.684204}{-34.265443}{5.045568}%
\vSd{113.094433}{254.753084}{117.107905}{13.403495}%
\vSd{129.243433}{257.031973}{-23.586923}{3.421065}%
\vSd{132.219429}{277.246916}{-62.892095}{13.403495}%
\vSd{129.048479}{257.031973}{90.000000}{13.339551}%
\vSd{117.391310}{257.031973}{150.046501}{13.642054}%
\vSd{119.323314}{270.371524}{148.882666}{11.543140}%
\vSd{129.217514}{270.371524}{-28.678293}{10.535157}%
}}%
{\color{black}\vlB{%
\vSc{112.938657}{266.684204}{-62.892095}{13.403495}%
\vSc{119.456405}{254.753084}{3.998754}{13.049224}%
\vSc{132.086203}{255.663069}{57.677363}{11.422661}%
\vSc{132.063653}{265.315796}{117.107905}{13.403495}%
\vSc{119.456405}{277.246916}{-176.001246}{13.049224}%
\vSc{112.961207}{276.336931}{-122.322637}{11.422661}%
}}%
{\color{black}\put(126.00000,239.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{vltTeal!31}\put(338.466965,254.753084){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(340.418351,255.203084){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(342.369738,255.653084){\rule{7.646533pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(344.321124,256.103084){\rule{4.664497pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(346.272510,256.553084){\rule{1.682460pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(337.376094,254.753084){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(337.145740,255.203084){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(336.915385,255.653084){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(336.685030,256.103084){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(336.454675,256.553084){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(336.224320,257.003084){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(335.993965,257.453084){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(335.763610,257.903084){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(335.533255,258.353084){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(335.302900,258.803084){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(335.072545,259.253084){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(334.842190,259.703084){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(334.611835,260.153084){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(334.381480,260.603084){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(334.151125,261.053084){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(333.920770,261.503084){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(333.690415,261.953084){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(333.460060,262.403084){\rule{2.352580pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(333.229705,262.853084){\rule{2.487013pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(332.999350,263.303084){\rule{2.621446pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(332.768995,263.753084){\rule{2.586905pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(332.538640,264.203084){\rule{2.156729pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(332.308285,264.653084){\rule{1.726553pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(332.077930,265.103084){\rule{1.296378pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(331.847575,265.553084){\rule{0.866202pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(331.617220,266.003084){\rule{0.436026pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(331.386865,266.453084){\rule{0.005850pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(349.993403,255.663069){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(348.962752,256.113069){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(347.932102,256.563069){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(347.603433,257.013069){\rule{3.901840pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(348.105526,257.463069){\rule{3.684474pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(348.607620,257.913069){\rule{3.467107pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(349.109714,258.363069){\rule{3.249740pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(349.611808,258.813069){\rule{3.032374pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(350.113901,259.263069){\rule{2.815007pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(350.615995,259.713069){\rule{2.597641pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(351.118089,260.163069){\rule{2.380274pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(351.620182,260.613069){\rule{2.162907pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(352.122276,261.063069){\rule{1.945541pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(352.624370,261.513069){\rule{1.728174pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(353.126463,261.963069){\rule{1.510807pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(353.628557,262.413069){\rule{1.293441pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(354.130651,262.863069){\rule{1.076074pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(354.632745,263.313069){\rule{0.858708pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(355.134838,263.763069){\rule{0.641341pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(355.636932,264.213069){\rule{0.423974pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(356.139026,264.663069){\rule{0.206608pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(335.223316,263.843410){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(334.562785,264.293410){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(333.902255,264.743410){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(333.241724,265.193410){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(332.581193,265.643410){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(331.920662,266.093410){\rule{4.016781pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(331.437011,266.543410){\rule{4.570225pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(331.721738,266.993410){\rule{4.355291pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(332.006465,267.443410){\rule{4.140357pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(332.291193,267.893410){\rule{3.925423pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(332.575920,268.343410){\rule{3.710489pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(332.860647,268.793410){\rule{3.495555pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(333.145374,269.243410){\rule{3.280620pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(333.430101,269.693410){\rule{3.065686pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(333.714828,270.143410){\rule{2.850752pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(333.999555,270.593410){\rule{2.635818pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(334.284282,271.043410){\rule{2.420884pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(334.569009,271.493410){\rule{2.205950pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(334.853736,271.943410){\rule{1.991016pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(335.138464,272.393410){\rule{1.776082pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(335.423191,272.843410){\rule{1.561148pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(335.707918,273.293410){\rule{1.346214pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(335.992645,273.743410){\rule{1.131280pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(336.277372,274.193410){\rule{0.916346pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(336.562099,274.643410){\rule{0.701412pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(336.846826,275.093410){\rule{0.486478pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(337.131553,275.543410){\rule{0.271544pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(337.416280,275.993410){\rule{0.056610pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(356.204927,265.315796){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(355.382245,265.765796){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(354.559564,266.215796){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(353.736882,266.665796){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(352.914201,267.115796){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(352.091519,267.565796){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(351.268837,268.015796){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(350.446156,268.465796){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(349.623474,268.915796){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(348.800792,269.365796){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(347.978111,269.815796){\rule{6.219430pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(347.427868,270.265796){\rule{6.539318pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(347.633072,270.715796){\rule{6.103758pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(347.838277,271.165796){\rule{5.668198pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(348.043482,271.615796){\rule{5.232639pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(348.248686,272.065796){\rule{4.797079pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(348.453891,272.515796){\rule{4.361520pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(348.659096,272.965796){\rule{3.925960pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(348.864300,273.415796){\rule{3.490400pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(349.069505,273.865796){\rule{3.054841pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(349.274709,274.315796){\rule{2.619281pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(349.479914,274.765796){\rule{2.183722pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(349.685119,275.215796){\rule{1.748162pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(349.890323,275.665796){\rule{1.312602pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(350.095528,276.115796){\rule{0.877043pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(350.300733,276.565796){\rule{0.441483pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(350.505937,277.015796){\rule{0.005924pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(347.000747,270.371524){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(346.255284,270.821524){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(345.509820,271.271524){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(344.764357,271.721524){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(344.018893,272.171524){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(343.273429,272.621524){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(342.527966,273.071524){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(341.782502,273.521524){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(341.037039,273.971524){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(340.291575,274.421524){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(339.546112,274.871524){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(338.800648,275.321524){\rule{10.932684pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(338.055185,275.771524){\rule{11.883352pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(339.059020,276.221524){\rule{11.084722pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(345.496332,276.671524){\rule{4.852614pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(337.443311,254.753084){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(337.347389,255.203084){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(337.251467,255.653084){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(337.155546,256.103084){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(337.059624,256.553084){\rule{9.212887pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(336.963702,257.003084){\rule{10.069466pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(336.867780,257.453084){\rule{9.384502pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(336.771858,257.903084){\rule{8.699538pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(336.675936,258.353084){\rule{8.014574pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(336.580014,258.803084){\rule{7.329610pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(336.484093,259.253084){\rule{6.644646pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(336.388171,259.703084){\rule{5.959682pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(336.292249,260.153084){\rule{5.274718pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(336.196327,260.603084){\rule{4.589754pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(336.100405,261.053084){\rule{3.904790pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(336.004483,261.503084){\rule{3.219826pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(335.908562,261.953084){\rule{2.534862pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(335.812640,262.403084){\rule{1.849898pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(335.716718,262.853084){\rule{1.164934pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(335.620796,263.303084){\rule{0.479970pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,257.031973){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,257.481973){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,257.931973){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,258.381973){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,258.831973){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,259.281973){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,259.731973){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,260.181973){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,260.631973){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,261.081973){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,261.531973){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,261.981973){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,262.431973){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,262.881973){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,263.331973){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,263.781973){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,264.231973){\rule{8.284546pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,264.681973){\rule{8.786640pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,265.131973){\rule{9.167509pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,265.581973){\rule{8.344827pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,266.031973){\rule{7.522145pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,266.481973){\rule{6.699464pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,266.931973){\rule{5.876782pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,267.381973){\rule{5.054100pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,267.831973){\rule{4.231419pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,268.281973){\rule{3.408737pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,268.731973){\rule{2.586056pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,269.181973){\rule{1.763374pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,269.631973){\rule{0.940692pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,270.081973){\rule{0.118011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(335.588478,263.843410){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(335.658271,264.293410){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(335.728064,264.743410){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(335.797857,265.193410){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(335.867650,265.643410){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(335.937443,266.093410){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(336.007236,266.543410){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(336.077029,266.993410){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(336.146822,267.443410){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(336.216615,267.893410){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(336.286408,268.343410){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(336.356201,268.793410){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(336.425994,269.243410){\rule{9.312292pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(336.495787,269.693410){\rule{10.057276pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(336.565580,270.143410){\rule{10.802259pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(336.635373,270.593410){\rule{9.997802pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(336.705166,271.043410){\rule{9.182545pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(336.774960,271.493410){\rule{8.367289pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(336.844753,271.943410){\rule{7.552032pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(336.914546,272.393410){\rule{6.736775pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(336.984339,272.843410){\rule{5.921519pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(337.054132,273.293410){\rule{5.106262pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(337.123925,273.743410){\rule{4.291006pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(337.193718,274.193410){\rule{3.475749pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(337.263511,274.643410){\rule{2.660493pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(337.333304,275.093410){\rule{1.845236pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(337.403097,275.543410){\rule{1.029980pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(337.472890,275.993410){\rule{0.214723pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(346.983036,257.031973){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(346.202150,257.481973){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(345.421264,257.931973){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(344.640379,258.381973){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(343.859493,258.831973){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(343.078607,259.281973){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(342.297721,259.731973){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(341.516835,260.181973){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(340.735950,260.631973){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(339.955064,261.081973){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(339.174178,261.531973){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(338.393292,261.981973){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(337.612406,262.431973){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(336.831521,262.881973){\rule{10.541958pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(336.050635,263.331973){\rule{11.322844pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(335.849732,263.781973){\rule{11.523747pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(336.664509,264.231973){\rule{10.708970pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(337.479285,264.681973){\rule{9.894194pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(338.294062,265.131973){\rule{9.079417pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(339.108838,265.581973){\rule{8.264641pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(339.923614,266.031973){\rule{7.449865pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(340.738391,266.481973){\rule{6.635088pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(341.553167,266.931973){\rule{5.820312pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(342.367944,267.381973){\rule{5.005535pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(343.182720,267.831973){\rule{4.190759pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(343.997496,268.281973){\rule{3.375982pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(344.812273,268.731973){\rule{2.561206pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(345.627049,269.181973){\rule{1.746430pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(346.441826,269.631973){\rule{0.931653pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(347.256602,270.081973){\rule{0.116877pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{350.234087}{255.663069}{57.677363}{11.422661}%
\vSd{347.156568}{257.031973}{41.868190}{12.411723}%
\vSd{335.235723}{254.753084}{102.033056}{9.294550}%
\vSd{347.077773}{270.371524}{65.486526}{7.556507}%
\vSd{337.468608}{254.753084}{3.998754}{13.049224}%
\vSd{331.109091}{276.336931}{-122.322637}{11.422661}%
\vSd{337.418242}{257.031973}{-167.014302}{10.141565}%
\vSd{337.468608}{276.336931}{3.998754}{13.049224}%
\vSd{335.232421}{276.336931}{-98.816083}{12.642892}%
\vSd{335.396456}{270.371524}{-151.088184}{13.502824}%
\vSd{331.200748}{266.684204}{-34.265443}{5.045568}%
\vSd{331.094433}{254.753084}{117.107905}{13.403495}%
\vSd{347.243433}{257.031973}{-23.586923}{3.421065}%
\vSd{350.219429}{277.246916}{-62.892095}{13.403495}%
\vSd{347.048479}{257.031973}{90.000000}{13.339551}%
\vSd{335.391310}{257.031973}{150.046501}{13.642054}%
\vSd{337.323314}{270.371524}{148.882666}{11.543140}%
\vSd{347.217514}{270.371524}{-28.678293}{10.535157}%
}}%
{\color{black}\vlB{%
\vSc{330.938657}{266.684204}{-62.892095}{13.403495}%
\vSc{337.456405}{254.753084}{3.998754}{13.049224}%
\vSc{350.086203}{255.663069}{57.677363}{11.422661}%
\vSc{350.063653}{265.315796}{117.107905}{13.403495}%
\vSc{337.456405}{277.246916}{-176.001246}{13.049224}%
\vSc{330.961207}{276.336931}{-122.322637}{11.422661}%
}}%
{\color{black}\put(344.00000,239.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black}\put(73.00000,292.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $k_\star$}}}%
{\color{black}\put(235.00000,292.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $k_\star$}}}%
{\color{black}\put(395.00000,292.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2k_\star$}}}%
{\color{black}\put(235.00000,218.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\mathsf D/\omega_\star^2=\left(\begin{smallmatrix}2&-1\\-1&3\end{smallmatrix}\right),\quad\mathsf S/\omega_\star^2=\operatorname{diag}(2,3)$}}}%
{\color{black}\put(235.00000,188.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} A changing statistic at fixed total energy}}}%
{\color{black}\vlB{%
\vSc{62.500000}{67.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(63.00000,53.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{238.500000}{67.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(239.00000,53.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\pi$}}}%
{\color{black}\vlB{%
\vSc{414.500000}{67.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(415.00000,53.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2\pi$}}}%
{\color{black}\vlB{%
\vSc{60.000000}{74.666667}{0.000000}{3.000000}%
}}%
{\color{black}\put(56.00000,74.66667){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{60.000000}{113.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(56.00000,113.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2.5$}}}%
{\color{black}\vlB{%
\vSc{60.000000}{151.333333}{0.000000}{3.000000}%
}}%
{\color{black}\put(56.00000,151.33333){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSe{63.000000}{67.000000}{0.000000}{352.000000}%
\vSe{62.450000}{67.000000}{90.000000}{92.000000}%
}}%
{\color{black}\put(239.00000,33.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\tau=(\omega_+-\omega_-)t$}}}%
{\color{black}\put(63.00000,176.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\langle\mathsf S\rangle/\omega_\star^2$}}}%
{\color{vltTeal}\vlB{%
\vSv{62.530229}{113.000000}{31.464357}{1.657342}%
\vSv{63.944101}{113.865079}{31.448113}{1.657054}%
\vSv{65.358191}{114.729608}{31.415617}{1.656480}%
\vSv{66.772500}{115.593036}{31.366857}{1.655620}%
\vSv{68.187027}{116.454812}{31.301813}{1.654476}%
\vSv{69.601774}{117.314389}{31.220459}{1.653051}%
\vSv{71.016742}{118.171219}{31.122764}{1.651346}%
\vSv{72.431931}{119.024756}{31.008690}{1.649367}%
\vSv{73.847344}{119.874457}{30.878192}{1.647116}%
\vSv{75.262981}{120.719781}{30.731224}{1.644599}%
\vSv{76.678845}{121.560190}{30.567730}{1.641821}%
\vSv{78.094938}{122.395149}{30.387652}{1.638787}%
\vSv{79.511261}{123.224126}{30.190928}{1.635503}%
\vSv{80.927816}{124.046593}{29.977492}{1.631978}%
\vSv{82.344607}{124.862026}{29.747275}{1.628217}%
\vSv{83.761635}{125.669907}{29.500205}{1.624230}%
\vSv{85.178904}{126.469721}{29.236211}{1.620024}%
\vSv{86.596415}{127.260959}{28.955217}{1.615608}%
\vSv{88.014173}{128.043117}{28.657150}{1.610993}%
\vSv{89.432178}{128.815696}{28.341937}{1.606188}%
\vSv{90.850436}{129.578206}{28.009506}{1.601204}%
\vSv{92.268948}{130.330161}{27.659790}{1.596052}%
\vSv{93.687719}{131.071081}{27.292724}{1.590743}%
\vSv{95.106749}{131.800495}{26.908250}{1.585290}%
\vSv{96.526044}{132.517939}{26.506314}{1.579705}%
\vSv{97.945605}{133.222956}{26.086872}{1.574001}%
\vSv{99.365436}{133.915096}{25.649890}{1.568190}%
\vSv{100.785540}{134.593920}{25.195341}{1.562288}%
\vSv{102.205918}{135.258995}{24.723215}{1.556308}%
\vSv{103.626573}{135.909898}{24.233514}{1.550264}%
\vSv{105.047508}{136.546213}{23.726255}{1.544171}%
\vSv{106.468724}{137.167537}{23.201473}{1.538044}%
}}%
{\color{vltTeal}\vlB{%
\vSv{107.890223}{137.773473}{22.659224}{1.531898}%
\vSv{109.312007}{138.363636}{22.099583}{1.525749}%
\vSv{110.734075}{138.937650}{21.522650}{1.519613}%
\vSv{112.156429}{139.495149}{20.928548}{1.513506}%
\vSv{113.579067}{140.035778}{20.317429}{1.507443}%
\vSv{115.001991}{140.559194}{19.689471}{1.501440}%
\vSv{116.425198}{141.065062}{19.044885}{1.495514}%
\vSv{117.848686}{141.553062}{18.383914}{1.489681}%
\vSv{119.272453}{142.022881}{17.706834}{1.483957}%
\vSv{120.696495}{142.474222}{17.013957}{1.478357}%
\vSv{122.120809}{142.906796}{16.305632}{1.472898}%
\vSv{123.545389}{143.320328}{15.582245}{1.467595}%
\vSv{124.970230}{143.714556}{14.844223}{1.462463}%
\vSv{126.395326}{144.089227}{14.092033}{1.457517}%
\vSv{127.820667}{144.444103}{13.326181}{1.452772}%
\vSv{129.246247}{144.778959}{12.547216}{1.448243}%
\vSv{130.672056}{145.093582}{11.755726}{1.443941}%
\vSv{132.098083}{145.387769}{10.952342}{1.439881}%
\vSv{133.524317}{145.661336}{10.137735}{1.436075}%
\vSv{134.950747}{145.914107}{9.312612}{1.432535}%
\vSv{136.377358}{146.145921}{8.477722}{1.429272}%
\vSv{137.804137}{146.356631}{7.633848}{1.426296}%
\vSv{139.231070}{146.546103}{6.781809}{1.423616}%
\vSv{140.658140}{146.714216}{5.922453}{1.421241}%
\vSv{142.085332}{146.860863}{5.056660}{1.419178}%
\vSv{143.512629}{146.985951}{4.185335}{1.417435}%
\vSv{144.940013}{147.089399}{3.309406}{1.416016}%
\vSv{146.367466}{147.171143}{2.429820}{1.414927}%
\vSv{147.794971}{147.231130}{1.547539}{1.414170}%
\vSv{149.222509}{147.269321}{0.663539}{1.413749}%
\vSv{150.643112}{147.285693}{-0.221200}{1.413665}%
\vSv{152.042874}{147.280236}{-1.105693}{1.413918}%
}}%
{\color{vltTeal}\vlB{%
\vSv{153.442659}{147.252952}{-1.988956}{1.414507}%
\vSv{154.842487}{147.203859}{-2.870010}{1.415430}%
\vSv{156.242375}{147.132988}{-3.747887}{1.416684}%
\vSv{157.642342}{147.040384}{-4.621632}{1.418266}%
\vSv{159.042404}{146.926107}{-5.490305}{1.420170}%
\vSv{160.442580}{146.790229}{-6.352991}{1.422389}%
\vSv{161.842886}{146.632837}{-7.208797}{1.424918}%
\vSv{163.243338}{146.454030}{-8.056858}{1.427747}%
\vSv{164.643950}{146.253923}{-8.896340}{1.430868}%
\vSv{166.044737}{146.032643}{-9.726442}{1.434271}%
\vSv{167.445713}{145.790331}{-10.546398}{1.437946}%
\vSv{168.846890}{145.527142}{-11.355480}{1.441880}%
\vSv{170.248280}{145.243242}{-12.152998}{1.446062}%
\vSv{171.649894}{144.938813}{-12.938302}{1.450480}%
\vSv{173.051741}{144.614048}{-13.710781}{1.455119}%
\vSv{174.453831}{144.269154}{-14.469868}{1.459966}%
\vSv{175.856171}{143.904351}{-15.215035}{1.465007}%
\vSv{177.258769}{143.519871}{-15.945795}{1.470226}%
\vSv{178.661631}{143.115959}{-16.661702}{1.475609}%
\vSv{180.064761}{142.692872}{-17.362349}{1.481140}%
\vSv{181.468165}{142.250880}{-18.047369}{1.486804}%
\vSv{182.871846}{141.790263}{-18.716432}{1.492585}%
\vSv{184.275808}{141.311315}{-19.369242}{1.498467}%
\vSv{185.680052}{140.814342}{-20.005542}{1.504433}%
\vSv{187.084580}{140.299659}{-20.625105}{1.510468}%
\vSv{188.489393}{139.767594}{-21.227736}{1.516555}%
\vSv{189.894491}{139.218486}{-21.813271}{1.522679}%
\vSv{191.299875}{138.652685}{-22.381572}{1.528823}%
\vSv{192.705543}{138.070550}{-22.932528}{1.534972}%
\vSv{194.111494}{137.472453}{-23.466051}{1.541110}%
\vSv{195.517728}{136.858774}{-23.982077}{1.547222}%
\vSv{196.924243}{136.229904}{-24.480561}{1.553293}%
}}%
{\color{vltTeal}\vlB{%
\vSv{198.331035}{135.586244}{-24.961476}{1.559307}%
\vSv{199.738104}{134.928203}{-25.424812}{1.565250}%
\vSv{201.145447}{134.256200}{-25.870575}{1.571108}%
\vSv{202.553060}{133.570663}{-26.298784}{1.576867}%
\vSv{203.960942}{132.872029}{-26.709468}{1.582513}%
\vSv{205.369089}{132.160742}{-27.102667}{1.588034}%
\vSv{206.777498}{131.437255}{-27.478430}{1.593417}%
\vSv{208.186166}{130.702030}{-27.836813}{1.598648}%
\vSv{209.595091}{129.955533}{-28.177878}{1.603718}%
\vSv{211.004269}{129.198241}{-28.501691}{1.608614}%
\vSv{212.413697}{128.430635}{-28.808322}{1.613325}%
\vSv{213.823372}{127.653204}{-29.097843}{1.617842}%
\vSv{215.233292}{126.866444}{-29.370328}{1.622153}%
\vSv{216.643453}{126.070854}{-29.625851}{1.626251}%
\vSv{218.053853}{125.266943}{-29.864485}{1.630126}%
\vSv{219.464489}{124.455221}{-30.086303}{1.633770}%
\vSv{220.875359}{123.636206}{-30.291375}{1.637176}%
\vSv{222.286461}{122.810418}{-30.479767}{1.640335}%
\vSv{223.697792}{121.978384}{-30.651546}{1.643242}%
\vSv{225.109351}{121.140634}{-30.806770}{1.645891}%
\vSv{226.521136}{120.297700}{-30.945497}{1.648275}%
\vSv{227.933144}{119.450120}{-31.067777}{1.650391}%
\vSv{229.345375}{118.598433}{-31.173656}{1.652233}%
\vSv{230.757827}{117.743181}{-31.263176}{1.653798}%
\vSv{232.170499}{116.884910}{-31.336372}{1.655084}%
\vSv{233.583390}{116.024165}{-31.393271}{1.656086}%
\vSv{234.996500}{115.161494}{-31.433897}{1.656803}%
\vSv{236.409828}{114.297447}{-31.458266}{1.657234}%
\vSv{237.823374}{113.432574}{-31.466388}{1.657378}%
\vSv{239.237138}{112.567426}{-31.458266}{1.657234}%
\vSv{240.651119}{111.702553}{-31.433897}{1.656803}%
\vSv{242.065318}{110.838506}{-31.393271}{1.656086}%
}}%
{\color{vltTeal}\vlB{%
\vSv{243.479736}{109.975835}{-31.336372}{1.655084}%
\vSv{244.894373}{109.115090}{-31.263176}{1.653798}%
\vSv{246.309230}{108.256819}{-31.173656}{1.652233}%
\vSv{247.724309}{107.401567}{-31.067777}{1.650391}%
\vSv{249.139609}{106.549880}{-30.945497}{1.648275}%
\vSv{250.555134}{105.702300}{-30.806770}{1.645891}%
\vSv{251.970885}{104.859366}{-30.651546}{1.643242}%
\vSv{253.386863}{104.021616}{-30.479767}{1.640335}%
\vSv{254.803070}{103.189582}{-30.291375}{1.637176}%
\vSv{256.219509}{102.363794}{-30.086303}{1.633770}%
\vSv{257.636182}{101.544779}{-29.864485}{1.630126}%
\vSv{259.053091}{100.733057}{-29.625851}{1.626251}%
\vSv{260.470239}{99.929146}{-29.370328}{1.622153}%
\vSv{261.887629}{99.133556}{-29.097843}{1.617842}%
\vSv{263.305263}{98.346796}{-28.808322}{1.613325}%
\vSv{264.723144}{97.569365}{-28.501691}{1.608614}%
\vSv{266.141276}{96.801759}{-28.177878}{1.603718}%
\vSv{267.559660}{96.044467}{-27.836813}{1.598648}%
\vSv{268.978301}{95.297970}{-27.478430}{1.593417}%
\vSv{270.397201}{94.562745}{-27.102667}{1.588034}%
\vSv{271.816364}{93.839258}{-26.709468}{1.582513}%
\vSv{273.235791}{93.127971}{-26.298784}{1.576867}%
\vSv{274.655487}{92.429337}{-25.870575}{1.571108}%
\vSv{276.075454}{91.743800}{-25.424812}{1.565250}%
\vSv{277.495694}{91.071797}{-24.961476}{1.559307}%
\vSv{278.916211}{90.413756}{-24.480561}{1.553293}%
\vSv{280.337005}{89.770096}{-23.982077}{1.547222}%
\vSv{281.758081}{89.141226}{-23.466051}{1.541110}%
\vSv{283.179438}{88.527547}{-22.932528}{1.534972}%
\vSv{284.601079}{87.929450}{-22.381572}{1.528823}%
\vSv{286.023005}{87.347315}{-21.813271}{1.522679}%
\vSv{287.445216}{86.781514}{-21.227736}{1.516555}%
}}%
{\color{vltTeal}\vlB{%
\vSv{288.867712}{86.232406}{-20.625105}{1.510468}%
\vSv{290.290494}{85.700341}{-20.005542}{1.504433}%
\vSv{291.713559}{85.185658}{-19.369242}{1.498467}%
\vSv{293.136907}{84.688685}{-18.716432}{1.492585}%
\vSv{294.560535}{84.209737}{-18.047369}{1.486804}%
\vSv{295.984440}{83.749120}{-17.362349}{1.481140}%
\vSv{297.408618}{83.307128}{-16.661702}{1.475609}%
\vSv{298.833066}{82.884041}{-15.945795}{1.470226}%
\vSv{300.257778}{82.480129}{-15.215035}{1.465007}%
\vSv{301.682747}{82.095649}{-14.469868}{1.459966}%
\vSv{303.107966}{81.730846}{-13.710781}{1.455119}%
\vSv{304.533428}{81.385952}{-12.938302}{1.450480}%
\vSv{305.959124}{81.061187}{-12.152998}{1.446062}%
\vSv{307.385043}{80.756758}{-11.355480}{1.441880}%
\vSv{308.811175}{80.472858}{-10.546398}{1.437946}%
\vSv{310.237508}{80.209669}{-9.726442}{1.434271}%
\vSv{311.664030}{79.967357}{-8.896340}{1.430868}%
\vSv{313.090727}{79.746077}{-8.056858}{1.427747}%
\vSv{314.517585}{79.545970}{-7.208797}{1.424918}%
\vSv{315.944589}{79.367163}{-6.352991}{1.422389}%
\vSv{317.371722}{79.209771}{-5.490305}{1.420170}%
\vSv{318.798968}{79.073893}{-4.621632}{1.418266}%
\vSv{320.226311}{78.959616}{-3.747887}{1.416684}%
\vSv{321.653732}{78.867012}{-2.870010}{1.415430}%
\vSv{323.081214}{78.796141}{-1.988956}{1.414507}%
\vSv{324.508737}{78.747048}{-1.105693}{1.413918}%
\vSv{325.936284}{78.719764}{-0.221200}{1.413665}%
\vSv{327.342991}{78.714307}{0.663539}{1.413749}%
\vSv{328.742763}{78.730679}{1.547539}{1.414170}%
\vSv{330.142567}{78.768870}{2.429820}{1.414927}%
\vSv{331.542422}{78.828857}{3.309406}{1.416016}%
\vSv{332.942347}{78.910601}{4.185335}{1.417435}%
}}%
{\color{vltTeal}\vlB{%
\vSv{334.342360}{79.014049}{5.056660}{1.419178}%
\vSv{335.742477}{79.139137}{5.922453}{1.421241}%
\vSv{337.142716}{79.285784}{6.781809}{1.423616}%
\vSv{338.543093}{79.453897}{7.633848}{1.426296}%
\vSv{339.943623}{79.643369}{8.477722}{1.429272}%
\vSv{341.344321}{79.854079}{9.312612}{1.432535}%
\vSv{342.745201}{80.085893}{10.137735}{1.436075}%
\vSv{344.146276}{80.338664}{10.952342}{1.439881}%
\vSv{345.547558}{80.612231}{11.755726}{1.443941}%
\vSv{346.949059}{80.906418}{12.547216}{1.448243}%
\vSv{348.350788}{81.221041}{13.326181}{1.452772}%
\vSv{349.752755}{81.555897}{14.092033}{1.457517}%
\vSv{351.154969}{81.910773}{14.844223}{1.462463}%
\vSv{352.557438}{82.285444}{15.582245}{1.467595}%
\vSv{353.960166}{82.679672}{16.305632}{1.472898}%
\vSv{355.363162}{83.093204}{17.013957}{1.478357}%
\vSv{356.766429}{83.525778}{17.706834}{1.483957}%
\vSv{358.169971}{83.977119}{18.383914}{1.489681}%
\vSv{359.573792}{84.446938}{19.044885}{1.495514}%
\vSv{360.977894}{84.934938}{19.689471}{1.501440}%
\vSv{362.382280}{85.440806}{20.317429}{1.507443}%
\vSv{363.786951}{85.964222}{20.928548}{1.513506}%
\vSv{365.191906}{86.504851}{21.522650}{1.519613}%
\vSv{366.597147}{87.062350}{22.099583}{1.525749}%
\vSv{368.002673}{87.636364}{22.659224}{1.531898}%
\vSv{369.408483}{88.226527}{23.201473}{1.538044}%
\vSv{370.814576}{88.832463}{23.726255}{1.544171}%
\vSv{372.220951}{89.453787}{24.233514}{1.550264}%
\vSv{373.627604}{90.090102}{24.723215}{1.556308}%
\vSv{375.034536}{90.741005}{25.195341}{1.562288}%
\vSv{376.441742}{91.406080}{25.649890}{1.568190}%
\vSv{377.849220}{92.084904}{26.086872}{1.574001}%
}}%
{\color{vltTeal}\vlB{%
\vSv{379.256968}{92.777044}{26.506314}{1.579705}%
\vSv{380.664982}{93.482061}{26.908250}{1.585290}%
\vSv{382.073261}{94.199505}{27.292724}{1.590743}%
\vSv{383.481800}{94.928919}{27.659790}{1.596052}%
\vSv{384.890597}{95.669839}{28.009506}{1.601204}%
\vSv{386.299648}{96.421794}{28.341937}{1.606188}%
\vSv{387.708952}{97.184304}{28.657150}{1.610993}%
\vSv{389.118504}{97.956883}{28.955217}{1.615608}%
\vSv{390.528301}{98.739041}{29.236211}{1.620024}%
\vSv{391.938342}{99.530279}{29.500205}{1.624230}%
\vSv{393.348623}{100.330093}{29.747275}{1.628217}%
\vSv{394.759142}{101.137974}{29.977492}{1.631978}%
\vSv{396.169895}{101.953407}{30.190928}{1.635503}%
\vSv{397.580881}{102.775874}{30.387652}{1.638787}%
\vSv{398.992098}{103.604851}{30.567730}{1.641821}%
\vSv{400.403544}{104.439810}{30.731224}{1.644599}%
\vSv{401.815215}{105.280219}{30.878192}{1.647116}%
\vSv{403.227112}{106.125543}{31.008690}{1.649367}%
\vSv{404.639232}{106.975244}{31.122764}{1.651346}%
\vSv{406.051573}{107.828781}{31.220459}{1.653051}%
\vSv{407.464135}{108.685611}{31.301813}{1.654476}%
\vSv{408.876917}{109.545188}{31.366857}{1.655620}%
\vSv{410.289918}{110.406964}{31.415617}{1.656480}%
\vSv{411.703137}{111.270392}{31.448113}{1.657054}%
\vSv{413.116574}{112.134921}{31.464357}{1.657342}%
}}%
{\color{black!45}\vlB{%
\vSn{63.000000}{113.000000}{0.000000}{4.500000}%
\vSn{70.000000}{113.000000}{0.000000}{4.500000}%
\vSn{77.000000}{113.000000}{0.000000}{4.500000}%
\vSn{84.000000}{113.000000}{0.000000}{4.500000}%
\vSn{91.000000}{113.000000}{0.000000}{4.500000}%
\vSn{98.000000}{113.000000}{0.000000}{4.500000}%
\vSn{105.000000}{113.000000}{0.000000}{4.500000}%
\vSn{112.000000}{113.000000}{0.000000}{4.500000}%
\vSn{119.000000}{113.000000}{0.000000}{4.500000}%
\vSn{126.000000}{113.000000}{0.000000}{4.500000}%
\vSn{133.000000}{113.000000}{0.000000}{4.500000}%
\vSn{140.000000}{113.000000}{0.000000}{4.500000}%
\vSn{147.000000}{113.000000}{0.000000}{4.500000}%
\vSn{154.000000}{113.000000}{0.000000}{4.500000}%
\vSn{161.000000}{113.000000}{0.000000}{4.500000}%
\vSn{168.000000}{113.000000}{0.000000}{4.500000}%
\vSn{175.000000}{113.000000}{0.000000}{4.500000}%
\vSn{182.000000}{113.000000}{0.000000}{4.500000}%
\vSn{189.000000}{113.000000}{0.000000}{4.500000}%
\vSn{196.000000}{113.000000}{0.000000}{4.500000}%
\vSn{203.000000}{113.000000}{0.000000}{4.500000}%
\vSn{210.000000}{113.000000}{0.000000}{4.500000}%
\vSn{217.000000}{113.000000}{0.000000}{4.500000}%
\vSn{224.000000}{113.000000}{0.000000}{4.500000}%
\vSn{231.000000}{113.000000}{0.000000}{4.500000}%
\vSn{238.000000}{113.000000}{0.000000}{4.500000}%
\vSn{245.000000}{113.000000}{0.000000}{4.500000}%
\vSn{252.000000}{113.000000}{0.000000}{4.500000}%
\vSn{259.000000}{113.000000}{0.000000}{4.500000}%
\vSn{266.000000}{113.000000}{0.000000}{4.500000}%
\vSn{273.000000}{113.000000}{0.000000}{4.500000}%
\vSn{280.000000}{113.000000}{0.000000}{4.500000}%
}}%
{\color{black!45}\vlB{%
\vSn{287.000000}{113.000000}{0.000000}{4.500000}%
\vSn{294.000000}{113.000000}{0.000000}{4.500000}%
\vSn{301.000000}{113.000000}{0.000000}{4.500000}%
\vSn{308.000000}{113.000000}{0.000000}{4.500000}%
\vSn{315.000000}{113.000000}{0.000000}{4.500000}%
\vSn{322.000000}{113.000000}{0.000000}{4.500000}%
\vSn{329.000000}{113.000000}{0.000000}{4.500000}%
\vSn{336.000000}{113.000000}{0.000000}{4.500000}%
\vSn{343.000000}{113.000000}{0.000000}{4.500000}%
\vSn{350.000000}{113.000000}{0.000000}{4.500000}%
\vSn{357.000000}{113.000000}{0.000000}{4.500000}%
\vSn{364.000000}{113.000000}{0.000000}{4.500000}%
\vSn{371.000000}{113.000000}{0.000000}{4.500000}%
\vSn{378.000000}{113.000000}{0.000000}{4.500000}%
\vSn{385.000000}{113.000000}{0.000000}{4.500000}%
\vSn{392.000000}{113.000000}{0.000000}{4.500000}%
\vSn{399.000000}{113.000000}{0.000000}{4.500000}%
\vSn{406.000000}{113.000000}{0.000000}{4.500000}%
\vSn{413.000000}{113.000000}{0.000000}{2.000000}%
}}%
{\color{black}\put(235.00000,12.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $E_+(t)=E_+(0),\qquad E_s/E_+=1/2\quad(s=1,2)$}}}%
\end{picture}%


==> vlt-figures/figure-188.tex <==
\begin{picture}(470,392)%
{\color{black}\put(119.00000,374.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Local and collective spreads}}}%
{\color{black}\put(354.00000,374.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Product and full bound}}}%
{\color{black}\vlB{%
\vSc{48.500000}{149.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(49.00000,135.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{126.000000}{149.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(126.50000,135.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\pi/4$}}}%
{\color{black}\vlB{%
\vSc{203.500000}{149.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(204.00000,135.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\pi/2$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{149.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,149.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{199.333333}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,199.33333){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.2$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{249.666667}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,249.66667){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.4$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{300.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,300.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.6$}}}%
{\color{black}\vlB{%
\vSe{49.000000}{149.000000}{0.000000}{155.000000}%
\vSe{48.450000}{149.000000}{90.000000}{151.000000}%
}}%
{\color{black}\put(126.50000,115.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\theta$}}}%
{\color{black}\put(49.00000,317.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont normalized spread}}}%
{\color{vltTeal}\vlB{%
\vSv{48.436434}{261.548755}{38.769153}{0.497002}%
\vSv{48.826875}{261.859970}{38.529407}{0.495342}%
\vSv{49.217407}{262.168526}{38.283121}{0.493656}%
\vSv{49.608030}{262.474370}{38.030264}{0.491948}%
\vSv{49.998746}{262.777447}{37.770805}{0.490216}%
\vSv{50.389556}{263.077707}{37.504711}{0.488464}%
\vSv{50.780461}{263.375097}{37.231949}{0.486691}%
\vSv{51.171463}{263.669566}{36.952484}{0.484900}%
\vSv{51.562562}{263.961065}{36.666282}{0.483090}%
\vSv{51.953761}{264.249544}{36.373305}{0.481265}%
\vSv{52.345059}{264.534955}{36.073519}{0.479424}%
\vSv{52.736460}{264.817251}{35.766887}{0.477569}%
\vSv{53.127964}{265.096384}{35.453371}{0.475701}%
\vSv{53.519572}{265.372310}{35.132936}{0.473821}%
\vSv{53.911286}{265.644982}{34.805545}{0.471931}%
\vSv{54.303108}{265.914357}{34.471161}{0.470032}%
\vSv{54.695038}{266.180392}{34.129748}{0.468126}%
\vSv{55.087078}{266.443042}{33.781272}{0.466212}%
\vSv{55.479230}{266.702268}{33.425697}{0.464294}%
\vSv{55.871495}{266.958026}{33.062989}{0.462371}%
\vSv{56.263875}{267.210278}{32.693116}{0.460446}%
\vSv{56.656370}{267.458983}{32.316047}{0.458519}%
\vSv{57.048982}{267.704102}{31.931752}{0.456592}%
\vSv{57.441713}{267.945597}{31.540203}{0.454666}%
\vSv{57.834564}{268.183432}{31.141374}{0.452743}%
\vSv{58.227535}{268.417569}{30.735240}{0.450824}%
\vSv{58.620630}{268.647972}{30.321781}{0.448909}%
\vSv{59.013848}{268.874606}{29.900977}{0.447001}%
\vSv{59.407191}{269.097437}{29.472812}{0.445101}%
\vSv{59.800659}{269.316432}{29.037273}{0.443210}%
\vSv{60.194255}{269.531556}{28.594350}{0.441329}%
\vSv{60.587979}{269.742778}{28.144037}{0.439460}%
}}%
{\color{vltTeal}\vlB{%
\vSv{60.981832}{269.950067}{27.686332}{0.437604}%
\vSv{61.375815}{270.153391}{27.221236}{0.435762}%
\vSv{61.769929}{270.352721}{26.748756}{0.433936}%
\vSv{62.164174}{270.548026}{26.268903}{0.432127}%
\vSv{62.558551}{270.739279}{25.781692}{0.430337}%
\vSv{62.953060}{270.926451}{25.287144}{0.428566}%
\vSv{63.347703}{271.109515}{24.785286}{0.426816}%
\vSv{63.742479}{271.288444}{24.276150}{0.425089}%
\vSv{64.137387}{271.463213}{23.759773}{0.423385}%
\vSv{64.532430}{271.633796}{23.236200}{0.421706}%
\vSv{64.927605}{271.800169}{22.705482}{0.420054}%
\vSv{65.322913}{271.962307}{22.167676}{0.418429}%
\vSv{65.718354}{272.120188}{21.622847}{0.416833}%
\vSv{66.113927}{272.273789}{21.071066}{0.415267}%
\vSv{66.509631}{272.423088}{20.512414}{0.413732}%
\vSv{66.905465}{272.568064}{19.946976}{0.412230}%
\vSv{67.301428}{272.708696}{19.374847}{0.410762}%
\vSv{67.697518}{272.844965}{18.796131}{0.409329}%
\vSv{68.093735}{272.976852}{18.210938}{0.407932}%
\vSv{68.490077}{273.104338}{17.619386}{0.406573}%
\vSv{68.886541}{273.227404}{17.021605}{0.405252}%
\vSv{69.283126}{273.346035}{16.417730}{0.403971}%
\vSv{69.679828}{273.460212}{15.807906}{0.402731}%
\vSv{70.076647}{273.569921}{15.192285}{0.401533}%
\vSv{70.473578}{273.675147}{14.571032}{0.400378}%
\vSv{70.870619}{273.775874}{13.944315}{0.399266}%
\vSv{71.267767}{273.872089}{13.312315}{0.398200}%
\vSv{71.665018}{273.963778}{12.675219}{0.397179}%
\vSv{72.062369}{274.050928}{12.033223}{0.396206}%
\vSv{72.459816}{274.133529}{11.386533}{0.395280}%
\vSv{72.857354}{274.211568}{10.735360}{0.394403}%
\vSv{73.254980}{274.285035}{10.079925}{0.393575}%
}}%
{\color{vltTeal}\vlB{%
\vSv{73.652690}{274.353919}{9.420457}{0.392797}%
\vSv{74.050477}{274.418211}{8.757190}{0.392071}%
\vSv{74.448339}{274.477903}{8.090367}{0.391395}%
\vSv{74.846269}{274.532986}{7.420238}{0.390772}%
\vSv{75.244262}{274.583452}{6.747057}{0.390202}%
\vSv{75.642314}{274.629296}{6.071087}{0.389686}%
\vSv{76.040418}{274.670510}{5.392594}{0.389223}%
\vSv{76.438570}{274.707089}{4.711850}{0.388814}%
\vSv{76.836763}{274.739028}{4.029131}{0.388460}%
\vSv{77.234991}{274.766323}{3.344717}{0.388161}%
\vSv{77.633249}{274.788969}{2.658893}{0.387918}%
\vSv{78.031531}{274.806964}{1.971944}{0.387730}%
\vSv{78.429830}{274.820306}{1.284161}{0.387597}%
\vSv{78.828141}{274.828993}{0.595832}{0.387521}%
\vSv{79.223543}{274.833023}{-0.092749}{0.387501}%
\vSv{79.600228}{274.832395}{-0.781291}{0.387536}%
\vSv{79.976920}{274.827111}{-1.469501}{0.387627}%
\vSv{80.353625}{274.817170}{-2.157088}{0.387775}%
\vSv{80.730349}{274.802575}{-2.843762}{0.387978}%
\vSv{81.107098}{274.783326}{-3.529235}{0.388236}%
\vSv{81.483879}{274.759427}{-4.213220}{0.388550}%
\vSv{81.860696}{274.730881}{-4.895434}{0.388919}%
\vSv{82.237557}{274.697692}{-5.575599}{0.389342}%
\vSv{82.614466}{274.659864}{-6.253439}{0.389820}%
\vSv{82.991430}{274.617402}{-6.928684}{0.390351}%
\vSv{83.368453}{274.570312}{-7.601068}{0.390935}%
\vSv{83.745541}{274.518602}{-8.270331}{0.391572}%
\vSv{84.122699}{274.462276}{-8.936220}{0.392261}%
\vSv{84.499932}{274.401344}{-9.598487}{0.393002}%
\vSv{84.877244}{274.335814}{-10.256892}{0.393793}%
\vSv{85.254641}{274.265695}{-10.911201}{0.394634}%
\vSv{85.632127}{274.190995}{-11.561188}{0.395525}%
}}%
{\color{vltTeal}\vlB{%
\vSv{86.009706}{274.111727}{-12.206634}{0.396463}%
\vSv{86.387381}{274.027899}{-12.847330}{0.397450}%
\vSv{86.765158}{273.939525}{-13.483072}{0.398483}%
\vSv{87.143038}{273.846615}{-14.113667}{0.399561}%
\vSv{87.521026}{273.749184}{-14.738929}{0.400684}%
\vSv{87.899125}{273.647243}{-15.358682}{0.401851}%
\vSv{88.277338}{273.540809}{-15.972756}{0.403061}%
\vSv{88.655667}{273.429894}{-16.580993}{0.404312}%
\vSv{89.034114}{273.314515}{-17.183241}{0.405604}%
\vSv{89.412683}{273.194688}{-17.779357}{0.406935}%
\vSv{89.791375}{273.070430}{-18.369207}{0.408305}%
\vSv{90.170192}{272.941757}{-18.952667}{0.409712}%
\vSv{90.549135}{272.808688}{-19.529620}{0.411154}%
\vSv{90.928207}{272.671241}{-20.099956}{0.412632}%
\vSv{91.307408}{272.529437}{-20.663575}{0.414142}%
\vSv{91.686739}{272.383294}{-21.220384}{0.415686}%
\vSv{92.066202}{272.232834}{-21.770299}{0.417260}%
\vSv{92.445797}{272.078078}{-22.313243}{0.418864}%
\vSv{92.825524}{271.919048}{-22.849146}{0.420496}%
\vSv{93.205385}{271.755767}{-23.377945}{0.422156}%
\vSv{93.585379}{271.588258}{-23.899584}{0.423841}%
\vSv{93.965506}{271.416545}{-24.414015}{0.425552}%
\vSv{94.345766}{271.240653}{-24.921194}{0.427285}%
\vSv{94.726159}{271.060607}{-25.421086}{0.429041}%
\vSv{95.106685}{270.876434}{-25.913660}{0.430817}%
\vSv{95.487344}{270.688160}{-26.398890}{0.432613}%
\vSv{95.868134}{270.495812}{-26.876759}{0.434426}%
\vSv{96.249056}{270.299420}{-27.347250}{0.436257}%
\vSv{96.630108}{270.099012}{-27.810355}{0.438102}%
\vSv{97.011290}{269.894616}{-28.266069}{0.439962}%
\vSv{97.392601}{269.686265}{-28.714391}{0.441834}%
\vSv{97.774039}{269.473989}{-29.155324}{0.443718}%
}}%
{\color{vltTeal}\vlB{%
\vSv{98.155604}{269.257818}{-29.588876}{0.445612}%
\vSv{98.537295}{269.037787}{-30.015057}{0.447514}%
\vSv{98.919111}{268.813928}{-30.433880}{0.449424}%
\vSv{99.301049}{268.586275}{-30.845364}{0.451340}%
\vSv{99.683110}{268.354863}{-31.249528}{0.453261}%
\vSv{100.065292}{268.119727}{-31.646394}{0.455185}%
\vSv{100.447593}{267.880902}{-32.035986}{0.457111}%
\vSv{100.830013}{267.638427}{-32.418332}{0.459038}%
\vSv{101.212549}{267.392338}{-32.793459}{0.460965}%
\vSv{101.595201}{267.142674}{-33.161398}{0.462889}%
\vSv{101.977966}{266.889474}{-33.522182}{0.464811}%
\vSv{102.360844}{266.632777}{-33.875841}{0.466728}%
\vSv{102.743834}{266.372625}{-34.222412}{0.468640}%
\vSv{103.126933}{266.109059}{-34.561927}{0.470545}%
\vSv{103.510141}{265.842120}{-34.894424}{0.472441}%
\vSv{103.893455}{265.571852}{-35.219938}{0.474329}%
\vSv{104.276875}{265.298299}{-35.538505}{0.476205}%
\vSv{104.660399}{265.021505}{-35.850163}{0.478070}%
\vSv{105.044026}{264.741515}{-36.154947}{0.479921}%
\vSv{105.427754}{264.458376}{-36.452896}{0.481758}%
\vSv{105.811583}{264.172134}{-36.744044}{0.483580}%
\vSv{106.195510}{263.882836}{-37.028428}{0.485384}%
\vSv{106.579534}{263.590533}{-37.306084}{0.487171}%
\vSv{106.963655}{263.295272}{-37.577046}{0.488938}%
\vSv{107.347871}{262.997104}{-37.841349}{0.490685}%
\vSv{107.732180}{262.696080}{-38.099027}{0.492410}%
\vSv{108.116581}{262.392252}{-38.350110}{0.494113}%
\vSv{108.501074}{262.085672}{-38.594632}{0.495791}%
\vSv{108.885657}{261.776394}{-38.832621}{0.497445}%
\vSv{109.270329}{261.464473}{-39.064106}{0.499072}%
\vSv{109.655090}{261.149963}{-39.289116}{0.500672}%
\vSv{110.039937}{260.832921}{-39.507676}{0.502243}%
}}%
{\color{vltTeal}\vlB{%
\vSv{110.424870}{260.513403}{-39.719810}{0.503784}%
\vSv{110.809888}{260.191468}{-39.925542}{0.505295}%
\vSv{111.194990}{259.867174}{-40.124892}{0.506773}%
\vSv{111.580175}{259.540581}{-40.317879}{0.508219}%
\vSv{111.965443}{259.211749}{-40.504520}{0.509631}%
\vSv{112.350792}{258.880740}{-40.684832}{0.511007}%
\vSv{112.736222}{258.547616}{-40.858827}{0.512347}%
\vSv{113.121733}{258.212440}{-41.026516}{0.513649}%
\vSv{113.507322}{257.875276}{-41.187908}{0.514913}%
\vSv{113.892991}{257.536190}{-41.343009}{0.516138}%
\vSv{114.278738}{257.195247}{-41.491825}{0.517322}%
\vSv{114.664563}{256.852515}{-41.634356}{0.518464}%
\vSv{115.050465}{256.508061}{-41.770601}{0.519564}%
\vSv{115.436444}{256.161953}{-41.900558}{0.520620}%
\vSv{115.822500}{255.814263}{-42.024220}{0.521631}%
\vSv{116.208632}{255.465059}{-42.141579}{0.522597}%
\vSv{116.594839}{255.114415}{-42.252621}{0.523516}%
\vSv{116.981123}{254.762402}{-42.357334}{0.524388}%
\vSv{117.367482}{254.409095}{-42.455699}{0.525210}%
\vSv{117.753917}{254.054568}{-42.547696}{0.525984}%
\vSv{118.140427}{253.698895}{-42.633301}{0.526707}%
\vSv{118.527012}{253.342155}{-42.712486}{0.527378}%
\vSv{118.913673}{252.984424}{-42.785222}{0.527997}%
\vSv{119.300410}{252.625781}{-42.851475}{0.528563}%
\vSv{119.687222}{252.266304}{-42.911206}{0.529075}%
\vSv{120.074111}{251.906076}{-42.964376}{0.529532}%
\vSv{120.461076}{251.545177}{-43.010939}{0.529934}%
\vSv{120.848118}{251.183689}{-43.050848}{0.530278}%
\vSv{121.235237}{250.821696}{-43.084050}{0.530566}%
\vSv{121.622433}{250.459282}{-43.110489}{0.530795}%
\vSv{122.009708}{250.096533}{-43.130104}{0.530965}%
\vSv{122.397063}{249.733534}{-43.142832}{0.531076}%
}}%
{\color{vltTeal}\vlB{%
\vSv{122.784496}{249.370375}{-43.148603}{0.531126}%
\vSv{123.172011}{249.007141}{-43.147344}{0.531115}%
\vSv{123.559607}{248.643924}{-43.138978}{0.531042}%
\vSv{123.947285}{248.280813}{-43.123422}{0.530907}%
\vSv{124.335047}{247.917900}{-43.100590}{0.530709}%
\vSv{124.722893}{247.555277}{-43.070389}{0.530447}%
\vSv{125.110826}{247.193036}{-43.032723}{0.530122}%
\vSv{125.498845}{246.831272}{-42.987490}{0.529732}%
\vSv{125.886953}{246.470081}{-42.934583}{0.529276}%
\vSv{126.275152}{246.109558}{-42.873889}{0.528755}%
\vSv{126.663442}{245.749799}{-42.805291}{0.528169}%
\vSv{127.051825}{245.390904}{-42.728665}{0.527516}%
\vSv{127.440304}{245.032970}{-42.643881}{0.526796}%
\vSv{127.828881}{244.676097}{-42.550805}{0.526010}%
\vSv{128.217556}{244.320386}{-42.449296}{0.525157}%
\vSv{128.606333}{243.965938}{-42.339206}{0.524236}%
\vSv{128.995214}{243.612856}{-42.220382}{0.523249}%
\vSv{129.384202}{243.261241}{-42.092665}{0.522194}%
\vSv{129.773298}{242.911198}{-41.955888}{0.521072}%
\vSv{130.162505}{242.562831}{-41.809878}{0.519882}%
\vSv{130.551827}{242.216246}{-41.654457}{0.518626}%
\vSv{130.941266}{241.871548}{-41.489437}{0.517303}%
\vSv{131.330826}{241.528844}{-41.314627}{0.515913}%
\vSv{131.720509}{241.188242}{-41.129825}{0.514457}%
\vSv{132.110320}{240.849849}{-40.934825}{0.512936}%
\vSv{132.500261}{240.513773}{-40.729412}{0.511349}%
\vSv{132.890337}{240.180125}{-40.513366}{0.509698}%
\vSv{133.280551}{239.849012}{-40.286457}{0.507983}%
\vSv{133.670908}{239.520545}{-40.048452}{0.506205}%
\vSv{134.061412}{239.194835}{-39.799106}{0.504365}%
\vSv{134.452067}{238.871993}{-39.538170}{0.502463}%
\vSv{134.842878}{238.552129}{-39.265388}{0.500502}%
}}%
{\color{vltTeal}\vlB{%
\vSv{135.233850}{238.235354}{-38.980497}{0.498482}%
\vSv{135.624987}{237.921781}{-38.683226}{0.496404}%
\vSv{136.016296}{237.611522}{-38.373299}{0.494271}%
\vSv{136.407781}{237.304687}{-38.050433}{0.492083}%
\vSv{136.799447}{237.001389}{-37.714339}{0.489843}%
\vSv{137.191302}{236.701740}{-37.364724}{0.487551}%
\vSv{137.583350}{236.405852}{-37.001289}{0.485211}%
\vSv{137.975598}{236.113836}{-36.623730}{0.482824}%
\vSv{138.368053}{235.825804}{-36.231738}{0.480392}%
\vSv{138.760720}{235.541867}{-35.825005}{0.477918}%
\vSv{139.153606}{235.262136}{-35.403216}{0.475405}%
\vSv{139.546718}{234.986721}{-34.966057}{0.472854}%
\vSv{139.940063}{234.715733}{-34.513212}{0.470270}%
\vSv{140.333649}{234.449280}{-34.044367}{0.467654}%
\vSv{140.727481}{234.187471}{-33.559209}{0.465010}%
\vSv{141.121569}{233.930414}{-33.057427}{0.462342}%
\vSv{141.515918}{233.678216}{-32.538718}{0.459652}%
\vSv{141.910536}{233.430983}{-32.002782}{0.456945}%
\vSv{142.305430}{233.188820}{-31.449330}{0.454225}%
\vSv{142.700608}{232.951831}{-30.878081}{0.451494}%
\vSv{143.096077}{232.720118}{-30.288768}{0.448758}%
\vSv{143.491845}{232.493783}{-29.681138}{0.446020}%
\vSv{143.887917}{232.272926}{-29.054955}{0.443286}%
\vSv{144.284300}{232.057646}{-28.410005}{0.440558}%
\vSv{144.681001}{231.848038}{-27.746094}{0.437844}%
\vSv{145.078026}{231.644198}{-27.063056}{0.435146}%
\vSv{145.475381}{231.446219}{-26.360753}{0.432470}%
\vSv{145.873069}{231.254193}{-25.639080}{0.429821}%
\vSv{146.271097}{231.068209}{-24.897967}{0.427205}%
\vSv{146.669467}{230.888354}{-24.137383}{0.424626}%
\vSv{147.068182}{230.714714}{-23.357340}{0.422090}%
\vSv{147.467245}{230.547370}{-22.557897}{0.419603}%
}}%
{\color{vltTeal}\vlB{%
\vSv{147.866656}{230.386403}{-21.739161}{0.417169}%
\vSv{148.266417}{230.231891}{-20.901294}{0.414795}%
\vSv{148.666525}{230.083910}{-20.044514}{0.412486}%
\vSv{149.066978}{229.942530}{-19.169098}{0.410247}%
\vSv{149.467774}{229.807823}{-18.275386}{0.408084}%
\vSv{149.868906}{229.679854}{-17.363784}{0.406002}%
\vSv{150.270369}{229.558688}{-16.434766}{0.404007}%
\vSv{150.672154}{229.444385}{-15.488873}{0.402103}%
\vSv{151.074252}{229.337002}{-14.526718}{0.400297}%
\vSv{151.476651}{229.236595}{-13.548985}{0.398593}%
\vSv{151.879339}{229.143214}{-12.556431}{0.396995}%
\vSv{152.282301}{229.056907}{-11.549881}{0.395509}%
\vSv{152.685521}{228.977718}{-10.530232}{0.394138}%
\vSv{153.088981}{228.905688}{-9.498446}{0.392886}%
\vSv{153.492662}{228.840853}{-8.455551}{0.391758}%
\vSv{153.896543}{228.783248}{-7.402635}{0.390757}%
\vSv{154.300601}{228.732903}{-6.340842}{0.389885}%
\vSv{154.704814}{228.689843}{-5.271367}{0.389146}%
\vSv{155.109157}{228.654091}{-4.195451}{0.388541}%
\vSv{155.513604}{228.625665}{-3.114371}{0.388073}%
\vSv{155.918128}{228.604582}{-2.029437}{0.387743}%
\vSv{156.322704}{228.590850}{-0.941982}{0.387552}%
\vSv{156.722696}{228.584479}{0.146646}{0.387501}%
\vSv{157.093101}{228.585471}{1.235091}{0.387590}%
\vSv{157.463536}{228.593825}{2.322000}{0.387818}%
\vSv{157.834030}{228.609538}{3.406026}{0.388186}%
\vSv{158.204609}{228.632601}{4.485842}{0.388691}%
\vSv{158.575298}{228.663001}{5.560148}{0.389332}%
\vSv{158.946125}{228.700724}{6.627673}{0.390107}%
\vSv{159.317112}{228.745749}{7.687190}{0.391014}%
\vSv{159.688283}{228.798053}{8.737517}{0.392050}%
\vSv{160.059659}{228.857608}{9.777525}{0.393212}%
}}%
{\color{vltTeal}\vlB{%
\vSv{160.431262}{228.924384}{10.806140}{0.394496}%
\vSv{160.803110}{228.998347}{11.822352}{0.395898}%
\vSv{161.175220}{229.079458}{12.825217}{0.397415}%
\vSv{161.547609}{229.167675}{13.813857}{0.399042}%
\vSv{161.920289}{229.262954}{14.787465}{0.400774}%
\vSv{162.293275}{229.365245}{15.745304}{0.402607}%
\vSv{162.666576}{229.474497}{16.686709}{0.404535}%
\vSv{163.040201}{229.590654}{17.611086}{0.406554}%
\vSv{163.414159}{229.713659}{18.517912}{0.408659}%
\vSv{163.788455}{229.843450}{19.406732}{0.410843}%
\vSv{164.163094}{229.979961}{20.277159}{0.413101}%
\vSv{164.538080}{230.123126}{21.128869}{0.415428}%
\vSv{164.913413}{230.272874}{21.961602}{0.417819}%
\vSv{165.289096}{230.429132}{22.775154}{0.420268}%
\vSv{165.665127}{230.591825}{23.569380}{0.422769}%
\vSv{166.041505}{230.760873}{24.344185}{0.425317}%
\vSv{166.418227}{230.936196}{25.099523}{0.427906}%
\vSv{166.795292}{231.117710}{25.835395}{0.430532}%
\vSv{167.172693}{231.305330}{26.551842}{0.433188}%
\vSv{167.550428}{231.498968}{27.248943}{0.435870}%
\vSv{167.928491}{231.698535}{27.926814}{0.438573}%
\vSv{168.306876}{231.903938}{28.585599}{0.441292}%
\vSv{168.685577}{232.115083}{29.225474}{0.444022}%
\vSv{169.064588}{232.331876}{29.846637}{0.446758}%
\vSv{169.443902}{232.554218}{30.449309}{0.449495}%
\vSv{169.823512}{232.782012}{31.033730}{0.452230}%
\vSv{170.203411}{233.015156}{31.600158}{0.454959}%
\vSv{170.583591}{233.253549}{32.148864}{0.457676}%
\vSv{170.964046}{233.497088}{32.680130}{0.460379}%
\vSv{171.344769}{233.745669}{33.194250}{0.463063}%
\vSv{171.725751}{233.999186}{33.691523}{0.465725}%
\vSv{172.106985}{234.257534}{34.172257}{0.468361}%
}}%
{\color{vltTeal}\vlB{%
\vSv{172.488465}{234.520604}{34.636761}{0.470969}%
\vSv{172.870184}{234.788290}{35.085349}{0.473545}%
\vSv{173.252133}{235.060481}{35.518337}{0.476085}%
\vSv{173.634306}{235.337070}{35.936039}{0.478588}%
\vSv{174.016697}{235.617944}{36.338770}{0.481051}%
\vSv{174.399299}{235.902995}{36.726843}{0.483471}%
\vSv{174.782106}{236.192111}{37.100568}{0.485846}%
\vSv{175.165110}{236.485181}{37.460251}{0.488173}%
\vSv{175.548307}{236.782094}{37.806194}{0.490451}%
\vSv{175.931690}{237.082737}{38.138696}{0.492678}%
\vSv{176.315253}{237.386998}{38.458048}{0.494851}%
\vSv{176.698991}{237.694767}{38.764538}{0.496970}%
\vSv{177.082898}{238.005930}{39.058448}{0.499032}%
\vSv{177.466971}{238.320376}{39.340051}{0.501036}%
\vSv{177.851202}{238.637994}{39.609616}{0.502981}%
\vSv{178.235588}{238.958672}{39.867404}{0.504866}%
\vSv{178.620124}{239.282297}{40.113671}{0.506690}%
\vSv{179.004806}{239.608761}{40.348664}{0.508451}%
\vSv{179.389630}{239.937951}{40.572623}{0.510149}%
\vSv{179.774591}{240.269758}{40.785783}{0.511783}%
\vSv{180.159685}{240.604071}{40.988369}{0.513352}%
\vSv{180.544909}{240.940781}{41.180601}{0.514856}%
\vSv{180.930259}{241.279780}{41.362692}{0.516294}%
\vSv{181.315732}{241.620959}{41.534846}{0.517666}%
\vSv{181.701325}{241.964211}{41.697261}{0.518971}%
\vSv{182.087034}{242.309427}{41.850129}{0.520209}%
\vSv{182.472857}{242.656503}{41.993634}{0.521381}%
\vSv{182.858790}{243.005332}{42.127954}{0.522485}%
\vSv{183.244832}{243.355808}{42.253259}{0.523521}%
\vSv{183.630979}{243.707829}{42.369715}{0.524491}%
\vSv{184.017230}{244.061289}{42.477478}{0.525393}%
\vSv{184.403581}{244.416088}{42.576702}{0.526228}%
}}%
{\color{vltTeal}\vlB{%
\vSv{184.790031}{244.772121}{42.667530}{0.526997}%
\vSv{185.176578}{245.129290}{42.750103}{0.527698}%
\vSv{185.563220}{245.487492}{42.824555}{0.528333}%
\vSv{185.949955}{245.846630}{42.891012}{0.528902}%
\vSv{186.336781}{246.206604}{42.949597}{0.529405}%
\vSv{186.723697}{246.567317}{43.000426}{0.529843}%
\vSv{187.110701}{246.928672}{43.043610}{0.530216}%
\vSv{187.497792}{247.290573}{43.079255}{0.530524}%
\vSv{187.884968}{247.652926}{43.107462}{0.530769}%
\vSv{188.272229}{248.015637}{43.128325}{0.530950}%
\vSv{188.659573}{248.378612}{43.141936}{0.531068}%
\vSv{189.046999}{248.741761}{43.148379}{0.531124}%
\vSv{189.434506}{249.104991}{43.147737}{0.531118}%
\vSv{189.822094}{249.468213}{43.140085}{0.531052}%
\vSv{190.209761}{249.831338}{43.125495}{0.530925}%
\vSv{190.597507}{250.194278}{43.104036}{0.530739}%
\vSv{190.985332}{250.556945}{43.075769}{0.530494}%
\vSv{191.373233}{250.919254}{43.040755}{0.530191}%
\vSv{191.761212}{251.281119}{42.999049}{0.529831}%
\vSv{192.149268}{251.642457}{42.950701}{0.529415}%
\vSv{192.537400}{252.003183}{42.895760}{0.528943}%
\vSv{192.925608}{252.363217}{42.834268}{0.528416}%
\vSv{193.313892}{252.722477}{42.766265}{0.527836}%
\vSv{193.702251}{253.080882}{42.691789}{0.527202}%
\vSv{194.090686}{253.438354}{42.610871}{0.526517}%
\vSv{194.479196}{253.794814}{42.523542}{0.525780}%
\vSv{194.867782}{254.150186}{42.429828}{0.524994}%
\vSv{195.256443}{254.504392}{42.329751}{0.524158}%
\vSv{195.645180}{254.857358}{42.223331}{0.523273}%
\vSv{196.033993}{255.209009}{42.110586}{0.522341}%
\vSv{196.422881}{255.559272}{41.991528}{0.521363}%
\vSv{196.811846}{255.908075}{41.866170}{0.520340}%
}}%
{\color{vltTeal}\vlB{%
\vSv{197.200888}{256.255346}{41.734518}{0.519272}%
\vSv{197.590007}{256.601015}{41.596579}{0.518161}%
\vSv{197.979203}{256.945012}{41.452356}{0.517007}%
\vSv{198.368477}{257.287269}{41.301847}{0.515812}%
\vSv{198.757829}{257.627718}{41.145051}{0.514577}%
\vSv{199.147261}{257.966293}{40.981964}{0.513302}%
\vSv{199.536772}{258.302928}{40.812577}{0.511989}%
\vSv{199.926363}{258.637557}{40.636882}{0.510640}%
\vSv{200.316036}{258.970118}{40.454867}{0.509254}%
\vSv{200.705790}{259.300546}{40.266517}{0.507833}%
\vSv{201.095627}{259.628781}{40.071818}{0.506378}%
\vSv{201.485548}{259.954761}{39.870751}{0.504891}%
\vSv{201.875553}{260.278425}{39.663297}{0.503372}%
\vSv{202.265643}{260.599715}{39.449434}{0.501822}%
\vSv{202.655819}{260.918571}{39.229139}{0.500243}%
\vSv{203.046083}{261.234937}{39.002387}{0.498636}%
}}%
{\color{vltBlue}\vlB{%
\vSv{48.207976}{149.000000}{61.645524}{0.815918}%
\vSv{48.595487}{149.718029}{61.644047}{0.815879}%
\vSv{48.983009}{150.436014}{61.641093}{0.815801}%
\vSv{49.370543}{151.153911}{61.636660}{0.815684}%
\vSv{49.758087}{151.871674}{61.630747}{0.815528}%
\vSv{50.145642}{152.589261}{61.623355}{0.421189}%
\vSv{51.534794}{155.159134}{61.592275}{0.338587}%
\vSv{51.695974}{155.456950}{61.578940}{0.814165}%
\vSv{52.083585}{156.172987}{61.564113}{0.813776}%
\vSv{52.471207}{156.888582}{61.547791}{0.813348}%
\vSv{52.858840}{157.603690}{61.529969}{0.812882}%
\vSv{53.246485}{158.318267}{61.510644}{0.812377}%
\vSv{53.634141}{159.032269}{61.489811}{0.094864}%
\vSv{54.874275}{161.311900}{61.418218}{0.648819}%
\vSv{55.184881}{161.881651}{61.391304}{0.809273}%
\vSv{55.572595}{162.592120}{61.362855}{0.808537}%
\vSv{55.960321}{163.301750}{61.332865}{0.807762}%
\vSv{56.348058}{164.010498}{61.301327}{0.806950}%
\vSv{56.735808}{164.718320}{61.268233}{0.618660}%
\vSv{58.238269}{167.451654}{61.159543}{0.100258}%
\vSv{58.286929}{167.539477}{61.120149}{0.802320}%
\vSv{58.674740}{168.242016}{61.079158}{0.801281}%
\vSv{59.062564}{168.943368}{61.036560}{0.800204}%
\vSv{59.450401}{169.643490}{60.992346}{0.799090}%
\vSv{59.838250}{170.342338}{60.946506}{0.797939}%
\vSv{60.226112}{171.039870}{60.899028}{0.398908}%
\vSv{61.640159}{173.571160}{60.746660}{0.280598}%
\vSv{61.777695}{173.815973}{60.692519}{0.791630}%
\vSv{62.165625}{174.506279}{60.636681}{0.790258}%
\vSv{62.553569}{175.195011}{60.579134}{0.788851}%
\vSv{62.941526}{175.882127}{60.519863}{0.787407}%
\vSv{63.329498}{176.567586}{60.458854}{0.785927}%
}}%
{\color{vltBlue}\vlB{%
\vSv{63.717485}{177.251344}{60.396094}{0.275329}%
\vSv{65.093653}{179.662331}{60.197149}{0.352866}%
\vSv{65.269580}{179.968528}{60.127227}{0.777994}%
\vSv{65.657642}{180.643153}{60.055473}{0.776302}%
\vSv{66.045720}{181.315825}{59.981871}{0.774576}%
\vSv{66.433813}{181.986505}{59.906402}{0.772814}%
\vSv{66.821923}{182.655150}{59.829048}{0.771019}%
\vSv{67.210050}{183.321718}{59.749790}{0.274429}%
\vSv{68.614332}{185.715666}{59.500396}{0.291013}%
\vSv{68.762726}{185.966413}{59.413323}{0.761534}%
\vSv{69.150939}{186.621988}{59.324244}{0.759537}%
\vSv{69.539170}{187.275241}{59.233137}{0.757508}%
\vSv{69.927419}{187.926134}{59.139978}{0.755445}%
\vSv{70.315688}{188.574626}{59.044745}{0.753351}%
\vSv{70.703975}{189.220677}{58.947413}{0.421611}%
\vSv{72.219920}{191.719718}{58.642578}{0.070210}%
\vSv{72.257324}{191.779673}{58.536600}{0.742403}%
\vSv{72.645712}{192.412923}{58.428395}{0.740120}%
\vSv{73.034122}{193.043495}{58.317934}{0.737807}%
\vSv{73.422554}{193.671351}{58.205189}{0.735463}%
\vSv{73.811007}{194.296451}{58.090130}{0.733090}%
\vSv{74.199484}{194.918756}{57.972729}{0.730687}%
\vSv{74.587983}{195.538230}{57.852954}{0.010220}%
\vSv{75.932577}{197.659946}{57.479067}{0.387918}%
\vSv{76.142221}{197.987037}{57.349475}{0.718240}%
\vSv{76.530842}{198.591778}{57.217345}{0.715666}%
\vSv{76.919490}{199.193460}{57.082641}{0.713065}%
\vSv{77.308165}{199.792046}{56.945328}{0.710437}%
\vSv{77.696866}{200.387499}{56.805368}{0.707782}%
\vSv{78.085595}{200.979783}{56.662723}{0.546892}%
\vSv{79.776362}{203.517957}{56.064512}{0.451292}%
\vSv{80.029677}{203.892379}{55.907847}{0.691315}%
}}%
{\color{vltBlue}\vlB{%
\vSv{80.418585}{204.464883}{55.748252}{0.688485}%
\vSv{80.807525}{205.033966}{55.585683}{0.685631}%
\vSv{81.196498}{205.599592}{55.420093}{0.682753}%
\vSv{81.585505}{206.161727}{55.251438}{0.679853}%
\vSv{81.974546}{206.720336}{55.079670}{0.620671}%
\vSv{83.782033}{209.268855}{54.360487}{0.234327}%
\vSv{83.920296}{209.459292}{54.172408}{0.661999}%
\vSv{84.309561}{209.996029}{53.980911}{0.658952}%
\vSv{84.698866}{210.529003}{53.785940}{0.655886}%
\vSv{85.088213}{211.058183}{53.587439}{0.652802}%
\vSv{85.477601}{211.583534}{53.385352}{0.649699}%
\vSv{85.867034}{212.105024}{53.179619}{0.646579}%
\vSv{86.256510}{212.622622}{52.970182}{0.339757}%
\vSv{87.989962}{214.878307}{52.094152}{0.345753}%
\vSv{88.204595}{215.151114}{51.865255}{0.627517}%
\vSv{88.594361}{215.644694}{51.632270}{0.624289}%
\vSv{88.984179}{216.134164}{51.395129}{0.621047}%
\vSv{89.374051}{216.619492}{51.153762}{0.617793}%
\vSv{89.763978}{217.100649}{50.908099}{0.614527}%
\vSv{90.153961}{217.577605}{50.658067}{0.611250}%
\vSv{90.544002}{218.050332}{50.403593}{0.437823}%
\vSv{92.447370}{220.297222}{49.339756}{0.068913}%
\vSv{92.495124}{220.349498}{49.061922}{0.591384}%
\vSv{92.885542}{220.796240}{48.779176}{0.588045}%
\vSv{93.276029}{221.238554}{48.491438}{0.584701}%
\vSv{93.666586}{221.676411}{48.198622}{0.581351}%
\vSv{94.057215}{222.109785}{47.900643}{0.577997}%
\vSv{94.447918}{222.538649}{47.597416}{0.574640}%
\vSv{94.838696}{222.962978}{47.288853}{0.571279}%
\vSv{95.229551}{223.382743}{46.974864}{0.361690}%
\vSv{97.224258}{225.451884}{45.320362}{0.495345}%
\vSv{97.576416}{225.804098}{44.971899}{0.547739}%
}}%
{\color{vltBlue}\vlB{%
\vSv{97.967868}{226.191218}{44.617361}{0.544384}%
\vSv{98.359414}{226.573577}{44.256651}{0.541034}%
\vSv{98.751055}{226.951150}{43.889672}{0.537690}%
\vSv{99.142795}{227.323915}{43.516327}{0.534351}%
\vSv{99.534635}{227.691849}{43.136517}{0.531021}%
\vSv{99.926578}{228.054929}{42.750144}{0.527699}%
\vSv{100.318626}{228.413132}{42.357109}{0.240737}%
\vSv{102.396253}{230.228341}{40.288556}{0.356285}%
\vSv{102.673256}{230.458728}{39.853482}{0.504764}%
\vSv{103.066108}{230.782194}{39.411061}{0.501546}%
\vSv{103.459085}{231.100616}{38.961197}{0.498346}%
\vSv{103.852190}{231.413973}{38.503797}{0.495165}%
\vSv{104.245425}{231.722246}{38.038769}{0.492005}%
\vSv{104.638792}{232.025417}{37.566022}{0.488866}%
\vSv{105.032295}{232.323466}{37.085467}{0.485749}%
\vSv{105.425935}{232.616376}{36.597019}{0.482656}%
\vSv{105.819716}{232.904127}{36.100594}{0.194618}%
\vSv{108.063337}{234.445264}{33.496125}{0.137867}%
\vSv{108.185480}{234.521350}{32.950277}{0.461781}%
\vSv{108.580309}{234.772518}{32.395971}{0.458924}%
\vSv{108.975297}{235.018395}{31.833156}{0.456104}%
\vSv{109.370446}{235.258966}{31.261789}{0.453320}%
\vSv{109.765757}{235.494215}{30.681832}{0.450574}%
\vSv{110.161232}{235.724130}{30.093255}{0.447868}%
\vSv{110.556873}{235.948695}{29.496035}{0.445203}%
\vSv{110.952681}{236.167896}{28.890155}{0.442580}%
\vSv{111.348658}{236.381721}{28.275608}{0.440001}%
\vSv{111.744804}{236.590156}{27.652396}{0.305778}%
\vSv{114.324197}{237.814326}{23.732448}{0.206004}%
\vSv{114.522627}{237.897236}{23.049447}{0.421119}%
\vSv{114.920144}{238.062115}{22.358161}{0.418999}%
\vSv{115.317831}{238.221500}{21.658689}{0.416936}%
}}%
{\color{vltBlue}\vlB{%
\vSv{115.715685}{238.375381}{20.951145}{0.414933}%
\vSv{116.113706}{238.523750}{20.235656}{0.412991}%
\vSv{116.511891}{238.666596}{19.512361}{0.411110}%
\vSv{116.910237}{238.803911}{18.781414}{0.409293}%
\vSv{117.308743}{238.935686}{18.042983}{0.407541}%
\vSv{117.707404}{239.061914}{17.297250}{0.405855}%
\vSv{118.106217}{239.182586}{16.544412}{0.404236}%
\vSv{118.505179}{239.297696}{15.784678}{0.170983}%
\vSv{121.172314}{239.924206}{11.095058}{0.119221}%
\vSv{121.301669}{239.947149}{10.294136}{0.393840}%
\vSv{121.701635}{240.017528}{9.488503}{0.392875}%
\vSv{122.101699}{240.082294}{8.678488}{0.391988}%
\vSv{122.501853}{240.141441}{7.864433}{0.391179}%
\vSv{122.902090}{240.194966}{7.046689}{0.390449}%
\vSv{123.302401}{240.242865}{6.225619}{0.389799}%
\vSv{123.702778}{240.285136}{5.401591}{0.389228}%
\vSv{124.103213}{240.321777}{4.574984}{0.388739}%
\vSv{124.503697}{240.352784}{3.746182}{0.388330}%
\vSv{124.904222}{240.378156}{2.915577}{0.388002}%
\vSv{125.304779}{240.397892}{2.083564}{0.387756}%
\vSv{125.705358}{240.411989}{1.250543}{0.088594}%
\vSv{128.253266}{240.360997}{-3.746182}{0.125700}%
\vSv{128.365713}{240.352784}{-4.574984}{0.388739}%
\vSv{128.740278}{240.321777}{-5.401591}{0.389228}%
\vSv{129.114901}{240.285136}{-6.225619}{0.389799}%
\vSv{129.489590}{240.242865}{-7.046689}{0.390449}%
\vSv{129.864353}{240.194966}{-7.864433}{0.391179}%
\vSv{130.239199}{240.141441}{-8.678488}{0.391988}%
\vSv{130.614135}{240.082294}{-9.488503}{0.392875}%
\vSv{130.989169}{240.017528}{-10.294136}{0.393840}%
\vSv{131.364306}{239.947149}{-11.095058}{0.394881}%
\vSv{131.739555}{239.871159}{-11.890949}{0.395997}%
}}%
{\color{vltBlue}\vlB{%
\vSv{132.114922}{239.789564}{-12.681503}{0.397189}%
\vSv{132.490412}{239.702368}{-13.466427}{0.058136}%
\vSv{134.884976}{239.016722}{-18.042983}{0.261633}%
\vSv{135.122737}{238.935686}{-18.781414}{0.409293}%
\vSv{135.499391}{238.803911}{-19.512361}{0.411110}%
\vSv{135.876206}{238.666596}{-20.235656}{0.412991}%
\vSv{136.253185}{238.523750}{-20.951145}{0.414933}%
\vSv{136.630331}{238.375381}{-21.658689}{0.416936}%
\vSv{137.007644}{238.221500}{-22.358161}{0.418999}%
\vSv{137.385127}{238.062115}{-23.049447}{0.421119}%
\vSv{137.762780}{237.897236}{-23.732448}{0.423296}%
\vSv{138.140605}{237.726874}{-24.407076}{0.425528}%
\vSv{138.518601}{237.551038}{-25.073255}{0.427814}%
\vSv{138.896769}{237.369740}{-25.730924}{0.056347}%
\vSv{141.123942}{236.197550}{-28.890155}{0.061378}%
\vSv{141.169373}{236.167896}{-29.496035}{0.445203}%
\vSv{141.548732}{235.948695}{-30.093255}{0.447868}%
\vSv{141.928257}{235.724130}{-30.681832}{0.450574}%
\vSv{142.307946}{235.494215}{-31.261789}{0.453320}%
\vSv{142.687797}{235.258966}{-31.833156}{0.456104}%
\vSv{143.067809}{235.018395}{-32.395971}{0.458924}%
\vSv{143.447980}{234.772518}{-32.950277}{0.461781}%
\vSv{143.828307}{234.521350}{-33.496125}{0.464671}%
\vSv{144.208789}{234.264907}{-34.033570}{0.467594}%
\vSv{144.589423}{234.003205}{-34.562672}{0.332584}%
\vSv{146.853544}{232.345199}{-37.085467}{0.036041}%
\vSv{146.876292}{232.323466}{-37.566022}{0.488866}%
\vSv{147.257925}{232.025417}{-38.038769}{0.492005}%
\vSv{147.639690}{231.722246}{-38.503797}{0.495165}%
\vSv{148.021585}{231.413973}{-38.961197}{0.498346}%
\vSv{148.403608}{231.100616}{-39.411061}{0.501546}%
\vSv{148.785756}{230.782194}{-39.853482}{0.504764}%
}}%
{\color{vltBlue}\vlB{%
\vSv{149.168026}{230.458728}{-40.288556}{0.507999}%
\vSv{149.550416}{230.130237}{-40.716378}{0.511249}%
\vSv{149.932924}{229.796742}{-41.137047}{0.464020}%
\vSv{152.108776}{227.809777}{-43.136517}{0.172475}%
\vSv{152.230295}{227.691849}{-43.516327}{0.534351}%
\vSv{152.613555}{227.323915}{-43.889672}{0.537690}%
\vSv{152.996914}{226.951150}{-44.256651}{0.541034}%
\vSv{153.380368}{226.573577}{-44.617361}{0.544384}%
\vSv{153.763916}{226.191218}{-44.971899}{0.547739}%
\vSv{154.147556}{225.804098}{-45.320362}{0.551098}%
\vSv{154.531284}{225.412240}{-45.662845}{0.554459}%
\vSv{154.915100}{225.015669}{-45.999444}{0.516770}%
\vSv{156.966248}{222.819713}{-47.597416}{0.380626}%
\vSv{157.219715}{222.538649}{-47.900643}{0.577997}%
\vSv{157.604086}{222.109785}{-48.198622}{0.581351}%
\vSv{157.988529}{221.676411}{-48.491438}{0.584701}%
\vSv{158.373042}{221.238554}{-48.779176}{0.588045}%
\vSv{158.757624}{220.796240}{-49.061922}{0.591384}%
\vSv{159.142272}{220.349498}{-49.339756}{0.594715}%
\vSv{159.526986}{219.898355}{-49.612761}{0.598040}%
\vSv{159.911763}{219.442839}{-49.881016}{0.003140}%
\vSv{161.500605}{217.517137}{-50.908099}{0.536618}%
\vSv{161.836551}{217.100649}{-51.153762}{0.617793}%
\vSv{162.221679}{216.619492}{-51.395129}{0.621047}%
\vSv{162.606861}{216.134164}{-51.632270}{0.624289}%
\vSv{162.992095}{215.644694}{-51.865255}{0.627517}%
\vSv{163.377381}{215.151114}{-52.094152}{0.630732}%
\vSv{163.762716}{214.653453}{-52.319028}{0.633932}%
\vSv{164.148100}{214.151742}{-52.539949}{0.208072}%
\vSv{165.773988}{211.992132}{-53.385352}{0.509052}%
\vSv{166.075713}{211.583534}{-53.587439}{0.652802}%
\vSv{166.461366}{211.058183}{-53.785940}{0.655886}%
}}%
{\color{vltBlue}\vlB{%
\vSv{166.847061}{210.529003}{-53.980911}{0.658952}%
\vSv{167.232796}{209.996029}{-54.172408}{0.661999}%
\vSv{167.618571}{209.459292}{-54.360487}{0.665026}%
\vSv{168.004384}{208.918826}{-54.545200}{0.668034}%
\vSv{168.390235}{208.374663}{-54.726601}{0.028248}%
\vSv{169.836590}{206.304320}{-55.251438}{0.173542}%
\vSv{169.933998}{206.161727}{-55.420093}{0.682753}%
\vSv{170.320025}{205.599592}{-55.585683}{0.685631}%
\vSv{170.706085}{205.033966}{-55.748252}{0.688485}%
\vSv{171.092177}{204.464883}{-55.907847}{0.691315}%
\vSv{171.478300}{203.892379}{-56.064512}{0.694122}%
\vSv{171.864454}{203.316489}{-56.218291}{0.696904}%
\vSv{172.250639}{202.737249}{-56.369224}{0.187248}%
\vSv{173.726956}{200.494354}{-56.805368}{0.127692}%
\vSv{173.795665}{200.387499}{-56.945328}{0.710437}%
\vSv{174.181990}{199.792046}{-57.082641}{0.713065}%
\vSv{174.568342}{199.193460}{-57.217345}{0.715666}%
\vSv{174.954721}{198.591778}{-57.349475}{0.718240}%
\vSv{175.341124}{197.987037}{-57.479067}{0.720786}%
\vSv{175.727553}{197.379274}{-57.606155}{0.723304}%
\vSv{176.114006}{196.768526}{-57.730773}{0.070811}%
\vSv{177.477581}{194.591025}{-58.090130}{0.347015}%
\vSv{177.660054}{194.296451}{-58.205189}{0.735463}%
\vSv{178.046622}{193.671351}{-58.317934}{0.737807}%
\vSv{178.433212}{193.043495}{-58.428395}{0.740120}%
\vSv{178.819824}{192.412923}{-58.536600}{0.742403}%
\vSv{179.206456}{191.779673}{-58.642578}{0.744655}%
\vSv{179.593109}{191.143784}{-58.746355}{0.452537}%
\vSv{181.116008}{188.615772}{-59.044745}{0.047980}%
\vSv{181.139919}{188.574626}{-59.139978}{0.755445}%
\vSv{181.526670}{187.926134}{-59.233137}{0.757508}%
\vSv{181.913439}{187.275241}{-59.324244}{0.759537}%
}}%
{\color{vltBlue}\vlB{%
\vSv{182.300226}{186.621988}{-59.413323}{0.761534}%
\vSv{182.687031}{185.966413}{-59.500396}{0.763498}%
\vSv{183.073853}{185.308558}{-59.585484}{0.654497}%
\vSv{184.662196}{182.584605}{-59.906402}{0.691280}%
\vSv{185.008220}{181.986505}{-59.981871}{0.774576}%
\vSv{185.395142}{181.315825}{-60.055473}{0.776302}%
\vSv{185.782080}{180.643153}{-60.127227}{0.777994}%
\vSv{186.169033}{179.968528}{-60.197149}{0.779651}%
\vSv{186.556002}{179.291993}{-60.265257}{0.700197}%
\vSv{188.136372}{176.510369}{-60.519863}{0.721680}%
\vSv{188.491069}{175.882127}{-60.579134}{0.788851}%
\vSv{188.878125}{175.195011}{-60.636681}{0.790258}%
\vSv{189.265195}{174.506279}{-60.692519}{0.791630}%
\vSv{189.652279}{173.815973}{-60.746660}{0.792965}%
\vSv{190.039377}{173.124137}{-60.799117}{0.614615}%
\vSv{191.554322}{170.403412}{-60.946506}{0.069865}%
\vSv{191.587901}{170.342338}{-60.992346}{0.799090}%
\vSv{191.975064}{169.643490}{-61.036560}{0.800204}%
\vSv{192.362240}{168.943368}{-61.079158}{0.801281}%
\vSv{192.749429}{168.242016}{-61.120149}{0.802320}%
\vSv{193.136630}{167.539477}{-61.159543}{0.803321}%
\vSv{193.523844}{166.835795}{-61.197350}{0.423919}%
\vSv{194.929657}{164.272441}{-61.301327}{0.298628}%
\vSv{195.072821}{164.010498}{-61.332865}{0.807762}%
\vSv{195.460095}{163.301750}{-61.362855}{0.808537}%
\vSv{195.847381}{162.592120}{-61.391304}{0.809273}%
\vSv{196.234678}{161.881651}{-61.418218}{0.809970}%
\vSv{196.621988}{161.170388}{-61.443603}{0.810630}%
\vSv{197.009309}{160.458374}{-61.467466}{0.155201}%
\vSv{198.276091}{158.125100}{-61.529969}{0.593140}%
\vSv{198.558707}{157.603690}{-61.547791}{0.813348}%
\vSv{198.946085}{156.888582}{-61.564113}{0.813776}%
}}%
{\color{vltBlue}\vlB{%
\vSv{199.333474}{156.172987}{-61.578940}{0.814165}%
\vSv{199.720874}{155.456950}{-61.592275}{0.814516}%
\vSv{200.108285}{154.740515}{-61.604121}{0.651054}%
\vSv{201.605946}{151.968231}{-61.630747}{0.109735}%
\vSv{201.658043}{151.871674}{-61.636660}{0.815684}%
\vSv{202.045509}{151.153911}{-61.641093}{0.815801}%
\vSv{202.432987}{150.436014}{-61.644047}{0.815879}%
\vSv{202.820476}{149.718029}{-61.645524}{0.815918}%
}}%
{\color{black}\vlB{%
\vSc{285.500000}{149.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,135.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{363.000000}{149.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(363.50000,135.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\pi/4$}}}%
{\color{black}\vlB{%
\vSc{440.500000}{149.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(441.00000,135.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\pi/2$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{149.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,149.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{188.736842}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,188.73684){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.05$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{228.473684}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,228.47368){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.1$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{268.210526}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,268.21053){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.15$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{149.000000}{0.000000}{155.000000}%
\vSe{285.450000}{149.000000}{90.000000}{151.000000}%
}}%
{\color{black}\put(363.50000,115.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\theta$}}}%
{\color{black}\put(286.00000,317.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont normalized product}}}%
{\color{black}\vlB{%
\vSv{285.158997}{149.000000}{69.139091}{1.088176}%
\vSv{285.545925}{150.016843}{69.241677}{1.093314}%
\vSv{285.932874}{151.039184}{69.340783}{1.098328}%
\vSv{286.319845}{152.066885}{69.436445}{1.103215}%
\vSv{286.706837}{153.099806}{69.528696}{1.107972}%
\vSv{287.093850}{154.137806}{69.617567}{1.112596}%
\vSv{287.480883}{155.180741}{69.703089}{1.117085}%
\vSv{287.867936}{156.228463}{69.785294}{1.121436}%
\vSv{288.255009}{157.280824}{69.864209}{1.125648}%
\vSv{288.642100}{158.337671}{69.939862}{1.129717}%
\vSv{289.029211}{159.398852}{70.012279}{1.133642}%
\vSv{289.416340}{160.464210}{70.081487}{1.137420}%
\vSv{289.803487}{161.533587}{70.147507}{1.141049}%
\vSv{290.190652}{162.606823}{70.210364}{1.144527}%
\vSv{290.577835}{163.683757}{70.270078}{1.147853}%
\vSv{290.965035}{164.764225}{70.326669}{1.151023}%
\vSv{291.352253}{165.848059}{70.380156}{1.154037}%
\vSv{291.739487}{166.935094}{70.430555}{1.156892}%
\vSv{292.126739}{168.025160}{70.477883}{1.159587}%
\vSv{292.514007}{169.118085}{70.522155}{1.162120}%
\vSv{292.901291}{170.213698}{70.563382}{1.164489}%
\vSv{293.288591}{171.311823}{70.601577}{1.166694}%
\vSv{293.675908}{172.412285}{70.636750}{1.168731}%
\vSv{294.063241}{173.514908}{70.668908}{1.170601}%
\vSv{294.450589}{174.619513}{70.698060}{1.172302}%
\vSv{294.837954}{175.725919}{70.724211}{1.173831}%
\vSv{295.225334}{176.833946}{70.747365}{1.175189}%
\vSv{295.612729}{177.943412}{70.767525}{1.176375}%
\vSv{296.000140}{179.054132}{70.784690}{1.177386}%
\vSv{296.387567}{180.165924}{70.798862}{1.178222}%
\vSv{296.775009}{181.278602}{70.810036}{1.178882}%
\vSv{297.162467}{182.391978}{70.818210}{1.179366}%
}}%
{\color{black}\vlB{%
\vSv{297.549941}{183.505866}{70.823378}{1.179671}%
\vSv{297.937429}{184.620078}{70.825532}{1.179799}%
\vSv{298.324934}{185.734425}{70.824663}{1.179748}%
\vSv{298.712454}{186.848718}{70.820761}{1.179517}%
\vSv{299.099990}{187.962766}{70.813813}{1.179105}%
\vSv{299.487542}{189.076379}{70.803803}{1.178514}%
\vSv{299.875109}{190.189365}{70.790717}{1.177741}%
\vSv{300.262693}{191.301533}{70.774536}{1.176787}%
\vSv{300.650293}{192.412691}{70.755239}{1.175652}%
\vSv{301.037909}{193.522647}{70.732804}{1.174335}%
\vSv{301.425542}{194.631207}{70.707208}{1.172836}%
\vSv{301.813191}{195.738180}{70.678423}{1.171156}%
\vSv{302.200858}{196.843372}{70.646422}{1.169293}%
\vSv{302.588541}{197.946590}{70.611173}{1.167249}%
\vSv{302.976242}{199.047641}{70.572644}{1.165023}%
\vSv{303.363961}{200.146332}{70.530799}{1.162616}%
\vSv{303.751698}{201.242471}{70.485601}{1.160028}%
\vSv{304.139453}{202.335864}{70.437010}{1.157259}%
\vSv{304.527227}{203.426319}{70.384983}{1.154310}%
\vSv{304.915021}{204.513643}{70.329475}{1.151181}%
\vSv{305.302833}{205.597646}{70.270439}{1.147873}%
\vSv{305.690666}{206.678134}{70.207823}{1.144386}%
\vSv{306.078519}{207.754918}{70.141574}{1.140722}%
\vSv{306.466392}{208.827807}{70.071635}{1.136880}%
\vSv{306.854288}{209.896610}{69.997948}{1.132863}%
\vSv{307.242205}{210.961139}{69.920450}{1.128670}%
\vSv{307.630145}{212.021205}{69.839074}{1.124303}%
\vSv{308.018107}{213.076619}{69.753751}{1.119762}%
\vSv{308.406094}{214.127196}{69.664409}{1.115050}%
\vSv{308.794105}{215.172748}{69.570972}{1.110166}%
\vSv{309.182142}{216.213091}{69.473358}{1.105113}%
\vSv{309.570204}{217.248039}{69.371485}{1.099892}%
}}%
{\color{black}\vlB{%
\vSv{309.958293}{218.277410}{69.265263}{1.094503}%
\vSv{310.346410}{219.301022}{69.154601}{1.088949}%
\vSv{310.734556}{220.318693}{69.039402}{1.083232}%
\vSv{311.122731}{221.330244}{68.919564}{1.077352}%
\vSv{311.510937}{222.335495}{68.794981}{1.071311}%
\vSv{311.899175}{223.334271}{68.665542}{1.065112}%
\vSv{312.287445}{224.326393}{68.531131}{1.058756}%
\vSv{312.675750}{225.311689}{68.391627}{1.052244}%
\vSv{313.064089}{226.289985}{68.246901}{1.045580}%
\vSv{313.452466}{227.261108}{68.096821}{1.038765}%
\vSv{313.840881}{228.224890}{67.941248}{1.031800}%
\vSv{314.229335}{229.181162}{67.780036}{1.024689}%
\vSv{314.617831}{230.129757}{67.613032}{1.017434}%
\vSv{315.006369}{231.070510}{67.440077}{1.010037}%
\vSv{315.394952}{232.003257}{67.261005}{1.002500}%
\vSv{315.783582}{232.927838}{67.075642}{0.994826}%
\vSv{316.172260}{233.844092}{66.883804}{0.987017}%
\vSv{316.560990}{234.751862}{66.685303}{0.979077}%
\vSv{316.949772}{235.650992}{66.479937}{0.971007}%
\vSv{317.338609}{236.541328}{66.267499}{0.962812}%
\vSv{317.727504}{237.422719}{66.047771}{0.954493}%
\vSv{318.116460}{238.295015}{65.820524}{0.946054}%
\vSv{318.505479}{239.158068}{65.585520}{0.937497}%
\vSv{318.894564}{240.011733}{65.342510}{0.928827}%
\vSv{319.283718}{240.855868}{65.091233}{0.920046}%
\vSv{319.672946}{241.690331}{64.831414}{0.911158}%
\vSv{320.062249}{242.514984}{64.562769}{0.902166}%
\vSv{320.451633}{243.329690}{64.284999}{0.893073}%
\vSv{320.841101}{244.134316}{63.997790}{0.883884}%
\vSv{321.230657}{244.928731}{63.700816}{0.874602}%
\vSv{321.620305}{245.712806}{63.393734}{0.865232}%
\vSv{322.010052}{246.486414}{63.076185}{0.855776}%
}}%
{\color{black}\vlB{%
\vSv{322.399900}{247.249433}{62.747795}{0.846240}%
\vSv{322.789857}{248.001739}{62.408171}{0.836626}%
\vSv{323.179928}{248.743216}{62.056902}{0.826941}%
\vSv{323.570118}{249.473747}{61.693559}{0.817188}%
\vSv{323.960435}{250.193218}{61.317693}{0.807371}%
\vSv{324.350885}{250.901521}{60.928835}{0.797496}%
\vSv{324.741475}{251.598546}{60.526491}{0.787568}%
\vSv{325.132213}{252.284190}{60.110150}{0.777591}%
\vSv{325.523108}{252.958349}{59.679273}{0.767570}%
\vSv{325.914168}{253.620925}{59.233299}{0.757511}%
\vSv{326.305403}{254.271823}{58.771644}{0.747420}%
\vSv{326.696822}{254.910947}{58.293694}{0.737301}%
\vSv{327.088436}{255.538209}{57.798811}{0.727162}%
\vSv{327.480256}{256.153520}{57.286330}{0.717007}%
\vSv{327.872295}{256.756796}{56.755556}{0.706843}%
\vSv{328.264564}{257.347957}{56.205768}{0.696677}%
\vSv{328.657077}{257.926924}{55.636212}{0.686515}%
\vSv{329.049848}{258.493621}{55.046110}{0.676363}%
\vSv{329.442893}{259.047978}{54.434648}{0.666230}%
\vSv{329.836227}{259.589924}{53.800989}{0.656122}%
\vSv{330.229867}{260.119395}{53.144261}{0.646046}%
\vSv{330.623831}{260.636328}{52.463567}{0.636011}%
\vSv{331.018137}{261.140663}{51.757982}{0.626025}%
\vSv{331.412806}{261.632345}{51.026552}{0.616096}%
\vSv{331.807859}{262.111322}{50.268303}{0.606233}%
\vSv{332.203316}{262.577543}{49.482236}{0.596444}%
\vSv{332.599201}{263.030962}{48.667335}{0.586739}%
\vSv{332.995538}{263.471537}{47.822569}{0.577128}%
\vSv{333.392351}{263.899229}{46.946898}{0.567619}%
\vSv{333.789666}{264.314000}{46.039276}{0.558225}%
\vSv{334.187509}{264.715819}{45.098662}{0.548954}%
\vSv{334.585908}{265.104656}{44.124025}{0.539818}%
}}%
{\color{black}\vlB{%
\vSv{334.984889}{265.480485}{43.114357}{0.530828}%
\vSv{335.384481}{265.843283}{42.068679}{0.521996}%
\vSv{335.784712}{266.193032}{40.986058}{0.513334}%
\vSv{336.185610}{266.529715}{39.865616}{0.504853}%
\vSv{336.587201}{266.853320}{38.706553}{0.496566}%
\vSv{336.989513}{267.163839}{37.508159}{0.488486}%
\vSv{337.392570}{267.461266}{36.269831}{0.480626}%
\vSv{337.796396}{267.745599}{34.991102}{0.472999}%
\vSv{338.201011}{268.016839}{33.671654}{0.465617}%
\vSv{338.606432}{268.274993}{32.311345}{0.458495}%
\vSv{339.012675}{268.520068}{30.910234}{0.451646}%
\vSv{339.419748}{268.752076}{29.468600}{0.445082}%
\vSv{339.827656}{268.971032}{27.986970}{0.438818}%
\vSv{340.236398}{269.176957}{26.466137}{0.432865}%
\vSv{340.645965}{269.369871}{24.907183}{0.427237}%
\vSv{341.056343}{269.549802}{23.311495}{0.421945}%
\vSv{341.467508}{269.716778}{21.680777}{0.417000}%
\vSv{341.879430}{269.870832}{20.017060}{0.412414}%
\vSv{342.292068}{270.012001}{18.322703}{0.408195}%
\vSv{342.705375}{270.140325}{16.600388}{0.404353}%
\vSv{343.119292}{270.255847}{14.853112}{0.400895}%
\vSv{343.533756}{270.358613}{13.084163}{0.397828}%
\vSv{343.948693}{270.448674}{11.297097}{0.395156}%
\vSv{344.364024}{270.526084}{9.495700}{0.392883}%
\vSv{344.779662}{270.590899}{7.683950}{0.391011}%
\vSv{345.195519}{270.643181}{5.865966}{0.389540}%
\vSv{345.611499}{270.682992}{4.045961}{0.388468}%
\vSv{346.027509}{270.710401}{2.228181}{0.387793}%
\vSv{346.443452}{270.725479}{0.416855}{0.387510}%
\vSv{346.815764}{270.728298}{-1.383864}{0.387613}%
\vSv{347.175232}{270.718937}{-3.169951}{0.388094}%
\vSv{347.535037}{270.697476}{-4.937557}{0.388943}%
}}%
{\color{black}\vlB{%
\vSv{347.895261}{270.664000}{-6.683053}{0.390151}%
\vSv{348.255978}{270.618595}{-8.403067}{0.391705}%
\vSv{348.617255}{270.561353}{-10.094511}{0.393593}%
\vSv{348.979152}{270.492367}{-11.754605}{0.395800}%
\vSv{349.341719}{270.411734}{-13.380891}{0.398313}%
\vSv{349.704999}{270.319555}{-14.971237}{0.401116}%
\vSv{350.069027}{270.215933}{-16.523838}{0.404193}%
\vSv{350.433829}{270.100975}{-18.037208}{0.407528}%
\vSv{350.799423}{269.974791}{-19.510172}{0.411105}%
\vSv{351.165822}{269.837492}{-20.941844}{0.414907}%
\vSv{351.533030}{269.689196}{-22.331615}{0.418919}%
\vSv{351.901047}{269.530021}{-23.679123}{0.423123}%
\vSv{352.269868}{269.360089}{-24.984238}{0.427504}%
\vSv{352.639482}{269.179524}{-26.247036}{0.432046}%
\vSv{353.009875}{268.988455}{-27.467771}{0.436733}%
\vSv{353.381031}{268.787013}{-28.646857}{0.441550}%
\vSv{353.752930}{268.575329}{-29.784845}{0.446482}%
\vSv{354.125550}{268.353542}{-30.882401}{0.451515}%
\vSv{354.498868}{268.121790}{-31.940286}{0.456635}%
\vSv{354.872861}{267.880214}{-32.959340}{0.461828}%
\vSv{355.247502}{267.628959}{-33.940464}{0.467082}%
\vSv{355.622767}{267.368173}{-34.884607}{0.472385}%
\vSv{355.998630}{267.098004}{-35.792751}{0.477724}%
\vSv{356.375067}{266.818605}{-36.665903}{0.483088}%
\vSv{356.752051}{266.530130}{-37.505080}{0.488466}%
\vSv{357.129559}{266.232736}{-38.311308}{0.493848}%
\vSv{357.507567}{265.926582}{-39.085605}{0.499224}%
\vSv{357.886052}{265.611831}{-39.828985}{0.504584}%
\vSv{358.264990}{265.288646}{-40.542444}{0.509919}%
\vSv{358.644361}{264.957193}{-41.226962}{0.515221}%
\vSv{359.024144}{264.617640}{-41.883498}{0.520481}%
\vSv{359.404318}{264.270158}{-42.512985}{0.525692}%
}}%
{\color{black}\vlB{%
\vSv{359.784866}{263.914918}{-43.116330}{0.530846}%
\vSv{360.165769}{263.552095}{-43.694412}{0.535936}%
\vSv{360.547010}{263.181864}{-44.248082}{0.540955}%
\vSv{360.928573}{262.804404}{-44.778160}{0.545898}%
\vSv{361.310441}{262.419893}{-45.285437}{0.550758}%
\vSv{361.692602}{262.028512}{-45.770672}{0.555530}%
\vSv{362.075040}{261.630445}{-46.234595}{0.560208}%
\vSv{362.457743}{261.225875}{-46.677906}{0.564787}%
\vSv{362.840698}{260.814988}{-47.101277}{0.569263}%
\vSv{363.223894}{260.397970}{-47.505348}{0.573631}%
\vSv{363.607319}{259.975008}{-47.890733}{0.577887}%
\vSv{363.990964}{259.546293}{-48.258020}{0.582027}%
\vSv{364.374819}{259.112013}{-48.607768}{0.586047}%
\vSv{364.758875}{258.672361}{-48.940511}{0.589944}%
\vSv{365.143122}{258.227527}{-49.256759}{0.593715}%
\vSv{365.527554}{257.777704}{-49.556997}{0.597357}%
\vSv{365.912161}{257.323084}{-49.841689}{0.600867}%
\vSv{366.296938}{256.863863}{-50.111275}{0.604243}%
\vSv{366.681877}{256.400233}{-50.366176}{0.607482}%
\vSv{367.066972}{255.932388}{-50.606791}{0.610583}%
\vSv{367.452217}{255.460524}{-50.833500}{0.613544}%
\vSv{367.837608}{254.984834}{-51.046667}{0.616364}%
\vSv{368.223137}{254.505514}{-51.246636}{0.619040}%
\vSv{368.608801}{254.022757}{-51.433735}{0.621572}%
\vSv{368.994595}{253.536758}{-51.608277}{0.623959}%
\vSv{369.380515}{253.047709}{-51.770560}{0.626200}%
\vSv{369.766556}{252.555805}{-51.920869}{0.628294}%
\vSv{370.152716}{252.061237}{-52.059473}{0.630242}%
\vSv{370.538989}{251.564197}{-52.186630}{0.632043}%
\vSv{370.925374}{251.064875}{-52.302589}{0.633697}%
\vSv{371.311867}{250.563462}{-52.407583}{0.635204}%
\vSv{371.698464}{250.060145}{-52.501838}{0.636565}%
}}%
{\color{black}\vlB{%
\vSv{372.085165}{249.555112}{-52.585570}{0.637780}%
\vSv{372.471964}{249.048548}{-52.658988}{0.638851}%
\vSv{372.858862}{248.540636}{-52.722288}{0.639778}%
\vSv{373.245854}{248.031559}{-52.775665}{0.640562}%
\vSv{373.632940}{247.521496}{-52.819302}{0.641205}%
\vSv{374.020116}{247.010627}{-52.853380}{0.641708}%
\vSv{374.407382}{246.499125}{-52.878072}{0.642074}%
\vSv{374.794736}{245.987166}{-52.893548}{0.642303}%
\vSv{375.182175}{245.474919}{-52.899974}{0.642398}%
\vSv{375.569698}{244.962552}{-52.897511}{0.642362}%
\vSv{375.957304}{244.450232}{-52.886321}{0.642196}%
\vSv{376.344991}{243.938119}{-52.866560}{0.641903}%
\vSv{376.732759}{243.426373}{-52.838387}{0.641487}%
\vSv{377.120604}{242.915150}{-52.801957}{0.640949}%
\vSv{377.508528}{242.404602}{-52.757427}{0.640294}%
\vSv{377.896527}{241.894876}{-52.704955}{0.639524}%
\vSv{378.284601}{241.386118}{-52.644700}{0.638642}%
\vSv{378.672748}{240.878469}{-52.576825}{0.637653}%
\vSv{379.060968}{240.372065}{-52.501492}{0.636560}%
\vSv{379.449258}{239.867038}{-52.418872}{0.635367}%
\vSv{379.837619}{239.363516}{-52.329136}{0.634077}%
\vSv{380.226048}{238.861622}{-52.232464}{0.632695}%
\vSv{380.614544}{238.361475}{-52.129037}{0.631225}%
\vSv{381.003106}{237.863189}{-52.019048}{0.629672}%
\vSv{381.391732}{237.366871}{-51.902693}{0.628040}%
\vSv{381.780421}{236.872626}{-51.780179}{0.626333}%
\vSv{382.169172}{236.380552}{-51.651718}{0.624557}%
\vSv{382.557981}{235.890741}{-51.517534}{0.622715}%
\vSv{382.946849}{235.403281}{-51.377861}{0.620813}%
\vSv{383.335772}{234.918252}{-51.232942}{0.618856}%
\vSv{383.724749}{234.435732}{-51.083031}{0.616848}%
\vSv{384.113777}{233.955789}{-50.928394}{0.614795}%
}}%
{\color{black}\vlB{%
\vSv{384.502855}{233.478487}{-50.769309}{0.612702}%
\vSv{384.891979}{233.003884}{-50.606066}{0.610574}%
\vSv{385.281148}{232.532032}{-50.438970}{0.608416}%
\vSv{385.670358}{232.062976}{-50.268336}{0.606233}%
\vSv{386.059607}{231.596755}{-50.094494}{0.604031}%
\vSv{386.448891}{231.133400}{-49.917787}{0.601814}%
\vSv{386.838207}{230.672939}{-49.738573}{0.599589}%
\vSv{387.227551}{230.215391}{-49.557222}{0.597359}%
\vSv{387.616920}{229.760768}{-49.374120}{0.595131}%
\vSv{388.006311}{229.309077}{-49.189664}{0.592909}%
\vSv{388.395717}{228.860318}{-49.004267}{0.590699}%
\vSv{388.785137}{228.414483}{-48.818352}{0.588505}%
\vSv{389.174564}{227.971559}{-48.632356}{0.586332}%
\vSv{389.563995}{227.531526}{-48.446729}{0.584186}%
\vSv{389.953424}{227.094356}{-48.261930}{0.582071}%
\vSv{390.342846}{226.660017}{-48.078429}{0.579992}%
\vSv{390.732256}{226.228468}{-47.896708}{0.577953}%
\vSv{391.121650}{225.799663}{-47.717253}{0.575960}%
\vSv{391.511020}{225.373549}{-47.540561}{0.574016}%
\vSv{391.900362}{224.950065}{-47.367133}{0.572126}%
\vSv{392.289670}{224.529147}{-47.197475}{0.570294}%
\vSv{392.678938}{224.110722}{-47.032096}{0.568525}%
\vSv{393.068160}{223.694712}{-46.871507}{0.566821}%
\vSv{393.457330}{223.281033}{-46.716218}{0.565188}%
\vSv{393.846442}{222.869595}{-46.566737}{0.563629}%
\vSv{394.235490}{222.460301}{-46.423569}{0.562147}%
\vSv{394.624468}{222.053051}{-46.287212}{0.560746}%
\vSv{395.013371}{221.647736}{-46.158159}{0.559429}%
\vSv{395.402192}{221.244245}{-46.036890}{0.558200}%
\vSv{395.790925}{220.842460}{-45.923875}{0.557062}%
\vSv{396.179566}{220.442258}{-45.819570}{0.556018}%
\vSv{396.568109}{220.043510}{-45.724417}{0.555070}%
}}%
{\color{black}\vlB{%
\vSv{396.956548}{219.646085}{-45.638838}{0.554222}%
\vSv{397.344879}{219.249846}{-45.563237}{0.553475}%
\vSv{397.733097}{218.854652}{-45.497996}{0.552834}%
\vSv{398.121197}{218.460357}{-45.443474}{0.552299}%
\vSv{398.509177}{218.066811}{-45.400004}{0.551874}%
\vSv{398.897031}{217.673863}{-45.367896}{0.551561}%
\vSv{399.284757}{217.281354}{-45.347427}{0.551361}%
\vSv{399.672351}{216.889126}{-45.338849}{0.551278}%
\vSv{400.059812}{216.497015}{-45.342380}{0.551312}%
\vSv{400.447138}{216.104856}{-45.358210}{0.551466}%
\vSv{400.834326}{215.712480}{-45.386492}{0.551742}%
\vSv{401.221375}{215.319717}{-45.427351}{0.552141}%
\vSv{401.608285}{214.926393}{-45.480872}{0.552666}%
\vSv{401.995056}{214.532333}{-45.547111}{0.553316}%
\vSv{402.381688}{214.137361}{-45.626086}{0.554095}%
\vSv{402.768181}{213.741299}{-45.717783}{0.555004}%
\vSv{403.154538}{213.343966}{-45.822151}{0.556044}%
\vSv{403.540759}{212.945183}{-45.939106}{0.557215}%
\vSv{403.926847}{212.544767}{-46.068531}{0.558520}%
\vSv{404.312804}{212.142538}{-46.210277}{0.559960}%
\vSv{404.698634}{211.738311}{-46.364160}{0.561535}%
\vSv{405.084339}{211.331906}{-46.529967}{0.563247}%
\vSv{405.469924}{210.923138}{-46.707455}{0.565096}%
\vSv{405.855393}{210.511826}{-46.896353}{0.567084}%
\vSv{406.240750}{210.097787}{-47.096363}{0.569211}%
\vSv{406.626001}{209.680840}{-47.307159}{0.571477}%
\vSv{407.011149}{209.260805}{-47.528396}{0.573883}%
\vSv{407.396201}{208.837502}{-47.759703}{0.576430}%
\vSv{407.781162}{208.410753}{-48.000690}{0.579117}%
\vSv{408.166038}{207.980380}{-48.250951}{0.581946}%
\vSv{408.550835}{207.546209}{-48.510062}{0.584916}%
\vSv{408.935559}{207.108064}{-48.777585}{0.588027}%
}}%
{\color{black}\vlB{%
\vSv{409.320215}{206.665776}{-49.053070}{0.591278}%
\vSv{409.704810}{206.219173}{-49.336058}{0.594671}%
\vSv{410.089350}{205.768089}{-49.626082}{0.598203}%
\vSv{410.473841}{205.312358}{-49.922668}{0.601875}%
\vSv{410.858290}{204.851817}{-50.225338}{0.605687}%
\vSv{411.242702}{204.386307}{-50.533615}{0.609636}%
\vSv{411.627083}{203.915670}{-50.847018}{0.613722}%
\vSv{412.011440}{203.439751}{-51.165071}{0.617945}%
\vSv{412.395777}{202.958399}{-51.487298}{0.622302}%
\vSv{412.780100}{202.471467}{-51.813232}{0.626793}%
\vSv{413.164415}{201.978808}{-52.142410}{0.631415}%
\vSv{413.548727}{201.480281}{-52.474377}{0.636168}%
\vSv{413.933041}{200.975749}{-52.808688}{0.641049}%
\vSv{414.317360}{200.465076}{-53.144908}{0.646056}%
\vSv{414.701691}{199.948131}{-53.482614}{0.651188}%
\vSv{415.086037}{199.424787}{-53.821394}{0.656441}%
\vSv{415.470402}{198.894920}{-54.160852}{0.661814}%
\vSv{415.854791}{198.358411}{-54.500604}{0.667305}%
\vSv{416.239205}{197.815144}{-54.840280}{0.672909}%
\vSv{416.623649}{197.265007}{-55.179527}{0.678626}%
\vSv{417.008126}{196.707893}{-55.518005}{0.684451}%
\vSv{417.392639}{196.143697}{-55.855393}{0.690382}%
\vSv{417.777189}{195.572320}{-56.191383}{0.696416}%
\vSv{418.161780}{194.993668}{-56.525684}{0.702549}%
\vSv{418.546413}{194.407649}{-56.858022}{0.708778}%
\vSv{418.931091}{193.814176}{-57.188137}{0.715100}%
\vSv{419.315815}{193.213167}{-57.515785}{0.721511}%
\vSv{419.700585}{192.604544}{-57.840740}{0.728008}%
\vSv{420.085405}{191.988233}{-58.162789}{0.734586}%
\vSv{420.470274}{191.364165}{-58.481734}{0.741243}%
\vSv{420.855193}{190.732275}{-58.797393}{0.747974}%
\vSv{421.240164}{190.092502}{-59.109598}{0.754776}%
}}%
{\color{black}\vlB{%
\vSv{421.625187}{189.444790}{-59.418193}{0.761644}%
\vSv{422.010261}{188.789088}{-59.723037}{0.768574}%
\vSv{422.395389}{188.125349}{-60.024001}{0.775563}%
\vSv{422.780568}{187.453530}{-60.320970}{0.782606}%
\vSv{423.165801}{186.773592}{-60.613838}{0.789699}%
\vSv{423.551086}{186.085501}{-60.902512}{0.796838}%
\vSv{423.936423}{185.389229}{-61.186911}{0.804019}%
\vSv{424.321812}{184.684751}{-61.466960}{0.811237}%
\vSv{424.707253}{183.972045}{-61.742599}{0.818489}%
\vSv{425.092746}{183.251096}{-62.013772}{0.825769}%
\vSv{425.478289}{182.521892}{-62.280436}{0.833075}%
\vSv{425.863882}{181.784425}{-62.542553}{0.840400}%
\vSv{426.249525}{181.038693}{-62.800094}{0.847742}%
\vSv{426.635216}{180.284696}{-63.053037}{0.855096}%
\vSv{427.020956}{179.522441}{-63.301366}{0.862457}%
\vSv{427.406743}{178.751937}{-63.545072}{0.869822}%
\vSv{427.792577}{177.973199}{-63.784151}{0.877185}%
\vSv{428.178457}{177.186245}{-64.018605}{0.884543}%
\vSv{428.564382}{176.391097}{-64.248439}{0.891892}%
\vSv{428.950351}{175.587782}{-64.473666}{0.899227}%
\vSv{429.336364}{174.776331}{-64.694299}{0.906543}%
\vSv{429.722419}{173.956780}{-64.910359}{0.913838}%
\vSv{430.108516}{173.129166}{-65.121866}{0.921107}%
\vSv{430.494653}{172.293534}{-65.328846}{0.928345}%
\vSv{430.880831}{171.449930}{-65.531327}{0.935548}%
\vSv{431.267048}{170.598406}{-65.729339}{0.942713}%
\vSv{431.653302}{169.739015}{-65.922915}{0.949836}%
\vSv{432.039595}{168.871818}{-66.112090}{0.956911}%
\vSv{432.425923}{167.996876}{-66.296899}{0.963937}%
\vSv{432.812288}{167.114256}{-66.477381}{0.970908}%
\vSv{433.198687}{166.224028}{-66.653574}{0.977820}%
\vSv{433.585120}{165.326266}{-66.825519}{0.984671}%
}}%
{\color{black}\vlB{%
\vSv{433.971587}{164.421048}{-66.993255}{0.991456}%
\vSv{434.358086}{163.508454}{-67.156826}{0.998171}%
\vSv{434.744617}{162.588569}{-67.316272}{1.004813}%
\vSv{435.131179}{161.661481}{-67.471636}{1.011378}%
\vSv{435.517771}{160.727281}{-67.622961}{1.017862}%
\vSv{435.904393}{159.786065}{-67.770289}{1.024263}%
\vSv{436.291044}{158.837931}{-67.913664}{1.030576}%
\vSv{436.677722}{157.882981}{-68.053126}{1.036798}%
\vSv{437.064429}{156.921318}{-68.188720}{1.042927}%
\vSv{437.451162}{155.953052}{-68.320486}{1.048957}%
\vSv{437.837921}{154.978293}{-68.448467}{1.054887}%
\vSv{438.224706}{153.997156}{-68.572702}{1.060713}%
\vSv{438.611517}{153.009757}{-68.693233}{1.066432}%
\vSv{438.998351}{152.016218}{-68.810099}{1.072040}%
\vSv{439.385210}{151.016661}{-68.923338}{1.077536}%
\vSv{439.772092}{150.011212}{-69.032990}{1.082915}%
}}%
{\color{vltRed}\vlB{%
\vSv{285.208224}{149.000000}{61.612299}{0.815042}%
\vSv{285.595735}{149.717034}{61.610821}{0.815004}%
\vSv{285.983258}{150.434024}{61.607864}{0.814926}%
\vSv{286.370791}{151.150925}{61.603427}{0.814809}%
\vSv{286.758335}{151.867694}{61.597511}{0.814653}%
\vSv{287.145890}{152.584286}{61.590112}{0.425566}%
\vSv{288.538619}{155.157201}{61.559009}{0.330714}%
\vSv{288.696223}{155.448001}{61.545664}{0.813293}%
\vSv{289.083834}{156.163045}{61.530826}{0.812904}%
\vSv{289.471456}{156.877648}{61.514491}{0.812477}%
\vSv{289.859090}{157.591765}{61.496656}{0.812011}%
\vSv{290.246735}{158.305352}{61.477316}{0.811507}%
\vSv{290.634391}{159.018365}{61.456467}{0.107093}%
\vSv{291.881712}{161.308008}{61.384820}{0.633121}%
\vSv{292.185132}{161.863797}{61.357886}{0.808408}%
\vSv{292.572847}{162.573281}{61.329416}{0.807673}%
\vSv{292.960573}{163.281928}{61.299403}{0.806901}%
\vSv{293.348311}{163.989694}{61.267841}{0.806090}%
\vSv{293.736061}{164.696535}{61.234723}{0.637807}%
\vSv{295.249372}{167.445754}{61.125953}{0.077685}%
\vSv{295.287184}{167.513782}{61.086529}{0.801467}%
\vSv{295.674996}{168.215347}{61.045508}{0.800430}%
\vSv{296.062820}{168.915726}{61.002879}{0.799355}%
\vSv{296.450657}{169.614878}{60.958632}{0.798243}%
\vSv{296.838508}{170.312758}{60.912758}{0.797094}%
\vSv{297.226371}{171.009323}{60.865246}{0.425725}%
\vSv{298.655036}{173.563166}{60.712767}{0.250422}%
\vSv{298.777956}{173.781578}{60.658586}{0.790796}%
\vSv{299.165887}{174.470927}{60.602709}{0.789427}%
\vSv{299.553831}{175.158705}{60.545120}{0.788021}%
\vSv{299.941790}{175.844869}{60.485806}{0.786580}%
\vSv{300.329763}{176.529377}{60.424754}{0.785102}%
}}%
{\color{vltRed}\vlB{%
\vSv{300.717750}{177.212187}{60.361949}{0.309652}%
\vSv{302.112442}{179.652124}{60.162865}{0.315272}%
\vSv{302.269849}{179.925605}{60.092893}{0.777183}%
\vSv{302.657912}{180.599295}{60.021090}{0.775494}%
\vSv{303.045990}{181.271036}{59.947436}{0.773771}%
\vSv{303.434085}{181.940786}{59.871915}{0.772013}%
\vSv{303.822196}{182.608504}{59.794507}{0.770220}%
\vSv{304.210324}{183.274148}{59.715195}{0.316046}%
\vSv{305.637207}{185.703090}{59.465633}{0.246234}%
\vSv{305.763004}{185.915177}{59.378502}{0.760752}%
\vSv{306.151218}{186.569843}{59.289364}{0.758759}%
\vSv{306.539451}{187.222192}{59.198196}{0.756733}%
\vSv{306.927701}{187.872183}{59.104976}{0.754674}%
\vSv{307.315971}{188.519776}{59.009680}{0.752583}%
\vSv{307.704260}{189.164931}{58.912285}{0.470265}%
\vSv{309.247096}{191.704568}{58.607254}{0.018523}%
\vSv{309.257614}{191.720380}{58.501210}{0.741654}%
\vSv{309.646004}{192.352753}{58.392936}{0.739376}%
\vSv{310.034415}{192.982451}{58.282406}{0.737066}%
\vSv{310.422848}{193.609436}{58.169591}{0.734727}%
\vSv{310.811304}{194.233670}{58.054462}{0.732358}%
\vSv{311.199782}{194.855113}{57.936989}{0.729959}%
\vSv{311.588283}{195.473728}{57.817142}{0.066336}%
\vSv{312.964417}{197.641896}{57.443034}{0.328934}%
\vSv{313.142527}{197.919141}{57.313366}{0.717534}%
\vSv{313.531150}{198.523044}{57.181160}{0.714965}%
\vSv{313.919800}{199.123892}{57.046379}{0.712369}%
\vSv{314.308476}{199.721648}{56.908988}{0.709745}%
\vSv{314.697179}{200.316276}{56.768950}{0.707095}%
\vSv{315.085910}{200.907738}{56.626227}{0.609357}%
\vSv{316.813227}{203.496628}{56.027696}{0.385467}%
\vSv{317.030002}{203.816298}{55.870950}{0.690658}%
}}%
{\color{vltRed}\vlB{%
\vSv{317.418912}{204.388009}{55.711273}{0.687833}%
\vSv{317.807854}{204.956303}{55.548622}{0.684984}%
\vSv{318.196829}{205.521145}{55.382950}{0.682112}%
\vSv{318.585838}{206.082501}{55.214213}{0.679217}%
\vSv{318.974882}{206.640335}{55.042362}{0.676300}%
\vSv{319.363960}{207.194615}{54.867350}{0.013429}%
\vSv{320.824335}{209.243762}{54.322847}{0.162170}%
\vSv{320.920643}{209.375495}{54.134686}{0.661396}%
\vSv{321.309910}{209.911488}{53.943106}{0.658355}%
\vSv{321.699218}{210.443724}{53.748052}{0.655295}%
\vSv{322.088567}{210.972170}{53.549470}{0.652216}%
\vSv{322.477958}{211.496793}{53.347300}{0.649119}%
\vSv{322.867393}{212.017561}{53.141487}{0.646004}%
\vSv{323.256872}{212.534441}{52.931969}{0.415445}%
\vSv{325.038401}{214.848646}{52.055624}{0.267284}%
\vSv{325.204970}{215.059428}{51.826650}{0.626979}%
\vSv{325.594738}{215.552325}{51.593590}{0.623757}%
\vSv{325.984559}{216.041116}{51.356376}{0.620522}%
\vSv{326.374434}{216.525771}{51.114936}{0.617274}%
\vSv{326.764363}{217.006261}{50.869202}{0.614014}%
\vSv{327.154349}{217.482557}{50.619101}{0.610743}%
\vSv{327.544393}{217.954628}{50.364559}{0.519427}%
\vSv{329.505448}{220.262028}{49.022583}{0.575789}%
\vSv{329.885950}{220.696731}{48.739784}{0.587584}%
\vSv{330.276440}{221.138431}{48.451996}{0.584247}%
\vSv{330.667000}{221.575681}{48.159133}{0.580904}%
\vSv{331.057631}{222.008455}{47.861111}{0.577556}%
\vSv{331.448337}{222.436725}{47.557843}{0.574205}%
\vSv{331.839118}{222.860465}{47.249244}{0.570852}%
\vSv{332.229976}{223.279649}{46.935223}{0.448862}%
\vSv{334.287493}{225.409336}{45.280631}{0.405752}%
\vSv{334.576858}{225.697648}{44.932166}{0.547360}%
}}%
{\color{vltRed}\vlB{%
\vSv{334.968312}{226.084231}{44.577632}{0.544012}%
\vSv{335.359861}{226.466060}{44.216932}{0.540669}%
\vSv{335.751505}{226.843110}{43.849970}{0.537331}%
\vSv{336.143247}{227.215358}{43.476648}{0.534000}%
\vSv{336.535090}{227.582782}{43.096869}{0.530677}%
\vSv{336.927035}{227.945358}{42.710535}{0.527362}%
\vSv{337.319085}{228.303065}{42.317547}{0.332836}%
\vSv{339.468288}{230.176341}{40.249363}{0.262314}%
\vSv{339.673728}{230.345826}{39.814392}{0.504477}%
\vSv{340.066581}{230.668844}{39.372086}{0.501266}%
\vSv{340.459560}{230.986824}{38.922349}{0.498073}%
\vSv{340.852666}{231.299747}{38.465087}{0.494899}%
\vSv{341.245902}{231.607593}{38.000209}{0.491746}%
\vSv{341.639271}{231.910343}{37.527625}{0.488614}%
\vSv{342.032774}{232.207980}{37.047247}{0.485504}%
\vSv{342.426415}{232.500483}{36.558990}{0.482419}%
\vSv{342.820196}{232.787836}{36.062770}{0.290688}%
\vSv{345.144984}{234.380479}{33.459562}{0.040517}%
\vSv{345.185958}{234.402818}{32.914017}{0.461591}%
\vSv{345.580786}{234.653637}{32.360032}{0.458742}%
\vSv{345.975772}{234.899173}{31.797557}{0.455928}%
\vSv{346.370919}{235.139410}{31.226549}{0.453151}%
\vSv{346.766228}{235.374334}{30.646971}{0.450411}%
\vSv{347.161700}{235.603930}{30.058792}{0.447712}%
\vSv{347.557339}{235.828184}{29.461991}{0.445053}%
\vSv{347.953143}{236.047082}{28.856552}{0.442437}%
\vSv{348.349117}{236.260610}{28.242468}{0.439865}%
\vSv{348.745259}{236.468755}{27.619740}{0.404593}%
\vSv{351.415775}{237.731251}{23.703183}{0.106402}%
\vSv{351.523041}{237.774024}{23.020831}{0.421030}%
\vSv{351.920550}{237.938674}{22.330218}{0.418915}%
\vSv{352.318229}{238.097839}{21.631444}{0.416857}%
}}%
{\color{vltRed}\vlB{%
\vSv{352.716075}{238.251507}{20.924623}{0.414860}%
\vSv{353.114086}{238.399669}{20.209880}{0.412922}%
\vSv{353.512261}{238.542318}{19.487356}{0.411047}%
\vSv{353.910597}{238.679442}{18.757204}{0.409235}%
\vSv{354.309092}{238.811035}{18.019593}{0.407487}%
\vSv{354.707742}{238.937088}{17.274704}{0.405805}%
\vSv{355.106544}{239.057593}{16.522732}{0.404190}%
\vSv{355.505494}{239.172543}{15.763889}{0.271251}%
\vSv{358.271145}{239.817494}{11.080061}{0.018741}%
\vSv{358.301884}{239.821096}{10.280173}{0.393822}%
\vSv{358.701835}{239.891378}{9.475591}{0.392860}%
\vSv{359.101883}{239.956053}{8.666642}{0.391976}%
\vSv{359.502021}{240.015118}{7.853669}{0.391169}%
\vSv{359.902240}{240.068569}{7.037021}{0.390441}%
\vSv{360.302534}{240.116402}{6.217058}{0.389792}%
\vSv{360.702894}{240.158615}{5.394148}{0.389224}%
\vSv{361.103312}{240.195205}{4.568670}{0.388735}%
\vSv{361.503778}{240.226169}{3.741005}{0.388327}%
\vSv{361.904285}{240.251506}{2.911543}{0.388001}%
\vSv{362.304824}{240.271214}{2.080679}{0.387756}%
\vSv{362.705385}{240.285292}{1.248810}{0.189155}%
\vSv{365.353698}{240.227809}{-3.741005}{0.025133}%
\vSv{365.365812}{240.226169}{-4.568670}{0.388735}%
\vSv{365.740394}{240.195205}{-5.394148}{0.389224}%
\vSv{366.115034}{240.158615}{-6.217058}{0.389792}%
\vSv{366.489740}{240.116402}{-7.037021}{0.390441}%
\vSv{366.864521}{240.068569}{-7.853669}{0.391169}%
\vSv{367.239383}{240.015118}{-8.666642}{0.391976}%
\vSv{367.614335}{239.956053}{-9.475591}{0.392860}%
\vSv{367.989384}{239.891378}{-10.280173}{0.393822}%
\vSv{368.364538}{239.821096}{-11.080061}{0.394860}%
\vSv{368.739801}{239.745211}{-11.874937}{0.395974}%
}}%
{\color{vltRed}\vlB{%
\vSv{369.115183}{239.663729}{-12.664494}{0.397163}%
\vSv{369.490687}{239.576655}{-13.448441}{0.158850}%
\vSv{371.981343}{238.860724}{-18.019593}{0.160627}%
\vSv{372.123097}{238.811035}{-18.757204}{0.409235}%
\vSv{372.499761}{238.679442}{-19.487356}{0.411047}%
\vSv{372.876586}{238.542318}{-20.209880}{0.412922}%
\vSv{373.253575}{238.399669}{-20.924623}{0.414860}%
\vSv{373.630729}{238.251507}{-21.631444}{0.416857}%
\vSv{374.008050}{238.097839}{-22.330218}{0.418915}%
\vSv{374.385541}{237.938674}{-23.020831}{0.421030}%
\vSv{374.763201}{237.774024}{-23.703183}{0.423201}%
\vSv{375.141032}{237.603898}{-24.377187}{0.425428}%
\vSv{375.519035}{237.428306}{-25.042766}{0.427708}%
\vSv{375.897209}{237.247260}{-25.699858}{0.158171}%
\vSv{378.205721}{236.026812}{-29.461991}{0.403842}%
\vSv{378.549200}{235.828184}{-30.058792}{0.447712}%
\vSv{378.928728}{235.603930}{-30.646971}{0.450411}%
\vSv{379.308419}{235.374334}{-31.226549}{0.453151}%
\vSv{379.688272}{235.139410}{-31.797557}{0.455928}%
\vSv{380.068286}{234.899173}{-32.360032}{0.458742}%
\vSv{380.448458}{234.653637}{-32.914017}{0.461591}%
\vSv{380.828787}{234.402818}{-33.459562}{0.464475}%
\vSv{381.209269}{234.146730}{-33.996722}{0.467391}%
\vSv{381.589904}{233.885390}{-34.525555}{0.436756}%
\vSv{383.931884}{232.165647}{-37.527625}{0.419119}%
\vSv{384.258402}{231.910343}{-38.000209}{0.491746}%
\vSv{384.640166}{231.607593}{-38.465087}{0.494899}%
\vSv{385.022060}{231.299747}{-38.922349}{0.498073}%
\vSv{385.404081}{230.986824}{-39.372086}{0.501266}%
\vSv{385.786228}{230.668844}{-39.814392}{0.504477}%
\vSv{386.168496}{230.345826}{-40.249363}{0.507704}%
\vSv{386.550884}{230.017791}{-40.677092}{0.510947}%
}}%
{\color{vltRed}\vlB{%
\vSv{386.933390}{229.684758}{-41.097678}{0.514205}%
\vSv{387.316010}{229.346748}{-41.511217}{0.057563}%
\vSv{389.189256}{227.625668}{-43.096869}{0.062769}%
\vSv{389.230747}{227.582782}{-43.476648}{0.534000}%
\vSv{389.614005}{227.215358}{-43.849970}{0.537331}%
\vSv{389.997361}{226.843110}{-44.216932}{0.540669}%
\vSv{390.380812}{226.466060}{-44.577632}{0.544012}%
\vSv{390.764358}{226.084231}{-44.932166}{0.547360}%
\vSv{391.147995}{225.697648}{-45.280631}{0.550712}%
\vSv{391.531721}{225.306333}{-45.623122}{0.554066}%
\vSv{391.915534}{224.910311}{-45.959733}{0.557423}%
\vSv{392.299432}{224.509607}{-46.290559}{0.071657}%
\vSv{394.043954}{222.632884}{-47.557843}{0.265814}%
\vSv{394.220131}{222.436725}{-47.861111}{0.577556}%
\vSv{394.604500}{222.008455}{-48.159133}{0.580904}%
\vSv{394.988940}{221.575681}{-48.451996}{0.584247}%
\vSv{395.373450}{221.138431}{-48.739784}{0.587584}%
\vSv{395.758029}{220.696731}{-49.022583}{0.590916}%
\vSv{396.142674}{220.250608}{-49.300473}{0.594241}%
\vSv{396.527385}{219.800090}{-49.573537}{0.597559}%
\vSv{396.912159}{219.345205}{-49.841854}{0.121179}%
\vSv{398.576779}{217.329017}{-50.869202}{0.416079}%
\vSv{398.836934}{217.006261}{-51.114936}{0.617274}%
\vSv{399.222059}{216.525771}{-51.356376}{0.620522}%
\vSv{399.607238}{216.041116}{-51.593590}{0.623757}%
\vSv{399.992470}{215.552325}{-51.826650}{0.626979}%
\vSv{400.377753}{215.059428}{-52.055624}{0.630188}%
\vSv{400.763085}{214.562457}{-52.280577}{0.633382}%
\vSv{401.148467}{214.061442}{-52.501576}{0.331820}%
\vSv{402.849642}{211.803631}{-53.347300}{0.382463}%
\vSv{403.076067}{211.496793}{-53.549470}{0.652216}%
\vSv{403.461718}{210.972170}{-53.748052}{0.655295}%
}}%
{\color{vltRed}\vlB{%
\vSv{403.847410}{210.443724}{-53.943106}{0.658355}%
\vSv{404.233143}{209.911488}{-54.134686}{0.661396}%
\vSv{404.618915}{209.375495}{-54.322847}{0.664418}%
\vSv{405.004726}{208.835778}{-54.507643}{0.667420}%
\vSv{405.390575}{208.292370}{-54.689127}{0.158438}%
\vSv{406.912538}{206.116043}{-55.214213}{0.040840}%
\vSv{406.934329}{206.082501}{-55.382950}{0.682112}%
\vSv{407.320354}{205.521145}{-55.548622}{0.684984}%
\vSv{407.706412}{204.956303}{-55.711273}{0.687833}%
\vSv{408.092502}{204.388009}{-55.870950}{0.690658}%
\vSv{408.478623}{203.816298}{-56.027696}{0.693460}%
\vSv{408.864775}{203.241206}{-56.181555}{0.696237}%
\vSv{409.250958}{202.662769}{-56.332569}{0.323875}%
\vSv{410.802338}{200.306513}{-56.908988}{0.698092}%
\vSv{411.182300}{199.721648}{-57.046379}{0.712369}%
\vSv{411.568650}{199.123892}{-57.181160}{0.714965}%
\vSv{411.955027}{198.523044}{-57.313366}{0.717534}%
\vSv{412.341429}{197.919141}{-57.443034}{0.720076}%
\vSv{412.727856}{197.312220}{-57.570196}{0.722589}%
\vSv{413.114307}{196.702319}{-57.694888}{0.214375}%
\vSv{414.555191}{194.403845}{-58.054462}{0.200548}%
\vSv{414.660348}{194.233670}{-58.169591}{0.734727}%
\vSv{415.046915}{193.609436}{-58.282406}{0.737066}%
\vSv{415.433504}{192.982451}{-58.392936}{0.739376}%
\vSv{415.820114}{192.352753}{-58.501210}{0.741654}%
\vSv{416.206745}{191.720380}{-58.607254}{0.743903}%
\vSv{416.593397}{191.085372}{-58.711098}{0.602726}%
\vSv{418.194248}{188.429453}{-59.104976}{0.649417}%
\vSv{418.526951}{187.872183}{-59.198196}{0.756733}%
\vSv{418.913718}{187.222192}{-59.289364}{0.758759}%
\vSv{419.300504}{186.569843}{-59.378502}{0.760752}%
\vSv{419.687308}{185.915177}{-59.465633}{0.762713}%
}}%
{\color{vltRed}\vlB{%
\vSv{420.074129}{185.258234}{-59.550778}{0.764640}%
\vSv{420.460968}{184.599055}{-59.633959}{0.046987}%
\vSv{421.742973}{182.399335}{-59.871915}{0.530173}%
\vSv{422.008490}{181.940786}{-59.947436}{0.773771}%
\vSv{422.395412}{181.271036}{-60.021090}{0.775494}%
\vSv{422.782349}{180.599295}{-60.092893}{0.777183}%
\vSv{423.169301}{179.925605}{-60.162865}{0.778838}%
\vSv{423.556269}{179.250008}{-60.231020}{0.780457}%
\vSv{423.943252}{178.572544}{-60.297377}{0.084084}%
\vSv{425.219247}{176.326307}{-60.485806}{0.553229}%
\vSv{425.491331}{175.844869}{-60.545120}{0.788021}%
\vSv{425.878387}{175.158705}{-60.602709}{0.789427}%
\vSv{426.265456}{174.470927}{-60.658586}{0.790796}%
\vSv{426.652540}{173.781578}{-60.712767}{0.792129}%
\vSv{427.039636}{173.090700}{-60.765262}{0.786399}%
\vSv{428.639268}{170.220709}{-60.958632}{0.692957}%
\vSv{428.975320}{169.614878}{-61.002879}{0.799355}%
\vSv{429.362496}{168.915726}{-61.045508}{0.800430}%
\vSv{429.749684}{168.215347}{-61.086529}{0.801467}%
\vSv{430.136885}{167.513782}{-61.125953}{0.802467}%
\vSv{430.524098}{166.811074}{-61.163787}{0.603323}%
\vSv{432.017649}{164.091228}{-61.267841}{0.115791}%
\vSv{432.073073}{163.989694}{-61.299403}{0.806901}%
\vSv{432.460347}{163.281928}{-61.329416}{0.807673}%
\vSv{432.847632}{162.573281}{-61.357886}{0.808408}%
\vSv{433.234929}{161.863797}{-61.384820}{0.809105}%
\vSv{433.622238}{161.153520}{-61.410225}{0.809763}%
\vSv{434.009559}{160.442492}{-61.434105}{0.342359}%
\vSv{435.367010}{157.945483}{-61.496656}{0.402506}%
\vSv{435.558956}{157.591765}{-61.514491}{0.812477}%
\vSv{435.946334}{156.877648}{-61.530826}{0.812904}%
\vSv{436.333723}{156.163045}{-61.545664}{0.813293}%
}}%
{\color{vltRed}\vlB{%
\vSv{436.721123}{155.448001}{-61.559009}{0.813642}%
\vSv{437.108534}{154.732558}{-61.570864}{0.813953}%
\vSv{437.495957}{154.016762}{-61.581231}{0.031224}%
\vSv{438.700087}{151.790383}{-61.603427}{0.726923}%
\vSv{439.045758}{151.150925}{-61.607864}{0.814926}%
\vSv{439.433235}{150.434024}{-61.610821}{0.815004}%
\vSv{439.820724}{149.717034}{-61.612299}{0.815042}%
}}%
{\color{vltBlue}\vlB{%
\vSv{285.207242}{149.000000}{61.744086}{0.818528}%
\vSv{285.592847}{149.720994}{61.999962}{0.281472}%
\vSv{286.835125}{152.094612}{62.708871}{0.659864}%
\vSv{287.136118}{152.681026}{62.926589}{0.440136}%
\vSv{288.413706}{155.215421}{63.527724}{0.601570}%
\vSv{288.680582}{155.753917}{63.711563}{0.498430}%
\vSv{289.951546}{158.357110}{64.216484}{0.633500}%
\vSv{290.226055}{158.927541}{64.369903}{0.466500}%
\vSv{291.455935}{161.515443}{64.787921}{0.744891}%
\vSv{291.772397}{162.189373}{64.913694}{0.355109}%
\vSv{292.933154}{164.686981}{65.252235}{0.924463}%
\vSv{293.319498}{165.526540}{65.352559}{0.175537}%
\vSv{294.388929}{167.869007}{65.535069}{0.221853}%
\vSv{294.480272}{168.070941}{65.617446}{0.878147}%
\vSv{295.827310}{171.058919}{65.830072}{0.492346}%
\vSv{296.028515}{171.508103}{65.889688}{0.607654}%
\vSv{297.253451}{174.254596}{66.035607}{0.798019}%
\vSv{297.577341}{174.983824}{66.073434}{0.301981}%
\vSv{298.671543}{177.454166}{66.133105}{0.167858}%
\vSv{298.739322}{177.607671}{66.155008}{0.932142}%
\vSv{300.085235}{180.655801}{66.189238}{0.504981}%
\vSv{300.289098}{181.117800}{66.190192}{0.595019}%
\vSv{301.498703}{183.857770}{66.161698}{0.842683}%
\vSv{301.839406}{184.628563}{66.141717}{0.257317}%
\vSv{302.915628}{187.058346}{66.085919}{0.213715}%
\vSv{303.002490}{187.253714}{66.050046}{0.886285}%
\vSv{304.340327}{190.255754}{65.910085}{0.521982}%
\vSv{304.553754}{190.732275}{65.852494}{0.578018}%
\vSv{305.776756}{193.448173}{65.646088}{0.796200}%
\vSv{306.105607}{194.173524}{65.565840}{0.303800}%
\vSv{307.228822}{196.633507}{65.387687}{0.097115}%
\vSv{307.269911}{196.721799}{65.289596}{0.926962}%
}}%
{\color{vltBlue}\vlB{%
\vSv{307.658097}{197.563882}{65.185359}{0.075923}%
\vSv{308.702594}{199.809398}{64.958001}{0.282336}%
\vSv{308.822924}{200.065194}{64.834635}{0.817664}%
\vSv{310.202820}{202.973253}{64.424157}{0.400428}%
\vSv{310.376712}{203.334445}{64.273368}{0.699572}%
\vSv{311.735675}{206.121873}{63.776740}{0.440070}%
\vSv{311.931389}{206.516650}{63.595811}{0.659930}%
\vSv{313.308331}{209.251348}{63.003906}{0.390447}%
\vSv{313.487101}{209.599251}{62.789446}{0.709553}%
\vSv{314.929208}{212.356800}{62.090927}{0.241352}%
\vSv{315.044040}{212.570081}{61.838739}{0.821053}%
\vSv{315.433493}{213.293941}{61.576352}{0.037594}%
\vSv{316.610624}{215.431998}{60.724515}{0.775702}%
\vSv{316.992317}{216.108627}{60.417755}{0.324298}%
\vSv{318.362279}{218.467892}{59.423186}{0.369315}%
\vSv{318.553021}{218.785853}{59.065358}{0.730685}%
\vSv{320.204311}{221.453546}{57.488683}{0.556746}%
\vSv{320.507224}{221.923042}{57.055266}{0.543254}%
\vSv{322.156544}{224.371826}{55.144832}{0.533533}%
\vSv{322.466209}{224.809642}{54.619307}{0.566467}%
\vSv{324.247440}{227.197606}{52.300338}{0.291005}%
\vSv{324.431575}{227.427857}{51.661668}{0.624694}%
\vSv{324.825594}{227.917843}{50.997394}{0.184301}%
\vSv{326.522737}{229.892007}{48.061728}{0.404418}%
\vSv{326.801587}{230.192839}{47.252165}{0.570883}%
\vSv{327.198139}{230.612066}{46.409804}{0.124699}%
\vSv{329.031929}{232.389552}{42.685327}{0.197795}%
\vSv{329.189279}{232.523652}{41.658518}{0.518659}%
\vSv{329.589415}{232.868399}{40.590639}{0.383546}%
\vSv{331.859252}{234.577285}{34.588846}{0.157708}%
\vSv{332.006566}{234.666813}{33.247730}{0.463346}%
\vSv{332.412473}{234.920847}{31.857475}{0.456224}%
}}%
{\color{vltBlue}\vlB{%
\vSv{332.819333}{235.161646}{30.417468}{0.022722}%
\vSv{335.089541}{236.256534}{22.467859}{0.180188}%
\vSv{335.281403}{236.325395}{20.731955}{0.414329}%
\vSv{335.695224}{236.472066}{18.950530}{0.409706}%
\vSv{336.109976}{236.605119}{17.125818}{0.095777}%
\vSv{338.725343}{237.126436}{5.453537}{0.277880}%
\vSv{339.033692}{237.152845}{3.427538}{0.388194}%
\vSv{339.453135}{237.176054}{1.392079}{0.387614}%
\vSv{339.852333}{237.185470}{-0.647243}{0.046311}%
\vSv{342.093225}{236.929348}{-12.654209}{0.291700}%
\vSv{342.348599}{236.865446}{-14.569625}{0.400375}%
\vSv{342.707655}{236.764729}{-16.448956}{0.404036}%
\vSv{343.067573}{236.650322}{-18.288829}{0.003888}%
\vSv{345.162465}{235.732060}{-26.811698}{0.119420}%
\vSv{345.247347}{235.678194}{-28.370424}{0.440394}%
\vSv{345.614148}{235.468932}{-29.878928}{0.446902}%
\vSv{345.981933}{235.246300}{-31.337219}{0.093284}%
\vSv{347.954884}{233.841092}{-37.893439}{0.338768}%
\vSv{348.207832}{233.633022}{-39.063856}{0.499070}%
\vSv{348.581708}{233.318515}{-40.190019}{0.262162}%
\vSv{350.490545}{231.525625}{-45.204339}{0.508521}%
\vSv{350.839073}{231.164766}{-46.093640}{0.558775}%
\vSv{351.217336}{230.762184}{-46.948314}{0.032705}%
\vSv{352.804820}{228.947550}{-50.047122}{0.494838}%
\vSv{353.115565}{228.568221}{-50.748129}{0.605162}%
\vSv{354.940795}{226.200299}{-53.291945}{0.146690}%
\vSv{355.023105}{226.082699}{-53.868066}{0.657173}%
\vSv{355.405506}{225.551926}{-54.422188}{0.296137}%
\vSv{356.930189}{223.337993}{-55.961311}{0.020575}%
\vSv{356.937558}{223.320943}{-56.435985}{0.700890}%
\vSv{357.321115}{222.736913}{-56.892739}{0.378534}%
\vSv{358.802557}{220.393147}{-58.162348}{0.109669}%
}}%
{\color{vltBlue}\vlB{%
\vSv{358.857180}{220.299979}{-58.554127}{0.742774}%
\vSv{359.241607}{219.666293}{-58.931180}{0.247557}%
\vSv{360.581394}{217.387749}{-59.979333}{0.403440}%
\vSv{360.780711}{217.038433}{-60.302701}{0.696560}%
\vSv{362.286824}{214.336735}{-61.201027}{0.076789}%
\vSv{362.321730}{214.269443}{-61.477889}{0.811522}%
\vSv{362.707242}{213.556413}{-61.744086}{0.211689}%
\vSv{363.926993}{211.249952}{-62.482050}{0.703050}%
\vSv{364.250181}{210.626441}{-62.708871}{0.396950}%
\vSv{365.517217}{208.135234}{-63.335769}{0.620589}%
\vSv{365.794365}{207.580644}{-63.527724}{0.479411}%
\vSv{367.064664}{204.998406}{-64.055744}{0.630949}%
\vSv{367.339600}{204.431043}{-64.216484}{0.469051}%
\vSv{368.576917}{201.843945}{-64.655463}{0.723514}%
\vSv{368.885736}{201.190069}{-64.787921}{0.376486}%
\vSv{370.060490}{198.675469}{-65.145727}{0.887123}%
\vSv{370.432656}{197.870512}{-65.252235}{0.212877}%
\vSv{371.521378}{195.495849}{-65.446804}{0.174482}%
\vSv{371.593307}{195.337145}{-65.535069}{0.925518}%
\vSv{372.963565}{192.307729}{-65.764871}{0.434252}%
\vSv{373.141398}{191.911748}{-65.830072}{0.665748}%
\vSv{374.392418}{189.113330}{-65.992403}{0.732293}%
\vSv{374.690082}{188.444386}{-66.035607}{0.367707}%
\vSv{375.812251}{185.914578}{-66.105922}{0.098465}%
\vSv{375.851961}{185.824552}{-66.133105}{0.957705}%
\vSv{376.239322}{184.948743}{-66.155008}{0.043830}%
\vSv{377.226605}{182.713295}{-66.183061}{0.433462}%
\vSv{377.401605}{182.316746}{-66.189238}{0.666538}%
\vSv{378.639774}{179.511253}{-66.176428}{0.772208}%
\vSv{378.951779}{178.804842}{-66.161698}{0.327792}%
\vSv{380.055414}{176.310153}{-66.116466}{0.146101}%
\vSv{380.114761}{176.176563}{-66.085919}{0.953899}%
}}%
{\color{vltBlue}\vlB{%
\vSv{381.477795}{173.111775}{-65.962174}{0.460933}%
\vSv{381.665885}{172.690815}{-65.910085}{0.639067}%
\vSv{382.910842}{169.917904}{-65.720563}{0.744825}%
\vSv{383.217586}{169.238958}{-65.646088}{0.355175}%
\vSv{384.358341}{166.730548}{-65.479736}{0.055001}%
\vSv{384.381768}{166.680508}{-65.387687}{0.930425}%
\vSv{384.769911}{165.834614}{-65.289596}{0.114574}%
\vSv{385.826284}{163.552043}{-65.074867}{0.255183}%
\vSv{385.934602}{163.320628}{-64.958001}{0.844817}%
\vSv{387.319244}{160.384853}{-64.567859}{0.391137}%
\vSv{387.488187}{160.031619}{-64.424157}{0.708863}%
\vSv{388.843183}{157.232027}{-63.949844}{0.451427}%
\vSv{389.042629}{156.826461}{-63.776740}{0.648573}%
\vSv{390.404999}{154.097275}{-63.209624}{0.425102}%
\vSv{390.598066}{153.717802}{-63.003906}{0.674898}%
\vSv{392.012771}{150.985201}{-62.333240}{0.301796}%
\vSv{392.154678}{150.717912}{-62.090927}{0.798204}%
\vSv{393.863016}{150.432779}{61.019607}{0.489520}%
\vSv{394.102449}{150.861004}{60.724515}{0.610480}%
\vSv{395.602612}{153.475290}{59.767541}{0.113795}%
\vSv{395.662647}{153.573608}{59.423186}{0.761756}%
\vSv{396.053021}{154.229440}{59.065358}{0.224449}%
\vSv{397.430829}{156.468901}{57.905789}{0.342007}%
\vSv{397.616043}{156.758641}{57.488683}{0.720976}%
\vSv{398.007224}{157.366629}{57.055266}{0.037018}%
\vSv{399.365346}{159.398183}{55.650409}{0.361733}%
\vSv{399.573961}{159.696834}{55.144832}{0.678036}%
\vSv{399.966209}{160.253229}{54.619307}{0.060231}%
\vSv{401.433400}{162.239580}{52.914452}{0.163576}%
\vSv{401.537896}{162.370071}{52.300338}{0.633664}%
\vSv{401.931575}{162.871443}{51.661668}{0.302759}%
\vSv{403.679661}{164.956042}{48.839790}{0.330850}%
}}%
{\color{vltBlue}\vlB{%
\vSv{403.905521}{165.205130}{48.061728}{0.579804}%
\vSv{404.301587}{165.636426}{47.252165}{0.189346}%
\vSv{406.150579}{167.487703}{43.672462}{0.176884}%
\vSv{406.289826}{167.609847}{42.685327}{0.527148}%
\vSv{406.689279}{167.967238}{41.658518}{0.395969}%
\vSv{408.928425}{169.729928}{35.881631}{0.193246}%
\vSv{409.101585}{169.843193}{34.588846}{0.470697}%
\vSv{409.506566}{170.110400}{33.247730}{0.436056}%
\vSv{412.100488}{171.499426}{24.156472}{0.267094}%
\vSv{412.368551}{171.608729}{22.467859}{0.419330}%
\vSv{412.781403}{171.768982}{20.731955}{0.413577}%
\vSv{415.660658}{172.508001}{9.455593}{0.004042}%
\vSv{415.695577}{172.508665}{7.464627}{0.390812}%
\vSv{416.114465}{172.559437}{5.453537}{0.389262}%
\vSv{416.533692}{172.596432}{3.427538}{0.315884}%
\vSv{419.157035}{172.470274}{-8.730923}{0.006424}%
\vSv{419.132799}{172.469299}{-10.706547}{0.394365}%
\vSv{419.490340}{172.396034}{-12.654209}{0.397147}%
\vSv{419.848599}{172.309033}{-14.569625}{0.302064}%
\vSv{422.231004}{171.399158}{-25.203061}{0.191479}%
\vSv{422.381546}{171.317621}{-26.811698}{0.434177}%
\vSv{422.747347}{171.121781}{-28.370424}{0.440394}%
\vSv{423.114148}{170.912519}{-29.878928}{0.033950}%
\vSv{425.066031}{169.589630}{-36.677512}{0.353972}%
\vSv{425.334725}{169.378198}{-37.893439}{0.491032}%
\vSv{425.707832}{169.076609}{-39.063856}{0.254996}%
\vSv{427.638901}{167.323117}{-44.279043}{0.464784}%
\vSv{427.961338}{166.998627}{-45.204339}{0.549973}%
\vSv{428.339073}{166.608353}{-46.093640}{0.085244}%
\vSv{429.983290}{164.775929}{-49.317853}{0.397640}%
\vSv{430.235084}{164.474384}{-50.047122}{0.603435}%
\vSv{430.615565}{164.011807}{-50.748129}{0.098926}%
}}%
{\color{vltBlue}\vlB{%
\vSv{432.143824}{162.049702}{-52.692892}{0.004648}%
\vSv{432.140978}{162.046004}{-53.291945}{0.648277}%
\vSv{432.523105}{161.526286}{-53.868066}{0.447074}%
\vSv{434.146822}{159.201077}{-55.961311}{0.526811}%
\vSv{434.437558}{158.764529}{-56.435985}{0.573189}%
\vSv{436.035510}{156.266805}{-58.162348}{0.615904}%
\vSv{436.357180}{155.743566}{-58.554127}{0.484096}%
\vSv{437.830087}{153.269259}{-59.643275}{0.135159}%
\vSv{437.895740}{153.152631}{-59.979333}{0.774516}%
\vSv{438.280711}{152.482020}{-60.302701}{0.190324}%
\vSv{439.542951}{150.223944}{-61.201027}{0.583025}%
\vSv{439.821730}{149.713030}{-61.477889}{0.516975}%
}}%
{\color{white}\put(285.103866,147.100000){\rule{1.792269pt}{0.460000pt}}}%
{\color{white}\put(284.547763,147.550000){\rule{2.904473pt}{0.460000pt}}}%
{\color{white}\put(284.265706,148.000000){\rule{3.468588pt}{0.460000pt}}}%
{\color{white}\put(284.128106,148.450000){\rule{3.743788pt}{0.460000pt}}}%
{\color{white}\put(284.104569,148.900000){\rule{3.790861pt}{0.460000pt}}}%
{\color{white}\put(284.189180,149.350000){\rule{3.621640pt}{0.460000pt}}}%
{\color{white}\put(284.400316,149.800000){\rule{3.199367pt}{0.460000pt}}}%
{\color{white}\put(284.803019,150.250000){\rule{2.393961pt}{0.460000pt}}}%
{\color{black}\vlB{%
\vSc{287.398311}{149.000000}{91.250000}{0.082897}%
\vSc{287.393841}{149.082877}{93.750000}{0.082897}%
\vSc{287.386717}{149.165596}{96.250000}{0.082897}%
\vSc{287.376954}{149.248000}{98.750000}{0.082897}%
\vSc{287.364570}{149.329932}{101.250000}{0.082897}%
\vSc{287.349588}{149.411235}{103.750000}{0.082897}%
\vSc{287.332038}{149.491756}{106.250000}{0.082897}%
\vSc{287.311951}{149.571341}{108.750000}{0.082897}%
\vSc{287.289367}{149.649838}{111.250000}{0.082897}%
\vSc{287.264329}{149.727099}{113.750000}{0.082897}%
\vSc{287.236884}{149.802975}{116.250000}{0.082897}%
\vSc{287.207085}{149.877322}{118.750000}{0.082897}%
\vSc{287.174988}{149.950000}{121.250000}{0.082897}%
\vSc{287.140654}{150.020869}{123.750000}{0.082897}%
\vSc{287.104149}{150.089795}{126.250000}{0.082897}%
\vSc{287.065542}{150.156647}{128.750000}{0.082897}%
\vSc{287.024907}{150.221296}{131.250000}{0.082897}%
\vSc{286.982321}{150.283621}{133.750000}{0.082897}%
\vSc{286.937865}{150.343503}{136.250000}{0.082897}%
\vSc{286.891624}{150.400827}{138.750000}{0.082897}%
\vSc{286.843685}{150.455484}{141.250000}{0.082897}%
\vSc{286.794140}{150.507371}{143.750000}{0.082897}%
\vSc{286.743084}{150.556389}{146.250000}{0.082897}%
\vSc{286.690613}{150.602444}{148.750000}{0.082897}%
\vSc{286.636828}{150.645448}{151.250000}{0.082897}%
\vSc{286.581830}{150.685321}{153.750000}{0.082897}%
\vSc{286.525726}{150.721985}{156.250000}{0.082897}%
\vSc{286.468619}{150.755371}{158.750000}{0.082897}%
\vSc{286.410621}{150.785416}{161.250000}{0.082897}%
\vSc{286.351841}{150.812062}{163.750000}{0.082897}%
\vSc{286.292392}{150.835259}{166.250000}{0.082897}%
\vSc{286.232387}{150.854962}{168.750000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{286.171938}{150.871135}{171.250000}{0.082897}%
\vSc{286.111163}{150.883745}{173.750000}{0.082897}%
\vSc{286.050176}{150.892770}{176.250000}{0.082897}%
\vSc{285.989092}{150.898192}{178.750000}{0.082897}%
\vSc{285.906216}{150.900000}{-178.750000}{0.082897}%
\vSc{285.801703}{150.898192}{-176.250000}{0.082897}%
\vSc{285.697567}{150.892770}{-173.750000}{0.082897}%
\vSc{285.594007}{150.883745}{-171.250000}{0.082897}%
\vSc{285.491220}{150.871135}{-168.750000}{0.082897}%
\vSc{285.389401}{150.854962}{-166.250000}{0.082897}%
\vSc{285.288744}{150.835259}{-163.750000}{0.082897}%
\vSc{285.189442}{150.812062}{-161.250000}{0.082897}%
\vSc{285.091682}{150.785416}{-158.750000}{0.082897}%
\vSc{284.995652}{150.755371}{-156.250000}{0.082897}%
\vSc{284.901533}{150.721985}{-153.750000}{0.082897}%
\vSc{284.809505}{150.685321}{-151.250000}{0.082897}%
\vSc{284.719744}{150.645448}{-148.750000}{0.082897}%
\vSc{284.632420}{150.602444}{-146.250000}{0.082897}%
\vSc{284.547698}{150.556389}{-143.750000}{0.082897}%
\vSc{284.465742}{150.507371}{-141.250000}{0.082897}%
\vSc{284.386706}{150.455484}{-138.750000}{0.082897}%
\vSc{284.310741}{150.400827}{-136.250000}{0.082897}%
\vSc{284.237992}{150.343503}{-133.750000}{0.082897}%
\vSc{284.168596}{150.283621}{-131.250000}{0.082897}%
\vSc{284.102686}{150.221296}{-128.750000}{0.082897}%
\vSc{284.040388}{150.156647}{-126.250000}{0.082897}%
\vSc{283.981821}{150.089795}{-123.750000}{0.082897}%
\vSc{283.927096}{150.020869}{-121.250000}{0.082897}%
\vSc{283.876316}{149.950000}{-118.750000}{0.082897}%
\vSc{283.829579}{149.877322}{-116.250000}{0.082897}%
\vSc{283.786973}{149.802975}{-113.750000}{0.082897}%
\vSc{283.748580}{149.727099}{-111.250000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{283.714473}{149.649838}{-108.750000}{0.082897}%
\vSc{283.684716}{149.571341}{-106.250000}{0.082897}%
\vSc{283.659366}{149.491756}{-103.750000}{0.082897}%
\vSc{283.638473}{149.411235}{-101.250000}{0.082897}%
\vSc{283.622074}{149.329932}{-98.750000}{0.082897}%
\vSc{283.610202}{149.248000}{-96.250000}{0.082897}%
\vSc{283.602879}{149.165596}{-93.750000}{0.082897}%
\vSc{283.600119}{149.082877}{-91.250000}{0.082897}%
\vSc{283.600119}{149.000000}{-88.750000}{0.082897}%
\vSc{283.602879}{148.917123}{-86.250000}{0.082897}%
\vSc{283.610202}{148.834404}{-83.750000}{0.082897}%
\vSc{283.622074}{148.752000}{-81.250000}{0.082897}%
\vSc{283.638473}{148.670068}{-78.750000}{0.082897}%
\vSc{283.659366}{148.588765}{-76.250000}{0.082897}%
\vSc{283.684716}{148.508244}{-73.750000}{0.082897}%
\vSc{283.714473}{148.428659}{-71.250000}{0.082897}%
\vSc{283.748580}{148.350162}{-68.750000}{0.082897}%
\vSc{283.786973}{148.272901}{-66.250000}{0.082897}%
\vSc{283.829579}{148.197025}{-63.750000}{0.082897}%
\vSc{283.876316}{148.122678}{-61.250000}{0.082897}%
\vSc{283.927096}{148.050000}{-58.750000}{0.082897}%
\vSc{283.981821}{147.979131}{-56.250000}{0.082897}%
\vSc{284.040388}{147.910205}{-53.750000}{0.082897}%
\vSc{284.102686}{147.843353}{-51.250000}{0.082897}%
\vSc{284.168596}{147.778704}{-48.750000}{0.082897}%
\vSc{284.237992}{147.716379}{-46.250000}{0.082897}%
\vSc{284.310741}{147.656497}{-43.750000}{0.082897}%
\vSc{284.386706}{147.599173}{-41.250000}{0.082897}%
\vSc{284.465742}{147.544516}{-38.750000}{0.082897}%
\vSc{284.547698}{147.492629}{-36.250000}{0.082897}%
\vSc{284.632420}{147.443611}{-33.750000}{0.082897}%
\vSc{284.719744}{147.397556}{-31.250000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{284.809505}{147.354552}{-28.750000}{0.082897}%
\vSc{284.901533}{147.314679}{-26.250000}{0.082897}%
\vSc{284.995652}{147.278015}{-23.750000}{0.082897}%
\vSc{285.091682}{147.244629}{-21.250000}{0.082897}%
\vSc{285.189442}{147.214584}{-18.750000}{0.082897}%
\vSc{285.288744}{147.187938}{-16.250000}{0.082897}%
\vSc{285.389401}{147.164741}{-13.750000}{0.082897}%
\vSc{285.491220}{147.145038}{-11.250000}{0.082897}%
\vSc{285.594007}{147.128865}{-8.750000}{0.082897}%
\vSc{285.697567}{147.116255}{-6.250000}{0.082897}%
\vSc{285.801703}{147.107230}{-3.750000}{0.082897}%
\vSc{285.906216}{147.101808}{-1.250000}{0.082897}%
\vSc{285.989092}{147.100000}{1.250000}{0.082897}%
\vSc{286.050176}{147.101808}{3.750000}{0.082897}%
\vSc{286.111163}{147.107230}{6.250000}{0.082897}%
\vSc{286.171938}{147.116255}{8.750000}{0.082897}%
\vSc{286.232387}{147.128865}{11.250000}{0.082897}%
\vSc{286.292392}{147.145038}{13.750000}{0.082897}%
\vSc{286.351841}{147.164741}{16.250000}{0.082897}%
\vSc{286.410621}{147.187938}{18.750000}{0.082897}%
\vSc{286.468619}{147.214584}{21.250000}{0.082897}%
\vSc{286.525726}{147.244629}{23.750000}{0.082897}%
\vSc{286.581830}{147.278015}{26.250000}{0.082897}%
\vSc{286.636828}{147.314679}{28.750000}{0.082897}%
\vSc{286.690613}{147.354552}{31.250000}{0.082897}%
\vSc{286.743084}{147.397556}{33.750000}{0.082897}%
\vSc{286.794140}{147.443611}{36.250000}{0.082897}%
\vSc{286.843685}{147.492629}{38.750000}{0.082897}%
\vSc{286.891624}{147.544516}{41.250000}{0.082897}%
\vSc{286.937865}{147.599173}{43.750000}{0.082897}%
\vSc{286.982321}{147.656497}{46.250000}{0.082897}%
\vSc{287.024907}{147.716379}{48.750000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{287.065542}{147.778704}{51.250000}{0.082897}%
\vSc{287.104149}{147.843353}{53.750000}{0.082897}%
\vSc{287.140654}{147.910205}{56.250000}{0.082897}%
\vSc{287.174988}{147.979131}{58.750000}{0.082897}%
\vSc{287.207085}{148.050000}{61.250000}{0.082897}%
\vSc{287.236884}{148.122678}{63.750000}{0.082897}%
\vSc{287.264329}{148.197025}{66.250000}{0.082897}%
\vSc{287.289367}{148.272901}{68.750000}{0.082897}%
\vSc{287.311951}{148.350162}{71.250000}{0.082897}%
\vSc{287.332038}{148.428659}{73.750000}{0.082897}%
\vSc{287.349588}{148.508244}{76.250000}{0.082897}%
\vSc{287.364570}{148.588765}{78.750000}{0.082897}%
\vSc{287.376954}{148.670068}{81.250000}{0.082897}%
\vSc{287.386717}{148.752000}{83.750000}{0.082897}%
\vSc{287.393841}{148.834404}{86.250000}{0.082897}%
\vSc{287.398311}{148.917123}{88.750000}{0.082897}%
}}%
{\color{white}\put(294.791366,173.825919){\rule{1.792269pt}{0.460000pt}}}%
{\color{white}\put(294.235263,174.275919){\rule{2.904473pt}{0.460000pt}}}%
{\color{white}\put(293.953206,174.725919){\rule{3.468588pt}{0.460000pt}}}%
{\color{white}\put(293.815606,175.175919){\rule{3.743788pt}{0.460000pt}}}%
{\color{white}\put(293.792069,175.625919){\rule{3.790861pt}{0.460000pt}}}%
{\color{white}\put(293.876680,176.075919){\rule{3.621640pt}{0.460000pt}}}%
{\color{white}\put(294.087816,176.525919){\rule{3.199367pt}{0.460000pt}}}%
{\color{white}\put(294.490519,176.975919){\rule{2.393961pt}{0.460000pt}}}%
{\color{black}\vlB{%
\vSc{297.085811}{175.725919}{91.250000}{0.082897}%
\vSc{297.081341}{175.808796}{93.750000}{0.082897}%
\vSc{297.074217}{175.891515}{96.250000}{0.082897}%
\vSc{297.064454}{175.973919}{98.750000}{0.082897}%
\vSc{297.052070}{176.055850}{101.250000}{0.082897}%
\vSc{297.037088}{176.137154}{103.750000}{0.082897}%
\vSc{297.019538}{176.217675}{106.250000}{0.082897}%
\vSc{296.999451}{176.297260}{108.750000}{0.082897}%
\vSc{296.976867}{176.375757}{111.250000}{0.082897}%
\vSc{296.951829}{176.453017}{113.750000}{0.082897}%
\vSc{296.924384}{176.528893}{116.250000}{0.082897}%
\vSc{296.894585}{176.603241}{118.750000}{0.082897}%
\vSc{296.862488}{176.675919}{121.250000}{0.082897}%
\vSc{296.828154}{176.746788}{123.750000}{0.082897}%
\vSc{296.791649}{176.815714}{126.250000}{0.082897}%
\vSc{296.753042}{176.882566}{128.750000}{0.082897}%
\vSc{296.712407}{176.947215}{131.250000}{0.082897}%
\vSc{296.669821}{177.009540}{133.750000}{0.082897}%
\vSc{296.625365}{177.069422}{136.250000}{0.082897}%
\vSc{296.579124}{177.126746}{138.750000}{0.082897}%
\vSc{296.531185}{177.181403}{141.250000}{0.082897}%
\vSc{296.481640}{177.233290}{143.750000}{0.082897}%
\vSc{296.430584}{177.282308}{146.250000}{0.082897}%
\vSc{296.378113}{177.328363}{148.750000}{0.082897}%
\vSc{296.324328}{177.371367}{151.250000}{0.082897}%
\vSc{296.269330}{177.411239}{153.750000}{0.082897}%
\vSc{296.213226}{177.447904}{156.250000}{0.082897}%
\vSc{296.156119}{177.481290}{158.750000}{0.082897}%
\vSc{296.098121}{177.511335}{161.250000}{0.082897}%
\vSc{296.039341}{177.537981}{163.750000}{0.082897}%
\vSc{295.979892}{177.561178}{166.250000}{0.082897}%
\vSc{295.919887}{177.580881}{168.750000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{295.859438}{177.597054}{171.250000}{0.082897}%
\vSc{295.798663}{177.609664}{173.750000}{0.082897}%
\vSc{295.737676}{177.618689}{176.250000}{0.082897}%
\vSc{295.676592}{177.624110}{178.750000}{0.082897}%
\vSc{295.593716}{177.625919}{-178.750000}{0.082897}%
\vSc{295.489203}{177.624110}{-176.250000}{0.082897}%
\vSc{295.385067}{177.618689}{-173.750000}{0.082897}%
\vSc{295.281507}{177.609664}{-171.250000}{0.082897}%
\vSc{295.178720}{177.597054}{-168.750000}{0.082897}%
\vSc{295.076901}{177.580881}{-166.250000}{0.082897}%
\vSc{294.976244}{177.561178}{-163.750000}{0.082897}%
\vSc{294.876942}{177.537981}{-161.250000}{0.082897}%
\vSc{294.779182}{177.511335}{-158.750000}{0.082897}%
\vSc{294.683152}{177.481290}{-156.250000}{0.082897}%
\vSc{294.589033}{177.447904}{-153.750000}{0.082897}%
\vSc{294.497005}{177.411239}{-151.250000}{0.082897}%
\vSc{294.407244}{177.371367}{-148.750000}{0.082897}%
\vSc{294.319920}{177.328363}{-146.250000}{0.082897}%
\vSc{294.235198}{177.282308}{-143.750000}{0.082897}%
\vSc{294.153242}{177.233290}{-141.250000}{0.082897}%
\vSc{294.074206}{177.181403}{-138.750000}{0.082897}%
\vSc{293.998241}{177.126746}{-136.250000}{0.082897}%
\vSc{293.925492}{177.069422}{-133.750000}{0.082897}%
\vSc{293.856096}{177.009540}{-131.250000}{0.082897}%
\vSc{293.790186}{176.947215}{-128.750000}{0.082897}%
\vSc{293.727888}{176.882566}{-126.250000}{0.082897}%
\vSc{293.669321}{176.815714}{-123.750000}{0.082897}%
\vSc{293.614596}{176.746788}{-121.250000}{0.082897}%
\vSc{293.563816}{176.675919}{-118.750000}{0.082897}%
\vSc{293.517079}{176.603241}{-116.250000}{0.082897}%
\vSc{293.474473}{176.528893}{-113.750000}{0.082897}%
\vSc{293.436080}{176.453017}{-111.250000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{293.401973}{176.375757}{-108.750000}{0.082897}%
\vSc{293.372216}{176.297260}{-106.250000}{0.082897}%
\vSc{293.346866}{176.217675}{-103.750000}{0.082897}%
\vSc{293.325973}{176.137154}{-101.250000}{0.082897}%
\vSc{293.309574}{176.055850}{-98.750000}{0.082897}%
\vSc{293.297702}{175.973919}{-96.250000}{0.082897}%
\vSc{293.290379}{175.891515}{-93.750000}{0.082897}%
\vSc{293.287619}{175.808796}{-91.250000}{0.082897}%
\vSc{293.287619}{175.725919}{-88.750000}{0.082897}%
\vSc{293.290379}{175.643042}{-86.250000}{0.082897}%
\vSc{293.297702}{175.560323}{-83.750000}{0.082897}%
\vSc{293.309574}{175.477919}{-81.250000}{0.082897}%
\vSc{293.325973}{175.395987}{-78.750000}{0.082897}%
\vSc{293.346866}{175.314684}{-76.250000}{0.082897}%
\vSc{293.372216}{175.234163}{-73.750000}{0.082897}%
\vSc{293.401973}{175.154578}{-71.250000}{0.082897}%
\vSc{293.436080}{175.076081}{-68.750000}{0.082897}%
\vSc{293.474473}{174.998820}{-66.250000}{0.082897}%
\vSc{293.517079}{174.922944}{-63.750000}{0.082897}%
\vSc{293.563816}{174.848596}{-61.250000}{0.082897}%
\vSc{293.614596}{174.775919}{-58.750000}{0.082897}%
\vSc{293.669321}{174.705050}{-56.250000}{0.082897}%
\vSc{293.727888}{174.636124}{-53.750000}{0.082897}%
\vSc{293.790186}{174.569272}{-51.250000}{0.082897}%
\vSc{293.856096}{174.504622}{-48.750000}{0.082897}%
\vSc{293.925492}{174.442297}{-46.250000}{0.082897}%
\vSc{293.998241}{174.382416}{-43.750000}{0.082897}%
\vSc{294.074206}{174.325092}{-41.250000}{0.082897}%
\vSc{294.153242}{174.270434}{-38.750000}{0.082897}%
\vSc{294.235198}{174.218547}{-36.250000}{0.082897}%
\vSc{294.319920}{174.169530}{-33.750000}{0.082897}%
\vSc{294.407244}{174.123475}{-31.250000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{294.497005}{174.080471}{-28.750000}{0.082897}%
\vSc{294.589033}{174.040598}{-26.250000}{0.082897}%
\vSc{294.683152}{174.003934}{-23.750000}{0.082897}%
\vSc{294.779182}{173.970548}{-21.250000}{0.082897}%
\vSc{294.876942}{173.940503}{-18.750000}{0.082897}%
\vSc{294.976244}{173.913857}{-16.250000}{0.082897}%
\vSc{295.076901}{173.890660}{-13.750000}{0.082897}%
\vSc{295.178720}{173.870956}{-11.250000}{0.082897}%
\vSc{295.281507}{173.854784}{-8.750000}{0.082897}%
\vSc{295.385067}{173.842174}{-6.250000}{0.082897}%
\vSc{295.489203}{173.833149}{-3.750000}{0.082897}%
\vSc{295.593716}{173.827727}{-1.250000}{0.082897}%
\vSc{295.676592}{173.825919}{1.250000}{0.082897}%
\vSc{295.737676}{173.827727}{3.750000}{0.082897}%
\vSc{295.798663}{173.833149}{6.250000}{0.082897}%
\vSc{295.859438}{173.842174}{8.750000}{0.082897}%
\vSc{295.919887}{173.854784}{11.250000}{0.082897}%
\vSc{295.979892}{173.870956}{13.750000}{0.082897}%
\vSc{296.039341}{173.890660}{16.250000}{0.082897}%
\vSc{296.098121}{173.913857}{18.750000}{0.082897}%
\vSc{296.156119}{173.940503}{21.250000}{0.082897}%
\vSc{296.213226}{173.970548}{23.750000}{0.082897}%
\vSc{296.269330}{174.003934}{26.250000}{0.082897}%
\vSc{296.324328}{174.040598}{28.750000}{0.082897}%
\vSc{296.378113}{174.080471}{31.250000}{0.082897}%
\vSc{296.430584}{174.123475}{33.750000}{0.082897}%
\vSc{296.481640}{174.169530}{36.250000}{0.082897}%
\vSc{296.531185}{174.218547}{38.750000}{0.082897}%
\vSc{296.579124}{174.270434}{41.250000}{0.082897}%
\vSc{296.625365}{174.325092}{43.750000}{0.082897}%
\vSc{296.669821}{174.382416}{46.250000}{0.082897}%
\vSc{296.712407}{174.442297}{48.750000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{296.753042}{174.504622}{51.250000}{0.082897}%
\vSc{296.791649}{174.569272}{53.750000}{0.082897}%
\vSc{296.828154}{174.636124}{56.250000}{0.082897}%
\vSc{296.862488}{174.705050}{58.750000}{0.082897}%
\vSc{296.894585}{174.775919}{61.250000}{0.082897}%
\vSc{296.924384}{174.848596}{63.750000}{0.082897}%
\vSc{296.951829}{174.922944}{66.250000}{0.082897}%
\vSc{296.976867}{174.998820}{68.750000}{0.082897}%
\vSc{296.999451}{175.076081}{71.250000}{0.082897}%
\vSc{297.019538}{175.154578}{73.750000}{0.082897}%
\vSc{297.037088}{175.234163}{76.250000}{0.082897}%
\vSc{297.052070}{175.314684}{78.750000}{0.082897}%
\vSc{297.064454}{175.395987}{81.250000}{0.082897}%
\vSc{297.074217}{175.477919}{83.750000}{0.082897}%
\vSc{297.081341}{175.560323}{86.250000}{0.082897}%
\vSc{297.085811}{175.643042}{88.750000}{0.082897}%
}}%
{\color{white}\put(304.478866,201.526319){\rule{1.792269pt}{0.460000pt}}}%
{\color{white}\put(303.922763,201.976319){\rule{2.904473pt}{0.460000pt}}}%
{\color{white}\put(303.640706,202.426319){\rule{3.468588pt}{0.460000pt}}}%
{\color{white}\put(303.503106,202.876319){\rule{3.743788pt}{0.460000pt}}}%
{\color{white}\put(303.479569,203.326319){\rule{3.790861pt}{0.460000pt}}}%
{\color{white}\put(303.564180,203.776319){\rule{3.621640pt}{0.460000pt}}}%
{\color{white}\put(303.775316,204.226319){\rule{3.199367pt}{0.460000pt}}}%
{\color{white}\put(304.178019,204.676319){\rule{2.393961pt}{0.460000pt}}}%
{\color{black}\vlB{%
\vSc{306.773311}{203.426319}{91.250000}{0.082897}%
\vSc{306.768841}{203.509195}{93.750000}{0.082897}%
\vSc{306.761717}{203.591915}{96.250000}{0.082897}%
\vSc{306.751954}{203.674318}{98.750000}{0.082897}%
\vSc{306.739570}{203.756250}{101.250000}{0.082897}%
\vSc{306.724588}{203.837554}{103.750000}{0.082897}%
\vSc{306.707038}{203.918075}{106.250000}{0.082897}%
\vSc{306.686951}{203.997660}{108.750000}{0.082897}%
\vSc{306.664367}{204.076157}{111.250000}{0.082897}%
\vSc{306.639329}{204.153417}{113.750000}{0.082897}%
\vSc{306.611884}{204.229293}{116.250000}{0.082897}%
\vSc{306.582085}{204.303641}{118.750000}{0.082897}%
\vSc{306.549988}{204.376319}{121.250000}{0.082897}%
\vSc{306.515654}{204.447188}{123.750000}{0.082897}%
\vSc{306.479149}{204.516114}{126.250000}{0.082897}%
\vSc{306.440542}{204.582965}{128.750000}{0.082897}%
\vSc{306.399907}{204.647615}{131.250000}{0.082897}%
\vSc{306.357321}{204.709940}{133.750000}{0.082897}%
\vSc{306.312865}{204.769822}{136.250000}{0.082897}%
\vSc{306.266624}{204.827146}{138.750000}{0.082897}%
\vSc{306.218685}{204.881803}{141.250000}{0.082897}%
\vSc{306.169140}{204.933690}{143.750000}{0.082897}%
\vSc{306.118084}{204.982708}{146.250000}{0.082897}%
\vSc{306.065613}{205.028762}{148.750000}{0.082897}%
\vSc{306.011828}{205.071767}{151.250000}{0.082897}%
\vSc{305.956830}{205.111639}{153.750000}{0.082897}%
\vSc{305.900726}{205.148303}{156.250000}{0.082897}%
\vSc{305.843619}{205.181690}{158.750000}{0.082897}%
\vSc{305.785621}{205.211735}{161.250000}{0.082897}%
\vSc{305.726841}{205.238381}{163.750000}{0.082897}%
\vSc{305.667392}{205.261578}{166.250000}{0.082897}%
\vSc{305.607387}{205.281281}{168.750000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{305.546938}{205.297453}{171.250000}{0.082897}%
\vSc{305.486163}{205.310064}{173.750000}{0.082897}%
\vSc{305.425176}{205.319089}{176.250000}{0.082897}%
\vSc{305.364092}{205.324510}{178.750000}{0.082897}%
\vSc{305.281216}{205.326319}{-178.750000}{0.082897}%
\vSc{305.176703}{205.324510}{-176.250000}{0.082897}%
\vSc{305.072567}{205.319089}{-173.750000}{0.082897}%
\vSc{304.969007}{205.310064}{-171.250000}{0.082897}%
\vSc{304.866220}{205.297453}{-168.750000}{0.082897}%
\vSc{304.764401}{205.281281}{-166.250000}{0.082897}%
\vSc{304.663744}{205.261578}{-163.750000}{0.082897}%
\vSc{304.564442}{205.238381}{-161.250000}{0.082897}%
\vSc{304.466682}{205.211735}{-158.750000}{0.082897}%
\vSc{304.370652}{205.181690}{-156.250000}{0.082897}%
\vSc{304.276533}{205.148303}{-153.750000}{0.082897}%
\vSc{304.184505}{205.111639}{-151.250000}{0.082897}%
\vSc{304.094744}{205.071767}{-148.750000}{0.082897}%
\vSc{304.007420}{205.028762}{-146.250000}{0.082897}%
\vSc{303.922698}{204.982708}{-143.750000}{0.082897}%
\vSc{303.840742}{204.933690}{-141.250000}{0.082897}%
\vSc{303.761706}{204.881803}{-138.750000}{0.082897}%
\vSc{303.685741}{204.827146}{-136.250000}{0.082897}%
\vSc{303.612992}{204.769822}{-133.750000}{0.082897}%
\vSc{303.543596}{204.709940}{-131.250000}{0.082897}%
\vSc{303.477686}{204.647615}{-128.750000}{0.082897}%
\vSc{303.415388}{204.582965}{-126.250000}{0.082897}%
\vSc{303.356821}{204.516114}{-123.750000}{0.082897}%
\vSc{303.302096}{204.447188}{-121.250000}{0.082897}%
\vSc{303.251316}{204.376319}{-118.750000}{0.082897}%
\vSc{303.204579}{204.303641}{-116.250000}{0.082897}%
\vSc{303.161973}{204.229293}{-113.750000}{0.082897}%
\vSc{303.123580}{204.153417}{-111.250000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{303.089473}{204.076157}{-108.750000}{0.082897}%
\vSc{303.059716}{203.997660}{-106.250000}{0.082897}%
\vSc{303.034366}{203.918075}{-103.750000}{0.082897}%
\vSc{303.013473}{203.837554}{-101.250000}{0.082897}%
\vSc{302.997074}{203.756250}{-98.750000}{0.082897}%
\vSc{302.985202}{203.674318}{-96.250000}{0.082897}%
\vSc{302.977879}{203.591915}{-93.750000}{0.082897}%
\vSc{302.975119}{203.509195}{-91.250000}{0.082897}%
\vSc{302.975119}{203.426319}{-88.750000}{0.082897}%
\vSc{302.977879}{203.343442}{-86.250000}{0.082897}%
\vSc{302.985202}{203.260723}{-83.750000}{0.082897}%
\vSc{302.997074}{203.178319}{-81.250000}{0.082897}%
\vSc{303.013473}{203.096387}{-78.750000}{0.082897}%
\vSc{303.034366}{203.015083}{-76.250000}{0.082897}%
\vSc{303.059716}{202.934562}{-73.750000}{0.082897}%
\vSc{303.089473}{202.854978}{-71.250000}{0.082897}%
\vSc{303.123580}{202.776480}{-68.750000}{0.082897}%
\vSc{303.161973}{202.699220}{-66.250000}{0.082897}%
\vSc{303.204579}{202.623344}{-63.750000}{0.082897}%
\vSc{303.251316}{202.548996}{-61.250000}{0.082897}%
\vSc{303.302096}{202.476319}{-58.750000}{0.082897}%
\vSc{303.356821}{202.405449}{-56.250000}{0.082897}%
\vSc{303.415388}{202.336523}{-53.750000}{0.082897}%
\vSc{303.477686}{202.269672}{-51.250000}{0.082897}%
\vSc{303.543596}{202.205022}{-48.750000}{0.082897}%
\vSc{303.612992}{202.142697}{-46.250000}{0.082897}%
\vSc{303.685741}{202.082816}{-43.750000}{0.082897}%
\vSc{303.761706}{202.025492}{-41.250000}{0.082897}%
\vSc{303.840742}{201.970834}{-38.750000}{0.082897}%
\vSc{303.922698}{201.918947}{-36.250000}{0.082897}%
\vSc{304.007420}{201.869930}{-33.750000}{0.082897}%
\vSc{304.094744}{201.823875}{-31.250000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{304.184505}{201.780870}{-28.750000}{0.082897}%
\vSc{304.276533}{201.740998}{-26.250000}{0.082897}%
\vSc{304.370652}{201.704334}{-23.750000}{0.082897}%
\vSc{304.466682}{201.670948}{-21.250000}{0.082897}%
\vSc{304.564442}{201.640903}{-18.750000}{0.082897}%
\vSc{304.663744}{201.614256}{-16.250000}{0.082897}%
\vSc{304.764401}{201.591060}{-13.750000}{0.082897}%
\vSc{304.866220}{201.571356}{-11.250000}{0.082897}%
\vSc{304.969007}{201.555184}{-8.750000}{0.082897}%
\vSc{305.072567}{201.542573}{-6.250000}{0.082897}%
\vSc{305.176703}{201.533549}{-3.750000}{0.082897}%
\vSc{305.281216}{201.528127}{-1.250000}{0.082897}%
\vSc{305.364092}{201.526319}{1.250000}{0.082897}%
\vSc{305.425176}{201.528127}{3.750000}{0.082897}%
\vSc{305.486163}{201.533549}{6.250000}{0.082897}%
\vSc{305.546938}{201.542573}{8.750000}{0.082897}%
\vSc{305.607387}{201.555184}{11.250000}{0.082897}%
\vSc{305.667392}{201.571356}{13.750000}{0.082897}%
\vSc{305.726841}{201.591060}{16.250000}{0.082897}%
\vSc{305.785621}{201.614256}{18.750000}{0.082897}%
\vSc{305.843619}{201.640903}{21.250000}{0.082897}%
\vSc{305.900726}{201.670948}{23.750000}{0.082897}%
\vSc{305.956830}{201.704334}{26.250000}{0.082897}%
\vSc{306.011828}{201.740998}{28.750000}{0.082897}%
\vSc{306.065613}{201.780870}{31.250000}{0.082897}%
\vSc{306.118084}{201.823875}{33.750000}{0.082897}%
\vSc{306.169140}{201.869930}{36.250000}{0.082897}%
\vSc{306.218685}{201.918947}{38.750000}{0.082897}%
\vSc{306.266624}{201.970834}{41.250000}{0.082897}%
\vSc{306.312865}{202.025492}{43.750000}{0.082897}%
\vSc{306.357321}{202.082816}{46.250000}{0.082897}%
\vSc{306.399907}{202.142697}{48.750000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{306.440542}{202.205022}{51.250000}{0.082897}%
\vSc{306.479149}{202.269672}{53.750000}{0.082897}%
\vSc{306.515654}{202.336523}{56.250000}{0.082897}%
\vSc{306.549988}{202.405449}{58.750000}{0.082897}%
\vSc{306.582085}{202.476319}{61.250000}{0.082897}%
\vSc{306.611884}{202.548996}{63.750000}{0.082897}%
\vSc{306.639329}{202.623344}{66.250000}{0.082897}%
\vSc{306.664367}{202.699220}{68.750000}{0.082897}%
\vSc{306.686951}{202.776480}{71.250000}{0.082897}%
\vSc{306.707038}{202.854978}{73.750000}{0.082897}%
\vSc{306.724588}{202.934562}{76.250000}{0.082897}%
\vSc{306.739570}{203.015083}{78.750000}{0.082897}%
\vSc{306.751954}{203.096387}{81.250000}{0.082897}%
\vSc{306.761717}{203.178319}{83.750000}{0.082897}%
\vSc{306.768841}{203.260723}{86.250000}{0.082897}%
\vSc{306.773311}{203.343442}{88.750000}{0.082897}%
}}%
{\color{white}\put(314.166366,227.281162){\rule{1.792269pt}{0.460000pt}}}%
{\color{white}\put(313.610263,227.731162){\rule{2.904473pt}{0.460000pt}}}%
{\color{white}\put(313.328206,228.181162){\rule{3.468588pt}{0.460000pt}}}%
{\color{white}\put(313.190606,228.631162){\rule{3.743788pt}{0.460000pt}}}%
{\color{white}\put(313.167069,229.081162){\rule{3.790861pt}{0.460000pt}}}%
{\color{white}\put(313.251680,229.531162){\rule{3.621640pt}{0.460000pt}}}%
{\color{white}\put(313.462816,229.981162){\rule{3.199367pt}{0.460000pt}}}%
{\color{white}\put(313.865519,230.431162){\rule{2.393961pt}{0.460000pt}}}%
{\color{black}\vlB{%
\vSc{316.460811}{229.181162}{91.250000}{0.082897}%
\vSc{316.456341}{229.264039}{93.750000}{0.082897}%
\vSc{316.449217}{229.346758}{96.250000}{0.082897}%
\vSc{316.439454}{229.429162}{98.750000}{0.082897}%
\vSc{316.427070}{229.511094}{101.250000}{0.082897}%
\vSc{316.412088}{229.592397}{103.750000}{0.082897}%
\vSc{316.394538}{229.672918}{106.250000}{0.082897}%
\vSc{316.374451}{229.752503}{108.750000}{0.082897}%
\vSc{316.351867}{229.831000}{111.250000}{0.082897}%
\vSc{316.326829}{229.908261}{113.750000}{0.082897}%
\vSc{316.299384}{229.984137}{116.250000}{0.082897}%
\vSc{316.269585}{230.058485}{118.750000}{0.082897}%
\vSc{316.237488}{230.131162}{121.250000}{0.082897}%
\vSc{316.203154}{230.202031}{123.750000}{0.082897}%
\vSc{316.166649}{230.270957}{126.250000}{0.082897}%
\vSc{316.128042}{230.337809}{128.750000}{0.082897}%
\vSc{316.087407}{230.402459}{131.250000}{0.082897}%
\vSc{316.044821}{230.464784}{133.750000}{0.082897}%
\vSc{316.000365}{230.524665}{136.250000}{0.082897}%
\vSc{315.954124}{230.581989}{138.750000}{0.082897}%
\vSc{315.906185}{230.636647}{141.250000}{0.082897}%
\vSc{315.856640}{230.688533}{143.750000}{0.082897}%
\vSc{315.805584}{230.737551}{146.250000}{0.082897}%
\vSc{315.753113}{230.783606}{148.750000}{0.082897}%
\vSc{315.699328}{230.826610}{151.250000}{0.082897}%
\vSc{315.644330}{230.866483}{153.750000}{0.082897}%
\vSc{315.588226}{230.903147}{156.250000}{0.082897}%
\vSc{315.531119}{230.936533}{158.750000}{0.082897}%
\vSc{315.473121}{230.966578}{161.250000}{0.082897}%
\vSc{315.414341}{230.993224}{163.750000}{0.082897}%
\vSc{315.354892}{231.016421}{166.250000}{0.082897}%
\vSc{315.294887}{231.036125}{168.750000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{315.234438}{231.052297}{171.250000}{0.082897}%
\vSc{315.173663}{231.064907}{173.750000}{0.082897}%
\vSc{315.112676}{231.073932}{176.250000}{0.082897}%
\vSc{315.051592}{231.079354}{178.750000}{0.082897}%
\vSc{314.968716}{231.081162}{-178.750000}{0.082897}%
\vSc{314.864203}{231.079354}{-176.250000}{0.082897}%
\vSc{314.760067}{231.073932}{-173.750000}{0.082897}%
\vSc{314.656507}{231.064907}{-171.250000}{0.082897}%
\vSc{314.553720}{231.052297}{-168.750000}{0.082897}%
\vSc{314.451901}{231.036125}{-166.250000}{0.082897}%
\vSc{314.351244}{231.016421}{-163.750000}{0.082897}%
\vSc{314.251942}{230.993224}{-161.250000}{0.082897}%
\vSc{314.154182}{230.966578}{-158.750000}{0.082897}%
\vSc{314.058152}{230.936533}{-156.250000}{0.082897}%
\vSc{313.964033}{230.903147}{-153.750000}{0.082897}%
\vSc{313.872005}{230.866483}{-151.250000}{0.082897}%
\vSc{313.782244}{230.826610}{-148.750000}{0.082897}%
\vSc{313.694920}{230.783606}{-146.250000}{0.082897}%
\vSc{313.610198}{230.737551}{-143.750000}{0.082897}%
\vSc{313.528242}{230.688533}{-141.250000}{0.082897}%
\vSc{313.449206}{230.636647}{-138.750000}{0.082897}%
\vSc{313.373241}{230.581989}{-136.250000}{0.082897}%
\vSc{313.300492}{230.524665}{-133.750000}{0.082897}%
\vSc{313.231096}{230.464784}{-131.250000}{0.082897}%
\vSc{313.165186}{230.402459}{-128.750000}{0.082897}%
\vSc{313.102888}{230.337809}{-126.250000}{0.082897}%
\vSc{313.044321}{230.270957}{-123.750000}{0.082897}%
\vSc{312.989596}{230.202031}{-121.250000}{0.082897}%
\vSc{312.938816}{230.131162}{-118.750000}{0.082897}%
\vSc{312.892079}{230.058485}{-116.250000}{0.082897}%
\vSc{312.849473}{229.984137}{-113.750000}{0.082897}%
\vSc{312.811080}{229.908261}{-111.250000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{312.776973}{229.831000}{-108.750000}{0.082897}%
\vSc{312.747216}{229.752503}{-106.250000}{0.082897}%
\vSc{312.721866}{229.672918}{-103.750000}{0.082897}%
\vSc{312.700973}{229.592397}{-101.250000}{0.082897}%
\vSc{312.684574}{229.511094}{-98.750000}{0.082897}%
\vSc{312.672702}{229.429162}{-96.250000}{0.082897}%
\vSc{312.665379}{229.346758}{-93.750000}{0.082897}%
\vSc{312.662619}{229.264039}{-91.250000}{0.082897}%
\vSc{312.662619}{229.181162}{-88.750000}{0.082897}%
\vSc{312.665379}{229.098285}{-86.250000}{0.082897}%
\vSc{312.672702}{229.015566}{-83.750000}{0.082897}%
\vSc{312.684574}{228.933162}{-81.250000}{0.082897}%
\vSc{312.700973}{228.851231}{-78.750000}{0.082897}%
\vSc{312.721866}{228.769927}{-76.250000}{0.082897}%
\vSc{312.747216}{228.689406}{-73.750000}{0.082897}%
\vSc{312.776973}{228.609821}{-71.250000}{0.082897}%
\vSc{312.811080}{228.531324}{-68.750000}{0.082897}%
\vSc{312.849473}{228.454064}{-66.250000}{0.082897}%
\vSc{312.892079}{228.378187}{-63.750000}{0.082897}%
\vSc{312.938816}{228.303840}{-61.250000}{0.082897}%
\vSc{312.989596}{228.231162}{-58.750000}{0.082897}%
\vSc{313.044321}{228.160293}{-56.250000}{0.082897}%
\vSc{313.102888}{228.091367}{-53.750000}{0.082897}%
\vSc{313.165186}{228.024515}{-51.250000}{0.082897}%
\vSc{313.231096}{227.959866}{-48.750000}{0.082897}%
\vSc{313.300492}{227.897541}{-46.250000}{0.082897}%
\vSc{313.373241}{227.837659}{-43.750000}{0.082897}%
\vSc{313.449206}{227.780335}{-41.250000}{0.082897}%
\vSc{313.528242}{227.725678}{-38.750000}{0.082897}%
\vSc{313.610198}{227.673791}{-36.250000}{0.082897}%
\vSc{313.694920}{227.624773}{-33.750000}{0.082897}%
\vSc{313.782244}{227.578718}{-31.250000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{313.872005}{227.535714}{-28.750000}{0.082897}%
\vSc{313.964033}{227.495842}{-26.250000}{0.082897}%
\vSc{314.058152}{227.459177}{-23.750000}{0.082897}%
\vSc{314.154182}{227.425791}{-21.250000}{0.082897}%
\vSc{314.251942}{227.395746}{-18.750000}{0.082897}%
\vSc{314.351244}{227.369100}{-16.250000}{0.082897}%
\vSc{314.451901}{227.345903}{-13.750000}{0.082897}%
\vSc{314.553720}{227.326200}{-11.250000}{0.082897}%
\vSc{314.656507}{227.310027}{-8.750000}{0.082897}%
\vSc{314.760067}{227.297417}{-6.250000}{0.082897}%
\vSc{314.864203}{227.288392}{-3.750000}{0.082897}%
\vSc{314.968716}{227.282971}{-1.250000}{0.082897}%
\vSc{315.051592}{227.281162}{1.250000}{0.082897}%
\vSc{315.112676}{227.282971}{3.750000}{0.082897}%
\vSc{315.173663}{227.288392}{6.250000}{0.082897}%
\vSc{315.234438}{227.297417}{8.750000}{0.082897}%
\vSc{315.294887}{227.310027}{11.250000}{0.082897}%
\vSc{315.354892}{227.326200}{13.750000}{0.082897}%
\vSc{315.414341}{227.345903}{16.250000}{0.082897}%
\vSc{315.473121}{227.369100}{18.750000}{0.082897}%
\vSc{315.531119}{227.395746}{21.250000}{0.082897}%
\vSc{315.588226}{227.425791}{23.750000}{0.082897}%
\vSc{315.644330}{227.459177}{26.250000}{0.082897}%
\vSc{315.699328}{227.495842}{28.750000}{0.082897}%
\vSc{315.753113}{227.535714}{31.250000}{0.082897}%
\vSc{315.805584}{227.578718}{33.750000}{0.082897}%
\vSc{315.856640}{227.624773}{36.250000}{0.082897}%
\vSc{315.906185}{227.673791}{38.750000}{0.082897}%
\vSc{315.954124}{227.725678}{41.250000}{0.082897}%
\vSc{316.000365}{227.780335}{43.750000}{0.082897}%
\vSc{316.044821}{227.837659}{46.250000}{0.082897}%
\vSc{316.087407}{227.897541}{48.750000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{316.128042}{227.959866}{51.250000}{0.082897}%
\vSc{316.166649}{228.024515}{53.750000}{0.082897}%
\vSc{316.203154}{228.091367}{56.250000}{0.082897}%
\vSc{316.237488}{228.160293}{58.750000}{0.082897}%
\vSc{316.269585}{228.231162}{61.250000}{0.082897}%
\vSc{316.299384}{228.303840}{63.750000}{0.082897}%
\vSc{316.326829}{228.378187}{66.250000}{0.082897}%
\vSc{316.351867}{228.454064}{68.750000}{0.082897}%
\vSc{316.374451}{228.531324}{71.250000}{0.082897}%
\vSc{316.394538}{228.609821}{73.750000}{0.082897}%
\vSc{316.412088}{228.689406}{76.250000}{0.082897}%
\vSc{316.427070}{228.769927}{78.750000}{0.082897}%
\vSc{316.439454}{228.851231}{81.250000}{0.082897}%
\vSc{316.449217}{228.933162}{83.750000}{0.082897}%
\vSc{316.456341}{229.015566}{86.250000}{0.082897}%
\vSc{316.460811}{229.098285}{88.750000}{0.082897}%
}}%
{\color{white}\put(323.853866,248.293218){\rule{1.792269pt}{0.460000pt}}}%
{\color{white}\put(323.297763,248.743218){\rule{2.904473pt}{0.460000pt}}}%
{\color{white}\put(323.015706,249.193218){\rule{3.468588pt}{0.460000pt}}}%
{\color{white}\put(322.878106,249.643218){\rule{3.743788pt}{0.460000pt}}}%
{\color{white}\put(322.854569,250.093218){\rule{3.790861pt}{0.460000pt}}}%
{\color{white}\put(322.939180,250.543218){\rule{3.621640pt}{0.460000pt}}}%
{\color{white}\put(323.150316,250.993218){\rule{3.199367pt}{0.460000pt}}}%
{\color{white}\put(323.553019,251.443218){\rule{2.393961pt}{0.460000pt}}}%
{\color{black}\vlB{%
\vSc{326.148311}{250.193218}{91.250000}{0.082897}%
\vSc{326.143841}{250.276095}{93.750000}{0.082897}%
\vSc{326.136717}{250.358814}{96.250000}{0.082897}%
\vSc{326.126954}{250.441218}{98.750000}{0.082897}%
\vSc{326.114570}{250.523150}{101.250000}{0.082897}%
\vSc{326.099588}{250.604454}{103.750000}{0.082897}%
\vSc{326.082038}{250.684975}{106.250000}{0.082897}%
\vSc{326.061951}{250.764559}{108.750000}{0.082897}%
\vSc{326.039367}{250.843057}{111.250000}{0.082897}%
\vSc{326.014329}{250.920317}{113.750000}{0.082897}%
\vSc{325.986884}{250.996193}{116.250000}{0.082897}%
\vSc{325.957085}{251.070541}{118.750000}{0.082897}%
\vSc{325.924988}{251.143218}{121.250000}{0.082897}%
\vSc{325.890654}{251.214088}{123.750000}{0.082897}%
\vSc{325.854149}{251.283014}{126.250000}{0.082897}%
\vSc{325.815542}{251.349865}{128.750000}{0.082897}%
\vSc{325.774907}{251.414515}{131.250000}{0.082897}%
\vSc{325.732321}{251.476840}{133.750000}{0.082897}%
\vSc{325.687865}{251.536721}{136.250000}{0.082897}%
\vSc{325.641624}{251.594045}{138.750000}{0.082897}%
\vSc{325.593685}{251.648703}{141.250000}{0.082897}%
\vSc{325.544140}{251.700590}{143.750000}{0.082897}%
\vSc{325.493084}{251.749607}{146.250000}{0.082897}%
\vSc{325.440613}{251.795662}{148.750000}{0.082897}%
\vSc{325.386828}{251.838667}{151.250000}{0.082897}%
\vSc{325.331830}{251.878539}{153.750000}{0.082897}%
\vSc{325.275726}{251.915203}{156.250000}{0.082897}%
\vSc{325.218619}{251.948590}{158.750000}{0.082897}%
\vSc{325.160621}{251.978634}{161.250000}{0.082897}%
\vSc{325.101841}{252.005281}{163.750000}{0.082897}%
\vSc{325.042392}{252.028478}{166.250000}{0.082897}%
\vSc{324.982387}{252.048181}{168.750000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{324.921938}{252.064353}{171.250000}{0.082897}%
\vSc{324.861163}{252.076964}{173.750000}{0.082897}%
\vSc{324.800176}{252.085988}{176.250000}{0.082897}%
\vSc{324.739092}{252.091410}{178.750000}{0.082897}%
\vSc{324.656216}{252.093218}{-178.750000}{0.082897}%
\vSc{324.551703}{252.091410}{-176.250000}{0.082897}%
\vSc{324.447567}{252.085988}{-173.750000}{0.082897}%
\vSc{324.344007}{252.076964}{-171.250000}{0.082897}%
\vSc{324.241220}{252.064353}{-168.750000}{0.082897}%
\vSc{324.139401}{252.048181}{-166.250000}{0.082897}%
\vSc{324.038744}{252.028478}{-163.750000}{0.082897}%
\vSc{323.939442}{252.005281}{-161.250000}{0.082897}%
\vSc{323.841682}{251.978634}{-158.750000}{0.082897}%
\vSc{323.745652}{251.948590}{-156.250000}{0.082897}%
\vSc{323.651533}{251.915203}{-153.750000}{0.082897}%
\vSc{323.559505}{251.878539}{-151.250000}{0.082897}%
\vSc{323.469744}{251.838667}{-148.750000}{0.082897}%
\vSc{323.382420}{251.795662}{-146.250000}{0.082897}%
\vSc{323.297698}{251.749607}{-143.750000}{0.082897}%
\vSc{323.215742}{251.700590}{-141.250000}{0.082897}%
\vSc{323.136706}{251.648703}{-138.750000}{0.082897}%
\vSc{323.060741}{251.594045}{-136.250000}{0.082897}%
\vSc{322.987992}{251.536721}{-133.750000}{0.082897}%
\vSc{322.918596}{251.476840}{-131.250000}{0.082897}%
\vSc{322.852686}{251.414515}{-128.750000}{0.082897}%
\vSc{322.790388}{251.349865}{-126.250000}{0.082897}%
\vSc{322.731821}{251.283014}{-123.750000}{0.082897}%
\vSc{322.677096}{251.214088}{-121.250000}{0.082897}%
\vSc{322.626316}{251.143218}{-118.750000}{0.082897}%
\vSc{322.579579}{251.070541}{-116.250000}{0.082897}%
\vSc{322.536973}{250.996193}{-113.750000}{0.082897}%
\vSc{322.498580}{250.920317}{-111.250000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{322.464473}{250.843057}{-108.750000}{0.082897}%
\vSc{322.434716}{250.764559}{-106.250000}{0.082897}%
\vSc{322.409366}{250.684975}{-103.750000}{0.082897}%
\vSc{322.388473}{250.604454}{-101.250000}{0.082897}%
\vSc{322.372074}{250.523150}{-98.750000}{0.082897}%
\vSc{322.360202}{250.441218}{-96.250000}{0.082897}%
\vSc{322.352879}{250.358814}{-93.750000}{0.082897}%
\vSc{322.350119}{250.276095}{-91.250000}{0.082897}%
\vSc{322.350119}{250.193218}{-88.750000}{0.082897}%
\vSc{322.352879}{250.110342}{-86.250000}{0.082897}%
\vSc{322.360202}{250.027623}{-83.750000}{0.082897}%
\vSc{322.372074}{249.945219}{-81.250000}{0.082897}%
\vSc{322.388473}{249.863287}{-78.750000}{0.082897}%
\vSc{322.409366}{249.781983}{-76.250000}{0.082897}%
\vSc{322.434716}{249.701462}{-73.750000}{0.082897}%
\vSc{322.464473}{249.621877}{-71.250000}{0.082897}%
\vSc{322.498580}{249.543380}{-68.750000}{0.082897}%
\vSc{322.536973}{249.466120}{-66.250000}{0.082897}%
\vSc{322.579579}{249.390244}{-63.750000}{0.082897}%
\vSc{322.626316}{249.315896}{-61.250000}{0.082897}%
\vSc{322.677096}{249.243218}{-58.750000}{0.082897}%
\vSc{322.731821}{249.172349}{-56.250000}{0.082897}%
\vSc{322.790388}{249.103423}{-53.750000}{0.082897}%
\vSc{322.852686}{249.036572}{-51.250000}{0.082897}%
\vSc{322.918596}{248.971922}{-48.750000}{0.082897}%
\vSc{322.987992}{248.909597}{-46.250000}{0.082897}%
\vSc{323.060741}{248.849716}{-43.750000}{0.082897}%
\vSc{323.136706}{248.792391}{-41.250000}{0.082897}%
\vSc{323.215742}{248.737734}{-38.750000}{0.082897}%
\vSc{323.297698}{248.685847}{-36.250000}{0.082897}%
\vSc{323.382420}{248.636830}{-33.750000}{0.082897}%
\vSc{323.469744}{248.590775}{-31.250000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{323.559505}{248.547770}{-28.750000}{0.082897}%
\vSc{323.651533}{248.507898}{-26.250000}{0.082897}%
\vSc{323.745652}{248.471234}{-23.750000}{0.082897}%
\vSc{323.841682}{248.437847}{-21.250000}{0.082897}%
\vSc{323.939442}{248.407802}{-18.750000}{0.082897}%
\vSc{324.038744}{248.381156}{-16.250000}{0.082897}%
\vSc{324.139401}{248.357959}{-13.750000}{0.082897}%
\vSc{324.241220}{248.338256}{-11.250000}{0.082897}%
\vSc{324.344007}{248.322084}{-8.750000}{0.082897}%
\vSc{324.447567}{248.309473}{-6.250000}{0.082897}%
\vSc{324.551703}{248.300449}{-3.750000}{0.082897}%
\vSc{324.656216}{248.295027}{-1.250000}{0.082897}%
\vSc{324.739092}{248.293218}{1.250000}{0.082897}%
\vSc{324.800176}{248.295027}{3.750000}{0.082897}%
\vSc{324.861163}{248.300449}{6.250000}{0.082897}%
\vSc{324.921938}{248.309473}{8.750000}{0.082897}%
\vSc{324.982387}{248.322084}{11.250000}{0.082897}%
\vSc{325.042392}{248.338256}{13.750000}{0.082897}%
\vSc{325.101841}{248.357959}{16.250000}{0.082897}%
\vSc{325.160621}{248.381156}{18.750000}{0.082897}%
\vSc{325.218619}{248.407802}{21.250000}{0.082897}%
\vSc{325.275726}{248.437847}{23.750000}{0.082897}%
\vSc{325.331830}{248.471234}{26.250000}{0.082897}%
\vSc{325.386828}{248.507898}{28.750000}{0.082897}%
\vSc{325.440613}{248.547770}{31.250000}{0.082897}%
\vSc{325.493084}{248.590775}{33.750000}{0.082897}%
\vSc{325.544140}{248.636830}{36.250000}{0.082897}%
\vSc{325.593685}{248.685847}{38.750000}{0.082897}%
\vSc{325.641624}{248.737734}{41.250000}{0.082897}%
\vSc{325.687865}{248.792391}{43.750000}{0.082897}%
\vSc{325.732321}{248.849716}{46.250000}{0.082897}%
\vSc{325.774907}{248.909597}{48.750000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{325.815542}{248.971922}{51.250000}{0.082897}%
\vSc{325.854149}{249.036572}{53.750000}{0.082897}%
\vSc{325.890654}{249.103423}{56.250000}{0.082897}%
\vSc{325.924988}{249.172349}{58.750000}{0.082897}%
\vSc{325.957085}{249.243218}{61.250000}{0.082897}%
\vSc{325.986884}{249.315896}{63.750000}{0.082897}%
\vSc{326.014329}{249.390244}{66.250000}{0.082897}%
\vSc{326.039367}{249.466120}{68.750000}{0.082897}%
\vSc{326.061951}{249.543380}{71.250000}{0.082897}%
\vSc{326.082038}{249.621877}{73.750000}{0.082897}%
\vSc{326.099588}{249.701462}{76.250000}{0.082897}%
\vSc{326.114570}{249.781983}{78.750000}{0.082897}%
\vSc{326.126954}{249.863287}{81.250000}{0.082897}%
\vSc{326.136717}{249.945219}{83.750000}{0.082897}%
\vSc{326.143841}{250.027623}{86.250000}{0.082897}%
\vSc{326.148311}{250.110342}{88.750000}{0.082897}%
}}%
{\color{white}\put(333.541366,262.414000){\rule{1.792269pt}{0.460000pt}}}%
{\color{white}\put(332.985263,262.864000){\rule{2.904473pt}{0.460000pt}}}%
{\color{white}\put(332.703206,263.314000){\rule{3.468588pt}{0.460000pt}}}%
{\color{white}\put(332.565606,263.764000){\rule{3.743788pt}{0.460000pt}}}%
{\color{white}\put(332.542069,264.214000){\rule{3.790861pt}{0.460000pt}}}%
{\color{white}\put(332.626680,264.664000){\rule{3.621640pt}{0.460000pt}}}%
{\color{white}\put(332.837816,265.114000){\rule{3.199367pt}{0.460000pt}}}%
{\color{white}\put(333.240519,265.564000){\rule{2.393961pt}{0.460000pt}}}%
{\color{black}\vlB{%
\vSc{335.835811}{264.314000}{91.250000}{0.082897}%
\vSc{335.831341}{264.396877}{93.750000}{0.082897}%
\vSc{335.824217}{264.479596}{96.250000}{0.082897}%
\vSc{335.814454}{264.562000}{98.750000}{0.082897}%
\vSc{335.802070}{264.643932}{101.250000}{0.082897}%
\vSc{335.787088}{264.725235}{103.750000}{0.082897}%
\vSc{335.769538}{264.805756}{106.250000}{0.082897}%
\vSc{335.749451}{264.885341}{108.750000}{0.082897}%
\vSc{335.726867}{264.963838}{111.250000}{0.082897}%
\vSc{335.701829}{265.041099}{113.750000}{0.082897}%
\vSc{335.674384}{265.116975}{116.250000}{0.082897}%
\vSc{335.644585}{265.191323}{118.750000}{0.082897}%
\vSc{335.612488}{265.264000}{121.250000}{0.082897}%
\vSc{335.578154}{265.334869}{123.750000}{0.082897}%
\vSc{335.541649}{265.403795}{126.250000}{0.082897}%
\vSc{335.503042}{265.470647}{128.750000}{0.082897}%
\vSc{335.462407}{265.535297}{131.250000}{0.082897}%
\vSc{335.419821}{265.597622}{133.750000}{0.082897}%
\vSc{335.375365}{265.657503}{136.250000}{0.082897}%
\vSc{335.329124}{265.714827}{138.750000}{0.082897}%
\vSc{335.281185}{265.769485}{141.250000}{0.082897}%
\vSc{335.231640}{265.821372}{143.750000}{0.082897}%
\vSc{335.180584}{265.870389}{146.250000}{0.082897}%
\vSc{335.128113}{265.916444}{148.750000}{0.082897}%
\vSc{335.074328}{265.959448}{151.250000}{0.082897}%
\vSc{335.019330}{265.999321}{153.750000}{0.082897}%
\vSc{334.963226}{266.035985}{156.250000}{0.082897}%
\vSc{334.906119}{266.069371}{158.750000}{0.082897}%
\vSc{334.848121}{266.099416}{161.250000}{0.082897}%
\vSc{334.789341}{266.126062}{163.750000}{0.082897}%
\vSc{334.729892}{266.149259}{166.250000}{0.082897}%
\vSc{334.669887}{266.168963}{168.750000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{334.609438}{266.185135}{171.250000}{0.082897}%
\vSc{334.548663}{266.197745}{173.750000}{0.082897}%
\vSc{334.487676}{266.206770}{176.250000}{0.082897}%
\vSc{334.426592}{266.212192}{178.750000}{0.082897}%
\vSc{334.343716}{266.214000}{-178.750000}{0.082897}%
\vSc{334.239203}{266.212192}{-176.250000}{0.082897}%
\vSc{334.135067}{266.206770}{-173.750000}{0.082897}%
\vSc{334.031507}{266.197745}{-171.250000}{0.082897}%
\vSc{333.928720}{266.185135}{-168.750000}{0.082897}%
\vSc{333.826901}{266.168963}{-166.250000}{0.082897}%
\vSc{333.726244}{266.149259}{-163.750000}{0.082897}%
\vSc{333.626942}{266.126062}{-161.250000}{0.082897}%
\vSc{333.529182}{266.099416}{-158.750000}{0.082897}%
\vSc{333.433152}{266.069371}{-156.250000}{0.082897}%
\vSc{333.339033}{266.035985}{-153.750000}{0.082897}%
\vSc{333.247005}{265.999321}{-151.250000}{0.082897}%
\vSc{333.157244}{265.959448}{-148.750000}{0.082897}%
\vSc{333.069920}{265.916444}{-146.250000}{0.082897}%
\vSc{332.985198}{265.870389}{-143.750000}{0.082897}%
\vSc{332.903242}{265.821372}{-141.250000}{0.082897}%
\vSc{332.824206}{265.769485}{-138.750000}{0.082897}%
\vSc{332.748241}{265.714827}{-136.250000}{0.082897}%
\vSc{332.675492}{265.657503}{-133.750000}{0.082897}%
\vSc{332.606096}{265.597622}{-131.250000}{0.082897}%
\vSc{332.540186}{265.535297}{-128.750000}{0.082897}%
\vSc{332.477888}{265.470647}{-126.250000}{0.082897}%
\vSc{332.419321}{265.403795}{-123.750000}{0.082897}%
\vSc{332.364596}{265.334869}{-121.250000}{0.082897}%
\vSc{332.313816}{265.264000}{-118.750000}{0.082897}%
\vSc{332.267079}{265.191323}{-116.250000}{0.082897}%
\vSc{332.224473}{265.116975}{-113.750000}{0.082897}%
\vSc{332.186080}{265.041099}{-111.250000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{332.151973}{264.963838}{-108.750000}{0.082897}%
\vSc{332.122216}{264.885341}{-106.250000}{0.082897}%
\vSc{332.096866}{264.805756}{-103.750000}{0.082897}%
\vSc{332.075973}{264.725235}{-101.250000}{0.082897}%
\vSc{332.059574}{264.643932}{-98.750000}{0.082897}%
\vSc{332.047702}{264.562000}{-96.250000}{0.082897}%
\vSc{332.040379}{264.479596}{-93.750000}{0.082897}%
\vSc{332.037619}{264.396877}{-91.250000}{0.082897}%
\vSc{332.037619}{264.314000}{-88.750000}{0.082897}%
\vSc{332.040379}{264.231123}{-86.250000}{0.082897}%
\vSc{332.047702}{264.148404}{-83.750000}{0.082897}%
\vSc{332.059574}{264.066000}{-81.250000}{0.082897}%
\vSc{332.075973}{263.984069}{-78.750000}{0.082897}%
\vSc{332.096866}{263.902765}{-76.250000}{0.082897}%
\vSc{332.122216}{263.822244}{-73.750000}{0.082897}%
\vSc{332.151973}{263.742659}{-71.250000}{0.082897}%
\vSc{332.186080}{263.664162}{-68.750000}{0.082897}%
\vSc{332.224473}{263.586902}{-66.250000}{0.082897}%
\vSc{332.267079}{263.511026}{-63.750000}{0.082897}%
\vSc{332.313816}{263.436678}{-61.250000}{0.082897}%
\vSc{332.364596}{263.364000}{-58.750000}{0.082897}%
\vSc{332.419321}{263.293131}{-56.250000}{0.082897}%
\vSc{332.477888}{263.224205}{-53.750000}{0.082897}%
\vSc{332.540186}{263.157354}{-51.250000}{0.082897}%
\vSc{332.606096}{263.092704}{-48.750000}{0.082897}%
\vSc{332.675492}{263.030379}{-46.250000}{0.082897}%
\vSc{332.748241}{262.970497}{-43.750000}{0.082897}%
\vSc{332.824206}{262.913173}{-41.250000}{0.082897}%
\vSc{332.903242}{262.858516}{-38.750000}{0.082897}%
\vSc{332.985198}{262.806629}{-36.250000}{0.082897}%
\vSc{333.069920}{262.757611}{-33.750000}{0.082897}%
\vSc{333.157244}{262.711556}{-31.250000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{333.247005}{262.668552}{-28.750000}{0.082897}%
\vSc{333.339033}{262.628680}{-26.250000}{0.082897}%
\vSc{333.433152}{262.592015}{-23.750000}{0.082897}%
\vSc{333.529182}{262.558629}{-21.250000}{0.082897}%
\vSc{333.626942}{262.528584}{-18.750000}{0.082897}%
\vSc{333.726244}{262.501938}{-16.250000}{0.082897}%
\vSc{333.826901}{262.478741}{-13.750000}{0.082897}%
\vSc{333.928720}{262.459038}{-11.250000}{0.082897}%
\vSc{334.031507}{262.442865}{-8.750000}{0.082897}%
\vSc{334.135067}{262.430255}{-6.250000}{0.082897}%
\vSc{334.239203}{262.421230}{-3.750000}{0.082897}%
\vSc{334.343716}{262.415809}{-1.250000}{0.082897}%
\vSc{334.426592}{262.414000}{1.250000}{0.082897}%
\vSc{334.487676}{262.415809}{3.750000}{0.082897}%
\vSc{334.548663}{262.421230}{6.250000}{0.082897}%
\vSc{334.609438}{262.430255}{8.750000}{0.082897}%
\vSc{334.669887}{262.442865}{11.250000}{0.082897}%
\vSc{334.729892}{262.459038}{13.750000}{0.082897}%
\vSc{334.789341}{262.478741}{16.250000}{0.082897}%
\vSc{334.848121}{262.501938}{18.750000}{0.082897}%
\vSc{334.906119}{262.528584}{21.250000}{0.082897}%
\vSc{334.963226}{262.558629}{23.750000}{0.082897}%
\vSc{335.019330}{262.592015}{26.250000}{0.082897}%
\vSc{335.074328}{262.628680}{28.750000}{0.082897}%
\vSc{335.128113}{262.668552}{31.250000}{0.082897}%
\vSc{335.180584}{262.711556}{33.750000}{0.082897}%
\vSc{335.231640}{262.757611}{36.250000}{0.082897}%
\vSc{335.281185}{262.806629}{38.750000}{0.082897}%
\vSc{335.329124}{262.858516}{41.250000}{0.082897}%
\vSc{335.375365}{262.913173}{43.750000}{0.082897}%
\vSc{335.419821}{262.970497}{46.250000}{0.082897}%
\vSc{335.462407}{263.030379}{48.750000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{335.503042}{263.092704}{51.250000}{0.082897}%
\vSc{335.541649}{263.157354}{53.750000}{0.082897}%
\vSc{335.578154}{263.224205}{56.250000}{0.082897}%
\vSc{335.612488}{263.293131}{58.750000}{0.082897}%
\vSc{335.644585}{263.364000}{61.250000}{0.082897}%
\vSc{335.674384}{263.436678}{63.750000}{0.082897}%
\vSc{335.701829}{263.511026}{66.250000}{0.082897}%
\vSc{335.726867}{263.586902}{68.750000}{0.082897}%
\vSc{335.749451}{263.664162}{71.250000}{0.082897}%
\vSc{335.769538}{263.742659}{73.750000}{0.082897}%
\vSc{335.787088}{263.822244}{76.250000}{0.082897}%
\vSc{335.802070}{263.902765}{78.750000}{0.082897}%
\vSc{335.814454}{263.984069}{81.250000}{0.082897}%
\vSc{335.824217}{264.066000}{83.750000}{0.082897}%
\vSc{335.831341}{264.148404}{86.250000}{0.082897}%
\vSc{335.835811}{264.231123}{88.750000}{0.082897}%
}}%
{\color{white}\put(343.228866,268.548674){\rule{1.792269pt}{0.460000pt}}}%
{\color{white}\put(342.672763,268.998674){\rule{2.904473pt}{0.460000pt}}}%
{\color{white}\put(342.390706,269.448674){\rule{3.468588pt}{0.460000pt}}}%
{\color{white}\put(342.253106,269.898674){\rule{3.743788pt}{0.460000pt}}}%
{\color{white}\put(342.229569,270.348674){\rule{3.790861pt}{0.460000pt}}}%
{\color{white}\put(342.314180,270.798674){\rule{3.621640pt}{0.460000pt}}}%
{\color{white}\put(342.525316,271.248674){\rule{3.199367pt}{0.460000pt}}}%
{\color{white}\put(342.928019,271.698674){\rule{2.393961pt}{0.460000pt}}}%
{\color{black}\vlB{%
\vSc{345.523311}{270.448674}{91.250000}{0.082897}%
\vSc{345.518841}{270.531551}{93.750000}{0.082897}%
\vSc{345.511717}{270.614270}{96.250000}{0.082897}%
\vSc{345.501954}{270.696674}{98.750000}{0.082897}%
\vSc{345.489570}{270.778606}{101.250000}{0.082897}%
\vSc{345.474588}{270.859910}{103.750000}{0.082897}%
\vSc{345.457038}{270.940430}{106.250000}{0.082897}%
\vSc{345.436951}{271.020015}{108.750000}{0.082897}%
\vSc{345.414367}{271.098513}{111.250000}{0.082897}%
\vSc{345.389329}{271.175773}{113.750000}{0.082897}%
\vSc{345.361884}{271.251649}{116.250000}{0.082897}%
\vSc{345.332085}{271.325997}{118.750000}{0.082897}%
\vSc{345.299988}{271.398674}{121.250000}{0.082897}%
\vSc{345.265654}{271.469543}{123.750000}{0.082897}%
\vSc{345.229149}{271.538469}{126.250000}{0.082897}%
\vSc{345.190542}{271.605321}{128.750000}{0.082897}%
\vSc{345.149907}{271.669971}{131.250000}{0.082897}%
\vSc{345.107321}{271.732296}{133.750000}{0.082897}%
\vSc{345.062865}{271.792177}{136.250000}{0.082897}%
\vSc{345.016624}{271.849501}{138.750000}{0.082897}%
\vSc{344.968685}{271.904159}{141.250000}{0.082897}%
\vSc{344.919140}{271.956046}{143.750000}{0.082897}%
\vSc{344.868084}{272.005063}{146.250000}{0.082897}%
\vSc{344.815613}{272.051118}{148.750000}{0.082897}%
\vSc{344.761828}{272.094123}{151.250000}{0.082897}%
\vSc{344.706830}{272.133995}{153.750000}{0.082897}%
\vSc{344.650726}{272.170659}{156.250000}{0.082897}%
\vSc{344.593619}{272.204045}{158.750000}{0.082897}%
\vSc{344.535621}{272.234090}{161.250000}{0.082897}%
\vSc{344.476841}{272.260736}{163.750000}{0.082897}%
\vSc{344.417392}{272.283933}{166.250000}{0.082897}%
\vSc{344.357387}{272.303637}{168.750000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{344.296938}{272.319809}{171.250000}{0.082897}%
\vSc{344.236163}{272.332419}{173.750000}{0.082897}%
\vSc{344.175176}{272.341444}{176.250000}{0.082897}%
\vSc{344.114092}{272.346866}{178.750000}{0.082897}%
\vSc{344.031216}{272.348674}{-178.750000}{0.082897}%
\vSc{343.926703}{272.346866}{-176.250000}{0.082897}%
\vSc{343.822567}{272.341444}{-173.750000}{0.082897}%
\vSc{343.719007}{272.332419}{-171.250000}{0.082897}%
\vSc{343.616220}{272.319809}{-168.750000}{0.082897}%
\vSc{343.514401}{272.303637}{-166.250000}{0.082897}%
\vSc{343.413744}{272.283933}{-163.750000}{0.082897}%
\vSc{343.314442}{272.260736}{-161.250000}{0.082897}%
\vSc{343.216682}{272.234090}{-158.750000}{0.082897}%
\vSc{343.120652}{272.204045}{-156.250000}{0.082897}%
\vSc{343.026533}{272.170659}{-153.750000}{0.082897}%
\vSc{342.934505}{272.133995}{-151.250000}{0.082897}%
\vSc{342.844744}{272.094123}{-148.750000}{0.082897}%
\vSc{342.757420}{272.051118}{-146.250000}{0.082897}%
\vSc{342.672698}{272.005063}{-143.750000}{0.082897}%
\vSc{342.590742}{271.956046}{-141.250000}{0.082897}%
\vSc{342.511706}{271.904159}{-138.750000}{0.082897}%
\vSc{342.435741}{271.849501}{-136.250000}{0.082897}%
\vSc{342.362992}{271.792177}{-133.750000}{0.082897}%
\vSc{342.293596}{271.732296}{-131.250000}{0.082897}%
\vSc{342.227686}{271.669971}{-128.750000}{0.082897}%
\vSc{342.165388}{271.605321}{-126.250000}{0.082897}%
\vSc{342.106821}{271.538469}{-123.750000}{0.082897}%
\vSc{342.052096}{271.469543}{-121.250000}{0.082897}%
\vSc{342.001316}{271.398674}{-118.750000}{0.082897}%
\vSc{341.954579}{271.325997}{-116.250000}{0.082897}%
\vSc{341.911973}{271.251649}{-113.750000}{0.082897}%
\vSc{341.873580}{271.175773}{-111.250000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{341.839473}{271.098513}{-108.750000}{0.082897}%
\vSc{341.809716}{271.020015}{-106.250000}{0.082897}%
\vSc{341.784366}{270.940430}{-103.750000}{0.082897}%
\vSc{341.763473}{270.859910}{-101.250000}{0.082897}%
\vSc{341.747074}{270.778606}{-98.750000}{0.082897}%
\vSc{341.735202}{270.696674}{-96.250000}{0.082897}%
\vSc{341.727879}{270.614270}{-93.750000}{0.082897}%
\vSc{341.725119}{270.531551}{-91.250000}{0.082897}%
\vSc{341.725119}{270.448674}{-88.750000}{0.082897}%
\vSc{341.727879}{270.365797}{-86.250000}{0.082897}%
\vSc{341.735202}{270.283078}{-83.750000}{0.082897}%
\vSc{341.747074}{270.200674}{-81.250000}{0.082897}%
\vSc{341.763473}{270.118743}{-78.750000}{0.082897}%
\vSc{341.784366}{270.037439}{-76.250000}{0.082897}%
\vSc{341.809716}{269.956918}{-73.750000}{0.082897}%
\vSc{341.839473}{269.877333}{-71.250000}{0.082897}%
\vSc{341.873580}{269.798836}{-68.750000}{0.082897}%
\vSc{341.911973}{269.721576}{-66.250000}{0.082897}%
\vSc{341.954579}{269.645700}{-63.750000}{0.082897}%
\vSc{342.001316}{269.571352}{-61.250000}{0.082897}%
\vSc{342.052096}{269.498674}{-58.750000}{0.082897}%
\vSc{342.106821}{269.427805}{-56.250000}{0.082897}%
\vSc{342.165388}{269.358879}{-53.750000}{0.082897}%
\vSc{342.227686}{269.292028}{-51.250000}{0.082897}%
\vSc{342.293596}{269.227378}{-48.750000}{0.082897}%
\vSc{342.362992}{269.165053}{-46.250000}{0.082897}%
\vSc{342.435741}{269.105171}{-43.750000}{0.082897}%
\vSc{342.511706}{269.047847}{-41.250000}{0.082897}%
\vSc{342.590742}{268.993190}{-38.750000}{0.082897}%
\vSc{342.672698}{268.941303}{-36.250000}{0.082897}%
\vSc{342.757420}{268.892285}{-33.750000}{0.082897}%
\vSc{342.844744}{268.846230}{-31.250000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{342.934505}{268.803226}{-28.750000}{0.082897}%
\vSc{343.026533}{268.763354}{-26.250000}{0.082897}%
\vSc{343.120652}{268.726689}{-23.750000}{0.082897}%
\vSc{343.216682}{268.693303}{-21.250000}{0.082897}%
\vSc{343.314442}{268.663258}{-18.750000}{0.082897}%
\vSc{343.413744}{268.636612}{-16.250000}{0.082897}%
\vSc{343.514401}{268.613415}{-13.750000}{0.082897}%
\vSc{343.616220}{268.593712}{-11.250000}{0.082897}%
\vSc{343.719007}{268.577540}{-8.750000}{0.082897}%
\vSc{343.822567}{268.564929}{-6.250000}{0.082897}%
\vSc{343.926703}{268.555904}{-3.750000}{0.082897}%
\vSc{344.031216}{268.550483}{-1.250000}{0.082897}%
\vSc{344.114092}{268.548674}{1.250000}{0.082897}%
\vSc{344.175176}{268.550483}{3.750000}{0.082897}%
\vSc{344.236163}{268.555904}{6.250000}{0.082897}%
\vSc{344.296938}{268.564929}{8.750000}{0.082897}%
\vSc{344.357387}{268.577540}{11.250000}{0.082897}%
\vSc{344.417392}{268.593712}{13.750000}{0.082897}%
\vSc{344.476841}{268.613415}{16.250000}{0.082897}%
\vSc{344.535621}{268.636612}{18.750000}{0.082897}%
\vSc{344.593619}{268.663258}{21.250000}{0.082897}%
\vSc{344.650726}{268.693303}{23.750000}{0.082897}%
\vSc{344.706830}{268.726689}{26.250000}{0.082897}%
\vSc{344.761828}{268.763354}{28.750000}{0.082897}%
\vSc{344.815613}{268.803226}{31.250000}{0.082897}%
\vSc{344.868084}{268.846230}{33.750000}{0.082897}%
\vSc{344.919140}{268.892285}{36.250000}{0.082897}%
\vSc{344.968685}{268.941303}{38.750000}{0.082897}%
\vSc{345.016624}{268.993190}{41.250000}{0.082897}%
\vSc{345.062865}{269.047847}{43.750000}{0.082897}%
\vSc{345.107321}{269.105171}{46.250000}{0.082897}%
\vSc{345.149907}{269.165053}{48.750000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{345.190542}{269.227378}{51.250000}{0.082897}%
\vSc{345.229149}{269.292028}{53.750000}{0.082897}%
\vSc{345.265654}{269.358879}{56.250000}{0.082897}%
\vSc{345.299988}{269.427805}{58.750000}{0.082897}%
\vSc{345.332085}{269.498674}{61.250000}{0.082897}%
\vSc{345.361884}{269.571352}{63.750000}{0.082897}%
\vSc{345.389329}{269.645700}{66.250000}{0.082897}%
\vSc{345.414367}{269.721576}{68.750000}{0.082897}%
\vSc{345.436951}{269.798836}{71.250000}{0.082897}%
\vSc{345.457038}{269.877333}{73.750000}{0.082897}%
\vSc{345.474588}{269.956918}{76.250000}{0.082897}%
\vSc{345.489570}{270.037439}{78.750000}{0.082897}%
\vSc{345.501954}{270.118743}{81.250000}{0.082897}%
\vSc{345.511717}{270.200674}{83.750000}{0.082897}%
\vSc{345.518841}{270.283078}{86.250000}{0.082897}%
\vSc{345.523311}{270.365797}{88.750000}{0.082897}%
}}%
{\color{white}\put(352.916366,266.887013){\rule{1.792269pt}{0.460000pt}}}%
{\color{white}\put(352.360263,267.337013){\rule{2.904473pt}{0.460000pt}}}%
{\color{white}\put(352.078206,267.787013){\rule{3.468588pt}{0.460000pt}}}%
{\color{white}\put(351.940606,268.237013){\rule{3.743788pt}{0.460000pt}}}%
{\color{white}\put(351.917069,268.687013){\rule{3.790861pt}{0.460000pt}}}%
{\color{white}\put(352.001680,269.137013){\rule{3.621640pt}{0.460000pt}}}%
{\color{white}\put(352.212816,269.587013){\rule{3.199367pt}{0.460000pt}}}%
{\color{white}\put(352.615519,270.037013){\rule{2.393961pt}{0.460000pt}}}%
{\color{black}\vlB{%
\vSc{355.210811}{268.787013}{91.250000}{0.082897}%
\vSc{355.206341}{268.869889}{93.750000}{0.082897}%
\vSc{355.199217}{268.952608}{96.250000}{0.082897}%
\vSc{355.189454}{269.035012}{98.750000}{0.082897}%
\vSc{355.177070}{269.116944}{101.250000}{0.082897}%
\vSc{355.162088}{269.198248}{103.750000}{0.082897}%
\vSc{355.144538}{269.278769}{106.250000}{0.082897}%
\vSc{355.124451}{269.358354}{108.750000}{0.082897}%
\vSc{355.101867}{269.436851}{111.250000}{0.082897}%
\vSc{355.076829}{269.514111}{113.750000}{0.082897}%
\vSc{355.049384}{269.589987}{116.250000}{0.082897}%
\vSc{355.019585}{269.664335}{118.750000}{0.082897}%
\vSc{354.987488}{269.737013}{121.250000}{0.082897}%
\vSc{354.953154}{269.807882}{123.750000}{0.082897}%
\vSc{354.916649}{269.876808}{126.250000}{0.082897}%
\vSc{354.878042}{269.943659}{128.750000}{0.082897}%
\vSc{354.837407}{270.008309}{131.250000}{0.082897}%
\vSc{354.794821}{270.070634}{133.750000}{0.082897}%
\vSc{354.750365}{270.130515}{136.250000}{0.082897}%
\vSc{354.704124}{270.187840}{138.750000}{0.082897}%
\vSc{354.656185}{270.242497}{141.250000}{0.082897}%
\vSc{354.606640}{270.294384}{143.750000}{0.082897}%
\vSc{354.555584}{270.343401}{146.250000}{0.082897}%
\vSc{354.503113}{270.389456}{148.750000}{0.082897}%
\vSc{354.449328}{270.432461}{151.250000}{0.082897}%
\vSc{354.394330}{270.472333}{153.750000}{0.082897}%
\vSc{354.338226}{270.508997}{156.250000}{0.082897}%
\vSc{354.281119}{270.542384}{158.750000}{0.082897}%
\vSc{354.223121}{270.572429}{161.250000}{0.082897}%
\vSc{354.164341}{270.599075}{163.750000}{0.082897}%
\vSc{354.104892}{270.622272}{166.250000}{0.082897}%
\vSc{354.044887}{270.641975}{168.750000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{353.984438}{270.658147}{171.250000}{0.082897}%
\vSc{353.923663}{270.670758}{173.750000}{0.082897}%
\vSc{353.862676}{270.679783}{176.250000}{0.082897}%
\vSc{353.801592}{270.685204}{178.750000}{0.082897}%
\vSc{353.718716}{270.687013}{-178.750000}{0.082897}%
\vSc{353.614203}{270.685204}{-176.250000}{0.082897}%
\vSc{353.510067}{270.679783}{-173.750000}{0.082897}%
\vSc{353.406507}{270.670758}{-171.250000}{0.082897}%
\vSc{353.303720}{270.658147}{-168.750000}{0.082897}%
\vSc{353.201901}{270.641975}{-166.250000}{0.082897}%
\vSc{353.101244}{270.622272}{-163.750000}{0.082897}%
\vSc{353.001942}{270.599075}{-161.250000}{0.082897}%
\vSc{352.904182}{270.572429}{-158.750000}{0.082897}%
\vSc{352.808152}{270.542384}{-156.250000}{0.082897}%
\vSc{352.714033}{270.508997}{-153.750000}{0.082897}%
\vSc{352.622005}{270.472333}{-151.250000}{0.082897}%
\vSc{352.532244}{270.432461}{-148.750000}{0.082897}%
\vSc{352.444920}{270.389456}{-146.250000}{0.082897}%
\vSc{352.360198}{270.343401}{-143.750000}{0.082897}%
\vSc{352.278242}{270.294384}{-141.250000}{0.082897}%
\vSc{352.199206}{270.242497}{-138.750000}{0.082897}%
\vSc{352.123241}{270.187840}{-136.250000}{0.082897}%
\vSc{352.050492}{270.130515}{-133.750000}{0.082897}%
\vSc{351.981096}{270.070634}{-131.250000}{0.082897}%
\vSc{351.915186}{270.008309}{-128.750000}{0.082897}%
\vSc{351.852888}{269.943659}{-126.250000}{0.082897}%
\vSc{351.794321}{269.876808}{-123.750000}{0.082897}%
\vSc{351.739596}{269.807882}{-121.250000}{0.082897}%
\vSc{351.688816}{269.737013}{-118.750000}{0.082897}%
\vSc{351.642079}{269.664335}{-116.250000}{0.082897}%
\vSc{351.599473}{269.589987}{-113.750000}{0.082897}%
\vSc{351.561080}{269.514111}{-111.250000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{351.526973}{269.436851}{-108.750000}{0.082897}%
\vSc{351.497216}{269.358354}{-106.250000}{0.082897}%
\vSc{351.471866}{269.278769}{-103.750000}{0.082897}%
\vSc{351.450973}{269.198248}{-101.250000}{0.082897}%
\vSc{351.434574}{269.116944}{-98.750000}{0.082897}%
\vSc{351.422702}{269.035012}{-96.250000}{0.082897}%
\vSc{351.415379}{268.952608}{-93.750000}{0.082897}%
\vSc{351.412619}{268.869889}{-91.250000}{0.082897}%
\vSc{351.412619}{268.787013}{-88.750000}{0.082897}%
\vSc{351.415379}{268.704136}{-86.250000}{0.082897}%
\vSc{351.422702}{268.621417}{-83.750000}{0.082897}%
\vSc{351.434574}{268.539013}{-81.250000}{0.082897}%
\vSc{351.450973}{268.457081}{-78.750000}{0.082897}%
\vSc{351.471866}{268.375777}{-76.250000}{0.082897}%
\vSc{351.497216}{268.295256}{-73.750000}{0.082897}%
\vSc{351.526973}{268.215672}{-71.250000}{0.082897}%
\vSc{351.561080}{268.137174}{-68.750000}{0.082897}%
\vSc{351.599473}{268.059914}{-66.250000}{0.082897}%
\vSc{351.642079}{267.984038}{-63.750000}{0.082897}%
\vSc{351.688816}{267.909690}{-61.250000}{0.082897}%
\vSc{351.739596}{267.837013}{-58.750000}{0.082897}%
\vSc{351.794321}{267.766143}{-56.250000}{0.082897}%
\vSc{351.852888}{267.697217}{-53.750000}{0.082897}%
\vSc{351.915186}{267.630366}{-51.250000}{0.082897}%
\vSc{351.981096}{267.565716}{-48.750000}{0.082897}%
\vSc{352.050492}{267.503391}{-46.250000}{0.082897}%
\vSc{352.123241}{267.443510}{-43.750000}{0.082897}%
\vSc{352.199206}{267.386186}{-41.250000}{0.082897}%
\vSc{352.278242}{267.331528}{-38.750000}{0.082897}%
\vSc{352.360198}{267.279641}{-36.250000}{0.082897}%
\vSc{352.444920}{267.230624}{-33.750000}{0.082897}%
\vSc{352.532244}{267.184569}{-31.250000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{352.622005}{267.141564}{-28.750000}{0.082897}%
\vSc{352.714033}{267.101692}{-26.250000}{0.082897}%
\vSc{352.808152}{267.065028}{-23.750000}{0.082897}%
\vSc{352.904182}{267.031641}{-21.250000}{0.082897}%
\vSc{353.001942}{267.001597}{-18.750000}{0.082897}%
\vSc{353.101244}{266.974950}{-16.250000}{0.082897}%
\vSc{353.201901}{266.951754}{-13.750000}{0.082897}%
\vSc{353.303720}{266.932050}{-11.250000}{0.082897}%
\vSc{353.406507}{266.915878}{-8.750000}{0.082897}%
\vSc{353.510067}{266.903267}{-6.250000}{0.082897}%
\vSc{353.614203}{266.894243}{-3.750000}{0.082897}%
\vSc{353.718716}{266.888821}{-1.250000}{0.082897}%
\vSc{353.801592}{266.887013}{1.250000}{0.082897}%
\vSc{353.862676}{266.888821}{3.750000}{0.082897}%
\vSc{353.923663}{266.894243}{6.250000}{0.082897}%
\vSc{353.984438}{266.903267}{8.750000}{0.082897}%
\vSc{354.044887}{266.915878}{11.250000}{0.082897}%
\vSc{354.104892}{266.932050}{13.750000}{0.082897}%
\vSc{354.164341}{266.951754}{16.250000}{0.082897}%
\vSc{354.223121}{266.974950}{18.750000}{0.082897}%
\vSc{354.281119}{267.001597}{21.250000}{0.082897}%
\vSc{354.338226}{267.031641}{23.750000}{0.082897}%
\vSc{354.394330}{267.065028}{26.250000}{0.082897}%
\vSc{354.449328}{267.101692}{28.750000}{0.082897}%
\vSc{354.503113}{267.141564}{31.250000}{0.082897}%
\vSc{354.555584}{267.184569}{33.750000}{0.082897}%
\vSc{354.606640}{267.230624}{36.250000}{0.082897}%
\vSc{354.656185}{267.279641}{38.750000}{0.082897}%
\vSc{354.704124}{267.331528}{41.250000}{0.082897}%
\vSc{354.750365}{267.386186}{43.750000}{0.082897}%
\vSc{354.794821}{267.443510}{46.250000}{0.082897}%
\vSc{354.837407}{267.503391}{48.750000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{354.878042}{267.565716}{51.250000}{0.082897}%
\vSc{354.916649}{267.630366}{53.750000}{0.082897}%
\vSc{354.953154}{267.697217}{56.250000}{0.082897}%
\vSc{354.987488}{267.766143}{58.750000}{0.082897}%
\vSc{355.019585}{267.837013}{61.250000}{0.082897}%
\vSc{355.049384}{267.909690}{63.750000}{0.082897}%
\vSc{355.076829}{267.984038}{66.250000}{0.082897}%
\vSc{355.101867}{268.059914}{68.750000}{0.082897}%
\vSc{355.124451}{268.137174}{71.250000}{0.082897}%
\vSc{355.144538}{268.215672}{73.750000}{0.082897}%
\vSc{355.162088}{268.295256}{76.250000}{0.082897}%
\vSc{355.177070}{268.375777}{78.750000}{0.082897}%
\vSc{355.189454}{268.457081}{81.250000}{0.082897}%
\vSc{355.199217}{268.539013}{83.750000}{0.082897}%
\vSc{355.206341}{268.621417}{86.250000}{0.082897}%
\vSc{355.210811}{268.704136}{88.750000}{0.082897}%
}}%
{\color{white}\put(362.603866,258.914988){\rule{1.792269pt}{0.460000pt}}}%
{\color{white}\put(362.047763,259.364988){\rule{2.904473pt}{0.460000pt}}}%
{\color{white}\put(361.765706,259.814988){\rule{3.468588pt}{0.460000pt}}}%
{\color{white}\put(361.628106,260.264988){\rule{3.743788pt}{0.460000pt}}}%
{\color{white}\put(361.604569,260.714988){\rule{3.790861pt}{0.460000pt}}}%
{\color{white}\put(361.689180,261.164988){\rule{3.621640pt}{0.460000pt}}}%
{\color{white}\put(361.900316,261.614988){\rule{3.199367pt}{0.460000pt}}}%
{\color{white}\put(362.303019,262.064988){\rule{2.393961pt}{0.460000pt}}}%
{\color{black}\vlB{%
\vSc{364.898311}{260.814988}{91.250000}{0.082897}%
\vSc{364.893841}{260.897865}{93.750000}{0.082897}%
\vSc{364.886717}{260.980584}{96.250000}{0.082897}%
\vSc{364.876954}{261.062988}{98.750000}{0.082897}%
\vSc{364.864570}{261.144919}{101.250000}{0.082897}%
\vSc{364.849588}{261.226223}{103.750000}{0.082897}%
\vSc{364.832038}{261.306744}{106.250000}{0.082897}%
\vSc{364.811951}{261.386329}{108.750000}{0.082897}%
\vSc{364.789367}{261.464826}{111.250000}{0.082897}%
\vSc{364.764329}{261.542086}{113.750000}{0.082897}%
\vSc{364.736884}{261.617963}{116.250000}{0.082897}%
\vSc{364.707085}{261.692310}{118.750000}{0.082897}%
\vSc{364.674988}{261.764988}{121.250000}{0.082897}%
\vSc{364.640654}{261.835857}{123.750000}{0.082897}%
\vSc{364.604149}{261.904783}{126.250000}{0.082897}%
\vSc{364.565542}{261.971635}{128.750000}{0.082897}%
\vSc{364.524907}{262.036284}{131.250000}{0.082897}%
\vSc{364.482321}{262.098609}{133.750000}{0.082897}%
\vSc{364.437865}{262.158491}{136.250000}{0.082897}%
\vSc{364.391624}{262.215815}{138.750000}{0.082897}%
\vSc{364.343685}{262.270472}{141.250000}{0.082897}%
\vSc{364.294140}{262.322359}{143.750000}{0.082897}%
\vSc{364.243084}{262.371377}{146.250000}{0.082897}%
\vSc{364.190613}{262.417432}{148.750000}{0.082897}%
\vSc{364.136828}{262.460436}{151.250000}{0.082897}%
\vSc{364.081830}{262.500308}{153.750000}{0.082897}%
\vSc{364.025726}{262.536973}{156.250000}{0.082897}%
\vSc{363.968619}{262.570359}{158.750000}{0.082897}%
\vSc{363.910621}{262.600404}{161.250000}{0.082897}%
\vSc{363.851841}{262.627050}{163.750000}{0.082897}%
\vSc{363.792392}{262.650247}{166.250000}{0.082897}%
\vSc{363.732387}{262.669950}{168.750000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{363.671938}{262.686123}{171.250000}{0.082897}%
\vSc{363.611163}{262.698733}{173.750000}{0.082897}%
\vSc{363.550176}{262.707758}{176.250000}{0.082897}%
\vSc{363.489092}{262.713179}{178.750000}{0.082897}%
\vSc{363.406216}{262.714988}{-178.750000}{0.082897}%
\vSc{363.301703}{262.713179}{-176.250000}{0.082897}%
\vSc{363.197567}{262.707758}{-173.750000}{0.082897}%
\vSc{363.094007}{262.698733}{-171.250000}{0.082897}%
\vSc{362.991220}{262.686123}{-168.750000}{0.082897}%
\vSc{362.889401}{262.669950}{-166.250000}{0.082897}%
\vSc{362.788744}{262.650247}{-163.750000}{0.082897}%
\vSc{362.689442}{262.627050}{-161.250000}{0.082897}%
\vSc{362.591682}{262.600404}{-158.750000}{0.082897}%
\vSc{362.495652}{262.570359}{-156.250000}{0.082897}%
\vSc{362.401533}{262.536973}{-153.750000}{0.082897}%
\vSc{362.309505}{262.500308}{-151.250000}{0.082897}%
\vSc{362.219744}{262.460436}{-148.750000}{0.082897}%
\vSc{362.132420}{262.417432}{-146.250000}{0.082897}%
\vSc{362.047698}{262.371377}{-143.750000}{0.082897}%
\vSc{361.965742}{262.322359}{-141.250000}{0.082897}%
\vSc{361.886706}{262.270472}{-138.750000}{0.082897}%
\vSc{361.810741}{262.215815}{-136.250000}{0.082897}%
\vSc{361.737992}{262.158491}{-133.750000}{0.082897}%
\vSc{361.668596}{262.098609}{-131.250000}{0.082897}%
\vSc{361.602686}{262.036284}{-128.750000}{0.082897}%
\vSc{361.540388}{261.971635}{-126.250000}{0.082897}%
\vSc{361.481821}{261.904783}{-123.750000}{0.082897}%
\vSc{361.427096}{261.835857}{-121.250000}{0.082897}%
\vSc{361.376316}{261.764988}{-118.750000}{0.082897}%
\vSc{361.329579}{261.692310}{-116.250000}{0.082897}%
\vSc{361.286973}{261.617963}{-113.750000}{0.082897}%
\vSc{361.248580}{261.542086}{-111.250000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{361.214473}{261.464826}{-108.750000}{0.082897}%
\vSc{361.184716}{261.386329}{-106.250000}{0.082897}%
\vSc{361.159366}{261.306744}{-103.750000}{0.082897}%
\vSc{361.138473}{261.226223}{-101.250000}{0.082897}%
\vSc{361.122074}{261.144919}{-98.750000}{0.082897}%
\vSc{361.110202}{261.062988}{-96.250000}{0.082897}%
\vSc{361.102879}{260.980584}{-93.750000}{0.082897}%
\vSc{361.100119}{260.897865}{-91.250000}{0.082897}%
\vSc{361.100119}{260.814988}{-88.750000}{0.082897}%
\vSc{361.102879}{260.732111}{-86.250000}{0.082897}%
\vSc{361.110202}{260.649392}{-83.750000}{0.082897}%
\vSc{361.122074}{260.566988}{-81.250000}{0.082897}%
\vSc{361.138473}{260.485056}{-78.750000}{0.082897}%
\vSc{361.159366}{260.403753}{-76.250000}{0.082897}%
\vSc{361.184716}{260.323232}{-73.750000}{0.082897}%
\vSc{361.214473}{260.243647}{-71.250000}{0.082897}%
\vSc{361.248580}{260.165150}{-68.750000}{0.082897}%
\vSc{361.286973}{260.087889}{-66.250000}{0.082897}%
\vSc{361.329579}{260.012013}{-63.750000}{0.082897}%
\vSc{361.376316}{259.937665}{-61.250000}{0.082897}%
\vSc{361.427096}{259.864988}{-58.750000}{0.082897}%
\vSc{361.481821}{259.794119}{-56.250000}{0.082897}%
\vSc{361.540388}{259.725193}{-53.750000}{0.082897}%
\vSc{361.602686}{259.658341}{-51.250000}{0.082897}%
\vSc{361.668596}{259.593691}{-48.750000}{0.082897}%
\vSc{361.737992}{259.531366}{-46.250000}{0.082897}%
\vSc{361.810741}{259.471485}{-43.750000}{0.082897}%
\vSc{361.886706}{259.414161}{-41.250000}{0.082897}%
\vSc{361.965742}{259.359503}{-38.750000}{0.082897}%
\vSc{362.047698}{259.307616}{-36.250000}{0.082897}%
\vSc{362.132420}{259.258599}{-33.750000}{0.082897}%
\vSc{362.219744}{259.212544}{-31.250000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{362.309505}{259.169540}{-28.750000}{0.082897}%
\vSc{362.401533}{259.129667}{-26.250000}{0.082897}%
\vSc{362.495652}{259.093003}{-23.750000}{0.082897}%
\vSc{362.591682}{259.059617}{-21.250000}{0.082897}%
\vSc{362.689442}{259.029572}{-18.750000}{0.082897}%
\vSc{362.788744}{259.002926}{-16.250000}{0.082897}%
\vSc{362.889401}{258.979729}{-13.750000}{0.082897}%
\vSc{362.991220}{258.960025}{-11.250000}{0.082897}%
\vSc{363.094007}{258.943853}{-8.750000}{0.082897}%
\vSc{363.197567}{258.931243}{-6.250000}{0.082897}%
\vSc{363.301703}{258.922218}{-3.750000}{0.082897}%
\vSc{363.406216}{258.916796}{-1.250000}{0.082897}%
\vSc{363.489092}{258.914988}{1.250000}{0.082897}%
\vSc{363.550176}{258.916796}{3.750000}{0.082897}%
\vSc{363.611163}{258.922218}{6.250000}{0.082897}%
\vSc{363.671938}{258.931243}{8.750000}{0.082897}%
\vSc{363.732387}{258.943853}{11.250000}{0.082897}%
\vSc{363.792392}{258.960025}{13.750000}{0.082897}%
\vSc{363.851841}{258.979729}{16.250000}{0.082897}%
\vSc{363.910621}{259.002926}{18.750000}{0.082897}%
\vSc{363.968619}{259.029572}{21.250000}{0.082897}%
\vSc{364.025726}{259.059617}{23.750000}{0.082897}%
\vSc{364.081830}{259.093003}{26.250000}{0.082897}%
\vSc{364.136828}{259.129667}{28.750000}{0.082897}%
\vSc{364.190613}{259.169540}{31.250000}{0.082897}%
\vSc{364.243084}{259.212544}{33.750000}{0.082897}%
\vSc{364.294140}{259.258599}{36.250000}{0.082897}%
\vSc{364.343685}{259.307616}{38.750000}{0.082897}%
\vSc{364.391624}{259.359503}{41.250000}{0.082897}%
\vSc{364.437865}{259.414161}{43.750000}{0.082897}%
\vSc{364.482321}{259.471485}{46.250000}{0.082897}%
\vSc{364.524907}{259.531366}{48.750000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{364.565542}{259.593691}{51.250000}{0.082897}%
\vSc{364.604149}{259.658341}{53.750000}{0.082897}%
\vSc{364.640654}{259.725193}{56.250000}{0.082897}%
\vSc{364.674988}{259.794119}{58.750000}{0.082897}%
\vSc{364.707085}{259.864988}{61.250000}{0.082897}%
\vSc{364.736884}{259.937665}{63.750000}{0.082897}%
\vSc{364.764329}{260.012013}{66.250000}{0.082897}%
\vSc{364.789367}{260.087889}{68.750000}{0.082897}%
\vSc{364.811951}{260.165150}{71.250000}{0.082897}%
\vSc{364.832038}{260.243647}{73.750000}{0.082897}%
\vSc{364.849588}{260.323232}{76.250000}{0.082897}%
\vSc{364.864570}{260.403753}{78.750000}{0.082897}%
\vSc{364.876954}{260.485056}{81.250000}{0.082897}%
\vSc{364.886717}{260.566988}{83.750000}{0.082897}%
\vSc{364.893841}{260.649392}{86.250000}{0.082897}%
\vSc{364.898311}{260.732111}{88.750000}{0.082897}%
}}%
{\color{white}\put(372.291366,247.148548){\rule{1.792269pt}{0.460000pt}}}%
{\color{white}\put(371.735263,247.598548){\rule{2.904473pt}{0.460000pt}}}%
{\color{white}\put(371.453206,248.048548){\rule{3.468588pt}{0.460000pt}}}%
{\color{white}\put(371.315606,248.498548){\rule{3.743788pt}{0.460000pt}}}%
{\color{white}\put(371.292069,248.948548){\rule{3.790861pt}{0.460000pt}}}%
{\color{white}\put(371.376680,249.398548){\rule{3.621640pt}{0.460000pt}}}%
{\color{white}\put(371.587816,249.848548){\rule{3.199367pt}{0.460000pt}}}%
{\color{white}\put(371.990519,250.298548){\rule{2.393961pt}{0.460000pt}}}%
{\color{black}\vlB{%
\vSc{374.585811}{249.048548}{91.250000}{0.082897}%
\vSc{374.581341}{249.131424}{93.750000}{0.082897}%
\vSc{374.574217}{249.214144}{96.250000}{0.082897}%
\vSc{374.564454}{249.296547}{98.750000}{0.082897}%
\vSc{374.552070}{249.378479}{101.250000}{0.082897}%
\vSc{374.537088}{249.459783}{103.750000}{0.082897}%
\vSc{374.519538}{249.540304}{106.250000}{0.082897}%
\vSc{374.499451}{249.619889}{108.750000}{0.082897}%
\vSc{374.476867}{249.698386}{111.250000}{0.082897}%
\vSc{374.451829}{249.775646}{113.750000}{0.082897}%
\vSc{374.424384}{249.851522}{116.250000}{0.082897}%
\vSc{374.394585}{249.925870}{118.750000}{0.082897}%
\vSc{374.362488}{249.998548}{121.250000}{0.082897}%
\vSc{374.328154}{250.069417}{123.750000}{0.082897}%
\vSc{374.291649}{250.138343}{126.250000}{0.082897}%
\vSc{374.253042}{250.205194}{128.750000}{0.082897}%
\vSc{374.212407}{250.269844}{131.250000}{0.082897}%
\vSc{374.169821}{250.332169}{133.750000}{0.082897}%
\vSc{374.125365}{250.392050}{136.250000}{0.082897}%
\vSc{374.079124}{250.449375}{138.750000}{0.082897}%
\vSc{374.031185}{250.504032}{141.250000}{0.082897}%
\vSc{373.981640}{250.555919}{143.750000}{0.082897}%
\vSc{373.930584}{250.604936}{146.250000}{0.082897}%
\vSc{373.878113}{250.650991}{148.750000}{0.082897}%
\vSc{373.824328}{250.693996}{151.250000}{0.082897}%
\vSc{373.769330}{250.733868}{153.750000}{0.082897}%
\vSc{373.713226}{250.770532}{156.250000}{0.082897}%
\vSc{373.656119}{250.803919}{158.750000}{0.082897}%
\vSc{373.598121}{250.833964}{161.250000}{0.082897}%
\vSc{373.539341}{250.860610}{163.750000}{0.082897}%
\vSc{373.479892}{250.883807}{166.250000}{0.082897}%
\vSc{373.419887}{250.903510}{168.750000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{373.359438}{250.919682}{171.250000}{0.082897}%
\vSc{373.298663}{250.932293}{173.750000}{0.082897}%
\vSc{373.237676}{250.941318}{176.250000}{0.082897}%
\vSc{373.176592}{250.946739}{178.750000}{0.082897}%
\vSc{373.093716}{250.948548}{-178.750000}{0.082897}%
\vSc{372.989203}{250.946739}{-176.250000}{0.082897}%
\vSc{372.885067}{250.941318}{-173.750000}{0.082897}%
\vSc{372.781507}{250.932293}{-171.250000}{0.082897}%
\vSc{372.678720}{250.919682}{-168.750000}{0.082897}%
\vSc{372.576901}{250.903510}{-166.250000}{0.082897}%
\vSc{372.476244}{250.883807}{-163.750000}{0.082897}%
\vSc{372.376942}{250.860610}{-161.250000}{0.082897}%
\vSc{372.279182}{250.833964}{-158.750000}{0.082897}%
\vSc{372.183152}{250.803919}{-156.250000}{0.082897}%
\vSc{372.089033}{250.770532}{-153.750000}{0.082897}%
\vSc{371.997005}{250.733868}{-151.250000}{0.082897}%
\vSc{371.907244}{250.693996}{-148.750000}{0.082897}%
\vSc{371.819920}{250.650991}{-146.250000}{0.082897}%
\vSc{371.735198}{250.604936}{-143.750000}{0.082897}%
\vSc{371.653242}{250.555919}{-141.250000}{0.082897}%
\vSc{371.574206}{250.504032}{-138.750000}{0.082897}%
\vSc{371.498241}{250.449375}{-136.250000}{0.082897}%
\vSc{371.425492}{250.392050}{-133.750000}{0.082897}%
\vSc{371.356096}{250.332169}{-131.250000}{0.082897}%
\vSc{371.290186}{250.269844}{-128.750000}{0.082897}%
\vSc{371.227888}{250.205194}{-126.250000}{0.082897}%
\vSc{371.169321}{250.138343}{-123.750000}{0.082897}%
\vSc{371.114596}{250.069417}{-121.250000}{0.082897}%
\vSc{371.063816}{249.998548}{-118.750000}{0.082897}%
\vSc{371.017079}{249.925870}{-116.250000}{0.082897}%
\vSc{370.974473}{249.851522}{-113.750000}{0.082897}%
\vSc{370.936080}{249.775646}{-111.250000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{370.901973}{249.698386}{-108.750000}{0.082897}%
\vSc{370.872216}{249.619889}{-106.250000}{0.082897}%
\vSc{370.846866}{249.540304}{-103.750000}{0.082897}%
\vSc{370.825973}{249.459783}{-101.250000}{0.082897}%
\vSc{370.809574}{249.378479}{-98.750000}{0.082897}%
\vSc{370.797702}{249.296547}{-96.250000}{0.082897}%
\vSc{370.790379}{249.214144}{-93.750000}{0.082897}%
\vSc{370.787619}{249.131424}{-91.250000}{0.082897}%
\vSc{370.787619}{249.048548}{-88.750000}{0.082897}%
\vSc{370.790379}{248.965671}{-86.250000}{0.082897}%
\vSc{370.797702}{248.882952}{-83.750000}{0.082897}%
\vSc{370.809574}{248.800548}{-81.250000}{0.082897}%
\vSc{370.825973}{248.718616}{-78.750000}{0.082897}%
\vSc{370.846866}{248.637312}{-76.250000}{0.082897}%
\vSc{370.872216}{248.556791}{-73.750000}{0.082897}%
\vSc{370.901973}{248.477207}{-71.250000}{0.082897}%
\vSc{370.936080}{248.398709}{-68.750000}{0.082897}%
\vSc{370.974473}{248.321449}{-66.250000}{0.082897}%
\vSc{371.017079}{248.245573}{-63.750000}{0.082897}%
\vSc{371.063816}{248.171225}{-61.250000}{0.082897}%
\vSc{371.114596}{248.098548}{-58.750000}{0.082897}%
\vSc{371.169321}{248.027678}{-56.250000}{0.082897}%
\vSc{371.227888}{247.958752}{-53.750000}{0.082897}%
\vSc{371.290186}{247.891901}{-51.250000}{0.082897}%
\vSc{371.356096}{247.827251}{-48.750000}{0.082897}%
\vSc{371.425492}{247.764926}{-46.250000}{0.082897}%
\vSc{371.498241}{247.705045}{-43.750000}{0.082897}%
\vSc{371.574206}{247.647721}{-41.250000}{0.082897}%
\vSc{371.653242}{247.593063}{-38.750000}{0.082897}%
\vSc{371.735198}{247.541176}{-36.250000}{0.082897}%
\vSc{371.819920}{247.492159}{-33.750000}{0.082897}%
\vSc{371.907244}{247.446104}{-31.250000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{371.997005}{247.403099}{-28.750000}{0.082897}%
\vSc{372.089033}{247.363227}{-26.250000}{0.082897}%
\vSc{372.183152}{247.326563}{-23.750000}{0.082897}%
\vSc{372.279182}{247.293176}{-21.250000}{0.082897}%
\vSc{372.376942}{247.263132}{-18.750000}{0.082897}%
\vSc{372.476244}{247.236485}{-16.250000}{0.082897}%
\vSc{372.576901}{247.213289}{-13.750000}{0.082897}%
\vSc{372.678720}{247.193585}{-11.250000}{0.082897}%
\vSc{372.781507}{247.177413}{-8.750000}{0.082897}%
\vSc{372.885067}{247.164802}{-6.250000}{0.082897}%
\vSc{372.989203}{247.155778}{-3.750000}{0.082897}%
\vSc{373.093716}{247.150356}{-1.250000}{0.082897}%
\vSc{373.176592}{247.148548}{1.250000}{0.082897}%
\vSc{373.237676}{247.150356}{3.750000}{0.082897}%
\vSc{373.298663}{247.155778}{6.250000}{0.082897}%
\vSc{373.359438}{247.164802}{8.750000}{0.082897}%
\vSc{373.419887}{247.177413}{11.250000}{0.082897}%
\vSc{373.479892}{247.193585}{13.750000}{0.082897}%
\vSc{373.539341}{247.213289}{16.250000}{0.082897}%
\vSc{373.598121}{247.236485}{18.750000}{0.082897}%
\vSc{373.656119}{247.263132}{21.250000}{0.082897}%
\vSc{373.713226}{247.293176}{23.750000}{0.082897}%
\vSc{373.769330}{247.326563}{26.250000}{0.082897}%
\vSc{373.824328}{247.363227}{28.750000}{0.082897}%
\vSc{373.878113}{247.403099}{31.250000}{0.082897}%
\vSc{373.930584}{247.446104}{33.750000}{0.082897}%
\vSc{373.981640}{247.492159}{36.250000}{0.082897}%
\vSc{374.031185}{247.541176}{38.750000}{0.082897}%
\vSc{374.079124}{247.593063}{41.250000}{0.082897}%
\vSc{374.125365}{247.647721}{43.750000}{0.082897}%
\vSc{374.169821}{247.705045}{46.250000}{0.082897}%
\vSc{374.212407}{247.764926}{48.750000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{374.253042}{247.827251}{51.250000}{0.082897}%
\vSc{374.291649}{247.891901}{53.750000}{0.082897}%
\vSc{374.328154}{247.958752}{56.250000}{0.082897}%
\vSc{374.362488}{248.027678}{58.750000}{0.082897}%
\vSc{374.394585}{248.098548}{61.250000}{0.082897}%
\vSc{374.424384}{248.171225}{63.750000}{0.082897}%
\vSc{374.451829}{248.245573}{66.250000}{0.082897}%
\vSc{374.476867}{248.321449}{68.750000}{0.082897}%
\vSc{374.499451}{248.398709}{71.250000}{0.082897}%
\vSc{374.519538}{248.477207}{73.750000}{0.082897}%
\vSc{374.537088}{248.556791}{76.250000}{0.082897}%
\vSc{374.552070}{248.637312}{78.750000}{0.082897}%
\vSc{374.564454}{248.718616}{81.250000}{0.082897}%
\vSc{374.574217}{248.800548}{83.750000}{0.082897}%
\vSc{374.581341}{248.882952}{86.250000}{0.082897}%
\vSc{374.585811}{248.965671}{88.750000}{0.082897}%
}}%
{\color{white}\put(381.978866,234.480552){\rule{1.792269pt}{0.460000pt}}}%
{\color{white}\put(381.422763,234.930552){\rule{2.904473pt}{0.460000pt}}}%
{\color{white}\put(381.140706,235.380552){\rule{3.468588pt}{0.460000pt}}}%
{\color{white}\put(381.003106,235.830552){\rule{3.743788pt}{0.460000pt}}}%
{\color{white}\put(380.979569,236.280552){\rule{3.790861pt}{0.460000pt}}}%
{\color{white}\put(381.064180,236.730552){\rule{3.621640pt}{0.460000pt}}}%
{\color{white}\put(381.275316,237.180552){\rule{3.199367pt}{0.460000pt}}}%
{\color{white}\put(381.678019,237.630552){\rule{2.393961pt}{0.460000pt}}}%
{\color{black}\vlB{%
\vSc{384.273311}{236.380552}{91.250000}{0.082897}%
\vSc{384.268841}{236.463429}{93.750000}{0.082897}%
\vSc{384.261717}{236.546148}{96.250000}{0.082897}%
\vSc{384.251954}{236.628552}{98.750000}{0.082897}%
\vSc{384.239570}{236.710484}{101.250000}{0.082897}%
\vSc{384.224588}{236.791787}{103.750000}{0.082897}%
\vSc{384.207038}{236.872308}{106.250000}{0.082897}%
\vSc{384.186951}{236.951893}{108.750000}{0.082897}%
\vSc{384.164367}{237.030390}{111.250000}{0.082897}%
\vSc{384.139329}{237.107651}{113.750000}{0.082897}%
\vSc{384.111884}{237.183527}{116.250000}{0.082897}%
\vSc{384.082085}{237.257875}{118.750000}{0.082897}%
\vSc{384.049988}{237.330552}{121.250000}{0.082897}%
\vSc{384.015654}{237.401421}{123.750000}{0.082897}%
\vSc{383.979149}{237.470347}{126.250000}{0.082897}%
\vSc{383.940542}{237.537199}{128.750000}{0.082897}%
\vSc{383.899907}{237.601849}{131.250000}{0.082897}%
\vSc{383.857321}{237.664174}{133.750000}{0.082897}%
\vSc{383.812865}{237.724055}{136.250000}{0.082897}%
\vSc{383.766624}{237.781379}{138.750000}{0.082897}%
\vSc{383.718685}{237.836037}{141.250000}{0.082897}%
\vSc{383.669140}{237.887923}{143.750000}{0.082897}%
\vSc{383.618084}{237.936941}{146.250000}{0.082897}%
\vSc{383.565613}{237.982996}{148.750000}{0.082897}%
\vSc{383.511828}{238.026000}{151.250000}{0.082897}%
\vSc{383.456830}{238.065873}{153.750000}{0.082897}%
\vSc{383.400726}{238.102537}{156.250000}{0.082897}%
\vSc{383.343619}{238.135923}{158.750000}{0.082897}%
\vSc{383.285621}{238.165968}{161.250000}{0.082897}%
\vSc{383.226841}{238.192614}{163.750000}{0.082897}%
\vSc{383.167392}{238.215811}{166.250000}{0.082897}%
\vSc{383.107387}{238.235515}{168.750000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{383.046938}{238.251687}{171.250000}{0.082897}%
\vSc{382.986163}{238.264297}{173.750000}{0.082897}%
\vSc{382.925176}{238.273322}{176.250000}{0.082897}%
\vSc{382.864092}{238.278744}{178.750000}{0.082897}%
\vSc{382.781216}{238.280552}{-178.750000}{0.082897}%
\vSc{382.676703}{238.278744}{-176.250000}{0.082897}%
\vSc{382.572567}{238.273322}{-173.750000}{0.082897}%
\vSc{382.469007}{238.264297}{-171.250000}{0.082897}%
\vSc{382.366220}{238.251687}{-168.750000}{0.082897}%
\vSc{382.264401}{238.235515}{-166.250000}{0.082897}%
\vSc{382.163744}{238.215811}{-163.750000}{0.082897}%
\vSc{382.064442}{238.192614}{-161.250000}{0.082897}%
\vSc{381.966682}{238.165968}{-158.750000}{0.082897}%
\vSc{381.870652}{238.135923}{-156.250000}{0.082897}%
\vSc{381.776533}{238.102537}{-153.750000}{0.082897}%
\vSc{381.684505}{238.065873}{-151.250000}{0.082897}%
\vSc{381.594744}{238.026000}{-148.750000}{0.082897}%
\vSc{381.507420}{237.982996}{-146.250000}{0.082897}%
\vSc{381.422698}{237.936941}{-143.750000}{0.082897}%
\vSc{381.340742}{237.887923}{-141.250000}{0.082897}%
\vSc{381.261706}{237.836037}{-138.750000}{0.082897}%
\vSc{381.185741}{237.781379}{-136.250000}{0.082897}%
\vSc{381.112992}{237.724055}{-133.750000}{0.082897}%
\vSc{381.043596}{237.664174}{-131.250000}{0.082897}%
\vSc{380.977686}{237.601849}{-128.750000}{0.082897}%
\vSc{380.915388}{237.537199}{-126.250000}{0.082897}%
\vSc{380.856821}{237.470347}{-123.750000}{0.082897}%
\vSc{380.802096}{237.401421}{-121.250000}{0.082897}%
\vSc{380.751316}{237.330552}{-118.750000}{0.082897}%
\vSc{380.704579}{237.257875}{-116.250000}{0.082897}%
\vSc{380.661973}{237.183527}{-113.750000}{0.082897}%
\vSc{380.623580}{237.107651}{-111.250000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{380.589473}{237.030390}{-108.750000}{0.082897}%
\vSc{380.559716}{236.951893}{-106.250000}{0.082897}%
\vSc{380.534366}{236.872308}{-103.750000}{0.082897}%
\vSc{380.513473}{236.791787}{-101.250000}{0.082897}%
\vSc{380.497074}{236.710484}{-98.750000}{0.082897}%
\vSc{380.485202}{236.628552}{-96.250000}{0.082897}%
\vSc{380.477879}{236.546148}{-93.750000}{0.082897}%
\vSc{380.475119}{236.463429}{-91.250000}{0.082897}%
\vSc{380.475119}{236.380552}{-88.750000}{0.082897}%
\vSc{380.477879}{236.297675}{-86.250000}{0.082897}%
\vSc{380.485202}{236.214956}{-83.750000}{0.082897}%
\vSc{380.497074}{236.132552}{-81.250000}{0.082897}%
\vSc{380.513473}{236.050621}{-78.750000}{0.082897}%
\vSc{380.534366}{235.969317}{-76.250000}{0.082897}%
\vSc{380.559716}{235.888796}{-73.750000}{0.082897}%
\vSc{380.589473}{235.809211}{-71.250000}{0.082897}%
\vSc{380.623580}{235.730714}{-68.750000}{0.082897}%
\vSc{380.661973}{235.653454}{-66.250000}{0.082897}%
\vSc{380.704579}{235.577577}{-63.750000}{0.082897}%
\vSc{380.751316}{235.503230}{-61.250000}{0.082897}%
\vSc{380.802096}{235.430552}{-58.750000}{0.082897}%
\vSc{380.856821}{235.359683}{-56.250000}{0.082897}%
\vSc{380.915388}{235.290757}{-53.750000}{0.082897}%
\vSc{380.977686}{235.223905}{-51.250000}{0.082897}%
\vSc{381.043596}{235.159256}{-48.750000}{0.082897}%
\vSc{381.112992}{235.096931}{-46.250000}{0.082897}%
\vSc{381.185741}{235.037049}{-43.750000}{0.082897}%
\vSc{381.261706}{234.979725}{-41.250000}{0.082897}%
\vSc{381.340742}{234.925068}{-38.750000}{0.082897}%
\vSc{381.422698}{234.873181}{-36.250000}{0.082897}%
\vSc{381.507420}{234.824163}{-33.750000}{0.082897}%
\vSc{381.594744}{234.778108}{-31.250000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{381.684505}{234.735104}{-28.750000}{0.082897}%
\vSc{381.776533}{234.695232}{-26.250000}{0.082897}%
\vSc{381.870652}{234.658567}{-23.750000}{0.082897}%
\vSc{381.966682}{234.625181}{-21.250000}{0.082897}%
\vSc{382.064442}{234.595136}{-18.750000}{0.082897}%
\vSc{382.163744}{234.568490}{-16.250000}{0.082897}%
\vSc{382.264401}{234.545293}{-13.750000}{0.082897}%
\vSc{382.366220}{234.525590}{-11.250000}{0.082897}%
\vSc{382.469007}{234.509417}{-8.750000}{0.082897}%
\vSc{382.572567}{234.496807}{-6.250000}{0.082897}%
\vSc{382.676703}{234.487782}{-3.750000}{0.082897}%
\vSc{382.781216}{234.482361}{-1.250000}{0.082897}%
\vSc{382.864092}{234.480552}{1.250000}{0.082897}%
\vSc{382.925176}{234.482361}{3.750000}{0.082897}%
\vSc{382.986163}{234.487782}{6.250000}{0.082897}%
\vSc{383.046938}{234.496807}{8.750000}{0.082897}%
\vSc{383.107387}{234.509417}{11.250000}{0.082897}%
\vSc{383.167392}{234.525590}{13.750000}{0.082897}%
\vSc{383.226841}{234.545293}{16.250000}{0.082897}%
\vSc{383.285621}{234.568490}{18.750000}{0.082897}%
\vSc{383.343619}{234.595136}{21.250000}{0.082897}%
\vSc{383.400726}{234.625181}{23.750000}{0.082897}%
\vSc{383.456830}{234.658567}{26.250000}{0.082897}%
\vSc{383.511828}{234.695232}{28.750000}{0.082897}%
\vSc{383.565613}{234.735104}{31.250000}{0.082897}%
\vSc{383.618084}{234.778108}{33.750000}{0.082897}%
\vSc{383.669140}{234.824163}{36.250000}{0.082897}%
\vSc{383.718685}{234.873181}{38.750000}{0.082897}%
\vSc{383.766624}{234.925068}{41.250000}{0.082897}%
\vSc{383.812865}{234.979725}{43.750000}{0.082897}%
\vSc{383.857321}{235.037049}{46.250000}{0.082897}%
\vSc{383.899907}{235.096931}{48.750000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{383.940542}{235.159256}{51.250000}{0.082897}%
\vSc{383.979149}{235.223905}{53.750000}{0.082897}%
\vSc{384.015654}{235.290757}{56.250000}{0.082897}%
\vSc{384.049988}{235.359683}{58.750000}{0.082897}%
\vSc{384.082085}{235.430552}{61.250000}{0.082897}%
\vSc{384.111884}{235.503230}{63.750000}{0.082897}%
\vSc{384.139329}{235.577577}{66.250000}{0.082897}%
\vSc{384.164367}{235.653454}{68.750000}{0.082897}%
\vSc{384.186951}{235.730714}{71.250000}{0.082897}%
\vSc{384.207038}{235.809211}{73.750000}{0.082897}%
\vSc{384.224588}{235.888796}{76.250000}{0.082897}%
\vSc{384.239570}{235.969317}{78.750000}{0.082897}%
\vSc{384.251954}{236.050621}{81.250000}{0.082897}%
\vSc{384.261717}{236.132552}{83.750000}{0.082897}%
\vSc{384.268841}{236.214956}{86.250000}{0.082897}%
\vSc{384.273311}{236.297675}{88.750000}{0.082897}%
}}%
{\color{white}\put(391.666366,223.050065){\rule{1.792269pt}{0.460000pt}}}%
{\color{white}\put(391.110263,223.500065){\rule{2.904473pt}{0.460000pt}}}%
{\color{white}\put(390.828206,223.950065){\rule{3.468588pt}{0.460000pt}}}%
{\color{white}\put(390.690606,224.400065){\rule{3.743788pt}{0.460000pt}}}%
{\color{white}\put(390.667069,224.850065){\rule{3.790861pt}{0.460000pt}}}%
{\color{white}\put(390.751680,225.300065){\rule{3.621640pt}{0.460000pt}}}%
{\color{white}\put(390.962816,225.750065){\rule{3.199367pt}{0.460000pt}}}%
{\color{white}\put(391.365519,226.200065){\rule{2.393961pt}{0.460000pt}}}%
{\color{black}\vlB{%
\vSc{393.960811}{224.950065}{91.250000}{0.082897}%
\vSc{393.956341}{225.032942}{93.750000}{0.082897}%
\vSc{393.949217}{225.115661}{96.250000}{0.082897}%
\vSc{393.939454}{225.198065}{98.750000}{0.082897}%
\vSc{393.927070}{225.279997}{101.250000}{0.082897}%
\vSc{393.912088}{225.361300}{103.750000}{0.082897}%
\vSc{393.894538}{225.441821}{106.250000}{0.082897}%
\vSc{393.874451}{225.521406}{108.750000}{0.082897}%
\vSc{393.851867}{225.599903}{111.250000}{0.082897}%
\vSc{393.826829}{225.677164}{113.750000}{0.082897}%
\vSc{393.799384}{225.753040}{116.250000}{0.082897}%
\vSc{393.769585}{225.827387}{118.750000}{0.082897}%
\vSc{393.737488}{225.900065}{121.250000}{0.082897}%
\vSc{393.703154}{225.970934}{123.750000}{0.082897}%
\vSc{393.666649}{226.039860}{126.250000}{0.082897}%
\vSc{393.628042}{226.106712}{128.750000}{0.082897}%
\vSc{393.587407}{226.171362}{131.250000}{0.082897}%
\vSc{393.544821}{226.233686}{133.750000}{0.082897}%
\vSc{393.500365}{226.293568}{136.250000}{0.082897}%
\vSc{393.454124}{226.350892}{138.750000}{0.082897}%
\vSc{393.406185}{226.405550}{141.250000}{0.082897}%
\vSc{393.356640}{226.457436}{143.750000}{0.082897}%
\vSc{393.305584}{226.506454}{146.250000}{0.082897}%
\vSc{393.253113}{226.552509}{148.750000}{0.082897}%
\vSc{393.199328}{226.595513}{151.250000}{0.082897}%
\vSc{393.144330}{226.635386}{153.750000}{0.082897}%
\vSc{393.088226}{226.672050}{156.250000}{0.082897}%
\vSc{393.031119}{226.705436}{158.750000}{0.082897}%
\vSc{392.973121}{226.735481}{161.250000}{0.082897}%
\vSc{392.914341}{226.762127}{163.750000}{0.082897}%
\vSc{392.854892}{226.785324}{166.250000}{0.082897}%
\vSc{392.794887}{226.805027}{168.750000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{392.734438}{226.821200}{171.250000}{0.082897}%
\vSc{392.673663}{226.833810}{173.750000}{0.082897}%
\vSc{392.612676}{226.842835}{176.250000}{0.082897}%
\vSc{392.551592}{226.848257}{178.750000}{0.082897}%
\vSc{392.468716}{226.850065}{-178.750000}{0.082897}%
\vSc{392.364203}{226.848257}{-176.250000}{0.082897}%
\vSc{392.260067}{226.842835}{-173.750000}{0.082897}%
\vSc{392.156507}{226.833810}{-171.250000}{0.082897}%
\vSc{392.053720}{226.821200}{-168.750000}{0.082897}%
\vSc{391.951901}{226.805027}{-166.250000}{0.082897}%
\vSc{391.851244}{226.785324}{-163.750000}{0.082897}%
\vSc{391.751942}{226.762127}{-161.250000}{0.082897}%
\vSc{391.654182}{226.735481}{-158.750000}{0.082897}%
\vSc{391.558152}{226.705436}{-156.250000}{0.082897}%
\vSc{391.464033}{226.672050}{-153.750000}{0.082897}%
\vSc{391.372005}{226.635386}{-151.250000}{0.082897}%
\vSc{391.282244}{226.595513}{-148.750000}{0.082897}%
\vSc{391.194920}{226.552509}{-146.250000}{0.082897}%
\vSc{391.110198}{226.506454}{-143.750000}{0.082897}%
\vSc{391.028242}{226.457436}{-141.250000}{0.082897}%
\vSc{390.949206}{226.405550}{-138.750000}{0.082897}%
\vSc{390.873241}{226.350892}{-136.250000}{0.082897}%
\vSc{390.800492}{226.293568}{-133.750000}{0.082897}%
\vSc{390.731096}{226.233686}{-131.250000}{0.082897}%
\vSc{390.665186}{226.171362}{-128.750000}{0.082897}%
\vSc{390.602888}{226.106712}{-126.250000}{0.082897}%
\vSc{390.544321}{226.039860}{-123.750000}{0.082897}%
\vSc{390.489596}{225.970934}{-121.250000}{0.082897}%
\vSc{390.438816}{225.900065}{-118.750000}{0.082897}%
\vSc{390.392079}{225.827387}{-116.250000}{0.082897}%
\vSc{390.349473}{225.753040}{-113.750000}{0.082897}%
\vSc{390.311080}{225.677164}{-111.250000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{390.276973}{225.599903}{-108.750000}{0.082897}%
\vSc{390.247216}{225.521406}{-106.250000}{0.082897}%
\vSc{390.221866}{225.441821}{-103.750000}{0.082897}%
\vSc{390.200973}{225.361300}{-101.250000}{0.082897}%
\vSc{390.184574}{225.279997}{-98.750000}{0.082897}%
\vSc{390.172702}{225.198065}{-96.250000}{0.082897}%
\vSc{390.165379}{225.115661}{-93.750000}{0.082897}%
\vSc{390.162619}{225.032942}{-91.250000}{0.082897}%
\vSc{390.162619}{224.950065}{-88.750000}{0.082897}%
\vSc{390.165379}{224.867188}{-86.250000}{0.082897}%
\vSc{390.172702}{224.784469}{-83.750000}{0.082897}%
\vSc{390.184574}{224.702065}{-81.250000}{0.082897}%
\vSc{390.200973}{224.620134}{-78.750000}{0.082897}%
\vSc{390.221866}{224.538830}{-76.250000}{0.082897}%
\vSc{390.247216}{224.458309}{-73.750000}{0.082897}%
\vSc{390.276973}{224.378724}{-71.250000}{0.082897}%
\vSc{390.311080}{224.300227}{-68.750000}{0.082897}%
\vSc{390.349473}{224.222967}{-66.250000}{0.082897}%
\vSc{390.392079}{224.147090}{-63.750000}{0.082897}%
\vSc{390.438816}{224.072743}{-61.250000}{0.082897}%
\vSc{390.489596}{224.000065}{-58.750000}{0.082897}%
\vSc{390.544321}{223.929196}{-56.250000}{0.082897}%
\vSc{390.602888}{223.860270}{-53.750000}{0.082897}%
\vSc{390.665186}{223.793418}{-51.250000}{0.082897}%
\vSc{390.731096}{223.728769}{-48.750000}{0.082897}%
\vSc{390.800492}{223.666444}{-46.250000}{0.082897}%
\vSc{390.873241}{223.606562}{-43.750000}{0.082897}%
\vSc{390.949206}{223.549238}{-41.250000}{0.082897}%
\vSc{391.028242}{223.494581}{-38.750000}{0.082897}%
\vSc{391.110198}{223.442694}{-36.250000}{0.082897}%
\vSc{391.194920}{223.393676}{-33.750000}{0.082897}%
\vSc{391.282244}{223.347621}{-31.250000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{391.372005}{223.304617}{-28.750000}{0.082897}%
\vSc{391.464033}{223.264745}{-26.250000}{0.082897}%
\vSc{391.558152}{223.228080}{-23.750000}{0.082897}%
\vSc{391.654182}{223.194694}{-21.250000}{0.082897}%
\vSc{391.751942}{223.164649}{-18.750000}{0.082897}%
\vSc{391.851244}{223.138003}{-16.250000}{0.082897}%
\vSc{391.951901}{223.114806}{-13.750000}{0.082897}%
\vSc{392.053720}{223.095103}{-11.250000}{0.082897}%
\vSc{392.156507}{223.078930}{-8.750000}{0.082897}%
\vSc{392.260067}{223.066320}{-6.250000}{0.082897}%
\vSc{392.364203}{223.057295}{-3.750000}{0.082897}%
\vSc{392.468716}{223.051873}{-1.250000}{0.082897}%
\vSc{392.551592}{223.050065}{1.250000}{0.082897}%
\vSc{392.612676}{223.051873}{3.750000}{0.082897}%
\vSc{392.673663}{223.057295}{6.250000}{0.082897}%
\vSc{392.734438}{223.066320}{8.750000}{0.082897}%
\vSc{392.794887}{223.078930}{11.250000}{0.082897}%
\vSc{392.854892}{223.095103}{13.750000}{0.082897}%
\vSc{392.914341}{223.114806}{16.250000}{0.082897}%
\vSc{392.973121}{223.138003}{18.750000}{0.082897}%
\vSc{393.031119}{223.164649}{21.250000}{0.082897}%
\vSc{393.088226}{223.194694}{23.750000}{0.082897}%
\vSc{393.144330}{223.228080}{26.250000}{0.082897}%
\vSc{393.199328}{223.264745}{28.750000}{0.082897}%
\vSc{393.253113}{223.304617}{31.250000}{0.082897}%
\vSc{393.305584}{223.347621}{33.750000}{0.082897}%
\vSc{393.356640}{223.393676}{36.250000}{0.082897}%
\vSc{393.406185}{223.442694}{38.750000}{0.082897}%
\vSc{393.454124}{223.494581}{41.250000}{0.082897}%
\vSc{393.500365}{223.549238}{43.750000}{0.082897}%
\vSc{393.544821}{223.606562}{46.250000}{0.082897}%
\vSc{393.587407}{223.666444}{48.750000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{393.628042}{223.728769}{51.250000}{0.082897}%
\vSc{393.666649}{223.793418}{53.750000}{0.082897}%
\vSc{393.703154}{223.860270}{56.250000}{0.082897}%
\vSc{393.737488}{223.929196}{58.750000}{0.082897}%
\vSc{393.769585}{224.000065}{61.250000}{0.082897}%
\vSc{393.799384}{224.072743}{63.750000}{0.082897}%
\vSc{393.826829}{224.147090}{66.250000}{0.082897}%
\vSc{393.851867}{224.222967}{68.750000}{0.082897}%
\vSc{393.874451}{224.300227}{71.250000}{0.082897}%
\vSc{393.894538}{224.378724}{73.750000}{0.082897}%
\vSc{393.912088}{224.458309}{76.250000}{0.082897}%
\vSc{393.927070}{224.538830}{78.750000}{0.082897}%
\vSc{393.939454}{224.620134}{81.250000}{0.082897}%
\vSc{393.949217}{224.702065}{83.750000}{0.082897}%
\vSc{393.956341}{224.784469}{86.250000}{0.082897}%
\vSc{393.960811}{224.867188}{88.750000}{0.082897}%
}}%
{\color{white}\put(401.353866,213.026393){\rule{1.792269pt}{0.460000pt}}}%
{\color{white}\put(400.797763,213.476393){\rule{2.904473pt}{0.460000pt}}}%
{\color{white}\put(400.515706,213.926393){\rule{3.468588pt}{0.460000pt}}}%
{\color{white}\put(400.378106,214.376393){\rule{3.743788pt}{0.460000pt}}}%
{\color{white}\put(400.354569,214.826393){\rule{3.790861pt}{0.460000pt}}}%
{\color{white}\put(400.439180,215.276393){\rule{3.621640pt}{0.460000pt}}}%
{\color{white}\put(400.650316,215.726393){\rule{3.199367pt}{0.460000pt}}}%
{\color{white}\put(401.053019,216.176393){\rule{2.393961pt}{0.460000pt}}}%
{\color{black}\vlB{%
\vSc{403.648311}{214.926393}{91.250000}{0.082897}%
\vSc{403.643841}{215.009270}{93.750000}{0.082897}%
\vSc{403.636717}{215.091989}{96.250000}{0.082897}%
\vSc{403.626954}{215.174393}{98.750000}{0.082897}%
\vSc{403.614570}{215.256325}{101.250000}{0.082897}%
\vSc{403.599588}{215.337628}{103.750000}{0.082897}%
\vSc{403.582038}{215.418149}{106.250000}{0.082897}%
\vSc{403.561951}{215.497734}{108.750000}{0.082897}%
\vSc{403.539367}{215.576231}{111.250000}{0.082897}%
\vSc{403.514329}{215.653492}{113.750000}{0.082897}%
\vSc{403.486884}{215.729368}{116.250000}{0.082897}%
\vSc{403.457085}{215.803715}{118.750000}{0.082897}%
\vSc{403.424988}{215.876393}{121.250000}{0.082897}%
\vSc{403.390654}{215.947262}{123.750000}{0.082897}%
\vSc{403.354149}{216.016188}{126.250000}{0.082897}%
\vSc{403.315542}{216.083040}{128.750000}{0.082897}%
\vSc{403.274907}{216.147690}{131.250000}{0.082897}%
\vSc{403.232321}{216.210014}{133.750000}{0.082897}%
\vSc{403.187865}{216.269896}{136.250000}{0.082897}%
\vSc{403.141624}{216.327220}{138.750000}{0.082897}%
\vSc{403.093685}{216.381877}{141.250000}{0.082897}%
\vSc{403.044140}{216.433764}{143.750000}{0.082897}%
\vSc{402.993084}{216.482782}{146.250000}{0.082897}%
\vSc{402.940613}{216.528837}{148.750000}{0.082897}%
\vSc{402.886828}{216.571841}{151.250000}{0.082897}%
\vSc{402.831830}{216.611714}{153.750000}{0.082897}%
\vSc{402.775726}{216.648378}{156.250000}{0.082897}%
\vSc{402.718619}{216.681764}{158.750000}{0.082897}%
\vSc{402.660621}{216.711809}{161.250000}{0.082897}%
\vSc{402.601841}{216.738455}{163.750000}{0.082897}%
\vSc{402.542392}{216.761652}{166.250000}{0.082897}%
\vSc{402.482387}{216.781355}{168.750000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{402.421938}{216.797528}{171.250000}{0.082897}%
\vSc{402.361163}{216.810138}{173.750000}{0.082897}%
\vSc{402.300176}{216.819163}{176.250000}{0.082897}%
\vSc{402.239092}{216.824585}{178.750000}{0.082897}%
\vSc{402.156216}{216.826393}{-178.750000}{0.082897}%
\vSc{402.051703}{216.824585}{-176.250000}{0.082897}%
\vSc{401.947567}{216.819163}{-173.750000}{0.082897}%
\vSc{401.844007}{216.810138}{-171.250000}{0.082897}%
\vSc{401.741220}{216.797528}{-168.750000}{0.082897}%
\vSc{401.639401}{216.781355}{-166.250000}{0.082897}%
\vSc{401.538744}{216.761652}{-163.750000}{0.082897}%
\vSc{401.439442}{216.738455}{-161.250000}{0.082897}%
\vSc{401.341682}{216.711809}{-158.750000}{0.082897}%
\vSc{401.245652}{216.681764}{-156.250000}{0.082897}%
\vSc{401.151533}{216.648378}{-153.750000}{0.082897}%
\vSc{401.059505}{216.611714}{-151.250000}{0.082897}%
\vSc{400.969744}{216.571841}{-148.750000}{0.082897}%
\vSc{400.882420}{216.528837}{-146.250000}{0.082897}%
\vSc{400.797698}{216.482782}{-143.750000}{0.082897}%
\vSc{400.715742}{216.433764}{-141.250000}{0.082897}%
\vSc{400.636706}{216.381877}{-138.750000}{0.082897}%
\vSc{400.560741}{216.327220}{-136.250000}{0.082897}%
\vSc{400.487992}{216.269896}{-133.750000}{0.082897}%
\vSc{400.418596}{216.210014}{-131.250000}{0.082897}%
\vSc{400.352686}{216.147690}{-128.750000}{0.082897}%
\vSc{400.290388}{216.083040}{-126.250000}{0.082897}%
\vSc{400.231821}{216.016188}{-123.750000}{0.082897}%
\vSc{400.177096}{215.947262}{-121.250000}{0.082897}%
\vSc{400.126316}{215.876393}{-118.750000}{0.082897}%
\vSc{400.079579}{215.803715}{-116.250000}{0.082897}%
\vSc{400.036973}{215.729368}{-113.750000}{0.082897}%
\vSc{399.998580}{215.653492}{-111.250000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{399.964473}{215.576231}{-108.750000}{0.082897}%
\vSc{399.934716}{215.497734}{-106.250000}{0.082897}%
\vSc{399.909366}{215.418149}{-103.750000}{0.082897}%
\vSc{399.888473}{215.337628}{-101.250000}{0.082897}%
\vSc{399.872074}{215.256325}{-98.750000}{0.082897}%
\vSc{399.860202}{215.174393}{-96.250000}{0.082897}%
\vSc{399.852879}{215.091989}{-93.750000}{0.082897}%
\vSc{399.850119}{215.009270}{-91.250000}{0.082897}%
\vSc{399.850119}{214.926393}{-88.750000}{0.082897}%
\vSc{399.852879}{214.843516}{-86.250000}{0.082897}%
\vSc{399.860202}{214.760797}{-83.750000}{0.082897}%
\vSc{399.872074}{214.678393}{-81.250000}{0.082897}%
\vSc{399.888473}{214.596462}{-78.750000}{0.082897}%
\vSc{399.909366}{214.515158}{-76.250000}{0.082897}%
\vSc{399.934716}{214.434637}{-73.750000}{0.082897}%
\vSc{399.964473}{214.355052}{-71.250000}{0.082897}%
\vSc{399.998580}{214.276555}{-68.750000}{0.082897}%
\vSc{400.036973}{214.199295}{-66.250000}{0.082897}%
\vSc{400.079579}{214.123418}{-63.750000}{0.082897}%
\vSc{400.126316}{214.049071}{-61.250000}{0.082897}%
\vSc{400.177096}{213.976393}{-58.750000}{0.082897}%
\vSc{400.231821}{213.905524}{-56.250000}{0.082897}%
\vSc{400.290388}{213.836598}{-53.750000}{0.082897}%
\vSc{400.352686}{213.769746}{-51.250000}{0.082897}%
\vSc{400.418596}{213.705097}{-48.750000}{0.082897}%
\vSc{400.487992}{213.642772}{-46.250000}{0.082897}%
\vSc{400.560741}{213.582890}{-43.750000}{0.082897}%
\vSc{400.636706}{213.525566}{-41.250000}{0.082897}%
\vSc{400.715742}{213.470909}{-38.750000}{0.082897}%
\vSc{400.797698}{213.419022}{-36.250000}{0.082897}%
\vSc{400.882420}{213.370004}{-33.750000}{0.082897}%
\vSc{400.969744}{213.323949}{-31.250000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{401.059505}{213.280945}{-28.750000}{0.082897}%
\vSc{401.151533}{213.241072}{-26.250000}{0.082897}%
\vSc{401.245652}{213.204408}{-23.750000}{0.082897}%
\vSc{401.341682}{213.171022}{-21.250000}{0.082897}%
\vSc{401.439442}{213.140977}{-18.750000}{0.082897}%
\vSc{401.538744}{213.114331}{-16.250000}{0.082897}%
\vSc{401.639401}{213.091134}{-13.750000}{0.082897}%
\vSc{401.741220}{213.071431}{-11.250000}{0.082897}%
\vSc{401.844007}{213.055258}{-8.750000}{0.082897}%
\vSc{401.947567}{213.042648}{-6.250000}{0.082897}%
\vSc{402.051703}{213.033623}{-3.750000}{0.082897}%
\vSc{402.156216}{213.028201}{-1.250000}{0.082897}%
\vSc{402.239092}{213.026393}{1.250000}{0.082897}%
\vSc{402.300176}{213.028201}{3.750000}{0.082897}%
\vSc{402.361163}{213.033623}{6.250000}{0.082897}%
\vSc{402.421938}{213.042648}{8.750000}{0.082897}%
\vSc{402.482387}{213.055258}{11.250000}{0.082897}%
\vSc{402.542392}{213.071431}{13.750000}{0.082897}%
\vSc{402.601841}{213.091134}{16.250000}{0.082897}%
\vSc{402.660621}{213.114331}{18.750000}{0.082897}%
\vSc{402.718619}{213.140977}{21.250000}{0.082897}%
\vSc{402.775726}{213.171022}{23.750000}{0.082897}%
\vSc{402.831830}{213.204408}{26.250000}{0.082897}%
\vSc{402.886828}{213.241072}{28.750000}{0.082897}%
\vSc{402.940613}{213.280945}{31.250000}{0.082897}%
\vSc{402.993084}{213.323949}{33.750000}{0.082897}%
\vSc{403.044140}{213.370004}{36.250000}{0.082897}%
\vSc{403.093685}{213.419022}{38.750000}{0.082897}%
\vSc{403.141624}{213.470909}{41.250000}{0.082897}%
\vSc{403.187865}{213.525566}{43.750000}{0.082897}%
\vSc{403.232321}{213.582890}{46.250000}{0.082897}%
\vSc{403.274907}{213.642772}{48.750000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{403.315542}{213.705097}{51.250000}{0.082897}%
\vSc{403.354149}{213.769746}{53.750000}{0.082897}%
\vSc{403.390654}{213.836598}{56.250000}{0.082897}%
\vSc{403.424988}{213.905524}{58.750000}{0.082897}%
\vSc{403.457085}{213.976393}{61.250000}{0.082897}%
\vSc{403.486884}{214.049071}{63.750000}{0.082897}%
\vSc{403.514329}{214.123418}{66.250000}{0.082897}%
\vSc{403.539367}{214.199295}{68.750000}{0.082897}%
\vSc{403.561951}{214.276555}{71.250000}{0.082897}%
\vSc{403.582038}{214.355052}{73.750000}{0.082897}%
\vSc{403.599588}{214.434637}{76.250000}{0.082897}%
\vSc{403.614570}{214.515158}{78.750000}{0.082897}%
\vSc{403.626954}{214.596462}{81.250000}{0.082897}%
\vSc{403.636717}{214.678393}{83.750000}{0.082897}%
\vSc{403.643841}{214.760797}{86.250000}{0.082897}%
\vSc{403.648311}{214.843516}{88.750000}{0.082897}%
}}%
{\color{white}\put(411.041366,202.486307){\rule{1.792269pt}{0.460000pt}}}%
{\color{white}\put(410.485263,202.936307){\rule{2.904473pt}{0.460000pt}}}%
{\color{white}\put(410.203206,203.386307){\rule{3.468588pt}{0.460000pt}}}%
{\color{white}\put(410.065606,203.836307){\rule{3.743788pt}{0.460000pt}}}%
{\color{white}\put(410.042069,204.286307){\rule{3.790861pt}{0.460000pt}}}%
{\color{white}\put(410.126680,204.736307){\rule{3.621640pt}{0.460000pt}}}%
{\color{white}\put(410.337816,205.186307){\rule{3.199367pt}{0.460000pt}}}%
{\color{white}\put(410.740519,205.636307){\rule{2.393961pt}{0.460000pt}}}%
{\color{black}\vlB{%
\vSc{413.335811}{204.386307}{91.250000}{0.082897}%
\vSc{413.331341}{204.469184}{93.750000}{0.082897}%
\vSc{413.324217}{204.551903}{96.250000}{0.082897}%
\vSc{413.314454}{204.634307}{98.750000}{0.082897}%
\vSc{413.302070}{204.716239}{101.250000}{0.082897}%
\vSc{413.287088}{204.797542}{103.750000}{0.082897}%
\vSc{413.269538}{204.878063}{106.250000}{0.082897}%
\vSc{413.249451}{204.957648}{108.750000}{0.082897}%
\vSc{413.226867}{205.036145}{111.250000}{0.082897}%
\vSc{413.201829}{205.113406}{113.750000}{0.082897}%
\vSc{413.174384}{205.189282}{116.250000}{0.082897}%
\vSc{413.144585}{205.263629}{118.750000}{0.082897}%
\vSc{413.112488}{205.336307}{121.250000}{0.082897}%
\vSc{413.078154}{205.407176}{123.750000}{0.082897}%
\vSc{413.041649}{205.476102}{126.250000}{0.082897}%
\vSc{413.003042}{205.542954}{128.750000}{0.082897}%
\vSc{412.962407}{205.607603}{131.250000}{0.082897}%
\vSc{412.919821}{205.669928}{133.750000}{0.082897}%
\vSc{412.875365}{205.729810}{136.250000}{0.082897}%
\vSc{412.829124}{205.787134}{138.750000}{0.082897}%
\vSc{412.781185}{205.841791}{141.250000}{0.082897}%
\vSc{412.731640}{205.893678}{143.750000}{0.082897}%
\vSc{412.680584}{205.942696}{146.250000}{0.082897}%
\vSc{412.628113}{205.988751}{148.750000}{0.082897}%
\vSc{412.574328}{206.031755}{151.250000}{0.082897}%
\vSc{412.519330}{206.071628}{153.750000}{0.082897}%
\vSc{412.463226}{206.108292}{156.250000}{0.082897}%
\vSc{412.406119}{206.141678}{158.750000}{0.082897}%
\vSc{412.348121}{206.171723}{161.250000}{0.082897}%
\vSc{412.289341}{206.198369}{163.750000}{0.082897}%
\vSc{412.229892}{206.221566}{166.250000}{0.082897}%
\vSc{412.169887}{206.241269}{168.750000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{412.109438}{206.257442}{171.250000}{0.082897}%
\vSc{412.048663}{206.270052}{173.750000}{0.082897}%
\vSc{411.987676}{206.279077}{176.250000}{0.082897}%
\vSc{411.926592}{206.284499}{178.750000}{0.082897}%
\vSc{411.843716}{206.286307}{-178.750000}{0.082897}%
\vSc{411.739203}{206.284499}{-176.250000}{0.082897}%
\vSc{411.635067}{206.279077}{-173.750000}{0.082897}%
\vSc{411.531507}{206.270052}{-171.250000}{0.082897}%
\vSc{411.428720}{206.257442}{-168.750000}{0.082897}%
\vSc{411.326901}{206.241269}{-166.250000}{0.082897}%
\vSc{411.226244}{206.221566}{-163.750000}{0.082897}%
\vSc{411.126942}{206.198369}{-161.250000}{0.082897}%
\vSc{411.029182}{206.171723}{-158.750000}{0.082897}%
\vSc{410.933152}{206.141678}{-156.250000}{0.082897}%
\vSc{410.839033}{206.108292}{-153.750000}{0.082897}%
\vSc{410.747005}{206.071628}{-151.250000}{0.082897}%
\vSc{410.657244}{206.031755}{-148.750000}{0.082897}%
\vSc{410.569920}{205.988751}{-146.250000}{0.082897}%
\vSc{410.485198}{205.942696}{-143.750000}{0.082897}%
\vSc{410.403242}{205.893678}{-141.250000}{0.082897}%
\vSc{410.324206}{205.841791}{-138.750000}{0.082897}%
\vSc{410.248241}{205.787134}{-136.250000}{0.082897}%
\vSc{410.175492}{205.729810}{-133.750000}{0.082897}%
\vSc{410.106096}{205.669928}{-131.250000}{0.082897}%
\vSc{410.040186}{205.607603}{-128.750000}{0.082897}%
\vSc{409.977888}{205.542954}{-126.250000}{0.082897}%
\vSc{409.919321}{205.476102}{-123.750000}{0.082897}%
\vSc{409.864596}{205.407176}{-121.250000}{0.082897}%
\vSc{409.813816}{205.336307}{-118.750000}{0.082897}%
\vSc{409.767079}{205.263629}{-116.250000}{0.082897}%
\vSc{409.724473}{205.189282}{-113.750000}{0.082897}%
\vSc{409.686080}{205.113406}{-111.250000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{409.651973}{205.036145}{-108.750000}{0.082897}%
\vSc{409.622216}{204.957648}{-106.250000}{0.082897}%
\vSc{409.596866}{204.878063}{-103.750000}{0.082897}%
\vSc{409.575973}{204.797542}{-101.250000}{0.082897}%
\vSc{409.559574}{204.716239}{-98.750000}{0.082897}%
\vSc{409.547702}{204.634307}{-96.250000}{0.082897}%
\vSc{409.540379}{204.551903}{-93.750000}{0.082897}%
\vSc{409.537619}{204.469184}{-91.250000}{0.082897}%
\vSc{409.537619}{204.386307}{-88.750000}{0.082897}%
\vSc{409.540379}{204.303430}{-86.250000}{0.082897}%
\vSc{409.547702}{204.220711}{-83.750000}{0.082897}%
\vSc{409.559574}{204.138307}{-81.250000}{0.082897}%
\vSc{409.575973}{204.056375}{-78.750000}{0.082897}%
\vSc{409.596866}{203.975072}{-76.250000}{0.082897}%
\vSc{409.622216}{203.894551}{-73.750000}{0.082897}%
\vSc{409.651973}{203.814966}{-71.250000}{0.082897}%
\vSc{409.686080}{203.736469}{-68.750000}{0.082897}%
\vSc{409.724473}{203.659209}{-66.250000}{0.082897}%
\vSc{409.767079}{203.583332}{-63.750000}{0.082897}%
\vSc{409.813816}{203.508985}{-61.250000}{0.082897}%
\vSc{409.864596}{203.436307}{-58.750000}{0.082897}%
\vSc{409.919321}{203.365438}{-56.250000}{0.082897}%
\vSc{409.977888}{203.296512}{-53.750000}{0.082897}%
\vSc{410.040186}{203.229660}{-51.250000}{0.082897}%
\vSc{410.106096}{203.165011}{-48.750000}{0.082897}%
\vSc{410.175492}{203.102686}{-46.250000}{0.082897}%
\vSc{410.248241}{203.042804}{-43.750000}{0.082897}%
\vSc{410.324206}{202.985480}{-41.250000}{0.082897}%
\vSc{410.403242}{202.930823}{-38.750000}{0.082897}%
\vSc{410.485198}{202.878936}{-36.250000}{0.082897}%
\vSc{410.569920}{202.829918}{-33.750000}{0.082897}%
\vSc{410.657244}{202.783863}{-31.250000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{410.747005}{202.740859}{-28.750000}{0.082897}%
\vSc{410.839033}{202.700986}{-26.250000}{0.082897}%
\vSc{410.933152}{202.664322}{-23.750000}{0.082897}%
\vSc{411.029182}{202.630936}{-21.250000}{0.082897}%
\vSc{411.126942}{202.600891}{-18.750000}{0.082897}%
\vSc{411.226244}{202.574245}{-16.250000}{0.082897}%
\vSc{411.326901}{202.551048}{-13.750000}{0.082897}%
\vSc{411.428720}{202.531345}{-11.250000}{0.082897}%
\vSc{411.531507}{202.515172}{-8.750000}{0.082897}%
\vSc{411.635067}{202.502562}{-6.250000}{0.082897}%
\vSc{411.739203}{202.493537}{-3.750000}{0.082897}%
\vSc{411.843716}{202.488115}{-1.250000}{0.082897}%
\vSc{411.926592}{202.486307}{1.250000}{0.082897}%
\vSc{411.987676}{202.488115}{3.750000}{0.082897}%
\vSc{412.048663}{202.493537}{6.250000}{0.082897}%
\vSc{412.109438}{202.502562}{8.750000}{0.082897}%
\vSc{412.169887}{202.515172}{11.250000}{0.082897}%
\vSc{412.229892}{202.531345}{13.750000}{0.082897}%
\vSc{412.289341}{202.551048}{16.250000}{0.082897}%
\vSc{412.348121}{202.574245}{18.750000}{0.082897}%
\vSc{412.406119}{202.600891}{21.250000}{0.082897}%
\vSc{412.463226}{202.630936}{23.750000}{0.082897}%
\vSc{412.519330}{202.664322}{26.250000}{0.082897}%
\vSc{412.574328}{202.700986}{28.750000}{0.082897}%
\vSc{412.628113}{202.740859}{31.250000}{0.082897}%
\vSc{412.680584}{202.783863}{33.750000}{0.082897}%
\vSc{412.731640}{202.829918}{36.250000}{0.082897}%
\vSc{412.781185}{202.878936}{38.750000}{0.082897}%
\vSc{412.829124}{202.930823}{41.250000}{0.082897}%
\vSc{412.875365}{202.985480}{43.750000}{0.082897}%
\vSc{412.919821}{203.042804}{46.250000}{0.082897}%
\vSc{412.962407}{203.102686}{48.750000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{413.003042}{203.165011}{51.250000}{0.082897}%
\vSc{413.041649}{203.229660}{53.750000}{0.082897}%
\vSc{413.078154}{203.296512}{56.250000}{0.082897}%
\vSc{413.112488}{203.365438}{58.750000}{0.082897}%
\vSc{413.144585}{203.436307}{61.250000}{0.082897}%
\vSc{413.174384}{203.508985}{63.750000}{0.082897}%
\vSc{413.201829}{203.583332}{66.250000}{0.082897}%
\vSc{413.226867}{203.659209}{68.750000}{0.082897}%
\vSc{413.249451}{203.736469}{71.250000}{0.082897}%
\vSc{413.269538}{203.814966}{73.750000}{0.082897}%
\vSc{413.287088}{203.894551}{76.250000}{0.082897}%
\vSc{413.302070}{203.975072}{78.750000}{0.082897}%
\vSc{413.314454}{204.056375}{81.250000}{0.082897}%
\vSc{413.324217}{204.138307}{83.750000}{0.082897}%
\vSc{413.331341}{204.220711}{86.250000}{0.082897}%
\vSc{413.335811}{204.303430}{88.750000}{0.082897}%
}}%
{\color{white}\put(420.728866,188.832275){\rule{1.792269pt}{0.460000pt}}}%
{\color{white}\put(420.172763,189.282275){\rule{2.904473pt}{0.460000pt}}}%
{\color{white}\put(419.890706,189.732275){\rule{3.468588pt}{0.460000pt}}}%
{\color{white}\put(419.753106,190.182275){\rule{3.743788pt}{0.460000pt}}}%
{\color{white}\put(419.729569,190.632275){\rule{3.790861pt}{0.460000pt}}}%
{\color{white}\put(419.814180,191.082275){\rule{3.621640pt}{0.460000pt}}}%
{\color{white}\put(420.025316,191.532275){\rule{3.199367pt}{0.460000pt}}}%
{\color{white}\put(420.428019,191.982275){\rule{2.393961pt}{0.460000pt}}}%
{\color{black}\vlB{%
\vSc{423.023311}{190.732275}{91.250000}{0.082897}%
\vSc{423.018841}{190.815151}{93.750000}{0.082897}%
\vSc{423.011717}{190.897870}{96.250000}{0.082897}%
\vSc{423.001954}{190.980274}{98.750000}{0.082897}%
\vSc{422.989570}{191.062206}{101.250000}{0.082897}%
\vSc{422.974588}{191.143510}{103.750000}{0.082897}%
\vSc{422.957038}{191.224031}{106.250000}{0.082897}%
\vSc{422.936951}{191.303616}{108.750000}{0.082897}%
\vSc{422.914367}{191.382113}{111.250000}{0.082897}%
\vSc{422.889329}{191.459373}{113.750000}{0.082897}%
\vSc{422.861884}{191.535249}{116.250000}{0.082897}%
\vSc{422.832085}{191.609597}{118.750000}{0.082897}%
\vSc{422.799988}{191.682275}{121.250000}{0.082897}%
\vSc{422.765654}{191.753144}{123.750000}{0.082897}%
\vSc{422.729149}{191.822070}{126.250000}{0.082897}%
\vSc{422.690542}{191.888921}{128.750000}{0.082897}%
\vSc{422.649907}{191.953571}{131.250000}{0.082897}%
\vSc{422.607321}{192.015896}{133.750000}{0.082897}%
\vSc{422.562865}{192.075777}{136.250000}{0.082897}%
\vSc{422.516624}{192.133101}{138.750000}{0.082897}%
\vSc{422.468685}{192.187759}{141.250000}{0.082897}%
\vSc{422.419140}{192.239646}{143.750000}{0.082897}%
\vSc{422.368084}{192.288663}{146.250000}{0.082897}%
\vSc{422.315613}{192.334718}{148.750000}{0.082897}%
\vSc{422.261828}{192.377723}{151.250000}{0.082897}%
\vSc{422.206830}{192.417595}{153.750000}{0.082897}%
\vSc{422.150726}{192.454259}{156.250000}{0.082897}%
\vSc{422.093619}{192.487646}{158.750000}{0.082897}%
\vSc{422.035621}{192.517690}{161.250000}{0.082897}%
\vSc{421.976841}{192.544337}{163.750000}{0.082897}%
\vSc{421.917392}{192.567534}{166.250000}{0.082897}%
\vSc{421.857387}{192.587237}{168.750000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{421.796938}{192.603409}{171.250000}{0.082897}%
\vSc{421.736163}{192.616020}{173.750000}{0.082897}%
\vSc{421.675176}{192.625044}{176.250000}{0.082897}%
\vSc{421.614092}{192.630466}{178.750000}{0.082897}%
\vSc{421.531216}{192.632275}{-178.750000}{0.082897}%
\vSc{421.426703}{192.630466}{-176.250000}{0.082897}%
\vSc{421.322567}{192.625044}{-173.750000}{0.082897}%
\vSc{421.219007}{192.616020}{-171.250000}{0.082897}%
\vSc{421.116220}{192.603409}{-168.750000}{0.082897}%
\vSc{421.014401}{192.587237}{-166.250000}{0.082897}%
\vSc{420.913744}{192.567534}{-163.750000}{0.082897}%
\vSc{420.814442}{192.544337}{-161.250000}{0.082897}%
\vSc{420.716682}{192.517690}{-158.750000}{0.082897}%
\vSc{420.620652}{192.487646}{-156.250000}{0.082897}%
\vSc{420.526533}{192.454259}{-153.750000}{0.082897}%
\vSc{420.434505}{192.417595}{-151.250000}{0.082897}%
\vSc{420.344744}{192.377723}{-148.750000}{0.082897}%
\vSc{420.257420}{192.334718}{-146.250000}{0.082897}%
\vSc{420.172698}{192.288663}{-143.750000}{0.082897}%
\vSc{420.090742}{192.239646}{-141.250000}{0.082897}%
\vSc{420.011706}{192.187759}{-138.750000}{0.082897}%
\vSc{419.935741}{192.133101}{-136.250000}{0.082897}%
\vSc{419.862992}{192.075777}{-133.750000}{0.082897}%
\vSc{419.793596}{192.015896}{-131.250000}{0.082897}%
\vSc{419.727686}{191.953571}{-128.750000}{0.082897}%
\vSc{419.665388}{191.888921}{-126.250000}{0.082897}%
\vSc{419.606821}{191.822070}{-123.750000}{0.082897}%
\vSc{419.552096}{191.753144}{-121.250000}{0.082897}%
\vSc{419.501316}{191.682275}{-118.750000}{0.082897}%
\vSc{419.454579}{191.609597}{-116.250000}{0.082897}%
\vSc{419.411973}{191.535249}{-113.750000}{0.082897}%
\vSc{419.373580}{191.459373}{-111.250000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{419.339473}{191.382113}{-108.750000}{0.082897}%
\vSc{419.309716}{191.303616}{-106.250000}{0.082897}%
\vSc{419.284366}{191.224031}{-103.750000}{0.082897}%
\vSc{419.263473}{191.143510}{-101.250000}{0.082897}%
\vSc{419.247074}{191.062206}{-98.750000}{0.082897}%
\vSc{419.235202}{190.980274}{-96.250000}{0.082897}%
\vSc{419.227879}{190.897870}{-93.750000}{0.082897}%
\vSc{419.225119}{190.815151}{-91.250000}{0.082897}%
\vSc{419.225119}{190.732275}{-88.750000}{0.082897}%
\vSc{419.227879}{190.649398}{-86.250000}{0.082897}%
\vSc{419.235202}{190.566679}{-83.750000}{0.082897}%
\vSc{419.247074}{190.484275}{-81.250000}{0.082897}%
\vSc{419.263473}{190.402343}{-78.750000}{0.082897}%
\vSc{419.284366}{190.321039}{-76.250000}{0.082897}%
\vSc{419.309716}{190.240518}{-73.750000}{0.082897}%
\vSc{419.339473}{190.160933}{-71.250000}{0.082897}%
\vSc{419.373580}{190.082436}{-68.750000}{0.082897}%
\vSc{419.411973}{190.005176}{-66.250000}{0.082897}%
\vSc{419.454579}{189.929300}{-63.750000}{0.082897}%
\vSc{419.501316}{189.854952}{-61.250000}{0.082897}%
\vSc{419.552096}{189.782275}{-58.750000}{0.082897}%
\vSc{419.606821}{189.711405}{-56.250000}{0.082897}%
\vSc{419.665388}{189.642479}{-53.750000}{0.082897}%
\vSc{419.727686}{189.575628}{-51.250000}{0.082897}%
\vSc{419.793596}{189.510978}{-48.750000}{0.082897}%
\vSc{419.862992}{189.448653}{-46.250000}{0.082897}%
\vSc{419.935741}{189.388772}{-43.750000}{0.082897}%
\vSc{420.011706}{189.331448}{-41.250000}{0.082897}%
\vSc{420.090742}{189.276790}{-38.750000}{0.082897}%
\vSc{420.172698}{189.224903}{-36.250000}{0.082897}%
\vSc{420.257420}{189.175886}{-33.750000}{0.082897}%
\vSc{420.344744}{189.129831}{-31.250000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{420.434505}{189.086826}{-28.750000}{0.082897}%
\vSc{420.526533}{189.046954}{-26.250000}{0.082897}%
\vSc{420.620652}{189.010290}{-23.750000}{0.082897}%
\vSc{420.716682}{188.976903}{-21.250000}{0.082897}%
\vSc{420.814442}{188.946859}{-18.750000}{0.082897}%
\vSc{420.913744}{188.920212}{-16.250000}{0.082897}%
\vSc{421.014401}{188.897015}{-13.750000}{0.082897}%
\vSc{421.116220}{188.877312}{-11.250000}{0.082897}%
\vSc{421.219007}{188.861140}{-8.750000}{0.082897}%
\vSc{421.322567}{188.848529}{-6.250000}{0.082897}%
\vSc{421.426703}{188.839505}{-3.750000}{0.082897}%
\vSc{421.531216}{188.834083}{-1.250000}{0.082897}%
\vSc{421.614092}{188.832275}{1.250000}{0.082897}%
\vSc{421.675176}{188.834083}{3.750000}{0.082897}%
\vSc{421.736163}{188.839505}{6.250000}{0.082897}%
\vSc{421.796938}{188.848529}{8.750000}{0.082897}%
\vSc{421.857387}{188.861140}{11.250000}{0.082897}%
\vSc{421.917392}{188.877312}{13.750000}{0.082897}%
\vSc{421.976841}{188.897015}{16.250000}{0.082897}%
\vSc{422.035621}{188.920212}{18.750000}{0.082897}%
\vSc{422.093619}{188.946859}{21.250000}{0.082897}%
\vSc{422.150726}{188.976903}{23.750000}{0.082897}%
\vSc{422.206830}{189.010290}{26.250000}{0.082897}%
\vSc{422.261828}{189.046954}{28.750000}{0.082897}%
\vSc{422.315613}{189.086826}{31.250000}{0.082897}%
\vSc{422.368084}{189.129831}{33.750000}{0.082897}%
\vSc{422.419140}{189.175886}{36.250000}{0.082897}%
\vSc{422.468685}{189.224903}{38.750000}{0.082897}%
\vSc{422.516624}{189.276790}{41.250000}{0.082897}%
\vSc{422.562865}{189.331448}{43.750000}{0.082897}%
\vSc{422.607321}{189.388772}{46.250000}{0.082897}%
\vSc{422.649907}{189.448653}{48.750000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{422.690542}{189.510978}{51.250000}{0.082897}%
\vSc{422.729149}{189.575628}{53.750000}{0.082897}%
\vSc{422.765654}{189.642479}{56.250000}{0.082897}%
\vSc{422.799988}{189.711405}{58.750000}{0.082897}%
\vSc{422.832085}{189.782275}{61.250000}{0.082897}%
\vSc{422.861884}{189.854952}{63.750000}{0.082897}%
\vSc{422.889329}{189.929300}{66.250000}{0.082897}%
\vSc{422.914367}{190.005176}{68.750000}{0.082897}%
\vSc{422.936951}{190.082436}{71.250000}{0.082897}%
\vSc{422.957038}{190.160933}{73.750000}{0.082897}%
\vSc{422.974588}{190.240518}{76.250000}{0.082897}%
\vSc{422.989570}{190.321039}{78.750000}{0.082897}%
\vSc{423.001954}{190.402343}{81.250000}{0.082897}%
\vSc{423.011717}{190.484275}{83.750000}{0.082897}%
\vSc{423.018841}{190.566679}{86.250000}{0.082897}%
\vSc{423.023311}{190.649398}{88.750000}{0.082897}%
}}%
{\color{white}\put(430.416366,170.393534){\rule{1.792269pt}{0.460000pt}}}%
{\color{white}\put(429.860263,170.843534){\rule{2.904473pt}{0.460000pt}}}%
{\color{white}\put(429.578206,171.293534){\rule{3.468588pt}{0.460000pt}}}%
{\color{white}\put(429.440606,171.743534){\rule{3.743788pt}{0.460000pt}}}%
{\color{white}\put(429.417069,172.193534){\rule{3.790861pt}{0.460000pt}}}%
{\color{white}\put(429.501680,172.643534){\rule{3.621640pt}{0.460000pt}}}%
{\color{white}\put(429.712816,173.093534){\rule{3.199367pt}{0.460000pt}}}%
{\color{white}\put(430.115519,173.543534){\rule{2.393961pt}{0.460000pt}}}%
{\color{black}\vlB{%
\vSc{432.710811}{172.293534}{91.250000}{0.082897}%
\vSc{432.706341}{172.376411}{93.750000}{0.082897}%
\vSc{432.699217}{172.459130}{96.250000}{0.082897}%
\vSc{432.689454}{172.541534}{98.750000}{0.082897}%
\vSc{432.677070}{172.623466}{101.250000}{0.082897}%
\vSc{432.662088}{172.704769}{103.750000}{0.082897}%
\vSc{432.644538}{172.785290}{106.250000}{0.082897}%
\vSc{432.624451}{172.864875}{108.750000}{0.082897}%
\vSc{432.601867}{172.943372}{111.250000}{0.082897}%
\vSc{432.576829}{173.020633}{113.750000}{0.082897}%
\vSc{432.549384}{173.096509}{116.250000}{0.082897}%
\vSc{432.519585}{173.170856}{118.750000}{0.082897}%
\vSc{432.487488}{173.243534}{121.250000}{0.082897}%
\vSc{432.453154}{173.314403}{123.750000}{0.082897}%
\vSc{432.416649}{173.383329}{126.250000}{0.082897}%
\vSc{432.378042}{173.450181}{128.750000}{0.082897}%
\vSc{432.337407}{173.514831}{131.250000}{0.082897}%
\vSc{432.294821}{173.577155}{133.750000}{0.082897}%
\vSc{432.250365}{173.637037}{136.250000}{0.082897}%
\vSc{432.204124}{173.694361}{138.750000}{0.082897}%
\vSc{432.156185}{173.749019}{141.250000}{0.082897}%
\vSc{432.106640}{173.800905}{143.750000}{0.082897}%
\vSc{432.055584}{173.849923}{146.250000}{0.082897}%
\vSc{432.003113}{173.895978}{148.750000}{0.082897}%
\vSc{431.949328}{173.938982}{151.250000}{0.082897}%
\vSc{431.894330}{173.978855}{153.750000}{0.082897}%
\vSc{431.838226}{174.015519}{156.250000}{0.082897}%
\vSc{431.781119}{174.048905}{158.750000}{0.082897}%
\vSc{431.723121}{174.078950}{161.250000}{0.082897}%
\vSc{431.664341}{174.105596}{163.750000}{0.082897}%
\vSc{431.604892}{174.128793}{166.250000}{0.082897}%
\vSc{431.544887}{174.148497}{168.750000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{431.484438}{174.164669}{171.250000}{0.082897}%
\vSc{431.423663}{174.177279}{173.750000}{0.082897}%
\vSc{431.362676}{174.186304}{176.250000}{0.082897}%
\vSc{431.301592}{174.191726}{178.750000}{0.082897}%
\vSc{431.218716}{174.193534}{-178.750000}{0.082897}%
\vSc{431.114203}{174.191726}{-176.250000}{0.082897}%
\vSc{431.010067}{174.186304}{-173.750000}{0.082897}%
\vSc{430.906507}{174.177279}{-171.250000}{0.082897}%
\vSc{430.803720}{174.164669}{-168.750000}{0.082897}%
\vSc{430.701901}{174.148497}{-166.250000}{0.082897}%
\vSc{430.601244}{174.128793}{-163.750000}{0.082897}%
\vSc{430.501942}{174.105596}{-161.250000}{0.082897}%
\vSc{430.404182}{174.078950}{-158.750000}{0.082897}%
\vSc{430.308152}{174.048905}{-156.250000}{0.082897}%
\vSc{430.214033}{174.015519}{-153.750000}{0.082897}%
\vSc{430.122005}{173.978855}{-151.250000}{0.082897}%
\vSc{430.032244}{173.938982}{-148.750000}{0.082897}%
\vSc{429.944920}{173.895978}{-146.250000}{0.082897}%
\vSc{429.860198}{173.849923}{-143.750000}{0.082897}%
\vSc{429.778242}{173.800905}{-141.250000}{0.082897}%
\vSc{429.699206}{173.749019}{-138.750000}{0.082897}%
\vSc{429.623241}{173.694361}{-136.250000}{0.082897}%
\vSc{429.550492}{173.637037}{-133.750000}{0.082897}%
\vSc{429.481096}{173.577155}{-131.250000}{0.082897}%
\vSc{429.415186}{173.514831}{-128.750000}{0.082897}%
\vSc{429.352888}{173.450181}{-126.250000}{0.082897}%
\vSc{429.294321}{173.383329}{-123.750000}{0.082897}%
\vSc{429.239596}{173.314403}{-121.250000}{0.082897}%
\vSc{429.188816}{173.243534}{-118.750000}{0.082897}%
\vSc{429.142079}{173.170856}{-116.250000}{0.082897}%
\vSc{429.099473}{173.096509}{-113.750000}{0.082897}%
\vSc{429.061080}{173.020633}{-111.250000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{429.026973}{172.943372}{-108.750000}{0.082897}%
\vSc{428.997216}{172.864875}{-106.250000}{0.082897}%
\vSc{428.971866}{172.785290}{-103.750000}{0.082897}%
\vSc{428.950973}{172.704769}{-101.250000}{0.082897}%
\vSc{428.934574}{172.623466}{-98.750000}{0.082897}%
\vSc{428.922702}{172.541534}{-96.250000}{0.082897}%
\vSc{428.915379}{172.459130}{-93.750000}{0.082897}%
\vSc{428.912619}{172.376411}{-91.250000}{0.082897}%
\vSc{428.912619}{172.293534}{-88.750000}{0.082897}%
\vSc{428.915379}{172.210657}{-86.250000}{0.082897}%
\vSc{428.922702}{172.127938}{-83.750000}{0.082897}%
\vSc{428.934574}{172.045534}{-81.250000}{0.082897}%
\vSc{428.950973}{171.963603}{-78.750000}{0.082897}%
\vSc{428.971866}{171.882299}{-76.250000}{0.082897}%
\vSc{428.997216}{171.801778}{-73.750000}{0.082897}%
\vSc{429.026973}{171.722193}{-71.250000}{0.082897}%
\vSc{429.061080}{171.643696}{-68.750000}{0.082897}%
\vSc{429.099473}{171.566436}{-66.250000}{0.082897}%
\vSc{429.142079}{171.490559}{-63.750000}{0.082897}%
\vSc{429.188816}{171.416212}{-61.250000}{0.082897}%
\vSc{429.239596}{171.343534}{-58.750000}{0.082897}%
\vSc{429.294321}{171.272665}{-56.250000}{0.082897}%
\vSc{429.352888}{171.203739}{-53.750000}{0.082897}%
\vSc{429.415186}{171.136887}{-51.250000}{0.082897}%
\vSc{429.481096}{171.072238}{-48.750000}{0.082897}%
\vSc{429.550492}{171.009913}{-46.250000}{0.082897}%
\vSc{429.623241}{170.950031}{-43.750000}{0.082897}%
\vSc{429.699206}{170.892707}{-41.250000}{0.082897}%
\vSc{429.778242}{170.838050}{-38.750000}{0.082897}%
\vSc{429.860198}{170.786163}{-36.250000}{0.082897}%
\vSc{429.944920}{170.737145}{-33.750000}{0.082897}%
\vSc{430.032244}{170.691090}{-31.250000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{430.122005}{170.648086}{-28.750000}{0.082897}%
\vSc{430.214033}{170.608214}{-26.250000}{0.082897}%
\vSc{430.308152}{170.571549}{-23.750000}{0.082897}%
\vSc{430.404182}{170.538163}{-21.250000}{0.082897}%
\vSc{430.501942}{170.508118}{-18.750000}{0.082897}%
\vSc{430.601244}{170.481472}{-16.250000}{0.082897}%
\vSc{430.701901}{170.458275}{-13.750000}{0.082897}%
\vSc{430.803720}{170.438572}{-11.250000}{0.082897}%
\vSc{430.906507}{170.422399}{-8.750000}{0.082897}%
\vSc{431.010067}{170.409789}{-6.250000}{0.082897}%
\vSc{431.114203}{170.400764}{-3.750000}{0.082897}%
\vSc{431.218716}{170.395342}{-1.250000}{0.082897}%
\vSc{431.301592}{170.393534}{1.250000}{0.082897}%
\vSc{431.362676}{170.395342}{3.750000}{0.082897}%
\vSc{431.423663}{170.400764}{6.250000}{0.082897}%
\vSc{431.484438}{170.409789}{8.750000}{0.082897}%
\vSc{431.544887}{170.422399}{11.250000}{0.082897}%
\vSc{431.604892}{170.438572}{13.750000}{0.082897}%
\vSc{431.664341}{170.458275}{16.250000}{0.082897}%
\vSc{431.723121}{170.481472}{18.750000}{0.082897}%
\vSc{431.781119}{170.508118}{21.250000}{0.082897}%
\vSc{431.838226}{170.538163}{23.750000}{0.082897}%
\vSc{431.894330}{170.571549}{26.250000}{0.082897}%
\vSc{431.949328}{170.608214}{28.750000}{0.082897}%
\vSc{432.003113}{170.648086}{31.250000}{0.082897}%
\vSc{432.055584}{170.691090}{33.750000}{0.082897}%
\vSc{432.106640}{170.737145}{36.250000}{0.082897}%
\vSc{432.156185}{170.786163}{38.750000}{0.082897}%
\vSc{432.204124}{170.838050}{41.250000}{0.082897}%
\vSc{432.250365}{170.892707}{43.750000}{0.082897}%
\vSc{432.294821}{170.950031}{46.250000}{0.082897}%
\vSc{432.337407}{171.009913}{48.750000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{432.378042}{171.072238}{51.250000}{0.082897}%
\vSc{432.416649}{171.136887}{53.750000}{0.082897}%
\vSc{432.453154}{171.203739}{56.250000}{0.082897}%
\vSc{432.487488}{171.272665}{58.750000}{0.082897}%
\vSc{432.519585}{171.343534}{61.250000}{0.082897}%
\vSc{432.549384}{171.416212}{63.750000}{0.082897}%
\vSc{432.576829}{171.490559}{66.250000}{0.082897}%
\vSc{432.601867}{171.566436}{68.750000}{0.082897}%
\vSc{432.624451}{171.643696}{71.250000}{0.082897}%
\vSc{432.644538}{171.722193}{73.750000}{0.082897}%
\vSc{432.662088}{171.801778}{76.250000}{0.082897}%
\vSc{432.677070}{171.882299}{78.750000}{0.082897}%
\vSc{432.689454}{171.963603}{81.250000}{0.082897}%
\vSc{432.699217}{172.045534}{83.750000}{0.082897}%
\vSc{432.706341}{172.127938}{86.250000}{0.082897}%
\vSc{432.710811}{172.210657}{88.750000}{0.082897}%
}}%
{\color{white}\put(440.103866,147.100000){\rule{1.792269pt}{0.460000pt}}}%
{\color{white}\put(439.547763,147.550000){\rule{2.904473pt}{0.460000pt}}}%
{\color{white}\put(439.265706,148.000000){\rule{3.468588pt}{0.460000pt}}}%
{\color{white}\put(439.128106,148.450000){\rule{3.743788pt}{0.460000pt}}}%
{\color{white}\put(439.104569,148.900000){\rule{3.790861pt}{0.460000pt}}}%
{\color{white}\put(439.189180,149.350000){\rule{3.621640pt}{0.460000pt}}}%
{\color{white}\put(439.400316,149.800000){\rule{3.199367pt}{0.460000pt}}}%
{\color{white}\put(439.803019,150.250000){\rule{2.393961pt}{0.460000pt}}}%
{\color{black}\vlB{%
\vSc{442.398311}{149.000000}{91.250000}{0.082897}%
\vSc{442.393841}{149.082877}{93.750000}{0.082897}%
\vSc{442.386717}{149.165596}{96.250000}{0.082897}%
\vSc{442.376954}{149.248000}{98.750000}{0.082897}%
\vSc{442.364570}{149.329932}{101.250000}{0.082897}%
\vSc{442.349588}{149.411235}{103.750000}{0.082897}%
\vSc{442.332038}{149.491756}{106.250000}{0.082897}%
\vSc{442.311951}{149.571341}{108.750000}{0.082897}%
\vSc{442.289367}{149.649838}{111.250000}{0.082897}%
\vSc{442.264329}{149.727099}{113.750000}{0.082897}%
\vSc{442.236884}{149.802975}{116.250000}{0.082897}%
\vSc{442.207085}{149.877322}{118.750000}{0.082897}%
\vSc{442.174988}{149.950000}{121.250000}{0.082897}%
\vSc{442.140654}{150.020869}{123.750000}{0.082897}%
\vSc{442.104149}{150.089795}{126.250000}{0.082897}%
\vSc{442.065542}{150.156647}{128.750000}{0.082897}%
\vSc{442.024907}{150.221296}{131.250000}{0.082897}%
\vSc{441.982321}{150.283621}{133.750000}{0.082897}%
\vSc{441.937865}{150.343503}{136.250000}{0.082897}%
\vSc{441.891624}{150.400827}{138.750000}{0.082897}%
\vSc{441.843685}{150.455484}{141.250000}{0.082897}%
\vSc{441.794140}{150.507371}{143.750000}{0.082897}%
\vSc{441.743084}{150.556389}{146.250000}{0.082897}%
\vSc{441.690613}{150.602444}{148.750000}{0.082897}%
\vSc{441.636828}{150.645448}{151.250000}{0.082897}%
\vSc{441.581830}{150.685321}{153.750000}{0.082897}%
\vSc{441.525726}{150.721985}{156.250000}{0.082897}%
\vSc{441.468619}{150.755371}{158.750000}{0.082897}%
\vSc{441.410621}{150.785416}{161.250000}{0.082897}%
\vSc{441.351841}{150.812062}{163.750000}{0.082897}%
\vSc{441.292392}{150.835259}{166.250000}{0.082897}%
\vSc{441.232387}{150.854962}{168.750000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{441.171938}{150.871135}{171.250000}{0.082897}%
\vSc{441.111163}{150.883745}{173.750000}{0.082897}%
\vSc{441.050176}{150.892770}{176.250000}{0.082897}%
\vSc{440.989092}{150.898192}{178.750000}{0.082897}%
\vSc{440.906216}{150.900000}{-178.750000}{0.082897}%
\vSc{440.801703}{150.898192}{-176.250000}{0.082897}%
\vSc{440.697567}{150.892770}{-173.750000}{0.082897}%
\vSc{440.594007}{150.883745}{-171.250000}{0.082897}%
\vSc{440.491220}{150.871135}{-168.750000}{0.082897}%
\vSc{440.389401}{150.854962}{-166.250000}{0.082897}%
\vSc{440.288744}{150.835259}{-163.750000}{0.082897}%
\vSc{440.189442}{150.812062}{-161.250000}{0.082897}%
\vSc{440.091682}{150.785416}{-158.750000}{0.082897}%
\vSc{439.995652}{150.755371}{-156.250000}{0.082897}%
\vSc{439.901533}{150.721985}{-153.750000}{0.082897}%
\vSc{439.809505}{150.685321}{-151.250000}{0.082897}%
\vSc{439.719744}{150.645448}{-148.750000}{0.082897}%
\vSc{439.632420}{150.602444}{-146.250000}{0.082897}%
\vSc{439.547698}{150.556389}{-143.750000}{0.082897}%
\vSc{439.465742}{150.507371}{-141.250000}{0.082897}%
\vSc{439.386706}{150.455484}{-138.750000}{0.082897}%
\vSc{439.310741}{150.400827}{-136.250000}{0.082897}%
\vSc{439.237992}{150.343503}{-133.750000}{0.082897}%
\vSc{439.168596}{150.283621}{-131.250000}{0.082897}%
\vSc{439.102686}{150.221296}{-128.750000}{0.082897}%
\vSc{439.040388}{150.156647}{-126.250000}{0.082897}%
\vSc{438.981821}{150.089795}{-123.750000}{0.082897}%
\vSc{438.927096}{150.020869}{-121.250000}{0.082897}%
\vSc{438.876316}{149.950000}{-118.750000}{0.082897}%
\vSc{438.829579}{149.877322}{-116.250000}{0.082897}%
\vSc{438.786973}{149.802975}{-113.750000}{0.082897}%
\vSc{438.748580}{149.727099}{-111.250000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{438.714473}{149.649838}{-108.750000}{0.082897}%
\vSc{438.684716}{149.571341}{-106.250000}{0.082897}%
\vSc{438.659366}{149.491756}{-103.750000}{0.082897}%
\vSc{438.638473}{149.411235}{-101.250000}{0.082897}%
\vSc{438.622074}{149.329932}{-98.750000}{0.082897}%
\vSc{438.610202}{149.248000}{-96.250000}{0.082897}%
\vSc{438.602879}{149.165596}{-93.750000}{0.082897}%
\vSc{438.600119}{149.082877}{-91.250000}{0.082897}%
\vSc{438.600119}{149.000000}{-88.750000}{0.082897}%
\vSc{438.602879}{148.917123}{-86.250000}{0.082897}%
\vSc{438.610202}{148.834404}{-83.750000}{0.082897}%
\vSc{438.622074}{148.752000}{-81.250000}{0.082897}%
\vSc{438.638473}{148.670068}{-78.750000}{0.082897}%
\vSc{438.659366}{148.588765}{-76.250000}{0.082897}%
\vSc{438.684716}{148.508244}{-73.750000}{0.082897}%
\vSc{438.714473}{148.428659}{-71.250000}{0.082897}%
\vSc{438.748580}{148.350162}{-68.750000}{0.082897}%
\vSc{438.786973}{148.272901}{-66.250000}{0.082897}%
\vSc{438.829579}{148.197025}{-63.750000}{0.082897}%
\vSc{438.876316}{148.122678}{-61.250000}{0.082897}%
\vSc{438.927096}{148.050000}{-58.750000}{0.082897}%
\vSc{438.981821}{147.979131}{-56.250000}{0.082897}%
\vSc{439.040388}{147.910205}{-53.750000}{0.082897}%
\vSc{439.102686}{147.843353}{-51.250000}{0.082897}%
\vSc{439.168596}{147.778704}{-48.750000}{0.082897}%
\vSc{439.237992}{147.716379}{-46.250000}{0.082897}%
\vSc{439.310741}{147.656497}{-43.750000}{0.082897}%
\vSc{439.386706}{147.599173}{-41.250000}{0.082897}%
\vSc{439.465742}{147.544516}{-38.750000}{0.082897}%
\vSc{439.547698}{147.492629}{-36.250000}{0.082897}%
\vSc{439.632420}{147.443611}{-33.750000}{0.082897}%
\vSc{439.719744}{147.397556}{-31.250000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{439.809505}{147.354552}{-28.750000}{0.082897}%
\vSc{439.901533}{147.314679}{-26.250000}{0.082897}%
\vSc{439.995652}{147.278015}{-23.750000}{0.082897}%
\vSc{440.091682}{147.244629}{-21.250000}{0.082897}%
\vSc{440.189442}{147.214584}{-18.750000}{0.082897}%
\vSc{440.288744}{147.187938}{-16.250000}{0.082897}%
\vSc{440.389401}{147.164741}{-13.750000}{0.082897}%
\vSc{440.491220}{147.145038}{-11.250000}{0.082897}%
\vSc{440.594007}{147.128865}{-8.750000}{0.082897}%
\vSc{440.697567}{147.116255}{-6.250000}{0.082897}%
\vSc{440.801703}{147.107230}{-3.750000}{0.082897}%
\vSc{440.906216}{147.101808}{-1.250000}{0.082897}%
\vSc{440.989092}{147.100000}{1.250000}{0.082897}%
\vSc{441.050176}{147.101808}{3.750000}{0.082897}%
\vSc{441.111163}{147.107230}{6.250000}{0.082897}%
\vSc{441.171938}{147.116255}{8.750000}{0.082897}%
\vSc{441.232387}{147.128865}{11.250000}{0.082897}%
\vSc{441.292392}{147.145038}{13.750000}{0.082897}%
\vSc{441.351841}{147.164741}{16.250000}{0.082897}%
\vSc{441.410621}{147.187938}{18.750000}{0.082897}%
\vSc{441.468619}{147.214584}{21.250000}{0.082897}%
\vSc{441.525726}{147.244629}{23.750000}{0.082897}%
\vSc{441.581830}{147.278015}{26.250000}{0.082897}%
\vSc{441.636828}{147.314679}{28.750000}{0.082897}%
\vSc{441.690613}{147.354552}{31.250000}{0.082897}%
\vSc{441.743084}{147.397556}{33.750000}{0.082897}%
\vSc{441.794140}{147.443611}{36.250000}{0.082897}%
\vSc{441.843685}{147.492629}{38.750000}{0.082897}%
\vSc{441.891624}{147.544516}{41.250000}{0.082897}%
\vSc{441.937865}{147.599173}{43.750000}{0.082897}%
\vSc{441.982321}{147.656497}{46.250000}{0.082897}%
\vSc{442.024907}{147.716379}{48.750000}{0.082897}%
}}%
{\color{black}\vlB{%
\vSc{442.065542}{147.778704}{51.250000}{0.082897}%
\vSc{442.104149}{147.843353}{53.750000}{0.082897}%
\vSc{442.140654}{147.910205}{56.250000}{0.082897}%
\vSc{442.174988}{147.979131}{58.750000}{0.082897}%
\vSc{442.207085}{148.050000}{61.250000}{0.082897}%
\vSc{442.236884}{148.122678}{63.750000}{0.082897}%
\vSc{442.264329}{148.197025}{66.250000}{0.082897}%
\vSc{442.289367}{148.272901}{68.750000}{0.082897}%
\vSc{442.311951}{148.350162}{71.250000}{0.082897}%
\vSc{442.332038}{148.428659}{73.750000}{0.082897}%
\vSc{442.349588}{148.508244}{76.250000}{0.082897}%
\vSc{442.364570}{148.588765}{78.750000}{0.082897}%
\vSc{442.376954}{148.670068}{81.250000}{0.082897}%
\vSc{442.386717}{148.752000}{83.750000}{0.082897}%
\vSc{442.393841}{148.834404}{86.250000}{0.082897}%
\vSc{442.398311}{148.917123}{88.750000}{0.082897}%
}}%
{\color{black}\put(235.00000,332.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $c(\theta)=(\cos\theta,e^{i\pi/4}\sin\theta)^{\mathsf T}$}}}%
{\color{vltTeal}\vlB{%
\vSg{26.000000}{99.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(55.00000,99.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\Delta S/\omega_\star^2$}}}%
{\color{vltBlue}\vlB{%
\vSg{145.000000}{99.000000}{0.000000}{4.500000}%
\vSg{152.000000}{99.000000}{0.000000}{4.500000}%
\vSg{159.000000}{99.000000}{0.000000}{4.500000}%
\vSg{166.000000}{99.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(174.00000,99.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\Delta W/\omega_\star$}}}%
{\color{black}\vlB{%
\vSg{271.000000}{99.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(300.00000,99.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont product}}}%
{\color{vltRed}\vlB{%
\vSg{366.000000}{99.000000}{0.000000}{4.500000}%
\vSg{373.000000}{99.000000}{0.000000}{4.500000}%
\vSg{380.000000}{99.000000}{0.000000}{4.500000}%
\vSg{387.000000}{99.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(395.00000,99.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $C$}}}%
{\color{vltBlue}\vlB{%
\vSg{271.000000}{76.000000}{0.000000}{1.100000}%
\vSg{274.500000}{76.000000}{0.000000}{1.100000}%
\vSg{278.000000}{76.000000}{0.000000}{1.100000}%
\vSg{281.500000}{76.000000}{0.000000}{1.100000}%
\vSg{285.000000}{76.000000}{0.000000}{1.100000}%
\vSg{288.500000}{76.000000}{0.000000}{1.100000}%
\vSg{292.000000}{76.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(300.00000,76.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $V$}}}%
{\color{black}\put(354.00000,51.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\circ:\ \sqrt{C^2+V^2}$}}}%
{\color{black}\put(235.00000,24.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont At a normal mode the frequency spread vanishes, although the matrices do not commute.}}}%
\end{picture}%


==> vlt-figures/figure-189.tex <==
\begin{picture}(470,363)%
{\color{black}\put(119.00000,345.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Three collective configurations}}}%
{\color{black}\put(350.00000,345.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} A preparation over configurations}}}%
{\color{black!38}\vlB{%
\vSk{64.939119}{280.526311}{-62.892095}{4.500000}%
\vSk{68.128793}{274.295261}{-62.892095}{3.310380}%
\vSk{69.965392}{271.348526}{3.998754}{1.189620}%
\vSk{73.646030}{271.605821}{3.998754}{4.500000}%
\vSk{80.017178}{272.599281}{57.677363}{4.500000}%
\vSk{83.759982}{278.514635}{57.677363}{1.134907}%
\vSk{82.815397}{279.473689}{117.107905}{3.365093}%
\vSk{79.650654}{284.694502}{117.107905}{4.445287}%
\vSk{79.924240}{288.651474}{-176.001246}{0.054713}%
\vSk{72.941281}{288.473321}{-176.001246}{4.500000}%
\vSk{69.965392}{287.985178}{-176.001246}{0.483151}%
\vSk{67.507512}{287.951485}{-122.322637}{4.016849}%
\vSk{64.957158}{282.444418}{-122.322637}{2.269813}%
\vSk{161.939119}{280.526311}{-62.892095}{4.500000}%
\vSk{165.128793}{274.295261}{-62.892095}{3.310380}%
\vSk{166.965392}{271.348526}{3.998754}{1.189620}%
\vSk{170.646030}{271.605821}{3.998754}{4.500000}%
\vSk{177.017178}{272.599281}{57.677363}{4.500000}%
\vSk{180.759982}{278.514635}{57.677363}{1.134907}%
\vSk{179.815397}{279.473689}{117.107905}{3.365093}%
\vSk{176.650654}{284.694502}{117.107905}{4.445287}%
\vSk{176.924240}{288.651474}{-176.001246}{0.054713}%
\vSk{169.941281}{288.473321}{-176.001246}{4.500000}%
\vSk{166.965392}{287.985178}{-176.001246}{0.483151}%
\vSk{164.507512}{287.951485}{-122.322637}{4.016849}%
\vSk{161.957158}{282.444418}{-122.322637}{2.269813}%
}}%
{\color{black!60}\vlB{%
\vSc{72.435403}{280.000000}{0.000000}{5.000000}%
\vSc{76.976043}{280.000000}{66.739533}{0.746810}%
\vSc{77.260114}{280.686109}{70.123253}{0.697686}%
\vSc{77.489532}{281.342231}{72.943070}{0.624950}%
\vSc{77.667466}{281.939691}{75.187416}{0.530310}%
\vSc{77.799903}{282.452378}{76.667770}{0.416737}%
\vSc{77.896041}{282.857884}{76.648568}{0.288397}%
\vSc{77.975334}{283.138487}{71.366366}{0.151370}%
\vSc{78.497489}{283.281922}{0.000000}{0.042198}%
\vSc{78.065897}{283.281922}{-71.366366}{0.151370}%
\vSc{78.101567}{283.138487}{-76.648568}{0.288397}%
\vSc{78.168126}{282.857884}{-76.667770}{0.416737}%
\vSc{78.267365}{282.452378}{-75.187416}{0.530310}%
\vSc{78.408320}{281.939691}{-72.943070}{0.624950}%
\vSc{78.599425}{281.342231}{-70.123253}{0.697686}%
\vSc{78.847490}{280.686109}{-66.739533}{0.746810}%
\vSc{79.157412}{280.000000}{-62.713293}{0.772016}%
\vSc{79.532154}{279.313891}{-57.896688}{0.774559}%
\vSc{79.972932}{278.657769}{-52.074457}{0.757420}%
\vSc{80.479523}{278.060309}{-44.967343}{0.725462}%
\vSc{81.050391}{277.547622}{-36.264293}{0.685543}%
\vSc{81.681827}{277.142116}{-25.730658}{0.646340}%
\vSc{82.364984}{276.861513}{-13.434326}{0.617378}%
\vSc{83.081634}{276.718078}{0.000000}{0.606652}%
\vSc{83.572120}{276.718078}{13.434326}{0.617378}%
\vSc{84.071699}{276.861513}{25.730658}{0.646340}%
\vSc{84.575266}{277.142116}{36.264293}{0.685543}%
\vSc{85.070420}{277.547622}{44.967343}{0.725462}%
\vSc{85.542639}{278.060309}{52.074457}{0.757420}%
\vSc{85.979036}{278.657769}{57.896688}{0.774559}%
\vSc{86.369858}{279.313891}{62.713293}{0.772016}%
\vSc{86.708785}{280.000000}{66.739533}{0.746810}%
}}%
{\color{black!60}\vlB{%
\vSc{86.992856}{280.686109}{70.123253}{0.697686}%
\vSc{87.222274}{281.342231}{72.943070}{0.624950}%
\vSc{87.400208}{281.939691}{75.187416}{0.530310}%
\vSc{87.532645}{282.452378}{76.667770}{0.416737}%
\vSc{87.628783}{282.857884}{76.648568}{0.288397}%
\vSc{87.708076}{283.138487}{71.366366}{0.151370}%
\vSc{88.230231}{283.281922}{0.000000}{0.042198}%
\vSc{87.798639}{283.281922}{-71.366366}{0.151370}%
\vSc{87.834309}{283.138487}{-76.648568}{0.288397}%
\vSc{87.900868}{282.857884}{-76.667770}{0.416737}%
\vSc{88.000107}{282.452378}{-75.187416}{0.530310}%
\vSc{88.141062}{281.939691}{-72.943070}{0.624950}%
\vSc{88.332167}{281.342231}{-70.123253}{0.697686}%
\vSc{88.580232}{280.686109}{-66.739533}{0.746810}%
\vSc{88.890154}{280.000000}{-62.713293}{0.772016}%
\vSc{89.264896}{279.313891}{-57.896688}{0.774559}%
\vSc{89.705674}{278.657769}{-52.074457}{0.757420}%
\vSc{90.212265}{278.060309}{-44.967343}{0.725462}%
\vSc{90.783133}{277.547622}{-36.264293}{0.685543}%
\vSc{91.414569}{277.142116}{-25.730658}{0.646340}%
\vSc{92.097726}{276.861513}{-13.434326}{0.617378}%
\vSc{92.814376}{276.718078}{0.000000}{0.606652}%
\vSc{93.304862}{276.718078}{13.434326}{0.617378}%
\vSc{93.804441}{276.861513}{25.730658}{0.646340}%
\vSc{94.308008}{277.142116}{36.264293}{0.685543}%
\vSc{94.803162}{277.547622}{44.967343}{0.725462}%
\vSc{95.275381}{278.060309}{52.074457}{0.757420}%
\vSc{95.711778}{278.657769}{57.896688}{0.774559}%
\vSc{96.102600}{279.313891}{62.713293}{0.772016}%
\vSc{96.441527}{280.000000}{66.739533}{0.746810}%
\vSc{96.725598}{280.686109}{70.123253}{0.697686}%
\vSc{96.955016}{281.342231}{72.943070}{0.624950}%
}}%
{\color{black!60}\vlB{%
\vSc{97.132950}{281.939691}{75.187416}{0.530310}%
\vSc{97.265388}{282.452378}{76.667770}{0.416737}%
\vSc{97.361525}{282.857884}{76.648568}{0.288397}%
\vSc{97.440818}{283.138487}{71.366366}{0.151370}%
\vSc{97.962973}{283.281922}{0.000000}{0.042198}%
\vSc{97.531381}{283.281922}{-71.366366}{0.151370}%
\vSc{97.567051}{283.138487}{-76.648568}{0.288397}%
\vSc{97.633610}{282.857884}{-76.667770}{0.416737}%
\vSc{97.732849}{282.452378}{-75.187416}{0.530310}%
\vSc{97.873804}{281.939691}{-72.943070}{0.624950}%
\vSc{98.064909}{281.342231}{-70.123253}{0.697686}%
\vSc{98.312974}{280.686109}{-66.739533}{0.746810}%
\vSc{98.622896}{280.000000}{-62.713293}{0.772016}%
\vSc{98.997638}{279.313891}{-57.896688}{0.774559}%
\vSc{99.438416}{278.657769}{-52.074457}{0.757420}%
\vSc{99.945007}{278.060309}{-44.967343}{0.725462}%
\vSc{100.515875}{277.547622}{-36.264293}{0.685543}%
\vSc{101.147311}{277.142116}{-25.730658}{0.646340}%
\vSc{101.830468}{276.861513}{-13.434326}{0.617378}%
\vSc{102.547118}{276.718078}{0.000000}{0.606652}%
\vSc{103.037604}{276.718078}{13.434326}{0.617378}%
\vSc{103.537183}{276.861513}{25.730658}{0.646340}%
\vSc{104.040750}{277.142116}{36.264293}{0.685543}%
\vSc{104.535905}{277.547622}{44.967343}{0.725462}%
\vSc{105.008123}{278.060309}{52.074457}{0.757420}%
\vSc{105.444520}{278.657769}{57.896688}{0.774559}%
\vSc{105.835342}{279.313891}{62.713293}{0.772016}%
\vSc{106.174269}{280.000000}{66.739533}{0.746810}%
\vSc{106.458340}{280.686109}{70.123253}{0.697686}%
\vSc{106.687758}{281.342231}{72.943070}{0.624950}%
\vSc{106.865692}{281.939691}{75.187416}{0.530310}%
\vSc{106.998130}{282.452378}{76.667770}{0.416737}%
}}%
{\color{black!60}\vlB{%
\vSc{107.094267}{282.857884}{76.648568}{0.288397}%
\vSc{107.173560}{283.138487}{71.366366}{0.151370}%
\vSc{107.695716}{283.281922}{0.000000}{0.042198}%
\vSc{107.264123}{283.281922}{-71.366366}{0.151370}%
\vSc{107.299793}{283.138487}{-76.648568}{0.288397}%
\vSc{107.366352}{282.857884}{-76.667770}{0.416737}%
\vSc{107.465591}{282.452378}{-75.187416}{0.530310}%
\vSc{107.606546}{281.939691}{-72.943070}{0.624950}%
\vSc{107.797651}{281.342231}{-70.123253}{0.697686}%
\vSc{108.045716}{280.686109}{-66.739533}{0.746810}%
\vSc{108.355638}{280.000000}{-62.713293}{0.772016}%
\vSc{108.730380}{279.313891}{-57.896688}{0.774559}%
\vSc{109.171158}{278.657769}{-52.074457}{0.757420}%
\vSc{109.677749}{278.060309}{-44.967343}{0.725462}%
\vSc{110.248617}{277.547622}{-36.264293}{0.685543}%
\vSc{110.880053}{277.142116}{-25.730658}{0.646340}%
\vSc{111.563210}{276.861513}{-13.434326}{0.617378}%
\vSc{112.279860}{276.718078}{0.000000}{0.606652}%
\vSc{112.770346}{276.718078}{13.434326}{0.617378}%
\vSc{113.269925}{276.861513}{25.730658}{0.646340}%
\vSc{113.773492}{277.142116}{36.264293}{0.685543}%
\vSc{114.268647}{277.547622}{44.967343}{0.725462}%
\vSc{114.740865}{278.060309}{52.074457}{0.757420}%
\vSc{115.177262}{278.657769}{57.896688}{0.774559}%
\vSc{115.568084}{279.313891}{62.713293}{0.772016}%
\vSc{115.907011}{280.000000}{66.739533}{0.746810}%
\vSc{116.191082}{280.686109}{70.123253}{0.697686}%
\vSc{116.420500}{281.342231}{72.943070}{0.624950}%
\vSc{116.598435}{281.939691}{75.187416}{0.530310}%
\vSc{116.730872}{282.452378}{76.667770}{0.416737}%
\vSc{116.827009}{282.857884}{76.648568}{0.288397}%
\vSc{116.906302}{283.138487}{71.366366}{0.151370}%
}}%
{\color{black!60}\vlB{%
\vSc{117.428458}{283.281922}{0.000000}{0.042198}%
\vSc{116.996865}{283.281922}{-71.366366}{0.151370}%
\vSc{117.032535}{283.138487}{-76.648568}{0.288397}%
\vSc{117.099094}{282.857884}{-76.667770}{0.416737}%
\vSc{117.198333}{282.452378}{-75.187416}{0.530310}%
\vSc{117.339288}{281.939691}{-72.943070}{0.624950}%
\vSc{117.530393}{281.342231}{-70.123253}{0.697686}%
\vSc{117.778459}{280.686109}{-66.739533}{0.746810}%
\vSc{118.088380}{280.000000}{-62.713293}{0.772016}%
\vSc{118.463122}{279.313891}{-57.896688}{0.774559}%
\vSc{118.903900}{278.657769}{-52.074457}{0.757420}%
\vSc{119.410491}{278.060309}{-44.967343}{0.725462}%
\vSc{119.981359}{277.547622}{-36.264293}{0.685543}%
\vSc{120.612795}{277.142116}{-25.730658}{0.646340}%
\vSc{121.295952}{276.861513}{-13.434326}{0.617378}%
\vSc{122.012602}{276.718078}{0.000000}{0.606652}%
\vSc{122.503088}{276.718078}{13.434326}{0.617378}%
\vSc{123.002667}{276.861513}{25.730658}{0.646340}%
\vSc{123.506234}{277.142116}{36.264293}{0.685543}%
\vSc{124.001389}{277.547622}{44.967343}{0.725462}%
\vSc{124.473607}{278.060309}{52.074457}{0.757420}%
\vSc{124.910004}{278.657769}{57.896688}{0.774559}%
\vSc{125.300826}{279.313891}{62.713293}{0.772016}%
\vSc{125.639754}{280.000000}{66.739533}{0.746810}%
\vSc{125.923824}{280.686109}{70.123253}{0.697686}%
\vSc{126.153242}{281.342231}{72.943070}{0.624950}%
\vSc{126.331177}{281.939691}{75.187416}{0.530310}%
\vSc{126.463614}{282.452378}{76.667770}{0.416737}%
\vSc{126.559751}{282.857884}{76.648568}{0.288397}%
\vSc{126.639044}{283.138487}{71.366366}{0.151370}%
\vSc{127.161200}{283.281922}{0.000000}{0.042198}%
\vSc{126.729607}{283.281922}{-71.366366}{0.151370}%
}}%
{\color{black!60}\vlB{%
\vSc{126.765277}{283.138487}{-76.648568}{0.288397}%
\vSc{126.831836}{282.857884}{-76.667770}{0.416737}%
\vSc{126.931075}{282.452378}{-75.187416}{0.530310}%
\vSc{127.072030}{281.939691}{-72.943070}{0.624950}%
\vSc{127.263135}{281.342231}{-70.123253}{0.697686}%
\vSc{127.511201}{280.686109}{-66.739533}{0.746810}%
\vSc{127.821122}{280.000000}{-62.713293}{0.772016}%
\vSc{128.195864}{279.313891}{-57.896688}{0.774559}%
\vSc{128.636642}{278.657769}{-52.074457}{0.757420}%
\vSc{129.143234}{278.060309}{-44.967343}{0.725462}%
\vSc{129.714101}{277.547622}{-36.264293}{0.685543}%
\vSc{130.345537}{277.142116}{-25.730658}{0.646340}%
\vSc{131.028694}{276.861513}{-13.434326}{0.617378}%
\vSc{131.745344}{276.718078}{0.000000}{0.606652}%
\vSc{132.235830}{276.718078}{13.434326}{0.617378}%
\vSc{132.735409}{276.861513}{25.730658}{0.646340}%
\vSc{133.238976}{277.142116}{36.264293}{0.685543}%
\vSc{133.734131}{277.547622}{44.967343}{0.725462}%
\vSc{134.206349}{278.060309}{52.074457}{0.757420}%
\vSc{134.642746}{278.657769}{57.896688}{0.774559}%
\vSc{135.033568}{279.313891}{62.713293}{0.772016}%
\vSc{135.372496}{280.000000}{66.739533}{0.746810}%
\vSc{135.656566}{280.686109}{70.123253}{0.697686}%
\vSc{135.885984}{281.342231}{72.943070}{0.624950}%
\vSc{136.063919}{281.939691}{75.187416}{0.530310}%
\vSc{136.196356}{282.452378}{76.667770}{0.416737}%
\vSc{136.292493}{282.857884}{76.648568}{0.288397}%
\vSc{136.371786}{283.138487}{71.366366}{0.151370}%
\vSc{136.893942}{283.281922}{0.000000}{0.042198}%
\vSc{136.462349}{283.281922}{-71.366366}{0.151370}%
\vSc{136.498019}{283.138487}{-76.648568}{0.288397}%
\vSc{136.564578}{282.857884}{-76.667770}{0.416737}%
}}%
{\color{black!60}\vlB{%
\vSc{136.663817}{282.452378}{-75.187416}{0.530310}%
\vSc{136.804772}{281.939691}{-72.943070}{0.624950}%
\vSc{136.995877}{281.342231}{-70.123253}{0.697686}%
\vSc{137.243943}{280.686109}{-66.739533}{0.746810}%
\vSc{137.553864}{280.000000}{-62.713293}{0.772016}%
\vSc{137.928606}{279.313891}{-57.896688}{0.774559}%
\vSc{138.369384}{278.657769}{-52.074457}{0.757420}%
\vSc{138.875976}{278.060309}{-44.967343}{0.725462}%
\vSc{139.446843}{277.547622}{-36.264293}{0.685543}%
\vSc{140.078279}{277.142116}{-25.730658}{0.646340}%
\vSc{140.761436}{276.861513}{-13.434326}{0.617378}%
\vSc{141.478086}{276.718078}{0.000000}{0.606652}%
\vSc{141.968572}{276.718078}{13.434326}{0.617378}%
\vSc{142.468151}{276.861513}{25.730658}{0.646340}%
\vSc{142.971718}{277.142116}{36.264293}{0.685543}%
\vSc{143.466873}{277.547622}{44.967343}{0.725462}%
\vSc{143.939091}{278.060309}{52.074457}{0.757420}%
\vSc{144.375488}{278.657769}{57.896688}{0.774559}%
\vSc{144.766310}{279.313891}{62.713293}{0.772016}%
\vSc{145.564597}{280.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!31}\put(58.968979,271.348526){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(60.920366,271.798526){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(62.871752,272.248526){\rule{4.161543pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(64.823138,272.698526){\rule{1.179506pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(57.878109,271.348526){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(57.647754,271.798526){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(57.417399,272.248526){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(57.187044,272.698526){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(56.956689,273.148526){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(56.726334,273.598526){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(56.495979,274.048526){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(56.265624,274.498526){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(56.035269,274.948526){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(55.804914,275.398526){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(55.574559,275.848526){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(55.344204,276.298526){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(55.113849,276.748526){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(54.883494,277.198526){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(54.653139,277.648526){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(54.422784,278.098526){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(54.192429,278.548526){\rule{1.675568pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(53.962074,278.998526){\rule{1.245392pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(53.731719,279.448526){\rule{0.815216pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(53.501364,279.898526){\rule{0.385040pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(67.491389,272.048515){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(66.460738,272.498515){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(65.675315,272.948515){\rule{3.043217pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(66.177409,273.398515){\rule{2.825850pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(66.679502,273.848515){\rule{2.608484pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(67.181596,274.298515){\rule{2.391117pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(67.683690,274.748515){\rule{2.173750pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(68.185783,275.198515){\rule{1.956384pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(68.687877,275.648515){\rule{1.739017pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(69.189971,276.098515){\rule{1.521651pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(69.692064,276.548515){\rule{1.304284pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(70.194158,276.998515){\rule{1.086917pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(70.696252,277.448515){\rule{0.869551pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(71.198346,277.898515){\rule{0.652184pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(71.700439,278.348515){\rule{0.434818pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(72.202533,278.798515){\rule{0.217451pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(56.172490,278.341084){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(55.511959,278.791084){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(54.851428,279.241084){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(54.190897,279.691084){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(53.530367,280.141084){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(53.478526,280.591084){\rule{3.408091pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(53.763253,281.041084){\rule{3.193156pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(54.047980,281.491084){\rule{2.978222pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(54.332707,281.941084){\rule{2.763288pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(54.617434,282.391084){\rule{2.548354pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(54.902162,282.841084){\rule{2.333420pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(55.186889,283.291084){\rule{2.118486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(55.471616,283.741084){\rule{1.903552pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(55.756343,284.191084){\rule{1.688618pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(56.041070,284.641084){\rule{1.473684pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(56.325797,285.091084){\rule{1.258750pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(56.610524,285.541084){\rule{1.043816pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(56.895251,285.991084){\rule{0.828882pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(57.179978,286.441084){\rule{0.613948pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(57.464705,286.891084){\rule{0.399014pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(57.749433,287.341084){\rule{0.184080pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(72.293481,279.473689){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(71.470799,279.923689){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(70.648117,280.373689){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(69.825436,280.823689){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(69.002754,281.273689){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(68.180073,281.723689){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(67.357391,282.173689){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(66.534709,282.623689){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(65.712028,283.073689){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(65.770994,283.523689){\rule{4.745455pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(65.976198,283.973689){\rule{4.309896pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(66.181403,284.423689){\rule{3.874336pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(66.386608,284.873689){\rule{3.438777pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(66.591812,285.323689){\rule{3.003217pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(66.797017,285.773689){\rule{2.567657pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(67.002221,286.223689){\rule{2.132098pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(67.207426,286.673689){\rule{1.696538pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(67.412631,287.123689){\rule{1.260979pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(67.617835,287.573689){\rule{0.825419pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(67.823040,288.023689){\rule{0.389859pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(65.222252,283.362711){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(64.476788,283.812711){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(63.731325,284.262711){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(62.985861,284.712711){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(62.240398,285.162711){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(61.494934,285.612711){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(60.749471,286.062711){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(60.004007,286.512711){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(59.258544,286.962711){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(58.513080,287.412711){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(59.942013,287.862711){\rule{7.807620pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.379325,288.312711){\rule{1.575512pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(57.945325,271.348526){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(57.849403,271.798526){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(57.753482,272.248526){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(57.657560,272.698526){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(57.561638,273.148526){\rule{7.561329pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(57.465716,273.598526){\rule{6.876365pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(57.369794,274.048526){\rule{6.191401pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(57.273872,274.498526){\rule{5.506438pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(57.177950,274.948526){\rule{4.821474pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(57.082029,275.398526){\rule{4.136510pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(56.986107,275.848526){\rule{3.451546pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(56.890185,276.298526){\rule{2.766582pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(56.794263,276.748526){\rule{2.081618pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(56.698341,277.198526){\rule{1.396654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(56.602419,277.648526){\rule{0.711690pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(56.506498,278.098526){\rule{0.026726pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(65.594984,273.101518){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(65.594984,273.551518){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(65.594984,274.001518){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(65.594984,274.451518){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(65.594984,274.901518){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(65.594984,275.351518){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(65.594984,275.801518){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(65.594984,276.251518){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(65.594984,276.701518){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(65.594984,277.151518){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(65.594984,277.601518){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(65.594984,278.051518){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(65.594984,278.501518){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(65.594984,278.951518){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(65.594984,279.401518){\rule{6.830438pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(65.594984,279.851518){\rule{6.007757pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(65.594984,280.301518){\rule{5.185075pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(65.594984,280.751518){\rule{4.362394pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(65.594984,281.201518){\rule{3.539712pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(65.594984,281.651518){\rule{2.717030pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(65.594984,282.101518){\rule{1.894349pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(65.594984,282.551518){\rule{1.071667pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(65.594984,283.001518){\rule{0.248986pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(56.537651,278.341084){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(56.607444,278.791084){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(56.677238,279.241084){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(56.747031,279.691084){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(56.816824,280.141084){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(56.886617,280.591084){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(56.956410,281.041084){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(57.026203,281.491084){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(57.095996,281.941084){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(57.165789,282.391084){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(57.235582,282.841084){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(57.305375,283.291084){\rule{8.035533pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(57.375168,283.741084){\rule{7.220276pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(57.444961,284.191084){\rule{6.405020pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(57.514754,284.641084){\rule{5.589763pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(57.584547,285.091084){\rule{4.774507pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(57.654340,285.541084){\rule{3.959250pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(57.724133,285.991084){\rule{3.143994pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(57.793926,286.441084){\rule{2.328737pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(57.863719,286.891084){\rule{1.513480pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(57.933512,287.341084){\rule{0.698224pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(65.204541,273.101518){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(64.423655,273.551518){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(63.642769,274.001518){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(62.861883,274.451518){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(62.080998,274.901518){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(61.300112,275.351518){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(60.519226,275.801518){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(59.738340,276.251518){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(58.957454,276.701518){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(58.176569,277.151518){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(57.395683,277.601518){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(56.614797,278.051518){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(57.200627,278.501518){\rule{8.394357pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(58.015403,278.951518){\rule{7.579581pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(58.830179,279.401518){\rule{6.764804pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(59.644956,279.851518){\rule{5.950028pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(60.459732,280.301518){\rule{5.135251pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(61.274509,280.751518){\rule{4.320475pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(62.089285,281.201518){\rule{3.505699pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(62.904061,281.651518){\rule{2.690922pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(63.718838,282.101518){\rule{1.876146pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(64.533614,282.551518){\rule{1.061369pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(65.348391,283.001518){\rule{0.246593pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{67.732072}{272.048515}{57.677363}{8.786662}%
\vSd{65.378073}{273.101518}{41.868190}{9.547479}%
\vSd{56.184896}{271.348526}{102.033056}{7.149654}%
\vSd{65.299278}{283.362711}{65.486526}{5.812697}%
\vSd{57.970622}{271.348526}{3.998754}{10.037864}%
\vSd{53.020537}{287.951485}{-122.322637}{8.786662}%
\vSd{57.920256}{273.101518}{-167.014302}{7.801204}%
\vSd{57.970622}{287.951485}{3.998754}{10.037864}%
\vSd{56.181595}{287.951485}{-98.816083}{9.725302}%
\vSd{56.345630}{283.362711}{-151.088184}{10.386788}%
\vSd{53.112195}{280.526311}{-34.265443}{3.881206}%
\vSd{53.005880}{271.348526}{117.107905}{10.310380}%
\vSd{65.464938}{273.101518}{-23.586923}{2.631589}%
\vSd{67.717415}{288.651474}{-62.892095}{10.310380}%
\vSd{65.269984}{273.101518}{90.000000}{10.261193}%
\vSd{56.340483}{273.101518}{150.046501}{10.493888}%
\vSd{57.825329}{283.362711}{148.882666}{8.879339}%
\vSd{65.439019}{283.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSc{52.850104}{280.526311}{-62.892095}{10.310380}%
\vSc{57.958419}{271.348526}{3.998754}{10.037864}%
\vSc{67.584189}{272.048515}{57.677363}{8.786662}%
\vSc{67.561639}{279.473689}{117.107905}{10.310380}%
\vSc{57.958419}{288.651474}{-176.001246}{10.037864}%
\vSc{52.872653}{287.951485}{-122.322637}{8.786662}%
}}%
{\color{vltTeal!31}\put(155.968979,271.348526){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(157.920366,271.798526){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(159.871752,272.248526){\rule{4.161543pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(161.823138,272.698526){\rule{1.179506pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(154.878109,271.348526){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(154.647754,271.798526){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(154.417399,272.248526){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(154.187044,272.698526){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(153.956689,273.148526){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(153.726334,273.598526){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(153.495979,274.048526){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(153.265624,274.498526){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(153.035269,274.948526){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(152.804914,275.398526){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(152.574559,275.848526){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(152.344204,276.298526){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(152.113849,276.748526){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(151.883494,277.198526){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(151.653139,277.648526){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(151.422784,278.098526){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(151.192429,278.548526){\rule{1.675568pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(150.962074,278.998526){\rule{1.245392pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(150.731719,279.448526){\rule{0.815216pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(150.501364,279.898526){\rule{0.385040pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(164.491389,272.048515){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(163.460738,272.498515){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(162.675315,272.948515){\rule{3.043217pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(163.177409,273.398515){\rule{2.825850pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(163.679502,273.848515){\rule{2.608484pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(164.181596,274.298515){\rule{2.391117pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(164.683690,274.748515){\rule{2.173750pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(165.185783,275.198515){\rule{1.956384pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(165.687877,275.648515){\rule{1.739017pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(166.189971,276.098515){\rule{1.521651pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(166.692064,276.548515){\rule{1.304284pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(167.194158,276.998515){\rule{1.086917pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(167.696252,277.448515){\rule{0.869551pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(168.198346,277.898515){\rule{0.652184pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(168.700439,278.348515){\rule{0.434818pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(169.202533,278.798515){\rule{0.217451pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(153.172490,278.341084){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(152.511959,278.791084){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(151.851428,279.241084){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(151.190897,279.691084){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(150.530367,280.141084){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(150.478526,280.591084){\rule{3.408091pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(150.763253,281.041084){\rule{3.193156pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(151.047980,281.491084){\rule{2.978222pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(151.332707,281.941084){\rule{2.763288pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(151.617434,282.391084){\rule{2.548354pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(151.902162,282.841084){\rule{2.333420pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(152.186889,283.291084){\rule{2.118486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(152.471616,283.741084){\rule{1.903552pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(152.756343,284.191084){\rule{1.688618pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(153.041070,284.641084){\rule{1.473684pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(153.325797,285.091084){\rule{1.258750pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(153.610524,285.541084){\rule{1.043816pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(153.895251,285.991084){\rule{0.828882pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(154.179978,286.441084){\rule{0.613948pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(154.464705,286.891084){\rule{0.399014pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(154.749433,287.341084){\rule{0.184080pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(169.293481,279.473689){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(168.470799,279.923689){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(167.648117,280.373689){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(166.825436,280.823689){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(166.002754,281.273689){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(165.180073,281.723689){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(164.357391,282.173689){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(163.534709,282.623689){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(162.712028,283.073689){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(162.770994,283.523689){\rule{4.745455pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(162.976198,283.973689){\rule{4.309896pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(163.181403,284.423689){\rule{3.874336pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(163.386608,284.873689){\rule{3.438777pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(163.591812,285.323689){\rule{3.003217pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(163.797017,285.773689){\rule{2.567657pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(164.002221,286.223689){\rule{2.132098pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(164.207426,286.673689){\rule{1.696538pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(164.412631,287.123689){\rule{1.260979pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(164.617835,287.573689){\rule{0.825419pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(164.823040,288.023689){\rule{0.389859pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(162.222252,283.362711){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(161.476788,283.812711){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(160.731325,284.262711){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(159.985861,284.712711){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(159.240398,285.162711){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(158.494934,285.612711){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(157.749471,286.062711){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(157.004007,286.512711){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(156.258544,286.962711){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(155.513080,287.412711){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(156.942013,287.862711){\rule{7.807620pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(163.379325,288.312711){\rule{1.575512pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(154.945325,271.348526){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(154.849403,271.798526){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(154.753482,272.248526){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(154.657560,272.698526){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(154.561638,273.148526){\rule{7.561329pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(154.465716,273.598526){\rule{6.876365pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(154.369794,274.048526){\rule{6.191401pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(154.273872,274.498526){\rule{5.506438pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(154.177950,274.948526){\rule{4.821474pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(154.082029,275.398526){\rule{4.136510pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(153.986107,275.848526){\rule{3.451546pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(153.890185,276.298526){\rule{2.766582pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(153.794263,276.748526){\rule{2.081618pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(153.698341,277.198526){\rule{1.396654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(153.602419,277.648526){\rule{0.711690pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(153.506498,278.098526){\rule{0.026726pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(162.594984,273.101518){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(162.594984,273.551518){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(162.594984,274.001518){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(162.594984,274.451518){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(162.594984,274.901518){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(162.594984,275.351518){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(162.594984,275.801518){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(162.594984,276.251518){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(162.594984,276.701518){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(162.594984,277.151518){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(162.594984,277.601518){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(162.594984,278.051518){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(162.594984,278.501518){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(162.594984,278.951518){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(162.594984,279.401518){\rule{6.830438pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(162.594984,279.851518){\rule{6.007757pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(162.594984,280.301518){\rule{5.185075pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(162.594984,280.751518){\rule{4.362394pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(162.594984,281.201518){\rule{3.539712pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(162.594984,281.651518){\rule{2.717030pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(162.594984,282.101518){\rule{1.894349pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(162.594984,282.551518){\rule{1.071667pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(162.594984,283.001518){\rule{0.248986pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(153.537651,278.341084){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(153.607444,278.791084){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(153.677238,279.241084){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(153.747031,279.691084){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(153.816824,280.141084){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(153.886617,280.591084){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(153.956410,281.041084){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(154.026203,281.491084){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(154.095996,281.941084){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(154.165789,282.391084){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(154.235582,282.841084){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(154.305375,283.291084){\rule{8.035533pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(154.375168,283.741084){\rule{7.220276pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(154.444961,284.191084){\rule{6.405020pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(154.514754,284.641084){\rule{5.589763pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(154.584547,285.091084){\rule{4.774507pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(154.654340,285.541084){\rule{3.959250pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(154.724133,285.991084){\rule{3.143994pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(154.793926,286.441084){\rule{2.328737pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(154.863719,286.891084){\rule{1.513480pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(154.933512,287.341084){\rule{0.698224pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(162.204541,273.101518){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(161.423655,273.551518){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(160.642769,274.001518){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(159.861883,274.451518){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(159.080998,274.901518){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(158.300112,275.351518){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(157.519226,275.801518){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(156.738340,276.251518){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(155.957454,276.701518){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(155.176569,277.151518){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(154.395683,277.601518){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(153.614797,278.051518){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(154.200627,278.501518){\rule{8.394357pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(155.015403,278.951518){\rule{7.579581pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(155.830179,279.401518){\rule{6.764804pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(156.644956,279.851518){\rule{5.950028pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(157.459732,280.301518){\rule{5.135251pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(158.274509,280.751518){\rule{4.320475pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(159.089285,281.201518){\rule{3.505699pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(159.904061,281.651518){\rule{2.690922pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(160.718838,282.101518){\rule{1.876146pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(161.533614,282.551518){\rule{1.061369pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(162.348391,283.001518){\rule{0.246593pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{164.732072}{272.048515}{57.677363}{8.786662}%
\vSd{162.378073}{273.101518}{41.868190}{9.547479}%
\vSd{153.184896}{271.348526}{102.033056}{7.149654}%
\vSd{162.299278}{283.362711}{65.486526}{5.812697}%
\vSd{154.970622}{271.348526}{3.998754}{10.037864}%
\vSd{150.020537}{287.951485}{-122.322637}{8.786662}%
\vSd{154.920256}{273.101518}{-167.014302}{7.801204}%
\vSd{154.970622}{287.951485}{3.998754}{10.037864}%
\vSd{153.181595}{287.951485}{-98.816083}{9.725302}%
\vSd{153.345630}{283.362711}{-151.088184}{10.386788}%
\vSd{150.112195}{280.526311}{-34.265443}{3.881206}%
\vSd{150.005880}{271.348526}{117.107905}{10.310380}%
\vSd{162.464938}{273.101518}{-23.586923}{2.631589}%
\vSd{164.717415}{288.651474}{-62.892095}{10.310380}%
\vSd{162.269984}{273.101518}{90.000000}{10.261193}%
\vSd{153.340483}{273.101518}{150.046501}{10.493888}%
\vSd{154.825329}{283.362711}{148.882666}{8.879339}%
\vSd{162.439019}{283.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSc{149.850104}{280.526311}{-62.892095}{10.310380}%
\vSc{154.958419}{271.348526}{3.998754}{10.037864}%
\vSc{164.584189}{272.048515}{57.677363}{8.786662}%
\vSc{164.561639}{279.473689}{117.107905}{10.310380}%
\vSc{154.958419}{288.651474}{-176.001246}{10.037864}%
\vSc{149.872653}{287.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(19.00000,280.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-1$}}}%
{\color{black!60}\vlB{%
\vSc{84.435403}{211.000000}{0.000000}{5.000000}%
\vSc{88.976043}{211.000000}{66.739533}{0.746810}%
\vSc{89.260114}{211.686109}{70.123253}{0.697686}%
\vSc{89.489532}{212.342231}{72.943070}{0.624950}%
\vSc{89.667466}{212.939691}{75.187416}{0.530310}%
\vSc{89.799903}{213.452378}{76.667770}{0.416737}%
\vSc{89.896041}{213.857884}{76.648568}{0.288397}%
\vSc{89.975334}{214.138487}{71.366366}{0.151370}%
\vSc{90.497489}{214.281922}{0.000000}{0.042198}%
\vSc{90.065897}{214.281922}{-71.366366}{0.151370}%
\vSc{90.101567}{214.138487}{-76.648568}{0.288397}%
\vSc{90.168126}{213.857884}{-76.667770}{0.416737}%
\vSc{90.267365}{213.452378}{-75.187416}{0.530310}%
\vSc{90.408320}{212.939691}{-72.943070}{0.624950}%
\vSc{90.599425}{212.342231}{-70.123253}{0.697686}%
\vSc{90.847490}{211.686109}{-66.739533}{0.746810}%
\vSc{91.157412}{211.000000}{-62.713293}{0.772016}%
\vSc{91.532154}{210.313891}{-57.896688}{0.774559}%
\vSc{91.972932}{209.657769}{-52.074457}{0.757420}%
\vSc{92.479523}{209.060309}{-44.967343}{0.725462}%
\vSc{93.050391}{208.547622}{-36.264293}{0.685543}%
\vSc{93.681827}{208.142116}{-25.730658}{0.646340}%
\vSc{94.364984}{207.861513}{-13.434326}{0.617378}%
\vSc{95.081634}{207.718078}{0.000000}{0.606652}%
\vSc{95.572120}{207.718078}{13.434326}{0.617378}%
\vSc{96.071699}{207.861513}{25.730658}{0.646340}%
\vSc{96.575266}{208.142116}{36.264293}{0.685543}%
\vSc{97.070420}{208.547622}{44.967343}{0.725462}%
\vSc{97.542639}{209.060309}{52.074457}{0.757420}%
\vSc{97.979036}{209.657769}{57.896688}{0.774559}%
\vSc{98.369858}{210.313891}{62.713293}{0.772016}%
\vSc{98.708785}{211.000000}{66.739533}{0.746810}%
}}%
{\color{black!60}\vlB{%
\vSc{98.992856}{211.686109}{70.123253}{0.697686}%
\vSc{99.222274}{212.342231}{72.943070}{0.624950}%
\vSc{99.400208}{212.939691}{75.187416}{0.530310}%
\vSc{99.532645}{213.452378}{76.667770}{0.416737}%
\vSc{99.628783}{213.857884}{76.648568}{0.288397}%
\vSc{99.708076}{214.138487}{71.366366}{0.151370}%
\vSc{100.230231}{214.281922}{0.000000}{0.042198}%
\vSc{99.798639}{214.281922}{-71.366366}{0.151370}%
\vSc{99.834309}{214.138487}{-76.648568}{0.288397}%
\vSc{99.900868}{213.857884}{-76.667770}{0.416737}%
\vSc{100.000107}{213.452378}{-75.187416}{0.530310}%
\vSc{100.141062}{212.939691}{-72.943070}{0.624950}%
\vSc{100.332167}{212.342231}{-70.123253}{0.697686}%
\vSc{100.580232}{211.686109}{-66.739533}{0.746810}%
\vSc{100.890154}{211.000000}{-62.713293}{0.772016}%
\vSc{101.264896}{210.313891}{-57.896688}{0.774559}%
\vSc{101.705674}{209.657769}{-52.074457}{0.757420}%
\vSc{102.212265}{209.060309}{-44.967343}{0.725462}%
\vSc{102.783133}{208.547622}{-36.264293}{0.685543}%
\vSc{103.414569}{208.142116}{-25.730658}{0.646340}%
\vSc{104.097726}{207.861513}{-13.434326}{0.617378}%
\vSc{104.814376}{207.718078}{0.000000}{0.606652}%
\vSc{105.304862}{207.718078}{13.434326}{0.617378}%
\vSc{105.804441}{207.861513}{25.730658}{0.646340}%
\vSc{106.308008}{208.142116}{36.264293}{0.685543}%
\vSc{106.803162}{208.547622}{44.967343}{0.725462}%
\vSc{107.275381}{209.060309}{52.074457}{0.757420}%
\vSc{107.711778}{209.657769}{57.896688}{0.774559}%
\vSc{108.102600}{210.313891}{62.713293}{0.772016}%
\vSc{108.441527}{211.000000}{66.739533}{0.746810}%
\vSc{108.725598}{211.686109}{70.123253}{0.697686}%
\vSc{108.955016}{212.342231}{72.943070}{0.624950}%
}}%
{\color{black!60}\vlB{%
\vSc{109.132950}{212.939691}{75.187416}{0.530310}%
\vSc{109.265388}{213.452378}{76.667770}{0.416737}%
\vSc{109.361525}{213.857884}{76.648568}{0.288397}%
\vSc{109.440818}{214.138487}{71.366366}{0.151370}%
\vSc{109.962973}{214.281922}{0.000000}{0.042198}%
\vSc{109.531381}{214.281922}{-71.366366}{0.151370}%
\vSc{109.567051}{214.138487}{-76.648568}{0.288397}%
\vSc{109.633610}{213.857884}{-76.667770}{0.416737}%
\vSc{109.732849}{213.452378}{-75.187416}{0.530310}%
\vSc{109.873804}{212.939691}{-72.943070}{0.624950}%
\vSc{110.064909}{212.342231}{-70.123253}{0.697686}%
\vSc{110.312974}{211.686109}{-66.739533}{0.746810}%
\vSc{110.622896}{211.000000}{-62.713293}{0.772016}%
\vSc{110.997638}{210.313891}{-57.896688}{0.774559}%
\vSc{111.438416}{209.657769}{-52.074457}{0.757420}%
\vSc{111.945007}{209.060309}{-44.967343}{0.725462}%
\vSc{112.515875}{208.547622}{-36.264293}{0.685543}%
\vSc{113.147311}{208.142116}{-25.730658}{0.646340}%
\vSc{113.830468}{207.861513}{-13.434326}{0.617378}%
\vSc{114.547118}{207.718078}{0.000000}{0.606652}%
\vSc{115.037604}{207.718078}{13.434326}{0.617378}%
\vSc{115.537183}{207.861513}{25.730658}{0.646340}%
\vSc{116.040750}{208.142116}{36.264293}{0.685543}%
\vSc{116.535905}{208.547622}{44.967343}{0.725462}%
\vSc{117.008123}{209.060309}{52.074457}{0.757420}%
\vSc{117.444520}{209.657769}{57.896688}{0.774559}%
\vSc{117.835342}{210.313891}{62.713293}{0.772016}%
\vSc{118.174269}{211.000000}{66.739533}{0.746810}%
\vSc{118.458340}{211.686109}{70.123253}{0.697686}%
\vSc{118.687758}{212.342231}{72.943070}{0.624950}%
\vSc{118.865692}{212.939691}{75.187416}{0.530310}%
\vSc{118.998130}{213.452378}{76.667770}{0.416737}%
}}%
{\color{black!60}\vlB{%
\vSc{119.094267}{213.857884}{76.648568}{0.288397}%
\vSc{119.173560}{214.138487}{71.366366}{0.151370}%
\vSc{119.695716}{214.281922}{0.000000}{0.042198}%
\vSc{119.264123}{214.281922}{-71.366366}{0.151370}%
\vSc{119.299793}{214.138487}{-76.648568}{0.288397}%
\vSc{119.366352}{213.857884}{-76.667770}{0.416737}%
\vSc{119.465591}{213.452378}{-75.187416}{0.530310}%
\vSc{119.606546}{212.939691}{-72.943070}{0.624950}%
\vSc{119.797651}{212.342231}{-70.123253}{0.697686}%
\vSc{120.045716}{211.686109}{-66.739533}{0.746810}%
\vSc{120.355638}{211.000000}{-62.713293}{0.772016}%
\vSc{120.730380}{210.313891}{-57.896688}{0.774559}%
\vSc{121.171158}{209.657769}{-52.074457}{0.757420}%
\vSc{121.677749}{209.060309}{-44.967343}{0.725462}%
\vSc{122.248617}{208.547622}{-36.264293}{0.685543}%
\vSc{122.880053}{208.142116}{-25.730658}{0.646340}%
\vSc{123.563210}{207.861513}{-13.434326}{0.617378}%
\vSc{124.279860}{207.718078}{0.000000}{0.606652}%
\vSc{124.770346}{207.718078}{13.434326}{0.617378}%
\vSc{125.269925}{207.861513}{25.730658}{0.646340}%
\vSc{125.773492}{208.142116}{36.264293}{0.685543}%
\vSc{126.268647}{208.547622}{44.967343}{0.725462}%
\vSc{126.740865}{209.060309}{52.074457}{0.757420}%
\vSc{127.177262}{209.657769}{57.896688}{0.774559}%
\vSc{127.568084}{210.313891}{62.713293}{0.772016}%
\vSc{127.907011}{211.000000}{66.739533}{0.746810}%
\vSc{128.191082}{211.686109}{70.123253}{0.697686}%
\vSc{128.420500}{212.342231}{72.943070}{0.624950}%
\vSc{128.598435}{212.939691}{75.187416}{0.530310}%
\vSc{128.730872}{213.452378}{76.667770}{0.416737}%
\vSc{128.827009}{213.857884}{76.648568}{0.288397}%
\vSc{128.906302}{214.138487}{71.366366}{0.151370}%
}}%
{\color{black!60}\vlB{%
\vSc{129.428458}{214.281922}{0.000000}{0.042198}%
\vSc{128.996865}{214.281922}{-71.366366}{0.151370}%
\vSc{129.032535}{214.138487}{-76.648568}{0.288397}%
\vSc{129.099094}{213.857884}{-76.667770}{0.416737}%
\vSc{129.198333}{213.452378}{-75.187416}{0.530310}%
\vSc{129.339288}{212.939691}{-72.943070}{0.624950}%
\vSc{129.530393}{212.342231}{-70.123253}{0.697686}%
\vSc{129.778459}{211.686109}{-66.739533}{0.746810}%
\vSc{130.088380}{211.000000}{-62.713293}{0.772016}%
\vSc{130.463122}{210.313891}{-57.896688}{0.774559}%
\vSc{130.903900}{209.657769}{-52.074457}{0.757420}%
\vSc{131.410491}{209.060309}{-44.967343}{0.725462}%
\vSc{131.981359}{208.547622}{-36.264293}{0.685543}%
\vSc{132.612795}{208.142116}{-25.730658}{0.646340}%
\vSc{133.295952}{207.861513}{-13.434326}{0.617378}%
\vSc{134.012602}{207.718078}{0.000000}{0.606652}%
\vSc{134.503088}{207.718078}{13.434326}{0.617378}%
\vSc{135.002667}{207.861513}{25.730658}{0.646340}%
\vSc{135.506234}{208.142116}{36.264293}{0.685543}%
\vSc{136.001389}{208.547622}{44.967343}{0.725462}%
\vSc{136.473607}{209.060309}{52.074457}{0.757420}%
\vSc{136.910004}{209.657769}{57.896688}{0.774559}%
\vSc{137.300826}{210.313891}{62.713293}{0.772016}%
\vSc{137.639754}{211.000000}{66.739533}{0.746810}%
\vSc{137.923824}{211.686109}{70.123253}{0.697686}%
\vSc{138.153242}{212.342231}{72.943070}{0.624950}%
\vSc{138.331177}{212.939691}{75.187416}{0.530310}%
\vSc{138.463614}{213.452378}{76.667770}{0.416737}%
\vSc{138.559751}{213.857884}{76.648568}{0.288397}%
\vSc{138.639044}{214.138487}{71.366366}{0.151370}%
\vSc{139.161200}{214.281922}{0.000000}{0.042198}%
\vSc{138.729607}{214.281922}{-71.366366}{0.151370}%
}}%
{\color{black!60}\vlB{%
\vSc{138.765277}{214.138487}{-76.648568}{0.288397}%
\vSc{138.831836}{213.857884}{-76.667770}{0.416737}%
\vSc{138.931075}{213.452378}{-75.187416}{0.530310}%
\vSc{139.072030}{212.939691}{-72.943070}{0.624950}%
\vSc{139.263135}{212.342231}{-70.123253}{0.697686}%
\vSc{139.511201}{211.686109}{-66.739533}{0.746810}%
\vSc{139.821122}{211.000000}{-62.713293}{0.772016}%
\vSc{140.195864}{210.313891}{-57.896688}{0.774559}%
\vSc{140.636642}{209.657769}{-52.074457}{0.757420}%
\vSc{141.143234}{209.060309}{-44.967343}{0.725462}%
\vSc{141.714101}{208.547622}{-36.264293}{0.685543}%
\vSc{142.345537}{208.142116}{-25.730658}{0.646340}%
\vSc{143.028694}{207.861513}{-13.434326}{0.617378}%
\vSc{143.745344}{207.718078}{0.000000}{0.606652}%
\vSc{144.235830}{207.718078}{13.434326}{0.617378}%
\vSc{144.735409}{207.861513}{25.730658}{0.646340}%
\vSc{145.238976}{208.142116}{36.264293}{0.685543}%
\vSc{145.734131}{208.547622}{44.967343}{0.725462}%
\vSc{146.206349}{209.060309}{52.074457}{0.757420}%
\vSc{146.642746}{209.657769}{57.896688}{0.774559}%
\vSc{147.033568}{210.313891}{62.713293}{0.772016}%
\vSc{147.372496}{211.000000}{66.739533}{0.746810}%
\vSc{147.656566}{211.686109}{70.123253}{0.697686}%
\vSc{147.885984}{212.342231}{72.943070}{0.624950}%
\vSc{148.063919}{212.939691}{75.187416}{0.530310}%
\vSc{148.196356}{213.452378}{76.667770}{0.416737}%
\vSc{148.292493}{213.857884}{76.648568}{0.288397}%
\vSc{148.371786}{214.138487}{71.366366}{0.151370}%
\vSc{148.893942}{214.281922}{0.000000}{0.042198}%
\vSc{148.462349}{214.281922}{-71.366366}{0.151370}%
\vSc{148.498019}{214.138487}{-76.648568}{0.288397}%
\vSc{148.564578}{213.857884}{-76.667770}{0.416737}%
}}%
{\color{black!60}\vlB{%
\vSc{148.663817}{213.452378}{-75.187416}{0.530310}%
\vSc{148.804772}{212.939691}{-72.943070}{0.624950}%
\vSc{148.995877}{212.342231}{-70.123253}{0.697686}%
\vSc{149.243943}{211.686109}{-66.739533}{0.746810}%
\vSc{149.553864}{211.000000}{-62.713293}{0.772016}%
\vSc{149.928606}{210.313891}{-57.896688}{0.774559}%
\vSc{150.369384}{209.657769}{-52.074457}{0.757420}%
\vSc{150.875976}{209.060309}{-44.967343}{0.725462}%
\vSc{151.446843}{208.547622}{-36.264293}{0.685543}%
\vSc{152.078279}{208.142116}{-25.730658}{0.646340}%
\vSc{152.761436}{207.861513}{-13.434326}{0.617378}%
\vSc{153.478086}{207.718078}{0.000000}{0.606652}%
\vSc{153.968572}{207.718078}{13.434326}{0.617378}%
\vSc{154.468151}{207.861513}{25.730658}{0.646340}%
\vSc{154.971718}{208.142116}{36.264293}{0.685543}%
\vSc{155.466873}{208.547622}{44.967343}{0.725462}%
\vSc{155.939091}{209.060309}{52.074457}{0.757420}%
\vSc{156.375488}{209.657769}{57.896688}{0.774559}%
\vSc{156.766310}{210.313891}{62.713293}{0.772016}%
\vSc{157.564597}{211.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!31}\put(70.968979,202.348526){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(72.920366,202.798526){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(74.871752,203.248526){\rule{4.161543pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(76.823138,203.698526){\rule{1.179506pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.878109,202.348526){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.647754,202.798526){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.417399,203.248526){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.187044,203.698526){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(68.956689,204.148526){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(68.726334,204.598526){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(68.495979,205.048526){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(68.265624,205.498526){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(68.035269,205.948526){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(67.804914,206.398526){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(67.574559,206.848526){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(67.344204,207.298526){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(67.113849,207.748526){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(66.883494,208.198526){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(66.653139,208.648526){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(66.422784,209.098526){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(66.192429,209.548526){\rule{1.675568pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(65.962074,209.998526){\rule{1.245392pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(65.731719,210.448526){\rule{0.815216pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(65.501364,210.898526){\rule{0.385040pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(79.491389,203.048515){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(78.460738,203.498515){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(77.675315,203.948515){\rule{3.043217pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(78.177409,204.398515){\rule{2.825850pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(78.679502,204.848515){\rule{2.608484pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(79.181596,205.298515){\rule{2.391117pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(79.683690,205.748515){\rule{2.173750pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(80.185783,206.198515){\rule{1.956384pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(80.687877,206.648515){\rule{1.739017pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(81.189971,207.098515){\rule{1.521651pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(81.692064,207.548515){\rule{1.304284pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(82.194158,207.998515){\rule{1.086917pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(82.696252,208.448515){\rule{0.869551pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(83.198346,208.898515){\rule{0.652184pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(83.700439,209.348515){\rule{0.434818pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(84.202533,209.798515){\rule{0.217451pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(68.172490,209.341084){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(67.511959,209.791084){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(66.851428,210.241084){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(66.190897,210.691084){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(65.530367,211.141084){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(65.478526,211.591084){\rule{3.408091pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(65.763253,212.041084){\rule{3.193156pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(66.047980,212.491084){\rule{2.978222pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(66.332707,212.941084){\rule{2.763288pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(66.617434,213.391084){\rule{2.548354pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(66.902162,213.841084){\rule{2.333420pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(67.186889,214.291084){\rule{2.118486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(67.471616,214.741084){\rule{1.903552pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(67.756343,215.191084){\rule{1.688618pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(68.041070,215.641084){\rule{1.473684pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(68.325797,216.091084){\rule{1.258750pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(68.610524,216.541084){\rule{1.043816pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(68.895251,216.991084){\rule{0.828882pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(69.179978,217.441084){\rule{0.613948pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(69.464705,217.891084){\rule{0.399014pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(69.749433,218.341084){\rule{0.184080pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(84.293481,210.473689){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(83.470799,210.923689){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(82.648117,211.373689){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(81.825436,211.823689){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(81.002754,212.273689){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(80.180073,212.723689){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(79.357391,213.173689){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(78.534709,213.623689){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(77.712028,214.073689){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(77.770994,214.523689){\rule{4.745455pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(77.976198,214.973689){\rule{4.309896pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(78.181403,215.423689){\rule{3.874336pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(78.386608,215.873689){\rule{3.438777pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(78.591812,216.323689){\rule{3.003217pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(78.797017,216.773689){\rule{2.567657pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(79.002221,217.223689){\rule{2.132098pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(79.207426,217.673689){\rule{1.696538pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(79.412631,218.123689){\rule{1.260979pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(79.617835,218.573689){\rule{0.825419pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(79.823040,219.023689){\rule{0.389859pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(77.222252,214.362711){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(76.476788,214.812711){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.731325,215.262711){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(74.985861,215.712711){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(74.240398,216.162711){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(73.494934,216.612711){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(72.749471,217.062711){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(72.004007,217.512711){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(71.258544,217.962711){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(70.513080,218.412711){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(71.942013,218.862711){\rule{7.807620pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(78.379325,219.312711){\rule{1.575512pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(69.945325,202.348526){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(69.849403,202.798526){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(69.753482,203.248526){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(69.657560,203.698526){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(69.561638,204.148526){\rule{7.561329pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(69.465716,204.598526){\rule{6.876365pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(69.369794,205.048526){\rule{6.191401pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(69.273872,205.498526){\rule{5.506438pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(69.177950,205.948526){\rule{4.821474pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(69.082029,206.398526){\rule{4.136510pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(68.986107,206.848526){\rule{3.451546pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(68.890185,207.298526){\rule{2.766582pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(68.794263,207.748526){\rule{2.081618pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(68.698341,208.198526){\rule{1.396654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(68.602419,208.648526){\rule{0.711690pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(68.506498,209.098526){\rule{0.026726pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(77.594984,204.101518){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(77.594984,204.551518){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(77.594984,205.001518){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(77.594984,205.451518){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(77.594984,205.901518){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(77.594984,206.351518){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(77.594984,206.801518){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(77.594984,207.251518){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(77.594984,207.701518){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(77.594984,208.151518){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(77.594984,208.601518){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(77.594984,209.051518){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(77.594984,209.501518){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(77.594984,209.951518){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(77.594984,210.401518){\rule{6.830438pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(77.594984,210.851518){\rule{6.007757pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(77.594984,211.301518){\rule{5.185075pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(77.594984,211.751518){\rule{4.362394pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(77.594984,212.201518){\rule{3.539712pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(77.594984,212.651518){\rule{2.717030pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(77.594984,213.101518){\rule{1.894349pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(77.594984,213.551518){\rule{1.071667pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(77.594984,214.001518){\rule{0.248986pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(68.537651,209.341084){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(68.607444,209.791084){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(68.677238,210.241084){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(68.747031,210.691084){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(68.816824,211.141084){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(68.886617,211.591084){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(68.956410,212.041084){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(69.026203,212.491084){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(69.095996,212.941084){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(69.165789,213.391084){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(69.235582,213.841084){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(69.305375,214.291084){\rule{8.035533pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(69.375168,214.741084){\rule{7.220276pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(69.444961,215.191084){\rule{6.405020pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(69.514754,215.641084){\rule{5.589763pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(69.584547,216.091084){\rule{4.774507pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(69.654340,216.541084){\rule{3.959250pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(69.724133,216.991084){\rule{3.143994pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(69.793926,217.441084){\rule{2.328737pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(69.863719,217.891084){\rule{1.513480pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(69.933512,218.341084){\rule{0.698224pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(77.204541,204.101518){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(76.423655,204.551518){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(75.642769,205.001518){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(74.861883,205.451518){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(74.080998,205.901518){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(73.300112,206.351518){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(72.519226,206.801518){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(71.738340,207.251518){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(70.957454,207.701518){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(70.176569,208.151518){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(69.395683,208.601518){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(68.614797,209.051518){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(69.200627,209.501518){\rule{8.394357pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(70.015403,209.951518){\rule{7.579581pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(70.830179,210.401518){\rule{6.764804pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(71.644956,210.851518){\rule{5.950028pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(72.459732,211.301518){\rule{5.135251pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(73.274509,211.751518){\rule{4.320475pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(74.089285,212.201518){\rule{3.505699pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(74.904061,212.651518){\rule{2.690922pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(75.718838,213.101518){\rule{1.876146pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(76.533614,213.551518){\rule{1.061369pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(77.348391,214.001518){\rule{0.246593pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{79.732072}{203.048515}{57.677363}{8.786662}%
\vSd{77.378073}{204.101518}{41.868190}{9.547479}%
\vSd{68.184896}{202.348526}{102.033056}{7.149654}%
\vSd{77.299278}{214.362711}{65.486526}{5.812697}%
\vSd{69.970622}{202.348526}{3.998754}{10.037864}%
\vSd{65.020537}{218.951485}{-122.322637}{8.786662}%
\vSd{69.920256}{204.101518}{-167.014302}{7.801204}%
\vSd{69.970622}{218.951485}{3.998754}{10.037864}%
\vSd{68.181595}{218.951485}{-98.816083}{9.725302}%
\vSd{68.345630}{214.362711}{-151.088184}{10.386788}%
\vSd{65.112195}{211.526311}{-34.265443}{3.881206}%
\vSd{65.005880}{202.348526}{117.107905}{10.310380}%
\vSd{77.464938}{204.101518}{-23.586923}{2.631589}%
\vSd{79.717415}{219.651474}{-62.892095}{10.310380}%
\vSd{77.269984}{204.101518}{90.000000}{10.261193}%
\vSd{68.340483}{204.101518}{150.046501}{10.493888}%
\vSd{69.825329}{214.362711}{148.882666}{8.879339}%
\vSd{77.439019}{214.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSc{64.850104}{211.526311}{-62.892095}{10.310380}%
\vSc{69.958419}{202.348526}{3.998754}{10.037864}%
\vSc{79.584189}{203.048515}{57.677363}{8.786662}%
\vSc{79.561639}{210.473689}{117.107905}{10.310380}%
\vSc{69.958419}{219.651474}{-176.001246}{10.037864}%
\vSc{64.872653}{218.951485}{-122.322637}{8.786662}%
}}%
{\color{vltTeal!31}\put(167.968979,202.348526){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(169.920366,202.798526){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(171.871752,203.248526){\rule{4.161543pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(173.823138,203.698526){\rule{1.179506pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(166.878109,202.348526){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(166.647754,202.798526){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(166.417399,203.248526){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(166.187044,203.698526){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(165.956689,204.148526){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(165.726334,204.598526){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(165.495979,205.048526){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(165.265624,205.498526){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(165.035269,205.948526){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(164.804914,206.398526){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(164.574559,206.848526){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(164.344204,207.298526){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(164.113849,207.748526){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(163.883494,208.198526){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(163.653139,208.648526){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(163.422784,209.098526){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(163.192429,209.548526){\rule{1.675568pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(162.962074,209.998526){\rule{1.245392pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(162.731719,210.448526){\rule{0.815216pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(162.501364,210.898526){\rule{0.385040pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(176.491389,203.048515){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(175.460738,203.498515){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(174.675315,203.948515){\rule{3.043217pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(175.177409,204.398515){\rule{2.825850pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(175.679502,204.848515){\rule{2.608484pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(176.181596,205.298515){\rule{2.391117pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(176.683690,205.748515){\rule{2.173750pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(177.185783,206.198515){\rule{1.956384pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(177.687877,206.648515){\rule{1.739017pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(178.189971,207.098515){\rule{1.521651pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(178.692064,207.548515){\rule{1.304284pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(179.194158,207.998515){\rule{1.086917pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(179.696252,208.448515){\rule{0.869551pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(180.198346,208.898515){\rule{0.652184pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(180.700439,209.348515){\rule{0.434818pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(181.202533,209.798515){\rule{0.217451pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(165.172490,209.341084){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(164.511959,209.791084){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(163.851428,210.241084){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(163.190897,210.691084){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(162.530367,211.141084){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(162.478526,211.591084){\rule{3.408091pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(162.763253,212.041084){\rule{3.193156pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(163.047980,212.491084){\rule{2.978222pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(163.332707,212.941084){\rule{2.763288pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(163.617434,213.391084){\rule{2.548354pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(163.902162,213.841084){\rule{2.333420pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(164.186889,214.291084){\rule{2.118486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(164.471616,214.741084){\rule{1.903552pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(164.756343,215.191084){\rule{1.688618pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(165.041070,215.641084){\rule{1.473684pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(165.325797,216.091084){\rule{1.258750pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(165.610524,216.541084){\rule{1.043816pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(165.895251,216.991084){\rule{0.828882pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(166.179978,217.441084){\rule{0.613948pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(166.464705,217.891084){\rule{0.399014pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(166.749433,218.341084){\rule{0.184080pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(181.293481,210.473689){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(180.470799,210.923689){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(179.648117,211.373689){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(178.825436,211.823689){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(178.002754,212.273689){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(177.180073,212.723689){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(176.357391,213.173689){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(175.534709,213.623689){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(174.712028,214.073689){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(174.770994,214.523689){\rule{4.745455pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(174.976198,214.973689){\rule{4.309896pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(175.181403,215.423689){\rule{3.874336pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(175.386608,215.873689){\rule{3.438777pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(175.591812,216.323689){\rule{3.003217pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(175.797017,216.773689){\rule{2.567657pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(176.002221,217.223689){\rule{2.132098pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(176.207426,217.673689){\rule{1.696538pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(176.412631,218.123689){\rule{1.260979pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(176.617835,218.573689){\rule{0.825419pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(176.823040,219.023689){\rule{0.389859pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(174.222252,214.362711){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(173.476788,214.812711){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(172.731325,215.262711){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(171.985861,215.712711){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(171.240398,216.162711){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(170.494934,216.612711){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.749471,217.062711){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.004007,217.512711){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(168.258544,217.962711){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(167.513080,218.412711){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(168.942013,218.862711){\rule{7.807620pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(175.379325,219.312711){\rule{1.575512pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(166.945325,202.348526){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(166.849403,202.798526){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(166.753482,203.248526){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(166.657560,203.698526){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(166.561638,204.148526){\rule{7.561329pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(166.465716,204.598526){\rule{6.876365pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(166.369794,205.048526){\rule{6.191401pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(166.273872,205.498526){\rule{5.506438pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(166.177950,205.948526){\rule{4.821474pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(166.082029,206.398526){\rule{4.136510pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(165.986107,206.848526){\rule{3.451546pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(165.890185,207.298526){\rule{2.766582pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(165.794263,207.748526){\rule{2.081618pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(165.698341,208.198526){\rule{1.396654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(165.602419,208.648526){\rule{0.711690pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(165.506498,209.098526){\rule{0.026726pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.594984,204.101518){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.594984,204.551518){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.594984,205.001518){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.594984,205.451518){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.594984,205.901518){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.594984,206.351518){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.594984,206.801518){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.594984,207.251518){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.594984,207.701518){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.594984,208.151518){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.594984,208.601518){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.594984,209.051518){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.594984,209.501518){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.594984,209.951518){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.594984,210.401518){\rule{6.830438pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.594984,210.851518){\rule{6.007757pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.594984,211.301518){\rule{5.185075pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.594984,211.751518){\rule{4.362394pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.594984,212.201518){\rule{3.539712pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.594984,212.651518){\rule{2.717030pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.594984,213.101518){\rule{1.894349pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.594984,213.551518){\rule{1.071667pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.594984,214.001518){\rule{0.248986pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(165.537651,209.341084){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(165.607444,209.791084){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(165.677238,210.241084){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(165.747031,210.691084){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(165.816824,211.141084){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(165.886617,211.591084){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(165.956410,212.041084){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(166.026203,212.491084){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(166.095996,212.941084){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(166.165789,213.391084){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(166.235582,213.841084){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(166.305375,214.291084){\rule{8.035533pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(166.375168,214.741084){\rule{7.220276pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(166.444961,215.191084){\rule{6.405020pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(166.514754,215.641084){\rule{5.589763pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(166.584547,216.091084){\rule{4.774507pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(166.654340,216.541084){\rule{3.959250pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(166.724133,216.991084){\rule{3.143994pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(166.793926,217.441084){\rule{2.328737pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(166.863719,217.891084){\rule{1.513480pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(166.933512,218.341084){\rule{0.698224pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(174.204541,204.101518){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(173.423655,204.551518){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(172.642769,205.001518){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(171.861883,205.451518){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(171.080998,205.901518){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(170.300112,206.351518){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(169.519226,206.801518){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(168.738340,207.251518){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(167.957454,207.701518){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(167.176569,208.151518){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(166.395683,208.601518){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(165.614797,209.051518){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(166.200627,209.501518){\rule{8.394357pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(167.015403,209.951518){\rule{7.579581pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(167.830179,210.401518){\rule{6.764804pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(168.644956,210.851518){\rule{5.950028pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(169.459732,211.301518){\rule{5.135251pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(170.274509,211.751518){\rule{4.320475pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(171.089285,212.201518){\rule{3.505699pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(171.904061,212.651518){\rule{2.690922pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(172.718838,213.101518){\rule{1.876146pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(173.533614,213.551518){\rule{1.061369pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(174.348391,214.001518){\rule{0.246593pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{176.732072}{203.048515}{57.677363}{8.786662}%
\vSd{174.378073}{204.101518}{41.868190}{9.547479}%
\vSd{165.184896}{202.348526}{102.033056}{7.149654}%
\vSd{174.299278}{214.362711}{65.486526}{5.812697}%
\vSd{166.970622}{202.348526}{3.998754}{10.037864}%
\vSd{162.020537}{218.951485}{-122.322637}{8.786662}%
\vSd{166.920256}{204.101518}{-167.014302}{7.801204}%
\vSd{166.970622}{218.951485}{3.998754}{10.037864}%
\vSd{165.181595}{218.951485}{-98.816083}{9.725302}%
\vSd{165.345630}{214.362711}{-151.088184}{10.386788}%
\vSd{162.112195}{211.526311}{-34.265443}{3.881206}%
\vSd{162.005880}{202.348526}{117.107905}{10.310380}%
\vSd{174.464938}{204.101518}{-23.586923}{2.631589}%
\vSd{176.717415}{219.651474}{-62.892095}{10.310380}%
\vSd{174.269984}{204.101518}{90.000000}{10.261193}%
\vSd{165.340483}{204.101518}{150.046501}{10.493888}%
\vSd{166.825329}{214.362711}{148.882666}{8.879339}%
\vSd{174.439019}{214.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSc{161.850104}{211.526311}{-62.892095}{10.310380}%
\vSc{166.958419}{202.348526}{3.998754}{10.037864}%
\vSc{176.584189}{203.048515}{57.677363}{8.786662}%
\vSc{176.561639}{210.473689}{117.107905}{10.310380}%
\vSc{166.958419}{219.651474}{-176.001246}{10.037864}%
\vSc{161.872653}{218.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(19.00000,211.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black!38}\vlB{%
\vSk{64.939119}{142.526311}{-62.892095}{4.500000}%
\vSk{68.128793}{136.295261}{-62.892095}{3.310380}%
\vSk{69.965392}{133.348526}{3.998754}{1.189620}%
\vSk{73.646030}{133.605821}{3.998754}{4.500000}%
\vSk{80.017178}{134.599281}{57.677363}{4.500000}%
\vSk{83.759982}{140.514635}{57.677363}{1.134907}%
\vSk{82.815397}{141.473689}{117.107905}{3.365093}%
\vSk{79.650654}{146.694502}{117.107905}{4.445287}%
\vSk{79.924240}{150.651474}{-176.001246}{0.054713}%
\vSk{72.941281}{150.473321}{-176.001246}{4.500000}%
\vSk{69.965392}{149.985178}{-176.001246}{0.483151}%
\vSk{67.507512}{149.951485}{-122.322637}{4.016849}%
\vSk{64.957158}{144.444418}{-122.322637}{2.269813}%
\vSk{161.939119}{142.526311}{-62.892095}{4.500000}%
\vSk{165.128793}{136.295261}{-62.892095}{3.310380}%
\vSk{166.965392}{133.348526}{3.998754}{1.189620}%
\vSk{170.646030}{133.605821}{3.998754}{4.500000}%
\vSk{177.017178}{134.599281}{57.677363}{4.500000}%
\vSk{180.759982}{140.514635}{57.677363}{1.134907}%
\vSk{179.815397}{141.473689}{117.107905}{3.365093}%
\vSk{176.650654}{146.694502}{117.107905}{4.445287}%
\vSk{176.924240}{150.651474}{-176.001246}{0.054713}%
\vSk{169.941281}{150.473321}{-176.001246}{4.500000}%
\vSk{166.965392}{149.985178}{-176.001246}{0.483151}%
\vSk{164.507512}{149.951485}{-122.322637}{4.016849}%
\vSk{161.957158}{144.444418}{-122.322637}{2.269813}%
}}%
{\color{black!60}\vlB{%
\vSc{96.435403}{142.000000}{0.000000}{5.000000}%
\vSc{100.976043}{142.000000}{66.739533}{0.746810}%
\vSc{101.260114}{142.686109}{70.123253}{0.697686}%
\vSc{101.489532}{143.342231}{72.943070}{0.624950}%
\vSc{101.667466}{143.939691}{75.187416}{0.530310}%
\vSc{101.799903}{144.452378}{76.667770}{0.416737}%
\vSc{101.896041}{144.857884}{76.648568}{0.288397}%
\vSc{101.975334}{145.138487}{71.366366}{0.151370}%
\vSc{102.497489}{145.281922}{0.000000}{0.042198}%
\vSc{102.065897}{145.281922}{-71.366366}{0.151370}%
\vSc{102.101567}{145.138487}{-76.648568}{0.288397}%
\vSc{102.168126}{144.857884}{-76.667770}{0.416737}%
\vSc{102.267365}{144.452378}{-75.187416}{0.530310}%
\vSc{102.408320}{143.939691}{-72.943070}{0.624950}%
\vSc{102.599425}{143.342231}{-70.123253}{0.697686}%
\vSc{102.847490}{142.686109}{-66.739533}{0.746810}%
\vSc{103.157412}{142.000000}{-62.713293}{0.772016}%
\vSc{103.532154}{141.313891}{-57.896688}{0.774559}%
\vSc{103.972932}{140.657769}{-52.074457}{0.757420}%
\vSc{104.479523}{140.060309}{-44.967343}{0.725462}%
\vSc{105.050391}{139.547622}{-36.264293}{0.685543}%
\vSc{105.681827}{139.142116}{-25.730658}{0.646340}%
\vSc{106.364984}{138.861513}{-13.434326}{0.617378}%
\vSc{107.081634}{138.718078}{0.000000}{0.606652}%
\vSc{107.572120}{138.718078}{13.434326}{0.617378}%
\vSc{108.071699}{138.861513}{25.730658}{0.646340}%
\vSc{108.575266}{139.142116}{36.264293}{0.685543}%
\vSc{109.070420}{139.547622}{44.967343}{0.725462}%
\vSc{109.542639}{140.060309}{52.074457}{0.757420}%
\vSc{109.979036}{140.657769}{57.896688}{0.774559}%
\vSc{110.369858}{141.313891}{62.713293}{0.772016}%
\vSc{110.708785}{142.000000}{66.739533}{0.746810}%
}}%
{\color{black!60}\vlB{%
\vSc{110.992856}{142.686109}{70.123253}{0.697686}%
\vSc{111.222274}{143.342231}{72.943070}{0.624950}%
\vSc{111.400208}{143.939691}{75.187416}{0.530310}%
\vSc{111.532645}{144.452378}{76.667770}{0.416737}%
\vSc{111.628783}{144.857884}{76.648568}{0.288397}%
\vSc{111.708076}{145.138487}{71.366366}{0.151370}%
\vSc{112.230231}{145.281922}{0.000000}{0.042198}%
\vSc{111.798639}{145.281922}{-71.366366}{0.151370}%
\vSc{111.834309}{145.138487}{-76.648568}{0.288397}%
\vSc{111.900868}{144.857884}{-76.667770}{0.416737}%
\vSc{112.000107}{144.452378}{-75.187416}{0.530310}%
\vSc{112.141062}{143.939691}{-72.943070}{0.624950}%
\vSc{112.332167}{143.342231}{-70.123253}{0.697686}%
\vSc{112.580232}{142.686109}{-66.739533}{0.746810}%
\vSc{112.890154}{142.000000}{-62.713293}{0.772016}%
\vSc{113.264896}{141.313891}{-57.896688}{0.774559}%
\vSc{113.705674}{140.657769}{-52.074457}{0.757420}%
\vSc{114.212265}{140.060309}{-44.967343}{0.725462}%
\vSc{114.783133}{139.547622}{-36.264293}{0.685543}%
\vSc{115.414569}{139.142116}{-25.730658}{0.646340}%
\vSc{116.097726}{138.861513}{-13.434326}{0.617378}%
\vSc{116.814376}{138.718078}{0.000000}{0.606652}%
\vSc{117.304862}{138.718078}{13.434326}{0.617378}%
\vSc{117.804441}{138.861513}{25.730658}{0.646340}%
\vSc{118.308008}{139.142116}{36.264293}{0.685543}%
\vSc{118.803162}{139.547622}{44.967343}{0.725462}%
\vSc{119.275381}{140.060309}{52.074457}{0.757420}%
\vSc{119.711778}{140.657769}{57.896688}{0.774559}%
\vSc{120.102600}{141.313891}{62.713293}{0.772016}%
\vSc{120.441527}{142.000000}{66.739533}{0.746810}%
\vSc{120.725598}{142.686109}{70.123253}{0.697686}%
\vSc{120.955016}{143.342231}{72.943070}{0.624950}%
}}%
{\color{black!60}\vlB{%
\vSc{121.132950}{143.939691}{75.187416}{0.530310}%
\vSc{121.265388}{144.452378}{76.667770}{0.416737}%
\vSc{121.361525}{144.857884}{76.648568}{0.288397}%
\vSc{121.440818}{145.138487}{71.366366}{0.151370}%
\vSc{121.962973}{145.281922}{0.000000}{0.042198}%
\vSc{121.531381}{145.281922}{-71.366366}{0.151370}%
\vSc{121.567051}{145.138487}{-76.648568}{0.288397}%
\vSc{121.633610}{144.857884}{-76.667770}{0.416737}%
\vSc{121.732849}{144.452378}{-75.187416}{0.530310}%
\vSc{121.873804}{143.939691}{-72.943070}{0.624950}%
\vSc{122.064909}{143.342231}{-70.123253}{0.697686}%
\vSc{122.312974}{142.686109}{-66.739533}{0.746810}%
\vSc{122.622896}{142.000000}{-62.713293}{0.772016}%
\vSc{122.997638}{141.313891}{-57.896688}{0.774559}%
\vSc{123.438416}{140.657769}{-52.074457}{0.757420}%
\vSc{123.945007}{140.060309}{-44.967343}{0.725462}%
\vSc{124.515875}{139.547622}{-36.264293}{0.685543}%
\vSc{125.147311}{139.142116}{-25.730658}{0.646340}%
\vSc{125.830468}{138.861513}{-13.434326}{0.617378}%
\vSc{126.547118}{138.718078}{0.000000}{0.606652}%
\vSc{127.037604}{138.718078}{13.434326}{0.617378}%
\vSc{127.537183}{138.861513}{25.730658}{0.646340}%
\vSc{128.040750}{139.142116}{36.264293}{0.685543}%
\vSc{128.535905}{139.547622}{44.967343}{0.725462}%
\vSc{129.008123}{140.060309}{52.074457}{0.757420}%
\vSc{129.444520}{140.657769}{57.896688}{0.774559}%
\vSc{129.835342}{141.313891}{62.713293}{0.772016}%
\vSc{130.174269}{142.000000}{66.739533}{0.746810}%
\vSc{130.458340}{142.686109}{70.123253}{0.697686}%
\vSc{130.687758}{143.342231}{72.943070}{0.624950}%
\vSc{130.865692}{143.939691}{75.187416}{0.530310}%
\vSc{130.998130}{144.452378}{76.667770}{0.416737}%
}}%
{\color{black!60}\vlB{%
\vSc{131.094267}{144.857884}{76.648568}{0.288397}%
\vSc{131.173560}{145.138487}{71.366366}{0.151370}%
\vSc{131.695716}{145.281922}{0.000000}{0.042198}%
\vSc{131.264123}{145.281922}{-71.366366}{0.151370}%
\vSc{131.299793}{145.138487}{-76.648568}{0.288397}%
\vSc{131.366352}{144.857884}{-76.667770}{0.416737}%
\vSc{131.465591}{144.452378}{-75.187416}{0.530310}%
\vSc{131.606546}{143.939691}{-72.943070}{0.624950}%
\vSc{131.797651}{143.342231}{-70.123253}{0.697686}%
\vSc{132.045716}{142.686109}{-66.739533}{0.746810}%
\vSc{132.355638}{142.000000}{-62.713293}{0.772016}%
\vSc{132.730380}{141.313891}{-57.896688}{0.774559}%
\vSc{133.171158}{140.657769}{-52.074457}{0.757420}%
\vSc{133.677749}{140.060309}{-44.967343}{0.725462}%
\vSc{134.248617}{139.547622}{-36.264293}{0.685543}%
\vSc{134.880053}{139.142116}{-25.730658}{0.646340}%
\vSc{135.563210}{138.861513}{-13.434326}{0.617378}%
\vSc{136.279860}{138.718078}{0.000000}{0.606652}%
\vSc{136.770346}{138.718078}{13.434326}{0.617378}%
\vSc{137.269925}{138.861513}{25.730658}{0.646340}%
\vSc{137.773492}{139.142116}{36.264293}{0.685543}%
\vSc{138.268647}{139.547622}{44.967343}{0.725462}%
\vSc{138.740865}{140.060309}{52.074457}{0.757420}%
\vSc{139.177262}{140.657769}{57.896688}{0.774559}%
\vSc{139.568084}{141.313891}{62.713293}{0.772016}%
\vSc{139.907011}{142.000000}{66.739533}{0.746810}%
\vSc{140.191082}{142.686109}{70.123253}{0.697686}%
\vSc{140.420500}{143.342231}{72.943070}{0.624950}%
\vSc{140.598435}{143.939691}{75.187416}{0.530310}%
\vSc{140.730872}{144.452378}{76.667770}{0.416737}%
\vSc{140.827009}{144.857884}{76.648568}{0.288397}%
\vSc{140.906302}{145.138487}{71.366366}{0.151370}%
}}%
{\color{black!60}\vlB{%
\vSc{141.428458}{145.281922}{0.000000}{0.042198}%
\vSc{140.996865}{145.281922}{-71.366366}{0.151370}%
\vSc{141.032535}{145.138487}{-76.648568}{0.288397}%
\vSc{141.099094}{144.857884}{-76.667770}{0.416737}%
\vSc{141.198333}{144.452378}{-75.187416}{0.530310}%
\vSc{141.339288}{143.939691}{-72.943070}{0.624950}%
\vSc{141.530393}{143.342231}{-70.123253}{0.697686}%
\vSc{141.778459}{142.686109}{-66.739533}{0.746810}%
\vSc{142.088380}{142.000000}{-62.713293}{0.772016}%
\vSc{142.463122}{141.313891}{-57.896688}{0.774559}%
\vSc{142.903900}{140.657769}{-52.074457}{0.757420}%
\vSc{143.410491}{140.060309}{-44.967343}{0.725462}%
\vSc{143.981359}{139.547622}{-36.264293}{0.685543}%
\vSc{144.612795}{139.142116}{-25.730658}{0.646340}%
\vSc{145.295952}{138.861513}{-13.434326}{0.617378}%
\vSc{146.012602}{138.718078}{0.000000}{0.606652}%
\vSc{146.503088}{138.718078}{13.434326}{0.617378}%
\vSc{147.002667}{138.861513}{25.730658}{0.646340}%
\vSc{147.506234}{139.142116}{36.264293}{0.685543}%
\vSc{148.001389}{139.547622}{44.967343}{0.725462}%
\vSc{148.473607}{140.060309}{52.074457}{0.757420}%
\vSc{148.910004}{140.657769}{57.896688}{0.774559}%
\vSc{149.300826}{141.313891}{62.713293}{0.772016}%
\vSc{149.639754}{142.000000}{66.739533}{0.746810}%
\vSc{149.923824}{142.686109}{70.123253}{0.697686}%
\vSc{150.153242}{143.342231}{72.943070}{0.624950}%
\vSc{150.331177}{143.939691}{75.187416}{0.530310}%
\vSc{150.463614}{144.452378}{76.667770}{0.416737}%
\vSc{150.559751}{144.857884}{76.648568}{0.288397}%
\vSc{150.639044}{145.138487}{71.366366}{0.151370}%
\vSc{151.161200}{145.281922}{0.000000}{0.042198}%
\vSc{150.729607}{145.281922}{-71.366366}{0.151370}%
}}%
{\color{black!60}\vlB{%
\vSc{150.765277}{145.138487}{-76.648568}{0.288397}%
\vSc{150.831836}{144.857884}{-76.667770}{0.416737}%
\vSc{150.931075}{144.452378}{-75.187416}{0.530310}%
\vSc{151.072030}{143.939691}{-72.943070}{0.624950}%
\vSc{151.263135}{143.342231}{-70.123253}{0.697686}%
\vSc{151.511201}{142.686109}{-66.739533}{0.746810}%
\vSc{151.821122}{142.000000}{-62.713293}{0.772016}%
\vSc{152.195864}{141.313891}{-57.896688}{0.774559}%
\vSc{152.636642}{140.657769}{-52.074457}{0.757420}%
\vSc{153.143234}{140.060309}{-44.967343}{0.725462}%
\vSc{153.714101}{139.547622}{-36.264293}{0.685543}%
\vSc{154.345537}{139.142116}{-25.730658}{0.646340}%
\vSc{155.028694}{138.861513}{-13.434326}{0.617378}%
\vSc{155.745344}{138.718078}{0.000000}{0.606652}%
\vSc{156.235830}{138.718078}{13.434326}{0.617378}%
\vSc{156.735409}{138.861513}{25.730658}{0.646340}%
\vSc{157.238976}{139.142116}{36.264293}{0.685543}%
\vSc{157.734131}{139.547622}{44.967343}{0.725462}%
\vSc{158.206349}{140.060309}{52.074457}{0.757420}%
\vSc{158.642746}{140.657769}{57.896688}{0.774559}%
\vSc{159.033568}{141.313891}{62.713293}{0.772016}%
\vSc{159.372496}{142.000000}{66.739533}{0.746810}%
\vSc{159.656566}{142.686109}{70.123253}{0.697686}%
\vSc{159.885984}{143.342231}{72.943070}{0.624950}%
\vSc{160.063919}{143.939691}{75.187416}{0.530310}%
\vSc{160.196356}{144.452378}{76.667770}{0.416737}%
\vSc{160.292493}{144.857884}{76.648568}{0.288397}%
\vSc{160.371786}{145.138487}{71.366366}{0.151370}%
\vSc{160.893942}{145.281922}{0.000000}{0.042198}%
\vSc{160.462349}{145.281922}{-71.366366}{0.151370}%
\vSc{160.498019}{145.138487}{-76.648568}{0.288397}%
\vSc{160.564578}{144.857884}{-76.667770}{0.416737}%
}}%
{\color{black!60}\vlB{%
\vSc{160.663817}{144.452378}{-75.187416}{0.530310}%
\vSc{160.804772}{143.939691}{-72.943070}{0.624950}%
\vSc{160.995877}{143.342231}{-70.123253}{0.697686}%
\vSc{161.243943}{142.686109}{-66.739533}{0.746810}%
\vSc{161.553864}{142.000000}{-62.713293}{0.772016}%
\vSc{161.928606}{141.313891}{-57.896688}{0.774559}%
\vSc{162.369384}{140.657769}{-52.074457}{0.757420}%
\vSc{162.875976}{140.060309}{-44.967343}{0.725462}%
\vSc{163.446843}{139.547622}{-36.264293}{0.685543}%
\vSc{164.078279}{139.142116}{-25.730658}{0.646340}%
\vSc{164.761436}{138.861513}{-13.434326}{0.617378}%
\vSc{165.478086}{138.718078}{0.000000}{0.606652}%
\vSc{165.968572}{138.718078}{13.434326}{0.617378}%
\vSc{166.468151}{138.861513}{25.730658}{0.646340}%
\vSc{166.971718}{139.142116}{36.264293}{0.685543}%
\vSc{167.466873}{139.547622}{44.967343}{0.725462}%
\vSc{167.939091}{140.060309}{52.074457}{0.757420}%
\vSc{168.375488}{140.657769}{57.896688}{0.774559}%
\vSc{168.766310}{141.313891}{62.713293}{0.772016}%
\vSc{169.564597}{142.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!31}\put(82.968979,133.348526){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(84.920366,133.798526){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(86.871752,134.248526){\rule{4.161543pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(88.823138,134.698526){\rule{1.179506pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(81.878109,133.348526){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(81.647754,133.798526){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(81.417399,134.248526){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(81.187044,134.698526){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(80.956689,135.148526){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(80.726334,135.598526){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(80.495979,136.048526){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(80.265624,136.498526){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(80.035269,136.948526){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(79.804914,137.398526){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(79.574559,137.848526){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(79.344204,138.298526){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(79.113849,138.748526){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(78.883494,139.198526){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(78.653139,139.648526){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(78.422784,140.098526){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(78.192429,140.548526){\rule{1.675568pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(77.962074,140.998526){\rule{1.245392pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(77.731719,141.448526){\rule{0.815216pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(77.501364,141.898526){\rule{0.385040pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(91.491389,134.048515){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(90.460738,134.498515){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(89.675315,134.948515){\rule{3.043217pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(90.177409,135.398515){\rule{2.825850pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(90.679502,135.848515){\rule{2.608484pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(91.181596,136.298515){\rule{2.391117pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(91.683690,136.748515){\rule{2.173750pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(92.185783,137.198515){\rule{1.956384pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(92.687877,137.648515){\rule{1.739017pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(93.189971,138.098515){\rule{1.521651pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(93.692064,138.548515){\rule{1.304284pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(94.194158,138.998515){\rule{1.086917pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(94.696252,139.448515){\rule{0.869551pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(95.198346,139.898515){\rule{0.652184pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(95.700439,140.348515){\rule{0.434818pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(96.202533,140.798515){\rule{0.217451pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(80.172490,140.341084){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(79.511959,140.791084){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(78.851428,141.241084){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(78.190897,141.691084){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(77.530367,142.141084){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(77.478526,142.591084){\rule{3.408091pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(77.763253,143.041084){\rule{3.193156pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(78.047980,143.491084){\rule{2.978222pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(78.332707,143.941084){\rule{2.763288pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(78.617434,144.391084){\rule{2.548354pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(78.902162,144.841084){\rule{2.333420pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(79.186889,145.291084){\rule{2.118486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(79.471616,145.741084){\rule{1.903552pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(79.756343,146.191084){\rule{1.688618pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(80.041070,146.641084){\rule{1.473684pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(80.325797,147.091084){\rule{1.258750pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(80.610524,147.541084){\rule{1.043816pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(80.895251,147.991084){\rule{0.828882pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(81.179978,148.441084){\rule{0.613948pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(81.464705,148.891084){\rule{0.399014pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(81.749433,149.341084){\rule{0.184080pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(96.293481,141.473689){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(95.470799,141.923689){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(94.648117,142.373689){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(93.825436,142.823689){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(93.002754,143.273689){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(92.180073,143.723689){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(91.357391,144.173689){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(90.534709,144.623689){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(89.712028,145.073689){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(89.770994,145.523689){\rule{4.745455pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(89.976198,145.973689){\rule{4.309896pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(90.181403,146.423689){\rule{3.874336pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(90.386608,146.873689){\rule{3.438777pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(90.591812,147.323689){\rule{3.003217pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(90.797017,147.773689){\rule{2.567657pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(91.002221,148.223689){\rule{2.132098pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(91.207426,148.673689){\rule{1.696538pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(91.412631,149.123689){\rule{1.260979pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(91.617835,149.573689){\rule{0.825419pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(91.823040,150.023689){\rule{0.389859pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(89.222252,145.362711){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(88.476788,145.812711){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(87.731325,146.262711){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(86.985861,146.712711){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(86.240398,147.162711){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(85.494934,147.612711){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(84.749471,148.062711){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(84.004007,148.512711){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(83.258544,148.962711){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(82.513080,149.412711){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(83.942013,149.862711){\rule{7.807620pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(90.379325,150.312711){\rule{1.575512pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(81.945325,133.348526){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(81.849403,133.798526){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(81.753482,134.248526){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(81.657560,134.698526){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(81.561638,135.148526){\rule{7.561329pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(81.465716,135.598526){\rule{6.876365pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(81.369794,136.048526){\rule{6.191401pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(81.273872,136.498526){\rule{5.506438pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(81.177950,136.948526){\rule{4.821474pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(81.082029,137.398526){\rule{4.136510pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(80.986107,137.848526){\rule{3.451546pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(80.890185,138.298526){\rule{2.766582pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(80.794263,138.748526){\rule{2.081618pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(80.698341,139.198526){\rule{1.396654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(80.602419,139.648526){\rule{0.711690pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(80.506498,140.098526){\rule{0.026726pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(89.594984,135.101518){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(89.594984,135.551518){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(89.594984,136.001518){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(89.594984,136.451518){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(89.594984,136.901518){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(89.594984,137.351518){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(89.594984,137.801518){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(89.594984,138.251518){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(89.594984,138.701518){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(89.594984,139.151518){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(89.594984,139.601518){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(89.594984,140.051518){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(89.594984,140.501518){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(89.594984,140.951518){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(89.594984,141.401518){\rule{6.830438pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(89.594984,141.851518){\rule{6.007757pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(89.594984,142.301518){\rule{5.185075pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(89.594984,142.751518){\rule{4.362394pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(89.594984,143.201518){\rule{3.539712pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(89.594984,143.651518){\rule{2.717030pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(89.594984,144.101518){\rule{1.894349pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(89.594984,144.551518){\rule{1.071667pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(89.594984,145.001518){\rule{0.248986pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(80.537651,140.341084){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(80.607444,140.791084){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(80.677238,141.241084){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(80.747031,141.691084){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(80.816824,142.141084){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(80.886617,142.591084){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(80.956410,143.041084){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(81.026203,143.491084){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(81.095996,143.941084){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(81.165789,144.391084){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(81.235582,144.841084){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(81.305375,145.291084){\rule{8.035533pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(81.375168,145.741084){\rule{7.220276pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(81.444961,146.191084){\rule{6.405020pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(81.514754,146.641084){\rule{5.589763pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(81.584547,147.091084){\rule{4.774507pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(81.654340,147.541084){\rule{3.959250pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(81.724133,147.991084){\rule{3.143994pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(81.793926,148.441084){\rule{2.328737pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(81.863719,148.891084){\rule{1.513480pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(81.933512,149.341084){\rule{0.698224pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(89.204541,135.101518){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(88.423655,135.551518){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(87.642769,136.001518){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(86.861883,136.451518){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(86.080998,136.901518){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(85.300112,137.351518){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(84.519226,137.801518){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(83.738340,138.251518){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(82.957454,138.701518){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(82.176569,139.151518){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(81.395683,139.601518){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(80.614797,140.051518){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(81.200627,140.501518){\rule{8.394357pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(82.015403,140.951518){\rule{7.579581pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(82.830179,141.401518){\rule{6.764804pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(83.644956,141.851518){\rule{5.950028pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(84.459732,142.301518){\rule{5.135251pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(85.274509,142.751518){\rule{4.320475pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(86.089285,143.201518){\rule{3.505699pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(86.904061,143.651518){\rule{2.690922pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(87.718838,144.101518){\rule{1.876146pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(88.533614,144.551518){\rule{1.061369pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(89.348391,145.001518){\rule{0.246593pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{91.732072}{134.048515}{57.677363}{8.786662}%
\vSd{89.378073}{135.101518}{41.868190}{9.547479}%
\vSd{80.184896}{133.348526}{102.033056}{7.149654}%
\vSd{89.299278}{145.362711}{65.486526}{5.812697}%
\vSd{81.970622}{133.348526}{3.998754}{10.037864}%
\vSd{77.020537}{149.951485}{-122.322637}{8.786662}%
\vSd{81.920256}{135.101518}{-167.014302}{7.801204}%
\vSd{81.970622}{149.951485}{3.998754}{10.037864}%
\vSd{80.181595}{149.951485}{-98.816083}{9.725302}%
\vSd{80.345630}{145.362711}{-151.088184}{10.386788}%
\vSd{77.112195}{142.526311}{-34.265443}{3.881206}%
\vSd{77.005880}{133.348526}{117.107905}{10.310380}%
\vSd{89.464938}{135.101518}{-23.586923}{2.631589}%
\vSd{91.717415}{150.651474}{-62.892095}{10.310380}%
\vSd{89.269984}{135.101518}{90.000000}{10.261193}%
\vSd{80.340483}{135.101518}{150.046501}{10.493888}%
\vSd{81.825329}{145.362711}{148.882666}{8.879339}%
\vSd{89.439019}{145.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSc{76.850104}{142.526311}{-62.892095}{10.310380}%
\vSc{81.958419}{133.348526}{3.998754}{10.037864}%
\vSc{91.584189}{134.048515}{57.677363}{8.786662}%
\vSc{91.561639}{141.473689}{117.107905}{10.310380}%
\vSc{81.958419}{150.651474}{-176.001246}{10.037864}%
\vSc{76.872653}{149.951485}{-122.322637}{8.786662}%
}}%
{\color{vltTeal!31}\put(179.968979,133.348526){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(181.920366,133.798526){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(183.871752,134.248526){\rule{4.161543pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(185.823138,134.698526){\rule{1.179506pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(178.878109,133.348526){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(178.647754,133.798526){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(178.417399,134.248526){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(178.187044,134.698526){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(177.956689,135.148526){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(177.726334,135.598526){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(177.495979,136.048526){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(177.265624,136.498526){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(177.035269,136.948526){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(176.804914,137.398526){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(176.574559,137.848526){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(176.344204,138.298526){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(176.113849,138.748526){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(175.883494,139.198526){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(175.653139,139.648526){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(175.422784,140.098526){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(175.192429,140.548526){\rule{1.675568pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(174.962074,140.998526){\rule{1.245392pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(174.731719,141.448526){\rule{0.815216pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(174.501364,141.898526){\rule{0.385040pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(188.491389,134.048515){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(187.460738,134.498515){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(186.675315,134.948515){\rule{3.043217pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(187.177409,135.398515){\rule{2.825850pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(187.679502,135.848515){\rule{2.608484pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(188.181596,136.298515){\rule{2.391117pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(188.683690,136.748515){\rule{2.173750pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(189.185783,137.198515){\rule{1.956384pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(189.687877,137.648515){\rule{1.739017pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(190.189971,138.098515){\rule{1.521651pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(190.692064,138.548515){\rule{1.304284pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(191.194158,138.998515){\rule{1.086917pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(191.696252,139.448515){\rule{0.869551pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(192.198346,139.898515){\rule{0.652184pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(192.700439,140.348515){\rule{0.434818pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(193.202533,140.798515){\rule{0.217451pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(177.172490,140.341084){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(176.511959,140.791084){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(175.851428,141.241084){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(175.190897,141.691084){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(174.530367,142.141084){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(174.478526,142.591084){\rule{3.408091pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(174.763253,143.041084){\rule{3.193156pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(175.047980,143.491084){\rule{2.978222pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(175.332707,143.941084){\rule{2.763288pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(175.617434,144.391084){\rule{2.548354pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(175.902162,144.841084){\rule{2.333420pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(176.186889,145.291084){\rule{2.118486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(176.471616,145.741084){\rule{1.903552pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(176.756343,146.191084){\rule{1.688618pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(177.041070,146.641084){\rule{1.473684pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(177.325797,147.091084){\rule{1.258750pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(177.610524,147.541084){\rule{1.043816pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(177.895251,147.991084){\rule{0.828882pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(178.179978,148.441084){\rule{0.613948pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(178.464705,148.891084){\rule{0.399014pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(178.749433,149.341084){\rule{0.184080pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(193.293481,141.473689){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(192.470799,141.923689){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(191.648117,142.373689){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(190.825436,142.823689){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(190.002754,143.273689){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(189.180073,143.723689){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(188.357391,144.173689){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(187.534709,144.623689){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(186.712028,145.073689){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(186.770994,145.523689){\rule{4.745455pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(186.976198,145.973689){\rule{4.309896pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(187.181403,146.423689){\rule{3.874336pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(187.386608,146.873689){\rule{3.438777pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(187.591812,147.323689){\rule{3.003217pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(187.797017,147.773689){\rule{2.567657pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(188.002221,148.223689){\rule{2.132098pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(188.207426,148.673689){\rule{1.696538pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(188.412631,149.123689){\rule{1.260979pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(188.617835,149.573689){\rule{0.825419pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(188.823040,150.023689){\rule{0.389859pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(186.222252,145.362711){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(185.476788,145.812711){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(184.731325,146.262711){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(183.985861,146.712711){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(183.240398,147.162711){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(182.494934,147.612711){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(181.749471,148.062711){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(181.004007,148.512711){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(180.258544,148.962711){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(179.513080,149.412711){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(180.942013,149.862711){\rule{7.807620pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(187.379325,150.312711){\rule{1.575512pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(178.945325,133.348526){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(178.849403,133.798526){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(178.753482,134.248526){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(178.657560,134.698526){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(178.561638,135.148526){\rule{7.561329pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(178.465716,135.598526){\rule{6.876365pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(178.369794,136.048526){\rule{6.191401pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(178.273872,136.498526){\rule{5.506438pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(178.177950,136.948526){\rule{4.821474pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(178.082029,137.398526){\rule{4.136510pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(177.986107,137.848526){\rule{3.451546pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(177.890185,138.298526){\rule{2.766582pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(177.794263,138.748526){\rule{2.081618pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(177.698341,139.198526){\rule{1.396654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(177.602419,139.648526){\rule{0.711690pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(177.506498,140.098526){\rule{0.026726pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(186.594984,135.101518){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(186.594984,135.551518){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(186.594984,136.001518){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(186.594984,136.451518){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(186.594984,136.901518){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(186.594984,137.351518){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(186.594984,137.801518){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(186.594984,138.251518){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(186.594984,138.701518){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(186.594984,139.151518){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(186.594984,139.601518){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(186.594984,140.051518){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(186.594984,140.501518){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(186.594984,140.951518){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(186.594984,141.401518){\rule{6.830438pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(186.594984,141.851518){\rule{6.007757pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(186.594984,142.301518){\rule{5.185075pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(186.594984,142.751518){\rule{4.362394pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(186.594984,143.201518){\rule{3.539712pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(186.594984,143.651518){\rule{2.717030pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(186.594984,144.101518){\rule{1.894349pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(186.594984,144.551518){\rule{1.071667pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(186.594984,145.001518){\rule{0.248986pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(177.537651,140.341084){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(177.607444,140.791084){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(177.677238,141.241084){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(177.747031,141.691084){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(177.816824,142.141084){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(177.886617,142.591084){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(177.956410,143.041084){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(178.026203,143.491084){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(178.095996,143.941084){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(178.165789,144.391084){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(178.235582,144.841084){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(178.305375,145.291084){\rule{8.035533pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(178.375168,145.741084){\rule{7.220276pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(178.444961,146.191084){\rule{6.405020pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(178.514754,146.641084){\rule{5.589763pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(178.584547,147.091084){\rule{4.774507pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(178.654340,147.541084){\rule{3.959250pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(178.724133,147.991084){\rule{3.143994pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(178.793926,148.441084){\rule{2.328737pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(178.863719,148.891084){\rule{1.513480pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(178.933512,149.341084){\rule{0.698224pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(186.204541,135.101518){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(185.423655,135.551518){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(184.642769,136.001518){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(183.861883,136.451518){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(183.080998,136.901518){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(182.300112,137.351518){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(181.519226,137.801518){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(180.738340,138.251518){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(179.957454,138.701518){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(179.176569,139.151518){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(178.395683,139.601518){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(177.614797,140.051518){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(178.200627,140.501518){\rule{8.394357pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(179.015403,140.951518){\rule{7.579581pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(179.830179,141.401518){\rule{6.764804pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(180.644956,141.851518){\rule{5.950028pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(181.459732,142.301518){\rule{5.135251pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(182.274509,142.751518){\rule{4.320475pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(183.089285,143.201518){\rule{3.505699pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(183.904061,143.651518){\rule{2.690922pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(184.718838,144.101518){\rule{1.876146pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(185.533614,144.551518){\rule{1.061369pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(186.348391,145.001518){\rule{0.246593pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{188.732072}{134.048515}{57.677363}{8.786662}%
\vSd{186.378073}{135.101518}{41.868190}{9.547479}%
\vSd{177.184896}{133.348526}{102.033056}{7.149654}%
\vSd{186.299278}{145.362711}{65.486526}{5.812697}%
\vSd{178.970622}{133.348526}{3.998754}{10.037864}%
\vSd{174.020537}{149.951485}{-122.322637}{8.786662}%
\vSd{178.920256}{135.101518}{-167.014302}{7.801204}%
\vSd{178.970622}{149.951485}{3.998754}{10.037864}%
\vSd{177.181595}{149.951485}{-98.816083}{9.725302}%
\vSd{177.345630}{145.362711}{-151.088184}{10.386788}%
\vSd{174.112195}{142.526311}{-34.265443}{3.881206}%
\vSd{174.005880}{133.348526}{117.107905}{10.310380}%
\vSd{186.464938}{135.101518}{-23.586923}{2.631589}%
\vSd{188.717415}{150.651474}{-62.892095}{10.310380}%
\vSd{186.269984}{135.101518}{90.000000}{10.261193}%
\vSd{177.340483}{135.101518}{150.046501}{10.493888}%
\vSd{178.825329}{145.362711}{148.882666}{8.879339}%
\vSd{186.439019}{145.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSc{173.850104}{142.526311}{-62.892095}{10.310380}%
\vSc{178.958419}{133.348526}{3.998754}{10.037864}%
\vSc{188.584189}{134.048515}{57.677363}{8.786662}%
\vSc{188.561639}{141.473689}{117.107905}{10.310380}%
\vSc{178.958419}{150.651474}{-176.001246}{10.037864}%
\vSc{173.872653}{149.951485}{-122.322637}{8.786662}%
}}%
{\color{black}\put(19.00000,142.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\put(19.00000,310.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $q_c$}}}%
{\color{black}\vlB{%
\vSc{275.500000}{155.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(276.00000,141.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-3$}}}%
{\color{black}\vlB{%
\vSc{352.000000}{155.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(352.50000,141.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{428.500000}{155.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(429.00000,141.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSc{273.000000}{155.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(269.00000,155.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{273.000000}{221.923077}{0.000000}{3.000000}%
}}%
{\color{black}\put(269.00000,221.92308){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.3$}}}%
{\color{black}\vlB{%
\vSc{273.000000}{288.846154}{0.000000}{3.000000}%
}}%
{\color{black}\put(269.00000,288.84615){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.6$}}}%
{\color{black}\vlB{%
\vSe{276.000000}{155.000000}{0.000000}{153.000000}%
\vSe{275.450000}{155.000000}{90.000000}{145.000000}%
}}%
{\color{black}\put(352.50000,121.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $q_c=\sqrt{\omega/\hbar}\,Q$}}}%
{\color{black}\put(276.00000,317.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\rho_0(q_c)$}}}%
{\color{vltTeal!9}\put(288.356066,155.000000){\rule{128.287867pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(294.186305,155.450000){\rule{116.627391pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(297.108646,155.900000){\rule{110.782709pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(299.120619,156.350000){\rule{106.758762pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(300.676880,156.800000){\rule{103.646240pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(301.950586,157.250000){\rule{101.098829pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(303.041246,157.700000){\rule{98.917509pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(303.985268,158.150000){\rule{97.029465pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(304.836018,158.600000){\rule{95.327964pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(305.599072,159.050000){\rule{93.801856pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(306.296593,159.500000){\rule{92.406814pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(306.941042,159.950000){\rule{91.117915pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(307.540349,160.400000){\rule{89.919302pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(308.101318,160.850000){\rule{88.797365pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(308.629780,161.300000){\rule{87.740441pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(309.127226,161.750000){\rule{86.745548pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(309.595621,162.200000){\rule{85.808758pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(310.043491,162.650000){\rule{84.913017pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(310.474224,163.100000){\rule{84.051551pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(310.881935,163.550000){\rule{83.236129pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(311.273292,164.000000){\rule{82.453416pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(311.654849,164.450000){\rule{81.690303pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(312.014385,164.900000){\rule{80.971229pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(312.366791,165.350000){\rule{80.266418pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(312.705123,165.800000){\rule{79.589755pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(313.033307,166.250000){\rule{78.933386pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(313.352130,166.700000){\rule{78.295740pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(313.660304,167.150000){\rule{77.679391pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(313.961166,167.600000){\rule{77.077667pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(314.252918,168.050000){\rule{76.494165pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(314.537232,168.500000){\rule{75.925537pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(314.815606,168.950000){\rule{75.368789pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(315.084664,169.400000){\rule{74.830672pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(315.352236,169.850000){\rule{74.295528pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(315.607222,170.300000){\rule{73.785556pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(315.862208,170.750000){\rule{73.275585pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(316.108155,171.200000){\rule{72.783690pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(316.350152,171.650000){\rule{72.299695pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(316.590269,172.100000){\rule{71.819461pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(316.820272,172.550000){\rule{71.359455pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(317.050275,173.000000){\rule{70.899449pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(317.274902,173.450000){\rule{70.450196pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(317.493824,173.900000){\rule{70.012351pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(317.712747,174.350000){\rule{69.574506pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(317.924721,174.800000){\rule{69.150558pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(318.133403,175.250000){\rule{68.733194pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(318.342085,175.700000){\rule{68.315829pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(318.543818,176.150000){\rule{67.912363pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(318.743034,176.600000){\rule{67.513933pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(318.942249,177.050000){\rule{67.115502pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(319.135778,177.500000){\rule{66.728445pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(319.326240,177.950000){\rule{66.347521pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(319.516701,178.400000){\rule{65.966597pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(319.703735,178.850000){\rule{65.592529pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(319.886102,179.300000){\rule{65.227795pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(320.068470,179.750000){\rule{64.863061pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(320.250431,180.200000){\rule{64.499137pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(320.425313,180.650000){\rule{64.149374pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(320.600195,181.100000){\rule{63.799611pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(320.775076,181.550000){\rule{63.449847pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(320.946216,182.000000){\rule{63.107567pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(321.114177,182.450000){\rule{62.771647pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(321.282137,182.900000){\rule{62.435726pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(321.450097,183.350000){\rule{62.099805pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(321.612413,183.800000){\rule{61.775173pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(321.773976,184.250000){\rule{61.452048pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(321.935538,184.700000){\rule{61.128924pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(322.096634,185.150000){\rule{60.806733pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(322.252285,185.600000){\rule{60.495430pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(322.407936,186.050000){\rule{60.184128pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(322.563587,186.500000){\rule{59.872826pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(322.718521,186.950000){\rule{59.562957pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(322.868714,187.400000){\rule{59.262572pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(323.018907,187.850000){\rule{58.962186pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(323.169100,188.300000){\rule{58.661800pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(323.319090,188.750000){\rule{58.361820pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(323.464248,189.200000){\rule{58.071505pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(323.609405,189.650000){\rule{57.781190pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(323.754562,190.100000){\rule{57.490875pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(323.899720,190.550000){\rule{57.200561pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(324.041132,191.000000){\rule{56.917737pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(324.181649,191.450000){\rule{56.636702pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(324.322166,191.900000){\rule{56.355667pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(324.462684,192.350000){\rule{56.074633pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(324.601347,192.800000){\rule{55.797307pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(324.737595,193.250000){\rule{55.524811pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(324.873843,193.700000){\rule{55.252314pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(325.010091,194.150000){\rule{54.979818pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(325.146339,194.600000){\rule{54.707322pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(325.278962,195.050000){\rule{54.442076pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(325.411289,195.500000){\rule{54.177421pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(325.543617,195.950000){\rule{53.912767pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(325.675944,196.400000){\rule{53.648112pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(325.807262,196.850000){\rule{53.385476pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(325.935997,197.300000){\rule{53.128006pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(326.064732,197.750000){\rule{52.870536pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(326.193467,198.200000){\rule{52.613065pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(326.322202,198.650000){\rule{52.355595pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(326.449271,199.100000){\rule{52.101458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(326.574725,199.550000){\rule{51.850551pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(326.700179,200.000000){\rule{51.599643pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(326.825633,200.450000){\rule{51.348735pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(326.951086,200.900000){\rule{51.097827pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(327.074719,201.350000){\rule{50.850563pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(327.197186,201.800000){\rule{50.605627pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(327.319654,202.250000){\rule{50.360692pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(327.442122,202.700000){\rule{50.115756pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(327.564590,203.150000){\rule{49.870821pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(327.685454,203.600000){\rule{49.629092pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(327.805217,204.050000){\rule{49.389566pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(327.924980,204.500000){\rule{49.150041pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(328.044743,204.950000){\rule{48.910515pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(328.164505,205.400000){\rule{48.670989pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(328.283142,205.850000){\rule{48.433715pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(328.400470,206.300000){\rule{48.199061pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(328.517797,206.750000){\rule{47.964407pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(328.635124,207.200000){\rule{47.729753pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(328.752451,207.650000){\rule{47.495098pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(328.869288,208.100000){\rule{47.261424pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(328.984438,208.550000){\rule{47.031124pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(329.099588,209.000000){\rule{46.800824pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(329.214738,209.450000){\rule{46.570523pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(329.329888,209.900000){\rule{46.340223pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(329.445038,210.350000){\rule{46.109923pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(329.558476,210.800000){\rule{45.883048pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(329.671699,211.250000){\rule{45.656602pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(329.784922,211.700000){\rule{45.430156pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(329.898145,212.150000){\rule{45.203709pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(330.011369,212.600000){\rule{44.977263pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(330.123814,213.050000){\rule{44.752372pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(330.235353,213.500000){\rule{44.529293pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(330.346893,213.950000){\rule{44.306214pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(330.458432,214.400000){\rule{44.083135pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(330.569972,214.850000){\rule{43.860057pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(330.681511,215.300000){\rule{43.636978pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(330.791672,215.750000){\rule{43.416656pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(330.901765,216.200000){\rule{43.196469pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(331.011859,216.650000){\rule{42.976283pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(331.121952,217.100000){\rule{42.756096pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(331.232045,217.550000){\rule{42.535910pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(331.341688,218.000000){\rule{42.316625pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(331.450569,218.450000){\rule{42.098863pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(331.559450,218.900000){\rule{41.881101pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(331.668331,219.350000){\rule{41.663339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(331.777212,219.800000){\rule{41.445577pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(331.886093,220.250000){\rule{41.227815pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(331.994259,220.700000){\rule{41.011481pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(332.102160,221.150000){\rule{40.795680pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(332.210060,221.600000){\rule{40.579879pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(332.317961,222.050000){\rule{40.364078pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(332.425861,222.500000){\rule{40.148278pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(332.533736,222.950000){\rule{39.932527pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(332.640888,223.400000){\rule{39.718224pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(332.748039,223.850000){\rule{39.503921pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(332.855191,224.300000){\rule{39.289618pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(332.962342,224.750000){\rule{39.075315pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(333.069494,225.200000){\rule{38.861013pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(333.176491,225.650000){\rule{38.647018pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(333.283126,226.100000){\rule{38.433748pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(333.389762,226.550000){\rule{38.220477pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(333.496397,227.000000){\rule{38.007206pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(333.603032,227.450000){\rule{37.793935pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(333.709668,227.900000){\rule{37.580664pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(333.816153,228.350000){\rule{37.367694pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(333.922509,228.800000){\rule{37.154982pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(334.028865,229.250000){\rule{36.942271pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(334.135220,229.700000){\rule{36.729559pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(334.241576,230.150000){\rule{36.516848pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(334.347932,230.600000){\rule{36.304136pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(334.454259,231.050000){\rule{36.091481pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(334.560578,231.500000){\rule{35.878845pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(334.666896,231.950000){\rule{35.666208pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(334.773214,232.400000){\rule{35.453572pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(334.879532,232.850000){\rule{35.240935pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(334.985851,233.300000){\rule{35.028299pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(335.092377,233.750000){\rule{34.815245pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(335.198908,234.200000){\rule{34.602183pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(335.305439,234.650000){\rule{34.389121pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(335.411970,235.100000){\rule{34.176059pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(335.518501,235.550000){\rule{33.962997pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(335.625133,236.000000){\rule{33.749734pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(335.732137,236.450000){\rule{33.535725pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(335.839142,236.900000){\rule{33.321716pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(335.946146,237.350000){\rule{33.107707pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(336.053151,237.800000){\rule{32.893698pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(336.160156,238.250000){\rule{32.679689pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(336.267512,238.700000){\rule{32.464976pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(336.375265,239.150000){\rule{32.249470pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(336.483018,239.600000){\rule{32.033964pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(336.590771,240.050000){\rule{31.818459pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(336.698524,240.500000){\rule{31.602953pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(336.806277,240.950000){\rule{31.387447pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(336.914828,241.400000){\rule{31.170344pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(337.023622,241.850000){\rule{30.952756pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(337.132415,242.300000){\rule{30.735169pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(337.241209,242.750000){\rule{30.517582pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(337.350002,243.200000){\rule{30.299995pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(337.458958,243.650000){\rule{30.082084pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(337.569106,244.100000){\rule{29.861788pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(337.679254,244.550000){\rule{29.641492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(337.789402,245.000000){\rule{29.421195pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(337.899550,245.450000){\rule{29.200899pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(338.009699,245.900000){\rule{28.980603pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(338.120764,246.350000){\rule{28.758472pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(338.232607,246.800000){\rule{28.534786pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(338.344450,247.250000){\rule{28.311099pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(338.456294,247.700000){\rule{28.087413pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(338.568137,248.150000){\rule{27.863726pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(338.680078,248.600000){\rule{27.639845pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(338.793989,249.050000){\rule{27.412021pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(338.907901,249.500000){\rule{27.184198pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(339.021813,249.950000){\rule{26.956374pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(339.135725,250.400000){\rule{26.728551pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(339.249636,250.850000){\rule{26.500727pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(339.365169,251.300000){\rule{26.269662pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(339.481563,251.750000){\rule{26.036875pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(339.597957,252.200000){\rule{25.804087pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(339.714350,252.650000){\rule{25.571299pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(339.830744,253.100000){\rule{25.338512pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(339.948239,253.550000){\rule{25.103522pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(340.067578,254.000000){\rule{24.864845pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(340.186916,254.450000){\rule{24.626167pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(340.306255,254.900000){\rule{24.387490pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(340.425594,255.350000){\rule{24.148813pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(340.545713,255.800000){\rule{23.908574pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(340.668520,256.250000){\rule{23.662960pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(340.791327,256.700000){\rule{23.417345pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(340.914135,257.150000){\rule{23.171731pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(341.036942,257.600000){\rule{22.926116pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(341.160651,258.050000){\rule{22.678699pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(341.287526,258.500000){\rule{22.424949pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(341.414401,258.950000){\rule{22.171199pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(341.541275,259.400000){\rule{21.917449pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(341.668150,259.850000){\rule{21.663699pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(341.796828,260.300000){\rule{21.406344pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(341.928464,260.750000){\rule{21.143072pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(342.060100,261.200000){\rule{20.879800pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(342.191736,261.650000){\rule{20.616529pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(342.323372,262.100000){\rule{20.353257pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(342.458969,262.550000){\rule{20.082063pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(342.596178,263.000000){\rule{19.807645pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(342.733387,263.450000){\rule{19.533227pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(342.870596,263.900000){\rule{19.258809pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(343.009324,264.350000){\rule{18.981351pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(343.153070,264.800000){\rule{18.693860pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(343.296816,265.250000){\rule{18.406368pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(343.440562,265.700000){\rule{18.118877pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(343.584307,266.150000){\rule{17.831385pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(343.735425,266.600000){\rule{17.529150pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(343.886867,267.050000){\rule{17.226266pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(344.038309,267.500000){\rule{16.923382pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(344.189751,267.950000){\rule{16.620498pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(344.349399,268.400000){\rule{16.301203pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(344.509953,268.850000){\rule{15.980093pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(344.670508,269.300000){\rule{15.658984pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(344.831861,269.750000){\rule{15.336278pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(345.003289,270.200000){\rule{14.993423pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(345.174717,270.650000){\rule{14.650567pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(345.346144,271.100000){\rule{14.307711pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(345.523981,271.550000){\rule{13.952039pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(345.708512,272.000000){\rule{13.582976pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(345.893044,272.450000){\rule{13.213912pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(346.080122,272.900000){\rule{12.839756pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(346.280647,273.350000){\rule{12.438706pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(346.481172,273.800000){\rule{12.037656pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(346.683581,274.250000){\rule{11.632838pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(346.903942,274.700000){\rule{11.192116pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(347.124303,275.150000){\rule{10.751393pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(347.352363,275.600000){\rule{10.295275pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(347.597834,276.050000){\rule{9.804332pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(347.843306,276.500000){\rule{9.313388pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(348.114996,276.950000){\rule{8.770008pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(348.393103,277.400000){\rule{8.213795pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(348.697291,277.850000){\rule{7.605418pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(349.019309,278.300000){\rule{6.961383pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(349.383808,278.750000){\rule{6.232383pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(349.775764,279.200000){\rule{5.448473pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(350.253214,279.650000){\rule{4.493572pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(350.855692,280.100000){\rule{3.288616pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(351.921792,280.550000){\rule{1.156416pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSv{275.996476}{155.015532}{0.224314}{0.614463}%
\vSv{276.610424}{155.017938}{0.256814}{0.614464}%
\vSv{277.224303}{155.020692}{0.293662}{0.614466}%
\vSv{277.838105}{155.023841}{0.335384}{0.614468}%
\vSv{278.451822}{155.027438}{0.382563}{0.614472}%
\vSv{279.065443}{155.031541}{0.435842}{0.614476}%
\vSv{279.678957}{155.036215}{0.495929}{0.614481}%
\vSv{280.292352}{155.041534}{0.563604}{0.614488}%
\vSv{280.905614}{155.047578}{0.639722}{0.614496}%
\vSv{281.518729}{155.054439}{0.725222}{0.614507}%
\vSv{282.131680}{155.062217}{0.821130}{0.614521}%
\vSv{282.744451}{155.071024}{0.928568}{0.614539}%
\vSv{283.357021}{155.080983}{1.048757}{0.614561}%
\vSv{283.969370}{155.092231}{1.183026}{0.614589}%
\vSv{284.581476}{155.104920}{1.332818}{0.614624}%
\vSv{285.193313}{155.119216}{1.499695}{0.614668}%
\vSv{285.804856}{155.135303}{1.685346}{0.614724}%
\vSv{286.416075}{155.153382}{1.891591}{0.614793}%
\vSv{287.026942}{155.173676}{2.120387}{0.614879}%
\vSv{287.637421}{155.196426}{2.373834}{0.614986}%
\vSv{288.247480}{155.221898}{2.654178}{0.615118}%
\vSv{288.857080}{155.250383}{2.963812}{0.615281}%
\vSv{289.466182}{155.282196}{3.305280}{0.615482}%
\vSv{290.074745}{155.317682}{3.681276}{0.615728}%
\vSv{290.682724}{155.357216}{4.094639}{0.616030}%
\vSv{291.290076}{155.401203}{4.548349}{0.616399}%
\vSv{291.896751}{155.450084}{5.045517}{0.616848}%
\vSv{292.502703}{155.504334}{5.589372}{0.617393}%
\vSv{293.107882}{155.564467}{6.183241}{0.618053}%
\vSv{293.712237}{155.631036}{6.830525}{0.618850}%
\vSv{294.315722}{155.704638}{7.534664}{0.619809}%
\vSv{294.918286}{155.785911}{8.299102}{0.620960}%
}}%
{\color{vltTeal}\vlB{%
\vSv{295.519886}{155.875541}{9.127230}{0.622338}%
\vSv{296.120480}{155.974261}{10.022332}{0.623980}%
\vSv{296.720031}{156.082853}{10.987508}{0.625932}%
\vSv{297.318510}{156.202153}{12.025594}{0.628245}%
\vSv{297.915898}{156.333047}{13.139062}{0.630976}%
\vSv{298.512185}{156.476477}{14.329916}{0.634190}%
\vSv{299.107376}{156.633442}{15.599574}{0.637957}%
\vSv{299.701491}{156.804997}{16.948743}{0.642358}%
\vSv{300.294568}{156.992255}{18.377293}{0.647479}%
\vSv{300.886664}{157.196387}{19.884135}{0.653413}%
\vSv{301.477859}{157.418625}{21.467107}{0.660262}%
\vSv{302.068253}{157.660259}{23.122885}{0.668132}%
\vSv{302.657969}{157.922638}{24.846916}{0.677138}%
\vSv{303.247150}{158.207168}{26.633398}{0.687395}%
\vSv{303.835958}{158.515314}{28.475305}{0.699024}%
\vSv{304.424569}{158.848594}{30.364461}{0.712145}%
\vSv{305.013169}{159.208582}{32.291677}{0.726877}%
\vSv{305.601949}{159.596902}{34.246937}{0.743338}%
\vSv{306.191098}{160.015223}{36.219634}{0.761638}%
\vSv{306.780796}{160.465262}{38.198836}{0.781883}%
\vSv{307.371212}{160.948772}{40.173574}{0.804166}%
\vSv{307.962495}{161.467544}{42.133130}{0.828570}%
\vSv{308.554770}{162.023395}{44.067304}{0.855168}%
\vSv{309.148139}{162.618166}{45.966650}{0.884014}%
\vSv{309.742675}{163.253715}{47.822666}{0.915151}%
\vSv{310.338428}{163.931907}{49.627933}{0.948605}%
\vSv{310.935419}{164.654606}{51.376193}{0.984386}%
\vSv{311.533651}{165.423668}{53.062375}{1.022486}%
\vSv{312.133104}{166.240931}{54.682581}{1.062881}%
\vSv{312.733745}{167.108201}{56.234022}{1.105534}%
\vSv{313.335525}{168.027248}{57.714936}{1.150386}%
\vSv{313.938388}{168.999785}{59.124475}{1.197366}%
}}%
{\color{vltTeal}\vlB{%
\vSv{314.542271}{170.027465}{60.462589}{1.246386}%
\vSv{315.147107}{171.111863}{61.729906}{1.297341}%
\vSv{315.752828}{172.254463}{62.927613}{1.350113}%
\vSv{316.359366}{173.456648}{64.057340}{1.404567}%
\vSv{316.966654}{174.719679}{65.121061}{1.460552}%
\vSv{317.574628}{176.044691}{66.121002}{1.517905}%
\vSv{318.183229}{177.432667}{67.059561}{1.576446}%
\vSv{318.792399}{178.884433}{67.939240}{1.635982}%
\vSv{319.402085}{180.400638}{68.762589}{1.696304}%
\vSv{320.012240}{181.981742}{69.532157}{1.757192}%
\vSv{320.622819}{183.628000}{70.250458}{1.818411}%
\vSv{321.233781}{185.339450}{70.919939}{1.879714}%
\vSv{321.845090}{187.115898}{71.542955}{1.940841}%
\vSv{322.456713}{188.956904}{72.121755}{2.001522}%
\vSv{323.068620}{190.861775}{72.658466}{2.061476}%
\vSv{323.680785}{192.829547}{73.155084}{2.120413}%
\vSv{324.293184}{194.858978}{73.613467}{2.178033}%
\vSv{324.905796}{196.948540}{74.035332}{2.234030}%
\vSv{325.518602}{199.096407}{74.422248}{2.288093}%
\vSv{326.131586}{201.300452}{74.775638}{2.339905}%
\vSv{326.744732}{203.558238}{75.096775}{2.389146}%
\vSv{327.358030}{205.867017}{75.386782}{2.435497}%
\vSv{327.971467}{208.223728}{75.646626}{2.478636}%
\vSv{328.585034}{210.624994}{75.877122}{2.518247}%
\vSv{329.198724}{213.067125}{76.078926}{2.554015}%
\vSv{329.812530}{215.546124}{76.252529}{2.585634}%
\vSv{330.426446}{218.057686}{76.398255}{2.612805}%
\vSv{331.040470}{220.597212}{76.516248}{2.635240}%
\vSv{331.654599}{223.159814}{76.606466}{2.652663}%
\vSv{332.268831}{225.740330}{76.668663}{2.664813}%
\vSv{332.883167}{228.333334}{76.702376}{2.671447}%
\vSv{333.497608}{230.933155}{76.706898}{2.672339}%
}}%
{\color{vltTeal}\vlB{%
\vSv{334.112159}{233.533893}{76.681255}{2.667287}%
\vSv{334.726823}{236.129439}{76.624168}{2.656109}%
\vSv{335.341610}{238.713498}{76.534014}{2.638652}%
\vSv{335.956528}{241.279609}{76.408769}{2.614788}%
\vSv{336.571590}{243.821175}{76.245941}{2.584419}%
\vSv{337.186814}{246.331487}{76.042488}{2.547479}%
\vSv{337.802218}{248.803751}{75.794709}{2.503935}%
\vSv{338.417831}{251.231122}{75.498109}{2.453788}%
\vSv{339.033686}{253.606731}{75.147226}{2.397078}%
\vSv{339.649824}{255.923717}{74.735405}{2.333884}%
\vSv{340.266301}{258.175262}{74.254506}{2.264324}%
\vSv{340.883187}{260.354621}{73.694522}{2.188564}%
\vSv{341.500574}{262.455157}{73.043069}{2.106813}%
\vSv{342.118581}{264.470375}{72.284701}{2.019334}%
\vSv{342.737370}{266.393952}{71.399982}{1.926444}%
\vSv{343.357156}{268.219775}{70.364205}{1.828526}%
\vSv{343.978238}{269.941968}{69.145621}{1.726034}%
\vSv{344.601029}{271.554926}{67.702929}{1.619514}%
\vSv{345.226119}{273.053347}{65.981723}{1.509620}%
\vSv{345.854361}{274.432258}{63.909397}{1.397156}%
\vSv{346.487015}{275.687044}{61.387866}{1.283120}%
\vSv{347.125974}{276.813471}{58.283340}{1.168795}%
\vSv{347.774118}{277.807717}{54.412668}{1.055873}%
\vSv{348.435835}{278.666383}{49.527605}{0.946657}%
\vSv{349.117650}{279.386523}{43.304661}{0.844364}%
\vSv{349.828486}{279.965653}{35.365536}{0.753496}%
\vSv{350.578004}{280.401770}{25.386567}{0.680134}%
\vSv{351.370193}{280.693359}{13.370384}{0.631576}%
\vSv{352.192771}{280.839408}{0.000000}{0.614458}%
\vSv{352.599108}{280.839408}{-13.370384}{0.631576}%
\vSv{353.035836}{280.693359}{-25.386567}{0.680134}%
\vSv{353.515233}{280.401770}{-35.365536}{0.753496}%
}}%
{\color{vltTeal}\vlB{%
\vSv{354.033313}{279.965653}{-43.304661}{0.844364}%
\vSv{354.580413}{279.386523}{-49.527605}{0.946657}%
\vSv{355.147612}{278.666383}{-54.412668}{1.055873}%
\vSv{355.728383}{277.807717}{-58.283340}{1.168795}%
\vSv{356.318340}{276.813471}{-61.387866}{1.283120}%
\vSv{356.914602}{275.687044}{-63.909397}{1.397156}%
\vSv{357.515275}{274.432258}{-65.981723}{1.509620}%
\vSv{358.119101}{273.053347}{-67.702929}{1.619514}%
\vSv{358.725226}{271.554926}{-69.145621}{1.726034}%
\vSv{359.333060}{269.941968}{-70.364205}{1.828526}%
\vSv{359.942189}{268.219775}{-71.399982}{1.926444}%
\vSv{360.552316}{266.393952}{-72.284701}{2.019334}%
\vSv{361.163225}{264.470375}{-73.043069}{2.106813}%
\vSv{361.774754}{262.455157}{-73.694522}{2.188564}%
\vSv{362.386783}{260.354621}{-74.254506}{2.264324}%
\vSv{362.999222}{258.175262}{-74.735405}{2.333884}%
\vSv{363.611999}{255.923717}{-75.147226}{2.397078}%
\vSv{364.225060}{253.606731}{-75.498109}{2.453788}%
\vSv{364.838363}{251.231122}{-75.794709}{2.503935}%
\vSv{365.451874}{248.803751}{-76.042488}{2.547479}%
\vSv{366.065566}{246.331487}{-76.245941}{2.584419}%
\vSv{366.679420}{243.821175}{-76.408769}{2.614788}%
\vSv{367.293417}{241.279609}{-76.534014}{2.638652}%
\vSv{367.907546}{238.713498}{-76.624168}{2.656109}%
\vSv{368.521797}{236.129439}{-76.681255}{2.667287}%
\vSv{369.136162}{233.533893}{-76.706898}{2.672339}%
\vSv{369.750636}{230.933155}{-76.702376}{2.671447}%
\vSv{370.365216}{228.333334}{-76.668663}{2.664813}%
\vSv{370.979900}{225.740330}{-76.606466}{2.652663}%
\vSv{371.594687}{223.159814}{-76.516248}{2.635240}%
\vSv{372.209579}{220.597212}{-76.398255}{2.612805}%
\vSv{372.824578}{218.057686}{-76.252529}{2.585634}%
}}%
{\color{vltTeal}\vlB{%
\vSv{373.439688}{215.546124}{-76.078926}{2.554015}%
\vSv{374.054914}{213.067125}{-75.877122}{2.518247}%
\vSv{374.670262}{210.624994}{-75.646626}{2.478636}%
\vSv{375.285741}{208.223728}{-75.386782}{2.435497}%
\vSv{375.901359}{205.867017}{-75.096775}{2.389146}%
\vSv{376.517128}{203.558238}{-74.775638}{2.339905}%
\vSv{377.133060}{201.300452}{-74.422248}{2.288093}%
\vSv{377.749169}{199.096407}{-74.035332}{2.234030}%
\vSv{378.365473}{196.948540}{-73.613467}{2.178033}%
\vSv{378.981990}{194.858978}{-73.155084}{2.120413}%
\vSv{379.598741}{192.829547}{-72.658466}{2.061476}%
\vSv{380.215749}{190.861775}{-72.121755}{2.001522}%
\vSv{380.833042}{188.956904}{-71.542955}{1.940841}%
\vSv{381.450648}{187.115898}{-70.919939}{1.879714}%
\vSv{382.068602}{185.339450}{-70.250458}{1.818411}%
\vSv{382.686939}{183.628000}{-69.532157}{1.757192}%
\vSv{383.305700}{181.981742}{-68.762589}{1.696304}%
\vSv{383.924929}{180.400638}{-67.939240}{1.635982}%
\vSv{384.544674}{178.884433}{-67.059561}{1.576446}%
\vSv{385.164990}{177.432667}{-66.121002}{1.517905}%
\vSv{385.785931}{176.044691}{-65.121061}{1.460552}%
\vSv{386.407558}{174.719679}{-64.057340}{1.404567}%
\vSv{387.029936}{173.456648}{-62.927613}{1.350113}%
\vSv{387.653131}{172.254463}{-61.729906}{1.297341}%
\vSv{388.277210}{171.111863}{-60.462589}{1.246386}%
\vSv{388.902243}{170.027465}{-59.124475}{1.197366}%
\vSv{389.528296}{168.999785}{-57.714936}{1.150386}%
\vSv{390.155431}{168.027248}{-56.234022}{1.105534}%
\vSv{390.783707}{167.108201}{-54.682581}{1.062881}%
\vSv{391.413169}{166.240931}{-53.062375}{1.022486}%
\vSv{392.043853}{165.423668}{-51.376193}{0.984386}%
\vSv{392.675777}{164.654606}{-49.627933}{0.948605}%
}}%
{\color{vltTeal}\vlB{%
\vSv{393.308940}{163.931907}{-47.822666}{0.915151}%
\vSv{393.943320}{163.253715}{-45.966650}{0.884014}%
\vSv{394.578867}{162.618166}{-44.067304}{0.855168}%
\vSv{395.215507}{162.023395}{-42.133130}{0.828570}%
\vSv{395.853140}{161.467544}{-40.173574}{0.804166}%
\vSv{396.491640}{160.948772}{-38.198836}{0.781883}%
\vSv{397.130857}{160.465262}{-36.219634}{0.761638}%
\vSv{397.770624}{160.015223}{-34.246937}{0.743338}%
\vSv{398.410760}{159.596902}{-32.291677}{0.726877}%
\vSv{399.051075}{159.208582}{-30.364461}{0.712145}%
\vSv{399.691380}{158.848594}{-28.475305}{0.699024}%
\vSv{400.331488}{158.515314}{-26.633398}{0.687395}%
\vSv{400.971222}{158.207168}{-24.846916}{0.677138}%
\vSv{401.610421}{157.922638}{-23.122885}{0.668132}%
\vSv{402.248943}{157.660259}{-21.467107}{0.660262}%
\vSv{402.886664}{157.418625}{-19.884135}{0.653413}%
\vSv{403.523483}{157.196387}{-18.377293}{0.647479}%
\vSv{404.159322}{156.992255}{-16.948743}{0.642358}%
\vSv{404.794123}{156.804997}{-15.599574}{0.637957}%
\vSv{405.427848}{156.633442}{-14.329916}{0.634190}%
\vSv{406.060477}{156.476477}{-13.139062}{0.630976}%
\vSv{406.692004}{156.333047}{-12.025594}{0.628245}%
\vSv{407.322440}{156.202153}{-10.987508}{0.625932}%
\vSv{407.951805}{156.082853}{-10.022332}{0.623980}%
\vSv{408.580127}{155.974261}{-9.127230}{0.622338}%
\vSv{409.207443}{155.875541}{-8.299102}{0.620960}%
\vSv{409.833794}{155.785911}{-7.534664}{0.619809}%
\vSv{410.459225}{155.704638}{-6.830525}{0.618850}%
\vSv{411.083785}{155.631036}{-6.183241}{0.618053}%
\vSv{411.707522}{155.564467}{-5.589372}{0.617393}%
\vSv{412.330486}{155.504334}{-5.045517}{0.616848}%
\vSv{412.952726}{155.450084}{-4.548349}{0.616399}%
}}%
{\color{vltTeal}\vlB{%
\vSv{413.574291}{155.401203}{-4.094639}{0.616030}%
\vSv{414.195226}{155.357216}{-3.681276}{0.615728}%
\vSv{414.815579}{155.317682}{-3.305280}{0.615482}%
\vSv{415.435393}{155.282196}{-2.963812}{0.615281}%
\vSv{416.054709}{155.250383}{-2.654178}{0.615118}%
\vSv{416.673566}{155.221898}{-2.373834}{0.614986}%
\vSv{417.292002}{155.196426}{-2.120387}{0.614879}%
\vSv{417.910051}{155.173676}{-1.891591}{0.614793}%
\vSv{418.527747}{155.153382}{-1.685346}{0.614724}%
\vSv{419.145120}{155.135303}{-1.499695}{0.614668}%
\vSv{419.762199}{155.119216}{-1.332818}{0.614624}%
\vSv{420.379009}{155.104920}{-1.183026}{0.614589}%
\vSv{420.995575}{155.092231}{-1.048757}{0.614561}%
\vSv{421.611921}{155.080983}{-0.928568}{0.614539}%
\vSv{422.228066}{155.071024}{-0.821130}{0.614521}%
\vSv{422.844030}{155.062217}{-0.725222}{0.614507}%
\vSv{423.459831}{155.054439}{-0.639722}{0.614496}%
\vSv{424.075484}{155.047578}{-0.563604}{0.614488}%
\vSv{424.691005}{155.041534}{-0.495929}{0.614481}%
\vSv{425.306407}{155.036215}{-0.435842}{0.614476}%
\vSv{425.921702}{155.031541}{-0.382563}{0.614472}%
\vSv{426.536901}{155.027438}{-0.335384}{0.614468}%
\vSv{427.152014}{155.023841}{-0.293662}{0.614466}%
\vSv{427.767050}{155.020692}{-0.256814}{0.614464}%
\vSv{428.382019}{155.017938}{-0.224314}{0.614463}%
}}%
{\color{black}\put(120.00000,91.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $u_1=u_2=Q/\sqrt{2m}$}}}%
{\color{black}\put(350.00000,102.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\int\rho_0\,\mathrm dq_c=1,\quad\operatorname{Var}q_c=1/2$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{80.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,55.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Each horizontal coordinate labels an entire two-particle configuration.}}}%
{\color{black}\put(235.00000,29.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.400}{12.400}\selectfont $\rho_0=\pi^{-1/2}e^{-q_c^2}$}}}%
{\color{black}\vlB{%
\vSc{67.000000}{121.000000}{0.000000}{113.000000}%
\vSc{74.500000}{118.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(75.00000,110.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{171.500000}{118.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(172.00000,110.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\put(186.00000,121.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $x/a$}}}%
\end{picture}%


==> vlt-figures/figure-190.tex <==
\begin{picture}(470,414)%
{\color{black}\put(123.00000,396.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Five physical ideal virions}}}%
{\color{black}\put(353.00000,396.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Copied scalar commutators}}}%
{\color{black!63}\vlB{%
\vSa{89.590006}{269.465112}{-4.267215}{5.630601}%
\vSa{95.063684}{269.046149}{-26.823587}{0.844190}%
\vSa{95.851489}{268.665213}{-21.062072}{0.765517}%
\vSa{96.623040}{268.390102}{-11.941325}{0.694453}%
\vSa{97.377537}{268.246413}{0.384904}{0.650904}%
\vSa{97.939286}{268.250785}{14.147904}{0.650440}%
\vSa{98.494178}{268.409770}{26.526346}{0.693245}%
\vSa{99.063005}{268.719379}{35.716853}{0.763958}%
\vSa{99.653506}{269.165363}{41.541030}{0.842655}%
\vSa{100.269897}{269.724175}{44.534873}{0.913114}%
\vSa{100.917504}{270.364581}{45.242710}{0.964949}%
\vSa{101.602660}{271.049787}{44.012218}{0.993302}%
\vSa{102.331558}{271.739945}{41.001853}{0.998234}%
\vSa{103.109220}{272.394869}{36.246901}{0.984171}%
\vSa{103.938528}{272.976776}{29.758241}{0.959182}%
\vSa{104.818907}{273.452858}{21.664843}{0.933591}%
\vSa{105.744635}{273.797518}{12.373204}{0.917488}%
\vSa{106.704003}{273.994116}{2.623386}{0.917317}%
\vSa{107.593864}{274.036102}{-6.685664}{0.933146}%
\vSa{108.468478}{273.927463}{-14.808173}{0.958640}%
\vSa{109.354715}{273.682451}{-21.330886}{0.983747}%
\vSa{110.242379}{273.324609}{-26.120766}{0.998117}%
\vSa{111.120901}{272.885174}{-29.166117}{0.993622}%
\vSa{111.981346}{272.400939}{-30.433241}{0.965754}%
\vSa{112.817812}{271.911751}{-29.766894}{0.914359}%
\vSa{113.628483}{271.457798}{-26.823587}{0.844190}%
\vSa{114.416288}{271.076861}{-21.062072}{0.765517}%
\vSa{115.187839}{270.801750}{-11.941325}{0.694453}%
\vSa{115.942336}{270.658061}{0.384904}{0.650904}%
\vSa{116.504084}{270.662433}{14.147904}{0.650440}%
\vSa{117.058977}{270.821418}{26.526346}{0.693245}%
\vSa{117.627804}{271.131027}{35.716853}{0.763958}%
}}%
{\color{black!63}\vlB{%
\vSa{118.218304}{271.577011}{41.541030}{0.842655}%
\vSa{118.834696}{272.135823}{44.534873}{0.913114}%
\vSa{119.482303}{272.776229}{45.242710}{0.964949}%
\vSa{120.167459}{273.461435}{44.012218}{0.993302}%
\vSa{120.896357}{274.151593}{41.001853}{0.998234}%
\vSa{121.674019}{274.806517}{36.246901}{0.984171}%
\vSa{122.503327}{275.388424}{29.758241}{0.959182}%
\vSa{123.383706}{275.864506}{21.664843}{0.933591}%
\vSa{124.309434}{276.209166}{12.373204}{0.917488}%
\vSa{125.268801}{276.405764}{2.623386}{0.917317}%
\vSa{126.158663}{276.447750}{-6.685664}{0.933146}%
\vSa{127.033277}{276.339111}{-14.808173}{0.958640}%
\vSa{127.919514}{276.094099}{-21.330886}{0.983747}%
\vSa{128.807177}{275.736257}{-26.120766}{0.998117}%
\vSa{129.685700}{275.296822}{-29.166117}{0.993622}%
\vSa{130.546145}{274.812587}{-30.433241}{0.965754}%
\vSa{131.382610}{274.323399}{-29.766894}{0.914359}%
\vSa{132.193282}{273.869446}{-26.823587}{0.844190}%
\vSa{132.981087}{273.488509}{-21.062072}{0.765517}%
\vSa{133.752637}{273.213398}{-11.941325}{0.694453}%
\vSa{134.507134}{273.069709}{0.384904}{0.650904}%
\vSa{135.068883}{273.074082}{14.147904}{0.650440}%
\vSa{135.623776}{273.233066}{26.526346}{0.693245}%
\vSa{136.192603}{273.542676}{35.716853}{0.763958}%
\vSa{136.783103}{273.988659}{41.541030}{0.842655}%
\vSa{137.399494}{274.547471}{44.534873}{0.913114}%
\vSa{138.047101}{275.187877}{45.242710}{0.964949}%
\vSa{138.732258}{275.873083}{44.012218}{0.993302}%
\vSa{139.461156}{276.563241}{41.001853}{0.998234}%
\vSa{140.238817}{277.218165}{36.246901}{0.984171}%
\vSa{141.068125}{277.800072}{29.758241}{0.959182}%
\vSa{141.948504}{278.276154}{21.664843}{0.933591}%
}}%
{\color{black!63}\vlB{%
\vSa{142.874232}{278.620814}{12.373204}{0.917488}%
\vSa{143.833600}{278.817412}{2.623386}{0.917317}%
\vSa{144.723461}{278.859398}{-6.685664}{0.933146}%
\vSa{145.598076}{278.750759}{-14.808173}{0.958640}%
\vSa{146.484313}{278.505747}{-21.330886}{0.983747}%
\vSa{147.371976}{278.147906}{-26.120766}{0.998117}%
\vSa{148.250499}{277.708470}{-29.166117}{0.993622}%
\vSa{149.110944}{277.224235}{-30.433241}{0.965754}%
\vSa{149.947409}{276.735048}{-29.766894}{0.914359}%
\vSa{150.758081}{276.281094}{-26.823587}{0.844190}%
\vSa{151.545886}{275.900157}{-21.062072}{0.765517}%
\vSa{152.317436}{275.625046}{-11.941325}{0.694453}%
\vSa{153.071933}{275.481357}{0.384904}{0.650904}%
\vSa{153.633682}{275.485730}{14.147904}{0.650440}%
\vSa{154.188574}{275.644714}{26.526346}{0.693245}%
\vSa{154.757402}{275.954324}{35.716853}{0.763958}%
\vSa{155.347902}{276.400307}{41.541030}{0.842655}%
\vSa{155.964293}{276.959119}{44.534873}{0.913114}%
\vSa{156.611900}{277.599525}{45.242710}{0.964949}%
\vSa{157.297057}{278.284731}{44.012218}{0.993302}%
\vSa{158.025954}{278.974889}{41.001853}{0.998234}%
\vSa{158.803616}{279.629813}{36.246901}{0.984171}%
\vSa{159.632924}{280.211720}{29.758241}{0.959182}%
\vSa{160.513303}{280.687802}{21.664843}{0.933591}%
\vSa{161.439031}{281.032462}{12.373204}{0.917488}%
\vSa{162.398399}{281.229060}{2.623386}{0.917317}%
\vSa{163.288260}{281.271046}{-6.685664}{0.933146}%
\vSa{164.162875}{281.162407}{-14.808173}{0.958640}%
\vSa{165.049111}{280.917395}{-21.330886}{0.983747}%
\vSa{165.936775}{280.559554}{-26.120766}{0.998117}%
\vSa{166.815298}{280.120118}{-29.166117}{0.993622}%
\vSa{167.675743}{279.635883}{-30.433241}{0.965754}%
}}%
{\color{black!63}\vlB{%
\vSa{168.512208}{279.146696}{-29.766894}{0.914359}%
\vSa{169.356117}{278.692742}{21.260704}{4.754207}%
\vSa{107.870977}{309.165367}{-104.845170}{5.593138}%
\vSa{107.859730}{303.758918}{-85.283454}{0.859928}%
\vSa{107.942107}{302.901902}{-74.905837}{0.862942}%
\vSa{108.188290}{302.068732}{-65.264984}{0.888154}%
\vSa{108.585146}{301.262064}{-57.242316}{0.926690}%
\vSa{109.109649}{300.482749}{-51.206829}{0.966083}%
\vSa{109.732153}{299.729771}{-47.174897}{0.994568}%
\vSa{110.417850}{299.000323}{-45.052899}{1.003634}%
\vSa{111.128053}{298.289992}{-44.797728}{0.989105}%
\vSa{111.822165}{297.593063}{-46.492810}{0.951561}%
\vSa{112.460446}{296.902907}{-50.365960}{0.896562}%
\vSa{113.007623}{296.212434}{-56.726634}{0.834696}%
\vSa{113.437241}{295.514576}{-65.726840}{0.780838}%
\vSa{113.734862}{294.802767}{-76.886166}{0.750958}%
\vSa{113.895552}{294.071394}{-88.757854}{0.755397}%
\vSa{113.786429}{293.316174}{-99.479819}{0.792545}%
\vSa{113.539002}{292.534452}{-107.836217}{0.849925}%
\vSa{113.188049}{291.725378}{-113.553222}{0.911336}%
\vSa{112.762280}{290.889965}{-116.858252}{0.962802}%
\vSa{112.297958}{290.031024}{-118.053783}{0.994960}%
\vSa{111.834990}{289.152965}{-117.333471}{1.003502}%
\vSa{111.413548}{288.261505}{-114.745584}{0.989053}%
\vSa{111.071426}{287.363271}{-110.224737}{0.956917}%
\vSa{110.842099}{286.465354}{-103.685658}{0.916554}%
\vSa{110.753099}{285.574823}{-95.208207}{0.880215}%
\vSa{110.752821}{284.698242}{-85.283454}{0.859928}%
\vSa{110.835197}{283.841225}{-74.905837}{0.862942}%
\vSa{111.081380}{283.008055}{-65.264984}{0.888154}%
\vSa{111.478236}{282.201388}{-57.242316}{0.926690}%
\vSa{112.002739}{281.422072}{-51.206829}{0.966083}%
}}%
{\color{black!63}\vlB{%
\vSa{112.625243}{280.669095}{-47.174897}{0.994568}%
\vSa{113.310941}{279.939647}{-45.052899}{1.003634}%
\vSa{114.021144}{279.229316}{-44.797728}{0.989105}%
\vSa{114.715256}{278.532386}{-46.492810}{0.951561}%
\vSa{115.353536}{277.842230}{-50.365960}{0.896562}%
\vSa{115.900714}{277.151757}{-56.726634}{0.834696}%
\vSa{116.330331}{276.453899}{-65.726840}{0.780838}%
\vSa{116.627952}{275.742090}{-76.886166}{0.750958}%
\vSa{116.788643}{275.010717}{-88.757854}{0.755397}%
\vSa{116.679519}{274.255497}{-99.479819}{0.792545}%
\vSa{116.432092}{273.473775}{-107.836217}{0.849925}%
\vSa{116.081139}{272.664701}{-113.553222}{0.911336}%
\vSa{115.655370}{271.829289}{-116.858252}{0.962802}%
\vSa{115.191048}{270.970347}{-118.053783}{0.994960}%
\vSa{114.728081}{270.092289}{-117.333471}{1.003502}%
\vSa{114.306638}{269.200828}{-114.745584}{0.989053}%
\vSa{113.964516}{268.302594}{-110.224737}{0.956917}%
\vSa{113.735190}{267.404678}{-103.685658}{0.916554}%
\vSa{113.646189}{266.514146}{-95.208207}{0.880215}%
\vSa{113.645911}{265.637565}{-85.283454}{0.859928}%
\vSa{113.728287}{264.780549}{-74.905837}{0.862942}%
\vSa{113.974470}{263.947379}{-65.264984}{0.888154}%
\vSa{114.371326}{263.140711}{-57.242316}{0.926690}%
\vSa{114.895829}{262.361395}{-51.206829}{0.966083}%
\vSa{115.518333}{261.608418}{-47.174897}{0.994568}%
\vSa{116.204031}{260.878970}{-45.052899}{1.003634}%
\vSa{116.914234}{260.168639}{-44.797728}{0.989105}%
\vSa{117.608346}{259.471710}{-46.492810}{0.951561}%
\vSa{118.246627}{258.781553}{-50.365960}{0.896562}%
\vSa{118.793804}{258.091081}{-56.726634}{0.834696}%
\vSa{119.223422}{257.393222}{-65.726840}{0.780838}%
\vSa{119.521042}{256.681414}{-76.886166}{0.750958}%
}}%
{\color{black!63}\vlB{%
\vSa{119.681733}{255.950040}{-88.757854}{0.755397}%
\vSa{119.572609}{255.194821}{-99.479819}{0.792545}%
\vSa{119.325182}{254.413099}{-107.836217}{0.849925}%
\vSa{118.974229}{253.604025}{-113.553222}{0.911336}%
\vSa{118.548461}{252.768612}{-116.858252}{0.962802}%
\vSa{118.084138}{251.909670}{-118.053783}{0.994960}%
\vSa{117.621171}{251.031612}{-117.333471}{1.003502}%
\vSa{117.199728}{250.140151}{-114.745584}{0.989053}%
\vSa{116.857606}{249.241918}{-110.224737}{0.956917}%
\vSa{116.628280}{248.344001}{-103.685658}{0.916554}%
\vSa{116.539279}{247.453469}{-95.208207}{0.880215}%
\vSa{116.539001}{246.576888}{-85.283454}{0.859928}%
\vSa{116.621378}{245.719872}{-74.905837}{0.862942}%
\vSa{116.867561}{244.886702}{-65.264984}{0.888154}%
\vSa{117.264416}{244.080034}{-57.242316}{0.926690}%
\vSa{117.788919}{243.300719}{-51.206829}{0.966083}%
\vSa{118.411423}{242.547741}{-47.174897}{0.994568}%
\vSa{119.097121}{241.818293}{-45.052899}{1.003634}%
\vSa{119.807324}{241.107962}{-44.797728}{0.989105}%
\vSa{120.501436}{240.411033}{-46.492810}{0.951561}%
\vSa{121.139717}{239.720877}{-50.365960}{0.896562}%
\vSa{121.686894}{239.030404}{-56.726634}{0.834696}%
\vSa{122.116512}{238.332546}{-65.726840}{0.780838}%
\vSa{122.414132}{237.620737}{-76.886166}{0.750958}%
\vSa{122.574823}{236.889364}{-88.757854}{0.755397}%
\vSa{122.465699}{236.134144}{-99.479819}{0.792545}%
\vSa{122.218272}{235.352422}{-107.836217}{0.849925}%
\vSa{121.867319}{234.543348}{-113.553222}{0.911336}%
\vSa{121.441551}{233.707935}{-116.858252}{0.962802}%
\vSa{120.977229}{232.848994}{-118.053783}{0.994960}%
\vSa{120.514261}{231.970935}{-117.333471}{1.003502}%
\vSa{120.092819}{231.079475}{-114.745584}{0.989053}%
}}%
{\color{black!63}\vlB{%
\vSa{119.750696}{230.181241}{-110.224737}{0.956917}%
\vSa{119.521370}{229.283324}{-103.685658}{0.916554}%
\vSa{119.432370}{228.392793}{-95.208207}{0.880215}%
\vSa{119.486844}{227.516212}{-58.277650}{5.680963}%
\vSa{173.939711}{284.232623}{128.734760}{3.290782}%
\vSa{173.458890}{286.799601}{-156.807665}{0.680663}%
\vSa{172.738638}{286.531543}{-158.772198}{0.785449}%
\vSa{171.933407}{286.247150}{-162.402827}{0.868269}%
\vSa{171.058821}{285.984652}{-167.313401}{0.928263}%
\vSa{170.136842}{285.780789}{-173.321951}{0.967290}%
\vSa{169.189138}{285.668303}{179.686903}{0.989278}%
\vSa{168.148723}{285.673709}{171.844000}{0.999372}%
\vSa{167.133742}{285.815488}{163.348763}{1.002777}%
\vSa{166.174087}{286.102829}{154.488600}{1.003436}%
\vSa{165.296171}{286.535000}{145.614058}{1.002892}%
\vSa{164.520428}{287.101397}{137.078380}{0.999822}%
\vSa{163.859439}{287.782273}{129.175472}{0.990439}%
\vSa{163.317111}{288.550076}{122.111544}{0.969588}%
\vSa{162.888849}{289.371331}{116.021290}{0.932074}%
\vSa{162.562365}{290.208922}{111.018755}{0.873837}%
\vSa{162.318873}{291.024616}{107.276710}{0.792832}%
\vSa{162.134666}{291.781677}{105.157593}{0.689677}%
\vSa{161.983441}{292.447360}{105.488476}{0.568434}%
\vSa{161.841208}{292.995152}{110.252128}{0.438528}%
\vSa{161.702351}{293.406569}{124.149491}{0.321247}%
\vSa{161.605801}{293.672425}{152.796802}{0.264744}%
\vSa{161.448029}{293.793452}{-177.588290}{0.313700}%
\vSa{160.943134}{293.780252}{-162.659313}{0.428375}%
\vSa{160.395353}{293.652573}{-157.393930}{0.558297}%
\vSa{159.766161}{293.437968}{-156.807665}{0.680663}%
\vSa{159.045909}{293.169910}{-158.772198}{0.785449}%
\vSa{158.240678}{292.885517}{-162.402827}{0.868269}%
}}%
{\color{black!63}\vlB{%
\vSa{157.366092}{292.623019}{-167.313401}{0.928263}%
\vSa{156.444113}{292.419156}{-173.321951}{0.967290}%
\vSa{155.496409}{292.306669}{179.686903}{0.989278}%
\vSa{154.455994}{292.312075}{171.844000}{0.999372}%
\vSa{153.441013}{292.453855}{163.348763}{1.002777}%
\vSa{152.481358}{292.741196}{154.488600}{1.003436}%
\vSa{151.603442}{293.173366}{145.614058}{1.002892}%
\vSa{150.827699}{293.739764}{137.078380}{0.999822}%
\vSa{150.166710}{294.420640}{129.175472}{0.990439}%
\vSa{149.624382}{295.188443}{122.111544}{0.969588}%
\vSa{149.196120}{296.009698}{116.021290}{0.932074}%
\vSa{148.869636}{296.847288}{111.018755}{0.873837}%
\vSa{148.626143}{297.662983}{107.276710}{0.792832}%
\vSa{148.441937}{298.420044}{105.157593}{0.689677}%
\vSa{148.290712}{299.085727}{105.488476}{0.568434}%
\vSa{148.148479}{299.633519}{110.252128}{0.438528}%
\vSa{148.009622}{300.044936}{124.149491}{0.321247}%
\vSa{147.913072}{300.310792}{152.796802}{0.264744}%
\vSa{147.755300}{300.431819}{-177.588290}{0.313700}%
\vSa{147.250405}{300.418619}{-162.659313}{0.428375}%
\vSa{146.702624}{300.290940}{-157.393930}{0.558297}%
\vSa{146.073432}{300.076335}{-156.807665}{0.680663}%
\vSa{145.353180}{299.808276}{-158.772198}{0.785449}%
\vSa{144.547949}{299.523883}{-162.402827}{0.868269}%
\vSa{143.673363}{299.261386}{-167.313401}{0.928263}%
\vSa{142.751383}{299.057523}{-173.321951}{0.967290}%
\vSa{141.803680}{298.945036}{179.686903}{0.989278}%
\vSa{140.763265}{298.950442}{171.844000}{0.999372}%
\vSa{139.748283}{299.092222}{163.348763}{1.002777}%
\vSa{138.788629}{299.379563}{154.488600}{1.003436}%
\vSa{137.910712}{299.811733}{145.614058}{1.002892}%
\vSa{137.134970}{300.378131}{137.078380}{0.999822}%
}}%
{\color{black!63}\vlB{%
\vSa{136.473981}{301.059007}{129.175472}{0.990439}%
\vSa{135.931653}{301.826809}{122.111544}{0.969588}%
\vSa{135.503391}{302.648065}{116.021290}{0.932074}%
\vSa{135.176907}{303.485655}{111.018755}{0.873837}%
\vSa{134.933414}{304.301350}{107.276710}{0.792832}%
\vSa{134.749208}{305.058410}{105.157593}{0.689677}%
\vSa{134.597983}{305.724094}{105.488476}{0.568434}%
\vSa{134.455750}{306.271885}{110.252128}{0.438528}%
\vSa{134.316893}{306.683303}{124.149491}{0.321247}%
\vSa{134.220343}{306.949159}{152.796802}{0.264744}%
\vSa{134.062571}{307.070186}{-177.588290}{0.313700}%
\vSa{133.557676}{307.056986}{-162.659313}{0.428375}%
\vSa{133.009895}{306.929307}{-157.393930}{0.558297}%
\vSa{132.380703}{306.714701}{-156.807665}{0.680663}%
\vSa{131.660450}{306.446643}{-158.772198}{0.785449}%
\vSa{130.855220}{306.162250}{-162.402827}{0.868269}%
\vSa{129.980634}{305.899753}{-167.313401}{0.928263}%
\vSa{129.058654}{305.695889}{-173.321951}{0.967290}%
\vSa{128.110950}{305.583403}{179.686903}{0.989278}%
\vSa{127.070535}{305.588809}{171.844000}{0.999372}%
\vSa{126.055554}{305.730589}{163.348763}{1.002777}%
\vSa{125.095900}{306.017930}{154.488600}{1.003436}%
\vSa{124.217983}{306.450100}{145.614058}{1.002892}%
\vSa{123.442241}{307.016498}{137.078380}{0.999822}%
\vSa{122.781251}{307.697373}{129.175472}{0.990439}%
\vSa{122.238923}{308.465176}{122.111544}{0.969588}%
\vSa{121.810662}{309.286432}{116.021290}{0.932074}%
\vSa{121.484178}{310.124022}{111.018755}{0.873837}%
\vSa{121.240685}{310.939717}{107.276710}{0.792832}%
\vSa{121.056479}{311.696777}{105.157593}{0.689677}%
\vSa{120.905254}{312.362461}{105.488476}{0.568434}%
\vSa{120.763021}{312.910252}{110.252128}{0.438528}%
}}%
{\color{black!63}\vlB{%
\vSa{120.624164}{313.321670}{124.149491}{0.321247}%
\vSa{120.527614}{313.587526}{152.796802}{0.264744}%
\vSa{120.369842}{313.708553}{-177.588290}{0.313700}%
\vSa{119.864946}{313.695352}{-162.659313}{0.428375}%
\vSa{119.317166}{313.567674}{-157.393930}{0.558297}%
\vSa{114.097020}{313.353068}{169.322954}{5.388099}%
\vSa{84.714683}{264.082233}{-42.838132}{5.101413}%
\vSa{88.266299}{260.613632}{-94.727747}{0.853969}%
\vSa{88.118725}{259.762568}{-101.312202}{0.782969}%
\vSa{87.924104}{258.994810}{-107.173488}{0.691090}%
\vSa{87.716742}{258.334533}{-112.167559}{0.578722}%
\vSa{87.531072}{257.798587}{-115.868501}{0.448141}%
\vSa{87.396728}{257.395351}{-116.820007}{0.303881}%
\vSa{87.326773}{257.124159}{-107.557745}{0.156085}%
\vSa{87.480012}{256.975345}{-33.009207}{0.081573}%
\vSa{87.688854}{256.930907}{9.804003}{0.204481}%
\vSa{87.865473}{256.965725}{13.686691}{0.353139}%
\vSa{88.222504}{257.049283}{11.507370}{0.493526}%
\vSa{88.733318}{257.147738}{7.292623}{0.618406}%
\vSa{89.381352}{257.226237}{1.982235}{0.724091}%
\vSa{90.090974}{257.251283}{-4.129881}{0.808956}%
\vSa{90.853659}{257.193023}{-10.941529}{0.873201}%
\vSa{91.663753}{257.027284}{-18.406954}{0.918633}%
\vSa{92.486605}{256.737212}{-26.477579}{0.948264}%
\vSa{93.287143}{256.314431}{-35.067774}{0.965677}%
\vSa{94.032307}{255.759606}{-44.037061}{0.974221}%
\vSa{94.693094}{255.082402}{-53.191934}{0.976184}%
\vSa{95.246154}{254.300823}{-62.308909}{0.972184}%
\vSa{95.675050}{253.439987}{-71.170841}{0.961002}%
\vSa{95.971303}{252.530413}{-79.600354}{0.939913}%
\vSa{96.135173}{251.605940}{-87.476140}{0.905394}%
\vSa{96.105570}{250.701425}{-94.727747}{0.853969}%
}}%
{\color{black!63}\vlB{%
\vSa{95.957996}{249.850361}{-101.312202}{0.782969}%
\vSa{95.763375}{249.082603}{-107.173488}{0.691090}%
\vSa{95.556012}{248.422326}{-112.167559}{0.578722}%
\vSa{95.370342}{247.886380}{-115.868501}{0.448141}%
\vSa{95.235998}{247.483144}{-116.820007}{0.303881}%
\vSa{95.166043}{247.211952}{-107.557745}{0.156085}%
\vSa{95.319283}{247.063138}{-33.009207}{0.081573}%
\vSa{95.528124}{247.018700}{9.804003}{0.204481}%
\vSa{95.704743}{247.053518}{13.686691}{0.353139}%
\vSa{96.061774}{247.137075}{11.507370}{0.493526}%
\vSa{96.572589}{247.235531}{7.292623}{0.618406}%
\vSa{97.220622}{247.314029}{1.982235}{0.724091}%
\vSa{97.930244}{247.339075}{-4.129881}{0.808956}%
\vSa{98.692929}{247.280816}{-10.941529}{0.873201}%
\vSa{99.503023}{247.115077}{-18.406954}{0.918633}%
\vSa{100.325876}{246.825005}{-26.477579}{0.948264}%
\vSa{101.126414}{246.402224}{-35.067774}{0.965677}%
\vSa{101.871577}{245.847399}{-44.037061}{0.974221}%
\vSa{102.532364}{245.170195}{-53.191934}{0.976184}%
\vSa{103.085424}{244.388616}{-62.308909}{0.972184}%
\vSa{103.514320}{243.527780}{-71.170841}{0.961002}%
\vSa{103.810573}{242.618206}{-79.600354}{0.939913}%
\vSa{103.974444}{241.693733}{-87.476140}{0.905394}%
\vSa{103.944840}{240.789217}{-94.727747}{0.853969}%
\vSa{103.797266}{239.938154}{-101.312202}{0.782969}%
\vSa{103.602645}{239.170396}{-107.173488}{0.691090}%
\vSa{103.395282}{238.510119}{-112.167559}{0.578722}%
\vSa{103.209613}{237.974173}{-115.868501}{0.448141}%
\vSa{103.075268}{237.570937}{-116.820007}{0.303881}%
\vSa{103.005313}{237.299744}{-107.557745}{0.156085}%
\vSa{103.158553}{237.150931}{-33.009207}{0.081573}%
\vSa{103.367395}{237.106493}{9.804003}{0.204481}%
}}%
{\color{black!63}\vlB{%
\vSa{103.544014}{237.141311}{13.686691}{0.353139}%
\vSa{103.901044}{237.224868}{11.507370}{0.493526}%
\vSa{104.411859}{237.323324}{7.292623}{0.618406}%
\vSa{105.059893}{237.401822}{1.982235}{0.724091}%
\vSa{105.769515}{237.426868}{-4.129881}{0.808956}%
\vSa{106.532200}{237.368609}{-10.941529}{0.873201}%
\vSa{107.342293}{237.202869}{-18.406954}{0.918633}%
\vSa{108.165146}{236.912798}{-26.477579}{0.948264}%
\vSa{108.965684}{236.490017}{-35.067774}{0.965677}%
\vSa{109.710848}{235.935192}{-44.037061}{0.974221}%
\vSa{110.371635}{235.257988}{-53.191934}{0.976184}%
\vSa{110.924695}{234.476409}{-62.308909}{0.972184}%
\vSa{111.353591}{233.615573}{-71.170841}{0.961002}%
\vSa{111.649844}{232.705999}{-79.600354}{0.939913}%
\vSa{111.813714}{231.781526}{-87.476140}{0.905394}%
\vSa{111.784110}{230.877010}{-94.727747}{0.853969}%
\vSa{111.636536}{230.025947}{-101.312202}{0.782969}%
\vSa{111.441915}{229.258189}{-107.173488}{0.691090}%
\vSa{111.234553}{228.597911}{-112.167559}{0.578722}%
\vSa{111.048883}{228.061966}{-115.868501}{0.448141}%
\vSa{110.914539}{227.658730}{-116.820007}{0.303881}%
\vSa{110.844584}{227.387537}{-107.557745}{0.156085}%
\vSa{110.997824}{227.238724}{-33.009207}{0.081573}%
\vSa{111.206665}{227.194285}{9.804003}{0.204481}%
\vSa{111.383284}{227.229104}{13.686691}{0.353139}%
\vSa{111.740315}{227.312661}{11.507370}{0.493526}%
\vSa{112.251130}{227.411117}{7.292623}{0.618406}%
\vSa{112.899163}{227.489615}{1.982235}{0.724091}%
\vSa{113.608785}{227.514661}{-4.129881}{0.808956}%
\vSa{114.371470}{227.456402}{-10.941529}{0.873201}%
\vSa{115.181564}{227.290662}{-18.406954}{0.918633}%
\vSa{116.004417}{227.000591}{-26.477579}{0.948264}%
}}%
{\color{black!63}\vlB{%
\vSa{116.804955}{226.577810}{-35.067774}{0.965677}%
\vSa{117.550118}{226.022985}{-44.037061}{0.974221}%
\vSa{118.210905}{225.345781}{-53.191934}{0.976184}%
\vSa{118.763965}{224.564202}{-62.308909}{0.972184}%
\vSa{119.192861}{223.703366}{-71.170841}{0.961002}%
\vSa{119.489114}{222.793792}{-79.600354}{0.939913}%
\vSa{119.652984}{221.869319}{-87.476140}{0.905394}%
\vSa{119.705076}{220.964803}{-75.113844}{1.965871}%
\vSa{84.633343}{275.930741}{46.618468}{5.446216}%
\vSa{88.379051}{279.889030}{45.526833}{0.877467}%
\vSa{88.955032}{280.515171}{54.777094}{0.840792}%
\vSa{89.405474}{281.202026}{65.352931}{0.825940}%
\vSa{89.726893}{281.952719}{75.997099}{0.838211}%
\vSa{89.919769}{282.766021}{85.419518}{0.873208}%
\vSa{89.943013}{283.636440}{92.853048}{0.919289}%
\vSa{89.810516}{284.554589}{98.106674}{0.962863}%
\vSa{89.619819}{285.507830}{101.283786}{0.992487}%
\vSa{89.404461}{286.481132}{102.524863}{1.000783}%
\vSa{89.200838}{287.458099}{101.876304}{0.985070}%
\vSa{89.045428}{288.422082}{99.246517}{0.947550}%
\vSa{88.972616}{289.357320}{94.423477}{0.895356}%
\vSa{88.971950}{290.250009}{87.189626}{0.840247}%
\vSa{89.021428}{291.089246}{77.612244}{0.797081}%
\vSa{89.214924}{291.867769}{66.450463}{0.779617}%
\vSa{89.562229}{292.582455}{55.205813}{0.794046}%
\vSa{90.056163}{293.234532}{45.425123}{0.835226}%
\vSa{90.678869}{293.829491}{37.949851}{0.889845}%
\vSa{91.407491}{294.376721}{32.897862}{0.942915}%
\vSa{92.215020}{294.888858}{30.063374}{0.982271}%
\vSa{93.069908}{295.380934}{29.226495}{1.000305}%
\vSa{93.936874}{295.869347}{30.281941}{0.994328}%
\vSa{94.778942}{296.370742}{33.263471}{0.966546}%
}}%
{\color{black!63}\vlB{%
\vSa{95.560360}{296.900882}{38.306315}{0.923893}%
\vSa{96.250204}{297.473572}{45.526833}{0.877467}%
\vSa{96.826185}{298.099713}{54.777094}{0.840792}%
\vSa{97.276627}{298.786568}{65.352931}{0.825940}%
\vSa{97.598046}{299.537261}{75.997099}{0.838211}%
\vSa{97.790923}{300.350563}{85.419518}{0.873208}%
\vSa{97.814166}{301.220982}{92.853048}{0.919289}%
\vSa{97.681669}{302.139131}{98.106674}{0.962863}%
\vSa{97.490972}{303.092372}{101.283786}{0.992487}%
\vSa{97.275615}{304.065674}{102.524863}{1.000783}%
\vSa{97.071991}{305.042640}{101.876304}{0.985070}%
\vSa{96.916581}{306.006624}{99.246517}{0.947550}%
\vSa{96.843769}{306.941862}{94.423477}{0.895356}%
\vSa{96.843103}{307.834551}{87.189626}{0.840247}%
\vSa{96.892581}{308.673788}{77.612244}{0.797081}%
\vSa{97.086077}{309.452311}{66.450463}{0.779617}%
\vSa{97.433382}{310.166997}{55.205813}{0.794046}%
\vSa{97.927316}{310.819074}{45.425123}{0.835226}%
\vSa{98.550022}{311.414033}{37.949851}{0.889845}%
\vSa{99.278645}{311.961263}{32.897862}{0.942915}%
\vSa{100.086173}{312.473400}{30.063374}{0.982271}%
\vSa{100.941061}{312.965476}{29.226495}{1.000305}%
\vSa{101.808027}{313.453888}{30.281941}{0.994328}%
\vSa{102.650095}{313.955284}{33.263471}{0.966546}%
\vSa{103.431514}{314.485424}{38.306315}{0.923893}%
\vSa{104.121357}{315.058113}{45.526833}{0.877467}%
\vSa{104.697338}{315.684255}{54.777094}{0.840792}%
\vSa{105.147780}{316.371110}{65.352931}{0.825940}%
\vSa{105.469199}{317.121803}{75.997099}{0.838211}%
\vSa{105.662076}{317.935105}{85.419518}{0.873208}%
\vSa{105.685319}{318.805524}{92.853048}{0.919289}%
\vSa{105.552822}{319.723673}{98.106674}{0.962863}%
}}%
{\color{black!63}\vlB{%
\vSa{105.362125}{320.676914}{101.283786}{0.992487}%
\vSa{105.146768}{321.650216}{102.524863}{1.000783}%
\vSa{104.943144}{322.627182}{101.876304}{0.985070}%
\vSa{104.787734}{323.591166}{99.246517}{0.947550}%
\vSa{104.714922}{324.526404}{94.423477}{0.895356}%
\vSa{104.714256}{325.419093}{87.189626}{0.840247}%
\vSa{104.763734}{326.258330}{77.612244}{0.797081}%
\vSa{104.957230}{327.036853}{66.450463}{0.779617}%
\vSa{105.304535}{327.751539}{55.205813}{0.794046}%
\vSa{105.798469}{328.403616}{45.425123}{0.835226}%
\vSa{106.421175}{328.998575}{37.949851}{0.889845}%
\vSa{107.149798}{329.545804}{32.897862}{0.942915}%
\vSa{107.957326}{330.057942}{30.063374}{0.982271}%
\vSa{108.812215}{330.550018}{29.226495}{1.000305}%
\vSa{109.679180}{331.038430}{30.281941}{0.994328}%
\vSa{110.521248}{331.539826}{33.263471}{0.966546}%
\vSa{111.302667}{332.069966}{38.306315}{0.923893}%
\vSa{111.992510}{332.642655}{45.526833}{0.877467}%
\vSa{112.568491}{333.268797}{54.777094}{0.840792}%
\vSa{113.018933}{333.955652}{65.352931}{0.825940}%
\vSa{113.340352}{334.706344}{75.997099}{0.838211}%
\vSa{113.533229}{335.519647}{85.419518}{0.873208}%
\vSa{113.556472}{336.390066}{92.853048}{0.919289}%
\vSa{113.423975}{337.308215}{98.106674}{0.962863}%
\vSa{113.233278}{338.261456}{101.283786}{0.992487}%
\vSa{113.017921}{339.234758}{102.524863}{1.000783}%
\vSa{112.814297}{340.211724}{101.876304}{0.985070}%
\vSa{112.658888}{341.175708}{99.246517}{0.947550}%
\vSa{112.586075}{342.110946}{94.423477}{0.895356}%
\vSa{112.585409}{343.003635}{87.189626}{0.840247}%
\vSa{112.634887}{343.842872}{77.612244}{0.797081}%
\vSa{112.828383}{344.621395}{66.450463}{0.779617}%
}}%
{\color{black!63}\vlB{%
\vSa{113.175688}{345.336081}{55.205813}{0.794046}%
\vSa{113.669622}{345.988157}{45.425123}{0.835226}%
\vSa{114.292328}{346.583117}{37.949851}{0.889845}%
\vSa{115.020951}{347.130346}{32.897862}{0.942915}%
\vSa{115.828479}{347.642484}{30.063374}{0.982271}%
\vSa{116.683368}{348.134560}{29.226495}{1.000305}%
\vSa{117.550333}{348.622972}{30.281941}{0.994328}%
\vSa{118.392401}{349.124367}{33.263471}{0.966546}%
\vSa{119.173820}{349.654508}{38.306315}{0.923893}%
\vSa{119.757811}{350.227197}{84.779082}{5.550023}%
\vSa{175.211444}{276.614030}{-135.531980}{3.233760}%
\vSa{175.090122}{274.348746}{-90.562012}{0.920810}%
\vSa{175.011535}{273.427980}{-94.720994}{0.970074}%
\vSa{174.839878}{272.461197}{-100.169923}{0.998348}%
\vSa{174.558195}{271.478535}{-106.784540}{1.010368}%
\vSa{174.157310}{270.511212}{-114.415006}{1.012339}%
\vSa{173.635958}{269.589401}{-122.818196}{1.010509}%
\vSa{173.000177}{268.740175}{-131.631958}{1.009484}%
\vSa{172.262512}{267.985659}{-140.412874}{1.010802}%
\vSa{171.441497}{267.341524}{-148.724502}{1.012426}%
\vSa{170.561256}{266.815920}{-156.221073}{1.009411}%
\vSa{169.650535}{266.408917}{-162.675754}{0.995414}%
\vSa{168.740793}{266.112503}{-167.947219}{0.964363}%
\vSa{167.863563}{265.911132}{-171.907857}{0.911827}%
\vSa{167.047477}{265.782778}{-174.347835}{0.836004}%
\vSa{166.315160}{265.700441}{-174.836993}{0.738500}%
\vSa{165.679846}{265.633984}{-172.484547}{0.625385}%
\vSa{165.141855}{265.552187}{-165.530120}{0.509499}%
\vSa{164.690981}{265.424878}{-151.233518}{0.415371}%
\vSa{164.340123}{265.224985}{-129.300735}{0.380708}%
\vSa{164.141179}{264.930381}{-108.154866}{0.426202}%
\vSa{164.077501}{264.525396}{-95.073582}{0.525574}%
}}%
{\color{black!63}\vlB{%
\vSa{164.076097}{264.001881}{-88.934736}{0.642227}%
\vSa{164.088461}{263.359764}{-87.073688}{0.753689}%
\vSa{164.126705}{262.607058}{-87.883911}{0.848327}%
\vSa{164.148759}{261.759310}{-90.562012}{0.920810}%
\vSa{164.070172}{260.838544}{-94.720994}{0.970074}%
\vSa{163.898515}{259.871761}{-100.169923}{0.998348}%
\vSa{163.616832}{258.889099}{-106.784540}{1.010368}%
\vSa{163.215948}{257.921776}{-114.415006}{1.012339}%
\vSa{162.694595}{256.999965}{-122.818196}{1.010509}%
\vSa{162.058814}{256.150739}{-131.631958}{1.009484}%
\vSa{161.321149}{255.396223}{-140.412874}{1.010802}%
\vSa{160.500134}{254.752088}{-148.724502}{1.012426}%
\vSa{159.619893}{254.226484}{-156.221073}{1.009411}%
\vSa{158.709172}{253.819480}{-162.675754}{0.995414}%
\vSa{157.799431}{253.523067}{-167.947219}{0.964363}%
\vSa{156.922200}{253.321696}{-171.907857}{0.911827}%
\vSa{156.106114}{253.193342}{-174.347835}{0.836004}%
\vSa{155.373798}{253.111005}{-174.836993}{0.738500}%
\vSa{154.738483}{253.044548}{-172.484547}{0.625385}%
\vSa{154.200492}{252.962751}{-165.530120}{0.509499}%
\vSa{153.749619}{252.835442}{-151.233518}{0.415371}%
\vSa{153.398760}{252.635549}{-129.300735}{0.380708}%
\vSa{153.199817}{252.340945}{-108.154866}{0.426202}%
\vSa{153.136138}{251.935960}{-95.073582}{0.525574}%
\vSa{153.134734}{251.412445}{-88.934736}{0.642227}%
\vSa{153.147098}{250.770328}{-87.073688}{0.753689}%
\vSa{153.185342}{250.017622}{-87.883911}{0.848327}%
\vSa{153.207396}{249.169874}{-90.562012}{0.920810}%
\vSa{153.128809}{248.249108}{-94.720994}{0.970074}%
\vSa{152.957153}{247.282325}{-100.169923}{0.998348}%
\vSa{152.675469}{246.299663}{-106.784540}{1.010368}%
\vSa{152.274585}{245.332340}{-114.415006}{1.012339}%
}}%
{\color{black!63}\vlB{%
\vSa{151.753232}{244.410529}{-122.818196}{1.010509}%
\vSa{151.117451}{243.561303}{-131.631958}{1.009484}%
\vSa{150.379786}{242.806787}{-140.412874}{1.010802}%
\vSa{149.558771}{242.162652}{-148.724502}{1.012426}%
\vSa{148.678531}{241.637048}{-156.221073}{1.009411}%
\vSa{147.767810}{241.230044}{-162.675754}{0.995414}%
\vSa{146.858068}{240.933631}{-167.947219}{0.964363}%
\vSa{145.980837}{240.732260}{-171.907857}{0.911827}%
\vSa{145.164751}{240.603906}{-174.347835}{0.836004}%
\vSa{144.432435}{240.521569}{-174.836993}{0.738500}%
\vSa{143.797120}{240.455112}{-172.484547}{0.625385}%
\vSa{143.259129}{240.373315}{-165.530120}{0.509499}%
\vSa{142.808256}{240.246006}{-151.233518}{0.415371}%
\vSa{142.457397}{240.046112}{-129.300735}{0.380708}%
\vSa{142.258454}{239.751509}{-108.154866}{0.426202}%
\vSa{142.194775}{239.346524}{-95.073582}{0.525574}%
\vSa{142.193371}{238.823009}{-88.934736}{0.642227}%
\vSa{142.205735}{238.180892}{-87.073688}{0.753689}%
\vSa{142.243979}{237.428186}{-87.883911}{0.848327}%
\vSa{142.266033}{236.580437}{-90.562012}{0.920810}%
\vSa{142.187447}{235.659672}{-94.720994}{0.970074}%
\vSa{142.015790}{234.692889}{-100.169923}{0.998348}%
\vSa{141.734107}{233.710227}{-106.784540}{1.010368}%
\vSa{141.333222}{232.742903}{-114.415006}{1.012339}%
\vSa{140.811869}{231.821093}{-122.818196}{1.010509}%
\vSa{140.176088}{230.971867}{-131.631958}{1.009484}%
\vSa{139.438423}{230.217351}{-140.412874}{1.010802}%
\vSa{138.617408}{229.573216}{-148.724502}{1.012426}%
\vSa{137.737168}{229.047612}{-156.221073}{1.009411}%
\vSa{136.826447}{228.640608}{-162.675754}{0.995414}%
\vSa{135.916705}{228.344195}{-167.947219}{0.964363}%
\vSa{135.039474}{228.142824}{-171.907857}{0.911827}%
}}%
{\color{black!63}\vlB{%
\vSa{134.223388}{228.014470}{-174.347835}{0.836004}%
\vSa{133.491072}{227.932133}{-174.836993}{0.738500}%
\vSa{132.855757}{227.865676}{-172.484547}{0.625385}%
\vSa{132.317766}{227.783879}{-165.530120}{0.509499}%
\vSa{131.866893}{227.656570}{-151.233518}{0.415371}%
\vSa{131.516034}{227.456676}{-129.300735}{0.380708}%
\vSa{131.317091}{227.162073}{-108.154866}{0.426202}%
\vSa{131.253413}{226.757088}{-95.073582}{0.525574}%
\vSa{131.252008}{226.233573}{-88.934736}{0.642227}%
\vSa{131.264372}{225.591456}{-87.073688}{0.753689}%
\vSa{131.302616}{224.838750}{-87.883911}{0.848327}%
\vSa{127.922640}{223.991001}{-128.385794}{5.623773}%
\vSa{107.926707}{320.700330}{125.346337}{2.477032}%
\vSa{108.067292}{322.720771}{-26.153465}{0.357626}%
\vSa{108.471365}{322.563137}{-12.666693}{0.469385}%
\vSa{109.000541}{322.460211}{-1.683133}{0.572165}%
\vSa{109.529735}{322.443406}{8.239073}{0.661949}%
\vSa{110.124366}{322.538265}{17.734066}{0.736903}%
\vSa{110.769524}{322.762726}{27.121130}{0.796633}%
\vSa{111.426100}{323.125889}{36.567751}{0.841793}%
\vSa{112.055167}{323.627407}{46.150671}{0.873717}%
\vSa{112.620426}{324.257500}{55.882281}{0.893997}%
\vSa{113.090474}{324.997628}{65.726875}{0.904046}%
\vSa{113.440717}{325.821754}{75.616980}{0.904715}%
\vSa{113.654867}{326.698112}{85.472894}{0.896064}%
\vSa{113.646099}{327.591380}{95.224077}{0.877348}%
\vSa{113.440197}{328.465084}{104.829129}{0.847215}%
\vSa{113.130120}{329.284081}{114.292517}{0.804071}%
\vSa{112.745873}{330.016957}{123.680409}{0.746518}%
\vSa{112.323557}{330.638167}{133.144566}{0.673780}%
\vSa{111.903450}{331.129778}{142.975780}{0.586075}%
\vSa{111.528404}{331.482684}{153.744284}{0.484999}%
}}%
{\color{black!63}\vlB{%
\vSa{111.243974}{331.697237}{166.715611}{0.374165}%
\vSa{111.035321}{331.783215}{-174.719666}{0.261421}%
\vSa{110.700174}{331.759156}{-140.378106}{0.169439}%
\vSa{110.566264}{331.651102}{-84.160303}{0.161124}%
\vSa{110.685413}{331.490814}{-46.120353}{0.245836}%
\vSa{110.960821}{331.313616}{-26.153465}{0.357626}%
\vSa{111.364893}{331.155983}{-12.666693}{0.469385}%
\vSa{111.894070}{331.053056}{-1.683133}{0.572165}%
\vSa{112.423264}{331.036251}{8.239073}{0.661949}%
\vSa{113.017894}{331.131111}{17.734066}{0.736903}%
\vSa{113.663053}{331.355571}{27.121130}{0.796633}%
\vSa{114.319629}{331.718734}{36.567751}{0.841793}%
\vSa{114.948696}{332.220252}{46.150671}{0.873717}%
\vSa{115.513955}{332.850345}{55.882281}{0.893997}%
\vSa{115.984002}{333.590474}{65.726875}{0.904046}%
\vSa{116.334246}{334.414599}{75.616980}{0.904715}%
\vSa{116.548396}{335.290957}{85.472894}{0.896064}%
\vSa{116.539627}{336.184226}{95.224077}{0.877348}%
\vSa{116.333726}{337.057929}{104.829129}{0.847215}%
\vSa{116.023649}{337.876926}{114.292517}{0.804071}%
\vSa{115.639402}{338.609802}{123.680409}{0.746518}%
\vSa{115.217086}{339.231013}{133.144566}{0.673780}%
\vSa{114.796979}{339.722623}{142.975780}{0.586075}%
\vSa{114.421933}{340.075530}{153.744284}{0.484999}%
\vSa{114.137503}{340.290083}{166.715611}{0.374165}%
\vSa{113.928850}{340.376060}{-174.719666}{0.261421}%
\vSa{113.593703}{340.352002}{-140.378106}{0.169439}%
\vSa{113.459793}{340.243947}{-84.160303}{0.161124}%
\vSa{113.578942}{340.083659}{-46.120353}{0.245836}%
\vSa{113.854350}{339.906461}{-26.153465}{0.357626}%
\vSa{114.258422}{339.748828}{-12.666693}{0.469385}%
\vSa{114.787598}{339.645902}{-1.683133}{0.572165}%
}}%
{\color{black!63}\vlB{%
\vSa{115.316792}{339.629096}{8.239073}{0.661949}%
\vSa{115.911423}{339.723956}{17.734066}{0.736903}%
\vSa{116.556581}{339.948416}{27.121130}{0.796633}%
\vSa{117.213158}{340.311580}{36.567751}{0.841793}%
\vSa{117.842225}{340.813097}{46.150671}{0.873717}%
\vSa{118.407483}{341.443190}{55.882281}{0.893997}%
\vSa{118.877531}{342.183319}{65.726875}{0.904046}%
\vSa{119.227775}{343.007444}{75.616980}{0.904715}%
\vSa{119.441925}{343.883802}{85.472894}{0.896064}%
\vSa{119.433156}{344.777071}{95.224077}{0.877348}%
\vSa{119.227255}{345.650774}{104.829129}{0.847215}%
\vSa{118.917177}{346.469771}{114.292517}{0.804071}%
\vSa{118.532931}{347.202647}{123.680409}{0.746518}%
\vSa{118.110615}{347.823858}{133.144566}{0.673780}%
\vSa{117.690507}{348.315468}{142.975780}{0.586075}%
\vSa{117.315462}{348.668375}{153.744284}{0.484999}%
\vSa{117.031032}{348.882928}{166.715611}{0.374165}%
\vSa{116.822379}{348.968905}{-174.719666}{0.261421}%
\vSa{116.487231}{348.944847}{-140.378106}{0.169439}%
\vSa{116.353322}{348.836792}{-84.160303}{0.161124}%
\vSa{116.472470}{348.676504}{-46.120353}{0.245836}%
\vSa{116.747878}{348.499306}{-26.153465}{0.357626}%
\vSa{117.151951}{348.341673}{-12.666693}{0.469385}%
\vSa{117.681127}{348.238747}{-1.683133}{0.572165}%
\vSa{118.210321}{348.221941}{8.239073}{0.661949}%
\vSa{118.804952}{348.316801}{17.734066}{0.736903}%
\vSa{119.450110}{348.541261}{27.121130}{0.796633}%
\vSa{120.106687}{348.904425}{36.567751}{0.841793}%
\vSa{120.735753}{349.405942}{46.150671}{0.873717}%
\vSa{121.301012}{350.036035}{55.882281}{0.893997}%
\vSa{121.771060}{350.776164}{65.726875}{0.904046}%
\vSa{122.121304}{351.600289}{75.616980}{0.904715}%
}}%
{\color{black!63}\vlB{%
\vSa{122.335454}{352.476647}{85.472894}{0.896064}%
\vSa{122.326685}{353.369916}{95.224077}{0.877348}%
\vSa{122.120783}{354.243620}{104.829129}{0.847215}%
\vSa{121.810706}{355.062616}{114.292517}{0.804071}%
\vSa{121.426459}{355.795492}{123.680409}{0.746518}%
\vSa{121.004143}{356.416703}{133.144566}{0.673780}%
\vSa{120.584036}{356.908313}{142.975780}{0.586075}%
\vSa{120.208990}{357.261220}{153.744284}{0.484999}%
\vSa{119.924560}{357.475773}{166.715611}{0.374165}%
\vSa{119.715908}{357.561750}{-174.719666}{0.261421}%
\vSa{119.380760}{357.537692}{-140.378106}{0.169439}%
\vSa{119.246850}{357.429637}{-84.160303}{0.161124}%
\vSa{119.365999}{357.269350}{-46.120353}{0.245836}%
\vSa{119.560784}{357.092151}{40.978219}{3.956600}%
\vSa{83.719076}{272.705598}{31.134965}{4.154320}%
\vSa{87.190933}{274.853613}{-47.830494}{0.190149}%
\vSa{87.211372}{274.712682}{-101.614117}{0.088550}%
\vSa{87.426373}{274.625946}{-179.379382}{0.148268}%
\vSa{87.028556}{274.624340}{156.900709}{0.276962}%
\vSa{86.627171}{274.732999}{144.372054}{0.406072}%
\vSa{86.209879}{274.969544}{134.668711}{0.524950}%
\vSa{85.803786}{275.342879}{125.905535}{0.629282}%
\vSa{85.444580}{275.852588}{117.414053}{0.716876}%
\vSa{85.167899}{276.488961}{108.885642}{0.787063}%
\vSa{85.005332}{277.233654}{100.160173}{0.840469}%
\vSa{84.981702}{278.060943}{91.162458}{0.878713}%
\vSa{84.985383}{278.939475}{81.882155}{0.903988}%
\vSa{85.126899}{279.834405}{72.365510}{0.918528}%
\vSa{85.429292}{280.709770}{62.705346}{0.924055}%
\vSa{85.886699}{281.530941}{53.023479}{0.921338}%
\vSa{86.482576}{282.266981}{43.446177}{0.909989}%
\vSa{87.191001}{282.892756}{34.078427}{0.888569}%
}}%
{\color{black!63}\vlB{%
\vSa{87.978716}{283.390645}{24.983616}{0.854956}%
\vSa{88.807616}{283.751744}{16.171300}{0.806883}%
\vSa{89.637487}{283.976469}{7.589418}{0.742480}%
\vSa{90.417168}{284.074531}{-0.889605}{0.660751}%
\vSa{91.021692}{284.064272}{-9.511889}{0.561899}%
\vSa{91.517102}{283.971417}{-18.781214}{0.447572}%
\vSa{91.874215}{283.827319}{-29.975462}{0.321230}%
\vSa{92.061902}{283.666823}{-47.830494}{0.190149}%
\vSa{92.082341}{283.525892}{-101.614117}{0.088550}%
\vSa{92.297342}{283.439155}{-179.379382}{0.148268}%
\vSa{91.899525}{283.437549}{156.900709}{0.276962}%
\vSa{91.498140}{283.546209}{144.372054}{0.406072}%
\vSa{91.080848}{283.782754}{134.668711}{0.524950}%
\vSa{90.674754}{284.156089}{125.905535}{0.629282}%
\vSa{90.315548}{284.665798}{117.414053}{0.716876}%
\vSa{90.038867}{285.302171}{108.885642}{0.787063}%
\vSa{89.876301}{286.046863}{100.160173}{0.840469}%
\vSa{89.852671}{286.874153}{91.162458}{0.878713}%
\vSa{89.856351}{287.752685}{81.882155}{0.903988}%
\vSa{89.997867}{288.647615}{72.365510}{0.918528}%
\vSa{90.300260}{289.522980}{62.705346}{0.924055}%
\vSa{90.757668}{290.344151}{53.023479}{0.921338}%
\vSa{91.353545}{291.080191}{43.446177}{0.909989}%
\vSa{92.061970}{291.705966}{34.078427}{0.888569}%
\vSa{92.849684}{292.203855}{24.983616}{0.854956}%
\vSa{93.678585}{292.564954}{16.171300}{0.806883}%
\vSa{94.508456}{292.789679}{7.589418}{0.742480}%
\vSa{95.288137}{292.887740}{-0.889605}{0.660751}%
\vSa{95.892661}{292.877482}{-9.511889}{0.561899}%
\vSa{96.388070}{292.784627}{-18.781214}{0.447572}%
\vSa{96.745183}{292.640529}{-29.975462}{0.321230}%
\vSa{96.932871}{292.480033}{-47.830494}{0.190149}%
}}%
{\color{black!63}\vlB{%
\vSa{96.953309}{292.339102}{-101.614117}{0.088550}%
\vSa{97.168310}{292.252365}{-179.379382}{0.148268}%
\vSa{96.770493}{292.250759}{156.900709}{0.276962}%
\vSa{96.369108}{292.359418}{144.372054}{0.406072}%
\vSa{95.951816}{292.595963}{134.668711}{0.524950}%
\vSa{95.545723}{292.969299}{125.905535}{0.629282}%
\vSa{95.186517}{293.479008}{117.414053}{0.716876}%
\vSa{94.909836}{294.115380}{108.885642}{0.787063}%
\vSa{94.747270}{294.860073}{100.160173}{0.840469}%
\vSa{94.723640}{295.687362}{91.162458}{0.878713}%
\vSa{94.727320}{296.565895}{81.882155}{0.903988}%
\vSa{94.868836}{297.460825}{72.365510}{0.918528}%
\vSa{95.171229}{298.336190}{62.705346}{0.924055}%
\vSa{95.628636}{299.157361}{53.023479}{0.921338}%
\vSa{96.224513}{299.893401}{43.446177}{0.909989}%
\vSa{96.932939}{300.519176}{34.078427}{0.888569}%
\vSa{97.720653}{301.017065}{24.983616}{0.854956}%
\vSa{98.549553}{301.378163}{16.171300}{0.806883}%
\vSa{99.379424}{301.602888}{7.589418}{0.742480}%
\vSa{100.159106}{301.700950}{-0.889605}{0.660751}%
\vSa{100.763629}{301.690691}{-9.511889}{0.561899}%
\vSa{101.259039}{301.597836}{-18.781214}{0.447572}%
\vSa{101.616152}{301.453738}{-29.975462}{0.321230}%
\vSa{101.803839}{301.293242}{-47.830494}{0.190149}%
\vSa{101.824278}{301.152311}{-101.614117}{0.088550}%
\vSa{102.039279}{301.065575}{-179.379382}{0.148268}%
\vSa{101.641462}{301.063969}{156.900709}{0.276962}%
\vSa{101.240077}{301.172628}{144.372054}{0.406072}%
\vSa{100.822785}{301.409173}{134.668711}{0.524950}%
\vSa{100.416692}{301.782509}{125.905535}{0.629282}%
\vSa{100.057485}{302.292218}{117.414053}{0.716876}%
\vSa{99.780804}{302.928590}{108.885642}{0.787063}%
}}%
{\color{black!63}\vlB{%
\vSa{99.618238}{303.673283}{100.160173}{0.840469}%
\vSa{99.594608}{304.500572}{91.162458}{0.878713}%
\vSa{99.598289}{305.379104}{81.882155}{0.903988}%
\vSa{99.739805}{306.274034}{72.365510}{0.918528}%
\vSa{100.042197}{307.149400}{62.705346}{0.924055}%
\vSa{100.499605}{307.970570}{53.023479}{0.921338}%
\vSa{101.095482}{308.706610}{43.446177}{0.909989}%
\vSa{101.803907}{309.332385}{34.078427}{0.888569}%
\vSa{102.591622}{309.830275}{24.983616}{0.854956}%
\vSa{103.420522}{310.191373}{16.171300}{0.806883}%
\vSa{104.250393}{310.416098}{7.589418}{0.742480}%
\vSa{105.030074}{310.514160}{-0.889605}{0.660751}%
\vSa{105.634598}{310.503901}{-9.511889}{0.561899}%
\vSa{106.130007}{310.411046}{-18.781214}{0.447572}%
\vSa{106.487120}{310.266948}{-29.975462}{0.321230}%
\vSa{105.731142}{310.106452}{107.612350}{2.856080}%
\vSa{175.137637}{287.404730}{114.089340}{5.654012}%
\vSa{174.400352}{292.566335}{158.670408}{1.012584}%
\vSa{173.468722}{292.934645}{161.715425}{1.000915}%
\vSa{172.552990}{293.248669}{163.015735}{0.965973}%
\vSa{171.683574}{293.530838}{162.376633}{0.908040}%
\vSa{170.886098}{293.805755}{159.405488}{0.832292}%
\vSa{170.179895}{294.098515}{153.496369}{0.749537}%
\vSa{169.579300}{294.433000}{144.051339}{0.676668}%
\vSa{169.099076}{294.830245}{131.280735}{0.634430}%
\vSa{168.755503}{295.307010}{117.213468}{0.638278}%
\vSa{168.550180}{295.874636}{104.885341}{0.686680}%
\vSa{168.459702}{296.538272}{96.019949}{0.762456}%
\vSa{168.448502}{297.296524}{90.620635}{0.845074}%
\vSa{168.448696}{298.141548}{88.053394}{0.918572}%
\vSa{168.479973}{299.059590}{87.741030}{0.973084}%
\vSa{168.518063}{300.031917}{89.325723}{1.004252}%
}}%
{\color{black!63}\vlB{%
\vSa{168.483652}{301.036099}{92.637983}{1.012508}%
\vSa{168.353645}{302.047534}{97.619673}{1.002443}%
\vSa{168.120570}{303.041125}{104.222570}{0.981966}%
\vSa{167.772833}{303.992992}{112.276950}{0.960820}%
\vSa{167.306178}{304.882099}{121.363147}{0.948120}%
\vSa{166.722328}{305.691685}{130.788479}{0.949280}%
\vSa{166.028337}{306.410410}{139.751706}{0.963805}%
\vSa{165.237613}{307.033125}{147.597154}{0.985503}%
\vSa{164.371013}{307.561225}{153.950395}{1.004960}%
\vSa{163.456068}{308.002552}{158.670408}{1.012584}%
\vSa{162.524438}{308.370862}{161.715425}{1.000915}%
\vSa{161.608706}{308.684886}{163.015735}{0.965973}%
\vSa{160.739290}{308.967055}{162.376633}{0.908040}%
\vSa{159.941814}{309.241972}{159.405488}{0.832292}%
\vSa{159.235611}{309.534733}{153.496369}{0.749537}%
\vSa{158.635016}{309.869217}{144.051339}{0.676668}%
\vSa{158.154792}{310.266462}{131.280735}{0.634430}%
\vSa{157.811219}{310.743227}{117.213468}{0.638278}%
\vSa{157.605896}{311.310854}{104.885341}{0.686680}%
\vSa{157.515418}{311.974490}{96.019949}{0.762456}%
\vSa{157.504218}{312.732741}{90.620635}{0.845074}%
\vSa{157.504412}{313.577765}{88.053394}{0.918572}%
\vSa{157.535689}{314.495807}{87.741030}{0.973084}%
\vSa{157.573779}{315.468135}{89.325723}{1.004252}%
\vSa{157.539368}{316.472317}{92.637983}{1.012508}%
\vSa{157.409361}{317.483751}{97.619673}{1.002443}%
\vSa{157.176286}{318.477342}{104.222570}{0.981966}%
\vSa{156.828549}{319.429209}{112.276950}{0.960820}%
\vSa{156.361894}{320.318316}{121.363147}{0.948120}%
\vSa{155.778044}{321.127902}{130.788479}{0.949280}%
\vSa{155.084053}{321.846627}{139.751706}{0.963805}%
\vSa{154.293329}{322.469342}{147.597154}{0.985503}%
}}%
{\color{black!63}\vlB{%
\vSa{153.426729}{322.997442}{153.950395}{1.004960}%
\vSa{152.511784}{323.438770}{158.670408}{1.012584}%
\vSa{151.580154}{323.807079}{161.715425}{1.000915}%
\vSa{150.664422}{324.121103}{163.015735}{0.965973}%
\vSa{149.795006}{324.403273}{162.376633}{0.908040}%
\vSa{148.997530}{324.678189}{159.405488}{0.832292}%
\vSa{148.291327}{324.970950}{153.496369}{0.749537}%
\vSa{147.690732}{325.305434}{144.051339}{0.676668}%
\vSa{147.210508}{325.702679}{131.280735}{0.634430}%
\vSa{146.866935}{326.179444}{117.213468}{0.638278}%
\vSa{146.661612}{326.747071}{104.885341}{0.686680}%
\vSa{146.571134}{327.410707}{96.019949}{0.762456}%
\vSa{146.559934}{328.168958}{90.620635}{0.845074}%
\vSa{146.560128}{329.013983}{88.053394}{0.918572}%
\vSa{146.591406}{329.932024}{87.741030}{0.973084}%
\vSa{146.629495}{330.904352}{89.325723}{1.004252}%
\vSa{146.595084}{331.908534}{92.637983}{1.012508}%
\vSa{146.465077}{332.919969}{97.619673}{1.002443}%
\vSa{146.232002}{333.913560}{104.222570}{0.981966}%
\vSa{145.884265}{334.865427}{112.276950}{0.960820}%
\vSa{145.417610}{335.754533}{121.363147}{0.948120}%
\vSa{144.833760}{336.564119}{130.788479}{0.949280}%
\vSa{144.139769}{337.282844}{139.751706}{0.963805}%
\vSa{143.349045}{337.905560}{147.597154}{0.985503}%
\vSa{142.482445}{338.433660}{153.950395}{1.004960}%
\vSa{141.567500}{338.874987}{158.670408}{1.012584}%
\vSa{140.635870}{339.243297}{161.715425}{1.000915}%
\vSa{139.720138}{339.557321}{163.015735}{0.965973}%
\vSa{138.850722}{339.839490}{162.376633}{0.908040}%
\vSa{138.053246}{340.114407}{159.405488}{0.832292}%
\vSa{137.347043}{340.407167}{153.496369}{0.749537}%
\vSa{136.746448}{340.741651}{144.051339}{0.676668}%
}}%
{\color{black!63}\vlB{%
\vSa{136.266224}{341.138896}{131.280735}{0.634430}%
\vSa{135.922651}{341.615662}{117.213468}{0.638278}%
\vSa{135.717328}{342.183288}{104.885341}{0.686680}%
\vSa{135.626850}{342.846924}{96.019949}{0.762456}%
\vSa{135.615650}{343.605176}{90.620635}{0.845074}%
\vSa{135.615844}{344.450200}{88.053394}{0.918572}%
\vSa{135.647122}{345.368242}{87.741030}{0.973084}%
\vSa{135.685211}{346.340569}{89.325723}{1.004252}%
\vSa{135.650800}{347.344751}{92.637983}{1.012508}%
\vSa{135.520793}{348.356186}{97.619673}{1.002443}%
\vSa{135.287718}{349.349777}{104.222570}{0.981966}%
\vSa{134.939981}{350.301644}{112.276950}{0.960820}%
\vSa{134.473326}{351.190750}{121.363147}{0.948120}%
\vSa{133.889476}{352.000337}{130.788479}{0.949280}%
\vSa{133.195485}{352.719062}{139.751706}{0.963805}%
\vSa{132.404761}{353.341777}{147.597154}{0.985503}%
\vSa{131.538161}{353.869877}{153.950395}{1.004960}%
\vSa{127.965503}{354.311204}{139.158575}{4.615992}%
}}%
{\color{vltTeal!43}\put(99.622227,314.282338){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(99.751351,314.732338){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(99.880475,315.182338){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(100.009599,315.632338){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(100.138723,316.082338){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(100.267847,316.532338){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(100.396971,316.982338){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(100.526096,317.432338){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(100.655220,317.882338){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(100.784344,318.332338){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(100.913468,318.782338){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(101.042592,319.232338){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(101.171716,319.682338){\rule{0.986147pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(101.300841,320.132338){\rule{1.065038pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(101.429965,320.582338){\rule{1.143930pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(101.559089,321.032338){\rule{1.222822pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(101.688213,321.482338){\rule{1.293327pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(101.817337,321.932338){\rule{0.768597pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(101.946461,322.382338){\rule{0.243866pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(102.789233,321.701086){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(102.393627,322.151086){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(102.028451,322.601086){\rule{2.668842pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(103.057455,323.051086){\rule{2.323941pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(104.086459,323.501086){\rule{1.979039pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(105.115464,323.951086){\rule{1.634138pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(106.144468,324.401086){\rule{1.289236pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(107.173472,324.851086){\rule{0.944335pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(108.202476,325.301086){\rule{0.599433pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(109.231481,325.751086){\rule{0.254531pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(106.666869,307.928248){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(106.144908,308.378248){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(105.622948,308.828248){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(105.100988,309.278248){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(104.579027,309.728248){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(104.057067,310.178248){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(103.535107,310.628248){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(103.013146,311.078248){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(102.491186,311.528248){\rule{3.684254pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(101.969226,311.978248){\rule{4.117695pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(101.447265,312.428248){\rule{4.023827pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(100.925305,312.878248){\rule{2.912334pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(100.403345,313.328248){\rule{1.800841pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(99.881384,313.778248){\rule{0.689348pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(112.388970,319.932034){\rule{4.736683pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(112.213532,320.382034){\rule{4.390161pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(112.038094,320.832034){\rule{4.043638pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(111.862656,321.282034){\rule{3.697116pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(111.687217,321.732034){\rule{3.350594pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(111.511779,322.182034){\rule{3.004072pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(111.336341,322.632034){\rule{2.657550pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(111.160902,323.082034){\rule{2.311028pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(110.985464,323.532034){\rule{1.964506pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(110.810026,323.982034){\rule{1.617984pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(110.634588,324.432034){\rule{1.271462pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(110.459149,324.882034){\rule{0.924940pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(110.283711,325.332034){\rule{0.578418pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(110.108273,325.782034){\rule{0.231896pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(106.883590,307.928248){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(106.795071,308.378248){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(106.706552,308.828248){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(106.618033,309.278248){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(106.529515,309.728248){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(106.440996,310.178248){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(106.352477,310.628248){\rule{7.263899pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(106.263958,311.078248){\rule{8.381422pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(106.175440,311.528248){\rule{5.994502pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(106.086921,311.978248){\rule{2.380493pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(114.847866,311.419952){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(114.719108,311.869952){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(114.590350,312.319952){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(114.461592,312.769952){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(114.332834,313.219952){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(114.204076,313.669952){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(114.075317,314.119952){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(113.946559,314.569952){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(113.817801,315.019952){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(113.689043,315.469952){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(113.560285,315.919952){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(113.431526,316.369952){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(113.302768,316.819952){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(113.174010,317.269952){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(113.045252,317.719952){\rule{3.739294pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(112.916494,318.169952){\rule{3.997176pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(112.787735,318.619952){\rule{4.255059pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(112.658977,319.069952){\rule{4.512941pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(112.530219,319.519952){\rule{4.770823pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(105.211888,312.499656){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(103.578435,312.949656){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(101.944981,313.399656){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(100.311528,313.849656){\rule{5.196463pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(99.669678,314.299656){\rule{5.689563pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(99.877694,314.749656){\rule{5.332798pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(100.085710,315.199656){\rule{4.976032pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(100.293726,315.649656){\rule{4.619266pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(100.501741,316.099656){\rule{4.262501pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(100.709757,316.549656){\rule{3.905735pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(100.917773,316.999656){\rule{3.548970pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(101.125789,317.449656){\rule{3.192204pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(101.333805,317.899656){\rule{2.835438pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(101.541821,318.349656){\rule{2.478673pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(101.749837,318.799656){\rule{2.121907pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(101.957853,319.249656){\rule{1.765141pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(102.165869,319.699656){\rule{1.408376pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(102.373884,320.149656){\rule{1.051610pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(102.581900,320.599656){\rule{0.694844pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(102.789916,321.049656){\rule{0.338079pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(111.269731,319.932034){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(108.855814,320.382034){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(106.441897,320.832034){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(104.027980,321.282034){\rule{7.834675pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(103.376136,321.732034){\rule{8.311081pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(104.060239,322.182034){\rule{7.451540pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(104.744342,322.632034){\rule{6.591999pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(105.428444,323.082034){\rule{5.732458pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(106.112547,323.532034){\rule{4.872917pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(106.796650,323.982034){\rule{4.013376pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(107.480752,324.432034){\rule{3.153835pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(108.164855,324.882034){\rule{2.294294pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(108.848958,325.332034){\rule{1.434753pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(109.533060,325.782034){\rule{0.575212pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(113.060982,311.419952){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(109.358454,311.869952){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(106.067912,312.319952){\rule{8.522438pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(106.458317,312.769952){\rule{8.003275pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(106.848721,313.219952){\rule{7.484112pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(107.239126,313.669952){\rule{6.964950pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(107.629530,314.119952){\rule{6.445787pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(108.019935,314.569952){\rule{5.926624pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(108.410339,315.019952){\rule{5.407462pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(108.800744,315.469952){\rule{4.888299pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(109.191148,315.919952){\rule{4.369137pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(109.581553,316.369952){\rule{3.849974pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(109.971957,316.819952){\rule{3.330811pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(110.362361,317.269952){\rule{2.811649pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(110.752766,317.719952){\rule{2.292486pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(111.143170,318.169952){\rule{1.773323pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(111.533575,318.619952){\rule{1.254161pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(111.923979,319.069952){\rule{0.734998pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(112.314384,319.519952){\rule{0.215835pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(105.954240,312.499656){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(105.805490,312.949656){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(105.656741,313.399656){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(105.507991,313.849656){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(105.359241,314.299656){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(105.210491,314.749656){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(105.061742,315.199656){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(104.912992,315.649656){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(104.764242,316.099656){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(104.615492,316.549656){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(104.466743,316.999656){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(104.317993,317.449656){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(104.169243,317.899656){\rule{6.739428pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(104.020493,318.349656){\rule{7.278582pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(103.871744,318.799656){\rule{7.817736pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(103.722994,319.249656){\rule{8.356890pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(103.574244,319.699656){\rule{8.896044pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(103.425494,320.149656){\rule{6.676855pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(103.276745,320.599656){\rule{4.411688pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(103.127995,321.049656){\rule{2.146521pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{105.709726}{307.928248}{101.128471}{4.659012}%
\vSd{114.599852}{311.419952}{73.989560}{8.878521}%
\vSd{112.475222}{319.932034}{0.258701}{4.884413}%
\vSd{102.678458}{312.499656}{108.291562}{9.691105}%
\vSd{99.245271}{322.816474}{-106.010440}{8.878521}%
\vSd{105.989404}{312.499656}{-6.929661}{8.949003}%
\vSd{105.783125}{319.932034}{-130.943779}{9.839609}%
\vSd{106.797629}{307.928248}{23.620527}{8.714504}%
\vSd{101.762384}{322.816474}{-48.680502}{1.485126}%
\vSd{102.808430}{326.308178}{-146.663242}{8.383254}%
\vSd{99.262658}{314.282338}{65.190904}{8.173030}%
\vSd{99.471346}{312.499656}{164.597654}{6.712016}%
\vSd{112.164229}{319.932034}{-74.032623}{8.853670}%
\vSd{99.345450}{307.928248}{139.234242}{9.731088}%
\vSd{109.688066}{319.932034}{111.298961}{6.843575}%
\vSd{102.927476}{319.932034}{169.440189}{9.653137}%
\vSd{101.876251}{326.308178}{-156.379473}{8.714504}%
\vSd{109.778653}{326.308178}{-40.765758}{9.731088}%
}}%
{\color{black}\vlB{%
\vSc{99.231180}{314.282338}{-40.765758}{9.731088}%
\vSc{106.727510}{307.928248}{23.620527}{8.714504}%
\vSc{114.431640}{311.419952}{73.989560}{8.878521}%
\vSc{109.664384}{319.954088}{139.234242}{9.731088}%
\vSc{101.806133}{326.308178}{-156.379473}{8.714504}%
\vSc{99.077059}{322.816474}{-106.010440}{8.878521}%
}}%
{\color{black}\put(121.81936,320.11821){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont 3}}}%
{\color{vltBlue!43}\put(115.162868,211.895229){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(115.291992,212.345229){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(115.421116,212.795229){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(115.550241,213.245229){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(115.679365,213.695229){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(115.808489,214.145229){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(115.937613,214.595229){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(116.066737,215.045229){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(116.195861,215.495229){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(116.324985,215.945229){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(116.454110,216.395229){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(116.583234,216.845229){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(116.712358,217.295229){\rule{0.986147pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(116.841482,217.745229){\rule{1.065038pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(116.970606,218.195229){\rule{1.143930pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(117.099730,218.645229){\rule{1.222822pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(117.228855,219.095229){\rule{1.293327pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(117.357979,219.545229){\rule{0.768597pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(117.487103,219.995229){\rule{0.243866pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(118.329875,219.313977){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(117.934269,219.763977){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(117.569092,220.213977){\rule{2.668842pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(118.598097,220.663977){\rule{2.323941pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(119.627101,221.113977){\rule{1.979039pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(120.656105,221.563977){\rule{1.634138pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(121.685109,222.013977){\rule{1.289236pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(122.714114,222.463977){\rule{0.944335pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(123.743118,222.913977){\rule{0.599433pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(124.772122,223.363977){\rule{0.254531pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(122.207510,205.541139){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(121.685550,205.991139){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(121.163590,206.441139){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(120.641629,206.891139){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(120.119669,207.341139){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(119.597709,207.791139){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(119.075748,208.241139){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(118.553788,208.691139){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(118.031827,209.141139){\rule{3.684254pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(117.509867,209.591139){\rule{4.117695pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(116.987907,210.041139){\rule{4.023827pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(116.465946,210.491139){\rule{2.912334pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(115.943986,210.941139){\rule{1.800841pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(115.422026,211.391139){\rule{0.689348pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(127.929612,217.544925){\rule{4.736683pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(127.754174,217.994925){\rule{4.390161pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(127.578735,218.444925){\rule{4.043638pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(127.403297,218.894925){\rule{3.697116pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(127.227859,219.344925){\rule{3.350594pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(127.052421,219.794925){\rule{3.004072pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(126.876982,220.244925){\rule{2.657550pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(126.701544,220.694925){\rule{2.311028pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(126.526106,221.144925){\rule{1.964506pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(126.350667,221.594925){\rule{1.617984pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(126.175229,222.044925){\rule{1.271462pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(125.999791,222.494925){\rule{0.924940pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(125.824353,222.944925){\rule{0.578418pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(125.648914,223.394925){\rule{0.231896pt}{0.460000pt}}}%
{\color{vltBlue!56}\put(122.424231,205.541139){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltBlue!56}\put(122.335712,205.991139){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltBlue!56}\put(122.247194,206.441139){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltBlue!56}\put(122.158675,206.891139){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltBlue!56}\put(122.070156,207.341139){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltBlue!56}\put(121.981637,207.791139){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltBlue!56}\put(121.893119,208.241139){\rule{7.263899pt}{0.460000pt}}}%
{\color{vltBlue!56}\put(121.804600,208.691139){\rule{8.381422pt}{0.460000pt}}}%
{\color{vltBlue!56}\put(121.716081,209.141139){\rule{5.994502pt}{0.460000pt}}}%
{\color{vltBlue!56}\put(121.627563,209.591139){\rule{2.380493pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(130.388508,209.032843){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(130.259750,209.482843){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(130.130992,209.932843){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(130.002233,210.382843){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(129.873475,210.832843){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(129.744717,211.282843){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(129.615959,211.732843){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(129.487201,212.182843){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(129.358442,212.632843){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(129.229684,213.082843){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(129.100926,213.532843){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(128.972168,213.982843){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(128.843410,214.432843){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(128.714652,214.882843){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(128.585893,215.332843){\rule{3.739294pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(128.457135,215.782843){\rule{3.997176pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(128.328377,216.232843){\rule{4.255059pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(128.199619,216.682843){\rule{4.512941pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(128.070861,217.132843){\rule{4.770823pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(120.752530,210.112547){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(119.119076,210.562547){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(117.485623,211.012547){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(115.852169,211.462547){\rule{5.196463pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(115.210319,211.912547){\rule{5.689563pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(115.418335,212.362547){\rule{5.332798pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(115.626351,212.812547){\rule{4.976032pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(115.834367,213.262547){\rule{4.619266pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(116.042383,213.712547){\rule{4.262501pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(116.250399,214.162547){\rule{3.905735pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(116.458415,214.612547){\rule{3.548970pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(116.666431,215.062547){\rule{3.192204pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(116.874446,215.512547){\rule{2.835438pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(117.082462,215.962547){\rule{2.478673pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(117.290478,216.412547){\rule{2.121907pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(117.498494,216.862547){\rule{1.765141pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(117.706510,217.312547){\rule{1.408376pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(117.914526,217.762547){\rule{1.051610pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(118.122542,218.212547){\rule{0.694844pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(118.330558,218.662547){\rule{0.338079pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(126.810373,217.544925){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(124.396456,217.994925){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(121.982539,218.444925){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(119.568622,218.894925){\rule{7.834675pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(118.916778,219.344925){\rule{8.311081pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(119.600881,219.794925){\rule{7.451540pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(120.284983,220.244925){\rule{6.591999pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(120.969086,220.694925){\rule{5.732458pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(121.653189,221.144925){\rule{4.872917pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(122.337291,221.594925){\rule{4.013376pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(123.021394,222.044925){\rule{3.153835pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(123.705497,222.494925){\rule{2.294294pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(124.389599,222.944925){\rule{1.434753pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(125.073702,223.394925){\rule{0.575212pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(128.601623,209.032843){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(124.899096,209.482843){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(121.608554,209.932843){\rule{8.522438pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(121.998958,210.382843){\rule{8.003275pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(122.389363,210.832843){\rule{7.484112pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(122.779767,211.282843){\rule{6.964950pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(123.170172,211.732843){\rule{6.445787pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(123.560576,212.182843){\rule{5.926624pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(123.950981,212.632843){\rule{5.407462pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(124.341385,213.082843){\rule{4.888299pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(124.731790,213.532843){\rule{4.369137pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(125.122194,213.982843){\rule{3.849974pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(125.512598,214.432843){\rule{3.330811pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(125.903003,214.882843){\rule{2.811649pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(126.293407,215.332843){\rule{2.292486pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(126.683812,215.782843){\rule{1.773323pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(127.074216,216.232843){\rule{1.254161pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(127.464621,216.682843){\rule{0.734998pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(127.855025,217.132843){\rule{0.215835pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(121.494882,210.112547){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(121.346132,210.562547){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(121.197382,211.012547){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(121.048632,211.462547){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(120.899883,211.912547){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(120.751133,212.362547){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(120.602383,212.812547){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(120.453633,213.262547){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(120.304884,213.712547){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(120.156134,214.162547){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(120.007384,214.612547){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(119.858634,215.062547){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(119.709885,215.512547){\rule{6.739428pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(119.561135,215.962547){\rule{7.278582pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(119.412385,216.412547){\rule{7.817736pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(119.263635,216.862547){\rule{8.356890pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(119.114886,217.312547){\rule{8.896044pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(118.966136,217.762547){\rule{6.676855pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(118.817386,218.212547){\rule{4.411688pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(118.668636,218.662547){\rule{2.146521pt}{0.460000pt}}}%
{\color{vltBlue!85}\vlB{%
\vSd{121.250368}{205.541139}{101.128471}{4.659012}%
\vSd{130.140493}{209.032843}{73.989560}{8.878521}%
\vSd{128.015864}{217.544925}{0.258701}{4.884413}%
\vSd{118.219100}{210.112547}{108.291562}{9.691105}%
\vSd{114.785912}{220.429365}{-106.010440}{8.878521}%
\vSd{121.530045}{210.112547}{-6.929661}{8.949003}%
\vSd{121.323767}{217.544925}{-130.943779}{9.839609}%
\vSd{122.338270}{205.541139}{23.620527}{8.714504}%
\vSd{117.303025}{220.429365}{-48.680502}{1.485126}%
\vSd{118.349071}{223.921069}{-146.663242}{8.383254}%
\vSd{114.803300}{211.895229}{65.190904}{8.173030}%
\vSd{115.011987}{210.112547}{164.597654}{6.712016}%
\vSd{127.704870}{217.544925}{-74.032623}{8.853670}%
\vSd{114.886091}{205.541139}{139.234242}{9.731088}%
\vSd{125.228708}{217.544925}{111.298961}{6.843575}%
\vSd{118.468118}{217.544925}{169.440189}{9.653137}%
\vSd{117.416893}{223.921069}{-156.379473}{8.714504}%
\vSd{125.319295}{223.921069}{-40.765758}{9.731088}%
}}%
{\color{black}\vlB{%
\vSc{114.771822}{211.895229}{-40.765758}{9.731088}%
\vSc{122.268152}{205.541139}{23.620527}{8.714504}%
\vSc{129.972281}{209.032843}{73.989560}{8.878521}%
\vSc{125.205025}{217.566979}{139.234242}{9.731088}%
\vSc{117.346774}{223.921069}{-156.379473}{8.714504}%
\vSc{114.617700}{220.429365}{-106.010440}{8.878521}%
}}%
{\color{black}\put(137.36000,217.73110){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont 5}}}%
{\color{vltTeal!43}\put(173.161332,278.629872){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(173.290456,279.079872){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(173.419580,279.529872){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(173.548704,279.979872){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(173.677828,280.429872){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(173.806953,280.879872){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(173.936077,281.329872){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(174.065201,281.779872){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(174.194325,282.229872){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(174.323449,282.679872){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(174.452573,283.129872){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(174.581698,283.579872){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(174.710822,284.029872){\rule{0.986147pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(174.839946,284.479872){\rule{1.065038pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(174.969070,284.929872){\rule{1.143930pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(175.098194,285.379872){\rule{1.222822pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(175.227318,285.829872){\rule{1.293327pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(175.356443,286.279872){\rule{0.768597pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(175.485567,286.729872){\rule{0.243866pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(176.328339,286.048620){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(175.932733,286.498620){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(175.567556,286.948620){\rule{2.668842pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(176.596560,287.398620){\rule{2.323941pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(177.625565,287.848620){\rule{1.979039pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(178.654569,288.298620){\rule{1.634138pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(179.683573,288.748620){\rule{1.289236pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(180.712577,289.198620){\rule{0.944335pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(181.741582,289.648620){\rule{0.599433pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(182.770586,290.098620){\rule{0.254531pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(180.205974,272.275782){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(179.684014,272.725782){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(179.162053,273.175782){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(178.640093,273.625782){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(178.118133,274.075782){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(177.596172,274.525782){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(177.074212,274.975782){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(176.552252,275.425782){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(176.030291,275.875782){\rule{3.684254pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(175.508331,276.325782){\rule{4.117695pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(174.986371,276.775782){\rule{4.023827pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(174.464410,277.225782){\rule{2.912334pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(173.942450,277.675782){\rule{1.800841pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(173.420489,278.125782){\rule{0.689348pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(185.928076,284.279569){\rule{4.736683pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(185.752637,284.729569){\rule{4.390161pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(185.577199,285.179569){\rule{4.043638pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(185.401761,285.629569){\rule{3.697116pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(185.226323,286.079569){\rule{3.350594pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(185.050884,286.529569){\rule{3.004072pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(184.875446,286.979569){\rule{2.657550pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(184.700008,287.429569){\rule{2.311028pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(184.524569,287.879569){\rule{1.964506pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(184.349131,288.329569){\rule{1.617984pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(184.173693,288.779569){\rule{1.271462pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(183.998255,289.229569){\rule{0.924940pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(183.822816,289.679569){\rule{0.578418pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(183.647378,290.129569){\rule{0.231896pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(180.422695,272.275782){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(180.334176,272.725782){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(180.245657,273.175782){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(180.157139,273.625782){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(180.068620,274.075782){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(179.980101,274.525782){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(179.891582,274.975782){\rule{7.263899pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(179.803064,275.425782){\rule{8.381422pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(179.714545,275.875782){\rule{5.994502pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(179.626026,276.325782){\rule{2.380493pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(188.386972,275.767487){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(188.258214,276.217487){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(188.129455,276.667487){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(188.000697,277.117487){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(187.871939,277.567487){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(187.743181,278.017487){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(187.614423,278.467487){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(187.485664,278.917487){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(187.356906,279.367487){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(187.228148,279.817487){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(187.099390,280.267487){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(186.970632,280.717487){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(186.841873,281.167487){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(186.713115,281.617487){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(186.584357,282.067487){\rule{3.739294pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(186.455599,282.517487){\rule{3.997176pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(186.326841,282.967487){\rule{4.255059pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(186.198083,283.417487){\rule{4.512941pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(186.069324,283.867487){\rule{4.770823pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(178.750994,276.847191){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(177.117540,277.297191){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(175.484087,277.747191){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(173.850633,278.197191){\rule{5.196463pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(173.208783,278.647191){\rule{5.689563pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(173.416799,279.097191){\rule{5.332798pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(173.624815,279.547191){\rule{4.976032pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(173.832831,279.997191){\rule{4.619266pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(174.040847,280.447191){\rule{4.262501pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(174.248863,280.897191){\rule{3.905735pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(174.456878,281.347191){\rule{3.548970pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(174.664894,281.797191){\rule{3.192204pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(174.872910,282.247191){\rule{2.835438pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(175.080926,282.697191){\rule{2.478673pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(175.288942,283.147191){\rule{2.121907pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(175.496958,283.597191){\rule{1.765141pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(175.704974,284.047191){\rule{1.408376pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(175.912990,284.497191){\rule{1.051610pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(176.121006,284.947191){\rule{0.694844pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(176.329021,285.397191){\rule{0.338079pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(184.808836,284.279569){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(182.394919,284.729569){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(179.981002,285.179569){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(177.567085,285.629569){\rule{7.834675pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(176.915242,286.079569){\rule{8.311081pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(177.599344,286.529569){\rule{7.451540pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(178.283447,286.979569){\rule{6.591999pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(178.967550,287.429569){\rule{5.732458pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(179.651652,287.879569){\rule{4.872917pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(180.335755,288.329569){\rule{4.013376pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(181.019858,288.779569){\rule{3.153835pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(181.703960,289.229569){\rule{2.294294pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(182.388063,289.679569){\rule{1.434753pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(183.072166,290.129569){\rule{0.575212pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(186.600087,275.767487){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(182.897559,276.217487){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(179.607018,276.667487){\rule{8.522438pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(179.997422,277.117487){\rule{8.003275pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(180.387827,277.567487){\rule{7.484112pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(180.778231,278.017487){\rule{6.964950pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(181.168635,278.467487){\rule{6.445787pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(181.559040,278.917487){\rule{5.926624pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(181.949444,279.367487){\rule{5.407462pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(182.339849,279.817487){\rule{4.888299pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(182.730253,280.267487){\rule{4.369137pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(183.120658,280.717487){\rule{3.849974pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(183.511062,281.167487){\rule{3.330811pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(183.901467,281.617487){\rule{2.811649pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(184.291871,282.067487){\rule{2.292486pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(184.682276,282.517487){\rule{1.773323pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(185.072680,282.967487){\rule{1.254161pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(185.463085,283.417487){\rule{0.734998pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(185.853489,283.867487){\rule{0.215835pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(179.493345,276.847191){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(179.344596,277.297191){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(179.195846,277.747191){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(179.047096,278.197191){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(178.898346,278.647191){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(178.749597,279.097191){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(178.600847,279.547191){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(178.452097,279.997191){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(178.303347,280.447191){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(178.154598,280.897191){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(178.005848,281.347191){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(177.857098,281.797191){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(177.708348,282.247191){\rule{6.739428pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(177.559599,282.697191){\rule{7.278582pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(177.410849,283.147191){\rule{7.817736pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(177.262099,283.597191){\rule{8.356890pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(177.113349,284.047191){\rule{8.896044pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(176.964600,284.497191){\rule{6.676855pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(176.815850,284.947191){\rule{4.411688pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(176.667100,285.397191){\rule{2.146521pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{179.248831}{272.275782}{101.128471}{4.659012}%
\vSd{188.138957}{275.767487}{73.989560}{8.878521}%
\vSd{186.014327}{284.279569}{0.258701}{4.884413}%
\vSd{176.217563}{276.847191}{108.291562}{9.691105}%
\vSd{172.784376}{287.164008}{-106.010440}{8.878521}%
\vSd{179.528509}{276.847191}{-6.929661}{8.949003}%
\vSd{179.322231}{284.279569}{-130.943779}{9.839609}%
\vSd{180.336734}{272.275782}{23.620527}{8.714504}%
\vSd{175.301489}{287.164008}{-48.680502}{1.485126}%
\vSd{176.347535}{290.655713}{-146.663242}{8.383254}%
\vSd{172.801764}{278.629872}{65.190904}{8.173030}%
\vSd{173.010451}{276.847191}{164.597654}{6.712016}%
\vSd{185.703334}{284.279569}{-74.032623}{8.853670}%
\vSd{172.884555}{272.275782}{139.234242}{9.731088}%
\vSd{183.227171}{284.279569}{111.298961}{6.843575}%
\vSd{176.466582}{284.279569}{169.440189}{9.653137}%
\vSd{175.415357}{290.655713}{-156.379473}{8.714504}%
\vSd{183.317759}{290.655713}{-40.765758}{9.731088}%
}}%
{\color{black}\vlB{%
\vSc{172.770285}{278.629872}{-40.765758}{9.731088}%
\vSc{180.266615}{272.275782}{23.620527}{8.714504}%
\vSc{187.970745}{275.767487}{73.989560}{8.878521}%
\vSc{183.203489}{284.301623}{139.234242}{9.731088}%
\vSc{175.345238}{290.655713}{-156.379473}{8.714504}%
\vSc{172.616164}{287.164008}{-106.010440}{8.878521}%
}}%
{\color{black}\put(195.35846,284.46575){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont 2}}}%
{\color{vltTeal!43}\put(72.705046,265.580164){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(72.834170,266.030164){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(72.963294,266.480164){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(73.092418,266.930164){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(73.221542,267.380164){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(73.350667,267.830164){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(73.479791,268.280164){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(73.608915,268.730164){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(73.738039,269.180164){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(73.867163,269.630164){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(73.996287,270.080164){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(74.125412,270.530164){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(74.254536,270.980164){\rule{0.986147pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(74.383660,271.430164){\rule{1.065038pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(74.512784,271.880164){\rule{1.143930pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(74.641908,272.330164){\rule{1.222822pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(74.771032,272.780164){\rule{1.293327pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(74.900157,273.230164){\rule{0.768597pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(75.029281,273.680164){\rule{0.243866pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(75.872053,272.998912){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(75.476447,273.448912){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(75.111270,273.898912){\rule{2.668842pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(76.140274,274.348912){\rule{2.323941pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(77.169279,274.798912){\rule{1.979039pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(78.198283,275.248912){\rule{1.634138pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(79.227287,275.698912){\rule{1.289236pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(80.256291,276.148912){\rule{0.944335pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(81.285296,276.598912){\rule{0.599433pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(82.314300,277.048912){\rule{0.254531pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(79.749688,259.226074){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(79.227728,259.676074){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(78.705767,260.126074){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(78.183807,260.576074){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(77.661847,261.026074){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(77.139886,261.476074){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(76.617926,261.926074){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(76.095966,262.376074){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(75.574005,262.826074){\rule{3.684254pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(75.052045,263.276074){\rule{4.117695pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(74.530085,263.726074){\rule{4.023827pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(74.008124,264.176074){\rule{2.912334pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(73.486164,264.626074){\rule{1.800841pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(72.964204,265.076074){\rule{0.689348pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(85.471790,271.229860){\rule{4.736683pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(85.296351,271.679860){\rule{4.390161pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(85.120913,272.129860){\rule{4.043638pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(84.945475,272.579860){\rule{3.697116pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(84.770037,273.029860){\rule{3.350594pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(84.594598,273.479860){\rule{3.004072pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(84.419160,273.929860){\rule{2.657550pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(84.243722,274.379860){\rule{2.311028pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(84.068284,274.829860){\rule{1.964506pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(83.892845,275.279860){\rule{1.617984pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(83.717407,275.729860){\rule{1.271462pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(83.541969,276.179860){\rule{0.924940pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(83.366530,276.629860){\rule{0.578418pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(83.191092,277.079860){\rule{0.231896pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(79.966409,259.226074){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(79.877890,259.676074){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(79.789371,260.126074){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(79.700853,260.576074){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(79.612334,261.026074){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(79.523815,261.476074){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(79.435297,261.926074){\rule{7.263899pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(79.346778,262.376074){\rule{8.381422pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(79.258259,262.826074){\rule{5.994502pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(79.169740,263.276074){\rule{2.380493pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(87.930686,262.717779){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(87.801928,263.167779){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(87.673169,263.617779){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(87.544411,264.067779){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(87.415653,264.517779){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(87.286895,264.967779){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(87.158137,265.417779){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(87.029378,265.867779){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(86.900620,266.317779){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(86.771862,266.767779){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(86.643104,267.217779){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(86.514346,267.667779){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(86.385588,268.117779){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(86.256829,268.567779){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(86.128071,269.017779){\rule{3.739294pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(85.999313,269.467779){\rule{3.997176pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(85.870555,269.917779){\rule{4.255059pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(85.741797,270.367779){\rule{4.512941pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(85.613038,270.817779){\rule{4.770823pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(78.294708,263.797482){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(76.661254,264.247482){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(75.027801,264.697482){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(73.394347,265.147482){\rule{5.196463pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(72.752497,265.597482){\rule{5.689563pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(72.960513,266.047482){\rule{5.332798pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(73.168529,266.497482){\rule{4.976032pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(73.376545,266.947482){\rule{4.619266pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(73.584561,267.397482){\rule{4.262501pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(73.792577,267.847482){\rule{3.905735pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(74.000592,268.297482){\rule{3.548970pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(74.208608,268.747482){\rule{3.192204pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(74.416624,269.197482){\rule{2.835438pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(74.624640,269.647482){\rule{2.478673pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(74.832656,270.097482){\rule{2.121907pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(75.040672,270.547482){\rule{1.765141pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(75.248688,270.997482){\rule{1.408376pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(75.456704,271.447482){\rule{1.051610pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(75.664720,271.897482){\rule{0.694844pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(75.872736,272.347482){\rule{0.338079pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(84.352550,271.229860){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(81.938633,271.679860){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(79.524716,272.129860){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(77.110799,272.579860){\rule{7.834675pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(76.458956,273.029860){\rule{8.311081pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(77.143058,273.479860){\rule{7.451540pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(77.827161,273.929860){\rule{6.591999pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(78.511264,274.379860){\rule{5.732458pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(79.195366,274.829860){\rule{4.872917pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(79.879469,275.279860){\rule{4.013376pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(80.563572,275.729860){\rule{3.153835pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(81.247674,276.179860){\rule{2.294294pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(81.931777,276.629860){\rule{1.434753pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(82.615880,277.079860){\rule{0.575212pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(86.143801,262.717779){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(82.441273,263.167779){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(79.150732,263.617779){\rule{8.522438pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(79.541136,264.067779){\rule{8.003275pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(79.931541,264.517779){\rule{7.484112pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(80.321945,264.967779){\rule{6.964950pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(80.712350,265.417779){\rule{6.445787pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(81.102754,265.867779){\rule{5.926624pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(81.493158,266.317779){\rule{5.407462pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(81.883563,266.767779){\rule{4.888299pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(82.273967,267.217779){\rule{4.369137pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(82.664372,267.667779){\rule{3.849974pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(83.054776,268.117779){\rule{3.330811pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(83.445181,268.567779){\rule{2.811649pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(83.835585,269.017779){\rule{2.292486pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(84.225990,269.467779){\rule{1.773323pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(84.616394,269.917779){\rule{1.254161pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(85.006799,270.367779){\rule{0.734998pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(85.397203,270.817779){\rule{0.215835pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(79.037060,263.797482){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(78.888310,264.247482){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(78.739560,264.697482){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(78.590810,265.147482){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(78.442061,265.597482){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(78.293311,266.047482){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(78.144561,266.497482){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(77.995811,266.947482){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(77.847062,267.397482){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(77.698312,267.847482){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(77.549562,268.297482){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(77.400812,268.747482){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(77.252063,269.197482){\rule{6.739428pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(77.103313,269.647482){\rule{7.278582pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(76.954563,270.097482){\rule{7.817736pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(76.805813,270.547482){\rule{8.356890pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(76.657064,270.997482){\rule{8.896044pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(76.508314,271.447482){\rule{6.676855pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(76.359564,271.897482){\rule{4.411688pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(76.210814,272.347482){\rule{2.146521pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{78.792545}{259.226074}{101.128471}{4.659012}%
\vSd{87.682671}{262.717779}{73.989560}{8.878521}%
\vSd{85.558041}{271.229860}{0.258701}{4.884413}%
\vSd{75.761278}{263.797482}{108.291562}{9.691105}%
\vSd{72.328090}{274.114300}{-106.010440}{8.878521}%
\vSd{79.072223}{263.797482}{-6.929661}{8.949003}%
\vSd{78.865945}{271.229860}{-130.943779}{9.839609}%
\vSd{79.880448}{259.226074}{23.620527}{8.714504}%
\vSd{74.845203}{274.114300}{-48.680502}{1.485126}%
\vSd{75.891249}{277.606004}{-146.663242}{8.383254}%
\vSd{72.345478}{265.580164}{65.190904}{8.173030}%
\vSd{72.554165}{263.797482}{164.597654}{6.712016}%
\vSd{85.247048}{271.229860}{-74.032623}{8.853670}%
\vSd{72.428269}{259.226074}{139.234242}{9.731088}%
\vSd{82.770886}{271.229860}{111.298961}{6.843575}%
\vSd{76.010296}{271.229860}{169.440189}{9.653137}%
\vSd{74.959071}{277.606004}{-156.379473}{8.714504}%
\vSd{82.861473}{277.606004}{-40.765758}{9.731088}%
}}%
{\color{black}\vlB{%
\vSc{72.314000}{265.580164}{-40.765758}{9.731088}%
\vSc{79.810329}{259.226074}{23.620527}{8.714504}%
\vSc{87.514459}{262.717779}{73.989560}{8.878521}%
\vSc{82.747203}{271.251914}{139.234242}{9.731088}%
\vSc{74.888952}{277.606004}{-156.379473}{8.714504}%
\vSc{72.159878}{274.114300}{-106.010440}{8.878521}%
}}%
{\color{black}\put(94.90218,271.41604){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont 1}}}%
{\color{vltRed!43}\put(115.162868,360.433021){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltRed!43}\put(115.291992,360.883021){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltRed!43}\put(115.421116,361.333021){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltRed!43}\put(115.550241,361.783021){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltRed!43}\put(115.679365,362.233021){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltRed!43}\put(115.808489,362.683021){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltRed!43}\put(115.937613,363.133021){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltRed!43}\put(116.066737,363.583021){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltRed!43}\put(116.195861,364.033021){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltRed!43}\put(116.324985,364.483021){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltRed!43}\put(116.454110,364.933021){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltRed!43}\put(116.583234,365.383021){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltRed!43}\put(116.712358,365.833021){\rule{0.986147pt}{0.460000pt}}}%
{\color{vltRed!43}\put(116.841482,366.283021){\rule{1.065038pt}{0.460000pt}}}%
{\color{vltRed!43}\put(116.970606,366.733021){\rule{1.143930pt}{0.460000pt}}}%
{\color{vltRed!43}\put(117.099730,367.183021){\rule{1.222822pt}{0.460000pt}}}%
{\color{vltRed!43}\put(117.228855,367.633021){\rule{1.293327pt}{0.460000pt}}}%
{\color{vltRed!43}\put(117.357979,368.083021){\rule{0.768597pt}{0.460000pt}}}%
{\color{vltRed!43}\put(117.487103,368.533021){\rule{0.243866pt}{0.460000pt}}}%
{\color{vltRed!40}\put(118.329875,367.851769){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltRed!40}\put(117.934269,368.301769){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltRed!40}\put(117.569092,368.751769){\rule{2.668842pt}{0.460000pt}}}%
{\color{vltRed!40}\put(118.598097,369.201769){\rule{2.323941pt}{0.460000pt}}}%
{\color{vltRed!40}\put(119.627101,369.651769){\rule{1.979039pt}{0.460000pt}}}%
{\color{vltRed!40}\put(120.656105,370.101769){\rule{1.634138pt}{0.460000pt}}}%
{\color{vltRed!40}\put(121.685109,370.551769){\rule{1.289236pt}{0.460000pt}}}%
{\color{vltRed!40}\put(122.714114,371.001769){\rule{0.944335pt}{0.460000pt}}}%
{\color{vltRed!40}\put(123.743118,371.451769){\rule{0.599433pt}{0.460000pt}}}%
{\color{vltRed!40}\put(124.772122,371.901769){\rule{0.254531pt}{0.460000pt}}}%
{\color{vltRed!53}\put(122.207510,354.078931){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltRed!53}\put(121.685550,354.528931){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltRed!53}\put(121.163590,354.978931){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltRed!53}\put(120.641629,355.428931){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltRed!53}\put(120.119669,355.878931){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltRed!53}\put(119.597709,356.328931){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltRed!53}\put(119.075748,356.778931){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltRed!53}\put(118.553788,357.228931){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltRed!53}\put(118.031827,357.678931){\rule{3.684254pt}{0.460000pt}}}%
{\color{vltRed!53}\put(117.509867,358.128931){\rule{4.117695pt}{0.460000pt}}}%
{\color{vltRed!53}\put(116.987907,358.578931){\rule{4.023827pt}{0.460000pt}}}%
{\color{vltRed!53}\put(116.465946,359.028931){\rule{2.912334pt}{0.460000pt}}}%
{\color{vltRed!53}\put(115.943986,359.478931){\rule{1.800841pt}{0.460000pt}}}%
{\color{vltRed!53}\put(115.422026,359.928931){\rule{0.689348pt}{0.460000pt}}}%
{\color{vltRed!44}\put(127.929612,366.082717){\rule{4.736683pt}{0.460000pt}}}%
{\color{vltRed!44}\put(127.754174,366.532717){\rule{4.390161pt}{0.460000pt}}}%
{\color{vltRed!44}\put(127.578735,366.982717){\rule{4.043638pt}{0.460000pt}}}%
{\color{vltRed!44}\put(127.403297,367.432717){\rule{3.697116pt}{0.460000pt}}}%
{\color{vltRed!44}\put(127.227859,367.882717){\rule{3.350594pt}{0.460000pt}}}%
{\color{vltRed!44}\put(127.052421,368.332717){\rule{3.004072pt}{0.460000pt}}}%
{\color{vltRed!44}\put(126.876982,368.782717){\rule{2.657550pt}{0.460000pt}}}%
{\color{vltRed!44}\put(126.701544,369.232717){\rule{2.311028pt}{0.460000pt}}}%
{\color{vltRed!44}\put(126.526106,369.682717){\rule{1.964506pt}{0.460000pt}}}%
{\color{vltRed!44}\put(126.350667,370.132717){\rule{1.617984pt}{0.460000pt}}}%
{\color{vltRed!44}\put(126.175229,370.582717){\rule{1.271462pt}{0.460000pt}}}%
{\color{vltRed!44}\put(125.999791,371.032717){\rule{0.924940pt}{0.460000pt}}}%
{\color{vltRed!44}\put(125.824353,371.482717){\rule{0.578418pt}{0.460000pt}}}%
{\color{vltRed!44}\put(125.648914,371.932717){\rule{0.231896pt}{0.460000pt}}}%
{\color{vltRed!56}\put(122.424231,354.078931){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltRed!56}\put(122.335712,354.528931){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltRed!56}\put(122.247194,354.978931){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltRed!56}\put(122.158675,355.428931){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltRed!56}\put(122.070156,355.878931){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltRed!56}\put(121.981637,356.328931){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltRed!56}\put(121.893119,356.778931){\rule{7.263899pt}{0.460000pt}}}%
{\color{vltRed!56}\put(121.804600,357.228931){\rule{8.381422pt}{0.460000pt}}}%
{\color{vltRed!56}\put(121.716081,357.678931){\rule{5.994502pt}{0.460000pt}}}%
{\color{vltRed!56}\put(121.627563,358.128931){\rule{2.380493pt}{0.460000pt}}}%
{\color{vltRed!50}\put(130.388508,357.570635){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltRed!50}\put(130.259750,358.020635){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltRed!50}\put(130.130992,358.470635){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltRed!50}\put(130.002233,358.920635){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltRed!50}\put(129.873475,359.370635){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltRed!50}\put(129.744717,359.820635){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltRed!50}\put(129.615959,360.270635){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltRed!50}\put(129.487201,360.720635){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltRed!50}\put(129.358442,361.170635){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltRed!50}\put(129.229684,361.620635){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltRed!50}\put(129.100926,362.070635){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltRed!50}\put(128.972168,362.520635){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltRed!50}\put(128.843410,362.970635){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltRed!50}\put(128.714652,363.420635){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltRed!50}\put(128.585893,363.870635){\rule{3.739294pt}{0.460000pt}}}%
{\color{vltRed!50}\put(128.457135,364.320635){\rule{3.997176pt}{0.460000pt}}}%
{\color{vltRed!50}\put(128.328377,364.770635){\rule{4.255059pt}{0.460000pt}}}%
{\color{vltRed!50}\put(128.199619,365.220635){\rule{4.512941pt}{0.460000pt}}}%
{\color{vltRed!50}\put(128.070861,365.670635){\rule{4.770823pt}{0.460000pt}}}%
{\color{vltRed!43}\put(120.752530,358.650339){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltRed!43}\put(119.119076,359.100339){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltRed!43}\put(117.485623,359.550339){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltRed!43}\put(115.852169,360.000339){\rule{5.196463pt}{0.460000pt}}}%
{\color{vltRed!43}\put(115.210319,360.450339){\rule{5.689563pt}{0.460000pt}}}%
{\color{vltRed!43}\put(115.418335,360.900339){\rule{5.332798pt}{0.460000pt}}}%
{\color{vltRed!43}\put(115.626351,361.350339){\rule{4.976032pt}{0.460000pt}}}%
{\color{vltRed!43}\put(115.834367,361.800339){\rule{4.619266pt}{0.460000pt}}}%
{\color{vltRed!43}\put(116.042383,362.250339){\rule{4.262501pt}{0.460000pt}}}%
{\color{vltRed!43}\put(116.250399,362.700339){\rule{3.905735pt}{0.460000pt}}}%
{\color{vltRed!43}\put(116.458415,363.150339){\rule{3.548970pt}{0.460000pt}}}%
{\color{vltRed!43}\put(116.666431,363.600339){\rule{3.192204pt}{0.460000pt}}}%
{\color{vltRed!43}\put(116.874446,364.050339){\rule{2.835438pt}{0.460000pt}}}%
{\color{vltRed!43}\put(117.082462,364.500339){\rule{2.478673pt}{0.460000pt}}}%
{\color{vltRed!43}\put(117.290478,364.950339){\rule{2.121907pt}{0.460000pt}}}%
{\color{vltRed!43}\put(117.498494,365.400339){\rule{1.765141pt}{0.460000pt}}}%
{\color{vltRed!43}\put(117.706510,365.850339){\rule{1.408376pt}{0.460000pt}}}%
{\color{vltRed!43}\put(117.914526,366.300339){\rule{1.051610pt}{0.460000pt}}}%
{\color{vltRed!43}\put(118.122542,366.750339){\rule{0.694844pt}{0.460000pt}}}%
{\color{vltRed!43}\put(118.330558,367.200339){\rule{0.338079pt}{0.460000pt}}}%
{\color{vltRed!39}\put(126.810373,366.082717){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltRed!39}\put(124.396456,366.532717){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltRed!39}\put(121.982539,366.982717){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltRed!39}\put(119.568622,367.432717){\rule{7.834675pt}{0.460000pt}}}%
{\color{vltRed!39}\put(118.916778,367.882717){\rule{8.311081pt}{0.460000pt}}}%
{\color{vltRed!39}\put(119.600881,368.332717){\rule{7.451540pt}{0.460000pt}}}%
{\color{vltRed!39}\put(120.284983,368.782717){\rule{6.591999pt}{0.460000pt}}}%
{\color{vltRed!39}\put(120.969086,369.232717){\rule{5.732458pt}{0.460000pt}}}%
{\color{vltRed!39}\put(121.653189,369.682717){\rule{4.872917pt}{0.460000pt}}}%
{\color{vltRed!39}\put(122.337291,370.132717){\rule{4.013376pt}{0.460000pt}}}%
{\color{vltRed!39}\put(123.021394,370.582717){\rule{3.153835pt}{0.460000pt}}}%
{\color{vltRed!39}\put(123.705497,371.032717){\rule{2.294294pt}{0.460000pt}}}%
{\color{vltRed!39}\put(124.389599,371.482717){\rule{1.434753pt}{0.460000pt}}}%
{\color{vltRed!39}\put(125.073702,371.932717){\rule{0.575212pt}{0.460000pt}}}%
{\color{vltRed!48}\put(128.601623,357.570635){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltRed!48}\put(124.899096,358.020635){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltRed!48}\put(121.608554,358.470635){\rule{8.522438pt}{0.460000pt}}}%
{\color{vltRed!48}\put(121.998958,358.920635){\rule{8.003275pt}{0.460000pt}}}%
{\color{vltRed!48}\put(122.389363,359.370635){\rule{7.484112pt}{0.460000pt}}}%
{\color{vltRed!48}\put(122.779767,359.820635){\rule{6.964950pt}{0.460000pt}}}%
{\color{vltRed!48}\put(123.170172,360.270635){\rule{6.445787pt}{0.460000pt}}}%
{\color{vltRed!48}\put(123.560576,360.720635){\rule{5.926624pt}{0.460000pt}}}%
{\color{vltRed!48}\put(123.950981,361.170635){\rule{5.407462pt}{0.460000pt}}}%
{\color{vltRed!48}\put(124.341385,361.620635){\rule{4.888299pt}{0.460000pt}}}%
{\color{vltRed!48}\put(124.731790,362.070635){\rule{4.369137pt}{0.460000pt}}}%
{\color{vltRed!48}\put(125.122194,362.520635){\rule{3.849974pt}{0.460000pt}}}%
{\color{vltRed!48}\put(125.512598,362.970635){\rule{3.330811pt}{0.460000pt}}}%
{\color{vltRed!48}\put(125.903003,363.420635){\rule{2.811649pt}{0.460000pt}}}%
{\color{vltRed!48}\put(126.293407,363.870635){\rule{2.292486pt}{0.460000pt}}}%
{\color{vltRed!48}\put(126.683812,364.320635){\rule{1.773323pt}{0.460000pt}}}%
{\color{vltRed!48}\put(127.074216,364.770635){\rule{1.254161pt}{0.460000pt}}}%
{\color{vltRed!48}\put(127.464621,365.220635){\rule{0.734998pt}{0.460000pt}}}%
{\color{vltRed!48}\put(127.855025,365.670635){\rule{0.215835pt}{0.460000pt}}}%
{\color{vltRed!40}\put(121.494882,358.650339){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltRed!40}\put(121.346132,359.100339){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltRed!40}\put(121.197382,359.550339){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltRed!40}\put(121.048632,360.000339){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltRed!40}\put(120.899883,360.450339){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltRed!40}\put(120.751133,360.900339){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltRed!40}\put(120.602383,361.350339){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltRed!40}\put(120.453633,361.800339){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltRed!40}\put(120.304884,362.250339){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltRed!40}\put(120.156134,362.700339){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltRed!40}\put(120.007384,363.150339){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltRed!40}\put(119.858634,363.600339){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltRed!40}\put(119.709885,364.050339){\rule{6.739428pt}{0.460000pt}}}%
{\color{vltRed!40}\put(119.561135,364.500339){\rule{7.278582pt}{0.460000pt}}}%
{\color{vltRed!40}\put(119.412385,364.950339){\rule{7.817736pt}{0.460000pt}}}%
{\color{vltRed!40}\put(119.263635,365.400339){\rule{8.356890pt}{0.460000pt}}}%
{\color{vltRed!40}\put(119.114886,365.850339){\rule{8.896044pt}{0.460000pt}}}%
{\color{vltRed!40}\put(118.966136,366.300339){\rule{6.676855pt}{0.460000pt}}}%
{\color{vltRed!40}\put(118.817386,366.750339){\rule{4.411688pt}{0.460000pt}}}%
{\color{vltRed!40}\put(118.668636,367.200339){\rule{2.146521pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSd{121.250368}{354.078931}{101.128471}{4.659012}%
\vSd{130.140493}{357.570635}{73.989560}{8.878521}%
\vSd{128.015864}{366.082717}{0.258701}{4.884413}%
\vSd{118.219100}{358.650339}{108.291562}{9.691105}%
\vSd{114.785912}{368.967157}{-106.010440}{8.878521}%
\vSd{121.530045}{358.650339}{-6.929661}{8.949003}%
\vSd{121.323767}{366.082717}{-130.943779}{9.839609}%
\vSd{122.338270}{354.078931}{23.620527}{8.714504}%
\vSd{117.303025}{368.967157}{-48.680502}{1.485126}%
\vSd{118.349071}{372.458861}{-146.663242}{8.383254}%
\vSd{114.803300}{360.433021}{65.190904}{8.173030}%
\vSd{115.011987}{358.650339}{164.597654}{6.712016}%
\vSd{127.704870}{366.082717}{-74.032623}{8.853670}%
\vSd{114.886091}{354.078931}{139.234242}{9.731088}%
\vSd{125.228708}{366.082717}{111.298961}{6.843575}%
\vSd{118.468118}{366.082717}{169.440189}{9.653137}%
\vSd{117.416893}{372.458861}{-156.379473}{8.714504}%
\vSd{125.319295}{372.458861}{-40.765758}{9.731088}%
}}%
{\color{black}\vlB{%
\vSc{114.771822}{360.433021}{-40.765758}{9.731088}%
\vSc{122.268152}{354.078931}{23.620527}{8.714504}%
\vSc{129.972281}{357.570635}{73.989560}{8.878521}%
\vSc{125.205025}{366.104771}{139.234242}{9.731088}%
\vSc{117.346774}{372.458861}{-156.379473}{8.714504}%
\vSc{114.617700}{368.967157}{-106.010440}{8.878521}%
}}%
{\color{black}\put(137.36000,366.26890){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont 4}}}%
{\color{black}\put(124.00000,197.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $A=(1,2,3,4),\quad B=(1,2,3,5)$}}}%
{\color{vltTeal!13}\put(291.000000,334.000000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,334.450000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,334.900000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,335.350000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,335.800000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,336.250000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,336.700000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,337.150000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,337.600000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,338.050000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,338.500000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,338.950000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,339.400000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,339.850000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,340.300000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,340.750000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,341.200000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,341.650000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,342.100000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,342.550000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,343.000000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,343.450000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,343.900000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,344.350000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,344.800000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,345.250000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,345.700000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,346.150000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,346.600000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,347.050000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,347.500000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,347.950000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,348.400000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,348.850000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,349.300000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,349.750000){\rule{16.000000pt}{0.460000pt}}}%
{\color{black}\put(299.00000,342.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\put(315.00000,342.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\put(331.00000,342.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\put(347.00000,342.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{vltTeal!13}\put(355.000000,334.000000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,334.450000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,334.900000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,335.350000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,335.800000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,336.250000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,336.700000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,337.150000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,337.600000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,338.050000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,338.500000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,338.950000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,339.400000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,339.850000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,340.300000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,340.750000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,341.200000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,341.650000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,342.100000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,342.550000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,343.000000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,343.450000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,343.900000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,344.350000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,344.800000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,345.250000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,345.700000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,346.150000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,346.600000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,347.050000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,347.500000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,347.950000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,348.400000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,348.850000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,349.300000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,349.750000){\rule{16.000000pt}{0.460000pt}}}%
{\color{black}\put(363.00000,342.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\put(379.00000,342.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\put(395.00000,342.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\put(411.00000,342.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\put(299.00000,326.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{vltTeal!13}\put(307.000000,318.000000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,318.450000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,318.900000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,319.350000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,319.800000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,320.250000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,320.700000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,321.150000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,321.600000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,322.050000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,322.500000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,322.950000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,323.400000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,323.850000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,324.300000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,324.750000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,325.200000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,325.650000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,326.100000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,326.550000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,327.000000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,327.450000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,327.900000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,328.350000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,328.800000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,329.250000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,329.700000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,330.150000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,330.600000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,331.050000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,331.500000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,331.950000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,332.400000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,332.850000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,333.300000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,333.750000){\rule{16.000000pt}{0.460000pt}}}%
{\color{black}\put(315.00000,326.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\put(331.00000,326.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\put(347.00000,326.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\put(363.00000,326.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{vltTeal!13}\put(371.000000,318.000000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,318.450000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,318.900000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,319.350000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,319.800000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,320.250000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,320.700000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,321.150000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,321.600000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,322.050000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,322.500000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,322.950000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,323.400000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,323.850000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,324.300000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,324.750000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,325.200000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,325.650000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,326.100000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,326.550000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,327.000000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,327.450000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,327.900000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,328.350000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,328.800000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,329.250000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,329.700000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,330.150000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,330.600000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,331.050000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,331.500000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,331.950000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,332.400000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,332.850000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,333.300000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,333.750000){\rule{16.000000pt}{0.460000pt}}}%
{\color{black}\put(379.00000,326.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\put(395.00000,326.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\put(411.00000,326.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\put(299.00000,310.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\put(315.00000,310.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{vltTeal!13}\put(323.000000,302.000000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,302.450000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,302.900000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,303.350000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,303.800000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,304.250000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,304.700000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,305.150000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,305.600000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,306.050000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,306.500000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,306.950000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,307.400000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,307.850000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,308.300000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,308.750000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,309.200000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,309.650000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,310.100000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,310.550000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,311.000000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,311.450000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,311.900000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,312.350000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,312.800000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,313.250000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,313.700000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,314.150000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,314.600000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,315.050000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,315.500000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,315.950000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,316.400000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,316.850000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,317.300000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,317.750000){\rule{16.000000pt}{0.460000pt}}}%
{\color{black}\put(331.00000,310.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\put(347.00000,310.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\put(363.00000,310.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\put(379.00000,310.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{vltTeal!13}\put(387.000000,302.000000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,302.450000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,302.900000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,303.350000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,303.800000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,304.250000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,304.700000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,305.150000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,305.600000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,306.050000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,306.500000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,306.950000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,307.400000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,307.850000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,308.300000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,308.750000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,309.200000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,309.650000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,310.100000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,310.550000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,311.000000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,311.450000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,311.900000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,312.350000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,312.800000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,313.250000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,313.700000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,314.150000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,314.600000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,315.050000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,315.500000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,315.950000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,316.400000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,316.850000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,317.300000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,317.750000){\rule{16.000000pt}{0.460000pt}}}%
{\color{black}\put(395.00000,310.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\put(411.00000,310.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\put(299.00000,294.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\put(315.00000,294.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\put(331.00000,294.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{vltTeal!13}\put(339.000000,286.000000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(339.000000,286.450000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(339.000000,286.900000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(339.000000,287.350000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(339.000000,287.800000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(339.000000,288.250000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(339.000000,288.700000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(339.000000,289.150000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(339.000000,289.600000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(339.000000,290.050000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(339.000000,290.500000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(339.000000,290.950000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(339.000000,291.400000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(339.000000,291.850000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(339.000000,292.300000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(339.000000,292.750000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(339.000000,293.200000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(339.000000,293.650000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(339.000000,294.100000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(339.000000,294.550000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(339.000000,295.000000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(339.000000,295.450000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(339.000000,295.900000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(339.000000,296.350000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(339.000000,296.800000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(339.000000,297.250000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(339.000000,297.700000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(339.000000,298.150000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(339.000000,298.600000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(339.000000,299.050000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(339.000000,299.500000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(339.000000,299.950000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(339.000000,300.400000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(339.000000,300.850000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(339.000000,301.300000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(339.000000,301.750000){\rule{16.000000pt}{0.460000pt}}}%
{\color{black}\put(347.00000,294.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\put(363.00000,294.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\put(379.00000,294.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\put(395.00000,294.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\put(411.00000,294.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{vltTeal!13}\put(291.000000,270.000000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,270.450000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,270.900000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,271.350000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,271.800000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,272.250000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,272.700000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,273.150000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,273.600000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,274.050000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,274.500000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,274.950000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,275.400000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,275.850000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,276.300000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,276.750000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,277.200000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,277.650000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,278.100000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,278.550000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,279.000000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,279.450000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,279.900000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,280.350000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,280.800000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,281.250000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,281.700000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,282.150000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,282.600000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,283.050000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,283.500000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,283.950000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,284.400000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,284.850000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,285.300000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(291.000000,285.750000){\rule{16.000000pt}{0.460000pt}}}%
{\color{black}\put(299.00000,278.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\put(315.00000,278.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\put(331.00000,278.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\put(347.00000,278.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{vltTeal!13}\put(355.000000,270.000000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,270.450000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,270.900000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,271.350000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,271.800000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,272.250000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,272.700000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,273.150000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,273.600000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,274.050000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,274.500000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,274.950000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,275.400000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,275.850000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,276.300000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,276.750000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,277.200000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,277.650000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,278.100000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,278.550000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,279.000000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,279.450000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,279.900000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,280.350000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,280.800000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,281.250000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,281.700000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,282.150000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,282.600000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,283.050000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,283.500000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,283.950000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,284.400000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,284.850000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,285.300000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(355.000000,285.750000){\rule{16.000000pt}{0.460000pt}}}%
{\color{black}\put(363.00000,278.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\put(379.00000,278.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\put(395.00000,278.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\put(411.00000,278.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\put(299.00000,262.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{vltTeal!13}\put(307.000000,254.000000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,254.450000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,254.900000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,255.350000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,255.800000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,256.250000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,256.700000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,257.150000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,257.600000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,258.050000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,258.500000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,258.950000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,259.400000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,259.850000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,260.300000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,260.750000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,261.200000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,261.650000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,262.100000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,262.550000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,263.000000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,263.450000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,263.900000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,264.350000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,264.800000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,265.250000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,265.700000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,266.150000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,266.600000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,267.050000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,267.500000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,267.950000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,268.400000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,268.850000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,269.300000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(307.000000,269.750000){\rule{16.000000pt}{0.460000pt}}}%
{\color{black}\put(315.00000,262.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\put(331.00000,262.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\put(347.00000,262.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\put(363.00000,262.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{vltTeal!13}\put(371.000000,254.000000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,254.450000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,254.900000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,255.350000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,255.800000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,256.250000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,256.700000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,257.150000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,257.600000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,258.050000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,258.500000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,258.950000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,259.400000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,259.850000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,260.300000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,260.750000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,261.200000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,261.650000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,262.100000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,262.550000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,263.000000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,263.450000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,263.900000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,264.350000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,264.800000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,265.250000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,265.700000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,266.150000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,266.600000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,267.050000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,267.500000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,267.950000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,268.400000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,268.850000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,269.300000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(371.000000,269.750000){\rule{16.000000pt}{0.460000pt}}}%
{\color{black}\put(379.00000,262.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\put(395.00000,262.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\put(411.00000,262.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\put(299.00000,246.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\put(315.00000,246.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{vltTeal!13}\put(323.000000,238.000000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,238.450000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,238.900000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,239.350000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,239.800000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,240.250000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,240.700000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,241.150000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,241.600000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,242.050000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,242.500000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,242.950000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,243.400000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,243.850000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,244.300000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,244.750000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,245.200000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,245.650000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,246.100000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,246.550000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,247.000000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,247.450000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,247.900000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,248.350000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,248.800000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,249.250000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,249.700000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,250.150000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,250.600000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,251.050000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,251.500000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,251.950000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,252.400000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,252.850000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,253.300000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(323.000000,253.750000){\rule{16.000000pt}{0.460000pt}}}%
{\color{black}\put(331.00000,246.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\put(347.00000,246.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\put(363.00000,246.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\put(379.00000,246.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{vltTeal!13}\put(387.000000,238.000000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,238.450000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,238.900000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,239.350000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,239.800000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,240.250000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,240.700000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,241.150000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,241.600000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,242.050000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,242.500000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,242.950000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,243.400000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,243.850000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,244.300000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,244.750000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,245.200000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,245.650000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,246.100000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,246.550000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,247.000000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,247.450000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,247.900000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,248.350000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,248.800000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,249.250000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,249.700000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,250.150000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,250.600000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,251.050000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,251.500000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,251.950000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,252.400000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,252.850000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,253.300000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(387.000000,253.750000){\rule{16.000000pt}{0.460000pt}}}%
{\color{black}\put(395.00000,246.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\put(411.00000,246.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\put(299.00000,230.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\put(315.00000,230.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\put(331.00000,230.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\put(347.00000,230.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\put(363.00000,230.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\put(379.00000,230.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\put(395.00000,230.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{vltTeal!13}\put(403.000000,222.000000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(403.000000,222.450000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(403.000000,222.900000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(403.000000,223.350000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(403.000000,223.800000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(403.000000,224.250000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(403.000000,224.700000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(403.000000,225.150000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(403.000000,225.600000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(403.000000,226.050000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(403.000000,226.500000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(403.000000,226.950000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(403.000000,227.400000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(403.000000,227.850000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(403.000000,228.300000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(403.000000,228.750000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(403.000000,229.200000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(403.000000,229.650000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(403.000000,230.100000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(403.000000,230.550000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(403.000000,231.000000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(403.000000,231.450000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(403.000000,231.900000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(403.000000,232.350000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(403.000000,232.800000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(403.000000,233.250000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(403.000000,233.700000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(403.000000,234.150000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(403.000000,234.600000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(403.000000,235.050000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(403.000000,235.500000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(403.000000,235.950000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(403.000000,236.400000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(403.000000,236.850000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(403.000000,237.300000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(403.000000,237.750000){\rule{16.000000pt}{0.460000pt}}}%
{\color{black}\put(411.00000,230.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{285.000000}{350.000000}{180.000000}{3.000000}%
\vSc{284.500000}{350.000000}{-90.000000}{128.000000}%
\vSc{285.000000}{222.000000}{0.000000}{3.000000}%
\vSc{422.000000}{350.000000}{0.000000}{3.000000}%
\vSc{424.500000}{350.000000}{-90.000000}{128.000000}%
\vSc{422.000000}{222.000000}{180.000000}{3.000000}%
}}%
{\color{black}\put(281.00000,342.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont 1A}}}%
{\color{black}\put(281.00000,326.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont 2A}}}%
{\color{black}\put(281.00000,310.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont 3A}}}%
{\color{black}\put(281.00000,294.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont 4A}}}%
{\color{black}\put(281.00000,278.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont 1B}}}%
{\color{black}\put(281.00000,262.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont 2B}}}%
{\color{black}\put(281.00000,246.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont 3B}}}%
{\color{black}\put(281.00000,230.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont 5B}}}%
{\color{black}\put(355.00000,195.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $(\mathsf J\mathsf J^{\mathsf T})_{ab}=[\hat u_a,\hat p_b]/(i\hbar)$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{176.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,156.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} A shared label carries the same physical operator}}}%
{\color{black}\put(235.00000,126.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont $[\hat u_{1A},\hat p_{1B}]=i\hbar\Id,\qquad\hat u_{1A}=\hat u_{1B}=\hat u_1$}}}%
{\color{vltNeutral!7}\put(20.000000,39.000000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,39.450000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,39.900000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,40.350000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,40.800000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,41.250000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,41.700000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,42.150000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,42.600000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,43.050000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,43.500000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,43.950000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,44.400000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,44.850000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,45.300000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,45.750000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,46.200000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,46.650000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,47.100000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,47.550000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,48.000000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,48.450000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,48.900000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,49.350000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,49.800000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,50.250000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,50.700000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,51.150000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,51.600000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,52.050000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,52.500000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,52.950000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,53.400000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,53.850000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,54.300000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,54.750000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,55.200000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,55.650000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,56.100000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,56.550000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,57.000000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,57.450000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,57.900000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,58.350000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,58.800000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,59.250000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,59.700000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,60.150000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,60.600000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,61.050000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,61.500000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,61.950000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,62.400000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,62.850000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,63.300000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,63.750000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,64.200000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,64.650000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,65.100000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,65.550000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,66.000000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,66.450000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,66.900000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,67.350000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,67.800000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,68.250000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,68.700000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,69.150000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,69.600000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,70.050000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,70.500000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,70.950000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,71.400000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,71.850000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,72.300000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,72.750000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,73.200000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,73.650000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,74.100000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,74.550000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,75.000000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,75.450000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,75.900000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,76.350000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,76.800000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,77.250000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,77.700000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,78.150000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,78.600000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,79.050000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,79.500000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,79.950000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,80.400000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,80.850000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,81.300000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,81.750000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,82.200000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,82.650000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,83.100000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,83.550000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,84.000000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,84.450000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,84.900000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,85.350000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,85.800000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,86.250000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,86.700000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,87.150000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,87.600000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,88.050000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,88.500000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,88.950000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,89.400000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,89.850000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,90.300000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,90.750000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,91.200000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,91.650000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,92.100000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,92.550000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,93.000000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,93.450000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,93.900000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,94.350000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,94.800000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,95.250000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,95.700000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,96.150000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,96.600000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,97.050000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,97.500000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,97.950000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,98.400000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,98.850000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,99.300000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,99.750000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,100.200000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltNeutral!7}\put(20.000000,100.650000){\rule{124.000000pt}{0.460000pt}}}%
{\color{black}\put(82.00000,83.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{15.000}{17.000}\selectfont $8$}}}%
{\color{black}\put(82.00000,58.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont cell occurrences}}}%
{\color{vltTeal!7}\put(173.000000,39.000000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,39.450000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,39.900000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,40.350000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,40.800000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,41.250000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,41.700000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,42.150000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,42.600000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,43.050000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,43.500000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,43.950000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,44.400000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,44.850000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,45.300000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,45.750000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,46.200000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,46.650000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,47.100000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,47.550000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,48.000000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,48.450000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,48.900000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,49.350000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,49.800000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,50.250000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,50.700000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,51.150000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,51.600000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,52.050000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,52.500000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,52.950000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,53.400000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,53.850000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,54.300000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,54.750000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,55.200000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,55.650000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,56.100000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,56.550000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,57.000000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,57.450000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,57.900000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,58.350000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,58.800000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,59.250000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,59.700000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,60.150000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,60.600000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,61.050000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,61.500000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,61.950000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,62.400000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,62.850000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,63.300000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,63.750000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,64.200000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,64.650000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,65.100000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,65.550000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,66.000000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,66.450000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,66.900000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,67.350000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,67.800000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,68.250000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,68.700000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,69.150000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,69.600000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,70.050000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,70.500000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,70.950000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,71.400000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,71.850000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,72.300000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,72.750000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,73.200000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,73.650000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,74.100000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,74.550000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,75.000000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,75.450000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,75.900000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,76.350000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,76.800000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,77.250000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,77.700000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,78.150000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,78.600000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,79.050000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,79.500000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,79.950000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,80.400000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,80.850000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,81.300000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,81.750000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,82.200000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,82.650000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,83.100000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,83.550000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,84.000000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,84.450000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,84.900000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,85.350000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,85.800000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,86.250000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,86.700000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,87.150000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,87.600000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,88.050000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,88.500000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,88.950000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,89.400000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,89.850000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,90.300000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,90.750000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,91.200000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,91.650000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,92.100000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,92.550000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,93.000000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,93.450000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,93.900000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,94.350000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,94.800000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,95.250000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,95.700000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,96.150000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,96.600000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,97.050000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,97.500000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,97.950000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,98.400000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,98.850000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,99.300000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,99.750000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,100.200000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(173.000000,100.650000){\rule{124.000000pt}{0.460000pt}}}%
{\color{black}\put(235.00000,83.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{15.000}{17.000}\selectfont $5$}}}%
{\color{black}\put(235.00000,58.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont physical virions}}}%
{\color{vltBlue!7}\put(326.000000,39.000000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,39.450000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,39.900000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,40.350000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,40.800000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,41.250000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,41.700000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,42.150000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,42.600000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,43.050000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,43.500000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,43.950000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,44.400000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,44.850000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,45.300000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,45.750000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,46.200000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,46.650000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,47.100000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,47.550000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,48.000000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,48.450000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,48.900000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,49.350000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,49.800000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,50.250000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,50.700000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,51.150000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,51.600000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,52.050000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,52.500000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,52.950000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,53.400000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,53.850000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,54.300000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,54.750000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,55.200000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,55.650000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,56.100000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,56.550000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,57.000000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,57.450000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,57.900000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,58.350000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,58.800000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,59.250000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,59.700000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,60.150000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,60.600000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,61.050000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,61.500000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,61.950000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,62.400000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,62.850000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,63.300000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,63.750000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,64.200000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,64.650000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,65.100000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,65.550000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,66.000000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,66.450000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,66.900000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,67.350000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,67.800000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,68.250000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,68.700000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,69.150000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,69.600000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,70.050000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,70.500000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,70.950000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,71.400000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,71.850000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,72.300000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,72.750000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,73.200000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,73.650000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,74.100000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,74.550000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,75.000000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,75.450000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,75.900000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,76.350000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,76.800000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,77.250000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,77.700000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,78.150000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,78.600000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,79.050000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,79.500000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,79.950000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,80.400000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,80.850000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,81.300000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,81.750000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,82.200000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,82.650000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,83.100000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,83.550000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,84.000000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,84.450000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,84.900000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,85.350000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,85.800000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,86.250000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,86.700000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,87.150000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,87.600000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,88.050000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,88.500000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,88.950000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,89.400000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,89.850000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,90.300000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,90.750000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,91.200000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,91.650000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,92.100000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,92.550000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,93.000000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,93.450000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,93.900000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,94.350000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,94.800000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,95.250000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,95.700000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,96.150000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,96.600000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,97.050000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,97.500000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,97.950000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,98.400000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,98.850000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,99.300000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,99.750000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,100.200000){\rule{124.000000pt}{0.460000pt}}}%
{\color{vltBlue!7}\put(326.000000,100.650000){\rule{124.000000pt}{0.460000pt}}}%
{\color{black}\put(388.00000,83.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{15.000}{17.000}\selectfont $15$}}}%
{\color{black}\put(388.00000,58.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Cartesian coordinates}}}%
{\color{black}\put(235.00000,19.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\operatorname{rank}\mathsf J=5,\quad\operatorname{rank}G=5\quad\Longrightarrow\quad\operatorname{rank}\mathsf J_{\rm cp}^{\rm can}=30\ \ (d=15)$}}}%
\end{picture}%


==> vlt-figures/figure-191.tex <==
\begin{picture}(470,357)%
{\color{black}\put(119,339){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (a) Projected raising ladder}}}%
{\color{black}\put(356,339){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (b) Commutator diagonal}}}%
{\color{black}\put(235,314){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $J=3,\qquad b_{(3)}=P_{\leq3}bP_{\leq3}$}}}%
{\color{black}\vlB{%
\vSc{54.000000}{92.000000}{0.000000}{84.000000}%
}}%
{\color{black}\put(153,92){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\ket{0}$}}}%
{\color{black}\vlB{%
\vSar{95.328}{96}{90}{41}%
\vSar{95.376064}{137}{-68.198591}{5.385165}%
\vSar{93.376064}{137}{-111.801409}{5.385165}%
}}%
{\color{black}\put(82,117){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{54.000000}{142.000000}{0.000000}{84.000000}%
}}%
{\color{black}\put(153,142){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\ket{1}$}}}%
{\color{black}\vlB{%
\vSar{95.328}{146}{90}{41}%
\vSar{95.376064}{187}{-68.198591}{5.385165}%
\vSar{93.376064}{187}{-111.801409}{5.385165}%
}}%
{\color{black}\put(82,167){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\sqrt2$}}}%
{\color{black}\vlB{%
\vSc{54.000000}{192.000000}{0.000000}{84.000000}%
}}%
{\color{black}\put(153,192){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\ket{2}$}}}%
{\color{black}\vlB{%
\vSar{95.328}{196}{90}{41}%
\vSar{95.376064}{237}{-68.198591}{5.385165}%
\vSar{93.376064}{237}{-111.801409}{5.385165}%
}}%
{\color{black}\put(82,217){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\sqrt3$}}}%
{\color{black}\vlB{%
\vSc{54.000000}{242.000000}{0.000000}{84.000000}%
}}%
{\color{black}\put(153,242){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\ket{3}$}}}%
{\color{vlfDarkRed}\vlB{%
\vSs{95.425000}{247.000000}{90.000000}{28.000000}%
\vSs{95.466126}{275.000000}{-68.198591}{4.308132}%
\vSs{93.866126}{275.000000}{-111.801409}{4.308132}%
}}%
{\color{black}\vlB{%
\vSas{87.664}{264}{36.869898}{20}%
\vSas{87.664}{276}{-36.869898}{20}%
}}%
{\color{black}\put(119,292){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $b_{(3)}^\dagger\ket3=0$}}}%
{\color{black}\put(119,68){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Only the top transition is blocked.}}}%
{\color{black}\vlB{%
\vSc{306.500000}{92.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(307,79){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{343.166667}{92.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(343.666667,79){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{379.833333}{92.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(380.333333,79){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{416.500000}{92.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(417,79){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSc{282.000000}{106.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,106.5){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-3$}}}%
{\color{black!20}\vlB{%
\vSan{285}{106.5}{0}{154}%
}}%
{\color{black}\vlB{%
\vSc{282.000000}{142.750000}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,142.75){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-2$}}}%
{\color{black!20}\vlB{%
\vSan{285}{142.75}{0}{154}%
}}%
{\color{black}\vlB{%
\vSc{282.000000}{179.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,179){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black!20}\vlB{%
\vSan{285}{179}{0}{154}%
}}%
{\color{black}\vlB{%
\vSc{282.000000}{215.250000}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,215.25){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black!20}\vlB{%
\vSan{285}{215.25}{0}{154}%
}}%
{\color{black}\vlB{%
\vSc{282.000000}{251.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,251.5){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black!20}\vlB{%
\vSan{285}{251.5}{0}{154}%
}}%
{\color{black}\vlB{%
\vSc{285.000000}{92.000000}{0.000000}{154.000000}%
\vSc{284.500000}{92.000000}{90.000000}{174.000000}%
}}%
{\color{black}\put(362,61){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $N$}}}%
{\color{black}\put(285,282){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\bra N[b_{(3)},b_{(3)}^\dagger]\ket N$}}}%
{\color{black}\vlB{%
\vSc{285.000000}{215.250000}{0.000000}{154.000000}%
\vSav{297.5}{215.25}{90}{36.25}%
}}%
{\color{black}\put(307,262.5){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSav{334.166667}{215.25}{90}{36.25}%
}}%
{\color{black}\put(343.666667,262.5){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSav{370.833333}{215.25}{90}{36.25}%
}}%
{\color{black}\put(380.333333,262.5){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{vlfDarkRed}\vlB{%
\vSav{407.5}{215.25}{-90}{108.75}%
}}%
{\color{black}\put(433,109.5){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-3$}}}%
{\color{black}\put(235,38){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $[b_{(3)},b_{(3)}^\dagger]=I-4\ket3\bra3,\qquad \operatorname{tr}[b_{(3)},b_{(3)}^\dagger]=0$}}}%
{\color{black}\put(235,15){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont The upper-boundary defect comes from truncation, not new mechanics.}}}%
\end{picture}%


==> vlt-figures/figure-192.tex <==
\begin{picture}(470,325)%
{\color{black}\put(118,309){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (a) Shift the mean}}}%
{\color{black}\put(356,309){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (b) Redistribute the variance}}}%
{\color{black}\vlB{%
\vSc{58.250000}{106.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(58.75,93){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSc{103.250000}{106.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(103.75,93){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{148.250000}{106.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(148.75,93){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{193.250000}{106.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(193.75,93){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{40.000000}{121.750000}{0.000000}{3.000000}%
}}%
{\color{black}\put(36,121.75){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black!20}\vlB{%
\vSan{43}{121.75}{0}{162}%
}}%
{\color{black}\vlB{%
\vSc{40.000000}{166.750000}{0.000000}{3.000000}%
}}%
{\color{black}\put(36,166.75){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black!20}\vlB{%
\vSan{43}{166.75}{0}{162}%
}}%
{\color{black}\vlB{%
\vSc{40.000000}{211.750000}{0.000000}{3.000000}%
}}%
{\color{black}\put(36,211.75){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black!20}\vlB{%
\vSan{43}{211.75}{0}{162}%
}}%
{\color{black}\vlB{%
\vSc{40.000000}{256.750000}{0.000000}{3.000000}%
}}%
{\color{black}\put(36,256.75){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black!20}\vlB{%
\vSan{43}{256.75}{0}{162}%
}}%
{\color{black}\vlB{%
\vSc{43.000000}{106.000000}{0.000000}{162.000000}%
\vSc{42.500000}{106.000000}{90.000000}{162.000000}%
}}%
{\color{black}\put(124,75){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $q_c$}}}%
{\color{black}\put(43,284){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $p_c$}}}%
{\color{black!20}\vlB{%
\vSaw{43}{166.75}{0}{162}%
\vSaw{103.525}{106}{90}{162}%
}}%
{\color{vlfGreen}\vlB{%
\vSap{134.929392}{166.75}{91.125}{1.249481}%
\vSap{134.856783}{167.99924}{93.375}{1.249481}%
\vSap{134.809571}{169.246553}{95.625}{0.501039}%
\vSap{134.35199}{171.72976}{100.125}{1.247403}%
\vSap{134.088933}{172.957736}{102.375}{1.249481}%
\vSap{133.967547}{174.178186}{104.625}{0.503117}%
\vSap{133.021065}{176.586787}{109.125}{1.245325}%
\vSap{132.574038}{177.763377}{111.375}{1.249481}%
\vSap{132.380839}{178.926912}{113.625}{0.505195}%
\vSap{130.969389}{181.201387}{118.125}{1.243247}%
\vSap{130.3494}{182.297833}{120.375}{1.249481}%
\vSap{130.088548}{183.375803}{122.625}{0.507272}%
\vSap{128.247482}{185.459839}{127.125}{1.241169}%
\vSap{127.469795}{186.449449}{129.375}{1.249481}%
\vSap{127.147167}{187.41531}{131.625}{0.50935}%
\vSap{124.922365}{189.257201}{136.125}{1.239091}%
\vSap{124.006131}{190.115999}{138.375}{1.249481}%
\vSap{123.629185}{190.94597}{140.625}{0.511428}%
\vSap{121.075915}{192.499892}{145.125}{1.237013}%
\vSap{120.043693}{193.207201}{147.375}{1.249481}%
\vSap{119.621299}{193.880844}{149.625}{0.513506}%
\vSap{116.802843}{195.108002}{154.125}{1.234936}%
\vSap{115.680051}{195.646939}{156.375}{1.249481}%
\vSap{115.222279}{196.147667}{158.625}{0.515584}%
\vSap{112.208367}{197.017258}{163.125}{1.232858}%
\vSap{111.022652}{197.375138}{165.375}{1.249481}%
\vSap{110.540538}{197.690621}{167.625}{0.517662}%
\vSap{107.405617}{198.180613}{172.125}{1.23078}%
\vSap{106.186175}{198.349245}{174.375}{1.249481}%
\vSap{105.691451}{198.471715}{176.625}{0.51974}%
\vSap{102.488666}{198.569397}{-178.875}{1.228702}%
\vSap{101.217183}{198.545273}{-176.625}{1.249481}%
}}%
{\color{vlfGreen}\vlB{%
\vSap{100.673764}{198.471715}{-174.375}{0.521817}%
\vSap{97.433973}{198.174032}{-169.875}{1.226624}%
\vSap{96.1898}{197.958397}{-167.625}{1.249481}%
\vSap{95.659359}{197.690621}{-165.375}{0.523895}%
\vSap{92.534802}{197.004264}{-160.875}{1.224546}%
\vSap{91.348574}{196.603066}{-158.625}{1.249481}%
\vSap{90.844337}{196.147667}{-156.375}{0.525973}%
\vSap{87.911787}{195.088921}{-151.875}{1.222468}%
\vSap{86.812713}{194.512653}{-149.625}{1.249481}%
\vSap{86.347355}{193.880844}{-147.375}{0.528051}%
\vSap{83.67876}{192.475206}{-142.875}{1.220391}%
\vSap{82.693903}{191.738632}{-140.625}{1.249481}%
\vSap{82.279234}{190.94597}{-138.375}{0.530129}%
\vSap{79.939955}{189.227533}{-133.875}{1.218313}%
\vSap{79.093565}{188.349307}{-131.625}{1.249481}%
\vSap{78.740227}{187.41531}{-129.375}{0.532207}%
\vSap{76.787432}{185.425937}{-124.875}{1.216235}%
\vSap{76.100351}{184.428137}{-122.625}{1.249481}%
\vSap{75.817547}{183.375803}{-120.375}{0.534285}%
\vSap{74.298817}{181.164107}{-115.875}{1.214157}%
\vSap{73.787962}{180.071671}{-113.625}{1.249481}%
\vSap{73.583217}{178.926912}{-111.375}{0.536362}%
\vSap{72.535387}{176.54707}{-106.875}{1.212079}%
\vSap{72.213337}{175.387182}{-104.625}{1.249481}%
\vSap{72.092298}{174.178186}{-102.375}{0.53844}%
\vSap{71.540564}{171.688607}{-97.875}{1.210001}%
\vSap{71.415251}{170.490017}{-95.625}{1.249481}%
\vSap{71.381532}{169.246553}{-93.375}{0.540518}%
\vSap{71.31513}{166.708451}{-88.875}{1.207924}%
\vSap{71.339795}{165.50076}{-86.625}{1.249481}%
\vSap{71.415251}{164.253447}{-84.375}{0.542596}%
\vSap{71.723214}{161.72933}{-79.875}{1.205846}%
}}%
{\color{vlfGreen}\vlB{%
\vSap{71.939915}{160.542264}{-77.625}{1.249481}%
\vSap{72.213337}{159.321814}{-75.375}{0.544674}%
\vSap{72.920544}{156.87395}{-70.875}{1.203768}%
\vSap{73.323306}{155.736623}{-68.625}{1.249481}%
\vSap{73.787962}{154.573088}{-66.375}{0.546752}%
\vSap{74.877611}{152.261963}{-61.875}{1.20169}%
\vSap{75.455903}{151.202167}{-59.625}{1.249481}%
\vSap{76.100351}{150.124197}{-57.375}{0.54883}%
\vSap{77.546186}{148.007027}{-52.875}{1.199612}%
\vSap{78.285194}{147.050551}{-50.625}{1.249481}%
\vSap{79.093565}{146.08469}{-48.375}{0.550907}%
\vSap{80.860504}{144.213997}{-43.875}{1.197534}%
\vSap{81.741513}{143.384001}{-41.625}{1.249481}%
\vSap{82.693903}{142.55403}{-39.375}{0.552985}%
\vSap{84.738888}{140.976347}{-34.875}{1.195456}%
\vSap{85.739754}{140.292799}{-32.625}{1.249481}%
\vSap{86.812713}{139.619156}{-30.375}{0.555063}%
\vSap{89.08576}{138.373863}{-25.875}{1.193379}%
\vSap{90.181468}{137.853061}{-23.625}{1.249481}%
\vSap{91.348574}{137.352333}{-21.375}{0.557141}%
\vSap{93.793999}{136.470678}{-16.875}{1.191301}%
\vSap{94.957283}{136.124862}{-14.625}{1.249481}%
\vSap{96.1898}{135.809379}{-12.375}{0.559219}%
\vSap{98.747575}{135.313693}{-7.875}{1.189223}%
\vSap{99.949604}{135.150755}{-5.625}{1.249481}%
\vSap{101.217183}{135.028285}{-3.375}{0.561297}%
\vSap{103.800229}{134.931419}{1.125}{1.187145}%
\vSap{104.962976}{134.954727}{3.375}{1.249481}%
\vSap{106.186175}{135.028285}{5.625}{0.563374}%
\vSap{108.682834}{135.333273}{10.125}{1.185067}%
\vSap{109.825722}{135.541603}{12.375}{1.249481}%
\vSap{111.022652}{135.809379}{14.625}{0.565452}%
}}%
{\color{vlfGreen}\vlB{%
\vSap{113.443861}{136.509352}{19.125}{1.182989}%
\vSap{114.538864}{136.896934}{21.375}{1.249481}%
\vSap{115.680051}{137.352333}{23.625}{0.56753}%
\vSap{117.965982}{138.430669}{28.125}{1.180911}%
\vSap{118.986348}{138.987347}{30.375}{1.249481}%
\vSap{120.043693}{139.619156}{32.625}{0.569608}%
\vSap{122.13775}{141.049876}{37.125}{1.178834}%
\vSap{123.058663}{141.761368}{39.375}{1.249481}%
\vSap{124.006131}{142.55403}{41.625}{0.571686}%
\vSap{125.856359}{144.302424}{46.125}{1.176756}%
\vSap{126.655534}{145.150693}{48.375}{1.249481}%
\vSap{127.469795}{146.08469}{50.625}{0.573764}%
\vSap{129.030168}{148.108156}{55.125}{1.174678}%
\vSap{129.688396}{149.071863}{57.375}{1.249481}%
\vSap{130.3494}{150.124197}{59.625}{0.575842}%
\vSap{131.580961}{152.373284}{64.125}{1.1726}%
\vSap{132.082567}{153.428329}{66.375}{1.249481}%
\vSap{132.574038}{154.573088}{68.625}{0.577919}%
\vSap{133.445878}{156.992698}{73.125}{1.170522}%
\vSap{133.779097}{158.112818}{75.375}{1.249481}%
\vSap{134.088933}{159.321814}{77.625}{0.579997}%
\vSap{134.578962}{161.852558}{82.125}{1.168444}%
\vSap{134.736211}{163.009983}{84.375}{1.249481}%
\vSap{134.856783}{164.253447}{86.625}{0.582075}%
}}%
{\color{black}\vlB{%
\vSax{173.095408}{196}{91.125}{1.249481}%
\vSax{173.022929}{197.24924}{93.375}{1.249481}%
\vSax{172.902615}{198.496553}{95.625}{1.249481}%
\vSax{172.734652}{199.740017}{97.875}{1.249481}%
\vSax{172.519298}{200.977714}{100.125}{1.249481}%
\vSax{172.256885}{202.207736}{102.375}{1.249481}%
\vSax{171.947819}{203.428186}{104.625}{1.249481}%
\vSax{171.592575}{204.637182}{106.875}{1.249481}%
\vSax{171.191701}{205.832861}{109.125}{1.249481}%
\vSax{170.745816}{207.013377}{111.375}{1.249481}%
\vSax{170.255607}{208.176912}{113.625}{1.249481}%
\vSax{169.72183}{209.321671}{115.875}{1.249481}%
\vSax{169.145308}{210.445889}{118.125}{1.249481}%
\vSax{168.52693}{211.547833}{120.375}{1.249481}%
\vSax{167.867649}{212.625803}{122.625}{1.249481}%
\vSax{167.168482}{213.678137}{124.875}{1.249481}%
\vSax{166.430507}{214.703212}{127.125}{1.249481}%
\vSax{165.654862}{215.699449}{129.375}{1.249481}%
\vSax{164.842743}{216.66531}{131.625}{1.249481}%
\vSax{163.995402}{217.599307}{133.875}{1.249481}%
\vSax{163.114146}{218.5}{136.125}{1.249481}%
\vSax{162.200334}{219.365999}{138.375}{1.249481}%
\vSax{161.255374}{220.19597}{140.625}{1.249481}%
\vSax{160.280723}{220.988632}{142.875}{1.249481}%
\vSax{159.277885}{221.742763}{145.125}{1.249481}%
\vSax{158.248406}{222.457201}{147.375}{1.249481}%
\vSax{157.193873}{223.130844}{149.625}{1.249481}%
\vSax{156.115912}{223.762653}{151.875}{1.249481}%
\vSax{155.016185}{224.351654}{154.125}{1.249481}%
\vSax{153.896388}{224.896939}{156.375}{1.249481}%
\vSax{152.758248}{225.397667}{158.625}{1.249481}%
\vSax{151.603519}{225.853066}{160.875}{1.249481}%
}}%
{\color{black}\vlB{%
\vSax{150.433983}{226.262433}{163.125}{1.249481}%
\vSax{149.251442}{226.625138}{165.375}{1.249481}%
\vSax{148.05772}{226.940621}{167.625}{1.249481}%
\vSax{146.854657}{227.208397}{169.875}{1.249481}%
\vSax{145.644108}{227.428051}{172.125}{1.249481}%
\vSax{144.427941}{227.599245}{174.375}{1.249481}%
\vSax{143.20803}{227.721715}{176.625}{1.249481}%
\vSax{141.986256}{227.795273}{178.875}{1.249481}%
\vSax{140.737017}{227.819805}{-178.875}{1.249481}%
\vSax{139.462237}{227.795273}{-176.625}{1.249481}%
\vSax{138.191371}{227.721715}{-174.375}{1.249481}%
\vSax{136.926377}{227.599245}{-172.125}{1.249481}%
\vSax{135.669207}{227.428051}{-169.875}{1.249481}%
\vSax{134.421798}{227.208397}{-167.625}{1.249481}%
\vSax{133.186074}{226.940621}{-165.375}{1.249481}%
\vSax{131.96394}{226.625138}{-163.125}{1.249481}%
\vSax{130.757282}{226.262433}{-160.875}{1.249481}%
\vSax{129.567958}{225.853066}{-158.625}{1.249481}%
\vSax{128.397805}{225.397667}{-156.375}{1.249481}%
\vSax{127.248624}{224.896939}{-154.125}{1.249481}%
\vSax{126.12219}{224.351654}{-151.875}{1.249481}%
\vSax{125.020237}{223.762653}{-149.625}{1.249481}%
\vSax{123.944467}{223.130844}{-147.375}{1.249481}%
\vSax{122.896536}{222.457201}{-145.125}{1.249481}%
\vSax{121.878062}{221.742763}{-142.875}{1.249481}%
\vSax{120.890614}{220.988632}{-140.625}{1.249481}%
\vSax{119.935716}{220.19597}{-138.375}{1.249481}%
\vSax{119.014839}{219.365999}{-136.125}{1.249481}%
\vSax{118.129403}{218.5}{-133.875}{1.249481}%
\vSax{117.280775}{217.599307}{-131.625}{1.249481}%
\vSax{116.470261}{216.66531}{-129.375}{1.249481}%
\vSax{115.699112}{215.699449}{-127.125}{1.249481}%
}}%
{\color{black}\vlB{%
\vSax{114.968518}{214.703212}{-124.875}{1.249481}%
\vSax{114.279604}{213.678137}{-122.625}{1.249481}%
\vSax{113.633433}{212.625803}{-120.375}{1.249481}%
\vSax{113.031001}{211.547833}{-118.125}{1.249481}%
\vSax{112.473237}{210.445889}{-115.875}{1.249481}%
\vSax{111.961002}{209.321671}{-113.625}{1.249481}%
\vSax{111.495084}{208.176912}{-111.375}{1.249481}%
\vSax{111.076203}{207.013377}{-109.125}{1.249481}%
\vSax{110.705004}{205.832861}{-106.875}{1.249481}%
\vSax{110.382059}{204.637182}{-104.625}{1.249481}%
\vSax{110.107867}{203.428186}{-102.375}{1.249481}%
\vSax{109.882851}{202.207736}{-100.125}{1.249481}%
\vSax{109.707357}{200.977714}{-97.875}{1.249481}%
\vSax{109.581655}{199.740017}{-95.625}{1.249481}%
\vSax{109.505941}{198.496553}{-93.375}{1.249481}%
\vSax{109.48033}{197.24924}{-91.125}{1.249481}%
\vSax{109.48033}{196}{-88.875}{1.249481}%
\vSax{109.505941}{194.75076}{-86.625}{1.249481}%
\vSax{109.581655}{193.503447}{-84.375}{1.249481}%
\vSax{109.707357}{192.259983}{-82.125}{1.249481}%
\vSax{109.882851}{191.022286}{-79.875}{1.249481}%
\vSax{110.107867}{189.792264}{-77.625}{1.249481}%
\vSax{110.382059}{188.571814}{-75.375}{1.249481}%
\vSax{110.705004}{187.362818}{-73.125}{1.249481}%
\vSax{111.076203}{186.167139}{-70.875}{1.249481}%
\vSax{111.495084}{184.986623}{-68.625}{1.249481}%
\vSax{111.961002}{183.823088}{-66.375}{1.249481}%
\vSax{112.473237}{182.678329}{-64.125}{1.249481}%
\vSax{113.031001}{181.554111}{-61.875}{1.249481}%
\vSax{113.633433}{180.452167}{-59.625}{1.249481}%
\vSax{114.279604}{179.374197}{-57.375}{1.249481}%
\vSax{114.968518}{178.321863}{-55.125}{1.249481}%
}}%
{\color{black}\vlB{%
\vSax{115.699112}{177.296788}{-52.875}{1.249481}%
\vSax{116.470261}{176.300551}{-50.625}{1.249481}%
\vSax{117.280775}{175.33469}{-48.375}{1.249481}%
\vSax{118.129403}{174.400693}{-46.125}{1.249481}%
\vSax{119.014839}{173.5}{-43.875}{1.249481}%
\vSax{119.935716}{172.634001}{-41.625}{1.249481}%
\vSax{120.890614}{171.80403}{-39.375}{1.249481}%
\vSax{121.878062}{171.011368}{-37.125}{1.249481}%
\vSax{122.896536}{170.257237}{-34.875}{1.249481}%
\vSax{123.944467}{169.542799}{-32.625}{1.249481}%
\vSax{125.020237}{168.869156}{-30.375}{1.249481}%
\vSax{126.12219}{168.237347}{-28.125}{1.249481}%
\vSax{127.248624}{167.648346}{-25.875}{1.249481}%
\vSax{128.397805}{167.103061}{-23.625}{1.249481}%
\vSax{129.567958}{166.602333}{-21.375}{1.249481}%
\vSax{130.757282}{166.146934}{-19.125}{1.249481}%
\vSax{131.96394}{165.737567}{-16.875}{1.249481}%
\vSax{133.186074}{165.374862}{-14.625}{1.249481}%
\vSax{134.421798}{165.059379}{-12.375}{1.249481}%
\vSax{135.669207}{164.791603}{-10.125}{1.249481}%
\vSax{136.926377}{164.571949}{-7.875}{1.249481}%
\vSax{138.191371}{164.400755}{-5.625}{1.249481}%
\vSax{139.462237}{164.278285}{-3.375}{1.249481}%
\vSax{140.737017}{164.204727}{-1.125}{1.249481}%
\vSax{141.986256}{164.180195}{1.125}{1.249481}%
\vSax{143.20803}{164.204727}{3.375}{1.249481}%
\vSax{144.427941}{164.278285}{5.625}{1.249481}%
\vSax{145.644108}{164.400755}{7.875}{1.249481}%
\vSax{146.854657}{164.571949}{10.125}{1.249481}%
\vSax{148.05772}{164.791603}{12.375}{1.249481}%
\vSax{149.251442}{165.059379}{14.625}{1.249481}%
\vSax{150.433983}{165.374862}{16.875}{1.249481}%
}}%
{\color{black}\vlB{%
\vSax{151.603519}{165.737567}{19.125}{1.249481}%
\vSax{152.758248}{166.146934}{21.375}{1.249481}%
\vSax{153.896388}{166.602333}{23.625}{1.249481}%
\vSax{155.016185}{167.103061}{25.875}{1.249481}%
\vSax{156.115912}{167.648346}{28.125}{1.249481}%
\vSax{157.193873}{168.237347}{30.375}{1.249481}%
\vSax{158.248406}{168.869156}{32.625}{1.249481}%
\vSax{159.277885}{169.542799}{34.875}{1.249481}%
\vSax{160.280723}{170.257237}{37.125}{1.249481}%
\vSax{161.255374}{171.011368}{39.375}{1.249481}%
\vSax{162.200334}{171.80403}{41.625}{1.249481}%
\vSax{163.114146}{172.634001}{43.875}{1.249481}%
\vSax{163.995402}{173.5}{46.125}{1.249481}%
\vSax{164.842743}{174.400693}{48.375}{1.249481}%
\vSax{165.654862}{175.33469}{50.625}{1.249481}%
\vSax{166.430507}{176.300551}{52.875}{1.249481}%
\vSax{167.168482}{177.296788}{55.125}{1.249481}%
\vSax{167.867649}{178.321863}{57.375}{1.249481}%
\vSax{168.52693}{179.374197}{59.625}{1.249481}%
\vSax{169.145308}{180.452167}{61.875}{1.249481}%
\vSax{169.72183}{181.554111}{64.125}{1.249481}%
\vSax{170.255607}{182.678329}{66.375}{1.249481}%
\vSax{170.745816}{183.823088}{68.625}{1.249481}%
\vSax{171.191701}{184.986623}{70.875}{1.249481}%
\vSax{171.592575}{186.167139}{73.125}{1.249481}%
\vSax{171.947819}{187.362818}{75.375}{1.249481}%
\vSax{172.256885}{188.571814}{77.625}{1.249481}%
\vSax{172.519298}{189.792264}{79.875}{1.249481}%
\vSax{172.734652}{191.022286}{82.125}{1.249481}%
\vSax{172.902615}{192.259983}{84.375}{1.249481}%
\vSax{173.022929}{193.503447}{86.625}{1.249481}%
\vSax{173.095408}{194.75076}{88.875}{1.249481}%
}}%
{\color{black}\vlB{%
\vSc{103.446275}{166.750000}{37.405357}{48.152103}%
\vSc{139.364979}{196.000000}{-120.793234}{4.308132}%
\vSc{137.716156}{196.000000}{-164.396053}{4.308132}%
}}%
{\color{black}\put(103.75,166.75){\circle*{3.6}}}%
{\color{black}\put(142,196){\circle*{3.6}}}%
{\color{black}\put(153.25,241.45){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\bar{\vct z}$}}}%
{\color{black}\vlB{%
\vSc{320.500000}{106.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(321,93){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSc{365.500000}{106.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(366,93){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{410.500000}{106.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(411,93){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{282.000000}{142.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,142){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black!20}\vlB{%
\vSan{285}{142}{0}{162}%
}}%
{\color{black}\vlB{%
\vSc{282.000000}{187.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,187){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black!20}\vlB{%
\vSan{285}{187}{0}{162}%
}}%
{\color{black}\vlB{%
\vSc{282.000000}{232.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,232){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black!20}\vlB{%
\vSan{285}{232}{0}{162}%
}}%
{\color{black}\vlB{%
\vSc{285.000000}{106.000000}{0.000000}{162.000000}%
\vSc{284.500000}{106.000000}{90.000000}{162.000000}%
}}%
{\color{black}\put(366,75){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $q_c$}}}%
{\color{black}\put(285,284){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $p_c$}}}%
{\color{black!20}\vlB{%
\vSaw{285}{187}{0}{162}%
\vSaw{365.775}{106}{90}{162}%
}}%
{\color{vlfGreen}\vlB{%
\vSap{397.179392}{187}{91.125}{1.249481}%
\vSap{397.106783}{188.24924}{93.375}{1.249481}%
\vSap{397.059571}{189.496553}{95.625}{0.501039}%
\vSap{396.60199}{191.97976}{100.125}{1.247403}%
\vSap{396.338933}{193.207736}{102.375}{1.249481}%
\vSap{396.217547}{194.428186}{104.625}{0.503117}%
\vSap{395.271065}{196.836787}{109.125}{1.245325}%
\vSap{394.824038}{198.013377}{111.375}{1.249481}%
\vSap{394.630839}{199.176912}{113.625}{0.505195}%
\vSap{393.219389}{201.451387}{118.125}{1.243247}%
\vSap{392.5994}{202.547833}{120.375}{1.249481}%
\vSap{392.338548}{203.625803}{122.625}{0.507272}%
\vSap{390.497482}{205.709839}{127.125}{1.241169}%
\vSap{389.719795}{206.699449}{129.375}{1.249481}%
\vSap{389.397167}{207.66531}{131.625}{0.50935}%
\vSap{387.172365}{209.507201}{136.125}{1.239091}%
\vSap{386.256131}{210.365999}{138.375}{1.249481}%
\vSap{385.879185}{211.19597}{140.625}{0.511428}%
\vSap{383.325915}{212.749892}{145.125}{1.237013}%
\vSap{382.293693}{213.457201}{147.375}{1.249481}%
\vSap{381.871299}{214.130844}{149.625}{0.513506}%
\vSap{379.052843}{215.358002}{154.125}{1.234936}%
\vSap{377.930051}{215.896939}{156.375}{1.249481}%
\vSap{377.472279}{216.397667}{158.625}{0.515584}%
\vSap{374.458367}{217.267258}{163.125}{1.232858}%
\vSap{373.272652}{217.625138}{165.375}{1.249481}%
\vSap{372.790538}{217.940621}{167.625}{0.517662}%
\vSap{369.655617}{218.430613}{172.125}{1.23078}%
\vSap{368.436175}{218.599245}{174.375}{1.249481}%
\vSap{367.941451}{218.721715}{176.625}{0.51974}%
\vSap{364.738666}{218.819397}{-178.875}{1.228702}%
\vSap{363.467183}{218.795273}{-176.625}{1.249481}%
}}%
{\color{vlfGreen}\vlB{%
\vSap{362.923764}{218.721715}{-174.375}{0.521817}%
\vSap{359.683973}{218.424032}{-169.875}{1.226624}%
\vSap{358.4398}{218.208397}{-167.625}{1.249481}%
\vSap{357.909359}{217.940621}{-165.375}{0.523895}%
\vSap{354.784802}{217.254264}{-160.875}{1.224546}%
\vSap{353.598574}{216.853066}{-158.625}{1.249481}%
\vSap{353.094337}{216.397667}{-156.375}{0.525973}%
\vSap{350.161787}{215.338921}{-151.875}{1.222468}%
\vSap{349.062713}{214.762653}{-149.625}{1.249481}%
\vSap{348.597355}{214.130844}{-147.375}{0.528051}%
\vSap{345.92876}{212.725206}{-142.875}{1.220391}%
\vSap{344.943903}{211.988632}{-140.625}{1.249481}%
\vSap{344.529234}{211.19597}{-138.375}{0.530129}%
\vSap{342.189955}{209.477533}{-133.875}{1.218313}%
\vSap{341.343565}{208.599307}{-131.625}{1.249481}%
\vSap{340.990227}{207.66531}{-129.375}{0.532207}%
\vSap{339.037432}{205.675937}{-124.875}{1.216235}%
\vSap{338.350351}{204.678137}{-122.625}{1.249481}%
\vSap{338.067547}{203.625803}{-120.375}{0.534285}%
\vSap{336.548817}{201.414107}{-115.875}{1.214157}%
\vSap{336.037962}{200.321671}{-113.625}{1.249481}%
\vSap{335.833217}{199.176912}{-111.375}{0.536362}%
\vSap{334.785387}{196.79707}{-106.875}{1.212079}%
\vSap{334.463337}{195.637182}{-104.625}{1.249481}%
\vSap{334.342298}{194.428186}{-102.375}{0.53844}%
\vSap{333.790564}{191.938607}{-97.875}{1.210001}%
\vSap{333.665251}{190.740017}{-95.625}{1.249481}%
\vSap{333.631532}{189.496553}{-93.375}{0.540518}%
\vSap{333.56513}{186.958451}{-88.875}{1.207924}%
\vSap{333.589795}{185.75076}{-86.625}{1.249481}%
\vSap{333.665251}{184.503447}{-84.375}{0.542596}%
\vSap{333.973214}{181.97933}{-79.875}{1.205846}%
}}%
{\color{vlfGreen}\vlB{%
\vSap{334.189915}{180.792264}{-77.625}{1.249481}%
\vSap{334.463337}{179.571814}{-75.375}{0.544674}%
\vSap{335.170544}{177.12395}{-70.875}{1.203768}%
\vSap{335.573306}{175.986623}{-68.625}{1.249481}%
\vSap{336.037962}{174.823088}{-66.375}{0.546752}%
\vSap{337.127611}{172.511963}{-61.875}{1.20169}%
\vSap{337.705903}{171.452167}{-59.625}{1.249481}%
\vSap{338.350351}{170.374197}{-57.375}{0.54883}%
\vSap{339.796186}{168.257027}{-52.875}{1.199612}%
\vSap{340.535194}{167.300551}{-50.625}{1.249481}%
\vSap{341.343565}{166.33469}{-48.375}{0.550907}%
\vSap{343.110504}{164.463997}{-43.875}{1.197534}%
\vSap{343.991513}{163.634001}{-41.625}{1.249481}%
\vSap{344.943903}{162.80403}{-39.375}{0.552985}%
\vSap{346.988888}{161.226347}{-34.875}{1.195456}%
\vSap{347.989754}{160.542799}{-32.625}{1.249481}%
\vSap{349.062713}{159.869156}{-30.375}{0.555063}%
\vSap{351.33576}{158.623863}{-25.875}{1.193379}%
\vSap{352.431468}{158.103061}{-23.625}{1.249481}%
\vSap{353.598574}{157.602333}{-21.375}{0.557141}%
\vSap{356.043999}{156.720678}{-16.875}{1.191301}%
\vSap{357.207283}{156.374862}{-14.625}{1.249481}%
\vSap{358.4398}{156.059379}{-12.375}{0.559219}%
\vSap{360.997575}{155.563693}{-7.875}{1.189223}%
\vSap{362.199604}{155.400755}{-5.625}{1.249481}%
\vSap{363.467183}{155.278285}{-3.375}{0.561297}%
\vSap{366.050229}{155.181419}{1.125}{1.187145}%
\vSap{367.212976}{155.204727}{3.375}{1.249481}%
\vSap{368.436175}{155.278285}{5.625}{0.563374}%
\vSap{370.932834}{155.583273}{10.125}{1.185067}%
\vSap{372.075722}{155.791603}{12.375}{1.249481}%
\vSap{373.272652}{156.059379}{14.625}{0.565452}%
}}%
{\color{vlfGreen}\vlB{%
\vSap{375.693861}{156.759352}{19.125}{1.182989}%
\vSap{376.788864}{157.146934}{21.375}{1.249481}%
\vSap{377.930051}{157.602333}{23.625}{0.56753}%
\vSap{380.215982}{158.680669}{28.125}{1.180911}%
\vSap{381.236348}{159.237347}{30.375}{1.249481}%
\vSap{382.293693}{159.869156}{32.625}{0.569608}%
\vSap{384.38775}{161.299876}{37.125}{1.178834}%
\vSap{385.308663}{162.011368}{39.375}{1.249481}%
\vSap{386.256131}{162.80403}{41.625}{0.571686}%
\vSap{388.106359}{164.552424}{46.125}{1.176756}%
\vSap{388.905534}{165.400693}{48.375}{1.249481}%
\vSap{389.719795}{166.33469}{50.625}{0.573764}%
\vSap{391.280168}{168.358156}{55.125}{1.174678}%
\vSap{391.938396}{169.321863}{57.375}{1.249481}%
\vSap{392.5994}{170.374197}{59.625}{0.575842}%
\vSap{393.830961}{172.623284}{64.125}{1.1726}%
\vSap{394.332567}{173.678329}{66.375}{1.249481}%
\vSap{394.824038}{174.823088}{68.625}{0.577919}%
\vSap{395.695878}{177.242698}{73.125}{1.170522}%
\vSap{396.029097}{178.362818}{75.375}{1.249481}%
\vSap{396.338933}{179.571814}{77.625}{0.579997}%
\vSap{396.828962}{182.102558}{82.125}{1.168444}%
\vSap{396.986211}{183.259983}{84.375}{1.249481}%
\vSap{397.106783}{184.503447}{86.625}{0.582075}%
}}%
{\color{black}\vlB{%
\vSax{381.089074}{187}{90.277455}{2.515689}%
\vSax{381.052612}{189.51566}{90.83317}{2.512046}%
\vSax{380.991927}{192.027441}{91.391308}{2.504767}%
\vSax{380.907115}{194.53147}{91.953515}{2.493865}%
\vSax{380.798309}{197.023885}{92.521484}{2.47936}%
\vSax{380.66568}{199.500845}{93.096973}{2.461279}%
\vSax{380.509438}{201.95853}{93.681828}{2.439655}%
\vSax{380.32983}{204.393149}{94.278007}{2.414528}%
\vSax{380.127139}{206.80095}{94.887608}{2.385945}%
\vSax{379.901687}{209.178218}{95.512895}{2.35396}%
\vSax{379.653832}{211.52129}{96.156334}{2.318633}%
\vSax{379.383969}{213.826552}{96.820638}{2.280033}%
\vSax{379.092528}{216.090449}{97.508804}{2.238235}%
\vSax{378.779977}{218.30949}{98.224178}{2.193321}%
\vSax{378.446819}{220.480255}{98.970516}{2.145381}%
\vSax{378.093593}{222.599395}{99.752064}{2.094515}%
\vSax{377.720873}{224.663644}{100.573654}{2.040828}%
\vSax{377.329272}{226.669818}{101.440821}{1.984437}%
\vSax{376.919436}{228.614825}{102.359947}{1.925467}%
\vSax{376.492052}{230.495664}{103.338435}{1.864056}%
\vSax{376.047845}{232.309436}{104.384932}{1.800352}%
\vSax{375.587579}{234.053344}{105.509593}{1.734517}%
\vSax{375.112067}{235.724699}{106.724434}{1.666728}%
\vSax{374.622166}{237.320925}{108.043749}{1.597183}%
\vSax{374.118791}{238.839559}{109.484663}{1.5261}%
\vSax{373.60292}{240.27826}{111.067807}{1.453723}%
\vSax{373.075607}{241.63481}{112.818187}{1.380332}%
\vSax{372.537999}{242.907118}{114.76626}{1.306245}%
\vSax{371.991361}{244.09322}{116.949278}{1.231836}%
\vSax{371.437103}{245.191289}{119.412891}{1.157546}%
\vSax{370.876831}{246.199631}{122.212994}{1.083903}%
\vSax{370.312389}{247.116691}{125.417618}{1.011553}%
}}%
{\color{black}\vlB{%
\vSax{369.74593}{247.941056}{129.108394}{0.941291}%
\vSax{369.179962}{248.671455}{133.380537}{0.874103}%
\vSax{368.617368}{249.30676}{138.33927}{0.81122}%
\vSax{368.061292}{249.845993}{144.089191}{0.754152}%
\vSax{367.514796}{250.288322}{150.711841}{0.704704}%
\vSax{366.980113}{250.633065}{158.228117}{0.664916}%
\vSax{366.457542}{250.87969}{166.550452}{0.636863}%
\vSax{365.944432}{251.027818}{175.446922}{0.622318}%
\vSax{365.324078}{251.077219}{-175.446922}{0.622318}%
\vSax{364.597436}{251.027818}{-166.550452}{0.636863}%
\vSax{363.883124}{250.87969}{-158.228117}{0.664916}%
\vSax{363.185699}{250.633065}{-150.711841}{0.704704}%
\vSax{362.506762}{250.288322}{-144.089191}{0.754152}%
\vSax{361.845969}{249.845993}{-138.33927}{0.81122}%
\vSax{361.202137}{249.30676}{-133.380537}{0.874103}%
\vSax{360.573978}{248.671455}{-129.108394}{0.941291}%
\vSax{359.960454}{247.941056}{-125.417618}{1.011553}%
\vSax{359.360874}{247.116691}{-122.212994}{1.083903}%
\vSax{358.774881}{246.199631}{-119.412891}{1.157546}%
\vSax{358.202398}{245.191289}{-116.949278}{1.231836}%
\vSax{357.643558}{244.09322}{-114.76626}{1.306245}%
\vSax{357.098653}{242.907118}{-112.818187}{1.380332}%
\vSax{356.568088}{241.63481}{-111.067807}{1.453723}%
\vSax{356.052348}{240.27826}{-109.484663}{1.5261}%
\vSax{355.551969}{238.839559}{-108.043749}{1.597183}%
\vSax{355.067521}{237.320925}{-106.724434}{1.666728}%
\vSax{354.599591}{235.724699}{-105.509593}{1.734517}%
\vSax{354.148777}{234.053344}{-104.384932}{1.800352}%
\vSax{353.715671}{232.309436}{-103.338435}{1.864056}%
\vSax{353.300862}{230.495664}{-102.359947}{1.925467}%
\vSax{352.904922}{228.614825}{-101.440821}{1.984437}%
\vSax{352.528408}{226.669818}{-100.573654}{2.040828}%
}}%
{\color{black}\vlB{%
\vSax{352.171858}{224.663644}{-99.752064}{2.094515}%
\vSax{351.835784}{222.599395}{-98.970516}{2.145381}%
\vSax{351.520673}{220.480255}{-98.224178}{2.193321}%
\vSax{351.226988}{218.30949}{-97.508804}{2.238235}%
\vSax{350.955159}{216.090449}{-96.820638}{2.280033}%
\vSax{350.705588}{213.826552}{-96.156334}{2.318633}%
\vSax{350.478644}{211.52129}{-95.512895}{2.35396}%
\vSax{350.274666}{209.178218}{-94.887608}{2.385945}%
\vSax{350.093957}{206.80095}{-94.278007}{2.414528}%
\vSax{349.936787}{204.393149}{-93.681828}{2.439655}%
\vSax{349.803391}{201.95853}{-93.096973}{2.461279}%
\vSax{349.69397}{199.500845}{-92.521484}{2.47936}%
\vSax{349.608686}{197.023885}{-91.953515}{2.493865}%
\vSax{349.547669}{194.53147}{-91.391308}{2.504767}%
\vSax{349.511009}{192.027441}{-90.83317}{2.512046}%
\vSax{349.498761}{189.51566}{-90.277455}{2.515689}%
\vSax{349.498761}{187}{-89.722545}{2.515689}%
\vSax{349.511009}{184.48434}{-89.16683}{2.512046}%
\vSax{349.547669}{181.972559}{-88.608692}{2.504767}%
\vSax{349.608686}{179.46853}{-88.046485}{2.493865}%
\vSax{349.69397}{176.976115}{-87.478516}{2.47936}%
\vSax{349.803391}{174.499155}{-86.903027}{2.461279}%
\vSax{349.936787}{172.04147}{-86.318172}{2.439655}%
\vSax{350.093957}{169.606851}{-85.721993}{2.414528}%
\vSax{350.274666}{167.19905}{-85.112392}{2.385945}%
\vSax{350.478644}{164.821782}{-84.487105}{2.35396}%
\vSax{350.705588}{162.47871}{-83.843666}{2.318633}%
\vSax{350.955159}{160.173448}{-83.179362}{2.280033}%
\vSax{351.226988}{157.909551}{-82.491196}{2.238235}%
\vSax{351.520673}{155.69051}{-81.775822}{2.193321}%
\vSax{351.835784}{153.519745}{-81.029484}{2.145381}%
\vSax{352.171858}{151.400605}{-80.247936}{2.094515}%
}}%
{\color{black}\vlB{%
\vSax{352.528408}{149.336356}{-79.426346}{2.040828}%
\vSax{352.904922}{147.330182}{-78.559179}{1.984437}%
\vSax{353.300862}{145.385175}{-77.640053}{1.925467}%
\vSax{353.715671}{143.504336}{-76.661565}{1.864056}%
\vSax{354.148777}{141.690564}{-75.615068}{1.800352}%
\vSax{354.599591}{139.946656}{-74.490407}{1.734517}%
\vSax{355.067521}{138.275301}{-73.275566}{1.666728}%
\vSax{355.551969}{136.679075}{-71.956251}{1.597183}%
\vSax{356.052348}{135.160441}{-70.515337}{1.5261}%
\vSax{356.568088}{133.72174}{-68.932193}{1.453723}%
\vSax{357.098653}{132.36519}{-67.181813}{1.380332}%
\vSax{357.643558}{131.092882}{-65.23374}{1.306245}%
\vSax{358.202398}{129.90678}{-63.050722}{1.231836}%
\vSax{358.774881}{128.808711}{-60.587109}{1.157546}%
\vSax{359.360874}{127.800369}{-57.787006}{1.083903}%
\vSax{359.960454}{126.883309}{-54.582382}{1.011553}%
\vSax{360.573978}{126.058944}{-50.891606}{0.941291}%
\vSax{361.202137}{125.328545}{-46.619463}{0.874103}%
\vSax{361.845969}{124.69324}{-41.66073}{0.81122}%
\vSax{362.506762}{124.154007}{-35.910809}{0.754152}%
\vSax{363.185699}{123.711678}{-29.288159}{0.704704}%
\vSax{363.883124}{123.366935}{-21.771883}{0.664916}%
\vSax{364.597436}{123.12031}{-13.449548}{0.636863}%
\vSax{365.324078}{122.972182}{-4.553078}{0.622318}%
\vSax{365.944432}{122.922781}{4.553078}{0.622318}%
\vSax{366.457542}{122.972182}{13.449548}{0.636863}%
\vSax{366.980113}{123.12031}{21.771883}{0.664916}%
\vSax{367.514796}{123.366935}{29.288159}{0.704704}%
\vSax{368.061292}{123.711678}{35.910809}{0.754152}%
\vSax{368.617368}{124.154007}{41.66073}{0.81122}%
\vSax{369.179962}{124.69324}{46.619463}{0.874103}%
\vSax{369.74593}{125.328545}{50.891606}{0.941291}%
}}%
{\color{black}\vlB{%
\vSax{370.312389}{126.058944}{54.582382}{1.011553}%
\vSax{370.876831}{126.883309}{57.787006}{1.083903}%
\vSax{371.437103}{127.800369}{60.587109}{1.157546}%
\vSax{371.991361}{128.808711}{63.050722}{1.231836}%
\vSax{372.537999}{129.90678}{65.23374}{1.306245}%
\vSax{373.075607}{131.092882}{67.181813}{1.380332}%
\vSax{373.60292}{132.36519}{68.932193}{1.453723}%
\vSax{374.118791}{133.72174}{70.515337}{1.5261}%
\vSax{374.622166}{135.160441}{71.956251}{1.597183}%
\vSax{375.112067}{136.679075}{73.275566}{1.666728}%
\vSax{375.587579}{138.275301}{74.490407}{1.734517}%
\vSax{376.047845}{139.946656}{75.615068}{1.800352}%
\vSax{376.492052}{141.690564}{76.661565}{1.864056}%
\vSax{376.919436}{143.504336}{77.640053}{1.925467}%
\vSax{377.329272}{145.385175}{78.559179}{1.984437}%
\vSax{377.720873}{147.330182}{79.426346}{2.040828}%
\vSax{378.093593}{149.336356}{80.247936}{2.094515}%
\vSax{378.446819}{151.400605}{81.029484}{2.145381}%
\vSax{378.779977}{153.519745}{81.775822}{2.193321}%
\vSax{379.092528}{155.69051}{82.491196}{2.238235}%
\vSax{379.383969}{157.909551}{83.179362}{2.280033}%
\vSax{379.653832}{160.173448}{83.843666}{2.318633}%
\vSax{379.901687}{162.47871}{84.487105}{2.35396}%
\vSax{380.127139}{164.821782}{85.112392}{2.385945}%
\vSax{380.32983}{167.19905}{85.721993}{2.414528}%
\vSax{380.509438}{169.606851}{86.318172}{2.439655}%
\vSax{380.66568}{172.04147}{86.903027}{2.461279}%
\vSax{380.798309}{174.499155}{87.478516}{2.47936}%
\vSax{380.907115}{176.976115}{88.046485}{2.493865}%
\vSax{380.991927}{179.46853}{88.608692}{2.504767}%
\vSax{381.052612}{181.972559}{89.16683}{2.512046}%
\vSax{381.089074}{184.48434}{89.722545}{2.515689}%
}}%
{\color{black}\put(366,187){\circle*{3.6}}}%
{\color{black}\vlB{%
\vSaz{46}{54}{0}{23}%
}}%
{\color{black}\put(76,54){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Displaced vacuum}}}%
{\color{vlfGreen}\vlB{%
\vSaz{46}{33}{0}{3}%
\vSaz{51}{33}{0}{3}%
\vSaz{56}{33}{0}{3}%
\vSaz{61}{33}{0}{3}%
\vSaz{66}{33}{0}{3}%
}}%
{\color{black}\put(76,33){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Vacuum}}}%
{\color{black}\vlB{%
\vSaz{287}{54}{0}{23}%
}}%
{\color{black}\put(317,54){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Squeezed vacuum}}}%
{\color{vlfGreen}\vlB{%
\vSaz{287}{33}{0}{3}%
\vSaz{292}{33}{0}{3}%
\vSaz{297}{33}{0}{3}%
\vSaz{302}{33}{0}{3}%
\vSaz{307}{33}{0}{3}%
}}%
{\color{black}\put(317,33){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Vacuum}}}%
{\color{black}\put(235,12){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\det V=1/4\quad\Longrightarrow\quad\hbox{contour area}=\pi/2$}}}%
\end{picture}%


==> vlt-figures/figure-193.tex <==
\begin{picture}(470,286)%
{\color{black}\put(119,269){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (a) Occupation after the switch}}}%
{\color{black}\put(359,269){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (b) Full energy account}}}%
{\color{black}\vlB{%
\vSc{58.447368}{105.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(58.947368,92){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSc{105.815789}{105.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(106.315789,92){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{153.184211}{105.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(153.684211,92){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1.5$}}}%
{\color{black}\vlB{%
\vSc{200.552632}{105.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(201.052632,92){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{37.000000}{105.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(33,105){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{37.000000}{165.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(33,165){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.25$}}}%
{\color{black!20}\vlB{%
\vSan{40}{165}{0}{180}%
}}%
{\color{black}\vlB{%
\vSc{37.000000}{225.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(33,225){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black!20}\vlB{%
\vSan{40}{225}{0}{180}%
}}%
{\color{black}\vlB{%
\vSc{40.000000}{105.000000}{0.000000}{180.000000}%
\vSc{39.500000}{105.000000}{90.000000}{120.000000}%
}}%
{\color{black}\put(130,74){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $r_q=\omega_f/\omega_i$}}}%
{\color{black}\put(40,241){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\langle N_f\rangle$}}}%
{\color{black}\vlB{%
\vSar{39.336689}{203}{-80.776122}{6.416838}%
\vSar{40.366868}{196.666134}{-79.957111}{7.372836}%
\vSar{41.654427}{189.406269}{-79.091981}{5.43548}%
\vSar{42.68509}{184.068996}{-78.186994}{6.280409}%
\vSar{43.973461}{177.921601}{-77.127264}{5.771067}%
\vSar{45.262214}{172.295576}{-76.01144}{5.318844}%
\vSar{46.551391}{167.134468}{-74.8384}{4.915893}%
\vSar{47.841443}{162.389687}{-73.483181}{5.426924}%
\vSar{49.38975}{157.186698}{-71.920657}{4.971606}%
\vSar{50.938871}{152.460551}{-70.272149}{4.570713}%
\vSar{52.488885}{148.158109}{-68.537307}{4.216663}%
\vSar{54.039871}{144.233847}{-66.716476}{3.903187}%
\vSar{55.591903}{140.648535}{-64.810816}{3.625062}%
\vSar{57.145943}{137.368189}{-62.656093}{3.918748}%
\vSar{58.959553}{133.887301}{-60.228506}{3.62507}%
\vSar{60.775976}{130.740695}{-57.519394}{3.830706}%
\vSar{62.852836}{127.509214}{-54.511441}{3.543497}%
\vSar{64.931943}{124.623988}{-51.402563}{3.297524}%
\vSar{67.013218}{122.046813}{-48.213808}{3.087168}%
\vSar{69.089882}{119.744907}{-45.773402}{1.474659}%
\vSar{70.133704}{118.688186}{-43.939141}{1.785523}%
\vSar{71.444109}{117.449223}{-41.082908}{3.070324}%
\vSar{73.791848}{115.431558}{-37.399459}{2.913175}%
\vSar{76.133184}{113.662188}{-34.549336}{1.561018}%
\vSar{77.438481}{112.77691}{-32.545902}{1.525236}%
\vSar{78.743952}{111.956371}{-30.568985}{1.49325}%
\vSar{80.049503}{111.196941}{-28.623717}{1.464726}%
\vSar{81.364797}{110.495256}{-25.787705}{2.855835}%
\vSar{83.965773}{109.252859}{-23.021027}{1.396967}%
\vSar{85.272705}{108.706549}{-21.069181}{1.653391}%
\vSar{86.847481}{108.112163}{-18.179571}{2.977182}%
\vSar{89.707085}{107.183294}{-15.415558}{1.600436}%
}}%
{\color{black}\vlB{%
\vSar{91.270958}{106.757869}{-13.564719}{1.587129}%
\vSar{92.843858}{106.385618}{-10.943322}{3.142866}%
\vSar{95.968652}{105.788983}{-7.566855}{3.372223}%
\vSar{99.348641}{105.344919}{-4.38319}{3.352663}%
\vSar{102.726308}{105.088687}{-1.411131}{3.601092}%
\vSar{106.332475}{105.000005}{0.88523}{2.314562}%
\vSar{108.626434}{105.035764}{2.619198}{2.574118}%
\vSar{111.179046}{105.153395}{4.2265}{2.320597}%
\vSar{113.475959}{105.324422}{5.713253}{2.584266}%
\vSar{116.030506}{105.581685}{7.161867}{2.591649}%
\vSar{118.586381}{105.904794}{8.500426}{2.59999}%
\vSar{121.142792}{106.289116}{9.797396}{2.870435}%
\vSar{123.956921}{106.777563}{11.049545}{2.881998}%
\vSar{126.772249}{107.32992}{12.202314}{2.893953}%
\vSar{129.588137}{107.941598}{13.311088}{3.170903}%
\vSar{132.661739}{108.671661}{14.374747}{3.185442}%
\vSar{135.736373}{109.462488}{15.352185}{3.199897}%
\vSar{138.811931}{110.309665}{16.252172}{3.214154}%
\vSar{141.887948}{111.209196}{17.115249}{3.497756}%
\vSar{145.217319}{112.238567}{18.322399}{7.042764}%
\vSar{151.886916}{114.452556}{19.776265}{7.651264}%
\vSar{159.072617}{117.041346}{21.077227}{7.991823}%
\vSar{166.517302}{119.915414}{22.220024}{8.333116}%
\vSar{174.220545}{123.066701}{23.240886}{8.955255}%
\vSar{182.439193}{126.600424}{24.164926}{9.582569}%
\vSar{191.173283}{130.523188}{24.986837}{9.929338}%
\vSar{200.16554}{134.71744}{25.717381}{10.560335}%
\vSar{209.672894}{139.299912}{26.375193}{11.193799}%
}}%
{\color{black}\put(106.315789,105){\circle*{4}}}%
{\color{black}\vlB{%
\vSc{301.868421}{105.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(302.368421,92){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSc{345.289474}{105.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(345.789474,92){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{388.710526}{105.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(389.210526,92){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1.5$}}}%
{\color{black}\vlB{%
\vSc{432.131579}{105.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(432.631579,92){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{282.000000}{105.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,105){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-0.5$}}}%
{\color{black}\vlB{%
\vSc{282.000000}{145.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,145){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black!20}\vlB{%
\vSan{285}{145}{0}{165}%
}}%
{\color{black}\vlB{%
\vSc{282.000000}{185.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,185){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black!20}\vlB{%
\vSan{285}{185}{0}{165}%
}}%
{\color{black}\vlB{%
\vSc{282.000000}{225.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,225){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black!20}\vlB{%
\vSan{285}{225}{0}{165}%
}}%
{\color{black}\vlB{%
\vSc{285.000000}{105.000000}{0.000000}{165.000000}%
\vSc{284.500000}{105.000000}{90.000000}{120.000000}%
}}%
{\color{black}\put(367.5,74){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $r_q=\omega_f/\omega_i$}}}%
{\color{black}\put(285,241){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Energy$/\,(\hbar\omega_i)$}}}%
{\color{black}\vlB{%
\vSaz{284.902363}{126.8}{8.639118}{5.245226}%
\vSaz{290.0713}{127.587887}{10.138132}{5.028514}%
\vSaz{295.004755}{128.473016}{11.623253}{5.294281}%
\vSaz{300.17381}{129.539684}{13.126683}{5.324851}%
\vSaz{305.343167}{130.748983}{14.61194}{5.359044}%
\vSaz{310.512849}{132.100915}{16.077394}{5.396791}%
\vSaz{315.682879}{133.595478}{17.521561}{5.438018}%
\vSaz{320.853277}{135.232673}{18.943108}{5.482647}%
\vSaz{326.024392}{137.0125}{20.30936}{5.278129}%
\vSaz{330.960171}{138.84448}{21.651921}{5.579381}%
\vSaz{336.131736}{140.903087}{23.000319}{5.633568}%
\vSaz{341.303714}{143.104327}{24.322309}{5.690814}%
\vSaz{346.47611}{145.448198}{25.617294}{5.751029}%
\vSaz{351.648928}{147.9347}{26.884811}{5.814119}%
\vSaz{356.822168}{150.563835}{28.124523}{5.879993}%
\vSaz{361.995829}{153.335602}{29.336213}{5.948559}%
\vSaz{367.169907}{156.25}{30.519773}{6.019723}%
\vSaz{372.344648}{159.30703}{31.649249}{5.814799}%
\vSaz{377.284062}{162.358159}{32.751931}{6.165976}%
\vSaz{382.45934}{165.693969}{33.852683}{6.244293}%
\vSaz{387.635008}{169.172412}{34.92578}{6.324857}%
\vSaz{392.811058}{172.793486}{35.971528}{6.407583}%
\vSaz{397.98748}{176.557192}{36.990288}{6.492389}%
\vSaz{403.164262}{180.46353}{37.982472}{6.579194}%
\vSaz{408.341396}{184.5125}{38.948534}{6.66792}%
\vSaz{413.518868}{188.704102}{39.888965}{6.758492}%
\vSaz{418.696845}{193.038335}{40.783757}{6.537413}%
\vSaz{423.63941}{197.308612}{41.655073}{6.940571}%
\vSaz{428.817818}{201.921626}{42.522898}{7.036178}%
\vSaz{433.99652}{206.677272}{43.367268}{7.133355}%
\vSaz{439.175505}{211.575549}{44.188769}{7.23204}%
\vSaz{444.354763}{216.616459}{44.987993}{7.332171}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{284.816304}{154.8}{-17.34998}{3}%
\vSap{289.605179}{153.32736}{-16.299925}{2.880571}%
\vSap{292.38095}{152.518883}{-15.238495}{0.119429}%
\vSap{294.425859}{151.961818}{-15.238495}{1.789435}%
\vSap{296.163879}{151.491487}{-14.132568}{1.210565}%
\vSap{299.277271}{150.707576}{-14.132568}{0.921646}%
\vSap{300.182694}{150.482541}{-13.015788}{2.078354}%
\vSap{304.16859}{149.567879}{-11.923145}{3}%
\vSap{309.077457}{148.56038}{-10.821632}{2.486826}%
\vSap{311.531798}{148.093473}{-9.711964}{0.513174}%
\vSap{314.008954}{147.669513}{-9.711964}{1.313092}%
\vSap{315.315083}{147.448}{-8.594892}{1.686908}%
\vSap{318.960586}{146.897002}{-8.594892}{0.127356}%
\vSap{319.098474}{146.877969}{-7.471198}{2.872644}%
\vSap{323.944341}{146.265309}{-6.341694}{2.725725}%
\vSap{326.665522}{145.964232}{-5.207221}{0.274275}%
\vSap{328.930411}{145.757823}{-5.207221}{1.512783}%
\vSap{330.449151}{145.620526}{-4.068638}{1.487217}%
\vSap{333.927579}{145.373103}{-4.068638}{0.29374}%
\vSap{334.232832}{145.352262}{-2.926828}{2.70626}%
\vSap{338.946409}{145.131091}{-1.746905}{3}%
\vSap{343.957583}{145.018268}{-0.565498}{1.850713}%
\vSap{345.808814}{145.000002}{0.508952}{1.149287}%
\vSap{348.957977}{145.027976}{0.508952}{0.150844}%
\vSap{349.098422}{145.029316}{1.475672}{2.849156}%
\vSap{353.934564}{145.184248}{2.441554}{1.519144}%
\vSap{355.441591}{145.248964}{3.441737}{1.480856}%
\vSap{358.905644}{145.460863}{4.404221}{2.898468}%
\vSap{361.78527}{145.683443}{5.364221}{0.101532}%
\vSap{363.877598}{145.879908}{5.364221}{1.212984}%
\vSap{365.074656}{145.993306}{6.35659}{1.787016}%
\vSap{368.826877}{146.420582}{7.345145}{2.860701}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{371.653622}{146.786312}{8.329322}{0.139299}%
\vSap{373.770354}{147.096216}{8.329322}{1.195882}%
\vSap{374.943218}{147.269455}{9.308575}{1.804118}%
\vSap{378.685595}{147.892482}{10.282372}{2.893781}%
\vSap{381.523043}{148.40902}{11.215744}{0.106219}%
\vSap{383.589037}{148.818688}{11.215744}{1.017728}%
\vSap{384.577565}{149.01664}{12.143126}{1.982272}%
\vSap{388.458505}{149.864197}{13.098074}{2.781402}%
\vSap{391.157642}{150.494515}{14.045674}{0.218598}%
\vSap{393.30991}{151.032958}{14.045674}{1.183105}%
\vSap{394.447861}{151.320092}{14.985498}{1.816895}%
\vSap{398.123964}{152.313101}{15.884013}{2.785216}%
\vSap{400.793647}{153.075389}{16.77458}{0.214784}%
\vSap{402.914186}{153.714592}{16.77458}{1.23188}%
\vSap{404.084252}{154.070121}{17.689396}{1.76812}%
\vSap{407.663457}{155.219661}{18.594989}{3}%
\vSap{412.384693}{156.840032}{19.459219}{1.427341}%
\vSap{413.721858}{157.31553}{20.314334}{1.572659}%
\vSap{417.063196}{158.556621}{21.191247}{3}%
\vSap{421.707988}{160.385326}{22.057876}{2.04616}%
\vSap{423.591981}{161.153747}{23.307884}{0.95384}%
\vSap{426.304764}{162.322499}{23.307884}{3}%
\vSap{430.875774}{164.320903}{24.53483}{2.603508}%
\vSap{433.236172}{165.402}{25.359251}{0.396492}%
\vSap{435.401739}{166.4284}{25.359251}{1.255404}%
\vSap{436.528297}{166.96608}{26.172578}{1.744596}%
\vSap{439.880822}{168.618579}{26.974715}{3}%
\vSap{444.320645}{170.903294}{27.765582}{2.364653}%
\vSap{446.405644}{172.00488}{28.545119}{0.635347}%
\vSap{448.720641}{173.264182}{28.545119}{1.121308}%
}}%
{\color{black}\vlB{%
\vSc{284.790820}{117.000000}{24.731084}{181.661774}%
}}%
{\color{black}\put(345.789474,145){\circle*{4}}}%
{\color{black}\vlB{%
\vSas{45}{57}{0}{20}%
}}%
{\color{black}\put(72,57){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\langle W\rangle$}}}%
{\color{vlfDarkRed}\vlB{%
\vSs{180.000000}{57.000000}{0.000000}{3.000000}%
\vSs{185.000000}{57.000000}{0.000000}{3.000000}%
\vSs{190.000000}{57.000000}{0.000000}{3.000000}%
\vSs{195.000000}{57.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(207,57){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\hbar\omega_f\langle N_f\rangle$}}}%
{\color{black}\vlB{%
\vSbb{354}{57}{0}{20}%
}}%
{\color{black}\put(381,57){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\Delta E_{\rm vac}$}}}%
{\color{black}\put(235,25){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\langle W\rangle=\hbar\omega_f\langle N_f\rangle+\Delta E_{\rm vac}$}}}%
\end{picture}%


==> vlt-figures/figure-194.tex <==
\begin{picture}(470,444)%
{\color{black}\put(235.00000,426.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Two noncommuting restoring references}}}%
{\color{black}\put(96.50000,372.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black}\put(119.50000,372.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-1$}}}%
{\color{black}\put(96.50000,349.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-1$}}}%
{\color{black}\put(119.50000,349.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSc{79.000000}{384.000000}{180.000000}{3.000000}%
\vSc{78.500000}{384.000000}{-90.000000}{46.000000}%
\vSc{79.000000}{338.000000}{0.000000}{3.000000}%
\vSc{134.000000}{384.000000}{0.000000}{3.000000}%
\vSc{136.500000}{384.000000}{-90.000000}{46.000000}%
\vSc{134.000000}{338.000000}{180.000000}{3.000000}%
}}%
{\color{black}\put(108.00000,399.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\mathsf D_g/\omega_\star^2$}}}%
{\color{black}\put(351.50000,372.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $4$}}}%
{\color{black}\put(374.50000,372.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-0.6$}}}%
{\color{black}\put(351.50000,349.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-0.6$}}}%
{\color{black}\put(374.50000,349.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1.5$}}}%
{\color{black}\vlB{%
\vSc{334.000000}{384.000000}{180.000000}{3.000000}%
\vSc{333.500000}{384.000000}{-90.000000}{46.000000}%
\vSc{334.000000}{338.000000}{0.000000}{3.000000}%
\vSc{389.000000}{384.000000}{0.000000}{3.000000}%
\vSc{391.500000}{384.000000}{-90.000000}{46.000000}%
\vSc{389.000000}{338.000000}{180.000000}{3.000000}%
}}%
{\color{black}\put(363.00000,399.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\mathsf D_h/\omega_\star^2$}}}%
{\color{vltBlue}\vlB{%
\vSx{172.000000}{359.000000}{0.000000}{122.000000}%
\vSx{288.967661}{359.000000}{157.217594}{5.206175}%
\vSx{288.967661}{359.000000}{-157.217594}{5.206175}%
}}%
{\color{black}\put(234.00000,330.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\vct x_h=\vct x_g,\quad\vct p_h=\vct p_g$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{309.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(123.00000,290.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} One unchanged position law}}}%
{\color{black}\put(354.00000,290.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Occupation in the new reference}}}%
{\color{black}\vlB{%
\vSc{68.333333}{116.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(68.83333,102.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSc{127.500000}{116.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(128.00000,102.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{186.666667}{116.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(187.16667,102.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{54.000000}{127.833333}{0.000000}{3.000000}%
}}%
{\color{black}\put(50.00000,127.83333){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSc{54.000000}{187.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(50.00000,187.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{54.000000}{246.166667}{0.000000}{3.000000}%
}}%
{\color{black}\put(50.00000,246.16667){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{57.000000}{116.000000}{0.000000}{142.000000}%
\vSe{56.450000}{116.000000}{90.000000}{142.000000}%
}}%
{\color{black}\put(128.00000,82.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $x_1/x_\star$}}}%
{\color{black}\put(57.00000,275.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $x_2/x_\star$}}}%
{\color{vltTeal}\vlB{%
\vSad{163.484606}{190.690279}{84.635675}{1.141021}%
\vSad{163.588917}{191.826303}{86.844266}{1.131860}%
\vSad{163.650079}{192.956447}{89.088258}{1.123029}%
\vSad{163.641488}{194.079334}{91.367061}{1.114579}%
\vSad{163.571935}{195.193596}{93.679797}{1.106561}%
\vSad{163.459430}{196.297875}{96.025287}{1.099022}%
\vSad{163.304164}{197.390826}{98.402044}{1.092012}%
\vSad{163.106375}{198.471117}{100.808263}{1.085574}%
\vSad{162.866346}{199.537433}{103.241826}{1.079749}%
\vSad{162.584404}{200.588474}{105.700306}{1.074577}%
\vSad{162.260921}{201.622959}{108.180985}{1.070093}%
\vSad{161.896308}{202.639629}{110.680869}{1.066327}%
\vSad{161.491017}{203.637244}{113.196724}{1.063305}%
\vSad{161.045539}{204.614589}{115.725102}{1.061048}%
\vSad{160.560402}{205.570473}{118.262393}{1.059573}%
\vSad{160.036172}{206.503733}{120.804862}{1.058889}%
\vSad{159.473455}{207.413229}{123.348704}{1.059001}%
\vSad{158.872889}{208.297856}{125.890093}{1.059910}%
\vSad{158.235155}{209.156534}{128.425241}{1.061607}%
\vSad{157.560967}{209.988218}{130.950441}{1.064082}%
\vSad{156.851081}{210.791895}{133.462124}{1.067317}%
\vSad{156.106290}{211.566584}{135.956900}{1.071289}%
\vSad{155.327428}{212.311343}{138.431599}{1.075970}%
\vSad{154.515369}{213.025265}{140.883303}{1.081330}%
\vSad{153.671028}{213.707478}{143.309373}{1.087332}%
\vSad{152.795361}{214.357152}{145.707469}{1.093936}%
\vSad{151.889366}{214.973496}{148.075562}{1.101101}%
\vSad{150.954081}{215.555759}{150.411936}{1.108779}%
\vSad{149.990588}{216.103230}{152.715191}{1.116925}%
\vSad{149.000006}{216.615244}{154.984235}{1.125488}%
\vSad{147.983497}{217.091177}{157.218273}{1.134417}%
\vSad{146.942258}{217.530447}{159.416792}{1.143662}%
}}%
{\color{vltTeal}\vlB{%
\vSad{145.877526}{217.932522}{161.579542}{1.153170}%
\vSad{144.790572}{218.296909}{163.706517}{1.162889}%
\vSad{143.682702}{218.623166}{165.797935}{1.172766}%
\vSad{142.555253}{218.910896}{167.854215}{1.182752}%
\vSad{141.409594}{219.159746}{169.875956}{1.192793}%
\vSad{140.247119}{219.369415}{171.863915}{1.202842}%
\vSad{139.069250}{219.539647}{173.818988}{1.212849}%
\vSad{137.877433}{219.670235}{175.742190}{1.222768}%
\vSad{136.673134}{219.761018}{177.634637}{1.232552}%
\vSad{135.457838}{219.811888}{179.497533}{1.242158}%
\vSad{134.194688}{219.822781}{-178.667849}{1.251543}%
\vSad{132.909904}{219.793685}{-176.860178}{1.260668}%
\vSad{131.619496}{219.724634}{-175.078076}{1.269494}%
\vSad{130.325005}{219.615714}{-173.320127}{1.277984}%
\vSad{129.027978}{219.467057}{-171.584891}{1.286105}%
\vSad{127.729964}{219.278843}{-169.870905}{1.293824}%
\vSad{126.432510}{219.051303}{-168.176690}{1.301110}%
\vSad{125.137164}{218.784713}{-166.500762}{1.307936}%
\vSad{123.845470}{218.479398}{-164.841628}{1.314277}%
\vSad{122.558966}{218.135730}{-163.197795}{1.320107}%
\vSad{121.279185}{217.754129}{-161.567771}{1.325407}%
\vSad{120.007653}{217.335058}{-159.950063}{1.330156}%
\vSad{118.745884}{216.879028}{-158.343186}{1.334338}%
\vSad{117.495382}{216.386596}{-156.745655}{1.337937}%
\vSad{116.257637}{215.858361}{-155.155993}{1.340940}%
\vSad{115.034125}{215.294966}{-153.572723}{1.343338}%
\vSad{113.826306}{214.697098}{-151.994376}{1.345121}%
\vSad{112.635621}{214.065485}{-150.419484}{1.346284}%
\vSad{111.463491}{213.400897}{-148.846580}{1.346822}%
\vSad{110.311315}{212.704144}{-147.274202}{1.346733}%
\vSad{109.180473}{211.976075}{-145.700885}{1.346018}%
\vSad{108.072315}{211.217575}{-144.125165}{1.344680}%
}}%
{\color{vltTeal}\vlB{%
\vSad{106.988168}{210.429571}{-142.545576}{1.342722}%
\vSad{105.929331}{209.613021}{-140.960650}{1.340153}%
\vSad{104.897074}{208.768920}{-139.368914}{1.336980}%
\vSad{103.892636}{207.898298}{-137.768893}{1.333215}%
\vSad{102.917225}{207.002214}{-136.159106}{1.328871}%
\vSad{101.972014}{206.081761}{-134.538070}{1.323965}%
\vSad{101.058144}{205.138059}{-132.904295}{1.318513}%
\vSad{100.176718}{204.172259}{-131.256291}{1.312536}%
\vSad{99.328804}{203.185537}{-129.592563}{1.306056}%
\vSad{98.515430}{202.179096}{-127.911620}{1.299097}%
\vSad{97.737587}{201.154161}{-126.211969}{1.291685}%
\vSad{96.996223}{200.111982}{-124.492129}{1.283850}%
\vSad{96.292249}{199.053827}{-122.750623}{1.275622}%
\vSad{95.626530}{197.980987}{-120.985996}{1.267033}%
\vSad{94.999889}{196.894768}{-119.196812}{1.258119}%
\vSad{94.413107}{195.796494}{-117.381666}{1.248917}%
\vSad{93.866918}{194.687503}{-115.539191}{1.239465}%
\vSad{93.362012}{193.569146}{-113.668072}{1.229804}%
\vSad{92.899032}{192.442785}{-111.767054}{1.219977}%
\vSad{92.478576}{191.309793}{-109.834957}{1.210029}%
\vSad{92.101192}{190.171551}{-107.870691}{1.200005}%
\vSad{91.767380}{189.029444}{-105.873273}{1.189953}%
\vSad{91.477592}{187.884864}{-103.841844}{1.179923}%
\vSad{91.232230}{186.739207}{-101.775690}{1.169963}%
\vSad{91.031645}{185.593867}{-99.674260}{1.160125}%
\vSad{90.876135}{184.450241}{-97.537191}{1.150460}%
\vSad{90.765948}{183.309721}{-95.364325}{1.141021}%
\vSad{90.701277}{182.173697}{-93.155734}{1.131860}%
\vSad{90.682260}{181.043553}{-90.911742}{1.123029}%
\vSad{90.682390}{179.920666}{-88.632939}{1.114579}%
\vSad{90.710447}{178.806404}{-86.320203}{1.106561}%
\vSad{90.784324}{177.702125}{-83.974713}{1.099022}%
}}%
{\color{vltTeal}\vlB{%
\vSad{90.903982}{176.609174}{-81.597956}{1.092012}%
\vSad{91.069326}{175.528883}{-79.191737}{1.085574}%
\vSad{91.280196}{174.462567}{-76.758174}{1.079749}%
\vSad{91.536370}{173.411526}{-74.299694}{1.074577}%
\vSad{91.837564}{172.377041}{-71.819015}{1.070093}%
\vSad{92.183428}{171.360371}{-69.319131}{1.066327}%
\vSad{92.573548}{170.362756}{-66.803276}{1.063305}%
\vSad{93.007446}{169.385411}{-64.274898}{1.061048}%
\vSad{93.484579}{168.429527}{-61.737607}{1.059573}%
\vSad{94.004342}{167.496267}{-59.195138}{1.058889}%
\vSad{94.566066}{166.586771}{-56.651296}{1.059001}%
\vSad{95.169022}{165.702144}{-54.109907}{1.059910}%
\vSad{95.812422}{164.843466}{-51.574759}{1.061607}%
\vSad{96.495421}{164.011782}{-49.049559}{1.064082}%
\vSad{97.217121}{163.208105}{-46.537876}{1.067317}%
\vSad{97.976571}{162.433416}{-44.043100}{1.071289}%
\vSad{98.772772}{161.688657}{-41.568401}{1.075970}%
\vSad{99.604679}{160.974735}{-39.116697}{1.081330}%
\vSad{100.471204}{160.292522}{-36.690627}{1.087332}%
\vSad{101.371219}{159.642848}{-34.292531}{1.093936}%
\vSad{102.303559}{159.026504}{-31.924438}{1.101101}%
\vSad{103.267021}{158.444241}{-29.588064}{1.108779}%
\vSad{104.260375}{157.896770}{-27.284809}{1.116925}%
\vSad{105.282355}{157.384756}{-25.015765}{1.125488}%
\vSad{106.331670}{156.908823}{-22.781727}{1.134417}%
\vSad{107.407003}{156.469553}{-20.583208}{1.143662}%
\vSad{108.507009}{156.067478}{-18.420458}{1.153170}%
\vSad{109.630324}{155.703091}{-16.293483}{1.162889}%
\vSad{110.775561}{155.376834}{-14.202065}{1.172766}%
\vSad{111.941311}{155.089104}{-12.145785}{1.182752}%
\vSad{113.126149}{154.840254}{-10.124044}{1.192793}%
\vSad{114.328630}{154.630585}{-8.136085}{1.202842}%
}}%
{\color{vltTeal}\vlB{%
\vSad{115.547296}{154.460353}{-6.181012}{1.212849}%
\vSad{116.780670}{154.329765}{-4.257810}{1.222768}%
\vSad{118.027266}{154.238982}{-2.365363}{1.232552}%
\vSad{119.285582}{154.188112}{-0.502467}{1.242158}%
\vSad{120.515747}{154.177219}{1.332151}{1.251543}%
\vSad{121.740945}{154.206315}{3.139822}{1.260668}%
\vSad{122.974124}{154.275366}{4.921924}{1.269494}%
\vSad{124.213755}{154.384286}{6.679873}{1.277984}%
\vSad{125.458296}{154.532943}{8.415109}{1.286105}%
\vSad{126.706198}{154.721157}{10.129095}{1.293824}%
\vSad{127.955909}{154.948697}{11.823310}{1.301110}%
\vSad{129.205870}{155.215287}{13.499238}{1.307936}%
\vSad{130.454526}{155.520602}{15.158372}{1.314277}%
\vSad{131.700321}{155.864270}{16.802205}{1.320107}%
\vSad{132.941702}{156.245871}{18.432229}{1.325407}%
\vSad{134.177122}{156.664942}{20.049937}{1.330156}%
\vSad{135.405042}{157.120972}{21.656814}{1.334338}%
\vSad{136.623932}{157.613404}{23.254345}{1.337937}%
\vSad{137.832274}{158.141639}{24.844007}{1.340940}%
\vSad{139.028564}{158.705034}{26.427277}{1.343338}%
\vSad{140.211313}{159.302902}{28.005624}{1.345121}%
\vSad{141.379050}{159.934515}{29.580516}{1.346284}%
\vSad{142.530323}{160.599103}{31.153420}{1.346822}%
\vSad{143.663700}{161.295856}{32.725798}{1.346733}%
\vSad{144.777775}{162.023925}{34.299115}{1.346018}%
\vSad{145.871165}{162.782425}{35.874835}{1.344680}%
\vSad{146.942514}{163.570429}{37.454424}{1.342722}%
\vSad{147.990495}{164.386979}{39.039350}{1.340153}%
\vSad{149.013811}{165.231080}{40.631086}{1.336980}%
\vSad{150.011196}{166.101702}{42.231107}{1.333215}%
\vSad{150.981420}{166.997786}{43.840894}{1.328871}%
\vSad{151.923285}{167.918239}{45.461930}{1.323965}%
}}%
{\color{vltTeal}\vlB{%
\vSad{152.835633}{168.861941}{47.095705}{1.318513}%
\vSad{153.717342}{169.827741}{48.743709}{1.312536}%
\vSad{154.567332}{170.814463}{50.407437}{1.306056}%
\vSad{155.384563}{171.820904}{52.088380}{1.299097}%
\vSad{156.168038}{172.845839}{53.788031}{1.291685}%
\vSad{156.916805}{173.888018}{55.507871}{1.283850}%
\vSad{157.629956}{174.946173}{57.249377}{1.275622}%
\vSad{158.306632}{176.019013}{59.014004}{1.267033}%
\vSad{158.946020}{177.105232}{60.803188}{1.258119}%
\vSad{159.547359}{178.203506}{62.618334}{1.248917}%
\vSad{160.109934}{179.312497}{64.460809}{1.239465}%
\vSad{160.633086}{180.430854}{66.331928}{1.229804}%
\vSad{161.116205}{181.557215}{68.232946}{1.219977}%
\vSad{161.558735}{182.690207}{70.165043}{1.210029}%
\vSad{161.960173}{183.828449}{72.129309}{1.200005}%
\vSad{162.320071}{184.970556}{74.126727}{1.189953}%
\vSad{162.638036}{186.115136}{76.158156}{1.179923}%
\vSad{162.913729}{187.260793}{78.224310}{1.169963}%
\vSad{163.146865}{188.406133}{80.325740}{1.160125}%
\vSad{163.337216}{189.549759}{82.462809}{1.150460}%
}}%
{\color{vltRed}\vlB{%
\vSad{156.973667}{189.029698}{87.738150}{1.334887}%
\vSad{157.025769}{190.363546}{89.297068}{1.329849}%
\vSad{157.022043}{191.693295}{90.868591}{1.324183}%
\vSad{157.000819}{193.017326}{92.454356}{0.511080}%
\vSad{156.747908}{196.022040}{95.675221}{0.921504}%
\vSad{156.585636}{196.939027}{97.313656}{1.295668}%
\vSad{156.388256}{198.224154}{98.972999}{1.287205}%
\vSad{156.208299}{199.495606}{100.654937}{0.995623}%
\vSad{155.588417}{202.911226}{104.093353}{0.310641}%
\vSad{155.253781}{203.212516}{105.853194}{1.248961}%
\vSad{154.885850}{204.413973}{107.642341}{1.238490}%
\vSad{154.485120}{205.594213}{109.462424}{1.227739}%
\vSad{154.322054}{206.751799}{111.315036}{0.474169}%
\vSad{153.091726}{209.493026}{115.123923}{0.642430}%
\vSad{152.565598}{210.074677}{117.083046}{1.182872}%
\vSad{152.009771}{211.127844}{119.080354}{1.171445}%
\vSad{151.424982}{212.151615}{121.116987}{1.160042}%
\vSad{151.252998}{213.144743}{123.193928}{0.343211}%
\vSad{149.504725}{215.476296}{127.471714}{0.569603}%
\vSad{148.812131}{215.928363}{129.673488}{1.115831}%
\vSad{148.094750}{216.787213}{131.917364}{1.105428}%
\vSad{147.353499}{217.609772}{134.203107}{1.095404}%
\vSad{146.931933}{218.395037}{136.530145}{0.613734}%
\vSad{144.996049}{220.444572}{141.304002}{0.117036}%
\vSad{144.168926}{220.517741}{143.747793}{1.060297}%
\vSad{143.322819}{221.144738}{146.226796}{1.053048}%
\vSad{142.458745}{221.730134}{148.738469}{1.046513}%
\vSad{141.577731}{222.273217}{151.279866}{1.040739}%
\vSad{141.446846}{222.773326}{153.847650}{0.182367}%
\vSad{138.843435}{223.862145}{159.047252}{0.413394}%
\vSad{137.905076}{224.009974}{161.670746}{1.025987}%
\vSad{136.955013}{224.332623}{164.304086}{1.024521}%
}}%
{\color{vltRed}\vlB{%
\vSad{135.994312}{224.609789}{166.942602}{1.023976}%
\vSad{135.036077}{224.841132}{169.581547}{1.012122}%
\vSad{132.066708}{225.276987}{177.453796}{0.596740}%
\vSad{131.067708}{225.303497}{-179.952079}{1.034962}%
\vSad{129.991985}{225.302632}{-177.379941}{1.039787}%
\vSad{128.914235}{225.255100}{-174.833551}{1.045420}%
\vSad{128.102159}{225.160961}{-172.316314}{0.783092}%
\vSad{124.610515}{224.572940}{-164.967674}{0.969582}%
\vSad{123.543184}{224.321466}{-162.593153}{1.084152}%
\vSad{122.481951}{223.997136}{-160.258790}{1.093650}%
\vSad{121.428113}{223.627732}{-157.965583}{1.103599}%
\vSad{121.171329}{223.213702}{-155.714165}{0.249017}%
\vSad{118.323657}{222.008992}{-151.337564}{0.625081}%
\vSad{117.311987}{221.709173}{-149.212070}{1.146701}%
\vSad{116.313904}{221.122220}{-147.127804}{1.158002}%
\vSad{115.330583}{220.493695}{-145.084003}{1.169395}%
\vSad{114.986767}{219.824363}{-143.079716}{0.400821}%
\vSad{112.480618}{218.021628}{-139.185092}{0.675785}%
\vSad{111.567656}{217.579923}{-137.292143}{1.214759}%
\vSad{110.674996}{216.755999}{-135.433528}{1.225783}%
\vSad{109.803673}{215.895823}{-133.607721}{1.236580}%
\vSad{109.688079}{215.000442}{-131.813140}{0.147093}%
\vSad{107.327701}{212.996517}{-128.311128}{1.124485}%
\vSad{106.551565}{212.114183}{-126.600367}{1.276615}%
\vSad{105.801546}{211.089299}{-124.914195}{1.285635}%
\vSad{105.342207}{210.035065}{-123.250921}{0.813265}%
\vSad{103.716742}{207.222833}{-119.986320}{0.592913}%
\vSad{103.079583}{206.709284}{-118.381636}{1.316720}%
\vSad{102.472576}{205.550833}{-116.793141}{1.323101}%
\vSad{101.922680}{204.369780}{-115.219183}{1.267265}%
\vSad{100.839362}{200.922493}{-112.108331}{0.234183}%
\vSad{100.359681}{200.705529}{-110.568196}{1.342391}%
}}%
{\color{vltRed}\vlB{%
\vSad{99.913331}{199.448709}{-109.036112}{1.345572}%
\vSad{99.500835}{198.176722}{-107.510485}{1.348071}%
\vSad{99.431227}{196.891118}{-105.989728}{0.229783}%
\vSad{98.471136}{194.257165}{-102.956509}{1.322497}%
\vSad{98.198521}{192.968338}{-101.440898}{1.351119}%
\vSad{97.961792}{191.644066}{-99.923855}{1.350131}%
\vSad{97.888702}{190.314136}{-98.403805}{0.476252}%
\vSad{97.469555}{187.363279}{-95.348361}{1.061278}%
\vSad{97.378799}{186.306622}{-93.809789}{1.339280}%
\vSad{97.324935}{184.970302}{-92.261850}{1.334887}%
\vSad{97.314975}{183.636454}{-90.702932}{0.764555}%
\vSad{97.354953}{180.372712}{-87.545644}{0.707387}%
\vSad{97.386555}{179.665974}{-85.943988}{1.311048}%
\vSad{97.481265}{178.358209}{-84.324779}{1.303626}%
\vSad{97.612848}{177.060973}{-82.686344}{1.177939}%
\vSad{98.188535}{173.428209}{-79.345063}{0.183201}%
\vSad{98.227309}{173.248166}{-77.638841}{1.268889}%
\vSad{98.504651}{172.008693}{-75.906647}{1.259108}%
\vSad{98.817794}{170.787484}{-74.146806}{1.248961}%
\vSad{99.166400}{169.586027}{-72.357659}{0.539841}%
\vSad{100.176960}{166.713827}{-68.684964}{0.643141}%
\vSad{100.421028}{166.114680}{-66.798287}{1.205579}%
\vSad{100.907318}{165.006604}{-64.876077}{1.194268}%
\vSad{101.426789}{163.925323}{-62.916954}{1.182872}%
\vSad{101.978866}{162.872156}{-60.919646}{0.274140}%
\vSad{103.420687}{160.484834}{-56.806072}{0.706067}%
\vSad{103.824406}{159.893982}{-54.688025}{1.137538}%
\vSad{104.500384}{158.965732}{-52.528286}{1.126555}%
\vSad{105.205512}{158.071637}{-50.326512}{1.115831}%
\vSad{105.938980}{157.212787}{-48.082636}{0.414008}%
\vSad{108.005081}{155.114317}{-43.469855}{0.372645}%
\vSad{108.300739}{154.857947}{-41.102452}{1.076738}%
}}%
{\color{vltRed}\vlB{%
\vSad{109.138680}{154.150092}{-38.695998}{1.068211}%
\vSad{110.000315}{153.482259}{-36.252207}{1.060297}%
\vSad{110.884594}{152.855262}{-33.773204}{0.922110}%
\vSad{113.915163}{151.102464}{-26.152350}{0.753957}%
\vSad{114.625775}{150.770150}{-23.561880}{1.031631}%
\vSad{115.606165}{150.357767}{-20.952748}{1.028363}%
\vSad{116.602103}{149.990026}{-18.329254}{1.025987}%
\vSad{117.612292}{149.667377}{-15.695914}{0.660061}%
\vSad{120.801436}{148.961816}{-7.783837}{0.938447}%
\vSad{121.768798}{148.834716}{-5.158238}{1.027870}%
\vSad{122.830028}{148.742304}{-2.546204}{1.030980}%
\vSad{123.895951}{148.696503}{0.047921}{1.034962}%
\vSad{124.893889}{148.697368}{2.620059}{0.467741}%
\vSad{127.775779}{148.957038}{7.683686}{0.169286}%
\vSad{127.908199}{148.979672}{10.168752}{1.058945}%
\vSad{128.915927}{149.166627}{12.619032}{1.066744}%
\vSad{129.923163}{149.399675}{15.032326}{1.075164}%
\vSad{130.928707}{149.678534}{17.406847}{1.084152}%
\vSad{131.931351}{150.002864}{19.741210}{0.045708}%
\vSad{134.240687}{150.929616}{24.285835}{0.765479}%
\vSad{134.909687}{151.244449}{26.495169}{1.124609}%
\vSad{135.888522}{151.746162}{28.662436}{1.135550}%
\vSad{136.858347}{152.290827}{30.787930}{1.146701}%
\vSad{137.817944}{152.877780}{32.872196}{0.327660}%
\vSad{140.101574}{154.476147}{36.920284}{0.680558}%
\vSad{140.623327}{154.884961}{38.886171}{1.192227}%
\vSad{141.530031}{155.633411}{40.814908}{1.203557}%
\vSad{142.420583}{156.420077}{42.707857}{1.214759}%
\vSad{143.293846}{157.244001}{44.566472}{0.208898}%
\vSad{145.148436}{159.183307}{48.186860}{1.000568}%
\vSad{145.798869}{159.929053}{49.951839}{1.257312}%
\vSad{146.592063}{160.891531}{51.688872}{1.267162}%
}}%
{\color{vltRed}\vlB{%
\vSad{147.362636}{161.885817}{53.399633}{0.974957}%
\vSad{149.332461}{164.728211}{56.749079}{0.381478}%
\vSad{149.528948}{165.047233}{58.391143}{1.302236}%
\vSad{150.199512}{166.156277}{60.013680}{1.309757}%
\vSad{150.842853}{167.290716}{61.618364}{1.316720}%
\vSad{151.458154}{168.449167}{63.206859}{0.189809}%
\vSad{152.616724}{170.867086}{66.341878}{1.296201}%
\vSad{153.128184}{172.054349}{67.891669}{1.338540}%
\vSad{153.623887}{173.294471}{69.431804}{1.342391}%
\vSad{154.088025}{174.551291}{70.963888}{0.522869}%
\vSad{155.010002}{177.425370}{74.010272}{1.020655}%
\vSad{155.285417}{178.406537}{75.527739}{1.350993}%
\vSad{155.617871}{179.714661}{77.043491}{1.351407}%
\vSad{155.916261}{181.031662}{78.559102}{0.776945}%
\vSad{156.493548}{184.255378}{81.596195}{0.772752}%
\vSad{156.603565}{185.019833}{83.120831}{1.346071}%
\vSad{156.762445}{186.356213}{84.651639}{1.343012}%
\vSad{156.885860}{187.693378}{86.190211}{1.038165}%
}}%
{\color{black}\vlB{%
\vSc{327.250000}{116.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(327.75000,102.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{392.750000}{116.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(393.25000,102.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{292.000000}{116.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(288.00000,116.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{292.000000}{187.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(288.00000,187.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.03$}}}%
{\color{black}\vlB{%
\vSc{292.000000}{258.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(288.00000,258.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.06$}}}%
{\color{black}\vlB{%
\vSe{295.000000}{116.000000}{0.000000}{131.000000}%
\vSe{294.450000}{116.000000}{90.000000}{142.000000}%
}}%
{\color{black}\put(360.50000,82.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $s$}}}%
{\color{black}\put(295.00000,275.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\langle N_{h,s}\rangle$}}}%
{\color{vltBlue!60}\put(314.650000,116.000000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,116.450000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,116.900000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,117.350000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,117.800000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,118.250000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,118.700000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,119.150000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,119.600000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,120.050000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,120.500000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,120.950000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,121.400000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,121.850000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,122.300000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,122.750000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,123.200000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,123.650000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,124.100000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,124.550000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,125.000000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,125.450000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,125.900000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,126.350000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,126.800000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,127.250000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,127.700000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,128.150000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,128.600000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,129.050000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,129.500000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,129.950000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,130.400000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,130.850000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,131.300000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,131.750000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,132.200000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,132.650000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,133.100000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,133.550000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,134.000000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,134.450000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,134.900000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,135.350000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,135.800000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,136.250000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,136.700000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,137.150000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,137.600000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,138.050000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,138.500000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,138.950000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,139.400000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,139.850000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,140.300000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,140.750000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,141.200000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,141.650000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,142.100000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,142.550000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,143.000000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,143.450000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,143.900000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,144.350000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,144.800000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,145.250000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,145.700000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,146.150000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,146.600000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,147.050000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,147.500000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,147.950000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,148.400000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,148.850000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,149.300000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,149.750000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,150.200000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,150.650000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,151.100000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,151.550000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,152.000000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,152.450000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,152.900000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,153.350000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,153.800000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,154.250000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,154.700000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,155.150000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,155.600000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,156.050000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,156.500000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,156.950000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,157.400000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,157.850000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,158.300000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,158.750000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,159.200000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,159.650000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,160.100000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,160.550000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,161.000000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,161.450000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,161.900000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,162.350000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,162.800000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,163.250000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,163.700000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,164.150000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,164.600000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,165.050000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,165.500000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,165.950000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,166.400000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,166.850000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,167.300000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,167.750000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,168.200000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,168.650000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,169.100000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,169.550000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,170.000000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,170.450000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,170.900000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,171.350000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,171.800000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,172.250000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,172.700000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,173.150000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,173.600000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,174.050000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,174.500000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,174.950000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,175.400000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,175.850000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,176.300000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,176.750000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,177.200000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,177.650000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,178.100000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,178.550000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,179.000000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,179.450000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,179.900000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,180.350000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,180.800000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,181.250000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,181.700000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,182.150000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,182.600000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,183.050000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,183.500000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,183.950000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,184.400000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,184.850000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,185.300000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,185.750000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,186.200000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,186.650000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,187.100000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,187.550000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,188.000000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(314.650000,188.450000){\rule{26.200000pt}{0.460000pt}}}%
{\color{black}\put(327.75000,200.85146){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.0309$}}}%
{\color{vltBlue!60}\put(380.150000,116.000000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,116.450000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,116.900000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,117.350000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,117.800000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,118.250000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,118.700000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,119.150000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,119.600000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,120.050000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,120.500000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,120.950000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,121.400000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,121.850000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,122.300000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,122.750000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,123.200000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,123.650000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,124.100000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,124.550000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,125.000000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,125.450000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,125.900000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,126.350000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,126.800000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,127.250000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,127.700000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,128.150000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,128.600000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,129.050000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,129.500000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,129.950000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,130.400000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,130.850000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,131.300000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,131.750000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,132.200000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,132.650000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,133.100000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,133.550000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,134.000000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,134.450000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,134.900000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,135.350000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,135.800000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,136.250000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,136.700000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,137.150000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,137.600000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,138.050000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,138.500000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,138.950000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,139.400000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,139.850000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,140.300000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,140.750000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,141.200000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,141.650000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,142.100000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,142.550000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,143.000000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,143.450000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,143.900000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,144.350000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,144.800000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,145.250000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,145.700000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,146.150000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,146.600000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,147.050000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,147.500000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,147.950000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,148.400000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,148.850000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,149.300000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,149.750000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,150.200000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,150.650000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,151.100000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,151.550000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,152.000000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,152.450000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,152.900000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,153.350000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,153.800000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,154.250000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,154.700000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,155.150000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,155.600000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,156.050000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,156.500000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,156.950000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,157.400000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,157.850000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,158.300000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,158.750000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,159.200000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,159.650000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,160.100000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,160.550000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,161.000000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,161.450000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,161.900000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,162.350000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,162.800000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,163.250000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,163.700000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,164.150000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,164.600000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,165.050000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,165.500000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,165.950000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,166.400000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,166.850000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,167.300000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,167.750000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,168.200000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,168.650000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,169.100000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,169.550000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,170.000000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,170.450000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,170.900000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,171.350000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,171.800000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,172.250000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,172.700000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,173.150000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,173.600000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,174.050000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,174.500000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,174.950000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,175.400000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,175.850000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,176.300000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,176.750000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,177.200000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,177.650000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,178.100000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,178.550000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,179.000000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,179.450000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,179.900000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,180.350000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,180.800000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,181.250000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,181.700000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,182.150000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,182.600000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,183.050000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,183.500000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,183.950000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,184.400000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,184.850000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,185.300000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,185.750000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,186.200000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,186.650000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,187.100000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,187.550000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,188.000000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,188.450000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,188.900000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,189.350000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,189.800000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,190.250000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,190.700000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,191.150000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,191.600000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,192.050000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,192.500000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,192.950000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,193.400000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,193.850000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,194.300000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,194.750000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,195.200000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,195.650000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,196.100000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,196.550000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,197.000000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,197.450000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,197.900000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,198.350000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,198.800000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,199.250000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,199.700000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,200.150000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,200.600000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,201.050000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,201.500000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,201.950000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,202.400000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,202.850000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,203.300000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,203.750000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,204.200000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,204.650000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,205.100000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,205.550000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,206.000000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,206.450000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,206.900000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,207.350000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,207.800000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,208.250000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,208.700000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,209.150000){\rule{26.200000pt}{0.460000pt}}}%
{\color{vltBlue!60}\put(380.150000,209.600000){\rule{26.200000pt}{0.460000pt}}}%
{\color{black}\put(393.25000,221.75466){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.0397$}}}%
{\color{vltTeal}\vlB{%
\vSg{46.000000}{63.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(75.00000,63.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont old vacuum}}}%
{\color{vltRed}\vlB{%
\vSg{257.000000}{63.000000}{0.000000}{4.500000}%
\vSg{264.000000}{63.000000}{0.000000}{4.500000}%
\vSg{271.000000}{63.000000}{0.000000}{4.500000}%
\vSg{278.000000}{63.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(286.00000,63.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont new vacuum}}}%
{\color{black}\put(235.00000,38.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\langle N_h\rangle=0.0705,\qquad\langle W_{g\to h}\rangle/(\hbar\omega_\star)=0.1787$}}}%
{\color{black}\put(235.00000,16.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Re-expression preserves the state; an actual Hamiltonian switch has a work account.}}}%
\end{picture}%


==> vlt-figures/figure-195.tex <==
\begin{picture}(470,505)%
{\color{black}\put(235.00000,487.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Two instants of the same conservative particle motion}}}%
{\color{black!28}\vlB{%
\vSr{111.370869}{415.147065}{89.458063}{1.738677}%
\vSr{111.387450}{416.885664}{88.312320}{1.672954}%
\vSr{111.437027}{418.557892}{87.068310}{1.601353}%
\vSr{111.519455}{420.157149}{85.702923}{1.524260}%
\vSr{111.634480}{421.677124}{84.186732}{1.442111}%
\vSr{111.781756}{423.111818}{82.481602}{1.355404}%
\vSr{111.960857}{424.455570}{80.537214}{1.264715}%
\vSr{112.171312}{425.703075}{78.285944}{1.170718}%
\vSr{112.412653}{426.849411}{75.635203}{1.074227}%
\vSr{112.684500}{427.890053}{72.455945}{0.976252}%
\vSr{112.986708}{428.820895}{68.565595}{0.878100}%
\vSr{113.319609}{429.638263}{63.703939}{0.781545}%
\vSr{113.684421}{430.338930}{57.504157}{0.689094}%
\vSr{114.083779}{430.920133}{49.476898}{0.604417}%
\vSr{114.521943}{431.379577}{39.073048}{0.532867}%
\vSr{115.002941}{431.715449}{25.976089}{0.481681}%
\vSr{115.524208}{431.926424}{10.711574}{0.458636}%
\vSr{116.009393}{432.011668}{-5.001187}{0.468272}%
\vSr{116.391657}{431.970846}{-19.136415}{0.508598}%
\vSr{116.808427}{431.804118}{-30.656142}{0.572630}%
\vSr{117.256342}{431.512143}{-39.609972}{0.652600}%
\vSr{117.728348}{431.096073}{-46.505360}{0.742342}%
\vSr{118.217870}{430.557549}{-51.872997}{0.837547}%
\vSr{118.719693}{429.898698}{-56.131023}{0.935283}%
\vSr{119.229712}{429.122119}{-59.580586}{1.033513}%
\vSr{119.744561}{428.230877}{-62.433272}{1.130760}%
\vSr{120.261333}{427.228490}{-64.837975}{1.225904}%
\vSr{120.777411}{426.118913}{-66.900802}{1.318060}%
\vSr{121.290369}{424.906525}{-68.698664}{1.406502}%
\vSr{121.797911}{423.596112}{-70.288349}{1.490615}%
\vSr{122.297843}{422.192844}{-71.712566}{1.569871}%
\vSr{122.788053}{420.702261}{-73.004028}{1.643810}%
}}%
{\color{black!28}\vlB{%
\vSr{123.266503}{419.130243}{-74.188241}{1.712026}%
\vSr{123.731228}{417.482997}{-75.285435}{1.774162}%
\vSr{124.180333}{415.767021}{-76.311944}{1.829904}%
\vSr{124.612001}{413.989090}{-77.281185}{1.878977}%
\vSr{125.024492}{412.156218}{-78.204389}{1.921146}%
\vSr{125.416149}{410.275641}{-79.091140}{1.956212}%
\vSr{125.785402}{408.354779}{-79.949792}{1.984010}%
\vSr{126.130778}{406.401213}{-80.787795}{2.004412}%
\vSr{126.450897}{404.422654}{-81.611958}{2.017324}%
\vSr{126.744484}{402.426909}{-82.428673}{2.022688}%
\vSr{127.010373}{400.421855}{-83.244113}{2.020479}%
\vSr{127.247508}{398.415405}{-84.064413}{2.010707}%
\vSr{127.454947}{396.415478}{-84.895849}{1.993417}%
\vSr{127.631871}{394.429966}{-85.745034}{1.968687}%
\vSr{127.777582}{392.466705}{-86.619119}{1.936632}%
\vSr{127.891509}{390.533444}{-87.526047}{1.897401}%
\vSr{127.973208}{388.637811}{-88.474844}{1.851178}%
\vSr{128.022369}{386.787289}{-89.475997}{1.798184}%
\vSr{128.022370}{384.989180}{-90.541937}{1.738677}%
\vSr{127.973236}{383.250581}{-91.687680}{1.672954}%
\vSr{127.891640}{381.578353}{-92.931690}{1.601353}%
\vSr{127.777957}{379.979096}{-94.297077}{1.524260}%
\vSr{127.632706}{378.459121}{-95.813268}{1.442111}%
\vSr{127.456568}{377.024426}{-97.518398}{1.355404}%
\vSr{127.250394}{375.680675}{-99.462786}{1.264715}%
\vSr{127.015233}{374.433170}{-101.714056}{1.170718}%
\vSr{126.752375}{373.286834}{-104.364797}{1.074227}%
\vSr{126.463433}{372.246192}{-107.544055}{0.976252}%
\vSr{126.150471}{371.315350}{-111.434405}{0.878100}%
\vSr{125.816251}{370.497982}{-116.296061}{0.781545}%
\vSr{125.464623}{369.797314}{-122.495843}{0.689094}%
\vSr{125.101051}{369.216112}{-130.523102}{0.604417}%
}}%
{\color{black!28}\vlB{%
\vSr{124.732805}{368.756668}{-140.926952}{0.532867}%
\vSr{124.367094}{368.420795}{-154.023911}{0.481681}%
\vSr{124.004696}{368.209821}{-169.288426}{0.458636}%
\vSr{123.572748}{368.124577}{174.998813}{0.468272}%
\vSr{123.008030}{368.165399}{160.863585}{0.508598}%
\vSr{122.451706}{368.332127}{149.343858}{0.572630}%
\vSr{121.904256}{368.624102}{140.390028}{0.652600}%
\vSr{121.362554}{369.040172}{133.494640}{0.742342}%
\vSr{120.824025}{369.578696}{128.127003}{0.837547}%
\vSr{120.287511}{370.237547}{123.868977}{0.935283}%
\vSr{119.753007}{371.014126}{120.419414}{1.033513}%
\vSr{119.221267}{371.905368}{117.566728}{1.130760}%
\vSr{118.693515}{372.907755}{115.162025}{1.225904}%
\vSr{118.171256}{374.017332}{113.099198}{1.318060}%
\vSr{117.656163}{375.229720}{111.301336}{1.406502}%
\vSr{117.149997}{376.540133}{109.711651}{1.490615}%
\vSr{116.654563}{377.943401}{108.287434}{1.569871}%
\vSr{116.171680}{379.433984}{106.995972}{1.643810}%
\vSr{115.703148}{381.006002}{105.811759}{1.712026}%
\vSr{115.250739}{382.653248}{104.714565}{1.774162}%
\vSr{114.816181}{384.369224}{103.688056}{1.829904}%
\vSr{114.401140}{386.147155}{102.718815}{1.878977}%
\vSr{114.007220}{387.980027}{101.795611}{1.921146}%
\vSr{113.635946}{389.860604}{100.908860}{1.956212}%
\vSr{113.288761}{391.781466}{100.050208}{1.984010}%
\vSr{112.967015}{393.735032}{99.212205}{2.004412}%
\vSr{112.671964}{395.713591}{98.388042}{2.017324}%
\vSr{112.404762}{397.709336}{97.571327}{2.022688}%
\vSr{112.166452}{399.714390}{96.755887}{2.020479}%
\vSr{111.957971}{401.720840}{95.935587}{2.010707}%
\vSr{111.780135}{403.720767}{95.104151}{1.993417}%
\vSr{111.633645}{405.706279}{94.254966}{1.968687}%
}}%
{\color{black!28}\vlB{%
\vSr{111.519080}{407.669540}{93.380881}{1.936632}%
\vSr{111.436896}{409.602801}{92.473953}{1.897401}%
\vSr{111.387423}{411.498434}{91.525156}{1.851178}%
\vSr{111.370868}{413.348956}{90.524003}{1.798184}%
\vSr{341.261216}{445.010820}{89.458063}{1.738677}%
\vSr{341.277797}{446.749419}{88.312320}{1.672954}%
\vSr{341.327374}{448.421647}{87.068310}{1.601353}%
\vSr{341.409802}{450.020904}{85.702923}{1.524260}%
\vSr{341.524827}{451.540879}{84.186732}{1.442111}%
\vSr{341.672103}{452.975574}{82.481602}{1.355404}%
\vSr{341.851204}{454.319325}{80.537214}{1.264715}%
\vSr{342.061658}{455.566830}{78.285944}{1.170718}%
\vSr{342.302999}{456.713166}{75.635203}{1.074227}%
\vSr{342.574847}{457.753808}{72.455945}{0.976252}%
\vSr{342.877055}{458.684650}{68.565595}{0.878100}%
\vSr{343.209956}{459.502018}{63.703939}{0.781545}%
\vSr{343.574768}{460.202686}{57.504157}{0.689094}%
\vSr{343.974126}{460.783888}{49.476898}{0.604417}%
\vSr{344.412290}{461.243332}{39.073048}{0.532867}%
\vSr{344.893288}{461.579205}{25.976089}{0.481681}%
\vSr{345.414554}{461.790179}{10.711574}{0.458636}%
\vSr{345.899739}{461.875423}{-5.001187}{0.468272}%
\vSr{346.282004}{461.834601}{-19.136415}{0.508598}%
\vSr{346.698774}{461.667873}{-30.656142}{0.572630}%
\vSr{347.146689}{461.375898}{-39.609972}{0.652600}%
\vSr{347.618695}{460.959828}{-46.505360}{0.742342}%
\vSr{348.108217}{460.421304}{-51.872997}{0.837547}%
\vSr{348.610040}{459.762453}{-56.131023}{0.935283}%
\vSr{349.120059}{458.985874}{-59.580586}{1.033513}%
\vSr{349.634908}{458.094632}{-62.433272}{1.130760}%
\vSr{350.151680}{457.092245}{-64.837975}{1.225904}%
\vSr{350.667758}{455.982668}{-66.900802}{1.318060}%
}}%
{\color{black!28}\vlB{%
\vSr{351.180715}{454.770280}{-68.698664}{1.406502}%
\vSr{351.688258}{453.459867}{-70.288349}{1.490615}%
\vSr{352.188190}{452.056599}{-71.712566}{1.569871}%
\vSr{352.678400}{450.566016}{-73.004028}{1.643810}%
\vSr{353.156850}{448.993998}{-74.188241}{1.712026}%
\vSr{353.621574}{447.346752}{-75.285435}{1.774162}%
\vSr{354.070680}{445.630776}{-76.311944}{1.829904}%
\vSr{354.502348}{443.852845}{-77.281185}{1.878977}%
\vSr{354.914839}{442.019973}{-78.204389}{1.921146}%
\vSr{355.306495}{440.139396}{-79.091140}{1.956212}%
\vSr{355.675749}{438.218534}{-79.949792}{1.984010}%
\vSr{356.021124}{436.264968}{-80.787795}{2.004412}%
\vSr{356.341243}{434.286409}{-81.611958}{2.017324}%
\vSr{356.634831}{432.290664}{-82.428673}{2.022688}%
\vSr{356.900720}{430.285610}{-83.244113}{2.020479}%
\vSr{357.137854}{428.279160}{-84.064413}{2.010707}%
\vSr{357.345294}{426.279233}{-84.895849}{1.993417}%
\vSr{357.522218}{424.293721}{-85.745034}{1.968687}%
\vSr{357.667929}{422.330460}{-86.619119}{1.936632}%
\vSr{357.781855}{420.397199}{-87.526047}{1.897401}%
\vSr{357.863555}{418.501566}{-88.474844}{1.851178}%
\vSr{357.912716}{416.651044}{-89.475997}{1.798184}%
\vSr{357.912717}{414.852935}{-90.541937}{1.738677}%
\vSr{357.863583}{413.114336}{-91.687680}{1.672954}%
\vSr{357.781987}{411.442108}{-92.931690}{1.601353}%
\vSr{357.668303}{409.842851}{-94.297077}{1.524260}%
\vSr{357.523053}{408.322876}{-95.813268}{1.442111}%
\vSr{357.346915}{406.888182}{-97.518398}{1.355404}%
\vSr{357.140740}{405.544430}{-99.462786}{1.264715}%
\vSr{356.905579}{404.296925}{-101.714056}{1.170718}%
\vSr{356.642722}{403.150589}{-104.364797}{1.074227}%
\vSr{356.353779}{402.109947}{-107.544055}{0.976252}%
}}%
{\color{black!28}\vlB{%
\vSr{356.040817}{401.179105}{-111.434405}{0.878100}%
\vSr{355.706597}{400.361737}{-116.296061}{0.781545}%
\vSr{355.354970}{399.661070}{-122.495843}{0.689094}%
\vSr{354.991397}{399.079867}{-130.523102}{0.604417}%
\vSr{354.623151}{398.620423}{-140.926952}{0.532867}%
\vSr{354.257441}{398.284551}{-154.023911}{0.481681}%
\vSr{353.895043}{398.073576}{-169.288426}{0.458636}%
\vSr{353.463095}{397.988332}{174.998813}{0.468272}%
\vSr{352.898377}{398.029154}{160.863585}{0.508598}%
\vSr{352.342053}{398.195882}{149.343858}{0.572630}%
\vSr{351.794603}{398.487857}{140.390028}{0.652600}%
\vSr{351.252901}{398.903927}{133.494640}{0.742342}%
\vSr{350.714372}{399.442451}{128.127003}{0.837547}%
\vSr{350.177858}{400.101302}{123.868977}{0.935283}%
\vSr{349.643354}{400.877881}{120.419414}{1.033513}%
\vSr{349.111613}{401.769123}{117.566728}{1.130760}%
\vSr{348.583861}{402.771510}{115.162025}{1.225904}%
\vSr{348.061603}{403.881087}{113.099198}{1.318060}%
\vSr{347.546509}{405.093475}{111.301336}{1.406502}%
\vSr{347.040343}{406.403888}{109.711651}{1.490615}%
\vSr{346.544910}{407.807156}{108.287434}{1.569871}%
\vSr{346.062026}{409.297739}{106.995972}{1.643810}%
\vSr{345.593494}{410.869757}{105.811759}{1.712026}%
\vSr{345.141086}{412.517003}{104.714565}{1.774162}%
\vSr{344.706527}{414.232979}{103.688056}{1.829904}%
\vSr{344.291487}{416.010910}{102.718815}{1.878977}%
\vSr{343.897567}{417.843782}{101.795611}{1.921146}%
\vSr{343.526293}{419.724359}{100.908860}{1.956212}%
\vSr{343.179107}{421.645221}{100.050208}{1.984010}%
\vSr{342.857362}{423.598787}{99.212205}{2.004412}%
\vSr{342.562311}{425.577346}{98.388042}{2.017324}%
\vSr{342.295108}{427.573091}{97.571327}{2.022688}%
}}%
{\color{black!28}\vlB{%
\vSr{342.056799}{429.578145}{96.755887}{2.020479}%
\vSr{341.848317}{431.584595}{95.935587}{2.010707}%
\vSr{341.670482}{433.584522}{95.104151}{1.993417}%
\vSr{341.523992}{435.570034}{94.254966}{1.968687}%
\vSr{341.409427}{437.533295}{93.380881}{1.936632}%
\vSr{341.327242}{439.466556}{92.473953}{1.897401}%
\vSr{341.277769}{441.362189}{91.525156}{1.851178}%
\vSr{341.261215}{443.212711}{90.524003}{1.798184}%
}}%
{\color{black!23}\vlB{%
\vSr{111.675766}{415.147065}{7.401523}{231.821948}%
\vSr{120.009739}{428.230877}{7.401523}{231.821948}%
\vSr{128.343712}{384.989180}{7.401523}{231.821948}%
\vSr{120.009739}{371.905368}{7.401523}{231.821948}%
}}%
{\color{black!55}\vlB{%
\vSe{115.587642}{379.387311}{118.928969}{16.479668}%
\vSe{115.519013}{393.810647}{90.000000}{26.938287}%
\vSe{115.587642}{420.748934}{-61.071031}{16.479668}%
\vSe{123.490640}{406.325598}{-90.000000}{26.938287}%
}}%
{\color{black!40}\vlB{%
\vSd{123.353293}{380.042917}{90.000000}{26.938287}%
\vSd{119.729827}{386.598979}{90.000000}{26.938287}%
\vSd{116.106360}{393.155041}{90.000000}{26.938287}%
}}%
{\color{black!55}\vlB{%
\vSe{345.477989}{409.251066}{118.928969}{16.479668}%
\vSe{345.409360}{423.674402}{90.000000}{26.938287}%
\vSe{345.477989}{450.612689}{-61.071031}{16.479668}%
\vSe{353.380987}{436.189353}{-90.000000}{26.938287}%
}}%
{\color{black!40}\vlB{%
\vSd{353.243640}{409.906672}{90.000000}{26.938287}%
\vSd{349.620173}{416.462734}{90.000000}{26.938287}%
\vSd{345.996707}{423.018796}{90.000000}{26.938287}%
}}%
{\color{black!65}\vlB{%
\vSf{120.010401}{400.068122}{-5.665716}{5.393491}%
\vSf{125.064446}{399.535654}{-52.607769}{0.479337}%
\vSf{125.369377}{399.154822}{-49.794334}{0.408931}%
\vSf{125.665892}{398.842508}{-43.743255}{0.330351}%
\vSf{125.980199}{398.614094}{-31.555562}{0.253763}%
\vSf{126.365188}{398.481293}{-8.530063}{0.199908}%
\vSf{126.456701}{398.451641}{22.599761}{0.199130}%
\vSf{126.490127}{398.528165}{45.934276}{0.252020}%
\vSf{126.605745}{398.709252}{58.333183}{0.328354}%
\vSf{126.754984}{398.988719}{64.493396}{0.407035}%
\vSf{126.921055}{399.356083}{67.367305}{0.477726}%
\vSf{127.102110}{399.797019}{68.307168}{0.534848}%
\vSf{127.300946}{400.293989}{67.917939}{0.575207}%
\vSf{127.521666}{400.827002}{66.446904}{0.597251}%
\vSf{127.768590}{401.374497}{63.939055}{0.600870}%
\vSf{128.045955}{401.914275}{60.293878}{0.587399}%
\vSf{128.358028}{402.424477}{55.279811}{0.559721}%
\vSf{128.709459}{402.884536}{48.540906}{0.522452}%
\vSf{129.105471}{403.276076}{39.649157}{0.482132}%
\vSf{129.550440}{403.583717}{28.308022}{0.447116}%
\vSf{130.042556}{403.795745}{14.796561}{0.426327}%
\vSf{130.566816}{403.904623}{0.363471}{0.426055}%
\vSf{130.893033}{403.907326}{-13.190388}{0.446388}%
\vSf{131.243053}{403.805466}{-24.592780}{0.481154}%
\vSf{131.619179}{403.605226}{-33.543470}{0.521449}%
\vSf{132.011205}{403.317089}{-40.330951}{0.558882}%
\vSf{132.408172}{402.955380}{-45.383343}{0.586864}%
\vSf{132.800757}{402.537637}{-49.059397}{0.600733}%
\vSf{133.181696}{402.083850}{-51.593914}{0.597564}%
\vSf{133.545739}{401.615582}{-53.090759}{0.575986}%
\vSf{133.889683}{401.155031}{-53.509019}{0.536072}%
\vSf{134.212737}{400.724056}{-52.607769}{0.479337}%
}}%
{\color{black!65}\vlB{%
\vSf{134.517668}{400.343224}{-49.794334}{0.408931}%
\vSf{134.814183}{400.030911}{-43.743255}{0.330351}%
\vSf{135.128490}{399.802497}{-31.555562}{0.253763}%
\vSf{135.513479}{399.669696}{-8.530063}{0.199908}%
\vSf{135.604991}{399.640044}{22.599761}{0.199130}%
\vSf{135.638418}{399.716568}{45.934276}{0.252020}%
\vSf{135.754036}{399.897655}{58.333183}{0.328354}%
\vSf{135.903275}{400.177122}{64.493396}{0.407035}%
\vSf{136.069346}{400.544485}{67.367305}{0.477726}%
\vSf{136.250401}{400.985422}{68.307168}{0.534848}%
\vSf{136.449236}{401.482391}{67.917939}{0.575207}%
\vSf{136.669957}{402.015405}{66.446904}{0.597251}%
\vSf{136.916881}{402.562900}{63.939055}{0.600870}%
\vSf{137.194246}{403.102677}{60.293878}{0.587399}%
\vSf{137.506318}{403.612879}{55.279811}{0.559721}%
\vSf{137.857750}{404.072938}{48.540906}{0.522452}%
\vSf{138.253762}{404.464479}{39.649157}{0.482132}%
\vSf{138.698730}{404.772120}{28.308022}{0.447116}%
\vSf{139.190847}{404.984147}{14.796561}{0.426327}%
\vSf{139.715107}{405.093026}{0.363471}{0.426055}%
\vSf{140.041324}{405.095729}{-13.190388}{0.446388}%
\vSf{140.391344}{404.993869}{-24.592780}{0.481154}%
\vSf{140.767470}{404.793629}{-33.543470}{0.521449}%
\vSf{141.159496}{404.505492}{-40.330951}{0.558882}%
\vSf{141.556463}{404.143782}{-45.383343}{0.586864}%
\vSf{141.949048}{403.726040}{-49.059397}{0.600733}%
\vSf{142.329987}{403.272253}{-51.593914}{0.597564}%
\vSf{142.694030}{402.803985}{-53.090759}{0.575986}%
\vSf{143.037974}{402.343434}{-53.509019}{0.536072}%
\vSf{143.361028}{401.912459}{-52.607769}{0.479337}%
\vSf{143.665959}{401.531627}{-49.794334}{0.408931}%
\vSf{143.962474}{401.219313}{-43.743255}{0.330351}%
}}%
{\color{black!65}\vlB{%
\vSf{144.276781}{400.990899}{-31.555562}{0.253763}%
\vSf{144.661770}{400.858099}{-8.530063}{0.199908}%
\vSf{144.753282}{400.828447}{22.599761}{0.199130}%
\vSf{144.786709}{400.904971}{45.934276}{0.252020}%
\vSf{144.902327}{401.086058}{58.333183}{0.328354}%
\vSf{145.051566}{401.365524}{64.493396}{0.407035}%
\vSf{145.217637}{401.732888}{67.367305}{0.477726}%
\vSf{145.398692}{402.173825}{68.307168}{0.534848}%
\vSf{145.597527}{402.670794}{67.917939}{0.575207}%
\vSf{145.818248}{403.203808}{66.446904}{0.597251}%
\vSf{146.065172}{403.751302}{63.939055}{0.600870}%
\vSf{146.342537}{404.291080}{60.293878}{0.587399}%
\vSf{146.654609}{404.801282}{55.279811}{0.559721}%
\vSf{147.006041}{405.261341}{48.540906}{0.522452}%
\vSf{147.402053}{405.652881}{39.649157}{0.482132}%
\vSf{147.847021}{405.960523}{28.308022}{0.447116}%
\vSf{148.339138}{406.172550}{14.796561}{0.426327}%
\vSf{148.863398}{406.281429}{0.363471}{0.426055}%
\vSf{149.189615}{406.284132}{-13.190388}{0.446388}%
\vSf{149.539635}{406.182272}{-24.592780}{0.481154}%
\vSf{149.915761}{405.982032}{-33.543470}{0.521449}%
\vSf{150.307787}{405.693895}{-40.330951}{0.558882}%
\vSf{150.704754}{405.332185}{-45.383343}{0.586864}%
\vSf{151.097339}{404.914443}{-49.059397}{0.600733}%
\vSf{151.478278}{404.460655}{-51.593914}{0.597564}%
\vSf{151.842321}{403.992388}{-53.090759}{0.575986}%
\vSf{152.186265}{403.531837}{-53.509019}{0.536072}%
\vSf{152.509319}{403.100862}{-52.607769}{0.479337}%
\vSf{152.814249}{402.720030}{-49.794334}{0.408931}%
\vSf{153.110765}{402.407716}{-43.743255}{0.330351}%
\vSf{153.425072}{402.179302}{-31.555562}{0.253763}%
\vSf{153.810061}{402.046501}{-8.530063}{0.199908}%
}}%
{\color{black!65}\vlB{%
\vSf{153.901573}{402.016849}{22.599761}{0.199130}%
\vSf{153.935000}{402.093373}{45.934276}{0.252020}%
\vSf{154.050618}{402.274460}{58.333183}{0.328354}%
\vSf{154.199857}{402.553927}{64.493396}{0.407035}%
\vSf{154.365928}{402.921291}{67.367305}{0.477726}%
\vSf{154.546983}{403.362227}{68.307168}{0.534848}%
\vSf{154.745818}{403.859197}{67.917939}{0.575207}%
\vSf{154.966539}{404.392211}{66.446904}{0.597251}%
\vSf{155.213463}{404.939705}{63.939055}{0.600870}%
\vSf{155.490828}{405.479483}{60.293878}{0.587399}%
\vSf{155.802900}{405.989685}{55.279811}{0.559721}%
\vSf{156.154332}{406.449744}{48.540906}{0.522452}%
\vSf{156.550344}{406.841284}{39.649157}{0.482132}%
\vSf{156.995312}{407.148925}{28.308022}{0.447116}%
\vSf{157.487429}{407.360953}{14.796561}{0.426327}%
\vSf{158.011689}{407.469832}{0.363471}{0.426055}%
\vSf{158.337906}{407.472534}{-13.190388}{0.446388}%
\vSf{158.687926}{407.370674}{-24.592780}{0.481154}%
\vSf{159.064052}{407.170435}{-33.543470}{0.521449}%
\vSf{159.456078}{406.882298}{-40.330951}{0.558882}%
\vSf{159.853045}{406.520588}{-45.383343}{0.586864}%
\vSf{160.245630}{406.102845}{-49.059397}{0.600733}%
\vSf{160.626569}{405.649058}{-51.593914}{0.597564}%
\vSf{160.990612}{405.180791}{-53.090759}{0.575986}%
\vSf{161.334556}{404.720240}{-53.509019}{0.536072}%
\vSf{161.657610}{404.289265}{-52.607769}{0.479337}%
\vSf{161.962540}{403.908433}{-49.794334}{0.408931}%
\vSf{162.259056}{403.596119}{-43.743255}{0.330351}%
\vSf{162.573363}{403.367705}{-31.555562}{0.253763}%
\vSf{162.958352}{403.234904}{-8.530063}{0.199908}%
\vSf{163.049864}{403.205252}{22.599761}{0.199130}%
\vSf{163.083291}{403.281776}{45.934276}{0.252020}%
}}%
{\color{black!65}\vlB{%
\vSf{163.198909}{403.462863}{58.333183}{0.328354}%
\vSf{163.348148}{403.742330}{64.493396}{0.407035}%
\vSf{163.514219}{404.109694}{67.367305}{0.477726}%
\vSf{163.695273}{404.550630}{68.307168}{0.534848}%
\vSf{163.894109}{405.047600}{67.917939}{0.575207}%
\vSf{164.114830}{405.580614}{66.446904}{0.597251}%
\vSf{164.361754}{406.128108}{63.939055}{0.600870}%
\vSf{164.639119}{406.667886}{60.293878}{0.587399}%
\vSf{164.951191}{407.178088}{55.279811}{0.559721}%
\vSf{165.302623}{407.638147}{48.540906}{0.522452}%
\vSf{165.698635}{408.029687}{39.649157}{0.482132}%
\vSf{166.143603}{408.337328}{28.308022}{0.447116}%
\vSf{166.635720}{408.549356}{14.796561}{0.426327}%
\vSf{167.159980}{408.658234}{0.363471}{0.426055}%
\vSf{167.486196}{408.660937}{-13.190388}{0.446388}%
\vSf{167.836217}{408.559077}{-24.592780}{0.481154}%
\vSf{168.212343}{408.358837}{-33.543470}{0.521449}%
\vSf{168.604369}{408.070700}{-40.330951}{0.558882}%
\vSf{169.001336}{407.708991}{-45.383343}{0.586864}%
\vSf{169.393921}{407.291248}{-49.059397}{0.600733}%
\vSf{169.774860}{406.837461}{-51.593914}{0.597564}%
\vSf{170.138903}{406.369193}{-53.090759}{0.575986}%
\vSf{170.482847}{405.908642}{-53.509019}{0.536072}%
\vSf{170.805901}{405.477667}{-52.607769}{0.479337}%
\vSf{171.110831}{405.096835}{-49.794334}{0.408931}%
\vSf{171.407347}{404.784522}{-43.743255}{0.330351}%
\vSf{171.721654}{404.556108}{-31.555562}{0.253763}%
\vSf{172.106642}{404.423307}{-8.530063}{0.199908}%
\vSf{172.198155}{404.393655}{22.599761}{0.199130}%
\vSf{172.231582}{404.470179}{45.934276}{0.252020}%
\vSf{172.347199}{404.651266}{58.333183}{0.328354}%
\vSf{172.496439}{404.930733}{64.493396}{0.407035}%
}}%
{\color{black!65}\vlB{%
\vSf{172.662510}{405.298096}{67.367305}{0.477726}%
\vSf{172.843564}{405.739033}{68.307168}{0.534848}%
\vSf{173.042400}{406.236002}{67.917939}{0.575207}%
\vSf{173.263121}{406.769016}{66.446904}{0.597251}%
\vSf{173.510045}{407.316511}{63.939055}{0.600870}%
\vSf{173.787410}{407.856289}{60.293878}{0.587399}%
\vSf{174.099482}{408.366490}{55.279811}{0.559721}%
\vSf{174.450914}{408.826549}{48.540906}{0.522452}%
\vSf{174.846926}{409.218090}{39.649157}{0.482132}%
\vSf{175.291894}{409.525731}{28.308022}{0.447116}%
\vSf{175.784011}{409.737758}{14.796561}{0.426327}%
\vSf{176.308271}{409.846637}{0.363471}{0.426055}%
\vSf{176.634487}{409.849340}{-13.190388}{0.446388}%
\vSf{176.984508}{409.747480}{-24.592780}{0.481154}%
\vSf{177.360634}{409.547240}{-33.543470}{0.521449}%
\vSf{177.752660}{409.259103}{-40.330951}{0.558882}%
\vSf{178.149627}{408.897393}{-45.383343}{0.586864}%
\vSf{178.542212}{408.479651}{-49.059397}{0.600733}%
\vSf{178.923150}{408.025864}{-51.593914}{0.597564}%
\vSf{179.287194}{407.557596}{-53.090759}{0.575986}%
\vSf{179.631138}{407.097045}{-53.509019}{0.536072}%
\vSf{180.133986}{406.666070}{23.263139}{4.461660}%
\vSf{302.498522}{423.774122}{-5.665716}{5.393491}%
\vSf{307.507749}{423.241654}{-63.392285}{0.439626}%
\vSf{307.708260}{422.848586}{-62.383126}{0.366280}%
\vSf{307.890970}{422.524038}{-59.021447}{0.280687}%
\vSf{308.076951}{422.283388}{-49.918065}{0.189559}%
\vSf{308.374506}{422.138352}{-22.031697}{0.111664}%
\vSf{308.384585}{422.096465}{35.643798}{0.110321}%
\vSf{308.330825}{422.160754}{64.347947}{0.187313}%
\vSf{308.385670}{422.329605}{73.690506}{0.278436}%
\vSf{308.457045}{422.596837}{77.137781}{0.364269}%
}}%
{\color{black!65}\vlB{%
\vSf{308.536371}{422.951965}{78.188162}{0.437975}%
\vSf{308.626417}{423.380667}{77.946168}{0.495663}%
\vSf{308.731877}{423.865401}{76.809805}{0.534890}%
\vSf{308.857606}{424.386180}{74.894989}{0.554414}%
\vSf{309.008173}{424.921439}{72.159017}{0.554194}%
\vSf{309.187850}{425.448981}{68.425795}{0.535481}%
\vSf{309.400984}{425.946948}{63.363210}{0.500996}%
\vSf{309.652891}{426.394772}{56.430266}{0.455232}%
\vSf{309.951319}{426.774077}{46.837738}{0.404988}%
\vSf{310.306849}{427.069483}{33.710304}{0.359990}%
\vSf{310.725207}{427.269275}{16.904416}{0.332364}%
\vSf{311.161138}{427.365918}{-1.645334}{0.331997}%
\vSf{311.362917}{427.356386}{-18.528915}{0.359035}%
\vSf{311.609529}{427.242291}{-31.752625}{0.403751}%
\vSf{311.891935}{427.029816}{-41.423484}{0.453995}%
\vSf{312.193514}{426.729443}{-48.412326}{0.499966}%
\vSf{312.500146}{426.355498}{-53.514098}{0.534796}%
\vSf{312.801374}{425.925521}{-57.275779}{0.553943}%
\vSf{313.089566}{425.459498}{-60.033976}{0.554647}%
\vSf{313.359240}{424.978995}{-61.968254}{0.535621}%
\vSf{313.606773}{424.506209}{-63.124707}{0.496877}%
\vSf{313.830441}{424.062999}{-63.392285}{0.439626}%
\vSf{314.030953}{423.669932}{-62.383126}{0.366280}%
\vSf{314.213662}{423.345383}{-59.021447}{0.280687}%
\vSf{314.399643}{423.104733}{-49.918065}{0.189559}%
\vSf{314.697198}{422.959697}{-22.031697}{0.111664}%
\vSf{314.707277}{422.917810}{35.643798}{0.110321}%
\vSf{314.653517}{422.982099}{64.347947}{0.187313}%
\vSf{314.708362}{423.150951}{73.690506}{0.278436}%
\vSf{314.779737}{423.418182}{77.137781}{0.364269}%
\vSf{314.859063}{423.773310}{78.188162}{0.437975}%
\vSf{314.949109}{424.202012}{77.946168}{0.495663}%
}}%
{\color{black!65}\vlB{%
\vSf{315.054569}{424.686746}{76.809805}{0.534890}%
\vSf{315.180298}{425.207525}{74.894989}{0.554414}%
\vSf{315.330865}{425.742784}{72.159017}{0.554194}%
\vSf{315.510542}{426.270326}{68.425795}{0.535481}%
\vSf{315.723676}{426.768293}{63.363210}{0.500996}%
\vSf{315.975583}{427.216117}{56.430266}{0.455232}%
\vSf{316.274011}{427.595422}{46.837738}{0.404988}%
\vSf{316.629541}{427.890828}{33.710304}{0.359990}%
\vSf{317.047899}{428.090620}{16.904416}{0.332364}%
\vSf{317.483831}{428.187264}{-1.645334}{0.331997}%
\vSf{317.685609}{428.177731}{-18.528915}{0.359035}%
\vSf{317.932221}{428.063636}{-31.752625}{0.403751}%
\vSf{318.214627}{427.851161}{-41.423484}{0.453995}%
\vSf{318.516206}{427.550789}{-48.412326}{0.499966}%
\vSf{318.822838}{427.176844}{-53.514098}{0.534796}%
\vSf{319.124066}{426.746866}{-57.275779}{0.553943}%
\vSf{319.412258}{426.280843}{-60.033976}{0.554647}%
\vSf{319.681932}{425.800341}{-61.968254}{0.535621}%
\vSf{319.929465}{425.327554}{-63.124707}{0.496877}%
\vSf{320.153133}{424.884344}{-63.392285}{0.439626}%
\vSf{320.353645}{424.491277}{-62.383126}{0.366280}%
\vSf{320.536355}{424.166728}{-59.021447}{0.280687}%
\vSf{320.722335}{423.926078}{-49.918065}{0.189559}%
\vSf{321.019891}{423.781042}{-22.031697}{0.111664}%
\vSf{321.029969}{423.739155}{35.643798}{0.110321}%
\vSf{320.976209}{423.803444}{64.347947}{0.187313}%
\vSf{321.031054}{423.972296}{73.690506}{0.278436}%
\vSf{321.102429}{424.239527}{77.137781}{0.364269}%
\vSf{321.181755}{424.594656}{78.188162}{0.437975}%
\vSf{321.271801}{425.023357}{77.946168}{0.495663}%
\vSf{321.377261}{425.508091}{76.809805}{0.534890}%
\vSf{321.502990}{426.028870}{74.894989}{0.554414}%
}}%
{\color{black!65}\vlB{%
\vSf{321.653557}{426.564129}{72.159017}{0.554194}%
\vSf{321.833234}{427.091672}{68.425795}{0.535481}%
\vSf{322.046368}{427.589638}{63.363210}{0.500996}%
\vSf{322.298275}{428.037462}{56.430266}{0.455232}%
\vSf{322.596703}{428.416767}{46.837738}{0.404988}%
\vSf{322.952233}{428.712173}{33.710304}{0.359990}%
\vSf{323.370591}{428.911965}{16.904416}{0.332364}%
\vSf{323.806523}{429.008609}{-1.645334}{0.331997}%
\vSf{324.008301}{428.999076}{-18.528915}{0.359035}%
\vSf{324.254913}{428.884981}{-31.752625}{0.403751}%
\vSf{324.537319}{428.672506}{-41.423484}{0.453995}%
\vSf{324.838898}{428.372134}{-48.412326}{0.499966}%
\vSf{325.145530}{427.998189}{-53.514098}{0.534796}%
\vSf{325.446758}{427.568211}{-57.275779}{0.553943}%
\vSf{325.734950}{427.102189}{-60.033976}{0.554647}%
\vSf{326.004624}{426.621686}{-61.968254}{0.535621}%
\vSf{326.252157}{426.148900}{-63.124707}{0.496877}%
\vSf{326.475825}{425.705689}{-63.392285}{0.439626}%
\vSf{326.676337}{425.312622}{-62.383126}{0.366280}%
\vSf{326.859047}{424.988073}{-59.021447}{0.280687}%
\vSf{327.045027}{424.747424}{-49.918065}{0.189559}%
\vSf{327.342583}{424.602388}{-22.031697}{0.111664}%
\vSf{327.352661}{424.560500}{35.643798}{0.110321}%
\vSf{327.298901}{424.624789}{64.347947}{0.187313}%
\vSf{327.353746}{424.793641}{73.690506}{0.278436}%
\vSf{327.425121}{425.060872}{77.137781}{0.364269}%
\vSf{327.504447}{425.416001}{78.188162}{0.437975}%
\vSf{327.594493}{425.844702}{77.946168}{0.495663}%
\vSf{327.699953}{426.329436}{76.809805}{0.534890}%
\vSf{327.825682}{426.850215}{74.894989}{0.554414}%
\vSf{327.976249}{427.385474}{72.159017}{0.554194}%
\vSf{328.155926}{427.913017}{68.425795}{0.535481}%
}}%
{\color{black!65}\vlB{%
\vSf{328.369060}{428.410983}{63.363210}{0.500996}%
\vSf{328.620967}{428.858807}{56.430266}{0.455232}%
\vSf{328.919395}{429.238112}{46.837738}{0.404988}%
\vSf{329.274925}{429.533518}{33.710304}{0.359990}%
\vSf{329.693283}{429.733310}{16.904416}{0.332364}%
\vSf{330.129215}{429.829954}{-1.645334}{0.331997}%
\vSf{330.330993}{429.820421}{-18.528915}{0.359035}%
\vSf{330.577605}{429.706326}{-31.752625}{0.403751}%
\vSf{330.860011}{429.493851}{-41.423484}{0.453995}%
\vSf{331.161591}{429.193479}{-48.412326}{0.499966}%
\vSf{331.468223}{428.819534}{-53.514098}{0.534796}%
\vSf{331.769450}{428.389556}{-57.275779}{0.553943}%
\vSf{332.057642}{427.923534}{-60.033976}{0.554647}%
\vSf{332.327316}{427.443031}{-61.968254}{0.535621}%
\vSf{332.574850}{426.970245}{-63.124707}{0.496877}%
\vSf{332.798517}{426.527034}{-63.392285}{0.439626}%
\vSf{332.999029}{426.133967}{-62.383126}{0.366280}%
\vSf{333.181739}{425.809418}{-59.021447}{0.280687}%
\vSf{333.367719}{425.568769}{-49.918065}{0.189559}%
\vSf{333.665275}{425.423733}{-22.031697}{0.111664}%
\vSf{333.675353}{425.381846}{35.643798}{0.110321}%
\vSf{333.621593}{425.446134}{64.347947}{0.187313}%
\vSf{333.676438}{425.614986}{73.690506}{0.278436}%
\vSf{333.747813}{425.882218}{77.137781}{0.364269}%
\vSf{333.827139}{426.237346}{78.188162}{0.437975}%
\vSf{333.917185}{426.666047}{77.946168}{0.495663}%
\vSf{334.022645}{427.150782}{76.809805}{0.534890}%
\vSf{334.148374}{427.671560}{74.894989}{0.554414}%
\vSf{334.298941}{428.206819}{72.159017}{0.554194}%
\vSf{334.478618}{428.734362}{68.425795}{0.535481}%
\vSf{334.691752}{429.232329}{63.363210}{0.500996}%
\vSf{334.943659}{429.680152}{56.430266}{0.455232}%
}}%
{\color{black!65}\vlB{%
\vSf{335.242088}{430.059457}{46.837738}{0.404988}%
\vSf{335.597618}{430.354863}{33.710304}{0.359990}%
\vSf{336.015975}{430.554656}{16.904416}{0.332364}%
\vSf{336.451907}{430.651299}{-1.645334}{0.331997}%
\vSf{336.653685}{430.641767}{-18.528915}{0.359035}%
\vSf{336.900298}{430.527671}{-31.752625}{0.403751}%
\vSf{337.182703}{430.315196}{-41.423484}{0.453995}%
\vSf{337.484283}{430.014824}{-48.412326}{0.499966}%
\vSf{337.790915}{429.640879}{-53.514098}{0.534796}%
\vSf{338.092142}{429.210901}{-57.275779}{0.553943}%
\vSf{338.380334}{428.744879}{-60.033976}{0.554647}%
\vSf{338.650008}{428.264376}{-61.968254}{0.535621}%
\vSf{338.897542}{427.791590}{-63.124707}{0.496877}%
\vSf{339.121209}{427.348380}{-63.392285}{0.439626}%
\vSf{339.321721}{426.955312}{-62.383126}{0.366280}%
\vSf{339.504431}{426.630763}{-59.021447}{0.280687}%
\vSf{339.690411}{426.390114}{-49.918065}{0.189559}%
\vSf{339.987967}{426.245078}{-22.031697}{0.111664}%
\vSf{339.998045}{426.203191}{35.643798}{0.110321}%
\vSf{339.944285}{426.267480}{64.347947}{0.187313}%
\vSf{339.999130}{426.436331}{73.690506}{0.278436}%
\vSf{340.070505}{426.703563}{77.137781}{0.364269}%
\vSf{340.149831}{427.058691}{78.188162}{0.437975}%
\vSf{340.239877}{427.487392}{77.946168}{0.495663}%
\vSf{340.345337}{427.972127}{76.809805}{0.534890}%
\vSf{340.471066}{428.492905}{74.894989}{0.554414}%
\vSf{340.621633}{429.028165}{72.159017}{0.554194}%
\vSf{340.801310}{429.555707}{68.425795}{0.535481}%
\vSf{341.014444}{430.053674}{63.363210}{0.500996}%
\vSf{341.266351}{430.501497}{56.430266}{0.455232}%
\vSf{341.564780}{430.880803}{46.837738}{0.404988}%
\vSf{341.920310}{431.176208}{33.710304}{0.359990}%
}}%
{\color{black!65}\vlB{%
\vSf{342.338667}{431.376001}{16.904416}{0.332364}%
\vSf{342.774599}{431.472644}{-1.645334}{0.331997}%
\vSf{342.976377}{431.463112}{-18.528915}{0.359035}%
\vSf{343.222990}{431.349017}{-31.752625}{0.403751}%
\vSf{343.505395}{431.136541}{-41.423484}{0.453995}%
\vSf{343.806975}{430.836169}{-48.412326}{0.499966}%
\vSf{344.113607}{430.462224}{-53.514098}{0.534796}%
\vSf{344.414834}{430.032246}{-57.275779}{0.553943}%
\vSf{344.703026}{429.566224}{-60.033976}{0.554647}%
\vSf{344.972700}{429.085721}{-61.968254}{0.535621}%
\vSf{345.220234}{428.612935}{-63.124707}{0.496877}%
\vSf{345.668514}{428.169725}{23.263139}{4.461660}%
}}%
{\color{black!63}\vlB{%
\vSz{200.066562}{410.468086}{-5.665716}{5.393491}%
\vSz{205.138218}{409.935617}{-46.120695}{0.632307}%
\vSz{205.608415}{409.479850}{-40.813868}{0.523940}%
\vSz{206.082785}{409.137401}{-29.323922}{0.411891}%
\vSz{206.612638}{408.935679}{-7.486552}{0.331382}%
\vSz{206.827167}{408.892502}{21.737341}{0.330448}%
\vSz{206.981240}{409.014884}{43.804342}{0.409814}%
\vSz{207.214527}{409.298556}{55.460179}{0.521652}%
\vSz{207.486695}{409.728258}{60.857491}{0.630309}%
\vSz{207.786238}{410.278777}{62.748471}{0.717533}%
\vSz{208.116265}{410.916667}{62.363725}{0.774189}%
\vSz{208.484178}{411.602530}{60.156121}{0.796838}%
\vSz{208.898240}{412.293694}{56.149165}{0.786808}%
\vSz{209.366756}{412.947131}{50.070235}{0.750164}%
\vSz{209.898124}{413.522381}{41.439408}{0.697963}%
\vSz{210.499599}{413.984312}{29.808731}{0.646148}%
\vSz{211.170376}{414.305516}{15.383052}{0.613180}%
\vSz{211.885345}{414.468175}{-0.271141}{0.612826}%
\vSz{212.379542}{414.465275}{-14.741733}{0.645243}%
\vSz{212.912961}{414.301085}{-26.433998}{0.696862}%
\vSz{213.475146}{413.990865}{-35.121307}{0.749226}%
\vSz{214.048072}{413.559828}{-41.246124}{0.786308}%
\vSz{214.614872}{413.041419}{-45.291008}{0.796945}%
\vSz{215.162710}{412.475039}{-47.533723}{0.774979}%
\vSz{215.683579}{411.903356}{-47.957590}{0.718986}%
\vSz{216.175448}{411.369402}{-46.120695}{0.632307}%
\vSz{216.645645}{410.913634}{-40.813868}{0.523940}%
\vSz{217.120014}{410.571185}{-29.323922}{0.411891}%
\vSz{217.649868}{410.369463}{-7.486552}{0.331382}%
\vSz{217.864397}{410.326286}{21.737341}{0.330448}%
\vSz{218.018470}{410.448668}{43.804342}{0.409814}%
\vSz{218.251757}{410.732340}{55.460179}{0.521652}%
}}%
{\color{black!63}\vlB{%
\vSz{218.523925}{411.162042}{60.857491}{0.630309}%
\vSz{218.823468}{411.712561}{62.748471}{0.717533}%
\vSz{219.153495}{412.350451}{62.363725}{0.774189}%
\vSz{219.521408}{413.036314}{60.156121}{0.796838}%
\vSz{219.935470}{413.727478}{56.149165}{0.786808}%
\vSz{220.403985}{414.380915}{50.070235}{0.750164}%
\vSz{220.935354}{414.956165}{41.439408}{0.697963}%
\vSz{221.536828}{415.418096}{29.808731}{0.646148}%
\vSz{222.207606}{415.739300}{15.383052}{0.613180}%
\vSz{222.922574}{415.901959}{-0.271141}{0.612826}%
\vSz{223.416771}{415.899059}{-14.741733}{0.645243}%
\vSz{223.950190}{415.734869}{-26.433998}{0.696862}%
\vSz{224.512376}{415.424649}{-35.121307}{0.749226}%
\vSz{225.085302}{414.993612}{-41.246124}{0.786308}%
\vSz{225.652102}{414.475204}{-45.291008}{0.796945}%
\vSz{226.199940}{413.908823}{-47.533723}{0.774979}%
\vSz{226.720809}{413.337141}{-47.957590}{0.718986}%
\vSz{227.212678}{412.803186}{-46.120695}{0.632307}%
\vSz{227.682875}{412.347418}{-40.813868}{0.523940}%
\vSz{228.157244}{412.004969}{-29.323922}{0.411891}%
\vSz{228.687097}{411.803247}{-7.486552}{0.331382}%
\vSz{228.901626}{411.760070}{21.737341}{0.330448}%
\vSz{229.055700}{411.882452}{43.804342}{0.409814}%
\vSz{229.288987}{412.166124}{55.460179}{0.521652}%
\vSz{229.561155}{412.595826}{60.857491}{0.630309}%
\vSz{229.860698}{413.146345}{62.748471}{0.717533}%
\vSz{230.190725}{413.784236}{62.363725}{0.774189}%
\vSz{230.558638}{414.470098}{60.156121}{0.796838}%
\vSz{230.972699}{415.161263}{56.149165}{0.786808}%
\vSz{231.441215}{415.814699}{50.070235}{0.750164}%
\vSz{231.972583}{416.389949}{41.439408}{0.697963}%
\vSz{232.574058}{416.851880}{29.808731}{0.646148}%
}}%
{\color{black!63}\vlB{%
\vSz{233.244836}{417.173084}{15.383052}{0.613180}%
\vSz{233.959804}{417.335743}{-0.271141}{0.612826}%
\vSz{234.454001}{417.332843}{-14.741733}{0.645243}%
\vSz{234.987420}{417.168653}{-26.433998}{0.696862}%
\vSz{235.549606}{416.858433}{-35.121307}{0.749226}%
\vSz{236.122532}{416.427396}{-41.246124}{0.786308}%
\vSz{236.689332}{415.908988}{-45.291008}{0.796945}%
\vSz{237.237170}{415.342607}{-47.533723}{0.774979}%
\vSz{237.758039}{414.770925}{-47.957590}{0.718986}%
\vSz{238.249908}{414.236970}{-46.120695}{0.632307}%
\vSz{238.720105}{413.781202}{-40.813868}{0.523940}%
\vSz{239.194474}{413.438753}{-29.323922}{0.411891}%
\vSz{239.724327}{413.237031}{-7.486552}{0.331382}%
\vSz{239.938856}{413.193854}{21.737341}{0.330448}%
\vSz{240.092929}{413.316236}{43.804342}{0.409814}%
\vSz{240.326216}{413.599908}{55.460179}{0.521652}%
\vSz{240.598385}{414.029610}{60.857491}{0.630309}%
\vSz{240.897928}{414.580129}{62.748471}{0.717533}%
\vSz{241.227954}{415.218020}{62.363725}{0.774189}%
\vSz{241.595867}{415.903882}{60.156121}{0.796838}%
\vSz{242.009929}{416.595047}{56.149165}{0.786808}%
\vSz{242.478445}{417.248484}{50.070235}{0.750164}%
\vSz{243.009813}{417.823733}{41.439408}{0.697963}%
\vSz{243.611288}{418.285664}{29.808731}{0.646148}%
\vSz{244.282066}{418.606868}{15.383052}{0.613180}%
\vSz{244.997034}{418.769527}{-0.271141}{0.612826}%
\vSz{245.491231}{418.766627}{-14.741733}{0.645243}%
\vSz{246.024650}{418.602437}{-26.433998}{0.696862}%
\vSz{246.586836}{418.292217}{-35.121307}{0.749226}%
\vSz{247.159761}{417.861180}{-41.246124}{0.786308}%
\vSz{247.726562}{417.342772}{-45.291008}{0.796945}%
\vSz{248.274399}{416.776392}{-47.533723}{0.774979}%
}}%
{\color{black!63}\vlB{%
\vSz{248.795268}{416.204709}{-47.957590}{0.718986}%
\vSz{249.287137}{415.670754}{-46.120695}{0.632307}%
\vSz{249.757334}{415.214986}{-40.813868}{0.523940}%
\vSz{250.231704}{414.872537}{-29.323922}{0.411891}%
\vSz{250.761557}{414.670815}{-7.486552}{0.331382}%
\vSz{250.976086}{414.627638}{21.737341}{0.330448}%
\vSz{251.130159}{414.750020}{43.804342}{0.409814}%
\vSz{251.363446}{415.033693}{55.460179}{0.521652}%
\vSz{251.635614}{415.463394}{60.857491}{0.630309}%
\vSz{251.935157}{416.013913}{62.748471}{0.717533}%
\vSz{252.265184}{416.651804}{62.363725}{0.774189}%
\vSz{252.633097}{417.337666}{60.156121}{0.796838}%
\vSz{253.047159}{418.028831}{56.149165}{0.786808}%
\vSz{253.515675}{418.682268}{50.070235}{0.750164}%
\vSz{254.047043}{419.257517}{41.439408}{0.697963}%
\vSz{254.648518}{419.719448}{29.808731}{0.646148}%
\vSz{255.319295}{420.040652}{15.383052}{0.613180}%
\vSz{256.034263}{420.203311}{-0.271141}{0.612826}%
\vSz{256.528461}{420.200411}{-14.741733}{0.645243}%
\vSz{257.061880}{420.036221}{-26.433998}{0.696862}%
\vSz{257.624065}{419.726001}{-35.121307}{0.749226}%
\vSz{258.196991}{419.294965}{-41.246124}{0.786308}%
\vSz{258.763791}{418.776556}{-45.291008}{0.796945}%
\vSz{259.311629}{418.210176}{-47.533723}{0.774979}%
\vSz{259.832498}{417.638493}{-47.957590}{0.718986}%
\vSz{260.324367}{417.104538}{-46.120695}{0.632307}%
\vSz{260.794564}{416.648771}{-40.813868}{0.523940}%
\vSz{261.268933}{416.306321}{-29.323922}{0.411891}%
\vSz{261.798787}{416.104599}{-7.486552}{0.331382}%
\vSz{262.013316}{416.061422}{21.737341}{0.330448}%
\vSz{262.167389}{416.183805}{43.804342}{0.409814}%
\vSz{262.400676}{416.467477}{55.460179}{0.521652}%
}}%
{\color{black!63}\vlB{%
\vSz{262.672844}{416.897178}{60.857491}{0.630309}%
\vSz{262.972387}{417.447697}{62.748471}{0.717533}%
\vSz{263.302414}{418.085588}{62.363725}{0.774189}%
\vSz{263.670327}{418.771450}{60.156121}{0.796838}%
\vSz{264.084389}{419.462615}{56.149165}{0.786808}%
\vSz{264.552904}{420.116052}{50.070235}{0.750164}%
\vSz{265.084273}{420.691301}{41.439408}{0.697963}%
\vSz{265.685747}{421.153232}{29.808731}{0.646148}%
\vSz{266.356525}{421.474437}{15.383052}{0.613180}%
\vSz{267.071493}{421.637095}{-0.271141}{0.612826}%
\vSz{267.565690}{421.634195}{-14.741733}{0.645243}%
\vSz{268.099109}{421.470005}{-26.433998}{0.696862}%
\vSz{268.661295}{421.159786}{-35.121307}{0.749226}%
\vSz{269.234221}{420.728749}{-41.246124}{0.786308}%
\vSz{269.801021}{420.210340}{-45.291008}{0.796945}%
\vSz{270.348859}{419.643960}{-47.533723}{0.774979}%
\vSz{270.869728}{419.072277}{-47.957590}{0.718986}%
\vSz{271.361597}{418.538322}{-46.120695}{0.632307}%
\vSz{271.831794}{418.082555}{-40.813868}{0.523940}%
\vSz{272.306163}{417.740106}{-29.323922}{0.411891}%
\vSz{272.836016}{417.538383}{-7.486552}{0.331382}%
\vSz{273.050545}{417.495207}{21.737341}{0.330448}%
\vSz{273.204619}{417.617589}{43.804342}{0.409814}%
\vSz{273.437906}{417.901261}{55.460179}{0.521652}%
\vSz{273.710074}{418.330962}{60.857491}{0.630309}%
\vSz{274.009617}{418.881481}{62.748471}{0.717533}%
\vSz{274.339644}{419.519372}{62.363725}{0.774189}%
\vSz{274.707557}{420.205234}{60.156121}{0.796838}%
\vSz{275.121618}{420.896399}{56.149165}{0.786808}%
\vSz{275.590134}{421.549836}{50.070235}{0.750164}%
\vSz{276.121502}{422.125085}{41.439408}{0.697963}%
\vSz{276.722977}{422.587017}{29.808731}{0.646148}%
}}%
{\color{black!63}\vlB{%
\vSz{277.393755}{422.908221}{15.383052}{0.613180}%
\vSz{278.108723}{423.070880}{-0.271141}{0.612826}%
\vSz{278.602920}{423.067980}{-14.741733}{0.645243}%
\vSz{279.136339}{422.903789}{-26.433998}{0.696862}%
\vSz{279.698525}{422.593570}{-35.121307}{0.749226}%
\vSz{280.271451}{422.162533}{-41.246124}{0.786308}%
\vSz{280.838251}{421.644124}{-45.291008}{0.796945}%
\vSz{281.386088}{421.077744}{-47.533723}{0.774979}%
\vSz{281.906958}{420.506061}{-47.957590}{0.718986}%
\vSz{282.553604}{419.972106}{23.263139}{4.461660}%
}}%
{\color{black!38}\vlB{%
\vSk{168.611801}{404.776960}{-40.765758}{4.500000}%
\vSk{173.913499}{400.206184}{-40.765758}{2.460780}%
\vSk{175.878175}{398.599373}{23.620527}{2.039220}%
\vSk{180.037095}{400.418135}{23.620527}{3.933215}%
\vSk{183.416569}{401.994085}{73.989560}{0.566785}%
\vSk{184.262427}{404.941914}{73.989560}{4.500000}%
\vSk{181.425652}{411.228099}{139.234242}{4.500000}%
\vSk{178.755194}{415.798876}{139.234242}{1.025891}%
\vSk{175.673064}{416.468749}{-156.379473}{3.474109}%
\vSk{171.093502}{414.075059}{-156.379473}{2.498325}%
\vSk{170.317202}{413.074037}{-106.010440}{2.001675}%
\vSk{168.488504}{408.746976}{-106.010440}{4.130221}%
\vSk{283.556975}{419.708838}{-40.765758}{4.500000}%
\vSk{288.858673}{415.138062}{-40.765758}{2.460780}%
\vSk{290.823348}{413.531251}{23.620527}{2.039220}%
\vSk{294.982269}{415.350013}{23.620527}{3.933215}%
\vSk{298.361742}{416.925963}{73.989560}{0.566785}%
\vSk{299.207600}{419.873792}{73.989560}{4.500000}%
\vSk{296.370825}{426.159977}{139.234242}{4.500000}%
\vSk{293.700367}{430.730753}{139.234242}{1.025891}%
\vSk{290.618237}{431.400627}{-156.379473}{3.474109}%
\vSk{286.038676}{429.006937}{-156.379473}{2.498325}%
\vSk{285.262375}{428.005915}{-106.010440}{2.001675}%
\vSk{283.433677}{423.678853}{-106.010440}{4.130221}%
}}%
{\color{vltBlue!43}\put(286.101680,419.997090){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(286.230804,420.447090){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(286.359928,420.897090){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(286.489052,421.347090){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(286.618177,421.797090){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(286.747301,422.247090){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(286.876425,422.697090){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(287.005549,423.147090){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(287.134673,423.597090){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(287.263797,424.047090){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(287.392921,424.497090){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(287.522046,424.947090){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(287.651170,425.397090){\rule{0.986147pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(287.780294,425.847090){\rule{1.065038pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(287.909418,426.297090){\rule{1.143930pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(288.038542,426.747090){\rule{1.222822pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(288.167666,427.197090){\rule{1.016900pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(288.296791,427.647090){\rule{0.492170pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(289.173426,427.209762){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(288.777820,427.659762){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(288.510730,428.109762){\rule{2.570756pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(289.539734,428.559762){\rule{2.225855pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(290.568738,429.009762){\rule{1.880953pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(291.597743,429.459762){\rule{1.536052pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(292.626747,429.909762){\rule{1.191150pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(293.655751,430.359762){\rule{0.846249pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(294.684755,430.809762){\rule{0.501347pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(295.713760,431.259762){\rule{0.156445pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(292.941595,413.819503){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(292.419634,414.269503){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(291.897674,414.719503){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(291.375714,415.169503){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(290.853753,415.619503){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(290.331793,416.069503){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(289.809833,416.519503){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(289.287872,416.969503){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(288.765912,417.419503){\rule{3.684254pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(288.243952,417.869503){\rule{4.117695pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(287.721991,418.319503){\rule{3.587869pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(287.200031,418.769503){\rule{2.476376pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(286.678071,419.219503){\rule{1.364883pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(286.156110,419.669503){\rule{0.253390pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(298.509562,425.489850){\rule{4.600295pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(298.334124,425.939850){\rule{4.253773pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(298.158685,426.389850){\rule{3.907251pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(297.983247,426.839850){\rule{3.560729pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(297.807809,427.289850){\rule{3.214207pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(297.632371,427.739850){\rule{2.867685pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(297.456932,428.189850){\rule{2.521163pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(297.281494,428.639850){\rule{2.174641pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(297.106056,429.089850){\rule{1.828119pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(296.930617,429.539850){\rule{1.481597pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(296.755179,429.989850){\rule{1.135075pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(296.579741,430.439850){\rule{0.788552pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(296.404303,430.889850){\rule{0.442030pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(296.228864,431.339850){\rule{0.095508pt}{0.460000pt}}}%
{\color{vltBlue!56}\put(293.158316,413.819503){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltBlue!56}\put(293.069797,414.269503){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltBlue!56}\put(292.981278,414.719503){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltBlue!56}\put(292.892759,415.169503){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltBlue!56}\put(292.804241,415.619503){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltBlue!56}\put(292.715722,416.069503){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltBlue!56}\put(292.627203,416.519503){\rule{7.263899pt}{0.460000pt}}}%
{\color{vltBlue!56}\put(292.538684,416.969503){\rule{8.381422pt}{0.460000pt}}}%
{\color{vltBlue!56}\put(292.450166,417.419503){\rule{4.974680pt}{0.460000pt}}}%
{\color{vltBlue!56}\put(292.361647,417.869503){\rule{1.360671pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(300.900804,417.214215){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(300.772045,417.664215){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(300.643287,418.114215){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(300.514529,418.564215){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(300.385771,419.014215){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(300.257013,419.464215){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(300.128255,419.914215){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(299.999496,420.364215){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(299.870738,420.814215){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(299.741980,421.264215){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(299.613222,421.714215){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(299.484464,422.164215){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(299.355705,422.614215){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(299.226947,423.064215){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(299.098189,423.514215){\rule{3.739294pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(298.969431,423.964215){\rule{3.997176pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(298.840673,424.414215){\rule{4.255059pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(298.711915,424.864215){\rule{4.512941pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(291.511593,418.263927){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(289.878140,418.713927){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(288.244686,419.163927){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(286.611233,419.613927){\rule{5.196463pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(286.172022,420.063927){\rule{5.486924pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(286.380038,420.513927){\rule{5.130159pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(286.588053,420.963927){\rule{4.773393pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(286.796069,421.413927){\rule{4.416627pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(287.004085,421.863927){\rule{4.059862pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(287.212101,422.313927){\rule{3.703096pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(287.420117,422.763927){\rule{3.346330pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(287.628133,423.213927){\rule{2.989565pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(287.836149,423.663927){\rule{2.632799pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(288.044165,424.113927){\rule{2.276033pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(288.252181,424.563927){\rule{1.919268pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(288.460196,425.013927){\rule{1.562502pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(288.668212,425.463927){\rule{1.205737pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(288.876228,425.913927){\rule{0.848971pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(289.084244,426.363927){\rule{0.492205pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(289.292260,426.813927){\rule{0.135440pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(297.390323,425.489850){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(294.976406,425.939850){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(292.562489,426.389850){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(290.148572,426.839850){\rule{7.834675pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(289.835034,427.289850){\rule{7.972775pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(290.519137,427.739850){\rule{7.113234pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(291.203239,428.189850){\rule{6.253693pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(291.887342,428.639850){\rule{5.394152pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(292.571445,429.089850){\rule{4.534611pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(293.255547,429.539850){\rule{3.675070pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(293.939650,429.989850){\rule{2.815529pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(294.623753,430.439850){\rule{1.955988pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(295.307855,430.889850){\rule{1.096447pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(295.991958,431.339850){\rule{0.236906pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(299.113919,417.214215){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(295.411391,417.664215){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(292.393637,418.114215){\rule{8.249650pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(292.784041,418.564215){\rule{7.730488pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(293.174446,419.014215){\rule{7.211325pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(293.564850,419.464215){\rule{6.692162pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(293.955255,419.914215){\rule{6.173000pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(294.345659,420.364215){\rule{5.653837pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(294.736064,420.814215){\rule{5.134675pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(295.126468,421.264215){\rule{4.615512pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(295.516873,421.714215){\rule{4.096349pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(295.907277,422.164215){\rule{3.577187pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(296.297682,422.614215){\rule{3.058024pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(296.688086,423.064215){\rule{2.538861pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(297.078490,423.514215){\rule{2.019699pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(297.468895,423.964215){\rule{1.500536pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(297.859299,424.414215){\rule{0.981373pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(298.249704,424.864215){\rule{0.462211pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(292.253945,418.263927){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(292.105195,418.713927){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(291.956445,419.163927){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(291.807696,419.613927){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(291.658946,420.063927){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(291.510196,420.513927){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(291.361446,420.963927){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(291.212697,421.413927){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(291.063947,421.863927){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(290.915197,422.313927){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(290.766447,422.763927){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(290.617698,423.213927){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(290.468948,423.663927){\rule{6.739428pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(290.320198,424.113927){\rule{7.278582pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(290.171448,424.563927){\rule{7.817736pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(290.022699,425.013927){\rule{8.356890pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(289.873949,425.463927){\rule{7.655431pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(289.725199,425.913927){\rule{5.390264pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(289.576449,426.363927){\rule{3.125097pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(289.427700,426.813927){\rule{0.859930pt}{0.460000pt}}}%
{\color{vltBlue!85}\vlB{%
\vSd{292.009431}{413.819503}{101.128471}{4.529595}%
\vSd{300.652789}{417.214215}{73.989560}{8.631895}%
\vSd{298.595814}{425.489850}{0.258701}{4.748735}%
\vSd{289.062651}{418.263927}{108.291562}{9.421907}%
\vSd{285.724724}{428.294167}{-106.010440}{8.631895}%
\vSd{292.289108}{418.263927}{-6.929661}{8.700419}%
\vSd{292.082830}{425.489850}{-130.943779}{9.566287}%
\vSd{293.072355}{413.819503}{23.620527}{8.472435}%
\vSd{288.173815}{428.294167}{-48.680502}{1.443872}%
\vSd{289.192623}{431.688879}{-146.663242}{8.150386}%
\vSd{285.742112}{419.997090}{65.190904}{7.946001}%
\vSd{285.950799}{418.263927}{164.597654}{6.525571}%
\vSd{298.284820}{425.489850}{-74.032623}{8.607735}%
\vSd{285.824903}{413.819503}{139.234242}{9.460780}%
\vSd{295.877708}{425.489850}{111.298961}{6.653476}%
\vSd{289.311669}{425.489850}{169.440189}{9.384995}%
\vSd{288.287682}{431.688879}{-156.379473}{8.472435}%
\vSd{295.968296}{431.688879}{-40.765758}{9.460780}%
}}%
{\color{black}\vlB{%
\vSc{285.710634}{419.997090}{-40.765758}{9.460780}%
\vSc{293.002236}{413.819503}{23.620527}{8.472435}%
\vSc{300.484577}{417.214215}{73.989560}{8.631895}%
\vSc{295.854026}{425.511292}{139.234242}{9.460780}%
\vSc{288.217563}{431.688879}{-156.379473}{8.472435}%
\vSc{285.556512}{428.294167}{-106.010440}{8.631895}%
}}%
{\color{black}\put(307.79154,425.75419){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont 2}}}%
{\color{vltTeal!43}\put(183.672188,406.691054){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(183.801312,407.141054){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(183.930436,407.591054){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(184.059560,408.041054){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(184.188685,408.491054){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(184.317809,408.941054){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(184.446933,409.391054){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(184.576057,409.841054){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(184.705181,410.291054){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(184.834305,410.741054){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(184.963430,411.191054){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(185.092554,411.641054){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(185.221678,412.091054){\rule{0.986147pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(185.350802,412.541054){\rule{1.065038pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(185.479926,412.991054){\rule{1.143930pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(185.609050,413.441054){\rule{1.222822pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(185.738175,413.891054){\rule{1.016900pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(185.867299,414.341054){\rule{0.492170pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(186.743935,413.903725){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(186.348329,414.353725){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(186.081238,414.803725){\rule{2.570756pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(187.110242,415.253725){\rule{2.225855pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(188.139246,415.703725){\rule{1.880953pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(189.168251,416.153725){\rule{1.536052pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(190.197255,416.603725){\rule{1.191150pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(191.226259,417.053725){\rule{0.846249pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(192.255263,417.503725){\rule{0.501347pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(193.284268,417.953725){\rule{0.156445pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(190.512103,400.513466){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(189.990143,400.963466){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(189.468182,401.413466){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(188.946222,401.863466){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(188.424261,402.313466){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(187.902301,402.763466){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(187.380341,403.213466){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(186.858380,403.663466){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(186.336420,404.113466){\rule{3.684254pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(185.814460,404.563466){\rule{4.117695pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(185.292499,405.013466){\rule{3.587869pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(184.770539,405.463466){\rule{2.476376pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(184.248579,405.913466){\rule{1.364883pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(183.726618,406.363466){\rule{0.253390pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(196.080070,412.183814){\rule{4.600295pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(195.904632,412.633814){\rule{4.253773pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(195.729194,413.083814){\rule{3.907251pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(195.553755,413.533814){\rule{3.560729pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(195.378317,413.983814){\rule{3.214207pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(195.202879,414.433814){\rule{2.867685pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(195.027440,414.883814){\rule{2.521163pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(194.852002,415.333814){\rule{2.174641pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(194.676564,415.783814){\rule{1.828119pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(194.501126,416.233814){\rule{1.481597pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(194.325687,416.683814){\rule{1.135075pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(194.150249,417.133814){\rule{0.788552pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(193.974811,417.583814){\rule{0.442030pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(193.799373,418.033814){\rule{0.095508pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(190.728824,400.513466){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(190.640305,400.963466){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(190.551786,401.413466){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(190.463268,401.863466){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(190.374749,402.313466){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(190.286230,402.763466){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(190.197711,403.213466){\rule{7.263899pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(190.109193,403.663466){\rule{8.381422pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(190.020674,404.113466){\rule{4.974680pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(189.932155,404.563466){\rule{1.360671pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(198.471312,403.908179){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(198.342554,404.358179){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(198.213795,404.808179){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(198.085037,405.258179){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(197.956279,405.708179){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(197.827521,406.158179){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(197.698763,406.608179){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(197.570004,407.058179){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(197.441246,407.508179){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(197.312488,407.958179){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(197.183730,408.408179){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(197.054972,408.858179){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(196.926214,409.308179){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(196.797455,409.758179){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(196.668697,410.208179){\rule{3.739294pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(196.539939,410.658179){\rule{3.997176pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(196.411181,411.108179){\rule{4.255059pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(196.282423,411.558179){\rule{4.512941pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(189.082101,404.957891){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(187.448648,405.407891){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(185.815194,405.857891){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(184.181741,406.307891){\rule{5.196463pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(183.742530,406.757891){\rule{5.486924pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(183.950546,407.207891){\rule{5.130159pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(184.158562,407.657891){\rule{4.773393pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(184.366577,408.107891){\rule{4.416627pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(184.574593,408.557891){\rule{4.059862pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(184.782609,409.007891){\rule{3.703096pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(184.990625,409.457891){\rule{3.346330pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(185.198641,409.907891){\rule{2.989565pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(185.406657,410.357891){\rule{2.632799pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(185.614673,410.807891){\rule{2.276033pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(185.822689,411.257891){\rule{1.919268pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(186.030705,411.707891){\rule{1.562502pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(186.238721,412.157891){\rule{1.205737pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(186.446736,412.607891){\rule{0.848971pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(186.654752,413.057891){\rule{0.492205pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(186.862768,413.507891){\rule{0.135440pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(194.960831,412.183814){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(192.546914,412.633814){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(190.132997,413.083814){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(187.719080,413.533814){\rule{7.834675pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(187.405542,413.983814){\rule{7.972775pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(188.089645,414.433814){\rule{7.113234pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(188.773747,414.883814){\rule{6.253693pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(189.457850,415.333814){\rule{5.394152pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(190.141953,415.783814){\rule{4.534611pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(190.826055,416.233814){\rule{3.675070pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(191.510158,416.683814){\rule{2.815529pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(192.194261,417.133814){\rule{1.955988pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(192.878363,417.583814){\rule{1.096447pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(193.562466,418.033814){\rule{0.236906pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(196.684427,403.908179){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(192.981899,404.358179){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(189.964145,404.808179){\rule{8.249650pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(190.354549,405.258179){\rule{7.730488pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(190.744954,405.708179){\rule{7.211325pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(191.135358,406.158179){\rule{6.692162pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(191.525763,406.608179){\rule{6.173000pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(191.916167,407.058179){\rule{5.653837pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(192.306572,407.508179){\rule{5.134675pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(192.696976,407.958179){\rule{4.615512pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(193.087381,408.408179){\rule{4.096349pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(193.477785,408.858179){\rule{3.577187pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(193.868190,409.308179){\rule{3.058024pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(194.258594,409.758179){\rule{2.538861pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(194.648999,410.208179){\rule{2.019699pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(195.039403,410.658179){\rule{1.500536pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(195.429807,411.108179){\rule{0.981373pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(195.820212,411.558179){\rule{0.462211pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(189.824453,404.957891){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(189.675703,405.407891){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(189.526954,405.857891){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(189.378204,406.307891){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(189.229454,406.757891){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(189.080704,407.207891){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(188.931955,407.657891){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(188.783205,408.107891){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(188.634455,408.557891){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(188.485705,409.007891){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(188.336956,409.457891){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(188.188206,409.907891){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(188.039456,410.357891){\rule{6.739428pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(187.890706,410.807891){\rule{7.278582pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(187.741957,411.257891){\rule{7.817736pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(187.593207,411.707891){\rule{8.356890pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(187.444457,412.157891){\rule{7.655431pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(187.295707,412.607891){\rule{5.390264pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(187.146958,413.057891){\rule{3.125097pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(186.998208,413.507891){\rule{0.859930pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{189.579939}{400.513466}{101.128471}{4.529595}%
\vSd{198.223297}{403.908179}{73.989560}{8.631895}%
\vSd{196.166322}{412.183814}{0.258701}{4.748735}%
\vSd{186.633159}{404.957891}{108.291562}{9.421907}%
\vSd{183.295232}{414.988130}{-106.010440}{8.631895}%
\vSd{189.859616}{404.957891}{-6.929661}{8.700419}%
\vSd{189.653338}{412.183814}{-130.943779}{9.566287}%
\vSd{190.642863}{400.513466}{23.620527}{8.472435}%
\vSd{185.744323}{414.988130}{-48.680502}{1.443872}%
\vSd{186.763131}{418.382843}{-146.663242}{8.150386}%
\vSd{183.312620}{406.691054}{65.190904}{7.946001}%
\vSd{183.521307}{404.957891}{164.597654}{6.525571}%
\vSd{195.855328}{412.183814}{-74.032623}{8.607735}%
\vSd{183.395411}{400.513466}{139.234242}{9.460780}%
\vSd{193.448217}{412.183814}{111.298961}{6.653476}%
\vSd{186.882178}{412.183814}{169.440189}{9.384995}%
\vSd{185.858190}{418.382843}{-156.379473}{8.472435}%
\vSd{193.538804}{418.382843}{-40.765758}{9.460780}%
}}%
{\color{black}\vlB{%
\vSc{183.281142}{406.691054}{-40.765758}{9.460780}%
\vSc{190.572744}{400.513466}{23.620527}{8.472435}%
\vSc{198.055085}{403.908179}{73.989560}{8.631895}%
\vSc{193.424534}{412.205255}{139.234242}{9.460780}%
\vSc{185.788072}{418.382843}{-156.379473}{8.472435}%
\vSc{183.127020}{414.988130}{-106.010440}{8.631895}%
}}%
{\color{black}\put(205.36205,412.44815){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont 1}}}%
{\color{vltTeal}\vlB{%
\vSs{177.453341}{421.615438}{7.401523}{13.308442}%
}}%
{\color{vltTeal}\put(189.326378,421.839032){\rule{0.416067pt}{0.460000pt}}}%
{\color{vltTeal}\put(189.267921,422.289032){\rule{1.248200pt}{0.460000pt}}}%
{\color{vltTeal}\put(189.209464,422.739032){\rule{2.080334pt}{0.460000pt}}}%
{\color{vltTeal}\put(189.151008,423.189032){\rule{2.912467pt}{0.460000pt}}}%
{\color{vltTeal}\put(189.092551,423.639032){\rule{1.953519pt}{0.460000pt}}}%
{\color{vltTeal}\put(189.034094,424.089032){\rule{0.376130pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSs{292.398514}{436.547316}{7.401523}{1.700576}%
}}%
{\color{vltTeal}\put(293.655327,436.249866){\rule{0.416067pt}{0.460000pt}}}%
{\color{vltTeal}\put(293.596870,436.699866){\rule{0.770057pt}{0.460000pt}}}%
{\color{vltRed}\vlB{%
\vSp{231.336056}{442.658505}{-172.598477}{9.181611}%
}}%
{\color{vltRed}\put(232.820947,440.067354){\rule{0.788695pt}{0.460000pt}}}%
{\color{vltRed}\put(231.185101,440.517354){\rule{2.366084pt}{0.460000pt}}}%
{\color{vltRed}\put(229.549254,440.967354){\rule{3.943474pt}{0.460000pt}}}%
{\color{vltRed}\put(230.185245,441.417354){\rule{3.249026pt}{0.460000pt}}}%
{\color{vltRed}\put(230.958922,441.867354){\rule{2.416892pt}{0.460000pt}}}%
{\color{vltRed}\put(231.732598,442.317354){\rule{1.584759pt}{0.460000pt}}}%
{\color{vltRed}\put(232.506275,442.767354){\rule{0.752625pt}{0.460000pt}}}%
{\color{black}\put(235.00000,457.93829){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $J/J_\star=-0.62$}}}%
{\color{black}\put(63.00000,415.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\tau=0.5$}}}%
{\color{black!28}\vlB{%
\vSr{111.370869}{328.147065}{89.458063}{1.738677}%
\vSr{111.387450}{329.885664}{88.312320}{1.672954}%
\vSr{111.437027}{331.557892}{87.068310}{1.601353}%
\vSr{111.519455}{333.157149}{85.702923}{1.524260}%
\vSr{111.634480}{334.677124}{84.186732}{1.442111}%
\vSr{111.781756}{336.111818}{82.481602}{1.355404}%
\vSr{111.960857}{337.455570}{80.537214}{1.264715}%
\vSr{112.171312}{338.703075}{78.285944}{1.170718}%
\vSr{112.412653}{339.849411}{75.635203}{1.074227}%
\vSr{112.684500}{340.890053}{72.455945}{0.976252}%
\vSr{112.986708}{341.820895}{68.565595}{0.878100}%
\vSr{113.319609}{342.638263}{63.703939}{0.781545}%
\vSr{113.684421}{343.338930}{57.504157}{0.689094}%
\vSr{114.083779}{343.920133}{49.476898}{0.604417}%
\vSr{114.521943}{344.379577}{39.073048}{0.532867}%
\vSr{115.002941}{344.715449}{25.976089}{0.481681}%
\vSr{115.524208}{344.926424}{10.711574}{0.458636}%
\vSr{116.009393}{345.011668}{-5.001187}{0.468272}%
\vSr{116.391657}{344.970846}{-19.136415}{0.508598}%
\vSr{116.808427}{344.804118}{-30.656142}{0.572630}%
\vSr{117.256342}{344.512143}{-39.609972}{0.652600}%
\vSr{117.728348}{344.096073}{-46.505360}{0.742342}%
\vSr{118.217870}{343.557549}{-51.872997}{0.837547}%
\vSr{118.719693}{342.898698}{-56.131023}{0.935283}%
\vSr{119.229712}{342.122119}{-59.580586}{1.033513}%
\vSr{119.744561}{341.230877}{-62.433272}{1.130760}%
\vSr{120.261333}{340.228490}{-64.837975}{1.225904}%
\vSr{120.777411}{339.118913}{-66.900802}{1.318060}%
\vSr{121.290369}{337.906525}{-68.698664}{1.406502}%
\vSr{121.797911}{336.596112}{-70.288349}{1.490615}%
\vSr{122.297843}{335.192844}{-71.712566}{1.569871}%
\vSr{122.788053}{333.702261}{-73.004028}{1.643810}%
}}%
{\color{black!28}\vlB{%
\vSr{123.266503}{332.130243}{-74.188241}{1.712026}%
\vSr{123.731228}{330.482997}{-75.285435}{1.774162}%
\vSr{124.180333}{328.767021}{-76.311944}{1.829904}%
\vSr{124.612001}{326.989090}{-77.281185}{1.878977}%
\vSr{125.024492}{325.156218}{-78.204389}{1.921146}%
\vSr{125.416149}{323.275641}{-79.091140}{1.956212}%
\vSr{125.785402}{321.354779}{-79.949792}{1.984010}%
\vSr{126.130778}{319.401213}{-80.787795}{2.004412}%
\vSr{126.450897}{317.422654}{-81.611958}{2.017324}%
\vSr{126.744484}{315.426909}{-82.428673}{2.022688}%
\vSr{127.010373}{313.421855}{-83.244113}{2.020479}%
\vSr{127.247508}{311.415405}{-84.064413}{2.010707}%
\vSr{127.454947}{309.415478}{-84.895849}{1.993417}%
\vSr{127.631871}{307.429966}{-85.745034}{1.968687}%
\vSr{127.777582}{305.466705}{-86.619119}{1.936632}%
\vSr{127.891509}{303.533444}{-87.526047}{1.897401}%
\vSr{127.973208}{301.637811}{-88.474844}{1.851178}%
\vSr{128.022369}{299.787289}{-89.475997}{1.798184}%
\vSr{128.022370}{297.989180}{-90.541937}{1.738677}%
\vSr{127.973236}{296.250581}{-91.687680}{1.672954}%
\vSr{127.891640}{294.578353}{-92.931690}{1.601353}%
\vSr{127.777957}{292.979096}{-94.297077}{1.524260}%
\vSr{127.632706}{291.459121}{-95.813268}{1.442111}%
\vSr{127.456568}{290.024426}{-97.518398}{1.355404}%
\vSr{127.250394}{288.680675}{-99.462786}{1.264715}%
\vSr{127.015233}{287.433170}{-101.714056}{1.170718}%
\vSr{126.752375}{286.286834}{-104.364797}{1.074227}%
\vSr{126.463433}{285.246192}{-107.544055}{0.976252}%
\vSr{126.150471}{284.315350}{-111.434405}{0.878100}%
\vSr{125.816251}{283.497982}{-116.296061}{0.781545}%
\vSr{125.464623}{282.797314}{-122.495843}{0.689094}%
\vSr{125.101051}{282.216112}{-130.523102}{0.604417}%
}}%
{\color{black!28}\vlB{%
\vSr{124.732805}{281.756668}{-140.926952}{0.532867}%
\vSr{124.367094}{281.420795}{-154.023911}{0.481681}%
\vSr{124.004696}{281.209821}{-169.288426}{0.458636}%
\vSr{123.572748}{281.124577}{174.998813}{0.468272}%
\vSr{123.008030}{281.165399}{160.863585}{0.508598}%
\vSr{122.451706}{281.332127}{149.343858}{0.572630}%
\vSr{121.904256}{281.624102}{140.390028}{0.652600}%
\vSr{121.362554}{282.040172}{133.494640}{0.742342}%
\vSr{120.824025}{282.578696}{128.127003}{0.837547}%
\vSr{120.287511}{283.237547}{123.868977}{0.935283}%
\vSr{119.753007}{284.014126}{120.419414}{1.033513}%
\vSr{119.221267}{284.905368}{117.566728}{1.130760}%
\vSr{118.693515}{285.907755}{115.162025}{1.225904}%
\vSr{118.171256}{287.017332}{113.099198}{1.318060}%
\vSr{117.656163}{288.229720}{111.301336}{1.406502}%
\vSr{117.149997}{289.540133}{109.711651}{1.490615}%
\vSr{116.654563}{290.943401}{108.287434}{1.569871}%
\vSr{116.171680}{292.433984}{106.995972}{1.643810}%
\vSr{115.703148}{294.006002}{105.811759}{1.712026}%
\vSr{115.250739}{295.653248}{104.714565}{1.774162}%
\vSr{114.816181}{297.369224}{103.688056}{1.829904}%
\vSr{114.401140}{299.147155}{102.718815}{1.878977}%
\vSr{114.007220}{300.980027}{101.795611}{1.921146}%
\vSr{113.635946}{302.860604}{100.908860}{1.956212}%
\vSr{113.288761}{304.781466}{100.050208}{1.984010}%
\vSr{112.967015}{306.735032}{99.212205}{2.004412}%
\vSr{112.671964}{308.713591}{98.388042}{2.017324}%
\vSr{112.404762}{310.709336}{97.571327}{2.022688}%
\vSr{112.166452}{312.714390}{96.755887}{2.020479}%
\vSr{111.957971}{314.720840}{95.935587}{2.010707}%
\vSr{111.780135}{316.720767}{95.104151}{1.993417}%
\vSr{111.633645}{318.706279}{94.254966}{1.968687}%
}}%
{\color{black!28}\vlB{%
\vSr{111.519080}{320.669540}{93.380881}{1.936632}%
\vSr{111.436896}{322.602801}{92.473953}{1.897401}%
\vSr{111.387423}{324.498434}{91.525156}{1.851178}%
\vSr{111.370868}{326.348956}{90.524003}{1.798184}%
\vSr{341.261216}{358.010820}{89.458063}{1.738677}%
\vSr{341.277797}{359.749419}{88.312320}{1.672954}%
\vSr{341.327374}{361.421647}{87.068310}{1.601353}%
\vSr{341.409802}{363.020904}{85.702923}{1.524260}%
\vSr{341.524827}{364.540879}{84.186732}{1.442111}%
\vSr{341.672103}{365.975574}{82.481602}{1.355404}%
\vSr{341.851204}{367.319325}{80.537214}{1.264715}%
\vSr{342.061658}{368.566830}{78.285944}{1.170718}%
\vSr{342.302999}{369.713166}{75.635203}{1.074227}%
\vSr{342.574847}{370.753808}{72.455945}{0.976252}%
\vSr{342.877055}{371.684650}{68.565595}{0.878100}%
\vSr{343.209956}{372.502018}{63.703939}{0.781545}%
\vSr{343.574768}{373.202686}{57.504157}{0.689094}%
\vSr{343.974126}{373.783888}{49.476898}{0.604417}%
\vSr{344.412290}{374.243332}{39.073048}{0.532867}%
\vSr{344.893288}{374.579205}{25.976089}{0.481681}%
\vSr{345.414554}{374.790179}{10.711574}{0.458636}%
\vSr{345.899739}{374.875423}{-5.001187}{0.468272}%
\vSr{346.282004}{374.834601}{-19.136415}{0.508598}%
\vSr{346.698774}{374.667873}{-30.656142}{0.572630}%
\vSr{347.146689}{374.375898}{-39.609972}{0.652600}%
\vSr{347.618695}{373.959828}{-46.505360}{0.742342}%
\vSr{348.108217}{373.421304}{-51.872997}{0.837547}%
\vSr{348.610040}{372.762453}{-56.131023}{0.935283}%
\vSr{349.120059}{371.985874}{-59.580586}{1.033513}%
\vSr{349.634908}{371.094632}{-62.433272}{1.130760}%
\vSr{350.151680}{370.092245}{-64.837975}{1.225904}%
\vSr{350.667758}{368.982668}{-66.900802}{1.318060}%
}}%
{\color{black!28}\vlB{%
\vSr{351.180715}{367.770280}{-68.698664}{1.406502}%
\vSr{351.688258}{366.459867}{-70.288349}{1.490615}%
\vSr{352.188190}{365.056599}{-71.712566}{1.569871}%
\vSr{352.678400}{363.566016}{-73.004028}{1.643810}%
\vSr{353.156850}{361.993998}{-74.188241}{1.712026}%
\vSr{353.621574}{360.346752}{-75.285435}{1.774162}%
\vSr{354.070680}{358.630776}{-76.311944}{1.829904}%
\vSr{354.502348}{356.852845}{-77.281185}{1.878977}%
\vSr{354.914839}{355.019973}{-78.204389}{1.921146}%
\vSr{355.306495}{353.139396}{-79.091140}{1.956212}%
\vSr{355.675749}{351.218534}{-79.949792}{1.984010}%
\vSr{356.021124}{349.264968}{-80.787795}{2.004412}%
\vSr{356.341243}{347.286409}{-81.611958}{2.017324}%
\vSr{356.634831}{345.290664}{-82.428673}{2.022688}%
\vSr{356.900720}{343.285610}{-83.244113}{2.020479}%
\vSr{357.137854}{341.279160}{-84.064413}{2.010707}%
\vSr{357.345294}{339.279233}{-84.895849}{1.993417}%
\vSr{357.522218}{337.293721}{-85.745034}{1.968687}%
\vSr{357.667929}{335.330460}{-86.619119}{1.936632}%
\vSr{357.781855}{333.397199}{-87.526047}{1.897401}%
\vSr{357.863555}{331.501566}{-88.474844}{1.851178}%
\vSr{357.912716}{329.651044}{-89.475997}{1.798184}%
\vSr{357.912717}{327.852935}{-90.541937}{1.738677}%
\vSr{357.863583}{326.114336}{-91.687680}{1.672954}%
\vSr{357.781987}{324.442108}{-92.931690}{1.601353}%
\vSr{357.668303}{322.842851}{-94.297077}{1.524260}%
\vSr{357.523053}{321.322876}{-95.813268}{1.442111}%
\vSr{357.346915}{319.888182}{-97.518398}{1.355404}%
\vSr{357.140740}{318.544430}{-99.462786}{1.264715}%
\vSr{356.905579}{317.296925}{-101.714056}{1.170718}%
\vSr{356.642722}{316.150589}{-104.364797}{1.074227}%
\vSr{356.353779}{315.109947}{-107.544055}{0.976252}%
}}%
{\color{black!28}\vlB{%
\vSr{356.040817}{314.179105}{-111.434405}{0.878100}%
\vSr{355.706597}{313.361737}{-116.296061}{0.781545}%
\vSr{355.354970}{312.661070}{-122.495843}{0.689094}%
\vSr{354.991397}{312.079867}{-130.523102}{0.604417}%
\vSr{354.623151}{311.620423}{-140.926952}{0.532867}%
\vSr{354.257441}{311.284551}{-154.023911}{0.481681}%
\vSr{353.895043}{311.073576}{-169.288426}{0.458636}%
\vSr{353.463095}{310.988332}{174.998813}{0.468272}%
\vSr{352.898377}{311.029154}{160.863585}{0.508598}%
\vSr{352.342053}{311.195882}{149.343858}{0.572630}%
\vSr{351.794603}{311.487857}{140.390028}{0.652600}%
\vSr{351.252901}{311.903927}{133.494640}{0.742342}%
\vSr{350.714372}{312.442451}{128.127003}{0.837547}%
\vSr{350.177858}{313.101302}{123.868977}{0.935283}%
\vSr{349.643354}{313.877881}{120.419414}{1.033513}%
\vSr{349.111613}{314.769123}{117.566728}{1.130760}%
\vSr{348.583861}{315.771510}{115.162025}{1.225904}%
\vSr{348.061603}{316.881087}{113.099198}{1.318060}%
\vSr{347.546509}{318.093475}{111.301336}{1.406502}%
\vSr{347.040343}{319.403888}{109.711651}{1.490615}%
\vSr{346.544910}{320.807156}{108.287434}{1.569871}%
\vSr{346.062026}{322.297739}{106.995972}{1.643810}%
\vSr{345.593494}{323.869757}{105.811759}{1.712026}%
\vSr{345.141086}{325.517003}{104.714565}{1.774162}%
\vSr{344.706527}{327.232979}{103.688056}{1.829904}%
\vSr{344.291487}{329.010910}{102.718815}{1.878977}%
\vSr{343.897567}{330.843782}{101.795611}{1.921146}%
\vSr{343.526293}{332.724359}{100.908860}{1.956212}%
\vSr{343.179107}{334.645221}{100.050208}{1.984010}%
\vSr{342.857362}{336.598787}{99.212205}{2.004412}%
\vSr{342.562311}{338.577346}{98.388042}{2.017324}%
\vSr{342.295108}{340.573091}{97.571327}{2.022688}%
}}%
{\color{black!28}\vlB{%
\vSr{342.056799}{342.578145}{96.755887}{2.020479}%
\vSr{341.848317}{344.584595}{95.935587}{2.010707}%
\vSr{341.670482}{346.584522}{95.104151}{1.993417}%
\vSr{341.523992}{348.570034}{94.254966}{1.968687}%
\vSr{341.409427}{350.533295}{93.380881}{1.936632}%
\vSr{341.327242}{352.466556}{92.473953}{1.897401}%
\vSr{341.277769}{354.362189}{91.525156}{1.851178}%
\vSr{341.261215}{356.212711}{90.524003}{1.798184}%
}}%
{\color{black!23}\vlB{%
\vSr{111.675766}{328.147065}{7.401523}{231.821948}%
\vSr{120.009739}{341.230877}{7.401523}{231.821948}%
\vSr{128.343712}{297.989180}{7.401523}{231.821948}%
\vSr{120.009739}{284.905368}{7.401523}{231.821948}%
}}%
{\color{black!55}\vlB{%
\vSe{115.587642}{292.387311}{118.928969}{16.479668}%
\vSe{115.519013}{306.810647}{90.000000}{26.938287}%
\vSe{115.587642}{333.748934}{-61.071031}{16.479668}%
\vSe{123.490640}{319.325598}{-90.000000}{26.938287}%
}}%
{\color{black!40}\vlB{%
\vSd{123.353293}{293.042917}{90.000000}{26.938287}%
\vSd{119.729827}{299.598979}{90.000000}{26.938287}%
\vSd{116.106360}{306.155041}{90.000000}{26.938287}%
}}%
{\color{black!55}\vlB{%
\vSe{345.477989}{322.251066}{118.928969}{16.479668}%
\vSe{345.409360}{336.674402}{90.000000}{26.938287}%
\vSe{345.477989}{363.612689}{-61.071031}{16.479668}%
\vSe{353.380987}{349.189353}{-90.000000}{26.938287}%
}}%
{\color{black!40}\vlB{%
\vSd{353.243640}{322.906672}{90.000000}{26.938287}%
\vSd{349.620173}{329.462734}{90.000000}{26.938287}%
\vSd{345.996707}{336.018796}{90.000000}{26.938287}%
}}%
{\color{black!65}\vlB{%
\vSf{120.010401}{313.068122}{-5.665716}{5.393491}%
\vSf{125.003567}{312.535654}{-68.401317}{0.428237}%
\vSf{125.161210}{312.137486}{-68.398512}{0.354551}%
\vSf{125.296449}{311.807836}{-66.823406}{0.267324}%
\vSf{125.421283}{311.562086}{-61.126551}{0.171450}%
\vSf{125.632479}{311.411950}{-36.181105}{0.079595}%
\vSf{125.619728}{311.364962}{49.591415}{0.077732}%
\vSf{125.576762}{311.424150}{75.672129}{0.169008}%
\vSf{125.609471}{311.587901}{81.553053}{0.265006}%
\vSf{125.646695}{311.850032}{83.186094}{0.352518}%
\vSf{125.688492}{312.200060}{83.216393}{0.426587}%
\vSf{125.739713}{312.623660}{82.370853}{0.483917}%
\vSf{125.805665}{313.103294}{80.879325}{0.522281}%
\vSf{125.891372}{313.618972}{78.775500}{0.540497}%
\vSf{126.001393}{314.149131}{75.972340}{0.538501}%
\vSf{126.139890}{314.671573}{72.263963}{0.517461}%
\vSf{126.311046}{315.164439}{67.283074}{0.479956}%
\vSf{126.520158}{315.607162}{60.414023}{0.430310}%
\vSf{126.775809}{315.981366}{50.680841}{0.375251}%
\vSf{127.092119}{316.271671}{36.805799}{0.324971}%
\vSf{127.481501}{316.466363}{18.181125}{0.293386}%
\vSf{127.878173}{316.557906}{-2.863052}{0.292961}%
\vSf{128.027639}{316.543273}{-21.593165}{0.323890}%
\vSf{128.232535}{316.424077}{-35.586633}{0.373884}%
\vSf{128.478009}{316.206501}{-45.407372}{0.428965}%
\vSf{128.743405}{315.901029}{-52.334470}{0.478840}%
\vSf{129.013309}{315.521983}{-57.353807}{0.516709}%
\vSf{129.277039}{315.086904}{-61.088718}{0.538199}%
\vSf{129.526998}{314.615781}{-63.911461}{0.540691}%
\vSf{129.757729}{314.130178}{-66.031258}{0.522985}%
\vSf{129.965521}{313.652291}{-67.537941}{0.485115}%
\vSf{130.148327}{313.203980}{-68.401317}{0.428237}%
}}%
{\color{black!65}\vlB{%
\vSf{130.305970}{312.805812}{-68.398512}{0.354551}%
\vSf{130.441209}{312.476163}{-66.823406}{0.267324}%
\vSf{130.566042}{312.230413}{-61.126551}{0.171450}%
\vSf{130.777239}{312.080276}{-36.181105}{0.079595}%
\vSf{130.764488}{312.033288}{49.591415}{0.077732}%
\vSf{130.721522}{312.092477}{75.672129}{0.169008}%
\vSf{130.754231}{312.256228}{81.553053}{0.265006}%
\vSf{130.791455}{312.518358}{83.186094}{0.352518}%
\vSf{130.833252}{312.868386}{83.216393}{0.426587}%
\vSf{130.884473}{313.291987}{82.370853}{0.483917}%
\vSf{130.950425}{313.771621}{80.879325}{0.522281}%
\vSf{131.036132}{314.287299}{78.775500}{0.540497}%
\vSf{131.146153}{314.817457}{75.972340}{0.538501}%
\vSf{131.284650}{315.339899}{72.263963}{0.517461}%
\vSf{131.455806}{315.832765}{67.283074}{0.479956}%
\vSf{131.664918}{316.275488}{60.414023}{0.430310}%
\vSf{131.920569}{316.649693}{50.680841}{0.375251}%
\vSf{132.236879}{316.939998}{36.805799}{0.324971}%
\vSf{132.626261}{317.134690}{18.181125}{0.293386}%
\vSf{133.022933}{317.226233}{-2.863052}{0.292961}%
\vSf{133.172399}{317.211600}{-21.593165}{0.323890}%
\vSf{133.377295}{317.092404}{-35.586633}{0.373884}%
\vSf{133.622769}{316.874828}{-45.407372}{0.428965}%
\vSf{133.888165}{316.569355}{-52.334470}{0.478840}%
\vSf{134.158069}{316.190310}{-57.353807}{0.516709}%
\vSf{134.421799}{315.755231}{-61.088718}{0.538199}%
\vSf{134.671758}{315.284108}{-63.911461}{0.540691}%
\vSf{134.902489}{314.798505}{-66.031258}{0.522985}%
\vSf{135.110281}{314.320618}{-67.537941}{0.485115}%
\vSf{135.293087}{313.872307}{-68.401317}{0.428237}%
\vSf{135.450730}{313.474139}{-68.398512}{0.354551}%
\vSf{135.585969}{313.144490}{-66.823406}{0.267324}%
}}%
{\color{black!65}\vlB{%
\vSf{135.710802}{312.898740}{-61.126551}{0.171450}%
\vSf{135.921999}{312.748603}{-36.181105}{0.079595}%
\vSf{135.909248}{312.701615}{49.591415}{0.077732}%
\vSf{135.866282}{312.760803}{75.672129}{0.169008}%
\vSf{135.898991}{312.924554}{81.553053}{0.265006}%
\vSf{135.936215}{313.186685}{83.186094}{0.352518}%
\vSf{135.978012}{313.536713}{83.216393}{0.426587}%
\vSf{136.029233}{313.960314}{82.370853}{0.483917}%
\vSf{136.095185}{314.439947}{80.879325}{0.522281}%
\vSf{136.180892}{314.955625}{78.775500}{0.540497}%
\vSf{136.290913}{315.485784}{75.972340}{0.538501}%
\vSf{136.429410}{316.008226}{72.263963}{0.517461}%
\vSf{136.600566}{316.501092}{67.283074}{0.479956}%
\vSf{136.809678}{316.943815}{60.414023}{0.430310}%
\vSf{137.065329}{317.318020}{50.680841}{0.375251}%
\vSf{137.381639}{317.608325}{36.805799}{0.324971}%
\vSf{137.771021}{317.803016}{18.181125}{0.293386}%
\vSf{138.167693}{317.894559}{-2.863052}{0.292961}%
\vSf{138.317159}{317.879926}{-21.593165}{0.323890}%
\vSf{138.522055}{317.760730}{-35.586633}{0.373884}%
\vSf{138.767529}{317.543155}{-45.407372}{0.428965}%
\vSf{139.032925}{317.237682}{-52.334470}{0.478840}%
\vSf{139.302829}{316.858636}{-57.353807}{0.516709}%
\vSf{139.566559}{316.423558}{-61.088718}{0.538199}%
\vSf{139.816518}{315.952435}{-63.911461}{0.540691}%
\vSf{140.047249}{315.466831}{-66.031258}{0.522985}%
\vSf{140.255041}{314.988945}{-67.537941}{0.485115}%
\vSf{140.437847}{314.540634}{-68.401317}{0.428237}%
\vSf{140.595490}{314.142466}{-68.398512}{0.354551}%
\vSf{140.730729}{313.812816}{-66.823406}{0.267324}%
\vSf{140.855562}{313.567066}{-61.126551}{0.171450}%
\vSf{141.066759}{313.416930}{-36.181105}{0.079595}%
}}%
{\color{black!65}\vlB{%
\vSf{141.054008}{313.369942}{49.591415}{0.077732}%
\vSf{141.011042}{313.429130}{75.672129}{0.169008}%
\vSf{141.043751}{313.592881}{81.553053}{0.265006}%
\vSf{141.080975}{313.855012}{83.186094}{0.352518}%
\vSf{141.122772}{314.205040}{83.216393}{0.426587}%
\vSf{141.173993}{314.628640}{82.370853}{0.483917}%
\vSf{141.239945}{315.108274}{80.879325}{0.522281}%
\vSf{141.325652}{315.623952}{78.775500}{0.540497}%
\vSf{141.435673}{316.154111}{75.972340}{0.538501}%
\vSf{141.574170}{316.676553}{72.263963}{0.517461}%
\vSf{141.745326}{317.169419}{67.283074}{0.479956}%
\vSf{141.954438}{317.612142}{60.414023}{0.430310}%
\vSf{142.210089}{317.986346}{50.680841}{0.375251}%
\vSf{142.526399}{318.276651}{36.805799}{0.324971}%
\vSf{142.915781}{318.471343}{18.181125}{0.293386}%
\vSf{143.312453}{318.562886}{-2.863052}{0.292961}%
\vSf{143.461919}{318.548253}{-21.593165}{0.323890}%
\vSf{143.666815}{318.429057}{-35.586633}{0.373884}%
\vSf{143.912289}{318.211481}{-45.407372}{0.428965}%
\vSf{144.177685}{317.906009}{-52.334470}{0.478840}%
\vSf{144.447589}{317.526963}{-57.353807}{0.516709}%
\vSf{144.711319}{317.091884}{-61.088718}{0.538199}%
\vSf{144.961278}{316.620762}{-63.911461}{0.540691}%
\vSf{145.192009}{316.135158}{-66.031258}{0.522985}%
\vSf{145.399801}{315.657271}{-67.537941}{0.485115}%
\vSf{145.582607}{315.208960}{-68.401317}{0.428237}%
\vSf{145.740250}{314.810792}{-68.398512}{0.354551}%
\vSf{145.875489}{314.481143}{-66.823406}{0.267324}%
\vSf{146.000322}{314.235393}{-61.126551}{0.171450}%
\vSf{146.211519}{314.085256}{-36.181105}{0.079595}%
\vSf{146.198768}{314.038268}{49.591415}{0.077732}%
\vSf{146.155802}{314.097457}{75.672129}{0.169008}%
}}%
{\color{black!65}\vlB{%
\vSf{146.188511}{314.261208}{81.553053}{0.265006}%
\vSf{146.225735}{314.523339}{83.186094}{0.352518}%
\vSf{146.267532}{314.873366}{83.216393}{0.426587}%
\vSf{146.318753}{315.296967}{82.370853}{0.483917}%
\vSf{146.384705}{315.776601}{80.879325}{0.522281}%
\vSf{146.470412}{316.292279}{78.775500}{0.540497}%
\vSf{146.580433}{316.822437}{75.972340}{0.538501}%
\vSf{146.718930}{317.344879}{72.263963}{0.517461}%
\vSf{146.890086}{317.837745}{67.283074}{0.479956}%
\vSf{147.099198}{318.280468}{60.414023}{0.430310}%
\vSf{147.354849}{318.654673}{50.680841}{0.375251}%
\vSf{147.671159}{318.944978}{36.805799}{0.324971}%
\vSf{148.060541}{319.139670}{18.181125}{0.293386}%
\vSf{148.457213}{319.231213}{-2.863052}{0.292961}%
\vSf{148.606679}{319.216580}{-21.593165}{0.323890}%
\vSf{148.811575}{319.097384}{-35.586633}{0.373884}%
\vSf{149.057049}{318.879808}{-45.407372}{0.428965}%
\vSf{149.322445}{318.574335}{-52.334470}{0.478840}%
\vSf{149.592349}{318.195290}{-57.353807}{0.516709}%
\vSf{149.856079}{317.760211}{-61.088718}{0.538199}%
\vSf{150.106038}{317.289088}{-63.911461}{0.540691}%
\vSf{150.336769}{316.803485}{-66.031258}{0.522985}%
\vSf{150.544561}{316.325598}{-67.537941}{0.485115}%
\vSf{150.727367}{315.877287}{-68.401317}{0.428237}%
\vSf{150.885010}{315.479119}{-68.398512}{0.354551}%
\vSf{151.020249}{315.149470}{-66.823406}{0.267324}%
\vSf{151.145082}{314.903720}{-61.126551}{0.171450}%
\vSf{151.356279}{314.753583}{-36.181105}{0.079595}%
\vSf{151.343528}{314.706595}{49.591415}{0.077732}%
\vSf{151.300562}{314.765783}{75.672129}{0.169008}%
\vSf{151.333271}{314.929534}{81.553053}{0.265006}%
\vSf{151.370495}{315.191665}{83.186094}{0.352518}%
}}%
{\color{black!65}\vlB{%
\vSf{151.412292}{315.541693}{83.216393}{0.426587}%
\vSf{151.463513}{315.965294}{82.370853}{0.483917}%
\vSf{151.529464}{316.444927}{80.879325}{0.522281}%
\vSf{151.615172}{316.960605}{78.775500}{0.540497}%
\vSf{151.725193}{317.490764}{75.972340}{0.538501}%
\vSf{151.863690}{318.013206}{72.263963}{0.517461}%
\vSf{152.034846}{318.506072}{67.283074}{0.479956}%
\vSf{152.243958}{318.948795}{60.414023}{0.430310}%
\vSf{152.499609}{319.323000}{50.680841}{0.375251}%
\vSf{152.815919}{319.613305}{36.805799}{0.324971}%
\vSf{153.205301}{319.807997}{18.181125}{0.293386}%
\vSf{153.601973}{319.899539}{-2.863052}{0.292961}%
\vSf{153.751439}{319.884906}{-21.593165}{0.323890}%
\vSf{153.956335}{319.765710}{-35.586633}{0.373884}%
\vSf{154.201809}{319.548135}{-45.407372}{0.428965}%
\vSf{154.467205}{319.242662}{-52.334470}{0.478840}%
\vSf{154.737109}{318.863616}{-57.353807}{0.516709}%
\vSf{155.000839}{318.428538}{-61.088718}{0.538199}%
\vSf{155.250798}{317.957415}{-63.911461}{0.540691}%
\vSf{155.481529}{317.471812}{-66.031258}{0.522985}%
\vSf{155.689321}{316.993925}{-67.537941}{0.485115}%
\vSf{156.112800}{316.545614}{23.263139}{4.461660}%
\vSf{309.002023}{337.618956}{-5.665716}{5.393491}%
\vSf{313.996382}{337.086487}{-67.992164}{0.429023}%
\vSf{314.157410}{336.688726}{-67.904521}{0.355339}%
\vSf{314.296374}{336.359484}{-66.173710}{0.268201}%
\vSf{314.426065}{336.114141}{-60.150448}{0.172632}%
\vSf{314.646391}{335.964411}{-34.657036}{0.081913}%
\vSf{314.634869}{335.917830}{48.073147}{0.080101}%
\vSf{314.589173}{335.977426}{74.683858}{0.170203}%
\vSf{314.623815}{336.141584}{80.897939}{0.265886}%
\vSf{314.663868}{336.404122}{82.689296}{0.353307}%
}}%
{\color{black!65}\vlB{%
\vSf{314.708711}{336.754557}{82.805638}{0.427372}%
\vSf{314.763059}{337.178564}{82.010105}{0.484746}%
\vSf{314.832179}{337.658605}{80.547534}{0.523189}%
\vSf{314.921091}{338.174690}{78.458645}{0.541515}%
\vSf{315.034357}{338.705256}{75.660019}{0.539663}%
\vSf{315.176148}{339.228105}{71.948016}{0.518811}%
\vSf{315.350669}{339.721378}{66.957832}{0.481550}%
\vSf{315.563226}{340.164508}{60.079403}{0.432219}%
\vSf{315.822349}{340.539120}{50.352069}{0.377558}%
\vSf{316.141859}{340.829832}{36.534545}{0.327728}%
\vSf{316.533519}{341.024931}{18.066907}{0.296491}%
\vSf{316.933327}{341.116881}{-2.754076}{0.296071}%
\vSf{317.087036}{341.102655}{-21.324482}{0.326658}%
\vSf{317.295202}{340.983866}{-35.258461}{0.376202}%
\vSf{317.543561}{340.766698}{-45.072614}{0.430882}%
\vSf{317.811807}{340.461632}{-52.008959}{0.480440}%
\vSf{318.084622}{340.082994}{-57.037683}{0.518065}%
\vSf{318.351333}{339.648322}{-60.776397}{0.539366}%
\vSf{318.604334}{339.177606}{-63.594834}{0.541712}%
\vSf{318.838163}{338.692410}{-65.699992}{0.523895}%
\vSf{319.049113}{338.214930}{-67.178134}{0.485946}%
\vSf{319.235158}{337.767026}{-67.992164}{0.429023}%
\vSf{319.396185}{337.369266}{-67.904521}{0.355339}%
\vSf{319.535149}{337.040023}{-66.173710}{0.268201}%
\vSf{319.664840}{336.794680}{-60.150448}{0.172632}%
\vSf{319.885166}{336.644951}{-34.657036}{0.081913}%
\vSf{319.873644}{336.598370}{48.073147}{0.080101}%
\vSf{319.827948}{336.657965}{74.683858}{0.170203}%
\vSf{319.862590}{336.822123}{80.897939}{0.265886}%
\vSf{319.902643}{337.084661}{82.689296}{0.353307}%
\vSf{319.947486}{337.435096}{82.805638}{0.427372}%
\vSf{320.001834}{337.859104}{82.010105}{0.484746}%
}}%
{\color{black!65}\vlB{%
\vSf{320.070955}{338.339145}{80.547534}{0.523189}%
\vSf{320.159866}{338.855230}{78.458645}{0.541515}%
\vSf{320.273132}{339.385796}{75.660019}{0.539663}%
\vSf{320.414923}{339.908645}{71.948016}{0.518811}%
\vSf{320.589444}{340.401918}{66.957832}{0.481550}%
\vSf{320.802001}{340.845048}{60.079403}{0.432219}%
\vSf{321.061124}{341.219660}{50.352069}{0.377558}%
\vSf{321.380634}{341.510372}{36.534545}{0.327728}%
\vSf{321.772294}{341.705471}{18.066907}{0.296491}%
\vSf{322.172102}{341.797421}{-2.754076}{0.296071}%
\vSf{322.325811}{341.783195}{-21.324482}{0.326658}%
\vSf{322.533977}{341.664406}{-35.258461}{0.376202}%
\vSf{322.782336}{341.447237}{-45.072614}{0.430882}%
\vSf{323.050582}{341.142172}{-52.008959}{0.480440}%
\vSf{323.323397}{340.763533}{-57.037683}{0.518065}%
\vSf{323.590108}{340.328862}{-60.776397}{0.539366}%
\vSf{323.843109}{339.858146}{-63.594834}{0.541712}%
\vSf{324.076938}{339.372950}{-65.699992}{0.523895}%
\vSf{324.287888}{338.895470}{-67.178134}{0.485946}%
\vSf{324.473933}{338.447566}{-67.992164}{0.429023}%
\vSf{324.634960}{338.049805}{-67.904521}{0.355339}%
\vSf{324.773924}{337.720563}{-66.173710}{0.268201}%
\vSf{324.903616}{337.475220}{-60.150448}{0.172632}%
\vSf{325.123941}{337.325490}{-34.657036}{0.081913}%
\vSf{325.112419}{337.278910}{48.073147}{0.080101}%
\vSf{325.066723}{337.338505}{74.683858}{0.170203}%
\vSf{325.101365}{337.502663}{80.897939}{0.265886}%
\vSf{325.141419}{337.765201}{82.689296}{0.353307}%
\vSf{325.186262}{338.115636}{82.805638}{0.427372}%
\vSf{325.240609}{338.539644}{82.010105}{0.484746}%
\vSf{325.309730}{339.019685}{80.547534}{0.523189}%
\vSf{325.398642}{339.535770}{78.458645}{0.541515}%
}}%
{\color{black!65}\vlB{%
\vSf{325.511907}{340.066335}{75.660019}{0.539663}%
\vSf{325.653699}{340.589184}{71.948016}{0.518811}%
\vSf{325.828219}{341.082458}{66.957832}{0.481550}%
\vSf{326.040777}{341.525588}{60.079403}{0.432219}%
\vSf{326.299899}{341.900199}{50.352069}{0.377558}%
\vSf{326.619410}{342.190912}{36.534545}{0.327728}%
\vSf{327.011069}{342.386010}{18.066907}{0.296491}%
\vSf{327.410877}{342.477960}{-2.754076}{0.296071}%
\vSf{327.564587}{342.463734}{-21.324482}{0.326658}%
\vSf{327.772753}{342.344946}{-35.258461}{0.376202}%
\vSf{328.021111}{342.127777}{-45.072614}{0.430882}%
\vSf{328.289358}{341.822711}{-52.008959}{0.480440}%
\vSf{328.562172}{341.444073}{-57.037683}{0.518065}%
\vSf{328.828883}{341.009401}{-60.776397}{0.539366}%
\vSf{329.081884}{340.538686}{-63.594834}{0.541712}%
\vSf{329.315713}{340.053489}{-65.699992}{0.523895}%
\vSf{329.526663}{339.576010}{-67.178134}{0.485946}%
\vSf{329.712708}{339.128106}{-67.992164}{0.429023}%
\vSf{329.873736}{338.730345}{-67.904521}{0.355339}%
\vSf{330.012700}{338.401103}{-66.173710}{0.268201}%
\vSf{330.142391}{338.155760}{-60.150448}{0.172632}%
\vSf{330.362716}{338.006030}{-34.657036}{0.081913}%
\vSf{330.351194}{337.959449}{48.073147}{0.080101}%
\vSf{330.305498}{338.019045}{74.683858}{0.170203}%
\vSf{330.340141}{338.183203}{80.897939}{0.265886}%
\vSf{330.380194}{338.445741}{82.689296}{0.353307}%
\vSf{330.425037}{338.796176}{82.805638}{0.427372}%
\vSf{330.479384}{339.220183}{82.010105}{0.484746}%
\vSf{330.548505}{339.700224}{80.547534}{0.523189}%
\vSf{330.637417}{340.216309}{78.458645}{0.541515}%
\vSf{330.750682}{340.746875}{75.660019}{0.539663}%
\vSf{330.892474}{341.269724}{71.948016}{0.518811}%
}}%
{\color{black!65}\vlB{%
\vSf{331.066994}{341.762997}{66.957832}{0.481550}%
\vSf{331.279552}{342.206127}{60.079403}{0.432219}%
\vSf{331.538674}{342.580739}{50.352069}{0.377558}%
\vSf{331.858185}{342.871451}{36.534545}{0.327728}%
\vSf{332.249845}{343.066550}{18.066907}{0.296491}%
\vSf{332.649652}{343.158500}{-2.754076}{0.296071}%
\vSf{332.803362}{343.144274}{-21.324482}{0.326658}%
\vSf{333.011528}{343.025485}{-35.258461}{0.376202}%
\vSf{333.259887}{342.808317}{-45.072614}{0.430882}%
\vSf{333.528133}{342.503251}{-52.008959}{0.480440}%
\vSf{333.800948}{342.124613}{-57.037683}{0.518065}%
\vSf{334.067659}{341.689941}{-60.776397}{0.539366}%
\vSf{334.320660}{341.219225}{-63.594834}{0.541712}%
\vSf{334.554488}{340.734029}{-65.699992}{0.523895}%
\vSf{334.765439}{340.256549}{-67.178134}{0.485946}%
\vSf{334.951483}{339.808645}{-67.992164}{0.429023}%
\vSf{335.112511}{339.410885}{-67.904521}{0.355339}%
\vSf{335.251475}{339.081642}{-66.173710}{0.268201}%
\vSf{335.381166}{338.836299}{-60.150448}{0.172632}%
\vSf{335.601492}{338.686570}{-34.657036}{0.081913}%
\vSf{335.589970}{338.639989}{48.073147}{0.080101}%
\vSf{335.544274}{338.699584}{74.683858}{0.170203}%
\vSf{335.578916}{338.863742}{80.897939}{0.265886}%
\vSf{335.618969}{339.126280}{82.689296}{0.353307}%
\vSf{335.663812}{339.476715}{82.805638}{0.427372}%
\vSf{335.718160}{339.900723}{82.010105}{0.484746}%
\vSf{335.787280}{340.380764}{80.547534}{0.523189}%
\vSf{335.876192}{340.896849}{78.458645}{0.541515}%
\vSf{335.989458}{341.427415}{75.660019}{0.539663}%
\vSf{336.131249}{341.950264}{71.948016}{0.518811}%
\vSf{336.305770}{342.443537}{66.957832}{0.481550}%
\vSf{336.518327}{342.886667}{60.079403}{0.432219}%
}}%
{\color{black!65}\vlB{%
\vSf{336.777449}{343.261279}{50.352069}{0.377558}%
\vSf{337.096960}{343.551991}{36.534545}{0.327728}%
\vSf{337.488620}{343.747090}{18.066907}{0.296491}%
\vSf{337.888428}{343.839040}{-2.754076}{0.296071}%
\vSf{338.042137}{343.824814}{-21.324482}{0.326658}%
\vSf{338.250303}{343.706025}{-35.258461}{0.376202}%
\vSf{338.498662}{343.488856}{-45.072614}{0.430882}%
\vSf{338.766908}{343.183791}{-52.008959}{0.480440}%
\vSf{339.039723}{342.805152}{-57.037683}{0.518065}%
\vSf{339.306434}{342.370481}{-60.776397}{0.539366}%
\vSf{339.559435}{341.899765}{-63.594834}{0.541712}%
\vSf{339.793264}{341.414569}{-65.699992}{0.523895}%
\vSf{340.004214}{340.937089}{-67.178134}{0.485946}%
\vSf{340.190259}{340.489185}{-67.992164}{0.429023}%
\vSf{340.351286}{340.091424}{-67.904521}{0.355339}%
\vSf{340.490250}{339.762182}{-66.173710}{0.268201}%
\vSf{340.619941}{339.516839}{-60.150448}{0.172632}%
\vSf{340.840267}{339.367109}{-34.657036}{0.081913}%
\vSf{340.828745}{339.320529}{48.073147}{0.080101}%
\vSf{340.783049}{339.380124}{74.683858}{0.170203}%
\vSf{340.817691}{339.544282}{80.897939}{0.265886}%
\vSf{340.857744}{339.806820}{82.689296}{0.353307}%
\vSf{340.902587}{340.157255}{82.805638}{0.427372}%
\vSf{340.956935}{340.581263}{82.010105}{0.484746}%
\vSf{341.026056}{341.061304}{80.547534}{0.523189}%
\vSf{341.114967}{341.577389}{78.458645}{0.541515}%
\vSf{341.228233}{342.107954}{75.660019}{0.539663}%
\vSf{341.370024}{342.630803}{71.948016}{0.518811}%
\vSf{341.544545}{343.124077}{66.957832}{0.481550}%
\vSf{341.757102}{343.567207}{60.079403}{0.432219}%
\vSf{342.016225}{343.941818}{50.352069}{0.377558}%
\vSf{342.335735}{344.232531}{36.534545}{0.327728}%
}}%
{\color{black!65}\vlB{%
\vSf{342.727395}{344.427629}{18.066907}{0.296491}%
\vSf{343.127203}{344.519579}{-2.754076}{0.296071}%
\vSf{343.280912}{344.505354}{-21.324482}{0.326658}%
\vSf{343.489078}{344.386565}{-35.258461}{0.376202}%
\vSf{343.737437}{344.169396}{-45.072614}{0.430882}%
\vSf{344.005683}{343.864330}{-52.008959}{0.480440}%
\vSf{344.278498}{343.485692}{-57.037683}{0.518065}%
\vSf{344.545209}{343.051020}{-60.776397}{0.539366}%
\vSf{344.798210}{342.580305}{-63.594834}{0.541712}%
\vSf{345.032039}{342.095108}{-65.699992}{0.523895}%
\vSf{345.242989}{341.617629}{-67.178134}{0.485946}%
\vSf{345.668514}{341.169725}{23.263139}{4.461660}%
}}%
{\color{black!63}\vlB{%
\vSz{176.045376}{320.347630}{-5.665716}{5.393491}%
\vSz{181.187786}{319.815161}{-34.879220}{0.755733}%
\vSz{181.850022}{319.382996}{-28.873048}{0.660314}%
\vSz{182.509025}{319.064150}{-18.229698}{0.569385}%
\vSz{183.180217}{318.886031}{-2.196869}{0.510627}%
\vSz{183.572706}{318.866457}{16.633772}{0.509986}%
\vSz{183.940262}{319.012442}{32.763774}{0.567791}%
\vSz{184.347733}{319.319717}{43.513364}{0.658372}%
\vSz{184.790520}{319.773022}{49.598341}{0.753916}%
\vSz{185.264778}{320.347144}{52.354749}{0.835422}%
\vSz{185.773375}{321.008637}{52.682621}{0.892084}%
\vSz{186.322656}{321.718102}{51.027891}{0.919372}%
\vSz{186.919862}{322.432870}{47.519334}{0.918013}%
\vSz{187.571809}{323.109910}{42.081830}{0.893554}%
\vSz{188.283897}{323.708762}{34.557999}{0.855958}%
\vSz{189.058165}{324.194296}{24.913932}{0.818521}%
\vSz{189.889329}{324.539103}{13.549282}{0.795034}%
\vSz{190.761147}{324.725365}{1.492633}{0.794783}%
\vSz{191.486384}{324.746068}{-9.897957}{0.817872}%
\vSz{192.214530}{324.605481}{-19.582363}{0.855160}%
\vSz{192.962683}{324.318864}{-27.149179}{0.892891}%
\vSz{193.717839}{323.911430}{-32.626880}{0.917724}%
\vSz{194.466494}{323.416624}{-36.172795}{0.919615}%
\vSz{195.197644}{322.873847}{-37.865035}{0.892924}%
\vSz{195.904440}{322.325767}{-37.579935}{0.836824}%
\vSz{196.585685}{321.815415}{-34.879220}{0.755733}%
\vSz{197.247922}{321.383251}{-28.873048}{0.660314}%
\vSz{197.906924}{321.064404}{-18.229698}{0.569385}%
\vSz{198.578116}{320.886285}{-2.196869}{0.510627}%
\vSz{198.970606}{320.866711}{16.633772}{0.509986}%
\vSz{199.338162}{321.012696}{32.763774}{0.567791}%
\vSz{199.745632}{321.319971}{43.513364}{0.658372}%
}}%
{\color{black!63}\vlB{%
\vSz{200.188419}{321.773276}{49.598341}{0.753916}%
\vSz{200.662677}{322.347398}{52.354749}{0.835422}%
\vSz{201.171275}{323.008891}{52.682621}{0.892084}%
\vSz{201.720555}{323.718356}{51.027891}{0.919372}%
\vSz{202.317762}{324.433124}{47.519334}{0.918013}%
\vSz{202.969708}{325.110164}{42.081830}{0.893554}%
\vSz{203.681796}{325.709016}{34.557999}{0.855958}%
\vSz{204.456065}{326.194550}{24.913932}{0.818521}%
\vSz{205.287228}{326.539357}{13.549282}{0.795034}%
\vSz{206.159046}{326.725619}{1.492633}{0.794783}%
\vSz{206.884283}{326.746322}{-9.897957}{0.817872}%
\vSz{207.612429}{326.605735}{-19.582363}{0.855160}%
\vSz{208.360582}{326.319118}{-27.149179}{0.892891}%
\vSz{209.115738}{325.911684}{-32.626880}{0.917724}%
\vSz{209.864393}{325.416878}{-36.172795}{0.919615}%
\vSz{210.595543}{324.874101}{-37.865035}{0.892924}%
\vSz{211.302339}{324.326021}{-37.579935}{0.836824}%
\vSz{211.983584}{323.815669}{-34.879220}{0.755733}%
\vSz{212.645821}{323.383505}{-28.873048}{0.660314}%
\vSz{213.304823}{323.064658}{-18.229698}{0.569385}%
\vSz{213.976016}{322.886539}{-2.196869}{0.510627}%
\vSz{214.368505}{322.866965}{16.633772}{0.509986}%
\vSz{214.736061}{323.012950}{32.763774}{0.567791}%
\vSz{215.143531}{323.320225}{43.513364}{0.658372}%
\vSz{215.586319}{323.773530}{49.598341}{0.753916}%
\vSz{216.060577}{324.347652}{52.354749}{0.835422}%
\vSz{216.569174}{325.009145}{52.682621}{0.892084}%
\vSz{217.118454}{325.718610}{51.027891}{0.919372}%
\vSz{217.715661}{326.433378}{47.519334}{0.918013}%
\vSz{218.367607}{327.110418}{42.081830}{0.893554}%
\vSz{219.079695}{327.709270}{34.557999}{0.855958}%
\vSz{219.853964}{328.194804}{24.913932}{0.818521}%
}}%
{\color{black!63}\vlB{%
\vSz{220.685128}{328.539611}{13.549282}{0.795034}%
\vSz{221.556945}{328.725873}{1.492633}{0.794783}%
\vSz{222.282182}{328.746576}{-9.897957}{0.817872}%
\vSz{223.010328}{328.605989}{-19.582363}{0.855160}%
\vSz{223.758481}{328.319372}{-27.149179}{0.892891}%
\vSz{224.513638}{327.911938}{-32.626880}{0.917724}%
\vSz{225.262293}{327.417132}{-36.172795}{0.919615}%
\vSz{225.993442}{326.874355}{-37.865035}{0.892924}%
\vSz{226.700238}{326.326275}{-37.579935}{0.836824}%
\vSz{227.381483}{325.815923}{-34.879220}{0.755733}%
\vSz{228.043720}{325.383759}{-28.873048}{0.660314}%
\vSz{228.702722}{325.064912}{-18.229698}{0.569385}%
\vSz{229.373915}{324.886793}{-2.196869}{0.510627}%
\vSz{229.766404}{324.867219}{16.633772}{0.509986}%
\vSz{230.133960}{325.013204}{32.763774}{0.567791}%
\vSz{230.541431}{325.320479}{43.513364}{0.658372}%
\vSz{230.984218}{325.773784}{49.598341}{0.753916}%
\vSz{231.458476}{326.347906}{52.354749}{0.835422}%
\vSz{231.967073}{327.009399}{52.682621}{0.892084}%
\vSz{232.516354}{327.718864}{51.027891}{0.919372}%
\vSz{233.113560}{328.433632}{47.519334}{0.918013}%
\vSz{233.765507}{329.110672}{42.081830}{0.893554}%
\vSz{234.477594}{329.709524}{34.557999}{0.855958}%
\vSz{235.251863}{330.195058}{24.913932}{0.818521}%
\vSz{236.083027}{330.539865}{13.549282}{0.795034}%
\vSz{236.954844}{330.726127}{1.492633}{0.794783}%
\vSz{237.680081}{330.746830}{-9.897957}{0.817872}%
\vSz{238.408227}{330.606243}{-19.582363}{0.855160}%
\vSz{239.156380}{330.319626}{-27.149179}{0.892891}%
\vSz{239.911537}{329.912192}{-32.626880}{0.917724}%
\vSz{240.660192}{329.417386}{-36.172795}{0.919615}%
\vSz{241.391341}{328.874609}{-37.865035}{0.892924}%
}}%
{\color{black!63}\vlB{%
\vSz{242.098138}{328.326529}{-37.579935}{0.836824}%
\vSz{242.779383}{327.816177}{-34.879220}{0.755733}%
\vSz{243.441620}{327.384013}{-28.873048}{0.660314}%
\vSz{244.100622}{327.065166}{-18.229698}{0.569385}%
\vSz{244.771814}{326.887047}{-2.196869}{0.510627}%
\vSz{245.164304}{326.867473}{16.633772}{0.509986}%
\vSz{245.531860}{327.013458}{32.763774}{0.567791}%
\vSz{245.939330}{327.320733}{43.513364}{0.658372}%
\vSz{246.382117}{327.774038}{49.598341}{0.753916}%
\vSz{246.856375}{328.348160}{52.354749}{0.835422}%
\vSz{247.364972}{329.009653}{52.682621}{0.892084}%
\vSz{247.914253}{329.719118}{51.027891}{0.919372}%
\vSz{248.511459}{330.433886}{47.519334}{0.918013}%
\vSz{249.163406}{331.110926}{42.081830}{0.893554}%
\vSz{249.875494}{331.709778}{34.557999}{0.855958}%
\vSz{250.649763}{332.195312}{24.913932}{0.818521}%
\vSz{251.480926}{332.540119}{13.549282}{0.795034}%
\vSz{252.352744}{332.726381}{1.492633}{0.794783}%
\vSz{253.077981}{332.747084}{-9.897957}{0.817872}%
\vSz{253.806127}{332.606497}{-19.582363}{0.855160}%
\vSz{254.554280}{332.319880}{-27.149179}{0.892891}%
\vSz{255.309436}{331.912446}{-32.626880}{0.917724}%
\vSz{256.058091}{331.417640}{-36.172795}{0.919615}%
\vSz{256.789241}{330.874863}{-37.865035}{0.892924}%
\vSz{257.496037}{330.326783}{-37.579935}{0.836824}%
\vSz{258.177282}{329.816431}{-34.879220}{0.755733}%
\vSz{258.839519}{329.384267}{-28.873048}{0.660314}%
\vSz{259.498521}{329.065420}{-18.229698}{0.569385}%
\vSz{260.169713}{328.887301}{-2.196869}{0.510627}%
\vSz{260.562203}{328.867727}{16.633772}{0.509986}%
\vSz{260.929759}{329.013712}{32.763774}{0.567791}%
\vSz{261.337229}{329.320987}{43.513364}{0.658372}%
}}%
{\color{black!63}\vlB{%
\vSz{261.780016}{329.774292}{49.598341}{0.753916}%
\vSz{262.254274}{330.348414}{52.354749}{0.835422}%
\vSz{262.762872}{331.009907}{52.682621}{0.892084}%
\vSz{263.312152}{331.719372}{51.027891}{0.919372}%
\vSz{263.909359}{332.434140}{47.519334}{0.918013}%
\vSz{264.561305}{333.111180}{42.081830}{0.893554}%
\vSz{265.273393}{333.710032}{34.557999}{0.855958}%
\vSz{266.047662}{334.195566}{24.913932}{0.818521}%
\vSz{266.878825}{334.540373}{13.549282}{0.795034}%
\vSz{267.750643}{334.726635}{1.492633}{0.794783}%
\vSz{268.475880}{334.747338}{-9.897957}{0.817872}%
\vSz{269.204026}{334.606751}{-19.582363}{0.855160}%
\vSz{269.952179}{334.320134}{-27.149179}{0.892891}%
\vSz{270.707335}{333.912700}{-32.626880}{0.917724}%
\vSz{271.455990}{333.417894}{-36.172795}{0.919615}%
\vSz{272.187140}{332.875117}{-37.865035}{0.892924}%
\vSz{272.893936}{332.327037}{-37.579935}{0.836824}%
\vSz{273.575181}{331.816685}{-34.879220}{0.755733}%
\vSz{274.237418}{331.384521}{-28.873048}{0.660314}%
\vSz{274.896420}{331.065675}{-18.229698}{0.569385}%
\vSz{275.567613}{330.887555}{-2.196869}{0.510627}%
\vSz{275.960102}{330.867981}{16.633772}{0.509986}%
\vSz{276.327658}{331.013966}{32.763774}{0.567791}%
\vSz{276.735128}{331.321241}{43.513364}{0.658372}%
\vSz{277.177916}{331.774546}{49.598341}{0.753916}%
\vSz{277.652174}{332.348668}{52.354749}{0.835422}%
\vSz{278.160771}{333.010161}{52.682621}{0.892084}%
\vSz{278.710052}{333.719626}{51.027891}{0.919372}%
\vSz{279.307258}{334.434394}{47.519334}{0.918013}%
\vSz{279.959205}{335.111434}{42.081830}{0.893554}%
\vSz{280.671292}{335.710286}{34.557999}{0.855958}%
\vSz{281.445561}{336.195820}{24.913932}{0.818521}%
}}%
{\color{black!63}\vlB{%
\vSz{282.276725}{336.540628}{13.549282}{0.795034}%
\vSz{283.148542}{336.726889}{1.492633}{0.794783}%
\vSz{283.873779}{336.747592}{-9.897957}{0.817872}%
\vSz{284.601925}{336.607005}{-19.582363}{0.855160}%
\vSz{285.350078}{336.320388}{-27.149179}{0.892891}%
\vSz{286.105235}{335.912954}{-32.626880}{0.917724}%
\vSz{286.853890}{335.418148}{-36.172795}{0.919615}%
\vSz{287.585039}{334.875371}{-37.865035}{0.892924}%
\vSz{288.291835}{334.327291}{-37.579935}{0.836824}%
\vSz{289.057105}{333.816939}{23.263139}{4.461660}%
}}%
{\color{black!38}\vlB{%
\vSk{168.611801}{317.776960}{-40.765758}{4.500000}%
\vSk{173.913499}{313.206184}{-40.765758}{2.460780}%
\vSk{175.878175}{311.599373}{23.620527}{2.039220}%
\vSk{180.037095}{313.418135}{23.620527}{3.933215}%
\vSk{183.416569}{314.994085}{73.989560}{0.566785}%
\vSk{184.262427}{317.941914}{73.989560}{4.500000}%
\vSk{181.425652}{324.228099}{139.234242}{4.500000}%
\vSk{178.755194}{328.798876}{139.234242}{1.025891}%
\vSk{175.673064}{329.468749}{-156.379473}{3.474109}%
\vSk{171.093502}{327.075059}{-156.379473}{2.498325}%
\vSk{170.317202}{326.074037}{-106.010440}{2.001675}%
\vSk{168.488504}{321.746976}{-106.010440}{4.130221}%
\vSk{283.556975}{332.708838}{-40.765758}{4.500000}%
\vSk{288.858673}{328.138062}{-40.765758}{2.460780}%
\vSk{290.823348}{326.531251}{23.620527}{2.039220}%
\vSk{294.982269}{328.350013}{23.620527}{3.933215}%
\vSk{298.361742}{329.925963}{73.989560}{0.566785}%
\vSk{299.207600}{332.873792}{73.989560}{4.500000}%
\vSk{296.370825}{339.159977}{139.234242}{4.500000}%
\vSk{293.700367}{343.730753}{139.234242}{1.025891}%
\vSk{290.618237}{344.400627}{-156.379473}{3.474109}%
\vSk{286.038676}{342.006937}{-156.379473}{2.498325}%
\vSk{285.262375}{341.005915}{-106.010440}{2.001675}%
\vSk{283.433677}{336.678853}{-106.010440}{4.130221}%
}}%
{\color{vltBlue!43}\put(292.605181,333.841923){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(292.734305,334.291923){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(292.863429,334.741923){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(292.992553,335.191923){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(293.121678,335.641923){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(293.250802,336.091923){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(293.379926,336.541923){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(293.509050,336.991923){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(293.638174,337.441923){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(293.767298,337.891923){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(293.896422,338.341923){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(294.025547,338.791923){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(294.154671,339.241923){\rule{0.986147pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(294.283795,339.691923){\rule{1.065038pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(294.412919,340.141923){\rule{1.143930pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(294.542043,340.591923){\rule{1.222822pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(294.671167,341.041923){\rule{1.016900pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(294.800292,341.491923){\rule{0.492170pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(295.676927,341.054595){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(295.281321,341.504595){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(295.014231,341.954595){\rule{2.570756pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(296.043235,342.404595){\rule{2.225855pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(297.072239,342.854595){\rule{1.880953pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(298.101244,343.304595){\rule{1.536052pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(299.130248,343.754595){\rule{1.191150pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(300.159252,344.204595){\rule{0.846249pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(301.188256,344.654595){\rule{0.501347pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(302.217261,345.104595){\rule{0.156445pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(299.445096,327.664336){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(298.923135,328.114336){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(298.401175,328.564336){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(297.879215,329.014336){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(297.357254,329.464336){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(296.835294,329.914336){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(296.313334,330.364336){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(295.791373,330.814336){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(295.269413,331.264336){\rule{3.684254pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(294.747453,331.714336){\rule{4.117695pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(294.225492,332.164336){\rule{3.587869pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(293.703532,332.614336){\rule{2.476376pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(293.181572,333.064336){\rule{1.364883pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(292.659611,333.514336){\rule{0.253390pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(305.013063,339.334683){\rule{4.600295pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(304.837625,339.784683){\rule{4.253773pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(304.662186,340.234683){\rule{3.907251pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(304.486748,340.684683){\rule{3.560729pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(304.311310,341.134683){\rule{3.214207pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(304.135872,341.584683){\rule{2.867685pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(303.960433,342.034683){\rule{2.521163pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(303.784995,342.484683){\rule{2.174641pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(303.609557,342.934683){\rule{1.828119pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(303.434118,343.384683){\rule{1.481597pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(303.258680,343.834683){\rule{1.135075pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(303.083242,344.284683){\rule{0.788552pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(302.907804,344.734683){\rule{0.442030pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(302.732365,345.184683){\rule{0.095508pt}{0.460000pt}}}%
{\color{vltBlue!56}\put(299.661817,327.664336){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltBlue!56}\put(299.573298,328.114336){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltBlue!56}\put(299.484779,328.564336){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltBlue!56}\put(299.396260,329.014336){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltBlue!56}\put(299.307742,329.464336){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltBlue!56}\put(299.219223,329.914336){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltBlue!56}\put(299.130704,330.364336){\rule{7.263899pt}{0.460000pt}}}%
{\color{vltBlue!56}\put(299.042185,330.814336){\rule{8.381422pt}{0.460000pt}}}%
{\color{vltBlue!56}\put(298.953667,331.264336){\rule{4.974680pt}{0.460000pt}}}%
{\color{vltBlue!56}\put(298.865148,331.714336){\rule{1.360671pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(307.404305,331.059048){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(307.275546,331.509048){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(307.146788,331.959048){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(307.018030,332.409048){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(306.889272,332.859048){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(306.760514,333.309048){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(306.631756,333.759048){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(306.502997,334.209048){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(306.374239,334.659048){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(306.245481,335.109048){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(306.116723,335.559048){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(305.987965,336.009048){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(305.859206,336.459048){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(305.730448,336.909048){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(305.601690,337.359048){\rule{3.739294pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(305.472932,337.809048){\rule{3.997176pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(305.344174,338.259048){\rule{4.255059pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(305.215416,338.709048){\rule{4.512941pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(298.015094,332.108760){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(296.381641,332.558760){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(294.748187,333.008760){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(293.114734,333.458760){\rule{5.196463pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(292.675523,333.908760){\rule{5.486924pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(292.883539,334.358760){\rule{5.130159pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(293.091554,334.808760){\rule{4.773393pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(293.299570,335.258760){\rule{4.416627pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(293.507586,335.708760){\rule{4.059862pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(293.715602,336.158760){\rule{3.703096pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(293.923618,336.608760){\rule{3.346330pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(294.131634,337.058760){\rule{2.989565pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(294.339650,337.508760){\rule{2.632799pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(294.547666,337.958760){\rule{2.276033pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(294.755682,338.408760){\rule{1.919268pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(294.963697,338.858760){\rule{1.562502pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(295.171713,339.308760){\rule{1.205737pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(295.379729,339.758760){\rule{0.848971pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(295.587745,340.208760){\rule{0.492205pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(295.795761,340.658760){\rule{0.135440pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(303.893824,339.334683){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(301.479907,339.784683){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(299.065990,340.234683){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(296.652073,340.684683){\rule{7.834675pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(296.338535,341.134683){\rule{7.972775pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(297.022638,341.584683){\rule{7.113234pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(297.706740,342.034683){\rule{6.253693pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(298.390843,342.484683){\rule{5.394152pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(299.074946,342.934683){\rule{4.534611pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(299.759048,343.384683){\rule{3.675070pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(300.443151,343.834683){\rule{2.815529pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(301.127254,344.284683){\rule{1.955988pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(301.811356,344.734683){\rule{1.096447pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(302.495459,345.184683){\rule{0.236906pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(305.617420,331.059048){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(301.914892,331.509048){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(298.897138,331.959048){\rule{8.249650pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(299.287542,332.409048){\rule{7.730488pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(299.677947,332.859048){\rule{7.211325pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(300.068351,333.309048){\rule{6.692162pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(300.458756,333.759048){\rule{6.173000pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(300.849160,334.209048){\rule{5.653837pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(301.239565,334.659048){\rule{5.134675pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(301.629969,335.109048){\rule{4.615512pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(302.020374,335.559048){\rule{4.096349pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(302.410778,336.009048){\rule{3.577187pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(302.801183,336.459048){\rule{3.058024pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(303.191587,336.909048){\rule{2.538861pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(303.581991,337.359048){\rule{2.019699pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(303.972396,337.809048){\rule{1.500536pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(304.362800,338.259048){\rule{0.981373pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(304.753205,338.709048){\rule{0.462211pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(298.757446,332.108760){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(298.608696,332.558760){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(298.459946,333.008760){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(298.311197,333.458760){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(298.162447,333.908760){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(298.013697,334.358760){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(297.864947,334.808760){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(297.716198,335.258760){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(297.567448,335.708760){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(297.418698,336.158760){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(297.269948,336.608760){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(297.121199,337.058760){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(296.972449,337.508760){\rule{6.739428pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(296.823699,337.958760){\rule{7.278582pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(296.674949,338.408760){\rule{7.817736pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(296.526200,338.858760){\rule{8.356890pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(296.377450,339.308760){\rule{7.655431pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(296.228700,339.758760){\rule{5.390264pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(296.079950,340.208760){\rule{3.125097pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(295.931201,340.658760){\rule{0.859930pt}{0.460000pt}}}%
{\color{vltBlue!85}\vlB{%
\vSd{298.512932}{327.664336}{101.128471}{4.529595}%
\vSd{307.156290}{331.059048}{73.989560}{8.631895}%
\vSd{305.099315}{339.334683}{0.258701}{4.748735}%
\vSd{295.566152}{332.108760}{108.291562}{9.421907}%
\vSd{292.228225}{342.139000}{-106.010440}{8.631895}%
\vSd{298.792609}{332.108760}{-6.929661}{8.700419}%
\vSd{298.586331}{339.334683}{-130.943779}{9.566287}%
\vSd{299.575856}{327.664336}{23.620527}{8.472435}%
\vSd{294.677316}{342.139000}{-48.680502}{1.443872}%
\vSd{295.696124}{345.533712}{-146.663242}{8.150386}%
\vSd{292.245613}{333.841923}{65.190904}{7.946001}%
\vSd{292.454300}{332.108760}{164.597654}{6.525571}%
\vSd{304.788321}{339.334683}{-74.032623}{8.607735}%
\vSd{292.328404}{327.664336}{139.234242}{9.460780}%
\vSd{302.381209}{339.334683}{111.298961}{6.653476}%
\vSd{295.815170}{339.334683}{169.440189}{9.384995}%
\vSd{294.791183}{345.533712}{-156.379473}{8.472435}%
\vSd{302.471797}{345.533712}{-40.765758}{9.460780}%
}}%
{\color{black}\vlB{%
\vSc{292.214135}{333.841923}{-40.765758}{9.460780}%
\vSc{299.505737}{327.664336}{23.620527}{8.472435}%
\vSc{306.988078}{331.059048}{73.989560}{8.631895}%
\vSc{302.357527}{339.356125}{139.234242}{9.460780}%
\vSc{294.721064}{345.533712}{-156.379473}{8.472435}%
\vSc{292.060013}{342.139000}{-106.010440}{8.631895}%
}}%
{\color{black}\put(314.29504,339.59902){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont 2}}}%
{\color{vltTeal!43}\put(159.651002,316.570597){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(159.780126,317.020597){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(159.909251,317.470597){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(160.038375,317.920597){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(160.167499,318.370597){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(160.296623,318.820597){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(160.425747,319.270597){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(160.554871,319.720597){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(160.683996,320.170597){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(160.813120,320.620597){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(160.942244,321.070597){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(161.071368,321.520597){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(161.200492,321.970597){\rule{0.986147pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(161.329616,322.420597){\rule{1.065038pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(161.458741,322.870597){\rule{1.143930pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(161.587865,323.320597){\rule{1.222822pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(161.716989,323.770597){\rule{1.016900pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(161.846113,324.220597){\rule{0.492170pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(162.722749,323.783269){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(162.327143,324.233269){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(162.060052,324.683269){\rule{2.570756pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(163.089057,325.133269){\rule{2.225855pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(164.118061,325.583269){\rule{1.880953pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(165.147065,326.033269){\rule{1.536052pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(166.176069,326.483269){\rule{1.191150pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(167.205074,326.933269){\rule{0.846249pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(168.234078,327.383269){\rule{0.501347pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(169.263082,327.833269){\rule{0.156445pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(166.490917,310.393010){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(165.968957,310.843010){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(165.446996,311.293010){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(164.925036,311.743010){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(164.403076,312.193010){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(163.881115,312.643010){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(163.359155,313.093010){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(162.837195,313.543010){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(162.315234,313.993010){\rule{3.684254pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(161.793274,314.443010){\rule{4.117695pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(161.271314,314.893010){\rule{3.587869pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(160.749353,315.343010){\rule{2.476376pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(160.227393,315.793010){\rule{1.364883pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(159.705433,316.243010){\rule{0.253390pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(172.058884,322.063358){\rule{4.600295pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(171.883446,322.513358){\rule{4.253773pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(171.708008,322.963358){\rule{3.907251pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(171.532570,323.413358){\rule{3.560729pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(171.357131,323.863358){\rule{3.214207pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(171.181693,324.313358){\rule{2.867685pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(171.006255,324.763358){\rule{2.521163pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(170.830816,325.213358){\rule{2.174641pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(170.655378,325.663358){\rule{1.828119pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(170.479940,326.113358){\rule{1.481597pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(170.304502,326.563358){\rule{1.135075pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(170.129063,327.013358){\rule{0.788552pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(169.953625,327.463358){\rule{0.442030pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(169.778187,327.913358){\rule{0.095508pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(166.707638,310.393010){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(166.619119,310.843010){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(166.530601,311.293010){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(166.442082,311.743010){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(166.353563,312.193010){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(166.265044,312.643010){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(166.176526,313.093010){\rule{7.263899pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(166.088007,313.543010){\rule{8.381422pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(165.999488,313.993010){\rule{4.974680pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(165.910969,314.443010){\rule{1.360671pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(174.450126,313.787722){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(174.321368,314.237722){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(174.192610,314.687722){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(174.063852,315.137722){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(173.935093,315.587722){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(173.806335,316.037722){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(173.677577,316.487722){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(173.548819,316.937722){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(173.420061,317.387722){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(173.291302,317.837722){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(173.162544,318.287722){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(173.033786,318.737722){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(172.905028,319.187722){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(172.776270,319.637722){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(172.647512,320.087722){\rule{3.739294pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(172.518753,320.537722){\rule{3.997176pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(172.389995,320.987722){\rule{4.255059pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(172.261237,321.437722){\rule{4.512941pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(165.060915,314.837435){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(163.427462,315.287435){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(161.794009,315.737435){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(160.160555,316.187435){\rule{5.196463pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(159.721344,316.637435){\rule{5.486924pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(159.929360,317.087435){\rule{5.130159pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(160.137376,317.537435){\rule{4.773393pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(160.345392,317.987435){\rule{4.416627pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(160.553408,318.437435){\rule{4.059862pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(160.761424,318.887435){\rule{3.703096pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(160.969439,319.337435){\rule{3.346330pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(161.177455,319.787435){\rule{2.989565pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(161.385471,320.237435){\rule{2.632799pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(161.593487,320.687435){\rule{2.276033pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(161.801503,321.137435){\rule{1.919268pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(162.009519,321.587435){\rule{1.562502pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(162.217535,322.037435){\rule{1.205737pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(162.425551,322.487435){\rule{0.848971pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(162.633567,322.937435){\rule{0.492205pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(162.841583,323.387435){\rule{0.135440pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(170.939645,322.063358){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(168.525728,322.513358){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(166.111811,322.963358){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(163.697894,323.413358){\rule{7.834675pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(163.384356,323.863358){\rule{7.972775pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(164.068459,324.313358){\rule{7.113234pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(164.752562,324.763358){\rule{6.253693pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(165.436664,325.213358){\rule{5.394152pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(166.120767,325.663358){\rule{4.534611pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(166.804870,326.113358){\rule{3.675070pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(167.488972,326.563358){\rule{2.815529pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(168.173075,327.013358){\rule{1.955988pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(168.857178,327.463358){\rule{1.096447pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(169.541280,327.913358){\rule{0.236906pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(172.663241,313.787722){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(168.960714,314.237722){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(165.942959,314.687722){\rule{8.249650pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(166.333364,315.137722){\rule{7.730488pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(166.723768,315.587722){\rule{7.211325pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(167.114173,316.037722){\rule{6.692162pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(167.504577,316.487722){\rule{6.173000pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(167.894982,316.937722){\rule{5.653837pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(168.285386,317.387722){\rule{5.134675pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(168.675791,317.837722){\rule{4.615512pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(169.066195,318.287722){\rule{4.096349pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(169.456599,318.737722){\rule{3.577187pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(169.847004,319.187722){\rule{3.058024pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(170.237408,319.637722){\rule{2.538861pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(170.627813,320.087722){\rule{2.019699pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(171.018217,320.537722){\rule{1.500536pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(171.408622,320.987722){\rule{0.981373pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(171.799026,321.437722){\rule{0.462211pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(165.803267,314.837435){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(165.654518,315.287435){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(165.505768,315.737435){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(165.357018,316.187435){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(165.208268,316.637435){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(165.059519,317.087435){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(164.910769,317.537435){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(164.762019,317.987435){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(164.613269,318.437435){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(164.464520,318.887435){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(164.315770,319.337435){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(164.167020,319.787435){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(164.018270,320.237435){\rule{6.739428pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(163.869521,320.687435){\rule{7.278582pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(163.720771,321.137435){\rule{7.817736pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(163.572021,321.587435){\rule{8.356890pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(163.423271,322.037435){\rule{7.655431pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(163.274522,322.487435){\rule{5.390264pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(163.125772,322.937435){\rule{3.125097pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(162.977022,323.387435){\rule{0.859930pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{165.558753}{310.393010}{101.128471}{4.529595}%
\vSd{174.202111}{313.787722}{73.989560}{8.631895}%
\vSd{172.145136}{322.063358}{0.258701}{4.748735}%
\vSd{162.611974}{314.837435}{108.291562}{9.421907}%
\vSd{159.274046}{324.867674}{-106.010440}{8.631895}%
\vSd{165.838431}{314.837435}{-6.929661}{8.700419}%
\vSd{165.632153}{322.063358}{-130.943779}{9.566287}%
\vSd{166.621677}{310.393010}{23.620527}{8.472435}%
\vSd{161.723137}{324.867674}{-48.680502}{1.443872}%
\vSd{162.741945}{328.262386}{-146.663242}{8.150386}%
\vSd{159.291434}{316.570597}{65.190904}{7.946001}%
\vSd{159.500122}{314.837435}{164.597654}{6.525571}%
\vSd{171.834142}{322.063358}{-74.032623}{8.607735}%
\vSd{159.374226}{310.393010}{139.234242}{9.460780}%
\vSd{169.427031}{322.063358}{111.298961}{6.653476}%
\vSd{162.860992}{322.063358}{169.440189}{9.384995}%
\vSd{161.837005}{328.262386}{-156.379473}{8.472435}%
\vSd{169.517618}{328.262386}{-40.765758}{9.460780}%
}}%
{\color{black}\vlB{%
\vSc{159.259956}{316.570597}{-40.765758}{9.460780}%
\vSc{166.551558}{310.393010}{23.620527}{8.472435}%
\vSc{174.033900}{313.787722}{73.989560}{8.631895}%
\vSc{169.403348}{322.084799}{139.234242}{9.460780}%
\vSc{161.766886}{328.262386}{-156.379473}{8.472435}%
\vSc{159.105835}{324.867674}{-106.010440}{8.631895}%
}}%
{\color{black}\put(181.34086,322.32770){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont 1}}}%
{\color{vltTeal}\vlB{%
\vSs{169.703877}{334.615438}{-172.598477}{7.814576}%
}}%
{\color{vltTeal}\put(170.664838,332.517272){\rule{0.788695pt}{0.460000pt}}}%
{\color{vltTeal}\put(169.028992,332.967272){\rule{2.366084pt}{0.460000pt}}}%
{\color{vltTeal}\put(168.641796,333.417272){\rule{2.694823pt}{0.460000pt}}}%
{\color{vltTeal}\put(169.415472,333.867272){\rule{1.862690pt}{0.460000pt}}}%
{\color{vltTeal}\put(170.189149,334.317272){\rule{1.030556pt}{0.460000pt}}}%
{\color{vltTeal}\put(170.962825,334.767272){\rule{0.198423pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSs{292.398514}{349.547316}{7.401523}{7.245745}%
}}%
{\color{vltTeal}\put(298.259371,348.989902){\rule{0.416067pt}{0.460000pt}}}%
{\color{vltTeal}\put(298.200914,349.439902){\rule{1.248200pt}{0.460000pt}}}%
{\color{vltTeal}\put(298.142457,349.889902){\rule{2.080334pt}{0.460000pt}}}%
{\color{vltTeal}\put(298.084000,350.339902){\rule{2.912467pt}{0.460000pt}}}%
{\color{vltTeal}\put(298.025543,350.789902){\rule{1.953519pt}{0.460000pt}}}%
{\color{vltTeal}\put(297.967086,351.239902){\rule{0.376130pt}{0.460000pt}}}%
{\color{vltRed}\vlB{%
\vSp{218.263987}{352.777594}{7.401523}{31.545420}%
}}%
{\color{vltRed}\put(247.853477,354.917691){\rule{0.416067pt}{0.460000pt}}}%
{\color{vltRed}\put(247.795020,355.367691){\rule{1.248200pt}{0.460000pt}}}%
{\color{vltRed}\put(247.736563,355.817691){\rule{2.080334pt}{0.460000pt}}}%
{\color{vltRed}\put(247.678106,356.267691){\rule{2.912467pt}{0.460000pt}}}%
{\color{vltRed}\put(247.619649,356.717691){\rule{3.744601pt}{0.460000pt}}}%
{\color{vltRed}\put(247.561192,357.167691){\rule{3.004063pt}{0.460000pt}}}%
{\color{vltRed}\put(247.502735,357.617691){\rule{1.426674pt}{0.460000pt}}}%
{\color{black}\put(235.00000,370.93829){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $J/J_\star=+1.86$}}}%
{\color{black}\put(63.00000,328.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\tau=1.6$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{274.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(119.00000,253.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Half-bond local storage}}}%
{\color{black}\put(354.00000,253.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Signed energy current}}}%
{\color{black}\vlB{%
\vSc{48.500000}{98.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(49.00000,84.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{126.000000}{98.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(126.50000,84.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\pi$}}}%
{\color{black}\vlB{%
\vSc{203.500000}{98.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(204.00000,84.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2\pi$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{98.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,98.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{153.813953}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,153.81395){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{209.627907}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,209.62791){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSe{49.000000}{98.000000}{0.000000}{155.000000}%
\vSe{48.450000}{98.000000}{90.000000}{120.000000}%
}}%
{\color{black}\put(126.50000,64.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\tau=\omega_0t$}}}%
{\color{black}\put(49.00000,235.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $e_i/E_\star$}}}%
{\color{vltTeal}\vlB{%
\vSv{48.989340}{181.720930}{0.678660}{0.258351}%
\vSv{49.226383}{181.723990}{2.034475}{0.258496}%
\vSv{49.463514}{181.733167}{3.385791}{0.258785}%
\vSv{49.700791}{181.748451}{4.729655}{0.259216}%
\vSv{49.938271}{181.769824}{6.063180}{0.259787}%
\vSv{50.176006}{181.797264}{7.383577}{0.260493}%
\vSv{50.414049}{181.830740}{8.688170}{0.261332}%
\vSv{50.652446}{181.870216}{9.974418}{0.262298}%
\vSv{50.891240}{181.915649}{11.239936}{0.263385}%
\vSv{51.130473}{181.966987}{12.482502}{0.264588}%
\vSv{51.370178}{182.024176}{13.700072}{0.265898}%
\vSv{51.610387}{182.087151}{14.890785}{0.267310}%
\vSv{51.851127}{182.155843}{16.052965}{0.268815}%
\vSv{52.092419}{182.230178}{17.185122}{0.270406}%
\vSv{52.334283}{182.310072}{18.285951}{0.272072}%
\vSv{52.576732}{182.395437}{19.354324}{0.273807}%
\vSv{52.819776}{182.486179}{20.389285}{0.275600}%
\vSv{53.063423}{182.582198}{21.390040}{0.277444}%
\vSv{53.307677}{182.683386}{22.355947}{0.279328}%
\vSv{53.552537}{182.789631}{23.286503}{0.281244}%
\vSv{53.798003}{182.900814}{24.181335}{0.283181}%
\vSv{54.044072}{183.016813}{25.040185}{0.285133}%
\vSv{54.290736}{183.137496}{25.862897}{0.287088}%
\vSv{54.537990}{183.262730}{26.649408}{0.289039}%
\vSv{54.785824}{183.392372}{27.399733}{0.290976}%
\vSv{55.034229}{183.526278}{28.113951}{0.292891}%
\vSv{55.283196}{183.664296}{28.792200}{0.294776}%
\vSv{55.532712}{183.806270}{29.434662}{0.296622}%
\vSv{55.782768}{183.952039}{30.041552}{0.298423}%
\vSv{56.033352}{184.101438}{30.613112}{0.300169}%
\vSv{56.284453}{184.254296}{31.149603}{0.301855}%
\vSv{56.536060}{184.410437}{31.651291}{0.303473}%
}}%
{\color{vltTeal}\vlB{%
\vSv{56.788162}{184.569684}{32.118448}{0.305016}%
\vSv{57.040750}{184.731852}{32.551338}{0.306478}%
\vSv{57.293814}{184.896754}{32.950217}{0.307854}%
\vSv{57.547345}{185.064199}{33.315323}{0.309137}%
\vSv{57.801334}{185.233991}{33.646875}{0.310322}%
\vSv{58.055775}{185.405932}{33.945065}{0.311405}%
\vSv{58.310661}{185.579820}{34.210055}{0.312381}%
\vSv{58.565986}{185.755450}{34.441977}{0.313245}%
\vSv{58.821745}{185.932612}{34.640921}{0.313995}%
\vSv{59.077935}{186.111097}{34.806943}{0.314626}%
\vSv{59.334553}{186.290690}{34.940053}{0.315136}%
\vSv{59.591597}{186.471174}{35.040217}{0.315522}%
\vSv{59.849067}{186.652332}{35.107354}{0.315782}%
\vSv{60.106964}{186.833941}{35.141332}{0.315913}%
\vSv{60.365289}{187.015779}{35.141971}{0.315916}%
\vSv{60.624046}{187.197622}{35.109032}{0.315788}%
\vSv{60.883238}{187.379242}{35.042226}{0.315530}%
\vSv{61.142871}{187.560413}{34.941203}{0.315140}%
\vSv{61.402953}{187.740905}{34.805559}{0.314621}%
\vSv{61.663490}{187.920489}{34.634825}{0.313972}%
\vSv{61.924494}{188.098933}{34.428477}{0.313195}%
\vSv{62.185974}{188.276006}{34.185926}{0.312291}%
\vSv{62.447944}{188.451476}{33.906522}{0.311264}%
\vSv{62.710418}{188.625112}{33.589552}{0.310116}%
\vSv{62.973410}{188.796680}{33.234241}{0.308850}%
\vSv{63.236938}{188.965949}{32.839754}{0.307470}%
\vSv{63.501020}{189.132688}{32.405193}{0.305981}%
\vSv{63.765677}{189.296664}{31.929603}{0.304388}%
\vSv{64.030931}{189.457647}{31.411974}{0.302696}%
\vSv{64.296804}{189.615409}{30.851242}{0.300912}%
\vSv{64.563320}{189.769720}{30.246296}{0.299043}%
\vSv{64.830507}{189.920353}{29.595985}{0.297096}%
}}%
{\color{vltTeal}\vlB{%
\vSv{65.098391}{190.067083}{28.899125}{0.295079}%
\vSv{65.367001}{190.209685}{28.154506}{0.293002}%
\vSv{65.636365}{190.347938}{27.360908}{0.290874}%
\vSv{65.906515}{190.481622}{26.517112}{0.288705}%
\vSv{66.177479}{190.610519}{25.621917}{0.286506}%
\vSv{66.449288}{190.734413}{24.674161}{0.284290}%
\vSv{66.721972}{190.853092}{23.672742}{0.282068}%
\vSv{66.995560}{190.966346}{22.616643}{0.279855}%
\vSv{67.270076}{191.073967}{21.504962}{0.277663}%
\vSv{67.545547}{191.175753}{20.336944}{0.275507}%
\vSv{67.821992}{191.271503}{19.112017}{0.273403}%
\vSv{68.099428}{191.361020}{17.829831}{0.271367}%
\vSv{68.377866}{191.444110}{16.490295}{0.269415}%
\vSv{68.657309}{191.520584}{15.093624}{0.267564}%
\vSv{68.937756}{191.590257}{13.640379}{0.265831}%
\vSv{69.219193}{191.652947}{12.131507}{0.264234}%
\vSv{69.501599}{191.708478}{10.568386}{0.262791}%
\vSv{69.784940}{191.756676}{8.952853}{0.261519}%
\vSv{70.069174}{191.797374}{7.287239}{0.260437}%
\vSv{70.354243}{191.830409}{5.574380}{0.259561}%
\vSv{70.640077}{191.855622}{3.817635}{0.258908}%
\vSv{70.926596}{191.872860}{2.020873}{0.258494}%
\vSv{71.213706}{191.881976}{0.188460}{0.258335}%
\vSv{71.448696}{191.882826}{-1.674779}{0.258444}%
\vSv{71.677392}{191.875272}{-3.563607}{0.258834}%
\vSv{71.905836}{191.859184}{-5.472444}{0.259516}%
\vSv{72.134155}{191.834435}{-7.395439}{0.260500}%
\vSv{72.362478}{191.800904}{-9.326565}{0.261794}%
\vSv{72.590936}{191.758477}{-11.259714}{0.263403}%
\vSv{72.819656}{191.707046}{-13.188791}{0.265332}%
\vSv{73.048761}{191.646508}{-15.107822}{0.267582}%
\vSv{73.278366}{191.576766}{-17.011043}{0.270153}%
}}%
{\color{vltTeal}\vlB{%
\vSv{73.508579}{191.497731}{-18.892986}{0.273044}%
\vSv{73.739493}{191.409319}{-20.748558}{0.276250}%
\vSv{73.971191}{191.311453}{-22.573097}{0.279766}%
\vSv{74.203744}{191.204062}{-24.362420}{0.283585}%
\vSv{74.437207}{191.087081}{-26.112853}{0.287699}%
\vSv{74.671624}{190.960453}{-27.821244}{0.292097}%
\vSv{74.907024}{190.824126}{-29.484966}{0.296769}%
\vSv{75.143428}{190.678058}{-31.101904}{0.301703}%
\vSv{75.380841}{190.522210}{-32.670434}{0.306886}%
\vSv{75.619263}{190.356551}{-34.189393}{0.312304}%
\vSv{75.858682}{190.181058}{-35.658039}{0.317945}%
\vSv{76.099080}{189.995713}{-37.076018}{0.323792}%
\vSv{76.340434}{189.800507}{-38.443316}{0.329833}%
\vSv{76.582715}{189.595436}{-39.760220}{0.336053}%
\vSv{76.825890}{189.380505}{-41.027273}{0.342437}%
\vSv{77.069925}{189.155723}{-42.245239}{0.348970}%
\vSv{77.314783}{188.921109}{-43.415061}{0.355638}%
\vSv{77.560425}{188.676686}{-44.537830}{0.362427}%
\vSv{77.806812}{188.422487}{-45.614751}{0.369322}%
\vSv{78.053908}{188.158550}{-46.647118}{0.376311}%
\vSv{78.301673}{187.884920}{-47.636288}{0.383378}%
\vSv{78.550070}{187.601649}{-48.583661}{0.390511}%
\vSv{78.799063}{187.308795}{-49.490658}{0.397698}%
\vSv{79.048618}{187.006426}{-50.358713}{0.404924}%
\vSv{79.298702}{186.694612}{-51.189251}{0.412179}%
\vSv{79.549281}{186.373434}{-51.983685}{0.419450}%
\vSv{79.800328}{186.042976}{-52.743403}{0.426725}%
\vSv{80.051811}{185.703332}{-53.469762}{0.433994}%
\vSv{80.303706}{185.354599}{-54.164084}{0.441244}%
\vSv{80.555986}{184.996884}{-54.827648}{0.448466}%
\vSv{80.808627}{184.630298}{-55.461694}{0.455649}%
\vSv{81.061608}{184.254958}{-56.067412}{0.462783}%
}}%
{\color{vltTeal}\vlB{%
\vSv{81.314907}{183.870990}{-56.645947}{0.469858}%
\vSv{81.568504}{183.478522}{-57.198398}{0.476866}%
\vSv{81.822381}{183.077692}{-57.725814}{0.483796}%
\vSv{82.076522}{182.668641}{-58.229198}{0.490641}%
\vSv{82.330909}{182.251518}{-58.709506}{0.497390}%
\vSv{82.585530}{181.826475}{-59.167647}{0.504038}%
\vSv{82.840369}{181.393673}{-59.604488}{0.510574}%
\vSv{83.095413}{180.953275}{-60.020850}{0.516993}%
\vSv{83.350652}{180.505453}{-60.417512}{0.523285}%
\vSv{83.606073}{180.050380}{-60.795213}{0.529445}%
\vSv{83.861667}{179.588237}{-61.154652}{0.535465}%
\vSv{84.117424}{179.119211}{-61.496491}{0.541338}%
\vSv{84.373335}{178.643489}{-61.821355}{0.547059}%
\vSv{84.629392}{178.161268}{-62.129834}{0.552621}%
\vSv{84.885587}{177.672746}{-62.422485}{0.558018}%
\vSv{85.141912}{177.178128}{-62.699833}{0.563245}%
\vSv{85.398363}{176.677620}{-62.962372}{0.568296}%
\vSv{85.654931}{176.171434}{-63.210566}{0.573166}%
\vSv{85.911613}{175.659786}{-63.444852}{0.577851}%
\vSv{86.168401}{175.142896}{-63.665639}{0.582345}%
\vSv{86.425293}{174.620987}{-63.873312}{0.586645}%
\vSv{86.682283}{174.094284}{-64.068230}{0.590746}%
\vSv{86.939367}{173.563018}{-64.250727}{0.594644}%
\vSv{87.196541}{173.027420}{-64.421117}{0.598335}%
\vSv{87.453802}{172.487726}{-64.579691}{0.601817}%
\vSv{87.711146}{171.944175}{-64.726718}{0.605086}%
\vSv{87.968572}{171.397006}{-64.862449}{0.608140}%
\vSv{88.226075}{170.846463}{-64.987113}{0.610974}%
\vSv{88.483654}{170.292791}{-65.100923}{0.613587}%
\vSv{88.741307}{169.736236}{-65.204073}{0.615978}%
\vSv{88.999031}{169.177047}{-65.296737}{0.618142}%
\vSv{89.256824}{168.615474}{-65.379076}{0.620080}%
}}%
{\color{vltTeal}\vlB{%
\vSv{89.514686}{168.051769}{-65.451232}{0.621789}%
\vSv{89.772615}{167.486184}{-65.513332}{0.623269}%
\vSv{90.030609}{166.918974}{-65.565486}{0.624517}%
\vSv{90.288667}{166.350392}{-65.607791}{0.625534}%
\vSv{90.546790}{165.780693}{-65.640326}{0.626318}%
\vSv{90.804975}{165.210134}{-65.663159}{0.626870}%
\vSv{91.063223}{164.638968}{-65.676341}{0.627189}%
\vSv{91.321534}{164.067453}{-65.679908}{0.627275}%
\vSv{91.579906}{163.495842}{-65.673886}{0.627130}%
\vSv{91.838340}{162.924392}{-65.658283}{0.626752}%
\vSv{92.096837}{162.353356}{-65.633094}{0.626144}%
\vSv{92.355396}{161.782988}{-65.598302}{0.625305}%
\vSv{92.614018}{161.213540}{-65.553874}{0.624239}%
\vSv{92.872703}{160.645264}{-65.499766}{0.622945}%
\vSv{93.131453}{160.078409}{-65.435917}{0.621426}%
\vSv{93.390268}{159.513224}{-65.362254}{0.619683}%
\vSv{93.649149}{158.949956}{-65.278691}{0.617719}%
\vSv{93.908098}{158.388849}{-65.185126}{0.615537}%
\vSv{94.167116}{157.830145}{-65.081444}{0.613138}%
\vSv{94.426205}{157.274086}{-64.967514}{0.610527}%
\vSv{94.685367}{156.720907}{-64.843193}{0.607704}%
\vSv{94.944603}{156.170845}{-64.708321}{0.604675}%
\vSv{95.203916}{155.624131}{-64.562725}{0.601443}%
\vSv{95.463309}{155.080994}{-64.406213}{0.598011}%
\vSv{95.722783}{154.541661}{-64.238581}{0.594382}%
\vSv{95.982342}{154.006353}{-64.059608}{0.590563}%
\vSv{96.241989}{153.475290}{-63.869056}{0.586556}%
\vSv{96.501728}{152.948686}{-63.666670}{0.582366}%
\vSv{96.761561}{152.426753}{-63.452180}{0.577999}%
\vSv{97.021494}{151.909697}{-63.225295}{0.573458}%
\vSv{97.281529}{151.397723}{-62.985709}{0.568750}%
\vSv{97.541673}{150.891028}{-62.733097}{0.563879}%
}}%
{\color{vltTeal}\vlB{%
\vSv{97.801929}{150.389806}{-62.467115}{0.558851}%
\vSv{98.062303}{149.894247}{-62.187400}{0.553673}%
\vSv{98.322800}{149.404535}{-61.893570}{0.548349}%
\vSv{98.583427}{148.920850}{-61.585222}{0.542887}%
\vSv{98.844189}{148.443367}{-61.261933}{0.537292}%
\vSv{99.105094}{147.972255}{-60.923261}{0.531571}%
\vSv{99.366149}{147.507678}{-60.568743}{0.525731}%
\vSv{99.627361}{147.049794}{-60.197893}{0.519779}%
\vSv{99.888739}{146.598757}{-59.810207}{0.513722}%
\vSv{100.150291}{146.154714}{-59.405157}{0.507567}%
\vSv{100.412027}{145.717807}{-58.982198}{0.501322}%
\vSv{100.673956}{145.288170}{-58.540760}{0.494994}%
\vSv{100.936089}{144.865935}{-58.080256}{0.488591}%
\vSv{101.198438}{144.451223}{-57.600079}{0.482122}%
\vSv{101.461012}{144.044154}{-57.099604}{0.475594}%
\vSv{101.723826}{143.644838}{-56.578187}{0.469016}%
\vSv{101.986891}{143.253379}{-56.035169}{0.462396}%
\vSv{102.250221}{142.869876}{-55.469877}{0.455743}%
\vSv{102.513831}{142.494422}{-54.881627}{0.449066}%
\vSv{102.777736}{142.127101}{-54.269724}{0.442374}%
\vSv{103.041950}{141.767993}{-53.633469}{0.435676}%
\vSv{103.306491}{141.417169}{-52.972161}{0.428980}%
\vSv{103.571375}{141.074696}{-52.285100}{0.422298}%
\vSv{103.836620}{140.740631}{-51.571594}{0.415637}%
\vSv{104.102243}{140.415027}{-50.830966}{0.409007}%
\vSv{104.368262}{140.097930}{-50.062557}{0.402419}%
\vSv{104.634697}{139.789376}{-49.265736}{0.395882}%
\vSv{104.901566}{139.489399}{-48.439911}{0.389405}%
\vSv{105.168887}{139.198023}{-47.584533}{0.382999}%
\vSv{105.436681}{138.915265}{-46.699111}{0.376673}%
\vSv{105.704964}{138.641137}{-45.783220}{0.370437}%
\vSv{105.973756}{138.375642}{-44.836518}{0.364301}%
}}%
{\color{vltTeal}\vlB{%
\vSv{106.243072}{138.118779}{-43.858754}{0.358274}%
\vSv{106.512929}{137.870537}{-42.849786}{0.352366}%
\vSv{106.783342}{137.630901}{-41.809594}{0.346587}%
\vSv{107.054322}{137.399846}{-40.738294}{0.340945}%
\vSv{107.325881}{137.177344}{-39.636158}{0.335450}%
\vSv{107.598026}{136.963357}{-38.503624}{0.330109}%
\vSv{107.870761}{136.757843}{-37.341312}{0.324933}%
\vSv{108.144088}{136.560751}{-36.150041}{0.319927}%
\vSv{108.418005}{136.372026}{-34.930839}{0.315101}%
\vSv{108.692503}{136.191603}{-33.684952}{0.310460}%
\vSv{108.967572}{136.019414}{-32.413856}{0.306010}%
\vSv{109.243194}{135.855383}{-31.119260}{0.301758}%
\vSv{109.519348}{135.699428}{-29.803110}{0.297709}%
\vSv{109.796005}{135.551460}{-28.467584}{0.293866}%
\vSv{110.073132}{135.411386}{-27.115087}{0.290232}%
\vSv{110.350691}{135.279104}{-25.748244}{0.286810}%
\vSv{110.628637}{135.154509}{-24.369878}{0.283602}%
\vSv{110.906921}{135.037487}{-22.982996}{0.280608}%
\vSv{111.185489}{134.927922}{-21.590765}{0.277827}%
\vSv{111.464284}{134.825689}{-20.196478}{0.275258}%
\vSv{111.743242}{134.730659}{-18.803533}{0.272898}%
\vSv{112.022299}{134.642697}{-17.415391}{0.270744}%
\vSv{112.301390}{134.561664}{-16.035545}{0.268792}%
\vSv{112.580445}{134.487415}{-14.667483}{0.267036}%
\vSv{112.859398}{134.419799}{-13.314656}{0.265469}%
\vSv{113.138180}{134.358662}{-11.980438}{0.264086}%
\vSv{113.416726}{134.303843}{-10.668101}{0.262877}%
\vSv{113.694971}{134.255180}{-9.380782}{0.261835}%
\vSv{113.972855}{134.212502}{-8.121459}{0.260950}%
\vSv{114.250320}{134.175637}{-6.892933}{0.260214}%
\vSv{114.527313}{134.144407}{-5.697807}{0.259616}%
\vSv{114.803784}{134.118632}{-4.538477}{0.259146}%
}}%
{\color{vltTeal}\vlB{%
\vSv{115.079689}{134.098127}{-3.417126}{0.258793}%
\vSv{115.354987}{134.082701}{-2.335717}{0.258548}%
\vSv{115.629644}{134.072164}{-1.296000}{0.258399}%
\vSv{115.903629}{134.066320}{-0.299509}{0.258337}%
\vSv{116.156419}{134.064969}{0.652423}{0.258350}%
\vSv{116.400520}{134.067911}{1.558660}{0.258429}%
\vSv{116.645359}{134.074940}{2.418246}{0.258564}%
\vSv{116.890951}{134.085850}{3.230394}{0.258744}%
\vSv{117.137306}{134.100431}{3.994473}{0.258962}%
\vSv{117.384432}{134.118470}{4.709989}{0.259209}%
\vSv{117.632336}{134.139754}{5.376573}{0.259475}%
\vSv{117.881019}{134.164068}{5.993965}{0.259753}%
\vSv{118.130483}{134.191192}{6.561998}{0.260037}%
\vSv{118.380728}{134.220909}{7.080589}{0.260319}%
\vSv{118.631752}{134.252997}{7.549718}{0.260592}%
\vSv{118.883553}{134.287235}{7.969426}{0.260853}%
\vSv{119.136128}{134.323401}{8.339795}{0.261094}%
\vSv{119.389472}{134.361271}{8.660944}{0.261313}%
\vSv{119.643582}{134.400621}{8.933020}{0.261505}%
\vSv{119.898453}{134.441228}{9.156189}{0.261667}%
\vSv{120.154082}{134.482866}{9.330629}{0.261797}%
\vSv{120.410464}{134.525311}{9.456530}{0.261892}%
\vSv{120.667596}{134.568340}{9.534086}{0.261952}%
\vSv{120.925474}{134.611728}{9.563493}{0.261974}%
\vSv{121.184094}{134.655253}{9.544949}{0.261960}%
\vSv{121.443455}{134.698691}{9.478655}{0.261909}%
\vSv{121.703552}{134.741823}{9.364812}{0.261823}%
\vSv{121.964384}{134.784426}{9.203624}{0.261702}%
\vSv{122.225949}{134.826284}{8.995304}{0.261550}%
\vSv{122.488243}{134.867178}{8.740074}{0.261368}%
\vSv{122.751265}{134.906894}{8.438173}{0.261160}%
\vSv{123.015013}{134.945217}{8.089857}{0.260930}%
}}%
{\color{vltTeal}\vlB{%
\vSv{123.279484}{134.981937}{7.695413}{0.260681}%
\vSv{123.544674}{135.016844}{7.255161}{0.260418}%
\vSv{123.810579}{135.049731}{6.769465}{0.260147}%
\vSv{124.077196}{135.080396}{6.238737}{0.259872}%
\vSv{124.344517}{135.108637}{5.663453}{0.259601}%
\vSv{124.612536}{135.134256}{5.044157}{0.259338}%
\vSv{124.881243}{135.157058}{4.381475}{0.259091}%
\vSv{125.150629}{135.176851}{3.676120}{0.258866}%
\vSv{125.420680}{135.193449}{2.928908}{0.258671}%
\vSv{125.691381}{135.206666}{2.140762}{0.258514}%
\vSv{125.962715}{135.216323}{1.312725}{0.258401}%
\vSv{126.234661}{135.222242}{0.445967}{0.258341}%
\vSv{126.492803}{135.224253}{-0.458209}{0.258342}%
\vSv{126.736370}{135.222187}{-1.398361}{0.258410}%
\vSv{126.979404}{135.215881}{-2.372902}{0.258555}%
\vSv{127.221936}{135.205176}{-3.380101}{0.258784}%
\vSv{127.464003}{135.189918}{-4.418082}{0.259103}%
\vSv{127.705643}{135.169959}{-5.484824}{0.259522}%
\vSv{127.946897}{135.145153}{-6.578172}{0.260045}%
\vSv{128.187811}{135.115363}{-7.695838}{0.260681}%
\vSv{128.428430}{135.080454}{-8.835418}{0.261436}%
\vSv{128.668803}{135.040298}{-9.994400}{0.262314}%
\vSv{128.908982}{134.994773}{-11.170184}{0.263322}%
\vSv{129.149017}{134.943761}{-12.360096}{0.264463}%
\vSv{129.388961}{134.887152}{-13.561411}{0.265742}%
\vSv{129.628867}{134.824838}{-14.771369}{0.267163}%
\vSv{129.868786}{134.756722}{-15.987205}{0.268727}%
\vSv{130.108770}{134.682708}{-17.206163}{0.270436}%
\vSv{130.348869}{134.602710}{-18.425525}{0.272292}%
\vSv{130.589130}{134.516646}{-19.642630}{0.274295}%
\vSv{130.829598}{134.424441}{-20.854893}{0.276445}%
\vSv{131.070316}{134.326027}{-22.059829}{0.278739}%
}}%
{\color{vltTeal}\vlB{%
\vSv{131.311324}{134.221339}{-23.255065}{0.281177}%
\vSv{131.552657}{134.110323}{-24.438359}{0.283756}%
\vSv{131.794348}{133.992930}{-25.607609}{0.286472}%
\vSv{132.036426}{133.869115}{-26.760867}{0.289322}%
\vSv{132.278914}{133.738843}{-27.896343}{0.292300}%
\vSv{132.521834}{133.602083}{-29.012408}{0.295402}%
\vSv{132.765204}{133.458814}{-30.107603}{0.298622}%
\vSv{133.009036}{133.309017}{-31.180630}{0.301954}%
\vSv{133.253341}{133.152684}{-32.230357}{0.305391}%
\vSv{133.498126}{132.989812}{-33.255807}{0.308926}%
\vSv{133.743396}{132.820404}{-34.256158}{0.312552}%
\vSv{133.989150}{132.644470}{-35.230733}{0.316261}%
\vSv{134.235388}{132.462028}{-36.178990}{0.320046}%
\vSv{134.482106}{132.273102}{-37.100517}{0.323897}%
\vSv{134.729300}{132.077723}{-37.995019}{0.327807}%
\vSv{134.976961}{131.875927}{-38.862309}{0.331768}%
\vSv{135.225081}{131.667759}{-39.702299}{0.335771}%
\vSv{135.473651}{131.453269}{-40.514988}{0.339807}%
\vSv{135.722660}{131.232514}{-41.300457}{0.343867}%
\vSv{135.972096}{131.005559}{-42.058852}{0.347944}%
\vSv{136.221947}{130.772474}{-42.790382}{0.352028}%
\vSv{136.472201}{130.533335}{-43.495306}{0.356110}%
\vSv{136.722845}{130.288226}{-44.173928}{0.360183}%
\vSv{136.973866}{130.037237}{-44.826587}{0.364238}%
\vSv{137.225252}{129.780462}{-45.453654}{0.368266}%
\vSv{137.476989}{129.518005}{-46.055520}{0.372259}%
\vSv{137.729064}{129.249974}{-46.632596}{0.376210}%
\vSv{137.981467}{128.976483}{-47.185304}{0.380109}%
\vSv{138.234183}{128.697652}{-47.714074}{0.383950}%
\vSv{138.487202}{128.413607}{-48.219339}{0.387724}%
\vSv{138.740513}{128.124480}{-48.701533}{0.391425}%
\vSv{138.994104}{127.830410}{-49.161085}{0.395045}%
}}%
{\color{vltTeal}\vlB{%
\vSv{139.247965}{127.531538}{-49.598417}{0.398576}%
\vSv{139.502086}{127.228015}{-50.013944}{0.402012}%
\vSv{139.756457}{126.919993}{-50.408068}{0.405346}%
\vSv{140.011070}{126.607632}{-50.781178}{0.408572}%
\vSv{140.265916}{126.291096}{-51.133647}{0.411683}%
\vSv{140.520987}{125.970555}{-51.465832}{0.414673}%
\vSv{140.776275}{125.646183}{-51.778072}{0.417536}%
\vSv{141.031774}{125.318158}{-52.070687}{0.420267}%
\vSv{141.287477}{124.986665}{-52.343977}{0.422860}%
\vSv{141.543377}{124.651890}{-52.598218}{0.425310}%
\vSv{141.799470}{124.314025}{-52.833668}{0.427611}%
\vSv{142.055750}{123.973268}{-53.050559}{0.429760}%
\vSv{142.312213}{123.629818}{-53.249102}{0.431752}%
\vSv{142.568855}{123.283879}{-53.429484}{0.433582}%
\vSv{142.825671}{122.935659}{-53.591864}{0.435247}%
\vSv{143.082660}{122.585368}{-53.736380}{0.436742}%
\vSv{143.339817}{122.233222}{-53.863142}{0.438064}%
\vSv{143.597141}{121.879436}{-53.972234}{0.439210}%
\vSv{143.854630}{121.524233}{-54.063713}{0.440177}%
\vSv{144.112283}{121.167835}{-54.137610}{0.440962}%
\vSv{144.370098}{120.810468}{-54.193925}{0.441562}%
\vSv{144.628076}{120.452360}{-54.232632}{0.441976}%
\vSv{144.886216}{120.093742}{-54.253674}{0.442202}%
\vSv{145.144520}{119.734846}{-54.256963}{0.442237}%
\vSv{145.402987}{119.375906}{-54.242381}{0.442081}%
\vSv{145.661619}{119.017159}{-54.209777}{0.441732}%
\vSv{145.920420}{118.658842}{-54.158967}{0.441189}%
\vSv{146.179390}{118.301194}{-54.089733}{0.440453}%
\vSv{146.438535}{117.944455}{-54.001820}{0.439522}%
\vSv{146.697856}{117.588866}{-53.894938}{0.438397}%
\vSv{146.957359}{117.234669}{-53.768757}{0.437079}%
\vSv{147.217049}{116.882104}{-53.622908}{0.435567}%
}}%
{\color{vltTeal}\vlB{%
\vSv{147.476931}{116.531416}{-53.456980}{0.433863}%
\vSv{147.737012}{116.182846}{-53.270518}{0.431968}%
\vSv{147.997299}{115.836637}{-53.063023}{0.429885}%
\vSv{148.257801}{115.493032}{-52.833948}{0.427614}%
\vSv{148.518525}{115.152271}{-52.582695}{0.425159}%
\vSv{148.779483}{114.814597}{-52.308617}{0.422522}%
\vSv{149.040684}{114.480248}{-52.011010}{0.419706}%
\vSv{149.302141}{114.149466}{-51.689115}{0.416715}%
\vSv{149.563866}{113.822487}{-51.342110}{0.413552}%
\vSv{149.825874}{113.499548}{-50.969115}{0.410223}%
\vSv{150.088180}{113.180884}{-50.569182}{0.406731}%
\vSv{150.350802}{112.866729}{-50.141295}{0.403081}%
\vSv{150.613757}{112.557313}{-49.684367}{0.399280}%
\vSv{150.877066}{112.252865}{-49.197238}{0.395333}%
\vSv{151.140750}{111.953612}{-48.678669}{0.391247}%
\vSv{151.404833}{111.659778}{-48.127344}{0.387029}%
\vSv{151.669340}{111.371584}{-47.541863}{0.382687}%
\vSv{151.934298}{111.089249}{-46.920745}{0.378228}%
\vSv{152.199738}{110.812988}{-46.262421}{0.373662}%
\vSv{152.465690}{110.543012}{-45.565238}{0.368997}%
\vSv{152.732190}{110.279531}{-44.827459}{0.364243}%
\vSv{152.999274}{110.022749}{-44.047260}{0.359412}%
\vSv{153.266981}{109.772867}{-43.222740}{0.354514}%
\vSv{153.535352}{109.530083}{-42.351918}{0.349562}%
\vSv{153.804434}{109.294589}{-41.432750}{0.344567}%
\vSv{154.074271}{109.066575}{-40.463130}{0.339544}%
\vSv{154.344913}{108.846225}{-39.440909}{0.334507}%
\vSv{154.616411}{108.633718}{-38.363910}{0.329471}%
\vSv{154.888819}{108.429231}{-37.229952}{0.324452}%
\vSv{155.162191}{108.232932}{-36.036877}{0.319467}%
\vSv{155.436582}{108.044988}{-34.782582}{0.314533}%
\vSv{155.712048}{107.865558}{-33.465060}{0.309670}%
}}%
{\color{vltTeal}\vlB{%
\vSv{155.988642}{107.694797}{-32.082448}{0.304896}%
\vSv{156.266416}{107.532855}{-30.633081}{0.300231}%
\vSv{156.545418}{107.379876}{-29.115556}{0.295698}%
\vSv{156.825692}{107.235998}{-27.528798}{0.291317}%
\vSv{157.107272}{107.101353}{-25.872141}{0.287110}%
\vSv{157.390185}{106.976068}{-24.145406}{0.283102}%
\vSv{157.674444}{106.860264}{-22.348985}{0.279314}%
\vSv{157.960050}{106.754056}{-20.483929}{0.275770}%
\vSv{158.246984}{106.657552}{-18.552021}{0.272493}%
\vSv{158.535212}{106.570854}{-16.555852}{0.269506}%
\vSv{158.824675}{106.494058}{-14.498874}{0.266831}%
\vSv{159.115295}{106.427254}{-12.385435}{0.264489}%
\vSv{159.406969}{106.370524}{-10.220787}{0.262499}%
\vSv{159.699572}{106.323946}{-8.011071}{0.260879}%
\vSv{159.992957}{106.287589}{-5.763252}{0.259646}%
\vSv{160.286958}{106.261516}{-3.485035}{0.258812}%
\vSv{160.581392}{106.245783}{-1.184734}{0.258389}%
\vSv{160.840602}{106.240440}{1.128880}{0.258383}%
\vSv{161.062558}{106.245531}{3.446762}{0.258801}%
\vSv{161.284678}{106.261090}{5.759785}{0.259644}%
\vSv{161.507161}{106.287148}{8.058942}{0.260910}%
\vSv{161.730195}{106.323725}{10.335538}{0.262594}%
\vSv{161.953957}{106.370838}{12.581364}{0.264689}%
\vSv{162.178601}{106.428494}{14.788850}{0.267184}%
\vSv{162.404266}{106.496695}{16.951185}{0.270067}%
\vSv{162.631062}{106.575435}{19.062400}{0.273321}%
\vSv{162.859081}{106.664701}{21.117417}{0.276931}%
\vSv{163.088389}{106.764474}{23.112068}{0.280877}%
\vSv{163.319030}{106.874726}{25.043074}{0.285139}%
\vSv{163.551030}{106.995426}{26.908014}{0.289698}%
\vSv{163.784393}{107.126531}{28.705258}{0.294531}%
\vSv{164.019110}{107.267995}{30.433900}{0.299616}%
}}%
{\color{vltTeal}\vlB{%
\vSv{164.255159}{107.419764}{32.093674}{0.304933}%
\vSv{164.492504}{107.581777}{33.684874}{0.310459}%
\vSv{164.731105}{107.753965}{35.208264}{0.316174}%
\vSv{164.970912}{107.936255}{36.665006}{0.322055}%
\vSv{165.211871}{108.128565}{38.056576}{0.328083}%
\vSv{165.453928}{108.330809}{39.384702}{0.334238}%
\vSv{165.697025}{108.542890}{40.651300}{0.340500}%
\vSv{165.941104}{108.764710}{41.858421}{0.346851}%
\vSv{166.186107}{108.996161}{43.008207}{0.353273}%
\vSv{166.431980}{109.237130}{44.102849}{0.359750}%
\vSv{166.678667}{109.487498}{45.144558}{0.366264}%
\vSv{166.926117}{109.747138}{46.135536}{0.372800}%
\vSv{167.174280}{110.015919}{47.077957}{0.379343}%
\vSv{167.423110}{110.293705}{47.973947}{0.385878}%
\vSv{167.672562}{110.580351}{48.825578}{0.392393}%
\vSv{167.922594}{110.875709}{49.634849}{0.398874}%
\vSv{168.173168}{111.179623}{50.403687}{0.405309}%
\vSv{168.424247}{111.491936}{51.133940}{0.411685}%
\vSv{168.675796}{111.812480}{51.827372}{0.417993}%
\vSv{168.927786}{112.141086}{52.485664}{0.424221}%
\vSv{169.180186}{112.477578}{53.110415}{0.430358}%
\vSv{169.432969}{112.821776}{53.703140}{0.436397}%
\vSv{169.686110}{113.173495}{54.265274}{0.442326}%
\vSv{169.939586}{113.532544}{54.798172}{0.448139}%
\vSv{170.193376}{113.898730}{55.303114}{0.453826}%
\vSv{170.447459}{114.271854}{55.781305}{0.459379}%
\vSv{170.701818}{114.651714}{56.233880}{0.464792}%
\vSv{170.956435}{115.038101}{56.661905}{0.470057}%
\vSv{171.211296}{115.430807}{57.066383}{0.475168}%
\vSv{171.466385}{115.829616}{57.448255}{0.480119}%
\vSv{171.721689}{116.234312}{57.808401}{0.484903}%
\vSv{171.977197}{116.644671}{58.147648}{0.489516}%
}}%
{\color{vltTeal}\vlB{%
\vSv{172.232897}{117.060472}{58.466767}{0.493952}%
\vSv{172.488778}{117.481485}{58.766483}{0.498206}%
\vSv{172.744832}{117.907481}{59.047468}{0.502274}%
\vSv{173.001050}{118.338228}{59.310352}{0.506151}%
\vSv{173.257423}{118.773490}{59.555721}{0.509835}%
\vSv{173.513945}{119.213030}{59.784119}{0.513320}%
\vSv{173.770608}{119.656608}{59.996054}{0.516605}%
\vSv{174.027407}{120.103984}{60.191994}{0.519686}%
\vSv{174.284336}{120.554913}{60.372374}{0.522560}%
\vSv{174.541389}{121.009152}{60.537595}{0.525225}%
\vSv{174.798563}{121.466454}{60.688024}{0.527680}%
\vSv{175.055853}{121.926573}{60.824001}{0.529921}%
\vSv{175.313255}{122.389262}{60.945835}{0.531948}%
\vSv{175.570766}{122.854270}{61.053808}{0.533760}%
\vSv{175.828383}{123.321350}{61.148174}{0.535355}%
\vSv{176.086103}{123.790251}{61.229162}{0.536732}%
\vSv{176.343925}{124.260725}{61.296977}{0.537892}%
\vSv{176.601845}{124.732521}{61.351800}{0.538834}%
\vSv{176.859862}{125.205391}{61.393789}{0.539558}%
\vSv{177.117975}{125.679086}{61.423079}{0.540064}%
\vSv{177.376183}{126.153357}{61.439784}{0.540353}%
\vSv{177.634485}{126.627957}{61.443997}{0.540426}%
\vSv{177.892880}{127.102641}{61.435792}{0.540284}%
\vSv{178.151368}{127.577163}{61.415220}{0.539928}%
\vSv{178.409948}{128.051280}{61.382316}{0.539360}%
\vSv{178.668622}{128.524749}{61.337094}{0.538581}%
\vSv{178.927389}{128.997330}{61.279548}{0.537594}%
\vSv{179.186251}{129.468786}{61.209657}{0.536400}%
\vSv{179.445208}{129.938880}{61.127379}{0.535002}%
\vSv{179.704260}{130.407379}{61.032654}{0.533404}%
\vSv{179.963411}{130.874052}{60.925406}{0.531607}%
\vSv{180.222661}{131.338670}{60.805540}{0.529616}%
}}%
{\color{vltTeal}\vlB{%
\vSv{180.482012}{131.801008}{60.672945}{0.527432}%
\vSv{180.741467}{132.260844}{60.527489}{0.525061}%
\vSv{181.001028}{132.717958}{60.369028}{0.522506}%
\vSv{181.260698}{133.172135}{60.197395}{0.519771}%
\vSv{181.520480}{133.623163}{60.012410}{0.516861}%
\vSv{181.780376}{134.070834}{59.813875}{0.513779}%
\vSv{182.040392}{134.514942}{59.601574}{0.510530}%
\vSv{182.300530}{134.955288}{59.375275}{0.507120}%
\vSv{182.560795}{135.391676}{59.134727}{0.503553}%
\vSv{182.821191}{135.823914}{58.879666}{0.499835}%
\vSv{183.081724}{136.251815}{58.609807}{0.495971}%
\vSv{183.342398}{136.675195}{58.324853}{0.491967}%
\vSv{183.603220}{137.093879}{58.024488}{0.487829}%
\vSv{183.864194}{137.507692}{57.708381}{0.483563}%
\vSv{184.125328}{137.916467}{57.376186}{0.479175}%
\vSv{184.386628}{138.320042}{57.027540}{0.474672}%
\vSv{184.648101}{138.718260}{56.662069}{0.470059}%
\vSv{184.909754}{139.110968}{56.279383}{0.465345}%
\vSv{185.171597}{139.498020}{55.879080}{0.460535}%
\vSv{185.433636}{139.879277}{55.460746}{0.455638}%
\vSv{185.695881}{140.254604}{55.023957}{0.450660}%
\vSv{185.958340}{140.623870}{54.568281}{0.445608}%
\vSv{186.221024}{140.986955}{54.093275}{0.440491}%
\vSv{186.483943}{141.343740}{53.598495}{0.435315}%
\vSv{186.747106}{141.694116}{53.083491}{0.430089}%
\vSv{187.010525}{142.037977}{52.547813}{0.424821}%
\vSv{187.274211}{142.375226}{51.991015}{0.419519}%
\vSv{187.538174}{142.705771}{51.412655}{0.414190}%
\vSv{187.802428}{143.029526}{50.812300}{0.408844}%
\vSv{188.066983}{143.346413}{50.189532}{0.403488}%
\vSv{188.331853}{143.656359}{49.543950}{0.398131}%
\vSv{188.597049}{143.959298}{48.875177}{0.392782}%
}}%
{\color{vltTeal}\vlB{%
\vSv{188.862584}{144.255173}{48.182865}{0.387448}%
\vSv{189.128471}{144.543929}{47.466701}{0.382139}%
\vSv{189.394720}{144.825522}{46.726413}{0.376863}%
\vSv{189.661345}{145.099912}{45.961781}{0.371629}%
\vSv{189.928356}{145.367067}{45.172638}{0.366444}%
\vSv{190.195765}{145.626961}{44.358886}{0.361318}%
\vSv{190.463581}{145.879577}{43.520496}{0.356259}%
\vSv{190.731813}{146.124902}{42.657526}{0.351275}%
\vSv{191.000471}{146.362931}{41.770124}{0.346373}%
\vSv{191.269559}{146.593665}{40.858539}{0.341563}%
\vSv{191.539083}{146.817114}{39.923130}{0.336851}%
\vSv{191.809047}{147.033291}{38.964376}{0.332246}%
\vSv{192.079450}{147.242220}{37.982884}{0.327753}%
\vSv{192.350292}{147.443927}{36.979398}{0.323381}%
\vSv{192.621568}{147.638450}{35.954804}{0.319135}%
\vSv{192.893271}{147.825829}{34.910139}{0.315021}%
\vSv{193.165393}{148.006113}{33.846592}{0.311046}%
\vSv{193.437918}{148.179356}{32.765512}{0.307213}%
\vSv{193.710831}{148.345621}{31.668406}{0.303529}%
\vSv{193.984112}{148.504974}{30.556937}{0.299995}%
\vSv{194.257736}{148.657490}{29.432927}{0.296617}%
\vSv{194.531677}{148.803249}{28.298345}{0.293397}%
\vSv{194.805903}{148.942337}{27.155302}{0.290336}%
\vSv{195.080381}{149.074848}{26.006040}{0.287437}%
\vSv{195.355072}{149.200879}{24.852922}{0.284699}%
\vSv{195.629936}{149.320536}{23.698415}{0.282124}%
\vSv{195.904931}{149.433928}{22.545070}{0.279709}%
\vSv{196.180010}{149.541171}{21.395511}{0.277454}%
\vSv{196.455126}{149.642387}{20.252409}{0.275357}%
\vSv{196.730230}{149.737704}{19.118464}{0.273414}%
\vSv{197.005272}{149.827253}{17.996382}{0.271622}%
\vSv{197.280202}{149.911173}{16.888858}{0.269977}%
}}%
{\color{vltTeal}\vlB{%
\vSv{197.554970}{149.989605}{15.798550}{0.268475}%
\vSv{197.829525}{150.062699}{14.728065}{0.267110}%
\vSv{198.103819}{150.130607}{13.679937}{0.265876}%
\vSv{198.377803}{150.193486}{12.656613}{0.264767}%
\vSv{198.651433}{150.251499}{11.660438}{0.263777}%
\vSv{198.924665}{150.304811}{10.693644}{0.262899}%
\vSv{199.197456}{150.353594}{9.758337}{0.262126}%
\vSv{199.469769}{150.398022}{8.856496}{0.261451}%
\vSv{199.741567}{150.438275}{7.989961}{0.260866}%
\vSv{200.012817}{150.474535}{7.160437}{0.260364}%
\vSv{200.283488}{150.506989}{6.369491}{0.259938}%
\vSv{200.553552}{150.535827}{5.618551}{0.259580}%
\vSv{200.822985}{150.561241}{4.908913}{0.259284}%
\vSv{201.091765}{150.583428}{4.241746}{0.259043}%
\vSv{201.359872}{150.602589}{3.618095}{0.258849}%
\vSv{201.627288}{150.618923}{3.038888}{0.258697}%
\vSv{201.893998}{150.632638}{2.504947}{0.258580}%
\vSv{202.159990}{150.643939}{2.016992}{0.258493}%
\vSv{202.425253}{150.653037}{1.575649}{0.258431}%
\vSv{202.689776}{150.660143}{1.181461}{0.258388}%
\vSv{202.953553}{150.665471}{0.834893}{0.258361}%
\vSv{203.216575}{150.669236}{0.536339}{0.258345}%
\vSv{203.478839}{150.671654}{0.286128}{0.258337}%
\vSv{203.740339}{150.672944}{0.084534}{0.258334}%
}}%
{\color{vltBlue}\vlB{%
\vSv{48.989340}{125.906977}{-0.678660}{0.258351}%
\vSv{49.226383}{125.903917}{-2.034475}{0.258496}%
\vSv{49.463514}{125.894740}{-3.385791}{0.258785}%
\vSv{49.700791}{125.879456}{-4.729655}{0.259216}%
\vSv{49.938271}{125.858083}{-6.063180}{0.259787}%
\vSv{50.176006}{125.830643}{-7.383577}{0.260493}%
\vSv{50.414049}{125.797167}{-8.688170}{0.261332}%
\vSv{50.652446}{125.757691}{-9.974418}{0.262298}%
\vSv{50.891240}{125.712258}{-11.239936}{0.263385}%
\vSv{51.130473}{125.660920}{-12.482502}{0.264588}%
\vSv{51.370178}{125.603731}{-13.700072}{0.265898}%
\vSv{51.610387}{125.540756}{-14.890785}{0.267310}%
\vSv{51.851127}{125.472064}{-16.052965}{0.268815}%
\vSv{52.092419}{125.397729}{-17.185122}{0.270406}%
\vSv{52.334283}{125.317835}{-18.285951}{0.272072}%
\vSv{52.576732}{125.232470}{-19.354324}{0.273807}%
\vSv{52.819776}{125.141728}{-20.389285}{0.274960}%
\vSv{55.233500}{123.995166}{-28.113951}{0.066964}%
\vSv{55.283196}{123.963611}{-28.792200}{0.294776}%
\vSv{55.532712}{123.821637}{-29.434662}{0.296622}%
\vSv{55.782768}{123.675868}{-30.041552}{0.298423}%
\vSv{56.033352}{123.526469}{-30.613112}{0.300169}%
\vSv{56.284453}{123.373611}{-31.149603}{0.301855}%
\vSv{56.536060}{123.217469}{-31.651291}{0.303473}%
\vSv{56.788162}{123.058223}{-32.118448}{0.305016}%
\vSv{57.040750}{122.896055}{-32.551338}{0.306478}%
\vSv{57.293814}{122.731153}{-32.950217}{0.307854}%
\vSv{57.547345}{122.563708}{-33.315323}{0.309137}%
\vSv{57.801334}{122.393916}{-33.646875}{0.310322}%
\vSv{58.055775}{122.221975}{-33.945065}{0.311405}%
\vSv{58.310661}{122.048087}{-34.210055}{0.312381}%
\vSv{58.565986}{121.872457}{-34.441977}{0.313245}%
}}%
{\color{vltBlue}\vlB{%
\vSv{58.821745}{121.695295}{-34.640921}{0.161881}%
\vSv{60.997207}{120.168737}{-35.042226}{0.176327}%
\vSv{61.142871}{120.067494}{-34.941203}{0.315140}%
\vSv{61.402953}{119.887002}{-34.805559}{0.314621}%
\vSv{61.663490}{119.707418}{-34.634825}{0.313972}%
\vSv{61.924494}{119.528974}{-34.428477}{0.313195}%
\vSv{62.185974}{119.351901}{-34.185926}{0.312291}%
\vSv{62.447944}{119.176431}{-33.906522}{0.311264}%
\vSv{62.710418}{119.002795}{-33.589552}{0.310116}%
\vSv{62.973410}{118.831227}{-33.234241}{0.308850}%
\vSv{63.236938}{118.661958}{-32.839754}{0.307470}%
\vSv{63.501020}{118.495219}{-32.405193}{0.305981}%
\vSv{63.765677}{118.331243}{-31.929603}{0.304388}%
\vSv{64.030931}{118.170260}{-31.411974}{0.302696}%
\vSv{64.296804}{118.012498}{-30.851242}{0.300912}%
\vSv{64.563320}{117.858187}{-30.246296}{0.299043}%
\vSv{64.830507}{117.707554}{-29.595985}{0.003735}%
\vSv{67.167363}{116.589988}{-22.616643}{0.093739}%
\vSv{67.270076}{116.553940}{-21.504962}{0.277663}%
\vSv{67.545547}{116.452154}{-20.336944}{0.275507}%
\vSv{67.821992}{116.356404}{-19.112017}{0.273403}%
\vSv{68.099428}{116.266887}{-17.829831}{0.271367}%
\vSv{68.377866}{116.183797}{-16.490295}{0.269415}%
\vSv{68.657309}{116.107323}{-15.093624}{0.267564}%
\vSv{68.937756}{116.037650}{-13.640379}{0.265831}%
\vSv{69.219193}{115.974960}{-12.131507}{0.264234}%
\vSv{69.501599}{115.919429}{-10.568386}{0.262791}%
\vSv{69.784940}{115.871231}{-8.952853}{0.261519}%
\vSv{70.069174}{115.830533}{-7.287239}{0.260437}%
\vSv{70.354243}{115.797498}{-5.574380}{0.259561}%
\vSv{70.640077}{115.772285}{-3.817635}{0.258908}%
\vSv{70.926596}{115.755047}{-2.020873}{0.258494}%
}}%
{\color{vltBlue}\vlB{%
\vSv{71.213706}{115.745931}{-0.188460}{0.258335}%
\vSv{71.448696}{115.745081}{1.674779}{0.258444}%
\vSv{71.677392}{115.752635}{3.563607}{0.162788}%
\vSv{73.977083}{116.318903}{22.573097}{0.273385}%
\vSv{74.203744}{116.423845}{24.362420}{0.283585}%
\vSv{74.437207}{116.540826}{26.112853}{0.287699}%
\vSv{74.671624}{116.667454}{27.821244}{0.292097}%
\vSv{74.907024}{116.803780}{29.484966}{0.296769}%
\vSv{75.143428}{116.949849}{31.101904}{0.301703}%
\vSv{75.380841}{117.105697}{32.670434}{0.306886}%
\vSv{75.619263}{117.271356}{34.189393}{0.312304}%
\vSv{75.858682}{117.446849}{35.658039}{0.317945}%
\vSv{76.099080}{117.632194}{37.076018}{0.323792}%
\vSv{76.340434}{117.827400}{38.443316}{0.329833}%
\vSv{76.582715}{118.032471}{39.760220}{0.336053}%
\vSv{76.825890}{118.247402}{41.027273}{0.342437}%
\vSv{77.069925}{118.472184}{42.245239}{0.348970}%
\vSv{77.314783}{118.706798}{43.415061}{0.146540}%
\vSv{79.055799}{120.630148}{50.358713}{0.393670}%
\vSv{79.298702}{120.933295}{51.189251}{0.412179}%
\vSv{79.549281}{121.254473}{51.983685}{0.419450}%
\vSv{79.800328}{121.584931}{52.743403}{0.426725}%
\vSv{80.051811}{121.924575}{53.469762}{0.433994}%
\vSv{80.303706}{122.273308}{54.164084}{0.441244}%
\vSv{80.555986}{122.631023}{54.827648}{0.448466}%
\vSv{80.808627}{122.997609}{55.461694}{0.455649}%
\vSv{81.061608}{123.372949}{56.067412}{0.462783}%
\vSv{81.314907}{123.756917}{56.645947}{0.469858}%
\vSv{81.568504}{124.149385}{57.198398}{0.135983}%
\vSv{82.933088}{126.392299}{59.604488}{0.327322}%
\vSv{83.095413}{126.674632}{60.020850}{0.516993}%
\vSv{83.350652}{127.122454}{60.417512}{0.523285}%
}}%
{\color{vltBlue}\vlB{%
\vSv{83.606073}{127.577527}{60.795213}{0.529445}%
\vSv{83.861667}{128.039669}{61.154652}{0.535465}%
\vSv{84.117424}{128.508696}{61.496491}{0.541338}%
\vSv{84.373335}{128.984418}{61.821355}{0.547059}%
\vSv{84.629392}{129.466639}{62.129834}{0.552621}%
\vSv{84.885587}{129.955161}{62.422485}{0.426473}%
\vSv{86.206507}{132.561994}{63.665639}{0.496447}%
\vSv{86.425293}{133.006920}{63.873312}{0.586645}%
\vSv{86.682283}{133.533623}{64.068230}{0.590746}%
\vSv{86.939367}{134.064889}{64.250727}{0.594644}%
\vSv{87.196541}{134.600487}{64.421117}{0.598335}%
\vSv{87.453802}{135.140181}{64.579691}{0.601817}%
\vSv{87.711146}{135.683732}{64.726718}{0.605086}%
\vSv{87.968572}{136.230901}{64.862449}{0.426280}%
\vSv{89.198629}{138.884754}{65.296737}{0.140541}%
\vSv{89.256824}{139.012433}{65.379076}{0.620080}%
\vSv{89.514686}{139.576138}{65.451232}{0.621789}%
\vSv{89.772615}{140.141723}{65.513332}{0.623269}%
\vSv{90.030609}{140.708933}{65.565486}{0.624517}%
\vSv{90.288667}{141.277515}{65.607791}{0.625534}%
\vSv{90.546790}{141.847214}{65.640326}{0.626318}%
\vSv{90.804975}{142.417773}{65.663159}{0.617952}%
\vSv{92.089558}{145.258821}{65.658283}{0.017265}%
\vSv{92.096837}{145.274551}{65.633094}{0.626144}%
\vSv{92.355396}{145.844919}{65.598302}{0.625305}%
\vSv{92.614018}{146.414367}{65.553874}{0.624239}%
\vSv{92.872703}{146.982643}{65.499766}{0.622945}%
\vSv{93.131453}{147.549498}{65.435917}{0.621426}%
\vSv{93.390268}{148.114683}{65.362254}{0.619683}%
\vSv{93.649149}{148.677951}{65.278691}{0.617719}%
\vSv{93.908098}{149.239058}{65.185126}{0.125274}%
\vSv{95.020807}{151.618333}{64.708321}{0.426307}%
}}%
{\color{vltBlue}\vlB{%
\vSv{95.203916}{152.003776}{64.562725}{0.601443}%
\vSv{95.463309}{152.546913}{64.406213}{0.598011}%
\vSv{95.722783}{153.086246}{64.238581}{0.594382}%
\vSv{95.982342}{153.621554}{64.059608}{0.590563}%
\vSv{96.241989}{154.152617}{63.869056}{0.586556}%
\vSv{96.501728}{154.679221}{63.666670}{0.582366}%
\vSv{96.761561}{155.201154}{63.452180}{0.520372}%
\vSv{98.145091}{157.890598}{62.187400}{0.376237}%
\vSv{98.322800}{158.223372}{61.893570}{0.548349}%
\vSv{98.583427}{158.707057}{61.585222}{0.542887}%
\vSv{98.844189}{159.184540}{61.261933}{0.537292}%
\vSv{99.105094}{159.655652}{60.923261}{0.531571}%
\vSv{99.366149}{160.120229}{60.568743}{0.525731}%
\vSv{99.627361}{160.578113}{60.197893}{0.519779}%
\vSv{99.888739}{161.029150}{59.810207}{0.513722}%
\vSv{100.150291}{161.473193}{59.405157}{0.404431}%
\vSv{101.694490}{163.944649}{57.099604}{0.045760}%
\vSv{101.723826}{163.983069}{56.578187}{0.469016}%
\vSv{101.986891}{164.374528}{56.035169}{0.462396}%
\vSv{102.250221}{164.758031}{55.469877}{0.455743}%
\vSv{102.513831}{165.133485}{54.881627}{0.449066}%
\vSv{102.777736}{165.500806}{54.269724}{0.442374}%
\vSv{103.041950}{165.859914}{53.633469}{0.435676}%
\vSv{103.306491}{166.210738}{52.972161}{0.428980}%
\vSv{103.571375}{166.553211}{52.285100}{0.422298}%
\vSv{103.836620}{166.887276}{51.571594}{0.415637}%
\vSv{104.102243}{167.212880}{50.830966}{0.409007}%
\vSv{104.368262}{167.529977}{50.062557}{0.064046}%
\vSv{106.148364}{169.425879}{44.836518}{0.118069}%
\vSv{106.243072}{169.509128}{43.858754}{0.358274}%
\vSv{106.512929}{169.757370}{42.849786}{0.352366}%
\vSv{106.783342}{169.997006}{41.809594}{0.346587}%
}}%
{\color{vltBlue}\vlB{%
\vSv{107.054322}{170.228061}{40.738294}{0.340945}%
\vSv{107.325881}{170.450563}{39.636158}{0.335450}%
\vSv{107.598026}{170.664550}{38.503624}{0.330109}%
\vSv{107.870761}{170.870064}{37.341312}{0.324933}%
\vSv{108.144088}{171.067156}{36.150041}{0.319927}%
\vSv{108.418005}{171.255881}{34.930839}{0.315101}%
\vSv{108.692503}{171.436304}{33.684952}{0.310460}%
\vSv{108.967572}{171.608493}{32.413856}{0.306010}%
\vSv{109.243194}{171.772524}{31.119260}{0.301758}%
\vSv{109.519348}{171.928479}{29.803110}{0.297709}%
\vSv{109.796005}{172.076447}{28.467584}{0.142303}%
\vSv{112.407550}{173.096755}{16.035545}{0.158333}%
\vSv{112.580445}{173.140492}{14.667483}{0.267036}%
\vSv{112.859398}{173.208108}{13.314656}{0.265469}%
\vSv{113.138180}{173.269245}{11.980438}{0.264086}%
\vSv{113.416726}{173.324064}{10.668101}{0.262877}%
\vSv{113.694971}{173.372727}{9.380782}{0.261835}%
\vSv{113.972855}{173.415405}{8.121459}{0.260950}%
\vSv{114.250320}{173.452270}{6.892933}{0.260214}%
\vSv{114.527313}{173.483500}{5.697807}{0.259616}%
\vSv{114.803784}{173.509275}{4.538477}{0.259146}%
\vSv{115.079689}{173.529780}{3.417126}{0.258793}%
\vSv{115.354987}{173.545206}{2.335717}{0.258548}%
\vSv{115.629644}{173.555743}{1.296000}{0.258399}%
\vSv{115.903629}{173.561587}{0.299509}{0.258337}%
\vSv{116.156419}{173.562938}{-0.652423}{0.258350}%
\vSv{116.400520}{173.559996}{-1.558660}{0.258429}%
\vSv{116.645359}{173.552966}{-2.418246}{0.258564}%
\vSv{116.890951}{173.542057}{-3.230394}{0.171018}%
\vSv{119.460630}{173.255797}{-8.660944}{0.189334}%
\vSv{119.643582}{173.227286}{-8.933020}{0.261505}%
\vSv{119.898453}{173.186679}{-9.156189}{0.261667}%
}}%
{\color{vltBlue}\vlB{%
\vSv{120.154082}{173.145041}{-9.330629}{0.261797}%
\vSv{120.410464}{173.102596}{-9.456530}{0.261892}%
\vSv{120.667596}{173.059567}{-9.534086}{0.261952}%
\vSv{120.925474}{173.016179}{-9.563493}{0.261974}%
\vSv{121.184094}{172.972654}{-9.544949}{0.261960}%
\vSv{121.443455}{172.929216}{-9.478655}{0.261909}%
\vSv{121.703552}{172.886084}{-9.364812}{0.261823}%
\vSv{121.964384}{172.843481}{-9.203624}{0.261702}%
\vSv{122.225949}{172.801623}{-8.995304}{0.261550}%
\vSv{122.488243}{172.760729}{-8.740074}{0.261368}%
\vSv{122.751265}{172.721013}{-8.438173}{0.261160}%
\vSv{123.015013}{172.682690}{-8.089857}{0.260930}%
\vSv{123.279484}{172.645970}{-7.695413}{0.260681}%
\vSv{123.544674}{172.611063}{-7.255161}{0.260418}%
\vSv{123.810579}{172.578175}{-6.769465}{0.126375}%
\vSv{126.528335}{172.403938}{0.458209}{0.222808}%
\vSv{126.736370}{172.405720}{1.398361}{0.258410}%
\vSv{126.979404}{172.412026}{2.372902}{0.258555}%
\vSv{127.221936}{172.422731}{3.380101}{0.258784}%
\vSv{127.464003}{172.437989}{4.418082}{0.259103}%
\vSv{127.705643}{172.457948}{5.484824}{0.259522}%
\vSv{127.946897}{172.482754}{6.578172}{0.260045}%
\vSv{128.187811}{172.512544}{7.695838}{0.260681}%
\vSv{128.428430}{172.547453}{8.835418}{0.261436}%
\vSv{128.668803}{172.587609}{9.994400}{0.262314}%
\vSv{128.908982}{172.633134}{11.170184}{0.263322}%
\vSv{129.149017}{172.684146}{12.360096}{0.264463}%
\vSv{129.388961}{172.740755}{13.561411}{0.265742}%
\vSv{129.628867}{172.803069}{14.771369}{0.267163}%
\vSv{129.868786}{172.871185}{15.987205}{0.268727}%
\vSv{130.108770}{172.945199}{17.206163}{0.270436}%
\vSv{130.348869}{173.025197}{18.425525}{0.272292}%
}}%
{\color{vltBlue}\vlB{%
\vSv{130.589130}{173.111261}{19.642630}{0.066197}%
\vSv{132.772375}{174.173252}{30.107603}{0.290333}%
\vSv{133.009036}{174.318890}{31.180630}{0.301954}%
\vSv{133.253341}{174.475223}{32.230357}{0.305391}%
\vSv{133.498126}{174.638095}{33.255807}{0.308926}%
\vSv{133.743396}{174.807503}{34.256158}{0.312552}%
\vSv{133.989150}{174.983437}{35.230733}{0.316261}%
\vSv{134.235388}{175.165879}{36.178990}{0.320046}%
\vSv{134.482106}{175.354805}{37.100517}{0.323897}%
\vSv{134.729300}{175.550184}{37.995019}{0.327807}%
\vSv{134.976961}{175.751980}{38.862309}{0.331768}%
\vSv{135.225081}{175.960148}{39.702299}{0.335771}%
\vSv{135.473651}{176.174638}{40.514988}{0.339807}%
\vSv{135.722660}{176.395393}{41.300457}{0.343867}%
\vSv{135.972096}{176.622348}{42.058852}{0.341621}%
\vSv{137.949207}{178.610993}{46.632596}{0.055616}%
\vSv{137.981467}{178.651424}{47.185304}{0.380109}%
\vSv{138.234183}{178.930255}{47.714074}{0.383950}%
\vSv{138.487202}{179.214300}{48.219339}{0.387724}%
\vSv{138.740513}{179.503427}{48.701533}{0.391425}%
\vSv{138.994104}{179.797497}{49.161085}{0.395045}%
\vSv{139.247965}{180.096369}{49.598417}{0.398576}%
\vSv{139.502086}{180.399892}{50.013944}{0.402012}%
\vSv{139.756457}{180.707914}{50.408068}{0.405346}%
\vSv{140.011070}{181.020275}{50.781178}{0.408572}%
\vSv{140.265916}{181.336811}{51.133647}{0.411683}%
\vSv{140.520987}{181.657352}{51.465832}{0.414673}%
\vSv{140.776275}{181.981724}{51.778072}{0.065269}%
\vSv{142.325332}{184.015656}{53.249102}{0.409827}%
\vSv{142.568855}{184.344028}{53.429484}{0.433582}%
\vSv{142.825671}{184.692248}{53.591864}{0.435247}%
\vSv{143.082660}{185.042539}{53.736380}{0.436742}%
}}%
{\color{vltBlue}\vlB{%
\vSv{143.339817}{185.394685}{53.863142}{0.438064}%
\vSv{143.597141}{185.748471}{53.972234}{0.439210}%
\vSv{143.854630}{186.103674}{54.063713}{0.440177}%
\vSv{144.112283}{186.460072}{54.137610}{0.440962}%
\vSv{144.370098}{186.817439}{54.193925}{0.441562}%
\vSv{144.628076}{187.175547}{54.232632}{0.441976}%
\vSv{144.886216}{187.534165}{54.253674}{0.142651}%
\vSv{146.433475}{189.677585}{54.089733}{0.007244}%
\vSv{146.438535}{189.683452}{54.001820}{0.439522}%
\vSv{146.697856}{190.039041}{53.894938}{0.438397}%
\vSv{146.957359}{190.393238}{53.768757}{0.437079}%
\vSv{147.217049}{190.745803}{53.622908}{0.435567}%
\vSv{147.476931}{191.096491}{53.456980}{0.433863}%
\vSv{147.737012}{191.445061}{53.270518}{0.431968}%
\vSv{147.997299}{191.791270}{53.063023}{0.429885}%
\vSv{148.257801}{192.134875}{52.833948}{0.427614}%
\vSv{148.518525}{192.475636}{52.582695}{0.425159}%
\vSv{148.779483}{192.813310}{52.308617}{0.422522}%
\vSv{149.040684}{193.147659}{52.011010}{0.171180}%
\vSv{150.743915}{195.223987}{49.684367}{0.198108}%
\vSv{150.877066}{195.375042}{49.197238}{0.395333}%
\vSv{151.140750}{195.674295}{48.678669}{0.391247}%
\vSv{151.404833}{195.968129}{48.127344}{0.387029}%
\vSv{151.669340}{196.256323}{47.541863}{0.382687}%
\vSv{151.934298}{196.538658}{46.920745}{0.378228}%
\vSv{152.199738}{196.814919}{46.262421}{0.373662}%
\vSv{152.465690}{197.084895}{45.565238}{0.368997}%
\vSv{152.732190}{197.348376}{44.827459}{0.364243}%
\vSv{152.999274}{197.605158}{44.047260}{0.359412}%
\vSv{153.266981}{197.855040}{43.222740}{0.354514}%
\vSv{153.535352}{198.097824}{42.351918}{0.349562}%
\vSv{153.804434}{198.333318}{41.432750}{0.196978}%
}}%
{\color{vltBlue}\vlB{%
\vSv{156.057073}{199.976008}{32.082448}{0.224130}%
\vSv{156.266416}{200.095052}{30.633081}{0.300231}%
\vSv{156.545418}{200.248031}{29.115556}{0.295698}%
\vSv{156.825692}{200.391909}{27.528798}{0.291317}%
\vSv{157.107272}{200.526554}{25.872141}{0.287110}%
\vSv{157.390185}{200.651839}{24.145406}{0.283102}%
\vSv{157.674444}{200.767643}{22.348985}{0.279314}%
\vSv{157.960050}{200.873851}{20.483929}{0.275770}%
\vSv{158.246984}{200.970355}{18.552021}{0.272493}%
\vSv{158.535212}{201.057053}{16.555852}{0.269506}%
\vSv{158.824675}{201.133849}{14.498874}{0.266831}%
\vSv{159.115295}{201.200653}{12.385435}{0.264489}%
\vSv{159.406969}{201.257383}{10.220787}{0.262499}%
\vSv{159.699572}{201.303961}{8.011071}{0.260879}%
\vSv{159.992957}{201.340318}{5.763252}{0.259646}%
\vSv{160.286958}{201.366391}{3.485035}{0.258812}%
\vSv{160.581392}{201.382124}{1.184734}{0.148173}%
\vSv{162.872317}{200.958094}{-21.117417}{0.262742}%
\vSv{163.088389}{200.863433}{-23.112068}{0.280877}%
\vSv{163.319030}{200.753181}{-25.043074}{0.285139}%
\vSv{163.551030}{200.632481}{-26.908014}{0.289698}%
\vSv{163.784393}{200.501376}{-28.705258}{0.294531}%
\vSv{164.019110}{200.359912}{-30.433900}{0.299616}%
\vSv{164.255159}{200.208143}{-32.093674}{0.304933}%
\vSv{164.492504}{200.046130}{-33.684874}{0.310459}%
\vSv{164.731105}{199.873942}{-35.208264}{0.316174}%
\vSv{164.970912}{199.691652}{-36.665006}{0.322055}%
\vSv{165.211871}{199.499342}{-38.056576}{0.328083}%
\vSv{165.453928}{199.297098}{-39.384702}{0.334238}%
\vSv{165.697025}{199.085017}{-40.651300}{0.340500}%
\vSv{165.941104}{198.863197}{-41.858421}{0.346851}%
\vSv{166.186107}{198.631746}{-43.008207}{0.184105}%
}}%
{\color{vltBlue}\vlB{%
\vSv{167.970783}{196.695507}{-49.634849}{0.324469}%
\vSv{168.173168}{196.448284}{-50.403687}{0.405309}%
\vSv{168.424247}{196.135971}{-51.133940}{0.411685}%
\vSv{168.675796}{195.815427}{-51.827372}{0.417993}%
\vSv{168.927786}{195.486821}{-52.485664}{0.424221}%
\vSv{169.180186}{195.150329}{-53.110415}{0.430358}%
\vSv{169.432969}{194.806131}{-53.703140}{0.436397}%
\vSv{169.686110}{194.454412}{-54.265274}{0.442326}%
\vSv{169.939586}{194.095363}{-54.798172}{0.448139}%
\vSv{170.193376}{193.729177}{-55.303114}{0.453826}%
\vSv{170.447459}{193.356053}{-55.781305}{0.305278}%
\vSv{171.964497}{191.007897}{-57.808401}{0.029142}%
\vSv{171.977197}{190.983236}{-58.147648}{0.489516}%
\vSv{172.232897}{190.567435}{-58.466767}{0.493952}%
\vSv{172.488778}{190.146422}{-58.766483}{0.498206}%
\vSv{172.744832}{189.720426}{-59.047468}{0.502274}%
\vSv{173.001050}{189.289679}{-59.310352}{0.506151}%
\vSv{173.257423}{188.854417}{-59.555721}{0.509835}%
\vSv{173.513945}{188.414877}{-59.784119}{0.513320}%
\vSv{173.770608}{187.971299}{-59.996054}{0.516605}%
\vSv{174.027407}{187.523923}{-60.191994}{0.441000}%
\vSv{175.466681}{184.962474}{-60.945835}{0.216021}%
\vSv{175.570766}{184.773637}{-61.053808}{0.533760}%
\vSv{175.828383}{184.306557}{-61.148174}{0.535355}%
\vSv{176.086103}{183.837656}{-61.229162}{0.536732}%
\vSv{176.343925}{183.367182}{-61.296977}{0.537892}%
\vSv{176.601845}{182.895386}{-61.351800}{0.538834}%
\vSv{176.859862}{182.422516}{-61.393789}{0.539558}%
\vSv{177.117975}{181.948821}{-61.423079}{0.540064}%
\vSv{177.376183}{181.474550}{-61.439784}{0.521784}%
\vSv{178.822799}{178.821116}{-61.337094}{0.217149}%
\vSv{178.927389}{178.630577}{-61.279548}{0.537594}%
}}%
{\color{vltBlue}\vlB{%
\vSv{179.186251}{178.159121}{-61.209657}{0.536400}%
\vSv{179.445208}{177.689027}{-61.127379}{0.535002}%
\vSv{179.704260}{177.220528}{-61.032654}{0.533404}%
\vSv{179.963411}{176.753855}{-60.925406}{0.531607}%
\vSv{180.222661}{176.289237}{-60.805540}{0.529616}%
\vSv{180.482012}{175.826899}{-60.672945}{0.527432}%
\vSv{180.741467}{175.367063}{-60.527489}{0.525061}%
\vSv{181.001028}{174.909949}{-60.369028}{0.026735}%
\vSv{182.270029}{172.721534}{-59.601574}{0.056712}%
\vSv{182.300530}{172.672619}{-59.375275}{0.507120}%
\vSv{182.560795}{172.236231}{-59.134727}{0.503553}%
\vSv{182.821191}{171.803993}{-58.879666}{0.499835}%
\vSv{183.081724}{171.376092}{-58.609807}{0.495971}%
\vSv{183.342398}{170.952712}{-58.324853}{0.491967}%
\vSv{183.603220}{170.534028}{-58.024488}{0.487829}%
\vSv{183.864194}{170.120215}{-57.708381}{0.483563}%
\vSv{184.125328}{169.711440}{-57.376186}{0.479175}%
\vSv{184.386628}{169.307865}{-57.027540}{0.474672}%
\vSv{184.648101}{168.909647}{-56.662069}{0.019602}%
\vSv{186.084354}{166.826926}{-54.568281}{0.228243}%
\vSv{186.221024}{166.640952}{-54.093275}{0.440491}%
\vSv{186.483943}{166.284167}{-53.598495}{0.435315}%
\vSv{186.747106}{165.933791}{-53.083491}{0.430089}%
\vSv{187.010525}{165.589930}{-52.547813}{0.424821}%
\vSv{187.274211}{165.252681}{-51.991015}{0.419519}%
\vSv{187.538174}{164.922136}{-51.412655}{0.414190}%
\vSv{187.802428}{164.598381}{-50.812300}{0.408844}%
\vSv{188.066983}{164.281494}{-50.189532}{0.403488}%
\vSv{188.331853}{163.971548}{-49.543950}{0.398131}%
\vSv{188.597049}{163.668609}{-48.875177}{0.392782}%
\vSv{188.862584}{163.372734}{-48.182865}{0.104087}%
\vSv{190.733274}{161.501659}{-42.657526}{0.349289}%
}}%
{\color{vltBlue}\vlB{%
\vSv{191.000471}{161.264976}{-41.770124}{0.346373}%
\vSv{191.269559}{161.034242}{-40.858539}{0.341563}%
\vSv{191.539083}{160.810793}{-39.923130}{0.336851}%
\vSv{191.809047}{160.594616}{-38.964376}{0.332246}%
\vSv{192.079450}{160.385687}{-37.982884}{0.327753}%
\vSv{192.350292}{160.183980}{-36.979398}{0.323381}%
\vSv{192.621568}{159.989457}{-35.954804}{0.319135}%
\vSv{192.893271}{159.802078}{-34.910139}{0.315021}%
\vSv{193.165393}{159.621794}{-33.846592}{0.311046}%
\vSv{193.437918}{159.448551}{-32.765512}{0.307213}%
\vSv{193.710831}{159.282286}{-31.668406}{0.303529}%
\vSv{193.984112}{159.122933}{-30.556937}{0.299995}%
\vSv{194.257736}{158.970417}{-29.432927}{0.286605}%
\vSv{196.937599}{157.818320}{-19.118464}{0.053940}%
\vSv{197.005272}{157.800654}{-17.996382}{0.271622}%
\vSv{197.280202}{157.716734}{-16.888858}{0.269977}%
\vSv{197.554970}{157.638302}{-15.798550}{0.268475}%
\vSv{197.829525}{157.565208}{-14.728065}{0.267110}%
\vSv{198.103819}{157.497300}{-13.679937}{0.265876}%
\vSv{198.377803}{157.434421}{-12.656613}{0.264767}%
\vSv{198.651433}{157.376408}{-11.660438}{0.263777}%
\vSv{198.924665}{157.323096}{-10.693644}{0.262899}%
\vSv{199.197456}{157.274313}{-9.758337}{0.262126}%
\vSv{199.469769}{157.229885}{-8.856496}{0.261451}%
\vSv{199.741567}{157.189632}{-7.989961}{0.260866}%
\vSv{200.012817}{157.153372}{-7.160437}{0.260364}%
\vSv{200.283488}{157.120918}{-6.369491}{0.259938}%
\vSv{200.553552}{157.092080}{-5.618551}{0.259580}%
\vSv{200.822985}{157.066666}{-4.908913}{0.259284}%
\vSv{201.091765}{157.044479}{-4.241746}{0.259043}%
\vSv{201.359872}{157.025318}{-3.618095}{0.228906}%
}}%
{\color{black}\vlB{%
\vSc{49.000000}{209.627907}{0.000000}{1.100000}%
\vSc{52.500000}{209.627907}{0.000000}{1.100000}%
\vSc{56.000000}{209.627907}{0.000000}{1.100000}%
\vSc{59.500000}{209.627907}{0.000000}{1.100000}%
\vSc{63.000000}{209.627907}{0.000000}{1.100000}%
\vSc{66.500000}{209.627907}{0.000000}{1.100000}%
\vSc{70.000000}{209.627907}{0.000000}{1.100000}%
\vSc{73.500000}{209.627907}{0.000000}{1.100000}%
\vSc{77.000000}{209.627907}{0.000000}{1.100000}%
\vSc{80.500000}{209.627907}{0.000000}{1.100000}%
\vSc{84.000000}{209.627907}{0.000000}{1.100000}%
\vSc{87.500000}{209.627907}{0.000000}{1.100000}%
\vSc{91.000000}{209.627907}{0.000000}{1.100000}%
\vSc{94.500000}{209.627907}{0.000000}{1.100000}%
\vSc{98.000000}{209.627907}{0.000000}{1.100000}%
\vSc{101.500000}{209.627907}{0.000000}{1.100000}%
\vSc{105.000000}{209.627907}{0.000000}{1.100000}%
\vSc{108.500000}{209.627907}{0.000000}{1.100000}%
\vSc{112.000000}{209.627907}{0.000000}{1.100000}%
\vSc{115.500000}{209.627907}{0.000000}{1.100000}%
\vSc{119.000000}{209.627907}{0.000000}{1.100000}%
\vSc{122.500000}{209.627907}{0.000000}{1.100000}%
\vSc{126.000000}{209.627907}{0.000000}{1.100000}%
\vSc{129.500000}{209.627907}{0.000000}{1.100000}%
\vSc{133.000000}{209.627907}{0.000000}{1.100000}%
\vSc{136.500000}{209.627907}{0.000000}{1.100000}%
\vSc{140.000000}{209.627907}{0.000000}{1.100000}%
\vSc{143.500000}{209.627907}{0.000000}{1.100000}%
\vSc{147.000000}{209.627907}{0.000000}{1.100000}%
\vSc{150.500000}{209.627907}{0.000000}{1.100000}%
\vSc{154.000000}{209.627907}{0.000000}{1.100000}%
\vSc{157.500000}{209.627907}{0.000000}{1.100000}%
}}%
{\color{black}\vlB{%
\vSc{161.000000}{209.627907}{0.000000}{1.100000}%
\vSc{164.500000}{209.627907}{0.000000}{1.100000}%
\vSc{168.000000}{209.627907}{0.000000}{1.100000}%
\vSc{171.500000}{209.627907}{0.000000}{1.100000}%
\vSc{175.000000}{209.627907}{0.000000}{1.100000}%
\vSc{178.500000}{209.627907}{0.000000}{1.100000}%
\vSc{182.000000}{209.627907}{0.000000}{1.100000}%
\vSc{185.500000}{209.627907}{0.000000}{1.100000}%
\vSc{189.000000}{209.627907}{0.000000}{1.100000}%
\vSc{192.500000}{209.627907}{0.000000}{1.100000}%
\vSc{196.000000}{209.627907}{0.000000}{1.100000}%
\vSc{199.500000}{209.627907}{0.000000}{1.100000}%
\vSc{203.000000}{209.627907}{0.000000}{1.000000}%
\vSc{285.500000}{98.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,84.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{363.000000}{98.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(363.50000,84.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\pi$}}}%
{\color{black}\vlB{%
\vSc{440.500000}{98.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(441.00000,84.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2\pi$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{103.454545}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,103.45455){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-2$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{158.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,158.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{212.545455}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,212.54545){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{98.000000}{0.000000}{155.000000}%
\vSe{285.450000}{98.000000}{90.000000}{120.000000}%
}}%
{\color{black}\put(363.50000,64.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\tau=\omega_0t$}}}%
{\color{black}\put(286.00000,235.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $J/J_\star$}}}%
{\color{vltRed}\vlB{%
\vSv{285.179993}{158.000000}{-65.660479}{0.626805}%
\vSv{285.438479}{157.428906}{-65.636864}{0.626235}%
\vSv{285.697119}{156.858438}{-65.589524}{0.625094}%
\vSv{285.955916}{156.289222}{-65.518240}{0.623386}%
\vSv{286.214873}{155.721882}{-65.422678}{0.621112}%
\vSv{286.473994}{155.157043}{-65.302389}{0.618275}%
\vSv{286.733285}{154.595324}{-65.156802}{0.614880}%
\vSv{286.992754}{154.037345}{-64.985219}{0.610931}%
\vSv{287.252411}{153.483720}{-64.786808}{0.606434}%
\vSv{287.512264}{152.935062}{-64.560594}{0.601396}%
\vSv{287.772327}{152.391977}{-64.305447}{0.595824}%
\vSv{288.032614}{151.855070}{-64.020070}{0.589726}%
\vSv{288.293141}{151.324937}{-63.702986}{0.583113}%
\vSv{288.553929}{150.802170}{-63.352518}{0.575994}%
\vSv{288.814998}{150.287357}{-62.966774}{0.568381}%
\vSv{289.076374}{149.781075}{-62.543617}{0.560287}%
\vSv{289.338087}{149.283898}{-62.080649}{0.551725}%
\vSv{289.600169}{148.796389}{-61.575173}{0.542711}%
\vSv{289.862658}{148.319106}{-61.024164}{0.533261}%
\vSv{290.125600}{147.852596}{-60.424228}{0.523393}%
\vSv{290.389044}{147.397399}{-59.771560}{0.513127}%
\vSv{290.653049}{146.954045}{-59.061894}{0.502485}%
\vSv{290.917682}{146.523052}{-58.290448}{0.491489}%
\vSv{291.183021}{146.104930}{-57.451862}{0.480166}%
\vSv{291.449155}{145.700179}{-56.540128}{0.468544}%
\vSv{291.716188}{145.309286}{-55.548516}{0.456655}%
\vSv{291.984241}{144.932725}{-54.469493}{0.444531}%
\vSv{292.253452}{144.570963}{-53.294639}{0.432212}%
\vSv{292.523983}{144.224450}{-52.014561}{0.419739}%
\vSv{292.796019}{143.893625}{-50.618816}{0.407160}%
\vSv{293.069775}{143.578914}{-49.095837}{0.394525}%
\vSv{293.345496}{143.280730}{-47.432901}{0.381894}%
}}%
{\color{vltRed}\vlB{%
\vSv{293.623464}{142.999471}{-45.616133}{0.369331}%
\vSv{293.903995}{142.735521}{-43.630580}{0.356911}%
\vSv{294.187441}{142.489250}{-41.460407}{0.344714}%
\vSv{294.474190}{142.261014}{-39.089241}{0.332833}%
\vSv{294.764650}{142.051153}{-36.500746}{0.321370}%
\vSv{295.059242}{141.859991}{-33.679475}{0.310440}%
\vSv{295.358366}{141.687838}{-30.612084}{0.300166}%
\vSv{295.662370}{141.534986}{-27.288933}{0.290685}%
\vSv{295.971493}{141.401714}{-23.706069}{0.282140}%
\vSv{296.285806}{141.288281}{-19.867452}{0.274682}%
\vSv{296.605142}{141.194931}{-15.787175}{0.268460}%
\vSv{296.929037}{141.121893}{-11.491234}{0.263617}%
\vSv{297.256699}{141.069375}{-7.018305}{0.260284}%
\vSv{297.587014}{141.037572}{-2.418999}{0.258564}%
\vSv{297.848052}{141.026659}{2.246679}{0.258532}%
\vSv{298.033333}{141.036794}{6.913524}{0.260225}%
\vSv{298.220318}{141.068118}{11.516314}{0.263641}%
\vSv{298.410335}{141.120753}{15.994999}{0.268737}%
\vSv{298.604441}{141.194804}{20.298906}{0.275439}%
\vSv{298.803359}{141.290359}{24.389288}{0.283646}%
\vSv{299.007483}{141.407486}{28.240082}{0.293236}%
\vSv{299.216911}{141.546236}{31.837142}{0.304082}%
\vSv{299.431513}{141.706641}{35.176467}{0.316050}%
\vSv{299.651001}{141.888717}{38.261995}{0.329009}%
\vSv{299.874989}{142.092458}{41.103362}{0.342833}%
\vSv{300.103048}{142.317843}{43.713927}{0.357407}%
\vSv{300.334738}{142.564832}{46.109163}{0.372621}%
\vSv{300.569635}{142.833366}{48.305445}{0.388378}%
\vSv{300.807348}{143.123368}{50.319192}{0.404588}%
\vSv{301.047518}{143.434745}{52.166294}{0.421169}%
\vSv{301.289830}{143.767382}{53.861761}{0.438050}%
\vSv{301.534003}{144.121149}{55.419536}{0.455162}%
}}%
{\color{vltRed}\vlB{%
\vSv{301.779795}{144.495898}{56.852414}{0.472448}%
\vSv{302.026995}{144.891462}{58.172034}{0.489852}%
\vSv{302.275421}{145.307657}{59.388923}{0.507324}%
\vSv{302.524916}{145.744282}{60.512560}{0.524819}%
\vSv{302.775346}{146.201118}{61.551458}{0.542296}%
\vSv{303.026594}{146.677930}{62.513246}{0.559716}%
\vSv{303.278561}{147.174464}{63.404759}{0.577043}%
\vSv{303.531160}{147.690451}{64.232117}{0.594244}%
\vSv{303.784318}{148.225604}{65.000799}{0.611287}%
\vSv{304.037969}{148.779622}{65.715714}{0.628144}%
\vSv{304.292058}{149.352186}{66.381264}{0.644788}%
\vSv{304.546537}{149.942960}{67.001397}{0.661192}%
\vSv{304.801364}{150.551597}{67.579664}{0.677332}%
\vSv{305.056501}{151.177730}{68.119255}{0.693185}%
\vSv{305.311918}{151.820979}{68.623044}{0.708729}%
\vSv{305.567585}{152.480949}{69.093621}{0.723943}%
\vSv{305.823479}{153.157231}{69.533326}{0.738808}%
\vSv{306.079576}{153.849402}{69.944271}{0.753303}%
\vSv{306.335860}{154.557025}{70.328367}{0.767412}%
\vSv{306.592312}{155.279649}{70.687345}{0.781117}%
\vSv{306.848917}{156.016811}{71.022774}{0.794402}%
\vSv{307.105663}{156.768035}{71.336075}{0.807250}%
\vSv{307.362537}{157.532834}{71.628541}{0.819647}%
\vSv{307.619529}{158.310706}{71.901342}{0.831579}%
\vSv{307.876631}{159.101140}{72.155544}{0.843031}%
\vSv{308.133833}{159.903615}{72.392113}{0.853991}%
\vSv{308.391128}{160.717596}{72.611928}{0.864447}%
\vSv{308.648510}{161.542540}{72.815784}{0.874388}%
\vSv{308.905972}{162.377895}{73.004405}{0.883801}%
\vSv{309.163510}{163.223098}{73.178445}{0.892676}%
\vSv{309.421120}{164.077577}{73.338495}{0.901005}%
\vSv{309.678795}{164.940753}{73.485088}{0.908777}%
}}%
{\color{vltRed}\vlB{%
\vSv{309.936535}{165.812039}{73.618705}{0.915984}%
\vSv{310.194333}{166.690840}{73.739774}{0.922618}%
\vSv{310.452189}{167.576553}{73.848678}{0.928672}%
\vSv{310.710100}{168.468570}{73.945756}{0.934138}%
\vSv{310.968062}{169.366277}{74.031304}{0.939011}%
\vSv{311.226075}{170.269054}{74.105580}{0.943285}%
\vSv{311.484137}{171.176275}{74.168804}{0.946955}%
\vSv{311.742247}{172.087312}{74.221158}{0.950017}%
\vSv{312.000402}{173.001531}{74.262792}{0.952467}%
\vSv{312.258604}{173.918296}{74.293819}{0.954301}%
\vSv{312.516850}{174.836965}{74.314323}{0.955517}%
\vSv{312.775141}{175.756898}{74.324352}{0.956113}%
\vSv{313.033476}{176.677450}{74.323921}{0.956087}%
\vSv{313.291855}{177.597975}{74.313016}{0.955439}%
\vSv{313.550280}{178.517827}{74.291587}{0.954169}%
\vSv{313.808750}{179.436360}{74.259555}{0.952276}%
\vSv{314.067265}{180.352926}{74.216802}{0.949762}%
\vSv{314.325828}{181.266879}{74.163181}{0.946628}%
\vSv{314.584439}{182.177576}{74.098505}{0.942876}%
\vSv{314.843100}{183.084372}{74.022553}{0.938510}%
\vSv{315.101813}{183.986628}{73.935064}{0.933533}%
\vSv{315.360579}{184.883705}{73.835735}{0.927948}%
\vSv{315.619402}{185.774968}{73.724221}{0.921760}%
\vSv{315.878284}{186.659788}{73.600130}{0.914975}%
\vSv{316.137227}{187.537537}{73.463022}{0.907598}%
\vSv{316.396237}{188.407593}{73.312403}{0.899636}%
\vSv{316.655317}{189.269340}{73.147722}{0.891096}%
\vSv{316.914471}{190.122169}{72.968366}{0.881986}%
\vSv{317.173705}{190.965473}{72.773654}{0.872314}%
\vSv{317.433025}{191.798657}{72.562834}{0.862089}%
\vSv{317.692437}{192.621130}{72.335070}{0.851321}%
\vSv{317.951949}{193.432309}{72.089441}{0.840021}%
}}%
{\color{vltRed}\vlB{%
\vSv{318.211570}{194.231621}{71.824924}{0.828199}%
\vSv{318.471308}{195.018499}{71.540392}{0.815868}%
\vSv{318.731174}{195.792389}{71.234596}{0.803040}%
\vSv{318.991181}{196.552743}{70.906156}{0.789729}%
\vSv{319.251342}{197.299024}{70.553540}{0.775949}%
\vSv{319.511673}{198.030707}{70.175055}{0.761714}%
\vSv{319.772192}{198.747277}{69.768817}{0.747041}%
\vSv{320.032919}{199.448229}{69.332737}{0.731946}%
\vSv{320.293876}{200.133071}{68.864488}{0.716448}%
\vSv{320.555091}{200.801324}{68.361481}{0.700566}%
\vSv{320.816593}{201.452520}{67.820822}{0.684319}%
\vSv{321.078418}{202.086205}{67.239281}{0.667729}%
\vSv{321.340605}{202.701937}{66.613240}{0.650819}%
\vSv{321.603202}{203.299289}{65.938640}{0.633613}%
\vSv{321.866262}{203.877847}{65.210924}{0.616137}%
\vSv{322.129848}{204.437211}{64.424962}{0.598419}%
\vSv{322.394034}{204.976998}{63.574976}{0.580490}%
\vSv{322.658906}{205.496837}{62.654441}{0.562382}%
\vSv{322.924565}{205.996374}{61.655988}{0.544130}%
\vSv{323.191129}{206.475269}{60.571281}{0.525773}%
\vSv{323.458738}{206.933200}{59.390892}{0.507353}%
\vSv{323.727558}{207.369859}{58.104154}{0.488919}%
\vSv{323.997782}{207.784956}{56.699017}{0.470521}%
\vSv{324.269641}{208.178216}{55.161892}{0.452217}%
\vSv{324.543406}{208.549382}{53.477518}{0.434073}%
\vSv{324.819395}{208.898214}{51.628848}{0.416161}%
\vSv{325.097979}{209.224486}{49.597014}{0.398564}%
\vSv{325.379590}{209.527995}{47.361393}{0.381376}%
\vSv{325.664717}{209.808551}{44.899871}{0.364702}%
\vSv{325.953908}{210.065983}{42.189381}{0.348661}%
\vSv{326.247757}{210.300138}{39.206866}{0.333390}%
\vSv{326.546873}{210.510881}{35.930799}{0.319038}%
}}%
{\color{vltRed}\vlB{%
\vSv{326.851840}{210.698095}{32.343402}{0.305772}%
\vSv{327.163140}{210.861680}{28.433649}{0.293771}%
\vSv{327.481056}{211.001557}{24.200941}{0.283225}%
\vSv{327.805553}{211.117662}{19.659087}{0.274323}%
\vSv{328.136161}{211.209950}{14.839807}{0.267247}%
\vSv{328.471894}{211.278397}{9.794643}{0.262155}%
\vSv{328.811247}{211.322994}{4.594088}{0.259166}%
\vSv{329.131036}{211.343752}{-0.676781}{0.258351}%
\vSv{329.307083}{211.340700}{-5.925846}{0.259721}%
\vSv{329.485631}{211.313887}{-11.063175}{0.263225}%
\vSv{329.668446}{211.263376}{-16.009716}{0.268757}%
\vSv{329.856822}{211.189253}{-20.703478}{0.276168}%
\vSv{330.051522}{211.091619}{-25.102234}{0.285277}%
\vSv{330.252827}{210.970594}{-29.182968}{0.295892}%
\vSv{330.460628}{210.826317}{-32.939067}{0.307815}%
\vSv{330.674554}{210.658944}{-36.376472}{0.320856}%
\vSv{330.894078}{210.468648}{-39.509773}{0.334839}%
\vSv{331.118606}{210.255620}{-42.358812}{0.349600}%
\vSv{331.347537}{210.020070}{-44.946057}{0.364995}%
\vSv{331.580300}{209.762223}{-47.294712}{0.380895}%
\vSv{331.816375}{209.482321}{-49.427484}{0.397185}%
\vSv{332.055300}{209.180626}{-51.365834}{0.413767}%
\vSv{332.296672}{208.857413}{-53.129577}{0.430550}%
\vSv{332.540143}{208.512975}{-54.736724}{0.447459}%
\vSv{332.785417}{208.147621}{-56.203471}{0.464423}%
\vSv{333.032241}{207.761677}{-57.544274}{0.481383}%
\vSv{333.280400}{207.355483}{-58.771973}{0.498285}%
\vSv{333.529713}{206.929394}{-59.897945}{0.515078}%
\vSv{333.780025}{206.483783}{-60.932246}{0.531721}%
\vSv{334.031206}{206.019034}{-61.883766}{0.548174}%
\vSv{334.283143}{205.535548}{-62.760359}{0.564400}%
\vSv{334.535743}{205.033740}{-63.568971}{0.580368}%
}}%
{\color{vltRed}\vlB{%
\vSv{334.788923}{204.514038}{-64.315749}{0.596046}%
\vSv{335.042616}{203.976883}{-65.006140}{0.611409}%
\vSv{335.296760}{203.422731}{-65.644978}{0.626431}%
\vSv{335.551305}{202.852047}{-66.236558}{0.641087}%
\vSv{335.806206}{202.265314}{-66.784704}{0.655357}%
\vSv{336.061426}{201.663021}{-67.292824}{0.669220}%
\vSv{336.316931}{201.045673}{-67.763960}{0.682657}%
\vSv{336.572691}{200.413782}{-68.200831}{0.695652}%
\vSv{336.828683}{199.767876}{-68.605872}{0.708187}%
\vSv{337.084883}{199.108488}{-68.981264}{0.720247}%
\vSv{337.341273}{198.436164}{-69.328964}{0.731819}%
\vSv{337.597835}{197.751458}{-69.650731}{0.742888}%
\vSv{337.854556}{197.054934}{-69.948141}{0.753443}%
\vSv{338.111420}{196.347162}{-70.222614}{0.763472}%
\vSv{338.368418}{195.628724}{-70.475425}{0.772964}%
\vSv{338.625539}{194.900207}{-70.707718}{0.781911}%
\vSv{338.882774}{194.162204}{-70.920523}{0.790302}%
\vSv{339.140115}{193.415317}{-71.114762}{0.798129}%
\vSv{339.397555}{192.660152}{-71.291259}{0.805385}%
\vSv{339.655088}{191.897322}{-71.450752}{0.812063}%
\vSv{339.912709}{191.127445}{-71.593896}{0.818157}%
\vSv{340.170412}{190.351142}{-71.721271}{0.823662}%
\vSv{340.428195}{189.569041}{-71.833389}{0.828572}%
\vSv{340.686053}{188.781770}{-71.930695}{0.832884}%
\vSv{340.943983}{187.989961}{-72.013576}{0.836594}%
\vSv{341.201984}{187.194252}{-72.082359}{0.839700}%
\vSv{341.460052}{186.395278}{-72.137317}{0.842199}%
\vSv{341.718186}{185.593677}{-72.178674}{0.844090}%
\vSv{341.976385}{184.790091}{-72.206600}{0.845371}%
\vSv{342.234648}{183.985158}{-72.221220}{0.846044}%
\vSv{342.492975}{183.179519}{-72.222609}{0.846108}%
\vSv{342.751365}{182.373813}{-72.210799}{0.845564}%
}}%
{\color{vltRed}\vlB{%
\vSv{343.009819}{181.568678}{-72.185771}{0.844415}%
\vSv{343.268336}{180.764749}{-72.147465}{0.842662}%
\vSv{343.526919}{179.962663}{-72.095771}{0.840308}%
\vSv{343.785568}{179.163049}{-72.030532}{0.837358}%
\vSv{344.044285}{178.366537}{-71.951546}{0.833814}%
\vSv{344.303072}{177.573751}{-71.858558}{0.829683}%
\vSv{344.561931}{176.785310}{-71.751261}{0.824969}%
\vSv{344.820866}{176.001832}{-71.629297}{0.819680}%
\vSv{345.079881}{175.223925}{-71.492248}{0.813820}%
\vSv{345.338978}{174.452195}{-71.339636}{0.807399}%
\vSv{345.598163}{173.687240}{-71.170922}{0.800423}%
\vSv{345.857441}{172.929652}{-70.985496}{0.792902}%
\vSv{346.116817}{172.180014}{-70.782673}{0.784845}%
\vSv{346.376300}{171.438903}{-70.561691}{0.776261}%
\vSv{346.635895}{170.706888}{-70.321701}{0.767163}%
\vSv{346.895612}{169.984529}{-70.061759}{0.757560}%
\vSv{347.155460}{169.272377}{-69.780819}{0.747466}%
\vSv{347.415451}{168.570972}{-69.477722}{0.736892}%
\vSv{347.675596}{167.880846}{-69.151186}{0.725853}%
\vSv{347.935910}{167.202521}{-68.799792}{0.714362}%
\vSv{348.196408}{166.536505}{-68.421970}{0.702436}%
\vSv{348.457107}{165.883297}{-68.015983}{0.690089}%
\vSv{348.718029}{165.243386}{-67.579907}{0.677339}%
\vSv{348.979196}{164.617246}{-67.111613}{0.664203}%
\vSv{349.240633}{164.005339}{-66.608740}{0.650701}%
\vSv{349.502371}{163.408116}{-66.068670}{0.636851}%
\vSv{349.764443}{162.826013}{-65.488496}{0.622676}%
\vSv{350.026888}{162.259454}{-64.864988}{0.608197}%
\vSv{350.289750}{161.708848}{-64.194555}{0.593438}%
\vSv{350.553080}{161.174589}{-63.473197}{0.578423}%
\vSv{350.816937}{160.657059}{-62.696460}{0.563180}%
\vSv{351.081387}{160.156623}{-61.859378}{0.547737}%
}}%
{\color{vltRed}\vlB{%
\vSv{351.346508}{159.673632}{-60.956413}{0.532125}%
\vSv{351.612390}{159.208422}{-59.981387}{0.516376}%
\vSv{351.879137}{158.761311}{-58.927408}{0.500526}%
\vSv{352.146870}{158.332603}{-57.786796}{0.484613}%
\vSv{352.415728}{157.922586}{-56.551000}{0.468679}%
\vSv{352.685871}{157.531531}{-55.210525}{0.452769}%
\vSv{352.957488}{157.159693}{-53.754859}{0.436934}%
\vSv{353.230793}{156.807308}{-52.172420}{0.421227}%
\vSv{353.506032}{156.474597}{-50.450541}{0.405710}%
\vSv{353.783488}{156.161765}{-48.575494}{0.390448}%
\vSv{354.063477}{155.868995}{-46.532605}{0.375516}%
\vSv{354.346353}{155.596458}{-44.306482}{0.360996}%
\vSv{354.632501}{155.344304}{-41.881409}{0.346976}%
\vSv{354.922330}{155.112666}{-39.241964}{0.333557}%
\vSv{355.216253}{154.901660}{-36.373924}{0.320846}%
\vSv{355.514666}{154.711381}{-33.265503}{0.308960}%
\vSv{355.817906}{154.541911}{-29.908957}{0.298025}%
\vSv{356.126201}{154.393309}{-26.302503}{0.288168}%
\vSv{356.439609}{154.265618}{-22.452410}{0.279522}%
\vSv{356.757955}{154.158864}{-18.374986}{0.272212}%
\vSv{357.080777}{154.073054}{-14.098019}{0.266356}%
\vSv{357.407294}{154.008174}{-9.661191}{0.262050}%
\vSv{357.736427}{153.964197}{-5.115012}{0.259366}%
\vSv{358.066862}{153.941073}{-0.518105}{0.258344}%
\vSv{358.269504}{153.938737}{4.066921}{0.258985}%
\vSv{358.457421}{153.957104}{8.578345}{0.261256}%
\vSv{358.648156}{153.996074}{12.960040}{0.265086}%
\vSv{358.842719}{154.055525}{17.165150}{0.270376}%
\vSv{359.041817}{154.135320}{21.158213}{0.277007}%
\vSv{359.245845}{154.235304}{24.915663}{0.284844}%
\vSv{359.454926}{154.355305}{28.424988}{0.293747}%
\vSv{359.668969}{154.495131}{31.683034}{0.303576}%
}}%
{\color{vltRed}\vlB{%
\vSv{359.887727}{154.654575}{34.693945}{0.314196}%
\vSv{360.110858}{154.833413}{37.467103}{0.325479}%
\vSv{360.337974}{155.031404}{40.015314}{0.337306}%
\vSv{360.568669}{155.248289}{42.353332}{0.349569}%
\vSv{360.802551}{155.483794}{44.496749}{0.362171}%
\vSv{361.039249}{155.737628}{46.461194}{0.375024}%
\vSv{361.278425}{156.009486}{48.261807}{0.388046}%
\vSv{361.519773}{156.299044}{49.912910}{0.401169}%
\vSv{361.763026}{156.605965}{51.427822}{0.414328}%
\vSv{362.007945}{156.929896}{52.818783}{0.427465}%
\vSv{362.254324}{157.270470}{54.096943}{0.440529}%
\vSv{362.501984}{157.627303}{55.272399}{0.453475}%
\vSv{362.750769}{158.000000}{56.354248}{0.466258}%
\vSv{363.000544}{158.388150}{57.350668}{0.478842}%
\vSv{363.251193}{158.791329}{58.268991}{0.491191}%
\vSv{363.502614}{159.209101}{59.115782}{0.503275}%
\vSv{363.754721}{159.641014}{59.896915}{0.515062}%
\vSv{364.007438}{160.086607}{60.617648}{0.526528}%
\vSv{364.260699}{160.545406}{61.282680}{0.537647}%
\vSv{364.514447}{161.016923}{61.896214}{0.548397}%
\vSv{364.768633}{161.500661}{62.462012}{0.558756}%
\vSv{365.023212}{161.996113}{62.983438}{0.568705}%
\vSv{365.278148}{162.502758}{63.463501}{0.578227}%
\vSv{365.533408}{163.020069}{63.904894}{0.587305}%
\vSv{365.788962}{163.547507}{64.310024}{0.595923}%
\vSv{366.044786}{164.084524}{64.681042}{0.604067}%
\vSv{366.300858}{164.630565}{65.019869}{0.611724}%
\vSv{366.557158}{165.185065}{65.328216}{0.618882}%
\vSv{366.813669}{165.747451}{65.607605}{0.625529}%
\vSv{367.070377}{166.317145}{65.859384}{0.631657}%
\vSv{367.327269}{166.893560}{66.084745}{0.637254}%
\vSv{367.584333}{167.476103}{66.284731}{0.642314}%
}}%
{\color{vltRed}\vlB{%
\vSv{367.841562}{168.064177}{66.460254}{0.646828}%
\vSv{368.098945}{168.657178}{66.612098}{0.650789}%
\vSv{368.356477}{169.254497}{66.740932}{0.654192}%
\vSv{368.614152}{169.855522}{66.847312}{0.657031}%
\vSv{368.871965}{170.459636}{66.931691}{0.659302}%
\vSv{369.129913}{171.066219}{66.994419}{0.661002}%
\vSv{369.387993}{171.674650}{67.035750}{0.662127}%
\vSv{369.646203}{172.284302}{67.055842}{0.662676}%
\vSv{369.904543}{172.894550}{67.054760}{0.662646}%
\vSv{370.163013}{173.504766}{67.032475}{0.662038}%
\vSv{370.421614}{174.114322}{66.988863}{0.660851}%
\vSv{370.680348}{174.722588}{66.923707}{0.659087}%
\vSv{370.939218}{175.328937}{66.836692}{0.656746}%
\vSv{371.198228}{175.932742}{66.727402}{0.653833}%
\vSv{371.457383}{176.533376}{66.595315}{0.650348}%
\vSv{371.716690}{177.130215}{66.439798}{0.646298}%
\vSv{371.976156}{177.722638}{66.260103}{0.641686}%
\vSv{372.235789}{178.310026}{66.055354}{0.636518}%
\vSv{372.495601}{178.891764}{65.824541}{0.630801}%
\vSv{372.755602}{179.467241}{65.566508}{0.624542}%
\vSv{373.015808}{180.035850}{65.279937}{0.617749}%
\vSv{373.276233}{180.596989}{64.963341}{0.610431}%
\vSv{373.536897}{181.150063}{64.615035}{0.602600}%
\vSv{373.797820}{181.694480}{64.233125}{0.594265}%
\vSv{374.059027}{182.229658}{63.815482}{0.585440}%
\vSv{374.320545}{182.755018}{63.359714}{0.576138}%
\vSv{374.582406}{183.269994}{62.863136}{0.566374}%
\vSv{374.844646}{183.774021}{62.322737}{0.556165}%
\vSv{375.107309}{184.266548}{61.735137}{0.545527}%
\vSv{375.370442}{184.747031}{61.096543}{0.534481}%
\vSv{375.634100}{185.214935}{60.402697}{0.523047}%
\vSv{375.898350}{185.669733}{59.648814}{0.511249}%
}}%
{\color{vltRed}\vlB{%
\vSv{376.163265}{186.110913}{58.829519}{0.499112}%
\vSv{376.428933}{186.537968}{57.938770}{0.486664}%
\vSv{376.695455}{186.950406}{56.969774}{0.473935}%
\vSv{376.962948}{187.347746}{55.914893}{0.460961}%
\vSv{377.231548}{187.729516}{54.765552}{0.447777}%
\vSv{377.501416}{188.095260}{53.512126}{0.434427}%
\vSv{377.772735}{188.444532}{52.143844}{0.420957}%
\vSv{378.045721}{188.776900}{50.648685}{0.407418}%
\vSv{378.320624}{189.091946}{49.013305}{0.393871}%
\vSv{378.597731}{189.389264}{47.222996}{0.380379}%
\vSv{378.877370}{189.668463}{45.261707}{0.367019}%
\vSv{379.159914}{189.929167}{43.112177}{0.353873}%
\vSv{379.445776}{190.171014}{40.756220}{0.341037}%
\vSv{379.735405}{190.393657}{38.175241}{0.328616}%
\vSv{380.029274}{190.596765}{35.351063}{0.316732}%
\vSv{380.327852}{190.780021}{32.267161}{0.305515}%
\vSv{380.631570}{190.943125}{28.910370}{0.295111}%
\vSv{380.940760}{191.085794}{25.273098}{0.285677}%
\vSv{381.255589}{191.207759}{21.355949}{0.277379}%
\vSv{381.575972}{191.308770}{17.170493}{0.270384}%
\vSv{381.901500}{191.388592}{12.741689}{0.264856}%
\vSv{382.231378}{191.447007}{8.109286}{0.260943}%
\vSv{382.564428}{191.483816}{3.327468}{0.258770}%
\vSv{382.850848}{191.498836}{-1.537745}{0.258426}%
\vSv{383.032804}{191.491901}{-6.413282}{0.259960}%
\vSv{383.216467}{191.462863}{-11.225241}{0.263372}%
\vSv{383.403357}{191.411594}{-15.905288}{0.268617}%
\vSv{383.594679}{191.337980}{-20.395907}{0.275612}%
\vSv{383.791249}{191.241927}{-24.653582}{0.284243}%
\vSv{383.993492}{191.123361}{-28.649689}{0.294374}%
\vSv{384.201494}{190.982222}{-32.369480}{0.305860}%
\vSv{384.415079}{190.818472}{-35.809847}{0.318551}%
}}%
{\color{vltRed}\vlB{%
\vSv{384.633898}{190.632088}{-38.976584}{0.332303}%
\vSv{384.857498}{190.423069}{-41.881696}{0.346977}%
\vSv{385.085388}{190.191429}{-44.541065}{0.362447}%
\vSv{385.317075}{189.937201}{-46.972615}{0.378595}%
\vSv{385.552090}{189.660438}{-49.194960}{0.395315}%
\vSv{385.790002}{189.361209}{-51.226487}{0.412513}%
\vSv{386.030427}{189.039603}{-53.084769}{0.430102}%
\vSv{386.273028}{188.695725}{-54.786225}{0.448006}%
\vSv{386.517508}{188.329701}{-56.345957}{0.466157}%
\vSv{386.763613}{187.941673}{-57.777708}{0.484491}%
\vSv{387.011124}{187.531800}{-59.093884}{0.502953}%
\vSv{387.259855}{187.100261}{-60.305627}{0.521492}%
\vSv{387.509643}{186.647251}{-61.422908}{0.540061}%
\vSv{387.760353}{186.172984}{-62.454632}{0.558618}%
\vSv{388.011866}{185.677688}{-63.408740}{0.577123}%
\vSv{388.264083}{185.161611}{-64.292314}{0.595540}%
\vSv{388.516917}{184.625019}{-65.111666}{0.613835}%
\vSv{388.770293}{184.068190}{-65.872429}{0.631978}%
\vSv{389.024148}{183.491424}{-66.579631}{0.649937}%
\vSv{389.278427}{182.895032}{-67.237768}{0.667687}%
\vSv{389.533082}{182.279346}{-67.850863}{0.685200}%
\vSv{389.788071}{181.644709}{-68.422520}{0.702453}%
\vSv{390.043359}{180.991484}{-68.955973}{0.719421}%
\vSv{390.298914}{180.320045}{-69.454131}{0.736082}%
\vSv{390.554709}{179.630784}{-69.919611}{0.752416}%
\vSv{390.810720}{178.924106}{-70.354768}{0.768403}%
\vSv{391.066926}{178.200430}{-70.761733}{0.784023}%
\vSv{391.323308}{177.460190}{-71.142428}{0.799257}%
\vSv{391.579849}{176.703832}{-71.498592}{0.814089}%
\vSv{391.836536}{175.931819}{-71.831803}{0.828502}%
\vSv{392.093355}{175.144621}{-72.143488}{0.842480}%
\vSv{392.350296}{174.342725}{-72.434945}{0.856008}%
}}%
{\color{vltRed}\vlB{%
\vSv{392.607348}{173.526628}{-72.707352}{0.869071}%
\vSv{392.864501}{172.696841}{-72.961779}{0.881655}%
\vSv{393.121749}{171.853882}{-73.199199}{0.893747}%
\vSv{393.379084}{170.998284}{-73.420499}{0.905335}%
\vSv{393.636500}{170.130588}{-73.626482}{0.916407}%
\vSv{393.893991}{169.251347}{-73.817880}{0.926951}%
\vSv{394.151551}{168.361121}{-73.995359}{0.936957}%
\vSv{394.409177}{167.460481}{-74.159523}{0.946415}%
\vSv{394.666864}{166.550006}{-74.310918}{0.955315}%
\vSv{394.924609}{165.630283}{-74.450040}{0.963648}%
\vSv{395.182409}{164.701907}{-74.577336}{0.971406}%
\vSv{395.440260}{163.765481}{-74.693208}{0.978582}%
\vSv{395.698160}{162.821613}{-74.798018}{0.985168}%
\vSv{395.956107}{161.870918}{-74.892085}{0.991158}%
\vSv{396.214099}{160.914018}{-74.975695}{0.996546}%
\vSv{396.472134}{159.951538}{-75.049097}{1.001326}%
\vSv{396.730211}{158.984110}{-75.112509}{1.005494}%
\vSv{396.988328}{158.012368}{-75.166114}{1.009046}%
\vSv{397.246485}{157.036952}{-75.210069}{1.011977}%
\vSv{397.504681}{156.058503}{-75.244497}{1.014286}%
\vSv{397.762914}{155.077667}{-75.269497}{1.015969}%
\vSv{398.021185}{154.095090}{-75.285137}{1.017025}%
\vSv{398.279493}{153.111422}{-75.291459}{1.017452}%
\vSv{398.537838}{152.127311}{-75.288477}{1.017251}%
\vSv{398.796221}{151.143410}{-75.276180}{1.016420}%
\vSv{399.054641}{150.160367}{-75.254526}{1.014960}%
\vSv{399.313098}{149.178833}{-75.223450}{1.012873}%
\vSv{399.571594}{148.199458}{-75.182856}{1.010160}%
\vSv{399.830130}{147.222889}{-75.132620}{1.006823}%
\vSv{400.088706}{146.249771}{-75.072590}{1.002866}%
\vSv{400.347323}{145.280749}{-75.002583}{0.998291}%
\vSv{400.605983}{144.316462}{-74.922381}{0.993103}%
}}%
{\color{vltRed}\vlB{%
\vSv{400.864688}{143.357547}{-74.831738}{0.987307}%
\vSv{401.123439}{142.404636}{-74.730370}{0.980907}%
\vSv{401.382239}{141.458358}{-74.617955}{0.973909}%
\vSv{401.641091}{140.519336}{-74.494132}{0.966321}%
\vSv{401.899996}{139.588186}{-74.358500}{0.958148}%
\vSv{402.158958}{138.665521}{-74.210610}{0.949399}%
\vSv{402.417982}{137.751945}{-74.049965}{0.940081}%
\vSv{402.677070}{136.848055}{-73.876015}{0.930204}%
\vSv{402.936227}{135.954442}{-73.688152}{0.919777}%
\vSv{403.195459}{135.071689}{-73.485708}{0.908810}%
\vSv{403.454771}{134.200368}{-73.267945}{0.897314}%
\vSv{403.714170}{133.341046}{-73.034048}{0.885299}%
\vSv{403.973661}{132.494276}{-72.783125}{0.872779}%
\vSv{404.233254}{131.660605}{-72.514190}{0.859765}%
\vSv{404.492958}{130.840568}{-72.226158}{0.846271}%
\vSv{404.752782}{130.034690}{-71.917833}{0.832312}%
\vSv{405.012738}{129.243485}{-71.587898}{0.817900}%
\vSv{405.272839}{128.467453}{-71.234897}{0.803053}%
\vSv{405.533099}{127.707086}{-70.857224}{0.787786}%
\vSv{405.793536}{126.962862}{-70.453101}{0.772116}%
\vSv{406.054166}{126.235244}{-70.020561}{0.756062}%
\vSv{406.315013}{125.524686}{-69.557420}{0.739641}%
\vSv{406.576100}{124.831625}{-69.061258}{0.722874}%
\vSv{406.837455}{124.156487}{-68.529378}{0.705782}%
\vSv{407.099111}{123.499683}{-67.958781}{0.688387}%
\vSv{407.361103}{122.861607}{-67.346119}{0.670711}%
\vSv{407.623475}{122.242643}{-66.687651}{0.652780}%
\vSv{407.886275}{121.643155}{-65.979193}{0.634619}%
\vSv{408.149561}{121.063495}{-65.216052}{0.616256}%
\vSv{408.413398}{120.503999}{-64.392964}{0.597722}%
\vSv{408.677864}{119.964986}{-63.504011}{0.579047}%
\vSv{408.943049}{119.446759}{-62.542535}{0.560267}%
}}%
{\color{vltRed}\vlB{%
\vSv{409.209057}{118.949604}{-61.501039}{0.541417}%
\vSv{409.476012}{118.473793}{-60.371081}{0.522539}%
\vSv{409.744060}{118.019578}{-59.143150}{0.503677}%
\vSv{410.013371}{117.587196}{-57.806546}{0.484878}%
\vSv{410.284146}{117.176865}{-56.349254}{0.466197}%
\vSv{410.556618}{116.788788}{-54.757822}{0.447692}%
\vSv{410.831065}{116.423149}{-53.017272}{0.429429}%
\vSv{411.107806}{116.080114}{-51.111043}{0.411481}%
\vSv{411.387211}{115.759832}{-49.021034}{0.393932}%
\vSv{411.669705}{115.462433}{-46.727765}{0.376873}%
\vSv{411.955764}{115.188030}{-44.210748}{0.360408}%
\vSv{412.245907}{114.936718}{-41.449165}{0.344654}%
\vSv{412.540685}{114.708572}{-38.422941}{0.329740}%
\vSv{412.840644}{114.503651}{-35.114352}{0.315809}%
\vSv{413.146281}{114.321995}{-31.510246}{0.303014}%
\vSv{413.457966}{114.163624}{-27.604866}{0.291519}%
\vSv{413.775855}{114.028543}{-23.403112}{0.281491}%
\vSv{414.099787}{113.916735}{-18.923791}{0.273094}%
\vSv{414.429191}{113.828168}{-14.202122}{0.266478}%
\vSv{414.763036}{113.762790}{-9.290560}{0.261767}%
\vSv{415.099858}{113.720530}{-4.257084}{0.259048}%
\vSv{415.412130}{113.701300}{0.819365}{0.258360}%
\vSv{415.591511}{113.704995}{5.855754}{0.259688}%
\vSv{415.773444}{113.731489}{10.772758}{0.262968}%
\vSv{415.959460}{113.780642}{15.501714}{0.268086}%
\vSv{416.150673}{113.852292}{19.989322}{0.274894}%
\vSv{416.347743}{113.946263}{24.199494}{0.283222}%
\vSv{416.550914}{114.062360}{28.112642}{0.292887}%
\vSv{416.760098}{114.200370}{31.723235}{0.303708}%
\vSv{416.974978}{114.360065}{35.036562}{0.315508}%
\vSv{417.195095}{114.541198}{38.065463}{0.328123}%
\vSv{417.419928}{114.743506}{40.827473}{0.341403}%
}}%
{\color{vltRed}\vlB{%
\vSv{417.648944}{114.966709}{43.342573}{0.355213}%
\vSv{417.881628}{115.210513}{45.631556}{0.369433}%
\vSv{418.117508}{115.474605}{47.714917}{0.383956}%
\vSv{418.356158}{115.758658}{49.612174}{0.398688}%
\vSv{418.597205}{116.062330}{51.341474}{0.413547}%
\vSv{418.840324}{116.385261}{52.919426}{0.428458}%
\vSv{419.085232}{116.727080}{54.361053}{0.443357}%
\vSv{419.331690}{117.087398}{55.679846}{0.458187}%
\vSv{419.579491}{117.465815}{56.887849}{0.472896}%
\vSv{419.828458}{117.861914}{57.995785}{0.487438}%
\vSv{420.078443}{118.275266}{59.013175}{0.501773}%
\vSv{420.329316}{118.705429}{59.948464}{0.515863}%
\vSv{420.580967}{119.151947}{60.809143}{0.529675}%
\vSv{420.833302}{119.614353}{61.601853}{0.543178}%
\vSv{421.086242}{120.092168}{62.332487}{0.556345}%
\vSv{421.339716}{120.584899}{63.006278}{0.569150}%
\vSv{421.593665}{121.092044}{63.627877}{0.581571}%
\vSv{421.848037}{121.613090}{64.201421}{0.593585}%
\vSv{422.102787}{122.147512}{64.730594}{0.605173}%
\vSv{422.357877}{122.694776}{65.218679}{0.616318}%
\vSv{422.613273}{123.254340}{65.668606}{0.627002}%
\vSv{422.868946}{123.825650}{66.082989}{0.637210}%
\vSv{423.124871}{124.408145}{66.464163}{0.646929}%
\vSv{423.381024}{125.001256}{66.814214}{0.656145}%
\vSv{423.637386}{125.604406}{67.135006}{0.664846}%
\vSv{423.893941}{126.217011}{67.428203}{0.673022}%
\vSv{424.150673}{126.838479}{67.695289}{0.680662}%
\vSv{424.407569}{127.468213}{67.937585}{0.687758}%
\vSv{424.664618}{128.105611}{68.156266}{0.694302}%
\vSv{424.921810}{128.750063}{68.352373}{0.700285}%
\vSv{425.179137}{129.400957}{68.526823}{0.705702}%
\vSv{425.436590}{130.057676}{68.680424}{0.710547}%
}}%
{\color{vltRed}\vlB{%
\vSv{425.694163}{130.719598}{68.813874}{0.714815}%
\vSv{425.951851}{131.386100}{68.927779}{0.718502}%
\vSv{426.209650}{132.056554}{69.022653}{0.721604}%
\vSv{426.467555}{132.730332}{69.098922}{0.724119}%
\vSv{426.725564}{133.406802}{69.156934}{0.726044}%
\vSv{426.983674}{134.085332}{69.196957}{0.727379}%
\vSv{427.241883}{134.765291}{69.219184}{0.728122}%
\vSv{427.500191}{135.446045}{69.223736}{0.728275}%
\vSv{427.758597}{136.126961}{69.210661}{0.727837}%
\vSv{428.017102}{136.807410}{69.179938}{0.726810}%
\vSv{428.275706}{137.486761}{69.131471}{0.725197}%
\vSv{428.534412}{138.164385}{69.065094}{0.723001}%
\vSv{428.793220}{138.839659}{68.980570}{0.720224}%
\vSv{429.052135}{139.511959}{68.877583}{0.716872}%
\vSv{429.311160}{140.180666}{68.755741}{0.712949}%
\vSv{429.570300}{140.845166}{68.614571}{0.708461}%
\vSv{429.829559}{141.504849}{68.453513}{0.703415}%
\vSv{430.088944}{142.159109}{68.271917}{0.697817}%
\vSv{430.348462}{142.807347}{68.069036}{0.691676}%
\vSv{430.608122}{143.448969}{67.844019}{0.684999}%
\vSv{430.867933}{144.083389}{67.595904}{0.677797}%
\vSv{431.127906}{144.710025}{67.323606}{0.670080}%
\vSv{431.388053}{145.328306}{67.025909}{0.661859}%
\vSv{431.648389}{145.937667}{66.701451}{0.653145}%
\vSv{431.908930}{146.537553}{66.348712}{0.643951}%
\vSv{432.169693}{147.127414}{65.965996}{0.634291}%
\vSv{432.430700}{147.706715}{65.551413}{0.624180}%
\vSv{432.691975}{148.274926}{65.102858}{0.613632}%
\vSv{432.953544}{148.831531}{64.617989}{0.602665}%
\vSv{433.215438}{149.376020}{64.094194}{0.591297}%
\vSv{433.477692}{149.907900}{63.528568}{0.579546}%
\vSv{433.740347}{150.426684}{62.917871}{0.567432}%
}}%
{\color{vltRed}\vlB{%
\vSv{434.003449}{150.931900}{62.258492}{0.554979}%
\vSv{434.267050}{151.423088}{61.546405}{0.542208}%
\vSv{434.531212}{151.899799}{60.777114}{0.529146}%
\vSv{434.796005}{152.361599}{59.945603}{0.515819}%
\vSv{435.061509}{152.808066}{59.046273}{0.502256}%
\vSv{435.327817}{153.238792}{58.072870}{0.488490}%
\vSv{435.595039}{153.653384}{57.018415}{0.474555}%
\vSv{435.863298}{154.051463}{55.875130}{0.460489}%
\vSv{436.132739}{154.432663}{54.634354}{0.446332}%
\vSv{436.403529}{154.796635}{53.286470}{0.432130}%
\vSv{436.675860}{155.143045}{51.820840}{0.417932}%
\vSv{436.949953}{155.471574}{50.225755}{0.403795}%
\vSv{437.226060}{155.781919}{48.488426}{0.389777}%
\vSv{437.504470}{156.073793}{46.595026}{0.375949}%
\vSv{437.785503}{156.346925}{44.530816}{0.362383}%
\vSv{438.069516}{156.601062}{42.280404}{0.349165}%
\vSv{438.356895}{156.835966}{39.828169}{0.336385}%
\vSv{438.648042}{157.051416}{37.158922}{0.324147}%
\vSv{438.943361}{157.247210}{34.258861}{0.312562}%
\vSv{439.243227}{157.423161}{31.116860}{0.301751}%
\vSv{439.547946}{157.579102}{27.726126}{0.291842}%
\vSv{439.857701}{157.714880}{24.086142}{0.282971}%
\vSv{440.172495}{157.830363}{20.204747}{0.275272}%
\vSv{440.492083}{157.925436}{16.100047}{0.268879}%
}}%
{\color{vltTeal}\vlB{%
\vSg{27.000000}{48.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(56.00000,48.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $e_1$}}}%
{\color{vltBlue}\vlB{%
\vSg{132.000000}{48.000000}{0.000000}{4.500000}%
\vSg{139.000000}{48.000000}{0.000000}{4.500000}%
\vSg{146.000000}{48.000000}{0.000000}{4.500000}%
\vSg{153.000000}{48.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(161.00000,48.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $e_2$}}}%
{\color{black}\put(354.00000,48.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $J>0:\quad1\longrightarrow2$}}}%
{\color{black}\put(235.00000,17.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $e_1+e_2=4E_\star,\qquad\dot e_1=-J,\quad\dot e_2=J$}}}%
\end{picture}%


==> vlt-figures/figure-196.tex <==
\begin{picture}(470,418)%
{\color{black}\put(235.00000,401.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} A pulse crosses a registered link change}}}%
{\color{black!60}\vlB{%
\vSc{87.378943}{338.000000}{0.000000}{5.000000}%
\vSc{91.917419}{338.000000}{67.375914}{0.743307}%
\vSc{92.192635}{338.686109}{70.820269}{0.694682}%
\vSc{92.413121}{339.342231}{73.733969}{0.622373}%
\vSc{92.582011}{339.939691}{76.130026}{0.528084}%
\vSc{92.705177}{340.452378}{77.875770}{0.414757}%
\vSc{92.791353}{340.857884}{78.397625}{0.286456}%
\vSc{92.856589}{341.138487}{74.648155}{0.148743}%
\vSc{93.378127}{341.281922}{0.000000}{0.033212}%
\vSc{92.929180}{341.281922}{-74.648155}{0.148743}%
\vSc{92.960934}{341.138487}{-78.397625}{0.286456}%
\vSc{93.019482}{340.857884}{-77.875770}{0.414757}%
\vSc{93.110021}{340.452378}{-76.130026}{0.528084}%
\vSc{93.242048}{339.939691}{-73.733969}{0.622373}%
\vSc{93.424113}{339.342231}{-70.820269}{0.694682}%
\vSc{93.663060}{338.686109}{-67.375914}{0.743307}%
\vSc{93.963801}{338.000000}{-63.309151}{0.767938}%
\vSc{94.329310}{337.313891}{-58.463241}{0.769821}%
\vSc{94.760829}{336.657769}{-52.614583}{0.751930}%
\vSc{95.258204}{336.060309}{-45.473317}{0.719132}%
\vSc{95.820045}{335.547622}{-36.713274}{0.678318}%
\vSc{96.442896}{335.142116}{-26.080870}{0.638257}%
\vSc{97.118149}{334.861513}{-13.630861}{0.608641}%
\vSc{97.827480}{334.718078}{0.000000}{0.597665}%
\vSc{98.307312}{334.718078}{13.630861}{0.608641}%
\vSc{98.796824}{334.861513}{26.080870}{0.638257}%
\vSc{99.291004}{335.142116}{36.713274}{0.678318}%
\vSc{99.777212}{335.547622}{45.473317}{0.719132}%
\vSc{100.240675}{336.060309}{52.614583}{0.751930}%
\vSc{100.668359}{336.657769}{58.463241}{0.769821}%
\vSc{101.050441}{337.313891}{63.309151}{0.767938}%
\vSc{101.380578}{338.000000}{67.375914}{0.743307}%
}}%
{\color{black!60}\vlB{%
\vSc{101.655794}{338.686109}{70.820269}{0.694682}%
\vSc{101.876280}{339.342231}{73.733969}{0.622373}%
\vSc{102.045170}{339.939691}{76.130026}{0.528084}%
\vSc{102.168336}{340.452378}{77.875770}{0.414757}%
\vSc{102.254512}{340.857884}{78.397625}{0.286456}%
\vSc{102.319748}{341.138487}{74.648155}{0.148743}%
\vSc{102.841286}{341.281922}{0.000000}{0.033212}%
\vSc{102.392339}{341.281922}{-74.648155}{0.148743}%
\vSc{102.424094}{341.138487}{-78.397625}{0.286456}%
\vSc{102.482641}{340.857884}{-77.875770}{0.414757}%
\vSc{102.573180}{340.452378}{-76.130026}{0.528084}%
\vSc{102.705207}{339.939691}{-73.733969}{0.622373}%
\vSc{102.887272}{339.342231}{-70.820269}{0.694682}%
\vSc{103.126220}{338.686109}{-67.375914}{0.743307}%
\vSc{103.426960}{338.000000}{-63.309151}{0.767938}%
\vSc{103.792469}{337.313891}{-58.463241}{0.769821}%
\vSc{104.223988}{336.657769}{-52.614583}{0.751930}%
\vSc{104.721363}{336.060309}{-45.473317}{0.719132}%
\vSc{105.283205}{335.547622}{-36.713274}{0.678318}%
\vSc{105.906055}{335.142116}{-26.080870}{0.638257}%
\vSc{106.581308}{334.861513}{-13.630861}{0.608641}%
\vSc{107.290639}{334.718078}{0.000000}{0.597665}%
\vSc{107.770471}{334.718078}{13.630861}{0.608641}%
\vSc{108.259983}{334.861513}{26.080870}{0.638257}%
\vSc{108.754163}{335.142116}{36.713274}{0.678318}%
\vSc{109.240371}{335.547622}{45.473317}{0.719132}%
\vSc{109.703834}{336.060309}{52.614583}{0.751930}%
\vSc{110.131518}{336.657769}{58.463241}{0.769821}%
\vSc{110.513600}{337.313891}{63.309151}{0.767938}%
\vSc{110.843737}{338.000000}{67.375914}{0.743307}%
\vSc{111.118953}{338.686109}{70.820269}{0.694682}%
\vSc{111.339439}{339.342231}{73.733969}{0.622373}%
}}%
{\color{black!60}\vlB{%
\vSc{111.508329}{339.939691}{76.130026}{0.528084}%
\vSc{111.631495}{340.452378}{77.875770}{0.414757}%
\vSc{111.717671}{340.857884}{78.397625}{0.286456}%
\vSc{111.782907}{341.138487}{74.648155}{0.148743}%
\vSc{112.304445}{341.281922}{0.000000}{0.033212}%
\vSc{111.855498}{341.281922}{-74.648155}{0.148743}%
\vSc{111.887253}{341.138487}{-78.397625}{0.286456}%
\vSc{111.945800}{340.857884}{-77.875770}{0.414757}%
\vSc{112.036339}{340.452378}{-76.130026}{0.528084}%
\vSc{112.168366}{339.939691}{-73.733969}{0.622373}%
\vSc{112.350431}{339.342231}{-70.820269}{0.694682}%
\vSc{112.589379}{338.686109}{-67.375914}{0.743307}%
\vSc{112.890119}{338.000000}{-63.309151}{0.767938}%
\vSc{113.255628}{337.313891}{-58.463241}{0.769821}%
\vSc{113.687147}{336.657769}{-52.614583}{0.751930}%
\vSc{114.184522}{336.060309}{-45.473317}{0.719132}%
\vSc{114.746364}{335.547622}{-36.713274}{0.678318}%
\vSc{115.369214}{335.142116}{-26.080870}{0.638257}%
\vSc{116.044467}{334.861513}{-13.630861}{0.608641}%
\vSc{116.753798}{334.718078}{0.000000}{0.597665}%
\vSc{117.233631}{334.718078}{13.630861}{0.608641}%
\vSc{117.723142}{334.861513}{26.080870}{0.638257}%
\vSc{118.217322}{335.142116}{36.713274}{0.678318}%
\vSc{118.703530}{335.547622}{45.473317}{0.719132}%
\vSc{119.166993}{336.060309}{52.614583}{0.751930}%
\vSc{119.594677}{336.657769}{58.463241}{0.769821}%
\vSc{119.976759}{337.313891}{63.309151}{0.767938}%
\vSc{120.306896}{338.000000}{67.375914}{0.743307}%
\vSc{120.582112}{338.686109}{70.820269}{0.694682}%
\vSc{120.802598}{339.342231}{73.733969}{0.622373}%
\vSc{120.971488}{339.939691}{76.130026}{0.528084}%
\vSc{121.094654}{340.452378}{77.875770}{0.414757}%
}}%
{\color{black!60}\vlB{%
\vSc{121.180830}{340.857884}{78.397625}{0.286456}%
\vSc{121.246066}{341.138487}{74.648155}{0.148743}%
\vSc{121.767604}{341.281922}{0.000000}{0.033212}%
\vSc{121.318657}{341.281922}{-74.648155}{0.148743}%
\vSc{121.350412}{341.138487}{-78.397625}{0.286456}%
\vSc{121.408960}{340.857884}{-77.875770}{0.414757}%
\vSc{121.499498}{340.452378}{-76.130026}{0.528084}%
\vSc{121.631525}{339.939691}{-73.733969}{0.622373}%
\vSc{121.813590}{339.342231}{-70.820269}{0.694682}%
\vSc{122.052538}{338.686109}{-67.375914}{0.743307}%
\vSc{122.353278}{338.000000}{-63.309151}{0.767938}%
\vSc{122.718787}{337.313891}{-58.463241}{0.769821}%
\vSc{123.150306}{336.657769}{-52.614583}{0.751930}%
\vSc{123.647681}{336.060309}{-45.473317}{0.719132}%
\vSc{124.209523}{335.547622}{-36.713274}{0.678318}%
\vSc{124.832374}{335.142116}{-26.080870}{0.638257}%
\vSc{125.507626}{334.861513}{-13.630861}{0.608641}%
\vSc{126.216957}{334.718078}{0.000000}{0.597665}%
\vSc{126.696790}{334.718078}{13.630861}{0.608641}%
\vSc{127.186301}{334.861513}{26.080870}{0.638257}%
\vSc{127.680481}{335.142116}{36.713274}{0.678318}%
\vSc{128.166689}{335.547622}{45.473317}{0.719132}%
\vSc{128.630152}{336.060309}{52.614583}{0.751930}%
\vSc{129.057836}{336.657769}{58.463241}{0.769821}%
\vSc{129.439919}{337.313891}{63.309151}{0.767938}%
\vSc{129.770055}{338.000000}{67.375914}{0.743307}%
\vSc{130.045271}{338.686109}{70.820269}{0.694682}%
\vSc{130.265757}{339.342231}{73.733969}{0.622373}%
\vSc{130.434647}{339.939691}{76.130026}{0.528084}%
\vSc{130.557813}{340.452378}{77.875770}{0.414757}%
\vSc{130.643989}{340.857884}{78.397625}{0.286456}%
\vSc{130.709225}{341.138487}{74.648155}{0.148743}%
}}%
{\color{black!60}\vlB{%
\vSc{131.230763}{341.281922}{0.000000}{0.033212}%
\vSc{130.781816}{341.281922}{-74.648155}{0.148743}%
\vSc{130.813571}{341.138487}{-78.397625}{0.286456}%
\vSc{130.872119}{340.857884}{-77.875770}{0.414757}%
\vSc{130.962657}{340.452378}{-76.130026}{0.528084}%
\vSc{131.094684}{339.939691}{-73.733969}{0.622373}%
\vSc{131.276749}{339.342231}{-70.820269}{0.694682}%
\vSc{131.515697}{338.686109}{-67.375914}{0.743307}%
\vSc{131.816438}{338.000000}{-63.309151}{0.767938}%
\vSc{132.181946}{337.313891}{-58.463241}{0.769821}%
\vSc{132.613465}{336.657769}{-52.614583}{0.751930}%
\vSc{133.110840}{336.060309}{-45.473317}{0.719132}%
\vSc{133.672682}{335.547622}{-36.713274}{0.678318}%
\vSc{134.295533}{335.142116}{-26.080870}{0.638257}%
\vSc{134.970785}{334.861513}{-13.630861}{0.608641}%
\vSc{135.680116}{334.718078}{0.000000}{0.597665}%
\vSc{136.159949}{334.718078}{13.630861}{0.608641}%
\vSc{136.649460}{334.861513}{26.080870}{0.638257}%
\vSc{137.143640}{335.142116}{36.713274}{0.678318}%
\vSc{137.629848}{335.547622}{45.473317}{0.719132}%
\vSc{138.093311}{336.060309}{52.614583}{0.751930}%
\vSc{138.520995}{336.657769}{58.463241}{0.769821}%
\vSc{138.903078}{337.313891}{63.309151}{0.767938}%
\vSc{139.233214}{338.000000}{67.375914}{0.743307}%
\vSc{139.508430}{338.686109}{70.820269}{0.694682}%
\vSc{139.728917}{339.342231}{73.733969}{0.622373}%
\vSc{139.897806}{339.939691}{76.130026}{0.528084}%
\vSc{140.020972}{340.452378}{77.875770}{0.414757}%
\vSc{140.107148}{340.857884}{78.397625}{0.286456}%
\vSc{140.172384}{341.138487}{74.648155}{0.148743}%
\vSc{140.693923}{341.281922}{0.000000}{0.033212}%
\vSc{140.244975}{341.281922}{-74.648155}{0.148743}%
}}%
{\color{black!60}\vlB{%
\vSc{140.276730}{341.138487}{-78.397625}{0.286456}%
\vSc{140.335278}{340.857884}{-77.875770}{0.414757}%
\vSc{140.425816}{340.452378}{-76.130026}{0.528084}%
\vSc{140.557844}{339.939691}{-73.733969}{0.622373}%
\vSc{140.739908}{339.342231}{-70.820269}{0.694682}%
\vSc{140.978856}{338.686109}{-67.375914}{0.743307}%
\vSc{141.279597}{338.000000}{-63.309151}{0.767938}%
\vSc{141.645105}{337.313891}{-58.463241}{0.769821}%
\vSc{142.076625}{336.657769}{-52.614583}{0.751930}%
\vSc{142.573999}{336.060309}{-45.473317}{0.719132}%
\vSc{143.135841}{335.547622}{-36.713274}{0.678318}%
\vSc{143.758692}{335.142116}{-26.080870}{0.638257}%
\vSc{144.433944}{334.861513}{-13.630861}{0.608641}%
\vSc{145.143275}{334.718078}{0.000000}{0.597665}%
\vSc{145.623108}{334.718078}{13.630861}{0.608641}%
\vSc{146.112619}{334.861513}{26.080870}{0.638257}%
\vSc{146.606799}{335.142116}{36.713274}{0.678318}%
\vSc{147.093008}{335.547622}{45.473317}{0.719132}%
\vSc{147.556470}{336.060309}{52.614583}{0.751930}%
\vSc{147.984154}{336.657769}{58.463241}{0.769821}%
\vSc{148.366237}{337.313891}{63.309151}{0.767938}%
\vSc{148.696373}{338.000000}{67.375914}{0.743307}%
\vSc{148.971589}{338.686109}{70.820269}{0.694682}%
\vSc{149.192076}{339.342231}{73.733969}{0.622373}%
\vSc{149.360966}{339.939691}{76.130026}{0.528084}%
\vSc{149.484131}{340.452378}{77.875770}{0.414757}%
\vSc{149.570308}{340.857884}{78.397625}{0.286456}%
\vSc{149.635543}{341.138487}{74.648155}{0.148743}%
\vSc{150.157082}{341.281922}{0.000000}{0.033212}%
\vSc{149.708134}{341.281922}{-74.648155}{0.148743}%
\vSc{149.739889}{341.138487}{-78.397625}{0.286456}%
\vSc{149.798437}{340.857884}{-77.875770}{0.414757}%
}}%
{\color{black!60}\vlB{%
\vSc{149.888975}{340.452378}{-76.130026}{0.528084}%
\vSc{150.021003}{339.939691}{-73.733969}{0.622373}%
\vSc{150.203067}{339.342231}{-70.820269}{0.694682}%
\vSc{150.442015}{338.686109}{-67.375914}{0.743307}%
\vSc{150.742756}{338.000000}{-63.309151}{0.767938}%
\vSc{151.108264}{337.313891}{-58.463241}{0.769821}%
\vSc{151.539784}{336.657769}{-52.614583}{0.751930}%
\vSc{152.037158}{336.060309}{-45.473317}{0.719132}%
\vSc{152.599000}{335.547622}{-36.713274}{0.678318}%
\vSc{153.221851}{335.142116}{-26.080870}{0.638257}%
\vSc{153.897103}{334.861513}{-13.630861}{0.608641}%
\vSc{154.606434}{334.718078}{0.000000}{0.597665}%
\vSc{155.086267}{334.718078}{13.630861}{0.608641}%
\vSc{155.575778}{334.861513}{26.080870}{0.638257}%
\vSc{156.069958}{335.142116}{36.713274}{0.678318}%
\vSc{156.556167}{335.547622}{45.473317}{0.719132}%
\vSc{157.019629}{336.060309}{52.614583}{0.751930}%
\vSc{157.447314}{336.657769}{58.463241}{0.769821}%
\vSc{157.829396}{337.313891}{63.309151}{0.767938}%
\vSc{158.621057}{338.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!31}\put(72.468308,328.483379){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(74.419694,328.933379){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(76.371080,329.383379){\rule{5.323206pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(78.322467,329.833379){\rule{2.341170pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(71.377437,328.483379){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(71.147082,328.933379){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(70.916727,329.383379){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(70.686372,329.833379){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(70.456017,330.283379){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(70.225662,330.733379){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.995307,331.183379){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.764952,331.633379){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.534597,332.083379){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.304242,332.533379){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.073887,332.983379){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(68.843532,333.433379){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(68.613178,333.883379){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(68.382823,334.333379){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(68.152468,334.783379){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(67.922113,335.233379){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(67.691758,335.683379){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(67.461403,336.133379){\rule{2.122739pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(67.231048,336.583379){\rule{1.692563pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(67.000693,337.033379){\rule{1.262387pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(66.770338,337.483379){\rule{0.832211pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(66.539983,337.933379){\rule{0.402036pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(81.992060,329.253366){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(80.961410,329.703366){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(79.930759,330.153366){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(80.319417,330.603366){\rule{3.184514pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(80.821510,331.053366){\rule{2.967147pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(81.323604,331.503366){\rule{2.749780pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(81.825698,331.953366){\rule{2.532414pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(82.327791,332.403366){\rule{2.315047pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(82.829885,332.853366){\rule{2.097680pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(83.331979,333.303366){\rule{1.880314pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(83.834073,333.753366){\rule{1.662947pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(84.336166,334.203366){\rule{1.445581pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(84.838260,334.653366){\rule{1.228214pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(85.340354,335.103366){\rule{1.010847pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(85.842447,335.553366){\rule{0.793481pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(86.344541,336.003366){\rule{0.576114pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(86.846635,336.453366){\rule{0.358748pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(87.348728,336.903366){\rule{0.141381pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(69.522765,336.175193){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(68.862234,336.625193){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(68.201704,337.075193){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(67.541173,337.525193){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(66.880642,337.975193){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(66.369779,338.425193){\rule{3.867113pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(66.654506,338.875193){\rule{3.652179pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(66.939233,339.325193){\rule{3.437245pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(67.223960,339.775193){\rule{3.222311pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(67.508687,340.225193){\rule{3.007377pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(67.793414,340.675193){\rule{2.792443pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(68.078141,341.125193){\rule{2.577509pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(68.362868,341.575193){\rule{2.362575pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(68.647596,342.025193){\rule{2.147641pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(68.932323,342.475193){\rule{1.932707pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(69.217050,342.925193){\rule{1.717773pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(69.501777,343.375193){\rule{1.502839pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(69.786504,343.825193){\rule{1.287905pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(70.071231,344.275193){\rule{1.072971pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(70.355958,344.725193){\rule{0.858036pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(70.640685,345.175193){\rule{0.643102pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(70.925412,345.625193){\rule{0.428168pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(71.210139,346.075193){\rule{0.213234pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(87.263963,337.421058){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(86.441281,337.871058){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(85.618599,338.321058){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(84.795918,338.771058){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(83.973236,339.221058){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(83.150555,339.671058){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(82.327873,340.121058){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(81.505191,340.571058){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(80.682510,341.021058){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(79.859828,341.471058){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(80.058353,341.921058){\rule{5.198223pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(80.263558,342.371058){\rule{4.762663pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(80.468763,342.821058){\rule{4.327104pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(80.673967,343.271058){\rule{3.891544pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(80.879172,343.721058){\rule{3.455985pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(81.084376,344.171058){\rule{3.020425pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(81.289581,344.621058){\rule{2.584865pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(81.494786,345.071058){\rule{2.149306pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(81.699990,345.521058){\rule{1.713746pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(81.905195,345.971058){\rule{1.278186pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(82.110400,346.421058){\rule{0.842627pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(82.315604,346.871058){\rule{0.407067pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(79.481750,341.698982){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(78.736287,342.148982){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(77.990823,342.598982){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(77.245360,343.048982){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(76.499896,343.498982){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.754433,343.948982){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.008969,344.398982){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(74.263506,344.848982){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(73.518042,345.298982){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(72.772579,345.748982){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(72.027115,346.198982){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(73.314348,346.648982){\rule{8.899987pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(79.751661,347.098982){\rule{2.667879pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(71.444654,328.483379){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(71.348732,328.933379){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(71.252810,329.383379){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(71.156888,329.833379){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(71.060966,330.283379){\rule{8.625696pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(70.965045,330.733379){\rule{7.940732pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(70.869123,331.183379){\rule{7.255768pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(70.773201,331.633379){\rule{6.570804pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(70.677279,332.083379){\rule{5.885840pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(70.581357,332.533379){\rule{5.200876pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(70.485435,332.983379){\rule{4.515912pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(70.389514,333.433379){\rule{3.830948pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(70.293592,333.883379){\rule{3.145984pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(70.197670,334.333379){\rule{2.461020pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(70.101748,334.783379){\rule{1.776056pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(70.005826,335.233379){\rule{1.091093pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(69.909904,335.683379){\rule{0.406129pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(79.854482,330.411670){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(79.854482,330.861670){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(79.854482,331.311670){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(79.854482,331.761670){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(79.854482,332.211670){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(79.854482,332.661670){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(79.854482,333.111670){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(79.854482,333.561670){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(79.854482,334.011670){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(79.854482,334.461670){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(79.854482,334.911670){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(79.854482,335.361670){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(79.854482,335.811670){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(79.854482,336.261670){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(79.854482,336.711670){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(79.854482,337.161670){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(79.854482,337.611670){\rule{7.061007pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(79.854482,338.061670){\rule{6.238326pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(79.854482,338.511670){\rule{5.415644pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(79.854482,338.961670){\rule{4.592963pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(79.854482,339.411670){\rule{3.770281pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(79.854482,339.861670){\rule{2.947599pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(79.854482,340.311670){\rule{2.124918pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(79.854482,340.761670){\rule{1.302236pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(79.854482,341.211670){\rule{0.479555pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(69.887927,336.175193){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(69.957720,336.625193){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(70.027513,337.075193){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(70.097306,337.525193){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(70.167099,337.975193){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(70.236892,338.425193){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(70.306685,338.875193){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(70.376478,339.325193){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(70.446271,339.775193){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(70.516064,340.225193){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(70.585857,340.675193){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(70.655650,341.125193){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(70.725443,341.575193){\rule{8.961375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(70.795236,342.025193){\rule{8.146118pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(70.865029,342.475193){\rule{7.330862pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(70.934822,342.925193){\rule{6.515605pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(71.004615,343.375193){\rule{5.700348pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(71.074409,343.825193){\rule{4.885092pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(71.144202,344.275193){\rule{4.069835pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(71.213995,344.725193){\rule{3.254579pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(71.283788,345.175193){\rule{2.439322pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(71.353581,345.625193){\rule{1.624066pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(71.423374,346.075193){\rule{0.808809pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(79.464039,330.411670){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(78.683153,330.861670){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(77.902268,331.311670){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(77.121382,331.761670){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(76.340496,332.211670){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(75.559610,332.661670){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(74.778724,333.111670){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(73.997839,333.561670){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(73.216953,334.011670){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(72.436067,334.461670){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(71.655181,334.911670){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(70.874295,335.361670){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(70.093410,335.811670){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(70.416995,336.261670){\rule{9.437487pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(71.231772,336.711670){\rule{8.622711pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(72.046548,337.161670){\rule{7.807934pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(72.861324,337.611670){\rule{6.993158pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(73.676101,338.061670){\rule{6.178381pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(74.490877,338.511670){\rule{5.363605pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(75.305654,338.961670){\rule{4.548828pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(76.120430,339.411670){\rule{3.734052pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(76.935206,339.861670){\rule{2.919276pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(77.749983,340.311670){\rule{2.104499pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(78.564759,340.761670){\rule{1.289723pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(79.379536,341.211670){\rule{0.474946pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{82.232744}{329.253366}{57.677363}{9.665328}%
\vSd{79.637571}{330.411670}{41.868190}{10.502227}%
\vSd{69.535172}{328.483379}{102.033056}{7.864619}%
\vSd{79.558776}{341.698982}{65.486526}{6.393967}%
\vSd{71.469951}{328.483379}{3.998754}{11.041651}%
\vSd{66.050055}{346.746634}{-122.322637}{9.665328}%
\vSd{71.419585}{330.411670}{-167.014302}{8.581325}%
\vSd{71.469951}{346.746634}{3.998754}{11.041651}%
\vSd{69.531870}{346.746634}{-98.816083}{10.697832}%
\vSd{69.695905}{341.698982}{-151.088184}{11.425467}%
\vSd{66.141712}{338.578942}{-34.265443}{4.269327}%
\vSd{66.035398}{328.483379}{117.107905}{11.341418}%
\vSd{79.724437}{330.411670}{-23.586923}{2.894747}%
\vSd{82.218087}{347.516621}{-62.892095}{11.341418}%
\vSd{79.529482}{330.411670}{90.000000}{11.287312}%
\vSd{69.690759}{330.411670}{150.046501}{11.543277}%
\vSd{71.324657}{341.698982}{148.882666}{9.767273}%
\vSd{79.698518}{341.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSc{65.879622}{338.578942}{-62.892095}{11.341418}%
\vSc{71.457748}{328.483379}{3.998754}{11.041651}%
\vSc{82.084860}{329.253366}{57.677363}{9.665328}%
\vSc{82.062310}{337.421058}{117.107905}{11.341418}%
\vSc{71.457748}{347.516621}{-176.001246}{11.041651}%
\vSc{65.902171}{346.746634}{-122.322637}{9.665328}%
}}%
{\color{black}\put(77.00000,313.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont 1}}}%
{\color{vltTeal!31}\put(169.468308,328.483379){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(171.419694,328.933379){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(173.371080,329.383379){\rule{5.323206pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(175.322467,329.833379){\rule{2.341170pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(168.377437,328.483379){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(168.147082,328.933379){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(167.916727,329.383379){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(167.686372,329.833379){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(167.456017,330.283379){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(167.225662,330.733379){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(166.995307,331.183379){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(166.764952,331.633379){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(166.534597,332.083379){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(166.304242,332.533379){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(166.073887,332.983379){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(165.843532,333.433379){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(165.613178,333.883379){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(165.382823,334.333379){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(165.152468,334.783379){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(164.922113,335.233379){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(164.691758,335.683379){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(164.461403,336.133379){\rule{2.122739pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(164.231048,336.583379){\rule{1.692563pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(164.000693,337.033379){\rule{1.262387pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(163.770338,337.483379){\rule{0.832211pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(163.539983,337.933379){\rule{0.402036pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(178.992060,329.253366){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(177.961410,329.703366){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(176.930759,330.153366){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(177.319417,330.603366){\rule{3.184514pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(177.821510,331.053366){\rule{2.967147pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(178.323604,331.503366){\rule{2.749780pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(178.825698,331.953366){\rule{2.532414pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(179.327791,332.403366){\rule{2.315047pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(179.829885,332.853366){\rule{2.097680pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(180.331979,333.303366){\rule{1.880314pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(180.834073,333.753366){\rule{1.662947pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(181.336166,334.203366){\rule{1.445581pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(181.838260,334.653366){\rule{1.228214pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(182.340354,335.103366){\rule{1.010847pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(182.842447,335.553366){\rule{0.793481pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(183.344541,336.003366){\rule{0.576114pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(183.846635,336.453366){\rule{0.358748pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(184.348728,336.903366){\rule{0.141381pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(166.522765,336.175193){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(165.862234,336.625193){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(165.201704,337.075193){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(164.541173,337.525193){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(163.880642,337.975193){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(163.369779,338.425193){\rule{3.867113pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(163.654506,338.875193){\rule{3.652179pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(163.939233,339.325193){\rule{3.437245pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(164.223960,339.775193){\rule{3.222311pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(164.508687,340.225193){\rule{3.007377pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(164.793414,340.675193){\rule{2.792443pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(165.078141,341.125193){\rule{2.577509pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(165.362868,341.575193){\rule{2.362575pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(165.647596,342.025193){\rule{2.147641pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(165.932323,342.475193){\rule{1.932707pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(166.217050,342.925193){\rule{1.717773pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(166.501777,343.375193){\rule{1.502839pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(166.786504,343.825193){\rule{1.287905pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(167.071231,344.275193){\rule{1.072971pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(167.355958,344.725193){\rule{0.858036pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(167.640685,345.175193){\rule{0.643102pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(167.925412,345.625193){\rule{0.428168pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(168.210139,346.075193){\rule{0.213234pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(184.263963,337.421058){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(183.441281,337.871058){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(182.618599,338.321058){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(181.795918,338.771058){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(180.973236,339.221058){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(180.150555,339.671058){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(179.327873,340.121058){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(178.505191,340.571058){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(177.682510,341.021058){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(176.859828,341.471058){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(177.058353,341.921058){\rule{5.198223pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(177.263558,342.371058){\rule{4.762663pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(177.468763,342.821058){\rule{4.327104pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(177.673967,343.271058){\rule{3.891544pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(177.879172,343.721058){\rule{3.455985pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(178.084376,344.171058){\rule{3.020425pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(178.289581,344.621058){\rule{2.584865pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(178.494786,345.071058){\rule{2.149306pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(178.699990,345.521058){\rule{1.713746pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(178.905195,345.971058){\rule{1.278186pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(179.110400,346.421058){\rule{0.842627pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(179.315604,346.871058){\rule{0.407067pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(176.481750,341.698982){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(175.736287,342.148982){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(174.990823,342.598982){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(174.245360,343.048982){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(173.499896,343.498982){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(172.754433,343.948982){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(172.008969,344.398982){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(171.263506,344.848982){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(170.518042,345.298982){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.772579,345.748982){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.027115,346.198982){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(170.314348,346.648982){\rule{8.899987pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(176.751661,347.098982){\rule{2.667879pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(168.444654,328.483379){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(168.348732,328.933379){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(168.252810,329.383379){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(168.156888,329.833379){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(168.060966,330.283379){\rule{8.625696pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(167.965045,330.733379){\rule{7.940732pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(167.869123,331.183379){\rule{7.255768pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(167.773201,331.633379){\rule{6.570804pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(167.677279,332.083379){\rule{5.885840pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(167.581357,332.533379){\rule{5.200876pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(167.485435,332.983379){\rule{4.515912pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(167.389514,333.433379){\rule{3.830948pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(167.293592,333.883379){\rule{3.145984pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(167.197670,334.333379){\rule{2.461020pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(167.101748,334.783379){\rule{1.776056pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(167.005826,335.233379){\rule{1.091093pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(166.909904,335.683379){\rule{0.406129pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(176.854482,330.411670){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(176.854482,330.861670){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(176.854482,331.311670){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(176.854482,331.761670){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(176.854482,332.211670){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(176.854482,332.661670){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(176.854482,333.111670){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(176.854482,333.561670){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(176.854482,334.011670){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(176.854482,334.461670){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(176.854482,334.911670){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(176.854482,335.361670){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(176.854482,335.811670){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(176.854482,336.261670){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(176.854482,336.711670){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(176.854482,337.161670){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(176.854482,337.611670){\rule{7.061007pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(176.854482,338.061670){\rule{6.238326pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(176.854482,338.511670){\rule{5.415644pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(176.854482,338.961670){\rule{4.592963pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(176.854482,339.411670){\rule{3.770281pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(176.854482,339.861670){\rule{2.947599pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(176.854482,340.311670){\rule{2.124918pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(176.854482,340.761670){\rule{1.302236pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(176.854482,341.211670){\rule{0.479555pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(166.887927,336.175193){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(166.957720,336.625193){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(167.027513,337.075193){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(167.097306,337.525193){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(167.167099,337.975193){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(167.236892,338.425193){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(167.306685,338.875193){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(167.376478,339.325193){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(167.446271,339.775193){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(167.516064,340.225193){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(167.585857,340.675193){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(167.655650,341.125193){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(167.725443,341.575193){\rule{8.961375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(167.795236,342.025193){\rule{8.146118pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(167.865029,342.475193){\rule{7.330862pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(167.934822,342.925193){\rule{6.515605pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(168.004615,343.375193){\rule{5.700348pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(168.074409,343.825193){\rule{4.885092pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(168.144202,344.275193){\rule{4.069835pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(168.213995,344.725193){\rule{3.254579pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(168.283788,345.175193){\rule{2.439322pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(168.353581,345.625193){\rule{1.624066pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(168.423374,346.075193){\rule{0.808809pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(176.464039,330.411670){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(175.683153,330.861670){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(174.902268,331.311670){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(174.121382,331.761670){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(173.340496,332.211670){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(172.559610,332.661670){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(171.778724,333.111670){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(170.997839,333.561670){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(170.216953,334.011670){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(169.436067,334.461670){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(168.655181,334.911670){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(167.874295,335.361670){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(167.093410,335.811670){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(167.416995,336.261670){\rule{9.437487pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(168.231772,336.711670){\rule{8.622711pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(169.046548,337.161670){\rule{7.807934pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(169.861324,337.611670){\rule{6.993158pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(170.676101,338.061670){\rule{6.178381pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(171.490877,338.511670){\rule{5.363605pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(172.305654,338.961670){\rule{4.548828pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(173.120430,339.411670){\rule{3.734052pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(173.935206,339.861670){\rule{2.919276pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(174.749983,340.311670){\rule{2.104499pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(175.564759,340.761670){\rule{1.289723pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(176.379536,341.211670){\rule{0.474946pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{179.232744}{329.253366}{57.677363}{9.665328}%
\vSd{176.637571}{330.411670}{41.868190}{10.502227}%
\vSd{166.535172}{328.483379}{102.033056}{7.864619}%
\vSd{176.558776}{341.698982}{65.486526}{6.393967}%
\vSd{168.469951}{328.483379}{3.998754}{11.041651}%
\vSd{163.050055}{346.746634}{-122.322637}{9.665328}%
\vSd{168.419585}{330.411670}{-167.014302}{8.581325}%
\vSd{168.469951}{346.746634}{3.998754}{11.041651}%
\vSd{166.531870}{346.746634}{-98.816083}{10.697832}%
\vSd{166.695905}{341.698982}{-151.088184}{11.425467}%
\vSd{163.141712}{338.578942}{-34.265443}{4.269327}%
\vSd{163.035398}{328.483379}{117.107905}{11.341418}%
\vSd{176.724437}{330.411670}{-23.586923}{2.894747}%
\vSd{179.218087}{347.516621}{-62.892095}{11.341418}%
\vSd{176.529482}{330.411670}{90.000000}{11.287312}%
\vSd{166.690759}{330.411670}{150.046501}{11.543277}%
\vSd{168.324657}{341.698982}{148.882666}{9.767273}%
\vSd{176.698518}{341.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSc{162.879622}{338.578942}{-62.892095}{11.341418}%
\vSc{168.457748}{328.483379}{3.998754}{11.041651}%
\vSc{179.084860}{329.253366}{57.677363}{9.665328}%
\vSc{179.062310}{337.421058}{117.107905}{11.341418}%
\vSc{168.457748}{347.516621}{-176.001246}{11.041651}%
\vSc{162.902171}{346.746634}{-122.322637}{9.665328}%
}}%
{\color{black}\put(174.00000,313.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont 2}}}%
{\color{black}\put(125.00000,372.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $k_b/k_0=0.2$}}}%
{\color{black!60}\vlB{%
\vSc{325.378943}{338.000000}{0.000000}{5.000000}%
\vSc{329.917419}{338.000000}{67.375914}{0.743307}%
\vSc{330.192635}{338.686109}{70.820269}{0.694682}%
\vSc{330.413121}{339.342231}{73.733969}{0.622373}%
\vSc{330.582011}{339.939691}{76.130026}{0.528084}%
\vSc{330.705177}{340.452378}{77.875770}{0.414757}%
\vSc{330.791353}{340.857884}{78.397625}{0.286456}%
\vSc{330.856589}{341.138487}{74.648155}{0.148743}%
\vSc{331.378127}{341.281922}{0.000000}{0.033212}%
\vSc{330.929180}{341.281922}{-74.648155}{0.148743}%
\vSc{330.960934}{341.138487}{-78.397625}{0.286456}%
\vSc{331.019482}{340.857884}{-77.875770}{0.414757}%
\vSc{331.110021}{340.452378}{-76.130026}{0.528084}%
\vSc{331.242048}{339.939691}{-73.733969}{0.622373}%
\vSc{331.424113}{339.342231}{-70.820269}{0.694682}%
\vSc{331.663060}{338.686109}{-67.375914}{0.743307}%
\vSc{331.963801}{338.000000}{-63.309151}{0.767938}%
\vSc{332.329310}{337.313891}{-58.463241}{0.769821}%
\vSc{332.760829}{336.657769}{-52.614583}{0.751930}%
\vSc{333.258204}{336.060309}{-45.473317}{0.719132}%
\vSc{333.820045}{335.547622}{-36.713274}{0.678318}%
\vSc{334.442896}{335.142116}{-26.080870}{0.638257}%
\vSc{335.118149}{334.861513}{-13.630861}{0.608641}%
\vSc{335.827480}{334.718078}{0.000000}{0.597665}%
\vSc{336.307312}{334.718078}{13.630861}{0.608641}%
\vSc{336.796824}{334.861513}{26.080870}{0.638257}%
\vSc{337.291004}{335.142116}{36.713274}{0.678318}%
\vSc{337.777212}{335.547622}{45.473317}{0.719132}%
\vSc{338.240675}{336.060309}{52.614583}{0.751930}%
\vSc{338.668359}{336.657769}{58.463241}{0.769821}%
\vSc{339.050441}{337.313891}{63.309151}{0.767938}%
\vSc{339.380578}{338.000000}{67.375914}{0.743307}%
}}%
{\color{black!60}\vlB{%
\vSc{339.655794}{338.686109}{70.820269}{0.694682}%
\vSc{339.876280}{339.342231}{73.733969}{0.622373}%
\vSc{340.045170}{339.939691}{76.130026}{0.528084}%
\vSc{340.168336}{340.452378}{77.875770}{0.414757}%
\vSc{340.254512}{340.857884}{78.397625}{0.286456}%
\vSc{340.319748}{341.138487}{74.648155}{0.148743}%
\vSc{340.841286}{341.281922}{0.000000}{0.033212}%
\vSc{340.392339}{341.281922}{-74.648155}{0.148743}%
\vSc{340.424094}{341.138487}{-78.397625}{0.286456}%
\vSc{340.482641}{340.857884}{-77.875770}{0.414757}%
\vSc{340.573180}{340.452378}{-76.130026}{0.528084}%
\vSc{340.705207}{339.939691}{-73.733969}{0.622373}%
\vSc{340.887272}{339.342231}{-70.820269}{0.694682}%
\vSc{341.126220}{338.686109}{-67.375914}{0.743307}%
\vSc{341.426960}{338.000000}{-63.309151}{0.767938}%
\vSc{341.792469}{337.313891}{-58.463241}{0.769821}%
\vSc{342.223988}{336.657769}{-52.614583}{0.751930}%
\vSc{342.721363}{336.060309}{-45.473317}{0.719132}%
\vSc{343.283205}{335.547622}{-36.713274}{0.678318}%
\vSc{343.906055}{335.142116}{-26.080870}{0.638257}%
\vSc{344.581308}{334.861513}{-13.630861}{0.608641}%
\vSc{345.290639}{334.718078}{0.000000}{0.597665}%
\vSc{345.770471}{334.718078}{13.630861}{0.608641}%
\vSc{346.259983}{334.861513}{26.080870}{0.638257}%
\vSc{346.754163}{335.142116}{36.713274}{0.678318}%
\vSc{347.240371}{335.547622}{45.473317}{0.719132}%
\vSc{347.703834}{336.060309}{52.614583}{0.751930}%
\vSc{348.131518}{336.657769}{58.463241}{0.769821}%
\vSc{348.513600}{337.313891}{63.309151}{0.767938}%
\vSc{348.843737}{338.000000}{67.375914}{0.743307}%
\vSc{349.118953}{338.686109}{70.820269}{0.694682}%
\vSc{349.339439}{339.342231}{73.733969}{0.622373}%
}}%
{\color{black!60}\vlB{%
\vSc{349.508329}{339.939691}{76.130026}{0.528084}%
\vSc{349.631495}{340.452378}{77.875770}{0.414757}%
\vSc{349.717671}{340.857884}{78.397625}{0.286456}%
\vSc{349.782907}{341.138487}{74.648155}{0.148743}%
\vSc{350.304445}{341.281922}{0.000000}{0.033212}%
\vSc{349.855498}{341.281922}{-74.648155}{0.148743}%
\vSc{349.887253}{341.138487}{-78.397625}{0.286456}%
\vSc{349.945800}{340.857884}{-77.875770}{0.414757}%
\vSc{350.036339}{340.452378}{-76.130026}{0.528084}%
\vSc{350.168366}{339.939691}{-73.733969}{0.622373}%
\vSc{350.350431}{339.342231}{-70.820269}{0.694682}%
\vSc{350.589379}{338.686109}{-67.375914}{0.743307}%
\vSc{350.890119}{338.000000}{-63.309151}{0.767938}%
\vSc{351.255628}{337.313891}{-58.463241}{0.769821}%
\vSc{351.687147}{336.657769}{-52.614583}{0.751930}%
\vSc{352.184522}{336.060309}{-45.473317}{0.719132}%
\vSc{352.746364}{335.547622}{-36.713274}{0.678318}%
\vSc{353.369214}{335.142116}{-26.080870}{0.638257}%
\vSc{354.044467}{334.861513}{-13.630861}{0.608641}%
\vSc{354.753798}{334.718078}{0.000000}{0.597665}%
\vSc{355.233631}{334.718078}{13.630861}{0.608641}%
\vSc{355.723142}{334.861513}{26.080870}{0.638257}%
\vSc{356.217322}{335.142116}{36.713274}{0.678318}%
\vSc{356.703530}{335.547622}{45.473317}{0.719132}%
\vSc{357.166993}{336.060309}{52.614583}{0.751930}%
\vSc{357.594677}{336.657769}{58.463241}{0.769821}%
\vSc{357.976759}{337.313891}{63.309151}{0.767938}%
\vSc{358.306896}{338.000000}{67.375914}{0.743307}%
\vSc{358.582112}{338.686109}{70.820269}{0.694682}%
\vSc{358.802598}{339.342231}{73.733969}{0.622373}%
\vSc{358.971488}{339.939691}{76.130026}{0.528084}%
\vSc{359.094654}{340.452378}{77.875770}{0.414757}%
}}%
{\color{black!60}\vlB{%
\vSc{359.180830}{340.857884}{78.397625}{0.286456}%
\vSc{359.246066}{341.138487}{74.648155}{0.148743}%
\vSc{359.767604}{341.281922}{0.000000}{0.033212}%
\vSc{359.318657}{341.281922}{-74.648155}{0.148743}%
\vSc{359.350412}{341.138487}{-78.397625}{0.286456}%
\vSc{359.408960}{340.857884}{-77.875770}{0.414757}%
\vSc{359.499498}{340.452378}{-76.130026}{0.528084}%
\vSc{359.631525}{339.939691}{-73.733969}{0.622373}%
\vSc{359.813590}{339.342231}{-70.820269}{0.694682}%
\vSc{360.052538}{338.686109}{-67.375914}{0.743307}%
\vSc{360.353278}{338.000000}{-63.309151}{0.767938}%
\vSc{360.718787}{337.313891}{-58.463241}{0.769821}%
\vSc{361.150306}{336.657769}{-52.614583}{0.751930}%
\vSc{361.647681}{336.060309}{-45.473317}{0.719132}%
\vSc{362.209523}{335.547622}{-36.713274}{0.678318}%
\vSc{362.832374}{335.142116}{-26.080870}{0.638257}%
\vSc{363.507626}{334.861513}{-13.630861}{0.608641}%
\vSc{364.216957}{334.718078}{0.000000}{0.597665}%
\vSc{364.696790}{334.718078}{13.630861}{0.608641}%
\vSc{365.186301}{334.861513}{26.080870}{0.638257}%
\vSc{365.680481}{335.142116}{36.713274}{0.678318}%
\vSc{366.166689}{335.547622}{45.473317}{0.719132}%
\vSc{366.630152}{336.060309}{52.614583}{0.751930}%
\vSc{367.057836}{336.657769}{58.463241}{0.769821}%
\vSc{367.439919}{337.313891}{63.309151}{0.767938}%
\vSc{367.770055}{338.000000}{67.375914}{0.743307}%
\vSc{368.045271}{338.686109}{70.820269}{0.694682}%
\vSc{368.265757}{339.342231}{73.733969}{0.622373}%
\vSc{368.434647}{339.939691}{76.130026}{0.528084}%
\vSc{368.557813}{340.452378}{77.875770}{0.414757}%
\vSc{368.643989}{340.857884}{78.397625}{0.286456}%
\vSc{368.709225}{341.138487}{74.648155}{0.148743}%
}}%
{\color{black!60}\vlB{%
\vSc{369.230763}{341.281922}{0.000000}{0.033212}%
\vSc{368.781816}{341.281922}{-74.648155}{0.148743}%
\vSc{368.813571}{341.138487}{-78.397625}{0.286456}%
\vSc{368.872119}{340.857884}{-77.875770}{0.414757}%
\vSc{368.962657}{340.452378}{-76.130026}{0.528084}%
\vSc{369.094684}{339.939691}{-73.733969}{0.622373}%
\vSc{369.276749}{339.342231}{-70.820269}{0.694682}%
\vSc{369.515697}{338.686109}{-67.375914}{0.743307}%
\vSc{369.816438}{338.000000}{-63.309151}{0.767938}%
\vSc{370.181946}{337.313891}{-58.463241}{0.769821}%
\vSc{370.613465}{336.657769}{-52.614583}{0.751930}%
\vSc{371.110840}{336.060309}{-45.473317}{0.719132}%
\vSc{371.672682}{335.547622}{-36.713274}{0.678318}%
\vSc{372.295533}{335.142116}{-26.080870}{0.638257}%
\vSc{372.970785}{334.861513}{-13.630861}{0.608641}%
\vSc{373.680116}{334.718078}{0.000000}{0.597665}%
\vSc{374.159949}{334.718078}{13.630861}{0.608641}%
\vSc{374.649460}{334.861513}{26.080870}{0.638257}%
\vSc{375.143640}{335.142116}{36.713274}{0.678318}%
\vSc{375.629848}{335.547622}{45.473317}{0.719132}%
\vSc{376.093311}{336.060309}{52.614583}{0.751930}%
\vSc{376.520995}{336.657769}{58.463241}{0.769821}%
\vSc{376.903078}{337.313891}{63.309151}{0.767938}%
\vSc{377.233214}{338.000000}{67.375914}{0.743307}%
\vSc{377.508430}{338.686109}{70.820269}{0.694682}%
\vSc{377.728917}{339.342231}{73.733969}{0.622373}%
\vSc{377.897806}{339.939691}{76.130026}{0.528084}%
\vSc{378.020972}{340.452378}{77.875770}{0.414757}%
\vSc{378.107148}{340.857884}{78.397625}{0.286456}%
\vSc{378.172384}{341.138487}{74.648155}{0.148743}%
\vSc{378.693923}{341.281922}{0.000000}{0.033212}%
\vSc{378.244975}{341.281922}{-74.648155}{0.148743}%
}}%
{\color{black!60}\vlB{%
\vSc{378.276730}{341.138487}{-78.397625}{0.286456}%
\vSc{378.335278}{340.857884}{-77.875770}{0.414757}%
\vSc{378.425816}{340.452378}{-76.130026}{0.528084}%
\vSc{378.557844}{339.939691}{-73.733969}{0.622373}%
\vSc{378.739908}{339.342231}{-70.820269}{0.694682}%
\vSc{378.978856}{338.686109}{-67.375914}{0.743307}%
\vSc{379.279597}{338.000000}{-63.309151}{0.767938}%
\vSc{379.645105}{337.313891}{-58.463241}{0.769821}%
\vSc{380.076625}{336.657769}{-52.614583}{0.751930}%
\vSc{380.573999}{336.060309}{-45.473317}{0.719132}%
\vSc{381.135841}{335.547622}{-36.713274}{0.678318}%
\vSc{381.758692}{335.142116}{-26.080870}{0.638257}%
\vSc{382.433944}{334.861513}{-13.630861}{0.608641}%
\vSc{383.143275}{334.718078}{0.000000}{0.597665}%
\vSc{383.623108}{334.718078}{13.630861}{0.608641}%
\vSc{384.112619}{334.861513}{26.080870}{0.638257}%
\vSc{384.606799}{335.142116}{36.713274}{0.678318}%
\vSc{385.093008}{335.547622}{45.473317}{0.719132}%
\vSc{385.556470}{336.060309}{52.614583}{0.751930}%
\vSc{385.984154}{336.657769}{58.463241}{0.769821}%
\vSc{386.366237}{337.313891}{63.309151}{0.767938}%
\vSc{386.696373}{338.000000}{67.375914}{0.743307}%
\vSc{386.971589}{338.686109}{70.820269}{0.694682}%
\vSc{387.192076}{339.342231}{73.733969}{0.622373}%
\vSc{387.360966}{339.939691}{76.130026}{0.528084}%
\vSc{387.484131}{340.452378}{77.875770}{0.414757}%
\vSc{387.570308}{340.857884}{78.397625}{0.286456}%
\vSc{387.635543}{341.138487}{74.648155}{0.148743}%
\vSc{388.157082}{341.281922}{0.000000}{0.033212}%
\vSc{387.708134}{341.281922}{-74.648155}{0.148743}%
\vSc{387.739889}{341.138487}{-78.397625}{0.286456}%
\vSc{387.798437}{340.857884}{-77.875770}{0.414757}%
}}%
{\color{black!60}\vlB{%
\vSc{387.888975}{340.452378}{-76.130026}{0.528084}%
\vSc{388.021003}{339.939691}{-73.733969}{0.622373}%
\vSc{388.203067}{339.342231}{-70.820269}{0.694682}%
\vSc{388.442015}{338.686109}{-67.375914}{0.743307}%
\vSc{388.742756}{338.000000}{-63.309151}{0.767938}%
\vSc{389.108264}{337.313891}{-58.463241}{0.769821}%
\vSc{389.539784}{336.657769}{-52.614583}{0.751930}%
\vSc{390.037158}{336.060309}{-45.473317}{0.719132}%
\vSc{390.599000}{335.547622}{-36.713274}{0.678318}%
\vSc{391.221851}{335.142116}{-26.080870}{0.638257}%
\vSc{391.897103}{334.861513}{-13.630861}{0.608641}%
\vSc{392.606434}{334.718078}{0.000000}{0.597665}%
\vSc{393.086267}{334.718078}{13.630861}{0.608641}%
\vSc{393.575778}{334.861513}{26.080870}{0.638257}%
\vSc{394.069958}{335.142116}{36.713274}{0.678318}%
\vSc{394.556167}{335.547622}{45.473317}{0.719132}%
\vSc{395.019629}{336.060309}{52.614583}{0.751930}%
\vSc{395.447314}{336.657769}{58.463241}{0.769821}%
\vSc{395.829396}{337.313891}{63.309151}{0.767938}%
\vSc{396.621057}{338.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!31}\put(310.468308,328.483379){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(312.419694,328.933379){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(314.371080,329.383379){\rule{5.323206pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(316.322467,329.833379){\rule{2.341170pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(309.377437,328.483379){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(309.147082,328.933379){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(308.916727,329.383379){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(308.686372,329.833379){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(308.456017,330.283379){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(308.225662,330.733379){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(307.995307,331.183379){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(307.764952,331.633379){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(307.534597,332.083379){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(307.304242,332.533379){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(307.073887,332.983379){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(306.843532,333.433379){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(306.613178,333.883379){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(306.382823,334.333379){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(306.152468,334.783379){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(305.922113,335.233379){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(305.691758,335.683379){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(305.461403,336.133379){\rule{2.122739pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(305.231048,336.583379){\rule{1.692563pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(305.000693,337.033379){\rule{1.262387pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(304.770338,337.483379){\rule{0.832211pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(304.539983,337.933379){\rule{0.402036pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(319.992060,329.253366){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(318.961410,329.703366){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(317.930759,330.153366){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(318.319417,330.603366){\rule{3.184514pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(318.821510,331.053366){\rule{2.967147pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(319.323604,331.503366){\rule{2.749780pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(319.825698,331.953366){\rule{2.532414pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(320.327791,332.403366){\rule{2.315047pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(320.829885,332.853366){\rule{2.097680pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(321.331979,333.303366){\rule{1.880314pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(321.834073,333.753366){\rule{1.662947pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(322.336166,334.203366){\rule{1.445581pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(322.838260,334.653366){\rule{1.228214pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(323.340354,335.103366){\rule{1.010847pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(323.842447,335.553366){\rule{0.793481pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(324.344541,336.003366){\rule{0.576114pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(324.846635,336.453366){\rule{0.358748pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(325.348728,336.903366){\rule{0.141381pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(307.522765,336.175193){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(306.862234,336.625193){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(306.201704,337.075193){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(305.541173,337.525193){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(304.880642,337.975193){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(304.369779,338.425193){\rule{3.867113pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(304.654506,338.875193){\rule{3.652179pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(304.939233,339.325193){\rule{3.437245pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(305.223960,339.775193){\rule{3.222311pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(305.508687,340.225193){\rule{3.007377pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(305.793414,340.675193){\rule{2.792443pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(306.078141,341.125193){\rule{2.577509pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(306.362868,341.575193){\rule{2.362575pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(306.647596,342.025193){\rule{2.147641pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(306.932323,342.475193){\rule{1.932707pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(307.217050,342.925193){\rule{1.717773pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(307.501777,343.375193){\rule{1.502839pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(307.786504,343.825193){\rule{1.287905pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(308.071231,344.275193){\rule{1.072971pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(308.355958,344.725193){\rule{0.858036pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(308.640685,345.175193){\rule{0.643102pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(308.925412,345.625193){\rule{0.428168pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(309.210139,346.075193){\rule{0.213234pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(325.263963,337.421058){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(324.441281,337.871058){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(323.618599,338.321058){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(322.795918,338.771058){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(321.973236,339.221058){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(321.150555,339.671058){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(320.327873,340.121058){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(319.505191,340.571058){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(318.682510,341.021058){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(317.859828,341.471058){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(318.058353,341.921058){\rule{5.198223pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(318.263558,342.371058){\rule{4.762663pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(318.468763,342.821058){\rule{4.327104pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(318.673967,343.271058){\rule{3.891544pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(318.879172,343.721058){\rule{3.455985pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(319.084376,344.171058){\rule{3.020425pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(319.289581,344.621058){\rule{2.584865pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(319.494786,345.071058){\rule{2.149306pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(319.699990,345.521058){\rule{1.713746pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(319.905195,345.971058){\rule{1.278186pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(320.110400,346.421058){\rule{0.842627pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(320.315604,346.871058){\rule{0.407067pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(317.481750,341.698982){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(316.736287,342.148982){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(315.990823,342.598982){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(315.245360,343.048982){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(314.499896,343.498982){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(313.754433,343.948982){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(313.008969,344.398982){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(312.263506,344.848982){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(311.518042,345.298982){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(310.772579,345.748982){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(310.027115,346.198982){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(311.314348,346.648982){\rule{8.899987pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(317.751661,347.098982){\rule{2.667879pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(309.444654,328.483379){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(309.348732,328.933379){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(309.252810,329.383379){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(309.156888,329.833379){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(309.060966,330.283379){\rule{8.625696pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(308.965045,330.733379){\rule{7.940732pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(308.869123,331.183379){\rule{7.255768pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(308.773201,331.633379){\rule{6.570804pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(308.677279,332.083379){\rule{5.885840pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(308.581357,332.533379){\rule{5.200876pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(308.485435,332.983379){\rule{4.515912pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(308.389514,333.433379){\rule{3.830948pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(308.293592,333.883379){\rule{3.145984pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(308.197670,334.333379){\rule{2.461020pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(308.101748,334.783379){\rule{1.776056pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(308.005826,335.233379){\rule{1.091093pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(307.909904,335.683379){\rule{0.406129pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(317.854482,330.411670){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(317.854482,330.861670){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(317.854482,331.311670){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(317.854482,331.761670){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(317.854482,332.211670){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(317.854482,332.661670){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(317.854482,333.111670){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(317.854482,333.561670){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(317.854482,334.011670){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(317.854482,334.461670){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(317.854482,334.911670){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(317.854482,335.361670){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(317.854482,335.811670){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(317.854482,336.261670){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(317.854482,336.711670){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(317.854482,337.161670){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(317.854482,337.611670){\rule{7.061007pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(317.854482,338.061670){\rule{6.238326pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(317.854482,338.511670){\rule{5.415644pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(317.854482,338.961670){\rule{4.592963pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(317.854482,339.411670){\rule{3.770281pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(317.854482,339.861670){\rule{2.947599pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(317.854482,340.311670){\rule{2.124918pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(317.854482,340.761670){\rule{1.302236pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(317.854482,341.211670){\rule{0.479555pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(307.887927,336.175193){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(307.957720,336.625193){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(308.027513,337.075193){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(308.097306,337.525193){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(308.167099,337.975193){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(308.236892,338.425193){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(308.306685,338.875193){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(308.376478,339.325193){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(308.446271,339.775193){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(308.516064,340.225193){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(308.585857,340.675193){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(308.655650,341.125193){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(308.725443,341.575193){\rule{8.961375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(308.795236,342.025193){\rule{8.146118pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(308.865029,342.475193){\rule{7.330862pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(308.934822,342.925193){\rule{6.515605pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(309.004615,343.375193){\rule{5.700348pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(309.074409,343.825193){\rule{4.885092pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(309.144202,344.275193){\rule{4.069835pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(309.213995,344.725193){\rule{3.254579pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(309.283788,345.175193){\rule{2.439322pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(309.353581,345.625193){\rule{1.624066pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(309.423374,346.075193){\rule{0.808809pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(317.464039,330.411670){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(316.683153,330.861670){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(315.902268,331.311670){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(315.121382,331.761670){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(314.340496,332.211670){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(313.559610,332.661670){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(312.778724,333.111670){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(311.997839,333.561670){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(311.216953,334.011670){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(310.436067,334.461670){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(309.655181,334.911670){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(308.874295,335.361670){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(308.093410,335.811670){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(308.416995,336.261670){\rule{9.437487pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(309.231772,336.711670){\rule{8.622711pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(310.046548,337.161670){\rule{7.807934pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(310.861324,337.611670){\rule{6.993158pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(311.676101,338.061670){\rule{6.178381pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(312.490877,338.511670){\rule{5.363605pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(313.305654,338.961670){\rule{4.548828pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(314.120430,339.411670){\rule{3.734052pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(314.935206,339.861670){\rule{2.919276pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(315.749983,340.311670){\rule{2.104499pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(316.564759,340.761670){\rule{1.289723pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(317.379536,341.211670){\rule{0.474946pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{320.232744}{329.253366}{57.677363}{9.665328}%
\vSd{317.637571}{330.411670}{41.868190}{10.502227}%
\vSd{307.535172}{328.483379}{102.033056}{7.864619}%
\vSd{317.558776}{341.698982}{65.486526}{6.393967}%
\vSd{309.469951}{328.483379}{3.998754}{11.041651}%
\vSd{304.050055}{346.746634}{-122.322637}{9.665328}%
\vSd{309.419585}{330.411670}{-167.014302}{8.581325}%
\vSd{309.469951}{346.746634}{3.998754}{11.041651}%
\vSd{307.531870}{346.746634}{-98.816083}{10.697832}%
\vSd{307.695905}{341.698982}{-151.088184}{11.425467}%
\vSd{304.141712}{338.578942}{-34.265443}{4.269327}%
\vSd{304.035398}{328.483379}{117.107905}{11.341418}%
\vSd{317.724437}{330.411670}{-23.586923}{2.894747}%
\vSd{320.218087}{347.516621}{-62.892095}{11.341418}%
\vSd{317.529482}{330.411670}{90.000000}{11.287312}%
\vSd{307.690759}{330.411670}{150.046501}{11.543277}%
\vSd{309.324657}{341.698982}{148.882666}{9.767273}%
\vSd{317.698518}{341.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSc{303.879622}{338.578942}{-62.892095}{11.341418}%
\vSc{309.457748}{328.483379}{3.998754}{11.041651}%
\vSc{320.084860}{329.253366}{57.677363}{9.665328}%
\vSc{320.062310}{337.421058}{117.107905}{11.341418}%
\vSc{309.457748}{347.516621}{-176.001246}{11.041651}%
\vSc{303.902171}{346.746634}{-122.322637}{9.665328}%
}}%
{\color{black}\put(315.00000,313.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont 1}}}%
{\color{vltTeal!31}\put(407.468308,328.483379){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(409.419694,328.933379){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(411.371080,329.383379){\rule{5.323206pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(413.322467,329.833379){\rule{2.341170pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(406.377437,328.483379){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(406.147082,328.933379){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(405.916727,329.383379){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(405.686372,329.833379){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(405.456017,330.283379){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(405.225662,330.733379){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(404.995307,331.183379){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(404.764952,331.633379){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(404.534597,332.083379){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(404.304242,332.533379){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(404.073887,332.983379){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(403.843532,333.433379){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(403.613178,333.883379){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(403.382823,334.333379){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(403.152468,334.783379){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(402.922113,335.233379){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(402.691758,335.683379){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(402.461403,336.133379){\rule{2.122739pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(402.231048,336.583379){\rule{1.692563pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(402.000693,337.033379){\rule{1.262387pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(401.770338,337.483379){\rule{0.832211pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(401.539983,337.933379){\rule{0.402036pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(416.992060,329.253366){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(415.961410,329.703366){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(414.930759,330.153366){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(415.319417,330.603366){\rule{3.184514pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(415.821510,331.053366){\rule{2.967147pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(416.323604,331.503366){\rule{2.749780pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(416.825698,331.953366){\rule{2.532414pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(417.327791,332.403366){\rule{2.315047pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(417.829885,332.853366){\rule{2.097680pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(418.331979,333.303366){\rule{1.880314pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(418.834073,333.753366){\rule{1.662947pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(419.336166,334.203366){\rule{1.445581pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(419.838260,334.653366){\rule{1.228214pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(420.340354,335.103366){\rule{1.010847pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(420.842447,335.553366){\rule{0.793481pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(421.344541,336.003366){\rule{0.576114pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(421.846635,336.453366){\rule{0.358748pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(422.348728,336.903366){\rule{0.141381pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(404.522765,336.175193){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(403.862234,336.625193){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(403.201704,337.075193){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(402.541173,337.525193){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(401.880642,337.975193){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(401.369779,338.425193){\rule{3.867113pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(401.654506,338.875193){\rule{3.652179pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(401.939233,339.325193){\rule{3.437245pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(402.223960,339.775193){\rule{3.222311pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(402.508687,340.225193){\rule{3.007377pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(402.793414,340.675193){\rule{2.792443pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(403.078141,341.125193){\rule{2.577509pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(403.362868,341.575193){\rule{2.362575pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(403.647596,342.025193){\rule{2.147641pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(403.932323,342.475193){\rule{1.932707pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(404.217050,342.925193){\rule{1.717773pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(404.501777,343.375193){\rule{1.502839pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(404.786504,343.825193){\rule{1.287905pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(405.071231,344.275193){\rule{1.072971pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(405.355958,344.725193){\rule{0.858036pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(405.640685,345.175193){\rule{0.643102pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(405.925412,345.625193){\rule{0.428168pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(406.210139,346.075193){\rule{0.213234pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(422.263963,337.421058){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(421.441281,337.871058){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(420.618599,338.321058){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(419.795918,338.771058){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(418.973236,339.221058){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(418.150555,339.671058){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(417.327873,340.121058){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(416.505191,340.571058){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(415.682510,341.021058){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(414.859828,341.471058){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(415.058353,341.921058){\rule{5.198223pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(415.263558,342.371058){\rule{4.762663pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(415.468763,342.821058){\rule{4.327104pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(415.673967,343.271058){\rule{3.891544pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(415.879172,343.721058){\rule{3.455985pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(416.084376,344.171058){\rule{3.020425pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(416.289581,344.621058){\rule{2.584865pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(416.494786,345.071058){\rule{2.149306pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(416.699990,345.521058){\rule{1.713746pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(416.905195,345.971058){\rule{1.278186pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(417.110400,346.421058){\rule{0.842627pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(417.315604,346.871058){\rule{0.407067pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(414.481750,341.698982){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(413.736287,342.148982){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(412.990823,342.598982){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(412.245360,343.048982){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(411.499896,343.498982){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(410.754433,343.948982){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(410.008969,344.398982){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(409.263506,344.848982){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(408.518042,345.298982){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(407.772579,345.748982){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(407.027115,346.198982){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(408.314348,346.648982){\rule{8.899987pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(414.751661,347.098982){\rule{2.667879pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(406.444654,328.483379){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(406.348732,328.933379){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(406.252810,329.383379){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(406.156888,329.833379){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(406.060966,330.283379){\rule{8.625696pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(405.965045,330.733379){\rule{7.940732pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(405.869123,331.183379){\rule{7.255768pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(405.773201,331.633379){\rule{6.570804pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(405.677279,332.083379){\rule{5.885840pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(405.581357,332.533379){\rule{5.200876pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(405.485435,332.983379){\rule{4.515912pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(405.389514,333.433379){\rule{3.830948pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(405.293592,333.883379){\rule{3.145984pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(405.197670,334.333379){\rule{2.461020pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(405.101748,334.783379){\rule{1.776056pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(405.005826,335.233379){\rule{1.091093pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(404.909904,335.683379){\rule{0.406129pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(414.854482,330.411670){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(414.854482,330.861670){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(414.854482,331.311670){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(414.854482,331.761670){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(414.854482,332.211670){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(414.854482,332.661670){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(414.854482,333.111670){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(414.854482,333.561670){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(414.854482,334.011670){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(414.854482,334.461670){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(414.854482,334.911670){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(414.854482,335.361670){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(414.854482,335.811670){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(414.854482,336.261670){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(414.854482,336.711670){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(414.854482,337.161670){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(414.854482,337.611670){\rule{7.061007pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(414.854482,338.061670){\rule{6.238326pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(414.854482,338.511670){\rule{5.415644pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(414.854482,338.961670){\rule{4.592963pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(414.854482,339.411670){\rule{3.770281pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(414.854482,339.861670){\rule{2.947599pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(414.854482,340.311670){\rule{2.124918pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(414.854482,340.761670){\rule{1.302236pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(414.854482,341.211670){\rule{0.479555pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(404.887927,336.175193){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(404.957720,336.625193){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(405.027513,337.075193){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(405.097306,337.525193){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(405.167099,337.975193){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(405.236892,338.425193){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(405.306685,338.875193){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(405.376478,339.325193){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(405.446271,339.775193){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(405.516064,340.225193){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(405.585857,340.675193){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(405.655650,341.125193){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(405.725443,341.575193){\rule{8.961375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(405.795236,342.025193){\rule{8.146118pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(405.865029,342.475193){\rule{7.330862pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(405.934822,342.925193){\rule{6.515605pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(406.004615,343.375193){\rule{5.700348pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(406.074409,343.825193){\rule{4.885092pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(406.144202,344.275193){\rule{4.069835pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(406.213995,344.725193){\rule{3.254579pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(406.283788,345.175193){\rule{2.439322pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(406.353581,345.625193){\rule{1.624066pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(406.423374,346.075193){\rule{0.808809pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(414.464039,330.411670){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(413.683153,330.861670){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(412.902268,331.311670){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(412.121382,331.761670){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(411.340496,332.211670){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(410.559610,332.661670){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(409.778724,333.111670){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(408.997839,333.561670){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(408.216953,334.011670){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(407.436067,334.461670){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(406.655181,334.911670){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(405.874295,335.361670){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(405.093410,335.811670){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(405.416995,336.261670){\rule{9.437487pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(406.231772,336.711670){\rule{8.622711pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(407.046548,337.161670){\rule{7.807934pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(407.861324,337.611670){\rule{6.993158pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(408.676101,338.061670){\rule{6.178381pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(409.490877,338.511670){\rule{5.363605pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(410.305654,338.961670){\rule{4.548828pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(411.120430,339.411670){\rule{3.734052pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(411.935206,339.861670){\rule{2.919276pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(412.749983,340.311670){\rule{2.104499pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(413.564759,340.761670){\rule{1.289723pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(414.379536,341.211670){\rule{0.474946pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{417.232744}{329.253366}{57.677363}{9.665328}%
\vSd{414.637571}{330.411670}{41.868190}{10.502227}%
\vSd{404.535172}{328.483379}{102.033056}{7.864619}%
\vSd{414.558776}{341.698982}{65.486526}{6.393967}%
\vSd{406.469951}{328.483379}{3.998754}{11.041651}%
\vSd{401.050055}{346.746634}{-122.322637}{9.665328}%
\vSd{406.419585}{330.411670}{-167.014302}{8.581325}%
\vSd{406.469951}{346.746634}{3.998754}{11.041651}%
\vSd{404.531870}{346.746634}{-98.816083}{10.697832}%
\vSd{404.695905}{341.698982}{-151.088184}{11.425467}%
\vSd{401.141712}{338.578942}{-34.265443}{4.269327}%
\vSd{401.035398}{328.483379}{117.107905}{11.341418}%
\vSd{414.724437}{330.411670}{-23.586923}{2.894747}%
\vSd{417.218087}{347.516621}{-62.892095}{11.341418}%
\vSd{414.529482}{330.411670}{90.000000}{11.287312}%
\vSd{404.690759}{330.411670}{150.046501}{11.543277}%
\vSd{406.324657}{341.698982}{148.882666}{9.767273}%
\vSd{414.698518}{341.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSc{400.879622}{338.578942}{-62.892095}{11.341418}%
\vSc{406.457748}{328.483379}{3.998754}{11.041651}%
\vSc{417.084860}{329.253366}{57.677363}{9.665328}%
\vSc{417.062310}{337.421058}{117.107905}{11.341418}%
\vSc{406.457748}{347.516621}{-176.001246}{11.041651}%
\vSc{400.902171}{346.746634}{-122.322637}{9.665328}%
}}%
{\color{black}\put(412.00000,313.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont 2}}}%
{\color{black}\put(363.00000,372.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $k_b/k_0=1.2$}}}%
{\color{vltBlue}\vlB{%
\vSx{210.000000}{338.000000}{0.000000}{44.000000}%
\vSx{248.967661}{338.000000}{157.217594}{5.206175}%
\vSx{248.967661}{338.000000}{-157.217594}{5.206175}%
}}%
{\color{black}\put(235.00000,291.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $X(t_e^+)=X(t_e^-),\quad t_e\omega_\star=1.5$}}}%
{\color{black}\put(235.00000,264.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} The exposure integrates the continued motion}}}%
{\color{black}\vlB{%
\vSc{63.500000}{94.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(64.00000,80.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{152.000000}{94.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(152.50000,80.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1.5$}}}%
{\color{black}\vlB{%
\vSc{240.500000}{94.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(241.00000,80.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSc{329.000000}{94.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(329.50000,80.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $4.5$}}}%
{\color{black}\vlB{%
\vSc{417.500000}{94.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(418.00000,80.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $6$}}}%
{\color{black}\vlB{%
\vSc{61.000000}{99.269231}{0.000000}{3.000000}%
}}%
{\color{black}\put(57.00000,99.26923){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-0.6$}}}%
{\color{black}\vlB{%
\vSc{61.000000}{162.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(57.00000,162.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{61.000000}{225.730769}{0.000000}{3.000000}%
}}%
{\color{black}\put(57.00000,225.73077){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.6$}}}%
{\color{black}\vlB{%
\vSe{64.000000}{94.000000}{0.000000}{354.000000}%
\vSe{63.450000}{94.000000}{90.000000}{137.000000}%
}}%
{\color{black}\put(241.00000,60.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\omega_\star t$}}}%
{\color{black}\put(64.00000,248.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $y/u_\star$}}}%
{\color{vltBlue!5}\put(152.500000,94.000000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,94.450000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,94.900000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,95.350000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,95.800000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,96.250000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,96.700000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,97.150000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,97.600000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,98.050000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,98.500000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,98.950000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,99.400000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,99.850000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,100.300000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,100.750000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,101.200000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,101.650000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,102.100000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,102.550000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,103.000000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,103.450000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,103.900000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,104.350000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,104.800000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,105.250000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,105.700000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,106.150000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,106.600000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,107.050000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,107.500000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,107.950000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,108.400000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,108.850000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,109.300000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,109.750000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,110.200000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,110.650000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,111.100000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,111.550000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,112.000000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,112.450000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,112.900000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,113.350000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,113.800000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,114.250000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,114.700000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,115.150000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,115.600000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,116.050000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,116.500000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,116.950000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,117.400000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,117.850000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,118.300000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,118.750000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,119.200000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,119.650000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,120.100000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,120.550000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,121.000000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,121.450000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,121.900000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,122.350000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,122.800000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,123.250000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,123.700000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,124.150000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,124.600000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,125.050000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,125.500000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,125.950000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,126.400000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,126.850000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,127.300000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,127.750000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,128.200000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,128.650000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,129.100000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,129.550000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,130.000000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,130.450000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,130.900000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,131.350000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,131.800000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,132.250000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,132.700000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,133.150000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,133.600000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,134.050000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,134.500000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,134.950000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,135.400000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,135.850000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,136.300000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,136.750000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,137.200000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,137.650000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,138.100000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,138.550000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,139.000000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,139.450000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,139.900000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,140.350000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,140.800000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,141.250000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,141.700000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,142.150000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,142.600000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,143.050000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,143.500000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,143.950000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,144.400000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,144.850000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,145.300000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,145.750000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,146.200000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,146.650000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,147.100000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,147.550000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,148.000000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,148.450000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,148.900000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,149.350000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,149.800000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,150.250000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,150.700000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,151.150000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,151.600000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,152.050000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,152.500000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,152.950000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,153.400000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,153.850000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,154.300000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,154.750000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,155.200000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,155.650000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,156.100000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,156.550000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,157.000000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,157.450000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,157.900000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,158.350000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,158.800000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,159.250000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,159.700000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,160.150000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,160.600000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,161.050000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,161.500000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,161.950000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,162.400000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,162.850000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,163.300000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,163.750000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,164.200000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,164.650000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,165.100000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,165.550000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,166.000000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,166.450000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,166.900000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,167.350000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,167.800000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,168.250000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,168.700000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,169.150000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,169.600000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,170.050000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,170.500000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,170.950000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,171.400000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,171.850000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,172.300000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,172.750000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,173.200000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,173.650000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,174.100000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,174.550000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,175.000000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,175.450000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,175.900000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,176.350000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,176.800000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,177.250000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,177.700000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,178.150000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,178.600000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,179.050000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,179.500000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,179.950000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,180.400000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,180.850000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,181.300000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,181.750000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,182.200000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,182.650000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,183.100000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,183.550000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,184.000000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,184.450000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,184.900000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,185.350000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,185.800000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,186.250000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,186.700000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,187.150000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,187.600000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,188.050000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,188.500000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,188.950000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,189.400000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,189.850000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,190.300000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,190.750000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,191.200000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,191.650000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,192.100000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,192.550000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,193.000000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,193.450000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,193.900000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,194.350000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,194.800000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,195.250000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,195.700000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,196.150000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,196.600000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,197.050000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,197.500000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,197.950000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,198.400000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,198.850000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,199.300000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,199.750000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,200.200000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,200.650000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,201.100000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,201.550000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,202.000000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,202.450000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,202.900000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,203.350000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,203.800000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,204.250000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,204.700000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,205.150000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,205.600000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,206.050000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,206.500000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,206.950000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,207.400000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,207.850000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,208.300000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,208.750000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,209.200000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,209.650000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,210.100000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,210.550000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,211.000000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,211.450000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,211.900000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,212.350000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,212.800000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,213.250000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,213.700000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,214.150000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,214.600000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,215.050000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,215.500000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,215.950000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,216.400000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,216.850000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,217.300000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,217.750000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,218.200000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,218.650000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,219.100000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,219.550000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,220.000000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,220.450000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,220.900000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,221.350000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,221.800000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,222.250000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,222.700000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,223.150000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,223.600000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,224.050000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,224.500000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,224.950000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,225.400000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,225.850000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,226.300000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,226.750000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,227.200000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,227.650000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,228.100000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,228.550000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,229.000000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,229.450000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,229.900000){\rule{47.200000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(152.500000,230.350000){\rule{47.200000pt}{0.460000pt}}}%
{\color{black!40}\vlB{%
\vSk{152.100000}{94.000000}{90.000000}{4.500000}%
\vSk{152.100000}{101.000000}{90.000000}{4.500000}%
\vSk{152.100000}{108.000000}{90.000000}{4.500000}%
\vSk{152.100000}{115.000000}{90.000000}{4.500000}%
\vSk{152.100000}{122.000000}{90.000000}{4.500000}%
\vSk{152.100000}{129.000000}{90.000000}{4.500000}%
\vSk{152.100000}{136.000000}{90.000000}{4.500000}%
\vSk{152.100000}{143.000000}{90.000000}{4.500000}%
\vSk{152.100000}{150.000000}{90.000000}{4.500000}%
\vSk{152.100000}{157.000000}{90.000000}{4.500000}%
\vSk{152.100000}{164.000000}{90.000000}{4.500000}%
\vSk{152.100000}{171.000000}{90.000000}{4.500000}%
\vSk{152.100000}{178.000000}{90.000000}{4.500000}%
\vSk{152.100000}{185.000000}{90.000000}{4.500000}%
\vSk{152.100000}{192.000000}{90.000000}{4.500000}%
\vSk{152.100000}{199.000000}{90.000000}{4.500000}%
\vSk{152.100000}{206.000000}{90.000000}{4.500000}%
\vSk{152.100000}{213.000000}{90.000000}{4.500000}%
\vSk{152.100000}{220.000000}{90.000000}{4.500000}%
\vSk{152.100000}{227.000000}{90.000000}{4.000000}%
}}%
{\color{black!55}\vlB{%
\vSv{63.999967}{162.500000}{0.002124}{1.100000}%
\vSv{67.499372}{162.500819}{0.039961}{0.925000}%
\vSv{68.423785}{162.501464}{0.077379}{0.175000}%
\vSv{70.998004}{162.505891}{0.126816}{0.375005}%
\vSv{71.372047}{162.506721}{0.188013}{0.724995}%
\vSv{74.494555}{162.519325}{0.344589}{1.100000}%
\vSv{77.991312}{162.545347}{0.544756}{0.750165}%
\vSv{78.739627}{162.552480}{0.660391}{0.349835}%
\vSv{81.487272}{162.586967}{0.785942}{0.200402}%
\vSv{81.685533}{162.589715}{0.921056}{0.899598}%
\vSv{84.979935}{162.648283}{1.218496}{1.100000}%
\vSv{88.473723}{162.732061}{1.549646}{0.577149}%
\vSv{89.047879}{162.747669}{1.726859}{0.522851}%
\vSv{91.966359}{162.840404}{1.911275}{0.028640}%
\vSv{91.991982}{162.841360}{2.102467}{1.071360}%
\vSv{95.454370}{162.977428}{2.503432}{0.957232}%
\vSv{96.407411}{163.019240}{2.712313}{0.142768}%
\vSv{98.943779}{163.143541}{2.926188}{0.410812}%
\vSv{99.350630}{163.164513}{3.144595}{0.689188}%
\vSv{102.427745}{163.340752}{3.593141}{1.100000}%
\vSv{105.912892}{163.571447}{4.054187}{0.800481}%
\vSv{106.707704}{163.628041}{4.288210}{0.299519}%
\vSv{109.395588}{163.834899}{4.523929}{0.259231}%
\vSv{109.650302}{163.855346}{4.760868}{0.840769}%
\vSv{112.871722}{164.132757}{5.236501}{1.100000}%
\vSv{116.348470}{164.465053}{5.711315}{0.665267}%
\vSv{117.006749}{164.531258}{5.947243}{0.434733}%
\vSv{119.821980}{164.830470}{6.181567}{0.131876}%
\vSv{119.949462}{164.844670}{6.413831}{0.968124}%
\vSv{123.288337}{165.229992}{6.870376}{1.086805}%
\vSv{124.363856}{165.359999}{7.093773}{0.013195}%
\vSv{126.754711}{165.661537}{7.313344}{0.560281}%
}}%
{\color{black!55}\vlB{%
\vSv{127.307080}{165.732859}{7.528664}{0.539719}%
\vSv{130.217468}{166.123318}{7.739320}{0.036666}%
\vSv{130.250601}{166.128255}{7.944904}{1.063334}%
\vSv{133.673360}{166.615411}{8.339285}{1.006754}%
\vSv{134.666547}{166.761425}{8.527317}{0.093246}%
\vSv{137.128938}{167.134263}{8.708750}{0.490446}%
\vSv{137.611021}{167.208522}{8.883229}{0.609554}%
\vSv{140.578707}{167.677695}{9.209952}{1.100000}%
\vSv{144.027931}{168.244494}{9.504856}{0.961652}%
\vSv{144.974295}{168.403293}{9.639602}{0.138348}%
\vSv{147.474467}{168.830597}{9.765489}{0.454464}%
\vSv{147.920539}{168.907681}{9.882240}{0.645536}%
\vSv{150.917200}{169.433310}{10.087278}{1.100000}%
\vSv{154.313904}{170.094151}{12.680017}{0.962003}%
\vSv{155.227727}{170.305316}{14.298257}{0.137997}%
\vSv{157.656494}{170.958622}{15.846075}{0.517421}%
\vSv{158.132069}{171.099906}{17.319594}{0.582579}%
\vSv{160.947726}{172.021135}{18.715767}{0.119824}%
\vSv{161.041705}{172.059583}{20.032298}{0.980176}%
\vSv{164.166947}{173.258227}{22.420525}{1.100000}%
\vSv{167.353542}{174.638034}{24.477734}{1.097163}%
\vSv{168.339214}{175.092633}{25.382003}{0.002837}%
\vSv{170.493674}{176.132559}{26.203844}{0.873708}%
\vSv{171.267195}{176.518359}{26.943830}{0.226292}%
\vSv{173.594088}{177.718307}{27.602634}{0.692757}%
\vSv{174.199968}{178.039286}{28.180977}{0.407243}%
\vSv{176.662856}{179.373707}{28.679576}{0.547378}%
\vSv{177.137310}{179.636400}{29.099104}{0.552622}%
\vSv{179.708898}{181.078890}{29.440157}{0.429156}%
\vSv{180.079043}{181.289826}{29.703225}{0.670844}%
\vSv{182.741654}{182.815308}{29.888668}{0.328562}%
\vSv{183.025045}{182.979036}{29.996696}{0.771438}%
}}%
{\color{black!55}\vlB{%
\vSv{185.770872}{184.565277}{30.027360}{0.235342}%
\vSv{185.975265}{184.683045}{29.980543}{0.864658}%
\vSv{188.806486}{186.311471}{29.855947}{0.138911}%
\vSv{188.929727}{186.380623}{29.653102}{0.961089}%
\vSv{191.858519}{188.036394}{29.371361}{0.028756}%
\vSv{191.888535}{188.050498}{29.009913}{1.071244}%
\vSv{194.944682}{189.721000}{28.043888}{1.100000}%
\vSv{198.062872}{191.345465}{26.745788}{1.100000}%
\vSv{201.227472}{192.888296}{25.105085}{1.100000}%
\vSv{204.447047}{194.325535}{23.111315}{0.869466}%
\vSv{205.263156}{194.666817}{21.979244}{0.230534}%
\vSv{207.728484}{195.630674}{20.756031}{0.537447}%
\vSv{208.250442}{195.821139}{19.441362}{0.562553}%
\vSv{211.076014}{196.774707}{18.035414}{0.152852}%
\vSv{211.243799}{196.822031}{16.538967}{0.947148}%
\vSv{214.517490}{197.718716}{13.281385}{1.100000}%
\vSv{217.998534}{198.431021}{9.691162}{0.735457}%
\vSv{218.753125}{198.554826}{7.782727}{0.364543}%
\vSv{221.528222}{198.885509}{5.807024}{0.206779}%
\vSv{221.765798}{198.906431}{3.771648}{0.893221}%
\vSv{225.107419}{199.044442}{-0.442617}{1.100000}%
\vSv{228.534719}{198.894657}{-4.780696}{0.592334}%
\vSv{229.090805}{198.845290}{-6.968718}{0.507666}%
\vSv{231.935397}{198.438819}{-9.154297}{0.072340}%
\vSv{231.973244}{198.427310}{-11.326275}{1.027660}%
\vSv{235.249827}{197.669206}{-15.587248}{1.100000}%
\vSv{238.526053}{196.618913}{-19.675071}{0.739080}%
\vSv{239.193186}{196.370076}{-21.634337}{0.360920}%
\vSv{241.717231}{195.316329}{-23.528884}{0.434613}%
\vSv{242.089612}{195.142827}{-25.353925}{0.665387}%
\vSv{244.815691}{193.790895}{-27.105779}{0.223821}%
\vSv{244.991672}{193.688915}{-28.781795}{0.876179}%
}}%
{\color{black!55}\vlB{%
\vSv{247.819334}{192.072861}{-30.380265}{0.116500}%
\vSv{247.899401}{192.013942}{-31.900310}{0.983500}%
\vSv{250.730493}{190.191076}{-33.341772}{0.119509}%
\vSv{250.812583}{190.125391}{-34.705099}{0.980491}%
\vSv{253.554584}{188.171656}{-35.991232}{0.236706}%
\vSv{253.730842}{188.032553}{-37.201507}{0.863294}%
\vSv{256.298854}{186.037377}{-38.337560}{0.469016}%
\vSv{256.653727}{185.746450}{-39.401243}{0.630984}%
\vSv{258.971381}{183.807616}{-40.394555}{0.814570}%
\vSv{259.580767}{183.279736}{-41.319580}{0.285430}%
\vSv{261.580362}{181.498590}{-42.178437}{1.100000}%
\vSv{264.133670}{179.123752}{-43.706034}{1.100000}%
\vSv{266.642533}{176.691261}{-44.378835}{0.388969}%
\vSv{266.913676}{176.419217}{-44.993538}{0.711031}%
\vSv{269.100483}{174.212601}{-45.551933}{1.081051}%
\vSv{269.851987}{173.440855}{-46.055691}{0.018949}%
\vSv{271.524077}{171.697581}{-46.506347}{1.100000}%
\vSv{273.920375}{169.150623}{-46.905299}{0.508517}%
\vSv{274.264069}{168.779291}{-47.253800}{0.591483}%
\vSv{276.288218}{166.579551}{-47.552953}{1.100000}%
\vSv{278.640844}{163.990611}{-47.803713}{0.063115}%
\vSv{278.681097}{163.943853}{-48.006882}{1.036885}%
\vSv{280.976376}{161.387229}{-48.163107}{0.979115}%
\vSv{281.628309}{160.657742}{-48.272885}{0.120885}%
\vSv{283.305251}{158.776122}{-48.336555}{1.100000}%
\vSv{285.631337}{156.161077}{-48.354303}{0.633721}%
\vSv{286.052752}{155.687517}{-48.326158}{0.466279}%
\vSv{287.959912}{153.547131}{-48.251994}{1.100000}%
\vSv{290.294698}{150.938558}{-48.131525}{0.277323}%
\vSv{290.481545}{150.732042}{-47.964310}{0.822677}%
\vSv{292.644522}{148.341032}{-47.749744}{1.100000}%
\vSv{295.012368}{145.757997}{-47.175337}{1.100000}%
}}%
{\color{black!55}\vlB{%
\vSv{297.402200}{143.197313}{-46.813477}{0.681765}%
\vSv{297.873243}{142.700219}{-46.400226}{0.418235}%
\vSv{299.825802}{140.663151}{-45.934160}{1.100000}%
\vSv{302.279087}{138.161324}{-45.413694}{0.042649}%
\vSv{302.315416}{138.130950}{-44.837078}{1.057351}%
\vSv{304.784880}{135.704072}{-44.202404}{0.680230}%
\vSv{305.280394}{135.229819}{-43.507611}{0.419770}%
\vSv{307.341306}{133.296127}{-42.750496}{1.100000}%
\vSv{309.956444}{130.947872}{-41.039856}{1.100000}%
\vSv{312.627775}{128.673204}{-40.081353}{0.088531}%
\vSv{312.707994}{128.616202}{-39.050632}{1.011469}%
\vSv{315.389058}{126.489787}{-37.945089}{0.358263}%
\vSv{315.686355}{126.269489}{-36.762159}{0.741737}%
\vSv{318.236206}{124.412327}{-35.499373}{0.511188}%
\vSv{318.669717}{124.115484}{-34.154435}{0.588812}%
\vSv{321.178354}{122.462598}{-32.725311}{0.546904}%
\vSv{321.658637}{122.166935}{-31.210329}{0.553096}%
\vSv{324.223423}{120.666319}{-29.608297}{0.468030}%
\vSv{324.653605}{120.435080}{-27.918633}{0.631970}%
\vSv{327.376766}{119.053108}{-26.141499}{0.280384}%
\vSv{327.654953}{118.929574}{-24.277945}{0.819616}%
\vSv{330.669249}{117.656017}{-20.301042}{1.100000}%
\vSv{334.043431}{116.522642}{-16.019012}{1.100000}%
\vSv{337.507549}{115.677836}{-11.483953}{0.676817}%
\vSv{338.206981}{115.543086}{-9.143612}{0.423183}%
\vSv{341.038857}{115.149013}{-6.768859}{0.156154}%
\vSv{341.231400}{115.130608}{-4.371439}{0.943846}%
\vSv{344.631726}{114.970277}{0.441740}{1.086368}%
\vSv{345.680529}{114.978652}{2.832274}{0.013632}%
\vSv{348.051477}{115.136461}{5.195685}{0.544257}%
\vSv{348.557208}{115.185748}{7.520425}{0.555743}%
\vSv{351.443418}{115.630225}{9.795878}{0.028878}%
}}%
{\color{black!55}\vlB{%
\vSv{351.437686}{115.635138}{12.012564}{1.071122}%
\vSv{354.747569}{116.444755}{16.238175}{1.094423}%
\vSv{355.768380}{116.750789}{18.234755}{0.005577}%
\vSv{358.015418}{117.530406}{20.147851}{0.718553}%
\vSv{358.663225}{117.777907}{21.974531}{0.381447}%
\vSv{361.203409}{118.852007}{23.712989}{0.420122}%
\vSv{361.564492}{119.020962}{25.362411}{0.679878}%
\vSv{364.308148}{120.375593}{26.922840}{0.206749}%
\vSv{364.472007}{120.469207}{28.395027}{0.893251}%
\vSv{367.331031}{122.069459}{29.780300}{0.082910}%
\vSv{367.385383}{122.110638}{31.080442}{1.017090}%
\vSv{370.276747}{123.905316}{32.297570}{0.050123}%
\vSv{370.304121}{123.932098}{33.434044}{1.049877}%
\vSv{373.151965}{125.858673}{34.492381}{0.107216}%
\vSv{373.227685}{125.919389}{35.475179}{0.992784}%
\vSv{375.964345}{127.908729}{36.385064}{0.250627}%
\vSv{376.155553}{128.057403}{37.224643}{0.849373}%
\vSv{378.721842}{130.037992}{37.996461}{0.474725}%
\vSv{379.087245}{130.330239}{38.702979}{0.625275}%
\vSv{381.432281}{132.231799}{39.346545}{0.772134}%
\vSv{382.022341}{132.721339}{39.929386}{0.327866}%
\vSv{384.103128}{134.477822}{40.453591}{1.100000}%
\vSv{386.741392}{136.765618}{41.333725}{1.100000}%
\vSv{389.357125}{139.086327}{41.693101}{0.025778}%
\vSv{389.372774}{139.103473}{42.000734}{1.074222}%
\vSv{391.947112}{141.433174}{42.257976}{0.503517}%
\vSv{392.317362}{141.771774}{42.466035}{0.596483}%
\vSv{394.524068}{143.796909}{42.625979}{1.007683}%
\vSv{395.264209}{144.479322}{42.738740}{0.092317}%
\vSv{397.093560}{146.171160}{42.805115}{1.100000}%
\vSv{399.660681}{148.549956}{42.825777}{0.037530}%
\vSv{399.688488}{148.575468}{42.801276}{1.062470}%
}}%
{\color{black!55}\vlB{%
\vSv{402.230943}{150.926781}{42.732045}{0.555921}%
\vSv{402.640599}{151.304013}{42.618407}{0.544079}%
\vSv{404.810664}{153.295578}{42.460581}{1.059669}%
\vSv{405.594769}{154.010942}{42.258685}{0.040331}%
\vSv{407.405051}{155.650590}{42.012748}{1.100000}%
\vSv{410.015559}{157.985729}{41.722713}{0.014025}%
\vSv{410.029955}{157.995063}{41.388444}{1.085975}%
\vSv{412.656382}{160.292293}{41.009739}{0.434734}%
\vSv{412.989466}{160.577560}{40.586333}{0.665266}%
\vSv{415.328863}{162.564804}{40.117914}{0.805799}%
\vSv{415.951268}{163.084031}{39.604129}{0.294201}%
}}%
{\color{vltTeal}\vlB{%
\vSv{64.000000}{162.500000}{0.000017}{1.475000}%
\vSv{65.474996}{162.500000}{0.000248}{1.475000}%
\vSv{66.949983}{162.500007}{0.001072}{1.475000}%
\vSv{68.424955}{162.500034}{0.002873}{1.475000}%
\vSv{69.899905}{162.500108}{0.006033}{1.475000}%
\vSv{71.374828}{162.500264}{0.010922}{1.475000}%
\vSv{72.849719}{162.500545}{0.017904}{1.475000}%
\vSv{74.324571}{162.501006}{0.027333}{1.475000}%
\vSv{75.799379}{162.501709}{0.039554}{1.475000}%
\vSv{77.274138}{162.502728}{0.054905}{1.475001}%
\vSv{78.748842}{162.504141}{0.073709}{1.475001}%
\vSv{80.223488}{162.506039}{0.096284}{1.475002}%
\vSv{81.698069}{162.508517}{0.122933}{1.475003}%
\vSv{83.172582}{162.511682}{0.153951}{1.475005}%
\vSv{84.647021}{162.515645}{0.189618}{1.475008}%
\vSv{86.121384}{162.520527}{0.230205}{1.475012}%
\vSv{87.595665}{162.526453}{0.275971}{1.475017}%
\vSv{89.069861}{162.533558}{0.327159}{1.475024}%
\vSv{90.543968}{162.541980}{0.384004}{1.475033}%
\vSv{92.017983}{162.551866}{0.446724}{1.475045}%
\vSv{93.491902}{162.563366}{0.515526}{1.475060}%
\vSv{94.965723}{162.576638}{0.590602}{1.475078}%
\vSv{96.439442}{162.591843}{0.672130}{1.475101}%
\vSv{97.913058}{162.609147}{0.760277}{1.475130}%
\vSv{99.386567}{162.628720}{0.855192}{1.475164}%
\vSv{100.859968}{162.650738}{0.957011}{1.475206}%
\vSv{102.333259}{162.675377}{1.065856}{1.475255}%
\vSv{103.806437}{162.702819}{1.181832}{1.475314}%
\vSv{105.279502}{162.733248}{1.305033}{1.475383}%
\vSv{106.752453}{162.766850}{1.435534}{1.475463}%
\vSv{108.225288}{162.803814}{1.573397}{1.475556}%
\vSv{109.698007}{162.844329}{1.718668}{1.475664}%
}}%
{\color{vltTeal}\vlB{%
\vSv{111.170610}{162.888587}{1.871361}{1.475787}%
\vSv{112.643099}{162.936779}{2.031293}{1.475927}%
\vSv{114.115481}{162.989094}{2.198088}{1.476086}%
\vSv{115.587762}{163.045709}{2.371344}{1.476264}%
\vSv{117.059948}{163.106790}{2.550653}{1.476463}%
\vSv{118.532046}{163.172497}{2.735599}{1.476683}%
\vSv{120.004062}{163.242975}{2.925758}{1.476925}%
\vSv{121.476004}{163.318360}{3.120702}{1.477191}%
\vSv{122.947879}{163.398777}{3.319998}{1.477480}%
\vSv{124.419692}{163.484342}{3.523207}{1.477793}%
\vSv{125.891452}{163.575156}{3.729888}{1.478131}%
\vSv{127.363166}{163.671313}{3.939594}{1.478494}%
\vSv{128.834839}{163.772893}{4.151880}{1.478881}%
\vSv{130.306481}{163.879964}{4.366295}{1.479293}%
\vSv{131.778097}{163.992587}{4.582390}{1.479730}%
\vSv{133.249694}{164.110806}{4.799713}{1.480191}%
\vSv{134.721281}{164.234658}{5.017816}{1.480675}%
\vSv{136.192864}{164.364166}{5.236249}{1.481181}%
\vSv{137.664449}{164.499342}{5.454564}{1.481709}%
\vSv{139.136045}{164.640188}{5.672318}{1.482258}%
\vSv{140.607658}{164.786693}{5.889069}{1.482826}%
\vSv{142.079294}{164.938835}{6.104379}{1.483411}%
\vSv{143.550961}{165.096581}{6.317815}{1.484013}%
\vSv{145.022665}{165.259887}{6.528948}{1.484629}%
\vSv{146.494414}{165.428697}{6.737356}{1.485257}%
\vSv{147.966212}{165.602945}{6.942623}{1.485895}%
\vSv{149.438068}{165.782553}{7.144338}{1.486542}%
\vSv{150.909986}{165.967433}{7.342099}{1.487194}%
\vSv{152.381838}{166.157486}{7.544223}{1.487879}%
\vSv{153.853093}{166.352832}{7.784784}{1.488720}%
\vSv{155.323640}{166.554483}{8.070994}{1.489756}%
\vSv{156.793508}{166.763645}{8.401099}{1.490999}%
}}%
{\color{vltTeal}\vlB{%
\vSv{158.262729}{166.981483}{8.773186}{1.492462}%
\vSv{159.731337}{167.209118}{9.185183}{1.494159}%
\vSv{161.199368}{167.447624}{9.634871}{1.496104}%
\vSv{162.666862}{167.698025}{10.119886}{1.498310}%
\vSv{164.133861}{167.961291}{10.637732}{1.500793}%
\vSv{165.600408}{168.238335}{11.185792}{1.503563}%
\vSv{167.066548}{168.530013}{11.761339}{1.506631}%
\vSv{168.532328}{168.837118}{12.361547}{1.510008}%
\vSv{169.997796}{169.160380}{12.983512}{1.513698}%
\vSv{171.463002}{169.500464}{13.624262}{1.517706}%
\vSv{172.927994}{169.857965}{14.280775}{1.522033}%
\vSv{174.392822}{170.233411}{14.950001}{1.526676}%
\vSv{175.857535}{170.627257}{15.628875}{1.531629}%
\vSv{177.322184}{171.039885}{16.314335}{1.536883}%
\vSv{178.786815}{171.471606}{17.003346}{1.542423}%
\vSv{180.251476}{171.922653}{17.692910}{1.548233}%
\vSv{181.716213}{172.393185}{18.380084}{1.554291}%
\vSv{183.181068}{172.883283}{19.061999}{1.560573}%
\vSv{184.646084}{173.392952}{19.735866}{1.567050}%
\vSv{186.111300}{173.922120}{20.398994}{1.573689}%
\vSv{187.576753}{174.470638}{21.048797}{1.580456}%
\vSv{189.042479}{175.038279}{21.682799}{1.587313}%
\vSv{190.508509}{175.624740}{22.298643}{1.594218}%
\vSv{191.974874}{176.229641}{22.894092}{1.601128}%
\vSv{193.441601}{176.852526}{23.467032}{1.607999}%
\vSv{194.908715}{177.492866}{24.015467}{1.614783}%
\vSv{196.376240}{178.150055}{24.537521}{1.621432}%
\vSv{197.844196}{178.823418}{25.031431}{1.627899}%
\vSv{199.312706}{179.512207}{25.488320}{1.634036}%
\vSv{200.782184}{180.215377}{25.878359}{1.639394}%
\vSv{202.252724}{180.930910}{26.194373}{1.643817}%
\vSv{203.724315}{181.656520}{26.436487}{1.647256}%
}}%
{\color{vltTeal}\vlB{%
\vSv{205.196950}{182.389888}{26.604760}{1.649672}%
\vSv{206.670625}{183.128666}{26.699168}{1.651037}%
\vSv{208.145338}{183.870487}{26.719594}{1.651333}%
\vSv{209.621093}{184.612967}{26.665816}{1.650554}%
\vSv{211.097895}{185.353712}{26.537504}{1.648704}%
\vSv{212.575754}{186.090326}{26.334220}{1.645798}%
\vSv{214.054684}{186.820413}{26.055416}{1.641863}%
\vSv{215.534700}{187.541585}{25.700451}{1.636936}%
\vSv{217.015824}{188.251469}{25.268594}{1.631066}%
\vSv{218.498077}{188.947710}{24.759047}{1.624311}%
\vSv{219.981485}{189.627976}{24.170966}{1.616744}%
\vSv{221.466076}{190.289969}{23.503491}{1.608443}%
\vSv{222.951876}{190.931425}{22.755779}{1.599502}%
\vSv{224.438917}{191.550118}{21.927047}{1.590022}%
\vSv{225.927225}{192.143873}{21.016622}{1.580115}%
\vSv{227.416828}{192.710564}{20.023996}{1.569902}%
\vSv{228.907748}{193.248120}{18.948889}{1.559512}%
\vSv{230.400004}{193.754532}{17.791324}{1.549084}%
\vSv{231.893608}{194.227856}{16.551695}{1.538762}%
\vSv{233.388562}{194.666219}{15.230854}{1.528695}%
\vSv{234.884859}{195.067820}{13.830189}{1.519039}%
\vSv{236.382479}{195.430939}{12.351706}{1.509951}%
\vSv{237.881386}{195.753936}{10.798101}{1.501588}%
\vSv{239.381528}{196.035257}{9.172825}{1.494107}%
\vSv{240.882836}{196.273437}{7.480135}{1.487660}%
\vSv{242.385220}{196.467104}{5.725120}{1.482394}%
\vSv{243.888572}{196.614982}{3.913702}{1.478448}%
\vSv{245.392765}{196.715891}{2.052613}{1.475947}%
\vSv{246.897654}{196.768756}{0.149332}{1.475005}%
\vSv{248.346919}{196.772600}{-1.788007}{1.475719}%
\vSv{249.791126}{196.726555}{-3.750741}{1.478166}%
\vSv{251.235146}{196.629860}{-5.729824}{1.482406}%
}}%
{\color{vltTeal}\vlB{%
\vSv{252.679163}{196.481860}{-7.716007}{1.488477}%
\vSv{254.123359}{196.282012}{-9.700013}{1.496393}%
\vSv{255.567911}{196.029885}{-11.672729}{1.506148}%
\vSv{257.012985}{195.725160}{-13.625378}{1.517713}%
\vSv{258.458733}{195.367628}{-15.549687}{1.531039}%
\vSv{259.905294}{194.957196}{-17.438015}{1.546054}%
\vSv{261.352782}{194.493884}{-19.283464}{1.562672}%
\vSv{262.801297}{193.977825}{-21.079955}{1.580787}%
\vSv{264.250914}{193.409262}{-22.822261}{1.600282}%
\vSv{265.701690}{192.788555}{-24.506024}{1.621026}%
\vSv{267.153664}{192.116171}{-26.127735}{1.642878}%
\vSv{268.606855}{191.392691}{-27.684691}{1.665692}%
\vSv{270.061270}{190.618801}{-29.174942}{1.689314}%
\vSv{271.516900}{189.795298}{-30.597217}{1.713588}%
\vSv{272.973728}{188.923082}{-31.950848}{1.738357}%
\vSv{274.431724}{188.003158}{-33.235689}{1.763462}%
\vSv{275.890855}{187.036633}{-34.452037}{1.788746}%
\vSv{277.351082}{186.024710}{-35.600552}{1.814056}%
\vSv{278.812362}{184.968692}{-36.682188}{1.839241}%
\vSv{280.274649}{183.869974}{-37.698128}{1.864154}%
\vSv{281.737898}{182.730042}{-38.649718}{1.888656}%
\vSv{283.202064}{181.550468}{-39.538425}{1.912609}%
\vSv{284.667102}{180.332909}{-40.365782}{1.935885}%
\vSv{286.132968}{179.079104}{-41.133356}{1.958362}%
\vSv{287.599621}{177.790867}{-41.842712}{1.979922}%
\vSv{289.067022}{176.470084}{-42.495390}{2.000457}%
\vSv{290.535135}{175.118714}{-43.092875}{2.019864}%
\vSv{292.003926}{173.738778}{-43.636586}{2.038049}%
\vSv{293.473364}{172.332357}{-44.127857}{2.054925}%
\vSv{294.943421}{170.901591}{-44.567929}{2.070411}%
\vSv{296.414071}{169.448672}{-44.957936}{2.084435}%
\vSv{297.885293}{167.975836}{-45.298899}{2.096933}%
}}%
{\color{vltTeal}\vlB{%
\vSv{299.357066}{166.485365}{-45.591724}{2.107846}%
\vSv{300.829373}{164.979580}{-45.837192}{2.117125}%
\vSv{302.302202}{163.460833}{-46.035961}{2.124727}%
\vSv{303.775540}{161.931506}{-46.188559}{2.130618}%
\vSv{305.249380}{160.394005}{-46.295383}{2.134771}%
\vSv{306.723715}{158.850755}{-46.356699}{2.137165}%
\vSv{308.198542}{157.304194}{-46.372639}{2.137789}%
\vSv{309.673861}{155.756772}{-46.343199}{2.136637}%
\vSv{311.149674}{154.210941}{-46.268241}{2.133714}%
\vSv{312.625987}{152.669153}{-46.147488}{2.129028}%
\vSv{314.102807}{151.133857}{-45.980524}{2.122599}%
\vSv{315.580144}{149.607488}{-45.766797}{2.114452}%
\vSv{317.058013}{148.092470}{-45.505614}{2.104619}%
\vSv{318.536429}{146.591205}{-45.196140}{2.093143}%
\vSv{320.015412}{145.106072}{-44.837403}{2.080070}%
\vSv{321.494986}{143.639420}{-44.428291}{2.065459}%
\vSv{322.975174}{142.193565}{-43.967554}{2.049371}%
\vSv{324.456007}{140.770788}{-43.453808}{2.031879}%
\vSv{325.937518}{139.373323}{-42.885539}{2.013062}%
\vSv{327.419741}{138.003362}{-42.261107}{1.993007}%
\vSv{328.902716}{136.663045}{-41.578759}{1.971809}%
\vSv{330.386486}{135.354456}{-40.836635}{1.949570}%
\vSv{331.871097}{134.079624}{-40.032790}{1.926401}%
\vSv{333.356597}{132.840512}{-39.165207}{1.902420}%
\vSv{334.843040}{131.639023}{-38.231830}{1.877753}%
\vSv{336.330478}{130.476985}{-37.230587}{1.852533}%
\vSv{337.818969}{129.356157}{-36.159436}{1.826901}%
\vSv{339.308570}{128.278223}{-35.016408}{1.801004}%
\vSv{340.799338}{127.244787}{-33.799660}{1.774996}%
\vSv{342.291330}{126.257373}{-32.507549}{1.749038}%
\vSv{343.784600}{125.317422}{-31.138696}{1.723296}%
\vSv{345.279195}{124.426285}{-29.692079}{1.697939}%
}}%
{\color{vltTeal}\vlB{%
\vSv{346.775160}{123.585231}{-28.167121}{1.673143}%
\vSv{348.272525}{122.795432}{-26.563794}{1.649082}%
\vSv{349.771314}{122.057972}{-24.882720}{1.625934}%
\vSv{351.271531}{121.373841}{-23.125279}{1.603874}%
\vSv{352.773166}{120.743931}{-21.293707}{1.583075}%
\vSv{354.276186}{120.169039}{-19.391186}{1.563703}%
\vSv{355.780535}{119.649864}{-17.421912}{1.545918}%
\vSv{357.286134}{119.187008}{-15.391143}{1.529866}%
\vSv{358.792876}{118.780970}{-13.305203}{1.515684}%
\vSv{360.300629}{118.432154}{-11.171460}{1.503488}%
\vSv{361.809236}{118.140859}{-8.998242}{1.493379}%
\vSv{363.318519}{117.907289}{-6.794723}{1.485433}%
\vSv{364.828279}{117.731543}{-4.570757}{1.479706}%
\vSv{366.338306}{117.613625}{-2.336675}{1.476227}%
\vSv{367.848381}{117.553438}{-0.103055}{1.475002}%
\vSv{369.291714}{117.550785}{2.119516}{1.476010}%
\vSv{370.732195}{117.605373}{4.320694}{1.479204}%
\vSv{372.173264}{117.716815}{6.490602}{1.484515}%
\vSv{373.615107}{117.884625}{8.620038}{1.491852}%
\vSv{375.057890}{118.108225}{10.700635}{1.501103}%
\vSv{376.501756}{118.386946}{12.724989}{1.512140}%
\vSv{377.946819}{118.720028}{14.686733}{1.524821}%
\vSv{379.393173}{119.106622}{16.580571}{1.538992}%
\vSv{380.840882}{119.545794}{18.402266}{1.554491}%
\vSv{382.289989}{120.036526}{20.148601}{1.571151}%
\vSv{383.740517}{120.577719}{21.817310}{1.588800}%
\vSv{385.192466}{121.168194}{23.406986}{1.607268}%
\vSv{386.645826}{121.806697}{24.916986}{1.626385}%
\vSv{388.100570}{122.491900}{26.347324}{1.645985}%
\vSv{389.556662}{123.222407}{27.698568}{1.665904}%
\vSv{391.014060}{123.996753}{28.971740}{1.685986}%
\vSv{392.472714}{124.813408}{30.168219}{1.706083}%
}}%
{\color{vltTeal}\vlB{%
\vSv{393.932572}{125.670783}{31.289662}{1.726049}%
\vSv{395.393579}{126.567233}{32.337927}{1.745752}%
\vSv{396.855682}{127.501056}{33.315005}{1.765064}%
\vSv{398.318827}{128.470503}{34.222971}{1.783867}%
\vSv{399.782959}{129.473777}{35.063931}{1.802052}%
\vSv{401.248029}{130.509038}{35.839987}{1.819515}%
\vSv{402.713988}{131.574407}{36.553208}{1.836166}%
\vSv{404.180791}{132.667971}{37.205599}{1.851920}%
\vSv{405.648395}{133.787784}{37.799091}{1.866699}%
\vSv{407.116761}{134.931874}{38.335518}{1.880437}%
\vSv{408.585853}{136.098244}{38.816610}{1.893073}%
\vSv{410.055638}{137.284878}{39.243988}{1.904555}%
\vSv{411.526087}{138.489746}{39.619155}{1.914838}%
\vSv{412.997171}{139.710803}{39.943495}{1.923885}%
\vSv{414.468869}{140.945998}{40.218273}{1.931665}%
\vSv{415.941158}{142.193276}{40.444634}{1.938155}%
}}%
{\color{vltRed}\vlB{%
\vSv{63.999998}{162.500000}{0.000100}{1.475000}%
\vSv{65.474977}{162.500003}{0.001489}{1.475000}%
\vSv{66.949899}{162.500041}{0.006427}{1.475000}%
\vSv{68.424729}{162.500206}{0.017227}{0.075000}%
\vSv{70.999432}{162.501344}{0.036151}{0.375000}%
\vSv{71.373973}{162.501581}{0.065406}{1.475001}%
\vSv{72.848317}{162.503264}{0.107134}{1.475003}%
\vSv{74.322433}{162.506022}{0.163413}{1.174996}%
\vSv{77.994820}{162.520456}{0.327556}{0.750047}%
\vSv{78.743101}{162.524744}{0.439189}{1.475043}%
\vSv{80.216001}{162.536050}{0.572898}{1.475074}%
\vSv{81.688528}{162.550799}{0.730346}{0.799836}%
\vSv{84.981829}{162.599958}{1.122615}{1.125754}%
\vSv{86.103635}{162.622014}{1.360254}{1.475416}%
\vSv{87.574443}{162.657039}{1.627256}{1.475595}%
\vSv{89.044772}{162.698941}{1.924746}{0.423235}%
\vSv{91.960891}{162.805429}{2.253726}{0.028739}%
\vSv{91.983937}{162.806559}{2.615068}{1.476538}%
\vSv{93.452748}{162.873927}{3.009511}{1.477037}%
\vSv{94.921034}{162.951474}{3.437651}{1.477659}%
\vSv{96.388787}{163.040078}{3.899939}{0.040027}%
\vSv{98.914485}{163.222015}{4.396674}{0.417750}%
\vSv{99.322687}{163.254040}{4.927995}{1.480473}%
\vSv{100.788835}{163.381219}{5.493878}{1.481807}%
\vSv{102.254454}{163.523086}{6.094129}{1.119971}%
\vSv{105.830084}{163.938426}{7.396083}{0.836016}%
\vSv{106.648243}{164.046045}{8.096514}{1.489850}%
\vSv{108.111866}{164.255877}{8.828762}{1.492686}%
\vSv{109.575036}{164.484977}{9.591735}{0.681447}%
\vSv{112.682571}{165.040658}{11.203150}{1.317679}%
\vSv{113.962184}{165.296667}{12.045237}{1.508206}%
\vSv{115.423977}{165.611405}{12.906407}{1.513230}%
}}%
{\color{vltRed}\vlB{%
\vSv{116.885584}{165.949399}{13.782713}{0.160885}%
\vSv{119.451991}{166.600479}{14.670207}{0.382551}%
\vSv{119.808502}{166.697361}{15.564967}{1.531152}%
\vSv{121.269942}{167.108217}{16.463126}{1.538057}%
\vSv{122.731449}{167.544099}{17.360898}{1.048240}%
\vSv{126.079714}{168.639188}{19.140701}{1.111642}%
\vSv{127.116949}{169.003683}{20.015789}{1.569820}%
\vSv{128.579279}{169.540999}{20.876640}{1.578638}%
\vSv{130.041933}{170.103558}{21.720206}{0.239901}%
\vSv{132.569087}{171.132863}{22.543628}{0.444857}%
\vSv{132.968371}{171.303416}{23.344245}{1.606508}%
\vSv{134.432222}{171.940002}{24.119592}{1.616094}%
\vSv{135.896532}{172.600407}{24.867404}{0.832541}%
\vSv{138.890692}{174.021930}{26.272311}{1.573472}%
\vSv{140.292447}{174.718409}{26.925806}{1.654341}%
\vSv{141.758806}{175.467555}{27.544545}{1.272186}%
\vSv{145.075810}{177.234567}{28.672314}{1.245039}%
\vSv{146.161215}{177.831936}{29.178956}{1.689380}%
\vSv{147.629824}{178.655575}{29.646035}{1.565581}%
\vSv{151.141144}{180.685724}{30.457854}{1.047146}%
\vSv{152.039149}{181.216527}{30.800951}{1.717210}%
\vSv{153.510104}{182.095836}{31.101167}{1.722615}%
\vSv{154.981657}{182.985654}{31.357794}{0.013029}%
\vSv{157.123254}{184.295870}{31.570148}{0.945491}%
\vSv{157.926574}{184.790874}{31.737551}{1.734342}%
\vSv{159.399948}{185.703189}{31.859324}{1.736629}%
\vSv{160.873942}{186.619843}{31.934778}{0.083538}%
\vSv{163.065863}{187.986771}{31.963199}{0.893106}%
\vSv{163.823821}{188.459558}{31.943845}{1.738224}%
\vSv{165.299726}{189.379232}{31.875936}{1.736942}%
\vSv{166.776292}{190.296479}{31.758648}{0.131728}%
\vSv{169.017596}{191.679437}{31.591112}{0.834620}%
}}%
{\color{vltRed}\vlB{%
\vSv{169.731461}{192.116655}{31.372405}{1.727568}%
\vSv{171.210099}{193.016024}{31.101551}{1.722621}%
\vSv{172.689465}{193.905856}{30.777522}{0.215191}%
\vSv{175.030720}{195.289560}{30.399238}{0.711705}%
\vSv{175.650468}{195.649699}{29.965571}{1.702593}%
\vSv{177.132156}{196.500109}{29.475351}{1.694297}%
\vSv{178.614669}{197.333787}{28.927376}{0.391405}%
\vSv{181.159813}{198.721146}{28.320424}{0.469409}%
\vSv{181.582292}{198.943834}{27.653263}{1.665213}%
\vSv{183.067463}{199.716692}{26.924678}{1.654325}%
\vSv{184.553582}{200.465802}{26.133487}{0.711053}%
\vSv{187.458619}{201.859073}{25.278572}{0.063106}%
\vSv{187.528794}{201.886020}{24.358908}{1.619136}%
\vSv{189.017947}{202.553835}{23.373605}{1.606863}%
\vSv{190.508171}{203.191318}{22.321941}{1.210895}%
\vSv{193.993946}{204.552035}{20.017801}{1.035534}%
\vSv{194.985479}{204.906510}{18.765189}{1.557805}%
\vSv{196.480173}{205.407642}{17.446053}{1.546122}%
\vSv{197.976001}{205.871181}{16.061308}{0.360539}%
\vSv{200.755698}{206.630265}{14.612358}{0.198678}%
\vSv{200.970996}{206.680387}{13.101156}{1.514418}%
\vSv{202.470103}{207.023662}{11.530246}{1.505380}%
\vSv{203.970220}{207.324565}{9.902800}{1.281524}%
\vSv{207.762007}{207.885006}{6.494236}{0.690631}%
\vSv{208.475900}{207.963119}{4.722708}{1.480025}%
\vSv{209.979250}{208.084974}{2.913777}{1.476909}%
\vSv{211.483135}{208.160050}{1.073710}{0.852434}%
\vSv{214.809633}{208.148591}{-2.672503}{1.074571}%
\vSv{215.853382}{208.098487}{-4.564181}{1.479692}%
\vSv{217.298768}{207.980739}{-6.458296}{1.484420}%
\vSv{218.744343}{207.813771}{-8.347367}{0.461316}%
\vSv{221.637425}{207.336332}{-10.224052}{0.028276}%
}}%
{\color{vltRed}\vlB{%
\vSv{221.636631}{207.331313}{-12.081277}{1.508409}%
\vSv{223.083606}{207.015604}{-13.912348}{1.519577}%
\vSv{224.531292}{206.650241}{-15.711052}{1.443738}%
\vSv{228.246260}{205.486697}{-19.189358}{0.696624}%
\vSv{228.879530}{205.257723}{-20.859528}{1.578458}%
\vSv{230.330897}{204.695668}{-22.478516}{1.596281}%
\vSv{231.783317}{204.085351}{-24.043248}{0.628637}%
\vSv{234.602297}{202.774501}{-25.551280}{0.121388}%
\vSv{234.691398}{202.722144}{-27.000766}{1.655442}%
\vSv{236.147071}{201.970569}{-28.390410}{1.676654}%
\vSv{237.603822}{201.173359}{-29.719411}{1.046515}%
\vSv{240.628430}{199.377582}{-32.194434}{1.615437}%
\vSv{241.980344}{198.516886}{-33.340829}{1.765588}%
\vSv{243.441177}{197.546487}{-34.427219}{1.118975}%
\vSv{246.381722}{195.473287}{-36.423522}{1.813091}%
\vSv{247.829166}{194.396766}{-37.335596}{1.855120}%
\vSv{249.293532}{193.271668}{-38.191909}{0.831790}%
\vSv{251.889586}{191.195715}{-38.993761}{0.442737}%
\vSv{252.224596}{190.917129}{-39.742485}{1.918261}%
\vSv{253.691221}{189.690712}{-40.439424}{1.938004}%
\vSv{255.158529}{188.433638}{-41.085907}{0.200998}%
\vSv{257.182171}{186.652749}{-41.683234}{1.230956}%
\vSv{258.095071}{185.834149}{-42.232663}{1.992108}%
\vSv{259.564248}{184.495168}{-42.735397}{1.276935}%
\vSv{262.323516}{181.921760}{-43.192573}{0.254406}%
\vSv{262.504283}{181.747631}{-43.605260}{2.036987}%
\vSv{263.975096}{180.342749}{-43.974448}{2.049609}%
\vSv{265.446414}{178.919629}{-44.301047}{0.158998}%
\vSv{267.344130}{177.060387}{-44.585881}{1.473030}%
\vSv{268.390498}{176.026354}{-44.829690}{2.079792}%
\vSv{269.863236}{174.560096}{-45.033123}{0.947178}%
\vSv{272.294784}{172.118424}{-45.196741}{0.733159}%
}}%
{\color{vltRed}\vlB{%
\vSv{272.810048}{171.598225}{-45.321016}{2.097751}%
\vSv{274.284107}{170.106604}{-45.406328}{1.669090}%
\vSv{277.209405}{167.136598}{-45.452968}{0.034480}%
\vSv{277.233503}{167.112025}{-45.461139}{2.102958}%
\vSv{278.708835}{165.613089}{-45.430953}{2.101833}%
\vSv{280.184591}{164.115732}{-45.362434}{0.260728}%
\vSv{282.126392}{162.152161}{-45.255520}{1.433889}%
\vSv{283.137383}{161.133737}{-45.110062}{2.089984}%
\vSv{284.614428}{159.653059}{-44.925825}{0.976128}%
\vSv{287.081917}{157.202101}{-44.702493}{0.682359}%
\vSv{287.569858}{156.722112}{-44.439667}{2.065861}%
\vSv{289.048263}{155.275684}{-44.136868}{1.751780}%
\vSv{292.117774}{152.325069}{-43.409066}{1.877230}%
\vSv{293.486400}{151.035032}{-42.982739}{2.016242}%
\vSv{294.966809}{149.660403}{-42.513800}{0.606528}%
\vSv{297.269281}{147.568428}{-42.001431}{0.879370}%
\vSv{297.929292}{146.979998}{-41.444761}{1.967731}%
\vSv{299.411412}{145.677562}{-40.842876}{1.652899}%
\vSv{302.587531}{142.983098}{-39.499655}{1.639393}%
\vSv{303.861591}{141.940324}{-38.756376}{1.891475}%
\vSv{305.346350}{140.756241}{-37.964029}{0.969132}%
\vSv{308.106213}{138.640778}{-37.121676}{0.251617}%
\vSv{308.318095}{138.488924}{-36.228429}{1.828511}%
\vSv{309.805140}{137.408263}{-35.283477}{1.806924}%
\vSv{311.293007}{136.364543}{-34.286107}{0.612947}%
\vSv{313.892275}{134.631176}{-33.235743}{0.435722}%
\vSv{314.271316}{134.392363}{-32.131973}{1.741800}%
\vSv{315.761808}{133.465950}{-30.974587}{1.720326}%
\vSv{317.253219}{132.580570}{-29.763616}{0.602152}%
\vSv{319.978555}{131.067632}{-28.499374}{0.275381}%
\vSv{320.238856}{130.936235}{-27.182494}{1.658131}%
\vSv{321.733094}{130.178757}{-25.813971}{1.638502}%
}}%
{\color{vltRed}\vlB{%
\vSv{323.228275}{129.465271}{-24.395198}{0.927987}%
\vSv{326.413973}{128.096889}{-21.414668}{1.377525}%
\vSv{327.719279}{127.593934}{-19.857965}{1.568252}%
\vSv{329.217986}{127.061215}{-18.261153}{1.553223}%
\vSv{330.717459}{126.574515}{-16.627981}{0.001000}%
\vSv{333.146653}{125.885731}{-14.962676}{0.565138}%
\vSv{333.718415}{125.739818}{-13.269913}{1.515464}%
\vSv{335.219726}{125.391961}{-11.554773}{1.505511}%
\vSv{336.721460}{125.090400}{-9.822685}{0.913887}%
\vSv{340.150311}{124.578539}{-6.330704}{1.056894}%
\vSv{341.228091}{124.461999}{-4.582740}{1.479731}%
\vSv{342.730384}{124.343770}{-2.841504}{1.476816}%
\vSv{344.232519}{124.270560}{-1.112960}{0.486559}%
\vSv{347.200319}{124.258718}{2.283104}{1.439971}%
\vSv{348.613162}{124.316083}{3.939849}{1.478494}%
\vSv{350.062762}{124.417669}{5.562485}{1.481979}%
\vSv{351.513032}{124.561319}{7.146605}{0.099557}%
\vSv{354.064283}{124.914387}{8.688268}{0.379115}%
\vSv{354.415871}{124.971656}{10.184020}{1.498611}%
\vSv{355.868554}{125.236626}{11.630903}{1.505922}%
\vSv{357.322139}{125.540229}{13.026443}{1.116353}%
\vSv{360.790380}{126.415787}{15.655943}{0.952068}%
\vSv{361.688560}{126.672712}{16.887207}{1.541471}%
\vSv{363.145964}{127.120492}{18.061674}{1.551450}%
\vSv{364.604333}{127.601504}{19.178924}{0.455011}%
\vSv{367.370967}{128.596547}{20.238835}{0.178727}%
\vSv{367.523929}{128.658375}{21.241551}{1.582514}%
\vSv{368.985126}{129.231721}{22.187436}{1.592953}%
\vSv{370.447228}{129.833280}{23.077039}{1.145806}%
\vSv{373.763868}{131.294906}{24.690338}{1.194382}%
\vSv{374.838734}{131.793816}{25.415780}{1.633051}%
\vSv{376.304219}{132.494695}{26.088378}{1.642325}%
}}%
{\color{vltRed}\vlB{%
\vSv{377.770484}{133.216919}{26.709170}{0.030241}%
\vSv{380.018799}{134.361960}{27.279226}{0.780513}%
\vSv{380.705257}{134.719690}{27.799626}{1.667450}%
\vSv{382.173715}{135.497357}{28.271453}{1.674779}%
\vSv{383.642857}{136.290615}{28.695782}{0.377258}%
\vSv{386.157728}{137.679061}{29.073668}{0.491915}%
\vSv{386.583103}{137.918099}{29.406143}{1.693142}%
\vSv{388.054166}{138.749427}{29.694208}{1.697975}%
\vSv{389.525832}{139.590555}{29.938831}{0.616967}%
\vSv{392.221621}{141.150476}{30.140944}{0.290779}%
\vSv{392.470906}{141.296485}{30.301446}{1.708396}%
\vSv{393.944282}{142.158455}{30.421195}{1.710489}%
\vSv{395.418202}{143.024566}{30.501018}{0.790336}%
\vSv{398.252101}{144.695554}{30.541703}{0.134164}%
\vSv{398.367620}{144.763731}{30.544012}{1.712649}%
\vSv{399.843098}{145.634099}{30.508675}{1.712026}%
\vSv{401.319077}{146.503241}{30.436397}{0.941162}%
\vSv{404.291130}{148.243596}{30.183743}{1.684803}%
\vSv{405.749936}{149.090672}{30.004690}{1.703264}%
\vSv{407.227841}{149.942425}{29.791353}{1.111934}%
\vSv{410.374226}{151.728903}{29.264417}{1.473931}%
\vSv{411.664329}{152.449420}{28.952130}{1.685667}%
\vSv{413.144064}{153.265416}{28.608191}{1.340402}%
\vSv{416.534748}{155.088802}{27.828173}{1.181784}%
}}%
{\color{vltTeal}\vlB{%
\vSg{38.000000}{42.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(67.00000,42.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont continued exposure}}}%
{\color{vltRed}\vlB{%
\vSg{262.000000}{42.000000}{0.000000}{4.500000}%
\vSg{269.000000}{42.000000}{0.000000}{4.500000}%
\vSg{276.000000}{42.000000}{0.000000}{4.500000}%
\vSg{283.000000}{42.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(291.00000,42.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont frozen final model}}}%
{\color{black!55}\vlB{%
\vSg{38.000000}{21.000000}{0.000000}{1.100000}%
\vSg{41.500000}{21.000000}{0.000000}{1.100000}%
\vSg{45.000000}{21.000000}{0.000000}{1.100000}%
\vSg{48.500000}{21.000000}{0.000000}{1.100000}%
\vSg{52.000000}{21.000000}{0.000000}{1.100000}%
\vSg{55.500000}{21.000000}{0.000000}{1.100000}%
\vSg{59.000000}{21.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(67.00000,21.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont instantaneous $u_2$}}}%
{\color{black}\put(350.00000,21.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\Delta t\omega_\star=0.8$}}}%
\end{picture}%


==> vlt-figures/figure-197.tex <==
\begin{picture}(470,325)%
{\color{black}\put(117,309){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (a) Integrated spectral masses}}}%
{\color{black}\put(356,309){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (b) Causal impulse response}}}%
{\color{black}\vlB{%
\vSc{42.500000}{106.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(43,93){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{122.976190}{106.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(123.47619,93){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{181.888851}{106.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(182.388851,93){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\sqrt3$}}}%
{\color{black}\vlB{%
\vSc{40.000000}{106.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(36,106){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{40.000000}{229.076923}{0.000000}{3.000000}%
}}%
{\color{black}\put(36,229.076923){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1/2$}}}%
{\color{black!20}\vlB{%
\vSan{43}{229.076923}{0}{169}%
}}%
{\color{black}\vlB{%
\vSc{43.000000}{106.000000}{0.000000}{169.000000}%
\vSc{42.500000}{106.000000}{90.000000}{160.000000}%
}}%
{\color{black}\put(127.5,75){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\Omega/\omega_0$}}}%
{\color{black}\put(43,282){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Spectral mass times $m$}}}%
{\color{black}\vlB{%
\vSbc{122.47619}{106}{90}{123.076923}%
}}%
{\color{black}\put(123.47619,229.076923){\circle*{5}}}%
{\color{black}\vlB{%
\vSbc{181.388851}{106}{90}{123.076923}%
}}%
{\color{black}\put(182.388851,229.076923){\circle*{5}}}%
{\color{black}\put(127,248){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $m\sum_s\mu_s=1$}}}%
{\color{black}\vlB{%
\vSc{284.500000}{106.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(285,93){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSc{307.292225}{106.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(307.792225,93){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{378.896113}{106.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(379.396113,93){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\pi$}}}%
{\color{black}\vlB{%
\vSc{450.500000}{106.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(451,93){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2\pi$}}}%
{\color{black}\vlB{%
\vSc{282.000000}{136.270270}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,136.27027){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-0.5$}}}%
{\color{black!20}\vlB{%
\vSan{285}{136.27027}{0}{166}%
}}%
{\color{black}\vlB{%
\vSc{282.000000}{179.513514}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,179.513514){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black!20}\vlB{%
\vSan{285}{179.513514}{0}{166}%
}}%
{\color{black}\vlB{%
\vSc{282.000000}{222.756757}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,222.756757){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black!20}\vlB{%
\vSan{285}{222.756757}{0}{166}%
}}%
{\color{black}\vlB{%
\vSc{282.000000}{266.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,266){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black!20}\vlB{%
\vSan{285}{266}{0}{166}%
}}%
{\color{black}\vlB{%
\vSc{285.000000}{106.000000}{0.000000}{166.000000}%
\vSc{284.500000}{106.000000}{90.000000}{160.000000}%
}}%
{\color{black}\put(368,75){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\tau=\omega_0t$}}}%
{\color{black}\put(285,282){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $m\omega_0\mathcal R^{\rm ret}(t)$}}}%
{\color{black!20}\vlB{%
\vSam{285}{179.513514}{0}{166}%
}}%
{\color{black}\vlB{%
\vSax{285}{179.513514}{0}{0.255778}%
\vSax{285.255778}{179.513514}{0}{0.255778}%
\vSax{285.511556}{179.513514}{0}{0.255778}%
\vSax{285.767334}{179.513514}{0}{0.255778}%
\vSax{286.023112}{179.513514}{0}{0.255778}%
\vSax{286.278891}{179.513514}{0}{0.255778}%
\vSax{286.534669}{179.513514}{0}{0.255778}%
\vSax{286.790447}{179.513514}{0}{0.255778}%
\vSax{287.046225}{179.513514}{0}{0.255778}%
\vSax{287.302003}{179.513514}{0}{0.255778}%
\vSax{287.557781}{179.513514}{0}{0.255778}%
\vSax{287.813559}{179.513514}{0}{0.255778}%
\vSax{288.069337}{179.513514}{0}{0.255778}%
\vSax{288.325116}{179.513514}{0}{0.255778}%
\vSax{288.580894}{179.513514}{0}{0.255778}%
\vSax{288.836672}{179.513514}{0}{0.255778}%
\vSax{289.09245}{179.513514}{0}{0.255778}%
\vSax{289.348228}{179.513514}{0}{0.255778}%
\vSax{289.604006}{179.513514}{0}{0.255778}%
\vSax{289.859784}{179.513514}{0}{0.255778}%
\vSax{290.115562}{179.513514}{0}{0.255778}%
\vSax{290.371341}{179.513514}{0}{0.255778}%
\vSax{290.627119}{179.513514}{0}{0.255778}%
\vSax{290.882897}{179.513514}{0}{0.255778}%
\vSax{291.138675}{179.513514}{0}{0.255778}%
\vSax{291.394453}{179.513514}{0}{0.255778}%
\vSax{291.650231}{179.513514}{0}{0.255778}%
\vSax{291.906009}{179.513514}{0}{0.255778}%
\vSax{292.161787}{179.513514}{0}{0.255778}%
\vSax{292.417565}{179.513514}{0}{0.255778}%
\vSax{292.673344}{179.513514}{0}{0.255778}%
\vSax{292.929122}{179.513514}{0}{0.255778}%
}}%
{\color{black}\vlB{%
\vSax{293.1849}{179.513514}{0}{0.255778}%
\vSax{293.440678}{179.513514}{0}{0.255778}%
\vSax{293.696456}{179.513514}{0}{0.255778}%
\vSax{293.952234}{179.513514}{0}{0.255778}%
\vSax{294.208012}{179.513514}{0}{0.255778}%
\vSax{294.46379}{179.513514}{0}{0.255778}%
\vSax{294.719569}{179.513514}{0}{0.255778}%
\vSax{294.975347}{179.513514}{0}{0.255778}%
\vSax{295.231125}{179.513514}{0}{0.255778}%
\vSax{295.486903}{179.513514}{0}{0.255778}%
\vSax{295.742681}{179.513514}{0}{0.255778}%
\vSax{295.998459}{179.513514}{0}{0.255778}%
\vSax{296.254237}{179.513514}{0}{0.255778}%
\vSax{296.510015}{179.513514}{0}{0.255778}%
\vSax{296.765794}{179.513514}{0}{0.255778}%
\vSax{297.021572}{179.513514}{0}{0.255778}%
\vSax{297.27735}{179.513514}{0}{0.255778}%
\vSax{297.533128}{179.513514}{0}{0.255778}%
\vSax{297.788906}{179.513514}{0}{0.255778}%
\vSax{298.044684}{179.513514}{0}{0.255778}%
\vSax{298.300462}{179.513514}{0}{0.255778}%
\vSax{298.55624}{179.513514}{0}{0.255778}%
\vSax{298.812018}{179.513514}{0}{0.255778}%
\vSax{299.067797}{179.513514}{0}{0.255778}%
\vSax{299.323575}{179.513514}{0}{0.255778}%
\vSax{299.579353}{179.513514}{0}{0.255778}%
\vSax{299.835131}{179.513514}{0}{0.255778}%
\vSax{300.090909}{179.513514}{0}{0.255778}%
\vSax{300.346687}{179.513514}{0}{0.255778}%
\vSax{300.602465}{179.513514}{0}{0.255778}%
\vSax{300.858243}{179.513514}{0}{0.255778}%
\vSax{301.114022}{179.513514}{0}{0.255778}%
}}%
{\color{black}\vlB{%
\vSax{301.3698}{179.513514}{0}{0.255778}%
\vSax{301.625578}{179.513514}{0}{0.255778}%
\vSax{301.881356}{179.513514}{0}{0.255778}%
\vSax{302.137134}{179.513514}{0}{0.255778}%
\vSax{302.392912}{179.513514}{0}{0.255778}%
\vSax{302.64869}{179.513514}{0}{0.255778}%
\vSax{302.904468}{179.513514}{0}{0.255778}%
\vSax{303.160247}{179.513514}{0}{0.255778}%
\vSax{303.416025}{179.513514}{0}{0.255778}%
\vSax{303.671803}{179.513514}{0}{0.255778}%
\vSax{303.927581}{179.513514}{0}{0.255778}%
\vSax{304.183359}{179.513514}{0}{0.255778}%
\vSax{304.439137}{179.513514}{0}{0.255778}%
\vSax{304.694915}{179.513514}{0}{0.255778}%
\vSax{304.950693}{179.513514}{0}{0.255778}%
\vSax{305.206471}{179.513514}{0}{0.255778}%
\vSax{305.46225}{179.513514}{0}{0.255778}%
\vSax{305.718028}{179.513514}{0}{0.255778}%
\vSax{305.973806}{179.513514}{0}{0.255778}%
\vSax{306.229584}{179.513514}{0}{0.255778}%
\vSax{306.485362}{179.513514}{0}{0.255778}%
\vSax{306.74114}{179.513514}{0}{0.255778}%
\vSax{306.996918}{179.513514}{0}{0.255778}%
\vSax{307.252696}{179.513514}{0}{0.255778}%
\vSax{307.508475}{179.513514}{0}{0.255778}%
\vSax{307.093022}{179.513514}{73.516263}{0.901442}%
\vSax{307.343153}{180.377907}{75.232639}{1.003465}%
\vSax{307.598952}{181.348226}{75.225911}{1.003018}%
\vSax{307.854762}{182.318083}{75.215615}{1.002335}%
\vSax{308.110583}{183.287234}{75.20174}{1.001416}%
\vSax{308.366416}{184.255434}{75.184271}{1.000262}%
\vSax{308.62226}{185.22244}{75.163188}{0.998872}%
}}%
{\color{black}\vlB{%
\vSax{308.878116}{186.188009}{75.138468}{0.997248}%
\vSax{309.133983}{187.151898}{75.110083}{0.99539}%
\vSax{309.389862}{188.113864}{75.078003}{0.993298}%
\vSax{309.645753}{189.073666}{75.042191}{0.990974}%
\vSax{309.901656}{190.031062}{75.002606}{0.988419}%
\vSax{310.157571}{190.985813}{74.959204}{0.985632}%
\vSax{310.413499}{191.937678}{74.911936}{0.982615}%
\vSax{310.669441}{192.88642}{74.860748}{0.97937}%
\vSax{310.925395}{193.8318}{74.805581}{0.975898}%
\vSax{311.181363}{194.773583}{74.74637}{0.972199}%
\vSax{311.437345}{195.711532}{74.683048}{0.968275}%
\vSax{311.693342}{196.645414}{74.615539}{0.964129}%
\vSax{311.949353}{197.574995}{74.543764}{0.95976}%
\vSax{312.20538}{198.500044}{74.467636}{0.955171}%
\vSax{312.461422}{199.420331}{74.387065}{0.950363}%
\vSax{312.717481}{200.335628}{74.301952}{0.945339}%
\vSax{312.973556}{201.245706}{74.212191}{0.9401}%
\vSax{313.22965}{202.150342}{74.117673}{0.934648}%
\vSax{313.485761}{203.04931}{74.018277}{0.928985}%
\vSax{313.741891}{203.94239}{73.913878}{0.923114}%
\vSax{313.998042}{204.82936}{73.804341}{0.917036}%
\vSax{314.254212}{205.710003}{73.689524}{0.910754}%
\vSax{314.510404}{206.584103}{73.569275}{0.90427}%
\vSax{314.766619}{207.451445}{73.443434}{0.897587}%
\vSax{315.022857}{208.311817}{73.311829}{0.890708}%
\vSax{315.27912}{209.16501}{73.174281}{0.883634}%
\vSax{315.535408}{210.010816}{73.030597}{0.87637}%
\vSax{315.791723}{210.849029}{72.880573}{0.868917}%
\vSax{316.048067}{211.679447}{72.723995}{0.861278}%
\vSax{316.304441}{212.501869}{72.560633}{0.853458}%
\vSax{316.560846}{213.316097}{72.390245}{0.845458}%
\vSax{316.817284}{214.121935}{72.212572}{0.837282}%
}}%
{\color{black}\vlB{%
\vSax{317.073757}{214.919192}{72.027343}{0.828933}%
\vSax{317.330266}{215.707676}{71.834268}{0.820415}%
\vSax{317.586815}{216.487201}{71.633038}{0.811732}%
\vSax{317.843405}{217.257581}{71.423327}{0.802886}%
\vSax{318.100039}{218.018635}{71.204788}{0.793882}%
\vSax{318.356718}{218.770184}{70.977053}{0.784723}%
\vSax{318.613447}{219.512052}{70.739729}{0.775414}%
\vSax{318.870228}{220.244067}{70.492401}{0.765959}%
\vSax{319.127065}{220.966058}{70.234625}{0.756361}%
\vSax{319.38396}{221.677858}{69.965928}{0.746625}%
\vSax{319.640919}{222.379305}{69.685809}{0.736756}%
\vSax{319.897944}{223.070237}{69.393732}{0.726758}%
\vSax{320.155041}{223.750497}{69.089127}{0.716635}%
\vSax{320.412215}{224.419933}{68.771385}{0.706393}%
\vSax{320.66947}{225.078393}{68.439855}{0.696037}%
\vSax{320.926814}{225.72573}{68.093846}{0.685572}%
\vSax{321.184251}{226.3618}{67.732615}{0.675002}%
\vSax{321.44179}{226.986464}{67.35537}{0.664334}%
\vSax{321.699437}{227.599585}{66.961265}{0.653573}%
\vSax{321.957201}{228.20103}{66.549392}{0.642726}%
\vSax{322.215091}{228.790669}{66.118782}{0.631798}%
\vSax{322.473117}{229.368376}{65.668393}{0.620795}%
\vSax{322.731289}{229.93403}{65.197111}{0.609724}%
\vSax{322.989619}{230.487511}{64.70374}{0.598593}%
\vSax{323.24812}{231.028705}{64.186999}{0.587408}%
\vSax{323.506807}{231.557501}{63.645511}{0.576176}%
\vSax{323.765695}{232.073792}{63.077798}{0.564906}%
\vSax{324.024801}{232.577475}{62.482273}{0.553605}%
\vSax{324.284144}{233.068449}{61.857233}{0.542282}%
\vSax{324.543745}{233.54662}{61.200847}{0.530946}%
\vSax{324.803627}{234.011895}{60.511149}{0.519606}%
\vSax{325.063815}{234.464186}{59.786029}{0.508272}%
}}%
{\color{black}\vlB{%
\vSax{325.324336}{234.903411}{59.023219}{0.496955}%
\vSax{325.585222}{235.329488}{58.220291}{0.485666}%
\vSax{325.846506}{235.742342}{57.374637}{0.474416}%
\vSax{326.108225}{236.141901}{56.483471}{0.463217}%
\vSax{326.37042}{236.528098}{55.54381}{0.452084}%
\vSax{326.633137}{236.900868}{54.552475}{0.441029}%
\vSax{326.896424}{237.260151}{53.506082}{0.430069}%
\vSax{327.160336}{237.605892}{52.40104}{0.419219}%
\vSax{327.424931}{237.938039}{51.233557}{0.408495}%
\vSax{327.690274}{238.256545}{49.999645}{0.397917}%
\vSax{327.956435}{238.561365}{48.695137}{0.387504}%
\vSax{328.223488}{238.852462}{47.31571}{0.377277}%
\vSax{328.491515}{239.129798}{45.856925}{0.367259}%
\vSax{328.760599}{239.393344}{44.314278}{0.357472}%
\vSax{329.030831}{239.643072}{42.68327}{0.347944}%
\vSax{329.302303}{239.878959}{40.9595}{0.338701}%
\vSax{329.575109}{240.100986}{39.13878}{0.329773}%
\vSax{329.84934}{240.309139}{37.21728}{0.321189}%
\vSax{330.125086}{240.503407}{35.191705}{0.312982}%
\vSax{330.402427}{240.683783}{33.059497}{0.305186}%
\vSax{330.681432}{240.850265}{30.819065}{0.297836}%
\vSax{330.96215}{241.002855}{28.470045}{0.290966}%
\vSax{331.244609}{241.141558}{26.013556}{0.284612}%
\vSax{331.528804}{241.266384}{23.452466}{0.27881}%
\vSax{331.814695}{241.377348}{20.79162}{0.273595}%
\vSax{332.102199}{241.474466}{18.038024}{0.268999}%
\vSax{332.391187}{241.557761}{15.200938}{0.265052}%
\vSax{332.681484}{241.627259}{12.291873}{0.261779}%
\vSax{332.972869}{241.682989}{9.324449}{0.259203}%
\vSax{333.265079}{241.724987}{6.314115}{0.257339}%
\vSax{333.55782}{241.753289}{3.277741}{0.256197}%
\vSax{333.850773}{241.767937}{0.233089}{0.25578}%
}}%
{\color{black}\vlB{%
\vSax{334.075182}{241.768978}{-2.801786}{0.256084}%
\vSax{334.294326}{241.75646}{-5.809159}{0.257098}%
\vSax{334.5142}{241.730438}{-8.772234}{0.258806}%
\vSax{334.735074}{241.690968}{-11.67566}{0.261182}%
\vSax{334.957175}{241.638112}{-14.505939}{0.2642}%
\vSax{335.180691}{241.571935}{-17.251696}{0.267827}%
\vSax{335.405758}{241.492506}{-19.903806}{0.272028}%
\vSax{335.632471}{241.399896}{-22.455399}{0.276763}%
\vSax{335.86088}{241.294183}{-24.901754}{0.281995}%
\vSax{336.090998}{241.175445}{-27.240117}{0.287683}%
\vSax{336.322809}{241.043766}{-29.469463}{0.293789}%
\vSax{336.55627}{240.899234}{-31.59024}{0.300274}%
\vSax{336.791321}{240.741938}{-33.604099}{0.3071}%
\vSax{337.027887}{240.571973}{-35.51365}{0.314233}%
\vSax{337.265885}{240.389436}{-37.322223}{0.321637}%
\vSax{337.505227}{240.194429}{-39.033673}{0.329282}%
\vSax{337.745823}{239.987055}{-40.6522}{0.337137}%
\vSax{337.987584}{239.767422}{-42.182213}{0.345174}%
\vSax{338.230422}{239.535641}{-43.628211}{0.353367}%
\vSax{338.474254}{239.291827}{-44.994693}{0.361691}%
\vSax{338.719002}{239.036096}{-46.286088}{0.370125}%
\vSax{338.96459}{238.76857}{-47.506707}{0.378648}%
\vSax{339.21095}{238.489371}{-48.660702}{0.387239}%
\vSax{339.458017}{238.198627}{-49.752047}{0.395882}%
\vSax{339.705732}{237.896468}{-50.784519}{0.404559}%
\vSax{339.954042}{237.583026}{-51.761689}{0.413256}%
\vSax{340.202896}{237.258437}{-52.686926}{0.421958}%
\vSax{340.452248}{236.922839}{-53.563392}{0.430651}%
\vSax{340.702058}{236.576374}{-54.394052}{0.439325}%
\vSax{340.952288}{236.219185}{-55.181678}{0.447966}%
\vSax{341.202903}{235.85142}{-55.928858}{0.456566}%
\vSax{341.453872}{235.473227}{-56.638008}{0.465113}%
}}%
{\color{black}\vlB{%
\vSax{341.705166}{235.084758}{-57.311378}{0.473599}%
\vSax{341.95676}{234.686169}{-57.951064}{0.482015}%
\vSax{342.208631}{234.277615}{-58.559016}{0.490353}%
\vSax{342.460756}{233.859257}{-59.137052}{0.498606}%
\vSax{342.713116}{233.431255}{-59.686861}{0.506767}%
\vSax{342.965693}{232.993773}{-60.210016}{0.514828}%
\vSax{343.218471}{232.546978}{-60.707981}{0.522785}%
\vSax{343.471436}{232.091038}{-61.182119}{0.53063}%
\vSax{343.724574}{231.626123}{-61.633698}{0.538359}%
\vSax{343.977873}{231.152406}{-62.063903}{0.545967}%
\vSax{344.23132}{230.67006}{-62.473834}{0.553448}%
\vSax{344.484907}{230.179262}{-62.864518}{0.560799}%
\vSax{344.738623}{229.68019}{-63.236913}{0.568014}%
\vSax{344.99246}{229.173024}{-63.591914}{0.57509}%
\vSax{345.24641}{228.657945}{-63.930354}{0.582024}%
\vSax{345.500466}{228.135136}{-64.253012}{0.588811}%
\vSax{345.754621}{227.604782}{-64.560617}{0.595448}%
\vSax{346.008868}{227.067069}{-64.853849}{0.601932}%
\vSax{346.263203}{226.522184}{-65.133343}{0.60826}%
\vSax{346.517619}{225.970316}{-65.399696}{0.614429}%
\vSax{346.772113}{225.411656}{-65.653465}{0.620437}%
\vSax{347.02668}{224.846395}{-65.89517}{0.626282}%
\vSax{347.281315}{224.274725}{-66.1253}{0.63196}%
\vSax{347.536014}{223.69684}{-66.344312}{0.63747}%
\vSax{347.790776}{223.112935}{-66.552635}{0.64281}%
\vSax{348.045595}{222.523205}{-66.750671}{0.647977}%
\vSax{348.300469}{221.927846}{-66.938795}{0.652971}%
\vSax{348.555396}{221.327055}{-67.117362}{0.65779}%
\vSax{348.810372}{220.721031}{-67.286702}{0.662431}%
\vSax{349.065396}{220.109973}{-67.447124}{0.666895}%
\vSax{349.320465}{219.494078}{-67.59892}{0.671179}%
\vSax{349.575578}{218.873547}{-67.742363}{0.675283}%
}}%
{\color{black}\vlB{%
\vSax{349.830731}{218.248579}{-67.877707}{0.679205}%
\vSax{350.085924}{217.619376}{-68.005192}{0.682944}%
\vSax{350.341156}{216.986138}{-68.125042}{0.686501}%
\vSax{350.596423}{216.349066}{-68.237467}{0.689874}%
\vSax{350.851726}{215.70836}{-68.342661}{0.693063}%
\vSax{351.107062}{215.064222}{-68.44081}{0.696066}%
\vSax{351.362432}{214.416854}{-68.532083}{0.698885}%
\vSax{351.617832}{213.766455}{-68.61664}{0.701519}%
\vSax{351.873264}{213.113228}{-68.694629}{0.703966}%
\vSax{352.128725}{212.457373}{-68.766189}{0.706229}%
\vSax{352.384214}{211.79909}{-68.831448}{0.708305}%
\vSax{352.639732}{211.138579}{-68.890524}{0.710197}%
\vSax{352.895277}{210.476041}{-68.943526}{0.711903}%
\vSax{353.150849}{209.811674}{-68.990556}{0.713424}%
\vSax{353.406447}{209.145678}{-69.031706}{0.714761}%
\vSax{353.662071}{208.478249}{-69.06706}{0.715914}%
\vSax{353.91772}{207.809586}{-69.096695}{0.716883}%
\vSax{354.173394}{207.139886}{-69.120681}{0.71767}%
\vSax{354.429092}{206.469343}{-69.13908}{0.718275}%
\vSax{354.684814}{205.798153}{-69.151946}{0.718698}%
\vSax{354.94056}{205.12651}{-69.159329}{0.718941}%
\vSax{355.196329}{204.454606}{-69.16127}{0.719005}%
\vSax{355.452123}{203.782634}{-69.157805}{0.718891}%
\vSax{355.707939}{203.110784}{-69.148963}{0.7186}%
\vSax{355.963779}{202.439246}{-69.134768}{0.718133}%
\vSax{356.219642}{201.768208}{-69.115237}{0.717491}%
\vSax{356.475529}{201.097856}{-69.090381}{0.716676}%
\vSax{356.731438}{200.428377}{-69.060206}{0.71569}%
\vSax{356.987372}{199.759954}{-69.024713}{0.714533}%
\vSax{357.243328}{199.092769}{-68.983895}{0.713208}%
\vSax{357.499309}{198.427003}{-68.937741}{0.711716}%
\vSax{357.755314}{197.762837}{-68.886236}{0.710059}%
}}%
{\color{black}\vlB{%
\vSax{358.011342}{197.100446}{-68.829356}{0.708239}%
\vSax{358.267396}{196.440007}{-68.767074}{0.706257}%
\vSax{358.523474}{195.781694}{-68.699357}{0.704115}%
\vSax{358.779577}{195.125679}{-68.626167}{0.701817}%
\vSax{359.035707}{194.472132}{-68.54746}{0.699362}%
\vSax{359.291862}{193.821221}{-68.463186}{0.696755}%
\vSax{359.548044}{193.173111}{-68.37329}{0.693997}%
\vSax{359.804253}{192.527969}{-68.277711}{0.69109}%
\vSax{360.060491}{191.885954}{-68.176384}{0.688037}%
\vSax{360.316757}{191.247226}{-68.069237}{0.68484}%
\vSax{360.573052}{190.611944}{-67.956191}{0.681502}%
\vSax{360.829377}{189.980262}{-67.837164}{0.678025}%
\vSax{361.085733}{189.352333}{-67.712065}{0.674411}%
\vSax{361.342121}{188.728307}{-67.5808}{0.670664}%
\vSax{361.598542}{188.108333}{-67.443266}{0.666787}%
\vSax{361.854997}{187.492555}{-67.299356}{0.662781}%
\vSax{362.111486}{186.881117}{-67.148956}{0.65865}%
\vSax{362.368012}{186.274159}{-66.991943}{0.654397}%
\vSax{362.624574}{185.671819}{-66.828192}{0.650025}%
\vSax{362.881176}{185.074232}{-66.657568}{0.645537}%
\vSax{363.137817}{184.481531}{-66.479929}{0.640935}%
\vSax{363.394499}{183.893844}{-66.295128}{0.636223}%
\vSax{363.651225}{183.3113}{-66.103007}{0.631405}%
\vSax{363.907994}{182.734022}{-65.903405}{0.626483}%
\vSax{364.164811}{182.162132}{-65.69615}{0.621461}%
\vSax{364.421675}{181.595748}{-65.481063}{0.616342}%
\vSax{364.678589}{181.034985}{-65.257959}{0.611129}%
\vSax{364.935555}{180.479957}{-65.026641}{0.605827}%
\vSax{365.192575}{179.930772}{-64.786906}{0.600438}%
\vSax{365.449652}{179.387538}{-64.538543}{0.594966}%
\vSax{365.706787}{178.850358}{-64.281331}{0.589415}%
\vSax{365.963984}{178.319334}{-64.015039}{0.583788}%
}}%
{\color{black}\vlB{%
\vSax{366.221245}{177.794561}{-63.739429}{0.57809}%
\vSax{366.478572}{177.276136}{-63.454251}{0.572323}%
\vSax{366.735969}{176.764148}{-63.159249}{0.566492}%
\vSax{366.993439}{176.258687}{-62.854153}{0.560601}%
\vSax{367.250985}{175.759838}{-62.538687}{0.554653}%
\vSax{367.508611}{175.267682}{-62.212562}{0.548653}%
\vSax{367.76632}{174.782297}{-61.875481}{0.542605}%
\vSax{368.024115}{174.30376}{-61.527135}{0.536512}%
\vSax{368.282002}{173.832143}{-61.167205}{0.530379}%
\vSax{368.539984}{173.367515}{-60.795362}{0.52421}%
\vSax{368.798065}{172.909941}{-60.411268}{0.51801}%
\vSax{369.056251}{172.459483}{-60.014572}{0.511782}%
\vSax{369.314546}{172.016202}{-59.604914}{0.505531}%
\vSax{369.572955}{171.580153}{-59.181925}{0.499261}%
\vSax{369.831484}{171.151389}{-58.745224}{0.492976}%
\vSax{370.090138}{170.729959}{-58.294423}{0.486682}%
\vSax{370.348924}{170.315909}{-57.829123}{0.480383}%
\vSax{370.607846}{169.909282}{-57.348917}{0.474083}%
\vSax{370.866913}{169.510118}{-56.85339}{0.467787}%
\vSax{371.126129}{169.118452}{-56.342121}{0.4615}%
\vSax{371.385504}{168.734317}{-55.814681}{0.455225}%
\vSax{371.645042}{168.357744}{-55.270637}{0.448969}%
\vSax{371.904753}{167.988757}{-54.709551}{0.442736}%
\vSax{372.164644}{167.627381}{-54.130983}{0.43653}%
\vSax{372.424723}{167.273635}{-53.534493}{0.430357}%
\vSax{372.684998}{166.927535}{-52.919641}{0.424222}%
\vSax{372.945478}{166.589095}{-52.285989}{0.418129}%
\vSax{373.206171}{166.258324}{-51.633108}{0.412084}%
\vSax{373.467087}{165.935229}{-50.960573}{0.40609}%
\vSax{373.728234}{165.619813}{-50.267972}{0.400155}%
\vSax{373.989622}{165.312077}{-49.55491}{0.394282}%
\vSax{374.251261}{165.012017}{-48.821004}{0.388476}%
}}%
{\color{black}\vlB{%
\vSax{374.513159}{164.719628}{-48.0659}{0.382744}%
\vSax{374.775325}{164.4349}{-47.289265}{0.377088}%
\vSax{375.03777}{164.15782}{-46.490799}{0.371516}%
\vSax{375.300502}{163.888373}{-45.670238}{0.366032}%
\vSax{375.56353}{163.626539}{-44.827359}{0.36064}%
\vSax{375.826862}{163.372298}{-43.961987}{0.355346}%
\vSax{376.090507}{163.125624}{-43.073997}{0.350154}%
\vSax{376.354473}{162.886488}{-42.163327}{0.34507}%
\vSax{376.618765}{162.654861}{-41.229977}{0.340099}%
\vSax{376.883391}{162.430708}{-40.274018}{0.335244}%
\vSax{377.148354}{162.213992}{-39.295603}{0.33051}%
\vSax{377.413661}{162.004672}{-38.294966}{0.325902}%
\vSax{377.679312}{161.802707}{-37.272433}{0.321424}%
\vSax{377.94531}{161.608051}{-36.228425}{0.31708}%
\vSax{378.211654}{161.420655}{-35.163465}{0.312874}%
\vSax{378.478344}{161.240467}{-34.078185}{0.308809}%
\vSax{378.745374}{161.067435}{-32.973325}{0.304888}%
\vSax{379.012741}{160.9015}{-31.849738}{0.301116}%
\vSax{379.280436}{160.742603}{-30.708394}{0.297493}%
\vSax{379.548451}{160.590682}{-29.55038}{0.294024}%
\vSax{379.816772}{160.445673}{-28.376897}{0.29071}%
\vSax{380.085387}{160.307508}{-27.189261}{0.287552}%
\vSax{380.354279}{160.176116}{-25.988898}{0.284552}%
\vSax{380.62343}{160.051426}{-24.77734}{0.281712}%
\vSax{380.892819}{159.933363}{-23.556215}{0.27903}%
\vSax{381.162424}{159.821849}{-22.327243}{0.276508}%
\vSax{381.43222}{159.716804}{-21.092224}{0.274145}%
\vSax{381.702182}{159.618148}{-19.853026}{0.27194}%
\vSax{381.97228}{159.525794}{-18.611573}{0.269892}%
\vSax{382.242487}{159.439658}{-17.369832}{0.268}%
\vSax{382.512772}{159.35965}{-16.1298}{0.266259}%
\vSax{382.783104}{159.285679}{-14.893486}{0.26467}%
}}%
{\color{black}\vlB{%
\vSax{383.053452}{159.217653}{-13.662898}{0.263227}%
\vSax{383.323784}{159.155476}{-12.440028}{0.261928}%
\vSax{383.594069}{159.099053}{-11.226836}{0.260768}%
\vSax{383.864275}{159.048283}{-10.025239}{0.259744}%
\vSax{384.134373}{159.003066}{-8.837094}{0.258851}%
\vSax{384.404332}{158.9633}{-7.664189}{0.258084}%
\vSax{384.674125}{158.92888}{-6.508232}{0.257437}%
\vSax{384.943724}{158.899701}{-5.370839}{0.256906}%
\vSax{385.213104}{158.875654}{-4.253532}{0.256485}%
\vSax{385.482242}{158.85663}{-3.157727}{0.256167}%
\vSax{385.751115}{158.842519}{-2.084733}{0.255948}%
\vSax{386.019704}{158.833209}{-1.035749}{0.25582}%
\vSax{386.287991}{158.828584}{-0.01186}{0.255778}%
\vSax{386.531869}{158.828531}{0.985957}{0.255816}%
\vSax{386.775789}{158.832933}{1.956841}{0.255927}%
\vSax{387.020055}{158.841672}{2.900032}{0.256106}%
\vSax{387.264675}{158.85463}{3.814881}{0.256346}%
\vSax{387.509659}{158.871685}{4.700833}{0.256641}%
\vSax{387.755014}{158.892718}{5.557432}{0.256986}%
\vSax{388.000745}{158.917605}{6.38431}{0.257374}%
\vSax{388.246855}{158.946224}{7.181181}{0.2578}%
\vSax{388.493349}{158.978451}{7.947837}{0.258259}%
\vSax{388.740226}{159.014161}{8.68414}{0.258744}%
\vSax{388.987487}{159.053228}{9.390017}{0.259252}%
\vSax{389.235132}{159.095526}{10.065451}{0.259776}%
\vSax{389.483159}{159.140928}{10.710477}{0.260313}%
\vSax{389.731565}{159.189306}{11.325177}{0.260857}%
\vSax{389.980349}{159.240533}{11.90967}{0.261405}%
\vSax{390.229506}{159.294479}{12.464111}{0.261952}%
\vSax{390.479033}{159.351015}{12.988684}{0.262494}%
\vSax{390.728925}{159.410013}{13.483596}{0.263028}%
\vSax{390.979178}{159.471343}{13.949075}{0.26355}%
}}%
{\color{black}\vlB{%
\vSax{391.229788}{159.534874}{14.385363}{0.264057}%
\vSax{391.48075}{159.600477}{14.792716}{0.264546}%
\vSax{391.732059}{159.668022}{15.171398}{0.265015}%
\vSax{391.98371}{159.737378}{15.521676}{0.26546}%
\vSax{392.235699}{159.808416}{15.843824}{0.265879}%
\vSax{392.488021}{159.881005}{16.138113}{0.266271}%
\vSax{392.740671}{159.955016}{16.404814}{0.266633}%
\vSax{392.993646}{160.030319}{16.644193}{0.266963}%
\vSax{393.24694}{160.106784}{16.856512}{0.267261}%
\vSax{393.50055}{160.184284}{17.042027}{0.267525}%
\vSax{393.754472}{160.262688}{17.200986}{0.267754}%
\vSax{394.008703}{160.34187}{17.333628}{0.267947}%
\vSax{394.263238}{160.4217}{17.440184}{0.268103}%
\vSax{394.518076}{160.502053}{17.520876}{0.268222}%
\vSax{394.773213}{160.582802}{17.575915}{0.268303}%
\vSax{395.028647}{160.663822}{17.605503}{0.268347}%
\vSax{395.284374}{160.744986}{17.609834}{0.268353}%
\vSax{395.540394}{160.826172}{17.58909}{0.268323}%
\vSax{395.796704}{160.907256}{17.543445}{0.268255}%
\vSax{396.053302}{160.988116}{17.473065}{0.268151}%
\vSax{396.310187}{161.06863}{17.37811}{0.268012}%
\vSax{396.567358}{161.148679}{17.258728}{0.267838}%
\vSax{396.824812}{161.228143}{17.115066}{0.26763}%
\vSax{397.082551}{161.306904}{16.947264}{0.26739}%
\vSax{397.340572}{161.384846}{16.755457}{0.267119}%
\vSax{397.598874}{161.461853}{16.53978}{0.266818}%
\vSax{397.857458}{161.537811}{16.300365}{0.26649}%
\vSax{398.116323}{161.612608}{16.037344}{0.266136}%
\vSax{398.375467}{161.686131}{15.750852}{0.265757}%
\vSax{398.634891}{161.758272}{15.441027}{0.265356}%
\vSax{398.894594}{161.828923}{15.108013}{0.264935}%
\vSax{399.154575}{161.897975}{14.75196}{0.264497}%
}}%
{\color{black}\vlB{%
\vSax{399.414834}{161.965325}{14.373029}{0.264043}%
\vSax{399.67537}{162.03087}{13.97139}{0.263576}%
\vSax{399.936181}{162.094507}{13.547228}{0.263098}%
\vSax{400.197267}{162.156137}{13.100743}{0.262613}%
\vSax{400.458627}{162.215661}{12.632153}{0.262123}%
\vSax{400.720257}{162.272985}{12.141695}{0.261631}%
\vSax{400.982157}{162.328014}{11.629629}{0.261139}%
\vSax{401.244324}{162.380656}{11.096239}{0.260651}%
\vSax{401.506755}{162.43082}{10.541835}{0.260169}%
\vSax{401.769447}{162.478419}{9.966755}{0.259697}%
\vSax{402.032396}{162.523366}{9.371371}{0.259238}%
\vSax{402.295597}{162.565579}{8.756084}{0.258794}%
\vSax{402.559046}{162.604975}{8.12133}{0.258369}%
\vSax{402.822738}{162.641475}{7.467582}{0.257966}%
\vSax{403.086665}{162.675001}{6.795351}{0.257588}%
\vSax{403.350822}{162.70548}{6.105185}{0.257237}%
\vSax{403.6152}{162.732838}{5.397673}{0.256917}%
\vSax{403.879792}{162.757006}{4.673442}{0.256631}%
\vSax{404.144589}{162.777915}{3.933163}{0.256382}%
\vSax{404.409581}{162.795501}{3.177545}{0.256172}%
\vSax{404.674758}{162.809701}{2.407339}{0.256004}%
\vSax{404.940108}{162.820454}{1.623335}{0.255881}%
\vSax{405.205621}{162.827703}{0.826361}{0.255805}%
\vSax{405.471283}{162.831392}{0.017283}{0.255778}%
\vSax{405.717463}{162.831469}{-0.802999}{0.255803}%
\vSax{405.963096}{162.827884}{-1.633551}{0.255882}%
\vSax{406.20862}{162.82059}{-2.47341}{0.256017}%
\vSax{406.454049}{162.809541}{-3.321586}{0.256209}%
\vSax{406.699398}{162.794696}{-4.177064}{0.256459}%
\vSax{406.944682}{162.776016}{-5.03881}{0.25677}%
\vSax{407.189917}{162.753464}{-5.905774}{0.257143}%
\vSax{407.435117}{162.727006}{-6.776894}{0.257578}%
}}%
{\color{black}\vlB{%
\vSax{407.680299}{162.696611}{-7.6511}{0.258076}%
\vSax{407.925479}{162.66225}{-8.527321}{0.258637}%
\vSax{408.170672}{162.623899}{-9.404484}{0.259263}%
\vSax{408.415893}{162.581535}{-10.281526}{0.259952}%
\vSax{408.661157}{162.535137}{-11.157392}{0.260706}%
\vSax{408.906479}{162.48469}{-12.031042}{0.261523}%
\vSax{409.151874}{162.430177}{-12.901457}{0.262402}%
\vSax{409.397355}{162.371589}{-13.767639}{0.263344}%
\vSax{409.642936}{162.308917}{-14.628619}{0.264347}%
\vSax{409.888629}{162.242156}{-15.483457}{0.265411}%
\vSax{410.134446}{162.171302}{-16.331246}{0.266532}%
\vSax{410.380399}{162.096356}{-17.171116}{0.267711}%
\vSax{410.626497}{162.01732}{-18.002237}{0.268944}%
\vSax{410.872752}{161.934202}{-18.823817}{0.270231}%
\vSax{411.119171}{161.847009}{-19.635109}{0.271569}%
\vSax{411.365764}{161.755754}{-20.435407}{0.272956}%
\vSax{411.612536}{161.660451}{-21.22405}{0.274389}%
\vSax{411.859496}{161.561118}{-22.000423}{0.275866}%
\vSax{412.106649}{161.457775}{-22.763955}{0.277384}%
\vSax{412.353999}{161.350445}{-23.514118}{0.278941}%
\vSax{412.601552}{161.239154}{-24.250431}{0.280533}%
\vSax{412.84931}{161.123932}{-24.972453}{0.282157}%
\vSax{413.097278}{161.004811}{-25.679788}{0.28381}%
\vSax{413.345455}{160.881824}{-26.372078}{0.285489}%
\vSax{413.593846}{160.75501}{-27.049006}{0.287192}%
\vSax{413.84245}{160.624409}{-27.710293}{0.288914}%
\vSax{414.091268}{160.490064}{-28.355693}{0.290652}%
\vSax{414.340301}{160.352021}{-28.984995}{0.292403}%
\vSax{414.589547}{160.210328}{-29.598022}{0.294163}%
\vSax{414.839006}{160.065037}{-30.194624}{0.295929}%
\vSax{415.088677}{159.916203}{-30.774678}{0.297698}%
\vSax{415.338559}{159.763882}{-31.338088}{0.299466}%
}}%
{\color{black}\vlB{%
\vSax{415.588649}{159.608133}{-31.884781}{0.30123}%
\vSax{415.838945}{159.44902}{-32.414706}{0.302986}%
\vSax{416.089446}{159.286606}{-32.927828}{0.304731}%
\vSax{416.340149}{159.120959}{-33.424133}{0.306462}%
\vSax{416.591052}{158.95215}{-33.903619}{0.308175}%
\vSax{416.842151}{158.780251}{-34.366298}{0.309867}%
\vSax{417.093444}{158.605337}{-34.812194}{0.311534}%
\vSax{417.344929}{158.427486}{-35.24134}{0.313174}%
\vSax{417.596602}{158.246778}{-35.653777}{0.314783}%
\vSax{417.848461}{158.063295}{-36.049551}{0.316358}%
\vSax{418.100503}{157.877123}{-36.428716}{0.317896}%
\vSax{418.352725}{157.688349}{-36.791324}{0.319394}%
\vSax{418.605125}{157.497063}{-37.137433}{0.32085}%
\vSax{418.857699}{157.303357}{-37.467099}{0.322259}%
\vSax{419.110446}{157.107325}{-37.780379}{0.32362}%
\vSax{419.363362}{156.909063}{-38.077326}{0.32493}%
\vSax{419.616446}{156.708671}{-38.357991}{0.326186}%
\vSax{419.869696}{156.506249}{-38.622419}{0.327385}%
\vSax{420.123109}{156.3019}{-38.870652}{0.328525}%
\vSax{420.376683}{156.095729}{-39.102725}{0.329604}%
\vSax{420.630417}{155.887844}{-39.318664}{0.330619}%
\vSax{420.884309}{155.678353}{-39.518489}{0.331568}%
\vSax{421.138358}{155.467367}{-39.702209}{0.332449}%
\vSax{421.392562}{155.254999}{-39.869825}{0.33326}%
\vSax{421.646922}{155.041364}{-40.021325}{0.333999}%
\vSax{421.901434}{154.826579}{-40.156689}{0.334664}%
\vSax{422.156101}{154.610761}{-40.275882}{0.335253}%
\vSax{422.41092}{154.39403}{-40.378856}{0.335765}%
\vSax{422.665891}{154.176508}{-40.465551}{0.336198}%
\vSax{422.921016}{153.958319}{-40.535891}{0.336551}%
\vSax{423.176294}{153.739587}{-40.589785}{0.336822}%
\vSax{423.431726}{153.520437}{-40.627128}{0.33701}%
}}%
{\color{black}\vlB{%
\vSax{423.687312}{153.300999}{-40.647796}{0.337114}%
\vSax{423.943055}{153.0814}{-40.65165}{0.337134}%
\vSax{424.198954}{152.861772}{-40.63853}{0.337068}%
\vSax{424.455013}{152.642245}{-40.608259}{0.336915}%
\vSax{424.711233}{152.422952}{-40.560642}{0.336675}%
\vSax{424.967617}{152.204029}{-40.495461}{0.336348}%
\vSax{425.224166}{151.985608}{-40.412477}{0.335933}%
\vSax{425.480885}{151.767828}{-40.311432}{0.335429}%
\vSax{425.737776}{151.550825}{-40.192042}{0.334838}%
\vSax{425.994844}{151.334736}{-40.054002}{0.334159}%
\vSax{426.252092}{151.119702}{-39.896981}{0.333392}%
\vSax{426.509525}{150.905861}{-39.720623}{0.332538}%
\vSax{426.767149}{150.693354}{-39.524548}{0.331597}%
\vSax{427.024967}{150.482323}{-39.308347}{0.33057}%
\vSax{427.282987}{150.272909}{-39.071585}{0.329459}%
\vSax{427.541215}{150.065254}{-38.813798}{0.328263}%
\vSax{427.799657}{149.859502}{-38.534492}{0.326984}%
\vSax{428.058321}{149.655795}{-38.233144}{0.325625}%
\vSax{428.317215}{149.454278}{-37.909201}{0.324186}%
\vSax{428.576347}{149.255094}{-37.562079}{0.32267}%
\vSax{428.835726}{149.058388}{-37.19116}{0.321078}%
\vSax{429.095362}{148.864304}{-36.795798}{0.319413}%
\vSax{429.355266}{148.672987}{-36.375311}{0.317678}%
\vSax{429.615447}{148.484581}{-35.928987}{0.315875}%
\vSax{429.875917}{148.299231}{-35.456082}{0.314008}%
\vSax{430.136689}{148.117082}{-34.955819}{0.312079}%
\vSax{430.397776}{147.938278}{-34.42739}{0.310093}%
\vSax{430.65919}{147.762964}{-33.86996}{0.308053}%
\vSax{430.920946}{147.591282}{-33.282664}{0.305964}%
\vSax{431.183059}{147.423378}{-32.664611}{0.303831}%
\vSax{431.445543}{147.259395}{-32.014886}{0.301657}%
\vSax{431.708416}{147.099474}{-31.332555}{0.299449}%
}}%
{\color{black}\vlB{%
\vSax{431.971693}{146.94376}{-30.61667}{0.297211}%
\vSax{432.235391}{146.792393}{-29.866269}{0.29495}%
\vSax{432.499528}{146.645514}{-29.080388}{0.292673}%
\vSax{432.764121}{146.503264}{-28.258064}{0.290385}%
\vSax{433.029188}{146.365783}{-27.398346}{0.288094}%
\vSax{433.294746}{146.23321}{-26.500303}{0.285807}%
\vSax{433.560813}{146.105682}{-25.563036}{0.283533}%
\vSax{433.827406}{145.983337}{-24.585691}{0.281279}%
\vSax{434.094542}{145.866309}{-23.56747}{0.279054}%
\vSax{434.362236}{145.754736}{-22.507655}{0.276868}%
\vSax{434.630501}{145.648749}{-21.405614}{0.274729}%
\vSax{434.89935}{145.548482}{-20.260831}{0.272648}%
\vSax{435.168795}{145.454065}{-19.072919}{0.270635}%
\vSax{435.438842}{145.365629}{-17.841646}{0.268701}%
\vSax{435.709496}{145.283303}{-16.566956}{0.266856}%
\vSax{435.980759}{145.207213}{-15.248991}{0.265112}%
\vSax{436.252628}{145.137484}{-13.888118}{0.263481}%
\vSax{436.525097}{145.074242}{-12.484948}{0.261973}%
\vSax{436.798153}{145.017608}{-11.04036}{0.260601}%
\vSax{437.071779}{144.967703}{-9.555517}{0.259377}%
\vSax{437.345953}{144.924645}{-8.031887}{0.258312}%
\vSax{437.620644}{144.888553}{-6.471251}{0.257418}%
\vSax{437.89582}{144.85954}{-4.87571}{0.256707}%
\vSax{438.171437}{144.837722}{-3.24769}{0.25619}%
\vSax{438.44745}{144.823208}{-1.589934}{0.255877}%
\vSax{438.721496}{144.816108}{0.094513}{0.255778}%
\vSax{438.956413}{144.81653}{1.802317}{0.255905}%
\vSax{439.191108}{144.824579}{3.529892}{0.256264}%
\vSax{439.425648}{144.840357}{5.273429}{0.256865}%
\vSax{439.660103}{144.863965}{7.028937}{0.257715}%
\vSax{439.894544}{144.895502}{8.792295}{0.25882}%
\vSax{440.129042}{144.935063}{10.559302}{0.260184}%
}}%
{\color{black}\vlB{%
\vSax{440.363669}{144.982743}{12.325727}{0.261813}%
\vSax{440.598494}{145.038632}{14.087371}{0.263709}%
\vSax{440.833586}{145.102819}{15.840116}{0.265874}%
\vSax{441.069006}{145.17539}{17.579978}{0.268309}%
\vSax{441.304813}{145.256429}{19.303155}{0.271014}%
\vSax{441.541061}{145.346017}{21.006069}{0.273987}%
\vSax{441.777796}{145.444233}{22.685398}{0.277225}%
\vSax{442.01506}{145.55115}{24.33811}{0.280726}%
\vSax{442.252885}{145.666843}{25.961476}{0.284486}%
\vSax{442.491301}{145.791382}{27.553087}{0.288499}%
\vSax{442.730328}{145.924833}{29.11086}{0.292759}%
\vSax{442.96998}{146.067261}{30.633034}{0.297261}%
\vSax{443.210268}{146.218727}{32.118163}{0.301998}%
\vSax{443.451194}{146.379289}{33.565108}{0.306961}%
\vSax{443.692757}{146.549003}{34.973015}{0.312145}%
\vSax{443.934953}{146.727921}{36.3413}{0.317539}%
\vSax{444.177772}{146.916093}{37.669626}{0.323137}%
\vSax{444.421201}{147.113564}{38.957881}{0.328929}%
\vSax{444.665225}{147.320378}{40.206155}{0.334908}%
\vSax{444.909828}{147.536575}{41.414714}{0.341064}%
\vSax{445.15499}{147.76219}{42.583982}{0.347389}%
\vSax{445.400692}{147.997258}{43.714516}{0.353875}%
\vSax{445.646911}{148.241809}{44.806984}{0.360512}%
\vSax{445.893627}{148.49587}{45.862153}{0.367293}%
\vSax{446.140818}{148.759464}{46.880861}{0.374209}%
\vSax{446.388462}{149.032611}{47.864012}{0.381251}%
\vSax{446.636537}{149.315329}{48.812553}{0.388411}%
\vSax{446.885022}{149.607631}{49.727467}{0.395682}%
\vSax{447.133895}{149.909528}{50.60976}{0.403055}%
\vSax{447.383138}{150.221025}{51.460449}{0.410523}%
\vSax{447.632729}{150.542127}{52.28056}{0.418078}%
\vSax{447.882652}{150.872834}{53.071112}{0.425713}%
}}%
{\color{black}\vlB{%
\vSax{448.132886}{151.213141}{53.83312}{0.43342}%
\vSax{448.383415}{151.563041}{54.567583}{0.441193}%
\vSax{448.634223}{151.922525}{55.275484}{0.449024}%
\vSax{448.885294}{152.291578}{55.957785}{0.456907}%
\vSax{449.136612}{152.670183}{56.615426}{0.464835}%
\vSax{449.388165}{153.058318}{57.249319}{0.472801}%
\vSax{449.639938}{153.455959}{57.860351}{0.4808}%
\vSax{449.891919}{153.863078}{58.449381}{0.488824}%
\vSax{450.144096}{154.279644}{59.017239}{0.496869}%
\vSbb{307.308733}{179.513514}{75.236226}{3}%
\vSbb{308.582905}{184.348437}{75.236226}{3}%
\vSbb{309.857077}{189.183361}{75.236226}{3}%
\vSbb{311.131249}{194.018284}{75.236226}{3}%
\vSbb{312.405421}{198.853208}{75.236226}{3}%
\vSbb{313.679593}{203.688131}{75.236226}{3}%
\vSbb{314.953765}{208.523055}{75.236226}{3}%
\vSbb{316.227937}{213.357978}{75.236226}{3}%
\vSbb{317.50211}{218.192902}{75.236226}{3}%
\vSbb{318.776282}{223.027825}{75.236226}{3}%
\vSbb{320.050454}{227.862749}{75.236226}{3}%
\vSbb{321.324626}{232.697672}{75.236226}{3}%
\vSbb{322.598798}{237.532596}{75.236226}{3}%
\vSbb{323.87297}{242.367519}{75.236226}{3}%
\vSbb{325.147142}{247.202443}{75.236226}{3}%
\vSbb{326.421314}{252.037366}{75.236226}{3}%
\vSbb{327.695486}{256.87229}{75.236226}{0.495418}%
}}%
{\color{black}\put(307.792225,179.513514){\circle*{3.6}}}%
{\color{black}\put(118,59){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\int_0^\infty\frac{2\Omega}{\pi}\operatorname{Im}\mathcal R^{\rm ret}\,\dd\Omega=\frac1m$}}}%
{\color{black}\put(367,59){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\left.\frac{\dd\mathcal R^{\rm ret}}{\dd t}\right|_{0^+}=\frac1m$}}}%
{\color{black}\put(235,26){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\hbox{Static compliance:}\qquad m\omega_0^2\mathcal R^{\rm ret}(0+i0)=\frac23$}}}%
\end{picture}%


==> vlt-figures/figure-198.tex <==
\begin{picture}(470,397)%
{\color{black}\put(235.00000,380.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Resolved weight and a declared hidden band}}}%
{\color{black}\vlB{%
\vSc{64.500000}{220.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(65.00000,206.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{134.900000}{220.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(135.40000,206.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{205.300000}{220.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(205.80000,206.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{275.700000}{220.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(276.20000,206.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSc{346.100000}{220.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(346.60000,206.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSc{416.500000}{220.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(417.00000,206.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $5$}}}%
{\color{black}\vlB{%
\vSc{62.000000}{220.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(58.00000,220.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{62.000000}{280.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(58.00000,280.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.3$}}}%
{\color{black}\vlB{%
\vSc{62.000000}{341.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(58.00000,341.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.6$}}}%
{\color{black}\vlB{%
\vSe{65.000000}{220.000000}{0.000000}{352.000000}%
\vSe{64.450000}{220.000000}{90.000000}{121.000000}%
}}%
{\color{black}\put(241.00000,186.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\omega/\omega_\star$}}}%
{\color{black}\put(65.00000,358.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $m_\star g_s^2$}}}%
{\color{vltRed!6}\put(205.800000,220.000000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,220.450000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,220.900000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,221.350000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,221.800000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,222.250000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,222.700000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,223.150000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,223.600000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,224.050000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,224.500000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,224.950000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,225.400000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,225.850000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,226.300000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,226.750000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,227.200000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,227.650000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,228.100000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,228.550000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,229.000000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,229.450000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,229.900000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,230.350000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,230.800000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,231.250000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,231.700000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,232.150000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,232.600000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,233.050000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,233.500000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,233.950000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,234.400000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,234.850000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,235.300000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,235.750000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,236.200000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,236.650000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,237.100000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,237.550000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,238.000000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,238.450000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,238.900000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,239.350000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,239.800000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,240.250000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,240.700000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,241.150000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,241.600000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,242.050000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,242.500000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,242.950000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,243.400000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,243.850000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,244.300000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,244.750000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,245.200000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,245.650000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,246.100000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,246.550000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,247.000000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,247.450000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,247.900000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,248.350000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,248.800000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,249.250000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,249.700000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,250.150000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,250.600000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,251.050000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,251.500000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,251.950000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,252.400000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,252.850000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,253.300000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,253.750000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,254.200000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,254.650000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,255.100000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,255.550000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,256.000000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,256.450000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,256.900000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,257.350000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,257.800000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,258.250000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,258.700000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,259.150000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,259.600000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,260.050000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,260.500000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,260.950000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,261.400000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,261.850000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,262.300000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,262.750000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,263.200000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,263.650000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,264.100000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,264.550000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,265.000000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,265.450000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,265.900000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,266.350000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,266.800000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,267.250000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,267.700000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,268.150000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,268.600000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,269.050000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,269.500000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,269.950000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,270.400000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,270.850000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,271.300000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,271.750000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,272.200000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,272.650000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,273.100000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,273.550000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,274.000000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,274.450000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,274.900000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,275.350000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,275.800000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,276.250000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,276.700000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,277.150000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,277.600000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,278.050000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,278.500000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,278.950000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,279.400000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,279.850000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,280.300000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,280.750000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,281.200000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,281.650000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,282.100000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,282.550000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,283.000000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,283.450000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,283.900000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,284.350000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,284.800000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,285.250000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,285.700000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,286.150000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,286.600000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,287.050000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,287.500000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,287.950000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,288.400000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,288.850000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,289.300000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,289.750000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,290.200000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,290.650000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,291.100000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,291.550000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,292.000000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,292.450000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,292.900000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,293.350000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,293.800000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,294.250000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,294.700000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,295.150000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,295.600000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,296.050000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,296.500000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,296.950000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,297.400000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,297.850000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,298.300000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,298.750000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,299.200000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,299.650000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,300.100000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,300.550000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,301.000000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,301.450000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,301.900000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,302.350000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,302.800000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,303.250000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,303.700000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,304.150000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,304.600000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,305.050000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,305.500000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,305.950000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,306.400000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,306.850000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,307.300000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,307.750000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,308.200000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,308.650000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,309.100000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,309.550000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,310.000000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,310.450000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,310.900000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,311.350000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,311.800000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,312.250000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,312.700000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,313.150000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,313.600000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,314.050000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,314.500000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,314.950000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,315.400000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,315.850000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,316.300000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,316.750000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,317.200000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,317.650000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,318.100000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,318.550000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,319.000000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,319.450000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,319.900000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,320.350000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,320.800000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,321.250000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,321.700000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,322.150000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,322.600000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,323.050000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,323.500000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,323.950000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,324.400000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,324.850000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,325.300000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,325.750000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,326.200000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,326.650000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,327.100000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,327.550000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,328.000000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,328.450000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,328.900000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,329.350000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,329.800000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,330.250000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,330.700000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,331.150000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,331.600000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,332.050000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,332.500000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,332.950000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,333.400000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,333.850000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,334.300000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,334.750000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,335.200000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,335.650000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,336.100000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,336.550000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,337.000000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,337.450000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,337.900000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,338.350000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,338.800000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,339.250000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,339.700000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,340.150000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltRed!6}\put(205.800000,340.600000){\rule{140.800000pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSab{134.400000}{220.000000}{90.000000}{100.833333}%
}}%
{\color{vltTeal}\put(135.400000,320.833333){\circle*{5.600000}}}%
{\color{vltRed}\vlB{%
\vSab{204.800000}{220.000000}{90.000000}{40.333333}%
}}%
{\color{vltRed}\put(205.800000,260.333333){\circle*{5.600000}}}%
{\color{vltRed}\vlB{%
\vSab{345.600000}{220.000000}{90.000000}{60.500000}%
}}%
{\color{vltRed}\put(346.600000,280.500000){\circle*{5.600000}}}%
{\color{black}\put(276.20000,322.85000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont hidden support}}}%
{\color{black}\put(235.00000,163.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Sharp residual-compliance constraints}}}%
{\color{black}\vlB{%
\vSc{64.500000}{55.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(65.00000,41.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{156.500000}{55.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(157.00000,41.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSc{248.500000}{55.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(249.00000,41.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{62.000000}{55.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(58.00000,55.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{62.000000}{91.111111}{0.000000}{3.000000}%
}}%
{\color{black}\put(58.00000,91.11111){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.125$}}}%
{\color{black}\vlB{%
\vSc{62.000000}{127.222222}{0.000000}{3.000000}%
}}%
{\color{black}\put(58.00000,127.22222){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.25$}}}%
{\color{black}\vlB{%
\vSe{65.000000}{55.000000}{0.000000}{184.000000}%
\vSe{64.450000}{55.000000}{90.000000}{78.000000}%
}}%
{\color{black}\put(157.00000,21.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $m_\star I_{\rm miss}$}}}%
{\color{black}\put(65.00000,150.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $k_\star C_{\rm miss}$}}}%
{\color{vltTeal!10}\put(65.573231,55.000000){\rule{1.719692pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(66.719692,55.450000){\rule{5.159077pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(67.866154,55.900000){\rule{8.598462pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(69.012615,56.350000){\rule{12.037846pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(70.159077,56.800000){\rule{15.477231pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(71.305538,57.250000){\rule{18.916615pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(72.452000,57.700000){\rule{22.356000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(73.598462,58.150000){\rule{25.795385pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(74.744923,58.600000){\rule{29.234769pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(75.891385,59.050000){\rule{32.674154pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(77.037846,59.500000){\rule{36.113538pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(78.184308,59.950000){\rule{39.552923pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(79.330769,60.400000){\rule{42.992308pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(80.477231,60.850000){\rule{46.431692pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(81.623692,61.300000){\rule{49.871077pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(82.770154,61.750000){\rule{53.310462pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(83.916615,62.200000){\rule{56.749846pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(85.063077,62.650000){\rule{60.189231pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(86.209538,63.100000){\rule{63.628615pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(87.356000,63.550000){\rule{67.068000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(88.502462,64.000000){\rule{70.507385pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(89.648923,64.450000){\rule{73.946769pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(90.795385,64.900000){\rule{77.386154pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(91.941846,65.350000){\rule{80.825538pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(93.088308,65.800000){\rule{84.264923pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(94.234769,66.250000){\rule{87.704308pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(95.381231,66.700000){\rule{91.143692pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(96.527692,67.150000){\rule{94.583077pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(97.674154,67.600000){\rule{98.022462pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(98.820615,68.050000){\rule{101.461846pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(99.967077,68.500000){\rule{104.901231pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(101.113538,68.950000){\rule{108.340615pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(102.260000,69.400000){\rule{111.780000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(103.406462,69.850000){\rule{115.219385pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(104.552923,70.300000){\rule{118.658769pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(105.699385,70.750000){\rule{122.098154pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(106.845846,71.200000){\rule{125.537538pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(107.992308,71.650000){\rule{128.976923pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(109.138769,72.100000){\rule{132.416308pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(110.285231,72.550000){\rule{135.855692pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(111.431692,73.000000){\rule{137.568308pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(112.578154,73.450000){\rule{136.421846pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(113.724615,73.900000){\rule{135.275385pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(114.871077,74.350000){\rule{134.128923pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(116.017538,74.800000){\rule{132.982462pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(117.164000,75.250000){\rule{131.836000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(118.310462,75.700000){\rule{130.689538pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(119.456923,76.150000){\rule{129.543077pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(120.603385,76.600000){\rule{128.396615pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(121.749846,77.050000){\rule{127.250154pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(122.896308,77.500000){\rule{126.103692pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(124.042769,77.950000){\rule{124.957231pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(125.189231,78.400000){\rule{123.810769pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(126.335692,78.850000){\rule{122.664308pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(127.482154,79.300000){\rule{121.517846pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(128.628615,79.750000){\rule{120.371385pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(129.775077,80.200000){\rule{119.224923pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(130.921538,80.650000){\rule{118.078462pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(132.068000,81.100000){\rule{116.932000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(133.214462,81.550000){\rule{115.785538pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(134.360923,82.000000){\rule{114.639077pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(135.507385,82.450000){\rule{113.492615pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(136.653846,82.900000){\rule{112.346154pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(137.800308,83.350000){\rule{111.199692pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(138.946769,83.800000){\rule{110.053231pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(140.093231,84.250000){\rule{108.906769pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(141.239692,84.700000){\rule{107.760308pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(142.386154,85.150000){\rule{106.613846pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(143.532615,85.600000){\rule{105.467385pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(144.679077,86.050000){\rule{104.320923pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(145.825538,86.500000){\rule{103.174462pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(146.972000,86.950000){\rule{102.028000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(148.118462,87.400000){\rule{100.881538pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(149.264923,87.850000){\rule{99.735077pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(150.411385,88.300000){\rule{98.588615pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.557846,88.750000){\rule{97.442154pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(152.704308,89.200000){\rule{96.295692pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(153.850769,89.650000){\rule{95.149231pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(154.997231,90.100000){\rule{94.002769pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(156.143692,90.550000){\rule{92.856308pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(157.290154,91.000000){\rule{91.709846pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(158.436615,91.450000){\rule{90.563385pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(159.583077,91.900000){\rule{89.416923pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(160.729538,92.350000){\rule{88.270462pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(161.876000,92.800000){\rule{87.124000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(163.022462,93.250000){\rule{85.977538pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(164.168923,93.700000){\rule{84.831077pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(165.315385,94.150000){\rule{83.684615pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(166.461846,94.600000){\rule{82.538154pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(167.608308,95.050000){\rule{81.391692pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(168.754769,95.500000){\rule{80.245231pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(169.901231,95.950000){\rule{79.098769pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(171.047692,96.400000){\rule{77.952308pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(172.194154,96.850000){\rule{76.805846pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(173.340615,97.300000){\rule{75.659385pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(174.487077,97.750000){\rule{74.512923pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(175.633538,98.200000){\rule{73.366462pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(176.780000,98.650000){\rule{72.220000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(177.926462,99.100000){\rule{71.073538pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(179.072923,99.550000){\rule{69.927077pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(180.219385,100.000000){\rule{68.780615pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(181.365846,100.450000){\rule{67.634154pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(182.512308,100.900000){\rule{66.487692pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(183.658769,101.350000){\rule{65.341231pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(184.805231,101.800000){\rule{64.194769pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(185.951692,102.250000){\rule{63.048308pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(187.098154,102.700000){\rule{61.901846pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(188.244615,103.150000){\rule{60.755385pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(189.391077,103.600000){\rule{59.608923pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(190.537538,104.050000){\rule{58.462462pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(191.684000,104.500000){\rule{57.316000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(192.830462,104.950000){\rule{56.169538pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(193.976923,105.400000){\rule{55.023077pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(195.123385,105.850000){\rule{53.876615pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(196.269846,106.300000){\rule{52.730154pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(197.416308,106.750000){\rule{51.583692pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(198.562769,107.200000){\rule{50.437231pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(199.709231,107.650000){\rule{49.290769pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(200.855692,108.100000){\rule{48.144308pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(202.002154,108.550000){\rule{46.997846pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(203.148615,109.000000){\rule{45.851385pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(204.295077,109.450000){\rule{44.704923pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(205.441538,109.900000){\rule{43.558462pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(206.588000,110.350000){\rule{42.412000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(207.734462,110.800000){\rule{41.265538pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(208.880923,111.250000){\rule{40.119077pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(210.027385,111.700000){\rule{38.972615pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(211.173846,112.150000){\rule{37.826154pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(212.320308,112.600000){\rule{36.679692pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(213.466769,113.050000){\rule{35.533231pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(214.613231,113.500000){\rule{34.386769pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(215.759692,113.950000){\rule{33.240308pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(216.906154,114.400000){\rule{32.093846pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(218.052615,114.850000){\rule{30.947385pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(219.199077,115.300000){\rule{29.800923pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(220.345538,115.750000){\rule{28.654462pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(221.492000,116.200000){\rule{27.508000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(222.638462,116.650000){\rule{26.361538pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.784923,117.100000){\rule{25.215077pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(224.931385,117.550000){\rule{24.068615pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(226.077846,118.000000){\rule{22.922154pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(227.224308,118.450000){\rule{21.775692pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(228.370769,118.900000){\rule{20.629231pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(229.517231,119.350000){\rule{19.482769pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(230.663692,119.800000){\rule{18.336308pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(231.810154,120.250000){\rule{17.189846pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(232.956615,120.700000){\rule{16.043385pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(234.103077,121.150000){\rule{14.896923pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(235.249538,121.600000){\rule{13.750462pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(236.396000,122.050000){\rule{12.604000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(237.542462,122.500000){\rule{11.457538pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(238.688923,122.950000){\rule{10.311077pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(239.835385,123.400000){\rule{9.164615pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(240.981846,123.850000){\rule{8.018154pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(242.128308,124.300000){\rule{6.871692pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(243.274769,124.750000){\rule{5.725231pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(244.421231,125.200000){\rule{4.578769pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(245.567692,125.650000){\rule{3.432308pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(246.714154,126.100000){\rule{2.285846pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(247.860615,126.550000){\rule{1.139385pt}{0.460000pt}}}%
{\color{black}\vlB{%
\vSv{64.671163}{55.000000}{21.430607}{1.996631}%
\vSv{66.529749}{55.729517}{21.430607}{1.996631}%
\vSv{68.388335}{56.459035}{21.430607}{1.996631}%
\vSv{70.246921}{57.188552}{21.430607}{1.996631}%
\vSv{72.105507}{57.918070}{21.430607}{1.996631}%
\vSv{73.964093}{58.647587}{21.430607}{1.996631}%
\vSv{75.822678}{59.377104}{21.430607}{1.996631}%
\vSv{77.681264}{60.106622}{21.430607}{1.996631}%
\vSv{79.539850}{60.836139}{21.430607}{1.996631}%
\vSv{81.398436}{61.565657}{21.430607}{1.996631}%
\vSv{83.257022}{62.295174}{21.430607}{1.996631}%
\vSv{85.115608}{63.024691}{21.430607}{1.996631}%
\vSv{86.974194}{63.754209}{21.430607}{1.996631}%
\vSv{88.832779}{64.483726}{21.430607}{1.996631}%
\vSv{90.691365}{65.213244}{21.430607}{1.996631}%
\vSv{92.549951}{65.942761}{21.430607}{1.996631}%
\vSv{94.408537}{66.672278}{21.430607}{1.996631}%
\vSv{96.267123}{67.401796}{21.430607}{1.996631}%
\vSv{98.125709}{68.131313}{21.430607}{1.996631}%
\vSv{99.984295}{68.860831}{21.430607}{1.996631}%
\vSv{101.842880}{69.590348}{21.430607}{1.996631}%
\vSv{103.701466}{70.319865}{21.430607}{1.996631}%
\vSv{105.560052}{71.049383}{21.430607}{1.996631}%
\vSv{107.418638}{71.778900}{21.430607}{1.996631}%
\vSv{109.277224}{72.508418}{21.430607}{1.996631}%
\vSv{111.135810}{73.237935}{21.430607}{1.996631}%
\vSv{112.994396}{73.967452}{21.430607}{1.996631}%
\vSv{114.852981}{74.696970}{21.430607}{1.996631}%
\vSv{116.711567}{75.426487}{21.430607}{1.996631}%
\vSv{118.570153}{76.156004}{21.430607}{1.996631}%
\vSv{120.428739}{76.885522}{21.430607}{1.996631}%
\vSv{122.287325}{77.615039}{21.430607}{1.996631}%
}}%
{\color{black}\vlB{%
\vSv{124.145911}{78.344557}{21.430607}{1.996631}%
\vSv{126.004497}{79.074074}{21.430607}{1.996631}%
\vSv{127.863083}{79.803591}{21.430607}{1.996631}%
\vSv{129.721668}{80.533109}{21.430607}{1.996631}%
\vSv{131.580254}{81.262626}{21.430607}{1.996631}%
\vSv{133.438840}{81.992144}{21.430607}{1.996631}%
\vSv{135.297426}{82.721661}{21.430607}{1.996631}%
\vSv{137.156012}{83.451178}{21.430607}{1.996631}%
\vSv{139.014598}{84.180696}{21.430607}{1.996631}%
\vSv{140.873184}{84.910213}{21.430607}{1.996631}%
\vSv{142.731769}{85.639731}{21.430607}{1.996631}%
\vSv{144.590355}{86.369248}{21.430607}{1.996631}%
\vSv{146.448941}{87.098765}{21.430607}{1.996631}%
\vSv{148.307527}{87.828283}{21.430607}{1.996631}%
\vSv{150.166113}{88.557800}{21.430607}{1.996631}%
\vSv{152.024699}{89.287318}{21.430607}{1.996631}%
\vSv{153.883285}{90.016835}{21.430607}{1.996631}%
\vSv{155.741870}{90.746352}{21.430607}{1.996631}%
\vSv{157.600456}{91.475870}{21.430607}{1.996631}%
\vSv{159.459042}{92.205387}{21.430607}{1.996631}%
\vSv{161.317628}{92.934905}{21.430607}{1.996631}%
\vSv{163.176214}{93.664422}{21.430607}{1.996631}%
\vSv{165.034800}{94.393939}{21.430607}{1.996631}%
\vSv{166.893386}{95.123457}{21.430607}{1.996631}%
\vSv{168.751971}{95.852974}{21.430607}{1.996631}%
\vSv{170.610557}{96.582492}{21.430607}{1.996631}%
\vSv{172.469143}{97.312009}{21.430607}{1.996631}%
\vSv{174.327729}{98.041526}{21.430607}{1.996631}%
\vSv{176.186315}{98.771044}{21.430607}{1.996631}%
\vSv{178.044901}{99.500561}{21.430607}{1.996631}%
\vSv{179.903487}{100.230079}{21.430607}{1.996631}%
\vSv{181.762072}{100.959596}{21.430607}{1.996631}%
}}%
{\color{black}\vlB{%
\vSv{183.620658}{101.689113}{21.430607}{1.996631}%
\vSv{185.479244}{102.418631}{21.430607}{1.996631}%
\vSv{187.337830}{103.148148}{21.430607}{1.996631}%
\vSv{189.196416}{103.877666}{21.430607}{1.996631}%
\vSv{191.055002}{104.607183}{21.430607}{1.996631}%
\vSv{192.913588}{105.336700}{21.430607}{1.996631}%
\vSv{194.772173}{106.066218}{21.430607}{1.996631}%
\vSv{196.630759}{106.795735}{21.430607}{1.996631}%
\vSv{198.489345}{107.525253}{21.430607}{1.996631}%
\vSv{200.347931}{108.254770}{21.430607}{1.996631}%
\vSv{202.206517}{108.984287}{21.430607}{1.996631}%
\vSv{204.065103}{109.713805}{21.430607}{1.996631}%
\vSv{205.923689}{110.443322}{21.430607}{1.996631}%
\vSv{207.782274}{111.172840}{21.430607}{1.996631}%
\vSv{209.640860}{111.902357}{21.430607}{1.996631}%
\vSv{211.499446}{112.631874}{21.430607}{1.996631}%
\vSv{213.358032}{113.361392}{21.430607}{1.996631}%
\vSv{215.216618}{114.090909}{21.430607}{1.996631}%
\vSv{217.075204}{114.820426}{21.430607}{1.996631}%
\vSv{218.933790}{115.549944}{21.430607}{1.996631}%
\vSv{220.792375}{116.279461}{21.430607}{1.996631}%
\vSv{222.650961}{117.008979}{21.430607}{1.996631}%
\vSv{224.509547}{117.738496}{21.430607}{1.996631}%
\vSv{226.368133}{118.468013}{21.430607}{1.996631}%
\vSv{228.226719}{119.197531}{21.430607}{1.996631}%
\vSv{230.085305}{119.927048}{21.430607}{1.996631}%
\vSv{231.943891}{120.656566}{21.430607}{1.996631}%
\vSv{233.802476}{121.386083}{21.430607}{1.996631}%
\vSv{235.661062}{122.115600}{21.430607}{1.996631}%
\vSv{237.519648}{122.845118}{21.430607}{1.996631}%
\vSv{239.378234}{123.574635}{21.430607}{1.996631}%
\vSv{241.236820}{124.304153}{21.430607}{1.996631}%
}}%
{\color{black}\vlB{%
\vSv{243.095406}{125.033670}{21.430607}{1.996631}%
\vSv{244.953992}{125.763187}{21.430607}{1.996631}%
\vSv{246.812577}{126.492705}{21.430607}{1.996631}%
\vSv{64.912107}{55.000000}{5.604379}{1.867513}%
\vSv{66.770693}{55.182379}{5.604379}{1.867513}%
\vSv{68.629279}{55.364759}{5.604379}{0.764975}%
\vSv{71.878647}{55.683613}{5.604379}{0.470051}%
\vSv{72.346450}{55.729517}{5.604379}{1.867513}%
\vSv{74.205036}{55.911897}{5.604379}{1.867513}%
\vSv{76.063622}{56.094276}{5.604379}{0.294924}%
\vSv{78.845186}{56.367225}{5.604379}{0.940101}%
\vSv{79.780794}{56.459035}{5.604379}{1.867513}%
\vSv{81.639380}{56.641414}{5.604379}{1.692386}%
\vSv{85.811726}{57.050838}{5.604379}{1.410152}%
\vSv{87.215137}{57.188552}{5.604379}{1.867513}%
\vSv{89.073723}{57.370932}{5.604379}{1.222335}%
\vSv{92.778265}{57.734451}{5.604379}{0.012690}%
\vSv{92.790895}{57.735690}{5.604379}{1.867513}%
\vSv{94.649481}{57.918070}{5.604379}{1.867513}%
\vSv{96.508067}{58.100449}{5.604379}{0.752284}%
\vSv{99.744805}{58.418064}{5.604379}{0.482741}%
\vSv{100.225238}{58.465208}{5.604379}{1.867513}%
\vSv{102.083824}{58.647587}{5.604379}{1.867513}%
\vSv{103.942410}{58.829966}{5.604379}{0.282234}%
\vSv{106.711344}{59.101676}{5.604379}{0.952792}%
\vSv{107.659582}{59.194725}{5.604379}{1.867513}%
\vSv{109.518168}{59.377104}{5.604379}{1.679696}%
\vSv{113.677884}{59.785289}{5.604379}{1.422842}%
\vSv{115.093925}{59.924242}{5.604379}{1.867513}%
\vSv{116.952511}{60.106622}{5.604379}{1.209645}%
\vSv{120.644424}{60.468902}{5.604379}{0.025380}%
\vSv{120.669683}{60.471380}{5.604379}{1.867513}%
}}%
{\color{black}\vlB{%
\vSv{122.528269}{60.653760}{5.604379}{1.867513}%
\vSv{124.386854}{60.836139}{5.604379}{0.739594}%
\vSv{127.610963}{61.152515}{5.604379}{0.495431}%
\vSv{128.104026}{61.200898}{5.604379}{1.867513}%
\vSv{129.962612}{61.383277}{5.604379}{1.867513}%
\vSv{131.821198}{61.565657}{5.604379}{0.269543}%
\vSv{134.577503}{61.836127}{5.604379}{0.965482}%
\vSv{135.538370}{61.930415}{5.604379}{1.867513}%
\vSv{137.396955}{62.112795}{5.604379}{1.667005}%
\vSv{141.544042}{62.519740}{5.604379}{1.435533}%
\vSv{142.972713}{62.659933}{5.604379}{1.867513}%
\vSv{144.831299}{62.842312}{5.604379}{1.196955}%
\vSv{148.510582}{63.203353}{5.604379}{0.038071}%
\vSv{148.548471}{63.207071}{5.604379}{1.867513}%
\vSv{150.407056}{63.389450}{5.604379}{1.867513}%
\vSv{152.265642}{63.571829}{5.604379}{0.726904}%
\vSv{155.477121}{63.886965}{5.604379}{0.508121}%
\vSv{155.982814}{63.936588}{5.604379}{1.867513}%
\vSv{157.841400}{64.118967}{5.604379}{1.867513}%
\vSv{159.699986}{64.301347}{5.604379}{0.256853}%
\vSv{162.443661}{64.570578}{5.604379}{0.978172}%
\vSv{163.417157}{64.666105}{5.604379}{1.867513}%
\vSv{165.275743}{64.848485}{5.604379}{1.654315}%
\vSv{169.410201}{65.254191}{5.604379}{1.448223}%
\vSv{170.851501}{65.395623}{5.604379}{1.867513}%
\vSv{172.710087}{65.578002}{5.604379}{1.184264}%
\vSv{176.376740}{65.937804}{5.604379}{0.050761}%
\vSv{176.427258}{65.942761}{5.604379}{1.867513}%
\vSv{178.285844}{66.125140}{5.604379}{1.867513}%
\vSv{180.144430}{66.307520}{5.604379}{0.714214}%
\vSv{183.343280}{66.621416}{5.604379}{0.520812}%
\vSv{183.861602}{66.672278}{5.604379}{1.867513}%
}}%
{\color{black}\vlB{%
\vSv{185.720188}{66.854658}{5.604379}{1.867513}%
\vSv{187.578774}{67.037037}{5.604379}{0.244163}%
\vSv{190.309819}{67.305029}{5.604379}{0.990862}%
\vSv{191.295945}{67.401796}{5.604379}{1.867513}%
\vSv{193.154531}{67.584175}{5.604379}{1.641625}%
\vSv{197.276359}{67.988642}{5.604379}{1.460913}%
\vSv{198.730289}{68.131313}{5.604379}{1.867513}%
\vSv{200.588875}{68.313692}{5.604379}{1.171574}%
\vSv{204.242898}{68.672255}{5.604379}{0.063451}%
\vSv{204.306046}{68.678451}{5.604379}{1.867513}%
\vSv{206.164632}{68.860831}{5.604379}{1.867513}%
\vSv{208.023218}{69.043210}{5.604379}{0.701523}%
\vSv{211.209438}{69.355867}{5.604379}{0.533502}%
\vSv{211.740390}{69.407969}{5.604379}{1.867513}%
\vSv{213.598976}{69.590348}{5.604379}{1.867513}%
\vSv{215.457561}{69.772727}{5.604379}{0.231473}%
\vSv{218.175978}{70.039480}{5.604379}{1.003553}%
\vSv{219.174733}{70.137486}{5.604379}{1.867513}%
\vSv{221.033319}{70.319865}{5.604379}{1.628935}%
\vSv{225.142517}{70.723093}{5.604379}{1.473603}%
\vSv{226.609077}{70.867003}{5.604379}{1.867513}%
\vSv{228.467662}{71.049383}{5.604379}{1.158884}%
\vSv{232.109057}{71.406706}{5.604379}{0.076141}%
\vSv{232.184834}{71.414141}{5.604379}{1.867513}%
\vSv{234.043420}{71.596521}{5.604379}{1.867513}%
\vSv{235.902006}{71.778900}{5.604379}{0.688833}%
\vSv{239.075596}{72.090318}{5.604379}{0.546192}%
\vSv{239.619178}{72.143659}{5.604379}{1.867513}%
\vSv{241.477764}{72.326038}{5.604379}{1.867513}%
\vSv{243.336349}{72.508418}{5.604379}{0.218782}%
\vSv{246.042136}{72.773931}{5.604379}{1.016243}%
\vSv{247.053521}{72.873176}{5.604379}{1.867513}%
}}%
{\color{vltRed}\put(157.000000,74.861111){\circle*{6.000000}}}%
{\color{black}\put(357.00000,128.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $I_{\rm miss}m_\star=0.5$}}}%
{\color{black}\put(357.00000,103.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $C_{\rm miss}k_\star=0.06875$}}}%
{\color{black}\put(357.00000,78.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\omega_{\rm eff,miss}/\omega_\star=2.697$}}}%
{\color{black}\put(357.00000,51.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont An effective ratio,}}}%
{\color{black}\put(357.00000,34.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont without a new spectral line.}}}%
\end{picture}%


==> vlt-figures/figure-199.tex <==
\begin{picture}(470,350)%
{\color{black}\put(83.00000,331.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Response}}}%
{\color{black}\put(83.00000,302.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont positive-frequency part}}}%
{\color{black}\vlB{%
\vSc{48.300000}{140.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(48.80000,126.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-2$}}}%
{\color{black}\vlB{%
\vSc{87.500000}{140.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(88.00000,126.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{126.700000}{140.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(127.20000,126.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{36.000000}{140.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(32.00000,140.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{36.000000}{196.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(32.00000,196.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.4$}}}%
{\color{black}\vlB{%
\vSc{36.000000}{252.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(32.00000,252.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.8$}}}%
{\color{black}\vlB{%
\vSe{39.000000}{140.000000}{0.000000}{98.000000}%
\vSe{38.450000}{140.000000}{90.000000}{119.000000}%
}}%
{\color{black}\put(88.00000,106.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\Omega/\omega_\star$}}}%
{\color{black}\put(39.00000,276.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont line mass}}}%
{\color{black}\vlB{%
\vSv{106.700000}{140.000000}{90.000000}{70.000000}%
}}%
{\color{black}\put(107.600000,210.000000){\circle*{7.200000}}}%
{\color{black}\vlB{%
\vSv{126.300000}{140.000000}{90.000000}{35.000000}%
}}%
{\color{black}\put(127.200000,175.000000){\circle*{7.200000}}}%
{\color{black}\put(83.00000,82.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1/(2r_s)$}}}%
{\color{black}\put(236.00000,331.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Cooler Gibbs state}}}%
{\color{black}\put(236.00000,302.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\beta\hbar\omega_\star=3$}}}%
{\color{black}\vlB{%
\vSc{201.300000}{140.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(201.80000,126.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-2$}}}%
{\color{black}\vlB{%
\vSc{240.500000}{140.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(241.00000,126.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{279.700000}{140.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(280.20000,126.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{189.000000}{140.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(185.00000,140.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{189.000000}{196.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(185.00000,196.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.4$}}}%
{\color{black}\vlB{%
\vSc{189.000000}{252.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(185.00000,252.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.8$}}}%
{\color{black}\vlB{%
\vSe{192.000000}{140.000000}{0.000000}{98.000000}%
\vSe{191.450000}{140.000000}{90.000000}{119.000000}%
}}%
{\color{black}\put(241.00000,106.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\Omega/\omega_\star$}}}%
{\color{black}\put(192.00000,276.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont line mass}}}%
{\color{vltTeal}\vlB{%
\vSv{259.700000}{140.000000}{90.000000}{73.667699}%
}}%
{\color{vltTeal}\put(260.600000,213.667699){\circle*{7.600000}}}%
{\color{vltRed}\vlB{%
\vSad{220.575000}{140.000000}{90.000000}{3.667699}%
}}%
{\color{white}\put(220.478487,141.667699){\rule{1.843027pt}{0.460000pt}}}%
{\color{white}\put(219.902486,142.117699){\rule{2.995029pt}{0.460000pt}}}%
{\color{white}\put(219.602062,142.567699){\rule{3.595876pt}{0.460000pt}}}%
{\color{white}\put(219.445841,143.017699){\rule{3.908319pt}{0.460000pt}}}%
{\color{white}\put(219.400546,143.467699){\rule{3.998909pt}{0.460000pt}}}%
{\color{white}\put(219.457715,143.917699){\rule{3.884570pt}{0.460000pt}}}%
{\color{white}\put(219.626803,144.367699){\rule{3.546394pt}{0.460000pt}}}%
{\color{white}\put(219.948248,144.817699){\rule{2.903505pt}{0.460000pt}}}%
{\color{white}\put(220.582909,145.267699){\rule{1.634182pt}{0.460000pt}}}%
{\color{vltRed}\vlB{%
\vSs{222.823233}{143.667699}{91.250000}{0.087260}%
\vSs{222.818620}{143.754938}{93.750000}{0.087260}%
\vSs{222.811307}{143.842010}{96.250000}{0.087260}%
\vSs{222.801308}{143.928751}{98.750000}{0.087260}%
\vSs{222.788641}{144.014995}{101.250000}{0.087260}%
\vSs{222.773330}{144.100578}{103.750000}{0.087260}%
\vSs{222.755406}{144.185337}{106.250000}{0.087260}%
\vSs{222.734900}{144.269110}{108.750000}{0.087260}%
\vSs{222.711855}{144.351739}{111.250000}{0.087260}%
\vSs{222.686311}{144.433066}{113.750000}{0.087260}%
\vSs{222.658319}{144.512935}{116.250000}{0.087260}%
\vSs{222.627933}{144.591196}{118.750000}{0.087260}%
\vSs{222.595208}{144.667699}{121.250000}{0.087260}%
\vSs{222.560210}{144.742298}{123.750000}{0.087260}%
\vSs{222.523001}{144.814852}{126.250000}{0.087260}%
\vSs{222.483656}{144.885222}{128.750000}{0.087260}%
\vSs{222.442247}{144.953274}{131.250000}{0.087260}%
\vSs{222.398854}{145.018879}{133.750000}{0.087260}%
\vSs{222.353560}{145.081912}{136.250000}{0.087260}%
\vSs{222.306452}{145.142253}{138.750000}{0.087260}%
\vSs{222.257617}{145.199788}{141.250000}{0.087260}%
\vSs{222.207150}{145.254405}{143.750000}{0.087260}%
\vSs{222.155146}{145.306003}{146.250000}{0.087260}%
\vSs{222.101705}{145.354482}{148.750000}{0.087260}%
\vSs{222.046929}{145.399750}{151.250000}{0.087260}%
\vSs{221.990921}{145.441720}{153.750000}{0.087260}%
\vSs{221.933788}{145.480314}{156.250000}{0.087260}%
\vSs{221.875638}{145.515458}{158.750000}{0.087260}%
\vSs{221.816584}{145.547084}{161.250000}{0.087260}%
\vSs{221.756737}{145.575133}{163.750000}{0.087260}%
\vSs{221.696210}{145.599550}{166.250000}{0.087260}%
\vSs{221.635119}{145.620291}{168.750000}{0.087260}%
}}%
{\color{vltRed}\vlB{%
\vSs{221.573582}{145.637314}{171.250000}{0.087260}%
\vSs{221.511713}{145.650588}{173.750000}{0.087260}%
\vSs{221.449632}{145.660088}{176.250000}{0.087260}%
\vSs{221.387456}{145.665795}{178.750000}{0.087260}%
\vSs{221.300217}{145.667699}{-178.750000}{0.087260}%
\vSs{221.188082}{145.665795}{-176.250000}{0.087260}%
\vSs{221.076350}{145.660088}{-173.750000}{0.087260}%
\vSs{220.965233}{145.650588}{-171.250000}{0.087260}%
\vSs{220.854943}{145.637314}{-168.750000}{0.087260}%
\vSs{220.745693}{145.620291}{-166.250000}{0.087260}%
\vSs{220.637687}{145.599550}{-163.750000}{0.087260}%
\vSs{220.531132}{145.575133}{-161.250000}{0.087260}%
\vSs{220.426231}{145.547084}{-158.750000}{0.087260}%
\vSs{220.323184}{145.515458}{-156.250000}{0.087260}%
\vSs{220.222187}{145.480314}{-153.750000}{0.087260}%
\vSs{220.123432}{145.441720}{-151.250000}{0.087260}%
\vSs{220.027106}{145.399750}{-148.750000}{0.087260}%
\vSs{219.933394}{145.354482}{-146.250000}{0.087260}%
\vSs{219.842475}{145.306003}{-143.750000}{0.087260}%
\vSs{219.754519}{145.254405}{-141.250000}{0.087260}%
\vSs{219.669696}{145.199788}{-138.750000}{0.087260}%
\vSs{219.588166}{145.142253}{-136.250000}{0.087260}%
\vSs{219.510086}{145.081912}{-133.750000}{0.087260}%
\vSs{219.435603}{145.018879}{-131.250000}{0.087260}%
\vSs{219.364860}{144.953274}{-128.750000}{0.087260}%
\vSs{219.297990}{144.885222}{-126.250000}{0.087260}%
\vSs{219.235123}{144.814852}{-123.750000}{0.087260}%
\vSs{219.176374}{144.742298}{-121.250000}{0.087260}%
\vSs{219.121861}{144.667699}{-118.750000}{0.087260}%
\vSs{219.071682}{144.591196}{-116.250000}{0.087260}%
\vSs{219.025936}{144.512935}{-113.750000}{0.087260}%
\vSs{218.984711}{144.433066}{-111.250000}{0.087260}%
}}%
{\color{vltRed}\vlB{%
\vSs{218.948081}{144.351739}{-108.750000}{0.087260}%
\vSs{218.916120}{144.269110}{-106.250000}{0.087260}%
\vSs{218.888886}{144.185337}{-103.750000}{0.087260}%
\vSs{218.866433}{144.100578}{-101.250000}{0.087260}%
\vSs{218.848802}{144.014995}{-98.750000}{0.087260}%
\vSs{218.836028}{143.928751}{-96.250000}{0.087260}%
\vSs{218.828135}{143.842010}{-93.750000}{0.087260}%
\vSs{218.825137}{143.754938}{-91.250000}{0.087260}%
\vSs{218.825137}{143.667699}{-88.750000}{0.087260}%
\vSs{218.828135}{143.580460}{-86.250000}{0.087260}%
\vSs{218.836028}{143.493387}{-83.750000}{0.087260}%
\vSs{218.848802}{143.406646}{-81.250000}{0.087260}%
\vSs{218.866433}{143.320402}{-78.750000}{0.087260}%
\vSs{218.888886}{143.234820}{-76.250000}{0.087260}%
\vSs{218.916120}{143.150061}{-73.750000}{0.087260}%
\vSs{218.948081}{143.066287}{-71.250000}{0.087260}%
\vSs{218.984711}{142.983658}{-68.750000}{0.087260}%
\vSs{219.025936}{142.902332}{-66.250000}{0.087260}%
\vSs{219.071682}{142.822462}{-63.750000}{0.087260}%
\vSs{219.121861}{142.744202}{-61.250000}{0.087260}%
\vSs{219.176374}{142.667699}{-58.750000}{0.087260}%
\vSs{219.235123}{142.593100}{-56.250000}{0.087260}%
\vSs{219.297990}{142.520546}{-53.750000}{0.087260}%
\vSs{219.364860}{142.450176}{-51.250000}{0.087260}%
\vSs{219.435603}{142.382124}{-48.750000}{0.087260}%
\vSs{219.510086}{142.316518}{-46.250000}{0.087260}%
\vSs{219.588166}{142.253485}{-43.750000}{0.087260}%
\vSs{219.669696}{142.193144}{-41.250000}{0.087260}%
\vSs{219.754519}{142.135610}{-38.750000}{0.087260}%
\vSs{219.842475}{142.080992}{-36.250000}{0.087260}%
\vSs{219.933394}{142.029395}{-33.750000}{0.087260}%
\vSs{220.027106}{141.980916}{-31.250000}{0.087260}%
}}%
{\color{vltRed}\vlB{%
\vSs{220.123432}{141.935648}{-28.750000}{0.087260}%
\vSs{220.222187}{141.893677}{-26.250000}{0.087260}%
\vSs{220.323184}{141.855083}{-23.750000}{0.087260}%
\vSs{220.426231}{141.819940}{-21.250000}{0.087260}%
\vSs{220.531132}{141.788314}{-18.750000}{0.087260}%
\vSs{220.637687}{141.760265}{-16.250000}{0.087260}%
\vSs{220.745693}{141.735847}{-13.750000}{0.087260}%
\vSs{220.854943}{141.715107}{-11.250000}{0.087260}%
\vSs{220.965233}{141.698083}{-8.750000}{0.087260}%
\vSs{221.076350}{141.684809}{-6.250000}{0.087260}%
\vSs{221.188082}{141.675309}{-3.750000}{0.087260}%
\vSs{221.300217}{141.669602}{-1.250000}{0.087260}%
\vSs{221.387456}{141.667699}{1.250000}{0.087260}%
\vSs{221.449632}{141.669602}{3.750000}{0.087260}%
\vSs{221.511713}{141.675309}{6.250000}{0.087260}%
\vSs{221.573582}{141.684809}{8.750000}{0.087260}%
\vSs{221.635119}{141.698083}{11.250000}{0.087260}%
\vSs{221.696210}{141.715107}{13.750000}{0.087260}%
\vSs{221.756737}{141.735847}{16.250000}{0.087260}%
\vSs{221.816584}{141.760265}{18.750000}{0.087260}%
\vSs{221.875638}{141.788314}{21.250000}{0.087260}%
\vSs{221.933788}{141.819940}{23.750000}{0.087260}%
\vSs{221.990921}{141.855083}{26.250000}{0.087260}%
\vSs{222.046929}{141.893677}{28.750000}{0.087260}%
\vSs{222.101705}{141.935648}{31.250000}{0.087260}%
\vSs{222.155146}{141.980916}{33.750000}{0.087260}%
\vSs{222.207150}{142.029395}{36.250000}{0.087260}%
\vSs{222.257617}{142.080992}{38.750000}{0.087260}%
\vSs{222.306452}{142.135610}{41.250000}{0.087260}%
\vSs{222.353560}{142.193144}{43.750000}{0.087260}%
\vSs{222.398854}{142.253485}{46.250000}{0.087260}%
\vSs{222.442247}{142.316518}{48.750000}{0.087260}%
}}%
{\color{vltRed}\vlB{%
\vSs{222.483656}{142.382124}{51.250000}{0.087260}%
\vSs{222.523001}{142.450176}{53.750000}{0.087260}%
\vSs{222.560210}{142.520546}{56.250000}{0.087260}%
\vSs{222.595208}{142.593100}{58.750000}{0.087260}%
\vSs{222.627933}{142.667699}{61.250000}{0.087260}%
\vSs{222.658319}{142.744202}{63.750000}{0.087260}%
\vSs{222.686311}{142.822462}{66.250000}{0.087260}%
\vSs{222.711855}{142.902332}{68.750000}{0.087260}%
\vSs{222.734900}{142.983658}{71.250000}{0.087260}%
\vSs{222.755406}{143.066287}{73.750000}{0.087260}%
\vSs{222.773330}{143.150061}{76.250000}{0.087260}%
\vSs{222.788641}{143.234820}{78.750000}{0.087260}%
\vSs{222.801308}{143.320402}{81.250000}{0.087260}%
\vSs{222.811307}{143.406646}{83.750000}{0.087260}%
\vSs{222.818620}{143.493387}{86.250000}{0.087260}%
\vSs{222.823233}{143.580460}{88.750000}{0.087260}%
}}%
{\color{vltTeal}\vlB{%
\vSv{279.300000}{140.000000}{90.000000}{35.086972}%
}}%
{\color{vltTeal}\put(280.200000,175.086972){\circle*{7.600000}}}%
{\color{vltRed}\vlB{%
\vSad{200.975000}{140.000000}{90.000000}{0.086972}%
}}%
{\color{white}\put(200.878487,138.086972){\rule{1.843027pt}{0.460000pt}}}%
{\color{white}\put(200.302486,138.536972){\rule{2.995029pt}{0.460000pt}}}%
{\color{white}\put(200.002062,138.986972){\rule{3.595876pt}{0.460000pt}}}%
{\color{white}\put(199.845841,139.436972){\rule{3.908319pt}{0.460000pt}}}%
{\color{white}\put(199.800546,139.886972){\rule{3.998909pt}{0.460000pt}}}%
{\color{white}\put(199.857715,140.336972){\rule{3.884570pt}{0.460000pt}}}%
{\color{white}\put(200.026803,140.786972){\rule{3.546394pt}{0.460000pt}}}%
{\color{white}\put(200.348248,141.236972){\rule{2.903505pt}{0.460000pt}}}%
{\color{white}\put(200.982909,141.686972){\rule{1.634182pt}{0.460000pt}}}%
{\color{vltRed}\vlB{%
\vSs{203.223233}{140.086972}{91.250000}{0.087260}%
\vSs{203.218620}{140.174211}{93.750000}{0.087260}%
\vSs{203.211307}{140.261283}{96.250000}{0.087260}%
\vSs{203.201308}{140.348024}{98.750000}{0.087260}%
\vSs{203.188641}{140.434268}{101.250000}{0.087260}%
\vSs{203.173330}{140.519851}{103.750000}{0.087260}%
\vSs{203.155406}{140.604610}{106.250000}{0.087260}%
\vSs{203.134900}{140.688384}{108.750000}{0.087260}%
\vSs{203.111855}{140.771012}{111.250000}{0.087260}%
\vSs{203.086311}{140.852339}{113.750000}{0.087260}%
\vSs{203.058319}{140.932208}{116.250000}{0.087260}%
\vSs{203.027933}{141.010469}{118.750000}{0.087260}%
\vSs{202.995208}{141.086972}{121.250000}{0.087260}%
\vSs{202.960210}{141.161571}{123.750000}{0.087260}%
\vSs{202.923001}{141.234125}{126.250000}{0.087260}%
\vSs{202.883656}{141.304495}{128.750000}{0.087260}%
\vSs{202.842247}{141.372547}{131.250000}{0.087260}%
\vSs{202.798854}{141.438152}{133.750000}{0.087260}%
\vSs{202.753560}{141.501185}{136.250000}{0.087260}%
\vSs{202.706452}{141.561527}{138.750000}{0.087260}%
\vSs{202.657617}{141.619061}{141.250000}{0.087260}%
\vSs{202.607150}{141.673679}{143.750000}{0.087260}%
\vSs{202.555146}{141.725276}{146.250000}{0.087260}%
\vSs{202.501705}{141.773755}{148.750000}{0.087260}%
\vSs{202.446929}{141.819023}{151.250000}{0.087260}%
\vSs{202.390921}{141.860994}{153.750000}{0.087260}%
\vSs{202.333788}{141.899587}{156.250000}{0.087260}%
\vSs{202.275638}{141.934731}{158.750000}{0.087260}%
\vSs{202.216584}{141.966357}{161.250000}{0.087260}%
\vSs{202.156737}{141.994406}{163.750000}{0.087260}%
\vSs{202.096210}{142.018824}{166.250000}{0.087260}%
\vSs{202.035119}{142.039564}{168.750000}{0.087260}%
}}%
{\color{vltRed}\vlB{%
\vSs{201.973582}{142.056587}{171.250000}{0.087260}%
\vSs{201.911713}{142.069862}{173.750000}{0.087260}%
\vSs{201.849632}{142.079361}{176.250000}{0.087260}%
\vSs{201.787456}{142.085068}{178.750000}{0.087260}%
\vSs{201.700217}{142.086972}{-178.750000}{0.087260}%
\vSs{201.588082}{142.085068}{-176.250000}{0.087260}%
\vSs{201.476350}{142.079361}{-173.750000}{0.087260}%
\vSs{201.365233}{142.069862}{-171.250000}{0.087260}%
\vSs{201.254943}{142.056587}{-168.750000}{0.087260}%
\vSs{201.145693}{142.039564}{-166.250000}{0.087260}%
\vSs{201.037687}{142.018824}{-163.750000}{0.087260}%
\vSs{200.931132}{141.994406}{-161.250000}{0.087260}%
\vSs{200.826231}{141.966357}{-158.750000}{0.087260}%
\vSs{200.723184}{141.934731}{-156.250000}{0.087260}%
\vSs{200.622187}{141.899587}{-153.750000}{0.087260}%
\vSs{200.523432}{141.860994}{-151.250000}{0.087260}%
\vSs{200.427106}{141.819023}{-148.750000}{0.087260}%
\vSs{200.333394}{141.773755}{-146.250000}{0.087260}%
\vSs{200.242475}{141.725276}{-143.750000}{0.087260}%
\vSs{200.154519}{141.673679}{-141.250000}{0.087260}%
\vSs{200.069696}{141.619061}{-138.750000}{0.087260}%
\vSs{199.988166}{141.561527}{-136.250000}{0.087260}%
\vSs{199.910086}{141.501185}{-133.750000}{0.087260}%
\vSs{199.835603}{141.438152}{-131.250000}{0.087260}%
\vSs{199.764860}{141.372547}{-128.750000}{0.087260}%
\vSs{199.697990}{141.304495}{-126.250000}{0.087260}%
\vSs{199.635123}{141.234125}{-123.750000}{0.087260}%
\vSs{199.576374}{141.161571}{-121.250000}{0.087260}%
\vSs{199.521861}{141.086972}{-118.750000}{0.087260}%
\vSs{199.471682}{141.010469}{-116.250000}{0.087260}%
\vSs{199.425936}{140.932208}{-113.750000}{0.087260}%
\vSs{199.384711}{140.852339}{-111.250000}{0.087260}%
}}%
{\color{vltRed}\vlB{%
\vSs{199.348081}{140.771012}{-108.750000}{0.087260}%
\vSs{199.316120}{140.688384}{-106.250000}{0.087260}%
\vSs{199.288886}{140.604610}{-103.750000}{0.087260}%
\vSs{199.266433}{140.519851}{-101.250000}{0.087260}%
\vSs{199.248802}{140.434268}{-98.750000}{0.087260}%
\vSs{199.236028}{140.348024}{-96.250000}{0.087260}%
\vSs{199.228135}{140.261283}{-93.750000}{0.087260}%
\vSs{199.225137}{140.174211}{-91.250000}{0.087260}%
\vSs{199.225137}{140.086972}{-88.750000}{0.087260}%
\vSs{199.228135}{139.999733}{-86.250000}{0.087260}%
\vSs{199.236028}{139.912660}{-83.750000}{0.087260}%
\vSs{199.248802}{139.825920}{-81.250000}{0.087260}%
\vSs{199.266433}{139.739676}{-78.750000}{0.087260}%
\vSs{199.288886}{139.654093}{-76.250000}{0.087260}%
\vSs{199.316120}{139.569334}{-73.750000}{0.087260}%
\vSs{199.348081}{139.485560}{-71.250000}{0.087260}%
\vSs{199.384711}{139.402932}{-68.750000}{0.087260}%
\vSs{199.425936}{139.321605}{-66.250000}{0.087260}%
\vSs{199.471682}{139.241735}{-63.750000}{0.087260}%
\vSs{199.521861}{139.163475}{-61.250000}{0.087260}%
\vSs{199.576374}{139.086972}{-58.750000}{0.087260}%
\vSs{199.635123}{139.012373}{-56.250000}{0.087260}%
\vSs{199.697990}{138.939819}{-53.750000}{0.087260}%
\vSs{199.764860}{138.869449}{-51.250000}{0.087260}%
\vSs{199.835603}{138.801397}{-48.750000}{0.087260}%
\vSs{199.910086}{138.735791}{-46.250000}{0.087260}%
\vSs{199.988166}{138.672758}{-43.750000}{0.087260}%
\vSs{200.069696}{138.612417}{-41.250000}{0.087260}%
\vSs{200.154519}{138.554883}{-38.750000}{0.087260}%
\vSs{200.242475}{138.500265}{-36.250000}{0.087260}%
\vSs{200.333394}{138.448668}{-33.750000}{0.087260}%
\vSs{200.427106}{138.400189}{-31.250000}{0.087260}%
}}%
{\color{vltRed}\vlB{%
\vSs{200.523432}{138.354921}{-28.750000}{0.087260}%
\vSs{200.622187}{138.312950}{-26.250000}{0.087260}%
\vSs{200.723184}{138.274356}{-23.750000}{0.087260}%
\vSs{200.826231}{138.239213}{-21.250000}{0.087260}%
\vSs{200.931132}{138.207587}{-18.750000}{0.087260}%
\vSs{201.037687}{138.179538}{-16.250000}{0.087260}%
\vSs{201.145693}{138.155120}{-13.750000}{0.087260}%
\vSs{201.254943}{138.134380}{-11.250000}{0.087260}%
\vSs{201.365233}{138.117356}{-8.750000}{0.087260}%
\vSs{201.476350}{138.104082}{-6.250000}{0.087260}%
\vSs{201.588082}{138.094583}{-3.750000}{0.087260}%
\vSs{201.700217}{138.088875}{-1.250000}{0.087260}%
\vSs{201.787456}{138.086972}{1.250000}{0.087260}%
\vSs{201.849632}{138.088875}{3.750000}{0.087260}%
\vSs{201.911713}{138.094583}{6.250000}{0.087260}%
\vSs{201.973582}{138.104082}{8.750000}{0.087260}%
\vSs{202.035119}{138.117356}{11.250000}{0.087260}%
\vSs{202.096210}{138.134380}{13.750000}{0.087260}%
\vSs{202.156737}{138.155120}{16.250000}{0.087260}%
\vSs{202.216584}{138.179538}{18.750000}{0.087260}%
\vSs{202.275638}{138.207587}{21.250000}{0.087260}%
\vSs{202.333788}{138.239213}{23.750000}{0.087260}%
\vSs{202.390921}{138.274356}{26.250000}{0.087260}%
\vSs{202.446929}{138.312950}{28.750000}{0.087260}%
\vSs{202.501705}{138.354921}{31.250000}{0.087260}%
\vSs{202.555146}{138.400189}{33.750000}{0.087260}%
\vSs{202.607150}{138.448668}{36.250000}{0.087260}%
\vSs{202.657617}{138.500265}{38.750000}{0.087260}%
\vSs{202.706452}{138.554883}{41.250000}{0.087260}%
\vSs{202.753560}{138.612417}{43.750000}{0.087260}%
\vSs{202.798854}{138.672758}{46.250000}{0.087260}%
\vSs{202.842247}{138.735791}{48.750000}{0.087260}%
}}%
{\color{vltRed}\vlB{%
\vSs{202.883656}{138.801397}{51.250000}{0.087260}%
\vSs{202.923001}{138.869449}{53.750000}{0.087260}%
\vSs{202.960210}{138.939819}{56.250000}{0.087260}%
\vSs{202.995208}{139.012373}{58.750000}{0.087260}%
\vSs{203.027933}{139.086972}{61.250000}{0.087260}%
\vSs{203.058319}{139.163475}{63.750000}{0.087260}%
\vSs{203.086311}{139.241735}{66.250000}{0.087260}%
\vSs{203.111855}{139.321605}{68.750000}{0.087260}%
\vSs{203.134900}{139.402932}{71.250000}{0.087260}%
\vSs{203.155406}{139.485560}{73.750000}{0.087260}%
\vSs{203.173330}{139.569334}{76.250000}{0.087260}%
\vSs{203.188641}{139.654093}{78.750000}{0.087260}%
\vSs{203.201308}{139.739676}{81.250000}{0.087260}%
\vSs{203.211307}{139.825920}{83.750000}{0.087260}%
\vSs{203.218620}{139.912660}{86.250000}{0.087260}%
\vSs{203.223233}{139.999733}{88.750000}{0.087260}%
}}%
{\color{black}\put(236.00000,82.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $M_+-M_-=1/(2r_s)$}}}%
{\color{black}\put(389.00000,331.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Warmer Gibbs state}}}%
{\color{black}\put(389.00000,302.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\beta\hbar\omega_\star=1$}}}%
{\color{black}\vlB{%
\vSc{354.300000}{140.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(354.80000,126.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-2$}}}%
{\color{black}\vlB{%
\vSc{393.500000}{140.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(394.00000,126.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{432.700000}{140.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(433.20000,126.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{342.000000}{140.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(338.00000,140.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{342.000000}{196.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(338.00000,196.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.4$}}}%
{\color{black}\vlB{%
\vSc{342.000000}{252.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(338.00000,252.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.8$}}}%
{\color{black}\vlB{%
\vSe{345.000000}{140.000000}{0.000000}{98.000000}%
\vSe{344.450000}{140.000000}{90.000000}{119.000000}%
}}%
{\color{black}\put(394.00000,106.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\Omega/\omega_\star$}}}%
{\color{black}\put(345.00000,276.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont line mass}}}%
{\color{vltTeal}\vlB{%
\vSv{412.700000}{140.000000}{90.000000}{110.738369}%
}}%
{\color{vltTeal}\put(413.600000,250.738369){\circle*{7.600000}}}%
{\color{vltRed}\vlB{%
\vSad{373.575000}{140.000000}{90.000000}{4.500000}%
\vSad{373.575000}{147.000000}{90.000000}{4.500000}%
\vSad{373.575000}{154.000000}{90.000000}{4.500000}%
\vSad{373.575000}{161.000000}{90.000000}{4.500000}%
\vSad{373.575000}{168.000000}{90.000000}{4.500000}%
\vSad{373.575000}{175.000000}{90.000000}{4.500000}%
}}%
{\color{white}\put(373.478487,178.738369){\rule{1.843027pt}{0.460000pt}}}%
{\color{white}\put(372.902486,179.188369){\rule{2.995029pt}{0.460000pt}}}%
{\color{white}\put(372.602062,179.638369){\rule{3.595876pt}{0.460000pt}}}%
{\color{white}\put(372.445841,180.088369){\rule{3.908319pt}{0.460000pt}}}%
{\color{white}\put(372.400546,180.538369){\rule{3.998909pt}{0.460000pt}}}%
{\color{white}\put(372.457715,180.988369){\rule{3.884570pt}{0.460000pt}}}%
{\color{white}\put(372.626803,181.438369){\rule{3.546394pt}{0.460000pt}}}%
{\color{white}\put(372.948248,181.888369){\rule{2.903505pt}{0.460000pt}}}%
{\color{white}\put(373.582909,182.338369){\rule{1.634182pt}{0.460000pt}}}%
{\color{vltRed}\vlB{%
\vSs{375.823233}{180.738369}{91.250000}{0.087260}%
\vSs{375.818620}{180.825608}{93.750000}{0.087260}%
\vSs{375.811307}{180.912681}{96.250000}{0.087260}%
\vSs{375.801308}{180.999422}{98.750000}{0.087260}%
\vSs{375.788641}{181.085666}{101.250000}{0.087260}%
\vSs{375.773330}{181.171249}{103.750000}{0.087260}%
\vSs{375.755406}{181.256008}{106.250000}{0.087260}%
\vSs{375.734900}{181.339781}{108.750000}{0.087260}%
\vSs{375.711855}{181.422410}{111.250000}{0.087260}%
\vSs{375.686311}{181.503736}{113.750000}{0.087260}%
\vSs{375.658319}{181.583606}{116.250000}{0.087260}%
\vSs{375.627933}{181.661867}{118.750000}{0.087260}%
\vSs{375.595208}{181.738369}{121.250000}{0.087260}%
\vSs{375.560210}{181.812969}{123.750000}{0.087260}%
\vSs{375.523001}{181.885522}{126.250000}{0.087260}%
\vSs{375.483656}{181.955892}{128.750000}{0.087260}%
\vSs{375.442247}{182.023945}{131.250000}{0.087260}%
\vSs{375.398854}{182.089550}{133.750000}{0.087260}%
\vSs{375.353560}{182.152583}{136.250000}{0.087260}%
\vSs{375.306452}{182.212924}{138.750000}{0.087260}%
\vSs{375.257617}{182.270458}{141.250000}{0.087260}%
\vSs{375.207150}{182.325076}{143.750000}{0.087260}%
\vSs{375.155146}{182.376674}{146.250000}{0.087260}%
\vSs{375.101705}{182.425152}{148.750000}{0.087260}%
\vSs{375.046929}{182.470420}{151.250000}{0.087260}%
\vSs{374.990921}{182.512391}{153.750000}{0.087260}%
\vSs{374.933788}{182.550985}{156.250000}{0.087260}%
\vSs{374.875638}{182.586129}{158.750000}{0.087260}%
\vSs{374.816584}{182.617755}{161.250000}{0.087260}%
\vSs{374.756737}{182.645803}{163.750000}{0.087260}%
\vSs{374.696210}{182.670221}{166.250000}{0.087260}%
\vSs{374.635119}{182.690961}{168.750000}{0.087260}%
}}%
{\color{vltRed}\vlB{%
\vSs{374.573582}{182.707985}{171.250000}{0.087260}%
\vSs{374.511713}{182.721259}{173.750000}{0.087260}%
\vSs{374.449632}{182.730759}{176.250000}{0.087260}%
\vSs{374.387456}{182.736466}{178.750000}{0.087260}%
\vSs{374.300217}{182.738369}{-178.750000}{0.087260}%
\vSs{374.188082}{182.736466}{-176.250000}{0.087260}%
\vSs{374.076350}{182.730759}{-173.750000}{0.087260}%
\vSs{373.965233}{182.721259}{-171.250000}{0.087260}%
\vSs{373.854943}{182.707985}{-168.750000}{0.087260}%
\vSs{373.745693}{182.690961}{-166.250000}{0.087260}%
\vSs{373.637687}{182.670221}{-163.750000}{0.087260}%
\vSs{373.531132}{182.645803}{-161.250000}{0.087260}%
\vSs{373.426231}{182.617755}{-158.750000}{0.087260}%
\vSs{373.323184}{182.586129}{-156.250000}{0.087260}%
\vSs{373.222187}{182.550985}{-153.750000}{0.087260}%
\vSs{373.123432}{182.512391}{-151.250000}{0.087260}%
\vSs{373.027106}{182.470420}{-148.750000}{0.087260}%
\vSs{372.933394}{182.425152}{-146.250000}{0.087260}%
\vSs{372.842475}{182.376674}{-143.750000}{0.087260}%
\vSs{372.754519}{182.325076}{-141.250000}{0.087260}%
\vSs{372.669696}{182.270458}{-138.750000}{0.087260}%
\vSs{372.588166}{182.212924}{-136.250000}{0.087260}%
\vSs{372.510086}{182.152583}{-133.750000}{0.087260}%
\vSs{372.435603}{182.089550}{-131.250000}{0.087260}%
\vSs{372.364860}{182.023945}{-128.750000}{0.087260}%
\vSs{372.297990}{181.955892}{-126.250000}{0.087260}%
\vSs{372.235123}{181.885522}{-123.750000}{0.087260}%
\vSs{372.176374}{181.812969}{-121.250000}{0.087260}%
\vSs{372.121861}{181.738369}{-118.750000}{0.087260}%
\vSs{372.071682}{181.661867}{-116.250000}{0.087260}%
\vSs{372.025936}{181.583606}{-113.750000}{0.087260}%
\vSs{371.984711}{181.503736}{-111.250000}{0.087260}%
}}%
{\color{vltRed}\vlB{%
\vSs{371.948081}{181.422410}{-108.750000}{0.087260}%
\vSs{371.916120}{181.339781}{-106.250000}{0.087260}%
\vSs{371.888886}{181.256008}{-103.750000}{0.087260}%
\vSs{371.866433}{181.171249}{-101.250000}{0.087260}%
\vSs{371.848802}{181.085666}{-98.750000}{0.087260}%
\vSs{371.836028}{180.999422}{-96.250000}{0.087260}%
\vSs{371.828135}{180.912681}{-93.750000}{0.087260}%
\vSs{371.825137}{180.825608}{-91.250000}{0.087260}%
\vSs{371.825137}{180.738369}{-88.750000}{0.087260}%
\vSs{371.828135}{180.651131}{-86.250000}{0.087260}%
\vSs{371.836028}{180.564058}{-83.750000}{0.087260}%
\vSs{371.848802}{180.477317}{-81.250000}{0.087260}%
\vSs{371.866433}{180.391073}{-78.750000}{0.087260}%
\vSs{371.888886}{180.305490}{-76.250000}{0.087260}%
\vSs{371.916120}{180.220731}{-73.750000}{0.087260}%
\vSs{371.948081}{180.136958}{-71.250000}{0.087260}%
\vSs{371.984711}{180.054329}{-68.750000}{0.087260}%
\vSs{372.025936}{179.973003}{-66.250000}{0.087260}%
\vSs{372.071682}{179.893133}{-63.750000}{0.087260}%
\vSs{372.121861}{179.814872}{-61.250000}{0.087260}%
\vSs{372.176374}{179.738369}{-58.750000}{0.087260}%
\vSs{372.235123}{179.663770}{-56.250000}{0.087260}%
\vSs{372.297990}{179.591217}{-53.750000}{0.087260}%
\vSs{372.364860}{179.520847}{-51.250000}{0.087260}%
\vSs{372.435603}{179.452794}{-48.750000}{0.087260}%
\vSs{372.510086}{179.387189}{-46.250000}{0.087260}%
\vSs{372.588166}{179.324156}{-43.750000}{0.087260}%
\vSs{372.669696}{179.263815}{-41.250000}{0.087260}%
\vSs{372.754519}{179.206281}{-38.750000}{0.087260}%
\vSs{372.842475}{179.151663}{-36.250000}{0.087260}%
\vSs{372.933394}{179.100065}{-33.750000}{0.087260}%
\vSs{373.027106}{179.051587}{-31.250000}{0.087260}%
}}%
{\color{vltRed}\vlB{%
\vSs{373.123432}{179.006319}{-28.750000}{0.087260}%
\vSs{373.222187}{178.964348}{-26.250000}{0.087260}%
\vSs{373.323184}{178.925754}{-23.750000}{0.087260}%
\vSs{373.426231}{178.890610}{-21.250000}{0.087260}%
\vSs{373.531132}{178.858984}{-18.750000}{0.087260}%
\vSs{373.637687}{178.830936}{-16.250000}{0.087260}%
\vSs{373.745693}{178.806518}{-13.750000}{0.087260}%
\vSs{373.854943}{178.785777}{-11.250000}{0.087260}%
\vSs{373.965233}{178.768754}{-8.750000}{0.087260}%
\vSs{374.076350}{178.755480}{-6.250000}{0.087260}%
\vSs{374.188082}{178.745980}{-3.750000}{0.087260}%
\vSs{374.300217}{178.740273}{-1.250000}{0.087260}%
\vSs{374.387456}{178.738369}{1.250000}{0.087260}%
\vSs{374.449632}{178.740273}{3.750000}{0.087260}%
\vSs{374.511713}{178.745980}{6.250000}{0.087260}%
\vSs{374.573582}{178.755480}{8.750000}{0.087260}%
\vSs{374.635119}{178.768754}{11.250000}{0.087260}%
\vSs{374.696210}{178.785777}{13.750000}{0.087260}%
\vSs{374.756737}{178.806518}{16.250000}{0.087260}%
\vSs{374.816584}{178.830936}{18.750000}{0.087260}%
\vSs{374.875638}{178.858984}{21.250000}{0.087260}%
\vSs{374.933788}{178.890610}{23.750000}{0.087260}%
\vSs{374.990921}{178.925754}{26.250000}{0.087260}%
\vSs{375.046929}{178.964348}{28.750000}{0.087260}%
\vSs{375.101705}{179.006319}{31.250000}{0.087260}%
\vSs{375.155146}{179.051587}{33.750000}{0.087260}%
\vSs{375.207150}{179.100065}{36.250000}{0.087260}%
\vSs{375.257617}{179.151663}{38.750000}{0.087260}%
\vSs{375.306452}{179.206281}{41.250000}{0.087260}%
\vSs{375.353560}{179.263815}{43.750000}{0.087260}%
\vSs{375.398854}{179.324156}{46.250000}{0.087260}%
\vSs{375.442247}{179.387189}{48.750000}{0.087260}%
}}%
{\color{vltRed}\vlB{%
\vSs{375.483656}{179.452794}{51.250000}{0.087260}%
\vSs{375.523001}{179.520847}{53.750000}{0.087260}%
\vSs{375.560210}{179.591217}{56.250000}{0.087260}%
\vSs{375.595208}{179.663770}{58.750000}{0.087260}%
\vSs{375.627933}{179.738369}{61.250000}{0.087260}%
\vSs{375.658319}{179.814872}{63.750000}{0.087260}%
\vSs{375.686311}{179.893133}{66.250000}{0.087260}%
\vSs{375.711855}{179.973003}{68.750000}{0.087260}%
\vSs{375.734900}{180.054329}{71.250000}{0.087260}%
\vSs{375.755406}{180.136958}{73.750000}{0.087260}%
\vSs{375.773330}{180.220731}{76.250000}{0.087260}%
\vSs{375.788641}{180.305490}{78.750000}{0.087260}%
\vSs{375.801308}{180.391073}{81.250000}{0.087260}%
\vSs{375.811307}{180.477317}{83.750000}{0.087260}%
\vSs{375.818620}{180.564058}{86.250000}{0.087260}%
\vSs{375.823233}{180.651131}{88.750000}{0.087260}%
}}%
{\color{vltTeal}\vlB{%
\vSv{432.300000}{140.000000}{90.000000}{40.478117}%
}}%
{\color{vltTeal}\put(433.200000,180.478117){\circle*{7.600000}}}%
{\color{vltRed}\vlB{%
\vSad{353.975000}{140.000000}{90.000000}{4.500000}%
}}%
{\color{white}\put(353.878487,143.478117){\rule{1.843027pt}{0.460000pt}}}%
{\color{white}\put(353.302486,143.928117){\rule{2.995029pt}{0.460000pt}}}%
{\color{white}\put(353.002062,144.378117){\rule{3.595876pt}{0.460000pt}}}%
{\color{white}\put(352.845841,144.828117){\rule{3.908319pt}{0.460000pt}}}%
{\color{white}\put(352.800546,145.278117){\rule{3.998909pt}{0.460000pt}}}%
{\color{white}\put(352.857715,145.728117){\rule{3.884570pt}{0.460000pt}}}%
{\color{white}\put(353.026803,146.178117){\rule{3.546394pt}{0.460000pt}}}%
{\color{white}\put(353.348248,146.628117){\rule{2.903505pt}{0.460000pt}}}%
{\color{white}\put(353.982909,147.078117){\rule{1.634182pt}{0.460000pt}}}%
{\color{vltRed}\vlB{%
\vSs{356.223233}{145.478117}{91.250000}{0.087260}%
\vSs{356.218620}{145.565356}{93.750000}{0.087260}%
\vSs{356.211307}{145.652429}{96.250000}{0.087260}%
\vSs{356.201308}{145.739170}{98.750000}{0.087260}%
\vSs{356.188641}{145.825414}{101.250000}{0.087260}%
\vSs{356.173330}{145.910997}{103.750000}{0.087260}%
\vSs{356.155406}{145.995756}{106.250000}{0.087260}%
\vSs{356.134900}{146.079529}{108.750000}{0.087260}%
\vSs{356.111855}{146.162158}{111.250000}{0.087260}%
\vSs{356.086311}{146.243484}{113.750000}{0.087260}%
\vSs{356.058319}{146.323354}{116.250000}{0.087260}%
\vSs{356.027933}{146.401615}{118.750000}{0.087260}%
\vSs{355.995208}{146.478117}{121.250000}{0.087260}%
\vSs{355.960210}{146.552717}{123.750000}{0.087260}%
\vSs{355.923001}{146.625270}{126.250000}{0.087260}%
\vSs{355.883656}{146.695640}{128.750000}{0.087260}%
\vSs{355.842247}{146.763693}{131.250000}{0.087260}%
\vSs{355.798854}{146.829298}{133.750000}{0.087260}%
\vSs{355.753560}{146.892331}{136.250000}{0.087260}%
\vSs{355.706452}{146.952672}{138.750000}{0.087260}%
\vSs{355.657617}{147.010206}{141.250000}{0.087260}%
\vSs{355.607150}{147.064824}{143.750000}{0.087260}%
\vSs{355.555146}{147.116422}{146.250000}{0.087260}%
\vSs{355.501705}{147.164900}{148.750000}{0.087260}%
\vSs{355.446929}{147.210168}{151.250000}{0.087260}%
\vSs{355.390921}{147.252139}{153.750000}{0.087260}%
\vSs{355.333788}{147.290733}{156.250000}{0.087260}%
\vSs{355.275638}{147.325877}{158.750000}{0.087260}%
\vSs{355.216584}{147.357503}{161.250000}{0.087260}%
\vSs{355.156737}{147.385551}{163.750000}{0.087260}%
\vSs{355.096210}{147.409969}{166.250000}{0.087260}%
\vSs{355.035119}{147.430710}{168.750000}{0.087260}%
}}%
{\color{vltRed}\vlB{%
\vSs{354.973582}{147.447733}{171.250000}{0.087260}%
\vSs{354.911713}{147.461007}{173.750000}{0.087260}%
\vSs{354.849632}{147.470507}{176.250000}{0.087260}%
\vSs{354.787456}{147.476214}{178.750000}{0.087260}%
\vSs{354.700217}{147.478117}{-178.750000}{0.087260}%
\vSs{354.588082}{147.476214}{-176.250000}{0.087260}%
\vSs{354.476350}{147.470507}{-173.750000}{0.087260}%
\vSs{354.365233}{147.461007}{-171.250000}{0.087260}%
\vSs{354.254943}{147.447733}{-168.750000}{0.087260}%
\vSs{354.145693}{147.430710}{-166.250000}{0.087260}%
\vSs{354.037687}{147.409969}{-163.750000}{0.087260}%
\vSs{353.931132}{147.385551}{-161.250000}{0.087260}%
\vSs{353.826231}{147.357503}{-158.750000}{0.087260}%
\vSs{353.723184}{147.325877}{-156.250000}{0.087260}%
\vSs{353.622187}{147.290733}{-153.750000}{0.087260}%
\vSs{353.523432}{147.252139}{-151.250000}{0.087260}%
\vSs{353.427106}{147.210168}{-148.750000}{0.087260}%
\vSs{353.333394}{147.164900}{-146.250000}{0.087260}%
\vSs{353.242475}{147.116422}{-143.750000}{0.087260}%
\vSs{353.154519}{147.064824}{-141.250000}{0.087260}%
\vSs{353.069696}{147.010206}{-138.750000}{0.087260}%
\vSs{352.988166}{146.952672}{-136.250000}{0.087260}%
\vSs{352.910086}{146.892331}{-133.750000}{0.087260}%
\vSs{352.835603}{146.829298}{-131.250000}{0.087260}%
\vSs{352.764860}{146.763693}{-128.750000}{0.087260}%
\vSs{352.697990}{146.695640}{-126.250000}{0.087260}%
\vSs{352.635123}{146.625270}{-123.750000}{0.087260}%
\vSs{352.576374}{146.552717}{-121.250000}{0.087260}%
\vSs{352.521861}{146.478117}{-118.750000}{0.087260}%
\vSs{352.471682}{146.401615}{-116.250000}{0.087260}%
\vSs{352.425936}{146.323354}{-113.750000}{0.087260}%
\vSs{352.384711}{146.243484}{-111.250000}{0.087260}%
}}%
{\color{vltRed}\vlB{%
\vSs{352.348081}{146.162158}{-108.750000}{0.087260}%
\vSs{352.316120}{146.079529}{-106.250000}{0.087260}%
\vSs{352.288886}{145.995756}{-103.750000}{0.087260}%
\vSs{352.266433}{145.910997}{-101.250000}{0.087260}%
\vSs{352.248802}{145.825414}{-98.750000}{0.087260}%
\vSs{352.236028}{145.739170}{-96.250000}{0.087260}%
\vSs{352.228135}{145.652429}{-93.750000}{0.087260}%
\vSs{352.225137}{145.565356}{-91.250000}{0.087260}%
\vSs{352.225137}{145.478117}{-88.750000}{0.087260}%
\vSs{352.228135}{145.390879}{-86.250000}{0.087260}%
\vSs{352.236028}{145.303806}{-83.750000}{0.087260}%
\vSs{352.248802}{145.217065}{-81.250000}{0.087260}%
\vSs{352.266433}{145.130821}{-78.750000}{0.087260}%
\vSs{352.288886}{145.045238}{-76.250000}{0.087260}%
\vSs{352.316120}{144.960479}{-73.750000}{0.087260}%
\vSs{352.348081}{144.876706}{-71.250000}{0.087260}%
\vSs{352.384711}{144.794077}{-68.750000}{0.087260}%
\vSs{352.425936}{144.712751}{-66.250000}{0.087260}%
\vSs{352.471682}{144.632881}{-63.750000}{0.087260}%
\vSs{352.521861}{144.554620}{-61.250000}{0.087260}%
\vSs{352.576374}{144.478117}{-58.750000}{0.087260}%
\vSs{352.635123}{144.403518}{-56.250000}{0.087260}%
\vSs{352.697990}{144.330965}{-53.750000}{0.087260}%
\vSs{352.764860}{144.260595}{-51.250000}{0.087260}%
\vSs{352.835603}{144.192542}{-48.750000}{0.087260}%
\vSs{352.910086}{144.126937}{-46.250000}{0.087260}%
\vSs{352.988166}{144.063904}{-43.750000}{0.087260}%
\vSs{353.069696}{144.003563}{-41.250000}{0.087260}%
\vSs{353.154519}{143.946029}{-38.750000}{0.087260}%
\vSs{353.242475}{143.891411}{-36.250000}{0.087260}%
\vSs{353.333394}{143.839813}{-33.750000}{0.087260}%
\vSs{353.427106}{143.791335}{-31.250000}{0.087260}%
}}%
{\color{vltRed}\vlB{%
\vSs{353.523432}{143.746067}{-28.750000}{0.087260}%
\vSs{353.622187}{143.704096}{-26.250000}{0.087260}%
\vSs{353.723184}{143.665502}{-23.750000}{0.087260}%
\vSs{353.826231}{143.630358}{-21.250000}{0.087260}%
\vSs{353.931132}{143.598732}{-18.750000}{0.087260}%
\vSs{354.037687}{143.570684}{-16.250000}{0.087260}%
\vSs{354.145693}{143.546266}{-13.750000}{0.087260}%
\vSs{354.254943}{143.525525}{-11.250000}{0.087260}%
\vSs{354.365233}{143.508502}{-8.750000}{0.087260}%
\vSs{354.476350}{143.495228}{-6.250000}{0.087260}%
\vSs{354.588082}{143.485728}{-3.750000}{0.087260}%
\vSs{354.700217}{143.480021}{-1.250000}{0.087260}%
\vSs{354.787456}{143.478117}{1.250000}{0.087260}%
\vSs{354.849632}{143.480021}{3.750000}{0.087260}%
\vSs{354.911713}{143.485728}{6.250000}{0.087260}%
\vSs{354.973582}{143.495228}{8.750000}{0.087260}%
\vSs{355.035119}{143.508502}{11.250000}{0.087260}%
\vSs{355.096210}{143.525525}{13.750000}{0.087260}%
\vSs{355.156737}{143.546266}{16.250000}{0.087260}%
\vSs{355.216584}{143.570684}{18.750000}{0.087260}%
\vSs{355.275638}{143.598732}{21.250000}{0.087260}%
\vSs{355.333788}{143.630358}{23.750000}{0.087260}%
\vSs{355.390921}{143.665502}{26.250000}{0.087260}%
\vSs{355.446929}{143.704096}{28.750000}{0.087260}%
\vSs{355.501705}{143.746067}{31.250000}{0.087260}%
\vSs{355.555146}{143.791335}{33.750000}{0.087260}%
\vSs{355.607150}{143.839813}{36.250000}{0.087260}%
\vSs{355.657617}{143.891411}{38.750000}{0.087260}%
\vSs{355.706452}{143.946029}{41.250000}{0.087260}%
\vSs{355.753560}{144.003563}{43.750000}{0.087260}%
\vSs{355.798854}{144.063904}{46.250000}{0.087260}%
\vSs{355.842247}{144.126937}{48.750000}{0.087260}%
}}%
{\color{vltRed}\vlB{%
\vSs{355.883656}{144.192542}{51.250000}{0.087260}%
\vSs{355.923001}{144.260595}{53.750000}{0.087260}%
\vSs{355.960210}{144.330965}{56.250000}{0.087260}%
\vSs{355.995208}{144.403518}{58.750000}{0.087260}%
\vSs{356.027933}{144.478117}{61.250000}{0.087260}%
\vSs{356.058319}{144.554620}{63.750000}{0.087260}%
\vSs{356.086311}{144.632881}{66.250000}{0.087260}%
\vSs{356.111855}{144.712751}{68.750000}{0.087260}%
\vSs{356.134900}{144.794077}{71.250000}{0.087260}%
\vSs{356.155406}{144.876706}{73.750000}{0.087260}%
\vSs{356.173330}{144.960479}{76.250000}{0.087260}%
\vSs{356.188641}{145.045238}{78.750000}{0.087260}%
\vSs{356.201308}{145.130821}{81.250000}{0.087260}%
\vSs{356.211307}{145.217065}{83.750000}{0.087260}%
\vSs{356.218620}{145.303806}{86.250000}{0.087260}%
\vSs{356.223233}{145.390879}{88.750000}{0.087260}%
}}%
{\color{black}\put(389.00000,82.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $M_+-M_-=1/(2r_s)$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{66.000000}{0.000000}{434.000000}%
}}%
{\color{vltTeal}\vlB{%
\vSg{27.000000}{43.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(56.00000,43.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $M_+=(\bar N_s+1)/(2r_s)$}}}%
{\color{vltRed}\vlB{%
\vSg{270.000000}{43.000000}{0.000000}{4.500000}%
\vSg{277.000000}{43.000000}{0.000000}{4.500000}%
\vSg{284.000000}{43.000000}{0.000000}{4.500000}%
\vSg{291.000000}{43.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(299.00000,43.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $M_-=\bar N_s/(2r_s)$}}}%
{\color{black}\put(235.00000,18.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Heating changes noise weights; their difference fixes the same response.}}}%
\end{picture}%


==> vlt-figures/figure-200.tex <==
\begin{picture}(470,505)%
{\color{black}\put(235.00000,488.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont \bfseries One fixed population; a changing selected group}}}%
{\color{black}\put(118.00000,464.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Nine selected}}}%
{\color{black!43}\vlB{%
\vSd{110.052841}{356.459740}{-4.894436}{3.533820}%
\vSd{113.366187}{356.158233}{-46.390034}{0.388876}%
\vSd{113.656016}{355.876667}{-41.115662}{0.321835}%
\vSd{113.951503}{355.665034}{-29.632557}{0.252377}%
\vSd{114.288289}{355.540250}{-7.651976}{0.202314}%
\vSd{114.410870}{355.513311}{21.897219}{0.201732}%
\vSd{114.493033}{355.588545}{44.112216}{0.251087}%
\vSd{114.630848}{355.763318}{55.762565}{0.320419}%
\vSd{114.795204}{356.028213}{61.127457}{0.387641}%
\vSd{114.977428}{356.367669}{62.991153}{0.441532}%
\vSd{115.178987}{356.761046}{62.587557}{0.476484}%
\vSd{115.404369}{357.184028}{60.367570}{0.490390}%
\vSd{115.658783}{357.610282}{56.351468}{0.484077}%
\vSd{115.947639}{358.013253}{50.261620}{0.461289}%
\vSd{116.276633}{358.367971}{41.609419}{0.428861}%
\vSd{116.650929}{358.652756}{29.933907}{0.396665}%
\vSd{117.070378}{358.850692}{15.431134}{0.376169}%
\vSd{117.517662}{358.950783}{-0.317400}{0.375948}%
\vSd{117.812025}{358.948700}{-14.865684}{0.396102}%
\vSd{118.132710}{358.847079}{-26.603389}{0.428177}%
\vSd{118.473233}{358.655336}{-35.312404}{0.460707}%
\vSd{118.821905}{358.389032}{-41.448247}{0.483765}%
\vSd{119.167829}{358.068807}{-45.502255}{0.490454}%
\vSd{119.502796}{357.718976}{-47.757252}{0.476971}%
\vSd{119.821770}{357.365874}{-48.199816}{0.442429}%
\vSd{120.123627}{357.036054}{-46.390034}{0.388876}%
\vSd{120.413455}{356.754488}{-41.115662}{0.321835}%
\vSd{120.708943}{356.542855}{-29.632557}{0.252377}%
\vSd{121.045729}{356.418071}{-7.651976}{0.202314}%
\vSd{121.168310}{356.391131}{21.897219}{0.201732}%
\vSd{121.250473}{356.466366}{44.112216}{0.251087}%
\vSd{121.388287}{356.641139}{55.762565}{0.320419}%
}}%
{\color{black!43}\vlB{%
\vSd{121.552643}{356.906034}{61.127457}{0.387641}%
\vSd{121.734868}{357.245490}{62.991153}{0.441532}%
\vSd{121.936426}{357.638866}{62.587557}{0.476484}%
\vSd{122.161809}{358.061848}{60.367570}{0.490390}%
\vSd{122.416222}{358.488103}{56.351468}{0.484077}%
\vSd{122.705079}{358.891074}{50.261620}{0.461289}%
\vSd{123.034073}{359.245792}{41.609419}{0.428861}%
\vSd{123.408368}{359.530577}{29.933907}{0.396665}%
\vSd{123.827818}{359.728513}{15.431134}{0.376169}%
\vSd{124.275102}{359.828604}{-0.317400}{0.375948}%
\vSd{124.569464}{359.826521}{-14.865684}{0.396102}%
\vSd{124.890150}{359.724899}{-26.603389}{0.428177}%
\vSd{125.230673}{359.533157}{-35.312404}{0.460707}%
\vSd{125.579345}{359.266853}{-41.448247}{0.483765}%
\vSd{125.925269}{358.946628}{-45.502255}{0.490454}%
\vSd{126.260236}{358.596797}{-47.757252}{0.476971}%
\vSd{126.579210}{358.243694}{-48.199816}{0.442429}%
\vSd{126.881067}{357.913875}{-46.390034}{0.388876}%
\vSd{127.170895}{357.632308}{-41.115662}{0.321835}%
\vSd{127.466383}{357.420676}{-29.632557}{0.252377}%
\vSd{127.803169}{357.295891}{-7.651976}{0.202314}%
\vSd{127.925750}{357.268952}{21.897219}{0.201732}%
\vSd{128.007912}{357.344187}{44.112216}{0.251087}%
\vSd{128.145727}{357.518960}{55.762565}{0.320419}%
\vSd{128.310083}{357.783854}{61.127457}{0.387641}%
\vSd{128.492307}{358.123310}{62.991153}{0.441532}%
\vSd{128.693866}{358.516687}{62.587557}{0.476484}%
\vSd{128.919248}{358.939669}{60.367570}{0.490390}%
\vSd{129.173662}{359.365924}{56.351468}{0.484077}%
\vSd{129.462519}{359.768895}{50.261620}{0.461289}%
\vSd{129.791513}{360.123613}{41.609419}{0.428861}%
\vSd{130.165808}{360.408398}{29.933907}{0.396665}%
}}%
{\color{black!43}\vlB{%
\vSd{130.585258}{360.606334}{15.431134}{0.376169}%
\vSd{131.032541}{360.706425}{-0.317400}{0.375948}%
\vSd{131.326904}{360.704342}{-14.865684}{0.396102}%
\vSd{131.647590}{360.602720}{-26.603389}{0.428177}%
\vSd{131.988112}{360.410978}{-35.312404}{0.460707}%
\vSd{132.336784}{360.144673}{-41.448247}{0.483765}%
\vSd{132.682709}{359.824448}{-45.502255}{0.490454}%
\vSd{133.017676}{359.474618}{-47.757252}{0.476971}%
\vSd{133.336650}{359.121515}{-48.199816}{0.442429}%
\vSd{133.638506}{358.791696}{-46.390034}{0.388876}%
\vSd{133.928335}{358.510129}{-41.115662}{0.321835}%
\vSd{134.223823}{358.298496}{-29.632557}{0.252377}%
\vSd{134.560608}{358.173712}{-7.651976}{0.202314}%
\vSd{134.683189}{358.146773}{21.897219}{0.201732}%
\vSd{134.765352}{358.222007}{44.112216}{0.251087}%
\vSd{134.903167}{358.396781}{55.762565}{0.320419}%
\vSd{135.067523}{358.661675}{61.127457}{0.387641}%
\vSd{135.249747}{359.001131}{62.991153}{0.441532}%
\vSd{135.451306}{359.394508}{62.587557}{0.476484}%
\vSd{135.676688}{359.817490}{60.367570}{0.490390}%
\vSd{135.931102}{360.243745}{56.351468}{0.484077}%
\vSd{136.219958}{360.646716}{50.261620}{0.461289}%
\vSd{136.548953}{361.001434}{41.609419}{0.428861}%
\vSd{136.923248}{361.286218}{29.933907}{0.396665}%
\vSd{137.342697}{361.484154}{15.431134}{0.376169}%
\vSd{137.789981}{361.584245}{-0.317400}{0.375948}%
\vSd{138.084344}{361.582163}{-14.865684}{0.396102}%
\vSd{138.405030}{361.480541}{-26.603389}{0.428177}%
\vSd{138.745552}{361.288798}{-35.312404}{0.460707}%
\vSd{139.094224}{361.022494}{-41.448247}{0.483765}%
\vSd{139.440148}{360.702269}{-45.502255}{0.490454}%
\vSd{139.775115}{360.352439}{-47.757252}{0.476971}%
}}%
{\color{black!43}\vlB{%
\vSd{140.094089}{359.999336}{-48.199816}{0.442429}%
\vSd{140.395946}{359.669517}{-46.390034}{0.388876}%
\vSd{140.685775}{359.387950}{-41.115662}{0.321835}%
\vSd{140.981262}{359.176317}{-29.632557}{0.252377}%
\vSd{141.318048}{359.051533}{-7.651976}{0.202314}%
\vSd{141.440629}{359.024594}{21.897219}{0.201732}%
\vSd{141.522792}{359.099828}{44.112216}{0.251087}%
\vSd{141.660607}{359.274601}{55.762565}{0.320419}%
\vSd{141.824962}{359.539496}{61.127457}{0.387641}%
\vSd{142.007187}{359.878952}{62.991153}{0.441532}%
\vSd{142.208746}{360.272329}{62.587557}{0.476484}%
\vSd{142.434128}{360.695311}{60.367570}{0.490390}%
\vSd{142.688541}{361.121565}{56.351468}{0.484077}%
\vSd{142.977398}{361.524536}{50.261620}{0.461289}%
\vSd{143.306392}{361.879255}{41.609419}{0.428861}%
\vSd{143.680688}{362.164039}{29.933907}{0.396665}%
\vSd{144.100137}{362.361975}{15.431134}{0.376169}%
\vSd{144.547421}{362.462066}{-0.317400}{0.375948}%
\vSd{144.841783}{362.459983}{-14.865684}{0.396102}%
\vSd{145.162469}{362.358362}{-26.603389}{0.428177}%
\vSd{145.502992}{362.166619}{-35.312404}{0.460707}%
\vSd{145.851664}{361.900315}{-41.448247}{0.483765}%
\vSd{146.197588}{361.580090}{-45.502255}{0.490454}%
\vSd{146.532555}{361.230259}{-47.757252}{0.476971}%
\vSd{146.851529}{360.877157}{-48.199816}{0.442429}%
\vSd{147.266174}{360.547337}{22.148644}{2.956423}%
\vSd{154.438801}{367.455824}{118.914755}{3.020592}%
\vSd{154.562336}{370.099870}{29.685004}{0.173868}%
\vSd{154.737958}{370.185974}{24.810790}{0.264719}%
\vSd{154.976974}{370.297056}{25.057609}{0.345680}%
\vSd{155.277801}{370.443462}{27.479595}{0.411041}%
\vSd{155.623596}{370.633130}{31.298458}{0.457983}%
}}%
{\color{black!43}\vlB{%
\vSd{155.991183}{370.871051}{36.339147}{0.485814}%
\vSd{156.354832}{371.158926}{42.668125}{0.495947}%
\vSd{156.689118}{371.495054}{50.464049}{0.491932}%
\vSd{156.971703}{371.874445}{59.912033}{0.479296}%
\vSd{157.185828}{372.289159}{71.040606}{0.464913}%
\vSd{157.321331}{372.728850}{83.506182}{0.455544}%
\vSd{157.321331}{373.181471}{96.493818}{0.455544}%
\vSd{157.185828}{373.634092}{108.959394}{0.464913}%
\vSd{156.971703}{374.073783}{120.087967}{0.479296}%
\vSd{156.689118}{374.488497}{129.535951}{0.491932}%
\vSd{156.354832}{374.867888}{137.331875}{0.495947}%
\vSd{155.991183}{375.204016}{143.660853}{0.485814}%
\vSd{155.623596}{375.491892}{148.701542}{0.457983}%
\vSd{155.277801}{375.729812}{152.520405}{0.411041}%
\vSd{154.976974}{375.919480}{154.942391}{0.345680}%
\vSd{154.737958}{376.065886}{155.189210}{0.264719}%
\vSd{154.562336}{376.176968}{150.314996}{0.173868}%
\vSd{154.406024}{376.263073}{125.147989}{0.089493}%
\vSd{154.406024}{376.336248}{54.852011}{0.089493}%
\vSd{154.562336}{376.409424}{29.685004}{0.173868}%
\vSd{154.737958}{376.495528}{24.810790}{0.264719}%
\vSd{154.976974}{376.606610}{25.057609}{0.345680}%
\vSd{155.277801}{376.753016}{27.479595}{0.411041}%
\vSd{155.623596}{376.942684}{31.298458}{0.457983}%
\vSd{155.991183}{377.180604}{36.339147}{0.485814}%
\vSd{156.354832}{377.468480}{42.668125}{0.495947}%
\vSd{156.689118}{377.804608}{50.464049}{0.491932}%
\vSd{156.971703}{378.183999}{59.912033}{0.479296}%
\vSd{157.185828}{378.598713}{71.040606}{0.464913}%
\vSd{157.321331}{379.038404}{83.506182}{0.455544}%
\vSd{157.321331}{379.491025}{96.493818}{0.455544}%
\vSd{157.185828}{379.943646}{108.959394}{0.464913}%
}}%
{\color{black!43}\vlB{%
\vSd{156.971703}{380.383337}{120.087967}{0.479296}%
\vSd{156.689118}{380.798051}{129.535951}{0.491932}%
\vSd{156.354832}{381.177442}{137.331875}{0.495947}%
\vSd{155.991183}{381.513570}{143.660853}{0.485814}%
\vSd{155.623596}{381.801446}{148.701542}{0.457983}%
\vSd{155.277801}{382.039366}{152.520405}{0.411041}%
\vSd{154.976974}{382.229034}{154.942391}{0.345680}%
\vSd{154.737958}{382.375440}{155.189210}{0.264719}%
\vSd{154.562336}{382.486522}{150.314996}{0.173868}%
\vSd{154.406024}{382.572627}{125.147989}{0.089493}%
\vSd{154.406024}{382.645802}{54.852011}{0.089493}%
\vSd{154.562336}{382.718978}{29.685004}{0.173868}%
\vSd{154.737958}{382.805082}{24.810790}{0.264719}%
\vSd{154.976974}{382.916164}{25.057609}{0.345680}%
\vSd{155.277801}{383.062570}{27.479595}{0.411041}%
\vSd{155.623596}{383.252238}{31.298458}{0.457983}%
\vSd{155.991183}{383.490158}{36.339147}{0.485814}%
\vSd{156.354832}{383.778034}{42.668125}{0.495947}%
\vSd{156.689118}{384.114162}{50.464049}{0.491932}%
\vSd{156.971703}{384.493553}{59.912033}{0.479296}%
\vSd{157.185828}{384.908267}{71.040606}{0.464913}%
\vSd{157.321331}{385.347958}{83.506182}{0.455544}%
\vSd{157.321331}{385.800579}{96.493818}{0.455544}%
\vSd{157.185828}{386.253200}{108.959394}{0.464913}%
\vSd{156.971703}{386.692891}{120.087967}{0.479296}%
\vSd{156.689118}{387.107605}{129.535951}{0.491932}%
\vSd{156.354832}{387.486996}{137.331875}{0.495947}%
\vSd{155.991183}{387.823124}{143.660853}{0.485814}%
\vSd{155.623596}{388.111000}{148.701542}{0.457983}%
\vSd{155.277801}{388.348920}{152.520405}{0.411041}%
\vSd{154.976974}{388.538588}{154.942391}{0.345680}%
\vSd{154.737958}{388.684994}{155.189210}{0.264719}%
}}%
{\color{black!43}\vlB{%
\vSd{154.562336}{388.796076}{150.314996}{0.173868}%
\vSd{154.406024}{388.882181}{125.147989}{0.089493}%
\vSd{154.406024}{388.955356}{54.852011}{0.089493}%
\vSd{154.562336}{389.028531}{29.685004}{0.173868}%
\vSd{154.737958}{389.114636}{24.810790}{0.264719}%
\vSd{154.976974}{389.225718}{25.057609}{0.345680}%
\vSd{155.277801}{389.372124}{27.479595}{0.411041}%
\vSd{155.623596}{389.561792}{31.298458}{0.457983}%
\vSd{155.991183}{389.799712}{36.339147}{0.485814}%
\vSd{156.354832}{390.087588}{42.668125}{0.495947}%
\vSd{156.689118}{390.423716}{50.464049}{0.491932}%
\vSd{156.971703}{390.803107}{59.912033}{0.479296}%
\vSd{157.185828}{391.217821}{71.040606}{0.464913}%
\vSd{157.321331}{391.657512}{83.506182}{0.455544}%
\vSd{157.321331}{392.110133}{96.493818}{0.455544}%
\vSd{157.185828}{392.562754}{108.959394}{0.464913}%
\vSd{156.971703}{393.002445}{120.087967}{0.479296}%
\vSd{156.689118}{393.417159}{129.535951}{0.491932}%
\vSd{156.354832}{393.796550}{137.331875}{0.495947}%
\vSd{155.991183}{394.132678}{143.660853}{0.485814}%
\vSd{155.623596}{394.420554}{148.701542}{0.457983}%
\vSd{155.277801}{394.658474}{152.520405}{0.411041}%
\vSd{154.976974}{394.848142}{154.942391}{0.345680}%
\vSd{154.737958}{394.994548}{155.189210}{0.264719}%
\vSd{154.562336}{395.105630}{150.314996}{0.173868}%
\vSd{154.406024}{395.191735}{125.147989}{0.089493}%
\vSd{154.406024}{395.264910}{54.852011}{0.089493}%
\vSd{154.562336}{395.338085}{29.685004}{0.173868}%
\vSd{154.737958}{395.424190}{24.810790}{0.264719}%
\vSd{154.976974}{395.535272}{25.057609}{0.345680}%
\vSd{155.277801}{395.681678}{27.479595}{0.411041}%
\vSd{155.623596}{395.871346}{31.298458}{0.457983}%
}}%
{\color{black!43}\vlB{%
\vSd{155.991183}{396.109266}{36.339147}{0.485814}%
\vSd{156.354832}{396.397142}{42.668125}{0.495947}%
\vSd{156.689118}{396.733270}{50.464049}{0.491932}%
\vSd{156.971703}{397.112661}{59.912033}{0.479296}%
\vSd{157.185828}{397.527375}{71.040606}{0.464913}%
\vSd{157.321331}{397.967066}{83.506182}{0.455544}%
\vSd{157.321331}{398.419687}{96.493818}{0.455544}%
\vSd{157.185828}{398.872308}{108.959394}{0.464913}%
\vSd{156.971703}{399.311999}{120.087967}{0.479296}%
\vSd{156.689118}{399.726713}{129.535951}{0.491932}%
\vSd{156.354832}{400.106104}{137.331875}{0.495947}%
\vSd{155.991183}{400.442232}{143.660853}{0.485814}%
\vSd{155.623596}{400.730108}{148.701542}{0.457983}%
\vSd{155.277801}{400.968028}{152.520405}{0.411041}%
\vSd{154.976974}{401.157696}{154.942391}{0.345680}%
\vSd{154.737958}{401.304102}{155.189210}{0.264719}%
\vSd{154.562336}{401.415184}{150.314996}{0.173868}%
\vSd{154.406024}{401.501289}{125.147989}{0.089493}%
\vSd{154.406024}{401.574464}{54.852011}{0.089493}%
\vSd{154.430640}{401.647639}{64.217400}{3.357752}%
\vSd{57.892846}{349.683930}{-4.894436}{3.533820}%
\vSd{61.206193}{349.382423}{-46.390034}{0.388876}%
\vSd{61.496021}{349.100857}{-41.115662}{0.321835}%
\vSd{61.791509}{348.889224}{-29.632557}{0.252377}%
\vSd{62.128295}{348.764440}{-7.651976}{0.202314}%
\vSd{62.250876}{348.737501}{21.897219}{0.201732}%
\vSd{62.333038}{348.812735}{44.112216}{0.251087}%
\vSd{62.470853}{348.987508}{55.762565}{0.320419}%
\vSd{62.635209}{349.252403}{61.127457}{0.387641}%
\vSd{62.817433}{349.591859}{62.991153}{0.441532}%
\vSd{63.018992}{349.985236}{62.587557}{0.476484}%
\vSd{63.244374}{350.408218}{60.367570}{0.490390}%
}}%
{\color{black!43}\vlB{%
\vSd{63.498788}{350.834472}{56.351468}{0.484077}%
\vSd{63.787645}{351.237443}{50.261620}{0.461289}%
\vSd{64.116639}{351.592161}{41.609419}{0.428861}%
\vSd{64.490934}{351.876946}{29.933907}{0.396665}%
\vSd{64.910384}{352.074882}{15.431134}{0.376169}%
\vSd{65.357667}{352.174973}{-0.317400}{0.375948}%
\vSd{65.652030}{352.172890}{-14.865684}{0.396102}%
\vSd{65.972716}{352.071269}{-26.603389}{0.428177}%
\vSd{66.313238}{351.879526}{-35.312404}{0.460707}%
\vSd{66.661910}{351.613222}{-41.448247}{0.483765}%
\vSd{67.007835}{351.292997}{-45.502255}{0.490454}%
\vSd{67.342802}{350.943166}{-47.757252}{0.476971}%
\vSd{67.661776}{350.590064}{-48.199816}{0.442429}%
\vSd{67.963632}{350.260244}{-46.390034}{0.388876}%
\vSd{68.253461}{349.978678}{-41.115662}{0.321835}%
\vSd{68.548949}{349.767045}{-29.632557}{0.252377}%
\vSd{68.885734}{349.642261}{-7.651976}{0.202314}%
\vSd{69.008315}{349.615321}{21.897219}{0.201732}%
\vSd{69.090478}{349.690556}{44.112216}{0.251087}%
\vSd{69.228293}{349.865329}{55.762565}{0.320419}%
\vSd{69.392649}{350.130224}{61.127457}{0.387641}%
\vSd{69.574873}{350.469680}{62.991153}{0.441532}%
\vSd{69.776432}{350.863056}{62.587557}{0.476484}%
\vSd{70.001814}{351.286038}{60.367570}{0.490390}%
\vSd{70.256228}{351.712293}{56.351468}{0.484077}%
\vSd{70.545084}{352.115264}{50.261620}{0.461289}%
\vSd{70.874079}{352.469982}{41.609419}{0.428861}%
\vSd{71.248374}{352.754767}{29.933907}{0.396665}%
\vSd{71.667823}{352.952703}{15.431134}{0.376169}%
\vSd{72.115107}{353.052794}{-0.317400}{0.375948}%
\vSd{72.409470}{353.050711}{-14.865684}{0.396102}%
\vSd{72.730156}{352.949089}{-26.603389}{0.428177}%
}}%
{\color{black!43}\vlB{%
\vSd{73.070678}{352.757347}{-35.312404}{0.460707}%
\vSd{73.419350}{352.491043}{-41.448247}{0.483765}%
\vSd{73.765274}{352.170818}{-45.502255}{0.490454}%
\vSd{74.100241}{351.820987}{-47.757252}{0.476971}%
\vSd{74.419215}{351.467884}{-48.199816}{0.442429}%
\vSd{74.721072}{351.138065}{-46.390034}{0.388876}%
\vSd{75.010900}{350.856498}{-41.115662}{0.321835}%
\vSd{75.306388}{350.644866}{-29.632557}{0.252377}%
\vSd{75.643174}{350.520081}{-7.651976}{0.202314}%
\vSd{75.765755}{350.493142}{21.897219}{0.201732}%
\vSd{75.847918}{350.568377}{44.112216}{0.251087}%
\vSd{75.985733}{350.743150}{55.762565}{0.320419}%
\vSd{76.150088}{351.008044}{61.127457}{0.387641}%
\vSd{76.332313}{351.347500}{62.991153}{0.441532}%
\vSd{76.533872}{351.740877}{62.587557}{0.476484}%
\vSd{76.759254}{352.163859}{60.367570}{0.490390}%
\vSd{77.013667}{352.590114}{56.351468}{0.484077}%
\vSd{77.302524}{352.993085}{50.261620}{0.461289}%
\vSd{77.631518}{353.347803}{41.609419}{0.428861}%
\vSd{78.005813}{353.632588}{29.933907}{0.396665}%
\vSd{78.425263}{353.830524}{15.431134}{0.376169}%
\vSd{78.872547}{353.930615}{-0.317400}{0.375948}%
\vSd{79.166909}{353.928532}{-14.865684}{0.396102}%
\vSd{79.487595}{353.826910}{-26.603389}{0.428177}%
\vSd{79.828118}{353.635168}{-35.312404}{0.460707}%
\vSd{80.176790}{353.368863}{-41.448247}{0.483765}%
\vSd{80.522714}{353.048638}{-45.502255}{0.490454}%
\vSd{80.857681}{352.698808}{-47.757252}{0.476971}%
\vSd{81.176655}{352.345705}{-48.199816}{0.442429}%
\vSd{81.478512}{352.015886}{-46.390034}{0.388876}%
\vSd{81.768340}{351.734319}{-41.115662}{0.321835}%
\vSd{82.063828}{351.522686}{-29.632557}{0.252377}%
}}%
{\color{black!43}\vlB{%
\vSd{82.400614}{351.397902}{-7.651976}{0.202314}%
\vSd{82.523195}{351.370963}{21.897219}{0.201732}%
\vSd{82.605357}{351.446197}{44.112216}{0.251087}%
\vSd{82.743172}{351.620971}{55.762565}{0.320419}%
\vSd{82.907528}{351.885865}{61.127457}{0.387641}%
\vSd{83.089752}{352.225321}{62.991153}{0.441532}%
\vSd{83.291311}{352.618698}{62.587557}{0.476484}%
\vSd{83.516694}{353.041680}{60.367570}{0.490390}%
\vSd{83.771107}{353.467935}{56.351468}{0.484077}%
\vSd{84.059964}{353.870906}{50.261620}{0.461289}%
\vSd{84.388958}{354.225624}{41.609419}{0.428861}%
\vSd{84.763253}{354.510408}{29.933907}{0.396665}%
\vSd{85.182703}{354.708344}{15.431134}{0.376169}%
\vSd{85.629986}{354.808435}{-0.317400}{0.375948}%
\vSd{85.924349}{354.806353}{-14.865684}{0.396102}%
\vSd{86.245035}{354.704731}{-26.603389}{0.428177}%
\vSd{86.585558}{354.512988}{-35.312404}{0.460707}%
\vSd{86.934229}{354.246684}{-41.448247}{0.483765}%
\vSd{87.280154}{353.926459}{-45.502255}{0.490454}%
\vSd{87.615121}{353.576629}{-47.757252}{0.476971}%
\vSd{87.934095}{353.223526}{-48.199816}{0.442429}%
\vSd{88.235951}{352.893707}{-46.390034}{0.388876}%
\vSd{88.525780}{352.612140}{-41.115662}{0.321835}%
\vSd{88.821268}{352.400507}{-29.632557}{0.252377}%
\vSd{89.158053}{352.275723}{-7.651976}{0.202314}%
\vSd{89.280635}{352.248784}{21.897219}{0.201732}%
\vSd{89.362797}{352.324018}{44.112216}{0.251087}%
\vSd{89.500612}{352.498791}{55.762565}{0.320419}%
\vSd{89.664968}{352.763686}{61.127457}{0.387641}%
\vSd{89.847192}{353.103142}{62.991153}{0.441532}%
\vSd{90.048751}{353.496519}{62.587557}{0.476484}%
\vSd{90.274133}{353.919501}{60.367570}{0.490390}%
}}%
{\color{black!43}\vlB{%
\vSd{90.528547}{354.345755}{56.351468}{0.484077}%
\vSd{90.817404}{354.748726}{50.261620}{0.461289}%
\vSd{91.146398}{355.103445}{41.609419}{0.428861}%
\vSd{91.520693}{355.388229}{29.933907}{0.396665}%
\vSd{91.940142}{355.586165}{15.431134}{0.376169}%
\vSd{92.387426}{355.686256}{-0.317400}{0.375948}%
\vSd{92.681789}{355.684173}{-14.865684}{0.396102}%
\vSd{93.002475}{355.582552}{-26.603389}{0.428177}%
\vSd{93.342997}{355.390809}{-35.312404}{0.460707}%
\vSd{93.691669}{355.124505}{-41.448247}{0.483765}%
\vSd{94.037593}{354.804280}{-45.502255}{0.490454}%
\vSd{94.372561}{354.454449}{-47.757252}{0.476971}%
\vSd{94.691535}{354.101347}{-48.199816}{0.442429}%
\vSd{95.106179}{353.771527}{22.148644}{2.956423}%
\vSd{168.390038}{339.811015}{69.981767}{1.816744}%
\vSd{168.912781}{341.517998}{-121.643905}{0.243686}%
\vSd{168.751072}{341.310541}{-138.722505}{0.298041}%
\vSd{168.504289}{341.113922}{-152.313283}{0.350287}%
\vSd{168.185878}{340.951165}{-164.132200}{0.395633}%
\vSd{167.816880}{340.842992}{-175.139735}{0.431875}%
\vSd{167.354939}{340.806401}{174.102317}{0.458509}%
\vSd{166.838607}{340.853514}{163.253602}{0.476282}%
\vSd{166.349963}{340.990748}{152.122195}{0.486819}%
\vSd{165.915262}{341.218378}{140.640594}{0.492196}%
\vSd{165.558107}{341.530521}{128.856350}{0.494413}%
\vSd{165.297403}{341.915531}{116.912099}{0.494860}%
\vSd{165.145435}{342.356798}{105.001517}{0.493915}%
\vSd{165.106583}{342.833880}{93.307457}{0.490828}%
\vSd{165.109248}{343.323890}{81.944133}{0.483950}%
\vSd{165.191713}{343.803065}{70.921574}{0.471193}%
\vSd{165.371046}{344.248376}{60.131506}{0.450578}%
\vSd{165.630741}{344.639104}{49.336244}{0.420733}%
}}%
{\color{black!43}\vlB{%
\vSd{165.950744}{344.958249}{38.132670}{0.381292}%
\vSd{166.309629}{345.193691}{25.851818}{0.333270}%
\vSd{166.687421}{345.339011}{11.328512}{0.279605}%
\vSd{166.982933}{345.393935}{-7.511534}{0.226335}%
\vSd{167.069803}{345.364348}{-33.633057}{0.184980}%
\vSd{167.104969}{345.261892}{-66.862374}{0.172596}%
\vSd{167.121719}{345.103179}{-98.282530}{0.196577}%
\vSd{167.038801}{344.908652}{-121.643905}{0.243686}%
\vSd{166.877092}{344.701196}{-138.722505}{0.298041}%
\vSd{166.630310}{344.504576}{-152.313283}{0.350287}%
\vSd{166.311898}{344.341820}{-164.132200}{0.395633}%
\vSd{165.942901}{344.233646}{-175.139735}{0.431875}%
\vSd{165.480960}{344.197055}{174.102317}{0.458509}%
\vSd{164.964628}{344.244168}{163.253602}{0.476282}%
\vSd{164.475984}{344.381402}{152.122195}{0.486819}%
\vSd{164.041282}{344.609033}{140.640594}{0.492196}%
\vSd{163.684128}{344.921175}{128.856350}{0.494413}%
\vSd{163.423424}{345.306185}{116.912099}{0.494860}%
\vSd{163.271456}{345.747453}{105.001517}{0.493915}%
\vSd{163.232603}{346.224534}{93.307457}{0.490828}%
\vSd{163.235269}{346.714545}{81.944133}{0.483950}%
\vSd{163.317734}{347.193719}{70.921574}{0.471193}%
\vSd{163.497067}{347.639030}{60.131506}{0.450578}%
\vSd{163.756762}{348.029758}{49.336244}{0.420733}%
\vSd{164.076765}{348.348904}{38.132670}{0.381292}%
\vSd{164.435650}{348.584346}{25.851818}{0.333270}%
\vSd{164.813441}{348.729666}{11.328512}{0.279605}%
\vSd{165.108954}{348.784590}{-7.511534}{0.226335}%
\vSd{165.195824}{348.755002}{-33.633057}{0.184980}%
\vSd{165.230989}{348.652547}{-66.862374}{0.172596}%
\vSd{165.247740}{348.493834}{-98.282530}{0.196577}%
\vSd{165.164822}{348.299307}{-121.643905}{0.243686}%
}}%
{\color{black!43}\vlB{%
\vSd{165.003113}{348.091851}{-138.722505}{0.298041}%
\vSd{164.756331}{347.895231}{-152.313283}{0.350287}%
\vSd{164.437919}{347.732475}{-164.132200}{0.395633}%
\vSd{164.068922}{347.624301}{-175.139735}{0.431875}%
\vSd{163.606981}{347.587710}{174.102317}{0.458509}%
\vSd{163.090649}{347.634823}{163.253602}{0.476282}%
\vSd{162.602004}{347.772057}{152.122195}{0.486819}%
\vSd{162.167303}{347.999687}{140.640594}{0.492196}%
\vSd{161.810148}{348.311830}{128.856350}{0.494413}%
\vSd{161.549445}{348.696840}{116.912099}{0.494860}%
\vSd{161.397477}{349.138107}{105.001517}{0.493915}%
\vSd{161.358624}{349.615189}{93.307457}{0.490828}%
\vSd{161.361290}{350.105200}{81.944133}{0.483950}%
\vSd{161.443754}{350.584374}{70.921574}{0.471193}%
\vSd{161.623087}{351.029685}{60.131506}{0.450578}%
\vSd{161.882783}{351.420413}{49.336244}{0.420733}%
\vSd{162.202786}{351.739558}{38.132670}{0.381292}%
\vSd{162.561671}{351.975000}{25.851818}{0.333270}%
\vSd{162.939462}{352.120321}{11.328512}{0.279605}%
\vSd{163.234975}{352.175245}{-7.511534}{0.226335}%
\vSd{163.321845}{352.145657}{-33.633057}{0.184980}%
\vSd{163.357010}{352.043201}{-66.862374}{0.172596}%
\vSd{163.373760}{351.884488}{-98.282530}{0.196577}%
\vSd{163.290843}{351.689961}{-121.643905}{0.243686}%
\vSd{163.129134}{351.482505}{-138.722505}{0.298041}%
\vSd{162.882352}{351.285886}{-152.313283}{0.350287}%
\vSd{162.563940}{351.123129}{-164.132200}{0.395633}%
\vSd{162.194943}{351.014956}{-175.139735}{0.431875}%
\vSd{161.733001}{350.978365}{174.102317}{0.458509}%
\vSd{161.216669}{351.025477}{163.253602}{0.476282}%
\vSd{160.728025}{351.162711}{152.122195}{0.486819}%
\vSd{160.293324}{351.390342}{140.640594}{0.492196}%
}}%
{\color{black!43}\vlB{%
\vSd{159.936169}{351.702484}{128.856350}{0.494413}%
\vSd{159.675465}{352.087494}{116.912099}{0.494860}%
\vSd{159.523498}{352.528762}{105.001517}{0.493915}%
\vSd{159.484645}{353.005843}{93.307457}{0.490828}%
\vSd{159.487311}{353.495854}{81.944133}{0.483950}%
\vSd{159.569775}{353.975029}{70.921574}{0.471193}%
\vSd{159.749108}{354.420339}{60.131506}{0.450578}%
\vSd{160.008804}{354.811068}{49.336244}{0.420733}%
\vSd{160.328806}{355.130213}{38.132670}{0.381292}%
\vSd{160.687692}{355.365655}{25.851818}{0.333270}%
\vSd{161.065483}{355.510975}{11.328512}{0.279605}%
\vSd{161.360995}{355.565899}{-7.511534}{0.226335}%
\vSd{161.447866}{355.536311}{-33.633057}{0.184980}%
\vSd{161.483031}{355.433856}{-66.862374}{0.172596}%
\vSd{161.499781}{355.275143}{-98.282530}{0.196577}%
\vSd{161.416864}{355.080616}{-121.643905}{0.243686}%
\vSd{161.255155}{354.873160}{-138.722505}{0.298041}%
\vSd{161.008372}{354.676540}{-152.313283}{0.350287}%
\vSd{160.689960}{354.513784}{-164.132200}{0.395633}%
\vSd{160.320963}{354.405610}{-175.139735}{0.431875}%
\vSd{159.859022}{354.369019}{174.102317}{0.458509}%
\vSd{159.342690}{354.416132}{163.253602}{0.476282}%
\vSd{158.854046}{354.553366}{152.122195}{0.486819}%
\vSd{158.419345}{354.780997}{140.640594}{0.492196}%
\vSd{158.062190}{355.093139}{128.856350}{0.494413}%
\vSd{157.801486}{355.478149}{116.912099}{0.494860}%
\vSd{157.649518}{355.919417}{105.001517}{0.493915}%
\vSd{157.610666}{356.396498}{93.307457}{0.490828}%
\vSd{157.613331}{356.886509}{81.944133}{0.483950}%
\vSd{157.695796}{357.365683}{70.921574}{0.471193}%
\vSd{157.875129}{357.810994}{60.131506}{0.450578}%
\vSd{158.134824}{358.201722}{49.336244}{0.420733}%
}}%
{\color{black!43}\vlB{%
\vSd{158.454827}{358.520868}{38.132670}{0.381292}%
\vSd{158.813712}{358.756309}{25.851818}{0.333270}%
\vSd{159.191504}{358.901630}{11.328512}{0.279605}%
\vSd{159.487016}{358.956554}{-7.511534}{0.226335}%
\vSd{159.573886}{358.926966}{-33.633057}{0.184980}%
\vSd{159.609052}{358.824511}{-66.862374}{0.172596}%
\vSd{159.625802}{358.665798}{-98.282530}{0.196577}%
\vSd{157.485842}{358.471271}{149.996670}{2.654807}%
\vSd{102.278806}{360.680014}{118.914755}{3.020592}%
\vSd{102.402342}{363.324060}{29.685004}{0.173868}%
\vSd{102.577964}{363.410164}{24.810790}{0.264719}%
\vSd{102.816979}{363.521246}{25.057609}{0.345680}%
\vSd{103.117806}{363.667652}{27.479595}{0.411041}%
\vSd{103.463601}{363.857320}{31.298458}{0.457983}%
\vSd{103.831188}{364.095241}{36.339147}{0.485814}%
\vSd{104.194837}{364.383116}{42.668125}{0.495947}%
\vSd{104.529123}{364.719244}{50.464049}{0.491932}%
\vSd{104.811709}{365.098635}{59.912033}{0.479296}%
\vSd{105.025834}{365.513349}{71.040606}{0.464913}%
\vSd{105.161337}{365.953040}{83.506182}{0.455544}%
\vSd{105.161337}{366.405661}{96.493818}{0.455544}%
\vSd{105.025834}{366.858282}{108.959394}{0.464913}%
\vSd{104.811709}{367.297973}{120.087967}{0.479296}%
\vSd{104.529123}{367.712687}{129.535951}{0.491932}%
\vSd{104.194837}{368.092078}{137.331875}{0.495947}%
\vSd{103.831188}{368.428206}{143.660853}{0.485814}%
\vSd{103.463601}{368.716082}{148.701542}{0.457983}%
\vSd{103.117806}{368.954002}{152.520405}{0.411041}%
\vSd{102.816979}{369.143670}{154.942391}{0.345680}%
\vSd{102.577964}{369.290076}{155.189210}{0.264719}%
\vSd{102.402342}{369.401158}{150.314996}{0.173868}%
\vSd{102.246030}{369.487263}{125.147989}{0.089493}%
}}%
{\color{black!43}\vlB{%
\vSd{102.246030}{369.560438}{54.852011}{0.089493}%
\vSd{102.402342}{369.633614}{29.685004}{0.173868}%
\vSd{102.577964}{369.719718}{24.810790}{0.264719}%
\vSd{102.816979}{369.830800}{25.057609}{0.345680}%
\vSd{103.117806}{369.977206}{27.479595}{0.411041}%
\vSd{103.463601}{370.166874}{31.298458}{0.457983}%
\vSd{103.831188}{370.404794}{36.339147}{0.485814}%
\vSd{104.194837}{370.692670}{42.668125}{0.495947}%
\vSd{104.529123}{371.028798}{50.464049}{0.491932}%
\vSd{104.811709}{371.408189}{59.912033}{0.479296}%
\vSd{105.025834}{371.822903}{71.040606}{0.464913}%
\vSd{105.161337}{372.262594}{83.506182}{0.455544}%
\vSd{105.161337}{372.715215}{96.493818}{0.455544}%
\vSd{105.025834}{373.167836}{108.959394}{0.464913}%
\vSd{104.811709}{373.607527}{120.087967}{0.479296}%
\vSd{104.529123}{374.022241}{129.535951}{0.491932}%
\vSd{104.194837}{374.401632}{137.331875}{0.495947}%
\vSd{103.831188}{374.737760}{143.660853}{0.485814}%
\vSd{103.463601}{375.025636}{148.701542}{0.457983}%
\vSd{103.117806}{375.263556}{152.520405}{0.411041}%
\vSd{102.816979}{375.453224}{154.942391}{0.345680}%
\vSd{102.577964}{375.599630}{155.189210}{0.264719}%
\vSd{102.402342}{375.710712}{150.314996}{0.173868}%
\vSd{102.246030}{375.796817}{125.147989}{0.089493}%
\vSd{102.246030}{375.869992}{54.852011}{0.089493}%
\vSd{102.402342}{375.943168}{29.685004}{0.173868}%
\vSd{102.577964}{376.029272}{24.810790}{0.264719}%
\vSd{102.816979}{376.140354}{25.057609}{0.345680}%
\vSd{103.117806}{376.286760}{27.479595}{0.411041}%
\vSd{103.463601}{376.476428}{31.298458}{0.457983}%
\vSd{103.831188}{376.714348}{36.339147}{0.485814}%
\vSd{104.194837}{377.002224}{42.668125}{0.495947}%
}}%
{\color{black!43}\vlB{%
\vSd{104.529123}{377.338352}{50.464049}{0.491932}%
\vSd{104.811709}{377.717743}{59.912033}{0.479296}%
\vSd{105.025834}{378.132457}{71.040606}{0.464913}%
\vSd{105.161337}{378.572148}{83.506182}{0.455544}%
\vSd{105.161337}{379.024769}{96.493818}{0.455544}%
\vSd{105.025834}{379.477390}{108.959394}{0.464913}%
\vSd{104.811709}{379.917081}{120.087967}{0.479296}%
\vSd{104.529123}{380.331795}{129.535951}{0.491932}%
\vSd{104.194837}{380.711186}{137.331875}{0.495947}%
\vSd{103.831188}{381.047314}{143.660853}{0.485814}%
\vSd{103.463601}{381.335190}{148.701542}{0.457983}%
\vSd{103.117806}{381.573110}{152.520405}{0.411041}%
\vSd{102.816979}{381.762778}{154.942391}{0.345680}%
\vSd{102.577964}{381.909184}{155.189210}{0.264719}%
\vSd{102.402342}{382.020266}{150.314996}{0.173868}%
\vSd{102.246030}{382.106371}{125.147989}{0.089493}%
\vSd{102.246030}{382.179546}{54.852011}{0.089493}%
\vSd{102.402342}{382.252721}{29.685004}{0.173868}%
\vSd{102.577964}{382.338826}{24.810790}{0.264719}%
\vSd{102.816979}{382.449908}{25.057609}{0.345680}%
\vSd{103.117806}{382.596314}{27.479595}{0.411041}%
\vSd{103.463601}{382.785982}{31.298458}{0.457983}%
\vSd{103.831188}{383.023902}{36.339147}{0.485814}%
\vSd{104.194837}{383.311778}{42.668125}{0.495947}%
\vSd{104.529123}{383.647906}{50.464049}{0.491932}%
\vSd{104.811709}{384.027297}{59.912033}{0.479296}%
\vSd{105.025834}{384.442011}{71.040606}{0.464913}%
\vSd{105.161337}{384.881702}{83.506182}{0.455544}%
\vSd{105.161337}{385.334323}{96.493818}{0.455544}%
\vSd{105.025834}{385.786944}{108.959394}{0.464913}%
\vSd{104.811709}{386.226635}{120.087967}{0.479296}%
\vSd{104.529123}{386.641349}{129.535951}{0.491932}%
}}%
{\color{black!43}\vlB{%
\vSd{104.194837}{387.020740}{137.331875}{0.495947}%
\vSd{103.831188}{387.356868}{143.660853}{0.485814}%
\vSd{103.463601}{387.644744}{148.701542}{0.457983}%
\vSd{103.117806}{387.882664}{152.520405}{0.411041}%
\vSd{102.816979}{388.072332}{154.942391}{0.345680}%
\vSd{102.577964}{388.218738}{155.189210}{0.264719}%
\vSd{102.402342}{388.329820}{150.314996}{0.173868}%
\vSd{102.246030}{388.415925}{125.147989}{0.089493}%
\vSd{102.246030}{388.489100}{54.852011}{0.089493}%
\vSd{102.402342}{388.562275}{29.685004}{0.173868}%
\vSd{102.577964}{388.648380}{24.810790}{0.264719}%
\vSd{102.816979}{388.759462}{25.057609}{0.345680}%
\vSd{103.117806}{388.905868}{27.479595}{0.411041}%
\vSd{103.463601}{389.095536}{31.298458}{0.457983}%
\vSd{103.831188}{389.333456}{36.339147}{0.485814}%
\vSd{104.194837}{389.621332}{42.668125}{0.495947}%
\vSd{104.529123}{389.957460}{50.464049}{0.491932}%
\vSd{104.811709}{390.336851}{59.912033}{0.479296}%
\vSd{105.025834}{390.751565}{71.040606}{0.464913}%
\vSd{105.161337}{391.191256}{83.506182}{0.455544}%
\vSd{105.161337}{391.643877}{96.493818}{0.455544}%
\vSd{105.025834}{392.096498}{108.959394}{0.464913}%
\vSd{104.811709}{392.536189}{120.087967}{0.479296}%
\vSd{104.529123}{392.950903}{129.535951}{0.491932}%
\vSd{104.194837}{393.330294}{137.331875}{0.495947}%
\vSd{103.831188}{393.666422}{143.660853}{0.485814}%
\vSd{103.463601}{393.954298}{148.701542}{0.457983}%
\vSd{103.117806}{394.192218}{152.520405}{0.411041}%
\vSd{102.816979}{394.381886}{154.942391}{0.345680}%
\vSd{102.577964}{394.528292}{155.189210}{0.264719}%
\vSd{102.402342}{394.639374}{150.314996}{0.173868}%
\vSd{102.246030}{394.725479}{125.147989}{0.089493}%
}}%
{\color{black!43}\vlB{%
\vSd{102.246030}{394.798654}{54.852011}{0.089493}%
\vSd{102.270645}{394.871829}{64.217400}{3.357752}%
\vSd{110.052841}{403.689204}{-4.894436}{3.533820}%
\vSd{113.366187}{403.387698}{-46.390034}{0.388876}%
\vSd{113.656016}{403.106131}{-41.115662}{0.321835}%
\vSd{113.951503}{402.894498}{-29.632557}{0.252377}%
\vSd{114.288289}{402.769714}{-7.651976}{0.202314}%
\vSd{114.410870}{402.742775}{21.897219}{0.201732}%
\vSd{114.493033}{402.818009}{44.112216}{0.251087}%
\vSd{114.630848}{402.992783}{55.762565}{0.320419}%
\vSd{114.795204}{403.257677}{61.127457}{0.387641}%
\vSd{114.977428}{403.597133}{62.991153}{0.441532}%
\vSd{115.178987}{403.990510}{62.587557}{0.476484}%
\vSd{115.404369}{404.413492}{60.367570}{0.490390}%
\vSd{115.658783}{404.839746}{56.351468}{0.484077}%
\vSd{115.947639}{405.242717}{50.261620}{0.461289}%
\vSd{116.276633}{405.597436}{41.609419}{0.428861}%
\vSd{116.650929}{405.882220}{29.933907}{0.396665}%
\vSd{117.070378}{406.080156}{15.431134}{0.376169}%
\vSd{117.517662}{406.180247}{-0.317400}{0.375948}%
\vSd{117.812025}{406.178165}{-14.865684}{0.396102}%
\vSd{118.132710}{406.076543}{-26.603389}{0.428177}%
\vSd{118.473233}{405.884800}{-35.312404}{0.460707}%
\vSd{118.821905}{405.618496}{-41.448247}{0.483765}%
\vSd{119.167829}{405.298271}{-45.502255}{0.490454}%
\vSd{119.502796}{404.948441}{-47.757252}{0.476971}%
\vSd{119.821770}{404.595338}{-48.199816}{0.442429}%
\vSd{120.123627}{404.265518}{-46.390034}{0.388876}%
\vSd{120.413455}{403.983952}{-41.115662}{0.321835}%
\vSd{120.708943}{403.772319}{-29.632557}{0.252377}%
\vSd{121.045729}{403.647535}{-7.651976}{0.202314}%
\vSd{121.168310}{403.620596}{21.897219}{0.201732}%
}}%
{\color{black!43}\vlB{%
\vSd{121.250473}{403.695830}{44.112216}{0.251087}%
\vSd{121.388287}{403.870603}{55.762565}{0.320419}%
\vSd{121.552643}{404.135498}{61.127457}{0.387641}%
\vSd{121.734868}{404.474954}{62.991153}{0.441532}%
\vSd{121.936426}{404.868330}{62.587557}{0.476484}%
\vSd{122.161809}{405.291313}{60.367570}{0.490390}%
\vSd{122.416222}{405.717567}{56.351468}{0.484077}%
\vSd{122.705079}{406.120538}{50.261620}{0.461289}%
\vSd{123.034073}{406.475256}{41.609419}{0.428861}%
\vSd{123.408368}{406.760041}{29.933907}{0.396665}%
\vSd{123.827818}{406.957977}{15.431134}{0.376169}%
\vSd{124.275102}{407.058068}{-0.317400}{0.375948}%
\vSd{124.569464}{407.055985}{-14.865684}{0.396102}%
\vSd{124.890150}{406.954364}{-26.603389}{0.428177}%
\vSd{125.230673}{406.762621}{-35.312404}{0.460707}%
\vSd{125.579345}{406.496317}{-41.448247}{0.483765}%
\vSd{125.925269}{406.176092}{-45.502255}{0.490454}%
\vSd{126.260236}{405.826261}{-47.757252}{0.476971}%
\vSd{126.579210}{405.473158}{-48.199816}{0.442429}%
\vSd{126.881067}{405.143339}{-46.390034}{0.388876}%
\vSd{127.170895}{404.861773}{-41.115662}{0.321835}%
\vSd{127.466383}{404.650140}{-29.632557}{0.252377}%
\vSd{127.803169}{404.525356}{-7.651976}{0.202314}%
\vSd{127.925750}{404.498416}{21.897219}{0.201732}%
\vSd{128.007912}{404.573651}{44.112216}{0.251087}%
\vSd{128.145727}{404.748424}{55.762565}{0.320419}%
\vSd{128.310083}{405.013319}{61.127457}{0.387641}%
\vSd{128.492307}{405.352775}{62.991153}{0.441532}%
\vSd{128.693866}{405.746151}{62.587557}{0.476484}%
\vSd{128.919248}{406.169133}{60.367570}{0.490390}%
\vSd{129.173662}{406.595388}{56.351468}{0.484077}%
\vSd{129.462519}{406.998359}{50.261620}{0.461289}%
}}%
{\color{black!43}\vlB{%
\vSd{129.791513}{407.353077}{41.609419}{0.428861}%
\vSd{130.165808}{407.637862}{29.933907}{0.396665}%
\vSd{130.585258}{407.835798}{15.431134}{0.376169}%
\vSd{131.032541}{407.935889}{-0.317400}{0.375948}%
\vSd{131.326904}{407.933806}{-14.865684}{0.396102}%
\vSd{131.647590}{407.832184}{-26.603389}{0.428177}%
\vSd{131.988112}{407.640442}{-35.312404}{0.460707}%
\vSd{132.336784}{407.374138}{-41.448247}{0.483765}%
\vSd{132.682709}{407.053912}{-45.502255}{0.490454}%
\vSd{133.017676}{406.704082}{-47.757252}{0.476971}%
\vSd{133.336650}{406.350979}{-48.199816}{0.442429}%
\vSd{133.638506}{406.021160}{-46.390034}{0.388876}%
\vSd{133.928335}{405.739593}{-41.115662}{0.321835}%
\vSd{134.223823}{405.527961}{-29.632557}{0.252377}%
\vSd{134.560608}{405.403176}{-7.651976}{0.202314}%
\vSd{134.683189}{405.376237}{21.897219}{0.201732}%
\vSd{134.765352}{405.451472}{44.112216}{0.251087}%
\vSd{134.903167}{405.626245}{55.762565}{0.320419}%
\vSd{135.067523}{405.891139}{61.127457}{0.387641}%
\vSd{135.249747}{406.230595}{62.991153}{0.441532}%
\vSd{135.451306}{406.623972}{62.587557}{0.476484}%
\vSd{135.676688}{407.046954}{60.367570}{0.490390}%
\vSd{135.931102}{407.473209}{56.351468}{0.484077}%
\vSd{136.219958}{407.876180}{50.261620}{0.461289}%
\vSd{136.548953}{408.230898}{41.609419}{0.428861}%
\vSd{136.923248}{408.515683}{29.933907}{0.396665}%
\vSd{137.342697}{408.713619}{15.431134}{0.376169}%
\vSd{137.789981}{408.813710}{-0.317400}{0.375948}%
\vSd{138.084344}{408.811627}{-14.865684}{0.396102}%
\vSd{138.405030}{408.710005}{-26.603389}{0.428177}%
\vSd{138.745552}{408.518263}{-35.312404}{0.460707}%
\vSd{139.094224}{408.251958}{-41.448247}{0.483765}%
}}%
{\color{black!43}\vlB{%
\vSd{139.440148}{407.931733}{-45.502255}{0.490454}%
\vSd{139.775115}{407.581903}{-47.757252}{0.476971}%
\vSd{140.094089}{407.228800}{-48.199816}{0.442429}%
\vSd{140.395946}{406.898981}{-46.390034}{0.388876}%
\vSd{140.685775}{406.617414}{-41.115662}{0.321835}%
\vSd{140.981262}{406.405781}{-29.632557}{0.252377}%
\vSd{141.318048}{406.280997}{-7.651976}{0.202314}%
\vSd{141.440629}{406.254058}{21.897219}{0.201732}%
\vSd{141.522792}{406.329292}{44.112216}{0.251087}%
\vSd{141.660607}{406.504066}{55.762565}{0.320419}%
\vSd{141.824962}{406.768960}{61.127457}{0.387641}%
\vSd{142.007187}{407.108416}{62.991153}{0.441532}%
\vSd{142.208746}{407.501793}{62.587557}{0.476484}%
\vSd{142.434128}{407.924775}{60.367570}{0.490390}%
\vSd{142.688541}{408.351030}{56.351468}{0.484077}%
\vSd{142.977398}{408.754001}{50.261620}{0.461289}%
\vSd{143.306392}{409.108719}{41.609419}{0.428861}%
\vSd{143.680688}{409.393503}{29.933907}{0.396665}%
\vSd{144.100137}{409.591439}{15.431134}{0.376169}%
\vSd{144.547421}{409.691530}{-0.317400}{0.375948}%
\vSd{144.841783}{409.689448}{-14.865684}{0.396102}%
\vSd{145.162469}{409.587826}{-26.603389}{0.428177}%
\vSd{145.502992}{409.396083}{-35.312404}{0.460707}%
\vSd{145.851664}{409.129779}{-41.448247}{0.483765}%
\vSd{146.197588}{408.809554}{-45.502255}{0.490454}%
\vSd{146.532555}{408.459724}{-47.757252}{0.476971}%
\vSd{146.851529}{408.106621}{-48.199816}{0.442429}%
\vSd{147.266174}{407.776802}{22.148644}{2.956423}%
\vSd{116.230043}{333.035205}{69.981767}{1.816744}%
\vSd{116.752786}{334.742188}{-121.643905}{0.243686}%
\vSd{116.591077}{334.534731}{-138.722505}{0.298041}%
\vSd{116.344295}{334.338112}{-152.313283}{0.350287}%
}}%
{\color{black!43}\vlB{%
\vSd{116.025883}{334.175355}{-164.132200}{0.395633}%
\vSd{115.656886}{334.067182}{-175.139735}{0.431875}%
\vSd{115.194945}{334.030591}{174.102317}{0.458509}%
\vSd{114.678612}{334.077704}{163.253602}{0.476282}%
\vSd{114.189968}{334.214938}{152.122195}{0.486819}%
\vSd{113.755267}{334.442568}{140.640594}{0.492196}%
\vSd{113.398112}{334.754711}{128.856350}{0.494413}%
\vSd{113.137408}{335.139721}{116.912099}{0.494860}%
\vSd{112.985441}{335.580988}{105.001517}{0.493915}%
\vSd{112.946588}{336.058070}{93.307457}{0.490828}%
\vSd{112.949254}{336.548080}{81.944133}{0.483950}%
\vSd{113.031718}{337.027255}{70.921574}{0.471193}%
\vSd{113.211051}{337.472566}{60.131506}{0.450578}%
\vSd{113.470747}{337.863294}{49.336244}{0.420733}%
\vSd{113.790749}{338.182439}{38.132670}{0.381292}%
\vSd{114.149635}{338.417881}{25.851818}{0.333270}%
\vSd{114.527426}{338.563201}{11.328512}{0.279605}%
\vSd{114.822939}{338.618125}{-7.511534}{0.226335}%
\vSd{114.909809}{338.588538}{-33.633057}{0.184980}%
\vSd{114.944974}{338.486082}{-66.862374}{0.172596}%
\vSd{114.961724}{338.327369}{-98.282530}{0.196577}%
\vSd{114.878807}{338.132842}{-121.643905}{0.243686}%
\vSd{114.717098}{337.925386}{-138.722505}{0.298041}%
\vSd{114.470316}{337.728766}{-152.313283}{0.350287}%
\vSd{114.151904}{337.566010}{-164.132200}{0.395633}%
\vSd{113.782906}{337.457836}{-175.139735}{0.431875}%
\vSd{113.320965}{337.421245}{174.102317}{0.458509}%
\vSd{112.804633}{337.468358}{163.253602}{0.476282}%
\vSd{112.315989}{337.605592}{152.122195}{0.486819}%
\vSd{111.881288}{337.833223}{140.640594}{0.492196}%
\vSd{111.524133}{338.145365}{128.856350}{0.494413}%
\vSd{111.263429}{338.530375}{116.912099}{0.494860}%
}}%
{\color{black!43}\vlB{%
\vSd{111.111462}{338.971643}{105.001517}{0.493915}%
\vSd{111.072609}{339.448724}{93.307457}{0.490828}%
\vSd{111.075274}{339.938735}{81.944133}{0.483950}%
\vSd{111.157739}{340.417909}{70.921574}{0.471193}%
\vSd{111.337072}{340.863220}{60.131506}{0.450578}%
\vSd{111.596768}{341.253948}{49.336244}{0.420733}%
\vSd{111.916770}{341.573094}{38.132670}{0.381292}%
\vSd{112.275656}{341.808536}{25.851818}{0.333270}%
\vSd{112.653447}{341.953856}{11.328512}{0.279605}%
\vSd{112.948959}{342.008780}{-7.511534}{0.226335}%
\vSd{113.035830}{341.979192}{-33.633057}{0.184980}%
\vSd{113.070995}{341.876737}{-66.862374}{0.172596}%
\vSd{113.087745}{341.718024}{-98.282530}{0.196577}%
\vSd{113.004827}{341.523497}{-121.643905}{0.243686}%
\vSd{112.843119}{341.316041}{-138.722505}{0.298041}%
\vSd{112.596336}{341.119421}{-152.313283}{0.350287}%
\vSd{112.277924}{340.956665}{-164.132200}{0.395633}%
\vSd{111.908927}{340.848491}{-175.139735}{0.431875}%
\vSd{111.446986}{340.811900}{174.102317}{0.458509}%
\vSd{110.930654}{340.859013}{163.253602}{0.476282}%
\vSd{110.442010}{340.996247}{152.122195}{0.486819}%
\vSd{110.007309}{341.223877}{140.640594}{0.492196}%
\vSd{109.650154}{341.536020}{128.856350}{0.494413}%
\vSd{109.389450}{341.921030}{116.912099}{0.494860}%
\vSd{109.237482}{342.362297}{105.001517}{0.493915}%
\vSd{109.198629}{342.839379}{93.307457}{0.490828}%
\vSd{109.201295}{343.329390}{81.944133}{0.483950}%
\vSd{109.283760}{343.808564}{70.921574}{0.471193}%
\vSd{109.463093}{344.253875}{60.131506}{0.450578}%
\vSd{109.722788}{344.644603}{49.336244}{0.420733}%
\vSd{110.042791}{344.963748}{38.132670}{0.381292}%
\vSd{110.401676}{345.199190}{25.851818}{0.333270}%
}}%
{\color{black!43}\vlB{%
\vSd{110.779467}{345.344511}{11.328512}{0.279605}%
\vSd{111.074980}{345.399435}{-7.511534}{0.226335}%
\vSd{111.161850}{345.369847}{-33.633057}{0.184980}%
\vSd{111.197016}{345.267391}{-66.862374}{0.172596}%
\vSd{111.213766}{345.108678}{-98.282530}{0.196577}%
\vSd{111.130848}{344.914151}{-121.643905}{0.243686}%
\vSd{110.969139}{344.706695}{-138.722505}{0.298041}%
\vSd{110.722357}{344.510076}{-152.313283}{0.350287}%
\vSd{110.403945}{344.347319}{-164.132200}{0.395633}%
\vSd{110.034948}{344.239146}{-175.139735}{0.431875}%
\vSd{109.573007}{344.202555}{174.102317}{0.458509}%
\vSd{109.056675}{344.249667}{163.253602}{0.476282}%
\vSd{108.568031}{344.386901}{152.122195}{0.486819}%
\vSd{108.133329}{344.614532}{140.640594}{0.492196}%
\vSd{107.776174}{344.926674}{128.856350}{0.494413}%
\vSd{107.515471}{345.311684}{116.912099}{0.494860}%
\vSd{107.363503}{345.752952}{105.001517}{0.493915}%
\vSd{107.324650}{346.230033}{93.307457}{0.490828}%
\vSd{107.327316}{346.720044}{81.944133}{0.483950}%
\vSd{107.409781}{347.199219}{70.921574}{0.471193}%
\vSd{107.589113}{347.644529}{60.131506}{0.450578}%
\vSd{107.848809}{348.035258}{49.336244}{0.420733}%
\vSd{108.168812}{348.354403}{38.132670}{0.381292}%
\vSd{108.527697}{348.589845}{25.851818}{0.333270}%
\vSd{108.905488}{348.735165}{11.328512}{0.279605}%
\vSd{109.201001}{348.790089}{-7.511534}{0.226335}%
\vSd{109.287871}{348.760501}{-33.633057}{0.184980}%
\vSd{109.323036}{348.658046}{-66.862374}{0.172596}%
\vSd{109.339787}{348.499333}{-98.282530}{0.196577}%
\vSd{109.256869}{348.304806}{-121.643905}{0.243686}%
\vSd{109.095160}{348.097350}{-138.722505}{0.298041}%
\vSd{108.848378}{347.900730}{-152.313283}{0.350287}%
}}%
{\color{black!43}\vlB{%
\vSd{108.529966}{347.737974}{-164.132200}{0.395633}%
\vSd{108.160969}{347.629800}{-175.139735}{0.431875}%
\vSd{107.699028}{347.593209}{174.102317}{0.458509}%
\vSd{107.182695}{347.640322}{163.253602}{0.476282}%
\vSd{106.694051}{347.777556}{152.122195}{0.486819}%
\vSd{106.259350}{348.005187}{140.640594}{0.492196}%
\vSd{105.902195}{348.317329}{128.856350}{0.494413}%
\vSd{105.641491}{348.702339}{116.912099}{0.494860}%
\vSd{105.489524}{349.143607}{105.001517}{0.493915}%
\vSd{105.450671}{349.620688}{93.307457}{0.490828}%
\vSd{105.453337}{350.110699}{81.944133}{0.483950}%
\vSd{105.535801}{350.589873}{70.921574}{0.471193}%
\vSd{105.715134}{351.035184}{60.131506}{0.450578}%
\vSd{105.974830}{351.425912}{49.336244}{0.420733}%
\vSd{106.294832}{351.745058}{38.132670}{0.381292}%
\vSd{106.653718}{351.980499}{25.851818}{0.333270}%
\vSd{107.031509}{352.125820}{11.328512}{0.279605}%
\vSd{107.327022}{352.180744}{-7.511534}{0.226335}%
\vSd{107.413892}{352.151156}{-33.633057}{0.184980}%
\vSd{107.449057}{352.048701}{-66.862374}{0.172596}%
\vSd{107.465807}{351.889988}{-98.282530}{0.196577}%
\vSd{105.325848}{351.695461}{149.996670}{2.654807}%
\vSd{50.118812}{353.904204}{118.914755}{3.020592}%
\vSd{50.242347}{356.548250}{29.685004}{0.173868}%
\vSd{50.417969}{356.634354}{24.810790}{0.264719}%
\vSd{50.656984}{356.745436}{25.057609}{0.345680}%
\vSd{50.957811}{356.891842}{27.479595}{0.411041}%
\vSd{51.303606}{357.081510}{31.298458}{0.457983}%
\vSd{51.671194}{357.319431}{36.339147}{0.485814}%
\vSd{52.034842}{357.607306}{42.668125}{0.495947}%
\vSd{52.369129}{357.943434}{50.464049}{0.491932}%
\vSd{52.651714}{358.322825}{59.912033}{0.479296}%
}}%
{\color{black!43}\vlB{%
\vSd{52.865839}{358.737539}{71.040606}{0.464913}%
\vSd{53.001342}{359.177230}{83.506182}{0.455544}%
\vSd{53.001342}{359.629851}{96.493818}{0.455544}%
\vSd{52.865839}{360.082472}{108.959394}{0.464913}%
\vSd{52.651714}{360.522163}{120.087967}{0.479296}%
\vSd{52.369129}{360.936877}{129.535951}{0.491932}%
\vSd{52.034842}{361.316268}{137.331875}{0.495947}%
\vSd{51.671194}{361.652396}{143.660853}{0.485814}%
\vSd{51.303606}{361.940272}{148.701542}{0.457983}%
\vSd{50.957811}{362.178192}{152.520405}{0.411041}%
\vSd{50.656984}{362.367860}{154.942391}{0.345680}%
\vSd{50.417969}{362.514266}{155.189210}{0.264719}%
\vSd{50.242347}{362.625348}{150.314996}{0.173868}%
\vSd{50.086035}{362.711453}{125.147989}{0.089493}%
\vSd{50.086035}{362.784628}{54.852011}{0.089493}%
\vSd{50.242347}{362.857804}{29.685004}{0.173868}%
\vSd{50.417969}{362.943908}{24.810790}{0.264719}%
\vSd{50.656984}{363.054990}{25.057609}{0.345680}%
\vSd{50.957811}{363.201396}{27.479595}{0.411041}%
\vSd{51.303606}{363.391064}{31.298458}{0.457983}%
\vSd{51.671194}{363.628984}{36.339147}{0.485814}%
\vSd{52.034842}{363.916860}{42.668125}{0.495947}%
\vSd{52.369129}{364.252988}{50.464049}{0.491932}%
\vSd{52.651714}{364.632379}{59.912033}{0.479296}%
\vSd{52.865839}{365.047093}{71.040606}{0.464913}%
\vSd{53.001342}{365.486784}{83.506182}{0.455544}%
\vSd{53.001342}{365.939405}{96.493818}{0.455544}%
\vSd{52.865839}{366.392026}{108.959394}{0.464913}%
\vSd{52.651714}{366.831717}{120.087967}{0.479296}%
\vSd{52.369129}{367.246431}{129.535951}{0.491932}%
\vSd{52.034842}{367.625822}{137.331875}{0.495947}%
\vSd{51.671194}{367.961950}{143.660853}{0.485814}%
}}%
{\color{black!43}\vlB{%
\vSd{51.303606}{368.249826}{148.701542}{0.457983}%
\vSd{50.957811}{368.487746}{152.520405}{0.411041}%
\vSd{50.656984}{368.677414}{154.942391}{0.345680}%
\vSd{50.417969}{368.823820}{155.189210}{0.264719}%
\vSd{50.242347}{368.934902}{150.314996}{0.173868}%
\vSd{50.086035}{369.021007}{125.147989}{0.089493}%
\vSd{50.086035}{369.094182}{54.852011}{0.089493}%
\vSd{50.242347}{369.167358}{29.685004}{0.173868}%
\vSd{50.417969}{369.253462}{24.810790}{0.264719}%
\vSd{50.656984}{369.364544}{25.057609}{0.345680}%
\vSd{50.957811}{369.510950}{27.479595}{0.411041}%
\vSd{51.303606}{369.700618}{31.298458}{0.457983}%
\vSd{51.671194}{369.938538}{36.339147}{0.485814}%
\vSd{52.034842}{370.226414}{42.668125}{0.495947}%
\vSd{52.369129}{370.562542}{50.464049}{0.491932}%
\vSd{52.651714}{370.941933}{59.912033}{0.479296}%
\vSd{52.865839}{371.356647}{71.040606}{0.464913}%
\vSd{53.001342}{371.796338}{83.506182}{0.455544}%
\vSd{53.001342}{372.248959}{96.493818}{0.455544}%
\vSd{52.865839}{372.701580}{108.959394}{0.464913}%
\vSd{52.651714}{373.141271}{120.087967}{0.479296}%
\vSd{52.369129}{373.555985}{129.535951}{0.491932}%
\vSd{52.034842}{373.935376}{137.331875}{0.495947}%
\vSd{51.671194}{374.271504}{143.660853}{0.485814}%
\vSd{51.303606}{374.559380}{148.701542}{0.457983}%
\vSd{50.957811}{374.797300}{152.520405}{0.411041}%
\vSd{50.656984}{374.986968}{154.942391}{0.345680}%
\vSd{50.417969}{375.133374}{155.189210}{0.264719}%
\vSd{50.242347}{375.244456}{150.314996}{0.173868}%
\vSd{50.086035}{375.330561}{125.147989}{0.089493}%
\vSd{50.086035}{375.403736}{54.852011}{0.089493}%
\vSd{50.242347}{375.476911}{29.685004}{0.173868}%
}}%
{\color{black!43}\vlB{%
\vSd{50.417969}{375.563016}{24.810790}{0.264719}%
\vSd{50.656984}{375.674098}{25.057609}{0.345680}%
\vSd{50.957811}{375.820504}{27.479595}{0.411041}%
\vSd{51.303606}{376.010172}{31.298458}{0.457983}%
\vSd{51.671194}{376.248092}{36.339147}{0.485814}%
\vSd{52.034842}{376.535968}{42.668125}{0.495947}%
\vSd{52.369129}{376.872096}{50.464049}{0.491932}%
\vSd{52.651714}{377.251487}{59.912033}{0.479296}%
\vSd{52.865839}{377.666201}{71.040606}{0.464913}%
\vSd{53.001342}{378.105892}{83.506182}{0.455544}%
\vSd{53.001342}{378.558513}{96.493818}{0.455544}%
\vSd{52.865839}{379.011134}{108.959394}{0.464913}%
\vSd{52.651714}{379.450825}{120.087967}{0.479296}%
\vSd{52.369129}{379.865539}{129.535951}{0.491932}%
\vSd{52.034842}{380.244930}{137.331875}{0.495947}%
\vSd{51.671194}{380.581058}{143.660853}{0.485814}%
\vSd{51.303606}{380.868934}{148.701542}{0.457983}%
\vSd{50.957811}{381.106854}{152.520405}{0.411041}%
\vSd{50.656984}{381.296522}{154.942391}{0.345680}%
\vSd{50.417969}{381.442928}{155.189210}{0.264719}%
\vSd{50.242347}{381.554010}{150.314996}{0.173868}%
\vSd{50.086035}{381.640115}{125.147989}{0.089493}%
\vSd{50.086035}{381.713290}{54.852011}{0.089493}%
\vSd{50.242347}{381.786465}{29.685004}{0.173868}%
\vSd{50.417969}{381.872570}{24.810790}{0.264719}%
\vSd{50.656984}{381.983652}{25.057609}{0.345680}%
\vSd{50.957811}{382.130058}{27.479595}{0.411041}%
\vSd{51.303606}{382.319726}{31.298458}{0.457983}%
\vSd{51.671194}{382.557646}{36.339147}{0.485814}%
\vSd{52.034842}{382.845522}{42.668125}{0.495947}%
\vSd{52.369129}{383.181650}{50.464049}{0.491932}%
\vSd{52.651714}{383.561041}{59.912033}{0.479296}%
}}%
{\color{black!43}\vlB{%
\vSd{52.865839}{383.975755}{71.040606}{0.464913}%
\vSd{53.001342}{384.415446}{83.506182}{0.455544}%
\vSd{53.001342}{384.868067}{96.493818}{0.455544}%
\vSd{52.865839}{385.320688}{108.959394}{0.464913}%
\vSd{52.651714}{385.760379}{120.087967}{0.479296}%
\vSd{52.369129}{386.175093}{129.535951}{0.491932}%
\vSd{52.034842}{386.554484}{137.331875}{0.495947}%
\vSd{51.671194}{386.890612}{143.660853}{0.485814}%
\vSd{51.303606}{387.178488}{148.701542}{0.457983}%
\vSd{50.957811}{387.416408}{152.520405}{0.411041}%
\vSd{50.656984}{387.606076}{154.942391}{0.345680}%
\vSd{50.417969}{387.752482}{155.189210}{0.264719}%
\vSd{50.242347}{387.863564}{150.314996}{0.173868}%
\vSd{50.086035}{387.949669}{125.147989}{0.089493}%
\vSd{50.086035}{388.022844}{54.852011}{0.089493}%
\vSd{50.110651}{388.096019}{64.217400}{3.357752}%
\vSd{57.892846}{396.913394}{-4.894436}{3.533820}%
\vSd{61.206193}{396.611888}{-46.390034}{0.388876}%
\vSd{61.496021}{396.330321}{-41.115662}{0.321835}%
\vSd{61.791509}{396.118688}{-29.632557}{0.252377}%
\vSd{62.128295}{395.993904}{-7.651976}{0.202314}%
\vSd{62.250876}{395.966965}{21.897219}{0.201732}%
\vSd{62.333038}{396.042199}{44.112216}{0.251087}%
\vSd{62.470853}{396.216973}{55.762565}{0.320419}%
\vSd{62.635209}{396.481867}{61.127457}{0.387641}%
\vSd{62.817433}{396.821323}{62.991153}{0.441532}%
\vSd{63.018992}{397.214700}{62.587557}{0.476484}%
\vSd{63.244374}{397.637682}{60.367570}{0.490390}%
\vSd{63.498788}{398.063936}{56.351468}{0.484077}%
\vSd{63.787645}{398.466907}{50.261620}{0.461289}%
\vSd{64.116639}{398.821626}{41.609419}{0.428861}%
\vSd{64.490934}{399.106410}{29.933907}{0.396665}%
}}%
{\color{black!43}\vlB{%
\vSd{64.910384}{399.304346}{15.431134}{0.376169}%
\vSd{65.357667}{399.404437}{-0.317400}{0.375948}%
\vSd{65.652030}{399.402355}{-14.865684}{0.396102}%
\vSd{65.972716}{399.300733}{-26.603389}{0.428177}%
\vSd{66.313238}{399.108990}{-35.312404}{0.460707}%
\vSd{66.661910}{398.842686}{-41.448247}{0.483765}%
\vSd{67.007835}{398.522461}{-45.502255}{0.490454}%
\vSd{67.342802}{398.172631}{-47.757252}{0.476971}%
\vSd{67.661776}{397.819528}{-48.199816}{0.442429}%
\vSd{67.963632}{397.489708}{-46.390034}{0.388876}%
\vSd{68.253461}{397.208142}{-41.115662}{0.321835}%
\vSd{68.548949}{396.996509}{-29.632557}{0.252377}%
\vSd{68.885734}{396.871725}{-7.651976}{0.202314}%
\vSd{69.008315}{396.844786}{21.897219}{0.201732}%
\vSd{69.090478}{396.920020}{44.112216}{0.251087}%
\vSd{69.228293}{397.094793}{55.762565}{0.320419}%
\vSd{69.392649}{397.359688}{61.127457}{0.387641}%
\vSd{69.574873}{397.699144}{62.991153}{0.441532}%
\vSd{69.776432}{398.092520}{62.587557}{0.476484}%
\vSd{70.001814}{398.515503}{60.367570}{0.490390}%
\vSd{70.256228}{398.941757}{56.351468}{0.484077}%
\vSd{70.545084}{399.344728}{50.261620}{0.461289}%
\vSd{70.874079}{399.699446}{41.609419}{0.428861}%
\vSd{71.248374}{399.984231}{29.933907}{0.396665}%
\vSd{71.667823}{400.182167}{15.431134}{0.376169}%
\vSd{72.115107}{400.282258}{-0.317400}{0.375948}%
\vSd{72.409470}{400.280175}{-14.865684}{0.396102}%
\vSd{72.730156}{400.178554}{-26.603389}{0.428177}%
\vSd{73.070678}{399.986811}{-35.312404}{0.460707}%
\vSd{73.419350}{399.720507}{-41.448247}{0.483765}%
\vSd{73.765274}{399.400282}{-45.502255}{0.490454}%
\vSd{74.100241}{399.050451}{-47.757252}{0.476971}%
}}%
{\color{black!43}\vlB{%
\vSd{74.419215}{398.697348}{-48.199816}{0.442429}%
\vSd{74.721072}{398.367529}{-46.390034}{0.388876}%
\vSd{75.010900}{398.085963}{-41.115662}{0.321835}%
\vSd{75.306388}{397.874330}{-29.632557}{0.252377}%
\vSd{75.643174}{397.749546}{-7.651976}{0.202314}%
\vSd{75.765755}{397.722606}{21.897219}{0.201732}%
\vSd{75.847918}{397.797841}{44.112216}{0.251087}%
\vSd{75.985733}{397.972614}{55.762565}{0.320419}%
\vSd{76.150088}{398.237509}{61.127457}{0.387641}%
\vSd{76.332313}{398.576965}{62.991153}{0.441532}%
\vSd{76.533872}{398.970341}{62.587557}{0.476484}%
\vSd{76.759254}{399.393323}{60.367570}{0.490390}%
\vSd{77.013667}{399.819578}{56.351468}{0.484077}%
\vSd{77.302524}{400.222549}{50.261620}{0.461289}%
\vSd{77.631518}{400.577267}{41.609419}{0.428861}%
\vSd{78.005813}{400.862052}{29.933907}{0.396665}%
\vSd{78.425263}{401.059988}{15.431134}{0.376169}%
\vSd{78.872547}{401.160079}{-0.317400}{0.375948}%
\vSd{79.166909}{401.157996}{-14.865684}{0.396102}%
\vSd{79.487595}{401.056374}{-26.603389}{0.428177}%
\vSd{79.828118}{400.864632}{-35.312404}{0.460707}%
\vSd{80.176790}{400.598328}{-41.448247}{0.483765}%
\vSd{80.522714}{400.278102}{-45.502255}{0.490454}%
\vSd{80.857681}{399.928272}{-47.757252}{0.476971}%
\vSd{81.176655}{399.575169}{-48.199816}{0.442429}%
\vSd{81.478512}{399.245350}{-46.390034}{0.388876}%
\vSd{81.768340}{398.963783}{-41.115662}{0.321835}%
\vSd{82.063828}{398.752151}{-29.632557}{0.252377}%
\vSd{82.400614}{398.627366}{-7.651976}{0.202314}%
\vSd{82.523195}{398.600427}{21.897219}{0.201732}%
\vSd{82.605357}{398.675662}{44.112216}{0.251087}%
\vSd{82.743172}{398.850435}{55.762565}{0.320419}%
}}%
{\color{black!43}\vlB{%
\vSd{82.907528}{399.115329}{61.127457}{0.387641}%
\vSd{83.089752}{399.454785}{62.991153}{0.441532}%
\vSd{83.291311}{399.848162}{62.587557}{0.476484}%
\vSd{83.516694}{400.271144}{60.367570}{0.490390}%
\vSd{83.771107}{400.697399}{56.351468}{0.484077}%
\vSd{84.059964}{401.100370}{50.261620}{0.461289}%
\vSd{84.388958}{401.455088}{41.609419}{0.428861}%
\vSd{84.763253}{401.739873}{29.933907}{0.396665}%
\vSd{85.182703}{401.937809}{15.431134}{0.376169}%
\vSd{85.629986}{402.037900}{-0.317400}{0.375948}%
\vSd{85.924349}{402.035817}{-14.865684}{0.396102}%
\vSd{86.245035}{401.934195}{-26.603389}{0.428177}%
\vSd{86.585558}{401.742453}{-35.312404}{0.460707}%
\vSd{86.934229}{401.476148}{-41.448247}{0.483765}%
\vSd{87.280154}{401.155923}{-45.502255}{0.490454}%
\vSd{87.615121}{400.806093}{-47.757252}{0.476971}%
\vSd{87.934095}{400.452990}{-48.199816}{0.442429}%
\vSd{88.235951}{400.123171}{-46.390034}{0.388876}%
\vSd{88.525780}{399.841604}{-41.115662}{0.321835}%
\vSd{88.821268}{399.629971}{-29.632557}{0.252377}%
\vSd{89.158053}{399.505187}{-7.651976}{0.202314}%
\vSd{89.280635}{399.478248}{21.897219}{0.201732}%
\vSd{89.362797}{399.553482}{44.112216}{0.251087}%
\vSd{89.500612}{399.728256}{55.762565}{0.320419}%
\vSd{89.664968}{399.993150}{61.127457}{0.387641}%
\vSd{89.847192}{400.332606}{62.991153}{0.441532}%
\vSd{90.048751}{400.725983}{62.587557}{0.476484}%
\vSd{90.274133}{401.148965}{60.367570}{0.490390}%
\vSd{90.528547}{401.575220}{56.351468}{0.484077}%
\vSd{90.817404}{401.978191}{50.261620}{0.461289}%
\vSd{91.146398}{402.332909}{41.609419}{0.428861}%
\vSd{91.520693}{402.617693}{29.933907}{0.396665}%
}}%
{\color{black!43}\vlB{%
\vSd{91.940142}{402.815629}{15.431134}{0.376169}%
\vSd{92.387426}{402.915720}{-0.317400}{0.375948}%
\vSd{92.681789}{402.913638}{-14.865684}{0.396102}%
\vSd{93.002475}{402.812016}{-26.603389}{0.428177}%
\vSd{93.342997}{402.620273}{-35.312404}{0.460707}%
\vSd{93.691669}{402.353969}{-41.448247}{0.483765}%
\vSd{94.037593}{402.033744}{-45.502255}{0.490454}%
\vSd{94.372561}{401.683914}{-47.757252}{0.476971}%
\vSd{94.691535}{401.330811}{-48.199816}{0.442429}%
\vSd{95.106179}{401.000992}{22.148644}{2.956423}%
\vSd{64.070048}{326.259395}{69.981767}{1.816744}%
\vSd{64.592791}{327.966378}{-121.643905}{0.243686}%
\vSd{64.431082}{327.758921}{-138.722505}{0.298041}%
\vSd{64.184300}{327.562302}{-152.313283}{0.350287}%
\vSd{63.865888}{327.399545}{-164.132200}{0.395633}%
\vSd{63.496891}{327.291372}{-175.139735}{0.431875}%
\vSd{63.034950}{327.254781}{174.102317}{0.458509}%
\vSd{62.518618}{327.301894}{163.253602}{0.476282}%
\vSd{62.029974}{327.439128}{152.122195}{0.486819}%
\vSd{61.595272}{327.666758}{140.640594}{0.492196}%
\vSd{61.238118}{327.978901}{128.856350}{0.494413}%
\vSd{60.977414}{328.363911}{116.912099}{0.494860}%
\vSd{60.825446}{328.805178}{105.001517}{0.493915}%
\vSd{60.786593}{329.282260}{93.307457}{0.490828}%
\vSd{60.789259}{329.772270}{81.944133}{0.483950}%
\vSd{60.871724}{330.251445}{70.921574}{0.471193}%
\vSd{61.051057}{330.696756}{60.131506}{0.450578}%
\vSd{61.310752}{331.087484}{49.336244}{0.420733}%
\vSd{61.630755}{331.406629}{38.132670}{0.381292}%
\vSd{61.989640}{331.642071}{25.851818}{0.333270}%
\vSd{62.367431}{331.787391}{11.328512}{0.279605}%
\vSd{62.662944}{331.842315}{-7.511534}{0.226335}%
}}%
{\color{black!43}\vlB{%
\vSd{62.749814}{331.812728}{-33.633057}{0.184980}%
\vSd{62.784979}{331.710272}{-66.862374}{0.172596}%
\vSd{62.801730}{331.551559}{-98.282530}{0.196577}%
\vSd{62.718812}{331.357032}{-121.643905}{0.243686}%
\vSd{62.557103}{331.149576}{-138.722505}{0.298041}%
\vSd{62.310321}{330.952956}{-152.313283}{0.350287}%
\vSd{61.991909}{330.790200}{-164.132200}{0.395633}%
\vSd{61.622912}{330.682026}{-175.139735}{0.431875}%
\vSd{61.160971}{330.645435}{174.102317}{0.458509}%
\vSd{60.644639}{330.692548}{163.253602}{0.476282}%
\vSd{60.155994}{330.829782}{152.122195}{0.486819}%
\vSd{59.721293}{331.057413}{140.640594}{0.492196}%
\vSd{59.364138}{331.369555}{128.856350}{0.494413}%
\vSd{59.103435}{331.754565}{116.912099}{0.494860}%
\vSd{58.951467}{332.195833}{105.001517}{0.493915}%
\vSd{58.912614}{332.672914}{93.307457}{0.490828}%
\vSd{58.915280}{333.162925}{81.944133}{0.483950}%
\vSd{58.997744}{333.642099}{70.921574}{0.471193}%
\vSd{59.177077}{334.087410}{60.131506}{0.450578}%
\vSd{59.436773}{334.478138}{49.336244}{0.420733}%
\vSd{59.756776}{334.797284}{38.132670}{0.381292}%
\vSd{60.115661}{335.032726}{25.851818}{0.333270}%
\vSd{60.493452}{335.178046}{11.328512}{0.279605}%
\vSd{60.788965}{335.232970}{-7.511534}{0.226335}%
\vSd{60.875835}{335.203382}{-33.633057}{0.184980}%
\vSd{60.911000}{335.100927}{-66.862374}{0.172596}%
\vSd{60.927750}{334.942214}{-98.282530}{0.196577}%
\vSd{60.844833}{334.747687}{-121.643905}{0.243686}%
\vSd{60.683124}{334.540231}{-138.722505}{0.298041}%
\vSd{60.436342}{334.343611}{-152.313283}{0.350287}%
\vSd{60.117930}{334.180855}{-164.132200}{0.395633}%
\vSd{59.748933}{334.072681}{-175.139735}{0.431875}%
}}%
{\color{black!43}\vlB{%
\vSd{59.286991}{334.036090}{174.102317}{0.458509}%
\vSd{58.770659}{334.083203}{163.253602}{0.476282}%
\vSd{58.282015}{334.220437}{152.122195}{0.486819}%
\vSd{57.847314}{334.448067}{140.640594}{0.492196}%
\vSd{57.490159}{334.760210}{128.856350}{0.494413}%
\vSd{57.229455}{335.145220}{116.912099}{0.494860}%
\vSd{57.077488}{335.586487}{105.001517}{0.493915}%
\vSd{57.038635}{336.063569}{93.307457}{0.490828}%
\vSd{57.041301}{336.553580}{81.944133}{0.483950}%
\vSd{57.123765}{337.032754}{70.921574}{0.471193}%
\vSd{57.303098}{337.478065}{60.131506}{0.450578}%
\vSd{57.562794}{337.868793}{49.336244}{0.420733}%
\vSd{57.882796}{338.187938}{38.132670}{0.381292}%
\vSd{58.241682}{338.423380}{25.851818}{0.333270}%
\vSd{58.619473}{338.568701}{11.328512}{0.279605}%
\vSd{58.914985}{338.623625}{-7.511534}{0.226335}%
\vSd{59.001856}{338.594037}{-33.633057}{0.184980}%
\vSd{59.037021}{338.491581}{-66.862374}{0.172596}%
\vSd{59.053771}{338.332868}{-98.282530}{0.196577}%
\vSd{58.970854}{338.138341}{-121.643905}{0.243686}%
\vSd{58.809145}{337.930885}{-138.722505}{0.298041}%
\vSd{58.562362}{337.734266}{-152.313283}{0.350287}%
\vSd{58.243951}{337.571509}{-164.132200}{0.395633}%
\vSd{57.874953}{337.463336}{-175.139735}{0.431875}%
\vSd{57.413012}{337.426745}{174.102317}{0.458509}%
\vSd{56.896680}{337.473857}{163.253602}{0.476282}%
\vSd{56.408036}{337.611091}{152.122195}{0.486819}%
\vSd{55.973335}{337.838722}{140.640594}{0.492196}%
\vSd{55.616180}{338.150864}{128.856350}{0.494413}%
\vSd{55.355476}{338.535874}{116.912099}{0.494860}%
\vSd{55.203508}{338.977142}{105.001517}{0.493915}%
\vSd{55.164656}{339.454223}{93.307457}{0.490828}%
}}%
{\color{black!43}\vlB{%
\vSd{55.167321}{339.944234}{81.944133}{0.483950}%
\vSd{55.249786}{340.423409}{70.921574}{0.471193}%
\vSd{55.429119}{340.868719}{60.131506}{0.450578}%
\vSd{55.688814}{341.259448}{49.336244}{0.420733}%
\vSd{56.008817}{341.578593}{38.132670}{0.381292}%
\vSd{56.367702}{341.814035}{25.851818}{0.333270}%
\vSd{56.745494}{341.959355}{11.328512}{0.279605}%
\vSd{57.041006}{342.014279}{-7.511534}{0.226335}%
\vSd{57.127876}{341.984691}{-33.633057}{0.184980}%
\vSd{57.163042}{341.882236}{-66.862374}{0.172596}%
\vSd{57.179792}{341.723523}{-98.282530}{0.196577}%
\vSd{57.096874}{341.528996}{-121.643905}{0.243686}%
\vSd{56.935165}{341.321540}{-138.722505}{0.298041}%
\vSd{56.688383}{341.124920}{-152.313283}{0.350287}%
\vSd{56.369971}{340.962164}{-164.132200}{0.395633}%
\vSd{56.000974}{340.853990}{-175.139735}{0.431875}%
\vSd{55.539033}{340.817399}{174.102317}{0.458509}%
\vSd{55.022701}{340.864512}{163.253602}{0.476282}%
\vSd{54.534057}{341.001746}{152.122195}{0.486819}%
\vSd{54.099355}{341.229377}{140.640594}{0.492196}%
\vSd{53.742201}{341.541519}{128.856350}{0.494413}%
\vSd{53.481497}{341.926529}{116.912099}{0.494860}%
\vSd{53.329529}{342.367797}{105.001517}{0.493915}%
\vSd{53.290676}{342.844878}{93.307457}{0.490828}%
\vSd{53.293342}{343.334889}{81.944133}{0.483950}%
\vSd{53.375807}{343.814063}{70.921574}{0.471193}%
\vSd{53.555140}{344.259374}{60.131506}{0.450578}%
\vSd{53.814835}{344.650102}{49.336244}{0.420733}%
\vSd{54.134838}{344.969248}{38.132670}{0.381292}%
\vSd{54.493723}{345.204689}{25.851818}{0.333270}%
\vSd{54.871514}{345.350010}{11.328512}{0.279605}%
\vSd{55.167027}{345.404934}{-7.511534}{0.226335}%
}}%
{\color{black!43}\vlB{%
\vSd{55.253897}{345.375346}{-33.633057}{0.184980}%
\vSd{55.289062}{345.272891}{-66.862374}{0.172596}%
\vSd{55.305813}{345.114178}{-98.282530}{0.196577}%
\vSd{53.165853}{344.919651}{149.996670}{2.654807}%
\vSd{168.390038}{387.040479}{69.981767}{1.816744}%
\vSd{168.912781}{388.747462}{-121.643905}{0.243686}%
\vSd{168.751072}{388.540006}{-138.722505}{0.298041}%
\vSd{168.504289}{388.343386}{-152.313283}{0.350287}%
\vSd{168.185878}{388.180629}{-164.132200}{0.395633}%
\vSd{167.816880}{388.072456}{-175.139735}{0.431875}%
\vSd{167.354939}{388.035865}{174.102317}{0.458509}%
\vSd{166.838607}{388.082978}{163.253602}{0.476282}%
\vSd{166.349963}{388.220212}{152.122195}{0.486819}%
\vSd{165.915262}{388.447842}{140.640594}{0.492196}%
\vSd{165.558107}{388.759985}{128.856350}{0.494413}%
\vSd{165.297403}{389.144995}{116.912099}{0.494860}%
\vSd{165.145435}{389.586262}{105.001517}{0.493915}%
\vSd{165.106583}{390.063344}{93.307457}{0.490828}%
\vSd{165.109248}{390.553354}{81.944133}{0.483950}%
\vSd{165.191713}{391.032529}{70.921574}{0.471193}%
\vSd{165.371046}{391.477840}{60.131506}{0.450578}%
\vSd{165.630741}{391.868568}{49.336244}{0.420733}%
\vSd{165.950744}{392.187713}{38.132670}{0.381292}%
\vSd{166.309629}{392.423155}{25.851818}{0.333270}%
\vSd{166.687421}{392.568476}{11.328512}{0.279605}%
\vSd{166.982933}{392.623400}{-7.511534}{0.226335}%
\vSd{167.069803}{392.593812}{-33.633057}{0.184980}%
\vSd{167.104969}{392.491356}{-66.862374}{0.172596}%
\vSd{167.121719}{392.332643}{-98.282530}{0.196577}%
\vSd{167.038801}{392.138116}{-121.643905}{0.243686}%
\vSd{166.877092}{391.930660}{-138.722505}{0.298041}%
\vSd{166.630310}{391.734040}{-152.313283}{0.350287}%
}}%
{\color{black!43}\vlB{%
\vSd{166.311898}{391.571284}{-164.132200}{0.395633}%
\vSd{165.942901}{391.463111}{-175.139735}{0.431875}%
\vSd{165.480960}{391.426520}{174.102317}{0.458509}%
\vSd{164.964628}{391.473632}{163.253602}{0.476282}%
\vSd{164.475984}{391.610866}{152.122195}{0.486819}%
\vSd{164.041282}{391.838497}{140.640594}{0.492196}%
\vSd{163.684128}{392.150639}{128.856350}{0.494413}%
\vSd{163.423424}{392.535649}{116.912099}{0.494860}%
\vSd{163.271456}{392.976917}{105.001517}{0.493915}%
\vSd{163.232603}{393.453998}{93.307457}{0.490828}%
\vSd{163.235269}{393.944009}{81.944133}{0.483950}%
\vSd{163.317734}{394.423183}{70.921574}{0.471193}%
\vSd{163.497067}{394.868494}{60.131506}{0.450578}%
\vSd{163.756762}{395.259222}{49.336244}{0.420733}%
\vSd{164.076765}{395.578368}{38.132670}{0.381292}%
\vSd{164.435650}{395.813810}{25.851818}{0.333270}%
\vSd{164.813441}{395.959130}{11.328512}{0.279605}%
\vSd{165.108954}{396.014054}{-7.511534}{0.226335}%
\vSd{165.195824}{395.984466}{-33.633057}{0.184980}%
\vSd{165.230989}{395.882011}{-66.862374}{0.172596}%
\vSd{165.247740}{395.723298}{-98.282530}{0.196577}%
\vSd{165.164822}{395.528771}{-121.643905}{0.243686}%
\vSd{165.003113}{395.321315}{-138.722505}{0.298041}%
\vSd{164.756331}{395.124695}{-152.313283}{0.350287}%
\vSd{164.437919}{394.961939}{-164.132200}{0.395633}%
\vSd{164.068922}{394.853765}{-175.139735}{0.431875}%
\vSd{163.606981}{394.817174}{174.102317}{0.458509}%
\vSd{163.090649}{394.864287}{163.253602}{0.476282}%
\vSd{162.602004}{395.001521}{152.122195}{0.486819}%
\vSd{162.167303}{395.229152}{140.640594}{0.492196}%
\vSd{161.810148}{395.541294}{128.856350}{0.494413}%
\vSd{161.549445}{395.926304}{116.912099}{0.494860}%
}}%
{\color{black!43}\vlB{%
\vSd{161.397477}{396.367572}{105.001517}{0.493915}%
\vSd{161.358624}{396.844653}{93.307457}{0.490828}%
\vSd{161.361290}{397.334664}{81.944133}{0.483950}%
\vSd{161.443754}{397.813838}{70.921574}{0.471193}%
\vSd{161.623087}{398.259149}{60.131506}{0.450578}%
\vSd{161.882783}{398.649877}{49.336244}{0.420733}%
\vSd{162.202786}{398.969023}{38.132670}{0.381292}%
\vSd{162.561671}{399.204464}{25.851818}{0.333270}%
\vSd{162.939462}{399.349785}{11.328512}{0.279605}%
\vSd{163.234975}{399.404709}{-7.511534}{0.226335}%
\vSd{163.321845}{399.375121}{-33.633057}{0.184980}%
\vSd{163.357010}{399.272666}{-66.862374}{0.172596}%
\vSd{163.373760}{399.113953}{-98.282530}{0.196577}%
\vSd{163.290843}{398.919426}{-121.643905}{0.243686}%
\vSd{163.129134}{398.711970}{-138.722505}{0.298041}%
\vSd{162.882352}{398.515350}{-152.313283}{0.350287}%
\vSd{162.563940}{398.352593}{-164.132200}{0.395633}%
\vSd{162.194943}{398.244420}{-175.139735}{0.431875}%
\vSd{161.733001}{398.207829}{174.102317}{0.458509}%
\vSd{161.216669}{398.254942}{163.253602}{0.476282}%
\vSd{160.728025}{398.392176}{152.122195}{0.486819}%
\vSd{160.293324}{398.619806}{140.640594}{0.492196}%
\vSd{159.936169}{398.931949}{128.856350}{0.494413}%
\vSd{159.675465}{399.316959}{116.912099}{0.494860}%
\vSd{159.523498}{399.758226}{105.001517}{0.493915}%
\vSd{159.484645}{400.235308}{93.307457}{0.490828}%
\vSd{159.487311}{400.725318}{81.944133}{0.483950}%
\vSd{159.569775}{401.204493}{70.921574}{0.471193}%
\vSd{159.749108}{401.649804}{60.131506}{0.450578}%
\vSd{160.008804}{402.040532}{49.336244}{0.420733}%
\vSd{160.328806}{402.359677}{38.132670}{0.381292}%
\vSd{160.687692}{402.595119}{25.851818}{0.333270}%
}}%
{\color{black!43}\vlB{%
\vSd{161.065483}{402.740440}{11.328512}{0.279605}%
\vSd{161.360995}{402.795364}{-7.511534}{0.226335}%
\vSd{161.447866}{402.765776}{-33.633057}{0.184980}%
\vSd{161.483031}{402.663320}{-66.862374}{0.172596}%
\vSd{161.499781}{402.504607}{-98.282530}{0.196577}%
\vSd{161.416864}{402.310080}{-121.643905}{0.243686}%
\vSd{161.255155}{402.102624}{-138.722505}{0.298041}%
\vSd{161.008372}{401.906004}{-152.313283}{0.350287}%
\vSd{160.689960}{401.743248}{-164.132200}{0.395633}%
\vSd{160.320963}{401.635074}{-175.139735}{0.431875}%
\vSd{159.859022}{401.598483}{174.102317}{0.458509}%
\vSd{159.342690}{401.645596}{163.253602}{0.476282}%
\vSd{158.854046}{401.782830}{152.122195}{0.486819}%
\vSd{158.419345}{402.010461}{140.640594}{0.492196}%
\vSd{158.062190}{402.322603}{128.856350}{0.494413}%
\vSd{157.801486}{402.707613}{116.912099}{0.494860}%
\vSd{157.649518}{403.148881}{105.001517}{0.493915}%
\vSd{157.610666}{403.625962}{93.307457}{0.490828}%
\vSd{157.613331}{404.115973}{81.944133}{0.483950}%
\vSd{157.695796}{404.595147}{70.921574}{0.471193}%
\vSd{157.875129}{405.040458}{60.131506}{0.450578}%
\vSd{158.134824}{405.431186}{49.336244}{0.420733}%
\vSd{158.454827}{405.750332}{38.132670}{0.381292}%
\vSd{158.813712}{405.985774}{25.851818}{0.333270}%
\vSd{159.191504}{406.131094}{11.328512}{0.279605}%
\vSd{159.487016}{406.186018}{-7.511534}{0.226335}%
\vSd{159.573886}{406.156430}{-33.633057}{0.184980}%
\vSd{159.609052}{406.053975}{-66.862374}{0.172596}%
\vSd{159.625802}{405.895262}{-98.282530}{0.196577}%
\vSd{157.485842}{405.700735}{149.996670}{2.654807}%
\vSd{124.029069}{331.172072}{-4.894436}{3.533820}%
\vSd{127.342416}{330.870566}{-46.390034}{0.388876}%
}}%
{\color{black!43}\vlB{%
\vSd{127.632244}{330.589000}{-41.115662}{0.321835}%
\vSd{127.927732}{330.377367}{-29.632557}{0.252377}%
\vSd{128.264518}{330.252583}{-7.651976}{0.202314}%
\vSd{128.387099}{330.225643}{21.897219}{0.201732}%
\vSd{128.469261}{330.300878}{44.112216}{0.251087}%
\vSd{128.607076}{330.475651}{55.762565}{0.320419}%
\vSd{128.771432}{330.740546}{61.127457}{0.387641}%
\vSd{128.953656}{331.080002}{62.991153}{0.441532}%
\vSd{129.155215}{331.473378}{62.587557}{0.476484}%
\vSd{129.380597}{331.896360}{60.367570}{0.490390}%
\vSd{129.635011}{332.322615}{56.351468}{0.484077}%
\vSd{129.923868}{332.725586}{50.261620}{0.461289}%
\vSd{130.252862}{333.080304}{41.609419}{0.428861}%
\vSd{130.627157}{333.365089}{29.933907}{0.396665}%
\vSd{131.046607}{333.563025}{15.431134}{0.376169}%
\vSd{131.493890}{333.663116}{-0.317400}{0.375948}%
\vSd{131.788253}{333.661033}{-14.865684}{0.396102}%
\vSd{132.108939}{333.559412}{-26.603389}{0.428177}%
\vSd{132.449461}{333.367669}{-35.312404}{0.460707}%
\vSd{132.798133}{333.101365}{-41.448247}{0.483765}%
\vSd{133.144058}{332.781140}{-45.502255}{0.490454}%
\vSd{133.479025}{332.431309}{-47.757252}{0.476971}%
\vSd{133.797999}{332.078206}{-48.199816}{0.442429}%
\vSd{134.099855}{331.748387}{-46.390034}{0.388876}%
\vSd{134.389684}{331.466821}{-41.115662}{0.321835}%
\vSd{134.685172}{331.255188}{-29.632557}{0.252377}%
\vSd{135.021957}{331.130403}{-7.651976}{0.202314}%
\vSd{135.144539}{331.103464}{21.897219}{0.201732}%
\vSd{135.226701}{331.178699}{44.112216}{0.251087}%
\vSd{135.364516}{331.353472}{55.762565}{0.320419}%
\vSd{135.528872}{331.618366}{61.127457}{0.387641}%
\vSd{135.711096}{331.957822}{62.991153}{0.441532}%
}}%
{\color{black!43}\vlB{%
\vSd{135.912655}{332.351199}{62.587557}{0.476484}%
\vSd{136.138037}{332.774181}{60.367570}{0.490390}%
\vSd{136.392451}{333.200436}{56.351468}{0.484077}%
\vSd{136.681307}{333.603407}{50.261620}{0.461289}%
\vSd{137.010302}{333.958125}{41.609419}{0.428861}%
\vSd{137.384597}{334.242910}{29.933907}{0.396665}%
\vSd{137.804046}{334.440846}{15.431134}{0.376169}%
\vSd{138.251330}{334.540937}{-0.317400}{0.375948}%
\vSd{138.545693}{334.538854}{-14.865684}{0.396102}%
\vSd{138.866379}{334.437232}{-26.603389}{0.428177}%
\vSd{139.206901}{334.245490}{-35.312404}{0.460707}%
\vSd{139.555573}{333.979185}{-41.448247}{0.483765}%
\vSd{139.901497}{333.658960}{-45.502255}{0.490454}%
\vSd{140.236464}{333.309130}{-47.757252}{0.476971}%
\vSd{140.555438}{332.956027}{-48.199816}{0.442429}%
\vSd{140.857295}{332.626208}{-46.390034}{0.388876}%
\vSd{141.147124}{332.344641}{-41.115662}{0.321835}%
\vSd{141.442611}{332.133008}{-29.632557}{0.252377}%
\vSd{141.779397}{332.008224}{-7.651976}{0.202314}%
\vSd{141.901978}{331.981285}{21.897219}{0.201732}%
\vSd{141.984141}{332.056519}{44.112216}{0.251087}%
\vSd{142.121956}{332.231293}{55.762565}{0.320419}%
\vSd{142.286311}{332.496187}{61.127457}{0.387641}%
\vSd{142.468536}{332.835643}{62.991153}{0.441532}%
\vSd{142.670095}{333.229020}{62.587557}{0.476484}%
\vSd{142.895477}{333.652002}{60.367570}{0.490390}%
\vSd{143.149890}{334.078257}{56.351468}{0.484077}%
\vSd{143.438747}{334.481228}{50.261620}{0.461289}%
\vSd{143.767741}{334.835946}{41.609419}{0.428861}%
\vSd{144.142037}{335.120730}{29.933907}{0.396665}%
\vSd{144.561486}{335.318666}{15.431134}{0.376169}%
\vSd{145.008770}{335.418757}{-0.317400}{0.375948}%
}}%
{\color{black!43}\vlB{%
\vSd{145.303132}{335.416675}{-14.865684}{0.396102}%
\vSd{145.623818}{335.315053}{-26.603389}{0.428177}%
\vSd{145.964341}{335.123310}{-35.312404}{0.460707}%
\vSd{146.313013}{334.857006}{-41.448247}{0.483765}%
\vSd{146.658937}{334.536781}{-45.502255}{0.490454}%
\vSd{146.993904}{334.186951}{-47.757252}{0.476971}%
\vSd{147.312878}{333.833848}{-48.199816}{0.442429}%
\vSd{147.614735}{333.504029}{-46.390034}{0.388876}%
\vSd{147.904563}{333.222462}{-41.115662}{0.321835}%
\vSd{148.200051}{333.010829}{-29.632557}{0.252377}%
\vSd{148.536837}{332.886045}{-7.651976}{0.202314}%
\vSd{148.659418}{332.859106}{21.897219}{0.201732}%
\vSd{148.741580}{332.934340}{44.112216}{0.251087}%
\vSd{148.879395}{333.109114}{55.762565}{0.320419}%
\vSd{149.043751}{333.374008}{61.127457}{0.387641}%
\vSd{149.225976}{333.713464}{62.991153}{0.441532}%
\vSd{149.427534}{334.106841}{62.587557}{0.476484}%
\vSd{149.652917}{334.529823}{60.367570}{0.490390}%
\vSd{149.907330}{334.956077}{56.351468}{0.484077}%
\vSd{150.196187}{335.359048}{50.261620}{0.461289}%
\vSd{150.525181}{335.713767}{41.609419}{0.428861}%
\vSd{150.899476}{335.998551}{29.933907}{0.396665}%
\vSd{151.318926}{336.196487}{15.431134}{0.376169}%
\vSd{151.766209}{336.296578}{-0.317400}{0.375948}%
\vSd{152.060572}{336.294496}{-14.865684}{0.396102}%
\vSd{152.381258}{336.192874}{-26.603389}{0.428177}%
\vSd{152.721781}{336.001131}{-35.312404}{0.460707}%
\vSd{153.070453}{335.734827}{-41.448247}{0.483765}%
\vSd{153.416377}{335.414602}{-45.502255}{0.490454}%
\vSd{153.751344}{335.064772}{-47.757252}{0.476971}%
\vSd{154.070318}{334.711669}{-48.199816}{0.442429}%
\vSd{154.372174}{334.381849}{-46.390034}{0.388876}%
}}%
{\color{black!43}\vlB{%
\vSd{154.662003}{334.100283}{-41.115662}{0.321835}%
\vSd{154.957491}{333.888650}{-29.632557}{0.252377}%
\vSd{155.294276}{333.763866}{-7.651976}{0.202314}%
\vSd{155.416858}{333.736927}{21.897219}{0.201732}%
\vSd{155.499020}{333.812161}{44.112216}{0.251087}%
\vSd{155.636835}{333.986934}{55.762565}{0.320419}%
\vSd{155.801191}{334.251829}{61.127457}{0.387641}%
\vSd{155.983415}{334.591285}{62.991153}{0.441532}%
\vSd{156.184974}{334.984661}{62.587557}{0.476484}%
\vSd{156.410356}{335.407644}{60.367570}{0.490390}%
\vSd{156.664770}{335.833898}{56.351468}{0.484077}%
\vSd{156.953627}{336.236869}{50.261620}{0.461289}%
\vSd{157.282621}{336.591587}{41.609419}{0.428861}%
\vSd{157.656916}{336.876372}{29.933907}{0.396665}%
\vSd{158.076365}{337.074308}{15.431134}{0.376169}%
\vSd{158.523649}{337.174399}{-0.317400}{0.375948}%
\vSd{158.818012}{337.172316}{-14.865684}{0.396102}%
\vSd{159.138698}{337.070695}{-26.603389}{0.428177}%
\vSd{159.479220}{336.878952}{-35.312404}{0.460707}%
\vSd{159.827892}{336.612648}{-41.448247}{0.483765}%
\vSd{160.173816}{336.292423}{-45.502255}{0.490454}%
\vSd{160.508784}{335.942592}{-47.757252}{0.476971}%
\vSd{160.827758}{335.589489}{-48.199816}{0.442429}%
\vSd{161.242402}{335.259670}{22.148644}{2.956423}%
\vSd{168.415029}{342.168157}{118.914755}{3.020592}%
\vSd{168.538565}{344.812202}{29.685004}{0.173868}%
\vSd{168.714187}{344.898307}{24.810790}{0.264719}%
\vSd{168.953202}{345.009389}{25.057609}{0.345680}%
\vSd{169.254029}{345.155795}{27.479595}{0.411041}%
\vSd{169.599824}{345.345463}{31.298458}{0.457983}%
\vSd{169.967411}{345.583383}{36.339147}{0.485814}%
\vSd{170.331060}{345.871259}{42.668125}{0.495947}%
}}%
{\color{black!43}\vlB{%
\vSd{170.665346}{346.207387}{50.464049}{0.491932}%
\vSd{170.947932}{346.586778}{59.912033}{0.479296}%
\vSd{171.162057}{347.001492}{71.040606}{0.464913}%
\vSd{171.297560}{347.441183}{83.506182}{0.455544}%
\vSd{171.297560}{347.893804}{96.493818}{0.455544}%
\vSd{171.162057}{348.346425}{108.959394}{0.464913}%
\vSd{170.947932}{348.786116}{120.087967}{0.479296}%
\vSd{170.665346}{349.200830}{129.535951}{0.491932}%
\vSd{170.331060}{349.580221}{137.331875}{0.495947}%
\vSd{169.967411}{349.916349}{143.660853}{0.485814}%
\vSd{169.599824}{350.204225}{148.701542}{0.457983}%
\vSd{169.254029}{350.442145}{152.520405}{0.411041}%
\vSd{168.953202}{350.631813}{154.942391}{0.345680}%
\vSd{168.714187}{350.778219}{155.189210}{0.264719}%
\vSd{168.538565}{350.889301}{150.314996}{0.173868}%
\vSd{168.382253}{350.975406}{125.147989}{0.089493}%
\vSd{168.382253}{351.048581}{54.852011}{0.089493}%
\vSd{168.538565}{351.121756}{29.685004}{0.173868}%
\vSd{168.714187}{351.207861}{24.810790}{0.264719}%
\vSd{168.953202}{351.318943}{25.057609}{0.345680}%
\vSd{169.254029}{351.465349}{27.479595}{0.411041}%
\vSd{169.599824}{351.655017}{31.298458}{0.457983}%
\vSd{169.967411}{351.892937}{36.339147}{0.485814}%
\vSd{170.331060}{352.180813}{42.668125}{0.495947}%
\vSd{170.665346}{352.516941}{50.464049}{0.491932}%
\vSd{170.947932}{352.896332}{59.912033}{0.479296}%
\vSd{171.162057}{353.311046}{71.040606}{0.464913}%
\vSd{171.297560}{353.750737}{83.506182}{0.455544}%
\vSd{171.297560}{354.203358}{96.493818}{0.455544}%
\vSd{171.162057}{354.655979}{108.959394}{0.464913}%
\vSd{170.947932}{355.095670}{120.087967}{0.479296}%
\vSd{170.665346}{355.510384}{129.535951}{0.491932}%
}}%
{\color{black!43}\vlB{%
\vSd{170.331060}{355.889775}{137.331875}{0.495947}%
\vSd{169.967411}{356.225903}{143.660853}{0.485814}%
\vSd{169.599824}{356.513779}{148.701542}{0.457983}%
\vSd{169.254029}{356.751699}{152.520405}{0.411041}%
\vSd{168.953202}{356.941367}{154.942391}{0.345680}%
\vSd{168.714187}{357.087773}{155.189210}{0.264719}%
\vSd{168.538565}{357.198855}{150.314996}{0.173868}%
\vSd{168.382253}{357.284960}{125.147989}{0.089493}%
\vSd{168.382253}{357.358135}{54.852011}{0.089493}%
\vSd{168.538565}{357.431310}{29.685004}{0.173868}%
\vSd{168.714187}{357.517415}{24.810790}{0.264719}%
\vSd{168.953202}{357.628497}{25.057609}{0.345680}%
\vSd{169.254029}{357.774903}{27.479595}{0.411041}%
\vSd{169.599824}{357.964571}{31.298458}{0.457983}%
\vSd{169.967411}{358.202491}{36.339147}{0.485814}%
\vSd{170.331060}{358.490367}{42.668125}{0.495947}%
\vSd{170.665346}{358.826495}{50.464049}{0.491932}%
\vSd{170.947932}{359.205886}{59.912033}{0.479296}%
\vSd{171.162057}{359.620600}{71.040606}{0.464913}%
\vSd{171.297560}{360.060291}{83.506182}{0.455544}%
\vSd{171.297560}{360.512912}{96.493818}{0.455544}%
\vSd{171.162057}{360.965533}{108.959394}{0.464913}%
\vSd{170.947932}{361.405224}{120.087967}{0.479296}%
\vSd{170.665346}{361.819938}{129.535951}{0.491932}%
\vSd{170.331060}{362.199329}{137.331875}{0.495947}%
\vSd{169.967411}{362.535457}{143.660853}{0.485814}%
\vSd{169.599824}{362.823333}{148.701542}{0.457983}%
\vSd{169.254029}{363.061253}{152.520405}{0.411041}%
\vSd{168.953202}{363.250921}{154.942391}{0.345680}%
\vSd{168.714187}{363.397327}{155.189210}{0.264719}%
\vSd{168.538565}{363.508409}{150.314996}{0.173868}%
\vSd{168.382253}{363.594514}{125.147989}{0.089493}%
}}%
{\color{black!43}\vlB{%
\vSd{168.382253}{363.667689}{54.852011}{0.089493}%
\vSd{168.538565}{363.740864}{29.685004}{0.173868}%
\vSd{168.714187}{363.826969}{24.810790}{0.264719}%
\vSd{168.953202}{363.938051}{25.057609}{0.345680}%
\vSd{169.254029}{364.084457}{27.479595}{0.411041}%
\vSd{169.599824}{364.274125}{31.298458}{0.457983}%
\vSd{169.967411}{364.512045}{36.339147}{0.485814}%
\vSd{170.331060}{364.799921}{42.668125}{0.495947}%
\vSd{170.665346}{365.136049}{50.464049}{0.491932}%
\vSd{170.947932}{365.515440}{59.912033}{0.479296}%
\vSd{171.162057}{365.930154}{71.040606}{0.464913}%
\vSd{171.297560}{366.369845}{83.506182}{0.455544}%
\vSd{171.297560}{366.822466}{96.493818}{0.455544}%
\vSd{171.162057}{367.275087}{108.959394}{0.464913}%
\vSd{170.947932}{367.714778}{120.087967}{0.479296}%
\vSd{170.665346}{368.129492}{129.535951}{0.491932}%
\vSd{170.331060}{368.508883}{137.331875}{0.495947}%
\vSd{169.967411}{368.845011}{143.660853}{0.485814}%
\vSd{169.599824}{369.132887}{148.701542}{0.457983}%
\vSd{169.254029}{369.370807}{152.520405}{0.411041}%
\vSd{168.953202}{369.560475}{154.942391}{0.345680}%
\vSd{168.714187}{369.706881}{155.189210}{0.264719}%
\vSd{168.538565}{369.817963}{150.314996}{0.173868}%
\vSd{168.382253}{369.904067}{125.147989}{0.089493}%
\vSd{168.382253}{369.977243}{54.852011}{0.089493}%
\vSd{168.538565}{370.050418}{29.685004}{0.173868}%
\vSd{168.714187}{370.136523}{24.810790}{0.264719}%
\vSd{168.953202}{370.247605}{25.057609}{0.345680}%
\vSd{169.254029}{370.394011}{27.479595}{0.411041}%
\vSd{169.599824}{370.583679}{31.298458}{0.457983}%
\vSd{169.967411}{370.821599}{36.339147}{0.485814}%
\vSd{170.331060}{371.109475}{42.668125}{0.495947}%
}}%
{\color{black!43}\vlB{%
\vSd{170.665346}{371.445603}{50.464049}{0.491932}%
\vSd{170.947932}{371.824994}{59.912033}{0.479296}%
\vSd{171.162057}{372.239708}{71.040606}{0.464913}%
\vSd{171.297560}{372.679399}{83.506182}{0.455544}%
\vSd{171.297560}{373.132020}{96.493818}{0.455544}%
\vSd{171.162057}{373.584641}{108.959394}{0.464913}%
\vSd{170.947932}{374.024332}{120.087967}{0.479296}%
\vSd{170.665346}{374.439046}{129.535951}{0.491932}%
\vSd{170.331060}{374.818437}{137.331875}{0.495947}%
\vSd{169.967411}{375.154565}{143.660853}{0.485814}%
\vSd{169.599824}{375.442441}{148.701542}{0.457983}%
\vSd{169.254029}{375.680361}{152.520405}{0.411041}%
\vSd{168.953202}{375.870029}{154.942391}{0.345680}%
\vSd{168.714187}{376.016435}{155.189210}{0.264719}%
\vSd{168.538565}{376.127517}{150.314996}{0.173868}%
\vSd{168.382253}{376.213621}{125.147989}{0.089493}%
\vSd{168.382253}{376.286797}{54.852011}{0.089493}%
\vSd{168.406868}{376.359972}{64.217400}{3.357752}%
\vSd{116.230043}{380.264669}{69.981767}{1.816744}%
\vSd{116.752786}{381.971652}{-121.643905}{0.243686}%
\vSd{116.591077}{381.764196}{-138.722505}{0.298041}%
\vSd{116.344295}{381.567576}{-152.313283}{0.350287}%
\vSd{116.025883}{381.404819}{-164.132200}{0.395633}%
\vSd{115.656886}{381.296646}{-175.139735}{0.431875}%
\vSd{115.194945}{381.260055}{174.102317}{0.458509}%
\vSd{114.678612}{381.307168}{163.253602}{0.476282}%
\vSd{114.189968}{381.444402}{152.122195}{0.486819}%
\vSd{113.755267}{381.672032}{140.640594}{0.492196}%
\vSd{113.398112}{381.984175}{128.856350}{0.494413}%
\vSd{113.137408}{382.369185}{116.912099}{0.494860}%
\vSd{112.985441}{382.810452}{105.001517}{0.493915}%
\vSd{112.946588}{383.287534}{93.307457}{0.490828}%
}}%
{\color{black!43}\vlB{%
\vSd{112.949254}{383.777544}{81.944133}{0.483950}%
\vSd{113.031718}{384.256719}{70.921574}{0.471193}%
\vSd{113.211051}{384.702030}{60.131506}{0.450578}%
\vSd{113.470747}{385.092758}{49.336244}{0.420733}%
\vSd{113.790749}{385.411903}{38.132670}{0.381292}%
\vSd{114.149635}{385.647345}{25.851818}{0.333270}%
\vSd{114.527426}{385.792666}{11.328512}{0.279605}%
\vSd{114.822939}{385.847590}{-7.511534}{0.226335}%
\vSd{114.909809}{385.818002}{-33.633057}{0.184980}%
\vSd{114.944974}{385.715546}{-66.862374}{0.172596}%
\vSd{114.961724}{385.556833}{-98.282530}{0.196577}%
\vSd{114.878807}{385.362306}{-121.643905}{0.243686}%
\vSd{114.717098}{385.154850}{-138.722505}{0.298041}%
\vSd{114.470316}{384.958230}{-152.313283}{0.350287}%
\vSd{114.151904}{384.795474}{-164.132200}{0.395633}%
\vSd{113.782906}{384.687301}{-175.139735}{0.431875}%
\vSd{113.320965}{384.650710}{174.102317}{0.458509}%
\vSd{112.804633}{384.697822}{163.253602}{0.476282}%
\vSd{112.315989}{384.835056}{152.122195}{0.486819}%
\vSd{111.881288}{385.062687}{140.640594}{0.492196}%
\vSd{111.524133}{385.374829}{128.856350}{0.494413}%
\vSd{111.263429}{385.759839}{116.912099}{0.494860}%
\vSd{111.111462}{386.201107}{105.001517}{0.493915}%
\vSd{111.072609}{386.678188}{93.307457}{0.490828}%
\vSd{111.075274}{387.168199}{81.944133}{0.483950}%
\vSd{111.157739}{387.647373}{70.921574}{0.471193}%
\vSd{111.337072}{388.092684}{60.131506}{0.450578}%
\vSd{111.596768}{388.483412}{49.336244}{0.420733}%
\vSd{111.916770}{388.802558}{38.132670}{0.381292}%
\vSd{112.275656}{389.038000}{25.851818}{0.333270}%
\vSd{112.653447}{389.183320}{11.328512}{0.279605}%
\vSd{112.948959}{389.238244}{-7.511534}{0.226335}%
}}%
{\color{black!43}\vlB{%
\vSd{113.035830}{389.208656}{-33.633057}{0.184980}%
\vSd{113.070995}{389.106201}{-66.862374}{0.172596}%
\vSd{113.087745}{388.947488}{-98.282530}{0.196577}%
\vSd{113.004827}{388.752961}{-121.643905}{0.243686}%
\vSd{112.843119}{388.545505}{-138.722505}{0.298041}%
\vSd{112.596336}{388.348885}{-152.313283}{0.350287}%
\vSd{112.277924}{388.186129}{-164.132200}{0.395633}%
\vSd{111.908927}{388.077955}{-175.139735}{0.431875}%
\vSd{111.446986}{388.041364}{174.102317}{0.458509}%
\vSd{110.930654}{388.088477}{163.253602}{0.476282}%
\vSd{110.442010}{388.225711}{152.122195}{0.486819}%
\vSd{110.007309}{388.453342}{140.640594}{0.492196}%
\vSd{109.650154}{388.765484}{128.856350}{0.494413}%
\vSd{109.389450}{389.150494}{116.912099}{0.494860}%
\vSd{109.237482}{389.591762}{105.001517}{0.493915}%
\vSd{109.198629}{390.068843}{93.307457}{0.490828}%
\vSd{109.201295}{390.558854}{81.944133}{0.483950}%
\vSd{109.283760}{391.038028}{70.921574}{0.471193}%
\vSd{109.463093}{391.483339}{60.131506}{0.450578}%
\vSd{109.722788}{391.874067}{49.336244}{0.420733}%
\vSd{110.042791}{392.193213}{38.132670}{0.381292}%
\vSd{110.401676}{392.428654}{25.851818}{0.333270}%
\vSd{110.779467}{392.573975}{11.328512}{0.279605}%
\vSd{111.074980}{392.628899}{-7.511534}{0.226335}%
\vSd{111.161850}{392.599311}{-33.633057}{0.184980}%
\vSd{111.197016}{392.496856}{-66.862374}{0.172596}%
\vSd{111.213766}{392.338143}{-98.282530}{0.196577}%
\vSd{111.130848}{392.143616}{-121.643905}{0.243686}%
\vSd{110.969139}{391.936160}{-138.722505}{0.298041}%
\vSd{110.722357}{391.739540}{-152.313283}{0.350287}%
\vSd{110.403945}{391.576783}{-164.132200}{0.395633}%
\vSd{110.034948}{391.468610}{-175.139735}{0.431875}%
}}%
{\color{black!43}\vlB{%
\vSd{109.573007}{391.432019}{174.102317}{0.458509}%
\vSd{109.056675}{391.479132}{163.253602}{0.476282}%
\vSd{108.568031}{391.616366}{152.122195}{0.486819}%
\vSd{108.133329}{391.843996}{140.640594}{0.492196}%
\vSd{107.776174}{392.156139}{128.856350}{0.494413}%
\vSd{107.515471}{392.541149}{116.912099}{0.494860}%
\vSd{107.363503}{392.982416}{105.001517}{0.493915}%
\vSd{107.324650}{393.459498}{93.307457}{0.490828}%
\vSd{107.327316}{393.949508}{81.944133}{0.483950}%
\vSd{107.409781}{394.428683}{70.921574}{0.471193}%
\vSd{107.589113}{394.873994}{60.131506}{0.450578}%
\vSd{107.848809}{395.264722}{49.336244}{0.420733}%
\vSd{108.168812}{395.583867}{38.132670}{0.381292}%
\vSd{108.527697}{395.819309}{25.851818}{0.333270}%
\vSd{108.905488}{395.964630}{11.328512}{0.279605}%
\vSd{109.201001}{396.019554}{-7.511534}{0.226335}%
\vSd{109.287871}{395.989966}{-33.633057}{0.184980}%
\vSd{109.323036}{395.887510}{-66.862374}{0.172596}%
\vSd{109.339787}{395.728797}{-98.282530}{0.196577}%
\vSd{109.256869}{395.534270}{-121.643905}{0.243686}%
\vSd{109.095160}{395.326814}{-138.722505}{0.298041}%
\vSd{108.848378}{395.130194}{-152.313283}{0.350287}%
\vSd{108.529966}{394.967438}{-164.132200}{0.395633}%
\vSd{108.160969}{394.859264}{-175.139735}{0.431875}%
\vSd{107.699028}{394.822673}{174.102317}{0.458509}%
\vSd{107.182695}{394.869786}{163.253602}{0.476282}%
\vSd{106.694051}{395.007020}{152.122195}{0.486819}%
\vSd{106.259350}{395.234651}{140.640594}{0.492196}%
\vSd{105.902195}{395.546793}{128.856350}{0.494413}%
\vSd{105.641491}{395.931803}{116.912099}{0.494860}%
\vSd{105.489524}{396.373071}{105.001517}{0.493915}%
\vSd{105.450671}{396.850152}{93.307457}{0.490828}%
}}%
{\color{black!43}\vlB{%
\vSd{105.453337}{397.340163}{81.944133}{0.483950}%
\vSd{105.535801}{397.819337}{70.921574}{0.471193}%
\vSd{105.715134}{398.264648}{60.131506}{0.450578}%
\vSd{105.974830}{398.655376}{49.336244}{0.420733}%
\vSd{106.294832}{398.974522}{38.132670}{0.381292}%
\vSd{106.653718}{399.209964}{25.851818}{0.333270}%
\vSd{107.031509}{399.355284}{11.328512}{0.279605}%
\vSd{107.327022}{399.410208}{-7.511534}{0.226335}%
\vSd{107.413892}{399.380620}{-33.633057}{0.184980}%
\vSd{107.449057}{399.278165}{-66.862374}{0.172596}%
\vSd{107.465807}{399.119452}{-98.282530}{0.196577}%
\vSd{105.325848}{398.924925}{149.996670}{2.654807}%
\vSd{71.869075}{324.396262}{-4.894436}{3.533820}%
\vSd{75.182421}{324.094756}{-46.390034}{0.388876}%
\vSd{75.472250}{323.813190}{-41.115662}{0.321835}%
\vSd{75.767737}{323.601557}{-29.632557}{0.252377}%
\vSd{76.104523}{323.476773}{-7.651976}{0.202314}%
\vSd{76.227104}{323.449833}{21.897219}{0.201732}%
\vSd{76.309267}{323.525068}{44.112216}{0.251087}%
\vSd{76.447082}{323.699841}{55.762565}{0.320419}%
\vSd{76.611437}{323.964736}{61.127457}{0.387641}%
\vSd{76.793662}{324.304192}{62.991153}{0.441532}%
\vSd{76.995221}{324.697568}{62.587557}{0.476484}%
\vSd{77.220603}{325.120550}{60.367570}{0.490390}%
\vSd{77.475016}{325.546805}{56.351468}{0.484077}%
\vSd{77.763873}{325.949776}{50.261620}{0.461289}%
\vSd{78.092867}{326.304494}{41.609419}{0.428861}%
\vSd{78.467163}{326.589279}{29.933907}{0.396665}%
\vSd{78.886612}{326.787215}{15.431134}{0.376169}%
\vSd{79.333896}{326.887306}{-0.317400}{0.375948}%
\vSd{79.628258}{326.885223}{-14.865684}{0.396102}%
\vSd{79.948944}{326.783602}{-26.603389}{0.428177}%
}}%
{\color{black!43}\vlB{%
\vSd{80.289467}{326.591859}{-35.312404}{0.460707}%
\vSd{80.638139}{326.325555}{-41.448247}{0.483765}%
\vSd{80.984063}{326.005330}{-45.502255}{0.490454}%
\vSd{81.319030}{325.655499}{-47.757252}{0.476971}%
\vSd{81.638004}{325.302396}{-48.199816}{0.442429}%
\vSd{81.939861}{324.972577}{-46.390034}{0.388876}%
\vSd{82.229689}{324.691011}{-41.115662}{0.321835}%
\vSd{82.525177}{324.479378}{-29.632557}{0.252377}%
\vSd{82.861963}{324.354593}{-7.651976}{0.202314}%
\vSd{82.984544}{324.327654}{21.897219}{0.201732}%
\vSd{83.066706}{324.402889}{44.112216}{0.251087}%
\vSd{83.204521}{324.577662}{55.762565}{0.320419}%
\vSd{83.368877}{324.842556}{61.127457}{0.387641}%
\vSd{83.551101}{325.182012}{62.991153}{0.441532}%
\vSd{83.752660}{325.575389}{62.587557}{0.476484}%
\vSd{83.978043}{325.998371}{60.367570}{0.490390}%
\vSd{84.232456}{326.424626}{56.351468}{0.484077}%
\vSd{84.521313}{326.827597}{50.261620}{0.461289}%
\vSd{84.850307}{327.182315}{41.609419}{0.428861}%
\vSd{85.224602}{327.467100}{29.933907}{0.396665}%
\vSd{85.644052}{327.665036}{15.431134}{0.376169}%
\vSd{86.091335}{327.765127}{-0.317400}{0.375948}%
\vSd{86.385698}{327.763044}{-14.865684}{0.396102}%
\vSd{86.706384}{327.661422}{-26.603389}{0.428177}%
\vSd{87.046907}{327.469680}{-35.312404}{0.460707}%
\vSd{87.395579}{327.203375}{-41.448247}{0.483765}%
\vSd{87.741503}{326.883150}{-45.502255}{0.490454}%
\vSd{88.076470}{326.533320}{-47.757252}{0.476971}%
\vSd{88.395444}{326.180217}{-48.199816}{0.442429}%
\vSd{88.697300}{325.850398}{-46.390034}{0.388876}%
\vSd{88.987129}{325.568831}{-41.115662}{0.321835}%
\vSd{89.282617}{325.357198}{-29.632557}{0.252377}%
}}%
{\color{black!43}\vlB{%
\vSd{89.619402}{325.232414}{-7.651976}{0.202314}%
\vSd{89.741984}{325.205475}{21.897219}{0.201732}%
\vSd{89.824146}{325.280709}{44.112216}{0.251087}%
\vSd{89.961961}{325.455483}{55.762565}{0.320419}%
\vSd{90.126317}{325.720377}{61.127457}{0.387641}%
\vSd{90.308541}{326.059833}{62.991153}{0.441532}%
\vSd{90.510100}{326.453210}{62.587557}{0.476484}%
\vSd{90.735482}{326.876192}{60.367570}{0.490390}%
\vSd{90.989896}{327.302447}{56.351468}{0.484077}%
\vSd{91.278753}{327.705418}{50.261620}{0.461289}%
\vSd{91.607747}{328.060136}{41.609419}{0.428861}%
\vSd{91.982042}{328.344920}{29.933907}{0.396665}%
\vSd{92.401491}{328.542856}{15.431134}{0.376169}%
\vSd{92.848775}{328.642947}{-0.317400}{0.375948}%
\vSd{93.143138}{328.640865}{-14.865684}{0.396102}%
\vSd{93.463824}{328.539243}{-26.603389}{0.428177}%
\vSd{93.804346}{328.347500}{-35.312404}{0.460707}%
\vSd{94.153018}{328.081196}{-41.448247}{0.483765}%
\vSd{94.498942}{327.760971}{-45.502255}{0.490454}%
\vSd{94.833910}{327.411141}{-47.757252}{0.476971}%
\vSd{95.152884}{327.058038}{-48.199816}{0.442429}%
\vSd{95.454740}{326.728219}{-46.390034}{0.388876}%
\vSd{95.744569}{326.446652}{-41.115662}{0.321835}%
\vSd{96.040056}{326.235019}{-29.632557}{0.252377}%
\vSd{96.376842}{326.110235}{-7.651976}{0.202314}%
\vSd{96.499423}{326.083296}{21.897219}{0.201732}%
\vSd{96.581586}{326.158530}{44.112216}{0.251087}%
\vSd{96.719401}{326.333304}{55.762565}{0.320419}%
\vSd{96.883756}{326.598198}{61.127457}{0.387641}%
\vSd{97.065981}{326.937654}{62.991153}{0.441532}%
\vSd{97.267540}{327.331031}{62.587557}{0.476484}%
\vSd{97.492922}{327.754013}{60.367570}{0.490390}%
}}%
{\color{black!43}\vlB{%
\vSd{97.747335}{328.180267}{56.351468}{0.484077}%
\vSd{98.036192}{328.583238}{50.261620}{0.461289}%
\vSd{98.365186}{328.937957}{41.609419}{0.428861}%
\vSd{98.739482}{329.222741}{29.933907}{0.396665}%
\vSd{99.158931}{329.420677}{15.431134}{0.376169}%
\vSd{99.606215}{329.520768}{-0.317400}{0.375948}%
\vSd{99.900578}{329.518686}{-14.865684}{0.396102}%
\vSd{100.221263}{329.417064}{-26.603389}{0.428177}%
\vSd{100.561786}{329.225321}{-35.312404}{0.460707}%
\vSd{100.910458}{328.959017}{-41.448247}{0.483765}%
\vSd{101.256382}{328.638792}{-45.502255}{0.490454}%
\vSd{101.591349}{328.288962}{-47.757252}{0.476971}%
\vSd{101.910323}{327.935859}{-48.199816}{0.442429}%
\vSd{102.212180}{327.606039}{-46.390034}{0.388876}%
\vSd{102.502008}{327.324473}{-41.115662}{0.321835}%
\vSd{102.797496}{327.112840}{-29.632557}{0.252377}%
\vSd{103.134282}{326.988056}{-7.651976}{0.202314}%
\vSd{103.256863}{326.961117}{21.897219}{0.201732}%
\vSd{103.339026}{327.036351}{44.112216}{0.251087}%
\vSd{103.476840}{327.211124}{55.762565}{0.320419}%
\vSd{103.641196}{327.476019}{61.127457}{0.387641}%
\vSd{103.823421}{327.815475}{62.991153}{0.441532}%
\vSd{104.024979}{328.208851}{62.587557}{0.476484}%
\vSd{104.250362}{328.631834}{60.367570}{0.490390}%
\vSd{104.504775}{329.058088}{56.351468}{0.484077}%
\vSd{104.793632}{329.461059}{50.261620}{0.461289}%
\vSd{105.122626}{329.815777}{41.609419}{0.428861}%
\vSd{105.496921}{330.100562}{29.933907}{0.396665}%
\vSd{105.916371}{330.298498}{15.431134}{0.376169}%
\vSd{106.363654}{330.398589}{-0.317400}{0.375948}%
\vSd{106.658017}{330.396506}{-14.865684}{0.396102}%
\vSd{106.978703}{330.294885}{-26.603389}{0.428177}%
}}%
{\color{black!43}\vlB{%
\vSd{107.319226}{330.103142}{-35.312404}{0.460707}%
\vSd{107.667898}{329.836838}{-41.448247}{0.483765}%
\vSd{108.013822}{329.516613}{-45.502255}{0.490454}%
\vSd{108.348789}{329.166782}{-47.757252}{0.476971}%
\vSd{108.667763}{328.813679}{-48.199816}{0.442429}%
\vSd{109.082408}{328.483860}{22.148644}{2.956423}%
\vSd{182.366266}{314.523348}{69.981767}{1.816744}%
\vSd{182.889009}{316.230330}{-121.643905}{0.243686}%
\vSd{182.727300}{316.022874}{-138.722505}{0.298041}%
\vSd{182.480518}{315.826254}{-152.313283}{0.350287}%
\vSd{182.162106}{315.663498}{-164.132200}{0.395633}%
\vSd{181.793109}{315.555325}{-175.139735}{0.431875}%
\vSd{181.331168}{315.518733}{174.102317}{0.458509}%
\vSd{180.814835}{315.565846}{163.253602}{0.476282}%
\vSd{180.326191}{315.703080}{152.122195}{0.486819}%
\vSd{179.891490}{315.930711}{140.640594}{0.492196}%
\vSd{179.534335}{316.242853}{128.856350}{0.494413}%
\vSd{179.273631}{316.627863}{116.912099}{0.494860}%
\vSd{179.121664}{317.069131}{105.001517}{0.493915}%
\vSd{179.082811}{317.546212}{93.307457}{0.490828}%
\vSd{179.085477}{318.036223}{81.944133}{0.483950}%
\vSd{179.167941}{318.515397}{70.921574}{0.471193}%
\vSd{179.347274}{318.960708}{60.131506}{0.450578}%
\vSd{179.606970}{319.351436}{49.336244}{0.420733}%
\vSd{179.926973}{319.670582}{38.132670}{0.381292}%
\vSd{180.285858}{319.906024}{25.851818}{0.333270}%
\vSd{180.663649}{320.051344}{11.328512}{0.279605}%
\vSd{180.959162}{320.106268}{-7.511534}{0.226335}%
\vSd{181.046032}{320.076680}{-33.633057}{0.184980}%
\vSd{181.081197}{319.974225}{-66.862374}{0.172596}%
\vSd{181.097947}{319.815512}{-98.282530}{0.196577}%
\vSd{181.015030}{319.620985}{-121.643905}{0.243686}%
}}%
{\color{black!43}\vlB{%
\vSd{180.853321}{319.413529}{-138.722505}{0.298041}%
\vSd{180.606539}{319.216909}{-152.313283}{0.350287}%
\vSd{180.288127}{319.054153}{-164.132200}{0.395633}%
\vSd{179.919129}{318.945979}{-175.139735}{0.431875}%
\vSd{179.457188}{318.909388}{174.102317}{0.458509}%
\vSd{178.940856}{318.956501}{163.253602}{0.476282}%
\vSd{178.452212}{319.093735}{152.122195}{0.486819}%
\vSd{178.017511}{319.321366}{140.640594}{0.492196}%
\vSd{177.660356}{319.633508}{128.856350}{0.494413}%
\vSd{177.399652}{320.018518}{116.912099}{0.494860}%
\vSd{177.247685}{320.459786}{105.001517}{0.493915}%
\vSd{177.208832}{320.936867}{93.307457}{0.490828}%
\vSd{177.211498}{321.426878}{81.944133}{0.483950}%
\vSd{177.293962}{321.906052}{70.921574}{0.471193}%
\vSd{177.473295}{322.351363}{60.131506}{0.450578}%
\vSd{177.732991}{322.742091}{49.336244}{0.420733}%
\vSd{178.052993}{323.061237}{38.132670}{0.381292}%
\vSd{178.411879}{323.296678}{25.851818}{0.333270}%
\vSd{178.789670}{323.441999}{11.328512}{0.279605}%
\vSd{179.085182}{323.496923}{-7.511534}{0.226335}%
\vSd{179.172053}{323.467335}{-33.633057}{0.184980}%
\vSd{179.207218}{323.364880}{-66.862374}{0.172596}%
\vSd{179.223968}{323.206167}{-98.282530}{0.196577}%
\vSd{179.141051}{323.011640}{-121.643905}{0.243686}%
\vSd{178.979342}{322.804184}{-138.722505}{0.298041}%
\vSd{178.732559}{322.607564}{-152.313283}{0.350287}%
\vSd{178.414147}{322.444807}{-164.132200}{0.395633}%
\vSd{178.045150}{322.336634}{-175.139735}{0.431875}%
\vSd{177.583209}{322.300043}{174.102317}{0.458509}%
\vSd{177.066877}{322.347156}{163.253602}{0.476282}%
\vSd{176.578233}{322.484390}{152.122195}{0.486819}%
\vSd{176.143532}{322.712020}{140.640594}{0.492196}%
}}%
{\color{black!43}\vlB{%
\vSd{175.786377}{323.024163}{128.856350}{0.494413}%
\vSd{175.525673}{323.409173}{116.912099}{0.494860}%
\vSd{175.373705}{323.850440}{105.001517}{0.493915}%
\vSd{175.334853}{324.327522}{93.307457}{0.490828}%
\vSd{175.337518}{324.817532}{81.944133}{0.483950}%
\vSd{175.419983}{325.296707}{70.921574}{0.471193}%
\vSd{175.599316}{325.742018}{60.131506}{0.450578}%
\vSd{175.859011}{326.132746}{49.336244}{0.420733}%
\vSd{176.179014}{326.451891}{38.132670}{0.381292}%
\vSd{176.537899}{326.687333}{25.851818}{0.333270}%
\vSd{176.915690}{326.832654}{11.328512}{0.279605}%
\vSd{177.211203}{326.887578}{-7.511534}{0.226335}%
\vSd{177.298073}{326.857990}{-33.633057}{0.184980}%
\vSd{177.333239}{326.755534}{-66.862374}{0.172596}%
\vSd{177.349989}{326.596821}{-98.282530}{0.196577}%
\vSd{177.267071}{326.402294}{-121.643905}{0.243686}%
\vSd{177.105362}{326.194838}{-138.722505}{0.298041}%
\vSd{176.858580}{325.998218}{-152.313283}{0.350287}%
\vSd{176.540168}{325.835462}{-164.132200}{0.395633}%
\vSd{176.171171}{325.727288}{-175.139735}{0.431875}%
\vSd{175.709230}{325.690697}{174.102317}{0.458509}%
\vSd{175.192898}{325.737810}{163.253602}{0.476282}%
\vSd{174.704254}{325.875044}{152.122195}{0.486819}%
\vSd{174.269552}{326.102675}{140.640594}{0.492196}%
\vSd{173.912397}{326.414817}{128.856350}{0.494413}%
\vSd{173.651694}{326.799827}{116.912099}{0.494860}%
\vSd{173.499726}{327.241095}{105.001517}{0.493915}%
\vSd{173.460873}{327.718176}{93.307457}{0.490828}%
\vSd{173.463539}{328.208187}{81.944133}{0.483950}%
\vSd{173.546004}{328.687361}{70.921574}{0.471193}%
\vSd{173.725336}{329.132672}{60.131506}{0.450578}%
\vSd{173.985032}{329.523400}{49.336244}{0.420733}%
}}%
{\color{black!43}\vlB{%
\vSd{174.305035}{329.842546}{38.132670}{0.381292}%
\vSd{174.663920}{330.077988}{25.851818}{0.333270}%
\vSd{175.041711}{330.223308}{11.328512}{0.279605}%
\vSd{175.337224}{330.278232}{-7.511534}{0.226335}%
\vSd{175.424094}{330.248644}{-33.633057}{0.184980}%
\vSd{175.459259}{330.146189}{-66.862374}{0.172596}%
\vSd{175.476010}{329.987476}{-98.282530}{0.196577}%
\vSd{175.393092}{329.792949}{-121.643905}{0.243686}%
\vSd{175.231383}{329.585493}{-138.722505}{0.298041}%
\vSd{174.984601}{329.388873}{-152.313283}{0.350287}%
\vSd{174.666189}{329.226117}{-164.132200}{0.395633}%
\vSd{174.297192}{329.117943}{-175.139735}{0.431875}%
\vSd{173.835251}{329.081352}{174.102317}{0.458509}%
\vSd{173.318918}{329.128465}{163.253602}{0.476282}%
\vSd{172.830274}{329.265699}{152.122195}{0.486819}%
\vSd{172.395573}{329.493329}{140.640594}{0.492196}%
\vSd{172.038418}{329.805472}{128.856350}{0.494413}%
\vSd{171.777714}{330.190482}{116.912099}{0.494860}%
\vSd{171.625747}{330.631749}{105.001517}{0.493915}%
\vSd{171.586894}{331.108831}{93.307457}{0.490828}%
\vSd{171.589560}{331.598842}{81.944133}{0.483950}%
\vSd{171.672024}{332.078016}{70.921574}{0.471193}%
\vSd{171.851357}{332.523327}{60.131506}{0.450578}%
\vSd{172.111053}{332.914055}{49.336244}{0.420733}%
\vSd{172.431056}{333.233201}{38.132670}{0.381292}%
\vSd{172.789941}{333.468642}{25.851818}{0.333270}%
\vSd{173.167732}{333.613963}{11.328512}{0.279605}%
\vSd{173.463245}{333.668887}{-7.511534}{0.226335}%
\vSd{173.550115}{333.639299}{-33.633057}{0.184980}%
\vSd{173.585280}{333.536844}{-66.862374}{0.172596}%
\vSd{173.602030}{333.378130}{-98.282530}{0.196577}%
\vSd{171.462071}{333.183604}{149.996670}{2.654807}%
}}%
{\color{black!43}\vlB{%
\vSd{116.255035}{335.392347}{118.914755}{3.020592}%
\vSd{116.378570}{338.036392}{29.685004}{0.173868}%
\vSd{116.554192}{338.122497}{24.810790}{0.264719}%
\vSd{116.793208}{338.233579}{25.057609}{0.345680}%
\vSd{117.094034}{338.379985}{27.479595}{0.411041}%
\vSd{117.439829}{338.569653}{31.298458}{0.457983}%
\vSd{117.807417}{338.807573}{36.339147}{0.485814}%
\vSd{118.171065}{339.095449}{42.668125}{0.495947}%
\vSd{118.505352}{339.431577}{50.464049}{0.491932}%
\vSd{118.787937}{339.810968}{59.912033}{0.479296}%
\vSd{119.002062}{340.225682}{71.040606}{0.464913}%
\vSd{119.137565}{340.665373}{83.506182}{0.455544}%
\vSd{119.137565}{341.117994}{96.493818}{0.455544}%
\vSd{119.002062}{341.570615}{108.959394}{0.464913}%
\vSd{118.787937}{342.010306}{120.087967}{0.479296}%
\vSd{118.505352}{342.425020}{129.535951}{0.491932}%
\vSd{118.171065}{342.804411}{137.331875}{0.495947}%
\vSd{117.807417}{343.140539}{143.660853}{0.485814}%
\vSd{117.439829}{343.428415}{148.701542}{0.457983}%
\vSd{117.094034}{343.666335}{152.520405}{0.411041}%
\vSd{116.793208}{343.856003}{154.942391}{0.345680}%
\vSd{116.554192}{344.002409}{155.189210}{0.264719}%
\vSd{116.378570}{344.113491}{150.314996}{0.173868}%
\vSd{116.222258}{344.199596}{125.147989}{0.089493}%
\vSd{116.222258}{344.272771}{54.852011}{0.089493}%
\vSd{116.378570}{344.345946}{29.685004}{0.173868}%
\vSd{116.554192}{344.432051}{24.810790}{0.264719}%
\vSd{116.793208}{344.543133}{25.057609}{0.345680}%
\vSd{117.094034}{344.689539}{27.479595}{0.411041}%
\vSd{117.439829}{344.879207}{31.298458}{0.457983}%
\vSd{117.807417}{345.117127}{36.339147}{0.485814}%
\vSd{118.171065}{345.405003}{42.668125}{0.495947}%
}}%
{\color{black!43}\vlB{%
\vSd{118.505352}{345.741131}{50.464049}{0.491932}%
\vSd{118.787937}{346.120522}{59.912033}{0.479296}%
\vSd{119.002062}{346.535236}{71.040606}{0.464913}%
\vSd{119.137565}{346.974927}{83.506182}{0.455544}%
\vSd{119.137565}{347.427548}{96.493818}{0.455544}%
\vSd{119.002062}{347.880169}{108.959394}{0.464913}%
\vSd{118.787937}{348.319860}{120.087967}{0.479296}%
\vSd{118.505352}{348.734574}{129.535951}{0.491932}%
\vSd{118.171065}{349.113965}{137.331875}{0.495947}%
\vSd{117.807417}{349.450093}{143.660853}{0.485814}%
\vSd{117.439829}{349.737969}{148.701542}{0.457983}%
\vSd{117.094034}{349.975889}{152.520405}{0.411041}%
\vSd{116.793208}{350.165557}{154.942391}{0.345680}%
\vSd{116.554192}{350.311963}{155.189210}{0.264719}%
\vSd{116.378570}{350.423045}{150.314996}{0.173868}%
\vSd{116.222258}{350.509150}{125.147989}{0.089493}%
\vSd{116.222258}{350.582325}{54.852011}{0.089493}%
\vSd{116.378570}{350.655500}{29.685004}{0.173868}%
\vSd{116.554192}{350.741605}{24.810790}{0.264719}%
\vSd{116.793208}{350.852687}{25.057609}{0.345680}%
\vSd{117.094034}{350.999093}{27.479595}{0.411041}%
\vSd{117.439829}{351.188761}{31.298458}{0.457983}%
\vSd{117.807417}{351.426681}{36.339147}{0.485814}%
\vSd{118.171065}{351.714557}{42.668125}{0.495947}%
\vSd{118.505352}{352.050685}{50.464049}{0.491932}%
\vSd{118.787937}{352.430076}{59.912033}{0.479296}%
\vSd{119.002062}{352.844790}{71.040606}{0.464913}%
\vSd{119.137565}{353.284481}{83.506182}{0.455544}%
\vSd{119.137565}{353.737102}{96.493818}{0.455544}%
\vSd{119.002062}{354.189723}{108.959394}{0.464913}%
\vSd{118.787937}{354.629414}{120.087967}{0.479296}%
\vSd{118.505352}{355.044128}{129.535951}{0.491932}%
}}%
{\color{black!43}\vlB{%
\vSd{118.171065}{355.423519}{137.331875}{0.495947}%
\vSd{117.807417}{355.759647}{143.660853}{0.485814}%
\vSd{117.439829}{356.047523}{148.701542}{0.457983}%
\vSd{117.094034}{356.285443}{152.520405}{0.411041}%
\vSd{116.793208}{356.475111}{154.942391}{0.345680}%
\vSd{116.554192}{356.621517}{155.189210}{0.264719}%
\vSd{116.378570}{356.732599}{150.314996}{0.173868}%
\vSd{116.222258}{356.818704}{125.147989}{0.089493}%
\vSd{116.222258}{356.891879}{54.852011}{0.089493}%
\vSd{116.378570}{356.965054}{29.685004}{0.173868}%
\vSd{116.554192}{357.051159}{24.810790}{0.264719}%
\vSd{116.793208}{357.162241}{25.057609}{0.345680}%
\vSd{117.094034}{357.308647}{27.479595}{0.411041}%
\vSd{117.439829}{357.498315}{31.298458}{0.457983}%
\vSd{117.807417}{357.736235}{36.339147}{0.485814}%
\vSd{118.171065}{358.024111}{42.668125}{0.495947}%
\vSd{118.505352}{358.360239}{50.464049}{0.491932}%
\vSd{118.787937}{358.739630}{59.912033}{0.479296}%
\vSd{119.002062}{359.154344}{71.040606}{0.464913}%
\vSd{119.137565}{359.594035}{83.506182}{0.455544}%
\vSd{119.137565}{360.046656}{96.493818}{0.455544}%
\vSd{119.002062}{360.499277}{108.959394}{0.464913}%
\vSd{118.787937}{360.938968}{120.087967}{0.479296}%
\vSd{118.505352}{361.353682}{129.535951}{0.491932}%
\vSd{118.171065}{361.733073}{137.331875}{0.495947}%
\vSd{117.807417}{362.069201}{143.660853}{0.485814}%
\vSd{117.439829}{362.357077}{148.701542}{0.457983}%
\vSd{117.094034}{362.594997}{152.520405}{0.411041}%
\vSd{116.793208}{362.784665}{154.942391}{0.345680}%
\vSd{116.554192}{362.931071}{155.189210}{0.264719}%
\vSd{116.378570}{363.042153}{150.314996}{0.173868}%
\vSd{116.222258}{363.128257}{125.147989}{0.089493}%
}}%
{\color{black!43}\vlB{%
\vSd{116.222258}{363.201433}{54.852011}{0.089493}%
\vSd{116.378570}{363.274608}{29.685004}{0.173868}%
\vSd{116.554192}{363.360713}{24.810790}{0.264719}%
\vSd{116.793208}{363.471795}{25.057609}{0.345680}%
\vSd{117.094034}{363.618201}{27.479595}{0.411041}%
\vSd{117.439829}{363.807869}{31.298458}{0.457983}%
\vSd{117.807417}{364.045789}{36.339147}{0.485814}%
\vSd{118.171065}{364.333665}{42.668125}{0.495947}%
\vSd{118.505352}{364.669793}{50.464049}{0.491932}%
\vSd{118.787937}{365.049184}{59.912033}{0.479296}%
\vSd{119.002062}{365.463898}{71.040606}{0.464913}%
\vSd{119.137565}{365.903589}{83.506182}{0.455544}%
\vSd{119.137565}{366.356210}{96.493818}{0.455544}%
\vSd{119.002062}{366.808831}{108.959394}{0.464913}%
\vSd{118.787937}{367.248522}{120.087967}{0.479296}%
\vSd{118.505352}{367.663236}{129.535951}{0.491932}%
\vSd{118.171065}{368.042627}{137.331875}{0.495947}%
\vSd{117.807417}{368.378755}{143.660853}{0.485814}%
\vSd{117.439829}{368.666631}{148.701542}{0.457983}%
\vSd{117.094034}{368.904551}{152.520405}{0.411041}%
\vSd{116.793208}{369.094219}{154.942391}{0.345680}%
\vSd{116.554192}{369.240625}{155.189210}{0.264719}%
\vSd{116.378570}{369.351707}{150.314996}{0.173868}%
\vSd{116.222258}{369.437811}{125.147989}{0.089493}%
\vSd{116.222258}{369.510987}{54.852011}{0.089493}%
\vSd{116.246874}{369.584162}{64.217400}{3.357752}%
\vSd{64.070048}{373.488859}{69.981767}{1.816744}%
\vSd{64.592791}{375.195842}{-121.643905}{0.243686}%
\vSd{64.431082}{374.988386}{-138.722505}{0.298041}%
\vSd{64.184300}{374.791766}{-152.313283}{0.350287}%
\vSd{63.865888}{374.629009}{-164.132200}{0.395633}%
\vSd{63.496891}{374.520836}{-175.139735}{0.431875}%
}}%
{\color{black!43}\vlB{%
\vSd{63.034950}{374.484245}{174.102317}{0.458509}%
\vSd{62.518618}{374.531358}{163.253602}{0.476282}%
\vSd{62.029974}{374.668592}{152.122195}{0.486819}%
\vSd{61.595272}{374.896222}{140.640594}{0.492196}%
\vSd{61.238118}{375.208365}{128.856350}{0.494413}%
\vSd{60.977414}{375.593375}{116.912099}{0.494860}%
\vSd{60.825446}{376.034642}{105.001517}{0.493915}%
\vSd{60.786593}{376.511724}{93.307457}{0.490828}%
\vSd{60.789259}{377.001734}{81.944133}{0.483950}%
\vSd{60.871724}{377.480909}{70.921574}{0.471193}%
\vSd{61.051057}{377.926220}{60.131506}{0.450578}%
\vSd{61.310752}{378.316948}{49.336244}{0.420733}%
\vSd{61.630755}{378.636093}{38.132670}{0.381292}%
\vSd{61.989640}{378.871535}{25.851818}{0.333270}%
\vSd{62.367431}{379.016856}{11.328512}{0.279605}%
\vSd{62.662944}{379.071780}{-7.511534}{0.226335}%
\vSd{62.749814}{379.042192}{-33.633057}{0.184980}%
\vSd{62.784979}{378.939736}{-66.862374}{0.172596}%
\vSd{62.801730}{378.781023}{-98.282530}{0.196577}%
\vSd{62.718812}{378.586496}{-121.643905}{0.243686}%
\vSd{62.557103}{378.379040}{-138.722505}{0.298041}%
\vSd{62.310321}{378.182420}{-152.313283}{0.350287}%
\vSd{61.991909}{378.019664}{-164.132200}{0.395633}%
\vSd{61.622912}{377.911491}{-175.139735}{0.431875}%
\vSd{61.160971}{377.874900}{174.102317}{0.458509}%
\vSd{60.644639}{377.922012}{163.253602}{0.476282}%
\vSd{60.155994}{378.059246}{152.122195}{0.486819}%
\vSd{59.721293}{378.286877}{140.640594}{0.492196}%
\vSd{59.364138}{378.599019}{128.856350}{0.494413}%
\vSd{59.103435}{378.984029}{116.912099}{0.494860}%
\vSd{58.951467}{379.425297}{105.001517}{0.493915}%
\vSd{58.912614}{379.902378}{93.307457}{0.490828}%
}}%
{\color{black!43}\vlB{%
\vSd{58.915280}{380.392389}{81.944133}{0.483950}%
\vSd{58.997744}{380.871563}{70.921574}{0.471193}%
\vSd{59.177077}{381.316874}{60.131506}{0.450578}%
\vSd{59.436773}{381.707602}{49.336244}{0.420733}%
\vSd{59.756776}{382.026748}{38.132670}{0.381292}%
\vSd{60.115661}{382.262190}{25.851818}{0.333270}%
\vSd{60.493452}{382.407510}{11.328512}{0.279605}%
\vSd{60.788965}{382.462434}{-7.511534}{0.226335}%
\vSd{60.875835}{382.432846}{-33.633057}{0.184980}%
\vSd{60.911000}{382.330391}{-66.862374}{0.172596}%
\vSd{60.927750}{382.171678}{-98.282530}{0.196577}%
\vSd{60.844833}{381.977151}{-121.643905}{0.243686}%
\vSd{60.683124}{381.769695}{-138.722505}{0.298041}%
\vSd{60.436342}{381.573075}{-152.313283}{0.350287}%
\vSd{60.117930}{381.410319}{-164.132200}{0.395633}%
\vSd{59.748933}{381.302145}{-175.139735}{0.431875}%
\vSd{59.286991}{381.265554}{174.102317}{0.458509}%
\vSd{58.770659}{381.312667}{163.253602}{0.476282}%
\vSd{58.282015}{381.449901}{152.122195}{0.486819}%
\vSd{57.847314}{381.677532}{140.640594}{0.492196}%
\vSd{57.490159}{381.989674}{128.856350}{0.494413}%
\vSd{57.229455}{382.374684}{116.912099}{0.494860}%
\vSd{57.077488}{382.815952}{105.001517}{0.493915}%
\vSd{57.038635}{383.293033}{93.307457}{0.490828}%
\vSd{57.041301}{383.783044}{81.944133}{0.483950}%
\vSd{57.123765}{384.262218}{70.921574}{0.471193}%
\vSd{57.303098}{384.707529}{60.131506}{0.450578}%
\vSd{57.562794}{385.098257}{49.336244}{0.420733}%
\vSd{57.882796}{385.417403}{38.132670}{0.381292}%
\vSd{58.241682}{385.652844}{25.851818}{0.333270}%
\vSd{58.619473}{385.798165}{11.328512}{0.279605}%
\vSd{58.914985}{385.853089}{-7.511534}{0.226335}%
}}%
{\color{black!43}\vlB{%
\vSd{59.001856}{385.823501}{-33.633057}{0.184980}%
\vSd{59.037021}{385.721046}{-66.862374}{0.172596}%
\vSd{59.053771}{385.562333}{-98.282530}{0.196577}%
\vSd{58.970854}{385.367806}{-121.643905}{0.243686}%
\vSd{58.809145}{385.160350}{-138.722505}{0.298041}%
\vSd{58.562362}{384.963730}{-152.313283}{0.350287}%
\vSd{58.243951}{384.800973}{-164.132200}{0.395633}%
\vSd{57.874953}{384.692800}{-175.139735}{0.431875}%
\vSd{57.413012}{384.656209}{174.102317}{0.458509}%
\vSd{56.896680}{384.703322}{163.253602}{0.476282}%
\vSd{56.408036}{384.840556}{152.122195}{0.486819}%
\vSd{55.973335}{385.068186}{140.640594}{0.492196}%
\vSd{55.616180}{385.380329}{128.856350}{0.494413}%
\vSd{55.355476}{385.765339}{116.912099}{0.494860}%
\vSd{55.203508}{386.206606}{105.001517}{0.493915}%
\vSd{55.164656}{386.683688}{93.307457}{0.490828}%
\vSd{55.167321}{387.173698}{81.944133}{0.483950}%
\vSd{55.249786}{387.652873}{70.921574}{0.471193}%
\vSd{55.429119}{388.098184}{60.131506}{0.450578}%
\vSd{55.688814}{388.488912}{49.336244}{0.420733}%
\vSd{56.008817}{388.808057}{38.132670}{0.381292}%
\vSd{56.367702}{389.043499}{25.851818}{0.333270}%
\vSd{56.745494}{389.188820}{11.328512}{0.279605}%
\vSd{57.041006}{389.243744}{-7.511534}{0.226335}%
\vSd{57.127876}{389.214156}{-33.633057}{0.184980}%
\vSd{57.163042}{389.111700}{-66.862374}{0.172596}%
\vSd{57.179792}{388.952987}{-98.282530}{0.196577}%
\vSd{57.096874}{388.758460}{-121.643905}{0.243686}%
\vSd{56.935165}{388.551004}{-138.722505}{0.298041}%
\vSd{56.688383}{388.354384}{-152.313283}{0.350287}%
\vSd{56.369971}{388.191628}{-164.132200}{0.395633}%
\vSd{56.000974}{388.083454}{-175.139735}{0.431875}%
}}%
{\color{black!43}\vlB{%
\vSd{55.539033}{388.046863}{174.102317}{0.458509}%
\vSd{55.022701}{388.093976}{163.253602}{0.476282}%
\vSd{54.534057}{388.231210}{152.122195}{0.486819}%
\vSd{54.099355}{388.458841}{140.640594}{0.492196}%
\vSd{53.742201}{388.770983}{128.856350}{0.494413}%
\vSd{53.481497}{389.155993}{116.912099}{0.494860}%
\vSd{53.329529}{389.597261}{105.001517}{0.493915}%
\vSd{53.290676}{390.074342}{93.307457}{0.490828}%
\vSd{53.293342}{390.564353}{81.944133}{0.483950}%
\vSd{53.375807}{391.043527}{70.921574}{0.471193}%
\vSd{53.555140}{391.488838}{60.131506}{0.450578}%
\vSd{53.814835}{391.879566}{49.336244}{0.420733}%
\vSd{54.134838}{392.198712}{38.132670}{0.381292}%
\vSd{54.493723}{392.434154}{25.851818}{0.333270}%
\vSd{54.871514}{392.579474}{11.328512}{0.279605}%
\vSd{55.167027}{392.634398}{-7.511534}{0.226335}%
\vSd{55.253897}{392.604810}{-33.633057}{0.184980}%
\vSd{55.289062}{392.502355}{-66.862374}{0.172596}%
\vSd{55.305813}{392.343642}{-98.282530}{0.196577}%
\vSd{53.165853}{392.149115}{149.996670}{2.654807}%
\vSd{124.029069}{378.401537}{-4.894436}{3.533820}%
\vSd{127.342416}{378.100030}{-46.390034}{0.388876}%
\vSd{127.632244}{377.818464}{-41.115662}{0.321835}%
\vSd{127.927732}{377.606831}{-29.632557}{0.252377}%
\vSd{128.264518}{377.482047}{-7.651976}{0.202314}%
\vSd{128.387099}{377.455108}{21.897219}{0.201732}%
\vSd{128.469261}{377.530342}{44.112216}{0.251087}%
\vSd{128.607076}{377.705115}{55.762565}{0.320419}%
\vSd{128.771432}{377.970010}{61.127457}{0.387641}%
\vSd{128.953656}{378.309466}{62.991153}{0.441532}%
\vSd{129.155215}{378.702843}{62.587557}{0.476484}%
\vSd{129.380597}{379.125825}{60.367570}{0.490390}%
}}%
{\color{black!43}\vlB{%
\vSd{129.635011}{379.552079}{56.351468}{0.484077}%
\vSd{129.923868}{379.955050}{50.261620}{0.461289}%
\vSd{130.252862}{380.309768}{41.609419}{0.428861}%
\vSd{130.627157}{380.594553}{29.933907}{0.396665}%
\vSd{131.046607}{380.792489}{15.431134}{0.376169}%
\vSd{131.493890}{380.892580}{-0.317400}{0.375948}%
\vSd{131.788253}{380.890497}{-14.865684}{0.396102}%
\vSd{132.108939}{380.788876}{-26.603389}{0.428177}%
\vSd{132.449461}{380.597133}{-35.312404}{0.460707}%
\vSd{132.798133}{380.330829}{-41.448247}{0.483765}%
\vSd{133.144058}{380.010604}{-45.502255}{0.490454}%
\vSd{133.479025}{379.660773}{-47.757252}{0.476971}%
\vSd{133.797999}{379.307671}{-48.199816}{0.442429}%
\vSd{134.099855}{378.977851}{-46.390034}{0.388876}%
\vSd{134.389684}{378.696285}{-41.115662}{0.321835}%
\vSd{134.685172}{378.484652}{-29.632557}{0.252377}%
\vSd{135.021957}{378.359868}{-7.651976}{0.202314}%
\vSd{135.144539}{378.332928}{21.897219}{0.201732}%
\vSd{135.226701}{378.408163}{44.112216}{0.251087}%
\vSd{135.364516}{378.582936}{55.762565}{0.320419}%
\vSd{135.528872}{378.847831}{61.127457}{0.387641}%
\vSd{135.711096}{379.187287}{62.991153}{0.441532}%
\vSd{135.912655}{379.580663}{62.587557}{0.476484}%
\vSd{136.138037}{380.003645}{60.367570}{0.490390}%
\vSd{136.392451}{380.429900}{56.351468}{0.484077}%
\vSd{136.681307}{380.832871}{50.261620}{0.461289}%
\vSd{137.010302}{381.187589}{41.609419}{0.428861}%
\vSd{137.384597}{381.472374}{29.933907}{0.396665}%
\vSd{137.804046}{381.670310}{15.431134}{0.376169}%
\vSd{138.251330}{381.770401}{-0.317400}{0.375948}%
\vSd{138.545693}{381.768318}{-14.865684}{0.396102}%
\vSd{138.866379}{381.666696}{-26.603389}{0.428177}%
}}%
{\color{black!43}\vlB{%
\vSd{139.206901}{381.474954}{-35.312404}{0.460707}%
\vSd{139.555573}{381.208650}{-41.448247}{0.483765}%
\vSd{139.901497}{380.888425}{-45.502255}{0.490454}%
\vSd{140.236464}{380.538594}{-47.757252}{0.476971}%
\vSd{140.555438}{380.185491}{-48.199816}{0.442429}%
\vSd{140.857295}{379.855672}{-46.390034}{0.388876}%
\vSd{141.147124}{379.574105}{-41.115662}{0.321835}%
\vSd{141.442611}{379.362473}{-29.632557}{0.252377}%
\vSd{141.779397}{379.237688}{-7.651976}{0.202314}%
\vSd{141.901978}{379.210749}{21.897219}{0.201732}%
\vSd{141.984141}{379.285984}{44.112216}{0.251087}%
\vSd{142.121956}{379.460757}{55.762565}{0.320419}%
\vSd{142.286311}{379.725651}{61.127457}{0.387641}%
\vSd{142.468536}{380.065107}{62.991153}{0.441532}%
\vSd{142.670095}{380.458484}{62.587557}{0.476484}%
\vSd{142.895477}{380.881466}{60.367570}{0.490390}%
\vSd{143.149890}{381.307721}{56.351468}{0.484077}%
\vSd{143.438747}{381.710692}{50.261620}{0.461289}%
\vSd{143.767741}{382.065410}{41.609419}{0.428861}%
\vSd{144.142037}{382.350195}{29.933907}{0.396665}%
\vSd{144.561486}{382.548131}{15.431134}{0.376169}%
\vSd{145.008770}{382.648222}{-0.317400}{0.375948}%
\vSd{145.303132}{382.646139}{-14.865684}{0.396102}%
\vSd{145.623818}{382.544517}{-26.603389}{0.428177}%
\vSd{145.964341}{382.352775}{-35.312404}{0.460707}%
\vSd{146.313013}{382.086470}{-41.448247}{0.483765}%
\vSd{146.658937}{381.766245}{-45.502255}{0.490454}%
\vSd{146.993904}{381.416415}{-47.757252}{0.476971}%
\vSd{147.312878}{381.063312}{-48.199816}{0.442429}%
\vSd{147.614735}{380.733493}{-46.390034}{0.388876}%
\vSd{147.904563}{380.451926}{-41.115662}{0.321835}%
\vSd{148.200051}{380.240293}{-29.632557}{0.252377}%
}}%
{\color{black!43}\vlB{%
\vSd{148.536837}{380.115509}{-7.651976}{0.202314}%
\vSd{148.659418}{380.088570}{21.897219}{0.201732}%
\vSd{148.741580}{380.163804}{44.112216}{0.251087}%
\vSd{148.879395}{380.338578}{55.762565}{0.320419}%
\vSd{149.043751}{380.603472}{61.127457}{0.387641}%
\vSd{149.225976}{380.942928}{62.991153}{0.441532}%
\vSd{149.427534}{381.336305}{62.587557}{0.476484}%
\vSd{149.652917}{381.759287}{60.367570}{0.490390}%
\vSd{149.907330}{382.185542}{56.351468}{0.484077}%
\vSd{150.196187}{382.588513}{50.261620}{0.461289}%
\vSd{150.525181}{382.943231}{41.609419}{0.428861}%
\vSd{150.899476}{383.228015}{29.933907}{0.396665}%
\vSd{151.318926}{383.425951}{15.431134}{0.376169}%
\vSd{151.766209}{383.526042}{-0.317400}{0.375948}%
\vSd{152.060572}{383.523960}{-14.865684}{0.396102}%
\vSd{152.381258}{383.422338}{-26.603389}{0.428177}%
\vSd{152.721781}{383.230595}{-35.312404}{0.460707}%
\vSd{153.070453}{382.964291}{-41.448247}{0.483765}%
\vSd{153.416377}{382.644066}{-45.502255}{0.490454}%
\vSd{153.751344}{382.294236}{-47.757252}{0.476971}%
\vSd{154.070318}{381.941133}{-48.199816}{0.442429}%
\vSd{154.372174}{381.611314}{-46.390034}{0.388876}%
\vSd{154.662003}{381.329747}{-41.115662}{0.321835}%
\vSd{154.957491}{381.118114}{-29.632557}{0.252377}%
\vSd{155.294276}{380.993330}{-7.651976}{0.202314}%
\vSd{155.416858}{380.966391}{21.897219}{0.201732}%
\vSd{155.499020}{381.041625}{44.112216}{0.251087}%
\vSd{155.636835}{381.216398}{55.762565}{0.320419}%
\vSd{155.801191}{381.481293}{61.127457}{0.387641}%
\vSd{155.983415}{381.820749}{62.991153}{0.441532}%
\vSd{156.184974}{382.214126}{62.587557}{0.476484}%
\vSd{156.410356}{382.637108}{60.367570}{0.490390}%
}}%
{\color{black!43}\vlB{%
\vSd{156.664770}{383.063362}{56.351468}{0.484077}%
\vSd{156.953627}{383.466333}{50.261620}{0.461289}%
\vSd{157.282621}{383.821052}{41.609419}{0.428861}%
\vSd{157.656916}{384.105836}{29.933907}{0.396665}%
\vSd{158.076365}{384.303772}{15.431134}{0.376169}%
\vSd{158.523649}{384.403863}{-0.317400}{0.375948}%
\vSd{158.818012}{384.401780}{-14.865684}{0.396102}%
\vSd{159.138698}{384.300159}{-26.603389}{0.428177}%
\vSd{159.479220}{384.108416}{-35.312404}{0.460707}%
\vSd{159.827892}{383.842112}{-41.448247}{0.483765}%
\vSd{160.173816}{383.521887}{-45.502255}{0.490454}%
\vSd{160.508784}{383.172056}{-47.757252}{0.476971}%
\vSd{160.827758}{382.818954}{-48.199816}{0.442429}%
\vSd{161.242402}{382.489134}{22.148644}{2.956423}%
\vSd{130.206271}{307.747538}{69.981767}{1.816744}%
\vSd{130.729014}{309.454520}{-121.643905}{0.243686}%
\vSd{130.567305}{309.247064}{-138.722505}{0.298041}%
\vSd{130.320523}{309.050444}{-152.313283}{0.350287}%
\vSd{130.002111}{308.887688}{-164.132200}{0.395633}%
\vSd{129.633114}{308.779515}{-175.139735}{0.431875}%
\vSd{129.171173}{308.742923}{174.102317}{0.458509}%
\vSd{128.654841}{308.790036}{163.253602}{0.476282}%
\vSd{128.166197}{308.927270}{152.122195}{0.486819}%
\vSd{127.731495}{309.154901}{140.640594}{0.492196}%
\vSd{127.374341}{309.467043}{128.856350}{0.494413}%
\vSd{127.113637}{309.852053}{116.912099}{0.494860}%
\vSd{126.961669}{310.293321}{105.001517}{0.493915}%
\vSd{126.922816}{310.770402}{93.307457}{0.490828}%
\vSd{126.925482}{311.260413}{81.944133}{0.483950}%
\vSd{127.007947}{311.739587}{70.921574}{0.471193}%
\vSd{127.187280}{312.184898}{60.131506}{0.450578}%
\vSd{127.446975}{312.575626}{49.336244}{0.420733}%
}}%
{\color{black!43}\vlB{%
\vSd{127.766978}{312.894772}{38.132670}{0.381292}%
\vSd{128.125863}{313.130214}{25.851818}{0.333270}%
\vSd{128.503654}{313.275534}{11.328512}{0.279605}%
\vSd{128.799167}{313.330458}{-7.511534}{0.226335}%
\vSd{128.886037}{313.300870}{-33.633057}{0.184980}%
\vSd{128.921203}{313.198415}{-66.862374}{0.172596}%
\vSd{128.937953}{313.039702}{-98.282530}{0.196577}%
\vSd{128.855035}{312.845175}{-121.643905}{0.243686}%
\vSd{128.693326}{312.637719}{-138.722505}{0.298041}%
\vSd{128.446544}{312.441099}{-152.313283}{0.350287}%
\vSd{128.128132}{312.278343}{-164.132200}{0.395633}%
\vSd{127.759135}{312.170169}{-175.139735}{0.431875}%
\vSd{127.297194}{312.133578}{174.102317}{0.458509}%
\vSd{126.780862}{312.180691}{163.253602}{0.476282}%
\vSd{126.292218}{312.317925}{152.122195}{0.486819}%
\vSd{125.857516}{312.545556}{140.640594}{0.492196}%
\vSd{125.500361}{312.857698}{128.856350}{0.494413}%
\vSd{125.239658}{313.242708}{116.912099}{0.494860}%
\vSd{125.087690}{313.683976}{105.001517}{0.493915}%
\vSd{125.048837}{314.161057}{93.307457}{0.490828}%
\vSd{125.051503}{314.651068}{81.944133}{0.483950}%
\vSd{125.133967}{315.130242}{70.921574}{0.471193}%
\vSd{125.313300}{315.575553}{60.131506}{0.450578}%
\vSd{125.572996}{315.966281}{49.336244}{0.420733}%
\vSd{125.892999}{316.285427}{38.132670}{0.381292}%
\vSd{126.251884}{316.520868}{25.851818}{0.333270}%
\vSd{126.629675}{316.666189}{11.328512}{0.279605}%
\vSd{126.925188}{316.721113}{-7.511534}{0.226335}%
\vSd{127.012058}{316.691525}{-33.633057}{0.184980}%
\vSd{127.047223}{316.589070}{-66.862374}{0.172596}%
\vSd{127.063974}{316.430357}{-98.282530}{0.196577}%
\vSd{126.981056}{316.235830}{-121.643905}{0.243686}%
}}%
{\color{black!43}\vlB{%
\vSd{126.819347}{316.028374}{-138.722505}{0.298041}%
\vSd{126.572565}{315.831754}{-152.313283}{0.350287}%
\vSd{126.254153}{315.668997}{-164.132200}{0.395633}%
\vSd{125.885156}{315.560824}{-175.139735}{0.431875}%
\vSd{125.423215}{315.524233}{174.102317}{0.458509}%
\vSd{124.906882}{315.571346}{163.253602}{0.476282}%
\vSd{124.418238}{315.708580}{152.122195}{0.486819}%
\vSd{123.983537}{315.936210}{140.640594}{0.492196}%
\vSd{123.626382}{316.248353}{128.856350}{0.494413}%
\vSd{123.365678}{316.633363}{116.912099}{0.494860}%
\vSd{123.213711}{317.074630}{105.001517}{0.493915}%
\vSd{123.174858}{317.551712}{93.307457}{0.490828}%
\vSd{123.177524}{318.041722}{81.944133}{0.483950}%
\vSd{123.259988}{318.520897}{70.921574}{0.471193}%
\vSd{123.439321}{318.966208}{60.131506}{0.450578}%
\vSd{123.699017}{319.356936}{49.336244}{0.420733}%
\vSd{124.019019}{319.676081}{38.132670}{0.381292}%
\vSd{124.377905}{319.911523}{25.851818}{0.333270}%
\vSd{124.755696}{320.056844}{11.328512}{0.279605}%
\vSd{125.051209}{320.111768}{-7.511534}{0.226335}%
\vSd{125.138079}{320.082180}{-33.633057}{0.184980}%
\vSd{125.173244}{319.979724}{-66.862374}{0.172596}%
\vSd{125.189994}{319.821011}{-98.282530}{0.196577}%
\vSd{125.107077}{319.626484}{-121.643905}{0.243686}%
\vSd{124.945368}{319.419028}{-138.722505}{0.298041}%
\vSd{124.698585}{319.222408}{-152.313283}{0.350287}%
\vSd{124.380174}{319.059652}{-164.132200}{0.395633}%
\vSd{124.011176}{318.951478}{-175.139735}{0.431875}%
\vSd{123.549235}{318.914887}{174.102317}{0.458509}%
\vSd{123.032903}{318.962000}{163.253602}{0.476282}%
\vSd{122.544259}{319.099234}{152.122195}{0.486819}%
\vSd{122.109558}{319.326865}{140.640594}{0.492196}%
}}%
{\color{black!43}\vlB{%
\vSd{121.752403}{319.639007}{128.856350}{0.494413}%
\vSd{121.491699}{320.024017}{116.912099}{0.494860}%
\vSd{121.339731}{320.465285}{105.001517}{0.493915}%
\vSd{121.300879}{320.942366}{93.307457}{0.490828}%
\vSd{121.303544}{321.432377}{81.944133}{0.483950}%
\vSd{121.386009}{321.911551}{70.921574}{0.471193}%
\vSd{121.565342}{322.356862}{60.131506}{0.450578}%
\vSd{121.825037}{322.747590}{49.336244}{0.420733}%
\vSd{122.145040}{323.066736}{38.132670}{0.381292}%
\vSd{122.503925}{323.302178}{25.851818}{0.333270}%
\vSd{122.881717}{323.447498}{11.328512}{0.279605}%
\vSd{123.177229}{323.502422}{-7.511534}{0.226335}%
\vSd{123.264100}{323.472834}{-33.633057}{0.184980}%
\vSd{123.299265}{323.370379}{-66.862374}{0.172596}%
\vSd{123.316015}{323.211666}{-98.282530}{0.196577}%
\vSd{123.233097}{323.017139}{-121.643905}{0.243686}%
\vSd{123.071388}{322.809683}{-138.722505}{0.298041}%
\vSd{122.824606}{322.613063}{-152.313283}{0.350287}%
\vSd{122.506194}{322.450307}{-164.132200}{0.395633}%
\vSd{122.137197}{322.342133}{-175.139735}{0.431875}%
\vSd{121.675256}{322.305542}{174.102317}{0.458509}%
\vSd{121.158924}{322.352655}{163.253602}{0.476282}%
\vSd{120.670280}{322.489889}{152.122195}{0.486819}%
\vSd{120.235578}{322.717519}{140.640594}{0.492196}%
\vSd{119.878424}{323.029662}{128.856350}{0.494413}%
\vSd{119.617720}{323.414672}{116.912099}{0.494860}%
\vSd{119.465752}{323.855939}{105.001517}{0.493915}%
\vSd{119.426899}{324.333021}{93.307457}{0.490828}%
\vSd{119.429565}{324.823032}{81.944133}{0.483950}%
\vSd{119.512030}{325.302206}{70.921574}{0.471193}%
\vSd{119.691363}{325.747517}{60.131506}{0.450578}%
\vSd{119.951058}{326.138245}{49.336244}{0.420733}%
}}%
{\color{black!43}\vlB{%
\vSd{120.271061}{326.457391}{38.132670}{0.381292}%
\vSd{120.629946}{326.692832}{25.851818}{0.333270}%
\vSd{121.007737}{326.838153}{11.328512}{0.279605}%
\vSd{121.303250}{326.893077}{-7.511534}{0.226335}%
\vSd{121.390120}{326.863489}{-33.633057}{0.184980}%
\vSd{121.425285}{326.761034}{-66.862374}{0.172596}%
\vSd{121.442036}{326.602320}{-98.282530}{0.196577}%
\vSd{119.302076}{326.407794}{149.996670}{2.654807}%
\vSd{64.095040}{328.616537}{118.914755}{3.020592}%
\vSd{64.218575}{331.260582}{29.685004}{0.173868}%
\vSd{64.394197}{331.346687}{24.810790}{0.264719}%
\vSd{64.633213}{331.457769}{25.057609}{0.345680}%
\vSd{64.934040}{331.604175}{27.479595}{0.411041}%
\vSd{65.279835}{331.793843}{31.298458}{0.457983}%
\vSd{65.647422}{332.031763}{36.339147}{0.485814}%
\vSd{66.011071}{332.319639}{42.668125}{0.495947}%
\vSd{66.345357}{332.655767}{50.464049}{0.491932}%
\vSd{66.627942}{333.035158}{59.912033}{0.479296}%
\vSd{66.842067}{333.449872}{71.040606}{0.464913}%
\vSd{66.977570}{333.889563}{83.506182}{0.455544}%
\vSd{66.977570}{334.342184}{96.493818}{0.455544}%
\vSd{66.842067}{334.794805}{108.959394}{0.464913}%
\vSd{66.627942}{335.234496}{120.087967}{0.479296}%
\vSd{66.345357}{335.649210}{129.535951}{0.491932}%
\vSd{66.011071}{336.028601}{137.331875}{0.495947}%
\vSd{65.647422}{336.364729}{143.660853}{0.485814}%
\vSd{65.279835}{336.652605}{148.701542}{0.457983}%
\vSd{64.934040}{336.890525}{152.520405}{0.411041}%
\vSd{64.633213}{337.080193}{154.942391}{0.345680}%
\vSd{64.394197}{337.226599}{155.189210}{0.264719}%
\vSd{64.218575}{337.337681}{150.314996}{0.173868}%
\vSd{64.062263}{337.423786}{125.147989}{0.089493}%
}}%
{\color{black!43}\vlB{%
\vSd{64.062263}{337.496961}{54.852011}{0.089493}%
\vSd{64.218575}{337.570136}{29.685004}{0.173868}%
\vSd{64.394197}{337.656241}{24.810790}{0.264719}%
\vSd{64.633213}{337.767323}{25.057609}{0.345680}%
\vSd{64.934040}{337.913729}{27.479595}{0.411041}%
\vSd{65.279835}{338.103397}{31.298458}{0.457983}%
\vSd{65.647422}{338.341317}{36.339147}{0.485814}%
\vSd{66.011071}{338.629193}{42.668125}{0.495947}%
\vSd{66.345357}{338.965321}{50.464049}{0.491932}%
\vSd{66.627942}{339.344712}{59.912033}{0.479296}%
\vSd{66.842067}{339.759426}{71.040606}{0.464913}%
\vSd{66.977570}{340.199117}{83.506182}{0.455544}%
\vSd{66.977570}{340.651738}{96.493818}{0.455544}%
\vSd{66.842067}{341.104359}{108.959394}{0.464913}%
\vSd{66.627942}{341.544050}{120.087967}{0.479296}%
\vSd{66.345357}{341.958764}{129.535951}{0.491932}%
\vSd{66.011071}{342.338155}{137.331875}{0.495947}%
\vSd{65.647422}{342.674283}{143.660853}{0.485814}%
\vSd{65.279835}{342.962159}{148.701542}{0.457983}%
\vSd{64.934040}{343.200079}{152.520405}{0.411041}%
\vSd{64.633213}{343.389747}{154.942391}{0.345680}%
\vSd{64.394197}{343.536153}{155.189210}{0.264719}%
\vSd{64.218575}{343.647235}{150.314996}{0.173868}%
\vSd{64.062263}{343.733340}{125.147989}{0.089493}%
\vSd{64.062263}{343.806515}{54.852011}{0.089493}%
\vSd{64.218575}{343.879690}{29.685004}{0.173868}%
\vSd{64.394197}{343.965795}{24.810790}{0.264719}%
\vSd{64.633213}{344.076877}{25.057609}{0.345680}%
\vSd{64.934040}{344.223283}{27.479595}{0.411041}%
\vSd{65.279835}{344.412951}{31.298458}{0.457983}%
\vSd{65.647422}{344.650871}{36.339147}{0.485814}%
\vSd{66.011071}{344.938747}{42.668125}{0.495947}%
}}%
{\color{black!43}\vlB{%
\vSd{66.345357}{345.274875}{50.464049}{0.491932}%
\vSd{66.627942}{345.654266}{59.912033}{0.479296}%
\vSd{66.842067}{346.068980}{71.040606}{0.464913}%
\vSd{66.977570}{346.508671}{83.506182}{0.455544}%
\vSd{66.977570}{346.961292}{96.493818}{0.455544}%
\vSd{66.842067}{347.413913}{108.959394}{0.464913}%
\vSd{66.627942}{347.853604}{120.087967}{0.479296}%
\vSd{66.345357}{348.268318}{129.535951}{0.491932}%
\vSd{66.011071}{348.647709}{137.331875}{0.495947}%
\vSd{65.647422}{348.983837}{143.660853}{0.485814}%
\vSd{65.279835}{349.271713}{148.701542}{0.457983}%
\vSd{64.934040}{349.509633}{152.520405}{0.411041}%
\vSd{64.633213}{349.699301}{154.942391}{0.345680}%
\vSd{64.394197}{349.845707}{155.189210}{0.264719}%
\vSd{64.218575}{349.956789}{150.314996}{0.173868}%
\vSd{64.062263}{350.042894}{125.147989}{0.089493}%
\vSd{64.062263}{350.116069}{54.852011}{0.089493}%
\vSd{64.218575}{350.189244}{29.685004}{0.173868}%
\vSd{64.394197}{350.275349}{24.810790}{0.264719}%
\vSd{64.633213}{350.386431}{25.057609}{0.345680}%
\vSd{64.934040}{350.532837}{27.479595}{0.411041}%
\vSd{65.279835}{350.722505}{31.298458}{0.457983}%
\vSd{65.647422}{350.960425}{36.339147}{0.485814}%
\vSd{66.011071}{351.248301}{42.668125}{0.495947}%
\vSd{66.345357}{351.584429}{50.464049}{0.491932}%
\vSd{66.627942}{351.963820}{59.912033}{0.479296}%
\vSd{66.842067}{352.378534}{71.040606}{0.464913}%
\vSd{66.977570}{352.818225}{83.506182}{0.455544}%
\vSd{66.977570}{353.270846}{96.493818}{0.455544}%
\vSd{66.842067}{353.723467}{108.959394}{0.464913}%
\vSd{66.627942}{354.163158}{120.087967}{0.479296}%
\vSd{66.345357}{354.577872}{129.535951}{0.491932}%
}}%
{\color{black!43}\vlB{%
\vSd{66.011071}{354.957263}{137.331875}{0.495947}%
\vSd{65.647422}{355.293391}{143.660853}{0.485814}%
\vSd{65.279835}{355.581267}{148.701542}{0.457983}%
\vSd{64.934040}{355.819187}{152.520405}{0.411041}%
\vSd{64.633213}{356.008855}{154.942391}{0.345680}%
\vSd{64.394197}{356.155261}{155.189210}{0.264719}%
\vSd{64.218575}{356.266343}{150.314996}{0.173868}%
\vSd{64.062263}{356.352447}{125.147989}{0.089493}%
\vSd{64.062263}{356.425623}{54.852011}{0.089493}%
\vSd{64.218575}{356.498798}{29.685004}{0.173868}%
\vSd{64.394197}{356.584903}{24.810790}{0.264719}%
\vSd{64.633213}{356.695985}{25.057609}{0.345680}%
\vSd{64.934040}{356.842391}{27.479595}{0.411041}%
\vSd{65.279835}{357.032059}{31.298458}{0.457983}%
\vSd{65.647422}{357.269979}{36.339147}{0.485814}%
\vSd{66.011071}{357.557855}{42.668125}{0.495947}%
\vSd{66.345357}{357.893983}{50.464049}{0.491932}%
\vSd{66.627942}{358.273374}{59.912033}{0.479296}%
\vSd{66.842067}{358.688088}{71.040606}{0.464913}%
\vSd{66.977570}{359.127779}{83.506182}{0.455544}%
\vSd{66.977570}{359.580400}{96.493818}{0.455544}%
\vSd{66.842067}{360.033021}{108.959394}{0.464913}%
\vSd{66.627942}{360.472712}{120.087967}{0.479296}%
\vSd{66.345357}{360.887426}{129.535951}{0.491932}%
\vSd{66.011071}{361.266817}{137.331875}{0.495947}%
\vSd{65.647422}{361.602945}{143.660853}{0.485814}%
\vSd{65.279835}{361.890821}{148.701542}{0.457983}%
\vSd{64.934040}{362.128741}{152.520405}{0.411041}%
\vSd{64.633213}{362.318409}{154.942391}{0.345680}%
\vSd{64.394197}{362.464815}{155.189210}{0.264719}%
\vSd{64.218575}{362.575897}{150.314996}{0.173868}%
\vSd{64.062263}{362.662001}{125.147989}{0.089493}%
}}%
{\color{black!43}\vlB{%
\vSd{64.062263}{362.735177}{54.852011}{0.089493}%
\vSd{64.086879}{362.808352}{64.217400}{3.357752}%
\vSd{71.869075}{371.625727}{-4.894436}{3.533820}%
\vSd{75.182421}{371.324220}{-46.390034}{0.388876}%
\vSd{75.472250}{371.042654}{-41.115662}{0.321835}%
\vSd{75.767737}{370.831021}{-29.632557}{0.252377}%
\vSd{76.104523}{370.706237}{-7.651976}{0.202314}%
\vSd{76.227104}{370.679298}{21.897219}{0.201732}%
\vSd{76.309267}{370.754532}{44.112216}{0.251087}%
\vSd{76.447082}{370.929305}{55.762565}{0.320419}%
\vSd{76.611437}{371.194200}{61.127457}{0.387641}%
\vSd{76.793662}{371.533656}{62.991153}{0.441532}%
\vSd{76.995221}{371.927033}{62.587557}{0.476484}%
\vSd{77.220603}{372.350015}{60.367570}{0.490390}%
\vSd{77.475016}{372.776269}{56.351468}{0.484077}%
\vSd{77.763873}{373.179240}{50.261620}{0.461289}%
\vSd{78.092867}{373.533958}{41.609419}{0.428861}%
\vSd{78.467163}{373.818743}{29.933907}{0.396665}%
\vSd{78.886612}{374.016679}{15.431134}{0.376169}%
\vSd{79.333896}{374.116770}{-0.317400}{0.375948}%
\vSd{79.628258}{374.114687}{-14.865684}{0.396102}%
\vSd{79.948944}{374.013066}{-26.603389}{0.428177}%
\vSd{80.289467}{373.821323}{-35.312404}{0.460707}%
\vSd{80.638139}{373.555019}{-41.448247}{0.483765}%
\vSd{80.984063}{373.234794}{-45.502255}{0.490454}%
\vSd{81.319030}{372.884963}{-47.757252}{0.476971}%
\vSd{81.638004}{372.531861}{-48.199816}{0.442429}%
\vSd{81.939861}{372.202041}{-46.390034}{0.388876}%
\vSd{82.229689}{371.920475}{-41.115662}{0.321835}%
\vSd{82.525177}{371.708842}{-29.632557}{0.252377}%
\vSd{82.861963}{371.584058}{-7.651976}{0.202314}%
\vSd{82.984544}{371.557118}{21.897219}{0.201732}%
}}%
{\color{black!43}\vlB{%
\vSd{83.066706}{371.632353}{44.112216}{0.251087}%
\vSd{83.204521}{371.807126}{55.762565}{0.320419}%
\vSd{83.368877}{372.072021}{61.127457}{0.387641}%
\vSd{83.551101}{372.411477}{62.991153}{0.441532}%
\vSd{83.752660}{372.804853}{62.587557}{0.476484}%
\vSd{83.978043}{373.227835}{60.367570}{0.490390}%
\vSd{84.232456}{373.654090}{56.351468}{0.484077}%
\vSd{84.521313}{374.057061}{50.261620}{0.461289}%
\vSd{84.850307}{374.411779}{41.609419}{0.428861}%
\vSd{85.224602}{374.696564}{29.933907}{0.396665}%
\vSd{85.644052}{374.894500}{15.431134}{0.376169}%
\vSd{86.091335}{374.994591}{-0.317400}{0.375948}%
\vSd{86.385698}{374.992508}{-14.865684}{0.396102}%
\vSd{86.706384}{374.890886}{-26.603389}{0.428177}%
\vSd{87.046907}{374.699144}{-35.312404}{0.460707}%
\vSd{87.395579}{374.432840}{-41.448247}{0.483765}%
\vSd{87.741503}{374.112615}{-45.502255}{0.490454}%
\vSd{88.076470}{373.762784}{-47.757252}{0.476971}%
\vSd{88.395444}{373.409681}{-48.199816}{0.442429}%
\vSd{88.697300}{373.079862}{-46.390034}{0.388876}%
\vSd{88.987129}{372.798295}{-41.115662}{0.321835}%
\vSd{89.282617}{372.586663}{-29.632557}{0.252377}%
\vSd{89.619402}{372.461878}{-7.651976}{0.202314}%
\vSd{89.741984}{372.434939}{21.897219}{0.201732}%
\vSd{89.824146}{372.510174}{44.112216}{0.251087}%
\vSd{89.961961}{372.684947}{55.762565}{0.320419}%
\vSd{90.126317}{372.949841}{61.127457}{0.387641}%
\vSd{90.308541}{373.289297}{62.991153}{0.441532}%
\vSd{90.510100}{373.682674}{62.587557}{0.476484}%
\vSd{90.735482}{374.105656}{60.367570}{0.490390}%
\vSd{90.989896}{374.531911}{56.351468}{0.484077}%
\vSd{91.278753}{374.934882}{50.261620}{0.461289}%
}}%
{\color{black!43}\vlB{%
\vSd{91.607747}{375.289600}{41.609419}{0.428861}%
\vSd{91.982042}{375.574385}{29.933907}{0.396665}%
\vSd{92.401491}{375.772321}{15.431134}{0.376169}%
\vSd{92.848775}{375.872412}{-0.317400}{0.375948}%
\vSd{93.143138}{375.870329}{-14.865684}{0.396102}%
\vSd{93.463824}{375.768707}{-26.603389}{0.428177}%
\vSd{93.804346}{375.576965}{-35.312404}{0.460707}%
\vSd{94.153018}{375.310660}{-41.448247}{0.483765}%
\vSd{94.498942}{374.990435}{-45.502255}{0.490454}%
\vSd{94.833910}{374.640605}{-47.757252}{0.476971}%
\vSd{95.152884}{374.287502}{-48.199816}{0.442429}%
\vSd{95.454740}{373.957683}{-46.390034}{0.388876}%
\vSd{95.744569}{373.676116}{-41.115662}{0.321835}%
\vSd{96.040056}{373.464483}{-29.632557}{0.252377}%
\vSd{96.376842}{373.339699}{-7.651976}{0.202314}%
\vSd{96.499423}{373.312760}{21.897219}{0.201732}%
\vSd{96.581586}{373.387994}{44.112216}{0.251087}%
\vSd{96.719401}{373.562768}{55.762565}{0.320419}%
\vSd{96.883756}{373.827662}{61.127457}{0.387641}%
\vSd{97.065981}{374.167118}{62.991153}{0.441532}%
\vSd{97.267540}{374.560495}{62.587557}{0.476484}%
\vSd{97.492922}{374.983477}{60.367570}{0.490390}%
\vSd{97.747335}{375.409732}{56.351468}{0.484077}%
\vSd{98.036192}{375.812703}{50.261620}{0.461289}%
\vSd{98.365186}{376.167421}{41.609419}{0.428861}%
\vSd{98.739482}{376.452205}{29.933907}{0.396665}%
\vSd{99.158931}{376.650141}{15.431134}{0.376169}%
\vSd{99.606215}{376.750232}{-0.317400}{0.375948}%
\vSd{99.900578}{376.748150}{-14.865684}{0.396102}%
\vSd{100.221263}{376.646528}{-26.603389}{0.428177}%
\vSd{100.561786}{376.454785}{-35.312404}{0.460707}%
\vSd{100.910458}{376.188481}{-41.448247}{0.483765}%
}}%
{\color{black!43}\vlB{%
\vSd{101.256382}{375.868256}{-45.502255}{0.490454}%
\vSd{101.591349}{375.518426}{-47.757252}{0.476971}%
\vSd{101.910323}{375.165323}{-48.199816}{0.442429}%
\vSd{102.212180}{374.835504}{-46.390034}{0.388876}%
\vSd{102.502008}{374.553937}{-41.115662}{0.321835}%
\vSd{102.797496}{374.342304}{-29.632557}{0.252377}%
\vSd{103.134282}{374.217520}{-7.651976}{0.202314}%
\vSd{103.256863}{374.190581}{21.897219}{0.201732}%
\vSd{103.339026}{374.265815}{44.112216}{0.251087}%
\vSd{103.476840}{374.440588}{55.762565}{0.320419}%
\vSd{103.641196}{374.705483}{61.127457}{0.387641}%
\vSd{103.823421}{375.044939}{62.991153}{0.441532}%
\vSd{104.024979}{375.438316}{62.587557}{0.476484}%
\vSd{104.250362}{375.861298}{60.367570}{0.490390}%
\vSd{104.504775}{376.287552}{56.351468}{0.484077}%
\vSd{104.793632}{376.690523}{50.261620}{0.461289}%
\vSd{105.122626}{377.045242}{41.609419}{0.428861}%
\vSd{105.496921}{377.330026}{29.933907}{0.396665}%
\vSd{105.916371}{377.527962}{15.431134}{0.376169}%
\vSd{106.363654}{377.628053}{-0.317400}{0.375948}%
\vSd{106.658017}{377.625970}{-14.865684}{0.396102}%
\vSd{106.978703}{377.524349}{-26.603389}{0.428177}%
\vSd{107.319226}{377.332606}{-35.312404}{0.460707}%
\vSd{107.667898}{377.066302}{-41.448247}{0.483765}%
\vSd{108.013822}{376.746077}{-45.502255}{0.490454}%
\vSd{108.348789}{376.396246}{-47.757252}{0.476971}%
\vSd{108.667763}{376.043144}{-48.199816}{0.442429}%
\vSd{109.082408}{375.713324}{22.148644}{2.956423}%
\vSd{78.046277}{300.971728}{69.981767}{1.816744}%
\vSd{78.569020}{302.678710}{-121.643905}{0.243686}%
\vSd{78.407311}{302.471254}{-138.722505}{0.298041}%
\vSd{78.160529}{302.274634}{-152.313283}{0.350287}%
}}%
{\color{black!43}\vlB{%
\vSd{77.842117}{302.111878}{-164.132200}{0.395633}%
\vSd{77.473119}{302.003705}{-175.139735}{0.431875}%
\vSd{77.011178}{301.967113}{174.102317}{0.458509}%
\vSd{76.494846}{302.014226}{163.253602}{0.476282}%
\vSd{76.006202}{302.151460}{152.122195}{0.486819}%
\vSd{75.571501}{302.379091}{140.640594}{0.492196}%
\vSd{75.214346}{302.691233}{128.856350}{0.494413}%
\vSd{74.953642}{303.076243}{116.912099}{0.494860}%
\vSd{74.801675}{303.517511}{105.001517}{0.493915}%
\vSd{74.762822}{303.994592}{93.307457}{0.490828}%
\vSd{74.765488}{304.484603}{81.944133}{0.483950}%
\vSd{74.847952}{304.963777}{70.921574}{0.471193}%
\vSd{75.027285}{305.409088}{60.131506}{0.450578}%
\vSd{75.286981}{305.799816}{49.336244}{0.420733}%
\vSd{75.606983}{306.118962}{38.132670}{0.381292}%
\vSd{75.965869}{306.354404}{25.851818}{0.333270}%
\vSd{76.343660}{306.499724}{11.328512}{0.279605}%
\vSd{76.639172}{306.554648}{-7.511534}{0.226335}%
\vSd{76.726043}{306.525060}{-33.633057}{0.184980}%
\vSd{76.761208}{306.422605}{-66.862374}{0.172596}%
\vSd{76.777958}{306.263892}{-98.282530}{0.196577}%
\vSd{76.695041}{306.069365}{-121.643905}{0.243686}%
\vSd{76.533332}{305.861909}{-138.722505}{0.298041}%
\vSd{76.286549}{305.665289}{-152.313283}{0.350287}%
\vSd{75.968137}{305.502533}{-164.132200}{0.395633}%
\vSd{75.599140}{305.394359}{-175.139735}{0.431875}%
\vSd{75.137199}{305.357768}{174.102317}{0.458509}%
\vSd{74.620867}{305.404881}{163.253602}{0.476282}%
\vSd{74.132223}{305.542115}{152.122195}{0.486819}%
\vSd{73.697522}{305.769746}{140.640594}{0.492196}%
\vSd{73.340367}{306.081888}{128.856350}{0.494413}%
\vSd{73.079663}{306.466898}{116.912099}{0.494860}%
}}%
{\color{black!43}\vlB{%
\vSd{72.927695}{306.908166}{105.001517}{0.493915}%
\vSd{72.888843}{307.385247}{93.307457}{0.490828}%
\vSd{72.891508}{307.875258}{81.944133}{0.483950}%
\vSd{72.973973}{308.354432}{70.921574}{0.471193}%
\vSd{73.153306}{308.799743}{60.131506}{0.450578}%
\vSd{73.413001}{309.190471}{49.336244}{0.420733}%
\vSd{73.733004}{309.509617}{38.132670}{0.381292}%
\vSd{74.091889}{309.745058}{25.851818}{0.333270}%
\vSd{74.469680}{309.890379}{11.328512}{0.279605}%
\vSd{74.765193}{309.945303}{-7.511534}{0.226335}%
\vSd{74.852063}{309.915715}{-33.633057}{0.184980}%
\vSd{74.887229}{309.813260}{-66.862374}{0.172596}%
\vSd{74.903979}{309.654547}{-98.282530}{0.196577}%
\vSd{74.821061}{309.460020}{-121.643905}{0.243686}%
\vSd{74.659352}{309.252564}{-138.722505}{0.298041}%
\vSd{74.412570}{309.055944}{-152.313283}{0.350287}%
\vSd{74.094158}{308.893187}{-164.132200}{0.395633}%
\vSd{73.725161}{308.785014}{-175.139735}{0.431875}%
\vSd{73.263220}{308.748423}{174.102317}{0.458509}%
\vSd{72.746888}{308.795536}{163.253602}{0.476282}%
\vSd{72.258244}{308.932770}{152.122195}{0.486819}%
\vSd{71.823542}{309.160400}{140.640594}{0.492196}%
\vSd{71.466387}{309.472543}{128.856350}{0.494413}%
\vSd{71.205684}{309.857553}{116.912099}{0.494860}%
\vSd{71.053716}{310.298820}{105.001517}{0.493915}%
\vSd{71.014863}{310.775902}{93.307457}{0.490828}%
\vSd{71.017529}{311.265912}{81.944133}{0.483950}%
\vSd{71.099994}{311.745087}{70.921574}{0.471193}%
\vSd{71.279327}{312.190398}{60.131506}{0.450578}%
\vSd{71.539022}{312.581126}{49.336244}{0.420733}%
\vSd{71.859025}{312.900271}{38.132670}{0.381292}%
\vSd{72.217910}{313.135713}{25.851818}{0.333270}%
}}%
{\color{black!43}\vlB{%
\vSd{72.595701}{313.281034}{11.328512}{0.279605}%
\vSd{72.891214}{313.335958}{-7.511534}{0.226335}%
\vSd{72.978084}{313.306370}{-33.633057}{0.184980}%
\vSd{73.013249}{313.203914}{-66.862374}{0.172596}%
\vSd{73.030000}{313.045201}{-98.282530}{0.196577}%
\vSd{72.947082}{312.850674}{-121.643905}{0.243686}%
\vSd{72.785373}{312.643218}{-138.722505}{0.298041}%
\vSd{72.538591}{312.446598}{-152.313283}{0.350287}%
\vSd{72.220179}{312.283842}{-164.132200}{0.395633}%
\vSd{71.851182}{312.175668}{-175.139735}{0.431875}%
\vSd{71.389241}{312.139077}{174.102317}{0.458509}%
\vSd{70.872908}{312.186190}{163.253602}{0.476282}%
\vSd{70.384264}{312.323424}{152.122195}{0.486819}%
\vSd{69.949563}{312.551055}{140.640594}{0.492196}%
\vSd{69.592408}{312.863197}{128.856350}{0.494413}%
\vSd{69.331704}{313.248207}{116.912099}{0.494860}%
\vSd{69.179737}{313.689475}{105.001517}{0.493915}%
\vSd{69.140884}{314.166556}{93.307457}{0.490828}%
\vSd{69.143550}{314.656567}{81.944133}{0.483950}%
\vSd{69.226014}{315.135741}{70.921574}{0.471193}%
\vSd{69.405347}{315.581052}{60.131506}{0.450578}%
\vSd{69.665043}{315.971780}{49.336244}{0.420733}%
\vSd{69.985046}{316.290926}{38.132670}{0.381292}%
\vSd{70.343931}{316.526368}{25.851818}{0.333270}%
\vSd{70.721722}{316.671688}{11.328512}{0.279605}%
\vSd{71.017235}{316.726612}{-7.511534}{0.226335}%
\vSd{71.104105}{316.697024}{-33.633057}{0.184980}%
\vSd{71.139270}{316.594569}{-66.862374}{0.172596}%
\vSd{71.156020}{316.435856}{-98.282530}{0.196577}%
\vSd{71.073103}{316.241329}{-121.643905}{0.243686}%
\vSd{70.911394}{316.033873}{-138.722505}{0.298041}%
\vSd{70.664612}{315.837253}{-152.313283}{0.350287}%
}}%
{\color{black!43}\vlB{%
\vSd{70.346200}{315.674497}{-164.132200}{0.395633}%
\vSd{69.977202}{315.566323}{-175.139735}{0.431875}%
\vSd{69.515261}{315.529732}{174.102317}{0.458509}%
\vSd{68.998929}{315.576845}{163.253602}{0.476282}%
\vSd{68.510285}{315.714079}{152.122195}{0.486819}%
\vSd{68.075584}{315.941709}{140.640594}{0.492196}%
\vSd{67.718429}{316.253852}{128.856350}{0.494413}%
\vSd{67.457725}{316.638862}{116.912099}{0.494860}%
\vSd{67.305758}{317.080129}{105.001517}{0.493915}%
\vSd{67.266905}{317.557211}{93.307457}{0.490828}%
\vSd{67.269571}{318.047222}{81.944133}{0.483950}%
\vSd{67.352035}{318.526396}{70.921574}{0.471193}%
\vSd{67.531368}{318.971707}{60.131506}{0.450578}%
\vSd{67.791064}{319.362435}{49.336244}{0.420733}%
\vSd{68.111066}{319.681581}{38.132670}{0.381292}%
\vSd{68.469952}{319.917022}{25.851818}{0.333270}%
\vSd{68.847743}{320.062343}{11.328512}{0.279605}%
\vSd{69.143255}{320.117267}{-7.511534}{0.226335}%
\vSd{69.230126}{320.087679}{-33.633057}{0.184980}%
\vSd{69.265291}{319.985224}{-66.862374}{0.172596}%
\vSd{69.282041}{319.826510}{-98.282530}{0.196577}%
\vSd{67.142081}{319.631984}{149.996670}{2.654807}%
\vSd{182.366266}{361.752812}{69.981767}{1.816744}%
\vSd{182.889009}{363.459795}{-121.643905}{0.243686}%
\vSd{182.727300}{363.252338}{-138.722505}{0.298041}%
\vSd{182.480518}{363.055719}{-152.313283}{0.350287}%
\vSd{182.162106}{362.892962}{-164.132200}{0.395633}%
\vSd{181.793109}{362.784789}{-175.139735}{0.431875}%
\vSd{181.331168}{362.748198}{174.102317}{0.458509}%
\vSd{180.814835}{362.795311}{163.253602}{0.476282}%
\vSd{180.326191}{362.932545}{152.122195}{0.486819}%
\vSd{179.891490}{363.160175}{140.640594}{0.492196}%
}}%
{\color{black!43}\vlB{%
\vSd{179.534335}{363.472318}{128.856350}{0.494413}%
\vSd{179.273631}{363.857328}{116.912099}{0.494860}%
\vSd{179.121664}{364.298595}{105.001517}{0.493915}%
\vSd{179.082811}{364.775677}{93.307457}{0.490828}%
\vSd{179.085477}{365.265687}{81.944133}{0.483950}%
\vSd{179.167941}{365.744862}{70.921574}{0.471193}%
\vSd{179.347274}{366.190173}{60.131506}{0.450578}%
\vSd{179.606970}{366.580901}{49.336244}{0.420733}%
\vSd{179.926973}{366.900046}{38.132670}{0.381292}%
\vSd{180.285858}{367.135488}{25.851818}{0.333270}%
\vSd{180.663649}{367.280808}{11.328512}{0.279605}%
\vSd{180.959162}{367.335732}{-7.511534}{0.226335}%
\vSd{181.046032}{367.306145}{-33.633057}{0.184980}%
\vSd{181.081197}{367.203689}{-66.862374}{0.172596}%
\vSd{181.097947}{367.044976}{-98.282530}{0.196577}%
\vSd{181.015030}{366.850449}{-121.643905}{0.243686}%
\vSd{180.853321}{366.642993}{-138.722505}{0.298041}%
\vSd{180.606539}{366.446373}{-152.313283}{0.350287}%
\vSd{180.288127}{366.283617}{-164.132200}{0.395633}%
\vSd{179.919129}{366.175443}{-175.139735}{0.431875}%
\vSd{179.457188}{366.138852}{174.102317}{0.458509}%
\vSd{178.940856}{366.185965}{163.253602}{0.476282}%
\vSd{178.452212}{366.323199}{152.122195}{0.486819}%
\vSd{178.017511}{366.550830}{140.640594}{0.492196}%
\vSd{177.660356}{366.862972}{128.856350}{0.494413}%
\vSd{177.399652}{367.247982}{116.912099}{0.494860}%
\vSd{177.247685}{367.689250}{105.001517}{0.493915}%
\vSd{177.208832}{368.166331}{93.307457}{0.490828}%
\vSd{177.211498}{368.656342}{81.944133}{0.483950}%
\vSd{177.293962}{369.135516}{70.921574}{0.471193}%
\vSd{177.473295}{369.580827}{60.131506}{0.450578}%
\vSd{177.732991}{369.971555}{49.336244}{0.420733}%
}}%
{\color{black!43}\vlB{%
\vSd{178.052993}{370.290701}{38.132670}{0.381292}%
\vSd{178.411879}{370.526143}{25.851818}{0.333270}%
\vSd{178.789670}{370.671463}{11.328512}{0.279605}%
\vSd{179.085182}{370.726387}{-7.511534}{0.226335}%
\vSd{179.172053}{370.696799}{-33.633057}{0.184980}%
\vSd{179.207218}{370.594344}{-66.862374}{0.172596}%
\vSd{179.223968}{370.435631}{-98.282530}{0.196577}%
\vSd{179.141051}{370.241104}{-121.643905}{0.243686}%
\vSd{178.979342}{370.033648}{-138.722505}{0.298041}%
\vSd{178.732559}{369.837028}{-152.313283}{0.350287}%
\vSd{178.414147}{369.674272}{-164.132200}{0.395633}%
\vSd{178.045150}{369.566098}{-175.139735}{0.431875}%
\vSd{177.583209}{369.529507}{174.102317}{0.458509}%
\vSd{177.066877}{369.576620}{163.253602}{0.476282}%
\vSd{176.578233}{369.713854}{152.122195}{0.486819}%
\vSd{176.143532}{369.941484}{140.640594}{0.492196}%
\vSd{175.786377}{370.253627}{128.856350}{0.494413}%
\vSd{175.525673}{370.638637}{116.912099}{0.494860}%
\vSd{175.373705}{371.079904}{105.001517}{0.493915}%
\vSd{175.334853}{371.556986}{93.307457}{0.490828}%
\vSd{175.337518}{372.046997}{81.944133}{0.483950}%
\vSd{175.419983}{372.526171}{70.921574}{0.471193}%
\vSd{175.599316}{372.971482}{60.131506}{0.450578}%
\vSd{175.859011}{373.362210}{49.336244}{0.420733}%
\vSd{176.179014}{373.681355}{38.132670}{0.381292}%
\vSd{176.537899}{373.916797}{25.851818}{0.333270}%
\vSd{176.915690}{374.062118}{11.328512}{0.279605}%
\vSd{177.211203}{374.117042}{-7.511534}{0.226335}%
\vSd{177.298073}{374.087454}{-33.633057}{0.184980}%
\vSd{177.333239}{373.984998}{-66.862374}{0.172596}%
\vSd{177.349989}{373.826285}{-98.282530}{0.196577}%
\vSd{177.267071}{373.631758}{-121.643905}{0.243686}%
}}%
{\color{black!43}\vlB{%
\vSd{177.105362}{373.424302}{-138.722505}{0.298041}%
\vSd{176.858580}{373.227683}{-152.313283}{0.350287}%
\vSd{176.540168}{373.064926}{-164.132200}{0.395633}%
\vSd{176.171171}{372.956753}{-175.139735}{0.431875}%
\vSd{175.709230}{372.920162}{174.102317}{0.458509}%
\vSd{175.192898}{372.967274}{163.253602}{0.476282}%
\vSd{174.704254}{373.104508}{152.122195}{0.486819}%
\vSd{174.269552}{373.332139}{140.640594}{0.492196}%
\vSd{173.912397}{373.644281}{128.856350}{0.494413}%
\vSd{173.651694}{374.029291}{116.912099}{0.494860}%
\vSd{173.499726}{374.470559}{105.001517}{0.493915}%
\vSd{173.460873}{374.947640}{93.307457}{0.490828}%
\vSd{173.463539}{375.437651}{81.944133}{0.483950}%
\vSd{173.546004}{375.916826}{70.921574}{0.471193}%
\vSd{173.725336}{376.362136}{60.131506}{0.450578}%
\vSd{173.985032}{376.752865}{49.336244}{0.420733}%
\vSd{174.305035}{377.072010}{38.132670}{0.381292}%
\vSd{174.663920}{377.307452}{25.851818}{0.333270}%
\vSd{175.041711}{377.452772}{11.328512}{0.279605}%
\vSd{175.337224}{377.507696}{-7.511534}{0.226335}%
\vSd{175.424094}{377.478108}{-33.633057}{0.184980}%
\vSd{175.459259}{377.375653}{-66.862374}{0.172596}%
\vSd{175.476010}{377.216940}{-98.282530}{0.196577}%
\vSd{175.393092}{377.022413}{-121.643905}{0.243686}%
\vSd{175.231383}{376.814957}{-138.722505}{0.298041}%
\vSd{174.984601}{376.618337}{-152.313283}{0.350287}%
\vSd{174.666189}{376.455581}{-164.132200}{0.395633}%
\vSd{174.297192}{376.347407}{-175.139735}{0.431875}%
\vSd{173.835251}{376.310816}{174.102317}{0.458509}%
\vSd{173.318918}{376.357929}{163.253602}{0.476282}%
\vSd{172.830274}{376.495163}{152.122195}{0.486819}%
\vSd{172.395573}{376.722794}{140.640594}{0.492196}%
}}%
{\color{black!43}\vlB{%
\vSd{172.038418}{377.034936}{128.856350}{0.494413}%
\vSd{171.777714}{377.419946}{116.912099}{0.494860}%
\vSd{171.625747}{377.861214}{105.001517}{0.493915}%
\vSd{171.586894}{378.338295}{93.307457}{0.490828}%
\vSd{171.589560}{378.828306}{81.944133}{0.483950}%
\vSd{171.672024}{379.307480}{70.921574}{0.471193}%
\vSd{171.851357}{379.752791}{60.131506}{0.450578}%
\vSd{172.111053}{380.143519}{49.336244}{0.420733}%
\vSd{172.431056}{380.462665}{38.132670}{0.381292}%
\vSd{172.789941}{380.698106}{25.851818}{0.333270}%
\vSd{173.167732}{380.843427}{11.328512}{0.279605}%
\vSd{173.463245}{380.898351}{-7.511534}{0.226335}%
\vSd{173.550115}{380.868763}{-33.633057}{0.184980}%
\vSd{173.585280}{380.766308}{-66.862374}{0.172596}%
\vSd{173.602030}{380.607595}{-98.282530}{0.196577}%
\vSd{171.462071}{380.413068}{149.996670}{2.654807}%
\vSd{138.005298}{305.884405}{-4.894436}{3.533820}%
\vSd{141.318644}{305.582899}{-46.390034}{0.388876}%
\vSd{141.608473}{305.301333}{-41.115662}{0.321835}%
\vSd{141.903960}{305.089700}{-29.632557}{0.252377}%
\vSd{142.240746}{304.964915}{-7.651976}{0.202314}%
\vSd{142.363327}{304.937976}{21.897219}{0.201732}%
\vSd{142.445490}{305.013211}{44.112216}{0.251087}%
\vSd{142.583305}{305.187984}{55.762565}{0.320419}%
\vSd{142.747660}{305.452878}{61.127457}{0.387641}%
\vSd{142.929885}{305.792334}{62.991153}{0.441532}%
\vSd{143.131444}{306.185711}{62.587557}{0.476484}%
\vSd{143.356826}{306.608693}{60.367570}{0.490390}%
\vSd{143.611239}{307.034948}{56.351468}{0.484077}%
\vSd{143.900096}{307.437919}{50.261620}{0.461289}%
\vSd{144.229090}{307.792637}{41.609419}{0.428861}%
\vSd{144.603386}{308.077422}{29.933907}{0.396665}%
}}%
{\color{black!43}\vlB{%
\vSd{145.022835}{308.275358}{15.431134}{0.376169}%
\vSd{145.470119}{308.375449}{-0.317400}{0.375948}%
\vSd{145.764481}{308.373366}{-14.865684}{0.396102}%
\vSd{146.085167}{308.271744}{-26.603389}{0.428177}%
\vSd{146.425690}{308.080002}{-35.312404}{0.460707}%
\vSd{146.774362}{307.813697}{-41.448247}{0.483765}%
\vSd{147.120286}{307.493472}{-45.502255}{0.490454}%
\vSd{147.455253}{307.143642}{-47.757252}{0.476971}%
\vSd{147.774227}{306.790539}{-48.199816}{0.442429}%
\vSd{148.076084}{306.460720}{-46.390034}{0.388876}%
\vSd{148.365912}{306.179153}{-41.115662}{0.321835}%
\vSd{148.661400}{305.967520}{-29.632557}{0.252377}%
\vSd{148.998186}{305.842736}{-7.651976}{0.202314}%
\vSd{149.120767}{305.815797}{21.897219}{0.201732}%
\vSd{149.202930}{305.891031}{44.112216}{0.251087}%
\vSd{149.340744}{306.065805}{55.762565}{0.320419}%
\vSd{149.505100}{306.330699}{61.127457}{0.387641}%
\vSd{149.687325}{306.670155}{62.991153}{0.441532}%
\vSd{149.888883}{307.063532}{62.587557}{0.476484}%
\vSd{150.114266}{307.486514}{60.367570}{0.490390}%
\vSd{150.368679}{307.912769}{56.351468}{0.484077}%
\vSd{150.657536}{308.315740}{50.261620}{0.461289}%
\vSd{150.986530}{308.670458}{41.609419}{0.428861}%
\vSd{151.360825}{308.955243}{29.933907}{0.396665}%
\vSd{151.780275}{309.153178}{15.431134}{0.376169}%
\vSd{152.227558}{309.253269}{-0.317400}{0.375948}%
\vSd{152.521921}{309.251187}{-14.865684}{0.396102}%
\vSd{152.842607}{309.149565}{-26.603389}{0.428177}%
\vSd{153.183130}{308.957822}{-35.312404}{0.460707}%
\vSd{153.531802}{308.691518}{-41.448247}{0.483765}%
\vSd{153.877726}{308.371293}{-45.502255}{0.490454}%
\vSd{154.212693}{308.021463}{-47.757252}{0.476971}%
}}%
{\color{black!43}\vlB{%
\vSd{154.531667}{307.668360}{-48.199816}{0.442429}%
\vSd{154.833523}{307.338541}{-46.390034}{0.388876}%
\vSd{155.123352}{307.056974}{-41.115662}{0.321835}%
\vSd{155.418840}{306.845341}{-29.632557}{0.252377}%
\vSd{155.755626}{306.720557}{-7.651976}{0.202314}%
\vSd{155.878207}{306.693618}{21.897219}{0.201732}%
\vSd{155.960369}{306.768852}{44.112216}{0.251087}%
\vSd{156.098184}{306.943626}{55.762565}{0.320419}%
\vSd{156.262540}{307.208520}{61.127457}{0.387641}%
\vSd{156.444764}{307.547976}{62.991153}{0.441532}%
\vSd{156.646323}{307.941353}{62.587557}{0.476484}%
\vSd{156.871705}{308.364335}{60.367570}{0.490390}%
\vSd{157.126119}{308.790589}{56.351468}{0.484077}%
\vSd{157.414976}{309.193560}{50.261620}{0.461289}%
\vSd{157.743970}{309.548279}{41.609419}{0.428861}%
\vSd{158.118265}{309.833063}{29.933907}{0.396665}%
\vSd{158.537715}{310.030999}{15.431134}{0.376169}%
\vSd{158.984998}{310.131090}{-0.317400}{0.375948}%
\vSd{159.279361}{310.129008}{-14.865684}{0.396102}%
\vSd{159.600047}{310.027386}{-26.603389}{0.428177}%
\vSd{159.940569}{309.835643}{-35.312404}{0.460707}%
\vSd{160.289241}{309.569339}{-41.448247}{0.483765}%
\vSd{160.635165}{309.249114}{-45.502255}{0.490454}%
\vSd{160.970133}{308.899284}{-47.757252}{0.476971}%
\vSd{161.289107}{308.546181}{-48.199816}{0.442429}%
\vSd{161.590963}{308.216361}{-46.390034}{0.388876}%
\vSd{161.880792}{307.934795}{-41.115662}{0.321835}%
\vSd{162.176279}{307.723162}{-29.632557}{0.252377}%
\vSd{162.513065}{307.598378}{-7.651976}{0.202314}%
\vSd{162.635646}{307.571439}{21.897219}{0.201732}%
\vSd{162.717809}{307.646673}{44.112216}{0.251087}%
\vSd{162.855624}{307.821446}{55.762565}{0.320419}%
}}%
{\color{black!43}\vlB{%
\vSd{163.019980}{308.086341}{61.127457}{0.387641}%
\vSd{163.202204}{308.425797}{62.991153}{0.441532}%
\vSd{163.403763}{308.819173}{62.587557}{0.476484}%
\vSd{163.629145}{309.242156}{60.367570}{0.490390}%
\vSd{163.883559}{309.668410}{56.351468}{0.484077}%
\vSd{164.172415}{310.071381}{50.261620}{0.461289}%
\vSd{164.501409}{310.426099}{41.609419}{0.428861}%
\vSd{164.875705}{310.710884}{29.933907}{0.396665}%
\vSd{165.295154}{310.908820}{15.431134}{0.376169}%
\vSd{165.742438}{311.008911}{-0.317400}{0.375948}%
\vSd{166.036801}{311.006828}{-14.865684}{0.396102}%
\vSd{166.357486}{310.905207}{-26.603389}{0.428177}%
\vSd{166.698009}{310.713464}{-35.312404}{0.460707}%
\vSd{167.046681}{310.447160}{-41.448247}{0.483765}%
\vSd{167.392605}{310.126935}{-45.502255}{0.490454}%
\vSd{167.727572}{309.777104}{-47.757252}{0.476971}%
\vSd{168.046546}{309.424002}{-48.199816}{0.442429}%
\vSd{168.348403}{309.094182}{-46.390034}{0.388876}%
\vSd{168.638231}{308.812616}{-41.115662}{0.321835}%
\vSd{168.933719}{308.600983}{-29.632557}{0.252377}%
\vSd{169.270505}{308.476199}{-7.651976}{0.202314}%
\vSd{169.393086}{308.449259}{21.897219}{0.201732}%
\vSd{169.475249}{308.524494}{44.112216}{0.251087}%
\vSd{169.613063}{308.699267}{55.762565}{0.320419}%
\vSd{169.777419}{308.964162}{61.127457}{0.387641}%
\vSd{169.959644}{309.303618}{62.991153}{0.441532}%
\vSd{170.161202}{309.696994}{62.587557}{0.476484}%
\vSd{170.386585}{310.119976}{60.367570}{0.490390}%
\vSd{170.640998}{310.546231}{56.351468}{0.484077}%
\vSd{170.929855}{310.949202}{50.261620}{0.461289}%
\vSd{171.258849}{311.303920}{41.609419}{0.428861}%
\vSd{171.633144}{311.588705}{29.933907}{0.396665}%
}}%
{\color{black!43}\vlB{%
\vSd{172.052594}{311.786641}{15.431134}{0.376169}%
\vSd{172.499878}{311.886732}{-0.317400}{0.375948}%
\vSd{172.794240}{311.884649}{-14.865684}{0.396102}%
\vSd{173.114926}{311.783027}{-26.603389}{0.428177}%
\vSd{173.455449}{311.591285}{-35.312404}{0.460707}%
\vSd{173.804121}{311.324981}{-41.448247}{0.483765}%
\vSd{174.150045}{311.004756}{-45.502255}{0.490454}%
\vSd{174.485012}{310.654925}{-47.757252}{0.476971}%
\vSd{174.803986}{310.301822}{-48.199816}{0.442429}%
\vSd{175.218631}{309.972003}{22.148644}{2.956423}%
\vSd{182.391258}{316.880490}{118.914755}{3.020592}%
\vSd{182.514793}{319.524535}{29.685004}{0.173868}%
\vSd{182.690415}{319.610640}{24.810790}{0.264719}%
\vSd{182.929431}{319.721722}{25.057609}{0.345680}%
\vSd{183.230257}{319.868128}{27.479595}{0.411041}%
\vSd{183.576052}{320.057796}{31.298458}{0.457983}%
\vSd{183.943640}{320.295716}{36.339147}{0.485814}%
\vSd{184.307288}{320.583592}{42.668125}{0.495947}%
\vSd{184.641575}{320.919720}{50.464049}{0.491932}%
\vSd{184.924160}{321.299111}{59.912033}{0.479296}%
\vSd{185.138285}{321.713825}{71.040606}{0.464913}%
\vSd{185.273788}{322.153516}{83.506182}{0.455544}%
\vSd{185.273788}{322.606137}{96.493818}{0.455544}%
\vSd{185.138285}{323.058758}{108.959394}{0.464913}%
\vSd{184.924160}{323.498449}{120.087967}{0.479296}%
\vSd{184.641575}{323.913163}{129.535951}{0.491932}%
\vSd{184.307288}{324.292554}{137.331875}{0.495947}%
\vSd{183.943640}{324.628682}{143.660853}{0.485814}%
\vSd{183.576052}{324.916557}{148.701542}{0.457983}%
\vSd{183.230257}{325.154478}{152.520405}{0.411041}%
\vSd{182.929431}{325.344146}{154.942391}{0.345680}%
\vSd{182.690415}{325.490552}{155.189210}{0.264719}%
}}%
{\color{black!43}\vlB{%
\vSd{182.514793}{325.601634}{150.314996}{0.173868}%
\vSd{182.358481}{325.687738}{125.147989}{0.089493}%
\vSd{182.358481}{325.760914}{54.852011}{0.089493}%
\vSd{182.514793}{325.834089}{29.685004}{0.173868}%
\vSd{182.690415}{325.920194}{24.810790}{0.264719}%
\vSd{182.929431}{326.031276}{25.057609}{0.345680}%
\vSd{183.230257}{326.177682}{27.479595}{0.411041}%
\vSd{183.576052}{326.367350}{31.298458}{0.457983}%
\vSd{183.943640}{326.605270}{36.339147}{0.485814}%
\vSd{184.307288}{326.893146}{42.668125}{0.495947}%
\vSd{184.641575}{327.229274}{50.464049}{0.491932}%
\vSd{184.924160}{327.608665}{59.912033}{0.479296}%
\vSd{185.138285}{328.023379}{71.040606}{0.464913}%
\vSd{185.273788}{328.463070}{83.506182}{0.455544}%
\vSd{185.273788}{328.915691}{96.493818}{0.455544}%
\vSd{185.138285}{329.368312}{108.959394}{0.464913}%
\vSd{184.924160}{329.808003}{120.087967}{0.479296}%
\vSd{184.641575}{330.222717}{129.535951}{0.491932}%
\vSd{184.307288}{330.602108}{137.331875}{0.495947}%
\vSd{183.943640}{330.938236}{143.660853}{0.485814}%
\vSd{183.576052}{331.226111}{148.701542}{0.457983}%
\vSd{183.230257}{331.464032}{152.520405}{0.411041}%
\vSd{182.929431}{331.653700}{154.942391}{0.345680}%
\vSd{182.690415}{331.800106}{155.189210}{0.264719}%
\vSd{182.514793}{331.911188}{150.314996}{0.173868}%
\vSd{182.358481}{331.997292}{125.147989}{0.089493}%
\vSd{182.358481}{332.070468}{54.852011}{0.089493}%
\vSd{182.514793}{332.143643}{29.685004}{0.173868}%
\vSd{182.690415}{332.229748}{24.810790}{0.264719}%
\vSd{182.929431}{332.340830}{25.057609}{0.345680}%
\vSd{183.230257}{332.487236}{27.479595}{0.411041}%
\vSd{183.576052}{332.676903}{31.298458}{0.457983}%
}}%
{\color{black!43}\vlB{%
\vSd{183.943640}{332.914824}{36.339147}{0.485814}%
\vSd{184.307288}{333.202700}{42.668125}{0.495947}%
\vSd{184.641575}{333.538828}{50.464049}{0.491932}%
\vSd{184.924160}{333.918218}{59.912033}{0.479296}%
\vSd{185.138285}{334.332932}{71.040606}{0.464913}%
\vSd{185.273788}{334.772624}{83.506182}{0.455544}%
\vSd{185.273788}{335.225245}{96.493818}{0.455544}%
\vSd{185.138285}{335.677865}{108.959394}{0.464913}%
\vSd{184.924160}{336.117557}{120.087967}{0.479296}%
\vSd{184.641575}{336.532271}{129.535951}{0.491932}%
\vSd{184.307288}{336.911662}{137.331875}{0.495947}%
\vSd{183.943640}{337.247790}{143.660853}{0.485814}%
\vSd{183.576052}{337.535665}{148.701542}{0.457983}%
\vSd{183.230257}{337.773586}{152.520405}{0.411041}%
\vSd{182.929431}{337.963254}{154.942391}{0.345680}%
\vSd{182.690415}{338.109659}{155.189210}{0.264719}%
\vSd{182.514793}{338.220742}{150.314996}{0.173868}%
\vSd{182.358481}{338.306846}{125.147989}{0.089493}%
\vSd{182.358481}{338.380022}{54.852011}{0.089493}%
\vSd{182.514793}{338.453197}{29.685004}{0.173868}%
\vSd{182.690415}{338.539302}{24.810790}{0.264719}%
\vSd{182.929431}{338.650384}{25.057609}{0.345680}%
\vSd{183.230257}{338.796790}{27.479595}{0.411041}%
\vSd{183.576052}{338.986457}{31.298458}{0.457983}%
\vSd{183.943640}{339.224378}{36.339147}{0.485814}%
\vSd{184.307288}{339.512254}{42.668125}{0.495947}%
\vSd{184.641575}{339.848382}{50.464049}{0.491932}%
\vSd{184.924160}{340.227772}{59.912033}{0.479296}%
\vSd{185.138285}{340.642486}{71.040606}{0.464913}%
\vSd{185.273788}{341.082178}{83.506182}{0.455544}%
\vSd{185.273788}{341.534799}{96.493818}{0.455544}%
\vSd{185.138285}{341.987419}{108.959394}{0.464913}%
}}%
{\color{black!43}\vlB{%
\vSd{184.924160}{342.427111}{120.087967}{0.479296}%
\vSd{184.641575}{342.841825}{129.535951}{0.491932}%
\vSd{184.307288}{343.221215}{137.331875}{0.495947}%
\vSd{183.943640}{343.557344}{143.660853}{0.485814}%
\vSd{183.576052}{343.845219}{148.701542}{0.457983}%
\vSd{183.230257}{344.083140}{152.520405}{0.411041}%
\vSd{182.929431}{344.272808}{154.942391}{0.345680}%
\vSd{182.690415}{344.419213}{155.189210}{0.264719}%
\vSd{182.514793}{344.530296}{150.314996}{0.173868}%
\vSd{182.358481}{344.616400}{125.147989}{0.089493}%
\vSd{182.358481}{344.689576}{54.852011}{0.089493}%
\vSd{182.514793}{344.762751}{29.685004}{0.173868}%
\vSd{182.690415}{344.848856}{24.810790}{0.264719}%
\vSd{182.929431}{344.959938}{25.057609}{0.345680}%
\vSd{183.230257}{345.106344}{27.479595}{0.411041}%
\vSd{183.576052}{345.296011}{31.298458}{0.457983}%
\vSd{183.943640}{345.533932}{36.339147}{0.485814}%
\vSd{184.307288}{345.821808}{42.668125}{0.495947}%
\vSd{184.641575}{346.157936}{50.464049}{0.491932}%
\vSd{184.924160}{346.537326}{59.912033}{0.479296}%
\vSd{185.138285}{346.952040}{71.040606}{0.464913}%
\vSd{185.273788}{347.391732}{83.506182}{0.455544}%
\vSd{185.273788}{347.844353}{96.493818}{0.455544}%
\vSd{185.138285}{348.296973}{108.959394}{0.464913}%
\vSd{184.924160}{348.736665}{120.087967}{0.479296}%
\vSd{184.641575}{349.151379}{129.535951}{0.491932}%
\vSd{184.307288}{349.530769}{137.331875}{0.495947}%
\vSd{183.943640}{349.866898}{143.660853}{0.485814}%
\vSd{183.576052}{350.154773}{148.701542}{0.457983}%
\vSd{183.230257}{350.392694}{152.520405}{0.411041}%
\vSd{182.929431}{350.582362}{154.942391}{0.345680}%
\vSd{182.690415}{350.728767}{155.189210}{0.264719}%
}}%
{\color{black!43}\vlB{%
\vSd{182.514793}{350.839850}{150.314996}{0.173868}%
\vSd{182.358481}{350.925954}{125.147989}{0.089493}%
\vSd{182.358481}{350.999130}{54.852011}{0.089493}%
\vSd{182.383097}{351.072305}{64.217400}{3.357752}%
\vSd{130.206271}{354.977002}{69.981767}{1.816744}%
\vSd{130.729014}{356.683985}{-121.643905}{0.243686}%
\vSd{130.567305}{356.476528}{-138.722505}{0.298041}%
\vSd{130.320523}{356.279909}{-152.313283}{0.350287}%
\vSd{130.002111}{356.117152}{-164.132200}{0.395633}%
\vSd{129.633114}{356.008979}{-175.139735}{0.431875}%
\vSd{129.171173}{355.972388}{174.102317}{0.458509}%
\vSd{128.654841}{356.019501}{163.253602}{0.476282}%
\vSd{128.166197}{356.156735}{152.122195}{0.486819}%
\vSd{127.731495}{356.384365}{140.640594}{0.492196}%
\vSd{127.374341}{356.696508}{128.856350}{0.494413}%
\vSd{127.113637}{357.081518}{116.912099}{0.494860}%
\vSd{126.961669}{357.522785}{105.001517}{0.493915}%
\vSd{126.922816}{357.999867}{93.307457}{0.490828}%
\vSd{126.925482}{358.489877}{81.944133}{0.483950}%
\vSd{127.007947}{358.969052}{70.921574}{0.471193}%
\vSd{127.187280}{359.414363}{60.131506}{0.450578}%
\vSd{127.446975}{359.805091}{49.336244}{0.420733}%
\vSd{127.766978}{360.124236}{38.132670}{0.381292}%
\vSd{128.125863}{360.359678}{25.851818}{0.333270}%
\vSd{128.503654}{360.504998}{11.328512}{0.279605}%
\vSd{128.799167}{360.559922}{-7.511534}{0.226335}%
\vSd{128.886037}{360.530335}{-33.633057}{0.184980}%
\vSd{128.921203}{360.427879}{-66.862374}{0.172596}%
\vSd{128.937953}{360.269166}{-98.282530}{0.196577}%
\vSd{128.855035}{360.074639}{-121.643905}{0.243686}%
\vSd{128.693326}{359.867183}{-138.722505}{0.298041}%
\vSd{128.446544}{359.670563}{-152.313283}{0.350287}%
}}%
{\color{black!43}\vlB{%
\vSd{128.128132}{359.507807}{-164.132200}{0.395633}%
\vSd{127.759135}{359.399633}{-175.139735}{0.431875}%
\vSd{127.297194}{359.363042}{174.102317}{0.458509}%
\vSd{126.780862}{359.410155}{163.253602}{0.476282}%
\vSd{126.292218}{359.547389}{152.122195}{0.486819}%
\vSd{125.857516}{359.775020}{140.640594}{0.492196}%
\vSd{125.500361}{360.087162}{128.856350}{0.494413}%
\vSd{125.239658}{360.472172}{116.912099}{0.494860}%
\vSd{125.087690}{360.913440}{105.001517}{0.493915}%
\vSd{125.048837}{361.390521}{93.307457}{0.490828}%
\vSd{125.051503}{361.880532}{81.944133}{0.483950}%
\vSd{125.133967}{362.359706}{70.921574}{0.471193}%
\vSd{125.313300}{362.805017}{60.131506}{0.450578}%
\vSd{125.572996}{363.195745}{49.336244}{0.420733}%
\vSd{125.892999}{363.514891}{38.132670}{0.381292}%
\vSd{126.251884}{363.750333}{25.851818}{0.333270}%
\vSd{126.629675}{363.895653}{11.328512}{0.279605}%
\vSd{126.925188}{363.950577}{-7.511534}{0.226335}%
\vSd{127.012058}{363.920989}{-33.633057}{0.184980}%
\vSd{127.047223}{363.818534}{-66.862374}{0.172596}%
\vSd{127.063974}{363.659821}{-98.282530}{0.196577}%
\vSd{126.981056}{363.465294}{-121.643905}{0.243686}%
\vSd{126.819347}{363.257838}{-138.722505}{0.298041}%
\vSd{126.572565}{363.061218}{-152.313283}{0.350287}%
\vSd{126.254153}{362.898462}{-164.132200}{0.395633}%
\vSd{125.885156}{362.790288}{-175.139735}{0.431875}%
\vSd{125.423215}{362.753697}{174.102317}{0.458509}%
\vSd{124.906882}{362.800810}{163.253602}{0.476282}%
\vSd{124.418238}{362.938044}{152.122195}{0.486819}%
\vSd{123.983537}{363.165674}{140.640594}{0.492196}%
\vSd{123.626382}{363.477817}{128.856350}{0.494413}%
\vSd{123.365678}{363.862827}{116.912099}{0.494860}%
}}%
{\color{black!43}\vlB{%
\vSd{123.213711}{364.304094}{105.001517}{0.493915}%
\vSd{123.174858}{364.781176}{93.307457}{0.490828}%
\vSd{123.177524}{365.271187}{81.944133}{0.483950}%
\vSd{123.259988}{365.750361}{70.921574}{0.471193}%
\vSd{123.439321}{366.195672}{60.131506}{0.450578}%
\vSd{123.699017}{366.586400}{49.336244}{0.420733}%
\vSd{124.019019}{366.905545}{38.132670}{0.381292}%
\vSd{124.377905}{367.140987}{25.851818}{0.333270}%
\vSd{124.755696}{367.286308}{11.328512}{0.279605}%
\vSd{125.051209}{367.341232}{-7.511534}{0.226335}%
\vSd{125.138079}{367.311644}{-33.633057}{0.184980}%
\vSd{125.173244}{367.209188}{-66.862374}{0.172596}%
\vSd{125.189994}{367.050475}{-98.282530}{0.196577}%
\vSd{125.107077}{366.855948}{-121.643905}{0.243686}%
\vSd{124.945368}{366.648492}{-138.722505}{0.298041}%
\vSd{124.698585}{366.451873}{-152.313283}{0.350287}%
\vSd{124.380174}{366.289116}{-164.132200}{0.395633}%
\vSd{124.011176}{366.180943}{-175.139735}{0.431875}%
\vSd{123.549235}{366.144352}{174.102317}{0.458509}%
\vSd{123.032903}{366.191464}{163.253602}{0.476282}%
\vSd{122.544259}{366.328698}{152.122195}{0.486819}%
\vSd{122.109558}{366.556329}{140.640594}{0.492196}%
\vSd{121.752403}{366.868471}{128.856350}{0.494413}%
\vSd{121.491699}{367.253481}{116.912099}{0.494860}%
\vSd{121.339731}{367.694749}{105.001517}{0.493915}%
\vSd{121.300879}{368.171830}{93.307457}{0.490828}%
\vSd{121.303544}{368.661841}{81.944133}{0.483950}%
\vSd{121.386009}{369.141016}{70.921574}{0.471193}%
\vSd{121.565342}{369.586326}{60.131506}{0.450578}%
\vSd{121.825037}{369.977055}{49.336244}{0.420733}%
\vSd{122.145040}{370.296200}{38.132670}{0.381292}%
\vSd{122.503925}{370.531642}{25.851818}{0.333270}%
}}%
{\color{black!43}\vlB{%
\vSd{122.881717}{370.676962}{11.328512}{0.279605}%
\vSd{123.177229}{370.731886}{-7.511534}{0.226335}%
\vSd{123.264100}{370.702298}{-33.633057}{0.184980}%
\vSd{123.299265}{370.599843}{-66.862374}{0.172596}%
\vSd{123.316015}{370.441130}{-98.282530}{0.196577}%
\vSd{123.233097}{370.246603}{-121.643905}{0.243686}%
\vSd{123.071388}{370.039147}{-138.722505}{0.298041}%
\vSd{122.824606}{369.842527}{-152.313283}{0.350287}%
\vSd{122.506194}{369.679771}{-164.132200}{0.395633}%
\vSd{122.137197}{369.571597}{-175.139735}{0.431875}%
\vSd{121.675256}{369.535006}{174.102317}{0.458509}%
\vSd{121.158924}{369.582119}{163.253602}{0.476282}%
\vSd{120.670280}{369.719353}{152.122195}{0.486819}%
\vSd{120.235578}{369.946984}{140.640594}{0.492196}%
\vSd{119.878424}{370.259126}{128.856350}{0.494413}%
\vSd{119.617720}{370.644136}{116.912099}{0.494860}%
\vSd{119.465752}{371.085404}{105.001517}{0.493915}%
\vSd{119.426899}{371.562485}{93.307457}{0.490828}%
\vSd{119.429565}{372.052496}{81.944133}{0.483950}%
\vSd{119.512030}{372.531670}{70.921574}{0.471193}%
\vSd{119.691363}{372.976981}{60.131506}{0.450578}%
\vSd{119.951058}{373.367709}{49.336244}{0.420733}%
\vSd{120.271061}{373.686855}{38.132670}{0.381292}%
\vSd{120.629946}{373.922296}{25.851818}{0.333270}%
\vSd{121.007737}{374.067617}{11.328512}{0.279605}%
\vSd{121.303250}{374.122541}{-7.511534}{0.226335}%
\vSd{121.390120}{374.092953}{-33.633057}{0.184980}%
\vSd{121.425285}{373.990498}{-66.862374}{0.172596}%
\vSd{121.442036}{373.831785}{-98.282530}{0.196577}%
\vSd{119.302076}{373.637258}{149.996670}{2.654807}%
\vSd{85.845303}{299.108595}{-4.894436}{3.533820}%
\vSd{89.158649}{298.807089}{-46.390034}{0.388876}%
}}%
{\color{black!43}\vlB{%
\vSd{89.448478}{298.525523}{-41.115662}{0.321835}%
\vSd{89.743966}{298.313890}{-29.632557}{0.252377}%
\vSd{90.080751}{298.189105}{-7.651976}{0.202314}%
\vSd{90.203333}{298.162166}{21.897219}{0.201732}%
\vSd{90.285495}{298.237401}{44.112216}{0.251087}%
\vSd{90.423310}{298.412174}{55.762565}{0.320419}%
\vSd{90.587666}{298.677068}{61.127457}{0.387641}%
\vSd{90.769890}{299.016524}{62.991153}{0.441532}%
\vSd{90.971449}{299.409901}{62.587557}{0.476484}%
\vSd{91.196831}{299.832883}{60.367570}{0.490390}%
\vSd{91.451245}{300.259138}{56.351468}{0.484077}%
\vSd{91.740102}{300.662109}{50.261620}{0.461289}%
\vSd{92.069096}{301.016827}{41.609419}{0.428861}%
\vSd{92.443391}{301.301612}{29.933907}{0.396665}%
\vSd{92.862840}{301.499548}{15.431134}{0.376169}%
\vSd{93.310124}{301.599639}{-0.317400}{0.375948}%
\vSd{93.604487}{301.597556}{-14.865684}{0.396102}%
\vSd{93.925173}{301.495934}{-26.603389}{0.428177}%
\vSd{94.265695}{301.304192}{-35.312404}{0.460707}%
\vSd{94.614367}{301.037887}{-41.448247}{0.483765}%
\vSd{94.960291}{300.717662}{-45.502255}{0.490454}%
\vSd{95.295259}{300.367832}{-47.757252}{0.476971}%
\vSd{95.614233}{300.014729}{-48.199816}{0.442429}%
\vSd{95.916089}{299.684910}{-46.390034}{0.388876}%
\vSd{96.205918}{299.403343}{-41.115662}{0.321835}%
\vSd{96.501405}{299.191710}{-29.632557}{0.252377}%
\vSd{96.838191}{299.066926}{-7.651976}{0.202314}%
\vSd{96.960772}{299.039987}{21.897219}{0.201732}%
\vSd{97.042935}{299.115221}{44.112216}{0.251087}%
\vSd{97.180750}{299.289995}{55.762565}{0.320419}%
\vSd{97.345105}{299.554889}{61.127457}{0.387641}%
\vSd{97.527330}{299.894345}{62.991153}{0.441532}%
}}%
{\color{black!43}\vlB{%
\vSd{97.728889}{300.287722}{62.587557}{0.476484}%
\vSd{97.954271}{300.710704}{60.367570}{0.490390}%
\vSd{98.208684}{301.136959}{56.351468}{0.484077}%
\vSd{98.497541}{301.539930}{50.261620}{0.461289}%
\vSd{98.826535}{301.894648}{41.609419}{0.428861}%
\vSd{99.200831}{302.179433}{29.933907}{0.396665}%
\vSd{99.620280}{302.377368}{15.431134}{0.376169}%
\vSd{100.067564}{302.477459}{-0.317400}{0.375948}%
\vSd{100.361927}{302.475377}{-14.865684}{0.396102}%
\vSd{100.682612}{302.373755}{-26.603389}{0.428177}%
\vSd{101.023135}{302.182012}{-35.312404}{0.460707}%
\vSd{101.371807}{301.915708}{-41.448247}{0.483765}%
\vSd{101.717731}{301.595483}{-45.502255}{0.490454}%
\vSd{102.052698}{301.245653}{-47.757252}{0.476971}%
\vSd{102.371672}{300.892550}{-48.199816}{0.442429}%
\vSd{102.673529}{300.562731}{-46.390034}{0.388876}%
\vSd{102.963357}{300.281164}{-41.115662}{0.321835}%
\vSd{103.258845}{300.069531}{-29.632557}{0.252377}%
\vSd{103.595631}{299.944747}{-7.651976}{0.202314}%
\vSd{103.718212}{299.917808}{21.897219}{0.201732}%
\vSd{103.800375}{299.993042}{44.112216}{0.251087}%
\vSd{103.938189}{300.167816}{55.762565}{0.320419}%
\vSd{104.102545}{300.432710}{61.127457}{0.387641}%
\vSd{104.284770}{300.772166}{62.991153}{0.441532}%
\vSd{104.486328}{301.165543}{62.587557}{0.476484}%
\vSd{104.711711}{301.588525}{60.367570}{0.490390}%
\vSd{104.966124}{302.014779}{56.351468}{0.484077}%
\vSd{105.254981}{302.417750}{50.261620}{0.461289}%
\vSd{105.583975}{302.772469}{41.609419}{0.428861}%
\vSd{105.958270}{303.057253}{29.933907}{0.396665}%
\vSd{106.377720}{303.255189}{15.431134}{0.376169}%
\vSd{106.825003}{303.355280}{-0.317400}{0.375948}%
}}%
{\color{black!43}\vlB{%
\vSd{107.119366}{303.353198}{-14.865684}{0.396102}%
\vSd{107.440052}{303.251576}{-26.603389}{0.428177}%
\vSd{107.780575}{303.059833}{-35.312404}{0.460707}%
\vSd{108.129247}{302.793529}{-41.448247}{0.483765}%
\vSd{108.475171}{302.473304}{-45.502255}{0.490454}%
\vSd{108.810138}{302.123474}{-47.757252}{0.476971}%
\vSd{109.129112}{301.770371}{-48.199816}{0.442429}%
\vSd{109.430969}{301.440551}{-46.390034}{0.388876}%
\vSd{109.720797}{301.158985}{-41.115662}{0.321835}%
\vSd{110.016285}{300.947352}{-29.632557}{0.252377}%
\vSd{110.353071}{300.822568}{-7.651976}{0.202314}%
\vSd{110.475652}{300.795629}{21.897219}{0.201732}%
\vSd{110.557814}{300.870863}{44.112216}{0.251087}%
\vSd{110.695629}{301.045636}{55.762565}{0.320419}%
\vSd{110.859985}{301.310531}{61.127457}{0.387641}%
\vSd{111.042209}{301.649987}{62.991153}{0.441532}%
\vSd{111.243768}{302.043363}{62.587557}{0.476484}%
\vSd{111.469150}{302.466346}{60.367570}{0.490390}%
\vSd{111.723564}{302.892600}{56.351468}{0.484077}%
\vSd{112.012421}{303.295571}{50.261620}{0.461289}%
\vSd{112.341415}{303.650289}{41.609419}{0.428861}%
\vSd{112.715710}{303.935074}{29.933907}{0.396665}%
\vSd{113.135160}{304.133010}{15.431134}{0.376169}%
\vSd{113.582443}{304.233101}{-0.317400}{0.375948}%
\vSd{113.876806}{304.231018}{-14.865684}{0.396102}%
\vSd{114.197492}{304.129397}{-26.603389}{0.428177}%
\vSd{114.538014}{303.937654}{-35.312404}{0.460707}%
\vSd{114.886686}{303.671350}{-41.448247}{0.483765}%
\vSd{115.232611}{303.351125}{-45.502255}{0.490454}%
\vSd{115.567578}{303.001294}{-47.757252}{0.476971}%
\vSd{115.886552}{302.648192}{-48.199816}{0.442429}%
\vSd{116.188408}{302.318372}{-46.390034}{0.388876}%
}}%
{\color{black!43}\vlB{%
\vSd{116.478237}{302.036806}{-41.115662}{0.321835}%
\vSd{116.773725}{301.825173}{-29.632557}{0.252377}%
\vSd{117.110510}{301.700389}{-7.651976}{0.202314}%
\vSd{117.233091}{301.673449}{21.897219}{0.201732}%
\vSd{117.315254}{301.748684}{44.112216}{0.251087}%
\vSd{117.453069}{301.923457}{55.762565}{0.320419}%
\vSd{117.617425}{302.188352}{61.127457}{0.387641}%
\vSd{117.799649}{302.527808}{62.991153}{0.441532}%
\vSd{118.001208}{302.921184}{62.587557}{0.476484}%
\vSd{118.226590}{303.344166}{60.367570}{0.490390}%
\vSd{118.481004}{303.770421}{56.351468}{0.484077}%
\vSd{118.769860}{304.173392}{50.261620}{0.461289}%
\vSd{119.098855}{304.528110}{41.609419}{0.428861}%
\vSd{119.473150}{304.812895}{29.933907}{0.396665}%
\vSd{119.892599}{305.010831}{15.431134}{0.376169}%
\vSd{120.339883}{305.110922}{-0.317400}{0.375948}%
\vSd{120.634246}{305.108839}{-14.865684}{0.396102}%
\vSd{120.954932}{305.007217}{-26.603389}{0.428177}%
\vSd{121.295454}{304.815475}{-35.312404}{0.460707}%
\vSd{121.644126}{304.549171}{-41.448247}{0.483765}%
\vSd{121.990050}{304.228946}{-45.502255}{0.490454}%
\vSd{122.325017}{303.879115}{-47.757252}{0.476971}%
\vSd{122.643991}{303.526012}{-48.199816}{0.442429}%
\vSd{123.058636}{303.196193}{22.148644}{2.956423}%
\vSd{130.231263}{310.104680}{118.914755}{3.020592}%
\vSd{130.354798}{312.748725}{29.685004}{0.173868}%
\vSd{130.530421}{312.834830}{24.810790}{0.264719}%
\vSd{130.769436}{312.945912}{25.057609}{0.345680}%
\vSd{131.070263}{313.092318}{27.479595}{0.411041}%
\vSd{131.416058}{313.281986}{31.298458}{0.457983}%
\vSd{131.783645}{313.519906}{36.339147}{0.485814}%
\vSd{132.147294}{313.807782}{42.668125}{0.495947}%
}}%
{\color{black!43}\vlB{%
\vSd{132.481580}{314.143910}{50.464049}{0.491932}%
\vSd{132.764165}{314.523301}{59.912033}{0.479296}%
\vSd{132.978290}{314.938015}{71.040606}{0.464913}%
\vSd{133.113793}{315.377706}{83.506182}{0.455544}%
\vSd{133.113793}{315.830327}{96.493818}{0.455544}%
\vSd{132.978290}{316.282948}{108.959394}{0.464913}%
\vSd{132.764165}{316.722639}{120.087967}{0.479296}%
\vSd{132.481580}{317.137353}{129.535951}{0.491932}%
\vSd{132.147294}{317.516744}{137.331875}{0.495947}%
\vSd{131.783645}{317.852872}{143.660853}{0.485814}%
\vSd{131.416058}{318.140747}{148.701542}{0.457983}%
\vSd{131.070263}{318.378668}{152.520405}{0.411041}%
\vSd{130.769436}{318.568336}{154.942391}{0.345680}%
\vSd{130.530421}{318.714742}{155.189210}{0.264719}%
\vSd{130.354798}{318.825824}{150.314996}{0.173868}%
\vSd{130.198486}{318.911928}{125.147989}{0.089493}%
\vSd{130.198486}{318.985104}{54.852011}{0.089493}%
\vSd{130.354798}{319.058279}{29.685004}{0.173868}%
\vSd{130.530421}{319.144384}{24.810790}{0.264719}%
\vSd{130.769436}{319.255466}{25.057609}{0.345680}%
\vSd{131.070263}{319.401872}{27.479595}{0.411041}%
\vSd{131.416058}{319.591540}{31.298458}{0.457983}%
\vSd{131.783645}{319.829460}{36.339147}{0.485814}%
\vSd{132.147294}{320.117336}{42.668125}{0.495947}%
\vSd{132.481580}{320.453464}{50.464049}{0.491932}%
\vSd{132.764165}{320.832855}{59.912033}{0.479296}%
\vSd{132.978290}{321.247569}{71.040606}{0.464913}%
\vSd{133.113793}{321.687260}{83.506182}{0.455544}%
\vSd{133.113793}{322.139881}{96.493818}{0.455544}%
\vSd{132.978290}{322.592502}{108.959394}{0.464913}%
\vSd{132.764165}{323.032193}{120.087967}{0.479296}%
\vSd{132.481580}{323.446907}{129.535951}{0.491932}%
}}%
{\color{black!43}\vlB{%
\vSd{132.147294}{323.826298}{137.331875}{0.495947}%
\vSd{131.783645}{324.162426}{143.660853}{0.485814}%
\vSd{131.416058}{324.450301}{148.701542}{0.457983}%
\vSd{131.070263}{324.688222}{152.520405}{0.411041}%
\vSd{130.769436}{324.877890}{154.942391}{0.345680}%
\vSd{130.530421}{325.024296}{155.189210}{0.264719}%
\vSd{130.354798}{325.135378}{150.314996}{0.173868}%
\vSd{130.198486}{325.221482}{125.147989}{0.089493}%
\vSd{130.198486}{325.294658}{54.852011}{0.089493}%
\vSd{130.354798}{325.367833}{29.685004}{0.173868}%
\vSd{130.530421}{325.453938}{24.810790}{0.264719}%
\vSd{130.769436}{325.565020}{25.057609}{0.345680}%
\vSd{131.070263}{325.711426}{27.479595}{0.411041}%
\vSd{131.416058}{325.901093}{31.298458}{0.457983}%
\vSd{131.783645}{326.139014}{36.339147}{0.485814}%
\vSd{132.147294}{326.426890}{42.668125}{0.495947}%
\vSd{132.481580}{326.763018}{50.464049}{0.491932}%
\vSd{132.764165}{327.142408}{59.912033}{0.479296}%
\vSd{132.978290}{327.557122}{71.040606}{0.464913}%
\vSd{133.113793}{327.996814}{83.506182}{0.455544}%
\vSd{133.113793}{328.449435}{96.493818}{0.455544}%
\vSd{132.978290}{328.902055}{108.959394}{0.464913}%
\vSd{132.764165}{329.341747}{120.087967}{0.479296}%
\vSd{132.481580}{329.756461}{129.535951}{0.491932}%
\vSd{132.147294}{330.135852}{137.331875}{0.495947}%
\vSd{131.783645}{330.471980}{143.660853}{0.485814}%
\vSd{131.416058}{330.759855}{148.701542}{0.457983}%
\vSd{131.070263}{330.997776}{152.520405}{0.411041}%
\vSd{130.769436}{331.187444}{154.942391}{0.345680}%
\vSd{130.530421}{331.333849}{155.189210}{0.264719}%
\vSd{130.354798}{331.444932}{150.314996}{0.173868}%
\vSd{130.198486}{331.531036}{125.147989}{0.089493}%
}}%
{\color{black!43}\vlB{%
\vSd{130.198486}{331.604212}{54.852011}{0.089493}%
\vSd{130.354798}{331.677387}{29.685004}{0.173868}%
\vSd{130.530421}{331.763492}{24.810790}{0.264719}%
\vSd{130.769436}{331.874574}{25.057609}{0.345680}%
\vSd{131.070263}{332.020980}{27.479595}{0.411041}%
\vSd{131.416058}{332.210647}{31.298458}{0.457983}%
\vSd{131.783645}{332.448568}{36.339147}{0.485814}%
\vSd{132.147294}{332.736444}{42.668125}{0.495947}%
\vSd{132.481580}{333.072572}{50.464049}{0.491932}%
\vSd{132.764165}{333.451962}{59.912033}{0.479296}%
\vSd{132.978290}{333.866676}{71.040606}{0.464913}%
\vSd{133.113793}{334.306368}{83.506182}{0.455544}%
\vSd{133.113793}{334.758989}{96.493818}{0.455544}%
\vSd{132.978290}{335.211609}{108.959394}{0.464913}%
\vSd{132.764165}{335.651301}{120.087967}{0.479296}%
\vSd{132.481580}{336.066015}{129.535951}{0.491932}%
\vSd{132.147294}{336.445405}{137.331875}{0.495947}%
\vSd{131.783645}{336.781534}{143.660853}{0.485814}%
\vSd{131.416058}{337.069409}{148.701542}{0.457983}%
\vSd{131.070263}{337.307330}{152.520405}{0.411041}%
\vSd{130.769436}{337.496998}{154.942391}{0.345680}%
\vSd{130.530421}{337.643403}{155.189210}{0.264719}%
\vSd{130.354798}{337.754486}{150.314996}{0.173868}%
\vSd{130.198486}{337.840590}{125.147989}{0.089493}%
\vSd{130.198486}{337.913766}{54.852011}{0.089493}%
\vSd{130.354798}{337.986941}{29.685004}{0.173868}%
\vSd{130.530421}{338.073046}{24.810790}{0.264719}%
\vSd{130.769436}{338.184128}{25.057609}{0.345680}%
\vSd{131.070263}{338.330534}{27.479595}{0.411041}%
\vSd{131.416058}{338.520201}{31.298458}{0.457983}%
\vSd{131.783645}{338.758122}{36.339147}{0.485814}%
\vSd{132.147294}{339.045998}{42.668125}{0.495947}%
}}%
{\color{black!43}\vlB{%
\vSd{132.481580}{339.382126}{50.464049}{0.491932}%
\vSd{132.764165}{339.761516}{59.912033}{0.479296}%
\vSd{132.978290}{340.176230}{71.040606}{0.464913}%
\vSd{133.113793}{340.615922}{83.506182}{0.455544}%
\vSd{133.113793}{341.068543}{96.493818}{0.455544}%
\vSd{132.978290}{341.521163}{108.959394}{0.464913}%
\vSd{132.764165}{341.960855}{120.087967}{0.479296}%
\vSd{132.481580}{342.375569}{129.535951}{0.491932}%
\vSd{132.147294}{342.754959}{137.331875}{0.495947}%
\vSd{131.783645}{343.091088}{143.660853}{0.485814}%
\vSd{131.416058}{343.378963}{148.701542}{0.457983}%
\vSd{131.070263}{343.616884}{152.520405}{0.411041}%
\vSd{130.769436}{343.806552}{154.942391}{0.345680}%
\vSd{130.530421}{343.952957}{155.189210}{0.264719}%
\vSd{130.354798}{344.064040}{150.314996}{0.173868}%
\vSd{130.198486}{344.150144}{125.147989}{0.089493}%
\vSd{130.198486}{344.223320}{54.852011}{0.089493}%
\vSd{130.223102}{344.296495}{64.217400}{3.357752}%
\vSd{78.046277}{348.201192}{69.981767}{1.816744}%
\vSd{78.569020}{349.908175}{-121.643905}{0.243686}%
\vSd{78.407311}{349.700718}{-138.722505}{0.298041}%
\vSd{78.160529}{349.504099}{-152.313283}{0.350287}%
\vSd{77.842117}{349.341342}{-164.132200}{0.395633}%
\vSd{77.473119}{349.233169}{-175.139735}{0.431875}%
\vSd{77.011178}{349.196578}{174.102317}{0.458509}%
\vSd{76.494846}{349.243691}{163.253602}{0.476282}%
\vSd{76.006202}{349.380925}{152.122195}{0.486819}%
\vSd{75.571501}{349.608555}{140.640594}{0.492196}%
\vSd{75.214346}{349.920698}{128.856350}{0.494413}%
\vSd{74.953642}{350.305708}{116.912099}{0.494860}%
\vSd{74.801675}{350.746975}{105.001517}{0.493915}%
\vSd{74.762822}{351.224057}{93.307457}{0.490828}%
}}%
{\color{black!43}\vlB{%
\vSd{74.765488}{351.714067}{81.944133}{0.483950}%
\vSd{74.847952}{352.193242}{70.921574}{0.471193}%
\vSd{75.027285}{352.638553}{60.131506}{0.450578}%
\vSd{75.286981}{353.029281}{49.336244}{0.420733}%
\vSd{75.606983}{353.348426}{38.132670}{0.381292}%
\vSd{75.965869}{353.583868}{25.851818}{0.333270}%
\vSd{76.343660}{353.729188}{11.328512}{0.279605}%
\vSd{76.639172}{353.784112}{-7.511534}{0.226335}%
\vSd{76.726043}{353.754525}{-33.633057}{0.184980}%
\vSd{76.761208}{353.652069}{-66.862374}{0.172596}%
\vSd{76.777958}{353.493356}{-98.282530}{0.196577}%
\vSd{76.695041}{353.298829}{-121.643905}{0.243686}%
\vSd{76.533332}{353.091373}{-138.722505}{0.298041}%
\vSd{76.286549}{352.894753}{-152.313283}{0.350287}%
\vSd{75.968137}{352.731997}{-164.132200}{0.395633}%
\vSd{75.599140}{352.623823}{-175.139735}{0.431875}%
\vSd{75.137199}{352.587232}{174.102317}{0.458509}%
\vSd{74.620867}{352.634345}{163.253602}{0.476282}%
\vSd{74.132223}{352.771579}{152.122195}{0.486819}%
\vSd{73.697522}{352.999210}{140.640594}{0.492196}%
\vSd{73.340367}{353.311352}{128.856350}{0.494413}%
\vSd{73.079663}{353.696362}{116.912099}{0.494860}%
\vSd{72.927695}{354.137630}{105.001517}{0.493915}%
\vSd{72.888843}{354.614711}{93.307457}{0.490828}%
\vSd{72.891508}{355.104722}{81.944133}{0.483950}%
\vSd{72.973973}{355.583896}{70.921574}{0.471193}%
\vSd{73.153306}{356.029207}{60.131506}{0.450578}%
\vSd{73.413001}{356.419935}{49.336244}{0.420733}%
\vSd{73.733004}{356.739081}{38.132670}{0.381292}%
\vSd{74.091889}{356.974523}{25.851818}{0.333270}%
\vSd{74.469680}{357.119843}{11.328512}{0.279605}%
\vSd{74.765193}{357.174767}{-7.511534}{0.226335}%
}}%
{\color{black!43}\vlB{%
\vSd{74.852063}{357.145179}{-33.633057}{0.184980}%
\vSd{74.887229}{357.042724}{-66.862374}{0.172596}%
\vSd{74.903979}{356.884011}{-98.282530}{0.196577}%
\vSd{74.821061}{356.689484}{-121.643905}{0.243686}%
\vSd{74.659352}{356.482028}{-138.722505}{0.298041}%
\vSd{74.412570}{356.285408}{-152.313283}{0.350287}%
\vSd{74.094158}{356.122652}{-164.132200}{0.395633}%
\vSd{73.725161}{356.014478}{-175.139735}{0.431875}%
\vSd{73.263220}{355.977887}{174.102317}{0.458509}%
\vSd{72.746888}{356.025000}{163.253602}{0.476282}%
\vSd{72.258244}{356.162234}{152.122195}{0.486819}%
\vSd{71.823542}{356.389864}{140.640594}{0.492196}%
\vSd{71.466387}{356.702007}{128.856350}{0.494413}%
\vSd{71.205684}{357.087017}{116.912099}{0.494860}%
\vSd{71.053716}{357.528284}{105.001517}{0.493915}%
\vSd{71.014863}{358.005366}{93.307457}{0.490828}%
\vSd{71.017529}{358.495377}{81.944133}{0.483950}%
\vSd{71.099994}{358.974551}{70.921574}{0.471193}%
\vSd{71.279327}{359.419862}{60.131506}{0.450578}%
\vSd{71.539022}{359.810590}{49.336244}{0.420733}%
\vSd{71.859025}{360.129735}{38.132670}{0.381292}%
\vSd{72.217910}{360.365177}{25.851818}{0.333270}%
\vSd{72.595701}{360.510498}{11.328512}{0.279605}%
\vSd{72.891214}{360.565422}{-7.511534}{0.226335}%
\vSd{72.978084}{360.535834}{-33.633057}{0.184980}%
\vSd{73.013249}{360.433378}{-66.862374}{0.172596}%
\vSd{73.030000}{360.274665}{-98.282530}{0.196577}%
\vSd{72.947082}{360.080138}{-121.643905}{0.243686}%
\vSd{72.785373}{359.872682}{-138.722505}{0.298041}%
\vSd{72.538591}{359.676063}{-152.313283}{0.350287}%
\vSd{72.220179}{359.513306}{-164.132200}{0.395633}%
\vSd{71.851182}{359.405133}{-175.139735}{0.431875}%
}}%
{\color{black!43}\vlB{%
\vSd{71.389241}{359.368542}{174.102317}{0.458509}%
\vSd{70.872908}{359.415654}{163.253602}{0.476282}%
\vSd{70.384264}{359.552888}{152.122195}{0.486819}%
\vSd{69.949563}{359.780519}{140.640594}{0.492196}%
\vSd{69.592408}{360.092661}{128.856350}{0.494413}%
\vSd{69.331704}{360.477671}{116.912099}{0.494860}%
\vSd{69.179737}{360.918939}{105.001517}{0.493915}%
\vSd{69.140884}{361.396020}{93.307457}{0.490828}%
\vSd{69.143550}{361.886031}{81.944133}{0.483950}%
\vSd{69.226014}{362.365206}{70.921574}{0.471193}%
\vSd{69.405347}{362.810516}{60.131506}{0.450578}%
\vSd{69.665043}{363.201245}{49.336244}{0.420733}%
\vSd{69.985046}{363.520390}{38.132670}{0.381292}%
\vSd{70.343931}{363.755832}{25.851818}{0.333270}%
\vSd{70.721722}{363.901152}{11.328512}{0.279605}%
\vSd{71.017235}{363.956076}{-7.511534}{0.226335}%
\vSd{71.104105}{363.926488}{-33.633057}{0.184980}%
\vSd{71.139270}{363.824033}{-66.862374}{0.172596}%
\vSd{71.156020}{363.665320}{-98.282530}{0.196577}%
\vSd{71.073103}{363.470793}{-121.643905}{0.243686}%
\vSd{70.911394}{363.263337}{-138.722505}{0.298041}%
\vSd{70.664612}{363.066717}{-152.313283}{0.350287}%
\vSd{70.346200}{362.903961}{-164.132200}{0.395633}%
\vSd{69.977202}{362.795787}{-175.139735}{0.431875}%
\vSd{69.515261}{362.759196}{174.102317}{0.458509}%
\vSd{68.998929}{362.806309}{163.253602}{0.476282}%
\vSd{68.510285}{362.943543}{152.122195}{0.486819}%
\vSd{68.075584}{363.171174}{140.640594}{0.492196}%
\vSd{67.718429}{363.483316}{128.856350}{0.494413}%
\vSd{67.457725}{363.868326}{116.912099}{0.494860}%
\vSd{67.305758}{364.309594}{105.001517}{0.493915}%
\vSd{67.266905}{364.786675}{93.307457}{0.490828}%
}}%
{\color{black!43}\vlB{%
\vSd{67.269571}{365.276686}{81.944133}{0.483950}%
\vSd{67.352035}{365.755860}{70.921574}{0.471193}%
\vSd{67.531368}{366.201171}{60.131506}{0.450578}%
\vSd{67.791064}{366.591899}{49.336244}{0.420733}%
\vSd{68.111066}{366.911045}{38.132670}{0.381292}%
\vSd{68.469952}{367.146486}{25.851818}{0.333270}%
\vSd{68.847743}{367.291807}{11.328512}{0.279605}%
\vSd{69.143255}{367.346731}{-7.511534}{0.226335}%
\vSd{69.230126}{367.317143}{-33.633057}{0.184980}%
\vSd{69.265291}{367.214688}{-66.862374}{0.172596}%
\vSd{69.282041}{367.055975}{-98.282530}{0.196577}%
\vSd{67.142081}{366.861448}{149.996670}{2.654807}%
\vSd{138.005298}{353.113869}{-4.894436}{3.533820}%
\vSd{141.318644}{352.812363}{-46.390034}{0.388876}%
\vSd{141.608473}{352.530797}{-41.115662}{0.321835}%
\vSd{141.903960}{352.319164}{-29.632557}{0.252377}%
\vSd{142.240746}{352.194380}{-7.651976}{0.202314}%
\vSd{142.363327}{352.167440}{21.897219}{0.201732}%
\vSd{142.445490}{352.242675}{44.112216}{0.251087}%
\vSd{142.583305}{352.417448}{55.762565}{0.320419}%
\vSd{142.747660}{352.682343}{61.127457}{0.387641}%
\vSd{142.929885}{353.021799}{62.991153}{0.441532}%
\vSd{143.131444}{353.415175}{62.587557}{0.476484}%
\vSd{143.356826}{353.838157}{60.367570}{0.490390}%
\vSd{143.611239}{354.264412}{56.351468}{0.484077}%
\vSd{143.900096}{354.667383}{50.261620}{0.461289}%
\vSd{144.229090}{355.022101}{41.609419}{0.428861}%
\vSd{144.603386}{355.306886}{29.933907}{0.396665}%
\vSd{145.022835}{355.504822}{15.431134}{0.376169}%
\vSd{145.470119}{355.604913}{-0.317400}{0.375948}%
\vSd{145.764481}{355.602830}{-14.865684}{0.396102}%
\vSd{146.085167}{355.501209}{-26.603389}{0.428177}%
}}%
{\color{black!43}\vlB{%
\vSd{146.425690}{355.309466}{-35.312404}{0.460707}%
\vSd{146.774362}{355.043162}{-41.448247}{0.483765}%
\vSd{147.120286}{354.722937}{-45.502255}{0.490454}%
\vSd{147.455253}{354.373106}{-47.757252}{0.476971}%
\vSd{147.774227}{354.020003}{-48.199816}{0.442429}%
\vSd{148.076084}{353.690184}{-46.390034}{0.388876}%
\vSd{148.365912}{353.408618}{-41.115662}{0.321835}%
\vSd{148.661400}{353.196985}{-29.632557}{0.252377}%
\vSd{148.998186}{353.072200}{-7.651976}{0.202314}%
\vSd{149.120767}{353.045261}{21.897219}{0.201732}%
\vSd{149.202930}{353.120496}{44.112216}{0.251087}%
\vSd{149.340744}{353.295269}{55.762565}{0.320419}%
\vSd{149.505100}{353.560163}{61.127457}{0.387641}%
\vSd{149.687325}{353.899619}{62.991153}{0.441532}%
\vSd{149.888883}{354.292996}{62.587557}{0.476484}%
\vSd{150.114266}{354.715978}{60.367570}{0.490390}%
\vSd{150.368679}{355.142233}{56.351468}{0.484077}%
\vSd{150.657536}{355.545204}{50.261620}{0.461289}%
\vSd{150.986530}{355.899922}{41.609419}{0.428861}%
\vSd{151.360825}{356.184707}{29.933907}{0.396665}%
\vSd{151.780275}{356.382643}{15.431134}{0.376169}%
\vSd{152.227558}{356.482734}{-0.317400}{0.375948}%
\vSd{152.521921}{356.480651}{-14.865684}{0.396102}%
\vSd{152.842607}{356.379029}{-26.603389}{0.428177}%
\vSd{153.183130}{356.187287}{-35.312404}{0.460707}%
\vSd{153.531802}{355.920982}{-41.448247}{0.483765}%
\vSd{153.877726}{355.600757}{-45.502255}{0.490454}%
\vSd{154.212693}{355.250927}{-47.757252}{0.476971}%
\vSd{154.531667}{354.897824}{-48.199816}{0.442429}%
\vSd{154.833523}{354.568005}{-46.390034}{0.388876}%
\vSd{155.123352}{354.286438}{-41.115662}{0.321835}%
\vSd{155.418840}{354.074805}{-29.632557}{0.252377}%
}}%
{\color{black!43}\vlB{%
\vSd{155.755626}{353.950021}{-7.651976}{0.202314}%
\vSd{155.878207}{353.923082}{21.897219}{0.201732}%
\vSd{155.960369}{353.998316}{44.112216}{0.251087}%
\vSd{156.098184}{354.173090}{55.762565}{0.320419}%
\vSd{156.262540}{354.437984}{61.127457}{0.387641}%
\vSd{156.444764}{354.777440}{62.991153}{0.441532}%
\vSd{156.646323}{355.170817}{62.587557}{0.476484}%
\vSd{156.871705}{355.593799}{60.367570}{0.490390}%
\vSd{157.126119}{356.020054}{56.351468}{0.484077}%
\vSd{157.414976}{356.423025}{50.261620}{0.461289}%
\vSd{157.743970}{356.777743}{41.609419}{0.428861}%
\vSd{158.118265}{357.062527}{29.933907}{0.396665}%
\vSd{158.537715}{357.260463}{15.431134}{0.376169}%
\vSd{158.984998}{357.360554}{-0.317400}{0.375948}%
\vSd{159.279361}{357.358472}{-14.865684}{0.396102}%
\vSd{159.600047}{357.256850}{-26.603389}{0.428177}%
\vSd{159.940569}{357.065107}{-35.312404}{0.460707}%
\vSd{160.289241}{356.798803}{-41.448247}{0.483765}%
\vSd{160.635165}{356.478578}{-45.502255}{0.490454}%
\vSd{160.970133}{356.128748}{-47.757252}{0.476971}%
\vSd{161.289107}{355.775645}{-48.199816}{0.442429}%
\vSd{161.590963}{355.445826}{-46.390034}{0.388876}%
\vSd{161.880792}{355.164259}{-41.115662}{0.321835}%
\vSd{162.176279}{354.952626}{-29.632557}{0.252377}%
\vSd{162.513065}{354.827842}{-7.651976}{0.202314}%
\vSd{162.635646}{354.800903}{21.897219}{0.201732}%
\vSd{162.717809}{354.876137}{44.112216}{0.251087}%
\vSd{162.855624}{355.050911}{55.762565}{0.320419}%
\vSd{163.019980}{355.315805}{61.127457}{0.387641}%
\vSd{163.202204}{355.655261}{62.991153}{0.441532}%
\vSd{163.403763}{356.048638}{62.587557}{0.476484}%
\vSd{163.629145}{356.471620}{60.367570}{0.490390}%
}}%
{\color{black!43}\vlB{%
\vSd{163.883559}{356.897874}{56.351468}{0.484077}%
\vSd{164.172415}{357.300845}{50.261620}{0.461289}%
\vSd{164.501409}{357.655564}{41.609419}{0.428861}%
\vSd{164.875705}{357.940348}{29.933907}{0.396665}%
\vSd{165.295154}{358.138284}{15.431134}{0.376169}%
\vSd{165.742438}{358.238375}{-0.317400}{0.375948}%
\vSd{166.036801}{358.236293}{-14.865684}{0.396102}%
\vSd{166.357486}{358.134671}{-26.603389}{0.428177}%
\vSd{166.698009}{357.942928}{-35.312404}{0.460707}%
\vSd{167.046681}{357.676624}{-41.448247}{0.483765}%
\vSd{167.392605}{357.356399}{-45.502255}{0.490454}%
\vSd{167.727572}{357.006569}{-47.757252}{0.476971}%
\vSd{168.046546}{356.653466}{-48.199816}{0.442429}%
\vSd{168.348403}{356.323646}{-46.390034}{0.388876}%
\vSd{168.638231}{356.042080}{-41.115662}{0.321835}%
\vSd{168.933719}{355.830447}{-29.632557}{0.252377}%
\vSd{169.270505}{355.705663}{-7.651976}{0.202314}%
\vSd{169.393086}{355.678724}{21.897219}{0.201732}%
\vSd{169.475249}{355.753958}{44.112216}{0.251087}%
\vSd{169.613063}{355.928731}{55.762565}{0.320419}%
\vSd{169.777419}{356.193626}{61.127457}{0.387641}%
\vSd{169.959644}{356.533082}{62.991153}{0.441532}%
\vSd{170.161202}{356.926458}{62.587557}{0.476484}%
\vSd{170.386585}{357.349441}{60.367570}{0.490390}%
\vSd{170.640998}{357.775695}{56.351468}{0.484077}%
\vSd{170.929855}{358.178666}{50.261620}{0.461289}%
\vSd{171.258849}{358.533384}{41.609419}{0.428861}%
\vSd{171.633144}{358.818169}{29.933907}{0.396665}%
\vSd{172.052594}{359.016105}{15.431134}{0.376169}%
\vSd{172.499878}{359.116196}{-0.317400}{0.375948}%
\vSd{172.794240}{359.114113}{-14.865684}{0.396102}%
\vSd{173.114926}{359.012492}{-26.603389}{0.428177}%
}}%
{\color{black!43}\vlB{%
\vSd{173.455449}{358.820749}{-35.312404}{0.460707}%
\vSd{173.804121}{358.554445}{-41.448247}{0.483765}%
\vSd{174.150045}{358.234220}{-45.502255}{0.490454}%
\vSd{174.485012}{357.884389}{-47.757252}{0.476971}%
\vSd{174.803986}{357.531286}{-48.199816}{0.442429}%
\vSd{175.218631}{357.201467}{22.148644}{2.956423}%
\vSd{78.071268}{303.328870}{118.914755}{3.020592}%
\vSd{78.194804}{305.972915}{29.685004}{0.173868}%
\vSd{78.370426}{306.059020}{24.810790}{0.264719}%
\vSd{78.609441}{306.170102}{25.057609}{0.345680}%
\vSd{78.910268}{306.316508}{27.479595}{0.411041}%
\vSd{79.256063}{306.506176}{31.298458}{0.457983}%
\vSd{79.623651}{306.744096}{36.339147}{0.485814}%
\vSd{79.987299}{307.031972}{42.668125}{0.495947}%
\vSd{80.321586}{307.368100}{50.464049}{0.491932}%
\vSd{80.604171}{307.747491}{59.912033}{0.479296}%
\vSd{80.818296}{308.162205}{71.040606}{0.464913}%
\vSd{80.953799}{308.601896}{83.506182}{0.455544}%
\vSd{80.953799}{309.054517}{96.493818}{0.455544}%
\vSd{80.818296}{309.507138}{108.959394}{0.464913}%
\vSd{80.604171}{309.946829}{120.087967}{0.479296}%
\vSd{80.321586}{310.361543}{129.535951}{0.491932}%
\vSd{79.987299}{310.740934}{137.331875}{0.495947}%
\vSd{79.623651}{311.077062}{143.660853}{0.485814}%
\vSd{79.256063}{311.364937}{148.701542}{0.457983}%
\vSd{78.910268}{311.602858}{152.520405}{0.411041}%
\vSd{78.609441}{311.792526}{154.942391}{0.345680}%
\vSd{78.370426}{311.938932}{155.189210}{0.264719}%
\vSd{78.194804}{312.050014}{150.314996}{0.173868}%
\vSd{78.038492}{312.136118}{125.147989}{0.089493}%
\vSd{78.038492}{312.209294}{54.852011}{0.089493}%
\vSd{78.194804}{312.282469}{29.685004}{0.173868}%
}}%
{\color{black!43}\vlB{%
\vSd{78.370426}{312.368574}{24.810790}{0.264719}%
\vSd{78.609441}{312.479656}{25.057609}{0.345680}%
\vSd{78.910268}{312.626062}{27.479595}{0.411041}%
\vSd{79.256063}{312.815730}{31.298458}{0.457983}%
\vSd{79.623651}{313.053650}{36.339147}{0.485814}%
\vSd{79.987299}{313.341526}{42.668125}{0.495947}%
\vSd{80.321586}{313.677654}{50.464049}{0.491932}%
\vSd{80.604171}{314.057045}{59.912033}{0.479296}%
\vSd{80.818296}{314.471759}{71.040606}{0.464913}%
\vSd{80.953799}{314.911450}{83.506182}{0.455544}%
\vSd{80.953799}{315.364071}{96.493818}{0.455544}%
\vSd{80.818296}{315.816692}{108.959394}{0.464913}%
\vSd{80.604171}{316.256383}{120.087967}{0.479296}%
\vSd{80.321586}{316.671097}{129.535951}{0.491932}%
\vSd{79.987299}{317.050488}{137.331875}{0.495947}%
\vSd{79.623651}{317.386616}{143.660853}{0.485814}%
\vSd{79.256063}{317.674491}{148.701542}{0.457983}%
\vSd{78.910268}{317.912412}{152.520405}{0.411041}%
\vSd{78.609441}{318.102080}{154.942391}{0.345680}%
\vSd{78.370426}{318.248486}{155.189210}{0.264719}%
\vSd{78.194804}{318.359568}{150.314996}{0.173868}%
\vSd{78.038492}{318.445672}{125.147989}{0.089493}%
\vSd{78.038492}{318.518848}{54.852011}{0.089493}%
\vSd{78.194804}{318.592023}{29.685004}{0.173868}%
\vSd{78.370426}{318.678128}{24.810790}{0.264719}%
\vSd{78.609441}{318.789210}{25.057609}{0.345680}%
\vSd{78.910268}{318.935616}{27.479595}{0.411041}%
\vSd{79.256063}{319.125283}{31.298458}{0.457983}%
\vSd{79.623651}{319.363204}{36.339147}{0.485814}%
\vSd{79.987299}{319.651080}{42.668125}{0.495947}%
\vSd{80.321586}{319.987208}{50.464049}{0.491932}%
\vSd{80.604171}{320.366598}{59.912033}{0.479296}%
}}%
{\color{black!43}\vlB{%
\vSd{80.818296}{320.781312}{71.040606}{0.464913}%
\vSd{80.953799}{321.221004}{83.506182}{0.455544}%
\vSd{80.953799}{321.673625}{96.493818}{0.455544}%
\vSd{80.818296}{322.126245}{108.959394}{0.464913}%
\vSd{80.604171}{322.565937}{120.087967}{0.479296}%
\vSd{80.321586}{322.980651}{129.535951}{0.491932}%
\vSd{79.987299}{323.360042}{137.331875}{0.495947}%
\vSd{79.623651}{323.696170}{143.660853}{0.485814}%
\vSd{79.256063}{323.984045}{148.701542}{0.457983}%
\vSd{78.910268}{324.221966}{152.520405}{0.411041}%
\vSd{78.609441}{324.411634}{154.942391}{0.345680}%
\vSd{78.370426}{324.558039}{155.189210}{0.264719}%
\vSd{78.194804}{324.669122}{150.314996}{0.173868}%
\vSd{78.038492}{324.755226}{125.147989}{0.089493}%
\vSd{78.038492}{324.828402}{54.852011}{0.089493}%
\vSd{78.194804}{324.901577}{29.685004}{0.173868}%
\vSd{78.370426}{324.987682}{24.810790}{0.264719}%
\vSd{78.609441}{325.098764}{25.057609}{0.345680}%
\vSd{78.910268}{325.245170}{27.479595}{0.411041}%
\vSd{79.256063}{325.434837}{31.298458}{0.457983}%
\vSd{79.623651}{325.672758}{36.339147}{0.485814}%
\vSd{79.987299}{325.960634}{42.668125}{0.495947}%
\vSd{80.321586}{326.296762}{50.464049}{0.491932}%
\vSd{80.604171}{326.676152}{59.912033}{0.479296}%
\vSd{80.818296}{327.090866}{71.040606}{0.464913}%
\vSd{80.953799}{327.530558}{83.506182}{0.455544}%
\vSd{80.953799}{327.983179}{96.493818}{0.455544}%
\vSd{80.818296}{328.435799}{108.959394}{0.464913}%
\vSd{80.604171}{328.875491}{120.087967}{0.479296}%
\vSd{80.321586}{329.290205}{129.535951}{0.491932}%
\vSd{79.987299}{329.669595}{137.331875}{0.495947}%
\vSd{79.623651}{330.005724}{143.660853}{0.485814}%
}}%
{\color{black!43}\vlB{%
\vSd{79.256063}{330.293599}{148.701542}{0.457983}%
\vSd{78.910268}{330.531520}{152.520405}{0.411041}%
\vSd{78.609441}{330.721188}{154.942391}{0.345680}%
\vSd{78.370426}{330.867593}{155.189210}{0.264719}%
\vSd{78.194804}{330.978676}{150.314996}{0.173868}%
\vSd{78.038492}{331.064780}{125.147989}{0.089493}%
\vSd{78.038492}{331.137956}{54.852011}{0.089493}%
\vSd{78.194804}{331.211131}{29.685004}{0.173868}%
\vSd{78.370426}{331.297236}{24.810790}{0.264719}%
\vSd{78.609441}{331.408318}{25.057609}{0.345680}%
\vSd{78.910268}{331.554724}{27.479595}{0.411041}%
\vSd{79.256063}{331.744391}{31.298458}{0.457983}%
\vSd{79.623651}{331.982312}{36.339147}{0.485814}%
\vSd{79.987299}{332.270188}{42.668125}{0.495947}%
\vSd{80.321586}{332.606316}{50.464049}{0.491932}%
\vSd{80.604171}{332.985706}{59.912033}{0.479296}%
\vSd{80.818296}{333.400420}{71.040606}{0.464913}%
\vSd{80.953799}{333.840112}{83.506182}{0.455544}%
\vSd{80.953799}{334.292733}{96.493818}{0.455544}%
\vSd{80.818296}{334.745353}{108.959394}{0.464913}%
\vSd{80.604171}{335.185045}{120.087967}{0.479296}%
\vSd{80.321586}{335.599759}{129.535951}{0.491932}%
\vSd{79.987299}{335.979149}{137.331875}{0.495947}%
\vSd{79.623651}{336.315278}{143.660853}{0.485814}%
\vSd{79.256063}{336.603153}{148.701542}{0.457983}%
\vSd{78.910268}{336.841074}{152.520405}{0.411041}%
\vSd{78.609441}{337.030742}{154.942391}{0.345680}%
\vSd{78.370426}{337.177147}{155.189210}{0.264719}%
\vSd{78.194804}{337.288230}{150.314996}{0.173868}%
\vSd{78.038492}{337.374334}{125.147989}{0.089493}%
\vSd{78.038492}{337.447510}{54.852011}{0.089493}%
\vSd{78.063107}{337.520685}{64.217400}{3.357752}%
}}%
{\color{black!43}\vlB{%
\vSd{85.845303}{346.338059}{-4.894436}{3.533820}%
\vSd{89.158649}{346.036553}{-46.390034}{0.388876}%
\vSd{89.448478}{345.754987}{-41.115662}{0.321835}%
\vSd{89.743966}{345.543354}{-29.632557}{0.252377}%
\vSd{90.080751}{345.418570}{-7.651976}{0.202314}%
\vSd{90.203333}{345.391630}{21.897219}{0.201732}%
\vSd{90.285495}{345.466865}{44.112216}{0.251087}%
\vSd{90.423310}{345.641638}{55.762565}{0.320419}%
\vSd{90.587666}{345.906533}{61.127457}{0.387641}%
\vSd{90.769890}{346.245989}{62.991153}{0.441532}%
\vSd{90.971449}{346.639365}{62.587557}{0.476484}%
\vSd{91.196831}{347.062347}{60.367570}{0.490390}%
\vSd{91.451245}{347.488602}{56.351468}{0.484077}%
\vSd{91.740102}{347.891573}{50.261620}{0.461289}%
\vSd{92.069096}{348.246291}{41.609419}{0.428861}%
\vSd{92.443391}{348.531076}{29.933907}{0.396665}%
\vSd{92.862840}{348.729012}{15.431134}{0.376169}%
\vSd{93.310124}{348.829103}{-0.317400}{0.375948}%
\vSd{93.604487}{348.827020}{-14.865684}{0.396102}%
\vSd{93.925173}{348.725399}{-26.603389}{0.428177}%
\vSd{94.265695}{348.533656}{-35.312404}{0.460707}%
\vSd{94.614367}{348.267352}{-41.448247}{0.483765}%
\vSd{94.960291}{347.947127}{-45.502255}{0.490454}%
\vSd{95.295259}{347.597296}{-47.757252}{0.476971}%
\vSd{95.614233}{347.244193}{-48.199816}{0.442429}%
\vSd{95.916089}{346.914374}{-46.390034}{0.388876}%
\vSd{96.205918}{346.632808}{-41.115662}{0.321835}%
\vSd{96.501405}{346.421175}{-29.632557}{0.252377}%
\vSd{96.838191}{346.296390}{-7.651976}{0.202314}%
\vSd{96.960772}{346.269451}{21.897219}{0.201732}%
\vSd{97.042935}{346.344686}{44.112216}{0.251087}%
\vSd{97.180750}{346.519459}{55.762565}{0.320419}%
}}%
{\color{black!43}\vlB{%
\vSd{97.345105}{346.784353}{61.127457}{0.387641}%
\vSd{97.527330}{347.123809}{62.991153}{0.441532}%
\vSd{97.728889}{347.517186}{62.587557}{0.476484}%
\vSd{97.954271}{347.940168}{60.367570}{0.490390}%
\vSd{98.208684}{348.366423}{56.351468}{0.484077}%
\vSd{98.497541}{348.769394}{50.261620}{0.461289}%
\vSd{98.826535}{349.124112}{41.609419}{0.428861}%
\vSd{99.200831}{349.408897}{29.933907}{0.396665}%
\vSd{99.620280}{349.606833}{15.431134}{0.376169}%
\vSd{100.067564}{349.706924}{-0.317400}{0.375948}%
\vSd{100.361927}{349.704841}{-14.865684}{0.396102}%
\vSd{100.682612}{349.603219}{-26.603389}{0.428177}%
\vSd{101.023135}{349.411477}{-35.312404}{0.460707}%
\vSd{101.371807}{349.145172}{-41.448247}{0.483765}%
\vSd{101.717731}{348.824947}{-45.502255}{0.490454}%
\vSd{102.052698}{348.475117}{-47.757252}{0.476971}%
\vSd{102.371672}{348.122014}{-48.199816}{0.442429}%
\vSd{102.673529}{347.792195}{-46.390034}{0.388876}%
\vSd{102.963357}{347.510628}{-41.115662}{0.321835}%
\vSd{103.258845}{347.298995}{-29.632557}{0.252377}%
\vSd{103.595631}{347.174211}{-7.651976}{0.202314}%
\vSd{103.718212}{347.147272}{21.897219}{0.201732}%
\vSd{103.800375}{347.222506}{44.112216}{0.251087}%
\vSd{103.938189}{347.397280}{55.762565}{0.320419}%
\vSd{104.102545}{347.662174}{61.127457}{0.387641}%
\vSd{104.284770}{348.001630}{62.991153}{0.441532}%
\vSd{104.486328}{348.395007}{62.587557}{0.476484}%
\vSd{104.711711}{348.817989}{60.367570}{0.490390}%
\vSd{104.966124}{349.244244}{56.351468}{0.484077}%
\vSd{105.254981}{349.647215}{50.261620}{0.461289}%
\vSd{105.583975}{350.001933}{41.609419}{0.428861}%
\vSd{105.958270}{350.286717}{29.933907}{0.396665}%
}}%
{\color{black!43}\vlB{%
\vSd{106.377720}{350.484653}{15.431134}{0.376169}%
\vSd{106.825003}{350.584744}{-0.317400}{0.375948}%
\vSd{107.119366}{350.582662}{-14.865684}{0.396102}%
\vSd{107.440052}{350.481040}{-26.603389}{0.428177}%
\vSd{107.780575}{350.289297}{-35.312404}{0.460707}%
\vSd{108.129247}{350.022993}{-41.448247}{0.483765}%
\vSd{108.475171}{349.702768}{-45.502255}{0.490454}%
\vSd{108.810138}{349.352938}{-47.757252}{0.476971}%
\vSd{109.129112}{348.999835}{-48.199816}{0.442429}%
\vSd{109.430969}{348.670016}{-46.390034}{0.388876}%
\vSd{109.720797}{348.388449}{-41.115662}{0.321835}%
\vSd{110.016285}{348.176816}{-29.632557}{0.252377}%
\vSd{110.353071}{348.052032}{-7.651976}{0.202314}%
\vSd{110.475652}{348.025093}{21.897219}{0.201732}%
\vSd{110.557814}{348.100327}{44.112216}{0.251087}%
\vSd{110.695629}{348.275101}{55.762565}{0.320419}%
\vSd{110.859985}{348.539995}{61.127457}{0.387641}%
\vSd{111.042209}{348.879451}{62.991153}{0.441532}%
\vSd{111.243768}{349.272828}{62.587557}{0.476484}%
\vSd{111.469150}{349.695810}{60.367570}{0.490390}%
\vSd{111.723564}{350.122064}{56.351468}{0.484077}%
\vSd{112.012421}{350.525035}{50.261620}{0.461289}%
\vSd{112.341415}{350.879754}{41.609419}{0.428861}%
\vSd{112.715710}{351.164538}{29.933907}{0.396665}%
\vSd{113.135160}{351.362474}{15.431134}{0.376169}%
\vSd{113.582443}{351.462565}{-0.317400}{0.375948}%
\vSd{113.876806}{351.460483}{-14.865684}{0.396102}%
\vSd{114.197492}{351.358861}{-26.603389}{0.428177}%
\vSd{114.538014}{351.167118}{-35.312404}{0.460707}%
\vSd{114.886686}{350.900814}{-41.448247}{0.483765}%
\vSd{115.232611}{350.580589}{-45.502255}{0.490454}%
\vSd{115.567578}{350.230759}{-47.757252}{0.476971}%
}}%
{\color{black!43}\vlB{%
\vSd{115.886552}{349.877656}{-48.199816}{0.442429}%
\vSd{116.188408}{349.547836}{-46.390034}{0.388876}%
\vSd{116.478237}{349.266270}{-41.115662}{0.321835}%
\vSd{116.773725}{349.054637}{-29.632557}{0.252377}%
\vSd{117.110510}{348.929853}{-7.651976}{0.202314}%
\vSd{117.233091}{348.902914}{21.897219}{0.201732}%
\vSd{117.315254}{348.978148}{44.112216}{0.251087}%
\vSd{117.453069}{349.152921}{55.762565}{0.320419}%
\vSd{117.617425}{349.417816}{61.127457}{0.387641}%
\vSd{117.799649}{349.757272}{62.991153}{0.441532}%
\vSd{118.001208}{350.150648}{62.587557}{0.476484}%
\vSd{118.226590}{350.573631}{60.367570}{0.490390}%
\vSd{118.481004}{350.999885}{56.351468}{0.484077}%
\vSd{118.769860}{351.402856}{50.261620}{0.461289}%
\vSd{119.098855}{351.757574}{41.609419}{0.428861}%
\vSd{119.473150}{352.042359}{29.933907}{0.396665}%
\vSd{119.892599}{352.240295}{15.431134}{0.376169}%
\vSd{120.339883}{352.340386}{-0.317400}{0.375948}%
\vSd{120.634246}{352.338303}{-14.865684}{0.396102}%
\vSd{120.954932}{352.236682}{-26.603389}{0.428177}%
\vSd{121.295454}{352.044939}{-35.312404}{0.460707}%
\vSd{121.644126}{351.778635}{-41.448247}{0.483765}%
\vSd{121.990050}{351.458410}{-45.502255}{0.490454}%
\vSd{122.325017}{351.108579}{-47.757252}{0.476971}%
\vSd{122.643991}{350.755476}{-48.199816}{0.442429}%
\vSd{123.058636}{350.425657}{22.148644}{2.956423}%
}}%
{\color{vltTeal!43}\put(149.572058,360.321839){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(149.701182,360.771839){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(149.830306,361.221839){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(149.959430,361.671839){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(150.088554,362.121839){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(150.217679,362.571839){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(150.346803,363.021839){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(150.475927,363.471839){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(150.605051,363.921839){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(150.734175,364.371839){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(150.863299,364.821839){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(150.992424,365.271839){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(151.121548,365.721839){\rule{0.904404pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(151.250672,366.171839){\rule{0.379674pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(151.881722,365.885900){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(151.486116,366.335900){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(152.003713,366.785900){\rule{1.786068pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(153.032717,367.235900){\rule{1.441167pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(154.061722,367.685900){\rule{1.096265pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(155.090726,368.135900){\rule{0.751364pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(156.119730,368.585900){\rule{0.406462pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(157.148734,369.035900){\rule{0.061560pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(154.774154,355.556271){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(154.252193,356.006271){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(153.730233,356.456271){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(153.208273,356.906271){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(152.686312,357.356271){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(152.164352,357.806271){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(151.642392,358.256271){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(151.120431,358.706271){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(150.598471,359.156271){\rule{2.323187pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(150.076511,359.606271){\rule{1.211694pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(149.554550,360.056271){\rule{0.100201pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(159.109045,364.559111){\rule{3.509197pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(158.933607,365.009111){\rule{3.162675pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(158.758169,365.459111){\rule{2.816153pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(158.582731,365.909111){\rule{2.469630pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(158.407292,366.359111){\rule{2.123108pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(158.231854,366.809111){\rule{1.776586pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(158.056416,367.259111){\rule{1.430064pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(157.880977,367.709111){\rule{1.083542pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(157.705539,368.159111){\rule{0.737020pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(157.530101,368.609111){\rule{0.390498pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(157.354663,369.059111){\rule{0.043976pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(154.990875,355.556271){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(154.902356,356.006271){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(154.813837,356.456271){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(154.725318,356.906271){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(154.636800,357.356271){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(154.548281,357.806271){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(154.459762,358.256271){\rule{4.044125pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(154.371244,358.706271){\rule{0.430116pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(160.959052,358.175049){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(160.830294,358.625049){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(160.701536,359.075049){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(160.572778,359.525049){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(160.444020,359.975049){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(160.315261,360.425049){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(160.186503,360.875049){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(160.057745,361.325049){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(159.928987,361.775049){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(159.800229,362.225049){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(159.671471,362.675049){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(159.542712,363.125049){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(159.413954,363.575049){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(159.285196,364.025049){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(153.543982,358.984827){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(151.910528,359.434827){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(150.277075,359.884827){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(149.617508,360.334827){\rule{4.222577pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(149.825524,360.784827){\rule{3.865811pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(150.033539,361.234827){\rule{3.509046pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(150.241555,361.684827){\rule{3.152280pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(150.449571,362.134827){\rule{2.795514pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(150.657587,362.584827){\rule{2.438749pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(150.865603,363.034827){\rule{2.081983pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(151.073619,363.484827){\rule{1.725217pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(151.281635,363.934827){\rule{1.368452pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(151.489651,364.384827){\rule{1.011686pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(151.697667,364.834827){\rule{0.654920pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(151.905682,365.284827){\rule{0.298155pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(157.989806,364.559111){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(155.575889,365.009111){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(153.161972,365.459111){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(152.456862,365.909111){\rule{6.125868pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(153.140965,366.359111){\rule{5.266327pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(153.825068,366.809111){\rule{4.406786pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(154.509170,367.259111){\rule{3.547245pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(155.193273,367.709111){\rule{2.687704pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(155.877376,368.159111){\rule{1.828163pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(156.561479,368.609111){\rule{0.968622pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(157.245581,369.059111){\rule{0.109081pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(159.172168,358.175049){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(155.469640,358.625049){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(154.634184,359.075049){\rule{6.067352pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(155.024589,359.525049){\rule{5.548189pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(155.414993,359.975049){\rule{5.029026pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(155.805398,360.425049){\rule{4.509864pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(156.195802,360.875049){\rule{3.990701pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(156.586207,361.325049){\rule{3.471538pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(156.976611,361.775049){\rule{2.952376pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(157.367016,362.225049){\rule{2.433213pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(157.757420,362.675049){\rule{1.914050pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(158.147825,363.125049){\rule{1.394888pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(158.538229,363.575049){\rule{0.875725pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(158.928633,364.025049){\rule{0.356563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(154.286334,358.984827){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(154.137584,359.434827){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(153.988834,359.884827){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(153.840085,360.334827){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(153.691335,360.784827){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(153.542585,361.234827){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(153.393835,361.684827){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(153.245086,362.134827){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(153.096336,362.584827){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(152.947586,363.034827){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(152.798836,363.484827){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(152.650086,363.934827){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(152.501337,364.384827){\rule{6.423371pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(152.352587,364.834827){\rule{4.158204pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(152.203837,365.284827){\rule{1.893036pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{154.164469}{355.556271}{101.128471}{3.494259}%
\vSm{160.831189}{358.175049}{73.989560}{6.658891}%
\vSm{159.195861}{364.559111}{0.258701}{3.663310}%
\vSm{151.889630}{358.984827}{108.291562}{7.268328}%
\vSm{149.315253}{366.722441}{-106.010440}{6.658891}%
\vSm{154.336578}{358.984827}{-6.929661}{6.711752}%
\vSm{154.209638}{364.559111}{-130.943779}{7.379707}%
\vSm{154.954999}{355.556271}{23.620527}{6.535878}%
\vSm{151.193893}{366.722441}{-48.680502}{1.113844}%
\vSm{151.969613}{369.341219}{-146.663242}{6.287441}%
\vSm{149.325953}{360.321839}{65.190904}{6.129772}%
\vSm{149.454377}{358.984827}{164.597654}{5.034012}%
\vSm{159.004481}{364.559111}{-74.032623}{6.640252}%
\vSm{149.376902}{355.556271}{139.234242}{7.298316}%
\vSm{157.146059}{364.559111}{111.298961}{5.132681}%
\vSm{152.042872}{364.559111}{169.440189}{7.239853}%
\vSm{151.263965}{369.341219}{-156.379473}{6.535878}%
\vSm{157.201805}{369.341219}{-40.765758}{7.298316}%
}}%
{\color{black}\vlB{%
\vSc{149.181011}{360.321839}{-40.765758}{7.298316}%
\vSc{154.834796}{355.556271}{23.620527}{6.535878}%
\vSc{160.542825}{358.175049}{73.989560}{6.658891}%
\vSc{157.005914}{364.575651}{139.234242}{7.298316}%
\vSc{151.143763}{369.341219}{-156.379473}{6.535878}%
\vSc{149.026889}{366.722441}{-106.010440}{6.658891}%
}}%
{\color{vltTeal!43}\put(97.412063,353.546029){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(97.541187,353.996029){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(97.670311,354.446029){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(97.799436,354.896029){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(97.928560,355.346029){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(98.057684,355.796029){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(98.186808,356.246029){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(98.315932,356.696029){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(98.445056,357.146029){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(98.574181,357.596029){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(98.703305,358.046029){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(98.832429,358.496029){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(98.961553,358.946029){\rule{0.904404pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(99.090677,359.396029){\rule{0.379674pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(99.721727,359.110090){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(99.326121,359.560090){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(99.843718,360.010090){\rule{1.786068pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(100.872723,360.460090){\rule{1.441167pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(101.901727,360.910090){\rule{1.096265pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(102.930731,361.360090){\rule{0.751364pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(103.959735,361.810090){\rule{0.406462pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(104.988740,362.260090){\rule{0.061560pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(102.614159,348.780461){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(102.092199,349.230461){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(101.570239,349.680461){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(101.048278,350.130461){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(100.526318,350.580461){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(100.004357,351.030461){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(99.482397,351.480461){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(98.960437,351.930461){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(98.438476,352.380461){\rule{2.323187pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(97.916516,352.830461){\rule{1.211694pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(97.394556,353.280461){\rule{0.100201pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(106.949051,357.783301){\rule{3.509197pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(106.773612,358.233301){\rule{3.162675pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(106.598174,358.683301){\rule{2.816153pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(106.422736,359.133301){\rule{2.469630pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(106.247298,359.583301){\rule{2.123108pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(106.071859,360.033301){\rule{1.776586pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(105.896421,360.483301){\rule{1.430064pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(105.720983,360.933301){\rule{1.083542pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(105.545545,361.383301){\rule{0.737020pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(105.370106,361.833301){\rule{0.390498pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(105.194668,362.283301){\rule{0.043976pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(102.830880,348.780461){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(102.742361,349.230461){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(102.653843,349.680461){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(102.565324,350.130461){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(102.476805,350.580461){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(102.388286,351.030461){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(102.299768,351.480461){\rule{4.044125pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(102.211249,351.930461){\rule{0.430116pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(108.799058,351.399239){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(108.670300,351.849239){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(108.541541,352.299239){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(108.412783,352.749239){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(108.284025,353.199239){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(108.155267,353.649239){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(108.026509,354.099239){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(107.897750,354.549239){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(107.768992,354.999239){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(107.640234,355.449239){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(107.511476,355.899239){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(107.382718,356.349239){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(107.253960,356.799239){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(107.125201,357.249239){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(101.383987,352.209017){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(99.750534,352.659017){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(98.117080,353.109017){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(97.457513,353.559017){\rule{4.222577pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(97.665529,354.009017){\rule{3.865811pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(97.873545,354.459017){\rule{3.509046pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(98.081561,354.909017){\rule{3.152280pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(98.289577,355.359017){\rule{2.795514pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(98.497593,355.809017){\rule{2.438749pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(98.705608,356.259017){\rule{2.081983pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(98.913624,356.709017){\rule{1.725217pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(99.121640,357.159017){\rule{1.368452pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(99.329656,357.609017){\rule{1.011686pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(99.537672,358.059017){\rule{0.654920pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(99.745688,358.509017){\rule{0.298155pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(105.829811,357.783301){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(103.415894,358.233301){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(101.001977,358.683301){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(100.296868,359.133301){\rule{6.125868pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(100.980970,359.583301){\rule{5.266327pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(101.665073,360.033301){\rule{4.406786pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(102.349176,360.483301){\rule{3.547245pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(103.033279,360.933301){\rule{2.687704pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(103.717381,361.383301){\rule{1.828163pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(104.401484,361.833301){\rule{0.968622pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(105.085587,362.283301){\rule{0.109081pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(107.012173,351.399239){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(103.309645,351.849239){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(102.474190,352.299239){\rule{6.067352pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(102.864594,352.749239){\rule{5.548189pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(103.254999,353.199239){\rule{5.029026pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(103.645403,353.649239){\rule{4.509864pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(104.035808,354.099239){\rule{3.990701pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(104.426212,354.549239){\rule{3.471538pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(104.816617,354.999239){\rule{2.952376pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(105.207021,355.449239){\rule{2.433213pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(105.597425,355.899239){\rule{1.914050pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(105.987830,356.349239){\rule{1.394888pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(106.378234,356.799239){\rule{0.875725pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(106.768639,357.249239){\rule{0.356563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(102.126339,352.209017){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(101.977589,352.659017){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(101.828840,353.109017){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(101.680090,353.559017){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(101.531340,354.009017){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(101.382590,354.459017){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(101.233841,354.909017){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(101.085091,355.359017){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(100.936341,355.809017){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(100.787591,356.259017){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(100.638842,356.709017){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(100.490092,357.159017){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(100.341342,357.609017){\rule{6.423371pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(100.192592,358.059017){\rule{4.158204pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(100.043843,358.509017){\rule{1.893036pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{102.004475}{348.780461}{101.128471}{3.494259}%
\vSm{108.671195}{351.399239}{73.989560}{6.658891}%
\vSm{107.035867}{357.783301}{0.258701}{3.663310}%
\vSm{99.729636}{352.209017}{108.291562}{7.268328}%
\vSm{97.155259}{359.946631}{-106.010440}{6.658891}%
\vSm{102.176584}{352.209017}{-6.929661}{6.711752}%
\vSm{102.049643}{357.783301}{-130.943779}{7.379707}%
\vSm{102.795004}{348.780461}{23.620527}{6.535878}%
\vSm{99.033898}{359.946631}{-48.680502}{1.113844}%
\vSm{99.809618}{362.565409}{-146.663242}{6.287441}%
\vSm{97.165959}{353.546029}{65.190904}{6.129772}%
\vSm{97.294382}{352.209017}{164.597654}{5.034012}%
\vSm{106.844486}{357.783301}{-74.032623}{6.640252}%
\vSm{97.216907}{348.780461}{139.234242}{7.298316}%
\vSm{104.986064}{357.783301}{111.298961}{5.132681}%
\vSm{99.882878}{357.783301}{169.440189}{7.239853}%
\vSm{99.103971}{362.565409}{-156.379473}{6.535878}%
\vSm{105.041810}{362.565409}{-40.765758}{7.298316}%
}}%
{\color{black}\vlB{%
\vSc{97.021017}{353.546029}{-40.765758}{7.298316}%
\vSc{102.674801}{348.780461}{23.620527}{6.535878}%
\vSc{108.382831}{351.399239}{73.989560}{6.658891}%
\vSc{104.845920}{357.799841}{139.234242}{7.298316}%
\vSc{98.983768}{362.565409}{-156.379473}{6.535878}%
\vSc{96.866895}{359.946631}{-106.010440}{6.658891}%
}}%
{\color{vltTeal!43}\put(45.252068,346.770219){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(45.381193,347.220219){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(45.510317,347.670219){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(45.639441,348.120219){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(45.768565,348.570219){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(45.897689,349.020219){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(46.026813,349.470219){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(46.155938,349.920219){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(46.285062,350.370219){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(46.414186,350.820219){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(46.543310,351.270219){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(46.672434,351.720219){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(46.801558,352.170219){\rule{0.904404pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(46.930683,352.620219){\rule{0.379674pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(47.561732,352.334280){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(47.166126,352.784280){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(47.683724,353.234280){\rule{1.786068pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(48.712728,353.684280){\rule{1.441167pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(49.741732,354.134280){\rule{1.096265pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(50.770737,354.584280){\rule{0.751364pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(51.799741,355.034280){\rule{0.406462pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(52.828745,355.484280){\rule{0.061560pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(50.454165,342.004651){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(49.932204,342.454651){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(49.410244,342.904651){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(48.888284,343.354651){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(48.366323,343.804651){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(47.844363,344.254651){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(47.322403,344.704651){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(46.800442,345.154651){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(46.278482,345.604651){\rule{2.323187pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(45.756521,346.054651){\rule{1.211694pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(45.234561,346.504651){\rule{0.100201pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(54.789056,351.007491){\rule{3.509197pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(54.613618,351.457491){\rule{3.162675pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(54.438180,351.907491){\rule{2.816153pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(54.262741,352.357491){\rule{2.469630pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(54.087303,352.807491){\rule{2.123108pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(53.911865,353.257491){\rule{1.776586pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(53.736426,353.707491){\rule{1.430064pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(53.560988,354.157491){\rule{1.083542pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(53.385550,354.607491){\rule{0.737020pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(53.210112,355.057491){\rule{0.390498pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(53.034673,355.507491){\rule{0.043976pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(50.670885,342.004651){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(50.582367,342.454651){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(50.493848,342.904651){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(50.405329,343.354651){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(50.316811,343.804651){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(50.228292,344.254651){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(50.139773,344.704651){\rule{4.044125pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(50.051254,345.154651){\rule{0.430116pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(56.639063,344.623429){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(56.510305,345.073429){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(56.381547,345.523429){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(56.252789,345.973429){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(56.124030,346.423429){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(55.995272,346.873429){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(55.866514,347.323429){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(55.737756,347.773429){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(55.608998,348.223429){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(55.480239,348.673429){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(55.351481,349.123429){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(55.222723,349.573429){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(55.093965,350.023429){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(54.965207,350.473429){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(49.223993,345.433207){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(47.590539,345.883207){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(45.957086,346.333207){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(45.297518,346.783207){\rule{4.222577pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(45.505534,347.233207){\rule{3.865811pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(45.713550,347.683207){\rule{3.509046pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(45.921566,348.133207){\rule{3.152280pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(46.129582,348.583207){\rule{2.795514pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(46.337598,349.033207){\rule{2.438749pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(46.545614,349.483207){\rule{2.081983pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(46.753630,349.933207){\rule{1.725217pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(46.961646,350.383207){\rule{1.368452pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(47.169661,350.833207){\rule{1.011686pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(47.377677,351.283207){\rule{0.654920pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(47.585693,351.733207){\rule{0.298155pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(53.669817,351.007491){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(51.255900,351.457491){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(48.841983,351.907491){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(48.136873,352.357491){\rule{6.125868pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(48.820976,352.807491){\rule{5.266327pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(49.505079,353.257491){\rule{4.406786pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(50.189181,353.707491){\rule{3.547245pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(50.873284,354.157491){\rule{2.687704pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(51.557387,354.607491){\rule{1.828163pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(52.241489,355.057491){\rule{0.968622pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(52.925592,355.507491){\rule{0.109081pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(54.852178,344.623429){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(51.149651,345.073429){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(50.314195,345.523429){\rule{6.067352pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(50.704600,345.973429){\rule{5.548189pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(51.095004,346.423429){\rule{5.029026pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(51.485409,346.873429){\rule{4.509864pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(51.875813,347.323429){\rule{3.990701pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(52.266217,347.773429){\rule{3.471538pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(52.656622,348.223429){\rule{2.952376pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(53.047026,348.673429){\rule{2.433213pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(53.437431,349.123429){\rule{1.914050pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(53.827835,349.573429){\rule{1.394888pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(54.218240,350.023429){\rule{0.875725pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(54.608644,350.473429){\rule{0.356563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(49.966345,345.433207){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(49.817595,345.883207){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(49.668845,346.333207){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(49.520095,346.783207){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(49.371346,347.233207){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(49.222596,347.683207){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(49.073846,348.133207){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(48.925096,348.583207){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(48.776347,349.033207){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(48.627597,349.483207){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(48.478847,349.933207){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(48.330097,350.383207){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(48.181348,350.833207){\rule{6.423371pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(48.032598,351.283207){\rule{4.158204pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(47.883848,351.733207){\rule{1.893036pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{49.844480}{342.004651}{101.128471}{3.494259}%
\vSm{56.511200}{344.623429}{73.989560}{6.658891}%
\vSm{54.875872}{351.007491}{0.258701}{3.663310}%
\vSm{47.569641}{345.433207}{108.291562}{7.268328}%
\vSm{44.995264}{353.170821}{-106.010440}{6.658891}%
\vSm{50.016589}{345.433207}{-6.929661}{6.711752}%
\vSm{49.889649}{351.007491}{-130.943779}{7.379707}%
\vSm{50.635009}{342.004651}{23.620527}{6.535878}%
\vSm{46.873904}{353.170821}{-48.680502}{1.113844}%
\vSm{47.649624}{355.789599}{-146.663242}{6.287441}%
\vSm{45.005964}{346.770219}{65.190904}{6.129772}%
\vSm{45.134387}{345.433207}{164.597654}{5.034012}%
\vSm{54.684492}{351.007491}{-74.032623}{6.640252}%
\vSm{45.056913}{342.004651}{139.234242}{7.298316}%
\vSm{52.826070}{351.007491}{111.298961}{5.132681}%
\vSm{47.722883}{351.007491}{169.440189}{7.239853}%
\vSm{46.943976}{355.789599}{-156.379473}{6.535878}%
\vSm{52.881815}{355.789599}{-40.765758}{7.298316}%
}}%
{\color{black}\vlB{%
\vSc{44.861022}{346.770219}{-40.765758}{7.298316}%
\vSc{50.514807}{342.004651}{23.620527}{6.535878}%
\vSc{56.222836}{344.623429}{73.989560}{6.658891}%
\vSc{52.685925}{351.024031}{139.234242}{7.298316}%
\vSc{46.823773}{355.789599}{-156.379473}{6.535878}%
\vSc{44.706900}{353.170821}{-106.010440}{6.658891}%
}}%
{\color{vltNeutral!10}\put(149.572058,407.551303){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(149.701182,408.001303){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(149.830306,408.451303){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(149.959430,408.901303){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(150.088554,409.351303){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(150.217679,409.801303){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(150.346803,410.251303){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(150.475927,410.701303){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(150.605051,411.151303){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(150.734175,411.601303){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(150.863299,412.051303){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(150.992424,412.501303){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(151.121548,412.951303){\rule{0.904404pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(151.250672,413.401303){\rule{0.379674pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(151.881722,413.115364){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(151.486116,413.565364){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(152.003713,414.015364){\rule{1.786068pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(153.032717,414.465364){\rule{1.441167pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(154.061722,414.915364){\rule{1.096265pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(155.090726,415.365364){\rule{0.751364pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(156.119730,415.815364){\rule{0.406462pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(157.148734,416.265364){\rule{0.061560pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(154.774154,402.785735){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(154.252193,403.235735){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(153.730233,403.685735){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(153.208273,404.135735){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(152.686312,404.585735){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(152.164352,405.035735){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(151.642392,405.485735){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(151.120431,405.935735){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(150.598471,406.385735){\rule{2.323187pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(150.076511,406.835735){\rule{1.211694pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(149.554550,407.285735){\rule{0.100201pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(159.109045,411.788575){\rule{3.509197pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(158.933607,412.238575){\rule{3.162675pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(158.758169,412.688575){\rule{2.816153pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(158.582731,413.138575){\rule{2.469630pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(158.407292,413.588575){\rule{2.123108pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(158.231854,414.038575){\rule{1.776586pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(158.056416,414.488575){\rule{1.430064pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(157.880977,414.938575){\rule{1.083542pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(157.705539,415.388575){\rule{0.737020pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(157.530101,415.838575){\rule{0.390498pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(157.354663,416.288575){\rule{0.043976pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(154.990875,402.785735){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(154.902356,403.235735){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(154.813837,403.685735){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(154.725318,404.135735){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(154.636800,404.585735){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(154.548281,405.035735){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(154.459762,405.485735){\rule{4.044125pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(154.371244,405.935735){\rule{0.430116pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(160.959052,405.404514){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(160.830294,405.854514){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(160.701536,406.304514){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(160.572778,406.754514){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(160.444020,407.204514){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(160.315261,407.654514){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(160.186503,408.104514){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(160.057745,408.554514){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(159.928987,409.004514){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(159.800229,409.454514){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(159.671471,409.904514){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(159.542712,410.354514){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(159.413954,410.804514){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(159.285196,411.254514){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(153.543982,406.214292){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(151.910528,406.664292){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(150.277075,407.114292){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(149.617508,407.564292){\rule{4.222577pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(149.825524,408.014292){\rule{3.865811pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(150.033539,408.464292){\rule{3.509046pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(150.241555,408.914292){\rule{3.152280pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(150.449571,409.364292){\rule{2.795514pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(150.657587,409.814292){\rule{2.438749pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(150.865603,410.264292){\rule{2.081983pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(151.073619,410.714292){\rule{1.725217pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(151.281635,411.164292){\rule{1.368452pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(151.489651,411.614292){\rule{1.011686pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(151.697667,412.064292){\rule{0.654920pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(151.905682,412.514292){\rule{0.298155pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(157.989806,411.788575){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(155.575889,412.238575){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(153.161972,412.688575){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(152.456862,413.138575){\rule{6.125868pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(153.140965,413.588575){\rule{5.266327pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(153.825068,414.038575){\rule{4.406786pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(154.509170,414.488575){\rule{3.547245pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(155.193273,414.938575){\rule{2.687704pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(155.877376,415.388575){\rule{1.828163pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(156.561479,415.838575){\rule{0.968622pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(157.245581,416.288575){\rule{0.109081pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(159.172168,405.404514){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(155.469640,405.854514){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(154.634184,406.304514){\rule{6.067352pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(155.024589,406.754514){\rule{5.548189pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(155.414993,407.204514){\rule{5.029026pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(155.805398,407.654514){\rule{4.509864pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(156.195802,408.104514){\rule{3.990701pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(156.586207,408.554514){\rule{3.471538pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(156.976611,409.004514){\rule{2.952376pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(157.367016,409.454514){\rule{2.433213pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(157.757420,409.904514){\rule{1.914050pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(158.147825,410.354514){\rule{1.394888pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(158.538229,410.804514){\rule{0.875725pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(158.928633,411.254514){\rule{0.356563pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(154.286334,406.214292){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(154.137584,406.664292){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(153.988834,407.114292){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(153.840085,407.564292){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(153.691335,408.014292){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(153.542585,408.464292){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(153.393835,408.914292){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(153.245086,409.364292){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(153.096336,409.814292){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(152.947586,410.264292){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(152.798836,410.714292){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(152.650086,411.164292){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(152.501337,411.614292){\rule{6.423371pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(152.352587,412.064292){\rule{4.158204pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(152.203837,412.514292){\rule{1.893036pt}{0.460000pt}}}%
{\color{vltNeutral!60}\vlB{%
\vSm{154.164469}{402.785735}{101.128471}{3.494259}%
\vSm{160.831189}{405.404514}{73.989560}{6.658891}%
\vSm{159.195861}{411.788575}{0.258701}{3.663310}%
\vSm{151.889630}{406.214292}{108.291562}{7.268328}%
\vSm{149.315253}{413.951905}{-106.010440}{6.658891}%
\vSm{154.336578}{406.214292}{-6.929661}{6.711752}%
\vSm{154.209638}{411.788575}{-130.943779}{7.379707}%
\vSm{154.954999}{402.785735}{23.620527}{6.535878}%
\vSm{151.193893}{413.951905}{-48.680502}{1.113844}%
\vSm{151.969613}{416.570683}{-146.663242}{6.287441}%
\vSm{149.325953}{407.551303}{65.190904}{6.129772}%
\vSm{149.454377}{406.214292}{164.597654}{5.034012}%
\vSm{159.004481}{411.788575}{-74.032623}{6.640252}%
\vSm{149.376902}{402.785735}{139.234242}{7.298316}%
\vSm{157.146059}{411.788575}{111.298961}{5.132681}%
\vSm{152.042872}{411.788575}{169.440189}{7.239853}%
\vSm{151.263965}{416.570683}{-156.379473}{6.535878}%
\vSm{157.201805}{416.570683}{-40.765758}{7.298316}%
}}%
{\color{black!38}\vlB{%
\vSh{149.327929}{407.551303}{-40.765758}{7.298316}%
\vSh{154.924948}{402.785735}{23.620527}{6.535878}%
\vSh{160.759098}{405.404514}{73.989560}{6.658891}%
\vSh{157.152832}{411.805116}{139.234242}{7.298316}%
\vSh{151.233915}{416.570683}{-156.379473}{6.535878}%
\vSh{149.243162}{413.951905}{-106.010440}{6.658891}%
}}%
{\color{vltNeutral!10}\put(97.412063,400.775493){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(97.541187,401.225493){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(97.670311,401.675493){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(97.799436,402.125493){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(97.928560,402.575493){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(98.057684,403.025493){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(98.186808,403.475493){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(98.315932,403.925493){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(98.445056,404.375493){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(98.574181,404.825493){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(98.703305,405.275493){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(98.832429,405.725493){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(98.961553,406.175493){\rule{0.904404pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(99.090677,406.625493){\rule{0.379674pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(99.721727,406.339554){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(99.326121,406.789554){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(99.843718,407.239554){\rule{1.786068pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(100.872723,407.689554){\rule{1.441167pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(101.901727,408.139554){\rule{1.096265pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(102.930731,408.589554){\rule{0.751364pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(103.959735,409.039554){\rule{0.406462pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(104.988740,409.489554){\rule{0.061560pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(102.614159,396.009925){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(102.092199,396.459925){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(101.570239,396.909925){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(101.048278,397.359925){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(100.526318,397.809925){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(100.004357,398.259925){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(99.482397,398.709925){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(98.960437,399.159925){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(98.438476,399.609925){\rule{2.323187pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(97.916516,400.059925){\rule{1.211694pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(97.394556,400.509925){\rule{0.100201pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(106.949051,405.012765){\rule{3.509197pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(106.773612,405.462765){\rule{3.162675pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(106.598174,405.912765){\rule{2.816153pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(106.422736,406.362765){\rule{2.469630pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(106.247298,406.812765){\rule{2.123108pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(106.071859,407.262765){\rule{1.776586pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(105.896421,407.712765){\rule{1.430064pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(105.720983,408.162765){\rule{1.083542pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(105.545545,408.612765){\rule{0.737020pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(105.370106,409.062765){\rule{0.390498pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(105.194668,409.512765){\rule{0.043976pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(102.830880,396.009925){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(102.742361,396.459925){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(102.653843,396.909925){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(102.565324,397.359925){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(102.476805,397.809925){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(102.388286,398.259925){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(102.299768,398.709925){\rule{4.044125pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(102.211249,399.159925){\rule{0.430116pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(108.799058,398.628704){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(108.670300,399.078704){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(108.541541,399.528704){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(108.412783,399.978704){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(108.284025,400.428704){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(108.155267,400.878704){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(108.026509,401.328704){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(107.897750,401.778704){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(107.768992,402.228704){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(107.640234,402.678704){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(107.511476,403.128704){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(107.382718,403.578704){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(107.253960,404.028704){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(107.125201,404.478704){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(101.383987,399.438482){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(99.750534,399.888482){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(98.117080,400.338482){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(97.457513,400.788482){\rule{4.222577pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(97.665529,401.238482){\rule{3.865811pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(97.873545,401.688482){\rule{3.509046pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(98.081561,402.138482){\rule{3.152280pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(98.289577,402.588482){\rule{2.795514pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(98.497593,403.038482){\rule{2.438749pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(98.705608,403.488482){\rule{2.081983pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(98.913624,403.938482){\rule{1.725217pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(99.121640,404.388482){\rule{1.368452pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(99.329656,404.838482){\rule{1.011686pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(99.537672,405.288482){\rule{0.654920pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(99.745688,405.738482){\rule{0.298155pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(105.829811,405.012765){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(103.415894,405.462765){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(101.001977,405.912765){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(100.296868,406.362765){\rule{6.125868pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(100.980970,406.812765){\rule{5.266327pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(101.665073,407.262765){\rule{4.406786pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(102.349176,407.712765){\rule{3.547245pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(103.033279,408.162765){\rule{2.687704pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(103.717381,408.612765){\rule{1.828163pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(104.401484,409.062765){\rule{0.968622pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(105.085587,409.512765){\rule{0.109081pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(107.012173,398.628704){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(103.309645,399.078704){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(102.474190,399.528704){\rule{6.067352pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(102.864594,399.978704){\rule{5.548189pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(103.254999,400.428704){\rule{5.029026pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(103.645403,400.878704){\rule{4.509864pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(104.035808,401.328704){\rule{3.990701pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(104.426212,401.778704){\rule{3.471538pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(104.816617,402.228704){\rule{2.952376pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(105.207021,402.678704){\rule{2.433213pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(105.597425,403.128704){\rule{1.914050pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(105.987830,403.578704){\rule{1.394888pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(106.378234,404.028704){\rule{0.875725pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(106.768639,404.478704){\rule{0.356563pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(102.126339,399.438482){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(101.977589,399.888482){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(101.828840,400.338482){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(101.680090,400.788482){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(101.531340,401.238482){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(101.382590,401.688482){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(101.233841,402.138482){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(101.085091,402.588482){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(100.936341,403.038482){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(100.787591,403.488482){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(100.638842,403.938482){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(100.490092,404.388482){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(100.341342,404.838482){\rule{6.423371pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(100.192592,405.288482){\rule{4.158204pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(100.043843,405.738482){\rule{1.893036pt}{0.460000pt}}}%
{\color{vltNeutral!60}\vlB{%
\vSm{102.004475}{396.009925}{101.128471}{3.494259}%
\vSm{108.671195}{398.628704}{73.989560}{6.658891}%
\vSm{107.035867}{405.012765}{0.258701}{3.663310}%
\vSm{99.729636}{399.438482}{108.291562}{7.268328}%
\vSm{97.155259}{407.176095}{-106.010440}{6.658891}%
\vSm{102.176584}{399.438482}{-6.929661}{6.711752}%
\vSm{102.049643}{405.012765}{-130.943779}{7.379707}%
\vSm{102.795004}{396.009925}{23.620527}{6.535878}%
\vSm{99.033898}{407.176095}{-48.680502}{1.113844}%
\vSm{99.809618}{409.794873}{-146.663242}{6.287441}%
\vSm{97.165959}{400.775493}{65.190904}{6.129772}%
\vSm{97.294382}{399.438482}{164.597654}{5.034012}%
\vSm{106.844486}{405.012765}{-74.032623}{6.640252}%
\vSm{97.216907}{396.009925}{139.234242}{7.298316}%
\vSm{104.986064}{405.012765}{111.298961}{5.132681}%
\vSm{99.882878}{405.012765}{169.440189}{7.239853}%
\vSm{99.103971}{409.794873}{-156.379473}{6.535878}%
\vSm{105.041810}{409.794873}{-40.765758}{7.298316}%
}}%
{\color{black!38}\vlB{%
\vSh{97.167935}{400.775493}{-40.765758}{7.298316}%
\vSh{102.764953}{396.009925}{23.620527}{6.535878}%
\vSh{108.599104}{398.628704}{73.989560}{6.658891}%
\vSh{104.992838}{405.029306}{139.234242}{7.298316}%
\vSh{99.073920}{409.794873}{-156.379473}{6.535878}%
\vSh{97.083168}{407.176095}{-106.010440}{6.658891}%
}}%
{\color{vltTeal!43}\put(163.548286,335.034172){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(163.677410,335.484172){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(163.806534,335.934172){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(163.935659,336.384172){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(164.064783,336.834172){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(164.193907,337.284172){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(164.323031,337.734172){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(164.452155,338.184172){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(164.581279,338.634172){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(164.710404,339.084172){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(164.839528,339.534172){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(164.968652,339.984172){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(165.097776,340.434172){\rule{0.904404pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(165.226900,340.884172){\rule{0.379674pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(165.857950,340.598232){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(165.462344,341.048232){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(165.979942,341.498232){\rule{1.786068pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(167.008946,341.948232){\rule{1.441167pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(168.037950,342.398232){\rule{1.096265pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(169.066954,342.848232){\rule{0.751364pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(170.095959,343.298232){\rule{0.406462pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(171.124963,343.748232){\rule{0.061560pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(168.750382,330.268604){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(168.228422,330.718604){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(167.706462,331.168604){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(167.184501,331.618604){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(166.662541,332.068604){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(166.140581,332.518604){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(165.618620,332.968604){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(165.096660,333.418604){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(164.574699,333.868604){\rule{2.323187pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(164.052739,334.318604){\rule{1.211694pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(163.530779,334.768604){\rule{0.100201pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(173.085274,339.271444){\rule{3.509197pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(172.909835,339.721444){\rule{3.162675pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(172.734397,340.171444){\rule{2.816153pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(172.558959,340.621444){\rule{2.469630pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(172.383521,341.071444){\rule{2.123108pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(172.208082,341.521444){\rule{1.776586pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(172.032644,341.971444){\rule{1.430064pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(171.857206,342.421444){\rule{1.083542pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(171.681768,342.871444){\rule{0.737020pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(171.506329,343.321444){\rule{0.390498pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(171.330891,343.771444){\rule{0.043976pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(168.967103,330.268604){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(168.878584,330.718604){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(168.790066,331.168604){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(168.701547,331.618604){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(168.613028,332.068604){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(168.524509,332.518604){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(168.435991,332.968604){\rule{4.044125pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(168.347472,333.418604){\rule{0.430116pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(174.935281,332.887382){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(174.806523,333.337382){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(174.677764,333.787382){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(174.549006,334.237382){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(174.420248,334.687382){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(174.291490,335.137382){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(174.162732,335.587382){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(174.033974,336.037382){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(173.905215,336.487382){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(173.776457,336.937382){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(173.647699,337.387382){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(173.518941,337.837382){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(173.390183,338.287382){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(173.261424,338.737382){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(167.520210,333.697160){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(165.886757,334.147160){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(164.253303,334.597160){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(163.593736,335.047160){\rule{4.222577pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(163.801752,335.497160){\rule{3.865811pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(164.009768,335.947160){\rule{3.509046pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(164.217784,336.397160){\rule{3.152280pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(164.425800,336.847160){\rule{2.795514pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(164.633816,337.297160){\rule{2.438749pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(164.841831,337.747160){\rule{2.081983pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(165.049847,338.197160){\rule{1.725217pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(165.257863,338.647160){\rule{1.368452pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(165.465879,339.097160){\rule{1.011686pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(165.673895,339.547160){\rule{0.654920pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(165.881911,339.997160){\rule{0.298155pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(171.966034,339.271444){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(169.552117,339.721444){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(167.138201,340.171444){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(166.433091,340.621444){\rule{6.125868pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(167.117194,341.071444){\rule{5.266327pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(167.801296,341.521444){\rule{4.406786pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(168.485399,341.971444){\rule{3.547245pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(169.169502,342.421444){\rule{2.687704pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(169.853604,342.871444){\rule{1.828163pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(170.537707,343.321444){\rule{0.968622pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(171.221810,343.771444){\rule{0.109081pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(173.148396,332.887382){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(169.445869,333.337382){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(168.610413,333.787382){\rule{6.067352pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(169.000817,334.237382){\rule{5.548189pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(169.391222,334.687382){\rule{5.029026pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(169.781626,335.137382){\rule{4.509864pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(170.172031,335.587382){\rule{3.990701pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(170.562435,336.037382){\rule{3.471538pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(170.952840,336.487382){\rule{2.952376pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(171.343244,336.937382){\rule{2.433213pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(171.733649,337.387382){\rule{1.914050pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(172.124053,337.837382){\rule{1.394888pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(172.514457,338.287382){\rule{0.875725pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(172.904862,338.737382){\rule{0.356563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(168.262562,333.697160){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(168.113812,334.147160){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(167.965063,334.597160){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(167.816313,335.047160){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(167.667563,335.497160){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(167.518813,335.947160){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(167.370064,336.397160){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(167.221314,336.847160){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(167.072564,337.297160){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(166.923814,337.747160){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(166.775065,338.197160){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(166.626315,338.647160){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(166.477565,339.097160){\rule{6.423371pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(166.328815,339.547160){\rule{4.158204pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(166.180066,339.997160){\rule{1.893036pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{168.140698}{330.268604}{101.128471}{3.494259}%
\vSm{174.807418}{332.887382}{73.989560}{6.658891}%
\vSm{173.172090}{339.271444}{0.258701}{3.663310}%
\vSm{165.865859}{333.697160}{108.291562}{7.268328}%
\vSm{163.291482}{341.434774}{-106.010440}{6.658891}%
\vSm{168.312807}{333.697160}{-6.929661}{6.711752}%
\vSm{168.185866}{339.271444}{-130.943779}{7.379707}%
\vSm{168.931227}{330.268604}{23.620527}{6.535878}%
\vSm{165.170121}{341.434774}{-48.680502}{1.113844}%
\vSm{165.945841}{344.053552}{-146.663242}{6.287441}%
\vSm{163.302182}{335.034172}{65.190904}{6.129772}%
\vSm{163.430605}{333.697160}{164.597654}{5.034012}%
\vSm{172.980709}{339.271444}{-74.032623}{6.640252}%
\vSm{163.353130}{330.268604}{139.234242}{7.298316}%
\vSm{171.122287}{339.271444}{111.298961}{5.132681}%
\vSm{166.019101}{339.271444}{169.440189}{7.239853}%
\vSm{165.240194}{344.053552}{-156.379473}{6.535878}%
\vSm{171.178033}{344.053552}{-40.765758}{7.298316}%
}}%
{\color{black}\vlB{%
\vSc{163.157240}{335.034172}{-40.765758}{7.298316}%
\vSc{168.811024}{330.268604}{23.620527}{6.535878}%
\vSc{174.519054}{332.887382}{73.989560}{6.658891}%
\vSc{170.982143}{339.287984}{139.234242}{7.298316}%
\vSc{165.119991}{344.053552}{-156.379473}{6.535878}%
\vSc{163.003118}{341.434774}{-106.010440}{6.658891}%
}}%
{\color{vltNeutral!10}\put(45.252068,393.999683){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(45.381193,394.449683){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(45.510317,394.899683){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(45.639441,395.349683){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(45.768565,395.799683){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(45.897689,396.249683){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(46.026813,396.699683){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(46.155938,397.149683){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(46.285062,397.599683){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(46.414186,398.049683){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(46.543310,398.499683){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(46.672434,398.949683){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(46.801558,399.399683){\rule{0.904404pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(46.930683,399.849683){\rule{0.379674pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(47.561732,399.563744){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(47.166126,400.013744){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(47.683724,400.463744){\rule{1.786068pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(48.712728,400.913744){\rule{1.441167pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(49.741732,401.363744){\rule{1.096265pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(50.770737,401.813744){\rule{0.751364pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(51.799741,402.263744){\rule{0.406462pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(52.828745,402.713744){\rule{0.061560pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(50.454165,389.234115){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(49.932204,389.684115){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(49.410244,390.134115){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(48.888284,390.584115){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(48.366323,391.034115){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(47.844363,391.484115){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(47.322403,391.934115){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(46.800442,392.384115){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(46.278482,392.834115){\rule{2.323187pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(45.756521,393.284115){\rule{1.211694pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(45.234561,393.734115){\rule{0.100201pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(54.789056,398.236955){\rule{3.509197pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(54.613618,398.686955){\rule{3.162675pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(54.438180,399.136955){\rule{2.816153pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(54.262741,399.586955){\rule{2.469630pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(54.087303,400.036955){\rule{2.123108pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(53.911865,400.486955){\rule{1.776586pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(53.736426,400.936955){\rule{1.430064pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(53.560988,401.386955){\rule{1.083542pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(53.385550,401.836955){\rule{0.737020pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(53.210112,402.286955){\rule{0.390498pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(53.034673,402.736955){\rule{0.043976pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(50.670885,389.234115){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(50.582367,389.684115){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(50.493848,390.134115){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(50.405329,390.584115){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(50.316811,391.034115){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(50.228292,391.484115){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(50.139773,391.934115){\rule{4.044125pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(50.051254,392.384115){\rule{0.430116pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(56.639063,391.852894){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(56.510305,392.302894){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(56.381547,392.752894){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(56.252789,393.202894){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(56.124030,393.652894){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(55.995272,394.102894){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(55.866514,394.552894){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(55.737756,395.002894){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(55.608998,395.452894){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(55.480239,395.902894){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(55.351481,396.352894){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(55.222723,396.802894){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(55.093965,397.252894){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(54.965207,397.702894){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(49.223993,392.662672){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(47.590539,393.112672){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(45.957086,393.562672){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(45.297518,394.012672){\rule{4.222577pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(45.505534,394.462672){\rule{3.865811pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(45.713550,394.912672){\rule{3.509046pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(45.921566,395.362672){\rule{3.152280pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(46.129582,395.812672){\rule{2.795514pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(46.337598,396.262672){\rule{2.438749pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(46.545614,396.712672){\rule{2.081983pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(46.753630,397.162672){\rule{1.725217pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(46.961646,397.612672){\rule{1.368452pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(47.169661,398.062672){\rule{1.011686pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(47.377677,398.512672){\rule{0.654920pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(47.585693,398.962672){\rule{0.298155pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(53.669817,398.236955){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(51.255900,398.686955){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(48.841983,399.136955){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(48.136873,399.586955){\rule{6.125868pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(48.820976,400.036955){\rule{5.266327pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(49.505079,400.486955){\rule{4.406786pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(50.189181,400.936955){\rule{3.547245pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(50.873284,401.386955){\rule{2.687704pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(51.557387,401.836955){\rule{1.828163pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(52.241489,402.286955){\rule{0.968622pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(52.925592,402.736955){\rule{0.109081pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(54.852178,391.852894){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(51.149651,392.302894){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(50.314195,392.752894){\rule{6.067352pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(50.704600,393.202894){\rule{5.548189pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(51.095004,393.652894){\rule{5.029026pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(51.485409,394.102894){\rule{4.509864pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(51.875813,394.552894){\rule{3.990701pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(52.266217,395.002894){\rule{3.471538pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(52.656622,395.452894){\rule{2.952376pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(53.047026,395.902894){\rule{2.433213pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(53.437431,396.352894){\rule{1.914050pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(53.827835,396.802894){\rule{1.394888pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(54.218240,397.252894){\rule{0.875725pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(54.608644,397.702894){\rule{0.356563pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(49.966345,392.662672){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(49.817595,393.112672){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(49.668845,393.562672){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(49.520095,394.012672){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(49.371346,394.462672){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(49.222596,394.912672){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(49.073846,395.362672){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(48.925096,395.812672){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(48.776347,396.262672){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(48.627597,396.712672){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(48.478847,397.162672){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(48.330097,397.612672){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(48.181348,398.062672){\rule{6.423371pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(48.032598,398.512672){\rule{4.158204pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(47.883848,398.962672){\rule{1.893036pt}{0.460000pt}}}%
{\color{vltNeutral!60}\vlB{%
\vSm{49.844480}{389.234115}{101.128471}{3.494259}%
\vSm{56.511200}{391.852894}{73.989560}{6.658891}%
\vSm{54.875872}{398.236955}{0.258701}{3.663310}%
\vSm{47.569641}{392.662672}{108.291562}{7.268328}%
\vSm{44.995264}{400.400285}{-106.010440}{6.658891}%
\vSm{50.016589}{392.662672}{-6.929661}{6.711752}%
\vSm{49.889649}{398.236955}{-130.943779}{7.379707}%
\vSm{50.635009}{389.234115}{23.620527}{6.535878}%
\vSm{46.873904}{400.400285}{-48.680502}{1.113844}%
\vSm{47.649624}{403.019063}{-146.663242}{6.287441}%
\vSm{45.005964}{393.999683}{65.190904}{6.129772}%
\vSm{45.134387}{392.662672}{164.597654}{5.034012}%
\vSm{54.684492}{398.236955}{-74.032623}{6.640252}%
\vSm{45.056913}{389.234115}{139.234242}{7.298316}%
\vSm{52.826070}{398.236955}{111.298961}{5.132681}%
\vSm{47.722883}{398.236955}{169.440189}{7.239853}%
\vSm{46.943976}{403.019063}{-156.379473}{6.535878}%
\vSm{52.881815}{403.019063}{-40.765758}{7.298316}%
}}%
{\color{black!38}\vlB{%
\vSh{45.007940}{393.999683}{-40.765758}{7.298316}%
\vSh{50.604959}{389.234115}{23.620527}{6.535878}%
\vSh{56.439109}{391.852894}{73.989560}{6.658891}%
\vSh{52.832843}{398.253496}{139.234242}{7.298316}%
\vSh{46.913925}{403.019063}{-156.379473}{6.535878}%
\vSh{44.923173}{400.400285}{-106.010440}{6.658891}%
}}%
{\color{vltTeal!43}\put(111.388292,328.258362){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(111.517416,328.708362){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(111.646540,329.158362){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(111.775664,329.608362){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(111.904788,330.058362){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(112.033912,330.508362){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(112.163037,330.958362){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(112.292161,331.408362){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(112.421285,331.858362){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(112.550409,332.308362){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(112.679533,332.758362){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(112.808657,333.208362){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(112.937781,333.658362){\rule{0.904404pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(113.066906,334.108362){\rule{0.379674pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(113.697955,333.822422){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(113.302349,334.272422){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(113.819947,334.722422){\rule{1.786068pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(114.848951,335.172422){\rule{1.441167pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(115.877955,335.622422){\rule{1.096265pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(116.906960,336.072422){\rule{0.751364pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(117.935964,336.522422){\rule{0.406462pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(118.964968,336.972422){\rule{0.061560pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(116.590388,323.492794){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(116.068427,323.942794){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(115.546467,324.392794){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(115.024507,324.842794){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(114.502546,325.292794){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(113.980586,325.742794){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(113.458626,326.192794){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(112.936665,326.642794){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(112.414705,327.092794){\rule{2.323187pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(111.892745,327.542794){\rule{1.211694pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(111.370784,327.992794){\rule{0.100201pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(120.925279,332.495634){\rule{3.509197pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(120.749841,332.945634){\rule{3.162675pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(120.574403,333.395634){\rule{2.816153pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(120.398964,333.845634){\rule{2.469630pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(120.223526,334.295634){\rule{2.123108pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(120.048088,334.745634){\rule{1.776586pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(119.872650,335.195634){\rule{1.430064pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(119.697211,335.645634){\rule{1.083542pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(119.521773,336.095634){\rule{0.737020pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(119.346335,336.545634){\rule{0.390498pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(119.170896,336.995634){\rule{0.043976pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(116.807108,323.492794){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(116.718590,323.942794){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(116.630071,324.392794){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(116.541552,324.842794){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(116.453034,325.292794){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(116.364515,325.742794){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(116.275996,326.192794){\rule{4.044125pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(116.187477,326.642794){\rule{0.430116pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(122.775286,326.111572){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(122.646528,326.561572){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(122.517770,327.011572){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(122.389012,327.461572){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(122.260253,327.911572){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(122.131495,328.361572){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(122.002737,328.811572){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(121.873979,329.261572){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(121.745221,329.711572){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(121.616463,330.161572){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(121.487704,330.611572){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(121.358946,331.061572){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(121.230188,331.511572){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(121.101430,331.961572){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(115.360216,326.921350){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(113.726762,327.371350){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(112.093309,327.821350){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(111.433742,328.271350){\rule{4.222577pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(111.641757,328.721350){\rule{3.865811pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(111.849773,329.171350){\rule{3.509046pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(112.057789,329.621350){\rule{3.152280pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(112.265805,330.071350){\rule{2.795514pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(112.473821,330.521350){\rule{2.438749pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(112.681837,330.971350){\rule{2.081983pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(112.889853,331.421350){\rule{1.725217pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(113.097869,331.871350){\rule{1.368452pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(113.305885,332.321350){\rule{1.011686pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(113.513900,332.771350){\rule{0.654920pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(113.721916,333.221350){\rule{0.298155pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(119.806040,332.495634){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(117.392123,332.945634){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(114.978206,333.395634){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(114.273096,333.845634){\rule{6.125868pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(114.957199,334.295634){\rule{5.266327pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(115.641302,334.745634){\rule{4.406786pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(116.325404,335.195634){\rule{3.547245pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(117.009507,335.645634){\rule{2.687704pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(117.693610,336.095634){\rule{1.828163pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(118.377712,336.545634){\rule{0.968622pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(119.061815,336.995634){\rule{0.109081pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(120.988401,326.111572){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(117.285874,326.561572){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(116.450418,327.011572){\rule{6.067352pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(116.840823,327.461572){\rule{5.548189pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(117.231227,327.911572){\rule{5.029026pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(117.621632,328.361572){\rule{4.509864pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(118.012036,328.811572){\rule{3.990701pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(118.402440,329.261572){\rule{3.471538pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(118.792845,329.711572){\rule{2.952376pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(119.183249,330.161572){\rule{2.433213pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(119.573654,330.611572){\rule{1.914050pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(119.964058,331.061572){\rule{1.394888pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(120.354463,331.511572){\rule{0.875725pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(120.744867,331.961572){\rule{0.356563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(116.102568,326.921350){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(115.953818,327.371350){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(115.805068,327.821350){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(115.656318,328.271350){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(115.507569,328.721350){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(115.358819,329.171350){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(115.210069,329.621350){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(115.061319,330.071350){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(114.912570,330.521350){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(114.763820,330.971350){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(114.615070,331.421350){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(114.466320,331.871350){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(114.317571,332.321350){\rule{6.423371pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(114.168821,332.771350){\rule{4.158204pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(114.020071,333.221350){\rule{1.893036pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{115.980703}{323.492794}{101.128471}{3.494259}%
\vSm{122.647423}{326.111572}{73.989560}{6.658891}%
\vSm{121.012095}{332.495634}{0.258701}{3.663310}%
\vSm{113.705864}{326.921350}{108.291562}{7.268328}%
\vSm{111.131487}{334.658964}{-106.010440}{6.658891}%
\vSm{116.152812}{326.921350}{-6.929661}{6.711752}%
\vSm{116.025872}{332.495634}{-130.943779}{7.379707}%
\vSm{116.771232}{323.492794}{23.620527}{6.535878}%
\vSm{113.010127}{334.658964}{-48.680502}{1.113844}%
\vSm{113.785847}{337.277742}{-146.663242}{6.287441}%
\vSm{111.142187}{328.258362}{65.190904}{6.129772}%
\vSm{111.270610}{326.921350}{164.597654}{5.034012}%
\vSm{120.820715}{332.495634}{-74.032623}{6.640252}%
\vSm{111.193136}{323.492794}{139.234242}{7.298316}%
\vSm{118.962293}{332.495634}{111.298961}{5.132681}%
\vSm{113.859106}{332.495634}{169.440189}{7.239853}%
\vSm{113.080199}{337.277742}{-156.379473}{6.535878}%
\vSm{119.018039}{337.277742}{-40.765758}{7.298316}%
}}%
{\color{black}\vlB{%
\vSc{110.997245}{328.258362}{-40.765758}{7.298316}%
\vSc{116.651030}{323.492794}{23.620527}{6.535878}%
\vSc{122.359059}{326.111572}{73.989560}{6.658891}%
\vSc{118.822148}{332.512174}{139.234242}{7.298316}%
\vSc{112.959996}{337.277742}{-156.379473}{6.535878}%
\vSc{110.843123}{334.658964}{-106.010440}{6.658891}%
}}%
{\color{vltTeal!43}\put(59.228297,321.482552){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(59.357421,321.932552){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(59.486545,322.382552){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(59.615669,322.832552){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(59.744794,323.282552){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(59.873918,323.732552){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(60.003042,324.182552){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(60.132166,324.632552){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(60.261290,325.082552){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(60.390414,325.532552){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(60.519539,325.982552){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(60.648663,326.432552){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(60.777787,326.882552){\rule{0.904404pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(60.906911,327.332552){\rule{0.379674pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(61.537961,327.046612){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(61.142355,327.496612){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(61.659952,327.946612){\rule{1.786068pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(62.688957,328.396612){\rule{1.441167pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(63.717961,328.846612){\rule{1.096265pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(64.746965,329.296612){\rule{0.751364pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(65.775969,329.746612){\rule{0.406462pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(66.804974,330.196612){\rule{0.061560pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(64.430393,316.716984){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(63.908433,317.166984){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(63.386472,317.616984){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(62.864512,318.066984){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(62.342552,318.516984){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(61.820591,318.966984){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(61.298631,319.416984){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(60.776671,319.866984){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(60.254710,320.316984){\rule{2.323187pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(59.732750,320.766984){\rule{1.211694pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(59.210790,321.216984){\rule{0.100201pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(68.765285,325.719824){\rule{3.509197pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(68.589846,326.169824){\rule{3.162675pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(68.414408,326.619824){\rule{2.816153pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(68.238970,327.069824){\rule{2.469630pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(68.063531,327.519824){\rule{2.123108pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(67.888093,327.969824){\rule{1.776586pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(67.712655,328.419824){\rule{1.430064pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(67.537217,328.869824){\rule{1.083542pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(67.361778,329.319824){\rule{0.737020pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(67.186340,329.769824){\rule{0.390498pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(67.010902,330.219824){\rule{0.043976pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(64.647114,316.716984){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(64.558595,317.166984){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(64.470076,317.616984){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(64.381558,318.066984){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(64.293039,318.516984){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(64.204520,318.966984){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(64.116001,319.416984){\rule{4.044125pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(64.027483,319.866984){\rule{0.430116pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(70.615292,319.335762){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(70.486533,319.785762){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(70.357775,320.235762){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(70.229017,320.685762){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(70.100259,321.135762){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(69.971501,321.585762){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(69.842742,322.035762){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(69.713984,322.485762){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(69.585226,322.935762){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(69.456468,323.385762){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(69.327710,323.835762){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(69.198952,324.285762){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(69.070193,324.735762){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(68.941435,325.185762){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(63.200221,320.145540){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(61.566768,320.595540){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(59.933314,321.045540){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(59.273747,321.495540){\rule{4.222577pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(59.481763,321.945540){\rule{3.865811pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(59.689779,322.395540){\rule{3.509046pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(59.897795,322.845540){\rule{3.152280pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(60.105810,323.295540){\rule{2.795514pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(60.313826,323.745540){\rule{2.438749pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(60.521842,324.195540){\rule{2.081983pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(60.729858,324.645540){\rule{1.725217pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(60.937874,325.095540){\rule{1.368452pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(61.145890,325.545540){\rule{1.011686pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(61.353906,325.995540){\rule{0.654920pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(61.561922,326.445540){\rule{0.298155pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(67.646045,325.719824){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(65.232128,326.169824){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(62.818211,326.619824){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(62.113102,327.069824){\rule{6.125868pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(62.797204,327.519824){\rule{5.266327pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(63.481307,327.969824){\rule{4.406786pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(64.165410,328.419824){\rule{3.547245pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(64.849512,328.869824){\rule{2.687704pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(65.533615,329.319824){\rule{1.828163pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(66.217718,329.769824){\rule{0.968622pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(66.901820,330.219824){\rule{0.109081pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(68.828407,319.335762){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(65.125879,319.785762){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(64.290424,320.235762){\rule{6.067352pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(64.680828,320.685762){\rule{5.548189pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(65.071232,321.135762){\rule{5.029026pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(65.461637,321.585762){\rule{4.509864pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(65.852041,322.035762){\rule{3.990701pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(66.242446,322.485762){\rule{3.471538pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(66.632850,322.935762){\rule{2.952376pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(67.023255,323.385762){\rule{2.433213pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(67.413659,323.835762){\rule{1.914050pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(67.804064,324.285762){\rule{1.394888pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(68.194468,324.735762){\rule{0.875725pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(68.584873,325.185762){\rule{0.356563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(63.942573,320.145540){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(63.793823,320.595540){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(63.645073,321.045540){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(63.496324,321.495540){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(63.347574,321.945540){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(63.198824,322.395540){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(63.050074,322.845540){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(62.901325,323.295540){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(62.752575,323.745540){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(62.603825,324.195540){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(62.455075,324.645540){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(62.306326,325.095540){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(62.157576,325.545540){\rule{6.423371pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(62.008826,325.995540){\rule{4.158204pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(61.860076,326.445540){\rule{1.893036pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{63.820708}{316.716984}{101.128471}{3.494259}%
\vSm{70.487428}{319.335762}{73.989560}{6.658891}%
\vSm{68.852101}{325.719824}{0.258701}{3.663310}%
\vSm{61.545870}{320.145540}{108.291562}{7.268328}%
\vSm{58.971493}{327.883154}{-106.010440}{6.658891}%
\vSm{63.992818}{320.145540}{-6.929661}{6.711752}%
\vSm{63.865877}{325.719824}{-130.943779}{7.379707}%
\vSm{64.611238}{316.716984}{23.620527}{6.535878}%
\vSm{60.850132}{327.883154}{-48.680502}{1.113844}%
\vSm{61.625852}{330.501932}{-146.663242}{6.287441}%
\vSm{58.982193}{321.482552}{65.190904}{6.129772}%
\vSm{59.110616}{320.145540}{164.597654}{5.034012}%
\vSm{68.660720}{325.719824}{-74.032623}{6.640252}%
\vSm{59.033141}{316.716984}{139.234242}{7.298316}%
\vSm{66.802298}{325.719824}{111.298961}{5.132681}%
\vSm{61.699112}{325.719824}{169.440189}{7.239853}%
\vSm{60.920205}{330.501932}{-156.379473}{6.535878}%
\vSm{66.858044}{330.501932}{-40.765758}{7.298316}%
}}%
{\color{black}\vlB{%
\vSc{58.837251}{321.482552}{-40.765758}{7.298316}%
\vSc{64.491035}{316.716984}{23.620527}{6.535878}%
\vSc{70.199065}{319.335762}{73.989560}{6.658891}%
\vSc{66.662153}{325.736364}{139.234242}{7.298316}%
\vSc{60.800002}{330.501932}{-156.379473}{6.535878}%
\vSc{58.683129}{327.883154}{-106.010440}{6.658891}%
}}%
{\color{vltNeutral!10}\put(163.548286,382.263636){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(163.677410,382.713636){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(163.806534,383.163636){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(163.935659,383.613636){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(164.064783,384.063636){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(164.193907,384.513636){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(164.323031,384.963636){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(164.452155,385.413636){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(164.581279,385.863636){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(164.710404,386.313636){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(164.839528,386.763636){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(164.968652,387.213636){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(165.097776,387.663636){\rule{0.904404pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(165.226900,388.113636){\rule{0.379674pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(165.857950,387.827697){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(165.462344,388.277697){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(165.979942,388.727697){\rule{1.786068pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(167.008946,389.177697){\rule{1.441167pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(168.037950,389.627697){\rule{1.096265pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(169.066954,390.077697){\rule{0.751364pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(170.095959,390.527697){\rule{0.406462pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(171.124963,390.977697){\rule{0.061560pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(168.750382,377.498068){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(168.228422,377.948068){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(167.706462,378.398068){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(167.184501,378.848068){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(166.662541,379.298068){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(166.140581,379.748068){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(165.618620,380.198068){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(165.096660,380.648068){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(164.574699,381.098068){\rule{2.323187pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(164.052739,381.548068){\rule{1.211694pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(163.530779,381.998068){\rule{0.100201pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(173.085274,386.500908){\rule{3.509197pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(172.909835,386.950908){\rule{3.162675pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(172.734397,387.400908){\rule{2.816153pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(172.558959,387.850908){\rule{2.469630pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(172.383521,388.300908){\rule{2.123108pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(172.208082,388.750908){\rule{1.776586pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(172.032644,389.200908){\rule{1.430064pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(171.857206,389.650908){\rule{1.083542pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(171.681768,390.100908){\rule{0.737020pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(171.506329,390.550908){\rule{0.390498pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(171.330891,391.000908){\rule{0.043976pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(168.967103,377.498068){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(168.878584,377.948068){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(168.790066,378.398068){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(168.701547,378.848068){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(168.613028,379.298068){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(168.524509,379.748068){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(168.435991,380.198068){\rule{4.044125pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(168.347472,380.648068){\rule{0.430116pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(174.935281,380.116846){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(174.806523,380.566846){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(174.677764,381.016846){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(174.549006,381.466846){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(174.420248,381.916846){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(174.291490,382.366846){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(174.162732,382.816846){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(174.033974,383.266846){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(173.905215,383.716846){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(173.776457,384.166846){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(173.647699,384.616846){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(173.518941,385.066846){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(173.390183,385.516846){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(173.261424,385.966846){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(167.520210,380.926624){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(165.886757,381.376624){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(164.253303,381.826624){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(163.593736,382.276624){\rule{4.222577pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(163.801752,382.726624){\rule{3.865811pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(164.009768,383.176624){\rule{3.509046pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(164.217784,383.626624){\rule{3.152280pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(164.425800,384.076624){\rule{2.795514pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(164.633816,384.526624){\rule{2.438749pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(164.841831,384.976624){\rule{2.081983pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(165.049847,385.426624){\rule{1.725217pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(165.257863,385.876624){\rule{1.368452pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(165.465879,386.326624){\rule{1.011686pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(165.673895,386.776624){\rule{0.654920pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(165.881911,387.226624){\rule{0.298155pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(171.966034,386.500908){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(169.552117,386.950908){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(167.138201,387.400908){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(166.433091,387.850908){\rule{6.125868pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(167.117194,388.300908){\rule{5.266327pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(167.801296,388.750908){\rule{4.406786pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(168.485399,389.200908){\rule{3.547245pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(169.169502,389.650908){\rule{2.687704pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(169.853604,390.100908){\rule{1.828163pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(170.537707,390.550908){\rule{0.968622pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(171.221810,391.000908){\rule{0.109081pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(173.148396,380.116846){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(169.445869,380.566846){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(168.610413,381.016846){\rule{6.067352pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(169.000817,381.466846){\rule{5.548189pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(169.391222,381.916846){\rule{5.029026pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(169.781626,382.366846){\rule{4.509864pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(170.172031,382.816846){\rule{3.990701pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(170.562435,383.266846){\rule{3.471538pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(170.952840,383.716846){\rule{2.952376pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(171.343244,384.166846){\rule{2.433213pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(171.733649,384.616846){\rule{1.914050pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(172.124053,385.066846){\rule{1.394888pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(172.514457,385.516846){\rule{0.875725pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(172.904862,385.966846){\rule{0.356563pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(168.262562,380.926624){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(168.113812,381.376624){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(167.965063,381.826624){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(167.816313,382.276624){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(167.667563,382.726624){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(167.518813,383.176624){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(167.370064,383.626624){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(167.221314,384.076624){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(167.072564,384.526624){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(166.923814,384.976624){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(166.775065,385.426624){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(166.626315,385.876624){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(166.477565,386.326624){\rule{6.423371pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(166.328815,386.776624){\rule{4.158204pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(166.180066,387.226624){\rule{1.893036pt}{0.460000pt}}}%
{\color{vltNeutral!60}\vlB{%
\vSm{168.140698}{377.498068}{101.128471}{3.494259}%
\vSm{174.807418}{380.116846}{73.989560}{6.658891}%
\vSm{173.172090}{386.500908}{0.258701}{3.663310}%
\vSm{165.865859}{380.926624}{108.291562}{7.268328}%
\vSm{163.291482}{388.664238}{-106.010440}{6.658891}%
\vSm{168.312807}{380.926624}{-6.929661}{6.711752}%
\vSm{168.185866}{386.500908}{-130.943779}{7.379707}%
\vSm{168.931227}{377.498068}{23.620527}{6.535878}%
\vSm{165.170121}{388.664238}{-48.680502}{1.113844}%
\vSm{165.945841}{391.283016}{-146.663242}{6.287441}%
\vSm{163.302182}{382.263636}{65.190904}{6.129772}%
\vSm{163.430605}{380.926624}{164.597654}{5.034012}%
\vSm{172.980709}{386.500908}{-74.032623}{6.640252}%
\vSm{163.353130}{377.498068}{139.234242}{7.298316}%
\vSm{171.122287}{386.500908}{111.298961}{5.132681}%
\vSm{166.019101}{386.500908}{169.440189}{7.239853}%
\vSm{165.240194}{391.283016}{-156.379473}{6.535878}%
\vSm{171.178033}{391.283016}{-40.765758}{7.298316}%
}}%
{\color{black!38}\vlB{%
\vSh{163.304158}{382.263636}{-40.765758}{7.298316}%
\vSh{168.901176}{377.498068}{23.620527}{6.535878}%
\vSh{174.735327}{380.116846}{73.989560}{6.658891}%
\vSh{171.129061}{386.517448}{139.234242}{7.298316}%
\vSh{165.210143}{391.283016}{-156.379473}{6.535878}%
\vSh{163.219391}{388.664238}{-106.010440}{6.658891}%
}}%
{\color{vltNeutral!10}\put(111.388292,375.487826){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(111.517416,375.937826){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(111.646540,376.387826){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(111.775664,376.837826){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(111.904788,377.287826){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(112.033912,377.737826){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(112.163037,378.187826){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(112.292161,378.637826){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(112.421285,379.087826){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(112.550409,379.537826){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(112.679533,379.987826){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(112.808657,380.437826){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(112.937781,380.887826){\rule{0.904404pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(113.066906,381.337826){\rule{0.379674pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(113.697955,381.051887){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(113.302349,381.501887){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(113.819947,381.951887){\rule{1.786068pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(114.848951,382.401887){\rule{1.441167pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(115.877955,382.851887){\rule{1.096265pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(116.906960,383.301887){\rule{0.751364pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(117.935964,383.751887){\rule{0.406462pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(118.964968,384.201887){\rule{0.061560pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(116.590388,370.722258){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(116.068427,371.172258){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(115.546467,371.622258){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(115.024507,372.072258){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(114.502546,372.522258){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(113.980586,372.972258){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(113.458626,373.422258){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(112.936665,373.872258){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(112.414705,374.322258){\rule{2.323187pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(111.892745,374.772258){\rule{1.211694pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(111.370784,375.222258){\rule{0.100201pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(120.925279,379.725098){\rule{3.509197pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(120.749841,380.175098){\rule{3.162675pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(120.574403,380.625098){\rule{2.816153pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(120.398964,381.075098){\rule{2.469630pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(120.223526,381.525098){\rule{2.123108pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(120.048088,381.975098){\rule{1.776586pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(119.872650,382.425098){\rule{1.430064pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(119.697211,382.875098){\rule{1.083542pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(119.521773,383.325098){\rule{0.737020pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(119.346335,383.775098){\rule{0.390498pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(119.170896,384.225098){\rule{0.043976pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(116.807108,370.722258){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(116.718590,371.172258){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(116.630071,371.622258){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(116.541552,372.072258){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(116.453034,372.522258){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(116.364515,372.972258){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(116.275996,373.422258){\rule{4.044125pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(116.187477,373.872258){\rule{0.430116pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(122.775286,373.341036){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(122.646528,373.791036){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(122.517770,374.241036){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(122.389012,374.691036){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(122.260253,375.141036){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(122.131495,375.591036){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(122.002737,376.041036){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(121.873979,376.491036){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(121.745221,376.941036){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(121.616463,377.391036){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(121.487704,377.841036){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(121.358946,378.291036){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(121.230188,378.741036){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(121.101430,379.191036){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(115.360216,374.150814){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(113.726762,374.600814){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(112.093309,375.050814){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(111.433742,375.500814){\rule{4.222577pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(111.641757,375.950814){\rule{3.865811pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(111.849773,376.400814){\rule{3.509046pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(112.057789,376.850814){\rule{3.152280pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(112.265805,377.300814){\rule{2.795514pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(112.473821,377.750814){\rule{2.438749pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(112.681837,378.200814){\rule{2.081983pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(112.889853,378.650814){\rule{1.725217pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(113.097869,379.100814){\rule{1.368452pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(113.305885,379.550814){\rule{1.011686pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(113.513900,380.000814){\rule{0.654920pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(113.721916,380.450814){\rule{0.298155pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(119.806040,379.725098){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(117.392123,380.175098){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(114.978206,380.625098){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(114.273096,381.075098){\rule{6.125868pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(114.957199,381.525098){\rule{5.266327pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(115.641302,381.975098){\rule{4.406786pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(116.325404,382.425098){\rule{3.547245pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(117.009507,382.875098){\rule{2.687704pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(117.693610,383.325098){\rule{1.828163pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(118.377712,383.775098){\rule{0.968622pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(119.061815,384.225098){\rule{0.109081pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(120.988401,373.341036){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(117.285874,373.791036){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(116.450418,374.241036){\rule{6.067352pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(116.840823,374.691036){\rule{5.548189pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(117.231227,375.141036){\rule{5.029026pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(117.621632,375.591036){\rule{4.509864pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(118.012036,376.041036){\rule{3.990701pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(118.402440,376.491036){\rule{3.471538pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(118.792845,376.941036){\rule{2.952376pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(119.183249,377.391036){\rule{2.433213pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(119.573654,377.841036){\rule{1.914050pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(119.964058,378.291036){\rule{1.394888pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(120.354463,378.741036){\rule{0.875725pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(120.744867,379.191036){\rule{0.356563pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(116.102568,374.150814){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(115.953818,374.600814){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(115.805068,375.050814){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(115.656318,375.500814){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(115.507569,375.950814){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(115.358819,376.400814){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(115.210069,376.850814){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(115.061319,377.300814){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(114.912570,377.750814){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(114.763820,378.200814){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(114.615070,378.650814){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(114.466320,379.100814){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(114.317571,379.550814){\rule{6.423371pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(114.168821,380.000814){\rule{4.158204pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(114.020071,380.450814){\rule{1.893036pt}{0.460000pt}}}%
{\color{vltNeutral!60}\vlB{%
\vSm{115.980703}{370.722258}{101.128471}{3.494259}%
\vSm{122.647423}{373.341036}{73.989560}{6.658891}%
\vSm{121.012095}{379.725098}{0.258701}{3.663310}%
\vSm{113.705864}{374.150814}{108.291562}{7.268328}%
\vSm{111.131487}{381.888428}{-106.010440}{6.658891}%
\vSm{116.152812}{374.150814}{-6.929661}{6.711752}%
\vSm{116.025872}{379.725098}{-130.943779}{7.379707}%
\vSm{116.771232}{370.722258}{23.620527}{6.535878}%
\vSm{113.010127}{381.888428}{-48.680502}{1.113844}%
\vSm{113.785847}{384.507206}{-146.663242}{6.287441}%
\vSm{111.142187}{375.487826}{65.190904}{6.129772}%
\vSm{111.270610}{374.150814}{164.597654}{5.034012}%
\vSm{120.820715}{379.725098}{-74.032623}{6.640252}%
\vSm{111.193136}{370.722258}{139.234242}{7.298316}%
\vSm{118.962293}{379.725098}{111.298961}{5.132681}%
\vSm{113.859106}{379.725098}{169.440189}{7.239853}%
\vSm{113.080199}{384.507206}{-156.379473}{6.535878}%
\vSm{119.018039}{384.507206}{-40.765758}{7.298316}%
}}%
{\color{black!38}\vlB{%
\vSh{111.144163}{375.487826}{-40.765758}{7.298316}%
\vSh{116.741182}{370.722258}{23.620527}{6.535878}%
\vSh{122.575332}{373.341036}{73.989560}{6.658891}%
\vSh{118.969066}{379.741638}{139.234242}{7.298316}%
\vSh{113.050148}{384.507206}{-156.379473}{6.535878}%
\vSh{111.059396}{381.888428}{-106.010440}{6.658891}%
}}%
{\color{vltTeal!43}\put(177.524515,309.746504){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(177.653639,310.196504){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(177.782763,310.646504){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(177.911887,311.096504){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(178.041011,311.546504){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(178.170135,311.996504){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(178.299260,312.446504){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(178.428384,312.896504){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(178.557508,313.346504){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(178.686632,313.796504){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(178.815756,314.246504){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(178.944880,314.696504){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(179.074005,315.146504){\rule{0.904404pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(179.203129,315.596504){\rule{0.379674pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(179.834179,315.310565){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(179.438572,315.760565){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(179.956170,316.210565){\rule{1.786068pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(180.985174,316.660565){\rule{1.441167pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(182.014178,317.110565){\rule{1.096265pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(183.043183,317.560565){\rule{0.751364pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(184.072187,318.010565){\rule{0.406462pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(185.101191,318.460565){\rule{0.061560pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(182.726611,304.980937){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(182.204650,305.430937){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(181.682690,305.880937){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(181.160730,306.330937){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(180.638769,306.780937){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(180.116809,307.230937){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(179.594849,307.680937){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(179.072888,308.130937){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(178.550928,308.580937){\rule{2.323187pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(178.028968,309.030937){\rule{1.211694pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(177.507007,309.480937){\rule{0.100201pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(187.061502,313.983777){\rule{3.509197pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(186.886064,314.433777){\rule{3.162675pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(186.710626,314.883777){\rule{2.816153pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(186.535187,315.333777){\rule{2.469630pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(186.359749,315.783777){\rule{2.123108pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(186.184311,316.233777){\rule{1.776586pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(186.008873,316.683777){\rule{1.430064pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(185.833434,317.133777){\rule{1.083542pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(185.657996,317.583777){\rule{0.737020pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(185.482558,318.033777){\rule{0.390498pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(185.307119,318.483777){\rule{0.043976pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(182.943332,304.980937){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(182.854813,305.430937){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(182.766294,305.880937){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(182.677775,306.330937){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(182.589257,306.780937){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(182.500738,307.230937){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(182.412219,307.680937){\rule{4.044125pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(182.323700,308.130937){\rule{0.430116pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(188.911509,307.599715){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(188.782751,308.049715){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(188.653993,308.499715){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(188.525235,308.949715){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(188.396477,309.399715){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(188.267718,309.849715){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(188.138960,310.299715){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(188.010202,310.749715){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(187.881444,311.199715){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(187.752686,311.649715){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(187.623927,312.099715){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(187.495169,312.549715){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(187.366411,312.999715){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(187.237653,313.449715){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(181.496439,308.409493){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(179.862985,308.859493){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(178.229532,309.309493){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(177.569965,309.759493){\rule{4.222577pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(177.777980,310.209493){\rule{3.865811pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(177.985996,310.659493){\rule{3.509046pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(178.194012,311.109493){\rule{3.152280pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(178.402028,311.559493){\rule{2.795514pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(178.610044,312.009493){\rule{2.438749pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(178.818060,312.459493){\rule{2.081983pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(179.026076,312.909493){\rule{1.725217pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(179.234092,313.359493){\rule{1.368452pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(179.442108,313.809493){\rule{1.011686pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(179.650123,314.259493){\rule{0.654920pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(179.858139,314.709493){\rule{0.298155pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(185.942263,313.983777){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(183.528346,314.433777){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(181.114429,314.883777){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(180.409319,315.333777){\rule{6.125868pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(181.093422,315.783777){\rule{5.266327pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(181.777525,316.233777){\rule{4.406786pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(182.461627,316.683777){\rule{3.547245pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(183.145730,317.133777){\rule{2.687704pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(183.829833,317.583777){\rule{1.828163pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(184.513935,318.033777){\rule{0.968622pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(185.198038,318.483777){\rule{0.109081pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(187.124625,307.599715){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(183.422097,308.049715){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(182.586641,308.499715){\rule{6.067352pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(182.977046,308.949715){\rule{5.548189pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(183.367450,309.399715){\rule{5.029026pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(183.757855,309.849715){\rule{4.509864pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(184.148259,310.299715){\rule{3.990701pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(184.538664,310.749715){\rule{3.471538pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(184.929068,311.199715){\rule{2.952376pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(185.319472,311.649715){\rule{2.433213pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(185.709877,312.099715){\rule{1.914050pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(186.100281,312.549715){\rule{1.394888pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(186.490686,312.999715){\rule{0.875725pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(186.881090,313.449715){\rule{0.356563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(182.238791,308.409493){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(182.090041,308.859493){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(181.941291,309.309493){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(181.792541,309.759493){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(181.643792,310.209493){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(181.495042,310.659493){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(181.346292,311.109493){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(181.197542,311.559493){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(181.048793,312.009493){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(180.900043,312.459493){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(180.751293,312.909493){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(180.602543,313.359493){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(180.453794,313.809493){\rule{6.423371pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(180.305044,314.259493){\rule{4.158204pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(180.156294,314.709493){\rule{1.893036pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{182.116926}{304.980937}{101.128471}{3.494259}%
\vSm{188.783646}{307.599715}{73.989560}{6.658891}%
\vSm{187.148318}{313.983777}{0.258701}{3.663310}%
\vSm{179.842087}{308.409493}{108.291562}{7.268328}%
\vSm{177.267710}{316.147106}{-106.010440}{6.658891}%
\vSm{182.289035}{308.409493}{-6.929661}{6.711752}%
\vSm{182.162095}{313.983777}{-130.943779}{7.379707}%
\vSm{182.907455}{304.980937}{23.620527}{6.535878}%
\vSm{179.146350}{316.147106}{-48.680502}{1.113844}%
\vSm{179.922070}{318.765885}{-146.663242}{6.287441}%
\vSm{177.278410}{309.746504}{65.190904}{6.129772}%
\vSm{177.406833}{308.409493}{164.597654}{5.034012}%
\vSm{186.956938}{313.983777}{-74.032623}{6.640252}%
\vSm{177.329359}{304.980937}{139.234242}{7.298316}%
\vSm{185.098516}{313.983777}{111.298961}{5.132681}%
\vSm{179.995329}{313.983777}{169.440189}{7.239853}%
\vSm{179.216422}{318.765885}{-156.379473}{6.535878}%
\vSm{185.154262}{318.765885}{-40.765758}{7.298316}%
}}%
{\color{black}\vlB{%
\vSc{177.133468}{309.746504}{-40.765758}{7.298316}%
\vSc{182.787253}{304.980937}{23.620527}{6.535878}%
\vSc{188.495282}{307.599715}{73.989560}{6.658891}%
\vSc{184.958371}{314.000317}{139.234242}{7.298316}%
\vSc{179.096220}{318.765885}{-156.379473}{6.535878}%
\vSc{176.979346}{316.147106}{-106.010440}{6.658891}%
}}%
{\color{vltNeutral!10}\put(59.228297,368.712016){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(59.357421,369.162016){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(59.486545,369.612016){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(59.615669,370.062016){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(59.744794,370.512016){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(59.873918,370.962016){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(60.003042,371.412016){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(60.132166,371.862016){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(60.261290,372.312016){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(60.390414,372.762016){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(60.519539,373.212016){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(60.648663,373.662016){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(60.777787,374.112016){\rule{0.904404pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(60.906911,374.562016){\rule{0.379674pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(61.537961,374.276077){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(61.142355,374.726077){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(61.659952,375.176077){\rule{1.786068pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(62.688957,375.626077){\rule{1.441167pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(63.717961,376.076077){\rule{1.096265pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(64.746965,376.526077){\rule{0.751364pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(65.775969,376.976077){\rule{0.406462pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(66.804974,377.426077){\rule{0.061560pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(64.430393,363.946448){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(63.908433,364.396448){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(63.386472,364.846448){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(62.864512,365.296448){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(62.342552,365.746448){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(61.820591,366.196448){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(61.298631,366.646448){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(60.776671,367.096448){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(60.254710,367.546448){\rule{2.323187pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(59.732750,367.996448){\rule{1.211694pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(59.210790,368.446448){\rule{0.100201pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(68.765285,372.949288){\rule{3.509197pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(68.589846,373.399288){\rule{3.162675pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(68.414408,373.849288){\rule{2.816153pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(68.238970,374.299288){\rule{2.469630pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(68.063531,374.749288){\rule{2.123108pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(67.888093,375.199288){\rule{1.776586pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(67.712655,375.649288){\rule{1.430064pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(67.537217,376.099288){\rule{1.083542pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(67.361778,376.549288){\rule{0.737020pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(67.186340,376.999288){\rule{0.390498pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(67.010902,377.449288){\rule{0.043976pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(64.647114,363.946448){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(64.558595,364.396448){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(64.470076,364.846448){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(64.381558,365.296448){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(64.293039,365.746448){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(64.204520,366.196448){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(64.116001,366.646448){\rule{4.044125pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(64.027483,367.096448){\rule{0.430116pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(70.615292,366.565226){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(70.486533,367.015226){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(70.357775,367.465226){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(70.229017,367.915226){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(70.100259,368.365226){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(69.971501,368.815226){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(69.842742,369.265226){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(69.713984,369.715226){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(69.585226,370.165226){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(69.456468,370.615226){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(69.327710,371.065226){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(69.198952,371.515226){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(69.070193,371.965226){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(68.941435,372.415226){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(63.200221,367.375004){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(61.566768,367.825004){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(59.933314,368.275004){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(59.273747,368.725004){\rule{4.222577pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(59.481763,369.175004){\rule{3.865811pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(59.689779,369.625004){\rule{3.509046pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(59.897795,370.075004){\rule{3.152280pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(60.105810,370.525004){\rule{2.795514pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(60.313826,370.975004){\rule{2.438749pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(60.521842,371.425004){\rule{2.081983pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(60.729858,371.875004){\rule{1.725217pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(60.937874,372.325004){\rule{1.368452pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(61.145890,372.775004){\rule{1.011686pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(61.353906,373.225004){\rule{0.654920pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(61.561922,373.675004){\rule{0.298155pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(67.646045,372.949288){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(65.232128,373.399288){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(62.818211,373.849288){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(62.113102,374.299288){\rule{6.125868pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(62.797204,374.749288){\rule{5.266327pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(63.481307,375.199288){\rule{4.406786pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(64.165410,375.649288){\rule{3.547245pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(64.849512,376.099288){\rule{2.687704pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(65.533615,376.549288){\rule{1.828163pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(66.217718,376.999288){\rule{0.968622pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(66.901820,377.449288){\rule{0.109081pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(68.828407,366.565226){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(65.125879,367.015226){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(64.290424,367.465226){\rule{6.067352pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(64.680828,367.915226){\rule{5.548189pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(65.071232,368.365226){\rule{5.029026pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(65.461637,368.815226){\rule{4.509864pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(65.852041,369.265226){\rule{3.990701pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(66.242446,369.715226){\rule{3.471538pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(66.632850,370.165226){\rule{2.952376pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(67.023255,370.615226){\rule{2.433213pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(67.413659,371.065226){\rule{1.914050pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(67.804064,371.515226){\rule{1.394888pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(68.194468,371.965226){\rule{0.875725pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(68.584873,372.415226){\rule{0.356563pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(63.942573,367.375004){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(63.793823,367.825004){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(63.645073,368.275004){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(63.496324,368.725004){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(63.347574,369.175004){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(63.198824,369.625004){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(63.050074,370.075004){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(62.901325,370.525004){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(62.752575,370.975004){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(62.603825,371.425004){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(62.455075,371.875004){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(62.306326,372.325004){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(62.157576,372.775004){\rule{6.423371pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(62.008826,373.225004){\rule{4.158204pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(61.860076,373.675004){\rule{1.893036pt}{0.460000pt}}}%
{\color{vltNeutral!60}\vlB{%
\vSm{63.820708}{363.946448}{101.128471}{3.494259}%
\vSm{70.487428}{366.565226}{73.989560}{6.658891}%
\vSm{68.852101}{372.949288}{0.258701}{3.663310}%
\vSm{61.545870}{367.375004}{108.291562}{7.268328}%
\vSm{58.971493}{375.112618}{-106.010440}{6.658891}%
\vSm{63.992818}{367.375004}{-6.929661}{6.711752}%
\vSm{63.865877}{372.949288}{-130.943779}{7.379707}%
\vSm{64.611238}{363.946448}{23.620527}{6.535878}%
\vSm{60.850132}{375.112618}{-48.680502}{1.113844}%
\vSm{61.625852}{377.731396}{-146.663242}{6.287441}%
\vSm{58.982193}{368.712016}{65.190904}{6.129772}%
\vSm{59.110616}{367.375004}{164.597654}{5.034012}%
\vSm{68.660720}{372.949288}{-74.032623}{6.640252}%
\vSm{59.033141}{363.946448}{139.234242}{7.298316}%
\vSm{66.802298}{372.949288}{111.298961}{5.132681}%
\vSm{61.699112}{372.949288}{169.440189}{7.239853}%
\vSm{60.920205}{377.731396}{-156.379473}{6.535878}%
\vSm{66.858044}{377.731396}{-40.765758}{7.298316}%
}}%
{\color{black!38}\vlB{%
\vSh{58.984169}{368.712016}{-40.765758}{7.298316}%
\vSh{64.581187}{363.946448}{23.620527}{6.535878}%
\vSh{70.415338}{366.565226}{73.989560}{6.658891}%
\vSh{66.809071}{372.965828}{139.234242}{7.298316}%
\vSh{60.890154}{377.731396}{-156.379473}{6.535878}%
\vSh{58.899402}{375.112618}{-106.010440}{6.658891}%
}}%
{\color{vltTeal!43}\put(125.364520,302.970694){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(125.493644,303.420694){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(125.622768,303.870694){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(125.751892,304.320694){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(125.881017,304.770694){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(126.010141,305.220694){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(126.139265,305.670694){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(126.268389,306.120694){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(126.397513,306.570694){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(126.526637,307.020694){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(126.655762,307.470694){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(126.784886,307.920694){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(126.914010,308.370694){\rule{0.904404pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(127.043134,308.820694){\rule{0.379674pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(127.674184,308.534755){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(127.278578,308.984755){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(127.796175,309.434755){\rule{1.786068pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(128.825180,309.884755){\rule{1.441167pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(129.854184,310.334755){\rule{1.096265pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(130.883188,310.784755){\rule{0.751364pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(131.912192,311.234755){\rule{0.406462pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(132.941197,311.684755){\rule{0.061560pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(130.566616,298.205127){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(130.044656,298.655127){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(129.522695,299.105127){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(129.000735,299.555127){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(128.478775,300.005127){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(127.956814,300.455127){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(127.434854,300.905127){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(126.912894,301.355127){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(126.390933,301.805127){\rule{2.323187pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(125.868973,302.255127){\rule{1.211694pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(125.347013,302.705127){\rule{0.100201pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(134.901508,307.207967){\rule{3.509197pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(134.726069,307.657967){\rule{3.162675pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(134.550631,308.107967){\rule{2.816153pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(134.375193,308.557967){\rule{2.469630pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(134.199754,309.007967){\rule{2.123108pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(134.024316,309.457967){\rule{1.776586pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(133.848878,309.907967){\rule{1.430064pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(133.673440,310.357967){\rule{1.083542pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(133.498001,310.807967){\rule{0.737020pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(133.322563,311.257967){\rule{0.390498pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(133.147125,311.707967){\rule{0.043976pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(130.783337,298.205127){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(130.694818,298.655127){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(130.606299,299.105127){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(130.517781,299.555127){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(130.429262,300.005127){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(130.340743,300.455127){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(130.252225,300.905127){\rule{4.044125pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(130.163706,301.355127){\rule{0.430116pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(136.751515,300.823905){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(136.622756,301.273905){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(136.493998,301.723905){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(136.365240,302.173905){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(136.236482,302.623905){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(136.107724,303.073905){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(135.978966,303.523905){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(135.850207,303.973905){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(135.721449,304.423905){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(135.592691,304.873905){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(135.463933,305.323905){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(135.335175,305.773905){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(135.206416,306.223905){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(135.077658,306.673905){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(129.336444,301.633683){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(127.702991,302.083683){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(126.069537,302.533683){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(125.409970,302.983683){\rule{4.222577pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(125.617986,303.433683){\rule{3.865811pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(125.826002,303.883683){\rule{3.509046pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(126.034018,304.333683){\rule{3.152280pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(126.242034,304.783683){\rule{2.795514pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(126.450049,305.233683){\rule{2.438749pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(126.658065,305.683683){\rule{2.081983pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(126.866081,306.133683){\rule{1.725217pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(127.074097,306.583683){\rule{1.368452pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(127.282113,307.033683){\rule{1.011686pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(127.490129,307.483683){\rule{0.654920pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(127.698145,307.933683){\rule{0.298155pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(133.782268,307.207967){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(131.368351,307.657967){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(128.954434,308.107967){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(128.249325,308.557967){\rule{6.125868pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(128.933427,309.007967){\rule{5.266327pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(129.617530,309.457967){\rule{4.406786pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(130.301633,309.907967){\rule{3.547245pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(130.985735,310.357967){\rule{2.687704pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(131.669838,310.807967){\rule{1.828163pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(132.353941,311.257967){\rule{0.968622pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(133.038043,311.707967){\rule{0.109081pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(134.964630,300.823905){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(131.262102,301.273905){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(130.426647,301.723905){\rule{6.067352pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(130.817051,302.173905){\rule{5.548189pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(131.207456,302.623905){\rule{5.029026pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(131.597860,303.073905){\rule{4.509864pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(131.988264,303.523905){\rule{3.990701pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(132.378669,303.973905){\rule{3.471538pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(132.769073,304.423905){\rule{2.952376pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(133.159478,304.873905){\rule{2.433213pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(133.549882,305.323905){\rule{1.914050pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(133.940287,305.773905){\rule{1.394888pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(134.330691,306.223905){\rule{0.875725pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(134.721096,306.673905){\rule{0.356563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(130.078796,301.633683){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(129.930046,302.083683){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(129.781297,302.533683){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(129.632547,302.983683){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(129.483797,303.433683){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(129.335047,303.883683){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(129.186298,304.333683){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(129.037548,304.783683){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(128.888798,305.233683){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(128.740048,305.683683){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(128.591299,306.133683){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(128.442549,306.583683){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(128.293799,307.033683){\rule{6.423371pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(128.145049,307.483683){\rule{4.158204pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(127.996299,307.933683){\rule{1.893036pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{129.956932}{298.205127}{101.128471}{3.494259}%
\vSm{136.623651}{300.823905}{73.989560}{6.658891}%
\vSm{134.988324}{307.207967}{0.258701}{3.663310}%
\vSm{127.682093}{301.633683}{108.291562}{7.268328}%
\vSm{125.107716}{309.371296}{-106.010440}{6.658891}%
\vSm{130.129041}{301.633683}{-6.929661}{6.711752}%
\vSm{130.002100}{307.207967}{-130.943779}{7.379707}%
\vSm{130.747461}{298.205127}{23.620527}{6.535878}%
\vSm{126.986355}{309.371296}{-48.680502}{1.113844}%
\vSm{127.762075}{311.990075}{-146.663242}{6.287441}%
\vSm{125.118416}{302.970694}{65.190904}{6.129772}%
\vSm{125.246839}{301.633683}{164.597654}{5.034012}%
\vSm{134.796943}{307.207967}{-74.032623}{6.640252}%
\vSm{125.169364}{298.205127}{139.234242}{7.298316}%
\vSm{132.938521}{307.207967}{111.298961}{5.132681}%
\vSm{127.835335}{307.207967}{169.440189}{7.239853}%
\vSm{127.056428}{311.990075}{-156.379473}{6.535878}%
\vSm{132.994267}{311.990075}{-40.765758}{7.298316}%
}}%
{\color{black}\vlB{%
\vSc{124.973474}{302.970694}{-40.765758}{7.298316}%
\vSc{130.627258}{298.205127}{23.620527}{6.535878}%
\vSc{136.335288}{300.823905}{73.989560}{6.658891}%
\vSc{132.798376}{307.224507}{139.234242}{7.298316}%
\vSc{126.936225}{311.990075}{-156.379473}{6.535878}%
\vSc{124.819352}{309.371296}{-106.010440}{6.658891}%
}}%
{\color{vltTeal!43}\put(73.204525,296.194884){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(73.333650,296.644884){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(73.462774,297.094884){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(73.591898,297.544884){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(73.721022,297.994884){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(73.850146,298.444884){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(73.979270,298.894884){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(74.108394,299.344884){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(74.237519,299.794884){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(74.366643,300.244884){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(74.495767,300.694884){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(74.624891,301.144884){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(74.754015,301.594884){\rule{0.904404pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(74.883139,302.044884){\rule{0.379674pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(75.514189,301.758945){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(75.118583,302.208945){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(75.636181,302.658945){\rule{1.786068pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(76.665185,303.108945){\rule{1.441167pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(77.694189,303.558945){\rule{1.096265pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(78.723193,304.008945){\rule{0.751364pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(79.752198,304.458945){\rule{0.406462pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(80.781202,304.908945){\rule{0.061560pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(78.406621,291.429317){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(77.884661,291.879317){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(77.362701,292.329317){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(76.840740,292.779317){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(76.318780,293.229317){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(75.796820,293.679317){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(75.274859,294.129317){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(74.752899,294.579317){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(74.230939,295.029317){\rule{2.323187pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(73.708978,295.479317){\rule{1.211694pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(73.187018,295.929317){\rule{0.100201pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(82.741513,300.432157){\rule{3.509197pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(82.566075,300.882157){\rule{3.162675pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(82.390636,301.332157){\rule{2.816153pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(82.215198,301.782157){\rule{2.469630pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(82.039760,302.232157){\rule{2.123108pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(81.864322,302.682157){\rule{1.776586pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(81.688883,303.132157){\rule{1.430064pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(81.513445,303.582157){\rule{1.083542pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(81.338007,304.032157){\rule{0.737020pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(81.162569,304.482157){\rule{0.390498pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(80.987130,304.932157){\rule{0.043976pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(78.623342,291.429317){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(78.534824,291.879317){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(78.446305,292.329317){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(78.357786,292.779317){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(78.269267,293.229317){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(78.180749,293.679317){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(78.092230,294.129317){\rule{4.044125pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(78.003711,294.579317){\rule{0.430116pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(84.591520,294.048095){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(84.462762,294.498095){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(84.334004,294.948095){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(84.205245,295.398095){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(84.076487,295.848095){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(83.947729,296.298095){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(83.818971,296.748095){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(83.690213,297.198095){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(83.561455,297.648095){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(83.432696,298.098095){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(83.303938,298.548095){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(83.175180,298.998095){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(83.046422,299.448095){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(82.917664,299.898095){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(77.176450,294.857873){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(75.542996,295.307873){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(73.909543,295.757873){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(73.249975,296.207873){\rule{4.222577pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(73.457991,296.657873){\rule{3.865811pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(73.666007,297.107873){\rule{3.509046pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(73.874023,297.557873){\rule{3.152280pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(74.082039,298.007873){\rule{2.795514pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(74.290055,298.457873){\rule{2.438749pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(74.498071,298.907873){\rule{2.081983pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(74.706087,299.357873){\rule{1.725217pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(74.914102,299.807873){\rule{1.368452pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(75.122118,300.257873){\rule{1.011686pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(75.330134,300.707873){\rule{0.654920pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(75.538150,301.157873){\rule{0.298155pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(81.622274,300.432157){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(79.208357,300.882157){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(76.794440,301.332157){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(76.089330,301.782157){\rule{6.125868pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(76.773433,302.232157){\rule{5.266327pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(77.457535,302.682157){\rule{4.406786pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(78.141638,303.132157){\rule{3.547245pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(78.825741,303.582157){\rule{2.687704pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(79.509843,304.032157){\rule{1.828163pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(80.193946,304.482157){\rule{0.968622pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(80.878049,304.932157){\rule{0.109081pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(82.804635,294.048095){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(79.102108,294.498095){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(78.266652,294.948095){\rule{6.067352pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(78.657056,295.398095){\rule{5.548189pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(79.047461,295.848095){\rule{5.029026pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(79.437865,296.298095){\rule{4.509864pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(79.828270,296.748095){\rule{3.990701pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(80.218674,297.198095){\rule{3.471538pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(80.609079,297.648095){\rule{2.952376pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(80.999483,298.098095){\rule{2.433213pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(81.389888,298.548095){\rule{1.914050pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(81.780292,298.998095){\rule{1.394888pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(82.170697,299.448095){\rule{0.875725pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(82.561101,299.898095){\rule{0.356563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(77.918801,294.857873){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(77.770052,295.307873){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(77.621302,295.757873){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(77.472552,296.207873){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(77.323802,296.657873){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(77.175053,297.107873){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(77.026303,297.557873){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(76.877553,298.007873){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(76.728803,298.457873){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(76.580054,298.907873){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(76.431304,299.357873){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(76.282554,299.807873){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(76.133804,300.257873){\rule{6.423371pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(75.985055,300.707873){\rule{4.158204pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(75.836305,301.157873){\rule{1.893036pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{77.796937}{291.429317}{101.128471}{3.494259}%
\vSm{84.463657}{294.048095}{73.989560}{6.658891}%
\vSm{82.828329}{300.432157}{0.258701}{3.663310}%
\vSm{75.522098}{294.857873}{108.291562}{7.268328}%
\vSm{72.947721}{302.595486}{-106.010440}{6.658891}%
\vSm{77.969046}{294.857873}{-6.929661}{6.711752}%
\vSm{77.842106}{300.432157}{-130.943779}{7.379707}%
\vSm{78.587466}{291.429317}{23.620527}{6.535878}%
\vSm{74.826361}{302.595486}{-48.680502}{1.113844}%
\vSm{75.602081}{305.214265}{-146.663242}{6.287441}%
\vSm{72.958421}{296.194884}{65.190904}{6.129772}%
\vSm{73.086844}{294.857873}{164.597654}{5.034012}%
\vSm{82.636948}{300.432157}{-74.032623}{6.640252}%
\vSm{73.009370}{291.429317}{139.234242}{7.298316}%
\vSm{80.778526}{300.432157}{111.298961}{5.132681}%
\vSm{75.675340}{300.432157}{169.440189}{7.239853}%
\vSm{74.896433}{305.214265}{-156.379473}{6.535878}%
\vSm{80.834272}{305.214265}{-40.765758}{7.298316}%
}}%
{\color{black}\vlB{%
\vSc{72.813479}{296.194884}{-40.765758}{7.298316}%
\vSc{78.467263}{291.429317}{23.620527}{6.535878}%
\vSc{84.175293}{294.048095}{73.989560}{6.658891}%
\vSc{80.638382}{300.448697}{139.234242}{7.298316}%
\vSc{74.776230}{305.214265}{-156.379473}{6.535878}%
\vSc{72.659357}{302.595486}{-106.010440}{6.658891}%
}}%
{\color{vltNeutral!10}\put(177.524515,356.975969){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(177.653639,357.425969){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(177.782763,357.875969){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(177.911887,358.325969){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(178.041011,358.775969){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(178.170135,359.225969){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(178.299260,359.675969){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(178.428384,360.125969){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(178.557508,360.575969){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(178.686632,361.025969){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(178.815756,361.475969){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(178.944880,361.925969){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(179.074005,362.375969){\rule{0.904404pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(179.203129,362.825969){\rule{0.379674pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(179.834179,362.540029){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(179.438572,362.990029){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(179.956170,363.440029){\rule{1.786068pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(180.985174,363.890029){\rule{1.441167pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(182.014178,364.340029){\rule{1.096265pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(183.043183,364.790029){\rule{0.751364pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(184.072187,365.240029){\rule{0.406462pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(185.101191,365.690029){\rule{0.061560pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(182.726611,352.210401){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(182.204650,352.660401){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(181.682690,353.110401){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(181.160730,353.560401){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(180.638769,354.010401){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(180.116809,354.460401){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(179.594849,354.910401){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(179.072888,355.360401){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(178.550928,355.810401){\rule{2.323187pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(178.028968,356.260401){\rule{1.211694pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(177.507007,356.710401){\rule{0.100201pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(187.061502,361.213241){\rule{3.509197pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(186.886064,361.663241){\rule{3.162675pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(186.710626,362.113241){\rule{2.816153pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(186.535187,362.563241){\rule{2.469630pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(186.359749,363.013241){\rule{2.123108pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(186.184311,363.463241){\rule{1.776586pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(186.008873,363.913241){\rule{1.430064pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(185.833434,364.363241){\rule{1.083542pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(185.657996,364.813241){\rule{0.737020pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(185.482558,365.263241){\rule{0.390498pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(185.307119,365.713241){\rule{0.043976pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(182.943332,352.210401){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(182.854813,352.660401){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(182.766294,353.110401){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(182.677775,353.560401){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(182.589257,354.010401){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(182.500738,354.460401){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(182.412219,354.910401){\rule{4.044125pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(182.323700,355.360401){\rule{0.430116pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(188.911509,354.829179){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(188.782751,355.279179){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(188.653993,355.729179){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(188.525235,356.179179){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(188.396477,356.629179){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(188.267718,357.079179){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(188.138960,357.529179){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(188.010202,357.979179){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(187.881444,358.429179){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(187.752686,358.879179){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(187.623927,359.329179){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(187.495169,359.779179){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(187.366411,360.229179){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(187.237653,360.679179){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(181.496439,355.638957){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(179.862985,356.088957){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(178.229532,356.538957){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(177.569965,356.988957){\rule{4.222577pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(177.777980,357.438957){\rule{3.865811pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(177.985996,357.888957){\rule{3.509046pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(178.194012,358.338957){\rule{3.152280pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(178.402028,358.788957){\rule{2.795514pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(178.610044,359.238957){\rule{2.438749pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(178.818060,359.688957){\rule{2.081983pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(179.026076,360.138957){\rule{1.725217pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(179.234092,360.588957){\rule{1.368452pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(179.442108,361.038957){\rule{1.011686pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(179.650123,361.488957){\rule{0.654920pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(179.858139,361.938957){\rule{0.298155pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(185.942263,361.213241){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(183.528346,361.663241){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(181.114429,362.113241){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(180.409319,362.563241){\rule{6.125868pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(181.093422,363.013241){\rule{5.266327pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(181.777525,363.463241){\rule{4.406786pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(182.461627,363.913241){\rule{3.547245pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(183.145730,364.363241){\rule{2.687704pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(183.829833,364.813241){\rule{1.828163pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(184.513935,365.263241){\rule{0.968622pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(185.198038,365.713241){\rule{0.109081pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(187.124625,354.829179){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(183.422097,355.279179){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(182.586641,355.729179){\rule{6.067352pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(182.977046,356.179179){\rule{5.548189pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(183.367450,356.629179){\rule{5.029026pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(183.757855,357.079179){\rule{4.509864pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(184.148259,357.529179){\rule{3.990701pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(184.538664,357.979179){\rule{3.471538pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(184.929068,358.429179){\rule{2.952376pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(185.319472,358.879179){\rule{2.433213pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(185.709877,359.329179){\rule{1.914050pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(186.100281,359.779179){\rule{1.394888pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(186.490686,360.229179){\rule{0.875725pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(186.881090,360.679179){\rule{0.356563pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(182.238791,355.638957){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(182.090041,356.088957){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(181.941291,356.538957){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(181.792541,356.988957){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(181.643792,357.438957){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(181.495042,357.888957){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(181.346292,358.338957){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(181.197542,358.788957){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(181.048793,359.238957){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(180.900043,359.688957){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(180.751293,360.138957){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(180.602543,360.588957){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(180.453794,361.038957){\rule{6.423371pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(180.305044,361.488957){\rule{4.158204pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(180.156294,361.938957){\rule{1.893036pt}{0.460000pt}}}%
{\color{vltNeutral!60}\vlB{%
\vSm{182.116926}{352.210401}{101.128471}{3.494259}%
\vSm{188.783646}{354.829179}{73.989560}{6.658891}%
\vSm{187.148318}{361.213241}{0.258701}{3.663310}%
\vSm{179.842087}{355.638957}{108.291562}{7.268328}%
\vSm{177.267710}{363.376571}{-106.010440}{6.658891}%
\vSm{182.289035}{355.638957}{-6.929661}{6.711752}%
\vSm{182.162095}{361.213241}{-130.943779}{7.379707}%
\vSm{182.907455}{352.210401}{23.620527}{6.535878}%
\vSm{179.146350}{363.376571}{-48.680502}{1.113844}%
\vSm{179.922070}{365.995349}{-146.663242}{6.287441}%
\vSm{177.278410}{356.975969}{65.190904}{6.129772}%
\vSm{177.406833}{355.638957}{164.597654}{5.034012}%
\vSm{186.956938}{361.213241}{-74.032623}{6.640252}%
\vSm{177.329359}{352.210401}{139.234242}{7.298316}%
\vSm{185.098516}{361.213241}{111.298961}{5.132681}%
\vSm{179.995329}{361.213241}{169.440189}{7.239853}%
\vSm{179.216422}{365.995349}{-156.379473}{6.535878}%
\vSm{185.154262}{365.995349}{-40.765758}{7.298316}%
}}%
{\color{black!38}\vlB{%
\vSh{177.280386}{356.975969}{-40.765758}{7.298316}%
\vSh{182.877405}{352.210401}{23.620527}{6.535878}%
\vSh{188.711555}{354.829179}{73.989560}{6.658891}%
\vSh{185.105289}{361.229781}{139.234242}{7.298316}%
\vSh{179.186372}{365.995349}{-156.379473}{6.535878}%
\vSh{177.195619}{363.376571}{-106.010440}{6.658891}%
}}%
{\color{vltNeutral!10}\put(125.364520,350.200159){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(125.493644,350.650159){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(125.622768,351.100159){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(125.751892,351.550159){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(125.881017,352.000159){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(126.010141,352.450159){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(126.139265,352.900159){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(126.268389,353.350159){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(126.397513,353.800159){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(126.526637,354.250159){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(126.655762,354.700159){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(126.784886,355.150159){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(126.914010,355.600159){\rule{0.904404pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(127.043134,356.050159){\rule{0.379674pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(127.674184,355.764219){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(127.278578,356.214219){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(127.796175,356.664219){\rule{1.786068pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(128.825180,357.114219){\rule{1.441167pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(129.854184,357.564219){\rule{1.096265pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(130.883188,358.014219){\rule{0.751364pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(131.912192,358.464219){\rule{0.406462pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(132.941197,358.914219){\rule{0.061560pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(130.566616,345.434591){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(130.044656,345.884591){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(129.522695,346.334591){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(129.000735,346.784591){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(128.478775,347.234591){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(127.956814,347.684591){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(127.434854,348.134591){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(126.912894,348.584591){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(126.390933,349.034591){\rule{2.323187pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(125.868973,349.484591){\rule{1.211694pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(125.347013,349.934591){\rule{0.100201pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(134.901508,354.437431){\rule{3.509197pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(134.726069,354.887431){\rule{3.162675pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(134.550631,355.337431){\rule{2.816153pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(134.375193,355.787431){\rule{2.469630pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(134.199754,356.237431){\rule{2.123108pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(134.024316,356.687431){\rule{1.776586pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(133.848878,357.137431){\rule{1.430064pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(133.673440,357.587431){\rule{1.083542pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(133.498001,358.037431){\rule{0.737020pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(133.322563,358.487431){\rule{0.390498pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(133.147125,358.937431){\rule{0.043976pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(130.783337,345.434591){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(130.694818,345.884591){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(130.606299,346.334591){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(130.517781,346.784591){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(130.429262,347.234591){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(130.340743,347.684591){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(130.252225,348.134591){\rule{4.044125pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(130.163706,348.584591){\rule{0.430116pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(136.751515,348.053369){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(136.622756,348.503369){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(136.493998,348.953369){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(136.365240,349.403369){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(136.236482,349.853369){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(136.107724,350.303369){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(135.978966,350.753369){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(135.850207,351.203369){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(135.721449,351.653369){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(135.592691,352.103369){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(135.463933,352.553369){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(135.335175,353.003369){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(135.206416,353.453369){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(135.077658,353.903369){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(129.336444,348.863147){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(127.702991,349.313147){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(126.069537,349.763147){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(125.409970,350.213147){\rule{4.222577pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(125.617986,350.663147){\rule{3.865811pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(125.826002,351.113147){\rule{3.509046pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(126.034018,351.563147){\rule{3.152280pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(126.242034,352.013147){\rule{2.795514pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(126.450049,352.463147){\rule{2.438749pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(126.658065,352.913147){\rule{2.081983pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(126.866081,353.363147){\rule{1.725217pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(127.074097,353.813147){\rule{1.368452pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(127.282113,354.263147){\rule{1.011686pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(127.490129,354.713147){\rule{0.654920pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(127.698145,355.163147){\rule{0.298155pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(133.782268,354.437431){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(131.368351,354.887431){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(128.954434,355.337431){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(128.249325,355.787431){\rule{6.125868pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(128.933427,356.237431){\rule{5.266327pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(129.617530,356.687431){\rule{4.406786pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(130.301633,357.137431){\rule{3.547245pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(130.985735,357.587431){\rule{2.687704pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(131.669838,358.037431){\rule{1.828163pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(132.353941,358.487431){\rule{0.968622pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(133.038043,358.937431){\rule{0.109081pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(134.964630,348.053369){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(131.262102,348.503369){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(130.426647,348.953369){\rule{6.067352pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(130.817051,349.403369){\rule{5.548189pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(131.207456,349.853369){\rule{5.029026pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(131.597860,350.303369){\rule{4.509864pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(131.988264,350.753369){\rule{3.990701pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(132.378669,351.203369){\rule{3.471538pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(132.769073,351.653369){\rule{2.952376pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(133.159478,352.103369){\rule{2.433213pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(133.549882,352.553369){\rule{1.914050pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(133.940287,353.003369){\rule{1.394888pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(134.330691,353.453369){\rule{0.875725pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(134.721096,353.903369){\rule{0.356563pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(130.078796,348.863147){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(129.930046,349.313147){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(129.781297,349.763147){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(129.632547,350.213147){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(129.483797,350.663147){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(129.335047,351.113147){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(129.186298,351.563147){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(129.037548,352.013147){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(128.888798,352.463147){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(128.740048,352.913147){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(128.591299,353.363147){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(128.442549,353.813147){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(128.293799,354.263147){\rule{6.423371pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(128.145049,354.713147){\rule{4.158204pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(127.996299,355.163147){\rule{1.893036pt}{0.460000pt}}}%
{\color{vltNeutral!60}\vlB{%
\vSm{129.956932}{345.434591}{101.128471}{3.494259}%
\vSm{136.623651}{348.053369}{73.989560}{6.658891}%
\vSm{134.988324}{354.437431}{0.258701}{3.663310}%
\vSm{127.682093}{348.863147}{108.291562}{7.268328}%
\vSm{125.107716}{356.600761}{-106.010440}{6.658891}%
\vSm{130.129041}{348.863147}{-6.929661}{6.711752}%
\vSm{130.002100}{354.437431}{-130.943779}{7.379707}%
\vSm{130.747461}{345.434591}{23.620527}{6.535878}%
\vSm{126.986355}{356.600761}{-48.680502}{1.113844}%
\vSm{127.762075}{359.219539}{-146.663242}{6.287441}%
\vSm{125.118416}{350.200159}{65.190904}{6.129772}%
\vSm{125.246839}{348.863147}{164.597654}{5.034012}%
\vSm{134.796943}{354.437431}{-74.032623}{6.640252}%
\vSm{125.169364}{345.434591}{139.234242}{7.298316}%
\vSm{132.938521}{354.437431}{111.298961}{5.132681}%
\vSm{127.835335}{354.437431}{169.440189}{7.239853}%
\vSm{127.056428}{359.219539}{-156.379473}{6.535878}%
\vSm{132.994267}{359.219539}{-40.765758}{7.298316}%
}}%
{\color{black!38}\vlB{%
\vSh{125.120392}{350.200159}{-40.765758}{7.298316}%
\vSh{130.717410}{345.434591}{23.620527}{6.535878}%
\vSh{136.551561}{348.053369}{73.989560}{6.658891}%
\vSh{132.945294}{354.453971}{139.234242}{7.298316}%
\vSh{127.026377}{359.219539}{-156.379473}{6.535878}%
\vSh{125.035625}{356.600761}{-106.010440}{6.658891}%
}}%
{\color{vltNeutral!10}\put(73.204525,343.424349){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(73.333650,343.874349){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(73.462774,344.324349){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(73.591898,344.774349){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(73.721022,345.224349){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(73.850146,345.674349){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(73.979270,346.124349){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(74.108394,346.574349){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(74.237519,347.024349){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(74.366643,347.474349){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(74.495767,347.924349){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(74.624891,348.374349){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(74.754015,348.824349){\rule{0.904404pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(74.883139,349.274349){\rule{0.379674pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(75.514189,348.988409){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(75.118583,349.438409){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(75.636181,349.888409){\rule{1.786068pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(76.665185,350.338409){\rule{1.441167pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(77.694189,350.788409){\rule{1.096265pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(78.723193,351.238409){\rule{0.751364pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(79.752198,351.688409){\rule{0.406462pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(80.781202,352.138409){\rule{0.061560pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(78.406621,338.658781){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(77.884661,339.108781){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(77.362701,339.558781){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(76.840740,340.008781){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(76.318780,340.458781){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(75.796820,340.908781){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(75.274859,341.358781){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(74.752899,341.808781){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(74.230939,342.258781){\rule{2.323187pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(73.708978,342.708781){\rule{1.211694pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(73.187018,343.158781){\rule{0.100201pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(82.741513,347.661621){\rule{3.509197pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(82.566075,348.111621){\rule{3.162675pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(82.390636,348.561621){\rule{2.816153pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(82.215198,349.011621){\rule{2.469630pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(82.039760,349.461621){\rule{2.123108pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(81.864322,349.911621){\rule{1.776586pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(81.688883,350.361621){\rule{1.430064pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(81.513445,350.811621){\rule{1.083542pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(81.338007,351.261621){\rule{0.737020pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(81.162569,351.711621){\rule{0.390498pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(80.987130,352.161621){\rule{0.043976pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(78.623342,338.658781){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(78.534824,339.108781){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(78.446305,339.558781){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(78.357786,340.008781){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(78.269267,340.458781){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(78.180749,340.908781){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(78.092230,341.358781){\rule{4.044125pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(78.003711,341.808781){\rule{0.430116pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(84.591520,341.277559){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(84.462762,341.727559){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(84.334004,342.177559){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(84.205245,342.627559){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(84.076487,343.077559){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(83.947729,343.527559){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(83.818971,343.977559){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(83.690213,344.427559){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(83.561455,344.877559){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(83.432696,345.327559){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(83.303938,345.777559){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(83.175180,346.227559){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(83.046422,346.677559){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(82.917664,347.127559){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(77.176450,342.087337){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(75.542996,342.537337){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(73.909543,342.987337){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(73.249975,343.437337){\rule{4.222577pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(73.457991,343.887337){\rule{3.865811pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(73.666007,344.337337){\rule{3.509046pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(73.874023,344.787337){\rule{3.152280pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(74.082039,345.237337){\rule{2.795514pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(74.290055,345.687337){\rule{2.438749pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(74.498071,346.137337){\rule{2.081983pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(74.706087,346.587337){\rule{1.725217pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(74.914102,347.037337){\rule{1.368452pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(75.122118,347.487337){\rule{1.011686pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(75.330134,347.937337){\rule{0.654920pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(75.538150,348.387337){\rule{0.298155pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(81.622274,347.661621){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(79.208357,348.111621){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(76.794440,348.561621){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(76.089330,349.011621){\rule{6.125868pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(76.773433,349.461621){\rule{5.266327pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(77.457535,349.911621){\rule{4.406786pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(78.141638,350.361621){\rule{3.547245pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(78.825741,350.811621){\rule{2.687704pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(79.509843,351.261621){\rule{1.828163pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(80.193946,351.711621){\rule{0.968622pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(80.878049,352.161621){\rule{0.109081pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(82.804635,341.277559){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(79.102108,341.727559){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(78.266652,342.177559){\rule{6.067352pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(78.657056,342.627559){\rule{5.548189pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(79.047461,343.077559){\rule{5.029026pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(79.437865,343.527559){\rule{4.509864pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(79.828270,343.977559){\rule{3.990701pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(80.218674,344.427559){\rule{3.471538pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(80.609079,344.877559){\rule{2.952376pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(80.999483,345.327559){\rule{2.433213pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(81.389888,345.777559){\rule{1.914050pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(81.780292,346.227559){\rule{1.394888pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(82.170697,346.677559){\rule{0.875725pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(82.561101,347.127559){\rule{0.356563pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(77.918801,342.087337){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(77.770052,342.537337){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(77.621302,342.987337){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(77.472552,343.437337){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(77.323802,343.887337){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(77.175053,344.337337){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(77.026303,344.787337){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(76.877553,345.237337){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(76.728803,345.687337){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(76.580054,346.137337){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(76.431304,346.587337){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(76.282554,347.037337){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(76.133804,347.487337){\rule{6.423371pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(75.985055,347.937337){\rule{4.158204pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(75.836305,348.387337){\rule{1.893036pt}{0.460000pt}}}%
{\color{vltNeutral!60}\vlB{%
\vSm{77.796937}{338.658781}{101.128471}{3.494259}%
\vSm{84.463657}{341.277559}{73.989560}{6.658891}%
\vSm{82.828329}{347.661621}{0.258701}{3.663310}%
\vSm{75.522098}{342.087337}{108.291562}{7.268328}%
\vSm{72.947721}{349.824951}{-106.010440}{6.658891}%
\vSm{77.969046}{342.087337}{-6.929661}{6.711752}%
\vSm{77.842106}{347.661621}{-130.943779}{7.379707}%
\vSm{78.587466}{338.658781}{23.620527}{6.535878}%
\vSm{74.826361}{349.824951}{-48.680502}{1.113844}%
\vSm{75.602081}{352.443729}{-146.663242}{6.287441}%
\vSm{72.958421}{343.424349}{65.190904}{6.129772}%
\vSm{73.086844}{342.087337}{164.597654}{5.034012}%
\vSm{82.636948}{347.661621}{-74.032623}{6.640252}%
\vSm{73.009370}{338.658781}{139.234242}{7.298316}%
\vSm{80.778526}{347.661621}{111.298961}{5.132681}%
\vSm{75.675340}{347.661621}{169.440189}{7.239853}%
\vSm{74.896433}{352.443729}{-156.379473}{6.535878}%
\vSm{80.834272}{352.443729}{-40.765758}{7.298316}%
}}%
{\color{black!38}\vlB{%
\vSh{72.960397}{343.424349}{-40.765758}{7.298316}%
\vSh{78.557415}{338.658781}{23.620527}{6.535878}%
\vSh{84.391566}{341.277559}{73.989560}{6.658891}%
\vSh{80.785300}{347.678161}{139.234242}{7.298316}%
\vSh{74.866382}{352.443729}{-156.379473}{6.535878}%
\vSh{72.875630}{349.824951}{-106.010440}{6.658891}%
}}%
{\color{black}\put(165.18377,363.44875){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $+$}}}%
{\color{black}\put(113.02377,356.67294){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-$}}}%
{\color{black}\put(60.86378,349.89713){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $+$}}}%
{\color{black}\put(165.18377,410.67821){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-$}}}%
{\color{black}\put(113.02377,403.90240){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $+$}}}%
{\color{black}\put(179.15999,338.16108){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-$}}}%
{\color{black}\put(60.86378,397.12659){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-$}}}%
{\color{black}\put(127.00000,331.38527){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $+$}}}%
{\color{black}\put(74.84001,324.60946){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-$}}}%
{\color{black}\put(179.15999,385.39054){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $+$}}}%
{\color{black}\put(127.00000,378.61473){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-$}}}%
{\color{black}\put(193.13622,312.87341){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $+$}}}%
{\color{black}\put(74.84001,371.83892){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $+$}}}%
{\color{black}\put(140.97623,306.09760){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-$}}}%
{\color{black}\put(88.81623,299.32179){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $+$}}}%
{\color{black}\put(193.13622,360.10287){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-$}}}%
{\color{black}\put(140.97623,353.32706){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $+$}}}%
{\color{black}\put(88.81623,346.55125){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-$}}}%
{\color{black}\vlB{%
\vSc{47.935589}{262.000000}{7.401523}{22.027003}%
}}%
{\color{black}\put(68.621573,263.539101){\rule{0.416067pt}{0.460000pt}}}%
{\color{black}\put(68.563116,263.989101){\rule{1.248200pt}{0.460000pt}}}%
{\color{black}\put(68.504659,264.439101){\rule{2.080334pt}{0.460000pt}}}%
{\color{black}\put(68.446202,264.889101){\rule{2.362938pt}{0.460000pt}}}%
{\color{black}\put(68.387745,265.339101){\rule{0.785548pt}{0.460000pt}}}%
{\color{black}\put(79.11556,266.04205){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $x/a$}}}%
{\color{black}\vlB{%
\vSc{42.003761}{262.000000}{118.928969}{11.491300}%
}}%
{\color{black}\put(42.077670,270.327325){\rule{0.431331pt}{0.460000pt}}}%
{\color{black}\put(42.029209,270.777325){\rule{1.293992pt}{0.460000pt}}}%
{\color{black}\put(41.980748,271.227325){\rule{2.070795pt}{0.460000pt}}}%
{\color{black}\put(41.932287,271.677325){\rule{1.549224pt}{0.460000pt}}}%
{\color{black}\put(41.883826,272.127325){\rule{1.027654pt}{0.460000pt}}}%
{\color{black}\put(41.835365,272.577325){\rule{0.506084pt}{0.460000pt}}}%
{\color{black}\put(37.91854,280.24072){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $y/a$}}}%
{\color{black}\vlB{%
\vSc{47.500000}{262.000000}{90.000000}{19.640873}%
}}%
{\color{black}\put(46.960500,280.290873){\rule{2.079000pt}{0.460000pt}}}%
{\color{black}\put(47.149500,280.740873){\rule{1.701000pt}{0.460000pt}}}%
{\color{black}\put(47.338500,281.190873){\rule{1.323000pt}{0.460000pt}}}%
{\color{black}\put(47.527500,281.640873){\rule{0.945000pt}{0.460000pt}}}%
{\color{black}\put(47.716500,282.090873){\rule{0.567000pt}{0.460000pt}}}%
{\color{black}\put(47.905500,282.540873){\rule{0.189000pt}{0.460000pt}}}%
{\color{black}\put(48.00000,290.99087){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $z/a$}}}%
{\color{black}\put(148.00000,267.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $q_i=\pm q$}}}%
{\color{black}\put(118.00000,237.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\vct R_{\mathcal C}/a=(0,0,-1/2)$}}}%
{\color{black}\put(353.00000,464.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Twelve selected}}}%
{\color{black!43}\vlB{%
\vSd{345.052841}{356.459740}{-4.894436}{3.533820}%
\vSd{348.366187}{356.158233}{-46.390034}{0.388876}%
\vSd{348.656016}{355.876667}{-41.115662}{0.321835}%
\vSd{348.951503}{355.665034}{-29.632557}{0.252377}%
\vSd{349.288289}{355.540250}{-7.651976}{0.202314}%
\vSd{349.410870}{355.513311}{21.897219}{0.201732}%
\vSd{349.493033}{355.588545}{44.112216}{0.251087}%
\vSd{349.630848}{355.763318}{55.762565}{0.320419}%
\vSd{349.795204}{356.028213}{61.127457}{0.387641}%
\vSd{349.977428}{356.367669}{62.991153}{0.441532}%
\vSd{350.178987}{356.761046}{62.587557}{0.476484}%
\vSd{350.404369}{357.184028}{60.367570}{0.490390}%
\vSd{350.658783}{357.610282}{56.351468}{0.484077}%
\vSd{350.947639}{358.013253}{50.261620}{0.461289}%
\vSd{351.276633}{358.367971}{41.609419}{0.428861}%
\vSd{351.650929}{358.652756}{29.933907}{0.396665}%
\vSd{352.070378}{358.850692}{15.431134}{0.376169}%
\vSd{352.517662}{358.950783}{-0.317400}{0.375948}%
\vSd{352.812025}{358.948700}{-14.865684}{0.396102}%
\vSd{353.132710}{358.847079}{-26.603389}{0.428177}%
\vSd{353.473233}{358.655336}{-35.312404}{0.460707}%
\vSd{353.821905}{358.389032}{-41.448247}{0.483765}%
\vSd{354.167829}{358.068807}{-45.502255}{0.490454}%
\vSd{354.502796}{357.718976}{-47.757252}{0.476971}%
\vSd{354.821770}{357.365874}{-48.199816}{0.442429}%
\vSd{355.123627}{357.036054}{-46.390034}{0.388876}%
\vSd{355.413455}{356.754488}{-41.115662}{0.321835}%
\vSd{355.708943}{356.542855}{-29.632557}{0.252377}%
\vSd{356.045729}{356.418071}{-7.651976}{0.202314}%
\vSd{356.168310}{356.391131}{21.897219}{0.201732}%
\vSd{356.250473}{356.466366}{44.112216}{0.251087}%
\vSd{356.388287}{356.641139}{55.762565}{0.320419}%
}}%
{\color{black!43}\vlB{%
\vSd{356.552643}{356.906034}{61.127457}{0.387641}%
\vSd{356.734868}{357.245490}{62.991153}{0.441532}%
\vSd{356.936426}{357.638866}{62.587557}{0.476484}%
\vSd{357.161809}{358.061848}{60.367570}{0.490390}%
\vSd{357.416222}{358.488103}{56.351468}{0.484077}%
\vSd{357.705079}{358.891074}{50.261620}{0.461289}%
\vSd{358.034073}{359.245792}{41.609419}{0.428861}%
\vSd{358.408368}{359.530577}{29.933907}{0.396665}%
\vSd{358.827818}{359.728513}{15.431134}{0.376169}%
\vSd{359.275102}{359.828604}{-0.317400}{0.375948}%
\vSd{359.569464}{359.826521}{-14.865684}{0.396102}%
\vSd{359.890150}{359.724899}{-26.603389}{0.428177}%
\vSd{360.230673}{359.533157}{-35.312404}{0.460707}%
\vSd{360.579345}{359.266853}{-41.448247}{0.483765}%
\vSd{360.925269}{358.946628}{-45.502255}{0.490454}%
\vSd{361.260236}{358.596797}{-47.757252}{0.476971}%
\vSd{361.579210}{358.243694}{-48.199816}{0.442429}%
\vSd{361.881067}{357.913875}{-46.390034}{0.388876}%
\vSd{362.170895}{357.632308}{-41.115662}{0.321835}%
\vSd{362.466383}{357.420676}{-29.632557}{0.252377}%
\vSd{362.803169}{357.295891}{-7.651976}{0.202314}%
\vSd{362.925750}{357.268952}{21.897219}{0.201732}%
\vSd{363.007912}{357.344187}{44.112216}{0.251087}%
\vSd{363.145727}{357.518960}{55.762565}{0.320419}%
\vSd{363.310083}{357.783854}{61.127457}{0.387641}%
\vSd{363.492307}{358.123310}{62.991153}{0.441532}%
\vSd{363.693866}{358.516687}{62.587557}{0.476484}%
\vSd{363.919248}{358.939669}{60.367570}{0.490390}%
\vSd{364.173662}{359.365924}{56.351468}{0.484077}%
\vSd{364.462519}{359.768895}{50.261620}{0.461289}%
\vSd{364.791513}{360.123613}{41.609419}{0.428861}%
\vSd{365.165808}{360.408398}{29.933907}{0.396665}%
}}%
{\color{black!43}\vlB{%
\vSd{365.585258}{360.606334}{15.431134}{0.376169}%
\vSd{366.032541}{360.706425}{-0.317400}{0.375948}%
\vSd{366.326904}{360.704342}{-14.865684}{0.396102}%
\vSd{366.647590}{360.602720}{-26.603389}{0.428177}%
\vSd{366.988112}{360.410978}{-35.312404}{0.460707}%
\vSd{367.336784}{360.144673}{-41.448247}{0.483765}%
\vSd{367.682709}{359.824448}{-45.502255}{0.490454}%
\vSd{368.017676}{359.474618}{-47.757252}{0.476971}%
\vSd{368.336650}{359.121515}{-48.199816}{0.442429}%
\vSd{368.638506}{358.791696}{-46.390034}{0.388876}%
\vSd{368.928335}{358.510129}{-41.115662}{0.321835}%
\vSd{369.223823}{358.298496}{-29.632557}{0.252377}%
\vSd{369.560608}{358.173712}{-7.651976}{0.202314}%
\vSd{369.683189}{358.146773}{21.897219}{0.201732}%
\vSd{369.765352}{358.222007}{44.112216}{0.251087}%
\vSd{369.903167}{358.396781}{55.762565}{0.320419}%
\vSd{370.067523}{358.661675}{61.127457}{0.387641}%
\vSd{370.249747}{359.001131}{62.991153}{0.441532}%
\vSd{370.451306}{359.394508}{62.587557}{0.476484}%
\vSd{370.676688}{359.817490}{60.367570}{0.490390}%
\vSd{370.931102}{360.243745}{56.351468}{0.484077}%
\vSd{371.219958}{360.646716}{50.261620}{0.461289}%
\vSd{371.548953}{361.001434}{41.609419}{0.428861}%
\vSd{371.923248}{361.286218}{29.933907}{0.396665}%
\vSd{372.342697}{361.484154}{15.431134}{0.376169}%
\vSd{372.789981}{361.584245}{-0.317400}{0.375948}%
\vSd{373.084344}{361.582163}{-14.865684}{0.396102}%
\vSd{373.405030}{361.480541}{-26.603389}{0.428177}%
\vSd{373.745552}{361.288798}{-35.312404}{0.460707}%
\vSd{374.094224}{361.022494}{-41.448247}{0.483765}%
\vSd{374.440148}{360.702269}{-45.502255}{0.490454}%
\vSd{374.775115}{360.352439}{-47.757252}{0.476971}%
}}%
{\color{black!43}\vlB{%
\vSd{375.094089}{359.999336}{-48.199816}{0.442429}%
\vSd{375.395946}{359.669517}{-46.390034}{0.388876}%
\vSd{375.685775}{359.387950}{-41.115662}{0.321835}%
\vSd{375.981262}{359.176317}{-29.632557}{0.252377}%
\vSd{376.318048}{359.051533}{-7.651976}{0.202314}%
\vSd{376.440629}{359.024594}{21.897219}{0.201732}%
\vSd{376.522792}{359.099828}{44.112216}{0.251087}%
\vSd{376.660607}{359.274601}{55.762565}{0.320419}%
\vSd{376.824962}{359.539496}{61.127457}{0.387641}%
\vSd{377.007187}{359.878952}{62.991153}{0.441532}%
\vSd{377.208746}{360.272329}{62.587557}{0.476484}%
\vSd{377.434128}{360.695311}{60.367570}{0.490390}%
\vSd{377.688541}{361.121565}{56.351468}{0.484077}%
\vSd{377.977398}{361.524536}{50.261620}{0.461289}%
\vSd{378.306392}{361.879255}{41.609419}{0.428861}%
\vSd{378.680688}{362.164039}{29.933907}{0.396665}%
\vSd{379.100137}{362.361975}{15.431134}{0.376169}%
\vSd{379.547421}{362.462066}{-0.317400}{0.375948}%
\vSd{379.841783}{362.459983}{-14.865684}{0.396102}%
\vSd{380.162469}{362.358362}{-26.603389}{0.428177}%
\vSd{380.502992}{362.166619}{-35.312404}{0.460707}%
\vSd{380.851664}{361.900315}{-41.448247}{0.483765}%
\vSd{381.197588}{361.580090}{-45.502255}{0.490454}%
\vSd{381.532555}{361.230259}{-47.757252}{0.476971}%
\vSd{381.851529}{360.877157}{-48.199816}{0.442429}%
\vSd{382.266174}{360.547337}{22.148644}{2.956423}%
\vSd{389.438801}{367.455824}{118.914755}{3.020592}%
\vSd{389.562336}{370.099870}{29.685004}{0.173868}%
\vSd{389.737958}{370.185974}{24.810790}{0.264719}%
\vSd{389.976974}{370.297056}{25.057609}{0.345680}%
\vSd{390.277801}{370.443462}{27.479595}{0.411041}%
\vSd{390.623596}{370.633130}{31.298458}{0.457983}%
}}%
{\color{black!43}\vlB{%
\vSd{390.991183}{370.871051}{36.339147}{0.485814}%
\vSd{391.354832}{371.158926}{42.668125}{0.495947}%
\vSd{391.689118}{371.495054}{50.464049}{0.491932}%
\vSd{391.971703}{371.874445}{59.912033}{0.479296}%
\vSd{392.185828}{372.289159}{71.040606}{0.464913}%
\vSd{392.321331}{372.728850}{83.506182}{0.455544}%
\vSd{392.321331}{373.181471}{96.493818}{0.455544}%
\vSd{392.185828}{373.634092}{108.959394}{0.464913}%
\vSd{391.971703}{374.073783}{120.087967}{0.479296}%
\vSd{391.689118}{374.488497}{129.535951}{0.491932}%
\vSd{391.354832}{374.867888}{137.331875}{0.495947}%
\vSd{390.991183}{375.204016}{143.660853}{0.485814}%
\vSd{390.623596}{375.491892}{148.701542}{0.457983}%
\vSd{390.277801}{375.729812}{152.520405}{0.411041}%
\vSd{389.976974}{375.919480}{154.942391}{0.345680}%
\vSd{389.737958}{376.065886}{155.189210}{0.264719}%
\vSd{389.562336}{376.176968}{150.314996}{0.173868}%
\vSd{389.406024}{376.263073}{125.147989}{0.089493}%
\vSd{389.406024}{376.336248}{54.852011}{0.089493}%
\vSd{389.562336}{376.409424}{29.685004}{0.173868}%
\vSd{389.737958}{376.495528}{24.810790}{0.264719}%
\vSd{389.976974}{376.606610}{25.057609}{0.345680}%
\vSd{390.277801}{376.753016}{27.479595}{0.411041}%
\vSd{390.623596}{376.942684}{31.298458}{0.457983}%
\vSd{390.991183}{377.180604}{36.339147}{0.485814}%
\vSd{391.354832}{377.468480}{42.668125}{0.495947}%
\vSd{391.689118}{377.804608}{50.464049}{0.491932}%
\vSd{391.971703}{378.183999}{59.912033}{0.479296}%
\vSd{392.185828}{378.598713}{71.040606}{0.464913}%
\vSd{392.321331}{379.038404}{83.506182}{0.455544}%
\vSd{392.321331}{379.491025}{96.493818}{0.455544}%
\vSd{392.185828}{379.943646}{108.959394}{0.464913}%
}}%
{\color{black!43}\vlB{%
\vSd{391.971703}{380.383337}{120.087967}{0.479296}%
\vSd{391.689118}{380.798051}{129.535951}{0.491932}%
\vSd{391.354832}{381.177442}{137.331875}{0.495947}%
\vSd{390.991183}{381.513570}{143.660853}{0.485814}%
\vSd{390.623596}{381.801446}{148.701542}{0.457983}%
\vSd{390.277801}{382.039366}{152.520405}{0.411041}%
\vSd{389.976974}{382.229034}{154.942391}{0.345680}%
\vSd{389.737958}{382.375440}{155.189210}{0.264719}%
\vSd{389.562336}{382.486522}{150.314996}{0.173868}%
\vSd{389.406024}{382.572627}{125.147989}{0.089493}%
\vSd{389.406024}{382.645802}{54.852011}{0.089493}%
\vSd{389.562336}{382.718978}{29.685004}{0.173868}%
\vSd{389.737958}{382.805082}{24.810790}{0.264719}%
\vSd{389.976974}{382.916164}{25.057609}{0.345680}%
\vSd{390.277801}{383.062570}{27.479595}{0.411041}%
\vSd{390.623596}{383.252238}{31.298458}{0.457983}%
\vSd{390.991183}{383.490158}{36.339147}{0.485814}%
\vSd{391.354832}{383.778034}{42.668125}{0.495947}%
\vSd{391.689118}{384.114162}{50.464049}{0.491932}%
\vSd{391.971703}{384.493553}{59.912033}{0.479296}%
\vSd{392.185828}{384.908267}{71.040606}{0.464913}%
\vSd{392.321331}{385.347958}{83.506182}{0.455544}%
\vSd{392.321331}{385.800579}{96.493818}{0.455544}%
\vSd{392.185828}{386.253200}{108.959394}{0.464913}%
\vSd{391.971703}{386.692891}{120.087967}{0.479296}%
\vSd{391.689118}{387.107605}{129.535951}{0.491932}%
\vSd{391.354832}{387.486996}{137.331875}{0.495947}%
\vSd{390.991183}{387.823124}{143.660853}{0.485814}%
\vSd{390.623596}{388.111000}{148.701542}{0.457983}%
\vSd{390.277801}{388.348920}{152.520405}{0.411041}%
\vSd{389.976974}{388.538588}{154.942391}{0.345680}%
\vSd{389.737958}{388.684994}{155.189210}{0.264719}%
}}%
{\color{black!43}\vlB{%
\vSd{389.562336}{388.796076}{150.314996}{0.173868}%
\vSd{389.406024}{388.882181}{125.147989}{0.089493}%
\vSd{389.406024}{388.955356}{54.852011}{0.089493}%
\vSd{389.562336}{389.028531}{29.685004}{0.173868}%
\vSd{389.737958}{389.114636}{24.810790}{0.264719}%
\vSd{389.976974}{389.225718}{25.057609}{0.345680}%
\vSd{390.277801}{389.372124}{27.479595}{0.411041}%
\vSd{390.623596}{389.561792}{31.298458}{0.457983}%
\vSd{390.991183}{389.799712}{36.339147}{0.485814}%
\vSd{391.354832}{390.087588}{42.668125}{0.495947}%
\vSd{391.689118}{390.423716}{50.464049}{0.491932}%
\vSd{391.971703}{390.803107}{59.912033}{0.479296}%
\vSd{392.185828}{391.217821}{71.040606}{0.464913}%
\vSd{392.321331}{391.657512}{83.506182}{0.455544}%
\vSd{392.321331}{392.110133}{96.493818}{0.455544}%
\vSd{392.185828}{392.562754}{108.959394}{0.464913}%
\vSd{391.971703}{393.002445}{120.087967}{0.479296}%
\vSd{391.689118}{393.417159}{129.535951}{0.491932}%
\vSd{391.354832}{393.796550}{137.331875}{0.495947}%
\vSd{390.991183}{394.132678}{143.660853}{0.485814}%
\vSd{390.623596}{394.420554}{148.701542}{0.457983}%
\vSd{390.277801}{394.658474}{152.520405}{0.411041}%
\vSd{389.976974}{394.848142}{154.942391}{0.345680}%
\vSd{389.737958}{394.994548}{155.189210}{0.264719}%
\vSd{389.562336}{395.105630}{150.314996}{0.173868}%
\vSd{389.406024}{395.191735}{125.147989}{0.089493}%
\vSd{389.406024}{395.264910}{54.852011}{0.089493}%
\vSd{389.562336}{395.338085}{29.685004}{0.173868}%
\vSd{389.737958}{395.424190}{24.810790}{0.264719}%
\vSd{389.976974}{395.535272}{25.057609}{0.345680}%
\vSd{390.277801}{395.681678}{27.479595}{0.411041}%
\vSd{390.623596}{395.871346}{31.298458}{0.457983}%
}}%
{\color{black!43}\vlB{%
\vSd{390.991183}{396.109266}{36.339147}{0.485814}%
\vSd{391.354832}{396.397142}{42.668125}{0.495947}%
\vSd{391.689118}{396.733270}{50.464049}{0.491932}%
\vSd{391.971703}{397.112661}{59.912033}{0.479296}%
\vSd{392.185828}{397.527375}{71.040606}{0.464913}%
\vSd{392.321331}{397.967066}{83.506182}{0.455544}%
\vSd{392.321331}{398.419687}{96.493818}{0.455544}%
\vSd{392.185828}{398.872308}{108.959394}{0.464913}%
\vSd{391.971703}{399.311999}{120.087967}{0.479296}%
\vSd{391.689118}{399.726713}{129.535951}{0.491932}%
\vSd{391.354832}{400.106104}{137.331875}{0.495947}%
\vSd{390.991183}{400.442232}{143.660853}{0.485814}%
\vSd{390.623596}{400.730108}{148.701542}{0.457983}%
\vSd{390.277801}{400.968028}{152.520405}{0.411041}%
\vSd{389.976974}{401.157696}{154.942391}{0.345680}%
\vSd{389.737958}{401.304102}{155.189210}{0.264719}%
\vSd{389.562336}{401.415184}{150.314996}{0.173868}%
\vSd{389.406024}{401.501289}{125.147989}{0.089493}%
\vSd{389.406024}{401.574464}{54.852011}{0.089493}%
\vSd{389.430640}{401.647639}{64.217400}{3.357752}%
\vSd{292.892846}{349.683930}{-4.894436}{3.533820}%
\vSd{296.206193}{349.382423}{-46.390034}{0.388876}%
\vSd{296.496021}{349.100857}{-41.115662}{0.321835}%
\vSd{296.791509}{348.889224}{-29.632557}{0.252377}%
\vSd{297.128295}{348.764440}{-7.651976}{0.202314}%
\vSd{297.250876}{348.737501}{21.897219}{0.201732}%
\vSd{297.333038}{348.812735}{44.112216}{0.251087}%
\vSd{297.470853}{348.987508}{55.762565}{0.320419}%
\vSd{297.635209}{349.252403}{61.127457}{0.387641}%
\vSd{297.817433}{349.591859}{62.991153}{0.441532}%
\vSd{298.018992}{349.985236}{62.587557}{0.476484}%
\vSd{298.244374}{350.408218}{60.367570}{0.490390}%
}}%
{\color{black!43}\vlB{%
\vSd{298.498788}{350.834472}{56.351468}{0.484077}%
\vSd{298.787645}{351.237443}{50.261620}{0.461289}%
\vSd{299.116639}{351.592161}{41.609419}{0.428861}%
\vSd{299.490934}{351.876946}{29.933907}{0.396665}%
\vSd{299.910384}{352.074882}{15.431134}{0.376169}%
\vSd{300.357667}{352.174973}{-0.317400}{0.375948}%
\vSd{300.652030}{352.172890}{-14.865684}{0.396102}%
\vSd{300.972716}{352.071269}{-26.603389}{0.428177}%
\vSd{301.313238}{351.879526}{-35.312404}{0.460707}%
\vSd{301.661910}{351.613222}{-41.448247}{0.483765}%
\vSd{302.007835}{351.292997}{-45.502255}{0.490454}%
\vSd{302.342802}{350.943166}{-47.757252}{0.476971}%
\vSd{302.661776}{350.590064}{-48.199816}{0.442429}%
\vSd{302.963632}{350.260244}{-46.390034}{0.388876}%
\vSd{303.253461}{349.978678}{-41.115662}{0.321835}%
\vSd{303.548949}{349.767045}{-29.632557}{0.252377}%
\vSd{303.885734}{349.642261}{-7.651976}{0.202314}%
\vSd{304.008315}{349.615321}{21.897219}{0.201732}%
\vSd{304.090478}{349.690556}{44.112216}{0.251087}%
\vSd{304.228293}{349.865329}{55.762565}{0.320419}%
\vSd{304.392649}{350.130224}{61.127457}{0.387641}%
\vSd{304.574873}{350.469680}{62.991153}{0.441532}%
\vSd{304.776432}{350.863056}{62.587557}{0.476484}%
\vSd{305.001814}{351.286038}{60.367570}{0.490390}%
\vSd{305.256228}{351.712293}{56.351468}{0.484077}%
\vSd{305.545084}{352.115264}{50.261620}{0.461289}%
\vSd{305.874079}{352.469982}{41.609419}{0.428861}%
\vSd{306.248374}{352.754767}{29.933907}{0.396665}%
\vSd{306.667823}{352.952703}{15.431134}{0.376169}%
\vSd{307.115107}{353.052794}{-0.317400}{0.375948}%
\vSd{307.409470}{353.050711}{-14.865684}{0.396102}%
\vSd{307.730156}{352.949089}{-26.603389}{0.428177}%
}}%
{\color{black!43}\vlB{%
\vSd{308.070678}{352.757347}{-35.312404}{0.460707}%
\vSd{308.419350}{352.491043}{-41.448247}{0.483765}%
\vSd{308.765274}{352.170818}{-45.502255}{0.490454}%
\vSd{309.100241}{351.820987}{-47.757252}{0.476971}%
\vSd{309.419215}{351.467884}{-48.199816}{0.442429}%
\vSd{309.721072}{351.138065}{-46.390034}{0.388876}%
\vSd{310.010900}{350.856498}{-41.115662}{0.321835}%
\vSd{310.306388}{350.644866}{-29.632557}{0.252377}%
\vSd{310.643174}{350.520081}{-7.651976}{0.202314}%
\vSd{310.765755}{350.493142}{21.897219}{0.201732}%
\vSd{310.847918}{350.568377}{44.112216}{0.251087}%
\vSd{310.985733}{350.743150}{55.762565}{0.320419}%
\vSd{311.150088}{351.008044}{61.127457}{0.387641}%
\vSd{311.332313}{351.347500}{62.991153}{0.441532}%
\vSd{311.533872}{351.740877}{62.587557}{0.476484}%
\vSd{311.759254}{352.163859}{60.367570}{0.490390}%
\vSd{312.013667}{352.590114}{56.351468}{0.484077}%
\vSd{312.302524}{352.993085}{50.261620}{0.461289}%
\vSd{312.631518}{353.347803}{41.609419}{0.428861}%
\vSd{313.005813}{353.632588}{29.933907}{0.396665}%
\vSd{313.425263}{353.830524}{15.431134}{0.376169}%
\vSd{313.872547}{353.930615}{-0.317400}{0.375948}%
\vSd{314.166909}{353.928532}{-14.865684}{0.396102}%
\vSd{314.487595}{353.826910}{-26.603389}{0.428177}%
\vSd{314.828118}{353.635168}{-35.312404}{0.460707}%
\vSd{315.176790}{353.368863}{-41.448247}{0.483765}%
\vSd{315.522714}{353.048638}{-45.502255}{0.490454}%
\vSd{315.857681}{352.698808}{-47.757252}{0.476971}%
\vSd{316.176655}{352.345705}{-48.199816}{0.442429}%
\vSd{316.478512}{352.015886}{-46.390034}{0.388876}%
\vSd{316.768340}{351.734319}{-41.115662}{0.321835}%
\vSd{317.063828}{351.522686}{-29.632557}{0.252377}%
}}%
{\color{black!43}\vlB{%
\vSd{317.400614}{351.397902}{-7.651976}{0.202314}%
\vSd{317.523195}{351.370963}{21.897219}{0.201732}%
\vSd{317.605357}{351.446197}{44.112216}{0.251087}%
\vSd{317.743172}{351.620971}{55.762565}{0.320419}%
\vSd{317.907528}{351.885865}{61.127457}{0.387641}%
\vSd{318.089752}{352.225321}{62.991153}{0.441532}%
\vSd{318.291311}{352.618698}{62.587557}{0.476484}%
\vSd{318.516694}{353.041680}{60.367570}{0.490390}%
\vSd{318.771107}{353.467935}{56.351468}{0.484077}%
\vSd{319.059964}{353.870906}{50.261620}{0.461289}%
\vSd{319.388958}{354.225624}{41.609419}{0.428861}%
\vSd{319.763253}{354.510408}{29.933907}{0.396665}%
\vSd{320.182703}{354.708344}{15.431134}{0.376169}%
\vSd{320.629986}{354.808435}{-0.317400}{0.375948}%
\vSd{320.924349}{354.806353}{-14.865684}{0.396102}%
\vSd{321.245035}{354.704731}{-26.603389}{0.428177}%
\vSd{321.585558}{354.512988}{-35.312404}{0.460707}%
\vSd{321.934229}{354.246684}{-41.448247}{0.483765}%
\vSd{322.280154}{353.926459}{-45.502255}{0.490454}%
\vSd{322.615121}{353.576629}{-47.757252}{0.476971}%
\vSd{322.934095}{353.223526}{-48.199816}{0.442429}%
\vSd{323.235951}{352.893707}{-46.390034}{0.388876}%
\vSd{323.525780}{352.612140}{-41.115662}{0.321835}%
\vSd{323.821268}{352.400507}{-29.632557}{0.252377}%
\vSd{324.158053}{352.275723}{-7.651976}{0.202314}%
\vSd{324.280635}{352.248784}{21.897219}{0.201732}%
\vSd{324.362797}{352.324018}{44.112216}{0.251087}%
\vSd{324.500612}{352.498791}{55.762565}{0.320419}%
\vSd{324.664968}{352.763686}{61.127457}{0.387641}%
\vSd{324.847192}{353.103142}{62.991153}{0.441532}%
\vSd{325.048751}{353.496519}{62.587557}{0.476484}%
\vSd{325.274133}{353.919501}{60.367570}{0.490390}%
}}%
{\color{black!43}\vlB{%
\vSd{325.528547}{354.345755}{56.351468}{0.484077}%
\vSd{325.817404}{354.748726}{50.261620}{0.461289}%
\vSd{326.146398}{355.103445}{41.609419}{0.428861}%
\vSd{326.520693}{355.388229}{29.933907}{0.396665}%
\vSd{326.940142}{355.586165}{15.431134}{0.376169}%
\vSd{327.387426}{355.686256}{-0.317400}{0.375948}%
\vSd{327.681789}{355.684173}{-14.865684}{0.396102}%
\vSd{328.002475}{355.582552}{-26.603389}{0.428177}%
\vSd{328.342997}{355.390809}{-35.312404}{0.460707}%
\vSd{328.691669}{355.124505}{-41.448247}{0.483765}%
\vSd{329.037593}{354.804280}{-45.502255}{0.490454}%
\vSd{329.372561}{354.454449}{-47.757252}{0.476971}%
\vSd{329.691535}{354.101347}{-48.199816}{0.442429}%
\vSd{330.106179}{353.771527}{22.148644}{2.956423}%
\vSd{403.390038}{339.811015}{69.981767}{1.816744}%
\vSd{403.912781}{341.517998}{-121.643905}{0.243686}%
\vSd{403.751072}{341.310541}{-138.722505}{0.298041}%
\vSd{403.504289}{341.113922}{-152.313283}{0.350287}%
\vSd{403.185878}{340.951165}{-164.132200}{0.395633}%
\vSd{402.816880}{340.842992}{-175.139735}{0.431875}%
\vSd{402.354939}{340.806401}{174.102317}{0.458509}%
\vSd{401.838607}{340.853514}{163.253602}{0.476282}%
\vSd{401.349963}{340.990748}{152.122195}{0.486819}%
\vSd{400.915262}{341.218378}{140.640594}{0.492196}%
\vSd{400.558107}{341.530521}{128.856350}{0.494413}%
\vSd{400.297403}{341.915531}{116.912099}{0.494860}%
\vSd{400.145435}{342.356798}{105.001517}{0.493915}%
\vSd{400.106583}{342.833880}{93.307457}{0.490828}%
\vSd{400.109248}{343.323890}{81.944133}{0.483950}%
\vSd{400.191713}{343.803065}{70.921574}{0.471193}%
\vSd{400.371046}{344.248376}{60.131506}{0.450578}%
\vSd{400.630741}{344.639104}{49.336244}{0.420733}%
}}%
{\color{black!43}\vlB{%
\vSd{400.950744}{344.958249}{38.132670}{0.381292}%
\vSd{401.309629}{345.193691}{25.851818}{0.333270}%
\vSd{401.687421}{345.339011}{11.328512}{0.279605}%
\vSd{401.982933}{345.393935}{-7.511534}{0.226335}%
\vSd{402.069803}{345.364348}{-33.633057}{0.184980}%
\vSd{402.104969}{345.261892}{-66.862374}{0.172596}%
\vSd{402.121719}{345.103179}{-98.282530}{0.196577}%
\vSd{402.038801}{344.908652}{-121.643905}{0.243686}%
\vSd{401.877092}{344.701196}{-138.722505}{0.298041}%
\vSd{401.630310}{344.504576}{-152.313283}{0.350287}%
\vSd{401.311898}{344.341820}{-164.132200}{0.395633}%
\vSd{400.942901}{344.233646}{-175.139735}{0.431875}%
\vSd{400.480960}{344.197055}{174.102317}{0.458509}%
\vSd{399.964628}{344.244168}{163.253602}{0.476282}%
\vSd{399.475984}{344.381402}{152.122195}{0.486819}%
\vSd{399.041282}{344.609033}{140.640594}{0.492196}%
\vSd{398.684128}{344.921175}{128.856350}{0.494413}%
\vSd{398.423424}{345.306185}{116.912099}{0.494860}%
\vSd{398.271456}{345.747453}{105.001517}{0.493915}%
\vSd{398.232603}{346.224534}{93.307457}{0.490828}%
\vSd{398.235269}{346.714545}{81.944133}{0.483950}%
\vSd{398.317734}{347.193719}{70.921574}{0.471193}%
\vSd{398.497067}{347.639030}{60.131506}{0.450578}%
\vSd{398.756762}{348.029758}{49.336244}{0.420733}%
\vSd{399.076765}{348.348904}{38.132670}{0.381292}%
\vSd{399.435650}{348.584346}{25.851818}{0.333270}%
\vSd{399.813441}{348.729666}{11.328512}{0.279605}%
\vSd{400.108954}{348.784590}{-7.511534}{0.226335}%
\vSd{400.195824}{348.755002}{-33.633057}{0.184980}%
\vSd{400.230989}{348.652547}{-66.862374}{0.172596}%
\vSd{400.247740}{348.493834}{-98.282530}{0.196577}%
\vSd{400.164822}{348.299307}{-121.643905}{0.243686}%
}}%
{\color{black!43}\vlB{%
\vSd{400.003113}{348.091851}{-138.722505}{0.298041}%
\vSd{399.756331}{347.895231}{-152.313283}{0.350287}%
\vSd{399.437919}{347.732475}{-164.132200}{0.395633}%
\vSd{399.068922}{347.624301}{-175.139735}{0.431875}%
\vSd{398.606981}{347.587710}{174.102317}{0.458509}%
\vSd{398.090649}{347.634823}{163.253602}{0.476282}%
\vSd{397.602004}{347.772057}{152.122195}{0.486819}%
\vSd{397.167303}{347.999687}{140.640594}{0.492196}%
\vSd{396.810148}{348.311830}{128.856350}{0.494413}%
\vSd{396.549445}{348.696840}{116.912099}{0.494860}%
\vSd{396.397477}{349.138107}{105.001517}{0.493915}%
\vSd{396.358624}{349.615189}{93.307457}{0.490828}%
\vSd{396.361290}{350.105200}{81.944133}{0.483950}%
\vSd{396.443754}{350.584374}{70.921574}{0.471193}%
\vSd{396.623087}{351.029685}{60.131506}{0.450578}%
\vSd{396.882783}{351.420413}{49.336244}{0.420733}%
\vSd{397.202786}{351.739558}{38.132670}{0.381292}%
\vSd{397.561671}{351.975000}{25.851818}{0.333270}%
\vSd{397.939462}{352.120321}{11.328512}{0.279605}%
\vSd{398.234975}{352.175245}{-7.511534}{0.226335}%
\vSd{398.321845}{352.145657}{-33.633057}{0.184980}%
\vSd{398.357010}{352.043201}{-66.862374}{0.172596}%
\vSd{398.373760}{351.884488}{-98.282530}{0.196577}%
\vSd{398.290843}{351.689961}{-121.643905}{0.243686}%
\vSd{398.129134}{351.482505}{-138.722505}{0.298041}%
\vSd{397.882352}{351.285886}{-152.313283}{0.350287}%
\vSd{397.563940}{351.123129}{-164.132200}{0.395633}%
\vSd{397.194943}{351.014956}{-175.139735}{0.431875}%
\vSd{396.733001}{350.978365}{174.102317}{0.458509}%
\vSd{396.216669}{351.025477}{163.253602}{0.476282}%
\vSd{395.728025}{351.162711}{152.122195}{0.486819}%
\vSd{395.293324}{351.390342}{140.640594}{0.492196}%
}}%
{\color{black!43}\vlB{%
\vSd{394.936169}{351.702484}{128.856350}{0.494413}%
\vSd{394.675465}{352.087494}{116.912099}{0.494860}%
\vSd{394.523498}{352.528762}{105.001517}{0.493915}%
\vSd{394.484645}{353.005843}{93.307457}{0.490828}%
\vSd{394.487311}{353.495854}{81.944133}{0.483950}%
\vSd{394.569775}{353.975029}{70.921574}{0.471193}%
\vSd{394.749108}{354.420339}{60.131506}{0.450578}%
\vSd{395.008804}{354.811068}{49.336244}{0.420733}%
\vSd{395.328806}{355.130213}{38.132670}{0.381292}%
\vSd{395.687692}{355.365655}{25.851818}{0.333270}%
\vSd{396.065483}{355.510975}{11.328512}{0.279605}%
\vSd{396.360995}{355.565899}{-7.511534}{0.226335}%
\vSd{396.447866}{355.536311}{-33.633057}{0.184980}%
\vSd{396.483031}{355.433856}{-66.862374}{0.172596}%
\vSd{396.499781}{355.275143}{-98.282530}{0.196577}%
\vSd{396.416864}{355.080616}{-121.643905}{0.243686}%
\vSd{396.255155}{354.873160}{-138.722505}{0.298041}%
\vSd{396.008372}{354.676540}{-152.313283}{0.350287}%
\vSd{395.689960}{354.513784}{-164.132200}{0.395633}%
\vSd{395.320963}{354.405610}{-175.139735}{0.431875}%
\vSd{394.859022}{354.369019}{174.102317}{0.458509}%
\vSd{394.342690}{354.416132}{163.253602}{0.476282}%
\vSd{393.854046}{354.553366}{152.122195}{0.486819}%
\vSd{393.419345}{354.780997}{140.640594}{0.492196}%
\vSd{393.062190}{355.093139}{128.856350}{0.494413}%
\vSd{392.801486}{355.478149}{116.912099}{0.494860}%
\vSd{392.649518}{355.919417}{105.001517}{0.493915}%
\vSd{392.610666}{356.396498}{93.307457}{0.490828}%
\vSd{392.613331}{356.886509}{81.944133}{0.483950}%
\vSd{392.695796}{357.365683}{70.921574}{0.471193}%
\vSd{392.875129}{357.810994}{60.131506}{0.450578}%
\vSd{393.134824}{358.201722}{49.336244}{0.420733}%
}}%
{\color{black!43}\vlB{%
\vSd{393.454827}{358.520868}{38.132670}{0.381292}%
\vSd{393.813712}{358.756309}{25.851818}{0.333270}%
\vSd{394.191504}{358.901630}{11.328512}{0.279605}%
\vSd{394.487016}{358.956554}{-7.511534}{0.226335}%
\vSd{394.573886}{358.926966}{-33.633057}{0.184980}%
\vSd{394.609052}{358.824511}{-66.862374}{0.172596}%
\vSd{394.625802}{358.665798}{-98.282530}{0.196577}%
\vSd{392.485842}{358.471271}{149.996670}{2.654807}%
\vSd{337.278806}{360.680014}{118.914755}{3.020592}%
\vSd{337.402342}{363.324060}{29.685004}{0.173868}%
\vSd{337.577964}{363.410164}{24.810790}{0.264719}%
\vSd{337.816979}{363.521246}{25.057609}{0.345680}%
\vSd{338.117806}{363.667652}{27.479595}{0.411041}%
\vSd{338.463601}{363.857320}{31.298458}{0.457983}%
\vSd{338.831188}{364.095241}{36.339147}{0.485814}%
\vSd{339.194837}{364.383116}{42.668125}{0.495947}%
\vSd{339.529123}{364.719244}{50.464049}{0.491932}%
\vSd{339.811709}{365.098635}{59.912033}{0.479296}%
\vSd{340.025834}{365.513349}{71.040606}{0.464913}%
\vSd{340.161337}{365.953040}{83.506182}{0.455544}%
\vSd{340.161337}{366.405661}{96.493818}{0.455544}%
\vSd{340.025834}{366.858282}{108.959394}{0.464913}%
\vSd{339.811709}{367.297973}{120.087967}{0.479296}%
\vSd{339.529123}{367.712687}{129.535951}{0.491932}%
\vSd{339.194837}{368.092078}{137.331875}{0.495947}%
\vSd{338.831188}{368.428206}{143.660853}{0.485814}%
\vSd{338.463601}{368.716082}{148.701542}{0.457983}%
\vSd{338.117806}{368.954002}{152.520405}{0.411041}%
\vSd{337.816979}{369.143670}{154.942391}{0.345680}%
\vSd{337.577964}{369.290076}{155.189210}{0.264719}%
\vSd{337.402342}{369.401158}{150.314996}{0.173868}%
\vSd{337.246030}{369.487263}{125.147989}{0.089493}%
}}%
{\color{black!43}\vlB{%
\vSd{337.246030}{369.560438}{54.852011}{0.089493}%
\vSd{337.402342}{369.633614}{29.685004}{0.173868}%
\vSd{337.577964}{369.719718}{24.810790}{0.264719}%
\vSd{337.816979}{369.830800}{25.057609}{0.345680}%
\vSd{338.117806}{369.977206}{27.479595}{0.411041}%
\vSd{338.463601}{370.166874}{31.298458}{0.457983}%
\vSd{338.831188}{370.404794}{36.339147}{0.485814}%
\vSd{339.194837}{370.692670}{42.668125}{0.495947}%
\vSd{339.529123}{371.028798}{50.464049}{0.491932}%
\vSd{339.811709}{371.408189}{59.912033}{0.479296}%
\vSd{340.025834}{371.822903}{71.040606}{0.464913}%
\vSd{340.161337}{372.262594}{83.506182}{0.455544}%
\vSd{340.161337}{372.715215}{96.493818}{0.455544}%
\vSd{340.025834}{373.167836}{108.959394}{0.464913}%
\vSd{339.811709}{373.607527}{120.087967}{0.479296}%
\vSd{339.529123}{374.022241}{129.535951}{0.491932}%
\vSd{339.194837}{374.401632}{137.331875}{0.495947}%
\vSd{338.831188}{374.737760}{143.660853}{0.485814}%
\vSd{338.463601}{375.025636}{148.701542}{0.457983}%
\vSd{338.117806}{375.263556}{152.520405}{0.411041}%
\vSd{337.816979}{375.453224}{154.942391}{0.345680}%
\vSd{337.577964}{375.599630}{155.189210}{0.264719}%
\vSd{337.402342}{375.710712}{150.314996}{0.173868}%
\vSd{337.246030}{375.796817}{125.147989}{0.089493}%
\vSd{337.246030}{375.869992}{54.852011}{0.089493}%
\vSd{337.402342}{375.943168}{29.685004}{0.173868}%
\vSd{337.577964}{376.029272}{24.810790}{0.264719}%
\vSd{337.816979}{376.140354}{25.057609}{0.345680}%
\vSd{338.117806}{376.286760}{27.479595}{0.411041}%
\vSd{338.463601}{376.476428}{31.298458}{0.457983}%
\vSd{338.831188}{376.714348}{36.339147}{0.485814}%
\vSd{339.194837}{377.002224}{42.668125}{0.495947}%
}}%
{\color{black!43}\vlB{%
\vSd{339.529123}{377.338352}{50.464049}{0.491932}%
\vSd{339.811709}{377.717743}{59.912033}{0.479296}%
\vSd{340.025834}{378.132457}{71.040606}{0.464913}%
\vSd{340.161337}{378.572148}{83.506182}{0.455544}%
\vSd{340.161337}{379.024769}{96.493818}{0.455544}%
\vSd{340.025834}{379.477390}{108.959394}{0.464913}%
\vSd{339.811709}{379.917081}{120.087967}{0.479296}%
\vSd{339.529123}{380.331795}{129.535951}{0.491932}%
\vSd{339.194837}{380.711186}{137.331875}{0.495947}%
\vSd{338.831188}{381.047314}{143.660853}{0.485814}%
\vSd{338.463601}{381.335190}{148.701542}{0.457983}%
\vSd{338.117806}{381.573110}{152.520405}{0.411041}%
\vSd{337.816979}{381.762778}{154.942391}{0.345680}%
\vSd{337.577964}{381.909184}{155.189210}{0.264719}%
\vSd{337.402342}{382.020266}{150.314996}{0.173868}%
\vSd{337.246030}{382.106371}{125.147989}{0.089493}%
\vSd{337.246030}{382.179546}{54.852011}{0.089493}%
\vSd{337.402342}{382.252721}{29.685004}{0.173868}%
\vSd{337.577964}{382.338826}{24.810790}{0.264719}%
\vSd{337.816979}{382.449908}{25.057609}{0.345680}%
\vSd{338.117806}{382.596314}{27.479595}{0.411041}%
\vSd{338.463601}{382.785982}{31.298458}{0.457983}%
\vSd{338.831188}{383.023902}{36.339147}{0.485814}%
\vSd{339.194837}{383.311778}{42.668125}{0.495947}%
\vSd{339.529123}{383.647906}{50.464049}{0.491932}%
\vSd{339.811709}{384.027297}{59.912033}{0.479296}%
\vSd{340.025834}{384.442011}{71.040606}{0.464913}%
\vSd{340.161337}{384.881702}{83.506182}{0.455544}%
\vSd{340.161337}{385.334323}{96.493818}{0.455544}%
\vSd{340.025834}{385.786944}{108.959394}{0.464913}%
\vSd{339.811709}{386.226635}{120.087967}{0.479296}%
\vSd{339.529123}{386.641349}{129.535951}{0.491932}%
}}%
{\color{black!43}\vlB{%
\vSd{339.194837}{387.020740}{137.331875}{0.495947}%
\vSd{338.831188}{387.356868}{143.660853}{0.485814}%
\vSd{338.463601}{387.644744}{148.701542}{0.457983}%
\vSd{338.117806}{387.882664}{152.520405}{0.411041}%
\vSd{337.816979}{388.072332}{154.942391}{0.345680}%
\vSd{337.577964}{388.218738}{155.189210}{0.264719}%
\vSd{337.402342}{388.329820}{150.314996}{0.173868}%
\vSd{337.246030}{388.415925}{125.147989}{0.089493}%
\vSd{337.246030}{388.489100}{54.852011}{0.089493}%
\vSd{337.402342}{388.562275}{29.685004}{0.173868}%
\vSd{337.577964}{388.648380}{24.810790}{0.264719}%
\vSd{337.816979}{388.759462}{25.057609}{0.345680}%
\vSd{338.117806}{388.905868}{27.479595}{0.411041}%
\vSd{338.463601}{389.095536}{31.298458}{0.457983}%
\vSd{338.831188}{389.333456}{36.339147}{0.485814}%
\vSd{339.194837}{389.621332}{42.668125}{0.495947}%
\vSd{339.529123}{389.957460}{50.464049}{0.491932}%
\vSd{339.811709}{390.336851}{59.912033}{0.479296}%
\vSd{340.025834}{390.751565}{71.040606}{0.464913}%
\vSd{340.161337}{391.191256}{83.506182}{0.455544}%
\vSd{340.161337}{391.643877}{96.493818}{0.455544}%
\vSd{340.025834}{392.096498}{108.959394}{0.464913}%
\vSd{339.811709}{392.536189}{120.087967}{0.479296}%
\vSd{339.529123}{392.950903}{129.535951}{0.491932}%
\vSd{339.194837}{393.330294}{137.331875}{0.495947}%
\vSd{338.831188}{393.666422}{143.660853}{0.485814}%
\vSd{338.463601}{393.954298}{148.701542}{0.457983}%
\vSd{338.117806}{394.192218}{152.520405}{0.411041}%
\vSd{337.816979}{394.381886}{154.942391}{0.345680}%
\vSd{337.577964}{394.528292}{155.189210}{0.264719}%
\vSd{337.402342}{394.639374}{150.314996}{0.173868}%
\vSd{337.246030}{394.725479}{125.147989}{0.089493}%
}}%
{\color{black!43}\vlB{%
\vSd{337.246030}{394.798654}{54.852011}{0.089493}%
\vSd{337.270645}{394.871829}{64.217400}{3.357752}%
\vSd{345.052841}{403.689204}{-4.894436}{3.533820}%
\vSd{348.366187}{403.387698}{-46.390034}{0.388876}%
\vSd{348.656016}{403.106131}{-41.115662}{0.321835}%
\vSd{348.951503}{402.894498}{-29.632557}{0.252377}%
\vSd{349.288289}{402.769714}{-7.651976}{0.202314}%
\vSd{349.410870}{402.742775}{21.897219}{0.201732}%
\vSd{349.493033}{402.818009}{44.112216}{0.251087}%
\vSd{349.630848}{402.992783}{55.762565}{0.320419}%
\vSd{349.795204}{403.257677}{61.127457}{0.387641}%
\vSd{349.977428}{403.597133}{62.991153}{0.441532}%
\vSd{350.178987}{403.990510}{62.587557}{0.476484}%
\vSd{350.404369}{404.413492}{60.367570}{0.490390}%
\vSd{350.658783}{404.839746}{56.351468}{0.484077}%
\vSd{350.947639}{405.242717}{50.261620}{0.461289}%
\vSd{351.276633}{405.597436}{41.609419}{0.428861}%
\vSd{351.650929}{405.882220}{29.933907}{0.396665}%
\vSd{352.070378}{406.080156}{15.431134}{0.376169}%
\vSd{352.517662}{406.180247}{-0.317400}{0.375948}%
\vSd{352.812025}{406.178165}{-14.865684}{0.396102}%
\vSd{353.132710}{406.076543}{-26.603389}{0.428177}%
\vSd{353.473233}{405.884800}{-35.312404}{0.460707}%
\vSd{353.821905}{405.618496}{-41.448247}{0.483765}%
\vSd{354.167829}{405.298271}{-45.502255}{0.490454}%
\vSd{354.502796}{404.948441}{-47.757252}{0.476971}%
\vSd{354.821770}{404.595338}{-48.199816}{0.442429}%
\vSd{355.123627}{404.265518}{-46.390034}{0.388876}%
\vSd{355.413455}{403.983952}{-41.115662}{0.321835}%
\vSd{355.708943}{403.772319}{-29.632557}{0.252377}%
\vSd{356.045729}{403.647535}{-7.651976}{0.202314}%
\vSd{356.168310}{403.620596}{21.897219}{0.201732}%
}}%
{\color{black!43}\vlB{%
\vSd{356.250473}{403.695830}{44.112216}{0.251087}%
\vSd{356.388287}{403.870603}{55.762565}{0.320419}%
\vSd{356.552643}{404.135498}{61.127457}{0.387641}%
\vSd{356.734868}{404.474954}{62.991153}{0.441532}%
\vSd{356.936426}{404.868330}{62.587557}{0.476484}%
\vSd{357.161809}{405.291313}{60.367570}{0.490390}%
\vSd{357.416222}{405.717567}{56.351468}{0.484077}%
\vSd{357.705079}{406.120538}{50.261620}{0.461289}%
\vSd{358.034073}{406.475256}{41.609419}{0.428861}%
\vSd{358.408368}{406.760041}{29.933907}{0.396665}%
\vSd{358.827818}{406.957977}{15.431134}{0.376169}%
\vSd{359.275102}{407.058068}{-0.317400}{0.375948}%
\vSd{359.569464}{407.055985}{-14.865684}{0.396102}%
\vSd{359.890150}{406.954364}{-26.603389}{0.428177}%
\vSd{360.230673}{406.762621}{-35.312404}{0.460707}%
\vSd{360.579345}{406.496317}{-41.448247}{0.483765}%
\vSd{360.925269}{406.176092}{-45.502255}{0.490454}%
\vSd{361.260236}{405.826261}{-47.757252}{0.476971}%
\vSd{361.579210}{405.473158}{-48.199816}{0.442429}%
\vSd{361.881067}{405.143339}{-46.390034}{0.388876}%
\vSd{362.170895}{404.861773}{-41.115662}{0.321835}%
\vSd{362.466383}{404.650140}{-29.632557}{0.252377}%
\vSd{362.803169}{404.525356}{-7.651976}{0.202314}%
\vSd{362.925750}{404.498416}{21.897219}{0.201732}%
\vSd{363.007912}{404.573651}{44.112216}{0.251087}%
\vSd{363.145727}{404.748424}{55.762565}{0.320419}%
\vSd{363.310083}{405.013319}{61.127457}{0.387641}%
\vSd{363.492307}{405.352775}{62.991153}{0.441532}%
\vSd{363.693866}{405.746151}{62.587557}{0.476484}%
\vSd{363.919248}{406.169133}{60.367570}{0.490390}%
\vSd{364.173662}{406.595388}{56.351468}{0.484077}%
\vSd{364.462519}{406.998359}{50.261620}{0.461289}%
}}%
{\color{black!43}\vlB{%
\vSd{364.791513}{407.353077}{41.609419}{0.428861}%
\vSd{365.165808}{407.637862}{29.933907}{0.396665}%
\vSd{365.585258}{407.835798}{15.431134}{0.376169}%
\vSd{366.032541}{407.935889}{-0.317400}{0.375948}%
\vSd{366.326904}{407.933806}{-14.865684}{0.396102}%
\vSd{366.647590}{407.832184}{-26.603389}{0.428177}%
\vSd{366.988112}{407.640442}{-35.312404}{0.460707}%
\vSd{367.336784}{407.374138}{-41.448247}{0.483765}%
\vSd{367.682709}{407.053912}{-45.502255}{0.490454}%
\vSd{368.017676}{406.704082}{-47.757252}{0.476971}%
\vSd{368.336650}{406.350979}{-48.199816}{0.442429}%
\vSd{368.638506}{406.021160}{-46.390034}{0.388876}%
\vSd{368.928335}{405.739593}{-41.115662}{0.321835}%
\vSd{369.223823}{405.527961}{-29.632557}{0.252377}%
\vSd{369.560608}{405.403176}{-7.651976}{0.202314}%
\vSd{369.683189}{405.376237}{21.897219}{0.201732}%
\vSd{369.765352}{405.451472}{44.112216}{0.251087}%
\vSd{369.903167}{405.626245}{55.762565}{0.320419}%
\vSd{370.067523}{405.891139}{61.127457}{0.387641}%
\vSd{370.249747}{406.230595}{62.991153}{0.441532}%
\vSd{370.451306}{406.623972}{62.587557}{0.476484}%
\vSd{370.676688}{407.046954}{60.367570}{0.490390}%
\vSd{370.931102}{407.473209}{56.351468}{0.484077}%
\vSd{371.219958}{407.876180}{50.261620}{0.461289}%
\vSd{371.548953}{408.230898}{41.609419}{0.428861}%
\vSd{371.923248}{408.515683}{29.933907}{0.396665}%
\vSd{372.342697}{408.713619}{15.431134}{0.376169}%
\vSd{372.789981}{408.813710}{-0.317400}{0.375948}%
\vSd{373.084344}{408.811627}{-14.865684}{0.396102}%
\vSd{373.405030}{408.710005}{-26.603389}{0.428177}%
\vSd{373.745552}{408.518263}{-35.312404}{0.460707}%
\vSd{374.094224}{408.251958}{-41.448247}{0.483765}%
}}%
{\color{black!43}\vlB{%
\vSd{374.440148}{407.931733}{-45.502255}{0.490454}%
\vSd{374.775115}{407.581903}{-47.757252}{0.476971}%
\vSd{375.094089}{407.228800}{-48.199816}{0.442429}%
\vSd{375.395946}{406.898981}{-46.390034}{0.388876}%
\vSd{375.685775}{406.617414}{-41.115662}{0.321835}%
\vSd{375.981262}{406.405781}{-29.632557}{0.252377}%
\vSd{376.318048}{406.280997}{-7.651976}{0.202314}%
\vSd{376.440629}{406.254058}{21.897219}{0.201732}%
\vSd{376.522792}{406.329292}{44.112216}{0.251087}%
\vSd{376.660607}{406.504066}{55.762565}{0.320419}%
\vSd{376.824962}{406.768960}{61.127457}{0.387641}%
\vSd{377.007187}{407.108416}{62.991153}{0.441532}%
\vSd{377.208746}{407.501793}{62.587557}{0.476484}%
\vSd{377.434128}{407.924775}{60.367570}{0.490390}%
\vSd{377.688541}{408.351030}{56.351468}{0.484077}%
\vSd{377.977398}{408.754001}{50.261620}{0.461289}%
\vSd{378.306392}{409.108719}{41.609419}{0.428861}%
\vSd{378.680688}{409.393503}{29.933907}{0.396665}%
\vSd{379.100137}{409.591439}{15.431134}{0.376169}%
\vSd{379.547421}{409.691530}{-0.317400}{0.375948}%
\vSd{379.841783}{409.689448}{-14.865684}{0.396102}%
\vSd{380.162469}{409.587826}{-26.603389}{0.428177}%
\vSd{380.502992}{409.396083}{-35.312404}{0.460707}%
\vSd{380.851664}{409.129779}{-41.448247}{0.483765}%
\vSd{381.197588}{408.809554}{-45.502255}{0.490454}%
\vSd{381.532555}{408.459724}{-47.757252}{0.476971}%
\vSd{381.851529}{408.106621}{-48.199816}{0.442429}%
\vSd{382.266174}{407.776802}{22.148644}{2.956423}%
\vSd{351.230043}{333.035205}{69.981767}{1.816744}%
\vSd{351.752786}{334.742188}{-121.643905}{0.243686}%
\vSd{351.591077}{334.534731}{-138.722505}{0.298041}%
\vSd{351.344295}{334.338112}{-152.313283}{0.350287}%
}}%
{\color{black!43}\vlB{%
\vSd{351.025883}{334.175355}{-164.132200}{0.395633}%
\vSd{350.656886}{334.067182}{-175.139735}{0.431875}%
\vSd{350.194945}{334.030591}{174.102317}{0.458509}%
\vSd{349.678612}{334.077704}{163.253602}{0.476282}%
\vSd{349.189968}{334.214938}{152.122195}{0.486819}%
\vSd{348.755267}{334.442568}{140.640594}{0.492196}%
\vSd{348.398112}{334.754711}{128.856350}{0.494413}%
\vSd{348.137408}{335.139721}{116.912099}{0.494860}%
\vSd{347.985441}{335.580988}{105.001517}{0.493915}%
\vSd{347.946588}{336.058070}{93.307457}{0.490828}%
\vSd{347.949254}{336.548080}{81.944133}{0.483950}%
\vSd{348.031718}{337.027255}{70.921574}{0.471193}%
\vSd{348.211051}{337.472566}{60.131506}{0.450578}%
\vSd{348.470747}{337.863294}{49.336244}{0.420733}%
\vSd{348.790749}{338.182439}{38.132670}{0.381292}%
\vSd{349.149635}{338.417881}{25.851818}{0.333270}%
\vSd{349.527426}{338.563201}{11.328512}{0.279605}%
\vSd{349.822939}{338.618125}{-7.511534}{0.226335}%
\vSd{349.909809}{338.588538}{-33.633057}{0.184980}%
\vSd{349.944974}{338.486082}{-66.862374}{0.172596}%
\vSd{349.961724}{338.327369}{-98.282530}{0.196577}%
\vSd{349.878807}{338.132842}{-121.643905}{0.243686}%
\vSd{349.717098}{337.925386}{-138.722505}{0.298041}%
\vSd{349.470316}{337.728766}{-152.313283}{0.350287}%
\vSd{349.151904}{337.566010}{-164.132200}{0.395633}%
\vSd{348.782906}{337.457836}{-175.139735}{0.431875}%
\vSd{348.320965}{337.421245}{174.102317}{0.458509}%
\vSd{347.804633}{337.468358}{163.253602}{0.476282}%
\vSd{347.315989}{337.605592}{152.122195}{0.486819}%
\vSd{346.881288}{337.833223}{140.640594}{0.492196}%
\vSd{346.524133}{338.145365}{128.856350}{0.494413}%
\vSd{346.263429}{338.530375}{116.912099}{0.494860}%
}}%
{\color{black!43}\vlB{%
\vSd{346.111462}{338.971643}{105.001517}{0.493915}%
\vSd{346.072609}{339.448724}{93.307457}{0.490828}%
\vSd{346.075274}{339.938735}{81.944133}{0.483950}%
\vSd{346.157739}{340.417909}{70.921574}{0.471193}%
\vSd{346.337072}{340.863220}{60.131506}{0.450578}%
\vSd{346.596768}{341.253948}{49.336244}{0.420733}%
\vSd{346.916770}{341.573094}{38.132670}{0.381292}%
\vSd{347.275656}{341.808536}{25.851818}{0.333270}%
\vSd{347.653447}{341.953856}{11.328512}{0.279605}%
\vSd{347.948959}{342.008780}{-7.511534}{0.226335}%
\vSd{348.035830}{341.979192}{-33.633057}{0.184980}%
\vSd{348.070995}{341.876737}{-66.862374}{0.172596}%
\vSd{348.087745}{341.718024}{-98.282530}{0.196577}%
\vSd{348.004827}{341.523497}{-121.643905}{0.243686}%
\vSd{347.843119}{341.316041}{-138.722505}{0.298041}%
\vSd{347.596336}{341.119421}{-152.313283}{0.350287}%
\vSd{347.277924}{340.956665}{-164.132200}{0.395633}%
\vSd{346.908927}{340.848491}{-175.139735}{0.431875}%
\vSd{346.446986}{340.811900}{174.102317}{0.458509}%
\vSd{345.930654}{340.859013}{163.253602}{0.476282}%
\vSd{345.442010}{340.996247}{152.122195}{0.486819}%
\vSd{345.007309}{341.223877}{140.640594}{0.492196}%
\vSd{344.650154}{341.536020}{128.856350}{0.494413}%
\vSd{344.389450}{341.921030}{116.912099}{0.494860}%
\vSd{344.237482}{342.362297}{105.001517}{0.493915}%
\vSd{344.198629}{342.839379}{93.307457}{0.490828}%
\vSd{344.201295}{343.329390}{81.944133}{0.483950}%
\vSd{344.283760}{343.808564}{70.921574}{0.471193}%
\vSd{344.463093}{344.253875}{60.131506}{0.450578}%
\vSd{344.722788}{344.644603}{49.336244}{0.420733}%
\vSd{345.042791}{344.963748}{38.132670}{0.381292}%
\vSd{345.401676}{345.199190}{25.851818}{0.333270}%
}}%
{\color{black!43}\vlB{%
\vSd{345.779467}{345.344511}{11.328512}{0.279605}%
\vSd{346.074980}{345.399435}{-7.511534}{0.226335}%
\vSd{346.161850}{345.369847}{-33.633057}{0.184980}%
\vSd{346.197016}{345.267391}{-66.862374}{0.172596}%
\vSd{346.213766}{345.108678}{-98.282530}{0.196577}%
\vSd{346.130848}{344.914151}{-121.643905}{0.243686}%
\vSd{345.969139}{344.706695}{-138.722505}{0.298041}%
\vSd{345.722357}{344.510076}{-152.313283}{0.350287}%
\vSd{345.403945}{344.347319}{-164.132200}{0.395633}%
\vSd{345.034948}{344.239146}{-175.139735}{0.431875}%
\vSd{344.573007}{344.202555}{174.102317}{0.458509}%
\vSd{344.056675}{344.249667}{163.253602}{0.476282}%
\vSd{343.568031}{344.386901}{152.122195}{0.486819}%
\vSd{343.133329}{344.614532}{140.640594}{0.492196}%
\vSd{342.776174}{344.926674}{128.856350}{0.494413}%
\vSd{342.515471}{345.311684}{116.912099}{0.494860}%
\vSd{342.363503}{345.752952}{105.001517}{0.493915}%
\vSd{342.324650}{346.230033}{93.307457}{0.490828}%
\vSd{342.327316}{346.720044}{81.944133}{0.483950}%
\vSd{342.409781}{347.199219}{70.921574}{0.471193}%
\vSd{342.589113}{347.644529}{60.131506}{0.450578}%
\vSd{342.848809}{348.035258}{49.336244}{0.420733}%
\vSd{343.168812}{348.354403}{38.132670}{0.381292}%
\vSd{343.527697}{348.589845}{25.851818}{0.333270}%
\vSd{343.905488}{348.735165}{11.328512}{0.279605}%
\vSd{344.201001}{348.790089}{-7.511534}{0.226335}%
\vSd{344.287871}{348.760501}{-33.633057}{0.184980}%
\vSd{344.323036}{348.658046}{-66.862374}{0.172596}%
\vSd{344.339787}{348.499333}{-98.282530}{0.196577}%
\vSd{344.256869}{348.304806}{-121.643905}{0.243686}%
\vSd{344.095160}{348.097350}{-138.722505}{0.298041}%
\vSd{343.848378}{347.900730}{-152.313283}{0.350287}%
}}%
{\color{black!43}\vlB{%
\vSd{343.529966}{347.737974}{-164.132200}{0.395633}%
\vSd{343.160969}{347.629800}{-175.139735}{0.431875}%
\vSd{342.699028}{347.593209}{174.102317}{0.458509}%
\vSd{342.182695}{347.640322}{163.253602}{0.476282}%
\vSd{341.694051}{347.777556}{152.122195}{0.486819}%
\vSd{341.259350}{348.005187}{140.640594}{0.492196}%
\vSd{340.902195}{348.317329}{128.856350}{0.494413}%
\vSd{340.641491}{348.702339}{116.912099}{0.494860}%
\vSd{340.489524}{349.143607}{105.001517}{0.493915}%
\vSd{340.450671}{349.620688}{93.307457}{0.490828}%
\vSd{340.453337}{350.110699}{81.944133}{0.483950}%
\vSd{340.535801}{350.589873}{70.921574}{0.471193}%
\vSd{340.715134}{351.035184}{60.131506}{0.450578}%
\vSd{340.974830}{351.425912}{49.336244}{0.420733}%
\vSd{341.294832}{351.745058}{38.132670}{0.381292}%
\vSd{341.653718}{351.980499}{25.851818}{0.333270}%
\vSd{342.031509}{352.125820}{11.328512}{0.279605}%
\vSd{342.327022}{352.180744}{-7.511534}{0.226335}%
\vSd{342.413892}{352.151156}{-33.633057}{0.184980}%
\vSd{342.449057}{352.048701}{-66.862374}{0.172596}%
\vSd{342.465807}{351.889988}{-98.282530}{0.196577}%
\vSd{340.325848}{351.695461}{149.996670}{2.654807}%
\vSd{285.118812}{353.904204}{118.914755}{3.020592}%
\vSd{285.242347}{356.548250}{29.685004}{0.173868}%
\vSd{285.417969}{356.634354}{24.810790}{0.264719}%
\vSd{285.656984}{356.745436}{25.057609}{0.345680}%
\vSd{285.957811}{356.891842}{27.479595}{0.411041}%
\vSd{286.303606}{357.081510}{31.298458}{0.457983}%
\vSd{286.671194}{357.319431}{36.339147}{0.485814}%
\vSd{287.034842}{357.607306}{42.668125}{0.495947}%
\vSd{287.369129}{357.943434}{50.464049}{0.491932}%
\vSd{287.651714}{358.322825}{59.912033}{0.479296}%
}}%
{\color{black!43}\vlB{%
\vSd{287.865839}{358.737539}{71.040606}{0.464913}%
\vSd{288.001342}{359.177230}{83.506182}{0.455544}%
\vSd{288.001342}{359.629851}{96.493818}{0.455544}%
\vSd{287.865839}{360.082472}{108.959394}{0.464913}%
\vSd{287.651714}{360.522163}{120.087967}{0.479296}%
\vSd{287.369129}{360.936877}{129.535951}{0.491932}%
\vSd{287.034842}{361.316268}{137.331875}{0.495947}%
\vSd{286.671194}{361.652396}{143.660853}{0.485814}%
\vSd{286.303606}{361.940272}{148.701542}{0.457983}%
\vSd{285.957811}{362.178192}{152.520405}{0.411041}%
\vSd{285.656984}{362.367860}{154.942391}{0.345680}%
\vSd{285.417969}{362.514266}{155.189210}{0.264719}%
\vSd{285.242347}{362.625348}{150.314996}{0.173868}%
\vSd{285.086035}{362.711453}{125.147989}{0.089493}%
\vSd{285.086035}{362.784628}{54.852011}{0.089493}%
\vSd{285.242347}{362.857804}{29.685004}{0.173868}%
\vSd{285.417969}{362.943908}{24.810790}{0.264719}%
\vSd{285.656984}{363.054990}{25.057609}{0.345680}%
\vSd{285.957811}{363.201396}{27.479595}{0.411041}%
\vSd{286.303606}{363.391064}{31.298458}{0.457983}%
\vSd{286.671194}{363.628984}{36.339147}{0.485814}%
\vSd{287.034842}{363.916860}{42.668125}{0.495947}%
\vSd{287.369129}{364.252988}{50.464049}{0.491932}%
\vSd{287.651714}{364.632379}{59.912033}{0.479296}%
\vSd{287.865839}{365.047093}{71.040606}{0.464913}%
\vSd{288.001342}{365.486784}{83.506182}{0.455544}%
\vSd{288.001342}{365.939405}{96.493818}{0.455544}%
\vSd{287.865839}{366.392026}{108.959394}{0.464913}%
\vSd{287.651714}{366.831717}{120.087967}{0.479296}%
\vSd{287.369129}{367.246431}{129.535951}{0.491932}%
\vSd{287.034842}{367.625822}{137.331875}{0.495947}%
\vSd{286.671194}{367.961950}{143.660853}{0.485814}%
}}%
{\color{black!43}\vlB{%
\vSd{286.303606}{368.249826}{148.701542}{0.457983}%
\vSd{285.957811}{368.487746}{152.520405}{0.411041}%
\vSd{285.656984}{368.677414}{154.942391}{0.345680}%
\vSd{285.417969}{368.823820}{155.189210}{0.264719}%
\vSd{285.242347}{368.934902}{150.314996}{0.173868}%
\vSd{285.086035}{369.021007}{125.147989}{0.089493}%
\vSd{285.086035}{369.094182}{54.852011}{0.089493}%
\vSd{285.242347}{369.167358}{29.685004}{0.173868}%
\vSd{285.417969}{369.253462}{24.810790}{0.264719}%
\vSd{285.656984}{369.364544}{25.057609}{0.345680}%
\vSd{285.957811}{369.510950}{27.479595}{0.411041}%
\vSd{286.303606}{369.700618}{31.298458}{0.457983}%
\vSd{286.671194}{369.938538}{36.339147}{0.485814}%
\vSd{287.034842}{370.226414}{42.668125}{0.495947}%
\vSd{287.369129}{370.562542}{50.464049}{0.491932}%
\vSd{287.651714}{370.941933}{59.912033}{0.479296}%
\vSd{287.865839}{371.356647}{71.040606}{0.464913}%
\vSd{288.001342}{371.796338}{83.506182}{0.455544}%
\vSd{288.001342}{372.248959}{96.493818}{0.455544}%
\vSd{287.865839}{372.701580}{108.959394}{0.464913}%
\vSd{287.651714}{373.141271}{120.087967}{0.479296}%
\vSd{287.369129}{373.555985}{129.535951}{0.491932}%
\vSd{287.034842}{373.935376}{137.331875}{0.495947}%
\vSd{286.671194}{374.271504}{143.660853}{0.485814}%
\vSd{286.303606}{374.559380}{148.701542}{0.457983}%
\vSd{285.957811}{374.797300}{152.520405}{0.411041}%
\vSd{285.656984}{374.986968}{154.942391}{0.345680}%
\vSd{285.417969}{375.133374}{155.189210}{0.264719}%
\vSd{285.242347}{375.244456}{150.314996}{0.173868}%
\vSd{285.086035}{375.330561}{125.147989}{0.089493}%
\vSd{285.086035}{375.403736}{54.852011}{0.089493}%
\vSd{285.242347}{375.476911}{29.685004}{0.173868}%
}}%
{\color{black!43}\vlB{%
\vSd{285.417969}{375.563016}{24.810790}{0.264719}%
\vSd{285.656984}{375.674098}{25.057609}{0.345680}%
\vSd{285.957811}{375.820504}{27.479595}{0.411041}%
\vSd{286.303606}{376.010172}{31.298458}{0.457983}%
\vSd{286.671194}{376.248092}{36.339147}{0.485814}%
\vSd{287.034842}{376.535968}{42.668125}{0.495947}%
\vSd{287.369129}{376.872096}{50.464049}{0.491932}%
\vSd{287.651714}{377.251487}{59.912033}{0.479296}%
\vSd{287.865839}{377.666201}{71.040606}{0.464913}%
\vSd{288.001342}{378.105892}{83.506182}{0.455544}%
\vSd{288.001342}{378.558513}{96.493818}{0.455544}%
\vSd{287.865839}{379.011134}{108.959394}{0.464913}%
\vSd{287.651714}{379.450825}{120.087967}{0.479296}%
\vSd{287.369129}{379.865539}{129.535951}{0.491932}%
\vSd{287.034842}{380.244930}{137.331875}{0.495947}%
\vSd{286.671194}{380.581058}{143.660853}{0.485814}%
\vSd{286.303606}{380.868934}{148.701542}{0.457983}%
\vSd{285.957811}{381.106854}{152.520405}{0.411041}%
\vSd{285.656984}{381.296522}{154.942391}{0.345680}%
\vSd{285.417969}{381.442928}{155.189210}{0.264719}%
\vSd{285.242347}{381.554010}{150.314996}{0.173868}%
\vSd{285.086035}{381.640115}{125.147989}{0.089493}%
\vSd{285.086035}{381.713290}{54.852011}{0.089493}%
\vSd{285.242347}{381.786465}{29.685004}{0.173868}%
\vSd{285.417969}{381.872570}{24.810790}{0.264719}%
\vSd{285.656984}{381.983652}{25.057609}{0.345680}%
\vSd{285.957811}{382.130058}{27.479595}{0.411041}%
\vSd{286.303606}{382.319726}{31.298458}{0.457983}%
\vSd{286.671194}{382.557646}{36.339147}{0.485814}%
\vSd{287.034842}{382.845522}{42.668125}{0.495947}%
\vSd{287.369129}{383.181650}{50.464049}{0.491932}%
\vSd{287.651714}{383.561041}{59.912033}{0.479296}%
}}%
{\color{black!43}\vlB{%
\vSd{287.865839}{383.975755}{71.040606}{0.464913}%
\vSd{288.001342}{384.415446}{83.506182}{0.455544}%
\vSd{288.001342}{384.868067}{96.493818}{0.455544}%
\vSd{287.865839}{385.320688}{108.959394}{0.464913}%
\vSd{287.651714}{385.760379}{120.087967}{0.479296}%
\vSd{287.369129}{386.175093}{129.535951}{0.491932}%
\vSd{287.034842}{386.554484}{137.331875}{0.495947}%
\vSd{286.671194}{386.890612}{143.660853}{0.485814}%
\vSd{286.303606}{387.178488}{148.701542}{0.457983}%
\vSd{285.957811}{387.416408}{152.520405}{0.411041}%
\vSd{285.656984}{387.606076}{154.942391}{0.345680}%
\vSd{285.417969}{387.752482}{155.189210}{0.264719}%
\vSd{285.242347}{387.863564}{150.314996}{0.173868}%
\vSd{285.086035}{387.949669}{125.147989}{0.089493}%
\vSd{285.086035}{388.022844}{54.852011}{0.089493}%
\vSd{285.110651}{388.096019}{64.217400}{3.357752}%
\vSd{292.892846}{396.913394}{-4.894436}{3.533820}%
\vSd{296.206193}{396.611888}{-46.390034}{0.388876}%
\vSd{296.496021}{396.330321}{-41.115662}{0.321835}%
\vSd{296.791509}{396.118688}{-29.632557}{0.252377}%
\vSd{297.128295}{395.993904}{-7.651976}{0.202314}%
\vSd{297.250876}{395.966965}{21.897219}{0.201732}%
\vSd{297.333038}{396.042199}{44.112216}{0.251087}%
\vSd{297.470853}{396.216973}{55.762565}{0.320419}%
\vSd{297.635209}{396.481867}{61.127457}{0.387641}%
\vSd{297.817433}{396.821323}{62.991153}{0.441532}%
\vSd{298.018992}{397.214700}{62.587557}{0.476484}%
\vSd{298.244374}{397.637682}{60.367570}{0.490390}%
\vSd{298.498788}{398.063936}{56.351468}{0.484077}%
\vSd{298.787645}{398.466907}{50.261620}{0.461289}%
\vSd{299.116639}{398.821626}{41.609419}{0.428861}%
\vSd{299.490934}{399.106410}{29.933907}{0.396665}%
}}%
{\color{black!43}\vlB{%
\vSd{299.910384}{399.304346}{15.431134}{0.376169}%
\vSd{300.357667}{399.404437}{-0.317400}{0.375948}%
\vSd{300.652030}{399.402355}{-14.865684}{0.396102}%
\vSd{300.972716}{399.300733}{-26.603389}{0.428177}%
\vSd{301.313238}{399.108990}{-35.312404}{0.460707}%
\vSd{301.661910}{398.842686}{-41.448247}{0.483765}%
\vSd{302.007835}{398.522461}{-45.502255}{0.490454}%
\vSd{302.342802}{398.172631}{-47.757252}{0.476971}%
\vSd{302.661776}{397.819528}{-48.199816}{0.442429}%
\vSd{302.963632}{397.489708}{-46.390034}{0.388876}%
\vSd{303.253461}{397.208142}{-41.115662}{0.321835}%
\vSd{303.548949}{396.996509}{-29.632557}{0.252377}%
\vSd{303.885734}{396.871725}{-7.651976}{0.202314}%
\vSd{304.008315}{396.844786}{21.897219}{0.201732}%
\vSd{304.090478}{396.920020}{44.112216}{0.251087}%
\vSd{304.228293}{397.094793}{55.762565}{0.320419}%
\vSd{304.392649}{397.359688}{61.127457}{0.387641}%
\vSd{304.574873}{397.699144}{62.991153}{0.441532}%
\vSd{304.776432}{398.092520}{62.587557}{0.476484}%
\vSd{305.001814}{398.515503}{60.367570}{0.490390}%
\vSd{305.256228}{398.941757}{56.351468}{0.484077}%
\vSd{305.545084}{399.344728}{50.261620}{0.461289}%
\vSd{305.874079}{399.699446}{41.609419}{0.428861}%
\vSd{306.248374}{399.984231}{29.933907}{0.396665}%
\vSd{306.667823}{400.182167}{15.431134}{0.376169}%
\vSd{307.115107}{400.282258}{-0.317400}{0.375948}%
\vSd{307.409470}{400.280175}{-14.865684}{0.396102}%
\vSd{307.730156}{400.178554}{-26.603389}{0.428177}%
\vSd{308.070678}{399.986811}{-35.312404}{0.460707}%
\vSd{308.419350}{399.720507}{-41.448247}{0.483765}%
\vSd{308.765274}{399.400282}{-45.502255}{0.490454}%
\vSd{309.100241}{399.050451}{-47.757252}{0.476971}%
}}%
{\color{black!43}\vlB{%
\vSd{309.419215}{398.697348}{-48.199816}{0.442429}%
\vSd{309.721072}{398.367529}{-46.390034}{0.388876}%
\vSd{310.010900}{398.085963}{-41.115662}{0.321835}%
\vSd{310.306388}{397.874330}{-29.632557}{0.252377}%
\vSd{310.643174}{397.749546}{-7.651976}{0.202314}%
\vSd{310.765755}{397.722606}{21.897219}{0.201732}%
\vSd{310.847918}{397.797841}{44.112216}{0.251087}%
\vSd{310.985733}{397.972614}{55.762565}{0.320419}%
\vSd{311.150088}{398.237509}{61.127457}{0.387641}%
\vSd{311.332313}{398.576965}{62.991153}{0.441532}%
\vSd{311.533872}{398.970341}{62.587557}{0.476484}%
\vSd{311.759254}{399.393323}{60.367570}{0.490390}%
\vSd{312.013667}{399.819578}{56.351468}{0.484077}%
\vSd{312.302524}{400.222549}{50.261620}{0.461289}%
\vSd{312.631518}{400.577267}{41.609419}{0.428861}%
\vSd{313.005813}{400.862052}{29.933907}{0.396665}%
\vSd{313.425263}{401.059988}{15.431134}{0.376169}%
\vSd{313.872547}{401.160079}{-0.317400}{0.375948}%
\vSd{314.166909}{401.157996}{-14.865684}{0.396102}%
\vSd{314.487595}{401.056374}{-26.603389}{0.428177}%
\vSd{314.828118}{400.864632}{-35.312404}{0.460707}%
\vSd{315.176790}{400.598328}{-41.448247}{0.483765}%
\vSd{315.522714}{400.278102}{-45.502255}{0.490454}%
\vSd{315.857681}{399.928272}{-47.757252}{0.476971}%
\vSd{316.176655}{399.575169}{-48.199816}{0.442429}%
\vSd{316.478512}{399.245350}{-46.390034}{0.388876}%
\vSd{316.768340}{398.963783}{-41.115662}{0.321835}%
\vSd{317.063828}{398.752151}{-29.632557}{0.252377}%
\vSd{317.400614}{398.627366}{-7.651976}{0.202314}%
\vSd{317.523195}{398.600427}{21.897219}{0.201732}%
\vSd{317.605357}{398.675662}{44.112216}{0.251087}%
\vSd{317.743172}{398.850435}{55.762565}{0.320419}%
}}%
{\color{black!43}\vlB{%
\vSd{317.907528}{399.115329}{61.127457}{0.387641}%
\vSd{318.089752}{399.454785}{62.991153}{0.441532}%
\vSd{318.291311}{399.848162}{62.587557}{0.476484}%
\vSd{318.516694}{400.271144}{60.367570}{0.490390}%
\vSd{318.771107}{400.697399}{56.351468}{0.484077}%
\vSd{319.059964}{401.100370}{50.261620}{0.461289}%
\vSd{319.388958}{401.455088}{41.609419}{0.428861}%
\vSd{319.763253}{401.739873}{29.933907}{0.396665}%
\vSd{320.182703}{401.937809}{15.431134}{0.376169}%
\vSd{320.629986}{402.037900}{-0.317400}{0.375948}%
\vSd{320.924349}{402.035817}{-14.865684}{0.396102}%
\vSd{321.245035}{401.934195}{-26.603389}{0.428177}%
\vSd{321.585558}{401.742453}{-35.312404}{0.460707}%
\vSd{321.934229}{401.476148}{-41.448247}{0.483765}%
\vSd{322.280154}{401.155923}{-45.502255}{0.490454}%
\vSd{322.615121}{400.806093}{-47.757252}{0.476971}%
\vSd{322.934095}{400.452990}{-48.199816}{0.442429}%
\vSd{323.235951}{400.123171}{-46.390034}{0.388876}%
\vSd{323.525780}{399.841604}{-41.115662}{0.321835}%
\vSd{323.821268}{399.629971}{-29.632557}{0.252377}%
\vSd{324.158053}{399.505187}{-7.651976}{0.202314}%
\vSd{324.280635}{399.478248}{21.897219}{0.201732}%
\vSd{324.362797}{399.553482}{44.112216}{0.251087}%
\vSd{324.500612}{399.728256}{55.762565}{0.320419}%
\vSd{324.664968}{399.993150}{61.127457}{0.387641}%
\vSd{324.847192}{400.332606}{62.991153}{0.441532}%
\vSd{325.048751}{400.725983}{62.587557}{0.476484}%
\vSd{325.274133}{401.148965}{60.367570}{0.490390}%
\vSd{325.528547}{401.575220}{56.351468}{0.484077}%
\vSd{325.817404}{401.978191}{50.261620}{0.461289}%
\vSd{326.146398}{402.332909}{41.609419}{0.428861}%
\vSd{326.520693}{402.617693}{29.933907}{0.396665}%
}}%
{\color{black!43}\vlB{%
\vSd{326.940142}{402.815629}{15.431134}{0.376169}%
\vSd{327.387426}{402.915720}{-0.317400}{0.375948}%
\vSd{327.681789}{402.913638}{-14.865684}{0.396102}%
\vSd{328.002475}{402.812016}{-26.603389}{0.428177}%
\vSd{328.342997}{402.620273}{-35.312404}{0.460707}%
\vSd{328.691669}{402.353969}{-41.448247}{0.483765}%
\vSd{329.037593}{402.033744}{-45.502255}{0.490454}%
\vSd{329.372561}{401.683914}{-47.757252}{0.476971}%
\vSd{329.691535}{401.330811}{-48.199816}{0.442429}%
\vSd{330.106179}{401.000992}{22.148644}{2.956423}%
\vSd{299.070048}{326.259395}{69.981767}{1.816744}%
\vSd{299.592791}{327.966378}{-121.643905}{0.243686}%
\vSd{299.431082}{327.758921}{-138.722505}{0.298041}%
\vSd{299.184300}{327.562302}{-152.313283}{0.350287}%
\vSd{298.865888}{327.399545}{-164.132200}{0.395633}%
\vSd{298.496891}{327.291372}{-175.139735}{0.431875}%
\vSd{298.034950}{327.254781}{174.102317}{0.458509}%
\vSd{297.518618}{327.301894}{163.253602}{0.476282}%
\vSd{297.029974}{327.439128}{152.122195}{0.486819}%
\vSd{296.595272}{327.666758}{140.640594}{0.492196}%
\vSd{296.238118}{327.978901}{128.856350}{0.494413}%
\vSd{295.977414}{328.363911}{116.912099}{0.494860}%
\vSd{295.825446}{328.805178}{105.001517}{0.493915}%
\vSd{295.786593}{329.282260}{93.307457}{0.490828}%
\vSd{295.789259}{329.772270}{81.944133}{0.483950}%
\vSd{295.871724}{330.251445}{70.921574}{0.471193}%
\vSd{296.051057}{330.696756}{60.131506}{0.450578}%
\vSd{296.310752}{331.087484}{49.336244}{0.420733}%
\vSd{296.630755}{331.406629}{38.132670}{0.381292}%
\vSd{296.989640}{331.642071}{25.851818}{0.333270}%
\vSd{297.367431}{331.787391}{11.328512}{0.279605}%
\vSd{297.662944}{331.842315}{-7.511534}{0.226335}%
}}%
{\color{black!43}\vlB{%
\vSd{297.749814}{331.812728}{-33.633057}{0.184980}%
\vSd{297.784979}{331.710272}{-66.862374}{0.172596}%
\vSd{297.801730}{331.551559}{-98.282530}{0.196577}%
\vSd{297.718812}{331.357032}{-121.643905}{0.243686}%
\vSd{297.557103}{331.149576}{-138.722505}{0.298041}%
\vSd{297.310321}{330.952956}{-152.313283}{0.350287}%
\vSd{296.991909}{330.790200}{-164.132200}{0.395633}%
\vSd{296.622912}{330.682026}{-175.139735}{0.431875}%
\vSd{296.160971}{330.645435}{174.102317}{0.458509}%
\vSd{295.644639}{330.692548}{163.253602}{0.476282}%
\vSd{295.155994}{330.829782}{152.122195}{0.486819}%
\vSd{294.721293}{331.057413}{140.640594}{0.492196}%
\vSd{294.364138}{331.369555}{128.856350}{0.494413}%
\vSd{294.103435}{331.754565}{116.912099}{0.494860}%
\vSd{293.951467}{332.195833}{105.001517}{0.493915}%
\vSd{293.912614}{332.672914}{93.307457}{0.490828}%
\vSd{293.915280}{333.162925}{81.944133}{0.483950}%
\vSd{293.997744}{333.642099}{70.921574}{0.471193}%
\vSd{294.177077}{334.087410}{60.131506}{0.450578}%
\vSd{294.436773}{334.478138}{49.336244}{0.420733}%
\vSd{294.756776}{334.797284}{38.132670}{0.381292}%
\vSd{295.115661}{335.032726}{25.851818}{0.333270}%
\vSd{295.493452}{335.178046}{11.328512}{0.279605}%
\vSd{295.788965}{335.232970}{-7.511534}{0.226335}%
\vSd{295.875835}{335.203382}{-33.633057}{0.184980}%
\vSd{295.911000}{335.100927}{-66.862374}{0.172596}%
\vSd{295.927750}{334.942214}{-98.282530}{0.196577}%
\vSd{295.844833}{334.747687}{-121.643905}{0.243686}%
\vSd{295.683124}{334.540231}{-138.722505}{0.298041}%
\vSd{295.436342}{334.343611}{-152.313283}{0.350287}%
\vSd{295.117930}{334.180855}{-164.132200}{0.395633}%
\vSd{294.748933}{334.072681}{-175.139735}{0.431875}%
}}%
{\color{black!43}\vlB{%
\vSd{294.286991}{334.036090}{174.102317}{0.458509}%
\vSd{293.770659}{334.083203}{163.253602}{0.476282}%
\vSd{293.282015}{334.220437}{152.122195}{0.486819}%
\vSd{292.847314}{334.448067}{140.640594}{0.492196}%
\vSd{292.490159}{334.760210}{128.856350}{0.494413}%
\vSd{292.229455}{335.145220}{116.912099}{0.494860}%
\vSd{292.077488}{335.586487}{105.001517}{0.493915}%
\vSd{292.038635}{336.063569}{93.307457}{0.490828}%
\vSd{292.041301}{336.553580}{81.944133}{0.483950}%
\vSd{292.123765}{337.032754}{70.921574}{0.471193}%
\vSd{292.303098}{337.478065}{60.131506}{0.450578}%
\vSd{292.562794}{337.868793}{49.336244}{0.420733}%
\vSd{292.882796}{338.187938}{38.132670}{0.381292}%
\vSd{293.241682}{338.423380}{25.851818}{0.333270}%
\vSd{293.619473}{338.568701}{11.328512}{0.279605}%
\vSd{293.914985}{338.623625}{-7.511534}{0.226335}%
\vSd{294.001856}{338.594037}{-33.633057}{0.184980}%
\vSd{294.037021}{338.491581}{-66.862374}{0.172596}%
\vSd{294.053771}{338.332868}{-98.282530}{0.196577}%
\vSd{293.970854}{338.138341}{-121.643905}{0.243686}%
\vSd{293.809145}{337.930885}{-138.722505}{0.298041}%
\vSd{293.562362}{337.734266}{-152.313283}{0.350287}%
\vSd{293.243951}{337.571509}{-164.132200}{0.395633}%
\vSd{292.874953}{337.463336}{-175.139735}{0.431875}%
\vSd{292.413012}{337.426745}{174.102317}{0.458509}%
\vSd{291.896680}{337.473857}{163.253602}{0.476282}%
\vSd{291.408036}{337.611091}{152.122195}{0.486819}%
\vSd{290.973335}{337.838722}{140.640594}{0.492196}%
\vSd{290.616180}{338.150864}{128.856350}{0.494413}%
\vSd{290.355476}{338.535874}{116.912099}{0.494860}%
\vSd{290.203508}{338.977142}{105.001517}{0.493915}%
\vSd{290.164656}{339.454223}{93.307457}{0.490828}%
}}%
{\color{black!43}\vlB{%
\vSd{290.167321}{339.944234}{81.944133}{0.483950}%
\vSd{290.249786}{340.423409}{70.921574}{0.471193}%
\vSd{290.429119}{340.868719}{60.131506}{0.450578}%
\vSd{290.688814}{341.259448}{49.336244}{0.420733}%
\vSd{291.008817}{341.578593}{38.132670}{0.381292}%
\vSd{291.367702}{341.814035}{25.851818}{0.333270}%
\vSd{291.745494}{341.959355}{11.328512}{0.279605}%
\vSd{292.041006}{342.014279}{-7.511534}{0.226335}%
\vSd{292.127876}{341.984691}{-33.633057}{0.184980}%
\vSd{292.163042}{341.882236}{-66.862374}{0.172596}%
\vSd{292.179792}{341.723523}{-98.282530}{0.196577}%
\vSd{292.096874}{341.528996}{-121.643905}{0.243686}%
\vSd{291.935165}{341.321540}{-138.722505}{0.298041}%
\vSd{291.688383}{341.124920}{-152.313283}{0.350287}%
\vSd{291.369971}{340.962164}{-164.132200}{0.395633}%
\vSd{291.000974}{340.853990}{-175.139735}{0.431875}%
\vSd{290.539033}{340.817399}{174.102317}{0.458509}%
\vSd{290.022701}{340.864512}{163.253602}{0.476282}%
\vSd{289.534057}{341.001746}{152.122195}{0.486819}%
\vSd{289.099355}{341.229377}{140.640594}{0.492196}%
\vSd{288.742201}{341.541519}{128.856350}{0.494413}%
\vSd{288.481497}{341.926529}{116.912099}{0.494860}%
\vSd{288.329529}{342.367797}{105.001517}{0.493915}%
\vSd{288.290676}{342.844878}{93.307457}{0.490828}%
\vSd{288.293342}{343.334889}{81.944133}{0.483950}%
\vSd{288.375807}{343.814063}{70.921574}{0.471193}%
\vSd{288.555140}{344.259374}{60.131506}{0.450578}%
\vSd{288.814835}{344.650102}{49.336244}{0.420733}%
\vSd{289.134838}{344.969248}{38.132670}{0.381292}%
\vSd{289.493723}{345.204689}{25.851818}{0.333270}%
\vSd{289.871514}{345.350010}{11.328512}{0.279605}%
\vSd{290.167027}{345.404934}{-7.511534}{0.226335}%
}}%
{\color{black!43}\vlB{%
\vSd{290.253897}{345.375346}{-33.633057}{0.184980}%
\vSd{290.289062}{345.272891}{-66.862374}{0.172596}%
\vSd{290.305813}{345.114178}{-98.282530}{0.196577}%
\vSd{288.165853}{344.919651}{149.996670}{2.654807}%
\vSd{403.390038}{387.040479}{69.981767}{1.816744}%
\vSd{403.912781}{388.747462}{-121.643905}{0.243686}%
\vSd{403.751072}{388.540006}{-138.722505}{0.298041}%
\vSd{403.504289}{388.343386}{-152.313283}{0.350287}%
\vSd{403.185878}{388.180629}{-164.132200}{0.395633}%
\vSd{402.816880}{388.072456}{-175.139735}{0.431875}%
\vSd{402.354939}{388.035865}{174.102317}{0.458509}%
\vSd{401.838607}{388.082978}{163.253602}{0.476282}%
\vSd{401.349963}{388.220212}{152.122195}{0.486819}%
\vSd{400.915262}{388.447842}{140.640594}{0.492196}%
\vSd{400.558107}{388.759985}{128.856350}{0.494413}%
\vSd{400.297403}{389.144995}{116.912099}{0.494860}%
\vSd{400.145435}{389.586262}{105.001517}{0.493915}%
\vSd{400.106583}{390.063344}{93.307457}{0.490828}%
\vSd{400.109248}{390.553354}{81.944133}{0.483950}%
\vSd{400.191713}{391.032529}{70.921574}{0.471193}%
\vSd{400.371046}{391.477840}{60.131506}{0.450578}%
\vSd{400.630741}{391.868568}{49.336244}{0.420733}%
\vSd{400.950744}{392.187713}{38.132670}{0.381292}%
\vSd{401.309629}{392.423155}{25.851818}{0.333270}%
\vSd{401.687421}{392.568476}{11.328512}{0.279605}%
\vSd{401.982933}{392.623400}{-7.511534}{0.226335}%
\vSd{402.069803}{392.593812}{-33.633057}{0.184980}%
\vSd{402.104969}{392.491356}{-66.862374}{0.172596}%
\vSd{402.121719}{392.332643}{-98.282530}{0.196577}%
\vSd{402.038801}{392.138116}{-121.643905}{0.243686}%
\vSd{401.877092}{391.930660}{-138.722505}{0.298041}%
\vSd{401.630310}{391.734040}{-152.313283}{0.350287}%
}}%
{\color{black!43}\vlB{%
\vSd{401.311898}{391.571284}{-164.132200}{0.395633}%
\vSd{400.942901}{391.463111}{-175.139735}{0.431875}%
\vSd{400.480960}{391.426520}{174.102317}{0.458509}%
\vSd{399.964628}{391.473632}{163.253602}{0.476282}%
\vSd{399.475984}{391.610866}{152.122195}{0.486819}%
\vSd{399.041282}{391.838497}{140.640594}{0.492196}%
\vSd{398.684128}{392.150639}{128.856350}{0.494413}%
\vSd{398.423424}{392.535649}{116.912099}{0.494860}%
\vSd{398.271456}{392.976917}{105.001517}{0.493915}%
\vSd{398.232603}{393.453998}{93.307457}{0.490828}%
\vSd{398.235269}{393.944009}{81.944133}{0.483950}%
\vSd{398.317734}{394.423183}{70.921574}{0.471193}%
\vSd{398.497067}{394.868494}{60.131506}{0.450578}%
\vSd{398.756762}{395.259222}{49.336244}{0.420733}%
\vSd{399.076765}{395.578368}{38.132670}{0.381292}%
\vSd{399.435650}{395.813810}{25.851818}{0.333270}%
\vSd{399.813441}{395.959130}{11.328512}{0.279605}%
\vSd{400.108954}{396.014054}{-7.511534}{0.226335}%
\vSd{400.195824}{395.984466}{-33.633057}{0.184980}%
\vSd{400.230989}{395.882011}{-66.862374}{0.172596}%
\vSd{400.247740}{395.723298}{-98.282530}{0.196577}%
\vSd{400.164822}{395.528771}{-121.643905}{0.243686}%
\vSd{400.003113}{395.321315}{-138.722505}{0.298041}%
\vSd{399.756331}{395.124695}{-152.313283}{0.350287}%
\vSd{399.437919}{394.961939}{-164.132200}{0.395633}%
\vSd{399.068922}{394.853765}{-175.139735}{0.431875}%
\vSd{398.606981}{394.817174}{174.102317}{0.458509}%
\vSd{398.090649}{394.864287}{163.253602}{0.476282}%
\vSd{397.602004}{395.001521}{152.122195}{0.486819}%
\vSd{397.167303}{395.229152}{140.640594}{0.492196}%
\vSd{396.810148}{395.541294}{128.856350}{0.494413}%
\vSd{396.549445}{395.926304}{116.912099}{0.494860}%
}}%
{\color{black!43}\vlB{%
\vSd{396.397477}{396.367572}{105.001517}{0.493915}%
\vSd{396.358624}{396.844653}{93.307457}{0.490828}%
\vSd{396.361290}{397.334664}{81.944133}{0.483950}%
\vSd{396.443754}{397.813838}{70.921574}{0.471193}%
\vSd{396.623087}{398.259149}{60.131506}{0.450578}%
\vSd{396.882783}{398.649877}{49.336244}{0.420733}%
\vSd{397.202786}{398.969023}{38.132670}{0.381292}%
\vSd{397.561671}{399.204464}{25.851818}{0.333270}%
\vSd{397.939462}{399.349785}{11.328512}{0.279605}%
\vSd{398.234975}{399.404709}{-7.511534}{0.226335}%
\vSd{398.321845}{399.375121}{-33.633057}{0.184980}%
\vSd{398.357010}{399.272666}{-66.862374}{0.172596}%
\vSd{398.373760}{399.113953}{-98.282530}{0.196577}%
\vSd{398.290843}{398.919426}{-121.643905}{0.243686}%
\vSd{398.129134}{398.711970}{-138.722505}{0.298041}%
\vSd{397.882352}{398.515350}{-152.313283}{0.350287}%
\vSd{397.563940}{398.352593}{-164.132200}{0.395633}%
\vSd{397.194943}{398.244420}{-175.139735}{0.431875}%
\vSd{396.733001}{398.207829}{174.102317}{0.458509}%
\vSd{396.216669}{398.254942}{163.253602}{0.476282}%
\vSd{395.728025}{398.392176}{152.122195}{0.486819}%
\vSd{395.293324}{398.619806}{140.640594}{0.492196}%
\vSd{394.936169}{398.931949}{128.856350}{0.494413}%
\vSd{394.675465}{399.316959}{116.912099}{0.494860}%
\vSd{394.523498}{399.758226}{105.001517}{0.493915}%
\vSd{394.484645}{400.235308}{93.307457}{0.490828}%
\vSd{394.487311}{400.725318}{81.944133}{0.483950}%
\vSd{394.569775}{401.204493}{70.921574}{0.471193}%
\vSd{394.749108}{401.649804}{60.131506}{0.450578}%
\vSd{395.008804}{402.040532}{49.336244}{0.420733}%
\vSd{395.328806}{402.359677}{38.132670}{0.381292}%
\vSd{395.687692}{402.595119}{25.851818}{0.333270}%
}}%
{\color{black!43}\vlB{%
\vSd{396.065483}{402.740440}{11.328512}{0.279605}%
\vSd{396.360995}{402.795364}{-7.511534}{0.226335}%
\vSd{396.447866}{402.765776}{-33.633057}{0.184980}%
\vSd{396.483031}{402.663320}{-66.862374}{0.172596}%
\vSd{396.499781}{402.504607}{-98.282530}{0.196577}%
\vSd{396.416864}{402.310080}{-121.643905}{0.243686}%
\vSd{396.255155}{402.102624}{-138.722505}{0.298041}%
\vSd{396.008372}{401.906004}{-152.313283}{0.350287}%
\vSd{395.689960}{401.743248}{-164.132200}{0.395633}%
\vSd{395.320963}{401.635074}{-175.139735}{0.431875}%
\vSd{394.859022}{401.598483}{174.102317}{0.458509}%
\vSd{394.342690}{401.645596}{163.253602}{0.476282}%
\vSd{393.854046}{401.782830}{152.122195}{0.486819}%
\vSd{393.419345}{402.010461}{140.640594}{0.492196}%
\vSd{393.062190}{402.322603}{128.856350}{0.494413}%
\vSd{392.801486}{402.707613}{116.912099}{0.494860}%
\vSd{392.649518}{403.148881}{105.001517}{0.493915}%
\vSd{392.610666}{403.625962}{93.307457}{0.490828}%
\vSd{392.613331}{404.115973}{81.944133}{0.483950}%
\vSd{392.695796}{404.595147}{70.921574}{0.471193}%
\vSd{392.875129}{405.040458}{60.131506}{0.450578}%
\vSd{393.134824}{405.431186}{49.336244}{0.420733}%
\vSd{393.454827}{405.750332}{38.132670}{0.381292}%
\vSd{393.813712}{405.985774}{25.851818}{0.333270}%
\vSd{394.191504}{406.131094}{11.328512}{0.279605}%
\vSd{394.487016}{406.186018}{-7.511534}{0.226335}%
\vSd{394.573886}{406.156430}{-33.633057}{0.184980}%
\vSd{394.609052}{406.053975}{-66.862374}{0.172596}%
\vSd{394.625802}{405.895262}{-98.282530}{0.196577}%
\vSd{392.485842}{405.700735}{149.996670}{2.654807}%
\vSd{359.029069}{331.172072}{-4.894436}{3.533820}%
\vSd{362.342416}{330.870566}{-46.390034}{0.388876}%
}}%
{\color{black!43}\vlB{%
\vSd{362.632244}{330.589000}{-41.115662}{0.321835}%
\vSd{362.927732}{330.377367}{-29.632557}{0.252377}%
\vSd{363.264518}{330.252583}{-7.651976}{0.202314}%
\vSd{363.387099}{330.225643}{21.897219}{0.201732}%
\vSd{363.469261}{330.300878}{44.112216}{0.251087}%
\vSd{363.607076}{330.475651}{55.762565}{0.320419}%
\vSd{363.771432}{330.740546}{61.127457}{0.387641}%
\vSd{363.953656}{331.080002}{62.991153}{0.441532}%
\vSd{364.155215}{331.473378}{62.587557}{0.476484}%
\vSd{364.380597}{331.896360}{60.367570}{0.490390}%
\vSd{364.635011}{332.322615}{56.351468}{0.484077}%
\vSd{364.923868}{332.725586}{50.261620}{0.461289}%
\vSd{365.252862}{333.080304}{41.609419}{0.428861}%
\vSd{365.627157}{333.365089}{29.933907}{0.396665}%
\vSd{366.046607}{333.563025}{15.431134}{0.376169}%
\vSd{366.493890}{333.663116}{-0.317400}{0.375948}%
\vSd{366.788253}{333.661033}{-14.865684}{0.396102}%
\vSd{367.108939}{333.559412}{-26.603389}{0.428177}%
\vSd{367.449461}{333.367669}{-35.312404}{0.460707}%
\vSd{367.798133}{333.101365}{-41.448247}{0.483765}%
\vSd{368.144058}{332.781140}{-45.502255}{0.490454}%
\vSd{368.479025}{332.431309}{-47.757252}{0.476971}%
\vSd{368.797999}{332.078206}{-48.199816}{0.442429}%
\vSd{369.099855}{331.748387}{-46.390034}{0.388876}%
\vSd{369.389684}{331.466821}{-41.115662}{0.321835}%
\vSd{369.685172}{331.255188}{-29.632557}{0.252377}%
\vSd{370.021957}{331.130403}{-7.651976}{0.202314}%
\vSd{370.144539}{331.103464}{21.897219}{0.201732}%
\vSd{370.226701}{331.178699}{44.112216}{0.251087}%
\vSd{370.364516}{331.353472}{55.762565}{0.320419}%
\vSd{370.528872}{331.618366}{61.127457}{0.387641}%
\vSd{370.711096}{331.957822}{62.991153}{0.441532}%
}}%
{\color{black!43}\vlB{%
\vSd{370.912655}{332.351199}{62.587557}{0.476484}%
\vSd{371.138037}{332.774181}{60.367570}{0.490390}%
\vSd{371.392451}{333.200436}{56.351468}{0.484077}%
\vSd{371.681307}{333.603407}{50.261620}{0.461289}%
\vSd{372.010302}{333.958125}{41.609419}{0.428861}%
\vSd{372.384597}{334.242910}{29.933907}{0.396665}%
\vSd{372.804046}{334.440846}{15.431134}{0.376169}%
\vSd{373.251330}{334.540937}{-0.317400}{0.375948}%
\vSd{373.545693}{334.538854}{-14.865684}{0.396102}%
\vSd{373.866379}{334.437232}{-26.603389}{0.428177}%
\vSd{374.206901}{334.245490}{-35.312404}{0.460707}%
\vSd{374.555573}{333.979185}{-41.448247}{0.483765}%
\vSd{374.901497}{333.658960}{-45.502255}{0.490454}%
\vSd{375.236464}{333.309130}{-47.757252}{0.476971}%
\vSd{375.555438}{332.956027}{-48.199816}{0.442429}%
\vSd{375.857295}{332.626208}{-46.390034}{0.388876}%
\vSd{376.147124}{332.344641}{-41.115662}{0.321835}%
\vSd{376.442611}{332.133008}{-29.632557}{0.252377}%
\vSd{376.779397}{332.008224}{-7.651976}{0.202314}%
\vSd{376.901978}{331.981285}{21.897219}{0.201732}%
\vSd{376.984141}{332.056519}{44.112216}{0.251087}%
\vSd{377.121956}{332.231293}{55.762565}{0.320419}%
\vSd{377.286311}{332.496187}{61.127457}{0.387641}%
\vSd{377.468536}{332.835643}{62.991153}{0.441532}%
\vSd{377.670095}{333.229020}{62.587557}{0.476484}%
\vSd{377.895477}{333.652002}{60.367570}{0.490390}%
\vSd{378.149890}{334.078257}{56.351468}{0.484077}%
\vSd{378.438747}{334.481228}{50.261620}{0.461289}%
\vSd{378.767741}{334.835946}{41.609419}{0.428861}%
\vSd{379.142037}{335.120730}{29.933907}{0.396665}%
\vSd{379.561486}{335.318666}{15.431134}{0.376169}%
\vSd{380.008770}{335.418757}{-0.317400}{0.375948}%
}}%
{\color{black!43}\vlB{%
\vSd{380.303132}{335.416675}{-14.865684}{0.396102}%
\vSd{380.623818}{335.315053}{-26.603389}{0.428177}%
\vSd{380.964341}{335.123310}{-35.312404}{0.460707}%
\vSd{381.313013}{334.857006}{-41.448247}{0.483765}%
\vSd{381.658937}{334.536781}{-45.502255}{0.490454}%
\vSd{381.993904}{334.186951}{-47.757252}{0.476971}%
\vSd{382.312878}{333.833848}{-48.199816}{0.442429}%
\vSd{382.614735}{333.504029}{-46.390034}{0.388876}%
\vSd{382.904563}{333.222462}{-41.115662}{0.321835}%
\vSd{383.200051}{333.010829}{-29.632557}{0.252377}%
\vSd{383.536837}{332.886045}{-7.651976}{0.202314}%
\vSd{383.659418}{332.859106}{21.897219}{0.201732}%
\vSd{383.741580}{332.934340}{44.112216}{0.251087}%
\vSd{383.879395}{333.109114}{55.762565}{0.320419}%
\vSd{384.043751}{333.374008}{61.127457}{0.387641}%
\vSd{384.225976}{333.713464}{62.991153}{0.441532}%
\vSd{384.427534}{334.106841}{62.587557}{0.476484}%
\vSd{384.652917}{334.529823}{60.367570}{0.490390}%
\vSd{384.907330}{334.956077}{56.351468}{0.484077}%
\vSd{385.196187}{335.359048}{50.261620}{0.461289}%
\vSd{385.525181}{335.713767}{41.609419}{0.428861}%
\vSd{385.899476}{335.998551}{29.933907}{0.396665}%
\vSd{386.318926}{336.196487}{15.431134}{0.376169}%
\vSd{386.766209}{336.296578}{-0.317400}{0.375948}%
\vSd{387.060572}{336.294496}{-14.865684}{0.396102}%
\vSd{387.381258}{336.192874}{-26.603389}{0.428177}%
\vSd{387.721781}{336.001131}{-35.312404}{0.460707}%
\vSd{388.070453}{335.734827}{-41.448247}{0.483765}%
\vSd{388.416377}{335.414602}{-45.502255}{0.490454}%
\vSd{388.751344}{335.064772}{-47.757252}{0.476971}%
\vSd{389.070318}{334.711669}{-48.199816}{0.442429}%
\vSd{389.372174}{334.381849}{-46.390034}{0.388876}%
}}%
{\color{black!43}\vlB{%
\vSd{389.662003}{334.100283}{-41.115662}{0.321835}%
\vSd{389.957491}{333.888650}{-29.632557}{0.252377}%
\vSd{390.294276}{333.763866}{-7.651976}{0.202314}%
\vSd{390.416858}{333.736927}{21.897219}{0.201732}%
\vSd{390.499020}{333.812161}{44.112216}{0.251087}%
\vSd{390.636835}{333.986934}{55.762565}{0.320419}%
\vSd{390.801191}{334.251829}{61.127457}{0.387641}%
\vSd{390.983415}{334.591285}{62.991153}{0.441532}%
\vSd{391.184974}{334.984661}{62.587557}{0.476484}%
\vSd{391.410356}{335.407644}{60.367570}{0.490390}%
\vSd{391.664770}{335.833898}{56.351468}{0.484077}%
\vSd{391.953627}{336.236869}{50.261620}{0.461289}%
\vSd{392.282621}{336.591587}{41.609419}{0.428861}%
\vSd{392.656916}{336.876372}{29.933907}{0.396665}%
\vSd{393.076365}{337.074308}{15.431134}{0.376169}%
\vSd{393.523649}{337.174399}{-0.317400}{0.375948}%
\vSd{393.818012}{337.172316}{-14.865684}{0.396102}%
\vSd{394.138698}{337.070695}{-26.603389}{0.428177}%
\vSd{394.479220}{336.878952}{-35.312404}{0.460707}%
\vSd{394.827892}{336.612648}{-41.448247}{0.483765}%
\vSd{395.173816}{336.292423}{-45.502255}{0.490454}%
\vSd{395.508784}{335.942592}{-47.757252}{0.476971}%
\vSd{395.827758}{335.589489}{-48.199816}{0.442429}%
\vSd{396.242402}{335.259670}{22.148644}{2.956423}%
\vSd{403.415029}{342.168157}{118.914755}{3.020592}%
\vSd{403.538565}{344.812202}{29.685004}{0.173868}%
\vSd{403.714187}{344.898307}{24.810790}{0.264719}%
\vSd{403.953202}{345.009389}{25.057609}{0.345680}%
\vSd{404.254029}{345.155795}{27.479595}{0.411041}%
\vSd{404.599824}{345.345463}{31.298458}{0.457983}%
\vSd{404.967411}{345.583383}{36.339147}{0.485814}%
\vSd{405.331060}{345.871259}{42.668125}{0.495947}%
}}%
{\color{black!43}\vlB{%
\vSd{405.665346}{346.207387}{50.464049}{0.491932}%
\vSd{405.947932}{346.586778}{59.912033}{0.479296}%
\vSd{406.162057}{347.001492}{71.040606}{0.464913}%
\vSd{406.297560}{347.441183}{83.506182}{0.455544}%
\vSd{406.297560}{347.893804}{96.493818}{0.455544}%
\vSd{406.162057}{348.346425}{108.959394}{0.464913}%
\vSd{405.947932}{348.786116}{120.087967}{0.479296}%
\vSd{405.665346}{349.200830}{129.535951}{0.491932}%
\vSd{405.331060}{349.580221}{137.331875}{0.495947}%
\vSd{404.967411}{349.916349}{143.660853}{0.485814}%
\vSd{404.599824}{350.204225}{148.701542}{0.457983}%
\vSd{404.254029}{350.442145}{152.520405}{0.411041}%
\vSd{403.953202}{350.631813}{154.942391}{0.345680}%
\vSd{403.714187}{350.778219}{155.189210}{0.264719}%
\vSd{403.538565}{350.889301}{150.314996}{0.173868}%
\vSd{403.382253}{350.975406}{125.147989}{0.089493}%
\vSd{403.382253}{351.048581}{54.852011}{0.089493}%
\vSd{403.538565}{351.121756}{29.685004}{0.173868}%
\vSd{403.714187}{351.207861}{24.810790}{0.264719}%
\vSd{403.953202}{351.318943}{25.057609}{0.345680}%
\vSd{404.254029}{351.465349}{27.479595}{0.411041}%
\vSd{404.599824}{351.655017}{31.298458}{0.457983}%
\vSd{404.967411}{351.892937}{36.339147}{0.485814}%
\vSd{405.331060}{352.180813}{42.668125}{0.495947}%
\vSd{405.665346}{352.516941}{50.464049}{0.491932}%
\vSd{405.947932}{352.896332}{59.912033}{0.479296}%
\vSd{406.162057}{353.311046}{71.040606}{0.464913}%
\vSd{406.297560}{353.750737}{83.506182}{0.455544}%
\vSd{406.297560}{354.203358}{96.493818}{0.455544}%
\vSd{406.162057}{354.655979}{108.959394}{0.464913}%
\vSd{405.947932}{355.095670}{120.087967}{0.479296}%
\vSd{405.665346}{355.510384}{129.535951}{0.491932}%
}}%
{\color{black!43}\vlB{%
\vSd{405.331060}{355.889775}{137.331875}{0.495947}%
\vSd{404.967411}{356.225903}{143.660853}{0.485814}%
\vSd{404.599824}{356.513779}{148.701542}{0.457983}%
\vSd{404.254029}{356.751699}{152.520405}{0.411041}%
\vSd{403.953202}{356.941367}{154.942391}{0.345680}%
\vSd{403.714187}{357.087773}{155.189210}{0.264719}%
\vSd{403.538565}{357.198855}{150.314996}{0.173868}%
\vSd{403.382253}{357.284960}{125.147989}{0.089493}%
\vSd{403.382253}{357.358135}{54.852011}{0.089493}%
\vSd{403.538565}{357.431310}{29.685004}{0.173868}%
\vSd{403.714187}{357.517415}{24.810790}{0.264719}%
\vSd{403.953202}{357.628497}{25.057609}{0.345680}%
\vSd{404.254029}{357.774903}{27.479595}{0.411041}%
\vSd{404.599824}{357.964571}{31.298458}{0.457983}%
\vSd{404.967411}{358.202491}{36.339147}{0.485814}%
\vSd{405.331060}{358.490367}{42.668125}{0.495947}%
\vSd{405.665346}{358.826495}{50.464049}{0.491932}%
\vSd{405.947932}{359.205886}{59.912033}{0.479296}%
\vSd{406.162057}{359.620600}{71.040606}{0.464913}%
\vSd{406.297560}{360.060291}{83.506182}{0.455544}%
\vSd{406.297560}{360.512912}{96.493818}{0.455544}%
\vSd{406.162057}{360.965533}{108.959394}{0.464913}%
\vSd{405.947932}{361.405224}{120.087967}{0.479296}%
\vSd{405.665346}{361.819938}{129.535951}{0.491932}%
\vSd{405.331060}{362.199329}{137.331875}{0.495947}%
\vSd{404.967411}{362.535457}{143.660853}{0.485814}%
\vSd{404.599824}{362.823333}{148.701542}{0.457983}%
\vSd{404.254029}{363.061253}{152.520405}{0.411041}%
\vSd{403.953202}{363.250921}{154.942391}{0.345680}%
\vSd{403.714187}{363.397327}{155.189210}{0.264719}%
\vSd{403.538565}{363.508409}{150.314996}{0.173868}%
\vSd{403.382253}{363.594514}{125.147989}{0.089493}%
}}%
{\color{black!43}\vlB{%
\vSd{403.382253}{363.667689}{54.852011}{0.089493}%
\vSd{403.538565}{363.740864}{29.685004}{0.173868}%
\vSd{403.714187}{363.826969}{24.810790}{0.264719}%
\vSd{403.953202}{363.938051}{25.057609}{0.345680}%
\vSd{404.254029}{364.084457}{27.479595}{0.411041}%
\vSd{404.599824}{364.274125}{31.298458}{0.457983}%
\vSd{404.967411}{364.512045}{36.339147}{0.485814}%
\vSd{405.331060}{364.799921}{42.668125}{0.495947}%
\vSd{405.665346}{365.136049}{50.464049}{0.491932}%
\vSd{405.947932}{365.515440}{59.912033}{0.479296}%
\vSd{406.162057}{365.930154}{71.040606}{0.464913}%
\vSd{406.297560}{366.369845}{83.506182}{0.455544}%
\vSd{406.297560}{366.822466}{96.493818}{0.455544}%
\vSd{406.162057}{367.275087}{108.959394}{0.464913}%
\vSd{405.947932}{367.714778}{120.087967}{0.479296}%
\vSd{405.665346}{368.129492}{129.535951}{0.491932}%
\vSd{405.331060}{368.508883}{137.331875}{0.495947}%
\vSd{404.967411}{368.845011}{143.660853}{0.485814}%
\vSd{404.599824}{369.132887}{148.701542}{0.457983}%
\vSd{404.254029}{369.370807}{152.520405}{0.411041}%
\vSd{403.953202}{369.560475}{154.942391}{0.345680}%
\vSd{403.714187}{369.706881}{155.189210}{0.264719}%
\vSd{403.538565}{369.817963}{150.314996}{0.173868}%
\vSd{403.382253}{369.904067}{125.147989}{0.089493}%
\vSd{403.382253}{369.977243}{54.852011}{0.089493}%
\vSd{403.538565}{370.050418}{29.685004}{0.173868}%
\vSd{403.714187}{370.136523}{24.810790}{0.264719}%
\vSd{403.953202}{370.247605}{25.057609}{0.345680}%
\vSd{404.254029}{370.394011}{27.479595}{0.411041}%
\vSd{404.599824}{370.583679}{31.298458}{0.457983}%
\vSd{404.967411}{370.821599}{36.339147}{0.485814}%
\vSd{405.331060}{371.109475}{42.668125}{0.495947}%
}}%
{\color{black!43}\vlB{%
\vSd{405.665346}{371.445603}{50.464049}{0.491932}%
\vSd{405.947932}{371.824994}{59.912033}{0.479296}%
\vSd{406.162057}{372.239708}{71.040606}{0.464913}%
\vSd{406.297560}{372.679399}{83.506182}{0.455544}%
\vSd{406.297560}{373.132020}{96.493818}{0.455544}%
\vSd{406.162057}{373.584641}{108.959394}{0.464913}%
\vSd{405.947932}{374.024332}{120.087967}{0.479296}%
\vSd{405.665346}{374.439046}{129.535951}{0.491932}%
\vSd{405.331060}{374.818437}{137.331875}{0.495947}%
\vSd{404.967411}{375.154565}{143.660853}{0.485814}%
\vSd{404.599824}{375.442441}{148.701542}{0.457983}%
\vSd{404.254029}{375.680361}{152.520405}{0.411041}%
\vSd{403.953202}{375.870029}{154.942391}{0.345680}%
\vSd{403.714187}{376.016435}{155.189210}{0.264719}%
\vSd{403.538565}{376.127517}{150.314996}{0.173868}%
\vSd{403.382253}{376.213621}{125.147989}{0.089493}%
\vSd{403.382253}{376.286797}{54.852011}{0.089493}%
\vSd{403.406868}{376.359972}{64.217400}{3.357752}%
\vSd{351.230043}{380.264669}{69.981767}{1.816744}%
\vSd{351.752786}{381.971652}{-121.643905}{0.243686}%
\vSd{351.591077}{381.764196}{-138.722505}{0.298041}%
\vSd{351.344295}{381.567576}{-152.313283}{0.350287}%
\vSd{351.025883}{381.404819}{-164.132200}{0.395633}%
\vSd{350.656886}{381.296646}{-175.139735}{0.431875}%
\vSd{350.194945}{381.260055}{174.102317}{0.458509}%
\vSd{349.678612}{381.307168}{163.253602}{0.476282}%
\vSd{349.189968}{381.444402}{152.122195}{0.486819}%
\vSd{348.755267}{381.672032}{140.640594}{0.492196}%
\vSd{348.398112}{381.984175}{128.856350}{0.494413}%
\vSd{348.137408}{382.369185}{116.912099}{0.494860}%
\vSd{347.985441}{382.810452}{105.001517}{0.493915}%
\vSd{347.946588}{383.287534}{93.307457}{0.490828}%
}}%
{\color{black!43}\vlB{%
\vSd{347.949254}{383.777544}{81.944133}{0.483950}%
\vSd{348.031718}{384.256719}{70.921574}{0.471193}%
\vSd{348.211051}{384.702030}{60.131506}{0.450578}%
\vSd{348.470747}{385.092758}{49.336244}{0.420733}%
\vSd{348.790749}{385.411903}{38.132670}{0.381292}%
\vSd{349.149635}{385.647345}{25.851818}{0.333270}%
\vSd{349.527426}{385.792666}{11.328512}{0.279605}%
\vSd{349.822939}{385.847590}{-7.511534}{0.226335}%
\vSd{349.909809}{385.818002}{-33.633057}{0.184980}%
\vSd{349.944974}{385.715546}{-66.862374}{0.172596}%
\vSd{349.961724}{385.556833}{-98.282530}{0.196577}%
\vSd{349.878807}{385.362306}{-121.643905}{0.243686}%
\vSd{349.717098}{385.154850}{-138.722505}{0.298041}%
\vSd{349.470316}{384.958230}{-152.313283}{0.350287}%
\vSd{349.151904}{384.795474}{-164.132200}{0.395633}%
\vSd{348.782906}{384.687301}{-175.139735}{0.431875}%
\vSd{348.320965}{384.650710}{174.102317}{0.458509}%
\vSd{347.804633}{384.697822}{163.253602}{0.476282}%
\vSd{347.315989}{384.835056}{152.122195}{0.486819}%
\vSd{346.881288}{385.062687}{140.640594}{0.492196}%
\vSd{346.524133}{385.374829}{128.856350}{0.494413}%
\vSd{346.263429}{385.759839}{116.912099}{0.494860}%
\vSd{346.111462}{386.201107}{105.001517}{0.493915}%
\vSd{346.072609}{386.678188}{93.307457}{0.490828}%
\vSd{346.075274}{387.168199}{81.944133}{0.483950}%
\vSd{346.157739}{387.647373}{70.921574}{0.471193}%
\vSd{346.337072}{388.092684}{60.131506}{0.450578}%
\vSd{346.596768}{388.483412}{49.336244}{0.420733}%
\vSd{346.916770}{388.802558}{38.132670}{0.381292}%
\vSd{347.275656}{389.038000}{25.851818}{0.333270}%
\vSd{347.653447}{389.183320}{11.328512}{0.279605}%
\vSd{347.948959}{389.238244}{-7.511534}{0.226335}%
}}%
{\color{black!43}\vlB{%
\vSd{348.035830}{389.208656}{-33.633057}{0.184980}%
\vSd{348.070995}{389.106201}{-66.862374}{0.172596}%
\vSd{348.087745}{388.947488}{-98.282530}{0.196577}%
\vSd{348.004827}{388.752961}{-121.643905}{0.243686}%
\vSd{347.843119}{388.545505}{-138.722505}{0.298041}%
\vSd{347.596336}{388.348885}{-152.313283}{0.350287}%
\vSd{347.277924}{388.186129}{-164.132200}{0.395633}%
\vSd{346.908927}{388.077955}{-175.139735}{0.431875}%
\vSd{346.446986}{388.041364}{174.102317}{0.458509}%
\vSd{345.930654}{388.088477}{163.253602}{0.476282}%
\vSd{345.442010}{388.225711}{152.122195}{0.486819}%
\vSd{345.007309}{388.453342}{140.640594}{0.492196}%
\vSd{344.650154}{388.765484}{128.856350}{0.494413}%
\vSd{344.389450}{389.150494}{116.912099}{0.494860}%
\vSd{344.237482}{389.591762}{105.001517}{0.493915}%
\vSd{344.198629}{390.068843}{93.307457}{0.490828}%
\vSd{344.201295}{390.558854}{81.944133}{0.483950}%
\vSd{344.283760}{391.038028}{70.921574}{0.471193}%
\vSd{344.463093}{391.483339}{60.131506}{0.450578}%
\vSd{344.722788}{391.874067}{49.336244}{0.420733}%
\vSd{345.042791}{392.193213}{38.132670}{0.381292}%
\vSd{345.401676}{392.428654}{25.851818}{0.333270}%
\vSd{345.779467}{392.573975}{11.328512}{0.279605}%
\vSd{346.074980}{392.628899}{-7.511534}{0.226335}%
\vSd{346.161850}{392.599311}{-33.633057}{0.184980}%
\vSd{346.197016}{392.496856}{-66.862374}{0.172596}%
\vSd{346.213766}{392.338143}{-98.282530}{0.196577}%
\vSd{346.130848}{392.143616}{-121.643905}{0.243686}%
\vSd{345.969139}{391.936160}{-138.722505}{0.298041}%
\vSd{345.722357}{391.739540}{-152.313283}{0.350287}%
\vSd{345.403945}{391.576783}{-164.132200}{0.395633}%
\vSd{345.034948}{391.468610}{-175.139735}{0.431875}%
}}%
{\color{black!43}\vlB{%
\vSd{344.573007}{391.432019}{174.102317}{0.458509}%
\vSd{344.056675}{391.479132}{163.253602}{0.476282}%
\vSd{343.568031}{391.616366}{152.122195}{0.486819}%
\vSd{343.133329}{391.843996}{140.640594}{0.492196}%
\vSd{342.776174}{392.156139}{128.856350}{0.494413}%
\vSd{342.515471}{392.541149}{116.912099}{0.494860}%
\vSd{342.363503}{392.982416}{105.001517}{0.493915}%
\vSd{342.324650}{393.459498}{93.307457}{0.490828}%
\vSd{342.327316}{393.949508}{81.944133}{0.483950}%
\vSd{342.409781}{394.428683}{70.921574}{0.471193}%
\vSd{342.589113}{394.873994}{60.131506}{0.450578}%
\vSd{342.848809}{395.264722}{49.336244}{0.420733}%
\vSd{343.168812}{395.583867}{38.132670}{0.381292}%
\vSd{343.527697}{395.819309}{25.851818}{0.333270}%
\vSd{343.905488}{395.964630}{11.328512}{0.279605}%
\vSd{344.201001}{396.019554}{-7.511534}{0.226335}%
\vSd{344.287871}{395.989966}{-33.633057}{0.184980}%
\vSd{344.323036}{395.887510}{-66.862374}{0.172596}%
\vSd{344.339787}{395.728797}{-98.282530}{0.196577}%
\vSd{344.256869}{395.534270}{-121.643905}{0.243686}%
\vSd{344.095160}{395.326814}{-138.722505}{0.298041}%
\vSd{343.848378}{395.130194}{-152.313283}{0.350287}%
\vSd{343.529966}{394.967438}{-164.132200}{0.395633}%
\vSd{343.160969}{394.859264}{-175.139735}{0.431875}%
\vSd{342.699028}{394.822673}{174.102317}{0.458509}%
\vSd{342.182695}{394.869786}{163.253602}{0.476282}%
\vSd{341.694051}{395.007020}{152.122195}{0.486819}%
\vSd{341.259350}{395.234651}{140.640594}{0.492196}%
\vSd{340.902195}{395.546793}{128.856350}{0.494413}%
\vSd{340.641491}{395.931803}{116.912099}{0.494860}%
\vSd{340.489524}{396.373071}{105.001517}{0.493915}%
\vSd{340.450671}{396.850152}{93.307457}{0.490828}%
}}%
{\color{black!43}\vlB{%
\vSd{340.453337}{397.340163}{81.944133}{0.483950}%
\vSd{340.535801}{397.819337}{70.921574}{0.471193}%
\vSd{340.715134}{398.264648}{60.131506}{0.450578}%
\vSd{340.974830}{398.655376}{49.336244}{0.420733}%
\vSd{341.294832}{398.974522}{38.132670}{0.381292}%
\vSd{341.653718}{399.209964}{25.851818}{0.333270}%
\vSd{342.031509}{399.355284}{11.328512}{0.279605}%
\vSd{342.327022}{399.410208}{-7.511534}{0.226335}%
\vSd{342.413892}{399.380620}{-33.633057}{0.184980}%
\vSd{342.449057}{399.278165}{-66.862374}{0.172596}%
\vSd{342.465807}{399.119452}{-98.282530}{0.196577}%
\vSd{340.325848}{398.924925}{149.996670}{2.654807}%
\vSd{306.869075}{324.396262}{-4.894436}{3.533820}%
\vSd{310.182421}{324.094756}{-46.390034}{0.388876}%
\vSd{310.472250}{323.813190}{-41.115662}{0.321835}%
\vSd{310.767737}{323.601557}{-29.632557}{0.252377}%
\vSd{311.104523}{323.476773}{-7.651976}{0.202314}%
\vSd{311.227104}{323.449833}{21.897219}{0.201732}%
\vSd{311.309267}{323.525068}{44.112216}{0.251087}%
\vSd{311.447082}{323.699841}{55.762565}{0.320419}%
\vSd{311.611437}{323.964736}{61.127457}{0.387641}%
\vSd{311.793662}{324.304192}{62.991153}{0.441532}%
\vSd{311.995221}{324.697568}{62.587557}{0.476484}%
\vSd{312.220603}{325.120550}{60.367570}{0.490390}%
\vSd{312.475016}{325.546805}{56.351468}{0.484077}%
\vSd{312.763873}{325.949776}{50.261620}{0.461289}%
\vSd{313.092867}{326.304494}{41.609419}{0.428861}%
\vSd{313.467163}{326.589279}{29.933907}{0.396665}%
\vSd{313.886612}{326.787215}{15.431134}{0.376169}%
\vSd{314.333896}{326.887306}{-0.317400}{0.375948}%
\vSd{314.628258}{326.885223}{-14.865684}{0.396102}%
\vSd{314.948944}{326.783602}{-26.603389}{0.428177}%
}}%
{\color{black!43}\vlB{%
\vSd{315.289467}{326.591859}{-35.312404}{0.460707}%
\vSd{315.638139}{326.325555}{-41.448247}{0.483765}%
\vSd{315.984063}{326.005330}{-45.502255}{0.490454}%
\vSd{316.319030}{325.655499}{-47.757252}{0.476971}%
\vSd{316.638004}{325.302396}{-48.199816}{0.442429}%
\vSd{316.939861}{324.972577}{-46.390034}{0.388876}%
\vSd{317.229689}{324.691011}{-41.115662}{0.321835}%
\vSd{317.525177}{324.479378}{-29.632557}{0.252377}%
\vSd{317.861963}{324.354593}{-7.651976}{0.202314}%
\vSd{317.984544}{324.327654}{21.897219}{0.201732}%
\vSd{318.066706}{324.402889}{44.112216}{0.251087}%
\vSd{318.204521}{324.577662}{55.762565}{0.320419}%
\vSd{318.368877}{324.842556}{61.127457}{0.387641}%
\vSd{318.551101}{325.182012}{62.991153}{0.441532}%
\vSd{318.752660}{325.575389}{62.587557}{0.476484}%
\vSd{318.978043}{325.998371}{60.367570}{0.490390}%
\vSd{319.232456}{326.424626}{56.351468}{0.484077}%
\vSd{319.521313}{326.827597}{50.261620}{0.461289}%
\vSd{319.850307}{327.182315}{41.609419}{0.428861}%
\vSd{320.224602}{327.467100}{29.933907}{0.396665}%
\vSd{320.644052}{327.665036}{15.431134}{0.376169}%
\vSd{321.091335}{327.765127}{-0.317400}{0.375948}%
\vSd{321.385698}{327.763044}{-14.865684}{0.396102}%
\vSd{321.706384}{327.661422}{-26.603389}{0.428177}%
\vSd{322.046907}{327.469680}{-35.312404}{0.460707}%
\vSd{322.395579}{327.203375}{-41.448247}{0.483765}%
\vSd{322.741503}{326.883150}{-45.502255}{0.490454}%
\vSd{323.076470}{326.533320}{-47.757252}{0.476971}%
\vSd{323.395444}{326.180217}{-48.199816}{0.442429}%
\vSd{323.697300}{325.850398}{-46.390034}{0.388876}%
\vSd{323.987129}{325.568831}{-41.115662}{0.321835}%
\vSd{324.282617}{325.357198}{-29.632557}{0.252377}%
}}%
{\color{black!43}\vlB{%
\vSd{324.619402}{325.232414}{-7.651976}{0.202314}%
\vSd{324.741984}{325.205475}{21.897219}{0.201732}%
\vSd{324.824146}{325.280709}{44.112216}{0.251087}%
\vSd{324.961961}{325.455483}{55.762565}{0.320419}%
\vSd{325.126317}{325.720377}{61.127457}{0.387641}%
\vSd{325.308541}{326.059833}{62.991153}{0.441532}%
\vSd{325.510100}{326.453210}{62.587557}{0.476484}%
\vSd{325.735482}{326.876192}{60.367570}{0.490390}%
\vSd{325.989896}{327.302447}{56.351468}{0.484077}%
\vSd{326.278753}{327.705418}{50.261620}{0.461289}%
\vSd{326.607747}{328.060136}{41.609419}{0.428861}%
\vSd{326.982042}{328.344920}{29.933907}{0.396665}%
\vSd{327.401491}{328.542856}{15.431134}{0.376169}%
\vSd{327.848775}{328.642947}{-0.317400}{0.375948}%
\vSd{328.143138}{328.640865}{-14.865684}{0.396102}%
\vSd{328.463824}{328.539243}{-26.603389}{0.428177}%
\vSd{328.804346}{328.347500}{-35.312404}{0.460707}%
\vSd{329.153018}{328.081196}{-41.448247}{0.483765}%
\vSd{329.498942}{327.760971}{-45.502255}{0.490454}%
\vSd{329.833910}{327.411141}{-47.757252}{0.476971}%
\vSd{330.152884}{327.058038}{-48.199816}{0.442429}%
\vSd{330.454740}{326.728219}{-46.390034}{0.388876}%
\vSd{330.744569}{326.446652}{-41.115662}{0.321835}%
\vSd{331.040056}{326.235019}{-29.632557}{0.252377}%
\vSd{331.376842}{326.110235}{-7.651976}{0.202314}%
\vSd{331.499423}{326.083296}{21.897219}{0.201732}%
\vSd{331.581586}{326.158530}{44.112216}{0.251087}%
\vSd{331.719401}{326.333304}{55.762565}{0.320419}%
\vSd{331.883756}{326.598198}{61.127457}{0.387641}%
\vSd{332.065981}{326.937654}{62.991153}{0.441532}%
\vSd{332.267540}{327.331031}{62.587557}{0.476484}%
\vSd{332.492922}{327.754013}{60.367570}{0.490390}%
}}%
{\color{black!43}\vlB{%
\vSd{332.747335}{328.180267}{56.351468}{0.484077}%
\vSd{333.036192}{328.583238}{50.261620}{0.461289}%
\vSd{333.365186}{328.937957}{41.609419}{0.428861}%
\vSd{333.739482}{329.222741}{29.933907}{0.396665}%
\vSd{334.158931}{329.420677}{15.431134}{0.376169}%
\vSd{334.606215}{329.520768}{-0.317400}{0.375948}%
\vSd{334.900578}{329.518686}{-14.865684}{0.396102}%
\vSd{335.221263}{329.417064}{-26.603389}{0.428177}%
\vSd{335.561786}{329.225321}{-35.312404}{0.460707}%
\vSd{335.910458}{328.959017}{-41.448247}{0.483765}%
\vSd{336.256382}{328.638792}{-45.502255}{0.490454}%
\vSd{336.591349}{328.288962}{-47.757252}{0.476971}%
\vSd{336.910323}{327.935859}{-48.199816}{0.442429}%
\vSd{337.212180}{327.606039}{-46.390034}{0.388876}%
\vSd{337.502008}{327.324473}{-41.115662}{0.321835}%
\vSd{337.797496}{327.112840}{-29.632557}{0.252377}%
\vSd{338.134282}{326.988056}{-7.651976}{0.202314}%
\vSd{338.256863}{326.961117}{21.897219}{0.201732}%
\vSd{338.339026}{327.036351}{44.112216}{0.251087}%
\vSd{338.476840}{327.211124}{55.762565}{0.320419}%
\vSd{338.641196}{327.476019}{61.127457}{0.387641}%
\vSd{338.823421}{327.815475}{62.991153}{0.441532}%
\vSd{339.024979}{328.208851}{62.587557}{0.476484}%
\vSd{339.250362}{328.631834}{60.367570}{0.490390}%
\vSd{339.504775}{329.058088}{56.351468}{0.484077}%
\vSd{339.793632}{329.461059}{50.261620}{0.461289}%
\vSd{340.122626}{329.815777}{41.609419}{0.428861}%
\vSd{340.496921}{330.100562}{29.933907}{0.396665}%
\vSd{340.916371}{330.298498}{15.431134}{0.376169}%
\vSd{341.363654}{330.398589}{-0.317400}{0.375948}%
\vSd{341.658017}{330.396506}{-14.865684}{0.396102}%
\vSd{341.978703}{330.294885}{-26.603389}{0.428177}%
}}%
{\color{black!43}\vlB{%
\vSd{342.319226}{330.103142}{-35.312404}{0.460707}%
\vSd{342.667898}{329.836838}{-41.448247}{0.483765}%
\vSd{343.013822}{329.516613}{-45.502255}{0.490454}%
\vSd{343.348789}{329.166782}{-47.757252}{0.476971}%
\vSd{343.667763}{328.813679}{-48.199816}{0.442429}%
\vSd{344.082408}{328.483860}{22.148644}{2.956423}%
\vSd{417.366266}{314.523348}{69.981767}{1.816744}%
\vSd{417.889009}{316.230330}{-121.643905}{0.243686}%
\vSd{417.727300}{316.022874}{-138.722505}{0.298041}%
\vSd{417.480518}{315.826254}{-152.313283}{0.350287}%
\vSd{417.162106}{315.663498}{-164.132200}{0.395633}%
\vSd{416.793109}{315.555325}{-175.139735}{0.431875}%
\vSd{416.331168}{315.518733}{174.102317}{0.458509}%
\vSd{415.814835}{315.565846}{163.253602}{0.476282}%
\vSd{415.326191}{315.703080}{152.122195}{0.486819}%
\vSd{414.891490}{315.930711}{140.640594}{0.492196}%
\vSd{414.534335}{316.242853}{128.856350}{0.494413}%
\vSd{414.273631}{316.627863}{116.912099}{0.494860}%
\vSd{414.121664}{317.069131}{105.001517}{0.493915}%
\vSd{414.082811}{317.546212}{93.307457}{0.490828}%
\vSd{414.085477}{318.036223}{81.944133}{0.483950}%
\vSd{414.167941}{318.515397}{70.921574}{0.471193}%
\vSd{414.347274}{318.960708}{60.131506}{0.450578}%
\vSd{414.606970}{319.351436}{49.336244}{0.420733}%
\vSd{414.926973}{319.670582}{38.132670}{0.381292}%
\vSd{415.285858}{319.906024}{25.851818}{0.333270}%
\vSd{415.663649}{320.051344}{11.328512}{0.279605}%
\vSd{415.959162}{320.106268}{-7.511534}{0.226335}%
\vSd{416.046032}{320.076680}{-33.633057}{0.184980}%
\vSd{416.081197}{319.974225}{-66.862374}{0.172596}%
\vSd{416.097947}{319.815512}{-98.282530}{0.196577}%
\vSd{416.015030}{319.620985}{-121.643905}{0.243686}%
}}%
{\color{black!43}\vlB{%
\vSd{415.853321}{319.413529}{-138.722505}{0.298041}%
\vSd{415.606539}{319.216909}{-152.313283}{0.350287}%
\vSd{415.288127}{319.054153}{-164.132200}{0.395633}%
\vSd{414.919129}{318.945979}{-175.139735}{0.431875}%
\vSd{414.457188}{318.909388}{174.102317}{0.458509}%
\vSd{413.940856}{318.956501}{163.253602}{0.476282}%
\vSd{413.452212}{319.093735}{152.122195}{0.486819}%
\vSd{413.017511}{319.321366}{140.640594}{0.492196}%
\vSd{412.660356}{319.633508}{128.856350}{0.494413}%
\vSd{412.399652}{320.018518}{116.912099}{0.494860}%
\vSd{412.247685}{320.459786}{105.001517}{0.493915}%
\vSd{412.208832}{320.936867}{93.307457}{0.490828}%
\vSd{412.211498}{321.426878}{81.944133}{0.483950}%
\vSd{412.293962}{321.906052}{70.921574}{0.471193}%
\vSd{412.473295}{322.351363}{60.131506}{0.450578}%
\vSd{412.732991}{322.742091}{49.336244}{0.420733}%
\vSd{413.052993}{323.061237}{38.132670}{0.381292}%
\vSd{413.411879}{323.296678}{25.851818}{0.333270}%
\vSd{413.789670}{323.441999}{11.328512}{0.279605}%
\vSd{414.085182}{323.496923}{-7.511534}{0.226335}%
\vSd{414.172053}{323.467335}{-33.633057}{0.184980}%
\vSd{414.207218}{323.364880}{-66.862374}{0.172596}%
\vSd{414.223968}{323.206167}{-98.282530}{0.196577}%
\vSd{414.141051}{323.011640}{-121.643905}{0.243686}%
\vSd{413.979342}{322.804184}{-138.722505}{0.298041}%
\vSd{413.732559}{322.607564}{-152.313283}{0.350287}%
\vSd{413.414147}{322.444807}{-164.132200}{0.395633}%
\vSd{413.045150}{322.336634}{-175.139735}{0.431875}%
\vSd{412.583209}{322.300043}{174.102317}{0.458509}%
\vSd{412.066877}{322.347156}{163.253602}{0.476282}%
\vSd{411.578233}{322.484390}{152.122195}{0.486819}%
\vSd{411.143532}{322.712020}{140.640594}{0.492196}%
}}%
{\color{black!43}\vlB{%
\vSd{410.786377}{323.024163}{128.856350}{0.494413}%
\vSd{410.525673}{323.409173}{116.912099}{0.494860}%
\vSd{410.373705}{323.850440}{105.001517}{0.493915}%
\vSd{410.334853}{324.327522}{93.307457}{0.490828}%
\vSd{410.337518}{324.817532}{81.944133}{0.483950}%
\vSd{410.419983}{325.296707}{70.921574}{0.471193}%
\vSd{410.599316}{325.742018}{60.131506}{0.450578}%
\vSd{410.859011}{326.132746}{49.336244}{0.420733}%
\vSd{411.179014}{326.451891}{38.132670}{0.381292}%
\vSd{411.537899}{326.687333}{25.851818}{0.333270}%
\vSd{411.915690}{326.832654}{11.328512}{0.279605}%
\vSd{412.211203}{326.887578}{-7.511534}{0.226335}%
\vSd{412.298073}{326.857990}{-33.633057}{0.184980}%
\vSd{412.333239}{326.755534}{-66.862374}{0.172596}%
\vSd{412.349989}{326.596821}{-98.282530}{0.196577}%
\vSd{412.267071}{326.402294}{-121.643905}{0.243686}%
\vSd{412.105362}{326.194838}{-138.722505}{0.298041}%
\vSd{411.858580}{325.998218}{-152.313283}{0.350287}%
\vSd{411.540168}{325.835462}{-164.132200}{0.395633}%
\vSd{411.171171}{325.727288}{-175.139735}{0.431875}%
\vSd{410.709230}{325.690697}{174.102317}{0.458509}%
\vSd{410.192898}{325.737810}{163.253602}{0.476282}%
\vSd{409.704254}{325.875044}{152.122195}{0.486819}%
\vSd{409.269552}{326.102675}{140.640594}{0.492196}%
\vSd{408.912397}{326.414817}{128.856350}{0.494413}%
\vSd{408.651694}{326.799827}{116.912099}{0.494860}%
\vSd{408.499726}{327.241095}{105.001517}{0.493915}%
\vSd{408.460873}{327.718176}{93.307457}{0.490828}%
\vSd{408.463539}{328.208187}{81.944133}{0.483950}%
\vSd{408.546004}{328.687361}{70.921574}{0.471193}%
\vSd{408.725336}{329.132672}{60.131506}{0.450578}%
\vSd{408.985032}{329.523400}{49.336244}{0.420733}%
}}%
{\color{black!43}\vlB{%
\vSd{409.305035}{329.842546}{38.132670}{0.381292}%
\vSd{409.663920}{330.077988}{25.851818}{0.333270}%
\vSd{410.041711}{330.223308}{11.328512}{0.279605}%
\vSd{410.337224}{330.278232}{-7.511534}{0.226335}%
\vSd{410.424094}{330.248644}{-33.633057}{0.184980}%
\vSd{410.459259}{330.146189}{-66.862374}{0.172596}%
\vSd{410.476010}{329.987476}{-98.282530}{0.196577}%
\vSd{410.393092}{329.792949}{-121.643905}{0.243686}%
\vSd{410.231383}{329.585493}{-138.722505}{0.298041}%
\vSd{409.984601}{329.388873}{-152.313283}{0.350287}%
\vSd{409.666189}{329.226117}{-164.132200}{0.395633}%
\vSd{409.297192}{329.117943}{-175.139735}{0.431875}%
\vSd{408.835251}{329.081352}{174.102317}{0.458509}%
\vSd{408.318918}{329.128465}{163.253602}{0.476282}%
\vSd{407.830274}{329.265699}{152.122195}{0.486819}%
\vSd{407.395573}{329.493329}{140.640594}{0.492196}%
\vSd{407.038418}{329.805472}{128.856350}{0.494413}%
\vSd{406.777714}{330.190482}{116.912099}{0.494860}%
\vSd{406.625747}{330.631749}{105.001517}{0.493915}%
\vSd{406.586894}{331.108831}{93.307457}{0.490828}%
\vSd{406.589560}{331.598842}{81.944133}{0.483950}%
\vSd{406.672024}{332.078016}{70.921574}{0.471193}%
\vSd{406.851357}{332.523327}{60.131506}{0.450578}%
\vSd{407.111053}{332.914055}{49.336244}{0.420733}%
\vSd{407.431056}{333.233201}{38.132670}{0.381292}%
\vSd{407.789941}{333.468642}{25.851818}{0.333270}%
\vSd{408.167732}{333.613963}{11.328512}{0.279605}%
\vSd{408.463245}{333.668887}{-7.511534}{0.226335}%
\vSd{408.550115}{333.639299}{-33.633057}{0.184980}%
\vSd{408.585280}{333.536844}{-66.862374}{0.172596}%
\vSd{408.602030}{333.378130}{-98.282530}{0.196577}%
\vSd{406.462071}{333.183604}{149.996670}{2.654807}%
}}%
{\color{black!43}\vlB{%
\vSd{351.255035}{335.392347}{118.914755}{3.020592}%
\vSd{351.378570}{338.036392}{29.685004}{0.173868}%
\vSd{351.554192}{338.122497}{24.810790}{0.264719}%
\vSd{351.793208}{338.233579}{25.057609}{0.345680}%
\vSd{352.094034}{338.379985}{27.479595}{0.411041}%
\vSd{352.439829}{338.569653}{31.298458}{0.457983}%
\vSd{352.807417}{338.807573}{36.339147}{0.485814}%
\vSd{353.171065}{339.095449}{42.668125}{0.495947}%
\vSd{353.505352}{339.431577}{50.464049}{0.491932}%
\vSd{353.787937}{339.810968}{59.912033}{0.479296}%
\vSd{354.002062}{340.225682}{71.040606}{0.464913}%
\vSd{354.137565}{340.665373}{83.506182}{0.455544}%
\vSd{354.137565}{341.117994}{96.493818}{0.455544}%
\vSd{354.002062}{341.570615}{108.959394}{0.464913}%
\vSd{353.787937}{342.010306}{120.087967}{0.479296}%
\vSd{353.505352}{342.425020}{129.535951}{0.491932}%
\vSd{353.171065}{342.804411}{137.331875}{0.495947}%
\vSd{352.807417}{343.140539}{143.660853}{0.485814}%
\vSd{352.439829}{343.428415}{148.701542}{0.457983}%
\vSd{352.094034}{343.666335}{152.520405}{0.411041}%
\vSd{351.793208}{343.856003}{154.942391}{0.345680}%
\vSd{351.554192}{344.002409}{155.189210}{0.264719}%
\vSd{351.378570}{344.113491}{150.314996}{0.173868}%
\vSd{351.222258}{344.199596}{125.147989}{0.089493}%
\vSd{351.222258}{344.272771}{54.852011}{0.089493}%
\vSd{351.378570}{344.345946}{29.685004}{0.173868}%
\vSd{351.554192}{344.432051}{24.810790}{0.264719}%
\vSd{351.793208}{344.543133}{25.057609}{0.345680}%
\vSd{352.094034}{344.689539}{27.479595}{0.411041}%
\vSd{352.439829}{344.879207}{31.298458}{0.457983}%
\vSd{352.807417}{345.117127}{36.339147}{0.485814}%
\vSd{353.171065}{345.405003}{42.668125}{0.495947}%
}}%
{\color{black!43}\vlB{%
\vSd{353.505352}{345.741131}{50.464049}{0.491932}%
\vSd{353.787937}{346.120522}{59.912033}{0.479296}%
\vSd{354.002062}{346.535236}{71.040606}{0.464913}%
\vSd{354.137565}{346.974927}{83.506182}{0.455544}%
\vSd{354.137565}{347.427548}{96.493818}{0.455544}%
\vSd{354.002062}{347.880169}{108.959394}{0.464913}%
\vSd{353.787937}{348.319860}{120.087967}{0.479296}%
\vSd{353.505352}{348.734574}{129.535951}{0.491932}%
\vSd{353.171065}{349.113965}{137.331875}{0.495947}%
\vSd{352.807417}{349.450093}{143.660853}{0.485814}%
\vSd{352.439829}{349.737969}{148.701542}{0.457983}%
\vSd{352.094034}{349.975889}{152.520405}{0.411041}%
\vSd{351.793208}{350.165557}{154.942391}{0.345680}%
\vSd{351.554192}{350.311963}{155.189210}{0.264719}%
\vSd{351.378570}{350.423045}{150.314996}{0.173868}%
\vSd{351.222258}{350.509150}{125.147989}{0.089493}%
\vSd{351.222258}{350.582325}{54.852011}{0.089493}%
\vSd{351.378570}{350.655500}{29.685004}{0.173868}%
\vSd{351.554192}{350.741605}{24.810790}{0.264719}%
\vSd{351.793208}{350.852687}{25.057609}{0.345680}%
\vSd{352.094034}{350.999093}{27.479595}{0.411041}%
\vSd{352.439829}{351.188761}{31.298458}{0.457983}%
\vSd{352.807417}{351.426681}{36.339147}{0.485814}%
\vSd{353.171065}{351.714557}{42.668125}{0.495947}%
\vSd{353.505352}{352.050685}{50.464049}{0.491932}%
\vSd{353.787937}{352.430076}{59.912033}{0.479296}%
\vSd{354.002062}{352.844790}{71.040606}{0.464913}%
\vSd{354.137565}{353.284481}{83.506182}{0.455544}%
\vSd{354.137565}{353.737102}{96.493818}{0.455544}%
\vSd{354.002062}{354.189723}{108.959394}{0.464913}%
\vSd{353.787937}{354.629414}{120.087967}{0.479296}%
\vSd{353.505352}{355.044128}{129.535951}{0.491932}%
}}%
{\color{black!43}\vlB{%
\vSd{353.171065}{355.423519}{137.331875}{0.495947}%
\vSd{352.807417}{355.759647}{143.660853}{0.485814}%
\vSd{352.439829}{356.047523}{148.701542}{0.457983}%
\vSd{352.094034}{356.285443}{152.520405}{0.411041}%
\vSd{351.793208}{356.475111}{154.942391}{0.345680}%
\vSd{351.554192}{356.621517}{155.189210}{0.264719}%
\vSd{351.378570}{356.732599}{150.314996}{0.173868}%
\vSd{351.222258}{356.818704}{125.147989}{0.089493}%
\vSd{351.222258}{356.891879}{54.852011}{0.089493}%
\vSd{351.378570}{356.965054}{29.685004}{0.173868}%
\vSd{351.554192}{357.051159}{24.810790}{0.264719}%
\vSd{351.793208}{357.162241}{25.057609}{0.345680}%
\vSd{352.094034}{357.308647}{27.479595}{0.411041}%
\vSd{352.439829}{357.498315}{31.298458}{0.457983}%
\vSd{352.807417}{357.736235}{36.339147}{0.485814}%
\vSd{353.171065}{358.024111}{42.668125}{0.495947}%
\vSd{353.505352}{358.360239}{50.464049}{0.491932}%
\vSd{353.787937}{358.739630}{59.912033}{0.479296}%
\vSd{354.002062}{359.154344}{71.040606}{0.464913}%
\vSd{354.137565}{359.594035}{83.506182}{0.455544}%
\vSd{354.137565}{360.046656}{96.493818}{0.455544}%
\vSd{354.002062}{360.499277}{108.959394}{0.464913}%
\vSd{353.787937}{360.938968}{120.087967}{0.479296}%
\vSd{353.505352}{361.353682}{129.535951}{0.491932}%
\vSd{353.171065}{361.733073}{137.331875}{0.495947}%
\vSd{352.807417}{362.069201}{143.660853}{0.485814}%
\vSd{352.439829}{362.357077}{148.701542}{0.457983}%
\vSd{352.094034}{362.594997}{152.520405}{0.411041}%
\vSd{351.793208}{362.784665}{154.942391}{0.345680}%
\vSd{351.554192}{362.931071}{155.189210}{0.264719}%
\vSd{351.378570}{363.042153}{150.314996}{0.173868}%
\vSd{351.222258}{363.128257}{125.147989}{0.089493}%
}}%
{\color{black!43}\vlB{%
\vSd{351.222258}{363.201433}{54.852011}{0.089493}%
\vSd{351.378570}{363.274608}{29.685004}{0.173868}%
\vSd{351.554192}{363.360713}{24.810790}{0.264719}%
\vSd{351.793208}{363.471795}{25.057609}{0.345680}%
\vSd{352.094034}{363.618201}{27.479595}{0.411041}%
\vSd{352.439829}{363.807869}{31.298458}{0.457983}%
\vSd{352.807417}{364.045789}{36.339147}{0.485814}%
\vSd{353.171065}{364.333665}{42.668125}{0.495947}%
\vSd{353.505352}{364.669793}{50.464049}{0.491932}%
\vSd{353.787937}{365.049184}{59.912033}{0.479296}%
\vSd{354.002062}{365.463898}{71.040606}{0.464913}%
\vSd{354.137565}{365.903589}{83.506182}{0.455544}%
\vSd{354.137565}{366.356210}{96.493818}{0.455544}%
\vSd{354.002062}{366.808831}{108.959394}{0.464913}%
\vSd{353.787937}{367.248522}{120.087967}{0.479296}%
\vSd{353.505352}{367.663236}{129.535951}{0.491932}%
\vSd{353.171065}{368.042627}{137.331875}{0.495947}%
\vSd{352.807417}{368.378755}{143.660853}{0.485814}%
\vSd{352.439829}{368.666631}{148.701542}{0.457983}%
\vSd{352.094034}{368.904551}{152.520405}{0.411041}%
\vSd{351.793208}{369.094219}{154.942391}{0.345680}%
\vSd{351.554192}{369.240625}{155.189210}{0.264719}%
\vSd{351.378570}{369.351707}{150.314996}{0.173868}%
\vSd{351.222258}{369.437811}{125.147989}{0.089493}%
\vSd{351.222258}{369.510987}{54.852011}{0.089493}%
\vSd{351.246874}{369.584162}{64.217400}{3.357752}%
\vSd{299.070048}{373.488859}{69.981767}{1.816744}%
\vSd{299.592791}{375.195842}{-121.643905}{0.243686}%
\vSd{299.431082}{374.988386}{-138.722505}{0.298041}%
\vSd{299.184300}{374.791766}{-152.313283}{0.350287}%
\vSd{298.865888}{374.629009}{-164.132200}{0.395633}%
\vSd{298.496891}{374.520836}{-175.139735}{0.431875}%
}}%
{\color{black!43}\vlB{%
\vSd{298.034950}{374.484245}{174.102317}{0.458509}%
\vSd{297.518618}{374.531358}{163.253602}{0.476282}%
\vSd{297.029974}{374.668592}{152.122195}{0.486819}%
\vSd{296.595272}{374.896222}{140.640594}{0.492196}%
\vSd{296.238118}{375.208365}{128.856350}{0.494413}%
\vSd{295.977414}{375.593375}{116.912099}{0.494860}%
\vSd{295.825446}{376.034642}{105.001517}{0.493915}%
\vSd{295.786593}{376.511724}{93.307457}{0.490828}%
\vSd{295.789259}{377.001734}{81.944133}{0.483950}%
\vSd{295.871724}{377.480909}{70.921574}{0.471193}%
\vSd{296.051057}{377.926220}{60.131506}{0.450578}%
\vSd{296.310752}{378.316948}{49.336244}{0.420733}%
\vSd{296.630755}{378.636093}{38.132670}{0.381292}%
\vSd{296.989640}{378.871535}{25.851818}{0.333270}%
\vSd{297.367431}{379.016856}{11.328512}{0.279605}%
\vSd{297.662944}{379.071780}{-7.511534}{0.226335}%
\vSd{297.749814}{379.042192}{-33.633057}{0.184980}%
\vSd{297.784979}{378.939736}{-66.862374}{0.172596}%
\vSd{297.801730}{378.781023}{-98.282530}{0.196577}%
\vSd{297.718812}{378.586496}{-121.643905}{0.243686}%
\vSd{297.557103}{378.379040}{-138.722505}{0.298041}%
\vSd{297.310321}{378.182420}{-152.313283}{0.350287}%
\vSd{296.991909}{378.019664}{-164.132200}{0.395633}%
\vSd{296.622912}{377.911491}{-175.139735}{0.431875}%
\vSd{296.160971}{377.874900}{174.102317}{0.458509}%
\vSd{295.644639}{377.922012}{163.253602}{0.476282}%
\vSd{295.155994}{378.059246}{152.122195}{0.486819}%
\vSd{294.721293}{378.286877}{140.640594}{0.492196}%
\vSd{294.364138}{378.599019}{128.856350}{0.494413}%
\vSd{294.103435}{378.984029}{116.912099}{0.494860}%
\vSd{293.951467}{379.425297}{105.001517}{0.493915}%
\vSd{293.912614}{379.902378}{93.307457}{0.490828}%
}}%
{\color{black!43}\vlB{%
\vSd{293.915280}{380.392389}{81.944133}{0.483950}%
\vSd{293.997744}{380.871563}{70.921574}{0.471193}%
\vSd{294.177077}{381.316874}{60.131506}{0.450578}%
\vSd{294.436773}{381.707602}{49.336244}{0.420733}%
\vSd{294.756776}{382.026748}{38.132670}{0.381292}%
\vSd{295.115661}{382.262190}{25.851818}{0.333270}%
\vSd{295.493452}{382.407510}{11.328512}{0.279605}%
\vSd{295.788965}{382.462434}{-7.511534}{0.226335}%
\vSd{295.875835}{382.432846}{-33.633057}{0.184980}%
\vSd{295.911000}{382.330391}{-66.862374}{0.172596}%
\vSd{295.927750}{382.171678}{-98.282530}{0.196577}%
\vSd{295.844833}{381.977151}{-121.643905}{0.243686}%
\vSd{295.683124}{381.769695}{-138.722505}{0.298041}%
\vSd{295.436342}{381.573075}{-152.313283}{0.350287}%
\vSd{295.117930}{381.410319}{-164.132200}{0.395633}%
\vSd{294.748933}{381.302145}{-175.139735}{0.431875}%
\vSd{294.286991}{381.265554}{174.102317}{0.458509}%
\vSd{293.770659}{381.312667}{163.253602}{0.476282}%
\vSd{293.282015}{381.449901}{152.122195}{0.486819}%
\vSd{292.847314}{381.677532}{140.640594}{0.492196}%
\vSd{292.490159}{381.989674}{128.856350}{0.494413}%
\vSd{292.229455}{382.374684}{116.912099}{0.494860}%
\vSd{292.077488}{382.815952}{105.001517}{0.493915}%
\vSd{292.038635}{383.293033}{93.307457}{0.490828}%
\vSd{292.041301}{383.783044}{81.944133}{0.483950}%
\vSd{292.123765}{384.262218}{70.921574}{0.471193}%
\vSd{292.303098}{384.707529}{60.131506}{0.450578}%
\vSd{292.562794}{385.098257}{49.336244}{0.420733}%
\vSd{292.882796}{385.417403}{38.132670}{0.381292}%
\vSd{293.241682}{385.652844}{25.851818}{0.333270}%
\vSd{293.619473}{385.798165}{11.328512}{0.279605}%
\vSd{293.914985}{385.853089}{-7.511534}{0.226335}%
}}%
{\color{black!43}\vlB{%
\vSd{294.001856}{385.823501}{-33.633057}{0.184980}%
\vSd{294.037021}{385.721046}{-66.862374}{0.172596}%
\vSd{294.053771}{385.562333}{-98.282530}{0.196577}%
\vSd{293.970854}{385.367806}{-121.643905}{0.243686}%
\vSd{293.809145}{385.160350}{-138.722505}{0.298041}%
\vSd{293.562362}{384.963730}{-152.313283}{0.350287}%
\vSd{293.243951}{384.800973}{-164.132200}{0.395633}%
\vSd{292.874953}{384.692800}{-175.139735}{0.431875}%
\vSd{292.413012}{384.656209}{174.102317}{0.458509}%
\vSd{291.896680}{384.703322}{163.253602}{0.476282}%
\vSd{291.408036}{384.840556}{152.122195}{0.486819}%
\vSd{290.973335}{385.068186}{140.640594}{0.492196}%
\vSd{290.616180}{385.380329}{128.856350}{0.494413}%
\vSd{290.355476}{385.765339}{116.912099}{0.494860}%
\vSd{290.203508}{386.206606}{105.001517}{0.493915}%
\vSd{290.164656}{386.683688}{93.307457}{0.490828}%
\vSd{290.167321}{387.173698}{81.944133}{0.483950}%
\vSd{290.249786}{387.652873}{70.921574}{0.471193}%
\vSd{290.429119}{388.098184}{60.131506}{0.450578}%
\vSd{290.688814}{388.488912}{49.336244}{0.420733}%
\vSd{291.008817}{388.808057}{38.132670}{0.381292}%
\vSd{291.367702}{389.043499}{25.851818}{0.333270}%
\vSd{291.745494}{389.188820}{11.328512}{0.279605}%
\vSd{292.041006}{389.243744}{-7.511534}{0.226335}%
\vSd{292.127876}{389.214156}{-33.633057}{0.184980}%
\vSd{292.163042}{389.111700}{-66.862374}{0.172596}%
\vSd{292.179792}{388.952987}{-98.282530}{0.196577}%
\vSd{292.096874}{388.758460}{-121.643905}{0.243686}%
\vSd{291.935165}{388.551004}{-138.722505}{0.298041}%
\vSd{291.688383}{388.354384}{-152.313283}{0.350287}%
\vSd{291.369971}{388.191628}{-164.132200}{0.395633}%
\vSd{291.000974}{388.083454}{-175.139735}{0.431875}%
}}%
{\color{black!43}\vlB{%
\vSd{290.539033}{388.046863}{174.102317}{0.458509}%
\vSd{290.022701}{388.093976}{163.253602}{0.476282}%
\vSd{289.534057}{388.231210}{152.122195}{0.486819}%
\vSd{289.099355}{388.458841}{140.640594}{0.492196}%
\vSd{288.742201}{388.770983}{128.856350}{0.494413}%
\vSd{288.481497}{389.155993}{116.912099}{0.494860}%
\vSd{288.329529}{389.597261}{105.001517}{0.493915}%
\vSd{288.290676}{390.074342}{93.307457}{0.490828}%
\vSd{288.293342}{390.564353}{81.944133}{0.483950}%
\vSd{288.375807}{391.043527}{70.921574}{0.471193}%
\vSd{288.555140}{391.488838}{60.131506}{0.450578}%
\vSd{288.814835}{391.879566}{49.336244}{0.420733}%
\vSd{289.134838}{392.198712}{38.132670}{0.381292}%
\vSd{289.493723}{392.434154}{25.851818}{0.333270}%
\vSd{289.871514}{392.579474}{11.328512}{0.279605}%
\vSd{290.167027}{392.634398}{-7.511534}{0.226335}%
\vSd{290.253897}{392.604810}{-33.633057}{0.184980}%
\vSd{290.289062}{392.502355}{-66.862374}{0.172596}%
\vSd{290.305813}{392.343642}{-98.282530}{0.196577}%
\vSd{288.165853}{392.149115}{149.996670}{2.654807}%
\vSd{359.029069}{378.401537}{-4.894436}{3.533820}%
\vSd{362.342416}{378.100030}{-46.390034}{0.388876}%
\vSd{362.632244}{377.818464}{-41.115662}{0.321835}%
\vSd{362.927732}{377.606831}{-29.632557}{0.252377}%
\vSd{363.264518}{377.482047}{-7.651976}{0.202314}%
\vSd{363.387099}{377.455108}{21.897219}{0.201732}%
\vSd{363.469261}{377.530342}{44.112216}{0.251087}%
\vSd{363.607076}{377.705115}{55.762565}{0.320419}%
\vSd{363.771432}{377.970010}{61.127457}{0.387641}%
\vSd{363.953656}{378.309466}{62.991153}{0.441532}%
\vSd{364.155215}{378.702843}{62.587557}{0.476484}%
\vSd{364.380597}{379.125825}{60.367570}{0.490390}%
}}%
{\color{black!43}\vlB{%
\vSd{364.635011}{379.552079}{56.351468}{0.484077}%
\vSd{364.923868}{379.955050}{50.261620}{0.461289}%
\vSd{365.252862}{380.309768}{41.609419}{0.428861}%
\vSd{365.627157}{380.594553}{29.933907}{0.396665}%
\vSd{366.046607}{380.792489}{15.431134}{0.376169}%
\vSd{366.493890}{380.892580}{-0.317400}{0.375948}%
\vSd{366.788253}{380.890497}{-14.865684}{0.396102}%
\vSd{367.108939}{380.788876}{-26.603389}{0.428177}%
\vSd{367.449461}{380.597133}{-35.312404}{0.460707}%
\vSd{367.798133}{380.330829}{-41.448247}{0.483765}%
\vSd{368.144058}{380.010604}{-45.502255}{0.490454}%
\vSd{368.479025}{379.660773}{-47.757252}{0.476971}%
\vSd{368.797999}{379.307671}{-48.199816}{0.442429}%
\vSd{369.099855}{378.977851}{-46.390034}{0.388876}%
\vSd{369.389684}{378.696285}{-41.115662}{0.321835}%
\vSd{369.685172}{378.484652}{-29.632557}{0.252377}%
\vSd{370.021957}{378.359868}{-7.651976}{0.202314}%
\vSd{370.144539}{378.332928}{21.897219}{0.201732}%
\vSd{370.226701}{378.408163}{44.112216}{0.251087}%
\vSd{370.364516}{378.582936}{55.762565}{0.320419}%
\vSd{370.528872}{378.847831}{61.127457}{0.387641}%
\vSd{370.711096}{379.187287}{62.991153}{0.441532}%
\vSd{370.912655}{379.580663}{62.587557}{0.476484}%
\vSd{371.138037}{380.003645}{60.367570}{0.490390}%
\vSd{371.392451}{380.429900}{56.351468}{0.484077}%
\vSd{371.681307}{380.832871}{50.261620}{0.461289}%
\vSd{372.010302}{381.187589}{41.609419}{0.428861}%
\vSd{372.384597}{381.472374}{29.933907}{0.396665}%
\vSd{372.804046}{381.670310}{15.431134}{0.376169}%
\vSd{373.251330}{381.770401}{-0.317400}{0.375948}%
\vSd{373.545693}{381.768318}{-14.865684}{0.396102}%
\vSd{373.866379}{381.666696}{-26.603389}{0.428177}%
}}%
{\color{black!43}\vlB{%
\vSd{374.206901}{381.474954}{-35.312404}{0.460707}%
\vSd{374.555573}{381.208650}{-41.448247}{0.483765}%
\vSd{374.901497}{380.888425}{-45.502255}{0.490454}%
\vSd{375.236464}{380.538594}{-47.757252}{0.476971}%
\vSd{375.555438}{380.185491}{-48.199816}{0.442429}%
\vSd{375.857295}{379.855672}{-46.390034}{0.388876}%
\vSd{376.147124}{379.574105}{-41.115662}{0.321835}%
\vSd{376.442611}{379.362473}{-29.632557}{0.252377}%
\vSd{376.779397}{379.237688}{-7.651976}{0.202314}%
\vSd{376.901978}{379.210749}{21.897219}{0.201732}%
\vSd{376.984141}{379.285984}{44.112216}{0.251087}%
\vSd{377.121956}{379.460757}{55.762565}{0.320419}%
\vSd{377.286311}{379.725651}{61.127457}{0.387641}%
\vSd{377.468536}{380.065107}{62.991153}{0.441532}%
\vSd{377.670095}{380.458484}{62.587557}{0.476484}%
\vSd{377.895477}{380.881466}{60.367570}{0.490390}%
\vSd{378.149890}{381.307721}{56.351468}{0.484077}%
\vSd{378.438747}{381.710692}{50.261620}{0.461289}%
\vSd{378.767741}{382.065410}{41.609419}{0.428861}%
\vSd{379.142037}{382.350195}{29.933907}{0.396665}%
\vSd{379.561486}{382.548131}{15.431134}{0.376169}%
\vSd{380.008770}{382.648222}{-0.317400}{0.375948}%
\vSd{380.303132}{382.646139}{-14.865684}{0.396102}%
\vSd{380.623818}{382.544517}{-26.603389}{0.428177}%
\vSd{380.964341}{382.352775}{-35.312404}{0.460707}%
\vSd{381.313013}{382.086470}{-41.448247}{0.483765}%
\vSd{381.658937}{381.766245}{-45.502255}{0.490454}%
\vSd{381.993904}{381.416415}{-47.757252}{0.476971}%
\vSd{382.312878}{381.063312}{-48.199816}{0.442429}%
\vSd{382.614735}{380.733493}{-46.390034}{0.388876}%
\vSd{382.904563}{380.451926}{-41.115662}{0.321835}%
\vSd{383.200051}{380.240293}{-29.632557}{0.252377}%
}}%
{\color{black!43}\vlB{%
\vSd{383.536837}{380.115509}{-7.651976}{0.202314}%
\vSd{383.659418}{380.088570}{21.897219}{0.201732}%
\vSd{383.741580}{380.163804}{44.112216}{0.251087}%
\vSd{383.879395}{380.338578}{55.762565}{0.320419}%
\vSd{384.043751}{380.603472}{61.127457}{0.387641}%
\vSd{384.225976}{380.942928}{62.991153}{0.441532}%
\vSd{384.427534}{381.336305}{62.587557}{0.476484}%
\vSd{384.652917}{381.759287}{60.367570}{0.490390}%
\vSd{384.907330}{382.185542}{56.351468}{0.484077}%
\vSd{385.196187}{382.588513}{50.261620}{0.461289}%
\vSd{385.525181}{382.943231}{41.609419}{0.428861}%
\vSd{385.899476}{383.228015}{29.933907}{0.396665}%
\vSd{386.318926}{383.425951}{15.431134}{0.376169}%
\vSd{386.766209}{383.526042}{-0.317400}{0.375948}%
\vSd{387.060572}{383.523960}{-14.865684}{0.396102}%
\vSd{387.381258}{383.422338}{-26.603389}{0.428177}%
\vSd{387.721781}{383.230595}{-35.312404}{0.460707}%
\vSd{388.070453}{382.964291}{-41.448247}{0.483765}%
\vSd{388.416377}{382.644066}{-45.502255}{0.490454}%
\vSd{388.751344}{382.294236}{-47.757252}{0.476971}%
\vSd{389.070318}{381.941133}{-48.199816}{0.442429}%
\vSd{389.372174}{381.611314}{-46.390034}{0.388876}%
\vSd{389.662003}{381.329747}{-41.115662}{0.321835}%
\vSd{389.957491}{381.118114}{-29.632557}{0.252377}%
\vSd{390.294276}{380.993330}{-7.651976}{0.202314}%
\vSd{390.416858}{380.966391}{21.897219}{0.201732}%
\vSd{390.499020}{381.041625}{44.112216}{0.251087}%
\vSd{390.636835}{381.216398}{55.762565}{0.320419}%
\vSd{390.801191}{381.481293}{61.127457}{0.387641}%
\vSd{390.983415}{381.820749}{62.991153}{0.441532}%
\vSd{391.184974}{382.214126}{62.587557}{0.476484}%
\vSd{391.410356}{382.637108}{60.367570}{0.490390}%
}}%
{\color{black!43}\vlB{%
\vSd{391.664770}{383.063362}{56.351468}{0.484077}%
\vSd{391.953627}{383.466333}{50.261620}{0.461289}%
\vSd{392.282621}{383.821052}{41.609419}{0.428861}%
\vSd{392.656916}{384.105836}{29.933907}{0.396665}%
\vSd{393.076365}{384.303772}{15.431134}{0.376169}%
\vSd{393.523649}{384.403863}{-0.317400}{0.375948}%
\vSd{393.818012}{384.401780}{-14.865684}{0.396102}%
\vSd{394.138698}{384.300159}{-26.603389}{0.428177}%
\vSd{394.479220}{384.108416}{-35.312404}{0.460707}%
\vSd{394.827892}{383.842112}{-41.448247}{0.483765}%
\vSd{395.173816}{383.521887}{-45.502255}{0.490454}%
\vSd{395.508784}{383.172056}{-47.757252}{0.476971}%
\vSd{395.827758}{382.818954}{-48.199816}{0.442429}%
\vSd{396.242402}{382.489134}{22.148644}{2.956423}%
\vSd{365.206271}{307.747538}{69.981767}{1.816744}%
\vSd{365.729014}{309.454520}{-121.643905}{0.243686}%
\vSd{365.567305}{309.247064}{-138.722505}{0.298041}%
\vSd{365.320523}{309.050444}{-152.313283}{0.350287}%
\vSd{365.002111}{308.887688}{-164.132200}{0.395633}%
\vSd{364.633114}{308.779515}{-175.139735}{0.431875}%
\vSd{364.171173}{308.742923}{174.102317}{0.458509}%
\vSd{363.654841}{308.790036}{163.253602}{0.476282}%
\vSd{363.166197}{308.927270}{152.122195}{0.486819}%
\vSd{362.731495}{309.154901}{140.640594}{0.492196}%
\vSd{362.374341}{309.467043}{128.856350}{0.494413}%
\vSd{362.113637}{309.852053}{116.912099}{0.494860}%
\vSd{361.961669}{310.293321}{105.001517}{0.493915}%
\vSd{361.922816}{310.770402}{93.307457}{0.490828}%
\vSd{361.925482}{311.260413}{81.944133}{0.483950}%
\vSd{362.007947}{311.739587}{70.921574}{0.471193}%
\vSd{362.187280}{312.184898}{60.131506}{0.450578}%
\vSd{362.446975}{312.575626}{49.336244}{0.420733}%
}}%
{\color{black!43}\vlB{%
\vSd{362.766978}{312.894772}{38.132670}{0.381292}%
\vSd{363.125863}{313.130214}{25.851818}{0.333270}%
\vSd{363.503654}{313.275534}{11.328512}{0.279605}%
\vSd{363.799167}{313.330458}{-7.511534}{0.226335}%
\vSd{363.886037}{313.300870}{-33.633057}{0.184980}%
\vSd{363.921203}{313.198415}{-66.862374}{0.172596}%
\vSd{363.937953}{313.039702}{-98.282530}{0.196577}%
\vSd{363.855035}{312.845175}{-121.643905}{0.243686}%
\vSd{363.693326}{312.637719}{-138.722505}{0.298041}%
\vSd{363.446544}{312.441099}{-152.313283}{0.350287}%
\vSd{363.128132}{312.278343}{-164.132200}{0.395633}%
\vSd{362.759135}{312.170169}{-175.139735}{0.431875}%
\vSd{362.297194}{312.133578}{174.102317}{0.458509}%
\vSd{361.780862}{312.180691}{163.253602}{0.476282}%
\vSd{361.292218}{312.317925}{152.122195}{0.486819}%
\vSd{360.857516}{312.545556}{140.640594}{0.492196}%
\vSd{360.500361}{312.857698}{128.856350}{0.494413}%
\vSd{360.239658}{313.242708}{116.912099}{0.494860}%
\vSd{360.087690}{313.683976}{105.001517}{0.493915}%
\vSd{360.048837}{314.161057}{93.307457}{0.490828}%
\vSd{360.051503}{314.651068}{81.944133}{0.483950}%
\vSd{360.133967}{315.130242}{70.921574}{0.471193}%
\vSd{360.313300}{315.575553}{60.131506}{0.450578}%
\vSd{360.572996}{315.966281}{49.336244}{0.420733}%
\vSd{360.892999}{316.285427}{38.132670}{0.381292}%
\vSd{361.251884}{316.520868}{25.851818}{0.333270}%
\vSd{361.629675}{316.666189}{11.328512}{0.279605}%
\vSd{361.925188}{316.721113}{-7.511534}{0.226335}%
\vSd{362.012058}{316.691525}{-33.633057}{0.184980}%
\vSd{362.047223}{316.589070}{-66.862374}{0.172596}%
\vSd{362.063974}{316.430357}{-98.282530}{0.196577}%
\vSd{361.981056}{316.235830}{-121.643905}{0.243686}%
}}%
{\color{black!43}\vlB{%
\vSd{361.819347}{316.028374}{-138.722505}{0.298041}%
\vSd{361.572565}{315.831754}{-152.313283}{0.350287}%
\vSd{361.254153}{315.668997}{-164.132200}{0.395633}%
\vSd{360.885156}{315.560824}{-175.139735}{0.431875}%
\vSd{360.423215}{315.524233}{174.102317}{0.458509}%
\vSd{359.906882}{315.571346}{163.253602}{0.476282}%
\vSd{359.418238}{315.708580}{152.122195}{0.486819}%
\vSd{358.983537}{315.936210}{140.640594}{0.492196}%
\vSd{358.626382}{316.248353}{128.856350}{0.494413}%
\vSd{358.365678}{316.633363}{116.912099}{0.494860}%
\vSd{358.213711}{317.074630}{105.001517}{0.493915}%
\vSd{358.174858}{317.551712}{93.307457}{0.490828}%
\vSd{358.177524}{318.041722}{81.944133}{0.483950}%
\vSd{358.259988}{318.520897}{70.921574}{0.471193}%
\vSd{358.439321}{318.966208}{60.131506}{0.450578}%
\vSd{358.699017}{319.356936}{49.336244}{0.420733}%
\vSd{359.019019}{319.676081}{38.132670}{0.381292}%
\vSd{359.377905}{319.911523}{25.851818}{0.333270}%
\vSd{359.755696}{320.056844}{11.328512}{0.279605}%
\vSd{360.051209}{320.111768}{-7.511534}{0.226335}%
\vSd{360.138079}{320.082180}{-33.633057}{0.184980}%
\vSd{360.173244}{319.979724}{-66.862374}{0.172596}%
\vSd{360.189994}{319.821011}{-98.282530}{0.196577}%
\vSd{360.107077}{319.626484}{-121.643905}{0.243686}%
\vSd{359.945368}{319.419028}{-138.722505}{0.298041}%
\vSd{359.698585}{319.222408}{-152.313283}{0.350287}%
\vSd{359.380174}{319.059652}{-164.132200}{0.395633}%
\vSd{359.011176}{318.951478}{-175.139735}{0.431875}%
\vSd{358.549235}{318.914887}{174.102317}{0.458509}%
\vSd{358.032903}{318.962000}{163.253602}{0.476282}%
\vSd{357.544259}{319.099234}{152.122195}{0.486819}%
\vSd{357.109558}{319.326865}{140.640594}{0.492196}%
}}%
{\color{black!43}\vlB{%
\vSd{356.752403}{319.639007}{128.856350}{0.494413}%
\vSd{356.491699}{320.024017}{116.912099}{0.494860}%
\vSd{356.339731}{320.465285}{105.001517}{0.493915}%
\vSd{356.300879}{320.942366}{93.307457}{0.490828}%
\vSd{356.303544}{321.432377}{81.944133}{0.483950}%
\vSd{356.386009}{321.911551}{70.921574}{0.471193}%
\vSd{356.565342}{322.356862}{60.131506}{0.450578}%
\vSd{356.825037}{322.747590}{49.336244}{0.420733}%
\vSd{357.145040}{323.066736}{38.132670}{0.381292}%
\vSd{357.503925}{323.302178}{25.851818}{0.333270}%
\vSd{357.881717}{323.447498}{11.328512}{0.279605}%
\vSd{358.177229}{323.502422}{-7.511534}{0.226335}%
\vSd{358.264100}{323.472834}{-33.633057}{0.184980}%
\vSd{358.299265}{323.370379}{-66.862374}{0.172596}%
\vSd{358.316015}{323.211666}{-98.282530}{0.196577}%
\vSd{358.233097}{323.017139}{-121.643905}{0.243686}%
\vSd{358.071388}{322.809683}{-138.722505}{0.298041}%
\vSd{357.824606}{322.613063}{-152.313283}{0.350287}%
\vSd{357.506194}{322.450307}{-164.132200}{0.395633}%
\vSd{357.137197}{322.342133}{-175.139735}{0.431875}%
\vSd{356.675256}{322.305542}{174.102317}{0.458509}%
\vSd{356.158924}{322.352655}{163.253602}{0.476282}%
\vSd{355.670280}{322.489889}{152.122195}{0.486819}%
\vSd{355.235578}{322.717519}{140.640594}{0.492196}%
\vSd{354.878424}{323.029662}{128.856350}{0.494413}%
\vSd{354.617720}{323.414672}{116.912099}{0.494860}%
\vSd{354.465752}{323.855939}{105.001517}{0.493915}%
\vSd{354.426899}{324.333021}{93.307457}{0.490828}%
\vSd{354.429565}{324.823032}{81.944133}{0.483950}%
\vSd{354.512030}{325.302206}{70.921574}{0.471193}%
\vSd{354.691363}{325.747517}{60.131506}{0.450578}%
\vSd{354.951058}{326.138245}{49.336244}{0.420733}%
}}%
{\color{black!43}\vlB{%
\vSd{355.271061}{326.457391}{38.132670}{0.381292}%
\vSd{355.629946}{326.692832}{25.851818}{0.333270}%
\vSd{356.007737}{326.838153}{11.328512}{0.279605}%
\vSd{356.303250}{326.893077}{-7.511534}{0.226335}%
\vSd{356.390120}{326.863489}{-33.633057}{0.184980}%
\vSd{356.425285}{326.761034}{-66.862374}{0.172596}%
\vSd{356.442036}{326.602320}{-98.282530}{0.196577}%
\vSd{354.302076}{326.407794}{149.996670}{2.654807}%
\vSd{299.095040}{328.616537}{118.914755}{3.020592}%
\vSd{299.218575}{331.260582}{29.685004}{0.173868}%
\vSd{299.394197}{331.346687}{24.810790}{0.264719}%
\vSd{299.633213}{331.457769}{25.057609}{0.345680}%
\vSd{299.934040}{331.604175}{27.479595}{0.411041}%
\vSd{300.279835}{331.793843}{31.298458}{0.457983}%
\vSd{300.647422}{332.031763}{36.339147}{0.485814}%
\vSd{301.011071}{332.319639}{42.668125}{0.495947}%
\vSd{301.345357}{332.655767}{50.464049}{0.491932}%
\vSd{301.627942}{333.035158}{59.912033}{0.479296}%
\vSd{301.842067}{333.449872}{71.040606}{0.464913}%
\vSd{301.977570}{333.889563}{83.506182}{0.455544}%
\vSd{301.977570}{334.342184}{96.493818}{0.455544}%
\vSd{301.842067}{334.794805}{108.959394}{0.464913}%
\vSd{301.627942}{335.234496}{120.087967}{0.479296}%
\vSd{301.345357}{335.649210}{129.535951}{0.491932}%
\vSd{301.011071}{336.028601}{137.331875}{0.495947}%
\vSd{300.647422}{336.364729}{143.660853}{0.485814}%
\vSd{300.279835}{336.652605}{148.701542}{0.457983}%
\vSd{299.934040}{336.890525}{152.520405}{0.411041}%
\vSd{299.633213}{337.080193}{154.942391}{0.345680}%
\vSd{299.394197}{337.226599}{155.189210}{0.264719}%
\vSd{299.218575}{337.337681}{150.314996}{0.173868}%
\vSd{299.062263}{337.423786}{125.147989}{0.089493}%
}}%
{\color{black!43}\vlB{%
\vSd{299.062263}{337.496961}{54.852011}{0.089493}%
\vSd{299.218575}{337.570136}{29.685004}{0.173868}%
\vSd{299.394197}{337.656241}{24.810790}{0.264719}%
\vSd{299.633213}{337.767323}{25.057609}{0.345680}%
\vSd{299.934040}{337.913729}{27.479595}{0.411041}%
\vSd{300.279835}{338.103397}{31.298458}{0.457983}%
\vSd{300.647422}{338.341317}{36.339147}{0.485814}%
\vSd{301.011071}{338.629193}{42.668125}{0.495947}%
\vSd{301.345357}{338.965321}{50.464049}{0.491932}%
\vSd{301.627942}{339.344712}{59.912033}{0.479296}%
\vSd{301.842067}{339.759426}{71.040606}{0.464913}%
\vSd{301.977570}{340.199117}{83.506182}{0.455544}%
\vSd{301.977570}{340.651738}{96.493818}{0.455544}%
\vSd{301.842067}{341.104359}{108.959394}{0.464913}%
\vSd{301.627942}{341.544050}{120.087967}{0.479296}%
\vSd{301.345357}{341.958764}{129.535951}{0.491932}%
\vSd{301.011071}{342.338155}{137.331875}{0.495947}%
\vSd{300.647422}{342.674283}{143.660853}{0.485814}%
\vSd{300.279835}{342.962159}{148.701542}{0.457983}%
\vSd{299.934040}{343.200079}{152.520405}{0.411041}%
\vSd{299.633213}{343.389747}{154.942391}{0.345680}%
\vSd{299.394197}{343.536153}{155.189210}{0.264719}%
\vSd{299.218575}{343.647235}{150.314996}{0.173868}%
\vSd{299.062263}{343.733340}{125.147989}{0.089493}%
\vSd{299.062263}{343.806515}{54.852011}{0.089493}%
\vSd{299.218575}{343.879690}{29.685004}{0.173868}%
\vSd{299.394197}{343.965795}{24.810790}{0.264719}%
\vSd{299.633213}{344.076877}{25.057609}{0.345680}%
\vSd{299.934040}{344.223283}{27.479595}{0.411041}%
\vSd{300.279835}{344.412951}{31.298458}{0.457983}%
\vSd{300.647422}{344.650871}{36.339147}{0.485814}%
\vSd{301.011071}{344.938747}{42.668125}{0.495947}%
}}%
{\color{black!43}\vlB{%
\vSd{301.345357}{345.274875}{50.464049}{0.491932}%
\vSd{301.627942}{345.654266}{59.912033}{0.479296}%
\vSd{301.842067}{346.068980}{71.040606}{0.464913}%
\vSd{301.977570}{346.508671}{83.506182}{0.455544}%
\vSd{301.977570}{346.961292}{96.493818}{0.455544}%
\vSd{301.842067}{347.413913}{108.959394}{0.464913}%
\vSd{301.627942}{347.853604}{120.087967}{0.479296}%
\vSd{301.345357}{348.268318}{129.535951}{0.491932}%
\vSd{301.011071}{348.647709}{137.331875}{0.495947}%
\vSd{300.647422}{348.983837}{143.660853}{0.485814}%
\vSd{300.279835}{349.271713}{148.701542}{0.457983}%
\vSd{299.934040}{349.509633}{152.520405}{0.411041}%
\vSd{299.633213}{349.699301}{154.942391}{0.345680}%
\vSd{299.394197}{349.845707}{155.189210}{0.264719}%
\vSd{299.218575}{349.956789}{150.314996}{0.173868}%
\vSd{299.062263}{350.042894}{125.147989}{0.089493}%
\vSd{299.062263}{350.116069}{54.852011}{0.089493}%
\vSd{299.218575}{350.189244}{29.685004}{0.173868}%
\vSd{299.394197}{350.275349}{24.810790}{0.264719}%
\vSd{299.633213}{350.386431}{25.057609}{0.345680}%
\vSd{299.934040}{350.532837}{27.479595}{0.411041}%
\vSd{300.279835}{350.722505}{31.298458}{0.457983}%
\vSd{300.647422}{350.960425}{36.339147}{0.485814}%
\vSd{301.011071}{351.248301}{42.668125}{0.495947}%
\vSd{301.345357}{351.584429}{50.464049}{0.491932}%
\vSd{301.627942}{351.963820}{59.912033}{0.479296}%
\vSd{301.842067}{352.378534}{71.040606}{0.464913}%
\vSd{301.977570}{352.818225}{83.506182}{0.455544}%
\vSd{301.977570}{353.270846}{96.493818}{0.455544}%
\vSd{301.842067}{353.723467}{108.959394}{0.464913}%
\vSd{301.627942}{354.163158}{120.087967}{0.479296}%
\vSd{301.345357}{354.577872}{129.535951}{0.491932}%
}}%
{\color{black!43}\vlB{%
\vSd{301.011071}{354.957263}{137.331875}{0.495947}%
\vSd{300.647422}{355.293391}{143.660853}{0.485814}%
\vSd{300.279835}{355.581267}{148.701542}{0.457983}%
\vSd{299.934040}{355.819187}{152.520405}{0.411041}%
\vSd{299.633213}{356.008855}{154.942391}{0.345680}%
\vSd{299.394197}{356.155261}{155.189210}{0.264719}%
\vSd{299.218575}{356.266343}{150.314996}{0.173868}%
\vSd{299.062263}{356.352447}{125.147989}{0.089493}%
\vSd{299.062263}{356.425623}{54.852011}{0.089493}%
\vSd{299.218575}{356.498798}{29.685004}{0.173868}%
\vSd{299.394197}{356.584903}{24.810790}{0.264719}%
\vSd{299.633213}{356.695985}{25.057609}{0.345680}%
\vSd{299.934040}{356.842391}{27.479595}{0.411041}%
\vSd{300.279835}{357.032059}{31.298458}{0.457983}%
\vSd{300.647422}{357.269979}{36.339147}{0.485814}%
\vSd{301.011071}{357.557855}{42.668125}{0.495947}%
\vSd{301.345357}{357.893983}{50.464049}{0.491932}%
\vSd{301.627942}{358.273374}{59.912033}{0.479296}%
\vSd{301.842067}{358.688088}{71.040606}{0.464913}%
\vSd{301.977570}{359.127779}{83.506182}{0.455544}%
\vSd{301.977570}{359.580400}{96.493818}{0.455544}%
\vSd{301.842067}{360.033021}{108.959394}{0.464913}%
\vSd{301.627942}{360.472712}{120.087967}{0.479296}%
\vSd{301.345357}{360.887426}{129.535951}{0.491932}%
\vSd{301.011071}{361.266817}{137.331875}{0.495947}%
\vSd{300.647422}{361.602945}{143.660853}{0.485814}%
\vSd{300.279835}{361.890821}{148.701542}{0.457983}%
\vSd{299.934040}{362.128741}{152.520405}{0.411041}%
\vSd{299.633213}{362.318409}{154.942391}{0.345680}%
\vSd{299.394197}{362.464815}{155.189210}{0.264719}%
\vSd{299.218575}{362.575897}{150.314996}{0.173868}%
\vSd{299.062263}{362.662001}{125.147989}{0.089493}%
}}%
{\color{black!43}\vlB{%
\vSd{299.062263}{362.735177}{54.852011}{0.089493}%
\vSd{299.086879}{362.808352}{64.217400}{3.357752}%
\vSd{306.869075}{371.625727}{-4.894436}{3.533820}%
\vSd{310.182421}{371.324220}{-46.390034}{0.388876}%
\vSd{310.472250}{371.042654}{-41.115662}{0.321835}%
\vSd{310.767737}{370.831021}{-29.632557}{0.252377}%
\vSd{311.104523}{370.706237}{-7.651976}{0.202314}%
\vSd{311.227104}{370.679298}{21.897219}{0.201732}%
\vSd{311.309267}{370.754532}{44.112216}{0.251087}%
\vSd{311.447082}{370.929305}{55.762565}{0.320419}%
\vSd{311.611437}{371.194200}{61.127457}{0.387641}%
\vSd{311.793662}{371.533656}{62.991153}{0.441532}%
\vSd{311.995221}{371.927033}{62.587557}{0.476484}%
\vSd{312.220603}{372.350015}{60.367570}{0.490390}%
\vSd{312.475016}{372.776269}{56.351468}{0.484077}%
\vSd{312.763873}{373.179240}{50.261620}{0.461289}%
\vSd{313.092867}{373.533958}{41.609419}{0.428861}%
\vSd{313.467163}{373.818743}{29.933907}{0.396665}%
\vSd{313.886612}{374.016679}{15.431134}{0.376169}%
\vSd{314.333896}{374.116770}{-0.317400}{0.375948}%
\vSd{314.628258}{374.114687}{-14.865684}{0.396102}%
\vSd{314.948944}{374.013066}{-26.603389}{0.428177}%
\vSd{315.289467}{373.821323}{-35.312404}{0.460707}%
\vSd{315.638139}{373.555019}{-41.448247}{0.483765}%
\vSd{315.984063}{373.234794}{-45.502255}{0.490454}%
\vSd{316.319030}{372.884963}{-47.757252}{0.476971}%
\vSd{316.638004}{372.531861}{-48.199816}{0.442429}%
\vSd{316.939861}{372.202041}{-46.390034}{0.388876}%
\vSd{317.229689}{371.920475}{-41.115662}{0.321835}%
\vSd{317.525177}{371.708842}{-29.632557}{0.252377}%
\vSd{317.861963}{371.584058}{-7.651976}{0.202314}%
\vSd{317.984544}{371.557118}{21.897219}{0.201732}%
}}%
{\color{black!43}\vlB{%
\vSd{318.066706}{371.632353}{44.112216}{0.251087}%
\vSd{318.204521}{371.807126}{55.762565}{0.320419}%
\vSd{318.368877}{372.072021}{61.127457}{0.387641}%
\vSd{318.551101}{372.411477}{62.991153}{0.441532}%
\vSd{318.752660}{372.804853}{62.587557}{0.476484}%
\vSd{318.978043}{373.227835}{60.367570}{0.490390}%
\vSd{319.232456}{373.654090}{56.351468}{0.484077}%
\vSd{319.521313}{374.057061}{50.261620}{0.461289}%
\vSd{319.850307}{374.411779}{41.609419}{0.428861}%
\vSd{320.224602}{374.696564}{29.933907}{0.396665}%
\vSd{320.644052}{374.894500}{15.431134}{0.376169}%
\vSd{321.091335}{374.994591}{-0.317400}{0.375948}%
\vSd{321.385698}{374.992508}{-14.865684}{0.396102}%
\vSd{321.706384}{374.890886}{-26.603389}{0.428177}%
\vSd{322.046907}{374.699144}{-35.312404}{0.460707}%
\vSd{322.395579}{374.432840}{-41.448247}{0.483765}%
\vSd{322.741503}{374.112615}{-45.502255}{0.490454}%
\vSd{323.076470}{373.762784}{-47.757252}{0.476971}%
\vSd{323.395444}{373.409681}{-48.199816}{0.442429}%
\vSd{323.697300}{373.079862}{-46.390034}{0.388876}%
\vSd{323.987129}{372.798295}{-41.115662}{0.321835}%
\vSd{324.282617}{372.586663}{-29.632557}{0.252377}%
\vSd{324.619402}{372.461878}{-7.651976}{0.202314}%
\vSd{324.741984}{372.434939}{21.897219}{0.201732}%
\vSd{324.824146}{372.510174}{44.112216}{0.251087}%
\vSd{324.961961}{372.684947}{55.762565}{0.320419}%
\vSd{325.126317}{372.949841}{61.127457}{0.387641}%
\vSd{325.308541}{373.289297}{62.991153}{0.441532}%
\vSd{325.510100}{373.682674}{62.587557}{0.476484}%
\vSd{325.735482}{374.105656}{60.367570}{0.490390}%
\vSd{325.989896}{374.531911}{56.351468}{0.484077}%
\vSd{326.278753}{374.934882}{50.261620}{0.461289}%
}}%
{\color{black!43}\vlB{%
\vSd{326.607747}{375.289600}{41.609419}{0.428861}%
\vSd{326.982042}{375.574385}{29.933907}{0.396665}%
\vSd{327.401491}{375.772321}{15.431134}{0.376169}%
\vSd{327.848775}{375.872412}{-0.317400}{0.375948}%
\vSd{328.143138}{375.870329}{-14.865684}{0.396102}%
\vSd{328.463824}{375.768707}{-26.603389}{0.428177}%
\vSd{328.804346}{375.576965}{-35.312404}{0.460707}%
\vSd{329.153018}{375.310660}{-41.448247}{0.483765}%
\vSd{329.498942}{374.990435}{-45.502255}{0.490454}%
\vSd{329.833910}{374.640605}{-47.757252}{0.476971}%
\vSd{330.152884}{374.287502}{-48.199816}{0.442429}%
\vSd{330.454740}{373.957683}{-46.390034}{0.388876}%
\vSd{330.744569}{373.676116}{-41.115662}{0.321835}%
\vSd{331.040056}{373.464483}{-29.632557}{0.252377}%
\vSd{331.376842}{373.339699}{-7.651976}{0.202314}%
\vSd{331.499423}{373.312760}{21.897219}{0.201732}%
\vSd{331.581586}{373.387994}{44.112216}{0.251087}%
\vSd{331.719401}{373.562768}{55.762565}{0.320419}%
\vSd{331.883756}{373.827662}{61.127457}{0.387641}%
\vSd{332.065981}{374.167118}{62.991153}{0.441532}%
\vSd{332.267540}{374.560495}{62.587557}{0.476484}%
\vSd{332.492922}{374.983477}{60.367570}{0.490390}%
\vSd{332.747335}{375.409732}{56.351468}{0.484077}%
\vSd{333.036192}{375.812703}{50.261620}{0.461289}%
\vSd{333.365186}{376.167421}{41.609419}{0.428861}%
\vSd{333.739482}{376.452205}{29.933907}{0.396665}%
\vSd{334.158931}{376.650141}{15.431134}{0.376169}%
\vSd{334.606215}{376.750232}{-0.317400}{0.375948}%
\vSd{334.900578}{376.748150}{-14.865684}{0.396102}%
\vSd{335.221263}{376.646528}{-26.603389}{0.428177}%
\vSd{335.561786}{376.454785}{-35.312404}{0.460707}%
\vSd{335.910458}{376.188481}{-41.448247}{0.483765}%
}}%
{\color{black!43}\vlB{%
\vSd{336.256382}{375.868256}{-45.502255}{0.490454}%
\vSd{336.591349}{375.518426}{-47.757252}{0.476971}%
\vSd{336.910323}{375.165323}{-48.199816}{0.442429}%
\vSd{337.212180}{374.835504}{-46.390034}{0.388876}%
\vSd{337.502008}{374.553937}{-41.115662}{0.321835}%
\vSd{337.797496}{374.342304}{-29.632557}{0.252377}%
\vSd{338.134282}{374.217520}{-7.651976}{0.202314}%
\vSd{338.256863}{374.190581}{21.897219}{0.201732}%
\vSd{338.339026}{374.265815}{44.112216}{0.251087}%
\vSd{338.476840}{374.440588}{55.762565}{0.320419}%
\vSd{338.641196}{374.705483}{61.127457}{0.387641}%
\vSd{338.823421}{375.044939}{62.991153}{0.441532}%
\vSd{339.024979}{375.438316}{62.587557}{0.476484}%
\vSd{339.250362}{375.861298}{60.367570}{0.490390}%
\vSd{339.504775}{376.287552}{56.351468}{0.484077}%
\vSd{339.793632}{376.690523}{50.261620}{0.461289}%
\vSd{340.122626}{377.045242}{41.609419}{0.428861}%
\vSd{340.496921}{377.330026}{29.933907}{0.396665}%
\vSd{340.916371}{377.527962}{15.431134}{0.376169}%
\vSd{341.363654}{377.628053}{-0.317400}{0.375948}%
\vSd{341.658017}{377.625970}{-14.865684}{0.396102}%
\vSd{341.978703}{377.524349}{-26.603389}{0.428177}%
\vSd{342.319226}{377.332606}{-35.312404}{0.460707}%
\vSd{342.667898}{377.066302}{-41.448247}{0.483765}%
\vSd{343.013822}{376.746077}{-45.502255}{0.490454}%
\vSd{343.348789}{376.396246}{-47.757252}{0.476971}%
\vSd{343.667763}{376.043144}{-48.199816}{0.442429}%
\vSd{344.082408}{375.713324}{22.148644}{2.956423}%
\vSd{313.046277}{300.971728}{69.981767}{1.816744}%
\vSd{313.569020}{302.678710}{-121.643905}{0.243686}%
\vSd{313.407311}{302.471254}{-138.722505}{0.298041}%
\vSd{313.160529}{302.274634}{-152.313283}{0.350287}%
}}%
{\color{black!43}\vlB{%
\vSd{312.842117}{302.111878}{-164.132200}{0.395633}%
\vSd{312.473119}{302.003705}{-175.139735}{0.431875}%
\vSd{312.011178}{301.967113}{174.102317}{0.458509}%
\vSd{311.494846}{302.014226}{163.253602}{0.476282}%
\vSd{311.006202}{302.151460}{152.122195}{0.486819}%
\vSd{310.571501}{302.379091}{140.640594}{0.492196}%
\vSd{310.214346}{302.691233}{128.856350}{0.494413}%
\vSd{309.953642}{303.076243}{116.912099}{0.494860}%
\vSd{309.801675}{303.517511}{105.001517}{0.493915}%
\vSd{309.762822}{303.994592}{93.307457}{0.490828}%
\vSd{309.765488}{304.484603}{81.944133}{0.483950}%
\vSd{309.847952}{304.963777}{70.921574}{0.471193}%
\vSd{310.027285}{305.409088}{60.131506}{0.450578}%
\vSd{310.286981}{305.799816}{49.336244}{0.420733}%
\vSd{310.606983}{306.118962}{38.132670}{0.381292}%
\vSd{310.965869}{306.354404}{25.851818}{0.333270}%
\vSd{311.343660}{306.499724}{11.328512}{0.279605}%
\vSd{311.639172}{306.554648}{-7.511534}{0.226335}%
\vSd{311.726043}{306.525060}{-33.633057}{0.184980}%
\vSd{311.761208}{306.422605}{-66.862374}{0.172596}%
\vSd{311.777958}{306.263892}{-98.282530}{0.196577}%
\vSd{311.695041}{306.069365}{-121.643905}{0.243686}%
\vSd{311.533332}{305.861909}{-138.722505}{0.298041}%
\vSd{311.286549}{305.665289}{-152.313283}{0.350287}%
\vSd{310.968137}{305.502533}{-164.132200}{0.395633}%
\vSd{310.599140}{305.394359}{-175.139735}{0.431875}%
\vSd{310.137199}{305.357768}{174.102317}{0.458509}%
\vSd{309.620867}{305.404881}{163.253602}{0.476282}%
\vSd{309.132223}{305.542115}{152.122195}{0.486819}%
\vSd{308.697522}{305.769746}{140.640594}{0.492196}%
\vSd{308.340367}{306.081888}{128.856350}{0.494413}%
\vSd{308.079663}{306.466898}{116.912099}{0.494860}%
}}%
{\color{black!43}\vlB{%
\vSd{307.927695}{306.908166}{105.001517}{0.493915}%
\vSd{307.888843}{307.385247}{93.307457}{0.490828}%
\vSd{307.891508}{307.875258}{81.944133}{0.483950}%
\vSd{307.973973}{308.354432}{70.921574}{0.471193}%
\vSd{308.153306}{308.799743}{60.131506}{0.450578}%
\vSd{308.413001}{309.190471}{49.336244}{0.420733}%
\vSd{308.733004}{309.509617}{38.132670}{0.381292}%
\vSd{309.091889}{309.745058}{25.851818}{0.333270}%
\vSd{309.469680}{309.890379}{11.328512}{0.279605}%
\vSd{309.765193}{309.945303}{-7.511534}{0.226335}%
\vSd{309.852063}{309.915715}{-33.633057}{0.184980}%
\vSd{309.887229}{309.813260}{-66.862374}{0.172596}%
\vSd{309.903979}{309.654547}{-98.282530}{0.196577}%
\vSd{309.821061}{309.460020}{-121.643905}{0.243686}%
\vSd{309.659352}{309.252564}{-138.722505}{0.298041}%
\vSd{309.412570}{309.055944}{-152.313283}{0.350287}%
\vSd{309.094158}{308.893187}{-164.132200}{0.395633}%
\vSd{308.725161}{308.785014}{-175.139735}{0.431875}%
\vSd{308.263220}{308.748423}{174.102317}{0.458509}%
\vSd{307.746888}{308.795536}{163.253602}{0.476282}%
\vSd{307.258244}{308.932770}{152.122195}{0.486819}%
\vSd{306.823542}{309.160400}{140.640594}{0.492196}%
\vSd{306.466387}{309.472543}{128.856350}{0.494413}%
\vSd{306.205684}{309.857553}{116.912099}{0.494860}%
\vSd{306.053716}{310.298820}{105.001517}{0.493915}%
\vSd{306.014863}{310.775902}{93.307457}{0.490828}%
\vSd{306.017529}{311.265912}{81.944133}{0.483950}%
\vSd{306.099994}{311.745087}{70.921574}{0.471193}%
\vSd{306.279327}{312.190398}{60.131506}{0.450578}%
\vSd{306.539022}{312.581126}{49.336244}{0.420733}%
\vSd{306.859025}{312.900271}{38.132670}{0.381292}%
\vSd{307.217910}{313.135713}{25.851818}{0.333270}%
}}%
{\color{black!43}\vlB{%
\vSd{307.595701}{313.281034}{11.328512}{0.279605}%
\vSd{307.891214}{313.335958}{-7.511534}{0.226335}%
\vSd{307.978084}{313.306370}{-33.633057}{0.184980}%
\vSd{308.013249}{313.203914}{-66.862374}{0.172596}%
\vSd{308.030000}{313.045201}{-98.282530}{0.196577}%
\vSd{307.947082}{312.850674}{-121.643905}{0.243686}%
\vSd{307.785373}{312.643218}{-138.722505}{0.298041}%
\vSd{307.538591}{312.446598}{-152.313283}{0.350287}%
\vSd{307.220179}{312.283842}{-164.132200}{0.395633}%
\vSd{306.851182}{312.175668}{-175.139735}{0.431875}%
\vSd{306.389241}{312.139077}{174.102317}{0.458509}%
\vSd{305.872908}{312.186190}{163.253602}{0.476282}%
\vSd{305.384264}{312.323424}{152.122195}{0.486819}%
\vSd{304.949563}{312.551055}{140.640594}{0.492196}%
\vSd{304.592408}{312.863197}{128.856350}{0.494413}%
\vSd{304.331704}{313.248207}{116.912099}{0.494860}%
\vSd{304.179737}{313.689475}{105.001517}{0.493915}%
\vSd{304.140884}{314.166556}{93.307457}{0.490828}%
\vSd{304.143550}{314.656567}{81.944133}{0.483950}%
\vSd{304.226014}{315.135741}{70.921574}{0.471193}%
\vSd{304.405347}{315.581052}{60.131506}{0.450578}%
\vSd{304.665043}{315.971780}{49.336244}{0.420733}%
\vSd{304.985046}{316.290926}{38.132670}{0.381292}%
\vSd{305.343931}{316.526368}{25.851818}{0.333270}%
\vSd{305.721722}{316.671688}{11.328512}{0.279605}%
\vSd{306.017235}{316.726612}{-7.511534}{0.226335}%
\vSd{306.104105}{316.697024}{-33.633057}{0.184980}%
\vSd{306.139270}{316.594569}{-66.862374}{0.172596}%
\vSd{306.156020}{316.435856}{-98.282530}{0.196577}%
\vSd{306.073103}{316.241329}{-121.643905}{0.243686}%
\vSd{305.911394}{316.033873}{-138.722505}{0.298041}%
\vSd{305.664612}{315.837253}{-152.313283}{0.350287}%
}}%
{\color{black!43}\vlB{%
\vSd{305.346200}{315.674497}{-164.132200}{0.395633}%
\vSd{304.977202}{315.566323}{-175.139735}{0.431875}%
\vSd{304.515261}{315.529732}{174.102317}{0.458509}%
\vSd{303.998929}{315.576845}{163.253602}{0.476282}%
\vSd{303.510285}{315.714079}{152.122195}{0.486819}%
\vSd{303.075584}{315.941709}{140.640594}{0.492196}%
\vSd{302.718429}{316.253852}{128.856350}{0.494413}%
\vSd{302.457725}{316.638862}{116.912099}{0.494860}%
\vSd{302.305758}{317.080129}{105.001517}{0.493915}%
\vSd{302.266905}{317.557211}{93.307457}{0.490828}%
\vSd{302.269571}{318.047222}{81.944133}{0.483950}%
\vSd{302.352035}{318.526396}{70.921574}{0.471193}%
\vSd{302.531368}{318.971707}{60.131506}{0.450578}%
\vSd{302.791064}{319.362435}{49.336244}{0.420733}%
\vSd{303.111066}{319.681581}{38.132670}{0.381292}%
\vSd{303.469952}{319.917022}{25.851818}{0.333270}%
\vSd{303.847743}{320.062343}{11.328512}{0.279605}%
\vSd{304.143255}{320.117267}{-7.511534}{0.226335}%
\vSd{304.230126}{320.087679}{-33.633057}{0.184980}%
\vSd{304.265291}{319.985224}{-66.862374}{0.172596}%
\vSd{304.282041}{319.826510}{-98.282530}{0.196577}%
\vSd{302.142081}{319.631984}{149.996670}{2.654807}%
\vSd{417.366266}{361.752812}{69.981767}{1.816744}%
\vSd{417.889009}{363.459795}{-121.643905}{0.243686}%
\vSd{417.727300}{363.252338}{-138.722505}{0.298041}%
\vSd{417.480518}{363.055719}{-152.313283}{0.350287}%
\vSd{417.162106}{362.892962}{-164.132200}{0.395633}%
\vSd{416.793109}{362.784789}{-175.139735}{0.431875}%
\vSd{416.331168}{362.748198}{174.102317}{0.458509}%
\vSd{415.814835}{362.795311}{163.253602}{0.476282}%
\vSd{415.326191}{362.932545}{152.122195}{0.486819}%
\vSd{414.891490}{363.160175}{140.640594}{0.492196}%
}}%
{\color{black!43}\vlB{%
\vSd{414.534335}{363.472318}{128.856350}{0.494413}%
\vSd{414.273631}{363.857328}{116.912099}{0.494860}%
\vSd{414.121664}{364.298595}{105.001517}{0.493915}%
\vSd{414.082811}{364.775677}{93.307457}{0.490828}%
\vSd{414.085477}{365.265687}{81.944133}{0.483950}%
\vSd{414.167941}{365.744862}{70.921574}{0.471193}%
\vSd{414.347274}{366.190173}{60.131506}{0.450578}%
\vSd{414.606970}{366.580901}{49.336244}{0.420733}%
\vSd{414.926973}{366.900046}{38.132670}{0.381292}%
\vSd{415.285858}{367.135488}{25.851818}{0.333270}%
\vSd{415.663649}{367.280808}{11.328512}{0.279605}%
\vSd{415.959162}{367.335732}{-7.511534}{0.226335}%
\vSd{416.046032}{367.306145}{-33.633057}{0.184980}%
\vSd{416.081197}{367.203689}{-66.862374}{0.172596}%
\vSd{416.097947}{367.044976}{-98.282530}{0.196577}%
\vSd{416.015030}{366.850449}{-121.643905}{0.243686}%
\vSd{415.853321}{366.642993}{-138.722505}{0.298041}%
\vSd{415.606539}{366.446373}{-152.313283}{0.350287}%
\vSd{415.288127}{366.283617}{-164.132200}{0.395633}%
\vSd{414.919129}{366.175443}{-175.139735}{0.431875}%
\vSd{414.457188}{366.138852}{174.102317}{0.458509}%
\vSd{413.940856}{366.185965}{163.253602}{0.476282}%
\vSd{413.452212}{366.323199}{152.122195}{0.486819}%
\vSd{413.017511}{366.550830}{140.640594}{0.492196}%
\vSd{412.660356}{366.862972}{128.856350}{0.494413}%
\vSd{412.399652}{367.247982}{116.912099}{0.494860}%
\vSd{412.247685}{367.689250}{105.001517}{0.493915}%
\vSd{412.208832}{368.166331}{93.307457}{0.490828}%
\vSd{412.211498}{368.656342}{81.944133}{0.483950}%
\vSd{412.293962}{369.135516}{70.921574}{0.471193}%
\vSd{412.473295}{369.580827}{60.131506}{0.450578}%
\vSd{412.732991}{369.971555}{49.336244}{0.420733}%
}}%
{\color{black!43}\vlB{%
\vSd{413.052993}{370.290701}{38.132670}{0.381292}%
\vSd{413.411879}{370.526143}{25.851818}{0.333270}%
\vSd{413.789670}{370.671463}{11.328512}{0.279605}%
\vSd{414.085182}{370.726387}{-7.511534}{0.226335}%
\vSd{414.172053}{370.696799}{-33.633057}{0.184980}%
\vSd{414.207218}{370.594344}{-66.862374}{0.172596}%
\vSd{414.223968}{370.435631}{-98.282530}{0.196577}%
\vSd{414.141051}{370.241104}{-121.643905}{0.243686}%
\vSd{413.979342}{370.033648}{-138.722505}{0.298041}%
\vSd{413.732559}{369.837028}{-152.313283}{0.350287}%
\vSd{413.414147}{369.674272}{-164.132200}{0.395633}%
\vSd{413.045150}{369.566098}{-175.139735}{0.431875}%
\vSd{412.583209}{369.529507}{174.102317}{0.458509}%
\vSd{412.066877}{369.576620}{163.253602}{0.476282}%
\vSd{411.578233}{369.713854}{152.122195}{0.486819}%
\vSd{411.143532}{369.941484}{140.640594}{0.492196}%
\vSd{410.786377}{370.253627}{128.856350}{0.494413}%
\vSd{410.525673}{370.638637}{116.912099}{0.494860}%
\vSd{410.373705}{371.079904}{105.001517}{0.493915}%
\vSd{410.334853}{371.556986}{93.307457}{0.490828}%
\vSd{410.337518}{372.046997}{81.944133}{0.483950}%
\vSd{410.419983}{372.526171}{70.921574}{0.471193}%
\vSd{410.599316}{372.971482}{60.131506}{0.450578}%
\vSd{410.859011}{373.362210}{49.336244}{0.420733}%
\vSd{411.179014}{373.681355}{38.132670}{0.381292}%
\vSd{411.537899}{373.916797}{25.851818}{0.333270}%
\vSd{411.915690}{374.062118}{11.328512}{0.279605}%
\vSd{412.211203}{374.117042}{-7.511534}{0.226335}%
\vSd{412.298073}{374.087454}{-33.633057}{0.184980}%
\vSd{412.333239}{373.984998}{-66.862374}{0.172596}%
\vSd{412.349989}{373.826285}{-98.282530}{0.196577}%
\vSd{412.267071}{373.631758}{-121.643905}{0.243686}%
}}%
{\color{black!43}\vlB{%
\vSd{412.105362}{373.424302}{-138.722505}{0.298041}%
\vSd{411.858580}{373.227683}{-152.313283}{0.350287}%
\vSd{411.540168}{373.064926}{-164.132200}{0.395633}%
\vSd{411.171171}{372.956753}{-175.139735}{0.431875}%
\vSd{410.709230}{372.920162}{174.102317}{0.458509}%
\vSd{410.192898}{372.967274}{163.253602}{0.476282}%
\vSd{409.704254}{373.104508}{152.122195}{0.486819}%
\vSd{409.269552}{373.332139}{140.640594}{0.492196}%
\vSd{408.912397}{373.644281}{128.856350}{0.494413}%
\vSd{408.651694}{374.029291}{116.912099}{0.494860}%
\vSd{408.499726}{374.470559}{105.001517}{0.493915}%
\vSd{408.460873}{374.947640}{93.307457}{0.490828}%
\vSd{408.463539}{375.437651}{81.944133}{0.483950}%
\vSd{408.546004}{375.916826}{70.921574}{0.471193}%
\vSd{408.725336}{376.362136}{60.131506}{0.450578}%
\vSd{408.985032}{376.752865}{49.336244}{0.420733}%
\vSd{409.305035}{377.072010}{38.132670}{0.381292}%
\vSd{409.663920}{377.307452}{25.851818}{0.333270}%
\vSd{410.041711}{377.452772}{11.328512}{0.279605}%
\vSd{410.337224}{377.507696}{-7.511534}{0.226335}%
\vSd{410.424094}{377.478108}{-33.633057}{0.184980}%
\vSd{410.459259}{377.375653}{-66.862374}{0.172596}%
\vSd{410.476010}{377.216940}{-98.282530}{0.196577}%
\vSd{410.393092}{377.022413}{-121.643905}{0.243686}%
\vSd{410.231383}{376.814957}{-138.722505}{0.298041}%
\vSd{409.984601}{376.618337}{-152.313283}{0.350287}%
\vSd{409.666189}{376.455581}{-164.132200}{0.395633}%
\vSd{409.297192}{376.347407}{-175.139735}{0.431875}%
\vSd{408.835251}{376.310816}{174.102317}{0.458509}%
\vSd{408.318918}{376.357929}{163.253602}{0.476282}%
\vSd{407.830274}{376.495163}{152.122195}{0.486819}%
\vSd{407.395573}{376.722794}{140.640594}{0.492196}%
}}%
{\color{black!43}\vlB{%
\vSd{407.038418}{377.034936}{128.856350}{0.494413}%
\vSd{406.777714}{377.419946}{116.912099}{0.494860}%
\vSd{406.625747}{377.861214}{105.001517}{0.493915}%
\vSd{406.586894}{378.338295}{93.307457}{0.490828}%
\vSd{406.589560}{378.828306}{81.944133}{0.483950}%
\vSd{406.672024}{379.307480}{70.921574}{0.471193}%
\vSd{406.851357}{379.752791}{60.131506}{0.450578}%
\vSd{407.111053}{380.143519}{49.336244}{0.420733}%
\vSd{407.431056}{380.462665}{38.132670}{0.381292}%
\vSd{407.789941}{380.698106}{25.851818}{0.333270}%
\vSd{408.167732}{380.843427}{11.328512}{0.279605}%
\vSd{408.463245}{380.898351}{-7.511534}{0.226335}%
\vSd{408.550115}{380.868763}{-33.633057}{0.184980}%
\vSd{408.585280}{380.766308}{-66.862374}{0.172596}%
\vSd{408.602030}{380.607595}{-98.282530}{0.196577}%
\vSd{406.462071}{380.413068}{149.996670}{2.654807}%
\vSd{373.005298}{305.884405}{-4.894436}{3.533820}%
\vSd{376.318644}{305.582899}{-46.390034}{0.388876}%
\vSd{376.608473}{305.301333}{-41.115662}{0.321835}%
\vSd{376.903960}{305.089700}{-29.632557}{0.252377}%
\vSd{377.240746}{304.964915}{-7.651976}{0.202314}%
\vSd{377.363327}{304.937976}{21.897219}{0.201732}%
\vSd{377.445490}{305.013211}{44.112216}{0.251087}%
\vSd{377.583305}{305.187984}{55.762565}{0.320419}%
\vSd{377.747660}{305.452878}{61.127457}{0.387641}%
\vSd{377.929885}{305.792334}{62.991153}{0.441532}%
\vSd{378.131444}{306.185711}{62.587557}{0.476484}%
\vSd{378.356826}{306.608693}{60.367570}{0.490390}%
\vSd{378.611239}{307.034948}{56.351468}{0.484077}%
\vSd{378.900096}{307.437919}{50.261620}{0.461289}%
\vSd{379.229090}{307.792637}{41.609419}{0.428861}%
\vSd{379.603386}{308.077422}{29.933907}{0.396665}%
}}%
{\color{black!43}\vlB{%
\vSd{380.022835}{308.275358}{15.431134}{0.376169}%
\vSd{380.470119}{308.375449}{-0.317400}{0.375948}%
\vSd{380.764481}{308.373366}{-14.865684}{0.396102}%
\vSd{381.085167}{308.271744}{-26.603389}{0.428177}%
\vSd{381.425690}{308.080002}{-35.312404}{0.460707}%
\vSd{381.774362}{307.813697}{-41.448247}{0.483765}%
\vSd{382.120286}{307.493472}{-45.502255}{0.490454}%
\vSd{382.455253}{307.143642}{-47.757252}{0.476971}%
\vSd{382.774227}{306.790539}{-48.199816}{0.442429}%
\vSd{383.076084}{306.460720}{-46.390034}{0.388876}%
\vSd{383.365912}{306.179153}{-41.115662}{0.321835}%
\vSd{383.661400}{305.967520}{-29.632557}{0.252377}%
\vSd{383.998186}{305.842736}{-7.651976}{0.202314}%
\vSd{384.120767}{305.815797}{21.897219}{0.201732}%
\vSd{384.202930}{305.891031}{44.112216}{0.251087}%
\vSd{384.340744}{306.065805}{55.762565}{0.320419}%
\vSd{384.505100}{306.330699}{61.127457}{0.387641}%
\vSd{384.687325}{306.670155}{62.991153}{0.441532}%
\vSd{384.888883}{307.063532}{62.587557}{0.476484}%
\vSd{385.114266}{307.486514}{60.367570}{0.490390}%
\vSd{385.368679}{307.912769}{56.351468}{0.484077}%
\vSd{385.657536}{308.315740}{50.261620}{0.461289}%
\vSd{385.986530}{308.670458}{41.609419}{0.428861}%
\vSd{386.360825}{308.955243}{29.933907}{0.396665}%
\vSd{386.780275}{309.153178}{15.431134}{0.376169}%
\vSd{387.227558}{309.253269}{-0.317400}{0.375948}%
\vSd{387.521921}{309.251187}{-14.865684}{0.396102}%
\vSd{387.842607}{309.149565}{-26.603389}{0.428177}%
\vSd{388.183130}{308.957822}{-35.312404}{0.460707}%
\vSd{388.531802}{308.691518}{-41.448247}{0.483765}%
\vSd{388.877726}{308.371293}{-45.502255}{0.490454}%
\vSd{389.212693}{308.021463}{-47.757252}{0.476971}%
}}%
{\color{black!43}\vlB{%
\vSd{389.531667}{307.668360}{-48.199816}{0.442429}%
\vSd{389.833523}{307.338541}{-46.390034}{0.388876}%
\vSd{390.123352}{307.056974}{-41.115662}{0.321835}%
\vSd{390.418840}{306.845341}{-29.632557}{0.252377}%
\vSd{390.755626}{306.720557}{-7.651976}{0.202314}%
\vSd{390.878207}{306.693618}{21.897219}{0.201732}%
\vSd{390.960369}{306.768852}{44.112216}{0.251087}%
\vSd{391.098184}{306.943626}{55.762565}{0.320419}%
\vSd{391.262540}{307.208520}{61.127457}{0.387641}%
\vSd{391.444764}{307.547976}{62.991153}{0.441532}%
\vSd{391.646323}{307.941353}{62.587557}{0.476484}%
\vSd{391.871705}{308.364335}{60.367570}{0.490390}%
\vSd{392.126119}{308.790589}{56.351468}{0.484077}%
\vSd{392.414976}{309.193560}{50.261620}{0.461289}%
\vSd{392.743970}{309.548279}{41.609419}{0.428861}%
\vSd{393.118265}{309.833063}{29.933907}{0.396665}%
\vSd{393.537715}{310.030999}{15.431134}{0.376169}%
\vSd{393.984998}{310.131090}{-0.317400}{0.375948}%
\vSd{394.279361}{310.129008}{-14.865684}{0.396102}%
\vSd{394.600047}{310.027386}{-26.603389}{0.428177}%
\vSd{394.940569}{309.835643}{-35.312404}{0.460707}%
\vSd{395.289241}{309.569339}{-41.448247}{0.483765}%
\vSd{395.635165}{309.249114}{-45.502255}{0.490454}%
\vSd{395.970133}{308.899284}{-47.757252}{0.476971}%
\vSd{396.289107}{308.546181}{-48.199816}{0.442429}%
\vSd{396.590963}{308.216361}{-46.390034}{0.388876}%
\vSd{396.880792}{307.934795}{-41.115662}{0.321835}%
\vSd{397.176279}{307.723162}{-29.632557}{0.252377}%
\vSd{397.513065}{307.598378}{-7.651976}{0.202314}%
\vSd{397.635646}{307.571439}{21.897219}{0.201732}%
\vSd{397.717809}{307.646673}{44.112216}{0.251087}%
\vSd{397.855624}{307.821446}{55.762565}{0.320419}%
}}%
{\color{black!43}\vlB{%
\vSd{398.019980}{308.086341}{61.127457}{0.387641}%
\vSd{398.202204}{308.425797}{62.991153}{0.441532}%
\vSd{398.403763}{308.819173}{62.587557}{0.476484}%
\vSd{398.629145}{309.242156}{60.367570}{0.490390}%
\vSd{398.883559}{309.668410}{56.351468}{0.484077}%
\vSd{399.172415}{310.071381}{50.261620}{0.461289}%
\vSd{399.501409}{310.426099}{41.609419}{0.428861}%
\vSd{399.875705}{310.710884}{29.933907}{0.396665}%
\vSd{400.295154}{310.908820}{15.431134}{0.376169}%
\vSd{400.742438}{311.008911}{-0.317400}{0.375948}%
\vSd{401.036801}{311.006828}{-14.865684}{0.396102}%
\vSd{401.357486}{310.905207}{-26.603389}{0.428177}%
\vSd{401.698009}{310.713464}{-35.312404}{0.460707}%
\vSd{402.046681}{310.447160}{-41.448247}{0.483765}%
\vSd{402.392605}{310.126935}{-45.502255}{0.490454}%
\vSd{402.727572}{309.777104}{-47.757252}{0.476971}%
\vSd{403.046546}{309.424002}{-48.199816}{0.442429}%
\vSd{403.348403}{309.094182}{-46.390034}{0.388876}%
\vSd{403.638231}{308.812616}{-41.115662}{0.321835}%
\vSd{403.933719}{308.600983}{-29.632557}{0.252377}%
\vSd{404.270505}{308.476199}{-7.651976}{0.202314}%
\vSd{404.393086}{308.449259}{21.897219}{0.201732}%
\vSd{404.475249}{308.524494}{44.112216}{0.251087}%
\vSd{404.613063}{308.699267}{55.762565}{0.320419}%
\vSd{404.777419}{308.964162}{61.127457}{0.387641}%
\vSd{404.959644}{309.303618}{62.991153}{0.441532}%
\vSd{405.161202}{309.696994}{62.587557}{0.476484}%
\vSd{405.386585}{310.119976}{60.367570}{0.490390}%
\vSd{405.640998}{310.546231}{56.351468}{0.484077}%
\vSd{405.929855}{310.949202}{50.261620}{0.461289}%
\vSd{406.258849}{311.303920}{41.609419}{0.428861}%
\vSd{406.633144}{311.588705}{29.933907}{0.396665}%
}}%
{\color{black!43}\vlB{%
\vSd{407.052594}{311.786641}{15.431134}{0.376169}%
\vSd{407.499878}{311.886732}{-0.317400}{0.375948}%
\vSd{407.794240}{311.884649}{-14.865684}{0.396102}%
\vSd{408.114926}{311.783027}{-26.603389}{0.428177}%
\vSd{408.455449}{311.591285}{-35.312404}{0.460707}%
\vSd{408.804121}{311.324981}{-41.448247}{0.483765}%
\vSd{409.150045}{311.004756}{-45.502255}{0.490454}%
\vSd{409.485012}{310.654925}{-47.757252}{0.476971}%
\vSd{409.803986}{310.301822}{-48.199816}{0.442429}%
\vSd{410.218631}{309.972003}{22.148644}{2.956423}%
\vSd{417.391258}{316.880490}{118.914755}{3.020592}%
\vSd{417.514793}{319.524535}{29.685004}{0.173868}%
\vSd{417.690415}{319.610640}{24.810790}{0.264719}%
\vSd{417.929431}{319.721722}{25.057609}{0.345680}%
\vSd{418.230257}{319.868128}{27.479595}{0.411041}%
\vSd{418.576052}{320.057796}{31.298458}{0.457983}%
\vSd{418.943640}{320.295716}{36.339147}{0.485814}%
\vSd{419.307288}{320.583592}{42.668125}{0.495947}%
\vSd{419.641575}{320.919720}{50.464049}{0.491932}%
\vSd{419.924160}{321.299111}{59.912033}{0.479296}%
\vSd{420.138285}{321.713825}{71.040606}{0.464913}%
\vSd{420.273788}{322.153516}{83.506182}{0.455544}%
\vSd{420.273788}{322.606137}{96.493818}{0.455544}%
\vSd{420.138285}{323.058758}{108.959394}{0.464913}%
\vSd{419.924160}{323.498449}{120.087967}{0.479296}%
\vSd{419.641575}{323.913163}{129.535951}{0.491932}%
\vSd{419.307288}{324.292554}{137.331875}{0.495947}%
\vSd{418.943640}{324.628682}{143.660853}{0.485814}%
\vSd{418.576052}{324.916557}{148.701542}{0.457983}%
\vSd{418.230257}{325.154478}{152.520405}{0.411041}%
\vSd{417.929431}{325.344146}{154.942391}{0.345680}%
\vSd{417.690415}{325.490552}{155.189210}{0.264719}%
}}%
{\color{black!43}\vlB{%
\vSd{417.514793}{325.601634}{150.314996}{0.173868}%
\vSd{417.358481}{325.687738}{125.147989}{0.089493}%
\vSd{417.358481}{325.760914}{54.852011}{0.089493}%
\vSd{417.514793}{325.834089}{29.685004}{0.173868}%
\vSd{417.690415}{325.920194}{24.810790}{0.264719}%
\vSd{417.929431}{326.031276}{25.057609}{0.345680}%
\vSd{418.230257}{326.177682}{27.479595}{0.411041}%
\vSd{418.576052}{326.367350}{31.298458}{0.457983}%
\vSd{418.943640}{326.605270}{36.339147}{0.485814}%
\vSd{419.307288}{326.893146}{42.668125}{0.495947}%
\vSd{419.641575}{327.229274}{50.464049}{0.491932}%
\vSd{419.924160}{327.608665}{59.912033}{0.479296}%
\vSd{420.138285}{328.023379}{71.040606}{0.464913}%
\vSd{420.273788}{328.463070}{83.506182}{0.455544}%
\vSd{420.273788}{328.915691}{96.493818}{0.455544}%
\vSd{420.138285}{329.368312}{108.959394}{0.464913}%
\vSd{419.924160}{329.808003}{120.087967}{0.479296}%
\vSd{419.641575}{330.222717}{129.535951}{0.491932}%
\vSd{419.307288}{330.602108}{137.331875}{0.495947}%
\vSd{418.943640}{330.938236}{143.660853}{0.485814}%
\vSd{418.576052}{331.226111}{148.701542}{0.457983}%
\vSd{418.230257}{331.464032}{152.520405}{0.411041}%
\vSd{417.929431}{331.653700}{154.942391}{0.345680}%
\vSd{417.690415}{331.800106}{155.189210}{0.264719}%
\vSd{417.514793}{331.911188}{150.314996}{0.173868}%
\vSd{417.358481}{331.997292}{125.147989}{0.089493}%
\vSd{417.358481}{332.070468}{54.852011}{0.089493}%
\vSd{417.514793}{332.143643}{29.685004}{0.173868}%
\vSd{417.690415}{332.229748}{24.810790}{0.264719}%
\vSd{417.929431}{332.340830}{25.057609}{0.345680}%
\vSd{418.230257}{332.487236}{27.479595}{0.411041}%
\vSd{418.576052}{332.676903}{31.298458}{0.457983}%
}}%
{\color{black!43}\vlB{%
\vSd{418.943640}{332.914824}{36.339147}{0.485814}%
\vSd{419.307288}{333.202700}{42.668125}{0.495947}%
\vSd{419.641575}{333.538828}{50.464049}{0.491932}%
\vSd{419.924160}{333.918218}{59.912033}{0.479296}%
\vSd{420.138285}{334.332932}{71.040606}{0.464913}%
\vSd{420.273788}{334.772624}{83.506182}{0.455544}%
\vSd{420.273788}{335.225245}{96.493818}{0.455544}%
\vSd{420.138285}{335.677865}{108.959394}{0.464913}%
\vSd{419.924160}{336.117557}{120.087967}{0.479296}%
\vSd{419.641575}{336.532271}{129.535951}{0.491932}%
\vSd{419.307288}{336.911662}{137.331875}{0.495947}%
\vSd{418.943640}{337.247790}{143.660853}{0.485814}%
\vSd{418.576052}{337.535665}{148.701542}{0.457983}%
\vSd{418.230257}{337.773586}{152.520405}{0.411041}%
\vSd{417.929431}{337.963254}{154.942391}{0.345680}%
\vSd{417.690415}{338.109659}{155.189210}{0.264719}%
\vSd{417.514793}{338.220742}{150.314996}{0.173868}%
\vSd{417.358481}{338.306846}{125.147989}{0.089493}%
\vSd{417.358481}{338.380022}{54.852011}{0.089493}%
\vSd{417.514793}{338.453197}{29.685004}{0.173868}%
\vSd{417.690415}{338.539302}{24.810790}{0.264719}%
\vSd{417.929431}{338.650384}{25.057609}{0.345680}%
\vSd{418.230257}{338.796790}{27.479595}{0.411041}%
\vSd{418.576052}{338.986457}{31.298458}{0.457983}%
\vSd{418.943640}{339.224378}{36.339147}{0.485814}%
\vSd{419.307288}{339.512254}{42.668125}{0.495947}%
\vSd{419.641575}{339.848382}{50.464049}{0.491932}%
\vSd{419.924160}{340.227772}{59.912033}{0.479296}%
\vSd{420.138285}{340.642486}{71.040606}{0.464913}%
\vSd{420.273788}{341.082178}{83.506182}{0.455544}%
\vSd{420.273788}{341.534799}{96.493818}{0.455544}%
\vSd{420.138285}{341.987419}{108.959394}{0.464913}%
}}%
{\color{black!43}\vlB{%
\vSd{419.924160}{342.427111}{120.087967}{0.479296}%
\vSd{419.641575}{342.841825}{129.535951}{0.491932}%
\vSd{419.307288}{343.221215}{137.331875}{0.495947}%
\vSd{418.943640}{343.557344}{143.660853}{0.485814}%
\vSd{418.576052}{343.845219}{148.701542}{0.457983}%
\vSd{418.230257}{344.083140}{152.520405}{0.411041}%
\vSd{417.929431}{344.272808}{154.942391}{0.345680}%
\vSd{417.690415}{344.419213}{155.189210}{0.264719}%
\vSd{417.514793}{344.530296}{150.314996}{0.173868}%
\vSd{417.358481}{344.616400}{125.147989}{0.089493}%
\vSd{417.358481}{344.689576}{54.852011}{0.089493}%
\vSd{417.514793}{344.762751}{29.685004}{0.173868}%
\vSd{417.690415}{344.848856}{24.810790}{0.264719}%
\vSd{417.929431}{344.959938}{25.057609}{0.345680}%
\vSd{418.230257}{345.106344}{27.479595}{0.411041}%
\vSd{418.576052}{345.296011}{31.298458}{0.457983}%
\vSd{418.943640}{345.533932}{36.339147}{0.485814}%
\vSd{419.307288}{345.821808}{42.668125}{0.495947}%
\vSd{419.641575}{346.157936}{50.464049}{0.491932}%
\vSd{419.924160}{346.537326}{59.912033}{0.479296}%
\vSd{420.138285}{346.952040}{71.040606}{0.464913}%
\vSd{420.273788}{347.391732}{83.506182}{0.455544}%
\vSd{420.273788}{347.844353}{96.493818}{0.455544}%
\vSd{420.138285}{348.296973}{108.959394}{0.464913}%
\vSd{419.924160}{348.736665}{120.087967}{0.479296}%
\vSd{419.641575}{349.151379}{129.535951}{0.491932}%
\vSd{419.307288}{349.530769}{137.331875}{0.495947}%
\vSd{418.943640}{349.866898}{143.660853}{0.485814}%
\vSd{418.576052}{350.154773}{148.701542}{0.457983}%
\vSd{418.230257}{350.392694}{152.520405}{0.411041}%
\vSd{417.929431}{350.582362}{154.942391}{0.345680}%
\vSd{417.690415}{350.728767}{155.189210}{0.264719}%
}}%
{\color{black!43}\vlB{%
\vSd{417.514793}{350.839850}{150.314996}{0.173868}%
\vSd{417.358481}{350.925954}{125.147989}{0.089493}%
\vSd{417.358481}{350.999130}{54.852011}{0.089493}%
\vSd{417.383097}{351.072305}{64.217400}{3.357752}%
\vSd{365.206271}{354.977002}{69.981767}{1.816744}%
\vSd{365.729014}{356.683985}{-121.643905}{0.243686}%
\vSd{365.567305}{356.476528}{-138.722505}{0.298041}%
\vSd{365.320523}{356.279909}{-152.313283}{0.350287}%
\vSd{365.002111}{356.117152}{-164.132200}{0.395633}%
\vSd{364.633114}{356.008979}{-175.139735}{0.431875}%
\vSd{364.171173}{355.972388}{174.102317}{0.458509}%
\vSd{363.654841}{356.019501}{163.253602}{0.476282}%
\vSd{363.166197}{356.156735}{152.122195}{0.486819}%
\vSd{362.731495}{356.384365}{140.640594}{0.492196}%
\vSd{362.374341}{356.696508}{128.856350}{0.494413}%
\vSd{362.113637}{357.081518}{116.912099}{0.494860}%
\vSd{361.961669}{357.522785}{105.001517}{0.493915}%
\vSd{361.922816}{357.999867}{93.307457}{0.490828}%
\vSd{361.925482}{358.489877}{81.944133}{0.483950}%
\vSd{362.007947}{358.969052}{70.921574}{0.471193}%
\vSd{362.187280}{359.414363}{60.131506}{0.450578}%
\vSd{362.446975}{359.805091}{49.336244}{0.420733}%
\vSd{362.766978}{360.124236}{38.132670}{0.381292}%
\vSd{363.125863}{360.359678}{25.851818}{0.333270}%
\vSd{363.503654}{360.504998}{11.328512}{0.279605}%
\vSd{363.799167}{360.559922}{-7.511534}{0.226335}%
\vSd{363.886037}{360.530335}{-33.633057}{0.184980}%
\vSd{363.921203}{360.427879}{-66.862374}{0.172596}%
\vSd{363.937953}{360.269166}{-98.282530}{0.196577}%
\vSd{363.855035}{360.074639}{-121.643905}{0.243686}%
\vSd{363.693326}{359.867183}{-138.722505}{0.298041}%
\vSd{363.446544}{359.670563}{-152.313283}{0.350287}%
}}%
{\color{black!43}\vlB{%
\vSd{363.128132}{359.507807}{-164.132200}{0.395633}%
\vSd{362.759135}{359.399633}{-175.139735}{0.431875}%
\vSd{362.297194}{359.363042}{174.102317}{0.458509}%
\vSd{361.780862}{359.410155}{163.253602}{0.476282}%
\vSd{361.292218}{359.547389}{152.122195}{0.486819}%
\vSd{360.857516}{359.775020}{140.640594}{0.492196}%
\vSd{360.500361}{360.087162}{128.856350}{0.494413}%
\vSd{360.239658}{360.472172}{116.912099}{0.494860}%
\vSd{360.087690}{360.913440}{105.001517}{0.493915}%
\vSd{360.048837}{361.390521}{93.307457}{0.490828}%
\vSd{360.051503}{361.880532}{81.944133}{0.483950}%
\vSd{360.133967}{362.359706}{70.921574}{0.471193}%
\vSd{360.313300}{362.805017}{60.131506}{0.450578}%
\vSd{360.572996}{363.195745}{49.336244}{0.420733}%
\vSd{360.892999}{363.514891}{38.132670}{0.381292}%
\vSd{361.251884}{363.750333}{25.851818}{0.333270}%
\vSd{361.629675}{363.895653}{11.328512}{0.279605}%
\vSd{361.925188}{363.950577}{-7.511534}{0.226335}%
\vSd{362.012058}{363.920989}{-33.633057}{0.184980}%
\vSd{362.047223}{363.818534}{-66.862374}{0.172596}%
\vSd{362.063974}{363.659821}{-98.282530}{0.196577}%
\vSd{361.981056}{363.465294}{-121.643905}{0.243686}%
\vSd{361.819347}{363.257838}{-138.722505}{0.298041}%
\vSd{361.572565}{363.061218}{-152.313283}{0.350287}%
\vSd{361.254153}{362.898462}{-164.132200}{0.395633}%
\vSd{360.885156}{362.790288}{-175.139735}{0.431875}%
\vSd{360.423215}{362.753697}{174.102317}{0.458509}%
\vSd{359.906882}{362.800810}{163.253602}{0.476282}%
\vSd{359.418238}{362.938044}{152.122195}{0.486819}%
\vSd{358.983537}{363.165674}{140.640594}{0.492196}%
\vSd{358.626382}{363.477817}{128.856350}{0.494413}%
\vSd{358.365678}{363.862827}{116.912099}{0.494860}%
}}%
{\color{black!43}\vlB{%
\vSd{358.213711}{364.304094}{105.001517}{0.493915}%
\vSd{358.174858}{364.781176}{93.307457}{0.490828}%
\vSd{358.177524}{365.271187}{81.944133}{0.483950}%
\vSd{358.259988}{365.750361}{70.921574}{0.471193}%
\vSd{358.439321}{366.195672}{60.131506}{0.450578}%
\vSd{358.699017}{366.586400}{49.336244}{0.420733}%
\vSd{359.019019}{366.905545}{38.132670}{0.381292}%
\vSd{359.377905}{367.140987}{25.851818}{0.333270}%
\vSd{359.755696}{367.286308}{11.328512}{0.279605}%
\vSd{360.051209}{367.341232}{-7.511534}{0.226335}%
\vSd{360.138079}{367.311644}{-33.633057}{0.184980}%
\vSd{360.173244}{367.209188}{-66.862374}{0.172596}%
\vSd{360.189994}{367.050475}{-98.282530}{0.196577}%
\vSd{360.107077}{366.855948}{-121.643905}{0.243686}%
\vSd{359.945368}{366.648492}{-138.722505}{0.298041}%
\vSd{359.698585}{366.451873}{-152.313283}{0.350287}%
\vSd{359.380174}{366.289116}{-164.132200}{0.395633}%
\vSd{359.011176}{366.180943}{-175.139735}{0.431875}%
\vSd{358.549235}{366.144352}{174.102317}{0.458509}%
\vSd{358.032903}{366.191464}{163.253602}{0.476282}%
\vSd{357.544259}{366.328698}{152.122195}{0.486819}%
\vSd{357.109558}{366.556329}{140.640594}{0.492196}%
\vSd{356.752403}{366.868471}{128.856350}{0.494413}%
\vSd{356.491699}{367.253481}{116.912099}{0.494860}%
\vSd{356.339731}{367.694749}{105.001517}{0.493915}%
\vSd{356.300879}{368.171830}{93.307457}{0.490828}%
\vSd{356.303544}{368.661841}{81.944133}{0.483950}%
\vSd{356.386009}{369.141016}{70.921574}{0.471193}%
\vSd{356.565342}{369.586326}{60.131506}{0.450578}%
\vSd{356.825037}{369.977055}{49.336244}{0.420733}%
\vSd{357.145040}{370.296200}{38.132670}{0.381292}%
\vSd{357.503925}{370.531642}{25.851818}{0.333270}%
}}%
{\color{black!43}\vlB{%
\vSd{357.881717}{370.676962}{11.328512}{0.279605}%
\vSd{358.177229}{370.731886}{-7.511534}{0.226335}%
\vSd{358.264100}{370.702298}{-33.633057}{0.184980}%
\vSd{358.299265}{370.599843}{-66.862374}{0.172596}%
\vSd{358.316015}{370.441130}{-98.282530}{0.196577}%
\vSd{358.233097}{370.246603}{-121.643905}{0.243686}%
\vSd{358.071388}{370.039147}{-138.722505}{0.298041}%
\vSd{357.824606}{369.842527}{-152.313283}{0.350287}%
\vSd{357.506194}{369.679771}{-164.132200}{0.395633}%
\vSd{357.137197}{369.571597}{-175.139735}{0.431875}%
\vSd{356.675256}{369.535006}{174.102317}{0.458509}%
\vSd{356.158924}{369.582119}{163.253602}{0.476282}%
\vSd{355.670280}{369.719353}{152.122195}{0.486819}%
\vSd{355.235578}{369.946984}{140.640594}{0.492196}%
\vSd{354.878424}{370.259126}{128.856350}{0.494413}%
\vSd{354.617720}{370.644136}{116.912099}{0.494860}%
\vSd{354.465752}{371.085404}{105.001517}{0.493915}%
\vSd{354.426899}{371.562485}{93.307457}{0.490828}%
\vSd{354.429565}{372.052496}{81.944133}{0.483950}%
\vSd{354.512030}{372.531670}{70.921574}{0.471193}%
\vSd{354.691363}{372.976981}{60.131506}{0.450578}%
\vSd{354.951058}{373.367709}{49.336244}{0.420733}%
\vSd{355.271061}{373.686855}{38.132670}{0.381292}%
\vSd{355.629946}{373.922296}{25.851818}{0.333270}%
\vSd{356.007737}{374.067617}{11.328512}{0.279605}%
\vSd{356.303250}{374.122541}{-7.511534}{0.226335}%
\vSd{356.390120}{374.092953}{-33.633057}{0.184980}%
\vSd{356.425285}{373.990498}{-66.862374}{0.172596}%
\vSd{356.442036}{373.831785}{-98.282530}{0.196577}%
\vSd{354.302076}{373.637258}{149.996670}{2.654807}%
\vSd{320.845303}{299.108595}{-4.894436}{3.533820}%
\vSd{324.158649}{298.807089}{-46.390034}{0.388876}%
}}%
{\color{black!43}\vlB{%
\vSd{324.448478}{298.525523}{-41.115662}{0.321835}%
\vSd{324.743966}{298.313890}{-29.632557}{0.252377}%
\vSd{325.080751}{298.189105}{-7.651976}{0.202314}%
\vSd{325.203333}{298.162166}{21.897219}{0.201732}%
\vSd{325.285495}{298.237401}{44.112216}{0.251087}%
\vSd{325.423310}{298.412174}{55.762565}{0.320419}%
\vSd{325.587666}{298.677068}{61.127457}{0.387641}%
\vSd{325.769890}{299.016524}{62.991153}{0.441532}%
\vSd{325.971449}{299.409901}{62.587557}{0.476484}%
\vSd{326.196831}{299.832883}{60.367570}{0.490390}%
\vSd{326.451245}{300.259138}{56.351468}{0.484077}%
\vSd{326.740102}{300.662109}{50.261620}{0.461289}%
\vSd{327.069096}{301.016827}{41.609419}{0.428861}%
\vSd{327.443391}{301.301612}{29.933907}{0.396665}%
\vSd{327.862840}{301.499548}{15.431134}{0.376169}%
\vSd{328.310124}{301.599639}{-0.317400}{0.375948}%
\vSd{328.604487}{301.597556}{-14.865684}{0.396102}%
\vSd{328.925173}{301.495934}{-26.603389}{0.428177}%
\vSd{329.265695}{301.304192}{-35.312404}{0.460707}%
\vSd{329.614367}{301.037887}{-41.448247}{0.483765}%
\vSd{329.960291}{300.717662}{-45.502255}{0.490454}%
\vSd{330.295259}{300.367832}{-47.757252}{0.476971}%
\vSd{330.614233}{300.014729}{-48.199816}{0.442429}%
\vSd{330.916089}{299.684910}{-46.390034}{0.388876}%
\vSd{331.205918}{299.403343}{-41.115662}{0.321835}%
\vSd{331.501405}{299.191710}{-29.632557}{0.252377}%
\vSd{331.838191}{299.066926}{-7.651976}{0.202314}%
\vSd{331.960772}{299.039987}{21.897219}{0.201732}%
\vSd{332.042935}{299.115221}{44.112216}{0.251087}%
\vSd{332.180750}{299.289995}{55.762565}{0.320419}%
\vSd{332.345105}{299.554889}{61.127457}{0.387641}%
\vSd{332.527330}{299.894345}{62.991153}{0.441532}%
}}%
{\color{black!43}\vlB{%
\vSd{332.728889}{300.287722}{62.587557}{0.476484}%
\vSd{332.954271}{300.710704}{60.367570}{0.490390}%
\vSd{333.208684}{301.136959}{56.351468}{0.484077}%
\vSd{333.497541}{301.539930}{50.261620}{0.461289}%
\vSd{333.826535}{301.894648}{41.609419}{0.428861}%
\vSd{334.200831}{302.179433}{29.933907}{0.396665}%
\vSd{334.620280}{302.377368}{15.431134}{0.376169}%
\vSd{335.067564}{302.477459}{-0.317400}{0.375948}%
\vSd{335.361927}{302.475377}{-14.865684}{0.396102}%
\vSd{335.682612}{302.373755}{-26.603389}{0.428177}%
\vSd{336.023135}{302.182012}{-35.312404}{0.460707}%
\vSd{336.371807}{301.915708}{-41.448247}{0.483765}%
\vSd{336.717731}{301.595483}{-45.502255}{0.490454}%
\vSd{337.052698}{301.245653}{-47.757252}{0.476971}%
\vSd{337.371672}{300.892550}{-48.199816}{0.442429}%
\vSd{337.673529}{300.562731}{-46.390034}{0.388876}%
\vSd{337.963357}{300.281164}{-41.115662}{0.321835}%
\vSd{338.258845}{300.069531}{-29.632557}{0.252377}%
\vSd{338.595631}{299.944747}{-7.651976}{0.202314}%
\vSd{338.718212}{299.917808}{21.897219}{0.201732}%
\vSd{338.800375}{299.993042}{44.112216}{0.251087}%
\vSd{338.938189}{300.167816}{55.762565}{0.320419}%
\vSd{339.102545}{300.432710}{61.127457}{0.387641}%
\vSd{339.284770}{300.772166}{62.991153}{0.441532}%
\vSd{339.486328}{301.165543}{62.587557}{0.476484}%
\vSd{339.711711}{301.588525}{60.367570}{0.490390}%
\vSd{339.966124}{302.014779}{56.351468}{0.484077}%
\vSd{340.254981}{302.417750}{50.261620}{0.461289}%
\vSd{340.583975}{302.772469}{41.609419}{0.428861}%
\vSd{340.958270}{303.057253}{29.933907}{0.396665}%
\vSd{341.377720}{303.255189}{15.431134}{0.376169}%
\vSd{341.825003}{303.355280}{-0.317400}{0.375948}%
}}%
{\color{black!43}\vlB{%
\vSd{342.119366}{303.353198}{-14.865684}{0.396102}%
\vSd{342.440052}{303.251576}{-26.603389}{0.428177}%
\vSd{342.780575}{303.059833}{-35.312404}{0.460707}%
\vSd{343.129247}{302.793529}{-41.448247}{0.483765}%
\vSd{343.475171}{302.473304}{-45.502255}{0.490454}%
\vSd{343.810138}{302.123474}{-47.757252}{0.476971}%
\vSd{344.129112}{301.770371}{-48.199816}{0.442429}%
\vSd{344.430969}{301.440551}{-46.390034}{0.388876}%
\vSd{344.720797}{301.158985}{-41.115662}{0.321835}%
\vSd{345.016285}{300.947352}{-29.632557}{0.252377}%
\vSd{345.353071}{300.822568}{-7.651976}{0.202314}%
\vSd{345.475652}{300.795629}{21.897219}{0.201732}%
\vSd{345.557814}{300.870863}{44.112216}{0.251087}%
\vSd{345.695629}{301.045636}{55.762565}{0.320419}%
\vSd{345.859985}{301.310531}{61.127457}{0.387641}%
\vSd{346.042209}{301.649987}{62.991153}{0.441532}%
\vSd{346.243768}{302.043363}{62.587557}{0.476484}%
\vSd{346.469150}{302.466346}{60.367570}{0.490390}%
\vSd{346.723564}{302.892600}{56.351468}{0.484077}%
\vSd{347.012421}{303.295571}{50.261620}{0.461289}%
\vSd{347.341415}{303.650289}{41.609419}{0.428861}%
\vSd{347.715710}{303.935074}{29.933907}{0.396665}%
\vSd{348.135160}{304.133010}{15.431134}{0.376169}%
\vSd{348.582443}{304.233101}{-0.317400}{0.375948}%
\vSd{348.876806}{304.231018}{-14.865684}{0.396102}%
\vSd{349.197492}{304.129397}{-26.603389}{0.428177}%
\vSd{349.538014}{303.937654}{-35.312404}{0.460707}%
\vSd{349.886686}{303.671350}{-41.448247}{0.483765}%
\vSd{350.232611}{303.351125}{-45.502255}{0.490454}%
\vSd{350.567578}{303.001294}{-47.757252}{0.476971}%
\vSd{350.886552}{302.648192}{-48.199816}{0.442429}%
\vSd{351.188408}{302.318372}{-46.390034}{0.388876}%
}}%
{\color{black!43}\vlB{%
\vSd{351.478237}{302.036806}{-41.115662}{0.321835}%
\vSd{351.773725}{301.825173}{-29.632557}{0.252377}%
\vSd{352.110510}{301.700389}{-7.651976}{0.202314}%
\vSd{352.233091}{301.673449}{21.897219}{0.201732}%
\vSd{352.315254}{301.748684}{44.112216}{0.251087}%
\vSd{352.453069}{301.923457}{55.762565}{0.320419}%
\vSd{352.617425}{302.188352}{61.127457}{0.387641}%
\vSd{352.799649}{302.527808}{62.991153}{0.441532}%
\vSd{353.001208}{302.921184}{62.587557}{0.476484}%
\vSd{353.226590}{303.344166}{60.367570}{0.490390}%
\vSd{353.481004}{303.770421}{56.351468}{0.484077}%
\vSd{353.769860}{304.173392}{50.261620}{0.461289}%
\vSd{354.098855}{304.528110}{41.609419}{0.428861}%
\vSd{354.473150}{304.812895}{29.933907}{0.396665}%
\vSd{354.892599}{305.010831}{15.431134}{0.376169}%
\vSd{355.339883}{305.110922}{-0.317400}{0.375948}%
\vSd{355.634246}{305.108839}{-14.865684}{0.396102}%
\vSd{355.954932}{305.007217}{-26.603389}{0.428177}%
\vSd{356.295454}{304.815475}{-35.312404}{0.460707}%
\vSd{356.644126}{304.549171}{-41.448247}{0.483765}%
\vSd{356.990050}{304.228946}{-45.502255}{0.490454}%
\vSd{357.325017}{303.879115}{-47.757252}{0.476971}%
\vSd{357.643991}{303.526012}{-48.199816}{0.442429}%
\vSd{358.058636}{303.196193}{22.148644}{2.956423}%
\vSd{365.231263}{310.104680}{118.914755}{3.020592}%
\vSd{365.354798}{312.748725}{29.685004}{0.173868}%
\vSd{365.530421}{312.834830}{24.810790}{0.264719}%
\vSd{365.769436}{312.945912}{25.057609}{0.345680}%
\vSd{366.070263}{313.092318}{27.479595}{0.411041}%
\vSd{366.416058}{313.281986}{31.298458}{0.457983}%
\vSd{366.783645}{313.519906}{36.339147}{0.485814}%
\vSd{367.147294}{313.807782}{42.668125}{0.495947}%
}}%
{\color{black!43}\vlB{%
\vSd{367.481580}{314.143910}{50.464049}{0.491932}%
\vSd{367.764165}{314.523301}{59.912033}{0.479296}%
\vSd{367.978290}{314.938015}{71.040606}{0.464913}%
\vSd{368.113793}{315.377706}{83.506182}{0.455544}%
\vSd{368.113793}{315.830327}{96.493818}{0.455544}%
\vSd{367.978290}{316.282948}{108.959394}{0.464913}%
\vSd{367.764165}{316.722639}{120.087967}{0.479296}%
\vSd{367.481580}{317.137353}{129.535951}{0.491932}%
\vSd{367.147294}{317.516744}{137.331875}{0.495947}%
\vSd{366.783645}{317.852872}{143.660853}{0.485814}%
\vSd{366.416058}{318.140747}{148.701542}{0.457983}%
\vSd{366.070263}{318.378668}{152.520405}{0.411041}%
\vSd{365.769436}{318.568336}{154.942391}{0.345680}%
\vSd{365.530421}{318.714742}{155.189210}{0.264719}%
\vSd{365.354798}{318.825824}{150.314996}{0.173868}%
\vSd{365.198486}{318.911928}{125.147989}{0.089493}%
\vSd{365.198486}{318.985104}{54.852011}{0.089493}%
\vSd{365.354798}{319.058279}{29.685004}{0.173868}%
\vSd{365.530421}{319.144384}{24.810790}{0.264719}%
\vSd{365.769436}{319.255466}{25.057609}{0.345680}%
\vSd{366.070263}{319.401872}{27.479595}{0.411041}%
\vSd{366.416058}{319.591540}{31.298458}{0.457983}%
\vSd{366.783645}{319.829460}{36.339147}{0.485814}%
\vSd{367.147294}{320.117336}{42.668125}{0.495947}%
\vSd{367.481580}{320.453464}{50.464049}{0.491932}%
\vSd{367.764165}{320.832855}{59.912033}{0.479296}%
\vSd{367.978290}{321.247569}{71.040606}{0.464913}%
\vSd{368.113793}{321.687260}{83.506182}{0.455544}%
\vSd{368.113793}{322.139881}{96.493818}{0.455544}%
\vSd{367.978290}{322.592502}{108.959394}{0.464913}%
\vSd{367.764165}{323.032193}{120.087967}{0.479296}%
\vSd{367.481580}{323.446907}{129.535951}{0.491932}%
}}%
{\color{black!43}\vlB{%
\vSd{367.147294}{323.826298}{137.331875}{0.495947}%
\vSd{366.783645}{324.162426}{143.660853}{0.485814}%
\vSd{366.416058}{324.450301}{148.701542}{0.457983}%
\vSd{366.070263}{324.688222}{152.520405}{0.411041}%
\vSd{365.769436}{324.877890}{154.942391}{0.345680}%
\vSd{365.530421}{325.024296}{155.189210}{0.264719}%
\vSd{365.354798}{325.135378}{150.314996}{0.173868}%
\vSd{365.198486}{325.221482}{125.147989}{0.089493}%
\vSd{365.198486}{325.294658}{54.852011}{0.089493}%
\vSd{365.354798}{325.367833}{29.685004}{0.173868}%
\vSd{365.530421}{325.453938}{24.810790}{0.264719}%
\vSd{365.769436}{325.565020}{25.057609}{0.345680}%
\vSd{366.070263}{325.711426}{27.479595}{0.411041}%
\vSd{366.416058}{325.901093}{31.298458}{0.457983}%
\vSd{366.783645}{326.139014}{36.339147}{0.485814}%
\vSd{367.147294}{326.426890}{42.668125}{0.495947}%
\vSd{367.481580}{326.763018}{50.464049}{0.491932}%
\vSd{367.764165}{327.142408}{59.912033}{0.479296}%
\vSd{367.978290}{327.557122}{71.040606}{0.464913}%
\vSd{368.113793}{327.996814}{83.506182}{0.455544}%
\vSd{368.113793}{328.449435}{96.493818}{0.455544}%
\vSd{367.978290}{328.902055}{108.959394}{0.464913}%
\vSd{367.764165}{329.341747}{120.087967}{0.479296}%
\vSd{367.481580}{329.756461}{129.535951}{0.491932}%
\vSd{367.147294}{330.135852}{137.331875}{0.495947}%
\vSd{366.783645}{330.471980}{143.660853}{0.485814}%
\vSd{366.416058}{330.759855}{148.701542}{0.457983}%
\vSd{366.070263}{330.997776}{152.520405}{0.411041}%
\vSd{365.769436}{331.187444}{154.942391}{0.345680}%
\vSd{365.530421}{331.333849}{155.189210}{0.264719}%
\vSd{365.354798}{331.444932}{150.314996}{0.173868}%
\vSd{365.198486}{331.531036}{125.147989}{0.089493}%
}}%
{\color{black!43}\vlB{%
\vSd{365.198486}{331.604212}{54.852011}{0.089493}%
\vSd{365.354798}{331.677387}{29.685004}{0.173868}%
\vSd{365.530421}{331.763492}{24.810790}{0.264719}%
\vSd{365.769436}{331.874574}{25.057609}{0.345680}%
\vSd{366.070263}{332.020980}{27.479595}{0.411041}%
\vSd{366.416058}{332.210647}{31.298458}{0.457983}%
\vSd{366.783645}{332.448568}{36.339147}{0.485814}%
\vSd{367.147294}{332.736444}{42.668125}{0.495947}%
\vSd{367.481580}{333.072572}{50.464049}{0.491932}%
\vSd{367.764165}{333.451962}{59.912033}{0.479296}%
\vSd{367.978290}{333.866676}{71.040606}{0.464913}%
\vSd{368.113793}{334.306368}{83.506182}{0.455544}%
\vSd{368.113793}{334.758989}{96.493818}{0.455544}%
\vSd{367.978290}{335.211609}{108.959394}{0.464913}%
\vSd{367.764165}{335.651301}{120.087967}{0.479296}%
\vSd{367.481580}{336.066015}{129.535951}{0.491932}%
\vSd{367.147294}{336.445405}{137.331875}{0.495947}%
\vSd{366.783645}{336.781534}{143.660853}{0.485814}%
\vSd{366.416058}{337.069409}{148.701542}{0.457983}%
\vSd{366.070263}{337.307330}{152.520405}{0.411041}%
\vSd{365.769436}{337.496998}{154.942391}{0.345680}%
\vSd{365.530421}{337.643403}{155.189210}{0.264719}%
\vSd{365.354798}{337.754486}{150.314996}{0.173868}%
\vSd{365.198486}{337.840590}{125.147989}{0.089493}%
\vSd{365.198486}{337.913766}{54.852011}{0.089493}%
\vSd{365.354798}{337.986941}{29.685004}{0.173868}%
\vSd{365.530421}{338.073046}{24.810790}{0.264719}%
\vSd{365.769436}{338.184128}{25.057609}{0.345680}%
\vSd{366.070263}{338.330534}{27.479595}{0.411041}%
\vSd{366.416058}{338.520201}{31.298458}{0.457983}%
\vSd{366.783645}{338.758122}{36.339147}{0.485814}%
\vSd{367.147294}{339.045998}{42.668125}{0.495947}%
}}%
{\color{black!43}\vlB{%
\vSd{367.481580}{339.382126}{50.464049}{0.491932}%
\vSd{367.764165}{339.761516}{59.912033}{0.479296}%
\vSd{367.978290}{340.176230}{71.040606}{0.464913}%
\vSd{368.113793}{340.615922}{83.506182}{0.455544}%
\vSd{368.113793}{341.068543}{96.493818}{0.455544}%
\vSd{367.978290}{341.521163}{108.959394}{0.464913}%
\vSd{367.764165}{341.960855}{120.087967}{0.479296}%
\vSd{367.481580}{342.375569}{129.535951}{0.491932}%
\vSd{367.147294}{342.754959}{137.331875}{0.495947}%
\vSd{366.783645}{343.091088}{143.660853}{0.485814}%
\vSd{366.416058}{343.378963}{148.701542}{0.457983}%
\vSd{366.070263}{343.616884}{152.520405}{0.411041}%
\vSd{365.769436}{343.806552}{154.942391}{0.345680}%
\vSd{365.530421}{343.952957}{155.189210}{0.264719}%
\vSd{365.354798}{344.064040}{150.314996}{0.173868}%
\vSd{365.198486}{344.150144}{125.147989}{0.089493}%
\vSd{365.198486}{344.223320}{54.852011}{0.089493}%
\vSd{365.223102}{344.296495}{64.217400}{3.357752}%
\vSd{313.046277}{348.201192}{69.981767}{1.816744}%
\vSd{313.569020}{349.908175}{-121.643905}{0.243686}%
\vSd{313.407311}{349.700718}{-138.722505}{0.298041}%
\vSd{313.160529}{349.504099}{-152.313283}{0.350287}%
\vSd{312.842117}{349.341342}{-164.132200}{0.395633}%
\vSd{312.473119}{349.233169}{-175.139735}{0.431875}%
\vSd{312.011178}{349.196578}{174.102317}{0.458509}%
\vSd{311.494846}{349.243691}{163.253602}{0.476282}%
\vSd{311.006202}{349.380925}{152.122195}{0.486819}%
\vSd{310.571501}{349.608555}{140.640594}{0.492196}%
\vSd{310.214346}{349.920698}{128.856350}{0.494413}%
\vSd{309.953642}{350.305708}{116.912099}{0.494860}%
\vSd{309.801675}{350.746975}{105.001517}{0.493915}%
\vSd{309.762822}{351.224057}{93.307457}{0.490828}%
}}%
{\color{black!43}\vlB{%
\vSd{309.765488}{351.714067}{81.944133}{0.483950}%
\vSd{309.847952}{352.193242}{70.921574}{0.471193}%
\vSd{310.027285}{352.638553}{60.131506}{0.450578}%
\vSd{310.286981}{353.029281}{49.336244}{0.420733}%
\vSd{310.606983}{353.348426}{38.132670}{0.381292}%
\vSd{310.965869}{353.583868}{25.851818}{0.333270}%
\vSd{311.343660}{353.729188}{11.328512}{0.279605}%
\vSd{311.639172}{353.784112}{-7.511534}{0.226335}%
\vSd{311.726043}{353.754525}{-33.633057}{0.184980}%
\vSd{311.761208}{353.652069}{-66.862374}{0.172596}%
\vSd{311.777958}{353.493356}{-98.282530}{0.196577}%
\vSd{311.695041}{353.298829}{-121.643905}{0.243686}%
\vSd{311.533332}{353.091373}{-138.722505}{0.298041}%
\vSd{311.286549}{352.894753}{-152.313283}{0.350287}%
\vSd{310.968137}{352.731997}{-164.132200}{0.395633}%
\vSd{310.599140}{352.623823}{-175.139735}{0.431875}%
\vSd{310.137199}{352.587232}{174.102317}{0.458509}%
\vSd{309.620867}{352.634345}{163.253602}{0.476282}%
\vSd{309.132223}{352.771579}{152.122195}{0.486819}%
\vSd{308.697522}{352.999210}{140.640594}{0.492196}%
\vSd{308.340367}{353.311352}{128.856350}{0.494413}%
\vSd{308.079663}{353.696362}{116.912099}{0.494860}%
\vSd{307.927695}{354.137630}{105.001517}{0.493915}%
\vSd{307.888843}{354.614711}{93.307457}{0.490828}%
\vSd{307.891508}{355.104722}{81.944133}{0.483950}%
\vSd{307.973973}{355.583896}{70.921574}{0.471193}%
\vSd{308.153306}{356.029207}{60.131506}{0.450578}%
\vSd{308.413001}{356.419935}{49.336244}{0.420733}%
\vSd{308.733004}{356.739081}{38.132670}{0.381292}%
\vSd{309.091889}{356.974523}{25.851818}{0.333270}%
\vSd{309.469680}{357.119843}{11.328512}{0.279605}%
\vSd{309.765193}{357.174767}{-7.511534}{0.226335}%
}}%
{\color{black!43}\vlB{%
\vSd{309.852063}{357.145179}{-33.633057}{0.184980}%
\vSd{309.887229}{357.042724}{-66.862374}{0.172596}%
\vSd{309.903979}{356.884011}{-98.282530}{0.196577}%
\vSd{309.821061}{356.689484}{-121.643905}{0.243686}%
\vSd{309.659352}{356.482028}{-138.722505}{0.298041}%
\vSd{309.412570}{356.285408}{-152.313283}{0.350287}%
\vSd{309.094158}{356.122652}{-164.132200}{0.395633}%
\vSd{308.725161}{356.014478}{-175.139735}{0.431875}%
\vSd{308.263220}{355.977887}{174.102317}{0.458509}%
\vSd{307.746888}{356.025000}{163.253602}{0.476282}%
\vSd{307.258244}{356.162234}{152.122195}{0.486819}%
\vSd{306.823542}{356.389864}{140.640594}{0.492196}%
\vSd{306.466387}{356.702007}{128.856350}{0.494413}%
\vSd{306.205684}{357.087017}{116.912099}{0.494860}%
\vSd{306.053716}{357.528284}{105.001517}{0.493915}%
\vSd{306.014863}{358.005366}{93.307457}{0.490828}%
\vSd{306.017529}{358.495377}{81.944133}{0.483950}%
\vSd{306.099994}{358.974551}{70.921574}{0.471193}%
\vSd{306.279327}{359.419862}{60.131506}{0.450578}%
\vSd{306.539022}{359.810590}{49.336244}{0.420733}%
\vSd{306.859025}{360.129735}{38.132670}{0.381292}%
\vSd{307.217910}{360.365177}{25.851818}{0.333270}%
\vSd{307.595701}{360.510498}{11.328512}{0.279605}%
\vSd{307.891214}{360.565422}{-7.511534}{0.226335}%
\vSd{307.978084}{360.535834}{-33.633057}{0.184980}%
\vSd{308.013249}{360.433378}{-66.862374}{0.172596}%
\vSd{308.030000}{360.274665}{-98.282530}{0.196577}%
\vSd{307.947082}{360.080138}{-121.643905}{0.243686}%
\vSd{307.785373}{359.872682}{-138.722505}{0.298041}%
\vSd{307.538591}{359.676063}{-152.313283}{0.350287}%
\vSd{307.220179}{359.513306}{-164.132200}{0.395633}%
\vSd{306.851182}{359.405133}{-175.139735}{0.431875}%
}}%
{\color{black!43}\vlB{%
\vSd{306.389241}{359.368542}{174.102317}{0.458509}%
\vSd{305.872908}{359.415654}{163.253602}{0.476282}%
\vSd{305.384264}{359.552888}{152.122195}{0.486819}%
\vSd{304.949563}{359.780519}{140.640594}{0.492196}%
\vSd{304.592408}{360.092661}{128.856350}{0.494413}%
\vSd{304.331704}{360.477671}{116.912099}{0.494860}%
\vSd{304.179737}{360.918939}{105.001517}{0.493915}%
\vSd{304.140884}{361.396020}{93.307457}{0.490828}%
\vSd{304.143550}{361.886031}{81.944133}{0.483950}%
\vSd{304.226014}{362.365206}{70.921574}{0.471193}%
\vSd{304.405347}{362.810516}{60.131506}{0.450578}%
\vSd{304.665043}{363.201245}{49.336244}{0.420733}%
\vSd{304.985046}{363.520390}{38.132670}{0.381292}%
\vSd{305.343931}{363.755832}{25.851818}{0.333270}%
\vSd{305.721722}{363.901152}{11.328512}{0.279605}%
\vSd{306.017235}{363.956076}{-7.511534}{0.226335}%
\vSd{306.104105}{363.926488}{-33.633057}{0.184980}%
\vSd{306.139270}{363.824033}{-66.862374}{0.172596}%
\vSd{306.156020}{363.665320}{-98.282530}{0.196577}%
\vSd{306.073103}{363.470793}{-121.643905}{0.243686}%
\vSd{305.911394}{363.263337}{-138.722505}{0.298041}%
\vSd{305.664612}{363.066717}{-152.313283}{0.350287}%
\vSd{305.346200}{362.903961}{-164.132200}{0.395633}%
\vSd{304.977202}{362.795787}{-175.139735}{0.431875}%
\vSd{304.515261}{362.759196}{174.102317}{0.458509}%
\vSd{303.998929}{362.806309}{163.253602}{0.476282}%
\vSd{303.510285}{362.943543}{152.122195}{0.486819}%
\vSd{303.075584}{363.171174}{140.640594}{0.492196}%
\vSd{302.718429}{363.483316}{128.856350}{0.494413}%
\vSd{302.457725}{363.868326}{116.912099}{0.494860}%
\vSd{302.305758}{364.309594}{105.001517}{0.493915}%
\vSd{302.266905}{364.786675}{93.307457}{0.490828}%
}}%
{\color{black!43}\vlB{%
\vSd{302.269571}{365.276686}{81.944133}{0.483950}%
\vSd{302.352035}{365.755860}{70.921574}{0.471193}%
\vSd{302.531368}{366.201171}{60.131506}{0.450578}%
\vSd{302.791064}{366.591899}{49.336244}{0.420733}%
\vSd{303.111066}{366.911045}{38.132670}{0.381292}%
\vSd{303.469952}{367.146486}{25.851818}{0.333270}%
\vSd{303.847743}{367.291807}{11.328512}{0.279605}%
\vSd{304.143255}{367.346731}{-7.511534}{0.226335}%
\vSd{304.230126}{367.317143}{-33.633057}{0.184980}%
\vSd{304.265291}{367.214688}{-66.862374}{0.172596}%
\vSd{304.282041}{367.055975}{-98.282530}{0.196577}%
\vSd{302.142081}{366.861448}{149.996670}{2.654807}%
\vSd{373.005298}{353.113869}{-4.894436}{3.533820}%
\vSd{376.318644}{352.812363}{-46.390034}{0.388876}%
\vSd{376.608473}{352.530797}{-41.115662}{0.321835}%
\vSd{376.903960}{352.319164}{-29.632557}{0.252377}%
\vSd{377.240746}{352.194380}{-7.651976}{0.202314}%
\vSd{377.363327}{352.167440}{21.897219}{0.201732}%
\vSd{377.445490}{352.242675}{44.112216}{0.251087}%
\vSd{377.583305}{352.417448}{55.762565}{0.320419}%
\vSd{377.747660}{352.682343}{61.127457}{0.387641}%
\vSd{377.929885}{353.021799}{62.991153}{0.441532}%
\vSd{378.131444}{353.415175}{62.587557}{0.476484}%
\vSd{378.356826}{353.838157}{60.367570}{0.490390}%
\vSd{378.611239}{354.264412}{56.351468}{0.484077}%
\vSd{378.900096}{354.667383}{50.261620}{0.461289}%
\vSd{379.229090}{355.022101}{41.609419}{0.428861}%
\vSd{379.603386}{355.306886}{29.933907}{0.396665}%
\vSd{380.022835}{355.504822}{15.431134}{0.376169}%
\vSd{380.470119}{355.604913}{-0.317400}{0.375948}%
\vSd{380.764481}{355.602830}{-14.865684}{0.396102}%
\vSd{381.085167}{355.501209}{-26.603389}{0.428177}%
}}%
{\color{black!43}\vlB{%
\vSd{381.425690}{355.309466}{-35.312404}{0.460707}%
\vSd{381.774362}{355.043162}{-41.448247}{0.483765}%
\vSd{382.120286}{354.722937}{-45.502255}{0.490454}%
\vSd{382.455253}{354.373106}{-47.757252}{0.476971}%
\vSd{382.774227}{354.020003}{-48.199816}{0.442429}%
\vSd{383.076084}{353.690184}{-46.390034}{0.388876}%
\vSd{383.365912}{353.408618}{-41.115662}{0.321835}%
\vSd{383.661400}{353.196985}{-29.632557}{0.252377}%
\vSd{383.998186}{353.072200}{-7.651976}{0.202314}%
\vSd{384.120767}{353.045261}{21.897219}{0.201732}%
\vSd{384.202930}{353.120496}{44.112216}{0.251087}%
\vSd{384.340744}{353.295269}{55.762565}{0.320419}%
\vSd{384.505100}{353.560163}{61.127457}{0.387641}%
\vSd{384.687325}{353.899619}{62.991153}{0.441532}%
\vSd{384.888883}{354.292996}{62.587557}{0.476484}%
\vSd{385.114266}{354.715978}{60.367570}{0.490390}%
\vSd{385.368679}{355.142233}{56.351468}{0.484077}%
\vSd{385.657536}{355.545204}{50.261620}{0.461289}%
\vSd{385.986530}{355.899922}{41.609419}{0.428861}%
\vSd{386.360825}{356.184707}{29.933907}{0.396665}%
\vSd{386.780275}{356.382643}{15.431134}{0.376169}%
\vSd{387.227558}{356.482734}{-0.317400}{0.375948}%
\vSd{387.521921}{356.480651}{-14.865684}{0.396102}%
\vSd{387.842607}{356.379029}{-26.603389}{0.428177}%
\vSd{388.183130}{356.187287}{-35.312404}{0.460707}%
\vSd{388.531802}{355.920982}{-41.448247}{0.483765}%
\vSd{388.877726}{355.600757}{-45.502255}{0.490454}%
\vSd{389.212693}{355.250927}{-47.757252}{0.476971}%
\vSd{389.531667}{354.897824}{-48.199816}{0.442429}%
\vSd{389.833523}{354.568005}{-46.390034}{0.388876}%
\vSd{390.123352}{354.286438}{-41.115662}{0.321835}%
\vSd{390.418840}{354.074805}{-29.632557}{0.252377}%
}}%
{\color{black!43}\vlB{%
\vSd{390.755626}{353.950021}{-7.651976}{0.202314}%
\vSd{390.878207}{353.923082}{21.897219}{0.201732}%
\vSd{390.960369}{353.998316}{44.112216}{0.251087}%
\vSd{391.098184}{354.173090}{55.762565}{0.320419}%
\vSd{391.262540}{354.437984}{61.127457}{0.387641}%
\vSd{391.444764}{354.777440}{62.991153}{0.441532}%
\vSd{391.646323}{355.170817}{62.587557}{0.476484}%
\vSd{391.871705}{355.593799}{60.367570}{0.490390}%
\vSd{392.126119}{356.020054}{56.351468}{0.484077}%
\vSd{392.414976}{356.423025}{50.261620}{0.461289}%
\vSd{392.743970}{356.777743}{41.609419}{0.428861}%
\vSd{393.118265}{357.062527}{29.933907}{0.396665}%
\vSd{393.537715}{357.260463}{15.431134}{0.376169}%
\vSd{393.984998}{357.360554}{-0.317400}{0.375948}%
\vSd{394.279361}{357.358472}{-14.865684}{0.396102}%
\vSd{394.600047}{357.256850}{-26.603389}{0.428177}%
\vSd{394.940569}{357.065107}{-35.312404}{0.460707}%
\vSd{395.289241}{356.798803}{-41.448247}{0.483765}%
\vSd{395.635165}{356.478578}{-45.502255}{0.490454}%
\vSd{395.970133}{356.128748}{-47.757252}{0.476971}%
\vSd{396.289107}{355.775645}{-48.199816}{0.442429}%
\vSd{396.590963}{355.445826}{-46.390034}{0.388876}%
\vSd{396.880792}{355.164259}{-41.115662}{0.321835}%
\vSd{397.176279}{354.952626}{-29.632557}{0.252377}%
\vSd{397.513065}{354.827842}{-7.651976}{0.202314}%
\vSd{397.635646}{354.800903}{21.897219}{0.201732}%
\vSd{397.717809}{354.876137}{44.112216}{0.251087}%
\vSd{397.855624}{355.050911}{55.762565}{0.320419}%
\vSd{398.019980}{355.315805}{61.127457}{0.387641}%
\vSd{398.202204}{355.655261}{62.991153}{0.441532}%
\vSd{398.403763}{356.048638}{62.587557}{0.476484}%
\vSd{398.629145}{356.471620}{60.367570}{0.490390}%
}}%
{\color{black!43}\vlB{%
\vSd{398.883559}{356.897874}{56.351468}{0.484077}%
\vSd{399.172415}{357.300845}{50.261620}{0.461289}%
\vSd{399.501409}{357.655564}{41.609419}{0.428861}%
\vSd{399.875705}{357.940348}{29.933907}{0.396665}%
\vSd{400.295154}{358.138284}{15.431134}{0.376169}%
\vSd{400.742438}{358.238375}{-0.317400}{0.375948}%
\vSd{401.036801}{358.236293}{-14.865684}{0.396102}%
\vSd{401.357486}{358.134671}{-26.603389}{0.428177}%
\vSd{401.698009}{357.942928}{-35.312404}{0.460707}%
\vSd{402.046681}{357.676624}{-41.448247}{0.483765}%
\vSd{402.392605}{357.356399}{-45.502255}{0.490454}%
\vSd{402.727572}{357.006569}{-47.757252}{0.476971}%
\vSd{403.046546}{356.653466}{-48.199816}{0.442429}%
\vSd{403.348403}{356.323646}{-46.390034}{0.388876}%
\vSd{403.638231}{356.042080}{-41.115662}{0.321835}%
\vSd{403.933719}{355.830447}{-29.632557}{0.252377}%
\vSd{404.270505}{355.705663}{-7.651976}{0.202314}%
\vSd{404.393086}{355.678724}{21.897219}{0.201732}%
\vSd{404.475249}{355.753958}{44.112216}{0.251087}%
\vSd{404.613063}{355.928731}{55.762565}{0.320419}%
\vSd{404.777419}{356.193626}{61.127457}{0.387641}%
\vSd{404.959644}{356.533082}{62.991153}{0.441532}%
\vSd{405.161202}{356.926458}{62.587557}{0.476484}%
\vSd{405.386585}{357.349441}{60.367570}{0.490390}%
\vSd{405.640998}{357.775695}{56.351468}{0.484077}%
\vSd{405.929855}{358.178666}{50.261620}{0.461289}%
\vSd{406.258849}{358.533384}{41.609419}{0.428861}%
\vSd{406.633144}{358.818169}{29.933907}{0.396665}%
\vSd{407.052594}{359.016105}{15.431134}{0.376169}%
\vSd{407.499878}{359.116196}{-0.317400}{0.375948}%
\vSd{407.794240}{359.114113}{-14.865684}{0.396102}%
\vSd{408.114926}{359.012492}{-26.603389}{0.428177}%
}}%
{\color{black!43}\vlB{%
\vSd{408.455449}{358.820749}{-35.312404}{0.460707}%
\vSd{408.804121}{358.554445}{-41.448247}{0.483765}%
\vSd{409.150045}{358.234220}{-45.502255}{0.490454}%
\vSd{409.485012}{357.884389}{-47.757252}{0.476971}%
\vSd{409.803986}{357.531286}{-48.199816}{0.442429}%
\vSd{410.218631}{357.201467}{22.148644}{2.956423}%
\vSd{313.071268}{303.328870}{118.914755}{3.020592}%
\vSd{313.194804}{305.972915}{29.685004}{0.173868}%
\vSd{313.370426}{306.059020}{24.810790}{0.264719}%
\vSd{313.609441}{306.170102}{25.057609}{0.345680}%
\vSd{313.910268}{306.316508}{27.479595}{0.411041}%
\vSd{314.256063}{306.506176}{31.298458}{0.457983}%
\vSd{314.623651}{306.744096}{36.339147}{0.485814}%
\vSd{314.987299}{307.031972}{42.668125}{0.495947}%
\vSd{315.321586}{307.368100}{50.464049}{0.491932}%
\vSd{315.604171}{307.747491}{59.912033}{0.479296}%
\vSd{315.818296}{308.162205}{71.040606}{0.464913}%
\vSd{315.953799}{308.601896}{83.506182}{0.455544}%
\vSd{315.953799}{309.054517}{96.493818}{0.455544}%
\vSd{315.818296}{309.507138}{108.959394}{0.464913}%
\vSd{315.604171}{309.946829}{120.087967}{0.479296}%
\vSd{315.321586}{310.361543}{129.535951}{0.491932}%
\vSd{314.987299}{310.740934}{137.331875}{0.495947}%
\vSd{314.623651}{311.077062}{143.660853}{0.485814}%
\vSd{314.256063}{311.364937}{148.701542}{0.457983}%
\vSd{313.910268}{311.602858}{152.520405}{0.411041}%
\vSd{313.609441}{311.792526}{154.942391}{0.345680}%
\vSd{313.370426}{311.938932}{155.189210}{0.264719}%
\vSd{313.194804}{312.050014}{150.314996}{0.173868}%
\vSd{313.038492}{312.136118}{125.147989}{0.089493}%
\vSd{313.038492}{312.209294}{54.852011}{0.089493}%
\vSd{313.194804}{312.282469}{29.685004}{0.173868}%
}}%
{\color{black!43}\vlB{%
\vSd{313.370426}{312.368574}{24.810790}{0.264719}%
\vSd{313.609441}{312.479656}{25.057609}{0.345680}%
\vSd{313.910268}{312.626062}{27.479595}{0.411041}%
\vSd{314.256063}{312.815730}{31.298458}{0.457983}%
\vSd{314.623651}{313.053650}{36.339147}{0.485814}%
\vSd{314.987299}{313.341526}{42.668125}{0.495947}%
\vSd{315.321586}{313.677654}{50.464049}{0.491932}%
\vSd{315.604171}{314.057045}{59.912033}{0.479296}%
\vSd{315.818296}{314.471759}{71.040606}{0.464913}%
\vSd{315.953799}{314.911450}{83.506182}{0.455544}%
\vSd{315.953799}{315.364071}{96.493818}{0.455544}%
\vSd{315.818296}{315.816692}{108.959394}{0.464913}%
\vSd{315.604171}{316.256383}{120.087967}{0.479296}%
\vSd{315.321586}{316.671097}{129.535951}{0.491932}%
\vSd{314.987299}{317.050488}{137.331875}{0.495947}%
\vSd{314.623651}{317.386616}{143.660853}{0.485814}%
\vSd{314.256063}{317.674491}{148.701542}{0.457983}%
\vSd{313.910268}{317.912412}{152.520405}{0.411041}%
\vSd{313.609441}{318.102080}{154.942391}{0.345680}%
\vSd{313.370426}{318.248486}{155.189210}{0.264719}%
\vSd{313.194804}{318.359568}{150.314996}{0.173868}%
\vSd{313.038492}{318.445672}{125.147989}{0.089493}%
\vSd{313.038492}{318.518848}{54.852011}{0.089493}%
\vSd{313.194804}{318.592023}{29.685004}{0.173868}%
\vSd{313.370426}{318.678128}{24.810790}{0.264719}%
\vSd{313.609441}{318.789210}{25.057609}{0.345680}%
\vSd{313.910268}{318.935616}{27.479595}{0.411041}%
\vSd{314.256063}{319.125283}{31.298458}{0.457983}%
\vSd{314.623651}{319.363204}{36.339147}{0.485814}%
\vSd{314.987299}{319.651080}{42.668125}{0.495947}%
\vSd{315.321586}{319.987208}{50.464049}{0.491932}%
\vSd{315.604171}{320.366598}{59.912033}{0.479296}%
}}%
{\color{black!43}\vlB{%
\vSd{315.818296}{320.781312}{71.040606}{0.464913}%
\vSd{315.953799}{321.221004}{83.506182}{0.455544}%
\vSd{315.953799}{321.673625}{96.493818}{0.455544}%
\vSd{315.818296}{322.126245}{108.959394}{0.464913}%
\vSd{315.604171}{322.565937}{120.087967}{0.479296}%
\vSd{315.321586}{322.980651}{129.535951}{0.491932}%
\vSd{314.987299}{323.360042}{137.331875}{0.495947}%
\vSd{314.623651}{323.696170}{143.660853}{0.485814}%
\vSd{314.256063}{323.984045}{148.701542}{0.457983}%
\vSd{313.910268}{324.221966}{152.520405}{0.411041}%
\vSd{313.609441}{324.411634}{154.942391}{0.345680}%
\vSd{313.370426}{324.558039}{155.189210}{0.264719}%
\vSd{313.194804}{324.669122}{150.314996}{0.173868}%
\vSd{313.038492}{324.755226}{125.147989}{0.089493}%
\vSd{313.038492}{324.828402}{54.852011}{0.089493}%
\vSd{313.194804}{324.901577}{29.685004}{0.173868}%
\vSd{313.370426}{324.987682}{24.810790}{0.264719}%
\vSd{313.609441}{325.098764}{25.057609}{0.345680}%
\vSd{313.910268}{325.245170}{27.479595}{0.411041}%
\vSd{314.256063}{325.434837}{31.298458}{0.457983}%
\vSd{314.623651}{325.672758}{36.339147}{0.485814}%
\vSd{314.987299}{325.960634}{42.668125}{0.495947}%
\vSd{315.321586}{326.296762}{50.464049}{0.491932}%
\vSd{315.604171}{326.676152}{59.912033}{0.479296}%
\vSd{315.818296}{327.090866}{71.040606}{0.464913}%
\vSd{315.953799}{327.530558}{83.506182}{0.455544}%
\vSd{315.953799}{327.983179}{96.493818}{0.455544}%
\vSd{315.818296}{328.435799}{108.959394}{0.464913}%
\vSd{315.604171}{328.875491}{120.087967}{0.479296}%
\vSd{315.321586}{329.290205}{129.535951}{0.491932}%
\vSd{314.987299}{329.669595}{137.331875}{0.495947}%
\vSd{314.623651}{330.005724}{143.660853}{0.485814}%
}}%
{\color{black!43}\vlB{%
\vSd{314.256063}{330.293599}{148.701542}{0.457983}%
\vSd{313.910268}{330.531520}{152.520405}{0.411041}%
\vSd{313.609441}{330.721188}{154.942391}{0.345680}%
\vSd{313.370426}{330.867593}{155.189210}{0.264719}%
\vSd{313.194804}{330.978676}{150.314996}{0.173868}%
\vSd{313.038492}{331.064780}{125.147989}{0.089493}%
\vSd{313.038492}{331.137956}{54.852011}{0.089493}%
\vSd{313.194804}{331.211131}{29.685004}{0.173868}%
\vSd{313.370426}{331.297236}{24.810790}{0.264719}%
\vSd{313.609441}{331.408318}{25.057609}{0.345680}%
\vSd{313.910268}{331.554724}{27.479595}{0.411041}%
\vSd{314.256063}{331.744391}{31.298458}{0.457983}%
\vSd{314.623651}{331.982312}{36.339147}{0.485814}%
\vSd{314.987299}{332.270188}{42.668125}{0.495947}%
\vSd{315.321586}{332.606316}{50.464049}{0.491932}%
\vSd{315.604171}{332.985706}{59.912033}{0.479296}%
\vSd{315.818296}{333.400420}{71.040606}{0.464913}%
\vSd{315.953799}{333.840112}{83.506182}{0.455544}%
\vSd{315.953799}{334.292733}{96.493818}{0.455544}%
\vSd{315.818296}{334.745353}{108.959394}{0.464913}%
\vSd{315.604171}{335.185045}{120.087967}{0.479296}%
\vSd{315.321586}{335.599759}{129.535951}{0.491932}%
\vSd{314.987299}{335.979149}{137.331875}{0.495947}%
\vSd{314.623651}{336.315278}{143.660853}{0.485814}%
\vSd{314.256063}{336.603153}{148.701542}{0.457983}%
\vSd{313.910268}{336.841074}{152.520405}{0.411041}%
\vSd{313.609441}{337.030742}{154.942391}{0.345680}%
\vSd{313.370426}{337.177147}{155.189210}{0.264719}%
\vSd{313.194804}{337.288230}{150.314996}{0.173868}%
\vSd{313.038492}{337.374334}{125.147989}{0.089493}%
\vSd{313.038492}{337.447510}{54.852011}{0.089493}%
\vSd{313.063107}{337.520685}{64.217400}{3.357752}%
}}%
{\color{black!43}\vlB{%
\vSd{320.845303}{346.338059}{-4.894436}{3.533820}%
\vSd{324.158649}{346.036553}{-46.390034}{0.388876}%
\vSd{324.448478}{345.754987}{-41.115662}{0.321835}%
\vSd{324.743966}{345.543354}{-29.632557}{0.252377}%
\vSd{325.080751}{345.418570}{-7.651976}{0.202314}%
\vSd{325.203333}{345.391630}{21.897219}{0.201732}%
\vSd{325.285495}{345.466865}{44.112216}{0.251087}%
\vSd{325.423310}{345.641638}{55.762565}{0.320419}%
\vSd{325.587666}{345.906533}{61.127457}{0.387641}%
\vSd{325.769890}{346.245989}{62.991153}{0.441532}%
\vSd{325.971449}{346.639365}{62.587557}{0.476484}%
\vSd{326.196831}{347.062347}{60.367570}{0.490390}%
\vSd{326.451245}{347.488602}{56.351468}{0.484077}%
\vSd{326.740102}{347.891573}{50.261620}{0.461289}%
\vSd{327.069096}{348.246291}{41.609419}{0.428861}%
\vSd{327.443391}{348.531076}{29.933907}{0.396665}%
\vSd{327.862840}{348.729012}{15.431134}{0.376169}%
\vSd{328.310124}{348.829103}{-0.317400}{0.375948}%
\vSd{328.604487}{348.827020}{-14.865684}{0.396102}%
\vSd{328.925173}{348.725399}{-26.603389}{0.428177}%
\vSd{329.265695}{348.533656}{-35.312404}{0.460707}%
\vSd{329.614367}{348.267352}{-41.448247}{0.483765}%
\vSd{329.960291}{347.947127}{-45.502255}{0.490454}%
\vSd{330.295259}{347.597296}{-47.757252}{0.476971}%
\vSd{330.614233}{347.244193}{-48.199816}{0.442429}%
\vSd{330.916089}{346.914374}{-46.390034}{0.388876}%
\vSd{331.205918}{346.632808}{-41.115662}{0.321835}%
\vSd{331.501405}{346.421175}{-29.632557}{0.252377}%
\vSd{331.838191}{346.296390}{-7.651976}{0.202314}%
\vSd{331.960772}{346.269451}{21.897219}{0.201732}%
\vSd{332.042935}{346.344686}{44.112216}{0.251087}%
\vSd{332.180750}{346.519459}{55.762565}{0.320419}%
}}%
{\color{black!43}\vlB{%
\vSd{332.345105}{346.784353}{61.127457}{0.387641}%
\vSd{332.527330}{347.123809}{62.991153}{0.441532}%
\vSd{332.728889}{347.517186}{62.587557}{0.476484}%
\vSd{332.954271}{347.940168}{60.367570}{0.490390}%
\vSd{333.208684}{348.366423}{56.351468}{0.484077}%
\vSd{333.497541}{348.769394}{50.261620}{0.461289}%
\vSd{333.826535}{349.124112}{41.609419}{0.428861}%
\vSd{334.200831}{349.408897}{29.933907}{0.396665}%
\vSd{334.620280}{349.606833}{15.431134}{0.376169}%
\vSd{335.067564}{349.706924}{-0.317400}{0.375948}%
\vSd{335.361927}{349.704841}{-14.865684}{0.396102}%
\vSd{335.682612}{349.603219}{-26.603389}{0.428177}%
\vSd{336.023135}{349.411477}{-35.312404}{0.460707}%
\vSd{336.371807}{349.145172}{-41.448247}{0.483765}%
\vSd{336.717731}{348.824947}{-45.502255}{0.490454}%
\vSd{337.052698}{348.475117}{-47.757252}{0.476971}%
\vSd{337.371672}{348.122014}{-48.199816}{0.442429}%
\vSd{337.673529}{347.792195}{-46.390034}{0.388876}%
\vSd{337.963357}{347.510628}{-41.115662}{0.321835}%
\vSd{338.258845}{347.298995}{-29.632557}{0.252377}%
\vSd{338.595631}{347.174211}{-7.651976}{0.202314}%
\vSd{338.718212}{347.147272}{21.897219}{0.201732}%
\vSd{338.800375}{347.222506}{44.112216}{0.251087}%
\vSd{338.938189}{347.397280}{55.762565}{0.320419}%
\vSd{339.102545}{347.662174}{61.127457}{0.387641}%
\vSd{339.284770}{348.001630}{62.991153}{0.441532}%
\vSd{339.486328}{348.395007}{62.587557}{0.476484}%
\vSd{339.711711}{348.817989}{60.367570}{0.490390}%
\vSd{339.966124}{349.244244}{56.351468}{0.484077}%
\vSd{340.254981}{349.647215}{50.261620}{0.461289}%
\vSd{340.583975}{350.001933}{41.609419}{0.428861}%
\vSd{340.958270}{350.286717}{29.933907}{0.396665}%
}}%
{\color{black!43}\vlB{%
\vSd{341.377720}{350.484653}{15.431134}{0.376169}%
\vSd{341.825003}{350.584744}{-0.317400}{0.375948}%
\vSd{342.119366}{350.582662}{-14.865684}{0.396102}%
\vSd{342.440052}{350.481040}{-26.603389}{0.428177}%
\vSd{342.780575}{350.289297}{-35.312404}{0.460707}%
\vSd{343.129247}{350.022993}{-41.448247}{0.483765}%
\vSd{343.475171}{349.702768}{-45.502255}{0.490454}%
\vSd{343.810138}{349.352938}{-47.757252}{0.476971}%
\vSd{344.129112}{348.999835}{-48.199816}{0.442429}%
\vSd{344.430969}{348.670016}{-46.390034}{0.388876}%
\vSd{344.720797}{348.388449}{-41.115662}{0.321835}%
\vSd{345.016285}{348.176816}{-29.632557}{0.252377}%
\vSd{345.353071}{348.052032}{-7.651976}{0.202314}%
\vSd{345.475652}{348.025093}{21.897219}{0.201732}%
\vSd{345.557814}{348.100327}{44.112216}{0.251087}%
\vSd{345.695629}{348.275101}{55.762565}{0.320419}%
\vSd{345.859985}{348.539995}{61.127457}{0.387641}%
\vSd{346.042209}{348.879451}{62.991153}{0.441532}%
\vSd{346.243768}{349.272828}{62.587557}{0.476484}%
\vSd{346.469150}{349.695810}{60.367570}{0.490390}%
\vSd{346.723564}{350.122064}{56.351468}{0.484077}%
\vSd{347.012421}{350.525035}{50.261620}{0.461289}%
\vSd{347.341415}{350.879754}{41.609419}{0.428861}%
\vSd{347.715710}{351.164538}{29.933907}{0.396665}%
\vSd{348.135160}{351.362474}{15.431134}{0.376169}%
\vSd{348.582443}{351.462565}{-0.317400}{0.375948}%
\vSd{348.876806}{351.460483}{-14.865684}{0.396102}%
\vSd{349.197492}{351.358861}{-26.603389}{0.428177}%
\vSd{349.538014}{351.167118}{-35.312404}{0.460707}%
\vSd{349.886686}{350.900814}{-41.448247}{0.483765}%
\vSd{350.232611}{350.580589}{-45.502255}{0.490454}%
\vSd{350.567578}{350.230759}{-47.757252}{0.476971}%
}}%
{\color{black!43}\vlB{%
\vSd{350.886552}{349.877656}{-48.199816}{0.442429}%
\vSd{351.188408}{349.547836}{-46.390034}{0.388876}%
\vSd{351.478237}{349.266270}{-41.115662}{0.321835}%
\vSd{351.773725}{349.054637}{-29.632557}{0.252377}%
\vSd{352.110510}{348.929853}{-7.651976}{0.202314}%
\vSd{352.233091}{348.902914}{21.897219}{0.201732}%
\vSd{352.315254}{348.978148}{44.112216}{0.251087}%
\vSd{352.453069}{349.152921}{55.762565}{0.320419}%
\vSd{352.617425}{349.417816}{61.127457}{0.387641}%
\vSd{352.799649}{349.757272}{62.991153}{0.441532}%
\vSd{353.001208}{350.150648}{62.587557}{0.476484}%
\vSd{353.226590}{350.573631}{60.367570}{0.490390}%
\vSd{353.481004}{350.999885}{56.351468}{0.484077}%
\vSd{353.769860}{351.402856}{50.261620}{0.461289}%
\vSd{354.098855}{351.757574}{41.609419}{0.428861}%
\vSd{354.473150}{352.042359}{29.933907}{0.396665}%
\vSd{354.892599}{352.240295}{15.431134}{0.376169}%
\vSd{355.339883}{352.340386}{-0.317400}{0.375948}%
\vSd{355.634246}{352.338303}{-14.865684}{0.396102}%
\vSd{355.954932}{352.236682}{-26.603389}{0.428177}%
\vSd{356.295454}{352.044939}{-35.312404}{0.460707}%
\vSd{356.644126}{351.778635}{-41.448247}{0.483765}%
\vSd{356.990050}{351.458410}{-45.502255}{0.490454}%
\vSd{357.325017}{351.108579}{-47.757252}{0.476971}%
\vSd{357.643991}{350.755476}{-48.199816}{0.442429}%
\vSd{358.058636}{350.425657}{22.148644}{2.956423}%
}}%
{\color{vltTeal!43}\put(384.572058,360.321839){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(384.701182,360.771839){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(384.830306,361.221839){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(384.959430,361.671839){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(385.088554,362.121839){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(385.217679,362.571839){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(385.346803,363.021839){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(385.475927,363.471839){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(385.605051,363.921839){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(385.734175,364.371839){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(385.863299,364.821839){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(385.992424,365.271839){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(386.121548,365.721839){\rule{0.904404pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(386.250672,366.171839){\rule{0.379674pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(386.881722,365.885900){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(386.486116,366.335900){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(387.003713,366.785900){\rule{1.786068pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(388.032717,367.235900){\rule{1.441167pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(389.061722,367.685900){\rule{1.096265pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(390.090726,368.135900){\rule{0.751364pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(391.119730,368.585900){\rule{0.406462pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(392.148734,369.035900){\rule{0.061560pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(389.774154,355.556271){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(389.252193,356.006271){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(388.730233,356.456271){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(388.208273,356.906271){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(387.686312,357.356271){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(387.164352,357.806271){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(386.642392,358.256271){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(386.120431,358.706271){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(385.598471,359.156271){\rule{2.323187pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(385.076511,359.606271){\rule{1.211694pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(384.554550,360.056271){\rule{0.100201pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(394.109045,364.559111){\rule{3.509197pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(393.933607,365.009111){\rule{3.162675pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(393.758169,365.459111){\rule{2.816153pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(393.582731,365.909111){\rule{2.469630pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(393.407292,366.359111){\rule{2.123108pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(393.231854,366.809111){\rule{1.776586pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(393.056416,367.259111){\rule{1.430064pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(392.880977,367.709111){\rule{1.083542pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(392.705539,368.159111){\rule{0.737020pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(392.530101,368.609111){\rule{0.390498pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(392.354663,369.059111){\rule{0.043976pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(389.990875,355.556271){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(389.902356,356.006271){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(389.813837,356.456271){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(389.725318,356.906271){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(389.636800,357.356271){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(389.548281,357.806271){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(389.459762,358.256271){\rule{4.044125pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(389.371244,358.706271){\rule{0.430116pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(395.959052,358.175049){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(395.830294,358.625049){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(395.701536,359.075049){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(395.572778,359.525049){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(395.444020,359.975049){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(395.315261,360.425049){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(395.186503,360.875049){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(395.057745,361.325049){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(394.928987,361.775049){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(394.800229,362.225049){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(394.671471,362.675049){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(394.542712,363.125049){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(394.413954,363.575049){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(394.285196,364.025049){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(388.543982,358.984827){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(386.910528,359.434827){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(385.277075,359.884827){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(384.617508,360.334827){\rule{4.222577pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(384.825524,360.784827){\rule{3.865811pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(385.033539,361.234827){\rule{3.509046pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(385.241555,361.684827){\rule{3.152280pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(385.449571,362.134827){\rule{2.795514pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(385.657587,362.584827){\rule{2.438749pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(385.865603,363.034827){\rule{2.081983pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(386.073619,363.484827){\rule{1.725217pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(386.281635,363.934827){\rule{1.368452pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(386.489651,364.384827){\rule{1.011686pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(386.697667,364.834827){\rule{0.654920pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(386.905682,365.284827){\rule{0.298155pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(392.989806,364.559111){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(390.575889,365.009111){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(388.161972,365.459111){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(387.456862,365.909111){\rule{6.125868pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(388.140965,366.359111){\rule{5.266327pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(388.825068,366.809111){\rule{4.406786pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(389.509170,367.259111){\rule{3.547245pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(390.193273,367.709111){\rule{2.687704pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(390.877376,368.159111){\rule{1.828163pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(391.561479,368.609111){\rule{0.968622pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(392.245581,369.059111){\rule{0.109081pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(394.172168,358.175049){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(390.469640,358.625049){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(389.634184,359.075049){\rule{6.067352pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(390.024589,359.525049){\rule{5.548189pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(390.414993,359.975049){\rule{5.029026pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(390.805398,360.425049){\rule{4.509864pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(391.195802,360.875049){\rule{3.990701pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(391.586207,361.325049){\rule{3.471538pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(391.976611,361.775049){\rule{2.952376pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(392.367016,362.225049){\rule{2.433213pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(392.757420,362.675049){\rule{1.914050pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(393.147825,363.125049){\rule{1.394888pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(393.538229,363.575049){\rule{0.875725pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(393.928633,364.025049){\rule{0.356563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(389.286334,358.984827){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(389.137584,359.434827){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(388.988834,359.884827){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(388.840085,360.334827){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(388.691335,360.784827){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(388.542585,361.234827){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(388.393835,361.684827){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(388.245086,362.134827){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(388.096336,362.584827){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(387.947586,363.034827){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(387.798836,363.484827){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(387.650086,363.934827){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(387.501337,364.384827){\rule{6.423371pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(387.352587,364.834827){\rule{4.158204pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(387.203837,365.284827){\rule{1.893036pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{389.164469}{355.556271}{101.128471}{3.494259}%
\vSm{395.831189}{358.175049}{73.989560}{6.658891}%
\vSm{394.195861}{364.559111}{0.258701}{3.663310}%
\vSm{386.889630}{358.984827}{108.291562}{7.268328}%
\vSm{384.315253}{366.722441}{-106.010440}{6.658891}%
\vSm{389.336578}{358.984827}{-6.929661}{6.711752}%
\vSm{389.209638}{364.559111}{-130.943779}{7.379707}%
\vSm{389.954999}{355.556271}{23.620527}{6.535878}%
\vSm{386.193893}{366.722441}{-48.680502}{1.113844}%
\vSm{386.969613}{369.341219}{-146.663242}{6.287441}%
\vSm{384.325953}{360.321839}{65.190904}{6.129772}%
\vSm{384.454377}{358.984827}{164.597654}{5.034012}%
\vSm{394.004481}{364.559111}{-74.032623}{6.640252}%
\vSm{384.376902}{355.556271}{139.234242}{7.298316}%
\vSm{392.146059}{364.559111}{111.298961}{5.132681}%
\vSm{387.042872}{364.559111}{169.440189}{7.239853}%
\vSm{386.263965}{369.341219}{-156.379473}{6.535878}%
\vSm{392.201805}{369.341219}{-40.765758}{7.298316}%
}}%
{\color{black}\vlB{%
\vSc{384.181011}{360.321839}{-40.765758}{7.298316}%
\vSc{389.834796}{355.556271}{23.620527}{6.535878}%
\vSc{395.542825}{358.175049}{73.989560}{6.658891}%
\vSc{392.005914}{364.575651}{139.234242}{7.298316}%
\vSc{386.143763}{369.341219}{-156.379473}{6.535878}%
\vSc{384.026889}{366.722441}{-106.010440}{6.658891}%
}}%
{\color{vltTeal!43}\put(332.412063,353.546029){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(332.541187,353.996029){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(332.670311,354.446029){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(332.799436,354.896029){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(332.928560,355.346029){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(333.057684,355.796029){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(333.186808,356.246029){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(333.315932,356.696029){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(333.445056,357.146029){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(333.574181,357.596029){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(333.703305,358.046029){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(333.832429,358.496029){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(333.961553,358.946029){\rule{0.904404pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(334.090677,359.396029){\rule{0.379674pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(334.721727,359.110090){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(334.326121,359.560090){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(334.843718,360.010090){\rule{1.786068pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(335.872723,360.460090){\rule{1.441167pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(336.901727,360.910090){\rule{1.096265pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(337.930731,361.360090){\rule{0.751364pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(338.959735,361.810090){\rule{0.406462pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(339.988740,362.260090){\rule{0.061560pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(337.614159,348.780461){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(337.092199,349.230461){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(336.570239,349.680461){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(336.048278,350.130461){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(335.526318,350.580461){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(335.004357,351.030461){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(334.482397,351.480461){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(333.960437,351.930461){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(333.438476,352.380461){\rule{2.323187pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(332.916516,352.830461){\rule{1.211694pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(332.394556,353.280461){\rule{0.100201pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(341.949051,357.783301){\rule{3.509197pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(341.773612,358.233301){\rule{3.162675pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(341.598174,358.683301){\rule{2.816153pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(341.422736,359.133301){\rule{2.469630pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(341.247298,359.583301){\rule{2.123108pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(341.071859,360.033301){\rule{1.776586pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(340.896421,360.483301){\rule{1.430064pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(340.720983,360.933301){\rule{1.083542pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(340.545545,361.383301){\rule{0.737020pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(340.370106,361.833301){\rule{0.390498pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(340.194668,362.283301){\rule{0.043976pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(337.830880,348.780461){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(337.742361,349.230461){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(337.653843,349.680461){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(337.565324,350.130461){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(337.476805,350.580461){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(337.388286,351.030461){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(337.299768,351.480461){\rule{4.044125pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(337.211249,351.930461){\rule{0.430116pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(343.799058,351.399239){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(343.670300,351.849239){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(343.541541,352.299239){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(343.412783,352.749239){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(343.284025,353.199239){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(343.155267,353.649239){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(343.026509,354.099239){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(342.897750,354.549239){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(342.768992,354.999239){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(342.640234,355.449239){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(342.511476,355.899239){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(342.382718,356.349239){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(342.253960,356.799239){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(342.125201,357.249239){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(336.383987,352.209017){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(334.750534,352.659017){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(333.117080,353.109017){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(332.457513,353.559017){\rule{4.222577pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(332.665529,354.009017){\rule{3.865811pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(332.873545,354.459017){\rule{3.509046pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(333.081561,354.909017){\rule{3.152280pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(333.289577,355.359017){\rule{2.795514pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(333.497593,355.809017){\rule{2.438749pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(333.705608,356.259017){\rule{2.081983pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(333.913624,356.709017){\rule{1.725217pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(334.121640,357.159017){\rule{1.368452pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(334.329656,357.609017){\rule{1.011686pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(334.537672,358.059017){\rule{0.654920pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(334.745688,358.509017){\rule{0.298155pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(340.829811,357.783301){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(338.415894,358.233301){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(336.001977,358.683301){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(335.296868,359.133301){\rule{6.125868pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(335.980970,359.583301){\rule{5.266327pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(336.665073,360.033301){\rule{4.406786pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(337.349176,360.483301){\rule{3.547245pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(338.033279,360.933301){\rule{2.687704pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(338.717381,361.383301){\rule{1.828163pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(339.401484,361.833301){\rule{0.968622pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(340.085587,362.283301){\rule{0.109081pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(342.012173,351.399239){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(338.309645,351.849239){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(337.474190,352.299239){\rule{6.067352pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(337.864594,352.749239){\rule{5.548189pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(338.254999,353.199239){\rule{5.029026pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(338.645403,353.649239){\rule{4.509864pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(339.035808,354.099239){\rule{3.990701pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(339.426212,354.549239){\rule{3.471538pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(339.816617,354.999239){\rule{2.952376pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(340.207021,355.449239){\rule{2.433213pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(340.597425,355.899239){\rule{1.914050pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(340.987830,356.349239){\rule{1.394888pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(341.378234,356.799239){\rule{0.875725pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(341.768639,357.249239){\rule{0.356563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(337.126339,352.209017){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(336.977589,352.659017){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(336.828840,353.109017){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(336.680090,353.559017){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(336.531340,354.009017){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(336.382590,354.459017){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(336.233841,354.909017){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(336.085091,355.359017){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(335.936341,355.809017){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(335.787591,356.259017){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(335.638842,356.709017){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(335.490092,357.159017){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(335.341342,357.609017){\rule{6.423371pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(335.192592,358.059017){\rule{4.158204pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(335.043843,358.509017){\rule{1.893036pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{337.004475}{348.780461}{101.128471}{3.494259}%
\vSm{343.671195}{351.399239}{73.989560}{6.658891}%
\vSm{342.035867}{357.783301}{0.258701}{3.663310}%
\vSm{334.729636}{352.209017}{108.291562}{7.268328}%
\vSm{332.155259}{359.946631}{-106.010440}{6.658891}%
\vSm{337.176584}{352.209017}{-6.929661}{6.711752}%
\vSm{337.049643}{357.783301}{-130.943779}{7.379707}%
\vSm{337.795004}{348.780461}{23.620527}{6.535878}%
\vSm{334.033898}{359.946631}{-48.680502}{1.113844}%
\vSm{334.809618}{362.565409}{-146.663242}{6.287441}%
\vSm{332.165959}{353.546029}{65.190904}{6.129772}%
\vSm{332.294382}{352.209017}{164.597654}{5.034012}%
\vSm{341.844486}{357.783301}{-74.032623}{6.640252}%
\vSm{332.216907}{348.780461}{139.234242}{7.298316}%
\vSm{339.986064}{357.783301}{111.298961}{5.132681}%
\vSm{334.882878}{357.783301}{169.440189}{7.239853}%
\vSm{334.103971}{362.565409}{-156.379473}{6.535878}%
\vSm{340.041810}{362.565409}{-40.765758}{7.298316}%
}}%
{\color{black}\vlB{%
\vSc{332.021017}{353.546029}{-40.765758}{7.298316}%
\vSc{337.674801}{348.780461}{23.620527}{6.535878}%
\vSc{343.382831}{351.399239}{73.989560}{6.658891}%
\vSc{339.845920}{357.799841}{139.234242}{7.298316}%
\vSc{333.983768}{362.565409}{-156.379473}{6.535878}%
\vSc{331.866895}{359.946631}{-106.010440}{6.658891}%
}}%
{\color{vltTeal!43}\put(280.252068,346.770219){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(280.381193,347.220219){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(280.510317,347.670219){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(280.639441,348.120219){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(280.768565,348.570219){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(280.897689,349.020219){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(281.026813,349.470219){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(281.155938,349.920219){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(281.285062,350.370219){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(281.414186,350.820219){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(281.543310,351.270219){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(281.672434,351.720219){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(281.801558,352.170219){\rule{0.904404pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(281.930683,352.620219){\rule{0.379674pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(282.561732,352.334280){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(282.166126,352.784280){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(282.683724,353.234280){\rule{1.786068pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(283.712728,353.684280){\rule{1.441167pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(284.741732,354.134280){\rule{1.096265pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(285.770737,354.584280){\rule{0.751364pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(286.799741,355.034280){\rule{0.406462pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(287.828745,355.484280){\rule{0.061560pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(285.454165,342.004651){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(284.932204,342.454651){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(284.410244,342.904651){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(283.888284,343.354651){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(283.366323,343.804651){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(282.844363,344.254651){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(282.322403,344.704651){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(281.800442,345.154651){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(281.278482,345.604651){\rule{2.323187pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(280.756521,346.054651){\rule{1.211694pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(280.234561,346.504651){\rule{0.100201pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(289.789056,351.007491){\rule{3.509197pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(289.613618,351.457491){\rule{3.162675pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(289.438180,351.907491){\rule{2.816153pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(289.262741,352.357491){\rule{2.469630pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(289.087303,352.807491){\rule{2.123108pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(288.911865,353.257491){\rule{1.776586pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(288.736426,353.707491){\rule{1.430064pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(288.560988,354.157491){\rule{1.083542pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(288.385550,354.607491){\rule{0.737020pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(288.210112,355.057491){\rule{0.390498pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(288.034673,355.507491){\rule{0.043976pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(285.670885,342.004651){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(285.582367,342.454651){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(285.493848,342.904651){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(285.405329,343.354651){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(285.316811,343.804651){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(285.228292,344.254651){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(285.139773,344.704651){\rule{4.044125pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(285.051254,345.154651){\rule{0.430116pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(291.639063,344.623429){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(291.510305,345.073429){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(291.381547,345.523429){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(291.252789,345.973429){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(291.124030,346.423429){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(290.995272,346.873429){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(290.866514,347.323429){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(290.737756,347.773429){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(290.608998,348.223429){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(290.480239,348.673429){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(290.351481,349.123429){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(290.222723,349.573429){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(290.093965,350.023429){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(289.965207,350.473429){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(284.223993,345.433207){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(282.590539,345.883207){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(280.957086,346.333207){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(280.297518,346.783207){\rule{4.222577pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(280.505534,347.233207){\rule{3.865811pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(280.713550,347.683207){\rule{3.509046pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(280.921566,348.133207){\rule{3.152280pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(281.129582,348.583207){\rule{2.795514pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(281.337598,349.033207){\rule{2.438749pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(281.545614,349.483207){\rule{2.081983pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(281.753630,349.933207){\rule{1.725217pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(281.961646,350.383207){\rule{1.368452pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(282.169661,350.833207){\rule{1.011686pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(282.377677,351.283207){\rule{0.654920pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(282.585693,351.733207){\rule{0.298155pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(288.669817,351.007491){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(286.255900,351.457491){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(283.841983,351.907491){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(283.136873,352.357491){\rule{6.125868pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(283.820976,352.807491){\rule{5.266327pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(284.505079,353.257491){\rule{4.406786pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(285.189181,353.707491){\rule{3.547245pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(285.873284,354.157491){\rule{2.687704pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(286.557387,354.607491){\rule{1.828163pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(287.241489,355.057491){\rule{0.968622pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(287.925592,355.507491){\rule{0.109081pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(289.852178,344.623429){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(286.149651,345.073429){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(285.314195,345.523429){\rule{6.067352pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(285.704600,345.973429){\rule{5.548189pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(286.095004,346.423429){\rule{5.029026pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(286.485409,346.873429){\rule{4.509864pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(286.875813,347.323429){\rule{3.990701pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(287.266217,347.773429){\rule{3.471538pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(287.656622,348.223429){\rule{2.952376pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(288.047026,348.673429){\rule{2.433213pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(288.437431,349.123429){\rule{1.914050pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(288.827835,349.573429){\rule{1.394888pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(289.218240,350.023429){\rule{0.875725pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(289.608644,350.473429){\rule{0.356563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(284.966345,345.433207){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(284.817595,345.883207){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(284.668845,346.333207){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(284.520095,346.783207){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(284.371346,347.233207){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(284.222596,347.683207){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(284.073846,348.133207){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(283.925096,348.583207){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(283.776347,349.033207){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(283.627597,349.483207){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(283.478847,349.933207){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(283.330097,350.383207){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(283.181348,350.833207){\rule{6.423371pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(283.032598,351.283207){\rule{4.158204pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(282.883848,351.733207){\rule{1.893036pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{284.844480}{342.004651}{101.128471}{3.494259}%
\vSm{291.511200}{344.623429}{73.989560}{6.658891}%
\vSm{289.875872}{351.007491}{0.258701}{3.663310}%
\vSm{282.569641}{345.433207}{108.291562}{7.268328}%
\vSm{279.995264}{353.170821}{-106.010440}{6.658891}%
\vSm{285.016589}{345.433207}{-6.929661}{6.711752}%
\vSm{284.889649}{351.007491}{-130.943779}{7.379707}%
\vSm{285.635009}{342.004651}{23.620527}{6.535878}%
\vSm{281.873904}{353.170821}{-48.680502}{1.113844}%
\vSm{282.649624}{355.789599}{-146.663242}{6.287441}%
\vSm{280.005964}{346.770219}{65.190904}{6.129772}%
\vSm{280.134387}{345.433207}{164.597654}{5.034012}%
\vSm{289.684492}{351.007491}{-74.032623}{6.640252}%
\vSm{280.056913}{342.004651}{139.234242}{7.298316}%
\vSm{287.826070}{351.007491}{111.298961}{5.132681}%
\vSm{282.722883}{351.007491}{169.440189}{7.239853}%
\vSm{281.943976}{355.789599}{-156.379473}{6.535878}%
\vSm{287.881815}{355.789599}{-40.765758}{7.298316}%
}}%
{\color{black}\vlB{%
\vSc{279.861022}{346.770219}{-40.765758}{7.298316}%
\vSc{285.514807}{342.004651}{23.620527}{6.535878}%
\vSc{291.222836}{344.623429}{73.989560}{6.658891}%
\vSc{287.685925}{351.024031}{139.234242}{7.298316}%
\vSc{281.823773}{355.789599}{-156.379473}{6.535878}%
\vSc{279.706900}{353.170821}{-106.010440}{6.658891}%
}}%
{\color{vltNeutral!10}\put(384.572058,407.551303){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(384.701182,408.001303){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(384.830306,408.451303){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(384.959430,408.901303){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(385.088554,409.351303){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(385.217679,409.801303){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(385.346803,410.251303){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(385.475927,410.701303){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(385.605051,411.151303){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(385.734175,411.601303){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(385.863299,412.051303){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(385.992424,412.501303){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(386.121548,412.951303){\rule{0.904404pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(386.250672,413.401303){\rule{0.379674pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(386.881722,413.115364){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(386.486116,413.565364){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(387.003713,414.015364){\rule{1.786068pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(388.032717,414.465364){\rule{1.441167pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(389.061722,414.915364){\rule{1.096265pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(390.090726,415.365364){\rule{0.751364pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(391.119730,415.815364){\rule{0.406462pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(392.148734,416.265364){\rule{0.061560pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(389.774154,402.785735){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(389.252193,403.235735){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(388.730233,403.685735){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(388.208273,404.135735){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(387.686312,404.585735){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(387.164352,405.035735){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(386.642392,405.485735){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(386.120431,405.935735){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(385.598471,406.385735){\rule{2.323187pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(385.076511,406.835735){\rule{1.211694pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(384.554550,407.285735){\rule{0.100201pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(394.109045,411.788575){\rule{3.509197pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(393.933607,412.238575){\rule{3.162675pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(393.758169,412.688575){\rule{2.816153pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(393.582731,413.138575){\rule{2.469630pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(393.407292,413.588575){\rule{2.123108pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(393.231854,414.038575){\rule{1.776586pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(393.056416,414.488575){\rule{1.430064pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(392.880977,414.938575){\rule{1.083542pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(392.705539,415.388575){\rule{0.737020pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(392.530101,415.838575){\rule{0.390498pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(392.354663,416.288575){\rule{0.043976pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(389.990875,402.785735){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(389.902356,403.235735){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(389.813837,403.685735){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(389.725318,404.135735){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(389.636800,404.585735){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(389.548281,405.035735){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(389.459762,405.485735){\rule{4.044125pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(389.371244,405.935735){\rule{0.430116pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(395.959052,405.404514){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(395.830294,405.854514){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(395.701536,406.304514){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(395.572778,406.754514){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(395.444020,407.204514){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(395.315261,407.654514){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(395.186503,408.104514){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(395.057745,408.554514){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(394.928987,409.004514){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(394.800229,409.454514){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(394.671471,409.904514){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(394.542712,410.354514){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(394.413954,410.804514){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(394.285196,411.254514){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(388.543982,406.214292){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(386.910528,406.664292){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(385.277075,407.114292){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(384.617508,407.564292){\rule{4.222577pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(384.825524,408.014292){\rule{3.865811pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(385.033539,408.464292){\rule{3.509046pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(385.241555,408.914292){\rule{3.152280pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(385.449571,409.364292){\rule{2.795514pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(385.657587,409.814292){\rule{2.438749pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(385.865603,410.264292){\rule{2.081983pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(386.073619,410.714292){\rule{1.725217pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(386.281635,411.164292){\rule{1.368452pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(386.489651,411.614292){\rule{1.011686pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(386.697667,412.064292){\rule{0.654920pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(386.905682,412.514292){\rule{0.298155pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(392.989806,411.788575){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(390.575889,412.238575){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(388.161972,412.688575){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(387.456862,413.138575){\rule{6.125868pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(388.140965,413.588575){\rule{5.266327pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(388.825068,414.038575){\rule{4.406786pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(389.509170,414.488575){\rule{3.547245pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(390.193273,414.938575){\rule{2.687704pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(390.877376,415.388575){\rule{1.828163pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(391.561479,415.838575){\rule{0.968622pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(392.245581,416.288575){\rule{0.109081pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(394.172168,405.404514){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(390.469640,405.854514){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(389.634184,406.304514){\rule{6.067352pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(390.024589,406.754514){\rule{5.548189pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(390.414993,407.204514){\rule{5.029026pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(390.805398,407.654514){\rule{4.509864pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(391.195802,408.104514){\rule{3.990701pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(391.586207,408.554514){\rule{3.471538pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(391.976611,409.004514){\rule{2.952376pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(392.367016,409.454514){\rule{2.433213pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(392.757420,409.904514){\rule{1.914050pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(393.147825,410.354514){\rule{1.394888pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(393.538229,410.804514){\rule{0.875725pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(393.928633,411.254514){\rule{0.356563pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(389.286334,406.214292){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(389.137584,406.664292){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(388.988834,407.114292){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(388.840085,407.564292){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(388.691335,408.014292){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(388.542585,408.464292){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(388.393835,408.914292){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(388.245086,409.364292){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(388.096336,409.814292){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(387.947586,410.264292){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(387.798836,410.714292){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(387.650086,411.164292){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(387.501337,411.614292){\rule{6.423371pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(387.352587,412.064292){\rule{4.158204pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(387.203837,412.514292){\rule{1.893036pt}{0.460000pt}}}%
{\color{vltNeutral!60}\vlB{%
\vSm{389.164469}{402.785735}{101.128471}{3.494259}%
\vSm{395.831189}{405.404514}{73.989560}{6.658891}%
\vSm{394.195861}{411.788575}{0.258701}{3.663310}%
\vSm{386.889630}{406.214292}{108.291562}{7.268328}%
\vSm{384.315253}{413.951905}{-106.010440}{6.658891}%
\vSm{389.336578}{406.214292}{-6.929661}{6.711752}%
\vSm{389.209638}{411.788575}{-130.943779}{7.379707}%
\vSm{389.954999}{402.785735}{23.620527}{6.535878}%
\vSm{386.193893}{413.951905}{-48.680502}{1.113844}%
\vSm{386.969613}{416.570683}{-146.663242}{6.287441}%
\vSm{384.325953}{407.551303}{65.190904}{6.129772}%
\vSm{384.454377}{406.214292}{164.597654}{5.034012}%
\vSm{394.004481}{411.788575}{-74.032623}{6.640252}%
\vSm{384.376902}{402.785735}{139.234242}{7.298316}%
\vSm{392.146059}{411.788575}{111.298961}{5.132681}%
\vSm{387.042872}{411.788575}{169.440189}{7.239853}%
\vSm{386.263965}{416.570683}{-156.379473}{6.535878}%
\vSm{392.201805}{416.570683}{-40.765758}{7.298316}%
}}%
{\color{black!38}\vlB{%
\vSh{384.327929}{407.551303}{-40.765758}{7.298316}%
\vSh{389.924948}{402.785735}{23.620527}{6.535878}%
\vSh{395.759098}{405.404514}{73.989560}{6.658891}%
\vSh{392.152832}{411.805116}{139.234242}{7.298316}%
\vSh{386.233915}{416.570683}{-156.379473}{6.535878}%
\vSh{384.243162}{413.951905}{-106.010440}{6.658891}%
}}%
{\color{vltNeutral!10}\put(332.412063,400.775493){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(332.541187,401.225493){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(332.670311,401.675493){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(332.799436,402.125493){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(332.928560,402.575493){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(333.057684,403.025493){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(333.186808,403.475493){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(333.315932,403.925493){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(333.445056,404.375493){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(333.574181,404.825493){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(333.703305,405.275493){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(333.832429,405.725493){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(333.961553,406.175493){\rule{0.904404pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(334.090677,406.625493){\rule{0.379674pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(334.721727,406.339554){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(334.326121,406.789554){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(334.843718,407.239554){\rule{1.786068pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(335.872723,407.689554){\rule{1.441167pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(336.901727,408.139554){\rule{1.096265pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(337.930731,408.589554){\rule{0.751364pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(338.959735,409.039554){\rule{0.406462pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(339.988740,409.489554){\rule{0.061560pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(337.614159,396.009925){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(337.092199,396.459925){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(336.570239,396.909925){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(336.048278,397.359925){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(335.526318,397.809925){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(335.004357,398.259925){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(334.482397,398.709925){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(333.960437,399.159925){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(333.438476,399.609925){\rule{2.323187pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(332.916516,400.059925){\rule{1.211694pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(332.394556,400.509925){\rule{0.100201pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(341.949051,405.012765){\rule{3.509197pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(341.773612,405.462765){\rule{3.162675pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(341.598174,405.912765){\rule{2.816153pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(341.422736,406.362765){\rule{2.469630pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(341.247298,406.812765){\rule{2.123108pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(341.071859,407.262765){\rule{1.776586pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(340.896421,407.712765){\rule{1.430064pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(340.720983,408.162765){\rule{1.083542pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(340.545545,408.612765){\rule{0.737020pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(340.370106,409.062765){\rule{0.390498pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(340.194668,409.512765){\rule{0.043976pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(337.830880,396.009925){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(337.742361,396.459925){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(337.653843,396.909925){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(337.565324,397.359925){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(337.476805,397.809925){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(337.388286,398.259925){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(337.299768,398.709925){\rule{4.044125pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(337.211249,399.159925){\rule{0.430116pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(343.799058,398.628704){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(343.670300,399.078704){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(343.541541,399.528704){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(343.412783,399.978704){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(343.284025,400.428704){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(343.155267,400.878704){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(343.026509,401.328704){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(342.897750,401.778704){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(342.768992,402.228704){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(342.640234,402.678704){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(342.511476,403.128704){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(342.382718,403.578704){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(342.253960,404.028704){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(342.125201,404.478704){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(336.383987,399.438482){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(334.750534,399.888482){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(333.117080,400.338482){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(332.457513,400.788482){\rule{4.222577pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(332.665529,401.238482){\rule{3.865811pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(332.873545,401.688482){\rule{3.509046pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(333.081561,402.138482){\rule{3.152280pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(333.289577,402.588482){\rule{2.795514pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(333.497593,403.038482){\rule{2.438749pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(333.705608,403.488482){\rule{2.081983pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(333.913624,403.938482){\rule{1.725217pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(334.121640,404.388482){\rule{1.368452pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(334.329656,404.838482){\rule{1.011686pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(334.537672,405.288482){\rule{0.654920pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(334.745688,405.738482){\rule{0.298155pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(340.829811,405.012765){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(338.415894,405.462765){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(336.001977,405.912765){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(335.296868,406.362765){\rule{6.125868pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(335.980970,406.812765){\rule{5.266327pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(336.665073,407.262765){\rule{4.406786pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(337.349176,407.712765){\rule{3.547245pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(338.033279,408.162765){\rule{2.687704pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(338.717381,408.612765){\rule{1.828163pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(339.401484,409.062765){\rule{0.968622pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(340.085587,409.512765){\rule{0.109081pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(342.012173,398.628704){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(338.309645,399.078704){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(337.474190,399.528704){\rule{6.067352pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(337.864594,399.978704){\rule{5.548189pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(338.254999,400.428704){\rule{5.029026pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(338.645403,400.878704){\rule{4.509864pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(339.035808,401.328704){\rule{3.990701pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(339.426212,401.778704){\rule{3.471538pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(339.816617,402.228704){\rule{2.952376pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(340.207021,402.678704){\rule{2.433213pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(340.597425,403.128704){\rule{1.914050pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(340.987830,403.578704){\rule{1.394888pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(341.378234,404.028704){\rule{0.875725pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(341.768639,404.478704){\rule{0.356563pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(337.126339,399.438482){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(336.977589,399.888482){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(336.828840,400.338482){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(336.680090,400.788482){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(336.531340,401.238482){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(336.382590,401.688482){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(336.233841,402.138482){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(336.085091,402.588482){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(335.936341,403.038482){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(335.787591,403.488482){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(335.638842,403.938482){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(335.490092,404.388482){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(335.341342,404.838482){\rule{6.423371pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(335.192592,405.288482){\rule{4.158204pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(335.043843,405.738482){\rule{1.893036pt}{0.460000pt}}}%
{\color{vltNeutral!60}\vlB{%
\vSm{337.004475}{396.009925}{101.128471}{3.494259}%
\vSm{343.671195}{398.628704}{73.989560}{6.658891}%
\vSm{342.035867}{405.012765}{0.258701}{3.663310}%
\vSm{334.729636}{399.438482}{108.291562}{7.268328}%
\vSm{332.155259}{407.176095}{-106.010440}{6.658891}%
\vSm{337.176584}{399.438482}{-6.929661}{6.711752}%
\vSm{337.049643}{405.012765}{-130.943779}{7.379707}%
\vSm{337.795004}{396.009925}{23.620527}{6.535878}%
\vSm{334.033898}{407.176095}{-48.680502}{1.113844}%
\vSm{334.809618}{409.794873}{-146.663242}{6.287441}%
\vSm{332.165959}{400.775493}{65.190904}{6.129772}%
\vSm{332.294382}{399.438482}{164.597654}{5.034012}%
\vSm{341.844486}{405.012765}{-74.032623}{6.640252}%
\vSm{332.216907}{396.009925}{139.234242}{7.298316}%
\vSm{339.986064}{405.012765}{111.298961}{5.132681}%
\vSm{334.882878}{405.012765}{169.440189}{7.239853}%
\vSm{334.103971}{409.794873}{-156.379473}{6.535878}%
\vSm{340.041810}{409.794873}{-40.765758}{7.298316}%
}}%
{\color{black!38}\vlB{%
\vSh{332.167935}{400.775493}{-40.765758}{7.298316}%
\vSh{337.764953}{396.009925}{23.620527}{6.535878}%
\vSh{343.599104}{398.628704}{73.989560}{6.658891}%
\vSh{339.992838}{405.029306}{139.234242}{7.298316}%
\vSh{334.073920}{409.794873}{-156.379473}{6.535878}%
\vSh{332.083168}{407.176095}{-106.010440}{6.658891}%
}}%
{\color{vltTeal!43}\put(398.548286,335.034172){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(398.677410,335.484172){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(398.806534,335.934172){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(398.935659,336.384172){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(399.064783,336.834172){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(399.193907,337.284172){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(399.323031,337.734172){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(399.452155,338.184172){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(399.581279,338.634172){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(399.710404,339.084172){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(399.839528,339.534172){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(399.968652,339.984172){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(400.097776,340.434172){\rule{0.904404pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(400.226900,340.884172){\rule{0.379674pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(400.857950,340.598232){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(400.462344,341.048232){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(400.979942,341.498232){\rule{1.786068pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(402.008946,341.948232){\rule{1.441167pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(403.037950,342.398232){\rule{1.096265pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(404.066954,342.848232){\rule{0.751364pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(405.095959,343.298232){\rule{0.406462pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(406.124963,343.748232){\rule{0.061560pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(403.750382,330.268604){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(403.228422,330.718604){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(402.706462,331.168604){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(402.184501,331.618604){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(401.662541,332.068604){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(401.140581,332.518604){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(400.618620,332.968604){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(400.096660,333.418604){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(399.574699,333.868604){\rule{2.323187pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(399.052739,334.318604){\rule{1.211694pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(398.530779,334.768604){\rule{0.100201pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(408.085274,339.271444){\rule{3.509197pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(407.909835,339.721444){\rule{3.162675pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(407.734397,340.171444){\rule{2.816153pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(407.558959,340.621444){\rule{2.469630pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(407.383521,341.071444){\rule{2.123108pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(407.208082,341.521444){\rule{1.776586pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(407.032644,341.971444){\rule{1.430064pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(406.857206,342.421444){\rule{1.083542pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(406.681768,342.871444){\rule{0.737020pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(406.506329,343.321444){\rule{0.390498pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(406.330891,343.771444){\rule{0.043976pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(403.967103,330.268604){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(403.878584,330.718604){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(403.790066,331.168604){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(403.701547,331.618604){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(403.613028,332.068604){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(403.524509,332.518604){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(403.435991,332.968604){\rule{4.044125pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(403.347472,333.418604){\rule{0.430116pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(409.935281,332.887382){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(409.806523,333.337382){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(409.677764,333.787382){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(409.549006,334.237382){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(409.420248,334.687382){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(409.291490,335.137382){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(409.162732,335.587382){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(409.033974,336.037382){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(408.905215,336.487382){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(408.776457,336.937382){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(408.647699,337.387382){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(408.518941,337.837382){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(408.390183,338.287382){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(408.261424,338.737382){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(402.520210,333.697160){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(400.886757,334.147160){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(399.253303,334.597160){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(398.593736,335.047160){\rule{4.222577pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(398.801752,335.497160){\rule{3.865811pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(399.009768,335.947160){\rule{3.509046pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(399.217784,336.397160){\rule{3.152280pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(399.425800,336.847160){\rule{2.795514pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(399.633816,337.297160){\rule{2.438749pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(399.841831,337.747160){\rule{2.081983pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(400.049847,338.197160){\rule{1.725217pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(400.257863,338.647160){\rule{1.368452pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(400.465879,339.097160){\rule{1.011686pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(400.673895,339.547160){\rule{0.654920pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(400.881911,339.997160){\rule{0.298155pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(406.966034,339.271444){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(404.552117,339.721444){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(402.138201,340.171444){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(401.433091,340.621444){\rule{6.125868pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(402.117194,341.071444){\rule{5.266327pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(402.801296,341.521444){\rule{4.406786pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(403.485399,341.971444){\rule{3.547245pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(404.169502,342.421444){\rule{2.687704pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(404.853604,342.871444){\rule{1.828163pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(405.537707,343.321444){\rule{0.968622pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(406.221810,343.771444){\rule{0.109081pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(408.148396,332.887382){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(404.445869,333.337382){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(403.610413,333.787382){\rule{6.067352pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(404.000817,334.237382){\rule{5.548189pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(404.391222,334.687382){\rule{5.029026pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(404.781626,335.137382){\rule{4.509864pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(405.172031,335.587382){\rule{3.990701pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(405.562435,336.037382){\rule{3.471538pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(405.952840,336.487382){\rule{2.952376pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(406.343244,336.937382){\rule{2.433213pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(406.733649,337.387382){\rule{1.914050pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(407.124053,337.837382){\rule{1.394888pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(407.514457,338.287382){\rule{0.875725pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(407.904862,338.737382){\rule{0.356563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(403.262562,333.697160){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(403.113812,334.147160){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(402.965063,334.597160){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(402.816313,335.047160){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(402.667563,335.497160){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(402.518813,335.947160){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(402.370064,336.397160){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(402.221314,336.847160){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(402.072564,337.297160){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(401.923814,337.747160){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(401.775065,338.197160){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(401.626315,338.647160){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(401.477565,339.097160){\rule{6.423371pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(401.328815,339.547160){\rule{4.158204pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(401.180066,339.997160){\rule{1.893036pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{403.140698}{330.268604}{101.128471}{3.494259}%
\vSm{409.807418}{332.887382}{73.989560}{6.658891}%
\vSm{408.172090}{339.271444}{0.258701}{3.663310}%
\vSm{400.865859}{333.697160}{108.291562}{7.268328}%
\vSm{398.291482}{341.434774}{-106.010440}{6.658891}%
\vSm{403.312807}{333.697160}{-6.929661}{6.711752}%
\vSm{403.185866}{339.271444}{-130.943779}{7.379707}%
\vSm{403.931227}{330.268604}{23.620527}{6.535878}%
\vSm{400.170121}{341.434774}{-48.680502}{1.113844}%
\vSm{400.945841}{344.053552}{-146.663242}{6.287441}%
\vSm{398.302182}{335.034172}{65.190904}{6.129772}%
\vSm{398.430605}{333.697160}{164.597654}{5.034012}%
\vSm{407.980709}{339.271444}{-74.032623}{6.640252}%
\vSm{398.353130}{330.268604}{139.234242}{7.298316}%
\vSm{406.122287}{339.271444}{111.298961}{5.132681}%
\vSm{401.019101}{339.271444}{169.440189}{7.239853}%
\vSm{400.240194}{344.053552}{-156.379473}{6.535878}%
\vSm{406.178033}{344.053552}{-40.765758}{7.298316}%
}}%
{\color{black}\vlB{%
\vSc{398.157240}{335.034172}{-40.765758}{7.298316}%
\vSc{403.811024}{330.268604}{23.620527}{6.535878}%
\vSc{409.519054}{332.887382}{73.989560}{6.658891}%
\vSc{405.982143}{339.287984}{139.234242}{7.298316}%
\vSc{400.119991}{344.053552}{-156.379473}{6.535878}%
\vSc{398.003118}{341.434774}{-106.010440}{6.658891}%
}}%
{\color{vltNeutral!10}\put(280.252068,393.999683){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(280.381193,394.449683){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(280.510317,394.899683){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(280.639441,395.349683){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(280.768565,395.799683){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(280.897689,396.249683){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(281.026813,396.699683){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(281.155938,397.149683){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(281.285062,397.599683){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(281.414186,398.049683){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(281.543310,398.499683){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(281.672434,398.949683){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(281.801558,399.399683){\rule{0.904404pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(281.930683,399.849683){\rule{0.379674pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(282.561732,399.563744){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(282.166126,400.013744){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(282.683724,400.463744){\rule{1.786068pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(283.712728,400.913744){\rule{1.441167pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(284.741732,401.363744){\rule{1.096265pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(285.770737,401.813744){\rule{0.751364pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(286.799741,402.263744){\rule{0.406462pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(287.828745,402.713744){\rule{0.061560pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(285.454165,389.234115){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(284.932204,389.684115){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(284.410244,390.134115){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(283.888284,390.584115){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(283.366323,391.034115){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(282.844363,391.484115){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(282.322403,391.934115){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(281.800442,392.384115){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(281.278482,392.834115){\rule{2.323187pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(280.756521,393.284115){\rule{1.211694pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(280.234561,393.734115){\rule{0.100201pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(289.789056,398.236955){\rule{3.509197pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(289.613618,398.686955){\rule{3.162675pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(289.438180,399.136955){\rule{2.816153pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(289.262741,399.586955){\rule{2.469630pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(289.087303,400.036955){\rule{2.123108pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(288.911865,400.486955){\rule{1.776586pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(288.736426,400.936955){\rule{1.430064pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(288.560988,401.386955){\rule{1.083542pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(288.385550,401.836955){\rule{0.737020pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(288.210112,402.286955){\rule{0.390498pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(288.034673,402.736955){\rule{0.043976pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(285.670885,389.234115){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(285.582367,389.684115){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(285.493848,390.134115){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(285.405329,390.584115){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(285.316811,391.034115){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(285.228292,391.484115){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(285.139773,391.934115){\rule{4.044125pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(285.051254,392.384115){\rule{0.430116pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(291.639063,391.852894){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(291.510305,392.302894){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(291.381547,392.752894){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(291.252789,393.202894){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(291.124030,393.652894){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(290.995272,394.102894){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(290.866514,394.552894){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(290.737756,395.002894){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(290.608998,395.452894){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(290.480239,395.902894){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(290.351481,396.352894){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(290.222723,396.802894){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(290.093965,397.252894){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(289.965207,397.702894){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(284.223993,392.662672){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(282.590539,393.112672){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(280.957086,393.562672){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(280.297518,394.012672){\rule{4.222577pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(280.505534,394.462672){\rule{3.865811pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(280.713550,394.912672){\rule{3.509046pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(280.921566,395.362672){\rule{3.152280pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(281.129582,395.812672){\rule{2.795514pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(281.337598,396.262672){\rule{2.438749pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(281.545614,396.712672){\rule{2.081983pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(281.753630,397.162672){\rule{1.725217pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(281.961646,397.612672){\rule{1.368452pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(282.169661,398.062672){\rule{1.011686pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(282.377677,398.512672){\rule{0.654920pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(282.585693,398.962672){\rule{0.298155pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(288.669817,398.236955){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(286.255900,398.686955){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(283.841983,399.136955){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(283.136873,399.586955){\rule{6.125868pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(283.820976,400.036955){\rule{5.266327pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(284.505079,400.486955){\rule{4.406786pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(285.189181,400.936955){\rule{3.547245pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(285.873284,401.386955){\rule{2.687704pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(286.557387,401.836955){\rule{1.828163pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(287.241489,402.286955){\rule{0.968622pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(287.925592,402.736955){\rule{0.109081pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(289.852178,391.852894){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(286.149651,392.302894){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(285.314195,392.752894){\rule{6.067352pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(285.704600,393.202894){\rule{5.548189pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(286.095004,393.652894){\rule{5.029026pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(286.485409,394.102894){\rule{4.509864pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(286.875813,394.552894){\rule{3.990701pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(287.266217,395.002894){\rule{3.471538pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(287.656622,395.452894){\rule{2.952376pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(288.047026,395.902894){\rule{2.433213pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(288.437431,396.352894){\rule{1.914050pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(288.827835,396.802894){\rule{1.394888pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(289.218240,397.252894){\rule{0.875725pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(289.608644,397.702894){\rule{0.356563pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(284.966345,392.662672){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(284.817595,393.112672){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(284.668845,393.562672){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(284.520095,394.012672){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(284.371346,394.462672){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(284.222596,394.912672){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(284.073846,395.362672){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(283.925096,395.812672){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(283.776347,396.262672){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(283.627597,396.712672){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(283.478847,397.162672){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(283.330097,397.612672){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(283.181348,398.062672){\rule{6.423371pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(283.032598,398.512672){\rule{4.158204pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(282.883848,398.962672){\rule{1.893036pt}{0.460000pt}}}%
{\color{vltNeutral!60}\vlB{%
\vSm{284.844480}{389.234115}{101.128471}{3.494259}%
\vSm{291.511200}{391.852894}{73.989560}{6.658891}%
\vSm{289.875872}{398.236955}{0.258701}{3.663310}%
\vSm{282.569641}{392.662672}{108.291562}{7.268328}%
\vSm{279.995264}{400.400285}{-106.010440}{6.658891}%
\vSm{285.016589}{392.662672}{-6.929661}{6.711752}%
\vSm{284.889649}{398.236955}{-130.943779}{7.379707}%
\vSm{285.635009}{389.234115}{23.620527}{6.535878}%
\vSm{281.873904}{400.400285}{-48.680502}{1.113844}%
\vSm{282.649624}{403.019063}{-146.663242}{6.287441}%
\vSm{280.005964}{393.999683}{65.190904}{6.129772}%
\vSm{280.134387}{392.662672}{164.597654}{5.034012}%
\vSm{289.684492}{398.236955}{-74.032623}{6.640252}%
\vSm{280.056913}{389.234115}{139.234242}{7.298316}%
\vSm{287.826070}{398.236955}{111.298961}{5.132681}%
\vSm{282.722883}{398.236955}{169.440189}{7.239853}%
\vSm{281.943976}{403.019063}{-156.379473}{6.535878}%
\vSm{287.881815}{403.019063}{-40.765758}{7.298316}%
}}%
{\color{black!38}\vlB{%
\vSh{280.007940}{393.999683}{-40.765758}{7.298316}%
\vSh{285.604959}{389.234115}{23.620527}{6.535878}%
\vSh{291.439109}{391.852894}{73.989560}{6.658891}%
\vSh{287.832843}{398.253496}{139.234242}{7.298316}%
\vSh{281.913925}{403.019063}{-156.379473}{6.535878}%
\vSh{279.923173}{400.400285}{-106.010440}{6.658891}%
}}%
{\color{vltTeal!43}\put(346.388292,328.258362){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(346.517416,328.708362){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(346.646540,329.158362){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(346.775664,329.608362){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(346.904788,330.058362){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(347.033912,330.508362){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(347.163037,330.958362){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(347.292161,331.408362){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(347.421285,331.858362){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(347.550409,332.308362){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(347.679533,332.758362){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(347.808657,333.208362){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(347.937781,333.658362){\rule{0.904404pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(348.066906,334.108362){\rule{0.379674pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(348.697955,333.822422){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(348.302349,334.272422){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(348.819947,334.722422){\rule{1.786068pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(349.848951,335.172422){\rule{1.441167pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(350.877955,335.622422){\rule{1.096265pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(351.906960,336.072422){\rule{0.751364pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(352.935964,336.522422){\rule{0.406462pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(353.964968,336.972422){\rule{0.061560pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(351.590388,323.492794){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(351.068427,323.942794){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(350.546467,324.392794){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(350.024507,324.842794){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(349.502546,325.292794){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(348.980586,325.742794){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(348.458626,326.192794){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(347.936665,326.642794){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(347.414705,327.092794){\rule{2.323187pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(346.892745,327.542794){\rule{1.211694pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(346.370784,327.992794){\rule{0.100201pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(355.925279,332.495634){\rule{3.509197pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(355.749841,332.945634){\rule{3.162675pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(355.574403,333.395634){\rule{2.816153pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(355.398964,333.845634){\rule{2.469630pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(355.223526,334.295634){\rule{2.123108pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(355.048088,334.745634){\rule{1.776586pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(354.872650,335.195634){\rule{1.430064pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(354.697211,335.645634){\rule{1.083542pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(354.521773,336.095634){\rule{0.737020pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(354.346335,336.545634){\rule{0.390498pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(354.170896,336.995634){\rule{0.043976pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(351.807108,323.492794){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(351.718590,323.942794){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(351.630071,324.392794){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(351.541552,324.842794){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(351.453034,325.292794){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(351.364515,325.742794){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(351.275996,326.192794){\rule{4.044125pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(351.187477,326.642794){\rule{0.430116pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(357.775286,326.111572){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(357.646528,326.561572){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(357.517770,327.011572){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(357.389012,327.461572){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(357.260253,327.911572){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(357.131495,328.361572){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(357.002737,328.811572){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(356.873979,329.261572){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(356.745221,329.711572){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(356.616463,330.161572){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(356.487704,330.611572){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(356.358946,331.061572){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(356.230188,331.511572){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(356.101430,331.961572){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(350.360216,326.921350){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(348.726762,327.371350){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(347.093309,327.821350){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(346.433742,328.271350){\rule{4.222577pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(346.641757,328.721350){\rule{3.865811pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(346.849773,329.171350){\rule{3.509046pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(347.057789,329.621350){\rule{3.152280pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(347.265805,330.071350){\rule{2.795514pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(347.473821,330.521350){\rule{2.438749pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(347.681837,330.971350){\rule{2.081983pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(347.889853,331.421350){\rule{1.725217pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(348.097869,331.871350){\rule{1.368452pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(348.305885,332.321350){\rule{1.011686pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(348.513900,332.771350){\rule{0.654920pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(348.721916,333.221350){\rule{0.298155pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(354.806040,332.495634){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(352.392123,332.945634){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(349.978206,333.395634){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(349.273096,333.845634){\rule{6.125868pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(349.957199,334.295634){\rule{5.266327pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(350.641302,334.745634){\rule{4.406786pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(351.325404,335.195634){\rule{3.547245pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(352.009507,335.645634){\rule{2.687704pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(352.693610,336.095634){\rule{1.828163pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(353.377712,336.545634){\rule{0.968622pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(354.061815,336.995634){\rule{0.109081pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(355.988401,326.111572){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(352.285874,326.561572){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(351.450418,327.011572){\rule{6.067352pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(351.840823,327.461572){\rule{5.548189pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(352.231227,327.911572){\rule{5.029026pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(352.621632,328.361572){\rule{4.509864pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(353.012036,328.811572){\rule{3.990701pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(353.402440,329.261572){\rule{3.471538pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(353.792845,329.711572){\rule{2.952376pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(354.183249,330.161572){\rule{2.433213pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(354.573654,330.611572){\rule{1.914050pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(354.964058,331.061572){\rule{1.394888pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(355.354463,331.511572){\rule{0.875725pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(355.744867,331.961572){\rule{0.356563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(351.102568,326.921350){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(350.953818,327.371350){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(350.805068,327.821350){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(350.656318,328.271350){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(350.507569,328.721350){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(350.358819,329.171350){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(350.210069,329.621350){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(350.061319,330.071350){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(349.912570,330.521350){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(349.763820,330.971350){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(349.615070,331.421350){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(349.466320,331.871350){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(349.317571,332.321350){\rule{6.423371pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(349.168821,332.771350){\rule{4.158204pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(349.020071,333.221350){\rule{1.893036pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{350.980703}{323.492794}{101.128471}{3.494259}%
\vSm{357.647423}{326.111572}{73.989560}{6.658891}%
\vSm{356.012095}{332.495634}{0.258701}{3.663310}%
\vSm{348.705864}{326.921350}{108.291562}{7.268328}%
\vSm{346.131487}{334.658964}{-106.010440}{6.658891}%
\vSm{351.152812}{326.921350}{-6.929661}{6.711752}%
\vSm{351.025872}{332.495634}{-130.943779}{7.379707}%
\vSm{351.771232}{323.492794}{23.620527}{6.535878}%
\vSm{348.010127}{334.658964}{-48.680502}{1.113844}%
\vSm{348.785847}{337.277742}{-146.663242}{6.287441}%
\vSm{346.142187}{328.258362}{65.190904}{6.129772}%
\vSm{346.270610}{326.921350}{164.597654}{5.034012}%
\vSm{355.820715}{332.495634}{-74.032623}{6.640252}%
\vSm{346.193136}{323.492794}{139.234242}{7.298316}%
\vSm{353.962293}{332.495634}{111.298961}{5.132681}%
\vSm{348.859106}{332.495634}{169.440189}{7.239853}%
\vSm{348.080199}{337.277742}{-156.379473}{6.535878}%
\vSm{354.018039}{337.277742}{-40.765758}{7.298316}%
}}%
{\color{black}\vlB{%
\vSc{345.997245}{328.258362}{-40.765758}{7.298316}%
\vSc{351.651030}{323.492794}{23.620527}{6.535878}%
\vSc{357.359059}{326.111572}{73.989560}{6.658891}%
\vSc{353.822148}{332.512174}{139.234242}{7.298316}%
\vSc{347.959996}{337.277742}{-156.379473}{6.535878}%
\vSc{345.843123}{334.658964}{-106.010440}{6.658891}%
}}%
{\color{vltTeal!43}\put(294.228297,321.482552){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(294.357421,321.932552){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(294.486545,322.382552){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(294.615669,322.832552){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(294.744794,323.282552){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(294.873918,323.732552){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(295.003042,324.182552){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(295.132166,324.632552){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(295.261290,325.082552){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(295.390414,325.532552){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(295.519539,325.982552){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(295.648663,326.432552){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(295.777787,326.882552){\rule{0.904404pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(295.906911,327.332552){\rule{0.379674pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(296.537961,327.046612){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(296.142355,327.496612){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(296.659952,327.946612){\rule{1.786068pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(297.688957,328.396612){\rule{1.441167pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(298.717961,328.846612){\rule{1.096265pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(299.746965,329.296612){\rule{0.751364pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(300.775969,329.746612){\rule{0.406462pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(301.804974,330.196612){\rule{0.061560pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(299.430393,316.716984){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(298.908433,317.166984){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(298.386472,317.616984){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(297.864512,318.066984){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(297.342552,318.516984){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(296.820591,318.966984){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(296.298631,319.416984){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(295.776671,319.866984){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(295.254710,320.316984){\rule{2.323187pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(294.732750,320.766984){\rule{1.211694pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(294.210790,321.216984){\rule{0.100201pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(303.765285,325.719824){\rule{3.509197pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(303.589846,326.169824){\rule{3.162675pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(303.414408,326.619824){\rule{2.816153pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(303.238970,327.069824){\rule{2.469630pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(303.063531,327.519824){\rule{2.123108pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(302.888093,327.969824){\rule{1.776586pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(302.712655,328.419824){\rule{1.430064pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(302.537217,328.869824){\rule{1.083542pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(302.361778,329.319824){\rule{0.737020pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(302.186340,329.769824){\rule{0.390498pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(302.010902,330.219824){\rule{0.043976pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(299.647114,316.716984){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(299.558595,317.166984){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(299.470076,317.616984){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(299.381558,318.066984){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(299.293039,318.516984){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(299.204520,318.966984){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(299.116001,319.416984){\rule{4.044125pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(299.027483,319.866984){\rule{0.430116pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(305.615292,319.335762){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(305.486533,319.785762){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(305.357775,320.235762){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(305.229017,320.685762){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(305.100259,321.135762){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(304.971501,321.585762){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(304.842742,322.035762){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(304.713984,322.485762){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(304.585226,322.935762){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(304.456468,323.385762){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(304.327710,323.835762){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(304.198952,324.285762){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(304.070193,324.735762){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(303.941435,325.185762){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(298.200221,320.145540){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(296.566768,320.595540){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(294.933314,321.045540){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(294.273747,321.495540){\rule{4.222577pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(294.481763,321.945540){\rule{3.865811pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(294.689779,322.395540){\rule{3.509046pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(294.897795,322.845540){\rule{3.152280pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(295.105810,323.295540){\rule{2.795514pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(295.313826,323.745540){\rule{2.438749pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(295.521842,324.195540){\rule{2.081983pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(295.729858,324.645540){\rule{1.725217pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(295.937874,325.095540){\rule{1.368452pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(296.145890,325.545540){\rule{1.011686pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(296.353906,325.995540){\rule{0.654920pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(296.561922,326.445540){\rule{0.298155pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(302.646045,325.719824){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(300.232128,326.169824){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(297.818211,326.619824){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(297.113102,327.069824){\rule{6.125868pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(297.797204,327.519824){\rule{5.266327pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(298.481307,327.969824){\rule{4.406786pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(299.165410,328.419824){\rule{3.547245pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(299.849512,328.869824){\rule{2.687704pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(300.533615,329.319824){\rule{1.828163pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(301.217718,329.769824){\rule{0.968622pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(301.901820,330.219824){\rule{0.109081pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(303.828407,319.335762){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(300.125879,319.785762){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(299.290424,320.235762){\rule{6.067352pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(299.680828,320.685762){\rule{5.548189pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(300.071232,321.135762){\rule{5.029026pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(300.461637,321.585762){\rule{4.509864pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(300.852041,322.035762){\rule{3.990701pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(301.242446,322.485762){\rule{3.471538pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(301.632850,322.935762){\rule{2.952376pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(302.023255,323.385762){\rule{2.433213pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(302.413659,323.835762){\rule{1.914050pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(302.804064,324.285762){\rule{1.394888pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(303.194468,324.735762){\rule{0.875725pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(303.584873,325.185762){\rule{0.356563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(298.942573,320.145540){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(298.793823,320.595540){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(298.645073,321.045540){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(298.496324,321.495540){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(298.347574,321.945540){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(298.198824,322.395540){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(298.050074,322.845540){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(297.901325,323.295540){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(297.752575,323.745540){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(297.603825,324.195540){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(297.455075,324.645540){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(297.306326,325.095540){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(297.157576,325.545540){\rule{6.423371pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(297.008826,325.995540){\rule{4.158204pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(296.860076,326.445540){\rule{1.893036pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{298.820708}{316.716984}{101.128471}{3.494259}%
\vSm{305.487428}{319.335762}{73.989560}{6.658891}%
\vSm{303.852101}{325.719824}{0.258701}{3.663310}%
\vSm{296.545870}{320.145540}{108.291562}{7.268328}%
\vSm{293.971493}{327.883154}{-106.010440}{6.658891}%
\vSm{298.992818}{320.145540}{-6.929661}{6.711752}%
\vSm{298.865877}{325.719824}{-130.943779}{7.379707}%
\vSm{299.611238}{316.716984}{23.620527}{6.535878}%
\vSm{295.850132}{327.883154}{-48.680502}{1.113844}%
\vSm{296.625852}{330.501932}{-146.663242}{6.287441}%
\vSm{293.982193}{321.482552}{65.190904}{6.129772}%
\vSm{294.110616}{320.145540}{164.597654}{5.034012}%
\vSm{303.660720}{325.719824}{-74.032623}{6.640252}%
\vSm{294.033141}{316.716984}{139.234242}{7.298316}%
\vSm{301.802298}{325.719824}{111.298961}{5.132681}%
\vSm{296.699112}{325.719824}{169.440189}{7.239853}%
\vSm{295.920205}{330.501932}{-156.379473}{6.535878}%
\vSm{301.858044}{330.501932}{-40.765758}{7.298316}%
}}%
{\color{black}\vlB{%
\vSc{293.837251}{321.482552}{-40.765758}{7.298316}%
\vSc{299.491035}{316.716984}{23.620527}{6.535878}%
\vSc{305.199065}{319.335762}{73.989560}{6.658891}%
\vSc{301.662153}{325.736364}{139.234242}{7.298316}%
\vSc{295.800002}{330.501932}{-156.379473}{6.535878}%
\vSc{293.683129}{327.883154}{-106.010440}{6.658891}%
}}%
{\color{vltNeutral!10}\put(398.548286,382.263636){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(398.677410,382.713636){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(398.806534,383.163636){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(398.935659,383.613636){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(399.064783,384.063636){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(399.193907,384.513636){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(399.323031,384.963636){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(399.452155,385.413636){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(399.581279,385.863636){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(399.710404,386.313636){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(399.839528,386.763636){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(399.968652,387.213636){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(400.097776,387.663636){\rule{0.904404pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(400.226900,388.113636){\rule{0.379674pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(400.857950,387.827697){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(400.462344,388.277697){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(400.979942,388.727697){\rule{1.786068pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(402.008946,389.177697){\rule{1.441167pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(403.037950,389.627697){\rule{1.096265pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(404.066954,390.077697){\rule{0.751364pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(405.095959,390.527697){\rule{0.406462pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(406.124963,390.977697){\rule{0.061560pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(403.750382,377.498068){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(403.228422,377.948068){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(402.706462,378.398068){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(402.184501,378.848068){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(401.662541,379.298068){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(401.140581,379.748068){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(400.618620,380.198068){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(400.096660,380.648068){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(399.574699,381.098068){\rule{2.323187pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(399.052739,381.548068){\rule{1.211694pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(398.530779,381.998068){\rule{0.100201pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(408.085274,386.500908){\rule{3.509197pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(407.909835,386.950908){\rule{3.162675pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(407.734397,387.400908){\rule{2.816153pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(407.558959,387.850908){\rule{2.469630pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(407.383521,388.300908){\rule{2.123108pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(407.208082,388.750908){\rule{1.776586pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(407.032644,389.200908){\rule{1.430064pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(406.857206,389.650908){\rule{1.083542pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(406.681768,390.100908){\rule{0.737020pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(406.506329,390.550908){\rule{0.390498pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(406.330891,391.000908){\rule{0.043976pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(403.967103,377.498068){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(403.878584,377.948068){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(403.790066,378.398068){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(403.701547,378.848068){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(403.613028,379.298068){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(403.524509,379.748068){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(403.435991,380.198068){\rule{4.044125pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(403.347472,380.648068){\rule{0.430116pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(409.935281,380.116846){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(409.806523,380.566846){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(409.677764,381.016846){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(409.549006,381.466846){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(409.420248,381.916846){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(409.291490,382.366846){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(409.162732,382.816846){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(409.033974,383.266846){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(408.905215,383.716846){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(408.776457,384.166846){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(408.647699,384.616846){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(408.518941,385.066846){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(408.390183,385.516846){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(408.261424,385.966846){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(402.520210,380.926624){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(400.886757,381.376624){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(399.253303,381.826624){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(398.593736,382.276624){\rule{4.222577pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(398.801752,382.726624){\rule{3.865811pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(399.009768,383.176624){\rule{3.509046pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(399.217784,383.626624){\rule{3.152280pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(399.425800,384.076624){\rule{2.795514pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(399.633816,384.526624){\rule{2.438749pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(399.841831,384.976624){\rule{2.081983pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(400.049847,385.426624){\rule{1.725217pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(400.257863,385.876624){\rule{1.368452pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(400.465879,386.326624){\rule{1.011686pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(400.673895,386.776624){\rule{0.654920pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(400.881911,387.226624){\rule{0.298155pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(406.966034,386.500908){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(404.552117,386.950908){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(402.138201,387.400908){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(401.433091,387.850908){\rule{6.125868pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(402.117194,388.300908){\rule{5.266327pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(402.801296,388.750908){\rule{4.406786pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(403.485399,389.200908){\rule{3.547245pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(404.169502,389.650908){\rule{2.687704pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(404.853604,390.100908){\rule{1.828163pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(405.537707,390.550908){\rule{0.968622pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(406.221810,391.000908){\rule{0.109081pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(408.148396,380.116846){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(404.445869,380.566846){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(403.610413,381.016846){\rule{6.067352pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(404.000817,381.466846){\rule{5.548189pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(404.391222,381.916846){\rule{5.029026pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(404.781626,382.366846){\rule{4.509864pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(405.172031,382.816846){\rule{3.990701pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(405.562435,383.266846){\rule{3.471538pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(405.952840,383.716846){\rule{2.952376pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(406.343244,384.166846){\rule{2.433213pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(406.733649,384.616846){\rule{1.914050pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(407.124053,385.066846){\rule{1.394888pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(407.514457,385.516846){\rule{0.875725pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(407.904862,385.966846){\rule{0.356563pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(403.262562,380.926624){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(403.113812,381.376624){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(402.965063,381.826624){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(402.816313,382.276624){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(402.667563,382.726624){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(402.518813,383.176624){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(402.370064,383.626624){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(402.221314,384.076624){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(402.072564,384.526624){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(401.923814,384.976624){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(401.775065,385.426624){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(401.626315,385.876624){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(401.477565,386.326624){\rule{6.423371pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(401.328815,386.776624){\rule{4.158204pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(401.180066,387.226624){\rule{1.893036pt}{0.460000pt}}}%
{\color{vltNeutral!60}\vlB{%
\vSm{403.140698}{377.498068}{101.128471}{3.494259}%
\vSm{409.807418}{380.116846}{73.989560}{6.658891}%
\vSm{408.172090}{386.500908}{0.258701}{3.663310}%
\vSm{400.865859}{380.926624}{108.291562}{7.268328}%
\vSm{398.291482}{388.664238}{-106.010440}{6.658891}%
\vSm{403.312807}{380.926624}{-6.929661}{6.711752}%
\vSm{403.185866}{386.500908}{-130.943779}{7.379707}%
\vSm{403.931227}{377.498068}{23.620527}{6.535878}%
\vSm{400.170121}{388.664238}{-48.680502}{1.113844}%
\vSm{400.945841}{391.283016}{-146.663242}{6.287441}%
\vSm{398.302182}{382.263636}{65.190904}{6.129772}%
\vSm{398.430605}{380.926624}{164.597654}{5.034012}%
\vSm{407.980709}{386.500908}{-74.032623}{6.640252}%
\vSm{398.353130}{377.498068}{139.234242}{7.298316}%
\vSm{406.122287}{386.500908}{111.298961}{5.132681}%
\vSm{401.019101}{386.500908}{169.440189}{7.239853}%
\vSm{400.240194}{391.283016}{-156.379473}{6.535878}%
\vSm{406.178033}{391.283016}{-40.765758}{7.298316}%
}}%
{\color{black!38}\vlB{%
\vSh{398.304158}{382.263636}{-40.765758}{7.298316}%
\vSh{403.901176}{377.498068}{23.620527}{6.535878}%
\vSh{409.735327}{380.116846}{73.989560}{6.658891}%
\vSh{406.129061}{386.517448}{139.234242}{7.298316}%
\vSh{400.210143}{391.283016}{-156.379473}{6.535878}%
\vSh{398.219391}{388.664238}{-106.010440}{6.658891}%
}}%
{\color{vltNeutral!10}\put(346.388292,375.487826){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(346.517416,375.937826){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(346.646540,376.387826){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(346.775664,376.837826){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(346.904788,377.287826){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(347.033912,377.737826){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(347.163037,378.187826){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(347.292161,378.637826){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(347.421285,379.087826){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(347.550409,379.537826){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(347.679533,379.987826){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(347.808657,380.437826){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(347.937781,380.887826){\rule{0.904404pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(348.066906,381.337826){\rule{0.379674pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(348.697955,381.051887){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(348.302349,381.501887){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(348.819947,381.951887){\rule{1.786068pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(349.848951,382.401887){\rule{1.441167pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(350.877955,382.851887){\rule{1.096265pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(351.906960,383.301887){\rule{0.751364pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(352.935964,383.751887){\rule{0.406462pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(353.964968,384.201887){\rule{0.061560pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(351.590388,370.722258){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(351.068427,371.172258){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(350.546467,371.622258){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(350.024507,372.072258){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(349.502546,372.522258){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(348.980586,372.972258){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(348.458626,373.422258){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(347.936665,373.872258){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(347.414705,374.322258){\rule{2.323187pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(346.892745,374.772258){\rule{1.211694pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(346.370784,375.222258){\rule{0.100201pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(355.925279,379.725098){\rule{3.509197pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(355.749841,380.175098){\rule{3.162675pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(355.574403,380.625098){\rule{2.816153pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(355.398964,381.075098){\rule{2.469630pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(355.223526,381.525098){\rule{2.123108pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(355.048088,381.975098){\rule{1.776586pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(354.872650,382.425098){\rule{1.430064pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(354.697211,382.875098){\rule{1.083542pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(354.521773,383.325098){\rule{0.737020pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(354.346335,383.775098){\rule{0.390498pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(354.170896,384.225098){\rule{0.043976pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(351.807108,370.722258){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(351.718590,371.172258){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(351.630071,371.622258){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(351.541552,372.072258){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(351.453034,372.522258){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(351.364515,372.972258){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(351.275996,373.422258){\rule{4.044125pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(351.187477,373.872258){\rule{0.430116pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(357.775286,373.341036){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(357.646528,373.791036){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(357.517770,374.241036){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(357.389012,374.691036){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(357.260253,375.141036){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(357.131495,375.591036){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(357.002737,376.041036){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(356.873979,376.491036){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(356.745221,376.941036){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(356.616463,377.391036){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(356.487704,377.841036){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(356.358946,378.291036){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(356.230188,378.741036){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(356.101430,379.191036){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(350.360216,374.150814){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(348.726762,374.600814){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(347.093309,375.050814){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(346.433742,375.500814){\rule{4.222577pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(346.641757,375.950814){\rule{3.865811pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(346.849773,376.400814){\rule{3.509046pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(347.057789,376.850814){\rule{3.152280pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(347.265805,377.300814){\rule{2.795514pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(347.473821,377.750814){\rule{2.438749pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(347.681837,378.200814){\rule{2.081983pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(347.889853,378.650814){\rule{1.725217pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(348.097869,379.100814){\rule{1.368452pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(348.305885,379.550814){\rule{1.011686pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(348.513900,380.000814){\rule{0.654920pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(348.721916,380.450814){\rule{0.298155pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(354.806040,379.725098){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(352.392123,380.175098){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(349.978206,380.625098){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(349.273096,381.075098){\rule{6.125868pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(349.957199,381.525098){\rule{5.266327pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(350.641302,381.975098){\rule{4.406786pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(351.325404,382.425098){\rule{3.547245pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(352.009507,382.875098){\rule{2.687704pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(352.693610,383.325098){\rule{1.828163pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(353.377712,383.775098){\rule{0.968622pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(354.061815,384.225098){\rule{0.109081pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(355.988401,373.341036){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(352.285874,373.791036){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(351.450418,374.241036){\rule{6.067352pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(351.840823,374.691036){\rule{5.548189pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(352.231227,375.141036){\rule{5.029026pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(352.621632,375.591036){\rule{4.509864pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(353.012036,376.041036){\rule{3.990701pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(353.402440,376.491036){\rule{3.471538pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(353.792845,376.941036){\rule{2.952376pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(354.183249,377.391036){\rule{2.433213pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(354.573654,377.841036){\rule{1.914050pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(354.964058,378.291036){\rule{1.394888pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(355.354463,378.741036){\rule{0.875725pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(355.744867,379.191036){\rule{0.356563pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(351.102568,374.150814){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(350.953818,374.600814){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(350.805068,375.050814){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(350.656318,375.500814){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(350.507569,375.950814){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(350.358819,376.400814){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(350.210069,376.850814){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(350.061319,377.300814){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(349.912570,377.750814){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(349.763820,378.200814){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(349.615070,378.650814){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(349.466320,379.100814){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(349.317571,379.550814){\rule{6.423371pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(349.168821,380.000814){\rule{4.158204pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(349.020071,380.450814){\rule{1.893036pt}{0.460000pt}}}%
{\color{vltNeutral!60}\vlB{%
\vSm{350.980703}{370.722258}{101.128471}{3.494259}%
\vSm{357.647423}{373.341036}{73.989560}{6.658891}%
\vSm{356.012095}{379.725098}{0.258701}{3.663310}%
\vSm{348.705864}{374.150814}{108.291562}{7.268328}%
\vSm{346.131487}{381.888428}{-106.010440}{6.658891}%
\vSm{351.152812}{374.150814}{-6.929661}{6.711752}%
\vSm{351.025872}{379.725098}{-130.943779}{7.379707}%
\vSm{351.771232}{370.722258}{23.620527}{6.535878}%
\vSm{348.010127}{381.888428}{-48.680502}{1.113844}%
\vSm{348.785847}{384.507206}{-146.663242}{6.287441}%
\vSm{346.142187}{375.487826}{65.190904}{6.129772}%
\vSm{346.270610}{374.150814}{164.597654}{5.034012}%
\vSm{355.820715}{379.725098}{-74.032623}{6.640252}%
\vSm{346.193136}{370.722258}{139.234242}{7.298316}%
\vSm{353.962293}{379.725098}{111.298961}{5.132681}%
\vSm{348.859106}{379.725098}{169.440189}{7.239853}%
\vSm{348.080199}{384.507206}{-156.379473}{6.535878}%
\vSm{354.018039}{384.507206}{-40.765758}{7.298316}%
}}%
{\color{black!38}\vlB{%
\vSh{346.144163}{375.487826}{-40.765758}{7.298316}%
\vSh{351.741182}{370.722258}{23.620527}{6.535878}%
\vSh{357.575332}{373.341036}{73.989560}{6.658891}%
\vSh{353.969066}{379.741638}{139.234242}{7.298316}%
\vSh{348.050148}{384.507206}{-156.379473}{6.535878}%
\vSh{346.059396}{381.888428}{-106.010440}{6.658891}%
}}%
{\color{vltTeal!43}\put(412.524515,309.746504){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(412.653639,310.196504){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(412.782763,310.646504){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(412.911887,311.096504){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(413.041011,311.546504){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(413.170135,311.996504){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(413.299260,312.446504){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(413.428384,312.896504){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(413.557508,313.346504){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(413.686632,313.796504){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(413.815756,314.246504){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(413.944880,314.696504){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(414.074005,315.146504){\rule{0.904404pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(414.203129,315.596504){\rule{0.379674pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(414.834179,315.310565){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(414.438572,315.760565){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(414.956170,316.210565){\rule{1.786068pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(415.985174,316.660565){\rule{1.441167pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(417.014178,317.110565){\rule{1.096265pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(418.043183,317.560565){\rule{0.751364pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(419.072187,318.010565){\rule{0.406462pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(420.101191,318.460565){\rule{0.061560pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(417.726611,304.980937){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(417.204650,305.430937){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(416.682690,305.880937){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(416.160730,306.330937){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(415.638769,306.780937){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(415.116809,307.230937){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(414.594849,307.680937){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(414.072888,308.130937){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(413.550928,308.580937){\rule{2.323187pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(413.028968,309.030937){\rule{1.211694pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(412.507007,309.480937){\rule{0.100201pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(422.061502,313.983777){\rule{3.509197pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(421.886064,314.433777){\rule{3.162675pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(421.710626,314.883777){\rule{2.816153pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(421.535187,315.333777){\rule{2.469630pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(421.359749,315.783777){\rule{2.123108pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(421.184311,316.233777){\rule{1.776586pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(421.008873,316.683777){\rule{1.430064pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(420.833434,317.133777){\rule{1.083542pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(420.657996,317.583777){\rule{0.737020pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(420.482558,318.033777){\rule{0.390498pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(420.307119,318.483777){\rule{0.043976pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(417.943332,304.980937){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(417.854813,305.430937){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(417.766294,305.880937){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(417.677775,306.330937){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(417.589257,306.780937){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(417.500738,307.230937){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(417.412219,307.680937){\rule{4.044125pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(417.323700,308.130937){\rule{0.430116pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(423.911509,307.599715){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(423.782751,308.049715){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(423.653993,308.499715){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(423.525235,308.949715){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(423.396477,309.399715){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(423.267718,309.849715){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(423.138960,310.299715){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(423.010202,310.749715){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(422.881444,311.199715){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(422.752686,311.649715){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(422.623927,312.099715){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(422.495169,312.549715){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(422.366411,312.999715){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(422.237653,313.449715){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(416.496439,308.409493){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(414.862985,308.859493){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(413.229532,309.309493){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(412.569965,309.759493){\rule{4.222577pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(412.777980,310.209493){\rule{3.865811pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(412.985996,310.659493){\rule{3.509046pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(413.194012,311.109493){\rule{3.152280pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(413.402028,311.559493){\rule{2.795514pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(413.610044,312.009493){\rule{2.438749pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(413.818060,312.459493){\rule{2.081983pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(414.026076,312.909493){\rule{1.725217pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(414.234092,313.359493){\rule{1.368452pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(414.442108,313.809493){\rule{1.011686pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(414.650123,314.259493){\rule{0.654920pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(414.858139,314.709493){\rule{0.298155pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(420.942263,313.983777){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(418.528346,314.433777){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(416.114429,314.883777){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(415.409319,315.333777){\rule{6.125868pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(416.093422,315.783777){\rule{5.266327pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(416.777525,316.233777){\rule{4.406786pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(417.461627,316.683777){\rule{3.547245pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(418.145730,317.133777){\rule{2.687704pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(418.829833,317.583777){\rule{1.828163pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(419.513935,318.033777){\rule{0.968622pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(420.198038,318.483777){\rule{0.109081pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(422.124625,307.599715){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(418.422097,308.049715){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(417.586641,308.499715){\rule{6.067352pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(417.977046,308.949715){\rule{5.548189pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(418.367450,309.399715){\rule{5.029026pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(418.757855,309.849715){\rule{4.509864pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(419.148259,310.299715){\rule{3.990701pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(419.538664,310.749715){\rule{3.471538pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(419.929068,311.199715){\rule{2.952376pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(420.319472,311.649715){\rule{2.433213pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(420.709877,312.099715){\rule{1.914050pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(421.100281,312.549715){\rule{1.394888pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(421.490686,312.999715){\rule{0.875725pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(421.881090,313.449715){\rule{0.356563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(417.238791,308.409493){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(417.090041,308.859493){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(416.941291,309.309493){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(416.792541,309.759493){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(416.643792,310.209493){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(416.495042,310.659493){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(416.346292,311.109493){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(416.197542,311.559493){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(416.048793,312.009493){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(415.900043,312.459493){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(415.751293,312.909493){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(415.602543,313.359493){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(415.453794,313.809493){\rule{6.423371pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(415.305044,314.259493){\rule{4.158204pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(415.156294,314.709493){\rule{1.893036pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{417.116926}{304.980937}{101.128471}{3.494259}%
\vSm{423.783646}{307.599715}{73.989560}{6.658891}%
\vSm{422.148318}{313.983777}{0.258701}{3.663310}%
\vSm{414.842087}{308.409493}{108.291562}{7.268328}%
\vSm{412.267710}{316.147106}{-106.010440}{6.658891}%
\vSm{417.289035}{308.409493}{-6.929661}{6.711752}%
\vSm{417.162095}{313.983777}{-130.943779}{7.379707}%
\vSm{417.907455}{304.980937}{23.620527}{6.535878}%
\vSm{414.146350}{316.147106}{-48.680502}{1.113844}%
\vSm{414.922070}{318.765885}{-146.663242}{6.287441}%
\vSm{412.278410}{309.746504}{65.190904}{6.129772}%
\vSm{412.406833}{308.409493}{164.597654}{5.034012}%
\vSm{421.956938}{313.983777}{-74.032623}{6.640252}%
\vSm{412.329359}{304.980937}{139.234242}{7.298316}%
\vSm{420.098516}{313.983777}{111.298961}{5.132681}%
\vSm{414.995329}{313.983777}{169.440189}{7.239853}%
\vSm{414.216422}{318.765885}{-156.379473}{6.535878}%
\vSm{420.154262}{318.765885}{-40.765758}{7.298316}%
}}%
{\color{black}\vlB{%
\vSc{412.133468}{309.746504}{-40.765758}{7.298316}%
\vSc{417.787253}{304.980937}{23.620527}{6.535878}%
\vSc{423.495282}{307.599715}{73.989560}{6.658891}%
\vSc{419.958371}{314.000317}{139.234242}{7.298316}%
\vSc{414.096220}{318.765885}{-156.379473}{6.535878}%
\vSc{411.979346}{316.147106}{-106.010440}{6.658891}%
}}%
{\color{vltNeutral!10}\put(294.228297,368.712016){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(294.357421,369.162016){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(294.486545,369.612016){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(294.615669,370.062016){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(294.744794,370.512016){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(294.873918,370.962016){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.003042,371.412016){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.132166,371.862016){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.261290,372.312016){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.390414,372.762016){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.519539,373.212016){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.648663,373.662016){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.777787,374.112016){\rule{0.904404pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.906911,374.562016){\rule{0.379674pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(296.537961,374.276077){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(296.142355,374.726077){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(296.659952,375.176077){\rule{1.786068pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(297.688957,375.626077){\rule{1.441167pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(298.717961,376.076077){\rule{1.096265pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(299.746965,376.526077){\rule{0.751364pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(300.775969,376.976077){\rule{0.406462pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(301.804974,377.426077){\rule{0.061560pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(299.430393,363.946448){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(298.908433,364.396448){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(298.386472,364.846448){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(297.864512,365.296448){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(297.342552,365.746448){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(296.820591,366.196448){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(296.298631,366.646448){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(295.776671,367.096448){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(295.254710,367.546448){\rule{2.323187pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(294.732750,367.996448){\rule{1.211694pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(294.210790,368.446448){\rule{0.100201pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(303.765285,372.949288){\rule{3.509197pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(303.589846,373.399288){\rule{3.162675pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(303.414408,373.849288){\rule{2.816153pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(303.238970,374.299288){\rule{2.469630pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(303.063531,374.749288){\rule{2.123108pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(302.888093,375.199288){\rule{1.776586pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(302.712655,375.649288){\rule{1.430064pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(302.537217,376.099288){\rule{1.083542pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(302.361778,376.549288){\rule{0.737020pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(302.186340,376.999288){\rule{0.390498pt}{0.460000pt}}}%
{\color{vltNeutral!8}\put(302.010902,377.449288){\rule{0.043976pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(299.647114,363.946448){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(299.558595,364.396448){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(299.470076,364.846448){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(299.381558,365.296448){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(299.293039,365.746448){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(299.204520,366.196448){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(299.116001,366.646448){\rule{4.044125pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(299.027483,367.096448){\rule{0.430116pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(305.615292,366.565226){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(305.486533,367.015226){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(305.357775,367.465226){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(305.229017,367.915226){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(305.100259,368.365226){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(304.971501,368.815226){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(304.842742,369.265226){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(304.713984,369.715226){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(304.585226,370.165226){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(304.456468,370.615226){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(304.327710,371.065226){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(304.198952,371.515226){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(304.070193,371.965226){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(303.941435,372.415226){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(298.200221,367.375004){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(296.566768,367.825004){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(294.933314,368.275004){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(294.273747,368.725004){\rule{4.222577pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(294.481763,369.175004){\rule{3.865811pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(294.689779,369.625004){\rule{3.509046pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(294.897795,370.075004){\rule{3.152280pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.105810,370.525004){\rule{2.795514pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.313826,370.975004){\rule{2.438749pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.521842,371.425004){\rule{2.081983pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.729858,371.875004){\rule{1.725217pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.937874,372.325004){\rule{1.368452pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(296.145890,372.775004){\rule{1.011686pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(296.353906,373.225004){\rule{0.654920pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(296.561922,373.675004){\rule{0.298155pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(302.646045,372.949288){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(300.232128,373.399288){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(297.818211,373.849288){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(297.113102,374.299288){\rule{6.125868pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(297.797204,374.749288){\rule{5.266327pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(298.481307,375.199288){\rule{4.406786pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(299.165410,375.649288){\rule{3.547245pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(299.849512,376.099288){\rule{2.687704pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(300.533615,376.549288){\rule{1.828163pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(301.217718,376.999288){\rule{0.968622pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(301.901820,377.449288){\rule{0.109081pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(303.828407,366.565226){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(300.125879,367.015226){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(299.290424,367.465226){\rule{6.067352pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(299.680828,367.915226){\rule{5.548189pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(300.071232,368.365226){\rule{5.029026pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(300.461637,368.815226){\rule{4.509864pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(300.852041,369.265226){\rule{3.990701pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(301.242446,369.715226){\rule{3.471538pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(301.632850,370.165226){\rule{2.952376pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(302.023255,370.615226){\rule{2.433213pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(302.413659,371.065226){\rule{1.914050pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(302.804064,371.515226){\rule{1.394888pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(303.194468,371.965226){\rule{0.875725pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(303.584873,372.415226){\rule{0.356563pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(298.942573,367.375004){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(298.793823,367.825004){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(298.645073,368.275004){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(298.496324,368.725004){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(298.347574,369.175004){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(298.198824,369.625004){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(298.050074,370.075004){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(297.901325,370.525004){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(297.752575,370.975004){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(297.603825,371.425004){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(297.455075,371.875004){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(297.306326,372.325004){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(297.157576,372.775004){\rule{6.423371pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(297.008826,373.225004){\rule{4.158204pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(296.860076,373.675004){\rule{1.893036pt}{0.460000pt}}}%
{\color{vltNeutral!60}\vlB{%
\vSm{298.820708}{363.946448}{101.128471}{3.494259}%
\vSm{305.487428}{366.565226}{73.989560}{6.658891}%
\vSm{303.852101}{372.949288}{0.258701}{3.663310}%
\vSm{296.545870}{367.375004}{108.291562}{7.268328}%
\vSm{293.971493}{375.112618}{-106.010440}{6.658891}%
\vSm{298.992818}{367.375004}{-6.929661}{6.711752}%
\vSm{298.865877}{372.949288}{-130.943779}{7.379707}%
\vSm{299.611238}{363.946448}{23.620527}{6.535878}%
\vSm{295.850132}{375.112618}{-48.680502}{1.113844}%
\vSm{296.625852}{377.731396}{-146.663242}{6.287441}%
\vSm{293.982193}{368.712016}{65.190904}{6.129772}%
\vSm{294.110616}{367.375004}{164.597654}{5.034012}%
\vSm{303.660720}{372.949288}{-74.032623}{6.640252}%
\vSm{294.033141}{363.946448}{139.234242}{7.298316}%
\vSm{301.802298}{372.949288}{111.298961}{5.132681}%
\vSm{296.699112}{372.949288}{169.440189}{7.239853}%
\vSm{295.920205}{377.731396}{-156.379473}{6.535878}%
\vSm{301.858044}{377.731396}{-40.765758}{7.298316}%
}}%
{\color{black!38}\vlB{%
\vSh{293.984169}{368.712016}{-40.765758}{7.298316}%
\vSh{299.581187}{363.946448}{23.620527}{6.535878}%
\vSh{305.415338}{366.565226}{73.989560}{6.658891}%
\vSh{301.809071}{372.965828}{139.234242}{7.298316}%
\vSh{295.890154}{377.731396}{-156.379473}{6.535878}%
\vSh{293.899402}{375.112618}{-106.010440}{6.658891}%
}}%
{\color{vltTeal!43}\put(360.364520,302.970694){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(360.493644,303.420694){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(360.622768,303.870694){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(360.751892,304.320694){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(360.881017,304.770694){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(361.010141,305.220694){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(361.139265,305.670694){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(361.268389,306.120694){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(361.397513,306.570694){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(361.526637,307.020694){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(361.655762,307.470694){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(361.784886,307.920694){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(361.914010,308.370694){\rule{0.904404pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(362.043134,308.820694){\rule{0.379674pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(362.674184,308.534755){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(362.278578,308.984755){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(362.796175,309.434755){\rule{1.786068pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(363.825180,309.884755){\rule{1.441167pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(364.854184,310.334755){\rule{1.096265pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(365.883188,310.784755){\rule{0.751364pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(366.912192,311.234755){\rule{0.406462pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(367.941197,311.684755){\rule{0.061560pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(365.566616,298.205127){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(365.044656,298.655127){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(364.522695,299.105127){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(364.000735,299.555127){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(363.478775,300.005127){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(362.956814,300.455127){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(362.434854,300.905127){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(361.912894,301.355127){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(361.390933,301.805127){\rule{2.323187pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(360.868973,302.255127){\rule{1.211694pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(360.347013,302.705127){\rule{0.100201pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(369.901508,307.207967){\rule{3.509197pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(369.726069,307.657967){\rule{3.162675pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(369.550631,308.107967){\rule{2.816153pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(369.375193,308.557967){\rule{2.469630pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(369.199754,309.007967){\rule{2.123108pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(369.024316,309.457967){\rule{1.776586pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(368.848878,309.907967){\rule{1.430064pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(368.673440,310.357967){\rule{1.083542pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(368.498001,310.807967){\rule{0.737020pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(368.322563,311.257967){\rule{0.390498pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(368.147125,311.707967){\rule{0.043976pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(365.783337,298.205127){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(365.694818,298.655127){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(365.606299,299.105127){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(365.517781,299.555127){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(365.429262,300.005127){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(365.340743,300.455127){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(365.252225,300.905127){\rule{4.044125pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(365.163706,301.355127){\rule{0.430116pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(371.751515,300.823905){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(371.622756,301.273905){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(371.493998,301.723905){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(371.365240,302.173905){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(371.236482,302.623905){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(371.107724,303.073905){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(370.978966,303.523905){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(370.850207,303.973905){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(370.721449,304.423905){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(370.592691,304.873905){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(370.463933,305.323905){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(370.335175,305.773905){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(370.206416,306.223905){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(370.077658,306.673905){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(364.336444,301.633683){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(362.702991,302.083683){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(361.069537,302.533683){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(360.409970,302.983683){\rule{4.222577pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(360.617986,303.433683){\rule{3.865811pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(360.826002,303.883683){\rule{3.509046pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(361.034018,304.333683){\rule{3.152280pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(361.242034,304.783683){\rule{2.795514pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(361.450049,305.233683){\rule{2.438749pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(361.658065,305.683683){\rule{2.081983pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(361.866081,306.133683){\rule{1.725217pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(362.074097,306.583683){\rule{1.368452pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(362.282113,307.033683){\rule{1.011686pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(362.490129,307.483683){\rule{0.654920pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(362.698145,307.933683){\rule{0.298155pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(368.782268,307.207967){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(366.368351,307.657967){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(363.954434,308.107967){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(363.249325,308.557967){\rule{6.125868pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(363.933427,309.007967){\rule{5.266327pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(364.617530,309.457967){\rule{4.406786pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(365.301633,309.907967){\rule{3.547245pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(365.985735,310.357967){\rule{2.687704pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(366.669838,310.807967){\rule{1.828163pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(367.353941,311.257967){\rule{0.968622pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(368.038043,311.707967){\rule{0.109081pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(369.964630,300.823905){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(366.262102,301.273905){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(365.426647,301.723905){\rule{6.067352pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(365.817051,302.173905){\rule{5.548189pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(366.207456,302.623905){\rule{5.029026pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(366.597860,303.073905){\rule{4.509864pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(366.988264,303.523905){\rule{3.990701pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(367.378669,303.973905){\rule{3.471538pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(367.769073,304.423905){\rule{2.952376pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(368.159478,304.873905){\rule{2.433213pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(368.549882,305.323905){\rule{1.914050pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(368.940287,305.773905){\rule{1.394888pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(369.330691,306.223905){\rule{0.875725pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(369.721096,306.673905){\rule{0.356563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(365.078796,301.633683){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(364.930046,302.083683){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(364.781297,302.533683){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(364.632547,302.983683){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(364.483797,303.433683){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(364.335047,303.883683){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(364.186298,304.333683){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(364.037548,304.783683){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(363.888798,305.233683){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(363.740048,305.683683){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(363.591299,306.133683){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(363.442549,306.583683){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(363.293799,307.033683){\rule{6.423371pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(363.145049,307.483683){\rule{4.158204pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(362.996299,307.933683){\rule{1.893036pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{364.956932}{298.205127}{101.128471}{3.494259}%
\vSm{371.623651}{300.823905}{73.989560}{6.658891}%
\vSm{369.988324}{307.207967}{0.258701}{3.663310}%
\vSm{362.682093}{301.633683}{108.291562}{7.268328}%
\vSm{360.107716}{309.371296}{-106.010440}{6.658891}%
\vSm{365.129041}{301.633683}{-6.929661}{6.711752}%
\vSm{365.002100}{307.207967}{-130.943779}{7.379707}%
\vSm{365.747461}{298.205127}{23.620527}{6.535878}%
\vSm{361.986355}{309.371296}{-48.680502}{1.113844}%
\vSm{362.762075}{311.990075}{-146.663242}{6.287441}%
\vSm{360.118416}{302.970694}{65.190904}{6.129772}%
\vSm{360.246839}{301.633683}{164.597654}{5.034012}%
\vSm{369.796943}{307.207967}{-74.032623}{6.640252}%
\vSm{360.169364}{298.205127}{139.234242}{7.298316}%
\vSm{367.938521}{307.207967}{111.298961}{5.132681}%
\vSm{362.835335}{307.207967}{169.440189}{7.239853}%
\vSm{362.056428}{311.990075}{-156.379473}{6.535878}%
\vSm{367.994267}{311.990075}{-40.765758}{7.298316}%
}}%
{\color{black}\vlB{%
\vSc{359.973474}{302.970694}{-40.765758}{7.298316}%
\vSc{365.627258}{298.205127}{23.620527}{6.535878}%
\vSc{371.335288}{300.823905}{73.989560}{6.658891}%
\vSc{367.798376}{307.224507}{139.234242}{7.298316}%
\vSc{361.936225}{311.990075}{-156.379473}{6.535878}%
\vSc{359.819352}{309.371296}{-106.010440}{6.658891}%
}}%
{\color{vltTeal!43}\put(308.204525,296.194884){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(308.333650,296.644884){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(308.462774,297.094884){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(308.591898,297.544884){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(308.721022,297.994884){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(308.850146,298.444884){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(308.979270,298.894884){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(309.108394,299.344884){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(309.237519,299.794884){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(309.366643,300.244884){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(309.495767,300.694884){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(309.624891,301.144884){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(309.754015,301.594884){\rule{0.904404pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(309.883139,302.044884){\rule{0.379674pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(310.514189,301.758945){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(310.118583,302.208945){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(310.636181,302.658945){\rule{1.786068pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(311.665185,303.108945){\rule{1.441167pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(312.694189,303.558945){\rule{1.096265pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(313.723193,304.008945){\rule{0.751364pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(314.752198,304.458945){\rule{0.406462pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(315.781202,304.908945){\rule{0.061560pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(313.406621,291.429317){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(312.884661,291.879317){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(312.362701,292.329317){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(311.840740,292.779317){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(311.318780,293.229317){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(310.796820,293.679317){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(310.274859,294.129317){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(309.752899,294.579317){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(309.230939,295.029317){\rule{2.323187pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(308.708978,295.479317){\rule{1.211694pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(308.187018,295.929317){\rule{0.100201pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(317.741513,300.432157){\rule{3.509197pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(317.566075,300.882157){\rule{3.162675pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(317.390636,301.332157){\rule{2.816153pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(317.215198,301.782157){\rule{2.469630pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(317.039760,302.232157){\rule{2.123108pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(316.864322,302.682157){\rule{1.776586pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(316.688883,303.132157){\rule{1.430064pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(316.513445,303.582157){\rule{1.083542pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(316.338007,304.032157){\rule{0.737020pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(316.162569,304.482157){\rule{0.390498pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(315.987130,304.932157){\rule{0.043976pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(313.623342,291.429317){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(313.534824,291.879317){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(313.446305,292.329317){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(313.357786,292.779317){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(313.269267,293.229317){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(313.180749,293.679317){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(313.092230,294.129317){\rule{4.044125pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(313.003711,294.579317){\rule{0.430116pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(319.591520,294.048095){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(319.462762,294.498095){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(319.334004,294.948095){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(319.205245,295.398095){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(319.076487,295.848095){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(318.947729,296.298095){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(318.818971,296.748095){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(318.690213,297.198095){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(318.561455,297.648095){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(318.432696,298.098095){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(318.303938,298.548095){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(318.175180,298.998095){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(318.046422,299.448095){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(317.917664,299.898095){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(312.176450,294.857873){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(310.542996,295.307873){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(308.909543,295.757873){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(308.249975,296.207873){\rule{4.222577pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(308.457991,296.657873){\rule{3.865811pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(308.666007,297.107873){\rule{3.509046pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(308.874023,297.557873){\rule{3.152280pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(309.082039,298.007873){\rule{2.795514pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(309.290055,298.457873){\rule{2.438749pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(309.498071,298.907873){\rule{2.081983pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(309.706087,299.357873){\rule{1.725217pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(309.914102,299.807873){\rule{1.368452pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(310.122118,300.257873){\rule{1.011686pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(310.330134,300.707873){\rule{0.654920pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(310.538150,301.157873){\rule{0.298155pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(316.622274,300.432157){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(314.208357,300.882157){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(311.794440,301.332157){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(311.089330,301.782157){\rule{6.125868pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(311.773433,302.232157){\rule{5.266327pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(312.457535,302.682157){\rule{4.406786pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(313.141638,303.132157){\rule{3.547245pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(313.825741,303.582157){\rule{2.687704pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(314.509843,304.032157){\rule{1.828163pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(315.193946,304.482157){\rule{0.968622pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(315.878049,304.932157){\rule{0.109081pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(317.804635,294.048095){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(314.102108,294.498095){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(313.266652,294.948095){\rule{6.067352pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(313.657056,295.398095){\rule{5.548189pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(314.047461,295.848095){\rule{5.029026pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(314.437865,296.298095){\rule{4.509864pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(314.828270,296.748095){\rule{3.990701pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(315.218674,297.198095){\rule{3.471538pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(315.609079,297.648095){\rule{2.952376pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(315.999483,298.098095){\rule{2.433213pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(316.389888,298.548095){\rule{1.914050pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(316.780292,298.998095){\rule{1.394888pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(317.170697,299.448095){\rule{0.875725pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(317.561101,299.898095){\rule{0.356563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(312.918801,294.857873){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(312.770052,295.307873){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(312.621302,295.757873){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(312.472552,296.207873){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(312.323802,296.657873){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(312.175053,297.107873){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(312.026303,297.557873){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(311.877553,298.007873){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(311.728803,298.457873){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(311.580054,298.907873){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(311.431304,299.357873){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(311.282554,299.807873){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(311.133804,300.257873){\rule{6.423371pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(310.985055,300.707873){\rule{4.158204pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(310.836305,301.157873){\rule{1.893036pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{312.796937}{291.429317}{101.128471}{3.494259}%
\vSm{319.463657}{294.048095}{73.989560}{6.658891}%
\vSm{317.828329}{300.432157}{0.258701}{3.663310}%
\vSm{310.522098}{294.857873}{108.291562}{7.268328}%
\vSm{307.947721}{302.595486}{-106.010440}{6.658891}%
\vSm{312.969046}{294.857873}{-6.929661}{6.711752}%
\vSm{312.842106}{300.432157}{-130.943779}{7.379707}%
\vSm{313.587466}{291.429317}{23.620527}{6.535878}%
\vSm{309.826361}{302.595486}{-48.680502}{1.113844}%
\vSm{310.602081}{305.214265}{-146.663242}{6.287441}%
\vSm{307.958421}{296.194884}{65.190904}{6.129772}%
\vSm{308.086844}{294.857873}{164.597654}{5.034012}%
\vSm{317.636948}{300.432157}{-74.032623}{6.640252}%
\vSm{308.009370}{291.429317}{139.234242}{7.298316}%
\vSm{315.778526}{300.432157}{111.298961}{5.132681}%
\vSm{310.675340}{300.432157}{169.440189}{7.239853}%
\vSm{309.896433}{305.214265}{-156.379473}{6.535878}%
\vSm{315.834272}{305.214265}{-40.765758}{7.298316}%
}}%
{\color{black}\vlB{%
\vSc{307.813479}{296.194884}{-40.765758}{7.298316}%
\vSc{313.467263}{291.429317}{23.620527}{6.535878}%
\vSc{319.175293}{294.048095}{73.989560}{6.658891}%
\vSc{315.638382}{300.448697}{139.234242}{7.298316}%
\vSc{309.776230}{305.214265}{-156.379473}{6.535878}%
\vSc{307.659357}{302.595486}{-106.010440}{6.658891}%
}}%
{\color{vltTeal!43}\put(412.524515,356.975969){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(412.653639,357.425969){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(412.782763,357.875969){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(412.911887,358.325969){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(413.041011,358.775969){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(413.170135,359.225969){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(413.299260,359.675969){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(413.428384,360.125969){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(413.557508,360.575969){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(413.686632,361.025969){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(413.815756,361.475969){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(413.944880,361.925969){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(414.074005,362.375969){\rule{0.904404pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(414.203129,362.825969){\rule{0.379674pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(414.834179,362.540029){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(414.438572,362.990029){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(414.956170,363.440029){\rule{1.786068pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(415.985174,363.890029){\rule{1.441167pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(417.014178,364.340029){\rule{1.096265pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(418.043183,364.790029){\rule{0.751364pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(419.072187,365.240029){\rule{0.406462pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(420.101191,365.690029){\rule{0.061560pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(417.726611,352.210401){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(417.204650,352.660401){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(416.682690,353.110401){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(416.160730,353.560401){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(415.638769,354.010401){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(415.116809,354.460401){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(414.594849,354.910401){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(414.072888,355.360401){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(413.550928,355.810401){\rule{2.323187pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(413.028968,356.260401){\rule{1.211694pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(412.507007,356.710401){\rule{0.100201pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(422.061502,361.213241){\rule{3.509197pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(421.886064,361.663241){\rule{3.162675pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(421.710626,362.113241){\rule{2.816153pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(421.535187,362.563241){\rule{2.469630pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(421.359749,363.013241){\rule{2.123108pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(421.184311,363.463241){\rule{1.776586pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(421.008873,363.913241){\rule{1.430064pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(420.833434,364.363241){\rule{1.083542pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(420.657996,364.813241){\rule{0.737020pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(420.482558,365.263241){\rule{0.390498pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(420.307119,365.713241){\rule{0.043976pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(417.943332,352.210401){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(417.854813,352.660401){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(417.766294,353.110401){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(417.677775,353.560401){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(417.589257,354.010401){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(417.500738,354.460401){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(417.412219,354.910401){\rule{4.044125pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(417.323700,355.360401){\rule{0.430116pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(423.911509,354.829179){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(423.782751,355.279179){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(423.653993,355.729179){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(423.525235,356.179179){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(423.396477,356.629179){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(423.267718,357.079179){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(423.138960,357.529179){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(423.010202,357.979179){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(422.881444,358.429179){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(422.752686,358.879179){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(422.623927,359.329179){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(422.495169,359.779179){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(422.366411,360.229179){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(422.237653,360.679179){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(416.496439,355.638957){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(414.862985,356.088957){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(413.229532,356.538957){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(412.569965,356.988957){\rule{4.222577pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(412.777980,357.438957){\rule{3.865811pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(412.985996,357.888957){\rule{3.509046pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(413.194012,358.338957){\rule{3.152280pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(413.402028,358.788957){\rule{2.795514pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(413.610044,359.238957){\rule{2.438749pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(413.818060,359.688957){\rule{2.081983pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(414.026076,360.138957){\rule{1.725217pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(414.234092,360.588957){\rule{1.368452pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(414.442108,361.038957){\rule{1.011686pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(414.650123,361.488957){\rule{0.654920pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(414.858139,361.938957){\rule{0.298155pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(420.942263,361.213241){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(418.528346,361.663241){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(416.114429,362.113241){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(415.409319,362.563241){\rule{6.125868pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(416.093422,363.013241){\rule{5.266327pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(416.777525,363.463241){\rule{4.406786pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(417.461627,363.913241){\rule{3.547245pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(418.145730,364.363241){\rule{2.687704pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(418.829833,364.813241){\rule{1.828163pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(419.513935,365.263241){\rule{0.968622pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(420.198038,365.713241){\rule{0.109081pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(422.124625,354.829179){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(418.422097,355.279179){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(417.586641,355.729179){\rule{6.067352pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(417.977046,356.179179){\rule{5.548189pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(418.367450,356.629179){\rule{5.029026pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(418.757855,357.079179){\rule{4.509864pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(419.148259,357.529179){\rule{3.990701pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(419.538664,357.979179){\rule{3.471538pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(419.929068,358.429179){\rule{2.952376pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(420.319472,358.879179){\rule{2.433213pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(420.709877,359.329179){\rule{1.914050pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(421.100281,359.779179){\rule{1.394888pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(421.490686,360.229179){\rule{0.875725pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(421.881090,360.679179){\rule{0.356563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(417.238791,355.638957){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(417.090041,356.088957){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(416.941291,356.538957){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(416.792541,356.988957){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(416.643792,357.438957){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(416.495042,357.888957){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(416.346292,358.338957){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(416.197542,358.788957){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(416.048793,359.238957){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(415.900043,359.688957){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(415.751293,360.138957){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(415.602543,360.588957){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(415.453794,361.038957){\rule{6.423371pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(415.305044,361.488957){\rule{4.158204pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(415.156294,361.938957){\rule{1.893036pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{417.116926}{352.210401}{101.128471}{3.494259}%
\vSm{423.783646}{354.829179}{73.989560}{6.658891}%
\vSm{422.148318}{361.213241}{0.258701}{3.663310}%
\vSm{414.842087}{355.638957}{108.291562}{7.268328}%
\vSm{412.267710}{363.376571}{-106.010440}{6.658891}%
\vSm{417.289035}{355.638957}{-6.929661}{6.711752}%
\vSm{417.162095}{361.213241}{-130.943779}{7.379707}%
\vSm{417.907455}{352.210401}{23.620527}{6.535878}%
\vSm{414.146350}{363.376571}{-48.680502}{1.113844}%
\vSm{414.922070}{365.995349}{-146.663242}{6.287441}%
\vSm{412.278410}{356.975969}{65.190904}{6.129772}%
\vSm{412.406833}{355.638957}{164.597654}{5.034012}%
\vSm{421.956938}{361.213241}{-74.032623}{6.640252}%
\vSm{412.329359}{352.210401}{139.234242}{7.298316}%
\vSm{420.098516}{361.213241}{111.298961}{5.132681}%
\vSm{414.995329}{361.213241}{169.440189}{7.239853}%
\vSm{414.216422}{365.995349}{-156.379473}{6.535878}%
\vSm{420.154262}{365.995349}{-40.765758}{7.298316}%
}}%
{\color{black}\vlB{%
\vSc{412.133468}{356.975969}{-40.765758}{7.298316}%
\vSc{417.787253}{352.210401}{23.620527}{6.535878}%
\vSc{423.495282}{354.829179}{73.989560}{6.658891}%
\vSc{419.958371}{361.229781}{139.234242}{7.298316}%
\vSc{414.096220}{365.995349}{-156.379473}{6.535878}%
\vSc{411.979346}{363.376571}{-106.010440}{6.658891}%
}}%
{\color{vltTeal!43}\put(360.364520,350.200159){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(360.493644,350.650159){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(360.622768,351.100159){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(360.751892,351.550159){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(360.881017,352.000159){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(361.010141,352.450159){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(361.139265,352.900159){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(361.268389,353.350159){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(361.397513,353.800159){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(361.526637,354.250159){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(361.655762,354.700159){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(361.784886,355.150159){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(361.914010,355.600159){\rule{0.904404pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(362.043134,356.050159){\rule{0.379674pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(362.674184,355.764219){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(362.278578,356.214219){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(362.796175,356.664219){\rule{1.786068pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(363.825180,357.114219){\rule{1.441167pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(364.854184,357.564219){\rule{1.096265pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(365.883188,358.014219){\rule{0.751364pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(366.912192,358.464219){\rule{0.406462pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(367.941197,358.914219){\rule{0.061560pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(365.566616,345.434591){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(365.044656,345.884591){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(364.522695,346.334591){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(364.000735,346.784591){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(363.478775,347.234591){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(362.956814,347.684591){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(362.434854,348.134591){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(361.912894,348.584591){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(361.390933,349.034591){\rule{2.323187pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(360.868973,349.484591){\rule{1.211694pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(360.347013,349.934591){\rule{0.100201pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(369.901508,354.437431){\rule{3.509197pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(369.726069,354.887431){\rule{3.162675pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(369.550631,355.337431){\rule{2.816153pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(369.375193,355.787431){\rule{2.469630pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(369.199754,356.237431){\rule{2.123108pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(369.024316,356.687431){\rule{1.776586pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(368.848878,357.137431){\rule{1.430064pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(368.673440,357.587431){\rule{1.083542pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(368.498001,358.037431){\rule{0.737020pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(368.322563,358.487431){\rule{0.390498pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(368.147125,358.937431){\rule{0.043976pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(365.783337,345.434591){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(365.694818,345.884591){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(365.606299,346.334591){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(365.517781,346.784591){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(365.429262,347.234591){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(365.340743,347.684591){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(365.252225,348.134591){\rule{4.044125pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(365.163706,348.584591){\rule{0.430116pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(371.751515,348.053369){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(371.622756,348.503369){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(371.493998,348.953369){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(371.365240,349.403369){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(371.236482,349.853369){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(371.107724,350.303369){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(370.978966,350.753369){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(370.850207,351.203369){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(370.721449,351.653369){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(370.592691,352.103369){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(370.463933,352.553369){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(370.335175,353.003369){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(370.206416,353.453369){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(370.077658,353.903369){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(364.336444,348.863147){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(362.702991,349.313147){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(361.069537,349.763147){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(360.409970,350.213147){\rule{4.222577pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(360.617986,350.663147){\rule{3.865811pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(360.826002,351.113147){\rule{3.509046pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(361.034018,351.563147){\rule{3.152280pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(361.242034,352.013147){\rule{2.795514pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(361.450049,352.463147){\rule{2.438749pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(361.658065,352.913147){\rule{2.081983pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(361.866081,353.363147){\rule{1.725217pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(362.074097,353.813147){\rule{1.368452pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(362.282113,354.263147){\rule{1.011686pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(362.490129,354.713147){\rule{0.654920pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(362.698145,355.163147){\rule{0.298155pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(368.782268,354.437431){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(366.368351,354.887431){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(363.954434,355.337431){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(363.249325,355.787431){\rule{6.125868pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(363.933427,356.237431){\rule{5.266327pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(364.617530,356.687431){\rule{4.406786pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(365.301633,357.137431){\rule{3.547245pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(365.985735,357.587431){\rule{2.687704pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(366.669838,358.037431){\rule{1.828163pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(367.353941,358.487431){\rule{0.968622pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(368.038043,358.937431){\rule{0.109081pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(369.964630,348.053369){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(366.262102,348.503369){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(365.426647,348.953369){\rule{6.067352pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(365.817051,349.403369){\rule{5.548189pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(366.207456,349.853369){\rule{5.029026pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(366.597860,350.303369){\rule{4.509864pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(366.988264,350.753369){\rule{3.990701pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(367.378669,351.203369){\rule{3.471538pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(367.769073,351.653369){\rule{2.952376pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(368.159478,352.103369){\rule{2.433213pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(368.549882,352.553369){\rule{1.914050pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(368.940287,353.003369){\rule{1.394888pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(369.330691,353.453369){\rule{0.875725pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(369.721096,353.903369){\rule{0.356563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(365.078796,348.863147){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(364.930046,349.313147){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(364.781297,349.763147){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(364.632547,350.213147){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(364.483797,350.663147){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(364.335047,351.113147){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(364.186298,351.563147){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(364.037548,352.013147){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(363.888798,352.463147){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(363.740048,352.913147){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(363.591299,353.363147){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(363.442549,353.813147){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(363.293799,354.263147){\rule{6.423371pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(363.145049,354.713147){\rule{4.158204pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(362.996299,355.163147){\rule{1.893036pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{364.956932}{345.434591}{101.128471}{3.494259}%
\vSm{371.623651}{348.053369}{73.989560}{6.658891}%
\vSm{369.988324}{354.437431}{0.258701}{3.663310}%
\vSm{362.682093}{348.863147}{108.291562}{7.268328}%
\vSm{360.107716}{356.600761}{-106.010440}{6.658891}%
\vSm{365.129041}{348.863147}{-6.929661}{6.711752}%
\vSm{365.002100}{354.437431}{-130.943779}{7.379707}%
\vSm{365.747461}{345.434591}{23.620527}{6.535878}%
\vSm{361.986355}{356.600761}{-48.680502}{1.113844}%
\vSm{362.762075}{359.219539}{-146.663242}{6.287441}%
\vSm{360.118416}{350.200159}{65.190904}{6.129772}%
\vSm{360.246839}{348.863147}{164.597654}{5.034012}%
\vSm{369.796943}{354.437431}{-74.032623}{6.640252}%
\vSm{360.169364}{345.434591}{139.234242}{7.298316}%
\vSm{367.938521}{354.437431}{111.298961}{5.132681}%
\vSm{362.835335}{354.437431}{169.440189}{7.239853}%
\vSm{362.056428}{359.219539}{-156.379473}{6.535878}%
\vSm{367.994267}{359.219539}{-40.765758}{7.298316}%
}}%
{\color{black}\vlB{%
\vSc{359.973474}{350.200159}{-40.765758}{7.298316}%
\vSc{365.627258}{345.434591}{23.620527}{6.535878}%
\vSc{371.335288}{348.053369}{73.989560}{6.658891}%
\vSc{367.798376}{354.453971}{139.234242}{7.298316}%
\vSc{361.936225}{359.219539}{-156.379473}{6.535878}%
\vSc{359.819352}{356.600761}{-106.010440}{6.658891}%
}}%
{\color{vltTeal!43}\put(308.204525,343.424349){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(308.333650,343.874349){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(308.462774,344.324349){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(308.591898,344.774349){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(308.721022,345.224349){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(308.850146,345.674349){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(308.979270,346.124349){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(309.108394,346.574349){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(309.237519,347.024349){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(309.366643,347.474349){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(309.495767,347.924349){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(309.624891,348.374349){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(309.754015,348.824349){\rule{0.904404pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(309.883139,349.274349){\rule{0.379674pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(310.514189,348.988409){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(310.118583,349.438409){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(310.636181,349.888409){\rule{1.786068pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(311.665185,350.338409){\rule{1.441167pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(312.694189,350.788409){\rule{1.096265pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(313.723193,351.238409){\rule{0.751364pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(314.752198,351.688409){\rule{0.406462pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(315.781202,352.138409){\rule{0.061560pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(313.406621,338.658781){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(312.884661,339.108781){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(312.362701,339.558781){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(311.840740,340.008781){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(311.318780,340.458781){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(310.796820,340.908781){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(310.274859,341.358781){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(309.752899,341.808781){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(309.230939,342.258781){\rule{2.323187pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(308.708978,342.708781){\rule{1.211694pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(308.187018,343.158781){\rule{0.100201pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(317.741513,347.661621){\rule{3.509197pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(317.566075,348.111621){\rule{3.162675pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(317.390636,348.561621){\rule{2.816153pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(317.215198,349.011621){\rule{2.469630pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(317.039760,349.461621){\rule{2.123108pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(316.864322,349.911621){\rule{1.776586pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(316.688883,350.361621){\rule{1.430064pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(316.513445,350.811621){\rule{1.083542pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(316.338007,351.261621){\rule{0.737020pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(316.162569,351.711621){\rule{0.390498pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(315.987130,352.161621){\rule{0.043976pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(313.623342,338.658781){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(313.534824,339.108781){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(313.446305,339.558781){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(313.357786,340.008781){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(313.269267,340.458781){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(313.180749,340.908781){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(313.092230,341.358781){\rule{4.044125pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(313.003711,341.808781){\rule{0.430116pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(319.591520,341.277559){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(319.462762,341.727559){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(319.334004,342.177559){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(319.205245,342.627559){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(319.076487,343.077559){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(318.947729,343.527559){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(318.818971,343.977559){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(318.690213,344.427559){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(318.561455,344.877559){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(318.432696,345.327559){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(318.303938,345.777559){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(318.175180,346.227559){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(318.046422,346.677559){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(317.917664,347.127559){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(312.176450,342.087337){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(310.542996,342.537337){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(308.909543,342.987337){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(308.249975,343.437337){\rule{4.222577pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(308.457991,343.887337){\rule{3.865811pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(308.666007,344.337337){\rule{3.509046pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(308.874023,344.787337){\rule{3.152280pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(309.082039,345.237337){\rule{2.795514pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(309.290055,345.687337){\rule{2.438749pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(309.498071,346.137337){\rule{2.081983pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(309.706087,346.587337){\rule{1.725217pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(309.914102,347.037337){\rule{1.368452pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(310.122118,347.487337){\rule{1.011686pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(310.330134,347.937337){\rule{0.654920pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(310.538150,348.387337){\rule{0.298155pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(316.622274,347.661621){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(314.208357,348.111621){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(311.794440,348.561621){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(311.089330,349.011621){\rule{6.125868pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(311.773433,349.461621){\rule{5.266327pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(312.457535,349.911621){\rule{4.406786pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(313.141638,350.361621){\rule{3.547245pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(313.825741,350.811621){\rule{2.687704pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(314.509843,351.261621){\rule{1.828163pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(315.193946,351.711621){\rule{0.968622pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(315.878049,352.161621){\rule{0.109081pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(317.804635,341.277559){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(314.102108,341.727559){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(313.266652,342.177559){\rule{6.067352pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(313.657056,342.627559){\rule{5.548189pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(314.047461,343.077559){\rule{5.029026pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(314.437865,343.527559){\rule{4.509864pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(314.828270,343.977559){\rule{3.990701pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(315.218674,344.427559){\rule{3.471538pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(315.609079,344.877559){\rule{2.952376pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(315.999483,345.327559){\rule{2.433213pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(316.389888,345.777559){\rule{1.914050pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(316.780292,346.227559){\rule{1.394888pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(317.170697,346.677559){\rule{0.875725pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(317.561101,347.127559){\rule{0.356563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(312.918801,342.087337){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(312.770052,342.537337){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(312.621302,342.987337){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(312.472552,343.437337){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(312.323802,343.887337){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(312.175053,344.337337){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(312.026303,344.787337){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(311.877553,345.237337){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(311.728803,345.687337){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(311.580054,346.137337){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(311.431304,346.587337){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(311.282554,347.037337){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(311.133804,347.487337){\rule{6.423371pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(310.985055,347.937337){\rule{4.158204pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(310.836305,348.387337){\rule{1.893036pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{312.796937}{338.658781}{101.128471}{3.494259}%
\vSm{319.463657}{341.277559}{73.989560}{6.658891}%
\vSm{317.828329}{347.661621}{0.258701}{3.663310}%
\vSm{310.522098}{342.087337}{108.291562}{7.268328}%
\vSm{307.947721}{349.824951}{-106.010440}{6.658891}%
\vSm{312.969046}{342.087337}{-6.929661}{6.711752}%
\vSm{312.842106}{347.661621}{-130.943779}{7.379707}%
\vSm{313.587466}{338.658781}{23.620527}{6.535878}%
\vSm{309.826361}{349.824951}{-48.680502}{1.113844}%
\vSm{310.602081}{352.443729}{-146.663242}{6.287441}%
\vSm{307.958421}{343.424349}{65.190904}{6.129772}%
\vSm{308.086844}{342.087337}{164.597654}{5.034012}%
\vSm{317.636948}{347.661621}{-74.032623}{6.640252}%
\vSm{308.009370}{338.658781}{139.234242}{7.298316}%
\vSm{315.778526}{347.661621}{111.298961}{5.132681}%
\vSm{310.675340}{347.661621}{169.440189}{7.239853}%
\vSm{309.896433}{352.443729}{-156.379473}{6.535878}%
\vSm{315.834272}{352.443729}{-40.765758}{7.298316}%
}}%
{\color{black}\vlB{%
\vSc{307.813479}{343.424349}{-40.765758}{7.298316}%
\vSc{313.467263}{338.658781}{23.620527}{6.535878}%
\vSc{319.175293}{341.277559}{73.989560}{6.658891}%
\vSc{315.638382}{347.678161}{139.234242}{7.298316}%
\vSc{309.776230}{352.443729}{-156.379473}{6.535878}%
\vSc{307.659357}{349.824951}{-106.010440}{6.658891}%
}}%
{\color{black}\put(400.18377,363.44875){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $+$}}}%
{\color{black}\put(348.02377,356.67294){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-$}}}%
{\color{black}\put(295.86378,349.89713){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $+$}}}%
{\color{black}\put(400.18377,410.67821){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-$}}}%
{\color{black}\put(348.02377,403.90240){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $+$}}}%
{\color{black}\put(414.15999,338.16108){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-$}}}%
{\color{black}\put(295.86378,397.12659){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-$}}}%
{\color{black}\put(362.00000,331.38527){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $+$}}}%
{\color{black}\put(309.84001,324.60946){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-$}}}%
{\color{black}\put(414.15999,385.39054){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $+$}}}%
{\color{black}\put(362.00000,378.61473){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-$}}}%
{\color{black}\put(428.13622,312.87341){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $+$}}}%
{\color{black}\put(309.84001,371.83892){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $+$}}}%
{\color{black}\put(375.97623,306.09760){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-$}}}%
{\color{black}\put(323.81623,299.32179){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $+$}}}%
{\color{black}\put(428.13622,360.10287){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-$}}}%
{\color{black}\put(375.97623,353.32706){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $+$}}}%
{\color{black}\put(323.81623,346.55125){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-$}}}%
{\color{black}\vlB{%
\vSc{282.935589}{262.000000}{7.401523}{22.027003}%
}}%
{\color{black}\put(303.621573,263.539101){\rule{0.416067pt}{0.460000pt}}}%
{\color{black}\put(303.563116,263.989101){\rule{1.248200pt}{0.460000pt}}}%
{\color{black}\put(303.504659,264.439101){\rule{2.080334pt}{0.460000pt}}}%
{\color{black}\put(303.446202,264.889101){\rule{2.362938pt}{0.460000pt}}}%
{\color{black}\put(303.387745,265.339101){\rule{0.785548pt}{0.460000pt}}}%
{\color{black}\put(314.11556,266.04205){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $x/a$}}}%
{\color{black}\vlB{%
\vSc{277.003761}{262.000000}{118.928969}{11.491300}%
}}%
{\color{black}\put(277.077670,270.327325){\rule{0.431331pt}{0.460000pt}}}%
{\color{black}\put(277.029209,270.777325){\rule{1.293992pt}{0.460000pt}}}%
{\color{black}\put(276.980748,271.227325){\rule{2.070795pt}{0.460000pt}}}%
{\color{black}\put(276.932287,271.677325){\rule{1.549224pt}{0.460000pt}}}%
{\color{black}\put(276.883826,272.127325){\rule{1.027654pt}{0.460000pt}}}%
{\color{black}\put(276.835365,272.577325){\rule{0.506084pt}{0.460000pt}}}%
{\color{black}\put(272.91854,280.24072){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $y/a$}}}%
{\color{black}\vlB{%
\vSc{282.500000}{262.000000}{90.000000}{19.640873}%
}}%
{\color{black}\put(281.960500,280.290873){\rule{2.079000pt}{0.460000pt}}}%
{\color{black}\put(282.149500,280.740873){\rule{1.701000pt}{0.460000pt}}}%
{\color{black}\put(282.338500,281.190873){\rule{1.323000pt}{0.460000pt}}}%
{\color{black}\put(282.527500,281.640873){\rule{0.945000pt}{0.460000pt}}}%
{\color{black}\put(282.716500,282.090873){\rule{0.567000pt}{0.460000pt}}}%
{\color{black}\put(282.905500,282.540873){\rule{0.189000pt}{0.460000pt}}}%
{\color{black}\put(283.00000,290.99087){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $z/a$}}}%
{\color{black}\put(383.00000,267.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $q_i=\pm q$}}}%
{\color{black}\put(353.00000,237.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\vct R_{\mathcal C}/a=(0,-1/4,-1/4)$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{220.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(127.50000,207.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Number balance}}}%
{\color{black}\put(360.50000,207.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(d)} Assigned-charge balance}}}%
{\color{black}\vlB{%
\vSc{54.500000}{82.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(55.00000,68.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSc{127.000000}{82.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(127.50000,68.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{199.500000}{82.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(200.00000,68.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{52.000000}{82.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(48.00000,82.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{52.000000}{115.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(48.00000,115.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $6$}}}%
{\color{black}\vlB{%
\vSc{52.000000}{131.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(48.00000,131.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $9$}}}%
{\color{black}\vlB{%
\vSc{52.000000}{148.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(48.00000,148.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $12$}}}%
{\color{black}\vlB{%
\vSc{52.000000}{181.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(48.00000,181.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $18$}}}%
{\color{black}\vlB{%
\vSe{55.000000}{82.000000}{0.000000}{145.000000}%
\vSe{54.450000}{82.000000}{90.000000}{99.000000}%
}}%
{\color{black}\put(127.50000,48.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $t/t_\star$}}}%
{\color{black}\put(55.00000,190.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $N$}}}%
{\color{black}\vlB{%
\vSc{287.500000}{82.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(288.00000,68.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSc{360.000000}{82.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(360.50000,68.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{432.500000}{82.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(433.00000,68.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{285.000000}{93.423077}{0.000000}{3.000000}%
}}%
{\color{black}\put(281.00000,93.42308){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSc{285.000000}{131.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(281.00000,131.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{285.000000}{169.576923}{0.000000}{3.000000}%
}}%
{\color{black}\put(281.00000,169.57692){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{288.000000}{82.000000}{0.000000}{145.000000}%
\vSe{287.450000}{82.000000}{90.000000}{99.000000}%
}}%
{\color{black}\put(360.50000,48.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $t/t_\star$}}}%
{\color{black}\put(288.00000,190.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $Q/q$}}}%
{\color{vltTeal}\vlB{%
\vSv{55.000000}{131.500000}{0.000000}{72.500000}%
\vSv{127.500000}{148.000000}{0.000000}{72.500000}%
\vSs{126.925000}{131.500000}{90.000000}{4.500000}%
\vSs{126.925000}{138.500000}{90.000000}{4.500000}%
\vSs{126.925000}{145.500000}{90.000000}{2.500000}%
}}%
{\color{white}\put(126.578487,129.500000){\rule{1.843027pt}{0.460000pt}}}%
{\color{white}\put(126.002486,129.950000){\rule{2.995029pt}{0.460000pt}}}%
{\color{white}\put(125.702062,130.400000){\rule{3.595876pt}{0.460000pt}}}%
{\color{white}\put(125.545841,130.850000){\rule{3.908319pt}{0.460000pt}}}%
{\color{white}\put(125.500546,131.300000){\rule{3.998909pt}{0.460000pt}}}%
{\color{white}\put(125.557715,131.750000){\rule{3.884570pt}{0.460000pt}}}%
{\color{white}\put(125.726803,132.200000){\rule{3.546394pt}{0.460000pt}}}%
{\color{white}\put(126.048248,132.650000){\rule{2.903505pt}{0.460000pt}}}%
{\color{white}\put(126.682909,133.100000){\rule{1.634182pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSs{128.923234}{131.500000}{91.250000}{0.087260}%
\vSs{128.918621}{131.587239}{93.750000}{0.087260}%
\vSs{128.911307}{131.674311}{96.250000}{0.087260}%
\vSs{128.901308}{131.761052}{98.750000}{0.087260}%
\vSs{128.888641}{131.847296}{101.250000}{0.087260}%
\vSs{128.873330}{131.932879}{103.750000}{0.087260}%
\vSs{128.855405}{132.017638}{106.250000}{0.087260}%
\vSs{128.834900}{132.101412}{108.750000}{0.087260}%
\vSs{128.811855}{132.184040}{111.250000}{0.087260}%
\vSs{128.786311}{132.265367}{113.750000}{0.087260}%
\vSs{128.758320}{132.345237}{116.250000}{0.087260}%
\vSs{128.727933}{132.423497}{118.750000}{0.087260}%
\vSs{128.695208}{132.500000}{121.250000}{0.087260}%
\vSs{128.660209}{132.574599}{123.750000}{0.087260}%
\vSs{128.623001}{132.647153}{126.250000}{0.087260}%
\vSs{128.583655}{132.717523}{128.750000}{0.087260}%
\vSs{128.542247}{132.785575}{131.250000}{0.087260}%
\vSs{128.498854}{132.851180}{133.750000}{0.087260}%
\vSs{128.453560}{132.914214}{136.250000}{0.087260}%
\vSs{128.406451}{132.974555}{138.750000}{0.087260}%
\vSs{128.357616}{133.032089}{141.250000}{0.087260}%
\vSs{128.307150}{133.086707}{143.750000}{0.087260}%
\vSs{128.255146}{133.138304}{146.250000}{0.087260}%
\vSs{128.201706}{133.186783}{148.750000}{0.087260}%
\vSs{128.146929}{133.232051}{151.250000}{0.087260}%
\vSs{128.090920}{133.274022}{153.750000}{0.087260}%
\vSs{128.033787}{133.312616}{156.250000}{0.087260}%
\vSs{127.975638}{133.347759}{158.750000}{0.087260}%
\vSs{127.916584}{133.379385}{161.250000}{0.087260}%
\vSs{127.856736}{133.407434}{163.750000}{0.087260}%
\vSs{127.796210}{133.431852}{166.250000}{0.087260}%
\vSs{127.735119}{133.452592}{168.750000}{0.087260}%
}}%
{\color{vltTeal}\vlB{%
\vSs{127.673581}{133.469616}{171.250000}{0.087260}%
\vSs{127.611713}{133.482890}{173.750000}{0.087260}%
\vSs{127.549632}{133.492389}{176.250000}{0.087260}%
\vSs{127.487456}{133.498096}{178.750000}{0.087260}%
\vSs{127.400217}{133.500000}{-178.750000}{0.087260}%
\vSs{127.288081}{133.498096}{-176.250000}{0.087260}%
\vSs{127.176349}{133.492389}{-173.750000}{0.087260}%
\vSs{127.065232}{133.482890}{-171.250000}{0.087260}%
\vSs{126.954944}{133.469616}{-168.750000}{0.087260}%
\vSs{126.845693}{133.452592}{-166.250000}{0.087260}%
\vSs{126.737687}{133.431852}{-163.750000}{0.087260}%
\vSs{126.631132}{133.407434}{-161.250000}{0.087260}%
\vSs{126.526231}{133.379385}{-158.750000}{0.087260}%
\vSs{126.423184}{133.347759}{-156.250000}{0.087260}%
\vSs{126.322186}{133.312616}{-153.750000}{0.087260}%
\vSs{126.223431}{133.274022}{-151.250000}{0.087260}%
\vSs{126.127106}{133.232051}{-148.750000}{0.087260}%
\vSs{126.033394}{133.186783}{-146.250000}{0.087260}%
\vSs{125.942474}{133.138304}{-143.750000}{0.087260}%
\vSs{125.854518}{133.086707}{-141.250000}{0.087260}%
\vSs{125.769695}{133.032089}{-138.750000}{0.087260}%
\vSs{125.688166}{132.974555}{-136.250000}{0.087260}%
\vSs{125.610086}{132.914214}{-133.750000}{0.087260}%
\vSs{125.535603}{132.851180}{-131.250000}{0.087260}%
\vSs{125.464860}{132.785575}{-128.750000}{0.087260}%
\vSs{125.397990}{132.717523}{-126.250000}{0.087260}%
\vSs{125.335122}{132.647153}{-123.750000}{0.087260}%
\vSs{125.276374}{132.574599}{-121.250000}{0.087260}%
\vSs{125.221861}{132.500000}{-118.750000}{0.087260}%
\vSs{125.171682}{132.423497}{-116.250000}{0.087260}%
\vSs{125.125936}{132.345237}{-113.750000}{0.087260}%
\vSs{125.084711}{132.265367}{-111.250000}{0.087260}%
}}%
{\color{vltTeal}\vlB{%
\vSs{125.048081}{132.184040}{-108.750000}{0.087260}%
\vSs{125.016119}{132.101412}{-106.250000}{0.087260}%
\vSs{124.988886}{132.017638}{-103.750000}{0.087260}%
\vSs{124.966433}{131.932879}{-101.250000}{0.087260}%
\vSs{124.948803}{131.847296}{-98.750000}{0.087260}%
\vSs{124.936028}{131.761052}{-96.250000}{0.087260}%
\vSs{124.928135}{131.674311}{-93.750000}{0.087260}%
\vSs{124.925137}{131.587239}{-91.250000}{0.087260}%
\vSs{124.925137}{131.500000}{-88.750000}{0.087260}%
\vSs{124.928135}{131.412761}{-86.250000}{0.087260}%
\vSs{124.936028}{131.325689}{-83.750000}{0.087260}%
\vSs{124.948803}{131.238948}{-81.250000}{0.087260}%
\vSs{124.966433}{131.152704}{-78.750000}{0.087260}%
\vSs{124.988886}{131.067121}{-76.250000}{0.087260}%
\vSs{125.016119}{130.982362}{-73.750000}{0.087260}%
\vSs{125.048081}{130.898588}{-71.250000}{0.087260}%
\vSs{125.084711}{130.815960}{-68.750000}{0.087260}%
\vSs{125.125936}{130.734633}{-66.250000}{0.087260}%
\vSs{125.171682}{130.654763}{-63.750000}{0.087260}%
\vSs{125.221861}{130.576503}{-61.250000}{0.087260}%
\vSs{125.276374}{130.500000}{-58.750000}{0.087260}%
\vSs{125.335122}{130.425401}{-56.250000}{0.087260}%
\vSs{125.397990}{130.352847}{-53.750000}{0.087260}%
\vSs{125.464860}{130.282477}{-51.250000}{0.087260}%
\vSs{125.535603}{130.214425}{-48.750000}{0.087260}%
\vSs{125.610086}{130.148820}{-46.250000}{0.087260}%
\vSs{125.688166}{130.085786}{-43.750000}{0.087260}%
\vSs{125.769695}{130.025445}{-41.250000}{0.087260}%
\vSs{125.854518}{129.967911}{-38.750000}{0.087260}%
\vSs{125.942474}{129.913293}{-36.250000}{0.087260}%
\vSs{126.033394}{129.861696}{-33.750000}{0.087260}%
\vSs{126.127106}{129.813217}{-31.250000}{0.087260}%
}}%
{\color{vltTeal}\vlB{%
\vSs{126.223431}{129.767949}{-28.750000}{0.087260}%
\vSs{126.322186}{129.725978}{-26.250000}{0.087260}%
\vSs{126.423184}{129.687384}{-23.750000}{0.087260}%
\vSs{126.526231}{129.652241}{-21.250000}{0.087260}%
\vSs{126.631132}{129.620615}{-18.750000}{0.087260}%
\vSs{126.737687}{129.592566}{-16.250000}{0.087260}%
\vSs{126.845693}{129.568148}{-13.750000}{0.087260}%
\vSs{126.954944}{129.547408}{-11.250000}{0.087260}%
\vSs{127.065232}{129.530384}{-8.750000}{0.087260}%
\vSs{127.176349}{129.517110}{-6.250000}{0.087260}%
\vSs{127.288081}{129.507611}{-3.750000}{0.087260}%
\vSs{127.400217}{129.501904}{-1.250000}{0.087260}%
\vSs{127.487456}{129.500000}{1.250000}{0.087260}%
\vSs{127.549632}{129.501904}{3.750000}{0.087260}%
\vSs{127.611713}{129.507611}{6.250000}{0.087260}%
\vSs{127.673581}{129.517110}{8.750000}{0.087260}%
\vSs{127.735119}{129.530384}{11.250000}{0.087260}%
\vSs{127.796210}{129.547408}{13.750000}{0.087260}%
\vSs{127.856736}{129.568148}{16.250000}{0.087260}%
\vSs{127.916584}{129.592566}{18.750000}{0.087260}%
\vSs{127.975638}{129.620615}{21.250000}{0.087260}%
\vSs{128.033787}{129.652241}{23.750000}{0.087260}%
\vSs{128.090920}{129.687384}{26.250000}{0.087260}%
\vSs{128.146929}{129.725978}{28.750000}{0.087260}%
\vSs{128.201706}{129.767949}{31.250000}{0.087260}%
\vSs{128.255146}{129.813217}{33.750000}{0.087260}%
\vSs{128.307150}{129.861696}{36.250000}{0.087260}%
\vSs{128.357616}{129.913293}{38.750000}{0.087260}%
\vSs{128.406451}{129.967911}{41.250000}{0.087260}%
\vSs{128.453560}{130.025445}{43.750000}{0.087260}%
\vSs{128.498854}{130.085786}{46.250000}{0.087260}%
\vSs{128.542247}{130.148820}{48.750000}{0.087260}%
}}%
{\color{vltTeal}\vlB{%
\vSs{128.583655}{130.214425}{51.250000}{0.087260}%
\vSs{128.623001}{130.282477}{53.750000}{0.087260}%
\vSs{128.660209}{130.352847}{56.250000}{0.087260}%
\vSs{128.695208}{130.425401}{58.750000}{0.087260}%
\vSs{128.727933}{130.500000}{61.250000}{0.087260}%
\vSs{128.758320}{130.576503}{63.750000}{0.087260}%
\vSs{128.786311}{130.654763}{66.250000}{0.087260}%
\vSs{128.811855}{130.734633}{68.750000}{0.087260}%
\vSs{128.834900}{130.815960}{71.250000}{0.087260}%
\vSs{128.855405}{130.898588}{73.750000}{0.087260}%
\vSs{128.873330}{130.982362}{76.250000}{0.087260}%
\vSs{128.888641}{131.067121}{78.750000}{0.087260}%
\vSs{128.901308}{131.152704}{81.250000}{0.087260}%
\vSs{128.911307}{131.238948}{83.750000}{0.087260}%
\vSs{128.918621}{131.325689}{86.250000}{0.087260}%
\vSs{128.923234}{131.412761}{88.750000}{0.087260}%
}}%
{\color{vltTeal}\put(127.500000,148.000000){\circle*{4.000000}}}%
{\color{vltRed}\vlB{%
\vSv{55.000000}{131.500000}{0.000000}{4.500000}%
\vSv{62.000000}{131.500000}{0.000000}{4.500000}%
\vSv{69.000000}{131.500000}{0.000000}{4.500000}%
\vSv{76.000000}{131.500000}{0.000000}{4.500000}%
\vSv{83.000000}{131.500000}{0.000000}{4.500000}%
\vSv{90.000000}{131.500000}{0.000000}{4.500000}%
\vSv{97.000000}{131.500000}{0.000000}{4.500000}%
\vSv{104.000000}{131.500000}{0.000000}{4.500000}%
\vSv{111.000000}{131.500000}{0.000000}{4.500000}%
\vSv{118.000000}{131.500000}{0.000000}{4.500000}%
\vSv{125.000000}{131.500000}{0.000000}{2.500000}%
\vSv{127.500000}{115.000000}{0.000000}{4.500000}%
\vSv{134.500000}{115.000000}{0.000000}{4.500000}%
\vSv{141.500000}{115.000000}{0.000000}{4.500000}%
\vSv{148.500000}{115.000000}{0.000000}{4.500000}%
\vSv{155.500000}{115.000000}{0.000000}{4.500000}%
\vSv{162.500000}{115.000000}{0.000000}{4.500000}%
\vSv{169.500000}{115.000000}{0.000000}{4.500000}%
\vSv{176.500000}{115.000000}{0.000000}{4.500000}%
\vSv{183.500000}{115.000000}{0.000000}{4.500000}%
\vSv{190.500000}{115.000000}{0.000000}{4.500000}%
\vSv{197.500000}{115.000000}{0.000000}{2.500000}%
\vSs{126.925000}{131.500000}{-90.000000}{4.500000}%
\vSs{126.925000}{124.500000}{-90.000000}{4.500000}%
\vSs{126.925000}{117.500000}{-90.000000}{2.500000}%
}}%
{\color{white}\put(126.578487,129.500000){\rule{1.843027pt}{0.460000pt}}}%
{\color{white}\put(126.002486,129.950000){\rule{2.995029pt}{0.460000pt}}}%
{\color{white}\put(125.702062,130.400000){\rule{3.595876pt}{0.460000pt}}}%
{\color{white}\put(125.545841,130.850000){\rule{3.908319pt}{0.460000pt}}}%
{\color{white}\put(125.500546,131.300000){\rule{3.998909pt}{0.460000pt}}}%
{\color{white}\put(125.557715,131.750000){\rule{3.884570pt}{0.460000pt}}}%
{\color{white}\put(125.726803,132.200000){\rule{3.546394pt}{0.460000pt}}}%
{\color{white}\put(126.048248,132.650000){\rule{2.903505pt}{0.460000pt}}}%
{\color{white}\put(126.682909,133.100000){\rule{1.634182pt}{0.460000pt}}}%
{\color{vltRed}\vlB{%
\vSs{128.923234}{131.500000}{91.250000}{0.087260}%
\vSs{128.918621}{131.587239}{93.750000}{0.087260}%
\vSs{128.911307}{131.674311}{96.250000}{0.087260}%
\vSs{128.901308}{131.761052}{98.750000}{0.087260}%
\vSs{128.888641}{131.847296}{101.250000}{0.087260}%
\vSs{128.873330}{131.932879}{103.750000}{0.087260}%
\vSs{128.855405}{132.017638}{106.250000}{0.087260}%
\vSs{128.834900}{132.101412}{108.750000}{0.087260}%
\vSs{128.811855}{132.184040}{111.250000}{0.087260}%
\vSs{128.786311}{132.265367}{113.750000}{0.087260}%
\vSs{128.758320}{132.345237}{116.250000}{0.087260}%
\vSs{128.727933}{132.423497}{118.750000}{0.087260}%
\vSs{128.695208}{132.500000}{121.250000}{0.087260}%
\vSs{128.660209}{132.574599}{123.750000}{0.087260}%
\vSs{128.623001}{132.647153}{126.250000}{0.087260}%
\vSs{128.583655}{132.717523}{128.750000}{0.087260}%
\vSs{128.542247}{132.785575}{131.250000}{0.087260}%
\vSs{128.498854}{132.851180}{133.750000}{0.087260}%
\vSs{128.453560}{132.914214}{136.250000}{0.087260}%
\vSs{128.406451}{132.974555}{138.750000}{0.087260}%
\vSs{128.357616}{133.032089}{141.250000}{0.087260}%
\vSs{128.307150}{133.086707}{143.750000}{0.087260}%
\vSs{128.255146}{133.138304}{146.250000}{0.087260}%
\vSs{128.201706}{133.186783}{148.750000}{0.087260}%
\vSs{128.146929}{133.232051}{151.250000}{0.087260}%
\vSs{128.090920}{133.274022}{153.750000}{0.087260}%
\vSs{128.033787}{133.312616}{156.250000}{0.087260}%
\vSs{127.975638}{133.347759}{158.750000}{0.087260}%
\vSs{127.916584}{133.379385}{161.250000}{0.087260}%
\vSs{127.856736}{133.407434}{163.750000}{0.087260}%
\vSs{127.796210}{133.431852}{166.250000}{0.087260}%
\vSs{127.735119}{133.452592}{168.750000}{0.087260}%
}}%
{\color{vltRed}\vlB{%
\vSs{127.673581}{133.469616}{171.250000}{0.087260}%
\vSs{127.611713}{133.482890}{173.750000}{0.087260}%
\vSs{127.549632}{133.492389}{176.250000}{0.087260}%
\vSs{127.487456}{133.498096}{178.750000}{0.087260}%
\vSs{127.400217}{133.500000}{-178.750000}{0.087260}%
\vSs{127.288081}{133.498096}{-176.250000}{0.087260}%
\vSs{127.176349}{133.492389}{-173.750000}{0.087260}%
\vSs{127.065232}{133.482890}{-171.250000}{0.087260}%
\vSs{126.954944}{133.469616}{-168.750000}{0.087260}%
\vSs{126.845693}{133.452592}{-166.250000}{0.087260}%
\vSs{126.737687}{133.431852}{-163.750000}{0.087260}%
\vSs{126.631132}{133.407434}{-161.250000}{0.087260}%
\vSs{126.526231}{133.379385}{-158.750000}{0.087260}%
\vSs{126.423184}{133.347759}{-156.250000}{0.087260}%
\vSs{126.322186}{133.312616}{-153.750000}{0.087260}%
\vSs{126.223431}{133.274022}{-151.250000}{0.087260}%
\vSs{126.127106}{133.232051}{-148.750000}{0.087260}%
\vSs{126.033394}{133.186783}{-146.250000}{0.087260}%
\vSs{125.942474}{133.138304}{-143.750000}{0.087260}%
\vSs{125.854518}{133.086707}{-141.250000}{0.087260}%
\vSs{125.769695}{133.032089}{-138.750000}{0.087260}%
\vSs{125.688166}{132.974555}{-136.250000}{0.087260}%
\vSs{125.610086}{132.914214}{-133.750000}{0.087260}%
\vSs{125.535603}{132.851180}{-131.250000}{0.087260}%
\vSs{125.464860}{132.785575}{-128.750000}{0.087260}%
\vSs{125.397990}{132.717523}{-126.250000}{0.087260}%
\vSs{125.335122}{132.647153}{-123.750000}{0.087260}%
\vSs{125.276374}{132.574599}{-121.250000}{0.087260}%
\vSs{125.221861}{132.500000}{-118.750000}{0.087260}%
\vSs{125.171682}{132.423497}{-116.250000}{0.087260}%
\vSs{125.125936}{132.345237}{-113.750000}{0.087260}%
\vSs{125.084711}{132.265367}{-111.250000}{0.087260}%
}}%
{\color{vltRed}\vlB{%
\vSs{125.048081}{132.184040}{-108.750000}{0.087260}%
\vSs{125.016119}{132.101412}{-106.250000}{0.087260}%
\vSs{124.988886}{132.017638}{-103.750000}{0.087260}%
\vSs{124.966433}{131.932879}{-101.250000}{0.087260}%
\vSs{124.948803}{131.847296}{-98.750000}{0.087260}%
\vSs{124.936028}{131.761052}{-96.250000}{0.087260}%
\vSs{124.928135}{131.674311}{-93.750000}{0.087260}%
\vSs{124.925137}{131.587239}{-91.250000}{0.087260}%
\vSs{124.925137}{131.500000}{-88.750000}{0.087260}%
\vSs{124.928135}{131.412761}{-86.250000}{0.087260}%
\vSs{124.936028}{131.325689}{-83.750000}{0.087260}%
\vSs{124.948803}{131.238948}{-81.250000}{0.087260}%
\vSs{124.966433}{131.152704}{-78.750000}{0.087260}%
\vSs{124.988886}{131.067121}{-76.250000}{0.087260}%
\vSs{125.016119}{130.982362}{-73.750000}{0.087260}%
\vSs{125.048081}{130.898588}{-71.250000}{0.087260}%
\vSs{125.084711}{130.815960}{-68.750000}{0.087260}%
\vSs{125.125936}{130.734633}{-66.250000}{0.087260}%
\vSs{125.171682}{130.654763}{-63.750000}{0.087260}%
\vSs{125.221861}{130.576503}{-61.250000}{0.087260}%
\vSs{125.276374}{130.500000}{-58.750000}{0.087260}%
\vSs{125.335122}{130.425401}{-56.250000}{0.087260}%
\vSs{125.397990}{130.352847}{-53.750000}{0.087260}%
\vSs{125.464860}{130.282477}{-51.250000}{0.087260}%
\vSs{125.535603}{130.214425}{-48.750000}{0.087260}%
\vSs{125.610086}{130.148820}{-46.250000}{0.087260}%
\vSs{125.688166}{130.085786}{-43.750000}{0.087260}%
\vSs{125.769695}{130.025445}{-41.250000}{0.087260}%
\vSs{125.854518}{129.967911}{-38.750000}{0.087260}%
\vSs{125.942474}{129.913293}{-36.250000}{0.087260}%
\vSs{126.033394}{129.861696}{-33.750000}{0.087260}%
\vSs{126.127106}{129.813217}{-31.250000}{0.087260}%
}}%
{\color{vltRed}\vlB{%
\vSs{126.223431}{129.767949}{-28.750000}{0.087260}%
\vSs{126.322186}{129.725978}{-26.250000}{0.087260}%
\vSs{126.423184}{129.687384}{-23.750000}{0.087260}%
\vSs{126.526231}{129.652241}{-21.250000}{0.087260}%
\vSs{126.631132}{129.620615}{-18.750000}{0.087260}%
\vSs{126.737687}{129.592566}{-16.250000}{0.087260}%
\vSs{126.845693}{129.568148}{-13.750000}{0.087260}%
\vSs{126.954944}{129.547408}{-11.250000}{0.087260}%
\vSs{127.065232}{129.530384}{-8.750000}{0.087260}%
\vSs{127.176349}{129.517110}{-6.250000}{0.087260}%
\vSs{127.288081}{129.507611}{-3.750000}{0.087260}%
\vSs{127.400217}{129.501904}{-1.250000}{0.087260}%
\vSs{127.487456}{129.500000}{1.250000}{0.087260}%
\vSs{127.549632}{129.501904}{3.750000}{0.087260}%
\vSs{127.611713}{129.507611}{6.250000}{0.087260}%
\vSs{127.673581}{129.517110}{8.750000}{0.087260}%
\vSs{127.735119}{129.530384}{11.250000}{0.087260}%
\vSs{127.796210}{129.547408}{13.750000}{0.087260}%
\vSs{127.856736}{129.568148}{16.250000}{0.087260}%
\vSs{127.916584}{129.592566}{18.750000}{0.087260}%
\vSs{127.975638}{129.620615}{21.250000}{0.087260}%
\vSs{128.033787}{129.652241}{23.750000}{0.087260}%
\vSs{128.090920}{129.687384}{26.250000}{0.087260}%
\vSs{128.146929}{129.725978}{28.750000}{0.087260}%
\vSs{128.201706}{129.767949}{31.250000}{0.087260}%
\vSs{128.255146}{129.813217}{33.750000}{0.087260}%
\vSs{128.307150}{129.861696}{36.250000}{0.087260}%
\vSs{128.357616}{129.913293}{38.750000}{0.087260}%
\vSs{128.406451}{129.967911}{41.250000}{0.087260}%
\vSs{128.453560}{130.025445}{43.750000}{0.087260}%
\vSs{128.498854}{130.085786}{46.250000}{0.087260}%
\vSs{128.542247}{130.148820}{48.750000}{0.087260}%
}}%
{\color{vltRed}\vlB{%
\vSs{128.583655}{130.214425}{51.250000}{0.087260}%
\vSs{128.623001}{130.282477}{53.750000}{0.087260}%
\vSs{128.660209}{130.352847}{56.250000}{0.087260}%
\vSs{128.695208}{130.425401}{58.750000}{0.087260}%
\vSs{128.727933}{130.500000}{61.250000}{0.087260}%
\vSs{128.758320}{130.576503}{63.750000}{0.087260}%
\vSs{128.786311}{130.654763}{66.250000}{0.087260}%
\vSs{128.811855}{130.734633}{68.750000}{0.087260}%
\vSs{128.834900}{130.815960}{71.250000}{0.087260}%
\vSs{128.855405}{130.898588}{73.750000}{0.087260}%
\vSs{128.873330}{130.982362}{76.250000}{0.087260}%
\vSs{128.888641}{131.067121}{78.750000}{0.087260}%
\vSs{128.901308}{131.152704}{81.250000}{0.087260}%
\vSs{128.911307}{131.238948}{83.750000}{0.087260}%
\vSs{128.918621}{131.325689}{86.250000}{0.087260}%
\vSs{128.923234}{131.412761}{88.750000}{0.087260}%
}}%
{\color{vltRed}\put(127.500000,115.000000){\circle*{4.000000}}}%
{\color{black}\vlB{%
\vSv{55.000000}{181.000000}{0.000000}{1.100000}%
\vSv{58.500000}{181.000000}{0.000000}{1.100000}%
\vSv{62.000000}{181.000000}{0.000000}{1.100000}%
\vSv{65.500000}{181.000000}{0.000000}{1.100000}%
\vSv{69.000000}{181.000000}{0.000000}{1.100000}%
\vSv{72.500000}{181.000000}{0.000000}{1.100000}%
\vSv{76.000000}{181.000000}{0.000000}{1.100000}%
\vSv{79.500000}{181.000000}{0.000000}{1.100000}%
\vSv{83.000000}{181.000000}{0.000000}{1.100000}%
\vSv{86.500000}{181.000000}{0.000000}{1.100000}%
\vSv{90.000000}{181.000000}{0.000000}{1.100000}%
\vSv{93.500000}{181.000000}{0.000000}{1.100000}%
\vSv{97.000000}{181.000000}{0.000000}{1.100000}%
\vSv{100.500000}{181.000000}{0.000000}{1.100000}%
\vSv{104.000000}{181.000000}{0.000000}{1.100000}%
\vSv{107.500000}{181.000000}{0.000000}{1.100000}%
\vSv{111.000000}{181.000000}{0.000000}{1.100000}%
\vSv{114.500000}{181.000000}{0.000000}{1.100000}%
\vSv{118.000000}{181.000000}{0.000000}{1.100000}%
\vSv{121.500000}{181.000000}{0.000000}{1.100000}%
\vSv{125.000000}{181.000000}{0.000000}{1.100000}%
\vSv{127.500000}{181.000000}{0.000000}{1.100000}%
\vSv{131.000000}{181.000000}{0.000000}{1.100000}%
\vSv{134.500000}{181.000000}{0.000000}{1.100000}%
\vSv{138.000000}{181.000000}{0.000000}{1.100000}%
\vSv{141.500000}{181.000000}{0.000000}{1.100000}%
\vSv{145.000000}{181.000000}{0.000000}{1.100000}%
\vSv{148.500000}{181.000000}{0.000000}{1.100000}%
\vSv{152.000000}{181.000000}{0.000000}{1.100000}%
\vSv{155.500000}{181.000000}{0.000000}{1.100000}%
\vSv{159.000000}{181.000000}{0.000000}{1.100000}%
\vSv{162.500000}{181.000000}{0.000000}{1.100000}%
}}%
{\color{black}\vlB{%
\vSv{166.000000}{181.000000}{0.000000}{1.100000}%
\vSv{169.500000}{181.000000}{0.000000}{1.100000}%
\vSv{173.000000}{181.000000}{0.000000}{1.100000}%
\vSv{176.500000}{181.000000}{0.000000}{1.100000}%
\vSv{180.000000}{181.000000}{0.000000}{1.100000}%
\vSv{183.500000}{181.000000}{0.000000}{1.100000}%
\vSv{187.000000}{181.000000}{0.000000}{1.100000}%
\vSv{190.500000}{181.000000}{0.000000}{1.100000}%
\vSv{194.000000}{181.000000}{0.000000}{1.100000}%
\vSv{197.500000}{181.000000}{0.000000}{1.100000}%
}}%
{\color{vltTeal}\vlB{%
\vSv{288.000000}{169.576923}{0.000000}{72.500000}%
\vSv{360.500000}{131.500000}{0.000000}{72.500000}%
\vSs{359.925000}{169.576923}{-90.000000}{4.500000}%
\vSs{359.925000}{162.576923}{-90.000000}{4.500000}%
\vSs{359.925000}{155.576923}{-90.000000}{4.500000}%
\vSs{359.925000}{148.576923}{-90.000000}{4.500000}%
\vSs{359.925000}{141.576923}{-90.000000}{4.500000}%
\vSs{359.925000}{134.576923}{-90.000000}{3.076923}%
}}%
{\color{white}\put(359.578487,167.576923){\rule{1.843027pt}{0.460000pt}}}%
{\color{white}\put(359.002486,168.026923){\rule{2.995029pt}{0.460000pt}}}%
{\color{white}\put(358.702062,168.476923){\rule{3.595876pt}{0.460000pt}}}%
{\color{white}\put(358.545841,168.926923){\rule{3.908319pt}{0.460000pt}}}%
{\color{white}\put(358.500546,169.376923){\rule{3.998909pt}{0.460000pt}}}%
{\color{white}\put(358.557715,169.826923){\rule{3.884570pt}{0.460000pt}}}%
{\color{white}\put(358.726803,170.276923){\rule{3.546394pt}{0.460000pt}}}%
{\color{white}\put(359.048248,170.726923){\rule{2.903505pt}{0.460000pt}}}%
{\color{white}\put(359.682909,171.176923){\rule{1.634182pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSs{361.923234}{169.576923}{91.250000}{0.087260}%
\vSs{361.918621}{169.664162}{93.750000}{0.087260}%
\vSs{361.911307}{169.751235}{96.250000}{0.087260}%
\vSs{361.901308}{169.837975}{98.750000}{0.087260}%
\vSs{361.888641}{169.924219}{101.250000}{0.087260}%
\vSs{361.873330}{170.009802}{103.750000}{0.087260}%
\vSs{361.855405}{170.094561}{106.250000}{0.087260}%
\vSs{361.834900}{170.178335}{108.750000}{0.087260}%
\vSs{361.811855}{170.260963}{111.250000}{0.087260}%
\vSs{361.786311}{170.342290}{113.750000}{0.087260}%
\vSs{361.758320}{170.422160}{116.250000}{0.087260}%
\vSs{361.727933}{170.500420}{118.750000}{0.087260}%
\vSs{361.695208}{170.576923}{121.250000}{0.087260}%
\vSs{361.660209}{170.651522}{123.750000}{0.087260}%
\vSs{361.623001}{170.724076}{126.250000}{0.087260}%
\vSs{361.583655}{170.794446}{128.750000}{0.087260}%
\vSs{361.542247}{170.862498}{131.250000}{0.087260}%
\vSs{361.498854}{170.928103}{133.750000}{0.087260}%
\vSs{361.453560}{170.991137}{136.250000}{0.087260}%
\vSs{361.406451}{171.051478}{138.750000}{0.087260}%
\vSs{361.357616}{171.109012}{141.250000}{0.087260}%
\vSs{361.307150}{171.163630}{143.750000}{0.087260}%
\vSs{361.255146}{171.215227}{146.250000}{0.087260}%
\vSs{361.201706}{171.263706}{148.750000}{0.087260}%
\vSs{361.146929}{171.308974}{151.250000}{0.087260}%
\vSs{361.090920}{171.350945}{153.750000}{0.087260}%
\vSs{361.033787}{171.389539}{156.250000}{0.087260}%
\vSs{360.975638}{171.424682}{158.750000}{0.087260}%
\vSs{360.916584}{171.456308}{161.250000}{0.087260}%
\vSs{360.856736}{171.484357}{163.750000}{0.087260}%
\vSs{360.796210}{171.508775}{166.250000}{0.087260}%
\vSs{360.735119}{171.529515}{168.750000}{0.087260}%
}}%
{\color{vltTeal}\vlB{%
\vSs{360.673581}{171.546539}{171.250000}{0.087260}%
\vSs{360.611713}{171.559813}{173.750000}{0.087260}%
\vSs{360.549632}{171.569312}{176.250000}{0.087260}%
\vSs{360.487456}{171.575020}{178.750000}{0.087260}%
\vSs{360.400217}{171.576923}{-178.750000}{0.087260}%
\vSs{360.288081}{171.575020}{-176.250000}{0.087260}%
\vSs{360.176349}{171.569312}{-173.750000}{0.087260}%
\vSs{360.065232}{171.559813}{-171.250000}{0.087260}%
\vSs{359.954944}{171.546539}{-168.750000}{0.087260}%
\vSs{359.845693}{171.529515}{-166.250000}{0.087260}%
\vSs{359.737687}{171.508775}{-163.750000}{0.087260}%
\vSs{359.631132}{171.484357}{-161.250000}{0.087260}%
\vSs{359.526231}{171.456308}{-158.750000}{0.087260}%
\vSs{359.423184}{171.424682}{-156.250000}{0.087260}%
\vSs{359.322186}{171.389539}{-153.750000}{0.087260}%
\vSs{359.223431}{171.350945}{-151.250000}{0.087260}%
\vSs{359.127106}{171.308974}{-148.750000}{0.087260}%
\vSs{359.033394}{171.263706}{-146.250000}{0.087260}%
\vSs{358.942474}{171.215227}{-143.750000}{0.087260}%
\vSs{358.854518}{171.163630}{-141.250000}{0.087260}%
\vSs{358.769695}{171.109012}{-138.750000}{0.087260}%
\vSs{358.688166}{171.051478}{-136.250000}{0.087260}%
\vSs{358.610086}{170.991137}{-133.750000}{0.087260}%
\vSs{358.535603}{170.928103}{-131.250000}{0.087260}%
\vSs{358.464860}{170.862498}{-128.750000}{0.087260}%
\vSs{358.397990}{170.794446}{-126.250000}{0.087260}%
\vSs{358.335122}{170.724076}{-123.750000}{0.087260}%
\vSs{358.276374}{170.651522}{-121.250000}{0.087260}%
\vSs{358.221861}{170.576923}{-118.750000}{0.087260}%
\vSs{358.171682}{170.500420}{-116.250000}{0.087260}%
\vSs{358.125936}{170.422160}{-113.750000}{0.087260}%
\vSs{358.084711}{170.342290}{-111.250000}{0.087260}%
}}%
{\color{vltTeal}\vlB{%
\vSs{358.048081}{170.260963}{-108.750000}{0.087260}%
\vSs{358.016119}{170.178335}{-106.250000}{0.087260}%
\vSs{357.988886}{170.094561}{-103.750000}{0.087260}%
\vSs{357.966433}{170.009802}{-101.250000}{0.087260}%
\vSs{357.948803}{169.924219}{-98.750000}{0.087260}%
\vSs{357.936028}{169.837975}{-96.250000}{0.087260}%
\vSs{357.928135}{169.751235}{-93.750000}{0.087260}%
\vSs{357.925137}{169.664162}{-91.250000}{0.087260}%
\vSs{357.925137}{169.576923}{-88.750000}{0.087260}%
\vSs{357.928135}{169.489684}{-86.250000}{0.087260}%
\vSs{357.936028}{169.402612}{-83.750000}{0.087260}%
\vSs{357.948803}{169.315871}{-81.250000}{0.087260}%
\vSs{357.966433}{169.229627}{-78.750000}{0.087260}%
\vSs{357.988886}{169.144044}{-76.250000}{0.087260}%
\vSs{358.016119}{169.059285}{-73.750000}{0.087260}%
\vSs{358.048081}{168.975511}{-71.250000}{0.087260}%
\vSs{358.084711}{168.892883}{-68.750000}{0.087260}%
\vSs{358.125936}{168.811556}{-66.250000}{0.087260}%
\vSs{358.171682}{168.731687}{-63.750000}{0.087260}%
\vSs{358.221861}{168.653426}{-61.250000}{0.087260}%
\vSs{358.276374}{168.576923}{-58.750000}{0.087260}%
\vSs{358.335122}{168.502324}{-56.250000}{0.087260}%
\vSs{358.397990}{168.429770}{-53.750000}{0.087260}%
\vSs{358.464860}{168.359400}{-51.250000}{0.087260}%
\vSs{358.535603}{168.291348}{-48.750000}{0.087260}%
\vSs{358.610086}{168.225743}{-46.250000}{0.087260}%
\vSs{358.688166}{168.162710}{-43.750000}{0.087260}%
\vSs{358.769695}{168.102368}{-41.250000}{0.087260}%
\vSs{358.854518}{168.044834}{-38.750000}{0.087260}%
\vSs{358.942474}{167.990216}{-36.250000}{0.087260}%
\vSs{359.033394}{167.938619}{-33.750000}{0.087260}%
\vSs{359.127106}{167.890140}{-31.250000}{0.087260}%
}}%
{\color{vltTeal}\vlB{%
\vSs{359.223431}{167.844872}{-28.750000}{0.087260}%
\vSs{359.322186}{167.802901}{-26.250000}{0.087260}%
\vSs{359.423184}{167.764308}{-23.750000}{0.087260}%
\vSs{359.526231}{167.729164}{-21.250000}{0.087260}%
\vSs{359.631132}{167.697538}{-18.750000}{0.087260}%
\vSs{359.737687}{167.669489}{-16.250000}{0.087260}%
\vSs{359.845693}{167.645071}{-13.750000}{0.087260}%
\vSs{359.954944}{167.624331}{-11.250000}{0.087260}%
\vSs{360.065232}{167.607308}{-8.750000}{0.087260}%
\vSs{360.176349}{167.594033}{-6.250000}{0.087260}%
\vSs{360.288081}{167.584534}{-3.750000}{0.087260}%
\vSs{360.400217}{167.578827}{-1.250000}{0.087260}%
\vSs{360.487456}{167.576923}{1.250000}{0.087260}%
\vSs{360.549632}{167.578827}{3.750000}{0.087260}%
\vSs{360.611713}{167.584534}{6.250000}{0.087260}%
\vSs{360.673581}{167.594033}{8.750000}{0.087260}%
\vSs{360.735119}{167.607308}{11.250000}{0.087260}%
\vSs{360.796210}{167.624331}{13.750000}{0.087260}%
\vSs{360.856736}{167.645071}{16.250000}{0.087260}%
\vSs{360.916584}{167.669489}{18.750000}{0.087260}%
\vSs{360.975638}{167.697538}{21.250000}{0.087260}%
\vSs{361.033787}{167.729164}{23.750000}{0.087260}%
\vSs{361.090920}{167.764308}{26.250000}{0.087260}%
\vSs{361.146929}{167.802901}{28.750000}{0.087260}%
\vSs{361.201706}{167.844872}{31.250000}{0.087260}%
\vSs{361.255146}{167.890140}{33.750000}{0.087260}%
\vSs{361.307150}{167.938619}{36.250000}{0.087260}%
\vSs{361.357616}{167.990216}{38.750000}{0.087260}%
\vSs{361.406451}{168.044834}{41.250000}{0.087260}%
\vSs{361.453560}{168.102368}{43.750000}{0.087260}%
\vSs{361.498854}{168.162710}{46.250000}{0.087260}%
\vSs{361.542247}{168.225743}{48.750000}{0.087260}%
}}%
{\color{vltTeal}\vlB{%
\vSs{361.583655}{168.291348}{51.250000}{0.087260}%
\vSs{361.623001}{168.359400}{53.750000}{0.087260}%
\vSs{361.660209}{168.429770}{56.250000}{0.087260}%
\vSs{361.695208}{168.502324}{58.750000}{0.087260}%
\vSs{361.727933}{168.576923}{61.250000}{0.087260}%
\vSs{361.758320}{168.653426}{63.750000}{0.087260}%
\vSs{361.786311}{168.731687}{66.250000}{0.087260}%
\vSs{361.811855}{168.811556}{68.750000}{0.087260}%
\vSs{361.834900}{168.892883}{71.250000}{0.087260}%
\vSs{361.855405}{168.975511}{73.750000}{0.087260}%
\vSs{361.873330}{169.059285}{76.250000}{0.087260}%
\vSs{361.888641}{169.144044}{78.750000}{0.087260}%
\vSs{361.901308}{169.229627}{81.250000}{0.087260}%
\vSs{361.911307}{169.315871}{83.750000}{0.087260}%
\vSs{361.918621}{169.402612}{86.250000}{0.087260}%
\vSs{361.923234}{169.489684}{88.750000}{0.087260}%
}}%
{\color{vltTeal}\put(360.500000,131.500000){\circle*{4.000000}}}%
{\color{vltRed}\vlB{%
\vSv{288.000000}{93.423077}{0.000000}{4.500000}%
\vSv{295.000000}{93.423077}{0.000000}{4.500000}%
\vSv{302.000000}{93.423077}{0.000000}{4.500000}%
\vSv{309.000000}{93.423077}{0.000000}{4.500000}%
\vSv{316.000000}{93.423077}{0.000000}{4.500000}%
\vSv{323.000000}{93.423077}{0.000000}{4.500000}%
\vSv{330.000000}{93.423077}{0.000000}{4.500000}%
\vSv{337.000000}{93.423077}{0.000000}{4.500000}%
\vSv{344.000000}{93.423077}{0.000000}{4.500000}%
\vSv{351.000000}{93.423077}{0.000000}{4.500000}%
\vSv{358.000000}{93.423077}{0.000000}{2.500000}%
\vSv{360.500000}{131.500000}{0.000000}{4.500000}%
\vSv{367.500000}{131.500000}{0.000000}{4.500000}%
\vSv{374.500000}{131.500000}{0.000000}{4.500000}%
\vSv{381.500000}{131.500000}{0.000000}{4.500000}%
\vSv{388.500000}{131.500000}{0.000000}{4.500000}%
\vSv{395.500000}{131.500000}{0.000000}{4.500000}%
\vSv{402.500000}{131.500000}{0.000000}{4.500000}%
\vSv{409.500000}{131.500000}{0.000000}{4.500000}%
\vSv{416.500000}{131.500000}{0.000000}{4.500000}%
\vSv{423.500000}{131.500000}{0.000000}{4.500000}%
\vSv{430.500000}{131.500000}{0.000000}{2.500000}%
\vSs{359.925000}{93.423077}{90.000000}{4.500000}%
\vSs{359.925000}{100.423077}{90.000000}{4.500000}%
\vSs{359.925000}{107.423077}{90.000000}{4.500000}%
\vSs{359.925000}{114.423077}{90.000000}{4.500000}%
\vSs{359.925000}{121.423077}{90.000000}{4.500000}%
\vSs{359.925000}{128.423077}{90.000000}{3.076923}%
}}%
{\color{white}\put(359.578487,91.423077){\rule{1.843027pt}{0.460000pt}}}%
{\color{white}\put(359.002486,91.873077){\rule{2.995029pt}{0.460000pt}}}%
{\color{white}\put(358.702062,92.323077){\rule{3.595876pt}{0.460000pt}}}%
{\color{white}\put(358.545841,92.773077){\rule{3.908319pt}{0.460000pt}}}%
{\color{white}\put(358.500546,93.223077){\rule{3.998909pt}{0.460000pt}}}%
{\color{white}\put(358.557715,93.673077){\rule{3.884570pt}{0.460000pt}}}%
{\color{white}\put(358.726803,94.123077){\rule{3.546394pt}{0.460000pt}}}%
{\color{white}\put(359.048248,94.573077){\rule{2.903505pt}{0.460000pt}}}%
{\color{white}\put(359.682909,95.023077){\rule{1.634182pt}{0.460000pt}}}%
{\color{vltRed}\vlB{%
\vSs{361.923234}{93.423077}{91.250000}{0.087260}%
\vSs{361.918621}{93.510316}{93.750000}{0.087260}%
\vSs{361.911307}{93.597388}{96.250000}{0.087260}%
\vSs{361.901308}{93.684129}{98.750000}{0.087260}%
\vSs{361.888641}{93.770373}{101.250000}{0.087260}%
\vSs{361.873330}{93.855956}{103.750000}{0.087260}%
\vSs{361.855405}{93.940715}{106.250000}{0.087260}%
\vSs{361.834900}{94.024489}{108.750000}{0.087260}%
\vSs{361.811855}{94.107117}{111.250000}{0.087260}%
\vSs{361.786311}{94.188444}{113.750000}{0.087260}%
\vSs{361.758320}{94.268313}{116.250000}{0.087260}%
\vSs{361.727933}{94.346574}{118.750000}{0.087260}%
\vSs{361.695208}{94.423077}{121.250000}{0.087260}%
\vSs{361.660209}{94.497676}{123.750000}{0.087260}%
\vSs{361.623001}{94.570230}{126.250000}{0.087260}%
\vSs{361.583655}{94.640600}{128.750000}{0.087260}%
\vSs{361.542247}{94.708652}{131.250000}{0.087260}%
\vSs{361.498854}{94.774257}{133.750000}{0.087260}%
\vSs{361.453560}{94.837290}{136.250000}{0.087260}%
\vSs{361.406451}{94.897632}{138.750000}{0.087260}%
\vSs{361.357616}{94.955166}{141.250000}{0.087260}%
\vSs{361.307150}{95.009784}{143.750000}{0.087260}%
\vSs{361.255146}{95.061381}{146.250000}{0.087260}%
\vSs{361.201706}{95.109860}{148.750000}{0.087260}%
\vSs{361.146929}{95.155128}{151.250000}{0.087260}%
\vSs{361.090920}{95.197099}{153.750000}{0.087260}%
\vSs{361.033787}{95.235692}{156.250000}{0.087260}%
\vSs{360.975638}{95.270836}{158.750000}{0.087260}%
\vSs{360.916584}{95.302462}{161.250000}{0.087260}%
\vSs{360.856736}{95.330511}{163.750000}{0.087260}%
\vSs{360.796210}{95.354929}{166.250000}{0.087260}%
\vSs{360.735119}{95.375669}{168.750000}{0.087260}%
}}%
{\color{vltRed}\vlB{%
\vSs{360.673581}{95.392692}{171.250000}{0.087260}%
\vSs{360.611713}{95.405967}{173.750000}{0.087260}%
\vSs{360.549632}{95.415466}{176.250000}{0.087260}%
\vSs{360.487456}{95.421173}{178.750000}{0.087260}%
\vSs{360.400217}{95.423077}{-178.750000}{0.087260}%
\vSs{360.288081}{95.421173}{-176.250000}{0.087260}%
\vSs{360.176349}{95.415466}{-173.750000}{0.087260}%
\vSs{360.065232}{95.405967}{-171.250000}{0.087260}%
\vSs{359.954944}{95.392692}{-168.750000}{0.087260}%
\vSs{359.845693}{95.375669}{-166.250000}{0.087260}%
\vSs{359.737687}{95.354929}{-163.750000}{0.087260}%
\vSs{359.631132}{95.330511}{-161.250000}{0.087260}%
\vSs{359.526231}{95.302462}{-158.750000}{0.087260}%
\vSs{359.423184}{95.270836}{-156.250000}{0.087260}%
\vSs{359.322186}{95.235692}{-153.750000}{0.087260}%
\vSs{359.223431}{95.197099}{-151.250000}{0.087260}%
\vSs{359.127106}{95.155128}{-148.750000}{0.087260}%
\vSs{359.033394}{95.109860}{-146.250000}{0.087260}%
\vSs{358.942474}{95.061381}{-143.750000}{0.087260}%
\vSs{358.854518}{95.009784}{-141.250000}{0.087260}%
\vSs{358.769695}{94.955166}{-138.750000}{0.087260}%
\vSs{358.688166}{94.897632}{-136.250000}{0.087260}%
\vSs{358.610086}{94.837290}{-133.750000}{0.087260}%
\vSs{358.535603}{94.774257}{-131.250000}{0.087260}%
\vSs{358.464860}{94.708652}{-128.750000}{0.087260}%
\vSs{358.397990}{94.640600}{-126.250000}{0.087260}%
\vSs{358.335122}{94.570230}{-123.750000}{0.087260}%
\vSs{358.276374}{94.497676}{-121.250000}{0.087260}%
\vSs{358.221861}{94.423077}{-118.750000}{0.087260}%
\vSs{358.171682}{94.346574}{-116.250000}{0.087260}%
\vSs{358.125936}{94.268313}{-113.750000}{0.087260}%
\vSs{358.084711}{94.188444}{-111.250000}{0.087260}%
}}%
{\color{vltRed}\vlB{%
\vSs{358.048081}{94.107117}{-108.750000}{0.087260}%
\vSs{358.016119}{94.024489}{-106.250000}{0.087260}%
\vSs{357.988886}{93.940715}{-103.750000}{0.087260}%
\vSs{357.966433}{93.855956}{-101.250000}{0.087260}%
\vSs{357.948803}{93.770373}{-98.750000}{0.087260}%
\vSs{357.936028}{93.684129}{-96.250000}{0.087260}%
\vSs{357.928135}{93.597388}{-93.750000}{0.087260}%
\vSs{357.925137}{93.510316}{-91.250000}{0.087260}%
\vSs{357.925137}{93.423077}{-88.750000}{0.087260}%
\vSs{357.928135}{93.335838}{-86.250000}{0.087260}%
\vSs{357.936028}{93.248765}{-83.750000}{0.087260}%
\vSs{357.948803}{93.162025}{-81.250000}{0.087260}%
\vSs{357.966433}{93.075781}{-78.750000}{0.087260}%
\vSs{357.988886}{92.990198}{-76.250000}{0.087260}%
\vSs{358.016119}{92.905439}{-73.750000}{0.087260}%
\vSs{358.048081}{92.821665}{-71.250000}{0.087260}%
\vSs{358.084711}{92.739037}{-68.750000}{0.087260}%
\vSs{358.125936}{92.657710}{-66.250000}{0.087260}%
\vSs{358.171682}{92.577840}{-63.750000}{0.087260}%
\vSs{358.221861}{92.499580}{-61.250000}{0.087260}%
\vSs{358.276374}{92.423077}{-58.750000}{0.087260}%
\vSs{358.335122}{92.348478}{-56.250000}{0.087260}%
\vSs{358.397990}{92.275924}{-53.750000}{0.087260}%
\vSs{358.464860}{92.205554}{-51.250000}{0.087260}%
\vSs{358.535603}{92.137502}{-48.750000}{0.087260}%
\vSs{358.610086}{92.071897}{-46.250000}{0.087260}%
\vSs{358.688166}{92.008863}{-43.750000}{0.087260}%
\vSs{358.769695}{91.948522}{-41.250000}{0.087260}%
\vSs{358.854518}{91.890988}{-38.750000}{0.087260}%
\vSs{358.942474}{91.836370}{-36.250000}{0.087260}%
\vSs{359.033394}{91.784773}{-33.750000}{0.087260}%
\vSs{359.127106}{91.736294}{-31.250000}{0.087260}%
}}%
{\color{vltRed}\vlB{%
\vSs{359.223431}{91.691026}{-28.750000}{0.087260}%
\vSs{359.322186}{91.649055}{-26.250000}{0.087260}%
\vSs{359.423184}{91.610461}{-23.750000}{0.087260}%
\vSs{359.526231}{91.575318}{-21.250000}{0.087260}%
\vSs{359.631132}{91.543692}{-18.750000}{0.087260}%
\vSs{359.737687}{91.515643}{-16.250000}{0.087260}%
\vSs{359.845693}{91.491225}{-13.750000}{0.087260}%
\vSs{359.954944}{91.470485}{-11.250000}{0.087260}%
\vSs{360.065232}{91.453461}{-8.750000}{0.087260}%
\vSs{360.176349}{91.440187}{-6.250000}{0.087260}%
\vSs{360.288081}{91.430688}{-3.750000}{0.087260}%
\vSs{360.400217}{91.424980}{-1.250000}{0.087260}%
\vSs{360.487456}{91.423077}{1.250000}{0.087260}%
\vSs{360.549632}{91.424980}{3.750000}{0.087260}%
\vSs{360.611713}{91.430688}{6.250000}{0.087260}%
\vSs{360.673581}{91.440187}{8.750000}{0.087260}%
\vSs{360.735119}{91.453461}{11.250000}{0.087260}%
\vSs{360.796210}{91.470485}{13.750000}{0.087260}%
\vSs{360.856736}{91.491225}{16.250000}{0.087260}%
\vSs{360.916584}{91.515643}{18.750000}{0.087260}%
\vSs{360.975638}{91.543692}{21.250000}{0.087260}%
\vSs{361.033787}{91.575318}{23.750000}{0.087260}%
\vSs{361.090920}{91.610461}{26.250000}{0.087260}%
\vSs{361.146929}{91.649055}{28.750000}{0.087260}%
\vSs{361.201706}{91.691026}{31.250000}{0.087260}%
\vSs{361.255146}{91.736294}{33.750000}{0.087260}%
\vSs{361.307150}{91.784773}{36.250000}{0.087260}%
\vSs{361.357616}{91.836370}{38.750000}{0.087260}%
\vSs{361.406451}{91.890988}{41.250000}{0.087260}%
\vSs{361.453560}{91.948522}{43.750000}{0.087260}%
\vSs{361.498854}{92.008863}{46.250000}{0.087260}%
\vSs{361.542247}{92.071897}{48.750000}{0.087260}%
}}%
{\color{vltRed}\vlB{%
\vSs{361.583655}{92.137502}{51.250000}{0.087260}%
\vSs{361.623001}{92.205554}{53.750000}{0.087260}%
\vSs{361.660209}{92.275924}{56.250000}{0.087260}%
\vSs{361.695208}{92.348478}{58.750000}{0.087260}%
\vSs{361.727933}{92.423077}{61.250000}{0.087260}%
\vSs{361.758320}{92.499580}{63.750000}{0.087260}%
\vSs{361.786311}{92.577840}{66.250000}{0.087260}%
\vSs{361.811855}{92.657710}{68.750000}{0.087260}%
\vSs{361.834900}{92.739037}{71.250000}{0.087260}%
\vSs{361.855405}{92.821665}{73.750000}{0.087260}%
\vSs{361.873330}{92.905439}{76.250000}{0.087260}%
\vSs{361.888641}{92.990198}{78.750000}{0.087260}%
\vSs{361.901308}{93.075781}{81.250000}{0.087260}%
\vSs{361.911307}{93.162025}{83.750000}{0.087260}%
\vSs{361.918621}{93.248765}{86.250000}{0.087260}%
\vSs{361.923234}{93.335838}{88.750000}{0.087260}%
}}%
{\color{vltRed}\put(360.500000,131.500000){\circle*{4.000000}}}%
{\color{black}\vlB{%
\vSv{288.000000}{131.500000}{0.000000}{1.100000}%
\vSv{291.500000}{131.500000}{0.000000}{1.100000}%
\vSv{295.000000}{131.500000}{0.000000}{1.100000}%
\vSv{298.500000}{131.500000}{0.000000}{1.100000}%
\vSv{302.000000}{131.500000}{0.000000}{1.100000}%
\vSv{305.500000}{131.500000}{0.000000}{1.100000}%
\vSv{309.000000}{131.500000}{0.000000}{1.100000}%
\vSv{312.500000}{131.500000}{0.000000}{1.100000}%
\vSv{316.000000}{131.500000}{0.000000}{1.100000}%
\vSv{319.500000}{131.500000}{0.000000}{1.100000}%
\vSv{323.000000}{131.500000}{0.000000}{1.100000}%
\vSv{326.500000}{131.500000}{0.000000}{1.100000}%
\vSv{330.000000}{131.500000}{0.000000}{1.100000}%
\vSv{333.500000}{131.500000}{0.000000}{1.100000}%
\vSv{337.000000}{131.500000}{0.000000}{1.100000}%
\vSv{340.500000}{131.500000}{0.000000}{1.100000}%
\vSv{344.000000}{131.500000}{0.000000}{1.100000}%
\vSv{347.500000}{131.500000}{0.000000}{1.100000}%
\vSv{351.000000}{131.500000}{0.000000}{1.100000}%
\vSv{354.500000}{131.500000}{0.000000}{1.100000}%
\vSv{358.000000}{131.500000}{0.000000}{1.100000}%
\vSv{360.500000}{131.500000}{0.000000}{1.100000}%
\vSv{364.000000}{131.500000}{0.000000}{1.100000}%
\vSv{367.500000}{131.500000}{0.000000}{1.100000}%
\vSv{371.000000}{131.500000}{0.000000}{1.100000}%
\vSv{374.500000}{131.500000}{0.000000}{1.100000}%
\vSv{378.000000}{131.500000}{0.000000}{1.100000}%
\vSv{381.500000}{131.500000}{0.000000}{1.100000}%
\vSv{385.000000}{131.500000}{0.000000}{1.100000}%
\vSv{388.500000}{131.500000}{0.000000}{1.100000}%
\vSv{392.000000}{131.500000}{0.000000}{1.100000}%
\vSv{395.500000}{131.500000}{0.000000}{1.100000}%
}}%
{\color{black}\vlB{%
\vSv{399.000000}{131.500000}{0.000000}{1.100000}%
\vSv{402.500000}{131.500000}{0.000000}{1.100000}%
\vSv{406.000000}{131.500000}{0.000000}{1.100000}%
\vSv{409.500000}{131.500000}{0.000000}{1.100000}%
\vSv{413.000000}{131.500000}{0.000000}{1.100000}%
\vSv{416.500000}{131.500000}{0.000000}{1.100000}%
\vSv{420.000000}{131.500000}{0.000000}{1.100000}%
\vSv{423.500000}{131.500000}{0.000000}{1.100000}%
\vSv{427.000000}{131.500000}{0.000000}{1.100000}%
\vSv{430.500000}{131.500000}{0.000000}{1.100000}%
}}%
{\color{vltTeal}\vlB{%
\vSg{30.000000}{36.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(59.00000,36.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Selected}}}%
{\color{vltRed}\vlB{%
\vSg{177.000000}{36.000000}{0.000000}{4.500000}%
\vSg{184.000000}{36.000000}{0.000000}{4.500000}%
\vSg{191.000000}{36.000000}{0.000000}{4.500000}%
\vSg{198.000000}{36.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(206.00000,36.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Complement}}}%
{\color{black}\vlB{%
\vSg{339.000000}{36.000000}{0.000000}{1.100000}%
\vSg{342.500000}{36.000000}{0.000000}{1.100000}%
\vSg{346.000000}{36.000000}{0.000000}{1.100000}%
\vSg{349.500000}{36.000000}{0.000000}{1.100000}%
\vSg{353.000000}{36.000000}{0.000000}{1.100000}%
\vSg{356.500000}{36.000000}{0.000000}{1.100000}%
\vSg{360.000000}{36.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(368.00000,36.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Full pool}}}%
{\color{black}\put(235.00000,13.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $N_{\mathcal C}+N_{\overline{\mathcal C}}=18,\qquad Q_{\mathcal C}+Q_{\overline{\mathcal C}}=0$}}}%
\end{picture}%


==> vlt-figures/figure-201.tex <==
\begin{picture}(470,399)%
{\color{black}\put(235.00000,383.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Two patterns of the same ideal-virion pair}}}%
{\color{black!38}\vlB{%
\vSk{113.998154}{319.631573}{-62.892095}{4.500000}%
\vSk{117.187828}{313.400524}{-62.892095}{4.500000}%
\vSk{121.587631}{308.731728}{3.998754}{4.500000}%
\vSk{128.570590}{309.219871}{3.998754}{3.417894}%
\vSk{131.670036}{309.458217}{57.677363}{1.082106}%
\vSk{133.585339}{312.485279}{57.677363}{4.500000}%
\vSk{135.221855}{318.402352}{117.107905}{4.500000}%
\vSk{132.032181}{324.633402}{117.107905}{4.500000}%
\vSk{125.829517}{329.265614}{-176.001246}{4.500000}%
\vSk{119.964049}{328.777471}{-176.001246}{3.379782}%
\vSk{119.054958}{328.541783}{-122.322637}{1.120218}%
\vSk{115.312154}{325.482515}{-122.322637}{4.500000}%
\vSk{331.998154}{319.631573}{-62.892095}{4.500000}%
\vSk{335.187828}{313.400524}{-62.892095}{4.500000}%
\vSk{339.587631}{308.731728}{3.998754}{4.500000}%
\vSk{346.570590}{309.219871}{3.998754}{3.417894}%
\vSk{349.670036}{309.458217}{57.677363}{1.082106}%
\vSk{351.585339}{312.485279}{57.677363}{4.500000}%
\vSk{353.221855}{318.402352}{117.107905}{4.500000}%
\vSk{350.032181}{324.633402}{117.107905}{4.500000}%
\vSk{343.829517}{329.265614}{-176.001246}{4.500000}%
\vSk{337.964049}{328.777471}{-176.001246}{3.379782}%
\vSk{337.054958}{328.541783}{-122.322637}{1.120218}%
\vSk{333.312154}{325.482515}{-122.322637}{4.500000}%
}}%
{\color{black!60}\vlB{%
\vSc{149.322483}{319.000000}{0.000000}{5.000000}%
\vSc{154.009136}{319.000000}{38.806713}{1.094804}%
\vSc{154.857465}{319.686109}{39.518023}{1.031119}%
\vSc{155.657354}{320.342231}{38.858863}{0.952274}%
\vSc{156.415435}{320.939691}{36.462855}{0.862671}%
\vSc{157.142992}{321.452378}{31.788131}{0.769783}%
\vSc{157.855859}{321.857884}{24.184682}{0.684933}%
\vSc{158.570455}{322.138487}{13.304069}{0.623312}%
\vSc{159.292098}{322.281922}{0.000000}{0.600416}%
\vSc{159.777455}{322.281922}{-13.304069}{0.623312}%
\vSc{160.294258}{322.138487}{-24.184682}{0.684933}%
\vSc{160.860524}{321.857884}{-31.788131}{0.769783}%
\vSc{161.481079}{321.452378}{-36.462855}{0.862671}%
\vSc{162.158325}{320.939691}{-38.858863}{0.952274}%
\vSc{162.895396}{320.342231}{-39.518023}{1.031119}%
\vSc{163.695639}{319.686109}{-38.806713}{1.094804}%
\vSc{164.561568}{319.000000}{-36.950246}{1.141381}%
\vSc{165.494105}{318.313891}{-34.078952}{1.170947}%
\vSc{166.492108}{317.657769}{-30.267675}{1.185342}%
\vSc{167.552076}{317.060309}{-25.570192}{1.187829}%
\vSc{168.667936}{316.547622}{-20.052178}{1.182661}%
\vSc{169.830886}{316.142116}{-13.822568}{1.174483}%
\vSc{171.029388}{315.861513}{-7.056743}{1.167547}%
\vSc{172.249516}{315.718078}{0.000000}{1.164870}%
\vSc{173.352960}{315.718078}{7.056743}{1.167547}%
\vSc{174.453631}{315.861513}{13.822568}{1.174483}%
\vSc{175.542121}{316.142116}{20.052178}{1.182661}%
\vSc{176.608720}{316.547622}{25.570192}{1.187829}%
\vSc{177.643998}{317.060309}{30.267675}{1.185342}%
\vSc{178.639607}{317.657769}{34.078952}{1.170947}%
\vSc{179.589069}{318.313891}{36.950246}{1.141381}%
\vSc{180.488426}{319.000000}{38.806713}{1.094804}%
}}%
{\color{black!60}\vlB{%
\vSc{181.336756}{319.686109}{39.518023}{1.031119}%
\vSc{182.136644}{320.342231}{38.858863}{0.952274}%
\vSc{182.894725}{320.939691}{36.462855}{0.862671}%
\vSc{183.622282}{321.452378}{31.788131}{0.769783}%
\vSc{184.335149}{321.857884}{24.184682}{0.684933}%
\vSc{185.049745}{322.138487}{13.304069}{0.623312}%
\vSc{185.771388}{322.281922}{0.000000}{0.600416}%
\vSc{186.256745}{322.281922}{-13.304069}{0.623312}%
\vSc{186.773548}{322.138487}{-24.184682}{0.684933}%
\vSc{187.339814}{321.857884}{-31.788131}{0.769783}%
\vSc{187.960370}{321.452378}{-36.462855}{0.862671}%
\vSc{188.637615}{320.939691}{-38.858863}{0.952274}%
\vSc{189.374686}{320.342231}{-39.518023}{1.031119}%
\vSc{190.174929}{319.686109}{-38.806713}{1.094804}%
\vSc{191.040858}{319.000000}{-36.950246}{1.141381}%
\vSc{191.973395}{318.313891}{-34.078952}{1.170947}%
\vSc{192.971399}{317.657769}{-30.267675}{1.185342}%
\vSc{194.031367}{317.060309}{-25.570192}{1.187829}%
\vSc{195.147227}{316.547622}{-20.052178}{1.182661}%
\vSc{196.310176}{316.142116}{-13.822568}{1.174483}%
\vSc{197.508678}{315.861513}{-7.056743}{1.167547}%
\vSc{198.728807}{315.718078}{0.000000}{1.164870}%
\vSc{199.832250}{315.718078}{7.056743}{1.167547}%
\vSc{200.932921}{315.861513}{13.822568}{1.174483}%
\vSc{202.021411}{316.142116}{20.052178}{1.182661}%
\vSc{203.088010}{316.547622}{25.570192}{1.187829}%
\vSc{204.123288}{317.060309}{30.267675}{1.185342}%
\vSc{205.118897}{317.657769}{34.078952}{1.170947}%
\vSc{206.068360}{318.313891}{36.950246}{1.141381}%
\vSc{206.967717}{319.000000}{38.806713}{1.094804}%
\vSc{207.816046}{319.686109}{39.518023}{1.031119}%
\vSc{208.615935}{320.342231}{38.858863}{0.952274}%
}}%
{\color{black!60}\vlB{%
\vSc{209.374016}{320.939691}{36.462855}{0.862671}%
\vSc{210.101573}{321.452378}{31.788131}{0.769783}%
\vSc{210.814440}{321.857884}{24.184682}{0.684933}%
\vSc{211.529036}{322.138487}{13.304069}{0.623312}%
\vSc{212.250679}{322.281922}{0.000000}{0.600416}%
\vSc{212.736036}{322.281922}{-13.304069}{0.623312}%
\vSc{213.252839}{322.138487}{-24.184682}{0.684933}%
\vSc{213.819105}{321.857884}{-31.788131}{0.769783}%
\vSc{214.439660}{321.452378}{-36.462855}{0.862671}%
\vSc{215.116905}{320.939691}{-38.858863}{0.952274}%
\vSc{215.853977}{320.342231}{-39.518023}{1.031119}%
\vSc{216.654220}{319.686109}{-38.806713}{1.094804}%
\vSc{217.520149}{319.000000}{-36.950246}{1.141381}%
\vSc{218.452686}{318.313891}{-34.078952}{1.170947}%
\vSc{219.450689}{317.657769}{-30.267675}{1.185342}%
\vSc{220.510657}{317.060309}{-25.570192}{1.187829}%
\vSc{221.626517}{316.547622}{-20.052178}{1.182661}%
\vSc{222.789467}{316.142116}{-13.822568}{1.174483}%
\vSc{223.987969}{315.861513}{-7.056743}{1.167547}%
\vSc{225.208097}{315.718078}{0.000000}{1.164870}%
\vSc{226.311541}{315.718078}{7.056743}{1.167547}%
\vSc{227.412212}{315.861513}{13.822568}{1.174483}%
\vSc{228.500702}{316.142116}{20.052178}{1.182661}%
\vSc{229.567301}{316.547622}{25.570192}{1.187829}%
\vSc{230.602578}{317.060309}{30.267675}{1.185342}%
\vSc{231.598188}{317.657769}{34.078952}{1.170947}%
\vSc{232.547650}{318.313891}{36.950246}{1.141381}%
\vSc{233.447007}{319.000000}{38.806713}{1.094804}%
\vSc{234.295337}{319.686109}{39.518023}{1.031119}%
\vSc{235.095225}{320.342231}{38.858863}{0.952274}%
\vSc{235.853306}{320.939691}{36.462855}{0.862671}%
\vSc{236.580863}{321.452378}{31.788131}{0.769783}%
}}%
{\color{black!60}\vlB{%
\vSc{237.293730}{321.857884}{24.184682}{0.684933}%
\vSc{238.008326}{322.138487}{13.304069}{0.623312}%
\vSc{238.729969}{322.281922}{0.000000}{0.600416}%
\vSc{239.215326}{322.281922}{-13.304069}{0.623312}%
\vSc{239.732129}{322.138487}{-24.184682}{0.684933}%
\vSc{240.298395}{321.857884}{-31.788131}{0.769783}%
\vSc{240.918951}{321.452378}{-36.462855}{0.862671}%
\vSc{241.596196}{320.939691}{-38.858863}{0.952274}%
\vSc{242.333267}{320.342231}{-39.518023}{1.031119}%
\vSc{243.133510}{319.686109}{-38.806713}{1.094804}%
\vSc{243.999439}{319.000000}{-36.950246}{1.141381}%
\vSc{244.931976}{318.313891}{-34.078952}{1.170947}%
\vSc{245.929979}{317.657769}{-30.267675}{1.185342}%
\vSc{246.989948}{317.060309}{-25.570192}{1.187829}%
\vSc{248.105808}{316.547622}{-20.052178}{1.182661}%
\vSc{249.268757}{316.142116}{-13.822568}{1.174483}%
\vSc{250.467259}{315.861513}{-7.056743}{1.167547}%
\vSc{251.687388}{315.718078}{0.000000}{1.164870}%
\vSc{252.790831}{315.718078}{7.056743}{1.167547}%
\vSc{253.891502}{315.861513}{13.822568}{1.174483}%
\vSc{254.979992}{316.142116}{20.052178}{1.182661}%
\vSc{256.046591}{316.547622}{25.570192}{1.187829}%
\vSc{257.081869}{317.060309}{30.267675}{1.185342}%
\vSc{258.077478}{317.657769}{34.078952}{1.170947}%
\vSc{259.026941}{318.313891}{36.950246}{1.141381}%
\vSc{259.926298}{319.000000}{38.806713}{1.094804}%
\vSc{260.774627}{319.686109}{39.518023}{1.031119}%
\vSc{261.574516}{320.342231}{38.858863}{0.952274}%
\vSc{262.332596}{320.939691}{36.462855}{0.862671}%
\vSc{263.060154}{321.452378}{31.788131}{0.769783}%
\vSc{263.773021}{321.857884}{24.184682}{0.684933}%
\vSc{264.487617}{322.138487}{13.304069}{0.623312}%
}}%
{\color{black!60}\vlB{%
\vSc{265.209260}{322.281922}{0.000000}{0.600416}%
\vSc{265.694617}{322.281922}{-13.304069}{0.623312}%
\vSc{266.211420}{322.138487}{-24.184682}{0.684933}%
\vSc{266.777686}{321.857884}{-31.788131}{0.769783}%
\vSc{267.398241}{321.452378}{-36.462855}{0.862671}%
\vSc{268.075486}{320.939691}{-38.858863}{0.952274}%
\vSc{268.812558}{320.342231}{-39.518023}{1.031119}%
\vSc{269.612801}{319.686109}{-38.806713}{1.094804}%
\vSc{270.478730}{319.000000}{-36.950246}{1.141381}%
\vSc{271.411267}{318.313891}{-34.078952}{1.170947}%
\vSc{272.409270}{317.657769}{-30.267675}{1.185342}%
\vSc{273.469238}{317.060309}{-25.570192}{1.187829}%
\vSc{274.585098}{316.547622}{-20.052178}{1.182661}%
\vSc{275.748048}{316.142116}{-13.822568}{1.174483}%
\vSc{276.946549}{315.861513}{-7.056743}{1.167547}%
\vSc{278.166678}{315.718078}{0.000000}{1.164870}%
\vSc{279.270122}{315.718078}{7.056743}{1.167547}%
\vSc{280.370793}{315.861513}{13.822568}{1.174483}%
\vSc{281.459283}{316.142116}{20.052178}{1.182661}%
\vSc{282.525882}{316.547622}{25.570192}{1.187829}%
\vSc{283.561159}{317.060309}{30.267675}{1.185342}%
\vSc{284.556769}{317.657769}{34.078952}{1.170947}%
\vSc{285.506231}{318.313891}{36.950246}{1.141381}%
\vSc{286.405588}{319.000000}{38.806713}{1.094804}%
\vSc{287.253918}{319.686109}{39.518023}{1.031119}%
\vSc{288.053806}{320.342231}{38.858863}{0.952274}%
\vSc{288.811887}{320.939691}{36.462855}{0.862671}%
\vSc{289.539444}{321.452378}{31.788131}{0.769783}%
\vSc{290.252311}{321.857884}{24.184682}{0.684933}%
\vSc{290.966907}{322.138487}{13.304069}{0.623312}%
\vSc{291.688550}{322.281922}{0.000000}{0.600416}%
\vSc{292.173907}{322.281922}{-13.304069}{0.623312}%
}}%
{\color{black!60}\vlB{%
\vSc{292.690710}{322.138487}{-24.184682}{0.684933}%
\vSc{293.256976}{321.857884}{-31.788131}{0.769783}%
\vSc{293.877532}{321.452378}{-36.462855}{0.862671}%
\vSc{294.554777}{320.939691}{-38.858863}{0.952274}%
\vSc{295.291848}{320.342231}{-39.518023}{1.031119}%
\vSc{296.092091}{319.686109}{-38.806713}{1.094804}%
\vSc{296.958020}{319.000000}{-36.950246}{1.141381}%
\vSc{297.890557}{318.313891}{-34.078952}{1.170947}%
\vSc{298.888560}{317.657769}{-30.267675}{1.185342}%
\vSc{299.948529}{317.060309}{-25.570192}{1.187829}%
\vSc{301.064389}{316.547622}{-20.052178}{1.182661}%
\vSc{302.227338}{316.142116}{-13.822568}{1.174483}%
\vSc{303.425840}{315.861513}{-7.056743}{1.167547}%
\vSc{304.645969}{315.718078}{0.000000}{1.164870}%
\vSc{305.749412}{315.718078}{7.056743}{1.167547}%
\vSc{306.850083}{315.861513}{13.822568}{1.174483}%
\vSc{307.938573}{316.142116}{20.052178}{1.182661}%
\vSc{309.005172}{316.547622}{25.570192}{1.187829}%
\vSc{310.040450}{317.060309}{30.267675}{1.185342}%
\vSc{311.036059}{317.657769}{34.078952}{1.170947}%
\vSc{311.985522}{318.313891}{36.950246}{1.141381}%
\vSc{312.884879}{319.000000}{38.806713}{1.094804}%
\vSc{313.733208}{319.686109}{39.518023}{1.031119}%
\vSc{314.533096}{320.342231}{38.858863}{0.952274}%
\vSc{315.291177}{320.939691}{36.462855}{0.862671}%
\vSc{316.018735}{321.452378}{31.788131}{0.769783}%
\vSc{316.731602}{321.857884}{24.184682}{0.684933}%
\vSc{317.446198}{322.138487}{13.304069}{0.623312}%
\vSc{318.167841}{322.281922}{0.000000}{0.600416}%
\vSc{318.653197}{322.281922}{-13.304069}{0.623312}%
\vSc{319.170001}{322.138487}{-24.184682}{0.684933}%
\vSc{319.736266}{321.857884}{-31.788131}{0.769783}%
}}%
{\color{black!60}\vlB{%
\vSc{320.356822}{321.452378}{-36.462855}{0.862671}%
\vSc{321.034067}{320.939691}{-38.858863}{0.952274}%
\vSc{321.771139}{320.342231}{-39.518023}{1.031119}%
\vSc{322.571382}{319.686109}{-38.806713}{1.094804}%
\vSc{323.437311}{319.000000}{-36.950246}{1.141381}%
\vSc{324.369848}{318.313891}{-34.078952}{1.170947}%
\vSc{325.367851}{317.657769}{-30.267675}{1.185342}%
\vSc{326.427819}{317.060309}{-25.570192}{1.187829}%
\vSc{327.543679}{316.547622}{-20.052178}{1.182661}%
\vSc{328.706628}{316.142116}{-13.822568}{1.174483}%
\vSc{329.905130}{315.861513}{-7.056743}{1.167547}%
\vSc{331.125259}{315.718078}{0.000000}{1.164870}%
\vSc{332.228703}{315.718078}{7.056743}{1.167547}%
\vSc{333.329373}{315.861513}{13.822568}{1.174483}%
\vSc{334.417864}{316.142116}{20.052178}{1.182661}%
\vSc{335.484463}{316.547622}{25.570192}{1.187829}%
\vSc{336.519740}{317.060309}{30.267675}{1.185342}%
\vSc{337.515350}{317.657769}{34.078952}{1.170947}%
\vSc{338.464812}{318.313891}{36.950246}{1.141381}%
\vSc{339.677517}{319.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!31}\put(132.967636,308.618232){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(134.919023,309.068232){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(136.870409,309.518232){\rule{6.484870pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(138.821795,309.968232){\rule{3.502833pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(140.773182,310.418232){\rule{0.520796pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(131.876766,308.618232){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(131.646411,309.068232){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(131.416056,309.518232){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(131.185701,309.968232){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(130.955346,310.418232){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(130.724991,310.868232){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(130.494636,311.318232){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(130.264281,311.768232){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(130.033926,312.218232){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(129.803571,312.668232){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(129.573216,313.118232){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(129.342861,313.568232){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(129.112506,314.018232){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(128.882151,314.468232){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(128.651796,314.918232){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(128.421441,315.368232){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(128.191086,315.818232){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(127.960731,316.268232){\rule{2.352580pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(127.730376,316.718232){\rule{2.487013pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(127.500021,317.168232){\rule{2.139734pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(127.269666,317.618232){\rule{1.709558pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(127.039311,318.068232){\rule{1.279382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(126.808956,318.518232){\rule{0.849207pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(126.578601,318.968232){\rule{0.419031pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(143.492731,309.458217){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(142.462081,309.908217){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(141.431431,310.358217){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(141.461425,310.808217){\rule{3.543177pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(141.963518,311.258217){\rule{3.325810pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(142.465612,311.708217){\rule{3.108444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(142.967706,312.158217){\rule{2.891077pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(143.469799,312.608217){\rule{2.673710pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(143.971893,313.058217){\rule{2.456344pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(144.473987,313.508217){\rule{2.238977pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(144.976081,313.958217){\rule{2.021611pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(145.478174,314.408217){\rule{1.804244pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(145.980268,314.858217){\rule{1.586877pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(146.482362,315.308217){\rule{1.369511pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(146.984455,315.758217){\rule{1.152144pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(147.486549,316.208217){\rule{0.934778pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(147.988643,316.658217){\rule{0.717411pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(148.490736,317.108217){\rule{0.500044pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(148.992830,317.558217){\rule{0.282678pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(149.494924,318.008217){\rule{0.065311pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(129.873041,317.009301){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(129.212510,317.459301){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(128.551979,317.909301){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(127.891448,318.359301){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(127.230918,318.809301){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(126.570387,319.259301){\rule{4.016781pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(126.545759,319.709301){\rule{4.111202pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(126.830486,320.159301){\rule{3.896268pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(127.115213,320.609301){\rule{3.681334pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(127.399940,321.059301){\rule{3.466400pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(127.684667,321.509301){\rule{3.251466pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(127.969394,321.959301){\rule{3.036532pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(128.254121,322.409301){\rule{2.821598pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(128.538848,322.859301){\rule{2.606664pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(128.823575,323.309301){\rule{2.391730pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(129.108302,323.759301){\rule{2.176795pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(129.393030,324.209301){\rule{1.961861pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(129.677757,324.659301){\rule{1.746927pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(129.962484,325.109301){\rule{1.531993pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(130.247211,325.559301){\rule{1.317059pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(130.531938,326.009301){\rule{1.102125pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(130.816665,326.459301){\rule{0.887191pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(131.101392,326.909301){\rule{0.672257pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(131.386119,327.359301){\rule{0.457323pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(131.670846,327.809301){\rule{0.242389pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(131.955573,328.259301){\rule{0.027455pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(149.234445,318.368427){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(148.411763,318.818427){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(147.589082,319.268427){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(146.766400,319.718427){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(145.943718,320.168427){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(145.121037,320.618427){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(144.298355,321.068427){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(143.475674,321.518427){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(142.652992,321.968427){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(141.830310,322.418427){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(141.140508,322.868427){\rule{6.086550pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(141.345713,323.318427){\rule{5.650991pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(141.550918,323.768427){\rule{5.215431pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(141.756122,324.218427){\rule{4.779871pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(141.961327,324.668427){\rule{4.344312pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(142.166531,325.118427){\rule{3.908752pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(142.371736,325.568427){\rule{3.473192pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(142.576941,326.018427){\rule{3.037633pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(142.782145,326.468427){\rule{2.602073pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(142.987350,326.918427){\rule{2.166514pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(143.192555,327.368427){\rule{1.730954pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(143.397759,327.818427){\rule{1.295394pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(143.602964,328.268427){\rule{0.859835pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(143.808168,328.718427){\rule{0.424275pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(140.741249,323.035253){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(139.995785,323.485253){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(139.250322,323.935253){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(138.504858,324.385253){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(137.759395,324.835253){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(137.013931,325.285253){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(136.268468,325.735253){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(135.523004,326.185253){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(134.777541,326.635253){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(134.032077,327.085253){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(133.286613,327.535253){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(132.541150,327.985253){\rule{10.932684pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(133.686684,328.435253){\rule{9.992354pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(140.123996,328.885253){\rule{3.760247pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(131.943982,308.618232){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(131.848061,309.068232){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(131.752139,309.518232){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(131.656217,309.968232){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(131.560295,310.418232){\rule{9.212887pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(131.464373,310.868232){\rule{9.005099pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(131.368451,311.318232){\rule{8.320135pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(131.272530,311.768232){\rule{7.635171pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(131.176608,312.218232){\rule{6.950207pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(131.080686,312.668232){\rule{6.265243pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(130.984764,313.118232){\rule{5.580279pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(130.888842,313.568232){\rule{4.895315pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(130.792920,314.018232){\rule{4.210351pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(130.696999,314.468232){\rule{3.525387pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(130.601077,314.918232){\rule{2.840423pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(130.505155,315.368232){\rule{2.155459pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(130.409233,315.818232){\rule{1.470495pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(130.313311,316.268232){\rule{0.785531pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(130.217389,316.718232){\rule{0.100567pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,310.721822){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,311.171822){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,311.621822){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,312.071822){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,312.521822){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,312.971822){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,313.421822){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,313.871822){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,314.321822){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,314.771822){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,315.221822){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,315.671822){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,316.121822){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,316.571822){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,317.021822){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,317.471822){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,317.921822){\rule{8.284546pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,318.371822){\rule{8.114258pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,318.821822){\rule{7.291576pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,319.271822){\rule{6.468895pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,319.721822){\rule{5.646213pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,320.171822){\rule{4.823532pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,320.621822){\rule{4.000850pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,321.071822){\rule{3.178168pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,321.521822){\rule{2.355487pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,321.971822){\rule{1.532805pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,322.421822){\rule{0.710123pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(130.238202,317.009301){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(130.307995,317.459301){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(130.377789,317.909301){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(130.447582,318.359301){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(130.517375,318.809301){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(130.587168,319.259301){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(130.656961,319.709301){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(130.726754,320.159301){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(130.796547,320.609301){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(130.866340,321.059301){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(130.936133,321.509301){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(131.005926,321.959301){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(131.075719,322.409301){\rule{9.312292pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(131.145512,322.859301){\rule{9.887216pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(131.215305,323.309301){\rule{9.071960pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(131.285098,323.759301){\rule{8.256703pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(131.354891,324.209301){\rule{7.441447pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(131.424684,324.659301){\rule{6.626190pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(131.494477,325.109301){\rule{5.810934pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(131.564270,325.559301){\rule{4.995677pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(131.634063,326.009301){\rule{4.180421pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(131.703856,326.459301){\rule{3.365164pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(131.773649,326.909301){\rule{2.549907pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(131.843442,327.359301){\rule{1.734651pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(131.913235,327.809301){\rule{0.919394pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(131.983028,328.259301){\rule{0.104138pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(140.723538,310.721822){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(139.942652,311.171822){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(139.161766,311.621822){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(138.380880,312.071822){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(137.599994,312.521822){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(136.819109,312.971822){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(136.038223,313.421822){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(135.257337,313.871822){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(134.476451,314.321822){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(133.695565,314.771822){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(132.914680,315.221822){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(132.133794,315.671822){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(131.352908,316.121822){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(130.572022,316.571822){\rule{10.541958pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(130.633364,317.021822){\rule{10.480617pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(131.448140,317.471822){\rule{9.665840pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(132.262917,317.921822){\rule{8.851064pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(133.077693,318.371822){\rule{8.036288pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(133.892469,318.821822){\rule{7.221511pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(134.707246,319.271822){\rule{6.406735pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(135.522022,319.721822){\rule{5.591958pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(136.336799,320.171822){\rule{4.777182pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(137.151575,320.621822){\rule{3.962405pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(137.966351,321.071822){\rule{3.147629pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(138.781128,321.521822){\rule{2.332853pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(139.595904,321.971822){\rule{1.518076pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(140.410681,322.421822){\rule{0.703300pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{143.733415}{309.458217}{57.677363}{10.543994}%
\vSd{140.897069}{310.721822}{41.868190}{11.456975}%
\vSd{129.885447}{308.618232}{102.033056}{8.579585}%
\vSd{140.818275}{323.035253}{65.486526}{6.975237}%
\vSd{131.969280}{308.618232}{3.998754}{12.045437}%
\vSd{126.079573}{328.541783}{-122.322637}{10.543994}%
\vSd{131.918913}{310.721822}{-167.014302}{9.361445}%
\vSd{131.969280}{328.541783}{3.998754}{12.045437}%
\vSd{129.882146}{328.541783}{-98.816083}{11.670362}%
\vSd{130.046180}{323.035253}{-151.088184}{12.464145}%
\vSd{126.171230}{319.631573}{-34.265443}{4.657447}%
\vSd{126.064916}{308.618232}{117.107905}{12.372456}%
\vSd{140.983935}{310.721822}{-23.586923}{3.157906}%
\vSd{143.718758}{329.381768}{-62.892095}{12.372456}%
\vSd{140.788981}{310.721822}{90.000000}{12.313432}%
\vSd{130.041034}{310.721822}{150.046501}{12.592665}%
\vSd{131.823986}{323.035253}{148.882666}{10.655207}%
\vSd{140.958016}{323.035253}{-28.678293}{9.724761}%
}}%
{\color{black}\vlB{%
\vSc{125.909139}{319.631573}{-62.892095}{12.372456}%
\vSc{131.957076}{308.618232}{3.998754}{12.045437}%
\vSc{143.585531}{309.458217}{57.677363}{10.543994}%
\vSc{143.562982}{318.368427}{117.107905}{12.372456}%
\vSc{131.957076}{329.381768}{-176.001246}{12.045437}%
\vSc{125.931689}{328.541783}{-122.322637}{10.543994}%
}}%
{\color{vltTeal!31}\put(350.967636,308.618232){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(352.919023,309.068232){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(354.870409,309.518232){\rule{6.484870pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(356.821795,309.968232){\rule{3.502833pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(358.773182,310.418232){\rule{0.520796pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(349.876766,308.618232){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(349.646411,309.068232){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(349.416056,309.518232){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(349.185701,309.968232){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(348.955346,310.418232){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(348.724991,310.868232){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(348.494636,311.318232){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(348.264281,311.768232){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(348.033926,312.218232){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(347.803571,312.668232){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(347.573216,313.118232){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(347.342861,313.568232){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(347.112506,314.018232){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(346.882151,314.468232){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(346.651796,314.918232){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(346.421441,315.368232){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(346.191086,315.818232){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(345.960731,316.268232){\rule{2.352580pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(345.730376,316.718232){\rule{2.487013pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(345.500021,317.168232){\rule{2.139734pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(345.269666,317.618232){\rule{1.709558pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(345.039311,318.068232){\rule{1.279382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(344.808956,318.518232){\rule{0.849207pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(344.578601,318.968232){\rule{0.419031pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(361.492731,309.458217){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(360.462081,309.908217){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(359.431431,310.358217){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(359.461425,310.808217){\rule{3.543177pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(359.963518,311.258217){\rule{3.325810pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(360.465612,311.708217){\rule{3.108444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(360.967706,312.158217){\rule{2.891077pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(361.469799,312.608217){\rule{2.673710pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(361.971893,313.058217){\rule{2.456344pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(362.473987,313.508217){\rule{2.238977pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(362.976081,313.958217){\rule{2.021611pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(363.478174,314.408217){\rule{1.804244pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(363.980268,314.858217){\rule{1.586877pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(364.482362,315.308217){\rule{1.369511pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(364.984455,315.758217){\rule{1.152144pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(365.486549,316.208217){\rule{0.934778pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(365.988643,316.658217){\rule{0.717411pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(366.490736,317.108217){\rule{0.500044pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(366.992830,317.558217){\rule{0.282678pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(367.494924,318.008217){\rule{0.065311pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(347.873041,317.009301){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(347.212510,317.459301){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(346.551979,317.909301){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(345.891448,318.359301){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(345.230918,318.809301){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(344.570387,319.259301){\rule{4.016781pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(344.545759,319.709301){\rule{4.111202pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(344.830486,320.159301){\rule{3.896268pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(345.115213,320.609301){\rule{3.681334pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(345.399940,321.059301){\rule{3.466400pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(345.684667,321.509301){\rule{3.251466pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(345.969394,321.959301){\rule{3.036532pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(346.254121,322.409301){\rule{2.821598pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(346.538848,322.859301){\rule{2.606664pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(346.823575,323.309301){\rule{2.391730pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(347.108302,323.759301){\rule{2.176795pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(347.393030,324.209301){\rule{1.961861pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(347.677757,324.659301){\rule{1.746927pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(347.962484,325.109301){\rule{1.531993pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(348.247211,325.559301){\rule{1.317059pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(348.531938,326.009301){\rule{1.102125pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(348.816665,326.459301){\rule{0.887191pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(349.101392,326.909301){\rule{0.672257pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(349.386119,327.359301){\rule{0.457323pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(349.670846,327.809301){\rule{0.242389pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(349.955573,328.259301){\rule{0.027455pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(367.234445,318.368427){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(366.411763,318.818427){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(365.589082,319.268427){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(364.766400,319.718427){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(363.943718,320.168427){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(363.121037,320.618427){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(362.298355,321.068427){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(361.475674,321.518427){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(360.652992,321.968427){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(359.830310,322.418427){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(359.140508,322.868427){\rule{6.086550pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(359.345713,323.318427){\rule{5.650991pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(359.550918,323.768427){\rule{5.215431pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(359.756122,324.218427){\rule{4.779871pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(359.961327,324.668427){\rule{4.344312pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(360.166531,325.118427){\rule{3.908752pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(360.371736,325.568427){\rule{3.473192pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(360.576941,326.018427){\rule{3.037633pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(360.782145,326.468427){\rule{2.602073pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(360.987350,326.918427){\rule{2.166514pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(361.192555,327.368427){\rule{1.730954pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(361.397759,327.818427){\rule{1.295394pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(361.602964,328.268427){\rule{0.859835pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(361.808168,328.718427){\rule{0.424275pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(358.741249,323.035253){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(357.995785,323.485253){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(357.250322,323.935253){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(356.504858,324.385253){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(355.759395,324.835253){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(355.013931,325.285253){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(354.268468,325.735253){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(353.523004,326.185253){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(352.777541,326.635253){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(352.032077,327.085253){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(351.286613,327.535253){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(350.541150,327.985253){\rule{10.932684pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(351.686684,328.435253){\rule{9.992354pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(358.123996,328.885253){\rule{3.760247pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(349.943982,308.618232){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(349.848061,309.068232){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(349.752139,309.518232){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(349.656217,309.968232){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(349.560295,310.418232){\rule{9.212887pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(349.464373,310.868232){\rule{9.005099pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(349.368451,311.318232){\rule{8.320135pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(349.272530,311.768232){\rule{7.635171pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(349.176608,312.218232){\rule{6.950207pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(349.080686,312.668232){\rule{6.265243pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(348.984764,313.118232){\rule{5.580279pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(348.888842,313.568232){\rule{4.895315pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(348.792920,314.018232){\rule{4.210351pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(348.696999,314.468232){\rule{3.525387pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(348.601077,314.918232){\rule{2.840423pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(348.505155,315.368232){\rule{2.155459pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(348.409233,315.818232){\rule{1.470495pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(348.313311,316.268232){\rule{0.785531pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(348.217389,316.718232){\rule{0.100567pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.113981,310.721822){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.113981,311.171822){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.113981,311.621822){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.113981,312.071822){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.113981,312.521822){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.113981,312.971822){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.113981,313.421822){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.113981,313.871822){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.113981,314.321822){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.113981,314.771822){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.113981,315.221822){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.113981,315.671822){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.113981,316.121822){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.113981,316.571822){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.113981,317.021822){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.113981,317.471822){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.113981,317.921822){\rule{8.284546pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.113981,318.371822){\rule{8.114258pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.113981,318.821822){\rule{7.291576pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.113981,319.271822){\rule{6.468895pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.113981,319.721822){\rule{5.646213pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.113981,320.171822){\rule{4.823532pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.113981,320.621822){\rule{4.000850pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.113981,321.071822){\rule{3.178168pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.113981,321.521822){\rule{2.355487pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.113981,321.971822){\rule{1.532805pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.113981,322.421822){\rule{0.710123pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(348.238202,317.009301){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(348.307995,317.459301){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(348.377789,317.909301){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(348.447582,318.359301){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(348.517375,318.809301){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(348.587168,319.259301){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(348.656961,319.709301){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(348.726754,320.159301){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(348.796547,320.609301){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(348.866340,321.059301){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(348.936133,321.509301){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(349.005926,321.959301){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(349.075719,322.409301){\rule{9.312292pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(349.145512,322.859301){\rule{9.887216pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(349.215305,323.309301){\rule{9.071960pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(349.285098,323.759301){\rule{8.256703pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(349.354891,324.209301){\rule{7.441447pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(349.424684,324.659301){\rule{6.626190pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(349.494477,325.109301){\rule{5.810934pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(349.564270,325.559301){\rule{4.995677pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(349.634063,326.009301){\rule{4.180421pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(349.703856,326.459301){\rule{3.365164pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(349.773649,326.909301){\rule{2.549907pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(349.843442,327.359301){\rule{1.734651pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(349.913235,327.809301){\rule{0.919394pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(349.983028,328.259301){\rule{0.104138pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(358.723538,310.721822){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(357.942652,311.171822){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(357.161766,311.621822){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(356.380880,312.071822){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(355.599994,312.521822){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(354.819109,312.971822){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(354.038223,313.421822){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(353.257337,313.871822){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(352.476451,314.321822){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(351.695565,314.771822){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(350.914680,315.221822){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(350.133794,315.671822){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(349.352908,316.121822){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(348.572022,316.571822){\rule{10.541958pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(348.633364,317.021822){\rule{10.480617pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(349.448140,317.471822){\rule{9.665840pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(350.262917,317.921822){\rule{8.851064pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(351.077693,318.371822){\rule{8.036288pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(351.892469,318.821822){\rule{7.221511pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(352.707246,319.271822){\rule{6.406735pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(353.522022,319.721822){\rule{5.591958pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(354.336799,320.171822){\rule{4.777182pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(355.151575,320.621822){\rule{3.962405pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(355.966351,321.071822){\rule{3.147629pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(356.781128,321.521822){\rule{2.332853pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(357.595904,321.971822){\rule{1.518076pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(358.410681,322.421822){\rule{0.703300pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{361.733415}{309.458217}{57.677363}{10.543994}%
\vSd{358.897069}{310.721822}{41.868190}{11.456975}%
\vSd{347.885447}{308.618232}{102.033056}{8.579585}%
\vSd{358.818275}{323.035253}{65.486526}{6.975237}%
\vSd{349.969280}{308.618232}{3.998754}{12.045437}%
\vSd{344.079573}{328.541783}{-122.322637}{10.543994}%
\vSd{349.918913}{310.721822}{-167.014302}{9.361445}%
\vSd{349.969280}{328.541783}{3.998754}{12.045437}%
\vSd{347.882146}{328.541783}{-98.816083}{11.670362}%
\vSd{348.046180}{323.035253}{-151.088184}{12.464145}%
\vSd{344.171230}{319.631573}{-34.265443}{4.657447}%
\vSd{344.064916}{308.618232}{117.107905}{12.372456}%
\vSd{358.983935}{310.721822}{-23.586923}{3.157906}%
\vSd{361.718758}{329.381768}{-62.892095}{12.372456}%
\vSd{358.788981}{310.721822}{90.000000}{12.313432}%
\vSd{348.041034}{310.721822}{150.046501}{12.592665}%
\vSd{349.823986}{323.035253}{148.882666}{10.655207}%
\vSd{358.958016}{323.035253}{-28.678293}{9.724761}%
}}%
{\color{black}\vlB{%
\vSc{343.909139}{319.631573}{-62.892095}{12.372456}%
\vSc{349.957076}{308.618232}{3.998754}{12.045437}%
\vSc{361.585531}{309.458217}{57.677363}{10.543994}%
\vSc{361.562982}{318.368427}{117.107905}{12.372456}%
\vSc{349.957076}{329.381768}{-176.001246}{12.045437}%
\vSc{343.931689}{328.541783}{-122.322637}{10.543994}%
}}%
{\color{vltTeal}\vlB{%
\vSw{126.000000}{341.000000}{0.000000}{10.000000}%
}}%
{\color{vltTeal}\put(134.000000,339.320000){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltTeal}\put(134.000000,339.770000){\rule{1.607143pt}{0.460000pt}}}%
{\color{vltTeal}\put(134.000000,340.220000){\rule{2.678571pt}{0.460000pt}}}%
{\color{vltTeal}\put(134.000000,340.670000){\rule{3.750000pt}{0.460000pt}}}%
{\color{vltTeal}\put(134.000000,341.120000){\rule{3.178571pt}{0.460000pt}}}%
{\color{vltTeal}\put(134.000000,341.570000){\rule{2.107143pt}{0.460000pt}}}%
{\color{vltTeal}\put(134.000000,342.020000){\rule{1.035714pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSw{344.000000}{341.000000}{0.000000}{10.000000}%
}}%
{\color{vltTeal}\put(352.000000,339.320000){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltTeal}\put(352.000000,339.770000){\rule{1.607143pt}{0.460000pt}}}%
{\color{vltTeal}\put(352.000000,340.220000){\rule{2.678571pt}{0.460000pt}}}%
{\color{vltTeal}\put(352.000000,340.670000){\rule{3.750000pt}{0.460000pt}}}%
{\color{vltTeal}\put(352.000000,341.120000){\rule{3.178571pt}{0.460000pt}}}%
{\color{vltTeal}\put(352.000000,341.570000){\rule{2.107143pt}{0.460000pt}}}%
{\color{vltTeal}\put(352.000000,342.020000){\rule{1.035714pt}{0.460000pt}}}%
{\color{black!38}\vlB{%
\vSk{113.998154}{245.631573}{-62.892095}{4.500000}%
\vSk{117.187828}{239.400524}{-62.892095}{4.500000}%
\vSk{121.587631}{234.731728}{3.998754}{4.500000}%
\vSk{128.570590}{235.219871}{3.998754}{3.417894}%
\vSk{131.670036}{235.458217}{57.677363}{1.082106}%
\vSk{133.585339}{238.485279}{57.677363}{4.500000}%
\vSk{135.221855}{244.402352}{117.107905}{4.500000}%
\vSk{132.032181}{250.633402}{117.107905}{4.500000}%
\vSk{125.829517}{255.265614}{-176.001246}{4.500000}%
\vSk{119.964049}{254.777471}{-176.001246}{3.379782}%
\vSk{119.054958}{254.541783}{-122.322637}{1.120218}%
\vSk{115.312154}{251.482515}{-122.322637}{4.500000}%
\vSk{331.998154}{245.631573}{-62.892095}{4.500000}%
\vSk{335.187828}{239.400524}{-62.892095}{4.500000}%
\vSk{339.587631}{234.731728}{3.998754}{4.500000}%
\vSk{346.570590}{235.219871}{3.998754}{3.417894}%
\vSk{349.670036}{235.458217}{57.677363}{1.082106}%
\vSk{351.585339}{238.485279}{57.677363}{4.500000}%
\vSk{353.221855}{244.402352}{117.107905}{4.500000}%
\vSk{350.032181}{250.633402}{117.107905}{4.500000}%
\vSk{343.829517}{255.265614}{-176.001246}{4.500000}%
\vSk{337.964049}{254.777471}{-176.001246}{3.379782}%
\vSk{337.054958}{254.541783}{-122.322637}{1.120218}%
\vSk{333.312154}{251.482515}{-122.322637}{4.500000}%
}}%
{\color{black!60}\vlB{%
\vSc{149.322483}{245.000000}{0.000000}{5.000000}%
\vSc{153.982251}{245.000000}{42.880048}{1.008293}%
\vSc{154.714463}{245.686109}{43.928044}{0.945756}%
\vSc{155.397631}{246.342231}{43.606904}{0.866253}%
\vSc{156.038426}{246.939691}{41.498827}{0.773744}%
\vSc{156.649010}{247.452378}{36.902658}{0.675328}%
\vSc{157.248435}{247.857884}{28.794510}{0.582562}%
\vSc{157.859936}{248.138487}{16.243996}{0.512768}%
\vSc{158.492098}{248.281922}{0.000000}{0.486130}%
\vSc{158.838364}{248.281922}{-16.243996}{0.512768}%
\vSc{159.229691}{248.138487}{-28.794510}{0.582562}%
\vSc{159.680828}{247.857884}{-36.902658}{0.675328}%
\vSc{160.189785}{247.452378}{-41.498827}{0.773744}%
\vSc{160.755745}{246.939691}{-43.606904}{0.866253}%
\vSc{161.380965}{246.342231}{-43.928044}{0.945756}%
\vSc{162.068753}{245.686109}{-42.880048}{1.008293}%
\vSc{162.821837}{245.000000}{-40.693494}{1.052294}%
\vSc{163.641431}{244.313891}{-37.483990}{1.078191}%
\vSc{164.526744}{243.657769}{-33.302192}{1.088162}%
\vSc{165.474667}{243.060309}{-28.173882}{1.085858}%
\vSc{166.479517}{242.547622}{-22.139205}{1.076017}%
\vSc{167.532750}{242.142116}{-15.293267}{1.063857}%
\vSc{168.622784}{241.861513}{-7.819839}{1.054220}%
\vSc{169.735231}{241.718078}{0.000000}{1.050584}%
\vSc{170.717785}{241.718078}{7.819839}{1.054220}%
\vSc{171.698352}{241.861513}{15.293267}{1.063857}%
\vSc{172.667987}{242.142116}{22.139205}{1.076017}%
\vSc{173.617025}{242.547622}{28.173882}{1.085858}%
\vSc{174.535776}{243.060309}{33.302192}{1.088162}%
\vSc{175.415504}{243.657769}{37.483990}{1.078191}%
\vSc{176.249338}{244.313891}{40.693494}{1.052294}%
\vSc{177.032970}{245.000000}{42.880048}{1.008293}%
}}%
{\color{black!60}\vlB{%
\vSc{177.765182}{245.686109}{43.928044}{0.945756}%
\vSc{178.448350}{246.342231}{43.606904}{0.866253}%
\vSc{179.089145}{246.939691}{41.498827}{0.773744}%
\vSc{179.699729}{247.452378}{36.902658}{0.675328}%
\vSc{180.299154}{247.857884}{28.794510}{0.582562}%
\vSc{180.910655}{248.138487}{16.243996}{0.512768}%
\vSc{181.542817}{248.281922}{0.000000}{0.486130}%
\vSc{181.889083}{248.281922}{-16.243996}{0.512768}%
\vSc{182.280410}{248.138487}{-28.794510}{0.582562}%
\vSc{182.731547}{247.857884}{-36.902658}{0.675328}%
\vSc{183.240504}{247.452378}{-41.498827}{0.773744}%
\vSc{183.806464}{246.939691}{-43.606904}{0.866253}%
\vSc{184.431684}{246.342231}{-43.928044}{0.945756}%
\vSc{185.119473}{245.686109}{-42.880048}{1.008293}%
\vSc{185.872556}{245.000000}{-40.693494}{1.052294}%
\vSc{186.692150}{244.313891}{-37.483990}{1.078191}%
\vSc{187.577463}{243.657769}{-33.302192}{1.088162}%
\vSc{188.525386}{243.060309}{-28.173882}{1.085858}%
\vSc{189.530236}{242.547622}{-22.139205}{1.076017}%
\vSc{190.583469}{242.142116}{-15.293267}{1.063857}%
\vSc{191.673503}{241.861513}{-7.819839}{1.054220}%
\vSc{192.785950}{241.718078}{0.000000}{1.050584}%
\vSc{193.768504}{241.718078}{7.819839}{1.054220}%
\vSc{194.749071}{241.861513}{15.293267}{1.063857}%
\vSc{195.718706}{242.142116}{22.139205}{1.076017}%
\vSc{196.667744}{242.547622}{28.173882}{1.085858}%
\vSc{197.586495}{243.060309}{33.302192}{1.088162}%
\vSc{198.466223}{243.657769}{37.483990}{1.078191}%
\vSc{199.300057}{244.313891}{40.693494}{1.052294}%
\vSc{200.083689}{245.000000}{42.880048}{1.008293}%
\vSc{200.815901}{245.686109}{43.928044}{0.945756}%
\vSc{201.499069}{246.342231}{43.606904}{0.866253}%
}}%
{\color{black!60}\vlB{%
\vSc{202.139864}{246.939691}{41.498827}{0.773744}%
\vSc{202.750448}{247.452378}{36.902658}{0.675328}%
\vSc{203.349873}{247.857884}{28.794510}{0.582562}%
\vSc{203.961374}{248.138487}{16.243996}{0.512768}%
\vSc{204.593536}{248.281922}{0.000000}{0.486130}%
\vSc{204.939802}{248.281922}{-16.243996}{0.512768}%
\vSc{205.331129}{248.138487}{-28.794510}{0.582562}%
\vSc{205.782266}{247.857884}{-36.902658}{0.675328}%
\vSc{206.291223}{247.452378}{-41.498827}{0.773744}%
\vSc{206.857183}{246.939691}{-43.606904}{0.866253}%
\vSc{207.482403}{246.342231}{-43.928044}{0.945756}%
\vSc{208.170192}{245.686109}{-42.880048}{1.008293}%
\vSc{208.923275}{245.000000}{-40.693494}{1.052294}%
\vSc{209.742869}{244.313891}{-37.483990}{1.078191}%
\vSc{210.628182}{243.657769}{-33.302192}{1.088162}%
\vSc{211.576105}{243.060309}{-28.173882}{1.085858}%
\vSc{212.580955}{242.547622}{-22.139205}{1.076017}%
\vSc{213.634188}{242.142116}{-15.293267}{1.063857}%
\vSc{214.724223}{241.861513}{-7.819839}{1.054220}%
\vSc{215.836669}{241.718078}{0.000000}{1.050584}%
\vSc{216.819223}{241.718078}{7.819839}{1.054220}%
\vSc{217.799790}{241.861513}{15.293267}{1.063857}%
\vSc{218.769425}{242.142116}{22.139205}{1.076017}%
\vSc{219.718463}{242.547622}{28.173882}{1.085858}%
\vSc{220.637214}{243.060309}{33.302192}{1.088162}%
\vSc{221.516942}{243.657769}{37.483990}{1.078191}%
\vSc{222.350776}{244.313891}{40.693494}{1.052294}%
\vSc{223.134408}{245.000000}{42.880048}{1.008293}%
\vSc{223.866620}{245.686109}{43.928044}{0.945756}%
\vSc{224.549788}{246.342231}{43.606904}{0.866253}%
\vSc{225.190583}{246.939691}{41.498827}{0.773744}%
\vSc{225.801167}{247.452378}{36.902658}{0.675328}%
}}%
{\color{black!60}\vlB{%
\vSc{226.400592}{247.857884}{28.794510}{0.582562}%
\vSc{227.012093}{248.138487}{16.243996}{0.512768}%
\vSc{227.644255}{248.281922}{0.000000}{0.486130}%
\vSc{227.990521}{248.281922}{-16.243996}{0.512768}%
\vSc{228.381848}{248.138487}{-28.794510}{0.582562}%
\vSc{228.832985}{247.857884}{-36.902658}{0.675328}%
\vSc{229.341942}{247.452378}{-41.498827}{0.773744}%
\vSc{229.907902}{246.939691}{-43.606904}{0.866253}%
\vSc{230.533122}{246.342231}{-43.928044}{0.945756}%
\vSc{231.220911}{245.686109}{-42.880048}{1.008293}%
\vSc{231.973994}{245.000000}{-40.693494}{1.052294}%
\vSc{232.793588}{244.313891}{-37.483990}{1.078191}%
\vSc{233.678901}{243.657769}{-33.302192}{1.088162}%
\vSc{234.626824}{243.060309}{-28.173882}{1.085858}%
\vSc{235.631674}{242.547622}{-22.139205}{1.076017}%
\vSc{236.684907}{242.142116}{-15.293267}{1.063857}%
\vSc{237.774942}{241.861513}{-7.819839}{1.054220}%
\vSc{238.887388}{241.718078}{0.000000}{1.050584}%
\vSc{239.869943}{241.718078}{7.819839}{1.054220}%
\vSc{240.850509}{241.861513}{15.293267}{1.063857}%
\vSc{241.820144}{242.142116}{22.139205}{1.076017}%
\vSc{242.769182}{242.547622}{28.173882}{1.085858}%
\vSc{243.687933}{243.060309}{33.302192}{1.088162}%
\vSc{244.567661}{243.657769}{37.483990}{1.078191}%
\vSc{245.401495}{244.313891}{40.693494}{1.052294}%
\vSc{246.185127}{245.000000}{42.880048}{1.008293}%
\vSc{246.917339}{245.686109}{43.928044}{0.945756}%
\vSc{247.600507}{246.342231}{43.606904}{0.866253}%
\vSc{248.241302}{246.939691}{41.498827}{0.773744}%
\vSc{248.851886}{247.452378}{36.902658}{0.675328}%
\vSc{249.451311}{247.857884}{28.794510}{0.582562}%
\vSc{250.062812}{248.138487}{16.243996}{0.512768}%
}}%
{\color{black!60}\vlB{%
\vSc{250.694974}{248.281922}{0.000000}{0.486130}%
\vSc{251.041240}{248.281922}{-16.243996}{0.512768}%
\vSc{251.432567}{248.138487}{-28.794510}{0.582562}%
\vSc{251.883704}{247.857884}{-36.902658}{0.675328}%
\vSc{252.392661}{247.452378}{-41.498827}{0.773744}%
\vSc{252.958621}{246.939691}{-43.606904}{0.866253}%
\vSc{253.583841}{246.342231}{-43.928044}{0.945756}%
\vSc{254.271630}{245.686109}{-42.880048}{1.008293}%
\vSc{255.024713}{245.000000}{-40.693494}{1.052294}%
\vSc{255.844307}{244.313891}{-37.483990}{1.078191}%
\vSc{256.729620}{243.657769}{-33.302192}{1.088162}%
\vSc{257.677544}{243.060309}{-28.173882}{1.085858}%
\vSc{258.682393}{242.547622}{-22.139205}{1.076017}%
\vSc{259.735626}{242.142116}{-15.293267}{1.063857}%
\vSc{260.825661}{241.861513}{-7.819839}{1.054220}%
\vSc{261.938107}{241.718078}{0.000000}{1.050584}%
\vSc{262.920662}{241.718078}{7.819839}{1.054220}%
\vSc{263.901228}{241.861513}{15.293267}{1.063857}%
\vSc{264.870863}{242.142116}{22.139205}{1.076017}%
\vSc{265.819901}{242.547622}{28.173882}{1.085858}%
\vSc{266.738652}{243.060309}{33.302192}{1.088162}%
\vSc{267.618380}{243.657769}{37.483990}{1.078191}%
\vSc{268.452214}{244.313891}{40.693494}{1.052294}%
\vSc{269.235846}{245.000000}{42.880048}{1.008293}%
\vSc{269.968058}{245.686109}{43.928044}{0.945756}%
\vSc{270.651226}{246.342231}{43.606904}{0.866253}%
\vSc{271.292021}{246.939691}{41.498827}{0.773744}%
\vSc{271.902605}{247.452378}{36.902658}{0.675328}%
\vSc{272.502030}{247.857884}{28.794510}{0.582562}%
\vSc{273.113531}{248.138487}{16.243996}{0.512768}%
\vSc{273.745693}{248.281922}{0.000000}{0.486130}%
\vSc{274.091959}{248.281922}{-16.243996}{0.512768}%
}}%
{\color{black!60}\vlB{%
\vSc{274.483286}{248.138487}{-28.794510}{0.582562}%
\vSc{274.934423}{247.857884}{-36.902658}{0.675328}%
\vSc{275.443380}{247.452378}{-41.498827}{0.773744}%
\vSc{276.009340}{246.939691}{-43.606904}{0.866253}%
\vSc{276.634560}{246.342231}{-43.928044}{0.945756}%
\vSc{277.322349}{245.686109}{-42.880048}{1.008293}%
\vSc{278.075432}{245.000000}{-40.693494}{1.052294}%
\vSc{278.895026}{244.313891}{-37.483990}{1.078191}%
\vSc{279.780339}{243.657769}{-33.302192}{1.088162}%
\vSc{280.728263}{243.060309}{-28.173882}{1.085858}%
\vSc{281.733112}{242.547622}{-22.139205}{1.076017}%
\vSc{282.786345}{242.142116}{-15.293267}{1.063857}%
\vSc{283.876380}{241.861513}{-7.819839}{1.054220}%
\vSc{284.988826}{241.718078}{0.000000}{1.050584}%
\vSc{285.971381}{241.718078}{7.819839}{1.054220}%
\vSc{286.951947}{241.861513}{15.293267}{1.063857}%
\vSc{287.921582}{242.142116}{22.139205}{1.076017}%
\vSc{288.870620}{242.547622}{28.173882}{1.085858}%
\vSc{289.789371}{243.060309}{33.302192}{1.088162}%
\vSc{290.669099}{243.657769}{37.483990}{1.078191}%
\vSc{291.502933}{244.313891}{40.693494}{1.052294}%
\vSc{292.286565}{245.000000}{42.880048}{1.008293}%
\vSc{293.018777}{245.686109}{43.928044}{0.945756}%
\vSc{293.701945}{246.342231}{43.606904}{0.866253}%
\vSc{294.342740}{246.939691}{41.498827}{0.773744}%
\vSc{294.953324}{247.452378}{36.902658}{0.675328}%
\vSc{295.552749}{247.857884}{28.794510}{0.582562}%
\vSc{296.164250}{248.138487}{16.243996}{0.512768}%
\vSc{296.796412}{248.281922}{0.000000}{0.486130}%
\vSc{297.142678}{248.281922}{-16.243996}{0.512768}%
\vSc{297.534006}{248.138487}{-28.794510}{0.582562}%
\vSc{297.985142}{247.857884}{-36.902658}{0.675328}%
}}%
{\color{black!60}\vlB{%
\vSc{298.494099}{247.452378}{-41.498827}{0.773744}%
\vSc{299.060059}{246.939691}{-43.606904}{0.866253}%
\vSc{299.685279}{246.342231}{-43.928044}{0.945756}%
\vSc{300.373068}{245.686109}{-42.880048}{1.008293}%
\vSc{301.126151}{245.000000}{-40.693494}{1.052294}%
\vSc{301.945745}{244.313891}{-37.483990}{1.078191}%
\vSc{302.831058}{243.657769}{-33.302192}{1.088162}%
\vSc{303.778982}{243.060309}{-28.173882}{1.085858}%
\vSc{304.783831}{242.547622}{-22.139205}{1.076017}%
\vSc{305.837064}{242.142116}{-15.293267}{1.063857}%
\vSc{306.927099}{241.861513}{-7.819839}{1.054220}%
\vSc{308.039545}{241.718078}{0.000000}{1.050584}%
\vSc{309.022100}{241.718078}{7.819839}{1.054220}%
\vSc{310.002666}{241.861513}{15.293267}{1.063857}%
\vSc{310.972301}{242.142116}{22.139205}{1.076017}%
\vSc{311.921339}{242.547622}{28.173882}{1.085858}%
\vSc{312.840090}{243.060309}{33.302192}{1.088162}%
\vSc{313.719819}{243.657769}{37.483990}{1.078191}%
\vSc{314.553652}{244.313891}{40.693494}{1.052294}%
\vSc{315.677517}{245.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!31}\put(132.967636,234.618232){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(134.919023,235.068232){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(136.870409,235.518232){\rule{6.484870pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(138.821795,235.968232){\rule{3.502833pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(140.773182,236.418232){\rule{0.520796pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(131.876766,234.618232){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(131.646411,235.068232){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(131.416056,235.518232){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(131.185701,235.968232){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(130.955346,236.418232){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(130.724991,236.868232){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(130.494636,237.318232){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(130.264281,237.768232){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(130.033926,238.218232){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(129.803571,238.668232){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(129.573216,239.118232){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(129.342861,239.568232){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(129.112506,240.018232){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(128.882151,240.468232){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(128.651796,240.918232){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(128.421441,241.368232){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(128.191086,241.818232){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(127.960731,242.268232){\rule{2.352580pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(127.730376,242.718232){\rule{2.487013pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(127.500021,243.168232){\rule{2.139734pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(127.269666,243.618232){\rule{1.709558pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(127.039311,244.068232){\rule{1.279382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(126.808956,244.518232){\rule{0.849207pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(126.578601,244.968232){\rule{0.419031pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(143.492731,235.458217){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(142.462081,235.908217){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(141.431431,236.358217){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(141.461425,236.808217){\rule{3.543177pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(141.963518,237.258217){\rule{3.325810pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(142.465612,237.708217){\rule{3.108444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(142.967706,238.158217){\rule{2.891077pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(143.469799,238.608217){\rule{2.673710pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(143.971893,239.058217){\rule{2.456344pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(144.473987,239.508217){\rule{2.238977pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(144.976081,239.958217){\rule{2.021611pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(145.478174,240.408217){\rule{1.804244pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(145.980268,240.858217){\rule{1.586877pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(146.482362,241.308217){\rule{1.369511pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(146.984455,241.758217){\rule{1.152144pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(147.486549,242.208217){\rule{0.934778pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(147.988643,242.658217){\rule{0.717411pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(148.490736,243.108217){\rule{0.500044pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(148.992830,243.558217){\rule{0.282678pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(149.494924,244.008217){\rule{0.065311pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(129.873041,243.009301){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(129.212510,243.459301){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(128.551979,243.909301){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(127.891448,244.359301){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(127.230918,244.809301){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(126.570387,245.259301){\rule{4.016781pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(126.545759,245.709301){\rule{4.111202pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(126.830486,246.159301){\rule{3.896268pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(127.115213,246.609301){\rule{3.681334pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(127.399940,247.059301){\rule{3.466400pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(127.684667,247.509301){\rule{3.251466pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(127.969394,247.959301){\rule{3.036532pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(128.254121,248.409301){\rule{2.821598pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(128.538848,248.859301){\rule{2.606664pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(128.823575,249.309301){\rule{2.391730pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(129.108302,249.759301){\rule{2.176795pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(129.393030,250.209301){\rule{1.961861pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(129.677757,250.659301){\rule{1.746927pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(129.962484,251.109301){\rule{1.531993pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(130.247211,251.559301){\rule{1.317059pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(130.531938,252.009301){\rule{1.102125pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(130.816665,252.459301){\rule{0.887191pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(131.101392,252.909301){\rule{0.672257pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(131.386119,253.359301){\rule{0.457323pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(131.670846,253.809301){\rule{0.242389pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(131.955573,254.259301){\rule{0.027455pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(149.234445,244.368427){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(148.411763,244.818427){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(147.589082,245.268427){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(146.766400,245.718427){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(145.943718,246.168427){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(145.121037,246.618427){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(144.298355,247.068427){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(143.475674,247.518427){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(142.652992,247.968427){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(141.830310,248.418427){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(141.140508,248.868427){\rule{6.086550pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(141.345713,249.318427){\rule{5.650991pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(141.550918,249.768427){\rule{5.215431pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(141.756122,250.218427){\rule{4.779871pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(141.961327,250.668427){\rule{4.344312pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(142.166531,251.118427){\rule{3.908752pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(142.371736,251.568427){\rule{3.473192pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(142.576941,252.018427){\rule{3.037633pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(142.782145,252.468427){\rule{2.602073pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(142.987350,252.918427){\rule{2.166514pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(143.192555,253.368427){\rule{1.730954pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(143.397759,253.818427){\rule{1.295394pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(143.602964,254.268427){\rule{0.859835pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(143.808168,254.718427){\rule{0.424275pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(140.741249,249.035253){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(139.995785,249.485253){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(139.250322,249.935253){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(138.504858,250.385253){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(137.759395,250.835253){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(137.013931,251.285253){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(136.268468,251.735253){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(135.523004,252.185253){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(134.777541,252.635253){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(134.032077,253.085253){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(133.286613,253.535253){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(132.541150,253.985253){\rule{10.932684pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(133.686684,254.435253){\rule{9.992354pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(140.123996,254.885253){\rule{3.760247pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(131.943982,234.618232){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(131.848061,235.068232){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(131.752139,235.518232){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(131.656217,235.968232){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(131.560295,236.418232){\rule{9.212887pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(131.464373,236.868232){\rule{9.005099pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(131.368451,237.318232){\rule{8.320135pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(131.272530,237.768232){\rule{7.635171pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(131.176608,238.218232){\rule{6.950207pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(131.080686,238.668232){\rule{6.265243pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(130.984764,239.118232){\rule{5.580279pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(130.888842,239.568232){\rule{4.895315pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(130.792920,240.018232){\rule{4.210351pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(130.696999,240.468232){\rule{3.525387pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(130.601077,240.918232){\rule{2.840423pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(130.505155,241.368232){\rule{2.155459pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(130.409233,241.818232){\rule{1.470495pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(130.313311,242.268232){\rule{0.785531pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(130.217389,242.718232){\rule{0.100567pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,236.721822){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,237.171822){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,237.621822){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,238.071822){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,238.521822){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,238.971822){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,239.421822){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,239.871822){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,240.321822){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,240.771822){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,241.221822){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,241.671822){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,242.121822){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,242.571822){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,243.021822){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,243.471822){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,243.921822){\rule{8.284546pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,244.371822){\rule{8.114258pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,244.821822){\rule{7.291576pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,245.271822){\rule{6.468895pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,245.721822){\rule{5.646213pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,246.171822){\rule{4.823532pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,246.621822){\rule{4.000850pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,247.071822){\rule{3.178168pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,247.521822){\rule{2.355487pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,247.971822){\rule{1.532805pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(141.113981,248.421822){\rule{0.710123pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(130.238202,243.009301){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(130.307995,243.459301){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(130.377789,243.909301){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(130.447582,244.359301){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(130.517375,244.809301){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(130.587168,245.259301){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(130.656961,245.709301){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(130.726754,246.159301){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(130.796547,246.609301){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(130.866340,247.059301){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(130.936133,247.509301){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(131.005926,247.959301){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(131.075719,248.409301){\rule{9.312292pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(131.145512,248.859301){\rule{9.887216pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(131.215305,249.309301){\rule{9.071960pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(131.285098,249.759301){\rule{8.256703pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(131.354891,250.209301){\rule{7.441447pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(131.424684,250.659301){\rule{6.626190pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(131.494477,251.109301){\rule{5.810934pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(131.564270,251.559301){\rule{4.995677pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(131.634063,252.009301){\rule{4.180421pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(131.703856,252.459301){\rule{3.365164pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(131.773649,252.909301){\rule{2.549907pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(131.843442,253.359301){\rule{1.734651pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(131.913235,253.809301){\rule{0.919394pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(131.983028,254.259301){\rule{0.104138pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(140.723538,236.721822){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(139.942652,237.171822){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(139.161766,237.621822){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(138.380880,238.071822){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(137.599994,238.521822){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(136.819109,238.971822){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(136.038223,239.421822){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(135.257337,239.871822){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(134.476451,240.321822){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(133.695565,240.771822){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(132.914680,241.221822){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(132.133794,241.671822){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(131.352908,242.121822){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(130.572022,242.571822){\rule{10.541958pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(130.633364,243.021822){\rule{10.480617pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(131.448140,243.471822){\rule{9.665840pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(132.262917,243.921822){\rule{8.851064pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(133.077693,244.371822){\rule{8.036288pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(133.892469,244.821822){\rule{7.221511pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(134.707246,245.271822){\rule{6.406735pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(135.522022,245.721822){\rule{5.591958pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(136.336799,246.171822){\rule{4.777182pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(137.151575,246.621822){\rule{3.962405pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(137.966351,247.071822){\rule{3.147629pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(138.781128,247.521822){\rule{2.332853pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(139.595904,247.971822){\rule{1.518076pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(140.410681,248.421822){\rule{0.703300pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{143.733415}{235.458217}{57.677363}{10.543994}%
\vSd{140.897069}{236.721822}{41.868190}{11.456975}%
\vSd{129.885447}{234.618232}{102.033056}{8.579585}%
\vSd{140.818275}{249.035253}{65.486526}{6.975237}%
\vSd{131.969280}{234.618232}{3.998754}{12.045437}%
\vSd{126.079573}{254.541783}{-122.322637}{10.543994}%
\vSd{131.918913}{236.721822}{-167.014302}{9.361445}%
\vSd{131.969280}{254.541783}{3.998754}{12.045437}%
\vSd{129.882146}{254.541783}{-98.816083}{11.670362}%
\vSd{130.046180}{249.035253}{-151.088184}{12.464145}%
\vSd{126.171230}{245.631573}{-34.265443}{4.657447}%
\vSd{126.064916}{234.618232}{117.107905}{12.372456}%
\vSd{140.983935}{236.721822}{-23.586923}{3.157906}%
\vSd{143.718758}{255.381768}{-62.892095}{12.372456}%
\vSd{140.788981}{236.721822}{90.000000}{12.313432}%
\vSd{130.041034}{236.721822}{150.046501}{12.592665}%
\vSd{131.823986}{249.035253}{148.882666}{10.655207}%
\vSd{140.958016}{249.035253}{-28.678293}{9.724761}%
}}%
{\color{black}\vlB{%
\vSc{125.909139}{245.631573}{-62.892095}{12.372456}%
\vSc{131.957076}{234.618232}{3.998754}{12.045437}%
\vSc{143.585531}{235.458217}{57.677363}{10.543994}%
\vSc{143.562982}{244.368427}{117.107905}{12.372456}%
\vSc{131.957076}{255.381768}{-176.001246}{12.045437}%
\vSc{125.931689}{254.541783}{-122.322637}{10.543994}%
}}%
{\color{vltTeal!31}\put(326.967636,234.618232){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(328.919023,235.068232){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(330.870409,235.518232){\rule{6.484870pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(332.821795,235.968232){\rule{3.502833pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(334.773182,236.418232){\rule{0.520796pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(325.876766,234.618232){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(325.646411,235.068232){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(325.416056,235.518232){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(325.185701,235.968232){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(324.955346,236.418232){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(324.724991,236.868232){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(324.494636,237.318232){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(324.264281,237.768232){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(324.033926,238.218232){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(323.803571,238.668232){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(323.573216,239.118232){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(323.342861,239.568232){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(323.112506,240.018232){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(322.882151,240.468232){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(322.651796,240.918232){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(322.421441,241.368232){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(322.191086,241.818232){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(321.960731,242.268232){\rule{2.352580pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(321.730376,242.718232){\rule{2.487013pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(321.500021,243.168232){\rule{2.139734pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(321.269666,243.618232){\rule{1.709558pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(321.039311,244.068232){\rule{1.279382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(320.808956,244.518232){\rule{0.849207pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(320.578601,244.968232){\rule{0.419031pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(337.492731,235.458217){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(336.462081,235.908217){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(335.431431,236.358217){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(335.461425,236.808217){\rule{3.543177pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(335.963518,237.258217){\rule{3.325810pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(336.465612,237.708217){\rule{3.108444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(336.967706,238.158217){\rule{2.891077pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(337.469799,238.608217){\rule{2.673710pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(337.971893,239.058217){\rule{2.456344pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(338.473987,239.508217){\rule{2.238977pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(338.976081,239.958217){\rule{2.021611pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(339.478174,240.408217){\rule{1.804244pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(339.980268,240.858217){\rule{1.586877pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(340.482362,241.308217){\rule{1.369511pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(340.984455,241.758217){\rule{1.152144pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(341.486549,242.208217){\rule{0.934778pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(341.988643,242.658217){\rule{0.717411pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(342.490736,243.108217){\rule{0.500044pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(342.992830,243.558217){\rule{0.282678pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(343.494924,244.008217){\rule{0.065311pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(323.873041,243.009301){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(323.212510,243.459301){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(322.551979,243.909301){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(321.891448,244.359301){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(321.230918,244.809301){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(320.570387,245.259301){\rule{4.016781pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(320.545759,245.709301){\rule{4.111202pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(320.830486,246.159301){\rule{3.896268pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(321.115213,246.609301){\rule{3.681334pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(321.399940,247.059301){\rule{3.466400pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(321.684667,247.509301){\rule{3.251466pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(321.969394,247.959301){\rule{3.036532pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(322.254121,248.409301){\rule{2.821598pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(322.538848,248.859301){\rule{2.606664pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(322.823575,249.309301){\rule{2.391730pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(323.108302,249.759301){\rule{2.176795pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(323.393030,250.209301){\rule{1.961861pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(323.677757,250.659301){\rule{1.746927pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(323.962484,251.109301){\rule{1.531993pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(324.247211,251.559301){\rule{1.317059pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(324.531938,252.009301){\rule{1.102125pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(324.816665,252.459301){\rule{0.887191pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(325.101392,252.909301){\rule{0.672257pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(325.386119,253.359301){\rule{0.457323pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(325.670846,253.809301){\rule{0.242389pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(325.955573,254.259301){\rule{0.027455pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(343.234445,244.368427){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(342.411763,244.818427){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(341.589082,245.268427){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(340.766400,245.718427){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(339.943718,246.168427){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(339.121037,246.618427){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(338.298355,247.068427){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(337.475674,247.518427){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(336.652992,247.968427){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(335.830310,248.418427){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(335.140508,248.868427){\rule{6.086550pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(335.345713,249.318427){\rule{5.650991pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(335.550918,249.768427){\rule{5.215431pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(335.756122,250.218427){\rule{4.779871pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(335.961327,250.668427){\rule{4.344312pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(336.166531,251.118427){\rule{3.908752pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(336.371736,251.568427){\rule{3.473192pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(336.576941,252.018427){\rule{3.037633pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(336.782145,252.468427){\rule{2.602073pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(336.987350,252.918427){\rule{2.166514pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(337.192555,253.368427){\rule{1.730954pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(337.397759,253.818427){\rule{1.295394pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(337.602964,254.268427){\rule{0.859835pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(337.808168,254.718427){\rule{0.424275pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(334.741249,249.035253){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(333.995785,249.485253){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(333.250322,249.935253){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(332.504858,250.385253){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(331.759395,250.835253){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(331.013931,251.285253){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(330.268468,251.735253){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(329.523004,252.185253){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(328.777541,252.635253){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(328.032077,253.085253){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(327.286613,253.535253){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(326.541150,253.985253){\rule{10.932684pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(327.686684,254.435253){\rule{9.992354pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(334.123996,254.885253){\rule{3.760247pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(325.943982,234.618232){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(325.848061,235.068232){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(325.752139,235.518232){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(325.656217,235.968232){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(325.560295,236.418232){\rule{9.212887pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(325.464373,236.868232){\rule{9.005099pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(325.368451,237.318232){\rule{8.320135pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(325.272530,237.768232){\rule{7.635171pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(325.176608,238.218232){\rule{6.950207pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(325.080686,238.668232){\rule{6.265243pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(324.984764,239.118232){\rule{5.580279pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(324.888842,239.568232){\rule{4.895315pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(324.792920,240.018232){\rule{4.210351pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(324.696999,240.468232){\rule{3.525387pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(324.601077,240.918232){\rule{2.840423pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(324.505155,241.368232){\rule{2.155459pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(324.409233,241.818232){\rule{1.470495pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(324.313311,242.268232){\rule{0.785531pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(324.217389,242.718232){\rule{0.100567pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(335.113981,236.721822){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(335.113981,237.171822){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(335.113981,237.621822){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(335.113981,238.071822){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(335.113981,238.521822){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(335.113981,238.971822){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(335.113981,239.421822){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(335.113981,239.871822){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(335.113981,240.321822){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(335.113981,240.771822){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(335.113981,241.221822){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(335.113981,241.671822){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(335.113981,242.121822){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(335.113981,242.571822){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(335.113981,243.021822){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(335.113981,243.471822){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(335.113981,243.921822){\rule{8.284546pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(335.113981,244.371822){\rule{8.114258pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(335.113981,244.821822){\rule{7.291576pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(335.113981,245.271822){\rule{6.468895pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(335.113981,245.721822){\rule{5.646213pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(335.113981,246.171822){\rule{4.823532pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(335.113981,246.621822){\rule{4.000850pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(335.113981,247.071822){\rule{3.178168pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(335.113981,247.521822){\rule{2.355487pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(335.113981,247.971822){\rule{1.532805pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(335.113981,248.421822){\rule{0.710123pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(324.238202,243.009301){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(324.307995,243.459301){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(324.377789,243.909301){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(324.447582,244.359301){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(324.517375,244.809301){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(324.587168,245.259301){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(324.656961,245.709301){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(324.726754,246.159301){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(324.796547,246.609301){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(324.866340,247.059301){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(324.936133,247.509301){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(325.005926,247.959301){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(325.075719,248.409301){\rule{9.312292pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(325.145512,248.859301){\rule{9.887216pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(325.215305,249.309301){\rule{9.071960pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(325.285098,249.759301){\rule{8.256703pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(325.354891,250.209301){\rule{7.441447pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(325.424684,250.659301){\rule{6.626190pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(325.494477,251.109301){\rule{5.810934pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(325.564270,251.559301){\rule{4.995677pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(325.634063,252.009301){\rule{4.180421pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(325.703856,252.459301){\rule{3.365164pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(325.773649,252.909301){\rule{2.549907pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(325.843442,253.359301){\rule{1.734651pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(325.913235,253.809301){\rule{0.919394pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(325.983028,254.259301){\rule{0.104138pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(334.723538,236.721822){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(333.942652,237.171822){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(333.161766,237.621822){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(332.380880,238.071822){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(331.599994,238.521822){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(330.819109,238.971822){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(330.038223,239.421822){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(329.257337,239.871822){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(328.476451,240.321822){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(327.695565,240.771822){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(326.914680,241.221822){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(326.133794,241.671822){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(325.352908,242.121822){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(324.572022,242.571822){\rule{10.541958pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(324.633364,243.021822){\rule{10.480617pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(325.448140,243.471822){\rule{9.665840pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(326.262917,243.921822){\rule{8.851064pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(327.077693,244.371822){\rule{8.036288pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(327.892469,244.821822){\rule{7.221511pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(328.707246,245.271822){\rule{6.406735pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(329.522022,245.721822){\rule{5.591958pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(330.336799,246.171822){\rule{4.777182pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(331.151575,246.621822){\rule{3.962405pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(331.966351,247.071822){\rule{3.147629pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(332.781128,247.521822){\rule{2.332853pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(333.595904,247.971822){\rule{1.518076pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(334.410681,248.421822){\rule{0.703300pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{337.733415}{235.458217}{57.677363}{10.543994}%
\vSd{334.897069}{236.721822}{41.868190}{11.456975}%
\vSd{323.885447}{234.618232}{102.033056}{8.579585}%
\vSd{334.818275}{249.035253}{65.486526}{6.975237}%
\vSd{325.969280}{234.618232}{3.998754}{12.045437}%
\vSd{320.079573}{254.541783}{-122.322637}{10.543994}%
\vSd{325.918913}{236.721822}{-167.014302}{9.361445}%
\vSd{325.969280}{254.541783}{3.998754}{12.045437}%
\vSd{323.882146}{254.541783}{-98.816083}{11.670362}%
\vSd{324.046180}{249.035253}{-151.088184}{12.464145}%
\vSd{320.171230}{245.631573}{-34.265443}{4.657447}%
\vSd{320.064916}{234.618232}{117.107905}{12.372456}%
\vSd{334.983935}{236.721822}{-23.586923}{3.157906}%
\vSd{337.718758}{255.381768}{-62.892095}{12.372456}%
\vSd{334.788981}{236.721822}{90.000000}{12.313432}%
\vSd{324.041034}{236.721822}{150.046501}{12.592665}%
\vSd{325.823986}{249.035253}{148.882666}{10.655207}%
\vSd{334.958016}{249.035253}{-28.678293}{9.724761}%
}}%
{\color{black}\vlB{%
\vSc{319.909139}{245.631573}{-62.892095}{12.372456}%
\vSc{325.957076}{234.618232}{3.998754}{12.045437}%
\vSc{337.585531}{235.458217}{57.677363}{10.543994}%
\vSc{337.562982}{244.368427}{117.107905}{12.372456}%
\vSc{325.957076}{255.381768}{-176.001246}{12.045437}%
\vSc{319.931689}{254.541783}{-122.322637}{10.543994}%
}}%
{\color{vltTeal}\vlB{%
\vSw{126.000000}{267.000000}{0.000000}{10.000000}%
}}%
{\color{vltTeal}\put(134.000000,265.320000){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltTeal}\put(134.000000,265.770000){\rule{1.607143pt}{0.460000pt}}}%
{\color{vltTeal}\put(134.000000,266.220000){\rule{2.678571pt}{0.460000pt}}}%
{\color{vltTeal}\put(134.000000,266.670000){\rule{3.750000pt}{0.460000pt}}}%
{\color{vltTeal}\put(134.000000,267.120000){\rule{3.178571pt}{0.460000pt}}}%
{\color{vltTeal}\put(134.000000,267.570000){\rule{2.107143pt}{0.460000pt}}}%
{\color{vltTeal}\put(134.000000,268.020000){\rule{1.035714pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSw{334.000000}{267.000000}{180.000000}{10.000000}%
}}%
{\color{vltTeal}\put(335.464286,265.320000){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltTeal}\put(334.392857,265.770000){\rule{1.607143pt}{0.460000pt}}}%
{\color{vltTeal}\put(333.321429,266.220000){\rule{2.678571pt}{0.460000pt}}}%
{\color{vltTeal}\put(332.250000,266.670000){\rule{3.750000pt}{0.460000pt}}}%
{\color{vltTeal}\put(332.821429,267.120000){\rule{3.178571pt}{0.460000pt}}}%
{\color{vltTeal}\put(333.892857,267.570000){\rule{2.107143pt}{0.460000pt}}}%
{\color{vltTeal}\put(334.964286,268.020000){\rule{1.035714pt}{0.460000pt}}}%
{\color{black}\put(123.00000,191.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Count weights $(1,1)$}}}%
{\color{black}\put(354.00000,191.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Coherent weights $(1,-1)$}}}%
{\color{black}\vlB{%
\vSc{47.500000}{61.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(48.00000,47.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{125.000000}{61.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(125.50000,47.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\pi$}}}%
{\color{black}\vlB{%
\vSc{202.500000}{61.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(203.00000,47.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2\pi$}}}%
{\color{black}\vlB{%
\vSc{45.000000}{61.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,61.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{45.000000}{104.720930}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,104.72093){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{45.000000}{148.441860}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,148.44186){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSe{48.000000}{61.000000}{0.000000}{155.000000}%
\vSe{47.450000}{61.000000}{90.000000}{94.000000}%
}}%
{\color{black}\put(125.50000,27.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $qa$}}}%
{\color{black}\put(48.00000,172.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $|\mathcal G_s|^2/(q^2d_s^2)$}}}%
{\color{vltTeal}\vlB{%
\vSv{47.979040}{148.441860}{-1.334469}{0.648712}%
\vSv{48.585806}{148.426753}{-3.996715}{0.650117}%
\vSv{49.193018}{148.381440}{-6.639068}{0.652914}%
\vSv{49.800956}{148.305954}{-9.248885}{0.657078}%
\vSv{50.409874}{148.200346}{-11.814400}{0.662572}%
\vSv{51.019998}{148.064690}{-14.324996}{0.669347}%
\vSv{51.631515}{147.899079}{-16.771402}{0.677347}%
\vSv{52.244573}{147.703628}{-19.145814}{0.686508}%
\vSv{52.859282}{147.478471}{-21.441939}{0.696759}%
\vSv{53.475715}{147.223765}{-23.654982}{0.708025}%
\vSv{54.093908}{146.939685}{-25.781562}{0.720228}%
\vSv{54.713871}{146.626428}{-27.819606}{0.733288}%
\vSv{55.335584}{146.284211}{-29.768197}{0.747125}%
\vSv{55.959008}{145.913269}{-31.627427}{0.761660}%
\vSv{56.584088}{145.513859}{-33.398231}{0.776815}%
\vSv{57.210757}{145.086257}{-35.082232}{0.792513}%
\vSv{57.838938}{144.630759}{-36.681599}{0.808681}%
\vSv{58.468550}{144.147680}{-38.198916}{0.825247}%
\vSv{59.099510}{143.637352}{-39.637064}{0.842144}%
\vSv{59.731733}{143.100130}{-40.999129}{0.859307}%
\vSv{60.365136}{142.536384}{-42.288313}{0.876674}%
\vSv{60.999638}{141.946504}{-43.507874}{0.894187}%
\vSv{61.635162}{141.330897}{-44.661064}{0.911790}%
\vSv{62.271634}{140.689989}{-45.751094}{0.929431}%
\vSv{62.908985}{140.024224}{-46.781098}{0.947061}%
\vSv{63.547149}{139.334060}{-47.754108}{0.964632}%
\vSv{64.186067}{138.619975}{-48.673040}{0.982101}%
\vSv{64.825680}{137.882463}{-49.540680}{0.999426}%
\vSv{65.465938}{137.122032}{-50.359678}{1.016567}%
\vSv{66.106792}{136.339210}{-51.132546}{1.033488}%
\vSv{66.748197}{135.534536}{-51.861652}{1.050154}%
\vSv{67.390114}{134.708567}{-52.549230}{1.066531}%
}}%
{\color{vltTeal}\vlB{%
\vSv{68.032505}{133.861874}{-53.197374}{1.082588}%
\vSv{68.675335}{132.995041}{-53.808048}{1.098296}%
\vSv{69.318573}{132.108669}{-54.383090}{1.113628}%
\vSv{69.962191}{131.203368}{-54.924213}{1.128556}%
\vSv{70.606163}{130.279766}{-55.433018}{1.143057}%
\vSv{71.250465}{129.338500}{-55.910991}{1.157107}%
\vSv{71.895074}{128.380221}{-56.359518}{1.170684}%
\vSv{72.539972}{127.405591}{-56.779882}{1.183768}%
\vSv{73.185140}{126.415284}{-57.173273}{1.196339}%
\vSv{73.830562}{125.409984}{-57.540794}{1.208379}%
\vSv{74.476222}{124.390386}{-57.883462}{1.219870}%
\vSv{75.122108}{123.357195}{-58.202216}{1.230798}%
\vSv{75.768206}{122.311123}{-58.497921}{1.241146}%
\vSv{76.414506}{121.252896}{-58.771369}{1.250902}%
\vSv{77.060997}{120.183243}{-59.023287}{1.260052}%
\vSv{77.707671}{119.102904}{-59.254338}{1.268584}%
\vSv{78.354519}{118.012626}{-59.465124}{1.276487}%
\vSv{79.001534}{116.913162}{-59.656189}{1.283752}%
\vSv{79.648710}{115.805272}{-59.828024}{1.290369}%
\vSv{80.296040}{114.689722}{-59.981065}{1.296329}%
\vSv{80.943519}{113.567282}{-60.115701}{1.301626}%
\vSv{81.591144}{112.438728}{-60.232267}{1.306254}%
\vSv{82.238911}{111.304841}{-60.331057}{1.310205}%
\vSv{82.886815}{110.166404}{-60.412316}{1.313477}%
\vSv{83.534855}{109.024203}{-60.476245}{1.316064}%
\vSv{84.183029}{107.879029}{-60.523001}{1.317963}%
\vSv{84.831335}{106.731672}{-60.552700}{1.319173}%
\vSv{85.479773}{105.582925}{-60.565416}{1.319692}%
\vSv{86.128341}{104.433582}{-60.561178}{1.319519}%
\vSv{86.777040}{103.284438}{-60.539977}{1.318654}%
\vSv{87.425871}{102.136287}{-60.501761}{1.317099}%
\vSv{88.074835}{100.989922}{-60.446436}{1.314856}%
}}%
{\color{vltTeal}\vlB{%
\vSv{88.723934}{99.846136}{-60.373864}{1.311926}%
\vSv{89.373169}{98.705718}{-60.283868}{1.308314}%
\vSv{90.022544}{97.569458}{-60.176223}{1.304024}%
\vSv{90.672062}{96.438140}{-60.050662}{1.299061}%
\vSv{91.321728}{95.312546}{-59.906868}{1.293431}%
\vSv{91.971546}{94.193454}{-59.744482}{1.287142}%
\vSv{92.621521}{93.081638}{-59.563090}{1.280200}%
\vSv{93.271659}{91.977866}{-59.362229}{1.272615}%
\vSv{93.921969}{90.882900}{-59.141382}{1.264396}%
\vSv{94.572456}{89.797498}{-58.899977}{1.255553}%
\vSv{95.223130}{88.722409}{-58.637380}{1.246099}%
\vSv{95.874001}{87.658377}{-58.352898}{1.236045}%
\vSv{96.525079}{86.606137}{-58.045772}{1.225405}%
\vSv{97.176376}{85.566415}{-57.715174}{1.214194}%
\vSv{97.827904}{84.539932}{-57.360202}{1.202426}%
\vSv{98.479678}{83.527395}{-56.979878}{1.190119}%
\vSv{99.131714}{82.529505}{-56.573144}{1.177289}%
\vSv{99.784029}{81.546952}{-56.138853}{1.163956}%
\vSv{100.436642}{80.580414}{-55.675770}{1.150140}%
\vSv{101.089574}{79.630560}{-55.182560}{1.135862}%
\vSv{101.742847}{78.698045}{-54.657789}{1.121144}%
\vSv{102.396486}{77.783515}{-54.099913}{1.106011}%
\vSv{103.050519}{76.887601}{-53.507277}{1.090488}%
\vSv{103.704976}{76.010923}{-52.878105}{1.074601}%
\vSv{104.359889}{75.154086}{-52.210498}{1.058380}%
\vSv{105.015294}{74.317682}{-51.502426}{1.041855}%
\vSv{105.671230}{73.502290}{-50.751727}{1.025058}%
\vSv{106.327740}{72.708474}{-49.956099}{1.008022}%
\vSv{106.984869}{71.936781}{-49.113102}{0.990784}%
\vSv{107.642668}{71.187745}{-48.220156}{0.973382}%
\vSv{108.301191}{70.461883}{-47.274542}{0.955857}%
\vSv{108.960497}{69.759698}{-46.273407}{0.938251}%
}}%
{\color{vltTeal}\vlB{%
\vSv{109.620648}{69.081675}{-45.213776}{0.920609}%
\vSv{110.281712}{68.428282}{-44.092563}{0.902980}%
\vSv{110.943761}{67.799970}{-42.906593}{0.885416}%
\vSv{111.606869}{67.197175}{-41.652628}{0.867968}%
\vSv{112.271117}{66.620312}{-40.327409}{0.850696}%
\vSv{112.936587}{66.069780}{-38.927697}{0.833658}%
\vSv{113.603361}{65.545960}{-37.450340}{0.816918}%
\vSv{114.271526}{65.049214}{-35.892342}{0.800543}%
\vSv{114.941162}{64.579884}{-34.250957}{0.784601}%
\vSv{115.612349}{64.138296}{-32.523795}{0.769165}%
\vSv{116.285160}{63.724755}{-30.708942}{0.754311}%
\vSv{116.959657}{63.339546}{-28.805099}{0.740115}%
\vSv{117.635887}{62.982935}{-26.811734}{0.726656}%
\vSv{118.313879}{62.655170}{-24.729238}{0.714014}%
\vSv{118.993640}{62.356475}{-22.559089}{0.702270}%
\vSv{119.675147}{62.087059}{-20.303996}{0.691502}%
\vSv{120.358346}{61.847107}{-17.968036}{0.681787}%
\vSv{121.043145}{61.636785}{-15.556746}{0.673198}%
\vSv{121.729417}{61.456239}{-13.077176}{0.665802}%
\vSv{122.416993}{61.305592}{-10.537874}{0.659661}%
\vSv{123.105666}{61.184949}{-7.948803}{0.654827}%
\vSv{123.795196}{61.094395}{-5.321185}{0.651343}%
\vSv{124.485315}{61.033990}{-2.667262}{0.649239}%
\vSv{125.175732}{61.003777}{0.000000}{0.648536}%
\vSv{125.782386}{61.003777}{2.667262}{0.649239}%
\vSv{126.389338}{61.033990}{5.321185}{0.651343}%
\vSv{126.996880}{61.094395}{7.948803}{0.654827}%
\vSv{127.605278}{61.184949}{10.537874}{0.659661}%
\vSv{128.214773}{61.305592}{13.077176}{0.665802}%
\vSv{128.825572}{61.456239}{15.556746}{0.673198}%
\vSv{129.437843}{61.636785}{17.968036}{0.681787}%
\vSv{130.051716}{61.847107}{20.303996}{0.691502}%
}}%
{\color{vltTeal}\vlB{%
\vSv{130.667280}{62.087059}{22.559089}{0.702270}%
\vSv{131.284590}{62.356475}{24.729238}{0.714014}%
\vSv{131.903669}{62.655170}{26.811734}{0.726656}%
\vSv{132.524511}{62.982935}{28.805099}{0.740115}%
\vSv{133.147085}{63.339546}{30.708942}{0.754311}%
\vSv{133.771345}{63.724755}{32.523795}{0.769165}%
\vSv{134.397229}{64.138296}{34.250957}{0.784601}%
\vSv{135.024664}{64.579884}{35.892342}{0.800543}%
\vSv{135.653571}{65.049214}{37.450340}{0.816918}%
\vSv{136.283867}{65.545960}{38.927697}{0.833658}%
\vSv{136.915469}{66.069780}{40.327409}{0.850696}%
\vSv{137.548292}{66.620312}{41.652628}{0.867968}%
\vSv{138.182254}{67.197175}{42.906593}{0.885416}%
\vSv{138.817277}{67.799970}{44.092563}{0.902980}%
\vSv{139.453284}{68.428282}{45.213776}{0.920609}%
\vSv{140.090204}{69.081675}{46.273407}{0.938251}%
\vSv{140.727969}{69.759698}{47.274542}{0.955857}%
\vSv{141.366518}{70.461883}{48.220156}{0.973382}%
\vSv{142.005790}{71.187745}{49.113102}{0.990784}%
\vSv{142.645732}{71.936781}{49.956099}{1.008022}%
\vSv{143.286293}{72.708474}{50.751727}{1.025058}%
\vSv{143.927428}{73.502290}{51.502426}{1.041855}%
\vSv{144.569094}{74.317682}{52.210498}{1.058380}%
\vSv{145.211252}{75.154086}{52.878105}{1.074601}%
\vSv{145.853867}{76.010923}{53.507277}{1.090488}%
\vSv{146.496905}{76.887601}{54.099913}{1.106011}%
\vSv{147.140337}{77.783515}{54.657789}{1.121144}%
\vSv{147.784135}{78.698045}{55.182560}{1.135862}%
\vSv{148.428274}{79.630560}{55.675770}{1.150140}%
\vSv{149.072732}{80.580414}{56.138853}{1.163956}%
\vSv{149.717488}{81.546952}{56.573144}{1.177289}%
\vSv{150.362523}{82.529505}{56.979878}{1.190119}%
}}%
{\color{vltTeal}\vlB{%
\vSv{151.007820}{83.527395}{57.360202}{1.202426}%
\vSv{151.653363}{84.539932}{57.715174}{1.214194}%
\vSv{152.299137}{85.566415}{58.045772}{1.225405}%
\vSv{152.945131}{86.606137}{58.352898}{1.236045}%
\vSv{153.591331}{87.658377}{58.637380}{1.246099}%
\vSv{154.237728}{88.722409}{58.899977}{1.255553}%
\vSv{154.884312}{89.797498}{59.141382}{1.264396}%
\vSv{155.531074}{90.882900}{59.362229}{1.272615}%
\vSv{156.178006}{91.977866}{59.563090}{1.280200}%
\vSv{156.825102}{93.081638}{59.744482}{1.287142}%
\vSv{157.472356}{94.193454}{59.906868}{1.293431}%
\vSv{158.119761}{95.312546}{60.050662}{1.299061}%
\vSv{158.767314}{96.438140}{60.176223}{1.304024}%
\vSv{159.415010}{97.569458}{60.283868}{1.308314}%
\vSv{160.062846}{98.705718}{60.373864}{1.311926}%
\vSv{160.710818}{99.846136}{60.446436}{1.314856}%
\vSv{161.358926}{100.989922}{60.501761}{1.317099}%
\vSv{162.007166}{102.136287}{60.539977}{1.318654}%
\vSv{162.655538}{103.284438}{60.561178}{1.319519}%
\vSv{163.304041}{104.433582}{60.565416}{1.319692}%
\vSv{163.952674}{105.582925}{60.552700}{1.319173}%
\vSv{164.601439}{106.731672}{60.523001}{1.317963}%
\vSv{165.250336}{107.879029}{60.476245}{1.316064}%
\vSv{165.899367}{109.024203}{60.412316}{1.313477}%
\vSv{166.548534}{110.166404}{60.331057}{1.310205}%
\vSv{167.197839}{111.304841}{60.232267}{1.306254}%
\vSv{167.847285}{112.438728}{60.115701}{1.301626}%
\vSv{168.496877}{113.567282}{59.981065}{1.296329}%
\vSv{169.146618}{114.689722}{59.828024}{1.290369}%
\vSv{169.796513}{115.805272}{59.656189}{1.283752}%
\vSv{170.446569}{116.913162}{59.465124}{1.276487}%
\vSv{171.096792}{118.012626}{59.254338}{1.268584}%
}}%
{\color{vltTeal}\vlB{%
\vSv{171.747190}{119.102904}{59.023287}{1.260052}%
\vSv{172.397769}{120.183243}{58.771369}{1.250902}%
\vSv{173.048540}{121.252896}{58.497921}{1.241146}%
\vSv{173.699513}{122.311123}{58.202216}{1.230798}%
\vSv{174.350699}{123.357195}{57.883462}{1.219870}%
\vSv{175.002110}{124.390386}{57.540794}{1.208379}%
\vSv{175.653759}{125.409984}{57.173273}{1.196339}%
\vSv{176.305663}{126.415284}{56.779882}{1.183768}%
\vSv{176.957836}{127.405591}{56.359518}{1.170684}%
\vSv{177.610297}{128.380221}{55.910991}{1.157107}%
\vSv{178.263067}{129.338500}{55.433018}{1.143057}%
\vSv{178.916166}{130.279766}{54.924213}{1.128556}%
\vSv{179.569619}{131.203368}{54.383090}{1.113628}%
\vSv{180.223452}{132.108669}{53.808048}{1.098296}%
\vSv{180.877693}{132.995041}{53.197374}{1.082588}%
\vSv{181.532373}{133.861874}{52.549230}{1.066531}%
\vSv{182.187528}{134.708567}{51.861652}{1.050154}%
\vSv{182.843193}{135.534536}{51.132546}{1.033488}%
\vSv{183.499411}{136.339210}{50.359678}{1.016567}%
\vSv{184.156224}{137.122032}{49.540680}{0.999426}%
\vSv{184.813682}{137.882463}{48.673040}{0.982101}%
\vSv{185.471836}{138.619975}{47.754108}{0.964632}%
\vSv{186.130742}{139.334060}{46.781098}{0.947061}%
\vSv{186.790463}{140.024224}{45.751094}{0.929431}%
\vSv{187.451062}{140.689989}{44.661064}{0.911790}%
\vSv{188.112609}{141.330897}{43.507874}{0.894187}%
\vSv{188.775178}{141.946504}{42.288313}{0.876674}%
\vSv{189.438846}{142.536384}{40.999129}{0.859307}%
\vSv{190.103694}{143.100130}{39.637064}{0.842144}%
\vSv{190.769806}{143.637352}{38.198916}{0.825247}%
\vSv{191.437265}{144.147680}{36.681599}{0.808681}%
\vSv{192.106155}{144.630759}{35.082232}{0.792513}%
}}%
{\color{vltTeal}\vlB{%
\vSv{192.776557}{145.086257}{33.398231}{0.776815}%
\vSv{193.448548}{145.513859}{31.627427}{0.761660}%
\vSv{194.122195}{145.913269}{29.768197}{0.747125}%
\vSv{194.797553}{146.284211}{27.819606}{0.733288}%
\vSv{195.474662}{146.626428}{25.781562}{0.720228}%
\vSv{196.153539}{146.939685}{23.654982}{0.708025}%
\vSv{196.834178}{147.223765}{21.441939}{0.696759}%
\vSv{197.516539}{147.478471}{19.145814}{0.686508}%
\vSv{198.200553}{147.703628}{16.771402}{0.677347}%
\vSv{198.886107}{147.899079}{14.324996}{0.669347}%
\vSv{199.573054}{148.064690}{11.814400}{0.662572}%
\vSv{200.261207}{148.200346}{9.248885}{0.657078}%
\vSv{200.950340}{148.305954}{6.639068}{0.652914}%
\vSv{201.640200}{148.381440}{3.996715}{0.650117}%
\vSv{202.330505}{148.426753}{1.334469}{0.648712}%
}}%
{\color{vltRed}\vlB{%
\vSv{47.979040}{61.000000}{1.334469}{0.648712}%
\vSv{48.585806}{61.015108}{3.996715}{0.650117}%
\vSv{49.193018}{61.060420}{6.639068}{0.652914}%
\vSv{49.800956}{61.135907}{9.248885}{0.657078}%
\vSv{50.409874}{61.241514}{11.814400}{0.662572}%
\vSv{51.019998}{61.377171}{14.324996}{0.669347}%
\vSv{51.631515}{61.542782}{16.771402}{0.559262}%
\vSv{54.355601}{62.628578}{25.781562}{0.429607}%
\vSv{54.713871}{62.815432}{27.819606}{0.733288}%
\vSv{55.335584}{63.157650}{29.768197}{0.747125}%
\vSv{55.959008}{63.528592}{31.627427}{0.761660}%
\vSv{56.584088}{63.928002}{33.398231}{0.776815}%
\vSv{57.210757}{64.355603}{35.082232}{0.792513}%
\vSv{57.838938}{64.811101}{36.681599}{0.258991}%
\vSv{59.945258}{66.527340}{40.999129}{0.576386}%
\vSv{60.365136}{66.905476}{42.288313}{0.876674}%
\vSv{60.999638}{67.495357}{43.507874}{0.894187}%
\vSv{61.635162}{68.110963}{44.661064}{0.911790}%
\vSv{62.271634}{68.751871}{45.751094}{0.929431}%
\vSv{62.908985}{69.417637}{46.781098}{0.311532}%
\vSv{64.780279}{71.497622}{48.673040}{0.082263}%
\vSv{64.825680}{71.559398}{49.540680}{0.999426}%
\vSv{65.465938}{72.319828}{50.359678}{1.016567}%
\vSv{66.106792}{73.102651}{51.132546}{1.033488}%
\vSv{66.748197}{73.907324}{51.861652}{1.050154}%
\vSv{67.390114}{74.733293}{52.549230}{0.318101}%
\vSv{69.070364}{76.986717}{53.808048}{0.429314}%
\vSv{69.318573}{77.333192}{54.383090}{1.113628}%
\vSv{69.962191}{78.238492}{54.924213}{1.128556}%
\vSv{70.606163}{79.162094}{55.433018}{1.143057}%
\vSv{71.250465}{80.103360}{55.910991}{0.685445}%
\vSv{73.009844}{82.753758}{56.779882}{0.326115}%
}}%
{\color{vltRed}\vlB{%
\vSv{73.185140}{83.026576}{57.173273}{1.196339}%
\vSv{73.830562}{84.031876}{57.540794}{1.208379}%
\vSv{74.476222}{85.051474}{57.883462}{1.219870}%
\vSv{75.122108}{86.084666}{58.202216}{0.549298}%
\vSv{76.713837}{88.682663}{58.771369}{0.673548}%
\vSv{77.060997}{89.258618}{59.023287}{1.260052}%
\vSv{77.707671}{90.338956}{59.254338}{1.268584}%
\vSv{78.354519}{91.429234}{59.465124}{1.276487}%
\vSv{79.001534}{92.528698}{59.656189}{0.021329}%
\vSv{80.270712}{94.706500}{59.828024}{0.052791}%
\vSv{80.296040}{94.752139}{59.981065}{1.296329}%
\vSv{80.943519}{95.874579}{60.115701}{1.301626}%
\vSv{81.591144}{97.003132}{60.232267}{1.306254}%
\vSv{82.238911}{98.137019}{60.331057}{0.543000}%
\vSv{83.741489}{100.782527}{60.476245}{0.896746}%
\vSv{84.183029}{101.562832}{60.523001}{1.317963}%
\vSv{84.831335}{102.710189}{60.552700}{1.319173}%
\vSv{85.479773}{103.858936}{60.565416}{0.966118}%
\vSv{87.183727}{106.877409}{60.539977}{0.491747}%
\vSv{87.425871}{107.305573}{60.501761}{1.317099}%
\vSv{88.074835}{108.451938}{60.446436}{1.314856}%
\vSv{88.723934}{109.595725}{60.373864}{1.311926}%
\vSv{89.373169}{110.736142}{60.283868}{0.064371}%
\vSv{90.647224}{112.962106}{60.176223}{0.047967}%
\vSv{90.672062}{113.003721}{60.050662}{1.299061}%
\vSv{91.321728}{114.129315}{59.906868}{1.293431}%
\vSv{91.971546}{115.248406}{59.744482}{1.287142}%
\vSv{92.621521}{116.360223}{59.563090}{0.572399}%
\vSv{94.188474}{119.004990}{59.141382}{0.744812}%
\vSv{94.572456}{119.644363}{58.899977}{1.255553}%
\vSv{95.223130}{120.719451}{58.637380}{1.246099}%
\vSv{95.874001}{121.783484}{58.352898}{1.236045}%
}}%
{\color{vltRed}\vlB{%
\vSv{96.525079}{122.835724}{58.045772}{0.017491}%
\vSv{97.869915}{124.967519}{57.360202}{1.124535}%
\vSv{98.479678}{125.914465}{56.979878}{1.190119}%
\vSv{99.131714}{126.912355}{56.573144}{1.177289}%
\vSv{99.784029}{127.894908}{56.138853}{1.008057}%
\vSv{101.776455}{130.791208}{54.657789}{1.063044}%
\vSv{102.396486}{131.658346}{54.099913}{1.106011}%
\vSv{103.050519}{132.554259}{53.507277}{1.090488}%
\vSv{103.704976}{133.430938}{52.878105}{1.074601}%
\vSv{104.359889}{134.287775}{52.210498}{0.165856}%
\vSv{106.029088}{136.377593}{50.751727}{0.459437}%
\vSv{106.327740}{136.733387}{49.956099}{1.008022}%
\vSv{106.984869}{137.505080}{49.113102}{0.990784}%
\vSv{107.642668}{138.254116}{48.220156}{0.973382}%
\vSv{108.301191}{138.979977}{47.274542}{0.955857}%
\vSv{108.960497}{139.682162}{46.273407}{0.112517}%
\vSv{110.823002}{141.537988}{44.092563}{0.149323}%
\vSv{110.943761}{141.641890}{42.906593}{0.885416}%
\vSv{111.606869}{142.244686}{41.652628}{0.867968}%
\vSv{112.271117}{142.821549}{40.327409}{0.850696}%
\vSv{112.936587}{143.372080}{38.927697}{0.833658}%
\vSv{113.603361}{143.895900}{37.450340}{0.816918}%
\vSv{114.271526}{144.392647}{35.892342}{0.096021}%
\vSv{116.492978}{145.840543}{30.708942}{0.512598}%
\vSv{116.959657}{146.102315}{28.805099}{0.740115}%
\vSv{117.635887}{146.458925}{26.811734}{0.726656}%
\vSv{118.313879}{146.786691}{24.729238}{0.714014}%
\vSv{118.993640}{147.085385}{22.559089}{0.702270}%
\vSv{119.675147}{147.354801}{20.303996}{0.691502}%
\vSv{120.358346}{147.594753}{17.968036}{0.412845}%
\vSv{123.335829}{148.289049}{7.948803}{0.422431}%
\vSv{123.795196}{148.347466}{5.321185}{0.651343}%
}}%
{\color{vltRed}\vlB{%
\vSv{124.485315}{148.407871}{2.667262}{0.649239}%
\vSv{125.175732}{148.438083}{0.000000}{0.648536}%
\vSv{125.782386}{148.438083}{-2.667262}{0.649239}%
\vSv{126.389338}{148.407871}{-5.321185}{0.651343}%
\vSv{126.996880}{148.347466}{-7.948803}{0.654827}%
\vSv{127.605278}{148.256911}{-10.537874}{0.173043}%
\vSv{130.079335}{147.597038}{-17.968036}{0.007405}%
\vSv{130.051716}{147.594753}{-20.303996}{0.691502}%
\vSv{130.667280}{147.354801}{-22.559089}{0.702270}%
\vSv{131.284590}{147.085385}{-24.729238}{0.714014}%
\vSv{131.903669}{146.786691}{-26.811734}{0.726656}%
\vSv{132.524511}{146.458925}{-28.805099}{0.740115}%
\vSv{133.147085}{146.102315}{-30.708942}{0.754311}%
\vSv{133.771345}{145.717106}{-32.523795}{0.163727}%
\vSv{135.899212}{144.204498}{-37.450340}{0.507500}%
\vSv{136.283867}{143.895900}{-38.927697}{0.833658}%
\vSv{136.915469}{143.372080}{-40.327409}{0.850696}%
\vSv{137.548292}{142.821549}{-41.652628}{0.867968}%
\vSv{138.182254}{142.244686}{-42.906593}{0.885416}%
\vSv{138.817277}{141.641890}{-44.092563}{0.554762}%
\vSv{140.926713}{139.466978}{-47.274542}{0.662935}%
\vSv{141.366518}{138.979977}{-48.220156}{0.973382}%
\vSv{142.005790}{138.254116}{-49.113102}{0.990784}%
\vSv{142.645732}{137.505080}{-49.956099}{1.008022}%
\vSv{143.286293}{136.733387}{-50.751727}{0.864877}%
\vSv{145.355844}{134.096742}{-52.878105}{0.835018}%
\vSv{145.853867}{133.430938}{-53.507277}{1.090488}%
\vSv{146.496905}{132.554259}{-54.099913}{1.106011}%
\vSv{147.140337}{131.658346}{-54.657789}{1.121144}%
\vSv{147.784135}{130.743815}{-55.182560}{0.347340}%
\vSv{149.385500}{128.395317}{-56.138853}{0.602618}%
\vSv{149.717488}{127.894908}{-56.573144}{1.177289}%
}}%
{\color{vltRed}\vlB{%
\vSv{150.362523}{126.912355}{-56.979878}{1.190119}%
\vSv{151.007820}{125.914465}{-57.360202}{1.202426}%
\vSv{151.653363}{124.901929}{-57.715174}{0.327548}%
\vSv{153.148682}{122.505465}{-58.352898}{0.848097}%
\vSv{153.591331}{121.783484}{-58.637380}{1.246099}%
\vSv{154.237728}{120.719451}{-58.899977}{1.255553}%
\vSv{154.884312}{119.644363}{-59.141382}{1.150251}%
\vSv{156.741962}{116.504173}{-59.563090}{0.166959}%
\vSv{156.825102}{116.360223}{-59.744482}{1.287142}%
\vSv{157.472356}{115.248406}{-59.906868}{1.293431}%
\vSv{158.119761}{114.129315}{-60.050662}{1.299061}%
\vSv{158.767314}{113.003721}{-60.176223}{0.453406}%
\vSv{160.231449}{110.439662}{-60.373864}{0.970858}%
\vSv{160.710818}{109.595725}{-60.446436}{1.314856}%
\vSv{161.358926}{108.451938}{-60.501761}{1.317099}%
\vSv{162.007166}{107.305573}{-60.539977}{0.897187}%
\vSv{163.677042}{104.347240}{-60.565416}{0.560679}%
\vSv{163.952674}{103.858936}{-60.552700}{1.319173}%
\vSv{164.601439}{102.710189}{-60.523001}{1.317963}%
\vSv{165.250336}{101.562832}{-60.476245}{1.302185}%
\vSv{167.128979}{98.256545}{-60.331057}{0.137560}%
\vSv{167.197839}{98.137019}{-60.232267}{1.306254}%
\vSv{167.847285}{97.003132}{-60.115701}{1.301626}%
\vSv{168.496877}{95.874579}{-59.981065}{1.296329}%
\vSv{169.146618}{94.752139}{-59.828024}{0.458231}%
\vSv{170.641721}{92.197857}{-59.465124}{0.892377}%
\vSv{171.096792}{91.429234}{-59.254338}{1.268584}%
\vSv{171.747190}{90.338956}{-59.023287}{1.260052}%
\vSv{172.397769}{89.258618}{-58.771369}{1.078988}%
\vSv{174.272247}{86.206933}{-58.202216}{0.143858}%
\vSv{174.350699}{86.084666}{-57.883462}{1.219870}%
\vSv{175.002110}{85.051474}{-57.540794}{1.208379}%
}}%
{\color{vltRed}\vlB{%
\vSv{175.653759}{84.031876}{-57.173273}{1.196339}%
\vSv{176.305663}{83.026576}{-56.779882}{0.731554}%
\vSv{178.101896}{80.335252}{-55.910991}{0.280005}%
\vSv{178.263067}{80.103360}{-55.433018}{1.143057}%
\vSv{178.916166}{79.162094}{-54.924213}{1.128556}%
\vSv{179.569619}{78.238492}{-54.383090}{1.113628}%
\vSv{180.223452}{77.333192}{-53.808048}{0.834753}%
\vSv{182.241464}{74.664600}{-51.861652}{0.962816}%
\vSv{182.843193}{73.907324}{-51.132546}{1.033488}%
\vSv{183.499411}{73.102651}{-50.359678}{1.016567}%
\vSv{184.156224}{72.319828}{-49.540680}{0.999426}%
\vSv{184.813682}{71.559398}{-48.673040}{0.487702}%
\vSv{186.855989}{69.350369}{-45.751094}{0.835524}%
\vSv{187.451062}{68.751871}{-44.661064}{0.911790}%
\vSv{188.112609}{68.110963}{-43.507874}{0.894187}%
\vSv{188.775178}{67.495357}{-42.288313}{0.876674}%
\vSv{189.438846}{66.905476}{-40.999129}{0.859307}%
\vSv{190.103694}{66.341730}{-39.637064}{0.122519}%
\vSv{192.225997}{64.726930}{-35.082232}{0.646065}%
\vSv{192.776557}{64.355603}{-33.398231}{0.776815}%
\vSv{193.448548}{63.928002}{-31.627427}{0.761660}%
\vSv{194.122195}{63.528592}{-29.768197}{0.747125}%
\vSv{194.797553}{63.157650}{-27.819606}{0.733288}%
\vSv{195.474662}{62.815432}{-25.781562}{0.720228}%
\vSv{196.153539}{62.502175}{-23.654982}{0.114818}%
\vSv{198.701809}{61.587168}{-16.771402}{0.153822}%
\vSv{198.886107}{61.542782}{-14.324996}{0.669347}%
\vSv{199.573054}{61.377171}{-11.814400}{0.662572}%
\vSv{200.261207}{61.241514}{-9.248885}{0.657078}%
\vSv{200.950340}{61.135907}{-6.639068}{0.652914}%
\vSv{201.640200}{61.060420}{-3.996715}{0.650117}%
\vSv{202.330505}{61.015108}{-1.334469}{0.648712}%
}}%
{\color{black}\vlB{%
\vSc{285.500000}{61.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,47.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{363.000000}{61.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(363.50000,47.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\pi$}}}%
{\color{black}\vlB{%
\vSc{440.500000}{61.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(441.00000,47.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2\pi$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{61.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,61.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{104.720930}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,104.72093){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{148.441860}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,148.44186){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{61.000000}{0.000000}{155.000000}%
\vSe{285.450000}{61.000000}{90.000000}{94.000000}%
}}%
{\color{black}\put(363.50000,27.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $qa$}}}%
{\color{black}\put(286.00000,172.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $|\mathcal G_s|^2/(q^2d_s^2)$}}}%
{\color{vltTeal}\vlB{%
\vSv{285.979040}{61.000000}{1.334469}{0.648712}%
\vSv{286.585806}{61.015108}{3.996715}{0.650117}%
\vSv{287.193018}{61.060420}{6.639068}{0.652914}%
\vSv{287.800956}{61.135907}{9.248885}{0.657078}%
\vSv{288.409874}{61.241514}{11.814400}{0.662572}%
\vSv{289.019998}{61.377171}{14.324996}{0.669347}%
\vSv{289.631515}{61.542782}{16.771402}{0.677347}%
\vSv{290.244573}{61.738233}{19.145814}{0.686508}%
\vSv{290.859282}{61.963389}{21.441939}{0.696759}%
\vSv{291.475715}{62.218096}{23.654982}{0.708025}%
\vSv{292.093908}{62.502175}{25.781562}{0.720228}%
\vSv{292.713871}{62.815432}{27.819606}{0.733288}%
\vSv{293.335584}{63.157650}{29.768197}{0.747125}%
\vSv{293.959008}{63.528592}{31.627427}{0.761660}%
\vSv{294.584088}{63.928002}{33.398231}{0.776815}%
\vSv{295.210757}{64.355603}{35.082232}{0.792513}%
\vSv{295.838938}{64.811101}{36.681599}{0.808681}%
\vSv{296.468550}{65.294181}{38.198916}{0.825247}%
\vSv{297.099510}{65.804508}{39.637064}{0.842144}%
\vSv{297.731733}{66.341730}{40.999129}{0.859307}%
\vSv{298.365136}{66.905476}{42.288313}{0.876674}%
\vSv{298.999638}{67.495357}{43.507874}{0.894187}%
\vSv{299.635162}{68.110963}{44.661064}{0.911790}%
\vSv{300.271634}{68.751871}{45.751094}{0.929431}%
\vSv{300.908985}{69.417637}{46.781098}{0.947061}%
\vSv{301.547149}{70.107801}{47.754108}{0.964632}%
\vSv{302.186067}{70.821886}{48.673040}{0.982101}%
\vSv{302.825680}{71.559398}{49.540680}{0.999426}%
\vSv{303.465938}{72.319828}{50.359678}{1.016567}%
\vSv{304.106792}{73.102651}{51.132546}{1.033488}%
\vSv{304.748197}{73.907324}{51.861652}{1.050154}%
\vSv{305.390114}{74.733293}{52.549230}{1.066531}%
}}%
{\color{vltTeal}\vlB{%
\vSv{306.032505}{75.579987}{53.197374}{1.082588}%
\vSv{306.675335}{76.446819}{53.808048}{1.098296}%
\vSv{307.318573}{77.333192}{54.383090}{1.113628}%
\vSv{307.962191}{78.238492}{54.924213}{1.128556}%
\vSv{308.606163}{79.162094}{55.433018}{1.143057}%
\vSv{309.250465}{80.103360}{55.910991}{1.157107}%
\vSv{309.895074}{81.061639}{56.359518}{1.170684}%
\vSv{310.539972}{82.036269}{56.779882}{1.183768}%
\vSv{311.185140}{83.026576}{57.173273}{1.196339}%
\vSv{311.830562}{84.031876}{57.540794}{1.208379}%
\vSv{312.476222}{85.051474}{57.883462}{1.219870}%
\vSv{313.122108}{86.084666}{58.202216}{1.230798}%
\vSv{313.768206}{87.130737}{58.497921}{1.241146}%
\vSv{314.414506}{88.188965}{58.771369}{1.250902}%
\vSv{315.060997}{89.258618}{59.023287}{1.260052}%
\vSv{315.707671}{90.338956}{59.254338}{1.268584}%
\vSv{316.354519}{91.429234}{59.465124}{1.276487}%
\vSv{317.001534}{92.528698}{59.656189}{1.283752}%
\vSv{317.648710}{93.636588}{59.828024}{1.290369}%
\vSv{318.296040}{94.752139}{59.981065}{1.296329}%
\vSv{318.943519}{95.874579}{60.115701}{1.301626}%
\vSv{319.591144}{97.003132}{60.232267}{1.306254}%
\vSv{320.238911}{98.137019}{60.331057}{1.310205}%
\vSv{320.886815}{99.275456}{60.412316}{1.313477}%
\vSv{321.534855}{100.417657}{60.476245}{1.316064}%
\vSv{322.183029}{101.562832}{60.523001}{1.317963}%
\vSv{322.831335}{102.710189}{60.552700}{1.319173}%
\vSv{323.479773}{103.858936}{60.565416}{1.319692}%
\vSv{324.128341}{105.008278}{60.561178}{1.319519}%
\vSv{324.777040}{106.157422}{60.539977}{1.318654}%
\vSv{325.425871}{107.305573}{60.501761}{1.317099}%
\vSv{326.074835}{108.451938}{60.446436}{1.314856}%
}}%
{\color{vltTeal}\vlB{%
\vSv{326.723934}{109.595725}{60.373864}{1.311926}%
\vSv{327.373169}{110.736142}{60.283868}{1.308314}%
\vSv{328.022544}{111.872403}{60.176223}{1.304024}%
\vSv{328.672062}{113.003721}{60.050662}{1.299061}%
\vSv{329.321728}{114.129315}{59.906868}{1.293431}%
\vSv{329.971546}{115.248406}{59.744482}{1.287142}%
\vSv{330.621521}{116.360223}{59.563090}{1.280200}%
\vSv{331.271659}{117.463995}{59.362229}{1.272615}%
\vSv{331.921969}{118.558961}{59.141382}{1.264396}%
\vSv{332.572456}{119.644363}{58.899977}{1.255553}%
\vSv{333.223130}{120.719451}{58.637380}{1.246099}%
\vSv{333.874001}{121.783484}{58.352898}{1.236045}%
\vSv{334.525079}{122.835724}{58.045772}{1.225405}%
\vSv{335.176376}{123.875445}{57.715174}{1.214194}%
\vSv{335.827904}{124.901929}{57.360202}{1.202426}%
\vSv{336.479678}{125.914465}{56.979878}{1.190119}%
\vSv{337.131714}{126.912355}{56.573144}{1.177289}%
\vSv{337.784029}{127.894908}{56.138853}{1.163956}%
\vSv{338.436642}{128.861446}{55.675770}{1.150140}%
\vSv{339.089574}{129.811301}{55.182560}{1.135862}%
\vSv{339.742847}{130.743815}{54.657789}{1.121144}%
\vSv{340.396486}{131.658346}{54.099913}{1.106011}%
\vSv{341.050519}{132.554259}{53.507277}{1.090488}%
\vSv{341.704976}{133.430938}{52.878105}{1.074601}%
\vSv{342.359889}{134.287775}{52.210498}{1.058380}%
\vSv{343.015294}{135.124178}{51.502426}{1.041855}%
\vSv{343.671230}{135.939570}{50.751727}{1.025058}%
\vSv{344.327740}{136.733387}{49.956099}{1.008022}%
\vSv{344.984869}{137.505080}{49.113102}{0.990784}%
\vSv{345.642668}{138.254116}{48.220156}{0.973382}%
\vSv{346.301191}{138.979977}{47.274542}{0.955857}%
\vSv{346.960497}{139.682162}{46.273407}{0.938251}%
}}%
{\color{vltTeal}\vlB{%
\vSv{347.620648}{140.360185}{45.213776}{0.920609}%
\vSv{348.281712}{141.013579}{44.092563}{0.902980}%
\vSv{348.943761}{141.641890}{42.906593}{0.885416}%
\vSv{349.606869}{142.244686}{41.652628}{0.867968}%
\vSv{350.271117}{142.821549}{40.327409}{0.850696}%
\vSv{350.936587}{143.372080}{38.927697}{0.833658}%
\vSv{351.603361}{143.895900}{37.450340}{0.816918}%
\vSv{352.271526}{144.392647}{35.892342}{0.800543}%
\vSv{352.941162}{144.861976}{34.250957}{0.784601}%
\vSv{353.612349}{145.303564}{32.523795}{0.769165}%
\vSv{354.285160}{145.717106}{30.708942}{0.754311}%
\vSv{354.959657}{146.102315}{28.805099}{0.740115}%
\vSv{355.635887}{146.458925}{26.811734}{0.726656}%
\vSv{356.313879}{146.786691}{24.729238}{0.714014}%
\vSv{356.993640}{147.085385}{22.559089}{0.702270}%
\vSv{357.675147}{147.354801}{20.303996}{0.691502}%
\vSv{358.358346}{147.594753}{17.968036}{0.681787}%
\vSv{359.043145}{147.805075}{15.556746}{0.673198}%
\vSv{359.729417}{147.985622}{13.077176}{0.665802}%
\vSv{360.416993}{148.136269}{10.537874}{0.659661}%
\vSv{361.105666}{148.256911}{7.948803}{0.654827}%
\vSv{361.795196}{148.347466}{5.321185}{0.651343}%
\vSv{362.485315}{148.407871}{2.667262}{0.649239}%
\vSv{363.175732}{148.438083}{0.000000}{0.648536}%
\vSv{363.782386}{148.438083}{-2.667262}{0.649239}%
\vSv{364.389338}{148.407871}{-5.321185}{0.651343}%
\vSv{364.996880}{148.347466}{-7.948803}{0.654827}%
\vSv{365.605278}{148.256911}{-10.537874}{0.659661}%
\vSv{366.214773}{148.136269}{-13.077176}{0.665802}%
\vSv{366.825572}{147.985622}{-15.556746}{0.673198}%
\vSv{367.437843}{147.805075}{-17.968036}{0.681787}%
\vSv{368.051716}{147.594753}{-20.303996}{0.691502}%
}}%
{\color{vltTeal}\vlB{%
\vSv{368.667280}{147.354801}{-22.559089}{0.702270}%
\vSv{369.284590}{147.085385}{-24.729238}{0.714014}%
\vSv{369.903669}{146.786691}{-26.811734}{0.726656}%
\vSv{370.524511}{146.458925}{-28.805099}{0.740115}%
\vSv{371.147085}{146.102315}{-30.708942}{0.754311}%
\vSv{371.771345}{145.717106}{-32.523795}{0.769165}%
\vSv{372.397229}{145.303564}{-34.250957}{0.784601}%
\vSv{373.024664}{144.861976}{-35.892342}{0.800543}%
\vSv{373.653571}{144.392647}{-37.450340}{0.816918}%
\vSv{374.283867}{143.895900}{-38.927697}{0.833658}%
\vSv{374.915469}{143.372080}{-40.327409}{0.850696}%
\vSv{375.548292}{142.821549}{-41.652628}{0.867968}%
\vSv{376.182254}{142.244686}{-42.906593}{0.885416}%
\vSv{376.817277}{141.641890}{-44.092563}{0.902980}%
\vSv{377.453284}{141.013579}{-45.213776}{0.920609}%
\vSv{378.090204}{140.360185}{-46.273407}{0.938251}%
\vSv{378.727969}{139.682162}{-47.274542}{0.955857}%
\vSv{379.366518}{138.979977}{-48.220156}{0.973382}%
\vSv{380.005790}{138.254116}{-49.113102}{0.990784}%
\vSv{380.645732}{137.505080}{-49.956099}{1.008022}%
\vSv{381.286293}{136.733387}{-50.751727}{1.025058}%
\vSv{381.927428}{135.939570}{-51.502426}{1.041855}%
\vSv{382.569094}{135.124178}{-52.210498}{1.058380}%
\vSv{383.211252}{134.287775}{-52.878105}{1.074601}%
\vSv{383.853867}{133.430938}{-53.507277}{1.090488}%
\vSv{384.496905}{132.554259}{-54.099913}{1.106011}%
\vSv{385.140337}{131.658346}{-54.657789}{1.121144}%
\vSv{385.784135}{130.743815}{-55.182560}{1.135862}%
\vSv{386.428274}{129.811301}{-55.675770}{1.150140}%
\vSv{387.072732}{128.861446}{-56.138853}{1.163956}%
\vSv{387.717488}{127.894908}{-56.573144}{1.177289}%
\vSv{388.362523}{126.912355}{-56.979878}{1.190119}%
}}%
{\color{vltTeal}\vlB{%
\vSv{389.007820}{125.914465}{-57.360202}{1.202426}%
\vSv{389.653363}{124.901929}{-57.715174}{1.214194}%
\vSv{390.299137}{123.875445}{-58.045772}{1.225405}%
\vSv{390.945131}{122.835724}{-58.352898}{1.236045}%
\vSv{391.591331}{121.783484}{-58.637380}{1.246099}%
\vSv{392.237728}{120.719451}{-58.899977}{1.255553}%
\vSv{392.884312}{119.644363}{-59.141382}{1.264396}%
\vSv{393.531074}{118.558961}{-59.362229}{1.272615}%
\vSv{394.178006}{117.463995}{-59.563090}{1.280200}%
\vSv{394.825102}{116.360223}{-59.744482}{1.287142}%
\vSv{395.472356}{115.248406}{-59.906868}{1.293431}%
\vSv{396.119761}{114.129315}{-60.050662}{1.299061}%
\vSv{396.767314}{113.003721}{-60.176223}{1.304024}%
\vSv{397.415010}{111.872403}{-60.283868}{1.308314}%
\vSv{398.062846}{110.736142}{-60.373864}{1.311926}%
\vSv{398.710818}{109.595725}{-60.446436}{1.314856}%
\vSv{399.358926}{108.451938}{-60.501761}{1.317099}%
\vSv{400.007166}{107.305573}{-60.539977}{1.318654}%
\vSv{400.655538}{106.157422}{-60.561178}{1.319519}%
\vSv{401.304041}{105.008278}{-60.565416}{1.319692}%
\vSv{401.952674}{103.858936}{-60.552700}{1.319173}%
\vSv{402.601439}{102.710189}{-60.523001}{1.317963}%
\vSv{403.250336}{101.562832}{-60.476245}{1.316064}%
\vSv{403.899367}{100.417657}{-60.412316}{1.313477}%
\vSv{404.548534}{99.275456}{-60.331057}{1.310205}%
\vSv{405.197839}{98.137019}{-60.232267}{1.306254}%
\vSv{405.847285}{97.003132}{-60.115701}{1.301626}%
\vSv{406.496877}{95.874579}{-59.981065}{1.296329}%
\vSv{407.146618}{94.752139}{-59.828024}{1.290369}%
\vSv{407.796513}{93.636588}{-59.656189}{1.283752}%
\vSv{408.446569}{92.528698}{-59.465124}{1.276487}%
\vSv{409.096792}{91.429234}{-59.254338}{1.268584}%
}}%
{\color{vltTeal}\vlB{%
\vSv{409.747190}{90.338956}{-59.023287}{1.260052}%
\vSv{410.397769}{89.258618}{-58.771369}{1.250902}%
\vSv{411.048540}{88.188965}{-58.497921}{1.241146}%
\vSv{411.699513}{87.130737}{-58.202216}{1.230798}%
\vSv{412.350699}{86.084666}{-57.883462}{1.219870}%
\vSv{413.002110}{85.051474}{-57.540794}{1.208379}%
\vSv{413.653759}{84.031876}{-57.173273}{1.196339}%
\vSv{414.305663}{83.026576}{-56.779882}{1.183768}%
\vSv{414.957836}{82.036269}{-56.359518}{1.170684}%
\vSv{415.610297}{81.061639}{-55.910991}{1.157107}%
\vSv{416.263067}{80.103360}{-55.433018}{1.143057}%
\vSv{416.916166}{79.162094}{-54.924213}{1.128556}%
\vSv{417.569619}{78.238492}{-54.383090}{1.113628}%
\vSv{418.223452}{77.333192}{-53.808048}{1.098296}%
\vSv{418.877693}{76.446819}{-53.197374}{1.082588}%
\vSv{419.532373}{75.579987}{-52.549230}{1.066531}%
\vSv{420.187528}{74.733293}{-51.861652}{1.050154}%
\vSv{420.843193}{73.907324}{-51.132546}{1.033488}%
\vSv{421.499411}{73.102651}{-50.359678}{1.016567}%
\vSv{422.156224}{72.319828}{-49.540680}{0.999426}%
\vSv{422.813682}{71.559398}{-48.673040}{0.982101}%
\vSv{423.471836}{70.821886}{-47.754108}{0.964632}%
\vSv{424.130742}{70.107801}{-46.781098}{0.947061}%
\vSv{424.790463}{69.417637}{-45.751094}{0.929431}%
\vSv{425.451062}{68.751871}{-44.661064}{0.911790}%
\vSv{426.112609}{68.110963}{-43.507874}{0.894187}%
\vSv{426.775178}{67.495357}{-42.288313}{0.876674}%
\vSv{427.438846}{66.905476}{-40.999129}{0.859307}%
\vSv{428.103694}{66.341730}{-39.637064}{0.842144}%
\vSv{428.769806}{65.804508}{-38.198916}{0.825247}%
\vSv{429.437265}{65.294181}{-36.681599}{0.808681}%
\vSv{430.106155}{64.811101}{-35.082232}{0.792513}%
}}%
{\color{vltTeal}\vlB{%
\vSv{430.776557}{64.355603}{-33.398231}{0.776815}%
\vSv{431.448548}{63.928002}{-31.627427}{0.761660}%
\vSv{432.122195}{63.528592}{-29.768197}{0.747125}%
\vSv{432.797553}{63.157650}{-27.819606}{0.733288}%
\vSv{433.474662}{62.815432}{-25.781562}{0.720228}%
\vSv{434.153539}{62.502175}{-23.654982}{0.708025}%
\vSv{434.834178}{62.218096}{-21.441939}{0.696759}%
\vSv{435.516539}{61.963389}{-19.145814}{0.686508}%
\vSv{436.200553}{61.738233}{-16.771402}{0.677347}%
\vSv{436.886107}{61.542782}{-14.324996}{0.669347}%
\vSv{437.573054}{61.377171}{-11.814400}{0.662572}%
\vSv{438.261207}{61.241514}{-9.248885}{0.657078}%
\vSv{438.950340}{61.135907}{-6.639068}{0.652914}%
\vSv{439.640200}{61.060420}{-3.996715}{0.650117}%
\vSv{440.330505}{61.015108}{-1.334469}{0.648712}%
}}%
{\color{vltRed}\vlB{%
\vSv{285.979040}{148.441860}{-1.334469}{0.648712}%
\vSv{286.585806}{148.426753}{-3.996715}{0.650117}%
\vSv{287.193018}{148.381440}{-6.639068}{0.652914}%
\vSv{287.800956}{148.305954}{-9.248885}{0.657078}%
\vSv{288.409874}{148.200346}{-11.814400}{0.662572}%
\vSv{289.019998}{148.064690}{-14.324996}{0.669347}%
\vSv{289.631515}{147.899079}{-16.771402}{0.559262}%
\vSv{292.355601}{146.813282}{-25.781562}{0.429607}%
\vSv{292.713871}{146.626428}{-27.819606}{0.733288}%
\vSv{293.335584}{146.284211}{-29.768197}{0.747125}%
\vSv{293.959008}{145.913269}{-31.627427}{0.761660}%
\vSv{294.584088}{145.513859}{-33.398231}{0.776815}%
\vSv{295.210757}{145.086257}{-35.082232}{0.792513}%
\vSv{295.838938}{144.630759}{-36.681599}{0.258991}%
\vSv{297.945258}{142.914521}{-40.999129}{0.576386}%
\vSv{298.365136}{142.536384}{-42.288313}{0.876674}%
\vSv{298.999638}{141.946504}{-43.507874}{0.894187}%
\vSv{299.635162}{141.330897}{-44.661064}{0.911790}%
\vSv{300.271634}{140.689989}{-45.751094}{0.929431}%
\vSv{300.908985}{140.024224}{-46.781098}{0.311532}%
\vSv{302.780279}{137.944238}{-48.673040}{0.082263}%
\vSv{302.825680}{137.882463}{-49.540680}{0.999426}%
\vSv{303.465938}{137.122032}{-50.359678}{1.016567}%
\vSv{304.106792}{136.339210}{-51.132546}{1.033488}%
\vSv{304.748197}{135.534536}{-51.861652}{1.050154}%
\vSv{305.390114}{134.708567}{-52.549230}{0.318101}%
\vSv{307.070364}{132.455144}{-53.808048}{0.429314}%
\vSv{307.318573}{132.108669}{-54.383090}{1.113628}%
\vSv{307.962191}{131.203368}{-54.924213}{1.128556}%
\vSv{308.606163}{130.279766}{-55.433018}{1.143057}%
\vSv{309.250465}{129.338500}{-55.910991}{0.685445}%
\vSv{311.009844}{126.688103}{-56.779882}{0.326115}%
}}%
{\color{vltRed}\vlB{%
\vSv{311.185140}{126.415284}{-57.173273}{1.196339}%
\vSv{311.830562}{125.409984}{-57.540794}{1.208379}%
\vSv{312.476222}{124.390386}{-57.883462}{1.219870}%
\vSv{313.122108}{123.357195}{-58.202216}{0.549298}%
\vSv{314.713837}{120.759198}{-58.771369}{0.673548}%
\vSv{315.060997}{120.183243}{-59.023287}{1.260052}%
\vSv{315.707671}{119.102904}{-59.254338}{1.268584}%
\vSv{316.354519}{118.012626}{-59.465124}{1.276487}%
\vSv{317.001534}{116.913162}{-59.656189}{0.021329}%
\vSv{318.270712}{114.735361}{-59.828024}{0.052791}%
\vSv{318.296040}{114.689722}{-59.981065}{1.296329}%
\vSv{318.943519}{113.567282}{-60.115701}{1.301626}%
\vSv{319.591144}{112.438728}{-60.232267}{1.306254}%
\vSv{320.238911}{111.304841}{-60.331057}{0.543000}%
\vSv{321.741489}{108.659333}{-60.476245}{0.896746}%
\vSv{322.183029}{107.879029}{-60.523001}{1.317963}%
\vSv{322.831335}{106.731672}{-60.552700}{1.319173}%
\vSv{323.479773}{105.582925}{-60.565416}{0.966118}%
\vSv{325.183727}{102.564451}{-60.539977}{0.491747}%
\vSv{325.425871}{102.136287}{-60.501761}{1.317099}%
\vSv{326.074835}{100.989922}{-60.446436}{1.314856}%
\vSv{326.723934}{99.846136}{-60.373864}{1.311926}%
\vSv{327.373169}{98.705718}{-60.283868}{0.064371}%
\vSv{328.647224}{96.479754}{-60.176223}{0.047967}%
\vSv{328.672062}{96.438140}{-60.050662}{1.299061}%
\vSv{329.321728}{95.312546}{-59.906868}{1.293431}%
\vSv{329.971546}{94.193454}{-59.744482}{1.287142}%
\vSv{330.621521}{93.081638}{-59.563090}{0.572399}%
\vSv{332.188474}{90.436870}{-59.141382}{0.744812}%
\vSv{332.572456}{89.797498}{-58.899977}{1.255553}%
\vSv{333.223130}{88.722409}{-58.637380}{1.246099}%
\vSv{333.874001}{87.658377}{-58.352898}{1.236045}%
}}%
{\color{vltRed}\vlB{%
\vSv{334.525079}{86.606137}{-58.045772}{0.017491}%
\vSv{335.869915}{84.474341}{-57.360202}{1.124535}%
\vSv{336.479678}{83.527395}{-56.979878}{1.190119}%
\vSv{337.131714}{82.529505}{-56.573144}{1.177289}%
\vSv{337.784029}{81.546952}{-56.138853}{1.008057}%
\vSv{339.776455}{78.650652}{-54.657789}{1.063044}%
\vSv{340.396486}{77.783515}{-54.099913}{1.106011}%
\vSv{341.050519}{76.887601}{-53.507277}{1.090488}%
\vSv{341.704976}{76.010923}{-52.878105}{1.074601}%
\vSv{342.359889}{75.154086}{-52.210498}{0.165856}%
\vSv{344.029088}{73.064267}{-50.751727}{0.459437}%
\vSv{344.327740}{72.708474}{-49.956099}{1.008022}%
\vSv{344.984869}{71.936781}{-49.113102}{0.990784}%
\vSv{345.642668}{71.187745}{-48.220156}{0.973382}%
\vSv{346.301191}{70.461883}{-47.274542}{0.955857}%
\vSv{346.960497}{69.759698}{-46.273407}{0.112517}%
\vSv{348.823002}{67.903872}{-44.092563}{0.149323}%
\vSv{348.943761}{67.799970}{-42.906593}{0.885416}%
\vSv{349.606869}{67.197175}{-41.652628}{0.867968}%
\vSv{350.271117}{66.620312}{-40.327409}{0.850696}%
\vSv{350.936587}{66.069780}{-38.927697}{0.833658}%
\vSv{351.603361}{65.545960}{-37.450340}{0.816918}%
\vSv{352.271526}{65.049214}{-35.892342}{0.096021}%
\vSv{354.492978}{63.601318}{-30.708942}{0.512598}%
\vSv{354.959657}{63.339546}{-28.805099}{0.740115}%
\vSv{355.635887}{62.982935}{-26.811734}{0.726656}%
\vSv{356.313879}{62.655170}{-24.729238}{0.714014}%
\vSv{356.993640}{62.356475}{-22.559089}{0.702270}%
\vSv{357.675147}{62.087059}{-20.303996}{0.691502}%
\vSv{358.358346}{61.847107}{-17.968036}{0.412845}%
\vSv{361.335829}{61.152812}{-7.948803}{0.422431}%
\vSv{361.795196}{61.094395}{-5.321185}{0.651343}%
}}%
{\color{vltRed}\vlB{%
\vSv{362.485315}{61.033990}{-2.667262}{0.649239}%
\vSv{363.175732}{61.003777}{0.000000}{0.648536}%
\vSv{363.782386}{61.003777}{2.667262}{0.649239}%
\vSv{364.389338}{61.033990}{5.321185}{0.651343}%
\vSv{364.996880}{61.094395}{7.948803}{0.654827}%
\vSv{365.605278}{61.184949}{10.537874}{0.173043}%
\vSv{368.079335}{61.844823}{17.968036}{0.007405}%
\vSv{368.051716}{61.847107}{20.303996}{0.691502}%
\vSv{368.667280}{62.087059}{22.559089}{0.702270}%
\vSv{369.284590}{62.356475}{24.729238}{0.714014}%
\vSv{369.903669}{62.655170}{26.811734}{0.726656}%
\vSv{370.524511}{62.982935}{28.805099}{0.740115}%
\vSv{371.147085}{63.339546}{30.708942}{0.754311}%
\vSv{371.771345}{63.724755}{32.523795}{0.163727}%
\vSv{373.899212}{65.237363}{37.450340}{0.507500}%
\vSv{374.283867}{65.545960}{38.927697}{0.833658}%
\vSv{374.915469}{66.069780}{40.327409}{0.850696}%
\vSv{375.548292}{66.620312}{41.652628}{0.867968}%
\vSv{376.182254}{67.197175}{42.906593}{0.885416}%
\vSv{376.817277}{67.799970}{44.092563}{0.554762}%
\vSv{378.926713}{69.974883}{47.274542}{0.662935}%
\vSv{379.366518}{70.461883}{48.220156}{0.973382}%
\vSv{380.005790}{71.187745}{49.113102}{0.990784}%
\vSv{380.645732}{71.936781}{49.956099}{1.008022}%
\vSv{381.286293}{72.708474}{50.751727}{0.864877}%
\vSv{383.355844}{75.345118}{52.878105}{0.835018}%
\vSv{383.853867}{76.010923}{53.507277}{1.090488}%
\vSv{384.496905}{76.887601}{54.099913}{1.106011}%
\vSv{385.140337}{77.783515}{54.657789}{1.121144}%
\vSv{385.784135}{78.698045}{55.182560}{0.347340}%
\vSv{387.385500}{81.046544}{56.138853}{0.602618}%
\vSv{387.717488}{81.546952}{56.573144}{1.177289}%
}}%
{\color{vltRed}\vlB{%
\vSv{388.362523}{82.529505}{56.979878}{1.190119}%
\vSv{389.007820}{83.527395}{57.360202}{1.202426}%
\vSv{389.653363}{84.539932}{57.715174}{0.327548}%
\vSv{391.148682}{86.936396}{58.352898}{0.848097}%
\vSv{391.591331}{87.658377}{58.637380}{1.246099}%
\vSv{392.237728}{88.722409}{58.899977}{1.255553}%
\vSv{392.884312}{89.797498}{59.141382}{1.150251}%
\vSv{394.741962}{92.937688}{59.563090}{0.166959}%
\vSv{394.825102}{93.081638}{59.744482}{1.287142}%
\vSv{395.472356}{94.193454}{59.906868}{1.293431}%
\vSv{396.119761}{95.312546}{60.050662}{1.299061}%
\vSv{396.767314}{96.438140}{60.176223}{0.453406}%
\vSv{398.231449}{99.002198}{60.373864}{0.970858}%
\vSv{398.710818}{99.846136}{60.446436}{1.314856}%
\vSv{399.358926}{100.989922}{60.501761}{1.317099}%
\vSv{400.007166}{102.136287}{60.539977}{0.897187}%
\vSv{401.677042}{105.094620}{60.565416}{0.560679}%
\vSv{401.952674}{105.582925}{60.552700}{1.319173}%
\vSv{402.601439}{106.731672}{60.523001}{1.317963}%
\vSv{403.250336}{107.879029}{60.476245}{1.302185}%
\vSv{405.128979}{111.185315}{60.331057}{0.137560}%
\vSv{405.197839}{111.304841}{60.232267}{1.306254}%
\vSv{405.847285}{112.438728}{60.115701}{1.301626}%
\vSv{406.496877}{113.567282}{59.981065}{1.296329}%
\vSv{407.146618}{114.689722}{59.828024}{0.458231}%
\vSv{408.641721}{117.244004}{59.465124}{0.892377}%
\vSv{409.096792}{118.012626}{59.254338}{1.268584}%
\vSv{409.747190}{119.102904}{59.023287}{1.260052}%
\vSv{410.397769}{120.183243}{58.771369}{1.078988}%
\vSv{412.272247}{123.234927}{58.202216}{0.143858}%
\vSv{412.350699}{123.357195}{57.883462}{1.219870}%
\vSv{413.002110}{124.390386}{57.540794}{1.208379}%
}}%
{\color{vltRed}\vlB{%
\vSv{413.653759}{125.409984}{57.173273}{1.196339}%
\vSv{414.305663}{126.415284}{56.779882}{0.731554}%
\vSv{416.101896}{129.106609}{55.910991}{0.280005}%
\vSv{416.263067}{129.338500}{55.433018}{1.143057}%
\vSv{416.916166}{130.279766}{54.924213}{1.128556}%
\vSv{417.569619}{131.203368}{54.383090}{1.113628}%
\vSv{418.223452}{132.108669}{53.808048}{0.834753}%
\vSv{420.241464}{134.777260}{51.861652}{0.962816}%
\vSv{420.843193}{135.534536}{51.132546}{1.033488}%
\vSv{421.499411}{136.339210}{50.359678}{1.016567}%
\vSv{422.156224}{137.122032}{49.540680}{0.999426}%
\vSv{422.813682}{137.882463}{48.673040}{0.487702}%
\vSv{424.855989}{140.091491}{45.751094}{0.835524}%
\vSv{425.451062}{140.689989}{44.661064}{0.911790}%
\vSv{426.112609}{141.330897}{43.507874}{0.894187}%
\vSv{426.775178}{141.946504}{42.288313}{0.876674}%
\vSv{427.438846}{142.536384}{40.999129}{0.859307}%
\vSv{428.103694}{143.100130}{39.637064}{0.122519}%
\vSv{430.225997}{144.714930}{35.082232}{0.646065}%
\vSv{430.776557}{145.086257}{33.398231}{0.776815}%
\vSv{431.448548}{145.513859}{31.627427}{0.761660}%
\vSv{432.122195}{145.913269}{29.768197}{0.747125}%
\vSv{432.797553}{146.284211}{27.819606}{0.733288}%
\vSv{433.474662}{146.626428}{25.781562}{0.720228}%
\vSv{434.153539}{146.939685}{23.654982}{0.114818}%
\vSv{436.701809}{147.854693}{16.771402}{0.153822}%
\vSv{436.886107}{147.899079}{14.324996}{0.669347}%
\vSv{437.573054}{148.064690}{11.814400}{0.662572}%
\vSv{438.261207}{148.200346}{9.248885}{0.657078}%
\vSv{438.950340}{148.305954}{6.639068}{0.652914}%
\vSv{439.640200}{148.381440}{3.996715}{0.650117}%
\vSv{440.330505}{148.426753}{1.334469}{0.648712}%
}}%
{\color{vltTeal}\vlB{%
\vSg{72.000000}{13.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(101.00000,13.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont common}}}%
{\color{vltRed}\vlB{%
\vSg{286.000000}{13.000000}{0.000000}{4.500000}%
\vSg{293.000000}{13.000000}{0.000000}{4.500000}%
\vSg{300.000000}{13.000000}{0.000000}{4.500000}%
\vSg{307.000000}{13.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(315.00000,13.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont relative}}}%
{\color{black}\vlB{%
\vSc{118.000000}{297.000000}{0.000000}{234.000000}%
\vSc{125.500000}{294.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(126.00000,286.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{343.500000}{294.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(344.00000,286.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\put(358.00000,297.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $x/a$}}}%
{\color{black}\vlB{%
\vSc{118.000000}{223.000000}{0.000000}{234.000000}%
\vSc{125.500000}{220.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(126.00000,212.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{343.500000}{220.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(344.00000,212.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\put(358.00000,223.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $x/a$}}}%
{\color{black}\put(25.00000,319.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Common}}}%
{\color{black}\put(25.00000,245.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Relative}}}%
\end{picture}%


==> vlt-figures/figure-202.tex <==
\begin{picture}(470,280)%
{\color{black!3}\put(25.450000,216.450000){\rule{99.100000pt}{27.100000pt}}}%
{\color{vlfBlue!6}\put(182.450000,216.450000){\rule{106.100000pt}{27.100000pt}}}%
{\color{black!3}\put(347.450000,216.450000){\rule{101.100000pt}{27.100000pt}}}%
{\color{black}\put(235,263){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (a) A specified observation law}}}%
{\color{black}\vlB{%
\vSc{25.000000}{216.000000}{0.000000}{100.000000}%
\vSc{124.500000}{216.000000}{90.000000}{28.000000}%
\vSc{25.000000}{244.000000}{180.000000}{100.000000}%
\vSc{24.500000}{244.000000}{-90.000000}{28.000000}%
}}%
{\color{black}\put(75,230){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Mechanical modes}}}%
{\color{black}\vlB{%
\vSc{182.000000}{216.000000}{0.000000}{107.000000}%
\vSc{288.500000}{216.000000}{90.000000}{28.000000}%
\vSc{182.000000}{244.000000}{180.000000}{107.000000}%
\vSc{181.500000}{244.000000}{-90.000000}{28.000000}%
}}%
{\color{black}\put(235.5,230){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Exposure average}}}%
{\color{black}\vlB{%
\vSc{347.000000}{216.000000}{0.000000}{102.000000}%
\vSc{448.500000}{216.000000}{90.000000}{28.000000}%
\vSc{347.000000}{244.000000}{180.000000}{102.000000}%
\vSc{346.500000}{244.000000}{-90.000000}{28.000000}%
}}%
{\color{black}\put(398,230){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Calibrated record}}}%
{\color{black}\vlB{%
\vSc{127.000000}{230.000000}{0.000000}{52.000000}%
\vSc{174.814304}{230.000000}{-158.198591}{4.308132}%
\vSc{174.814304}{230.000000}{158.198591}{4.308132}%
\vSc{291.000000}{230.000000}{0.000000}{53.000000}%
\vSc{339.814304}{230.000000}{-158.198591}{4.308132}%
\vSc{339.814304}{230.000000}{158.198591}{4.308132}%
}}%
{\color{black}\put(321,253){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $+\epsilon$}}}%
{\color{black}\put(235,196){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (b) The resulting covariance}}}%
{\color{black}\vlB{%
\vSc{45.500000}{65.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(46,52){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{144.250000}{65.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(144.75,52){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{243.000000}{65.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(243.5,52){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSc{341.750000}{65.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(342.25,52){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $6$}}}%
{\color{black}\vlB{%
\vSc{440.500000}{65.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(441,52){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $8$}}}%
{\color{black}\vlB{%
\vSc{43.000000}{71.176471}{0.000000}{3.000000}%
}}%
{\color{black}\put(39,71.176471){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black!20}\vlB{%
\vSan{46}{71.176471}{0}{395}%
}}%
{\color{black}\vlB{%
\vSc{43.000000}{120.588235}{0.000000}{3.000000}%
}}%
{\color{black}\put(39,120.588235){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.4$}}}%
{\color{black!20}\vlB{%
\vSan{46}{120.588235}{0}{395}%
}}%
{\color{black}\vlB{%
\vSc{43.000000}{170.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(39,170){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.8$}}}%
{\color{black!20}\vlB{%
\vSan{46}{170}{0}{395}%
}}%
{\color{black}\vlB{%
\vSc{46.000000}{65.000000}{0.000000}{395.000000}%
\vSc{45.500000}{65.000000}{90.000000}{105.000000}%
}}%
{\color{black}\put(243.5,34){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $a=\omega_0\tau_{\rm exp}$}}}%
{\color{black}\put(46,186){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $m\omega_0^2 C/(k_{\rm B}T)$}}}%
{\color{black!20}\vlB{%
\vSbe{46}{71.176471}{0}{395}%
}}%
{\color{vlfGreen}\vlB{%
\vSar{45.992997}{153.529412}{-0.597154}{2.468884}%
\vSar{48.446368}{153.503681}{-1.908716}{2.964145}%
\vSar{51.392194}{153.404953}{-3.331853}{2.967516}%
\vSar{54.338204}{153.232484}{-4.741367}{2.972673}%
\vSar{57.284471}{152.986769}{-6.131679}{2.979546}%
\vSar{60.231066}{152.668512}{-7.497472}{2.988046}%
\vSar{63.178052}{152.278625}{-8.833752}{2.998063}%
\vSar{66.125489}{151.818218}{-10.135903}{3.009468}%
\vSar{69.073427}{151.288601}{-11.399723}{3.02212}%
\vSar{72.021912}{150.691271}{-12.621453}{3.035862}%
\vSar{74.97098}{150.027909}{-13.797789}{3.050528}%
\vSar{77.920663}{149.300371}{-14.925885}{3.065946}%
\vSar{80.870984}{148.510677}{-16.00335}{3.081939}%
\vSar{83.821036}{147.661007}{-17.110549}{3.616312}%
\vSar{87.265608}{146.597029}{-18.155409}{3.117716}%
\vSar{90.217234}{145.625562}{-19.133837}{3.658354}%
\vSar{93.659769}{144.426442}{-20.376406}{5.793794}%
\vSar{99.076239}{142.409124}{-21.726671}{5.84659}%
\vSar{104.494392}{140.244838}{-22.933987}{6.433543}%
\vSar{110.408163}{137.737877}{-23.977668}{6.484595}%
\vSar{116.324628}{135.102664}{-24.776479}{5.981885}%
\vSar{121.749232}{132.595779}{-25.402166}{7.105739}%
\vSar{128.161473}{129.547635}{-26.018254}{27.471631}%
\vSar{152.854068}{117.496999}{-25.535788}{12.038463}%
\vSar{163.723985}{112.307521}{-24.836859}{6.528872}%
\vSar{169.655508}{109.56516}{-24.225536}{5.955727}%
\vSar{175.093947}{107.12135}{-23.555188}{5.924942}%
\vSar{180.533194}{104.753552}{-22.813449}{5.892183}%
\vSar{185.973961}{102.468964}{-21.935936}{6.919723}%
\vSar{192.403324}{99.883965}{-20.963682}{6.344992}%
\vSar{198.339038}{97.613879}{-19.988589}{6.304796}%
\vSar{204.275107}{95.458692}{-18.987526}{6.265933}%
}}%
{\color{vlfGreen}\vlB{%
\vSar{210.21138}{93.419993}{-17.974042}{6.228997}%
\vSar{216.148189}{91.497812}{-16.91862}{6.709127}%
\vSar{222.57868}{89.545367}{-15.875163}{6.15994}%
\vSar{228.515219}{87.860363}{-14.854794}{6.640691}%
\vSar{234.946095}{86.157888}{-13.787752}{7.117592}%
\vSar{241.871125}{84.461582}{-12.690226}{7.5917}%
\vSar{249.289728}{82.793839}{-11.61288}{7.561024}%
\vSar{256.708046}{81.271819}{-10.564333}{8.036217}%
\vSar{264.619782}{79.798463}{-9.548078}{8.010978}%
\vSar{272.530834}{78.469641}{-8.593829}{7.989705}%
\vSar{280.441286}{77.275749}{-7.693563}{7.97176}%
\vSar{288.351541}{76.208531}{-6.812181}{8.453429}%
\vSar{296.755421}{75.205827}{-5.943052}{8.439108}%
\vSar{305.158963}{74.332042}{-5.104257}{8.427168}%
\vSar{313.562246}{73.582291}{-4.288727}{8.41732}%
\vSar{321.965581}{72.952823}{-3.469672}{8.903821}%
\vSar{330.862695}{72.413962}{-2.648738}{8.897005}%
\vSar{339.759505}{72.002807}{-1.854332}{8.892157}%
\vSar{348.655905}{71.71507}{-1.095251}{8.889124}%
\vSar{357.551969}{71.545158}{-0.364931}{9.38144}%
\vSar{366.934961}{71.485406}{0.216508}{6.418796}%
\vSar{373.348513}{71.509661}{0.659669}{6.912958}%
\vSar{380.25403}{71.589251}{1.255137}{14.322186}%
\vSar{394.566035}{71.902971}{1.830454}{13.832058}%
\vSar{408.387819}{72.344795}{2.104857}{32.609502}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSs{45.994008}{159.705882}{-0.597154}{2.468884}%
\vSs{48.449598}{159.680151}{-1.908716}{0.531116}%
\vSs{50.979310}{159.595847}{-1.908716}{0.433029}%
\vSs{51.397831}{159.581424}{-3.331853}{2.566971}%
\vSs{55.940204}{159.276747}{-4.741367}{1.373217}%
\vSs{57.294832}{159.163239}{-6.131679}{1.626783}%
\vSs{60.885426}{158.760530}{-7.497472}{2.340809}%
\vSs{63.192948}{158.455095}{-8.833752}{0.659191}%
\vSs{65.820596}{158.046729}{-8.833752}{0.338872}%
\vSs{66.142559}{157.994689}{-10.135903}{2.661128}%
\vSs{70.711676}{157.138617}{-11.399723}{1.370460}%
\vSs{72.043107}{156.867742}{-12.621453}{1.629540}%
\vSs{75.570662}{156.062790}{-13.797789}{2.456850}%
\vSs{77.945647}{155.476841}{-14.925885}{0.543150}%
\vSs{80.402991}{154.821804}{-14.925885}{0.522795}%
\vSs{80.897726}{154.687148}{-16.003350}{2.477205}%
\vSs{85.183086}{153.426967}{-17.110549}{2.221046}%
\vSs{87.295832}{152.773499}{-18.155409}{0.778954}%
\vSs{89.936436}{151.907590}{-18.155409}{0.338762}%
\vSs{90.249028}{151.802033}{-19.133837}{2.661238}%
\vSs{94.633672}{150.253722}{-20.376406}{3.000000}%
\vSs{99.306383}{148.508194}{-21.726671}{3.000000}%
\vSs{103.951185}{146.657297}{-21.726671}{0.637500}%
\vSs{104.532190}{146.421308}{-22.933987}{2.362500}%
\vSs{108.549854}{144.721371}{-22.933987}{2.071043}%
\vSs{110.447581}{143.914348}{-23.977668}{0.928957}%
\vSs{113.123780}{142.724076}{-23.977668}{3.000000}%
\vSs{117.676687}{140.673832}{-24.776479}{3.000000}%
\vSs{122.208607}{138.573861}{-25.402166}{3.000000}%
\vSs{126.725202}{136.429015}{-25.402166}{1.643262}%
\vSs{128.204022}{135.724106}{-26.018254}{1.356738}%
\vSs{131.220569}{134.251648}{-26.018254}{3.000000}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSs{135.713841}{132.058360}{-26.018254}{3.000000}%
\vSs{140.207113}{129.865073}{-26.018254}{3.000000}%
\vSs{144.700384}{127.671785}{-26.018254}{3.000000}%
\vSs{149.193656}{125.478498}{-26.018254}{3.000000}%
\vSs{153.694529}{123.291922}{-25.535788}{3.000000}%
\vSs{158.206110}{121.136548}{-25.535788}{3.000000}%
\vSs{162.717691}{118.981174}{-25.535788}{1.153356}%
\vSs{163.764729}{118.483992}{-24.836859}{1.846644}%
\vSs{167.255588}{116.868263}{-24.836859}{2.682228}%
\vSs{169.695310}{115.741631}{-24.225536}{0.317772}%
\vSs{171.808973}{114.790580}{-24.225536}{3.000000}%
\vSs{176.381265}{112.753503}{-23.555188}{3.000000}%
\vSs{180.973713}{110.760544}{-22.813449}{3.000000}%
\vSs{185.582574}{108.821884}{-22.813449}{0.455080}%
\vSs{186.010197}{108.645435}{-21.935936}{2.544920}%
\vSs{190.226075}{106.947590}{-21.935936}{2.374803}%
\vSs{192.438028}{106.060436}{-20.963682}{0.625197}%
\vSs{194.889456}{105.121203}{-20.963682}{3.000000}%
\vSs{199.575283}{103.352733}{-19.988589}{3.000000}%
\vSs{204.274087}{101.643568}{-19.988589}{0.024591}%
\vSs{204.306667}{101.635162}{-18.987526}{2.975409}%
\vSs{209.011361}{100.016352}{-18.987526}{1.290524}%
\vSs{210.241313}{99.596464}{-17.974042}{1.709476}%
\vSs{213.769753}{98.451771}{-17.974042}{2.519521}%
\vSs{216.176417}{97.674282}{-16.918620}{0.480479}%
\vSs{218.549539}{96.952430}{-16.918620}{3.000000}%
\vSs{223.347145}{95.510841}{-15.875163}{3.000000}%
\vSs{228.156445}{94.143129}{-15.875163}{0.388589}%
\vSs{228.540087}{94.036834}{-14.854794}{2.611411}%
\vSs{232.997378}{92.854605}{-14.854794}{2.029280}%
\vSs{234.969212}{92.334358}{-13.787752}{0.970720}%
\vSs{237.854332}{91.626359}{-13.787752}{3.000000}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSs{242.724722}{90.450637}{-12.690226}{3.000000}%
\vSs{247.602583}{89.352238}{-12.690226}{1.738571}%
\vSs{249.309254}{88.970309}{-11.612880}{1.261429}%
\vSs{252.503921}{88.313790}{-11.612880}{3.000000}%
\vSs{257.414363}{87.319878}{-10.564333}{3.000000}%
\vSs{262.329611}{86.403180}{-10.564333}{2.335812}%
\vSs{264.635871}{85.974934}{-9.548078}{0.664188}%
\vSs{267.263152}{85.533011}{-9.548078}{3.000000}%
\vSs{272.193886}{84.703636}{-9.548078}{0.346790}%
\vSs{272.545329}{84.646112}{-8.593829}{2.653210}%
\vSs{277.146295}{83.950788}{-8.593829}{3.000000}%
\vSs{282.102804}{83.229518}{-7.693563}{3.000000}%
\vSs{287.057795}{82.560144}{-7.693563}{1.308254}%
\vSs{288.363046}{82.385001}{-6.812181}{1.691746}%
\vSs{292.028730}{81.947105}{-6.812181}{3.000000}%
\vSs{297.002501}{81.357622}{-5.943052}{3.000000}%
\vSs{301.975628}{80.839922}{-5.943052}{3.000000}%
\vSs{306.959668}{80.348440}{-5.104257}{3.000000}%
\vSs{311.939840}{79.903599}{-5.104257}{1.627959}%
\vSs{313.569500}{79.758762}{-4.288727}{1.372041}%
\vSs{316.932099}{79.506592}{-4.288727}{3.000000}%
\vSs{321.918098}{79.132680}{-4.288727}{0.045278}%
\vSs{321.971451}{79.129294}{-3.469672}{2.954722}%
\vSs{326.917091}{78.829433}{-3.469672}{3.000000}%
\vSs{331.916956}{78.541868}{-2.648738}{3.000000}%
\vSs{336.911614}{78.310804}{-2.648738}{2.846105}%
\vSs{339.762644}{78.179278}{-1.854332}{0.153895}%
\vSs{341.915411}{78.109581}{-1.854332}{3.000000}%
\vSs{346.912793}{77.947788}{-1.854332}{1.738261}%
\vSs{348.657759}{77.891540}{-1.095251}{1.261739}%
\vSs{351.918902}{77.829194}{-1.095251}{3.000000}%
\vSs{356.917988}{77.733621}{-1.095251}{0.627385}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSs{357.552587}{77.721629}{-0.364931}{2.372615}%
\vSs{361.925113}{77.693778}{-0.364931}{3.000000}%
\vSs{366.925012}{77.661932}{-0.364931}{0.008826}%
\vSs{366.935327}{77.661876}{0.216508}{2.991174}%
\vSs{371.926465}{77.680737}{0.216508}{1.427621}%
\vSs{373.349629}{77.686131}{0.659669}{1.572379}%
\vSs{376.921771}{77.727261}{0.659669}{3.000000}%
\vSs{381.915177}{77.802070}{1.255137}{3.000000}%
\vSs{386.913977}{77.911593}{1.255137}{3.000000}%
\vSs{391.912778}{78.021115}{1.255137}{2.662766}%
\vSs{394.569133}{78.079442}{1.830454}{0.337234}%
\vSs{396.905174}{78.154098}{1.830454}{3.000000}%
\vSs{401.902623}{78.313808}{1.830454}{3.000000}%
\vSs{406.900072}{78.473518}{1.830454}{1.494824}%
\vSs{408.391381}{78.521266}{2.104857}{1.505176}%
\vSs{411.894192}{78.650005}{2.104857}{3.000000}%
\vSs{416.890818}{78.833647}{2.104857}{3.000000}%
\vSs{421.887445}{79.017289}{2.104857}{3.000000}%
\vSs{426.884071}{79.200932}{2.104857}{3.000000}%
\vSs{431.880697}{79.384574}{2.104857}{3.000000}%
\vSs{436.877324}{79.568216}{2.104857}{3.000000}%
}}%
{\color{vlfBlue}\vlB{%
\vSs{45.999616}{112.352941}{-0.038176}{22.712505}%
\vSs{68.709014}{112.337808}{-0.347358}{13.825254}%
\vSs{82.527962}{112.253992}{-0.950367}{11.851630}%
\vSs{94.369407}{112.057418}{-1.803172}{10.373887}%
\vSs{104.730156}{111.730992}{-2.600976}{5.436851}%
\vSs{110.155240}{111.484268}{-3.216313}{4.945290}%
\vSs{115.086267}{111.206808}{-3.862457}{4.948740}%
\vSs{120.016770}{110.873454}{-4.561576}{4.953190}%
\vSs{124.946815}{110.479524}{-5.307237}{4.958758}%
\vSs{129.876882}{110.020857}{-6.051504}{4.468651}%
\vSs{134.313342}{109.549761}{-6.782557}{4.475069}%
\vSs{138.749634}{109.021248}{-7.531521}{4.482420}%
\vSs{143.185835}{108.433730}{-8.291028}{4.490685}%
\vSs{147.622021}{107.786168}{-9.053394}{4.499808}%
\vSs{152.058273}{107.078101}{-9.810771}{4.509700}%
\vSs{156.494669}{106.309672}{-10.555279}{4.520239}%
\vSs{160.931286}{105.481636}{-11.279150}{4.531267}%
\vSs{165.368197}{104.595369}{-11.974849}{4.542603}%
\vSs{169.805473}{103.652859}{-12.635192}{4.554037}%
\vSs{174.242858}{102.656697}{-13.285978}{5.073286}%
\vSs{179.172312}{101.490798}{-14.111230}{8.654919}%
\vSs{187.557291}{99.380684}{-15.014249}{9.712832}%
\vSs{196.932031}{96.864485}{-15.686886}{9.744185}%
\vSs{206.310179}{94.229851}{-16.008239}{25.683452}%
\vSs{231.002737}{87.146983}{-15.484556}{7.685204}%
\vSs{238.414462}{85.095197}{-14.919265}{7.153653}%
\vSs{245.334343}{83.253434}{-14.159403}{8.147531}%
\vSs{253.243569}{81.260382}{-13.213206}{7.607653}%
\vSs{260.659741}{79.521461}{-12.199767}{7.072214}%
\vSs{267.582789}{78.026955}{-11.126450}{7.044919}%
\vSs{274.504491}{76.667462}{-10.193495}{4.515016}%
\vSs{278.955282}{75.868426}{-9.481394}{4.004708}%
}}%
{\color{vlfBlue}\vlB{%
\vSs{282.912458}{75.208741}{-8.757201}{4.496165}%
\vSs{287.363459}{74.524211}{-8.026874}{3.989082}%
\vSs{291.320301}{73.967185}{-7.338864}{3.982626}%
\vSs{295.277536}{73.458455}{-6.612545}{4.473510}%
\vSs{299.728436}{72.943310}{-5.895868}{3.971006}%
\vSs{303.685442}{72.535405}{-5.194376}{4.462074}%
\vSs{308.136409}{72.131432}{-4.472776}{4.457325}%
\vSs{312.587112}{71.783825}{-3.778017}{4.453428}%
\vSs{317.040657}{71.490384}{-2.800424}{8.898126}%
\vSs{325.940277}{71.055647}{-1.591844}{9.384872}%
\vSs{335.332633}{70.794941}{-0.485070}{10.369122}%
\vSs{345.701618}{70.707157}{0.461511}{10.862852}%
\vSs{356.556512}{70.794655}{1.219522}{12.840408}%
\vSs{369.389089}{71.067938}{1.710233}{11.855281}%
\vSs{381.237149}{71.421756}{1.903624}{36.063653}%
\vSs{417.283858}{72.619733}{1.608690}{12.348617}%
\vSs{429.630284}{72.966398}{1.341903}{11.359365}%
}}%
{\color{vlfGreen}\vlB{%
\vSs{32.000000}{13.000000}{0.000000}{20.000000}%
}}%
{\color{black}\put(59,13){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Site variance}}}%
{\color{vlfDarkRed}\vlB{%
\vSs{165.000000}{13.000000}{0.000000}{3.000000}%
\vSs{170.000000}{13.000000}{0.000000}{3.000000}%
\vSs{175.000000}{13.000000}{0.000000}{3.000000}%
\vSs{180.000000}{13.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(192,13){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Variance + noise}}}%
{\color{vlfBlue}\vlB{%
\vSs{343.000000}{13.000000}{0.000000}{20.000000}%
}}%
{\color{black}\put(370,13){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Cross-covariance}}}%
\end{picture}%


==> vlt-figures/figure-203.tex <==
\begin{picture}(470,350)%
{\color{black}\put(119,334){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (a) Coupled energy landscape}}}%
{\color{black}\put(356,334){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (b) Two observation protocols}}}%
{\color{black}\vlB{%
\vSc{60.868421}{128.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(61.368421,115){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-3$}}}%
{\color{black}\vlB{%
\vSc{126.000000}{128.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(126.5,115){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{191.131579}{128.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(191.631579,115){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSc{41.000000}{145.368421}{0.000000}{3.000000}%
}}%
{\color{black}\put(37,145.368421){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-3$}}}%
{\color{black!20}\vlB{%
\vSan{44}{145.368421}{0}{165}%
}}%
{\color{black}\vlB{%
\vSc{41.000000}{210.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(37,210.5){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black!20}\vlB{%
\vSan{44}{210.5}{0}{165}%
}}%
{\color{black}\vlB{%
\vSc{41.000000}{275.631579}{0.000000}{3.000000}%
}}%
{\color{black}\put(37,275.631579){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black!20}\vlB{%
\vSan{44}{275.631579}{0}{165}%
}}%
{\color{black}\vlB{%
\vSc{44.000000}{128.000000}{0.000000}{165.000000}%
\vSc{43.500000}{128.000000}{90.000000}{165.000000}%
}}%
{\color{black}\put(126.5,97){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $x/\ell_T$}}}%
{\color{black}\put(44,309){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $y/\ell_T$}}}%
{\color{black!20}\vlB{%
\vSbf{44}{210.5}{0}{165}%
\vSbf{126.25}{128}{90}{165}%
}}%
{\color{vlfGreen}\vlB{%
\vSbg{160.04718}{244.827356}{137.698226}{0.508855}%
\vSbg{159.680492}{245.169834}{143.052559}{0.512846}%
\vSbg{159.28276}{245.478096}{148.284541}{0.520721}%
\vSbg{158.853198}{245.75184}{153.32503}{0.532277}%
\vSbg{158.391144}{245.990794}{158.1207}{0.547237}%
\vSbg{157.896156}{246.194723}{162.635827}{0.565274}%
\vSbg{157.368063}{246.363426}{166.85145}{0.586038}%
\vSbg{156.806964}{246.496736}{170.762802}{0.609171}%
\vSbg{156.213201}{246.594521}{174.37597}{0.634329}%
\vSbg{155.587312}{246.656686}{177.704551}{0.661188}%
\vSbg{154.913928}{246.683168}{-179.233242}{0.689449}%
\vSbg{154.167023}{246.673942}{-176.416839}{0.718841}%
\vSbg{153.395204}{246.629016}{-173.82495}{0.749123}%
\vSbg{152.59902}{246.548436}{-171.436653}{0.780079}%
\vSbg{151.779035}{246.43228}{-169.232075}{0.811517}%
\vSbg{150.935845}{246.280663}{-167.192759}{0.843265}%
\vSbg{150.07008}{246.093735}{-165.301825}{0.875171}%
\vSbg{149.182406}{245.87168}{-163.544005}{0.9071}%
\vSbg{148.273527}{245.614718}{-161.905584}{0.938929}%
\vSbg{147.344185}{245.323102}{-160.374301}{0.97055}%
\vSbg{146.395158}{244.997119}{-158.939226}{1.001862}%
\vSbg{145.427256}{244.637092}{-157.590632}{1.032775}%
\vSbg{144.441322}{244.243376}{-156.319866}{1.063209}%
\vSbg{143.438229}{243.816359}{-155.119225}{1.093087}%
\vSbg{142.418877}{243.356463}{-153.98185}{1.122341}%
\vSbg{141.384192}{242.864142}{-152.901623}{1.150907}%
\vSbg{140.335122}{242.339881}{-151.873075}{1.178727}%
\vSbg{139.272639}{241.784198}{-150.891312}{1.205746}%
\vSbg{138.197732}{241.197641}{-149.95194}{1.231914}%
\vSbg{137.111411}{240.58079}{-149.051004}{1.257183}%
\vSbg{136.014699}{239.934252}{-148.18494}{1.281511}%
\vSbg{134.908637}{239.258666}{-147.350519}{1.304855}%
}}%
{\color{vlfGreen}\vlB{%
\vSbg{133.794276}{238.554699}{-146.544813}{1.32718}%
\vSbg{132.672681}{237.823045}{-145.765155}{1.348448}%
\vSbg{131.544926}{237.064427}{-145.009109}{1.368627}%
\vSbg{130.412095}{236.279593}{-144.274444}{1.387688}%
\vSbg{129.275278}{235.469318}{-143.559104}{1.4056}%
\vSbg{128.135571}{234.6344}{-142.861193}{1.42234}%
\vSbg{126.994076}{233.775666}{-142.178952}{1.437882}%
\vSbg{125.851897}{232.89396}{-141.510741}{1.452204}%
\vSbg{124.710142}{231.990155}{-140.855028}{1.465287}%
\vSbg{123.569918}{231.065142}{-140.210373}{1.477113}%
\vSbg{122.432332}{230.119833}{-139.575416}{1.487665}%
\vSbg{121.298491}{229.155162}{-138.948864}{1.496929}%
\vSbg{120.169497}{228.17208}{-138.329485}{1.504893}%
\vSbg{119.046451}{227.171558}{-137.716096}{1.511545}%
\vSbg{117.930445}{226.154583}{-137.107553}{1.516878}%
\vSbg{116.822568}{225.12216}{-136.502747}{1.520883}%
\vSbg{115.723899}{224.075306}{-135.900593}{1.523557}%
\vSbg{114.635511}{223.015054}{-135.300022}{1.524894}%
\vSbg{113.558466}{221.942452}{-134.699978}{1.524894}%
\vSbg{112.493814}{220.858558}{-134.099407}{1.523557}%
\vSbg{111.442596}{219.76444}{-133.497253}{1.520883}%
\vSbg{110.405837}{218.66118}{-132.892447}{1.516878}%
\vSbg{109.38455}{217.549866}{-132.283904}{1.511545}%
\vSbg{108.379732}{216.431595}{-131.670515}{1.504893}%
\vSbg{107.392364}{215.30747}{-131.051136}{1.496929}%
\vSbg{106.423411}{214.1786}{-130.424584}{1.487665}%
\vSbg{105.473819}{213.0461}{-129.789627}{1.477113}%
\vSbg{104.544514}{211.911087}{-129.144972}{1.465287}%
\vSbg{103.636405}{210.774682}{-128.489259}{1.452204}%
\vSbg{102.750377}{209.638006}{-127.821048}{1.437882}%
\vSbg{101.887294}{208.50218}{-127.138807}{1.42234}%
\vSbg{101.048}{207.368326}{-126.440896}{1.4056}%
}}%
{\color{vlfGreen}\vlB{%
\vSbg{100.233313}{206.237563}{-125.725556}{1.387688}%
\vSbg{99.444027}{205.111006}{-124.990891}{1.368627}%
\vSbg{98.680911}{203.989767}{-124.234845}{1.348448}%
\vSbg{97.944711}{202.874953}{-123.455187}{1.32718}%
\vSbg{97.236142}{201.767665}{-122.649481}{1.304855}%
\vSbg{96.555896}{200.668994}{-121.81506}{1.281511}%
\vSbg{95.904635}{199.580024}{-120.948996}{1.257183}%
\vSbg{95.282995}{198.501832}{-120.04806}{1.231914}%
\vSbg{94.691583}{197.435481}{-119.108688}{1.205746}%
\vSbg{94.130976}{196.382022}{-118.126925}{1.178727}%
\vSbg{93.601723}{195.342496}{-117.098377}{1.150907}%
\vSbg{93.104344}{194.317929}{-116.01815}{1.122341}%
\vSbg{92.63933}{193.309332}{-114.880775}{1.093087}%
\vSbg{92.207143}{192.317699}{-113.680134}{1.063209}%
\vSbg{91.808218}{191.344011}{-112.409368}{1.032775}%
\vSbg{91.442961}{190.389227}{-111.060774}{1.001862}%
\vSbg{91.111754}{189.45429}{-109.625699}{0.97055}%
\vSbg{90.814955}{188.540123}{-108.094416}{0.938929}%
\vSbg{90.552897}{187.647627}{-106.455995}{0.9071}%
\vSbg{90.3259}{186.777684}{-104.698175}{0.875171}%
\vSbg{90.134264}{185.931152}{-102.807241}{0.843265}%
\vSbg{89.978285}{185.108866}{-100.767925}{0.811517}%
\vSbg{89.858253}{184.311639}{-98.563347}{0.780079}%
\vSbg{89.774465}{183.540256}{-96.17505}{0.749123}%
\vSbg{89.727231}{182.795479}{-93.583161}{0.718841}%
\vSbg{89.716886}{182.078043}{-90.766758}{0.689449}%
\vSbg{89.717314}{181.388656}{-87.704551}{0.661188}%
\vSbg{89.746202}{180.727999}{-84.37597}{0.634329}%
\vSbg{89.813259}{180.096723}{-80.762802}{0.609171}%
\vSbg{89.918994}{179.495451}{-76.85145}{0.586038}%
\vSbg{90.063918}{178.924777}{-72.635827}{0.565274}%
\vSbg{90.248494}{178.385264}{-68.1207}{0.547237}%
}}%
{\color{vlfGreen}\vlB{%
\vSbg{90.473065}{177.877445}{-63.32503}{0.532277}%
\vSbg{90.737758}{177.40182}{-58.284541}{0.520721}%
\vSbg{91.042391}{176.958859}{-53.052559}{0.512846}%
\vSbg{91.3864}{176.548998}{-47.698226}{0.508855}%
\vSbg{91.768823}{176.172644}{-42.301774}{0.508855}%
\vSbg{92.188349}{175.830166}{-36.947441}{0.512846}%
\vSbg{92.643438}{175.521904}{-31.715459}{0.520721}%
\vSbg{93.132462}{175.24816}{-26.67497}{0.532277}%
\vSbg{93.653853}{175.009206}{-21.8793}{0.547237}%
\vSbg{94.206198}{174.805277}{-17.364173}{0.565274}%
\vSbg{94.788291}{174.636574}{-13.14855}{0.586038}%
\vSbg{95.399138}{174.503264}{-9.237198}{0.609171}%
\vSbg{96.037923}{174.405479}{-5.62403}{0.634329}%
\vSbg{96.703968}{174.343314}{-2.295449}{0.661188}%
\vSbg{97.380627}{174.316832}{0.766758}{0.689449}%
\vSbg{98.040545}{174.326058}{3.583161}{0.718841}%
\vSbg{98.730939}{174.370984}{6.17505}{0.749123}%
\vSbg{99.450914}{174.451564}{8.563347}{0.780079}%
\vSbg{100.19954}{174.56772}{10.767925}{0.811517}%
\vSbg{100.975863}{174.719337}{12.807241}{0.843265}%
\vSbg{101.778916}{174.906265}{14.698175}{0.875171}%
\vSbg{102.607717}{175.12832}{16.455995}{0.9071}%
\vSbg{103.461277}{175.385282}{18.094416}{0.938929}%
\vSbg{104.338598}{175.676898}{19.625699}{0.97055}%
\vSbg{105.238675}{176.002881}{21.060774}{1.001862}%
\vSbg{106.160494}{176.362908}{22.409368}{1.032775}%
\vSbg{107.103033}{176.756624}{23.680134}{1.063209}%
\vSbg{108.065261}{177.183641}{24.880775}{1.093087}%
\vSbg{109.046138}{177.643537}{26.01815}{1.122341}%
\vSbg{110.044617}{178.135858}{27.098377}{1.150907}%
\vSbg{111.05964}{178.660119}{28.126925}{1.178727}%
\vSbg{112.090141}{179.215802}{29.108688}{1.205746}%
}}%
{\color{vlfGreen}\vlB{%
\vSbg{113.135045}{179.802359}{30.04806}{1.231914}%
\vSbg{114.193267}{180.41921}{30.948996}{1.257183}%
\vSbg{115.263717}{181.065748}{31.81506}{1.281511}%
\vSbg{116.345295}{181.741334}{32.649481}{1.304855}%
\vSbg{117.436894}{182.445301}{33.455187}{1.32718}%
\vSbg{118.537402}{183.176955}{34.234845}{1.348448}%
\vSbg{119.645699}{183.935573}{34.990891}{1.368627}%
\vSbg{120.760664}{184.720407}{35.725556}{1.387688}%
\vSbg{121.881167}{185.530682}{36.440896}{1.4056}%
\vSbg{123.006077}{186.3656}{37.138807}{1.42234}%
\vSbg{124.134262}{187.224334}{37.821048}{1.437882}%
\vSbg{125.264585}{188.10604}{38.489259}{1.452204}%
\vSbg{126.395911}{189.009845}{39.144972}{1.465287}%
\vSbg{127.527105}{189.934858}{39.789627}{1.477113}%
\vSbg{128.657032}{190.880167}{40.424584}{1.487665}%
\vSbg{129.784561}{191.844838}{41.051136}{1.496929}%
\vSbg{130.908562}{192.82792}{41.670515}{1.504893}%
\vSbg{132.027912}{193.828442}{42.283904}{1.511545}%
\vSbg{133.141492}{194.845417}{42.892447}{1.516878}%
\vSbg{134.248189}{195.87784}{43.497253}{1.520883}%
\vSbg{135.346897}{196.924694}{44.099407}{1.523557}%
\vSbg{136.436521}{197.984946}{44.699978}{1.524894}%
\vSbg{137.515972}{199.057548}{45.300022}{1.524894}%
\vSbg{138.584174}{200.141442}{45.900593}{1.523557}%
\vSbg{139.640061}{201.23556}{46.502747}{1.520883}%
\vSbg{140.68258}{202.33882}{47.107553}{1.516878}%
\vSbg{141.710691}{203.450134}{47.716096}{1.511545}%
\vSbg{142.72337}{204.568405}{48.329485}{1.504893}%
\vSbg{143.719606}{205.69253}{48.948864}{1.496929}%
\vSbg{144.698405}{206.8214}{49.575416}{1.487665}%
\vSbg{145.658793}{207.9539}{50.210373}{1.477113}%
\vSbg{146.599811}{209.088913}{50.855028}{1.465287}%
}}%
{\color{vlfGreen}\vlB{%
\vSbg{147.52052}{210.225318}{51.510741}{1.452204}%
\vSbg{148.420002}{211.361994}{52.178952}{1.437882}%
\vSbg{149.29736}{212.49782}{52.861193}{1.42234}%
\vSbg{150.151718}{213.631674}{53.559104}{1.4056}%
\vSbg{150.982224}{214.762437}{54.274444}{1.387688}%
\vSbg{151.788047}{215.888994}{55.009109}{1.368627}%
\vSbg{152.568384}{217.010233}{55.765155}{1.348448}%
\vSbg{153.322455}{218.125047}{56.544813}{1.32718}%
\vSbg{154.049507}{219.232335}{57.350519}{1.304855}%
\vSbg{154.748814}{220.331006}{58.18494}{1.281511}%
\vSbg{155.419677}{221.419976}{59.051004}{1.257183}%
\vSbg{156.061426}{222.498168}{59.95194}{1.231914}%
\vSbg{156.673422}{223.564519}{60.891312}{1.205746}%
\vSbg{157.255055}{224.617978}{61.873075}{1.178727}%
\vSbg{157.805745}{225.657504}{62.901623}{1.150907}%
\vSbg{158.324949}{226.682071}{63.98185}{1.122341}%
\vSbg{158.812152}{227.690668}{65.119225}{1.093087}%
\vSbg{159.266878}{228.682301}{66.319866}{1.063209}%
\vSbg{159.688686}{229.655989}{67.590632}{1.032775}%
\vSbg{160.077172}{230.610773}{68.939226}{1.001862}%
\vSbg{160.431975}{231.54571}{70.374301}{0.97055}%
\vSbg{160.752774}{232.459877}{71.905584}{0.938929}%
\vSbg{161.039295}{233.352373}{73.544005}{0.9071}%
\vSbg{161.291315}{234.222316}{75.301825}{0.875171}%
\vSbg{161.508662}{235.068848}{77.192759}{0.843265}%
\vSbg{161.691228}{235.891134}{79.232075}{0.811517}%
\vSbg{161.838969}{236.688361}{81.436653}{0.780079}%
\vSbg{161.951917}{237.459744}{83.82495}{0.749123}%
\vSbg{162.030189}{238.204521}{86.416839}{0.718841}%
\vSbg{162.073995}{238.921957}{89.233242}{0.689449}%
\vSbg{162.057167}{239.611344}{92.295449}{0.661188}%
\vSbg{161.997409}{240.272001}{95.62403}{0.634329}%
}}%
{\color{vlfGreen}\vlB{%
\vSbg{161.904517}{240.903277}{99.237198}{0.609171}%
\vSbg{161.779156}{241.504549}{103.14855}{0.586038}%
\vSbg{161.622067}{242.075223}{107.364173}{0.565274}%
\vSbg{161.434012}{242.614736}{111.8793}{0.547237}%
\vSbg{161.215699}{243.122555}{116.67497}{0.532277}%
\vSbg{160.967695}{243.59818}{121.715459}{0.520721}%
\vSbg{160.690321}{244.041141}{126.947441}{0.512846}%
\vSbg{160.38359}{244.451002}{132.301774}{0.508855}%
\vSar{193.949723}{279.154712}{137.698226}{1.017711}%
\vSar{193.178356}{279.839668}{143.052559}{1.025692}%
\vSar{192.34309}{280.456193}{148.284541}{1.041442}%
\vSar{191.44343}{281.00368}{153.32503}{1.064553}%
\vSar{190.479049}{281.481588}{158.1207}{1.094473}%
\vSar{189.449891}{281.889447}{162.635827}{1.130548}%
\vSar{188.356233}{282.226852}{166.85145}{1.172075}%
\vSar{187.198683}{282.493472}{170.762802}{1.218342}%
\vSar{185.978146}{282.689043}{174.37597}{1.268659}%
\vSar{184.695772}{282.813371}{177.704551}{1.322376}%
\vSar{183.334921}{282.866336}{-179.233242}{1.378897}%
\vSar{181.867044}{282.847883}{-176.416839}{1.437682}%
\vSar{180.347204}{282.758032}{-173.82495}{1.498247}%
\vSar{178.77666}{282.596871}{-171.436653}{1.560159}%
\vSar{177.156717}{282.364559}{-169.232075}{1.623034}%
\vSar{175.488733}{282.061326}{-167.192759}{1.68653}%
\vSar{173.774128}{281.68747}{-165.301825}{1.750343}%
\vSar{172.014383}{281.24336}{-163.544005}{1.8142}%
\vSar{170.211042}{280.729436}{-161.905584}{1.877859}%
\vSar{168.365712}{280.146203}{-160.374301}{1.941099}%
\vSar{166.480057}{279.494238}{-158.939226}{2.003723}%
\vSar{164.555797}{278.774184}{-157.590632}{2.06555}%
\vSar{162.594706}{277.986752}{-156.319866}{2.126417}%
\vSar{160.598605}{277.132718}{-155.119225}{2.186174}%
}}%
{\color{vlfGreen}\vlB{%
\vSar{158.569365}{276.212926}{-153.98185}{2.244682}%
\vSar{156.508899}{275.228284}{-152.901623}{2.301814}%
\vSar{154.419157}{274.179762}{-151.873075}{2.357454}%
\vSar{152.302132}{273.068396}{-150.891312}{2.411492}%
\vSar{150.159848}{271.895282}{-149.95194}{2.463828}%
\vSar{147.994358}{270.661579}{-149.051004}{2.514367}%
\vSar{145.807748}{269.368504}{-148.18494}{2.563021}%
\vSar{143.602128}{268.017332}{-147.350519}{2.609711}%
\vSar{141.37963}{266.609398}{-146.544813}{2.654359}%
\vSar{139.142408}{265.146091}{-145.765155}{2.696896}%
\vSar{136.892633}{263.628854}{-145.009109}{2.737255}%
\vSar{134.632491}{262.059186}{-144.274444}{2.775375}%
\vSar{132.364184}{260.438635}{-143.559104}{2.811201}%
\vSar{130.089921}{258.768801}{-142.861193}{2.84468}%
\vSar{127.81192}{257.051331}{-142.178952}{2.875763}%
\vSar{125.532405}{255.287921}{-141.510741}{2.904408}%
\vSar{123.253601}{253.48031}{-140.855028}{2.930575}%
\vSar{120.97774}{251.630283}{-140.210373}{2.954226}%
\vSar{118.707044}{249.739665}{-139.575416}{2.97533}%
\vSar{116.443736}{247.810323}{-138.948864}{2.993858}%
\vSar{114.190034}{245.84416}{-138.329485}{3.009785}%
\vSar{111.948142}{243.843116}{-137.716096}{3.02309}%
\vSar{109.72026}{241.809167}{-137.107553}{3.033755}%
\vSar{107.508568}{239.744319}{-136.502747}{3.041767}%
\vSar{105.315237}{237.650611}{-135.900593}{3.047113}%
\vSar{103.142415}{235.530108}{-135.300022}{3.049789}%
\vSar{100.992234}{233.384904}{-134.699978}{3.049789}%
\vSar{98.866803}{231.217115}{-134.099407}{3.047113}%
\vSar{96.768207}{229.028881}{-133.497253}{3.041767}%
\vSar{94.698504}{226.822361}{-132.892447}{3.033755}%
\vSar{92.659725}{224.599733}{-132.283904}{3.02309}%
\vSar{90.653869}{222.36319}{-131.670515}{3.009785}%
}}%
{\color{vlfGreen}\vlB{%
\vSar{88.682906}{220.114939}{-131.051136}{2.993858}%
\vSar{86.748767}{217.8572}{-130.424584}{2.97533}%
\vSar{84.853352}{215.5922}{-129.789627}{2.954226}%
\vSar{82.998519}{213.322175}{-129.144972}{2.930575}%
\vSar{81.186088}{211.049364}{-128.489259}{2.904408}%
\vSar{79.417836}{208.776012}{-127.821048}{2.875763}%
\vSar{77.695497}{206.50436}{-127.138807}{2.84468}%
\vSar{76.020761}{204.236652}{-126.440896}{2.811201}%
\vSar{74.395269}{201.975126}{-125.725556}{2.775375}%
\vSar{72.820614}{199.722012}{-124.990891}{2.737255}%
\vSar{71.298341}{197.479534}{-124.234845}{2.696896}%
\vSar{69.829941}{195.249907}{-123.455187}{2.654359}%
\vSar{68.416853}{193.035329}{-122.649481}{2.609711}%
\vSar{67.060462}{190.837987}{-121.81506}{2.563021}%
\vSar{65.762097}{188.660049}{-120.948996}{2.514367}%
\vSar{64.52303}{186.503664}{-120.04806}{2.463828}%
\vSar{63.344479}{184.370961}{-119.108688}{2.411492}%
\vSar{62.227598}{182.264044}{-118.126925}{2.357454}%
\vSar{61.173485}{180.184992}{-117.098377}{2.301814}%
\vSar{60.183178}{178.135858}{-116.01815}{2.244682}%
\vSar{59.257654}{176.118663}{-114.880775}{2.186174}%
\vSar{58.397829}{174.135399}{-113.680134}{2.126417}%
\vSar{57.604563}{172.188022}{-112.409368}{2.06555}%
\vSar{56.878652}{170.278454}{-111.060774}{2.003723}%
\vSar{56.220836}{168.40858}{-109.625699}{1.941099}%
\vSar{55.631798}{166.580245}{-108.094416}{1.877859}%
\vSar{55.112166}{164.795254}{-106.455995}{1.8142}%
\vSar{54.662521}{163.055368}{-104.698175}{1.750343}%
\vSar{54.283393}{161.362304}{-102.807241}{1.68653}%
\vSar{53.975274}{159.717732}{-100.767925}{1.623034}%
\vSar{53.738621}{158.123277}{-98.563347}{1.560159}%
\vSar{53.573867}{156.580512}{-96.17505}{1.498247}%
}}%
{\color{vlfGreen}\vlB{%
\vSar{53.481431}{155.090958}{-93.583161}{1.437682}%
\vSar{53.461724}{153.656086}{-90.766758}{1.378897}%
\vSar{53.462204}{152.277313}{-87.704551}{1.322376}%
\vSar{53.517864}{150.955998}{-84.37597}{1.268659}%
\vSar{53.647672}{149.693446}{-80.762802}{1.218342}%
\vSar{53.852146}{148.490903}{-76.85145}{1.172075}%
\vSar{54.131773}{147.349555}{-72.635827}{1.130548}%
\vSar{54.486957}{146.270529}{-68.1207}{1.094473}%
\vSar{54.917934}{145.25489}{-63.32503}{1.064553}%
\vSar{55.42467}{144.303639}{-58.284541}{1.041442}%
\vSar{56.006754}{143.417717}{-53.052559}{1.025692}%
\vSar{56.663314}{142.597997}{-47.698226}{1.017711}%
\vSar{57.393007}{141.845288}{-42.301774}{1.017711}%
\vSar{58.19407}{141.160332}{-36.947441}{1.025692}%
\vSar{59.064446}{140.543807}{-31.715459}{1.041442}%
\vSar{60.001959}{139.99632}{-26.67497}{1.064553}%
\vSar{61.004467}{139.518412}{-21.8793}{1.094473}%
\vSar{62.069974}{139.110553}{-17.364173}{1.130548}%
\vSar{63.196691}{138.773148}{-13.14855}{1.172075}%
\vSar{64.383031}{138.506528}{-9.237198}{1.218342}%
\vSar{65.62759}{138.310957}{-5.62403}{1.268659}%
\vSar{66.929082}{138.186629}{-2.295449}{1.322376}%
\vSar{68.268319}{138.133664}{0.766758}{1.378897}%
\vSar{69.614088}{138.152117}{3.583161}{1.437682}%
\vSar{71.018673}{138.241968}{6.17505}{1.498247}%
\vSar{72.480449}{138.403129}{8.563347}{1.560159}%
\vSar{73.997726}{138.635441}{10.767925}{1.623034}%
\vSar{75.568769}{138.938674}{12.807241}{1.68653}%
\vSar{77.191799}{139.31253}{14.698175}{1.750343}%
\vSar{78.865004}{139.75664}{16.455995}{1.8142}%
\vSar{80.586542}{140.270564}{18.094416}{1.877859}%
\vSar{82.354538}{140.853797}{19.625699}{1.941099}%
}}%
{\color{vlfGreen}\vlB{%
\vSar{84.167091}{141.505762}{21.060774}{2.003723}%
\vSar{86.022273}{142.225816}{22.409368}{2.06555}%
\vSar{87.918127}{143.013248}{23.680134}{2.126417}%
\vSar{89.852667}{143.867282}{24.880775}{2.186174}%
\vSar{91.823887}{144.787074}{26.01815}{2.244682}%
\vSar{93.829749}{145.771716}{27.098377}{2.301814}%
\vSar{95.868194}{146.820238}{28.126925}{2.357454}%
\vSar{97.937137}{147.931604}{29.108688}{2.411492}%
\vSar{100.034473}{149.104718}{30.04806}{2.463828}%
\vSar{102.158071}{150.338421}{30.948996}{2.514367}%
\vSar{104.305784}{151.631496}{31.81506}{2.563021}%
\vSar{106.475444}{152.982668}{32.649481}{2.609711}%
\vSar{108.664866}{154.390602}{33.455187}{2.654359}%
\vSar{110.871849}{155.853909}{34.234845}{2.696896}%
\vSar{113.094179}{157.371146}{34.990891}{2.737255}%
\vSar{115.329629}{158.940814}{35.725556}{2.775375}%
\vSar{117.575962}{160.561365}{36.440896}{2.811201}%
\vSar{119.830934}{162.231199}{37.138807}{2.84468}%
\vSar{122.092292}{163.948669}{37.821048}{2.875763}%
\vSar{124.357781}{165.712079}{38.489259}{2.904408}%
\vSar{126.62514}{167.51969}{39.144972}{2.930575}%
\vSar{128.892114}{169.369717}{39.789627}{2.954226}%
\vSar{131.156444}{171.260335}{40.424584}{2.97533}%
\vSar{133.415876}{173.189677}{41.051136}{2.993858}%
\vSar{135.668163}{175.15584}{41.670515}{3.009785}%
\vSar{137.911065}{177.156884}{42.283904}{3.02309}%
\vSar{140.142353}{179.190833}{42.892447}{3.033755}%
\vSar{142.35981}{181.255681}{43.497253}{3.041767}%
\vSar{144.561233}{183.349389}{44.099407}{3.047113}%
\vSar{146.744435}{185.469892}{44.699978}{3.049789}%
\vSar{148.907246}{187.615096}{45.300022}{3.049789}%
\vSar{151.047522}{189.782885}{45.900593}{3.047113}%
}}%
{\color{vlfGreen}\vlB{%
\vSar{153.163138}{191.971119}{46.502747}{3.041767}%
\vSar{155.25199}{194.177639}{47.107553}{3.033755}%
\vSar{157.312008}{196.400267}{47.716096}{3.02309}%
\vSar{159.341145}{198.63681}{48.329485}{3.009785}%
\vSar{161.337389}{200.885061}{48.948864}{2.993858}%
\vSar{163.298756}{203.1428}{49.575416}{2.97533}%
\vSar{165.223301}{205.4078}{50.210373}{2.954226}%
\vSar{167.109112}{207.677825}{50.855028}{2.930575}%
\vSar{168.954319}{209.950636}{51.510741}{2.904408}%
\vSar{170.757088}{212.223988}{52.178952}{2.875763}%
\vSar{172.515629}{214.49564}{52.861193}{2.84468}%
\vSar{174.228197}{216.763348}{53.559104}{2.811201}%
\vSar{175.89309}{219.024874}{54.274444}{2.775375}%
\vSar{177.508654}{221.277988}{55.009109}{2.737255}%
\vSar{179.073286}{223.520466}{55.765155}{2.696896}%
\vSar{180.585429}{225.750093}{56.544813}{2.654359}%
\vSar{182.043583}{227.964671}{57.350519}{2.609711}%
\vSar{183.446298}{230.162013}{58.18494}{2.563021}%
\vSar{184.79218}{232.339951}{59.051004}{2.514367}%
\vSar{186.079892}{234.496336}{59.95194}{2.463828}%
\vSar{187.308157}{236.629039}{60.891312}{2.411492}%
\vSar{188.475756}{238.735956}{61.873075}{2.357454}%
\vSar{189.58153}{240.815008}{62.901623}{2.301814}%
\vSar{190.624387}{242.864142}{63.98185}{2.244682}%
\vSar{191.603298}{244.881337}{65.119225}{2.186174}%
\vSar{192.517299}{246.864601}{66.319866}{2.126417}%
\vSar{193.365499}{248.811978}{67.590632}{2.06555}%
\vSar{194.147074}{250.721546}{68.939226}{2.003723}%
\vSar{194.861277}{252.59142}{70.374301}{1.941099}%
\vSar{195.507437}{254.419755}{71.905584}{1.877859}%
\vSar{196.084962}{256.204746}{73.544005}{1.8142}%
\vSar{196.593351}{257.944632}{75.301825}{1.750343}%
}}%
{\color{vlfGreen}\vlB{%
\vSar{197.032188}{259.637696}{77.192759}{1.68653}%
\vSar{197.401158}{261.282268}{79.232075}{1.623034}%
\vSar{197.700051}{262.876723}{81.436653}{1.560159}%
\vSar{197.928771}{264.419488}{83.82495}{1.498247}%
\vSar{198.087346}{265.909042}{86.416839}{1.437682}%
\vSar{198.175943}{267.343914}{89.233242}{1.378897}%
\vSar{198.141911}{268.722687}{92.295449}{1.322376}%
\vSar{198.020278}{270.044002}{95.62403}{1.268659}%
\vSar{197.830186}{271.306554}{99.237198}{1.218342}%
\vSar{197.57247}{272.509097}{103.14855}{1.172075}%
\vSar{197.248071}{273.650445}{107.364173}{1.130548}%
\vSar{196.857992}{274.729471}{111.8793}{1.094473}%
\vSar{196.403202}{275.74511}{116.67497}{1.064553}%
\vSar{195.884543}{276.696361}{121.715459}{1.041442}%
\vSar{195.302614}{277.582283}{126.947441}{1.025692}%
\vSar{194.657694}{278.402003}{132.301774}{1.017711}%
}}%
{\color{vlfBlue}\vlB{%
\vSs{43.640800}{144.500000}{38.659808}{3.000000}%
\vSs{47.545144}{147.623475}{38.659808}{3.000000}%
\vSs{51.449488}{150.746950}{38.659808}{3.000000}%
\vSs{55.353832}{153.870426}{38.659808}{3.000000}%
\vSs{59.258176}{156.993901}{38.659808}{3.000000}%
\vSs{63.162520}{160.117376}{38.659808}{3.000000}%
\vSs{67.066864}{163.240851}{38.659808}{3.000000}%
\vSs{70.971208}{166.364327}{38.659808}{3.000000}%
\vSs{74.875552}{169.487802}{38.659808}{3.000000}%
\vSs{78.779896}{172.611277}{38.659808}{3.000000}%
\vSs{82.684240}{175.734752}{38.659808}{3.000000}%
\vSs{86.588585}{178.858228}{38.659808}{3.000000}%
\vSs{90.492929}{181.981703}{38.659808}{3.000000}%
\vSs{94.397273}{185.105178}{38.659808}{3.000000}%
\vSs{98.301617}{188.228653}{38.659808}{3.000000}%
\vSs{102.205961}{191.352129}{38.659808}{3.000000}%
\vSs{106.110305}{194.475604}{38.659808}{3.000000}%
\vSs{110.014649}{197.599079}{38.659808}{3.000000}%
\vSs{113.918993}{200.722554}{38.659808}{3.000000}%
\vSs{117.823337}{203.846030}{38.659808}{3.000000}%
\vSs{121.727681}{206.969505}{38.659808}{3.000000}%
\vSs{125.632025}{210.092980}{38.659808}{3.000000}%
\vSs{129.536369}{213.216455}{38.659808}{3.000000}%
\vSs{133.440713}{216.339930}{38.659808}{3.000000}%
\vSs{137.345057}{219.463406}{38.659808}{3.000000}%
\vSs{141.249401}{222.586881}{38.659808}{3.000000}%
\vSs{145.153745}{225.710356}{38.659808}{3.000000}%
\vSs{149.058089}{228.833831}{38.659808}{3.000000}%
\vSs{152.962433}{231.957307}{38.659808}{3.000000}%
\vSs{156.866777}{235.080782}{38.659808}{3.000000}%
\vSs{160.771121}{238.204257}{38.659808}{3.000000}%
\vSs{164.675465}{241.327732}{38.659808}{3.000000}%
}}%
{\color{vlfBlue}\vlB{%
\vSs{168.579809}{244.451208}{38.659808}{3.000000}%
\vSs{172.484154}{247.574683}{38.659808}{3.000000}%
\vSs{176.388498}{250.698158}{38.659808}{3.000000}%
\vSs{180.292842}{253.821633}{38.659808}{3.000000}%
\vSs{184.197186}{256.945109}{38.659808}{3.000000}%
\vSs{188.101530}{260.068584}{38.659808}{3.000000}%
\vSs{192.005874}{263.192059}{38.659808}{3.000000}%
\vSs{195.910218}{266.315534}{38.659808}{3.000000}%
\vSs{199.814562}{269.439010}{38.659808}{3.000000}%
\vSs{203.718906}{272.562485}{38.659808}{3.000000}%
\vSs{207.623250}{275.685960}{38.659808}{1.303100}%
}}%
{\color{black}\vlB{%
\vSc{290.255814}{128.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(290.755814,115){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-4$}}}%
{\color{black}\vlB{%
\vSc{328.627907}{128.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(329.127907,115){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-2$}}}%
{\color{black}\vlB{%
\vSc{367.000000}{128.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(367.5,115){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{405.372093}{128.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(405.872093,115){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{443.744186}{128.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(444.244186,115){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSc{282.000000}{128.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,128){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{282.000000}{201.333333}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,201.333333){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.2$}}}%
{\color{black!20}\vlB{%
\vSan{285}{201.333333}{0}{165}%
}}%
{\color{black}\vlB{%
\vSc{282.000000}{274.666667}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,274.666667){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.4$}}}%
{\color{black!20}\vlB{%
\vSan{285}{274.666667}{0}{165}%
}}%
{\color{black}\vlB{%
\vSc{285.000000}{128.000000}{0.000000}{165.000000}%
\vSc{284.500000}{128.000000}{90.000000}{165.000000}%
}}%
{\color{black}\put(367.5,97){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $x/\ell_T$}}}%
{\color{black}\put(285,309){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\ell_T\,p(x)$}}}%
{\color{vlfGreen}\vlB{%
\vSax{284.82542}{131.147124}{14.442003}{0.42596}%
\vSax{285.233268}{131.253358}{14.83552}{0.426725}%
\vSax{285.641043}{131.362619}{15.235973}{0.427527}%
\vSax{286.048746}{131.474971}{15.643314}{0.428367}%
\vSax{286.456379}{131.590479}{16.057485}{0.429247}%
\vSax{286.863942}{131.70921}{16.478419}{0.430168}%
\vSax{287.271438}{131.831229}{16.906039}{0.431132}%
\vSax{287.678868}{131.956604}{17.340259}{0.43214}%
\vSax{288.086235}{132.085401}{17.780981}{0.433193}%
\vSax{288.493539}{132.217689}{18.228097}{0.434293}%
\vSax{288.900785}{132.353537}{18.681491}{0.435442}%
\vSax{289.307974}{132.493012}{19.141033}{0.43664}%
\vSax{289.715108}{132.636183}{19.606585}{0.437889}%
\vSax{290.122191}{132.783122}{20.077997}{0.439191}%
\vSax{290.529224}{132.933895}{20.55511}{0.440547}%
\vSax{290.936212}{133.088575}{21.037752}{0.441959}%
\vSax{291.343157}{133.247231}{21.525742}{0.443428}%
\vSax{291.750061}{133.409933}{22.01889}{0.444955}%
\vSax{292.15693}{133.576752}{22.516994}{0.446542}%
\vSax{292.563765}{133.747759}{23.019844}{0.44819}%
\vSax{292.970571}{133.923023}{23.527218}{0.4499}%
\vSax{293.37735}{134.102616}{24.038886}{0.451674}%
\vSax{293.784108}{134.286609}{24.554611}{0.453513}%
\vSax{294.190847}{134.475071}{25.074144}{0.455419}%
\vSax{294.597571}{134.668073}{25.597229}{0.457391}%
\vSax{295.004284}{134.865685}{26.123605}{0.459433}%
\vSax{295.41099}{135.067978}{26.653002}{0.461544}%
\vSax{295.817693}{135.27502}{27.185141}{0.463725}%
\vSax{296.224397}{135.486881}{27.719741}{0.465979}%
\vSax{296.631106}{135.70363}{28.256514}{0.468305}%
\vSax{297.037824}{135.925334}{28.795167}{0.470704}%
\vSax{297.444555}{136.152063}{29.335403}{0.473177}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{297.851303}{136.383882}{29.876921}{0.475725}%
\vSax{298.258072}{136.620859}{30.41942}{0.478348}%
\vSax{298.664865}{136.86306}{30.962594}{0.481048}%
\vSax{299.071687}{137.110548}{31.506137}{0.483823}%
\vSax{299.478541}{137.363389}{32.049742}{0.486675}%
\vSax{299.885431}{137.621646}{32.593102}{0.489604}%
\vSax{300.292361}{137.885381}{33.135911}{0.49261}%
\vSax{300.699334}{138.154655}{33.677865}{0.495693}%
\vSax{301.106353}{138.429528}{34.218662}{0.498853}%
\vSax{301.513422}{138.710059}{34.758003}{0.502089}%
\vSax{301.920544}{138.996306}{35.295591}{0.505402}%
\vSax{302.327721}{139.288325}{35.831136}{0.508791}%
\vSax{302.734957}{139.58617}{36.36435}{0.512255}%
\vSax{303.142255}{139.889895}{36.894953}{0.515794}%
\vSax{303.549617}{140.199552}{37.422667}{0.519407}%
\vSax{303.957045}{140.515191}{37.947225}{0.523094}%
\vSax{304.364542}{140.83686}{38.468364}{0.526852}%
\vSax{304.77211}{141.164605}{38.985828}{0.530682}%
\vSax{305.179751}{141.498472}{39.499369}{0.534582}%
\vSax{305.587467}{141.838503}{40.00875}{0.53855}%
\vSax{305.995259}{142.184739}{40.513737}{0.542585}%
\vSax{306.403129}{142.537219}{41.014108}{0.546685}%
\vSax{306.811078}{142.895978}{41.509649}{0.550849}%
\vSax{307.219107}{143.261051}{42.000155}{0.555075}%
\vSax{307.627218}{143.63247}{42.485429}{0.559361}%
\vSax{308.035411}{144.010263}{42.965285}{0.563704}%
\vSax{308.443688}{144.394459}{43.439544}{0.568103}%
\vSax{308.852048}{144.78508}{43.908038}{0.572556}%
\vSax{309.260492}{145.182149}{44.370608}{0.577059}%
\vSax{309.669021}{145.585685}{44.827102}{0.581611}%
\vSax{310.077635}{145.995703}{45.27738}{0.586208}%
\vSax{310.486333}{146.412216}{45.721309}{0.590848}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{310.895117}{146.835235}{46.158765}{0.595528}%
\vSax{311.303985}{147.264767}{46.589633}{0.600245}%
\vSax{311.712937}{147.700816}{47.013807}{0.604997}%
\vSax{312.121974}{148.143381}{47.431187}{0.609778}%
\vSax{312.531095}{148.592462}{47.841682}{0.614588}%
\vSax{312.940299}{149.048052}{48.245211}{0.619421}%
\vSax{313.349586}{149.510141}{48.641696}{0.624276}%
\vSax{313.758954}{149.978718}{49.03107}{0.629147}%
\vSax{314.168405}{150.453765}{49.413271}{0.634032}%
\vSax{314.577936}{150.935262}{49.788243}{0.638926}%
\vSax{314.987546}{151.423187}{50.155938}{0.643827}%
\vSax{315.397236}{151.917511}{50.516311}{0.648729}%
\vSax{315.807004}{152.418204}{50.869326}{0.65363}%
\vSax{316.216849}{152.925231}{51.214949}{0.658524}%
\vSax{316.62677}{153.438551}{51.553154}{0.663409}%
\vSax{317.036767}{153.958124}{51.883917}{0.668279}%
\vSax{317.446837}{154.4839}{52.207218}{0.673131}%
\vSax{317.856981}{155.01583}{52.523044}{0.677961}%
\vSax{318.267197}{155.553859}{52.831382}{0.682763}%
\vSax{318.677484}{156.097926}{53.132224}{0.687534}%
\vSax{319.087842}{156.647969}{53.425565}{0.692269}%
\vSax{319.498268}{157.203918}{53.711401}{0.696964}%
\vSax{319.908762}{157.765703}{53.989733}{0.701614}%
\vSax{320.319323}{158.333247}{54.260561}{0.706215}%
\vSax{320.72995}{158.906468}{54.523888}{0.710761}%
\vSax{321.140641}{159.485282}{54.779719}{0.71525}%
\vSax{321.551397}{160.069599}{55.028059}{0.719675}%
\vSax{321.962215}{160.659325}{55.268914}{0.724033}%
\vSax{322.373096}{161.25436}{55.502291}{0.728318}%
\vSax{322.784037}{161.854603}{55.728196}{0.732527}%
\vSax{323.195039}{162.459945}{55.946636}{0.736653}%
\vSax{323.606099}{163.070274}{56.157618}{0.740694}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{324.017218}{163.685475}{56.361148}{0.744644}%
\vSax{324.428394}{164.305425}{56.55723}{0.748498}%
\vSax{324.839627}{164.929999}{56.745868}{0.752252}%
\vSax{325.250916}{165.559067}{56.927064}{0.755901}%
\vSax{325.662261}{166.192494}{57.100821}{0.759441}%
\vSax{326.073659}{166.830142}{57.267136}{0.762868}%
\vSax{326.485112}{167.471867}{57.426006}{0.766176}%
\vSax{326.896618}{168.117521}{57.577427}{0.769361}%
\vSax{327.308177}{168.766951}{57.721391}{0.772419}%
\vSax{327.719788}{169.420001}{57.857886}{0.775345}%
\vSax{328.131451}{170.07651}{57.9869}{0.778136}%
\vSax{328.543166}{170.736312}{58.108414}{0.780786}%
\vSax{328.954931}{171.399238}{58.22241}{0.783292}%
\vSax{329.366747}{172.065114}{58.328862}{0.78565}%
\vSax{329.778614}{172.733762}{58.427742}{0.787855}%
\vSax{330.190531}{173.404999}{58.519018}{0.789904}%
\vSax{330.602498}{174.07864}{58.602654}{0.791792}%
\vSax{331.014515}{174.754493}{58.678607}{0.793516}%
\vSax{331.426582}{175.432366}{58.746832}{0.795073}%
\vSax{331.838699}{176.112061}{58.807275}{0.796458}%
\vSax{332.250866}{176.793374}{58.859881}{0.797667}%
\vSax{332.663084}{177.476102}{58.904585}{0.798699}%
\vSax{333.075352}{178.160035}{58.941318}{0.799549}%
\vSax{333.487672}{178.84496}{58.970006}{0.800215}%
\vSax{333.900042}{179.530662}{58.990564}{0.800692}%
\vSax{334.312465}{180.216921}{59.002903}{0.800979}%
\vSax{334.724939}{180.903516}{59.006928}{0.801073}%
\vSax{335.137467}{181.590219}{59.002532}{0.800971}%
\vSax{335.550048}{182.276803}{58.989603}{0.80067}%
\vSax{335.962684}{182.963036}{58.968019}{0.800168}%
\vSax{336.375376}{183.648684}{58.937651}{0.799464}%
\vSax{336.788123}{184.33351}{58.898357}{0.798555}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{337.200929}{185.017275}{58.849989}{0.79744}%
\vSax{337.613793}{185.699737}{58.792386}{0.796116}%
\vSax{338.026718}{186.380651}{58.725377}{0.794582}%
\vSax{338.439704}{187.059772}{58.648781}{0.792838}%
\vSax{338.852754}{187.736851}{58.562402}{0.790882}%
\vSax{339.265869}{188.411638}{58.466034}{0.788713}%
\vSax{339.679051}{189.083882}{58.359456}{0.786331}%
\vSax{340.092302}{189.753329}{58.242435}{0.783735}%
\vSax{340.505625}{190.419725}{58.114722}{0.780924}%
\vSax{340.919021}{191.082814}{57.976054}{0.7779}%
\vSax{341.332495}{191.742338}{57.82615}{0.774662}%
\vSax{341.746047}{192.398041}{57.664713}{0.771211}%
\vSax{342.159682}{193.049662}{57.491429}{0.767548}%
\vSax{342.573403}{193.696944}{57.305964}{0.763673}%
\vSax{342.987213}{194.339626}{57.107966}{0.759588}%
\vSax{343.401117}{194.977448}{56.89706}{0.755294}%
\vSax{343.815117}{195.610151}{56.67285}{0.750793}%
\vSax{344.229219}{196.237474}{56.434918}{0.746088}%
\vSax{344.643428}{196.859158}{56.182822}{0.74118}%
\vSax{345.057748}{197.474944}{55.916093}{0.736073}%
\vSax{345.472184}{198.084573}{55.634237}{0.730769}%
\vSax{345.886744}{198.687787}{55.33673}{0.725272}%
\vSax{346.301432}{199.284329}{55.023021}{0.719585}%
\vSax{346.716256}{199.873944}{54.692527}{0.713712}%
\vSax{347.131224}{200.456378}{54.344632}{0.707658}%
\vSax{347.546341}{201.031377}{53.978688}{0.701428}%
\vSax{347.961618}{201.59869}{53.594009}{0.695026}%
\vSax{348.377062}{202.158069}{53.189875}{0.688458}%
\vSax{348.792684}{202.709266}{52.765524}{0.68173}%
\vSax{349.208493}{203.252037}{52.320156}{0.674848}%
\vSax{349.624501}{203.786137}{51.85293}{0.667819}%
\vSax{350.040718}{204.311329}{51.362959}{0.66065}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{350.457158}{204.827374}{50.849314}{0.653349}%
\vSax{350.873834}{205.334039}{50.311019}{0.645924}%
\vSax{351.290761}{205.831092}{49.747051}{0.638384}%
\vSax{351.707952}{206.318306}{49.156339}{0.630737}%
\vSax{352.125425}{206.795456}{48.537766}{0.622993}%
\vSax{352.543197}{207.262322}{47.890163}{0.615163}%
\vSax{352.961287}{207.718688}{47.212316}{0.607257}%
\vSax{353.379713}{208.164339}{46.502963}{0.599288}%
\vSax{353.798497}{208.599069}{45.760795}{0.591266}%
\vSax{354.217659}{209.022671}{44.984463}{0.583205}%
\vSax{354.637225}{209.434948}{44.172577}{0.575118}%
\vSax{355.057216}{209.835702}{43.323713}{0.567019}%
\vSax{355.47766}{210.224745}{42.436418}{0.558923}%
\vSax{355.898582}{210.601891}{41.509221}{0.550845}%
\vSax{356.320009}{210.966958}{40.54064}{0.542802}%
\vSax{356.74197}{211.319773}{39.529192}{0.534811}%
\vSax{357.164494}{211.660165}{38.473413}{0.526889}%
\vSax{357.58761}{211.987969}{37.371873}{0.519056}%
\vSax{358.011347}{212.303029}{36.223193}{0.511329}%
\vSax{358.435736}{212.60519}{35.026072}{0.50373}%
\vSax{358.860803}{212.894305}{33.779313}{0.496279}%
\vSax{359.286577}{213.170234}{32.481851}{0.488998}%
\vSax{359.713084}{213.432842}{31.132791}{0.481909}%
\vSax{360.140345}{213.682}{29.731439}{0.475034}%
\vSax{360.568382}{213.917586}{28.277344}{0.468396}%
\vSax{360.997209}{214.139484}{26.770341}{0.46202}%
\vSax{361.426837}{214.347585}{25.210593}{0.455928}%
\vSax{361.857271}{214.541786}{23.598632}{0.450145}%
\vSax{362.288507}{214.721991}{21.935402}{0.444693}%
\vSax{362.720536}{214.888111}{20.222299}{0.439597}%
\vSax{363.153336}{215.040064}{18.4612}{0.43488}%
\vSax{363.58688}{215.177774}{16.654494}{0.430562}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{364.021128}{215.301172}{14.805094}{0.426665}%
\vSax{364.456029}{215.410199}{12.916442}{0.423208}%
\vSax{364.891524}{215.504799}{10.992503}{0.42021}%
\vSax{365.327541}{215.584924}{9.037735}{0.417686}%
\vSax{365.764}{215.650537}{7.057051}{0.415649}%
\vSax{366.200812}{215.701602}{5.055764}{0.414111}%
\vSax{366.637883}{215.738096}{3.039514}{0.413081}%
\vSax{367.07511}{215.759999}{1.014186}{0.412565}%
\vSax{367.48761}{215.767302}{-1.014186}{0.412565}%
\vSax{367.875383}{215.759999}{-3.039514}{0.413081}%
\vSax{368.263312}{215.738096}{-5.055764}{0.414111}%
\vSax{368.6515}{215.701602}{-7.057051}{0.415649}%
\vSax{369.040041}{215.650537}{-9.037735}{0.417686}%
\vSax{369.429024}{215.584924}{-10.992503}{0.42021}%
\vSax{369.818529}{215.504799}{-12.916442}{0.423208}%
\vSax{370.208628}{215.410199}{-14.805094}{0.426665}%
\vSax{370.59938}{215.301172}{-16.654494}{0.430562}%
\vSax{370.990836}{215.177774}{-18.4612}{0.43488}%
\vSax{371.383036}{215.040064}{-20.222299}{0.439597}%
\vSax{371.776007}{214.888111}{-21.935402}{0.444693}%
\vSax{372.169771}{214.721991}{-23.598632}{0.450145}%
\vSax{372.564337}{214.541786}{-25.210593}{0.455928}%
\vSax{372.959709}{214.347585}{-26.770341}{0.46202}%
\vSax{373.355882}{214.139484}{-28.277344}{0.468396}%
\vSax{373.752845}{213.917586}{-29.731439}{0.475034}%
\vSax{374.150584}{213.682}{-31.132791}{0.481909}%
\vSax{374.549077}{213.432842}{-32.481851}{0.488998}%
\vSax{374.948303}{213.170234}{-33.779313}{0.496279}%
\vSax{375.348236}{212.894305}{-35.026072}{0.50373}%
\vSax{375.748847}{212.60519}{-36.223193}{0.511329}%
\vSax{376.15011}{212.303029}{-37.371873}{0.519056}%
\vSax{376.551994}{211.987969}{-38.473413}{0.526889}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{376.95447}{211.660165}{-39.529192}{0.534811}%
\vSax{377.357509}{211.319773}{-40.54064}{0.542802}%
\vSax{377.761082}{210.966958}{-41.509221}{0.550845}%
\vSax{378.16516}{210.601891}{-42.436418}{0.558923}%
\vSax{378.569716}{210.224745}{-43.323713}{0.567019}%
\vSax{378.974725}{209.835702}{-44.172577}{0.575118}%
\vSax{379.380159}{209.434948}{-44.984463}{0.583205}%
\vSax{379.785997}{209.022671}{-45.760795}{0.591266}%
\vSax{380.192213}{208.599069}{-46.502963}{0.599288}%
\vSax{380.598787}{208.164339}{-47.212316}{0.607257}%
\vSax{381.005697}{207.718688}{-47.890163}{0.615163}%
\vSax{381.412925}{207.262322}{-48.537766}{0.622993}%
\vSax{381.820452}{206.795456}{-49.156339}{0.630737}%
\vSax{382.228261}{206.318306}{-49.747051}{0.638384}%
\vSax{382.636334}{205.831092}{-50.311019}{0.645924}%
\vSax{383.044658}{205.334039}{-50.849314}{0.653349}%
\vSax{383.453218}{204.827374}{-51.362959}{0.66065}%
\vSax{383.862001}{204.311329}{-51.85293}{0.667819}%
\vSax{384.270993}{203.786137}{-52.320156}{0.674848}%
\vSax{384.680184}{203.252037}{-52.765524}{0.68173}%
\vSax{385.089562}{202.709266}{-53.189875}{0.688458}%
\vSax{385.499118}{202.158069}{-53.594009}{0.695026}%
\vSax{385.908841}{201.59869}{-53.978688}{0.701428}%
\vSax{386.318724}{201.031377}{-54.344632}{0.707658}%
\vSax{386.728756}{200.456378}{-54.692527}{0.713712}%
\vSax{387.138932}{199.873944}{-55.023021}{0.719585}%
\vSax{387.549244}{199.284329}{-55.33673}{0.725272}%
\vSax{387.959684}{198.687787}{-55.634237}{0.730769}%
\vSax{388.370248}{198.084573}{-55.916093}{0.736073}%
\vSax{388.780928}{197.474944}{-56.182822}{0.74118}%
\vSax{389.191719}{196.859158}{-56.434918}{0.746088}%
\vSax{389.602617}{196.237474}{-56.67285}{0.750793}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{390.013617}{195.610151}{-56.89706}{0.755294}%
\vSax{390.424713}{194.977448}{-57.107966}{0.759588}%
\vSax{390.835903}{194.339626}{-57.305964}{0.763673}%
\vSax{391.247182}{193.696944}{-57.491429}{0.767548}%
\vSax{391.658547}{193.049662}{-57.664713}{0.771211}%
\vSax{392.069995}{192.398041}{-57.82615}{0.774662}%
\vSax{392.481521}{191.742338}{-57.976054}{0.7779}%
\vSax{392.893125}{191.082814}{-58.114722}{0.780924}%
\vSax{393.304802}{190.419725}{-58.242435}{0.783735}%
\vSax{393.716551}{189.753329}{-58.359456}{0.786331}%
\vSax{394.128369}{189.083882}{-58.466034}{0.788713}%
\vSax{394.540254}{188.411638}{-58.562402}{0.790882}%
\vSax{394.952204}{187.736851}{-58.648781}{0.792838}%
\vSax{395.364218}{187.059772}{-58.725377}{0.794582}%
\vSax{395.776293}{186.380651}{-58.792386}{0.796116}%
\vSax{396.188429}{185.699737}{-58.849989}{0.79744}%
\vSax{396.600623}{185.017275}{-58.898357}{0.798555}%
\vSax{397.012876}{184.33351}{-58.937651}{0.799464}%
\vSax{397.425184}{183.648684}{-58.968019}{0.800168}%
\vSax{397.837548}{182.963036}{-58.989603}{0.80067}%
\vSax{398.249967}{182.276803}{-59.002532}{0.800971}%
\vSax{398.662439}{181.590219}{-59.006928}{0.801073}%
\vSax{399.074965}{180.903516}{-59.002903}{0.800979}%
\vSax{399.487542}{180.216921}{-58.990564}{0.800692}%
\vSax{399.900172}{179.530662}{-58.970006}{0.800215}%
\vSax{400.312852}{178.84496}{-58.941318}{0.799549}%
\vSax{400.725584}{178.160035}{-58.904585}{0.798699}%
\vSax{401.138366}{177.476102}{-58.859881}{0.797667}%
\vSax{401.551199}{176.793374}{-58.807275}{0.796458}%
\vSax{401.964082}{176.112061}{-58.746832}{0.795073}%
\vSax{402.377015}{175.432366}{-58.678607}{0.793516}%
\vSax{402.789998}{174.754493}{-58.602654}{0.791792}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{403.203031}{174.07864}{-58.519018}{0.789904}%
\vSax{403.616114}{173.404999}{-58.427742}{0.787855}%
\vSax{404.029247}{172.733762}{-58.328862}{0.78565}%
\vSax{404.442431}{172.065114}{-58.22241}{0.783292}%
\vSax{404.855666}{171.399238}{-58.108414}{0.780786}%
\vSax{405.268951}{170.736312}{-57.9869}{0.778136}%
\vSax{405.682288}{170.07651}{-57.857886}{0.775345}%
\vSax{406.095677}{169.420001}{-57.721391}{0.772419}%
\vSax{406.509118}{168.766951}{-57.577427}{0.769361}%
\vSax{406.922612}{168.117521}{-57.426006}{0.766176}%
\vSax{407.336159}{167.471867}{-57.267136}{0.762868}%
\vSax{407.749761}{166.830142}{-57.100821}{0.759441}%
\vSax{408.163416}{166.192494}{-56.927064}{0.755901}%
\vSax{408.577127}{165.559067}{-56.745868}{0.752252}%
\vSax{408.990894}{164.929999}{-56.55723}{0.748498}%
\vSax{409.404718}{164.305425}{-56.361148}{0.744644}%
\vSax{409.818599}{163.685475}{-56.157618}{0.740694}%
\vSax{410.232539}{163.070274}{-55.946636}{0.736653}%
\vSax{410.646537}{162.459945}{-55.728196}{0.732527}%
\vSax{411.060596}{161.854603}{-55.502291}{0.728318}%
\vSax{411.474715}{161.25436}{-55.268914}{0.724033}%
\vSax{411.888897}{160.659325}{-55.028059}{0.719675}%
\vSax{412.303141}{160.069599}{-54.779719}{0.71525}%
\vSax{412.71745}{159.485282}{-54.523888}{0.710761}%
\vSax{413.131823}{158.906468}{-54.260561}{0.706215}%
\vSax{413.546262}{158.333247}{-53.989733}{0.701614}%
\vSax{413.960768}{157.765703}{-53.711401}{0.696964}%
\vSax{414.375342}{157.203918}{-53.425565}{0.692269}%
\vSax{414.789984}{156.647969}{-53.132224}{0.687534}%
\vSax{415.204697}{156.097926}{-52.831382}{0.682763}%
\vSax{415.619481}{155.553859}{-52.523044}{0.677961}%
\vSax{416.034337}{155.01583}{-52.207218}{0.673131}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{416.449267}{154.4839}{-51.883917}{0.668279}%
\vSax{416.86427}{153.958124}{-51.553154}{0.663409}%
\vSax{417.279349}{153.438551}{-51.214949}{0.658524}%
\vSax{417.694504}{152.925231}{-50.869326}{0.65363}%
\vSax{418.109736}{152.418204}{-50.516311}{0.648729}%
\vSax{418.525046}{151.917511}{-50.155938}{0.643827}%
\vSax{418.940436}{151.423187}{-49.788243}{0.638926}%
\vSax{419.355905}{150.935262}{-49.413271}{0.634032}%
\vSax{419.771454}{150.453765}{-49.03107}{0.629147}%
\vSax{420.187086}{149.978718}{-48.641696}{0.624276}%
\vSax{420.602799}{149.510141}{-48.245211}{0.619421}%
\vSax{421.018595}{149.048052}{-47.841682}{0.614588}%
\vSax{421.434474}{148.592462}{-47.431187}{0.609778}%
\vSax{421.850437}{148.143381}{-47.013807}{0.604997}%
\vSax{422.266485}{147.700816}{-46.589633}{0.600245}%
\vSax{422.682617}{147.264767}{-46.158765}{0.595528}%
\vSax{423.098833}{146.835235}{-45.721309}{0.590848}%
\vSax{423.515135}{146.412216}{-45.27738}{0.586208}%
\vSax{423.931521}{145.995703}{-44.827102}{0.581611}%
\vSax{424.347992}{145.585685}{-44.370608}{0.577059}%
\vSax{424.764548}{145.182149}{-43.908038}{0.572556}%
\vSax{425.181188}{144.78508}{-43.439544}{0.568103}%
\vSax{425.597911}{144.394459}{-42.965285}{0.563704}%
\vSax{426.014718}{144.010263}{-42.485429}{0.559361}%
\vSax{426.431607}{143.63247}{-42.000155}{0.555075}%
\vSax{426.848578}{143.261051}{-41.509649}{0.550849}%
\vSax{427.265629}{142.895978}{-41.014108}{0.546685}%
\vSax{427.682759}{142.537219}{-40.513737}{0.542585}%
\vSax{428.099967}{142.184739}{-40.00875}{0.53855}%
\vSax{428.517251}{141.838503}{-39.499369}{0.534582}%
\vSax{428.93461}{141.498472}{-38.985828}{0.530682}%
\vSax{429.352042}{141.164605}{-38.468364}{0.526852}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{429.769545}{140.83686}{-37.947225}{0.523094}%
\vSax{430.187117}{140.515191}{-37.422667}{0.519407}%
\vSax{430.604755}{140.199552}{-36.894953}{0.515794}%
\vSax{431.022457}{139.889895}{-36.36435}{0.512255}%
\vSax{431.440221}{139.58617}{-35.831136}{0.508791}%
\vSax{431.858044}{139.288325}{-35.295591}{0.505402}%
\vSax{432.275922}{138.996306}{-34.758003}{0.502089}%
\vSax{432.693853}{138.710059}{-34.218662}{0.498853}%
\vSax{433.111834}{138.429528}{-33.677865}{0.495693}%
\vSax{433.529861}{138.154655}{-33.135911}{0.49261}%
\vSax{433.947931}{137.885381}{-32.593102}{0.489604}%
\vSax{434.366041}{137.621646}{-32.049742}{0.486675}%
\vSax{434.784187}{137.363389}{-31.506137}{0.483823}%
\vSax{435.202365}{137.110548}{-30.962594}{0.481048}%
\vSax{435.620572}{136.86306}{-30.41942}{0.478348}%
\vSax{436.038803}{136.620859}{-29.876921}{0.475725}%
\vSax{436.457055}{136.383882}{-29.335403}{0.473177}%
\vSax{436.875324}{136.152063}{-28.795167}{0.470704}%
\vSax{437.293606}{135.925334}{-28.256514}{0.468305}%
\vSax{437.711897}{135.70363}{-27.719741}{0.465979}%
\vSax{438.130193}{135.486881}{-27.185141}{0.463725}%
\vSax{438.54849}{135.27502}{-26.653002}{0.461544}%
\vSax{438.966784}{135.067978}{-26.123605}{0.459433}%
\vSax{439.385071}{134.865685}{-25.597229}{0.457391}%
\vSax{439.803347}{134.668073}{-25.074144}{0.455419}%
\vSax{440.221608}{134.475071}{-24.554611}{0.453513}%
\vSax{440.63985}{134.286609}{-24.038886}{0.451674}%
\vSax{441.058071}{134.102616}{-23.527218}{0.4499}%
\vSax{441.476265}{133.923023}{-23.019844}{0.44819}%
\vSax{441.89443}{133.747759}{-22.516994}{0.446542}%
\vSax{442.312561}{133.576752}{-22.01889}{0.444955}%
\vSax{442.730657}{133.409933}{-21.525742}{0.443428}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{443.148712}{133.247231}{-21.037752}{0.441959}%
\vSax{443.566724}{133.088575}{-20.55511}{0.440547}%
\vSax{443.984691}{132.933895}{-20.077997}{0.439191}%
\vSax{444.402608}{132.783122}{-19.606585}{0.437889}%
\vSax{444.820474}{132.636183}{-19.141033}{0.43664}%
\vSax{445.238285}{132.493012}{-18.681491}{0.435442}%
\vSax{445.656039}{132.353537}{-18.228097}{0.434293}%
\vSax{446.073735}{132.217689}{-17.780981}{0.433193}%
\vSax{446.491368}{132.085401}{-17.340259}{0.43214}%
\vSax{446.908938}{131.956604}{-16.906039}{0.431132}%
\vSax{447.326442}{131.831229}{-16.478419}{0.430168}%
\vSax{447.743879}{131.70921}{-16.057485}{0.429247}%
\vSax{448.161246}{131.590479}{-15.643314}{0.428367}%
\vSax{448.578543}{131.474971}{-15.235973}{0.427527}%
\vSax{448.995768}{131.362619}{-14.83552}{0.426725}%
\vSax{449.41292}{131.253358}{-14.442003}{0.42596}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSs{284.998097}{128.014130}{0.189594}{0.412502}%
\vSs{285.410425}{128.015495}{0.206819}{0.412503}%
\vSs{285.822737}{128.016984}{0.225499}{0.412503}%
\vSs{286.235034}{128.018607}{0.245746}{0.412504}%
\vSs{286.647313}{128.020376}{0.267680}{0.412505}%
\vSs{287.059575}{128.022303}{0.291429}{0.412505}%
\vSs{287.471818}{128.024402}{0.317131}{0.412506}%
\vSs{287.884038}{128.026685}{0.344930}{0.112472}%
\vSs{289.994686}{128.041900}{0.521198}{0.362599}%
\vSs{290.356827}{128.045198}{0.565220}{0.412520}%
\vSs{290.768852}{128.049268}{0.612658}{0.412524}%
\vSs{291.180839}{128.053679}{0.663752}{0.412528}%
\vSs{291.592787}{128.058458}{0.718752}{0.412532}%
\vSs{292.004694}{128.063633}{0.777926}{0.412538}%
\vSs{292.416555}{128.069234}{0.841556}{0.412544}%
\vSs{292.828369}{128.075293}{0.909941}{0.162215}%
\vSs{294.985931}{128.116058}{1.334855}{0.313260}%
\vSs{295.298060}{128.123355}{1.439031}{0.412630}%
\vSs{295.709441}{128.133718}{1.550561}{0.412651}%
\vSs{296.120743}{128.144883}{1.669900}{0.412675}%
\vSs{296.531964}{128.156909}{1.797522}{0.412703}%
\vSs{296.943095}{128.169855}{1.933924}{0.412735}%
\vSs{297.354134}{128.183783}{2.079627}{0.412772}%
\vSs{297.765074}{128.198762}{2.235177}{0.210574}%
\vSs{299.963808}{128.300152}{3.181426}{0.267193}%
\vSs{300.228309}{128.314980}{3.408887}{0.413231}%
\vSs{300.638387}{128.339551}{3.650707}{0.413339}%
\vSs{301.048314}{128.365870}{3.907632}{0.413461}%
\vSs{301.458084}{128.394047}{4.180430}{0.413600}%
\vSs{301.867688}{128.424197}{4.469894}{0.413758}%
\vSs{302.277117}{128.456444}{4.776840}{0.413938}%
\vSs{302.686365}{128.490914}{5.102103}{0.251480}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSs{304.906407}{128.723412}{7.033667}{0.237470}%
\vSs{305.137573}{128.752491}{7.487305}{0.416047}%
\vSs{305.545319}{128.806704}{7.965504}{0.416519}%
\vSs{305.952816}{128.864424}{8.469172}{0.417048}%
\vSs{306.360058}{128.925846}{8.999202}{0.417641}%
\vSs{306.767039}{128.991174}{9.556469}{0.418305}%
\vSs{307.173751}{129.060621}{10.141823}{0.419048}%
\vSs{307.580188}{129.134409}{10.756077}{0.257923}%
\vSs{309.751715}{129.613471}{14.285680}{0.277480}%
\vSs{310.012834}{129.681941}{15.087214}{0.427226}%
\vSs{310.417266}{129.793143}{15.921490}{0.428955}%
\vSs{310.821416}{129.910814}{16.788643}{0.430865}%
\vSs{311.225289}{130.035266}{17.688664}{0.432970}%
\vSs{311.628895}{130.166822}{18.621386}{0.435288}%
\vSs{312.032243}{130.305815}{19.586470}{0.437835}%
\vSs{312.435347}{130.452590}{20.583396}{0.129381}%
\vSs{314.360776}{131.270866}{24.872145}{0.107337}%
\vSs{314.447815}{131.316011}{26.013424}{0.459001}%
\vSs{314.849855}{131.517321}{27.179130}{0.463701}%
\vSs{315.251805}{131.729127}{28.367294}{0.468793}%
\vSs{315.653695}{131.951861}{29.575752}{0.474299}%
\vSs{316.055557}{132.185962}{30.802162}{0.480243}%
\vSs{316.457422}{132.431883}{32.044021}{0.486645}%
\vSs{316.859323}{132.690082}{33.298687}{0.059982}%
\vSs{318.498854}{133.879704}{38.389175}{0.486815}%
\vSs{318.870476}{134.182016}{39.665268}{0.535863}%
\vSs{319.273243}{134.524058}{40.936960}{0.546046}%
\vSs{319.676250}{134.881843}{42.201445}{0.556840}%
\vSs{320.079516}{135.255894}{43.456018}{0.568258}%
\vSs{320.483062}{135.646741}{44.698096}{0.306178}%
\vSs{322.045559}{137.318651}{48.325858}{0.093928}%
\vSs{322.100297}{137.388810}{49.495341}{0.635094}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSs{322.505411}{137.871706}{50.641948}{0.650462}%
\vSs{322.910854}{138.374642}{51.764188}{0.666506}%
\vSs{323.316627}{138.898162}{52.860773}{0.683225}%
\vSs{323.722724}{139.442809}{53.930619}{0.270785}%
\vSs{325.005090}{141.304521}{56.971716}{0.642744}%
\vSs{325.350259}{141.843399}{57.927497}{0.776848}%
\vSs{325.757886}{142.501682}{58.853839}{0.797528}%
\vSs{326.165791}{143.184247}{59.750673}{0.782880}%
\vSs{327.512064}{145.612685}{62.265233}{0.626363}%
\vSs{327.799964}{146.167086}{63.045656}{0.910033}%
\vSs{328.209086}{146.978260}{63.797853}{0.934231}%
\vSs{328.618417}{147.816492}{64.522317}{0.529373}%
\vSs{329.677144}{150.110846}{65.890282}{0.423556}%
\vSs{329.847550}{150.497454}{66.535001}{1.035941}%
\vSs{330.257606}{151.447726}{67.154403}{1.062462}%
\vSs{330.667818}{152.426843}{67.749160}{0.478041}%
\vSs{331.586759}{154.726480}{68.867476}{0.872087}%
\vSs{331.899293}{155.539918}{69.392417}{1.171990}%
\vSs{332.310036}{156.636915}{69.895464}{0.955923}%
\vSs{333.305014}{159.419153}{70.838598}{0.729191}%
\vSs{333.542919}{160.107945}{71.280015}{1.285274}%
\vSs{333.954073}{161.325226}{71.702198}{0.985536}%
\vSs{334.875663}{164.164136}{72.491348}{1.041967}%
\vSs{335.188038}{165.157830}{72.859514}{1.399654}%
\vSs{335.599510}{166.495319}{73.210839}{0.558379}%
\vSs{336.331205}{168.946535}{73.545869}{0.326017}%
\vSs{336.422649}{169.259201}{73.865129}{1.484350}%
\vSs{336.834309}{170.685083}{74.169120}{1.189632}%
\vSs{337.694129}{173.756201}{74.733186}{1.428568}%
\vSs{338.069608}{175.134355}{74.994149}{1.571432}%
\vSs{338.983404}{178.586565}{75.475972}{1.285843}%
\vSs{339.305322}{179.831315}{75.697580}{1.669770}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSs{339.717307}{181.449332}{75.906775}{0.044387}%
\vSs{340.213468}{183.432476}{76.103873}{1.367244}%
\vSs{340.541385}{184.759704}{76.289164}{1.632756}%
\vSs{341.395701}{188.290380}{76.625372}{1.653114}%
\vSs{341.777746}{189.898659}{76.776752}{1.346886}%
\vSs{342.539325}{193.157667}{76.917253}{0.278760}%
\vSs{342.602131}{193.429191}{77.047047}{1.840278}%
\vSs{343.014365}{195.222643}{77.166283}{0.880962}%
\vSs{343.652153}{198.032065}{77.275084}{0.848821}%
\vSs{343.838906}{198.860038}{77.373548}{1.887062}%
\vSs{344.251213}{200.701463}{77.461749}{0.264117}%
\vSs{344.742080}{202.911691}{77.539732}{1.547829}%
\vSs{345.075897}{204.423062}{77.607517}{1.452171}%
\vSs{345.815132}{207.795129}{77.665094}{0.400893}%
\vSs{345.900673}{208.186768}{77.712424}{1.938271}%
\vSs{346.313093}{210.080637}{77.749436}{0.660835}%
\vSs{346.877307}{212.680953}{77.776027}{1.231404}%
\vSs{347.138002}{213.884437}{77.792060}{1.768596}%
\vSs{347.934736}{217.567848}{77.797358}{0.133680}%
\vSs{347.963003}{217.698508}{77.791707}{1.950666}%
\vSs{348.375539}{219.605060}{77.774849}{0.915654}%
\vSs{348.993469}{222.454494}{77.746478}{0.975938}%
\vSs{349.200685}{223.408198}{77.706240}{1.937311}%
\vSs{349.613298}{225.301085}{77.653725}{0.086751}%
\vSs{350.059801}{227.339537}{77.588461}{1.761658}%
\vSs{350.438609}{229.060024}{77.509909}{1.238342}%
\vSs{351.141264}{232.221259}{77.417459}{0.562530}%
\vSs{351.264045}{232.770279}{77.310414}{1.877826}%
\vSs{351.676815}{234.602239}{77.187987}{0.559643}%
\vSs{352.246385}{237.097777}{77.049287}{1.141126}%
\vSs{352.502479}{238.209876}{76.893304}{1.819063}%
\vSs{352.915379}{239.981551}{76.718899}{0.039811}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSs{353.385237}{241.966616}{76.524777}{1.525982}%
\vSs{353.741336}{243.450589}{76.309476}{1.474018}%
\vSs{354.571835}{246.824167}{75.808455}{1.665059}%
\vSs{354.980768}{248.438411}{75.518690}{1.334941}%
\vSs{355.825938}{251.664914}{74.848289}{1.507602}%
\vSs{356.221016}{253.120108}{74.461589}{1.492398}%
\vSs{357.176577}{256.479888}{73.566395}{1.005332}%
\vSs{357.462482}{257.444150}{73.048532}{1.414796}%
\vSs{357.876684}{258.797475}{72.476262}{0.579873}%
\vSs{358.668170}{261.253523}{71.842680}{0.113797}%
\vSs{358.705872}{261.361653}{71.139640}{1.276052}%
\vSs{359.120960}{262.569193}{70.357481}{1.227129}%
\vSs{359.536468}{263.724913}{69.484677}{0.383023}%
\vSs{360.399895}{265.948851}{67.408943}{0.993681}%
\vSs{360.786523}{266.866288}{66.169024}{1.020939}%
\vSs{361.204883}{267.800183}{64.762837}{0.967478}%
\vSs{361.624445}{268.675316}{63.159883}{0.017901}%
\vSs{362.593858}{270.454848}{59.203832}{0.560993}%
\vSs{362.894158}{270.936737}{56.745907}{0.752253}%
\vSs{363.323043}{271.565806}{53.876791}{0.699718}%
\vSs{363.756262}{272.131004}{50.508363}{0.648620}%
\vSs{364.195168}{272.631555}{46.535043}{0.338417}%
\vSs{366.228150}{274.049922}{22.253750}{0.247529}%
\vSs{366.537782}{274.143664}{13.806259}{0.424772}%
\vSs{367.040536}{274.245031}{4.684977}{0.413883}%
\vSs{367.453036}{274.278836}{-4.684977}{0.413883}%
\vSs{367.775282}{274.245031}{-13.806259}{0.424772}%
\vSs{368.107242}{274.143664}{-22.253750}{0.445697}%
\vSs{368.451979}{273.974874}{-29.772503}{0.475228}%
\vSs{368.809717}{273.738896}{-36.284540}{0.154234}%
\vSs{370.254885}{272.254021}{-50.508363}{0.159407}%
\vSs{370.335543}{272.131004}{-53.876791}{0.699718}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSs{370.731658}{271.565806}{-56.745907}{0.752253}%
\vSs{371.131078}{270.936737}{-59.203832}{0.805687}%
\vSs{371.533033}{270.244657}{-61.322467}{0.582936}%
\vSs{372.687624}{267.942875}{-64.762837}{0.157749}%
\vSs{372.749023}{267.800183}{-66.169024}{1.020939}%
\vSs{373.156619}{266.866288}{-67.408943}{1.073796}%
\vSs{373.564982}{265.874884}{-68.507397}{0.747516}%
\vSs{374.532916}{263.306178}{-70.357481}{0.782521}%
\vSs{374.793372}{262.569193}{-71.139640}{1.276052}%
\vSs{375.203633}{261.361653}{-71.842680}{0.941427}%
\vSs{376.097219}{258.560482}{-73.048532}{1.167038}%
\vSs{376.435989}{257.444150}{-73.566395}{1.458092}%
\vSs{376.847176}{256.045624}{-74.035736}{0.374871}%
\vSs{377.492935}{253.760578}{-74.461589}{0.664767}%
\vSs{377.669989}{253.120108}{-74.848289}{1.578188}%
\vSs{378.081577}{251.596782}{-75.199575}{0.757045}%
\vSs{378.778908}{248.929604}{-75.518690}{0.507310}%
\vSs{378.905048}{248.438411}{-75.808455}{1.682545}%
\vSs{379.316907}{246.807215}{-76.071332}{0.810145}%
\vSs{379.988351}{244.078611}{-76.309476}{0.646387}%
\vSs{380.140829}{243.450589}{-76.524777}{1.770198}%
\vSs{380.552879}{241.729124}{-76.718899}{0.583415}%
\vSs{381.143629}{239.214255}{-76.893304}{1.031244}%
\vSs{381.377126}{238.209876}{-77.049287}{1.840591}%
\vSs{381.789315}{236.416104}{-77.187987}{0.128165}%
\vSs{382.260413}{234.340797}{-77.310414}{1.609839}%
\vSs{382.613809}{232.770279}{-77.417459}{1.390161}%
\vSs{383.349784}{229.461015}{-77.509909}{0.410711}%
\vSs{383.438438}{229.060024}{-77.588461}{1.919211}%
\vSs{383.850798}{227.185666}{-77.653725}{0.670077}%
\vSs{384.420936}{224.577195}{-77.706240}{1.196432}%
\vSs{384.675600}{223.408198}{-77.746478}{1.803568}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSs{385.481900}{219.691088}{-77.774849}{0.088024}%
\vSs{385.500503}{219.605060}{-77.791707}{1.950666}%
\vSs{385.912992}{217.698508}{-77.797358}{0.961311}%
\vSs{386.539025}{214.804125}{-77.792060}{0.940966}%
\vSs{386.738037}{213.884437}{-77.776027}{1.948202}%
\vSs{387.150593}{211.980406}{-77.749436}{0.110832}%
\vSs{387.598670}{209.917662}{-77.712424}{1.771476}%
\vSs{387.975773}{208.186768}{-77.665094}{1.228524}%
\vSs{388.666866}{205.033052}{-77.607517}{0.624541}%
\vSs{388.801044}{204.423062}{-77.539732}{1.911824}%
\vSs{389.213713}{202.556270}{-77.461749}{0.463635}%
\vSs{389.749587}{200.151578}{-77.373548}{1.323549}%
\vSs{390.039123}{198.860038}{-77.275084}{1.676451}%
\vSs{390.852518}{195.274642}{-77.166283}{0.053332}%
\vSs{390.864631}{195.222643}{-77.047047}{1.840278}%
\vSs{391.277425}{193.429191}{-76.917253}{1.106390}%
\vSs{391.983968}{190.404147}{-76.776752}{0.519256}%
\vSs{392.103095}{189.898659}{-76.625372}{1.783266}%
\vSs{392.515975}{188.163758}{-76.462916}{0.697478}%
\vSs{393.150552}{185.541887}{-76.289164}{0.805126}%
\vSs{393.341829}{184.759704}{-76.103873}{1.717588}%
\vSs{393.754807}{183.092385}{-75.906775}{0.477287}%
\vSs{394.361315}{180.690364}{-75.697580}{0.886527}%
\vSs{394.580876}{179.831315}{-75.475972}{1.644829}%
\vSs{394.993970}{178.239051}{-75.241616}{0.468645}%
\vSs{395.627025}{175.852793}{-74.994149}{0.743802}%
\vSs{395.820291}{175.134355}{-74.733186}{1.566569}%
\vSs{396.233524}{173.623070}{-74.458321}{0.689629}%
\vSs{396.960555}{171.033355}{-74.169120}{0.362002}%
\vSs{397.060149}{170.685083}{-73.865129}{1.484350}%
\vSs{397.473548}{169.259201}{-73.545869}{1.153648}%
\vSs{398.379891}{166.238026}{-72.859514}{1.130403}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSs{398.714139}{165.157830}{-72.491348}{1.371116}%
\vSs{399.127815}{163.850236}{-72.105772}{0.498481}%
\vSs{399.904498}{161.475147}{-71.702198}{0.157905}%
\vSs{399.955419}{161.325226}{-71.280015}{1.285274}%
\vSs{400.369356}{160.107945}{-70.838598}{1.256739}%
\vSs{400.783394}{158.920832}{-70.377301}{0.300082}%
\vSs{401.565938}{156.757391}{-69.895464}{0.128293}%
\vSs{401.611793}{156.636915}{-69.392417}{1.171990}%
\vSs{402.026169}{155.539918}{-68.867476}{1.144161}%
\vSs{402.440674}{154.472703}{-68.319955}{0.555557}%
\vSs{403.405834}{152.104677}{-67.154403}{0.712872}%
\vSs{403.685050}{151.447726}{-66.535001}{1.035941}%
\vSs{404.100160}{150.497454}{-65.890282}{1.009828}%
\vSs{404.515446}{149.575718}{-65.219596}{0.241359}%
\vSs{405.478279}{147.548883}{-63.797853}{0.635974}%
\vSs{405.762464}{146.978260}{-63.045656}{0.910033}%
\vSs{406.178561}{146.167086}{-62.265233}{0.886374}%
\vSs{406.594891}{145.382547}{-61.456150}{0.567620}%
\vSs{407.868532}{143.145947}{-58.853839}{0.752777}%
\vSs{408.262759}{142.501682}{-57.927497}{0.776848}%
\vSs{408.680419}{141.843399}{-56.971716}{0.756807}%
\vSs{409.098378}{141.208891}{-55.986706}{0.713567}%
\vSs{410.690325}{138.998908}{-52.860773}{0.126380}%
\vSs{410.773354}{138.898162}{-51.764188}{0.666506}%
\vSs{411.192911}{138.374642}{-50.641948}{0.650462}%
\vSs{411.612797}{137.871706}{-49.495341}{0.635094}%
\vSs{412.033011}{137.388810}{-48.325858}{0.620400}%
\vSs{412.453548}{136.925409}{-47.135194}{0.301158}%
\vSs{414.095540}{135.288087}{-43.456018}{0.046806}%
\vSs{414.138750}{135.255894}{-42.201445}{0.556840}%
\vSs{414.560743}{134.881843}{-40.936960}{0.546046}%
\vSs{414.982976}{134.524058}{-39.665268}{0.535863}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSs{415.405425}{134.182016}{-38.389175}{0.526275}%
\vSs{415.828063}{133.855200}{-37.111556}{0.517266}%
\vSs{416.250862}{133.543098}{-35.835324}{0.270905}%
\vSs{418.184422}{132.287988}{-30.802162}{0.199239}%
\vSs{418.366195}{132.185962}{-29.575752}{0.474299}%
\vSs{418.789305}{131.951861}{-28.367294}{0.468793}%
\vSs{419.212355}{131.729127}{-27.179130}{0.463701}%
\vSs{419.635315}{131.517321}{-26.013424}{0.459001}%
\vSs{420.058158}{131.316011}{-24.872145}{0.454671}%
\vSs{420.480856}{131.124779}{-23.757056}{0.450691}%
\vSs{420.903385}{130.943214}{-22.669710}{0.029606}%
\vSs{422.838176}{130.222661}{-18.621386}{0.174873}%
\vSs{423.012789}{130.166822}{-17.688664}{0.432970}%
\vSs{423.433916}{130.035266}{-16.788643}{0.430865}%
\vSs{423.854766}{129.910814}{-15.921490}{0.428955}%
\vSs{424.275334}{129.793143}{-15.087214}{0.427226}%
\vSs{424.695615}{129.681941}{-14.285680}{0.425663}%
\vSs{425.115607}{129.576906}{-13.516624}{0.424251}%
\vSs{425.535309}{129.477747}{-12.779663}{0.255197}%
\vSs{427.778109}{129.035608}{-9.556469}{0.267645}%
\vSs{428.047558}{128.991174}{-8.999202}{0.417641}%
\vSs{428.465316}{128.925846}{-8.469172}{0.417048}%
\vSs{428.882819}{128.864424}{-7.965504}{0.416519}%
\vSs{429.300073}{128.806704}{-7.487305}{0.416047}%
\vSs{429.717090}{128.752491}{-7.033667}{0.415628}%
\vSs{430.133874}{128.701596}{-6.603682}{0.415255}%
\vSs{430.550436}{128.653841}{-6.196435}{0.234217}%
\vSs{432.791907}{128.443802}{-4.469894}{0.251545}%
\vSs{433.045584}{128.424197}{-4.180430}{0.413600}%
\vSs{433.460814}{128.394047}{-3.907632}{0.413461}%
\vSs{433.875887}{128.365870}{-3.650707}{0.413339}%
\vSs{434.290809}{128.339551}{-3.408887}{0.413231}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSs{434.705589}{128.314980}{-3.181426}{0.413137}%
\vSs{435.120232}{128.292052}{-2.967603}{0.413054}%
\vSs{435.534745}{128.270668}{-2.766724}{0.268633}%
\vSs{437.809764}{128.176889}{-1.933924}{0.208450}%
\vSs{438.019464}{128.169855}{-1.797522}{0.412703}%
\vSs{438.433243}{128.156909}{-1.669900}{0.412675}%
\vSs{438.846941}{128.144883}{-1.550561}{0.412651}%
\vSs{439.260560}{128.133718}{-1.439031}{0.412630}%
\vSs{439.674105}{128.123355}{-1.334855}{0.412612}%
\vSs{440.087581}{128.113743}{-1.237604}{0.412596}%
\vSs{440.500992}{128.104832}{-1.146867}{0.315682}%
\vSs{442.820041}{128.065800}{-0.777926}{0.159667}%
\vSs{442.980287}{128.063633}{-0.718752}{0.412532}%
\vSs{443.393339}{128.058458}{-0.663752}{0.412528}%
\vSs{443.806352}{128.053679}{-0.612658}{0.412524}%
\vSs{444.219327}{128.049268}{-0.565220}{0.412520}%
\vSs{444.632270}{128.045198}{-0.521198}{0.412517}%
\vSs{445.045179}{128.041446}{-0.480368}{0.412514}%
\vSs{445.458059}{128.037987}{-0.442520}{0.365198}%
\vSs{447.824724}{128.022862}{-0.291429}{0.109853}%
\vSs{447.934813}{128.022303}{-0.267680}{0.412505}%
\vSs{448.347534}{128.020376}{-0.245746}{0.412504}%
\vSs{448.760237}{128.018607}{-0.225499}{0.412503}%
\vSs{449.172925}{128.016984}{-0.206819}{0.412503}%
\vSs{449.585597}{128.015495}{-0.189594}{0.412502}%
}}%
{\color{vlfGreen}\vlB{%
\vSbg{47}{77}{0}{23}%
}}%
{\color{black}\put(77,77){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $U/(k_{\rm B}T)=1/2$}}}%
{\color{vlfGreen}\vlB{%
\vSar{47}{57}{0}{23}%
}}%
{\color{black}\put(77,57){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $U/(k_{\rm B}T)=2$}}}%
{\color{vlfBlue}\vlB{%
\vSs{47.000000}{37.000000}{0.000000}{3.000000}%
\vSs{52.000000}{37.000000}{0.000000}{3.000000}%
\vSs{57.000000}{37.000000}{0.000000}{3.000000}%
\vSs{62.000000}{37.000000}{0.000000}{3.000000}%
\vSs{67.000000}{37.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(77,37){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $y=\rho_{\rm corr}x$}}}%
{\color{vlfGreen}\vlB{%
\vSaz{286}{77}{0}{23}%
}}%
{\color{black}\put(316,77){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Relaxed marginal}}}%
{\color{vlfDarkRed}\vlB{%
\vSaz{286}{53}{0}{3}%
\vSaz{291}{53}{0}{3}%
\vSaz{296}{53}{0}{3}%
\vSaz{301}{53}{0}{3}%
\vSaz{306}{53}{0}{3}%
}}%
{\color{black}\put(316,53){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Clamped conditional}}}%
{\color{black}\put(235,12){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $K_{\rm eff}=k_0(1-\rho_{\rm corr}^2)=9k_0/25$}}}%
\end{picture}%


==> vlt-figures/figure-204.tex <==
\begin{picture}(470,330)%
{\color{black}\put(119,314){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (a) The probe selects mode weights}}}%
{\color{black}\put(356,314){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (b) The selected displacement variance}}}%
{\color{black}\put(235,289){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $Y_\theta=\cos\theta\,u_1+\sin\theta\,u_2$}}}%
{\color{black}\vlB{%
\vSc{42.500000}{112.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(43,99){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-\pi/4$}}}%
{\color{black}\vlB{%
\vSc{125.500000}{112.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(126,99){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{208.500000}{112.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(209,99){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\pi/4$}}}%
{\color{black}\vlB{%
\vSc{40.000000}{112.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(36,112){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{40.000000}{179.757009}{0.000000}{3.000000}%
}}%
{\color{black}\put(36,179.757009){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1/2$}}}%
{\color{black!20}\vlB{%
\vSan{43}{179.757009}{0}{166}%
}}%
{\color{black}\vlB{%
\vSc{40.000000}{247.514019}{0.000000}{3.000000}%
}}%
{\color{black}\put(36,247.514019){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black!20}\vlB{%
\vSan{43}{247.514019}{0}{166}%
}}%
{\color{black}\vlB{%
\vSc{43.000000}{112.000000}{0.000000}{166.000000}%
\vSc{42.500000}{112.000000}{90.000000}{145.000000}%
}}%
{\color{black}\put(126,81){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\theta$}}}%
{\color{black}\put(43,273){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Mode weight}}}%
{\color{vlfGreen}\vlB{%
\vSax{42.996475}{112}{0.288518}{0.415005}%
\vSax{43.404427}{112.00209}{0.865477}{0.415047}%
\vSax{43.812382}{112.008359}{1.442208}{0.415132}%
\vSax{44.220344}{112.018807}{2.018557}{0.415258}%
\vSax{44.628315}{112.033434}{2.594374}{0.415426}%
\vSax{45.036297}{112.052238}{3.169507}{0.415636}%
\vSax{45.444293}{112.075219}{3.743807}{0.415888}%
\vSax{45.852306}{112.102374}{4.317124}{0.416181}%
\vSax{46.260338}{112.133703}{4.889312}{0.416516}%
\vSax{46.668392}{112.169203}{5.460224}{0.416892}%
\vSax{47.076469}{112.208872}{6.029717}{0.417309}%
\vSax{47.484573}{112.252708}{6.597648}{0.417767}%
\vSax{47.892705}{112.300708}{7.163877}{0.418265}%
\vSax{48.300867}{112.352869}{7.728267}{0.418804}%
\vSax{48.709063}{112.409188}{8.290682}{0.419383}%
\vSax{49.117294}{112.469661}{8.850991}{0.420001}%
\vSax{49.525563}{112.534284}{9.409062}{0.420659}%
\vSax{49.93387}{112.603055}{9.96477}{0.421356}%
\vSax{50.342219}{112.675967}{10.51799}{0.422092}%
\vSax{50.750611}{112.753018}{11.068602}{0.422866}%
\vSax{51.159048}{112.834201}{11.616488}{0.423678}%
\vSax{51.567532}{112.919513}{12.161534}{0.424527}%
\vSax{51.976064}{113.008948}{12.703629}{0.425414}%
\vSax{52.384647}{113.102499}{13.242668}{0.426337}%
\vSax{52.793281}{113.200163}{13.778545}{0.427296}%
\vSax{53.201969}{113.301932}{14.311162}{0.428291}%
\vSax{53.610711}{113.4078}{14.840422}{0.429321}%
\vSax{54.019508}{113.517761}{15.366234}{0.430386}%
\vSax{54.428364}{113.631808}{15.888508}{0.431484}%
\vSax{54.837277}{113.749934}{16.407161}{0.432617}%
\vSax{55.24625}{113.872132}{16.92211}{0.433782}%
\vSax{55.655283}{113.998393}{17.43328}{0.43498}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{56.064378}{114.128711}{17.940598}{0.43621}%
\vSax{56.473536}{114.263077}{18.443994}{0.437471}%
\vSax{56.882756}{114.401483}{18.943402}{0.438764}%
\vSax{57.292041}{114.543921}{19.438761}{0.440086}%
\vSax{57.70139}{114.690381}{19.930014}{0.441438}%
\vSax{58.110804}{114.840855}{20.417106}{0.442819}%
\vSax{58.520284}{114.995333}{20.899986}{0.444228}%
\vSax{58.92983}{115.153806}{21.378607}{0.445665}%
\vSax{59.339442}{115.316264}{21.852927}{0.44713}%
\vSax{59.749122}{115.482697}{22.322906}{0.448621}%
\vSax{60.158869}{115.653095}{22.788506}{0.450137}%
\vSax{60.568683}{115.827447}{23.249696}{0.451679}%
\vSax{60.978564}{116.005742}{23.706444}{0.453246}%
\vSax{61.388514}{116.18797}{24.158726}{0.454837}%
\vSax{61.798531}{116.374119}{24.606517}{0.456451}%
\vSax{62.208616}{116.564178}{25.049796}{0.458088}%
\vSax{62.618769}{116.758135}{25.488547}{0.459747}%
\vSax{63.028989}{116.955978}{25.922755}{0.461427}%
\vSax{63.439276}{117.157695}{26.352409}{0.463128}%
\vSax{63.849631}{117.363274}{26.777498}{0.464849}%
\vSax{64.260053}{117.572701}{27.198017}{0.46659}%
\vSax{64.670542}{117.785963}{27.613962}{0.468349}%
\vSax{65.081097}{118.003049}{28.025331}{0.470127}%
\vSax{65.491718}{118.223944}{28.432125}{0.471922}%
\vSax{65.902405}{118.448634}{28.834347}{0.473735}%
\vSax{66.313157}{118.677107}{29.232002}{0.475563}%
\vSax{66.723974}{118.909347}{29.625098}{0.477407}%
\vSax{67.134856}{119.14534}{30.013643}{0.479267}%
\vSax{67.545801}{119.385072}{30.397649}{0.48114}%
\vSax{67.95681}{119.628528}{30.777128}{0.483028}%
\vSax{68.367882}{119.875693}{31.152095}{0.484928}%
\vSax{68.779016}{120.126552}{31.522567}{0.486841}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{69.190212}{120.381089}{31.888561}{0.488766}%
\vSax{69.601469}{120.639289}{32.250095}{0.490702}%
\vSax{70.012786}{120.901136}{32.607191}{0.492649}%
\vSax{70.424164}{121.166613}{32.959871}{0.494606}%
\vSax{70.835601}{121.435704}{33.308157}{0.496572}%
\vSax{71.247096}{121.708392}{33.652074}{0.498548}%
\vSax{71.65865}{121.984662}{33.991647}{0.500531}%
\vSax{72.07026}{122.264495}{34.326902}{0.502523}%
\vSax{72.481928}{122.547874}{34.657867}{0.504521}%
\vSax{72.893651}{122.834783}{34.984569}{0.506526}%
\vSax{73.30543}{123.125202}{35.307037}{0.508537}%
\vSax{73.717263}{123.419115}{35.625301}{0.510553}%
\vSax{74.12915}{123.716503}{35.939391}{0.512575}%
\vSax{74.54109}{124.017348}{36.249338}{0.5146}%
\vSax{74.953082}{124.321631}{36.555174}{0.516629}%
\vSax{75.365127}{124.629334}{36.85693}{0.518662}%
\vSax{75.777222}{124.940437}{37.15464}{0.520697}%
\vSax{76.189368}{125.254922}{37.448335}{0.522735}%
\vSax{76.601563}{125.572768}{37.738049}{0.524774}%
\vSax{77.013808}{125.893957}{38.023816}{0.526814}%
\vSax{77.4261}{126.218469}{38.305669}{0.528854}%
\vSax{77.83844}{126.546283}{38.583643}{0.530895}%
\vSax{78.250827}{126.877379}{38.857772}{0.532936}%
\vSax{78.663261}{127.211737}{39.128091}{0.534975}%
\vSax{79.075739}{127.549336}{39.394633}{0.537013}%
\vSax{79.488263}{127.890156}{39.657433}{0.539049}%
\vSax{79.90083}{128.234175}{39.916527}{0.541083}%
\vSax{80.313441}{128.581373}{40.171949}{0.543114}%
\vSax{80.726095}{128.931727}{40.423733}{0.545142}%
\vSax{81.138791}{129.285216}{40.671915}{0.547166}%
\vSax{81.551529}{129.641818}{40.916529}{0.549185}%
\vSax{81.964307}{130.001512}{41.157609}{0.551201}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{82.377126}{130.364275}{41.395191}{0.55321}%
\vSax{82.789984}{130.730085}{41.629307}{0.555215}%
\vSax{83.202881}{131.098919}{41.859994}{0.557213}%
\vSax{83.615817}{131.470755}{42.087284}{0.559205}%
\vSax{84.02879}{131.845569}{42.311211}{0.56119}%
\vSax{84.4418}{132.223338}{42.531809}{0.563168}%
\vSax{84.854847}{132.604039}{42.749112}{0.565139}%
\vSax{85.26793}{132.98765}{42.963152}{0.567101}%
\vSax{85.681049}{133.374145}{43.173963}{0.569055}%
\vSax{86.094202}{133.763501}{43.381576}{0.571}%
\vSax{86.50739}{134.155694}{43.586026}{0.572935}%
\vSax{86.920611}{134.5507}{43.787342}{0.574861}%
\vSax{87.333866}{134.948495}{43.985558}{0.576778}%
\vSax{87.747153}{135.349054}{44.180704}{0.578683}%
\vSax{88.160473}{135.752352}{44.372813}{0.580578}%
\vSax{88.573824}{136.158364}{44.561913}{0.582462}%
\vSax{88.987207}{136.567066}{44.748037}{0.584335}%
\vSax{89.40062}{136.978432}{44.931215}{0.586195}%
\vSax{89.814063}{137.392437}{45.111475}{0.588044}%
\vSax{90.227536}{137.809055}{45.288847}{0.58988}%
\vSax{90.641039}{138.22826}{45.463361}{0.591703}%
\vSax{91.05457}{138.650028}{45.635046}{0.593513}%
\vSax{91.468129}{139.074331}{45.803928}{0.59531}%
\vSax{91.881716}{139.501143}{45.970037}{0.597093}%
\vSax{92.295331}{139.930439}{46.1334}{0.598861}%
\vSax{92.708973}{140.362191}{46.294044}{0.600616}%
\vSax{93.122642}{140.796373}{46.451996}{0.602355}%
\vSax{93.536337}{141.232959}{46.607283}{0.60408}%
\vSax{93.950057}{141.671921}{46.75993}{0.605789}%
\vSax{94.363803}{142.113232}{46.909962}{0.607483}%
\vSax{94.777574}{142.556865}{47.057407}{0.609161}%
\vSax{95.19137}{143.002793}{47.202287}{0.610822}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{95.60519}{143.450988}{47.344628}{0.612467}%
\vSax{96.019034}{143.901423}{47.484453}{0.614096}%
\vSax{96.432902}{144.354069}{47.621787}{0.615707}%
\vSax{96.846793}{144.808899}{47.756652}{0.617302}%
\vSax{97.260706}{145.265885}{47.889072}{0.618878}%
\vSax{97.674643}{145.724999}{48.019069}{0.620437}%
\vSax{98.088601}{146.186212}{48.146665}{0.621978}%
\vSax{98.502582}{146.649495}{48.271882}{0.623501}%
\vSax{98.916584}{147.114821}{48.394742}{0.625005}%
\vSax{99.330607}{147.58216}{48.515264}{0.62649}%
\vSax{99.744652}{148.051485}{48.63347}{0.627957}%
\vSax{100.158717}{148.522764}{48.74938}{0.629404}%
\vSax{100.572803}{148.995971}{48.863013}{0.630832}%
\vSax{100.986909}{149.471075}{48.97439}{0.63224}%
\vSax{101.401034}{149.948047}{49.083528}{0.633628}%
\vSax{101.81518}{150.426858}{49.190448}{0.634997}%
\vSax{102.229344}{150.907478}{49.295166}{0.636345}%
\vSax{102.643528}{151.389878}{49.397702}{0.637672}%
\vSax{103.057731}{151.874027}{49.498072}{0.638979}%
\vSax{103.471953}{152.359897}{49.596293}{0.640265}%
\vSax{103.886192}{152.847456}{49.692384}{0.64153}%
\vSax{104.30045}{153.336675}{49.786358}{0.642774}%
\vSax{104.714726}{153.827524}{49.878234}{0.643996}%
\vSax{105.12902}{154.319973}{49.968027}{0.645196}%
\vSax{105.543331}{154.813991}{50.055751}{0.646375}%
\vSax{105.95766}{155.309547}{50.141423}{0.647532}%
\vSax{106.372006}{155.806611}{50.225056}{0.648667}%
\vSax{106.786368}{156.305153}{50.306665}{0.649779}%
\vSax{107.200748}{156.805141}{50.386264}{0.650869}%
\vSax{107.615144}{157.306545}{50.463866}{0.651937}%
\vSax{108.029556}{157.809334}{50.539485}{0.652982}%
\vSax{108.443985}{158.313477}{50.613133}{0.654003}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{108.858429}{158.818942}{50.684824}{0.655002}%
\vSax{109.27289}{159.325699}{50.754569}{0.655978}%
\vSax{109.687366}{159.833716}{50.82238}{0.65693}%
\vSax{110.101858}{160.342963}{50.888269}{0.657859}%
\vSax{110.516365}{160.853406}{50.952247}{0.658764}%
\vSax{110.930888}{161.365016}{51.014325}{0.659645}%
\vSax{111.345425}{161.877761}{51.074513}{0.660503}%
\vSax{111.759978}{162.391608}{51.132822}{0.661337}%
\vSax{112.174546}{162.906526}{51.189262}{0.662146}%
\vSax{112.589128}{163.422484}{51.243842}{0.662932}%
\vSax{113.003725}{163.93945}{51.296571}{0.663693}%
\vSax{113.418336}{164.457391}{51.347459}{0.664429}%
\vSax{113.832962}{164.976276}{51.396514}{0.665142}%
\vSax{114.247602}{165.496072}{51.443744}{0.665829}%
\vSax{114.662257}{166.016749}{51.489157}{0.666492}%
\vSax{115.076925}{166.538273}{51.532762}{0.667131}%
\vSax{115.491608}{167.060612}{51.574565}{0.667744}%
\vSax{115.906304}{167.583734}{51.614574}{0.668332}%
\vSax{116.321014}{168.107608}{51.652794}{0.668896}%
\vSax{116.735738}{168.6322}{51.689234}{0.669434}%
\vSax{117.150476}{169.157478}{51.723899}{0.669947}%
\vSax{117.565227}{169.68341}{51.756794}{0.670435}%
\vSax{117.979991}{170.209963}{51.787926}{0.670898}%
\vSax{118.394769}{170.737106}{51.817299}{0.671335}%
\vSax{118.809561}{171.264804}{51.844919}{0.671747}%
\vSax{119.224366}{171.793027}{51.870791}{0.672133}%
\vSax{119.639184}{172.321741}{51.894917}{0.672494}%
\vSax{120.054015}{172.850913}{51.917304}{0.672829}%
\vSax{120.468859}{173.380511}{51.937954}{0.673139}%
\vSax{120.883717}{173.910503}{51.956871}{0.673423}%
\vSax{121.298588}{174.440856}{51.974058}{0.673681}%
\vSax{121.713471}{174.971536}{51.989518}{0.673914}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{122.128368}{175.502512}{52.003254}{0.674121}%
\vSax{122.543278}{176.033749}{52.015268}{0.674302}%
\vSax{122.9582}{176.565217}{52.025562}{0.674457}%
\vSax{123.373136}{177.096882}{52.034137}{0.674586}%
\vSax{123.788084}{177.62871}{52.040996}{0.67469}%
\vSax{124.203046}{178.16067}{52.046139}{0.674767}%
\vSax{124.61802}{178.692728}{52.049567}{0.674819}%
\vSax{125.033007}{179.224853}{52.051281}{0.674845}%
\vSax{125.448007}{179.757009}{52.051281}{0.674845}%
\vSax{125.86302}{180.289166}{52.049567}{0.674819}%
\vSax{126.278046}{180.82129}{52.046139}{0.674767}%
\vSax{126.693084}{181.353349}{52.040996}{0.67469}%
\vSax{127.108136}{181.885308}{52.034137}{0.674586}%
\vSax{127.5232}{182.417137}{52.025562}{0.674457}%
\vSax{127.938278}{182.948802}{52.015268}{0.674302}%
\vSax{128.353368}{183.480269}{52.003254}{0.674121}%
\vSax{128.768471}{184.011507}{51.989518}{0.673914}%
\vSax{129.183588}{184.542483}{51.974058}{0.673681}%
\vSax{129.598717}{185.073163}{51.956871}{0.673423}%
\vSax{130.013859}{185.603515}{51.937954}{0.673139}%
\vSax{130.429015}{186.133507}{51.917304}{0.672829}%
\vSax{130.844184}{186.663106}{51.894917}{0.672494}%
\vSax{131.259366}{187.192278}{51.870791}{0.672133}%
\vSax{131.674561}{187.720992}{51.844919}{0.671747}%
\vSax{132.089769}{188.249214}{51.817299}{0.671335}%
\vSax{132.504991}{188.776913}{51.787926}{0.670898}%
\vSax{132.920227}{189.304055}{51.756794}{0.670435}%
\vSax{133.335476}{189.830609}{51.723899}{0.669947}%
\vSax{133.750738}{190.356541}{51.689234}{0.669434}%
\vSax{134.166014}{190.881819}{51.652794}{0.668896}%
\vSax{134.581304}{191.406411}{51.614574}{0.668332}%
\vSax{134.996608}{191.930284}{51.574565}{0.667744}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{135.411925}{192.453407}{51.532762}{0.667131}%
\vSax{135.827257}{192.975746}{51.489157}{0.666492}%
\vSax{136.242602}{193.49727}{51.443744}{0.665829}%
\vSax{136.657962}{194.017946}{51.396514}{0.665142}%
\vSax{137.073336}{194.537743}{51.347459}{0.664429}%
\vSax{137.488725}{195.056628}{51.296571}{0.663693}%
\vSax{137.904128}{195.574569}{51.243842}{0.662932}%
\vSax{138.319546}{196.091534}{51.189262}{0.662146}%
\vSax{138.734978}{196.607492}{51.132822}{0.661337}%
\vSax{139.150425}{197.122411}{51.074513}{0.660503}%
\vSax{139.565888}{197.636258}{51.014325}{0.659645}%
\vSax{139.981365}{198.149002}{50.952247}{0.658764}%
\vSax{140.396858}{198.660612}{50.888269}{0.657859}%
\vSax{140.812366}{199.171056}{50.82238}{0.65693}%
\vSax{141.22789}{199.680302}{50.754569}{0.655978}%
\vSax{141.643429}{200.18832}{50.684824}{0.655002}%
\vSax{142.058985}{200.695077}{50.613133}{0.654003}%
\vSax{142.474556}{201.200542}{50.539485}{0.652982}%
\vSax{142.890144}{201.704685}{50.463866}{0.651937}%
\vSax{143.305748}{202.207474}{50.386264}{0.650869}%
\vSax{143.721368}{202.708878}{50.306665}{0.649779}%
\vSax{144.137006}{203.208866}{50.225056}{0.648667}%
\vSax{144.55266}{203.707408}{50.141423}{0.647532}%
\vSax{144.968331}{204.204472}{50.055751}{0.646375}%
\vSax{145.38402}{204.700028}{49.968027}{0.645196}%
\vSax{145.799726}{205.194046}{49.878234}{0.643996}%
\vSax{146.21545}{205.686494}{49.786358}{0.642774}%
\vSax{146.631192}{206.177343}{49.692384}{0.64153}%
\vSax{147.046953}{206.666563}{49.596293}{0.640265}%
\vSax{147.462731}{207.154122}{49.498072}{0.638979}%
\vSax{147.878528}{207.639992}{49.397702}{0.637672}%
\vSax{148.294344}{208.124141}{49.295166}{0.636345}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{148.71018}{208.606541}{49.190448}{0.634997}%
\vSax{149.126034}{209.087161}{49.083528}{0.633628}%
\vSax{149.541909}{209.565972}{48.97439}{0.63224}%
\vSax{149.957803}{210.042944}{48.863013}{0.630832}%
\vSax{150.373717}{210.518048}{48.74938}{0.629404}%
\vSax{150.789652}{210.991254}{48.63347}{0.627957}%
\vSax{151.205607}{211.462534}{48.515264}{0.62649}%
\vSax{151.621584}{211.931858}{48.394742}{0.625005}%
\vSax{152.037582}{212.399198}{48.271882}{0.623501}%
\vSax{152.453601}{212.864523}{48.146665}{0.621978}%
\vSax{152.869643}{213.327807}{48.019069}{0.620437}%
\vSax{153.285706}{213.78902}{47.889072}{0.618878}%
\vSax{153.701793}{214.248133}{47.756652}{0.617302}%
\vSax{154.117902}{214.705119}{47.621787}{0.615707}%
\vSax{154.534034}{215.159949}{47.484453}{0.614096}%
\vSax{154.95019}{215.612596}{47.344628}{0.612467}%
\vSax{155.36637}{216.063031}{47.202287}{0.610822}%
\vSax{155.782574}{216.511226}{47.057407}{0.609161}%
\vSax{156.198803}{216.957154}{46.909962}{0.607483}%
\vSax{156.615057}{217.400787}{46.75993}{0.605789}%
\vSax{157.031337}{217.842098}{46.607283}{0.60408}%
\vSax{157.447642}{218.28106}{46.451996}{0.602355}%
\vSax{157.863973}{218.717646}{46.294044}{0.600616}%
\vSax{158.280331}{219.151828}{46.1334}{0.598861}%
\vSax{158.696716}{219.58358}{45.970037}{0.597093}%
\vSax{159.113129}{220.012876}{45.803928}{0.59531}%
\vSax{159.52957}{220.439688}{45.635046}{0.593513}%
\vSax{159.946039}{220.863991}{45.463361}{0.591703}%
\vSax{160.362536}{221.285758}{45.288847}{0.58988}%
\vSax{160.779063}{221.704964}{45.111475}{0.588044}%
\vSax{161.19562}{222.121582}{44.931215}{0.586195}%
\vSax{161.612207}{222.535587}{44.748037}{0.584335}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{162.028824}{222.946953}{44.561913}{0.582462}%
\vSax{162.445473}{223.355654}{44.372813}{0.580578}%
\vSax{162.862153}{223.761667}{44.180704}{0.578683}%
\vSax{163.278866}{224.164965}{43.985558}{0.576778}%
\vSax{163.695611}{224.565524}{43.787342}{0.574861}%
\vSax{164.11239}{224.963318}{43.586026}{0.572935}%
\vSax{164.529202}{225.358325}{43.381576}{0.571}%
\vSax{164.946049}{225.750518}{43.173963}{0.569055}%
\vSax{165.36293}{226.139874}{42.963152}{0.567101}%
\vSax{165.779847}{226.526369}{42.749112}{0.565139}%
\vSax{166.1968}{226.909979}{42.531809}{0.563168}%
\vSax{166.61379}{227.290681}{42.311211}{0.56119}%
\vSax{167.030817}{227.66845}{42.087284}{0.559205}%
\vSax{167.447881}{228.043264}{41.859994}{0.557213}%
\vSax{167.864984}{228.4151}{41.629307}{0.555215}%
\vSax{168.282126}{228.783934}{41.395191}{0.55321}%
\vSax{168.699307}{229.149743}{41.157609}{0.551201}%
\vSax{169.116529}{229.512506}{40.916529}{0.549185}%
\vSax{169.533791}{229.8722}{40.671915}{0.547166}%
\vSax{169.951095}{230.228803}{40.423733}{0.545142}%
\vSax{170.368441}{230.582292}{40.171949}{0.543114}%
\vSax{170.78583}{230.932646}{39.916527}{0.541083}%
\vSax{171.203263}{231.279843}{39.657433}{0.539049}%
\vSax{171.620739}{231.623863}{39.394633}{0.537013}%
\vSax{172.038261}{231.964682}{39.128091}{0.534975}%
\vSax{172.455827}{232.302282}{38.857772}{0.532936}%
\vSax{172.87344}{232.63664}{38.583643}{0.530895}%
\vSax{173.2911}{232.967736}{38.305669}{0.528854}%
\vSax{173.708808}{233.29555}{38.023816}{0.526814}%
\vSax{174.126563}{233.620061}{37.738049}{0.524774}%
\vSax{174.544368}{233.94125}{37.448335}{0.522735}%
\vSax{174.962222}{234.259097}{37.15464}{0.520697}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{175.380127}{234.573581}{36.85693}{0.518662}%
\vSax{175.798082}{234.884685}{36.555174}{0.516629}%
\vSax{176.21609}{235.192387}{36.249338}{0.5146}%
\vSax{176.63415}{235.496671}{35.939391}{0.512575}%
\vSax{177.052263}{235.797516}{35.625301}{0.510553}%
\vSax{177.47043}{236.094904}{35.307037}{0.508537}%
\vSax{177.888651}{236.388817}{34.984569}{0.506526}%
\vSax{178.306928}{236.679236}{34.657867}{0.504521}%
\vSax{178.72526}{236.966144}{34.326902}{0.502523}%
\vSax{179.14365}{237.249524}{33.991647}{0.500531}%
\vSax{179.562096}{237.529357}{33.652074}{0.498548}%
\vSax{179.980601}{237.805626}{33.308157}{0.496572}%
\vSax{180.399164}{238.078315}{32.959871}{0.494606}%
\vSax{180.817786}{238.347406}{32.607191}{0.492649}%
\vSax{181.236469}{238.612883}{32.250095}{0.490702}%
\vSax{181.655212}{238.874729}{31.888561}{0.488766}%
\vSax{182.074016}{239.132929}{31.522567}{0.486841}%
\vSax{182.492882}{239.387466}{31.152095}{0.484928}%
\vSax{182.91181}{239.638325}{30.777128}{0.483028}%
\vSax{183.330801}{239.885491}{30.397649}{0.48114}%
\vSax{183.749856}{240.128947}{30.013643}{0.479267}%
\vSax{184.168974}{240.368679}{29.625098}{0.477407}%
\vSax{184.588157}{240.604672}{29.232002}{0.475563}%
\vSax{185.007405}{240.836912}{28.834347}{0.473735}%
\vSax{185.426718}{241.065384}{28.432125}{0.471922}%
\vSax{185.846097}{241.290075}{28.025331}{0.470127}%
\vSax{186.265542}{241.51097}{27.613962}{0.468349}%
\vSax{186.685053}{241.728055}{27.198017}{0.46659}%
\vSax{187.104631}{241.941318}{26.777498}{0.464849}%
\vSax{187.524276}{242.150745}{26.352409}{0.463128}%
\vSax{187.943989}{242.356323}{25.922755}{0.461427}%
\vSax{188.363769}{242.55804}{25.488547}{0.459747}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{188.783616}{242.755883}{25.049796}{0.458088}%
\vSax{189.203531}{242.94984}{24.606517}{0.456451}%
\vSax{189.623514}{243.139899}{24.158726}{0.454837}%
\vSax{190.043564}{243.326048}{23.706444}{0.453246}%
\vSax{190.463683}{243.508276}{23.249696}{0.451679}%
\vSax{190.883869}{243.686572}{22.788506}{0.450137}%
\vSax{191.304122}{243.860924}{22.322906}{0.448621}%
\vSax{191.724442}{244.031322}{21.852927}{0.44713}%
\vSax{192.14483}{244.197755}{21.378607}{0.445665}%
\vSax{192.565284}{244.360213}{20.899986}{0.444228}%
\vSax{192.985804}{244.518686}{20.417106}{0.442819}%
\vSax{193.40639}{244.673164}{19.930014}{0.441438}%
\vSax{193.827041}{244.823638}{19.438761}{0.440086}%
\vSax{194.247756}{244.970098}{18.943402}{0.438764}%
\vSax{194.668536}{245.112535}{18.443994}{0.437471}%
\vSax{195.089378}{245.250941}{17.940598}{0.43621}%
\vSax{195.510283}{245.385308}{17.43328}{0.43498}%
\vSax{195.93125}{245.515626}{16.92211}{0.433782}%
\vSax{196.352277}{245.641887}{16.407161}{0.432617}%
\vSax{196.773364}{245.764085}{15.888508}{0.431484}%
\vSax{197.194508}{245.882211}{15.366234}{0.430386}%
\vSax{197.615711}{245.996257}{14.840422}{0.429321}%
\vSax{198.036969}{246.106218}{14.311162}{0.428291}%
\vSax{198.458281}{246.212087}{13.778545}{0.427296}%
\vSax{198.879647}{246.313856}{13.242668}{0.426337}%
\vSax{199.301064}{246.411519}{12.703629}{0.425414}%
\vSax{199.722532}{246.505071}{12.161534}{0.424527}%
\vSax{200.144048}{246.594506}{11.616488}{0.423678}%
\vSax{200.565611}{246.679817}{11.068602}{0.422866}%
\vSax{200.987219}{246.761001}{10.51799}{0.422092}%
\vSax{201.40887}{246.838052}{9.96477}{0.421356}%
\vSax{201.830563}{246.910964}{9.409062}{0.420659}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{202.252294}{246.979734}{8.850991}{0.420001}%
\vSax{202.674063}{247.044358}{8.290682}{0.419383}%
\vSax{203.095867}{247.104831}{7.728267}{0.418804}%
\vSax{203.517705}{247.16115}{7.163877}{0.418265}%
\vSax{203.939573}{247.213311}{6.597648}{0.417767}%
\vSax{204.361469}{247.261311}{6.029717}{0.417309}%
\vSax{204.783392}{247.305146}{5.460224}{0.416892}%
\vSax{205.205338}{247.344816}{4.889312}{0.416516}%
\vSax{205.627306}{247.380316}{4.317124}{0.416181}%
\vSax{206.049293}{247.411644}{3.743807}{0.415888}%
\vSax{206.471297}{247.4388}{3.169507}{0.415636}%
\vSax{206.893315}{247.46178}{2.594374}{0.415426}%
\vSax{207.315344}{247.480585}{2.018557}{0.415258}%
\vSax{207.737382}{247.495211}{1.442208}{0.415132}%
\vSax{208.159427}{247.50566}{0.865477}{0.415047}%
\vSax{208.581475}{247.511929}{0.288518}{0.415005}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSs{42.997104}{247.514019}{-0.288518}{0.415005}%
\vSs{43.406314}{247.511929}{-0.865477}{0.415047}%
\vSs{43.815528}{247.505660}{-1.442208}{0.415132}%
\vSs{44.224746}{247.495211}{-2.018557}{0.415258}%
\vSs{44.633972}{247.480585}{-2.594374}{0.415426}%
\vSs{45.043208}{247.461780}{-3.169507}{0.415636}%
\vSs{45.452456}{247.438800}{-3.743807}{0.415888}%
\vSs{45.861716}{247.411644}{-4.317124}{0.092609}%
\vSs{47.916176}{247.212320}{-7.163877}{0.410320}%
\vSs{48.317677}{247.161150}{-7.728267}{0.418804}%
\vSs{48.727088}{247.104831}{-8.290682}{0.419383}%
\vSs{49.136527}{247.044358}{-8.850991}{0.420001}%
\vSs{49.545998}{246.979734}{-9.409062}{0.420659}%
\vSs{49.955501}{246.910964}{-9.964770}{0.421356}%
\vSs{50.365037}{246.838052}{-10.517990}{0.422092}%
\vSs{50.774609}{246.761001}{-11.068602}{0.067384}%
\vSs{52.774317}{246.326555}{-13.242668}{0.055438}%
\vSs{52.823053}{246.313856}{-13.778545}{0.427296}%
\vSs{53.232867}{246.212087}{-14.311162}{0.428291}%
\vSs{53.642727}{246.106218}{-14.840422}{0.429321}%
\vSs{54.052632}{245.996257}{-15.366234}{0.430386}%
\vSs{54.462585}{245.882211}{-15.888508}{0.431484}%
\vSs{54.872584}{245.764085}{-16.407161}{0.432617}%
\vSs{55.282634}{245.641887}{-16.922110}{0.365167}%
\vSs{57.507114}{244.908876}{-19.438761}{0.256126}%
\vSs{57.743998}{244.823638}{-19.930014}{0.441438}%
\vSs{58.154410}{244.673164}{-20.417106}{0.442819}%
\vSs{58.564876}{244.518686}{-20.899986}{0.444228}%
\vSs{58.975396}{244.360213}{-21.378607}{0.445665}%
\vSs{59.385970}{244.197755}{-21.852927}{0.447130}%
\vSs{59.796600}{244.031322}{-22.322906}{0.448621}%
\vSs{60.207285}{243.860924}{-22.788506}{0.073973}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSs{62.090672}{243.029943}{-24.606517}{0.192377}%
\vSs{62.261542}{242.949840}{-25.049796}{0.458088}%
\vSs{62.672560}{242.755883}{-25.488547}{0.459747}%
\vSs{63.083634}{242.558040}{-25.922755}{0.461427}%
\vSs{63.494763}{242.356323}{-26.352409}{0.463128}%
\vSs{63.905947}{242.150745}{-26.777498}{0.464849}%
\vSs{64.317186}{241.941318}{-27.198017}{0.466590}%
\vSs{64.728480}{241.728055}{-27.613962}{0.033795}%
\vSs{66.504802}{240.763825}{-29.232002}{0.325902}%
\vSs{66.785765}{240.604672}{-29.625098}{0.477407}%
\vSs{67.197382}{240.368679}{-30.013643}{0.479267}%
\vSs{67.609051}{240.128947}{-30.397649}{0.481140}%
\vSs{68.020773}{239.885491}{-30.777128}{0.483028}%
\vSs{68.432546}{239.638325}{-31.152095}{0.484928}%
\vSs{68.844370}{239.387466}{-31.522567}{0.268328}%
\vSs{70.751748}{238.179093}{-32.959871}{0.185236}%
\vSs{70.904243}{238.078315}{-33.308157}{0.496572}%
\vSs{71.316364}{237.805626}{-33.652074}{0.498548}%
\vSs{71.728533}{237.529357}{-33.991647}{0.500531}%
\vSs{72.140749}{237.249524}{-34.326902}{0.502523}%
\vSs{72.553012}{236.966144}{-34.657867}{0.504521}%
\vSs{72.965320}{236.679236}{-34.984569}{0.312070}%
\vSs{74.835872}{235.334726}{-36.249338}{0.240721}%
\vSs{75.027532}{235.192387}{-36.555174}{0.516629}%
\vSs{75.440105}{234.884685}{-36.856930}{0.518662}%
\vSs{75.852718}{234.573581}{-37.154640}{0.520697}%
\vSs{76.265374}{234.259097}{-37.448335}{0.522735}%
\vSs{76.678070}{233.941250}{-37.738049}{0.524774}%
\vSs{77.090806}{233.620061}{-38.023816}{0.155782}%
\vSs{78.770289}{232.279385}{-39.128091}{0.498692}%
\vSs{79.155072}{231.964682}{-39.394633}{0.537013}%
\vSs{79.568037}{231.623863}{-39.657433}{0.539049}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSs{79.981039}{231.279843}{-39.916527}{0.541083}%
\vSs{80.394077}{230.932646}{-40.171949}{0.543114}%
\vSs{80.807150}{230.582292}{-40.423733}{0.341048}%
\vSs{82.571073}{229.051644}{-41.395191}{0.404856}%
\vSs{82.873022}{228.783934}{-41.629307}{0.555215}%
\vSs{83.286295}{228.415100}{-41.859994}{0.557213}%
\vSs{83.699599}{228.043264}{-42.087284}{0.559205}%
\vSs{84.112935}{227.668450}{-42.311211}{0.561190}%
\vSs{84.526300}{227.290681}{-42.531809}{0.362321}%
\vSs{86.251182}{225.683304}{-43.381576}{0.473142}%
\vSs{86.593570}{225.358325}{-43.586026}{0.572935}%
\vSs{87.007109}{224.963318}{-43.787342}{0.574861}%
\vSs{87.420676}{224.565524}{-43.985558}{0.576778}%
\vSs{87.834269}{224.164965}{-44.180704}{0.578683}%
\vSs{88.247889}{223.761667}{-44.372813}{0.223601}%
\vSs{89.826049}{222.199249}{-44.931215}{0.109970}%
\vSs{89.902623}{222.121582}{-45.111475}{0.588044}%
\vSs{90.316369}{221.704964}{-45.288847}{0.589880}%
\vSs{90.730139}{221.285758}{-45.463361}{0.591703}%
\vSs{91.143932}{220.863991}{-45.635046}{0.593513}%
\vSs{91.557749}{220.439688}{-45.803928}{0.526890}%
\vSs{93.306259}{218.619790}{-46.451996}{0.467345}%
\vSs{93.627169}{218.281060}{-46.607283}{0.604080}%
\vSs{94.041119}{217.842098}{-46.759930}{0.605789}%
\vSs{94.455088}{217.400787}{-46.909962}{0.607483}%
\vSs{94.869079}{216.957154}{-47.057407}{0.609161}%
\vSs{95.283090}{216.511226}{-47.202287}{0.106142}%
\vSs{96.706388}{214.961416}{-47.621787}{0.346951}%
\vSs{96.939330}{214.705119}{-47.756652}{0.617302}%
\vSs{97.353438}{214.248133}{-47.889072}{0.618878}%
\vSs{97.767564}{213.789020}{-48.019069}{0.620437}%
\vSs{98.181709}{213.327807}{-48.146665}{0.621978}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSs{98.595871}{212.864523}{-48.271882}{0.174455}%
\vSs{100.036369}{211.237791}{-48.633470}{0.328498}%
\vSs{100.252696}{210.991254}{-48.749380}{0.629404}%
\vSs{100.666946}{210.518048}{-48.863013}{0.630832}%
\vSs{101.081211}{210.042944}{-48.974390}{0.632240}%
\vSs{101.495492}{209.565972}{-49.083528}{0.633628}%
\vSs{101.909791}{209.087161}{-49.190448}{0.145398}%
\vSs{103.306304}{207.460249}{-49.498072}{0.402594}%
\vSs{103.567140}{207.154122}{-49.596293}{0.640265}%
\vSs{103.981515}{206.666563}{-49.692384}{0.641530}%
\vSs{104.395906}{206.177343}{-49.786358}{0.642774}%
\vSs{104.810311}{205.686494}{-49.878234}{0.643996}%
\vSs{105.224731}{205.194046}{-49.968027}{0.028841}%
\vSs{106.525488}{203.638439}{-50.225056}{0.558929}%
\vSs{106.882552}{203.208866}{-50.306665}{0.649779}%
\vSs{107.297043}{202.708878}{-50.386264}{0.650869}%
\vSs{107.711546}{202.207474}{-50.463866}{0.651937}%
\vSs{108.126063}{201.704685}{-50.539485}{0.488485}%
\vSs{109.702781}{199.780577}{-50.754569}{0.129479}%
\vSs{109.784265}{199.680302}{-50.822380}{0.656930}%
\vSs{110.198848}{199.171056}{-50.888269}{0.657859}%
\vSs{110.613442}{198.660612}{-50.952247}{0.658764}%
\vSs{111.028050}{198.149002}{-51.014325}{0.659645}%
\vSs{111.442671}{197.636258}{-51.074513}{0.237323}%
\vSs{112.845197}{195.893977}{-51.243842}{0.409594}%
\vSs{113.101274}{195.574569}{-51.296571}{0.663693}%
\vSs{113.515955}{195.056628}{-51.347459}{0.664429}%
\vSs{113.930648}{194.537743}{-51.396514}{0.665142}%
\vSs{114.345352}{194.017946}{-51.443744}{0.597142}%
\vSs{115.960997}{191.985166}{-51.574565}{0.070054}%
\vSs{116.004286}{191.930284}{-51.614574}{0.668332}%
\vSs{116.419047}{191.406411}{-51.652794}{0.668896}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSs{116.833821}{190.881819}{-51.689234}{0.669434}%
\vSs{117.248605}{190.356541}{-51.723899}{0.669947}%
\vSs{117.663400}{189.830609}{-51.756794}{0.253336}%
\vSs{119.056536}{188.059968}{-51.844919}{0.431080}%
\vSs{119.322693}{187.720992}{-51.870791}{0.672133}%
\vSs{119.737544}{187.192278}{-51.894917}{0.672494}%
\vSs{120.152405}{186.663106}{-51.917304}{0.672829}%
\vSs{120.567277}{186.133507}{-51.937954}{0.551463}%
\vSs{122.139087}{184.123936}{-51.989518}{0.142694}%
\vSs{122.226874}{184.011507}{-52.003254}{0.674121}%
\vSs{122.641800}{183.480269}{-52.015268}{0.674302}%
\vSs{123.056736}{182.948802}{-52.025562}{0.674457}%
\vSs{123.471683}{182.417137}{-52.034137}{0.674586}%
\vSs{123.886641}{181.885308}{-52.040996}{0.159840}%
\vSs{125.214943}{180.182266}{-52.051281}{0.539282}%
\vSs{125.546577}{179.757009}{-52.051281}{0.674845}%
\vSs{125.961587}{179.224853}{-52.049567}{0.674819}%
\vSs{126.376609}{178.692728}{-52.046139}{0.674767}%
\vSs{126.791641}{178.160670}{-52.040996}{0.436287}%
\vSs{128.290707}{176.240053}{-52.015268}{0.261748}%
\vSs{128.451874}{176.033749}{-52.003254}{0.674121}%
\vSs{128.866959}{175.502512}{-51.989518}{0.673914}%
\vSs{129.282054}{174.971536}{-51.974058}{0.673681}%
\vSs{129.697160}{174.440856}{-51.956871}{0.673423}%
\vSs{130.112277}{173.910503}{-51.937954}{0.043113}%
\vSs{131.372913}{172.302351}{-51.870791}{0.647484}%
\vSs{131.772853}{171.793027}{-51.844919}{0.671747}%
\vSs{132.188025}{171.264804}{-51.817299}{0.671335}%
\vSs{132.603207}{170.737106}{-51.787926}{0.670898}%
\vSs{133.018400}{170.209963}{-51.756794}{0.338536}%
\vSs{134.467993}{168.374396}{-51.652794}{0.340176}%
\vSs{134.679286}{168.107608}{-51.614574}{0.668332}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSs{135.094535}{167.583734}{-51.574565}{0.667744}%
\vSs{135.509796}{167.060612}{-51.532762}{0.667131}%
\vSs{135.925068}{166.538273}{-51.489157}{0.656616}%
\vSs{137.582659}{164.461512}{-51.347459}{0.005277}%
\vSs{137.586274}{164.457391}{-51.296571}{0.663693}%
\vSs{138.001606}{163.939450}{-51.243842}{0.662932}%
\vSs{138.416948}{163.422484}{-51.189262}{0.662146}%
\vSs{138.832303}{162.906526}{-51.132822}{0.661337}%
\vSs{139.247671}{162.391608}{-51.074513}{0.344616}%
\vSs{140.724547}{160.569650}{-50.888269}{0.292154}%
\vSs{140.909265}{160.342963}{-50.822380}{0.656930}%
\vSs{141.324695}{159.833716}{-50.754569}{0.655978}%
\vSs{141.740138}{159.325699}{-50.684824}{0.655002}%
\vSs{142.155595}{158.818942}{-50.613133}{0.654003}%
\vSs{142.571063}{158.313477}{-50.539485}{0.085933}%
\vSs{143.900673}{156.704997}{-50.306665}{0.519634}%
\vSs{144.233076}{156.305153}{-50.225056}{0.648667}%
\vSs{144.648613}{155.806611}{-50.141423}{0.647532}%
\vSs{145.064165}{155.309547}{-50.055751}{0.646375}%
\vSs{145.479731}{154.813991}{-49.968027}{0.537792}%
\vSs{147.118418}{152.874683}{-49.692384}{0.035704}%
\vSs{147.142140}{152.847456}{-49.596293}{0.640265}%
\vSs{147.557779}{152.359897}{-49.498072}{0.638979}%
\vSs{147.973434}{151.874027}{-49.397702}{0.637672}%
\vSs{148.389104}{151.389878}{-49.295166}{0.636345}%
\vSs{148.804791}{150.907478}{-49.190448}{0.411036}%
\vSs{150.387567}{149.086845}{-48.863013}{0.120661}%
\vSs{150.467696}{148.995971}{-48.749380}{0.629404}%
\vSs{150.883465}{148.522764}{-48.633470}{0.627957}%
\vSs{151.299249}{148.051485}{-48.515264}{0.626490}%
\vSs{151.715052}{147.582160}{-48.394742}{0.625005}%
\vSs{152.130871}{147.114821}{-48.271882}{0.370483}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSs{153.716784}{145.350687}{-47.889072}{0.114311}%
\vSs{153.794330}{145.265885}{-47.756652}{0.617302}%
\vSs{154.210241}{144.808899}{-47.621787}{0.615707}%
\vSs{154.626171}{144.354069}{-47.484453}{0.614096}%
\vSs{155.042121}{143.901423}{-47.344628}{0.612467}%
\vSs{155.458090}{143.450988}{-47.202287}{0.426117}%
\vSs{157.116228}{141.677121}{-46.759930}{0.007138}%
\vSs{157.122169}{141.671921}{-46.607283}{0.604080}%
\vSs{157.538241}{141.232959}{-46.451996}{0.602355}%
\vSs{157.954336}{140.796373}{-46.294044}{0.600616}%
\vSs{158.370451}{140.362191}{-46.133400}{0.598861}%
\vSs{158.786589}{139.930439}{-45.970037}{0.586949}%
\vSs{160.598639}{138.079497}{-45.288847}{0.380550}%
\vSs{160.867623}{137.809055}{-45.111475}{0.588044}%
\vSs{161.283902}{137.392437}{-44.931215}{0.586195}%
\vSs{161.700205}{136.978432}{-44.748037}{0.584335}%
\vSs{162.116534}{136.567066}{-44.561913}{0.582462}%
\vSs{162.532889}{136.158364}{-44.372813}{0.278414}%
\vSs{164.173657}{134.573180}{-43.787342}{0.032486}%
\vSs{164.198570}{134.550700}{-43.586026}{0.572935}%
\vSs{164.615059}{134.155694}{-43.381576}{0.571000}%
\vSs{165.031576}{133.763501}{-43.173963}{0.569055}%
\vSs{165.448122}{133.374145}{-42.963152}{0.567101}%
\vSs{165.864696}{132.987650}{-42.749112}{0.565139}%
\vSs{166.281300}{132.604039}{-42.531809}{0.122285}%
\vSs{167.858044}{131.177991}{-41.859994}{0.118493}%
\vSs{167.948022}{131.098919}{-41.629307}{0.555215}%
\vSs{168.364782}{130.730085}{-41.395191}{0.553210}%
\vSs{168.781574}{130.364275}{-41.157609}{0.551201}%
\vSs{169.198399}{130.001512}{-40.916529}{0.549185}%
\vSs{169.615257}{129.641818}{-40.671915}{0.547166}%
\vSs{170.032150}{129.285216}{-40.423733}{0.125530}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSs{171.665042}{127.917508}{-39.657433}{0.042858}%
\vSs{171.700072}{127.890156}{-39.394633}{0.537013}%
\vSs{172.117143}{127.549336}{-39.128091}{0.534975}%
\vSs{172.534251}{127.211737}{-38.857772}{0.532936}%
\vSs{172.951398}{126.877379}{-38.583643}{0.530895}%
\vSs{173.368583}{126.546283}{-38.305669}{0.528854}%
\vSs{173.785806}{126.218469}{-38.023816}{0.292468}%
\vSs{175.613091}{124.822003}{-36.856930}{0.321213}%
\vSs{175.872532}{124.629334}{-36.555174}{0.516629}%
\vSs{176.290002}{124.321631}{-36.249338}{0.514600}%
\vSs{176.707516}{124.017348}{-35.939391}{0.512575}%
\vSs{177.125073}{123.716503}{-35.625301}{0.510553}%
\vSs{177.542674}{123.419115}{-35.307037}{0.508537}%
\vSs{177.960320}{123.125202}{-34.984569}{0.115893}%
\vSs{179.716098}{121.928254}{-33.652074}{0.396755}%
\vSs{180.049243}{121.708392}{-33.308157}{0.496572}%
\vSs{180.467171}{121.435704}{-32.959871}{0.494606}%
\vSs{180.885146}{121.166613}{-32.607191}{0.492649}%
\vSs{181.303171}{120.901136}{-32.250095}{0.490702}%
\vSs{181.721245}{120.639289}{-31.888561}{0.488766}%
\vSs{182.139370}{120.381089}{-31.522567}{0.139949}%
\vSs{183.989037}{119.283024}{-30.013643}{0.275254}%
\vSs{184.230765}{119.145340}{-29.625098}{0.477407}%
\vSs{184.649200}{118.909347}{-29.232002}{0.475563}%
\vSs{185.067690}{118.677107}{-28.834347}{0.473735}%
\vSs{185.486232}{118.448634}{-28.432125}{0.471922}%
\vSs{185.904829}{118.223944}{-28.025331}{0.470127}%
\vSs{186.323480}{118.003049}{-27.613962}{0.355991}%
\vSs{188.446128}{116.942359}{-25.488547}{0.428099}%
\vSs{188.836542}{116.758135}{-25.049796}{0.458088}%
\vSs{189.255579}{116.564178}{-24.606517}{0.456451}%
\vSs{189.674672}{116.374119}{-24.158726}{0.454837}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSs{190.093821}{116.187970}{-23.706444}{0.453246}%
\vSs{190.513026}{116.005742}{-23.249696}{0.451679}%
\vSs{190.932285}{115.827447}{-22.788506}{0.297601}%
\vSs{193.087346}{114.973767}{-20.417106}{0.380999}%
\vSs{193.448998}{114.840855}{-19.930014}{0.441438}%
\vSs{193.868640}{114.690381}{-19.438761}{0.440086}%
\vSs{194.288335}{114.543921}{-18.943402}{0.438764}%
\vSs{194.708083}{114.401483}{-18.443994}{0.437471}%
\vSs{195.127882}{114.263077}{-17.940598}{0.436210}%
\vSs{195.547733}{114.128711}{-17.433280}{0.425032}%
\vSs{197.900777}{113.450711}{-14.840422}{0.167538}%
\vSs{198.067867}{113.407800}{-14.311162}{0.428291}%
\vSs{198.488053}{113.301932}{-13.778545}{0.427296}%
\vSs{198.908281}{113.200163}{-13.242668}{0.426337}%
\vSs{199.328553}{113.102499}{-12.703629}{0.425414}%
\vSs{199.748865}{113.008948}{-12.161534}{0.424527}%
\vSs{200.169218}{112.919513}{-11.616488}{0.423678}%
\vSs{200.589609}{112.834201}{-11.068602}{0.276919}%
\vSs{202.860255}{112.445156}{-8.290682}{0.249440}%
\vSs{203.112677}{112.409188}{-7.728267}{0.418804}%
\vSs{203.533293}{112.352869}{-7.163877}{0.418265}%
\vSs{203.953935}{112.300708}{-6.597648}{0.417767}%
\vSs{204.374600}{112.252708}{-6.029717}{0.417309}%
\vSs{204.795286}{112.208872}{-5.460224}{0.416892}%
\vSs{205.215992}{112.169203}{-4.889312}{0.416516}%
\vSs{205.636716}{112.133703}{-4.317124}{0.245009}%
\vSs{207.907096}{112.014614}{-1.442208}{0.248511}%
\vSs{208.161314}{112.008359}{-0.865477}{0.415047}%
\vSs{208.582104}{112.002090}{-0.288518}{0.415005}%
}}%
{\color{black}\vlB{%
\vSc{284.500000}{112.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(285,99){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-\pi/4$}}}%
{\color{black}\vlB{%
\vSc{367.000000}{112.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(367.5,99){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{449.500000}{112.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(450,99){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\pi/4$}}}%
{\color{black}\vlB{%
\vSc{282.000000}{112.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,112){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{282.000000}{157.171340}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,157.17134){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1/3$}}}%
{\color{black!20}\vlB{%
\vSan{285}{157.17134}{0}{165}%
}}%
{\color{black}\vlB{%
\vSc{282.000000}{202.342679}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,202.342679){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2/3$}}}%
{\color{black!20}\vlB{%
\vSan{285}{202.342679}{0}{165}%
}}%
{\color{black}\vlB{%
\vSc{282.000000}{247.514019}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,247.514019){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black!20}\vlB{%
\vSan{285}{247.514019}{0}{165}%
}}%
{\color{black}\vlB{%
\vSc{285.000000}{112.000000}{0.000000}{165.000000}%
\vSc{284.500000}{112.000000}{90.000000}{145.000000}%
}}%
{\color{black}\put(367.5,81){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\theta$}}}%
{\color{black}\put(285,273){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $k_0\operatorname{Var}(Y_\theta)/(k_{\rm B}T)$}}}%
{\color{vlfGreen}\vlB{%
\vSax{284.997636}{157.17134}{0.193512}{0.412502}%
\vSax{285.405408}{157.172733}{0.580506}{0.412521}%
\vSax{285.813181}{157.176912}{0.967411}{0.412559}%
\vSax{286.220957}{157.183878}{1.354169}{0.412615}%
\vSax{286.628736}{157.193629}{1.740719}{0.41269}%
\vSax{287.03652}{157.206165}{2.127004}{0.412784}%
\vSax{287.444308}{157.221485}{2.512965}{0.412897}%
\vSax{287.852103}{157.239589}{2.898542}{0.413028}%
\vSax{288.259904}{157.260475}{3.283679}{0.413178}%
\vSax{288.667714}{157.284142}{3.668317}{0.413347}%
\vSax{289.075532}{157.310588}{4.052399}{0.413534}%
\vSax{289.48336}{157.339812}{4.435867}{0.413739}%
\vSax{289.891198}{157.371812}{4.818666}{0.413963}%
\vSax{290.299048}{157.406585}{5.200738}{0.414205}%
\vSax{290.70691}{157.444131}{5.582028}{0.414465}%
\vSax{291.114786}{157.484447}{5.962482}{0.414744}%
\vSax{291.522675}{157.527529}{6.342043}{0.41504}%
\vSax{291.93058}{157.573376}{6.72066}{0.415354}%
\vSax{292.3385}{157.621984}{7.098277}{0.415686}%
\vSax{292.746436}{157.673351}{7.474843}{0.416035}%
\vSax{293.15439}{157.727474}{7.850305}{0.416402}%
\vSax{293.562362}{157.784348}{8.224613}{0.416787}%
\vSax{293.970353}{157.843971}{8.597716}{0.417188}%
\vSax{294.378363}{157.906339}{8.969565}{0.417607}%
\vSax{294.786394}{157.971448}{9.34011}{0.418042}%
\vSax{295.194445}{158.039294}{9.709303}{0.418494}%
\vSax{295.602519}{158.109873}{10.077098}{0.418963}%
\vSax{296.010615}{158.18318}{10.443449}{0.419448}%
\vSax{296.418733}{158.259212}{10.808309}{0.41995}%
\vSax{296.826876}{158.337962}{11.171635}{0.420467}%
\vSax{297.235043}{158.419427}{11.533383}{0.421001}%
\vSax{297.643235}{158.503602}{11.893511}{0.42155}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{298.051452}{158.59048}{12.251977}{0.422114}%
\vSax{298.459696}{158.680058}{12.608741}{0.422694}%
\vSax{298.867966}{158.772328}{12.963763}{0.423289}%
\vSax{299.276263}{158.867287}{13.317005}{0.423898}%
\vSax{299.684588}{158.964927}{13.668429}{0.424523}%
\vSax{300.092941}{159.065243}{14.017998}{0.425161}%
\vSax{300.501323}{159.168228}{14.365678}{0.425814}%
\vSax{300.909734}{159.273877}{14.711433}{0.426481}%
\vSax{301.318175}{159.382182}{15.055232}{0.427162}%
\vSax{301.726646}{159.493138}{15.39704}{0.427856}%
\vSax{302.135147}{159.606736}{15.736827}{0.428564}%
\vSax{302.543678}{159.722971}{16.074563}{0.429284}%
\vSax{302.952241}{159.841834}{16.410218}{0.430017}%
\vSax{303.360836}{159.96332}{16.743764}{0.430763}%
\vSax{303.769462}{160.087419}{17.075175}{0.431521}%
\vSax{304.17812}{160.214125}{17.404424}{0.432291}%
\vSax{304.58681}{160.34343}{17.731486}{0.433073}%
\vSax{304.995534}{160.475325}{18.056336}{0.433867}%
\vSax{305.40429}{160.609803}{18.378953}{0.434672}%
\vSax{305.813079}{160.746855}{18.699313}{0.435488}%
\vSax{306.221901}{160.886473}{19.017396}{0.436314}%
\vSax{306.630757}{161.028649}{19.333182}{0.437151}%
\vSax{307.039647}{161.173372}{19.646652}{0.437999}%
\vSax{307.448571}{161.320635}{19.957787}{0.438856}%
\vSax{307.857528}{161.470429}{20.266571}{0.439723}%
\vSax{308.26652}{161.622744}{20.572986}{0.440599}%
\vSax{308.675546}{161.777571}{20.877019}{0.441485}%
\vSax{309.084606}{161.934899}{21.178653}{0.442379}%
\vSax{309.493701}{162.094721}{21.477877}{0.443282}%
\vSax{309.90283}{162.257025}{21.774676}{0.444193}%
\vSax{310.311994}{162.421802}{22.06904}{0.445113}%
\vSax{310.721192}{162.589041}{22.360957}{0.44604}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{311.130425}{162.758733}{22.650417}{0.446974}%
\vSax{311.539692}{162.930866}{22.937411}{0.447916}%
\vSax{311.948994}{163.10543}{23.22193}{0.448865}%
\vSax{312.358331}{163.282415}{23.503967}{0.44982}%
\vSax{312.767703}{163.461809}{23.783515}{0.450782}%
\vSax{313.177109}{163.643601}{24.060567}{0.45175}%
\vSax{313.586549}{163.827781}{24.335117}{0.452724}%
\vSax{313.996024}{164.014336}{24.607162}{0.453704}%
\vSax{314.405533}{164.203256}{24.876696}{0.454688}%
\vSax{314.815077}{164.394528}{25.143717}{0.455678}%
\vSax{315.224655}{164.588141}{25.408221}{0.456672}%
\vSax{315.634267}{164.784083}{25.670206}{0.457671}%
\vSax{316.043913}{164.982342}{25.929671}{0.458674}%
\vSax{316.453593}{165.182905}{26.186615}{0.459681}%
\vSax{316.863306}{165.38576}{26.441037}{0.460692}%
\vSax{317.273054}{165.590896}{26.692937}{0.461705}%
\vSax{317.682835}{165.798298}{26.942316}{0.462722}%
\vSax{318.092649}{166.007954}{27.189176}{0.463742}%
\vSax{318.502497}{166.219852}{27.433518}{0.464765}%
\vSax{318.912377}{166.433978}{27.675343}{0.465789}%
\vSax{319.322291}{166.650319}{27.914656}{0.466816}%
\vSax{319.732237}{166.868861}{28.151458}{0.467844}%
\vSax{320.142216}{167.089592}{28.385754}{0.468874}%
\vSax{320.552227}{167.312498}{28.617548}{0.469905}%
\vSax{320.962271}{167.537564}{28.846843}{0.470937}%
\vSax{321.372347}{167.764777}{29.073644}{0.47197}%
\vSax{321.782454}{167.994123}{29.297958}{0.473003}%
\vSax{322.192593}{168.225588}{29.519788}{0.474037}%
\vSax{322.602764}{168.459157}{29.739141}{0.47507}%
\vSax{323.012965}{168.694817}{29.956023}{0.476103}%
\vSax{323.423198}{168.932552}{30.170441}{0.477136}%
\vSax{323.833462}{169.172348}{30.382401}{0.478167}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{324.243756}{169.41419}{30.591909}{0.479198}%
\vSax{324.654081}{169.658063}{30.798975}{0.480227}%
\vSax{325.064436}{169.903952}{31.003604}{0.481254}%
\vSax{325.47482}{170.151843}{31.205805}{0.48228}%
\vSax{325.885235}{170.401719}{31.405585}{0.483304}%
\vSax{326.295679}{170.653565}{31.602954}{0.484326}%
\vSax{326.706153}{170.907366}{31.797918}{0.485344}%
\vSax{327.116655}{171.163106}{31.990487}{0.486361}%
\vSax{327.527186}{171.420769}{32.18067}{0.487374}%
\vSax{327.937746}{171.68034}{32.368474}{0.488384}%
\vSax{328.348335}{171.941802}{32.553911}{0.48939}%
\vSax{328.758952}{172.20514}{32.736987}{0.490393}%
\vSax{329.169596}{172.470336}{32.917714}{0.491392}%
\vSax{329.580269}{172.737375}{33.096099}{0.492387}%
\vSax{329.990968}{173.006241}{33.272153}{0.493377}%
\vSax{330.401696}{173.276916}{33.445886}{0.494363}%
\vSax{330.81245}{173.549384}{33.617306}{0.495344}%
\vSax{331.223231}{173.823628}{33.786425}{0.49632}%
\vSax{331.634039}{174.099631}{33.953251}{0.497291}%
\vSax{332.044873}{174.377376}{34.117794}{0.498257}%
\vSax{332.455733}{174.656846}{34.280064}{0.499217}%
\vSax{332.866619}{174.938025}{34.440072}{0.500171}%
\vSax{333.277531}{175.220893}{34.597827}{0.501119}%
\vSax{333.688469}{175.505435}{34.75334}{0.502061}%
\vSax{334.099432}{175.791632}{34.90662}{0.502996}%
\vSax{334.510419}{176.079467}{35.057677}{0.503925}%
\vSax{334.921432}{176.368922}{35.206522}{0.504847}%
\vSax{335.33247}{176.659979}{35.353164}{0.505762}%
\vSax{335.743532}{176.95262}{35.497614}{0.50667}%
\vSax{336.154618}{177.246827}{35.639882}{0.50757}%
\vSax{336.565728}{177.542583}{35.779977}{0.508463}%
\vSax{336.976862}{177.839868}{35.917909}{0.509348}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{337.38802}{178.138665}{36.053689}{0.510226}%
\vSax{337.799201}{178.438955}{36.187325}{0.511095}%
\vSax{338.210405}{178.740719}{36.318829}{0.511956}%
\vSax{338.621633}{179.043939}{36.44821}{0.512808}%
\vSax{339.032883}{179.348596}{36.575477}{0.513652}%
\vSax{339.444156}{179.654672}{36.70064}{0.514487}%
\vSax{339.855452}{179.962147}{36.823709}{0.515314}%
\vSax{340.266769}{180.271003}{36.944694}{0.516131}%
\vSax{340.678109}{180.58122}{37.063602}{0.516939}%
\vSax{341.089471}{180.89278}{37.180445}{0.517737}%
\vSax{341.500854}{181.205663}{37.295231}{0.518526}%
\vSax{341.91226}{181.519849}{37.407969}{0.519305}%
\vSax{342.323686}{181.83532}{37.518668}{0.520075}%
\vSax{342.735134}{182.152056}{37.627338}{0.520834}%
\vSax{343.146603}{182.470037}{37.733987}{0.521584}%
\vSax{343.558092}{182.789245}{37.838624}{0.522323}%
\vSax{343.969603}{183.109658}{37.941257}{0.523051}%
\vSax{344.381134}{183.431258}{38.041895}{0.523769}%
\vSax{344.792685}{183.754024}{38.140547}{0.524477}%
\vSax{345.204257}{184.077937}{38.237221}{0.525173}%
\vSax{345.615849}{184.402977}{38.331925}{0.525859}%
\vSax{346.02746}{184.729123}{38.424667}{0.526533}%
\vSax{346.439092}{185.056356}{38.515455}{0.527197}%
\vSax{346.850743}{185.384655}{38.604297}{0.527849}%
\vSax{347.262414}{185.714}{38.6912}{0.528489}%
\vSax{347.674104}{186.044371}{38.776172}{0.529119}%
\vSax{348.085814}{186.375747}{38.859221}{0.529736}%
\vSax{348.497542}{186.708108}{38.940354}{0.530342}%
\vSax{348.90929}{187.041434}{39.019577}{0.530935}%
\vSax{349.321056}{187.375703}{39.096899}{0.531517}%
\vSax{349.732842}{187.710895}{39.172325}{0.532087}%
\vSax{350.144645}{188.046991}{39.245862}{0.532644}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{350.556468}{188.383968}{39.317518}{0.533189}%
\vSax{350.968309}{188.721806}{39.387298}{0.533722}%
\vSax{351.380168}{189.060484}{39.455209}{0.534242}%
\vSax{351.792045}{189.399981}{39.521258}{0.53475}%
\vSax{352.20394}{189.740277}{39.585449}{0.535245}%
\vSax{352.615854}{190.08135}{39.647788}{0.535727}%
\vSax{353.027785}{190.42318}{39.708283}{0.536197}%
\vSax{353.439734}{190.765745}{39.766937}{0.536653}%
\vSax{353.8517}{191.109024}{39.823757}{0.537097}%
\vSax{354.263684}{191.452996}{39.878747}{0.537527}%
\vSax{354.675686}{191.797639}{39.931913}{0.537944}%
\vSax{355.087705}{192.142933}{39.98326}{0.538349}%
\vSax{355.499742}{192.488857}{40.032792}{0.538739}%
\vSax{355.911796}{192.835388}{40.080514}{0.539117}%
\vSax{356.323867}{193.182505}{40.12643}{0.539481}%
\vSax{356.735955}{193.530188}{40.170546}{0.539831}%
\vSax{357.14806}{193.878414}{40.212864}{0.540168}%
\vSax{357.560182}{194.227162}{40.253389}{0.540491}%
\vSax{357.972321}{194.576411}{40.292124}{0.540801}%
\vSax{358.384476}{194.926139}{40.329074}{0.541097}%
\vSax{358.796649}{195.276325}{40.364242}{0.541379}%
\vSax{359.208838}{195.626946}{40.39763}{0.541648}%
\vSax{359.621044}{195.977982}{40.429243}{0.541902}%
\vSax{360.033267}{196.32941}{40.459083}{0.542143}%
\vSax{360.445506}{196.681209}{40.487154}{0.54237}%
\vSax{360.857761}{197.033357}{40.513456}{0.542582}%
\vSax{361.270033}{197.385833}{40.537994}{0.542781}%
\vSax{361.682322}{197.738615}{40.56077}{0.542966}%
\vSax{362.094627}{198.091681}{40.581785}{0.543136}%
\vSax{362.506948}{198.445008}{40.601042}{0.543293}%
\vSax{362.919286}{198.798577}{40.618543}{0.543435}%
\vSax{363.33164}{199.152364}{40.634288}{0.543563}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{363.74401}{199.506347}{40.648281}{0.543677}%
\vSax{364.156397}{199.860506}{40.660521}{0.543777}%
\vSax{364.5688}{200.214818}{40.67101}{0.543862}%
\vSax{364.981219}{200.569261}{40.67975}{0.543934}%
\vSax{365.393654}{200.923813}{40.686741}{0.543991}%
\vSax{365.806105}{201.278453}{40.691984}{0.544033}%
\vSax{366.218573}{201.633159}{40.695478}{0.544062}%
\vSax{366.631057}{201.987908}{40.697226}{0.544076}%
\vSax{367.043557}{202.342679}{40.697226}{0.544076}%
\vSax{367.456073}{202.69745}{40.695478}{0.544062}%
\vSax{367.868605}{203.0522}{40.691984}{0.544033}%
\vSax{368.281154}{203.406905}{40.686741}{0.543991}%
\vSax{368.693719}{203.761545}{40.67975}{0.543934}%
\vSax{369.1063}{204.116098}{40.67101}{0.543862}%
\vSax{369.518897}{204.470541}{40.660521}{0.543777}%
\vSax{369.93151}{204.824852}{40.648281}{0.543677}%
\vSax{370.34414}{205.179011}{40.634288}{0.543563}%
\vSax{370.756786}{205.532995}{40.618543}{0.543435}%
\vSax{371.169448}{205.886782}{40.601042}{0.543293}%
\vSax{371.582127}{206.24035}{40.581785}{0.543136}%
\vSax{371.994822}{206.593678}{40.56077}{0.542966}%
\vSax{372.407533}{206.946743}{40.537994}{0.542781}%
\vSax{372.820261}{207.299525}{40.513456}{0.542582}%
\vSax{373.233006}{207.652001}{40.487154}{0.54237}%
\vSax{373.645767}{208.004149}{40.459083}{0.542143}%
\vSax{374.058544}{208.355948}{40.429243}{0.541902}%
\vSax{374.471338}{208.707377}{40.39763}{0.541648}%
\vSax{374.884149}{209.058412}{40.364242}{0.541379}%
\vSax{375.296976}{209.409033}{40.329074}{0.541097}%
\vSax{375.709821}{209.759219}{40.292124}{0.540801}%
\vSax{376.122682}{210.108947}{40.253389}{0.540491}%
\vSax{376.53556}{210.458196}{40.212864}{0.540168}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{376.948455}{210.806944}{40.170546}{0.539831}%
\vSax{377.361367}{211.15517}{40.12643}{0.539481}%
\vSax{377.774296}{211.502853}{40.080514}{0.539117}%
\vSax{378.187242}{211.84997}{40.032792}{0.538739}%
\vSax{378.600205}{212.196502}{39.98326}{0.538349}%
\vSax{379.013186}{212.542425}{39.931913}{0.537944}%
\vSax{379.426184}{212.887719}{39.878747}{0.537527}%
\vSax{379.8392}{213.232363}{39.823757}{0.537097}%
\vSax{380.252234}{213.576334}{39.766937}{0.536653}%
\vSax{380.665285}{213.919613}{39.708283}{0.536197}%
\vSax{381.078354}{214.262178}{39.647788}{0.535727}%
\vSax{381.49144}{214.604008}{39.585449}{0.535245}%
\vSax{381.904545}{214.945081}{39.521258}{0.53475}%
\vSax{382.317668}{215.285377}{39.455209}{0.534242}%
\vSax{382.730809}{215.624875}{39.387298}{0.533722}%
\vSax{383.143968}{215.963553}{39.317518}{0.533189}%
\vSax{383.557145}{216.301391}{39.245862}{0.532644}%
\vSax{383.970342}{216.638368}{39.172325}{0.532087}%
\vSax{384.383556}{216.974463}{39.096899}{0.531517}%
\vSax{384.79679}{217.309655}{39.019577}{0.530935}%
\vSax{385.210042}{217.643925}{38.940354}{0.530342}%
\vSax{385.623314}{217.97725}{38.859221}{0.529736}%
\vSax{386.036604}{218.309611}{38.776172}{0.529119}%
\vSax{386.449914}{218.640987}{38.6912}{0.528489}%
\vSax{386.863243}{218.971358}{38.604297}{0.527849}%
\vSax{387.276592}{219.300703}{38.515455}{0.527197}%
\vSax{387.68996}{219.629002}{38.424667}{0.526533}%
\vSax{388.103349}{219.956235}{38.331925}{0.525859}%
\vSax{388.516757}{220.282381}{38.237221}{0.525173}%
\vSax{388.930185}{220.607421}{38.140547}{0.524477}%
\vSax{389.343634}{220.931334}{38.041895}{0.523769}%
\vSax{389.757103}{221.2541}{37.941257}{0.523051}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{390.170592}{221.5757}{37.838624}{0.522323}%
\vSax{390.584103}{221.896113}{37.733987}{0.521584}%
\vSax{390.997634}{222.215321}{37.627338}{0.520834}%
\vSax{391.411186}{222.533302}{37.518668}{0.520075}%
\vSax{391.82476}{222.850038}{37.407969}{0.519305}%
\vSax{392.238354}{223.165509}{37.295231}{0.518526}%
\vSax{392.651971}{223.479696}{37.180445}{0.517737}%
\vSax{393.065609}{223.792578}{37.063602}{0.516939}%
\vSax{393.479269}{224.104138}{36.944694}{0.516131}%
\vSax{393.892952}{224.414355}{36.823709}{0.515314}%
\vSax{394.306656}{224.723211}{36.70064}{0.514487}%
\vSax{394.720383}{225.030686}{36.575477}{0.513652}%
\vSax{395.134133}{225.336762}{36.44821}{0.512808}%
\vSax{395.547905}{225.641419}{36.318829}{0.511956}%
\vSax{395.961701}{225.944639}{36.187325}{0.511095}%
\vSax{396.37552}{226.246403}{36.053689}{0.510226}%
\vSax{396.789362}{226.546693}{35.917909}{0.509348}%
\vSax{397.203228}{226.84549}{35.779977}{0.508463}%
\vSax{397.617118}{227.142775}{35.639882}{0.50757}%
\vSax{398.031032}{227.438531}{35.497614}{0.50667}%
\vSax{398.44497}{227.732738}{35.353164}{0.505762}%
\vSax{398.858932}{228.02538}{35.206522}{0.504847}%
\vSax{399.272919}{228.316437}{35.057677}{0.503925}%
\vSax{399.686932}{228.605892}{34.90662}{0.502996}%
\vSax{400.100969}{228.893726}{34.75334}{0.502061}%
\vSax{400.515031}{229.179923}{34.597827}{0.501119}%
\vSax{400.929119}{229.464465}{34.440072}{0.500171}%
\vSax{401.343233}{229.747334}{34.280064}{0.499217}%
\vSax{401.757373}{230.028512}{34.117794}{0.498257}%
\vSax{402.171539}{230.307982}{33.953251}{0.497291}%
\vSax{402.585731}{230.585727}{33.786425}{0.49632}%
\vSax{402.99995}{230.861731}{33.617306}{0.495344}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{403.414196}{231.135975}{33.445886}{0.494363}%
\vSax{403.828468}{231.408442}{33.272153}{0.493377}%
\vSax{404.242769}{231.679117}{33.096099}{0.492387}%
\vSax{404.657096}{231.947983}{32.917714}{0.491392}%
\vSax{405.071452}{232.215022}{32.736987}{0.490393}%
\vSax{405.485835}{232.480218}{32.553911}{0.48939}%
\vSax{405.900246}{232.743556}{32.368474}{0.488384}%
\vSax{406.314686}{233.005018}{32.18067}{0.487374}%
\vSax{406.729155}{233.264589}{31.990487}{0.486361}%
\vSax{407.143653}{233.522252}{31.797918}{0.485344}%
\vSax{407.558179}{233.777992}{31.602954}{0.484326}%
\vSax{407.972735}{234.031793}{31.405585}{0.483304}%
\vSax{408.38732}{234.28364}{31.205805}{0.48228}%
\vSax{408.801936}{234.533516}{31.003604}{0.481254}%
\vSax{409.216581}{234.781406}{30.798975}{0.480227}%
\vSax{409.631256}{235.027295}{30.591909}{0.479198}%
\vSax{410.045962}{235.271169}{30.382401}{0.478167}%
\vSax{410.460698}{235.513011}{30.170441}{0.477136}%
\vSax{410.875465}{235.752806}{29.956023}{0.476103}%
\vSax{411.290264}{235.990541}{29.739141}{0.47507}%
\vSax{411.705093}{236.226201}{29.519788}{0.474037}%
\vSax{412.119954}{236.45977}{29.297958}{0.473003}%
\vSax{412.534847}{236.691235}{29.073644}{0.47197}%
\vSax{412.949771}{236.920581}{28.846843}{0.470937}%
\vSax{413.364727}{237.147794}{28.617548}{0.469905}%
\vSax{413.779716}{237.372861}{28.385754}{0.468874}%
\vSax{414.194737}{237.595766}{28.151458}{0.467844}%
\vSax{414.609791}{237.816497}{27.914656}{0.466816}%
\vSax{415.024877}{238.035039}{27.675343}{0.465789}%
\vSax{415.439997}{238.25138}{27.433518}{0.464765}%
\vSax{415.855149}{238.465506}{27.189176}{0.463742}%
\vSax{416.270335}{238.677404}{26.942316}{0.462722}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{416.685554}{238.88706}{26.692937}{0.461705}%
\vSax{417.100806}{239.094463}{26.441037}{0.460692}%
\vSax{417.516093}{239.299598}{26.186615}{0.459681}%
\vSax{417.931413}{239.502453}{25.929671}{0.458674}%
\vSax{418.346767}{239.703017}{25.670206}{0.457671}%
\vSax{418.762155}{239.901275}{25.408221}{0.456672}%
\vSax{419.177577}{240.097217}{25.143717}{0.455678}%
\vSax{419.593033}{240.29083}{24.876696}{0.454688}%
\vSax{420.008524}{240.482103}{24.607162}{0.453704}%
\vSax{420.424049}{240.671022}{24.335117}{0.452724}%
\vSax{420.839609}{240.857578}{24.060567}{0.45175}%
\vSax{421.255203}{241.041757}{23.783515}{0.450782}%
\vSax{421.670831}{241.22355}{23.503967}{0.44982}%
\vSax{422.086494}{241.402944}{23.22193}{0.448865}%
\vSax{422.502192}{241.579928}{22.937411}{0.447916}%
\vSax{422.917925}{241.754493}{22.650417}{0.446974}%
\vSax{423.333692}{241.926626}{22.360957}{0.44604}%
\vSax{423.749494}{242.096317}{22.06904}{0.445113}%
\vSax{424.16533}{242.263556}{21.774676}{0.444193}%
\vSax{424.581201}{242.428333}{21.477877}{0.443282}%
\vSax{424.997106}{242.590637}{21.178653}{0.442379}%
\vSax{425.413046}{242.750459}{20.877019}{0.441485}%
\vSax{425.82902}{242.907788}{20.572986}{0.440599}%
\vSax{426.245028}{243.062614}{20.266571}{0.439723}%
\vSax{426.661071}{243.214929}{19.957787}{0.438856}%
\vSax{427.077147}{243.364723}{19.646652}{0.437999}%
\vSax{427.493257}{243.511986}{19.333182}{0.437151}%
\vSax{427.909401}{243.65671}{19.017396}{0.436314}%
\vSax{428.325579}{243.798885}{18.699313}{0.435488}%
\vSax{428.74179}{243.938503}{18.378953}{0.434672}%
\vSax{429.158034}{244.075555}{18.056336}{0.433867}%
\vSax{429.57431}{244.210033}{17.731486}{0.433073}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{429.99062}{244.341928}{17.404424}{0.432291}%
\vSax{430.406962}{244.471233}{17.075175}{0.431521}%
\vSax{430.823336}{244.597939}{16.743764}{0.430763}%
\vSax{431.239741}{244.722039}{16.410218}{0.430017}%
\vSax{431.656178}{244.843524}{16.074563}{0.429284}%
\vSax{432.072647}{244.962387}{15.736827}{0.428564}%
\vSax{432.489146}{245.078622}{15.39704}{0.427856}%
\vSax{432.905675}{245.192221}{15.055232}{0.427162}%
\vSax{433.322234}{245.303176}{14.711433}{0.426481}%
\vSax{433.738823}{245.411481}{14.365678}{0.425814}%
\vSax{434.155441}{245.51713}{14.017998}{0.425161}%
\vSax{434.572088}{245.620115}{13.668429}{0.424523}%
\vSax{434.988763}{245.720431}{13.317005}{0.423898}%
\vSax{435.405466}{245.818071}{12.963763}{0.423289}%
\vSax{435.822196}{245.91303}{12.608741}{0.422694}%
\vSax{436.238952}{246.005301}{12.251977}{0.422114}%
\vSax{436.655735}{246.094878}{11.893511}{0.42155}%
\vSax{437.072543}{246.181757}{11.533383}{0.421001}%
\vSax{437.489376}{246.265931}{11.171635}{0.420467}%
\vSax{437.906233}{246.347396}{10.808309}{0.41995}%
\vSax{438.323115}{246.426147}{10.443449}{0.419448}%
\vSax{438.740019}{246.502178}{10.077098}{0.418963}%
\vSax{439.156945}{246.575485}{9.709303}{0.418494}%
\vSax{439.573894}{246.646064}{9.34011}{0.418042}%
\vSax{439.990863}{246.71391}{8.969565}{0.417607}%
\vSax{440.407853}{246.779019}{8.597716}{0.417188}%
\vSax{440.824862}{246.841387}{8.224613}{0.416787}%
\vSax{441.24189}{246.90101}{7.850305}{0.416402}%
\vSax{441.658936}{246.957885}{7.474843}{0.416035}%
\vSax{442.076}{247.012007}{7.098277}{0.415686}%
\vSax{442.49308}{247.063374}{6.72066}{0.415354}%
\vSax{442.910175}{247.111982}{6.342043}{0.41504}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{443.327286}{247.157829}{5.962482}{0.414744}%
\vSax{443.74441}{247.200912}{5.582028}{0.414465}%
\vSax{444.161548}{247.241227}{5.200738}{0.414205}%
\vSax{444.578698}{247.278773}{4.818666}{0.413963}%
\vSax{444.99586}{247.313547}{4.435867}{0.413739}%
\vSax{445.413032}{247.345547}{4.052399}{0.413534}%
\vSax{445.830214}{247.374771}{3.668317}{0.413347}%
\vSax{446.247404}{247.401217}{3.283679}{0.413178}%
\vSax{446.664603}{247.424883}{2.898542}{0.413028}%
\vSax{447.081808}{247.445769}{2.512965}{0.412897}%
\vSax{447.49902}{247.463873}{2.127004}{0.412784}%
\vSax{447.916236}{247.479193}{1.740719}{0.41269}%
\vSax{448.333457}{247.491729}{1.354169}{0.412615}%
\vSax{448.750681}{247.50148}{0.967411}{0.412559}%
\vSax{449.167908}{247.508446}{0.580506}{0.412521}%
\vSax{449.585136}{247.512626}{0.193512}{0.412502}%
}}%
{\color{black}\vlB{%
\vSc{284.500000}{112.000000}{90.000000}{3.000000}%
\vSc{284.500000}{117.000000}{90.000000}{3.000000}%
\vSc{284.500000}{122.000000}{90.000000}{3.000000}%
\vSc{284.500000}{127.000000}{90.000000}{3.000000}%
\vSc{284.500000}{132.000000}{90.000000}{3.000000}%
\vSc{284.500000}{137.000000}{90.000000}{3.000000}%
\vSc{284.500000}{142.000000}{90.000000}{3.000000}%
\vSc{284.500000}{147.000000}{90.000000}{3.000000}%
\vSc{284.500000}{152.000000}{90.000000}{3.000000}%
\vSc{284.500000}{157.000000}{90.000000}{0.171340}%
}}%
{\color{black}\put(285,157.17134){\circle*{5.4}}}%
{\color{black}\vlB{%
\vSc{367.000000}{112.000000}{90.000000}{3.000000}%
\vSc{367.000000}{117.000000}{90.000000}{3.000000}%
\vSc{367.000000}{122.000000}{90.000000}{3.000000}%
\vSc{367.000000}{127.000000}{90.000000}{3.000000}%
\vSc{367.000000}{132.000000}{90.000000}{3.000000}%
\vSc{367.000000}{137.000000}{90.000000}{3.000000}%
\vSc{367.000000}{142.000000}{90.000000}{3.000000}%
\vSc{367.000000}{147.000000}{90.000000}{3.000000}%
\vSc{367.000000}{152.000000}{90.000000}{3.000000}%
\vSc{367.000000}{157.000000}{90.000000}{3.000000}%
\vSc{367.000000}{162.000000}{90.000000}{3.000000}%
\vSc{367.000000}{167.000000}{90.000000}{3.000000}%
\vSc{367.000000}{172.000000}{90.000000}{3.000000}%
\vSc{367.000000}{177.000000}{90.000000}{3.000000}%
\vSc{367.000000}{182.000000}{90.000000}{3.000000}%
\vSc{367.000000}{187.000000}{90.000000}{3.000000}%
\vSc{367.000000}{192.000000}{90.000000}{3.000000}%
\vSc{367.000000}{197.000000}{90.000000}{3.000000}%
\vSc{367.000000}{202.000000}{90.000000}{0.342679}%
}}%
{\color{black}\put(367.5,202.342679){\circle*{5.4}}}%
{\color{black}\vlB{%
\vSc{449.500000}{112.000000}{90.000000}{3.000000}%
\vSc{449.500000}{117.000000}{90.000000}{3.000000}%
\vSc{449.500000}{122.000000}{90.000000}{3.000000}%
\vSc{449.500000}{127.000000}{90.000000}{3.000000}%
\vSc{449.500000}{132.000000}{90.000000}{3.000000}%
\vSc{449.500000}{137.000000}{90.000000}{3.000000}%
\vSc{449.500000}{142.000000}{90.000000}{3.000000}%
\vSc{449.500000}{147.000000}{90.000000}{3.000000}%
\vSc{449.500000}{152.000000}{90.000000}{3.000000}%
\vSc{449.500000}{157.000000}{90.000000}{3.000000}%
\vSc{449.500000}{162.000000}{90.000000}{3.000000}%
\vSc{449.500000}{167.000000}{90.000000}{3.000000}%
\vSc{449.500000}{172.000000}{90.000000}{3.000000}%
\vSc{449.500000}{177.000000}{90.000000}{3.000000}%
\vSc{449.500000}{182.000000}{90.000000}{3.000000}%
\vSc{449.500000}{187.000000}{90.000000}{3.000000}%
\vSc{449.500000}{192.000000}{90.000000}{3.000000}%
\vSc{449.500000}{197.000000}{90.000000}{3.000000}%
\vSc{449.500000}{202.000000}{90.000000}{3.000000}%
\vSc{449.500000}{207.000000}{90.000000}{3.000000}%
\vSc{449.500000}{212.000000}{90.000000}{3.000000}%
\vSc{449.500000}{217.000000}{90.000000}{3.000000}%
\vSc{449.500000}{222.000000}{90.000000}{3.000000}%
\vSc{449.500000}{227.000000}{90.000000}{3.000000}%
\vSc{449.500000}{232.000000}{90.000000}{3.000000}%
\vSc{449.500000}{237.000000}{90.000000}{3.000000}%
\vSc{449.500000}{242.000000}{90.000000}{3.000000}%
\vSc{449.500000}{247.000000}{90.000000}{0.514019}%
}}%
{\color{black}\put(450,247.514019){\circle*{5.4}}}%
{\color{vlfGreen}\vlB{%
\vSaz{45}{62}{0}{23}%
}}%
{\color{black}\put(75,62){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Common $w_+$}}}%
{\color{vlfDarkRed}\vlB{%
\vSaz{45}{40}{0}{3}%
\vSaz{50}{40}{0}{3}%
\vSaz{55}{40}{0}{3}%
\vSaz{60}{40}{0}{3}%
\vSaz{65}{40}{0}{3}%
}}%
{\color{black}\put(75,40){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Relative $w_-$}}}%
{\color{black}\put(285,64){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Relative}}}%
{\color{black}\put(367,64){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Site 1}}}%
{\color{black}\put(450,64){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Common}}}%
{\color{black}\put(235,17){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\operatorname{Var}(Y)=\vct\ell^{\mathsf T}\mathsf C_u\vct\ell$}}}%
\end{picture}%


==> vlt-figures/figure-205.tex <==
\begin{picture}(470,360)%
{\color{black}\put(119.00000,341.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Three readout directions}}}%
{\color{black}\put(354.00000,341.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} One angular variance law}}}%
{\color{black}\vlB{%
\vSc{80.205882}{132.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(80.70588,118.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSc{125.500000}{132.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(126.00000,118.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{170.794118}{132.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(171.29412,118.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{163.705882}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,163.70588){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{209.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,209.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{254.294118}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,254.29412){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{49.000000}{132.000000}{0.000000}{154.000000}%
\vSe{48.450000}{132.000000}{90.000000}{154.000000}%
}}%
{\color{black}\put(126.00000,98.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $u_x/\ell_\star$}}}%
{\color{black}\put(49.00000,303.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $u_y/\ell_\star$}}}%
{\color{vltTeal!6}\put(76.449123,163.707187){\rule{8.991360pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(73.603317,164.157187){\rule{15.568106pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(71.806814,164.607187){\rule{20.052915pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(70.446098,165.057187){\rule{23.667274pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(69.343659,165.507187){\rule{26.774727pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(68.422190,165.957187){\rule{29.530303pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(67.626747,166.407187){\rule{32.018168pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(66.932690,166.857187){\rule{34.304587pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(66.321574,167.307187){\rule{36.427378pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(65.779307,167.757187){\rule{38.414004pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(65.294928,168.207187){\rule{40.278629pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(64.859771,168.657187){\rule{42.042356pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(64.469995,169.107187){\rule{43.717882pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(64.127470,169.557187){\rule{45.309202pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(63.817147,170.007187){\rule{46.836161pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(63.534996,170.457187){\rule{48.293663pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(63.283644,170.907187){\rule{49.692773pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(63.065133,171.357187){\rule{51.037275pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(62.865737,171.807187){\rule{52.333774pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(62.689148,172.257187){\rule{53.582153pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(62.540235,172.707187){\rule{54.787944pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(62.404409,173.157187){\rule{55.953592pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(62.292415,173.607187){\rule{57.078717pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(62.197616,174.057187){\rule{58.173014pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(62.114829,174.507187){\rule{59.230241pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(62.056431,174.957187){\rule{60.255446pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(62.004617,175.407187){\rule{61.251542pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(61.975163,175.857187){\rule{62.215556pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(61.953855,176.307187){\rule{63.155873pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(61.948879,176.757187){\rule{64.066448pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(61.955041,177.207187){\rule{64.955364pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(61.973280,177.657187){\rule{65.816595pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(62.004288,178.107187){\rule{66.657942pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(62.044603,178.557187){\rule{67.473421pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(62.098178,179.007187){\rule{68.270570pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(62.159542,179.457187){\rule{69.043459pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(62.233695,179.907187){\rule{69.799383pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(62.315177,180.357187){\rule{70.532479pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(62.408165,180.807187){\rule{71.249815pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(62.508920,181.257187){\rule{71.945599pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(62.619212,181.707187){\rule{72.626689pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(62.738472,182.157187){\rule{73.287371pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(62.864715,182.607187){\rule{73.934307pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(63.001782,183.057187){\rule{74.561860pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(63.142776,183.507187){\rule{75.176512pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(63.297012,183.957187){\rule{75.772705pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(63.451693,184.407187){\rule{76.356753pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(63.622517,184.857187){\rule{76.923173pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(63.793342,185.307187){\rule{77.474717pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(63.976814,185.757187){\rule{78.013612pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(64.163697,186.207187){\rule{78.535842pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(64.358568,186.657187){\rule{79.047490pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(64.561025,187.107187){\rule{79.543135pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(64.766571,187.557187){\rule{80.028725pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(64.984158,188.007187){\rule{80.498914pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(65.201746,188.457187){\rule{80.957504pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(65.432044,188.907187){\rule{81.403385pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(65.664359,189.357187){\rule{81.834570pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(65.903724,189.807187){\rule{82.256815pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(66.150399,190.257187){\rule{82.664847pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(66.398330,190.707187){\rule{83.064310pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(66.659029,191.157187){\rule{83.449999pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(66.919727,191.607187){\rule{83.822804pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(67.189489,192.057187){\rule{84.186546pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(67.463905,192.507187){\rule{84.537031pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(67.741090,192.957187){\rule{84.879753pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(68.028946,193.407187){\rule{85.209569pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(68.316803,193.857187){\rule{85.528287pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(68.614247,194.307187){\rule{85.837417pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(68.915292,194.757187){\rule{86.134060pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(69.219259,195.207187){\rule{86.423575pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(69.533267,195.657187){\rule{86.700884pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(69.847275,196.107187){\rule{86.967485pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(70.170253,196.557187){\rule{87.225116pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(70.497020,197.007187){\rule{87.470873pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(70.825819,197.457187){\rule{87.710003pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(71.165163,197.907187){\rule{87.937478pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(71.504507,198.357187){\rule{88.153556pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(71.851336,198.807187){\rule{88.362149pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(72.203096,199.257187){\rule{88.559348pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(72.555204,199.707187){\rule{88.750306pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(72.919240,200.157187){\rule{88.929338pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(73.283275,200.607187){\rule{89.096848pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(73.652660,201.057187){\rule{89.258310pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(74.028848,201.507187){\rule{89.408739pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(74.405036,201.957187){\rule{89.551290pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(74.791344,202.407187){\rule{89.683721pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(75.179581,202.857187){\rule{89.805281pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(75.570562,203.307187){\rule{89.921029pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(75.970762,203.757187){\rule{90.026005pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(76.370961,204.207187){\rule{90.120602pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(76.778420,204.657187){\rule{90.207941pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(77.190513,205.107187){\rule{90.284614pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(77.602606,205.557187){\rule{90.355448pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(78.026358,206.007187){\rule{90.414623pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(78.450292,206.457187){\rule{90.463211pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(78.878405,206.907187){\rule{90.506201pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(79.314145,207.357187){\rule{90.538641pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(79.749885,207.807187){\rule{90.562209pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(80.194113,208.257187){\rule{90.577289pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(80.641638,208.707187){\rule{90.581844pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(81.090168,209.157187){\rule{90.580840pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(81.549476,209.607187){\rule{90.569057pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(82.008784,210.057187){\rule{90.545744pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(82.473409,210.507187){\rule{90.516859pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(82.944512,210.957187){\rule{90.477427pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(83.415614,211.407187){\rule{90.430258pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(83.896397,211.857187){\rule{90.373411pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(84.379324,212.307187){\rule{90.305963pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(84.864514,212.757187){\rule{90.232866pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(85.359310,213.207187){\rule{90.149112pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(85.854107,213.657187){\rule{90.054516pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(86.355687,214.107187){\rule{89.953135pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(86.862415,214.557187){\rule{89.840993pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(87.369143,215.007187){\rule{89.722502pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(87.887332,215.457187){\rule{89.592551pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(88.406071,215.907187){\rule{89.451702pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(88.929039,216.357187){\rule{89.304922pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(89.459885,216.807187){\rule{89.147123pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(89.990731,217.257187){\rule{88.980313pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(90.530815,217.707187){\rule{88.804265pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(91.073882,218.157187){\rule{88.617005pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(91.619117,218.607187){\rule{88.423531pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(92.174539,219.057187){\rule{88.218679pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(92.729961,219.507187){\rule{88.002601pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(93.293011,219.957187){\rule{87.778896pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(93.860939,220.407187){\rule{87.543556pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(94.429641,220.857187){\rule{87.301622pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(95.010250,221.307187){\rule{87.047779pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(95.590859,221.757187){\rule{86.781235pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(96.178296,222.207187){\rule{86.507806pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(96.771779,222.657187){\rule{86.222197pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(97.365522,223.107187){\rule{85.929500pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(97.972096,223.557187){\rule{85.623971pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(98.578670,224.007187){\rule{85.305627pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(99.192325,224.457187){\rule{84.979829pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(99.812231,224.907187){\rule{84.641158pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(100.433034,225.357187){\rule{84.294771pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(101.066537,225.807187){\rule{83.935164pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(101.700041,226.257187){\rule{83.562359pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(102.342241,226.707187){\rule{83.180857pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(102.989637,227.157187){\rule{82.785619pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(103.640059,227.607187){\rule{82.381872pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(104.301668,228.057187){\rule{81.963955pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(104.963278,228.507187){\rule{81.534661pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(105.636957,228.957187){\rule{81.093298pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(106.313135,229.407187){\rule{80.637128pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(106.996404,229.857187){\rule{80.171447pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(107.687539,230.307187){\rule{79.690418pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(108.381005,230.757187){\rule{79.199409pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(109.087524,231.207187){\rule{78.692455pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(109.794043,231.657187){\rule{78.172819pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(110.514227,232.107187){\rule{77.639516pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(111.236595,232.557187){\rule{77.089403pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(111.968910,233.007187){\rule{76.527913pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(112.707638,233.457187){\rule{75.948865pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(113.452968,233.907187){\rule{75.357771pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(114.208614,234.357187){\rule{74.748294pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(114.967950,234.807187){\rule{74.126024pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(115.741129,235.257187){\rule{73.484455pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(116.515585,235.707187){\rule{72.829259pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(117.306967,236.157187){\rule{72.153746pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(118.098349,236.607187){\rule{71.463119pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(118.908121,237.057187){\rule{70.752144pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(119.718445,237.507187){\rule{70.023302pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(120.546823,237.957187){\rule{69.275141pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(121.376900,238.407187){\rule{68.506428pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(122.225577,238.857187){\rule{67.717669pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(123.076300,239.307187){\rule{66.907261pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(123.947207,239.757187){\rule{66.074016pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(124.819828,240.207187){\rule{65.219634pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(125.714907,240.657187){\rule{64.337714pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(126.613293,241.107187){\rule{63.434352pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(127.532302,241.557187){\rule{62.501412pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(128.459244,242.007187){\rule{61.545016pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(129.403527,242.457187){\rule{60.556720pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(130.362265,242.907187){\rule{59.542645pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(131.333319,243.357187){\rule{58.494017pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(132.327631,243.807187){\rule{57.413708pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(133.331622,244.257187){\rule{56.297723pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(134.361444,244.707187){\rule{55.141473pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(135.408544,245.157187){\rule{53.951196pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(136.470808,245.607187){\rule{52.716677pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(137.566937,246.057187){\rule{51.431984pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(138.681607,246.507187){\rule{50.104785pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(139.817103,246.957187){\rule{48.723655pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(140.992453,247.407187){\rule{47.278851pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(142.195748,247.857187){\rule{45.779078pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(143.429951,248.307187){\rule{44.205459pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(144.699648,248.757187){\rule{42.558055pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(146.020946,249.207187){\rule{40.818338pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(147.390698,249.657187){\rule{38.982784pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(148.815258,250.107187){\rule{37.036727pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(150.304695,250.557187){\rule{34.959579pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(151.871869,251.007187){\rule{32.724966pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(153.533475,251.457187){\rule{30.298502pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(155.311627,251.907187){\rule{27.634445pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(157.255751,252.357187){\rule{24.651038pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(159.429372,252.807187){\rule{21.207114pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(161.965090,253.257187){\rule{17.050878pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(165.229902,253.707187){\rule{11.385989pt}{0.460000pt}}}%
{\color{black}\vlB{%
\vSo{186.093226}{229.256145}{64.194896}{1.170244}%
\vSo{186.593890}{230.309692}{65.776867}{1.139248}%
\vSo{187.052635}{231.348634}{67.447146}{1.108388}%
\vSo{187.469207}{232.372260}{69.212738}{1.077765}%
\vSo{187.843400}{233.379867}{71.081020}{1.047486}%
\vSo{188.175054}{234.370766}{73.059671}{1.017669}%
\vSo{188.464062}{235.344277}{75.156571}{0.988441}%
\vSo{188.710372}{236.299733}{77.379638}{0.959939}%
\vSo{188.913990}{237.236479}{79.736615}{0.932312}%
\vSo{189.074980}{238.153873}{82.234778}{0.905719}%
\vSo{189.193469}{239.051286}{84.880556}{0.880330}%
\vSo{189.269647}{239.928104}{87.679068}{0.856324}%
\vSo{189.294535}{240.783725}{90.633567}{0.833889}%
\vSo{189.242977}{241.617563}{93.744815}{0.813220}%
\vSo{189.150012}{242.429047}{97.010421}{0.794513}%
\vSo{189.016023}{243.217620}{100.424198}{0.777962}%
\vSo{188.841392}{243.982742}{103.975628}{0.763755}%
\vSo{188.626473}{244.723889}{107.649522}{0.752064}%
\vSo{188.371571}{245.440553}{111.425985}{0.743040}%
\vSo{188.076912}{246.132241}{115.280762}{0.736807}%
\vSo{187.742635}{246.798482}{119.186001}{0.733453}%
\vSo{187.368778}{247.438817}{123.111410}{0.733027}%
\vSo{186.955292}{248.052808}{127.025689}{0.735535}%
\vSo{186.502054}{248.640034}{130.898098}{0.740941}%
\vSo{186.008901}{249.200093}{134.699944}{0.749167}%
\vSo{185.475662}{249.732600}{138.405831}{0.760099}%
\vSo{184.902193}{250.237192}{141.994546}{0.773593}%
\vSo{184.288406}{250.713522}{145.449523}{0.789483}%
\vSo{183.634296}{251.161263}{148.758913}{0.807585}%
\vSo{182.939949}{251.580109}{151.915322}{0.827705}%
\vSo{182.205551}{251.969773}{154.915322}{0.849648}%
\vSo{181.431390}{252.329987}{157.758827}{0.873218}%
}}%
{\color{black}\vlB{%
\vSo{180.617844}{252.660506}{160.448437}{0.898225}%
\vSo{179.765378}{252.961101}{162.988790}{0.924487}%
\vSo{178.874531}{253.231568}{165.385987}{0.951831}%
\vSo{177.945907}{253.471721}{167.647101}{0.980095}%
\vSo{176.980167}{253.681395}{169.779772}{1.009127}%
\vSo{175.978018}{253.860446}{171.791896}{1.038787}%
\vSo{174.940210}{254.008753}{173.691379}{1.068945}%
\vSo{173.867527}{254.126213}{175.485974}{1.099480}%
\vSo{172.760781}{254.212745}{177.183152}{1.130281}%
\vSo{171.620813}{254.268291}{178.790031}{1.161247}%
\vSo{170.440283}{254.292813}{-179.686672}{1.192283}%
\vSo{169.198633}{254.286292}{-178.240664}{1.223302}%
\vSo{167.928309}{254.248735}{-176.866082}{1.254223}%
\vSo{166.630106}{254.180167}{-175.557481}{1.284972}%
\vSo{165.304842}{254.080635}{-174.309826}{1.315479}%
\vSo{163.953356}{253.950206}{-173.118465}{1.345680}%
\vSo{162.576509}{253.788971}{-171.979109}{1.375515}%
\vSo{161.175186}{253.597040}{-170.887807}{1.404928}%
\vSo{159.750290}{253.374544}{-169.840922}{1.433867}%
\vSo{158.302743}{253.121636}{-168.835103}{1.462283}%
\vSo{156.833489}{252.838489}{-167.867265}{1.490131}%
\vSo{155.343488}{252.525298}{-166.934565}{1.517367}%
\vSo{153.833719}{252.182276}{-166.034380}{1.543951}%
\vSo{152.305175}{251.809660}{-165.164290}{1.569845}%
\vSo{150.758866}{251.407704}{-164.322057}{1.595013}%
\vSo{149.195818}{250.976683}{-163.505611}{1.619423}%
\vSo{147.617068}{250.516894}{-162.713031}{1.643042}%
\vSo{146.023667}{250.028652}{-161.942538}{1.665840}%
\vSo{144.416679}{249.512290}{-161.192474}{1.687790}%
\vSo{142.797178}{248.968164}{-160.461295}{1.708865}%
\vSo{141.166248}{248.396645}{-159.747561}{1.729040}%
\vSo{139.524983}{247.798126}{-159.049925}{1.748293}%
}}%
{\color{black}\vlB{%
\vSo{137.874485}{247.173016}{-158.367122}{1.766601}%
\vSo{136.215864}{246.521745}{-157.697964}{1.783944}%
\vSo{134.550236}{245.844758}{-157.041335}{1.800303}%
\vSo{132.878724}{245.142519}{-156.396176}{1.815660}%
\vSo{131.202455}{244.415510}{-155.761487}{1.830000}%
\vSo{129.522560}{243.664229}{-155.136317}{1.843306}%
\vSo{127.840174}{242.889191}{-154.519761}{1.855566}%
\vSo{126.156434}{242.090927}{-153.910954}{1.866766}%
\vSo{124.472479}{241.269985}{-153.309066}{1.876895}%
\vSo{122.789449}{240.426926}{-152.713298}{1.885942}%
\vSo{121.108482}{239.562328}{-152.122879}{1.893899}%
\vSo{119.430717}{238.676785}{-151.537062}{1.900757}%
\vSo{117.757292}{237.770902}{-150.955121}{1.906511}%
\vSo{116.089339}{236.845302}{-150.376345}{1.911153}%
\vSo{114.427991}{235.900618}{-149.800038}{1.914679}%
\vSo{112.774373}{234.937497}{-149.225515}{1.917086}%
\vSo{111.129608}{233.956600}{-148.652098}{1.918372}%
\vSo{109.494810}{232.958599}{-148.079114}{1.918535}%
\vSo{107.871089}{231.944178}{-147.505892}{1.917575}%
\vSo{106.259547}{230.914033}{-146.931759}{1.915492}%
\vSo{104.661278}{229.868868}{-146.356040}{1.912290}%
\vSo{103.077366}{228.809401}{-145.778051}{1.907971}%
\vSo{101.508885}{227.736358}{-145.197100}{1.902540}%
\vSo{99.956902}{226.650473}{-144.612481}{1.896001}%
\vSo{98.422468}{225.552492}{-144.023472}{1.888362}%
\vSo{96.906624}{224.443167}{-143.429333}{1.879630}%
\vSo{95.410401}{223.323258}{-142.829300}{1.869813}%
\vSo{93.934812}{222.193532}{-142.222583}{1.858923}%
\vSo{92.480858}{221.054764}{-141.608362}{1.846969}%
\vSo{91.049526}{219.907734}{-140.985782}{1.833965}%
\vSo{89.641786}{218.753229}{-140.353949}{1.819924}%
\vSo{88.258593}{217.592039}{-139.711926}{1.804860}%
}}%
{\color{black}\vlB{%
\vSo{86.900884}{216.424961}{-139.058729}{1.788789}%
\vSo{85.569579}{215.252794}{-138.393316}{1.771730}%
\vSo{84.265580}{214.076342}{-137.714589}{1.753699}%
\vSo{82.989770}{212.896411}{-137.021380}{1.734719}%
\vSo{81.743012}{211.713809}{-136.312449}{1.714809}%
\vSo{80.526151}{210.529347}{-135.586473}{1.693992}%
\vSo{79.340009}{209.343837}{-134.842039}{1.672293}%
\vSo{78.185390}{208.158092}{-134.077635}{1.649738}%
\vSo{77.063073}{206.972924}{-133.291637}{1.626354}%
\vSo{75.973817}{205.789144}{-132.482303}{1.602171}%
\vSo{74.918358}{204.607566}{-131.647753}{1.577219}%
\vSo{73.897410}{203.428998}{-130.785963}{1.551532}%
\vSo{72.911663}{202.254247}{-129.894745}{1.525144}%
\vSo{71.961783}{201.084120}{-128.971734}{1.498093}%
\vSo{71.048412}{199.919419}{-128.014368}{1.470418}%
\vSo{70.172170}{198.760940}{-127.019869}{1.442162}%
\vSo{69.333650}{197.609479}{-125.985224}{1.413370}%
\vSo{68.533424}{196.465824}{-124.907163}{1.384089}%
\vSo{67.772036}{195.330760}{-123.782134}{1.354371}%
\vSo{67.050009}{194.205064}{-122.606278}{1.324270}%
\vSo{66.367841}{193.089508}{-121.375408}{1.293846}%
\vSo{65.726008}{191.984855}{-120.084981}{1.263160}%
\vSo{65.124962}{190.891865}{-118.730073}{1.232282}%
\vSo{64.565134}{189.811284}{-117.305361}{1.201283}%
\vSo{64.046934}{188.743855}{-115.805104}{1.170244}%
\vSo{63.570755}{187.690308}{-114.223133}{1.139248}%
\vSo{63.136970}{186.651366}{-112.552854}{1.108388}%
\vSo{62.745938}{185.627740}{-110.787262}{1.077765}%
\vSo{62.398006}{184.620133}{-108.918980}{1.047486}%
\vSo{62.093509}{183.629234}{-106.940329}{1.017669}%
\vSo{61.832776}{182.655723}{-104.843429}{0.988441}%
\vSo{61.616132}{181.700267}{-102.620362}{0.959939}%
}}%
{\color{black}\vlB{%
\vSo{61.443899}{180.763521}{-100.263385}{0.932312}%
\vSo{61.316400}{179.846127}{-97.765222}{0.905719}%
\vSo{61.233960}{178.948714}{-95.119444}{0.880330}%
\vSo{61.196905}{178.071896}{-92.320932}{0.856324}%
\vSo{61.196336}{177.216275}{-89.366433}{0.833889}%
\vSo{61.207112}{176.382437}{-86.255185}{0.813220}%
\vSo{61.264232}{175.570953}{-82.989579}{0.794513}%
\vSo{61.367974}{174.782380}{-79.575802}{0.777962}%
\vSo{61.518556}{174.017258}{-76.024372}{0.763755}%
\vSo{61.716112}{173.276111}{-72.350478}{0.752064}%
\vSo{61.960662}{172.559447}{-68.574015}{0.743040}%
\vSo{62.252092}{171.867759}{-64.719238}{0.736807}%
\vSo{62.590137}{171.201518}{-60.813999}{0.733453}%
\vSo{62.974377}{170.561183}{-56.888590}{0.733027}%
\vSo{63.404240}{169.947192}{-52.974311}{0.735535}%
\vSo{63.879027}{169.359966}{-49.101902}{0.740941}%
\vSo{64.397939}{168.799907}{-45.300056}{0.749167}%
\vSo{64.960111}{168.267400}{-41.594169}{0.760099}%
\vSo{65.564648}{167.762808}{-38.005454}{0.773593}%
\vSo{66.210656}{167.286478}{-34.550477}{0.789483}%
\vSo{66.897265}{166.838737}{-31.241087}{0.807585}%
\vSo{67.623642}{166.419891}{-28.084678}{0.827705}%
\vSo{68.389002}{166.030227}{-25.084678}{0.849648}%
\vSo{69.192601}{165.670013}{-22.241173}{0.873218}%
\vSo{70.033739}{165.339494}{-19.551563}{0.898225}%
\vSo{70.911745}{165.038899}{-17.011210}{0.924487}%
\vSo{71.825973}{164.768432}{-14.614013}{0.951831}%
\vSo{72.775791}{164.528279}{-12.352899}{0.980095}%
\vSo{73.760570}{164.318605}{-10.220228}{1.009127}%
\vSo{74.779683}{164.139554}{-8.208104}{1.038787}%
\vSo{75.832492}{163.991247}{-6.308621}{1.068945}%
\vSo{76.918349}{163.873787}{-4.514026}{1.099480}%
}}%
{\color{black}\vlB{%
\vSo{78.036588}{163.787255}{-2.816848}{1.130281}%
\vSo{79.186524}{163.731709}{-1.209969}{1.161247}%
\vSo{80.359249}{163.707187}{0.313328}{1.192283}%
\vSo{81.532590}{163.713708}{1.759336}{1.223302}%
\vSo{82.737339}{163.751265}{3.133918}{1.254223}%
\vSo{83.972594}{163.819833}{4.442519}{1.284972}%
\vSo{85.237438}{163.919365}{5.690174}{1.315479}%
\vSo{86.530934}{164.049794}{6.881535}{1.345680}%
\vSo{87.852131}{164.211029}{8.020891}{1.375515}%
\vSo{89.200064}{164.402960}{9.112193}{1.404928}%
\vSo{90.573751}{164.625456}{10.159078}{1.433867}%
\vSo{91.972199}{164.878364}{11.164897}{1.462283}%
\vSo{93.394399}{165.161511}{12.132735}{1.490131}%
\vSo{94.839330}{165.474702}{13.065435}{1.517367}%
\vSo{96.305959}{165.817724}{13.965620}{1.543951}%
\vSo{97.793240}{166.190340}{14.835710}{1.569845}%
\vSo{99.300117}{166.592296}{15.677943}{1.595013}%
\vSo{100.825520}{167.023317}{16.494389}{1.619423}%
\vSo{102.368373}{167.483106}{17.286969}{1.643042}%
\vSo{103.927586}{167.971348}{18.057462}{1.665840}%
\vSo{105.502062}{168.487710}{18.807526}{1.687790}%
\vSo{107.090696}{169.031836}{19.538705}{1.708865}%
\vSo{108.692372}{169.603355}{20.252439}{1.729040}%
\vSo{110.305968}{170.201874}{20.950075}{1.748293}%
\vSo{111.930358}{170.826984}{21.632878}{1.766601}%
\vSo{113.564405}{171.478255}{22.302036}{1.783944}%
\vSo{115.206969}{172.155242}{22.958665}{1.800303}%
\vSo{116.856906}{172.857481}{23.603824}{1.815660}%
\vSo{118.513066}{173.584490}{24.238513}{1.830000}%
\vSo{120.174298}{174.335771}{24.863683}{1.843306}%
\vSo{121.839445}{175.110809}{25.480239}{1.855566}%
\vSo{123.507351}{175.909073}{26.089046}{1.866766}%
}}%
{\color{black}\vlB{%
\vSo{125.176857}{176.730015}{26.690934}{1.876895}%
\vSo{126.846805}{177.573074}{27.286702}{1.885942}%
\vSo{128.516036}{178.437672}{27.877121}{1.893899}%
\vSo{130.183393}{179.323215}{28.462938}{1.900757}%
\vSo{131.847719}{180.229098}{29.044879}{1.906511}%
\vSo{133.507862}{181.154698}{29.623655}{1.911153}%
\vSo{135.162670}{182.099382}{30.199962}{1.914679}%
\vSo{136.810999}{183.062503}{30.774485}{1.917086}%
\vSo{138.451707}{184.043400}{31.347902}{1.918372}%
\vSo{140.083657}{185.041401}{31.920886}{1.918535}%
\vSo{141.705720}{186.055822}{32.494108}{1.917575}%
\vSo{143.316773}{187.085967}{33.068241}{1.915492}%
\vSo{144.915702}{188.131132}{33.643960}{1.912290}%
\vSo{146.501399}{189.190599}{34.221949}{1.907971}%
\vSo{148.072768}{190.263642}{34.802900}{1.902540}%
\vSo{149.628721}{191.349527}{35.387519}{1.896001}%
\vSo{151.168180}{192.447508}{35.976528}{1.888362}%
\vSo{152.690082}{193.556833}{36.570667}{1.879630}%
\vSo{154.193372}{194.676742}{37.170700}{1.869813}%
\vSo{155.677009}{195.806468}{37.777417}{1.858923}%
\vSo{157.139967}{196.945236}{38.391638}{1.846969}%
\vSo{158.581232}{198.092266}{39.014218}{1.833965}%
\vSo{159.999807}{199.246771}{39.646051}{1.819924}%
\vSo{161.394708}{200.407961}{40.288074}{1.804860}%
\vSo{162.764970}{201.575039}{40.941271}{1.788789}%
\vSo{164.109642}{202.747206}{41.606684}{1.771730}%
\vSo{165.427793}{203.923658}{42.285411}{1.753699}%
\vSo{166.718508}{205.103589}{42.978620}{1.734719}%
\vSo{167.980892}{206.286191}{43.687551}{1.714809}%
\vSo{169.214070}{207.470653}{44.413527}{1.693992}%
\vSo{170.417185}{208.656163}{45.157961}{1.672293}%
\vSo{171.589402}{209.841908}{45.922365}{1.649738}%
}}%
{\color{black}\vlB{%
\vSo{172.729907}{211.027076}{46.708363}{1.626354}%
\vSo{173.837908}{212.210856}{47.517697}{1.602171}%
\vSo{174.912635}{213.392434}{48.352247}{1.577219}%
\vSo{175.953342}{214.571002}{49.214037}{1.551532}%
\vSo{176.959306}{215.745753}{50.105255}{1.525144}%
\vSo{177.929827}{216.915880}{51.028266}{1.498093}%
\vSo{178.864233}{218.080581}{51.985632}{1.470418}%
\vSo{179.761876}{219.239060}{52.980131}{1.442162}%
\vSo{180.622134}{220.390521}{54.014776}{1.413370}%
\vSo{181.444413}{221.534176}{55.092837}{1.384089}%
\vSo{182.228148}{222.669240}{56.217866}{1.354371}%
\vSo{182.972801}{223.794936}{57.393722}{1.324270}%
\vSo{183.677865}{224.910492}{58.624592}{1.293846}%
\vSo{184.342866}{226.015145}{59.915019}{1.263160}%
\vSo{184.967359}{227.108135}{61.269927}{1.232282}%
\vSo{185.550937}{228.188716}{62.694639}{1.201283}%
}}%
{\color{black!38}\vlB{%
\vSd{87.623496}{270.647164}{-58.282526}{1.100000}%
\vSd{89.463554}{267.669887}{-58.282526}{1.100000}%
\vSd{91.303613}{264.692609}{-58.282526}{1.100000}%
\vSd{93.143672}{261.715331}{-58.282526}{1.100000}%
\vSd{94.983731}{258.738053}{-58.282526}{1.100000}%
\vSd{96.823790}{255.760775}{-58.282526}{1.100000}%
\vSd{98.663849}{252.783498}{-58.282526}{1.100000}%
\vSd{100.503908}{249.806220}{-58.282526}{1.100000}%
\vSd{102.343967}{246.828942}{-58.282526}{1.100000}%
\vSd{104.184026}{243.851664}{-58.282526}{1.100000}%
\vSd{106.024084}{240.874386}{-58.282526}{1.100000}%
\vSd{107.864143}{237.897108}{-58.282526}{1.100000}%
\vSd{109.704202}{234.919831}{-58.282526}{1.100000}%
\vSd{111.544261}{231.942553}{-58.282526}{1.100000}%
\vSd{113.384320}{228.965275}{-58.282526}{1.100000}%
\vSd{115.224379}{225.987997}{-58.282526}{1.100000}%
\vSd{117.064438}{223.010719}{-58.282526}{1.100000}%
\vSd{118.904497}{220.033441}{-58.282526}{1.100000}%
\vSd{120.744556}{217.056164}{-58.282526}{1.100000}%
\vSd{122.584614}{214.078886}{-58.282526}{1.100000}%
\vSd{124.424673}{211.101608}{-58.282526}{1.100000}%
\vSd{126.264732}{208.124330}{-58.282526}{1.100000}%
\vSd{128.104791}{205.147052}{-58.282526}{1.100000}%
\vSd{129.944850}{202.169774}{-58.282526}{1.100000}%
\vSd{131.784909}{199.192497}{-58.282526}{1.100000}%
\vSd{133.624968}{196.215219}{-58.282526}{1.100000}%
\vSd{135.465027}{193.237941}{-58.282526}{1.100000}%
\vSd{137.305086}{190.260663}{-58.282526}{1.100000}%
\vSd{139.145144}{187.283385}{-58.282526}{1.100000}%
\vSd{140.985203}{184.306108}{-58.282526}{1.100000}%
\vSd{142.825262}{181.328830}{-58.282526}{1.100000}%
\vSd{144.665321}{178.351552}{-58.282526}{1.100000}%
}}%
{\color{black!38}\vlB{%
\vSd{146.505380}{175.374274}{-58.282526}{1.100000}%
\vSd{148.345439}{172.396996}{-58.282526}{1.100000}%
\vSd{150.185498}{169.419718}{-58.282526}{1.100000}%
\vSd{152.025557}{166.442441}{-58.282526}{1.100000}%
\vSd{153.865616}{163.465163}{-58.282526}{1.100000}%
\vSd{155.705674}{160.487885}{-58.282526}{1.100000}%
\vSd{157.545733}{157.510607}{-58.282526}{1.100000}%
\vSd{159.385792}{154.533329}{-58.282526}{1.100000}%
\vSd{161.225851}{151.556052}{-58.282526}{1.100000}%
\vSd{163.065910}{148.578774}{-58.282526}{1.100000}%
\vSd{186.540586}{247.100043}{-148.282526}{1.100000}%
\vSd{183.563308}{245.259984}{-148.282526}{1.100000}%
\vSd{180.586030}{243.419925}{-148.282526}{1.100000}%
\vSd{177.608752}{241.579866}{-148.282526}{1.100000}%
\vSd{174.631475}{239.739807}{-148.282526}{1.100000}%
\vSd{171.654197}{237.899749}{-148.282526}{1.100000}%
\vSd{168.676919}{236.059690}{-148.282526}{1.100000}%
\vSd{165.699641}{234.219631}{-148.282526}{1.100000}%
\vSd{162.722363}{232.379572}{-148.282526}{1.100000}%
\vSd{159.745086}{230.539513}{-148.282526}{1.100000}%
\vSd{156.767808}{228.699454}{-148.282526}{1.100000}%
\vSd{153.790530}{226.859395}{-148.282526}{1.100000}%
\vSd{150.813252}{225.019336}{-148.282526}{1.100000}%
\vSd{147.835974}{223.179277}{-148.282526}{1.100000}%
\vSd{144.858696}{221.339218}{-148.282526}{1.100000}%
\vSd{141.881419}{219.499160}{-148.282526}{1.100000}%
\vSd{138.904141}{217.659101}{-148.282526}{1.100000}%
\vSd{135.926863}{215.819042}{-148.282526}{1.100000}%
\vSd{132.949585}{213.978983}{-148.282526}{1.100000}%
\vSd{129.972307}{212.138924}{-148.282526}{1.100000}%
\vSd{126.995029}{210.298865}{-148.282526}{1.100000}%
\vSd{124.017752}{208.458806}{-148.282526}{1.100000}%
}}%
{\color{black!38}\vlB{%
\vSd{121.040474}{206.618747}{-148.282526}{1.100000}%
\vSd{118.063196}{204.778688}{-148.282526}{1.100000}%
\vSd{115.085918}{202.938630}{-148.282526}{1.100000}%
\vSd{112.108640}{201.098571}{-148.282526}{1.100000}%
\vSd{109.131363}{199.258512}{-148.282526}{1.100000}%
\vSd{106.154085}{197.418453}{-148.282526}{1.100000}%
\vSd{103.176807}{195.578394}{-148.282526}{1.100000}%
\vSd{100.199529}{193.738335}{-148.282526}{1.100000}%
\vSd{97.222251}{191.898276}{-148.282526}{1.100000}%
\vSd{94.244973}{190.058217}{-148.282526}{1.100000}%
\vSd{91.267696}{188.218158}{-148.282526}{1.100000}%
\vSd{88.290418}{186.378100}{-148.282526}{1.100000}%
\vSd{85.313140}{184.538041}{-148.282526}{1.100000}%
\vSd{82.335862}{182.697982}{-148.282526}{1.100000}%
\vSd{79.358584}{180.857923}{-148.282526}{1.100000}%
\vSd{76.381306}{179.017864}{-148.282526}{1.100000}%
\vSd{73.404029}{177.177805}{-148.282526}{1.100000}%
\vSd{70.426751}{175.337746}{-148.282526}{1.100000}%
\vSd{67.449473}{173.497687}{-148.282526}{1.100000}%
\vSd{64.472195}{171.657629}{-148.282526}{1.100000}%
}}%
{\color{vltTeal}\vlB{%
\vSad{126.000000}{209.000000}{0.000000}{59.147059}%
}}%
{\color{vltTeal}\put(183.147059,207.320000){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltTeal}\put(183.147059,207.770000){\rule{1.607143pt}{0.460000pt}}}%
{\color{vltTeal}\put(183.147059,208.220000){\rule{2.678571pt}{0.460000pt}}}%
{\color{vltTeal}\put(183.147059,208.670000){\rule{3.750000pt}{0.460000pt}}}%
{\color{vltTeal}\put(183.147059,209.120000){\rule{3.178571pt}{0.460000pt}}}%
{\color{vltTeal}\put(183.147059,209.570000){\rule{2.107143pt}{0.460000pt}}}%
{\color{vltTeal}\put(183.147059,210.020000){\rule{1.035714pt}{0.460000pt}}}%
{\color{black}\put(199.48824,197.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{vltBlue}\vlB{%
\vSad{125.416637}{209.000000}{45.000000}{59.147059}%
}}%
{\color{vltBlue}\put(167.372012,248.221133){\rule{0.316901pt}{0.460000pt}}}%
{\color{vltBlue}\put(166.922012,248.671133){\rule{0.950704pt}{0.460000pt}}}%
{\color{vltBlue}\put(166.472012,249.121133){\rule{1.584507pt}{0.460000pt}}}%
{\color{vltBlue}\put(166.022012,249.571133){\rule{2.218310pt}{0.460000pt}}}%
{\color{vltBlue}\put(165.572012,250.021133){\rule{2.852113pt}{0.460000pt}}}%
{\color{vltBlue}\put(165.463810,250.471133){\rule{3.144118pt}{0.460000pt}}}%
{\color{vltBlue}\put(166.565534,250.921133){\rule{2.226197pt}{0.460000pt}}}%
{\color{vltBlue}\put(167.667258,251.371133){\rule{1.308276pt}{0.460000pt}}}%
{\color{vltBlue}\put(168.768982,251.821133){\rule{0.390354pt}{0.460000pt}}}%
{\color{black}\put(173.72139,263.72139){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\pi/4$}}}%
{\color{vltRed}\vlB{%
\vSad{125.175000}{209.000000}{90.000000}{59.147059}%
}}%
{\color{vltRed}\put(124.414500,266.147059){\rule{3.171000pt}{0.460000pt}}}%
{\color{vltRed}\put(124.603500,266.597059){\rule{2.793000pt}{0.460000pt}}}%
{\color{vltRed}\put(124.792500,267.047059){\rule{2.415000pt}{0.460000pt}}}%
{\color{vltRed}\put(124.981500,267.497059){\rule{2.037000pt}{0.460000pt}}}%
{\color{vltRed}\put(125.170500,267.947059){\rule{1.659000pt}{0.460000pt}}}%
{\color{vltRed}\put(125.359500,268.397059){\rule{1.281000pt}{0.460000pt}}}%
{\color{vltRed}\put(125.548500,268.847059){\rule{0.903000pt}{0.460000pt}}}%
{\color{vltRed}\put(125.737500,269.297059){\rule{0.525000pt}{0.460000pt}}}%
{\color{vltRed}\put(125.926500,269.747059){\rule{0.147000pt}{0.460000pt}}}%
{\color{black}\put(126.00000,283.48824){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\pi/2$}}}%
{\color{black}\vlB{%
\vSc{285.500000}{132.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,118.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{324.000000}{132.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(324.50000,118.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\pi/4$}}}%
{\color{black}\vlB{%
\vSc{362.500000}{132.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(363.00000,118.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\pi/2$}}}%
{\color{black}\vlB{%
\vSc{439.500000}{132.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(440.00000,118.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\pi$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{132.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,132.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{183.333333}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,183.33333){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{234.666667}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,234.66667){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{286.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,286.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{132.000000}{0.000000}{154.000000}%
\vSe{285.450000}{132.000000}{90.000000}{154.000000}%
}}%
{\color{black}\put(363.00000,98.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\alpha$}}}%
{\color{black}\put(286.00000,303.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $v_\alpha/\ell_\star^2$}}}%
{\color{black}\vlB{%
\vSv{285.188227}{234.666667}{64.418309}{0.594414}%
\vSv{285.445710}{235.202811}{64.298190}{0.591824}%
\vSv{285.703221}{235.736082}{64.174538}{0.589183}%
\vSv{285.960760}{236.266421}{64.047288}{0.586493}%
\vSv{286.218329}{236.793770}{63.916369}{0.583754}%
\vSv{286.475928}{237.318070}{63.781713}{0.580967}%
\vSv{286.733558}{237.839266}{63.643244}{0.578131}%
\vSv{286.991220}{238.357299}{63.500887}{0.575249}%
\vSv{287.248914}{238.872113}{63.354562}{0.572319}%
\vSv{287.506643}{239.383651}{63.204187}{0.569343}%
\vSv{287.764407}{239.891856}{63.049678}{0.566321}%
\vSv{288.022207}{240.396675}{62.890947}{0.563254}%
\vSv{288.280044}{240.898050}{62.727902}{0.560142}%
\vSv{288.537919}{241.395927}{62.560449}{0.556987}%
\vSv{288.795834}{241.890252}{62.388490}{0.553789}%
\vSv{289.053790}{242.380970}{62.211925}{0.550548}%
\vSv{289.311788}{242.868027}{62.030647}{0.547265}%
\vSv{289.569830}{243.351371}{61.844549}{0.543940}%
\vSv{289.827917}{243.830947}{61.653519}{0.540576}%
\vSv{290.086050}{244.306704}{61.457438}{0.537171}%
\vSv{290.344233}{244.778589}{61.256188}{0.533728}%
\vSv{290.602465}{245.246550}{61.049643}{0.530246}%
\vSv{290.860748}{245.710537}{60.837673}{0.526727}%
\vSv{291.119086}{246.170497}{60.620146}{0.523172}%
\vSv{291.377478}{246.626382}{60.396921}{0.519580}%
\vSv{291.635929}{247.078141}{60.167856}{0.515954}%
\vSv{291.894439}{247.525723}{59.932801}{0.512293}%
\vSv{292.153011}{247.969081}{59.691604}{0.508599}%
\vSv{292.411646}{248.408166}{59.444104}{0.504873}%
\vSv{292.670349}{248.842929}{59.190136}{0.501115}%
\vSv{292.929120}{249.273323}{58.929531}{0.497327}%
\vSv{293.187963}{249.699300}{58.662110}{0.493510}%
}}%
{\color{black}\vlB{%
\vSv{293.446880}{250.120815}{58.387690}{0.489664}%
\vSv{293.705875}{250.537820}{58.106083}{0.485791}%
\vSv{293.964950}{250.950269}{57.817093}{0.481891}%
\vSv{294.224108}{251.358119}{57.520515}{0.477966}%
\vSv{294.483353}{251.761324}{57.216141}{0.474017}%
\vSv{294.742688}{252.159839}{56.903754}{0.470045}%
\vSv{295.002116}{252.553621}{56.583127}{0.466051}%
\vSv{295.261642}{252.942627}{56.254030}{0.462036}%
\vSv{295.521270}{253.326814}{55.916222}{0.458002}%
\vSv{295.781002}{253.706141}{55.569454}{0.453950}%
\vSv{296.040845}{254.080565}{55.213470}{0.449882}%
\vSv{296.300802}{254.450045}{54.848004}{0.445797}%
\vSv{296.560878}{254.814541}{54.472782}{0.441699}%
\vSv{296.821077}{255.174013}{54.087521}{0.437588}%
\vSv{297.081406}{255.528422}{53.691930}{0.433466}%
\vSv{297.341869}{255.877728}{53.285706}{0.429334}%
\vSv{297.602473}{256.221893}{52.868539}{0.425194}%
\vSv{297.863222}{256.560881}{52.440108}{0.421048}%
\vSv{298.124123}{256.894652}{52.000083}{0.416897}%
\vSv{298.385182}{257.223171}{51.548125}{0.412742}%
\vSv{298.646407}{257.546402}{51.083883}{0.408587}%
\vSv{298.907803}{257.864310}{50.606998}{0.404431}%
\vSv{299.169379}{258.176859}{50.117101}{0.400278}%
\vSv{299.431142}{258.484015}{49.613813}{0.396129}%
\vSv{299.693099}{258.785745}{49.096745}{0.391987}%
\vSv{299.955259}{259.082015}{48.565500}{0.387853}%
\vSv{300.217630}{259.372793}{48.019671}{0.383729}%
\vSv{300.480221}{259.658047}{47.458841}{0.379617}%
\vSv{300.743041}{259.937746}{46.882589}{0.375521}%
\vSv{301.006100}{260.211859}{46.290482}{0.371441}%
\vSv{301.269406}{260.480356}{45.682083}{0.367381}%
\vSv{301.532972}{260.743207}{45.056947}{0.363343}%
}}%
{\color{black}\vlB{%
\vSv{301.796806}{261.000385}{44.414627}{0.359329}%
\vSv{302.060919}{261.251860}{43.754668}{0.355343}%
\vSv{302.325322}{261.497605}{43.076615}{0.351386}%
\vSv{302.590026}{261.737593}{42.380012}{0.347462}%
\vSv{302.855044}{261.971797}{41.664404}{0.343573}%
\vSv{303.120385}{262.200193}{40.929337}{0.339723}%
\vSv{303.386062}{262.422755}{40.174363}{0.335914}%
\vSv{303.652087}{262.639458}{39.399043}{0.332150}%
\vSv{303.918472}{262.850280}{38.602944}{0.328433}%
\vSv{304.185228}{263.055195}{37.785651}{0.324768}%
\vSv{304.452368}{263.254184}{36.946763}{0.321157}%
\vSv{304.719902}{263.447222}{36.085899}{0.317604}%
\vSv{304.987843}{263.634290}{35.202702}{0.314112}%
\vSv{305.256201}{263.815367}{34.296845}{0.310686}%
\vSv{305.524987}{263.990432}{33.368034}{0.307328}%
\vSv{305.794210}{264.159467}{32.416010}{0.304043}%
\vSv{306.063881}{264.322453}{31.440561}{0.300835}%
\vSv{306.334007}{264.479373}{30.441522}{0.297706}%
\vSv{306.604596}{264.630208}{29.418780}{0.294663}%
\vSv{306.875655}{264.774943}{28.372286}{0.291707}%
\vSv{307.147187}{264.913562}{27.302053}{0.288844}%
\vSv{307.419196}{265.046049}{26.208168}{0.286077}%
\vSv{307.691685}{265.172391}{25.090796}{0.283410}%
\vSv{307.964652}{265.292572}{23.950182}{0.280848}%
\vSv{308.238096}{265.406580}{22.786664}{0.278394}%
\vSv{308.512011}{265.514402}{21.600672}{0.276053}%
\vSv{308.786392}{265.616027}{20.392732}{0.273829}%
\vSv{309.061229}{265.711444}{19.163475}{0.271724}%
\vSv{309.336509}{265.800641}{17.913636}{0.269744}%
\vSv{309.612217}{265.883610}{16.644058}{0.267891}%
\vSv{309.888337}{265.960340}{15.355689}{0.266169}%
\vSv{310.164848}{266.030824}{14.049590}{0.264581}%
}}%
{\color{black}\vlB{%
\vSv{310.441726}{266.095055}{12.726923}{0.263132}%
\vSv{310.718945}{266.153024}{11.388958}{0.261822}%
\vSv{310.996477}{266.204725}{10.037061}{0.260656}%
\vSv{311.274289}{266.250154}{8.672693}{0.259635}%
\vSv{311.552349}{266.289304}{7.297400}{0.258763}%
\vSv{311.830620}{266.322172}{5.912805}{0.258039}%
\vSv{312.109064}{266.348754}{4.520600}{0.257468}%
\vSv{312.387642}{266.369047}{3.122531}{0.257048}%
\vSv{312.666314}{266.383049}{1.720388}{0.256782}%
\vSv{312.945036}{266.390758}{0.315992}{0.256671}%
\vSv{313.189565}{266.392173}{-1.088818}{0.256713}%
\vSv{313.424198}{266.387295}{-2.492201}{0.256910}%
\vSv{313.658906}{266.376124}{-3.892327}{0.257260}%
\vSv{313.893730}{266.358661}{-5.287389}{0.257763}%
\vSv{314.128710}{266.334907}{-6.675620}{0.258419}%
\vSv{314.363884}{266.304867}{-8.055302}{0.259224}%
\vSv{314.599289}{266.268542}{-9.424781}{0.260179}%
\vSv{314.834961}{266.225937}{-10.782474}{0.261280}%
\vSv{315.070930}{266.177056}{-12.126881}{0.262525}%
\vSv{315.307229}{266.121906}{-13.456592}{0.263912}%
\vSv{315.543883}{266.060491}{-14.770294}{0.265438}%
\vSv{315.780918}{265.992819}{-16.066776}{0.267100}%
\vSv{316.018356}{265.918898}{-17.344931}{0.268894}%
\vSv{316.256214}{265.838734}{-18.603760}{0.270818}%
\vSv{316.494510}{265.752337}{-19.842372}{0.272867}%
\vSv{316.733256}{265.659717}{-21.059985}{0.275038}%
\vSv{316.972463}{265.560884}{-22.255922}{0.277327}%
\vSv{317.212140}{265.455848}{-23.429609}{0.279731}%
\vSv{317.452291}{265.344620}{-24.580572}{0.282244}%
\vSv{317.692921}{265.227215}{-25.708435}{0.284865}%
\vSv{317.934029}{265.103643}{-26.812910}{0.287587}%
\vSv{318.175616}{264.973918}{-27.893798}{0.290407}%
}}%
{\color{black}\vlB{%
\vSv{318.417678}{264.838056}{-28.950976}{0.293322}%
\vSv{318.660212}{264.696070}{-29.984400}{0.296327}%
\vSv{318.903212}{264.547977}{-30.994091}{0.299417}%
\vSv{319.146671}{264.393792}{-31.980135}{0.302590}%
\vSv{319.390580}{264.233533}{-32.942672}{0.305841}%
\vSv{319.634932}{264.067216}{-33.881895}{0.309167}%
\vSv{319.879716}{263.894861}{-34.798043}{0.312563}%
\vSv{320.124923}{263.716486}{-35.691395}{0.316025}%
\vSv{320.370540}{263.532111}{-36.562262}{0.319551}%
\vSv{320.616558}{263.341756}{-37.410990}{0.323136}%
\vSv{320.862964}{263.145441}{-38.237949}{0.326778}%
\vSv{321.109747}{262.943189}{-39.043531}{0.330472}%
\vSv{321.356895}{262.735021}{-39.828145}{0.334215}%
\vSv{321.604396}{262.520961}{-40.592217}{0.338004}%
\vSv{321.852238}{262.301031}{-41.336184}{0.341836}%
\vSv{322.100410}{262.075257}{-42.060489}{0.345708}%
\vSv{322.348900}{261.843662}{-42.765585}{0.349616}%
\vSv{322.597696}{261.606272}{-43.451926}{0.353559}%
\vSv{322.846787}{261.363114}{-44.119967}{0.357532}%
\vSv{323.096162}{261.114213}{-44.770166}{0.361534}%
\vSv{323.345810}{260.859597}{-45.402976}{0.365562}%
\vSv{323.595722}{260.599294}{-46.018849}{0.369612}%
\vSv{323.845886}{260.333333}{-46.618230}{0.373683}%
\vSv{324.096293}{260.061743}{-47.201560}{0.377772}%
\vSv{324.346933}{259.784553}{-47.769274}{0.381878}%
\vSv{324.597798}{259.501794}{-48.321799}{0.385996}%
\vSv{324.848877}{259.213497}{-48.859554}{0.390126}%
\vSv{325.100163}{258.919693}{-49.382950}{0.394265}%
\vSv{325.351648}{258.620415}{-49.892388}{0.398411}%
\vSv{325.603322}{258.315696}{-50.388261}{0.402563}%
\vSv{325.855179}{258.005569}{-50.870953}{0.406717}%
\vSv{326.107212}{257.690067}{-51.340837}{0.410873}%
}}%
{\color{black}\vlB{%
\vSv{326.359412}{257.369227}{-51.798277}{0.415028}%
\vSv{326.611774}{257.043082}{-52.243627}{0.419181}%
\vSv{326.864291}{256.711668}{-52.677231}{0.423330}%
\vSv{327.116956}{256.375023}{-53.099425}{0.427473}%
\vSv{327.369764}{256.033182}{-53.510532}{0.431608}%
\vSv{327.622709}{255.686184}{-53.910869}{0.435735}%
\vSv{327.875785}{255.334065}{-54.300740}{0.439851}%
\vSv{328.128987}{254.976866}{-54.680442}{0.443955}%
\vSv{328.382311}{254.614625}{-55.050262}{0.448046}%
\vSv{328.635750}{254.247382}{-55.410478}{0.452122}%
\vSv{328.889302}{253.875177}{-55.761359}{0.456182}%
\vSv{329.142961}{253.498051}{-56.103167}{0.460224}%
\vSv{329.396723}{253.116045}{-56.436152}{0.464248}%
\vSv{329.650585}{252.729201}{-56.760560}{0.468251}%
\vSv{329.904542}{252.337562}{-57.076625}{0.472233}%
\vSv{330.158590}{251.941170}{-57.384577}{0.476193}%
\vSv{330.412727}{251.540070}{-57.684635}{0.480129}%
\vSv{330.666948}{251.134304}{-57.977013}{0.484040}%
\vSv{330.921251}{250.723918}{-58.261916}{0.487925}%
\vSv{331.175633}{250.308957}{-58.539545}{0.491783}%
\vSv{331.430090}{249.889465}{-58.810091}{0.495614}%
\vSv{331.684620}{249.465489}{-59.073740}{0.499415}%
\vSv{331.939220}{249.037076}{-59.330672}{0.503187}%
\vSv{332.193888}{248.604273}{-59.581061}{0.506927}%
\vSv{332.448621}{248.167126}{-59.825073}{0.510635}%
\vSv{332.703417}{247.725685}{-60.062872}{0.514311}%
\vSv{332.958274}{247.279996}{-60.294612}{0.517953}%
\vSv{333.213188}{246.830110}{-60.520446}{0.521560}%
\vSv{333.468160}{246.376075}{-60.740519}{0.525132}%
\vSv{333.723185}{245.917942}{-60.954972}{0.528668}%
\vSv{333.978264}{245.455760}{-61.163941}{0.532167}%
\vSv{334.233393}{244.989580}{-61.367557}{0.535627}%
}}%
{\color{black}\vlB{%
\vSv{334.488571}{244.519454}{-61.565948}{0.539049}%
\vSv{334.743796}{244.045432}{-61.759235}{0.542432}%
\vSv{334.999068}{243.567567}{-61.947538}{0.545774}%
\vSv{335.254383}{243.085912}{-62.130970}{0.549076}%
\vSv{335.509742}{242.600519}{-62.309642}{0.552336}%
\vSv{335.765142}{242.111441}{-62.483661}{0.555554}%
\vSv{336.020582}{241.618732}{-62.653128}{0.558729}%
\vSv{336.276062}{241.122446}{-62.818144}{0.561860}%
\vSv{336.531579}{240.622637}{-62.978804}{0.564947}%
\vSv{336.787132}{240.119361}{-63.135201}{0.567989}%
\vSv{337.042721}{239.612672}{-63.287425}{0.570986}%
\vSv{337.298345}{239.102626}{-63.435561}{0.573936}%
\vSv{337.554001}{238.589279}{-63.579693}{0.576840}%
\vSv{337.809690}{238.072687}{-63.719902}{0.579697}%
\vSv{338.065411}{237.552907}{-63.856264}{0.582507}%
\vSv{338.321162}{237.029996}{-63.988855}{0.585267}%
\vSv{338.576943}{236.504011}{-64.117747}{0.587980}%
\vSv{338.832753}{235.975010}{-64.243009}{0.590642}%
\vSv{339.088590}{235.443051}{-64.364709}{0.593255}%
\vSv{339.344456}{234.908192}{-64.482912}{0.595818}%
\vSv{339.600347}{234.370492}{-64.597680}{0.598330}%
\vSv{339.856265}{233.830010}{-64.709073}{0.600791}%
\vSv{340.112208}{233.286804}{-64.817149}{0.603200}%
\vSv{340.368175}{232.740936}{-64.921965}{0.605557}%
\vSv{340.624167}{232.192464}{-65.023574}{0.607861}%
\vSv{340.880181}{231.641449}{-65.122029}{0.610113}%
\vSv{341.136219}{231.087951}{-65.217378}{0.612311}%
\vSv{341.392279}{230.532030}{-65.309671}{0.614456}%
\vSv{341.648361}{229.973749}{-65.398953}{0.616546}%
\vSv{341.904464}{229.413167}{-65.485269}{0.618582}%
\vSv{342.160588}{228.850347}{-65.568662}{0.620564}%
\vSv{342.416733}{228.285350}{-65.649173}{0.622490}%
}}%
{\color{black}\vlB{%
\vSv{342.672897}{227.718238}{-65.726841}{0.624360}%
\vSv{342.929081}{227.149074}{-65.801705}{0.626175}%
\vSv{343.185284}{226.577919}{-65.873799}{0.627934}%
\vSv{343.441506}{226.004837}{-65.943160}{0.629636}%
\vSv{343.697746}{225.429890}{-66.009820}{0.631282}%
\vSv{343.954005}{224.853141}{-66.073812}{0.632871}%
\vSv{344.210281}{224.274654}{-66.135165}{0.634402}%
\vSv{344.466575}{223.694492}{-66.193909}{0.635876}%
\vSv{344.722886}{223.112718}{-66.250071}{0.637292}%
\vSv{344.979214}{222.529397}{-66.303678}{0.638651}%
\vSv{345.235558}{221.944592}{-66.354755}{0.639951}%
\vSv{345.491919}{221.358367}{-66.403326}{0.641192}%
\vSv{345.748296}{220.770787}{-66.449412}{0.642376}%
\vSv{346.004690}{220.181917}{-66.493036}{0.643500}%
\vSv{346.261098}{219.591820}{-66.534217}{0.644565}%
\vSv{346.517523}{219.000562}{-66.572975}{0.645571}%
\vSv{346.773963}{218.408207}{-66.609327}{0.646518}%
\vSv{347.030418}{217.814820}{-66.643290}{0.647405}%
\vSv{347.286888}{217.220467}{-66.674879}{0.648233}%
\vSv{347.543373}{216.625212}{-66.704108}{0.649001}%
\vSv{347.799872}{216.029121}{-66.730991}{0.649709}%
\vSv{348.056387}{215.432259}{-66.755541}{0.650357}%
\vSv{348.312916}{214.834692}{-66.777767}{0.650945}%
\vSv{348.569459}{214.236485}{-66.797680}{0.651473}%
\vSv{348.826017}{213.637704}{-66.815290}{0.651940}%
\vSv{349.082589}{213.038414}{-66.830603}{0.652347}%
\vSv{349.339175}{212.438681}{-66.843627}{0.652694}%
\vSv{349.595775}{211.838572}{-66.854368}{0.652980}%
\vSv{349.852390}{211.238150}{-66.862830}{0.653206}%
\vSv{350.109018}{210.637484}{-66.869018}{0.653371}%
\vSv{350.365661}{210.036638}{-66.872933}{0.653476}%
\vSv{350.622317}{209.435678}{-66.874578}{0.653520}%
}}%
{\color{black}\vlB{%
\vSv{350.878988}{208.834671}{-66.873954}{0.653503}%
\vSv{351.135672}{208.233681}{-66.871060}{0.653426}%
\vSv{351.392371}{207.632776}{-66.865895}{0.653288}%
\vSv{351.649084}{207.032021}{-66.858456}{0.653089}%
\vSv{351.905810}{206.431481}{-66.848741}{0.652830}%
\vSv{352.162551}{205.831223}{-66.836744}{0.652511}%
\vSv{352.419306}{205.231313}{-66.822462}{0.652131}%
\vSv{352.676075}{204.631815}{-66.805886}{0.651691}%
\vSv{352.932859}{204.032797}{-66.787010}{0.651190}%
\vSv{353.189656}{203.434324}{-66.765825}{0.650629}%
\vSv{353.446469}{202.836461}{-66.742322}{0.650008}%
\vSv{353.703296}{202.239274}{-66.716490}{0.649327}%
\vSv{353.960138}{201.642828}{-66.688318}{0.648586}%
\vSv{354.216994}{201.047189}{-66.657792}{0.647785}%
\vSv{354.473866}{200.452422}{-66.624899}{0.646925}%
\vSv{354.730752}{199.858592}{-66.589624}{0.646004}%
\vSv{354.987654}{199.265765}{-66.551950}{0.645025}%
\vSv{355.244572}{198.674006}{-66.511862}{0.643986}%
\vSv{355.501505}{198.083378}{-66.469339}{0.642889}%
\vSv{355.758454}{197.493948}{-66.424363}{0.641732}%
\vSv{356.015419}{196.905780}{-66.376912}{0.640517}%
\vSv{356.272400}{196.318938}{-66.326966}{0.639243}%
\vSv{356.529398}{195.733486}{-66.274500}{0.637911}%
\vSv{356.786413}{195.149490}{-66.219490}{0.636520}%
\vSv{357.043445}{194.567012}{-66.161911}{0.635072}%
\vSv{357.300494}{193.986117}{-66.101735}{0.633567}%
\vSv{357.557561}{193.406868}{-66.038934}{0.632004}%
\vSv{357.814645}{192.829329}{-65.973478}{0.630384}%
\vSv{358.071748}{192.253564}{-65.905336}{0.628707}%
\vSv{358.328870}{191.679635}{-65.834475}{0.626973}%
\vSv{358.586011}{191.107606}{-65.760862}{0.625184}%
\vSv{358.843171}{190.537538}{-65.684460}{0.623338}%
}}%
{\color{black}\vlB{%
\vSv{359.100351}{189.969495}{-65.605233}{0.621437}%
\vSv{359.357551}{189.403539}{-65.523141}{0.619480}%
\vSv{359.614772}{188.839732}{-65.438145}{0.617469}%
\vSv{359.872013}{188.278136}{-65.350202}{0.615403}%
\vSv{360.129277}{187.718813}{-65.259270}{0.613283}%
\vSv{360.386562}{187.161823}{-65.165301}{0.611109}%
\vSv{360.643870}{186.607227}{-65.068249}{0.608881}%
\vSv{360.901202}{186.055088}{-64.968066}{0.606600}%
\vSv{361.158557}{185.505464}{-64.864699}{0.604267}%
\vSv{361.415936}{184.958417}{-64.758096}{0.601881}%
\vSv{361.673340}{184.414007}{-64.648202}{0.599443}%
\vSv{361.930770}{183.872292}{-64.534959}{0.596954}%
\vSv{362.188227}{183.333333}{-64.418309}{0.594414}%
\vSv{362.445710}{182.797189}{-64.298190}{0.591824}%
\vSv{362.703221}{182.263918}{-64.174538}{0.589183}%
\vSv{362.960760}{181.733579}{-64.047288}{0.586493}%
\vSv{363.218329}{181.206230}{-63.916369}{0.583754}%
\vSv{363.475928}{180.681930}{-63.781713}{0.580967}%
\vSv{363.733558}{180.160734}{-63.643244}{0.578131}%
\vSv{363.991220}{179.642701}{-63.500887}{0.575249}%
\vSv{364.248914}{179.127887}{-63.354562}{0.572319}%
\vSv{364.506643}{178.616349}{-63.204187}{0.569343}%
\vSv{364.764407}{178.108144}{-63.049678}{0.566321}%
\vSv{365.022207}{177.603325}{-62.890947}{0.563254}%
\vSv{365.280044}{177.101950}{-62.727902}{0.560142}%
\vSv{365.537919}{176.604073}{-62.560449}{0.556987}%
\vSv{365.795834}{176.109748}{-62.388490}{0.553789}%
\vSv{366.053790}{175.619030}{-62.211925}{0.550548}%
\vSv{366.311788}{175.131973}{-62.030647}{0.547265}%
\vSv{366.569830}{174.648629}{-61.844549}{0.543940}%
\vSv{366.827917}{174.169053}{-61.653519}{0.540576}%
\vSv{367.086050}{173.693296}{-61.457438}{0.537171}%
}}%
{\color{black}\vlB{%
\vSv{367.344233}{173.221411}{-61.256188}{0.533728}%
\vSv{367.602465}{172.753450}{-61.049643}{0.530246}%
\vSv{367.860748}{172.289463}{-60.837673}{0.526727}%
\vSv{368.119086}{171.829503}{-60.620146}{0.523172}%
\vSv{368.377478}{171.373618}{-60.396921}{0.519580}%
\vSv{368.635929}{170.921859}{-60.167856}{0.515954}%
\vSv{368.894439}{170.474277}{-59.932801}{0.512293}%
\vSv{369.153011}{170.030919}{-59.691604}{0.508599}%
\vSv{369.411646}{169.591834}{-59.444104}{0.504873}%
\vSv{369.670349}{169.157071}{-59.190136}{0.501115}%
\vSv{369.929120}{168.726677}{-58.929531}{0.497327}%
\vSv{370.187963}{168.300700}{-58.662110}{0.493510}%
\vSv{370.446880}{167.879185}{-58.387690}{0.489664}%
\vSv{370.705875}{167.462180}{-58.106083}{0.485791}%
\vSv{370.964950}{167.049731}{-57.817093}{0.481891}%
\vSv{371.224108}{166.641881}{-57.520515}{0.477966}%
\vSv{371.483353}{166.238676}{-57.216141}{0.474017}%
\vSv{371.742688}{165.840161}{-56.903754}{0.470045}%
\vSv{372.002116}{165.446379}{-56.583127}{0.466051}%
\vSv{372.261642}{165.057373}{-56.254030}{0.462036}%
\vSv{372.521270}{164.673186}{-55.916222}{0.458002}%
\vSv{372.781002}{164.293859}{-55.569454}{0.453950}%
\vSv{373.040845}{163.919435}{-55.213470}{0.449882}%
\vSv{373.300802}{163.549955}{-54.848004}{0.445797}%
\vSv{373.560878}{163.185459}{-54.472782}{0.441699}%
\vSv{373.821077}{162.825987}{-54.087521}{0.437588}%
\vSv{374.081406}{162.471578}{-53.691930}{0.433466}%
\vSv{374.341869}{162.122272}{-53.285706}{0.429334}%
\vSv{374.602473}{161.778107}{-52.868539}{0.425194}%
\vSv{374.863222}{161.439119}{-52.440108}{0.421048}%
\vSv{375.124123}{161.105348}{-52.000083}{0.416897}%
\vSv{375.385182}{160.776829}{-51.548125}{0.412742}%
}}%
{\color{black}\vlB{%
\vSv{375.646407}{160.453598}{-51.083883}{0.408587}%
\vSv{375.907803}{160.135690}{-50.606998}{0.404431}%
\vSv{376.169379}{159.823141}{-50.117101}{0.400278}%
\vSv{376.431142}{159.515985}{-49.613813}{0.396129}%
\vSv{376.693099}{159.214255}{-49.096745}{0.391987}%
\vSv{376.955259}{158.917985}{-48.565500}{0.387853}%
\vSv{377.217630}{158.627207}{-48.019671}{0.383729}%
\vSv{377.480221}{158.341953}{-47.458841}{0.379617}%
\vSv{377.743041}{158.062254}{-46.882589}{0.375521}%
\vSv{378.006100}{157.788141}{-46.290482}{0.371441}%
\vSv{378.269406}{157.519644}{-45.682083}{0.367381}%
\vSv{378.532972}{157.256793}{-45.056947}{0.363343}%
\vSv{378.796806}{156.999615}{-44.414627}{0.359329}%
\vSv{379.060919}{156.748140}{-43.754668}{0.355343}%
\vSv{379.325322}{156.502395}{-43.076615}{0.351386}%
\vSv{379.590026}{156.262407}{-42.380012}{0.347462}%
\vSv{379.855044}{156.028203}{-41.664404}{0.343573}%
\vSv{380.120385}{155.799807}{-40.929337}{0.339723}%
\vSv{380.386062}{155.577245}{-40.174363}{0.335914}%
\vSv{380.652087}{155.360542}{-39.399043}{0.332150}%
\vSv{380.918472}{155.149720}{-38.602944}{0.328433}%
\vSv{381.185228}{154.944805}{-37.785651}{0.324768}%
\vSv{381.452368}{154.745816}{-36.946763}{0.321157}%
\vSv{381.719902}{154.552778}{-36.085899}{0.317604}%
\vSv{381.987843}{154.365710}{-35.202702}{0.314112}%
\vSv{382.256201}{154.184633}{-34.296845}{0.310686}%
\vSv{382.524987}{154.009568}{-33.368034}{0.307328}%
\vSv{382.794210}{153.840533}{-32.416010}{0.304043}%
\vSv{383.063881}{153.677547}{-31.440561}{0.300835}%
\vSv{383.334007}{153.520627}{-30.441522}{0.297706}%
\vSv{383.604596}{153.369792}{-29.418780}{0.294663}%
\vSv{383.875655}{153.225057}{-28.372286}{0.291707}%
}}%
{\color{black}\vlB{%
\vSv{384.147187}{153.086438}{-27.302053}{0.288844}%
\vSv{384.419196}{152.953951}{-26.208168}{0.286077}%
\vSv{384.691685}{152.827609}{-25.090796}{0.283410}%
\vSv{384.964652}{152.707428}{-23.950182}{0.280848}%
\vSv{385.238096}{152.593420}{-22.786664}{0.278394}%
\vSv{385.512011}{152.485598}{-21.600672}{0.276053}%
\vSv{385.786392}{152.383973}{-20.392732}{0.273829}%
\vSv{386.061229}{152.288556}{-19.163475}{0.271724}%
\vSv{386.336509}{152.199359}{-17.913636}{0.269744}%
\vSv{386.612217}{152.116390}{-16.644058}{0.267891}%
\vSv{386.888337}{152.039660}{-15.355689}{0.266169}%
\vSv{387.164848}{151.969176}{-14.049590}{0.264581}%
\vSv{387.441726}{151.904945}{-12.726923}{0.263132}%
\vSv{387.718945}{151.846976}{-11.388958}{0.261822}%
\vSv{387.996477}{151.795275}{-10.037061}{0.260656}%
\vSv{388.274289}{151.749846}{-8.672693}{0.259635}%
\vSv{388.552349}{151.710696}{-7.297400}{0.258763}%
\vSv{388.830620}{151.677828}{-5.912805}{0.258039}%
\vSv{389.109064}{151.651246}{-4.520600}{0.257468}%
\vSv{389.387642}{151.630953}{-3.122531}{0.257048}%
\vSv{389.666314}{151.616951}{-1.720388}{0.256782}%
\vSv{389.945036}{151.609242}{-0.315992}{0.256671}%
\vSv{390.189565}{151.607827}{1.088818}{0.256713}%
\vSv{390.424198}{151.612705}{2.492201}{0.256910}%
\vSv{390.658906}{151.623876}{3.892327}{0.257260}%
\vSv{390.893730}{151.641339}{5.287389}{0.257763}%
\vSv{391.128710}{151.665093}{6.675620}{0.258419}%
\vSv{391.363884}{151.695133}{8.055302}{0.259224}%
\vSv{391.599289}{151.731458}{9.424781}{0.260179}%
\vSv{391.834961}{151.774063}{10.782474}{0.261280}%
\vSv{392.070930}{151.822944}{12.126881}{0.262525}%
\vSv{392.307229}{151.878094}{13.456592}{0.263912}%
}}%
{\color{black}\vlB{%
\vSv{392.543883}{151.939509}{14.770294}{0.265438}%
\vSv{392.780918}{152.007181}{16.066776}{0.267100}%
\vSv{393.018356}{152.081102}{17.344931}{0.268894}%
\vSv{393.256214}{152.161266}{18.603760}{0.270818}%
\vSv{393.494510}{152.247663}{19.842372}{0.272867}%
\vSv{393.733256}{152.340283}{21.059985}{0.275038}%
\vSv{393.972463}{152.439116}{22.255922}{0.277327}%
\vSv{394.212140}{152.544152}{23.429609}{0.279731}%
\vSv{394.452291}{152.655380}{24.580572}{0.282244}%
\vSv{394.692921}{152.772785}{25.708435}{0.284865}%
\vSv{394.934029}{152.896357}{26.812910}{0.287587}%
\vSv{395.175616}{153.026082}{27.893798}{0.290407}%
\vSv{395.417678}{153.161944}{28.950976}{0.293322}%
\vSv{395.660212}{153.303930}{29.984400}{0.296327}%
\vSv{395.903212}{153.452023}{30.994091}{0.299417}%
\vSv{396.146671}{153.606208}{31.980135}{0.302590}%
\vSv{396.390580}{153.766467}{32.942672}{0.305841}%
\vSv{396.634932}{153.932784}{33.881895}{0.309167}%
\vSv{396.879716}{154.105139}{34.798043}{0.312563}%
\vSv{397.124923}{154.283514}{35.691395}{0.316025}%
\vSv{397.370540}{154.467889}{36.562262}{0.319551}%
\vSv{397.616558}{154.658244}{37.410990}{0.323136}%
\vSv{397.862964}{154.854559}{38.237949}{0.326778}%
\vSv{398.109747}{155.056811}{39.043531}{0.330472}%
\vSv{398.356895}{155.264979}{39.828145}{0.334215}%
\vSv{398.604396}{155.479039}{40.592217}{0.338004}%
\vSv{398.852238}{155.698969}{41.336184}{0.341836}%
\vSv{399.100410}{155.924743}{42.060489}{0.345708}%
\vSv{399.348900}{156.156338}{42.765585}{0.349616}%
\vSv{399.597696}{156.393728}{43.451926}{0.353559}%
\vSv{399.846787}{156.636886}{44.119967}{0.357532}%
\vSv{400.096162}{156.885787}{44.770166}{0.361534}%
}}%
{\color{black}\vlB{%
\vSv{400.345810}{157.140403}{45.402976}{0.365562}%
\vSv{400.595722}{157.400706}{46.018849}{0.369612}%
\vSv{400.845886}{157.666667}{46.618230}{0.373683}%
\vSv{401.096293}{157.938257}{47.201560}{0.377772}%
\vSv{401.346933}{158.215447}{47.769274}{0.381878}%
\vSv{401.597798}{158.498206}{48.321799}{0.385996}%
\vSv{401.848877}{158.786503}{48.859554}{0.390126}%
\vSv{402.100163}{159.080307}{49.382950}{0.394265}%
\vSv{402.351648}{159.379585}{49.892388}{0.398411}%
\vSv{402.603322}{159.684304}{50.388261}{0.402563}%
\vSv{402.855179}{159.994431}{50.870953}{0.406717}%
\vSv{403.107212}{160.309933}{51.340837}{0.410873}%
\vSv{403.359412}{160.630773}{51.798277}{0.415028}%
\vSv{403.611774}{160.956918}{52.243627}{0.419181}%
\vSv{403.864291}{161.288332}{52.677231}{0.423330}%
\vSv{404.116956}{161.624977}{53.099425}{0.427473}%
\vSv{404.369764}{161.966818}{53.510532}{0.431608}%
\vSv{404.622709}{162.313816}{53.910869}{0.435735}%
\vSv{404.875785}{162.665935}{54.300740}{0.439851}%
\vSv{405.128987}{163.023134}{54.680442}{0.443955}%
\vSv{405.382311}{163.385375}{55.050262}{0.448046}%
\vSv{405.635750}{163.752618}{55.410478}{0.452122}%
\vSv{405.889302}{164.124823}{55.761359}{0.456182}%
\vSv{406.142961}{164.501949}{56.103167}{0.460224}%
\vSv{406.396723}{164.883955}{56.436152}{0.464248}%
\vSv{406.650585}{165.270799}{56.760560}{0.468251}%
\vSv{406.904542}{165.662438}{57.076625}{0.472233}%
\vSv{407.158590}{166.058830}{57.384577}{0.476193}%
\vSv{407.412727}{166.459930}{57.684635}{0.480129}%
\vSv{407.666948}{166.865696}{57.977013}{0.484040}%
\vSv{407.921251}{167.276082}{58.261916}{0.487925}%
\vSv{408.175633}{167.691043}{58.539545}{0.491783}%
}}%
{\color{black}\vlB{%
\vSv{408.430090}{168.110535}{58.810091}{0.495614}%
\vSv{408.684620}{168.534511}{59.073740}{0.499415}%
\vSv{408.939220}{168.962924}{59.330672}{0.503187}%
\vSv{409.193888}{169.395727}{59.581061}{0.506927}%
\vSv{409.448621}{169.832874}{59.825073}{0.510635}%
\vSv{409.703417}{170.274315}{60.062872}{0.514311}%
\vSv{409.958274}{170.720004}{60.294612}{0.517953}%
\vSv{410.213188}{171.169890}{60.520446}{0.521560}%
\vSv{410.468160}{171.623925}{60.740519}{0.525132}%
\vSv{410.723185}{172.082058}{60.954972}{0.528668}%
\vSv{410.978264}{172.544240}{61.163941}{0.532167}%
\vSv{411.233393}{173.010420}{61.367557}{0.535627}%
\vSv{411.488571}{173.480546}{61.565948}{0.539049}%
\vSv{411.743796}{173.954568}{61.759235}{0.542432}%
\vSv{411.999068}{174.432433}{61.947538}{0.545774}%
\vSv{412.254383}{174.914088}{62.130970}{0.549076}%
\vSv{412.509742}{175.399481}{62.309642}{0.552336}%
\vSv{412.765142}{175.888559}{62.483661}{0.555554}%
\vSv{413.020582}{176.381268}{62.653128}{0.558729}%
\vSv{413.276062}{176.877554}{62.818144}{0.561860}%
\vSv{413.531579}{177.377363}{62.978804}{0.564947}%
\vSv{413.787132}{177.880639}{63.135201}{0.567989}%
\vSv{414.042721}{178.387328}{63.287425}{0.570986}%
\vSv{414.298345}{178.897374}{63.435561}{0.573936}%
\vSv{414.554001}{179.410721}{63.579693}{0.576840}%
\vSv{414.809690}{179.927313}{63.719902}{0.579697}%
\vSv{415.065411}{180.447093}{63.856264}{0.582507}%
\vSv{415.321162}{180.970004}{63.988855}{0.585267}%
\vSv{415.576943}{181.495989}{64.117747}{0.587980}%
\vSv{415.832753}{182.024990}{64.243009}{0.590642}%
\vSv{416.088590}{182.556949}{64.364709}{0.593255}%
\vSv{416.344456}{183.091808}{64.482912}{0.595818}%
}}%
{\color{black}\vlB{%
\vSv{416.600347}{183.629508}{64.597680}{0.598330}%
\vSv{416.856265}{184.169990}{64.709073}{0.600791}%
\vSv{417.112208}{184.713196}{64.817149}{0.603200}%
\vSv{417.368175}{185.259064}{64.921965}{0.605557}%
\vSv{417.624167}{185.807536}{65.023574}{0.607861}%
\vSv{417.880181}{186.358551}{65.122029}{0.610113}%
\vSv{418.136219}{186.912049}{65.217378}{0.612311}%
\vSv{418.392279}{187.467970}{65.309671}{0.614456}%
\vSv{418.648361}{188.026251}{65.398953}{0.616546}%
\vSv{418.904464}{188.586833}{65.485269}{0.618582}%
\vSv{419.160588}{189.149653}{65.568662}{0.620564}%
\vSv{419.416733}{189.714650}{65.649173}{0.622490}%
\vSv{419.672897}{190.281762}{65.726841}{0.624360}%
\vSv{419.929081}{190.850926}{65.801705}{0.626175}%
\vSv{420.185284}{191.422081}{65.873799}{0.627934}%
\vSv{420.441506}{191.995163}{65.943160}{0.629636}%
\vSv{420.697746}{192.570110}{66.009820}{0.631282}%
\vSv{420.954005}{193.146859}{66.073812}{0.632871}%
\vSv{421.210281}{193.725346}{66.135165}{0.634402}%
\vSv{421.466575}{194.305508}{66.193909}{0.635876}%
\vSv{421.722886}{194.887282}{66.250071}{0.637292}%
\vSv{421.979214}{195.470603}{66.303678}{0.638651}%
\vSv{422.235558}{196.055408}{66.354755}{0.639951}%
\vSv{422.491919}{196.641633}{66.403326}{0.641192}%
\vSv{422.748296}{197.229213}{66.449412}{0.642376}%
\vSv{423.004690}{197.818083}{66.493036}{0.643500}%
\vSv{423.261098}{198.408180}{66.534217}{0.644565}%
\vSv{423.517523}{198.999438}{66.572975}{0.645571}%
\vSv{423.773963}{199.591793}{66.609327}{0.646518}%
\vSv{424.030418}{200.185180}{66.643290}{0.647405}%
\vSv{424.286888}{200.779533}{66.674879}{0.648233}%
\vSv{424.543373}{201.374788}{66.704108}{0.649001}%
}}%
{\color{black}\vlB{%
\vSv{424.799872}{201.970879}{66.730991}{0.649709}%
\vSv{425.056387}{202.567741}{66.755541}{0.650357}%
\vSv{425.312916}{203.165308}{66.777767}{0.650945}%
\vSv{425.569459}{203.763515}{66.797680}{0.651473}%
\vSv{425.826017}{204.362296}{66.815290}{0.651940}%
\vSv{426.082589}{204.961586}{66.830603}{0.652347}%
\vSv{426.339175}{205.561319}{66.843627}{0.652694}%
\vSv{426.595775}{206.161428}{66.854368}{0.652980}%
\vSv{426.852390}{206.761850}{66.862830}{0.653206}%
\vSv{427.109018}{207.362516}{66.869018}{0.653371}%
\vSv{427.365661}{207.963362}{66.872933}{0.653476}%
\vSv{427.622317}{208.564322}{66.874578}{0.653520}%
\vSv{427.878988}{209.165329}{66.873954}{0.653503}%
\vSv{428.135672}{209.766319}{66.871060}{0.653426}%
\vSv{428.392371}{210.367224}{66.865895}{0.653288}%
\vSv{428.649084}{210.967979}{66.858456}{0.653089}%
\vSv{428.905810}{211.568519}{66.848741}{0.652830}%
\vSv{429.162551}{212.168777}{66.836744}{0.652511}%
\vSv{429.419306}{212.768687}{66.822462}{0.652131}%
\vSv{429.676075}{213.368185}{66.805886}{0.651691}%
\vSv{429.932859}{213.967203}{66.787010}{0.651190}%
\vSv{430.189656}{214.565676}{66.765825}{0.650629}%
\vSv{430.446469}{215.163539}{66.742322}{0.650008}%
\vSv{430.703296}{215.760726}{66.716490}{0.649327}%
\vSv{430.960138}{216.357172}{66.688318}{0.648586}%
\vSv{431.216994}{216.952811}{66.657792}{0.647785}%
\vSv{431.473866}{217.547578}{66.624899}{0.646925}%
\vSv{431.730752}{218.141408}{66.589624}{0.646004}%
\vSv{431.987654}{218.734235}{66.551950}{0.645025}%
\vSv{432.244572}{219.325994}{66.511862}{0.643986}%
\vSv{432.501505}{219.916622}{66.469339}{0.642889}%
\vSv{432.758454}{220.506052}{66.424363}{0.641732}%
}}%
{\color{black}\vlB{%
\vSv{433.015419}{221.094220}{66.376912}{0.640517}%
\vSv{433.272400}{221.681062}{66.326966}{0.639243}%
\vSv{433.529398}{222.266514}{66.274500}{0.637911}%
\vSv{433.786413}{222.850510}{66.219490}{0.636520}%
\vSv{434.043445}{223.432988}{66.161911}{0.635072}%
\vSv{434.300494}{224.013883}{66.101735}{0.633567}%
\vSv{434.557561}{224.593132}{66.038934}{0.632004}%
\vSv{434.814645}{225.170671}{65.973478}{0.630384}%
\vSv{435.071748}{225.746436}{65.905336}{0.628707}%
\vSv{435.328870}{226.320365}{65.834475}{0.626973}%
\vSv{435.586011}{226.892394}{65.760862}{0.625184}%
\vSv{435.843171}{227.462462}{65.684460}{0.623338}%
\vSv{436.100351}{228.030505}{65.605233}{0.621437}%
\vSv{436.357551}{228.596461}{65.523141}{0.619480}%
\vSv{436.614772}{229.160268}{65.438145}{0.617469}%
\vSv{436.872013}{229.721864}{65.350202}{0.615403}%
\vSv{437.129277}{230.281187}{65.259270}{0.613283}%
\vSv{437.386562}{230.838177}{65.165301}{0.611109}%
\vSv{437.643870}{231.392773}{65.068249}{0.608881}%
\vSv{437.901202}{231.944912}{64.968066}{0.606600}%
\vSv{438.158557}{232.494536}{64.864699}{0.604267}%
\vSv{438.415936}{233.041583}{64.758096}{0.601881}%
\vSv{438.673340}{233.585993}{64.648202}{0.599443}%
\vSv{438.930770}{234.127708}{64.534959}{0.596954}%
}}%
{\color{vltTeal}\vlB{%
\vSs{285.425000}{132.000000}{90.000000}{4.500000}%
\vSs{285.425000}{139.000000}{90.000000}{4.500000}%
\vSs{285.425000}{146.000000}{90.000000}{4.500000}%
\vSs{285.425000}{153.000000}{90.000000}{4.500000}%
\vSs{285.425000}{160.000000}{90.000000}{4.500000}%
\vSs{285.425000}{167.000000}{90.000000}{4.500000}%
\vSs{285.425000}{174.000000}{90.000000}{4.500000}%
\vSs{285.425000}{181.000000}{90.000000}{4.500000}%
\vSs{285.425000}{188.000000}{90.000000}{4.500000}%
\vSs{285.425000}{195.000000}{90.000000}{4.500000}%
\vSs{285.425000}{202.000000}{90.000000}{4.500000}%
\vSs{285.425000}{209.000000}{90.000000}{4.500000}%
\vSs{285.425000}{216.000000}{90.000000}{4.500000}%
\vSs{285.425000}{223.000000}{90.000000}{4.500000}%
\vSs{285.425000}{230.000000}{90.000000}{4.500000}%
}}%
{\color{vltTeal}\put(286.000000,234.666667){\circle*{9.600000}}}%
{\color{black}\put(298.00000,247.66667){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{vltBlue}\vlB{%
\vSs{323.925000}{132.000000}{90.000000}{4.500000}%
\vSs{323.925000}{139.000000}{90.000000}{4.500000}%
\vSs{323.925000}{146.000000}{90.000000}{4.500000}%
\vSs{323.925000}{153.000000}{90.000000}{4.500000}%
\vSs{323.925000}{160.000000}{90.000000}{4.500000}%
\vSs{323.925000}{167.000000}{90.000000}{4.500000}%
\vSs{323.925000}{174.000000}{90.000000}{4.500000}%
\vSs{323.925000}{181.000000}{90.000000}{4.500000}%
\vSs{323.925000}{188.000000}{90.000000}{4.500000}%
\vSs{323.925000}{195.000000}{90.000000}{4.500000}%
\vSs{323.925000}{202.000000}{90.000000}{4.500000}%
\vSs{323.925000}{209.000000}{90.000000}{4.500000}%
\vSs{323.925000}{216.000000}{90.000000}{4.500000}%
\vSs{323.925000}{223.000000}{90.000000}{4.500000}%
\vSs{323.925000}{230.000000}{90.000000}{4.500000}%
\vSs{323.925000}{237.000000}{90.000000}{4.500000}%
\vSs{323.925000}{244.000000}{90.000000}{4.500000}%
\vSs{323.925000}{251.000000}{90.000000}{4.500000}%
\vSs{323.925000}{258.000000}{90.000000}{2.333333}%
}}%
{\color{vltBlue}\put(324.500000,260.333333){\circle*{9.600000}}}%
{\color{black}\put(324.50000,273.33333){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2.5$}}}%
{\color{vltRed}\vlB{%
\vSs{362.425000}{132.000000}{90.000000}{4.500000}%
\vSs{362.425000}{139.000000}{90.000000}{4.500000}%
\vSs{362.425000}{146.000000}{90.000000}{4.500000}%
\vSs{362.425000}{153.000000}{90.000000}{4.500000}%
\vSs{362.425000}{160.000000}{90.000000}{4.500000}%
\vSs{362.425000}{167.000000}{90.000000}{4.500000}%
\vSs{362.425000}{174.000000}{90.000000}{4.500000}%
\vSs{362.425000}{181.000000}{90.000000}{2.333333}%
}}%
{\color{vltRed}\put(363.000000,183.333333){\circle*{9.600000}}}%
{\color{black}\put(363.00000,196.33333){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\put(235.00000,74.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $v_\alpha=\vct n_\alpha^{\mathsf T}\mathsf C\vct n_\alpha,\qquad\vct n_\alpha=(\cos\alpha,\sin\alpha)^{\mathsf T}$}}}%
{\color{black}\put(235.00000,43.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $C_{xy}=v_{\pi/4}-\tfrac12(v_0+v_{\pi/2})=\ell_\star^2$}}}%
{\color{black}\put(235.00000,17.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Direction colors link the readout vectors to their measured variances.}}}%
\end{picture}%


==> vlt-figures/figure-206.tex <==
\begin{picture}(470,345)%
{\color{black}\put(119.00000,327.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Which pattern extends the contact?}}}%
{\color{black}\put(353.00000,327.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} The exact frequency shift}}}%
{\color{black!38}\vlB{%
\vSk{58.968637}{261.578942}{-62.892095}{4.500000}%
\vSk{62.158311}{255.347892}{-62.892095}{4.341418}%
\vSk{64.464721}{251.483379}{3.998754}{0.158582}%
\vSk{67.116830}{251.668775}{3.998754}{4.500000}%
\vSk{74.099789}{252.156918}{3.998754}{1.383069}%
\vSk{75.169365}{252.253366}{57.677363}{3.116931}%
\vSk{78.172661}{256.999957}{57.677363}{4.048397}%
\vSk{80.113463}{260.421058}{117.107905}{0.451603}%
\vSk{76.923789}{263.048427}{117.107905}{4.500000}%
\vSk{75.151325}{269.279477}{117.107905}{1.389816}%
\vSk{72.376879}{270.516621}{-176.001246}{3.110184}%
\vSk{65.393920}{270.125396}{-176.001246}{4.500000}%
\vSk{60.909833}{268.421144}{-122.322637}{4.500000}%
\vSk{58.986676}{262.505789}{-122.322637}{1.096795}%
\vSk{160.968637}{261.578942}{-62.892095}{4.500000}%
\vSk{164.158311}{255.347892}{-62.892095}{4.341418}%
\vSk{166.464721}{251.483379}{3.998754}{0.158582}%
\vSk{169.116830}{251.668775}{3.998754}{4.500000}%
\vSk{176.099789}{252.156918}{3.998754}{1.383069}%
\vSk{177.169365}{252.253366}{57.677363}{3.116931}%
\vSk{180.172661}{256.999957}{57.677363}{4.048397}%
\vSk{182.113463}{260.421058}{117.107905}{0.451603}%
\vSk{178.923789}{263.048427}{117.107905}{4.500000}%
\vSk{177.151325}{269.279477}{117.107905}{1.389816}%
\vSk{174.376879}{270.516621}{-176.001246}{3.110184}%
\vSk{167.393920}{270.125396}{-176.001246}{4.500000}%
\vSk{162.909833}{268.421144}{-122.322637}{4.500000}%
\vSk{160.986676}{262.505789}{-122.322637}{1.096795}%
}}%
{\color{black!60}\vlB{%
\vSc{92.378943}{261.000000}{0.000000}{5.000000}%
\vSc{96.923231}{261.000000}{65.702947}{0.752787}%
\vSc{97.221942}{261.686109}{68.986796}{0.702864}%
\vSc{97.466142}{262.342231}{71.653022}{0.629457}%
\vSc{97.659079}{262.939691}{73.650442}{0.534292}%
\vSc{97.806980}{263.452378}{74.701580}{0.420403}%
\vSc{97.919991}{263.857884}{73.819115}{0.292177}%
\vSc{98.024038}{264.138487}{66.224771}{0.156737}%
\vSc{98.544794}{264.281922}{0.000000}{0.057021}%
\vSc{98.144248}{264.281922}{-66.224771}{0.156737}%
\vSc{98.184810}{264.138487}{-73.819115}{0.292177}%
\vSc{98.264142}{263.857884}{-74.701580}{0.420403}%
\vSc{98.377565}{263.452378}{-73.650442}{0.534292}%
\vSc{98.533164}{262.939691}{-71.653022}{0.629457}%
\vSc{98.739134}{262.342231}{-68.986796}{0.702864}%
\vSc{99.002206}{261.686109}{-65.702947}{0.752787}%
\vSc{99.327244}{261.000000}{-61.744203}{0.778923}%
\vSc{99.717187}{260.313891}{-56.977266}{0.782538}%
\vSc{100.173204}{259.657769}{-51.200519}{0.766620}%
\vSc{100.694956}{259.060309}{-44.151830}{0.736024}%
\vSc{101.280667}{258.547622}{-35.544065}{0.697550}%
\vSc{101.926240}{258.142116}{-25.171742}{0.659725}%
\vSc{102.622469}{257.861513}{-13.122008}{0.631805}%
\vSc{103.351289}{257.718078}{0.000000}{0.621475}%
\vSc{103.859252}{257.718078}{13.122008}{0.631805}%
\vSc{104.375405}{257.861513}{25.171742}{0.659725}%
\vSc{104.894483}{258.142116}{35.544065}{0.697550}%
\vSc{105.404441}{258.547622}{44.151830}{0.736024}%
\vSc{105.891145}{259.060309}{51.200519}{0.766620}%
\vSc{106.341951}{259.657769}{56.977266}{0.782538}%
\vSc{106.747218}{260.313891}{61.744203}{0.778923}%
\vSc{107.100676}{261.000000}{65.702947}{0.752787}%
}}%
{\color{black!60}\vlB{%
\vSc{107.399386}{261.686109}{68.986796}{0.702864}%
\vSc{107.643587}{262.342231}{71.653022}{0.629457}%
\vSc{107.836524}{262.939691}{73.650442}{0.534292}%
\vSc{107.984425}{263.452378}{74.701580}{0.420403}%
\vSc{108.097435}{263.857884}{73.819115}{0.292177}%
\vSc{108.201483}{264.138487}{66.224771}{0.156737}%
\vSc{108.722238}{264.281922}{0.000000}{0.057021}%
\vSc{108.321693}{264.281922}{-66.224771}{0.156737}%
\vSc{108.362255}{264.138487}{-73.819115}{0.292177}%
\vSc{108.441587}{263.857884}{-74.701580}{0.420403}%
\vSc{108.555010}{263.452378}{-73.650442}{0.534292}%
\vSc{108.710609}{262.939691}{-71.653022}{0.629457}%
\vSc{108.916579}{262.342231}{-68.986796}{0.702864}%
\vSc{109.179651}{261.686109}{-65.702947}{0.752787}%
\vSc{109.504689}{261.000000}{-61.744203}{0.778923}%
\vSc{109.894632}{260.313891}{-56.977266}{0.782538}%
\vSc{110.350648}{259.657769}{-51.200519}{0.766620}%
\vSc{110.872401}{259.060309}{-44.151830}{0.736024}%
\vSc{111.458112}{258.547622}{-35.544065}{0.697550}%
\vSc{112.103685}{258.142116}{-25.171742}{0.659725}%
\vSc{112.799914}{257.861513}{-13.122008}{0.631805}%
\vSc{113.528734}{257.718078}{0.000000}{0.621475}%
\vSc{114.036696}{257.718078}{13.122008}{0.631805}%
\vSc{114.552850}{257.861513}{25.171742}{0.659725}%
\vSc{115.071927}{258.142116}{35.544065}{0.697550}%
\vSc{115.581885}{258.547622}{44.151830}{0.736024}%
\vSc{116.068589}{259.060309}{51.200519}{0.766620}%
\vSc{116.519396}{259.657769}{56.977266}{0.782538}%
\vSc{116.924662}{260.313891}{61.744203}{0.778923}%
\vSc{117.278121}{261.000000}{65.702947}{0.752787}%
\vSc{117.576831}{261.686109}{68.986796}{0.702864}%
\vSc{117.821032}{262.342231}{71.653022}{0.629457}%
}}%
{\color{black!60}\vlB{%
\vSc{118.013969}{262.939691}{73.650442}{0.534292}%
\vSc{118.161869}{263.452378}{74.701580}{0.420403}%
\vSc{118.274880}{263.857884}{73.819115}{0.292177}%
\vSc{118.378928}{264.138487}{66.224771}{0.156737}%
\vSc{118.899683}{264.281922}{0.000000}{0.057021}%
\vSc{118.499138}{264.281922}{-66.224771}{0.156737}%
\vSc{118.539700}{264.138487}{-73.819115}{0.292177}%
\vSc{118.619032}{263.857884}{-74.701580}{0.420403}%
\vSc{118.732455}{263.452378}{-73.650442}{0.534292}%
\vSc{118.888054}{262.939691}{-71.653022}{0.629457}%
\vSc{119.094024}{262.342231}{-68.986796}{0.702864}%
\vSc{119.357096}{261.686109}{-65.702947}{0.752787}%
\vSc{119.682134}{261.000000}{-61.744203}{0.778923}%
\vSc{120.072077}{260.313891}{-56.977266}{0.782538}%
\vSc{120.528093}{259.657769}{-51.200519}{0.766620}%
\vSc{121.049846}{259.060309}{-44.151830}{0.736024}%
\vSc{121.635557}{258.547622}{-35.544065}{0.697550}%
\vSc{122.281129}{258.142116}{-25.171742}{0.659725}%
\vSc{122.977358}{257.861513}{-13.122008}{0.631805}%
\vSc{123.706179}{257.718078}{0.000000}{0.621475}%
\vSc{124.214141}{257.718078}{13.122008}{0.631805}%
\vSc{124.730295}{257.861513}{25.171742}{0.659725}%
\vSc{125.249372}{258.142116}{35.544065}{0.697550}%
\vSc{125.759330}{258.547622}{44.151830}{0.736024}%
\vSc{126.246034}{259.060309}{51.200519}{0.766620}%
\vSc{126.696840}{259.657769}{56.977266}{0.782538}%
\vSc{127.102107}{260.313891}{61.744203}{0.778923}%
\vSc{127.455565}{261.000000}{65.702947}{0.752787}%
\vSc{127.754276}{261.686109}{68.986796}{0.702864}%
\vSc{127.998476}{262.342231}{71.653022}{0.629457}%
\vSc{128.191414}{262.939691}{73.650442}{0.534292}%
\vSc{128.339314}{263.452378}{74.701580}{0.420403}%
}}%
{\color{black!60}\vlB{%
\vSc{128.452325}{263.857884}{73.819115}{0.292177}%
\vSc{128.556372}{264.138487}{66.224771}{0.156737}%
\vSc{129.077128}{264.281922}{0.000000}{0.057021}%
\vSc{128.676582}{264.281922}{-66.224771}{0.156737}%
\vSc{128.717145}{264.138487}{-73.819115}{0.292177}%
\vSc{128.796477}{263.857884}{-74.701580}{0.420403}%
\vSc{128.909900}{263.452378}{-73.650442}{0.534292}%
\vSc{129.065499}{262.939691}{-71.653022}{0.629457}%
\vSc{129.271468}{262.342231}{-68.986796}{0.702864}%
\vSc{129.534540}{261.686109}{-65.702947}{0.752787}%
\vSc{129.859579}{261.000000}{-61.744203}{0.778923}%
\vSc{130.249522}{260.313891}{-56.977266}{0.782538}%
\vSc{130.705538}{259.657769}{-51.200519}{0.766620}%
\vSc{131.227290}{259.060309}{-44.151830}{0.736024}%
\vSc{131.813002}{258.547622}{-35.544065}{0.697550}%
\vSc{132.458574}{258.142116}{-25.171742}{0.659725}%
\vSc{133.154803}{257.861513}{-13.122008}{0.631805}%
\vSc{133.883624}{257.718078}{0.000000}{0.621475}%
\vSc{134.391586}{257.718078}{13.122008}{0.631805}%
\vSc{134.907740}{257.861513}{25.171742}{0.659725}%
\vSc{135.426817}{258.142116}{35.544065}{0.697550}%
\vSc{135.936775}{258.547622}{44.151830}{0.736024}%
\vSc{136.423479}{259.060309}{51.200519}{0.766620}%
\vSc{136.874285}{259.657769}{56.977266}{0.782538}%
\vSc{137.279552}{260.313891}{61.744203}{0.778923}%
\vSc{137.633010}{261.000000}{65.702947}{0.752787}%
\vSc{137.931721}{261.686109}{68.986796}{0.702864}%
\vSc{138.175921}{262.342231}{71.653022}{0.629457}%
\vSc{138.368859}{262.939691}{73.650442}{0.534292}%
\vSc{138.516759}{263.452378}{74.701580}{0.420403}%
\vSc{138.629770}{263.857884}{73.819115}{0.292177}%
\vSc{138.733817}{264.138487}{66.224771}{0.156737}%
}}%
{\color{black!60}\vlB{%
\vSc{139.254573}{264.281922}{0.000000}{0.057021}%
\vSc{138.854027}{264.281922}{-66.224771}{0.156737}%
\vSc{138.894590}{264.138487}{-73.819115}{0.292177}%
\vSc{138.973922}{263.857884}{-74.701580}{0.420403}%
\vSc{139.087345}{263.452378}{-73.650442}{0.534292}%
\vSc{139.242944}{262.939691}{-71.653022}{0.629457}%
\vSc{139.448913}{262.342231}{-68.986796}{0.702864}%
\vSc{139.711985}{261.686109}{-65.702947}{0.752787}%
\vSc{140.037023}{261.000000}{-61.744203}{0.778923}%
\vSc{140.426967}{260.313891}{-56.977266}{0.782538}%
\vSc{140.882983}{259.657769}{-51.200519}{0.766620}%
\vSc{141.404735}{259.060309}{-44.151830}{0.736024}%
\vSc{141.990447}{258.547622}{-35.544065}{0.697550}%
\vSc{142.636019}{258.142116}{-25.171742}{0.659725}%
\vSc{143.332248}{257.861513}{-13.122008}{0.631805}%
\vSc{144.061069}{257.718078}{0.000000}{0.621475}%
\vSc{144.569031}{257.718078}{13.122008}{0.631805}%
\vSc{145.085185}{257.861513}{25.171742}{0.659725}%
\vSc{145.604262}{258.142116}{35.544065}{0.697550}%
\vSc{146.114220}{258.547622}{44.151830}{0.736024}%
\vSc{146.600924}{259.060309}{51.200519}{0.766620}%
\vSc{147.051730}{259.657769}{56.977266}{0.782538}%
\vSc{147.456997}{260.313891}{61.744203}{0.778923}%
\vSc{147.810455}{261.000000}{65.702947}{0.752787}%
\vSc{148.109166}{261.686109}{68.986796}{0.702864}%
\vSc{148.353366}{262.342231}{71.653022}{0.629457}%
\vSc{148.546304}{262.939691}{73.650442}{0.534292}%
\vSc{148.694204}{263.452378}{74.701580}{0.420403}%
\vSc{148.807215}{263.857884}{73.819115}{0.292177}%
\vSc{148.911262}{264.138487}{66.224771}{0.156737}%
\vSc{149.432018}{264.281922}{0.000000}{0.057021}%
\vSc{149.031472}{264.281922}{-66.224771}{0.156737}%
}}%
{\color{black!60}\vlB{%
\vSc{149.072034}{264.138487}{-73.819115}{0.292177}%
\vSc{149.151367}{263.857884}{-74.701580}{0.420403}%
\vSc{149.264790}{263.452378}{-73.650442}{0.534292}%
\vSc{149.420388}{262.939691}{-71.653022}{0.629457}%
\vSc{149.626358}{262.342231}{-68.986796}{0.702864}%
\vSc{149.889430}{261.686109}{-65.702947}{0.752787}%
\vSc{150.214468}{261.000000}{-61.744203}{0.778923}%
\vSc{150.604411}{260.313891}{-56.977266}{0.782538}%
\vSc{151.060428}{259.657769}{-51.200519}{0.766620}%
\vSc{151.582180}{259.060309}{-44.151830}{0.736024}%
\vSc{152.167892}{258.547622}{-35.544065}{0.697550}%
\vSc{152.813464}{258.142116}{-25.171742}{0.659725}%
\vSc{153.509693}{257.861513}{-13.122008}{0.631805}%
\vSc{154.238513}{257.718078}{0.000000}{0.621475}%
\vSc{154.746476}{257.718078}{13.122008}{0.631805}%
\vSc{155.262630}{257.861513}{25.171742}{0.659725}%
\vSc{155.781707}{258.142116}{35.544065}{0.697550}%
\vSc{156.291665}{258.547622}{44.151830}{0.736024}%
\vSc{156.778369}{259.060309}{51.200519}{0.766620}%
\vSc{157.229175}{259.657769}{56.977266}{0.782538}%
\vSc{157.634442}{260.313891}{61.744203}{0.778923}%
\vSc{157.987900}{261.000000}{65.702947}{0.752787}%
\vSc{158.286611}{261.686109}{68.986796}{0.702864}%
\vSc{158.530811}{262.342231}{71.653022}{0.629457}%
\vSc{158.723748}{262.939691}{73.650442}{0.534292}%
\vSc{158.871649}{263.452378}{74.701580}{0.420403}%
\vSc{158.984660}{263.857884}{73.819115}{0.292177}%
\vSc{159.088707}{264.138487}{66.224771}{0.156737}%
\vSc{159.609463}{264.281922}{0.000000}{0.057021}%
\vSc{159.208917}{264.281922}{-66.224771}{0.156737}%
\vSc{159.249479}{264.138487}{-73.819115}{0.292177}%
\vSc{159.328811}{263.857884}{-74.701580}{0.420403}%
}}%
{\color{black!60}\vlB{%
\vSc{159.442234}{263.452378}{-73.650442}{0.534292}%
\vSc{159.597833}{262.939691}{-71.653022}{0.629457}%
\vSc{159.803803}{262.342231}{-68.986796}{0.702864}%
\vSc{160.066875}{261.686109}{-65.702947}{0.752787}%
\vSc{160.391913}{261.000000}{-61.744203}{0.778923}%
\vSc{160.781856}{260.313891}{-56.977266}{0.782538}%
\vSc{161.237873}{259.657769}{-51.200519}{0.766620}%
\vSc{161.759625}{259.060309}{-44.151830}{0.736024}%
\vSc{162.345336}{258.547622}{-35.544065}{0.697550}%
\vSc{162.990909}{258.142116}{-25.171742}{0.659725}%
\vSc{163.687138}{257.861513}{-13.122008}{0.631805}%
\vSc{164.415958}{257.718078}{0.000000}{0.621475}%
\vSc{164.923920}{257.718078}{13.122008}{0.631805}%
\vSc{165.440074}{257.861513}{25.171742}{0.659725}%
\vSc{165.959152}{258.142116}{35.544065}{0.697550}%
\vSc{166.469110}{258.547622}{44.151830}{0.736024}%
\vSc{166.955814}{259.060309}{51.200519}{0.766620}%
\vSc{167.406620}{259.657769}{56.977266}{0.782538}%
\vSc{167.811887}{260.313891}{61.744203}{0.778923}%
\vSc{168.621057}{261.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!31}\put(77.468308,251.483379){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(79.419694,251.933379){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(81.371080,252.383379){\rule{5.323206pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(83.322467,252.833379){\rule{2.341170pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(76.377437,251.483379){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(76.147082,251.933379){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(75.916727,252.383379){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(75.686372,252.833379){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(75.456017,253.283379){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(75.225662,253.733379){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(74.995307,254.183379){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(74.764952,254.633379){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(74.534597,255.083379){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(74.304242,255.533379){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(74.073887,255.983379){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(73.843532,256.433379){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(73.613178,256.883379){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(73.382823,257.333379){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(73.152468,257.783379){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(72.922113,258.233379){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(72.691758,258.683379){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(72.461403,259.133379){\rule{2.122739pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(72.231048,259.583379){\rule{1.692563pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(72.000693,260.033379){\rule{1.262387pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(71.770338,260.483379){\rule{0.832211pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(71.539983,260.933379){\rule{0.402036pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(86.992060,252.253366){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(85.961410,252.703366){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(84.930759,253.153366){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(85.319417,253.603366){\rule{3.184514pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(85.821510,254.053366){\rule{2.967147pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(86.323604,254.503366){\rule{2.749780pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(86.825698,254.953366){\rule{2.532414pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(87.327791,255.403366){\rule{2.315047pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(87.829885,255.853366){\rule{2.097680pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(88.331979,256.303366){\rule{1.880314pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(88.834073,256.753366){\rule{1.662947pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(89.336166,257.203366){\rule{1.445581pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(89.838260,257.653366){\rule{1.228214pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(90.340354,258.103366){\rule{1.010847pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(90.842447,258.553366){\rule{0.793481pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(91.344541,259.003366){\rule{0.576114pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(91.846635,259.453366){\rule{0.358748pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(92.348728,259.903366){\rule{0.141381pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(74.522765,259.175193){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(73.862234,259.625193){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(73.201704,260.075193){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(72.541173,260.525193){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(71.880642,260.975193){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(71.369779,261.425193){\rule{3.867113pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(71.654506,261.875193){\rule{3.652179pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(71.939233,262.325193){\rule{3.437245pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(72.223960,262.775193){\rule{3.222311pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(72.508687,263.225193){\rule{3.007377pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(72.793414,263.675193){\rule{2.792443pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(73.078141,264.125193){\rule{2.577509pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(73.362868,264.575193){\rule{2.362575pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(73.647596,265.025193){\rule{2.147641pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(73.932323,265.475193){\rule{1.932707pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(74.217050,265.925193){\rule{1.717773pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(74.501777,266.375193){\rule{1.502839pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(74.786504,266.825193){\rule{1.287905pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(75.071231,267.275193){\rule{1.072971pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(75.355958,267.725193){\rule{0.858036pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(75.640685,268.175193){\rule{0.643102pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(75.925412,268.625193){\rule{0.428168pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(76.210139,269.075193){\rule{0.213234pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(92.263963,260.421058){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(91.441281,260.871058){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(90.618599,261.321058){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(89.795918,261.771058){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(88.973236,262.221058){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(88.150555,262.671058){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(87.327873,263.121058){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(86.505191,263.571058){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(85.682510,264.021058){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(84.859828,264.471058){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(85.058353,264.921058){\rule{5.198223pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(85.263558,265.371058){\rule{4.762663pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(85.468763,265.821058){\rule{4.327104pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(85.673967,266.271058){\rule{3.891544pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(85.879172,266.721058){\rule{3.455985pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(86.084376,267.171058){\rule{3.020425pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(86.289581,267.621058){\rule{2.584865pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(86.494786,268.071058){\rule{2.149306pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(86.699990,268.521058){\rule{1.713746pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(86.905195,268.971058){\rule{1.278186pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(87.110400,269.421058){\rule{0.842627pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(87.315604,269.871058){\rule{0.407067pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(84.481750,264.698982){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(83.736287,265.148982){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(82.990823,265.598982){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(82.245360,266.048982){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(81.499896,266.498982){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(80.754433,266.948982){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(80.008969,267.398982){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(79.263506,267.848982){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(78.518042,268.298982){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(77.772579,268.748982){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(77.027115,269.198982){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(78.314348,269.648982){\rule{8.899987pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(84.751661,270.098982){\rule{2.667879pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(76.444654,251.483379){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(76.348732,251.933379){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(76.252810,252.383379){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(76.156888,252.833379){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(76.060966,253.283379){\rule{8.625696pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(75.965045,253.733379){\rule{7.940732pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(75.869123,254.183379){\rule{7.255768pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(75.773201,254.633379){\rule{6.570804pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(75.677279,255.083379){\rule{5.885840pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(75.581357,255.533379){\rule{5.200876pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(75.485435,255.983379){\rule{4.515912pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(75.389514,256.433379){\rule{3.830948pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(75.293592,256.883379){\rule{3.145984pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(75.197670,257.333379){\rule{2.461020pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(75.101748,257.783379){\rule{1.776056pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(75.005826,258.233379){\rule{1.091093pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(74.909904,258.683379){\rule{0.406129pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.854482,253.411670){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.854482,253.861670){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.854482,254.311670){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.854482,254.761670){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.854482,255.211670){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.854482,255.661670){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.854482,256.111670){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.854482,256.561670){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.854482,257.011670){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.854482,257.461670){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.854482,257.911670){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.854482,258.361670){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.854482,258.811670){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.854482,259.261670){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.854482,259.711670){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.854482,260.161670){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.854482,260.611670){\rule{7.061007pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.854482,261.061670){\rule{6.238326pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.854482,261.511670){\rule{5.415644pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.854482,261.961670){\rule{4.592963pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.854482,262.411670){\rule{3.770281pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.854482,262.861670){\rule{2.947599pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.854482,263.311670){\rule{2.124918pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.854482,263.761670){\rule{1.302236pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.854482,264.211670){\rule{0.479555pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(74.887927,259.175193){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(74.957720,259.625193){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.027513,260.075193){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.097306,260.525193){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.167099,260.975193){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.236892,261.425193){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.306685,261.875193){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.376478,262.325193){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.446271,262.775193){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.516064,263.225193){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.585857,263.675193){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.655650,264.125193){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.725443,264.575193){\rule{8.961375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.795236,265.025193){\rule{8.146118pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.865029,265.475193){\rule{7.330862pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.934822,265.925193){\rule{6.515605pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(76.004615,266.375193){\rule{5.700348pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(76.074409,266.825193){\rule{4.885092pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(76.144202,267.275193){\rule{4.069835pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(76.213995,267.725193){\rule{3.254579pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(76.283788,268.175193){\rule{2.439322pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(76.353581,268.625193){\rule{1.624066pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(76.423374,269.075193){\rule{0.808809pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(84.464039,253.411670){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(83.683153,253.861670){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(82.902268,254.311670){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(82.121382,254.761670){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(81.340496,255.211670){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(80.559610,255.661670){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(79.778724,256.111670){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(78.997839,256.561670){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(78.216953,257.011670){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(77.436067,257.461670){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(76.655181,257.911670){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(75.874295,258.361670){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(75.093410,258.811670){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(75.416995,259.261670){\rule{9.437487pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(76.231772,259.711670){\rule{8.622711pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(77.046548,260.161670){\rule{7.807934pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(77.861324,260.611670){\rule{6.993158pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(78.676101,261.061670){\rule{6.178381pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(79.490877,261.511670){\rule{5.363605pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(80.305654,261.961670){\rule{4.548828pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(81.120430,262.411670){\rule{3.734052pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(81.935206,262.861670){\rule{2.919276pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(82.749983,263.311670){\rule{2.104499pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(83.564759,263.761670){\rule{1.289723pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(84.379536,264.211670){\rule{0.474946pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{87.232744}{252.253366}{57.677363}{9.665328}%
\vSd{84.637571}{253.411670}{41.868190}{10.502227}%
\vSd{74.535172}{251.483379}{102.033056}{7.864619}%
\vSd{84.558776}{264.698982}{65.486526}{6.393967}%
\vSd{76.469951}{251.483379}{3.998754}{11.041651}%
\vSd{71.050055}{269.746634}{-122.322637}{9.665328}%
\vSd{76.419585}{253.411670}{-167.014302}{8.581325}%
\vSd{76.469951}{269.746634}{3.998754}{11.041651}%
\vSd{74.531870}{269.746634}{-98.816083}{10.697832}%
\vSd{74.695905}{264.698982}{-151.088184}{11.425467}%
\vSd{71.141712}{261.578942}{-34.265443}{4.269327}%
\vSd{71.035398}{251.483379}{117.107905}{11.341418}%
\vSd{84.724437}{253.411670}{-23.586923}{2.894747}%
\vSd{87.218087}{270.516621}{-62.892095}{11.341418}%
\vSd{84.529482}{253.411670}{90.000000}{11.287312}%
\vSd{74.690759}{253.411670}{150.046501}{11.543277}%
\vSd{76.324657}{264.698982}{148.882666}{9.767273}%
\vSd{84.698518}{264.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSc{70.879622}{261.578942}{-62.892095}{11.341418}%
\vSc{76.457748}{251.483379}{3.998754}{11.041651}%
\vSc{87.084860}{252.253366}{57.677363}{9.665328}%
\vSc{87.062310}{260.421058}{117.107905}{11.341418}%
\vSc{76.457748}{270.516621}{-176.001246}{11.041651}%
\vSc{70.902171}{269.746634}{-122.322637}{9.665328}%
}}%
{\color{vltTeal!31}\put(179.468308,251.483379){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(181.419694,251.933379){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(183.371080,252.383379){\rule{5.323206pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(185.322467,252.833379){\rule{2.341170pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(178.377437,251.483379){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(178.147082,251.933379){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(177.916727,252.383379){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(177.686372,252.833379){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(177.456017,253.283379){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(177.225662,253.733379){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(176.995307,254.183379){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(176.764952,254.633379){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(176.534597,255.083379){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(176.304242,255.533379){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(176.073887,255.983379){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(175.843532,256.433379){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(175.613178,256.883379){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(175.382823,257.333379){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(175.152468,257.783379){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(174.922113,258.233379){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(174.691758,258.683379){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(174.461403,259.133379){\rule{2.122739pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(174.231048,259.583379){\rule{1.692563pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(174.000693,260.033379){\rule{1.262387pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(173.770338,260.483379){\rule{0.832211pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(173.539983,260.933379){\rule{0.402036pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(188.992060,252.253366){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(187.961410,252.703366){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(186.930759,253.153366){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(187.319417,253.603366){\rule{3.184514pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(187.821510,254.053366){\rule{2.967147pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(188.323604,254.503366){\rule{2.749780pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(188.825698,254.953366){\rule{2.532414pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(189.327791,255.403366){\rule{2.315047pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(189.829885,255.853366){\rule{2.097680pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(190.331979,256.303366){\rule{1.880314pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(190.834073,256.753366){\rule{1.662947pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(191.336166,257.203366){\rule{1.445581pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(191.838260,257.653366){\rule{1.228214pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(192.340354,258.103366){\rule{1.010847pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(192.842447,258.553366){\rule{0.793481pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(193.344541,259.003366){\rule{0.576114pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(193.846635,259.453366){\rule{0.358748pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(194.348728,259.903366){\rule{0.141381pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(176.522765,259.175193){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(175.862234,259.625193){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(175.201704,260.075193){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(174.541173,260.525193){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(173.880642,260.975193){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(173.369779,261.425193){\rule{3.867113pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(173.654506,261.875193){\rule{3.652179pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(173.939233,262.325193){\rule{3.437245pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(174.223960,262.775193){\rule{3.222311pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(174.508687,263.225193){\rule{3.007377pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(174.793414,263.675193){\rule{2.792443pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(175.078141,264.125193){\rule{2.577509pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(175.362868,264.575193){\rule{2.362575pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(175.647596,265.025193){\rule{2.147641pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(175.932323,265.475193){\rule{1.932707pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(176.217050,265.925193){\rule{1.717773pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(176.501777,266.375193){\rule{1.502839pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(176.786504,266.825193){\rule{1.287905pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(177.071231,267.275193){\rule{1.072971pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(177.355958,267.725193){\rule{0.858036pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(177.640685,268.175193){\rule{0.643102pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(177.925412,268.625193){\rule{0.428168pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(178.210139,269.075193){\rule{0.213234pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(194.263963,260.421058){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(193.441281,260.871058){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(192.618599,261.321058){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(191.795918,261.771058){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(190.973236,262.221058){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(190.150555,262.671058){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(189.327873,263.121058){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(188.505191,263.571058){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(187.682510,264.021058){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(186.859828,264.471058){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(187.058353,264.921058){\rule{5.198223pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(187.263558,265.371058){\rule{4.762663pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(187.468763,265.821058){\rule{4.327104pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(187.673967,266.271058){\rule{3.891544pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(187.879172,266.721058){\rule{3.455985pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(188.084376,267.171058){\rule{3.020425pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(188.289581,267.621058){\rule{2.584865pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(188.494786,268.071058){\rule{2.149306pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(188.699990,268.521058){\rule{1.713746pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(188.905195,268.971058){\rule{1.278186pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(189.110400,269.421058){\rule{0.842627pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(189.315604,269.871058){\rule{0.407067pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(186.481750,264.698982){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(185.736287,265.148982){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(184.990823,265.598982){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(184.245360,266.048982){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(183.499896,266.498982){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(182.754433,266.948982){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(182.008969,267.398982){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(181.263506,267.848982){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(180.518042,268.298982){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(179.772579,268.748982){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(179.027115,269.198982){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(180.314348,269.648982){\rule{8.899987pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(186.751661,270.098982){\rule{2.667879pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(178.444654,251.483379){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(178.348732,251.933379){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(178.252810,252.383379){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(178.156888,252.833379){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(178.060966,253.283379){\rule{8.625696pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(177.965045,253.733379){\rule{7.940732pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(177.869123,254.183379){\rule{7.255768pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(177.773201,254.633379){\rule{6.570804pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(177.677279,255.083379){\rule{5.885840pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(177.581357,255.533379){\rule{5.200876pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(177.485435,255.983379){\rule{4.515912pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(177.389514,256.433379){\rule{3.830948pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(177.293592,256.883379){\rule{3.145984pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(177.197670,257.333379){\rule{2.461020pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(177.101748,257.783379){\rule{1.776056pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(177.005826,258.233379){\rule{1.091093pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(176.909904,258.683379){\rule{0.406129pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(186.854482,253.411670){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(186.854482,253.861670){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(186.854482,254.311670){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(186.854482,254.761670){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(186.854482,255.211670){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(186.854482,255.661670){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(186.854482,256.111670){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(186.854482,256.561670){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(186.854482,257.011670){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(186.854482,257.461670){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(186.854482,257.911670){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(186.854482,258.361670){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(186.854482,258.811670){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(186.854482,259.261670){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(186.854482,259.711670){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(186.854482,260.161670){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(186.854482,260.611670){\rule{7.061007pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(186.854482,261.061670){\rule{6.238326pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(186.854482,261.511670){\rule{5.415644pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(186.854482,261.961670){\rule{4.592963pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(186.854482,262.411670){\rule{3.770281pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(186.854482,262.861670){\rule{2.947599pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(186.854482,263.311670){\rule{2.124918pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(186.854482,263.761670){\rule{1.302236pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(186.854482,264.211670){\rule{0.479555pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(176.887927,259.175193){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(176.957720,259.625193){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(177.027513,260.075193){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(177.097306,260.525193){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(177.167099,260.975193){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(177.236892,261.425193){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(177.306685,261.875193){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(177.376478,262.325193){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(177.446271,262.775193){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(177.516064,263.225193){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(177.585857,263.675193){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(177.655650,264.125193){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(177.725443,264.575193){\rule{8.961375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(177.795236,265.025193){\rule{8.146118pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(177.865029,265.475193){\rule{7.330862pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(177.934822,265.925193){\rule{6.515605pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(178.004615,266.375193){\rule{5.700348pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(178.074409,266.825193){\rule{4.885092pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(178.144202,267.275193){\rule{4.069835pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(178.213995,267.725193){\rule{3.254579pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(178.283788,268.175193){\rule{2.439322pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(178.353581,268.625193){\rule{1.624066pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(178.423374,269.075193){\rule{0.808809pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(186.464039,253.411670){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(185.683153,253.861670){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(184.902268,254.311670){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(184.121382,254.761670){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(183.340496,255.211670){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(182.559610,255.661670){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(181.778724,256.111670){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(180.997839,256.561670){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(180.216953,257.011670){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(179.436067,257.461670){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(178.655181,257.911670){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(177.874295,258.361670){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(177.093410,258.811670){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(177.416995,259.261670){\rule{9.437487pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(178.231772,259.711670){\rule{8.622711pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(179.046548,260.161670){\rule{7.807934pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(179.861324,260.611670){\rule{6.993158pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(180.676101,261.061670){\rule{6.178381pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(181.490877,261.511670){\rule{5.363605pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(182.305654,261.961670){\rule{4.548828pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(183.120430,262.411670){\rule{3.734052pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(183.935206,262.861670){\rule{2.919276pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(184.749983,263.311670){\rule{2.104499pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(185.564759,263.761670){\rule{1.289723pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(186.379536,264.211670){\rule{0.474946pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{189.232744}{252.253366}{57.677363}{9.665328}%
\vSd{186.637571}{253.411670}{41.868190}{10.502227}%
\vSd{176.535172}{251.483379}{102.033056}{7.864619}%
\vSd{186.558776}{264.698982}{65.486526}{6.393967}%
\vSd{178.469951}{251.483379}{3.998754}{11.041651}%
\vSd{173.050055}{269.746634}{-122.322637}{9.665328}%
\vSd{178.419585}{253.411670}{-167.014302}{8.581325}%
\vSd{178.469951}{269.746634}{3.998754}{11.041651}%
\vSd{176.531870}{269.746634}{-98.816083}{10.697832}%
\vSd{176.695905}{264.698982}{-151.088184}{11.425467}%
\vSd{173.141712}{261.578942}{-34.265443}{4.269327}%
\vSd{173.035398}{251.483379}{117.107905}{11.341418}%
\vSd{186.724437}{253.411670}{-23.586923}{2.894747}%
\vSd{189.218087}{270.516621}{-62.892095}{11.341418}%
\vSd{186.529482}{253.411670}{90.000000}{11.287312}%
\vSd{176.690759}{253.411670}{150.046501}{11.543277}%
\vSd{178.324657}{264.698982}{148.882666}{9.767273}%
\vSd{186.698518}{264.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSc{172.879622}{261.578942}{-62.892095}{11.341418}%
\vSc{178.457748}{251.483379}{3.998754}{11.041651}%
\vSc{189.084860}{252.253366}{57.677363}{9.665328}%
\vSc{189.062310}{260.421058}{117.107905}{11.341418}%
\vSc{178.457748}{270.516621}{-176.001246}{11.041651}%
\vSc{172.902171}{269.746634}{-122.322637}{9.665328}%
}}%
{\color{vltTeal}\vlB{%
\vSw{70.000000}{283.000000}{0.000000}{10.000000}%
}}%
{\color{vltTeal}\put(78.000000,281.320000){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltTeal}\put(78.000000,281.770000){\rule{1.607143pt}{0.460000pt}}}%
{\color{vltTeal}\put(78.000000,282.220000){\rule{2.678571pt}{0.460000pt}}}%
{\color{vltTeal}\put(78.000000,282.670000){\rule{3.750000pt}{0.460000pt}}}%
{\color{vltTeal}\put(78.000000,283.120000){\rule{3.178571pt}{0.460000pt}}}%
{\color{vltTeal}\put(78.000000,283.570000){\rule{2.107143pt}{0.460000pt}}}%
{\color{vltTeal}\put(78.000000,284.020000){\rule{1.035714pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSw{172.000000}{283.000000}{0.000000}{10.000000}%
}}%
{\color{vltTeal}\put(180.000000,281.320000){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltTeal}\put(180.000000,281.770000){\rule{1.607143pt}{0.460000pt}}}%
{\color{vltTeal}\put(180.000000,282.220000){\rule{2.678571pt}{0.460000pt}}}%
{\color{vltTeal}\put(180.000000,282.670000){\rule{3.750000pt}{0.460000pt}}}%
{\color{vltTeal}\put(180.000000,283.120000){\rule{3.178571pt}{0.460000pt}}}%
{\color{vltTeal}\put(180.000000,283.570000){\rule{2.107143pt}{0.460000pt}}}%
{\color{vltTeal}\put(180.000000,284.020000){\rule{1.035714pt}{0.460000pt}}}%
{\color{black!38}\vlB{%
\vSk{58.968637}{173.578942}{-62.892095}{4.500000}%
\vSk{62.158311}{167.347892}{-62.892095}{4.341418}%
\vSk{64.464721}{163.483379}{3.998754}{0.158582}%
\vSk{67.116830}{163.668775}{3.998754}{4.500000}%
\vSk{74.099789}{164.156918}{3.998754}{1.383069}%
\vSk{75.169365}{164.253366}{57.677363}{3.116931}%
\vSk{78.172661}{168.999957}{57.677363}{4.048397}%
\vSk{80.113463}{172.421058}{117.107905}{0.451603}%
\vSk{76.923789}{175.048427}{117.107905}{4.500000}%
\vSk{75.151325}{181.279477}{117.107905}{1.389816}%
\vSk{72.376879}{182.516621}{-176.001246}{3.110184}%
\vSk{65.393920}{182.125396}{-176.001246}{4.500000}%
\vSk{60.909833}{180.421144}{-122.322637}{4.500000}%
\vSk{58.986676}{174.505789}{-122.322637}{1.096795}%
\vSk{160.968637}{173.578942}{-62.892095}{4.500000}%
\vSk{164.158311}{167.347892}{-62.892095}{4.341418}%
\vSk{166.464721}{163.483379}{3.998754}{0.158582}%
\vSk{169.116830}{163.668775}{3.998754}{4.500000}%
\vSk{176.099789}{164.156918}{3.998754}{1.383069}%
\vSk{177.169365}{164.253366}{57.677363}{3.116931}%
\vSk{180.172661}{168.999957}{57.677363}{4.048397}%
\vSk{182.113463}{172.421058}{117.107905}{0.451603}%
\vSk{178.923789}{175.048427}{117.107905}{4.500000}%
\vSk{177.151325}{181.279477}{117.107905}{1.389816}%
\vSk{174.376879}{182.516621}{-176.001246}{3.110184}%
\vSk{167.393920}{182.125396}{-176.001246}{4.500000}%
\vSk{162.909833}{180.421144}{-122.322637}{4.500000}%
\vSk{160.986676}{174.505789}{-122.322637}{1.096795}%
}}%
{\color{black!60}\vlB{%
\vSc{92.378943}{173.000000}{0.000000}{5.000000}%
\vSc{96.898076}{173.000000}{74.098568}{0.713408}%
\vSc{97.085073}{173.686109}{78.143243}{0.670426}%
\vSc{97.217007}{174.342231}{82.011150}{0.603316}%
\vSc{97.297239}{174.939691}{85.970498}{0.513957}%
\vSc{97.328773}{175.452378}{90.475286}{0.405520}%
\vSc{97.299285}{175.857884}{96.680135}{0.282521}%
\vSc{97.273788}{176.138487}{109.607762}{0.152265}%
\vSc{97.687529}{176.281922}{180.000000}{0.057264}%
\vSc{97.165426}{176.281922}{-109.607762}{0.152265}%
\vSc{97.106962}{176.138487}{-96.680135}{0.282521}%
\vSc{97.100221}{175.857884}{-90.475286}{0.405520}%
\vSc{97.101440}{175.452378}{-85.970498}{0.513957}%
\vSc{97.141172}{174.939691}{-82.011150}{0.603316}%
\vSc{97.230836}{174.342231}{-78.143243}{0.670426}%
\vSc{97.377051}{173.686109}{-74.098568}{0.713408}%
\vSc{97.584583}{173.000000}{-69.651246}{0.731776}%
\vSc{97.856342}{172.313891}{-64.555441}{0.726602}%
\vSc{98.193683}{171.657769}{-58.503370}{0.700693}%
\vSc{98.597018}{171.060309}{-51.091666}{0.658852}%
\vSc{99.066537}{170.547622}{-41.815378}{0.608199}%
\vSc{99.601941}{170.142116}{-30.165634}{0.558412}%
\vSc{100.198367}{169.861513}{-15.975695}{0.521150}%
\vSc{100.837004}{169.718078}{0.000000}{0.507189}%
\vSc{101.206578}{169.718078}{15.975695}{0.521150}%
\vSc{101.593964}{169.861513}{30.165634}{0.558412}%
\vSc{101.994638}{170.142116}{41.815378}{0.608199}%
\vSc{102.392217}{170.547622}{51.091666}{0.658852}%
\vSc{102.768767}{171.060309}{58.503370}{0.700693}%
\vSc{103.109677}{171.657769}{64.555441}{0.726602}%
\vSc{103.404557}{172.313891}{69.651246}{0.731776}%
\vSc{103.646949}{173.000000}{74.098568}{0.713408}%
}}%
{\color{black!60}\vlB{%
\vSc{103.833946}{173.686109}{78.143243}{0.670426}%
\vSc{103.965880}{174.342231}{82.011150}{0.603316}%
\vSc{104.046113}{174.939691}{85.970498}{0.513957}%
\vSc{104.077646}{175.452378}{90.475286}{0.405520}%
\vSc{104.048159}{175.857884}{96.680135}{0.282521}%
\vSc{104.022661}{176.138487}{109.607762}{0.152265}%
\vSc{104.436403}{176.281922}{180.000000}{0.057264}%
\vSc{103.914300}{176.281922}{-109.607762}{0.152265}%
\vSc{103.855835}{176.138487}{-96.680135}{0.282521}%
\vSc{103.849094}{175.857884}{-90.475286}{0.405520}%
\vSc{103.850313}{175.452378}{-85.970498}{0.513957}%
\vSc{103.890045}{174.939691}{-82.011150}{0.603316}%
\vSc{103.979710}{174.342231}{-78.143243}{0.670426}%
\vSc{104.125924}{173.686109}{-74.098568}{0.713408}%
\vSc{104.333457}{173.000000}{-69.651246}{0.731776}%
\vSc{104.605216}{172.313891}{-64.555441}{0.726602}%
\vSc{104.942556}{171.657769}{-58.503370}{0.700693}%
\vSc{105.345892}{171.060309}{-51.091666}{0.658852}%
\vSc{105.815410}{170.547622}{-41.815378}{0.608199}%
\vSc{106.350815}{170.142116}{-30.165634}{0.558412}%
\vSc{106.947240}{169.861513}{-15.975695}{0.521150}%
\vSc{107.585877}{169.718078}{0.000000}{0.507189}%
\vSc{107.955451}{169.718078}{15.975695}{0.521150}%
\vSc{108.342837}{169.861513}{30.165634}{0.558412}%
\vSc{108.743511}{170.142116}{41.815378}{0.608199}%
\vSc{109.141091}{170.547622}{51.091666}{0.658852}%
\vSc{109.517640}{171.060309}{58.503370}{0.700693}%
\vSc{109.858551}{171.657769}{64.555441}{0.726602}%
\vSc{110.153430}{172.313891}{69.651246}{0.731776}%
\vSc{110.395823}{173.000000}{74.098568}{0.713408}%
\vSc{110.582819}{173.686109}{78.143243}{0.670426}%
\vSc{110.714754}{174.342231}{82.011150}{0.603316}%
}}%
{\color{black!60}\vlB{%
\vSc{110.794986}{174.939691}{85.970498}{0.513957}%
\vSc{110.826519}{175.452378}{90.475286}{0.405520}%
\vSc{110.797032}{175.857884}{96.680135}{0.282521}%
\vSc{110.771534}{176.138487}{109.607762}{0.152265}%
\vSc{111.185276}{176.281922}{180.000000}{0.057264}%
\vSc{110.663173}{176.281922}{-109.607762}{0.152265}%
\vSc{110.604709}{176.138487}{-96.680135}{0.282521}%
\vSc{110.597968}{175.857884}{-90.475286}{0.405520}%
\vSc{110.599186}{175.452378}{-85.970498}{0.513957}%
\vSc{110.638919}{174.939691}{-82.011150}{0.603316}%
\vSc{110.728583}{174.342231}{-78.143243}{0.670426}%
\vSc{110.874798}{173.686109}{-74.098568}{0.713408}%
\vSc{111.082330}{173.000000}{-69.651246}{0.731776}%
\vSc{111.354089}{172.313891}{-64.555441}{0.726602}%
\vSc{111.691430}{171.657769}{-58.503370}{0.700693}%
\vSc{112.094765}{171.060309}{-51.091666}{0.658852}%
\vSc{112.564284}{170.547622}{-41.815378}{0.608199}%
\vSc{113.099688}{170.142116}{-30.165634}{0.558412}%
\vSc{113.696114}{169.861513}{-15.975695}{0.521150}%
\vSc{114.334750}{169.718078}{0.000000}{0.507189}%
\vSc{114.704325}{169.718078}{15.975695}{0.521150}%
\vSc{115.091711}{169.861513}{30.165634}{0.558412}%
\vSc{115.492385}{170.142116}{41.815378}{0.608199}%
\vSc{115.889964}{170.547622}{51.091666}{0.658852}%
\vSc{116.266513}{171.060309}{58.503370}{0.700693}%
\vSc{116.607424}{171.657769}{64.555441}{0.726602}%
\vSc{116.902303}{172.313891}{69.651246}{0.731776}%
\vSc{117.144696}{173.000000}{74.098568}{0.713408}%
\vSc{117.331693}{173.686109}{78.143243}{0.670426}%
\vSc{117.463627}{174.342231}{82.011150}{0.603316}%
\vSc{117.543860}{174.939691}{85.970498}{0.513957}%
\vSc{117.575393}{175.452378}{90.475286}{0.405520}%
}}%
{\color{black!60}\vlB{%
\vSc{117.545905}{175.857884}{96.680135}{0.282521}%
\vSc{117.520408}{176.138487}{109.607762}{0.152265}%
\vSc{117.934149}{176.281922}{180.000000}{0.057264}%
\vSc{117.412046}{176.281922}{-109.607762}{0.152265}%
\vSc{117.353582}{176.138487}{-96.680135}{0.282521}%
\vSc{117.346841}{175.857884}{-90.475286}{0.405520}%
\vSc{117.348060}{175.452378}{-85.970498}{0.513957}%
\vSc{117.387792}{174.939691}{-82.011150}{0.603316}%
\vSc{117.477457}{174.342231}{-78.143243}{0.670426}%
\vSc{117.623671}{173.686109}{-74.098568}{0.713408}%
\vSc{117.831203}{173.000000}{-69.651246}{0.731776}%
\vSc{118.102962}{172.313891}{-64.555441}{0.726602}%
\vSc{118.440303}{171.657769}{-58.503370}{0.700693}%
\vSc{118.843638}{171.060309}{-51.091666}{0.658852}%
\vSc{119.313157}{170.547622}{-41.815378}{0.608199}%
\vSc{119.848561}{170.142116}{-30.165634}{0.558412}%
\vSc{120.444987}{169.861513}{-15.975695}{0.521150}%
\vSc{121.083624}{169.718078}{0.000000}{0.507189}%
\vSc{121.453198}{169.718078}{15.975695}{0.521150}%
\vSc{121.840584}{169.861513}{30.165634}{0.558412}%
\vSc{122.241258}{170.142116}{41.815378}{0.608199}%
\vSc{122.638837}{170.547622}{51.091666}{0.658852}%
\vSc{123.015387}{171.060309}{58.503370}{0.700693}%
\vSc{123.356297}{171.657769}{64.555441}{0.726602}%
\vSc{123.651177}{172.313891}{69.651246}{0.731776}%
\vSc{123.893569}{173.000000}{74.098568}{0.713408}%
\vSc{124.080566}{173.686109}{78.143243}{0.670426}%
\vSc{124.212500}{174.342231}{82.011150}{0.603316}%
\vSc{124.292733}{174.939691}{85.970498}{0.513957}%
\vSc{124.324266}{175.452378}{90.475286}{0.405520}%
\vSc{124.294779}{175.857884}{96.680135}{0.282521}%
\vSc{124.269281}{176.138487}{109.607762}{0.152265}%
}}%
{\color{black!60}\vlB{%
\vSc{124.683023}{176.281922}{180.000000}{0.057264}%
\vSc{124.160920}{176.281922}{-109.607762}{0.152265}%
\vSc{124.102456}{176.138487}{-96.680135}{0.282521}%
\vSc{124.095714}{175.857884}{-90.475286}{0.405520}%
\vSc{124.096933}{175.452378}{-85.970498}{0.513957}%
\vSc{124.136666}{174.939691}{-82.011150}{0.603316}%
\vSc{124.226330}{174.342231}{-78.143243}{0.670426}%
\vSc{124.372544}{173.686109}{-74.098568}{0.713408}%
\vSc{124.580077}{173.000000}{-69.651246}{0.731776}%
\vSc{124.851836}{172.313891}{-64.555441}{0.726602}%
\vSc{125.189176}{171.657769}{-58.503370}{0.700693}%
\vSc{125.592512}{171.060309}{-51.091666}{0.658852}%
\vSc{126.062031}{170.547622}{-41.815378}{0.608199}%
\vSc{126.597435}{170.142116}{-30.165634}{0.558412}%
\vSc{127.193860}{169.861513}{-15.975695}{0.521150}%
\vSc{127.832497}{169.718078}{0.000000}{0.507189}%
\vSc{128.202072}{169.718078}{15.975695}{0.521150}%
\vSc{128.589458}{169.861513}{30.165634}{0.558412}%
\vSc{128.990132}{170.142116}{41.815378}{0.608199}%
\vSc{129.387711}{170.547622}{51.091666}{0.658852}%
\vSc{129.764260}{171.060309}{58.503370}{0.700693}%
\vSc{130.105171}{171.657769}{64.555441}{0.726602}%
\vSc{130.400050}{172.313891}{69.651246}{0.731776}%
\vSc{130.642443}{173.000000}{74.098568}{0.713408}%
\vSc{130.829440}{173.686109}{78.143243}{0.670426}%
\vSc{130.961374}{174.342231}{82.011150}{0.603316}%
\vSc{131.041606}{174.939691}{85.970498}{0.513957}%
\vSc{131.073140}{175.452378}{90.475286}{0.405520}%
\vSc{131.043652}{175.857884}{96.680135}{0.282521}%
\vSc{131.018155}{176.138487}{109.607762}{0.152265}%
\vSc{131.431896}{176.281922}{180.000000}{0.057264}%
\vSc{130.909793}{176.281922}{-109.607762}{0.152265}%
}}%
{\color{black!60}\vlB{%
\vSc{130.851329}{176.138487}{-96.680135}{0.282521}%
\vSc{130.844588}{175.857884}{-90.475286}{0.405520}%
\vSc{130.845807}{175.452378}{-85.970498}{0.513957}%
\vSc{130.885539}{174.939691}{-82.011150}{0.603316}%
\vSc{130.975203}{174.342231}{-78.143243}{0.670426}%
\vSc{131.121418}{173.686109}{-74.098568}{0.713408}%
\vSc{131.328950}{173.000000}{-69.651246}{0.731776}%
\vSc{131.600709}{172.313891}{-64.555441}{0.726602}%
\vSc{131.938050}{171.657769}{-58.503370}{0.700693}%
\vSc{132.341385}{171.060309}{-51.091666}{0.658852}%
\vSc{132.810904}{170.547622}{-41.815378}{0.608199}%
\vSc{133.346308}{170.142116}{-30.165634}{0.558412}%
\vSc{133.942734}{169.861513}{-15.975695}{0.521150}%
\vSc{134.581371}{169.718078}{0.000000}{0.507189}%
\vSc{134.950945}{169.718078}{15.975695}{0.521150}%
\vSc{135.338331}{169.861513}{30.165634}{0.558412}%
\vSc{135.739005}{170.142116}{41.815378}{0.608199}%
\vSc{136.136584}{170.547622}{51.091666}{0.658852}%
\vSc{136.513134}{171.060309}{58.503370}{0.700693}%
\vSc{136.854044}{171.657769}{64.555441}{0.726602}%
\vSc{137.148924}{172.313891}{69.651246}{0.731776}%
\vSc{137.391316}{173.000000}{74.098568}{0.713408}%
\vSc{137.578313}{173.686109}{78.143243}{0.670426}%
\vSc{137.710247}{174.342231}{82.011150}{0.603316}%
\vSc{137.790480}{174.939691}{85.970498}{0.513957}%
\vSc{137.822013}{175.452378}{90.475286}{0.405520}%
\vSc{137.792526}{175.857884}{96.680135}{0.282521}%
\vSc{137.767028}{176.138487}{109.607762}{0.152265}%
\vSc{138.180770}{176.281922}{180.000000}{0.057264}%
\vSc{137.658667}{176.281922}{-109.607762}{0.152265}%
\vSc{137.600202}{176.138487}{-96.680135}{0.282521}%
\vSc{137.593461}{175.857884}{-90.475286}{0.405520}%
}}%
{\color{black!60}\vlB{%
\vSc{137.594680}{175.452378}{-85.970498}{0.513957}%
\vSc{137.634412}{174.939691}{-82.011150}{0.603316}%
\vSc{137.724077}{174.342231}{-78.143243}{0.670426}%
\vSc{137.870291}{173.686109}{-74.098568}{0.713408}%
\vSc{138.077824}{173.000000}{-69.651246}{0.731776}%
\vSc{138.349583}{172.313891}{-64.555441}{0.726602}%
\vSc{138.686923}{171.657769}{-58.503370}{0.700693}%
\vSc{139.090259}{171.060309}{-51.091666}{0.658852}%
\vSc{139.559777}{170.547622}{-41.815378}{0.608199}%
\vSc{140.095182}{170.142116}{-30.165634}{0.558412}%
\vSc{140.691607}{169.861513}{-15.975695}{0.521150}%
\vSc{141.330244}{169.718078}{0.000000}{0.507189}%
\vSc{141.699818}{169.718078}{15.975695}{0.521150}%
\vSc{142.087204}{169.861513}{30.165634}{0.558412}%
\vSc{142.487878}{170.142116}{41.815378}{0.608199}%
\vSc{142.885458}{170.547622}{51.091666}{0.658852}%
\vSc{143.262007}{171.060309}{58.503370}{0.700693}%
\vSc{143.602918}{171.657769}{64.555441}{0.726602}%
\vSc{143.897797}{172.313891}{69.651246}{0.731776}%
\vSc{144.621057}{173.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!31}\put(77.468308,163.483379){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(79.419694,163.933379){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(81.371080,164.383379){\rule{5.323206pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(83.322467,164.833379){\rule{2.341170pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(76.377437,163.483379){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(76.147082,163.933379){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(75.916727,164.383379){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(75.686372,164.833379){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(75.456017,165.283379){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(75.225662,165.733379){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(74.995307,166.183379){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(74.764952,166.633379){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(74.534597,167.083379){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(74.304242,167.533379){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(74.073887,167.983379){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(73.843532,168.433379){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(73.613178,168.883379){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(73.382823,169.333379){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(73.152468,169.783379){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(72.922113,170.233379){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(72.691758,170.683379){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(72.461403,171.133379){\rule{2.122739pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(72.231048,171.583379){\rule{1.692563pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(72.000693,172.033379){\rule{1.262387pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(71.770338,172.483379){\rule{0.832211pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(71.539983,172.933379){\rule{0.402036pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(86.992060,164.253366){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(85.961410,164.703366){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(84.930759,165.153366){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(85.319417,165.603366){\rule{3.184514pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(85.821510,166.053366){\rule{2.967147pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(86.323604,166.503366){\rule{2.749780pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(86.825698,166.953366){\rule{2.532414pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(87.327791,167.403366){\rule{2.315047pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(87.829885,167.853366){\rule{2.097680pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(88.331979,168.303366){\rule{1.880314pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(88.834073,168.753366){\rule{1.662947pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(89.336166,169.203366){\rule{1.445581pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(89.838260,169.653366){\rule{1.228214pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(90.340354,170.103366){\rule{1.010847pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(90.842447,170.553366){\rule{0.793481pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(91.344541,171.003366){\rule{0.576114pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(91.846635,171.453366){\rule{0.358748pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(92.348728,171.903366){\rule{0.141381pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(74.522765,171.175193){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(73.862234,171.625193){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(73.201704,172.075193){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(72.541173,172.525193){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(71.880642,172.975193){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(71.369779,173.425193){\rule{3.867113pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(71.654506,173.875193){\rule{3.652179pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(71.939233,174.325193){\rule{3.437245pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(72.223960,174.775193){\rule{3.222311pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(72.508687,175.225193){\rule{3.007377pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(72.793414,175.675193){\rule{2.792443pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(73.078141,176.125193){\rule{2.577509pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(73.362868,176.575193){\rule{2.362575pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(73.647596,177.025193){\rule{2.147641pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(73.932323,177.475193){\rule{1.932707pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(74.217050,177.925193){\rule{1.717773pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(74.501777,178.375193){\rule{1.502839pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(74.786504,178.825193){\rule{1.287905pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(75.071231,179.275193){\rule{1.072971pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(75.355958,179.725193){\rule{0.858036pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(75.640685,180.175193){\rule{0.643102pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(75.925412,180.625193){\rule{0.428168pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(76.210139,181.075193){\rule{0.213234pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(92.263963,172.421058){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(91.441281,172.871058){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(90.618599,173.321058){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(89.795918,173.771058){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(88.973236,174.221058){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(88.150555,174.671058){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(87.327873,175.121058){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(86.505191,175.571058){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(85.682510,176.021058){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(84.859828,176.471058){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(85.058353,176.921058){\rule{5.198223pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(85.263558,177.371058){\rule{4.762663pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(85.468763,177.821058){\rule{4.327104pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(85.673967,178.271058){\rule{3.891544pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(85.879172,178.721058){\rule{3.455985pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(86.084376,179.171058){\rule{3.020425pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(86.289581,179.621058){\rule{2.584865pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(86.494786,180.071058){\rule{2.149306pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(86.699990,180.521058){\rule{1.713746pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(86.905195,180.971058){\rule{1.278186pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(87.110400,181.421058){\rule{0.842627pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(87.315604,181.871058){\rule{0.407067pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(84.481750,176.698982){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(83.736287,177.148982){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(82.990823,177.598982){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(82.245360,178.048982){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(81.499896,178.498982){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(80.754433,178.948982){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(80.008969,179.398982){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(79.263506,179.848982){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(78.518042,180.298982){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(77.772579,180.748982){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(77.027115,181.198982){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(78.314348,181.648982){\rule{8.899987pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(84.751661,182.098982){\rule{2.667879pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(76.444654,163.483379){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(76.348732,163.933379){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(76.252810,164.383379){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(76.156888,164.833379){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(76.060966,165.283379){\rule{8.625696pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(75.965045,165.733379){\rule{7.940732pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(75.869123,166.183379){\rule{7.255768pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(75.773201,166.633379){\rule{6.570804pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(75.677279,167.083379){\rule{5.885840pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(75.581357,167.533379){\rule{5.200876pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(75.485435,167.983379){\rule{4.515912pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(75.389514,168.433379){\rule{3.830948pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(75.293592,168.883379){\rule{3.145984pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(75.197670,169.333379){\rule{2.461020pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(75.101748,169.783379){\rule{1.776056pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(75.005826,170.233379){\rule{1.091093pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(74.909904,170.683379){\rule{0.406129pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.854482,165.411670){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.854482,165.861670){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.854482,166.311670){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.854482,166.761670){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.854482,167.211670){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.854482,167.661670){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.854482,168.111670){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.854482,168.561670){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.854482,169.011670){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.854482,169.461670){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.854482,169.911670){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.854482,170.361670){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.854482,170.811670){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.854482,171.261670){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.854482,171.711670){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.854482,172.161670){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.854482,172.611670){\rule{7.061007pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.854482,173.061670){\rule{6.238326pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.854482,173.511670){\rule{5.415644pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.854482,173.961670){\rule{4.592963pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.854482,174.411670){\rule{3.770281pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.854482,174.861670){\rule{2.947599pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.854482,175.311670){\rule{2.124918pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.854482,175.761670){\rule{1.302236pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(84.854482,176.211670){\rule{0.479555pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(74.887927,171.175193){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(74.957720,171.625193){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.027513,172.075193){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.097306,172.525193){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.167099,172.975193){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.236892,173.425193){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.306685,173.875193){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.376478,174.325193){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.446271,174.775193){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.516064,175.225193){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.585857,175.675193){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.655650,176.125193){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.725443,176.575193){\rule{8.961375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.795236,177.025193){\rule{8.146118pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.865029,177.475193){\rule{7.330862pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.934822,177.925193){\rule{6.515605pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(76.004615,178.375193){\rule{5.700348pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(76.074409,178.825193){\rule{4.885092pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(76.144202,179.275193){\rule{4.069835pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(76.213995,179.725193){\rule{3.254579pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(76.283788,180.175193){\rule{2.439322pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(76.353581,180.625193){\rule{1.624066pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(76.423374,181.075193){\rule{0.808809pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(84.464039,165.411670){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(83.683153,165.861670){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(82.902268,166.311670){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(82.121382,166.761670){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(81.340496,167.211670){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(80.559610,167.661670){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(79.778724,168.111670){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(78.997839,168.561670){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(78.216953,169.011670){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(77.436067,169.461670){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(76.655181,169.911670){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(75.874295,170.361670){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(75.093410,170.811670){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(75.416995,171.261670){\rule{9.437487pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(76.231772,171.711670){\rule{8.622711pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(77.046548,172.161670){\rule{7.807934pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(77.861324,172.611670){\rule{6.993158pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(78.676101,173.061670){\rule{6.178381pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(79.490877,173.511670){\rule{5.363605pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(80.305654,173.961670){\rule{4.548828pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(81.120430,174.411670){\rule{3.734052pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(81.935206,174.861670){\rule{2.919276pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(82.749983,175.311670){\rule{2.104499pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(83.564759,175.761670){\rule{1.289723pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(84.379536,176.211670){\rule{0.474946pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{87.232744}{164.253366}{57.677363}{9.665328}%
\vSd{84.637571}{165.411670}{41.868190}{10.502227}%
\vSd{74.535172}{163.483379}{102.033056}{7.864619}%
\vSd{84.558776}{176.698982}{65.486526}{6.393967}%
\vSd{76.469951}{163.483379}{3.998754}{11.041651}%
\vSd{71.050055}{181.746634}{-122.322637}{9.665328}%
\vSd{76.419585}{165.411670}{-167.014302}{8.581325}%
\vSd{76.469951}{181.746634}{3.998754}{11.041651}%
\vSd{74.531870}{181.746634}{-98.816083}{10.697832}%
\vSd{74.695905}{176.698982}{-151.088184}{11.425467}%
\vSd{71.141712}{173.578942}{-34.265443}{4.269327}%
\vSd{71.035398}{163.483379}{117.107905}{11.341418}%
\vSd{84.724437}{165.411670}{-23.586923}{2.894747}%
\vSd{87.218087}{182.516621}{-62.892095}{11.341418}%
\vSd{84.529482}{165.411670}{90.000000}{11.287312}%
\vSd{74.690759}{165.411670}{150.046501}{11.543277}%
\vSd{76.324657}{176.698982}{148.882666}{9.767273}%
\vSd{84.698518}{176.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSc{70.879622}{173.578942}{-62.892095}{11.341418}%
\vSc{76.457748}{163.483379}{3.998754}{11.041651}%
\vSc{87.084860}{164.253366}{57.677363}{9.665328}%
\vSc{87.062310}{172.421058}{117.107905}{11.341418}%
\vSc{76.457748}{182.516621}{-176.001246}{11.041651}%
\vSc{70.902171}{181.746634}{-122.322637}{9.665328}%
}}%
{\color{vltTeal!31}\put(155.468308,163.483379){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(157.419694,163.933379){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(159.371080,164.383379){\rule{5.323206pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(161.322467,164.833379){\rule{2.341170pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(154.377437,163.483379){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(154.147082,163.933379){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(153.916727,164.383379){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(153.686372,164.833379){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(153.456017,165.283379){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(153.225662,165.733379){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(152.995307,166.183379){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(152.764952,166.633379){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(152.534597,167.083379){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(152.304242,167.533379){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(152.073887,167.983379){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(151.843532,168.433379){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(151.613178,168.883379){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(151.382823,169.333379){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(151.152468,169.783379){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(150.922113,170.233379){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(150.691758,170.683379){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(150.461403,171.133379){\rule{2.122739pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(150.231048,171.583379){\rule{1.692563pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(150.000693,172.033379){\rule{1.262387pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(149.770338,172.483379){\rule{0.832211pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(149.539983,172.933379){\rule{0.402036pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(164.992060,164.253366){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(163.961410,164.703366){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(162.930759,165.153366){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(163.319417,165.603366){\rule{3.184514pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(163.821510,166.053366){\rule{2.967147pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(164.323604,166.503366){\rule{2.749780pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(164.825698,166.953366){\rule{2.532414pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(165.327791,167.403366){\rule{2.315047pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(165.829885,167.853366){\rule{2.097680pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(166.331979,168.303366){\rule{1.880314pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(166.834073,168.753366){\rule{1.662947pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(167.336166,169.203366){\rule{1.445581pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(167.838260,169.653366){\rule{1.228214pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(168.340354,170.103366){\rule{1.010847pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(168.842447,170.553366){\rule{0.793481pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(169.344541,171.003366){\rule{0.576114pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(169.846635,171.453366){\rule{0.358748pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(170.348728,171.903366){\rule{0.141381pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(152.522765,171.175193){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(151.862234,171.625193){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(151.201704,172.075193){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(150.541173,172.525193){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(149.880642,172.975193){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(149.369779,173.425193){\rule{3.867113pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(149.654506,173.875193){\rule{3.652179pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(149.939233,174.325193){\rule{3.437245pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(150.223960,174.775193){\rule{3.222311pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(150.508687,175.225193){\rule{3.007377pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(150.793414,175.675193){\rule{2.792443pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(151.078141,176.125193){\rule{2.577509pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(151.362868,176.575193){\rule{2.362575pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(151.647596,177.025193){\rule{2.147641pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(151.932323,177.475193){\rule{1.932707pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(152.217050,177.925193){\rule{1.717773pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(152.501777,178.375193){\rule{1.502839pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(152.786504,178.825193){\rule{1.287905pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(153.071231,179.275193){\rule{1.072971pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(153.355958,179.725193){\rule{0.858036pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(153.640685,180.175193){\rule{0.643102pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(153.925412,180.625193){\rule{0.428168pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(154.210139,181.075193){\rule{0.213234pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(170.263963,172.421058){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(169.441281,172.871058){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(168.618599,173.321058){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(167.795918,173.771058){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(166.973236,174.221058){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(166.150555,174.671058){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(165.327873,175.121058){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(164.505191,175.571058){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(163.682510,176.021058){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(162.859828,176.471058){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(163.058353,176.921058){\rule{5.198223pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(163.263558,177.371058){\rule{4.762663pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(163.468763,177.821058){\rule{4.327104pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(163.673967,178.271058){\rule{3.891544pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(163.879172,178.721058){\rule{3.455985pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(164.084376,179.171058){\rule{3.020425pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(164.289581,179.621058){\rule{2.584865pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(164.494786,180.071058){\rule{2.149306pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(164.699990,180.521058){\rule{1.713746pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(164.905195,180.971058){\rule{1.278186pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(165.110400,181.421058){\rule{0.842627pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(165.315604,181.871058){\rule{0.407067pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(162.481750,176.698982){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(161.736287,177.148982){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(160.990823,177.598982){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(160.245360,178.048982){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(159.499896,178.498982){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(158.754433,178.948982){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(158.008969,179.398982){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(157.263506,179.848982){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(156.518042,180.298982){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(155.772579,180.748982){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(155.027115,181.198982){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(156.314348,181.648982){\rule{8.899987pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(162.751661,182.098982){\rule{2.667879pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(154.444654,163.483379){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(154.348732,163.933379){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(154.252810,164.383379){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(154.156888,164.833379){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(154.060966,165.283379){\rule{8.625696pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(153.965045,165.733379){\rule{7.940732pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(153.869123,166.183379){\rule{7.255768pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(153.773201,166.633379){\rule{6.570804pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(153.677279,167.083379){\rule{5.885840pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(153.581357,167.533379){\rule{5.200876pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(153.485435,167.983379){\rule{4.515912pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(153.389514,168.433379){\rule{3.830948pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(153.293592,168.883379){\rule{3.145984pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(153.197670,169.333379){\rule{2.461020pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(153.101748,169.783379){\rule{1.776056pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(153.005826,170.233379){\rule{1.091093pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(152.909904,170.683379){\rule{0.406129pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(162.854482,165.411670){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(162.854482,165.861670){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(162.854482,166.311670){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(162.854482,166.761670){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(162.854482,167.211670){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(162.854482,167.661670){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(162.854482,168.111670){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(162.854482,168.561670){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(162.854482,169.011670){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(162.854482,169.461670){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(162.854482,169.911670){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(162.854482,170.361670){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(162.854482,170.811670){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(162.854482,171.261670){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(162.854482,171.711670){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(162.854482,172.161670){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(162.854482,172.611670){\rule{7.061007pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(162.854482,173.061670){\rule{6.238326pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(162.854482,173.511670){\rule{5.415644pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(162.854482,173.961670){\rule{4.592963pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(162.854482,174.411670){\rule{3.770281pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(162.854482,174.861670){\rule{2.947599pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(162.854482,175.311670){\rule{2.124918pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(162.854482,175.761670){\rule{1.302236pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(162.854482,176.211670){\rule{0.479555pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.887927,171.175193){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.957720,171.625193){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(153.027513,172.075193){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(153.097306,172.525193){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(153.167099,172.975193){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(153.236892,173.425193){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(153.306685,173.875193){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(153.376478,174.325193){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(153.446271,174.775193){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(153.516064,175.225193){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(153.585857,175.675193){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(153.655650,176.125193){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(153.725443,176.575193){\rule{8.961375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(153.795236,177.025193){\rule{8.146118pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(153.865029,177.475193){\rule{7.330862pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(153.934822,177.925193){\rule{6.515605pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(154.004615,178.375193){\rule{5.700348pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(154.074409,178.825193){\rule{4.885092pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(154.144202,179.275193){\rule{4.069835pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(154.213995,179.725193){\rule{3.254579pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(154.283788,180.175193){\rule{2.439322pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(154.353581,180.625193){\rule{1.624066pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(154.423374,181.075193){\rule{0.808809pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(162.464039,165.411670){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(161.683153,165.861670){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(160.902268,166.311670){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(160.121382,166.761670){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(159.340496,167.211670){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(158.559610,167.661670){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(157.778724,168.111670){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(156.997839,168.561670){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(156.216953,169.011670){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(155.436067,169.461670){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(154.655181,169.911670){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(153.874295,170.361670){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(153.093410,170.811670){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(153.416995,171.261670){\rule{9.437487pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(154.231772,171.711670){\rule{8.622711pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(155.046548,172.161670){\rule{7.807934pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(155.861324,172.611670){\rule{6.993158pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(156.676101,173.061670){\rule{6.178381pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(157.490877,173.511670){\rule{5.363605pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(158.305654,173.961670){\rule{4.548828pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(159.120430,174.411670){\rule{3.734052pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(159.935206,174.861670){\rule{2.919276pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(160.749983,175.311670){\rule{2.104499pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(161.564759,175.761670){\rule{1.289723pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(162.379536,176.211670){\rule{0.474946pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{165.232744}{164.253366}{57.677363}{9.665328}%
\vSd{162.637571}{165.411670}{41.868190}{10.502227}%
\vSd{152.535172}{163.483379}{102.033056}{7.864619}%
\vSd{162.558776}{176.698982}{65.486526}{6.393967}%
\vSd{154.469951}{163.483379}{3.998754}{11.041651}%
\vSd{149.050055}{181.746634}{-122.322637}{9.665328}%
\vSd{154.419585}{165.411670}{-167.014302}{8.581325}%
\vSd{154.469951}{181.746634}{3.998754}{11.041651}%
\vSd{152.531870}{181.746634}{-98.816083}{10.697832}%
\vSd{152.695905}{176.698982}{-151.088184}{11.425467}%
\vSd{149.141712}{173.578942}{-34.265443}{4.269327}%
\vSd{149.035398}{163.483379}{117.107905}{11.341418}%
\vSd{162.724437}{165.411670}{-23.586923}{2.894747}%
\vSd{165.218087}{182.516621}{-62.892095}{11.341418}%
\vSd{162.529482}{165.411670}{90.000000}{11.287312}%
\vSd{152.690759}{165.411670}{150.046501}{11.543277}%
\vSd{154.324657}{176.698982}{148.882666}{9.767273}%
\vSd{162.698518}{176.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSc{148.879622}{173.578942}{-62.892095}{11.341418}%
\vSc{154.457748}{163.483379}{3.998754}{11.041651}%
\vSc{165.084860}{164.253366}{57.677363}{9.665328}%
\vSc{165.062310}{172.421058}{117.107905}{11.341418}%
\vSc{154.457748}{182.516621}{-176.001246}{11.041651}%
\vSc{148.902171}{181.746634}{-122.322637}{9.665328}%
}}%
{\color{vltTeal}\vlB{%
\vSw{70.000000}{195.000000}{0.000000}{10.000000}%
}}%
{\color{vltTeal}\put(78.000000,193.320000){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltTeal}\put(78.000000,193.770000){\rule{1.607143pt}{0.460000pt}}}%
{\color{vltTeal}\put(78.000000,194.220000){\rule{2.678571pt}{0.460000pt}}}%
{\color{vltTeal}\put(78.000000,194.670000){\rule{3.750000pt}{0.460000pt}}}%
{\color{vltTeal}\put(78.000000,195.120000){\rule{3.178571pt}{0.460000pt}}}%
{\color{vltTeal}\put(78.000000,195.570000){\rule{2.107143pt}{0.460000pt}}}%
{\color{vltTeal}\put(78.000000,196.020000){\rule{1.035714pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSw{162.000000}{195.000000}{180.000000}{10.000000}%
}}%
{\color{vltTeal}\put(163.464286,193.320000){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltTeal}\put(162.392857,193.770000){\rule{1.607143pt}{0.460000pt}}}%
{\color{vltTeal}\put(161.321429,194.220000){\rule{2.678571pt}{0.460000pt}}}%
{\color{vltTeal}\put(160.250000,194.670000){\rule{3.750000pt}{0.460000pt}}}%
{\color{vltTeal}\put(160.821429,195.120000){\rule{3.178571pt}{0.460000pt}}}%
{\color{vltTeal}\put(161.892857,195.570000){\rule{2.107143pt}{0.460000pt}}}%
{\color{vltTeal}\put(162.964286,196.020000){\rule{1.035714pt}{0.460000pt}}}%
{\color{black}\vlB{%
\vSc{288.500000}{159.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(289.00000,145.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{336.500000}{159.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(337.00000,145.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{384.500000}{159.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(385.00000,145.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{432.500000}{159.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(433.00000,145.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSc{286.000000}{159.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(282.00000,159.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{286.000000}{200.333333}{0.000000}{3.000000}%
}}%
{\color{black}\put(282.00000,200.33333){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{286.000000}{241.666667}{0.000000}{3.000000}%
}}%
{\color{black}\put(282.00000,241.66667){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{286.000000}{283.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(282.00000,283.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSe{289.000000}{159.000000}{0.000000}{144.000000}%
\vSe{288.450000}{159.000000}{90.000000}{124.000000}%
}}%
{\color{black}\put(361.00000,125.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $k_b/k_0$}}}%
{\color{black}\put(289.00000,300.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\omega/\omega_0$}}}%
{\color{vltRed}\vlB{%
\vSv{288.415245}{200.333333}{40.521053}{0.951920}%
\vSv{289.143819}{200.951822}{40.107341}{0.946105}%
\vSv{289.872268}{201.561323}{39.706381}{0.940584}%
\vSv{290.600599}{202.162219}{39.317514}{0.935334}%
\vSv{291.328815}{202.754863}{38.940128}{0.930336}%
\vSv{292.056922}{203.339586}{38.573655}{0.925571}%
\vSv{292.784924}{203.916698}{38.217567}{0.921024}%
\vSv{293.512825}{204.486489}{37.871371}{0.916679}%
\vSv{294.240628}{205.049230}{37.534608}{0.912524}%
\vSv{294.968338}{205.605176}{37.206849}{0.908546}%
\vSv{295.695957}{206.154568}{36.887690}{0.904733}%
\vSv{296.423490}{206.697633}{36.576755}{0.901077}%
\vSv{297.150938}{207.234584}{36.273691}{0.897566}%
\vSv{297.878306}{207.765623}{35.978165}{0.894194}%
\vSv{298.605595}{208.290941}{35.689864}{0.890950}%
\vSv{299.332810}{208.810719}{35.408493}{0.887829}%
\vSv{300.059951}{209.325129}{35.133775}{0.884824}%
\vSv{300.787021}{209.834334}{34.865447}{0.881927}%
\vSv{301.514024}{210.338489}{34.603263}{0.879133}%
\vSv{302.240961}{210.837740}{34.346987}{0.876437}%
\vSv{302.967834}{211.332229}{34.096398}{0.873834}%
\vSv{303.694645}{211.822089}{33.851286}{0.871319}%
\vSv{304.421396}{212.307448}{33.611451}{0.868887}%
\vSv{305.148089}{212.788427}{33.376705}{0.866534}%
\vSv{305.874726}{213.265143}{33.146867}{0.864257}%
\vSv{306.601308}{213.737708}{32.921767}{0.862052}%
\vSv{307.327838}{214.206227}{32.701243}{0.859916}%
\vSv{308.054316}{214.670804}{32.485139}{0.857844}%
\vSv{308.780744}{215.131536}{32.273309}{0.855836}%
\vSv{309.507124}{215.588516}{32.065612}{0.853886}%
\vSv{310.233456}{216.041836}{31.861913}{0.851994}%
\vSv{310.959743}{216.491582}{31.662086}{0.850157}%
}}%
{\color{vltRed}\vlB{%
\vSv{311.685986}{216.937836}{31.466006}{0.848371}%
\vSv{312.412185}{217.380680}{31.273559}{0.846636}%
\vSv{313.138342}{217.820189}{31.084631}{0.844948}%
\vSv{313.864458}{218.256439}{30.899117}{0.843306}%
\vSv{314.590534}{218.689500}{30.716912}{0.841709}%
\vSv{315.316572}{219.119442}{30.537921}{0.840153}%
\vSv{316.042571}{219.546331}{30.362047}{0.838638}%
\vSv{316.768534}{219.970231}{30.189201}{0.837163}%
\vSv{317.494461}{220.391204}{30.019297}{0.835725}%
\vSv{318.220353}{220.809310}{29.852251}{0.834323}%
\vSv{318.946211}{221.224607}{29.687983}{0.832956}%
\vSv{319.672036}{221.637150}{29.526417}{0.831622}%
\vSv{320.397828}{222.046994}{29.367479}{0.830321}%
\vSv{321.123588}{222.454191}{29.211097}{0.829050}%
\vSv{321.849318}{222.858792}{29.057204}{0.827810}%
\vSv{322.575017}{223.260845}{28.905734}{0.826599}%
\vSv{323.300687}{223.660398}{28.756624}{0.825416}%
\vSv{324.026328}{224.057497}{28.609812}{0.824259}%
\vSv{324.751942}{224.452187}{28.465239}{0.823129}%
\vSv{325.477527}{224.844512}{28.322849}{0.822024}%
\vSv{326.203086}{225.234512}{28.182588}{0.820943}%
\vSv{326.928619}{225.622230}{28.044402}{0.819886}%
\vSv{327.654126}{226.007704}{27.908240}{0.818852}%
\vSv{328.379608}{226.390973}{27.774053}{0.817840}%
\vSv{329.105065}{226.772075}{27.641794}{0.816849}%
\vSv{329.830498}{227.151046}{27.511417}{0.815879}%
\vSv{330.555908}{227.527921}{27.382877}{0.814928}%
\vSv{331.281295}{227.902735}{27.256131}{0.813998}%
\vSv{332.006660}{228.275520}{27.131137}{0.813086}%
\vSv{332.732002}{228.646311}{27.007856}{0.812192}%
\vSv{333.457323}{229.015138}{26.886249}{0.811316}%
\vSv{334.182623}{229.382032}{26.766277}{0.810458}%
}}%
{\color{vltRed}\vlB{%
\vSv{334.907902}{229.747023}{26.647904}{0.809616}%
\vSv{335.633161}{230.110141}{26.531096}{0.808790}%
\vSv{336.358400}{230.471414}{26.415817}{0.807980}%
\vSv{337.083619}{230.830870}{26.302034}{0.807185}%
\vSv{337.808820}{231.188537}{26.189715}{0.806406}%
\vSv{338.534002}{231.544439}{26.078829}{0.805640}%
\vSv{339.259165}{231.898605}{25.969346}{0.804889}%
\vSv{339.984311}{232.251058}{25.861235}{0.804151}%
\vSv{340.709439}{232.601823}{25.754469}{0.803427}%
\vSv{341.434549}{232.950925}{25.649020}{0.802716}%
\vSv{342.159643}{233.298386}{25.544861}{0.802017}%
\vSv{342.884720}{233.644230}{25.441965}{0.801330}%
\vSv{343.609780}{233.988479}{25.340307}{0.800656}%
\vSv{344.334825}{234.331154}{25.239863}{0.799993}%
\vSv{345.059854}{234.672278}{25.140608}{0.799341}%
\vSv{345.784868}{235.011871}{25.042519}{0.798701}%
\vSv{346.509866}{235.349954}{24.945573}{0.798071}%
\vSv{347.234849}{235.686546}{24.849748}{0.797452}%
\vSv{347.959818}{236.021667}{24.755023}{0.796843}%
\vSv{348.684772}{236.355337}{24.661377}{0.796244}%
\vSv{349.409713}{236.687573}{24.568789}{0.795654}%
\vSv{350.134639}{237.018395}{24.477239}{0.795075}%
\vSv{350.859552}{237.347819}{24.386709}{0.794504}%
\vSv{351.584451}{237.675865}{24.297178}{0.793943}%
\vSv{352.309338}{238.002548}{24.208630}{0.793390}%
\vSv{353.034211}{238.327886}{24.121046}{0.792846}%
\vSv{353.759071}{238.651895}{24.034408}{0.792311}%
\vSv{354.483920}{238.974591}{23.948700}{0.791783}%
\vSv{355.208755}{239.295991}{23.863905}{0.791264}%
\vSv{355.933579}{239.616109}{23.780007}{0.790753}%
\vSv{356.658391}{239.934961}{23.696991}{0.790249}%
\vSv{357.383191}{240.252562}{23.614840}{0.789753}%
}}%
{\color{vltRed}\vlB{%
\vSv{358.107979}{240.568926}{23.533540}{0.789264}%
\vSv{358.832757}{240.884068}{23.453076}{0.788782}%
\vSv{359.557523}{241.198001}{23.373434}{0.788308}%
\vSv{360.282278}{241.510741}{23.294600}{0.787840}%
\vSv{361.007022}{241.822299}{23.216561}{0.787379}%
\vSv{361.731756}{242.132690}{23.139302}{0.786924}%
\vSv{362.456479}{242.441926}{23.062812}{0.786476}%
\vSv{363.181192}{242.750020}{22.987077}{0.786035}%
\vSv{363.905895}{243.056985}{22.912086}{0.785599}%
\vSv{364.630588}{243.362833}{22.837825}{0.785170}%
\vSv{365.355271}{243.667577}{22.764283}{0.784746}%
\vSv{366.079944}{243.971227}{22.691449}{0.784329}%
\vSv{366.804608}{244.273796}{22.619312}{0.783916}%
\vSv{367.529262}{244.575296}{22.547859}{0.783510}%
\vSv{368.253907}{244.875736}{22.477081}{0.783109}%
\vSv{368.978544}{245.175130}{22.406967}{0.782713}%
\vSv{369.703171}{245.473487}{22.337506}{0.782323}%
\vSv{370.427789}{245.770817}{22.268689}{0.781937}%
\vSv{371.152398}{246.067133}{22.200505}{0.781557}%
\vSv{371.876999}{246.362444}{22.132945}{0.781182}%
\vSv{372.601592}{246.656759}{22.065999}{0.780811}%
\vSv{373.326176}{246.950090}{21.999659}{0.780445}%
\vSv{374.050751}{247.242446}{21.933914}{0.780084}%
\vSv{374.775319}{247.533836}{21.868757}{0.779728}%
\vSv{375.499879}{247.824270}{21.804178}{0.779376}%
\vSv{376.224431}{248.113758}{21.740169}{0.779028}%
\vSv{376.948975}{248.402308}{21.676721}{0.778685}%
\vSv{377.673511}{248.689931}{21.613827}{0.778345}%
\vSv{378.398040}{248.976633}{21.551478}{0.778010}%
\vSv{379.122561}{249.262425}{21.489667}{0.777680}%
\vSv{379.847075}{249.547315}{21.428385}{0.777353}%
\vSv{380.571582}{249.831312}{21.367626}{0.777030}%
}}%
{\color{vltRed}\vlB{%
\vSv{381.296081}{250.114423}{21.307381}{0.776711}%
\vSv{382.020574}{250.396657}{21.247645}{0.776395}%
\vSv{382.745059}{250.678023}{21.188408}{0.776084}%
\vSv{383.469538}{250.958527}{21.129665}{0.775776}%
\vSv{384.194010}{251.238179}{21.071409}{0.775471}%
\vSv{384.918475}{251.516985}{21.013633}{0.775171}%
\vSv{385.642933}{251.794954}{20.956331}{0.774873}%
\vSv{386.367385}{252.072092}{20.899495}{0.774580}%
\vSv{387.091831}{252.348407}{20.843121}{0.774289}%
\vSv{387.816270}{252.623908}{20.787200}{0.774002}%
\vSv{388.540703}{252.898599}{20.731728}{0.773718}%
\vSv{389.265130}{253.172490}{20.676699}{0.773437}%
\vSv{389.989550}{253.445586}{20.622106}{0.773159}%
\vSv{390.713965}{253.717895}{20.567944}{0.772885}%
\vSv{391.438373}{253.989423}{20.514207}{0.772613}%
\vSv{392.162776}{254.260177}{20.460890}{0.772345}%
\vSv{392.887173}{254.530164}{20.407987}{0.772079}%
\vSv{393.611564}{254.799390}{20.355493}{0.771816}%
\vSv{394.335949}{255.067862}{20.303402}{0.771556}%
\vSv{395.060329}{255.335585}{20.251710}{0.771299}%
\vSv{395.784703}{255.602566}{20.200412}{0.771045}%
\vSv{396.509072}{255.868812}{20.149501}{0.770793}%
\vSv{397.233435}{256.134328}{20.098975}{0.770544}%
\vSv{397.957793}{256.399120}{20.048827}{0.770297}%
\vSv{398.682146}{256.663194}{19.999053}{0.770054}%
\vSv{399.406493}{256.926556}{19.949648}{0.769812}%
\vSv{400.130835}{257.189211}{19.900609}{0.769574}%
\vSv{400.855173}{257.451166}{19.851929}{0.769337}%
\vSv{401.579505}{257.712425}{19.803606}{0.769103}%
\vSv{402.303832}{257.972995}{19.755634}{0.768872}%
\vSv{403.028154}{258.232881}{19.708010}{0.768643}%
\vSv{403.752471}{258.492088}{19.660729}{0.768416}%
}}%
{\color{vltRed}\vlB{%
\vSv{404.476784}{258.750621}{19.613787}{0.768191}%
\vSv{405.201092}{259.008487}{19.567180}{0.767969}%
\vSv{405.925395}{259.265688}{19.520904}{0.767749}%
\vSv{406.649693}{259.522232}{19.474955}{0.767531}%
\vSv{407.373987}{259.778123}{19.429330}{0.767315}%
\vSv{408.098277}{260.033365}{19.384024}{0.767101}%
\vSv{408.822561}{260.287965}{19.339035}{0.766889}%
\vSv{409.546842}{260.541926}{19.294357}{0.766680}%
\vSv{410.271118}{260.795253}{19.249988}{0.766472}%
\vSv{410.995389}{261.047952}{19.205924}{0.766267}%
\vSv{411.719657}{261.300026}{19.162161}{0.766063}%
\vSv{412.443920}{261.551481}{19.118697}{0.765861}%
\vSv{413.168179}{261.802321}{19.075527}{0.765662}%
\vSv{413.892433}{262.052550}{19.032649}{0.765464}%
\vSv{414.616684}{262.302173}{18.990059}{0.765268}%
\vSv{415.340931}{262.551194}{18.947754}{0.765074}%
\vSv{416.065173}{262.799618}{18.905731}{0.764881}%
\vSv{416.789412}{263.047449}{18.863987}{0.764691}%
\vSv{417.513646}{263.294691}{18.822518}{0.764502}%
\vSv{418.237877}{263.541348}{18.781322}{0.764315}%
\vSv{418.962104}{263.787424}{18.740395}{0.764129}%
\vSv{419.686327}{264.032924}{18.699735}{0.763945}%
\vSv{420.410546}{264.277852}{18.659339}{0.763763}%
\vSv{421.134761}{264.522210}{18.619203}{0.763583}%
\vSv{421.858973}{264.766005}{18.579326}{0.763404}%
\vSv{422.583181}{265.009239}{18.539704}{0.763227}%
\vSv{423.307386}{265.251916}{18.500335}{0.763051}%
\vSv{424.031587}{265.494040}{18.461216}{0.762877}%
\vSv{424.755784}{265.735614}{18.422344}{0.762705}%
\vSv{425.479978}{265.976643}{18.383717}{0.762533}%
\vSv{426.204168}{266.217131}{18.345333}{0.762364}%
\vSv{426.928355}{266.457080}{18.307188}{0.762196}%
}}%
{\color{vltRed}\vlB{%
\vSv{427.652538}{266.696494}{18.269280}{0.762029}%
\vSv{428.376718}{266.935378}{18.231606}{0.761864}%
\vSv{429.100895}{267.173734}{18.194166}{0.761700}%
\vSv{429.825069}{267.411566}{18.156955}{0.761538}%
\vSv{430.549239}{267.648877}{18.119971}{0.761377}%
\vSv{431.273406}{267.885671}{18.083213}{0.761217}%
\vSv{431.997569}{268.121951}{18.046678}{0.761059}%
}}%
{\color{vltTeal}\vlB{%
\vSv{289.000000}{200.333333}{0.000000}{0.723618}%
\vSv{289.723618}{200.333333}{0.000000}{0.723618}%
\vSv{290.447236}{200.333333}{0.000000}{0.723618}%
\vSv{291.170854}{200.333333}{0.000000}{0.723618}%
\vSv{291.894472}{200.333333}{0.000000}{0.723618}%
\vSv{292.618090}{200.333333}{0.000000}{0.723618}%
\vSv{293.341709}{200.333333}{0.000000}{0.158291}%
\vSv{296.000000}{200.333333}{0.000000}{0.236181}%
\vSv{296.236181}{200.333333}{0.000000}{0.723618}%
\vSv{296.959799}{200.333333}{0.000000}{0.723618}%
\vSv{297.683417}{200.333333}{0.000000}{0.723618}%
\vSv{298.407035}{200.333333}{0.000000}{0.723618}%
\vSv{299.130653}{200.333333}{0.000000}{0.723618}%
\vSv{299.854271}{200.333333}{0.000000}{0.645729}%
\vSv{303.000000}{200.333333}{0.000000}{0.472362}%
\vSv{303.472362}{200.333333}{0.000000}{0.723618}%
\vSv{304.195980}{200.333333}{0.000000}{0.723618}%
\vSv{304.919598}{200.333333}{0.000000}{0.723618}%
\vSv{305.643216}{200.333333}{0.000000}{0.723618}%
\vSv{306.366834}{200.333333}{0.000000}{0.723618}%
\vSv{307.090452}{200.333333}{0.000000}{0.409548}%
\vSv{310.000000}{200.333333}{0.000000}{0.708543}%
\vSv{310.708543}{200.333333}{0.000000}{0.723618}%
\vSv{311.432161}{200.333333}{0.000000}{0.723618}%
\vSv{312.155779}{200.333333}{0.000000}{0.723618}%
\vSv{312.879397}{200.333333}{0.000000}{0.723618}%
\vSv{313.603015}{200.333333}{0.000000}{0.723618}%
\vSv{314.326633}{200.333333}{0.000000}{0.173367}%
\vSv{317.000000}{200.333333}{0.000000}{0.221106}%
\vSv{317.221106}{200.333333}{0.000000}{0.723618}%
\vSv{317.944724}{200.333333}{0.000000}{0.723618}%
\vSv{318.668342}{200.333333}{0.000000}{0.723618}%
}}%
{\color{vltTeal}\vlB{%
\vSv{319.391960}{200.333333}{0.000000}{0.723618}%
\vSv{320.115578}{200.333333}{0.000000}{0.723618}%
\vSv{320.839196}{200.333333}{0.000000}{0.660804}%
\vSv{324.000000}{200.333333}{0.000000}{0.457286}%
\vSv{324.457286}{200.333333}{0.000000}{0.723618}%
\vSv{325.180905}{200.333333}{0.000000}{0.723618}%
\vSv{325.904523}{200.333333}{0.000000}{0.723618}%
\vSv{326.628141}{200.333333}{0.000000}{0.723618}%
\vSv{327.351759}{200.333333}{0.000000}{0.723618}%
\vSv{328.075377}{200.333333}{0.000000}{0.424623}%
\vSv{331.000000}{200.333333}{0.000000}{0.693467}%
\vSv{331.693467}{200.333333}{0.000000}{0.723618}%
\vSv{332.417085}{200.333333}{0.000000}{0.723618}%
\vSv{333.140704}{200.333333}{0.000000}{0.723618}%
\vSv{333.864322}{200.333333}{0.000000}{0.723618}%
\vSv{334.587940}{200.333333}{0.000000}{0.723618}%
\vSv{335.311558}{200.333333}{0.000000}{0.188442}%
\vSv{338.000000}{200.333333}{0.000000}{0.206030}%
\vSv{338.206030}{200.333333}{0.000000}{0.723618}%
\vSv{338.929648}{200.333333}{0.000000}{0.723618}%
\vSv{339.653266}{200.333333}{0.000000}{0.723618}%
\vSv{340.376884}{200.333333}{0.000000}{0.723618}%
\vSv{341.100503}{200.333333}{0.000000}{0.723618}%
\vSv{341.824121}{200.333333}{0.000000}{0.675879}%
\vSv{345.000000}{200.333333}{0.000000}{0.442211}%
\vSv{345.442211}{200.333333}{0.000000}{0.723618}%
\vSv{346.165829}{200.333333}{0.000000}{0.723618}%
\vSv{346.889447}{200.333333}{0.000000}{0.723618}%
\vSv{347.613065}{200.333333}{0.000000}{0.723618}%
\vSv{348.336683}{200.333333}{0.000000}{0.723618}%
\vSv{349.060302}{200.333333}{0.000000}{0.439698}%
\vSv{352.000000}{200.333333}{0.000000}{0.678392}%
}}%
{\color{vltTeal}\vlB{%
\vSv{352.678392}{200.333333}{0.000000}{0.723618}%
\vSv{353.402010}{200.333333}{0.000000}{0.723618}%
\vSv{354.125628}{200.333333}{0.000000}{0.723618}%
\vSv{354.849246}{200.333333}{0.000000}{0.723618}%
\vSv{355.572864}{200.333333}{0.000000}{0.723618}%
\vSv{356.296482}{200.333333}{0.000000}{0.203518}%
\vSv{359.000000}{200.333333}{0.000000}{0.190955}%
\vSv{359.190955}{200.333333}{0.000000}{0.723618}%
\vSv{359.914573}{200.333333}{0.000000}{0.723618}%
\vSv{360.638191}{200.333333}{0.000000}{0.723618}%
\vSv{361.361809}{200.333333}{0.000000}{0.723618}%
\vSv{362.085427}{200.333333}{0.000000}{0.723618}%
\vSv{362.809045}{200.333333}{0.000000}{0.690955}%
\vSv{366.000000}{200.333333}{0.000000}{0.427136}%
\vSv{366.427136}{200.333333}{0.000000}{0.723618}%
\vSv{367.150754}{200.333333}{0.000000}{0.723618}%
\vSv{367.874372}{200.333333}{0.000000}{0.723618}%
\vSv{368.597990}{200.333333}{0.000000}{0.723618}%
\vSv{369.321608}{200.333333}{0.000000}{0.723618}%
\vSv{370.045226}{200.333333}{0.000000}{0.454774}%
\vSv{373.000000}{200.333333}{0.000000}{0.663317}%
\vSv{373.663317}{200.333333}{0.000000}{0.723618}%
\vSv{374.386935}{200.333333}{0.000000}{0.723618}%
\vSv{375.110553}{200.333333}{0.000000}{0.723618}%
\vSv{375.834171}{200.333333}{0.000000}{0.723618}%
\vSv{376.557789}{200.333333}{0.000000}{0.723618}%
\vSv{377.281407}{200.333333}{0.000000}{0.218593}%
\vSv{380.000000}{200.333333}{0.000000}{0.175879}%
\vSv{380.175879}{200.333333}{0.000000}{0.723618}%
\vSv{380.899497}{200.333333}{0.000000}{0.723618}%
\vSv{381.623116}{200.333333}{0.000000}{0.723618}%
\vSv{382.346734}{200.333333}{0.000000}{0.723618}%
}}%
{\color{vltTeal}\vlB{%
\vSv{383.070352}{200.333333}{0.000000}{0.723618}%
\vSv{383.793970}{200.333333}{0.000000}{0.706030}%
\vSv{387.000000}{200.333333}{0.000000}{0.412060}%
\vSv{387.412060}{200.333333}{0.000000}{0.723618}%
\vSv{388.135678}{200.333333}{0.000000}{0.723618}%
\vSv{388.859296}{200.333333}{0.000000}{0.723618}%
\vSv{389.582915}{200.333333}{0.000000}{0.723618}%
\vSv{390.306533}{200.333333}{0.000000}{0.723618}%
\vSv{391.030151}{200.333333}{0.000000}{0.469849}%
\vSv{394.000000}{200.333333}{0.000000}{0.648241}%
\vSv{394.648241}{200.333333}{0.000000}{0.723618}%
\vSv{395.371859}{200.333333}{0.000000}{0.723618}%
\vSv{396.095477}{200.333333}{0.000000}{0.723618}%
\vSv{396.819095}{200.333333}{0.000000}{0.723618}%
\vSv{397.542714}{200.333333}{0.000000}{0.723618}%
\vSv{398.266332}{200.333333}{0.000000}{0.233668}%
\vSv{401.000000}{200.333333}{0.000000}{0.160804}%
\vSv{401.160804}{200.333333}{0.000000}{0.723618}%
\vSv{401.884422}{200.333333}{0.000000}{0.723618}%
\vSv{402.608040}{200.333333}{0.000000}{0.723618}%
\vSv{403.331658}{200.333333}{0.000000}{0.723618}%
\vSv{404.055276}{200.333333}{0.000000}{0.723618}%
\vSv{404.778894}{200.333333}{0.000000}{0.721106}%
\vSv{408.000000}{200.333333}{0.000000}{0.396985}%
\vSv{408.396985}{200.333333}{0.000000}{0.723618}%
\vSv{409.120603}{200.333333}{0.000000}{0.723618}%
\vSv{409.844221}{200.333333}{0.000000}{0.723618}%
\vSv{410.567839}{200.333333}{0.000000}{0.723618}%
\vSv{411.291457}{200.333333}{0.000000}{0.723618}%
\vSv{412.015075}{200.333333}{0.000000}{0.484925}%
\vSv{415.000000}{200.333333}{0.000000}{0.633166}%
\vSv{415.633166}{200.333333}{0.000000}{0.723618}%
}}%
{\color{vltTeal}\vlB{%
\vSv{416.356784}{200.333333}{0.000000}{0.723618}%
\vSv{417.080402}{200.333333}{0.000000}{0.723618}%
\vSv{417.804020}{200.333333}{0.000000}{0.723618}%
\vSv{418.527638}{200.333333}{0.000000}{0.723618}%
\vSv{419.251256}{200.333333}{0.000000}{0.248744}%
\vSv{422.000000}{200.333333}{0.000000}{0.145729}%
\vSv{422.145729}{200.333333}{0.000000}{0.723618}%
\vSv{422.869347}{200.333333}{0.000000}{0.723618}%
\vSv{423.592965}{200.333333}{0.000000}{0.723618}%
\vSv{424.316583}{200.333333}{0.000000}{0.723618}%
\vSv{425.040201}{200.333333}{0.000000}{0.723618}%
\vSv{425.763819}{200.333333}{0.000000}{0.723618}%
\vSv{426.487437}{200.333333}{0.000000}{0.012563}%
\vSv{429.000000}{200.333333}{0.000000}{0.381910}%
\vSv{429.381910}{200.333333}{0.000000}{0.723618}%
\vSv{430.105528}{200.333333}{0.000000}{0.723618}%
\vSv{430.829146}{200.333333}{0.000000}{0.723618}%
\vSv{431.552764}{200.333333}{0.000000}{0.723618}%
\vSv{432.276382}{200.333333}{0.000000}{0.723618}%
\vSg{49.000000}{82.000000}{0.000000}{4.500000}%
\vSg{56.000000}{82.000000}{0.000000}{4.500000}%
\vSg{63.000000}{82.000000}{0.000000}{4.500000}%
\vSg{70.000000}{82.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(78.00000,82.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont common: no pair extension}}}%
{\color{vltRed}\vlB{%
\vSg{49.000000}{61.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(78.00000,61.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont relative: pair compression}}}%
{\color{black}\put(235.00000,30.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\partial_{k_b}\omega_{\rm com}=0,\qquad\partial_{k_b}\omega_{\rm rel}=1/(m\omega_{\rm rel})$}}}%
{\color{black}\vlB{%
\vSc{62.000000}{239.000000}{0.000000}{118.000000}%
\vSc{69.500000}{236.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(70.00000,228.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{171.500000}{236.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(172.00000,228.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\put(186.00000,239.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $x/a$}}}%
{\color{black}\vlB{%
\vSc{62.000000}{151.000000}{0.000000}{118.000000}%
\vSc{69.500000}{148.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(70.00000,140.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{171.500000}{148.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(172.00000,140.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\put(186.00000,151.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $x/a$}}}%
{\color{black}\put(18.00000,261.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Common}}}%
{\color{black}\put(18.00000,173.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Relative}}}%
\end{picture}%


==> vlt-figures/figure-207.tex <==
\begin{picture}(470,312)%
{\color{black}\put(78,296){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (a) Physical symmetry}}}%
{\color{black}\put(235,296){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (b) Representation}}}%
{\color{black}\put(392,296){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (c) Modal filter}}}%
{\color{black!20}\vlB{%
\vSam{23}{171.5}{0}{111}%
\vSam{78.225}{116}{90}{111}%
\vSam{180}{171.5}{0}{111}%
\vSam{235.225}{116}{90}{111}%
\vSam{337}{171.5}{0}{111}%
\vSam{392.225}{116}{90}{111}%
}}%
{\color{vlfGreen}\vlB{%
\vSs{122.264349}{171.500000}{91.500000}{2.324513}%
\vSs{122.083544}{173.823716}{94.500000}{2.324513}%
\vSs{121.783281}{176.141064}{97.500000}{2.324513}%
\vSs{121.364382}{178.445690}{100.500000}{2.324513}%
\vSs{120.827994}{180.731279}{103.500000}{2.324513}%
\vSs{120.175588}{182.991566}{106.500000}{2.324513}%
\vSs{119.408952}{185.220355}{109.500000}{2.324513}%
\vSs{118.530188}{187.411537}{112.500000}{2.324513}%
\vSs{117.541703}{189.559107}{115.500000}{2.324513}%
\vSs{116.446208}{191.657178}{118.500000}{2.324513}%
\vSs{115.246705}{193.700000}{121.500000}{2.324513}%
\vSs{113.946482}{195.681973}{124.500000}{2.324513}%
\vSs{112.549103}{197.597665}{127.500000}{2.324513}%
\vSs{111.058397}{199.441825}{130.500000}{2.324513}%
\vSs{109.478451}{201.209399}{133.500000}{2.324513}%
\vSs{107.813595}{202.895541}{136.500000}{2.324513}%
\vSs{106.068393}{204.495630}{139.500000}{2.324513}%
\vSs{104.247628}{206.005281}{142.500000}{2.324513}%
\vSs{102.356289}{207.420355}{145.500000}{2.324513}%
\vSs{100.399564}{208.736973}{148.500000}{2.324513}%
\vSs{98.382812}{209.951528}{151.500000}{2.324513}%
\vSs{96.311563}{211.060690}{154.500000}{2.324513}%
\vSs{94.191494}{212.061418}{157.500000}{2.324513}%
\vSs{92.028415}{212.950971}{160.500000}{2.324513}%
\vSs{89.828257}{213.726909}{163.500000}{2.324513}%
\vSs{87.597048}{214.387107}{166.500000}{2.324513}%
\vSs{85.340905}{214.929753}{169.500000}{2.324513}%
\vSs{83.066011}{215.353362}{172.500000}{2.324513}%
\vSs{80.778603}{215.656772}{175.500000}{2.324513}%
\vSs{78.484948}{215.839151}{178.500000}{2.324513}%
\vSs{76.161232}{215.900000}{-178.500000}{2.324513}%
\vSs{73.813823}{215.839151}{-175.500000}{2.324513}%
}}%
{\color{vlfGreen}\vlB{%
\vSs{71.479257}{215.656772}{-172.500000}{2.324513}%
\vSs{69.163936}{215.353362}{-169.500000}{2.324513}%
\vSs{66.874203}{214.929753}{-166.500000}{2.324513}%
\vSs{64.616337}{214.387107}{-163.500000}{2.324513}%
\vSs{62.396524}{213.726909}{-160.500000}{2.324513}%
\vSs{60.220851}{212.950971}{-157.500000}{2.324513}%
\vSs{58.095278}{212.061418}{-154.500000}{2.324513}%
\vSs{56.025634}{211.060690}{-151.500000}{2.324513}%
\vSs{54.017590}{209.951528}{-148.500000}{2.324513}%
\vSs{52.076651}{208.736973}{-145.500000}{2.324513}%
\vSs{50.208137}{207.420355}{-142.500000}{2.324513}%
\vSs{48.417168}{206.005281}{-139.500000}{2.324513}%
\vSs{46.708655}{204.495630}{-136.500000}{2.324513}%
\vSs{45.087279}{202.895541}{-133.500000}{2.324513}%
\vSs{43.557486}{201.209399}{-130.500000}{2.324513}%
\vSs{42.123467}{199.441825}{-127.500000}{2.324513}%
\vSs{40.789154}{197.597665}{-124.500000}{2.324513}%
\vSs{39.558204}{195.681973}{-121.500000}{2.324513}%
\vSs{38.433991}{193.700000}{-118.500000}{2.324513}%
\vSs{37.419595}{191.657178}{-115.500000}{2.324513}%
\vSs{36.517798}{189.559107}{-112.500000}{2.324513}%
\vSs{35.731072}{187.411537}{-109.500000}{2.324513}%
\vSs{35.061572}{185.220355}{-106.500000}{2.324513}%
\vSs{34.511134}{182.991566}{-103.500000}{2.324513}%
\vSs{34.081266}{180.731279}{-100.500000}{2.324513}%
\vSs{33.773147}{178.445690}{-97.500000}{2.324513}%
\vSs{33.587621}{176.141064}{-94.500000}{2.324513}%
\vSs{33.525197}{173.823716}{-91.500000}{2.324513}%
\vSs{33.525197}{171.500000}{-88.500000}{2.324513}%
\vSs{33.587621}{169.176284}{-85.500000}{2.324513}%
\vSs{33.773147}{166.858936}{-82.500000}{2.324513}%
\vSs{34.081266}{164.554310}{-79.500000}{2.324513}%
}}%
{\color{vlfGreen}\vlB{%
\vSs{34.511134}{162.268721}{-76.500000}{2.324513}%
\vSs{35.061572}{160.008434}{-73.500000}{2.324513}%
\vSs{35.731072}{157.779645}{-70.500000}{2.324513}%
\vSs{36.517798}{155.588463}{-67.500000}{2.324513}%
\vSs{37.419595}{153.440893}{-64.500000}{2.324513}%
\vSs{38.433991}{151.342822}{-61.500000}{2.324513}%
\vSs{39.558204}{149.300000}{-58.500000}{2.324513}%
\vSs{40.789154}{147.318027}{-55.500000}{2.324513}%
\vSs{42.123467}{145.402335}{-52.500000}{2.324513}%
\vSs{43.557486}{143.558175}{-49.500000}{2.324513}%
\vSs{45.087279}{141.790601}{-46.500000}{2.324513}%
\vSs{46.708655}{140.104459}{-43.500000}{2.324513}%
\vSs{48.417168}{138.504370}{-40.500000}{2.324513}%
\vSs{50.208137}{136.994719}{-37.500000}{2.324513}%
\vSs{52.076651}{135.579645}{-34.500000}{2.324513}%
\vSs{54.017590}{134.263027}{-31.500000}{2.324513}%
\vSs{56.025634}{133.048472}{-28.500000}{2.324513}%
\vSs{58.095278}{131.939310}{-25.500000}{2.324513}%
\vSs{60.220851}{130.938582}{-22.500000}{2.324513}%
\vSs{62.396524}{130.049029}{-19.500000}{2.324513}%
\vSs{64.616337}{129.273091}{-16.500000}{2.324513}%
\vSs{66.874203}{128.612893}{-13.500000}{2.324513}%
\vSs{69.163936}{128.070247}{-10.500000}{2.324513}%
\vSs{71.479257}{127.646638}{-7.500000}{2.324513}%
\vSs{73.813823}{127.343228}{-4.500000}{2.324513}%
\vSs{76.161232}{127.160849}{-1.500000}{2.324513}%
\vSs{78.484948}{127.100000}{1.500000}{2.324513}%
\vSs{80.778603}{127.160849}{4.500000}{2.324513}%
\vSs{83.066011}{127.343228}{7.500000}{2.324513}%
\vSs{85.340905}{127.646638}{10.500000}{2.324513}%
\vSs{87.597048}{128.070247}{13.500000}{2.324513}%
\vSs{89.828257}{128.612893}{16.500000}{2.324513}%
}}%
{\color{vlfGreen}\vlB{%
\vSs{92.028415}{129.273091}{19.500000}{2.324513}%
\vSs{94.191494}{130.049029}{22.500000}{2.324513}%
\vSs{96.311563}{130.938582}{25.500000}{2.324513}%
\vSs{98.382812}{131.939310}{28.500000}{2.324513}%
\vSs{100.399564}{133.048472}{31.500000}{2.324513}%
\vSs{102.356289}{134.263027}{34.500000}{2.324513}%
\vSs{104.247628}{135.579645}{37.500000}{2.324513}%
\vSs{106.068393}{136.994719}{40.500000}{2.324513}%
\vSs{107.813595}{138.504370}{43.500000}{2.324513}%
\vSs{109.478451}{140.104459}{46.500000}{2.324513}%
\vSs{111.058397}{141.790601}{49.500000}{2.324513}%
\vSs{112.549103}{143.558175}{52.500000}{2.324513}%
\vSs{113.946482}{145.402335}{55.500000}{2.324513}%
\vSs{115.246705}{147.318027}{58.500000}{2.324513}%
\vSs{116.446208}{149.300000}{61.500000}{2.324513}%
\vSs{117.541703}{151.342822}{64.500000}{2.324513}%
\vSs{118.530188}{153.440893}{67.500000}{2.324513}%
\vSs{119.408952}{155.588463}{70.500000}{2.324513}%
\vSs{120.175588}{157.779645}{73.500000}{2.324513}%
\vSs{120.827994}{160.008434}{76.500000}{2.324513}%
\vSs{121.364382}{162.268721}{79.500000}{2.324513}%
\vSs{121.783281}{164.554310}{82.500000}{2.324513}%
\vSs{122.083544}{166.858936}{85.500000}{2.324513}%
\vSs{122.264349}{169.176284}{88.500000}{2.324513}%
\vSaz{78.175}{171.5}{30}{44.4}%
\vSaz{113.776609}{193.7}{-128.198591}{4.308132}%
\vSaz{112.594733}{193.7}{-171.801409}{4.308132}%
\vSs{78.212500}{171.500000}{-30.000000}{44.400000}%
\vSs{112.605429}{149.300000}{171.801409}{4.308132}%
\vSs{113.835550}{149.300000}{128.198591}{4.308132}%
}}%
{\color{black}\put(78,252){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $(\psi_c,\psi_r)\mapsto(\psi_c,-\psi_r)$}}}%
{\color{black!20}\vlB{%
\vSam{180}{171.5}{0}{111}%
\vSam{235.225}{116}{90}{111}%
}}%
{\color{vlfBlue}\vlB{%
\vSaz{279.192688}{171.5}{95.979567}{0.584107}%
\vSaz{279.036769}{172.080929}{107.474358}{0.607366}%
\vSaz{278.778235}{172.660266}{117.771739}{0.651164}%
\vSaz{278.407595}{173.236423}{126.551618}{0.711294}%
\vSaz{277.918279}{173.80782}{133.840253}{0.783436}%
\vSaz{277.307675}{174.372891}{139.836107}{0.863904}%
\vSaz{276.576093}{174.930089}{144.778741}{0.949821}%
\vSaz{275.725543}{175.477884}{148.886776}{1.039018}%
\vSaz{274.758938}{176.014777}{152.339353}{1.129857}%
\vSaz{273.679674}{176.539295}{155.276637}{1.22109}%
\vSaz{272.491444}{177.05}{157.806362}{1.311738}%
\vSaz{271.198159}{177.545493}{160.011029}{1.401018}%
\vSaz{269.803924}{178.024416}{161.954062}{1.488285}%
\vSaz{268.313029}{178.485456}{163.684593}{1.572995}%
\vSaz{266.729952}{178.92735}{165.241052}{1.654684}%
\vSaz{265.059357}{179.348885}{166.653822}{1.732944}%
\vSaz{263.306097}{179.748908}{167.947186}{1.807417}%
\vSaz{261.475207}{180.12632}{169.140772}{1.877786}%
\vSaz{259.571903}{180.480089}{170.250623}{1.943764}%
\vSaz{257.601568}{180.809243}{171.289996}{2.005097}%
\vSaz{255.56975}{181.112882}{172.269977}{2.061555}%
\vSaz{253.482144}{181.390172}{173.199938}{2.112935}%
\vSaz{251.344585}{181.640355}{174.0879}{2.159054}%
\vSaz{249.163034}{181.862743}{174.940815}{2.199752}%
\vSaz{246.943562}{182.056727}{175.764785}{2.234892}%
\vSaz{244.692336}{182.221777}{176.565246}{2.264354}%
\vSaz{242.415605}{182.357438}{177.347111}{2.288041}%
\vSaz{240.119682}{182.463341}{178.114897}{2.305874}%
\vSaz{237.81093}{182.539193}{178.872827}{2.317796}%
\vSaz{235.495745}{182.584788}{179.62492}{2.323766}%
\vSaz{233.172028}{182.6}{-179.62492}{2.323766}%
\vSaz{230.84615}{182.584788}{-178.872827}{2.317796}%
}}%
{\color{vlfBlue}\vlB{%
\vSaz{228.532928}{182.539193}{-178.114897}{2.305874}%
\vSaz{226.238636}{182.463341}{-177.347111}{2.288041}%
\vSaz{223.969492}{182.357438}{-176.565246}{2.264354}%
\vSaz{221.731642}{182.221777}{-175.764785}{2.234892}%
\vSaz{219.531143}{182.056727}{-174.940815}{2.199752}%
\vSaz{217.373941}{181.862743}{-174.0879}{2.159054}%
\vSaz{215.265859}{181.640355}{-173.199938}{2.112935}%
\vSaz{213.212571}{181.390172}{-172.269977}{2.061555}%
\vSaz{211.219595}{181.112882}{-171.289996}{2.005097}%
\vSaz{209.292265}{180.809243}{-170.250623}{1.943764}%
\vSaz{207.435717}{180.480089}{-169.140772}{1.877786}%
\vSaz{205.654872}{180.12632}{-167.947186}{1.807417}%
\vSaz{203.954417}{179.748908}{-166.653822}{1.732944}%
\vSaz{202.33878}{179.348885}{-165.241052}{1.654684}%
\vSaz{200.812118}{178.92735}{-163.684593}{1.572995}%
\vSaz{199.378289}{178.485456}{-161.954062}{1.488285}%
\vSaz{198.040831}{178.024416}{-160.011029}{1.401018}%
\vSaz{196.802942}{177.545493}{-157.806362}{1.311738}%
\vSaz{195.667456}{177.05}{-155.276637}{1.22109}%
\vSaz{194.63683}{176.539295}{-152.339353}{1.129857}%
\vSaz{193.713154}{176.014777}{-148.886776}{1.039018}%
\vSaz{192.898213}{175.477884}{-144.778741}{0.949821}%
\vSaz{192.193659}{174.930089}{-139.836107}{0.863904}%
\vSaz{191.601419}{174.372891}{-133.840253}{0.783436}%
\vSaz{191.124479}{173.80782}{-126.551618}{0.711294}%
\vSaz{190.768101}{173.236423}{-117.771739}{0.651164}%
\vSaz{190.540845}{172.660266}{-107.474358}{0.607366}%
\vSaz{190.453537}{172.080929}{-95.979567}{0.584107}%
\vSaz{190.453537}{171.5}{-84.020433}{0.584107}%
\vSaz{190.540845}{170.919071}{-72.525642}{0.607366}%
\vSaz{190.768101}{170.339734}{-62.228261}{0.651164}%
\vSaz{191.124479}{169.763577}{-53.448382}{0.711294}%
}}%
{\color{vlfBlue}\vlB{%
\vSaz{191.601419}{169.19218}{-46.159747}{0.783436}%
\vSaz{192.193659}{168.627109}{-40.163893}{0.863904}%
\vSaz{192.898213}{168.069911}{-35.221259}{0.949821}%
\vSaz{193.713154}{167.522116}{-31.113224}{1.039018}%
\vSaz{194.63683}{166.985223}{-27.660647}{1.129857}%
\vSaz{195.667456}{166.460705}{-24.723363}{1.22109}%
\vSaz{196.802942}{165.95}{-22.193638}{1.311738}%
\vSaz{198.040831}{165.454507}{-19.988971}{1.401018}%
\vSaz{199.378289}{164.975584}{-18.045938}{1.488285}%
\vSaz{200.812118}{164.514544}{-16.315407}{1.572995}%
\vSaz{202.33878}{164.07265}{-14.758948}{1.654684}%
\vSaz{203.954417}{163.651115}{-13.346178}{1.732944}%
\vSaz{205.654872}{163.251092}{-12.052814}{1.807417}%
\vSaz{207.435717}{162.87368}{-10.859228}{1.877786}%
\vSaz{209.292265}{162.519911}{-9.749377}{1.943764}%
\vSaz{211.219595}{162.190757}{-8.710004}{2.005097}%
\vSaz{213.212571}{161.887118}{-7.730023}{2.061555}%
\vSaz{215.265859}{161.609828}{-6.800062}{2.112935}%
\vSaz{217.373941}{161.359645}{-5.9121}{2.159054}%
\vSaz{219.531143}{161.137257}{-5.059185}{2.199752}%
\vSaz{221.731642}{160.943273}{-4.235215}{2.234892}%
\vSaz{223.969492}{160.778223}{-3.434754}{2.264354}%
\vSaz{226.238636}{160.642562}{-2.652889}{2.288041}%
\vSaz{228.532928}{160.536659}{-1.885103}{2.305874}%
\vSaz{230.84615}{160.460807}{-1.127173}{2.317796}%
\vSaz{233.172028}{160.415212}{-0.37508}{2.323766}%
\vSaz{235.495745}{160.4}{0.37508}{2.323766}%
\vSaz{237.81093}{160.415212}{1.127173}{2.317796}%
\vSaz{240.119682}{160.460807}{1.885103}{2.305874}%
\vSaz{242.415605}{160.536659}{2.652889}{2.288041}%
\vSaz{244.692336}{160.642562}{3.434754}{2.264354}%
\vSaz{246.943562}{160.778223}{4.235215}{2.234892}%
}}%
{\color{vlfBlue}\vlB{%
\vSaz{249.163034}{160.943273}{5.059185}{2.199752}%
\vSaz{251.344585}{161.137257}{5.9121}{2.159054}%
\vSaz{253.482144}{161.359645}{6.800062}{2.112935}%
\vSaz{255.56975}{161.609828}{7.730023}{2.061555}%
\vSaz{257.601568}{161.887118}{8.710004}{2.005097}%
\vSaz{259.571903}{162.190757}{9.749377}{1.943764}%
\vSaz{261.475207}{162.519911}{10.859228}{1.877786}%
\vSaz{263.306097}{162.87368}{12.052814}{1.807417}%
\vSaz{265.059357}{163.251092}{13.346178}{1.732944}%
\vSaz{266.729952}{163.651115}{14.758948}{1.654684}%
\vSaz{268.313029}{164.07265}{16.315407}{1.572995}%
\vSaz{269.803924}{164.514544}{18.045938}{1.488285}%
\vSaz{271.198159}{164.975584}{19.988971}{1.401018}%
\vSaz{272.491444}{165.454507}{22.193638}{1.311738}%
\vSaz{273.679674}{165.95}{24.723363}{1.22109}%
\vSaz{274.758938}{166.460705}{27.660647}{1.129857}%
\vSaz{275.725543}{166.985223}{31.113224}{1.039018}%
\vSaz{276.576093}{167.522116}{35.221259}{0.949821}%
\vSaz{277.307675}{168.069911}{40.163893}{0.863904}%
\vSaz{277.918279}{168.627109}{46.159747}{0.783436}%
\vSaz{278.407595}{169.19218}{53.448382}{0.711294}%
\vSaz{278.778235}{169.763577}{62.228261}{0.651164}%
\vSaz{279.036769}{170.339734}{72.525642}{0.607366}%
\vSaz{279.192688}{170.919071}{84.020433}{0.584107}%
\vSaz{235.407143}{171.5}{8.213211}{38.85}%
\vSaz{269.895982}{177.05}{-149.98538}{4.308132}%
\vSaz{269.611271}{177.05}{166.411801}{4.308132}%
}}%
{\color{black}\put(235,252){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\vct y=\operatorname{diag}(2,1/2)\vct\psi$}}}%
{\color{vlfDarkRed}\vlB{%
\vSs{436.264349}{171.500000}{91.500000}{2.324513}%
\vSs{436.083544}{173.823716}{94.500000}{2.324513}%
\vSs{435.783281}{176.141064}{97.500000}{2.324513}%
\vSs{435.364382}{178.445690}{100.500000}{2.324513}%
\vSs{434.827994}{180.731279}{103.500000}{2.324513}%
\vSs{434.175588}{182.991566}{106.500000}{2.324513}%
\vSs{433.408952}{185.220355}{109.500000}{2.324513}%
\vSs{432.530188}{187.411537}{112.500000}{2.324513}%
\vSs{431.541703}{189.559107}{115.500000}{2.324513}%
\vSs{430.446208}{191.657178}{118.500000}{2.324513}%
\vSs{429.246705}{193.700000}{121.500000}{2.324513}%
\vSs{427.946482}{195.681973}{124.500000}{2.324513}%
\vSs{426.549103}{197.597665}{127.500000}{2.324513}%
\vSs{425.058397}{199.441825}{130.500000}{2.324513}%
\vSs{423.478451}{201.209399}{133.500000}{2.324513}%
\vSs{421.813595}{202.895541}{136.500000}{2.324513}%
\vSs{420.068393}{204.495630}{139.500000}{2.324513}%
\vSs{418.247628}{206.005281}{142.500000}{2.324513}%
\vSs{416.356289}{207.420355}{145.500000}{2.324513}%
\vSs{414.399564}{208.736973}{148.500000}{2.324513}%
\vSs{412.382812}{209.951528}{151.500000}{2.324513}%
\vSs{410.311563}{211.060690}{154.500000}{2.324513}%
\vSs{408.191494}{212.061418}{157.500000}{2.324513}%
\vSs{406.028415}{212.950971}{160.500000}{2.324513}%
\vSs{403.828257}{213.726909}{163.500000}{2.324513}%
\vSs{401.597048}{214.387107}{166.500000}{2.324513}%
\vSs{399.340905}{214.929753}{169.500000}{2.324513}%
\vSs{397.066011}{215.353362}{172.500000}{2.324513}%
\vSs{394.778603}{215.656772}{175.500000}{2.324513}%
\vSs{392.484948}{215.839151}{178.500000}{2.324513}%
\vSs{390.161232}{215.900000}{-178.500000}{2.324513}%
\vSs{387.813823}{215.839151}{-175.500000}{2.324513}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSs{385.479257}{215.656772}{-172.500000}{2.324513}%
\vSs{383.163936}{215.353362}{-169.500000}{2.324513}%
\vSs{380.874203}{214.929753}{-166.500000}{2.324513}%
\vSs{378.616337}{214.387107}{-163.500000}{2.324513}%
\vSs{376.396524}{213.726909}{-160.500000}{2.324513}%
\vSs{374.220851}{212.950971}{-157.500000}{2.324513}%
\vSs{372.095278}{212.061418}{-154.500000}{2.324513}%
\vSs{370.025634}{211.060690}{-151.500000}{2.324513}%
\vSs{368.017590}{209.951528}{-148.500000}{2.324513}%
\vSs{366.076651}{208.736973}{-145.500000}{2.324513}%
\vSs{364.208137}{207.420355}{-142.500000}{2.324513}%
\vSs{362.417168}{206.005281}{-139.500000}{2.324513}%
\vSs{360.708655}{204.495630}{-136.500000}{2.324513}%
\vSs{359.087279}{202.895541}{-133.500000}{2.324513}%
\vSs{357.557486}{201.209399}{-130.500000}{2.324513}%
\vSs{356.123467}{199.441825}{-127.500000}{2.324513}%
\vSs{354.789154}{197.597665}{-124.500000}{2.324513}%
\vSs{353.558204}{195.681973}{-121.500000}{2.324513}%
\vSs{352.433991}{193.700000}{-118.500000}{2.324513}%
\vSs{351.419595}{191.657178}{-115.500000}{2.324513}%
\vSs{350.517798}{189.559107}{-112.500000}{2.324513}%
\vSs{349.731072}{187.411537}{-109.500000}{2.324513}%
\vSs{349.061572}{185.220355}{-106.500000}{2.324513}%
\vSs{348.511134}{182.991566}{-103.500000}{2.324513}%
\vSs{348.081266}{180.731279}{-100.500000}{2.324513}%
\vSs{347.773147}{178.445690}{-97.500000}{2.324513}%
\vSs{347.587621}{176.141064}{-94.500000}{2.324513}%
\vSs{347.525197}{173.823716}{-91.500000}{2.324513}%
\vSs{347.525197}{171.500000}{-88.500000}{2.324513}%
\vSs{347.587621}{169.176284}{-85.500000}{2.324513}%
\vSs{347.773147}{166.858936}{-82.500000}{2.324513}%
\vSs{348.081266}{164.554310}{-79.500000}{2.324513}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSs{348.511134}{162.268721}{-76.500000}{2.324513}%
\vSs{349.061572}{160.008434}{-73.500000}{2.324513}%
\vSs{349.731072}{157.779645}{-70.500000}{2.324513}%
\vSs{350.517798}{155.588463}{-67.500000}{2.324513}%
\vSs{351.419595}{153.440893}{-64.500000}{2.324513}%
\vSs{352.433991}{151.342822}{-61.500000}{2.324513}%
\vSs{353.558204}{149.300000}{-58.500000}{2.324513}%
\vSs{354.789154}{147.318027}{-55.500000}{2.324513}%
\vSs{356.123467}{145.402335}{-52.500000}{2.324513}%
\vSs{357.557486}{143.558175}{-49.500000}{2.324513}%
\vSs{359.087279}{141.790601}{-46.500000}{2.324513}%
\vSs{360.708655}{140.104459}{-43.500000}{2.324513}%
\vSs{362.417168}{138.504370}{-40.500000}{2.324513}%
\vSs{364.208137}{136.994719}{-37.500000}{2.324513}%
\vSs{366.076651}{135.579645}{-34.500000}{2.324513}%
\vSs{368.017590}{134.263027}{-31.500000}{2.324513}%
\vSs{370.025634}{133.048472}{-28.500000}{2.324513}%
\vSs{372.095278}{131.939310}{-25.500000}{2.324513}%
\vSs{374.220851}{130.938582}{-22.500000}{2.324513}%
\vSs{376.396524}{130.049029}{-19.500000}{2.324513}%
\vSs{378.616337}{129.273091}{-16.500000}{2.324513}%
\vSs{380.874203}{128.612893}{-13.500000}{2.324513}%
\vSs{383.163936}{128.070247}{-10.500000}{2.324513}%
\vSs{385.479257}{127.646638}{-7.500000}{2.324513}%
\vSs{387.813823}{127.343228}{-4.500000}{2.324513}%
\vSs{390.161232}{127.160849}{-1.500000}{2.324513}%
\vSs{392.484948}{127.100000}{1.500000}{2.324513}%
\vSs{394.778603}{127.160849}{4.500000}{2.324513}%
\vSs{397.066011}{127.343228}{7.500000}{2.324513}%
\vSs{399.340905}{127.646638}{10.500000}{2.324513}%
\vSs{401.597048}{128.070247}{13.500000}{2.324513}%
\vSs{403.828257}{128.612893}{16.500000}{2.324513}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSs{406.028415}{129.273091}{19.500000}{2.324513}%
\vSs{408.191494}{130.049029}{22.500000}{2.324513}%
\vSs{410.311563}{130.938582}{25.500000}{2.324513}%
\vSs{412.382812}{131.939310}{28.500000}{2.324513}%
\vSs{414.399564}{133.048472}{31.500000}{2.324513}%
\vSs{416.356289}{134.263027}{34.500000}{2.324513}%
\vSs{418.247628}{135.579645}{37.500000}{2.324513}%
\vSs{420.068393}{136.994719}{40.500000}{2.324513}%
\vSs{421.813595}{138.504370}{43.500000}{2.324513}%
\vSs{423.478451}{140.104459}{46.500000}{2.324513}%
\vSs{425.058397}{141.790601}{49.500000}{2.324513}%
\vSs{426.549103}{143.558175}{52.500000}{2.324513}%
\vSs{427.946482}{145.402335}{55.500000}{2.324513}%
\vSs{429.246705}{147.318027}{58.500000}{2.324513}%
\vSs{430.446208}{149.300000}{61.500000}{2.324513}%
\vSs{431.541703}{151.342822}{64.500000}{2.324513}%
\vSs{432.530188}{153.440893}{67.500000}{2.324513}%
\vSs{433.408952}{155.588463}{70.500000}{2.324513}%
\vSs{434.175588}{157.779645}{73.500000}{2.324513}%
\vSs{434.827994}{160.008434}{76.500000}{2.324513}%
\vSs{435.364382}{162.268721}{79.500000}{2.324513}%
\vSs{435.783281}{164.554310}{82.500000}{2.324513}%
\vSs{436.083544}{166.858936}{85.500000}{2.324513}%
\vSs{436.264349}{169.176284}{88.500000}{2.324513}%
\vSs{392.212500}{171.500000}{30.000000}{44.400000}%
\vSs{427.835550}{193.700000}{-128.198591}{4.308132}%
\vSs{426.605429}{193.700000}{-171.801409}{4.308132}%
}}%
{\color{black}\vlB{%
\vSc{430.451528}{193.700000}{-90.000000}{3.000000}%
\vSc{430.451528}{188.700000}{-90.000000}{3.000000}%
\vSc{430.451528}{183.700000}{-90.000000}{3.000000}%
\vSc{430.451528}{178.700000}{-90.000000}{3.000000}%
\vSc{430.451528}{173.700000}{-90.000000}{2.200000}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSbk{392.5}{171.5}{0}{38.451528}%
\vSbk{426.672985}{171.5}{-158.198591}{4.308132}%
\vSbk{426.672985}{171.5}{158.198591}{4.308132}%
}}%
{\color{black}\put(392,252){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\mathsf P_c\vct\psi=(\sqrt3/2,0)^{\mathsf T}$}}}%
{\color{black}\put(78,95){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\psi_c,\psi_r$}}}%
{\color{black}\put(235,95){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $y_c,y_r$}}}%
{\color{black}\put(392,95){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\psi_c,\psi_r$}}}%
{\color{black}\put(78,67){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Same physical system}}}%
{\color{black}\put(78,46){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\|\vct\psi\|^2=1$}}}%
{\color{black}\put(235,67){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Transform the metric too}}}%
{\color{black}\put(235,46){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\vct y^{\mathsf T}\mathsf Q_y\vct y=1$}}}%
{\color{black}\put(392,67){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont A selected component}}}%
{\color{black}\put(392,46){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\|\mathsf P_c\vct\psi\|^2=3/4$}}}%
{\color{black}\put(235,17){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Preserving the prediction requires the declared state, map, domain, and metric.}}}%
\end{picture}%


==> vlt-figures/figure-208.tex <==
\begin{picture}(470,418)%
{\color{black}\put(235.00000,400.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} The omitted neighbour changes the new acceleration}}}%
{\color{black!38}\vlB{%
\vSk{58.968637}{330.578942}{-62.892095}{4.500000}%
\vSk{62.158311}{324.347892}{-62.892095}{4.341418}%
\vSk{64.464721}{320.483379}{3.998754}{0.158582}%
\vSk{67.116830}{320.668775}{3.998754}{4.500000}%
\vSk{74.099789}{321.156918}{3.998754}{1.383069}%
\vSk{75.169365}{321.253366}{57.677363}{3.116931}%
\vSk{78.172661}{325.999957}{57.677363}{4.048397}%
\vSk{80.113463}{329.421058}{117.107905}{0.451603}%
\vSk{76.923789}{332.048427}{117.107905}{4.500000}%
\vSk{75.151325}{338.279477}{117.107905}{1.389816}%
\vSk{72.376879}{339.516621}{-176.001246}{3.110184}%
\vSk{65.393920}{339.125396}{-176.001246}{4.500000}%
\vSk{60.909833}{337.421144}{-122.322637}{4.500000}%
\vSk{58.986676}{331.505789}{-122.322637}{1.096795}%
\vSk{158.968637}{330.578942}{-62.892095}{4.500000}%
\vSk{162.158311}{324.347892}{-62.892095}{4.341418}%
\vSk{164.464721}{320.483379}{3.998754}{0.158582}%
\vSk{167.116830}{320.668775}{3.998754}{4.500000}%
\vSk{174.099789}{321.156918}{3.998754}{1.383069}%
\vSk{175.169365}{321.253366}{57.677363}{3.116931}%
\vSk{178.172661}{325.999957}{57.677363}{4.048397}%
\vSk{180.113463}{329.421058}{117.107905}{0.451603}%
\vSk{176.923789}{332.048427}{117.107905}{4.500000}%
\vSk{175.151325}{338.279477}{117.107905}{1.389816}%
\vSk{172.376879}{339.516621}{-176.001246}{3.110184}%
\vSk{165.393920}{339.125396}{-176.001246}{4.500000}%
\vSk{160.909833}{337.421144}{-122.322637}{4.500000}%
\vSk{158.986676}{331.505789}{-122.322637}{1.096795}%
}}%
{\color{black!60}\vlB{%
\vSc{80.378943}{330.000000}{0.000000}{5.000000}%
\vSc{84.935491}{330.000000}{62.486799}{0.773599}%
\vSc{85.281497}{330.686109}{65.453586}{0.721311}%
\vSc{85.573554}{331.342231}{67.641132}{0.646029}%
\vSc{85.815299}{331.939691}{68.881395}{0.549600}%
\vSc{86.014064}{332.452378}{68.645963}{0.435397}%
\vSc{86.184011}{332.857884}{65.303819}{0.308851}%
\vSc{86.371638}{333.138487}{52.313020}{0.181252}%
\vSc{86.878127}{333.281922}{0.000000}{0.104640}%
\vSc{86.587086}{333.281922}{-52.313020}{0.181252}%
\vSc{86.639307}{333.138487}{-65.303819}{0.308851}%
\vSc{86.756941}{332.857884}{-68.645963}{0.435397}%
\vSc{86.914738}{332.452378}{-68.881395}{0.549600}%
\vSc{87.116767}{331.939691}{-67.641132}{0.646029}%
\vSc{87.370118}{331.342231}{-65.453586}{0.721311}%
\vSc{87.681133}{330.686109}{-62.486799}{0.773599}%
\vSc{88.054503}{330.000000}{-58.748350}{0.802563}%
\vSc{88.493042}{329.313891}{-54.150069}{0.809474}%
\vSc{88.997732}{328.657769}{-48.532706}{0.797322}%
\vSc{89.567857}{328.060309}{-41.685809}{0.770905}%
\vSc{90.200919}{327.547622}{-33.390945}{0.736816}%
\vSc{90.891744}{327.142116}{-23.521046}{0.703113}%
\vSc{91.630245}{326.861513}{-12.208745}{0.678267}%
\vSc{92.398908}{326.718078}{0.000000}{0.669094}%
\vSc{92.962265}{326.718078}{12.208745}{0.678267}%
\vSc{93.531386}{326.861513}{23.521046}{0.703113}%
\vSc{94.100449}{327.142116}{33.390945}{0.736816}%
\vSc{94.658294}{327.547622}{41.685809}{0.770905}%
\vSc{95.191864}{328.060309}{48.532706}{0.797322}%
\vSc{95.689234}{328.657769}{54.150069}{0.809474}%
\vSc{96.141143}{329.313891}{58.748350}{0.802563}%
\vSc{96.541507}{330.000000}{62.486799}{0.773599}%
}}%
{\color{black!60}\vlB{%
\vSc{96.887513}{330.686109}{65.453586}{0.721311}%
\vSc{97.179570}{331.342231}{67.641132}{0.646029}%
\vSc{97.421316}{331.939691}{68.881395}{0.549600}%
\vSc{97.620080}{332.452378}{68.645963}{0.435397}%
\vSc{97.790027}{332.857884}{65.303819}{0.308851}%
\vSc{97.977654}{333.138487}{52.313020}{0.181252}%
\vSc{98.484143}{333.281922}{0.000000}{0.104640}%
\vSc{98.193102}{333.281922}{-52.313020}{0.181252}%
\vSc{98.245323}{333.138487}{-65.303819}{0.308851}%
\vSc{98.362957}{332.857884}{-68.645963}{0.435397}%
\vSc{98.520754}{332.452378}{-68.881395}{0.549600}%
\vSc{98.722783}{331.939691}{-67.641132}{0.646029}%
\vSc{98.976134}{331.342231}{-65.453586}{0.721311}%
\vSc{99.287149}{330.686109}{-62.486799}{0.773599}%
\vSc{99.660519}{330.000000}{-58.748350}{0.802563}%
\vSc{100.099059}{329.313891}{-54.150069}{0.809474}%
\vSc{100.603749}{328.657769}{-48.532706}{0.797322}%
\vSc{101.173873}{328.060309}{-41.685809}{0.770905}%
\vSc{101.806936}{327.547622}{-33.390945}{0.736816}%
\vSc{102.497761}{327.142116}{-23.521046}{0.703113}%
\vSc{103.236261}{326.861513}{-12.208745}{0.678267}%
\vSc{104.004925}{326.718078}{0.000000}{0.669094}%
\vSc{104.568282}{326.718078}{12.208745}{0.678267}%
\vSc{105.137402}{326.861513}{23.521046}{0.703113}%
\vSc{105.706465}{327.142116}{33.390945}{0.736816}%
\vSc{106.264310}{327.547622}{41.685809}{0.770905}%
\vSc{106.797880}{328.060309}{48.532706}{0.797322}%
\vSc{107.295251}{328.657769}{54.150069}{0.809474}%
\vSc{107.747159}{329.313891}{58.748350}{0.802563}%
\vSc{108.147523}{330.000000}{62.486799}{0.773599}%
\vSc{108.493530}{330.686109}{65.453586}{0.721311}%
\vSc{108.785587}{331.342231}{67.641132}{0.646029}%
}}%
{\color{black!60}\vlB{%
\vSc{109.027332}{331.939691}{68.881395}{0.549600}%
\vSc{109.226097}{332.452378}{68.645963}{0.435397}%
\vSc{109.396044}{332.857884}{65.303819}{0.308851}%
\vSc{109.583671}{333.138487}{52.313020}{0.181252}%
\vSc{110.090160}{333.281922}{0.000000}{0.104640}%
\vSc{109.799119}{333.281922}{-52.313020}{0.181252}%
\vSc{109.851340}{333.138487}{-65.303819}{0.308851}%
\vSc{109.968974}{332.857884}{-68.645963}{0.435397}%
\vSc{110.126770}{332.452378}{-68.881395}{0.549600}%
\vSc{110.328799}{331.939691}{-67.641132}{0.646029}%
\vSc{110.582150}{331.342231}{-65.453586}{0.721311}%
\vSc{110.893165}{330.686109}{-62.486799}{0.773599}%
\vSc{111.266535}{330.000000}{-58.748350}{0.802563}%
\vSc{111.705075}{329.313891}{-54.150069}{0.809474}%
\vSc{112.209765}{328.657769}{-48.532706}{0.797322}%
\vSc{112.779890}{328.060309}{-41.685809}{0.770905}%
\vSc{113.412952}{327.547622}{-33.390945}{0.736816}%
\vSc{114.103777}{327.142116}{-23.521046}{0.703113}%
\vSc{114.842277}{326.861513}{-12.208745}{0.678267}%
\vSc{115.610941}{326.718078}{0.000000}{0.669094}%
\vSc{116.174298}{326.718078}{12.208745}{0.678267}%
\vSc{116.743419}{326.861513}{23.521046}{0.703113}%
\vSc{117.312481}{327.142116}{33.390945}{0.736816}%
\vSc{117.870327}{327.547622}{41.685809}{0.770905}%
\vSc{118.403896}{328.060309}{48.532706}{0.797322}%
\vSc{118.901267}{328.657769}{54.150069}{0.809474}%
\vSc{119.353175}{329.313891}{58.748350}{0.802563}%
\vSc{119.753540}{330.000000}{62.486799}{0.773599}%
\vSc{120.099546}{330.686109}{65.453586}{0.721311}%
\vSc{120.391603}{331.342231}{67.641132}{0.646029}%
\vSc{120.633348}{331.939691}{68.881395}{0.549600}%
\vSc{120.832113}{332.452378}{68.645963}{0.435397}%
}}%
{\color{black!60}\vlB{%
\vSc{121.002060}{332.857884}{65.303819}{0.308851}%
\vSc{121.189687}{333.138487}{52.313020}{0.181252}%
\vSc{121.696176}{333.281922}{0.000000}{0.104640}%
\vSc{121.405135}{333.281922}{-52.313020}{0.181252}%
\vSc{121.457356}{333.138487}{-65.303819}{0.308851}%
\vSc{121.574990}{332.857884}{-68.645963}{0.435397}%
\vSc{121.732787}{332.452378}{-68.881395}{0.549600}%
\vSc{121.934816}{331.939691}{-67.641132}{0.646029}%
\vSc{122.188167}{331.342231}{-65.453586}{0.721311}%
\vSc{122.499181}{330.686109}{-62.486799}{0.773599}%
\vSc{122.872552}{330.000000}{-58.748350}{0.802563}%
\vSc{123.311091}{329.313891}{-54.150069}{0.809474}%
\vSc{123.815781}{328.657769}{-48.532706}{0.797322}%
\vSc{124.385906}{328.060309}{-41.685809}{0.770905}%
\vSc{125.018968}{327.547622}{-33.390945}{0.736816}%
\vSc{125.709793}{327.142116}{-23.521046}{0.703113}%
\vSc{126.448293}{326.861513}{-12.208745}{0.678267}%
\vSc{127.216957}{326.718078}{0.000000}{0.669094}%
\vSc{127.780314}{326.718078}{12.208745}{0.678267}%
\vSc{128.349435}{326.861513}{23.521046}{0.703113}%
\vSc{128.918498}{327.142116}{33.390945}{0.736816}%
\vSc{129.476343}{327.547622}{41.685809}{0.770905}%
\vSc{130.009913}{328.060309}{48.532706}{0.797322}%
\vSc{130.507283}{328.657769}{54.150069}{0.809474}%
\vSc{130.959192}{329.313891}{58.748350}{0.802563}%
\vSc{131.359556}{330.000000}{62.486799}{0.773599}%
\vSc{131.705562}{330.686109}{65.453586}{0.721311}%
\vSc{131.997619}{331.342231}{67.641132}{0.646029}%
\vSc{132.239364}{331.939691}{68.881395}{0.549600}%
\vSc{132.438129}{332.452378}{68.645963}{0.435397}%
\vSc{132.608076}{332.857884}{65.303819}{0.308851}%
\vSc{132.795703}{333.138487}{52.313020}{0.181252}%
}}%
{\color{black!60}\vlB{%
\vSc{133.302192}{333.281922}{0.000000}{0.104640}%
\vSc{133.011151}{333.281922}{-52.313020}{0.181252}%
\vSc{133.063372}{333.138487}{-65.303819}{0.308851}%
\vSc{133.181006}{332.857884}{-68.645963}{0.435397}%
\vSc{133.338803}{332.452378}{-68.881395}{0.549600}%
\vSc{133.540832}{331.939691}{-67.641132}{0.646029}%
\vSc{133.794183}{331.342231}{-65.453586}{0.721311}%
\vSc{134.105198}{330.686109}{-62.486799}{0.773599}%
\vSc{134.478568}{330.000000}{-58.748350}{0.802563}%
\vSc{134.917107}{329.313891}{-54.150069}{0.809474}%
\vSc{135.421797}{328.657769}{-48.532706}{0.797322}%
\vSc{135.991922}{328.060309}{-41.685809}{0.770905}%
\vSc{136.624984}{327.547622}{-33.390945}{0.736816}%
\vSc{137.315809}{327.142116}{-23.521046}{0.703113}%
\vSc{138.054310}{326.861513}{-12.208745}{0.678267}%
\vSc{138.822973}{326.718078}{0.000000}{0.669094}%
\vSc{139.386330}{326.718078}{12.208745}{0.678267}%
\vSc{139.955451}{326.861513}{23.521046}{0.703113}%
\vSc{140.524514}{327.142116}{33.390945}{0.736816}%
\vSc{141.082359}{327.547622}{41.685809}{0.770905}%
\vSc{141.615929}{328.060309}{48.532706}{0.797322}%
\vSc{142.113299}{328.657769}{54.150069}{0.809474}%
\vSc{142.565208}{329.313891}{58.748350}{0.802563}%
\vSc{142.965572}{330.000000}{62.486799}{0.773599}%
\vSc{143.311578}{330.686109}{65.453586}{0.721311}%
\vSc{143.603635}{331.342231}{67.641132}{0.646029}%
\vSc{143.845381}{331.939691}{68.881395}{0.549600}%
\vSc{144.044145}{332.452378}{68.645963}{0.435397}%
\vSc{144.214092}{332.857884}{65.303819}{0.308851}%
\vSc{144.401719}{333.138487}{52.313020}{0.181252}%
\vSc{144.908208}{333.281922}{0.000000}{0.104640}%
\vSc{144.617167}{333.281922}{-52.313020}{0.181252}%
}}%
{\color{black!60}\vlB{%
\vSc{144.669388}{333.138487}{-65.303819}{0.308851}%
\vSc{144.787022}{332.857884}{-68.645963}{0.435397}%
\vSc{144.944819}{332.452378}{-68.881395}{0.549600}%
\vSc{145.146848}{331.939691}{-67.641132}{0.646029}%
\vSc{145.400199}{331.342231}{-65.453586}{0.721311}%
\vSc{145.711214}{330.686109}{-62.486799}{0.773599}%
\vSc{146.084584}{330.000000}{-58.748350}{0.802563}%
\vSc{146.523124}{329.313891}{-54.150069}{0.809474}%
\vSc{147.027814}{328.657769}{-48.532706}{0.797322}%
\vSc{147.597938}{328.060309}{-41.685809}{0.770905}%
\vSc{148.231001}{327.547622}{-33.390945}{0.736816}%
\vSc{148.921826}{327.142116}{-23.521046}{0.703113}%
\vSc{149.660326}{326.861513}{-12.208745}{0.678267}%
\vSc{150.428990}{326.718078}{0.000000}{0.669094}%
\vSc{150.992347}{326.718078}{12.208745}{0.678267}%
\vSc{151.561467}{326.861513}{23.521046}{0.703113}%
\vSc{152.130530}{327.142116}{33.390945}{0.736816}%
\vSc{152.688375}{327.547622}{41.685809}{0.770905}%
\vSc{153.221945}{328.060309}{48.532706}{0.797322}%
\vSc{153.719316}{328.657769}{54.150069}{0.809474}%
\vSc{154.171224}{329.313891}{58.748350}{0.802563}%
\vSc{154.571588}{330.000000}{62.486799}{0.773599}%
\vSc{154.917595}{330.686109}{65.453586}{0.721311}%
\vSc{155.209652}{331.342231}{67.641132}{0.646029}%
\vSc{155.451397}{331.939691}{68.881395}{0.549600}%
\vSc{155.650162}{332.452378}{68.645963}{0.435397}%
\vSc{155.820109}{332.857884}{65.303819}{0.308851}%
\vSc{156.007736}{333.138487}{52.313020}{0.181252}%
\vSc{156.514225}{333.281922}{0.000000}{0.104640}%
\vSc{156.223184}{333.281922}{-52.313020}{0.181252}%
\vSc{156.275405}{333.138487}{-65.303819}{0.308851}%
\vSc{156.393039}{332.857884}{-68.645963}{0.435397}%
}}%
{\color{black!60}\vlB{%
\vSc{156.550835}{332.452378}{-68.881395}{0.549600}%
\vSc{156.752865}{331.939691}{-67.641132}{0.646029}%
\vSc{157.006215}{331.342231}{-65.453586}{0.721311}%
\vSc{157.317230}{330.686109}{-62.486799}{0.773599}%
\vSc{157.690600}{330.000000}{-58.748350}{0.802563}%
\vSc{158.129140}{329.313891}{-54.150069}{0.809474}%
\vSc{158.633830}{328.657769}{-48.532706}{0.797322}%
\vSc{159.203955}{328.060309}{-41.685809}{0.770905}%
\vSc{159.837017}{327.547622}{-33.390945}{0.736816}%
\vSc{160.527842}{327.142116}{-23.521046}{0.703113}%
\vSc{161.266342}{326.861513}{-12.208745}{0.678267}%
\vSc{162.035006}{326.718078}{0.000000}{0.669094}%
\vSc{162.598363}{326.718078}{12.208745}{0.678267}%
\vSc{163.167484}{326.861513}{23.521046}{0.703113}%
\vSc{163.736546}{327.142116}{33.390945}{0.736816}%
\vSc{164.294392}{327.547622}{41.685809}{0.770905}%
\vSc{164.827961}{328.060309}{48.532706}{0.797322}%
\vSc{165.325332}{328.657769}{54.150069}{0.809474}%
\vSc{165.777240}{329.313891}{58.748350}{0.802563}%
\vSc{166.621057}{330.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!31}\put(65.468308,320.483379){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(67.419694,320.933379){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(69.371080,321.383379){\rule{5.323206pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(71.322467,321.833379){\rule{2.341170pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(64.377437,320.483379){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(64.147082,320.933379){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(63.916727,321.383379){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(63.686372,321.833379){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(63.456017,322.283379){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(63.225662,322.733379){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(62.995307,323.183379){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(62.764952,323.633379){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(62.534597,324.083379){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(62.304242,324.533379){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(62.073887,324.983379){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(61.843532,325.433379){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(61.613178,325.883379){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(61.382823,326.333379){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(61.152468,326.783379){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(60.922113,327.233379){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(60.691758,327.683379){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(60.461403,328.133379){\rule{2.122739pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(60.231048,328.583379){\rule{1.692563pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(60.000693,329.033379){\rule{1.262387pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(59.770338,329.483379){\rule{0.832211pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(59.539983,329.933379){\rule{0.402036pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(74.992060,321.253366){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(73.961410,321.703366){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(72.930759,322.153366){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(73.319417,322.603366){\rule{3.184514pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(73.821510,323.053366){\rule{2.967147pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(74.323604,323.503366){\rule{2.749780pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(74.825698,323.953366){\rule{2.532414pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(75.327791,324.403366){\rule{2.315047pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(75.829885,324.853366){\rule{2.097680pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(76.331979,325.303366){\rule{1.880314pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(76.834073,325.753366){\rule{1.662947pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(77.336166,326.203366){\rule{1.445581pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(77.838260,326.653366){\rule{1.228214pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(78.340354,327.103366){\rule{1.010847pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(78.842447,327.553366){\rule{0.793481pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(79.344541,328.003366){\rule{0.576114pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(79.846635,328.453366){\rule{0.358748pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(80.348728,328.903366){\rule{0.141381pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(62.522765,328.175193){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(61.862234,328.625193){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(61.201704,329.075193){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(60.541173,329.525193){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(59.880642,329.975193){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(59.369779,330.425193){\rule{3.867113pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(59.654506,330.875193){\rule{3.652179pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(59.939233,331.325193){\rule{3.437245pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(60.223960,331.775193){\rule{3.222311pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(60.508687,332.225193){\rule{3.007377pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(60.793414,332.675193){\rule{2.792443pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(61.078141,333.125193){\rule{2.577509pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(61.362868,333.575193){\rule{2.362575pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(61.647596,334.025193){\rule{2.147641pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(61.932323,334.475193){\rule{1.932707pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(62.217050,334.925193){\rule{1.717773pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(62.501777,335.375193){\rule{1.502839pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(62.786504,335.825193){\rule{1.287905pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(63.071231,336.275193){\rule{1.072971pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(63.355958,336.725193){\rule{0.858036pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(63.640685,337.175193){\rule{0.643102pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(63.925412,337.625193){\rule{0.428168pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(64.210139,338.075193){\rule{0.213234pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(80.263963,329.421058){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(79.441281,329.871058){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(78.618599,330.321058){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(77.795918,330.771058){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(76.973236,331.221058){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(76.150555,331.671058){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(75.327873,332.121058){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(74.505191,332.571058){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(73.682510,333.021058){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(72.859828,333.471058){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(73.058353,333.921058){\rule{5.198223pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(73.263558,334.371058){\rule{4.762663pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(73.468763,334.821058){\rule{4.327104pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(73.673967,335.271058){\rule{3.891544pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(73.879172,335.721058){\rule{3.455985pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(74.084376,336.171058){\rule{3.020425pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(74.289581,336.621058){\rule{2.584865pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(74.494786,337.071058){\rule{2.149306pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(74.699990,337.521058){\rule{1.713746pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(74.905195,337.971058){\rule{1.278186pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(75.110400,338.421058){\rule{0.842627pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(75.315604,338.871058){\rule{0.407067pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(72.481750,333.698982){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(71.736287,334.148982){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(70.990823,334.598982){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(70.245360,335.048982){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(69.499896,335.498982){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(68.754433,335.948982){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(68.008969,336.398982){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(67.263506,336.848982){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.518042,337.298982){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(65.772579,337.748982){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(65.027115,338.198982){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.314348,338.648982){\rule{8.899987pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(72.751661,339.098982){\rule{2.667879pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(64.444654,320.483379){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(64.348732,320.933379){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(64.252810,321.383379){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(64.156888,321.833379){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(64.060966,322.283379){\rule{8.625696pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(63.965045,322.733379){\rule{7.940732pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(63.869123,323.183379){\rule{7.255768pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(63.773201,323.633379){\rule{6.570804pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(63.677279,324.083379){\rule{5.885840pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(63.581357,324.533379){\rule{5.200876pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(63.485435,324.983379){\rule{4.515912pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(63.389514,325.433379){\rule{3.830948pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(63.293592,325.883379){\rule{3.145984pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(63.197670,326.333379){\rule{2.461020pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(63.101748,326.783379){\rule{1.776056pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(63.005826,327.233379){\rule{1.091093pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(62.909904,327.683379){\rule{0.406129pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(72.854482,322.411670){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(72.854482,322.861670){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(72.854482,323.311670){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(72.854482,323.761670){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(72.854482,324.211670){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(72.854482,324.661670){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(72.854482,325.111670){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(72.854482,325.561670){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(72.854482,326.011670){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(72.854482,326.461670){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(72.854482,326.911670){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(72.854482,327.361670){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(72.854482,327.811670){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(72.854482,328.261670){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(72.854482,328.711670){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(72.854482,329.161670){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(72.854482,329.611670){\rule{7.061007pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(72.854482,330.061670){\rule{6.238326pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(72.854482,330.511670){\rule{5.415644pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(72.854482,330.961670){\rule{4.592963pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(72.854482,331.411670){\rule{3.770281pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(72.854482,331.861670){\rule{2.947599pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(72.854482,332.311670){\rule{2.124918pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(72.854482,332.761670){\rule{1.302236pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(72.854482,333.211670){\rule{0.479555pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(62.887927,328.175193){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(62.957720,328.625193){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(63.027513,329.075193){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(63.097306,329.525193){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(63.167099,329.975193){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(63.236892,330.425193){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(63.306685,330.875193){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(63.376478,331.325193){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(63.446271,331.775193){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(63.516064,332.225193){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(63.585857,332.675193){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(63.655650,333.125193){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(63.725443,333.575193){\rule{8.961375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(63.795236,334.025193){\rule{8.146118pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(63.865029,334.475193){\rule{7.330862pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(63.934822,334.925193){\rule{6.515605pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(64.004615,335.375193){\rule{5.700348pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(64.074409,335.825193){\rule{4.885092pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(64.144202,336.275193){\rule{4.069835pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(64.213995,336.725193){\rule{3.254579pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(64.283788,337.175193){\rule{2.439322pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(64.353581,337.625193){\rule{1.624066pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(64.423374,338.075193){\rule{0.808809pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(72.464039,322.411670){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(71.683153,322.861670){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(70.902268,323.311670){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(70.121382,323.761670){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(69.340496,324.211670){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(68.559610,324.661670){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(67.778724,325.111670){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(66.997839,325.561670){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(66.216953,326.011670){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(65.436067,326.461670){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(64.655181,326.911670){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(63.874295,327.361670){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(63.093410,327.811670){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(63.416995,328.261670){\rule{9.437487pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(64.231772,328.711670){\rule{8.622711pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(65.046548,329.161670){\rule{7.807934pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(65.861324,329.611670){\rule{6.993158pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(66.676101,330.061670){\rule{6.178381pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(67.490877,330.511670){\rule{5.363605pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(68.305654,330.961670){\rule{4.548828pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(69.120430,331.411670){\rule{3.734052pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(69.935206,331.861670){\rule{2.919276pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(70.749983,332.311670){\rule{2.104499pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(71.564759,332.761670){\rule{1.289723pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(72.379536,333.211670){\rule{0.474946pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{75.232744}{321.253366}{57.677363}{9.665328}%
\vSd{72.637571}{322.411670}{41.868190}{10.502227}%
\vSd{62.535172}{320.483379}{102.033056}{7.864619}%
\vSd{72.558776}{333.698982}{65.486526}{6.393967}%
\vSd{64.469951}{320.483379}{3.998754}{11.041651}%
\vSd{59.050055}{338.746634}{-122.322637}{9.665328}%
\vSd{64.419585}{322.411670}{-167.014302}{8.581325}%
\vSd{64.469951}{338.746634}{3.998754}{11.041651}%
\vSd{62.531870}{338.746634}{-98.816083}{10.697832}%
\vSd{62.695905}{333.698982}{-151.088184}{11.425467}%
\vSd{59.141712}{330.578942}{-34.265443}{4.269327}%
\vSd{59.035398}{320.483379}{117.107905}{11.341418}%
\vSd{72.724437}{322.411670}{-23.586923}{2.894747}%
\vSd{75.218087}{339.516621}{-62.892095}{11.341418}%
\vSd{72.529482}{322.411670}{90.000000}{11.287312}%
\vSd{62.690759}{322.411670}{150.046501}{11.543277}%
\vSd{64.324657}{333.698982}{148.882666}{9.767273}%
\vSd{72.698518}{333.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSc{58.879622}{330.578942}{-62.892095}{11.341418}%
\vSc{64.457748}{320.483379}{3.998754}{11.041651}%
\vSc{75.084860}{321.253366}{57.677363}{9.665328}%
\vSc{75.062310}{329.421058}{117.107905}{11.341418}%
\vSc{64.457748}{339.516621}{-176.001246}{11.041651}%
\vSc{58.902171}{338.746634}{-122.322637}{9.665328}%
}}%
{\color{vltTeal!31}\put(177.468308,320.483379){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(179.419694,320.933379){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(181.371080,321.383379){\rule{5.323206pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(183.322467,321.833379){\rule{2.341170pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(176.377437,320.483379){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(176.147082,320.933379){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(175.916727,321.383379){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(175.686372,321.833379){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(175.456017,322.283379){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(175.225662,322.733379){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(174.995307,323.183379){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(174.764952,323.633379){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(174.534597,324.083379){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(174.304242,324.533379){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(174.073887,324.983379){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(173.843532,325.433379){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(173.613178,325.883379){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(173.382823,326.333379){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(173.152468,326.783379){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(172.922113,327.233379){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(172.691758,327.683379){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(172.461403,328.133379){\rule{2.122739pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(172.231048,328.583379){\rule{1.692563pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(172.000693,329.033379){\rule{1.262387pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(171.770338,329.483379){\rule{0.832211pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(171.539983,329.933379){\rule{0.402036pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(186.992060,321.253366){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(185.961410,321.703366){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(184.930759,322.153366){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(185.319417,322.603366){\rule{3.184514pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(185.821510,323.053366){\rule{2.967147pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(186.323604,323.503366){\rule{2.749780pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(186.825698,323.953366){\rule{2.532414pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(187.327791,324.403366){\rule{2.315047pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(187.829885,324.853366){\rule{2.097680pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(188.331979,325.303366){\rule{1.880314pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(188.834073,325.753366){\rule{1.662947pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(189.336166,326.203366){\rule{1.445581pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(189.838260,326.653366){\rule{1.228214pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(190.340354,327.103366){\rule{1.010847pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(190.842447,327.553366){\rule{0.793481pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(191.344541,328.003366){\rule{0.576114pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(191.846635,328.453366){\rule{0.358748pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(192.348728,328.903366){\rule{0.141381pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(174.522765,328.175193){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(173.862234,328.625193){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(173.201704,329.075193){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(172.541173,329.525193){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(171.880642,329.975193){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(171.369779,330.425193){\rule{3.867113pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(171.654506,330.875193){\rule{3.652179pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(171.939233,331.325193){\rule{3.437245pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(172.223960,331.775193){\rule{3.222311pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(172.508687,332.225193){\rule{3.007377pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(172.793414,332.675193){\rule{2.792443pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(173.078141,333.125193){\rule{2.577509pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(173.362868,333.575193){\rule{2.362575pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(173.647596,334.025193){\rule{2.147641pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(173.932323,334.475193){\rule{1.932707pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(174.217050,334.925193){\rule{1.717773pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(174.501777,335.375193){\rule{1.502839pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(174.786504,335.825193){\rule{1.287905pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(175.071231,336.275193){\rule{1.072971pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(175.355958,336.725193){\rule{0.858036pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(175.640685,337.175193){\rule{0.643102pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(175.925412,337.625193){\rule{0.428168pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(176.210139,338.075193){\rule{0.213234pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(192.263963,329.421058){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(191.441281,329.871058){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(190.618599,330.321058){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(189.795918,330.771058){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(188.973236,331.221058){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(188.150555,331.671058){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(187.327873,332.121058){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(186.505191,332.571058){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(185.682510,333.021058){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(184.859828,333.471058){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(185.058353,333.921058){\rule{5.198223pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(185.263558,334.371058){\rule{4.762663pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(185.468763,334.821058){\rule{4.327104pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(185.673967,335.271058){\rule{3.891544pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(185.879172,335.721058){\rule{3.455985pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(186.084376,336.171058){\rule{3.020425pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(186.289581,336.621058){\rule{2.584865pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(186.494786,337.071058){\rule{2.149306pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(186.699990,337.521058){\rule{1.713746pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(186.905195,337.971058){\rule{1.278186pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(187.110400,338.421058){\rule{0.842627pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(187.315604,338.871058){\rule{0.407067pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(184.481750,333.698982){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(183.736287,334.148982){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(182.990823,334.598982){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(182.245360,335.048982){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(181.499896,335.498982){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(180.754433,335.948982){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(180.008969,336.398982){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(179.263506,336.848982){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(178.518042,337.298982){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(177.772579,337.748982){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(177.027115,338.198982){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(178.314348,338.648982){\rule{8.899987pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(184.751661,339.098982){\rule{2.667879pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(176.444654,320.483379){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(176.348732,320.933379){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(176.252810,321.383379){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(176.156888,321.833379){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(176.060966,322.283379){\rule{8.625696pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(175.965045,322.733379){\rule{7.940732pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(175.869123,323.183379){\rule{7.255768pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(175.773201,323.633379){\rule{6.570804pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(175.677279,324.083379){\rule{5.885840pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(175.581357,324.533379){\rule{5.200876pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(175.485435,324.983379){\rule{4.515912pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(175.389514,325.433379){\rule{3.830948pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(175.293592,325.883379){\rule{3.145984pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(175.197670,326.333379){\rule{2.461020pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(175.101748,326.783379){\rule{1.776056pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(175.005826,327.233379){\rule{1.091093pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(174.909904,327.683379){\rule{0.406129pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(184.854482,322.411670){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(184.854482,322.861670){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(184.854482,323.311670){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(184.854482,323.761670){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(184.854482,324.211670){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(184.854482,324.661670){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(184.854482,325.111670){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(184.854482,325.561670){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(184.854482,326.011670){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(184.854482,326.461670){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(184.854482,326.911670){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(184.854482,327.361670){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(184.854482,327.811670){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(184.854482,328.261670){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(184.854482,328.711670){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(184.854482,329.161670){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(184.854482,329.611670){\rule{7.061007pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(184.854482,330.061670){\rule{6.238326pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(184.854482,330.511670){\rule{5.415644pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(184.854482,330.961670){\rule{4.592963pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(184.854482,331.411670){\rule{3.770281pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(184.854482,331.861670){\rule{2.947599pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(184.854482,332.311670){\rule{2.124918pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(184.854482,332.761670){\rule{1.302236pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(184.854482,333.211670){\rule{0.479555pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(174.887927,328.175193){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(174.957720,328.625193){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(175.027513,329.075193){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(175.097306,329.525193){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(175.167099,329.975193){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(175.236892,330.425193){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(175.306685,330.875193){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(175.376478,331.325193){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(175.446271,331.775193){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(175.516064,332.225193){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(175.585857,332.675193){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(175.655650,333.125193){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(175.725443,333.575193){\rule{8.961375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(175.795236,334.025193){\rule{8.146118pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(175.865029,334.475193){\rule{7.330862pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(175.934822,334.925193){\rule{6.515605pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(176.004615,335.375193){\rule{5.700348pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(176.074409,335.825193){\rule{4.885092pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(176.144202,336.275193){\rule{4.069835pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(176.213995,336.725193){\rule{3.254579pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(176.283788,337.175193){\rule{2.439322pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(176.353581,337.625193){\rule{1.624066pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(176.423374,338.075193){\rule{0.808809pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(184.464039,322.411670){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(183.683153,322.861670){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(182.902268,323.311670){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(182.121382,323.761670){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(181.340496,324.211670){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(180.559610,324.661670){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(179.778724,325.111670){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(178.997839,325.561670){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(178.216953,326.011670){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(177.436067,326.461670){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(176.655181,326.911670){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(175.874295,327.361670){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(175.093410,327.811670){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(175.416995,328.261670){\rule{9.437487pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(176.231772,328.711670){\rule{8.622711pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(177.046548,329.161670){\rule{7.807934pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(177.861324,329.611670){\rule{6.993158pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(178.676101,330.061670){\rule{6.178381pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(179.490877,330.511670){\rule{5.363605pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(180.305654,330.961670){\rule{4.548828pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(181.120430,331.411670){\rule{3.734052pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(181.935206,331.861670){\rule{2.919276pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(182.749983,332.311670){\rule{2.104499pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(183.564759,332.761670){\rule{1.289723pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(184.379536,333.211670){\rule{0.474946pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{187.232744}{321.253366}{57.677363}{9.665328}%
\vSd{184.637571}{322.411670}{41.868190}{10.502227}%
\vSd{174.535172}{320.483379}{102.033056}{7.864619}%
\vSd{184.558776}{333.698982}{65.486526}{6.393967}%
\vSd{176.469951}{320.483379}{3.998754}{11.041651}%
\vSd{171.050055}{338.746634}{-122.322637}{9.665328}%
\vSd{176.419585}{322.411670}{-167.014302}{8.581325}%
\vSd{176.469951}{338.746634}{3.998754}{11.041651}%
\vSd{174.531870}{338.746634}{-98.816083}{10.697832}%
\vSd{174.695905}{333.698982}{-151.088184}{11.425467}%
\vSd{171.141712}{330.578942}{-34.265443}{4.269327}%
\vSd{171.035398}{320.483379}{117.107905}{11.341418}%
\vSd{184.724437}{322.411670}{-23.586923}{2.894747}%
\vSd{187.218087}{339.516621}{-62.892095}{11.341418}%
\vSd{184.529482}{322.411670}{90.000000}{11.287312}%
\vSd{174.690759}{322.411670}{150.046501}{11.543277}%
\vSd{176.324657}{333.698982}{148.882666}{9.767273}%
\vSd{184.698518}{333.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSc{170.879622}{330.578942}{-62.892095}{11.341418}%
\vSc{176.457748}{320.483379}{3.998754}{11.041651}%
\vSc{187.084860}{321.253366}{57.677363}{9.665328}%
\vSc{187.062310}{329.421058}{117.107905}{11.341418}%
\vSc{176.457748}{339.516621}{-176.001246}{11.041651}%
\vSc{170.902171}{338.746634}{-122.322637}{9.665328}%
}}%
{\color{vltTeal}\vlB{%
\vSo{70.000000}{352.000000}{0.000000}{21.600000}%
}}%
{\color{vltTeal}\put(89.200000,349.984000){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltTeal}\put(89.200000,350.434000){\rule{1.607143pt}{0.460000pt}}}%
{\color{vltTeal}\put(89.200000,350.884000){\rule{2.678571pt}{0.460000pt}}}%
{\color{vltTeal}\put(89.200000,351.334000){\rule{3.750000pt}{0.460000pt}}}%
{\color{vltTeal}\put(89.200000,351.784000){\rule{4.778571pt}{0.460000pt}}}%
{\color{vltTeal}\put(89.200000,352.234000){\rule{3.707143pt}{0.460000pt}}}%
{\color{vltTeal}\put(89.200000,352.684000){\rule{2.635714pt}{0.460000pt}}}%
{\color{vltTeal}\put(89.200000,353.134000){\rule{1.564286pt}{0.460000pt}}}%
{\color{vltTeal}\put(89.200000,353.584000){\rule{0.492857pt}{0.460000pt}}}%
{\color{black}\put(117.00000,376.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $u_2=+a$}}}%
{\color{black}\put(117.00000,281.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\ddot u_1(0^+)=+ka/m$}}}%
{\color{black!38}\vlB{%
\vSk{293.968637}{330.578942}{-62.892095}{4.500000}%
\vSk{297.158311}{324.347892}{-62.892095}{4.341418}%
\vSk{299.464721}{320.483379}{3.998754}{0.158582}%
\vSk{302.116830}{320.668775}{3.998754}{4.500000}%
\vSk{309.099789}{321.156918}{3.998754}{1.383069}%
\vSk{310.169365}{321.253366}{57.677363}{3.116931}%
\vSk{313.172661}{325.999957}{57.677363}{4.048397}%
\vSk{315.113463}{329.421058}{117.107905}{0.451603}%
\vSk{311.923789}{332.048427}{117.107905}{4.500000}%
\vSk{310.151325}{338.279477}{117.107905}{1.389816}%
\vSk{307.376879}{339.516621}{-176.001246}{3.110184}%
\vSk{300.393920}{339.125396}{-176.001246}{4.500000}%
\vSk{295.909833}{337.421144}{-122.322637}{4.500000}%
\vSk{293.986676}{331.505789}{-122.322637}{1.096795}%
\vSk{393.968637}{330.578942}{-62.892095}{4.500000}%
\vSk{397.158311}{324.347892}{-62.892095}{4.341418}%
\vSk{399.464721}{320.483379}{3.998754}{0.158582}%
\vSk{402.116830}{320.668775}{3.998754}{4.500000}%
\vSk{409.099789}{321.156918}{3.998754}{1.383069}%
\vSk{410.169365}{321.253366}{57.677363}{3.116931}%
\vSk{413.172661}{325.999957}{57.677363}{4.048397}%
\vSk{415.113463}{329.421058}{117.107905}{0.451603}%
\vSk{411.923789}{332.048427}{117.107905}{4.500000}%
\vSk{410.151325}{338.279477}{117.107905}{1.389816}%
\vSk{407.376879}{339.516621}{-176.001246}{3.110184}%
\vSk{400.393920}{339.125396}{-176.001246}{4.500000}%
\vSk{395.909833}{337.421144}{-122.322637}{4.500000}%
\vSk{393.986676}{331.505789}{-122.322637}{1.096795}%
}}%
{\color{black!60}\vlB{%
\vSc{315.378943}{330.000000}{0.000000}{5.000000}%
\vSc{319.907648}{330.000000}{70.491321}{0.727896}%
\vSc{320.140858}{330.686109}{74.223879}{0.681805}%
\vSc{320.319075}{331.342231}{77.590132}{0.611754}%
\vSc{320.445399}{331.939691}{80.724031}{0.519480}%
\vSc{320.525547}{332.452378}{83.771634}{0.407914}%
\vSc{320.567540}{332.857884}{86.990089}{0.280990}%
\vSc{320.578274}{333.138487}{91.389033}{0.143478}%
\vSc{321.068482}{333.281922}{180.000000}{0.009645}%
\vSc{320.565151}{333.281922}{-91.389033}{0.143478}%
\vSc{320.565693}{333.138487}{-86.990089}{0.280990}%
\vSc{320.582709}{332.857884}{-83.771634}{0.407914}%
\vSc{320.630552}{332.452378}{-80.724031}{0.519480}%
\vSc{320.719430}{331.939691}{-77.590132}{0.611754}%
\vSc{320.858050}{331.342231}{-74.223879}{0.681805}%
\vSc{321.053289}{330.686109}{-70.491321}{0.727896}%
\vSc{321.310056}{330.000000}{-66.236902}{0.749666}%
\vSc{321.631337}{329.313891}{-61.261188}{0.748297}%
\vSc{322.018468}{328.657769}{-55.300407}{0.726707}%
\vSc{322.471594}{328.060309}{-48.012159}{0.689756}%
\vSc{322.990062}{327.547622}{-38.991623}{0.644472}%
\vSc{323.571761}{327.142116}{-27.880237}{0.600059}%
\vSc{324.209513}{326.861513}{-14.651377}{0.567081}%
\vSc{324.884623}{326.718078}{0.000000}{0.554808}%
\vSc{325.312962}{326.718078}{14.651377}{0.567081}%
\vSc{325.754259}{326.861513}{27.880237}{0.600059}%
\vSc{326.203877}{327.142116}{38.991623}{0.644472}%
\vSc{326.647745}{327.547622}{48.012159}{0.689756}%
\vSc{327.069742}{328.060309}{55.300407}{0.726707}%
\vSc{327.456101}{328.657769}{61.261188}{0.748297}%
\vSc{327.796696}{329.313891}{66.236902}{0.749666}%
\vSc{328.085092}{330.000000}{70.491321}{0.727896}%
}}%
{\color{black!60}\vlB{%
\vSc{328.318303}{330.686109}{74.223879}{0.681805}%
\vSc{328.496520}{331.342231}{77.590132}{0.611754}%
\vSc{328.622844}{331.939691}{80.724031}{0.519480}%
\vSc{328.702992}{332.452378}{83.771634}{0.407914}%
\vSc{328.744985}{332.857884}{86.990089}{0.280990}%
\vSc{328.755719}{333.138487}{91.389033}{0.143478}%
\vSc{329.245926}{333.281922}{180.000000}{0.009645}%
\vSc{328.742595}{333.281922}{-91.389033}{0.143478}%
\vSc{328.743138}{333.138487}{-86.990089}{0.280990}%
\vSc{328.760154}{332.857884}{-83.771634}{0.407914}%
\vSc{328.807996}{332.452378}{-80.724031}{0.519480}%
\vSc{328.896875}{331.939691}{-77.590132}{0.611754}%
\vSc{329.035495}{331.342231}{-74.223879}{0.681805}%
\vSc{329.230734}{330.686109}{-70.491321}{0.727896}%
\vSc{329.487501}{330.000000}{-66.236902}{0.749666}%
\vSc{329.808782}{329.313891}{-61.261188}{0.748297}%
\vSc{330.195913}{328.657769}{-55.300407}{0.726707}%
\vSc{330.649038}{328.060309}{-48.012159}{0.689756}%
\vSc{331.167507}{327.547622}{-38.991623}{0.644472}%
\vSc{331.749205}{327.142116}{-27.880237}{0.600059}%
\vSc{332.386958}{326.861513}{-14.651377}{0.567081}%
\vSc{333.062067}{326.718078}{0.000000}{0.554808}%
\vSc{333.490407}{326.718078}{14.651377}{0.567081}%
\vSc{333.931704}{326.861513}{27.880237}{0.600059}%
\vSc{334.381322}{327.142116}{38.991623}{0.644472}%
\vSc{334.825190}{327.547622}{48.012159}{0.689756}%
\vSc{335.247187}{328.060309}{55.300407}{0.726707}%
\vSc{335.633546}{328.657769}{61.261188}{0.748297}%
\vSc{335.974141}{329.313891}{66.236902}{0.749666}%
\vSc{336.262537}{330.000000}{70.491321}{0.727896}%
\vSc{336.495748}{330.686109}{74.223879}{0.681805}%
\vSc{336.673964}{331.342231}{77.590132}{0.611754}%
}}%
{\color{black!60}\vlB{%
\vSc{336.800288}{331.939691}{80.724031}{0.519480}%
\vSc{336.880436}{332.452378}{83.771634}{0.407914}%
\vSc{336.922430}{332.857884}{86.990089}{0.280990}%
\vSc{336.933164}{333.138487}{91.389033}{0.143478}%
\vSc{337.423371}{333.281922}{180.000000}{0.009645}%
\vSc{336.920040}{333.281922}{-91.389033}{0.143478}%
\vSc{336.920583}{333.138487}{-86.990089}{0.280990}%
\vSc{336.937599}{332.857884}{-83.771634}{0.407914}%
\vSc{336.985441}{332.452378}{-80.724031}{0.519480}%
\vSc{337.074320}{331.939691}{-77.590132}{0.611754}%
\vSc{337.212940}{331.342231}{-74.223879}{0.681805}%
\vSc{337.408179}{330.686109}{-70.491321}{0.727896}%
\vSc{337.664945}{330.000000}{-66.236902}{0.749666}%
\vSc{337.986227}{329.313891}{-61.261188}{0.748297}%
\vSc{338.373358}{328.657769}{-55.300407}{0.726707}%
\vSc{338.826483}{328.060309}{-48.012159}{0.689756}%
\vSc{339.344951}{327.547622}{-38.991623}{0.644472}%
\vSc{339.926650}{327.142116}{-27.880237}{0.600059}%
\vSc{340.564403}{326.861513}{-14.651377}{0.567081}%
\vSc{341.239512}{326.718078}{0.000000}{0.554808}%
\vSc{341.667852}{326.718078}{14.651377}{0.567081}%
\vSc{342.109149}{326.861513}{27.880237}{0.600059}%
\vSc{342.558767}{327.142116}{38.991623}{0.644472}%
\vSc{343.002635}{327.547622}{48.012159}{0.689756}%
\vSc{343.424632}{328.060309}{55.300407}{0.726707}%
\vSc{343.810991}{328.657769}{61.261188}{0.748297}%
\vSc{344.151586}{329.313891}{66.236902}{0.749666}%
\vSc{344.439982}{330.000000}{70.491321}{0.727896}%
\vSc{344.673193}{330.686109}{74.223879}{0.681805}%
\vSc{344.851409}{331.342231}{77.590132}{0.611754}%
\vSc{344.977733}{331.939691}{80.724031}{0.519480}%
\vSc{345.057881}{332.452378}{83.771634}{0.407914}%
}}%
{\color{black!60}\vlB{%
\vSc{345.099875}{332.857884}{86.990089}{0.280990}%
\vSc{345.110608}{333.138487}{91.389033}{0.143478}%
\vSc{345.600816}{333.281922}{180.000000}{0.009645}%
\vSc{345.097485}{333.281922}{-91.389033}{0.143478}%
\vSc{345.098028}{333.138487}{-86.990089}{0.280990}%
\vSc{345.115044}{332.857884}{-83.771634}{0.407914}%
\vSc{345.162886}{332.452378}{-80.724031}{0.519480}%
\vSc{345.251765}{331.939691}{-77.590132}{0.611754}%
\vSc{345.390385}{331.342231}{-74.223879}{0.681805}%
\vSc{345.585624}{330.686109}{-70.491321}{0.727896}%
\vSc{345.842390}{330.000000}{-66.236902}{0.749666}%
\vSc{346.163672}{329.313891}{-61.261188}{0.748297}%
\vSc{346.550803}{328.657769}{-55.300407}{0.726707}%
\vSc{347.003928}{328.060309}{-48.012159}{0.689756}%
\vSc{347.522396}{327.547622}{-38.991623}{0.644472}%
\vSc{348.104095}{327.142116}{-27.880237}{0.600059}%
\vSc{348.741848}{326.861513}{-14.651377}{0.567081}%
\vSc{349.416957}{326.718078}{0.000000}{0.554808}%
\vSc{349.845297}{326.718078}{14.651377}{0.567081}%
\vSc{350.286594}{326.861513}{27.880237}{0.600059}%
\vSc{350.736212}{327.142116}{38.991623}{0.644472}%
\vSc{351.180079}{327.547622}{48.012159}{0.689756}%
\vSc{351.602077}{328.060309}{55.300407}{0.726707}%
\vSc{351.988435}{328.657769}{61.261188}{0.748297}%
\vSc{352.329030}{329.313891}{66.236902}{0.749666}%
\vSc{352.617427}{330.000000}{70.491321}{0.727896}%
\vSc{352.850637}{330.686109}{74.223879}{0.681805}%
\vSc{353.028854}{331.342231}{77.590132}{0.611754}%
\vSc{353.155178}{331.939691}{80.724031}{0.519480}%
\vSc{353.235326}{332.452378}{83.771634}{0.407914}%
\vSc{353.277320}{332.857884}{86.990089}{0.280990}%
\vSc{353.288053}{333.138487}{91.389033}{0.143478}%
}}%
{\color{black!60}\vlB{%
\vSc{353.778261}{333.281922}{180.000000}{0.009645}%
\vSc{353.274930}{333.281922}{-91.389033}{0.143478}%
\vSc{353.275473}{333.138487}{-86.990089}{0.280990}%
\vSc{353.292489}{332.857884}{-83.771634}{0.407914}%
\vSc{353.340331}{332.452378}{-80.724031}{0.519480}%
\vSc{353.429210}{331.939691}{-77.590132}{0.611754}%
\vSc{353.567830}{331.342231}{-74.223879}{0.681805}%
\vSc{353.763069}{330.686109}{-70.491321}{0.727896}%
\vSc{354.019835}{330.000000}{-66.236902}{0.749666}%
\vSc{354.341117}{329.313891}{-61.261188}{0.748297}%
\vSc{354.728247}{328.657769}{-55.300407}{0.726707}%
\vSc{355.181373}{328.060309}{-48.012159}{0.689756}%
\vSc{355.699841}{327.547622}{-38.991623}{0.644472}%
\vSc{356.281540}{327.142116}{-27.880237}{0.600059}%
\vSc{356.919292}{326.861513}{-14.651377}{0.567081}%
\vSc{357.594402}{326.718078}{0.000000}{0.554808}%
\vSc{358.022742}{326.718078}{14.651377}{0.567081}%
\vSc{358.464039}{326.861513}{27.880237}{0.600059}%
\vSc{358.913656}{327.142116}{38.991623}{0.644472}%
\vSc{359.357524}{327.547622}{48.012159}{0.689756}%
\vSc{359.779522}{328.060309}{55.300407}{0.726707}%
\vSc{360.165880}{328.657769}{61.261188}{0.748297}%
\vSc{360.506475}{329.313891}{66.236902}{0.749666}%
\vSc{360.794872}{330.000000}{70.491321}{0.727896}%
\vSc{361.028082}{330.686109}{74.223879}{0.681805}%
\vSc{361.206299}{331.342231}{77.590132}{0.611754}%
\vSc{361.332623}{331.939691}{80.724031}{0.519480}%
\vSc{361.412771}{332.452378}{83.771634}{0.407914}%
\vSc{361.454764}{332.857884}{86.990089}{0.280990}%
\vSc{361.465498}{333.138487}{91.389033}{0.143478}%
\vSc{361.955706}{333.281922}{180.000000}{0.009645}%
\vSc{361.452375}{333.281922}{-91.389033}{0.143478}%
}}%
{\color{black!60}\vlB{%
\vSc{361.452918}{333.138487}{-86.990089}{0.280990}%
\vSc{361.469933}{332.857884}{-83.771634}{0.407914}%
\vSc{361.517776}{332.452378}{-80.724031}{0.519480}%
\vSc{361.606655}{331.939691}{-77.590132}{0.611754}%
\vSc{361.745275}{331.342231}{-74.223879}{0.681805}%
\vSc{361.940513}{330.686109}{-70.491321}{0.727896}%
\vSc{362.197280}{330.000000}{-66.236902}{0.749666}%
\vSc{362.518562}{329.313891}{-61.261188}{0.748297}%
\vSc{362.905692}{328.657769}{-55.300407}{0.726707}%
\vSc{363.358818}{328.060309}{-48.012159}{0.689756}%
\vSc{363.877286}{327.547622}{-38.991623}{0.644472}%
\vSc{364.458985}{327.142116}{-27.880237}{0.600059}%
\vSc{365.096737}{326.861513}{-14.651377}{0.567081}%
\vSc{365.771847}{326.718078}{0.000000}{0.554808}%
\vSc{366.200187}{326.718078}{14.651377}{0.567081}%
\vSc{366.641484}{326.861513}{27.880237}{0.600059}%
\vSc{367.091101}{327.142116}{38.991623}{0.644472}%
\vSc{367.534969}{327.547622}{48.012159}{0.689756}%
\vSc{367.956966}{328.060309}{55.300407}{0.726707}%
\vSc{368.343325}{328.657769}{61.261188}{0.748297}%
\vSc{368.683920}{329.313891}{66.236902}{0.749666}%
\vSc{368.972317}{330.000000}{70.491321}{0.727896}%
\vSc{369.205527}{330.686109}{74.223879}{0.681805}%
\vSc{369.383744}{331.342231}{77.590132}{0.611754}%
\vSc{369.510068}{331.939691}{80.724031}{0.519480}%
\vSc{369.590216}{332.452378}{83.771634}{0.407914}%
\vSc{369.632209}{332.857884}{86.990089}{0.280990}%
\vSc{369.642943}{333.138487}{91.389033}{0.143478}%
\vSc{370.133151}{333.281922}{180.000000}{0.009645}%
\vSc{369.629820}{333.281922}{-91.389033}{0.143478}%
\vSc{369.630362}{333.138487}{-86.990089}{0.280990}%
\vSc{369.647378}{332.857884}{-83.771634}{0.407914}%
}}%
{\color{black!60}\vlB{%
\vSc{369.695220}{332.452378}{-80.724031}{0.519480}%
\vSc{369.784099}{331.939691}{-77.590132}{0.611754}%
\vSc{369.922719}{331.342231}{-74.223879}{0.681805}%
\vSc{370.117958}{330.686109}{-70.491321}{0.727896}%
\vSc{370.374725}{330.000000}{-66.236902}{0.749666}%
\vSc{370.696006}{329.313891}{-61.261188}{0.748297}%
\vSc{371.083137}{328.657769}{-55.300407}{0.726707}%
\vSc{371.536263}{328.060309}{-48.012159}{0.689756}%
\vSc{372.054731}{327.547622}{-38.991623}{0.644472}%
\vSc{372.636429}{327.142116}{-27.880237}{0.600059}%
\vSc{373.274182}{326.861513}{-14.651377}{0.567081}%
\vSc{373.949292}{326.718078}{0.000000}{0.554808}%
\vSc{374.377631}{326.718078}{14.651377}{0.567081}%
\vSc{374.818928}{326.861513}{27.880237}{0.600059}%
\vSc{375.268546}{327.142116}{38.991623}{0.644472}%
\vSc{375.712414}{327.547622}{48.012159}{0.689756}%
\vSc{376.134411}{328.060309}{55.300407}{0.726707}%
\vSc{376.520770}{328.657769}{61.261188}{0.748297}%
\vSc{376.861365}{329.313891}{66.236902}{0.749666}%
\vSc{377.621057}{330.000000}{0.000000}{5.000000}%
}}%
{\color{vltRed!31}\put(300.468308,320.483379){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltRed!31}\put(302.419694,320.933379){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltRed!31}\put(304.371080,321.383379){\rule{5.323206pt}{0.460000pt}}}%
{\color{vltRed!31}\put(306.322467,321.833379){\rule{2.341170pt}{0.460000pt}}}%
{\color{vltRed!20}\put(299.377437,320.483379){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltRed!20}\put(299.147082,320.933379){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltRed!20}\put(298.916727,321.383379){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltRed!20}\put(298.686372,321.833379){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltRed!20}\put(298.456017,322.283379){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltRed!20}\put(298.225662,322.733379){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltRed!20}\put(297.995307,323.183379){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltRed!20}\put(297.764952,323.633379){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltRed!20}\put(297.534597,324.083379){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltRed!20}\put(297.304242,324.533379){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltRed!20}\put(297.073887,324.983379){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltRed!20}\put(296.843532,325.433379){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltRed!20}\put(296.613178,325.883379){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltRed!20}\put(296.382823,326.333379){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltRed!20}\put(296.152468,326.783379){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltRed!20}\put(295.922113,327.233379){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltRed!20}\put(295.691758,327.683379){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltRed!20}\put(295.461403,328.133379){\rule{2.122739pt}{0.460000pt}}}%
{\color{vltRed!20}\put(295.231048,328.583379){\rule{1.692563pt}{0.460000pt}}}%
{\color{vltRed!20}\put(295.000693,329.033379){\rule{1.262387pt}{0.460000pt}}}%
{\color{vltRed!20}\put(294.770338,329.483379){\rule{0.832211pt}{0.460000pt}}}%
{\color{vltRed!20}\put(294.539983,329.933379){\rule{0.402036pt}{0.460000pt}}}%
{\color{vltRed!29}\put(309.992060,321.253366){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltRed!29}\put(308.961410,321.703366){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltRed!29}\put(307.930759,322.153366){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltRed!29}\put(308.319417,322.603366){\rule{3.184514pt}{0.460000pt}}}%
{\color{vltRed!29}\put(308.821510,323.053366){\rule{2.967147pt}{0.460000pt}}}%
{\color{vltRed!29}\put(309.323604,323.503366){\rule{2.749780pt}{0.460000pt}}}%
{\color{vltRed!29}\put(309.825698,323.953366){\rule{2.532414pt}{0.460000pt}}}%
{\color{vltRed!29}\put(310.327791,324.403366){\rule{2.315047pt}{0.460000pt}}}%
{\color{vltRed!29}\put(310.829885,324.853366){\rule{2.097680pt}{0.460000pt}}}%
{\color{vltRed!29}\put(311.331979,325.303366){\rule{1.880314pt}{0.460000pt}}}%
{\color{vltRed!29}\put(311.834073,325.753366){\rule{1.662947pt}{0.460000pt}}}%
{\color{vltRed!29}\put(312.336166,326.203366){\rule{1.445581pt}{0.460000pt}}}%
{\color{vltRed!29}\put(312.838260,326.653366){\rule{1.228214pt}{0.460000pt}}}%
{\color{vltRed!29}\put(313.340354,327.103366){\rule{1.010847pt}{0.460000pt}}}%
{\color{vltRed!29}\put(313.842447,327.553366){\rule{0.793481pt}{0.460000pt}}}%
{\color{vltRed!29}\put(314.344541,328.003366){\rule{0.576114pt}{0.460000pt}}}%
{\color{vltRed!29}\put(314.846635,328.453366){\rule{0.358748pt}{0.460000pt}}}%
{\color{vltRed!29}\put(315.348728,328.903366){\rule{0.141381pt}{0.460000pt}}}%
{\color{vltRed!12}\put(297.522765,328.175193){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltRed!12}\put(296.862234,328.625193){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltRed!12}\put(296.201704,329.075193){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltRed!12}\put(295.541173,329.525193){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltRed!12}\put(294.880642,329.975193){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltRed!12}\put(294.369779,330.425193){\rule{3.867113pt}{0.460000pt}}}%
{\color{vltRed!12}\put(294.654506,330.875193){\rule{3.652179pt}{0.460000pt}}}%
{\color{vltRed!12}\put(294.939233,331.325193){\rule{3.437245pt}{0.460000pt}}}%
{\color{vltRed!12}\put(295.223960,331.775193){\rule{3.222311pt}{0.460000pt}}}%
{\color{vltRed!12}\put(295.508687,332.225193){\rule{3.007377pt}{0.460000pt}}}%
{\color{vltRed!12}\put(295.793414,332.675193){\rule{2.792443pt}{0.460000pt}}}%
{\color{vltRed!12}\put(296.078141,333.125193){\rule{2.577509pt}{0.460000pt}}}%
{\color{vltRed!12}\put(296.362868,333.575193){\rule{2.362575pt}{0.460000pt}}}%
{\color{vltRed!12}\put(296.647596,334.025193){\rule{2.147641pt}{0.460000pt}}}%
{\color{vltRed!12}\put(296.932323,334.475193){\rule{1.932707pt}{0.460000pt}}}%
{\color{vltRed!12}\put(297.217050,334.925193){\rule{1.717773pt}{0.460000pt}}}%
{\color{vltRed!12}\put(297.501777,335.375193){\rule{1.502839pt}{0.460000pt}}}%
{\color{vltRed!12}\put(297.786504,335.825193){\rule{1.287905pt}{0.460000pt}}}%
{\color{vltRed!12}\put(298.071231,336.275193){\rule{1.072971pt}{0.460000pt}}}%
{\color{vltRed!12}\put(298.355958,336.725193){\rule{0.858036pt}{0.460000pt}}}%
{\color{vltRed!12}\put(298.640685,337.175193){\rule{0.643102pt}{0.460000pt}}}%
{\color{vltRed!12}\put(298.925412,337.625193){\rule{0.428168pt}{0.460000pt}}}%
{\color{vltRed!12}\put(299.210139,338.075193){\rule{0.213234pt}{0.460000pt}}}%
{\color{vltRed!15}\put(315.263963,329.421058){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltRed!15}\put(314.441281,329.871058){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltRed!15}\put(313.618599,330.321058){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltRed!15}\put(312.795918,330.771058){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltRed!15}\put(311.973236,331.221058){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltRed!15}\put(311.150555,331.671058){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltRed!15}\put(310.327873,332.121058){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltRed!15}\put(309.505191,332.571058){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltRed!15}\put(308.682510,333.021058){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltRed!15}\put(307.859828,333.471058){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltRed!15}\put(308.058353,333.921058){\rule{5.198223pt}{0.460000pt}}}%
{\color{vltRed!15}\put(308.263558,334.371058){\rule{4.762663pt}{0.460000pt}}}%
{\color{vltRed!15}\put(308.468763,334.821058){\rule{4.327104pt}{0.460000pt}}}%
{\color{vltRed!15}\put(308.673967,335.271058){\rule{3.891544pt}{0.460000pt}}}%
{\color{vltRed!15}\put(308.879172,335.721058){\rule{3.455985pt}{0.460000pt}}}%
{\color{vltRed!15}\put(309.084376,336.171058){\rule{3.020425pt}{0.460000pt}}}%
{\color{vltRed!15}\put(309.289581,336.621058){\rule{2.584865pt}{0.460000pt}}}%
{\color{vltRed!15}\put(309.494786,337.071058){\rule{2.149306pt}{0.460000pt}}}%
{\color{vltRed!15}\put(309.699990,337.521058){\rule{1.713746pt}{0.460000pt}}}%
{\color{vltRed!15}\put(309.905195,337.971058){\rule{1.278186pt}{0.460000pt}}}%
{\color{vltRed!15}\put(310.110400,338.421058){\rule{0.842627pt}{0.460000pt}}}%
{\color{vltRed!15}\put(310.315604,338.871058){\rule{0.407067pt}{0.460000pt}}}%
{\color{vltRed!9}\put(307.481750,333.698982){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltRed!9}\put(306.736287,334.148982){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltRed!9}\put(305.990823,334.598982){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltRed!9}\put(305.245360,335.048982){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltRed!9}\put(304.499896,335.498982){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltRed!9}\put(303.754433,335.948982){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltRed!9}\put(303.008969,336.398982){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltRed!9}\put(302.263506,336.848982){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltRed!9}\put(301.518042,337.298982){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltRed!9}\put(300.772579,337.748982){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltRed!9}\put(300.027115,338.198982){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltRed!9}\put(301.314348,338.648982){\rule{8.899987pt}{0.460000pt}}}%
{\color{vltRed!9}\put(307.751661,339.098982){\rule{2.667879pt}{0.460000pt}}}%
{\color{vltRed!21}\put(299.444654,320.483379){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltRed!21}\put(299.348732,320.933379){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltRed!21}\put(299.252810,321.383379){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltRed!21}\put(299.156888,321.833379){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltRed!21}\put(299.060966,322.283379){\rule{8.625696pt}{0.460000pt}}}%
{\color{vltRed!21}\put(298.965045,322.733379){\rule{7.940732pt}{0.460000pt}}}%
{\color{vltRed!21}\put(298.869123,323.183379){\rule{7.255768pt}{0.460000pt}}}%
{\color{vltRed!21}\put(298.773201,323.633379){\rule{6.570804pt}{0.460000pt}}}%
{\color{vltRed!21}\put(298.677279,324.083379){\rule{5.885840pt}{0.460000pt}}}%
{\color{vltRed!21}\put(298.581357,324.533379){\rule{5.200876pt}{0.460000pt}}}%
{\color{vltRed!21}\put(298.485435,324.983379){\rule{4.515912pt}{0.460000pt}}}%
{\color{vltRed!21}\put(298.389514,325.433379){\rule{3.830948pt}{0.460000pt}}}%
{\color{vltRed!21}\put(298.293592,325.883379){\rule{3.145984pt}{0.460000pt}}}%
{\color{vltRed!21}\put(298.197670,326.333379){\rule{2.461020pt}{0.460000pt}}}%
{\color{vltRed!21}\put(298.101748,326.783379){\rule{1.776056pt}{0.460000pt}}}%
{\color{vltRed!21}\put(298.005826,327.233379){\rule{1.091093pt}{0.460000pt}}}%
{\color{vltRed!21}\put(297.909904,327.683379){\rule{0.406129pt}{0.460000pt}}}%
{\color{vltRed!18}\put(307.854482,322.411670){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltRed!18}\put(307.854482,322.861670){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltRed!18}\put(307.854482,323.311670){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltRed!18}\put(307.854482,323.761670){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltRed!18}\put(307.854482,324.211670){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltRed!18}\put(307.854482,324.661670){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltRed!18}\put(307.854482,325.111670){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltRed!18}\put(307.854482,325.561670){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltRed!18}\put(307.854482,326.011670){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltRed!18}\put(307.854482,326.461670){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltRed!18}\put(307.854482,326.911670){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltRed!18}\put(307.854482,327.361670){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltRed!18}\put(307.854482,327.811670){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltRed!18}\put(307.854482,328.261670){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltRed!18}\put(307.854482,328.711670){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltRed!18}\put(307.854482,329.161670){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltRed!18}\put(307.854482,329.611670){\rule{7.061007pt}{0.460000pt}}}%
{\color{vltRed!18}\put(307.854482,330.061670){\rule{6.238326pt}{0.460000pt}}}%
{\color{vltRed!18}\put(307.854482,330.511670){\rule{5.415644pt}{0.460000pt}}}%
{\color{vltRed!18}\put(307.854482,330.961670){\rule{4.592963pt}{0.460000pt}}}%
{\color{vltRed!18}\put(307.854482,331.411670){\rule{3.770281pt}{0.460000pt}}}%
{\color{vltRed!18}\put(307.854482,331.861670){\rule{2.947599pt}{0.460000pt}}}%
{\color{vltRed!18}\put(307.854482,332.311670){\rule{2.124918pt}{0.460000pt}}}%
{\color{vltRed!18}\put(307.854482,332.761670){\rule{1.302236pt}{0.460000pt}}}%
{\color{vltRed!18}\put(307.854482,333.211670){\rule{0.479555pt}{0.460000pt}}}%
{\color{vltRed!9}\put(297.887927,328.175193){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltRed!9}\put(297.957720,328.625193){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltRed!9}\put(298.027513,329.075193){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltRed!9}\put(298.097306,329.525193){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltRed!9}\put(298.167099,329.975193){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltRed!9}\put(298.236892,330.425193){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltRed!9}\put(298.306685,330.875193){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltRed!9}\put(298.376478,331.325193){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltRed!9}\put(298.446271,331.775193){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltRed!9}\put(298.516064,332.225193){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltRed!9}\put(298.585857,332.675193){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltRed!9}\put(298.655650,333.125193){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltRed!9}\put(298.725443,333.575193){\rule{8.961375pt}{0.460000pt}}}%
{\color{vltRed!9}\put(298.795236,334.025193){\rule{8.146118pt}{0.460000pt}}}%
{\color{vltRed!9}\put(298.865029,334.475193){\rule{7.330862pt}{0.460000pt}}}%
{\color{vltRed!9}\put(298.934822,334.925193){\rule{6.515605pt}{0.460000pt}}}%
{\color{vltRed!9}\put(299.004615,335.375193){\rule{5.700348pt}{0.460000pt}}}%
{\color{vltRed!9}\put(299.074409,335.825193){\rule{4.885092pt}{0.460000pt}}}%
{\color{vltRed!9}\put(299.144202,336.275193){\rule{4.069835pt}{0.460000pt}}}%
{\color{vltRed!9}\put(299.213995,336.725193){\rule{3.254579pt}{0.460000pt}}}%
{\color{vltRed!9}\put(299.283788,337.175193){\rule{2.439322pt}{0.460000pt}}}%
{\color{vltRed!9}\put(299.353581,337.625193){\rule{1.624066pt}{0.460000pt}}}%
{\color{vltRed!9}\put(299.423374,338.075193){\rule{0.808809pt}{0.460000pt}}}%
{\color{vltRed!14}\put(307.464039,322.411670){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltRed!14}\put(306.683153,322.861670){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltRed!14}\put(305.902268,323.311670){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltRed!14}\put(305.121382,323.761670){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltRed!14}\put(304.340496,324.211670){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltRed!14}\put(303.559610,324.661670){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltRed!14}\put(302.778724,325.111670){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltRed!14}\put(301.997839,325.561670){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltRed!14}\put(301.216953,326.011670){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltRed!14}\put(300.436067,326.461670){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltRed!14}\put(299.655181,326.911670){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltRed!14}\put(298.874295,327.361670){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltRed!14}\put(298.093410,327.811670){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltRed!14}\put(298.416995,328.261670){\rule{9.437487pt}{0.460000pt}}}%
{\color{vltRed!14}\put(299.231772,328.711670){\rule{8.622711pt}{0.460000pt}}}%
{\color{vltRed!14}\put(300.046548,329.161670){\rule{7.807934pt}{0.460000pt}}}%
{\color{vltRed!14}\put(300.861324,329.611670){\rule{6.993158pt}{0.460000pt}}}%
{\color{vltRed!14}\put(301.676101,330.061670){\rule{6.178381pt}{0.460000pt}}}%
{\color{vltRed!14}\put(302.490877,330.511670){\rule{5.363605pt}{0.460000pt}}}%
{\color{vltRed!14}\put(303.305654,330.961670){\rule{4.548828pt}{0.460000pt}}}%
{\color{vltRed!14}\put(304.120430,331.411670){\rule{3.734052pt}{0.460000pt}}}%
{\color{vltRed!14}\put(304.935206,331.861670){\rule{2.919276pt}{0.460000pt}}}%
{\color{vltRed!14}\put(305.749983,332.311670){\rule{2.104499pt}{0.460000pt}}}%
{\color{vltRed!14}\put(306.564759,332.761670){\rule{1.289723pt}{0.460000pt}}}%
{\color{vltRed!14}\put(307.379536,333.211670){\rule{0.474946pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSd{310.232744}{321.253366}{57.677363}{9.665328}%
\vSd{307.637571}{322.411670}{41.868190}{10.502227}%
\vSd{297.535172}{320.483379}{102.033056}{7.864619}%
\vSd{307.558776}{333.698982}{65.486526}{6.393967}%
\vSd{299.469951}{320.483379}{3.998754}{11.041651}%
\vSd{294.050055}{338.746634}{-122.322637}{9.665328}%
\vSd{299.419585}{322.411670}{-167.014302}{8.581325}%
\vSd{299.469951}{338.746634}{3.998754}{11.041651}%
\vSd{297.531870}{338.746634}{-98.816083}{10.697832}%
\vSd{297.695905}{333.698982}{-151.088184}{11.425467}%
\vSd{294.141712}{330.578942}{-34.265443}{4.269327}%
\vSd{294.035398}{320.483379}{117.107905}{11.341418}%
\vSd{307.724437}{322.411670}{-23.586923}{2.894747}%
\vSd{310.218087}{339.516621}{-62.892095}{11.341418}%
\vSd{307.529482}{322.411670}{90.000000}{11.287312}%
\vSd{297.690759}{322.411670}{150.046501}{11.543277}%
\vSd{299.324657}{333.698982}{148.882666}{9.767273}%
\vSd{307.698518}{333.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSc{293.879622}{330.578942}{-62.892095}{11.341418}%
\vSc{299.457748}{320.483379}{3.998754}{11.041651}%
\vSc{310.084860}{321.253366}{57.677363}{9.665328}%
\vSc{310.062310}{329.421058}{117.107905}{11.341418}%
\vSc{299.457748}{339.516621}{-176.001246}{11.041651}%
\vSc{293.902171}{338.746634}{-122.322637}{9.665328}%
}}%
{\color{vltRed!31}\put(388.468308,320.483379){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltRed!31}\put(390.419694,320.933379){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltRed!31}\put(392.371080,321.383379){\rule{5.323206pt}{0.460000pt}}}%
{\color{vltRed!31}\put(394.322467,321.833379){\rule{2.341170pt}{0.460000pt}}}%
{\color{vltRed!20}\put(387.377437,320.483379){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltRed!20}\put(387.147082,320.933379){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltRed!20}\put(386.916727,321.383379){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltRed!20}\put(386.686372,321.833379){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltRed!20}\put(386.456017,322.283379){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltRed!20}\put(386.225662,322.733379){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltRed!20}\put(385.995307,323.183379){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltRed!20}\put(385.764952,323.633379){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltRed!20}\put(385.534597,324.083379){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltRed!20}\put(385.304242,324.533379){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltRed!20}\put(385.073887,324.983379){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltRed!20}\put(384.843532,325.433379){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltRed!20}\put(384.613178,325.883379){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltRed!20}\put(384.382823,326.333379){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltRed!20}\put(384.152468,326.783379){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltRed!20}\put(383.922113,327.233379){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltRed!20}\put(383.691758,327.683379){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltRed!20}\put(383.461403,328.133379){\rule{2.122739pt}{0.460000pt}}}%
{\color{vltRed!20}\put(383.231048,328.583379){\rule{1.692563pt}{0.460000pt}}}%
{\color{vltRed!20}\put(383.000693,329.033379){\rule{1.262387pt}{0.460000pt}}}%
{\color{vltRed!20}\put(382.770338,329.483379){\rule{0.832211pt}{0.460000pt}}}%
{\color{vltRed!20}\put(382.539983,329.933379){\rule{0.402036pt}{0.460000pt}}}%
{\color{vltRed!29}\put(397.992060,321.253366){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltRed!29}\put(396.961410,321.703366){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltRed!29}\put(395.930759,322.153366){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltRed!29}\put(396.319417,322.603366){\rule{3.184514pt}{0.460000pt}}}%
{\color{vltRed!29}\put(396.821510,323.053366){\rule{2.967147pt}{0.460000pt}}}%
{\color{vltRed!29}\put(397.323604,323.503366){\rule{2.749780pt}{0.460000pt}}}%
{\color{vltRed!29}\put(397.825698,323.953366){\rule{2.532414pt}{0.460000pt}}}%
{\color{vltRed!29}\put(398.327791,324.403366){\rule{2.315047pt}{0.460000pt}}}%
{\color{vltRed!29}\put(398.829885,324.853366){\rule{2.097680pt}{0.460000pt}}}%
{\color{vltRed!29}\put(399.331979,325.303366){\rule{1.880314pt}{0.460000pt}}}%
{\color{vltRed!29}\put(399.834073,325.753366){\rule{1.662947pt}{0.460000pt}}}%
{\color{vltRed!29}\put(400.336166,326.203366){\rule{1.445581pt}{0.460000pt}}}%
{\color{vltRed!29}\put(400.838260,326.653366){\rule{1.228214pt}{0.460000pt}}}%
{\color{vltRed!29}\put(401.340354,327.103366){\rule{1.010847pt}{0.460000pt}}}%
{\color{vltRed!29}\put(401.842447,327.553366){\rule{0.793481pt}{0.460000pt}}}%
{\color{vltRed!29}\put(402.344541,328.003366){\rule{0.576114pt}{0.460000pt}}}%
{\color{vltRed!29}\put(402.846635,328.453366){\rule{0.358748pt}{0.460000pt}}}%
{\color{vltRed!29}\put(403.348728,328.903366){\rule{0.141381pt}{0.460000pt}}}%
{\color{vltRed!12}\put(385.522765,328.175193){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltRed!12}\put(384.862234,328.625193){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltRed!12}\put(384.201704,329.075193){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltRed!12}\put(383.541173,329.525193){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltRed!12}\put(382.880642,329.975193){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltRed!12}\put(382.369779,330.425193){\rule{3.867113pt}{0.460000pt}}}%
{\color{vltRed!12}\put(382.654506,330.875193){\rule{3.652179pt}{0.460000pt}}}%
{\color{vltRed!12}\put(382.939233,331.325193){\rule{3.437245pt}{0.460000pt}}}%
{\color{vltRed!12}\put(383.223960,331.775193){\rule{3.222311pt}{0.460000pt}}}%
{\color{vltRed!12}\put(383.508687,332.225193){\rule{3.007377pt}{0.460000pt}}}%
{\color{vltRed!12}\put(383.793414,332.675193){\rule{2.792443pt}{0.460000pt}}}%
{\color{vltRed!12}\put(384.078141,333.125193){\rule{2.577509pt}{0.460000pt}}}%
{\color{vltRed!12}\put(384.362868,333.575193){\rule{2.362575pt}{0.460000pt}}}%
{\color{vltRed!12}\put(384.647596,334.025193){\rule{2.147641pt}{0.460000pt}}}%
{\color{vltRed!12}\put(384.932323,334.475193){\rule{1.932707pt}{0.460000pt}}}%
{\color{vltRed!12}\put(385.217050,334.925193){\rule{1.717773pt}{0.460000pt}}}%
{\color{vltRed!12}\put(385.501777,335.375193){\rule{1.502839pt}{0.460000pt}}}%
{\color{vltRed!12}\put(385.786504,335.825193){\rule{1.287905pt}{0.460000pt}}}%
{\color{vltRed!12}\put(386.071231,336.275193){\rule{1.072971pt}{0.460000pt}}}%
{\color{vltRed!12}\put(386.355958,336.725193){\rule{0.858036pt}{0.460000pt}}}%
{\color{vltRed!12}\put(386.640685,337.175193){\rule{0.643102pt}{0.460000pt}}}%
{\color{vltRed!12}\put(386.925412,337.625193){\rule{0.428168pt}{0.460000pt}}}%
{\color{vltRed!12}\put(387.210139,338.075193){\rule{0.213234pt}{0.460000pt}}}%
{\color{vltRed!15}\put(403.263963,329.421058){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltRed!15}\put(402.441281,329.871058){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltRed!15}\put(401.618599,330.321058){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltRed!15}\put(400.795918,330.771058){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltRed!15}\put(399.973236,331.221058){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltRed!15}\put(399.150555,331.671058){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltRed!15}\put(398.327873,332.121058){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltRed!15}\put(397.505191,332.571058){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltRed!15}\put(396.682510,333.021058){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltRed!15}\put(395.859828,333.471058){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltRed!15}\put(396.058353,333.921058){\rule{5.198223pt}{0.460000pt}}}%
{\color{vltRed!15}\put(396.263558,334.371058){\rule{4.762663pt}{0.460000pt}}}%
{\color{vltRed!15}\put(396.468763,334.821058){\rule{4.327104pt}{0.460000pt}}}%
{\color{vltRed!15}\put(396.673967,335.271058){\rule{3.891544pt}{0.460000pt}}}%
{\color{vltRed!15}\put(396.879172,335.721058){\rule{3.455985pt}{0.460000pt}}}%
{\color{vltRed!15}\put(397.084376,336.171058){\rule{3.020425pt}{0.460000pt}}}%
{\color{vltRed!15}\put(397.289581,336.621058){\rule{2.584865pt}{0.460000pt}}}%
{\color{vltRed!15}\put(397.494786,337.071058){\rule{2.149306pt}{0.460000pt}}}%
{\color{vltRed!15}\put(397.699990,337.521058){\rule{1.713746pt}{0.460000pt}}}%
{\color{vltRed!15}\put(397.905195,337.971058){\rule{1.278186pt}{0.460000pt}}}%
{\color{vltRed!15}\put(398.110400,338.421058){\rule{0.842627pt}{0.460000pt}}}%
{\color{vltRed!15}\put(398.315604,338.871058){\rule{0.407067pt}{0.460000pt}}}%
{\color{vltRed!9}\put(395.481750,333.698982){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltRed!9}\put(394.736287,334.148982){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltRed!9}\put(393.990823,334.598982){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltRed!9}\put(393.245360,335.048982){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltRed!9}\put(392.499896,335.498982){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltRed!9}\put(391.754433,335.948982){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltRed!9}\put(391.008969,336.398982){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltRed!9}\put(390.263506,336.848982){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltRed!9}\put(389.518042,337.298982){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltRed!9}\put(388.772579,337.748982){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltRed!9}\put(388.027115,338.198982){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltRed!9}\put(389.314348,338.648982){\rule{8.899987pt}{0.460000pt}}}%
{\color{vltRed!9}\put(395.751661,339.098982){\rule{2.667879pt}{0.460000pt}}}%
{\color{vltRed!21}\put(387.444654,320.483379){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltRed!21}\put(387.348732,320.933379){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltRed!21}\put(387.252810,321.383379){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltRed!21}\put(387.156888,321.833379){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltRed!21}\put(387.060966,322.283379){\rule{8.625696pt}{0.460000pt}}}%
{\color{vltRed!21}\put(386.965045,322.733379){\rule{7.940732pt}{0.460000pt}}}%
{\color{vltRed!21}\put(386.869123,323.183379){\rule{7.255768pt}{0.460000pt}}}%
{\color{vltRed!21}\put(386.773201,323.633379){\rule{6.570804pt}{0.460000pt}}}%
{\color{vltRed!21}\put(386.677279,324.083379){\rule{5.885840pt}{0.460000pt}}}%
{\color{vltRed!21}\put(386.581357,324.533379){\rule{5.200876pt}{0.460000pt}}}%
{\color{vltRed!21}\put(386.485435,324.983379){\rule{4.515912pt}{0.460000pt}}}%
{\color{vltRed!21}\put(386.389514,325.433379){\rule{3.830948pt}{0.460000pt}}}%
{\color{vltRed!21}\put(386.293592,325.883379){\rule{3.145984pt}{0.460000pt}}}%
{\color{vltRed!21}\put(386.197670,326.333379){\rule{2.461020pt}{0.460000pt}}}%
{\color{vltRed!21}\put(386.101748,326.783379){\rule{1.776056pt}{0.460000pt}}}%
{\color{vltRed!21}\put(386.005826,327.233379){\rule{1.091093pt}{0.460000pt}}}%
{\color{vltRed!21}\put(385.909904,327.683379){\rule{0.406129pt}{0.460000pt}}}%
{\color{vltRed!18}\put(395.854482,322.411670){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltRed!18}\put(395.854482,322.861670){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltRed!18}\put(395.854482,323.311670){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltRed!18}\put(395.854482,323.761670){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltRed!18}\put(395.854482,324.211670){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltRed!18}\put(395.854482,324.661670){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltRed!18}\put(395.854482,325.111670){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltRed!18}\put(395.854482,325.561670){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltRed!18}\put(395.854482,326.011670){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltRed!18}\put(395.854482,326.461670){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltRed!18}\put(395.854482,326.911670){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltRed!18}\put(395.854482,327.361670){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltRed!18}\put(395.854482,327.811670){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltRed!18}\put(395.854482,328.261670){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltRed!18}\put(395.854482,328.711670){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltRed!18}\put(395.854482,329.161670){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltRed!18}\put(395.854482,329.611670){\rule{7.061007pt}{0.460000pt}}}%
{\color{vltRed!18}\put(395.854482,330.061670){\rule{6.238326pt}{0.460000pt}}}%
{\color{vltRed!18}\put(395.854482,330.511670){\rule{5.415644pt}{0.460000pt}}}%
{\color{vltRed!18}\put(395.854482,330.961670){\rule{4.592963pt}{0.460000pt}}}%
{\color{vltRed!18}\put(395.854482,331.411670){\rule{3.770281pt}{0.460000pt}}}%
{\color{vltRed!18}\put(395.854482,331.861670){\rule{2.947599pt}{0.460000pt}}}%
{\color{vltRed!18}\put(395.854482,332.311670){\rule{2.124918pt}{0.460000pt}}}%
{\color{vltRed!18}\put(395.854482,332.761670){\rule{1.302236pt}{0.460000pt}}}%
{\color{vltRed!18}\put(395.854482,333.211670){\rule{0.479555pt}{0.460000pt}}}%
{\color{vltRed!9}\put(385.887927,328.175193){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltRed!9}\put(385.957720,328.625193){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltRed!9}\put(386.027513,329.075193){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltRed!9}\put(386.097306,329.525193){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltRed!9}\put(386.167099,329.975193){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltRed!9}\put(386.236892,330.425193){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltRed!9}\put(386.306685,330.875193){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltRed!9}\put(386.376478,331.325193){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltRed!9}\put(386.446271,331.775193){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltRed!9}\put(386.516064,332.225193){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltRed!9}\put(386.585857,332.675193){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltRed!9}\put(386.655650,333.125193){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltRed!9}\put(386.725443,333.575193){\rule{8.961375pt}{0.460000pt}}}%
{\color{vltRed!9}\put(386.795236,334.025193){\rule{8.146118pt}{0.460000pt}}}%
{\color{vltRed!9}\put(386.865029,334.475193){\rule{7.330862pt}{0.460000pt}}}%
{\color{vltRed!9}\put(386.934822,334.925193){\rule{6.515605pt}{0.460000pt}}}%
{\color{vltRed!9}\put(387.004615,335.375193){\rule{5.700348pt}{0.460000pt}}}%
{\color{vltRed!9}\put(387.074409,335.825193){\rule{4.885092pt}{0.460000pt}}}%
{\color{vltRed!9}\put(387.144202,336.275193){\rule{4.069835pt}{0.460000pt}}}%
{\color{vltRed!9}\put(387.213995,336.725193){\rule{3.254579pt}{0.460000pt}}}%
{\color{vltRed!9}\put(387.283788,337.175193){\rule{2.439322pt}{0.460000pt}}}%
{\color{vltRed!9}\put(387.353581,337.625193){\rule{1.624066pt}{0.460000pt}}}%
{\color{vltRed!9}\put(387.423374,338.075193){\rule{0.808809pt}{0.460000pt}}}%
{\color{vltRed!14}\put(395.464039,322.411670){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltRed!14}\put(394.683153,322.861670){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltRed!14}\put(393.902268,323.311670){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltRed!14}\put(393.121382,323.761670){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltRed!14}\put(392.340496,324.211670){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltRed!14}\put(391.559610,324.661670){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltRed!14}\put(390.778724,325.111670){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltRed!14}\put(389.997839,325.561670){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltRed!14}\put(389.216953,326.011670){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltRed!14}\put(388.436067,326.461670){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltRed!14}\put(387.655181,326.911670){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltRed!14}\put(386.874295,327.361670){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltRed!14}\put(386.093410,327.811670){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltRed!14}\put(386.416995,328.261670){\rule{9.437487pt}{0.460000pt}}}%
{\color{vltRed!14}\put(387.231772,328.711670){\rule{8.622711pt}{0.460000pt}}}%
{\color{vltRed!14}\put(388.046548,329.161670){\rule{7.807934pt}{0.460000pt}}}%
{\color{vltRed!14}\put(388.861324,329.611670){\rule{6.993158pt}{0.460000pt}}}%
{\color{vltRed!14}\put(389.676101,330.061670){\rule{6.178381pt}{0.460000pt}}}%
{\color{vltRed!14}\put(390.490877,330.511670){\rule{5.363605pt}{0.460000pt}}}%
{\color{vltRed!14}\put(391.305654,330.961670){\rule{4.548828pt}{0.460000pt}}}%
{\color{vltRed!14}\put(392.120430,331.411670){\rule{3.734052pt}{0.460000pt}}}%
{\color{vltRed!14}\put(392.935206,331.861670){\rule{2.919276pt}{0.460000pt}}}%
{\color{vltRed!14}\put(393.749983,332.311670){\rule{2.104499pt}{0.460000pt}}}%
{\color{vltRed!14}\put(394.564759,332.761670){\rule{1.289723pt}{0.460000pt}}}%
{\color{vltRed!14}\put(395.379536,333.211670){\rule{0.474946pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSd{398.232744}{321.253366}{57.677363}{9.665328}%
\vSd{395.637571}{322.411670}{41.868190}{10.502227}%
\vSd{385.535172}{320.483379}{102.033056}{7.864619}%
\vSd{395.558776}{333.698982}{65.486526}{6.393967}%
\vSd{387.469951}{320.483379}{3.998754}{11.041651}%
\vSd{382.050055}{338.746634}{-122.322637}{9.665328}%
\vSd{387.419585}{322.411670}{-167.014302}{8.581325}%
\vSd{387.469951}{338.746634}{3.998754}{11.041651}%
\vSd{385.531870}{338.746634}{-98.816083}{10.697832}%
\vSd{385.695905}{333.698982}{-151.088184}{11.425467}%
\vSd{382.141712}{330.578942}{-34.265443}{4.269327}%
\vSd{382.035398}{320.483379}{117.107905}{11.341418}%
\vSd{395.724437}{322.411670}{-23.586923}{2.894747}%
\vSd{398.218087}{339.516621}{-62.892095}{11.341418}%
\vSd{395.529482}{322.411670}{90.000000}{11.287312}%
\vSd{385.690759}{322.411670}{150.046501}{11.543277}%
\vSd{387.324657}{333.698982}{148.882666}{9.767273}%
\vSd{395.698518}{333.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSc{381.879622}{330.578942}{-62.892095}{11.341418}%
\vSc{387.457748}{320.483379}{3.998754}{11.041651}%
\vSc{398.084860}{321.253366}{57.677363}{9.665328}%
\vSc{398.062310}{329.421058}{117.107905}{11.341418}%
\vSc{387.457748}{339.516621}{-176.001246}{11.041651}%
\vSc{381.902171}{338.746634}{-122.322637}{9.665328}%
}}%
{\color{vltRed}\vlB{%
\vSo{283.400000}{352.000000}{180.000000}{21.600000}%
}}%
{\color{vltRed}\put(285.264286,349.984000){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltRed}\put(284.192857,350.434000){\rule{1.607143pt}{0.460000pt}}}%
{\color{vltRed}\put(283.121429,350.884000){\rule{2.678571pt}{0.460000pt}}}%
{\color{vltRed}\put(282.050000,351.334000){\rule{3.750000pt}{0.460000pt}}}%
{\color{vltRed}\put(281.021429,351.784000){\rule{4.778571pt}{0.460000pt}}}%
{\color{vltRed}\put(282.092857,352.234000){\rule{3.707143pt}{0.460000pt}}}%
{\color{vltRed}\put(283.164286,352.684000){\rule{2.635714pt}{0.460000pt}}}%
{\color{vltRed}\put(284.235714,353.134000){\rule{1.564286pt}{0.460000pt}}}%
{\color{vltRed}\put(285.307143,353.584000){\rule{0.492857pt}{0.460000pt}}}%
{\color{black}\put(352.00000,376.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $u_2=-a$}}}%
{\color{black}\put(352.00000,281.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\ddot u_1(0^+)=-ka/m$}}}%
{\color{black}\put(235.00000,251.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} The same old variables give two future records}}}%
{\color{black}\vlB{%
\vSc{61.500000}{83.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(62.00000,69.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{180.166667}{83.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(180.66667,69.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{298.833333}{83.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(299.33333,69.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSc{417.500000}{83.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(418.00000,69.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $6$}}}%
{\color{black}\vlB{%
\vSc{59.000000}{89.136364}{0.000000}{3.000000}%
}}%
{\color{black}\put(55.00000,89.13636){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSc{59.000000}{150.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(55.00000,150.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{59.000000}{211.863636}{0.000000}{3.000000}%
}}%
{\color{black}\put(55.00000,211.86364){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{62.000000}{83.000000}{0.000000}{356.000000}%
\vSe{61.450000}{83.000000}{90.000000}{135.000000}%
}}%
{\color{black}\put(240.00000,49.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\omega_\star t$}}}%
{\color{black}\put(62.00000,235.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $u_1/a$}}}%
{\color{vltTeal}\vlB{%
\vSv{61.988789}{150.500000}{0.713757}{1.429830}%
\vSv{63.396132}{150.517812}{2.138730}{1.430716}%
\vSv{64.803614}{150.571205}{3.556111}{1.432477}%
\vSv{66.211328}{150.660056}{4.960938}{1.435095}%
\vSv{67.619359}{150.784158}{6.348393}{1.438540}%
\vSv{69.027791}{150.943222}{7.713857}{1.442775}%
\vSv{70.436701}{151.136880}{9.052950}{1.447753}%
\vSv{71.846159}{151.364680}{10.361568}{1.453421}%
\vSv{73.256228}{151.626091}{11.635916}{1.459718}%
\vSv{74.666965}{151.920505}{12.872524}{1.466577}%
\vSv{76.078419}{152.247232}{14.068256}{1.473927}%
\vSv{77.490629}{152.605511}{15.220317}{1.481691}%
\vSv{78.903631}{152.994501}{16.326244}{1.489792}%
\vSv{80.317450}{153.413291}{17.383899}{1.498148}%
\vSv{81.732108}{153.860897}{18.391449}{1.506675}%
\vSv{83.147618}{154.336264}{19.347342}{1.515291}%
\vSv{84.563992}{154.838271}{20.250290}{1.523913}%
\vSv{85.981235}{155.365731}{21.099236}{1.532457}%
\vSv{87.399348}{155.917391}{21.893327}{1.540845}%
\vSv{88.818330}{156.491941}{22.631888}{1.548998}%
\vSv{90.238179}{157.088010}{23.314391}{1.556839}%
\vSv{91.658888}{157.704170}{23.940428}{1.564299}%
\vSv{93.080453}{158.338941}{24.509688}{1.571308}%
\vSv{94.502866}{158.990793}{25.021927}{1.577802}%
\vSv{95.926120}{159.658148}{25.476948}{1.583723}%
\vSv{97.350209}{160.339383}{25.874583}{1.589015}%
\vSv{98.775129}{161.032834}{26.214667}{1.593631}%
\vSv{100.200873}{161.736798}{26.497025}{1.597527}%
\vSv{101.627440}{162.449536}{26.721459}{1.600665}%
\vSv{103.054828}{163.169281}{26.887730}{1.603014}%
\vSv{104.483037}{163.894234}{26.995550}{1.604548}%
\vSv{105.912070}{164.622572}{27.044571}{1.605248}%
}}%
{\color{vltTeal}\vlB{%
\vSv{107.341931}{165.352452}{27.034378}{1.605102}%
\vSv{108.772629}{166.082011}{26.964486}{1.604105}%
\vSv{110.204171}{166.809373}{26.834331}{1.602257}%
\vSv{111.636570}{167.532652}{26.643273}{1.599568}%
\vSv{113.069840}{168.249953}{26.390597}{1.596052}%
\vSv{114.503999}{168.959379}{26.075512}{1.591733}%
\vSv{115.939064}{169.659034}{25.697160}{1.586640}%
\vSv{117.375059}{170.347023}{25.254624}{1.580812}%
\vSv{118.812005}{171.021464}{24.746939}{1.574293}%
\vSv{120.249929}{171.680481}{24.173107}{1.567137}%
\vSv{121.688856}{172.322215}{23.532116}{1.559405}%
\vSv{123.128815}{172.944828}{22.822964}{1.551163}%
\vSv{124.569834}{173.546501}{22.044687}{1.542488}%
\vSv{126.011940}{174.125442}{21.196391}{1.533463}%
\vSv{127.455161}{174.679890}{20.277290}{1.524178}%
\vSv{128.899521}{175.208115}{19.286750}{1.514729}%
\vSv{130.345041}{175.708424}{18.224337}{1.505222}%
\vSv{131.791741}{176.179165}{17.089872}{1.495764}%
\vSv{133.239630}{176.618727}{15.883486}{1.486472}%
\vSv{134.688714}{177.025548}{14.605682}{1.477464}%
\vSv{136.138988}{177.398113}{13.257397}{1.468865}%
\vSv{137.590438}{177.734962}{11.840063}{1.460799}%
\vSv{139.043037}{178.034689}{10.355667}{1.453393}%
\vSv{140.496745}{178.295949}{8.806800}{1.446776}%
\vSv{141.951509}{178.517454}{7.196699}{1.441072}%
\vSv{143.407257}{178.697986}{5.529278}{1.436402}%
\vSv{144.863905}{178.836390}{3.809135}{1.432884}%
\vSv{146.321352}{178.931581}{2.041545}{1.430627}%
\vSv{147.779482}{178.982546}{0.232427}{1.429731}%
\vSv{149.187538}{178.988345}{-1.611712}{1.430285}%
\vSv{150.587880}{178.948117}{-3.483857}{1.432366}%
\vSv{151.987958}{178.861076}{-5.376592}{1.436037}%
}}%
{\color{vltTeal}\vlB{%
\vSv{153.387927}{178.726517}{-7.282213}{1.441345}%
\vSv{154.787944}{178.543817}{-9.192869}{1.448321}%
\vSv{156.188165}{178.312436}{-11.100703}{1.456979}%
\vSv{157.588739}{178.031918}{-12.997993}{1.467314}%
\vSv{158.989809}{177.701894}{-14.877291}{1.479308}%
\vSv{160.391503}{177.322082}{-16.731546}{1.492923}%
\vSv{161.793940}{176.892288}{-18.554210}{1.508106}%
\vSv{163.197219}{176.412406}{-20.339327}{1.524789}%
\vSv{164.601425}{175.882421}{-22.081585}{1.542891}%
\vSv{166.006627}{175.302407}{-23.776365}{1.562319}%
\vSv{167.412875}{174.672531}{-25.419746}{1.582970}%
\vSv{168.820205}{173.993046}{-27.008499}{1.604732}%
\vSv{170.228639}{173.264301}{-28.540067}{1.627486}%
\vSv{171.638183}{172.486732}{-30.012521}{1.651106}%
\vSv{173.048835}{171.660867}{-31.424511}{1.675463}%
\vSv{174.460581}{170.787323}{-32.775211}{1.700425}%
\vSv{175.873400}{169.866807}{-34.064254}{1.725859}%
\vSv{177.287264}{168.900115}{-35.291675}{1.751631}%
\vSv{178.702140}{167.888129}{-36.457844}{1.777607}%
\vSv{180.117991}{166.831820}{-37.563414}{1.803654}%
\vSv{181.534780}{165.732242}{-38.609260}{1.829643}%
\vSv{182.952466}{164.590534}{-39.596434}{1.855445}%
\vSv{184.371008}{163.407918}{-40.526117}{1.880937}%
\vSv{185.790366}{162.185695}{-41.399581}{1.905997}%
\vSv{187.210501}{160.925247}{-42.218151}{1.930509}%
\vSv{188.631375}{159.628031}{-42.983181}{1.954359}%
\vSv{190.052950}{158.295581}{-43.696020}{1.977440}%
\vSv{191.475192}{156.929502}{-44.357998}{1.999648}%
\vSv{192.898069}{155.531470}{-44.970403}{2.020884}%
\vSv{194.321551}{154.103227}{-45.534466}{2.041056}%
\vSv{195.745608}{152.646583}{-46.051351}{2.060074}%
\vSv{197.170217}{151.163408}{-46.522142}{2.077856}%
}}%
{\color{vltTeal}\vlB{%
\vSv{198.595353}{149.655632}{-46.947837}{2.094323}%
\vSv{200.020995}{148.125242}{-47.329337}{2.109404}%
\vSv{201.447126}{146.574278}{-47.667444}{2.123032}%
\vSv{202.873729}{145.004830}{-47.962855}{2.135144}%
\vSv{204.300790}{143.419035}{-48.216156}{2.145687}%
\vSv{205.728298}{141.819073}{-48.427822}{2.154609}%
\vSv{207.156244}{140.207166}{-48.598207}{2.161867}%
\vSv{208.584621}{138.585571}{-48.727549}{2.167422}%
\vSv{210.013425}{136.956577}{-48.815961}{2.171242}%
\vSv{211.442653}{135.322504}{-48.863428}{2.173300}%
\vSv{212.872306}{133.685697}{-48.869807}{2.173577}%
\vSv{214.302386}{132.048522}{-48.834818}{2.172059}%
\vSv{215.732899}{130.413363}{-48.758044}{2.168737}%
\vSv{217.163853}{128.782619}{-48.638926}{2.163611}%
\vSv{218.595258}{127.158699}{-48.476755}{2.156686}%
\vSv{220.027127}{125.544016}{-48.270670}{2.147975}%
\vSv{221.459477}{123.940988}{-48.019649}{2.137496}%
\vSv{222.892327}{122.352029}{-47.722506}{2.125275}%
\vSv{224.325700}{120.779548}{-47.377884}{2.111346}%
\vSv{225.759621}{119.225944}{-46.984244}{2.095749}%
\vSv{227.194122}{117.693603}{-46.539864}{2.078534}%
\vSv{228.629235}{116.184893}{-46.042830}{2.059756}%
\vSv{230.065001}{114.702159}{-45.491030}{2.039481}%
\vSv{231.501460}{113.247722}{-44.882148}{2.017782}%
\vSv{232.938663}{111.823873}{-44.213661}{1.994740}%
\vSv{234.376660}{110.432869}{-43.482838}{1.970448}%
\vSv{235.815512}{109.076930}{-42.686740}{1.945006}%
\vSv{237.255282}{107.758236}{-41.822226}{1.918526}%
\vSv{238.696040}{106.478921}{-40.885964}{1.891128}%
\vSv{240.137863}{105.241073}{-39.874448}{1.862944}%
\vSv{241.580831}{104.046725}{-38.784021}{1.834119}%
\vSv{243.025031}{102.897858}{-37.610919}{1.804806}%
}}%
{\color{vltTeal}\vlB{%
\vSv{244.470555}{101.796392}{-36.351316}{1.775171}%
\vSv{245.917498}{100.744187}{-35.001392}{1.745394}%
\vSv{247.365959}{99.743035}{-33.557419}{1.715665}%
\vSv{248.816034}{98.794663}{-32.015872}{1.686186}%
\vSv{250.267820}{97.900725}{-30.373556}{1.657170}%
\vSv{251.721405}{97.062800}{-28.627764}{1.628844}%
\vSv{253.176870}{96.282393}{-26.776464}{1.601440}%
\vSv{254.634278}{95.560927}{-24.818503}{1.575201}%
\vSv{256.093672}{94.899744}{-22.753828}{1.550377}%
\vSv{257.555068}{94.300101}{-20.583728}{1.527217}%
\vSv{259.018447}{93.763168}{-18.311052}{1.505974}%
\vSv{260.483750}{93.290028}{-15.940423}{1.486893}%
\vSv{261.950872}{92.881671}{-13.478399}{1.470212}%
\vSv{263.419658}{92.538996}{-10.933565}{1.456151}%
\vSv{264.889903}{92.262807}{-8.316537}{1.444913}%
\vSv{266.361352}{92.053812}{-5.639858}{1.436673}%
\vSv{267.833706}{91.912622}{-2.917771}{1.431575}%
\vSv{269.306631}{91.839751}{-0.165879}{1.429725}%
\vSv{270.698140}{91.835612}{2.599302}{1.431191}%
\vSv{272.084589}{91.900518}{5.360855}{1.436000}%
\vSv{273.471551}{92.034681}{8.102014}{1.444133}%
\vSv{274.859366}{92.238211}{10.806695}{1.455532}%
\vSv{276.248342}{92.511118}{13.459983}{1.470098}%
\vSv{277.638744}{92.853307}{16.048521}{1.487698}%
\vSv{279.030789}{93.264583}{18.560792}{1.508164}%
\vSv{280.424643}{93.744647}{20.987279}{1.531306}%
\vSv{281.820420}{94.293101}{23.320510}{1.556911}%
\vSv{283.218186}{94.909442}{25.555003}{1.584753}%
\vSv{284.617966}{95.593068}{27.687135}{1.614593}%
\vSv{286.019747}{96.343278}{29.714950}{1.646189}%
\vSv{287.423488}{97.159270}{31.637940}{1.679296}%
\vSv{288.829124}{98.040144}{33.456813}{1.713671}%
}}%
{\color{vltTeal}\vlB{%
\vSv{290.236574}{98.984906}{35.173259}{1.749076}%
\vSv{291.645747}{99.992462}{36.789741}{1.785277}%
\vSv{293.056542}{101.061630}{38.309294}{1.822050}%
\vSv{294.468858}{102.191130}{39.735360}{1.859180}%
\vSv{295.882594}{103.379597}{41.071643}{1.896459}%
\vSv{297.297648}{104.625575}{42.321992}{1.933692}%
\vSv{298.713925}{105.927522}{43.490301}{1.970692}%
\vSv{300.131333}{107.283815}{44.580440}{2.007283}%
\vSv{301.549788}{108.692747}{45.596191}{2.043300}%
\vSv{302.969208}{110.152533}{46.541211}{2.078585}%
\vSv{304.389520}{111.661315}{47.418998}{2.112994}%
\vSv{305.810655}{113.217157}{48.232868}{2.146388}%
\vSv{307.232553}{114.818058}{48.985945}{2.178639}%
\vSv{308.655155}{116.461947}{49.681154}{2.209628}%
\vSv{310.078412}{118.146690}{50.321214}{2.239244}%
\vSv{311.502276}{119.870092}{50.908642}{2.267384}%
\vSv{312.926705}{121.629903}{51.445756}{2.293954}%
\vSv{314.351663}{123.423818}{51.934677}{2.318866}%
\vSv{315.777116}{125.249480}{52.377337}{2.342041}%
\vSv{317.203035}{127.104490}{52.775485}{2.363407}%
\vSv{318.629392}{128.986402}{53.130692}{2.382897}%
\vSv{320.056166}{130.892735}{53.444359}{2.400456}%
\vSv{321.483335}{132.820970}{53.717724}{2.416029}%
\vSv{322.910884}{134.768559}{53.951866}{2.429575}%
\vSv{324.338796}{136.732926}{54.147710}{2.441053}%
\vSv{325.767061}{138.711471}{54.306036}{2.450433}%
\vSv{327.195669}{140.701578}{54.427478}{2.457689}%
\vSv{328.624611}{142.700613}{54.512531}{2.462804}%
\vSv{330.053884}{144.705933}{54.561554}{2.465764}%
\vSv{331.483482}{146.714886}{54.574771}{2.466563}%
\vSv{332.913406}{148.724821}{54.552271}{2.465203}%
\vSv{334.343656}{150.733086}{54.494013}{2.461688}%
}}%
{\color{vltTeal}\vlB{%
\vSv{335.774235}{152.737035}{54.399823}{2.456032}%
\vSv{337.205148}{154.734032}{54.269395}{2.448254}%
\vSv{338.636403}{156.721455}{54.102290}{2.438379}%
\vSv{340.068009}{158.696701}{53.897932}{2.426437}%
\vSv{341.499977}{160.657186}{53.655608}{2.412468}%
\vSv{342.932322}{162.600355}{53.374465}{2.396515}%
\vSv{344.365060}{164.523682}{53.053507}{2.378627}%
\vSv{345.798210}{166.424674}{52.691587}{2.358863}%
\vSv{347.231795}{168.300877}{52.287409}{2.337284}%
\vSv{348.665839}{170.149877}{51.839521}{2.313962}%
\vSv{350.100371}{171.969306}{51.346309}{2.288972}%
\vSv{351.535422}{173.756846}{50.805996}{2.262399}%
\vSv{352.971028}{175.510229}{50.216637}{2.234332}%
\vSv{354.407228}{177.227245}{49.576115}{2.204868}%
\vSv{355.844066}{178.905741}{48.882142}{2.174113}%
\vSv{357.281589}{180.543627}{48.132259}{2.142179}%
\vSv{358.719849}{182.138881}{47.323837}{2.109185}%
\vSv{360.158905}{183.689547}{46.454086}{2.075258}%
\vSv{361.598818}{185.193740}{45.520066}{2.040533}%
\vSv{363.039655}{186.649652}{44.518701}{2.005155}%
\vSv{364.481489}{188.055550}{43.446804}{1.969274}%
\vSv{365.924396}{189.409782}{42.301113}{1.933050}%
\vSv{367.368458}{190.710777}{41.078328}{1.896652}%
\vSv{368.813759}{191.957049}{39.775172}{1.860255}%
\vSv{370.260386}{193.147196}{38.388459}{1.824043}%
\vSv{371.708427}{194.279909}{36.915182}{1.788209}%
\vSv{373.157969}{195.353964}{35.352616}{1.752952}%
\vSv{374.609094}{196.368234}{33.698445}{1.718476}%
\vSv{376.061879}{197.321682}{31.950902}{1.684992}%
\vSv{377.516390}{198.213367}{30.108934}{1.652714}%
\vSv{378.972677}{199.042444}{28.172370}{1.621858}%
\vSv{380.430770}{199.808165}{26.142109}{1.592640}%
}}%
{\color{vltTeal}\vlB{%
\vSv{381.890674}{200.509880}{24.020296}{1.565269}%
\vSv{383.352363}{201.147039}{21.810492}{1.539952}%
\vSv{384.815776}{201.719190}{19.517810}{1.516882}%
\vSv{386.280813}{202.225980}{17.149010}{1.496240}%
\vSv{387.747331}{202.667158}{14.712531}{1.478185}%
\vSv{389.215147}{203.042572}{12.218445}{1.462856}%
\vSv{390.684036}{203.352170}{9.678330}{1.450362}%
\vSv{392.153740}{203.596000}{7.105045}{1.440783}%
\vSv{393.623971}{203.774208}{4.512431}{1.434164}%
\vSv{395.094424}{203.887042}{1.914940}{1.430518}%
\vSv{396.543649}{203.934844}{-0.672782}{1.429817}%
\vSv{397.933127}{203.918055}{-3.236324}{1.432003}%
\vSv{399.323299}{203.837212}{-5.761918}{1.436979}%
\vSv{400.714435}{203.692946}{-8.236810}{1.444621}%
\vSv{402.106771}{203.485983}{-10.649547}{1.454776}%
\vSv{403.500505}{203.217139}{-12.990194}{1.467268}%
\vSv{404.895795}{202.887320}{-15.250453}{1.481904}%
\vSv{406.292757}{202.497521}{-17.423699}{1.498474}%
\vSv{407.691469}{202.048825}{-19.504940}{1.516762}%
\vSv{409.091971}{201.542396}{-21.490718}{1.536544}%
\vSv{410.494276}{200.979483}{-23.378969}{1.557597}%
\vSv{411.898366}{200.361411}{-25.168850}{1.579698}%
\vSv{413.304205}{199.689586}{-26.860562}{1.602628}%
\vSv{414.711738}{198.965485}{-28.455164}{1.626177}%
\vSv{416.120902}{198.190659}{-29.954403}{1.650140}%
}}%
{\color{vltRed}\vlB{%
\vSv{61.988789}{150.500000}{-0.713757}{1.429830}%
\vSv{63.396132}{150.482188}{-2.138730}{1.430716}%
\vSv{64.803614}{150.428795}{-3.556111}{1.432477}%
\vSv{66.211328}{150.339944}{-4.960938}{0.206978}%
\vSv{68.883442}{150.075206}{-6.348393}{0.166657}%
\vSv{69.027791}{150.056778}{-7.713857}{1.442775}%
\vSv{70.436701}{149.863120}{-9.052950}{1.447753}%
\vSv{71.846159}{149.635320}{-10.361568}{1.442815}%
\vSv{75.670764}{148.850101}{-12.872524}{0.436900}%
\vSv{76.078419}{148.752768}{-14.068256}{1.473927}%
\vSv{77.490629}{148.394489}{-15.220317}{1.481691}%
\vSv{78.903631}{148.005499}{-16.326244}{1.107482}%
\vSv{82.320005}{146.943633}{-18.391449}{0.887134}%
\vSv{83.147618}{146.663736}{-19.347342}{1.515291}%
\vSv{84.563992}{146.161729}{-20.250290}{1.523913}%
\vSv{85.981235}{145.634269}{-21.099236}{0.573663}%
\vSv{88.818663}{144.507920}{-22.631888}{1.548637}%
\vSv{90.238179}{143.911990}{-23.314391}{1.556839}%
\vSv{91.658888}{143.295830}{-23.940428}{1.394523}%
\vSv{95.190555}{141.688211}{-25.021927}{0.818885}%
\vSv{95.926120}{141.341852}{-25.476948}{1.583723}%
\vSv{97.350209}{140.660617}{-25.874583}{1.589015}%
\vSv{98.775129}{139.967166}{-26.214667}{0.508377}%
\vSv{101.467011}{138.632012}{-26.497025}{0.182782}%
\vSv{101.627440}{138.550464}{-26.721459}{1.600665}%
\vSv{103.054828}{137.830719}{-26.887730}{1.603014}%
\vSv{104.483037}{137.105766}{-26.995550}{1.113540}%
\vSv{107.701560}{135.464036}{-27.034378}{1.201357}%
\vSv{108.772629}{134.917989}{-26.964486}{1.604105}%
\vSv{110.204171}{134.190627}{-26.834331}{1.602257}%
\vSv{111.636570}{133.467348}{-26.643273}{0.092281}%
\vSv{113.959097}{132.308798}{-26.390597}{0.603339}%
}}%
{\color{vltRed}\vlB{%
\vSv{114.503999}{132.040621}{-26.075512}{1.591733}%
\vSv{115.939064}{131.340966}{-25.697160}{1.586640}%
\vSv{117.375059}{130.652977}{-25.254624}{0.718289}%
\vSv{120.307572}{129.293646}{-24.173107}{1.503954}%
\vSv{121.688856}{128.677785}{-23.532116}{1.559405}%
\vSv{123.128815}{128.055172}{-22.822964}{1.436642}%
\vSv{126.797900}{126.569761}{-21.196391}{0.690472}%
\vSv{127.455161}{126.320110}{-20.277290}{1.524178}%
\vSv{128.899521}{125.791885}{-19.286750}{1.514729}%
\vSv{130.345041}{125.291576}{-18.224337}{0.770621}%
\vSv{133.498970}{124.307479}{-15.883486}{1.216837}%
\vSv{134.688714}{123.974452}{-14.605682}{1.477464}%
\vSv{136.138988}{123.601887}{-13.257397}{1.468865}%
\vSv{137.590438}{123.265038}{-11.840063}{0.336834}%
\vSv{140.396658}{122.717957}{-10.355667}{0.077358}%
\vSv{140.496745}{122.704051}{-8.806800}{1.446776}%
\vSv{141.951509}{122.482546}{-7.196699}{1.441072}%
\vSv{143.407257}{122.302014}{-5.529278}{1.436402}%
\vSv{144.863905}{122.163610}{-3.809135}{0.098391}%
\vSv{147.486119}{122.026899}{-2.041545}{0.265120}%
\vSv{147.779482}{122.017454}{-0.232427}{1.429731}%
\vSv{149.187538}{122.011655}{1.611712}{1.430285}%
\vSv{150.587880}{122.051883}{3.483857}{1.374865}%
\vSv{154.386271}{122.401058}{7.282213}{0.434883}%
\vSv{154.787944}{122.456183}{9.192869}{1.448321}%
\vSv{156.188165}{122.687564}{11.100703}{1.456979}%
\vSv{157.588739}{122.968082}{12.997993}{1.159818}%
\vSv{161.074504}{123.883238}{16.731546}{0.779728}%
\vSv{161.793940}{124.107712}{18.554210}{1.508106}%
\vSv{163.197219}{124.587594}{20.339327}{1.524789}%
\vSv{164.601425}{125.117579}{22.081585}{0.687377}%
\vSv{167.487088}{126.362740}{25.419746}{1.500803}%
}}%
{\color{vltRed}\vlB{%
\vSv{168.820205}{127.006954}{27.008499}{1.604732}%
\vSv{170.228639}{127.735699}{28.540067}{1.394465}%
\vSv{173.574377}{129.660234}{31.424511}{1.059589}%
\vSv{174.460581}{130.212677}{32.775211}{1.700425}%
\vSv{175.873400}{131.133193}{34.064254}{1.725859}%
\vSv{177.287264}{132.099885}{35.291675}{0.014127}%
\vSv{179.315411}{133.564970}{36.457844}{1.015110}%
\vSv{180.117991}{134.168180}{37.563414}{1.803654}%
\vSv{181.534780}{135.267758}{38.609260}{1.681235}%
\vSv{184.748134}{137.914476}{40.526117}{1.384790}%
\vSv{185.790366}{138.814305}{41.399581}{1.905997}%
\vSv{187.210501}{140.074753}{42.218151}{1.209213}%
\vSv{189.932592}{142.584660}{42.983181}{0.175655}%
\vSv{190.052950}{142.704419}{43.696020}{1.977440}%
\vSv{191.475192}{144.070498}{44.357998}{1.999648}%
\vSv{192.898069}{145.468530}{44.970403}{0.347257}%
\vSv{194.900409}{147.486532}{45.534466}{1.214682}%
\vSv{195.745608}{148.353417}{46.051351}{2.060074}%
\vSv{197.170217}{149.836592}{46.522142}{1.225244}%
\vSv{199.719965}{152.548168}{46.947837}{0.446935}%
\vSv{200.020995}{152.874758}{47.329337}{2.109404}%
\vSv{201.447126}{154.425722}{47.667444}{1.943661}%
\vSv{204.424383}{157.719275}{48.216156}{1.960202}%
\vSv{205.728298}{159.180927}{48.427822}{2.154609}%
\vSv{207.156244}{160.792834}{48.598207}{0.385189}%
\vSv{209.061753}{162.958064}{48.727549}{1.444100}%
\vSv{210.013425}{164.043423}{48.815961}{2.171242}%
\vSv{211.442653}{165.677496}{48.863428}{0.884659}%
\vSv{213.669103}{168.226719}{48.869807}{0.962219}%
\vSv{214.302386}{168.951478}{48.834818}{2.172059}%
\vSv{215.732899}{170.586637}{48.758044}{1.365722}%
\vSv{218.285224}{173.491070}{48.638926}{0.466626}%
}}%
{\color{vltRed}\vlB{%
\vSv{218.595258}{173.841301}{48.476755}{2.156686}%
\vSv{220.027127}{175.455984}{48.270670}{1.876687}%
\vSv{222.953690}{178.715462}{47.722506}{2.034058}%
\vSv{224.325700}{180.220452}{47.377884}{2.111346}%
\vSv{225.759621}{181.774056}{46.984244}{0.354596}%
\vSv{227.716095}{183.857208}{46.539864}{1.319686}%
\vSv{228.629235}{184.815107}{46.042830}{2.059756}%
\vSv{230.065001}{186.297841}{45.491030}{1.120557}%
\vSv{232.621747}{188.867965}{44.882148}{0.436705}%
\vSv{232.938663}{189.176127}{44.213661}{1.994740}%
\vSv{234.376660}{190.567131}{43.482838}{1.970448}%
\vSv{235.815512}{191.923070}{42.686740}{0.098106}%
\vSv{237.741983}{193.677265}{41.822226}{1.265426}%
\vSv{238.696040}{194.521079}{40.885964}{1.891128}%
\vSv{240.137863}{195.758927}{39.874448}{1.343446}%
\vSv{243.140991}{198.191478}{37.610919}{1.658423}%
\vSv{244.470555}{199.203608}{36.351316}{1.775171}%
\vSv{245.917498}{200.255813}{35.001392}{1.066406}%
\vSv{248.905358}{202.261187}{32.015872}{1.580839}%
\vSv{250.267820}{203.099275}{30.373556}{1.657170}%
\vSv{251.721405}{203.937200}{28.627764}{1.261991}%
\vSv{255.116878}{205.662255}{24.818503}{1.043494}%
\vSv{256.093672}{206.100256}{22.753828}{1.550377}%
\vSv{257.555068}{206.699899}{20.583728}{1.527217}%
\vSv{259.018447}{207.236832}{18.311052}{0.378912}%
\vSv{261.803895}{208.087033}{15.940423}{0.113955}%
\vSv{261.950872}{208.118329}{13.478399}{1.470212}%
\vSv{263.419658}{208.461004}{10.933565}{1.456151}%
\vSv{264.889903}{208.737193}{8.316537}{1.444913}%
\vSv{266.361352}{208.946188}{5.639858}{0.014769}%
\vSv{268.910403}{209.142256}{2.917771}{0.353480}%
\vSv{269.306631}{209.160249}{0.165879}{1.429725}%
}}%
{\color{vltRed}\vlB{%
\vSv{270.698140}{209.164388}{-2.599302}{1.431191}%
\vSv{272.084589}{209.099482}{-5.360855}{1.285604}%
\vSv{275.748779}{208.592017}{-10.806695}{0.550061}%
\vSv{276.248342}{208.488882}{-13.459983}{1.470098}%
\vSv{277.638744}{208.146693}{-16.048521}{1.487698}%
\vSv{279.030789}{207.735417}{-18.560792}{0.992143}%
\vSv{282.236112}{206.527697}{-23.320510}{1.104238}%
\vSv{283.218186}{206.090558}{-25.555003}{1.584753}%
\vSv{284.617966}{205.406932}{-27.687135}{1.614593}%
\vSv{286.019747}{204.656722}{-29.714950}{0.196416}%
\vSv{288.317630}{203.289834}{-31.637940}{0.629069}%
\vSv{288.829124}{202.959856}{-33.456813}{1.713671}%
\vSv{290.236574}{202.015094}{-35.173259}{1.749076}%
\vSv{291.645747}{201.007538}{-36.789741}{0.408184}%
\vSv{293.937660}{199.242274}{-38.309294}{0.699144}%
\vSv{294.468858}{198.808870}{-39.735360}{1.859180}%
\vSv{295.882594}{197.620403}{-41.071643}{1.896459}%
\vSv{297.297648}{196.374425}{-42.321992}{0.045217}%
\vSv{299.157581}{194.651606}{-43.490301}{1.359166}%
\vSv{300.131333}{193.716185}{-44.580440}{2.007283}%
\vSv{301.549788}{192.307253}{-45.596191}{1.133551}%
\vSv{304.063034}{189.693152}{-46.541211}{0.488334}%
\vSv{304.389520}{189.338685}{-47.418998}{2.112994}%
\vSv{305.810655}{187.782843}{-48.232868}{1.898672}%
\vSv{308.702807}{184.481901}{-49.681154}{2.135982}%
\vSv{310.078412}{182.853310}{-50.321214}{2.239244}%
\vSv{311.502276}{181.129908}{-50.908642}{0.124775}%
\vSv{313.149451}{179.090611}{-51.445756}{1.936563}%
\vSv{314.351663}{177.576182}{-51.934677}{2.318866}%
\vSv{315.777116}{175.750520}{-52.377337}{0.244571}%
\vSv{317.446541}{173.574988}{-52.775485}{1.960877}%
\vSv{318.629392}{172.013598}{-53.130692}{2.382897}%
}}%
{\color{vltRed}\vlB{%
\vSv{320.056166}{170.107265}{-53.444359}{0.156225}%
\vSv{321.634690}{167.972851}{-53.717724}{2.160260}%
\vSv{322.910884}{166.231441}{-53.951866}{2.339740}%
\vSv{325.750425}{162.313564}{-54.147710}{0.030887}%
\vSv{325.767061}{162.288529}{-54.306036}{2.450433}%
\vSv{327.195669}{160.298422}{-54.427478}{2.018680}%
\vSv{329.821068}{156.621241}{-54.512531}{0.401813}%
\vSv{330.053884}{156.294067}{-54.561554}{2.465764}%
\vSv{331.483482}{154.285114}{-54.574771}{1.632423}%
\vSv{333.879538}{150.918094}{-54.552271}{0.799343}%
\vSv{334.343656}{150.266914}{-54.494013}{2.461688}%
\vSv{335.774235}{148.262965}{-54.399823}{1.238969}%
\vSv{337.954352}{145.224516}{-54.269395}{1.165317}%
\vSv{338.636403}{144.278545}{-54.102290}{2.438379}%
\vSv{340.068009}{142.303299}{-53.897932}{0.896305}%
\vSv{342.074757}{139.561616}{-53.655608}{1.442601}%
\vSv{342.932322}{138.399645}{-53.374465}{2.396515}%
\vSv{344.365060}{136.476318}{-53.053507}{0.660885}%
\vSv{346.272341}{133.953130}{-52.691587}{1.576605}%
\vSv{347.231795}{132.699123}{-52.287409}{2.337284}%
\vSv{348.665839}{130.850123}{-51.839521}{0.586111}%
\vSv{350.582664}{128.427695}{-51.346309}{1.516824}%
\vSv{351.535422}{127.243154}{-50.805996}{2.262399}%
\vSv{352.971028}{125.489771}{-50.216637}{0.720778}%
\vSv{355.046877}{123.021805}{-49.576115}{1.218422}%
\vSv{355.844066}{122.094259}{-48.882142}{2.174113}%
\vSv{357.281589}{120.456373}{-48.132259}{1.107464}%
\vSv{359.713098}{117.783846}{-47.323837}{0.643899}%
\vSv{360.158905}{117.310453}{-46.454086}{2.075258}%
\vSv{361.598818}{115.806260}{-45.520066}{1.780843}%
\vSv{364.652214}{112.782738}{-43.446804}{1.734119}%
\vSv{365.924396}{111.590218}{-42.301113}{1.933050}%
}}%
{\color{vltRed}\vlB{%
\vSv{367.368458}{110.289223}{-41.078328}{0.832831}%
\vSv{369.917550}{108.124118}{-39.775172}{0.424076}%
\vSv{370.260386}{107.852804}{-38.388459}{1.824043}%
\vSv{371.708427}{106.720091}{-36.915182}{1.788209}%
\vSv{373.157969}{105.646036}{-35.352616}{0.463672}%
\vSv{375.616376}{103.960032}{-33.698445}{0.507756}%
\vSv{376.061879}{103.678318}{-31.950902}{1.684992}%
\vSv{377.516390}{102.786633}{-30.108934}{1.652714}%
\vSv{378.972677}{101.957556}{-28.172370}{0.654538}%
\vSv{381.806663}{100.516538}{-26.142109}{0.059960}%
\vSv{381.890674}{100.490120}{-24.020296}{1.565269}%
\vSv{383.352363}{99.852961}{-21.810492}{1.539952}%
\vSv{384.815776}{99.280810}{-19.517810}{1.334819}%
\vSv{388.542086}{98.124156}{-14.712531}{0.656489}%
\vSv{389.215147}{97.957428}{-12.218445}{1.462856}%
\vSv{390.684036}{97.647830}{-9.678330}{1.450362}%
\vSv{392.153740}{97.404000}{-7.105045}{0.930294}%
\vSv{395.649461}{97.094401}{-1.914940}{0.875171}%
\vSv{396.543649}{97.065156}{0.672782}{1.429817}%
\vSv{397.933127}{97.081945}{3.236324}{1.432003}%
\vSv{399.323299}{97.162788}{5.761918}{0.763009}%
\vSv{402.481611}{97.584502}{10.649547}{1.073367}%
\vSv{403.500505}{97.782861}{12.990194}{1.467268}%
\vSv{404.895795}{98.112680}{15.250453}{1.481904}%
\vSv{406.292757}{98.502479}{17.423699}{0.477461}%
\vSv{409.085580}{99.444991}{19.504940}{0.037775}%
\vSv{409.091971}{99.457604}{21.490718}{1.536544}%
\vSv{410.494276}{100.020517}{23.378969}{1.557597}%
\vSv{411.898366}{100.638589}{25.168850}{1.368084}%
\vSv{415.314650}{102.361259}{28.455164}{0.940419}%
\vSv{416.120902}{102.809341}{29.954403}{1.650140}%
}}%
{\color{black!30}\vlB{%
\vSr{62.000000}{150.500000}{0.000000}{356.000000}%
}}%
{\color{black}\put(235.00000,36.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $u_1=\dot u_1=\dot u_2=0,\qquad\Delta W_{\rm ctrl}=ka^2/2$}}}%
{\color{black}\put(235.00000,16.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\mathsf B_h\mathsf J_{hg}=\overline{\mathsf J}_{hg}\mathsf B_g$}}}%
{\color{black}\vlB{%
\vSc{62.000000}{311.000000}{0.000000}{116.000000}%
\vSc{69.500000}{308.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(70.00000,300.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{169.500000}{308.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(170.00000,300.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\put(184.00000,311.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $x/d$}}}%
{\color{black}\vlB{%
\vSc{297.000000}{311.000000}{0.000000}{116.000000}%
\vSc{304.500000}{308.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(305.00000,300.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{404.500000}{308.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(405.00000,300.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\put(419.00000,311.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $x/d$}}}%
\end{picture}%


==> vlt-figures/figure-209.tex <==
\begin{picture}(470,404)%
{\color{black}\put(235.00000,388.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Continuous motion, a changed storage metric}}}%
{\color{black}\vlB{%
\vSi{44.300000}{309.000000}{90.000000}{30.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{39.796974}{305.000000}{38.659808}{6.403124}%
\vSd{39.796974}{309.000000}{38.659808}{6.403124}%
\vSd{39.796974}{313.000000}{38.659808}{6.403124}%
\vSd{39.796974}{317.000000}{38.659808}{6.403124}%
\vSd{39.796974}{321.000000}{38.659808}{6.403124}%
\vSd{39.796974}{325.000000}{38.659808}{6.403124}%
\vSd{39.796974}{329.000000}{38.659808}{6.403124}%
\vSd{39.796974}{333.000000}{38.659808}{6.403124}%
}}%
{\color{black!65}\vlB{%
\vSc{45.000000}{324.000000}{0.000000}{5.000000}%
\vSc{49.546858}{324.000000}{64.996828}{0.757057}%
\vSc{49.855702}{324.686109}{68.211929}{0.706600}%
\vSc{50.110145}{325.342231}{70.773190}{0.632754}%
\vSc{50.313499}{325.939691}{72.602869}{0.537264}%
\vSc{50.472192}{326.452378}{73.364739}{0.423219}%
\vSc{50.597137}{326.857884}{71.910605}{0.295193}%
\vSc{50.719006}{327.138487}{62.891970}{0.161137}%
\vSc{51.237506}{327.281922}{0.000000}{0.067258}%
\vSc{50.859689}{327.281922}{-62.891970}{0.161137}%
\vSc{50.902902}{327.138487}{-71.910605}{0.295193}%
\vSc{50.990773}{326.857884}{-73.364739}{0.423219}%
\vSc{51.113877}{326.452378}{-72.602869}{0.537264}%
\vSc{51.279532}{325.939691}{-70.773190}{0.632754}%
\vSc{51.495733}{325.342231}{-68.211929}{0.706600}%
\vSc{51.769144}{324.686109}{-64.996828}{0.757057}%
\vSc{52.104601}{324.000000}{-61.085081}{0.783821}%
\vSc{52.505020}{323.313891}{-56.353321}{0.788163}%
\vSc{52.971535}{322.657769}{-50.609245}{0.773075}%
\vSc{53.503727}{322.060309}{-43.602268}{0.743403}%
\vSc{54.099658}{321.547622}{-35.061056}{0.705904}%
\vSc{54.754976}{321.142116}{-24.798854}{0.669003}%
\vSc{55.460256}{320.861513}{-12.914534}{0.641778}%
\vSc{56.197549}{320.718078}{0.000000}{0.631712}%
\vSc{56.717512}{320.718078}{12.914534}{0.641778}%
\vSc{57.245088}{320.861513}{24.798854}{0.669003}%
\vSc{57.774892}{321.142116}{35.061056}{0.705904}%
\vSc{58.295104}{321.547622}{43.602268}{0.743403}%
\vSc{58.791841}{322.060309}{50.609245}{0.773075}%
\vSc{59.252622}{322.657769}{56.353321}{0.788163}%
\vSc{59.667885}{323.313891}{61.085081}{0.783821}%
\vSc{60.031398}{324.000000}{64.996828}{0.757057}%
}}%
{\color{black!65}\vlB{%
\vSc{60.340242}{324.686109}{68.211929}{0.706600}%
\vSc{60.594685}{325.342231}{70.773190}{0.632754}%
\vSc{60.798039}{325.939691}{72.602869}{0.537264}%
\vSc{60.956732}{326.452378}{73.364739}{0.423219}%
\vSc{61.081677}{326.857884}{71.910605}{0.295193}%
\vSc{61.203546}{327.138487}{62.891970}{0.161137}%
\vSc{61.722046}{327.281922}{0.000000}{0.067258}%
\vSc{61.344229}{327.281922}{-62.891970}{0.161137}%
\vSc{61.387442}{327.138487}{-71.910605}{0.295193}%
\vSc{61.475313}{326.857884}{-73.364739}{0.423219}%
\vSc{61.598417}{326.452378}{-72.602869}{0.537264}%
\vSc{61.764072}{325.939691}{-70.773190}{0.632754}%
\vSc{61.980273}{325.342231}{-68.211929}{0.706600}%
\vSc{62.253684}{324.686109}{-64.996828}{0.757057}%
\vSc{62.589141}{324.000000}{-61.085081}{0.783821}%
\vSc{62.989560}{323.313891}{-56.353321}{0.788163}%
\vSc{63.456075}{322.657769}{-50.609245}{0.773075}%
\vSc{63.988267}{322.060309}{-43.602268}{0.743403}%
\vSc{64.584198}{321.547622}{-35.061056}{0.705904}%
\vSc{65.239516}{321.142116}{-24.798854}{0.669003}%
\vSc{65.944796}{320.861513}{-12.914534}{0.641778}%
\vSc{66.682089}{320.718078}{0.000000}{0.631712}%
\vSc{67.202052}{320.718078}{12.914534}{0.641778}%
\vSc{67.729628}{320.861513}{24.798854}{0.669003}%
\vSc{68.259432}{321.142116}{35.061056}{0.705904}%
\vSc{68.779644}{321.547622}{43.602268}{0.743403}%
\vSc{69.276381}{322.060309}{50.609245}{0.773075}%
\vSc{69.737162}{322.657769}{56.353321}{0.788163}%
\vSc{70.152425}{323.313891}{61.085081}{0.783821}%
\vSc{70.515938}{324.000000}{64.996828}{0.757057}%
\vSc{70.824782}{324.686109}{68.211929}{0.706600}%
\vSc{71.079225}{325.342231}{70.773190}{0.632754}%
}}%
{\color{black!65}\vlB{%
\vSc{71.282579}{325.939691}{72.602869}{0.537264}%
\vSc{71.441272}{326.452378}{73.364739}{0.423219}%
\vSc{71.566217}{326.857884}{71.910605}{0.295193}%
\vSc{71.688087}{327.138487}{62.891970}{0.161137}%
\vSc{72.206586}{327.281922}{0.000000}{0.067258}%
\vSc{71.828769}{327.281922}{-62.891970}{0.161137}%
\vSc{71.871983}{327.138487}{-71.910605}{0.295193}%
\vSc{71.959853}{326.857884}{-73.364739}{0.423219}%
\vSc{72.082957}{326.452378}{-72.602869}{0.537264}%
\vSc{72.248612}{325.939691}{-70.773190}{0.632754}%
\vSc{72.464813}{325.342231}{-68.211929}{0.706600}%
\vSc{72.738224}{324.686109}{-64.996828}{0.757057}%
\vSc{73.073681}{324.000000}{-61.085081}{0.783821}%
\vSc{73.474100}{323.313891}{-56.353321}{0.788163}%
\vSc{73.940615}{322.657769}{-50.609245}{0.773075}%
\vSc{74.472807}{322.060309}{-43.602268}{0.743403}%
\vSc{75.068738}{321.547622}{-35.061056}{0.705904}%
\vSc{75.724056}{321.142116}{-24.798854}{0.669003}%
\vSc{76.429336}{320.861513}{-12.914534}{0.641778}%
\vSc{77.166629}{320.718078}{0.000000}{0.631712}%
\vSc{77.686592}{320.718078}{12.914534}{0.641778}%
\vSc{78.214168}{320.861513}{24.798854}{0.669003}%
\vSc{78.743972}{321.142116}{35.061056}{0.705904}%
\vSc{79.264184}{321.547622}{43.602268}{0.743403}%
\vSc{79.760921}{322.060309}{50.609245}{0.773075}%
\vSc{80.221702}{322.657769}{56.353321}{0.788163}%
\vSc{80.636965}{323.313891}{61.085081}{0.783821}%
\vSc{81.000478}{324.000000}{64.996828}{0.757057}%
\vSc{81.309322}{324.686109}{68.211929}{0.706600}%
\vSc{81.563765}{325.342231}{70.773190}{0.632754}%
\vSc{81.767119}{325.939691}{72.602869}{0.537264}%
\vSc{81.925812}{326.452378}{73.364739}{0.423219}%
}}%
{\color{black!65}\vlB{%
\vSc{82.050757}{326.857884}{71.910605}{0.295193}%
\vSc{82.172627}{327.138487}{62.891970}{0.161137}%
\vSc{82.691126}{327.281922}{0.000000}{0.067258}%
\vSc{82.313310}{327.281922}{-62.891970}{0.161137}%
\vSc{82.356523}{327.138487}{-71.910605}{0.295193}%
\vSc{82.444393}{326.857884}{-73.364739}{0.423219}%
\vSc{82.567497}{326.452378}{-72.602869}{0.537264}%
\vSc{82.733152}{325.939691}{-70.773190}{0.632754}%
\vSc{82.949353}{325.342231}{-68.211929}{0.706600}%
\vSc{83.222764}{324.686109}{-64.996828}{0.757057}%
\vSc{83.558221}{324.000000}{-61.085081}{0.783821}%
\vSc{83.958640}{323.313891}{-56.353321}{0.788163}%
\vSc{84.425155}{322.657769}{-50.609245}{0.773075}%
\vSc{84.957347}{322.060309}{-43.602268}{0.743403}%
\vSc{85.553278}{321.547622}{-35.061056}{0.705904}%
\vSc{86.208596}{321.142116}{-24.798854}{0.669003}%
\vSc{86.913876}{320.861513}{-12.914534}{0.641778}%
\vSc{87.651169}{320.718078}{0.000000}{0.631712}%
\vSc{88.171132}{320.718078}{12.914534}{0.641778}%
\vSc{88.698708}{320.861513}{24.798854}{0.669003}%
\vSc{89.228512}{321.142116}{35.061056}{0.705904}%
\vSc{89.748724}{321.547622}{43.602268}{0.743403}%
\vSc{90.245461}{322.060309}{50.609245}{0.773075}%
\vSc{90.706242}{322.657769}{56.353321}{0.788163}%
\vSc{91.121505}{323.313891}{61.085081}{0.783821}%
\vSc{91.485018}{324.000000}{64.996828}{0.757057}%
\vSc{91.793862}{324.686109}{68.211929}{0.706600}%
\vSc{92.048305}{325.342231}{70.773190}{0.632754}%
\vSc{92.251659}{325.939691}{72.602869}{0.537264}%
\vSc{92.410352}{326.452378}{73.364739}{0.423219}%
\vSc{92.535297}{326.857884}{71.910605}{0.295193}%
\vSc{92.657167}{327.138487}{62.891970}{0.161137}%
}}%
{\color{black!65}\vlB{%
\vSc{93.175666}{327.281922}{0.000000}{0.067258}%
\vSc{92.797850}{327.281922}{-62.891970}{0.161137}%
\vSc{92.841063}{327.138487}{-71.910605}{0.295193}%
\vSc{92.928933}{326.857884}{-73.364739}{0.423219}%
\vSc{93.052037}{326.452378}{-72.602869}{0.537264}%
\vSc{93.217692}{325.939691}{-70.773190}{0.632754}%
\vSc{93.433893}{325.342231}{-68.211929}{0.706600}%
\vSc{93.707304}{324.686109}{-64.996828}{0.757057}%
\vSc{94.042761}{324.000000}{-61.085081}{0.783821}%
\vSc{94.443180}{323.313891}{-56.353321}{0.788163}%
\vSc{94.909695}{322.657769}{-50.609245}{0.773075}%
\vSc{95.441887}{322.060309}{-43.602268}{0.743403}%
\vSc{96.037818}{321.547622}{-35.061056}{0.705904}%
\vSc{96.693136}{321.142116}{-24.798854}{0.669003}%
\vSc{97.398416}{320.861513}{-12.914534}{0.641778}%
\vSc{98.135709}{320.718078}{0.000000}{0.631712}%
\vSc{98.655672}{320.718078}{12.914534}{0.641778}%
\vSc{99.183248}{320.861513}{24.798854}{0.669003}%
\vSc{99.713052}{321.142116}{35.061056}{0.705904}%
\vSc{100.233264}{321.547622}{43.602268}{0.743403}%
\vSc{100.730001}{322.060309}{50.609245}{0.773075}%
\vSc{101.190782}{322.657769}{56.353321}{0.788163}%
\vSc{101.606045}{323.313891}{61.085081}{0.783821}%
\vSc{101.969558}{324.000000}{64.996828}{0.757057}%
\vSc{102.278402}{324.686109}{68.211929}{0.706600}%
\vSc{102.532845}{325.342231}{70.773190}{0.632754}%
\vSc{102.736199}{325.939691}{72.602869}{0.537264}%
\vSc{102.894892}{326.452378}{73.364739}{0.423219}%
\vSc{103.019837}{326.857884}{71.910605}{0.295193}%
\vSc{103.141707}{327.138487}{62.891970}{0.161137}%
\vSc{103.660206}{327.281922}{0.000000}{0.067258}%
\vSc{103.282390}{327.281922}{-62.891970}{0.161137}%
}}%
{\color{black!65}\vlB{%
\vSc{103.325603}{327.138487}{-71.910605}{0.295193}%
\vSc{103.413474}{326.857884}{-73.364739}{0.423219}%
\vSc{103.536578}{326.452378}{-72.602869}{0.537264}%
\vSc{103.702232}{325.939691}{-70.773190}{0.632754}%
\vSc{103.918433}{325.342231}{-68.211929}{0.706600}%
\vSc{104.191844}{324.686109}{-64.996828}{0.757057}%
\vSc{104.527301}{324.000000}{-61.085081}{0.783821}%
\vSc{104.927720}{323.313891}{-56.353321}{0.788163}%
\vSc{105.394235}{322.657769}{-50.609245}{0.773075}%
\vSc{105.926427}{322.060309}{-43.602268}{0.743403}%
\vSc{106.522358}{321.547622}{-35.061056}{0.705904}%
\vSc{107.177677}{321.142116}{-24.798854}{0.669003}%
\vSc{107.882957}{320.861513}{-12.914534}{0.641778}%
\vSc{108.620249}{320.718078}{0.000000}{0.631712}%
\vSc{109.140212}{320.718078}{12.914534}{0.641778}%
\vSc{109.667788}{320.861513}{24.798854}{0.669003}%
\vSc{110.197592}{321.142116}{35.061056}{0.705904}%
\vSc{110.717804}{321.547622}{43.602268}{0.743403}%
\vSc{111.214541}{322.060309}{50.609245}{0.773075}%
\vSc{111.675322}{322.657769}{56.353321}{0.788163}%
\vSc{112.090585}{323.313891}{61.085081}{0.783821}%
\vSc{112.907240}{324.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!31}\put(125.083098,311.887937){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(127.034484,312.337937){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(128.985870,312.787937){\rule{8.808197pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(130.937257,313.237937){\rule{5.826160pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(132.888643,313.687937){\rule{2.844123pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(123.992227,311.887937){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(123.761872,312.337937){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(123.531517,312.787937){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(123.301162,313.237937){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(123.070807,313.687937){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(122.840452,314.137937){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(122.610097,314.587937){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(122.379742,315.037937){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(122.149387,315.487937){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(121.919032,315.937937){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(121.688677,316.387937){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(121.458322,316.837937){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(121.227967,317.287937){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(120.997612,317.737937){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(120.767257,318.187937){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(120.536903,318.637937){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(120.306548,319.087937){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(120.076193,319.537937){\rule{2.352580pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(119.845838,319.987937){\rule{2.487013pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(119.615483,320.437937){\rule{2.621446pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(119.385128,320.887937){\rule{2.755879pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(119.154773,321.337937){\rule{2.890312pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(118.924418,321.787937){\rule{2.603900pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(118.694063,322.237937){\rule{2.173724pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(118.463708,322.687937){\rule{1.743549pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(118.233353,323.137937){\rule{1.313373pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(118.002998,323.587937){\rule{0.883197pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(117.772643,324.037937){\rule{0.453021pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(117.542288,324.487937){\rule{0.022846pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(137.610878,312.867920){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(136.580228,313.317920){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(135.549577,313.767920){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(134.862245,314.217920){\rule{4.260503pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(135.364339,314.667920){\rule{4.043137pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(135.866432,315.117920){\rule{3.825770pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(136.368526,315.567920){\rule{3.608404pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(136.870620,316.017920){\rule{3.391037pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(137.372713,316.467920){\rule{3.173670pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(137.874807,316.917920){\rule{2.956304pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(138.376901,317.367920){\rule{2.738937pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(138.878994,317.817920){\rule{2.521571pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(139.381088,318.267920){\rule{2.304204pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(139.883182,318.717920){\rule{2.086837pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(140.385276,319.167920){\rule{1.869471pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(140.887369,319.617920){\rule{1.652104pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(141.389463,320.067920){\rule{1.434738pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(141.891557,320.517920){\rule{1.217371pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(142.393650,320.967920){\rule{1.000004pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(142.895744,321.417920){\rule{0.782638pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(143.397838,321.867920){\rule{0.565271pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(143.899932,322.317920){\rule{0.347905pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(144.402025,322.767920){\rule{0.130538pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(121.690396,321.677518){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(121.029865,322.127518){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(120.369334,322.577518){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(119.708803,323.027518){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(119.048273,323.477518){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(118.387742,323.927518){\rule{4.016781pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(117.727211,324.377518){\rule{4.747105pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(117.729795,324.827518){\rule{4.814314pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(118.014522,325.277518){\rule{4.599380pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(118.299249,325.727518){\rule{4.384445pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(118.583976,326.177518){\rule{4.169511pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(118.868704,326.627518){\rule{3.954577pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(119.153431,327.077518){\rule{3.739643pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(119.438158,327.527518){\rule{3.524709pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(119.722885,327.977518){\rule{3.309775pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(120.007612,328.427518){\rule{3.094841pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(120.292339,328.877518){\rule{2.879907pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(120.577066,329.327518){\rule{2.664973pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(120.861793,329.777518){\rule{2.450039pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(121.146520,330.227518){\rule{2.235105pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(121.431247,330.677518){\rule{2.020171pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(121.715975,331.127518){\rule{1.805237pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(122.000702,331.577518){\rule{1.590303pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(122.285429,332.027518){\rule{1.375369pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(122.570156,332.477518){\rule{1.160434pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(122.854883,332.927518){\rule{0.945500pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(123.139610,333.377518){\rule{0.730566pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(123.424337,333.827518){\rule{0.515632pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(123.709064,334.277518){\rule{0.300698pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(123.993791,334.727518){\rule{0.085764pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(144.292213,323.263165){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(143.469532,323.713165){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(142.646850,324.163165){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(141.824168,324.613165){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(141.001487,325.063165){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(140.178805,325.513165){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(139.356124,325.963165){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(138.533442,326.413165){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(137.710760,326.863165){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(136.888079,327.313165){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(136.065397,327.763165){\rule{6.219430pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(135.242715,328.213165){\rule{6.811756pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(134.832032,328.663165){\rule{6.992085pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(135.037236,329.113165){\rule{6.556526pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(135.242441,329.563165){\rule{6.120966pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(135.447645,330.013165){\rule{5.685406pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(135.652850,330.463165){\rule{5.249847pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(135.858055,330.913165){\rule{4.814287pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(136.063259,331.363165){\rule{4.378728pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(136.268464,331.813165){\rule{3.943168pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(136.473669,332.263165){\rule{3.507608pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(136.678873,332.713165){\rule{3.072049pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(136.884078,333.163165){\rule{2.636489pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(137.089282,333.613165){\rule{2.200930pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(137.294487,334.063165){\rule{1.765370pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(137.499692,334.513165){\rule{1.329810pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(137.704896,334.963165){\rule{0.894251pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(137.910101,335.413165){\rule{0.458691pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(138.115306,335.863165){\rule{0.023132pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(134.377050,328.707796){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(133.631586,329.157796){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(132.886123,329.607796){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(132.140659,330.057796){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(131.395195,330.507796){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(130.649732,330.957796){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.904268,331.407796){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.158805,331.857796){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(128.413341,332.307796){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(127.667878,332.757796){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(126.922414,333.207796){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(126.176951,333.657796){\rule{10.932684pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(125.431487,334.107796){\rule{11.883352pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(124.686024,334.557796){\rule{12.834020pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(125.548159,335.007796){\rule{12.177089pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(131.985472,335.457796){\rule{5.944981pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(124.059444,311.887937){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(123.963522,312.337937){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(123.867600,312.787937){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(123.771678,313.237937){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(123.675756,313.687937){\rule{9.212887pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(123.579835,314.137937){\rule{11.133832pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(123.483913,314.587937){\rule{10.448868pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(123.387991,315.037937){\rule{9.763904pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(123.292069,315.487937){\rule{9.078940pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(123.196147,315.937937){\rule{8.393976pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(123.100225,316.387937){\rule{7.709013pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(123.004304,316.837937){\rule{7.024049pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(122.908382,317.287937){\rule{6.339085pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(122.812460,317.737937){\rule{5.654121pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(122.716538,318.187937){\rule{4.969157pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(122.620616,318.637937){\rule{4.284193pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(122.524694,319.087937){\rule{3.599229pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(122.428772,319.537937){\rule{2.914265pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(122.332851,319.987937){\rule{2.229301pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(122.236929,320.437937){\rule{1.544337pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(122.141007,320.887937){\rule{0.859373pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(122.045085,321.337937){\rule{0.174409pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(134.749781,314.342125){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(134.749781,314.792125){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(134.749781,315.242125){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(134.749781,315.692125){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(134.749781,316.142125){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(134.749781,316.592125){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(134.749781,317.042125){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(134.749781,317.492125){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(134.749781,317.942125){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(134.749781,318.392125){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(134.749781,318.842125){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(134.749781,319.292125){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(134.749781,319.742125){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(134.749781,320.192125){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(134.749781,320.642125){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(134.749781,321.092125){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(134.749781,321.542125){\rule{8.284546pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(134.749781,321.992125){\rule{8.786640pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(134.749781,322.442125){\rule{9.288734pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(134.749781,322.892125){\rule{9.790827pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(134.749781,323.342125){\rule{9.398078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(134.749781,323.792125){\rule{8.575396pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(134.749781,324.242125){\rule{7.752714pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(134.749781,324.692125){\rule{6.930033pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(134.749781,325.142125){\rule{6.107351pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(134.749781,325.592125){\rule{5.284669pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(134.749781,326.042125){\rule{4.461988pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(134.749781,326.492125){\rule{3.639306pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(134.749781,326.942125){\rule{2.816625pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(134.749781,327.392125){\rule{1.993943pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(134.749781,327.842125){\rule{1.171261pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(134.749781,328.292125){\rule{0.348580pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(122.055558,321.677518){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(122.125351,322.127518){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(122.195144,322.577518){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(122.264937,323.027518){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(122.334730,323.477518){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(122.404523,323.927518){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(122.474316,324.377518){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(122.544109,324.827518){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(122.613902,325.277518){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(122.683695,325.727518){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(122.753488,326.177518){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(122.823281,326.627518){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(122.893074,327.077518){\rule{9.312292pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(122.962867,327.527518){\rule{10.057276pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(123.032660,327.977518){\rule{10.802259pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(123.102453,328.427518){\rule{11.547242pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(123.172246,328.877518){\rule{10.923643pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(123.242039,329.327518){\rule{10.108387pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(123.311832,329.777518){\rule{9.293130pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(123.381625,330.227518){\rule{8.477874pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(123.451418,330.677518){\rule{7.662617pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(123.521211,331.127518){\rule{6.847361pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(123.591004,331.577518){\rule{6.032104pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(123.660797,332.027518){\rule{5.216848pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(123.730590,332.477518){\rule{4.401591pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(123.800383,332.927518){\rule{3.586334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(123.870176,333.377518){\rule{2.771078pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(123.939969,333.827518){\rule{1.955821pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(124.009762,334.277518){\rule{1.140565pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(124.079555,334.727518){\rule{0.325308pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(134.359338,314.342125){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(133.578453,314.792125){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(132.797567,315.242125){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(132.016681,315.692125){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(131.235795,316.142125){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(130.454909,316.592125){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(129.674024,317.042125){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(128.893138,317.492125){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(128.112252,317.942125){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(127.331366,318.392125){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(126.550480,318.842125){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(125.769595,319.292125){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(124.988709,319.742125){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(124.207823,320.192125){\rule{10.541958pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(123.426937,320.642125){\rule{11.322844pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(122.646051,321.092125){\rule{12.103730pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(122.182905,321.542125){\rule{12.566876pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(122.997681,321.992125){\rule{11.752100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(123.812458,322.442125){\rule{10.937324pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(124.627234,322.892125){\rule{10.122547pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(125.442011,323.342125){\rule{9.307771pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(126.256787,323.792125){\rule{8.492994pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(127.071563,324.242125){\rule{7.678218pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(127.886340,324.692125){\rule{6.863442pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(128.701116,325.142125){\rule{6.048665pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(129.515893,325.592125){\rule{5.233889pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(130.330669,326.042125){\rule{4.419112pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(131.145445,326.492125){\rule{3.604336pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(131.960222,326.942125){\rule{2.789559pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(132.774998,327.392125){\rule{1.974783pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(133.589775,327.842125){\rule{1.160007pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(134.404551,328.292125){\rule{0.345230pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{137.851562}{312.867920}{57.677363}{12.301327}%
\vSd{134.532870}{314.342125}{41.868190}{13.366471}%
\vSd{121.702802}{311.887937}{102.033056}{10.009515}%
\vSd{134.454076}{328.707796}{65.486526}{8.137776}%
\vSd{124.084741}{311.887937}{3.998754}{14.053010}%
\vSd{117.255413}{335.132080}{-122.322637}{12.301327}%
\vSd{124.034375}{314.342125}{-167.014302}{10.921686}%
\vSd{124.084741}{335.132080}{3.998754}{14.053010}%
\vSd{121.699501}{335.132080}{-98.816083}{13.615422}%
\vSd{121.863536}{328.707796}{-151.088184}{14.541503}%
\vSd{117.347070}{324.736835}{-34.265443}{5.433689}%
\vSd{117.240755}{311.887937}{117.107905}{14.434533}%
\vSd{134.619736}{314.342125}{-23.586923}{3.684224}%
\vSd{137.836905}{336.112063}{-62.892095}{14.434533}%
\vSd{134.424781}{314.342125}{90.000000}{14.365670}%
\vSd{121.858390}{314.342125}{150.046501}{14.691443}%
\vSd{123.939447}{328.707796}{148.882666}{12.431074}%
\vSd{134.593817}{328.707796}{-28.678293}{11.345554}%
}}%
{\color{black}\vlB{%
\vSc{117.084979}{324.736835}{-62.892095}{14.434533}%
\vSc{124.072538}{311.887937}{3.998754}{14.053010}%
\vSc{137.703678}{312.867920}{57.677363}{12.301327}%
\vSc{137.681129}{323.263165}{117.107905}{14.434533}%
\vSc{124.072538}{336.112063}{-176.001246}{14.053010}%
\vSc{117.107529}{335.132080}{-122.322637}{12.301327}%
}}%
{\color{black}\put(123.00000,359.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $k/k_\star=1$}}}%
{\color{black}\vlB{%
\vSi{269.300000}{309.000000}{90.000000}{30.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{264.796974}{305.000000}{38.659808}{6.403124}%
\vSd{264.796974}{309.000000}{38.659808}{6.403124}%
\vSd{264.796974}{313.000000}{38.659808}{6.403124}%
\vSd{264.796974}{317.000000}{38.659808}{6.403124}%
\vSd{264.796974}{321.000000}{38.659808}{6.403124}%
\vSd{264.796974}{325.000000}{38.659808}{6.403124}%
\vSd{264.796974}{329.000000}{38.659808}{6.403124}%
\vSd{264.796974}{333.000000}{38.659808}{6.403124}%
}}%
{\color{black!65}\vlB{%
\vSc{270.000000}{324.000000}{0.000000}{5.000000}%
\vSc{274.546858}{324.000000}{64.996828}{0.757057}%
\vSc{274.855702}{324.686109}{68.211929}{0.706600}%
\vSc{275.110145}{325.342231}{70.773190}{0.632754}%
\vSc{275.313499}{325.939691}{72.602869}{0.537264}%
\vSc{275.472192}{326.452378}{73.364739}{0.423219}%
\vSc{275.597137}{326.857884}{71.910605}{0.295193}%
\vSc{275.719006}{327.138487}{62.891970}{0.161137}%
\vSc{276.237506}{327.281922}{0.000000}{0.067258}%
\vSc{275.859689}{327.281922}{-62.891970}{0.161137}%
\vSc{275.902902}{327.138487}{-71.910605}{0.295193}%
\vSc{275.990773}{326.857884}{-73.364739}{0.423219}%
\vSc{276.113877}{326.452378}{-72.602869}{0.537264}%
\vSc{276.279532}{325.939691}{-70.773190}{0.632754}%
\vSc{276.495733}{325.342231}{-68.211929}{0.706600}%
\vSc{276.769144}{324.686109}{-64.996828}{0.757057}%
\vSc{277.104601}{324.000000}{-61.085081}{0.783821}%
\vSc{277.505020}{323.313891}{-56.353321}{0.788163}%
\vSc{277.971535}{322.657769}{-50.609245}{0.773075}%
\vSc{278.503727}{322.060309}{-43.602268}{0.743403}%
\vSc{279.099658}{321.547622}{-35.061056}{0.705904}%
\vSc{279.754976}{321.142116}{-24.798854}{0.669003}%
\vSc{280.460256}{320.861513}{-12.914534}{0.641778}%
\vSc{281.197549}{320.718078}{0.000000}{0.631712}%
\vSc{281.717512}{320.718078}{12.914534}{0.641778}%
\vSc{282.245088}{320.861513}{24.798854}{0.669003}%
\vSc{282.774892}{321.142116}{35.061056}{0.705904}%
\vSc{283.295104}{321.547622}{43.602268}{0.743403}%
\vSc{283.791841}{322.060309}{50.609245}{0.773075}%
\vSc{284.252622}{322.657769}{56.353321}{0.788163}%
\vSc{284.667885}{323.313891}{61.085081}{0.783821}%
\vSc{285.031398}{324.000000}{64.996828}{0.757057}%
}}%
{\color{black!65}\vlB{%
\vSc{285.340242}{324.686109}{68.211929}{0.706600}%
\vSc{285.594685}{325.342231}{70.773190}{0.632754}%
\vSc{285.798039}{325.939691}{72.602869}{0.537264}%
\vSc{285.956732}{326.452378}{73.364739}{0.423219}%
\vSc{286.081677}{326.857884}{71.910605}{0.295193}%
\vSc{286.203546}{327.138487}{62.891970}{0.161137}%
\vSc{286.722046}{327.281922}{0.000000}{0.067258}%
\vSc{286.344229}{327.281922}{-62.891970}{0.161137}%
\vSc{286.387442}{327.138487}{-71.910605}{0.295193}%
\vSc{286.475313}{326.857884}{-73.364739}{0.423219}%
\vSc{286.598417}{326.452378}{-72.602869}{0.537264}%
\vSc{286.764072}{325.939691}{-70.773190}{0.632754}%
\vSc{286.980273}{325.342231}{-68.211929}{0.706600}%
\vSc{287.253684}{324.686109}{-64.996828}{0.757057}%
\vSc{287.589141}{324.000000}{-61.085081}{0.783821}%
\vSc{287.989560}{323.313891}{-56.353321}{0.788163}%
\vSc{288.456075}{322.657769}{-50.609245}{0.773075}%
\vSc{288.988267}{322.060309}{-43.602268}{0.743403}%
\vSc{289.584198}{321.547622}{-35.061056}{0.705904}%
\vSc{290.239516}{321.142116}{-24.798854}{0.669003}%
\vSc{290.944796}{320.861513}{-12.914534}{0.641778}%
\vSc{291.682089}{320.718078}{0.000000}{0.631712}%
\vSc{292.202052}{320.718078}{12.914534}{0.641778}%
\vSc{292.729628}{320.861513}{24.798854}{0.669003}%
\vSc{293.259432}{321.142116}{35.061056}{0.705904}%
\vSc{293.779644}{321.547622}{43.602268}{0.743403}%
\vSc{294.276381}{322.060309}{50.609245}{0.773075}%
\vSc{294.737162}{322.657769}{56.353321}{0.788163}%
\vSc{295.152425}{323.313891}{61.085081}{0.783821}%
\vSc{295.515938}{324.000000}{64.996828}{0.757057}%
\vSc{295.824782}{324.686109}{68.211929}{0.706600}%
\vSc{296.079225}{325.342231}{70.773190}{0.632754}%
}}%
{\color{black!65}\vlB{%
\vSc{296.282579}{325.939691}{72.602869}{0.537264}%
\vSc{296.441272}{326.452378}{73.364739}{0.423219}%
\vSc{296.566217}{326.857884}{71.910605}{0.295193}%
\vSc{296.688087}{327.138487}{62.891970}{0.161137}%
\vSc{297.206586}{327.281922}{0.000000}{0.067258}%
\vSc{296.828769}{327.281922}{-62.891970}{0.161137}%
\vSc{296.871983}{327.138487}{-71.910605}{0.295193}%
\vSc{296.959853}{326.857884}{-73.364739}{0.423219}%
\vSc{297.082957}{326.452378}{-72.602869}{0.537264}%
\vSc{297.248612}{325.939691}{-70.773190}{0.632754}%
\vSc{297.464813}{325.342231}{-68.211929}{0.706600}%
\vSc{297.738224}{324.686109}{-64.996828}{0.757057}%
\vSc{298.073681}{324.000000}{-61.085081}{0.783821}%
\vSc{298.474100}{323.313891}{-56.353321}{0.788163}%
\vSc{298.940615}{322.657769}{-50.609245}{0.773075}%
\vSc{299.472807}{322.060309}{-43.602268}{0.743403}%
\vSc{300.068738}{321.547622}{-35.061056}{0.705904}%
\vSc{300.724056}{321.142116}{-24.798854}{0.669003}%
\vSc{301.429336}{320.861513}{-12.914534}{0.641778}%
\vSc{302.166629}{320.718078}{0.000000}{0.631712}%
\vSc{302.686592}{320.718078}{12.914534}{0.641778}%
\vSc{303.214168}{320.861513}{24.798854}{0.669003}%
\vSc{303.743972}{321.142116}{35.061056}{0.705904}%
\vSc{304.264184}{321.547622}{43.602268}{0.743403}%
\vSc{304.760921}{322.060309}{50.609245}{0.773075}%
\vSc{305.221702}{322.657769}{56.353321}{0.788163}%
\vSc{305.636965}{323.313891}{61.085081}{0.783821}%
\vSc{306.000478}{324.000000}{64.996828}{0.757057}%
\vSc{306.309322}{324.686109}{68.211929}{0.706600}%
\vSc{306.563765}{325.342231}{70.773190}{0.632754}%
\vSc{306.767119}{325.939691}{72.602869}{0.537264}%
\vSc{306.925812}{326.452378}{73.364739}{0.423219}%
}}%
{\color{black!65}\vlB{%
\vSc{307.050757}{326.857884}{71.910605}{0.295193}%
\vSc{307.172627}{327.138487}{62.891970}{0.161137}%
\vSc{307.691126}{327.281922}{0.000000}{0.067258}%
\vSc{307.313310}{327.281922}{-62.891970}{0.161137}%
\vSc{307.356523}{327.138487}{-71.910605}{0.295193}%
\vSc{307.444393}{326.857884}{-73.364739}{0.423219}%
\vSc{307.567497}{326.452378}{-72.602869}{0.537264}%
\vSc{307.733152}{325.939691}{-70.773190}{0.632754}%
\vSc{307.949353}{325.342231}{-68.211929}{0.706600}%
\vSc{308.222764}{324.686109}{-64.996828}{0.757057}%
\vSc{308.558221}{324.000000}{-61.085081}{0.783821}%
\vSc{308.958640}{323.313891}{-56.353321}{0.788163}%
\vSc{309.425155}{322.657769}{-50.609245}{0.773075}%
\vSc{309.957347}{322.060309}{-43.602268}{0.743403}%
\vSc{310.553278}{321.547622}{-35.061056}{0.705904}%
\vSc{311.208596}{321.142116}{-24.798854}{0.669003}%
\vSc{311.913876}{320.861513}{-12.914534}{0.641778}%
\vSc{312.651169}{320.718078}{0.000000}{0.631712}%
\vSc{313.171132}{320.718078}{12.914534}{0.641778}%
\vSc{313.698708}{320.861513}{24.798854}{0.669003}%
\vSc{314.228512}{321.142116}{35.061056}{0.705904}%
\vSc{314.748724}{321.547622}{43.602268}{0.743403}%
\vSc{315.245461}{322.060309}{50.609245}{0.773075}%
\vSc{315.706242}{322.657769}{56.353321}{0.788163}%
\vSc{316.121505}{323.313891}{61.085081}{0.783821}%
\vSc{316.485018}{324.000000}{64.996828}{0.757057}%
\vSc{316.793862}{324.686109}{68.211929}{0.706600}%
\vSc{317.048305}{325.342231}{70.773190}{0.632754}%
\vSc{317.251659}{325.939691}{72.602869}{0.537264}%
\vSc{317.410352}{326.452378}{73.364739}{0.423219}%
\vSc{317.535297}{326.857884}{71.910605}{0.295193}%
\vSc{317.657167}{327.138487}{62.891970}{0.161137}%
}}%
{\color{black!65}\vlB{%
\vSc{318.175666}{327.281922}{0.000000}{0.067258}%
\vSc{317.797850}{327.281922}{-62.891970}{0.161137}%
\vSc{317.841063}{327.138487}{-71.910605}{0.295193}%
\vSc{317.928933}{326.857884}{-73.364739}{0.423219}%
\vSc{318.052037}{326.452378}{-72.602869}{0.537264}%
\vSc{318.217692}{325.939691}{-70.773190}{0.632754}%
\vSc{318.433893}{325.342231}{-68.211929}{0.706600}%
\vSc{318.707304}{324.686109}{-64.996828}{0.757057}%
\vSc{319.042761}{324.000000}{-61.085081}{0.783821}%
\vSc{319.443180}{323.313891}{-56.353321}{0.788163}%
\vSc{319.909695}{322.657769}{-50.609245}{0.773075}%
\vSc{320.441887}{322.060309}{-43.602268}{0.743403}%
\vSc{321.037818}{321.547622}{-35.061056}{0.705904}%
\vSc{321.693136}{321.142116}{-24.798854}{0.669003}%
\vSc{322.398416}{320.861513}{-12.914534}{0.641778}%
\vSc{323.135709}{320.718078}{0.000000}{0.631712}%
\vSc{323.655672}{320.718078}{12.914534}{0.641778}%
\vSc{324.183248}{320.861513}{24.798854}{0.669003}%
\vSc{324.713052}{321.142116}{35.061056}{0.705904}%
\vSc{325.233264}{321.547622}{43.602268}{0.743403}%
\vSc{325.730001}{322.060309}{50.609245}{0.773075}%
\vSc{326.190782}{322.657769}{56.353321}{0.788163}%
\vSc{326.606045}{323.313891}{61.085081}{0.783821}%
\vSc{326.969558}{324.000000}{64.996828}{0.757057}%
\vSc{327.278402}{324.686109}{68.211929}{0.706600}%
\vSc{327.532845}{325.342231}{70.773190}{0.632754}%
\vSc{327.736199}{325.939691}{72.602869}{0.537264}%
\vSc{327.894892}{326.452378}{73.364739}{0.423219}%
\vSc{328.019837}{326.857884}{71.910605}{0.295193}%
\vSc{328.141707}{327.138487}{62.891970}{0.161137}%
\vSc{328.660206}{327.281922}{0.000000}{0.067258}%
\vSc{328.282390}{327.281922}{-62.891970}{0.161137}%
}}%
{\color{black!65}\vlB{%
\vSc{328.325603}{327.138487}{-71.910605}{0.295193}%
\vSc{328.413474}{326.857884}{-73.364739}{0.423219}%
\vSc{328.536578}{326.452378}{-72.602869}{0.537264}%
\vSc{328.702232}{325.939691}{-70.773190}{0.632754}%
\vSc{328.918433}{325.342231}{-68.211929}{0.706600}%
\vSc{329.191844}{324.686109}{-64.996828}{0.757057}%
\vSc{329.527301}{324.000000}{-61.085081}{0.783821}%
\vSc{329.927720}{323.313891}{-56.353321}{0.788163}%
\vSc{330.394235}{322.657769}{-50.609245}{0.773075}%
\vSc{330.926427}{322.060309}{-43.602268}{0.743403}%
\vSc{331.522358}{321.547622}{-35.061056}{0.705904}%
\vSc{332.177677}{321.142116}{-24.798854}{0.669003}%
\vSc{332.882957}{320.861513}{-12.914534}{0.641778}%
\vSc{333.620249}{320.718078}{0.000000}{0.631712}%
\vSc{334.140212}{320.718078}{12.914534}{0.641778}%
\vSc{334.667788}{320.861513}{24.798854}{0.669003}%
\vSc{335.197592}{321.142116}{35.061056}{0.705904}%
\vSc{335.717804}{321.547622}{43.602268}{0.743403}%
\vSc{336.214541}{322.060309}{50.609245}{0.773075}%
\vSc{336.675322}{322.657769}{56.353321}{0.788163}%
\vSc{337.090585}{323.313891}{61.085081}{0.783821}%
\vSc{337.907240}{324.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!31}\put(350.083098,311.887937){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(352.034484,312.337937){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(353.985870,312.787937){\rule{8.808197pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(355.937257,313.237937){\rule{5.826160pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(357.888643,313.687937){\rule{2.844123pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(348.992227,311.887937){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(348.761872,312.337937){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(348.531517,312.787937){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(348.301162,313.237937){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(348.070807,313.687937){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(347.840452,314.137937){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(347.610097,314.587937){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(347.379742,315.037937){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(347.149387,315.487937){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(346.919032,315.937937){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(346.688677,316.387937){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(346.458322,316.837937){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(346.227967,317.287937){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(345.997612,317.737937){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(345.767257,318.187937){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(345.536903,318.637937){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(345.306548,319.087937){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(345.076193,319.537937){\rule{2.352580pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(344.845838,319.987937){\rule{2.487013pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(344.615483,320.437937){\rule{2.621446pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(344.385128,320.887937){\rule{2.755879pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(344.154773,321.337937){\rule{2.890312pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(343.924418,321.787937){\rule{2.603900pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(343.694063,322.237937){\rule{2.173724pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(343.463708,322.687937){\rule{1.743549pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(343.233353,323.137937){\rule{1.313373pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(343.002998,323.587937){\rule{0.883197pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(342.772643,324.037937){\rule{0.453021pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(342.542288,324.487937){\rule{0.022846pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(362.610878,312.867920){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(361.580228,313.317920){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(360.549577,313.767920){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(359.862245,314.217920){\rule{4.260503pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(360.364339,314.667920){\rule{4.043137pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(360.866432,315.117920){\rule{3.825770pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(361.368526,315.567920){\rule{3.608404pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(361.870620,316.017920){\rule{3.391037pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(362.372713,316.467920){\rule{3.173670pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(362.874807,316.917920){\rule{2.956304pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(363.376901,317.367920){\rule{2.738937pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(363.878994,317.817920){\rule{2.521571pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(364.381088,318.267920){\rule{2.304204pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(364.883182,318.717920){\rule{2.086837pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(365.385276,319.167920){\rule{1.869471pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(365.887369,319.617920){\rule{1.652104pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(366.389463,320.067920){\rule{1.434738pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(366.891557,320.517920){\rule{1.217371pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(367.393650,320.967920){\rule{1.000004pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(367.895744,321.417920){\rule{0.782638pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(368.397838,321.867920){\rule{0.565271pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(368.899932,322.317920){\rule{0.347905pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(369.402025,322.767920){\rule{0.130538pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(346.690396,321.677518){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(346.029865,322.127518){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(345.369334,322.577518){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(344.708803,323.027518){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(344.048273,323.477518){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(343.387742,323.927518){\rule{4.016781pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(342.727211,324.377518){\rule{4.747105pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(342.729795,324.827518){\rule{4.814314pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(343.014522,325.277518){\rule{4.599380pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(343.299249,325.727518){\rule{4.384445pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(343.583976,326.177518){\rule{4.169511pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(343.868704,326.627518){\rule{3.954577pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(344.153431,327.077518){\rule{3.739643pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(344.438158,327.527518){\rule{3.524709pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(344.722885,327.977518){\rule{3.309775pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(345.007612,328.427518){\rule{3.094841pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(345.292339,328.877518){\rule{2.879907pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(345.577066,329.327518){\rule{2.664973pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(345.861793,329.777518){\rule{2.450039pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(346.146520,330.227518){\rule{2.235105pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(346.431247,330.677518){\rule{2.020171pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(346.715975,331.127518){\rule{1.805237pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(347.000702,331.577518){\rule{1.590303pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(347.285429,332.027518){\rule{1.375369pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(347.570156,332.477518){\rule{1.160434pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(347.854883,332.927518){\rule{0.945500pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(348.139610,333.377518){\rule{0.730566pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(348.424337,333.827518){\rule{0.515632pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(348.709064,334.277518){\rule{0.300698pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(348.993791,334.727518){\rule{0.085764pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(369.292213,323.263165){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(368.469532,323.713165){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(367.646850,324.163165){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(366.824168,324.613165){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(366.001487,325.063165){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(365.178805,325.513165){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(364.356124,325.963165){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(363.533442,326.413165){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(362.710760,326.863165){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(361.888079,327.313165){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(361.065397,327.763165){\rule{6.219430pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(360.242715,328.213165){\rule{6.811756pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(359.832032,328.663165){\rule{6.992085pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(360.037236,329.113165){\rule{6.556526pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(360.242441,329.563165){\rule{6.120966pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(360.447645,330.013165){\rule{5.685406pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(360.652850,330.463165){\rule{5.249847pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(360.858055,330.913165){\rule{4.814287pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(361.063259,331.363165){\rule{4.378728pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(361.268464,331.813165){\rule{3.943168pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(361.473669,332.263165){\rule{3.507608pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(361.678873,332.713165){\rule{3.072049pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(361.884078,333.163165){\rule{2.636489pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(362.089282,333.613165){\rule{2.200930pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(362.294487,334.063165){\rule{1.765370pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(362.499692,334.513165){\rule{1.329810pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(362.704896,334.963165){\rule{0.894251pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(362.910101,335.413165){\rule{0.458691pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(363.115306,335.863165){\rule{0.023132pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(359.377050,328.707796){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(358.631586,329.157796){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(357.886123,329.607796){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(357.140659,330.057796){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(356.395195,330.507796){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(355.649732,330.957796){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(354.904268,331.407796){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(354.158805,331.857796){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(353.413341,332.307796){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(352.667878,332.757796){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(351.922414,333.207796){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(351.176951,333.657796){\rule{10.932684pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(350.431487,334.107796){\rule{11.883352pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(349.686024,334.557796){\rule{12.834020pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(350.548159,335.007796){\rule{12.177089pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(356.985472,335.457796){\rule{5.944981pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(349.059444,311.887937){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(348.963522,312.337937){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(348.867600,312.787937){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(348.771678,313.237937){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(348.675756,313.687937){\rule{9.212887pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(348.579835,314.137937){\rule{11.133832pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(348.483913,314.587937){\rule{10.448868pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(348.387991,315.037937){\rule{9.763904pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(348.292069,315.487937){\rule{9.078940pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(348.196147,315.937937){\rule{8.393976pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(348.100225,316.387937){\rule{7.709013pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(348.004304,316.837937){\rule{7.024049pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(347.908382,317.287937){\rule{6.339085pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(347.812460,317.737937){\rule{5.654121pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(347.716538,318.187937){\rule{4.969157pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(347.620616,318.637937){\rule{4.284193pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(347.524694,319.087937){\rule{3.599229pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(347.428772,319.537937){\rule{2.914265pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(347.332851,319.987937){\rule{2.229301pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(347.236929,320.437937){\rule{1.544337pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(347.141007,320.887937){\rule{0.859373pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(347.045085,321.337937){\rule{0.174409pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.749781,314.342125){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.749781,314.792125){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.749781,315.242125){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.749781,315.692125){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.749781,316.142125){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.749781,316.592125){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.749781,317.042125){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.749781,317.492125){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.749781,317.942125){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.749781,318.392125){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.749781,318.842125){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.749781,319.292125){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.749781,319.742125){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.749781,320.192125){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.749781,320.642125){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.749781,321.092125){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.749781,321.542125){\rule{8.284546pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.749781,321.992125){\rule{8.786640pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.749781,322.442125){\rule{9.288734pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.749781,322.892125){\rule{9.790827pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.749781,323.342125){\rule{9.398078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.749781,323.792125){\rule{8.575396pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.749781,324.242125){\rule{7.752714pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.749781,324.692125){\rule{6.930033pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.749781,325.142125){\rule{6.107351pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.749781,325.592125){\rule{5.284669pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.749781,326.042125){\rule{4.461988pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.749781,326.492125){\rule{3.639306pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.749781,326.942125){\rule{2.816625pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.749781,327.392125){\rule{1.993943pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.749781,327.842125){\rule{1.171261pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(359.749781,328.292125){\rule{0.348580pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(347.055558,321.677518){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(347.125351,322.127518){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(347.195144,322.577518){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(347.264937,323.027518){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(347.334730,323.477518){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(347.404523,323.927518){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(347.474316,324.377518){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(347.544109,324.827518){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(347.613902,325.277518){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(347.683695,325.727518){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(347.753488,326.177518){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(347.823281,326.627518){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(347.893074,327.077518){\rule{9.312292pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(347.962867,327.527518){\rule{10.057276pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(348.032660,327.977518){\rule{10.802259pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(348.102453,328.427518){\rule{11.547242pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(348.172246,328.877518){\rule{10.923643pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(348.242039,329.327518){\rule{10.108387pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(348.311832,329.777518){\rule{9.293130pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(348.381625,330.227518){\rule{8.477874pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(348.451418,330.677518){\rule{7.662617pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(348.521211,331.127518){\rule{6.847361pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(348.591004,331.577518){\rule{6.032104pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(348.660797,332.027518){\rule{5.216848pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(348.730590,332.477518){\rule{4.401591pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(348.800383,332.927518){\rule{3.586334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(348.870176,333.377518){\rule{2.771078pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(348.939969,333.827518){\rule{1.955821pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(349.009762,334.277518){\rule{1.140565pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(349.079555,334.727518){\rule{0.325308pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(359.359338,314.342125){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(358.578453,314.792125){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(357.797567,315.242125){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(357.016681,315.692125){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(356.235795,316.142125){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(355.454909,316.592125){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(354.674024,317.042125){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(353.893138,317.492125){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(353.112252,317.942125){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(352.331366,318.392125){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(351.550480,318.842125){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(350.769595,319.292125){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(349.988709,319.742125){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(349.207823,320.192125){\rule{10.541958pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(348.426937,320.642125){\rule{11.322844pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(347.646051,321.092125){\rule{12.103730pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(347.182905,321.542125){\rule{12.566876pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(347.997681,321.992125){\rule{11.752100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(348.812458,322.442125){\rule{10.937324pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(349.627234,322.892125){\rule{10.122547pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(350.442011,323.342125){\rule{9.307771pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(351.256787,323.792125){\rule{8.492994pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(352.071563,324.242125){\rule{7.678218pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(352.886340,324.692125){\rule{6.863442pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(353.701116,325.142125){\rule{6.048665pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(354.515893,325.592125){\rule{5.233889pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(355.330669,326.042125){\rule{4.419112pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(356.145445,326.492125){\rule{3.604336pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(356.960222,326.942125){\rule{2.789559pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(357.774998,327.392125){\rule{1.974783pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(358.589775,327.842125){\rule{1.160007pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(359.404551,328.292125){\rule{0.345230pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{362.851562}{312.867920}{57.677363}{12.301327}%
\vSd{359.532870}{314.342125}{41.868190}{13.366471}%
\vSd{346.702802}{311.887937}{102.033056}{10.009515}%
\vSd{359.454076}{328.707796}{65.486526}{8.137776}%
\vSd{349.084741}{311.887937}{3.998754}{14.053010}%
\vSd{342.255413}{335.132080}{-122.322637}{12.301327}%
\vSd{349.034375}{314.342125}{-167.014302}{10.921686}%
\vSd{349.084741}{335.132080}{3.998754}{14.053010}%
\vSd{346.699501}{335.132080}{-98.816083}{13.615422}%
\vSd{346.863536}{328.707796}{-151.088184}{14.541503}%
\vSd{342.347070}{324.736835}{-34.265443}{5.433689}%
\vSd{342.240755}{311.887937}{117.107905}{14.434533}%
\vSd{359.619736}{314.342125}{-23.586923}{3.684224}%
\vSd{362.836905}{336.112063}{-62.892095}{14.434533}%
\vSd{359.424781}{314.342125}{90.000000}{14.365670}%
\vSd{346.858390}{314.342125}{150.046501}{14.691443}%
\vSd{348.939447}{328.707796}{148.882666}{12.431074}%
\vSd{359.593817}{328.707796}{-28.678293}{11.345554}%
}}%
{\color{black}\vlB{%
\vSc{342.084979}{324.736835}{-62.892095}{14.434533}%
\vSc{349.072538}{311.887937}{3.998754}{14.053010}%
\vSc{362.703678}{312.867920}{57.677363}{12.301327}%
\vSc{362.681129}{323.263165}{117.107905}{14.434533}%
\vSc{349.072538}{336.112063}{-176.001246}{14.053010}%
\vSc{342.107529}{335.132080}{-122.322637}{12.301327}%
}}%
{\color{black}\put(348.00000,359.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $k/k_\star=3$}}}%
{\color{vltBlue}\vlB{%
\vSj{218.000000}{324.000000}{0.000000}{37.000000}%
\vSj{249.938618}{324.000000}{157.217594}{5.206175}%
\vSj{249.938618}{324.000000}{-157.217594}{5.206175}%
}}%
{\color{black}\put(235.00000,278.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $X^+=X^-,\quad W_{\rm ctrl}=\tfrac12\Delta k\,u(t_e)^2$}}}%
{\color{black}\put(235.00000,258.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} The registered energy ledger}}}%
{\color{black}\vlB{%
\vSc{62.500000}{85.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(63.00000,71.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{180.500000}{85.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(181.00000,71.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{298.500000}{85.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(299.00000,71.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSc{416.500000}{85.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(417.00000,71.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $6$}}}%
{\color{black}\vlB{%
\vSc{60.000000}{85.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(56.00000,85.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{60.000000}{155.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(56.00000,155.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.4$}}}%
{\color{black}\vlB{%
\vSc{60.000000}{225.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(56.00000,225.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.8$}}}%
{\color{black}\vlB{%
\vSe{63.000000}{85.000000}{0.000000}{354.000000}%
\vSe{62.450000}{85.000000}{90.000000}{140.000000}%
}}%
{\color{black}\put(240.00000,51.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\omega_\star t$}}}%
{\color{black}\put(63.00000,242.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $E/E_\star$}}}%
{\color{vltTeal}\vlB{%
\vSv{62.999858}{172.500000}{-0.009009}{1.180000}%
\vSv{64.179016}{172.499814}{-0.062614}{1.180001}%
\vSv{65.357352}{172.498525}{-0.168568}{1.180005}%
\vSv{66.534888}{172.495053}{-0.325445}{1.180019}%
\vSv{67.711647}{172.488351}{-0.531758}{1.180051}%
\vSv{68.887654}{172.477399}{-0.785966}{1.180111}%
\vSv{70.062935}{172.461211}{-1.086464}{1.180212}%
\vSv{71.237515}{172.438833}{-1.431589}{1.180368}%
\vSv{72.411422}{172.409343}{-1.819615}{1.180595}%
\vSv{73.584686}{172.371856}{-2.248756}{1.180909}%
\vSv{74.757335}{172.325519}{-2.717160}{1.181328}%
\vSv{75.929401}{172.269518}{-3.222914}{1.181869}%
\vSv{77.100917}{172.203072}{-3.764044}{1.182551}%
\vSv{78.271916}{172.125440}{-4.338514}{1.183391}%
\vSv{79.442433}{172.035918}{-4.944229}{1.184407}%
\vSv{80.612503}{171.933838}{-5.579043}{1.185616}%
\vSv{81.782164}{171.818574}{-6.240756}{1.187034}%
\vSv{82.951454}{171.689536}{-6.927127}{1.188677}%
\vSv{84.120411}{171.546173}{-7.635877}{1.190557}%
\vSv{85.289074}{171.387975}{-8.364699}{1.192688}%
\vSv{86.457483}{171.214471}{-9.111262}{1.195079}%
\vSv{87.625678}{171.025228}{-9.873229}{1.197739}%
\vSv{88.793699}{170.819853}{-10.648260}{1.200676}%
\vSv{89.961585}{170.597993}{-11.434024}{1.203893}%
\vSv{91.129375}{170.359334}{-12.228213}{1.207394}%
\vSv{92.297107}{170.103601}{-13.028553}{1.211178}%
\vSv{93.464819}{169.830557}{-13.832808}{1.215245}%
\vSv{94.632548}{169.540004}{-14.638801}{1.219590}%
\vSv{95.800327}{169.231784}{-15.444416}{1.224207}%
\vSv{96.968190}{168.905773}{-16.247610}{1.229088}%
\vSv{98.136168}{168.561888}{-17.046422}{1.234222}%
\vSv{99.304291}{168.200080}{-17.838978}{1.239598}%
}}%
{\color{vltTeal}\vlB{%
\vSv{100.472587}{167.820338}{-18.623499}{1.245202}%
\vSv{101.641080}{167.422685}{-19.398307}{1.251017}%
\vSv{102.809794}{167.007181}{-20.161826}{1.257027}%
\vSv{103.978751}{166.573918}{-20.912588}{1.263213}%
\vSv{105.147969}{166.123023}{-21.649228}{1.269555}%
\vSv{106.317465}{165.654654}{-22.370494}{1.276031}%
\vSv{107.487254}{165.169004}{-23.075238}{1.282621}%
\vSv{108.657349}{164.666294}{-23.762418}{1.289302}%
\vSv{109.827761}{164.146777}{-24.431093}{1.296049}%
\vSv{110.998499}{163.610732}{-25.080424}{1.302840}%
\vSv{112.169570}{163.058472}{-25.709665}{1.309650}%
\vSv{113.340980}{162.490331}{-26.318162}{1.316456}%
\vSv{114.512734}{161.906673}{-26.905347}{1.323233}%
\vSv{115.684834}{161.307886}{-27.470732}{1.329957}%
\vSv{116.857283}{160.694383}{-28.013904}{1.336605}%
\vSv{118.030081}{160.066599}{-28.534522}{1.343154}%
\vSv{119.203228}{159.424990}{-29.032307}{1.349580}%
\vSv{120.376723}{158.770035}{-29.507039}{1.355862}%
\vSv{121.550564}{158.102232}{-29.958553}{1.361978}%
\vSv{122.724749}{157.422096}{-30.386732}{1.367908}%
\vSv{123.899276}{156.730162}{-30.791501}{1.373633}%
\vSv{125.074141}{156.026978}{-31.172825}{1.379133}%
\vSv{126.249340}{155.313109}{-31.530703}{1.384391}%
\vSv{127.424870}{154.589134}{-31.865162}{1.389391}%
\vSv{128.600727}{153.855644}{-32.176259}{1.394117}%
\vSv{129.776906}{153.113241}{-32.464069}{1.398555}%
\vSv{130.953405}{152.362538}{-32.728688}{1.402691}%
\vSv{132.130217}{151.604157}{-32.970230}{1.406514}%
\vSv{132.899999}{150.838728}{89.999999}{35.584688}%
\vSv{133.299092}{186.423416}{-33.818525}{1.420310}%
\vSv{134.460854}{185.632922}{-35.227832}{1.444547}%
\vSv{135.624027}{184.799665}{-36.550090}{1.468874}%
}}%
{\color{vltTeal}\vlB{%
\vSv{136.788583}{183.924913}{-37.783955}{1.493054}%
\vSv{137.954479}{183.010141}{-38.929009}{1.516856}%
\vSv{139.121665}{182.057014}{-39.985571}{1.540055}%
\vSv{140.290086}{181.067382}{-40.954533}{1.562438}%
\vSv{141.459685}{180.043267}{-41.837204}{1.583801}%
\vSv{142.630405}{178.986846}{-42.635183}{1.603955}%
\vSv{143.802189}{177.900442}{-43.350246}{1.622727}%
\vSv{144.974985}{176.786511}{-43.984252}{1.639958}%
\vSv{146.148744}{175.647625}{-44.539071}{1.655508}%
\vSv{147.323420}{174.486459}{-45.016523}{1.669253}%
\vSv{148.498974}{173.305778}{-45.418329}{1.681091}%
\vSv{149.675371}{172.108421}{-45.746079}{1.690933}%
\vSv{150.852581}{170.897282}{-46.001202}{1.698714}%
\vSv{152.030579}{169.675305}{-46.184953}{1.704383}%
\vSv{153.209347}{168.445459}{-46.298393}{1.707911}%
\vSv{154.388870}{167.210729}{-46.342394}{1.709285}%
\vSv{155.569138}{165.974099}{-46.317628}{1.708511}%
\vSv{156.750149}{164.738539}{-46.224577}{1.705613}%
\vSv{157.931901}{163.506989}{-46.063536}{1.700631}%
\vSv{159.114401}{162.282349}{-45.834628}{1.693622}%
\vSv{160.297658}{161.067460}{-45.537814}{1.684659}%
\vSv{161.481686}{159.865097}{-45.172920}{1.673831}%
\vSv{162.666502}{158.677953}{-44.739651}{1.661241}%
\vSv{163.852128}{157.508628}{-44.237626}{1.647004}%
\vSv{165.038587}{156.359620}{-43.666410}{1.631249}%
\vSv{166.225908}{155.233310}{-43.025552}{1.614118}%
\vSv{167.414119}{154.131958}{-42.314633}{1.595761}%
\vSv{168.603250}{153.057689}{-41.533319}{1.576338}%
\vSv{169.793333}{152.012490}{-40.681417}{1.556018}%
\vSv{170.984397}{150.998195}{-39.758947}{1.534975}%
\vSv{172.176470}{150.016488}{-38.766214}{1.513388}%
\vSv{173.369577}{149.068889}{-37.703889}{1.491439}%
}}%
{\color{vltTeal}\vlB{%
\vSv{174.563737}{148.156753}{-36.573092}{1.469311}%
\vSv{175.758961}{147.281267}{-35.375480}{1.447186}%
\vSv{176.955251}{146.443445}{-34.113338}{1.425242}%
\vSv{178.152599}{145.644124}{-32.789653}{1.403652}%
\vSv{179.350981}{144.883967}{-31.408195}{1.382581}%
\vSv{180.550360}{144.163461}{-29.973572}{1.362184}%
\vSv{181.750678}{143.482913}{-28.491271}{1.342603}%
\vSv{182.951861}{142.842458}{-26.967666}{1.323964}%
\vSv{184.153816}{142.242056}{-25.410010}{1.306379}%
\vSv{185.356430}{141.681498}{-23.826377}{1.289936}%
\vSv{186.559571}{141.160407}{-22.225578}{1.274709}%
\vSv{187.763092}{140.678244}{-20.617042}{1.260745}%
\vSv{188.966830}{140.234310}{-19.010666}{1.248072}%
\vSv{190.170614}{139.827758}{-17.416639}{1.236698}%
\vSv{191.374264}{139.457592}{-15.845253}{1.226608}%
\vSv{192.577599}{139.122679}{-14.306705}{1.217767}%
\vSv{193.780439}{138.821754}{-12.810910}{1.210123}%
\vSv{194.982612}{138.553428}{-11.367319}{1.203610}%
\vSv{196.183952}{138.316198}{-9.984770}{1.198147}%
\vSv{197.384310}{138.108456}{-8.671360}{1.193644}%
\vSv{198.583549}{137.928494}{-7.434357}{1.190003}%
\vSv{199.781549}{137.774519}{-6.280137}{1.187124}%
\vSv{200.978209}{137.644660}{-5.214160}{1.184903}%
\vSv{202.173444}{137.536978}{-4.240970}{1.183240}%
\vSv{203.367185}{137.449476}{-3.364218}{1.182037}%
\vSv{204.559382}{137.380110}{-2.586704}{1.181204}%
\vSv{205.749997}{137.326801}{-1.910431}{1.180656}%
\vSv{206.939006}{137.287441}{-1.336662}{1.180321}%
\vSv{208.126398}{137.259908}{-0.865980}{1.180135}%
\vSv{209.312172}{137.242072}{-0.498350}{1.180045}%
\vSv{210.496337}{137.231808}{-0.233171}{1.180010}%
\vSv{211.678911}{137.227006}{-0.069320}{1.180001}%
}}%
{\color{vltTeal}\vlB{%
\vSv{212.859918}{137.225578}{-0.005196}{1.180000}%
\vSv{214.039391}{137.225471}{-0.038745}{1.180000}%
\vSv{215.217369}{137.224673}{-0.167486}{1.180005}%
\vSv{216.393897}{137.221224}{-0.388528}{1.180027}%
\vSv{217.569027}{137.213222}{-0.698575}{1.180088}%
\vSv{218.742817}{137.198835}{-1.093942}{1.180215}%
\vSv{219.915333}{137.176302}{-1.570550}{1.180443}%
\vSv{221.086645}{137.143949}{-2.123942}{1.180811}%
\vSv{222.256831}{137.100186}{-2.749282}{1.181360}%
\vSv{223.425976}{137.043522}{-3.441375}{1.182132}%
\vSv{224.594169}{136.972562}{-4.194680}{1.183169}%
\vSv{225.761508}{136.886018}{-5.003339}{1.184513}%
\vSv{226.928093}{136.782712}{-5.861211}{1.186201}%
\vSv{228.094031}{136.661578}{-6.761914}{1.188266}%
\vSv{229.259430}{136.521667}{-7.698873}{1.190733}%
\vSv{230.424403}{136.362149}{-8.665387}{1.193625}%
\vSv{231.589061}{136.182313}{-9.654681}{1.196953}%
\vSv{232.753518}{135.981572}{-10.659986}{1.200722}%
\vSv{233.917882}{135.759462}{-11.674599}{1.204927}%
\vSv{235.082262}{135.515641}{-12.691959}{1.209555}%
\vSv{236.246759}{135.249891}{-13.705708}{1.214585}%
\vSv{237.411470}{134.962113}{-14.709752}{1.219986}%
\vSv{238.576485}{134.652332}{-15.698316}{1.225720}%
\vSv{239.741887}{134.320686}{-16.665986}{1.231742}%
\vSv{240.907751}{133.967432}{-17.607739}{1.238001}%
\vSv{242.074143}{133.592939}{-18.518974}{1.244439}%
\vSv{243.241121}{133.197682}{-19.395516}{1.250996}%
\vSv{244.408736}{132.782242}{-20.233629}{1.257607}%
\vSv{245.577029}{132.347300}{-21.030002}{1.264205}%
\vSv{246.746035}{131.893631}{-21.781740}{1.270724}%
\vSv{247.915783}{131.422101}{-22.486346}{1.277097}%
\vSv{249.086294}{130.933659}{-23.141695}{1.283256}%
}}%
{\color{vltTeal}\vlB{%
\vSv{250.257585}{130.429331}{-23.746008}{1.289139}%
\vSv{251.429668}{129.910217}{-24.297824}{1.294685}%
\vSv{252.602551}{129.377480}{-24.795969}{1.299836}%
\vSv{253.776237}{128.832344}{-25.239526}{1.304540}%
\vSv{254.950729}{128.276084}{-25.627809}{1.308751}%
\vSv{256.126026}{127.710018}{-25.960338}{1.312427}%
\vSv{257.302126}{127.135504}{-26.236808}{1.315533}%
\vSv{258.479025}{126.553931}{-26.457078}{1.318041}%
\vSv{259.656720}{125.966708}{-26.621146}{1.319927}%
\vSv{260.835204}{125.375263}{-26.729135}{1.321177}%
\vSv{262.014473}{124.781033}{-26.781287}{1.321784}%
\vSv{263.194519}{124.185455}{-26.777946}{1.321745}%
\vSv{264.375338}{123.589965}{-26.719561}{1.321066}%
\vSv{265.556923}{122.995981}{-26.606681}{1.319760}%
\vSv{266.739266}{122.404909}{-26.439955}{1.317845}%
\vSv{267.922361}{121.818126}{-26.220137}{1.315345}%
\vSv{269.106199}{121.236979}{-25.948092}{1.312291}%
\vSv{270.290771}{120.662777}{-25.624804}{1.308718}%
\vSv{271.476068}{120.096788}{-25.251385}{1.304668}%
\vSv{272.662078}{119.540229}{-24.829089}{1.300183}%
\vSv{273.848788}{118.994265}{-24.359321}{1.295313}%
\vSv{275.036182}{118.460003}{-23.843654}{1.290108}%
\vSv{276.224242}{117.938487}{-23.283836}{1.284622}%
\vSv{277.412948}{117.430693}{-22.681807}{1.278910}%
\vSv{278.602276}{116.937529}{-22.039706}{1.273028}%
\vSv{279.792198}{116.459826}{-21.359884}{1.267031}%
\vSv{280.982682}{115.998342}{-20.644905}{1.260975}%
\vSv{282.173695}{115.553754}{-19.897553}{1.254915}%
\vSv{283.365195}{115.126657}{-19.120830}{1.248902}%
\vSv{284.557139}{114.717564}{-18.317949}{1.242986}%
\vSv{285.749480}{114.326907}{-17.492329}{1.237212}%
\vSv{286.942164}{113.955028}{-16.647576}{1.231623}%
}}%
{\color{vltTeal}\vlB{%
\vSv{288.135137}{113.602187}{-15.787465}{1.226257}%
\vSv{289.328339}{113.268560}{-14.915920}{1.221147}%
\vSv{290.521707}{112.954235}{-14.036980}{1.216320}%
\vSv{291.715176}{112.659219}{-13.154772}{1.211799}%
\vSv{292.908680}{112.383435}{-12.273472}{1.207601}%
\vSv{294.102150}{112.126725}{-11.397272}{1.203737}%
\vSv{295.295519}{111.888854}{-10.530340}{1.200214}%
\vSv{296.488719}{111.669508}{-9.676779}{1.197032}%
\vSv{297.681683}{111.468299}{-8.840596}{1.194187}%
\vSv{298.874345}{111.284769}{-8.025659}{1.191672}%
\vSv{300.066644}{111.118392}{-7.235668}{1.189472}%
\vSv{301.258521}{110.968577}{-6.474127}{1.187573}%
\vSv{302.449920}{110.834673}{-5.744313}{1.185955}%
\vSv{303.640789}{110.715971}{-5.049259}{1.184597}%
\vSv{304.831082}{110.611712}{-4.391736}{1.183475}%
\vSv{306.020757}{110.521087}{-3.774238}{1.182565}%
\vSv{307.209777}{110.443245}{-3.198976}{1.181842}%
\vSv{308.398108}{110.377294}{-2.667874}{1.181280}%
\vSv{309.585725}{110.322309}{-2.182563}{1.180857}%
\vSv{310.772603}{110.277338}{-1.744388}{1.180547}%
\vSv{311.958727}{110.241401}{-1.354411}{1.180330}%
\vSv{313.144082}{110.213502}{-1.013413}{1.180185}%
\vSv{314.328661}{110.192629}{-0.721907}{1.180094}%
\vSv{315.512458}{110.177760}{-0.480141}{1.180041}%
\vSv{316.695474}{110.167872}{-0.288112}{1.180015}%
\vSv{317.877713}{110.161938}{-0.145571}{1.180004}%
\vSv{319.059183}{110.158940}{-0.052035}{1.180000}%
\vSv{320.239893}{110.157868}{-0.006795}{1.180000}%
\vSv{321.419860}{110.157729}{-0.008925}{1.180000}%
\vSv{322.599100}{110.157545}{-0.057291}{1.180001}%
\vSv{323.777635}{110.156365}{-0.150560}{1.180004}%
\vSv{324.955489}{110.153264}{-0.287207}{1.180015}%
}}%
{\color{vltTeal}\vlB{%
\vSv{326.132688}{110.147349}{-0.465527}{1.180039}%
\vSv{327.309262}{110.137761}{-0.683639}{1.180084}%
\vSv{328.485243}{110.123681}{-0.939502}{1.180159}%
\vSv{329.660666}{110.104330}{-1.230919}{1.180272}%
\vSv{330.835568}{110.078976}{-1.555551}{1.180435}%
\vSv{332.009989}{110.046932}{-1.910928}{1.180657}%
\vSv{333.183968}{110.007562}{-2.294464}{1.180947}%
\vSv{334.357550}{109.960282}{-2.703465}{1.181315}%
\vSv{335.530778}{109.904563}{-3.135152}{1.181769}%
\vSv{336.703698}{109.839931}{-3.586669}{1.182316}%
\vSv{337.876356}{109.765967}{-4.055105}{1.182962}%
\vSv{339.048799}{109.682313}{-4.537511}{1.183710}%
\vSv{340.221076}{109.588668}{-5.030914}{1.184563}%
\vSv{341.393233}{109.484789}{-5.532341}{1.185522}%
\vSv{342.565318}{109.370496}{-6.038835}{1.186585}%
\vSv{343.737376}{109.245664}{-6.547470}{1.187747}%
\vSv{344.909454}{109.110230}{-7.055374}{1.189003}%
\vSv{346.081596}{108.964186}{-7.559744}{1.190346}%
\vSv{347.253844}{108.807584}{-8.057859}{1.191766}%
\vSv{348.426240}{108.640531}{-8.547098}{1.193252}%
\vSv{349.598822}{108.463187}{-9.024950}{1.194791}%
\vSv{350.771627}{108.275767}{-9.489029}{1.196370}%
\vSv{351.944690}{108.078535}{-9.937080}{1.197972}%
\vSv{353.118043}{107.871805}{-10.366989}{1.199583}%
\vSv{354.291715}{107.655937}{-10.776790}{1.201185}%
\vSv{355.465734}{107.431335}{-11.164667}{1.202763}%
\vSv{356.640123}{107.198445}{-11.528960}{1.204298}%
\vSv{357.814906}{106.957750}{-11.868165}{1.205775}%
\vSv{358.990100}{106.709770}{-12.180935}{1.207178}%
\vSv{360.165725}{106.455056}{-12.466080}{1.208491}%
\vSv{361.341793}{106.194189}{-12.722564}{1.209701}%
\vSv{362.518317}{105.927776}{-12.949504}{1.210793}%
}}%
{\color{vltTeal}\vlB{%
\vSv{363.695308}{105.656447}{-13.146168}{1.211756}%
\vSv{364.872772}{105.380849}{-13.311969}{1.212581}%
\vSv{366.050717}{105.101649}{-13.446465}{1.213258}%
\vSv{367.229145}{104.819522}{-13.549352}{1.213781}%
\vSv{368.408060}{104.535154}{-13.620464}{1.214145}%
\vSv{369.587460}{104.249236}{-13.659768}{1.214348}%
\vSv{370.767344}{103.962460}{-13.667359}{1.214387}%
\vSv{371.947709}{103.675519}{-13.643460}{1.214264}%
\vSv{373.128549}{103.389100}{-13.588416}{1.213981}%
\vSv{374.309858}{103.103880}{-13.502693}{1.213544}%
\vSv{375.491627}{102.820529}{-13.386877}{1.212957}%
\vSv{376.673847}{102.539698}{-13.241665}{1.212230}%
\vSv{377.856505}{102.262027}{-13.067870}{1.211371}%
\vSv{379.039589}{101.988129}{-12.866415}{1.210391}%
\vSv{380.223084}{101.718601}{-12.638328}{1.209301}%
\vSv{381.406972}{101.454011}{-12.384743}{1.208113}%
\vSv{382.591237}{101.194901}{-12.106895}{1.206843}%
\vSv{383.775860}{100.941782}{-11.806114}{1.205502}%
\vSv{384.960818}{100.695136}{-11.483825}{1.204105}%
\vSv{386.146090}{100.455409}{-11.141540}{1.202667}%
\vSv{387.331652}{100.223014}{-10.780852}{1.201201}%
\vSv{388.517480}{99.998325}{-10.403432}{1.199723}%
\vSv{389.703546}{99.781682}{-10.011019}{1.198244}%
\vSv{390.889824}{99.573382}{-9.605413}{1.196779}%
\vSv{392.076286}{99.373685}{-9.188469}{1.195338}%
\vSv{393.262901}{99.182810}{-8.762084}{1.193934}%
\vSv{394.449641}{99.000936}{-8.328189}{1.192576}%
\vSv{395.636475}{98.828200}{-7.888740}{1.191274}%
\vSv{396.823372}{98.664698}{-7.445707}{1.190034}%
\vSv{398.010301}{98.510485}{-7.001060}{1.188864}%
\vSv{399.197231}{98.365577}{-6.556761}{1.187769}%
\vSv{400.384132}{98.229949}{-6.114753}{1.186752}%
}}%
{\color{vltTeal}\vlB{%
\vSv{401.570973}{98.103536}{-5.676948}{1.185816}%
\vSv{402.757723}{97.986236}{-5.245213}{1.184962}%
\vSv{403.944356}{97.877909}{-4.821364}{1.184190}%
\vSv{405.130841}{97.778378}{-4.407157}{1.183499}%
\vSv{406.317152}{97.687434}{-4.004271}{1.182888}%
\vSv{407.503264}{97.604832}{-3.614308}{1.182352}%
\vSv{408.689152}{97.530297}{-3.238779}{1.181888}%
\vSv{409.874794}{97.463523}{-2.879102}{1.181491}%
\vSv{411.060168}{97.404178}{-2.536589}{1.181157}%
\vSv{412.245256}{97.351903}{-2.212449}{1.180880}%
\vSv{413.430038}{97.306316}{-1.907776}{1.180654}%
\vSv{414.614501}{97.267011}{-1.623552}{1.180474}%
\vSv{415.798629}{97.233565}{-1.360637}{1.180333}%
}}%
{\color{vltRed}\vlB{%
\vSv{62.999858}{85.000000}{0.009009}{1.180000}%
\vSv{64.179016}{85.000186}{0.062614}{1.180001}%
\vSv{65.357352}{85.001475}{0.168568}{1.180005}%
\vSv{66.534888}{85.004947}{0.325445}{0.959994}%
\vSv{69.987475}{85.037689}{0.785966}{0.080187}%
\vSv{70.062935}{85.038789}{1.086464}{1.180212}%
\vSv{71.237515}{85.061167}{1.431589}{1.180368}%
\vSv{72.411422}{85.090657}{1.819615}{1.180595}%
\vSv{73.584686}{85.128144}{2.248756}{0.878637}%
\vSv{76.944193}{85.287625}{3.222914}{0.165470}%
\vSv{77.100917}{85.296928}{3.764044}{1.182551}%
\vSv{78.271916}{85.374560}{4.338514}{1.183391}%
\vSv{79.442433}{85.464082}{4.944229}{1.184407}%
\vSv{80.612503}{85.566162}{5.579043}{0.784181}%
\vSv{83.856331}{85.920401}{6.927127}{0.277146}%
\vSv{84.120411}{85.953827}{7.635877}{1.190557}%
\vSv{85.289074}{86.112025}{8.364699}{1.192688}%
\vSv{86.457483}{86.285529}{9.111262}{1.195079}%
\vSv{87.625678}{86.474772}{9.873229}{0.644530}%
\vSv{90.692893}{87.049917}{11.434024}{0.457777}%
\vSv{91.129375}{87.140666}{12.228213}{1.207394}%
\vSv{92.297107}{87.396399}{13.028553}{1.211178}%
\vSv{93.464819}{87.669443}{13.832808}{1.215245}%
\vSv{94.632548}{87.959996}{14.638801}{0.408406}%
\vSv{97.414243}{88.724219}{16.247610}{0.764479}%
\vSv{98.136168}{88.938112}{17.046422}{1.234222}%
\vSv{99.304291}{89.299920}{17.838978}{1.239598}%
\vSv{100.472587}{89.679662}{18.623499}{1.245202}%
\vSv{101.641080}{90.077315}{19.398307}{0.016498}%
\vSv{103.986648}{90.929100}{20.912588}{1.254759}%
\vSv{105.147969}{91.376977}{21.649228}{1.269555}%
\vSv{106.317465}{91.845346}{22.370494}{1.276031}%
}}%
{\color{vltRed}\vlB{%
\vSv{107.487254}{92.330996}{23.075238}{0.699655}%
\vSv{110.399286}{93.612853}{24.431093}{0.668317}%
\vSv{110.998499}{93.889268}{25.080424}{1.302840}%
\vSv{112.169570}{94.441528}{25.709665}{1.309650}%
\vSv{113.340980}{95.009669}{26.318162}{1.219193}%
\vSv{116.642620}{96.690084}{27.470732}{0.250453}%
\vSv{116.857283}{96.805617}{28.013904}{1.336605}%
\vSv{118.030081}{97.433401}{28.534522}{1.343154}%
\vSv{119.203228}{98.075010}{29.032307}{1.349580}%
\vSv{120.376723}{98.729965}{29.507039}{0.220208}%
\vSv{122.726792}{100.079101}{30.386732}{1.365540}%
\vSv{123.899276}{100.769838}{30.791501}{1.373633}%
\vSv{125.074141}{101.473022}{31.172825}{1.379133}%
\vSv{126.249340}{102.186891}{31.530703}{0.381693}%
\vSv{128.692064}{103.701821}{32.176259}{1.286206}%
\vSv{129.776906}{104.386759}{32.464069}{1.398555}%
\vSv{130.953405}{105.137462}{32.728688}{1.402691}%
\vSv{132.130217}{105.895843}{32.970230}{0.412548}%
\vSv{134.530879}{107.501215}{35.227832}{1.358824}%
\vSv{135.624027}{108.285024}{36.550090}{1.468874}%
\vSv{136.788583}{109.159775}{37.783955}{1.493054}%
\vSv{137.954479}{110.074548}{38.929009}{0.179249}%
\vSv{140.012298}{111.774623}{39.985571}{0.377662}%
\vSv{140.290086}{112.017306}{40.954533}{1.562438}%
\vSv{141.459685}{113.041421}{41.837204}{1.583801}%
\vSv{142.630405}{114.097843}{42.635183}{0.976099}%
\vSv{145.154448}{116.471388}{43.984252}{1.390541}%
\vSv{146.148744}{117.437064}{44.539071}{1.655508}%
\vSv{147.323420}{118.598229}{45.016523}{1.453951}%
\vSv{150.096592}{121.408604}{45.746079}{1.087326}%
\vSv{150.852581}{122.187406}{46.001202}{1.698714}%
\vSv{152.030579}{123.409383}{46.184953}{1.704383}%
}}%
{\color{vltRed}\vlB{%
\vSv{153.209347}{124.639229}{46.298393}{0.009577}%
\vSv{154.942298}{126.453948}{46.342394}{0.907618}%
\vSv{155.569138}{127.110589}{46.317628}{1.708511}%
\vSv{156.750149}{128.346149}{46.224577}{1.705613}%
\vSv{157.931901}{129.577699}{46.063536}{0.178259}%
\vSv{159.795546}{131.503623}{45.834628}{0.715994}%
\vSv{160.297658}{132.017228}{45.537814}{1.684659}%
\vSv{161.481686}{133.219592}{45.172920}{1.673831}%
\vSv{162.666502}{134.406736}{44.739651}{0.425516}%
\vSv{164.757921}{136.458064}{44.237626}{0.382728}%
\vSv{165.038587}{136.725069}{43.666410}{1.631249}%
\vSv{166.225908}{137.851379}{43.025552}{1.614118}%
\vSv{167.414119}{138.952731}{42.314633}{0.871905}%
\vSv{169.944855}{141.202443}{40.681417}{1.356213}%
\vSv{170.984397}{142.086493}{39.758947}{1.534975}%
\vSv{172.176470}{143.068201}{38.766214}{1.513388}%
\vSv{173.369577}{144.015800}{37.703889}{0.095424}%
\vSv{175.450344}{145.585742}{36.573092}{0.365327}%
\vSv{175.758961}{145.803421}{35.375480}{1.447186}%
\vSv{176.955251}{146.641244}{34.113338}{1.425242}%
\vSv{178.152599}{147.440565}{32.789653}{1.262246}%
\vSv{181.395837}{149.408844}{29.973572}{0.386171}%
\vSv{181.750678}{149.601776}{28.491271}{1.342603}%
\vSv{182.951861}{150.242231}{26.967666}{1.323964}%
\vSv{184.153816}{150.842632}{25.410010}{1.306379}%
\vSv{185.356430}{151.403190}{23.826377}{0.140883}%
\vSv{187.834447}{152.433290}{20.617042}{1.184507}%
\vSv{188.966830}{152.850378}{19.010666}{1.248072}%
\vSv{190.170614}{153.256931}{17.416639}{1.236698}%
\vSv{191.374264}{153.627096}{15.845253}{0.830723}%
\vSv{194.644724}{154.459469}{12.810910}{0.323775}%
\vSv{194.982612}{154.531261}{11.367319}{1.203610}%
}}%
{\color{vltRed}\vlB{%
\vSv{196.183952}{154.768490}{9.984770}{1.198147}%
\vSv{197.384310}{154.976232}{8.671360}{1.193644}%
\vSv{198.583549}{155.156194}{7.434357}{0.580823}%
\vSv{201.678993}{155.503979}{5.214160}{0.481208}%
\vSv{202.173444}{155.547711}{4.240970}{1.183240}%
\vSv{203.367185}{155.635213}{3.364218}{1.182037}%
\vSv{204.559382}{155.704578}{2.586704}{1.181204}%
\vSv{205.749997}{155.757887}{1.910431}{0.472312}%
\vSv{208.737662}{155.834020}{0.865980}{0.568800}%
\vSv{209.312172}{155.842617}{0.498350}{1.180045}%
\vSv{210.496337}{155.852880}{0.233171}{1.180010}%
\vSv{211.678911}{155.857682}{0.069320}{1.180001}%
\vSv{212.859918}{155.859110}{0.005196}{0.391144}%
\vSv{215.748511}{155.861568}{0.167486}{0.648861}%
\vSv{216.393897}{155.863464}{0.388528}{1.180027}%
\vSv{217.569027}{155.871466}{0.698575}{1.180088}%
\vSv{218.742817}{155.885854}{1.093942}{1.180215}%
\vSv{219.915333}{155.908386}{1.570550}{0.310809}%
\vSv{222.705868}{156.006065}{2.749282}{0.731805}%
\vSv{223.425976}{156.041167}{3.441375}{1.182132}%
\vSv{224.594169}{156.112127}{4.194680}{1.183169}%
\vSv{225.761508}{156.198670}{5.003339}{1.184513}%
\vSv{226.928093}{156.301976}{5.861211}{0.218380}%
\vSv{229.600243}{156.609094}{7.698873}{0.846820}%
\vSv{230.424403}{156.722540}{8.665387}{1.193625}%
\vSv{231.589061}{156.902376}{9.654681}{1.196953}%
\vSv{232.753518}{157.103116}{10.659986}{1.200722}%
\vSv{233.917882}{157.325226}{11.674599}{0.061880}%
\vSv{236.389959}{157.869721}{13.705708}{1.067187}%
\vSv{237.411470}{158.122575}{14.709752}{1.219986}%
\vSv{238.576485}{158.432357}{15.698316}{1.225720}%
\vSv{239.741887}{158.764002}{16.665986}{0.987108}%
}}%
{\color{vltRed}\vlB{%
\vSv{243.038828}{159.814884}{18.518974}{0.227073}%
\vSv{243.241121}{159.887007}{19.395516}{1.250996}%
\vSv{244.408736}{160.302446}{20.233629}{1.257607}%
\vSv{245.577029}{160.737388}{21.030002}{1.264205}%
\vSv{246.746035}{161.191057}{21.781740}{0.500119}%
\vSv{249.502198}{162.328786}{23.141695}{0.830959}%
\vSv{250.257585}{162.655358}{23.746008}{1.289139}%
\vSv{251.429668}{163.174472}{24.297824}{1.294685}%
\vSv{252.602551}{163.707208}{24.795969}{1.085218}%
\vSv{255.835078}{165.232842}{25.627809}{0.327910}%
\vSv{256.126026}{165.374670}{25.960338}{1.312427}%
\vSv{257.302126}{165.949184}{26.236808}{1.315533}%
\vSv{258.479025}{166.530758}{26.457078}{1.318041}%
\vSv{259.656720}{167.117981}{26.621146}{0.226089}%
\vSv{262.090341}{168.341949}{26.781287}{1.236799}%
\vSv{263.194519}{168.899233}{26.777946}{1.321745}%
\vSv{264.375338}{169.494724}{26.719561}{1.321066}%
\vSv{265.556923}{170.088707}{26.606681}{0.620390}%
\vSv{268.355469}{171.479867}{26.220137}{0.832560}%
\vSv{269.106199}{171.847709}{25.948092}{1.312291}%
\vSv{270.290771}{172.421911}{25.624804}{1.308718}%
\vSv{271.476068}{172.987901}{25.251385}{1.046431}%
\vSv{274.706545}{174.478785}{24.359321}{0.353733}%
\vSv{275.036182}{174.624685}{23.843654}{1.290108}%
\vSv{276.224242}{175.146201}{23.283836}{1.284622}%
\vSv{277.412948}{175.653995}{22.681807}{1.278910}%
\vSv{278.602276}{176.147160}{22.039706}{0.292626}%
\vSv{281.219031}{177.175395}{20.644905}{1.008408}%
\vSv{282.173695}{177.530935}{19.897553}{1.254915}%
\vSv{283.365195}{177.958032}{19.120830}{1.248902}%
\vSv{284.557139}{178.367124}{18.317949}{0.987775}%
\vSv{287.907509}{179.418315}{16.647576}{0.224047}%
}}%
{\color{vltRed}\vlB{%
\vSv{288.135137}{179.482501}{15.787465}{1.226257}%
\vSv{289.328339}{179.816129}{14.915920}{1.221147}%
\vSv{290.521707}{180.130454}{14.036980}{1.216320}%
\vSv{291.715176}{180.425470}{13.154772}{0.612229}%
\vSv{294.781317}{181.094873}{11.397272}{0.510908}%
\vSv{295.295519}{181.195834}{10.530340}{1.200214}%
\vSv{296.488719}{181.415181}{9.676779}{1.197032}%
\vSv{297.681683}{181.616390}{8.840596}{1.194187}%
\vSv{298.874345}{181.799919}{8.025659}{0.397659}%
\vSv{301.771742}{182.174351}{6.474127}{0.671058}%
\vSv{302.449920}{182.250016}{5.744313}{1.185955}%
\vSv{303.640789}{182.368717}{5.049259}{1.184597}%
\vSv{304.831082}{182.472976}{4.391736}{1.183475}%
\vSv{306.020757}{182.563601}{3.774238}{0.274915}%
\vSv{308.808172}{182.726503}{2.667874}{0.770772}%
\vSv{309.585725}{182.762379}{2.182563}{1.180857}%
\vSv{310.772603}{182.807351}{1.744388}{1.180547}%
\vSv{311.958727}{182.843287}{1.354411}{1.180330}%
\vSv{313.144082}{182.871186}{1.013413}{0.187495}%
\vSv{315.839663}{182.909670}{0.480141}{0.852825}%
\vSv{316.695474}{182.916817}{0.288112}{1.180015}%
\vSv{317.877713}{182.922750}{0.145571}{1.180004}%
\vSv{319.059183}{182.925748}{0.052035}{1.180000}%
\vSv{320.239893}{182.926820}{0.006795}{0.107156}%
\vSv{322.846256}{182.927391}{0.057291}{0.932845}%
\vSv{323.777635}{182.928324}{0.150560}{1.180004}%
\vSv{324.955489}{182.931424}{0.287207}{1.180015}%
\vSv{326.132688}{182.937339}{0.465527}{1.180039}%
\vSv{327.309262}{182.946927}{0.683639}{0.027097}%
\vSv{329.827482}{182.983942}{1.230919}{1.013418}%
\vSv{330.835568}{183.005712}{1.555551}{1.180435}%
\vSv{332.009989}{183.037757}{1.910928}{1.180657}%
}}%
{\color{vltRed}\vlB{%
\vSv{333.183968}{183.077127}{2.294464}{1.125491}%
\vSv{336.784998}{183.249854}{3.586669}{1.100855}%
\vSv{337.876356}{183.318721}{4.055105}{1.182962}%
\vSv{339.048799}{183.402376}{4.537511}{1.183710}%
\vSv{340.221076}{183.496021}{5.030914}{1.032473}%
\vSv{343.721255}{183.836479}{6.038835}{0.024197}%
\vSv{343.737376}{183.839024}{6.547470}{1.187747}%
\vSv{344.909454}{183.974459}{7.055374}{1.189003}%
\vSv{346.081596}{184.120502}{7.559744}{1.190346}%
\vSv{347.253844}{184.277104}{8.057859}{0.908706}%
\vSv{350.609837}{184.782082}{9.024950}{0.171103}%
\vSv{350.771627}{184.808922}{9.489029}{1.196370}%
\vSv{351.944690}{185.006154}{9.937080}{1.197972}%
\vSv{353.118043}{185.212884}{10.366989}{1.199583}%
\vSv{354.291715}{185.428752}{10.776790}{0.734972}%
\vSv{357.454380}{186.052335}{11.528960}{0.373274}%
\vSv{357.814906}{186.126938}{11.868165}{1.205775}%
\vSv{358.990100}{186.374919}{12.180935}{1.207178}%
\vSv{360.165725}{186.629633}{12.466080}{1.208491}%
\vSv{361.341793}{186.890500}{12.722564}{0.505281}%
\vSv{364.264769}{187.561244}{13.146168}{0.626969}%
\vSv{364.872772}{187.703839}{13.311969}{1.212581}%
\vSv{366.050717}{187.983039}{13.446465}{1.213258}%
\vSv{367.229145}{188.265167}{13.549352}{1.213781}%
\vSv{368.408060}{188.549535}{13.620464}{0.233410}%
\vSv{371.063627}{189.194275}{13.667359}{0.909470}%
\vSv{371.947709}{189.409169}{13.643460}{1.214264}%
\vSv{373.128549}{189.695589}{13.588416}{1.213981}%
\vSv{374.309858}{189.980808}{13.502693}{1.162285}%
\vSv{377.879450}{190.827988}{13.067870}{1.187817}%
\vSv{379.039589}{191.096559}{12.866415}{1.210391}%
\vSv{380.223084}{191.366087}{12.638328}{1.209301}%
}}%
{\color{vltRed}\vlB{%
\vSv{381.406972}{191.630677}{12.384743}{0.892492}%
\vSv{384.732716}{192.342911}{11.806114}{0.227966}%
\vSv{384.960818}{192.389553}{11.483825}{1.204105}%
\vSv{386.146090}{192.629280}{11.141540}{1.202667}%
\vSv{387.331652}{192.861675}{10.780852}{1.201201}%
\vSv{388.517480}{193.086363}{10.403432}{0.664061}%
\vSv{391.645178}{193.639139}{9.605413}{0.430684}%
\vSv{392.076286}{193.711003}{9.188469}{1.195338}%
\vSv{393.262901}{193.901878}{8.762084}{1.193934}%
\vSv{394.449641}{194.083752}{8.328189}{1.192576}%
\vSv{395.636475}{194.256488}{7.888740}{0.487468}%
\vSv{398.611941}{194.648087}{7.001060}{0.582705}%
\vSv{399.197231}{194.719111}{6.556761}{1.187769}%
\vSv{400.384132}{194.854739}{6.114753}{1.186752}%
\vSv{401.570973}{194.981152}{5.676948}{1.185816}%
\vSv{402.757723}{195.098453}{5.245213}{0.356959}%
\vSv{405.617205}{195.343795}{4.407157}{0.695693}%
\vSv{406.317152}{195.397255}{4.004271}{1.182888}%
\vSv{407.503264}{195.479857}{3.614308}{1.182352}%
\vSv{408.689152}{195.554392}{3.238779}{1.181888}%
\vSv{409.874794}{195.621165}{2.879102}{0.257180}%
\vSv{412.639493}{195.748016}{2.212449}{0.786349}%
\vSv{413.430038}{195.778373}{1.907776}{1.180654}%
\vSv{414.614501}{195.817678}{1.623552}{1.180474}%
\vSv{415.798629}{195.851124}{1.360637}{1.180333}%
}}%
{\color{vltBlue}\vlB{%
\vSv{63.000000}{85.000000}{0.000000}{1.100000}%
\vSv{66.500000}{85.000000}{0.000000}{0.040000}%
\vSv{66.540000}{85.000000}{0.000000}{1.060000}%
\vSv{70.000000}{85.000000}{0.000000}{0.080000}%
\vSv{70.080000}{85.000000}{0.000000}{1.020000}%
\vSv{73.500000}{85.000000}{0.000000}{0.120000}%
\vSv{73.620000}{85.000000}{0.000000}{0.980000}%
\vSv{77.000000}{85.000000}{0.000000}{0.160000}%
\vSv{77.160000}{85.000000}{0.000000}{0.940000}%
\vSv{80.500000}{85.000000}{0.000000}{0.200000}%
\vSv{80.700000}{85.000000}{0.000000}{0.900000}%
\vSv{84.000000}{85.000000}{0.000000}{0.240000}%
\vSv{84.240000}{85.000000}{0.000000}{0.860000}%
\vSv{87.500000}{85.000000}{0.000000}{0.280000}%
\vSv{87.780000}{85.000000}{0.000000}{0.820000}%
\vSv{91.000000}{85.000000}{0.000000}{0.320000}%
\vSv{91.320000}{85.000000}{0.000000}{0.780000}%
\vSv{94.500000}{85.000000}{0.000000}{0.360000}%
\vSv{94.860000}{85.000000}{0.000000}{0.740000}%
\vSv{98.000000}{85.000000}{0.000000}{0.400000}%
\vSv{98.400000}{85.000000}{0.000000}{0.700000}%
\vSv{101.500000}{85.000000}{0.000000}{0.440000}%
\vSv{101.940000}{85.000000}{0.000000}{0.660000}%
\vSv{105.000000}{85.000000}{0.000000}{0.480000}%
\vSv{105.480000}{85.000000}{0.000000}{0.620000}%
\vSv{108.500000}{85.000000}{0.000000}{0.520000}%
\vSv{109.020000}{85.000000}{0.000000}{0.580000}%
\vSv{112.000000}{85.000000}{0.000000}{0.560000}%
\vSv{112.560000}{85.000000}{0.000000}{0.540000}%
\vSv{115.500000}{85.000000}{0.000000}{0.600000}%
\vSv{116.100000}{85.000000}{0.000000}{0.500000}%
\vSv{119.000000}{85.000000}{0.000000}{0.640000}%
}}%
{\color{vltBlue}\vlB{%
\vSv{119.640000}{85.000000}{0.000000}{0.460000}%
\vSv{122.500000}{85.000000}{0.000000}{0.680000}%
\vSv{123.180000}{85.000000}{0.000000}{0.420000}%
\vSv{126.000000}{85.000000}{0.000000}{0.720000}%
\vSv{126.720000}{85.000000}{0.000000}{0.380000}%
\vSv{129.500000}{85.000000}{0.000000}{0.760000}%
\vSv{130.260000}{85.000000}{0.000000}{0.340000}%
\vSv{133.000000}{85.000000}{0.000000}{0.799999}%
\vSv{132.899999}{85.000000}{89.999999}{0.300001}%
\vSv{132.899999}{87.700001}{89.999999}{1.100000}%
\vSv{132.900000}{91.200001}{89.999999}{1.100000}%
\vSv{132.900000}{94.700001}{89.999999}{1.100000}%
\vSv{132.900000}{98.200000}{89.999999}{1.100000}%
\vSv{132.900000}{101.700000}{89.999999}{1.100000}%
\vSv{132.900000}{105.200000}{89.999999}{1.100000}%
\vSv{132.900000}{108.700000}{89.999999}{1.100000}%
\vSv{132.900000}{112.200000}{89.999999}{1.100000}%
\vSv{132.900000}{115.700000}{89.999999}{1.100000}%
\vSv{132.900000}{119.200000}{89.999999}{1.100000}%
\vSv{135.915312}{120.584688}{0.000000}{0.244688}%
\vSv{136.160000}{120.584688}{0.000000}{0.855312}%
\vSv{139.415312}{120.584688}{0.000000}{0.284688}%
\vSv{139.700000}{120.584688}{0.000000}{0.815312}%
\vSv{142.915312}{120.584688}{0.000000}{0.324688}%
\vSv{143.240000}{120.584688}{0.000000}{0.775312}%
\vSv{146.415312}{120.584688}{0.000000}{0.364688}%
\vSv{146.780000}{120.584688}{0.000000}{0.735312}%
\vSv{149.915312}{120.584688}{0.000000}{0.404688}%
\vSv{150.320000}{120.584688}{0.000000}{0.695312}%
\vSv{153.415312}{120.584688}{0.000000}{0.444688}%
\vSv{153.860000}{120.584688}{0.000000}{0.655312}%
\vSv{156.915312}{120.584688}{0.000000}{0.484688}%
}}%
{\color{vltBlue}\vlB{%
\vSv{157.400000}{120.584688}{0.000000}{0.615312}%
\vSv{160.415312}{120.584688}{0.000000}{0.524688}%
\vSv{160.940000}{120.584688}{0.000000}{0.575312}%
\vSv{163.915312}{120.584688}{0.000000}{0.564688}%
\vSv{164.480000}{120.584688}{0.000000}{0.535312}%
\vSv{167.415312}{120.584688}{0.000000}{0.604688}%
\vSv{168.020000}{120.584688}{0.000000}{0.495312}%
\vSv{170.915312}{120.584688}{0.000000}{0.644688}%
\vSv{171.560000}{120.584688}{0.000000}{0.455312}%
\vSv{174.415312}{120.584688}{0.000000}{0.684688}%
\vSv{175.100000}{120.584688}{0.000000}{0.415312}%
\vSv{177.915312}{120.584688}{0.000000}{0.724688}%
\vSv{178.640000}{120.584688}{0.000000}{0.375312}%
\vSv{181.415312}{120.584688}{0.000000}{0.764688}%
\vSv{182.180000}{120.584688}{0.000000}{0.335312}%
\vSv{184.915312}{120.584688}{0.000000}{0.804688}%
\vSv{185.720000}{120.584688}{0.000000}{0.295312}%
\vSv{188.415312}{120.584688}{0.000000}{0.844688}%
\vSv{189.260000}{120.584688}{0.000000}{0.255312}%
\vSv{191.915312}{120.584688}{0.000000}{0.884688}%
\vSv{192.800000}{120.584688}{0.000000}{0.215312}%
\vSv{195.415312}{120.584688}{0.000000}{0.924688}%
\vSv{196.340000}{120.584688}{0.000000}{0.175312}%
\vSv{198.915312}{120.584688}{0.000000}{0.964688}%
\vSv{199.880000}{120.584688}{0.000000}{0.135312}%
\vSv{202.415312}{120.584688}{0.000000}{1.004688}%
\vSv{203.420000}{120.584688}{0.000000}{0.095312}%
\vSv{205.915312}{120.584688}{0.000000}{1.044688}%
\vSv{206.960000}{120.584688}{0.000000}{0.055312}%
\vSv{209.415312}{120.584688}{0.000000}{1.084688}%
\vSv{210.500000}{120.584688}{0.000000}{0.015312}%
\vSv{212.915312}{120.584688}{0.000000}{1.100000}%
}}%
{\color{vltBlue}\vlB{%
\vSv{216.415312}{120.584688}{0.000000}{1.100000}%
\vSv{219.915312}{120.584688}{0.000000}{0.024688}%
\vSv{219.940000}{120.584688}{0.000000}{1.075312}%
\vSv{223.415312}{120.584688}{0.000000}{0.064688}%
\vSv{223.480000}{120.584688}{0.000000}{1.035312}%
\vSv{226.915312}{120.584688}{0.000000}{0.104688}%
\vSv{227.020000}{120.584688}{0.000000}{0.995312}%
\vSv{230.415312}{120.584688}{0.000000}{0.144688}%
\vSv{230.560000}{120.584688}{0.000000}{0.955312}%
\vSv{233.915312}{120.584688}{0.000000}{0.184688}%
\vSv{234.100000}{120.584688}{0.000000}{0.915312}%
\vSv{237.415312}{120.584688}{0.000000}{0.224688}%
\vSv{237.640000}{120.584688}{0.000000}{0.875312}%
\vSv{240.915312}{120.584688}{0.000000}{0.264688}%
\vSv{241.180000}{120.584688}{0.000000}{0.835312}%
\vSv{244.415312}{120.584688}{0.000000}{0.304688}%
\vSv{244.720000}{120.584688}{0.000000}{0.795312}%
\vSv{247.915312}{120.584688}{0.000000}{0.344688}%
\vSv{248.260000}{120.584688}{0.000000}{0.755312}%
\vSv{251.415312}{120.584688}{0.000000}{0.384688}%
\vSv{251.800000}{120.584688}{0.000000}{0.715312}%
\vSv{254.915312}{120.584688}{0.000000}{0.424688}%
\vSv{255.340000}{120.584688}{0.000000}{0.675312}%
\vSv{258.415312}{120.584688}{0.000000}{0.464688}%
\vSv{258.880000}{120.584688}{0.000000}{0.635312}%
\vSv{261.915312}{120.584688}{0.000000}{0.504688}%
\vSv{262.420000}{120.584688}{0.000000}{0.595312}%
\vSv{265.415312}{120.584688}{0.000000}{0.544688}%
\vSv{265.960000}{120.584688}{0.000000}{0.555312}%
\vSv{268.915312}{120.584688}{0.000000}{0.584688}%
\vSv{269.500000}{120.584688}{0.000000}{0.515312}%
\vSv{272.415312}{120.584688}{0.000000}{0.624688}%
}}%
{\color{vltBlue}\vlB{%
\vSv{273.040000}{120.584688}{0.000000}{0.475312}%
\vSv{275.915312}{120.584688}{0.000000}{0.664688}%
\vSv{276.580000}{120.584688}{0.000000}{0.435312}%
\vSv{279.415312}{120.584688}{0.000000}{0.704688}%
\vSv{280.120000}{120.584688}{0.000000}{0.395312}%
\vSv{282.915312}{120.584688}{0.000000}{0.744688}%
\vSv{283.660000}{120.584688}{0.000000}{0.355312}%
\vSv{286.415312}{120.584688}{0.000000}{0.784688}%
\vSv{287.200000}{120.584688}{0.000000}{0.315312}%
\vSv{289.915312}{120.584688}{0.000000}{0.824688}%
\vSv{290.740000}{120.584688}{0.000000}{0.275312}%
\vSv{293.415312}{120.584688}{0.000000}{0.864688}%
\vSv{294.280000}{120.584688}{0.000000}{0.235312}%
\vSv{296.915312}{120.584688}{0.000000}{0.904688}%
\vSv{297.820000}{120.584688}{0.000000}{0.195312}%
\vSv{300.415312}{120.584688}{0.000000}{0.944688}%
\vSv{301.360000}{120.584688}{0.000000}{0.155312}%
\vSv{303.915312}{120.584688}{0.000000}{0.984688}%
\vSv{304.900000}{120.584688}{0.000000}{0.115312}%
\vSv{307.415312}{120.584688}{0.000000}{1.024688}%
\vSv{308.440000}{120.584688}{0.000000}{0.075312}%
\vSv{310.915312}{120.584688}{0.000000}{1.064688}%
\vSv{311.980000}{120.584688}{0.000000}{0.035312}%
\vSv{314.415312}{120.584688}{0.000000}{1.100000}%
\vSv{317.915312}{120.584688}{0.000000}{1.100000}%
\vSv{321.415312}{120.584688}{0.000000}{0.004688}%
\vSv{321.420000}{120.584688}{0.000000}{1.095312}%
\vSv{324.915312}{120.584688}{0.000000}{0.044688}%
\vSv{324.960000}{120.584688}{0.000000}{1.055312}%
\vSv{328.415312}{120.584688}{0.000000}{0.084688}%
\vSv{328.500000}{120.584688}{0.000000}{1.015312}%
\vSv{331.915312}{120.584688}{0.000000}{0.124688}%
}}%
{\color{vltBlue}\vlB{%
\vSv{332.040000}{120.584688}{0.000000}{0.975312}%
\vSv{335.415312}{120.584688}{0.000000}{0.164688}%
\vSv{335.580000}{120.584688}{0.000000}{0.935312}%
\vSv{338.915312}{120.584688}{0.000000}{0.204688}%
\vSv{339.120000}{120.584688}{0.000000}{0.895312}%
\vSv{342.415312}{120.584688}{0.000000}{0.244688}%
\vSv{342.660000}{120.584688}{0.000000}{0.855312}%
\vSv{345.915312}{120.584688}{0.000000}{0.284688}%
\vSv{346.200000}{120.584688}{0.000000}{0.815312}%
\vSv{349.415312}{120.584688}{0.000000}{0.324688}%
\vSv{349.740000}{120.584688}{0.000000}{0.775312}%
\vSv{352.915312}{120.584688}{0.000000}{0.364688}%
\vSv{353.280000}{120.584688}{0.000000}{0.735312}%
\vSv{356.415312}{120.584688}{0.000000}{0.404688}%
\vSv{356.820000}{120.584688}{0.000000}{0.695312}%
\vSv{359.915312}{120.584688}{0.000000}{0.444688}%
\vSv{360.360000}{120.584688}{0.000000}{0.655312}%
\vSv{363.415312}{120.584688}{0.000000}{0.484688}%
\vSv{363.900000}{120.584688}{0.000000}{0.615312}%
\vSv{366.915312}{120.584688}{0.000000}{0.524688}%
\vSv{367.440000}{120.584688}{0.000000}{0.575312}%
\vSv{370.415312}{120.584688}{0.000000}{0.564688}%
\vSv{370.980000}{120.584688}{0.000000}{0.535312}%
\vSv{373.915312}{120.584688}{0.000000}{0.604688}%
\vSv{374.520000}{120.584688}{0.000000}{0.495312}%
\vSv{377.415312}{120.584688}{0.000000}{0.644688}%
\vSv{378.060000}{120.584688}{0.000000}{0.455312}%
\vSv{380.915312}{120.584688}{0.000000}{0.684688}%
\vSv{381.600000}{120.584688}{0.000000}{0.415312}%
\vSv{384.415312}{120.584688}{0.000000}{0.724688}%
\vSv{385.140000}{120.584688}{0.000000}{0.375312}%
\vSv{387.915312}{120.584688}{0.000000}{0.764688}%
}}%
{\color{vltBlue}\vlB{%
\vSv{388.680000}{120.584688}{0.000000}{0.335312}%
\vSv{391.415312}{120.584688}{0.000000}{0.804688}%
\vSv{392.220000}{120.584688}{0.000000}{0.295312}%
\vSv{394.915312}{120.584688}{0.000000}{0.844688}%
\vSv{395.760000}{120.584688}{0.000000}{0.255312}%
\vSv{398.415312}{120.584688}{0.000000}{0.884688}%
\vSv{399.300000}{120.584688}{0.000000}{0.215312}%
\vSv{401.915312}{120.584688}{0.000000}{0.924688}%
\vSv{402.840000}{120.584688}{0.000000}{0.175312}%
\vSv{405.415312}{120.584688}{0.000000}{0.964688}%
\vSv{406.380000}{120.584688}{0.000000}{0.135312}%
\vSv{408.915312}{120.584688}{0.000000}{1.004688}%
\vSv{409.920000}{120.584688}{0.000000}{0.095312}%
\vSv{412.415312}{120.584688}{0.000000}{1.044688}%
\vSv{413.460000}{120.584688}{0.000000}{0.055312}%
\vSv{415.915312}{120.584688}{0.000000}{1.084688}%
}}%
{\color{black!25}\vlB{%
\vSa{133.425000}{85.000000}{90.000000}{4.500000}%
\vSa{133.425000}{92.000000}{90.000000}{4.500000}%
\vSa{133.425000}{99.000000}{90.000000}{4.500000}%
\vSa{133.425000}{106.000000}{90.000000}{4.500000}%
\vSa{133.425000}{113.000000}{90.000000}{4.500000}%
\vSa{133.425000}{120.000000}{90.000000}{4.500000}%
\vSa{133.425000}{127.000000}{90.000000}{4.500000}%
\vSa{133.425000}{134.000000}{90.000000}{4.500000}%
\vSa{133.425000}{141.000000}{90.000000}{4.500000}%
\vSa{133.425000}{148.000000}{90.000000}{4.500000}%
\vSa{133.425000}{155.000000}{90.000000}{4.500000}%
\vSa{133.425000}{162.000000}{90.000000}{4.500000}%
\vSa{133.425000}{169.000000}{90.000000}{4.500000}%
\vSa{133.425000}{176.000000}{90.000000}{4.500000}%
\vSa{133.425000}{183.000000}{90.000000}{4.500000}%
\vSa{133.425000}{190.000000}{90.000000}{4.500000}%
\vSa{133.425000}{197.000000}{90.000000}{4.500000}%
\vSa{133.425000}{204.000000}{90.000000}{4.500000}%
\vSa{133.425000}{211.000000}{90.000000}{4.500000}%
\vSa{133.425000}{218.000000}{90.000000}{4.500000}%
}}%
{\color{vltTeal}\vlB{%
\vSg{28.000000}{41.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(57.00000,41.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont stored energy}}}%
{\color{vltRed}\vlB{%
\vSg{241.000000}{41.000000}{0.000000}{4.500000}%
\vSg{248.000000}{41.000000}{0.000000}{4.500000}%
\vSg{255.000000}{41.000000}{0.000000}{4.500000}%
\vSg{262.000000}{41.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(270.00000,41.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont accumulated loss}}}%
{\color{vltBlue}\vlB{%
\vSg{28.000000}{19.000000}{0.000000}{1.100000}%
\vSg{31.500000}{19.000000}{0.000000}{1.100000}%
\vSg{35.000000}{19.000000}{0.000000}{1.100000}%
\vSg{38.500000}{19.000000}{0.000000}{1.100000}%
\vSg{42.000000}{19.000000}{0.000000}{1.100000}%
\vSg{45.500000}{19.000000}{0.000000}{1.100000}%
\vSg{49.000000}{19.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(57.00000,19.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont supplied work}}}%
{\color{black}\put(344.00000,19.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $E(t)+L(t)-W(t)=E(0)$}}}%
{\color{black}\vlB{%
\vSc{97.000000}{306.000000}{0.000000}{52.000000}%
\vSc{104.500000}{303.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(105.00000,295.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSc{122.500000}{303.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(123.00000,295.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{140.500000}{303.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(141.00000,295.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\put(155.00000,306.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $u/u_\star$}}}%
{\color{black}\vlB{%
\vSc{322.000000}{306.000000}{0.000000}{52.000000}%
\vSc{329.500000}{303.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(330.00000,295.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSc{347.500000}{303.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(348.00000,295.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{365.500000}{303.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(366.00000,295.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\put(380.00000,306.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $u/u_\star$}}}%
\end{picture}%


==> vlt-figures/figure-210.tex <==
\begin{picture}(470,433)%
{\color{black}\put(122.00000,415.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Motion and stored energy}}}%
{\color{black}\put(353.00000,415.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Nonnormal resolvent gain}}}%
{\color{black}\vlB{%
\vSc{50.500000}{264.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(51.00000,250.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{126.000000}{264.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(126.50000,250.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSc{201.500000}{264.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(202.00000,250.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $6$}}}%
{\color{black}\vlB{%
\vSc{48.000000}{264.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(44.00000,264.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{48.000000}{319.238095}{0.000000}{3.000000}%
}}%
{\color{black}\put(44.00000,319.23810){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSc{48.000000}{374.476190}{0.000000}{3.000000}%
}}%
{\color{black}\put(44.00000,374.47619){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{51.000000}{264.000000}{0.000000}{151.000000}%
\vSe{50.450000}{264.000000}{90.000000}{116.000000}%
}}%
{\color{black}\put(126.50000,230.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\tau$}}}%
{\color{black}\put(51.00000,397.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $x,\ E/E_0$}}}%
{\color{vltTeal}\vlB{%
\vSv{50.123589}{264.000000}{76.853197}{2.766214}%
\vSv{50.755162}{266.693713}{76.195798}{2.636858}%
\vSv{51.387005}{269.254410}{75.498860}{2.512654}%
\vSv{52.019152}{271.687017}{74.759602}{2.393456}%
\vSv{52.651639}{273.996299}{73.975040}{2.279126}%
\vSv{53.284510}{276.186862}{73.141975}{2.169532}%
\vSv{53.917810}{278.263161}{72.256985}{2.064546}%
\vSv{54.551595}{280.229502}{71.316421}{1.964050}%
\vSv{55.185923}{282.090051}{70.316404}{1.867929}%
\vSv{55.820863}{283.848832}{69.252825}{1.776078}%
\vSv{56.456489}{285.509736}{68.121357}{1.688395}%
\vSv{57.092886}{287.076525}{66.917472}{1.604785}%
\vSv{57.730148}{288.552832}{65.636469}{1.525161}%
\vSv{58.368378}{289.942173}{64.273517}{1.449441}%
\vSv{59.007688}{291.247939}{62.823719}{1.377547}%
\vSv{59.648203}{292.473413}{61.282194}{1.309411}%
\vSv{60.290053}{293.621762}{59.644187}{1.244966}%
\vSv{60.933380}{294.696048}{57.905207}{1.184154}%
\vSv{61.578329}{295.699228}{56.061201}{1.126919}%
\vSv{62.225048}{296.634159}{54.108766}{1.073208}%
\vSv{62.873685}{297.503598}{52.045385}{1.022974}%
\vSv{63.524377}{298.310211}{49.869712}{0.976167}%
\vSv{64.177249}{299.056569}{47.581860}{0.932740}%
\vSv{64.832400}{299.745157}{45.183714}{0.892643}%
\vSv{65.489896}{300.378371}{42.679218}{0.855822}%
\vSv{66.149760}{300.958527}{40.074622}{0.822218}%
\vSv{66.811961}{301.487859}{37.378659}{0.791762}%
\vSv{67.476407}{301.968522}{34.602602}{0.764377}%
\vSv{68.142938}{302.402597}{31.760185}{0.739971}%
\vSv{68.811328}{302.792092}{28.867368}{0.718440}%
\vSv{69.481286}{303.138943}{25.941923}{0.699667}%
\vSv{70.152467}{303.445019}{23.002887}{0.683516}%
}}%
{\color{vltTeal}\vlB{%
\vSv{70.824484}{303.712122}{20.069896}{0.669843}%
\vSv{71.496926}{303.941989}{17.162470}{0.658488}%
\vSv{72.169378}{304.136297}{14.299308}{0.649282}%
\vSv{72.841438}{304.296662}{11.497652}{0.642051}%
\vSv{73.512735}{304.424640}{8.772779}{0.636614}%
\vSv{74.182941}{304.521735}{6.137648}{0.632794}%
\vSv{74.851779}{304.589391}{3.602713}{0.630413}%
\vSv{75.519030}{304.629005}{1.175888}{0.629299}%
\vSv{76.148802}{304.641919}{-1.137348}{0.629291}%
\vSv{76.743496}{304.629428}{-3.333754}{0.630233}%
\vSv{77.340114}{304.592779}{-5.412061}{0.631984}%
\vSv{77.938676}{304.533172}{-7.372671}{0.634412}%
\vSv{78.539171}{304.451762}{-9.217357}{0.637397}%
\vSv{79.141559}{304.349664}{-10.948967}{0.640832}%
\vSv{79.745780}{304.227948}{-12.571162}{0.644621}%
\vSv{80.351760}{304.087645}{-14.088178}{0.648677}%
\vSv{80.959415}{303.929747}{-15.504635}{0.652927}%
\vSv{81.568657}{303.755209}{-16.825370}{0.657305}%
\vSv{82.179392}{303.564948}{-18.055309}{0.661753}%
\vSv{82.791529}{303.359848}{-19.199369}{0.666222}%
\vSv{83.404979}{303.140757}{-20.262377}{0.670670}%
\vSv{84.019653}{302.908490}{-21.249019}{0.675061}%
\vSv{84.635470}{302.663833}{-22.163799}{0.679366}%
\vSv{85.252349}{302.407539}{-23.011016}{0.683558}%
\vSv{85.870218}{302.140330}{-23.794746}{0.687616}%
\vSv{86.489007}{301.862904}{-24.518838}{0.691525}%
\vSv{87.108651}{301.575926}{-25.186914}{0.695270}%
\vSv{87.729092}{301.280038}{-25.802371}{0.698841}%
\vSv{88.350273}{300.975855}{-26.368387}{0.702229}%
\vSv{88.972144}{300.663967}{-26.887933}{0.705429}%
\vSv{89.594659}{300.344939}{-27.363780}{0.708436}%
\vSv{90.217773}{300.019314}{-27.798513}{0.711250}%
}}%
{\color{vltTeal}\vlB{%
\vSv{90.841447}{299.687613}{-28.194540}{0.713868}%
\vSv{91.465644}{299.350334}{-28.554105}{0.716292}%
\vSv{92.090331}{299.007955}{-28.879299}{0.718523}%
\vSv{92.715476}{298.660933}{-29.172070}{0.720563}%
\vSv{93.341052}{298.309706}{-29.434234}{0.722416}%
\vSv{93.967031}{297.954693}{-29.667485}{0.724085}%
\vSv{94.593390}{297.596296}{-29.873403}{0.725575}%
\vSv{95.220106}{297.234897}{-30.053464}{0.726891}%
\vSv{95.847159}{296.870865}{-30.209047}{0.728038}%
\vSv{96.474530}{296.504548}{-30.341444}{0.729020}%
\vSv{97.102201}{296.136282}{-30.451861}{0.729845}%
\vSv{97.730155}{295.766386}{-30.541432}{0.730517}%
\vSv{98.358378}{295.395165}{-30.611220}{0.731043}%
\vSv{98.986855}{295.022911}{-30.662223}{0.731429}%
\vSv{99.615574}{294.649900}{-30.695379}{0.731680}%
\vSv{100.244522}{294.276397}{-30.711573}{0.731803}%
\vSv{100.873688}{293.902653}{-30.711639}{0.731803}%
\vSv{101.503061}{293.528908}{-30.696362}{0.731687}%
\vSv{102.132631}{293.155391}{-30.666488}{0.731461}%
\vSv{102.762389}{292.782316}{-30.622718}{0.731130}%
\vSv{103.392326}{292.409891}{-30.565721}{0.730700}%
\vSv{104.022435}{292.038311}{-30.496128}{0.730177}%
\vSv{104.652706}{291.667761}{-30.414540}{0.729566}%
\vSv{105.283133}{291.298416}{-30.321530}{0.728872}%
\vSv{105.913709}{290.930444}{-30.217640}{0.728101}%
\vSv{106.544428}{290.564001}{-30.103390}{0.727258}%
\vSv{107.175282}{290.199236}{-29.979275}{0.726347}%
\vSv{107.806266}{289.836290}{-29.845769}{0.725374}%
\vSv{108.437375}{289.475295}{-29.703324}{0.724343}%
\vSv{109.068603}{289.116376}{-29.552375}{0.723259}%
\vSv{109.699944}{288.759651}{-29.393337}{0.722125}%
\vSv{110.331395}{288.405230}{-29.226610}{0.720946}%
}}%
{\color{vltTeal}\vlB{%
\vSv{110.962949}{288.053217}{-29.052577}{0.719727}%
\vSv{111.594603}{287.703709}{-28.871609}{0.718470}%
\vSv{112.226352}{287.356797}{-28.684060}{0.717179}%
\vSv{112.858191}{287.012566}{-28.490273}{0.715858}%
\vSv{113.490118}{286.671095}{-28.290577}{0.714511}%
\vSv{114.122126}{286.332457}{-28.085293}{0.713141}%
\vSv{114.754214}{285.996721}{-27.874727}{0.711750}%
\vSv{115.386377}{285.663949}{-27.659178}{0.710341}%
\vSv{116.018611}{285.334201}{-27.438932}{0.708918}%
\vSv{116.650913}{285.007530}{-27.214268}{0.707483}%
\vSv{117.283279}{284.683984}{-26.985456}{0.706039}%
\vSv{117.915706}{284.363608}{-26.752756}{0.704588}%
\vSv{118.548191}{284.046444}{-26.516421}{0.703132}%
\vSv{119.180731}{283.732528}{-26.276696}{0.701673}%
\vSv{119.813322}{283.421893}{-26.033819}{0.700214}%
\vSv{120.445961}{283.114568}{-25.788020}{0.698756}%
\vSv{121.078646}{282.810579}{-25.539521}{0.697301}%
\vSv{121.711374}{282.509949}{-25.288540}{0.695852}%
\vSv{122.344141}{282.212698}{-25.035286}{0.694408}%
\vSv{122.976946}{281.918840}{-24.779963}{0.692973}%
\vSv{123.609784}{281.628392}{-24.522769}{0.691547}%
\vSv{124.242654}{281.341362}{-24.263894}{0.690131}%
\vSv{124.875553}{281.057759}{-24.003525}{0.688728}%
\vSv{125.508479}{280.777590}{-23.741841}{0.687337}%
\vSv{126.141428}{280.500857}{-23.479018}{0.685960}%
\vSv{126.774399}{280.227561}{-23.215224}{0.684598}%
\vSv{127.407389}{279.957702}{-22.950622}{0.683252}%
\vSv{128.040397}{279.691277}{-22.685371}{0.681923}%
\vSv{128.673418}{279.428279}{-22.419626}{0.680610}%
\vSv{129.306453}{279.168703}{-22.153533}{0.679316}%
\vSv{129.939497}{278.912540}{-21.887237}{0.678040}%
\vSv{130.572550}{278.659780}{-21.620876}{0.676784}%
}}%
{\color{vltTeal}\vlB{%
\vSv{131.205609}{278.410410}{-21.354585}{0.675546}%
\vSv{131.838672}{278.164417}{-21.088492}{0.674329}%
\vSv{132.471737}{277.921787}{-20.822722}{0.673132}%
\vSv{133.104802}{277.682503}{-20.557396}{0.671956}%
\vSv{133.737867}{277.446549}{-20.292629}{0.670801}%
\vSv{134.370927}{277.213905}{-20.028533}{0.669667}%
\vSv{135.003983}{276.984552}{-19.765216}{0.668554}%
\vSv{135.637033}{276.758470}{-19.502779}{0.667462}%
\vSv{136.270074}{276.535636}{-19.241323}{0.666392}%
\vSv{136.903105}{276.316028}{-18.980942}{0.665344}%
\vSv{137.536125}{276.099623}{-18.721726}{0.664317}%
\vSv{138.169132}{275.886395}{-18.463763}{0.663311}%
\vSv{138.802125}{275.676322}{-18.207137}{0.662327}%
\vSv{139.435103}{275.469375}{-17.951926}{0.661365}%
\vSv{140.068064}{275.265530}{-17.698206}{0.660424}%
\vSv{140.701006}{275.064759}{-17.446050}{0.659504}%
\vSv{141.333930}{274.867035}{-17.195525}{0.658605}%
\vSv{141.966833}{274.672329}{-16.946698}{0.657728}%
\vSv{142.599714}{274.480613}{-16.699630}{0.656871}%
\vSv{143.232573}{274.291859}{-16.454379}{0.656034}%
\vSv{143.865409}{274.106036}{-16.211001}{0.655218}%
\vSv{144.498220}{273.923115}{-15.969548}{0.654422}%
\vSv{145.131005}{273.743066}{-15.730069}{0.653646}%
\vSv{145.763764}{273.565859}{-15.492609}{0.652889}%
\vSv{146.396496}{273.391463}{-15.257212}{0.652152}%
\vSv{147.029200}{273.219847}{-15.023919}{0.651434}%
\vSv{147.661875}{273.050981}{-14.792765}{0.650735}%
\vSv{148.294521}{272.884833}{-14.563788}{0.650054}%
\vSv{148.927137}{272.721372}{-14.337017}{0.649391}%
\vSv{149.559723}{272.560567}{-14.112484}{0.648747}%
\vSv{150.192277}{272.402385}{-13.890215}{0.648119}%
\vSv{150.824800}{272.246796}{-13.670235}{0.647509}%
}}%
{\color{vltTeal}\vlB{%
\vSv{151.457290}{272.093768}{-13.452566}{0.646916}%
\vSv{152.089748}{271.943269}{-13.237229}{0.646340}%
\vSv{152.722173}{271.795268}{-13.024241}{0.645779}%
\vSv{153.354564}{271.649733}{-12.813619}{0.645235}%
\vSv{153.986922}{271.506633}{-12.605375}{0.644706}%
\vSv{154.619246}{271.365935}{-12.399523}{0.644193}%
\vSv{155.251535}{271.227610}{-12.196072}{0.643695}%
\vSv{155.883789}{271.091624}{-11.995030}{0.643211}%
\vSv{156.516009}{270.957948}{-11.796404}{0.642741}%
\vSv{157.148193}{270.826549}{-11.600199}{0.642286}%
\vSv{157.780343}{270.697397}{-11.406416}{0.641844}%
\vSv{158.412457}{270.570462}{-11.215059}{0.641415}%
\vSv{159.044536}{270.445712}{-11.026127}{0.640999}%
\vSv{159.676579}{270.323116}{-10.839619}{0.640597}%
\vSv{160.308586}{270.202645}{-10.655532}{0.640206}%
\vSv{160.940558}{270.084269}{-10.473862}{0.639828}%
\vSv{161.572495}{269.967956}{-10.294603}{0.639461}%
\vSv{162.204395}{269.853679}{-10.117749}{0.639106}%
\vSv{162.836261}{269.741406}{-9.943293}{0.638761}%
\vSv{163.468090}{269.631109}{-9.771226}{0.638428}%
\vSv{164.099884}{269.522758}{-9.601537}{0.638106}%
\vSv{164.731643}{269.416325}{-9.434217}{0.637793}%
\vSv{165.363367}{269.311781}{-9.269253}{0.637491}%
\vSv{165.995055}{269.209098}{-9.106633}{0.637198}%
\vSv{166.626708}{269.108247}{-8.946343}{0.636915}%
\vSv{167.258327}{269.009201}{-8.788370}{0.636641}%
\vSv{167.889910}{268.911932}{-8.632698}{0.636376}%
\vSv{168.521460}{268.816412}{-8.479311}{0.636120}%
\vSv{169.152975}{268.722614}{-8.328194}{0.635872}%
\vSv{169.784455}{268.630513}{-8.179329}{0.635633}%
\vSv{170.415902}{268.540080}{-8.032698}{0.635401}%
\vSv{171.047316}{268.451290}{-7.888285}{0.635177}%
}}%
{\color{vltTeal}\vlB{%
\vSv{171.678695}{268.364117}{-7.746069}{0.634961}%
\vSv{172.310042}{268.278535}{-7.606033}{0.634751}%
\vSv{172.941356}{268.194519}{-7.468156}{0.634549}%
\vSv{173.572637}{268.112044}{-7.332418}{0.634354}%
\vSv{174.203885}{268.031084}{-7.198800}{0.634166}%
\vSv{174.835102}{267.951615}{-7.067281}{0.633983}%
\vSv{175.466287}{267.873613}{-6.937840}{0.633808}%
\vSv{176.097440}{267.797054}{-6.810455}{0.633638}%
\vSv{176.728562}{267.721914}{-6.685105}{0.633474}%
\vSv{177.359653}{267.648169}{-6.561768}{0.633315}%
\vSv{177.990714}{267.575798}{-6.440423}{0.633163}%
\vSv{178.621744}{267.504776}{-6.321047}{0.633015}%
\vSv{179.252744}{267.435081}{-6.203618}{0.632873}%
\vSv{179.883715}{267.366692}{-6.088114}{0.632735}%
\vSv{180.514656}{267.299585}{-5.974512}{0.632603}%
\vSv{181.145568}{267.233740}{-5.862789}{0.632475}%
\vSv{181.776452}{267.169135}{-5.752923}{0.632352}%
\vSv{182.407307}{267.105749}{-5.644891}{0.632233}%
\vSv{183.038134}{267.043561}{-5.538671}{0.632118}%
\vSv{183.668934}{266.982550}{-5.434239}{0.632007}%
\vSv{184.299706}{266.922697}{-5.331572}{0.631900}%
\vSv{184.930451}{266.863981}{-5.230649}{0.631798}%
\vSv{185.561170}{266.806383}{-5.131445}{0.631698}%
\vSv{186.191862}{266.749884}{-5.033939}{0.631603}%
\vSv{186.822528}{266.694463}{-4.938107}{0.631511}%
\vSv{187.453169}{266.640103}{-4.843926}{0.631422}%
\vSv{188.083784}{266.586785}{-4.751375}{0.631336}%
\vSv{188.714375}{266.534490}{-4.660431}{0.631254}%
\vSv{189.344941}{266.483200}{-4.571072}{0.631174}%
\vSv{189.975482}{266.432898}{-4.483274}{0.631098}%
\vSv{190.606000}{266.383567}{-4.397016}{0.631024}%
\vSv{191.236494}{266.335188}{-4.312276}{0.630953}%
}}%
{\color{vltTeal}\vlB{%
\vSv{191.866964}{266.287745}{-4.229032}{0.630884}%
\vSv{192.497412}{266.241221}{-4.147262}{0.630818}%
\vSv{193.127837}{266.195600}{-4.066944}{0.630755}%
\vSv{193.758240}{266.150866}{-3.988057}{0.630694}%
\vSv{194.388620}{266.107002}{-3.910580}{0.630635}%
\vSv{195.018980}{266.063993}{-3.834491}{0.630578}%
\vSv{195.649317}{266.021824}{-3.759770}{0.630524}%
\vSv{196.279634}{265.980478}{-3.686395}{0.630471}%
\vSv{196.909930}{265.939942}{-3.614346}{0.630421}%
\vSv{197.540206}{265.900200}{-3.543602}{0.630372}%
\vSv{198.170462}{265.861238}{-3.474144}{0.630325}%
\vSv{198.800698}{265.823041}{-3.405951}{0.630280}%
\vSv{199.430914}{265.785596}{-3.339002}{0.630237}%
\vSv{200.061111}{265.748889}{-3.273280}{0.630195}%
\vSv{200.691290}{265.712906}{-3.208763}{0.630155}%
\vSv{201.321450}{265.677633}{-3.145433}{0.630116}%
}}%
{\color{vltRed}\vlB{%
\vSv{50.101608}{374.476190}{-86.574493}{4.500000}%
\vSv{50.519863}{367.488697}{-86.574493}{3.529851}%
\vSv{50.731135}{363.965153}{-86.210406}{0.970149}%
\vSv{50.960486}{360.502591}{-86.210406}{4.500000}%
\vSv{51.430338}{353.518369}{-85.802232}{4.500000}%
\vSv{51.942733}{346.537147}{-85.802232}{0.644562}%
\vSv{51.990470}{345.894315}{-85.343856}{3.855438}%
\vSv{52.506377}{339.559851}{-85.343856}{1.395246}%
\vSv{52.620331}{338.169209}{-84.828202}{3.104754}%
\vSv{53.125556}{332.587273}{-84.828202}{1.374946}%
\vSv{53.250366}{331.217925}{-84.247071}{3.125054}%
\vSv{53.814216}{325.621202}{-84.247071}{0.651616}%
\vSv{53.880625}{324.972867}{-83.590951}{3.848384}%
\vSv{54.599803}{318.665248}{-82.848797}{4.342029}%
\vSv{55.142075}{314.356995}{-82.007779}{0.157971}%
\vSv{55.511636}{311.724841}{-82.007779}{1.867149}%
\vSv{55.773451}{309.875827}{-81.053012}{2.632851}%
\vSv{56.594848}{304.808827}{-79.967250}{2.524222}%
\vSv{57.038186}{302.323204}{-78.730595}{1.975778}%
\vSv{57.947700}{297.940139}{-77.320224}{1.610082}%
\vSv{58.307013}{296.369324}{-75.710217}{2.549027}%
\vSv{58.943756}{293.899165}{-73.871572}{0.340892}%
\vSv{59.762827}{291.176318}{-71.772576}{1.435467}%
\vSv{60.224325}{289.812879}{-69.379756}{1.786531}%
\vSv{60.869482}{288.140802}{-66.659739}{1.278002}%
\vSv{62.560196}{284.743516}{-60.125565}{0.487311}%
\vSv{62.834735}{284.320960}{-56.281615}{1.133406}%
\vSv{63.502662}{283.378219}{-52.065025}{1.023423}%
\vSv{64.177908}{282.571036}{-47.519738}{0.931635}%
\vSv{64.860219}{281.883946}{-42.723485}{0.856433}%
\vSv{65.548556}{281.302890}{-37.786107}{0.067793}%
\vSv{67.913562}{279.950640}{-23.466841}{0.375790}%
}}%
{\color{vltRed}\vlB{%
\vSv{68.319672}{279.800994}{-19.268428}{0.666502}%
\vSv{69.005367}{279.581052}{-15.496827}{0.652903}%
\vSv{69.685022}{279.406606}{-12.186017}{0.643670}%
\vSv{70.358076}{279.270736}{-9.341750}{0.637623}%
\vSv{71.024444}{279.167236}{-6.949163}{0.633823}%
\vSv{71.684369}{279.090550}{-4.980234}{0.631551}%
\vSv{72.338293}{279.035724}{-3.399842}{0.258138}%
\vSv{75.144676}{278.953113}{-0.215194}{0.389447}%
\vSv{75.537037}{278.951650}{-0.029451}{0.629167}%
\vSv{76.166237}{278.951327}{-0.027323}{0.629167}%
\vSv{76.792955}{278.951026}{-0.183246}{0.629170}%
\vSv{77.417553}{278.949014}{-0.474097}{0.629188}%
\vSv{78.040360}{278.943808}{-0.878980}{0.629241}%
\vSv{78.661674}{278.934155}{-1.379015}{0.629349}%
\vSv{79.281763}{278.919009}{-1.957156}{0.335272}%
\vSv{82.068309}{278.762494}{-4.765803}{0.316343}%
\vSv{82.371555}{278.736212}{-5.533075}{0.632112}%
\vSv{82.988626}{278.675263}{-6.307220}{0.632998}%
\vSv{83.605727}{278.605722}{-7.080619}{0.634002}%
\vSv{84.222963}{278.527572}{-7.846648}{0.635113}%
\vSv{84.840424}{278.440865}{-8.599606}{0.636321}%
\vSv{85.458186}{278.345716}{-9.334644}{0.637610}%
\vSv{86.076312}{278.242296}{-10.047691}{0.375501}%
\vSv{88.856881}{277.682743}{-12.621805}{0.333687}%
\vSv{89.173862}{277.609827}{-13.186165}{0.646204}%
\vSv{89.794926}{277.462418}{-13.716607}{0.647637}%
\vSv{90.416531}{277.308850}{-14.212656}{0.649033}%
\vSv{91.038678}{277.149499}{-14.674126}{0.650381}%
\vSv{91.661363}{276.984744}{-15.101083}{0.651670}%
\vSv{92.284579}{276.814969}{-15.493801}{0.652893}%
\vSv{92.908318}{276.640559}{-15.852732}{0.268495}%
\vSv{95.548135}{275.861499}{-16.964221}{0.511526}%
}}%
{\color{vltRed}\vlB{%
\vSv{96.034384}{275.712249}{-17.165266}{0.658498}%
\vSv{96.660967}{275.517907}{-17.337499}{0.659113}%
\vSv{97.287969}{275.321491}{-17.481949}{0.659634}%
\vSv{97.915372}{275.123334}{-17.599669}{0.660063}%
\vSv{98.543161}{274.923754}{-17.691724}{0.660400}%
\vSv{99.171318}{274.723062}{-17.759187}{0.660649}%
\vSv{99.799827}{274.521553}{-17.803129}{0.030118}%
\vSv{102.208610}{273.747491}{-17.804433}{0.113291}%
\vSv{102.317067}{273.712850}{-17.764835}{0.660669}%
\vSv{102.947100}{273.511273}{-17.706918}{0.660456}%
\vSv{103.577393}{273.310397}{-17.631671}{0.660180}%
\vSv{104.207931}{273.110430}{-17.540061}{0.659845}%
\vSv{104.838702}{272.911571}{-17.433034}{0.659457}%
\vSv{105.469690}{272.714004}{-17.311512}{0.659020}%
\vSv{106.100884}{272.517901}{-17.176394}{0.427083}%
\vSv{108.911449}{271.666997}{-16.517045}{0.360037}%
\vSv{109.259500}{271.564639}{-16.326544}{0.655604}%
\vSv{109.891671}{271.380341}{-16.127310}{0.654941}%
\vSv{110.523967}{271.198416}{-15.920066}{0.654261}%
\vSv{111.156376}{271.018955}{-15.705509}{0.653567}%
\vSv{111.788890}{270.842039}{-15.484312}{0.652863}%
\vSv{112.421497}{270.667741}{-15.257121}{0.652152}%
\vSv{113.054190}{270.496127}{-15.024559}{0.216575}%
\vSv{115.697331}{269.809587}{-14.052199}{0.533441}%
\vSv{116.218634}{269.680065}{-13.801271}{0.647871}%
\vSv{116.851663}{269.525512}{-13.548201}{0.647175}%
\vSv{117.484722}{269.373902}{-13.293448}{0.646489}%
\vSv{118.117804}{269.225250}{-13.037444}{0.645814}%
\vSv{118.750903}{269.079562}{-12.780604}{0.645151}%
\vSv{119.384013}{268.936843}{-12.523319}{0.644501}%
\vSv{120.017128}{268.797091}{-12.265958}{0.089558}%
\vSv{122.566956}{268.264141}{-11.242455}{0.623714}%
}}%
{\color{vltRed}\vlB{%
\vSv{123.182599}{268.142541}{-10.989568}{0.640920}%
\vSv{123.815641}{268.020362}{-10.738413}{0.640381}%
\vSv{124.448654}{267.901043}{-10.489225}{0.639859}%
\vSv{125.081638}{267.784556}{-10.242226}{0.639355}%
\vSv{125.714587}{267.670872}{-9.997618}{0.638868}%
\vSv{126.347499}{267.559960}{-9.755590}{0.638398}%
\vSv{126.980371}{267.451786}{-9.516313}{0.038505}%
\vSv{129.497284}{267.047396}{-8.816507}{0.010733}%
\vSv{129.511412}{267.045751}{-8.589681}{0.636304}%
\vSv{130.144050}{266.950714}{-8.366262}{0.635934}%
\vSv{130.776635}{266.858186}{-8.146343}{0.635580}%
\vSv{131.409166}{266.768123}{-7.930006}{0.635241}%
\vSv{132.041643}{266.680483}{-7.717324}{0.634917}%
\vSv{132.674063}{266.595222}{-7.508357}{0.634608}%
\vSv{133.306426}{266.512298}{-7.303157}{0.634313}%
\vSv{133.938731}{266.431664}{-7.101767}{0.042370}%
\vSv{136.475121}{266.130289}{-6.334864}{0.625225}%
\vSv{137.099370}{266.061302}{-6.152878}{0.632812}%
\vSv{137.731318}{265.993476}{-5.974792}{0.632603}%
\vSv{138.363207}{265.927628}{-5.800601}{0.632405}%
\vSv{138.995035}{265.863713}{-5.630290}{0.632217}%
\vSv{139.626804}{265.801687}{-5.463841}{0.632038}%
\vSv{140.258514}{265.741506}{-5.301232}{0.631869}%
\vSv{140.890165}{265.683126}{-5.142434}{0.080831}%
\vSv{143.470884}{265.462418}{-4.544680}{0.576281}%
\vSv{144.047551}{265.416756}{-4.404402}{0.631030}%
\vSv{144.678858}{265.368295}{-4.267697}{0.630916}%
\vSv{145.310111}{265.321345}{-4.134518}{0.630808}%
\vSv{145.941310}{265.275865}{-4.004813}{0.630707}%
\vSv{146.572456}{265.231816}{-3.878530}{0.630611}%
\vSv{147.203549}{265.189161}{-3.755612}{0.630521}%
\vSv{147.834591}{265.147861}{-3.636006}{0.139126}%
}}%
{\color{vltRed}\vlB{%
\vSv{150.475920}{264.988936}{-3.189532}{0.512298}%
\vSv{150.989055}{264.960432}{-3.085605}{0.630080}%
\vSv{151.619805}{264.926516}{-2.984634}{0.630021}%
\vSv{152.250511}{264.893712}{-2.886559}{0.629966}%
\vSv{152.881171}{264.861988}{-2.791319}{0.629914}%
\vSv{153.511789}{264.831312}{-2.698852}{0.629865}%
\vSv{154.142364}{264.801654}{-2.609098}{0.629820}%
\vSv{154.772897}{264.772983}{-2.521996}{0.208036}%
\vSv{157.483656}{264.660345}{-2.198901}{0.440470}%
\vSv{157.924975}{264.643444}{-2.124158}{0.629599}%
\vSv{158.555279}{264.620108}{-2.051711}{0.629570}%
\vSv{159.185548}{264.597569}{-1.981501}{0.629543}%
\vSv{159.815782}{264.575801}{-1.913472}{0.629518}%
\vSv{160.445983}{264.554782}{-1.847569}{0.629494}%
\vSv{161.076152}{264.534486}{-1.783735}{0.629472}%
\vSv{161.706290}{264.514893}{-1.721916}{0.282334}%
\vSv{164.491091}{264.436201}{-1.493735}{0.364739}%
\vSv{164.856531}{264.426693}{-1.441206}{0.629366}%
\vSv{165.486495}{264.410864}{-1.390383}{0.629352}%
\vSv{166.116434}{264.395593}{-1.341220}{0.629339}%
\vSv{166.746348}{264.380863}{-1.293668}{0.629327}%
\vSv{167.376236}{264.366655}{-1.247681}{0.629316}%
\vSv{168.006101}{264.352952}{-1.203215}{0.629305}%
\vSv{168.635943}{264.339737}{-1.160224}{0.359256}%
\vSv{171.497165}{264.285463}{-1.002166}{0.287137}%
\vSv{171.784828}{264.280441}{-0.965924}{0.629256}%
\vSv{172.414545}{264.269833}{-0.930911}{0.629250}%
\vSv{173.044242}{264.259610}{-0.897091}{0.629244}%
\vSv{173.673922}{264.249758}{-0.864427}{0.629238}%
\vSv{174.303584}{264.240265}{-0.832883}{0.629233}%
\vSv{174.933229}{264.231118}{-0.802424}{0.629228}%
\vSv{175.562858}{264.222306}{-0.773017}{0.437413}%
}}%
{\color{vltRed}\vlB{%
\vSv{178.501730}{264.185295}{-0.665251}{0.208668}%
\vSv{178.710771}{264.182873}{-0.640621}{0.629206}%
\vSv{179.340311}{264.175838}{-0.616857}{0.629203}%
\vSv{179.969837}{264.169064}{-0.593930}{0.629200}%
\vSv{180.599351}{264.162541}{-0.571813}{0.629198}%
\vSv{181.228853}{264.156262}{-0.550480}{0.629196}%
\vSv{181.858343}{264.150217}{-0.529905}{0.629194}%
\vSv{182.487821}{264.144398}{-0.510063}{0.516135}%
\vSv{185.504992}{264.119411}{-0.437550}{0.129806}%
\vSv{185.635053}{264.118419}{-0.421023}{0.629184}%
\vSv{186.264470}{264.113796}{-0.405094}{0.629182}%
\vSv{186.893878}{264.109348}{-0.389741}{0.629181}%
\vSv{187.523277}{264.105068}{-0.374947}{0.629180}%
\vSv{188.152668}{264.100950}{-0.360691}{0.629179}%
\vSv{188.782050}{264.096990}{-0.346955}{0.629178}%
\vSv{189.411425}{264.093180}{-0.333722}{0.595110}%
\vSv{192.507247}{264.076459}{-0.285474}{0.050770}%
\vSv{192.558188}{264.076206}{-0.274503}{0.629174}%
\vSv{193.187521}{264.073191}{-0.263938}{0.629173}%
\vSv{193.816847}{264.070293}{-0.253765}{0.629173}%
\vSv{194.446168}{264.067506}{-0.243971}{0.629172}%
\vSv{195.075483}{264.064827}{-0.234541}{0.629172}%
\vSv{195.704792}{264.062252}{-0.225464}{0.629172}%
\vSv{196.334096}{264.059776}{-0.216725}{0.629171}%
\vSv{196.963394}{264.057396}{-0.208314}{0.045023}%
\vSv{199.508883}{264.048678}{-0.177715}{0.600828}%
\vSv{200.109818}{264.046815}{-0.170773}{0.629169}%
\vSv{200.739089}{264.044939}{-0.164094}{0.629169}%
\vSv{201.368357}{264.043137}{-0.157667}{0.629169}%
}}%
{\color{black}\vlB{%
\vSc{287.500000}{264.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(288.00000,250.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{363.000000}{264.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(363.50000,250.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2.5$}}}%
{\color{black}\vlB{%
\vSc{438.500000}{264.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(439.00000,250.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $5$}}}%
{\color{black}\vlB{%
\vSc{285.000000}{264.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(281.00000,264.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{285.000000}{306.962963}{0.000000}{3.000000}%
}}%
{\color{black}\put(281.00000,306.96296){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{285.000000}{349.925926}{0.000000}{3.000000}%
}}%
{\color{black}\put(281.00000,349.92593){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSe{288.000000}{264.000000}{0.000000}{151.000000}%
\vSe{287.450000}{264.000000}{90.000000}{116.000000}%
}}%
{\color{black}\put(363.50000,230.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\nu$}}}%
{\color{black}\put(288.00000,397.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\|R(i\nu)\|_2$}}}%
{\color{vltTeal}\vlB{%
\vSv{287.939928}{367.721768}{-3.827138}{0.691039}%
\vSv{288.512757}{367.675643}{-11.325271}{0.703190}%
\vSv{289.095076}{367.537552}{-18.388957}{0.726600}%
\vSv{289.690631}{367.308334}{-24.824944}{0.759698}%
\vSv{290.300673}{366.989377}{-30.539410}{0.800550}%
\vSv{290.924582}{366.582593}{-35.521442}{0.847155}%
\vSv{291.560718}{366.090390}{-39.814021}{0.897635}%
\vSv{292.207111}{365.515636}{-43.487206}{0.950339}%
\vSv{292.861855}{364.861619}{-46.619409}{1.003868}%
\vSv{293.523296}{364.132001}{-49.286625}{1.057065}%
\vSv{294.190069}{363.330764}{-51.557344}{1.108997}%
\vSv{294.861089}{362.462164}{-53.490869}{1.158915}%
\vSv{295.535500}{361.530672}{-55.137396}{1.206237}%
\vSv{296.212636}{360.540924}{-56.538899}{1.250516}%
\vSv{296.891978}{359.497668}{-57.730266}{1.291422}%
\vSv{297.573123}{358.405714}{-58.740443}{1.328727}%
\vSv{298.255753}{357.269884}{-59.593456}{1.362288}%
\vSv{298.939620}{356.094971}{-60.309298}{1.392031}%
\vSv{299.624528}{354.885697}{-60.904657}{1.417948}%
\vSv{300.310321}{353.646677}{-61.393519}{1.440080}%
\vSv{300.996873}{352.382389}{-61.787659}{1.458512}%
\vSv{301.684085}{351.097146}{-62.097033}{1.473363}%
\vSv{302.371876}{349.795075}{-62.330106}{1.484781}%
\vSv{303.060181}{348.480097}{-62.494104}{1.492937}%
\vSv{303.748946}{347.155917}{-62.595232}{1.498017}%
\vSv{304.438128}{345.826012}{-62.638843}{1.500220}%
\vSv{305.127693}{344.493626}{-62.629582}{1.499751}%
\vSv{305.817611}{343.161767}{-62.571500}{1.496821}%
\vSv{306.507857}{341.833209}{-62.468151}{1.491639}%
\vSv{307.198414}{340.510492}{-62.322673}{1.484414}%
\vSv{307.889264}{339.195929}{-62.137851}{1.475348}%
\vSv{308.580395}{337.891611}{-61.916173}{1.464639}%
}}%
{\color{vltTeal}\vlB{%
\vSv{309.271796}{336.599419}{-61.659881}{1.452477}%
\vSv{309.963458}{335.321028}{-61.371003}{1.439043}%
\vSv{310.655374}{334.057921}{-61.051394}{1.424509}%
\vSv{311.347537}{332.811399}{-60.702755}{1.409035}%
\vSv{312.039942}{331.582590}{-60.326667}{1.392772}%
\vSv{312.732586}{330.372463}{-59.924600}{1.375861}%
\vSv{313.425463}{329.181840}{-59.497942}{1.358431}%
\vSv{314.118572}{328.011401}{-59.048003}{1.340601}%
\vSv{314.811909}{326.861703}{-58.576034}{1.322482}%
\vSv{315.505471}{325.733186}{-58.083236}{1.304171}%
\vSv{316.199255}{324.626184}{-57.570767}{1.285759}%
\vSv{316.893258}{323.540934}{-57.039751}{1.267326}%
\vSv{317.587478}{322.477586}{-56.491283}{1.248946}%
\vSv{318.281910}{321.436213}{-55.926434}{1.230681}%
\vSv{318.976552}{320.416816}{-55.346259}{1.212590}%
\vSv{319.671399}{319.419335}{-54.751790}{1.194722}%
\vSv{320.366447}{318.443654}{-54.144051}{1.177121}%
\vSv{321.061692}{317.489607}{-53.524048}{1.159823}%
\vSv{321.757129}{316.556986}{-52.892779}{1.142861}%
\vSv{322.452751}{315.645545}{-52.251227}{1.126262}%
\vSv{323.148554}{314.755007}{-51.600365}{1.110047}%
\vSv{323.844530}{313.885066}{-50.941155}{1.094235}%
\vSv{324.540673}{313.035393}{-50.274544}{1.078841}%
\vSv{325.236975}{312.205639}{-49.601466}{1.063875}%
\vSv{325.933429}{311.395440}{-48.922839}{1.049344}%
\vSv{326.630027}{310.604418}{-48.239565}{1.035255}%
\vSv{327.326761}{309.832184}{-47.552528}{1.021608}%
\vSv{328.023621}{309.078343}{-46.862591}{1.008406}%
\vSv{328.720599}{308.342493}{-46.170596}{0.995645}%
\vSv{329.417685}{307.624230}{-45.477360}{0.983324}%
\vSv{330.114870}{306.923147}{-44.783678}{0.971436}%
\vSv{330.812144}{306.238836}{-44.090316}{0.959977}%
}}%
{\color{vltTeal}\vlB{%
\vSv{331.509498}{305.570892}{-43.398013}{0.948939}%
\vSv{332.206922}{304.918912}{-42.707477}{0.938314}%
\vSv{332.904405}{304.282495}{-42.019389}{0.928094}%
\vSv{333.601940}{303.661246}{-41.334396}{0.918268}%
\vSv{334.299515}{303.054773}{-40.653111}{0.908827}%
\vSv{334.997121}{302.462693}{-39.976119}{0.899761}%
\vSv{335.694749}{301.884625}{-39.303966}{0.891058}%
\vSv{336.392390}{301.320198}{-38.637169}{0.882709}%
\vSv{337.090035}{300.769046}{-37.976207}{0.874701}%
\vSv{337.787675}{300.230813}{-37.321528}{0.867025}%
\vSv{338.485302}{299.705147}{-36.673546}{0.859668}%
\vSv{339.182907}{299.191706}{-36.032640}{0.852619}%
\vSv{339.880484}{298.690156}{-35.399158}{0.845868}%
\vSv{340.578025}{298.200171}{-34.773415}{0.839403}%
\vSv{341.275523}{297.721432}{-34.155697}{0.833215}%
\vSv{341.972971}{297.253629}{-33.546256}{0.827291}%
\vSv{342.670363}{296.796459}{-32.945318}{0.821623}%
\vSv{343.367693}{296.349629}{-32.353080}{0.816199}%
\vSv{344.064957}{295.912852}{-31.769710}{0.811010}%
\vSv{344.762149}{295.485850}{-31.195352}{0.806047}%
\vSv{345.459264}{295.068352}{-30.630125}{0.801300}%
\vSv{346.156298}{294.660094}{-30.074125}{0.796759}%
\vSv{346.853248}{294.260822}{-29.527424}{0.792417}%
\vSv{347.550109}{293.870288}{-28.990075}{0.788264}%
\vSv{348.246879}{293.488249}{-28.462112}{0.784293}%
\vSv{348.943556}{293.114472}{-27.943548}{0.780496}%
\vSv{349.640135}{292.748731}{-27.434382}{0.776865}%
\vSv{350.336616}{292.390804}{-26.934595}{0.773392}%
\vSv{351.032997}{292.040478}{-26.444155}{0.770071}%
\vSv{351.729276}{291.697546}{-25.963014}{0.766895}%
\vSv{352.425451}{291.361806}{-25.491115}{0.763858}%
\vSv{353.121523}{291.033064}{-25.028387}{0.760952}%
}}%
{\color{vltTeal}\vlB{%
\vSv{353.817489}{290.711130}{-24.574751}{0.758173}%
\vSv{354.513349}{290.395821}{-24.130117}{0.755515}%
\vSv{355.209104}{290.086959}{-23.694386}{0.752972}%
\vSv{355.904753}{289.784371}{-23.267455}{0.750538}%
\vSv{356.600295}{289.487890}{-22.849210}{0.748210}%
\vSv{357.295732}{289.197355}{-22.439535}{0.745981}%
\vSv{357.991063}{288.912608}{-22.038307}{0.743848}%
\vSv{358.686290}{288.633496}{-21.645398}{0.741807}%
\vSv{359.381412}{288.359873}{-21.260678}{0.739852}%
\vSv{360.076431}{288.091594}{-20.884013}{0.737980}%
\vSv{360.771347}{287.828521}{-20.515266}{0.736188}%
\vSv{361.466161}{287.570519}{-20.154298}{0.734471}%
\vSv{362.160875}{287.317457}{-19.800969}{0.732826}%
\vSv{362.855489}{287.069209}{-19.455137}{0.731250}%
\vSv{363.550005}{286.825653}{-19.116661}{0.729740}%
\vSv{364.244425}{286.586668}{-18.785397}{0.728293}%
\vSv{364.938748}{286.352140}{-18.461203}{0.726906}%
\vSv{365.632977}{286.121957}{-18.143937}{0.725575}%
\vSv{366.327114}{285.896009}{-17.833456}{0.724300}%
\vSv{367.021159}{285.674191}{-17.529620}{0.723076}%
\vSv{367.715113}{285.456401}{-17.232287}{0.721903}%
\vSv{368.408980}{285.242540}{-16.941320}{0.720777}%
\vSv{369.102759}{285.032511}{-16.656580}{0.719696}%
\vSv{369.796454}{284.826222}{-16.377932}{0.718659}%
\vSv{370.490064}{284.623580}{-16.105241}{0.717663}%
\vSv{371.183592}{284.424498}{-15.838374}{0.716707}%
\vSv{371.877039}{284.228891}{-15.577200}{0.715789}%
\vSv{372.570406}{284.036676}{-15.321592}{0.714907}%
\vSv{373.263696}{283.847771}{-15.071421}{0.714060}%
\vSv{373.956910}{283.662099}{-14.826564}{0.713245}%
\vSv{374.650049}{283.479584}{-14.586899}{0.712463}%
\vSv{375.343115}{283.300152}{-14.352304}{0.711710}%
}}%
{\color{vltTeal}\vlB{%
\vSv{376.036109}{283.123731}{-14.122663}{0.710987}%
\vSv{376.729033}{282.950251}{-13.897859}{0.710291}%
\vSv{377.421888}{282.779645}{-13.677779}{0.709622}%
\vSv{378.114676}{282.611847}{-13.462312}{0.708978}%
\vSv{378.807398}{282.446792}{-13.251350}{0.708359}%
\vSv{379.500055}{282.284420}{-13.044786}{0.707762}%
\vSv{380.192649}{282.124669}{-12.842517}{0.707188}%
\vSv{380.885182}{281.967481}{-12.644440}{0.706636}%
\vSv{381.577654}{281.812798}{-12.450455}{0.706103}%
\vSv{382.270067}{281.660566}{-12.260466}{0.705591}%
\vSv{382.962422}{281.510729}{-12.074378}{0.705097}%
\vSv{383.654720}{281.363236}{-11.892098}{0.704621}%
\vSv{384.346964}{281.218036}{-11.713535}{0.704162}%
\vSv{385.039153}{281.075078}{-11.538601}{0.703720}%
\vSv{385.731289}{280.934314}{-11.367210}{0.703293}%
\vSv{386.423374}{280.795697}{-11.199277}{0.702882}%
\vSv{387.115408}{280.659182}{-11.034719}{0.702486}%
\vSv{387.807392}{280.524724}{-10.873458}{0.702103}%
\vSv{388.499329}{280.392279}{-10.715415}{0.701734}%
\vSv{389.191218}{280.261805}{-10.560512}{0.701378}%
\vSv{389.883061}{280.133260}{-10.408677}{0.701034}%
\vSv{390.574859}{280.006606}{-10.259837}{0.700702}%
\vSv{391.266612}{279.881802}{-10.113920}{0.700381}%
\vSv{391.958323}{279.758811}{-9.970859}{0.700072}%
\vSv{392.649991}{279.637596}{-9.830585}{0.699773}%
\vSv{393.341618}{279.518120}{-9.693033}{0.699484}%
\vSv{394.033205}{279.400348}{-9.558140}{0.699204}%
\vSv{394.724752}{279.284246}{-9.425844}{0.698934}%
\vSv{395.416261}{279.169781}{-9.296083}{0.698674}%
\vSv{396.107732}{279.056920}{-9.168799}{0.698421}%
\vSv{396.799167}{278.945631}{-9.043934}{0.698177}%
\vSv{397.490565}{278.835883}{-8.921432}{0.697941}%
}}%
{\color{vltTeal}\vlB{%
\vSv{398.181928}{278.727646}{-8.801239}{0.697713}%
\vSv{398.873257}{278.620891}{-8.683301}{0.697492}%
\vSv{399.564552}{278.515589}{-8.567567}{0.697279}%
\vSv{400.255814}{278.411711}{-8.453986}{0.697072}%
\vSv{400.947044}{278.309231}{-8.342509}{0.696872}%
\vSv{401.638243}{278.208122}{-8.233088}{0.696678}%
\vSv{402.329411}{278.108357}{-8.125675}{0.696490}%
\vSv{403.020548}{278.009912}{-8.020227}{0.696308}%
\vSv{403.711657}{277.912761}{-7.916697}{0.696132}%
\vSv{404.402736}{277.816881}{-7.815044}{0.695962}%
\vSv{405.093787}{277.722247}{-7.715225}{0.695796}%
\vSv{405.784811}{277.628836}{-7.617198}{0.695636}%
\vSv{406.475808}{277.536627}{-7.520925}{0.695481}%
\vSv{407.166778}{277.445597}{-7.426365}{0.695330}%
\vSv{407.857723}{277.355724}{-7.333482}{0.695184}%
\vSv{408.548642}{277.266988}{-7.242238}{0.695043}%
\vSv{409.239537}{277.179368}{-7.152596}{0.694905}%
\vSv{409.930408}{277.092843}{-7.064522}{0.694772}%
\vSv{410.621254}{277.007395}{-6.977982}{0.694643}%
\vSv{411.312078}{276.923005}{-6.892942}{0.694518}%
\vSv{412.002879}{276.839652}{-6.809370}{0.694396}%
\vSv{412.693658}{276.757320}{-6.727233}{0.694278}%
\vSv{413.384415}{276.675991}{-6.646501}{0.694163}%
\vSv{414.075151}{276.595646}{-6.567144}{0.694052}%
\vSv{414.765867}{276.516269}{-6.489132}{0.693944}%
\vSv{415.456561}{276.437843}{-6.412437}{0.693839}%
\vSv{416.147236}{276.360352}{-6.337031}{0.693737}%
\vSv{416.837892}{276.283780}{-6.262886}{0.693637}%
\vSv{417.528528}{276.208111}{-6.189976}{0.693541}%
\vSv{418.219145}{276.133329}{-6.118274}{0.693448}%
\vSv{418.909745}{276.059421}{-6.047757}{0.693357}%
\vSv{419.600326}{275.986370}{-5.978398}{0.693268}%
}}%
{\color{vltTeal}\vlB{%
\vSv{420.290889}{275.914164}{-5.910174}{0.693182}%
\vSv{420.981436}{275.842788}{-5.843061}{0.693099}%
\vSv{421.671965}{275.772228}{-5.777036}{0.693017}%
\vSv{422.362478}{275.702470}{-5.712078}{0.692938}%
\vSv{423.052975}{275.633502}{-5.648164}{0.692862}%
\vSv{423.743456}{275.565311}{-5.585273}{0.692787}%
\vSv{424.433921}{275.497884}{-5.523384}{0.692714}%
\vSv{425.124371}{275.431209}{-5.462477}{0.692643}%
\vSv{425.814806}{275.365274}{-5.402532}{0.692574}%
\vSv{426.505227}{275.300066}{-5.343530}{0.692507}%
\vSv{427.195633}{275.235575}{-5.285452}{0.692442}%
\vSv{427.886025}{275.171789}{-5.228279}{0.692378}%
\vSv{428.576403}{275.108697}{-5.171993}{0.692316}%
\vSv{429.266768}{275.046287}{-5.116578}{0.692256}%
\vSv{429.957119}{274.984550}{-5.062016}{0.692197}%
\vSv{430.647458}{274.923475}{-5.008289}{0.692140}%
\vSv{431.337783}{274.863051}{-4.955383}{0.692085}%
\vSv{432.028096}{274.803269}{-4.903280}{0.692030}%
\vSv{432.718397}{274.744118}{-4.851965}{0.691977}%
\vSv{433.408686}{274.685590}{-4.801423}{0.691926}%
\vSv{434.098963}{274.627674}{-4.751640}{0.691876}%
\vSv{434.789228}{274.570361}{-4.702600}{0.691827}%
\vSv{435.479482}{274.513642}{-4.654289}{0.691779}%
\vSv{436.169725}{274.457509}{-4.606693}{0.691732}%
\vSv{436.859957}{274.401952}{-4.559800}{0.691687}%
\vSv{437.550178}{274.346964}{-4.513595}{0.691643}%
\vSv{438.240389}{274.292534}{-4.468065}{0.691600}%
}}%
{\color{black}\vlB{%
\vSv{287.985392}{306.962963}{-0.930032}{0.689589}%
\vSv{288.645787}{306.951770}{-2.783793}{0.690312}%
\vSv{289.306522}{306.918243}{-4.618816}{0.691744}%
\vSv{289.967809}{306.862540}{-6.423167}{0.693853}%
\vSv{290.629847}{306.784918}{-8.185714}{0.696595}%
\vSv{291.292809}{306.685735}{-9.896374}{0.699912}%
\vSv{291.956843}{306.565444}{-11.546296}{0.337995}%
\vSv{294.642215}{305.886256}{-16.063673}{0.003879}%
\vSv{294.625696}{305.885183}{-17.409625}{0.722600}%
\vSv{295.296354}{305.668980}{-18.671081}{0.727800}%
\vSv{295.968413}{305.435986}{-19.847048}{0.733039}%
\vSv{296.641856}{305.187111}{-20.937513}{0.738243}%
\vSv{297.316648}{304.923300}{-21.943303}{0.743350}%
\vSv{297.992747}{304.645519}{-22.865943}{0.748302}%
\vSv{298.670102}{304.354746}{-23.707525}{0.082787}%
\vSv{300.988688}{303.279361}{-25.772848}{0.455226}%
\vSv{301.390931}{303.081426}{-26.318440}{0.769234}%
\vSv{302.073688}{302.740379}{-26.798131}{0.772459}%
\vSv{302.757347}{302.392117}{-27.215330}{0.775332}%
\vSv{303.441851}{302.037530}{-27.573442}{0.777847}%
\vSv{304.127144}{301.677476}{-27.875834}{0.780008}%
\vSv{304.813175}{301.312778}{-28.125808}{0.169895}%
\vSv{307.156491}{300.045164}{-28.592889}{0.464918}%
\vSv{307.563724}{299.822662}{-28.664320}{0.785802}%
\vSv{308.252753}{299.445731}{-28.698336}{0.786057}%
\vSv{308.942261}{299.068268}{-28.697584}{0.786051}%
\vSv{309.632214}{298.690817}{-28.664587}{0.785804}%
\vSv{310.322578}{298.313882}{-28.601748}{0.785333}%
\vSv{311.013323}{297.937928}{-28.511349}{0.106035}%
\vSv{313.312337}{296.700066}{-28.095876}{0.526800}%
\vSv{313.779558}{296.451970}{-27.915768}{0.780295}%
\vSv{314.471805}{296.086657}{-27.717823}{0.778874}%
}}%
{\color{black}\vlB{%
\vSv{315.164284}{295.724389}{-27.503675}{0.777353}%
\vSv{315.856973}{295.365403}{-27.274862}{0.775746}%
\vSv{316.549853}{295.009909}{-27.032832}{0.774068}%
\vSv{317.242907}{294.658095}{-26.778945}{0.086863}%
\vSv{319.570449}{293.505758}{-25.958523}{0.491592}%
\vSv{320.016535}{293.290579}{-25.669203}{0.764995}%
\vSv{320.710223}{292.959202}{-25.373653}{0.763113}%
\vSv{321.403996}{292.632193}{-25.072786}{0.761228}%
\vSv{322.097843}{292.309608}{-24.767454}{0.759346}%
\vSv{322.791754}{291.991490}{-24.458450}{0.757472}%
\vSv{323.485717}{291.677872}{-24.146508}{0.202254}%
\vSv{325.973099}{290.590471}{-23.199634}{0.309236}%
\vSv{326.261917}{290.468651}{-22.882273}{0.748392}%
\vSv{326.956013}{290.177647}{-22.564906}{0.746658}%
\vSv{327.650113}{289.891133}{-22.247986}{0.744957}%
\vSv{328.344211}{289.609080}{-21.931931}{0.743291}%
\vSv{329.038301}{289.331457}{-21.617121}{0.741661}%
\vSv{329.732377}{289.058227}{-21.303903}{0.465805}%
\vSv{332.522261}{288.003318}{-20.072826}{0.719393}%
\vSv{333.202403}{287.756412}{-19.771732}{0.732692}%
\vSv{333.896310}{287.508562}{-19.473715}{0.731334}%
\vSv{334.590177}{287.264754}{-19.178936}{0.730016}%
\vSv{335.284002}{287.024929}{-18.887541}{0.728736}%
\vSv{335.977782}{286.789029}{-18.599657}{0.727495}%
\vSv{336.671515}{286.556992}{-18.315391}{0.130335}%
\vSv{339.186324}{285.746758}{-17.485175}{0.267973}%
\vSv{339.445949}{285.666243}{-17.216184}{0.721840}%
\vSv{340.139426}{285.452595}{-16.951146}{0.720814}%
\vSv{340.832849}{285.242437}{-16.690094}{0.719822}%
\vSv{341.526217}{285.035707}{-16.433050}{0.718863}%
\vSv{342.219529}{284.832345}{-16.180027}{0.717934}%
\vSv{342.912785}{284.632288}{-15.931032}{0.632753}%
}}%
{\color{black}\vlB{%
\vSv{345.945783}{283.794217}{-14.975193}{0.444043}%
\vSv{346.378222}{283.679476}{-14.746186}{0.712981}%
\vSv{347.071141}{283.497995}{-14.521109}{0.712250}%
\vSv{347.764003}{283.319408}{-14.299929}{0.711544}%
\vSv{348.456811}{283.143658}{-14.082610}{0.710862}%
\vSv{349.149563}{282.970691}{-13.869112}{0.710203}%
\vSv{349.842260}{282.800452}{-13.659393}{0.498116}%
\vSv{352.771870}{282.109357}{-12.857388}{0.543775}%
\vSv{353.304945}{281.988353}{-12.665858}{0.706695}%
\vSv{353.997325}{281.833400}{-12.477813}{0.706178}%
\vSv{354.689656}{281.680822}{-12.293199}{0.705678}%
\vSv{355.381936}{281.530573}{-12.111963}{0.705196}%
\vSv{356.074167}{281.382607}{-11.934049}{0.704730}%
\vSv{356.766350}{281.236879}{-11.759403}{0.427749}%
\vSv{359.645682}{280.653707}{-11.092383}{0.589438}%
\vSv{360.226562}{280.540304}{-10.933242}{0.702244}%
\vSv{360.918469}{280.407112}{-10.777036}{0.701877}%
\vSv{361.610333}{280.275870}{-10.623712}{0.701522}%
\vSv{362.302155}{280.146539}{-10.473213}{0.701179}%
\vSv{362.993935}{280.019081}{-10.325487}{0.700848}%
\vSv{363.685674}{279.893461}{-10.180480}{0.402891}%
\vSv{366.553395}{279.391501}{-9.626604}{0.596741}%
\vSv{367.143781}{279.291710}{-9.494417}{0.699074}%
\vSv{367.835290}{279.176397}{-9.364643}{0.698811}%
\vSv{368.526762}{279.062689}{-9.237234}{0.698556}%
\vSv{369.218200}{278.950554}{-9.112142}{0.698310}%
\vSv{369.909603}{278.839965}{-8.989320}{0.698072}%
\vSv{370.600972}{278.730891}{-8.868722}{0.410436}%
\vSv{373.485214}{278.291589}{-8.407672}{0.576604}%
\vSv{374.057332}{278.207281}{-8.297529}{0.696792}%
\vSv{374.748512}{278.106724}{-8.189349}{0.696601}%
\vSv{375.439662}{278.007497}{-8.083092}{0.696416}%
}}%
{\color{black}\vlB{%
\vSv{376.130783}{277.909574}{-7.978719}{0.696238}%
\vSv{376.821876}{277.812933}{-7.876191}{0.696064}%
\vSv{377.512941}{277.717549}{-7.775468}{0.441285}%
\vSv{380.434278}{277.327737}{-7.389907}{0.536612}%
\vSv{380.967870}{277.258717}{-7.297671}{0.695129}%
\vSv{381.658780}{277.170419}{-7.207028}{0.694989}%
\vSv{382.349666}{277.083230}{-7.117947}{0.694853}%
\vSv{383.040529}{276.997129}{-7.030393}{0.694721}%
\vSv{383.731368}{276.912098}{-6.944337}{0.694593}%
\vSv{384.422185}{276.828118}{-6.859746}{0.489103}%
\vSv{387.395794}{276.478228}{-6.535452}{0.482072}%
\vSv{387.875945}{276.423360}{-6.457753}{0.693900}%
\vSv{388.566636}{276.345317}{-6.381349}{0.693796}%
\vSv{389.257306}{276.268204}{-6.306214}{0.693695}%
\vSv{389.947958}{276.192007}{-6.232321}{0.693597}%
\vSv{390.638591}{276.116710}{-6.159646}{0.693501}%
\vSv{391.329205}{276.042298}{-6.088164}{0.549438}%
\vSv{394.366397}{275.725217}{-5.813693}{0.416728}%
\vSv{394.782011}{275.683005}{-5.747825}{0.692982}%
\vSv{395.472522}{275.613602}{-5.683014}{0.692903}%
\vSv{396.163016}{275.544988}{-5.619238}{0.692827}%
\vSv{396.853495}{275.477148}{-5.556477}{0.692753}%
\vSv{397.543959}{275.410071}{-5.494711}{0.692681}%
\vSv{398.234407}{275.343744}{-5.433920}{0.619127}%
\vSv{401.343707}{275.054063}{-5.200131}{0.343258}%
\vSv{401.686431}{275.022952}{-5.143936}{0.692286}%
\vSv{402.376794}{274.960883}{-5.088608}{0.692226}%
\vSv{403.067145}{274.899485}{-5.034129}{0.692168}%
\vSv{403.757482}{274.838748}{-4.980484}{0.692111}%
\vSv{404.447806}{274.778662}{-4.927655}{0.692056}%
\vSv{405.138118}{274.719216}{-4.875628}{0.692002}%
\vSv{405.828418}{274.660400}{-4.824388}{0.003894}%
}}%
{\color{black}\vlB{%
\vSv{408.326020}{274.452742}{-4.675234}{0.263601}%
\vSv{408.589499}{274.431256}{-4.626991}{0.691752}%
\vSv{409.279741}{274.375453}{-4.579463}{0.691706}%
\vSv{409.969972}{274.320227}{-4.532636}{0.691661}%
\vSv{410.660192}{274.265567}{-4.486498}{0.691617}%
\vSv{411.350402}{274.211466}{-4.441034}{0.691574}%
\vSv{412.040601}{274.157915}{-4.396233}{0.691532}%
\vSv{412.730790}{274.104906}{-4.352082}{0.086557}%
\vSv{415.312108}{273.911335}{-4.223415}{0.179175}%
\vSv{415.491449}{273.898140}{-4.181749}{0.691338}%
\vSv{416.181590}{273.847727}{-4.140676}{0.691302}%
\vSv{416.871722}{273.797811}{-4.100185}{0.691267}%
\vSv{417.561846}{273.748385}{-4.060266}{0.691233}%
\vSv{418.251960}{273.699442}{-4.020908}{0.691199}%
\vSv{418.942066}{273.650975}{-3.982101}{0.691166}%
\vSv{419.632163}{273.602977}{-3.943837}{0.173320}%
\vSv{422.301074}{273.421632}{-3.832195}{0.091033}%
\vSv{422.392471}{273.415548}{-3.796002}{0.691014}%
\vSv{423.082528}{273.369800}{-3.760303}{0.690985}%
\vSv{423.772578}{273.324483}{-3.725092}{0.690958}%
\vSv{424.462620}{273.279592}{-3.690358}{0.690930}%
\vSv{425.152655}{273.235121}{-3.656094}{0.690904}%
\vSv{425.842682}{273.191064}{-3.622291}{0.690878}%
\vSv{426.532703}{273.147415}{-3.588942}{0.263298}%
\vSv{429.292751}{272.976793}{-3.459928}{0.690723}%
\vSv{429.982703}{272.935108}{-3.428733}{0.690734}%
\vSv{430.672684}{272.893797}{-3.397947}{0.690712}%
\vSv{431.362658}{272.852858}{-3.367562}{0.690690}%
\vSv{432.052626}{272.812286}{-3.337574}{0.690669}%
\vSv{432.742588}{272.772076}{-3.307974}{0.690648}%
\vSv{433.432544}{272.732224}{-3.278756}{0.355823}%
\vSv{436.285595}{272.571137}{-3.165581}{0.597124}%
}}%
{\color{black}\vlB{%
\vSv{436.882237}{272.538163}{-3.138181}{0.690533}%
\vSv{437.572159}{272.500360}{-3.111127}{0.690515}%
\vSv{438.262076}{272.462884}{-3.084414}{0.690498}%
}}%
{\color{vltTeal}\vlB{%
\vSg{44.000000}{211.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(73.00000,211.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $x(\tau)$}}}%
{\color{vltRed}\vlB{%
\vSg{143.000000}{211.000000}{0.000000}{4.500000}%
\vSg{150.000000}{211.000000}{0.000000}{4.500000}%
\vSg{157.000000}{211.000000}{0.000000}{4.500000}%
\vSg{164.000000}{211.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(172.00000,211.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $E/E_0$}}}%
{\color{black}\put(235.00000,181.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} The energy bound in the right half-plane}}}%
{\color{black}\vlB{%
\vSc{63.500000}{56.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(64.00000,42.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.2$}}}%
{\color{black}\vlB{%
\vSc{164.071429}{56.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(164.57143,42.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{289.785714}{56.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(290.28571,42.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{415.500000}{56.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(416.00000,42.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSc{61.000000}{56.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(57.00000,56.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{61.000000}{99.867925}{0.000000}{3.000000}%
}}%
{\color{black}\put(57.00000,99.86792){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2.5$}}}%
{\color{black}\vlB{%
\vSc{61.000000}{143.735849}{0.000000}{3.000000}%
}}%
{\color{black}\put(57.00000,143.73585){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $5$}}}%
{\color{black}\vlB{%
\vSe{64.000000}{56.000000}{0.000000}{352.000000}%
\vSe{63.450000}{56.000000}{90.000000}{93.000000}%
}}%
{\color{black}\put(240.00000,22.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\sigma=\operatorname{Re}z$}}}%
{\color{black}\put(64.00000,166.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\|R(\sigma+i)\|_2$}}}%
{\color{vltTeal}\vlB{%
\vSv{63.890297}{76.529640}{-7.001333}{1.612020}%
\vSv{65.491709}{76.333147}{-6.910740}{1.611709}%
\vSv{67.093109}{76.139221}{-6.820979}{1.611405}%
\vSv{68.694496}{75.947839}{-6.732076}{1.611108}%
\vSv{70.295869}{75.758974}{-6.644054}{1.610818}%
\vSv{71.897229}{75.572601}{-6.556932}{1.610535}%
\vSv{73.498574}{75.388693}{-6.470729}{1.610258}%
\vSv{75.099905}{75.207224}{-6.385461}{1.609988}%
\vSv{76.701221}{75.028166}{-6.301142}{1.609725}%
\vSv{78.302523}{74.851492}{-6.217783}{1.609468}%
\vSv{79.903810}{74.677174}{-6.135396}{1.609217}%
\vSv{81.505081}{74.505184}{-6.053988}{1.608973}%
\vSv{83.106337}{74.335493}{-5.973567}{1.608735}%
\vSv{84.707578}{74.168072}{-5.894138}{1.608504}%
\vSv{86.308804}{74.002894}{-5.815706}{1.608278}%
\vSv{87.910014}{73.839928}{-5.738272}{1.608058}%
\vSv{89.511209}{73.679148}{-5.661838}{1.607844}%
\vSv{91.112388}{73.520523}{-5.586405}{1.607635}%
\vSv{92.713552}{73.364025}{-5.511973}{1.607433}%
\vSv{94.314700}{73.209625}{-5.438539}{1.607235}%
\vSv{95.915833}{73.057294}{-5.366101}{1.607043}%
\vSv{97.516950}{72.907005}{-5.294656}{1.606856}%
\vSv{99.118052}{72.758728}{-5.224199}{1.606674}%
\vSv{100.719139}{72.612435}{-5.154726}{1.606497}%
\vSv{102.320211}{72.468098}{-5.086231}{1.606325}%
\vSv{103.921267}{72.325690}{-5.018708}{1.606158}%
\vSv{105.522309}{72.185181}{-4.952150}{1.605995}%
\vSv{107.123335}{72.046546}{-4.886550}{1.605837}%
\vSv{108.724347}{71.909756}{-4.821900}{1.605683}%
\vSv{110.325344}{71.774784}{-4.758192}{1.605533}%
\vSv{111.926327}{71.641604}{-4.695417}{1.605388}%
\vSv{113.527295}{71.510189}{-4.633567}{1.605246}%
}}%
{\color{vltTeal}\vlB{%
\vSv{115.128249}{71.380512}{-4.572633}{1.605109}%
\vSv{116.729189}{71.252549}{-4.512604}{1.604975}%
\vSv{118.330115}{71.126272}{-4.453471}{1.604845}%
\vSv{119.931028}{71.001656}{-4.395224}{1.604719}%
\vSv{121.531926}{70.878677}{-4.337853}{1.604597}%
\vSv{123.132811}{70.757310}{-4.281348}{1.604477}%
\vSv{124.733683}{70.637529}{-4.225697}{1.604361}%
\vSv{126.334542}{70.519311}{-4.170891}{1.604249}%
\vSv{127.935387}{70.402631}{-4.116919}{1.604139}%
\vSv{129.536220}{70.287467}{-4.063770}{1.604033}%
\vSv{131.137040}{70.173794}{-4.011432}{1.603929}%
\vSv{132.737848}{70.061591}{-3.959896}{1.603829}%
\vSv{134.338643}{69.950833}{-3.909150}{1.603731}%
\vSv{135.939426}{69.841499}{-3.859183}{1.603636}%
\vSv{137.540197}{69.733567}{-3.809984}{1.603544}%
\vSv{139.140956}{69.627015}{-3.761542}{1.603454}%
\vSv{140.741704}{69.521822}{-3.713847}{1.603367}%
\vSv{142.342440}{69.417966}{-3.666886}{1.603282}%
\vSv{143.943165}{69.315428}{-3.620651}{1.603200}%
\vSv{145.543878}{69.214185}{-3.575128}{1.603120}%
\vSv{147.144581}{69.114219}{-3.530309}{1.603042}%
\vSv{148.745273}{69.015509}{-3.486182}{1.602966}%
\vSv{150.345954}{68.918036}{-3.442736}{1.602893}%
\vSv{151.946625}{68.821781}{-3.399961}{1.602821}%
\vSv{153.547285}{68.726725}{-3.357847}{1.602752}%
\vSv{155.147935}{68.632848}{-3.316382}{1.602684}%
\vSv{156.748576}{68.540134}{-3.275558}{1.602618}%
\vSv{158.349206}{68.448563}{-3.235363}{1.602554}%
\vSv{159.949827}{68.358119}{-3.195787}{1.602492}%
\vSv{161.550438}{68.268783}{-3.156822}{1.602432}%
\vSv{163.151040}{68.180539}{-3.118456}{1.602373}%
\vSv{164.751632}{68.093369}{-3.080679}{1.602316}%
}}%
{\color{vltTeal}\vlB{%
\vSv{166.352216}{68.007257}{-3.043484}{1.602260}%
\vSv{167.952790}{67.922187}{-3.006859}{1.602206}%
\vSv{169.553356}{67.838142}{-2.970795}{1.602153}%
\vSv{171.153913}{67.755108}{-2.935284}{1.602102}%
\vSv{172.754461}{67.673067}{-2.900316}{1.602052}%
\vSv{174.355002}{67.592006}{-2.865882}{1.602004}%
\vSv{175.955534}{67.511909}{-2.831973}{1.601956}%
\vSv{177.556057}{67.432761}{-2.798580}{1.601911}%
\vSv{179.156573}{67.354547}{-2.765695}{1.601866}%
\vSv{180.757082}{67.277254}{-2.733310}{1.601822}%
\vSv{182.357582}{67.200868}{-2.701415}{1.601780}%
\vSv{183.958075}{67.125374}{-2.670003}{1.601739}%
\vSv{185.558560}{67.050760}{-2.639065}{1.601699}%
\vSv{187.159038}{66.977011}{-2.608594}{1.601660}%
\vSv{188.759509}{66.904115}{-2.578581}{1.601622}%
\vSv{190.359973}{66.832059}{-2.549019}{1.601585}%
\vSv{191.960430}{66.760830}{-2.519900}{1.601549}%
\vSv{193.560880}{66.690415}{-2.491217}{1.601514}%
\vSv{195.161324}{66.620804}{-2.462962}{1.601479}%
\vSv{196.761761}{66.551982}{-2.435128}{1.601446}%
\vSv{198.362191}{66.483940}{-2.407708}{1.601414}%
\vSv{199.962615}{66.416664}{-2.380694}{1.601382}%
\vSv{201.563033}{66.350145}{-2.354081}{1.601351}%
\vSv{203.163444}{66.284369}{-2.327860}{1.601321}%
\vSv{204.763850}{66.219327}{-2.302026}{1.601292}%
\vSv{206.364249}{66.155008}{-2.276572}{1.601264}%
\vSv{207.964643}{66.091401}{-2.251491}{1.601236}%
\vSv{209.565031}{66.028495}{-2.226777}{1.601209}%
\vSv{211.165413}{65.966280}{-2.202424}{1.601183}%
\vSv{212.765790}{65.904746}{-2.178426}{1.601157}%
\vSv{214.366161}{65.843884}{-2.154776}{1.601132}%
\vSv{215.966527}{65.783683}{-2.131469}{1.601108}%
}}%
{\color{vltTeal}\vlB{%
\vSv{217.566887}{65.724134}{-2.108498}{1.601084}%
\vSv{219.167243}{65.665227}{-2.085859}{1.601061}%
\vSv{220.767593}{65.606953}{-2.063546}{1.601038}%
\vSv{222.367938}{65.549303}{-2.041553}{1.601016}%
\vSv{223.968278}{65.492268}{-2.019874}{1.600995}%
\vSv{225.568614}{65.435839}{-1.998505}{1.600974}%
\vSv{227.168945}{65.380007}{-1.977440}{1.600953}%
\vSv{228.769271}{65.324765}{-1.956674}{1.600933}%
\vSv{230.369592}{65.270103}{-1.936202}{1.600914}%
\vSv{231.969909}{65.216013}{-1.916019}{1.600895}%
\vSv{233.570221}{65.162488}{-1.896120}{1.600877}%
\vSv{235.170529}{65.109519}{-1.876500}{1.600858}%
\vSv{236.770833}{65.057099}{-1.857156}{1.600841}%
\vSv{238.371132}{65.005219}{-1.838081}{1.600824}%
\vSv{239.971428}{64.953872}{-1.819272}{1.600807}%
\vSv{241.571719}{64.903052}{-1.800725}{1.600791}%
\vSv{243.172006}{64.852749}{-1.782434}{1.600775}%
\vSv{244.772289}{64.802958}{-1.764396}{1.600759}%
\vSv{246.372569}{64.753672}{-1.746606}{1.600744}%
\vSv{247.972844}{64.704882}{-1.729061}{1.600729}%
\vSv{249.573116}{64.656583}{-1.711756}{1.600714}%
\vSv{251.173384}{64.608767}{-1.694687}{1.600700}%
\vSv{252.773648}{64.561429}{-1.677850}{1.600686}%
\vSv{254.373909}{64.514561}{-1.661242}{1.600673}%
\vSv{255.974166}{64.468158}{-1.644859}{1.600660}%
\vSv{257.574420}{64.422212}{-1.628697}{1.600647}%
\vSv{259.174670}{64.376718}{-1.612753}{1.600634}%
\vSv{260.774917}{64.331669}{-1.597023}{1.600622}%
\vSv{262.375161}{64.287060}{-1.581503}{1.600610}%
\vSv{263.975401}{64.242885}{-1.566190}{1.600598}%
\vSv{265.575639}{64.199138}{-1.551081}{1.600586}%
\vSv{267.175873}{64.155813}{-1.536172}{1.600575}%
}}%
{\color{vltTeal}\vlB{%
\vSv{268.776104}{64.112905}{-1.521460}{1.600564}%
\vSv{270.376332}{64.070408}{-1.506943}{1.600554}%
\vSv{271.976557}{64.028316}{-1.492616}{1.600543}%
\vSv{273.576779}{63.986625}{-1.478477}{1.600533}%
\vSv{275.176998}{63.945329}{-1.464523}{1.600523}%
\vSv{276.777214}{63.904423}{-1.450750}{1.600513}%
\vSv{278.377428}{63.863902}{-1.437157}{1.600503}%
\vSv{279.977638}{63.823760}{-1.423739}{1.600494}%
\vSv{281.577846}{63.783994}{-1.410495}{1.600485}%
\vSv{283.178052}{63.744597}{-1.397422}{1.600476}%
\vSv{284.778254}{63.705566}{-1.384516}{1.600467}%
\vSv{286.378454}{63.666896}{-1.371775}{1.600459}%
\vSv{287.978652}{63.628581}{-1.359197}{1.600450}%
\vSv{289.578847}{63.590618}{-1.346779}{1.600442}%
\vSv{291.179039}{63.553002}{-1.334519}{1.600434}%
\vSv{292.779229}{63.515729}{-1.322413}{1.600426}%
\vSv{294.379417}{63.478793}{-1.310460}{1.600419}%
\vSv{295.979602}{63.442192}{-1.298658}{1.600411}%
\vSv{297.579786}{63.405920}{-1.287003}{1.600404}%
\vSv{299.179966}{63.369974}{-1.275494}{1.600397}%
\vSv{300.780145}{63.334350}{-1.264128}{1.600390}%
\vSv{302.380321}{63.299043}{-1.252904}{1.600383}%
\vSv{303.980495}{63.264050}{-1.241818}{1.600376}%
\vSv{305.580667}{63.229366}{-1.230869}{1.600369}%
\vSv{307.180837}{63.194989}{-1.220055}{1.600363}%
\vSv{308.781005}{63.160913}{-1.209374}{1.600356}%
\vSv{310.381170}{63.127136}{-1.198823}{1.600350}%
\vSv{311.981334}{63.093654}{-1.188401}{1.600344}%
\vSv{313.581496}{63.060463}{-1.178106}{1.600338}%
\vSv{315.181655}{63.027559}{-1.167936}{1.600332}%
\vSv{316.781813}{62.994940}{-1.157888}{1.600327}%
\vSv{318.381969}{62.962601}{-1.147962}{1.600321}%
}}%
{\color{vltTeal}\vlB{%
\vSv{319.982123}{62.930539}{-1.138155}{1.600316}%
\vSv{321.582275}{62.898752}{-1.128465}{1.600310}%
\vSv{323.182426}{62.867235}{-1.118891}{1.600305}%
\vSv{324.782574}{62.835986}{-1.109431}{1.600300}%
\vSv{326.382721}{62.805001}{-1.100084}{1.600295}%
\vSv{327.982866}{62.774277}{-1.090847}{1.600290}%
\vSv{329.583009}{62.743811}{-1.081719}{1.600285}%
\vSv{331.183151}{62.713600}{-1.072698}{1.600280}%
\vSv{332.783291}{62.683641}{-1.063783}{1.600276}%
\vSv{334.383429}{62.653931}{-1.054973}{1.600271}%
\vSv{335.983566}{62.624468}{-1.046265}{1.600267}%
\vSv{337.583701}{62.595247}{-1.037658}{1.600262}%
\vSv{339.183835}{62.566267}{-1.029151}{1.600258}%
\vSv{340.783967}{62.537525}{-1.020743}{1.600254}%
\vSv{342.384098}{62.509017}{-1.012431}{1.600250}%
\vSv{343.984227}{62.480742}{-1.004215}{1.600246}%
\vSv{345.584354}{62.452696}{-0.996093}{1.600242}%
\vSv{347.184480}{62.424877}{-0.988063}{1.600238}%
\vSv{348.784605}{62.397282}{-0.980125}{1.600234}%
\vSv{350.384728}{62.369909}{-0.972277}{1.600230}%
\vSv{351.984850}{62.342756}{-0.964518}{1.600227}%
\vSv{353.584971}{62.315819}{-0.956847}{1.600223}%
\vSv{355.185090}{62.289096}{-0.949262}{1.600220}%
\vSv{356.785208}{62.262585}{-0.941761}{1.600216}%
\vSv{358.385324}{62.236284}{-0.934345}{1.600213}%
\vSv{359.985439}{62.210190}{-0.927012}{1.600209}%
\vSv{361.585553}{62.184300}{-0.919760}{1.600206}%
\vSv{363.185666}{62.158614}{-0.912588}{1.600203}%
\vSv{364.785777}{62.133127}{-0.905495}{1.600200}%
\vSv{366.385887}{62.107839}{-0.898481}{1.600197}%
\vSv{367.985996}{62.082747}{-0.891544}{1.600194}%
\vSv{369.586104}{62.057848}{-0.884683}{1.600191}%
}}%
{\color{vltTeal}\vlB{%
\vSv{371.186211}{62.033141}{-0.877897}{1.600188}%
\vSv{372.786316}{62.008624}{-0.871184}{1.600185}%
\vSv{374.386420}{61.984294}{-0.864545}{1.600182}%
\vSv{375.986523}{61.960149}{-0.857977}{1.600179}%
\vSv{377.586625}{61.936188}{-0.851481}{1.600177}%
\vSv{379.186726}{61.912409}{-0.845054}{1.600174}%
\vSv{380.786826}{61.888809}{-0.838696}{1.600171}%
\vSv{382.386925}{61.865386}{-0.832407}{1.600169}%
\vSv{383.987023}{61.842139}{-0.826184}{1.600166}%
\vSv{385.587119}{61.819066}{-0.820028}{1.600164}%
\vSv{387.187215}{61.796165}{-0.813937}{1.600161}%
\vSv{388.787310}{61.773434}{-0.807910}{1.600159}%
\vSv{390.387403}{61.750872}{-0.801947}{1.600157}%
\vSv{391.987496}{61.728476}{-0.796047}{1.600154}%
\vSv{393.587588}{61.706244}{-0.790209}{1.600152}%
\vSv{395.187679}{61.684176}{-0.784431}{1.600150}%
\vSv{396.787768}{61.662269}{-0.778714}{1.600148}%
\vSv{398.387857}{61.640522}{-0.773057}{1.600146}%
\vSv{399.987945}{61.618933}{-0.767458}{1.600144}%
\vSv{401.588032}{61.597500}{-0.761917}{1.600141}%
\vSv{403.188118}{61.576222}{-0.756433}{1.600139}%
\vSv{404.788204}{61.555098}{-0.751005}{1.600137}%
\vSv{406.388288}{61.534124}{-0.745633}{1.600135}%
\vSv{407.988371}{61.513301}{-0.740316}{1.600134}%
\vSv{409.588454}{61.492626}{-0.735054}{1.600132}%
\vSv{411.188536}{61.472099}{-0.729844}{1.600130}%
\vSv{412.788617}{61.451717}{-0.724688}{1.600128}%
\vSv{414.388697}{61.431478}{-0.719583}{1.600126}%
}}%
{\color{black}\vlB{%
\vSv{63.139105}{143.735849}{-73.048199}{4.500000}%
\vSv{65.240314}{137.056363}{-71.037012}{3.411311}%
\vSv{66.360018}{133.830189}{-68.957250}{1.088689}%
\vSv{67.648589}{130.480819}{-68.957250}{0.867336}%
\vSv{67.972645}{129.671324}{-66.821496}{3.632664}%
\vSv{70.472167}{124.065976}{-64.643086}{1.668493}%
\vSv{71.202156}{122.558230}{-62.435806}{2.831507}%
\vSv{73.749779}{117.866759}{-60.213561}{1.346958}%
\vSv{74.436840}{116.697757}{-57.990029}{3.018487}%
\vSv{76.055819}{114.138213}{-55.778319}{0.134555}%
\vSv{77.537483}{111.959785}{-55.778319}{0.210414}%
\vSv{77.675683}{111.785800}{-53.590674}{2.695645}%
\vSv{79.296257}{109.616352}{-51.438212}{1.593941}%
\vSv{81.912626}{106.450967}{-49.330747}{0.927951}%
\vSv{82.538825}{105.747131}{-47.276666}{2.358286}%
\vSv{84.160470}{104.014644}{-45.282878}{1.213763}%
\vSv{86.829014}{101.410346}{-43.354836}{0.760707}%
\vSv{87.403682}{100.888109}{-41.496593}{2.136195}%
\vSv{89.024977}{99.472718}{-39.710911}{1.603097}%
\vSv{92.240248}{96.898253}{-37.999392}{0.007188}%
\vSv{92.266396}{96.893828}{-36.362625}{1.986885}%
\vSv{93.886353}{95.715816}{-34.800335}{1.948497}%
\vSv{95.505728}{94.603774}{-33.311533}{0.557431}%
\vSv{98.094790}{92.948468}{-31.894654}{0.741663}%
\vSv{98.742570}{92.556604}{-30.547684}{1.857859}%
\vSv{100.359990}{91.612337}{-29.268274}{1.834147}%
\vSv{101.976729}{90.715624}{-28.053835}{0.066332}%
\vSv{104.264579}{89.522115}{-26.901622}{1.040842}%
\vSv{105.208168}{89.051176}{-25.808798}{1.777280}%
\vSv{106.822885}{88.277403}{-24.772496}{1.681878}%
\vSv{110.668837}{86.572978}{-22.858064}{1.065209}%
\vSv{111.663227}{86.159198}{-21.974376}{1.725344}%
}}%
{\color{black}\vlB{%
\vSv{113.275473}{85.513588}{-21.136136}{1.709447}%
\vSv{117.240367}{84.037855}{-19.585903}{0.910624}%
\vSv{118.108933}{83.732596}{-18.869143}{1.690868}%
\vSv{119.719073}{83.185756}{-18.188307}{1.684147}%
\vSv{121.328746}{82.660065}{-17.541305}{0.214361}%
\vSv{123.929414}{81.852601}{-16.926169}{0.636117}%
\vSv{124.546781}{81.667403}{-16.341039}{1.667354}%
\vSv{126.155187}{81.198286}{-15.784169}{1.662695}%
\vSv{127.763213}{80.746009}{-15.253918}{0.533834}%
\vSv{130.700966}{79.959529}{-14.748744}{0.279108}%
\vSv{130.978200}{79.888474}{-14.267203}{1.650919}%
\vSv{132.585199}{79.481614}{-13.807939}{1.647614}%
\vSv{134.191890}{79.088381}{-13.369683}{0.922359}%
\vSv{137.537187}{78.310586}{-12.551514}{1.503151}%
\vSv{139.010277}{77.983926}{-12.169445}{1.636781}%
\vSv{140.615891}{77.638887}{-11.804060}{1.360068}%
\vSv{144.408280}{76.865948}{-11.119741}{1.037626}%
\vSv{145.431370}{76.665832}{-10.799146}{1.628847}%
\vSv{147.036113}{76.360640}{-10.491906}{1.627206}%
\vSv{148.640665}{76.064331}{-10.197315}{0.206322}%
\vSv{151.309539}{75.590456}{-9.914710}{0.543616}%
\vSv{151.849235}{75.496855}{-9.643469}{1.622933}%
\vSv{153.453270}{75.224987}{-9.383008}{1.621697}%
\vSv{155.057149}{74.960596}{-9.132778}{0.711753}%
\vSv{158.232966}{74.457414}{-8.892265}{0.028255}%
\vSv{158.264471}{74.453047}{-8.660984}{1.618456}%
\vSv{159.867927}{74.209327}{-8.438479}{1.617511}%
\vSv{161.471256}{73.971962}{-8.224322}{1.235778}%
\vSv{165.176229}{73.446841}{-7.819456}{1.111661}%
\vSv{166.280533}{73.295597}{-7.628010}{1.614285}%
\vSv{167.883407}{73.081316}{-7.443430}{1.613597}%
\vSv{169.486181}{72.872279}{-7.265397}{0.160457}%
}}%
{\color{black}\vlB{%
\vSv{172.128347}{72.538939}{-7.093610}{0.564835}%
\vSv{172.691444}{72.469187}{-6.927786}{1.611768}%
\vSv{174.293941}{72.274778}{-6.767655}{1.611227}%
\vSv{175.896354}{72.084906}{-6.612962}{0.712171}%
\vSv{179.089962}{71.719137}{-6.463469}{0.008781}%
\vSv{179.100943}{71.718149}{-6.318947}{1.609780}%
\vSv{180.703126}{71.540972}{-6.179180}{1.609350}%
\vSv{182.305238}{71.367744}{-6.043966}{1.272089}%
\vSv{186.061023}{70.976708}{-5.786430}{1.053607}%
\vSv{187.111179}{70.870483}{-5.663750}{1.607849}%
\vSv{188.713037}{70.711804}{-5.544907}{1.607522}%
\vSv{190.314837}{70.556476}{-5.429743}{0.231022}%
\vSv{193.035556}{70.300232}{-5.318110}{0.483107}%
\vSv{193.518276}{70.255456}{-5.209865}{1.606637}%
\vSv{195.119919}{70.109566}{-5.104874}{1.606372}%
\vSv{196.721513}{69.966633}{-5.003009}{0.803884}%
\vSv{200.016124}{69.681580}{-4.808174}{1.513765}%
\vSv{201.526021}{69.554696}{-4.714978}{1.605433}%
\vSv{203.127438}{69.422731}{-4.624454}{1.380802}%
\vSv{206.998680}{69.114323}{-4.451023}{0.934292}%
\vSv{207.931455}{69.041815}{-4.367930}{1.604661}%
\vSv{209.532721}{68.919603}{-4.287133}{1.604489}%
\vSv{211.133952}{68.799660}{-4.208549}{0.356558}%
\vSv{213.984126}{68.591692}{-4.132099}{0.351938}%
\vSv{214.336315}{68.566333}{-4.057706}{1.604021}%
\vSv{215.937450}{68.452830}{-3.985298}{1.603878}%
\vSv{217.538554}{68.341360}{-3.914805}{0.940163}%
\vSv{220.972981}{68.108955}{-3.779300}{1.370678}%
\vSv{222.341699}{68.018609}{-3.714163}{1.603368}%
\vSv{223.942694}{67.914745}{-3.650691}{1.525955}%
\vSv{227.962613}{67.661870}{-3.528521}{0.783481}%
\vSv{228.745531}{67.613650}{-3.469717}{1.602938}%
}}%
{\color{black}\vlB{%
\vSv{230.346430}{67.516639}{-3.412368}{1.602842}%
\vSv{231.947308}{67.421235}{-3.356425}{0.510738}%
\vSv{234.953815}{67.246304}{-3.301844}{0.194671}%
\vSv{235.148999}{67.235091}{-3.248581}{1.602575}%
\vSv{236.749814}{67.144276}{-3.196593}{1.602493}%
\vSv{238.350610}{67.054918}{-3.145841}{1.100260}%
\vSv{241.947093}{66.859403}{-3.047891}{1.206760}%
\vSv{243.152888}{66.795239}{-3.000619}{1.602197}%
\vSv{244.753612}{66.711369}{-2.954437}{1.602129}%
\vSv{246.354320}{66.628792}{-2.909310}{0.088914}%
\vSv{248.940627}{66.498150}{-2.865208}{0.615154}%
\vSv{249.555688}{66.467401}{-2.822100}{1.601943}%
\vSv{251.156350}{66.388529}{-2.779956}{1.601885}%
\vSv{252.756996}{66.310837}{-2.738747}{0.681018}%
\vSv{255.935066}{66.159951}{-2.698447}{0.022588}%
\vSv{255.958247}{66.158888}{-2.659028}{1.601725}%
\vSv{257.558852}{66.084580}{-2.620466}{1.601675}%
\vSv{259.159444}{66.011352}{-2.582735}{1.274013}%
\vSv{262.930848}{65.843046}{-2.509675}{1.030731}%
\vSv{263.961146}{65.797912}{-2.474301}{1.601493}%
\vSv{265.561689}{65.728774}{-2.439668}{1.601452}%
\vSv{267.162222}{65.660604}{-2.405756}{0.266324}%
\vSv{269.926657}{65.545159}{-2.372546}{0.436460}%
\vSv{270.363253}{65.527091}{-2.340018}{1.601335}%
\vSv{271.963753}{65.461709}{-2.308154}{1.601299}%
\vSv{273.564243}{65.397218}{-2.276936}{0.860906}%
\vSv{276.923487}{65.264713}{-2.216367}{1.442787}%
\vSv{278.365655}{65.208915}{-2.186985}{1.601166}%
\vSv{279.966107}{65.147814}{-2.158182}{1.456047}%
\vSv{283.920283}{65.000359}{-2.102256}{0.847273}%
\vSv{284.767411}{64.969278}{-2.075104}{1.601050}%
\vSv{286.367830}{64.911305}{-2.048474}{1.601023}%
}}%
{\color{black}\vlB{%
\vSv{287.968240}{64.854077}{-2.022353}{0.450654}%
\vSv{290.917479}{64.750553}{-1.996728}{0.251315}%
\vSv{291.169037}{64.741797}{-1.971587}{1.600948}%
\vSv{292.769424}{64.686718}{-1.946917}{1.600924}%
\vSv{294.369804}{64.632329}{-1.922707}{1.046813}%
\vSv{297.915391}{64.514275}{-1.875621}{1.255825}%
\vSv{299.170903}{64.473172}{-1.852724}{1.600837}%
\vSv{300.771255}{64.421417}{-1.830243}{1.600817}%
\vSv{302.371602}{64.370289}{-1.808169}{0.042521}%
\vSv{304.913209}{64.290420}{-1.786491}{0.659054}%
\vSv{305.572277}{64.269874}{-1.765201}{1.600760}%
\vSv{307.172605}{64.220565}{-1.744288}{1.600742}%
\vSv{308.772928}{64.171840}{-1.723745}{0.639445}%
\vSv{311.911285}{64.077946}{-1.703563}{0.061987}%
\vSv{311.973556}{64.076103}{-1.683732}{1.600691}%
\vSv{313.573862}{64.029071}{-1.664246}{1.600675}%
\vSv{315.174162}{63.982583}{-1.645096}{1.236647}%
\vSv{318.909880}{63.876185}{-1.607774}{1.065288}%
\vSv{319.975034}{63.846295}{-1.589587}{1.600616}%
\vSv{321.575315}{63.801894}{-1.571706}{1.600602}%
\vSv{323.175591}{63.757993}{-1.554126}{0.233494}%
\vSv{325.908360}{63.684199}{-1.536839}{0.467671}%
\vSv{326.376129}{63.671656}{-1.519838}{1.600563}%
\vSv{327.976392}{63.629204}{-1.503118}{1.600551}%
\vSv{329.576650}{63.587220}{-1.486673}{0.831216}%
\vSv{332.907262}{63.501318}{-1.454580}{1.470366}%
\vSv{334.377400}{63.463993}{-1.438922}{1.600505}%
\vSv{335.977642}{63.423803}{-1.423515}{1.429129}%
\vSv{339.906051}{63.326999}{-1.393435}{0.872321}%
\vSv{340.778345}{63.305786}{-1.378751}{1.600463}%
\vSv{342.378572}{63.267277}{-1.364297}{1.600454}%
\vSv{343.978795}{63.229171}{-1.350070}{0.426762}%
}}%
{\color{black}\vlB{%
\vSv{346.904972}{63.160538}{-1.336064}{0.274118}%
\vSv{347.179232}{63.154146}{-1.322275}{1.600426}%
\vSv{348.779445}{63.117215}{-1.308698}{1.600417}%
\vSv{350.379655}{63.080663}{-1.295329}{1.025039}%
\vSv{353.904214}{63.001492}{-1.269198}{1.276164}%
\vSv{355.180266}{62.973225}{-1.256428}{1.600385}%
\vSv{356.780463}{62.938133}{-1.243850}{1.600377}%
\vSv{358.380658}{62.903393}{-1.231459}{0.023074}%
\vSv{360.903345}{62.849365}{-1.219253}{0.677658}%
\vSv{361.581038}{62.834946}{-1.207227}{1.600355}%
\vSv{363.181224}{62.801229}{-1.195379}{1.600348}%
\vSv{364.781408}{62.767842}{-1.183704}{0.621639}%
\vSv{367.902567}{62.703661}{-1.172199}{0.079038}%
\vSv{367.981766}{62.702044}{-1.160860}{1.600328}%
\vSv{369.581942}{62.669622}{-1.149686}{1.600322}%
\vSv{371.182115}{62.637513}{-1.138672}{1.220312}%
\vSv{374.902041}{62.564080}{-1.117114}{1.080618}%
\vSv{375.982619}{62.543012}{-1.106563}{1.600298}%
\vSv{377.582783}{62.512108}{-1.096162}{1.600293}%
\vSv{379.182944}{62.481493}{-1.085906}{0.218790}%
\vSv{381.901408}{62.430165}{-1.075793}{0.481779}%
\vSv{382.383259}{62.421120}{-1.065821}{1.600277}%
\vSv{383.983414}{62.391353}{-1.055987}{1.600272}%
\vSv{385.583566}{62.361861}{-1.046289}{0.817672}%
\vSv{388.900989}{62.301586}{-1.027288}{1.483114}%
\vSv{390.384010}{62.274996}{-1.017982}{1.600253}%
\vSv{391.984155}{62.246565}{-1.008801}{1.416634}%
\vSv{395.900472}{62.178087}{-0.990808}{0.884097}%
\vSv{396.784576}{62.162799}{-0.981991}{1.600235}%
\vSv{398.384712}{62.135374}{-0.973291}{1.600231}%
\vSv{399.984847}{62.108192}{-0.964707}{0.415437}%
\vSv{402.900007}{62.059301}{-0.956236}{0.285013}%
}}%
{\color{black}\vlB{%
\vSv{403.185111}{62.054544}{-0.947875}{1.600219}%
\vSv{404.785241}{62.028072}{-0.939624}{1.600215}%
\vSv{406.385369}{62.001830}{-0.931480}{1.014553}%
\vSv{409.899713}{61.945008}{-0.915507}{1.286071}%
\vSv{411.185743}{61.924459}{-0.907674}{1.600201}%
\vSv{412.785864}{61.899110}{-0.899941}{1.600197}%
\vSv{414.385984}{61.873977}{-0.892306}{0.013531}%
}}%
{\color{black}\put(338.00000,124.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\|R(z)\|_2\leq1/\operatorname{Re}z$}}}%
{\color{black}\put(235.00000,10.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $A=\left(\begin{smallmatrix}0&1\\-1&-2\end{smallmatrix}\right),\quad A+\Id=N,\quad N^2=0$}}}%
\end{picture}%


==> vlt-figures/figure-211.tex <==
\begin{picture}(470,357)%
{\color{black}\put(235.00000,340.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} One thermal channel, two coupled coordinates}}}%
{\color{black}\vlB{%
\vSi{29.300000}{247.000000}{90.000000}{24.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{24.796974}{243.000000}{38.659808}{6.403124}%
\vSd{24.796974}{247.000000}{38.659808}{6.403124}%
\vSd{24.796974}{251.000000}{38.659808}{6.403124}%
\vSd{24.796974}{255.000000}{38.659808}{6.403124}%
\vSd{24.796974}{259.000000}{38.659808}{6.403124}%
\vSd{24.796974}{263.000000}{38.659808}{6.403124}%
}}%
{\color{black}\vlB{%
\vSi{439.300000}{247.000000}{90.000000}{24.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{434.796974}{243.000000}{38.659808}{6.403124}%
\vSd{434.796974}{247.000000}{38.659808}{6.403124}%
\vSd{434.796974}{251.000000}{38.659808}{6.403124}%
\vSd{434.796974}{255.000000}{38.659808}{6.403124}%
\vSd{434.796974}{259.000000}{38.659808}{6.403124}%
\vSd{434.796974}{263.000000}{38.659808}{6.403124}%
}}%
{\color{black!65}\vlB{%
\vSc{30.000000}{259.000000}{0.000000}{5.000000}%
\vSc{34.562640}{259.000000}{61.011738}{0.784376}%
\vSc{34.931386}{259.686109}{63.830372}{0.731062}%
\vSc{35.246496}{260.342231}{65.799169}{0.655028}%
\vSc{35.511846}{260.939691}{66.701051}{0.558206}%
\vSc{35.735407}{261.452378}{65.909970}{0.444193}%
\vSc{35.933397}{261.857884}{61.586596}{0.319034}%
\vSc{36.159063}{262.138487}{47.038978}{0.195999}%
\vSc{36.658546}{262.281922}{0.000000}{0.127406}%
\vSc{36.420043}{262.281922}{-47.038978}{0.195999}%
\vSc{36.479757}{262.138487}{-61.586596}{0.319034}%
\vSc{36.614879}{261.857884}{-65.909970}{0.444193}%
\vSc{36.793412}{261.452378}{-66.701051}{0.558206}%
\vSc{37.017368}{260.939691}{-65.799169}{0.655028}%
\vSc{37.293199}{260.342231}{-63.830372}{0.731062}%
\vSc{37.627006}{259.686109}{-61.011738}{0.784376}%
\vSc{38.023369}{259.000000}{-57.379308}{0.814606}%
\vSc{38.485023}{258.313891}{-52.865315}{0.823014}%
\vSc{39.012845}{257.657769}{-47.329743}{0.812577}%
\vSc{39.605937}{257.060309}{-40.584948}{0.788052}%
\vSc{40.261487}{256.547622}{-32.441245}{0.755928}%
\vSc{40.973890}{256.142116}{-22.802058}{0.724045}%
\vSc{41.732748}{255.861513}{-11.814978}{0.700534}%
\vSc{42.520817}{255.718078}{0.000000}{0.691860}%
\vSc{43.110301}{255.718078}{11.814978}{0.700534}%
\vSc{43.704595}{255.861513}{22.802058}{0.724045}%
\vSc{44.297613}{256.142116}{32.441245}{0.755928}%
\vSc{44.878502}{256.547622}{40.584948}{0.788052}%
\vSc{45.434636}{257.060309}{47.329743}{0.812577}%
\vSc{45.954407}{257.657769}{52.865315}{0.823014}%
\vSc{46.428733}{258.313891}{57.379308}{0.814606}%
\vSc{46.851637}{259.000000}{61.011738}{0.784376}%
}}%
{\color{black!65}\vlB{%
\vSc{47.220382}{259.686109}{63.830372}{0.731062}%
\vSc{47.535492}{260.342231}{65.799169}{0.655028}%
\vSc{47.800842}{260.939691}{66.701051}{0.558206}%
\vSc{48.024403}{261.452378}{65.909970}{0.444193}%
\vSc{48.222393}{261.857884}{61.586596}{0.319034}%
\vSc{48.448059}{262.138487}{47.038978}{0.195999}%
\vSc{48.947542}{262.281922}{0.000000}{0.127406}%
\vSc{48.709039}{262.281922}{-47.038978}{0.195999}%
\vSc{48.768753}{262.138487}{-61.586596}{0.319034}%
\vSc{48.903875}{261.857884}{-65.909970}{0.444193}%
\vSc{49.082408}{261.452378}{-66.701051}{0.558206}%
\vSc{49.306364}{260.939691}{-65.799169}{0.655028}%
\vSc{49.582195}{260.342231}{-63.830372}{0.731062}%
\vSc{49.916002}{259.686109}{-61.011738}{0.784376}%
\vSc{50.312365}{259.000000}{-57.379308}{0.814606}%
\vSc{50.774019}{258.313891}{-52.865315}{0.823014}%
\vSc{51.301841}{257.657769}{-47.329743}{0.812577}%
\vSc{51.894933}{257.060309}{-40.584948}{0.788052}%
\vSc{52.550483}{256.547622}{-32.441245}{0.755928}%
\vSc{53.262886}{256.142116}{-22.802058}{0.724045}%
\vSc{54.021744}{255.861513}{-11.814978}{0.700534}%
\vSc{54.809813}{255.718078}{0.000000}{0.691860}%
\vSc{55.399297}{255.718078}{11.814978}{0.700534}%
\vSc{55.993591}{255.861513}{22.802058}{0.724045}%
\vSc{56.586609}{256.142116}{32.441245}{0.755928}%
\vSc{57.167498}{256.547622}{40.584948}{0.788052}%
\vSc{57.723632}{257.060309}{47.329743}{0.812577}%
\vSc{58.243403}{257.657769}{52.865315}{0.823014}%
\vSc{58.717729}{258.313891}{57.379308}{0.814606}%
\vSc{59.140633}{259.000000}{61.011738}{0.784376}%
\vSc{59.509378}{259.686109}{63.830372}{0.731062}%
\vSc{59.824488}{260.342231}{65.799169}{0.655028}%
}}%
{\color{black!65}\vlB{%
\vSc{60.089838}{260.939691}{66.701051}{0.558206}%
\vSc{60.313399}{261.452378}{65.909970}{0.444193}%
\vSc{60.511389}{261.857884}{61.586596}{0.319034}%
\vSc{60.737056}{262.138487}{47.038978}{0.195999}%
\vSc{61.236538}{262.281922}{0.000000}{0.127406}%
\vSc{60.998036}{262.281922}{-47.038978}{0.195999}%
\vSc{61.057749}{262.138487}{-61.586596}{0.319034}%
\vSc{61.192872}{261.857884}{-65.909970}{0.444193}%
\vSc{61.371404}{261.452378}{-66.701051}{0.558206}%
\vSc{61.595361}{260.939691}{-65.799169}{0.655028}%
\vSc{61.871191}{260.342231}{-63.830372}{0.731062}%
\vSc{62.204998}{259.686109}{-61.011738}{0.784376}%
\vSc{62.601361}{259.000000}{-57.379308}{0.814606}%
\vSc{63.063015}{258.313891}{-52.865315}{0.823014}%
\vSc{63.590837}{257.657769}{-47.329743}{0.812577}%
\vSc{64.183929}{257.060309}{-40.584948}{0.788052}%
\vSc{64.839479}{256.547622}{-32.441245}{0.755928}%
\vSc{65.551882}{256.142116}{-22.802058}{0.724045}%
\vSc{66.310740}{255.861513}{-11.814978}{0.700534}%
\vSc{67.098809}{255.718078}{0.000000}{0.691860}%
\vSc{67.688293}{255.718078}{11.814978}{0.700534}%
\vSc{68.282588}{255.861513}{22.802058}{0.724045}%
\vSc{68.875605}{256.142116}{32.441245}{0.755928}%
\vSc{69.456494}{256.547622}{40.584948}{0.788052}%
\vSc{70.012628}{257.060309}{47.329743}{0.812577}%
\vSc{70.532399}{257.657769}{52.865315}{0.823014}%
\vSc{71.006725}{258.313891}{57.379308}{0.814606}%
\vSc{71.429629}{259.000000}{61.011738}{0.784376}%
\vSc{71.798374}{259.686109}{63.830372}{0.731062}%
\vSc{72.113484}{260.342231}{65.799169}{0.655028}%
\vSc{72.378834}{260.939691}{66.701051}{0.558206}%
\vSc{72.602395}{261.452378}{65.909970}{0.444193}%
}}%
{\color{black!65}\vlB{%
\vSc{72.800386}{261.857884}{61.586596}{0.319034}%
\vSc{73.026052}{262.138487}{47.038978}{0.195999}%
\vSc{73.525534}{262.281922}{0.000000}{0.127406}%
\vSc{73.287032}{262.281922}{-47.038978}{0.195999}%
\vSc{73.346745}{262.138487}{-61.586596}{0.319034}%
\vSc{73.481868}{261.857884}{-65.909970}{0.444193}%
\vSc{73.660400}{261.452378}{-66.701051}{0.558206}%
\vSc{73.884357}{260.939691}{-65.799169}{0.655028}%
\vSc{74.160187}{260.342231}{-63.830372}{0.731062}%
\vSc{74.493994}{259.686109}{-61.011738}{0.784376}%
\vSc{74.890357}{259.000000}{-57.379308}{0.814606}%
\vSc{75.352011}{258.313891}{-52.865315}{0.823014}%
\vSc{75.879833}{257.657769}{-47.329743}{0.812577}%
\vSc{76.472925}{257.060309}{-40.584948}{0.788052}%
\vSc{77.128475}{256.547622}{-32.441245}{0.755928}%
\vSc{77.840878}{256.142116}{-22.802058}{0.724045}%
\vSc{78.599736}{255.861513}{-11.814978}{0.700534}%
\vSc{79.387805}{255.718078}{0.000000}{0.691860}%
\vSc{79.977289}{255.718078}{11.814978}{0.700534}%
\vSc{80.571584}{255.861513}{22.802058}{0.724045}%
\vSc{81.164601}{256.142116}{32.441245}{0.755928}%
\vSc{81.745490}{256.547622}{40.584948}{0.788052}%
\vSc{82.301624}{257.060309}{47.329743}{0.812577}%
\vSc{82.821395}{257.657769}{52.865315}{0.823014}%
\vSc{83.295721}{258.313891}{57.379308}{0.814606}%
\vSc{83.718625}{259.000000}{61.011738}{0.784376}%
\vSc{84.087371}{259.686109}{63.830372}{0.731062}%
\vSc{84.402480}{260.342231}{65.799169}{0.655028}%
\vSc{84.667830}{260.939691}{66.701051}{0.558206}%
\vSc{84.891391}{261.452378}{65.909970}{0.444193}%
\vSc{85.089382}{261.857884}{61.586596}{0.319034}%
\vSc{85.315048}{262.138487}{47.038978}{0.195999}%
}}%
{\color{black!65}\vlB{%
\vSc{85.814530}{262.281922}{0.000000}{0.127406}%
\vSc{85.576028}{262.281922}{-47.038978}{0.195999}%
\vSc{85.635741}{262.138487}{-61.586596}{0.319034}%
\vSc{85.770864}{261.857884}{-65.909970}{0.444193}%
\vSc{85.949396}{261.452378}{-66.701051}{0.558206}%
\vSc{86.173353}{260.939691}{-65.799169}{0.655028}%
\vSc{86.449183}{260.342231}{-63.830372}{0.731062}%
\vSc{86.782990}{259.686109}{-61.011738}{0.784376}%
\vSc{87.179353}{259.000000}{-57.379308}{0.814606}%
\vSc{87.641007}{258.313891}{-52.865315}{0.823014}%
\vSc{88.168829}{257.657769}{-47.329743}{0.812577}%
\vSc{88.761922}{257.060309}{-40.584948}{0.788052}%
\vSc{89.417472}{256.547622}{-32.441245}{0.755928}%
\vSc{90.129874}{256.142116}{-22.802058}{0.724045}%
\vSc{90.888733}{255.861513}{-11.814978}{0.700534}%
\vSc{91.676801}{255.718078}{0.000000}{0.691860}%
\vSc{92.266285}{255.718078}{11.814978}{0.700534}%
\vSc{92.860580}{255.861513}{22.802058}{0.724045}%
\vSc{93.453597}{256.142116}{32.441245}{0.755928}%
\vSc{94.034486}{256.547622}{40.584948}{0.788052}%
\vSc{94.590620}{257.060309}{47.329743}{0.812577}%
\vSc{95.110391}{257.657769}{52.865315}{0.823014}%
\vSc{95.584717}{258.313891}{57.379308}{0.814606}%
\vSc{96.007621}{259.000000}{61.011738}{0.784376}%
\vSc{96.376367}{259.686109}{63.830372}{0.731062}%
\vSc{96.691476}{260.342231}{65.799169}{0.655028}%
\vSc{96.956826}{260.939691}{66.701051}{0.558206}%
\vSc{97.180387}{261.452378}{65.909970}{0.444193}%
\vSc{97.378378}{261.857884}{61.586596}{0.319034}%
\vSc{97.604044}{262.138487}{47.038978}{0.195999}%
\vSc{98.103526}{262.281922}{0.000000}{0.127406}%
\vSc{97.865024}{262.281922}{-47.038978}{0.195999}%
}}%
{\color{black!65}\vlB{%
\vSc{97.924738}{262.138487}{-61.586596}{0.319034}%
\vSc{98.059860}{261.857884}{-65.909970}{0.444193}%
\vSc{98.238392}{261.452378}{-66.701051}{0.558206}%
\vSc{98.462349}{260.939691}{-65.799169}{0.655028}%
\vSc{98.738179}{260.342231}{-63.830372}{0.731062}%
\vSc{99.071986}{259.686109}{-61.011738}{0.784376}%
\vSc{99.468349}{259.000000}{-57.379308}{0.814606}%
\vSc{99.930003}{258.313891}{-52.865315}{0.823014}%
\vSc{100.457825}{257.657769}{-47.329743}{0.812577}%
\vSc{101.050918}{257.060309}{-40.584948}{0.788052}%
\vSc{101.706468}{256.547622}{-32.441245}{0.755928}%
\vSc{102.418870}{256.142116}{-22.802058}{0.724045}%
\vSc{103.177729}{255.861513}{-11.814978}{0.700534}%
\vSc{103.965797}{255.718078}{0.000000}{0.691860}%
\vSc{104.555281}{255.718078}{11.814978}{0.700534}%
\vSc{105.149576}{255.861513}{22.802058}{0.724045}%
\vSc{105.742593}{256.142116}{32.441245}{0.755928}%
\vSc{106.323482}{256.547622}{40.584948}{0.788052}%
\vSc{106.879616}{257.060309}{47.329743}{0.812577}%
\vSc{107.399387}{257.657769}{52.865315}{0.823014}%
\vSc{107.873714}{258.313891}{57.379308}{0.814606}%
\vSc{108.733976}{259.000000}{0.000000}{5.000000}%
\vSc{356.266024}{259.000000}{0.000000}{5.000000}%
\vSc{360.828664}{259.000000}{61.011738}{0.784376}%
\vSc{361.197410}{259.686109}{63.830372}{0.731062}%
\vSc{361.512519}{260.342231}{65.799169}{0.655028}%
\vSc{361.777869}{260.939691}{66.701051}{0.558206}%
\vSc{362.001430}{261.452378}{65.909970}{0.444193}%
\vSc{362.199421}{261.857884}{61.586596}{0.319034}%
\vSc{362.425087}{262.138487}{47.038978}{0.195999}%
\vSc{362.924570}{262.281922}{0.000000}{0.127406}%
\vSc{362.686067}{262.281922}{-47.038978}{0.195999}%
}}%
{\color{black!65}\vlB{%
\vSc{362.745781}{262.138487}{-61.586596}{0.319034}%
\vSc{362.880903}{261.857884}{-65.909970}{0.444193}%
\vSc{363.059436}{261.452378}{-66.701051}{0.558206}%
\vSc{363.283392}{260.939691}{-65.799169}{0.655028}%
\vSc{363.559223}{260.342231}{-63.830372}{0.731062}%
\vSc{363.893030}{259.686109}{-61.011738}{0.784376}%
\vSc{364.289393}{259.000000}{-57.379308}{0.814606}%
\vSc{364.751046}{258.313891}{-52.865315}{0.823014}%
\vSc{365.278868}{257.657769}{-47.329743}{0.812577}%
\vSc{365.871961}{257.060309}{-40.584948}{0.788052}%
\vSc{366.527511}{256.547622}{-32.441245}{0.755928}%
\vSc{367.239913}{256.142116}{-22.802058}{0.724045}%
\vSc{367.998772}{255.861513}{-11.814978}{0.700534}%
\vSc{368.786841}{255.718078}{0.000000}{0.691860}%
\vSc{369.376325}{255.718078}{11.814978}{0.700534}%
\vSc{369.970619}{255.861513}{22.802058}{0.724045}%
\vSc{370.563636}{256.142116}{32.441245}{0.755928}%
\vSc{371.144526}{256.547622}{40.584948}{0.788052}%
\vSc{371.700660}{257.060309}{47.329743}{0.812577}%
\vSc{372.220430}{257.657769}{52.865315}{0.823014}%
\vSc{372.694757}{258.313891}{57.379308}{0.814606}%
\vSc{373.117660}{259.000000}{61.011738}{0.784376}%
\vSc{373.486406}{259.686109}{63.830372}{0.731062}%
\vSc{373.801515}{260.342231}{65.799169}{0.655028}%
\vSc{374.066865}{260.939691}{66.701051}{0.558206}%
\vSc{374.290426}{261.452378}{65.909970}{0.444193}%
\vSc{374.488417}{261.857884}{61.586596}{0.319034}%
\vSc{374.714083}{262.138487}{47.038978}{0.195999}%
\vSc{375.213566}{262.281922}{0.000000}{0.127406}%
\vSc{374.975063}{262.281922}{-47.038978}{0.195999}%
\vSc{375.034777}{262.138487}{-61.586596}{0.319034}%
\vSc{375.169899}{261.857884}{-65.909970}{0.444193}%
}}%
{\color{black!65}\vlB{%
\vSc{375.348432}{261.452378}{-66.701051}{0.558206}%
\vSc{375.572388}{260.939691}{-65.799169}{0.655028}%
\vSc{375.848219}{260.342231}{-63.830372}{0.731062}%
\vSc{376.182026}{259.686109}{-61.011738}{0.784376}%
\vSc{376.578389}{259.000000}{-57.379308}{0.814606}%
\vSc{377.040042}{258.313891}{-52.865315}{0.823014}%
\vSc{377.567865}{257.657769}{-47.329743}{0.812577}%
\vSc{378.160957}{257.060309}{-40.584948}{0.788052}%
\vSc{378.816507}{256.547622}{-32.441245}{0.755928}%
\vSc{379.528909}{256.142116}{-22.802058}{0.724045}%
\vSc{380.287768}{255.861513}{-11.814978}{0.700534}%
\vSc{381.075837}{255.718078}{0.000000}{0.691860}%
\vSc{381.665321}{255.718078}{11.814978}{0.700534}%
\vSc{382.259615}{255.861513}{22.802058}{0.724045}%
\vSc{382.852633}{256.142116}{32.441245}{0.755928}%
\vSc{383.433522}{256.547622}{40.584948}{0.788052}%
\vSc{383.989656}{257.060309}{47.329743}{0.812577}%
\vSc{384.509426}{257.657769}{52.865315}{0.823014}%
\vSc{384.983753}{258.313891}{57.379308}{0.814606}%
\vSc{385.406656}{259.000000}{61.011738}{0.784376}%
\vSc{385.775402}{259.686109}{63.830372}{0.731062}%
\vSc{386.090511}{260.342231}{65.799169}{0.655028}%
\vSc{386.355862}{260.939691}{66.701051}{0.558206}%
\vSc{386.579422}{261.452378}{65.909970}{0.444193}%
\vSc{386.777413}{261.857884}{61.586596}{0.319034}%
\vSc{387.003079}{262.138487}{47.038978}{0.195999}%
\vSc{387.502562}{262.281922}{0.000000}{0.127406}%
\vSc{387.264059}{262.281922}{-47.038978}{0.195999}%
\vSc{387.323773}{262.138487}{-61.586596}{0.319034}%
\vSc{387.458895}{261.857884}{-65.909970}{0.444193}%
\vSc{387.637428}{261.452378}{-66.701051}{0.558206}%
\vSc{387.861384}{260.939691}{-65.799169}{0.655028}%
}}%
{\color{black!65}\vlB{%
\vSc{388.137215}{260.342231}{-63.830372}{0.731062}%
\vSc{388.471022}{259.686109}{-61.011738}{0.784376}%
\vSc{388.867385}{259.000000}{-57.379308}{0.814606}%
\vSc{389.329038}{258.313891}{-52.865315}{0.823014}%
\vSc{389.856861}{257.657769}{-47.329743}{0.812577}%
\vSc{390.449953}{257.060309}{-40.584948}{0.788052}%
\vSc{391.105503}{256.547622}{-32.441245}{0.755928}%
\vSc{391.817905}{256.142116}{-22.802058}{0.724045}%
\vSc{392.576764}{255.861513}{-11.814978}{0.700534}%
\vSc{393.364833}{255.718078}{0.000000}{0.691860}%
\vSc{393.954317}{255.718078}{11.814978}{0.700534}%
\vSc{394.548611}{255.861513}{22.802058}{0.724045}%
\vSc{395.141629}{256.142116}{32.441245}{0.755928}%
\vSc{395.722518}{256.547622}{40.584948}{0.788052}%
\vSc{396.278652}{257.060309}{47.329743}{0.812577}%
\vSc{396.798422}{257.657769}{52.865315}{0.823014}%
\vSc{397.272749}{258.313891}{57.379308}{0.814606}%
\vSc{397.695652}{259.000000}{61.011738}{0.784376}%
\vSc{398.064398}{259.686109}{63.830372}{0.731062}%
\vSc{398.379508}{260.342231}{65.799169}{0.655028}%
\vSc{398.644858}{260.939691}{66.701051}{0.558206}%
\vSc{398.868418}{261.452378}{65.909970}{0.444193}%
\vSc{399.066409}{261.857884}{61.586596}{0.319034}%
\vSc{399.292075}{262.138487}{47.038978}{0.195999}%
\vSc{399.791558}{262.281922}{0.000000}{0.127406}%
\vSc{399.553055}{262.281922}{-47.038978}{0.195999}%
\vSc{399.612769}{262.138487}{-61.586596}{0.319034}%
\vSc{399.747891}{261.857884}{-65.909970}{0.444193}%
\vSc{399.926424}{261.452378}{-66.701051}{0.558206}%
\vSc{400.150380}{260.939691}{-65.799169}{0.655028}%
\vSc{400.426211}{260.342231}{-63.830372}{0.731062}%
\vSc{400.760018}{259.686109}{-61.011738}{0.784376}%
}}%
{\color{black!65}\vlB{%
\vSc{401.156381}{259.000000}{-57.379308}{0.814606}%
\vSc{401.618034}{258.313891}{-52.865315}{0.823014}%
\vSc{402.145857}{257.657769}{-47.329743}{0.812577}%
\vSc{402.738949}{257.060309}{-40.584948}{0.788052}%
\vSc{403.394499}{256.547622}{-32.441245}{0.755928}%
\vSc{404.106902}{256.142116}{-22.802058}{0.724045}%
\vSc{404.865760}{255.861513}{-11.814978}{0.700534}%
\vSc{405.653829}{255.718078}{0.000000}{0.691860}%
\vSc{406.243313}{255.718078}{11.814978}{0.700534}%
\vSc{406.837607}{255.861513}{22.802058}{0.724045}%
\vSc{407.430625}{256.142116}{32.441245}{0.755928}%
\vSc{408.011514}{256.547622}{40.584948}{0.788052}%
\vSc{408.567648}{257.060309}{47.329743}{0.812577}%
\vSc{409.087419}{257.657769}{52.865315}{0.823014}%
\vSc{409.561745}{258.313891}{57.379308}{0.814606}%
\vSc{409.984648}{259.000000}{61.011738}{0.784376}%
\vSc{410.353394}{259.686109}{63.830372}{0.731062}%
\vSc{410.668504}{260.342231}{65.799169}{0.655028}%
\vSc{410.933854}{260.939691}{66.701051}{0.558206}%
\vSc{411.157414}{261.452378}{65.909970}{0.444193}%
\vSc{411.355405}{261.857884}{61.586596}{0.319034}%
\vSc{411.581071}{262.138487}{47.038978}{0.195999}%
\vSc{412.080554}{262.281922}{0.000000}{0.127406}%
\vSc{411.842051}{262.281922}{-47.038978}{0.195999}%
\vSc{411.901765}{262.138487}{-61.586596}{0.319034}%
\vSc{412.036887}{261.857884}{-65.909970}{0.444193}%
\vSc{412.215420}{261.452378}{-66.701051}{0.558206}%
\vSc{412.439376}{260.939691}{-65.799169}{0.655028}%
\vSc{412.715207}{260.342231}{-63.830372}{0.731062}%
\vSc{413.049014}{259.686109}{-61.011738}{0.784376}%
\vSc{413.445377}{259.000000}{-57.379308}{0.814606}%
\vSc{413.907031}{258.313891}{-52.865315}{0.823014}%
}}%
{\color{black!65}\vlB{%
\vSc{414.434853}{257.657769}{-47.329743}{0.812577}%
\vSc{415.027945}{257.060309}{-40.584948}{0.788052}%
\vSc{415.683495}{256.547622}{-32.441245}{0.755928}%
\vSc{416.395898}{256.142116}{-22.802058}{0.724045}%
\vSc{417.154756}{255.861513}{-11.814978}{0.700534}%
\vSc{417.942825}{255.718078}{0.000000}{0.691860}%
\vSc{418.532309}{255.718078}{11.814978}{0.700534}%
\vSc{419.126603}{255.861513}{22.802058}{0.724045}%
\vSc{419.719621}{256.142116}{32.441245}{0.755928}%
\vSc{420.300510}{256.547622}{40.584948}{0.788052}%
\vSc{420.856644}{257.060309}{47.329743}{0.812577}%
\vSc{421.376415}{257.657769}{52.865315}{0.823014}%
\vSc{421.850741}{258.313891}{57.379308}{0.814606}%
\vSc{422.273644}{259.000000}{61.011738}{0.784376}%
\vSc{422.642390}{259.686109}{63.830372}{0.731062}%
\vSc{422.957500}{260.342231}{65.799169}{0.655028}%
\vSc{423.222850}{260.939691}{66.701051}{0.558206}%
\vSc{423.446410}{261.452378}{65.909970}{0.444193}%
\vSc{423.644401}{261.857884}{61.586596}{0.319034}%
\vSc{423.870067}{262.138487}{47.038978}{0.195999}%
\vSc{424.369550}{262.281922}{0.000000}{0.127406}%
\vSc{424.131047}{262.281922}{-47.038978}{0.195999}%
\vSc{424.190761}{262.138487}{-61.586596}{0.319034}%
\vSc{424.325883}{261.857884}{-65.909970}{0.444193}%
\vSc{424.504416}{261.452378}{-66.701051}{0.558206}%
\vSc{424.728372}{260.939691}{-65.799169}{0.655028}%
\vSc{425.004203}{260.342231}{-63.830372}{0.731062}%
\vSc{425.338010}{259.686109}{-61.011738}{0.784376}%
\vSc{425.734373}{259.000000}{-57.379308}{0.814606}%
\vSc{426.196027}{258.313891}{-52.865315}{0.823014}%
\vSc{426.723849}{257.657769}{-47.329743}{0.812577}%
\vSc{427.316941}{257.060309}{-40.584948}{0.788052}%
}}%
{\color{black!65}\vlB{%
\vSc{427.972491}{256.547622}{-32.441245}{0.755928}%
\vSc{428.684894}{256.142116}{-22.802058}{0.724045}%
\vSc{429.443752}{255.861513}{-11.814978}{0.700534}%
\vSc{430.231821}{255.718078}{0.000000}{0.691860}%
\vSc{430.821305}{255.718078}{11.814978}{0.700534}%
\vSc{431.415599}{255.861513}{22.802058}{0.724045}%
\vSc{432.008617}{256.142116}{32.441245}{0.755928}%
\vSc{432.589506}{256.547622}{40.584948}{0.788052}%
\vSc{433.145640}{257.060309}{47.329743}{0.812577}%
\vSc{433.665411}{257.657769}{52.865315}{0.823014}%
\vSc{434.139737}{258.313891}{57.379308}{0.814606}%
\vSc{435.000000}{259.000000}{0.000000}{5.000000}%
}}%
{\color{black!60}\vlB{%
\vSc{138.266024}{259.000000}{0.000000}{5.000000}%
\vSc{142.950663}{259.000000}{39.103330}{1.087816}%
\vSc{143.789871}{259.686109}{39.837903}{1.024202}%
\vSc{144.580605}{260.342231}{39.200588}{0.945293}%
\vSc{145.329512}{260.939691}{36.820542}{0.855461}%
\vSc{146.047953}{261.452378}{32.143991}{0.762159}%
\vSc{146.751990}{261.857884}{24.496366}{0.676745}%
\vSc{147.458442}{262.138487}{13.496855}{0.614570}%
\vSc{148.172736}{262.281922}{0.000000}{0.591430}%
\vSc{148.647470}{262.281922}{-13.496855}{0.614570}%
\vSc{149.154445}{262.138487}{-24.496366}{0.676745}%
\vSc{149.711568}{261.857884}{-32.143991}{0.762159}%
\vSc{150.323268}{261.452378}{-36.820542}{0.855461}%
\vSc{150.991715}{260.939691}{-39.200588}{0.945293}%
\vSc{151.719968}{260.342231}{-39.837903}{1.024202}%
\vSc{152.511361}{259.686109}{-39.103330}{1.087816}%
\vSc{153.368417}{259.000000}{-37.223121}{1.134213}%
\vSc{154.292078}{258.313891}{-34.326906}{1.163515}%
\vSc{155.281226}{257.657769}{-30.488052}{1.177590}%
\vSc{156.332385}{257.060309}{-25.758562}{1.179729}%
\vSc{157.439509}{256.547622}{-20.202520}{1.174224}%
\vSc{158.593810}{256.142116}{-13.928087}{1.165759}%
\vSc{159.783747}{255.861513}{-7.111336}{1.158629}%
\vSc{160.995362}{255.718078}{0.000000}{1.155884}%
\vSc{162.089347}{255.718078}{7.111336}{1.158629}%
\vSc{163.180611}{255.861513}{13.928087}{1.165759}%
\vSc{164.259777}{256.142116}{20.202520}{1.174224}%
\vSc{165.317140}{256.547622}{25.758562}{1.179729}%
\vSc{166.343254}{257.060309}{30.488052}{1.177590}%
\vSc{167.329747}{257.657769}{34.326906}{1.163515}%
\vSc{168.270113}{258.313891}{37.223121}{1.134213}%
\vSc{169.160371}{259.000000}{39.103330}{1.087816}%
}}%
{\color{black!60}\vlB{%
\vSc{169.999578}{259.686109}{39.837903}{1.024202}%
\vSc{170.790313}{260.342231}{39.200588}{0.945293}%
\vSc{171.539220}{260.939691}{36.820542}{0.855461}%
\vSc{172.257661}{261.452378}{32.143991}{0.762159}%
\vSc{172.961698}{261.857884}{24.496366}{0.676745}%
\vSc{173.668150}{262.138487}{13.496855}{0.614570}%
\vSc{174.382443}{262.281922}{0.000000}{0.591430}%
\vSc{174.857177}{262.281922}{-13.496855}{0.614570}%
\vSc{175.364153}{262.138487}{-24.496366}{0.676745}%
\vSc{175.921276}{261.857884}{-32.143991}{0.762159}%
\vSc{176.532976}{261.452378}{-36.820542}{0.855461}%
\vSc{177.201423}{260.939691}{-39.200588}{0.945293}%
\vSc{177.929676}{260.342231}{-39.837903}{1.024202}%
\vSc{178.721068}{259.686109}{-39.103330}{1.087816}%
\vSc{179.578125}{259.000000}{-37.223121}{1.134213}%
\vSc{180.501786}{258.313891}{-34.326906}{1.163515}%
\vSc{181.490933}{257.657769}{-30.488052}{1.177590}%
\vSc{182.542093}{257.060309}{-25.758562}{1.179729}%
\vSc{183.649217}{256.547622}{-20.202520}{1.174224}%
\vSc{184.803518}{256.142116}{-13.928087}{1.165759}%
\vSc{185.993455}{255.861513}{-7.111336}{1.158629}%
\vSc{187.205070}{255.718078}{0.000000}{1.155884}%
\vSc{188.299055}{255.718078}{7.111336}{1.158629}%
\vSc{189.390318}{255.861513}{13.928087}{1.165759}%
\vSc{190.469484}{256.142116}{20.202520}{1.174224}%
\vSc{191.526847}{256.547622}{25.758562}{1.179729}%
\vSc{192.552962}{257.060309}{30.488052}{1.177590}%
\vSc{193.539454}{257.657769}{34.326906}{1.163515}%
\vSc{194.479821}{258.313891}{37.223121}{1.134213}%
\vSc{195.370078}{259.000000}{39.103330}{1.087816}%
\vSc{196.209286}{259.686109}{39.837903}{1.024202}%
\vSc{197.000020}{260.342231}{39.200588}{0.945293}%
}}%
{\color{black!60}\vlB{%
\vSc{197.748927}{260.939691}{36.820542}{0.855461}%
\vSc{198.467368}{261.452378}{32.143991}{0.762159}%
\vSc{199.171406}{261.857884}{24.496366}{0.676745}%
\vSc{199.877857}{262.138487}{13.496855}{0.614570}%
\vSc{200.592151}{262.281922}{0.000000}{0.591430}%
\vSc{201.066885}{262.281922}{-13.496855}{0.614570}%
\vSc{201.573860}{262.138487}{-24.496366}{0.676745}%
\vSc{202.130983}{261.857884}{-32.143991}{0.762159}%
\vSc{202.742683}{261.452378}{-36.820542}{0.855461}%
\vSc{203.411130}{260.939691}{-39.200588}{0.945293}%
\vSc{204.139383}{260.342231}{-39.837903}{1.024202}%
\vSc{204.930776}{259.686109}{-39.103330}{1.087816}%
\vSc{205.787832}{259.000000}{-37.223121}{1.134213}%
\vSc{206.711493}{258.313891}{-34.326906}{1.163515}%
\vSc{207.700641}{257.657769}{-30.488052}{1.177590}%
\vSc{208.751800}{257.060309}{-25.758562}{1.179729}%
\vSc{209.858924}{256.547622}{-20.202520}{1.174224}%
\vSc{211.013225}{256.142116}{-13.928087}{1.165759}%
\vSc{212.203162}{255.861513}{-7.111336}{1.158629}%
\vSc{213.414777}{255.718078}{0.000000}{1.155884}%
\vSc{214.508762}{255.718078}{7.111336}{1.158629}%
\vSc{215.600026}{255.861513}{13.928087}{1.165759}%
\vSc{216.679192}{256.142116}{20.202520}{1.174224}%
\vSc{217.736555}{256.547622}{25.758562}{1.179729}%
\vSc{218.762669}{257.060309}{30.488052}{1.177590}%
\vSc{219.749162}{257.657769}{34.326906}{1.163515}%
\vSc{220.689528}{258.313891}{37.223121}{1.134213}%
\vSc{221.579786}{259.000000}{39.103330}{1.087816}%
\vSc{222.418994}{259.686109}{39.837903}{1.024202}%
\vSc{223.209728}{260.342231}{39.200588}{0.945293}%
\vSc{223.958635}{260.939691}{36.820542}{0.855461}%
\vSc{224.677076}{261.452378}{32.143991}{0.762159}%
}}%
{\color{black!60}\vlB{%
\vSc{225.381113}{261.857884}{24.496366}{0.676745}%
\vSc{226.087565}{262.138487}{13.496855}{0.614570}%
\vSc{226.801858}{262.281922}{0.000000}{0.591430}%
\vSc{227.276592}{262.281922}{-13.496855}{0.614570}%
\vSc{227.783568}{262.138487}{-24.496366}{0.676745}%
\vSc{228.340691}{261.857884}{-32.143991}{0.762159}%
\vSc{228.952391}{261.452378}{-36.820542}{0.855461}%
\vSc{229.620838}{260.939691}{-39.200588}{0.945293}%
\vSc{230.349091}{260.342231}{-39.837903}{1.024202}%
\vSc{231.140483}{259.686109}{-39.103330}{1.087816}%
\vSc{231.997540}{259.000000}{-37.223121}{1.134213}%
\vSc{232.921201}{258.313891}{-34.326906}{1.163515}%
\vSc{233.910348}{257.657769}{-30.488052}{1.177590}%
\vSc{234.961508}{257.060309}{-25.758562}{1.179729}%
\vSc{236.068632}{256.547622}{-20.202520}{1.174224}%
\vSc{237.222933}{256.142116}{-13.928087}{1.165759}%
\vSc{238.412870}{255.861513}{-7.111336}{1.158629}%
\vSc{239.624485}{255.718078}{0.000000}{1.155884}%
\vSc{240.718470}{255.718078}{7.111336}{1.158629}%
\vSc{241.809733}{255.861513}{13.928087}{1.165759}%
\vSc{242.888899}{256.142116}{20.202520}{1.174224}%
\vSc{243.946262}{256.547622}{25.758562}{1.179729}%
\vSc{244.972377}{257.060309}{30.488052}{1.177590}%
\vSc{245.958869}{257.657769}{34.326906}{1.163515}%
\vSc{246.899236}{258.313891}{37.223121}{1.134213}%
\vSc{247.789493}{259.000000}{39.103330}{1.087816}%
\vSc{248.628701}{259.686109}{39.837903}{1.024202}%
\vSc{249.419435}{260.342231}{39.200588}{0.945293}%
\vSc{250.168342}{260.939691}{36.820542}{0.855461}%
\vSc{250.886783}{261.452378}{32.143991}{0.762159}%
\vSc{251.590821}{261.857884}{24.496366}{0.676745}%
\vSc{252.297272}{262.138487}{13.496855}{0.614570}%
}}%
{\color{black!60}\vlB{%
\vSc{253.011566}{262.281922}{0.000000}{0.591430}%
\vSc{253.486300}{262.281922}{-13.496855}{0.614570}%
\vSc{253.993275}{262.138487}{-24.496366}{0.676745}%
\vSc{254.550399}{261.857884}{-32.143991}{0.762159}%
\vSc{255.162098}{261.452378}{-36.820542}{0.855461}%
\vSc{255.830545}{260.939691}{-39.200588}{0.945293}%
\vSc{256.558798}{260.342231}{-39.837903}{1.024202}%
\vSc{257.350191}{259.686109}{-39.103330}{1.087816}%
\vSc{258.207247}{259.000000}{-37.223121}{1.134213}%
\vSc{259.130908}{258.313891}{-34.326906}{1.163515}%
\vSc{260.120056}{257.657769}{-30.488052}{1.177590}%
\vSc{261.171215}{257.060309}{-25.758562}{1.179729}%
\vSc{262.278339}{256.547622}{-20.202520}{1.174224}%
\vSc{263.432640}{256.142116}{-13.928087}{1.165759}%
\vSc{264.622577}{255.861513}{-7.111336}{1.158629}%
\vSc{265.834193}{255.718078}{0.000000}{1.155884}%
\vSc{266.928177}{255.718078}{7.111336}{1.158629}%
\vSc{268.019441}{255.861513}{13.928087}{1.165759}%
\vSc{269.098607}{256.142116}{20.202520}{1.174224}%
\vSc{270.155970}{256.547622}{25.758562}{1.179729}%
\vSc{271.182084}{257.060309}{30.488052}{1.177590}%
\vSc{272.168577}{257.657769}{34.326906}{1.163515}%
\vSc{273.108943}{258.313891}{37.223121}{1.134213}%
\vSc{273.999201}{259.000000}{39.103330}{1.087816}%
\vSc{274.838409}{259.686109}{39.837903}{1.024202}%
\vSc{275.629143}{260.342231}{39.200588}{0.945293}%
\vSc{276.378050}{260.939691}{36.820542}{0.855461}%
\vSc{277.096491}{261.452378}{32.143991}{0.762159}%
\vSc{277.800528}{261.857884}{24.496366}{0.676745}%
\vSc{278.506980}{262.138487}{13.496855}{0.614570}%
\vSc{279.221273}{262.281922}{0.000000}{0.591430}%
\vSc{279.696007}{262.281922}{-13.496855}{0.614570}%
}}%
{\color{black!60}\vlB{%
\vSc{280.202983}{262.138487}{-24.496366}{0.676745}%
\vSc{280.760106}{261.857884}{-32.143991}{0.762159}%
\vSc{281.371806}{261.452378}{-36.820542}{0.855461}%
\vSc{282.040253}{260.939691}{-39.200588}{0.945293}%
\vSc{282.768506}{260.342231}{-39.837903}{1.024202}%
\vSc{283.559898}{259.686109}{-39.103330}{1.087816}%
\vSc{284.416955}{259.000000}{-37.223121}{1.134213}%
\vSc{285.340616}{258.313891}{-34.326906}{1.163515}%
\vSc{286.329763}{257.657769}{-30.488052}{1.177590}%
\vSc{287.380923}{257.060309}{-25.758562}{1.179729}%
\vSc{288.488047}{256.547622}{-20.202520}{1.174224}%
\vSc{289.642348}{256.142116}{-13.928087}{1.165759}%
\vSc{290.832285}{255.861513}{-7.111336}{1.158629}%
\vSc{292.043900}{255.718078}{0.000000}{1.155884}%
\vSc{293.137885}{255.718078}{7.111336}{1.158629}%
\vSc{294.229148}{255.861513}{13.928087}{1.165759}%
\vSc{295.308314}{256.142116}{20.202520}{1.174224}%
\vSc{296.365678}{256.547622}{25.758562}{1.179729}%
\vSc{297.391792}{257.060309}{30.488052}{1.177590}%
\vSc{298.378284}{257.657769}{34.326906}{1.163515}%
\vSc{299.318651}{258.313891}{37.223121}{1.134213}%
\vSc{300.208908}{259.000000}{39.103330}{1.087816}%
\vSc{301.048116}{259.686109}{39.837903}{1.024202}%
\vSc{301.838850}{260.342231}{39.200588}{0.945293}%
\vSc{302.587757}{260.939691}{36.820542}{0.855461}%
\vSc{303.306198}{261.452378}{32.143991}{0.762159}%
\vSc{304.010236}{261.857884}{24.496366}{0.676745}%
\vSc{304.716687}{262.138487}{13.496855}{0.614570}%
\vSc{305.430981}{262.281922}{0.000000}{0.591430}%
\vSc{305.905715}{262.281922}{-13.496855}{0.614570}%
\vSc{306.412690}{262.138487}{-24.496366}{0.676745}%
\vSc{306.969814}{261.857884}{-32.143991}{0.762159}%
}}%
{\color{black!60}\vlB{%
\vSc{307.581513}{261.452378}{-36.820542}{0.855461}%
\vSc{308.249960}{260.939691}{-39.200588}{0.945293}%
\vSc{308.978213}{260.342231}{-39.837903}{1.024202}%
\vSc{309.769606}{259.686109}{-39.103330}{1.087816}%
\vSc{310.626662}{259.000000}{-37.223121}{1.134213}%
\vSc{311.550323}{258.313891}{-34.326906}{1.163515}%
\vSc{312.539471}{257.657769}{-30.488052}{1.177590}%
\vSc{313.590630}{257.060309}{-25.758562}{1.179729}%
\vSc{314.697754}{256.547622}{-20.202520}{1.174224}%
\vSc{315.852055}{256.142116}{-13.928087}{1.165759}%
\vSc{317.041992}{255.861513}{-7.111336}{1.158629}%
\vSc{318.253608}{255.718078}{0.000000}{1.155884}%
\vSc{319.347592}{255.718078}{7.111336}{1.158629}%
\vSc{320.438856}{255.861513}{13.928087}{1.165759}%
\vSc{321.518022}{256.142116}{20.202520}{1.174224}%
\vSc{322.575385}{256.547622}{25.758562}{1.179729}%
\vSc{323.601499}{257.060309}{30.488052}{1.177590}%
\vSc{324.587992}{257.657769}{34.326906}{1.163515}%
\vSc{325.528358}{258.313891}{37.223121}{1.134213}%
\vSc{326.733976}{259.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!31}\put(120.466965,247.753084){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(122.418351,248.203084){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(124.369738,248.653084){\rule{7.646533pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(126.321124,249.103084){\rule{4.664497pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(128.272510,249.553084){\rule{1.682460pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(119.376094,247.753084){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(119.145740,248.203084){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(118.915385,248.653084){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(118.685030,249.103084){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(118.454675,249.553084){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(118.224320,250.003084){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(117.993965,250.453084){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(117.763610,250.903084){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(117.533255,251.353084){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(117.302900,251.803084){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(117.072545,252.253084){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(116.842190,252.703084){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(116.611835,253.153084){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(116.381480,253.603084){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(116.151125,254.053084){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(115.920770,254.503084){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(115.690415,254.953084){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(115.460060,255.403084){\rule{2.352580pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(115.229705,255.853084){\rule{2.487013pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(114.999350,256.303084){\rule{2.621446pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(114.768995,256.753084){\rule{2.586905pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(114.538640,257.203084){\rule{2.156729pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(114.308285,257.653084){\rule{1.726553pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(114.077930,258.103084){\rule{1.296378pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(113.847575,258.553084){\rule{0.866202pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(113.617220,259.003084){\rule{0.436026pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(113.386865,259.453084){\rule{0.005850pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(131.993403,248.663069){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(130.962752,249.113069){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(129.932102,249.563069){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(129.603433,250.013069){\rule{3.901840pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(130.105526,250.463069){\rule{3.684474pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(130.607620,250.913069){\rule{3.467107pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(131.109714,251.363069){\rule{3.249740pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(131.611808,251.813069){\rule{3.032374pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(132.113901,252.263069){\rule{2.815007pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(132.615995,252.713069){\rule{2.597641pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(133.118089,253.163069){\rule{2.380274pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(133.620182,253.613069){\rule{2.162907pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(134.122276,254.063069){\rule{1.945541pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(134.624370,254.513069){\rule{1.728174pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(135.126463,254.963069){\rule{1.510807pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(135.628557,255.413069){\rule{1.293441pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(136.130651,255.863069){\rule{1.076074pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(136.632745,256.313069){\rule{0.858708pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(137.134838,256.763069){\rule{0.641341pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(137.636932,257.213069){\rule{0.423974pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(138.139026,257.663069){\rule{0.206608pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(117.223316,256.843410){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(116.562785,257.293410){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(115.902255,257.743410){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(115.241724,258.193410){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(114.581193,258.643410){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(113.920662,259.093410){\rule{4.016781pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(113.437011,259.543410){\rule{4.570225pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(113.721738,259.993410){\rule{4.355291pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(114.006465,260.443410){\rule{4.140357pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(114.291193,260.893410){\rule{3.925423pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(114.575920,261.343410){\rule{3.710489pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(114.860647,261.793410){\rule{3.495555pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(115.145374,262.243410){\rule{3.280620pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(115.430101,262.693410){\rule{3.065686pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(115.714828,263.143410){\rule{2.850752pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(115.999555,263.593410){\rule{2.635818pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(116.284282,264.043410){\rule{2.420884pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(116.569009,264.493410){\rule{2.205950pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(116.853736,264.943410){\rule{1.991016pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(117.138464,265.393410){\rule{1.776082pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(117.423191,265.843410){\rule{1.561148pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(117.707918,266.293410){\rule{1.346214pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(117.992645,266.743410){\rule{1.131280pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(118.277372,267.193410){\rule{0.916346pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(118.562099,267.643410){\rule{0.701412pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(118.846826,268.093410){\rule{0.486478pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(119.131553,268.543410){\rule{0.271544pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(119.416280,268.993410){\rule{0.056610pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(138.204927,258.315796){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(137.382245,258.765796){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(136.559564,259.215796){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(135.736882,259.665796){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(134.914201,260.115796){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(134.091519,260.565796){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(133.268837,261.015796){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(132.446156,261.465796){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(131.623474,261.915796){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(130.800792,262.365796){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(129.978111,262.815796){\rule{6.219430pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(129.427868,263.265796){\rule{6.539318pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(129.633072,263.715796){\rule{6.103758pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(129.838277,264.165796){\rule{5.668198pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(130.043482,264.615796){\rule{5.232639pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(130.248686,265.065796){\rule{4.797079pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(130.453891,265.515796){\rule{4.361520pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(130.659096,265.965796){\rule{3.925960pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(130.864300,266.415796){\rule{3.490400pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(131.069505,266.865796){\rule{3.054841pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(131.274709,267.315796){\rule{2.619281pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(131.479914,267.765796){\rule{2.183722pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(131.685119,268.215796){\rule{1.748162pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(131.890323,268.665796){\rule{1.312602pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(132.095528,269.115796){\rule{0.877043pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(132.300733,269.565796){\rule{0.441483pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(132.505937,270.015796){\rule{0.005924pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000747,263.371524){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(128.255284,263.821524){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(127.509820,264.271524){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(126.764357,264.721524){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(126.018893,265.171524){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(125.273429,265.621524){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(124.527966,266.071524){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(123.782502,266.521524){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(123.037039,266.971524){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(122.291575,267.421524){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(121.546112,267.871524){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(120.800648,268.321524){\rule{10.932684pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(120.055185,268.771524){\rule{11.883352pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(121.059020,269.221524){\rule{11.084722pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(127.496332,269.671524){\rule{4.852614pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(119.443311,247.753084){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(119.347389,248.203084){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(119.251467,248.653084){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(119.155546,249.103084){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(119.059624,249.553084){\rule{9.212887pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(118.963702,250.003084){\rule{10.069466pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(118.867780,250.453084){\rule{9.384502pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(118.771858,250.903084){\rule{8.699538pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(118.675936,251.353084){\rule{8.014574pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(118.580014,251.803084){\rule{7.329610pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(118.484093,252.253084){\rule{6.644646pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(118.388171,252.703084){\rule{5.959682pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(118.292249,253.153084){\rule{5.274718pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(118.196327,253.603084){\rule{4.589754pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(118.100405,254.053084){\rule{3.904790pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(118.004483,254.503084){\rule{3.219826pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(117.908562,254.953084){\rule{2.534862pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(117.812640,255.403084){\rule{1.849898pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(117.716718,255.853084){\rule{1.164934pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(117.620796,256.303084){\rule{0.479970pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,250.031973){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,250.481973){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,250.931973){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,251.381973){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,251.831973){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,252.281973){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,252.731973){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,253.181973){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,253.631973){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,254.081973){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,254.531973){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,254.981973){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,255.431973){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,255.881973){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,256.331973){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,256.781973){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,257.231973){\rule{8.284546pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,257.681973){\rule{8.786640pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,258.131973){\rule{9.167509pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,258.581973){\rule{8.344827pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,259.031973){\rule{7.522145pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,259.481973){\rule{6.699464pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,259.931973){\rule{5.876782pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,260.381973){\rule{5.054100pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,260.831973){\rule{4.231419pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,261.281973){\rule{3.408737pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,261.731973){\rule{2.586056pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,262.181973){\rule{1.763374pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,262.631973){\rule{0.940692pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.373479,263.081973){\rule{0.118011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(117.588478,256.843410){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(117.658271,257.293410){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(117.728064,257.743410){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(117.797857,258.193410){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(117.867650,258.643410){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(117.937443,259.093410){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(118.007236,259.543410){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(118.077029,259.993410){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(118.146822,260.443410){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(118.216615,260.893410){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(118.286408,261.343410){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(118.356201,261.793410){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(118.425994,262.243410){\rule{9.312292pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(118.495787,262.693410){\rule{10.057276pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(118.565580,263.143410){\rule{10.802259pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(118.635373,263.593410){\rule{9.997802pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(118.705166,264.043410){\rule{9.182545pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(118.774960,264.493410){\rule{8.367289pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(118.844753,264.943410){\rule{7.552032pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(118.914546,265.393410){\rule{6.736775pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(118.984339,265.843410){\rule{5.921519pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(119.054132,266.293410){\rule{5.106262pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(119.123925,266.743410){\rule{4.291006pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(119.193718,267.193410){\rule{3.475749pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(119.263511,267.643410){\rule{2.660493pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(119.333304,268.093410){\rule{1.845236pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(119.403097,268.543410){\rule{1.029980pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(119.472890,268.993410){\rule{0.214723pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(128.983036,250.031973){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(128.202150,250.481973){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(127.421264,250.931973){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(126.640379,251.381973){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(125.859493,251.831973){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(125.078607,252.281973){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(124.297721,252.731973){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(123.516835,253.181973){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(122.735950,253.631973){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(121.955064,254.081973){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(121.174178,254.531973){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(120.393292,254.981973){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(119.612406,255.431973){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(118.831521,255.881973){\rule{10.541958pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(118.050635,256.331973){\rule{11.322844pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(117.849732,256.781973){\rule{11.523747pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(118.664509,257.231973){\rule{10.708970pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(119.479285,257.681973){\rule{9.894194pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(120.294062,258.131973){\rule{9.079417pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(121.108838,258.581973){\rule{8.264641pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(121.923614,259.031973){\rule{7.449865pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(122.738391,259.481973){\rule{6.635088pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(123.553167,259.931973){\rule{5.820312pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(124.367944,260.381973){\rule{5.005535pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(125.182720,260.831973){\rule{4.190759pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(125.997496,261.281973){\rule{3.375982pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(126.812273,261.731973){\rule{2.561206pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(127.627049,262.181973){\rule{1.746430pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(128.441826,262.631973){\rule{0.931653pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(129.256602,263.081973){\rule{0.116877pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{132.234087}{248.663069}{57.677363}{11.422661}%
\vSd{129.156568}{250.031973}{41.868190}{12.411723}%
\vSd{117.235723}{247.753084}{102.033056}{9.294550}%
\vSd{129.077773}{263.371524}{65.486526}{7.556507}%
\vSd{119.468608}{247.753084}{3.998754}{13.049224}%
\vSd{113.109091}{269.336931}{-122.322637}{11.422661}%
\vSd{119.418242}{250.031973}{-167.014302}{10.141565}%
\vSd{119.468608}{269.336931}{3.998754}{13.049224}%
\vSd{117.232421}{269.336931}{-98.816083}{12.642892}%
\vSd{117.396456}{263.371524}{-151.088184}{13.502824}%
\vSd{113.200748}{259.684204}{-34.265443}{5.045568}%
\vSd{113.094433}{247.753084}{117.107905}{13.403495}%
\vSd{129.243433}{250.031973}{-23.586923}{3.421065}%
\vSd{132.219429}{270.246916}{-62.892095}{13.403495}%
\vSd{129.048479}{250.031973}{90.000000}{13.339551}%
\vSd{117.391310}{250.031973}{150.046501}{13.642054}%
\vSd{119.323314}{263.371524}{148.882666}{11.543140}%
\vSd{129.217514}{263.371524}{-28.678293}{10.535157}%
}}%
{\color{black}\vlB{%
\vSc{112.938657}{259.684204}{-62.892095}{13.403495}%
\vSc{119.456405}{247.753084}{3.998754}{13.049224}%
\vSc{132.086203}{248.663069}{57.677363}{11.422661}%
\vSc{132.063653}{258.315796}{117.107905}{13.403495}%
\vSc{119.456405}{270.246916}{-176.001246}{13.049224}%
\vSc{112.961207}{269.336931}{-122.322637}{11.422661}%
}}%
{\color{black}\put(126.00000,232.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{vltTeal!31}\put(338.466965,247.753084){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(340.418351,248.203084){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(342.369738,248.653084){\rule{7.646533pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(344.321124,249.103084){\rule{4.664497pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(346.272510,249.553084){\rule{1.682460pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(337.376094,247.753084){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(337.145740,248.203084){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(336.915385,248.653084){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(336.685030,249.103084){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(336.454675,249.553084){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(336.224320,250.003084){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(335.993965,250.453084){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(335.763610,250.903084){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(335.533255,251.353084){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(335.302900,251.803084){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(335.072545,252.253084){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(334.842190,252.703084){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(334.611835,253.153084){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(334.381480,253.603084){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(334.151125,254.053084){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(333.920770,254.503084){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(333.690415,254.953084){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(333.460060,255.403084){\rule{2.352580pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(333.229705,255.853084){\rule{2.487013pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(332.999350,256.303084){\rule{2.621446pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(332.768995,256.753084){\rule{2.586905pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(332.538640,257.203084){\rule{2.156729pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(332.308285,257.653084){\rule{1.726553pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(332.077930,258.103084){\rule{1.296378pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(331.847575,258.553084){\rule{0.866202pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(331.617220,259.003084){\rule{0.436026pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(331.386865,259.453084){\rule{0.005850pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(349.993403,248.663069){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(348.962752,249.113069){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(347.932102,249.563069){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(347.603433,250.013069){\rule{3.901840pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(348.105526,250.463069){\rule{3.684474pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(348.607620,250.913069){\rule{3.467107pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(349.109714,251.363069){\rule{3.249740pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(349.611808,251.813069){\rule{3.032374pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(350.113901,252.263069){\rule{2.815007pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(350.615995,252.713069){\rule{2.597641pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(351.118089,253.163069){\rule{2.380274pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(351.620182,253.613069){\rule{2.162907pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(352.122276,254.063069){\rule{1.945541pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(352.624370,254.513069){\rule{1.728174pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(353.126463,254.963069){\rule{1.510807pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(353.628557,255.413069){\rule{1.293441pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(354.130651,255.863069){\rule{1.076074pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(354.632745,256.313069){\rule{0.858708pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(355.134838,256.763069){\rule{0.641341pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(355.636932,257.213069){\rule{0.423974pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(356.139026,257.663069){\rule{0.206608pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(335.223316,256.843410){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(334.562785,257.293410){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(333.902255,257.743410){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(333.241724,258.193410){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(332.581193,258.643410){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(331.920662,259.093410){\rule{4.016781pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(331.437011,259.543410){\rule{4.570225pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(331.721738,259.993410){\rule{4.355291pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(332.006465,260.443410){\rule{4.140357pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(332.291193,260.893410){\rule{3.925423pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(332.575920,261.343410){\rule{3.710489pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(332.860647,261.793410){\rule{3.495555pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(333.145374,262.243410){\rule{3.280620pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(333.430101,262.693410){\rule{3.065686pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(333.714828,263.143410){\rule{2.850752pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(333.999555,263.593410){\rule{2.635818pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(334.284282,264.043410){\rule{2.420884pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(334.569009,264.493410){\rule{2.205950pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(334.853736,264.943410){\rule{1.991016pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(335.138464,265.393410){\rule{1.776082pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(335.423191,265.843410){\rule{1.561148pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(335.707918,266.293410){\rule{1.346214pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(335.992645,266.743410){\rule{1.131280pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(336.277372,267.193410){\rule{0.916346pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(336.562099,267.643410){\rule{0.701412pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(336.846826,268.093410){\rule{0.486478pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(337.131553,268.543410){\rule{0.271544pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(337.416280,268.993410){\rule{0.056610pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(356.204927,258.315796){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(355.382245,258.765796){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(354.559564,259.215796){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(353.736882,259.665796){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(352.914201,260.115796){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(352.091519,260.565796){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(351.268837,261.015796){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(350.446156,261.465796){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(349.623474,261.915796){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(348.800792,262.365796){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(347.978111,262.815796){\rule{6.219430pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(347.427868,263.265796){\rule{6.539318pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(347.633072,263.715796){\rule{6.103758pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(347.838277,264.165796){\rule{5.668198pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(348.043482,264.615796){\rule{5.232639pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(348.248686,265.065796){\rule{4.797079pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(348.453891,265.515796){\rule{4.361520pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(348.659096,265.965796){\rule{3.925960pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(348.864300,266.415796){\rule{3.490400pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(349.069505,266.865796){\rule{3.054841pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(349.274709,267.315796){\rule{2.619281pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(349.479914,267.765796){\rule{2.183722pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(349.685119,268.215796){\rule{1.748162pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(349.890323,268.665796){\rule{1.312602pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(350.095528,269.115796){\rule{0.877043pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(350.300733,269.565796){\rule{0.441483pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(350.505937,270.015796){\rule{0.005924pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(347.000747,263.371524){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(346.255284,263.821524){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(345.509820,264.271524){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(344.764357,264.721524){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(344.018893,265.171524){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(343.273429,265.621524){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(342.527966,266.071524){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(341.782502,266.521524){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(341.037039,266.971524){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(340.291575,267.421524){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(339.546112,267.871524){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(338.800648,268.321524){\rule{10.932684pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(338.055185,268.771524){\rule{11.883352pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(339.059020,269.221524){\rule{11.084722pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(345.496332,269.671524){\rule{4.852614pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(337.443311,247.753084){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(337.347389,248.203084){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(337.251467,248.653084){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(337.155546,249.103084){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(337.059624,249.553084){\rule{9.212887pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(336.963702,250.003084){\rule{10.069466pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(336.867780,250.453084){\rule{9.384502pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(336.771858,250.903084){\rule{8.699538pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(336.675936,251.353084){\rule{8.014574pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(336.580014,251.803084){\rule{7.329610pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(336.484093,252.253084){\rule{6.644646pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(336.388171,252.703084){\rule{5.959682pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(336.292249,253.153084){\rule{5.274718pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(336.196327,253.603084){\rule{4.589754pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(336.100405,254.053084){\rule{3.904790pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(336.004483,254.503084){\rule{3.219826pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(335.908562,254.953084){\rule{2.534862pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(335.812640,255.403084){\rule{1.849898pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(335.716718,255.853084){\rule{1.164934pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(335.620796,256.303084){\rule{0.479970pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,250.031973){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,250.481973){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,250.931973){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,251.381973){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,251.831973){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,252.281973){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,252.731973){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,253.181973){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,253.631973){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,254.081973){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,254.531973){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,254.981973){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,255.431973){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,255.881973){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,256.331973){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,256.781973){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,257.231973){\rule{8.284546pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,257.681973){\rule{8.786640pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,258.131973){\rule{9.167509pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,258.581973){\rule{8.344827pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,259.031973){\rule{7.522145pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,259.481973){\rule{6.699464pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,259.931973){\rule{5.876782pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,260.381973){\rule{5.054100pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,260.831973){\rule{4.231419pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,261.281973){\rule{3.408737pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,261.731973){\rule{2.586056pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,262.181973){\rule{1.763374pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,262.631973){\rule{0.940692pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(347.373479,263.081973){\rule{0.118011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(335.588478,256.843410){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(335.658271,257.293410){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(335.728064,257.743410){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(335.797857,258.193410){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(335.867650,258.643410){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(335.937443,259.093410){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(336.007236,259.543410){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(336.077029,259.993410){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(336.146822,260.443410){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(336.216615,260.893410){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(336.286408,261.343410){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(336.356201,261.793410){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(336.425994,262.243410){\rule{9.312292pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(336.495787,262.693410){\rule{10.057276pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(336.565580,263.143410){\rule{10.802259pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(336.635373,263.593410){\rule{9.997802pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(336.705166,264.043410){\rule{9.182545pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(336.774960,264.493410){\rule{8.367289pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(336.844753,264.943410){\rule{7.552032pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(336.914546,265.393410){\rule{6.736775pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(336.984339,265.843410){\rule{5.921519pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(337.054132,266.293410){\rule{5.106262pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(337.123925,266.743410){\rule{4.291006pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(337.193718,267.193410){\rule{3.475749pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(337.263511,267.643410){\rule{2.660493pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(337.333304,268.093410){\rule{1.845236pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(337.403097,268.543410){\rule{1.029980pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(337.472890,268.993410){\rule{0.214723pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(346.983036,250.031973){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(346.202150,250.481973){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(345.421264,250.931973){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(344.640379,251.381973){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(343.859493,251.831973){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(343.078607,252.281973){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(342.297721,252.731973){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(341.516835,253.181973){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(340.735950,253.631973){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(339.955064,254.081973){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(339.174178,254.531973){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(338.393292,254.981973){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(337.612406,255.431973){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(336.831521,255.881973){\rule{10.541958pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(336.050635,256.331973){\rule{11.322844pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(335.849732,256.781973){\rule{11.523747pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(336.664509,257.231973){\rule{10.708970pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(337.479285,257.681973){\rule{9.894194pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(338.294062,258.131973){\rule{9.079417pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(339.108838,258.581973){\rule{8.264641pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(339.923614,259.031973){\rule{7.449865pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(340.738391,259.481973){\rule{6.635088pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(341.553167,259.931973){\rule{5.820312pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(342.367944,260.381973){\rule{5.005535pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(343.182720,260.831973){\rule{4.190759pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(343.997496,261.281973){\rule{3.375982pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(344.812273,261.731973){\rule{2.561206pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(345.627049,262.181973){\rule{1.746430pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(346.441826,262.631973){\rule{0.931653pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(347.256602,263.081973){\rule{0.116877pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{350.234087}{248.663069}{57.677363}{11.422661}%
\vSd{347.156568}{250.031973}{41.868190}{12.411723}%
\vSd{335.235723}{247.753084}{102.033056}{9.294550}%
\vSd{347.077773}{263.371524}{65.486526}{7.556507}%
\vSd{337.468608}{247.753084}{3.998754}{13.049224}%
\vSd{331.109091}{269.336931}{-122.322637}{11.422661}%
\vSd{337.418242}{250.031973}{-167.014302}{10.141565}%
\vSd{337.468608}{269.336931}{3.998754}{13.049224}%
\vSd{335.232421}{269.336931}{-98.816083}{12.642892}%
\vSd{335.396456}{263.371524}{-151.088184}{13.502824}%
\vSd{331.200748}{259.684204}{-34.265443}{5.045568}%
\vSd{331.094433}{247.753084}{117.107905}{13.403495}%
\vSd{347.243433}{250.031973}{-23.586923}{3.421065}%
\vSd{350.219429}{270.246916}{-62.892095}{13.403495}%
\vSd{347.048479}{250.031973}{90.000000}{13.339551}%
\vSd{335.391310}{250.031973}{150.046501}{13.642054}%
\vSd{337.323314}{263.371524}{148.882666}{11.543140}%
\vSd{347.217514}{263.371524}{-28.678293}{10.535157}%
}}%
{\color{black}\vlB{%
\vSc{330.938657}{259.684204}{-62.892095}{13.403495}%
\vSc{337.456405}{247.753084}{3.998754}{13.049224}%
\vSc{350.086203}{248.663069}{57.677363}{11.422661}%
\vSc{350.063653}{258.315796}{117.107905}{13.403495}%
\vSc{337.456405}{270.246916}{-176.001246}{13.049224}%
\vSc{330.961207}{269.336931}{-122.322637}{11.422661}%
}}%
{\color{black}\put(344.00000,232.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{vltGold!8}\put(50.000000,290.000000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,290.450000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,290.900000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,291.350000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,291.800000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,292.250000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,292.700000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,293.150000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,293.600000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,294.050000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,294.500000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,294.950000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,295.400000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,295.850000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,296.300000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,296.750000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,297.200000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,297.650000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,298.100000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,298.550000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,299.000000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,299.450000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,299.900000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,300.350000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,300.800000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,301.250000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,301.700000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,302.150000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,302.600000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,303.050000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,303.500000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,303.950000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,304.400000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,304.850000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,305.300000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,305.750000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,306.200000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,306.650000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,307.100000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,307.550000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,308.000000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,308.450000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,308.900000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,309.350000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,309.800000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,310.250000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,310.700000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,311.150000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,311.600000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,312.050000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,312.500000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,312.950000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,313.400000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,313.850000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,314.300000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,314.750000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,315.200000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,315.650000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,316.100000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,316.550000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,317.000000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,317.450000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,317.900000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,318.350000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,318.800000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,319.250000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,319.700000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,320.150000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,320.600000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,321.050000){\rule{73.000000pt}{0.460000pt}}}%
{\color{vltGold!8}\put(50.000000,321.500000){\rule{73.000000pt}{0.460000pt}}}%
{\color{black}\vlB{%
\vSc{50.000000}{290.000000}{0.000000}{73.000000}%
\vSc{122.500000}{290.000000}{90.000000}{32.000000}%
\vSc{50.000000}{322.000000}{180.000000}{73.000000}%
\vSc{49.500000}{322.000000}{-90.000000}{32.000000}%
}}%
{\color{black}\put(86.00000,306.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont bath $T$}}}%
{\color{vltGold}\vlB{%
\vSo{125.250000}{302.000000}{-90.000000}{25.000000}%
\vSo{125.308513}{277.000000}{67.217594}{5.206175}%
\vSo{123.292513}{277.000000}{112.782406}{5.206175}%
}}%
{\color{black}\put(235.00000,296.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $C/\omega_0=\operatorname{diag}(1,0)$}}}%
{\color{black}\put(235.00000,220.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $BB^{\mathsf T}=2k_{\rm B}TC$}}}%
{\color{black}\put(235.00000,194.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Covariance propagated from a point preparation}}}%
{\color{black}\vlB{%
\vSc{60.500000}{64.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(61.00000,50.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{149.500000}{64.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(150.00000,50.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $6$}}}%
{\color{black}\vlB{%
\vSc{238.500000}{64.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(239.00000,50.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $12$}}}%
{\color{black}\vlB{%
\vSc{327.500000}{64.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(328.00000,50.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $18$}}}%
{\color{black}\vlB{%
\vSc{416.500000}{64.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(417.00000,50.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $24$}}}%
{\color{black}\vlB{%
\vSc{58.000000}{64.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(54.00000,64.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{58.000000}{109.333333}{0.000000}{3.000000}%
}}%
{\color{black}\put(54.00000,109.33333){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1/3$}}}%
{\color{black}\vlB{%
\vSc{58.000000}{154.666667}{0.000000}{3.000000}%
}}%
{\color{black}\put(54.00000,154.66667){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2/3$}}}%
{\color{black}\vlB{%
\vSe{61.000000}{64.000000}{0.000000}{356.000000}%
\vSe{60.450000}{64.000000}{90.000000}{102.000000}%
}}%
{\color{black}\put(239.00000,30.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\omega_0 t$}}}%
{\color{black}\put(61.00000,183.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\omega_0^2\operatorname{Var}(x_i)/(k_{\rm B}T)$}}}%
{\color{vltTeal}\vlB{%
\vSv{60.949212}{64.000000}{3.234986}{1.485701}%
\vSv{62.179296}{64.083840}{19.744094}{1.575984}%
\vSv{63.377960}{64.616238}{40.852872}{1.961065}%
\vSv{64.705217}{65.899008}{55.846509}{2.642148}%
\vSv{66.120743}{68.085482}{64.539015}{3.450444}%
\vSv{67.573672}{71.200813}{69.498119}{4.235214}%
\vSv{69.042275}{75.167771}{72.369257}{4.897408}%
\vSv{70.518224}{79.835140}{73.993882}{5.379464}%
\vSv{71.998169}{85.006054}{74.795947}{5.656020}%
\vSv{73.480713}{90.464101}{74.988544}{5.726887}%
\vSv{74.965355}{95.995553}{74.670342}{5.610774}%
\vSv{76.452095}{101.406700}{73.870372}{5.339353}%
\vSv{77.941330}{106.535872}{72.568970}{4.951748}%
\vSv{79.433872}{111.260227}{70.707881}{4.489717}%
\vSv{80.931047}{115.497831}{68.196991}{3.993718}%
\vSv{82.434826}{119.205864}{64.924320}{3.499955}%
\vSv{83.947876}{122.375943}{60.777544}{3.038361}%
\vSv{85.473297}{125.027615}{55.686564}{2.631331}%
\vSv{87.013697}{127.201005}{49.690339}{2.292922}%
\vSv{88.569454}{128.949494}{43.007018}{2.028434}%
\vSv{90.137015}{130.333065}{36.050763}{1.834683}%
\vSv{91.708985}{131.412779}{29.341695}{1.701631}%
\vSv{93.276771}{132.246606}{23.339613}{1.615528}%
\vSv{94.833861}{132.886647}{18.314231}{1.562477}%
\vSv{96.377313}{133.377621}{14.325455}{1.530936}%
\vSv{97.907208}{133.756420}{11.285319}{1.512579}%
\vSv{99.425319}{134.052424}{9.035878}{1.501973}%
\vSv{100.934001}{134.288313}{7.405332}{1.495810}%
\vSv{102.435555}{134.481105}{6.237057}{1.492166}%
\vSv{103.931977}{134.643217}{5.399514}{1.489945}%
\vSv{105.424910}{134.783421}{4.785959}{1.488523}%
\vSv{106.915691}{134.907614}{4.310297}{1.487541}%
}}%
{\color{vltTeal}\vlB{%
\vSv{108.405408}{135.019414}{3.902866}{1.486781}%
\vSv{109.894929}{135.120612}{3.508093}{1.486118}%
\vSv{111.384904}{135.211547}{3.084606}{1.485486}%
\vSv{112.875722}{135.291482}{2.607529}{1.484871}%
\vSv{114.367460}{135.359035}{2.071992}{1.484304}%
\vSv{115.859827}{135.412700}{1.496610}{1.483840}%
\vSv{117.352129}{135.451455}{0.925558}{1.483527}%
\vSv{118.843276}{135.475419}{0.428063}{1.483375}%
\vSv{120.331847}{135.486501}{0.094600}{1.483335}%
\vSv{121.816201}{135.488950}{0.029670}{1.483334}%
\vSv{123.294634}{135.489718}{0.341619}{1.483360}%
\vSv{124.765581}{135.498563}{1.130197}{1.483622}%
\vSv{126.227841}{135.527826}{2.472495}{1.484716}%
\vSv{127.680829}{135.591876}{4.407937}{1.487734}%
\vSv{129.124840}{135.706219}{6.923732}{1.494230}%
\vSv{130.561248}{135.886346}{9.944111}{1.505958}%
\vSv{131.992518}{136.146406}{13.328579}{1.524394}%
\vSv{133.421942}{136.497832}{16.883994}{1.550153}%
\vSv{134.853094}{136.948051}{20.390355}{1.582491}%
\vSv{136.289214}{137.499413}{23.632802}{1.619124}%
\vSv{137.732763}{138.148477}{26.428322}{1.656445}%
\vSv{139.185307}{138.885725}{28.638976}{1.690106}%
\vSv{140.647674}{139.695774}{30.171151}{1.715773}%
\vSv{142.120252}{140.558095}{30.966336}{1.729896}%
\vSv{143.603261}{141.448186}{30.990430}{1.730333}%
\vSv{145.096916}{142.339125}{30.226948}{1.716745}%
\vSv{146.601445}{143.203380}{28.677305}{1.690724}%
\vSv{148.116926}{144.014718}{26.369402}{1.655600}%
\vSv{149.642949}{144.750064}{23.373497}{1.615940}%
\vSv{151.178164}{145.391145}{19.820633}{1.576742}%
\vSv{152.719890}{145.925781}{15.914107}{1.542450}%
\vSv{154.264072}{146.348715}{11.922392}{1.516037}%
}}%
{\color{vltTeal}\vlB{%
\vSv{155.805774}{146.661907}{8.148088}{1.498460}%
\vSv{157.340085}{146.874287}{4.881245}{1.488733}%
\vSv{158.863003}{147.000965}{2.355946}{1.484588}%
\vSv{160.371939}{147.061992}{0.725435}{1.483452}%
\vSv{161.865766}{147.080774}{0.057363}{1.483334}%
\vSv{163.344655}{147.082259}{0.340298}{1.483359}%
\vSv{164.809895}{147.091069}{1.492281}{1.483837}%
\vSv{166.263787}{147.129712}{3.368382}{1.485900}%
\vSv{167.709512}{147.217017}{5.770389}{1.490888}%
\vSv{169.150872}{147.366914}{8.463511}{1.499665}%
\vSv{170.591835}{147.587634}{11.201358}{1.512139}%
\vSv{172.036018}{147.881378}{13.754219}{1.527124}%
\vSv{173.486283}{148.244463}{15.932212}{1.542589}%
\vSv{174.944575}{148.667904}{17.597279}{1.556153}%
\vSv{176.411985}{149.138367}{18.663902}{1.565669}%
\vSv{177.888941}{149.639406}{19.092997}{1.569683}%
\vSv{179.375373}{150.152854}{18.884368}{1.567718}%
\vSv{180.870821}{150.660260}{18.071227}{1.560300}%
\vSv{182.374443}{151.144264}{16.717643}{1.548795}%
\vSv{183.884981}{151.589783}{14.917507}{1.535069}%
\vSv{185.400724}{151.984953}{12.792350}{1.521088}%
\vSv{186.919548}{152.321750}{10.485331}{1.508523}%
\vSv{188.439075}{152.596276}{8.150213}{1.498468}%
\vSv{189.956915}{152.808712}{5.936566}{1.491331}%
\vSv{191.470952}{152.962957}{3.974527}{1.486909}%
\vSv{192.979562}{153.066019}{2.362799}{1.484596}%
\vSv{194.481746}{153.127224}{1.162144}{1.483639}%
\vSv{195.977138}{153.157315}{0.394422}{1.483368}%
\vSv{197.465947}{153.167527}{0.045795}{1.483334}%
\vSv{198.948862}{153.168712}{0.072419}{1.483335}%
\vSv{200.426933}{153.170587}{0.407435}{1.483371}%
\vSv{201.901452}{153.181135}{0.968651}{1.483545}%
}}%
{\color{vltTeal}\vlB{%
\vSv{203.373826}{153.206215}{1.666543}{1.483961}%
\vSv{204.845454}{153.249373}{2.412166}{1.484649}%
\vSv{206.317614}{153.311858}{3.124331}{1.485541}%
\vSv{207.791366}{153.392824}{3.735390}{1.486491}%
\vSv{209.267495}{153.489667}{4.195139}{1.487318}%
\vSv{210.746482}{153.598470}{4.472656}{1.487864}%
\vSv{212.228506}{153.714499}{4.556264}{1.488036}%
\vSv{213.713473}{153.832705}{4.451926}{1.487822}%
\vSv{215.201058}{153.948194}{4.180496}{1.487290}%
\vSv{216.690759}{154.056615}{3.774159}{1.486557}%
\vSv{218.181958}{154.154466}{3.272405}{1.485756}%
\vSv{219.673991}{154.239278}{2.717854}{1.485004}%
\vSv{221.166200}{154.309694}{2.152255}{1.484380}%
\vSv{222.658000}{154.365440}{1.613009}{1.483921}%
\vSv{224.148910}{154.407210}{1.130476}{1.483622}%
\vSv{225.638592}{154.436481}{0.726272}{1.483453}%
\vSv{227.126853}{154.455284}{0.412578}{1.483372}%
\vSv{228.613644}{154.465966}{0.192421}{1.483342}%
\vSv{230.099046}{154.470947}{0.060747}{1.483334}%
\vSv{231.583238}{154.472520}{0.006084}{1.483333}%
\vSv{233.066470}{154.472677}{0.012545}{1.483333}%
\vSv{234.549027}{154.473002}{0.061955}{1.483334}%
\vSv{236.031199}{154.474606}{0.135872}{1.483338}%
\vSv{237.513253}{154.478124}{0.217344}{1.483344}%
\vSv{238.995409}{154.483751}{0.292256}{1.483353}%
\vSv{240.477832}{154.491317}{0.350203}{1.483361}%
\vSv{241.960621}{154.500383}{0.384866}{1.483367}%
\vSv{243.443812}{154.510347}{0.393928}{1.483368}%
\vSv{244.927386}{154.520546}{0.378591}{1.483366}%
\vSv{246.411282}{154.530347}{0.342817}{1.483360}%
\vSv{247.895407}{154.539223}{0.292398}{1.483353}%
\vSv{249.379658}{154.546793}{0.233980}{1.483346}%
}}%
{\color{vltTeal}\vlB{%
\vSv{250.863931}{154.552850}{0.174146}{1.483340}%
\vSv{252.348136}{154.557359}{0.118653}{1.483337}%
\vSv{253.832204}{154.560431}{0.071884}{1.483335}%
\vSv{255.316093}{154.562292}{0.036534}{1.483334}%
\vSv{256.799787}{154.563237}{0.013546}{1.483333}%
\vSv{258.283298}{154.563588}{0.002266}{1.483333}%
\vSv{259.766655}{154.563647}{0.000761}{1.483333}%
\vSv{261.249902}{154.563667}{0.006255}{1.483333}%
\vSv{262.733088}{154.563828}{0.015607}{1.483333}%
\vSv{264.216262}{154.564232}{0.025774}{1.483333}%
\vSv{265.699463}{154.564900}{0.034205}{1.483334}%
\vSv{267.182719}{154.565785}{0.039119}{1.483334}%
\vSv{268.666044}{154.566798}{0.039662}{1.483334}%
\vSv{270.149436}{154.567825}{0.035915}{1.483334}%
\vSv{271.632881}{154.568755}{0.028786}{1.483334}%
\vSv{273.116356}{154.569500}{0.019804}{1.483333}%
\vSv{274.599830}{154.570013}{0.010836}{1.483333}%
\vSv{276.083274}{154.570293}{0.003796}{1.483333}%
\vSv{277.566661}{154.570391}{0.000356}{1.483333}%
\vSv{279.049973}{154.570401}{0.001709}{1.483333}%
\vSv{280.533201}{154.570445}{0.008407}{1.483333}%
\vSv{282.016348}{154.570663}{0.020291}{1.483333}%
\vSv{283.499427}{154.571188}{0.036507}{1.483334}%
\vSv{284.982460}{154.572133}{0.055618}{1.483334}%
\vSv{286.465476}{154.573573}{0.075778}{1.483335}%
\vSv{287.948508}{154.575535}{0.094958}{1.483335}%
\vSv{289.431587}{154.577993}{0.111179}{1.483336}%
\vSv{290.914739}{154.580871}{0.122750}{1.483337}%
\vSv{292.397982}{154.584049}{0.128452}{1.483337}%
\vSv{293.881328}{154.587375}{0.127679}{1.483337}%
\vSv{295.364774}{154.590680}{0.120500}{1.483337}%
\vSv{296.848309}{154.593800}{0.107649}{1.483336}%
}}%
{\color{vltTeal}\vlB{%
\vSv{298.331913}{154.596587}{0.090443}{1.483335}%
\vSv{299.815557}{154.598928}{0.070639}{1.483334}%
\vSv{301.299211}{154.600757}{0.050249}{1.483334}%
\vSv{302.782841}{154.602058}{0.031330}{1.483334}%
\vSv{304.266419}{154.602869}{0.015777}{1.483333}%
\vSv{305.749919}{154.603278}{0.005133}{1.483333}%
\vSv{307.233326}{154.603410}{0.000446}{1.483333}%
\vSv{308.716633}{154.603422}{0.002172}{1.483333}%
\vSv{310.199841}{154.603478}{0.010148}{1.483333}%
\vSv{311.682962}{154.603741}{0.023613}{1.483333}%
\vSv{313.166018}{154.604352}{0.041304}{1.483334}%
\vSv{314.649033}{154.605422}{0.061582}{1.483334}%
\vSv{316.132036}{154.607016}{0.082602}{1.483335}%
\vSv{317.615057}{154.609154}{0.102484}{1.483336}%
\vSv{319.098123}{154.611808}{0.119492}{1.483337}%
\vSv{320.581257}{154.614901}{0.132190}{1.483337}%
\vSv{322.064475}{154.618323}{0.139556}{1.483338}%
\vSv{323.547784}{154.621936}{0.141065}{1.483338}%
\vSv{325.031186}{154.625588}{0.136712}{1.483338}%
\vSv{326.514672}{154.629128}{0.126991}{1.483337}%
\vSv{327.998228}{154.632415}{0.112831}{1.483336}%
\vSv{329.481833}{154.635337}{0.095491}{1.483335}%
\vSv{330.965466}{154.637809}{0.076434}{1.483335}%
\vSv{332.449102}{154.639787}{0.057188}{1.483334}%
\vSv{333.932717}{154.641268}{0.039207}{1.483334}%
\vSv{335.416294}{154.642283}{0.023753}{1.483333}%
\vSv{336.899815}{154.642898}{0.011794}{1.483333}%
\vSv{338.383271}{154.643203}{0.003937}{1.483333}%
\vSv{339.866660}{154.643305}{0.000404}{1.483333}%
\vSv{341.349984}{154.643316}{0.001032}{1.483333}%
\vSv{342.833250}{154.643342}{0.005317}{1.483333}%
\vSv{344.316471}{154.643480}{0.012483}{1.483333}%
}}%
{\color{vltTeal}\vlB{%
\vSv{345.799661}{154.643803}{0.021565}{1.483333}%
\vSv{347.282838}{154.644362}{0.031509}{1.483334}%
\vSv{348.766018}{154.645177}{0.041275}{1.483334}%
\vSv{350.249216}{154.646246}{0.049918}{1.483334}%
\vSv{351.732443}{154.647538}{0.056670}{1.483334}%
\vSv{353.215709}{154.649005}{0.060992}{1.483334}%
\vSv{354.699017}{154.650584}{0.062601}{1.483334}%
\vSv{356.182368}{154.652205}{0.061472}{1.483334}%
\vSv{357.665758}{154.653797}{0.057824}{1.483334}%
\vSv{359.149182}{154.655294}{0.052075}{1.483334}%
\vSv{360.632630}{154.656642}{0.044789}{1.483334}%
\vSv{362.116092}{154.657801}{0.036614}{1.483334}%
\vSv{363.599557}{154.658749}{0.028220}{1.483334}%
\vSv{365.083016}{154.659480}{0.020231}{1.483333}%
\vSv{366.566460}{154.660003}{0.013182}{1.483333}%
\vSv{368.049883}{154.660345}{0.007473}{1.483333}%
\vSv{369.533281}{154.660538}{0.003351}{1.483333}%
\vSv{371.016652}{154.660625}{0.000903}{1.483333}%
\vSv{372.499999}{154.660648}{0.000062}{1.483333}%
\vSv{373.983323}{154.660650}{0.000628}{1.483333}%
\vSv{375.466630}{154.660666}{0.002303}{1.483333}%
\vSv{376.949926}{154.660726}{0.004725}{1.483333}%
\vSv{378.433215}{154.660848}{0.007511}{1.483333}%
\vSv{379.916505}{154.661043}{0.010290}{1.483333}%
\vSv{381.399800}{154.661309}{0.012739}{1.483333}%
\vSv{382.883104}{154.661639}{0.014607}{1.483333}%
\vSv{384.366420}{154.662017}{0.015729}{1.483333}%
\vSv{385.849748}{154.662424}{0.016033}{1.483333}%
\vSv{387.333089}{154.662839}{0.015536}{1.483333}%
\vSv{388.816442}{154.663241}{0.014332}{1.483333}%
\vSv{390.299802}{154.663613}{0.012576}{1.483333}%
\vSv{391.783169}{154.663938}{0.010458}{1.483333}%
}}%
{\color{vltTeal}\vlB{%
\vSv{393.266538}{154.664209}{0.008186}{1.483333}%
\vSv{394.749906}{154.664421}{0.005958}{1.483333}%
\vSv{396.233271}{154.664575}{0.003948}{1.483333}%
\vSv{397.716631}{154.664677}{0.002290}{1.483333}%
\vSv{399.199983}{154.664737}{0.001070}{1.483333}%
\vSv{400.683328}{154.664764}{0.000320}{1.483333}%
\vSv{402.166666}{154.664772}{0.000025}{1.483333}%
\vSv{403.649998}{154.664773}{0.000126}{1.483333}%
\vSv{405.133325}{154.664776}{0.000535}{1.483333}%
\vSv{406.616649}{154.664790}{0.001143}{1.483333}%
\vSv{408.099971}{154.664820}{0.001836}{1.483333}%
\vSv{409.583294}{154.664867}{0.002507}{1.483333}%
\vSv{411.066619}{154.664932}{0.003066}{1.483333}%
\vSv{412.549946}{154.665012}{0.003446}{1.483333}%
\vSv{414.033277}{154.665101}{0.003610}{1.483333}%
\vSv{415.516611}{154.665194}{0.003551}{1.483333}%
}}%
{\color{vltRed}\vlB{%
\vSv{61.000000}{64.000000}{0.000004}{1.483333}%
\vSv{62.483326}{64.000000}{0.000480}{1.483333}%
\vSv{63.966552}{64.000013}{0.007314}{1.483333}%
\vSv{65.449261}{64.000202}{0.047032}{0.050000}%
\vSv{67.997022}{64.004942}{0.189193}{0.416675}%
\vSv{68.407753}{64.006318}{0.567487}{1.483406}%
\vSv{69.878144}{64.021010}{1.391534}{1.483771}%
\vSv{71.337127}{64.057042}{2.942880}{1.116148}%
\vSv{74.832876}{64.383323}{9.519404}{0.863504}%
\vSv{75.599760}{64.526131}{15.041923}{1.535961}%
\vSv{76.979203}{64.924753}{22.021851}{1.600073}%
\vSv{78.350379}{65.524716}{29.972131}{0.500461}%
\vSv{80.741707}{67.174965}{38.098967}{0.596788}%
\vSv{81.123514}{67.543196}{45.611613}{2.120506}%
\vSv{82.540674}{69.058541}{52.011983}{1.782706}%
\vSv{84.993138}{72.531185}{57.148793}{0.861732}%
\vSv{85.428776}{73.255111}{61.096455}{3.068945}%
\vSv{86.890970}{75.941772}{64.016707}{0.569323}%
\vSv{88.235668}{78.700853}{64.016707}{0.316440}%
\vSv{88.360673}{78.985308}{66.073606}{3.657470}%
\vSv{89.835798}{82.328481}{67.396613}{0.526090}%
\vSv{90.998875}{85.122130}{67.396613}{0.833240}%
\vSv{91.315130}{85.891367}{68.068886}{3.666760}%
\vSv{93.616071}{91.612651}{68.124217}{1.785853}%
\vSv{94.284912}{93.269911}{67.543778}{2.714147}%
\vSv{96.312266}{98.076869}{66.248089}{2.351918}%
\vSv{97.273858}{100.229574}{64.081610}{2.148082}%
\vSv{99.393290}{104.376798}{60.789996}{1.785113}%
\vSv{100.303866}{105.934910}{56.000043}{2.652636}%
\vSv{101.851563}{108.134045}{49.246259}{0.062252}%
\vSv{103.657760}{110.042384}{40.167980}{1.651117}%
\vSv{105.063053}{111.107405}{29.045024}{1.696715}%
}}%
{\color{vltRed}\vlB{%
\vSv{106.713989}{111.931154}{17.413869}{1.152168}%
\vSv{110.523397}{112.614662}{1.728038}{0.883199}%
\vSv{111.429189}{112.641295}{0.263810}{1.483349}%
\vSv{112.865093}{112.648125}{3.285108}{1.485775}%
\vSv{114.239017}{112.733267}{10.303950}{0.647678}%
\vSv{116.959598}{113.576445}{30.675847}{1.664102}%
\vSv{118.269140}{114.425437}{40.195669}{1.941930}%
\vSv{119.667173}{115.678759}{47.746548}{0.893968}%
\vSv{121.805447}{118.263878}{53.284111}{1.293147}%
\vSv{122.544152}{119.300477}{57.122270}{2.732502}%
\vSv{124.007034}{121.595317}{59.604703}{0.474352}%
\vSv{125.500261}{124.161370}{60.990862}{3.016092}%
\vSv{126.959518}{126.799071}{61.439576}{1.483908}%
\vSv{128.873018}{130.295076}{61.018903}{2.180189}%
\vSv{129.939477}{132.202261}{59.716832}{2.319811}%
\vSv{132.452025}{136.325612}{57.448068}{0.878510}%
\vSv{132.954646}{137.066111}{54.061955}{2.527360}%
\vSv{134.483662}{139.112394}{49.366831}{1.094130}%
\vSv{136.993443}{141.742111}{43.201086}{0.718543}%
\vSv{137.609586}{142.233998}{35.587207}{1.824001}%
\vSv{139.208815}{143.295459}{26.947167}{1.664003}%
\vSv{140.818970}{144.049533}{18.195220}{0.293454}%
\vSv{143.631208}{144.761100}{10.475715}{0.276429}%
\vSv{143.993138}{144.811360}{4.686233}{1.488309}%
\vSv{145.530717}{144.932954}{1.227693}{1.483674}%
\vSv{147.031967}{144.964743}{0.086967}{1.251588}%
\vSv{150.726620}{145.042422}{3.600567}{0.701578}%
\vSv{151.368117}{145.086481}{7.355087}{1.495640}%
\vSv{152.784166}{145.277950}{11.699482}{1.514804}%
\vSv{154.200923}{145.585120}{16.066444}{0.787978}%
\vSv{157.215551}{146.617042}{23.142587}{1.447186}%
\vSv{158.514442}{147.185816}{25.365922}{1.641600}%
}}%
{\color{vltRed}\vlB{%
\vSv{159.980373}{147.889074}{26.598381}{1.411214}%
\vSv{163.482347}{149.642829}{26.170540}{1.063021}%
\vSv{164.458091}{150.111668}{24.641305}{1.631945}%
\vSv{165.974047}{150.792085}{22.376341}{1.604118}%
\vSv{167.499115}{151.402755}{19.530975}{0.200915}%
\vSv{170.112363}{152.245335}{16.304457}{0.418466}%
\vSv{170.565284}{152.362815}{12.929914}{1.521922}%
\vSv{172.099142}{152.703359}{9.649500}{1.504621}%
\vSv{173.628617}{152.955565}{6.681600}{1.054990}%
\vSv{177.237954}{153.260894}{2.279223}{0.910307}%
\vSv{178.168057}{153.297096}{0.972564}{1.483547}%
\vSv{179.662849}{153.322277}{0.243043}{1.483347}%
\vSv{181.149737}{153.328569}{0.016716}{0.622799}%
\vSv{184.262705}{153.335657}{0.641493}{1.327302}%
\vSv{185.580376}{153.350518}{1.249431}{1.483686}%
\vSv{187.053513}{153.382870}{1.898738}{1.484148}%
\vSv{188.527526}{153.432044}{2.492549}{0.204864}%
\vSv{191.222055}{153.559579}{2.958078}{0.265187}%
\vSv{191.482316}{153.573264}{3.249608}{1.485722}%
\vSv{192.964101}{153.657484}{3.348333}{1.485870}%
\vSv{194.448826}{153.744268}{3.259627}{1.263221}%
\vSv{198.216577}{153.943104}{2.633743}{0.692798}%
\vSv{198.915734}{153.974939}{2.181991}{1.484410}%
\vSv{200.406613}{154.031456}{1.701339}{1.483988}%
\vSv{201.897252}{154.075515}{1.236061}{0.838805}%
\vSv{205.247335}{154.131960}{0.485443}{1.111747}%
\vSv{206.362918}{154.141379}{0.238680}{1.483346}%
\vSv{207.848686}{154.147559}{0.083647}{1.483335}%
\vSv{209.333146}{154.149724}{0.011896}{0.421572}%
\vSv{212.254789}{154.150219}{0.007442}{0.045094}%
\vSv{212.299218}{154.150225}{0.049773}{1.483334}%
\vSv{213.781496}{154.151513}{0.116973}{1.483336}%
}}%
{\color{vltRed}\vlB{%
\vSv{215.263705}{154.154542}{0.188574}{1.483341}%
\vSv{216.746107}{154.159424}{0.247857}{0.004894}%
\vSv{219.250416}{154.170893}{0.283404}{0.461805}%
\vSv{219.712114}{154.173178}{0.289805}{1.483352}%
\vSv{221.195798}{154.180680}{0.267540}{1.483350}%
\vSv{222.679844}{154.187607}{0.222133}{1.071493}%
\vSv{226.253228}{154.198634}{0.100596}{0.878526}%
\vSv{227.132596}{154.200176}{0.046913}{1.483334}%
\vSv{228.616485}{154.201391}{0.011541}{1.483333}%
\vSv{230.099977}{154.201689}{0.001487}{0.654807}%
\vSv{233.253759}{154.202467}{0.066687}{1.295194}%
\vSv{234.547851}{154.203974}{0.136815}{1.483338}%
\vSv{236.029832}{154.207516}{0.222886}{1.483345}%
\vSv{237.511715}{154.213287}{0.315220}{0.238124}%
\vSv{240.248402}{154.230280}{0.403293}{0.228602}%
\vSv{240.475840}{154.231889}{0.477048}{1.483385}%
\vSv{241.958371}{154.244239}{0.528098}{1.483396}%
\vSv{243.441350}{154.257912}{0.550698}{1.304617}%
\vSv{247.246530}{154.293583}{0.504176}{0.645576}%
\vSv{247.893081}{154.299264}{0.440488}{1.483377}%
\vSv{249.377702}{154.310668}{0.358515}{1.483362}%
\vSv{250.862466}{154.319950}{0.267442}{0.887685}%
\vSv{254.252782}{154.332190}{0.098401}{1.062341}%
\vSv{255.316051}{154.334014}{0.039204}{1.483334}%
\vSv{256.799898}{154.335029}{0.006490}{1.483333}%
\vSv{258.283268}{154.335197}{0.004166}{0.470992}%
\vSv{261.252900}{154.336167}{0.090704}{1.479010}%
\vSv{262.730631}{154.338508}{0.172022}{1.483340}%
\vSv{264.212433}{154.342962}{0.269510}{1.483350}%
\vSv{265.694122}{154.349939}{0.374215}{0.054300}%
\vSv{268.246745}{154.368535}{0.476601}{0.412449}%
\vSv{268.657753}{154.371966}{0.567477}{1.483406}%
}}%
{\color{vltRed}\vlB{%
\vSv{270.139965}{154.386658}{0.638861}{1.483426}%
\vSv{271.622578}{154.403198}{0.684699}{1.120719}%
\vSv{275.242983}{154.446934}{0.687904}{0.829605}%
\vSv{276.073185}{154.456894}{0.646049}{1.483428}%
\vSv{277.557557}{154.473620}{0.579930}{1.483409}%
\vSv{279.042215}{154.488635}{0.495618}{0.703558}%
\vSv{282.248711}{154.513085}{0.302503}{1.246554}%
\vSv{283.496710}{154.519666}{0.209464}{1.483343}%
\vSv{284.981317}{154.525089}{0.128332}{1.483337}%
\vSv{286.465651}{154.528411}{0.064651}{0.286765}%
\vSv{289.253083}{154.530589}{0.022133}{0.179902}%
\vSv{289.433295}{154.530658}{0.002438}{1.483333}%
\vSv{290.916586}{154.530721}{0.005148}{1.483333}%
\vSv{292.399561}{154.530854}{0.027930}{1.353431}%
\vSv{296.251592}{154.535118}{0.116904}{0.596573}%
\vSv{296.847292}{154.536335}{0.172372}{1.483340}%
\vSv{298.329759}{154.540798}{0.227528}{1.483345}%
\vSv{299.812315}{154.546688}{0.277067}{0.936742}%
\vSv{303.247976}{154.564869}{0.342781}{1.013325}%
\vSv{304.261108}{154.570931}{0.353899}{1.483362}%
\vSv{305.744509}{154.580093}{0.349540}{1.483361}%
\vSv{307.228139}{154.589143}{0.330701}{0.519953}%
\vSv{310.249169}{154.605701}{0.259185}{1.430108}%
\vSv{311.679984}{154.612170}{0.213197}{1.483344}%
\vSv{313.164069}{154.617689}{0.165401}{1.483340}%
\vSv{314.648124}{154.621972}{0.119435}{0.103209}%
\vSv{317.251972}{154.626597}{0.078465}{0.363462}%
\vSv{317.615961}{154.627095}{0.044946}{1.483334}%
\vSv{319.099678}{154.628259}{0.020467}{1.483333}%
\vSv{320.583244}{154.628788}{0.005694}{1.169871}%
\vSv{324.253149}{154.628989}{0.003532}{0.780129}%
\vSv{325.033122}{154.629037}{0.013463}{1.483333}%
}}%
{\color{vltRed}\vlB{%
\vSv{326.516225}{154.629386}{0.028120}{1.483334}%
\vSv{327.999289}{154.630114}{0.045247}{0.753204}%
\vSv{331.251973}{154.633298}{0.078278}{1.196799}%
\vSv{332.448577}{154.634933}{0.090605}{1.483335}%
\vSv{333.931786}{154.637279}{0.098512}{1.483336}%
\vSv{335.415073}{154.639829}{0.101448}{0.336530}%
\vSv{338.251631}{154.644803}{0.099400}{0.130141}%
\vSv{338.381875}{154.645029}{0.092836}{1.483335}%
\vSv{339.865369}{154.647433}{0.082610}{1.483335}%
\vSv{341.348903}{154.649571}{0.069839}{1.403189}%
\vSv{345.252533}{154.653504}{0.041637}{0.546813}%
\vSv{345.799551}{154.653901}{0.028563}{1.483334}%
\vSv{347.283059}{154.654641}{0.017447}{1.483333}%
\vSv{348.766527}{154.655092}{0.008906}{0.986520}%
\vSv{352.253179}{154.655411}{0.000481}{0.963480}%
\vSv{353.216662}{154.655419}{0.000328}{1.483333}%
\vSv{354.699964}{154.655428}{0.002307}{1.483333}%
\vSv{356.183242}{154.655488}{0.005787}{0.569853}%
\vSv{359.252959}{154.655924}{0.014484}{1.380147}%
\vSv{360.633044}{154.656273}{0.018414}{1.483333}%
\vSv{362.116331}{154.656750}{0.021390}{1.483333}%
\vSv{363.599637}{154.657304}{0.023104}{0.153186}%
\vSv{366.252818}{154.658380}{0.023424}{0.313481}%
\vSv{366.566315}{154.658508}{0.022392}{1.483333}%
\vSv{368.049683}{154.659088}{0.020194}{1.483333}%
\vSv{369.533064}{154.659611}{0.017132}{1.219853}%
\vSv{373.253030}{154.660536}{0.009900}{0.730148}%
\vSv{373.983231}{154.660662}{0.006483}{1.483333}%
\vSv{375.466610}{154.660830}{0.003625}{1.483333}%
\vSv{376.949976}{154.660924}{0.001541}{0.803186}%
\vSv{380.253185}{154.660973}{0.000044}{1.146814}%
\vSv{381.399991}{154.660974}{0.000551}{1.483333}%
}}%
{\color{vltRed}\vlB{%
\vSv{382.883307}{154.660988}{0.001696}{1.483333}%
\vSv{384.366615}{154.661032}{0.003259}{0.386519}%
\vSv{387.253107}{154.661238}{0.004995}{0.080148}%
\vSv{387.333229}{154.661245}{0.006662}{1.483333}%
\vSv{388.816540}{154.661418}{0.008049}{1.483333}%
\vSv{390.299859}{154.661626}{0.008993}{1.453186}%
\vSv{394.253040}{154.662262}{0.009239}{0.496814}%
\vSv{394.749866}{154.662342}{0.008552}{1.483333}%
\vSv{396.233217}{154.662563}{0.007435}{1.483333}%
\vSv{397.716572}{154.662756}{0.006027}{1.036519}%
\vSv{401.253138}{154.663058}{0.003001}{0.913481}%
\vSv{402.166640}{154.663106}{0.001704}{1.483333}%
\vSv{403.649989}{154.663150}{0.000729}{1.483333}%
\vSv{405.133331}{154.663169}{0.000158}{0.619852}%
\vSv{408.253181}{154.663174}{0.000322}{1.330148}%
\vSv{409.583318}{154.663182}{0.000985}{1.483333}%
\vSv{411.066636}{154.663207}{0.001923}{1.483333}%
\vSv{412.549953}{154.663257}{0.003018}{0.203186}%
\vSv{415.253121}{154.663423}{0.004142}{0.263481}%
\vSv{415.516585}{154.663442}{0.005171}{1.483333}%
}}%
{\color{black}\vlB{%
\vSv{61.000000}{64.000000}{0.000000}{1.100000}%
\vSv{64.500000}{64.000000}{0.000000}{0.950000}%
\vSv{65.450000}{64.000000}{0.000000}{0.150000}%
\vSv{68.000000}{64.000000}{0.000000}{0.416667}%
\vSv{68.416667}{64.000000}{0.000000}{0.683333}%
\vSv{71.500000}{64.000000}{0.000000}{1.100000}%
\vSv{75.000000}{64.000000}{0.000000}{0.833333}%
\vSv{75.833333}{64.000000}{0.000000}{0.266667}%
\vSv{78.500000}{64.000000}{0.000000}{0.300000}%
\vSv{78.800000}{64.000000}{0.000000}{0.800000}%
\vSv{82.000000}{64.000000}{0.000000}{1.100000}%
\vSv{85.500000}{64.000000}{0.000000}{0.716667}%
\vSv{86.216667}{64.000000}{0.000000}{0.383333}%
\vSv{89.000000}{64.000000}{0.000000}{0.183333}%
\vSv{89.183333}{64.000000}{0.000000}{0.916667}%
\vSv{92.500000}{64.000000}{0.000000}{1.100000}%
\vSv{96.000000}{64.000000}{0.000000}{0.600000}%
\vSv{96.600000}{64.000000}{0.000000}{0.500000}%
\vSv{99.500000}{64.000000}{0.000000}{0.066667}%
\vSv{99.566667}{64.000000}{0.000000}{1.033333}%
\vSv{103.000000}{64.000000}{0.000000}{1.016667}%
\vSv{104.016667}{64.000000}{0.000000}{0.083333}%
\vSv{106.500000}{64.000000}{0.000000}{0.483333}%
\vSv{106.983333}{64.000000}{0.000000}{0.616667}%
\vSv{110.000000}{64.000000}{0.000000}{1.100000}%
\vSv{113.500000}{64.000000}{0.000000}{0.900000}%
\vSv{114.400000}{64.000000}{0.000000}{0.200000}%
\vSv{117.000000}{64.000000}{0.000000}{0.366667}%
\vSv{117.366667}{64.000000}{0.000000}{0.733333}%
\vSv{120.500000}{64.000000}{0.000000}{1.100000}%
\vSv{124.000000}{64.000000}{0.000000}{0.783333}%
\vSv{124.783333}{64.000000}{0.000000}{0.316667}%
}}%
{\color{black}\vlB{%
\vSv{127.500000}{64.000000}{0.000000}{0.250000}%
\vSv{127.750000}{64.000000}{0.000000}{0.850000}%
\vSv{131.000000}{64.000000}{0.000000}{1.100000}%
\vSv{134.500000}{64.000000}{0.000000}{0.666667}%
\vSv{135.166667}{64.000000}{0.000000}{0.433333}%
\vSv{138.000000}{64.000000}{0.000000}{0.133333}%
\vSv{138.133333}{64.000000}{0.000000}{0.966667}%
\vSv{141.500000}{64.000000}{0.000000}{1.083333}%
\vSv{142.583333}{64.000000}{0.000000}{0.016667}%
\vSv{145.000000}{64.000000}{0.000000}{0.550000}%
\vSv{145.550000}{64.000000}{0.000000}{0.550000}%
\vSv{148.500000}{64.000000}{0.000000}{0.016667}%
\vSv{148.516667}{64.000000}{0.000000}{1.083333}%
\vSv{152.000000}{64.000000}{0.000000}{0.966667}%
\vSv{152.966667}{64.000000}{0.000000}{0.133333}%
\vSv{155.500000}{64.000000}{0.000000}{0.433333}%
\vSv{155.933333}{64.000000}{0.000000}{0.666667}%
\vSv{159.000000}{64.000000}{0.000000}{1.100000}%
\vSv{162.500000}{64.000000}{0.000000}{0.850000}%
\vSv{163.350000}{64.000000}{0.000000}{0.250000}%
\vSv{166.000000}{64.000000}{0.000000}{0.316667}%
\vSv{166.316667}{64.000000}{0.000000}{0.783333}%
\vSv{169.500000}{64.000000}{0.000000}{1.100000}%
\vSv{173.000000}{64.000000}{0.000000}{0.733334}%
\vSv{173.733333}{64.000000}{0.000000}{0.366666}%
\vSv{176.500000}{64.000000}{0.000000}{0.200000}%
\vSv{176.700000}{64.000000}{0.000000}{0.900000}%
\vSv{180.000000}{64.000000}{0.000000}{1.100000}%
\vSv{183.500000}{64.000000}{0.000000}{0.616667}%
\vSv{184.116667}{64.000000}{0.000000}{0.483333}%
\vSv{187.000000}{64.000000}{0.000000}{0.083334}%
\vSv{187.083333}{64.000000}{0.000000}{1.016666}%
}}%
{\color{black}\vlB{%
\vSv{190.500000}{64.000000}{0.000000}{1.033334}%
\vSv{191.533333}{64.000000}{0.000000}{0.066666}%
\vSv{194.000000}{64.000000}{0.000000}{0.500000}%
\vSv{194.500000}{64.000000}{0.000000}{0.600000}%
\vSv{197.500000}{64.000000}{0.000000}{1.100000}%
\vSv{201.000000}{64.000000}{0.000000}{0.916667}%
\vSv{201.916667}{64.000000}{0.000000}{0.183333}%
\vSv{204.500000}{64.000000}{0.000000}{0.383334}%
\vSv{204.883333}{64.000000}{0.000000}{0.716666}%
\vSv{208.000000}{64.000000}{0.000000}{1.100000}%
\vSv{211.500000}{64.000000}{0.000000}{0.800000}%
\vSv{212.300000}{64.000000}{0.000000}{0.300000}%
\vSv{215.000000}{64.000000}{0.000000}{0.266667}%
\vSv{215.266667}{64.000000}{0.000000}{0.833333}%
\vSv{218.500000}{64.000000}{0.000000}{1.100000}%
\vSv{222.000000}{64.000000}{0.000000}{0.683334}%
\vSv{222.683333}{64.000000}{0.000000}{0.416666}%
\vSv{225.500000}{64.000000}{0.000000}{0.150000}%
\vSv{225.650000}{64.000000}{0.000000}{0.950000}%
\vSv{229.000000}{64.000000}{0.000000}{1.100000}%
\vSv{232.500000}{64.000000}{0.000000}{0.566667}%
\vSv{233.066667}{64.000000}{0.000000}{0.533333}%
\vSv{236.000000}{64.000000}{0.000000}{0.033334}%
\vSv{236.033333}{64.000000}{0.000000}{1.066666}%
\vSv{239.500000}{64.000000}{0.000000}{0.983334}%
\vSv{240.483333}{64.000000}{0.000000}{0.116666}%
\vSv{243.000000}{64.000000}{0.000000}{0.450000}%
\vSv{243.450000}{64.000000}{0.000000}{0.650000}%
\vSv{246.500000}{64.000000}{0.000000}{1.100000}%
\vSv{250.000000}{64.000000}{0.000000}{0.866667}%
\vSv{250.866667}{64.000000}{0.000000}{0.233333}%
\vSv{253.500000}{64.000000}{0.000000}{0.333334}%
}}%
{\color{black}\vlB{%
\vSv{253.833333}{64.000000}{0.000000}{0.766666}%
\vSv{257.000000}{64.000000}{0.000000}{1.100000}%
\vSv{260.500000}{64.000000}{0.000000}{0.750000}%
\vSv{261.250000}{64.000000}{0.000000}{0.350000}%
\vSv{264.000000}{64.000000}{0.000000}{0.216667}%
\vSv{264.216667}{64.000000}{0.000000}{0.883333}%
\vSv{267.500000}{64.000000}{0.000000}{1.100000}%
\vSv{271.000000}{64.000000}{0.000000}{0.633334}%
\vSv{271.633333}{64.000000}{0.000000}{0.466666}%
\vSv{274.500000}{64.000000}{0.000000}{0.100000}%
\vSv{274.600000}{64.000000}{0.000000}{1.000000}%
\vSv{278.000000}{64.000000}{0.000000}{1.050000}%
\vSv{279.050000}{64.000000}{0.000000}{0.050000}%
\vSv{281.500000}{64.000000}{0.000000}{0.516667}%
\vSv{282.016667}{64.000000}{0.000000}{0.583333}%
\vSv{284.999999}{64.000000}{0.000000}{1.100000}%
\vSv{288.499999}{64.000000}{0.000000}{0.933334}%
\vSv{289.433333}{64.000000}{0.000000}{0.166666}%
\vSv{291.999999}{64.000000}{0.000000}{0.400001}%
\vSv{292.400000}{64.000000}{0.000000}{0.699999}%
\vSv{295.499999}{64.000000}{0.000000}{1.100000}%
\vSv{298.999999}{64.000000}{0.000000}{0.816667}%
\vSv{299.816667}{64.000000}{0.000000}{0.283333}%
\vSv{302.499999}{64.000000}{0.000000}{0.283334}%
\vSv{302.783333}{64.000000}{0.000000}{0.816666}%
\vSv{305.999999}{64.000000}{0.000000}{1.100000}%
\vSv{309.499999}{64.000000}{0.000000}{0.700001}%
\vSv{310.200000}{64.000000}{0.000000}{0.399999}%
\vSv{312.999999}{64.000000}{0.000000}{0.166667}%
\vSv{313.166667}{64.000000}{0.000000}{0.933333}%
\vSv{316.499999}{64.000000}{0.000000}{1.100000}%
\vSv{319.999999}{64.000000}{0.000000}{0.583334}%
}}%
{\color{black}\vlB{%
\vSv{320.583333}{64.000000}{0.000000}{0.516666}%
\vSv{323.499999}{64.000000}{0.000000}{0.050001}%
\vSv{323.550000}{64.000000}{0.000000}{1.049999}%
\vSv{326.999999}{64.000000}{0.000000}{1.000001}%
\vSv{328.000000}{64.000000}{0.000000}{0.099999}%
\vSv{330.499999}{64.000000}{0.000000}{0.466667}%
\vSv{330.966667}{64.000000}{0.000000}{0.633333}%
\vSv{333.999999}{64.000000}{0.000000}{1.100000}%
\vSv{337.499999}{64.000000}{0.000000}{0.883334}%
\vSv{338.383333}{64.000000}{0.000000}{0.216666}%
\vSv{340.999999}{64.000000}{0.000000}{0.350001}%
\vSv{341.350000}{64.000000}{0.000000}{0.749999}%
\vSv{344.499999}{64.000000}{0.000000}{1.100000}%
\vSv{347.999999}{64.000000}{0.000000}{0.766667}%
\vSv{348.766667}{64.000000}{0.000000}{0.333333}%
\vSv{351.499999}{64.000000}{0.000000}{0.233334}%
\vSv{351.733333}{64.000000}{0.000000}{0.866666}%
\vSv{354.999999}{64.000000}{0.000000}{1.100000}%
\vSv{358.499999}{64.000000}{0.000000}{0.650001}%
\vSv{359.150000}{64.000000}{0.000000}{0.449999}%
\vSv{361.999999}{64.000000}{0.000000}{0.116667}%
\vSv{362.116667}{64.000000}{0.000000}{0.983333}%
\vSv{365.499999}{64.000000}{0.000000}{1.066667}%
\vSv{366.566667}{64.000000}{0.000000}{0.033333}%
\vSv{368.999999}{64.000000}{0.000000}{0.533334}%
\vSv{369.533333}{64.000000}{0.000000}{0.566666}%
\vSv{372.499999}{64.000000}{0.000000}{0.000001}%
\vSv{372.500000}{64.000000}{0.000000}{1.099999}%
\vSv{375.999999}{64.000000}{0.000000}{0.950001}%
\vSv{376.950000}{64.000000}{0.000000}{0.149999}%
\vSv{379.499999}{64.000000}{0.000000}{0.416667}%
\vSv{379.916667}{64.000000}{0.000000}{0.683333}%
}}%
{\color{black}\vlB{%
\vSv{382.999999}{64.000000}{0.000000}{1.100000}%
\vSv{386.499999}{64.000000}{0.000000}{0.833334}%
\vSv{387.333333}{64.000000}{0.000000}{0.266666}%
\vSv{389.999999}{64.000000}{0.000000}{0.300001}%
\vSv{390.300000}{64.000000}{0.000000}{0.799999}%
\vSv{393.499999}{64.000000}{0.000000}{1.100000}%
\vSv{396.999999}{64.000000}{0.000000}{0.716667}%
\vSv{397.716667}{64.000000}{0.000000}{0.383333}%
\vSv{400.499999}{64.000000}{0.000000}{0.183334}%
\vSv{400.683333}{64.000000}{0.000000}{0.916666}%
\vSv{403.999999}{64.000000}{0.000000}{1.100000}%
\vSv{407.499999}{64.000000}{0.000000}{0.600001}%
\vSv{408.100000}{64.000000}{0.000000}{0.499999}%
\vSv{410.999999}{64.000000}{0.000000}{0.066667}%
\vSv{411.066667}{64.000000}{0.000000}{1.033333}%
\vSv{414.499999}{64.000000}{0.000000}{1.016667}%
\vSv{415.516667}{64.000000}{0.000000}{0.083333}%
}}%
{\color{vltTeal}\vlB{%
\vSg{18.000000}{15.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(47.00000,15.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont site 1}}}%
{\color{vltRed}\vlB{%
\vSg{154.000000}{15.000000}{0.000000}{4.500000}%
\vSg{161.000000}{15.000000}{0.000000}{4.500000}%
\vSg{168.000000}{15.000000}{0.000000}{4.500000}%
\vSg{175.000000}{15.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(183.00000,15.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont site 2}}}%
{\color{black}\vlB{%
\vSg{288.000000}{15.000000}{0.000000}{1.100000}%
\vSg{291.500000}{15.000000}{0.000000}{1.100000}%
\vSg{295.000000}{15.000000}{0.000000}{1.100000}%
\vSg{298.500000}{15.000000}{0.000000}{1.100000}%
\vSg{302.000000}{15.000000}{0.000000}{1.100000}%
\vSg{305.500000}{15.000000}{0.000000}{1.100000}%
\vSg{309.000000}{15.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(317.00000,15.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont uncoupled site 2}}}%
\end{picture}%


==> vlt-figures/figure-212.tex <==
\begin{picture}(470,402)%
{\color{black}\put(235.00000,386.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.8}{12.8}\selectfont \bfseries \textbf{(a)} One coordinate, finite exposures}}}%
{\color{black}\vlB{%
\vSi{18.300000}{306.500000}{90.000000}{29.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{13.796974}{302.500000}{38.659808}{6.403124}%
\vSd{13.796974}{306.500000}{38.659808}{6.403124}%
\vSd{13.796974}{310.500000}{38.659808}{6.403124}%
\vSd{13.796974}{314.500000}{38.659808}{6.403124}%
\vSd{13.796974}{318.500000}{38.659808}{6.403124}%
\vSd{13.796974}{322.500000}{38.659808}{6.403124}%
\vSd{13.796974}{326.500000}{38.659808}{6.403124}%
\vSd{13.796974}{330.500000}{38.659808}{6.403124}%
}}%
{\color{black!65}\vlB{%
\vSf{19.000000}{321.000000}{0.000000}{4.000000}%
\vSf{22.597019}{321.000000}{63.574523}{0.487558}%
\vSf{22.807095}{321.436615}{65.623795}{0.458396}%
\vSf{22.992673}{321.854147}{66.763710}{0.413764}%
\vSf{23.155995}{322.234349}{66.737098}{0.355126}%
\vSf{23.302387}{322.560604}{64.832765}{0.285115}%
\vSf{23.444955}{322.818653}{59.058594}{0.208192}%
\vSf{23.631704}{322.997219}{42.888417}{0.134118}%
\vSf{24.036228}{323.088496}{0.000000}{0.095296}%
\vSf{23.825266}{323.088496}{-42.888417}{0.134118}%
\vSf{23.843828}{322.997219}{-59.058594}{0.208192}%
\vSf{23.929553}{322.818653}{-64.832765}{0.285115}%
\vSf{24.044667}{322.560604}{-66.737098}{0.355126}%
\vSf{24.184842}{322.234349}{-66.763710}{0.413764}%
\vSf{24.351695}{321.854147}{-65.623795}{0.458396}%
\vSf{24.547791}{321.436615}{-63.574523}{0.487558}%
\vSf{24.775463}{321.000000}{-60.663003}{0.500847}%
\vSf{25.036574}{320.563385}{-56.804872}{0.498957}%
\vSf{25.332650}{320.145853}{-51.805825}{0.483767}%
\vSf{25.665215}{319.765651}{-45.366332}{0.458472}%
\vSf{26.036064}{319.439396}{-37.106778}{0.427728}%
\vSf{26.446605}{319.181347}{-26.681566}{0.397668}%
\vSf{26.894566}{319.002781}{-14.073567}{0.375368}%
\vSf{27.368092}{318.911504}{0.000000}{0.367070}%
\vSf{27.625737}{318.911504}{14.073567}{0.375368}%
\vSf{27.897200}{319.002781}{26.681566}{0.397668}%
\vSf{28.183100}{319.181347}{37.106778}{0.427728}%
\vSf{28.475478}{319.439396}{45.366332}{0.458472}%
\vSf{28.764150}{319.765651}{51.805825}{0.483767}%
\vSf{29.040376}{320.145853}{56.804872}{0.498957}%
\vSf{29.297827}{320.563385}{60.663003}{0.500847}%
\vSf{29.532522}{321.000000}{63.574523}{0.487558}%
}}%
{\color{black!65}\vlB{%
\vSf{29.742598}{321.436615}{65.623795}{0.458396}%
\vSf{29.928176}{321.854147}{66.763710}{0.413764}%
\vSf{30.091499}{322.234349}{66.737098}{0.355126}%
\vSf{30.237890}{322.560604}{64.832765}{0.285115}%
\vSf{30.380458}{322.818653}{59.058594}{0.208192}%
\vSf{30.567207}{322.997219}{42.888417}{0.134118}%
\vSf{30.971731}{323.088496}{0.000000}{0.095296}%
\vSf{30.760770}{323.088496}{-42.888417}{0.134118}%
\vSf{30.779331}{322.997219}{-59.058594}{0.208192}%
\vSf{30.865056}{322.818653}{-64.832765}{0.285115}%
\vSf{30.980170}{322.560604}{-66.737098}{0.355126}%
\vSf{31.120345}{322.234349}{-66.763710}{0.413764}%
\vSf{31.287199}{321.854147}{-65.623795}{0.458396}%
\vSf{31.483294}{321.436615}{-63.574523}{0.487558}%
\vSf{31.710966}{321.000000}{-60.663003}{0.500847}%
\vSf{31.972078}{320.563385}{-56.804872}{0.498957}%
\vSf{32.268153}{320.145853}{-51.805825}{0.483767}%
\vSf{32.600718}{319.765651}{-45.366332}{0.458472}%
\vSf{32.971568}{319.439396}{-37.106778}{0.427728}%
\vSf{33.382108}{319.181347}{-26.681566}{0.397668}%
\vSf{33.830069}{319.002781}{-14.073567}{0.375368}%
\vSf{34.303596}{318.911504}{0.000000}{0.367070}%
\vSf{34.561241}{318.911504}{14.073567}{0.375368}%
\vSf{34.832703}{319.002781}{26.681566}{0.397668}%
\vSf{35.118603}{319.181347}{37.106778}{0.427728}%
\vSf{35.410982}{319.439396}{45.366332}{0.458472}%
\vSf{35.699653}{319.765651}{51.805825}{0.483767}%
\vSf{35.975879}{320.145853}{56.804872}{0.498957}%
\vSf{36.233330}{320.563385}{60.663003}{0.500847}%
\vSf{36.468025}{321.000000}{63.574523}{0.487558}%
\vSf{36.678101}{321.436615}{65.623795}{0.458396}%
\vSf{36.863680}{321.854147}{66.763710}{0.413764}%
}}%
{\color{black!65}\vlB{%
\vSf{37.027002}{322.234349}{66.737098}{0.355126}%
\vSf{37.173394}{322.560604}{64.832765}{0.285115}%
\vSf{37.315962}{322.818653}{59.058594}{0.208192}%
\vSf{37.502711}{322.997219}{42.888417}{0.134118}%
\vSf{37.907234}{323.088496}{0.000000}{0.095296}%
\vSf{37.696273}{323.088496}{-42.888417}{0.134118}%
\vSf{37.714834}{322.997219}{-59.058594}{0.208192}%
\vSf{37.800559}{322.818653}{-64.832765}{0.285115}%
\vSf{37.915674}{322.560604}{-66.737098}{0.355126}%
\vSf{38.055848}{322.234349}{-66.763710}{0.413764}%
\vSf{38.222702}{321.854147}{-65.623795}{0.458396}%
\vSf{38.418798}{321.436615}{-63.574523}{0.487558}%
\vSf{38.646469}{321.000000}{-60.663003}{0.500847}%
\vSf{38.907581}{320.563385}{-56.804872}{0.498957}%
\vSf{39.203657}{320.145853}{-51.805825}{0.483767}%
\vSf{39.536222}{319.765651}{-45.366332}{0.458472}%
\vSf{39.907071}{319.439396}{-37.106778}{0.427728}%
\vSf{40.317611}{319.181347}{-26.681566}{0.397668}%
\vSf{40.765573}{319.002781}{-14.073567}{0.375368}%
\vSf{41.239099}{318.911504}{0.000000}{0.367070}%
\vSf{41.496744}{318.911504}{14.073567}{0.375368}%
\vSf{41.768206}{319.002781}{26.681566}{0.397668}%
\vSf{42.054107}{319.181347}{37.106778}{0.427728}%
\vSf{42.346485}{319.439396}{45.366332}{0.458472}%
\vSf{42.635157}{319.765651}{51.805825}{0.483767}%
\vSf{42.911383}{320.145853}{56.804872}{0.498957}%
\vSf{43.168834}{320.563385}{60.663003}{0.500847}%
\vSf{43.403529}{321.000000}{63.574523}{0.487558}%
\vSf{43.613605}{321.436615}{65.623795}{0.458396}%
\vSf{43.799183}{321.854147}{66.763710}{0.413764}%
\vSf{43.962505}{322.234349}{66.737098}{0.355126}%
\vSf{44.108897}{322.560604}{64.832765}{0.285115}%
}}%
{\color{black!65}\vlB{%
\vSf{44.251465}{322.818653}{59.058594}{0.208192}%
\vSf{44.438214}{322.997219}{42.888417}{0.134118}%
\vSf{44.842738}{323.088496}{0.000000}{0.095296}%
\vSf{44.631776}{323.088496}{-42.888417}{0.134118}%
\vSf{44.650338}{322.997219}{-59.058594}{0.208192}%
\vSf{44.736063}{322.818653}{-64.832765}{0.285115}%
\vSf{44.851177}{322.560604}{-66.737098}{0.355126}%
\vSf{44.991352}{322.234349}{-66.763710}{0.413764}%
\vSf{45.158205}{321.854147}{-65.623795}{0.458396}%
\vSf{45.354301}{321.436615}{-63.574523}{0.487558}%
\vSf{45.581973}{321.000000}{-60.663003}{0.500847}%
\vSf{45.843084}{320.563385}{-56.804872}{0.498957}%
\vSf{46.139160}{320.145853}{-51.805825}{0.483767}%
\vSf{46.471725}{319.765651}{-45.366332}{0.458472}%
\vSf{46.842574}{319.439396}{-37.106778}{0.427728}%
\vSf{47.253115}{319.181347}{-26.681566}{0.397668}%
\vSf{47.701076}{319.002781}{-14.073567}{0.375368}%
\vSf{48.174602}{318.911504}{0.000000}{0.367070}%
\vSf{48.432247}{318.911504}{14.073567}{0.375368}%
\vSf{48.703709}{319.002781}{26.681566}{0.397668}%
\vSf{48.989610}{319.181347}{37.106778}{0.427728}%
\vSf{49.281988}{319.439396}{45.366332}{0.458472}%
\vSf{49.570660}{319.765651}{51.805825}{0.483767}%
\vSf{49.846886}{320.145853}{56.804872}{0.498957}%
\vSf{50.104337}{320.563385}{60.663003}{0.500847}%
\vSf{50.339032}{321.000000}{63.574523}{0.487558}%
\vSf{50.549108}{321.436615}{65.623795}{0.458396}%
\vSf{50.734686}{321.854147}{66.763710}{0.413764}%
\vSf{50.898009}{322.234349}{66.737098}{0.355126}%
\vSf{51.044400}{322.560604}{64.832765}{0.285115}%
\vSf{51.186968}{322.818653}{59.058594}{0.208192}%
\vSf{51.373717}{322.997219}{42.888417}{0.134118}%
}}%
{\color{black!65}\vlB{%
\vSf{51.778241}{323.088496}{0.000000}{0.095296}%
\vSf{51.567280}{323.088496}{-42.888417}{0.134118}%
\vSf{51.585841}{322.997219}{-59.058594}{0.208192}%
\vSf{51.671566}{322.818653}{-64.832765}{0.285115}%
\vSf{51.786680}{322.560604}{-66.737098}{0.355126}%
\vSf{51.926855}{322.234349}{-66.763710}{0.413764}%
\vSf{52.093709}{321.854147}{-65.623795}{0.458396}%
\vSf{52.289804}{321.436615}{-63.574523}{0.487558}%
\vSf{52.517476}{321.000000}{-60.663003}{0.500847}%
\vSf{52.778588}{320.563385}{-56.804872}{0.498957}%
\vSf{53.074663}{320.145853}{-51.805825}{0.483767}%
\vSf{53.407228}{319.765651}{-45.366332}{0.458472}%
\vSf{53.778078}{319.439396}{-37.106778}{0.427728}%
\vSf{54.188618}{319.181347}{-26.681566}{0.397668}%
\vSf{54.636579}{319.002781}{-14.073567}{0.375368}%
\vSf{55.110106}{318.911504}{0.000000}{0.367070}%
\vSf{55.367751}{318.911504}{14.073567}{0.375368}%
\vSf{55.639213}{319.002781}{26.681566}{0.397668}%
\vSf{55.925113}{319.181347}{37.106778}{0.427728}%
\vSf{56.217492}{319.439396}{45.366332}{0.458472}%
\vSf{56.506163}{319.765651}{51.805825}{0.483767}%
\vSf{56.782389}{320.145853}{56.804872}{0.498957}%
\vSf{57.039840}{320.563385}{60.663003}{0.500847}%
\vSf{57.677517}{321.000000}{0.000000}{4.000000}%
}}%
{\color{vltTeal!31}\put(67.967636,310.618232){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(69.919023,311.068232){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(71.870409,311.518232){\rule{6.484870pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(73.821795,311.968232){\rule{3.502833pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(75.773182,312.418232){\rule{0.520796pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(66.876766,310.618232){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(66.646411,311.068232){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(66.416056,311.518232){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(66.185701,311.968232){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(65.955346,312.418232){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(65.724991,312.868232){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(65.494636,313.318232){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(65.264281,313.768232){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(65.033926,314.218232){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(64.803571,314.668232){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(64.573216,315.118232){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(64.342861,315.568232){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(64.112506,316.018232){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(63.882151,316.468232){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(63.651796,316.918232){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(63.421441,317.368232){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(63.191086,317.818232){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(62.960731,318.268232){\rule{2.352580pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(62.730376,318.718232){\rule{2.487013pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(62.500021,319.168232){\rule{2.139734pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(62.269666,319.618232){\rule{1.709558pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(62.039311,320.068232){\rule{1.279382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(61.808956,320.518232){\rule{0.849207pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(61.578601,320.968232){\rule{0.419031pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(78.492731,311.458217){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(77.462081,311.908217){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(76.431431,312.358217){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(76.461425,312.808217){\rule{3.543177pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(76.963518,313.258217){\rule{3.325810pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(77.465612,313.708217){\rule{3.108444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(77.967706,314.158217){\rule{2.891077pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(78.469799,314.608217){\rule{2.673710pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(78.971893,315.058217){\rule{2.456344pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(79.473987,315.508217){\rule{2.238977pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(79.976081,315.958217){\rule{2.021611pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(80.478174,316.408217){\rule{1.804244pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(80.980268,316.858217){\rule{1.586877pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(81.482362,317.308217){\rule{1.369511pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(81.984455,317.758217){\rule{1.152144pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(82.486549,318.208217){\rule{0.934778pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(82.988643,318.658217){\rule{0.717411pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(83.490736,319.108217){\rule{0.500044pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(83.992830,319.558217){\rule{0.282678pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(84.494924,320.008217){\rule{0.065311pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(64.873041,319.009301){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(64.212510,319.459301){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(63.551979,319.909301){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(62.891448,320.359301){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(62.230918,320.809301){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(61.570387,321.259301){\rule{4.016781pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(61.545759,321.709301){\rule{4.111202pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(61.830486,322.159301){\rule{3.896268pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(62.115213,322.609301){\rule{3.681334pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(62.399940,323.059301){\rule{3.466400pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(62.684667,323.509301){\rule{3.251466pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(62.969394,323.959301){\rule{3.036532pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(63.254121,324.409301){\rule{2.821598pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(63.538848,324.859301){\rule{2.606664pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(63.823575,325.309301){\rule{2.391730pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(64.108302,325.759301){\rule{2.176795pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(64.393030,326.209301){\rule{1.961861pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(64.677757,326.659301){\rule{1.746927pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(64.962484,327.109301){\rule{1.531993pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(65.247211,327.559301){\rule{1.317059pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(65.531938,328.009301){\rule{1.102125pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(65.816665,328.459301){\rule{0.887191pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(66.101392,328.909301){\rule{0.672257pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(66.386119,329.359301){\rule{0.457323pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(66.670846,329.809301){\rule{0.242389pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(66.955573,330.259301){\rule{0.027455pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(84.234445,320.368427){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(83.411763,320.818427){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(82.589082,321.268427){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(81.766400,321.718427){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(80.943718,322.168427){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(80.121037,322.618427){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(79.298355,323.068427){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(78.475674,323.518427){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(77.652992,323.968427){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(76.830310,324.418427){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(76.140508,324.868427){\rule{6.086550pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(76.345713,325.318427){\rule{5.650991pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(76.550918,325.768427){\rule{5.215431pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(76.756122,326.218427){\rule{4.779871pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(76.961327,326.668427){\rule{4.344312pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(77.166531,327.118427){\rule{3.908752pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(77.371736,327.568427){\rule{3.473192pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(77.576941,328.018427){\rule{3.037633pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(77.782145,328.468427){\rule{2.602073pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(77.987350,328.918427){\rule{2.166514pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(78.192555,329.368427){\rule{1.730954pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(78.397759,329.818427){\rule{1.295394pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(78.602964,330.268427){\rule{0.859835pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(78.808168,330.718427){\rule{0.424275pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.741249,325.035253){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(74.995785,325.485253){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(74.250322,325.935253){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(73.504858,326.385253){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(72.759395,326.835253){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(72.013931,327.285253){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(71.268468,327.735253){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(70.523004,328.185253){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(69.777541,328.635253){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(69.032077,329.085253){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(68.286613,329.535253){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(67.541150,329.985253){\rule{10.932684pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(68.686684,330.435253){\rule{9.992354pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.123996,330.885253){\rule{3.760247pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(66.943982,310.618232){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(66.848061,311.068232){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(66.752139,311.518232){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(66.656217,311.968232){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(66.560295,312.418232){\rule{9.212887pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(66.464373,312.868232){\rule{9.005099pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(66.368451,313.318232){\rule{8.320135pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(66.272530,313.768232){\rule{7.635171pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(66.176608,314.218232){\rule{6.950207pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(66.080686,314.668232){\rule{6.265243pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(65.984764,315.118232){\rule{5.580279pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(65.888842,315.568232){\rule{4.895315pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(65.792920,316.018232){\rule{4.210351pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(65.696999,316.468232){\rule{3.525387pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(65.601077,316.918232){\rule{2.840423pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(65.505155,317.368232){\rule{2.155459pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(65.409233,317.818232){\rule{1.470495pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(65.313311,318.268232){\rule{0.785531pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(65.217389,318.718232){\rule{0.100567pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(76.113981,312.721822){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(76.113981,313.171822){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(76.113981,313.621822){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(76.113981,314.071822){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(76.113981,314.521822){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(76.113981,314.971822){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(76.113981,315.421822){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(76.113981,315.871822){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(76.113981,316.321822){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(76.113981,316.771822){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(76.113981,317.221822){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(76.113981,317.671822){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(76.113981,318.121822){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(76.113981,318.571822){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(76.113981,319.021822){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(76.113981,319.471822){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(76.113981,319.921822){\rule{8.284546pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(76.113981,320.371822){\rule{8.114258pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(76.113981,320.821822){\rule{7.291576pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(76.113981,321.271822){\rule{6.468895pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(76.113981,321.721822){\rule{5.646213pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(76.113981,322.171822){\rule{4.823532pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(76.113981,322.621822){\rule{4.000850pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(76.113981,323.071822){\rule{3.178168pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(76.113981,323.521822){\rule{2.355487pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(76.113981,323.971822){\rule{1.532805pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(76.113981,324.421822){\rule{0.710123pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(65.238202,319.009301){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(65.307995,319.459301){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(65.377789,319.909301){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(65.447582,320.359301){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(65.517375,320.809301){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(65.587168,321.259301){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(65.656961,321.709301){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(65.726754,322.159301){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(65.796547,322.609301){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(65.866340,323.059301){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(65.936133,323.509301){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.005926,323.959301){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.075719,324.409301){\rule{9.312292pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.145512,324.859301){\rule{9.887216pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.215305,325.309301){\rule{9.071960pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.285098,325.759301){\rule{8.256703pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.354891,326.209301){\rule{7.441447pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.424684,326.659301){\rule{6.626190pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.494477,327.109301){\rule{5.810934pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.564270,327.559301){\rule{4.995677pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.634063,328.009301){\rule{4.180421pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.703856,328.459301){\rule{3.365164pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.773649,328.909301){\rule{2.549907pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.843442,329.359301){\rule{1.734651pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.913235,329.809301){\rule{0.919394pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.983028,330.259301){\rule{0.104138pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(75.723538,312.721822){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(74.942652,313.171822){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(74.161766,313.621822){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(73.380880,314.071822){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(72.599994,314.521822){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(71.819109,314.971822){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(71.038223,315.421822){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(70.257337,315.871822){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(69.476451,316.321822){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(68.695565,316.771822){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(67.914680,317.221822){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(67.133794,317.671822){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(66.352908,318.121822){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(65.572022,318.571822){\rule{10.541958pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(65.633364,319.021822){\rule{10.480617pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(66.448140,319.471822){\rule{9.665840pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(67.262917,319.921822){\rule{8.851064pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(68.077693,320.371822){\rule{8.036288pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(68.892469,320.821822){\rule{7.221511pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(69.707246,321.271822){\rule{6.406735pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(70.522022,321.721822){\rule{5.591958pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(71.336799,322.171822){\rule{4.777182pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(72.151575,322.621822){\rule{3.962405pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(72.966351,323.071822){\rule{3.147629pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(73.781128,323.521822){\rule{2.332853pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(74.595904,323.971822){\rule{1.518076pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(75.410681,324.421822){\rule{0.703300pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{78.733415}{311.458217}{57.677363}{10.543994}%
\vSd{75.897069}{312.721822}{41.868190}{11.456975}%
\vSd{64.885447}{310.618232}{102.033056}{8.579585}%
\vSd{75.818275}{325.035253}{65.486526}{6.975237}%
\vSd{66.969280}{310.618232}{3.998754}{12.045437}%
\vSd{61.079573}{330.541783}{-122.322637}{10.543994}%
\vSd{66.918913}{312.721822}{-167.014302}{9.361445}%
\vSd{66.969280}{330.541783}{3.998754}{12.045437}%
\vSd{64.882146}{330.541783}{-98.816083}{11.670362}%
\vSd{65.046180}{325.035253}{-151.088184}{12.464145}%
\vSd{61.171230}{321.631573}{-34.265443}{4.657447}%
\vSd{61.064916}{310.618232}{117.107905}{12.372456}%
\vSd{75.983935}{312.721822}{-23.586923}{3.157906}%
\vSd{78.718758}{331.381768}{-62.892095}{12.372456}%
\vSd{75.788981}{312.721822}{90.000000}{12.313432}%
\vSd{65.041034}{312.721822}{150.046501}{12.592665}%
\vSd{66.823986}{325.035253}{148.882666}{10.655207}%
\vSd{75.958016}{325.035253}{-28.678293}{9.724761}%
}}%
{\color{black}\vlB{%
\vSc{60.909139}{321.631573}{-62.892095}{12.372456}%
\vSc{66.957076}{310.618232}{3.998754}{12.045437}%
\vSc{78.585531}{311.458217}{57.677363}{10.543994}%
\vSc{78.562982}{320.368427}{117.107905}{12.372456}%
\vSc{66.957076}{331.381768}{-176.001246}{12.045437}%
\vSc{60.931689}{330.541783}{-122.322637}{10.543994}%
}}%
{\color{vltTeal}\vlB{%
\vSi{59.000000}{295.000000}{0.000000}{24.600000}%
}}%
{\color{vltTeal}\put(81.200000,292.984000){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltTeal}\put(81.200000,293.434000){\rule{1.607143pt}{0.460000pt}}}%
{\color{vltTeal}\put(81.200000,293.884000){\rule{2.678571pt}{0.460000pt}}}%
{\color{vltTeal}\put(81.200000,294.334000){\rule{3.750000pt}{0.460000pt}}}%
{\color{vltTeal}\put(81.200000,294.784000){\rule{4.778571pt}{0.460000pt}}}%
{\color{vltTeal}\put(81.200000,295.234000){\rule{3.707143pt}{0.460000pt}}}%
{\color{vltTeal}\put(81.200000,295.684000){\rule{2.635714pt}{0.460000pt}}}%
{\color{vltTeal}\put(81.200000,296.134000){\rule{1.564286pt}{0.460000pt}}}%
{\color{vltTeal}\put(81.200000,296.584000){\rule{0.492857pt}{0.460000pt}}}%
{\color{black}\put(74.00000,280.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{12}\selectfont $y(t)$}}}%
{\color{black}\put(74.00000,354.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont \bfseries Tracked virion}}}%
{\color{black}\vlB{%
\vSc{151.500000}{258.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(152.00000,244.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{200.333333}{258.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(200.83333,244.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{298.000000}{258.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(298.50000,244.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSc{346.833333}{258.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(347.33333,244.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSc{444.500000}{258.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(445.00000,244.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $6$}}}%
{\color{black}\vlB{%
\vSc{149.000000}{269.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(145.00000,269.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-3$}}}%
{\color{black}\vlB{%
\vSc{149.000000}{304.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(145.00000,304.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{149.000000}{338.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(145.00000,338.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSe{152.000000}{258.000000}{0.000000}{293.000000}%
\vSe{151.450000}{258.000000}{90.000000}{92.000000}%
}}%
{\color{black}\put(298.50000,224.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{12}\selectfont $t/\tau_y$}}}%
{\color{black}\put(152.00000,367.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $y/\sigma_y$}}}%
{\color{vltTeal!9}\put(152.000000,258.000000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,258.450000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,258.900000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,259.350000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,259.800000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,260.250000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,260.700000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,261.150000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,261.600000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,262.050000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,262.500000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,262.950000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,263.400000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,263.850000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,264.300000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,264.750000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,265.200000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,265.650000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,266.100000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,266.550000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,267.000000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,267.450000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,267.900000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,268.350000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,268.800000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,269.250000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,269.700000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,270.150000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,270.600000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,271.050000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,271.500000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,271.950000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,272.400000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,272.850000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,273.300000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,273.750000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,274.200000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,274.650000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,275.100000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,275.550000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,276.000000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,276.450000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,276.900000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,277.350000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,277.800000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,278.250000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,278.700000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,279.150000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,279.600000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,280.050000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,280.500000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,280.950000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,281.400000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,281.850000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,282.300000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,282.750000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,283.200000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,283.650000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,284.100000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,284.550000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,285.000000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,285.450000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,285.900000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,286.350000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,286.800000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,287.250000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,287.700000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,288.150000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,288.600000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,289.050000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,289.500000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,289.950000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,290.400000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,290.850000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,291.300000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,291.750000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,292.200000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,292.650000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,293.100000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,293.550000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,294.000000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,294.450000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,294.900000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,295.350000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,295.800000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,296.250000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,296.700000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,297.150000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,297.600000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,298.050000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,298.500000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,298.950000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,299.400000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,299.850000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,300.300000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,300.750000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,301.200000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,301.650000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,302.100000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,302.550000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,303.000000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,303.450000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,303.900000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,304.350000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,304.800000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,305.250000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,305.700000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,306.150000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,306.600000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,307.050000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,307.500000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,307.950000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,308.400000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,308.850000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,309.300000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,309.750000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,310.200000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,310.650000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,311.100000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,311.550000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,312.000000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,312.450000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,312.900000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,313.350000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,313.800000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,314.250000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,314.700000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,315.150000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,315.600000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,316.050000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,316.500000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,316.950000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,317.400000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,317.850000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,318.300000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,318.750000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,319.200000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,319.650000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,320.100000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,320.550000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,321.000000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,321.450000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,321.900000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,322.350000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,322.800000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,323.250000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,323.700000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,324.150000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,324.600000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,325.050000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,325.500000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,325.950000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,326.400000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,326.850000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,327.300000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,327.750000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,328.200000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,328.650000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,329.100000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,329.550000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,330.000000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,330.450000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,330.900000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,331.350000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,331.800000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,332.250000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,332.700000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,333.150000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,333.600000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,334.050000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,334.500000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,334.950000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,335.400000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,335.850000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,336.300000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,336.750000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,337.200000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,337.650000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,338.100000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,338.550000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,339.000000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,339.450000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,339.900000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,340.350000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,340.800000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,341.250000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,341.700000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,342.150000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,342.600000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,343.050000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,343.500000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,343.950000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,344.400000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,344.850000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,345.300000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,345.750000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,346.200000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,346.650000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,347.100000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,347.550000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,348.000000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,348.450000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,348.900000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.000000,349.350000){\rule{48.833333pt}{0.460000pt}}}%
{\color{black!20}\vlB{%
\vSu{152.000000}{304.000000}{0.000000}{48.833333}%
}}%
{\color{vltTeal!9}\put(298.500000,258.000000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,258.450000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,258.900000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,259.350000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,259.800000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,260.250000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,260.700000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,261.150000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,261.600000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,262.050000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,262.500000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,262.950000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,263.400000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,263.850000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,264.300000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,264.750000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,265.200000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,265.650000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,266.100000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,266.550000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,267.000000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,267.450000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,267.900000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,268.350000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,268.800000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,269.250000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,269.700000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,270.150000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,270.600000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,271.050000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,271.500000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,271.950000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,272.400000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,272.850000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,273.300000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,273.750000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,274.200000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,274.650000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,275.100000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,275.550000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,276.000000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,276.450000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,276.900000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,277.350000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,277.800000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,278.250000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,278.700000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,279.150000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,279.600000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,280.050000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,280.500000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,280.950000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,281.400000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,281.850000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,282.300000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,282.750000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,283.200000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,283.650000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,284.100000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,284.550000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,285.000000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,285.450000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,285.900000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,286.350000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,286.800000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,287.250000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,287.700000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,288.150000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,288.600000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,289.050000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,289.500000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,289.950000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,290.400000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,290.850000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,291.300000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,291.750000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,292.200000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,292.650000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,293.100000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,293.550000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,294.000000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,294.450000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,294.900000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,295.350000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,295.800000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,296.250000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,296.700000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,297.150000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,297.600000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,298.050000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,298.500000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,298.950000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,299.400000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,299.850000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,300.300000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,300.750000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,301.200000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,301.650000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,302.100000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,302.550000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,303.000000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,303.450000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,303.900000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,304.350000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,304.800000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,305.250000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,305.700000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,306.150000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,306.600000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,307.050000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,307.500000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,307.950000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,308.400000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,308.850000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,309.300000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,309.750000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,310.200000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,310.650000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,311.100000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,311.550000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,312.000000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,312.450000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,312.900000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,313.350000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,313.800000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,314.250000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,314.700000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,315.150000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,315.600000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,316.050000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,316.500000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,316.950000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,317.400000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,317.850000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,318.300000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,318.750000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,319.200000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,319.650000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,320.100000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,320.550000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,321.000000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,321.450000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,321.900000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,322.350000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,322.800000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,323.250000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,323.700000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,324.150000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,324.600000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,325.050000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,325.500000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,325.950000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,326.400000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,326.850000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,327.300000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,327.750000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,328.200000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,328.650000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,329.100000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,329.550000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,330.000000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,330.450000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,330.900000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,331.350000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,331.800000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,332.250000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,332.700000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,333.150000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,333.600000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,334.050000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,334.500000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,334.950000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,335.400000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,335.850000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,336.300000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,336.750000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,337.200000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,337.650000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,338.100000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,338.550000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,339.000000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,339.450000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,339.900000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,340.350000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,340.800000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,341.250000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,341.700000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,342.150000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,342.600000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,343.050000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,343.500000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,343.950000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,344.400000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,344.850000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,345.300000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,345.750000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,346.200000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,346.650000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,347.100000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,347.550000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,348.000000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,348.450000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,348.900000){\rule{48.833333pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(298.500000,349.350000){\rule{48.833333pt}{0.460000pt}}}%
{\color{black!20}\vlB{%
\vSu{298.500000}{304.000000}{0.000000}{48.833333}%
}}%
{\color{black}\vlB{%
\vSc{151.592756}{299.228457}{-54.536853}{2.104235}%
\vSc{152.872072}{297.514581}{44.228572}{1.703735}%
\vSc{153.988559}{298.702974}{64.987289}{2.887364}%
\vSc{155.167773}{301.319544}{-81.671689}{8.428543}%
\vSc{156.418626}{292.979886}{-68.343879}{3.308177}%
\vSc{157.625334}{289.905215}{73.268873}{4.240759}%
\vSc{158.871541}{293.966447}{-65.082623}{2.897702}%
\vSc{160.062133}{291.338474}{-75.330287}{4.820729}%
\vSc{161.456198}{286.674892}{-38.384699}{1.557465}%
\vSc{162.524095}{285.707802}{67.943012}{3.250973}%
\vSc{164.065457}{288.720839}{16.603821}{1.273953}%
\vSc{165.171651}{289.084874}{-30.999539}{1.424258}%
\vSc{166.188651}{288.351337}{67.323769}{3.166691}%
\vSc{167.611299}{291.273237}{-31.269811}{1.428322}%
\vSc{168.612023}{290.531839}{-73.594701}{4.322602}%
\vSc{169.825805}{286.385220}{-76.752637}{5.327530}%
\vSc{171.394776}{281.199456}{-16.088089}{1.270594}%
\vSc{172.337272}{280.847355}{-56.489916}{2.211319}%
\vSc{173.909433}{279.003583}{7.535041}{1.231467}%
\vSc{174.715847}{279.165068}{73.734225}{4.358666}%
\vSc{175.965212}{283.349269}{-64.543136}{2.840261}%
\vSc{177.148413}{280.784772}{78.007325}{5.875418}%
\vSc{178.519046}{286.531954}{-42.732233}{1.662054}%
\vSc{179.794466}{285.404129}{-34.708474}{1.485091}%
\vSc{180.940699}{284.558517}{-45.939226}{1.755531}%
\vSc{182.083254}{283.296987}{-61.063667}{2.523230}%
\vSc{183.290412}{281.088762}{-64.489935}{2.834733}%
\vSc{184.547407}{278.530389}{56.117844}{2.189888}%
\vSc{185.771649}{280.348403}{-55.423548}{2.151228}%
\vSc{186.939644}{278.577148}{68.286417}{3.299844}%
\vSc{188.463115}{281.642851}{-18.891034}{1.290336}%
\vSc{189.391523}{281.225079}{65.315360}{2.923287}%
}}%
{\color{black}\vlB{%
\vSc{190.585406}{283.881237}{-74.264046}{4.501523}%
\vSc{191.969649}{279.548423}{-39.472058}{1.581524}%
\vSc{193.119800}{278.543045}{-50.992741}{1.939620}%
\vSc{194.302894}{277.035832}{58.489776}{2.335849}%
\vSc{195.474187}{279.027253}{-72.105970}{3.973324}%
\vSc{196.874996}{275.246133}{36.275916}{1.514349}%
\vSc{198.038115}{276.142135}{44.999771}{1.726512}%
\vSc{199.425367}{277.362958}{21.979019}{1.316516}%
\vSc{200.366737}{277.855687}{68.938051}{3.397081}%
\vSc{201.634959}{281.025818}{-56.973194}{2.239932}%
\vSc{203.036053}{279.147823}{-28.547987}{1.389810}%
\vSc{204.011996}{278.483640}{-75.392058}{4.840668}%
\vSc{205.336606}{273.799451}{-49.475005}{1.878842}%
\vSc{206.490485}{272.371301}{63.383927}{2.725014}%
\vSc{208.104331}{274.807541}{-6.200289}{1.228017}%
\vSc{208.968768}{274.674910}{55.164558}{2.137233}%
\vSc{210.128388}{276.429143}{-70.600393}{3.675497}%
\vSc{211.349601}{272.962322}{70.469565}{3.651827}%
\vSc{212.585547}{276.404038}{65.816715}{2.980136}%
\vSc{213.949336}{279.122637}{38.779787}{1.566056}%
\vSc{215.153834}{280.103503}{-41.223535}{1.623137}%
\vSc{216.457541}{279.033858}{29.554547}{1.403440}%
\vSc{217.506240}{279.726107}{-56.879148}{2.234294}%
\vSc{218.662356}{277.854842}{75.229654}{4.788608}%
\vSc{220.330195}{282.485213}{4.183060}{1.224094}%
\vSc{221.127295}{282.574502}{66.986301}{3.122726}%
\vSc{222.624981}{285.448695}{21.512482}{1.312248}%
\vSc{223.549742}{285.929901}{73.506317}{4.300077}%
\vSc{224.854237}{290.053034}{52.328302}{1.997645}%
\vSc{226.007993}{291.634222}{-67.771348}{3.227125}%
\vSc{227.311832}{288.646932}{-49.434962}{1.877308}%
\vSc{228.428967}{287.220801}{75.254576}{4.796522}%
}}%
{\color{black}\vlB{%
\vSc{229.655969}{291.859355}{72.693795}{4.103941}%
\vSc{231.056837}{295.777505}{-36.488348}{1.518491}%
\vSc{232.097755}{294.874520}{72.647981}{4.093438}%
\vSc{233.575029}{298.781667}{26.206528}{1.360703}%
\vSc{234.943675}{299.382565}{-8.394205}{1.234054}%
\vSc{235.789491}{299.202414}{63.639675}{2.749533}%
\vSc{236.982184}{301.666049}{72.231781}{4.000540}%
\vSc{238.615160}{305.475758}{7.354811}{1.230961}%
\vSc{239.524952}{305.633338}{48.598672}{1.846030}%
\vSc{240.905620}{307.018037}{-25.494635}{1.352536}%
\vSc{242.034450}{306.435869}{-37.910796}{1.547379}%
\vSc{243.489020}{305.485107}{-8.450747}{1.234234}%
\vSc{244.564979}{305.303725}{25.894079}{1.357080}%
\vSc{245.554847}{305.896374}{63.979601}{2.782900}%
\vSc{246.911323}{308.397193}{38.855267}{1.567717}%
\vSc{248.329241}{309.380709}{13.484688}{1.255443}%
\vSc{249.201630}{309.673460}{-68.446494}{3.323172}%
\vSc{250.408213}{306.582661}{-73.450431}{4.285960}%
\vSc{251.636650}{302.474253}{-70.624888}{3.679964}%
\vSc{252.900353}{299.002696}{59.051272}{2.373911}%
\vSc{254.124556}{301.038629}{-58.308480}{2.323866}%
\vSc{255.308697}{299.061277}{67.559110}{3.198158}%
\vSc{256.520695}{302.017251}{70.380423}{3.635884}%
\vSc{257.776817}{305.442046}{-60.617788}{2.488281}%
\vSc{258.972204}{303.273842}{67.258573}{3.158093}%
\vSc{260.282563}{306.186421}{-48.005236}{1.824692}%
\vSc{261.496801}{304.830299}{49.147552}{1.866394}%
\vSc{262.635146}{306.242033}{-67.127821}{3.141000}%
\vSc{264.258231}{303.347996}{-6.711524}{1.229257}%
\vSc{265.527207}{303.204332}{1.179654}{1.221092}%
\vSc{266.481953}{303.229472}{-33.556710}{1.464990}%
\vSc{267.494936}{302.419681}{75.571943}{4.899715}%
}}%
{\color{black}\vlB{%
\vSc{268.721953}{307.164865}{72.958665}{4.165792}%
\vSc{270.391808}{311.147752}{-3.327992}{1.222896}%
\vSc{271.243166}{311.076760}{52.844801}{2.021327}%
\vSc{272.629328}{312.687763}{27.797269}{1.380091}%
\vSc{273.837057}{313.331361}{29.508592}{1.402802}%
\vSc{275.222489}{314.022317}{9.401706}{1.237456}%
\vSc{276.248667}{314.224462}{-33.550118}{1.464878}%
\vSc{277.286065}{313.414874}{-66.858445}{3.106414}%
\vSc{278.602509}{310.558412}{-46.745382}{1.781610}%
\vSc{279.730765}{309.260838}{65.989182}{3.000260}%
\vSc{281.121234}{312.001482}{-35.043558}{1.491157}%
\vSc{282.258332}{311.145261}{47.873758}{1.820057}%
\vSc{283.432640}{312.495141}{-56.586571}{2.216970}%
\vSc{284.665064}{310.644594}{-54.246667}{2.089406}%
\vSc{285.849495}{308.948957}{62.170940}{2.615127}%
\vSc{287.221444}{311.261630}{35.599308}{1.501441}%
\vSc{288.296713}{312.135638}{-60.837438}{2.505357}%
\vSc{289.623298}{309.947859}{-41.432639}{1.628355}%
\vSc{290.900444}{308.870313}{33.306059}{1.460765}%
\vSc{292.038506}{309.672435}{45.614896}{1.745350}%
\vSc{293.255799}{310.919758}{-46.197995}{1.763781}%
\vSc{294.587080}{309.646773}{30.055591}{1.410488}%
\vSc{296.005106}{310.353202}{6.110930}{1.227810}%
\vSc{296.927226}{310.483907}{-44.739346}{1.718718}%
\vSc{298.033076}{309.274131}{69.042963}{3.413316}%
\vSc{299.230165}{312.461653}{-78.913339}{6.348802}%
\vSc{300.541368}{306.231336}{-53.187152}{2.037428}%
\vSc{301.906784}{304.600177}{30.759272}{1.420691}%
\vSc{302.965381}{305.326764}{-56.710285}{2.224256}%
\vSc{304.127156}{303.467496}{-72.557858}{4.072939}%
\vSc{305.559425}{299.581830}{-32.083161}{1.440889}%
\vSc{306.862776}{298.816502}{-21.476199}{1.311920}%
}}%
{\color{black}\vlB{%
\vSc{307.842369}{298.336189}{-58.059243}{2.307630}%
\vSc{309.009615}{296.377945}{72.895627}{4.150895}%
\vSc{310.686641}{300.345248}{-2.486590}{1.221984}%
\vSc{311.489587}{300.292231}{-61.541054}{2.561929}%
\vSc{312.729337}{298.039889}{-57.280476}{2.258598}%
\vSc{314.235166}{296.139670}{15.743721}{1.268418}%
\vSc{315.102706}{296.483837}{77.938070}{5.842179}%
\vSc{316.370792}{302.197034}{62.057182}{2.605333}%
\vSc{317.642321}{304.498626}{-51.446230}{1.958822}%
\vSc{318.793544}{302.966781}{67.108732}{3.138522}%
\vSc{319.989897}{305.858127}{75.978704}{5.038883}%
\vSc{321.525519}{310.746881}{-19.915189}{1.298486}%
\vSc{322.726280}{310.304579}{-22.381584}{1.320293}%
\vSc{324.052705}{309.801847}{-9.764010}{1.238777}%
\vSc{324.886466}{309.591762}{70.688379}{3.691599}%
\vSc{326.096557}{313.075650}{74.844454}{4.669643}%
\vSc{327.737291}{317.582881}{-7.204947}{1.230550}%
\vSc{328.816241}{317.428547}{-24.153685}{1.337971}%
\vSc{330.122115}{316.881068}{-13.833573}{1.257302}%
\vSc{331.183239}{316.580444}{33.953726}{1.471790}%
\vSc{332.249996}{317.402473}{60.074525}{2.447182}%
\vSc{333.615750}{319.523384}{-35.228176}{1.494542}%
\vSc{334.812744}{318.661282}{38.646336}{1.563136}%
\vSc{335.915345}{319.637478}{-59.426522}{2.400178}%
\vSc{337.384192}{317.570979}{-21.404460}{1.311275}%
\vSc{338.306225}{317.092430}{74.269642}{4.503084}%
\vSc{339.562218}{321.426865}{63.154702}{2.703452}%
\vSc{341.221539}{323.838964}{0.874059}{1.220975}%
\vSc{341.995661}{323.857590}{65.323341}{2.924173}%
\vSc{343.553502}{326.514722}{-13.571772}{1.255902}%
\vSc{344.521554}{326.220008}{-47.750567}{1.815745}%
\vSc{345.619777}{324.875949}{-80.212750}{7.181786}%
}}%
{\color{black}\vlB{%
\vSc{346.996380}{317.798688}{-42.369297}{1.652417}%
\vSc{348.092377}{316.685113}{-67.455183}{3.184179}%
\vSc{349.557557}{313.744269}{25.778010}{1.355750}%
\vSc{350.609673}{314.333865}{-50.562877}{1.921873}%
\vSc{351.845512}{312.849560}{47.928489}{1.821983}%
\vSc{352.968408}{314.202035}{-69.748845}{3.527034}%
\vSc{354.196037}{310.893026}{-67.606903}{3.204632}%
\vSc{355.514430}{307.930050}{46.842321}{1.784822}%
\vSc{357.009180}{309.232031}{-10.465369}{1.241486}%
\vSc{357.926156}{309.006526}{-52.125340}{1.988535}%
\vSc{359.098090}{307.436865}{-62.517594}{2.645496}%
\vSc{360.300691}{305.089907}{-67.460853}{3.184938}%
\vSc{361.664766}{302.148241}{39.578500}{1.583950}%
\vSc{362.824510}{303.157430}{-49.403640}{1.876110}%
\vSc{364.361441}{301.732877}{7.303004}{1.230818}%
\vSc{365.448042}{301.889334}{23.302240}{1.329260}%
\vSc{366.437603}{302.415164}{59.107077}{2.377775}%
\vSc{367.952157}{304.455600}{-15.705027}{1.268177}%
\vSc{369.002918}{304.112324}{-37.649488}{1.541919}%
\vSc{370.078851}{303.170475}{64.241024}{2.809185}%
\vSc{371.442904}{305.700511}{-37.893256}{1.547011}%
\vSc{372.633341}{304.750349}{42.452991}{1.654624}%
\vSc{373.773077}{305.867195}{56.843461}{2.232163}%
\vSc{375.139216}{307.735917}{-33.131970}{1.457861}%
\vSc{376.211117}{306.939094}{-57.611277}{2.279117}%
\vSc{377.412540}{305.014532}{62.037357}{2.603635}%
\vSc{378.604151}{307.314201}{-70.338928}{3.628513}%
\vSc{379.929296}{303.897232}{-47.144802}{1.794953}%
\vSc{381.462428}{302.581397}{6.227474}{1.228080}%
\vSc{382.464864}{302.714615}{-33.043199}{1.456390}%
\vSc{383.746444}{301.920487}{-25.073388}{1.347847}%
\vSc{384.737706}{301.349298}{-61.996968}{2.600183}%
}}%
{\color{black}\vlB{%
\vSc{386.388557}{299.053538}{1.311409}{1.221153}%
\vSc{387.165333}{299.081485}{65.643877}{2.960264}%
\vSc{388.367640}{301.778285}{71.451121}{3.837728}%
\vSc{389.574833}{305.416653}{-77.247348}{5.530575}%
\vSc{391.170246}{300.022506}{-13.071966}{1.253311}%
\vSc{392.342028}{299.739039}{18.921755}{1.290573}%
\vSc{393.413881}{300.157542}{38.479761}{1.559517}%
\vSc{394.525718}{301.127932}{-57.164337}{2.251499}%
\vSc{395.897173}{299.236157}{32.614742}{1.449381}%
\vSc{396.954168}{300.017355}{-60.073305}{2.447091}%
\vSc{398.155912}{297.896548}{-64.802074}{2.867512}%
\vSc{399.364386}{295.301901}{-68.366491}{3.311468}%
\vSc{401.023868}{292.223689}{-2.995831}{1.222504}%
\vSc{401.845590}{292.159797}{58.264589}{2.320987}%
\vSc{403.368765}{294.133765}{14.229327}{1.259474}%
\vSc{404.339304}{294.443348}{48.278726}{1.834440}%
\vSc{405.628681}{295.812558}{37.539320}{1.539638}%
\vSc{406.855786}{296.750668}{-36.638309}{1.521442}%
\vSc{408.178495}{295.842730}{23.141885}{1.327665}%
\vSc{409.377820}{296.364515}{-25.850672}{1.356582}%
\vSc{410.392630}{295.773008}{58.002863}{2.303994}%
\vSc{411.590853}{297.726967}{-63.290080}{2.716140}%
\vSc{412.817218}{295.300657}{61.912547}{2.593001}%
\vSc{414.329109}{297.588280}{17.464539}{1.279830}%
\vSc{415.271609}{297.972377}{58.957084}{2.367424}%
\vSc{416.492109}{300.000742}{59.031487}{2.372545}%
\vSc{417.862022}{302.035081}{34.006643}{1.472706}%
\vSc{418.876780}{302.858750}{76.273519}{5.144962}%
\vSc{420.119396}{307.856769}{-68.105946}{3.273964}%
\vSc{421.359347}{304.818940}{-62.827944}{2.673373}%
\vSc{422.743349}{302.440603}{34.284420}{1.477557}%
\vSc{423.779653}{303.272912}{-68.805722}{3.376838}%
}}%
{\color{black}\vlB{%
\vSc{424.978558}{300.124483}{77.479244}{5.631325}%
\vSc{426.274620}{305.621882}{-55.665574}{2.164513}%
\vSc{427.799145}{303.834515}{-12.613648}{1.251027}%
\vSc{428.650059}{303.561321}{73.378719}{4.267987}%
\vSc{429.877213}{307.650976}{71.009553}{3.751672}%
\vSc{431.259094}{311.198455}{-38.570604}{1.561487}%
\vSc{432.394554}{310.224901}{-52.582265}{2.009200}%
\vSc{433.607597}{308.629142}{-54.076956}{2.080854}%
\vSc{434.810594}{306.944054}{57.723143}{2.286158}%
\vSc{436.173302}{308.876949}{-34.175478}{1.475646}%
\vSc{437.275421}{308.048035}{-53.049727}{2.030926}%
\vSc{438.435983}{306.425006}{-66.882328}{3.109446}%
\vSc{439.733119}{303.565247}{50.093822}{1.902996}%
\vSc{440.985233}{305.025027}{-44.791820}{1.720280}%
\vSc{442.169602}{303.813033}{-51.028838}{1.941130}%
\vSc{443.330914}{302.303877}{63.702357}{2.755618}%
}}%
{\color{vltTeal}\vlB{%
\vSbl{152.000000}{284.833499}{0.000000}{48.833333}%
}}%
{\color{vltTeal}\put(176.416667,284.833499){\circle*{5.000000}}}%
{\color{vltTeal}\vlB{%
\vSbl{298.500000}{310.604338}{0.000000}{48.833333}%
}}%
{\color{vltTeal}\put(322.916667,310.604338){\circle*{5.000000}}}%
{\color{black}\put(260.00000,213.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\tau_e=\tau_y,\quad\Delta=3\tau_y$}}}%
{\color{black}\put(235.00000,193.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Pale windows: exposure. Teal segments: frame averages.}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{179.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(124.00000,170.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.8}{12.8}\selectfont \bfseries \textbf{(b)} Frame variance}}}%
{\color{black}\put(357.00000,170.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.8}{12.8}\selectfont \bfseries \textbf{(c)} Next-frame covariance}}}%
{\color{black}\vlB{%
\vSc{41.500000}{58.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,44.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{100.166667}{58.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(100.66667,44.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{158.833333}{58.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(159.33333,44.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{217.500000}{58.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(218.00000,44.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSc{39.000000}{58.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(35.00000,58.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{39.000000}{97.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(35.00000,97.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSc{39.000000}{137.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(35.00000,137.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{42.000000}{58.000000}{0.000000}{176.000000}%
\vSe{41.450000}{58.000000}{90.000000}{79.000000}%
}}%
{\color{black}\put(130.00000,24.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{12}\selectfont $a=\tau_e/\tau_y$}}}%
{\color{black}\put(42.00000,154.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\operatorname{Var}Y/\sigma_y^2$}}}%
{\color{black}\vlB{%
\vSc{280.500000}{58.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(281.00000,44.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{335.500000}{58.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(336.00000,44.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{390.500000}{58.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(391.00000,44.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{445.500000}{58.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(446.00000,44.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSc{278.000000}{58.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(274.00000,58.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{278.000000}{97.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(274.00000,97.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.06$}}}%
{\color{black}\vlB{%
\vSc{278.000000}{137.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(274.00000,137.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.12$}}}%
{\color{black}\vlB{%
\vSe{281.000000}{58.000000}{0.000000}{165.000000}%
\vSe{280.450000}{58.000000}{90.000000}{79.000000}%
}}%
{\color{black}\put(363.50000,24.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{12}\selectfont $a=\tau_e/\tau_y$}}}%
{\color{black}\put(281.00000,154.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\operatorname{Cov}(Y_{k+1},Y_k)/\sigma_y^2$}}}%
{\color{vltTeal!10}\put(215.093761,65.925496){\rule{2.906239pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(209.588673,66.375496){\rule{8.411327pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(204.460203,66.825496){\rule{13.539797pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(199.661690,67.275496){\rule{18.338310pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(195.157898,67.725496){\rule{22.842102pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(190.915617,68.175496){\rule{27.084383pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(186.913365,68.625496){\rule{31.086635pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(183.122752,69.075496){\rule{34.877248pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(179.526249,69.525496){\rule{38.473751pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(176.107135,69.975496){\rule{41.892865pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(172.849484,70.425496){\rule{45.150516pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(169.738147,70.875496){\rule{48.261853pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(166.765514,71.325496){\rule{51.234486pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(163.916143,71.775496){\rule{54.083857pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(161.186163,72.225496){\rule{56.813837pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(158.562305,72.675496){\rule{59.437695pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(156.038294,73.125496){\rule{61.961706pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(153.608072,73.575496){\rule{64.391928pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.265792,74.025496){\rule{66.734208pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(149.005815,74.475496){\rule{68.994185pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(146.822706,74.925496){\rule{71.177294pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(144.711230,75.375496){\rule{73.288770pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(142.666350,75.825496){\rule{75.333650pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(140.685537,76.275496){\rule{77.314463pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(138.767474,76.725496){\rule{79.232526pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(136.903134,77.175496){\rule{81.096866pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(135.095700,77.625496){\rule{82.904300pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(133.337050,78.075496){\rule{84.662950pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(131.629140,78.525496){\rule{86.370860pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(129.963862,78.975496){\rule{88.036138pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(128.347159,79.425496){\rule{89.652841pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(126.769214,79.875496){\rule{91.230786pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(125.230335,80.325496){\rule{92.769665pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(123.732732,80.775496){\rule{94.267268pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(122.269756,81.225496){\rule{95.730244pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(120.840306,81.675496){\rule{97.159694pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(119.443300,82.125496){\rule{98.556700pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(118.081363,82.575496){\rule{99.918637pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(116.749267,83.025496){\rule{101.250733pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(115.445945,83.475496){\rule{102.554055pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(114.170417,83.925496){\rule{103.829583pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(112.921723,84.375496){\rule{105.078277pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(111.698921,84.825496){\rule{106.301079pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(110.501090,85.275496){\rule{107.498910pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(109.327331,85.725496){\rule{108.672669pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(108.176760,86.175496){\rule{109.823240pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(107.048516,86.625496){\rule{110.951484pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(105.941754,87.075496){\rule{112.058246pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(104.855651,87.525496){\rule{113.144349pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(103.789399,87.975496){\rule{114.210601pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(102.742210,88.425496){\rule{115.257790pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(101.713314,88.875496){\rule{116.286686pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(100.702689,89.325496){\rule{117.297311pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(99.711856,89.775496){\rule{118.288144pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(98.737466,90.225496){\rule{119.262534pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(97.778805,90.675496){\rule{120.221195pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(96.835180,91.125496){\rule{121.164820pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(95.905909,91.575496){\rule{122.094091pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(94.994330,92.025496){\rule{123.005670pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(94.097516,92.475496){\rule{123.902484pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(93.213410,92.925496){\rule{124.786590pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(92.341389,93.375496){\rule{125.658611pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(91.485096,93.825496){\rule{125.992252pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(90.642317,94.275496){\rule{123.273616pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(89.810094,94.725496){\rule{120.620922pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(88.989016,95.175496){\rule{118.030813pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(88.183905,95.625496){\rule{115.495729pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(87.387904,96.075496){\rule{113.019876pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(86.600770,96.525496){\rule{110.603068pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(85.829848,96.975496){\rule{108.233528pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(85.066667,97.425496){\rule{105.917111pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(84.312245,97.875496){\rule{103.653809pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(83.572205,98.325496){\rule{101.432568pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(82.838612,98.775496){\rule{99.262221pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(82.115706,99.225496){\rule{97.133959pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(81.403407,99.675496){\rule{95.049697pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(80.696335,100.125496){\rule{93.009982pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(80.003785,100.575496){\rule{91.004793pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(79.316250,101.025496){\rule{89.043944pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(78.638454,101.475496){\rule{87.119266pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(77.969473,101.925496){\rule{85.230536pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(77.306154,102.375496){\rule{83.379767pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(76.654767,102.825496){\rule{81.559565pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(76.006105,103.275496){\rule{79.778255pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(75.370928,103.725496){\rule{78.023854pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(74.738282,104.175496){\rule{76.305788pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(74.116777,104.625496){\rule{74.614369pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(73.499259,105.075496){\rule{72.955921pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(72.891168,105.525496){\rule{71.324364pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(72.287913,105.975496){\rule{69.722891pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(71.692979,106.425496){\rule{68.146982pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(71.103148,106.875496){\rule{66.598829pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(70.521118,107.325496){\rule{65.074721pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(69.943892,107.775496){\rule{63.576659pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(69.374520,108.225496){\rule{62.103168pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(68.809105,108.675496){\rule{60.654870pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(68.252146,109.125496){\rule{59.226296pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(67.697769,109.575496){\rule{57.824206pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(67.152984,110.025496){\rule{56.440566pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(66.608896,110.475496){\rule{55.081827pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(66.076048,110.925496){\rule{53.739776pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(65.543201,111.375496){\rule{52.422566pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(65.020377,111.825496){\rule{51.120357pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(64.499235,112.275496){\rule{49.841548pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(63.985036,112.725496){\rule{48.578796pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(63.475371,113.175496){\rule{47.336005pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(62.969112,113.625496){\rule{46.111637pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(62.470700,114.075496){\rule{44.902531pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(61.972287,114.525496){\rule{43.714917pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(61.484339,114.975496){\rule{42.537779pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(60.996958,115.425496){\rule{41.382038pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(60.515429,115.875496){\rule{40.239250pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(60.038862,116.325496){\rule{39.113150pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(59.563134,116.775496){\rule{38.005159pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(59.097167,117.225496){\rule{36.905319pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(58.631201,117.675496){\rule{35.826280pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(58.171064,118.125496){\rule{34.758959pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(57.715487,118.575496){\rule{33.704119pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(57.259911,119.025496){\rule{32.667736pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(56.814371,119.475496){\rule{31.639019pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(56.368978,119.925496){\rule{30.626349pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(55.927090,120.375496){\rule{29.626137pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(55.491678,120.825496){\rule{28.636227pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(55.056266,121.275496){\rule{27.662975pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(54.627274,121.725496){\rule{26.698445pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(54.201642,122.175496){\rule{25.745473pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(53.776010,122.625496){\rule{24.807196pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(53.359002,123.075496){\rule{23.874768pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(52.942954,123.525496){\rule{22.956832pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(52.527654,123.975496){\rule{22.052375pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(52.120998,124.425496){\rule{21.152966pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(51.714342,124.875496){\rule{20.267037pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(51.309473,125.325496){\rule{19.392587pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(50.912018,125.775496){\rule{18.523778pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(50.514563,126.225496){\rule{17.667816pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(50.119291,126.675496){\rule{16.822310pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(49.730852,127.125496){\rule{15.982405pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(49.342412,127.575496){\rule{15.154728pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(48.955929,128.025496){\rule{14.337121pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(48.576321,128.475496){\rule{13.524462pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(48.196713,128.925496){\rule{12.723428pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(47.818235,129.375496){\rule{11.932692pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(47.447279,129.825496){\rule{11.145663pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(47.076323,130.275496){\rule{10.369671pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(46.705367,130.725496){\rule{9.604521pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(46.342611,131.175496){\rule{8.841822pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(45.980129,131.625496){\rule{8.089310pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(45.617648,132.075496){\rule{7.347070pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(45.261232,132.525496){\rule{6.608852pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(44.907051,132.975496){\rule{5.878299pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(44.552871,133.425496){\rule{5.157463pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(44.202087,133.875496){\rule{4.442767pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(43.856037,134.325496){\rule{3.732692pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(43.509987,134.775496){\rule{3.031795pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(43.164153,135.225496){\rule{2.339681pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(42.826065,135.675496){\rule{1.649928pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(42.487977,136.125496){\rule{0.969079pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(42.149889,136.575496){\rule{0.296800pt}{0.460000pt}}}%
{\color{black}\vlB{%
\vSv{41.632409}{137.000000}{-24.106539}{0.806761}%
\vSv{42.370727}{136.670491}{-23.972925}{0.805923}%
\vSv{43.109037}{136.343040}{-23.840036}{0.805094}%
\vSv{43.847339}{136.017634}{-23.707873}{0.804277}%
\vSv{44.585632}{135.694255}{-23.576434}{0.803469}%
\vSv{45.323916}{135.372890}{-23.445716}{0.802672}%
\vSv{46.062192}{135.053523}{-23.315718}{0.801885}%
\vSv{46.800460}{134.736139}{-23.186438}{0.801108}%
\vSv{47.538719}{134.420723}{-23.057875}{0.800341}%
\vSv{48.276969}{134.107260}{-22.930026}{0.799584}%
\vSv{49.015211}{133.795737}{-22.802890}{0.798836}%
\vSv{49.753444}{133.486139}{-22.676464}{0.798097}%
\vSv{50.491669}{133.178451}{-22.550746}{0.797368}%
\vSv{51.229885}{132.872659}{-22.425735}{0.796648}%
\vSv{51.968092}{132.568749}{-22.301429}{0.795938}%
\vSv{52.706291}{132.266707}{-22.177824}{0.795236}%
\vSv{53.444481}{131.966520}{-22.054920}{0.794543}%
\vSv{54.182663}{131.668173}{-21.932713}{0.793859}%
\vSv{54.920836}{131.371652}{-21.811202}{0.793183}%
\vSv{55.659000}{131.076946}{-21.690384}{0.792516}%
\vSv{56.397156}{130.784039}{-21.570257}{0.791857}%
\vSv{57.135303}{130.492919}{-21.450819}{0.791207}%
\vSv{57.873441}{130.203573}{-21.332067}{0.790565}%
\vSv{58.611571}{129.915987}{-21.213998}{0.789931}%
\vSv{59.349693}{129.630149}{-21.096611}{0.789305}%
\vSv{60.087805}{129.346045}{-20.979902}{0.788687}%
\vSv{60.825910}{129.063663}{-20.863870}{0.788076}%
\vSv{61.564005}{128.782991}{-20.748512}{0.787474}%
\vSv{62.302092}{128.504015}{-20.633824}{0.786879}%
\vSv{63.040171}{128.226723}{-20.519806}{0.786291}%
\vSv{63.778240}{127.951104}{-20.406453}{0.785711}%
\vSv{64.516302}{127.677144}{-20.293764}{0.785138}%
}}%
{\color{black}\vlB{%
\vSv{65.254354}{127.404832}{-20.181736}{0.784572}%
\vSv{65.992399}{127.134155}{-20.070365}{0.784013}%
\vSv{66.730434}{126.865102}{-19.959650}{0.783462}%
\vSv{67.468462}{126.597661}{-19.849587}{0.782917}%
\vSv{68.206480}{126.331820}{-19.740175}{0.782379}%
\vSv{68.944491}{126.067568}{-19.631409}{0.781848}%
\vSv{69.682493}{125.804892}{-19.523288}{0.781323}%
\vSv{70.420486}{125.543781}{-19.415808}{0.780805}%
\vSv{71.158471}{125.284225}{-19.308968}{0.780294}%
\vSv{71.896448}{125.026211}{-19.202763}{0.779789}%
\vSv{72.634416}{124.769729}{-19.097191}{0.779290}%
\vSv{73.372376}{124.514768}{-18.992249}{0.778797}%
\vSv{74.110327}{124.261316}{-18.887935}{0.778311}%
\vSv{74.848270}{124.009362}{-18.784245}{0.777831}%
\vSv{75.586205}{123.758897}{-18.681177}{0.777356}%
\vSv{76.324132}{123.509908}{-18.578728}{0.776888}%
\vSv{77.062050}{123.262386}{-18.476894}{0.776425}%
\vSv{77.799960}{123.016320}{-18.375674}{0.775968}%
\vSv{78.537862}{122.771699}{-18.275063}{0.775517}%
\vSv{79.275756}{122.528513}{-18.175059}{0.775072}%
\vSv{80.013642}{122.286751}{-18.075660}{0.774632}%
\vSv{80.751519}{122.046404}{-17.976861}{0.774197}%
\vSv{81.489388}{121.807462}{-17.878661}{0.773768}%
\vSv{82.227250}{121.569913}{-17.781056}{0.773344}%
\vSv{82.965103}{121.333749}{-17.684043}{0.772925}%
\vSv{83.702948}{121.098959}{-17.587619}{0.772512}%
\vSv{84.440785}{120.865534}{-17.491782}{0.772104}%
\vSv{85.178614}{120.633463}{-17.396527}{0.771700}%
\vSv{85.916435}{120.402738}{-17.301854}{0.771302}%
\vSv{86.654248}{120.173348}{-17.207757}{0.770909}%
\vSv{87.392054}{119.945285}{-17.114235}{0.770520}%
\vSv{88.129851}{119.718538}{-17.021284}{0.770137}%
}}%
{\color{black}\vlB{%
\vSv{88.867641}{119.493098}{-16.928902}{0.769758}%
\vSv{89.605423}{119.268956}{-16.837084}{0.769383}%
\vSv{90.343197}{119.046103}{-16.745829}{0.769014}%
\vSv{91.080963}{118.824530}{-16.655134}{0.768649}%
\vSv{91.818721}{118.604227}{-16.564994}{0.768288}%
\vSv{92.556472}{118.385186}{-16.475409}{0.767932}%
\vSv{93.294215}{118.167398}{-16.386373}{0.767580}%
\vSv{94.031951}{117.950853}{-16.297885}{0.767232}%
\vSv{94.769679}{117.735544}{-16.209941}{0.766889}%
\vSv{95.507399}{117.521461}{-16.122538}{0.766550}%
\vSv{96.245112}{117.308596}{-16.035674}{0.766215}%
\vSv{96.982817}{117.096940}{-15.949345}{0.765884}%
\vSv{97.720515}{116.886484}{-15.863548}{0.765558}%
\vSv{98.458205}{116.677221}{-15.778281}{0.765235}%
\vSv{99.195888}{116.469142}{-15.693541}{0.764916}%
\vSv{99.933563}{116.262238}{-15.609324}{0.764601}%
\vSv{100.671231}{116.056502}{-15.525627}{0.764290}%
\vSv{101.408892}{115.851925}{-15.442448}{0.763983}%
\vSv{102.146546}{115.648499}{-15.359783}{0.763679}%
\vSv{102.884192}{115.446216}{-15.277630}{0.763379}%
\vSv{103.621831}{115.245069}{-15.195986}{0.763083}%
\vSv{104.359463}{115.045048}{-15.114847}{0.762790}%
\vSv{105.097088}{114.846147}{-15.034212}{0.762501}%
\vSv{105.834705}{114.648357}{-14.954076}{0.762216}%
\vSv{106.572316}{114.451672}{-14.874437}{0.761934}%
\vSv{107.309919}{114.256082}{-14.795292}{0.761655}%
\vSv{108.047516}{114.061581}{-14.716639}{0.761379}%
\vSv{108.785105}{113.868161}{-14.638473}{0.761107}%
\vSv{109.522688}{113.675815}{-14.560793}{0.760839}%
\vSv{110.260263}{113.484535}{-14.483596}{0.760573}%
\vSv{110.997832}{113.294313}{-14.406878}{0.760311}%
\vSv{111.735394}{113.105143}{-14.330637}{0.760052}%
}}%
{\color{black}\vlB{%
\vSv{112.472949}{112.917017}{-14.254869}{0.759796}%
\vSv{113.210497}{112.729928}{-14.179573}{0.759543}%
\vSv{113.948038}{112.543869}{-14.104745}{0.759293}%
\vSv{114.685573}{112.358833}{-14.030383}{0.759046}%
\vSv{115.423101}{112.174813}{-13.956483}{0.758802}%
\vSv{116.160622}{111.991801}{-13.883042}{0.758561}%
\vSv{116.898137}{111.809792}{-13.810059}{0.758323}%
\vSv{117.635645}{111.628777}{-13.737530}{0.758088}%
\vSv{118.373147}{111.448750}{-13.665452}{0.757855}%
\vSv{119.110642}{111.269705}{-13.593823}{0.757626}%
\vSv{119.848131}{111.091635}{-13.522640}{0.757399}%
\vSv{120.585613}{110.914533}{-13.451899}{0.757174}%
\vSv{121.323089}{110.738392}{-13.381600}{0.756953}%
\vSv{122.060558}{110.563207}{-13.311738}{0.756734}%
\vSv{122.798021}{110.388969}{-13.242310}{0.756517}%
\vSv{123.535478}{110.215674}{-13.173315}{0.756304}%
\vSv{124.272929}{110.043314}{-13.104750}{0.756092}%
\vSv{125.010373}{109.871884}{-13.036611}{0.755884}%
\vSv{125.747811}{109.701377}{-12.968897}{0.755677}%
\vSv{126.485243}{109.531786}{-12.901604}{0.755474}%
\vSv{127.222669}{109.363106}{-12.834730}{0.755272}%
\vSv{127.960088}{109.195330}{-12.768272}{0.755073}%
\vSv{128.697502}{109.028452}{-12.702228}{0.754877}%
\vSv{129.434909}{108.862467}{-12.636595}{0.754682}%
\vSv{130.172311}{108.697368}{-12.571371}{0.754490}%
\vSv{130.909706}{108.533149}{-12.506552}{0.754300}%
\vSv{131.647096}{108.369804}{-12.442136}{0.754113}%
\vSv{132.384480}{108.207328}{-12.378121}{0.753927}%
\vSv{133.121858}{108.045714}{-12.314504}{0.753744}%
\vSv{133.859230}{107.884957}{-12.251283}{0.753563}%
\vSv{134.596596}{107.725052}{-12.188455}{0.753384}%
\vSv{135.333956}{107.565991}{-12.126017}{0.753207}%
}}%
{\color{black}\vlB{%
\vSv{136.071311}{107.407771}{-12.063967}{0.753032}%
\vSv{136.808660}{107.250384}{-12.002303}{0.752860}%
\vSv{137.546003}{107.093826}{-11.941022}{0.752689}%
\vSv{138.283341}{106.938091}{-11.880122}{0.752520}%
\vSv{139.020673}{106.783174}{-11.819599}{0.752354}%
\vSv{139.758000}{106.629069}{-11.759453}{0.752189}%
\vSv{140.495321}{106.475770}{-11.699679}{0.752026}%
\vSv{141.232636}{106.323273}{-11.640277}{0.751865}%
\vSv{141.969946}{106.171572}{-11.581243}{0.751706}%
\vSv{142.707251}{106.020661}{-11.522575}{0.751548}%
\vSv{143.444550}{105.870537}{-11.464270}{0.751393}%
\vSv{144.181844}{105.721192}{-11.406327}{0.751239}%
\vSv{144.919132}{105.572623}{-11.348743}{0.751087}%
\vSv{145.656415}{105.424824}{-11.291516}{0.750937}%
\vSv{146.393693}{105.277790}{-11.234643}{0.750789}%
\vSv{147.130966}{105.131515}{-11.178121}{0.750642}%
\vSv{147.868233}{104.985996}{-11.121950}{0.750497}%
\vSv{148.605495}{104.841227}{-11.066126}{0.750354}%
\vSv{149.342752}{104.697203}{-11.010647}{0.750212}%
\vSv{150.080004}{104.553919}{-10.955511}{0.750072}%
\vSv{150.817251}{104.411370}{-10.900715}{0.749933}%
\vSv{151.554492}{104.269552}{-10.846258}{0.749796}%
\vSv{152.291729}{104.128459}{-10.792137}{0.749661}%
\vSv{153.028961}{103.988088}{-10.738350}{0.749527}%
\vSv{153.766188}{103.848433}{-10.684895}{0.749395}%
\vSv{154.503409}{103.709490}{-10.631769}{0.749264}%
\vSv{155.240626}{103.571253}{-10.578970}{0.749135}%
\vSv{155.977838}{103.433719}{-10.526497}{0.749007}%
\vSv{156.715045}{103.296883}{-10.474347}{0.748881}%
\vSv{157.452248}{103.160740}{-10.422518}{0.748756}%
\vSv{158.189445}{103.025286}{-10.371007}{0.748632}%
\vSv{158.926638}{102.890516}{-10.319813}{0.748510}%
}}%
{\color{black}\vlB{%
\vSv{159.663826}{102.756426}{-10.268934}{0.748389}%
\vSv{160.401009}{102.623011}{-10.218367}{0.748270}%
\vSv{161.138188}{102.490268}{-10.168111}{0.748152}%
\vSv{161.875362}{102.358191}{-10.118163}{0.748035}%
\vSv{162.612531}{102.226778}{-10.068521}{0.747920}%
\vSv{163.349696}{102.096022}{-10.019184}{0.747806}%
\vSv{164.086856}{101.965920}{-9.970149}{0.747693}%
\vSv{164.824012}{101.836468}{-9.921414}{0.747582}%
\vSv{165.561163}{101.707662}{-9.872977}{0.747471}%
\vSv{166.298310}{101.579497}{-9.824836}{0.747362}%
\vSv{167.035452}{101.451970}{-9.776990}{0.747255}%
\vSv{167.772590}{101.325076}{-9.729437}{0.747148}%
\vSv{168.509723}{101.198811}{-9.682173}{0.747043}%
\vSv{169.246853}{101.073171}{-9.635198}{0.746938}%
\vSv{169.983977}{100.948153}{-9.588509}{0.746835}%
\vSv{170.721098}{100.823751}{-9.542106}{0.746733}%
\vSv{171.458214}{100.699964}{-9.495984}{0.746633}%
\vSv{172.195326}{100.576785}{-9.450144}{0.746533}%
\vSv{172.932434}{100.454213}{-9.404582}{0.746434}%
\vSv{173.669537}{100.332242}{-9.359298}{0.746337}%
\vSv{174.406636}{100.210869}{-9.314289}{0.746241}%
\vSv{175.143731}{100.090090}{-9.269553}{0.746145}%
\vSv{175.880823}{99.969901}{-9.225088}{0.746051}%
\vSv{176.617909}{99.850299}{-9.180894}{0.745958}%
\vSv{177.354992}{99.731280}{-9.136967}{0.745866}%
\vSv{178.092071}{99.612840}{-9.093306}{0.745774}%
\vSv{178.829146}{99.494976}{-9.049910}{0.745684}%
\vSv{179.566217}{99.377684}{-9.006776}{0.745595}%
\vSv{180.303284}{99.260960}{-8.963903}{0.745507}%
\vSv{181.040347}{99.144801}{-8.921289}{0.745420}%
\vSv{181.777406}{99.029203}{-8.878933}{0.745333}%
\vSv{182.514461}{98.914163}{-8.836832}{0.745248}%
}}%
{\color{black}\vlB{%
\vSv{183.251512}{98.799677}{-8.794984}{0.745163}%
\vSv{183.988559}{98.685742}{-8.753389}{0.745080}%
\vSv{184.725603}{98.572355}{-8.712045}{0.744997}%
\vSv{185.462643}{98.459511}{-8.670949}{0.744916}%
\vSv{186.199679}{98.347208}{-8.630101}{0.744835}%
\vSv{186.936711}{98.235442}{-8.589497}{0.744755}%
\vSv{187.673740}{98.124209}{-8.549138}{0.744676}%
\vSv{188.410764}{98.013508}{-8.509021}{0.744598}%
\vSv{189.147786}{97.903333}{-8.469144}{0.744520}%
\vSv{189.884803}{97.793683}{-8.429507}{0.744444}%
\vSv{190.621817}{97.684553}{-8.390106}{0.744368}%
\vSv{191.358827}{97.575940}{-8.350942}{0.744293}%
\vSv{192.095834}{97.467842}{-8.312011}{0.744219}%
\vSv{192.832837}{97.360255}{-8.273313}{0.744146}%
\vSv{193.569837}{97.253176}{-8.234847}{0.744074}%
\vSv{194.306833}{97.146602}{-8.196609}{0.744002}%
\vSv{195.043826}{97.040529}{-8.158600}{0.743931}%
\vSv{195.780815}{96.934955}{-8.120817}{0.743861}%
\vSv{196.517801}{96.829877}{-8.083259}{0.743791}%
\vSv{197.254783}{96.725291}{-8.045924}{0.743723}%
\vSv{197.991762}{96.621194}{-8.008811}{0.743655}%
\vSv{198.728738}{96.517584}{-7.971918}{0.743588}%
\vSv{199.465710}{96.414458}{-7.935245}{0.743521}%
\vSv{200.202679}{96.311812}{-7.898789}{0.743455}%
\vSv{200.939644}{96.209643}{-7.862548}{0.743390}%
\vSv{201.676606}{96.107950}{-7.826523}{0.743326}%
\vSv{202.413565}{96.006728}{-7.790710}{0.743262}%
\vSv{203.150521}{95.905975}{-7.755109}{0.743199}%
\vSv{203.887474}{95.805689}{-7.719718}{0.743137}%
\vSv{204.624423}{95.705865}{-7.684536}{0.743075}%
\vSv{205.361369}{95.606502}{-7.649562}{0.743014}%
\vSv{206.098312}{95.507597}{-7.614794}{0.742954}%
}}%
{\color{black}\vlB{%
\vSv{206.835252}{95.409146}{-7.580230}{0.742894}%
\vSv{207.572189}{95.311148}{-7.545869}{0.742835}%
\vSv{208.309122}{95.213599}{-7.511711}{0.742776}%
\vSv{209.046053}{95.116497}{-7.477753}{0.742718}%
\vSv{209.782980}{95.019838}{-7.443994}{0.742661}%
\vSv{210.519905}{94.923621}{-7.410433}{0.742604}%
\vSv{211.256826}{94.827843}{-7.377069}{0.742548}%
\vSv{211.993745}{94.732501}{-7.343899}{0.742492}%
\vSv{212.730660}{94.637592}{-7.310924}{0.742438}%
\vSv{213.467572}{94.543114}{-7.278142}{0.742383}%
\vSv{214.204482}{94.449065}{-7.245551}{0.742329}%
\vSv{214.941388}{94.355441}{-7.213150}{0.742276}%
\vSv{215.678292}{94.262240}{-7.180937}{0.742223}%
\vSv{216.415193}{94.169459}{-7.148913}{0.742171}%
\vSv{217.152091}{94.077097}{-7.117074}{0.742120}%
}}%
{\color{vltBlue}\vlB{%
\vSv{41.279331}{137.000000}{-53.201155}{1.229370}%
\vSv{42.019539}{136.015590}{-52.798482}{1.217957}%
\vSv{42.759792}{135.045470}{-52.394830}{1.206787}%
\vSv{43.500089}{134.089412}{-51.990280}{0.845886}%
\vSv{45.585685}{131.466845}{-51.178817}{0.209812}%
\vSv{45.721237}{131.303379}{-50.772070}{1.164443}%
\vSv{46.461703}{130.401359}{-50.364759}{1.154420}%
\vSv{47.202208}{129.512316}{-49.956968}{1.144613}%
\vSv{47.942752}{128.636045}{-49.548783}{0.826712}%
\vSv{50.127110}{126.119730}{-48.731568}{0.050403}%
\vSv{50.164608}{126.081846}{-48.322711}{1.107480}%
\vSv{50.905298}{125.254667}{-47.913801}{1.098700}%
\vSv{51.646022}{124.439281}{-47.504924}{1.090115}%
\vSv{52.386777}{123.635501}{-47.096166}{1.081719}%
\vSv{53.127565}{122.843144}{-46.687611}{0.071583}%
\vSv{54.910428}{120.981484}{-45.871450}{0.625048}%
\vSv{55.350103}{120.532838}{-45.464012}{1.049967}%
\vSv{56.091003}{119.784411}{-45.057114}{1.042469}%
\vSv{56.831929}{119.046540}{-44.650839}{1.035140}%
\vSv{57.572879}{118.319059}{-44.245268}{0.747376}%
\vSv{59.930560}{116.071592}{-43.033585}{0.823170}%
\vSv{60.536890}{115.509839}{-42.631631}{1.000922}%
\vSv{61.277939}{114.831932}{-42.230776}{0.994541}%
\vSv{62.019004}{114.163483}{-41.831096}{0.988307}%
\vSv{62.760083}{113.504345}{-41.432666}{0.693060}%
\vSv{65.184990}{111.410728}{-40.245594}{0.700667}%
\vSv{65.724519}{110.958051}{-39.852878}{0.959240}%
\vSv{66.465650}{110.343352}{-39.461762}{0.953828}%
\vSv{67.206788}{109.737135}{-39.072311}{0.948542}%
\vSv{67.947931}{109.139268}{-38.684591}{0.937723}%
\vSv{70.665087}{107.015221}{-37.532425}{0.306038}%
\vSv{70.912526}{106.828779}{-37.152230}{0.923928}%
}}%
{\color{vltBlue}\vlB{%
\vSv{71.653674}{106.270787}{-36.774060}{0.919350}%
\vSv{72.394819}{105.720408}{-36.397968}{0.914881}%
\vSv{73.135960}{105.177526}{-36.024005}{0.910520}%
\vSv{73.877096}{104.642028}{-35.652222}{0.525283}%
\vSv{76.363082}{102.897883}{-34.550419}{0.575236}%
\vSv{76.841564}{102.571648}{-34.187815}{0.890234}%
\vSv{77.582656}{102.071419}{-33.827612}{0.886466}%
\vSv{78.323735}{101.577927}{-33.469849}{0.882789}%
\vSv{79.064802}{101.091071}{-33.114562}{0.879202}%
\vSv{79.805854}{100.610750}{-32.761786}{0.386073}%
\vSv{82.257848}{99.066530}{-31.718850}{0.596575}%
\vSv{82.769901}{98.752880}{-31.376433}{0.862534}%
\vSv{83.510867}{98.303794}{-31.036676}{0.859442}%
\vSv{84.251814}{97.860677}{-30.699602}{0.856425}%
\vSv{84.992739}{97.423441}{-30.365234}{0.853482}%
\vSv{85.733644}{96.991997}{-30.033592}{0.471543}%
\vSv{88.330389}{95.523688}{-29.055210}{0.414380}%
\vSv{88.697029}{95.322443}{-28.734650}{0.839821}%
\vSv{89.437814}{94.918696}{-28.416895}{0.837288}%
\vSv{90.178573}{94.520244}{-28.101959}{0.834818}%
\vSv{90.919305}{94.127010}{-27.789849}{0.832409}%
\vSv{91.660011}{93.738916}{-27.480575}{0.741285}%
\vSv{94.559837}{92.265716}{-26.569826}{0.065435}%
\vSv{94.622552}{92.236448}{-26.271948}{0.821232}%
\vSv{95.363114}{91.872944}{-25.976927}{0.819161}%
\vSv{96.103646}{91.514144}{-25.684763}{0.817142}%
\vSv{96.844148}{91.159979}{-25.395454}{0.815172}%
\vSv{97.584620}{90.810382}{-25.108999}{0.813252}%
\vSv{98.325060}{90.465285}{-24.825396}{0.348606}%
\vSv{100.929810}{89.285618}{-23.991643}{0.386144}%
\vSv{101.286504}{89.128611}{-23.719391}{0.804348}%
\vSv{102.026784}{88.805056}{-23.449959}{0.802698}%
}}%
{\color{vltBlue}\vlB{%
\vSv{102.767032}{88.485624}{-23.183339}{0.801090}%
\vSv{103.507247}{88.170255}{-22.919519}{0.799522}%
\vSv{104.247428}{87.858891}{-22.658490}{0.797993}%
\vSv{104.987577}{87.551474}{-22.400240}{0.108206}%
\vSv{107.415124}{86.570091}{-21.642040}{0.569227}%
\vSv{107.947838}{86.360156}{-21.394777}{0.790904}%
\vSv{108.687819}{86.071641}{-21.150226}{0.789590}%
\vSv{109.427767}{85.786745}{-20.908371}{0.788310}%
\vSv{110.167681}{85.505417}{-20.669195}{0.787062}%
\vSv{110.907561}{85.227607}{-20.432682}{0.774907}%
\vSv{113.997321}{84.104274}{-19.512916}{0.642743}%
\vSv{114.606459}{83.889586}{-19.289454}{0.780201}%
\vSv{115.346138}{83.631854}{-19.068547}{0.779155}%
\vSv{116.085784}{83.377304}{-18.850174}{0.778136}%
\vSv{116.825396}{83.125893}{-18.634317}{0.777142}%
\vSv{117.564976}{82.877575}{-18.420954}{0.742624}%
\vSv{120.659765}{81.871008}{-17.592041}{0.629019}%
\vSv{121.262381}{81.680895}{-17.390842}{0.771676}%
\vSv{122.001765}{81.450250}{-17.192013}{0.770843}%
\vSv{122.741117}{81.222408}{-16.995532}{0.770031}%
\vSv{123.480436}{80.997330}{-16.801376}{0.769239}%
\vSv{124.219725}{80.774978}{-16.609525}{0.768466}%
\vSv{124.958981}{80.555314}{-16.419957}{0.020726}%
\vSv{127.387967}{79.852000}{-15.864724}{0.545787}%
\vSv{127.915696}{79.702799}{-15.684065}{0.764880}%
\vSv{128.654799}{79.496027}{-15.505577}{0.764216}%
\vSv{129.393870}{79.291728}{-15.329238}{0.763567}%
\vSv{130.132912}{79.089867}{-15.155028}{0.762935}%
\vSv{130.871924}{78.890412}{-14.982922}{0.762318}%
\vSv{131.610907}{78.693329}{-14.812900}{0.136296}%
\vSv{134.169615}{78.028738}{-14.315110}{0.407107}%
\vSv{134.566547}{77.928079}{-14.153199}{0.759455}%
}}%
{\color{vltBlue}\vlB{%
\vSv{135.305386}{77.742380}{-13.993261}{0.758923}%
\vSv{136.044196}{77.558867}{-13.835275}{0.758405}%
\vSv{136.782979}{77.377508}{-13.679217}{0.757900}%
\vSv{137.521734}{77.198276}{-13.525068}{0.757406}%
\vSv{138.260462}{77.021141}{-13.372805}{0.300804}%
\vSv{140.994440}{76.383151}{-12.927118}{0.224126}%
\vSv{141.215105}{76.333012}{-12.782186}{0.755115}%
\vSv{141.953700}{76.165946}{-12.639034}{0.754689}%
\vSv{142.692270}{76.000814}{-12.497641}{0.754274}%
\vSv{143.430814}{75.837590}{-12.357987}{0.753869}%
\vSv{144.169332}{75.676247}{-12.220052}{0.753474}%
\vSv{144.907826}{75.516762}{-12.083813}{0.504453}%
\vSv{147.854001}{74.898050}{-11.685084}{0.005678}%
\vSv{147.861557}{74.896900}{-11.555435}{0.751636}%
\vSv{148.599929}{74.746335}{-11.427385}{0.751295}%
\vSv{149.338279}{74.597484}{-11.300914}{0.750962}%
\vSv{150.076605}{74.450324}{-11.176001}{0.750636}%
\vSv{150.814908}{74.304833}{-11.052629}{0.750319}%
\vSv{151.553189}{74.160989}{-10.930779}{0.739474}%
\vSv{154.743306}{73.557866}{-10.458216}{0.507618}%
\vSv{155.244261}{73.465724}{-10.343694}{0.748567}%
\vSv{155.982410}{73.331317}{-10.230583}{0.748299}%
\vSv{156.720539}{73.198412}{-10.118866}{0.748037}%
\vSv{157.458648}{73.066989}{-10.008526}{0.747781}%
\vSv{158.196735}{72.937028}{-9.899544}{0.747532}%
\vSv{158.934803}{72.808511}{-9.791904}{0.252165}%
\vSv{161.652921}{72.347302}{-9.476865}{0.235582}%
\vSv{161.886876}{72.308513}{-9.374424}{0.746369}%
\vSv{162.624846}{72.186940}{-9.273242}{0.746153}%
\vSv{163.362797}{72.066703}{-9.173302}{0.745942}%
\vSv{164.100730}{71.947784}{-9.074589}{0.745735}%
\vSv{164.838644}{71.830167}{-8.977088}{0.745534}%
}}%
{\color{vltBlue}\vlB{%
\vSv{165.576540}{71.713834}{-8.880781}{0.534684}%
\vSv{168.581820}{71.252967}{-8.507209}{0.690122}%
\vSv{169.265756}{71.150875}{-8.416654}{0.744419}%
\vSv{170.003548}{71.041914}{-8.327205}{0.744248}%
\vSv{170.741323}{70.934127}{-8.238849}{0.744081}%
\vSv{171.479082}{70.827501}{-8.151570}{0.743918}%
\vSv{172.216824}{70.722019}{-8.065355}{0.743758}%
\vSv{172.954550}{70.617668}{-7.980190}{0.089453}%
\vSv{175.523469}{70.262950}{-7.730860}{0.384058}%
\vSv{175.905299}{70.211287}{-7.649761}{0.743014}%
\vSv{176.642948}{70.112379}{-7.569646}{0.742875}%
\vSv{177.380582}{70.014519}{-7.490502}{0.742740}%
\vSv{178.118202}{69.917694}{-7.412316}{0.742607}%
\vSv{178.855807}{69.821891}{-7.335075}{0.742478}%
\vSv{179.593397}{69.727097}{-7.258769}{0.402227}%
\vSv{182.476541}{69.365907}{-7.035329}{0.066446}%
\vSv{182.543620}{69.357769}{-6.962637}{0.741873}%
\vSv{183.281141}{69.267838}{-6.890819}{0.741760}%
\vSv{184.018650}{69.178843}{-6.819864}{0.741649}%
\vSv{184.756145}{69.090773}{-6.749760}{0.741541}%
\vSv{185.493627}{69.003618}{-6.680497}{0.741436}%
\vSv{186.231096}{68.917364}{-6.612064}{0.725295}%
\vSv{189.439814}{68.552356}{-6.346414}{0.480381}%
\vSv{189.918257}{68.499255}{-6.281970}{0.740850}%
\vSv{190.655653}{68.418190}{-6.218293}{0.740760}%
\vSv{191.393037}{68.337953}{-6.155373}{0.740672}%
\vSv{192.130410}{68.258535}{-6.093200}{0.740586}%
\vSv{192.867771}{68.179924}{-6.031764}{0.740501}%
\vSv{193.605121}{68.102113}{-5.971056}{0.316250}%
\vSv{196.409299}{67.813291}{-5.793205}{0.144948}%
\vSv{196.554412}{67.798660}{-5.735315}{0.740107}%
\vSv{197.291708}{67.724699}{-5.678106}{0.740033}%
}}%
{\color{vltBlue}\vlB{%
\vSv{198.028993}{67.651481}{-5.621571}{0.739960}%
\vSv{198.766268}{67.578996}{-5.565699}{0.739890}%
\vSv{199.503533}{67.507236}{-5.510483}{0.739821}%
\vSv{200.240788}{67.436193}{-5.455914}{0.655242}%
\vSv{203.385508}{67.141043}{-5.243943}{0.542876}%
\vSv{203.926916}{67.091426}{-5.192486}{0.739436}%
\vSv{204.664114}{67.024506}{-5.141627}{0.739377}%
\vSv{205.401302}{66.958245}{-5.091359}{0.739319}%
\vSv{206.138481}{66.892634}{-5.041674}{0.739262}%
\vSv{206.875651}{66.827668}{-4.992565}{0.739206}%
\vSv{207.612812}{66.763337}{-4.944024}{0.260525}%
\vSv{210.365566}{66.528615}{-4.801736}{0.195767}%
\vSv{210.561371}{66.512228}{-4.755395}{0.738945}%
\vSv{211.298490}{66.450968}{-4.709587}{0.738896}%
\vSv{212.035601}{66.390301}{-4.664305}{0.738849}%
\vSv{212.772703}{66.330219}{-4.619541}{0.738802}%
\vSv{213.509798}{66.270717}{-4.575290}{0.738756}%
\vSv{214.246884}{66.211787}{-4.531545}{0.609985}%
\vSv{217.350106}{65.969843}{-4.361493}{0.583139}%
}}%
{\color{black}\put(100.666667,116.124952){\circle*{4.600000}}}%
{\color{vltTeal!10}\put(439.597440,61.288227){\rule{6.402560pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(428.305728,61.738227){\rule{17.694272pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(418.609102,62.188227){\rule{27.390898pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(410.142447,62.638227){\rule{35.857553pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(402.646851,63.088227){\rule{43.353149pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(395.937858,63.538227){\rule{50.062142pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(389.874441,63.988227){\rule{56.125559pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(384.355253,64.438227){\rule{61.644747pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(379.297033,64.888227){\rule{66.702967pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(374.629201,65.338227){\rule{71.370799pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(370.303841,65.788227){\rule{75.696159pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(366.276550,66.238227){\rule{79.723450pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(362.508356,66.688227){\rule{83.491644pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(358.974003,67.138227){\rule{87.025997pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(355.646587,67.588227){\rule{90.353413pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(352.503209,68.038227){\rule{93.496791pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(349.530551,68.488227){\rule{96.469449pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(346.706910,68.938227){\rule{99.293090pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(344.021205,69.388227){\rule{101.978795pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(341.459191,69.838227){\rule{104.540809pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(339.015974,70.288227){\rule{106.984026pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(336.677395,70.738227){\rule{109.322605pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(334.436027,71.188227){\rule{111.563973pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(332.284769,71.638227){\rule{113.715231pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(330.216840,72.088227){\rule{115.783160pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(328.225764,72.538227){\rule{117.774236pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(326.309731,72.988227){\rule{119.690269pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(324.461513,73.438227){\rule{121.538487pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(322.673844,73.888227){\rule{123.326156pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(320.948657,74.338227){\rule{125.051343pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(319.277344,74.788227){\rule{126.722656pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(317.659874,75.238227){\rule{128.340126pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(316.089725,75.688227){\rule{129.910275pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(314.569735,76.138227){\rule{131.430265pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(313.090782,76.588227){\rule{132.909218pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(311.654623,77.038227){\rule{134.345377pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(310.259963,77.488227){\rule{135.740037pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(308.901356,77.938227){\rule{137.098644pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(307.577482,78.388227){\rule{138.422518pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(306.287337,78.838227){\rule{139.712663pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(305.032562,79.288227){\rule{140.967438pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(303.808092,79.738227){\rule{142.191908pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(302.612756,80.188227){\rule{143.387244pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(301.445408,80.638227){\rule{144.554592pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(300.304934,81.088227){\rule{145.695066pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(299.190248,81.538227){\rule{146.809752pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(298.100290,81.988227){\rule{147.899710pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(297.034028,82.438227){\rule{148.965972pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(295.990460,82.888227){\rule{150.009540pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(294.968606,83.338227){\rule{151.031394pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(293.967516,83.788227){\rule{152.032484pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(292.986261,84.238227){\rule{153.013739pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(292.024494,84.688227){\rule{153.975506pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(291.083832,85.138227){\rule{154.916168pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(290.160793,85.588227){\rule{155.839207pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(289.254532,86.038227){\rule{156.745468pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(288.364227,86.488227){\rule{157.635773pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(287.489081,86.938227){\rule{158.510919pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(286.631310,87.388227){\rule{159.368690pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(285.790097,87.838227){\rule{160.209903pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(284.962114,88.288227){\rule{161.037886pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(284.146637,88.738227){\rule{161.853363pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(283.346323,89.188227){\rule{162.653677pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(282.561021,89.638227){\rule{163.438979pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(281.786462,90.088227){\rule{164.213538pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(281.022511,90.538227){\rule{164.977489pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(302.933117,90.988227){\rule{143.066883pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(312.166060,91.438227){\rule{133.833940pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(319.165158,91.888227){\rule{126.834842pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(325.011177,92.338227){\rule{120.988823pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(330.110590,92.788227){\rule{115.889410pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(334.686381,93.238227){\rule{111.313619pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(338.858674,93.688227){\rule{107.141326pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(342.714542,94.138227){\rule{103.285458pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(346.305284,94.588227){\rule{99.694716pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(349.677442,95.038227){\rule{96.322558pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(352.861600,95.488227){\rule{93.138400pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(355.883256,95.938227){\rule{90.116744pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(358.757857,96.388227){\rule{87.242143pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(361.506370,96.838227){\rule{84.493630pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(364.138513,97.288227){\rule{81.861487pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(366.668963,97.738227){\rule{79.331037pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(369.103817,98.188227){\rule{76.896183pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(371.451261,98.638227){\rule{74.548739pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(373.719814,99.088227){\rule{72.280186pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(375.915269,99.538227){\rule{70.084731pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(378.042946,99.988227){\rule{67.957054pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(380.107736,100.438227){\rule{65.892264pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(382.112806,100.888227){\rule{63.887194pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(384.061182,101.338227){\rule{61.938818pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(385.958511,101.788227){\rule{60.041489pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(387.808451,102.238227){\rule{58.191549pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(389.610047,102.688227){\rule{56.389953pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(391.368623,103.138227){\rule{54.631377pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(393.087171,103.588227){\rule{52.912829pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(394.764137,104.038227){\rule{51.235863pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(396.406407,104.488227){\rule{49.593593pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(398.010519,104.938227){\rule{47.989481pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(399.582651,105.388227){\rule{46.417349pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(401.121798,105.838227){\rule{44.878202pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(402.629381,106.288227){\rule{43.370619pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(404.109391,106.738227){\rule{41.890609pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(405.558837,107.188227){\rule{40.441163pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(406.981361,107.638227){\rule{39.018639pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(408.379003,108.088227){\rule{37.620997pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(409.751724,108.538227){\rule{36.248276pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(411.098147,108.988227){\rule{34.901853pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(412.422093,109.438227){\rule{33.577907pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(413.724199,109.888227){\rule{32.275801pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(415.005084,110.338227){\rule{30.994916pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(416.265348,110.788227){\rule{29.734652pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(417.504089,111.238227){\rule{28.495911pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(418.723155,111.688227){\rule{27.276845pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(419.923578,112.138227){\rule{26.076422pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(421.105889,112.588227){\rule{24.894111pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(422.270602,113.038227){\rule{23.729398pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(423.418219,113.488227){\rule{22.581781pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(424.549228,113.938227){\rule{21.450772pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(425.664105,114.388227){\rule{20.335895pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(426.763313,114.838227){\rule{19.236687pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(427.847303,115.288227){\rule{18.152697pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(428.916517,115.738227){\rule{17.083483pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(429.971381,116.188227){\rule{16.028619pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(431.012316,116.638227){\rule{14.987684pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(432.039729,117.088227){\rule{13.960271pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(433.054017,117.538227){\rule{12.945983pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(434.055568,117.988227){\rule{11.944432pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(435.044762,118.438227){\rule{10.955238pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(436.020872,118.888227){\rule{9.979128pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(436.984564,119.338227){\rule{9.015436pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(437.936824,119.788227){\rule{8.063176pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(438.878001,120.238227){\rule{7.121999pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(439.808434,120.688227){\rule{6.191566pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(440.728456,121.138227){\rule{5.271544pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(441.638391,121.588227){\rule{4.361609pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(442.536298,122.038227){\rule{3.463702pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(443.424076,122.488227){\rule{2.575924pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(444.302570,122.938227){\rule{1.697430pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(445.172078,123.388227){\rule{0.827922pt}{0.460000pt}}}%
{\color{black}\vlB{%
\vSv{280.999439}{90.776487}{0.035716}{0.690377}%
\vSv{281.688693}{90.776917}{0.107151}{0.690378}%
\vSv{282.377948}{90.778208}{0.178592}{0.690380}%
\vSv{283.067202}{90.780360}{0.250044}{0.690383}%
\vSv{283.756456}{90.783373}{0.321511}{0.690387}%
\vSv{284.445710}{90.787247}{0.392997}{0.690393}%
\vSv{285.134963}{90.791982}{0.464507}{0.690399}%
\vSv{285.824216}{90.797580}{0.536044}{0.690407}%
\vSv{286.513468}{90.804039}{0.607614}{0.690415}%
\vSv{287.202720}{90.811360}{0.679220}{0.690425}%
\vSv{287.891971}{90.819545}{0.750867}{0.690436}%
\vSv{288.581222}{90.828593}{0.822559}{0.690448}%
\vSv{289.270472}{90.838505}{0.894300}{0.690461}%
\vSv{289.959721}{90.849281}{0.966094}{0.690475}%
\vSv{290.648969}{90.860923}{1.037947}{0.690490}%
\vSv{291.338216}{90.873431}{1.109861}{0.690506}%
\vSv{292.027462}{90.886806}{1.181842}{0.690523}%
\vSv{292.716707}{90.901048}{1.253894}{0.690542}%
\vSv{293.405951}{90.916160}{1.326021}{0.690561}%
\vSv{294.095194}{90.932140}{1.398228}{0.690582}%
\vSv{294.784435}{90.948991}{1.470518}{0.690604}%
\vSv{295.473675}{90.966714}{1.542896}{0.690627}%
\vSv{296.162914}{90.985309}{1.615367}{0.690651}%
\vSv{296.852151}{91.004778}{1.687935}{0.690676}%
\vSv{297.541387}{91.025123}{1.760603}{0.690703}%
\vSv{298.230621}{91.046344}{1.833377}{0.690730}%
\vSv{298.919853}{91.068442}{1.906261}{0.690759}%
\vSv{299.609083}{91.091420}{1.979259}{0.690789}%
\vSv{300.298312}{91.115278}{2.052376}{0.690820}%
\vSv{300.987539}{91.140018}{2.125615}{0.690852}%
\vSv{301.676764}{91.165643}{2.198982}{0.690885}%
\vSv{302.365987}{91.192152}{2.272481}{0.690920}%
}}%
{\color{black}\vlB{%
\vSv{303.055208}{91.219548}{2.346115}{0.690956}%
\vSv{303.744427}{91.247833}{2.419890}{0.690993}%
\vSv{304.433643}{91.277008}{2.493810}{0.691031}%
\vSv{305.122857}{91.307076}{2.567879}{0.691071}%
\vSv{305.812069}{91.338038}{2.642102}{0.691111}%
\vSv{306.501279}{91.369896}{2.716484}{0.691153}%
\vSv{307.190486}{91.402653}{2.791027}{0.691196}%
\vSv{307.879690}{91.436310}{2.865738}{0.691241}%
\vSv{308.568892}{91.470869}{2.940621}{0.691287}%
\vSv{309.258091}{91.506332}{3.015679}{0.691334}%
\vSv{309.947287}{91.542703}{3.090918}{0.691382}%
\vSv{310.636481}{91.579983}{3.166342}{0.691432}%
\vSv{311.325672}{91.618174}{3.241955}{0.691483}%
\vSv{312.014859}{91.657279}{3.317762}{0.691536}%
\vSv{312.704044}{91.697301}{3.393768}{0.691589}%
\vSv{313.393226}{91.738241}{3.469977}{0.691645}%
\vSv{314.082404}{91.780103}{3.546393}{0.691701}%
\vSv{314.771580}{91.822890}{3.623022}{0.691759}%
\vSv{315.460751}{91.866603}{3.699867}{0.691818}%
\vSv{316.149920}{91.911246}{3.776934}{0.691879}%
\vSv{316.839085}{91.956822}{3.854226}{0.691942}%
\vSv{317.528247}{92.003333}{3.931749}{0.692005}%
\vSv{318.217405}{92.050782}{4.009506}{0.692070}%
\vSv{318.906559}{92.099173}{4.087504}{0.692137}%
\vSv{319.595710}{92.148509}{4.165746}{0.692205}%
\vSv{320.284857}{92.198792}{4.244236}{0.692275}%
\vSv{320.974000}{92.250026}{4.322981}{0.692346}%
\vSv{321.663139}{92.302214}{4.401983}{0.692419}%
\vSv{322.352275}{92.355359}{4.481249}{0.692494}%
\vSv{323.041406}{92.409466}{4.560782}{0.692570}%
\vSv{323.730533}{92.464537}{4.640588}{0.692647}%
\vSv{324.419656}{92.520575}{4.720670}{0.692726}%
}}%
{\color{black}\vlB{%
\vSv{325.108774}{92.577585}{4.801035}{0.692807}%
\vSv{325.797888}{92.635571}{4.881686}{0.692890}%
\vSv{326.486998}{92.694534}{4.962628}{0.692974}%
\vSv{327.176104}{92.754481}{5.043867}{0.693060}%
\vSv{327.865204}{92.815414}{5.125406}{0.693148}%
\vSv{328.554301}{92.877337}{5.207251}{0.693238}%
\vSv{329.243392}{92.940254}{5.289407}{0.693329}%
\vSv{329.932479}{93.004169}{5.371878}{0.693422}%
\vSv{330.621561}{93.069087}{5.454669}{0.693517}%
\vSv{331.310638}{93.135012}{5.537785}{0.693614}%
\vSv{331.999710}{93.201947}{5.621231}{0.693713}%
\vSv{332.688777}{93.269897}{5.705012}{0.693813}%
\vSv{333.377838}{93.338867}{5.789133}{0.693916}%
\vSv{334.066895}{93.408861}{5.873598}{0.694020}%
\vSv{334.755946}{93.479883}{5.958413}{0.694127}%
\vSv{335.444993}{93.551938}{6.043582}{0.694235}%
\vSv{336.134033}{93.625030}{6.129111}{0.694346}%
\vSv{336.823068}{93.699165}{6.215004}{0.694458}%
\vSv{337.512098}{93.774347}{6.301267}{0.694573}%
\vSv{338.201122}{93.850580}{6.387904}{0.694690}%
\vSv{338.890140}{93.927871}{6.474921}{0.694809}%
\vSv{339.579153}{94.006223}{6.562322}{0.694930}%
\vSv{340.268160}{94.085643}{6.650113}{0.695053}%
\vSv{340.957160}{94.166134}{6.738298}{0.695179}%
\vSv{341.646155}{94.247702}{6.826884}{0.695306}%
\vSv{342.335144}{94.330353}{6.915873}{0.695437}%
\vSv{343.024127}{94.414092}{7.005273}{0.695569}%
\vSv{343.713103}{94.498924}{7.095088}{0.695704}%
\vSv{344.402073}{94.584855}{7.185324}{0.695841}%
\vSv{345.091037}{94.671890}{7.275984}{0.695981}%
\vSv{345.779994}{94.760035}{7.367075}{0.696123}%
\vSv{346.468945}{94.849296}{7.458602}{0.696268}%
}}%
{\color{black}\vlB{%
\vSv{347.157890}{94.939679}{7.550570}{0.696415}%
\vSv{347.846827}{95.031189}{7.642984}{0.696565}%
\vSv{348.535758}{95.123832}{7.735849}{0.696717}%
\vSv{349.224682}{95.217614}{7.829171}{0.696872}%
\vSv{349.913600}{95.312542}{7.922955}{0.697030}%
\vSv{350.602510}{95.408622}{8.017206}{0.697191}%
\vSv{351.291413}{95.505859}{8.111930}{0.697354}%
\vSv{351.980310}{95.604261}{8.207131}{0.697520}%
\vSv{352.669199}{95.703833}{8.302816}{0.697689}%
\vSv{353.358081}{95.804583}{8.398989}{0.697861}%
\vSv{354.046955}{95.906517}{8.495655}{0.698036}%
\vSv{354.735823}{96.009641}{8.592821}{0.698214}%
\vSv{355.424682}{96.113962}{8.690491}{0.698395}%
\vSv{356.113535}{96.219487}{8.788672}{0.698579}%
\vSv{356.802379}{96.326223}{8.887367}{0.698766}%
\vSv{357.491216}{96.434177}{8.986583}{0.698956}%
\vSv{358.180046}{96.543356}{9.086326}{0.699150}%
\vSv{358.868867}{96.653768}{9.186600}{0.699347}%
\vSv{359.557681}{96.765419}{9.287411}{0.699547}%
\vSv{360.246486}{96.878317}{9.388764}{0.699750}%
\vSv{360.935284}{96.992469}{9.490665}{0.699957}%
\vSv{361.624073}{97.107882}{9.593120}{0.700168}%
\vSv{362.312855}{97.224566}{9.696134}{0.700382}%
\vSv{363.001628}{97.342526}{9.799712}{0.700599}%
\vSv{363.690392}{97.461771}{9.903860}{0.700820}%
\vSv{364.379149}{97.582309}{10.008584}{0.701045}%
\vSv{365.067897}{97.704148}{10.113888}{0.701274}%
\vSv{365.756636}{97.827295}{10.219779}{0.701506}%
\vSv{366.445367}{97.951759}{10.326262}{0.701743}%
\vSv{367.134089}{98.077549}{10.433343}{0.701983}%
\vSv{367.822802}{98.204672}{10.541027}{0.702227}%
\vSv{368.511507}{98.333137}{10.649319}{0.702476}%
}}%
{\color{black}\vlB{%
\vSv{369.200202}{98.462953}{10.758226}{0.702728}%
\vSv{369.888889}{98.594128}{10.867753}{0.702985}%
\vSv{370.577567}{98.726670}{10.977905}{0.703245}%
\vSv{371.266235}{98.860590}{11.088689}{0.703511}%
\vSv{371.954895}{98.995895}{11.200109}{0.703780}%
\vSv{372.643545}{99.132594}{11.312171}{0.704054}%
\vSv{373.332186}{99.270698}{11.424881}{0.704333}%
\vSv{374.020817}{99.410214}{11.538244}{0.704616}%
\vSv{374.709439}{99.551153}{11.652267}{0.704904}%
\vSv{375.398052}{99.693523}{11.766954}{0.705196}%
\vSv{376.086655}{99.837335}{11.882311}{0.705493}%
\vSv{376.775248}{99.982597}{11.998344}{0.705796}%
\vSv{377.463832}{100.129321}{12.115059}{0.706103}%
\vSv{378.152406}{100.277514}{12.232460}{0.706415}%
\vSv{378.840970}{100.427188}{12.350555}{0.706732}%
\vSv{379.529524}{100.578353}{12.469347}{0.707055}%
\vSv{380.218068}{100.731018}{12.588843}{0.707383}%
\vSv{380.906602}{100.885195}{12.709049}{0.707716}%
\vSv{381.595126}{101.040892}{12.829969}{0.708054}%
\vSv{382.283640}{101.198122}{12.951610}{0.708398}%
\vSv{382.972144}{101.356894}{13.073976}{0.708748}%
\vSv{383.660638}{101.517219}{13.197075}{0.709104}%
\vSv{384.349121}{101.679108}{13.320910}{0.709465}%
\vSv{385.037594}{101.842572}{13.445488}{0.709832}%
\vSv{385.726056}{102.007623}{13.570814}{0.710205}%
\vSv{386.414508}{102.174270}{13.696893}{0.710584}%
\vSv{387.102950}{102.342526}{13.823732}{0.710970}%
\vSv{387.791380}{102.512402}{13.951335}{0.711361}%
\vSv{388.479800}{102.683910}{14.079708}{0.711759}%
\vSv{389.168210}{102.857060}{14.208856}{0.712163}%
\vSv{389.856608}{103.031866}{14.338785}{0.712574}%
\vSv{390.544996}{103.208338}{14.469500}{0.712992}%
}}%
{\color{black}\vlB{%
\vSv{391.233373}{103.386490}{14.601007}{0.713417}%
\vSv{391.921739}{103.566333}{14.733310}{0.713848}%
\vSv{392.610095}{103.747878}{14.866415}{0.714286}%
\vSv{393.298439}{103.931140}{15.000327}{0.714732}%
\vSv{393.986772}{104.116130}{15.135053}{0.715184}%
\vSv{394.675094}{104.302861}{15.270595}{0.715644}%
\vSv{395.363405}{104.491346}{15.406961}{0.716111}%
\vSv{396.051704}{104.681598}{15.544155}{0.716586}%
\vSv{396.739993}{104.873629}{15.682182}{0.717069}%
\vSv{397.428270}{105.067454}{15.821047}{0.717559}%
\vSv{398.116536}{105.263085}{15.960755}{0.718057}%
\vSv{398.804790}{105.460535}{16.101312}{0.718564}%
\vSv{399.493034}{105.659819}{16.242722}{0.719078}%
\vSv{400.181265}{105.860951}{16.384990}{0.719601}%
\vSv{400.869486}{106.063943}{16.528121}{0.720132}%
\vSv{401.557695}{106.268810}{16.672119}{0.720672}%
\vSv{402.245892}{106.475567}{16.816990}{0.721220}%
\vSv{402.934078}{106.684228}{16.962739}{0.721778}%
\vSv{403.622252}{106.894806}{17.109369}{0.722344}%
\vSv{404.310415}{107.107317}{17.256886}{0.722919}%
\vSv{404.998566}{107.321776}{17.405293}{0.723504}%
\vSv{405.686706}{107.538197}{17.554596}{0.724098}%
\vSv{406.374834}{107.756595}{17.704799}{0.724701}%
\vSv{407.062950}{107.976986}{17.855906}{0.725314}%
\vSv{407.751055}{108.199385}{18.007922}{0.725938}%
\vSv{408.439148}{108.423808}{18.160850}{0.726571}%
\vSv{409.127229}{108.650269}{18.314696}{0.727214}%
\vSv{409.815299}{108.878786}{18.469462}{0.727867}%
\vSv{410.503357}{109.109374}{18.625153}{0.728531}%
\vSv{411.191403}{109.342048}{18.781773}{0.729205}%
\vSv{411.879438}{109.576827}{18.939326}{0.729891}%
\vSv{412.567461}{109.813725}{19.097815}{0.730587}%
}}%
{\color{black}\vlB{%
\vSv{413.255472}{110.052760}{19.257244}{0.731294}%
\vSv{413.943472}{110.293948}{19.417617}{0.732013}%
\vSv{414.631460}{110.537307}{19.578937}{0.732743}%
\vSv{415.319436}{110.782853}{19.741208}{0.733485}%
\vSv{416.007400}{111.030604}{19.904432}{0.734239}%
\vSv{416.695353}{111.280577}{20.068614}{0.735004}%
\vSv{417.383295}{111.532790}{20.233755}{0.735782}%
\vSv{418.071224}{111.787261}{20.399860}{0.736572}%
\vSv{418.759143}{112.044008}{20.566931}{0.737375}%
\vSv{419.447049}{112.303049}{20.734971}{0.738191}%
\vSv{420.134944}{112.564402}{20.903983}{0.739019}%
\vSv{420.822828}{112.828086}{21.073968}{0.739861}%
\vSv{421.510700}{113.094120}{21.244930}{0.740716}%
\vSv{422.198561}{113.362522}{21.416871}{0.741584}%
\vSv{422.886410}{113.633313}{21.589793}{0.742466}%
\vSv{423.574248}{113.906510}{21.763698}{0.743363}%
\vSv{424.262075}{114.182133}{21.938588}{0.744273}%
\vSv{424.949891}{114.460203}{22.114465}{0.745198}%
\vSv{425.637695}{114.740739}{22.291330}{0.746138}%
\vSv{426.325488}{115.023761}{22.469186}{0.747092}%
\vSv{427.013270}{115.309290}{22.648033}{0.748061}%
\vSv{427.701042}{115.597345}{22.827873}{0.749046}%
\vSv{428.388802}{115.887948}{23.008707}{0.750046}%
\vSv{429.076551}{116.181119}{23.190536}{0.751062}%
\vSv{429.764290}{116.476880}{23.373360}{0.752094}%
\vSv{430.452018}{116.775251}{23.557181}{0.753142}%
\vSv{431.139735}{117.076255}{23.741998}{0.754207}%
\vSv{431.827442}{117.379913}{23.927813}{0.755288}%
\vSv{432.515138}{117.686247}{24.114624}{0.756386}%
\vSv{433.202824}{117.995279}{24.302434}{0.757502}%
\vSv{433.890500}{118.307031}{24.491240}{0.758635}%
\vSv{434.578165}{118.621526}{24.681043}{0.759786}%
}}%
{\color{black}\vlB{%
\vSv{435.265820}{118.938788}{24.871843}{0.760954}%
\vSv{435.953466}{119.258837}{25.063638}{0.762141}%
\vSv{436.641101}{119.581699}{25.256428}{0.763347}%
\vSv{437.328727}{119.907397}{25.450212}{0.764571}%
\vSv{438.016343}{120.235953}{25.644988}{0.765815}%
\vSv{438.703950}{120.567393}{25.840755}{0.767077}%
\vSv{439.391547}{120.901740}{26.037512}{0.768360}%
\vSv{440.079135}{121.239019}{26.235256}{0.769662}%
\vSv{440.766714}{121.579254}{26.433986}{0.770985}%
\vSv{441.454284}{121.922471}{26.633700}{0.772328}%
\vSv{442.141845}{122.268694}{26.834394}{0.773692}%
\vSv{442.829398}{122.617948}{27.036066}{0.775076}%
\vSv{443.516941}{122.970260}{27.238714}{0.776483}%
\vSv{444.204477}{123.325656}{27.442335}{0.777911}%
\vSv{444.892004}{123.684160}{27.646925}{0.779361}%
}}%
{\color{vltBlue}\vlB{%
\vSv{280.541749}{90.776487}{-30.608387}{0.802141}%
\vSv{281.237081}{90.368063}{-30.242539}{0.799138}%
\vSv{281.932388}{89.965567}{-29.879860}{0.796216}%
\vSv{282.627670}{89.568906}{-29.520376}{0.793372}%
\vSv{283.322925}{89.177986}{-29.164113}{0.790603}%
\vSv{284.018152}{88.792715}{-28.811093}{0.518530}%
\vSv{286.689932}{87.361168}{-27.771689}{0.117655}%
\vSv{286.798766}{87.306346}{-27.431828}{0.777837}%
\vSv{287.493841}{86.948003}{-27.095292}{0.775486}%
\vSv{288.188884}{86.594791}{-26.762091}{0.773199}%
\vSv{288.883894}{86.246629}{-26.432235}{0.770973}%
\vSv{289.578869}{85.903439}{-26.105728}{0.768808}%
\vSv{290.273810}{85.565142}{-25.782577}{0.516043}%
\vSv{293.013690}{84.275601}{-24.833274}{0.038684}%
\vSv{293.053218}{84.259354}{-24.523554}{0.758830}%
\vSv{293.747978}{83.944389}{-24.217188}{0.756994}%
\vSv{294.442700}{83.633872}{-23.914169}{0.755208}%
\vSv{295.137385}{83.327735}{-23.614491}{0.753471}%
\vSv{295.832032}{83.025909}{-23.318147}{0.751781}%
\vSv{296.526640}{82.728327}{-23.025127}{0.685031}%
\vSv{299.484608}{81.506848}{-21.886057}{0.550097}%
\vSv{299.999093}{81.301793}{-21.609475}{0.742567}%
\vSv{300.693466}{81.028322}{-21.336137}{0.741175}%
\vSv{301.387798}{80.758653}{-21.066026}{0.739821}%
\vSv{302.082090}{80.492729}{-20.799123}{0.738504}%
\vSv{302.776343}{80.230492}{-20.535411}{0.737223}%
\vSv{303.470555}{79.971884}{-20.274869}{0.250612}%
\vSv{306.067863}{79.034824}{-19.512057}{0.186156}%
\vSv{306.247004}{78.972647}{-19.263986}{0.731325}%
\vSv{306.941016}{78.731367}{-19.018976}{0.730240}%
\vSv{307.634989}{78.493396}{-18.777004}{0.729185}%
\vSv{308.328922}{78.258681}{-18.538046}{0.728159}%
}}%
{\color{vltBlue}\vlB{%
\vSv{309.022815}{78.027175}{-18.302077}{0.727161}%
\vSv{309.716669}{77.798827}{-18.069073}{0.667776}%
\vSv{312.748307}{76.836801}{-17.166182}{0.453986}%
\vSv{313.185351}{76.702810}{-16.947610}{0.721720}%
\vSv{313.878972}{76.492431}{-16.731843}{0.720897}%
\vSv{314.572554}{76.284890}{-16.518856}{0.720098}%
\vSv{315.266098}{76.080144}{-16.308621}{0.719320}%
\vSv{315.959605}{75.878151}{-16.101109}{0.718563}%
\vSv{316.653074}{75.678869}{-15.896293}{0.445417}%
\vSv{319.502204}{74.887644}{-15.103430}{0.636750}%
\vSv{320.119868}{74.721731}{-14.911674}{0.714436}%
\vSv{320.813118}{74.537886}{-14.722444}{0.713812}%
\vSv{321.506332}{74.356480}{-14.535714}{0.713205}%
\vSv{322.199512}{74.177477}{-14.351455}{0.712615}%
\vSv{322.892656}{74.000842}{-14.169637}{0.712040}%
\vSv{323.585766}{73.826539}{-13.990235}{0.297141}%
\vSv{326.310943}{73.162580}{-13.466231}{0.045579}%
\vSv{326.357867}{73.151966}{-13.296205}{0.709392}%
\vSv{327.050809}{72.988816}{-13.128454}{0.708905}%
\vSv{327.743718}{72.827799}{-12.962950}{0.708431}%
\vSv{328.436595}{72.668883}{-12.799665}{0.707969}%
\vSv{329.129440}{72.512038}{-12.638572}{0.707520}%
\vSv{329.822253}{72.357232}{-12.479645}{0.707083}%
\vSv{330.515035}{72.204437}{-12.322855}{0.205121}%
\vSv{333.167047}{71.637254}{-11.865046}{0.119070}%
\vSv{333.285856}{71.612773}{-11.716541}{0.705067}%
\vSv{333.978487}{71.469595}{-11.570042}{0.704696}%
\vSv{334.671088}{71.328257}{-11.425523}{0.704334}%
\vSv{335.363660}{71.188732}{-11.282958}{0.703983}%
\vSv{336.056203}{71.050995}{-11.142321}{0.703640}%
\vSv{336.748719}{70.915019}{-11.003587}{0.703307}%
\vSv{337.441206}{70.780778}{-10.866732}{0.155903}%
}}%
{\color{vltBlue}\vlB{%
\vSv{340.057282}{70.288684}{-10.467189}{0.154163}%
\vSv{340.210882}{70.260677}{-10.337602}{0.701768}%
\vSv{340.903234}{70.134746}{-10.209770}{0.701484}%
\vSv{341.595561}{70.010407}{-10.083672}{0.701208}%
\vSv{342.287861}{69.887635}{-9.959284}{0.700939}%
\vSv{342.980136}{69.766409}{-9.836582}{0.700677}%
\vSv{343.672387}{69.646706}{-9.715543}{0.700422}%
\vSv{344.364612}{69.528505}{-9.596146}{0.139338}%
\vSv{346.973666}{69.095996}{-9.247578}{0.159933}%
\vSv{347.133273}{69.070295}{-9.134523}{0.699244}%
\vSv{347.825379}{68.959287}{-9.023000}{0.699027}%
\vSv{348.517463}{68.849658}{-8.912987}{0.698815}%
\vSv{349.209524}{68.741388}{-8.804464}{0.698609}%
\vSv{349.901562}{68.634457}{-8.697410}{0.698408}%
\vSv{350.593579}{68.528846}{-8.591805}{0.698212}%
\vSv{351.285574}{68.424538}{-8.487628}{0.147753}%
\vSv{353.910028}{68.040349}{-8.183469}{0.143238}%
\vSv{354.053341}{68.019960}{-8.084809}{0.697307}%
\vSv{354.745232}{67.921892}{-7.987480}{0.697140}%
\vSv{355.437102}{67.825019}{-7.891464}{0.696977}%
\vSv{356.128953}{67.729327}{-7.796743}{0.696818}%
\vSv{356.820784}{67.634797}{-7.703297}{0.696664}%
\vSv{357.512595}{67.541414}{-7.611110}{0.696513}%
\vSv{358.204388}{67.449162}{-7.520162}{0.175343}%
\vSv{360.861629}{67.104951}{-7.254590}{0.109277}%
\vSv{360.971374}{67.091151}{-7.168431}{0.695815}%
\vSv{361.663076}{67.004323}{-7.083428}{0.695686}%
\vSv{362.354760}{66.918535}{-6.999564}{0.695561}%
\vSv{363.046426}{66.833773}{-6.916823}{0.695438}%
\vSv{363.738076}{66.750022}{-6.835188}{0.695318}%
\vSv{364.429709}{66.667270}{-6.754645}{0.695202}%
\vSv{365.121325}{66.585501}{-6.675177}{0.217702}%
}}%
{\color{vltBlue}\vlB{%
\vSv{367.824846}{66.274962}{-6.443076}{0.061999}%
\vSv{367.887629}{66.268005}{-6.367761}{0.694662}%
\vSv{368.579166}{66.190960}{-6.293446}{0.694562}%
\vSv{369.270687}{66.114822}{-6.220119}{0.694465}%
\vSv{369.962194}{66.039578}{-6.147765}{0.694370}%
\vSv{370.653685}{65.965216}{-6.076371}{0.694277}%
\vSv{371.345162}{65.891724}{-6.005922}{0.694187}%
\vSv{372.036625}{65.819090}{-5.936405}{0.271478}%
\vSv{374.796916}{65.537351}{-5.733317}{0.004411}%
\vSv{374.802335}{65.536910}{-5.667399}{0.693768}%
\vSv{375.493729}{65.468398}{-5.602348}{0.693690}%
\vSv{376.185109}{65.400677}{-5.538153}{0.693614}%
\vSv{376.876476}{65.333738}{-5.474802}{0.693540}%
\vSv{377.567830}{65.267568}{-5.412282}{0.693468}%
\vSv{378.259172}{65.202159}{-5.350581}{0.693398}%
\vSv{378.950501}{65.137500}{-5.289688}{0.334111}%
\vSv{381.776645}{64.880777}{-5.053970}{0.631882}%
\vSv{382.406963}{64.825112}{-4.996948}{0.693010}%
\vSv{383.098221}{64.764749}{-4.940667}{0.692951}%
\vSv{383.789466}{64.705069}{-4.885118}{0.692894}%
\vSv{384.480701}{64.646064}{-4.830290}{0.692837}%
\vSv{385.171925}{64.587723}{-4.776172}{0.692782}%
\vSv{385.863138}{64.530040}{-4.722754}{0.403643}%
\vSv{388.760508}{64.295228}{-4.515893}{0.559488}%
\vSv{389.319043}{64.251177}{-4.465833}{0.692479}%
\vSv{390.010194}{64.197257}{-4.416415}{0.692433}%
\vSv{390.701334}{64.143936}{-4.367632}{0.692387}%
\vSv{391.392465}{64.091207}{-4.319474}{0.692343}%
\vSv{392.083586}{64.039062}{-4.271932}{0.692300}%
\vSv{392.774698}{63.987492}{-4.224998}{0.478570}%
\vSv{395.748312}{63.772036}{-4.043171}{0.482318}%
\vSv{396.230120}{63.738029}{-3.999150}{0.692062}%
}}%
{\color{vltBlue}\vlB{%
\vSv{396.921177}{63.689763}{-3.955688}{0.692025}%
\vSv{397.612226}{63.642024}{-3.912776}{0.691990}%
\vSv{398.303267}{63.594804}{-3.870407}{0.691955}%
\vSv{398.994299}{63.548097}{-3.828573}{0.691921}%
\vSv{399.685323}{63.501897}{-3.787267}{0.557730}%
\vSv{402.739129}{63.303660}{-3.627177}{0.401390}%
\vSv{403.140323}{63.278267}{-3.588402}{0.691733}%
\vSv{403.831300}{63.234972}{-3.550112}{0.691704}%
\vSv{404.522269}{63.192141}{-3.512301}{0.691676}%
\vSv{405.213231}{63.149767}{-3.474962}{0.691648}%
\vSv{405.904186}{63.107845}{-3.438088}{0.691621}%
\vSv{406.595134}{63.066368}{-3.401673}{0.640228}%
\vSv{409.732247}{62.883539}{-3.260477}{0.317497}%
\vSv{410.049767}{62.865482}{-3.226264}{0.691473}%
\vSv{410.740674}{62.826566}{-3.192473}{0.691450}%
\vSv{411.431574}{62.788059}{-3.159098}{0.691427}%
\vSv{412.122467}{62.749955}{-3.126134}{0.691405}%
\vSv{412.813355}{62.712250}{-3.093575}{0.691384}%
\vSv{413.504236}{62.674938}{-3.061416}{0.691363}%
\vSv{414.195110}{62.638015}{-3.029650}{0.034001}%
\vSv{416.727126}{62.505961}{-2.936666}{0.231253}%
\vSv{416.958550}{62.494114}{-2.906424}{0.691266}%
\vSv{417.649395}{62.459063}{-2.876550}{0.691248}%
\vSv{418.340234}{62.424374}{-2.847039}{0.691230}%
\vSv{419.031068}{62.390040}{-2.817885}{0.691212}%
\vSv{419.721897}{62.356059}{-2.789085}{0.691195}%
\vSv{420.412720}{62.322426}{-2.760634}{0.691179}%
\vSv{421.103537}{62.289136}{-2.732526}{0.121418}%
\vSv{423.723350}{62.165950}{-2.650218}{0.143138}%
\vSv{423.866755}{62.159332}{-2.623438}{0.691101}%
\vSv{424.557547}{62.127699}{-2.596980}{0.691086}%
\vSv{425.248334}{62.096386}{-2.570839}{0.691072}%
}}%
{\color{vltBlue}\vlB{%
\vSv{425.939116}{62.065388}{-2.545010}{0.691058}%
\vSv{426.629893}{62.034702}{-2.519489}{0.691045}%
\vSv{427.320665}{62.004324}{-2.494273}{0.691031}%
\vSv{428.011433}{61.974251}{-2.469356}{0.210468}%
\vSv{430.720602}{61.859168}{-2.396368}{0.053529}%
\vSv{430.774457}{61.856930}{-2.372612}{0.690969}%
\vSv{431.465202}{61.828325}{-2.349137}{0.690957}%
\vSv{432.155943}{61.800004}{-2.325939}{0.690946}%
\vSv{432.846679}{61.771962}{-2.303014}{0.690935}%
\vSv{433.537411}{61.744197}{-2.280359}{0.690924}%
\vSv{434.228139}{61.716706}{-2.257970}{0.690913}%
\vSv{434.918863}{61.689485}{-2.235843}{0.300828}%
\vSv{437.718970}{61.581841}{-2.149891}{0.653585}%
\vSv{438.372423}{61.557323}{-2.129025}{0.690853}%
\vSv{439.063123}{61.531657}{-2.108402}{0.690844}%
\vSv{439.753820}{61.506241}{-2.088018}{0.690835}%
\vSv{440.444512}{61.481071}{-2.067870}{0.690826}%
\vSv{441.135202}{61.456143}{-2.047955}{0.690818}%
\vSv{441.825887}{61.431456}{-2.028270}{0.392238}%
\vSv{444.717569}{61.330661}{-1.951769}{0.561728}%
\vSv{445.279263}{61.311529}{-1.933189}{0.690770}%
}}%
{\color{black}\put(336.000000,93.600550){\circle*{4.600000}}}%
{\color{black}\vlB{%
\vSg{28.000000}{8.000000}{0.000000}{21.000000}%
}}%
{\color{black}\put(55.00000,8.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Full exposure}}}%
{\color{vltBlue}\vlB{%
\vSg{185.000000}{8.000000}{0.000000}{4.500000}%
\vSg{192.000000}{8.000000}{0.000000}{4.500000}%
\vSg{199.000000}{8.000000}{0.000000}{4.500000}%
}}%
{\color{black}\put(212.00000,8.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Initial-state term only}}}%
\end{picture}%


==> vlt-figures/figure-213.tex <==
\begin{picture}(470,439)%
{\color{black}\put(235.00000,421.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Two physical contact rest configurations}}}%
{\color{black!38}\vlB{%
\vSk{58.968637}{350.578942}{-62.892095}{4.500000}%
\vSk{62.158311}{344.347892}{-62.892095}{4.341418}%
\vSk{64.464721}{340.483379}{3.998754}{0.158582}%
\vSk{67.116830}{340.668775}{3.998754}{4.500000}%
\vSk{74.099789}{341.156918}{3.998754}{1.383069}%
\vSk{75.169365}{341.253366}{57.677363}{3.116931}%
\vSk{78.172661}{345.999957}{57.677363}{4.048397}%
\vSk{80.113463}{349.421058}{117.107905}{0.451603}%
\vSk{76.923789}{352.048427}{117.107905}{4.500000}%
\vSk{75.151325}{358.279477}{117.107905}{1.389816}%
\vSk{72.376879}{359.516621}{-176.001246}{3.110184}%
\vSk{65.393920}{359.125396}{-176.001246}{4.500000}%
\vSk{60.909833}{357.421144}{-122.322637}{4.500000}%
\vSk{58.986676}{351.505789}{-122.322637}{1.096795}%
\vSk{158.968637}{350.578942}{-62.892095}{4.500000}%
\vSk{162.158311}{344.347892}{-62.892095}{4.341418}%
\vSk{164.464721}{340.483379}{3.998754}{0.158582}%
\vSk{167.116830}{340.668775}{3.998754}{4.500000}%
\vSk{174.099789}{341.156918}{3.998754}{1.383069}%
\vSk{175.169365}{341.253366}{57.677363}{3.116931}%
\vSk{178.172661}{345.999957}{57.677363}{4.048397}%
\vSk{180.113463}{349.421058}{117.107905}{0.451603}%
\vSk{176.923789}{352.048427}{117.107905}{4.500000}%
\vSk{175.151325}{358.279477}{117.107905}{1.389816}%
\vSk{172.376879}{359.516621}{-176.001246}{3.110184}%
\vSk{165.393920}{359.125396}{-176.001246}{4.500000}%
\vSk{160.909833}{357.421144}{-122.322637}{4.500000}%
\vSk{158.986676}{351.505789}{-122.322637}{1.096795}%
}}%
{\color{black!60}\vlB{%
\vSc{70.196605}{350.000000}{0.000000}{5.000000}%
\vSc{74.763886}{350.000000}{59.932824}{0.792787}%
\vSc{75.149726}{350.686109}{62.642376}{0.738747}%
\vSc{75.482177}{351.342231}{64.452240}{0.662207}%
\vSc{75.765310}{351.939691}{65.111846}{0.565174}%
\vSc{76.007590}{352.452378}{63.932212}{0.451427}%
\vSc{76.226698}{352.857884}{58.959684}{0.327499}%
\vSc{76.479183}{353.138487}{43.596751}{0.208005}%
\vSc{76.974612}{353.281922}{0.000000}{0.144472}%
\vSc{76.774295}{353.281922}{-43.596751}{0.208005}%
\vSc{76.841321}{353.138487}{-58.959684}{0.327499}%
\vSc{76.989458}{352.857884}{-63.932212}{0.451427}%
\vSc{77.183403}{352.452378}{-65.111846}{0.565174}%
\vSc{77.423707}{351.939691}{-64.452240}{0.662207}%
\vSc{77.716328}{351.342231}{-62.642376}{0.738747}%
\vSc{78.067173}{350.686109}{-59.932824}{0.792787}%
\vSc{78.480728}{350.000000}{-56.379711}{0.823932}%
\vSc{78.959661}{349.313891}{-51.929957}{0.833428}%
\vSc{79.504770}{348.657769}{-46.457460}{0.824239}%
\vSc{80.115021}{348.060309}{-39.790841}{0.801089}%
\vSc{80.787376}{347.547622}{-31.760368}{0.770385}%
\vSc{81.515939}{347.142116}{-22.289831}{0.739807}%
\vSc{82.290121}{346.861513}{-11.535845}{0.717247}%
\vSc{83.092870}{346.718078}{0.000000}{0.708926}%
\vSc{83.701805}{346.718078}{11.535845}{0.717247}%
\vSc{84.314908}{346.861513}{22.289831}{0.739807}%
\vSc{84.925896}{347.142116}{31.760368}{0.770385}%
\vSc{85.524112}{347.547622}{39.790841}{0.801089}%
\vSc{86.097220}{348.060309}{46.457460}{0.824239}%
\vSc{86.633835}{348.657769}{51.929957}{0.833428}%
\vSc{87.125013}{349.313891}{56.379711}{0.823932}%
\vSc{87.564856}{350.000000}{59.932824}{0.792787}%
}}%
{\color{black!60}\vlB{%
\vSc{87.950696}{350.686109}{62.642376}{0.738747}%
\vSc{88.283147}{351.342231}{64.452240}{0.662207}%
\vSc{88.566280}{351.939691}{65.111846}{0.565174}%
\vSc{88.808560}{352.452378}{63.932212}{0.451427}%
\vSc{89.027668}{352.857884}{58.959684}{0.327499}%
\vSc{89.280153}{353.138487}{43.596751}{0.208005}%
\vSc{89.775582}{353.281922}{0.000000}{0.144472}%
\vSc{89.575265}{353.281922}{-43.596751}{0.208005}%
\vSc{89.642291}{353.138487}{-58.959684}{0.327499}%
\vSc{89.790428}{352.857884}{-63.932212}{0.451427}%
\vSc{89.984372}{352.452378}{-65.111846}{0.565174}%
\vSc{90.224677}{351.939691}{-64.452240}{0.662207}%
\vSc{90.517298}{351.342231}{-62.642376}{0.738747}%
\vSc{90.868143}{350.686109}{-59.932824}{0.792787}%
\vSc{91.281698}{350.000000}{-56.379711}{0.823932}%
\vSc{91.760631}{349.313891}{-51.929957}{0.833428}%
\vSc{92.305740}{348.657769}{-46.457460}{0.824239}%
\vSc{92.915991}{348.060309}{-39.790841}{0.801089}%
\vSc{93.588346}{347.547622}{-31.760368}{0.770385}%
\vSc{94.316909}{347.142116}{-22.289831}{0.739807}%
\vSc{95.091091}{346.861513}{-11.535845}{0.717247}%
\vSc{95.893840}{346.718078}{0.000000}{0.708926}%
\vSc{96.502775}{346.718078}{11.535845}{0.717247}%
\vSc{97.115878}{346.861513}{22.289831}{0.739807}%
\vSc{97.726866}{347.142116}{31.760368}{0.770385}%
\vSc{98.325082}{347.547622}{39.790841}{0.801089}%
\vSc{98.898190}{348.060309}{46.457460}{0.824239}%
\vSc{99.434805}{348.657769}{51.929957}{0.833428}%
\vSc{99.925983}{349.313891}{56.379711}{0.823932}%
\vSc{100.365826}{350.000000}{59.932824}{0.792787}%
\vSc{100.751666}{350.686109}{62.642376}{0.738747}%
\vSc{101.084116}{351.342231}{64.452240}{0.662207}%
}}%
{\color{black!60}\vlB{%
\vSc{101.367250}{351.939691}{65.111846}{0.565174}%
\vSc{101.609530}{352.452378}{63.932212}{0.451427}%
\vSc{101.828638}{352.857884}{58.959684}{0.327499}%
\vSc{102.081123}{353.138487}{43.596751}{0.208005}%
\vSc{102.576552}{353.281922}{0.000000}{0.144472}%
\vSc{102.376234}{353.281922}{-43.596751}{0.208005}%
\vSc{102.443261}{353.138487}{-58.959684}{0.327499}%
\vSc{102.591398}{352.857884}{-63.932212}{0.451427}%
\vSc{102.785342}{352.452378}{-65.111846}{0.565174}%
\vSc{103.025647}{351.939691}{-64.452240}{0.662207}%
\vSc{103.318268}{351.342231}{-62.642376}{0.738747}%
\vSc{103.669113}{350.686109}{-59.932824}{0.792787}%
\vSc{104.082668}{350.000000}{-56.379711}{0.823932}%
\vSc{104.561601}{349.313891}{-51.929957}{0.833428}%
\vSc{105.106710}{348.657769}{-46.457460}{0.824239}%
\vSc{105.716961}{348.060309}{-39.790841}{0.801089}%
\vSc{106.389316}{347.547622}{-31.760368}{0.770385}%
\vSc{107.117879}{347.142116}{-22.289831}{0.739807}%
\vSc{107.892061}{346.861513}{-11.535845}{0.717247}%
\vSc{108.694810}{346.718078}{0.000000}{0.708926}%
\vSc{109.303745}{346.718078}{11.535845}{0.717247}%
\vSc{109.916848}{346.861513}{22.289831}{0.739807}%
\vSc{110.527836}{347.142116}{31.760368}{0.770385}%
\vSc{111.126052}{347.547622}{39.790841}{0.801089}%
\vSc{111.699159}{348.060309}{46.457460}{0.824239}%
\vSc{112.235775}{348.657769}{51.929957}{0.833428}%
\vSc{112.726953}{349.313891}{56.379711}{0.823932}%
\vSc{113.166796}{350.000000}{59.932824}{0.792787}%
\vSc{113.552636}{350.686109}{62.642376}{0.738747}%
\vSc{113.885086}{351.342231}{64.452240}{0.662207}%
\vSc{114.168219}{351.939691}{65.111846}{0.565174}%
\vSc{114.410500}{352.452378}{63.932212}{0.451427}%
}}%
{\color{black!60}\vlB{%
\vSc{114.629608}{352.857884}{58.959684}{0.327499}%
\vSc{114.882093}{353.138487}{43.596751}{0.208005}%
\vSc{115.377521}{353.281922}{0.000000}{0.144472}%
\vSc{115.177204}{353.281922}{-43.596751}{0.208005}%
\vSc{115.244231}{353.138487}{-58.959684}{0.327499}%
\vSc{115.392368}{352.857884}{-63.932212}{0.451427}%
\vSc{115.586312}{352.452378}{-65.111846}{0.565174}%
\vSc{115.826617}{351.939691}{-64.452240}{0.662207}%
\vSc{116.119238}{351.342231}{-62.642376}{0.738747}%
\vSc{116.470082}{350.686109}{-59.932824}{0.792787}%
\vSc{116.883637}{350.000000}{-56.379711}{0.823932}%
\vSc{117.362571}{349.313891}{-51.929957}{0.833428}%
\vSc{117.907680}{348.657769}{-46.457460}{0.824239}%
\vSc{118.517931}{348.060309}{-39.790841}{0.801089}%
\vSc{119.190286}{347.547622}{-31.760368}{0.770385}%
\vSc{119.918849}{347.142116}{-22.289831}{0.739807}%
\vSc{120.693031}{346.861513}{-11.535845}{0.717247}%
\vSc{121.495780}{346.718078}{0.000000}{0.708926}%
\vSc{122.104715}{346.718078}{11.535845}{0.717247}%
\vSc{122.717818}{346.861513}{22.289831}{0.739807}%
\vSc{123.328806}{347.142116}{31.760368}{0.770385}%
\vSc{123.927022}{347.547622}{39.790841}{0.801089}%
\vSc{124.500129}{348.060309}{46.457460}{0.824239}%
\vSc{125.036745}{348.657769}{51.929957}{0.833428}%
\vSc{125.527923}{349.313891}{56.379711}{0.823932}%
\vSc{125.967766}{350.000000}{59.932824}{0.792787}%
\vSc{126.353605}{350.686109}{62.642376}{0.738747}%
\vSc{126.686056}{351.342231}{64.452240}{0.662207}%
\vSc{126.969189}{351.939691}{65.111846}{0.565174}%
\vSc{127.211470}{352.452378}{63.932212}{0.451427}%
\vSc{127.430578}{352.857884}{58.959684}{0.327499}%
\vSc{127.683063}{353.138487}{43.596751}{0.208005}%
}}%
{\color{black!60}\vlB{%
\vSc{128.178491}{353.281922}{0.000000}{0.144472}%
\vSc{127.978174}{353.281922}{-43.596751}{0.208005}%
\vSc{128.045201}{353.138487}{-58.959684}{0.327499}%
\vSc{128.193338}{352.857884}{-63.932212}{0.451427}%
\vSc{128.387282}{352.452378}{-65.111846}{0.565174}%
\vSc{128.627587}{351.939691}{-64.452240}{0.662207}%
\vSc{128.920208}{351.342231}{-62.642376}{0.738747}%
\vSc{129.271052}{350.686109}{-59.932824}{0.792787}%
\vSc{129.684607}{350.000000}{-56.379711}{0.823932}%
\vSc{130.163541}{349.313891}{-51.929957}{0.833428}%
\vSc{130.708650}{348.657769}{-46.457460}{0.824239}%
\vSc{131.318900}{348.060309}{-39.790841}{0.801089}%
\vSc{131.991256}{347.547622}{-31.760368}{0.770385}%
\vSc{132.719819}{347.142116}{-22.289831}{0.739807}%
\vSc{133.494000}{346.861513}{-11.535845}{0.717247}%
\vSc{134.296749}{346.718078}{0.000000}{0.708926}%
\vSc{134.905685}{346.718078}{11.535845}{0.717247}%
\vSc{135.518788}{346.861513}{22.289831}{0.739807}%
\vSc{136.129776}{347.142116}{31.760368}{0.770385}%
\vSc{136.727992}{347.547622}{39.790841}{0.801089}%
\vSc{137.301099}{348.060309}{46.457460}{0.824239}%
\vSc{137.837714}{348.657769}{51.929957}{0.833428}%
\vSc{138.328892}{349.313891}{56.379711}{0.823932}%
\vSc{138.768736}{350.000000}{59.932824}{0.792787}%
\vSc{139.154575}{350.686109}{62.642376}{0.738747}%
\vSc{139.487026}{351.342231}{64.452240}{0.662207}%
\vSc{139.770159}{351.939691}{65.111846}{0.565174}%
\vSc{140.012440}{352.452378}{63.932212}{0.451427}%
\vSc{140.231547}{352.857884}{58.959684}{0.327499}%
\vSc{140.484032}{353.138487}{43.596751}{0.208005}%
\vSc{140.979461}{353.281922}{0.000000}{0.144472}%
\vSc{140.779144}{353.281922}{-43.596751}{0.208005}%
}}%
{\color{black!60}\vlB{%
\vSc{140.846170}{353.138487}{-58.959684}{0.327499}%
\vSc{140.994307}{352.857884}{-63.932212}{0.451427}%
\vSc{141.188252}{352.452378}{-65.111846}{0.565174}%
\vSc{141.428557}{351.939691}{-64.452240}{0.662207}%
\vSc{141.721178}{351.342231}{-62.642376}{0.738747}%
\vSc{142.072022}{350.686109}{-59.932824}{0.792787}%
\vSc{142.485577}{350.000000}{-56.379711}{0.823932}%
\vSc{142.964511}{349.313891}{-51.929957}{0.833428}%
\vSc{143.509620}{348.657769}{-46.457460}{0.824239}%
\vSc{144.119870}{348.060309}{-39.790841}{0.801089}%
\vSc{144.792226}{347.547622}{-31.760368}{0.770385}%
\vSc{145.520789}{347.142116}{-22.289831}{0.739807}%
\vSc{146.294970}{346.861513}{-11.535845}{0.717247}%
\vSc{147.097719}{346.718078}{0.000000}{0.708926}%
\vSc{147.706655}{346.718078}{11.535845}{0.717247}%
\vSc{148.319758}{346.861513}{22.289831}{0.739807}%
\vSc{148.930746}{347.142116}{31.760368}{0.770385}%
\vSc{149.528962}{347.547622}{39.790841}{0.801089}%
\vSc{150.102069}{348.060309}{46.457460}{0.824239}%
\vSc{150.638684}{348.657769}{51.929957}{0.833428}%
\vSc{151.129862}{349.313891}{56.379711}{0.823932}%
\vSc{151.569705}{350.000000}{59.932824}{0.792787}%
\vSc{151.955545}{350.686109}{62.642376}{0.738747}%
\vSc{152.287996}{351.342231}{64.452240}{0.662207}%
\vSc{152.571129}{351.939691}{65.111846}{0.565174}%
\vSc{152.813410}{352.452378}{63.932212}{0.451427}%
\vSc{153.032517}{352.857884}{58.959684}{0.327499}%
\vSc{153.285002}{353.138487}{43.596751}{0.208005}%
\vSc{153.780431}{353.281922}{0.000000}{0.144472}%
\vSc{153.580114}{353.281922}{-43.596751}{0.208005}%
\vSc{153.647140}{353.138487}{-58.959684}{0.327499}%
\vSc{153.795277}{352.857884}{-63.932212}{0.451427}%
}}%
{\color{black!60}\vlB{%
\vSc{153.989222}{352.452378}{-65.111846}{0.565174}%
\vSc{154.229527}{351.939691}{-64.452240}{0.662207}%
\vSc{154.522148}{351.342231}{-62.642376}{0.738747}%
\vSc{154.872992}{350.686109}{-59.932824}{0.792787}%
\vSc{155.286547}{350.000000}{-56.379711}{0.823932}%
\vSc{155.765481}{349.313891}{-51.929957}{0.833428}%
\vSc{156.310590}{348.657769}{-46.457460}{0.824239}%
\vSc{156.920840}{348.060309}{-39.790841}{0.801089}%
\vSc{157.593195}{347.547622}{-31.760368}{0.770385}%
\vSc{158.321759}{347.142116}{-22.289831}{0.739807}%
\vSc{159.095940}{346.861513}{-11.535845}{0.717247}%
\vSc{159.898689}{346.718078}{0.000000}{0.708926}%
\vSc{160.507625}{346.718078}{11.535845}{0.717247}%
\vSc{161.120728}{346.861513}{22.289831}{0.739807}%
\vSc{161.731716}{347.142116}{31.760368}{0.770385}%
\vSc{162.329931}{347.547622}{39.790841}{0.801089}%
\vSc{162.903039}{348.060309}{46.457460}{0.824239}%
\vSc{163.439654}{348.657769}{51.929957}{0.833428}%
\vSc{163.930832}{349.313891}{56.379711}{0.823932}%
\vSc{164.803395}{350.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!31}\put(55.285970,340.483379){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(57.237357,340.933379){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(59.188743,341.383379){\rule{5.323206pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(61.140129,341.833379){\rule{2.341170pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(54.195100,340.483379){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(53.964745,340.933379){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(53.734390,341.383379){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(53.504035,341.833379){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(53.273680,342.283379){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(53.043325,342.733379){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(52.812970,343.183379){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(52.582615,343.633379){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(52.352260,344.083379){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(52.121905,344.533379){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(51.891550,344.983379){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(51.661195,345.433379){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(51.430840,345.883379){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(51.200485,346.333379){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(50.970130,346.783379){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(50.739775,347.233379){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(50.509420,347.683379){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(50.279065,348.133379){\rule{2.122739pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(50.048710,348.583379){\rule{1.692563pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(49.818355,349.033379){\rule{1.262387pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(49.588000,349.483379){\rule{0.832211pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(49.357645,349.933379){\rule{0.402036pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(64.809722,341.253366){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(63.779072,341.703366){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(62.748421,342.153366){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(63.137079,342.603366){\rule{3.184514pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(63.639173,343.053366){\rule{2.967147pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(64.141266,343.503366){\rule{2.749780pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(64.643360,343.953366){\rule{2.532414pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(65.145454,344.403366){\rule{2.315047pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(65.647547,344.853366){\rule{2.097680pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(66.149641,345.303366){\rule{1.880314pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(66.651735,345.753366){\rule{1.662947pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(67.153829,346.203366){\rule{1.445581pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(67.655922,346.653366){\rule{1.228214pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(68.158016,347.103366){\rule{1.010847pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(68.660110,347.553366){\rule{0.793481pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(69.162203,348.003366){\rule{0.576114pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(69.664297,348.453366){\rule{0.358748pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(70.166391,348.903366){\rule{0.141381pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(52.340427,348.175193){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(51.679897,348.625193){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(51.019366,349.075193){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(50.358835,349.525193){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(49.698304,349.975193){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(49.187441,350.425193){\rule{3.867113pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(49.472168,350.875193){\rule{3.652179pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(49.756895,351.325193){\rule{3.437245pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(50.041622,351.775193){\rule{3.222311pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(50.326350,352.225193){\rule{3.007377pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(50.611077,352.675193){\rule{2.792443pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(50.895804,353.125193){\rule{2.577509pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(51.180531,353.575193){\rule{2.362575pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(51.465258,354.025193){\rule{2.147641pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(51.749985,354.475193){\rule{1.932707pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(52.034712,354.925193){\rule{1.717773pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(52.319439,355.375193){\rule{1.502839pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(52.604166,355.825193){\rule{1.287905pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(52.888893,356.275193){\rule{1.072971pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(53.173620,356.725193){\rule{0.858036pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(53.458348,357.175193){\rule{0.643102pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(53.743075,357.625193){\rule{0.428168pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(54.027802,358.075193){\rule{0.213234pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(70.081625,349.421058){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(69.258943,349.871058){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(68.436262,350.321058){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(67.613580,350.771058){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(66.790899,351.221058){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(65.968217,351.671058){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(65.145535,352.121058){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(64.322854,352.571058){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(63.500172,353.021058){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(62.677491,353.471058){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(62.876016,353.921058){\rule{5.198223pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(63.081220,354.371058){\rule{4.762663pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(63.286425,354.821058){\rule{4.327104pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(63.491630,355.271058){\rule{3.891544pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(63.696834,355.721058){\rule{3.455985pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(63.902039,356.171058){\rule{3.020425pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(64.107243,356.621058){\rule{2.584865pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(64.312448,357.071058){\rule{2.149306pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(64.517653,357.521058){\rule{1.713746pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(64.722857,357.971058){\rule{1.278186pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(64.928062,358.421058){\rule{0.842627pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(65.133267,358.871058){\rule{0.407067pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(62.299413,353.698982){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(61.553949,354.148982){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(60.808486,354.598982){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(60.063022,355.048982){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(59.317559,355.498982){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(58.572095,355.948982){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(57.826632,356.398982){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(57.081168,356.848982){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(56.335704,357.298982){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(55.590241,357.748982){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(54.844777,358.198982){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(56.132011,358.648982){\rule{8.899987pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(62.569323,359.098982){\rule{2.667879pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(54.262316,340.483379){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(54.166394,340.933379){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(54.070472,341.383379){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(53.974551,341.833379){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(53.878629,342.283379){\rule{8.625696pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(53.782707,342.733379){\rule{7.940732pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(53.686785,343.183379){\rule{7.255768pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(53.590863,343.633379){\rule{6.570804pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(53.494941,344.083379){\rule{5.885840pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(53.399020,344.533379){\rule{5.200876pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(53.303098,344.983379){\rule{4.515912pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(53.207176,345.433379){\rule{3.830948pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(53.111254,345.883379){\rule{3.145984pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(53.015332,346.333379){\rule{2.461020pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(52.919410,346.783379){\rule{1.776056pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(52.823489,347.233379){\rule{1.091093pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(52.727567,347.683379){\rule{0.406129pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(62.672144,342.411670){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(62.672144,342.861670){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(62.672144,343.311670){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(62.672144,343.761670){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(62.672144,344.211670){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(62.672144,344.661670){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(62.672144,345.111670){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(62.672144,345.561670){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(62.672144,346.011670){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(62.672144,346.461670){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(62.672144,346.911670){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(62.672144,347.361670){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(62.672144,347.811670){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(62.672144,348.261670){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(62.672144,348.711670){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(62.672144,349.161670){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(62.672144,349.611670){\rule{7.061007pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(62.672144,350.061670){\rule{6.238326pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(62.672144,350.511670){\rule{5.415644pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(62.672144,350.961670){\rule{4.592963pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(62.672144,351.411670){\rule{3.770281pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(62.672144,351.861670){\rule{2.947599pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(62.672144,352.311670){\rule{2.124918pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(62.672144,352.761670){\rule{1.302236pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(62.672144,353.211670){\rule{0.479555pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(52.705589,348.175193){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(52.775382,348.625193){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(52.845175,349.075193){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(52.914968,349.525193){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(52.984761,349.975193){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(53.054554,350.425193){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(53.124348,350.875193){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(53.194141,351.325193){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(53.263934,351.775193){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(53.333727,352.225193){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(53.403520,352.675193){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(53.473313,353.125193){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(53.543106,353.575193){\rule{8.961375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(53.612899,354.025193){\rule{8.146118pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(53.682692,354.475193){\rule{7.330862pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(53.752485,354.925193){\rule{6.515605pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(53.822278,355.375193){\rule{5.700348pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(53.892071,355.825193){\rule{4.885092pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(53.961864,356.275193){\rule{4.069835pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(54.031657,356.725193){\rule{3.254579pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(54.101450,357.175193){\rule{2.439322pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(54.171243,357.625193){\rule{1.624066pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(54.241036,358.075193){\rule{0.808809pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(62.281702,342.411670){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(61.500816,342.861670){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(60.719930,343.311670){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(59.939044,343.761670){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(59.158158,344.211670){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(58.377273,344.661670){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(57.596387,345.111670){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(56.815501,345.561670){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(56.034615,346.011670){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(55.253729,346.461670){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(54.472844,346.911670){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(53.691958,347.361670){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(52.911072,347.811670){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(53.234658,348.261670){\rule{9.437487pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(54.049434,348.711670){\rule{8.622711pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(54.864210,349.161670){\rule{7.807934pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(55.678987,349.611670){\rule{6.993158pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(56.493763,350.061670){\rule{6.178381pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(57.308540,350.511670){\rule{5.363605pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(58.123316,350.961670){\rule{4.548828pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(58.938092,351.411670){\rule{3.734052pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(59.752869,351.861670){\rule{2.919276pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(60.567645,352.311670){\rule{2.104499pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(61.382422,352.761670){\rule{1.289723pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(62.197198,353.211670){\rule{0.474946pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{65.050406}{341.253366}{57.677363}{9.665328}%
\vSd{62.455233}{342.411670}{41.868190}{10.502227}%
\vSd{52.352834}{340.483379}{102.033056}{7.864619}%
\vSd{62.376439}{353.698982}{65.486526}{6.393967}%
\vSd{54.287613}{340.483379}{3.998754}{11.041651}%
\vSd{48.867717}{358.746634}{-122.322637}{9.665328}%
\vSd{54.237247}{342.411670}{-167.014302}{8.581325}%
\vSd{54.287613}{358.746634}{3.998754}{11.041651}%
\vSd{52.349533}{358.746634}{-98.816083}{10.697832}%
\vSd{52.513567}{353.698982}{-151.088184}{11.425467}%
\vSd{48.959375}{350.578942}{-34.265443}{4.269327}%
\vSd{48.853060}{340.483379}{117.107905}{11.341418}%
\vSd{62.542099}{342.411670}{-23.586923}{2.894747}%
\vSd{65.035749}{359.516621}{-62.892095}{11.341418}%
\vSd{62.347144}{342.411670}{90.000000}{11.287312}%
\vSd{52.508421}{342.411670}{150.046501}{11.543277}%
\vSd{54.142320}{353.698982}{148.882666}{9.767273}%
\vSd{62.516180}{353.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSc{48.697284}{350.578942}{-62.892095}{11.341418}%
\vSc{54.275410}{340.483379}{3.998754}{11.041651}%
\vSc{64.902522}{341.253366}{57.677363}{9.665328}%
\vSc{64.879973}{349.421058}{117.107905}{11.341418}%
\vSc{54.275410}{359.516621}{-176.001246}{11.041651}%
\vSc{48.719834}{358.746634}{-122.322637}{9.665328}%
}}%
{\color{vltTeal!31}\put(175.650646,340.483379){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(177.602032,340.933379){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(179.553418,341.383379){\rule{5.323206pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(181.504804,341.833379){\rule{2.341170pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(174.559775,340.483379){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(174.329420,340.933379){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(174.099065,341.383379){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(173.868710,341.833379){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(173.638355,342.283379){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(173.408000,342.733379){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(173.177645,343.183379){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(172.947290,343.633379){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(172.716935,344.083379){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(172.486580,344.533379){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(172.256225,344.983379){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(172.025870,345.433379){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(171.795515,345.883379){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(171.565160,346.333379){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(171.334805,346.783379){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(171.104450,347.233379){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(170.874095,347.683379){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(170.643740,348.133379){\rule{2.122739pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(170.413385,348.583379){\rule{1.692563pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(170.183030,349.033379){\rule{1.262387pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(169.952675,349.483379){\rule{0.832211pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(169.722320,349.933379){\rule{0.402036pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(185.174398,341.253366){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(184.143747,341.703366){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(183.113097,342.153366){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(183.501754,342.603366){\rule{3.184514pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(184.003848,343.053366){\rule{2.967147pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(184.505942,343.503366){\rule{2.749780pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(185.008035,343.953366){\rule{2.532414pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(185.510129,344.403366){\rule{2.315047pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(186.012223,344.853366){\rule{2.097680pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(186.514316,345.303366){\rule{1.880314pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(187.016410,345.753366){\rule{1.662947pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(187.518504,346.203366){\rule{1.445581pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(188.020598,346.653366){\rule{1.228214pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(188.522691,347.103366){\rule{1.010847pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(189.024785,347.553366){\rule{0.793481pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(189.526879,348.003366){\rule{0.576114pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(190.028972,348.453366){\rule{0.358748pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(190.531066,348.903366){\rule{0.141381pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(172.705103,348.175193){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(172.044572,348.625193){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(171.384041,349.075193){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(170.723510,349.525193){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(170.062980,349.975193){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(169.552116,350.425193){\rule{3.867113pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(169.836844,350.875193){\rule{3.652179pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(170.121571,351.325193){\rule{3.437245pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(170.406298,351.775193){\rule{3.222311pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(170.691025,352.225193){\rule{3.007377pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(170.975752,352.675193){\rule{2.792443pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(171.260479,353.125193){\rule{2.577509pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(171.545206,353.575193){\rule{2.362575pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(171.829933,354.025193){\rule{2.147641pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(172.114660,354.475193){\rule{1.932707pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(172.399387,354.925193){\rule{1.717773pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(172.684114,355.375193){\rule{1.502839pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(172.968842,355.825193){\rule{1.287905pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(173.253569,356.275193){\rule{1.072971pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(173.538296,356.725193){\rule{0.858036pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(173.823023,357.175193){\rule{0.643102pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(174.107750,357.625193){\rule{0.428168pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(174.392477,358.075193){\rule{0.213234pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(190.446300,349.421058){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(189.623619,349.871058){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(188.800937,350.321058){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(187.978256,350.771058){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(187.155574,351.221058){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(186.332892,351.671058){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(185.510211,352.121058){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(184.687529,352.571058){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(183.864847,353.021058){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(183.042166,353.471058){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(183.240691,353.921058){\rule{5.198223pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(183.445896,354.371058){\rule{4.762663pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(183.651100,354.821058){\rule{4.327104pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(183.856305,355.271058){\rule{3.891544pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(184.061509,355.721058){\rule{3.455985pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(184.266714,356.171058){\rule{3.020425pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(184.471919,356.621058){\rule{2.584865pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(184.677123,357.071058){\rule{2.149306pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(184.882328,357.521058){\rule{1.713746pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(185.087533,357.971058){\rule{1.278186pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(185.292737,358.421058){\rule{0.842627pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(185.497942,358.871058){\rule{0.407067pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(182.664088,353.698982){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(181.918624,354.148982){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(181.173161,354.598982){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(180.427697,355.048982){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(179.682234,355.498982){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(178.936770,355.948982){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(178.191307,356.398982){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(177.445843,356.848982){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(176.700380,357.298982){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(175.954916,357.748982){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(175.209453,358.198982){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(176.496686,358.648982){\rule{8.899987pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(182.933998,359.098982){\rule{2.667879pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(174.626991,340.483379){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(174.531070,340.933379){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(174.435148,341.383379){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(174.339226,341.833379){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(174.243304,342.283379){\rule{8.625696pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(174.147382,342.733379){\rule{7.940732pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(174.051460,343.183379){\rule{7.255768pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(173.955539,343.633379){\rule{6.570804pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(173.859617,344.083379){\rule{5.885840pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(173.763695,344.533379){\rule{5.200876pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(173.667773,344.983379){\rule{4.515912pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(173.571851,345.433379){\rule{3.830948pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(173.475929,345.883379){\rule{3.145984pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(173.380008,346.333379){\rule{2.461020pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(173.284086,346.783379){\rule{1.776056pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(173.188164,347.233379){\rule{1.091093pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(173.092242,347.683379){\rule{0.406129pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(183.036820,342.411670){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(183.036820,342.861670){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(183.036820,343.311670){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(183.036820,343.761670){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(183.036820,344.211670){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(183.036820,344.661670){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(183.036820,345.111670){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(183.036820,345.561670){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(183.036820,346.011670){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(183.036820,346.461670){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(183.036820,346.911670){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(183.036820,347.361670){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(183.036820,347.811670){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(183.036820,348.261670){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(183.036820,348.711670){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(183.036820,349.161670){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(183.036820,349.611670){\rule{7.061007pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(183.036820,350.061670){\rule{6.238326pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(183.036820,350.511670){\rule{5.415644pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(183.036820,350.961670){\rule{4.592963pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(183.036820,351.411670){\rule{3.770281pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(183.036820,351.861670){\rule{2.947599pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(183.036820,352.311670){\rule{2.124918pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(183.036820,352.761670){\rule{1.302236pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(183.036820,353.211670){\rule{0.479555pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(173.070265,348.175193){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(173.140058,348.625193){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(173.209851,349.075193){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(173.279644,349.525193){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(173.349437,349.975193){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(173.419230,350.425193){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(173.489023,350.875193){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(173.558816,351.325193){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(173.628609,351.775193){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(173.698402,352.225193){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(173.768195,352.675193){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(173.837988,353.125193){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(173.907781,353.575193){\rule{8.961375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(173.977574,354.025193){\rule{8.146118pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(174.047367,354.475193){\rule{7.330862pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(174.117160,354.925193){\rule{6.515605pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(174.186953,355.375193){\rule{5.700348pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(174.256746,355.825193){\rule{4.885092pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(174.326539,356.275193){\rule{4.069835pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(174.396332,356.725193){\rule{3.254579pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(174.466125,357.175193){\rule{2.439322pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(174.535918,357.625193){\rule{1.624066pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(174.605711,358.075193){\rule{0.808809pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(182.646377,342.411670){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(181.865491,342.861670){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(181.084605,343.311670){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(180.303719,343.761670){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(179.522834,344.211670){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(178.741948,344.661670){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(177.961062,345.111670){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(177.180176,345.561670){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(176.399290,346.011670){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(175.618405,346.461670){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(174.837519,346.911670){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(174.056633,347.361670){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(173.275747,347.811670){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(173.599333,348.261670){\rule{9.437487pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(174.414109,348.711670){\rule{8.622711pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(175.228886,349.161670){\rule{7.807934pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(176.043662,349.611670){\rule{6.993158pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(176.858438,350.061670){\rule{6.178381pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(177.673215,350.511670){\rule{5.363605pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(178.487991,350.961670){\rule{4.548828pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(179.302768,351.411670){\rule{3.734052pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(180.117544,351.861670){\rule{2.919276pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(180.932321,352.311670){\rule{2.104499pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(181.747097,352.761670){\rule{1.289723pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(182.561873,353.211670){\rule{0.474946pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{185.415081}{341.253366}{57.677363}{9.665328}%
\vSd{182.819909}{342.411670}{41.868190}{10.502227}%
\vSd{172.717509}{340.483379}{102.033056}{7.864619}%
\vSd{182.741114}{353.698982}{65.486526}{6.393967}%
\vSd{174.652289}{340.483379}{3.998754}{11.041651}%
\vSd{169.232393}{358.746634}{-122.322637}{9.665328}%
\vSd{174.601922}{342.411670}{-167.014302}{8.581325}%
\vSd{174.652289}{358.746634}{3.998754}{11.041651}%
\vSd{172.714208}{358.746634}{-98.816083}{10.697832}%
\vSd{172.878243}{353.698982}{-151.088184}{11.425467}%
\vSd{169.324050}{350.578942}{-34.265443}{4.269327}%
\vSd{169.217735}{340.483379}{117.107905}{11.341418}%
\vSd{182.906774}{342.411670}{-23.586923}{2.894747}%
\vSd{185.400424}{359.516621}{-62.892095}{11.341418}%
\vSd{182.711820}{342.411670}{90.000000}{11.287312}%
\vSd{172.873097}{342.411670}{150.046501}{11.543277}%
\vSd{174.506995}{353.698982}{148.882666}{9.767273}%
\vSd{182.880855}{353.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSc{169.061959}{350.578942}{-62.892095}{11.341418}%
\vSc{174.640085}{340.483379}{3.998754}{11.041651}%
\vSc{185.267198}{341.253366}{57.677363}{9.665328}%
\vSc{185.244648}{349.421058}{117.107905}{11.341418}%
\vSc{174.640085}{359.516621}{-176.001246}{11.041651}%
\vSc{169.084509}{358.746634}{-122.322637}{9.665328}%
}}%
{\color{black}\put(117.00000,388.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $g=+,\quad q=+a$}}}%
{\color{black}\put(117.00000,307.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $V_g^{\prime\prime}=k$}}}%
{\color{black!38}\vlB{%
\vSk{293.968637}{350.578942}{-62.892095}{4.500000}%
\vSk{297.158311}{344.347892}{-62.892095}{4.341418}%
\vSk{299.464721}{340.483379}{3.998754}{0.158582}%
\vSk{302.116830}{340.668775}{3.998754}{4.500000}%
\vSk{309.099789}{341.156918}{3.998754}{1.383069}%
\vSk{310.169365}{341.253366}{57.677363}{3.116931}%
\vSk{313.172661}{345.999957}{57.677363}{4.048397}%
\vSk{315.113463}{349.421058}{117.107905}{0.451603}%
\vSk{311.923789}{352.048427}{117.107905}{4.500000}%
\vSk{310.151325}{358.279477}{117.107905}{1.389816}%
\vSk{307.376879}{359.516621}{-176.001246}{3.110184}%
\vSk{300.393920}{359.125396}{-176.001246}{4.500000}%
\vSk{295.909833}{357.421144}{-122.322637}{4.500000}%
\vSk{293.986676}{351.505789}{-122.322637}{1.096795}%
\vSk{393.968637}{350.578942}{-62.892095}{4.500000}%
\vSk{397.158311}{344.347892}{-62.892095}{4.341418}%
\vSk{399.464721}{340.483379}{3.998754}{0.158582}%
\vSk{402.116830}{340.668775}{3.998754}{4.500000}%
\vSk{409.099789}{341.156918}{3.998754}{1.383069}%
\vSk{410.169365}{341.253366}{57.677363}{3.116931}%
\vSk{413.172661}{345.999957}{57.677363}{4.048397}%
\vSk{415.113463}{349.421058}{117.107905}{0.451603}%
\vSk{411.923789}{352.048427}{117.107905}{4.500000}%
\vSk{410.151325}{358.279477}{117.107905}{1.389816}%
\vSk{407.376879}{359.516621}{-176.001246}{3.110184}%
\vSk{400.393920}{359.125396}{-176.001246}{4.500000}%
\vSk{395.909833}{357.421144}{-122.322637}{4.500000}%
\vSk{393.986676}{351.505789}{-122.322637}{1.096795}%
}}%
{\color{black!60}\vlB{%
\vSc{325.561281}{350.000000}{0.000000}{5.000000}%
\vSc{330.081874}{350.000000}{73.498898}{0.715580}%
\vSc{330.276394}{350.686109}{77.493509}{0.672070}%
\vSc{330.415846}{351.342231}{81.280136}{0.604447}%
\vSc{330.503526}{351.939691}{85.105510}{0.514563}%
\vSc{330.545636}{352.452378}{89.375024}{0.405530}%
\vSc{330.526937}{352.857884}{95.106934}{0.281721}%
\vSc{330.502986}{353.138487}{106.801466}{0.149832}%
\vSc{330.932165}{353.281922}{180.000000}{0.049477}%
\vSc{330.410199}{353.281922}{-106.801466}{0.149832}%
\vSc{330.365763}{353.138487}{-95.106934}{0.281721}%
\vSc{330.363808}{352.857884}{-89.375024}{0.405530}%
\vSc{330.370024}{352.452378}{-85.105510}{0.514563}%
\vSc{330.417884}{351.939691}{-81.280136}{0.604447}%
\vSc{330.515605}{351.342231}{-77.493509}{0.672070}%
\vSc{330.669870}{350.686109}{-73.498898}{0.715580}%
\vSc{330.885481}{350.000000}{-69.081705}{0.734520}%
\vSc{331.165366}{349.313891}{-64.003502}{0.729981}%
\vSc{331.510884}{348.657769}{-57.963569}{0.704793}%
\vSc{331.922410}{348.060309}{-50.568596}{0.663770}%
\vSc{332.399996}{347.547622}{-41.330895}{0.614025}%
\vSc{332.943023}{347.142116}{-29.768920}{0.565158}%
\vSc{333.546187}{346.861513}{-15.743398}{0.528640}%
\vSc{334.190661}{346.718078}{0.000000}{0.514977}%
\vSc{334.569973}{346.718078}{15.743398}{0.528640}%
\vSc{334.966195}{346.861513}{29.768920}{0.565158}%
\vSc{335.374820}{347.142116}{41.330895}{0.614025}%
\vSc{335.779907}{347.547622}{50.568596}{0.663770}%
\vSc{336.163840}{348.060309}{57.963569}{0.704793}%
\vSc{336.512148}{348.657769}{64.003502}{0.729981}%
\vSc{336.814476}{349.313891}{69.081705}{0.734520}%
\vSc{337.064365}{350.000000}{73.498898}{0.715580}%
}}%
{\color{black!60}\vlB{%
\vSc{337.258885}{350.686109}{77.493509}{0.672070}%
\vSc{337.398337}{351.342231}{81.280136}{0.604447}%
\vSc{337.486017}{351.939691}{85.105510}{0.514563}%
\vSc{337.528127}{352.452378}{89.375024}{0.405530}%
\vSc{337.509428}{352.857884}{95.106934}{0.281721}%
\vSc{337.485477}{353.138487}{106.801466}{0.149832}%
\vSc{337.914656}{353.281922}{180.000000}{0.049477}%
\vSc{337.392690}{353.281922}{-106.801466}{0.149832}%
\vSc{337.348254}{353.138487}{-95.106934}{0.281721}%
\vSc{337.346299}{352.857884}{-89.375024}{0.405530}%
\vSc{337.352516}{352.452378}{-85.105510}{0.514563}%
\vSc{337.400375}{351.939691}{-81.280136}{0.604447}%
\vSc{337.498096}{351.342231}{-77.493509}{0.672070}%
\vSc{337.652361}{350.686109}{-73.498898}{0.715580}%
\vSc{337.867972}{350.000000}{-69.081705}{0.734520}%
\vSc{338.147858}{349.313891}{-64.003502}{0.729981}%
\vSc{338.493375}{348.657769}{-57.963569}{0.704793}%
\vSc{338.904901}{348.060309}{-50.568596}{0.663770}%
\vSc{339.382487}{347.547622}{-41.330895}{0.614025}%
\vSc{339.925515}{347.142116}{-29.768920}{0.565158}%
\vSc{340.528678}{346.861513}{-15.743398}{0.528640}%
\vSc{341.173152}{346.718078}{0.000000}{0.514977}%
\vSc{341.552464}{346.718078}{15.743398}{0.528640}%
\vSc{341.948686}{346.861513}{29.768920}{0.565158}%
\vSc{342.357311}{347.142116}{41.330895}{0.614025}%
\vSc{342.762398}{347.547622}{50.568596}{0.663770}%
\vSc{343.146332}{348.060309}{57.963569}{0.704793}%
\vSc{343.494640}{348.657769}{64.003502}{0.729981}%
\vSc{343.796967}{349.313891}{69.081705}{0.734520}%
\vSc{344.046856}{350.000000}{73.498898}{0.715580}%
\vSc{344.241376}{350.686109}{77.493509}{0.672070}%
\vSc{344.380828}{351.342231}{81.280136}{0.604447}%
}}%
{\color{black!60}\vlB{%
\vSc{344.468508}{351.939691}{85.105510}{0.514563}%
\vSc{344.510618}{352.452378}{89.375024}{0.405530}%
\vSc{344.491919}{352.857884}{95.106934}{0.281721}%
\vSc{344.467969}{353.138487}{106.801466}{0.149832}%
\vSc{344.897147}{353.281922}{180.000000}{0.049477}%
\vSc{344.375182}{353.281922}{-106.801466}{0.149832}%
\vSc{344.330745}{353.138487}{-95.106934}{0.281721}%
\vSc{344.328790}{352.857884}{-89.375024}{0.405530}%
\vSc{344.335007}{352.452378}{-85.105510}{0.514563}%
\vSc{344.382866}{351.939691}{-81.280136}{0.604447}%
\vSc{344.480587}{351.342231}{-77.493509}{0.672070}%
\vSc{344.634853}{350.686109}{-73.498898}{0.715580}%
\vSc{344.850464}{350.000000}{-69.081705}{0.734520}%
\vSc{345.130349}{349.313891}{-64.003502}{0.729981}%
\vSc{345.475866}{348.657769}{-57.963569}{0.704793}%
\vSc{345.887392}{348.060309}{-50.568596}{0.663770}%
\vSc{346.364978}{347.547622}{-41.330895}{0.614025}%
\vSc{346.908006}{347.142116}{-29.768920}{0.565158}%
\vSc{347.511169}{346.861513}{-15.743398}{0.528640}%
\vSc{348.155643}{346.718078}{0.000000}{0.514977}%
\vSc{348.534955}{346.718078}{15.743398}{0.528640}%
\vSc{348.931178}{346.861513}{29.768920}{0.565158}%
\vSc{349.339803}{347.142116}{41.330895}{0.614025}%
\vSc{349.744889}{347.547622}{50.568596}{0.663770}%
\vSc{350.128823}{348.060309}{57.963569}{0.704793}%
\vSc{350.477131}{348.657769}{64.003502}{0.729981}%
\vSc{350.779459}{349.313891}{69.081705}{0.734520}%
\vSc{351.029347}{350.000000}{73.498898}{0.715580}%
\vSc{351.223868}{350.686109}{77.493509}{0.672070}%
\vSc{351.363319}{351.342231}{81.280136}{0.604447}%
\vSc{351.451000}{351.939691}{85.105510}{0.514563}%
\vSc{351.493109}{352.452378}{89.375024}{0.405530}%
}}%
{\color{black!60}\vlB{%
\vSc{351.474410}{352.857884}{95.106934}{0.281721}%
\vSc{351.450460}{353.138487}{106.801466}{0.149832}%
\vSc{351.879639}{353.281922}{180.000000}{0.049477}%
\vSc{351.357673}{353.281922}{-106.801466}{0.149832}%
\vSc{351.313236}{353.138487}{-95.106934}{0.281721}%
\vSc{351.311281}{352.857884}{-89.375024}{0.405530}%
\vSc{351.317498}{352.452378}{-85.105510}{0.514563}%
\vSc{351.365357}{351.939691}{-81.280136}{0.604447}%
\vSc{351.463078}{351.342231}{-77.493509}{0.672070}%
\vSc{351.617344}{350.686109}{-73.498898}{0.715580}%
\vSc{351.832955}{350.000000}{-69.081705}{0.734520}%
\vSc{352.112840}{349.313891}{-64.003502}{0.729981}%
\vSc{352.458358}{348.657769}{-57.963569}{0.704793}%
\vSc{352.869883}{348.060309}{-50.568596}{0.663770}%
\vSc{353.347469}{347.547622}{-41.330895}{0.614025}%
\vSc{353.890497}{347.142116}{-29.768920}{0.565158}%
\vSc{354.493661}{346.861513}{-15.743398}{0.528640}%
\vSc{355.138135}{346.718078}{0.000000}{0.514977}%
\vSc{355.517446}{346.718078}{15.743398}{0.528640}%
\vSc{355.913669}{346.861513}{29.768920}{0.565158}%
\vSc{356.322294}{347.142116}{41.330895}{0.614025}%
\vSc{356.727380}{347.547622}{50.568596}{0.663770}%
\vSc{357.111314}{348.060309}{57.963569}{0.704793}%
\vSc{357.459622}{348.657769}{64.003502}{0.729981}%
\vSc{357.761950}{349.313891}{69.081705}{0.734520}%
\vSc{358.011838}{350.000000}{73.498898}{0.715580}%
\vSc{358.206359}{350.686109}{77.493509}{0.672070}%
\vSc{358.345811}{351.342231}{81.280136}{0.604447}%
\vSc{358.433491}{351.939691}{85.105510}{0.514563}%
\vSc{358.475600}{352.452378}{89.375024}{0.405530}%
\vSc{358.456902}{352.857884}{95.106934}{0.281721}%
\vSc{358.432951}{353.138487}{106.801466}{0.149832}%
}}%
{\color{black!60}\vlB{%
\vSc{358.862130}{353.281922}{180.000000}{0.049477}%
\vSc{358.340164}{353.281922}{-106.801466}{0.149832}%
\vSc{358.295728}{353.138487}{-95.106934}{0.281721}%
\vSc{358.293772}{352.857884}{-89.375024}{0.405530}%
\vSc{358.299989}{352.452378}{-85.105510}{0.514563}%
\vSc{358.347848}{351.939691}{-81.280136}{0.604447}%
\vSc{358.445570}{351.342231}{-77.493509}{0.672070}%
\vSc{358.599835}{350.686109}{-73.498898}{0.715580}%
\vSc{358.815446}{350.000000}{-69.081705}{0.734520}%
\vSc{359.095331}{349.313891}{-64.003502}{0.729981}%
\vSc{359.440849}{348.657769}{-57.963569}{0.704793}%
\vSc{359.852375}{348.060309}{-50.568596}{0.663770}%
\vSc{360.329960}{347.547622}{-41.330895}{0.614025}%
\vSc{360.872988}{347.142116}{-29.768920}{0.565158}%
\vSc{361.476152}{346.861513}{-15.743398}{0.528640}%
\vSc{362.120626}{346.718078}{0.000000}{0.514977}%
\vSc{362.499938}{346.718078}{15.743398}{0.528640}%
\vSc{362.896160}{346.861513}{29.768920}{0.565158}%
\vSc{363.304785}{347.142116}{41.330895}{0.614025}%
\vSc{363.709872}{347.547622}{50.568596}{0.663770}%
\vSc{364.093805}{348.060309}{57.963569}{0.704793}%
\vSc{364.442113}{348.657769}{64.003502}{0.729981}%
\vSc{364.744441}{349.313891}{69.081705}{0.734520}%
\vSc{364.994330}{350.000000}{73.498898}{0.715580}%
\vSc{365.188850}{350.686109}{77.493509}{0.672070}%
\vSc{365.328302}{351.342231}{81.280136}{0.604447}%
\vSc{365.415982}{351.939691}{85.105510}{0.514563}%
\vSc{365.458092}{352.452378}{89.375024}{0.405530}%
\vSc{365.439393}{352.857884}{95.106934}{0.281721}%
\vSc{365.415442}{353.138487}{106.801466}{0.149832}%
\vSc{365.844621}{353.281922}{180.000000}{0.049477}%
\vSc{365.322655}{353.281922}{-106.801466}{0.149832}%
}}%
{\color{black!60}\vlB{%
\vSc{365.278219}{353.138487}{-95.106934}{0.281721}%
\vSc{365.276264}{352.857884}{-89.375024}{0.405530}%
\vSc{365.282481}{352.452378}{-85.105510}{0.514563}%
\vSc{365.330340}{351.939691}{-81.280136}{0.604447}%
\vSc{365.428061}{351.342231}{-77.493509}{0.672070}%
\vSc{365.582326}{350.686109}{-73.498898}{0.715580}%
\vSc{365.797937}{350.000000}{-69.081705}{0.734520}%
\vSc{366.077822}{349.313891}{-64.003502}{0.729981}%
\vSc{366.423340}{348.657769}{-57.963569}{0.704793}%
\vSc{366.834866}{348.060309}{-50.568596}{0.663770}%
\vSc{367.312452}{347.547622}{-41.330895}{0.614025}%
\vSc{367.855479}{347.142116}{-29.768920}{0.565158}%
\vSc{368.458643}{346.861513}{-15.743398}{0.528640}%
\vSc{369.103117}{346.718078}{0.000000}{0.514977}%
\vSc{369.482429}{346.718078}{15.743398}{0.528640}%
\vSc{369.878651}{346.861513}{29.768920}{0.565158}%
\vSc{370.287276}{347.142116}{41.330895}{0.614025}%
\vSc{370.692363}{347.547622}{50.568596}{0.663770}%
\vSc{371.076296}{348.060309}{57.963569}{0.704793}%
\vSc{371.424605}{348.657769}{64.003502}{0.729981}%
\vSc{371.726932}{349.313891}{69.081705}{0.734520}%
\vSc{371.976821}{350.000000}{73.498898}{0.715580}%
\vSc{372.171341}{350.686109}{77.493509}{0.672070}%
\vSc{372.310793}{351.342231}{81.280136}{0.604447}%
\vSc{372.398473}{351.939691}{85.105510}{0.514563}%
\vSc{372.440583}{352.452378}{89.375024}{0.405530}%
\vSc{372.421884}{352.857884}{95.106934}{0.281721}%
\vSc{372.397933}{353.138487}{106.801466}{0.149832}%
\vSc{372.827112}{353.281922}{180.000000}{0.049477}%
\vSc{372.305146}{353.281922}{-106.801466}{0.149832}%
\vSc{372.260710}{353.138487}{-95.106934}{0.281721}%
\vSc{372.258755}{352.857884}{-89.375024}{0.405530}%
}}%
{\color{black!60}\vlB{%
\vSc{372.264972}{352.452378}{-85.105510}{0.514563}%
\vSc{372.312831}{351.939691}{-81.280136}{0.604447}%
\vSc{372.410552}{351.342231}{-77.493509}{0.672070}%
\vSc{372.564818}{350.686109}{-73.498898}{0.715580}%
\vSc{372.780428}{350.000000}{-69.081705}{0.734520}%
\vSc{373.060314}{349.313891}{-64.003502}{0.729981}%
\vSc{373.405831}{348.657769}{-57.963569}{0.704793}%
\vSc{373.817357}{348.060309}{-50.568596}{0.663770}%
\vSc{374.294943}{347.547622}{-41.330895}{0.614025}%
\vSc{374.837971}{347.142116}{-29.768920}{0.565158}%
\vSc{375.441134}{346.861513}{-15.743398}{0.528640}%
\vSc{376.085608}{346.718078}{0.000000}{0.514977}%
\vSc{376.464920}{346.718078}{15.743398}{0.528640}%
\vSc{376.861142}{346.861513}{29.768920}{0.565158}%
\vSc{377.269767}{347.142116}{41.330895}{0.614025}%
\vSc{377.674854}{347.547622}{50.568596}{0.663770}%
\vSc{378.058788}{348.060309}{57.963569}{0.704793}%
\vSc{378.407096}{348.657769}{64.003502}{0.729981}%
\vSc{378.709424}{349.313891}{69.081705}{0.734520}%
\vSc{379.438719}{350.000000}{0.000000}{5.000000}%
}}%
{\color{vltRed!31}\put(310.650646,340.483379){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltRed!31}\put(312.602032,340.933379){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltRed!31}\put(314.553418,341.383379){\rule{5.323206pt}{0.460000pt}}}%
{\color{vltRed!31}\put(316.504804,341.833379){\rule{2.341170pt}{0.460000pt}}}%
{\color{vltRed!20}\put(309.559775,340.483379){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltRed!20}\put(309.329420,340.933379){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltRed!20}\put(309.099065,341.383379){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltRed!20}\put(308.868710,341.833379){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltRed!20}\put(308.638355,342.283379){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltRed!20}\put(308.408000,342.733379){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltRed!20}\put(308.177645,343.183379){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltRed!20}\put(307.947290,343.633379){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltRed!20}\put(307.716935,344.083379){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltRed!20}\put(307.486580,344.533379){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltRed!20}\put(307.256225,344.983379){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltRed!20}\put(307.025870,345.433379){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltRed!20}\put(306.795515,345.883379){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltRed!20}\put(306.565160,346.333379){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltRed!20}\put(306.334805,346.783379){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltRed!20}\put(306.104450,347.233379){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltRed!20}\put(305.874095,347.683379){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltRed!20}\put(305.643740,348.133379){\rule{2.122739pt}{0.460000pt}}}%
{\color{vltRed!20}\put(305.413385,348.583379){\rule{1.692563pt}{0.460000pt}}}%
{\color{vltRed!20}\put(305.183030,349.033379){\rule{1.262387pt}{0.460000pt}}}%
{\color{vltRed!20}\put(304.952675,349.483379){\rule{0.832211pt}{0.460000pt}}}%
{\color{vltRed!20}\put(304.722320,349.933379){\rule{0.402036pt}{0.460000pt}}}%
{\color{vltRed!29}\put(320.174398,341.253366){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltRed!29}\put(319.143747,341.703366){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltRed!29}\put(318.113097,342.153366){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltRed!29}\put(318.501754,342.603366){\rule{3.184514pt}{0.460000pt}}}%
{\color{vltRed!29}\put(319.003848,343.053366){\rule{2.967147pt}{0.460000pt}}}%
{\color{vltRed!29}\put(319.505942,343.503366){\rule{2.749780pt}{0.460000pt}}}%
{\color{vltRed!29}\put(320.008035,343.953366){\rule{2.532414pt}{0.460000pt}}}%
{\color{vltRed!29}\put(320.510129,344.403366){\rule{2.315047pt}{0.460000pt}}}%
{\color{vltRed!29}\put(321.012223,344.853366){\rule{2.097680pt}{0.460000pt}}}%
{\color{vltRed!29}\put(321.514316,345.303366){\rule{1.880314pt}{0.460000pt}}}%
{\color{vltRed!29}\put(322.016410,345.753366){\rule{1.662947pt}{0.460000pt}}}%
{\color{vltRed!29}\put(322.518504,346.203366){\rule{1.445581pt}{0.460000pt}}}%
{\color{vltRed!29}\put(323.020598,346.653366){\rule{1.228214pt}{0.460000pt}}}%
{\color{vltRed!29}\put(323.522691,347.103366){\rule{1.010847pt}{0.460000pt}}}%
{\color{vltRed!29}\put(324.024785,347.553366){\rule{0.793481pt}{0.460000pt}}}%
{\color{vltRed!29}\put(324.526879,348.003366){\rule{0.576114pt}{0.460000pt}}}%
{\color{vltRed!29}\put(325.028972,348.453366){\rule{0.358748pt}{0.460000pt}}}%
{\color{vltRed!29}\put(325.531066,348.903366){\rule{0.141381pt}{0.460000pt}}}%
{\color{vltRed!12}\put(307.705103,348.175193){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltRed!12}\put(307.044572,348.625193){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltRed!12}\put(306.384041,349.075193){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltRed!12}\put(305.723510,349.525193){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltRed!12}\put(305.062980,349.975193){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltRed!12}\put(304.552116,350.425193){\rule{3.867113pt}{0.460000pt}}}%
{\color{vltRed!12}\put(304.836844,350.875193){\rule{3.652179pt}{0.460000pt}}}%
{\color{vltRed!12}\put(305.121571,351.325193){\rule{3.437245pt}{0.460000pt}}}%
{\color{vltRed!12}\put(305.406298,351.775193){\rule{3.222311pt}{0.460000pt}}}%
{\color{vltRed!12}\put(305.691025,352.225193){\rule{3.007377pt}{0.460000pt}}}%
{\color{vltRed!12}\put(305.975752,352.675193){\rule{2.792443pt}{0.460000pt}}}%
{\color{vltRed!12}\put(306.260479,353.125193){\rule{2.577509pt}{0.460000pt}}}%
{\color{vltRed!12}\put(306.545206,353.575193){\rule{2.362575pt}{0.460000pt}}}%
{\color{vltRed!12}\put(306.829933,354.025193){\rule{2.147641pt}{0.460000pt}}}%
{\color{vltRed!12}\put(307.114660,354.475193){\rule{1.932707pt}{0.460000pt}}}%
{\color{vltRed!12}\put(307.399387,354.925193){\rule{1.717773pt}{0.460000pt}}}%
{\color{vltRed!12}\put(307.684114,355.375193){\rule{1.502839pt}{0.460000pt}}}%
{\color{vltRed!12}\put(307.968842,355.825193){\rule{1.287905pt}{0.460000pt}}}%
{\color{vltRed!12}\put(308.253569,356.275193){\rule{1.072971pt}{0.460000pt}}}%
{\color{vltRed!12}\put(308.538296,356.725193){\rule{0.858036pt}{0.460000pt}}}%
{\color{vltRed!12}\put(308.823023,357.175193){\rule{0.643102pt}{0.460000pt}}}%
{\color{vltRed!12}\put(309.107750,357.625193){\rule{0.428168pt}{0.460000pt}}}%
{\color{vltRed!12}\put(309.392477,358.075193){\rule{0.213234pt}{0.460000pt}}}%
{\color{vltRed!15}\put(325.446300,349.421058){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltRed!15}\put(324.623619,349.871058){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltRed!15}\put(323.800937,350.321058){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltRed!15}\put(322.978256,350.771058){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltRed!15}\put(322.155574,351.221058){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltRed!15}\put(321.332892,351.671058){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltRed!15}\put(320.510211,352.121058){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltRed!15}\put(319.687529,352.571058){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltRed!15}\put(318.864847,353.021058){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltRed!15}\put(318.042166,353.471058){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltRed!15}\put(318.240691,353.921058){\rule{5.198223pt}{0.460000pt}}}%
{\color{vltRed!15}\put(318.445896,354.371058){\rule{4.762663pt}{0.460000pt}}}%
{\color{vltRed!15}\put(318.651100,354.821058){\rule{4.327104pt}{0.460000pt}}}%
{\color{vltRed!15}\put(318.856305,355.271058){\rule{3.891544pt}{0.460000pt}}}%
{\color{vltRed!15}\put(319.061509,355.721058){\rule{3.455985pt}{0.460000pt}}}%
{\color{vltRed!15}\put(319.266714,356.171058){\rule{3.020425pt}{0.460000pt}}}%
{\color{vltRed!15}\put(319.471919,356.621058){\rule{2.584865pt}{0.460000pt}}}%
{\color{vltRed!15}\put(319.677123,357.071058){\rule{2.149306pt}{0.460000pt}}}%
{\color{vltRed!15}\put(319.882328,357.521058){\rule{1.713746pt}{0.460000pt}}}%
{\color{vltRed!15}\put(320.087533,357.971058){\rule{1.278186pt}{0.460000pt}}}%
{\color{vltRed!15}\put(320.292737,358.421058){\rule{0.842627pt}{0.460000pt}}}%
{\color{vltRed!15}\put(320.497942,358.871058){\rule{0.407067pt}{0.460000pt}}}%
{\color{vltRed!9}\put(317.664088,353.698982){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltRed!9}\put(316.918624,354.148982){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltRed!9}\put(316.173161,354.598982){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltRed!9}\put(315.427697,355.048982){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltRed!9}\put(314.682234,355.498982){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltRed!9}\put(313.936770,355.948982){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltRed!9}\put(313.191307,356.398982){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltRed!9}\put(312.445843,356.848982){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltRed!9}\put(311.700380,357.298982){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltRed!9}\put(310.954916,357.748982){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltRed!9}\put(310.209453,358.198982){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltRed!9}\put(311.496686,358.648982){\rule{8.899987pt}{0.460000pt}}}%
{\color{vltRed!9}\put(317.933998,359.098982){\rule{2.667879pt}{0.460000pt}}}%
{\color{vltRed!21}\put(309.626991,340.483379){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltRed!21}\put(309.531070,340.933379){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltRed!21}\put(309.435148,341.383379){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltRed!21}\put(309.339226,341.833379){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltRed!21}\put(309.243304,342.283379){\rule{8.625696pt}{0.460000pt}}}%
{\color{vltRed!21}\put(309.147382,342.733379){\rule{7.940732pt}{0.460000pt}}}%
{\color{vltRed!21}\put(309.051460,343.183379){\rule{7.255768pt}{0.460000pt}}}%
{\color{vltRed!21}\put(308.955539,343.633379){\rule{6.570804pt}{0.460000pt}}}%
{\color{vltRed!21}\put(308.859617,344.083379){\rule{5.885840pt}{0.460000pt}}}%
{\color{vltRed!21}\put(308.763695,344.533379){\rule{5.200876pt}{0.460000pt}}}%
{\color{vltRed!21}\put(308.667773,344.983379){\rule{4.515912pt}{0.460000pt}}}%
{\color{vltRed!21}\put(308.571851,345.433379){\rule{3.830948pt}{0.460000pt}}}%
{\color{vltRed!21}\put(308.475929,345.883379){\rule{3.145984pt}{0.460000pt}}}%
{\color{vltRed!21}\put(308.380008,346.333379){\rule{2.461020pt}{0.460000pt}}}%
{\color{vltRed!21}\put(308.284086,346.783379){\rule{1.776056pt}{0.460000pt}}}%
{\color{vltRed!21}\put(308.188164,347.233379){\rule{1.091093pt}{0.460000pt}}}%
{\color{vltRed!21}\put(308.092242,347.683379){\rule{0.406129pt}{0.460000pt}}}%
{\color{vltRed!18}\put(318.036820,342.411670){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltRed!18}\put(318.036820,342.861670){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltRed!18}\put(318.036820,343.311670){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltRed!18}\put(318.036820,343.761670){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltRed!18}\put(318.036820,344.211670){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltRed!18}\put(318.036820,344.661670){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltRed!18}\put(318.036820,345.111670){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltRed!18}\put(318.036820,345.561670){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltRed!18}\put(318.036820,346.011670){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltRed!18}\put(318.036820,346.461670){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltRed!18}\put(318.036820,346.911670){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltRed!18}\put(318.036820,347.361670){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltRed!18}\put(318.036820,347.811670){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltRed!18}\put(318.036820,348.261670){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltRed!18}\put(318.036820,348.711670){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltRed!18}\put(318.036820,349.161670){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltRed!18}\put(318.036820,349.611670){\rule{7.061007pt}{0.460000pt}}}%
{\color{vltRed!18}\put(318.036820,350.061670){\rule{6.238326pt}{0.460000pt}}}%
{\color{vltRed!18}\put(318.036820,350.511670){\rule{5.415644pt}{0.460000pt}}}%
{\color{vltRed!18}\put(318.036820,350.961670){\rule{4.592963pt}{0.460000pt}}}%
{\color{vltRed!18}\put(318.036820,351.411670){\rule{3.770281pt}{0.460000pt}}}%
{\color{vltRed!18}\put(318.036820,351.861670){\rule{2.947599pt}{0.460000pt}}}%
{\color{vltRed!18}\put(318.036820,352.311670){\rule{2.124918pt}{0.460000pt}}}%
{\color{vltRed!18}\put(318.036820,352.761670){\rule{1.302236pt}{0.460000pt}}}%
{\color{vltRed!18}\put(318.036820,353.211670){\rule{0.479555pt}{0.460000pt}}}%
{\color{vltRed!9}\put(308.070265,348.175193){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltRed!9}\put(308.140058,348.625193){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltRed!9}\put(308.209851,349.075193){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltRed!9}\put(308.279644,349.525193){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltRed!9}\put(308.349437,349.975193){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltRed!9}\put(308.419230,350.425193){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltRed!9}\put(308.489023,350.875193){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltRed!9}\put(308.558816,351.325193){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltRed!9}\put(308.628609,351.775193){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltRed!9}\put(308.698402,352.225193){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltRed!9}\put(308.768195,352.675193){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltRed!9}\put(308.837988,353.125193){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltRed!9}\put(308.907781,353.575193){\rule{8.961375pt}{0.460000pt}}}%
{\color{vltRed!9}\put(308.977574,354.025193){\rule{8.146118pt}{0.460000pt}}}%
{\color{vltRed!9}\put(309.047367,354.475193){\rule{7.330862pt}{0.460000pt}}}%
{\color{vltRed!9}\put(309.117160,354.925193){\rule{6.515605pt}{0.460000pt}}}%
{\color{vltRed!9}\put(309.186953,355.375193){\rule{5.700348pt}{0.460000pt}}}%
{\color{vltRed!9}\put(309.256746,355.825193){\rule{4.885092pt}{0.460000pt}}}%
{\color{vltRed!9}\put(309.326539,356.275193){\rule{4.069835pt}{0.460000pt}}}%
{\color{vltRed!9}\put(309.396332,356.725193){\rule{3.254579pt}{0.460000pt}}}%
{\color{vltRed!9}\put(309.466125,357.175193){\rule{2.439322pt}{0.460000pt}}}%
{\color{vltRed!9}\put(309.535918,357.625193){\rule{1.624066pt}{0.460000pt}}}%
{\color{vltRed!9}\put(309.605711,358.075193){\rule{0.808809pt}{0.460000pt}}}%
{\color{vltRed!14}\put(317.646377,342.411670){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltRed!14}\put(316.865491,342.861670){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltRed!14}\put(316.084605,343.311670){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltRed!14}\put(315.303719,343.761670){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltRed!14}\put(314.522834,344.211670){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltRed!14}\put(313.741948,344.661670){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltRed!14}\put(312.961062,345.111670){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltRed!14}\put(312.180176,345.561670){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltRed!14}\put(311.399290,346.011670){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltRed!14}\put(310.618405,346.461670){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltRed!14}\put(309.837519,346.911670){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltRed!14}\put(309.056633,347.361670){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltRed!14}\put(308.275747,347.811670){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltRed!14}\put(308.599333,348.261670){\rule{9.437487pt}{0.460000pt}}}%
{\color{vltRed!14}\put(309.414109,348.711670){\rule{8.622711pt}{0.460000pt}}}%
{\color{vltRed!14}\put(310.228886,349.161670){\rule{7.807934pt}{0.460000pt}}}%
{\color{vltRed!14}\put(311.043662,349.611670){\rule{6.993158pt}{0.460000pt}}}%
{\color{vltRed!14}\put(311.858438,350.061670){\rule{6.178381pt}{0.460000pt}}}%
{\color{vltRed!14}\put(312.673215,350.511670){\rule{5.363605pt}{0.460000pt}}}%
{\color{vltRed!14}\put(313.487991,350.961670){\rule{4.548828pt}{0.460000pt}}}%
{\color{vltRed!14}\put(314.302768,351.411670){\rule{3.734052pt}{0.460000pt}}}%
{\color{vltRed!14}\put(315.117544,351.861670){\rule{2.919276pt}{0.460000pt}}}%
{\color{vltRed!14}\put(315.932321,352.311670){\rule{2.104499pt}{0.460000pt}}}%
{\color{vltRed!14}\put(316.747097,352.761670){\rule{1.289723pt}{0.460000pt}}}%
{\color{vltRed!14}\put(317.561873,353.211670){\rule{0.474946pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSd{320.415081}{341.253366}{57.677363}{9.665328}%
\vSd{317.819909}{342.411670}{41.868190}{10.502227}%
\vSd{307.717509}{340.483379}{102.033056}{7.864619}%
\vSd{317.741114}{353.698982}{65.486526}{6.393967}%
\vSd{309.652289}{340.483379}{3.998754}{11.041651}%
\vSd{304.232393}{358.746634}{-122.322637}{9.665328}%
\vSd{309.601922}{342.411670}{-167.014302}{8.581325}%
\vSd{309.652289}{358.746634}{3.998754}{11.041651}%
\vSd{307.714208}{358.746634}{-98.816083}{10.697832}%
\vSd{307.878243}{353.698982}{-151.088184}{11.425467}%
\vSd{304.324050}{350.578942}{-34.265443}{4.269327}%
\vSd{304.217735}{340.483379}{117.107905}{11.341418}%
\vSd{317.906774}{342.411670}{-23.586923}{2.894747}%
\vSd{320.400424}{359.516621}{-62.892095}{11.341418}%
\vSd{317.711820}{342.411670}{90.000000}{11.287312}%
\vSd{307.873097}{342.411670}{150.046501}{11.543277}%
\vSd{309.506995}{353.698982}{148.882666}{9.767273}%
\vSd{317.880855}{353.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSc{304.061959}{350.578942}{-62.892095}{11.341418}%
\vSc{309.640085}{340.483379}{3.998754}{11.041651}%
\vSc{320.267198}{341.253366}{57.677363}{9.665328}%
\vSc{320.244648}{349.421058}{117.107905}{11.341418}%
\vSc{309.640085}{359.516621}{-176.001246}{11.041651}%
\vSc{304.084509}{358.746634}{-122.322637}{9.665328}%
}}%
{\color{vltRed!31}\put(390.285970,340.483379){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltRed!31}\put(392.237357,340.933379){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltRed!31}\put(394.188743,341.383379){\rule{5.323206pt}{0.460000pt}}}%
{\color{vltRed!31}\put(396.140129,341.833379){\rule{2.341170pt}{0.460000pt}}}%
{\color{vltRed!20}\put(389.195100,340.483379){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltRed!20}\put(388.964745,340.933379){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltRed!20}\put(388.734390,341.383379){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltRed!20}\put(388.504035,341.833379){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltRed!20}\put(388.273680,342.283379){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltRed!20}\put(388.043325,342.733379){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltRed!20}\put(387.812970,343.183379){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltRed!20}\put(387.582615,343.633379){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltRed!20}\put(387.352260,344.083379){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltRed!20}\put(387.121905,344.533379){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltRed!20}\put(386.891550,344.983379){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltRed!20}\put(386.661195,345.433379){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltRed!20}\put(386.430840,345.883379){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltRed!20}\put(386.200485,346.333379){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltRed!20}\put(385.970130,346.783379){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltRed!20}\put(385.739775,347.233379){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltRed!20}\put(385.509420,347.683379){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltRed!20}\put(385.279065,348.133379){\rule{2.122739pt}{0.460000pt}}}%
{\color{vltRed!20}\put(385.048710,348.583379){\rule{1.692563pt}{0.460000pt}}}%
{\color{vltRed!20}\put(384.818355,349.033379){\rule{1.262387pt}{0.460000pt}}}%
{\color{vltRed!20}\put(384.588000,349.483379){\rule{0.832211pt}{0.460000pt}}}%
{\color{vltRed!20}\put(384.357645,349.933379){\rule{0.402036pt}{0.460000pt}}}%
{\color{vltRed!29}\put(399.809722,341.253366){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltRed!29}\put(398.779072,341.703366){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltRed!29}\put(397.748421,342.153366){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltRed!29}\put(398.137079,342.603366){\rule{3.184514pt}{0.460000pt}}}%
{\color{vltRed!29}\put(398.639173,343.053366){\rule{2.967147pt}{0.460000pt}}}%
{\color{vltRed!29}\put(399.141266,343.503366){\rule{2.749780pt}{0.460000pt}}}%
{\color{vltRed!29}\put(399.643360,343.953366){\rule{2.532414pt}{0.460000pt}}}%
{\color{vltRed!29}\put(400.145454,344.403366){\rule{2.315047pt}{0.460000pt}}}%
{\color{vltRed!29}\put(400.647547,344.853366){\rule{2.097680pt}{0.460000pt}}}%
{\color{vltRed!29}\put(401.149641,345.303366){\rule{1.880314pt}{0.460000pt}}}%
{\color{vltRed!29}\put(401.651735,345.753366){\rule{1.662947pt}{0.460000pt}}}%
{\color{vltRed!29}\put(402.153829,346.203366){\rule{1.445581pt}{0.460000pt}}}%
{\color{vltRed!29}\put(402.655922,346.653366){\rule{1.228214pt}{0.460000pt}}}%
{\color{vltRed!29}\put(403.158016,347.103366){\rule{1.010847pt}{0.460000pt}}}%
{\color{vltRed!29}\put(403.660110,347.553366){\rule{0.793481pt}{0.460000pt}}}%
{\color{vltRed!29}\put(404.162203,348.003366){\rule{0.576114pt}{0.460000pt}}}%
{\color{vltRed!29}\put(404.664297,348.453366){\rule{0.358748pt}{0.460000pt}}}%
{\color{vltRed!29}\put(405.166391,348.903366){\rule{0.141381pt}{0.460000pt}}}%
{\color{vltRed!12}\put(387.340427,348.175193){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltRed!12}\put(386.679897,348.625193){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltRed!12}\put(386.019366,349.075193){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltRed!12}\put(385.358835,349.525193){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltRed!12}\put(384.698304,349.975193){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltRed!12}\put(384.187441,350.425193){\rule{3.867113pt}{0.460000pt}}}%
{\color{vltRed!12}\put(384.472168,350.875193){\rule{3.652179pt}{0.460000pt}}}%
{\color{vltRed!12}\put(384.756895,351.325193){\rule{3.437245pt}{0.460000pt}}}%
{\color{vltRed!12}\put(385.041622,351.775193){\rule{3.222311pt}{0.460000pt}}}%
{\color{vltRed!12}\put(385.326350,352.225193){\rule{3.007377pt}{0.460000pt}}}%
{\color{vltRed!12}\put(385.611077,352.675193){\rule{2.792443pt}{0.460000pt}}}%
{\color{vltRed!12}\put(385.895804,353.125193){\rule{2.577509pt}{0.460000pt}}}%
{\color{vltRed!12}\put(386.180531,353.575193){\rule{2.362575pt}{0.460000pt}}}%
{\color{vltRed!12}\put(386.465258,354.025193){\rule{2.147641pt}{0.460000pt}}}%
{\color{vltRed!12}\put(386.749985,354.475193){\rule{1.932707pt}{0.460000pt}}}%
{\color{vltRed!12}\put(387.034712,354.925193){\rule{1.717773pt}{0.460000pt}}}%
{\color{vltRed!12}\put(387.319439,355.375193){\rule{1.502839pt}{0.460000pt}}}%
{\color{vltRed!12}\put(387.604166,355.825193){\rule{1.287905pt}{0.460000pt}}}%
{\color{vltRed!12}\put(387.888893,356.275193){\rule{1.072971pt}{0.460000pt}}}%
{\color{vltRed!12}\put(388.173620,356.725193){\rule{0.858036pt}{0.460000pt}}}%
{\color{vltRed!12}\put(388.458348,357.175193){\rule{0.643102pt}{0.460000pt}}}%
{\color{vltRed!12}\put(388.743075,357.625193){\rule{0.428168pt}{0.460000pt}}}%
{\color{vltRed!12}\put(389.027802,358.075193){\rule{0.213234pt}{0.460000pt}}}%
{\color{vltRed!15}\put(405.081625,349.421058){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltRed!15}\put(404.258943,349.871058){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltRed!15}\put(403.436262,350.321058){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltRed!15}\put(402.613580,350.771058){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltRed!15}\put(401.790899,351.221058){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltRed!15}\put(400.968217,351.671058){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltRed!15}\put(400.145535,352.121058){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltRed!15}\put(399.322854,352.571058){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltRed!15}\put(398.500172,353.021058){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltRed!15}\put(397.677491,353.471058){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltRed!15}\put(397.876016,353.921058){\rule{5.198223pt}{0.460000pt}}}%
{\color{vltRed!15}\put(398.081220,354.371058){\rule{4.762663pt}{0.460000pt}}}%
{\color{vltRed!15}\put(398.286425,354.821058){\rule{4.327104pt}{0.460000pt}}}%
{\color{vltRed!15}\put(398.491630,355.271058){\rule{3.891544pt}{0.460000pt}}}%
{\color{vltRed!15}\put(398.696834,355.721058){\rule{3.455985pt}{0.460000pt}}}%
{\color{vltRed!15}\put(398.902039,356.171058){\rule{3.020425pt}{0.460000pt}}}%
{\color{vltRed!15}\put(399.107243,356.621058){\rule{2.584865pt}{0.460000pt}}}%
{\color{vltRed!15}\put(399.312448,357.071058){\rule{2.149306pt}{0.460000pt}}}%
{\color{vltRed!15}\put(399.517653,357.521058){\rule{1.713746pt}{0.460000pt}}}%
{\color{vltRed!15}\put(399.722857,357.971058){\rule{1.278186pt}{0.460000pt}}}%
{\color{vltRed!15}\put(399.928062,358.421058){\rule{0.842627pt}{0.460000pt}}}%
{\color{vltRed!15}\put(400.133267,358.871058){\rule{0.407067pt}{0.460000pt}}}%
{\color{vltRed!9}\put(397.299413,353.698982){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltRed!9}\put(396.553949,354.148982){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltRed!9}\put(395.808486,354.598982){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltRed!9}\put(395.063022,355.048982){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltRed!9}\put(394.317559,355.498982){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltRed!9}\put(393.572095,355.948982){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltRed!9}\put(392.826632,356.398982){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltRed!9}\put(392.081168,356.848982){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltRed!9}\put(391.335704,357.298982){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltRed!9}\put(390.590241,357.748982){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltRed!9}\put(389.844777,358.198982){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltRed!9}\put(391.132011,358.648982){\rule{8.899987pt}{0.460000pt}}}%
{\color{vltRed!9}\put(397.569323,359.098982){\rule{2.667879pt}{0.460000pt}}}%
{\color{vltRed!21}\put(389.262316,340.483379){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltRed!21}\put(389.166394,340.933379){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltRed!21}\put(389.070472,341.383379){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltRed!21}\put(388.974551,341.833379){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltRed!21}\put(388.878629,342.283379){\rule{8.625696pt}{0.460000pt}}}%
{\color{vltRed!21}\put(388.782707,342.733379){\rule{7.940732pt}{0.460000pt}}}%
{\color{vltRed!21}\put(388.686785,343.183379){\rule{7.255768pt}{0.460000pt}}}%
{\color{vltRed!21}\put(388.590863,343.633379){\rule{6.570804pt}{0.460000pt}}}%
{\color{vltRed!21}\put(388.494941,344.083379){\rule{5.885840pt}{0.460000pt}}}%
{\color{vltRed!21}\put(388.399020,344.533379){\rule{5.200876pt}{0.460000pt}}}%
{\color{vltRed!21}\put(388.303098,344.983379){\rule{4.515912pt}{0.460000pt}}}%
{\color{vltRed!21}\put(388.207176,345.433379){\rule{3.830948pt}{0.460000pt}}}%
{\color{vltRed!21}\put(388.111254,345.883379){\rule{3.145984pt}{0.460000pt}}}%
{\color{vltRed!21}\put(388.015332,346.333379){\rule{2.461020pt}{0.460000pt}}}%
{\color{vltRed!21}\put(387.919410,346.783379){\rule{1.776056pt}{0.460000pt}}}%
{\color{vltRed!21}\put(387.823489,347.233379){\rule{1.091093pt}{0.460000pt}}}%
{\color{vltRed!21}\put(387.727567,347.683379){\rule{0.406129pt}{0.460000pt}}}%
{\color{vltRed!18}\put(397.672144,342.411670){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltRed!18}\put(397.672144,342.861670){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltRed!18}\put(397.672144,343.311670){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltRed!18}\put(397.672144,343.761670){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltRed!18}\put(397.672144,344.211670){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltRed!18}\put(397.672144,344.661670){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltRed!18}\put(397.672144,345.111670){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltRed!18}\put(397.672144,345.561670){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltRed!18}\put(397.672144,346.011670){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltRed!18}\put(397.672144,346.461670){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltRed!18}\put(397.672144,346.911670){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltRed!18}\put(397.672144,347.361670){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltRed!18}\put(397.672144,347.811670){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltRed!18}\put(397.672144,348.261670){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltRed!18}\put(397.672144,348.711670){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltRed!18}\put(397.672144,349.161670){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltRed!18}\put(397.672144,349.611670){\rule{7.061007pt}{0.460000pt}}}%
{\color{vltRed!18}\put(397.672144,350.061670){\rule{6.238326pt}{0.460000pt}}}%
{\color{vltRed!18}\put(397.672144,350.511670){\rule{5.415644pt}{0.460000pt}}}%
{\color{vltRed!18}\put(397.672144,350.961670){\rule{4.592963pt}{0.460000pt}}}%
{\color{vltRed!18}\put(397.672144,351.411670){\rule{3.770281pt}{0.460000pt}}}%
{\color{vltRed!18}\put(397.672144,351.861670){\rule{2.947599pt}{0.460000pt}}}%
{\color{vltRed!18}\put(397.672144,352.311670){\rule{2.124918pt}{0.460000pt}}}%
{\color{vltRed!18}\put(397.672144,352.761670){\rule{1.302236pt}{0.460000pt}}}%
{\color{vltRed!18}\put(397.672144,353.211670){\rule{0.479555pt}{0.460000pt}}}%
{\color{vltRed!9}\put(387.705589,348.175193){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltRed!9}\put(387.775382,348.625193){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltRed!9}\put(387.845175,349.075193){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltRed!9}\put(387.914968,349.525193){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltRed!9}\put(387.984761,349.975193){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltRed!9}\put(388.054554,350.425193){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltRed!9}\put(388.124348,350.875193){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltRed!9}\put(388.194141,351.325193){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltRed!9}\put(388.263934,351.775193){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltRed!9}\put(388.333727,352.225193){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltRed!9}\put(388.403520,352.675193){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltRed!9}\put(388.473313,353.125193){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltRed!9}\put(388.543106,353.575193){\rule{8.961375pt}{0.460000pt}}}%
{\color{vltRed!9}\put(388.612899,354.025193){\rule{8.146118pt}{0.460000pt}}}%
{\color{vltRed!9}\put(388.682692,354.475193){\rule{7.330862pt}{0.460000pt}}}%
{\color{vltRed!9}\put(388.752485,354.925193){\rule{6.515605pt}{0.460000pt}}}%
{\color{vltRed!9}\put(388.822278,355.375193){\rule{5.700348pt}{0.460000pt}}}%
{\color{vltRed!9}\put(388.892071,355.825193){\rule{4.885092pt}{0.460000pt}}}%
{\color{vltRed!9}\put(388.961864,356.275193){\rule{4.069835pt}{0.460000pt}}}%
{\color{vltRed!9}\put(389.031657,356.725193){\rule{3.254579pt}{0.460000pt}}}%
{\color{vltRed!9}\put(389.101450,357.175193){\rule{2.439322pt}{0.460000pt}}}%
{\color{vltRed!9}\put(389.171243,357.625193){\rule{1.624066pt}{0.460000pt}}}%
{\color{vltRed!9}\put(389.241036,358.075193){\rule{0.808809pt}{0.460000pt}}}%
{\color{vltRed!14}\put(397.281702,342.411670){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltRed!14}\put(396.500816,342.861670){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltRed!14}\put(395.719930,343.311670){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltRed!14}\put(394.939044,343.761670){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltRed!14}\put(394.158158,344.211670){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltRed!14}\put(393.377273,344.661670){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltRed!14}\put(392.596387,345.111670){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltRed!14}\put(391.815501,345.561670){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltRed!14}\put(391.034615,346.011670){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltRed!14}\put(390.253729,346.461670){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltRed!14}\put(389.472844,346.911670){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltRed!14}\put(388.691958,347.361670){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltRed!14}\put(387.911072,347.811670){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltRed!14}\put(388.234658,348.261670){\rule{9.437487pt}{0.460000pt}}}%
{\color{vltRed!14}\put(389.049434,348.711670){\rule{8.622711pt}{0.460000pt}}}%
{\color{vltRed!14}\put(389.864210,349.161670){\rule{7.807934pt}{0.460000pt}}}%
{\color{vltRed!14}\put(390.678987,349.611670){\rule{6.993158pt}{0.460000pt}}}%
{\color{vltRed!14}\put(391.493763,350.061670){\rule{6.178381pt}{0.460000pt}}}%
{\color{vltRed!14}\put(392.308540,350.511670){\rule{5.363605pt}{0.460000pt}}}%
{\color{vltRed!14}\put(393.123316,350.961670){\rule{4.548828pt}{0.460000pt}}}%
{\color{vltRed!14}\put(393.938092,351.411670){\rule{3.734052pt}{0.460000pt}}}%
{\color{vltRed!14}\put(394.752869,351.861670){\rule{2.919276pt}{0.460000pt}}}%
{\color{vltRed!14}\put(395.567645,352.311670){\rule{2.104499pt}{0.460000pt}}}%
{\color{vltRed!14}\put(396.382422,352.761670){\rule{1.289723pt}{0.460000pt}}}%
{\color{vltRed!14}\put(397.197198,353.211670){\rule{0.474946pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSd{400.050406}{341.253366}{57.677363}{9.665328}%
\vSd{397.455233}{342.411670}{41.868190}{10.502227}%
\vSd{387.352834}{340.483379}{102.033056}{7.864619}%
\vSd{397.376439}{353.698982}{65.486526}{6.393967}%
\vSd{389.287613}{340.483379}{3.998754}{11.041651}%
\vSd{383.867717}{358.746634}{-122.322637}{9.665328}%
\vSd{389.237247}{342.411670}{-167.014302}{8.581325}%
\vSd{389.287613}{358.746634}{3.998754}{11.041651}%
\vSd{387.349533}{358.746634}{-98.816083}{10.697832}%
\vSd{387.513567}{353.698982}{-151.088184}{11.425467}%
\vSd{383.959375}{350.578942}{-34.265443}{4.269327}%
\vSd{383.853060}{340.483379}{117.107905}{11.341418}%
\vSd{397.542099}{342.411670}{-23.586923}{2.894747}%
\vSd{400.035749}{359.516621}{-62.892095}{11.341418}%
\vSd{397.347144}{342.411670}{90.000000}{11.287312}%
\vSd{387.508421}{342.411670}{150.046501}{11.543277}%
\vSd{389.142320}{353.698982}{148.882666}{9.767273}%
\vSd{397.516180}{353.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSc{383.697284}{350.578942}{-62.892095}{11.341418}%
\vSc{389.275410}{340.483379}{3.998754}{11.041651}%
\vSc{399.902522}{341.253366}{57.677363}{9.665328}%
\vSc{399.879973}{349.421058}{117.107905}{11.341418}%
\vSc{389.275410}{359.516621}{-176.001246}{11.041651}%
\vSc{383.719834}{358.746634}{-122.322637}{9.665328}%
}}%
{\color{black}\put(352.00000,388.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $g=-,\quad q=-a$}}}%
{\color{black}\put(352.00000,307.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $V_g^{\prime\prime}=k$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{301.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(125.00000,282.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Joint components and pooled width}}}%
{\color{black}\put(353.00000,282.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Three specified curvature tests}}}%
{\color{black}\vlB{%
\vSc{51.500000}{116.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(52.00000,102.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-4$}}}%
{\color{black}\vlB{%
\vSc{128.000000}{116.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(128.50000,102.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{204.500000}{116.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(205.00000,102.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSc{49.000000}{116.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(45.00000,116.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{49.000000}{173.857143}{0.000000}{3.000000}%
}}%
{\color{black}\put(45.00000,173.85714){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.15$}}}%
{\color{black}\vlB{%
\vSc{49.000000}{231.714286}{0.000000}{3.000000}%
}}%
{\color{black}\put(45.00000,231.71429){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.3$}}}%
{\color{black}\vlB{%
\vSe{52.000000}{116.000000}{0.000000}{153.000000}%
\vSe{51.450000}{116.000000}{90.000000}{135.000000}%
}}%
{\color{black}\put(128.50000,82.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $q/\ell_T$}}}%
{\color{black}\put(52.00000,268.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\ell_T\rho(q)$}}}%
{\color{vltTeal}\vlB{%
\vSv{51.999973}{116.000103}{0.001723}{0.510000}%
\vSv{52.509969}{116.000119}{0.001968}{0.510000}%
\vSv{53.019965}{116.000136}{0.002245}{0.510000}%
\vSv{53.529960}{116.000156}{0.002561}{0.510000}%
\vSv{54.039954}{116.000179}{0.002918}{0.510000}%
\vSv{54.549948}{116.000205}{0.003322}{0.510000}%
\vSv{55.059941}{116.000235}{0.003780}{0.510000}%
\vSv{55.569932}{116.000268}{0.004298}{0.510000}%
\vSv{56.079923}{116.000306}{0.004883}{0.510000}%
\vSv{56.589913}{116.000350}{0.005543}{0.510000}%
\vSv{57.099901}{116.000399}{0.006289}{0.510000}%
\vSv{57.609888}{116.000455}{0.007129}{0.510000}%
\vSv{58.119873}{116.000519}{0.008075}{0.510000}%
\vSv{58.629856}{116.000591}{0.009141}{0.510000}%
\vSv{59.139838}{116.000672}{0.010339}{0.510000}%
\vSv{59.649816}{116.000764}{0.011685}{0.510000}%
\vSv{60.159793}{116.000868}{0.013197}{0.510000}%
\vSv{60.669766}{116.000985}{0.014894}{0.510000}%
\vSv{61.179736}{116.001118}{0.016797}{0.510000}%
\vSv{61.689703}{116.001268}{0.018928}{0.510000}%
\vSv{62.199665}{116.001436}{0.021314}{0.510000}%
\vSv{62.709623}{116.001626}{0.023983}{0.510000}%
\vSv{63.219576}{116.001839}{0.026966}{0.510000}%
\vSv{63.729524}{116.002079}{0.030298}{0.510000}%
\vSv{64.239466}{116.002349}{0.034016}{0.510000}%
\vSv{64.749401}{116.002652}{0.038161}{0.510000}%
\vSv{65.259328}{116.002991}{0.042780}{0.510000}%
\vSv{65.769247}{116.003372}{0.047923}{0.510000}%
\vSv{66.279157}{116.003799}{0.053643}{0.510000}%
\vSv{66.789058}{116.004276}{0.060001}{0.510000}%
\vSv{67.298947}{116.004810}{0.067063}{0.510000}%
\vSv{67.808823}{116.005407}{0.074899}{0.510000}%
}}%
{\color{vltTeal}\vlB{%
\vSv{68.318687}{116.006074}{0.083589}{0.510001}%
\vSv{68.828536}{116.006818}{0.093217}{0.510001}%
\vSv{69.338368}{116.007648}{0.103877}{0.510001}%
\vSv{69.848183}{116.008572}{0.115668}{0.510001}%
\vSv{70.357978}{116.009602}{0.128701}{0.510001}%
\vSv{70.867752}{116.010748}{0.143096}{0.510002}%
\vSv{71.377503}{116.012021}{0.158980}{0.510002}%
\vSv{71.887228}{116.013436}{0.176496}{0.510002}%
\vSv{72.396924}{116.015007}{0.195793}{0.510003}%
\vSv{72.906591}{116.016750}{0.217038}{0.510004}%
\vSv{73.416224}{116.018682}{0.240405}{0.510004}%
\vSv{73.925820}{116.020822}{0.266089}{0.510005}%
\vSv{74.435377}{116.023191}{0.294293}{0.510007}%
\vSv{74.944891}{116.025810}{0.325242}{0.510008}%
\vSv{75.454358}{116.028705}{0.359173}{0.510010}%
\vSv{75.963774}{116.031902}{0.396344}{0.510012}%
\vSv{76.473135}{116.035430}{0.437031}{0.510015}%
\vSv{76.982436}{116.039320}{0.481529}{0.510018}%
\vSv{77.491672}{116.043607}{0.530155}{0.510022}%
\vSv{78.000839}{116.048326}{0.583248}{0.510026}%
\vSv{78.509929}{116.053518}{0.641170}{0.510032}%
\vSv{79.018937}{116.059225}{0.704308}{0.510039}%
\vSv{79.527857}{116.065495}{0.773074}{0.510046}%
\vSv{80.036682}{116.072376}{0.847905}{0.510056}%
\vSv{80.545404}{116.079924}{0.929269}{0.510067}%
\vSv{81.054015}{116.088196}{1.017661}{0.510080}%
\vSv{81.562509}{116.097256}{1.113606}{0.510096}%
\vSv{82.070874}{116.107169}{1.217660}{0.510115}%
\vSv{82.579104}{116.118010}{1.330412}{0.510138}%
\vSv{83.087187}{116.129854}{1.452483}{0.510164}%
\vSv{83.595113}{116.142786}{1.584529}{0.510195}%
\vSv{84.102873}{116.156893}{1.727240}{0.510232}%
}}%
{\color{vltTeal}\vlB{%
\vSv{84.610453}{116.172273}{1.881340}{0.510275}%
\vSv{85.117843}{116.189025}{2.047593}{0.510326}%
\vSv{85.625030}{116.207258}{2.226794}{0.510385}%
\vSv{86.132002}{116.227090}{2.419779}{0.510455}%
\vSv{86.638743}{116.248641}{2.627417}{0.510537}%
\vSv{87.145241}{116.272045}{2.850616}{0.510632}%
\vSv{87.651481}{116.297440}{3.090318}{0.510743}%
\vSv{88.157448}{116.324974}{3.347499}{0.510872}%
\vSv{88.663125}{116.354804}{3.623170}{0.511021}%
\vSv{89.168498}{116.387098}{3.918373}{0.511195}%
\vSv{89.673550}{116.422030}{4.234178}{0.511396}%
\vSv{90.178264}{116.459788}{4.571684}{0.511628}%
\vSv{90.682624}{116.500568}{4.932010}{0.511895}%
\vSv{91.186612}{116.544578}{5.316295}{0.512203}%
\vSv{91.690211}{116.592035}{5.725694}{0.512557}%
\vSv{92.193404}{116.643171}{6.161366}{0.512963}%
\vSv{92.696175}{116.698227}{6.624474}{0.513428}%
\vSv{93.198507}{116.757457}{7.116173}{0.513959}%
\vSv{93.700384}{116.821127}{7.637605}{0.514565}%
\vSv{94.201791}{116.889516}{8.189883}{0.515255}%
\vSv{94.702715}{116.962916}{8.774085}{0.516039}%
\vSv{95.203142}{117.041632}{9.391239}{0.516928}%
\vSv{95.703062}{117.125982}{10.042310}{0.517935}%
\vSv{96.202465}{117.216297}{10.728184}{0.519073}%
\vSv{96.701344}{117.312923}{11.449651}{0.520355}%
\vSv{97.199694}{117.416217}{12.207389}{0.521799}%
\vSv{97.697514}{117.526551}{13.001946}{0.523419}%
\vSv{98.194806}{117.644312}{13.833716}{0.525235}%
\vSv{98.691573}{117.769899}{14.702927}{0.527265}%
\vSv{99.187827}{117.903723}{15.609613}{0.529530}%
\vSv{99.683579}{118.046209}{16.553600}{0.532052}%
\vSv{100.178848}{118.197797}{17.534485}{0.534851}%
}}%
{\color{vltTeal}\vlB{%
\vSv{100.673657}{118.358937}{18.551621}{0.537953}%
\vSv{101.168033}{118.530092}{19.604098}{0.541382}%
\vSv{101.662009}{118.711736}{20.690737}{0.545162}%
\vSv{102.155622}{118.904355}{21.810076}{0.549320}%
\vSv{102.648915}{119.108444}{22.960369}{0.553881}%
\vSv{103.141935}{119.324510}{24.139587}{0.558872}%
\vSv{103.634733}{119.553067}{25.345424}{0.564319}%
\vSv{104.127364}{119.794638}{26.575309}{0.570248}%
\vSv{104.619885}{120.049752}{27.826425}{0.576684}%
\vSv{105.112357}{120.318945}{29.095733}{0.583652}%
\vSv{105.604841}{120.602758}{30.380002}{0.591174}%
\vSv{106.097398}{120.901734}{31.675844}{0.599272}%
\vSv{106.590092}{121.216419}{32.979752}{0.607966}%
\vSv{107.082980}{121.547361}{34.288147}{0.617273}%
\vSv{107.576122}{121.895105}{35.597416}{0.627208}%
\vSv{108.069572}{122.260194}{36.903961}{0.637784}%
\vSv{108.563380}{122.643168}{38.204241}{0.649011}%
\vSv{109.057592}{123.044560}{39.494816}{0.660894}%
\vSv{109.552250}{123.464894}{40.772384}{0.673436}%
\vSv{110.047388}{123.904685}{42.033817}{0.686638}%
\vSv{110.543036}{124.364436}{43.276187}{0.700494}%
\vSv{111.039218}{124.844636}{44.496795}{0.714997}%
\vSv{111.535951}{125.345756}{45.693184}{0.730136}%
\vSv{112.033250}{125.868248}{46.863153}{0.745894}%
\vSv{112.531120}{126.412544}{48.004762}{0.762253}%
\vSv{113.029564}{126.979051}{49.116336}{0.779191}%
\vSv{113.528580}{127.568150}{50.196454}{0.796679}%
\vSv{114.028163}{128.180194}{51.243946}{0.814689}%
\vSv{114.528304}{128.815503}{52.257883}{0.833186}%
\vSv{115.028989}{129.474365}{53.237554}{0.852132}%
\vSv{115.530204}{130.157028}{54.182459}{0.871488}%
\vSv{116.031933}{130.863704}{55.092284}{0.891209}%
}}%
{\color{vltTeal}\vlB{%
\vSv{116.534157}{131.594563}{55.966885}{0.911248}%
\vSv{117.036858}{132.349727}{56.806268}{0.931555}%
\vSv{117.540016}{133.129275}{57.610572}{0.952077}%
\vSv{118.043610}{133.933234}{58.380046}{0.972758}%
\vSv{118.547620}{134.761581}{59.115035}{0.993540}%
\vSv{119.052027}{135.614236}{59.815962}{1.014362}%
\vSv{119.556809}{136.491066}{60.483312}{1.035161}%
\vSv{120.061948}{137.391875}{61.117616}{1.055872}%
\vSv{120.567426}{138.316410}{61.719441}{1.076428}%
\vSv{121.073223}{139.264354}{62.289373}{1.096759}%
\vSv{121.579324}{140.235323}{62.828008}{1.116797}%
\vSv{122.085712}{141.228870}{63.335945}{1.136469}%
\vSv{122.592372}{142.244479}{63.813770}{1.155702}%
\vSv{123.099289}{143.281565}{64.262054}{1.174423}%
\vSv{123.606451}{144.339473}{64.681340}{1.192558}%
\vSv{124.113845}{145.417477}{65.072142}{1.210031}%
\vSv{124.621459}{146.514781}{65.434934}{1.226769}%
\vSv{125.129284}{147.630514}{65.770145}{1.242695}%
\vSv{125.637311}{148.763736}{66.078155}{1.257737}%
\vSv{126.145530}{149.913433}{66.359289}{1.271820}%
\vSv{126.653935}{151.078520}{66.613812}{1.284872}%
\vSv{127.162519}{152.257840}{66.841922}{1.296821}%
\vSv{127.671277}{153.450168}{67.043747}{1.307598}%
\vSv{128.180206}{154.654208}{67.219338}{1.317134}%
\vSv{128.689300}{155.868597}{67.368663}{1.325363}%
\vSv{129.198559}{157.091907}{67.491603}{1.332223}%
\vSv{129.707981}{158.322646}{67.587941}{1.337652}%
\vSv{130.217566}{159.559260}{67.657356}{1.341595}%
\vSv{130.727315}{160.800137}{67.699414}{1.343995}%
\vSv{131.237230}{162.043609}{67.713558}{1.344805}%
\vSv{131.747317}{163.287956}{67.699096}{1.343977}%
\vSv{132.257579}{164.531409}{67.655188}{1.341471}%
}}%
{\color{vltTeal}\vlB{%
\vSv{132.768023}{165.772152}{67.580829}{1.337250}%
\vSv{133.278660}{167.008331}{67.474835}{1.331283}%
\vSv{133.789499}{168.238052}{67.335818}{1.323543}%
\vSv{134.300554}{169.459390}{67.162165}{1.314012}%
\vSv{134.811840}{170.670393}{66.952010}{1.302675}%
\vSv{135.323378}{171.869085}{66.703198}{1.289526}%
\vSv{135.835190}{173.053474}{66.413253}{1.274563}%
\vSv{136.347303}{174.221554}{66.079328}{1.257795}%
\vSv{136.859749}{175.371315}{65.698153}{1.239236}%
\vSv{137.372566}{176.500742}{65.265977}{1.218910}%
\vSv{137.885800}{177.607830}{64.778490}{1.196849}%
\vSv{138.399503}{178.690580}{64.230739}{1.173093}%
\vSv{138.913741}{179.747011}{63.617029}{1.147695}%
\vSv{139.428588}{180.775167}{62.930795}{1.120716}%
\vSv{139.944138}{181.773116}{62.164468}{1.092229}%
\vSv{140.460498}{182.738965}{61.309301}{1.062321}%
\vSv{140.977803}{183.670858}{60.355178}{1.031091}%
\vSv{141.496210}{184.566988}{59.290379}{0.998654}%
\vSv{142.015915}{185.425597}{58.101321}{0.965144}%
\vSv{142.537151}{186.244988}{56.772255}{0.930711}%
\vSv{143.060205}{187.023527}{55.284940}{0.895529}%
\vSv{143.585425}{187.759647}{53.618299}{0.859799}%
\vSv{144.113233}{188.451857}{51.748079}{0.823749}%
\vSv{144.644141}{189.098744}{49.646593}{0.787644}%
\vSv{145.178762}{189.698981}{47.282610}{0.751788}%
\vSv{145.717821}{190.251326}{44.621567}{0.716532}%
\vSv{146.262157}{190.754633}{41.626336}{0.682281}%
\vSv{146.812706}{191.207851}{38.258901}{0.649499}%
\vSv{147.370450}{191.610032}{34.483365}{0.618714}%
\vSv{147.936322}{191.960327}{30.270770}{0.590515}%
\vSv{148.511038}{192.257998}{25.605975}{0.565543}%
\vSv{149.094869}{192.502414}{20.496251}{0.544467}%
}}%
{\color{vltTeal}\vlB{%
\vSv{149.687364}{192.693057}{14.980124}{0.527942}%
\vSv{150.287137}{192.829522}{9.133563}{0.516549}%
\vSv{150.891802}{192.911517}{3.069818}{0.510733}%
\vSv{151.401802}{192.938868}{-3.069818}{0.510733}%
\vSv{151.817137}{192.911517}{-9.133563}{0.516549}%
\vSv{152.237364}{192.829522}{-14.980124}{0.527942}%
\vSv{152.664869}{192.693057}{-20.496251}{0.544467}%
\vSv{153.101038}{192.502414}{-25.605975}{0.565543}%
\vSv{153.546322}{192.257998}{-30.270770}{0.590515}%
\vSv{154.000450}{191.960327}{-34.483365}{0.618714}%
\vSv{154.462706}{191.610032}{-38.258901}{0.649499}%
\vSv{154.932157}{191.207851}{-41.626336}{0.682281}%
\vSv{155.407821}{190.754633}{-44.621567}{0.716532}%
\vSv{155.888762}{190.251326}{-47.282610}{0.751788}%
\vSv{156.374141}{189.698981}{-49.646593}{0.787644}%
\vSv{156.863233}{189.098744}{-51.748079}{0.823749}%
\vSv{157.355425}{188.451857}{-53.618299}{0.859799}%
\vSv{157.850205}{187.759647}{-55.284940}{0.895529}%
\vSv{158.347151}{187.023527}{-56.772255}{0.930711}%
\vSv{158.845915}{186.244988}{-58.101321}{0.965144}%
\vSv{159.346210}{185.425597}{-59.290379}{0.998654}%
\vSv{159.847803}{184.566988}{-60.355178}{1.031091}%
\vSv{160.350498}{183.670858}{-61.309301}{1.062321}%
\vSv{160.854138}{182.738965}{-62.164468}{1.092229}%
\vSv{161.358588}{181.773116}{-62.930795}{1.120716}%
\vSv{161.863741}{180.775167}{-63.617029}{1.147695}%
\vSv{162.369503}{179.747011}{-64.230739}{1.173093}%
\vSv{162.875800}{178.690580}{-64.778490}{1.196849}%
\vSv{163.382566}{177.607830}{-65.265977}{1.218910}%
\vSv{163.889749}{176.500742}{-65.698153}{1.239236}%
\vSv{164.397303}{175.371315}{-66.079328}{1.257795}%
\vSv{164.905190}{174.221554}{-66.413253}{1.274563}%
}}%
{\color{vltTeal}\vlB{%
\vSv{165.413378}{173.053474}{-66.703198}{1.289526}%
\vSv{165.921840}{171.869085}{-66.952010}{1.302675}%
\vSv{166.430554}{170.670393}{-67.162165}{1.314012}%
\vSv{166.939499}{169.459390}{-67.335818}{1.323543}%
\vSv{167.448660}{168.238052}{-67.474835}{1.331283}%
\vSv{167.958023}{167.008331}{-67.580829}{1.337250}%
\vSv{168.467579}{165.772152}{-67.655188}{1.341471}%
\vSv{168.977317}{164.531409}{-67.699096}{1.343977}%
\vSv{169.487230}{163.287956}{-67.713558}{1.344805}%
\vSv{169.997315}{162.043609}{-67.699414}{1.343995}%
\vSv{170.507566}{160.800137}{-67.657356}{1.341595}%
\vSv{171.017981}{159.559260}{-67.587941}{1.337652}%
\vSv{171.528559}{158.322646}{-67.491603}{1.332223}%
\vSv{172.039300}{157.091907}{-67.368663}{1.325363}%
\vSv{172.550206}{155.868597}{-67.219338}{1.317134}%
\vSv{173.061277}{154.654208}{-67.043747}{1.307598}%
\vSv{173.572519}{153.450168}{-66.841922}{1.296821}%
\vSv{174.083935}{152.257840}{-66.613812}{1.284872}%
\vSv{174.595530}{151.078520}{-66.359289}{1.271820}%
\vSv{175.107311}{149.913433}{-66.078155}{1.257737}%
\vSv{175.619284}{148.763736}{-65.770145}{1.242695}%
\vSv{176.131459}{147.630514}{-65.434934}{1.226769}%
\vSv{176.643845}{146.514781}{-65.072142}{1.210031}%
\vSv{177.156451}{145.417477}{-64.681340}{1.192558}%
\vSv{177.669289}{144.339473}{-64.262054}{1.174423}%
\vSv{178.182372}{143.281565}{-63.813770}{1.155702}%
\vSv{178.695712}{142.244479}{-63.335945}{1.136469}%
\vSv{179.209324}{141.228870}{-62.828008}{1.116797}%
\vSv{179.723223}{140.235323}{-62.289373}{1.096759}%
\vSv{180.237426}{139.264354}{-61.719441}{1.076428}%
\vSv{180.751948}{138.316410}{-61.117616}{1.055872}%
\vSv{181.266809}{137.391875}{-60.483312}{1.035161}%
}}%
{\color{vltTeal}\vlB{%
\vSv{181.782027}{136.491066}{-59.815962}{1.014362}%
\vSv{182.297620}{135.614236}{-59.115035}{0.993540}%
\vSv{182.813610}{134.761581}{-58.380046}{0.972758}%
\vSv{183.330016}{133.933234}{-57.610572}{0.952077}%
\vSv{183.846858}{133.129275}{-56.806268}{0.931555}%
\vSv{184.364157}{132.349727}{-55.966885}{0.911248}%
\vSv{184.881933}{131.594563}{-55.092284}{0.891209}%
\vSv{185.400204}{130.863704}{-54.182459}{0.871488}%
\vSv{185.918989}{130.157028}{-53.237554}{0.852132}%
\vSv{186.438304}{129.474365}{-52.257883}{0.833186}%
\vSv{186.958163}{128.815503}{-51.243946}{0.814689}%
\vSv{187.478580}{128.180194}{-50.196454}{0.796679}%
\vSv{187.999564}{127.568150}{-49.116336}{0.779191}%
\vSv{188.521120}{126.979051}{-48.004762}{0.762253}%
\vSv{189.043250}{126.412544}{-46.863153}{0.745894}%
\vSv{189.565951}{125.868248}{-45.693184}{0.730136}%
\vSv{190.089218}{125.345756}{-44.496795}{0.714997}%
\vSv{190.613036}{124.844636}{-43.276187}{0.700494}%
\vSv{191.137388}{124.364436}{-42.033817}{0.686638}%
\vSv{191.662250}{123.904685}{-40.772384}{0.673436}%
\vSv{192.187592}{123.464894}{-39.494816}{0.660894}%
\vSv{192.713380}{123.044560}{-38.204241}{0.649011}%
\vSv{193.239572}{122.643168}{-36.903961}{0.637784}%
\vSv{193.766122}{122.260194}{-35.597416}{0.627208}%
\vSv{194.292980}{121.895105}{-34.288147}{0.617273}%
\vSv{194.820092}{121.547361}{-32.979752}{0.607966}%
\vSv{195.347398}{121.216419}{-31.675844}{0.599272}%
\vSv{195.874841}{120.901734}{-30.380002}{0.591174}%
\vSv{196.402357}{120.602758}{-29.095733}{0.583652}%
\vSv{196.929885}{120.318945}{-27.826425}{0.576684}%
\vSv{197.457364}{120.049752}{-26.575309}{0.570248}%
\vSv{197.984733}{119.794638}{-25.345424}{0.564319}%
}}%
{\color{vltTeal}\vlB{%
\vSv{198.511935}{119.553067}{-24.139587}{0.558872}%
\vSv{199.038915}{119.324510}{-22.960369}{0.553881}%
\vSv{199.565622}{119.108444}{-21.810076}{0.549320}%
\vSv{200.092009}{118.904355}{-20.690737}{0.545162}%
\vSv{200.618033}{118.711736}{-19.604098}{0.541382}%
\vSv{201.143657}{118.530092}{-18.551621}{0.537953}%
\vSv{201.668848}{118.358937}{-17.534485}{0.534851}%
\vSv{202.193579}{118.197797}{-16.553600}{0.532052}%
\vSv{202.717827}{118.046209}{-15.609613}{0.529530}%
\vSv{203.241573}{117.903723}{-14.702927}{0.527265}%
\vSv{203.764806}{117.769899}{-13.833716}{0.525235}%
\vSv{204.287514}{117.644312}{-13.001946}{0.523419}%
}}%
{\color{vltRed}\vlB{%
\vSv{51.797514}{117.526551}{13.001946}{0.523419}%
\vSv{52.294806}{117.644312}{13.833716}{0.525235}%
\vSv{52.791573}{117.769899}{14.702927}{0.527265}%
\vSv{53.287827}{117.903723}{15.609613}{0.529530}%
\vSv{53.783579}{118.046209}{16.553600}{0.532052}%
\vSv{54.278848}{118.197797}{17.534485}{0.534851}%
\vSv{54.773657}{118.358937}{18.551621}{0.537953}%
\vSv{55.268033}{118.530092}{19.604098}{0.541382}%
\vSv{55.762009}{118.711736}{20.690737}{0.248311}%
\vSv{58.223726}{119.784688}{25.345424}{0.023244}%
\vSv{58.227364}{119.794638}{26.575309}{0.570248}%
\vSv{58.719885}{120.049752}{27.826425}{0.576684}%
\vSv{59.212357}{120.318945}{29.095733}{0.583652}%
\vSv{59.704841}{120.602758}{30.380002}{0.591174}%
\vSv{60.197398}{120.901734}{31.675844}{0.599272}%
\vSv{60.690092}{121.216419}{32.979752}{0.607966}%
\vSv{61.182980}{121.547361}{34.288147}{0.617273}%
\vSv{61.676122}{121.895105}{35.597416}{0.330486}%
\vSv{63.845810}{123.631807}{40.772384}{0.417848}%
\vSv{64.147388}{123.904685}{42.033817}{0.686638}%
\vSv{64.643036}{124.364436}{43.276187}{0.700494}%
\vSv{65.139218}{124.844636}{44.496795}{0.714997}%
\vSv{65.635951}{125.345756}{45.693184}{0.730136}%
\vSv{66.133250}{125.868248}{46.863153}{0.745894}%
\vSv{66.631120}{126.412544}{48.004762}{0.503994}%
\vSv{68.545003}{128.699452}{51.243946}{0.148818}%
\vSv{68.628304}{128.815503}{52.257883}{0.833186}%
\vSv{69.128989}{129.474365}{53.237554}{0.852132}%
\vSv{69.630204}{130.157028}{54.182459}{0.871488}%
\vSv{70.131933}{130.863704}{55.092284}{0.891209}%
\vSv{70.634157}{131.594563}{55.966885}{0.903167}%
\vSv{72.462524}{134.451217}{58.380046}{0.364471}%
}}%
{\color{vltRed}\vlB{%
\vSv{72.647620}{134.761581}{59.115035}{0.993540}%
\vSv{73.152027}{135.614236}{59.815962}{1.014362}%
\vSv{73.656809}{136.491066}{60.483312}{1.035161}%
\vSv{74.161948}{137.391875}{61.117616}{1.055872}%
\vSv{74.667426}{138.316410}{61.719441}{0.036594}%
\vSv{75.845279}{140.558625}{62.828008}{0.753390}%
\vSv{76.185712}{141.228870}{63.335945}{1.136469}%
\vSv{76.692372}{142.244479}{63.813770}{1.155702}%
\vSv{77.199289}{143.281565}{64.262054}{1.174423}%
\vSv{77.706451}{144.339473}{64.681340}{0.280016}%
\vSv{78.878366}{146.858048}{65.434934}{0.849341}%
\vSv{79.229284}{147.630514}{65.770145}{1.242695}%
\vSv{79.737311}{148.763736}{66.078155}{1.257737}%
\vSv{80.245530}{149.913433}{66.359289}{1.150227}%
\vSv{81.692572}{153.263261}{66.841922}{0.203287}%
\vSv{81.771277}{153.450168}{67.043747}{1.307598}%
\vSv{82.280206}{154.654208}{67.219338}{1.317134}%
\vSv{82.789300}{155.868597}{67.368663}{1.325363}%
\vSv{83.298559}{157.091907}{67.491603}{0.346618}%
\vSv{84.384754}{159.722734}{67.657356}{1.164852}%
\vSv{84.827315}{160.800137}{67.699414}{1.343995}%
\vSv{85.337230}{162.043609}{67.713558}{1.344805}%
\vSv{85.847317}{163.287956}{67.699096}{0.646348}%
\vSv{87.043801}{166.198217}{67.580829}{0.876350}%
\vSv{87.378660}{167.008331}{67.474835}{1.331283}%
\vSv{87.889499}{168.238052}{67.335818}{1.323543}%
\vSv{88.400554}{169.459390}{67.162165}{0.968824}%
\vSv{89.760393}{172.651746}{66.703198}{0.437389}%
\vSv{89.935190}{173.053474}{66.413253}{1.274563}%
\vSv{90.447303}{174.221554}{66.079328}{1.257795}%
\vSv{90.959749}{175.371315}{65.698153}{1.239236}%
\vSv{91.472566}{176.500742}{65.265977}{0.291016}%
}}%
{\color{vltRed}\vlB{%
\vSv{92.662645}{179.028518}{64.230739}{0.797837}%
\vSv{93.013741}{179.747011}{63.617029}{1.147695}%
\vSv{93.528588}{180.775167}{62.930795}{1.120716}%
\vSv{94.044138}{181.773116}{62.164468}{1.092229}%
\vSv{94.560498}{182.738965}{61.309301}{0.341524}%
\vSv{95.978262}{185.210190}{59.290379}{0.250541}%
\vSv{96.115915}{185.425597}{58.101321}{0.965144}%
\vSv{96.637151}{186.244988}{56.772255}{0.930711}%
\vSv{97.160205}{187.023527}{55.284940}{0.895529}%
\vSv{97.685425}{187.759647}{53.618299}{0.859799}%
\vSv{98.213233}{188.451857}{51.748079}{0.598276}%
\vSv{100.376032}{190.766963}{41.626336}{0.663719}%
\vSv{100.912706}{191.207851}{38.258901}{0.649499}%
\vSv{101.470450}{191.610032}{34.483365}{0.618714}%
\vSv{102.036322}{191.960327}{30.270770}{0.590515}%
\vSv{102.611038}{192.257998}{25.605975}{0.565543}%
\vSv{103.194869}{192.502414}{20.496251}{0.544467}%
\vSv{103.787364}{192.693057}{14.980124}{0.527942}%
\vSv{104.387137}{192.829522}{9.133563}{0.339601}%
\vSv{107.005688}{192.603037}{-20.496251}{0.287373}%
\vSv{107.201038}{192.502414}{-25.605975}{0.565543}%
\vSv{107.646322}{192.257998}{-30.270770}{0.590515}%
\vSv{108.100450}{191.960327}{-34.483365}{0.618714}%
\vSv{108.562706}{191.610032}{-38.258901}{0.649499}%
\vSv{109.032157}{191.207851}{-41.626336}{0.682281}%
\vSv{109.507821}{190.754633}{-44.621567}{0.716532}%
\vSv{109.988762}{190.251326}{-47.282610}{0.389543}%
\vSv{111.767642}{188.028092}{-53.618299}{0.333438}%
\vSv{111.950205}{187.759647}{-55.284940}{0.895529}%
\vSv{112.447151}{187.023527}{-56.772255}{0.930711}%
\vSv{112.945915}{186.244988}{-58.101321}{0.965144}%
\vSv{113.446210}{185.425597}{-59.290379}{0.998654}%
}}%
{\color{vltRed}\vlB{%
\vSv{113.947803}{184.566988}{-60.355178}{0.376524}%
\vSv{115.319801}{182.046465}{-62.164468}{0.309116}%
\vSv{115.458588}{181.773116}{-62.930795}{1.120716}%
\vSv{115.963741}{180.775167}{-63.617029}{1.147695}%
\vSv{116.469503}{179.747011}{-64.230739}{1.173093}%
\vSv{116.975800}{178.690580}{-64.778490}{0.749380}%
\vSv{118.332821}{175.740988}{-65.698153}{0.405615}%
\vSv{118.497303}{175.371315}{-66.079328}{1.257795}%
\vSv{119.005190}{174.221554}{-66.413253}{1.274563}%
\vSv{119.513378}{173.053474}{-66.703198}{1.289526}%
\vSv{120.021840}{171.869085}{-66.952010}{0.272501}%
\vSv{121.099538}{169.315609}{-67.335818}{1.167730}%
\vSv{121.548660}{168.238052}{-67.474835}{1.331283}%
\vSv{122.058023}{167.008331}{-67.580829}{1.337250}%
\vSv{122.567579}{165.772152}{-67.655188}{0.663737}%
\vSv{123.768615}{162.845396}{-67.713558}{0.866516}%
\vSv{124.097315}{162.043609}{-67.699414}{1.343995}%
\vSv{124.607566}{160.800137}{-67.657356}{1.341595}%
\vSv{125.117981}{159.559260}{-67.587941}{0.947894}%
\vSv{126.438682}{156.373796}{-67.368663}{0.547344}%
\vSv{126.650206}{155.868597}{-67.219338}{1.317134}%
\vSv{127.161277}{154.654208}{-67.043747}{1.307598}%
\vSv{127.672519}{153.450168}{-66.841922}{1.296821}%
\vSv{128.183935}{152.257840}{-66.613812}{0.031103}%
\vSv{129.195268}{149.936875}{-66.359289}{0.025590}%
\vSv{129.207311}{149.913433}{-66.078155}{1.257737}%
\vSv{129.719284}{148.763736}{-65.770145}{1.242695}%
\vSv{130.231459}{147.630514}{-65.434934}{1.226769}%
\vSv{130.743845}{146.514781}{-65.072142}{0.747209}%
\vSv{132.136071}{143.578647}{-64.262054}{0.329802}%
\vSv{132.282372}{143.281565}{-63.813770}{1.155702}%
\vSv{132.795712}{142.244479}{-63.335945}{1.136469}%
}}%
{\color{vltRed}\vlB{%
\vSv{133.309324}{141.228870}{-62.828008}{1.116797}%
\vSv{133.823223}{140.235323}{-62.289373}{0.761230}%
\vSv{135.382659}{137.363880}{-60.483312}{1.002990}%
\vSv{135.882027}{136.491066}{-59.815962}{1.014362}%
\vSv{136.397620}{135.614236}{-59.115035}{0.993540}%
\vSv{136.913610}{134.761581}{-58.380046}{0.972758}%
\vSv{137.430016}{133.933234}{-57.610572}{0.516350}%
\vSv{139.108670}{131.412940}{-55.092284}{0.669739}%
\vSv{139.500204}{130.863704}{-54.182459}{0.871488}%
\vSv{140.018989}{130.157028}{-53.237554}{0.852132}%
\vSv{140.538304}{129.474365}{-52.257883}{0.833186}%
\vSv{141.058163}{128.815503}{-51.243946}{0.814689}%
\vSv{141.578580}{128.180194}{-50.196454}{0.458766}%
\vSv{143.567610}{125.959646}{-46.863153}{0.125251}%
\vSv{143.665951}{125.868248}{-45.693184}{0.730136}%
\vSv{144.189218}{125.345756}{-44.496795}{0.714997}%
\vSv{144.713036}{124.844636}{-43.276187}{0.700494}%
\vSv{145.237388}{124.364436}{-42.033817}{0.686638}%
\vSv{145.762250}{123.904685}{-40.772384}{0.673436}%
\vSv{146.287592}{123.464894}{-39.494816}{0.660894}%
\vSv{146.813380}{123.044560}{-38.204241}{0.208154}%
\vSv{149.068468}{121.451079}{-32.979752}{0.431088}%
\vSv{149.447398}{121.216419}{-31.675844}{0.599272}%
\vSv{149.974841}{120.901734}{-30.380002}{0.591174}%
\vSv{150.502357}{120.602758}{-29.095733}{0.583652}%
\vSv{151.029885}{120.318945}{-27.826425}{0.576684}%
\vSv{151.557364}{120.049752}{-26.575309}{0.570248}%
\vSv{152.084733}{119.794638}{-25.345424}{0.564319}%
\vSv{152.611935}{119.553067}{-24.139587}{0.558872}%
\vSv{153.138915}{119.324510}{-22.960369}{0.024690}%
\vSv{155.561196}{118.423527}{-18.551621}{0.203010}%
\vSv{155.768848}{118.358937}{-17.534485}{0.534851}%
}}%
{\color{vltRed}\vlB{%
\vSv{156.293579}{118.197797}{-16.553600}{0.532052}%
\vSv{156.817827}{118.046209}{-15.609613}{0.529530}%
\vSv{157.341573}{117.903723}{-14.702927}{0.527265}%
\vSv{157.864806}{117.769899}{-13.833716}{0.525235}%
\vSv{158.387514}{117.644312}{-13.001946}{0.523419}%
\vSv{158.909694}{117.526551}{-12.207389}{0.521799}%
\vSv{159.431344}{117.416217}{-11.449651}{0.520355}%
\vSv{159.952465}{117.312923}{-10.728184}{0.082483}%
\vSv{162.539072}{116.889907}{-8.189883}{0.002747}%
\vSv{162.550384}{116.889516}{-7.637605}{0.514565}%
\vSv{163.068507}{116.821127}{-7.116173}{0.513959}%
\vSv{163.586175}{116.757457}{-6.624474}{0.513428}%
\vSv{164.103404}{116.698227}{-6.161366}{0.512963}%
\vSv{164.620211}{116.643171}{-5.725694}{0.512557}%
\vSv{165.136612}{116.592035}{-5.316295}{0.512203}%
\vSv{165.652624}{116.544578}{-4.932010}{0.511895}%
\vSv{166.168264}{116.500568}{-4.571684}{0.511628}%
\vSv{166.683550}{116.459788}{-4.234178}{0.394055}%
\vSv{169.593650}{116.280589}{-2.850616}{0.171804}%
\vSv{169.768743}{116.272045}{-2.627417}{0.510537}%
\vSv{170.282002}{116.248641}{-2.419779}{0.510455}%
\vSv{170.795030}{116.227090}{-2.226794}{0.510385}%
\vSv{171.307843}{116.207258}{-2.047593}{0.510326}%
\vSv{171.820453}{116.189025}{-1.881340}{0.510275}%
\vSv{172.332873}{116.172273}{-1.727240}{0.510232}%
\vSv{172.845113}{116.156893}{-1.584529}{0.510195}%
\vSv{173.357187}{116.142786}{-1.452483}{0.510164}%
\vSv{173.869104}{116.129854}{-1.330412}{0.245627}%
\vSv{176.621791}{116.077037}{-0.847905}{0.314925}%
\vSv{176.937857}{116.072376}{-0.773074}{0.510046}%
\vSv{177.448937}{116.065495}{-0.704308}{0.510039}%
\vSv{177.959929}{116.059225}{-0.641170}{0.510032}%
}}%
{\color{vltRed}\vlB{%
\vSv{178.470839}{116.053518}{-0.583248}{0.510026}%
\vSv{178.981672}{116.048326}{-0.530155}{0.510022}%
\vSv{179.492436}{116.043607}{-0.481529}{0.510018}%
\vSv{180.003135}{116.039320}{-0.437031}{0.510015}%
\vSv{180.513774}{116.035430}{-0.396344}{0.510012}%
\vSv{181.024358}{116.031902}{-0.359173}{0.104865}%
\vSv{183.631420}{116.018474}{-0.217038}{0.455174}%
\vSv{184.086924}{116.016750}{-0.195793}{0.510003}%
\vSv{184.597228}{116.015007}{-0.176496}{0.510002}%
\vSv{185.107503}{116.013436}{-0.158980}{0.510002}%
\vSv{185.617752}{116.012021}{-0.143096}{0.510002}%
\vSv{186.127978}{116.010748}{-0.128701}{0.510001}%
\vSv{186.638183}{116.009602}{-0.115668}{0.510001}%
\vSv{187.148368}{116.008572}{-0.103877}{0.510001}%
\vSv{187.658536}{116.007648}{-0.093217}{0.474814}%
\vSv{190.633969}{116.003879}{-0.053643}{0.085189}%
\vSv{190.719247}{116.003799}{-0.047923}{0.510000}%
\vSv{191.229328}{116.003372}{-0.042780}{0.510000}%
\vSv{191.739401}{116.002991}{-0.038161}{0.510000}%
\vSv{192.249466}{116.002652}{-0.034016}{0.510000}%
\vSv{192.759524}{116.002349}{-0.030298}{0.510000}%
\vSv{193.269576}{116.002079}{-0.026966}{0.510000}%
\vSv{193.779623}{116.001839}{-0.023983}{0.510000}%
\vSv{194.289665}{116.001626}{-0.021314}{0.510000}%
\vSv{194.799703}{116.001436}{-0.018928}{0.334811}%
\vSv{197.634648}{116.000713}{-0.010339}{0.225190}%
\vSv{197.859856}{116.000672}{-0.009141}{0.510000}%
\vSv{198.369873}{116.000591}{-0.008075}{0.510000}%
\vSv{198.879888}{116.000519}{-0.007129}{0.510000}%
\vSv{199.389901}{116.000455}{-0.006289}{0.510000}%
\vSv{199.899913}{116.000399}{-0.005543}{0.510000}%
\vSv{200.409923}{116.000350}{-0.004883}{0.510000}%
}}%
{\color{vltRed}\vlB{%
\vSv{200.919932}{116.000306}{-0.004298}{0.510000}%
\vSv{201.429941}{116.000268}{-0.003780}{0.510000}%
\vSv{201.939948}{116.000235}{-0.003322}{0.194810}%
\vSv{204.634783}{116.000114}{-0.001723}{0.365190}%
}}%
{\color{black}\vlB{%
\vSv{51.797489}{117.526655}{13.003581}{0.523423}%
\vSv{52.294777}{117.644431}{13.835571}{0.525239}%
\vSv{52.791541}{117.770035}{14.705028}{0.527270}%
\vSv{53.287791}{117.903879}{15.611988}{0.529537}%
\vSv{53.783539}{118.046388}{16.556281}{0.532059}%
\vSv{54.278803}{118.198002}{17.537506}{0.534860}%
\vSv{54.773606}{118.359172}{18.555018}{0.537964}%
\vSv{55.267977}{118.530360}{19.607912}{0.541395}%
\vSv{55.761946}{118.712042}{20.695010}{0.545178}%
\vSv{56.255552}{118.904705}{21.814854}{0.549338}%
\vSv{56.748838}{119.108843}{22.965700}{0.553903}%
\vSv{57.241850}{119.324965}{24.145523}{0.558898}%
\vSv{57.734639}{119.553586}{25.352019}{0.564350}%
\vSv{58.227261}{119.795228}{26.582620}{0.570285}%
\vSv{58.719773}{120.050424}{27.834511}{0.576727}%
\vSv{59.212234}{120.319709}{29.104655}{0.583703}%
\vSv{59.704707}{120.603626}{30.389823}{0.591233}%
\vSv{60.197254}{120.902719}{31.686630}{0.599342}%
\vSv{60.689936}{121.217537}{32.991571}{0.608047}%
\vSv{61.182813}{121.548628}{34.301066}{0.617368}%
\vSv{61.675942}{121.896541}{35.611506}{0.627319}%
\vSv{62.169379}{122.261820}{36.919294}{0.637913}%
\vSv{62.663175}{122.645007}{38.220889}{0.649159}%
\vSv{63.157374}{123.046639}{39.512854}{0.661065}%
\vSv{63.652018}{123.467243}{40.791887}{0.673634}%
\vSv{64.147142}{123.907337}{42.054862}{0.686865}%
\vSv{64.642777}{124.367428}{43.298855}{0.700755}%
\vSv{65.138945}{124.848008}{44.521167}{0.715296}%
\vSv{65.635664}{125.349554}{45.719344}{0.730477}%
\vSv{66.132949}{125.872524}{46.891189}{0.746284}%
\vSv{66.630804}{126.417354}{48.034766}{0.762697}%
\vSv{67.129234}{126.984458}{49.148402}{0.779695}%
}}%
{\color{black}\vlB{%
\vSv{67.628236}{127.574224}{50.230684}{0.797251}%
\vSv{68.127805}{128.187012}{51.280448}{0.815336}%
\vSv{68.627930}{128.823151}{52.296769}{0.833917}%
\vSv{69.128600}{129.482937}{53.278947}{0.852957}%
\vSv{69.629799}{130.166630}{54.226488}{0.872417}%
\vSv{70.131512}{130.874452}{55.139090}{0.892254}%
\vSv{70.633720}{131.606584}{56.016619}{0.912421}%
\vSv{71.136404}{132.363163}{56.859094}{0.932870}%
\vSv{71.639544}{133.144282}{57.666667}{0.953549}%
\vSv{72.143120}{133.949984}{58.439603}{0.974404}%
\vSv{72.647111}{134.780263}{59.178263}{0.995377}%
\vSv{73.151497}{135.635058}{59.883090}{1.016410}%
\vSv{73.656258}{136.514256}{60.554589}{1.037441}%
\vSv{74.161375}{137.417685}{61.193315}{1.058408}%
\vSv{74.666828}{138.345116}{61.799857}{1.079244}%
\vSv{75.172600}{139.296256}{62.374832}{1.099884}%
\vSv{75.678674}{140.270753}{62.918867}{1.120259}%
\vSv{76.185032}{141.268190}{63.432594}{1.140301}%
\vSv{76.691660}{142.288085}{63.916637}{1.159939}%
\vSv{77.198544}{143.329891}{64.371609}{1.179102}%
\vSv{77.705668}{144.392990}{64.798101}{1.197719}%
\vSv{78.213022}{145.476702}{65.196678}{1.215719}%
\vSv{78.720593}{146.580276}{65.567872}{1.233031}%
\vSv{79.228371}{147.702891}{65.912178}{1.249582}%
\vSv{79.736346}{148.843660}{66.230047}{1.265303}%
\vSv{80.244509}{150.001629}{66.521886}{1.280125}%
\vSv{80.752852}{151.175775}{66.788049}{1.293977}%
\vSv{81.261369}{152.365009}{67.028837}{1.306795}%
\vSv{81.770053}{153.568177}{67.244493}{1.318512}%
\vSv{82.278899}{154.784062}{67.435196}{1.329066}%
\vSv{82.787902}{156.011382}{67.601062}{1.338396}%
\vSv{83.297060}{157.248800}{67.742134}{1.346443}%
}}%
{\color{black}\vlB{%
\vSv{83.806370}{158.494918}{67.858384}{1.353154}%
\vSv{84.315831}{159.748284}{67.949702}{1.358477}%
\vSv{84.825441}{161.007395}{68.015897}{1.362364}%
\vSv{85.335201}{162.270698}{68.056687}{1.364771}%
\vSv{85.845113}{163.536597}{68.071696}{1.365659}%
\vSv{86.355179}{164.803453}{68.060444}{1.364993}%
\vSv{86.865403}{166.069592}{68.022341}{1.362744}%
\vSv{87.375790}{167.333304}{67.956680}{1.358886}%
\vSv{87.886345}{168.592856}{67.862623}{1.353400}%
\vSv{88.397078}{169.846488}{67.739195}{1.346275}%
\vSv{88.907997}{171.092423}{67.585266}{1.337501}%
\vSv{89.419114}{172.328874}{67.399542}{1.327079}%
\vSv{89.930442}{173.554042}{67.180544}{1.315014}%
\vSv{90.441997}{174.766132}{66.926595}{1.301319}%
\vSv{90.953798}{175.963350}{66.635796}{1.286013}%
\vSv{91.465866}{177.143913}{66.306002}{1.269124}%
\vSv{91.978226}{178.306057}{65.934800}{1.250687}%
\vSv{92.490908}{179.448036}{65.519478}{1.230743}%
\vSv{93.003945}{180.568138}{65.056989}{1.209343}%
\vSv{93.517376}{181.664683}{64.543918}{1.186546}%
\vSv{94.031248}{182.736033}{63.976443}{1.162418}%
\vSv{94.545611}{183.780597}{63.350284}{1.137036}%
\vSv{95.060528}{184.796840}{62.660660}{1.110483}%
\vSv{95.576069}{185.783285}{61.902235}{1.082854}%
\vSv{96.092317}{186.738520}{61.069060}{1.054253}%
\vSv{96.609366}{187.661205}{60.154519}{1.024791}%
\vSv{97.127328}{188.550078}{59.151274}{0.994592}%
\vSv{97.646331}{189.403960}{58.051210}{0.963790}%
\vSv{98.166522}{190.221756}{56.845400}{0.932529}%
\vSv{98.688072}{191.002467}{55.524077}{0.900965}%
\vSv{99.211178}{191.745190}{54.076651}{0.869265}%
\vSv{99.736061}{192.449123}{52.491758}{0.837610}%
}}%
{\color{black}\vlB{%
\vSv{100.262973}{193.113570}{50.757394}{0.806190}%
\vSv{100.792194}{193.737943}{48.861132}{0.775210}%
\vSv{101.324031}{194.321767}{46.790480}{0.744886}%
\vSv{101.858807}{194.864681}{44.533409}{0.715446}%
\vSv{102.396860}{195.366442}{42.079091}{0.687127}%
\vSv{102.938513}{195.826924}{39.418877}{0.660173}%
\vSv{103.484060}{196.246125}{36.547527}{0.634831}%
\vSv{104.033720}{196.624160}{33.464654}{0.611345}%
\vSv{104.587604}{196.961269}{30.176268}{0.589948}%
\vSv{105.145666}{197.257813}{26.696248}{0.570852}%
\vSv{105.707656}{197.514275}{23.047449}{0.554239}%
\vSv{106.273099}{197.731256}{19.262116}{0.540243}%
\vSv{106.841282}{197.909477}{15.381321}{0.528946}%
\vSv{107.411289}{198.049775}{11.453250}{0.520362}%
\vSv{107.982053}{198.153103}{7.530429}{0.514437}%
\vSv{108.552450}{198.220521}{3.666260}{0.511046}%
\vSv{109.118609}{198.253200}{-0.088585}{0.510001}%
\vSv{109.572089}{198.252411}{-3.689292}{0.511059}%
\vSv{110.028773}{198.219527}{-7.099097}{0.513940}%
\vSv{110.489227}{198.156011}{-10.290336}{0.518337}%
\vSv{110.953805}{198.063417}{-13.244415}{0.523936}%
\vSv{111.422667}{197.943380}{-15.950952}{0.530423}%
\vSv{111.895820}{197.797613}{-18.406417}{0.537498}%
\vSv{112.373158}{197.627895}{-20.612582}{0.544882}%
\vSv{112.854497}{197.436071}{-22.575006}{0.552320}%
\vSv{113.339613}{197.224039}{-24.301692}{0.559584}%
\vSv{113.828264}{196.993747}{-25.801989}{0.566476}%
\vSv{114.320209}{196.747182}{-27.085740}{0.572824}%
\vSv{114.815221}{196.486362}{-28.162659}{0.578486}%
\vSv{115.313096}{196.213330}{-29.041891}{0.583347}%
\vSv{115.813654}{195.930145}{-29.731731}{0.587316}%
\vSv{116.316747}{195.638871}{-30.239452}{0.590327}%
}}%
{\color{black}\vlB{%
\vSv{116.822252}{195.341574}{-30.571219}{0.592336}%
\vSv{117.330078}{195.040306}{-30.732069}{0.593322}%
\vSv{117.840161}{194.737104}{-30.725932}{0.593285}%
\vSv{118.352462}{194.433976}{-30.555696}{0.592241}%
\vSv{118.866966}{194.132895}{-30.223293}{0.590230}%
\vSv{119.383680}{193.835790}{-29.729822}{0.587305}%
\vSv{119.902632}{193.544540}{-29.075697}{0.583538}%
\vSv{120.423862}{193.260960}{-28.260827}{0.579018}%
\vSv{120.947427}{192.986803}{-27.284838}{0.573847}%
\vSv{121.473387}{192.723744}{-26.147334}{0.568141}%
\vSv{122.001806}{192.473375}{-24.848203}{0.562030}%
\vSv{122.532740}{192.237201}{-23.387978}{0.555654}%
\vSv{123.066232}{192.016631}{-21.768234}{0.549160}%
\vSv{123.602300}{191.812973}{-19.992029}{0.542703}%
\vSv{124.140923}{191.627429}{-18.064356}{0.536442}%
\vSv{124.682038}{191.461086}{-15.992579}{0.530533}%
\vSv{125.225521}{191.314918}{-13.786822}{0.525129}%
\vSv{125.771181}{191.189774}{-11.460239}{0.520375}%
\vSv{126.318757}{191.086382}{-9.029139}{0.516399}%
\vSv{126.867916}{191.005340}{-6.512892}{0.513313}%
\vSv{127.418260}{190.947116}{-3.933606}{0.511204}%
\vSv{127.969337}{190.912048}{-1.315562}{0.510134}%
\vSv{128.479337}{190.900335}{1.315562}{0.510134}%
\vSv{128.948260}{190.912048}{3.933606}{0.511204}%
\vSv{129.417916}{190.947116}{6.512892}{0.513313}%
\vSv{129.888757}{191.005340}{9.029139}{0.516399}%
\vSv{130.361181}{191.086382}{11.460239}{0.520375}%
\vSv{130.835521}{191.189774}{13.786822}{0.525129}%
\vSv{131.312038}{191.314918}{15.992579}{0.530533}%
\vSv{131.790923}{191.461086}{18.064356}{0.536442}%
\vSv{132.272300}{191.627429}{19.992029}{0.542703}%
\vSv{132.756232}{191.812973}{21.768234}{0.549160}%
}}%
{\color{black}\vlB{%
\vSv{133.242740}{192.016631}{23.387978}{0.555654}%
\vSv{133.731806}{192.237201}{24.848203}{0.562030}%
\vSv{134.223387}{192.473375}{26.147334}{0.568141}%
\vSv{134.717427}{192.723744}{27.284838}{0.573847}%
\vSv{135.213862}{192.986803}{28.260827}{0.579018}%
\vSv{135.712632}{193.260960}{29.075697}{0.583538}%
\vSv{136.213680}{193.544540}{29.729822}{0.587305}%
\vSv{136.716966}{193.835790}{30.223293}{0.590230}%
\vSv{137.222462}{194.132895}{30.555696}{0.592241}%
\vSv{137.730161}{194.433976}{30.725932}{0.593285}%
\vSv{138.240078}{194.737104}{30.732069}{0.593322}%
\vSv{138.752252}{195.040306}{30.571219}{0.592336}%
\vSv{139.266747}{195.341574}{30.239452}{0.590327}%
\vSv{139.783654}{195.638871}{29.731731}{0.587316}%
\vSv{140.303096}{195.930145}{29.041891}{0.583347}%
\vSv{140.825221}{196.213330}{28.162659}{0.578486}%
\vSv{141.350209}{196.486362}{27.085740}{0.572824}%
\vSv{141.878264}{196.747182}{25.801989}{0.566476}%
\vSv{142.409613}{196.993747}{24.301692}{0.559584}%
\vSv{142.944497}{197.224039}{22.575006}{0.552320}%
\vSv{143.483158}{197.436071}{20.612582}{0.544882}%
\vSv{144.025820}{197.627895}{18.406417}{0.537498}%
\vSv{144.572667}{197.797613}{15.950952}{0.530423}%
\vSv{145.123805}{197.943380}{13.244415}{0.523936}%
\vSv{145.679227}{198.063417}{10.290336}{0.518337}%
\vSv{146.238773}{198.156011}{7.099097}{0.513940}%
\vSv{146.802089}{198.219527}{3.689292}{0.511059}%
\vSv{147.368609}{198.252411}{0.088585}{0.510001}%
\vSv{147.822450}{198.253200}{-3.666260}{0.511046}%
\vSv{148.272053}{198.220521}{-7.530429}{0.514437}%
\vSv{148.721289}{198.153103}{-11.453250}{0.520362}%
\vSv{149.171282}{198.049775}{-15.381321}{0.528946}%
}}%
{\color{black}\vlB{%
\vSv{149.623099}{197.909477}{-19.262116}{0.540243}%
\vSv{150.077656}{197.731256}{-23.047449}{0.554239}%
\vSv{150.535666}{197.514275}{-26.696248}{0.570852}%
\vSv{150.997604}{197.257813}{-30.176268}{0.589948}%
\vSv{151.463720}{196.961269}{-33.464654}{0.611345}%
\vSv{151.934060}{196.624160}{-36.547527}{0.634831}%
\vSv{152.408513}{196.246125}{-39.418877}{0.660173}%
\vSv{152.886860}{195.826924}{-42.079091}{0.687127}%
\vSv{153.368807}{195.366442}{-44.533409}{0.715446}%
\vSv{153.854031}{194.864681}{-46.790480}{0.744886}%
\vSv{154.342194}{194.321767}{-48.861132}{0.775210}%
\vSv{154.832973}{193.737943}{-50.757394}{0.806190}%
\vSv{155.326061}{193.113570}{-52.491758}{0.837610}%
\vSv{155.821178}{192.449123}{-54.076651}{0.869265}%
\vSv{156.318072}{191.745190}{-55.524077}{0.900965}%
\vSv{156.816522}{191.002467}{-56.845400}{0.932529}%
\vSv{157.316331}{190.221756}{-58.051210}{0.963790}%
\vSv{157.817328}{189.403960}{-59.151274}{0.994592}%
\vSv{158.319366}{188.550078}{-60.154519}{1.024791}%
\vSv{158.822317}{187.661205}{-61.069060}{1.054253}%
\vSv{159.326069}{186.738520}{-61.902235}{1.082854}%
\vSv{159.830528}{185.783285}{-62.660660}{1.110483}%
\vSv{160.335611}{184.796840}{-63.350284}{1.137036}%
\vSv{160.841248}{183.780597}{-63.976443}{1.162418}%
\vSv{161.347376}{182.736033}{-64.543918}{1.186546}%
\vSv{161.853945}{181.664683}{-65.056989}{1.209343}%
\vSv{162.360908}{180.568138}{-65.519478}{1.230743}%
\vSv{162.868226}{179.448036}{-65.934800}{1.250687}%
\vSv{163.375866}{178.306057}{-66.306002}{1.269124}%
\vSv{163.883798}{177.143913}{-66.635796}{1.286013}%
\vSv{164.391997}{175.963350}{-66.926595}{1.301319}%
\vSv{164.900442}{174.766132}{-67.180544}{1.315014}%
}}%
{\color{black}\vlB{%
\vSv{165.409114}{173.554042}{-67.399542}{1.327079}%
\vSv{165.917997}{172.328874}{-67.585266}{1.337501}%
\vSv{166.427078}{171.092423}{-67.739195}{1.346275}%
\vSv{166.936345}{169.846488}{-67.862623}{1.353400}%
\vSv{167.445790}{168.592856}{-67.956680}{1.358886}%
\vSv{167.955403}{167.333304}{-68.022341}{1.362744}%
\vSv{168.465179}{166.069592}{-68.060444}{1.364993}%
\vSv{168.975113}{164.803453}{-68.071696}{1.365659}%
\vSv{169.485201}{163.536597}{-68.056687}{1.364771}%
\vSv{169.995441}{162.270698}{-68.015897}{1.362364}%
\vSv{170.505831}{161.007395}{-67.949702}{1.358477}%
\vSv{171.016370}{159.748284}{-67.858384}{1.353154}%
\vSv{171.527060}{158.494918}{-67.742134}{1.346443}%
\vSv{172.037902}{157.248800}{-67.601062}{1.338396}%
\vSv{172.548899}{156.011382}{-67.435196}{1.329066}%
\vSv{173.060053}{154.784062}{-67.244493}{1.318512}%
\vSv{173.571369}{153.568177}{-67.028837}{1.306795}%
\vSv{174.082852}{152.365009}{-66.788049}{1.293977}%
\vSv{174.594509}{151.175775}{-66.521886}{1.280125}%
\vSv{175.106346}{150.001629}{-66.230047}{1.265303}%
\vSv{175.618371}{148.843660}{-65.912178}{1.249582}%
\vSv{176.130593}{147.702891}{-65.567872}{1.233031}%
\vSv{176.643022}{146.580276}{-65.196678}{1.215719}%
\vSv{177.155668}{145.476702}{-64.798101}{1.197719}%
\vSv{177.668544}{144.392990}{-64.371609}{1.179102}%
\vSv{178.181660}{143.329891}{-63.916637}{1.159939}%
\vSv{178.695032}{142.288085}{-63.432594}{1.140301}%
\vSv{179.208674}{141.268190}{-62.918867}{1.120259}%
\vSv{179.722600}{140.270753}{-62.374832}{1.099884}%
\vSv{180.236828}{139.296256}{-61.799857}{1.079244}%
\vSv{180.751375}{138.345116}{-61.193315}{1.058408}%
\vSv{181.266258}{137.417685}{-60.554589}{1.037441}%
}}%
{\color{black}\vlB{%
\vSv{181.781497}{136.514256}{-59.883090}{1.016410}%
\vSv{182.297111}{135.635058}{-59.178263}{0.995377}%
\vSv{182.813120}{134.780263}{-58.439603}{0.974404}%
\vSv{183.329544}{133.949984}{-57.666667}{0.953549}%
\vSv{183.846404}{133.144282}{-56.859094}{0.932870}%
\vSv{184.363720}{132.363163}{-56.016619}{0.912421}%
\vSv{184.881512}{131.606584}{-55.139090}{0.892254}%
\vSv{185.399799}{130.874452}{-54.226488}{0.872417}%
\vSv{185.918600}{130.166630}{-53.278947}{0.852957}%
\vSv{186.437930}{129.482937}{-52.296769}{0.833917}%
\vSv{186.957805}{128.823151}{-51.280448}{0.815336}%
\vSv{187.478236}{128.187012}{-50.230684}{0.797251}%
\vSv{187.999234}{127.574224}{-49.148402}{0.779695}%
\vSv{188.520804}{126.984458}{-48.034766}{0.762697}%
\vSv{189.042949}{126.417354}{-46.891189}{0.746284}%
\vSv{189.565664}{125.872524}{-45.719344}{0.730477}%
\vSv{190.088945}{125.349554}{-44.521167}{0.715296}%
\vSv{190.612777}{124.848008}{-43.298855}{0.700755}%
\vSv{191.137142}{124.367428}{-42.054862}{0.686865}%
\vSv{191.662018}{123.907337}{-40.791887}{0.673634}%
\vSv{192.187374}{123.467243}{-39.512854}{0.661065}%
\vSv{192.713175}{123.046639}{-38.220889}{0.649159}%
\vSv{193.239379}{122.645007}{-36.919294}{0.637913}%
\vSv{193.765942}{122.261820}{-35.611506}{0.627319}%
\vSv{194.292813}{121.896541}{-34.301066}{0.617368}%
\vSv{194.819936}{121.548628}{-32.991571}{0.608047}%
\vSv{195.347254}{121.217537}{-31.686630}{0.599342}%
\vSv{195.874707}{120.902719}{-30.389823}{0.591233}%
\vSv{196.402234}{120.603626}{-29.104655}{0.583703}%
\vSv{196.929773}{120.319709}{-27.834511}{0.576727}%
\vSv{197.457261}{120.050424}{-26.582620}{0.570285}%
\vSv{197.984639}{119.795228}{-25.352019}{0.564350}%
}}%
{\color{black}\vlB{%
\vSv{198.511850}{119.553586}{-24.145523}{0.558898}%
\vSv{199.038838}{119.324965}{-22.965700}{0.553903}%
\vSv{199.565552}{119.108843}{-21.814854}{0.549338}%
\vSv{200.091946}{118.904705}{-20.695010}{0.545178}%
\vSv{200.617977}{118.712042}{-19.607912}{0.541395}%
\vSv{201.143606}{118.530360}{-18.555018}{0.537964}%
\vSv{201.668803}{118.359172}{-17.537506}{0.534860}%
\vSv{202.193539}{118.198002}{-16.556281}{0.532059}%
\vSv{202.717791}{118.046388}{-15.611988}{0.529537}%
\vSv{203.241541}{117.903879}{-14.705028}{0.527270}%
\vSv{203.764777}{117.770035}{-13.835571}{0.525239}%
\vSv{204.287489}{117.644431}{-13.003581}{0.523423}%
\vSc{311.666667}{116.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(312.16667,102.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{362.000000}{116.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(362.50000,102.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{412.333333}{116.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(412.83333,102.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSc{284.000000}{123.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(280.00000,123.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-0.5$}}}%
{\color{black}\vlB{%
\vSc{284.000000}{161.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(280.00000,161.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{284.000000}{198.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(280.00000,198.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSc{284.000000}{236.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(280.00000,236.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{287.000000}{116.000000}{0.000000}{151.000000}%
\vSe{286.450000}{116.000000}{90.000000}{135.000000}%
}}%
{\color{black}\put(362.50000,82.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $j$}}}%
{\color{black}\put(287.00000,268.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $K_j/k$}}}%
{\color{vltTeal!55}\put(300.086667,161.000000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,161.450000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,161.900000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,162.350000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,162.800000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,163.250000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,163.700000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,164.150000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,164.600000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,165.050000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,165.500000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,165.950000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,166.400000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,166.850000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,167.300000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,167.750000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,168.200000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,168.650000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,169.100000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,169.550000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,170.000000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,170.450000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,170.900000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,171.350000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,171.800000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,172.250000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,172.700000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,173.150000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,173.600000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,174.050000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,174.500000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,174.950000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,175.400000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,175.850000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,176.300000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,176.750000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,177.200000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,177.650000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,178.100000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,178.550000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,179.000000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,179.450000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,179.900000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,180.350000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,180.800000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,181.250000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,181.700000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,182.150000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,182.600000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,183.050000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,183.500000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,183.950000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,184.400000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,184.850000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,185.300000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,185.750000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,186.200000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,186.650000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,187.100000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,187.550000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,188.000000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,188.450000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,188.900000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,189.350000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,189.800000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,190.250000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,190.700000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,191.150000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,191.600000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,192.050000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,192.500000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,192.950000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,193.400000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,193.850000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,194.300000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,194.750000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,195.200000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,195.650000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,196.100000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,196.550000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,197.000000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,197.450000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,197.900000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,198.350000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,198.800000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,199.250000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,199.700000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,200.150000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,200.600000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,201.050000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,201.500000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,201.950000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,202.400000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,202.850000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,203.300000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,203.750000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,204.200000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,204.650000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,205.100000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,205.550000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,206.000000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,206.450000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,206.900000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,207.350000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,207.800000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,208.250000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,208.700000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,209.150000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,209.600000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,210.050000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,210.500000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,210.950000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,211.400000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,211.850000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,212.300000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,212.750000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,213.200000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,213.650000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,214.100000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,214.550000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,215.000000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,215.450000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,215.900000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,216.350000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,216.800000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,217.250000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,217.700000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,218.150000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,218.600000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,219.050000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,219.500000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,219.950000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,220.400000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,220.850000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,221.300000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,221.750000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,222.200000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,222.650000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,223.100000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,223.550000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,224.000000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,224.450000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,224.900000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,225.350000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,225.800000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,226.250000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,226.700000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,227.150000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,227.600000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,228.050000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,228.500000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,228.950000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,229.400000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,229.850000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,230.300000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,230.750000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,231.200000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,231.650000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,232.100000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,232.550000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,233.000000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,233.450000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,233.900000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,234.350000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,234.800000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,235.250000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltTeal!55}\put(300.086667,235.700000){\rule{24.160000pt}{0.460000pt}}}%
{\color{black}\put(312.16667,243.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1.000$}}}%
{\color{vltBlue!55}\put(350.420000,161.000000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,161.450000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,161.900000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,162.350000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,162.800000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,163.250000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,163.700000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,164.150000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,164.600000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,165.050000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,165.500000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,165.950000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,166.400000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,166.850000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,167.300000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,167.750000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,168.200000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,168.650000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,169.100000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,169.550000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,170.000000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,170.450000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,170.900000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,171.350000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,171.800000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,172.250000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,172.700000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,173.150000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,173.600000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,174.050000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,174.500000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,174.950000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,175.400000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,175.850000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,176.300000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,176.750000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,177.200000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,177.650000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,178.100000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,178.550000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,179.000000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,179.450000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,179.900000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,180.350000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,180.800000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,181.250000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,181.700000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,182.150000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,182.600000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,183.050000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,183.500000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,183.950000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,184.400000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,184.850000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,185.300000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,185.750000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,186.200000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,186.650000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,187.100000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,187.550000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,188.000000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,188.450000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,188.900000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,189.350000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,189.800000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,190.250000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,190.700000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltBlue!55}\put(350.420000,191.150000){\rule{24.160000pt}{0.460000pt}}}%
{\color{black}\put(362.50000,199.23770){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.410$}}}%
{\color{vltRed!55}\put(400.753333,128.000000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,128.450000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,128.900000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,129.350000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,129.800000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,130.250000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,130.700000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,131.150000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,131.600000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,132.050000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,132.500000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,132.950000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,133.400000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,133.850000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,134.300000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,134.750000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,135.200000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,135.650000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,136.100000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,136.550000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,137.000000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,137.450000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,137.900000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,138.350000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,138.800000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,139.250000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,139.700000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,140.150000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,140.600000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,141.050000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,141.500000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,141.950000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,142.400000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,142.850000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,143.300000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,143.750000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,144.200000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,144.650000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,145.100000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,145.550000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,146.000000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,146.450000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,146.900000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,147.350000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,147.800000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,148.250000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,148.700000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,149.150000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,149.600000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,150.050000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,150.500000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,150.950000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,151.400000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,151.850000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,152.300000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,152.750000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,153.200000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,153.650000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,154.100000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,154.550000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,155.000000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,155.450000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,155.900000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,156.350000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,156.800000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,157.250000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,157.700000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,158.150000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,158.600000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,159.050000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,159.500000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,159.950000){\rule{24.160000pt}{0.460000pt}}}%
{\color{vltRed!55}\put(400.753333,160.400000){\rule{24.160000pt}{0.460000pt}}}%
{\color{black}\put(412.83333,120.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-0.440$}}}%
{\color{black}\vlB{%
\vSc{287.000000}{161.000000}{0.000000}{151.000000}%
}}%
{\color{vltTeal}\vlB{%
\vSg{35.000000}{67.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(64.00000,67.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $p_+\rho(q\mid+)$}}}%
{\color{vltRed}\vlB{%
\vSg{264.000000}{67.000000}{0.000000}{4.500000}%
\vSg{271.000000}{67.000000}{0.000000}{4.500000}%
\vSg{278.000000}{67.000000}{0.000000}{4.500000}%
\vSg{285.000000}{67.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(293.00000,67.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $p_-\rho(q\mid-)$}}}%
{\color{black}\put(235.00000,44.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $K_1=k,\quad K_2=k_{\rm width},\quad K_3=F_{\rm marg}^{\prime\prime}(0)$}}}%
{\color{black}\put(235.00000,20.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $a/\ell_T=1.2,\quad\operatorname{Var}q=2.44\ell_T^2,\quad p_+=p_-=1/2$}}}%
{\color{black}\vlB{%
\vSc{62.000000}{334.000000}{0.000000}{116.000000}%
\vSc{69.500000}{331.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(70.00000,323.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{169.500000}{331.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(170.00000,323.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\put(184.00000,334.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $x/d$}}}%
{\color{black}\vlB{%
\vSc{297.000000}{334.000000}{0.000000}{116.000000}%
\vSc{304.500000}{331.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(305.00000,323.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{404.500000}{331.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(405.00000,323.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\put(419.00000,334.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $x/d$}}}%
\end{picture}%


==> vlt-figures/figure-214.tex <==
\begin{picture}(470,330)%
{\color{black}\put(118,314){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (a) Quantum and classical variance}}}%
{\color{black}\put(356,314){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (b) One-time excursion probability}}}%
{\color{black}\vlB{%
\vSc{43.500000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(44,100){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{98.500000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(99,100){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{153.500000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(154,100){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{208.500000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(209,100){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSc{41.000000}{113.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(37,113){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{41.000000}{162.062500}{0.000000}{3.000000}%
}}%
{\color{black}\put(37,162.0625){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black!20}\vlB{%
\vSan{44}{162.0625}{0}{165}%
}}%
{\color{black}\vlB{%
\vSc{41.000000}{211.125000}{0.000000}{3.000000}%
}}%
{\color{black}\put(37,211.125){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black!20}\vlB{%
\vSan{44}{211.125}{0}{165}%
}}%
{\color{black}\vlB{%
\vSc{41.000000}{260.187500}{0.000000}{3.000000}%
}}%
{\color{black}\put(37,260.1875){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black!20}\vlB{%
\vSan{44}{260.1875}{0}{165}%
}}%
{\color{black}\vlB{%
\vSc{44.000000}{113.000000}{0.000000}{165.000000}%
\vSc{43.500000}{113.000000}{90.000000}{157.000000}%
}}%
{\color{black}\put(126.5,82){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\theta=k_{\rm B}T/(\hbar\omega)$}}}%
{\color{black}\put(44,286){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\omega\langle Q^2\rangle/\hbar$}}}%
{\color{black!20}\vlB{%
\vSbh{44}{137.53125}{0}{165}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{44}{137.53125}{0}{0.4125}%
\vSax{44.4125}{137.53125}{0}{0.4125}%
\vSax{44.825}{137.53125}{0}{0.4125}%
\vSax{45.2375}{137.53125}{0}{0.4125}%
\vSax{45.65}{137.53125}{0}{0.4125}%
\vSax{46.0625}{137.53125}{0.000002}{0.4125}%
\vSax{46.475}{137.53125}{0.000035}{0.4125}%
\vSax{46.887496}{137.53125}{0.000357}{0.4125}%
\vSax{47.299974}{137.531253}{0.002115}{0.4125}%
\vSax{47.712396}{137.531268}{0.008528}{0.4125}%
\vSax{48.124682}{137.531329}{0.026054}{0.4125}%
\vSax{48.536709}{137.531517}{0.064758}{0.4125}%
\vSax{48.948319}{137.531983}{0.13757}{0.412501}%
\vSax{49.359339}{137.532974}{0.258707}{0.412504}%
\vSax{49.769602}{137.534836}{0.441829}{0.412512}%
\vSax{50.178967}{137.538017}{0.698444}{0.412531}%
\vSax{50.587333}{137.543046}{1.036834}{0.412568}%
\vSax{50.994645}{137.550511}{1.461578}{0.412634}%
\vSax{51.400893}{137.561036}{1.973561}{0.412745}%
\vSax{51.806108}{137.575251}{2.570345}{0.412915}%
\vSax{52.210355}{137.593768}{3.246734}{0.413163}%
\vSax{52.613726}{137.617168}{3.995436}{0.413505}%
\vSax{53.016332}{137.64598}{4.807706}{0.413956}%
\vSax{53.418293}{137.680674}{5.673944}{0.414531}%
\vSax{53.819736}{137.721658}{6.584204}{0.415239}%
\vSax{54.220785}{137.76927}{7.528609}{0.416087}%
\vSax{54.621562}{137.823787}{8.497668}{0.417079}%
\vSax{55.022177}{137.885418}{9.482512}{0.418215}%
\vSax{55.422735}{137.954317}{10.475048}{0.419491}%
\vSax{55.823325}{138.030584}{11.468047}{0.420903}%
\vSax{56.224027}{138.114269}{12.455185}{0.422442}%
\vSax{56.624908}{138.205379}{13.431038}{0.424099}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{57.026023}{138.303887}{14.391053}{0.425863}%
\vSax{57.427418}{138.40973}{15.331488}{0.427722}%
\vSax{57.829127}{138.522821}{16.24935}{0.429664}%
\vSax{58.231178}{138.643049}{17.142316}{0.431677}%
\vSax{58.633588}{138.770284}{18.008657}{0.433749}%
\vSax{59.036369}{138.904382}{18.847161}{0.43587}%
\vSax{59.439527}{139.045188}{19.657059}{0.438027}%
\vSax{59.843065}{139.192535}{20.437959}{0.440211}%
\vSax{60.246979}{139.346254}{21.189779}{0.442412}%
\vSax{60.651265}{139.506167}{21.912696}{0.444622}%
\vSax{61.055913}{139.672097}{22.607094}{0.446834}%
\vSax{61.460915}{139.843865}{23.273524}{0.449039}%
\vSax{61.866259}{140.021289}{23.912662}{0.451232}%
\vSax{62.271934}{140.204193}{24.525282}{0.453407}%
\vSax{62.677925}{140.3924}{25.112231}{0.45556}%
\vSax{63.08422}{140.585737}{25.6744}{0.457687}%
\vSax{63.490807}{140.784032}{26.212712}{0.459784}%
\vSax{63.89767}{140.987121}{26.728106}{0.461848}%
\vSax{64.304798}{141.194841}{27.221523}{0.463877}%
\vSax{64.712177}{141.407033}{27.693898}{0.465868}%
\vSax{65.119794}{141.623544}{28.14615}{0.467821}%
\vSax{65.527639}{141.844226}{28.579182}{0.469734}%
\vSax{65.935699}{142.068934}{28.993868}{0.471606}%
\vSax{66.343963}{142.297529}{29.391059}{0.473436}%
\vSax{66.75242}{142.529876}{29.771572}{0.475224}%
\vSax{67.16106}{142.765845}{30.136196}{0.47697}%
\vSax{67.569874}{143.005311}{30.485685}{0.478674}%
\vSax{67.978852}{143.248153}{30.820764}{0.480336}%
\vSax{68.387986}{143.494255}{31.142122}{0.481956}%
\vSax{68.797268}{143.743505}{31.450419}{0.483535}%
\vSax{69.206689}{143.995795}{31.746282}{0.485074}%
\vSax{69.616243}{144.25102}{32.030308}{0.486572}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{70.025922}{144.509082}{32.303065}{0.488031}%
\vSax{70.43572}{144.769885}{32.565091}{0.489451}%
\vSax{70.845631}{145.033336}{32.816898}{0.490834}%
\vSax{71.255649}{145.299346}{33.058971}{0.492179}%
\vSax{71.665768}{145.567831}{33.291771}{0.493488}%
\vSax{72.075984}{145.838708}{33.515734}{0.494762}%
\vSax{72.486291}{146.111898}{33.731275}{0.496001}%
\vSax{72.896685}{146.387327}{33.938784}{0.497207}%
\vSax{73.307162}{146.664921}{34.138634}{0.49838}%
\vSax{73.717717}{146.94461}{34.331178}{0.499521}%
\vSax{74.128347}{147.226328}{34.516748}{0.500631}%
\vSax{74.539048}{147.510009}{34.695661}{0.501711}%
\vSax{74.949816}{147.795591}{34.868218}{0.502761}%
\vSax{75.360649}{148.083015}{35.034702}{0.503783}%
\vSax{75.771543}{148.372223}{35.195384}{0.504778}%
\vSax{76.182496}{148.66316}{35.350518}{0.505745}%
\vSax{76.593504}{148.955773}{35.500348}{0.506687}%
\vSax{77.004566}{149.25001}{35.645104}{0.507603}%
\vSax{77.415678}{149.545823}{35.785005}{0.508495}%
\vSax{77.826839}{149.843163}{35.920257}{0.509363}%
\vSax{78.238046}{150.141985}{36.051057}{0.510209}%
\vSax{78.649297}{150.442246}{36.177594}{0.511031}%
\vSax{79.06059}{150.743903}{36.300044}{0.511832}%
\vSax{79.471924}{151.046915}{36.418577}{0.512613}%
\vSax{79.883297}{151.351242}{36.533354}{0.513372}%
\vSax{80.294706}{151.656848}{36.644526}{0.514112}%
\vSax{80.706151}{151.963695}{36.752241}{0.514833}%
\vSax{81.11763}{152.271749}{36.856635}{0.515536}%
\vSax{81.529141}{152.580975}{36.957842}{0.51622}%
\vSax{81.940683}{152.89134}{37.055985}{0.516887}%
\vSax{82.352256}{153.202814}{37.151186}{0.517537}%
\vSax{82.763857}{153.515365}{37.243558}{0.51817}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{83.175485}{153.828964}{37.33321}{0.518788}%
\vSax{83.58714}{154.143582}{37.420244}{0.519391}%
\vSax{83.998821}{154.459194}{37.504761}{0.519978}%
\vSax{84.410526}{154.77577}{37.586855}{0.520551}%
\vSax{84.822254}{155.093287}{37.666615}{0.52111}%
\vSax{85.234005}{155.41172}{37.744128}{0.521655}%
\vSax{85.645777}{155.731044}{37.819475}{0.522187}%
\vSax{86.05757}{156.051236}{37.892737}{0.522706}%
\vSax{86.469384}{156.372275}{37.963986}{0.523213}%
\vSax{86.881216}{156.694138}{38.033296}{0.523708}%
\vSax{87.293068}{157.016804}{38.100735}{0.524191}%
\vSax{87.704937}{157.340254}{38.166369}{0.524662}%
\vSax{88.116824}{157.664468}{38.230261}{0.525123}%
\vSax{88.528727}{157.989426}{38.292471}{0.525573}%
\vSax{88.940646}{158.315111}{38.353056}{0.526012}%
\vSax{89.352581}{158.641505}{38.412073}{0.526442}%
\vSax{89.764531}{158.96859}{38.469574}{0.526861}%
\vSax{90.176495}{159.296349}{38.525609}{0.527271}%
\vSax{90.588473}{159.624768}{38.580229}{0.527672}%
\vSax{91.000465}{159.953829}{38.633478}{0.528064}%
\vSax{91.412469}{160.283519}{38.685403}{0.528447}%
\vSax{91.824487}{160.613821}{38.736047}{0.528821}%
\vSax{92.236516}{160.944722}{38.78545}{0.529187}%
\vSax{92.648557}{161.276208}{38.833653}{0.529546}%
\vSax{93.060609}{161.608266}{38.880693}{0.529896}%
\vSax{93.472673}{161.940882}{38.926608}{0.530239}%
\vSax{93.884747}{162.274044}{38.971433}{0.530574}%
\vSax{94.296831}{162.607739}{39.015201}{0.530902}%
\vSax{94.708926}{162.941956}{39.057946}{0.531224}%
\vSax{95.12103}{163.276684}{39.099698}{0.531538}%
\vSax{95.533143}{163.61191}{39.140487}{0.531846}%
\vSax{95.945266}{163.947624}{39.180344}{0.532147}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{96.357397}{164.283815}{39.219296}{0.532442}%
\vSax{96.769537}{164.620473}{39.257369}{0.532732}%
\vSax{97.181685}{164.957588}{39.294591}{0.533015}%
\vSax{97.593841}{165.29515}{39.330985}{0.533292}%
\vSax{98.006004}{165.63315}{39.366576}{0.533564}%
\vSax{98.418176}{165.971579}{39.401388}{0.53383}%
\vSax{98.830354}{166.310427}{39.435442}{0.534091}%
\vSax{99.24254}{166.649686}{39.468761}{0.534346}%
\vSax{99.654732}{166.989347}{39.501365}{0.534597}%
\vSax{100.066932}{167.329402}{39.533275}{0.534843}%
\vSax{100.479137}{167.669844}{39.564509}{0.535083}%
\vSax{100.891349}{168.010663}{39.595087}{0.535319}%
\vSax{101.303568}{168.351853}{39.625027}{0.535551}%
\vSax{101.715792}{168.693407}{39.654346}{0.535778}%
\vSax{102.128022}{169.035316}{39.683061}{0.536001}%
\vSax{102.540257}{169.377574}{39.711189}{0.536219}%
\vSax{102.952498}{169.720174}{39.738746}{0.536434}%
\vSax{103.364745}{170.06311}{39.765746}{0.536644}%
\vSax{103.776996}{170.406374}{39.792204}{0.53685}%
\vSax{104.189253}{170.749961}{39.818136}{0.537053}%
\vSax{104.601515}{171.093864}{39.843554}{0.537252}%
\vSax{105.013781}{171.438078}{39.868472}{0.537447}%
\vSax{105.426052}{171.782596}{39.892903}{0.537638}%
\vSax{105.838327}{172.127413}{39.916859}{0.537826}%
\vSax{106.250607}{172.472523}{39.940353}{0.538011}%
\vSax{106.662891}{172.81792}{39.963397}{0.538192}%
\vSax{107.07518}{173.1636}{39.986002}{0.53837}%
\vSax{107.487472}{173.509557}{40.008178}{0.538545}%
\vSax{107.899769}{173.855786}{40.029937}{0.538717}%
\vSax{108.312069}{174.202282}{40.051288}{0.538885}%
\vSax{108.724373}{174.54904}{40.072243}{0.539051}%
\vSax{109.136681}{174.896056}{40.092811}{0.539214}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{109.548992}{175.243325}{40.113}{0.539374}%
\vSax{109.961307}{175.590842}{40.132821}{0.539531}%
\vSax{110.373625}{175.938603}{40.152282}{0.539686}%
\vSax{110.785947}{176.286604}{40.171391}{0.539838}%
\vSax{111.198271}{176.634841}{40.190158}{0.539987}%
\vSax{111.610599}{176.983309}{40.208591}{0.540134}%
\vSax{112.022931}{177.332005}{40.226696}{0.540278}%
\vSax{112.435265}{177.680924}{40.244482}{0.54042}%
\vSax{112.847602}{178.030063}{40.261956}{0.54056}%
\vSax{113.259942}{178.379417}{40.279126}{0.540697}%
\vSax{113.672284}{178.728984}{40.295998}{0.540832}%
\vSax{114.08463}{179.07876}{40.31258}{0.540965}%
\vSax{114.496978}{179.428742}{40.328877}{0.541096}%
\vSax{114.909329}{179.778925}{40.344897}{0.541224}%
\vSax{115.321682}{180.129306}{40.360645}{0.54135}%
\vSax{115.734038}{180.479883}{40.376128}{0.541475}%
\vSax{116.146397}{180.830652}{40.391352}{0.541597}%
\vSax{116.558757}{181.181609}{40.406322}{0.541718}%
\vSax{116.97112}{181.532753}{40.421043}{0.541836}%
\vSax{117.383486}{181.884079}{40.435522}{0.541953}%
\vSax{117.795853}{182.235585}{40.449764}{0.542068}%
\vSax{118.208223}{182.587269}{40.463773}{0.542181}%
\vSax{118.620595}{182.939126}{40.477555}{0.542292}%
\vSax{119.032969}{183.291155}{40.491115}{0.542402}%
\vSax{119.445345}{183.643353}{40.504457}{0.542509}%
\vSax{119.857723}{183.995716}{40.517586}{0.542616}%
\vSax{120.270103}{184.348244}{40.530506}{0.54272}%
\vSax{120.682485}{184.700932}{40.543223}{0.542823}%
\vSax{121.094869}{185.053779}{40.555739}{0.542925}%
\vSax{121.507254}{185.406782}{40.56806}{0.543025}%
\vSax{121.919642}{185.759938}{40.580189}{0.543123}%
\vSax{122.332031}{186.113246}{40.59213}{0.54322}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{122.744422}{186.466703}{40.603888}{0.543316}%
\vSax{123.156815}{186.820307}{40.615465}{0.54341}%
\vSax{123.569209}{187.174055}{40.626866}{0.543503}%
\vSax{123.981605}{187.527946}{40.638094}{0.543594}%
\vSax{124.394002}{187.881978}{40.649152}{0.543684}%
\vSax{124.806401}{188.236147}{40.660045}{0.543773}%
\vSax{125.218802}{188.590453}{40.670774}{0.54386}%
\vSax{125.631204}{188.944893}{40.681345}{0.543947}%
\vSax{126.043607}{189.299465}{40.691758}{0.544032}%
\vSax{126.456012}{189.654168}{40.702018}{0.544115}%
\vSax{126.868419}{190.008999}{40.712128}{0.544198}%
\vSax{127.280827}{190.363957}{40.722091}{0.544279}%
\vSax{127.693236}{190.71904}{40.731909}{0.54436}%
\vSax{128.105646}{191.074246}{40.741585}{0.544439}%
\vSax{128.518058}{191.429573}{40.751122}{0.544517}%
\vSax{128.930471}{191.78502}{40.760522}{0.544594}%
\vSax{129.342885}{192.140585}{40.769789}{0.54467}%
\vSax{129.755301}{192.496266}{40.778924}{0.544745}%
\vSax{130.167717}{192.852062}{40.78793}{0.544819}%
\vSax{130.580135}{193.20797}{40.79681}{0.544892}%
\vSax{130.992554}{193.563991}{40.805566}{0.544963}%
\vSax{131.404974}{193.920121}{40.8142}{0.545034}%
\vSax{131.817396}{194.27636}{40.822714}{0.545104}%
\vSax{132.229818}{194.632706}{40.831111}{0.545173}%
\vSax{132.642241}{194.989157}{40.839393}{0.545241}%
\vSax{133.054666}{195.345713}{40.847562}{0.545309}%
\vSax{133.467091}{195.702372}{40.855619}{0.545375}%
\vSax{133.879518}{196.059131}{40.863567}{0.54544}%
\vSax{134.291946}{196.415991}{40.871408}{0.545505}%
\vSax{134.704374}{196.77295}{40.879144}{0.545569}%
\vSax{135.116804}{197.130006}{40.886777}{0.545632}%
\vSax{135.529234}{197.487158}{40.894308}{0.545694}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{135.941665}{197.844405}{40.901739}{0.545755}%
\vSax{136.354098}{198.201745}{40.909073}{0.545816}%
\vSax{136.766531}{198.559179}{40.91631}{0.545875}%
\vSax{137.178965}{198.916703}{40.923452}{0.545934}%
\vSax{137.5914}{199.274317}{40.930502}{0.545993}%
\vSax{138.003836}{199.63202}{40.93746}{0.54605}%
\vSax{138.416272}{199.989811}{40.944328}{0.546107}%
\vSax{138.82871}{200.347689}{40.951108}{0.546163}%
\vSax{139.241148}{200.705652}{40.957801}{0.546218}%
\vSax{139.653587}{201.0637}{40.964409}{0.546273}%
\vSax{140.066027}{201.421831}{40.970934}{0.546327}%
\vSax{140.478467}{201.780045}{40.977375}{0.54638}%
\vSax{140.890909}{202.13834}{40.983736}{0.546433}%
\vSax{141.303351}{202.496715}{40.990017}{0.546485}%
\vSax{141.715794}{202.85517}{40.996219}{0.546537}%
\vSax{142.128237}{203.213703}{41.002345}{0.546587}%
\vSax{142.540681}{203.572313}{41.008395}{0.546637}%
\vSax{142.953126}{203.931}{41.01437}{0.546687}%
\vSax{143.365572}{204.289762}{41.020272}{0.546736}%
\vSax{143.778018}{204.648599}{41.026101}{0.546784}%
\vSax{144.190465}{205.00751}{41.03186}{0.546832}%
\vSax{144.602913}{205.366494}{41.037549}{0.54688}%
\vSax{145.015361}{205.72555}{41.043169}{0.546926}%
\vSax{145.42781}{206.084676}{41.048721}{0.546972}%
\vSax{145.840259}{206.443873}{41.054207}{0.547018}%
\vSax{146.252709}{206.80314}{41.059627}{0.547063}%
\vSax{146.66516}{207.162475}{41.064983}{0.547108}%
\vSax{147.077611}{207.521878}{41.070276}{0.547152}%
\vSax{147.490063}{207.881348}{41.075506}{0.547195}%
\vSax{147.902515}{208.240884}{41.080675}{0.547238}%
\vSax{148.314968}{208.600486}{41.085783}{0.547281}%
\vSax{148.727422}{208.960153}{41.090832}{0.547323}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{149.139876}{209.319883}{41.095822}{0.547364}%
\vSax{149.55233}{209.679677}{41.100754}{0.547405}%
\vSax{149.964786}{210.039533}{41.105629}{0.547446}%
\vSax{150.377241}{210.399451}{41.110449}{0.547486}%
\vSax{150.789697}{210.75943}{41.115213}{0.547526}%
\vSax{151.202154}{211.11947}{41.119923}{0.547565}%
\vSax{151.614611}{211.479569}{41.12458}{0.547604}%
\vSax{152.027069}{211.839728}{41.129183}{0.547643}%
\vSax{152.439527}{212.199944}{41.133735}{0.547681}%
\vSax{152.851985}{212.560219}{41.138236}{0.547718}%
\vSax{153.264444}{212.920551}{41.142687}{0.547755}%
\vSax{153.676904}{213.280939}{41.147088}{0.547792}%
\vSax{154.089364}{213.641383}{41.15144}{0.547828}%
\vSax{154.501824}{214.001883}{41.155744}{0.547864}%
\vSax{154.914285}{214.362437}{41.160001}{0.5479}%
\vSax{155.326746}{214.723045}{41.16421}{0.547935}%
\vSax{155.739208}{215.083706}{41.168374}{0.54797}%
\vSax{156.15167}{215.444421}{41.172492}{0.548004}%
\vSax{156.564133}{215.805187}{41.176566}{0.548039}%
\vSax{156.976596}{216.166006}{41.180596}{0.548072}%
\vSax{157.389059}{216.526876}{41.184582}{0.548106}%
\vSax{157.801523}{216.887796}{41.188525}{0.548139}%
\vSax{158.213987}{217.248767}{41.192426}{0.548171}%
\vSax{158.626452}{217.609787}{41.196285}{0.548204}%
\vSax{159.038916}{217.970856}{41.200104}{0.548236}%
\vSax{159.451382}{218.331974}{41.203882}{0.548267}%
\vSax{159.863847}{218.69314}{41.20762}{0.548299}%
\vSax{160.276313}{219.054353}{41.211318}{0.54833}%
\vSax{160.68878}{219.415613}{41.214978}{0.54836}%
\vSax{161.101246}{219.77692}{41.2186}{0.548391}%
\vSax{161.513713}{220.138274}{41.222184}{0.548421}%
\vSax{161.926181}{220.499672}{41.225731}{0.54845}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{162.338649}{220.861116}{41.229241}{0.54848}%
\vSax{162.751117}{221.222604}{41.232715}{0.548509}%
\vSax{163.163585}{221.584137}{41.236153}{0.548538}%
\vSax{163.576054}{221.945714}{41.239556}{0.548566}%
\vSax{163.988523}{222.307333}{41.242925}{0.548595}%
\vSax{164.400992}{222.668996}{41.246259}{0.548623}%
\vSax{164.813462}{223.030701}{41.249559}{0.54865}%
\vSax{165.225932}{223.392448}{41.252826}{0.548678}%
\vSax{165.638402}{223.754237}{41.256061}{0.548705}%
\vSax{166.050873}{224.116067}{41.259262}{0.548732}%
\vSax{166.463344}{224.477938}{41.262432}{0.548759}%
\vSax{166.875815}{224.839849}{41.26557}{0.548785}%
\vSax{167.288286}{225.2018}{41.268677}{0.548811}%
\vSax{167.700758}{225.563791}{41.271753}{0.548837}%
\vSax{168.11323}{225.925821}{41.274799}{0.548862}%
\vSax{168.525702}{226.28789}{41.277815}{0.548888}%
\vSax{168.938175}{226.649997}{41.280801}{0.548913}%
\vSax{169.350648}{227.012142}{41.283759}{0.548938}%
\vSax{169.763121}{227.374325}{41.286687}{0.548962}%
\vSax{170.175594}{227.736546}{41.289587}{0.548987}%
\vSax{170.588068}{228.098803}{41.292459}{0.549011}%
\vSax{171.000542}{228.461097}{41.295303}{0.549035}%
\vSax{171.413016}{228.823427}{41.29812}{0.549059}%
\vSax{171.82549}{229.185793}{41.30091}{0.549082}%
\vSax{172.237965}{229.548195}{41.303673}{0.549105}%
\vSax{172.65044}{229.910632}{41.30641}{0.549129}%
\vSax{173.062915}{230.273104}{41.309121}{0.549151}%
\vSax{173.47539}{230.63561}{41.311806}{0.549174}%
\vSax{173.887866}{230.998151}{41.314466}{0.549196}%
\vSax{174.300342}{231.360725}{41.317101}{0.549219}%
\vSax{174.712818}{231.723334}{41.319711}{0.549241}%
\vSax{175.125294}{232.085975}{41.322297}{0.549262}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{175.537771}{232.44865}{41.324859}{0.549284}%
\vSax{175.950247}{232.811357}{41.327397}{0.549305}%
\vSax{176.362724}{233.174097}{41.329911}{0.549327}%
\vSax{176.775202}{233.536869}{41.332402}{0.549348}%
\vSax{177.187679}{233.899673}{41.334871}{0.549368}%
\vSax{177.600156}{234.262508}{41.337316}{0.549389}%
\vSax{178.012634}{234.625374}{41.33974}{0.549409}%
\vSax{178.425112}{234.988271}{41.342141}{0.54943}%
\vSax{178.83759}{235.351199}{41.34452}{0.54945}%
\vSax{179.250069}{235.714158}{41.346878}{0.54947}%
\vSax{179.662547}{236.077146}{41.349214}{0.549489}%
\vSax{180.075026}{236.440165}{41.35153}{0.549509}%
\vSax{180.487505}{236.803213}{41.353824}{0.549528}%
\vSax{180.899984}{237.16629}{41.356099}{0.549547}%
\vSax{181.312463}{237.529396}{41.358352}{0.549567}%
\vSax{181.724943}{237.892531}{41.360586}{0.549585}%
\vSax{182.137423}{238.255695}{41.3628}{0.549604}%
\vSax{182.549903}{238.618887}{41.364994}{0.549623}%
\vSax{182.962383}{238.982107}{41.367169}{0.549641}%
\vSax{183.374863}{239.345355}{41.369325}{0.549659}%
\vSax{183.787343}{239.70863}{41.371462}{0.549677}%
\vSax{184.199824}{240.071933}{41.37358}{0.549695}%
\vSax{184.612305}{240.435263}{41.37568}{0.549713}%
\vSax{185.024786}{240.798619}{41.377761}{0.54973}%
\vSax{185.437267}{241.162002}{41.379825}{0.549748}%
\vSax{185.849748}{241.525412}{41.38187}{0.549765}%
\vSax{186.262229}{241.888848}{41.383898}{0.549782}%
\vSax{186.674711}{242.252309}{41.385909}{0.549799}%
\vSax{187.087193}{242.615797}{41.387902}{0.549816}%
\vSax{187.499674}{242.97931}{41.389878}{0.549833}%
\vSax{187.912157}{243.342848}{41.391837}{0.54985}%
\vSax{188.324639}{243.706411}{41.39378}{0.549866}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{188.737121}{244.069999}{41.395706}{0.549882}%
\vSax{189.149604}{244.433612}{41.397616}{0.549898}%
\vSax{189.562086}{244.797249}{41.39951}{0.549914}%
\vSax{189.974569}{245.16091}{41.401388}{0.54993}%
\vSax{190.387052}{245.524596}{41.40325}{0.549946}%
\vSax{190.799535}{245.888305}{41.405097}{0.549962}%
\vSax{191.212018}{246.252038}{41.406928}{0.549977}%
\vSax{191.624502}{246.615794}{41.408744}{0.549993}%
\vSax{192.036985}{246.979574}{41.410545}{0.550008}%
\vSax{192.449469}{247.343377}{41.412331}{0.550023}%
\vSax{192.861952}{247.707202}{41.414103}{0.550038}%
\vSax{193.274436}{248.07105}{41.415859}{0.550053}%
\vSax{193.68692}{248.434921}{41.417602}{0.550068}%
\vSax{194.099405}{248.798814}{41.41933}{0.550082}%
\vSax{194.511889}{249.162729}{41.421044}{0.550097}%
\vSax{194.924373}{249.526666}{41.422744}{0.550111}%
\vSax{195.336858}{249.890625}{41.42443}{0.550125}%
\vSax{195.749343}{250.254605}{41.426103}{0.55014}%
\vSax{196.161827}{250.618607}{41.427762}{0.550154}%
\vSax{196.574312}{250.98263}{41.429408}{0.550168}%
\vSax{196.986797}{251.346674}{41.431041}{0.550181}%
\vSax{197.399282}{251.710739}{41.43266}{0.550195}%
\vSax{197.811768}{252.074825}{41.434267}{0.550209}%
\vSax{198.224253}{252.438931}{41.435861}{0.550222}%
\vSax{198.636739}{252.803058}{41.437442}{0.550236}%
\vSax{199.049224}{253.167205}{41.43901}{0.550249}%
\vSax{199.46171}{253.531372}{41.440567}{0.550262}%
\vSax{199.874196}{253.895559}{41.442111}{0.550275}%
\vSax{200.286682}{254.259766}{41.443643}{0.550288}%
\vSax{200.699168}{254.623992}{41.445162}{0.550301}%
\vSax{201.111654}{254.988238}{41.44667}{0.550314}%
\vSax{201.52414}{255.352504}{41.448167}{0.550327}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{201.936627}{255.716788}{41.449651}{0.550339}%
\vSax{202.349113}{256.081092}{41.451124}{0.550352}%
\vSax{202.7616}{256.445414}{41.452586}{0.550364}%
\vSax{203.174087}{256.809755}{41.454036}{0.550376}%
\vSax{203.586574}{257.174115}{41.455476}{0.550389}%
\vSax{203.99906}{257.538493}{41.456904}{0.550401}%
\vSax{204.411547}{257.902889}{41.458321}{0.550413}%
\vSax{204.824035}{258.267304}{41.459728}{0.550425}%
\vSax{205.236522}{258.631736}{41.461123}{0.550437}%
\vSax{205.649009}{258.996187}{41.462509}{0.550448}%
\vSax{206.061497}{259.360655}{41.463883}{0.55046}%
\vSax{206.473984}{259.725141}{41.465247}{0.550472}%
\vSax{206.886472}{260.089644}{41.466601}{0.550483}%
\vSax{207.298959}{260.454165}{41.467945}{0.550494}%
\vSax{207.711447}{260.818703}{41.469279}{0.550506}%
\vSax{208.123935}{261.183258}{41.470603}{0.550517}%
}}%
{\color{vlfBlue}\vlB{%
\vSs{43.617235}{113.000000}{41.734412}{0.552772}%
\vSs{44.029735}{113.367969}{41.734412}{0.552772}%
\vSs{44.442235}{113.735938}{41.734412}{0.552772}%
\vSs{44.854735}{114.103906}{41.734412}{0.552772}%
\vSs{45.267235}{114.471875}{41.734412}{0.552772}%
\vSs{45.679735}{114.839844}{41.734412}{0.236138}%
\vSs{47.348427}{116.328393}{41.734412}{0.527723}%
\vSs{47.742235}{116.679688}{41.734412}{0.552772}%
\vSs{48.154735}{117.047656}{41.734412}{0.552772}%
\vSs{48.567235}{117.415625}{41.734412}{0.552772}%
\vSs{48.979735}{117.783594}{41.734412}{0.552772}%
\vSs{49.392235}{118.151562}{41.734412}{0.261187}%
\vSs{51.079620}{119.656787}{41.734412}{0.502674}%
\vSs{51.454735}{119.991406}{41.734412}{0.552772}%
\vSs{51.867235}{120.359375}{41.734412}{0.552772}%
\vSs{52.279735}{120.727344}{41.734412}{0.552772}%
\vSs{52.692235}{121.095313}{41.734412}{0.552772}%
\vSs{53.104735}{121.463281}{41.734412}{0.286236}%
\vSs{54.810812}{122.985180}{41.734412}{0.477625}%
\vSs{55.167235}{123.303125}{41.734412}{0.552772}%
\vSs{55.579735}{123.671094}{41.734412}{0.552772}%
\vSs{55.992235}{124.039062}{41.734412}{0.552772}%
\vSs{56.404735}{124.407031}{41.734412}{0.552772}%
\vSs{56.817235}{124.775000}{41.734412}{0.311285}%
\vSs{58.542005}{126.313573}{41.734412}{0.452576}%
\vSs{58.879735}{126.614844}{41.734412}{0.552772}%
\vSs{59.292235}{126.982812}{41.734412}{0.552772}%
\vSs{59.704735}{127.350781}{41.734412}{0.552772}%
\vSs{60.117235}{127.718750}{41.734412}{0.552772}%
\vSs{60.529735}{128.086719}{41.734412}{0.336334}%
\vSs{62.273197}{129.641967}{41.734412}{0.427527}%
\vSs{62.592235}{129.926562}{41.734412}{0.552772}%
}}%
{\color{vlfBlue}\vlB{%
\vSs{63.004735}{130.294531}{41.734412}{0.552772}%
\vSs{63.417235}{130.662500}{41.734412}{0.552772}%
\vSs{63.829735}{131.030469}{41.734412}{0.552772}%
\vSs{64.242235}{131.398438}{41.734412}{0.361383}%
\vSs{66.004390}{132.970360}{41.734412}{0.402478}%
\vSs{66.304735}{133.238281}{41.734412}{0.552772}%
\vSs{66.717235}{133.606250}{41.734412}{0.552772}%
\vSs{67.129735}{133.974219}{41.734412}{0.552772}%
\vSs{67.542235}{134.342187}{41.734412}{0.552772}%
\vSs{67.954735}{134.710156}{41.734412}{0.386432}%
\vSs{69.735582}{136.298753}{41.734412}{0.377429}%
\vSs{70.017235}{136.550000}{41.734412}{0.552772}%
\vSs{70.429735}{136.917969}{41.734412}{0.552772}%
\vSs{70.842235}{137.285937}{41.734412}{0.552772}%
\vSs{71.254735}{137.653906}{41.734412}{0.552772}%
\vSs{71.667235}{138.021875}{41.734412}{0.411481}%
\vSs{73.466775}{139.627147}{41.734412}{0.352380}%
\vSs{73.729735}{139.861719}{41.734412}{0.552772}%
\vSs{74.142235}{140.229687}{41.734412}{0.552772}%
\vSs{74.554735}{140.597656}{41.734412}{0.552772}%
\vSs{74.967235}{140.965625}{41.734412}{0.552772}%
\vSs{75.379735}{141.333594}{41.734412}{0.436530}%
\vSs{77.197968}{142.955540}{41.734412}{0.327331}%
\vSs{77.442235}{143.173438}{41.734412}{0.552772}%
\vSs{77.854735}{143.541406}{41.734412}{0.552772}%
\vSs{78.267235}{143.909375}{41.734412}{0.552772}%
\vSs{78.679735}{144.277344}{41.734412}{0.552772}%
\vSs{79.092235}{144.645312}{41.734412}{0.461579}%
\vSs{80.929160}{146.283933}{41.734412}{0.302282}%
\vSs{81.154735}{146.485156}{41.734412}{0.552772}%
\vSs{81.567235}{146.853125}{41.734412}{0.552772}%
\vSs{81.979735}{147.221094}{41.734412}{0.552772}%
}}%
{\color{vlfBlue}\vlB{%
\vSs{82.392235}{147.589063}{41.734412}{0.552772}%
\vSs{82.804735}{147.957031}{41.734412}{0.486628}%
\vSs{84.660353}{149.612327}{41.734412}{0.277233}%
\vSs{84.867235}{149.796875}{41.734412}{0.552772}%
\vSs{85.279735}{150.164844}{41.734412}{0.552772}%
\vSs{85.692235}{150.532813}{41.734412}{0.552772}%
\vSs{86.104735}{150.900781}{41.734412}{0.552772}%
\vSs{86.517235}{151.268750}{41.734412}{0.511677}%
\vSs{88.391545}{152.940720}{41.734412}{0.252184}%
\vSs{88.579735}{153.108594}{41.734412}{0.552772}%
\vSs{88.992235}{153.476562}{41.734412}{0.552772}%
\vSs{89.404735}{153.844531}{41.734412}{0.552772}%
\vSs{89.817235}{154.212500}{41.734412}{0.552772}%
\vSs{90.229735}{154.580469}{41.734412}{0.536726}%
\vSs{92.122738}{156.269113}{41.734412}{0.227135}%
\vSs{92.292235}{156.420312}{41.734412}{0.552772}%
\vSs{92.704735}{156.788281}{41.734412}{0.552772}%
\vSs{93.117235}{157.156250}{41.734412}{0.552772}%
\vSs{93.529735}{157.524219}{41.734412}{0.552772}%
\vSs{93.942235}{157.892187}{41.734412}{0.552772}%
\vSs{94.354735}{158.260156}{41.734412}{0.009003}%
\vSs{95.853930}{159.597507}{41.734412}{0.202086}%
\vSs{96.004735}{159.732031}{41.734412}{0.552772}%
\vSs{96.417235}{160.100000}{41.734412}{0.552772}%
\vSs{96.829735}{160.467969}{41.734412}{0.552772}%
\vSs{97.242235}{160.835938}{41.734412}{0.552772}%
\vSs{97.654735}{161.203906}{41.734412}{0.552772}%
\vSs{98.067235}{161.571875}{41.734412}{0.034052}%
\vSs{99.585123}{162.925900}{41.734412}{0.177037}%
\vSs{99.717235}{163.043750}{41.734412}{0.552772}%
\vSs{100.129735}{163.411719}{41.734412}{0.552772}%
\vSs{100.542235}{163.779687}{41.734412}{0.552772}%
}}%
{\color{vlfBlue}\vlB{%
\vSs{100.954735}{164.147656}{41.734412}{0.552772}%
\vSs{101.367235}{164.515625}{41.734412}{0.552772}%
\vSs{101.779735}{164.883594}{41.734412}{0.059101}%
\vSs{103.316315}{166.254293}{41.734412}{0.151988}%
\vSs{103.429735}{166.355469}{41.734412}{0.552772}%
\vSs{103.842235}{166.723437}{41.734412}{0.552772}%
\vSs{104.254735}{167.091406}{41.734412}{0.552772}%
\vSs{104.667235}{167.459375}{41.734412}{0.552772}%
\vSs{105.079735}{167.827344}{41.734412}{0.552772}%
\vSs{105.492235}{168.195312}{41.734412}{0.084150}%
\vSs{107.047508}{169.582687}{41.734412}{0.126939}%
\vSs{107.142235}{169.667188}{41.734412}{0.552772}%
\vSs{107.554735}{170.035156}{41.734412}{0.552772}%
\vSs{107.967235}{170.403125}{41.734412}{0.552772}%
\vSs{108.379735}{170.771094}{41.734412}{0.552772}%
\vSs{108.792235}{171.139062}{41.734412}{0.552772}%
\vSs{109.204735}{171.507031}{41.734412}{0.109199}%
\vSs{110.778700}{172.911080}{41.734412}{0.101890}%
\vSs{110.854735}{172.978906}{41.734412}{0.552772}%
\vSs{111.267235}{173.346875}{41.734412}{0.552772}%
\vSs{111.679735}{173.714844}{41.734412}{0.552772}%
\vSs{112.092235}{174.082812}{41.734412}{0.552772}%
\vSs{112.504735}{174.450781}{41.734412}{0.552772}%
\vSs{112.917235}{174.818750}{41.734412}{0.134248}%
\vSs{114.509893}{176.239474}{41.734412}{0.076841}%
\vSs{114.567235}{176.290625}{41.734412}{0.552772}%
\vSs{114.979735}{176.658594}{41.734412}{0.552772}%
\vSs{115.392235}{177.026563}{41.734412}{0.552772}%
\vSs{115.804735}{177.394531}{41.734412}{0.552772}%
\vSs{116.217235}{177.762500}{41.734412}{0.552772}%
\vSs{116.629735}{178.130469}{41.734412}{0.159297}%
\vSs{118.241085}{179.567867}{41.734412}{0.051792}%
}}%
{\color{vlfBlue}\vlB{%
\vSs{118.279735}{179.602344}{41.734412}{0.552772}%
\vSs{118.692235}{179.970312}{41.734412}{0.552772}%
\vSs{119.104735}{180.338281}{41.734412}{0.552772}%
\vSs{119.517235}{180.706250}{41.734412}{0.552772}%
\vSs{119.929735}{181.074219}{41.734412}{0.552772}%
\vSs{120.342235}{181.442187}{41.734412}{0.184346}%
\vSs{121.972278}{182.896260}{41.734412}{0.026743}%
\vSs{121.992235}{182.914062}{41.734412}{0.552772}%
\vSs{122.404735}{183.282031}{41.734412}{0.552772}%
\vSs{122.817235}{183.650000}{41.734412}{0.552772}%
\vSs{123.229735}{184.017969}{41.734412}{0.552772}%
\vSs{123.642235}{184.385937}{41.734412}{0.552772}%
\vSs{124.054735}{184.753906}{41.734412}{0.209395}%
\vSs{125.703471}{186.224654}{41.734412}{0.001694}%
\vSs{125.704735}{186.225781}{41.734412}{0.552772}%
\vSs{126.117235}{186.593750}{41.734412}{0.552772}%
\vSs{126.529735}{186.961719}{41.734412}{0.552772}%
\vSs{126.942235}{187.329687}{41.734412}{0.552772}%
\vSs{127.354735}{187.697656}{41.734412}{0.552772}%
\vSs{127.767235}{188.065625}{41.734412}{0.234444}%
\vSs{129.434663}{189.553047}{41.734412}{0.529417}%
\vSs{129.829735}{189.905469}{41.734412}{0.552772}%
\vSs{130.242235}{190.273438}{41.734412}{0.552772}%
\vSs{130.654735}{190.641406}{41.734412}{0.552772}%
\vSs{131.067235}{191.009375}{41.734412}{0.552772}%
\vSs{131.479735}{191.377344}{41.734412}{0.259493}%
\vSs{133.165856}{192.881440}{41.734412}{0.504368}%
\vSs{133.542235}{193.217187}{41.734412}{0.552772}%
\vSs{133.954735}{193.585156}{41.734412}{0.552772}%
\vSs{134.367235}{193.953125}{41.734412}{0.552772}%
\vSs{134.779735}{194.321094}{41.734412}{0.552772}%
\vSs{135.192235}{194.689062}{41.734412}{0.284542}%
}}%
{\color{vlfBlue}\vlB{%
\vSs{136.897048}{196.209834}{41.734412}{0.479319}%
\vSs{137.254735}{196.528906}{41.734412}{0.552772}%
\vSs{137.667235}{196.896875}{41.734412}{0.552772}%
\vSs{138.079735}{197.264844}{41.734412}{0.552772}%
\vSs{138.492235}{197.632812}{41.734412}{0.552772}%
\vSs{138.904735}{198.000781}{41.734412}{0.309591}%
\vSs{140.628241}{199.538227}{41.734412}{0.454270}%
\vSs{140.967235}{199.840625}{41.734412}{0.552772}%
\vSs{141.379735}{200.208594}{41.734412}{0.552772}%
\vSs{141.792235}{200.576562}{41.734412}{0.552772}%
\vSs{142.204735}{200.944531}{41.734412}{0.552772}%
\vSs{142.617235}{201.312500}{41.734412}{0.334640}%
\vSs{144.359433}{202.866620}{41.734412}{0.429221}%
\vSs{144.679735}{203.152344}{41.734412}{0.552772}%
\vSs{145.092235}{203.520312}{41.734412}{0.552772}%
\vSs{145.504735}{203.888281}{41.734412}{0.552772}%
\vSs{145.917235}{204.256250}{41.734412}{0.552772}%
\vSs{146.329735}{204.624219}{41.734412}{0.359689}%
\vSs{148.090626}{206.195014}{41.734412}{0.404172}%
\vSs{148.392235}{206.464063}{41.734412}{0.552772}%
\vSs{148.804735}{206.832031}{41.734412}{0.552772}%
\vSs{149.217235}{207.200000}{41.734412}{0.552772}%
\vSs{149.629735}{207.567969}{41.734412}{0.552772}%
\vSs{150.042235}{207.935937}{41.734412}{0.384738}%
\vSs{151.821818}{209.523407}{41.734412}{0.379123}%
\vSs{152.104735}{209.775781}{41.734412}{0.552772}%
\vSs{152.517235}{210.143750}{41.734412}{0.552772}%
\vSs{152.929735}{210.511719}{41.734412}{0.552772}%
\vSs{153.342235}{210.879687}{41.734412}{0.552772}%
\vSs{153.754735}{211.247656}{41.734412}{0.409787}%
\vSs{155.553011}{212.851800}{41.734412}{0.354074}%
\vSs{155.817235}{213.087500}{41.734412}{0.552772}%
}}%
{\color{vlfBlue}\vlB{%
\vSs{156.229735}{213.455469}{41.734412}{0.552772}%
\vSs{156.642235}{213.823437}{41.734412}{0.552772}%
\vSs{157.054735}{214.191406}{41.734412}{0.552772}%
\vSs{157.467235}{214.559375}{41.734412}{0.434836}%
\vSs{159.284203}{216.180194}{41.734412}{0.329025}%
\vSs{159.529735}{216.399219}{41.734412}{0.552772}%
\vSs{159.942235}{216.767187}{41.734412}{0.552772}%
\vSs{160.354735}{217.135156}{41.734412}{0.552772}%
\vSs{160.767235}{217.503125}{41.734412}{0.552772}%
\vSs{161.179735}{217.871094}{41.734412}{0.459885}%
\vSs{163.015396}{219.508587}{41.734412}{0.303976}%
\vSs{163.242235}{219.710938}{41.734412}{0.552772}%
\vSs{163.654735}{220.078906}{41.734412}{0.552772}%
\vSs{164.067235}{220.446875}{41.734412}{0.552772}%
\vSs{164.479735}{220.814844}{41.734412}{0.552772}%
\vSs{164.892235}{221.182813}{41.734412}{0.484934}%
\vSs{166.746588}{222.836980}{41.734412}{0.278927}%
\vSs{166.954735}{223.022656}{41.734412}{0.552772}%
\vSs{167.367235}{223.390625}{41.734412}{0.552772}%
\vSs{167.779735}{223.758594}{41.734412}{0.552772}%
\vSs{168.192235}{224.126562}{41.734412}{0.552772}%
\vSs{168.604735}{224.494531}{41.734412}{0.509983}%
\vSs{170.477781}{226.165374}{41.734412}{0.253878}%
\vSs{170.667235}{226.334375}{41.734412}{0.552772}%
\vSs{171.079735}{226.702344}{41.734412}{0.552772}%
\vSs{171.492235}{227.070312}{41.734412}{0.552772}%
\vSs{171.904735}{227.438281}{41.734412}{0.552772}%
\vSs{172.317235}{227.806250}{41.734412}{0.535032}%
\vSs{174.208974}{229.493767}{41.734412}{0.228829}%
\vSs{174.379735}{229.646094}{41.734412}{0.552772}%
\vSs{174.792235}{230.014062}{41.734412}{0.552772}%
\vSs{175.204735}{230.382031}{41.734412}{0.552772}%
}}%
{\color{vlfBlue}\vlB{%
\vSs{175.617235}{230.750000}{41.734412}{0.552772}%
\vSs{176.029735}{231.117969}{41.734412}{0.552772}%
\vSs{176.442235}{231.485937}{41.734412}{0.007309}%
\vSs{177.940166}{232.822160}{41.734412}{0.203780}%
\vSs{178.092235}{232.957812}{41.734412}{0.552772}%
\vSs{178.504735}{233.325781}{41.734412}{0.552772}%
\vSs{178.917235}{233.693750}{41.734412}{0.552772}%
\vSs{179.329735}{234.061719}{41.734412}{0.552772}%
\vSs{179.742235}{234.429688}{41.734412}{0.552772}%
\vSs{180.154735}{234.797656}{41.734412}{0.032358}%
\vSs{181.671359}{236.150554}{41.734412}{0.178731}%
\vSs{181.804735}{236.269531}{41.734412}{0.552772}%
\vSs{182.217235}{236.637500}{41.734412}{0.552772}%
\vSs{182.629735}{237.005469}{41.734412}{0.552772}%
\vSs{183.042235}{237.373437}{41.734412}{0.552772}%
\vSs{183.454735}{237.741406}{41.734412}{0.552772}%
\vSs{183.867235}{238.109375}{41.734412}{0.057407}%
\vSs{185.402551}{239.478947}{41.734412}{0.153682}%
\vSs{185.517235}{239.581250}{41.734412}{0.552772}%
\vSs{185.929735}{239.949219}{41.734412}{0.552772}%
\vSs{186.342235}{240.317187}{41.734412}{0.552772}%
\vSs{186.754735}{240.685156}{41.734412}{0.552772}%
\vSs{187.167235}{241.053125}{41.734412}{0.552772}%
\vSs{187.579735}{241.421094}{41.734412}{0.082456}%
\vSs{189.133744}{242.807340}{41.734412}{0.128633}%
\vSs{189.229735}{242.892969}{41.734412}{0.552772}%
\vSs{189.642235}{243.260937}{41.734412}{0.552772}%
\vSs{190.054735}{243.628906}{41.734412}{0.552772}%
\vSs{190.467235}{243.996875}{41.734412}{0.552772}%
\vSs{190.879735}{244.364844}{41.734412}{0.552772}%
\vSs{191.292235}{244.732812}{41.734412}{0.107505}%
\vSs{192.864936}{246.135734}{41.734412}{0.103584}%
}}%
{\color{vlfBlue}\vlB{%
\vSs{192.942235}{246.204688}{41.734412}{0.552772}%
\vSs{193.354735}{246.572656}{41.734412}{0.552772}%
\vSs{193.767235}{246.940625}{41.734412}{0.552772}%
\vSs{194.179735}{247.308594}{41.734412}{0.552772}%
\vSs{194.592235}{247.676562}{41.734412}{0.552772}%
\vSs{195.004735}{248.044531}{41.734412}{0.132554}%
\vSs{196.596129}{249.464127}{41.734412}{0.078535}%
\vSs{196.654735}{249.516406}{41.734412}{0.552772}%
\vSs{197.067235}{249.884375}{41.734412}{0.552772}%
\vSs{197.479735}{250.252344}{41.734412}{0.552772}%
\vSs{197.892235}{250.620312}{41.734412}{0.552772}%
\vSs{198.304735}{250.988281}{41.734412}{0.552772}%
\vSs{198.717235}{251.356250}{41.734412}{0.157603}%
\vSs{200.327321}{252.792520}{41.734412}{0.053486}%
\vSs{200.367235}{252.828125}{41.734412}{0.552772}%
\vSs{200.779735}{253.196094}{41.734412}{0.552772}%
\vSs{201.192235}{253.564062}{41.734412}{0.552772}%
\vSs{201.604735}{253.932031}{41.734412}{0.552772}%
\vSs{202.017235}{254.300000}{41.734412}{0.552772}%
\vSs{202.429735}{254.667969}{41.734412}{0.182652}%
\vSs{204.058514}{256.120914}{41.734412}{0.028437}%
\vSs{204.079735}{256.139844}{41.734412}{0.552772}%
\vSs{204.492235}{256.507812}{41.734412}{0.552772}%
\vSs{204.904735}{256.875781}{41.734412}{0.552772}%
\vSs{205.317235}{257.243750}{41.734412}{0.552772}%
\vSs{205.729735}{257.611719}{41.734412}{0.552772}%
\vSs{206.142235}{257.979688}{41.734412}{0.207701}%
\vSs{207.789706}{259.449307}{41.734412}{0.003388}%
\vSs{207.792235}{259.451563}{41.734412}{0.552772}%
\vSs{208.204735}{259.819531}{41.734412}{0.552772}%
}}%
{\color{black}\vlB{%
\vSc{284.500000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(285,100){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{336.062500}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(336.5625,100){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSc{387.625000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(388.125,100){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{439.187500}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(439.6875,100){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1.5$}}}%
{\color{black}\vlB{%
\vSc{282.000000}{113.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,113){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{282.000000}{187.056604}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,187.056604){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black!20}\vlB{%
\vSan{285}{187.056604}{0}{165}%
}}%
{\color{black}\vlB{%
\vSc{282.000000}{261.113208}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,261.113208){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black!20}\vlB{%
\vSan{285}{261.113208}{0}{165}%
}}%
{\color{black}\vlB{%
\vSc{285.000000}{113.000000}{0.000000}{165.000000}%
\vSc{284.500000}{113.000000}{90.000000}{157.000000}%
}}%
{\color{black}\put(367.5,82){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $s=\sigma/\ell_{\rm safe}$}}}%
{\color{black}\put(285,286){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Probability}}}%
{\color{vlfGreen}\vlB{%
\vSax{285}{113}{0}{0.4125}%
\vSax{285.4125}{113}{0}{0.4125}%
\vSax{285.825}{113}{0}{0.4125}%
\vSax{286.2375}{113}{0}{0.4125}%
\vSax{286.65}{113}{0}{0.4125}%
\vSax{287.0625}{113}{0}{0.4125}%
\vSax{287.475}{113}{0}{0.4125}%
\vSax{287.8875}{113}{0}{0.4125}%
\vSax{288.3}{113}{0}{0.4125}%
\vSax{288.7125}{113}{0}{0.4125}%
\vSax{289.125}{113}{0}{0.4125}%
\vSax{289.5375}{113}{0}{0.4125}%
\vSax{289.95}{113}{0}{0.4125}%
\vSax{290.3625}{113}{0}{0.4125}%
\vSax{290.775}{113}{0}{0.4125}%
\vSax{291.1875}{113}{0}{0.4125}%
\vSax{291.6}{113}{0}{0.4125}%
\vSax{292.0125}{113}{0}{0.4125}%
\vSax{292.425}{113}{0}{0.4125}%
\vSax{292.8375}{113}{0}{0.4125}%
\vSax{293.25}{113}{0}{0.4125}%
\vSax{293.6625}{113}{0}{0.4125}%
\vSax{294.075}{113}{0}{0.4125}%
\vSax{294.4875}{113}{0}{0.4125}%
\vSax{294.9}{113}{0}{0.4125}%
\vSax{295.3125}{113}{0}{0.4125}%
\vSax{295.725}{113}{0}{0.4125}%
\vSax{296.1375}{113}{0}{0.4125}%
\vSax{296.55}{113}{0}{0.4125}%
\vSax{296.9625}{113}{0}{0.4125}%
\vSax{297.375}{113}{0}{0.4125}%
\vSax{297.7875}{113}{0}{0.4125}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{298.2}{113}{0}{0.4125}%
\vSax{298.6125}{113}{0}{0.4125}%
\vSax{299.025}{113}{0}{0.4125}%
\vSax{299.4375}{113}{0}{0.4125}%
\vSax{299.85}{113}{0}{0.4125}%
\vSax{300.2625}{113}{0.000001}{0.4125}%
\vSax{300.675}{113}{0.000002}{0.4125}%
\vSax{301.0875}{113}{0.000005}{0.4125}%
\vSax{301.5}{113}{0.000014}{0.4125}%
\vSax{301.9125}{113}{0.000032}{0.4125}%
\vSax{302.324999}{113}{0.000071}{0.4125}%
\vSax{302.737498}{113.000001}{0.000149}{0.4125}%
\vSax{303.149996}{113.000002}{0.000295}{0.4125}%
\vSax{303.562493}{113.000004}{0.000559}{0.4125}%
\vSax{303.974988}{113.000008}{0.001016}{0.4125}%
\vSax{304.387478}{113.000015}{0.001775}{0.4125}%
\vSax{304.799963}{113.000028}{0.002993}{0.4125}%
\vSax{305.21244}{113.00005}{0.004882}{0.4125}%
\vSax{305.624906}{113.000085}{0.007726}{0.4125}%
\vSax{306.037355}{113.000141}{0.011891}{0.4125}%
\vSax{306.449782}{113.000226}{0.017834}{0.4125}%
\vSax{306.862181}{113.000355}{0.026117}{0.4125}%
\vSax{307.274543}{113.000543}{0.037411}{0.4125}%
\vSax{307.686859}{113.000812}{0.052501}{0.4125}%
\vSax{308.099117}{113.00119}{0.072285}{0.4125}%
\vSax{308.511305}{113.00171}{0.097777}{0.412501}%
\vSax{308.923411}{113.002414}{0.130093}{0.412501}%
\vSax{309.335418}{113.003351}{0.170445}{0.412502}%
\vSax{309.747311}{113.004578}{0.220129}{0.412503}%
\vSax{310.159073}{113.006163}{0.280503}{0.412505}%
\vSax{310.570688}{113.008182}{0.352976}{0.412508}%
\vSax{310.982137}{113.010724}{0.438981}{0.412512}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{311.393403}{113.013884}{0.539955}{0.412518}%
\vSax{311.804469}{113.017772}{0.657322}{0.412527}%
\vSax{312.215319}{113.022504}{0.792464}{0.412539}%
\vSax{312.625934}{113.02821}{0.946706}{0.412556}%
\vSax{313.036302}{113.035026}{1.12129}{0.412579}%
\vSax{313.446407}{113.0431}{1.317364}{0.412609}%
\vSax{313.856237}{113.052586}{1.535959}{0.412648}%
\vSax{314.265781}{113.063647}{1.777979}{0.412699}%
\vSax{314.675031}{113.076451}{2.044187}{0.412763}%
\vSax{315.083978}{113.091175}{2.335194}{0.412843}%
\vSax{315.492618}{113.107996}{2.651454}{0.412942}%
\vSax{315.900947}{113.127099}{2.993259}{0.413064}%
\vSax{316.308964}{113.148669}{3.360733}{0.413211}%
\vSax{316.716671}{113.172892}{3.753836}{0.413387}%
\vSax{317.12407}{113.199956}{4.17236}{0.413596}%
\vSax{317.531167}{113.230048}{4.615937}{0.413842}%
\vSax{317.937968}{113.263353}{5.084041}{0.414129}%
\vSax{318.344484}{113.300052}{5.575997}{0.414461}%
\vSax{318.750725}{113.340323}{6.090986}{0.414842}%
\vSax{319.156703}{113.384341}{6.628057}{0.415276}%
\vSax{319.562435}{113.432274}{7.186136}{0.415766}%
\vSax{319.967934}{113.484283}{7.764039}{0.416316}%
\vSax{320.37322}{113.540525}{8.360482}{0.416931}%
\vSax{320.778308}{113.601147}{8.974095}{0.417612}%
\vSax{321.18322}{113.666289}{9.603436}{0.418363}%
\vSax{321.587976}{113.736084}{10.247005}{0.419186}%
\vSax{321.992594}{113.810654}{10.903255}{0.420083}%
\vSax{322.397097}{113.890113}{11.570607}{0.421057}%
\vSax{322.801506}{113.974567}{12.247464}{0.422107}%
\vSax{323.205841}{114.06411}{12.932224}{0.423235}%
\vSax{323.610124}{114.158829}{13.623292}{0.424442}%
\vSax{324.014375}{114.258801}{14.31909}{0.425726}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{324.418613}{114.364092}{15.01807}{0.427088}%
\vSax{324.822859}{114.474761}{15.718723}{0.428525}%
\vSax{325.227131}{114.590855}{16.419589}{0.430038}%
\vSax{325.631447}{114.712413}{17.119264}{0.431623}%
\vSax{326.035822}{114.839467}{17.816406}{0.433279}%
\vSax{326.440274}{114.972036}{18.50974}{0.435003}%
\vSax{326.844816}{115.110135}{19.198067}{0.436791}%
\vSax{327.249461}{115.253767}{19.880264}{0.438641}%
\vSax{327.654222}{115.402929}{20.555284}{0.440548}%
\vSax{328.05911}{115.557611}{21.222162}{0.442509}%
\vSax{328.464135}{115.717792}{21.880016}{0.44452}%
\vSax{328.869305}{115.883449}{22.528042}{0.446577}%
\vSax{329.274628}{116.054549}{23.165515}{0.448676}%
\vSax{329.68011}{116.231053}{23.79179}{0.450811}%
\vSax{330.085757}{116.412916}{24.406297}{0.452979}%
\vSax{330.491573}{116.600089}{25.008539}{0.455175}%
\vSax{330.897561}{116.792516}{25.598087}{0.457395}%
\vSax{331.303725}{116.990136}{26.17458}{0.459634}%
\vSax{331.710065}{117.192884}{26.73772}{0.461887}%
\vSax{332.116584}{117.40069}{27.287268}{0.464151}%
\vSax{332.52328}{117.613481}{27.823039}{0.466421}%
\vSax{332.930155}{117.83118}{28.344899}{0.468694}%
\vSax{333.337208}{118.053705}{28.852764}{0.470964}%
\vSax{333.744436}{118.280974}{29.346589}{0.473229}%
\vSax{334.151839}{118.5129}{29.826371}{0.475484}%
\vSax{334.559414}{118.749393}{30.292145}{0.477727}%
\vSax{334.967158}{118.990362}{30.743975}{0.479952}%
\vSax{335.37507}{119.235715}{31.181955}{0.482159}%
\vSax{335.783145}{119.485357}{31.606207}{0.484342}%
\vSax{336.191382}{119.73919}{32.016874}{0.486501}%
\vSax{336.599776}{119.997118}{32.414121}{0.488631}%
\vSax{337.008323}{120.259041}{32.798127}{0.49073}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{337.417022}{120.52486}{33.169092}{0.492796}%
\vSax{337.825867}{120.794474}{33.527223}{0.494828}%
\vSax{338.234855}{121.067784}{33.872743}{0.496822}%
\vSax{338.643982}{121.344688}{34.205881}{0.498777}%
\vSax{339.053245}{121.625085}{34.526874}{0.500692}%
\vSax{339.46264}{121.908873}{34.835966}{0.502564}%
\vSax{339.872162}{122.195952}{35.133405}{0.504393}%
\vSax{340.28181}{122.486221}{35.41944}{0.506178}%
\vSax{340.691577}{122.779581}{35.694326}{0.507917}%
\vSax{341.101462}{123.07593}{35.958316}{0.509609}%
\vSax{341.511461}{123.37517}{36.211664}{0.511254}%
\vSax{341.92157}{123.677204}{36.454623}{0.512851}%
\vSax{342.331785}{123.981932}{36.687447}{0.514399}%
\vSax{342.742104}{124.28926}{36.910384}{0.515899}%
\vSax{343.152524}{124.599091}{37.123682}{0.517349}%
\vSax{343.56304}{124.91133}{37.327587}{0.518749}%
\vSax{343.973651}{125.225885}{37.522339}{0.520101}%
\vSax{344.384352}{125.542663}{37.708177}{0.521402}%
\vSax{344.795142}{125.861573}{37.885333}{0.522654}%
\vSax{345.206017}{126.182526}{38.054038}{0.523856}%
\vSax{345.616975}{126.505433}{38.214517}{0.525009}%
\vSax{346.028013}{126.830208}{38.36699}{0.526114}%
\vSax{346.439128}{127.156765}{38.511673}{0.527169}%
\vSax{346.850319}{127.485019}{38.648777}{0.528176}%
\vSax{347.261582}{127.814889}{38.778509}{0.529136}%
\vSax{347.672916}{128.146293}{38.901072}{0.530048}%
\vSax{348.084318}{128.479151}{39.01666}{0.530913}%
\vSax{348.495786}{128.813386}{39.125467}{0.531733}%
\vSax{348.907317}{129.14892}{39.227679}{0.532506}%
\vSax{349.318911}{129.485679}{39.32348}{0.533235}%
\vSax{349.730565}{129.823588}{39.413047}{0.533919}%
\vSax{350.142278}{130.162577}{39.496552}{0.53456}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{350.554046}{130.502574}{39.574165}{0.535158}%
\vSax{350.96587}{130.843511}{39.64605}{0.535714}%
\vSax{351.377746}{131.185319}{39.712366}{0.536228}%
\vSax{351.789674}{131.527934}{39.773268}{0.536703}%
\vSax{352.201652}{131.87129}{39.828907}{0.537137}%
\vSax{352.613678}{132.215325}{39.87943}{0.537533}%
\vSax{353.025751}{132.559977}{39.92498}{0.53789}%
\vSax{353.43787}{132.905186}{39.965696}{0.53821}%
\vSax{353.850033}{133.250894}{40.001713}{0.538494}%
\vSax{354.262238}{133.597043}{40.033161}{0.538742}%
\vSax{354.674486}{133.943579}{40.060168}{0.538956}%
\vSax{355.086774}{134.290446}{40.082859}{0.539135}%
\vSax{355.499101}{134.637593}{40.101353}{0.539282}%
\vSax{355.911466}{134.984967}{40.115768}{0.539396}%
\vSax{356.323869}{135.332518}{40.126217}{0.539479}%
\vSax{356.736307}{135.680198}{40.132811}{0.539531}%
\vSax{357.14878}{136.027959}{40.135658}{0.539554}%
\vSax{357.561288}{136.375755}{40.134862}{0.539548}%
\vSax{357.973828}{136.723542}{40.130525}{0.539513}%
\vSax{358.386401}{137.071275}{40.122745}{0.539451}%
\vSax{358.799005}{137.418912}{40.111618}{0.539363}%
\vSax{359.211639}{137.766412}{40.097239}{0.539249}%
\vSax{359.624303}{138.113736}{40.079696}{0.53911}%
\vSax{360.036996}{138.460843}{40.05908}{0.538947}%
\vSax{360.449717}{138.807697}{40.035476}{0.538761}%
\vSax{360.862465}{139.154261}{40.008967}{0.538551}%
\vSax{361.275239}{139.5005}{39.979635}{0.53832}%
\vSax{361.68804}{139.846379}{39.947558}{0.538067}%
\vSax{362.100865}{140.191864}{39.912814}{0.537794}%
\vSax{362.513715}{140.536925}{39.875477}{0.537502}%
\vSax{362.926589}{140.881528}{39.835621}{0.53719}%
\vSax{363.339486}{141.225645}{39.793316}{0.536859}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{363.752406}{141.569246}{39.748631}{0.536511}%
\vSax{364.165347}{141.912302}{39.701634}{0.536145}%
\vSax{364.57831}{142.254785}{39.652389}{0.535763}%
\vSax{364.991294}{142.596671}{39.600961}{0.535365}%
\vSax{365.404298}{142.937932}{39.547412}{0.534951}%
\vSax{365.817323}{143.278545}{39.491802}{0.534523}%
\vSax{366.230366}{143.618484}{39.43419}{0.534081}%
\vSax{366.643428}{143.957728}{39.374634}{0.533625}%
\vSax{367.056509}{144.296254}{39.313188}{0.533156}%
\vSax{367.469607}{144.63404}{39.249909}{0.532675}%
\vSax{367.882723}{144.971065}{39.184849}{0.532181}%
\vSax{368.295856}{145.30731}{39.118059}{0.531677}%
\vSax{368.709005}{145.642756}{39.049591}{0.531161}%
\vSax{369.12217}{145.977383}{38.979493}{0.530635}%
\vSax{369.535352}{146.311175}{38.907814}{0.530098}%
\vSax{369.948548}{146.644113}{38.8346}{0.529553}%
\vSax{370.361759}{146.976182}{38.759897}{0.528998}%
\vSax{370.774985}{147.307366}{38.68375}{0.528434}%
\vSax{371.188225}{147.637648}{38.606201}{0.527863}%
\vSax{371.601479}{147.967016}{38.527294}{0.527284}%
\vSax{372.014746}{148.295454}{38.44707}{0.526697}%
\vSax{372.428026}{148.62295}{38.365569}{0.526103}%
\vSax{372.841319}{148.94949}{38.28283}{0.525503}%
\vSax{373.254625}{149.275062}{38.198893}{0.524897}%
\vSax{373.667942}{149.599655}{38.113794}{0.524285}%
\vSax{374.081272}{149.923256}{38.027571}{0.523667}%
\vSax{374.494612}{150.245857}{37.940258}{0.523044}%
\vSax{374.907964}{150.567445}{37.851892}{0.522417}%
\vSax{375.321327}{150.888011}{37.762506}{0.521785}%
\vSax{375.7347}{151.207547}{37.672133}{0.521149}%
\vSax{376.148084}{151.526043}{37.580807}{0.520509}%
\vSax{376.561478}{151.843491}{37.488559}{0.519865}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{376.974881}{152.159882}{37.39542}{0.519219}%
\vSax{377.388294}{152.47521}{37.30142}{0.518569}%
\vSax{377.801717}{152.789467}{37.206589}{0.517917}%
\vSax{378.215148}{153.102646}{37.110957}{0.517262}%
\vSax{378.628588}{153.414742}{37.014551}{0.516605}%
\vSax{379.042036}{153.725747}{36.917399}{0.515946}%
\vSax{379.455492}{154.035657}{36.819528}{0.515285}%
\vSax{379.868957}{154.344465}{36.720965}{0.514623}%
\vSax{380.282429}{154.652168}{36.621736}{0.51396}%
\vSax{380.695909}{154.958761}{36.521866}{0.513296}%
\vSax{381.109397}{155.264238}{36.421379}{0.512631}%
\vSax{381.522891}{155.568597}{36.320299}{0.511965}%
\vSax{381.936392}{155.871834}{36.218651}{0.511299}%
\vSax{382.3499}{156.173944}{36.116458}{0.510633}%
\vSax{382.763415}{156.474926}{36.013741}{0.509967}%
\vSax{383.176935}{156.774776}{35.910523}{0.509301}%
\vSax{383.590462}{157.073492}{35.806826}{0.508635}%
\vSax{384.003995}{157.371071}{35.702671}{0.50797}%
\vSax{384.417533}{157.667511}{35.598078}{0.507305}%
\vSax{384.831077}{157.962811}{35.493067}{0.506641}%
\vSax{385.244626}{158.256969}{35.387658}{0.505978}%
\vSax{385.65818}{158.549984}{35.281871}{0.505316}%
\vSax{386.07174}{158.841854}{35.175725}{0.504656}%
\vSax{386.485304}{159.132579}{35.069236}{0.503996}%
\vSax{386.898873}{159.422159}{34.962425}{0.503338}%
\vSax{387.312446}{159.710591}{34.855308}{0.502682}%
\vSax{387.726023}{159.997877}{34.747902}{0.502028}%
\vSax{388.139605}{160.284016}{34.640225}{0.501375}%
\vSax{388.553191}{160.569008}{34.532293}{0.500724}%
\vSax{388.96678}{160.852854}{34.424122}{0.500075}%
\vSax{389.380373}{161.135554}{34.315728}{0.499429}%
\vSax{389.79397}{161.417109}{34.207126}{0.498784}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{390.20757}{161.697518}{34.098331}{0.498142}%
\vSax{390.621173}{161.976784}{33.989357}{0.497503}%
\vSax{391.034779}{162.254907}{33.880221}{0.496865}%
\vSax{391.448388}{162.531889}{33.770934}{0.496231}%
\vSax{391.862}{162.807731}{33.661512}{0.495599}%
\vSax{392.275615}{163.082434}{33.551967}{0.494969}%
\vSax{392.689232}{163.356}{33.442313}{0.494343}%
\vSax{393.102852}{163.628431}{33.332563}{0.493719}%
\vSax{393.516473}{163.899729}{33.222729}{0.493098}%
\vSax{393.930097}{164.169895}{33.112823}{0.492481}%
\vSax{394.343723}{164.438932}{33.002857}{0.491866}%
\vSax{394.757351}{164.706842}{32.892844}{0.491254}%
\vSax{395.170981}{164.973627}{32.782794}{0.490645}%
\vSax{395.584612}{165.23929}{32.672719}{0.49004}%
\vSax{395.998245}{165.503833}{32.562629}{0.489438}%
\vSax{396.411879}{165.767259}{32.452536}{0.488839}%
\vSax{396.825515}{166.02957}{32.34245}{0.488243}%
\vSax{397.239152}{166.29077}{32.23238}{0.487651}%
\vSax{397.65279}{166.55086}{32.122338}{0.487062}%
\vSax{398.066429}{166.809845}{32.012331}{0.486477}%
\vSax{398.480069}{167.067727}{31.902372}{0.485894}%
\vSax{398.893709}{167.32451}{31.792467}{0.485316}%
\vSax{399.30735}{167.580196}{31.682627}{0.484741}%
\vSax{399.720992}{167.834788}{31.57286}{0.484169}%
\vSax{400.134635}{168.08829}{31.463175}{0.483601}%
\vSax{400.548277}{168.340706}{31.35358}{0.483037}%
\vSax{400.961921}{168.592039}{31.244084}{0.482476}%
\vSax{401.375564}{168.842292}{31.134694}{0.481918}%
\vSax{401.789207}{169.091468}{31.025418}{0.481365}%
\vSax{402.202851}{169.339572}{30.916265}{0.480815}%
\vSax{402.616494}{169.586608}{30.807241}{0.480268}%
\vSax{403.030137}{169.832578}{30.698353}{0.479725}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{403.44378}{170.077486}{30.589609}{0.479186}%
\vSax{403.857423}{170.321337}{30.481016}{0.478651}%
\vSax{404.271065}{170.564134}{30.37258}{0.478119}%
\vSax{404.684707}{170.805881}{30.264307}{0.477591}%
\vSax{405.098349}{171.046582}{30.156206}{0.477067}%
\vSax{405.511989}{171.286241}{30.04828}{0.476546}%
\vSax{405.925629}{171.524862}{29.940537}{0.476029}%
\vSax{406.339269}{171.762448}{29.832982}{0.475516}%
\vSax{406.752907}{171.999005}{29.725622}{0.475006}%
\vSax{407.166545}{172.234535}{29.618461}{0.4745}%
\vSax{407.580181}{172.469043}{29.511505}{0.473998}%
\vSax{407.993817}{172.702534}{29.40476}{0.4735}%
\vSax{408.407451}{172.935011}{29.298231}{0.473005}%
\vSax{408.821084}{173.166478}{29.191922}{0.472514}%
\vSax{409.234716}{173.396941}{29.085839}{0.472026}%
\vSax{409.648347}{173.626402}{28.979986}{0.471542}%
\vSax{410.061977}{173.854866}{28.874367}{0.471062}%
\vSax{410.475604}{174.082337}{28.768988}{0.470586}%
\vSax{410.889231}{174.30882}{28.663853}{0.470113}%
\vSax{411.302856}{174.534319}{28.558966}{0.469644}%
\vSax{411.716479}{174.758839}{28.45433}{0.469178}%
\vSax{412.130101}{174.982382}{28.349951}{0.468716}%
\vSax{412.543721}{175.204955}{28.245831}{0.468258}%
\vSax{412.957339}{175.42656}{28.141975}{0.467803}%
\vSax{413.370956}{175.647203}{28.038387}{0.467352}%
\vSax{413.784571}{175.866888}{27.935069}{0.466904}%
\vSax{414.198183}{176.085619}{27.832025}{0.46646}%
\vSax{414.611794}{176.3034}{27.729258}{0.466019}%
\vSax{415.025403}{176.520236}{27.626772}{0.465582}%
\vSax{415.43901}{176.736132}{27.52457}{0.465149}%
\vSax{415.852614}{176.95109}{27.422655}{0.464719}%
\vSax{416.266217}{177.165117}{27.321029}{0.464292}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{416.679817}{177.378216}{27.219696}{0.463869}%
\vSax{417.093416}{177.590392}{27.118658}{0.46345}%
\vSax{417.507012}{177.801648}{27.017917}{0.463033}%
\vSax{417.920605}{178.01199}{26.917477}{0.462621}%
\vSax{418.334197}{178.221421}{26.817339}{0.462211}%
\vSax{418.747786}{178.429947}{26.717507}{0.461805}%
\vSax{419.161372}{178.63757}{26.617981}{0.461402}%
\vSax{419.574956}{178.844297}{26.518765}{0.461003}%
\vSax{419.988538}{179.050131}{26.419861}{0.460607}%
\vSax{420.402117}{179.255076}{26.32127}{0.460214}%
\vSax{420.815694}{179.459136}{26.222994}{0.459825}%
\vSax{421.229268}{179.662317}{26.125036}{0.459438}%
\vSax{421.642839}{179.864622}{26.027397}{0.459055}%
\vSax{422.056408}{180.066056}{25.930079}{0.458676}%
\vSax{422.469974}{180.266623}{25.833083}{0.458299}%
\vSax{422.883538}{180.466328}{25.736411}{0.457926}%
\vSax{423.297099}{180.665173}{25.640064}{0.457555}%
\vSax{423.710657}{180.863165}{25.544044}{0.457188}%
\vSax{424.124212}{181.060307}{25.448352}{0.456824}%
\vSax{424.537764}{181.256603}{25.35299}{0.456463}%
\vSax{424.951314}{181.452058}{25.257959}{0.456106}%
\vSax{425.364861}{181.646675}{25.163259}{0.455751}%
\vSax{425.778405}{181.84046}{25.068892}{0.455399}%
\vSax{426.191946}{182.033416}{24.974859}{0.45505}%
\vSax{426.605484}{182.225548}{24.881161}{0.454705}%
\vSax{427.019019}{182.416859}{24.787799}{0.454362}%
\vSax{427.432551}{182.607354}{24.694773}{0.454022}%
\vSax{427.84608}{182.797038}{24.602085}{0.453685}%
\vSax{428.259607}{182.985913}{24.509735}{0.453351}%
\vSax{428.67313}{183.173985}{24.417724}{0.45302}%
\vSax{429.08665}{183.361257}{24.326052}{0.452692}%
\vSax{429.500167}{183.547734}{24.234721}{0.452366}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{429.913681}{183.733419}{24.14373}{0.452044}%
\vSax{430.327192}{183.918317}{24.05308}{0.451724}%
\vSax{430.7407}{184.102432}{23.962772}{0.451407}%
\vSax{431.154205}{184.285768}{23.872806}{0.451093}%
\vSax{431.567706}{184.468328}{23.783183}{0.450781}%
\vSax{431.981205}{184.650118}{23.693901}{0.450472}%
\vSax{432.3947}{184.831141}{23.604963}{0.450166}%
\vSax{432.808192}{185.0114}{23.516368}{0.449863}%
\vSax{433.221681}{185.1909}{23.428116}{0.449562}%
\vSax{433.635167}{185.369645}{23.340208}{0.449264}%
\vSax{434.04865}{185.547639}{23.252643}{0.448968}%
\vSax{434.462129}{185.724886}{23.165422}{0.448675}%
\vSax{434.875605}{185.901389}{23.078544}{0.448385}%
\vSax{435.289078}{186.077152}{22.99201}{0.448097}%
\vSax{435.702548}{186.25218}{22.90582}{0.447812}%
\vSax{436.116014}{186.426477}{22.819973}{0.447529}%
\vSax{436.529477}{186.600045}{22.734469}{0.447249}%
\vSax{436.942937}{186.772889}{22.649308}{0.446971}%
\vSax{437.356394}{186.945013}{22.564491}{0.446695}%
\vSax{437.769847}{187.11642}{22.480016}{0.446422}%
\vSax{438.183297}{187.287115}{22.395884}{0.446152}%
\vSax{438.596744}{187.4571}{22.312094}{0.445883}%
\vSax{439.010187}{187.62638}{22.228645}{0.445618}%
\vSax{439.423628}{187.794959}{22.145539}{0.445354}%
\vSax{439.837064}{187.96284}{22.062773}{0.445093}%
\vSax{440.250498}{188.130027}{21.980349}{0.444834}%
\vSax{440.663928}{188.296523}{21.898264}{0.444577}%
\vSax{441.077355}{188.462333}{21.81652}{0.444323}%
\vSax{441.490779}{188.627459}{21.735115}{0.444071}%
\vSax{441.904199}{188.791905}{21.654049}{0.443821}%
\vSax{442.317616}{188.955676}{21.573322}{0.443573}%
\vSax{442.731029}{189.118774}{21.492932}{0.443328}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{443.14444}{189.281203}{21.41288}{0.443084}%
\vSax{443.557847}{189.442967}{21.333165}{0.442843}%
\vSax{443.97125}{189.60407}{21.253785}{0.442604}%
\vSax{444.384651}{189.764513}{21.174741}{0.442367}%
\vSax{444.798047}{189.924302}{21.096032}{0.442132}%
\vSax{445.211441}{190.08344}{21.017657}{0.4419}%
\vSax{445.624831}{190.24193}{20.939616}{0.441669}%
\vSax{446.038218}{190.399775}{20.861907}{0.44144}%
\vSax{446.451602}{190.55698}{20.78453}{0.441214}%
\vSax{446.864982}{190.713546}{20.707484}{0.440989}%
\vSax{447.278359}{190.869479}{20.630769}{0.440766}%
\vSax{447.691733}{191.02478}{20.554384}{0.440545}%
\vSax{448.105103}{191.179454}{20.478327}{0.440327}%
\vSax{448.51847}{191.333503}{20.402599}{0.44011}%
\vSax{448.931833}{191.486932}{20.327197}{0.439895}%
\vSax{449.345194}{191.639743}{20.252123}{0.439682}%
}}%
{\color{vlfBlue}\vlB{%
\vSs{284.996696}{113.000000}{0.329160}{0.412507}%
\vSs{285.402591}{113.002370}{0.987395}{0.412561}%
\vSs{285.808490}{113.009479}{1.645368}{0.412670}%
\vSs{286.214395}{113.021328}{2.302908}{0.412833}%
\vSs{286.620309}{113.037917}{2.959841}{0.413051}%
\vSs{287.026235}{113.059245}{3.615996}{0.413323}%
\vSs{287.432175}{113.085313}{4.271204}{0.413649}%
\vSs{287.838133}{113.116121}{4.925293}{0.109406}%
\vSs{289.902293}{113.346142}{8.173209}{0.382345}%
\vSs{290.274363}{113.400498}{8.817163}{0.417433}%
\vSs{290.680505}{113.464483}{9.458880}{0.418186}%
\vSs{291.086682}{113.533208}{10.098211}{0.418991}%
\vSs{291.492896}{113.606672}{10.735011}{0.419848}%
\vSs{291.899151}{113.684875}{11.369139}{0.420756}%
\vSs{292.305446}{113.767819}{12.000457}{0.421716}%
\vSs{292.711785}{113.855502}{12.628831}{0.100725}%
\vSs{294.726915}{114.358748}{15.110369}{0.024026}%
\vSs{294.744191}{114.365011}{15.722169}{0.428533}%
\vSs{295.150825}{114.481132}{16.330313}{0.429841}%
\vSs{295.557513}{114.601992}{16.934698}{0.431198}%
\vSs{295.964257}{114.727592}{17.535226}{0.432602}%
\vSs{296.371058}{114.857932}{18.131802}{0.434054}%
\vSs{296.777917}{114.993011}{18.724338}{0.435552}%
\vSs{297.184834}{115.132830}{19.312748}{0.384195}%
\vSs{299.389184}{115.971893}{22.190292}{0.263137}%
\vSs{299.627618}{116.071275}{22.752436}{0.447307}%
\vSs{300.034969}{116.244272}{23.309992}{0.449162}%
\vSs{300.442384}{116.422008}{23.862911}{0.451058}%
\vSs{300.849863}{116.604483}{24.411149}{0.452996}%
\vSs{301.257406}{116.791698}{24.954667}{0.454976}%
\vSs{301.665016}{116.983653}{25.493429}{0.456996}%
\vSs{302.072689}{117.180347}{26.027402}{0.024368}%
}}%
{\color{vlfBlue}\vlB{%
\vSs{303.858734}{118.097174}{28.114910}{0.292291}%
\vSs{304.112035}{118.234913}{28.624596}{0.469937}%
\vSs{304.520099}{118.460045}{29.129382}{0.472226}%
\vSs{304.928228}{118.689917}{29.629259}{0.474551}%
\vSs{305.336421}{118.924528}{30.124224}{0.476912}%
\vSs{305.744678}{119.163879}{30.614276}{0.479308}%
\vSs{306.152998}{119.407970}{31.099417}{0.334775}%
\vSs{308.116449}{120.645661}{32.991016}{0.098907}%
\vSs{308.195540}{120.699517}{33.451729}{0.494397}%
\vSs{308.604234}{120.972045}{33.907600}{0.497025}%
\vSs{309.012987}{121.249313}{34.358646}{0.499684}%
\vSs{309.421799}{121.531321}{34.804889}{0.502375}%
\vSs{309.830672}{121.818068}{35.246352}{0.505095}%
\vSs{310.239601}{122.109555}{35.683059}{0.402518}%
\vSs{312.157460}{123.538037}{37.382889}{0.164782}%
\vSs{312.285109}{123.638083}{37.796247}{0.522023}%
\vSs{312.694375}{123.958008}{38.205031}{0.524941}%
\vSs{313.103697}{124.282672}{38.609276}{0.527885}%
\vSs{313.513071}{124.612075}{39.009015}{0.530856}%
\vSs{313.922496}{124.946219}{39.404288}{0.533852}%
\vSs{314.331975}{125.285102}{39.795130}{0.195660}%
\vSs{315.992766}{126.707701}{41.314972}{0.519405}%
\vSs{316.380110}{127.050611}{41.684251}{0.552341}%
\vSs{316.789882}{127.417932}{42.049340}{0.555504}%
\vSs{317.199700}{127.789992}{42.410280}{0.558690}%
\vSs{317.609563}{128.166792}{42.767113}{0.561897}%
\vSs{318.019472}{128.548332}{43.119882}{0.252162}%
\vSs{319.641922}{130.102433}{44.154232}{0.027928}%
\vSs{319.659540}{130.121887}{44.491174}{0.578251}%
\vSs{320.069663}{130.527125}{44.824267}{0.581582}%
\vSs{320.479825}{130.937102}{45.153555}{0.584933}%
\vSs{320.890028}{131.351819}{45.479081}{0.588303}%
}}%
{\color{vlfBlue}\vlB{%
\vSs{321.300270}{131.771275}{45.800889}{0.591691}%
\vSs{321.710550}{132.195472}{46.119022}{0.047313}%
\vSs{323.113126}{133.680752}{47.051803}{0.353704}%
\vSs{323.352046}{133.939653}{47.355668}{0.608905}%
\vSs{323.762509}{134.387547}{47.656073}{0.612400}%
\vSs{324.173007}{134.840181}{47.953061}{0.615911}%
\vSs{324.583540}{135.297555}{48.246674}{0.619439}%
\vSs{324.994104}{135.759668}{48.536954}{0.189640}%
\vSs{326.427783}{137.409776}{49.388214}{0.323711}%
\vSs{326.636689}{137.655517}{49.665578}{0.637314}%
\vSs{327.047413}{138.141328}{49.939814}{0.640934}%
\vSs{327.458167}{138.631879}{50.210964}{0.644569}%
\vSs{327.868949}{139.127170}{50.479067}{0.648218}%
\vSs{328.279762}{139.627200}{50.744162}{0.105254}%
\vSs{329.598583}{141.264205}{51.521795}{0.524385}%
\vSs{329.923286}{141.674717}{51.775249}{0.666669}%
\vSs{330.334234}{142.198445}{52.025888}{0.670399}%
\vSs{330.745207}{142.726913}{52.273749}{0.674141}%
\vSs{331.156206}{143.260121}{52.518868}{0.464406}%
\vSs{332.640359}{145.224177}{53.238140}{0.269831}%
\vSs{332.800446}{145.440347}{53.472653}{0.693037}%
\vSs{333.211564}{145.997253}{53.704604}{0.696851}%
\vSs{333.622705}{146.558898}{53.934025}{0.700677}%
\vSs{334.033867}{147.125283}{54.160951}{0.639604}%
\vSs{335.563866}{149.273444}{54.827090}{0.201580}%
\vSs{335.678732}{149.438219}{55.044366}{0.719968}%
\vSs{336.090000}{150.028302}{55.259310}{0.723858}%
\vSs{336.501287}{150.623125}{55.471953}{0.727758}%
\vSs{336.912594}{151.222687}{55.682326}{0.626837}%
\vSs{338.379696}{153.399288}{56.300132}{0.323387}%
\vSs{338.558006}{153.668332}{56.501729}{0.747402}%
\vSs{338.969405}{154.291592}{56.701204}{0.751359}%
}}%
{\color{vlfBlue}\vlB{%
\vSs{339.380819}{154.919592}{56.898587}{0.755325}%
\vSs{339.792252}{155.552332}{57.093906}{0.422527}%
\vSs{341.097602}{157.591088}{57.667753}{0.638608}%
\vSs{341.438144}{158.130687}{57.855088}{0.775285}%
\vSs{341.849657}{158.787125}{58.040494}{0.779302}%
\vSs{342.261185}{159.448302}{58.223997}{0.783327}%
\vSs{342.672728}{160.114219}{58.405621}{0.023478}%
\vSs{343.726474}{161.840518}{58.763336}{0.350734}%
\vSs{343.907441}{162.140408}{58.939475}{0.799507}%
\vSs{344.319041}{162.825283}{59.113834}{0.803570}%
\vSs{344.730655}{163.514898}{59.286437}{0.807641}%
\vSs{345.142281}{164.209253}{59.457308}{0.238548}%
\vSs{346.272984}{166.140240}{59.793941}{0.208876}%
\vSs{346.377237}{166.320755}{59.959749}{0.823998}%
\vSs{346.788914}{167.034068}{60.123913}{0.828104}%
\vSs{347.200604}{167.752121}{60.286457}{0.832217}%
\vSs{347.612305}{168.474913}{60.447400}{0.306806}%
\vSs{348.743437}{170.484473}{60.764571}{0.214590}%
\vSs{348.847479}{170.671728}{60.920839}{0.848735}%
\vSs{349.259227}{171.413479}{61.075589}{0.852880}%
\vSs{349.670984}{172.159970}{61.228841}{0.857032}%
\vSs{350.082752}{172.911200}{61.380614}{0.226764}%
\vSs{351.143626}{174.868230}{61.679801}{0.369300}%
\vSs{351.318122}{175.193328}{61.827253}{0.873697}%
\vSs{351.729931}{175.963517}{61.973301}{0.877878}%
\vSs{352.141750}{176.738445}{62.117963}{0.879125}%
\vSs{353.478862}{179.287197}{62.543815}{0.674309}%
\vSs{353.789123}{179.885555}{62.683111}{0.898866}%
\vSs{354.200988}{180.684181}{62.821108}{0.903080}%
\vSs{354.612863}{181.487547}{62.957822}{0.523745}%
\vSs{355.754171}{183.737855}{63.227468}{0.210829}%
\vSs{355.848539}{183.926083}{63.360432}{0.919986}%
}}%
{\color{vlfBlue}\vlB{%
\vSs{356.260448}{184.748408}{63.492176}{0.924225}%
\vSs{356.672365}{185.575472}{63.622717}{0.928469}%
\vSs{357.084289}{186.407275}{63.752069}{0.016492}%
\vSs{357.972500}{188.217057}{64.007267}{0.794423}%
\vSs{358.320109}{188.931125}{64.133141}{0.945491}%
\vSs{358.732064}{189.781887}{64.257886}{0.949758}%
\vSs{359.144027}{190.637389}{64.381513}{0.310328}%
\vSs{360.138526}{192.722209}{64.625475}{0.564591}%
\vSs{360.379956}{193.232332}{64.745835}{0.966870}%
\vSs{360.791946}{194.106792}{64.865133}{0.971159}%
\vSs{361.203943}{194.985992}{64.983381}{0.497380}%
\vSs{362.255231}{197.250857}{65.216780}{0.441869}%
\vSs{362.439973}{197.652030}{65.331956}{0.988355}%
\vSs{362.851997}{198.550189}{65.446132}{0.992664}%
\vSs{363.264025}{199.453087}{65.559321}{0.577113}%
\vSs{364.325541}{201.801004}{65.782783}{0.426772}%
\vSs{364.500148}{202.190219}{65.893081}{1.009939}%
\vSs{364.912201}{203.112075}{66.002437}{1.014267}%
\vSs{365.324260}{204.038672}{66.110863}{0.549023}%
\vSs{366.352176}{206.370862}{66.324971}{0.519782}%
\vSs{366.560469}{206.846898}{66.430674}{1.031615}%
\vSs{366.972548}{207.792453}{66.535491}{1.035961}%
\vSs{367.384634}{208.742747}{66.639431}{0.412642}%
\vSs{368.337667}{210.958826}{66.844724}{0.721352}%
\vSs{368.620922}{211.622068}{66.946097}{1.053379}%
\vSs{369.033027}{212.591321}{67.046634}{1.057742}%
\vSs{369.445138}{213.565313}{67.146345}{0.167527}%
\vSs{370.284374}{215.563455}{67.343326}{1.031906}%
\vSs{370.681498}{216.515728}{67.440615}{1.075225}%
\vSs{371.093627}{217.508679}{67.537115}{0.892869}%
\vSs{372.194302}{220.183673}{67.727784}{0.359087}%
\vSs{372.330042}{220.515970}{67.821971}{1.092757}%
}}%
{\color{vlfBlue}\vlB{%
\vSs{372.742188}{221.527879}{67.915405}{1.097147}%
\vSs{373.154339}{222.544528}{68.008093}{0.451009}%
\vSs{374.069127}{224.818148}{68.191268}{0.866803}%
\vSs{374.390817}{225.622913}{68.281771}{1.114737}%
\vSs{374.802983}{226.658521}{68.371562}{1.018459}%
\vSs{375.911032}{229.465986}{68.549040}{0.352191}%
\vSs{376.039509}{229.793781}{68.636741}{1.132372}%
\vSs{376.451691}{230.848347}{68.723762}{1.136787}%
\vSs{376.863877}{231.907653}{68.810109}{0.378650}%
\vSs{377.721194}{234.126194}{68.980812}{1.058228}%
\vSs{378.100457}{235.114008}{69.065183}{1.154474}%
\vSs{378.512657}{236.192272}{69.148908}{0.787298}%
\vSs{379.501347}{238.798102}{69.314454}{0.702701}%
\vSs{379.749279}{239.455502}{69.396288}{1.172200}%
\vSs{380.161493}{240.552725}{69.477505}{1.125098}%
\vSs{381.252939}{243.480820}{69.638114}{0.418138}%
\vSs{381.398153}{243.872830}{69.717519}{1.189965}%
\vSs{381.810379}{244.989011}{69.796333}{1.194412}%
\vSs{382.222608}{246.109932}{69.874561}{0.197485}%
\vSs{382.977173}{248.173707}{69.952212}{0.204688}%
\vSs{383.047076}{248.365992}{70.029290}{1.207766}%
\vSs{383.459315}{249.501132}{70.105801}{1.212221}%
\vSs{383.871556}{250.641011}{70.181752}{0.375325}%
\vSs{384.675190}{252.876168}{70.257148}{0.062494}%
\vSs{384.696047}{252.934989}{70.331995}{1.225601}%
\vSs{385.108296}{254.089087}{70.406299}{1.230066}%
\vSs{385.520548}{255.247925}{70.480066}{0.481839}%
\vSs{386.347817}{257.587656}{70.626009}{1.235162}%
\vSs{386.757320}{258.752875}{70.698196}{1.247942}%
\vSs{387.169583}{259.930672}{70.769868}{0.516895}%
\vSs{389.389479}{261.113208}{0.000000}{0.385521}%
\vSs{389.775000}{261.113208}{0.000000}{0.412500}%
}}%
{\color{vlfBlue}\vlB{%
\vSs{390.187500}{261.113208}{0.000000}{0.412500}%
\vSs{390.600000}{261.113208}{0.000000}{0.412500}%
\vSs{391.012500}{261.113208}{0.000000}{0.412500}%
\vSs{391.425000}{261.113208}{0.000000}{0.412500}%
\vSs{391.837500}{261.113208}{0.000000}{0.412500}%
\vSs{392.250000}{261.113208}{0.000000}{0.139479}%
\vSs{394.389479}{261.113208}{0.000000}{0.335521}%
\vSs{394.725000}{261.113208}{0.000000}{0.412500}%
\vSs{395.137500}{261.113208}{0.000000}{0.412500}%
\vSs{395.550000}{261.113208}{0.000000}{0.412500}%
\vSs{395.962500}{261.113208}{0.000000}{0.412500}%
\vSs{396.375000}{261.113208}{0.000000}{0.412500}%
\vSs{396.787500}{261.113208}{0.000000}{0.412500}%
\vSs{397.200000}{261.113208}{0.000000}{0.189479}%
\vSs{399.389479}{261.113208}{0.000000}{0.285521}%
\vSs{399.675000}{261.113208}{0.000000}{0.412500}%
\vSs{400.087500}{261.113208}{0.000000}{0.412500}%
\vSs{400.500000}{261.113208}{0.000000}{0.412500}%
\vSs{400.912500}{261.113208}{0.000000}{0.412500}%
\vSs{401.325000}{261.113208}{0.000000}{0.412500}%
\vSs{401.737500}{261.113208}{0.000000}{0.412500}%
\vSs{402.150000}{261.113208}{0.000000}{0.239479}%
\vSs{404.389479}{261.113208}{0.000000}{0.235521}%
\vSs{404.625000}{261.113208}{0.000000}{0.412500}%
\vSs{405.037500}{261.113208}{0.000000}{0.412500}%
\vSs{405.450000}{261.113208}{0.000000}{0.412500}%
\vSs{405.862500}{261.113208}{0.000000}{0.412500}%
\vSs{406.275000}{261.113208}{0.000000}{0.412500}%
\vSs{406.687500}{261.113208}{0.000000}{0.412500}%
\vSs{407.100000}{261.113208}{0.000000}{0.289479}%
\vSs{409.389479}{261.113208}{0.000000}{0.185521}%
\vSs{409.575000}{261.113208}{0.000000}{0.412500}%
}}%
{\color{vlfBlue}\vlB{%
\vSs{409.987500}{261.113208}{0.000000}{0.412500}%
\vSs{410.400000}{261.113208}{0.000000}{0.412500}%
\vSs{410.812500}{261.113208}{0.000000}{0.412500}%
\vSs{411.225000}{261.113208}{0.000000}{0.412500}%
\vSs{411.637500}{261.113208}{0.000000}{0.412500}%
\vSs{412.050000}{261.113208}{0.000000}{0.339479}%
\vSs{414.389479}{261.113208}{0.000000}{0.135521}%
\vSs{414.525000}{261.113208}{0.000000}{0.412500}%
\vSs{414.937500}{261.113208}{0.000000}{0.412500}%
\vSs{415.350000}{261.113208}{0.000000}{0.412500}%
\vSs{415.762500}{261.113208}{0.000000}{0.412500}%
\vSs{416.175000}{261.113208}{0.000000}{0.412500}%
\vSs{416.587500}{261.113208}{0.000000}{0.412500}%
\vSs{417.000000}{261.113208}{0.000000}{0.389479}%
\vSs{419.389479}{261.113208}{0.000000}{0.085521}%
\vSs{419.475000}{261.113208}{0.000000}{0.412500}%
\vSs{419.887500}{261.113208}{0.000000}{0.412500}%
\vSs{420.300000}{261.113208}{0.000000}{0.412500}%
\vSs{420.712500}{261.113208}{0.000000}{0.412500}%
\vSs{421.125000}{261.113208}{0.000000}{0.412500}%
\vSs{421.537500}{261.113208}{0.000000}{0.412500}%
\vSs{421.950000}{261.113208}{0.000000}{0.412500}%
\vSs{422.362500}{261.113208}{0.000000}{0.026979}%
\vSs{424.389479}{261.113208}{0.000000}{0.035521}%
\vSs{424.425000}{261.113208}{0.000000}{0.412500}%
\vSs{424.837500}{261.113208}{0.000000}{0.412500}%
\vSs{425.250000}{261.113208}{0.000000}{0.412500}%
\vSs{425.662500}{261.113208}{0.000000}{0.412500}%
\vSs{426.075000}{261.113208}{0.000000}{0.412500}%
\vSs{426.487500}{261.113208}{0.000000}{0.412500}%
\vSs{426.900000}{261.113208}{0.000000}{0.412500}%
\vSs{427.312500}{261.113208}{0.000000}{0.076979}%
}}%
{\color{vlfBlue}\vlB{%
\vSs{429.389479}{261.113208}{0.000000}{0.398021}%
\vSs{429.787500}{261.113208}{0.000000}{0.412500}%
\vSs{430.200000}{261.113208}{0.000000}{0.412500}%
\vSs{430.612500}{261.113208}{0.000000}{0.412500}%
\vSs{431.025000}{261.113208}{0.000000}{0.412500}%
\vSs{431.437500}{261.113208}{0.000000}{0.412500}%
\vSs{431.850000}{261.113208}{0.000000}{0.412500}%
\vSs{432.262500}{261.113208}{0.000000}{0.126979}%
\vSs{434.389479}{261.113208}{0.000000}{0.348021}%
\vSs{434.737500}{261.113208}{0.000000}{0.412500}%
\vSs{435.150000}{261.113208}{0.000000}{0.412500}%
\vSs{435.562500}{261.113208}{0.000000}{0.412500}%
\vSs{435.975000}{261.113208}{0.000000}{0.412500}%
\vSs{436.387500}{261.113208}{0.000000}{0.412500}%
\vSs{436.800000}{261.113208}{0.000000}{0.412500}%
\vSs{437.212500}{261.113208}{0.000000}{0.176979}%
\vSs{439.389479}{261.113208}{0.000000}{0.298021}%
\vSs{439.687500}{261.113208}{0.000000}{0.412500}%
\vSs{440.100000}{261.113208}{0.000000}{0.412500}%
\vSs{440.512500}{261.113208}{0.000000}{0.412500}%
\vSs{440.925000}{261.113208}{0.000000}{0.412500}%
\vSs{441.337500}{261.113208}{0.000000}{0.412500}%
\vSs{441.750000}{261.113208}{0.000000}{0.412500}%
\vSs{442.162500}{261.113208}{0.000000}{0.226979}%
\vSs{444.389479}{261.113208}{0.000000}{0.248021}%
\vSs{444.637500}{261.113208}{0.000000}{0.412500}%
\vSs{445.050000}{261.113208}{0.000000}{0.412500}%
\vSs{445.462500}{261.113208}{0.000000}{0.412500}%
\vSs{445.875000}{261.113208}{0.000000}{0.412500}%
\vSs{446.287500}{261.113208}{0.000000}{0.412500}%
\vSs{446.700000}{261.113208}{0.000000}{0.412500}%
\vSs{447.112500}{261.113208}{0.000000}{0.276979}%
}}%
{\color{vlfBlue}\vlB{%
\vSs{449.389479}{261.113208}{0.000000}{0.198021}%
\vSs{449.587500}{261.113208}{0.000000}{0.412500}%
}}%
{\color{vlfGreen}\vlB{%
\vSaz{44}{65}{0}{21}%
}}%
{\color{black}\put(72,65){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Quantum Gibbs variance}}}%
{\color{vlfBlue}\vlB{%
\vSaz{44}{43}{0}{3}%
\vSaz{49}{43}{0}{3}%
\vSaz{54}{43}{0}{3}%
\vSaz{59}{43}{0}{3}%
\vSaz{64}{43}{0}{1}%
}}%
{\color{black}\put(72,43){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Classical equipartition}}}%
{\color{vlfGreen}\vlB{%
\vSaz{286}{65}{0}{21}%
}}%
{\color{black}\put(314,65){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Exact Gaussian tail}}}%
{\color{vlfBlue}\vlB{%
\vSaz{286}{43}{0}{3}%
\vSaz{291}{43}{0}{3}%
\vSaz{296}{43}{0}{3}%
\vSaz{301}{43}{0}{3}%
\vSaz{306}{43}{0}{1}%
}}%
{\color{black}\put(314,43){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Second-moment bound}}}%
{\color{black}\put(235,16){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont The preparation and the admissible coordinate range must both be specified.}}}%
\end{picture}%


==> vlt-figures/figure-215.tex <==
\begin{picture}(470,352)%
{\color{black}\put(83.00000,333.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Coherent}}}%
{\color{black}\put(83.00000,306.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\alpha=1$}}}%
{\color{black}\vlB{%
\vSc{43.642857}{146.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(44.14286,132.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{57.928571}{146.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(58.42857,132.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{72.214286}{146.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(72.71429,132.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{100.785714}{146.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(101.28571,132.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSc{129.357143}{146.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(129.85714,132.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $6$}}}%
{\color{black}\vlB{%
\vSc{34.000000}{146.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(30.00000,146.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{34.000000}{198.857143}{0.000000}{3.000000}%
}}%
{\color{black}\put(30.00000,198.85714){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSc{34.000000}{251.714286}{0.000000}{3.000000}%
}}%
{\color{black}\put(30.00000,251.71429){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{37.000000}{146.000000}{0.000000}{100.000000}%
\vSe{36.450000}{146.000000}{90.000000}{111.000000}%
}}%
{\color{black}\put(87.00000,112.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $N$}}}%
{\color{black}\put(37.00000,274.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $P_N$}}}%
{\color{vltTeal!23}\put(39.857143,146.000000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,146.450000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,146.900000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,147.350000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,147.800000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,148.250000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,148.700000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,149.150000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,149.600000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,150.050000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,150.500000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,150.950000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,151.400000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,151.850000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,152.300000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,152.750000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,153.200000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,153.650000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,154.100000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,154.550000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,155.000000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,155.450000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,155.900000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,156.350000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,156.800000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,157.250000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,157.700000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,158.150000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,158.600000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,159.050000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,159.500000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,159.950000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,160.400000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,160.850000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,161.300000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,161.750000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,162.200000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,162.650000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,163.100000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,163.550000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,164.000000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,164.450000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,164.900000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,165.350000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,165.800000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,166.250000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,166.700000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,167.150000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,167.600000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,168.050000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,168.500000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,168.950000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,169.400000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,169.850000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,170.300000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,170.750000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,171.200000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,171.650000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,172.100000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,172.550000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,173.000000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,173.450000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,173.900000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,174.350000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,174.800000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,175.250000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,175.700000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,176.150000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,176.600000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,177.050000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,177.500000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,177.950000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,178.400000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,178.850000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,179.300000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,179.750000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,180.200000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,180.650000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,181.100000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,181.550000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,182.000000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,182.450000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,182.900000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,183.350000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,183.800000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(39.857143,184.250000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSs{39.857143}{146.000000}{0.000000}{8.571429}%
\vSs{47.853571}{146.000000}{90.000000}{38.890112}%
\vSs{39.857143}{184.890112}{180.000000}{8.571429}%
\vSs{39.282143}{184.890112}{-90.000000}{38.890112}%
}}%
{\color{vltTeal!23}\put(54.142857,146.000000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,146.450000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,146.900000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,147.350000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,147.800000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,148.250000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,148.700000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,149.150000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,149.600000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,150.050000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,150.500000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,150.950000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,151.400000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,151.850000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,152.300000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,152.750000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,153.200000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,153.650000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,154.100000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,154.550000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,155.000000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,155.450000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,155.900000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,156.350000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,156.800000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,157.250000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,157.700000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,158.150000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,158.600000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,159.050000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,159.500000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,159.950000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,160.400000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,160.850000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,161.300000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,161.750000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,162.200000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,162.650000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,163.100000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,163.550000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,164.000000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,164.450000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,164.900000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,165.350000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,165.800000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,166.250000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,166.700000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,167.150000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,167.600000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,168.050000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,168.500000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,168.950000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,169.400000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,169.850000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,170.300000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,170.750000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,171.200000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,171.650000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,172.100000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,172.550000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,173.000000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,173.450000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,173.900000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,174.350000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,174.800000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,175.250000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,175.700000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,176.150000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,176.600000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,177.050000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,177.500000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,177.950000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,178.400000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,178.850000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,179.300000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,179.750000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,180.200000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,180.650000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,181.100000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,181.550000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,182.000000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,182.450000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,182.900000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,183.350000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,183.800000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(54.142857,184.250000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSs{54.142857}{146.000000}{0.000000}{8.571429}%
\vSs{62.139286}{146.000000}{90.000000}{38.890112}%
\vSs{54.142857}{184.890112}{180.000000}{8.571429}%
\vSs{53.567857}{184.890112}{-90.000000}{38.890112}%
}}%
{\color{vltTeal!23}\put(68.428571,146.000000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(68.428571,146.450000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(68.428571,146.900000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(68.428571,147.350000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(68.428571,147.800000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(68.428571,148.250000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(68.428571,148.700000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(68.428571,149.150000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(68.428571,149.600000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(68.428571,150.050000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(68.428571,150.500000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(68.428571,150.950000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(68.428571,151.400000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(68.428571,151.850000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(68.428571,152.300000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(68.428571,152.750000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(68.428571,153.200000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(68.428571,153.650000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(68.428571,154.100000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(68.428571,154.550000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(68.428571,155.000000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(68.428571,155.450000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(68.428571,155.900000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(68.428571,156.350000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(68.428571,156.800000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(68.428571,157.250000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(68.428571,157.700000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(68.428571,158.150000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(68.428571,158.600000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(68.428571,159.050000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(68.428571,159.500000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(68.428571,159.950000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(68.428571,160.400000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(68.428571,160.850000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(68.428571,161.300000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(68.428571,161.750000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(68.428571,162.200000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(68.428571,162.650000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(68.428571,163.100000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(68.428571,163.550000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(68.428571,164.000000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(68.428571,164.450000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(68.428571,164.900000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSs{68.428571}{146.000000}{0.000000}{8.571429}%
\vSs{76.425000}{146.000000}{90.000000}{19.445056}%
\vSs{68.428571}{165.445056}{180.000000}{8.571429}%
\vSs{67.853571}{165.445056}{-90.000000}{19.445056}%
}}%
{\color{vltTeal!23}\put(82.714286,146.000000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(82.714286,146.450000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(82.714286,146.900000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(82.714286,147.350000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(82.714286,147.800000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(82.714286,148.250000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(82.714286,148.700000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(82.714286,149.150000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(82.714286,149.600000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(82.714286,150.050000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(82.714286,150.500000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(82.714286,150.950000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(82.714286,151.400000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(82.714286,151.850000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSs{82.714286}{146.000000}{0.000000}{8.571429}%
\vSs{90.710714}{146.000000}{90.000000}{6.481685}%
\vSs{82.714286}{152.481685}{180.000000}{8.571429}%
\vSs{82.139286}{152.481685}{-90.000000}{6.481685}%
}}%
{\color{vltTeal!23}\put(97.000000,146.000000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(97.000000,146.450000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(97.000000,146.900000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(97.000000,147.350000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSs{97.000000}{146.000000}{0.000000}{8.571429}%
\vSs{104.996429}{146.000000}{90.000000}{1.620421}%
\vSs{97.000000}{147.620421}{180.000000}{8.571429}%
\vSs{96.425000}{147.620421}{-90.000000}{1.620421}%
}}%
{\color{vltTeal!23}\put(111.285714,146.000000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSs{111.285714}{146.000000}{0.000000}{8.571429}%
\vSs{119.282143}{146.000000}{90.000000}{0.324084}%
\vSs{111.285714}{146.324084}{180.000000}{8.571429}%
\vSs{110.710714}{146.324084}{-90.000000}{0.324084}%
\vSs{125.571429}{146.000000}{0.000000}{8.571429}%
\vSs{133.567857}{146.000000}{90.000000}{0.054014}%
\vSs{125.571429}{146.054014}{180.000000}{8.571429}%
\vSs{124.996429}{146.054014}{-90.000000}{0.054014}%
}}%
{\color{black}\put(83.00000,94.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $F^{(N)}=1,\quad g^{(2)}=1$}}}%
{\color{black}\put(83.00000,65.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\langle b\rangle=1$}}}%
{\color{black}\put(236.00000,333.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Thermal}}}%
{\color{black}\put(236.00000,306.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\beta\hbar\omega=\ln2$}}}%
{\color{black}\vlB{%
\vSc{196.642857}{146.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(197.14286,132.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{210.928571}{146.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(211.42857,132.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{225.214286}{146.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(225.71429,132.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{253.785714}{146.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(254.28571,132.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSc{282.357143}{146.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(282.85714,132.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $6$}}}%
{\color{black}\vlB{%
\vSc{187.000000}{146.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(183.00000,146.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{187.000000}{198.857143}{0.000000}{3.000000}%
}}%
{\color{black}\put(183.00000,198.85714){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSc{187.000000}{251.714286}{0.000000}{3.000000}%
}}%
{\color{black}\put(183.00000,251.71429){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{190.000000}{146.000000}{0.000000}{100.000000}%
\vSe{189.450000}{146.000000}{90.000000}{111.000000}%
}}%
{\color{black}\put(240.00000,112.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $N$}}}%
{\color{black}\put(190.00000,274.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $P_N$}}}%
{\color{vltRed!23}\put(192.857143,146.000000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,146.450000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,146.900000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,147.350000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,147.800000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,148.250000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,148.700000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,149.150000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,149.600000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,150.050000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,150.500000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,150.950000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,151.400000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,151.850000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,152.300000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,152.750000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,153.200000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,153.650000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,154.100000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,154.550000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,155.000000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,155.450000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,155.900000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,156.350000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,156.800000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,157.250000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,157.700000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,158.150000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,158.600000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,159.050000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,159.500000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,159.950000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,160.400000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,160.850000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,161.300000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,161.750000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,162.200000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,162.650000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,163.100000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,163.550000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,164.000000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,164.450000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,164.900000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,165.350000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,165.800000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,166.250000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,166.700000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,167.150000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,167.600000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,168.050000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,168.500000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,168.950000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,169.400000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,169.850000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,170.300000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,170.750000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,171.200000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,171.650000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,172.100000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,172.550000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,173.000000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,173.450000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,173.900000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,174.350000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,174.800000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,175.250000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,175.700000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,176.150000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,176.600000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,177.050000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,177.500000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,177.950000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,178.400000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,178.850000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,179.300000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,179.750000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,180.200000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,180.650000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,181.100000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,181.550000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,182.000000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,182.450000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,182.900000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,183.350000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,183.800000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,184.250000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,184.700000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,185.150000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,185.600000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,186.050000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,186.500000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,186.950000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,187.400000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,187.850000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,188.300000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,188.750000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,189.200000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,189.650000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,190.100000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,190.550000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,191.000000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,191.450000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,191.900000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,192.350000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,192.800000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,193.250000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,193.700000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,194.150000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,194.600000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,195.050000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,195.500000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,195.950000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,196.400000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,196.850000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,197.300000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,197.750000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(192.857143,198.200000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed}\vlB{%
\vSs{192.857143}{146.000000}{0.000000}{8.571429}%
\vSs{200.853571}{146.000000}{90.000000}{52.857143}%
\vSs{192.857143}{198.857143}{180.000000}{8.571429}%
\vSs{192.282143}{198.857143}{-90.000000}{52.857143}%
}}%
{\color{vltRed!23}\put(207.142857,146.000000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,146.450000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,146.900000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,147.350000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,147.800000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,148.250000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,148.700000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,149.150000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,149.600000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,150.050000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,150.500000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,150.950000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,151.400000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,151.850000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,152.300000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,152.750000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,153.200000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,153.650000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,154.100000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,154.550000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,155.000000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,155.450000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,155.900000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,156.350000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,156.800000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,157.250000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,157.700000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,158.150000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,158.600000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,159.050000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,159.500000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,159.950000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,160.400000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,160.850000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,161.300000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,161.750000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,162.200000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,162.650000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,163.100000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,163.550000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,164.000000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,164.450000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,164.900000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,165.350000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,165.800000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,166.250000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,166.700000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,167.150000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,167.600000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,168.050000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,168.500000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,168.950000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,169.400000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,169.850000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,170.300000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,170.750000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,171.200000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,171.650000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(207.142857,172.100000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed}\vlB{%
\vSs{207.142857}{146.000000}{0.000000}{8.571429}%
\vSs{215.139286}{146.000000}{90.000000}{26.428571}%
\vSs{207.142857}{172.428571}{180.000000}{8.571429}%
\vSs{206.567857}{172.428571}{-90.000000}{26.428571}%
}}%
{\color{vltRed!23}\put(221.428571,146.000000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(221.428571,146.450000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(221.428571,146.900000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(221.428571,147.350000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(221.428571,147.800000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(221.428571,148.250000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(221.428571,148.700000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(221.428571,149.150000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(221.428571,149.600000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(221.428571,150.050000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(221.428571,150.500000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(221.428571,150.950000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(221.428571,151.400000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(221.428571,151.850000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(221.428571,152.300000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(221.428571,152.750000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(221.428571,153.200000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(221.428571,153.650000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(221.428571,154.100000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(221.428571,154.550000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(221.428571,155.000000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(221.428571,155.450000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(221.428571,155.900000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(221.428571,156.350000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(221.428571,156.800000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(221.428571,157.250000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(221.428571,157.700000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(221.428571,158.150000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(221.428571,158.600000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed}\vlB{%
\vSs{221.428571}{146.000000}{0.000000}{8.571429}%
\vSs{229.425000}{146.000000}{90.000000}{13.214286}%
\vSs{221.428571}{159.214286}{180.000000}{8.571429}%
\vSs{220.853571}{159.214286}{-90.000000}{13.214286}%
}}%
{\color{vltRed!23}\put(235.714286,146.000000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(235.714286,146.450000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(235.714286,146.900000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(235.714286,147.350000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(235.714286,147.800000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(235.714286,148.250000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(235.714286,148.700000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(235.714286,149.150000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(235.714286,149.600000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(235.714286,150.050000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(235.714286,150.500000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(235.714286,150.950000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(235.714286,151.400000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(235.714286,151.850000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(235.714286,152.300000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed}\vlB{%
\vSs{235.714286}{146.000000}{0.000000}{8.571429}%
\vSs{243.710714}{146.000000}{90.000000}{6.607143}%
\vSs{235.714286}{152.607143}{180.000000}{8.571429}%
\vSs{235.139286}{152.607143}{-90.000000}{6.607143}%
}}%
{\color{vltRed!23}\put(250.000000,146.000000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(250.000000,146.450000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(250.000000,146.900000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(250.000000,147.350000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(250.000000,147.800000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(250.000000,148.250000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(250.000000,148.700000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed}\vlB{%
\vSs{250.000000}{146.000000}{0.000000}{8.571429}%
\vSs{257.996429}{146.000000}{90.000000}{3.303571}%
\vSs{250.000000}{149.303571}{180.000000}{8.571429}%
\vSs{249.425000}{149.303571}{-90.000000}{3.303571}%
}}%
{\color{vltRed!23}\put(264.285714,146.000000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(264.285714,146.450000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(264.285714,146.900000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(264.285714,147.350000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed}\vlB{%
\vSs{264.285714}{146.000000}{0.000000}{8.571429}%
\vSs{272.282143}{146.000000}{90.000000}{1.651786}%
\vSs{264.285714}{147.651786}{180.000000}{8.571429}%
\vSs{263.710714}{147.651786}{-90.000000}{1.651786}%
}}%
{\color{vltRed!23}\put(278.571429,146.000000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed!23}\put(278.571429,146.450000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltRed}\vlB{%
\vSs{278.571429}{146.000000}{0.000000}{8.571429}%
\vSs{286.567857}{146.000000}{90.000000}{0.825893}%
\vSs{278.571429}{146.825893}{180.000000}{8.571429}%
\vSs{277.996429}{146.825893}{-90.000000}{0.825893}%
}}%
{\color{black}\put(236.00000,94.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $F^{(N)}=2,\quad g^{(2)}=2$}}}%
{\color{black}\put(236.00000,65.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\langle b\rangle=0$}}}%
{\color{black}\put(389.00000,333.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Number state}}}%
{\color{black}\put(389.00000,306.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $|1\rangle$}}}%
{\color{black}\vlB{%
\vSc{349.642857}{146.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(350.14286,132.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{363.928571}{146.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(364.42857,132.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{378.214286}{146.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(378.71429,132.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{406.785714}{146.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(407.28571,132.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSc{435.357143}{146.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(435.85714,132.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $6$}}}%
{\color{black}\vlB{%
\vSc{340.000000}{146.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(336.00000,146.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{340.000000}{198.857143}{0.000000}{3.000000}%
}}%
{\color{black}\put(336.00000,198.85714){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSc{340.000000}{251.714286}{0.000000}{3.000000}%
}}%
{\color{black}\put(336.00000,251.71429){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{343.000000}{146.000000}{0.000000}{100.000000}%
\vSe{342.450000}{146.000000}{90.000000}{111.000000}%
}}%
{\color{black}\put(393.00000,112.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $N$}}}%
{\color{black}\put(343.00000,274.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $P_N$}}}%
{\color{vltBlue}\vlB{%
\vSj{347.285714}{146.000000}{0.000000}{5.714286}%
}}%
{\color{vltBlue!23}\put(360.142857,146.000000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,146.450000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,146.900000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,147.350000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,147.800000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,148.250000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,148.700000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,149.150000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,149.600000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,150.050000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,150.500000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,150.950000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,151.400000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,151.850000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,152.300000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,152.750000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,153.200000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,153.650000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,154.100000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,154.550000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,155.000000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,155.450000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,155.900000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,156.350000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,156.800000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,157.250000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,157.700000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,158.150000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,158.600000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,159.050000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,159.500000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,159.950000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,160.400000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,160.850000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,161.300000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,161.750000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,162.200000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,162.650000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,163.100000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,163.550000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,164.000000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,164.450000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,164.900000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,165.350000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,165.800000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,166.250000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,166.700000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,167.150000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,167.600000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,168.050000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,168.500000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,168.950000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,169.400000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,169.850000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,170.300000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,170.750000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,171.200000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,171.650000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,172.100000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,172.550000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,173.000000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,173.450000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,173.900000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,174.350000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,174.800000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,175.250000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,175.700000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,176.150000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,176.600000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,177.050000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,177.500000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,177.950000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,178.400000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,178.850000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,179.300000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,179.750000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,180.200000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,180.650000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,181.100000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,181.550000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,182.000000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,182.450000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,182.900000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,183.350000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,183.800000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,184.250000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,184.700000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,185.150000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,185.600000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,186.050000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,186.500000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,186.950000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,187.400000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,187.850000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,188.300000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,188.750000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,189.200000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,189.650000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,190.100000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,190.550000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,191.000000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,191.450000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,191.900000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,192.350000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,192.800000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,193.250000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,193.700000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,194.150000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,194.600000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,195.050000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,195.500000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,195.950000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,196.400000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,196.850000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,197.300000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,197.750000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,198.200000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,198.650000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,199.100000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,199.550000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,200.000000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,200.450000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,200.900000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,201.350000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,201.800000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,202.250000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,202.700000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,203.150000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,203.600000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,204.050000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,204.500000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,204.950000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,205.400000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,205.850000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,206.300000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,206.750000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,207.200000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,207.650000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,208.100000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,208.550000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,209.000000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,209.450000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,209.900000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,210.350000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,210.800000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,211.250000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,211.700000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,212.150000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,212.600000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,213.050000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,213.500000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,213.950000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,214.400000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,214.850000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,215.300000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,215.750000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,216.200000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,216.650000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,217.100000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,217.550000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,218.000000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,218.450000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,218.900000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,219.350000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,219.800000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,220.250000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,220.700000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,221.150000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,221.600000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,222.050000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,222.500000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,222.950000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,223.400000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,223.850000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,224.300000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,224.750000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,225.200000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,225.650000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,226.100000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,226.550000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,227.000000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,227.450000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,227.900000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,228.350000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,228.800000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,229.250000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,229.700000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,230.150000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,230.600000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,231.050000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,231.500000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,231.950000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,232.400000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,232.850000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,233.300000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,233.750000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,234.200000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,234.650000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,235.100000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,235.550000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,236.000000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,236.450000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,236.900000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,237.350000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,237.800000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,238.250000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,238.700000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,239.150000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,239.600000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,240.050000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,240.500000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,240.950000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,241.400000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,241.850000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,242.300000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,242.750000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,243.200000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,243.650000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,244.100000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,244.550000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,245.000000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,245.450000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,245.900000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,246.350000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,246.800000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,247.250000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,247.700000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,248.150000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,248.600000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,249.050000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,249.500000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,249.950000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,250.400000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,250.850000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue!23}\put(360.142857,251.300000){\rule{8.571429pt}{0.460000pt}}}%
{\color{vltBlue}\vlB{%
\vSs{360.142857}{146.000000}{0.000000}{8.571429}%
\vSs{368.139286}{146.000000}{90.000000}{105.714286}%
\vSs{360.142857}{251.714286}{180.000000}{8.571429}%
\vSs{359.567857}{251.714286}{-90.000000}{105.714286}%
\vSj{375.857143}{146.000000}{0.000000}{5.714286}%
\vSj{390.142857}{146.000000}{0.000000}{5.714286}%
\vSj{404.428571}{146.000000}{0.000000}{5.714286}%
\vSj{418.714286}{146.000000}{0.000000}{5.714286}%
\vSj{433.000000}{146.000000}{0.000000}{5.714286}%
}}%
{\color{black}\put(389.00000,94.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $F^{(N)}=0,\quad g^{(2)}=0$}}}%
{\color{black}\put(389.00000,65.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\langle b\rangle=0$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{47.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,25.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\langle N\rangle=1,\qquad E_{\rm exc}=\hbar\omega\quad\hbox{for all three preparations}$}}}%
\end{picture}%


==> vlt-figures/figure-216.tex <==
\begin{picture}(470,315)%
{\color{black}\put(235,299){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries Excitation loss: detection and separability differ}}}%
{\color{black}\vlB{%
\vSc{52.500000}{106.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(53,93){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{246.000000}{106.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(246.5,93){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1/2$}}}%
{\color{black}\vlB{%
\vSc{439.500000}{106.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(440,93){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{50.000000}{112.863636}{0.000000}{3.000000}%
}}%
{\color{black}\put(46,112.863636){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-0.5$}}}%
{\color{black!20}\vlB{%
\vSan{53}{112.863636}{0}{387}%
}}%
{\color{black}\vlB{%
\vSc{50.000000}{181.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(46,181.5){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black!20}\vlB{%
\vSan{53}{181.5}{0}{387}%
}}%
{\color{black}\vlB{%
\vSc{50.000000}{250.136364}{0.000000}{3.000000}%
}}%
{\color{black}\put(46,250.136364){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black!20}\vlB{%
\vSan{53}{250.136364}{0}{387}%
}}%
{\color{black}\vlB{%
\vSc{53.000000}{106.000000}{0.000000}{387.000000}%
\vSc{52.500000}{106.000000}{90.000000}{151.000000}%
}}%
{\color{black}\put(246.5,75){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $P$}}}%
{\color{black}\put(53,273){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Dimensionless expectation or eigenvalue}}}%
{\color{black!20}\vlB{%
\vSbh{53}{181.5}{0}{387}%
}}%
{\color{black}\vlB{%
\vSc{246.000000}{106.000000}{90.000000}{3.000000}%
\vSc{246.000000}{111.000000}{90.000000}{3.000000}%
\vSc{246.000000}{116.000000}{90.000000}{3.000000}%
\vSc{246.000000}{121.000000}{90.000000}{3.000000}%
\vSc{246.000000}{126.000000}{90.000000}{3.000000}%
\vSc{246.000000}{131.000000}{90.000000}{3.000000}%
\vSc{246.000000}{136.000000}{90.000000}{3.000000}%
\vSc{246.000000}{141.000000}{90.000000}{3.000000}%
\vSc{246.000000}{146.000000}{90.000000}{3.000000}%
\vSc{246.000000}{151.000000}{90.000000}{3.000000}%
\vSc{246.000000}{156.000000}{90.000000}{3.000000}%
\vSc{246.000000}{161.000000}{90.000000}{3.000000}%
\vSc{246.000000}{166.000000}{90.000000}{3.000000}%
\vSc{246.000000}{171.000000}{90.000000}{3.000000}%
\vSc{246.000000}{176.000000}{90.000000}{3.000000}%
\vSc{246.000000}{181.000000}{90.000000}{3.000000}%
\vSc{246.000000}{186.000000}{90.000000}{3.000000}%
\vSc{246.000000}{191.000000}{90.000000}{3.000000}%
\vSc{246.000000}{196.000000}{90.000000}{3.000000}%
\vSc{246.000000}{201.000000}{90.000000}{3.000000}%
\vSc{246.000000}{206.000000}{90.000000}{3.000000}%
\vSc{246.000000}{211.000000}{90.000000}{3.000000}%
\vSc{246.000000}{216.000000}{90.000000}{3.000000}%
\vSc{246.000000}{221.000000}{90.000000}{3.000000}%
\vSc{246.000000}{226.000000}{90.000000}{3.000000}%
\vSc{246.000000}{231.000000}{90.000000}{3.000000}%
\vSc{246.000000}{236.000000}{90.000000}{3.000000}%
\vSc{246.000000}{241.000000}{90.000000}{3.000000}%
\vSc{246.000000}{246.000000}{90.000000}{3.000000}%
\vSc{246.000000}{251.000000}{90.000000}{3.000000}%
\vSc{246.000000}{256.000000}{90.000000}{1.000000}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSax{52.765989}{250.136364}{-19.530099}{0.82125}%
\vSax{53.539989}{249.861818}{-19.530099}{0.82125}%
\vSax{54.313989}{249.587273}{-19.530099}{0.82125}%
\vSax{55.087989}{249.312727}{-19.530099}{0.82125}%
\vSax{55.861989}{249.038182}{-19.530099}{0.82125}%
\vSax{56.635989}{248.763636}{-19.530099}{0.82125}%
\vSax{57.409989}{248.489091}{-19.530099}{0.82125}%
\vSax{58.183989}{248.214545}{-19.530099}{0.82125}%
\vSax{58.957989}{247.94}{-19.530099}{0.82125}%
\vSax{59.731989}{247.665455}{-19.530099}{0.82125}%
\vSax{60.505989}{247.390909}{-19.530099}{0.82125}%
\vSax{61.279989}{247.116364}{-19.530099}{0.82125}%
\vSax{62.053989}{246.841818}{-19.530099}{0.82125}%
\vSax{62.827989}{246.567273}{-19.530099}{0.82125}%
\vSax{63.601989}{246.292727}{-19.530099}{0.82125}%
\vSax{64.375989}{246.018182}{-19.530099}{0.82125}%
\vSax{65.149989}{245.743636}{-19.530099}{0.82125}%
\vSax{65.923989}{245.469091}{-19.530099}{0.82125}%
\vSax{66.697989}{245.194545}{-19.530099}{0.82125}%
\vSax{67.471989}{244.92}{-19.530099}{0.82125}%
\vSax{68.245989}{244.645455}{-19.530099}{0.82125}%
\vSax{69.019989}{244.370909}{-19.530099}{0.82125}%
\vSax{69.793989}{244.096364}{-19.530099}{0.82125}%
\vSax{70.567989}{243.821818}{-19.530099}{0.82125}%
\vSax{71.341989}{243.547273}{-19.530099}{0.82125}%
\vSax{72.115989}{243.272727}{-19.530099}{0.82125}%
\vSax{72.889989}{242.998182}{-19.530099}{0.82125}%
\vSax{73.663989}{242.723636}{-19.530099}{0.82125}%
\vSax{74.437989}{242.449091}{-19.530099}{0.82125}%
\vSax{75.211989}{242.174545}{-19.530099}{0.82125}%
\vSax{75.985989}{241.9}{-19.530099}{0.82125}%
\vSax{76.759989}{241.625455}{-19.530099}{0.82125}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSax{77.533989}{241.350909}{-19.530099}{0.82125}%
\vSax{78.307989}{241.076364}{-19.530099}{0.82125}%
\vSax{79.081989}{240.801818}{-19.530099}{0.82125}%
\vSax{79.855989}{240.527273}{-19.530099}{0.82125}%
\vSax{80.629989}{240.252727}{-19.530099}{0.82125}%
\vSax{81.403989}{239.978182}{-19.530099}{0.82125}%
\vSax{82.177989}{239.703636}{-19.530099}{0.82125}%
\vSax{82.951989}{239.429091}{-19.530099}{0.82125}%
\vSax{83.725989}{239.154545}{-19.530099}{0.82125}%
\vSax{84.499989}{238.88}{-19.530099}{0.82125}%
\vSax{85.273989}{238.605455}{-19.530099}{0.82125}%
\vSax{86.047989}{238.330909}{-19.530099}{0.82125}%
\vSax{86.821989}{238.056364}{-19.530099}{0.82125}%
\vSax{87.595989}{237.781818}{-19.530099}{0.82125}%
\vSax{88.369989}{237.507273}{-19.530099}{0.82125}%
\vSax{89.143989}{237.232727}{-19.530099}{0.82125}%
\vSax{89.917989}{236.958182}{-19.530099}{0.82125}%
\vSax{90.691989}{236.683636}{-19.530099}{0.82125}%
\vSax{91.465989}{236.409091}{-19.530099}{0.82125}%
\vSax{92.239989}{236.134545}{-19.530099}{0.82125}%
\vSax{93.013989}{235.86}{-19.530099}{0.82125}%
\vSax{93.787989}{235.585455}{-19.530099}{0.82125}%
\vSax{94.561989}{235.310909}{-19.530099}{0.82125}%
\vSax{95.335989}{235.036364}{-19.530099}{0.82125}%
\vSax{96.109989}{234.761818}{-19.530099}{0.82125}%
\vSax{96.883989}{234.487273}{-19.530099}{0.82125}%
\vSax{97.657989}{234.212727}{-19.530099}{0.82125}%
\vSax{98.431989}{233.938182}{-19.530099}{0.82125}%
\vSax{99.205989}{233.663636}{-19.530099}{0.82125}%
\vSax{99.979989}{233.389091}{-19.530099}{0.82125}%
\vSax{100.753989}{233.114545}{-19.530099}{0.82125}%
\vSax{101.527989}{232.84}{-19.530099}{0.82125}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSax{102.301989}{232.565455}{-19.530099}{0.82125}%
\vSax{103.075989}{232.290909}{-19.530099}{0.82125}%
\vSax{103.849989}{232.016364}{-19.530099}{0.82125}%
\vSax{104.623989}{231.741818}{-19.530099}{0.82125}%
\vSax{105.397989}{231.467273}{-19.530099}{0.82125}%
\vSax{106.171989}{231.192727}{-19.530099}{0.82125}%
\vSax{106.945989}{230.918182}{-19.530099}{0.82125}%
\vSax{107.719989}{230.643636}{-19.530099}{0.82125}%
\vSax{108.493989}{230.369091}{-19.530099}{0.82125}%
\vSax{109.267989}{230.094545}{-19.530099}{0.82125}%
\vSax{110.041989}{229.82}{-19.530099}{0.82125}%
\vSax{110.815989}{229.545455}{-19.530099}{0.82125}%
\vSax{111.589989}{229.270909}{-19.530099}{0.82125}%
\vSax{112.363989}{228.996364}{-19.530099}{0.82125}%
\vSax{113.137989}{228.721818}{-19.530099}{0.82125}%
\vSax{113.911989}{228.447273}{-19.530099}{0.82125}%
\vSax{114.685989}{228.172727}{-19.530099}{0.82125}%
\vSax{115.459989}{227.898182}{-19.530099}{0.82125}%
\vSax{116.233989}{227.623636}{-19.530099}{0.82125}%
\vSax{117.007989}{227.349091}{-19.530099}{0.82125}%
\vSax{117.781989}{227.074545}{-19.530099}{0.82125}%
\vSax{118.555989}{226.8}{-19.530099}{0.82125}%
\vSax{119.329989}{226.525455}{-19.530099}{0.82125}%
\vSax{120.103989}{226.250909}{-19.530099}{0.82125}%
\vSax{120.877989}{225.976364}{-19.530099}{0.82125}%
\vSax{121.651989}{225.701818}{-19.530099}{0.82125}%
\vSax{122.425989}{225.427273}{-19.530099}{0.82125}%
\vSax{123.199989}{225.152727}{-19.530099}{0.82125}%
\vSax{123.973989}{224.878182}{-19.530099}{0.82125}%
\vSax{124.747989}{224.603636}{-19.530099}{0.82125}%
\vSax{125.521989}{224.329091}{-19.530099}{0.82125}%
\vSax{126.295989}{224.054545}{-19.530099}{0.82125}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSax{127.069989}{223.78}{-19.530099}{0.82125}%
\vSax{127.843989}{223.505455}{-19.530099}{0.82125}%
\vSax{128.617989}{223.230909}{-19.530099}{0.82125}%
\vSax{129.391989}{222.956364}{-19.530099}{0.82125}%
\vSax{130.165989}{222.681818}{-19.530099}{0.82125}%
\vSax{130.939989}{222.407273}{-19.530099}{0.82125}%
\vSax{131.713989}{222.132727}{-19.530099}{0.82125}%
\vSax{132.487989}{221.858182}{-19.530099}{0.82125}%
\vSax{133.261989}{221.583636}{-19.530099}{0.82125}%
\vSax{134.035989}{221.309091}{-19.530099}{0.82125}%
\vSax{134.809989}{221.034545}{-19.530099}{0.82125}%
\vSax{135.583989}{220.76}{-19.530099}{0.82125}%
\vSax{136.357989}{220.485455}{-19.530099}{0.82125}%
\vSax{137.131989}{220.210909}{-19.530099}{0.82125}%
\vSax{137.905989}{219.936364}{-19.530099}{0.82125}%
\vSax{138.679989}{219.661818}{-19.530099}{0.82125}%
\vSax{139.453989}{219.387273}{-19.530099}{0.82125}%
\vSax{140.227989}{219.112727}{-19.530099}{0.82125}%
\vSax{141.001989}{218.838182}{-19.530099}{0.82125}%
\vSax{141.775989}{218.563636}{-19.530099}{0.82125}%
\vSax{142.549989}{218.289091}{-19.530099}{0.82125}%
\vSax{143.323989}{218.014545}{-19.530099}{0.82125}%
\vSax{144.097989}{217.74}{-19.530099}{0.82125}%
\vSax{144.871989}{217.465455}{-19.530099}{0.82125}%
\vSax{145.645989}{217.190909}{-19.530099}{0.82125}%
\vSax{146.419989}{216.916364}{-19.530099}{0.82125}%
\vSax{147.193989}{216.641818}{-19.530099}{0.82125}%
\vSax{147.967989}{216.367273}{-19.530099}{0.82125}%
\vSax{148.741989}{216.092727}{-19.530099}{0.82125}%
\vSax{149.515989}{215.818182}{-19.530099}{0.82125}%
\vSax{150.289989}{215.543636}{-19.530099}{0.82125}%
\vSax{151.063989}{215.269091}{-19.530099}{0.82125}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSax{151.837989}{214.994545}{-19.530099}{0.82125}%
\vSax{152.611989}{214.72}{-19.530099}{0.82125}%
\vSax{153.385989}{214.445455}{-19.530099}{0.82125}%
\vSax{154.159989}{214.170909}{-19.530099}{0.82125}%
\vSax{154.933989}{213.896364}{-19.530099}{0.82125}%
\vSax{155.707989}{213.621818}{-19.530099}{0.82125}%
\vSax{156.481989}{213.347273}{-19.530099}{0.82125}%
\vSax{157.255989}{213.072727}{-19.530099}{0.82125}%
\vSax{158.029989}{212.798182}{-19.530099}{0.82125}%
\vSax{158.803989}{212.523636}{-19.530099}{0.82125}%
\vSax{159.577989}{212.249091}{-19.530099}{0.82125}%
\vSax{160.351989}{211.974545}{-19.530099}{0.82125}%
\vSax{161.125989}{211.7}{-19.530099}{0.82125}%
\vSax{161.899989}{211.425455}{-19.530099}{0.82125}%
\vSax{162.673989}{211.150909}{-19.530099}{0.82125}%
\vSax{163.447989}{210.876364}{-19.530099}{0.82125}%
\vSax{164.221989}{210.601818}{-19.530099}{0.82125}%
\vSax{164.995989}{210.327273}{-19.530099}{0.82125}%
\vSax{165.769989}{210.052727}{-19.530099}{0.82125}%
\vSax{166.543989}{209.778182}{-19.530099}{0.82125}%
\vSax{167.317989}{209.503636}{-19.530099}{0.82125}%
\vSax{168.091989}{209.229091}{-19.530099}{0.82125}%
\vSax{168.865989}{208.954545}{-19.530099}{0.82125}%
\vSax{169.639989}{208.68}{-19.530099}{0.82125}%
\vSax{170.413989}{208.405455}{-19.530099}{0.82125}%
\vSax{171.187989}{208.130909}{-19.530099}{0.82125}%
\vSax{171.961989}{207.856364}{-19.530099}{0.82125}%
\vSax{172.735989}{207.581818}{-19.530099}{0.82125}%
\vSax{173.509989}{207.307273}{-19.530099}{0.82125}%
\vSax{174.283989}{207.032727}{-19.530099}{0.82125}%
\vSax{175.057989}{206.758182}{-19.530099}{0.82125}%
\vSax{175.831989}{206.483636}{-19.530099}{0.82125}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSax{176.605989}{206.209091}{-19.530099}{0.82125}%
\vSax{177.379989}{205.934545}{-19.530099}{0.82125}%
\vSax{178.153989}{205.66}{-19.530099}{0.82125}%
\vSax{178.927989}{205.385455}{-19.530099}{0.82125}%
\vSax{179.701989}{205.110909}{-19.530099}{0.82125}%
\vSax{180.475989}{204.836364}{-19.530099}{0.82125}%
\vSax{181.249989}{204.561818}{-19.530099}{0.82125}%
\vSax{182.023989}{204.287273}{-19.530099}{0.82125}%
\vSax{182.797989}{204.012727}{-19.530099}{0.82125}%
\vSax{183.571989}{203.738182}{-19.530099}{0.82125}%
\vSax{184.345989}{203.463636}{-19.530099}{0.82125}%
\vSax{185.119989}{203.189091}{-19.530099}{0.82125}%
\vSax{185.893989}{202.914545}{-19.530099}{0.82125}%
\vSax{186.667989}{202.64}{-19.530099}{0.82125}%
\vSax{187.441989}{202.365455}{-19.530099}{0.82125}%
\vSax{188.215989}{202.090909}{-19.530099}{0.82125}%
\vSax{188.989989}{201.816364}{-19.530099}{0.82125}%
\vSax{189.763989}{201.541818}{-19.530099}{0.82125}%
\vSax{190.537989}{201.267273}{-19.530099}{0.82125}%
\vSax{191.311989}{200.992727}{-19.530099}{0.82125}%
\vSax{192.085989}{200.718182}{-19.530099}{0.82125}%
\vSax{192.859989}{200.443636}{-19.530099}{0.82125}%
\vSax{193.633989}{200.169091}{-19.530099}{0.82125}%
\vSax{194.407989}{199.894545}{-19.530099}{0.82125}%
\vSax{195.181989}{199.62}{-19.530099}{0.82125}%
\vSax{195.955989}{199.345455}{-19.530099}{0.82125}%
\vSax{196.729989}{199.070909}{-19.530099}{0.82125}%
\vSax{197.503989}{198.796364}{-19.530099}{0.82125}%
\vSax{198.277989}{198.521818}{-19.530099}{0.82125}%
\vSax{199.051989}{198.247273}{-19.530099}{0.82125}%
\vSax{199.825989}{197.972727}{-19.530099}{0.82125}%
\vSax{200.599989}{197.698182}{-19.530099}{0.82125}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSax{201.373989}{197.423636}{-19.530099}{0.82125}%
\vSax{202.147989}{197.149091}{-19.530099}{0.82125}%
\vSax{202.921989}{196.874545}{-19.530099}{0.82125}%
\vSax{203.695989}{196.6}{-19.530099}{0.82125}%
\vSax{204.469989}{196.325455}{-19.530099}{0.82125}%
\vSax{205.243989}{196.050909}{-19.530099}{0.82125}%
\vSax{206.017989}{195.776364}{-19.530099}{0.82125}%
\vSax{206.791989}{195.501818}{-19.530099}{0.82125}%
\vSax{207.565989}{195.227273}{-19.530099}{0.82125}%
\vSax{208.339989}{194.952727}{-19.530099}{0.82125}%
\vSax{209.113989}{194.678182}{-19.530099}{0.82125}%
\vSax{209.887989}{194.403636}{-19.530099}{0.82125}%
\vSax{210.661989}{194.129091}{-19.530099}{0.82125}%
\vSax{211.435989}{193.854545}{-19.530099}{0.82125}%
\vSax{212.209989}{193.58}{-19.530099}{0.82125}%
\vSax{212.983989}{193.305455}{-19.530099}{0.82125}%
\vSax{213.757989}{193.030909}{-19.530099}{0.82125}%
\vSax{214.531989}{192.756364}{-19.530099}{0.82125}%
\vSax{215.305989}{192.481818}{-19.530099}{0.82125}%
\vSax{216.079989}{192.207273}{-19.530099}{0.82125}%
\vSax{216.853989}{191.932727}{-19.530099}{0.82125}%
\vSax{217.627989}{191.658182}{-19.530099}{0.82125}%
\vSax{218.401989}{191.383636}{-19.530099}{0.82125}%
\vSax{219.175989}{191.109091}{-19.530099}{0.82125}%
\vSax{219.949989}{190.834545}{-19.530099}{0.82125}%
\vSax{220.723989}{190.56}{-19.530099}{0.82125}%
\vSax{221.497989}{190.285455}{-19.530099}{0.82125}%
\vSax{222.271989}{190.010909}{-19.530099}{0.82125}%
\vSax{223.045989}{189.736364}{-19.530099}{0.82125}%
\vSax{223.819989}{189.461818}{-19.530099}{0.82125}%
\vSax{224.593989}{189.187273}{-19.530099}{0.82125}%
\vSax{225.367989}{188.912727}{-19.530099}{0.82125}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSax{226.141989}{188.638182}{-19.530099}{0.82125}%
\vSax{226.915989}{188.363636}{-19.530099}{0.82125}%
\vSax{227.689989}{188.089091}{-19.530099}{0.82125}%
\vSax{228.463989}{187.814545}{-19.530099}{0.82125}%
\vSax{229.237989}{187.54}{-19.530099}{0.82125}%
\vSax{230.011989}{187.265455}{-19.530099}{0.82125}%
\vSax{230.785989}{186.990909}{-19.530099}{0.82125}%
\vSax{231.559989}{186.716364}{-19.530099}{0.82125}%
\vSax{232.333989}{186.441818}{-19.530099}{0.82125}%
\vSax{233.107989}{186.167273}{-19.530099}{0.82125}%
\vSax{233.881989}{185.892727}{-19.530099}{0.82125}%
\vSax{234.655989}{185.618182}{-19.530099}{0.82125}%
\vSax{235.429989}{185.343636}{-19.530099}{0.82125}%
\vSax{236.203989}{185.069091}{-19.530099}{0.82125}%
\vSax{236.977989}{184.794545}{-19.530099}{0.82125}%
\vSax{237.751989}{184.52}{-19.530099}{0.82125}%
\vSax{238.525989}{184.245455}{-19.530099}{0.82125}%
\vSax{239.299989}{183.970909}{-19.530099}{0.82125}%
\vSax{240.073989}{183.696364}{-19.530099}{0.82125}%
\vSax{240.847989}{183.421818}{-19.530099}{0.82125}%
\vSax{241.621989}{183.147273}{-19.530099}{0.82125}%
\vSax{242.395989}{182.872727}{-19.530099}{0.82125}%
\vSax{243.169989}{182.598182}{-19.530099}{0.82125}%
\vSax{243.943989}{182.323636}{-19.530099}{0.82125}%
\vSax{244.717989}{182.049091}{-19.530099}{0.82125}%
\vSax{245.491989}{181.774545}{-19.530099}{0.82125}%
\vSax{246.265989}{181.5}{-19.530099}{0.82125}%
\vSax{247.039989}{181.225455}{-19.530099}{0.82125}%
\vSax{247.813989}{180.950909}{-19.530099}{0.82125}%
\vSax{248.587989}{180.676364}{-19.530099}{0.82125}%
\vSax{249.361989}{180.401818}{-19.530099}{0.82125}%
\vSax{250.135989}{180.127273}{-19.530099}{0.82125}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSax{250.909989}{179.852727}{-19.530099}{0.82125}%
\vSax{251.683989}{179.578182}{-19.530099}{0.82125}%
\vSax{252.457989}{179.303636}{-19.530099}{0.82125}%
\vSax{253.231989}{179.029091}{-19.530099}{0.82125}%
\vSax{254.005989}{178.754545}{-19.530099}{0.82125}%
\vSax{254.779989}{178.48}{-19.530099}{0.82125}%
\vSax{255.553989}{178.205455}{-19.530099}{0.82125}%
\vSax{256.327989}{177.930909}{-19.530099}{0.82125}%
\vSax{257.101989}{177.656364}{-19.530099}{0.82125}%
\vSax{257.875989}{177.381818}{-19.530099}{0.82125}%
\vSax{258.649989}{177.107273}{-19.530099}{0.82125}%
\vSax{259.423989}{176.832727}{-19.530099}{0.82125}%
\vSax{260.197989}{176.558182}{-19.530099}{0.82125}%
\vSax{260.971989}{176.283636}{-19.530099}{0.82125}%
\vSax{261.745989}{176.009091}{-19.530099}{0.82125}%
\vSax{262.519989}{175.734545}{-19.530099}{0.82125}%
\vSax{263.293989}{175.46}{-19.530099}{0.82125}%
\vSax{264.067989}{175.185455}{-19.530099}{0.82125}%
\vSax{264.841989}{174.910909}{-19.530099}{0.82125}%
\vSax{265.615989}{174.636364}{-19.530099}{0.82125}%
\vSax{266.389989}{174.361818}{-19.530099}{0.82125}%
\vSax{267.163989}{174.087273}{-19.530099}{0.82125}%
\vSax{267.937989}{173.812727}{-19.530099}{0.82125}%
\vSax{268.711989}{173.538182}{-19.530099}{0.82125}%
\vSax{269.485989}{173.263636}{-19.530099}{0.82125}%
\vSax{270.259989}{172.989091}{-19.530099}{0.82125}%
\vSax{271.033989}{172.714545}{-19.530099}{0.82125}%
\vSax{271.807989}{172.44}{-19.530099}{0.82125}%
\vSax{272.581989}{172.165455}{-19.530099}{0.82125}%
\vSax{273.355989}{171.890909}{-19.530099}{0.82125}%
\vSax{274.129989}{171.616364}{-19.530099}{0.82125}%
\vSax{274.903989}{171.341818}{-19.530099}{0.82125}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSax{275.677989}{171.067273}{-19.530099}{0.82125}%
\vSax{276.451989}{170.792727}{-19.530099}{0.82125}%
\vSax{277.225989}{170.518182}{-19.530099}{0.82125}%
\vSax{277.999989}{170.243636}{-19.530099}{0.82125}%
\vSax{278.773989}{169.969091}{-19.530099}{0.82125}%
\vSax{279.547989}{169.694545}{-19.530099}{0.82125}%
\vSax{280.321989}{169.42}{-19.530099}{0.82125}%
\vSax{281.095989}{169.145455}{-19.530099}{0.82125}%
\vSax{281.869989}{168.870909}{-19.530099}{0.82125}%
\vSax{282.643989}{168.596364}{-19.530099}{0.82125}%
\vSax{283.417989}{168.321818}{-19.530099}{0.82125}%
\vSax{284.191989}{168.047273}{-19.530099}{0.82125}%
\vSax{284.965989}{167.772727}{-19.530099}{0.82125}%
\vSax{285.739989}{167.498182}{-19.530099}{0.82125}%
\vSax{286.513989}{167.223636}{-19.530099}{0.82125}%
\vSax{287.287989}{166.949091}{-19.530099}{0.82125}%
\vSax{288.061989}{166.674545}{-19.530099}{0.82125}%
\vSax{288.835989}{166.4}{-19.530099}{0.82125}%
\vSax{289.609989}{166.125455}{-19.530099}{0.82125}%
\vSax{290.383989}{165.850909}{-19.530099}{0.82125}%
\vSax{291.157989}{165.576364}{-19.530099}{0.82125}%
\vSax{291.931989}{165.301818}{-19.530099}{0.82125}%
\vSax{292.705989}{165.027273}{-19.530099}{0.82125}%
\vSax{293.479989}{164.752727}{-19.530099}{0.82125}%
\vSax{294.253989}{164.478182}{-19.530099}{0.82125}%
\vSax{295.027989}{164.203636}{-19.530099}{0.82125}%
\vSax{295.801989}{163.929091}{-19.530099}{0.82125}%
\vSax{296.575989}{163.654545}{-19.530099}{0.82125}%
\vSax{297.349989}{163.38}{-19.530099}{0.82125}%
\vSax{298.123989}{163.105455}{-19.530099}{0.82125}%
\vSax{298.897989}{162.830909}{-19.530099}{0.82125}%
\vSax{299.671989}{162.556364}{-19.530099}{0.82125}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSax{300.445989}{162.281818}{-19.530099}{0.82125}%
\vSax{301.219989}{162.007273}{-19.530099}{0.82125}%
\vSax{301.993989}{161.732727}{-19.530099}{0.82125}%
\vSax{302.767989}{161.458182}{-19.530099}{0.82125}%
\vSax{303.541989}{161.183636}{-19.530099}{0.82125}%
\vSax{304.315989}{160.909091}{-19.530099}{0.82125}%
\vSax{305.089989}{160.634545}{-19.530099}{0.82125}%
\vSax{305.863989}{160.36}{-19.530099}{0.82125}%
\vSax{306.637989}{160.085455}{-19.530099}{0.82125}%
\vSax{307.411989}{159.810909}{-19.530099}{0.82125}%
\vSax{308.185989}{159.536364}{-19.530099}{0.82125}%
\vSax{308.959989}{159.261818}{-19.530099}{0.82125}%
\vSax{309.733989}{158.987273}{-19.530099}{0.82125}%
\vSax{310.507989}{158.712727}{-19.530099}{0.82125}%
\vSax{311.281989}{158.438182}{-19.530099}{0.82125}%
\vSax{312.055989}{158.163636}{-19.530099}{0.82125}%
\vSax{312.829989}{157.889091}{-19.530099}{0.82125}%
\vSax{313.603989}{157.614545}{-19.530099}{0.82125}%
\vSax{314.377989}{157.34}{-19.530099}{0.82125}%
\vSax{315.151989}{157.065455}{-19.530099}{0.82125}%
\vSax{315.925989}{156.790909}{-19.530099}{0.82125}%
\vSax{316.699989}{156.516364}{-19.530099}{0.82125}%
\vSax{317.473989}{156.241818}{-19.530099}{0.82125}%
\vSax{318.247989}{155.967273}{-19.530099}{0.82125}%
\vSax{319.021989}{155.692727}{-19.530099}{0.82125}%
\vSax{319.795989}{155.418182}{-19.530099}{0.82125}%
\vSax{320.569989}{155.143636}{-19.530099}{0.82125}%
\vSax{321.343989}{154.869091}{-19.530099}{0.82125}%
\vSax{322.117989}{154.594545}{-19.530099}{0.82125}%
\vSax{322.891989}{154.32}{-19.530099}{0.82125}%
\vSax{323.665989}{154.045455}{-19.530099}{0.82125}%
\vSax{324.439989}{153.770909}{-19.530099}{0.82125}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSax{325.213989}{153.496364}{-19.530099}{0.82125}%
\vSax{325.987989}{153.221818}{-19.530099}{0.82125}%
\vSax{326.761989}{152.947273}{-19.530099}{0.82125}%
\vSax{327.535989}{152.672727}{-19.530099}{0.82125}%
\vSax{328.309989}{152.398182}{-19.530099}{0.82125}%
\vSax{329.083989}{152.123636}{-19.530099}{0.82125}%
\vSax{329.857989}{151.849091}{-19.530099}{0.82125}%
\vSax{330.631989}{151.574545}{-19.530099}{0.82125}%
\vSax{331.405989}{151.3}{-19.530099}{0.82125}%
\vSax{332.179989}{151.025455}{-19.530099}{0.82125}%
\vSax{332.953989}{150.750909}{-19.530099}{0.82125}%
\vSax{333.727989}{150.476364}{-19.530099}{0.82125}%
\vSax{334.501989}{150.201818}{-19.530099}{0.82125}%
\vSax{335.275989}{149.927273}{-19.530099}{0.82125}%
\vSax{336.049989}{149.652727}{-19.530099}{0.82125}%
\vSax{336.823989}{149.378182}{-19.530099}{0.82125}%
\vSax{337.597989}{149.103636}{-19.530099}{0.82125}%
\vSax{338.371989}{148.829091}{-19.530099}{0.82125}%
\vSax{339.145989}{148.554545}{-19.530099}{0.82125}%
\vSax{339.919989}{148.28}{-19.530099}{0.82125}%
\vSax{340.693989}{148.005455}{-19.530099}{0.82125}%
\vSax{341.467989}{147.730909}{-19.530099}{0.82125}%
\vSax{342.241989}{147.456364}{-19.530099}{0.82125}%
\vSax{343.015989}{147.181818}{-19.530099}{0.82125}%
\vSax{343.789989}{146.907273}{-19.530099}{0.82125}%
\vSax{344.563989}{146.632727}{-19.530099}{0.82125}%
\vSax{345.337989}{146.358182}{-19.530099}{0.82125}%
\vSax{346.111989}{146.083636}{-19.530099}{0.82125}%
\vSax{346.885989}{145.809091}{-19.530099}{0.82125}%
\vSax{347.659989}{145.534545}{-19.530099}{0.82125}%
\vSax{348.433989}{145.26}{-19.530099}{0.82125}%
\vSax{349.207989}{144.985455}{-19.530099}{0.82125}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSax{349.981989}{144.710909}{-19.530099}{0.82125}%
\vSax{350.755989}{144.436364}{-19.530099}{0.82125}%
\vSax{351.529989}{144.161818}{-19.530099}{0.82125}%
\vSax{352.303989}{143.887273}{-19.530099}{0.82125}%
\vSax{353.077989}{143.612727}{-19.530099}{0.82125}%
\vSax{353.851989}{143.338182}{-19.530099}{0.82125}%
\vSax{354.625989}{143.063636}{-19.530099}{0.82125}%
\vSax{355.399989}{142.789091}{-19.530099}{0.82125}%
\vSax{356.173989}{142.514545}{-19.530099}{0.82125}%
\vSax{356.947989}{142.24}{-19.530099}{0.82125}%
\vSax{357.721989}{141.965455}{-19.530099}{0.82125}%
\vSax{358.495989}{141.690909}{-19.530099}{0.82125}%
\vSax{359.269989}{141.416364}{-19.530099}{0.82125}%
\vSax{360.043989}{141.141818}{-19.530099}{0.82125}%
\vSax{360.817989}{140.867273}{-19.530099}{0.82125}%
\vSax{361.591989}{140.592727}{-19.530099}{0.82125}%
\vSax{362.365989}{140.318182}{-19.530099}{0.82125}%
\vSax{363.139989}{140.043636}{-19.530099}{0.82125}%
\vSax{363.913989}{139.769091}{-19.530099}{0.82125}%
\vSax{364.687989}{139.494545}{-19.530099}{0.82125}%
\vSax{365.461989}{139.22}{-19.530099}{0.82125}%
\vSax{366.235989}{138.945455}{-19.530099}{0.82125}%
\vSax{367.009989}{138.670909}{-19.530099}{0.82125}%
\vSax{367.783989}{138.396364}{-19.530099}{0.82125}%
\vSax{368.557989}{138.121818}{-19.530099}{0.82125}%
\vSax{369.331989}{137.847273}{-19.530099}{0.82125}%
\vSax{370.105989}{137.572727}{-19.530099}{0.82125}%
\vSax{370.879989}{137.298182}{-19.530099}{0.82125}%
\vSax{371.653989}{137.023636}{-19.530099}{0.82125}%
\vSax{372.427989}{136.749091}{-19.530099}{0.82125}%
\vSax{373.201989}{136.474545}{-19.530099}{0.82125}%
\vSax{373.975989}{136.2}{-19.530099}{0.82125}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSax{374.749989}{135.925455}{-19.530099}{0.82125}%
\vSax{375.523989}{135.650909}{-19.530099}{0.82125}%
\vSax{376.297989}{135.376364}{-19.530099}{0.82125}%
\vSax{377.071989}{135.101818}{-19.530099}{0.82125}%
\vSax{377.845989}{134.827273}{-19.530099}{0.82125}%
\vSax{378.619989}{134.552727}{-19.530099}{0.82125}%
\vSax{379.393989}{134.278182}{-19.530099}{0.82125}%
\vSax{380.167989}{134.003636}{-19.530099}{0.82125}%
\vSax{380.941989}{133.729091}{-19.530099}{0.82125}%
\vSax{381.715989}{133.454545}{-19.530099}{0.82125}%
\vSax{382.489989}{133.18}{-19.530099}{0.82125}%
\vSax{383.263989}{132.905455}{-19.530099}{0.82125}%
\vSax{384.037989}{132.630909}{-19.530099}{0.82125}%
\vSax{384.811989}{132.356364}{-19.530099}{0.82125}%
\vSax{385.585989}{132.081818}{-19.530099}{0.82125}%
\vSax{386.359989}{131.807273}{-19.530099}{0.82125}%
\vSax{387.133989}{131.532727}{-19.530099}{0.82125}%
\vSax{387.907989}{131.258182}{-19.530099}{0.82125}%
\vSax{388.681989}{130.983636}{-19.530099}{0.82125}%
\vSax{389.455989}{130.709091}{-19.530099}{0.82125}%
\vSax{390.229989}{130.434545}{-19.530099}{0.82125}%
\vSax{391.003989}{130.16}{-19.530099}{0.82125}%
\vSax{391.777989}{129.885455}{-19.530099}{0.82125}%
\vSax{392.551989}{129.610909}{-19.530099}{0.82125}%
\vSax{393.325989}{129.336364}{-19.530099}{0.82125}%
\vSax{394.099989}{129.061818}{-19.530099}{0.82125}%
\vSax{394.873989}{128.787273}{-19.530099}{0.82125}%
\vSax{395.647989}{128.512727}{-19.530099}{0.82125}%
\vSax{396.421989}{128.238182}{-19.530099}{0.82125}%
\vSax{397.195989}{127.963636}{-19.530099}{0.82125}%
\vSax{397.969989}{127.689091}{-19.530099}{0.82125}%
\vSax{398.743989}{127.414545}{-19.530099}{0.82125}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSax{399.517989}{127.14}{-19.530099}{0.82125}%
\vSax{400.291989}{126.865455}{-19.530099}{0.82125}%
\vSax{401.065989}{126.590909}{-19.530099}{0.82125}%
\vSax{401.839989}{126.316364}{-19.530099}{0.82125}%
\vSax{402.613989}{126.041818}{-19.530099}{0.82125}%
\vSax{403.387989}{125.767273}{-19.530099}{0.82125}%
\vSax{404.161989}{125.492727}{-19.530099}{0.82125}%
\vSax{404.935989}{125.218182}{-19.530099}{0.82125}%
\vSax{405.709989}{124.943636}{-19.530099}{0.82125}%
\vSax{406.483989}{124.669091}{-19.530099}{0.82125}%
\vSax{407.257989}{124.394545}{-19.530099}{0.82125}%
\vSax{408.031989}{124.12}{-19.530099}{0.82125}%
\vSax{408.805989}{123.845455}{-19.530099}{0.82125}%
\vSax{409.579989}{123.570909}{-19.530099}{0.82125}%
\vSax{410.353989}{123.296364}{-19.530099}{0.82125}%
\vSax{411.127989}{123.021818}{-19.530099}{0.82125}%
\vSax{411.901989}{122.747273}{-19.530099}{0.82125}%
\vSax{412.675989}{122.472727}{-19.530099}{0.82125}%
\vSax{413.449989}{122.198182}{-19.530099}{0.82125}%
\vSax{414.223989}{121.923636}{-19.530099}{0.82125}%
\vSax{414.997989}{121.649091}{-19.530099}{0.82125}%
\vSax{415.771989}{121.374545}{-19.530099}{0.82125}%
\vSax{416.545989}{121.1}{-19.530099}{0.82125}%
\vSax{417.319989}{120.825455}{-19.530099}{0.82125}%
\vSax{418.093989}{120.550909}{-19.530099}{0.82125}%
\vSax{418.867989}{120.276364}{-19.530099}{0.82125}%
\vSax{419.641989}{120.001818}{-19.530099}{0.82125}%
\vSax{420.415989}{119.727273}{-19.530099}{0.82125}%
\vSax{421.189989}{119.452727}{-19.530099}{0.82125}%
\vSax{421.963989}{119.178182}{-19.530099}{0.82125}%
\vSax{422.737989}{118.903636}{-19.530099}{0.82125}%
\vSax{423.511989}{118.629091}{-19.530099}{0.82125}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSax{424.285989}{118.354545}{-19.530099}{0.82125}%
\vSax{425.059989}{118.08}{-19.530099}{0.82125}%
\vSax{425.833989}{117.805455}{-19.530099}{0.82125}%
\vSax{426.607989}{117.530909}{-19.530099}{0.82125}%
\vSax{427.381989}{117.256364}{-19.530099}{0.82125}%
\vSax{428.155989}{116.981818}{-19.530099}{0.82125}%
\vSax{428.929989}{116.707273}{-19.530099}{0.82125}%
\vSax{429.703989}{116.432727}{-19.530099}{0.82125}%
\vSax{430.477989}{116.158182}{-19.530099}{0.82125}%
\vSax{431.251989}{115.883636}{-19.530099}{0.82125}%
\vSax{432.025989}{115.609091}{-19.530099}{0.82125}%
\vSax{432.799989}{115.334545}{-19.530099}{0.82125}%
\vSax{433.573989}{115.06}{-19.530099}{0.82125}%
\vSax{434.347989}{114.785455}{-19.530099}{0.82125}%
\vSax{435.121989}{114.510909}{-19.530099}{0.82125}%
\vSax{435.895989}{114.236364}{-19.530099}{0.82125}%
\vSax{436.669989}{113.961818}{-19.530099}{0.82125}%
\vSax{437.443989}{113.687273}{-19.530099}{0.82125}%
\vSax{438.217989}{113.412727}{-19.530099}{0.82125}%
\vSax{438.991989}{113.138182}{-19.530099}{0.82125}%
}}%
{\color{vlfGreen}\vlB{%
\vSs{52.999898}{181.500000}{-0.010182}{0.774000}%
\vSs{53.773693}{181.499862}{-0.030628}{0.774000}%
\vSs{54.547487}{181.499449}{-0.051197}{0.774000}%
\vSs{55.321279}{181.498757}{-0.071889}{0.678000}%
\vSs{57.998643}{181.494161}{-0.134717}{0.418006}%
\vSs{58.416435}{181.493178}{-0.155912}{0.774003}%
\vSs{59.190222}{181.491072}{-0.177234}{0.774004}%
\vSs{59.964006}{181.488678}{-0.198685}{0.774005}%
\vSs{60.737790}{181.485994}{-0.220264}{0.259983}%
\vSs{62.997315}{181.476472}{-0.263813}{0.062038}%
\vSs{63.059132}{181.476186}{-0.285784}{0.774010}%
\vSs{63.832911}{181.472325}{-0.307887}{0.774011}%
\vSs{64.606687}{181.468166}{-0.330122}{0.774013}%
\vSs{65.380462}{181.463706}{-0.352491}{0.615929}%
\vSs{67.995652}{181.446351}{-0.420406}{0.480142}%
\vSs{68.475552}{181.442828}{-0.443316}{0.774023}%
\vSs{69.249320}{181.436839}{-0.466363}{0.774026}%
\vSs{70.023087}{181.430539}{-0.489549}{0.774028}%
\vSs{70.796853}{181.423925}{-0.512873}{0.197781}%
\vSs{72.994066}{181.403402}{-0.559940}{0.124321}%
\vSs{73.118142}{181.402187}{-0.583685}{0.774040}%
\vSs{73.891903}{181.394302}{-0.607572}{0.774044}%
\vSs{74.665661}{181.386094}{-0.631602}{0.774047}%
\vSs{75.439419}{181.377561}{-0.655774}{0.553548}%
\vSs{77.992048}{181.347052}{-0.729160}{0.542678}%
\vSs{78.534434}{181.340146}{-0.753913}{0.774067}%
\vSs{79.308184}{181.329961}{-0.778814}{0.774072}%
\vSs{80.081933}{181.319439}{-0.803863}{0.774076}%
\vSs{80.855680}{181.308579}{-0.829060}{0.135107}%
\vSs{82.990041}{181.276822}{-0.879904}{0.187151}%
\vSs{83.176913}{181.273948}{-0.905552}{0.774097}%
\vSs{83.950654}{181.261714}{-0.931352}{0.774102}%
}}%
{\color{vlfGreen}\vlB{%
\vSs{84.724393}{181.249132}{-0.957304}{0.774108}%
\vSs{85.498131}{181.236199}{-0.983409}{0.490542}%
\vSs{87.987488}{181.192155}{-1.062653}{0.605952}%
\vSs{88.593068}{181.180917}{-1.089379}{0.774140}%
\vSs{89.366798}{181.166199}{-1.116261}{0.774147}%
\vSs{90.140527}{181.151118}{-1.143302}{0.774154}%
\vSs{90.914254}{181.135671}{-1.170501}{0.071607}%
\vSs{92.984860}{181.092482}{-1.225378}{0.250901}%
\vSs{93.235425}{181.087117}{-1.253057}{0.774185}%
\vSs{94.009146}{181.070186}{-1.280898}{0.774193}%
\vSs{94.782866}{181.052880}{-1.308900}{0.774202}%
\vSs{95.556583}{181.035195}{-1.337066}{0.426518}%
\vSs{97.981552}{180.977269}{-1.422547}{0.670380}%
\vSs{98.651436}{180.960627}{-1.451372}{0.774248}%
\vSs{99.425145}{180.941016}{-1.480363}{0.774258}%
\vSs{100.198852}{180.921014}{-1.509521}{0.774269}%
\vSs{100.972559}{180.900617}{-1.538847}{0.006845}%
\vSs{102.978062}{180.845853}{-1.598006}{0.316026}%
\vSs{103.293666}{180.837040}{-1.627839}{0.774312}%
\vSs{104.067365}{180.815044}{-1.657844}{0.774324}%
\vSs{104.841063}{180.792642}{-1.688020}{0.774336}%
\vSs{105.614757}{180.769832}{-1.718368}{0.361002}%
\vSs{107.973734}{180.697733}{-1.810450}{0.736467}%
\vSs{108.709523}{180.674466}{-1.841492}{0.774400}%
\vSs{109.483209}{180.649581}{-1.872710}{0.774414}%
\vSs{110.256894}{180.624274}{-1.904103}{0.714719}%
\vSs{112.969094}{180.532140}{-1.999345}{0.383079}%
\vSs{113.351618}{180.518775}{-2.031448}{0.774487}%
\vSs{114.125294}{180.491321}{-2.063730}{0.774502}%
\vSs{114.898968}{180.463431}{-2.096192}{0.774518}%
\vSs{115.672640}{180.435101}{-2.128834}{0.293414}%
\vSs{117.963763}{180.348611}{-2.194659}{0.030240}%
}}%
{\color{vlfGreen}\vlB{%
\vSs{117.993648}{180.347452}{-2.227845}{0.774585}%
\vSs{118.767314}{180.317342}{-2.261212}{0.774603}%
\vSs{119.540977}{180.286779}{-2.294763}{0.774621}%
\vSs{120.314638}{180.255763}{-2.328496}{0.645950}%
\vSs{122.957298}{180.146310}{-2.430803}{0.452722}%
\vSs{123.409267}{180.127109}{-2.465275}{0.774717}%
\vSs{124.182920}{180.093785}{-2.499933}{0.774737}%
\vSs{124.956570}{180.059993}{-2.534777}{0.774758}%
\vSs{125.730219}{180.025728}{-2.569808}{0.223065}%
\vSs{127.950281}{179.924749}{-2.640431}{0.101337}%
\vSs{128.051154}{179.920080}{-2.676024}{0.774845}%
\vSs{128.824795}{179.883904}{-2.711806}{0.774868}%
\vSs{129.598435}{179.847243}{-2.747776}{0.774891}%
\vSs{130.372073}{179.810096}{-2.783935}{0.574059}%
\vSs{132.941899}{179.683122}{-2.893551}{0.525745}%
\vSs{133.466604}{179.656582}{-2.930470}{0.775013}%
\vSs{134.240232}{179.616960}{-2.967580}{0.775039}%
\vSs{135.013857}{179.576836}{-3.004880}{0.775066}%
\vSs{135.787482}{179.536206}{-3.042372}{0.149136}%
\vSs{137.932762}{179.420844}{-3.117929}{0.176223}%
\vSs{138.108344}{179.411259}{-3.155996}{0.775176}%
\vSs{138.881960}{179.368582}{-3.194255}{0.775204}%
\vSs{139.655575}{179.325387}{-3.232706}{0.775234}%
\vSs{140.429187}{179.281670}{-3.271349}{0.498163}%
\vSs{142.921995}{179.137185}{-3.388434}{0.603074}%
\vSs{143.523620}{179.101541}{-3.427848}{0.775387}%
\vSs{144.297223}{179.055179}{-3.467455}{0.775420}%
\vSs{145.070825}{179.008280}{-3.507255}{0.775452}%
\vSs{145.844424}{178.960842}{-3.547248}{0.070667}%
\vSs{147.910237}{178.831454}{-3.627813}{0.255892}%
\vSs{148.165210}{178.815263}{-3.668385}{0.775589}%
\vSs{148.938803}{178.765639}{-3.709150}{0.775625}%
}}%
{\color{vlfGreen}\vlB{%
\vSs{149.712392}{178.715463}{-3.750107}{0.775661}%
\vSs{150.485980}{178.664731}{-3.791258}{0.417233}%
\vSs{152.896550}{178.503026}{-3.915864}{0.685783}%
\vSs{153.580312}{178.456193}{-3.957783}{0.775850}%
\vSs{154.353891}{178.402642}{-3.999895}{0.775890}%
\vSs{155.127468}{178.348520}{-4.042199}{0.762477}%
\vSs{157.881598}{178.151097}{-4.170256}{0.341492}%
\vSs{158.221754}{178.126263}{-4.213324}{0.776097}%
\vSs{158.995321}{178.069243}{-4.256581}{0.776141}%
\vSs{159.768887}{178.011636}{-4.300028}{0.776185}%
\vSs{160.542451}{177.953438}{-4.343665}{0.330085}%
\vSs{162.864385}{177.775179}{-4.475707}{0.775108}%
\vSs{163.636685}{177.714692}{-4.520097}{0.776415}%
\vSs{164.410239}{177.653504}{-4.564674}{0.776463}%
\vSs{165.183791}{177.591710}{-4.609437}{0.672014}%
\vSs{167.845595}{177.374348}{-4.744840}{0.434331}%
\vSs{168.277982}{177.338421}{-4.790342}{0.776713}%
\vSs{169.051525}{177.273557}{-4.836029}{0.776765}%
\vSs{169.825066}{177.208073}{-4.881897}{0.776818}%
\vSs{170.598605}{177.141964}{-4.927948}{0.235373}%
\vSs{172.824640}{176.948216}{-5.020591}{0.095406}%
\vSs{172.919214}{176.939867}{-5.067182}{0.777037}%
\vSs{173.692747}{176.871236}{-5.113952}{0.777093}%
\vSs{174.466277}{176.801968}{-5.160899}{0.777151}%
\vSs{175.239806}{176.732061}{-5.208023}{0.573313}%
\vSs{177.800842}{176.495959}{-5.350446}{0.535876}%
\vSs{178.333905}{176.445990}{-5.398267}{0.777448}%
\vSs{179.107425}{176.372849}{-5.446260}{0.777510}%
\vSs{179.880944}{176.299054}{-5.494423}{0.777573}%
\vSs{180.654461}{176.224603}{-5.542756}{0.131593}%
\vSs{182.774958}{176.017087}{-5.639926}{0.201508}%
\vSs{182.975004}{175.997284}{-5.688760}{0.777831}%
}}%
{\color{vlfGreen}\vlB{%
\vSs{183.748514}{175.920182}{-5.737759}{0.777897}%
\vSs{184.522023}{175.842411}{-5.786921}{0.777965}%
\vSs{185.295531}{175.763970}{-5.836245}{0.464799}%
\vSs{187.745825}{175.510990}{-5.985177}{0.647749}%
\vSs{188.389546}{175.443448}{-6.035136}{0.778314}%
\vSs{189.163046}{175.361618}{-6.085250}{0.778386}%
\vSs{189.936544}{175.279102}{-6.135517}{0.778459}%
\vSs{190.710041}{175.195900}{-6.185937}{0.017092}%
\vSs{192.714214}{174.977056}{-6.287226}{0.318733}%
\vSs{193.030523}{174.942151}{-6.338093}{0.778760}%
\vSs{193.804014}{174.856180}{-6.389105}{0.778837}%
\vSs{194.577504}{174.769511}{-6.440261}{0.778915}%
\vSs{195.350993}{174.682142}{-6.491560}{0.344755}%
\vSs{197.678930}{174.414945}{-6.646293}{0.771706}%
\vSs{198.444933}{174.325627}{-6.698144}{0.779319}%
\vSs{199.218415}{174.234729}{-6.750128}{0.779403}%
\vSs{199.991895}{174.143118}{-6.802244}{0.669572}%
\vSs{202.640747}{173.823906}{-6.959361}{0.448890}%
\vSs{203.085806}{173.769517}{-7.011984}{0.779833}%
\vSs{203.859280}{173.674317}{-7.064729}{0.779921}%
\vSs{204.632754}{173.578394}{-7.117593}{0.780011}%
\vSs{205.406226}{173.481746}{-7.170576}{0.211345}%
\vSs{207.598975}{173.203802}{-7.276885}{0.129233}%
\vSs{207.726637}{173.187432}{-7.330208}{0.780378}%
\vSs{208.500105}{173.087866}{-7.383640}{0.780472}%
\vSs{209.273573}{172.987566}{-7.437179}{0.780567}%
\vSs{210.047039}{172.886530}{-7.490823}{0.529351}%
\vSs{212.552838}{172.554082}{-7.652362}{0.593882}%
\vSs{213.140895}{172.475000}{-7.706403}{0.781054}%
\vSs{213.914356}{172.370263}{-7.760537}{0.781155}%
\vSs{214.687817}{172.264781}{-7.814762}{0.781256}%
\vSs{215.461277}{172.158553}{-7.869076}{0.062653}%
}}%
{\color{vlfGreen}\vlB{%
\vSs{217.503192}{171.874480}{-7.977960}{0.281729}%
\vSs{217.781653}{171.835378}{-8.032526}{0.781669}%
\vSs{218.555109}{171.726151}{-8.087171}{0.781775}%
\vSs{219.328565}{171.616171}{-8.141892}{0.781881}%
\vSs{220.102022}{171.505437}{-8.196687}{0.372946}%
\vSs{222.448757}{171.164822}{-8.361491}{0.755661}%
\vSs{223.195838}{171.054935}{-8.416556}{0.782427}%
\vSs{223.969291}{170.940412}{-8.471683}{0.782538}%
\vSs{224.742743}{170.825128}{-8.526869}{0.679374}%
\vSs{227.390374}{170.424661}{-8.692752}{0.451915}%
\vSs{227.836548}{170.356361}{-8.748146}{0.783110}%
\vSs{228.609998}{170.237256}{-8.803586}{0.783227}%
\vSs{229.383447}{170.117385}{-8.859068}{0.783345}%
\vSs{230.156897}{169.996747}{-8.914590}{0.198402}%
\vSs{232.327332}{169.654117}{-9.025745}{0.152349}%
\vSs{232.477244}{169.630217}{-9.081371}{0.783825}%
\vSs{233.250692}{169.506501}{-9.137027}{0.783947}%
\vSs{234.024140}{169.382013}{-9.192709}{0.784070}%
\vSs{234.797589}{169.256753}{-9.248415}{0.495809}%
\vSs{237.258860}{168.852968}{-9.415648}{0.641718}%
\vSs{237.891380}{168.747986}{-9.471422}{0.784697}%
\vSs{238.664828}{168.618860}{-9.527205}{0.784825}%
\vSs{239.438276}{168.488959}{-9.582996}{0.784954}%
\vSs{240.211724}{168.358283}{-9.638791}{0.003807}%
\vSs{242.185868}{168.021187}{-9.750382}{0.351834}%
\vSs{242.532068}{167.961602}{-9.806174}{0.785476}%
\vSs{243.305517}{167.827823}{-9.861959}{0.785609}%
\vSs{244.078965}{167.693268}{-9.917734}{0.785742}%
\vSs{244.852414}{167.557936}{-9.973497}{0.291339}%
\vSs{247.107648}{167.158962}{-10.084975}{0.066695}%
\vSs{247.172762}{167.147283}{-10.140684}{0.786283}%
\vSs{247.946212}{167.008845}{-10.196370}{0.786420}%
}}%
{\color{vlfGreen}\vlB{%
\vSs{248.719663}{166.869631}{-10.252030}{0.786558}%
\vSs{249.493113}{166.729641}{-10.307661}{0.574044}%
\vSs{252.023446}{166.266193}{-10.474353}{0.573580}%
\vSs{252.586920}{166.161919}{-10.529841}{0.787258}%
\vSs{253.360374}{166.018050}{-10.585286}{0.787400}%
\vSs{254.133827}{165.873405}{-10.640686}{0.787542}%
\vSs{254.907281}{165.727986}{-10.696038}{0.064221}%
\vSs{256.934230}{165.343196}{-10.806588}{0.299268}%
\vSs{257.227647}{165.287085}{-10.861780}{0.788119}%
\vSs{258.001103}{165.138571}{-10.916914}{0.788265}%
\vSs{258.774561}{164.989286}{-10.971986}{0.788412}%
\vSs{259.548019}{164.839228}{-11.026994}{0.335935}%
\vSs{261.839320}{164.390261}{-11.136809}{0.030186}%
\vSs{261.868398}{164.384430}{-11.191610}{0.789004}%
\vSs{262.641859}{164.231292}{-11.246337}{0.789154}%
\vSs{263.415321}{164.077385}{-11.300987}{0.789304}%
\vSs{264.188785}{163.922711}{-11.355558}{0.602353}%
\vSs{266.738012}{163.407456}{-11.518769}{0.556373}%
\vSs{267.282646}{163.296355}{-11.572997}{0.790062}%
\vSs{268.056113}{163.137855}{-11.627134}{0.790215}%
\vSs{268.829582}{162.978594}{-11.681177}{0.790369}%
\vSs{269.603052}{162.818572}{-11.735124}{0.072981}%
\vSs{271.631307}{162.395322}{-11.842718}{0.299054}%
\vSs{271.923468}{162.333948}{-11.896361}{0.790989}%
\vSs{272.696943}{162.170892}{-11.949898}{0.791145}%
\vSs{273.470418}{162.007080}{-12.003327}{0.791301}%
\vSs{274.243895}{161.842515}{-12.056646}{0.327511}%
\vSs{276.518578}{161.354278}{-12.162944}{0.047336}%
\vSs{276.564332}{161.344305}{-12.215919}{0.791932}%
\vSs{277.337814}{161.176735}{-12.268775}{0.792090}%
\vSs{278.111297}{161.008417}{-12.321509}{0.792249}%
\vSs{278.884781}{160.839354}{-12.374121}{0.576393}%
}}%
{\color{vlfGreen}\vlB{%
\vSs{281.399198}{160.284590}{-12.531194}{0.594199}%
\vSs{281.978732}{160.155666}{-12.583292}{0.793049}%
\vSs{282.752222}{159.982894}{-12.635257}{0.793210}%
\vSs{283.525715}{159.809384}{-12.687086}{0.793371}%
\vSs{284.299208}{159.635139}{-12.738778}{0.026171}%
\vSs{286.274167}{159.186889}{-12.841743}{0.354911}%
\vSs{286.619700}{159.108007}{-12.893012}{0.794018}%
\vSs{287.393199}{158.930837}{-12.944137}{0.794181}%
\vSs{288.166701}{158.752939}{-12.995116}{0.794344}%
\vSs{288.940204}{158.574317}{-13.045946}{0.262546}%
\vSs{291.142934}{158.061744}{-13.147157}{0.121464}%
\vSs{291.260722}{158.034117}{-13.197533}{0.794997}%
\vSs{292.034232}{157.852612}{-13.247755}{0.795161}%
\vSs{292.807743}{157.670391}{-13.297821}{0.795325}%
\vSs{293.581255}{157.487456}{-13.347729}{0.493054}%
\vSs{296.004968}{156.909627}{-13.496491}{0.689887}%
\vSs{296.675322}{156.748617}{-13.545753}{0.796146}%
\vSs{297.448844}{156.562142}{-13.594850}{0.796311}%
\vSs{298.222366}{156.374965}{-13.643781}{0.717656}%
\vSs{300.861233}{155.731127}{-13.789562}{0.469236}%
\vSs{301.316475}{155.619282}{-13.837814}{0.797136}%
\vSs{302.090006}{155.428628}{-13.885893}{0.797301}%
\vSs{302.863540}{155.237284}{-13.933799}{0.797466}%
\vSs{303.637075}{155.045254}{-13.981529}{0.138862}%
\vSs{305.711268}{154.526969}{-14.076460}{0.254526}%
\vSs{305.957691}{154.465064}{-14.123658}{0.798126}%
\vSs{306.731234}{154.270309}{-14.170678}{0.798291}%
\vSs{307.504778}{154.074879}{-14.217516}{0.798456}%
\vSs{308.278324}{153.878775}{-14.264174}{0.350600}%
\vSs{310.555091}{153.297794}{-14.356941}{0.045760}%
\vSs{310.598973}{153.286447}{-14.403049}{0.799116}%
\vSs{311.372527}{153.087674}{-14.448972}{0.799281}%
}}%
{\color{vlfGreen}\vlB{%
\vSs{312.146083}{152.888239}{-14.494709}{0.799446}%
\vSs{312.919640}{152.688145}{-14.540260}{0.556397}%
\vSs{315.392272}{152.044140}{-14.675786}{0.643031}%
\vSs{316.013889}{151.881229}{-14.720584}{0.800268}%
\vSs{316.787457}{151.677876}{-14.765191}{0.800432}%
\vSs{317.561026}{151.473880}{-14.809608}{0.756270}%
\vSs{320.223768}{150.766776}{-14.941709}{0.447093}%
\vSs{320.655321}{150.651500}{-14.985358}{0.801249}%
\vSs{321.428899}{150.444319}{-15.028813}{0.801412}%
\vSs{322.202480}{150.236509}{-15.072075}{0.801575}%
\vSs{322.976063}{150.028073}{-15.115143}{0.148672}%
\vSs{325.049201}{149.466421}{-15.200694}{0.257026}%
\vSs{325.296823}{149.399028}{-15.243176}{0.802223}%
\vSs{326.070413}{149.188111}{-15.285463}{0.802385}%
\vSs{326.844007}{148.976579}{-15.327555}{0.802546}%
\vSs{327.617601}{148.764437}{-15.369450}{0.335820}%
\vSs{329.868643}{148.143761}{-15.452650}{0.072784}%
\vSs{329.938397}{148.124368}{-15.493955}{0.803189}%
\vSs{330.711999}{147.909807}{-15.535064}{0.803349}%
\vSs{331.485603}{147.694647}{-15.575975}{0.803509}%
\vSs{332.259210}{147.478892}{-15.616688}{0.517169}%
\vSs{334.681767}{146.799415}{-15.737644}{0.698457}%
\vSs{335.353655}{146.609971}{-15.777568}{0.804302}%
\vSs{336.127272}{146.391278}{-15.817294}{0.804460}%
\vSs{336.900890}{146.172006}{-15.856823}{0.692781}%
\vSs{339.489461}{145.434106}{-15.974223}{0.526631}%
\vSs{339.995384}{145.289174}{-16.012962}{0.805244}%
\vSs{340.769011}{145.067044}{-16.051503}{0.805400}%
\vSs{341.542642}{144.844349}{-16.089847}{0.805555}%
\vSs{342.316274}{144.621094}{-16.127995}{0.057170}%
\vSs{344.291439}{144.048567}{-16.203699}{0.360423}%
\vSs{344.637183}{143.947990}{-16.241256}{0.806172}%
}}%
{\color{vlfGreen}\vlB{%
\vSs{345.410822}{143.722518}{-16.278618}{0.806326}%
\vSs{346.184465}{143.496498}{-16.315783}{0.806479}%
\vSs{346.958108}{143.269933}{-16.352752}{0.220601}%
\vSs{349.087807}{142.643480}{-16.426106}{0.199748}%
\vSs{349.279052}{142.586995}{-16.462490}{0.807086}%
\vSs{350.052704}{142.358277}{-16.498679}{0.807237}%
\vSs{350.826357}{142.129027}{-16.534675}{0.807387}%
\vSs{351.600013}{141.899248}{-16.570477}{0.378541}%
\vSs{353.878675}{141.219514}{-16.641500}{0.044519}%
\vSs{353.920992}{141.206764}{-16.676722}{0.807985}%
\vSs{354.694655}{140.974896}{-16.711753}{0.808133}%
\vSs{355.468320}{140.742511}{-16.746591}{0.808280}%
\vSs{356.241987}{140.509614}{-16.781238}{0.531084}%
\vSs{358.663819}{139.777269}{-16.884035}{0.703506}%
\vSs{359.336674}{139.572946}{-16.917921}{0.809012}%
\vSs{360.110351}{139.337522}{-16.951618}{0.809157}%
\vSs{360.884029}{139.101601}{-16.985127}{0.678326}%
\vSs{363.444034}{138.317437}{-17.084527}{0.559741}%
\vSs{363.978761}{138.152995}{-17.117287}{0.809874}%
\vSs{364.752448}{137.914626}{-17.149861}{0.810016}%
\vSs{365.526138}{137.675775}{-17.182250}{0.810157}%
\vSs{366.299829}{137.436445}{-17.214455}{0.010212}%
\vSs{368.219117}{136.840677}{-17.278312}{0.421104}%
\vSs{368.620913}{136.715604}{-17.309967}{0.810718}%
\vSs{369.394612}{136.474382}{-17.341439}{0.810857}%
\vSs{370.168312}{136.232693}{-17.372730}{0.810996}%
\vSs{370.942014}{135.990541}{-17.403840}{0.146325}%
\vSs{372.989191}{135.347609}{-17.465520}{0.287487}%
\vSs{373.263132}{135.261325}{-17.496091}{0.811544}%
\vSs{374.036840}{135.017342}{-17.526484}{0.811680}%
\vSs{374.810552}{134.772907}{-17.556700}{0.811815}%
\vSs{375.584264}{134.528023}{-17.586739}{0.277474}%
}}%
{\color{vlfGreen}\vlB{%
\vSs{377.754388}{133.838836}{-17.646289}{0.158779}%
\vSs{377.905412}{133.790704}{-17.675802}{0.812351}%
\vSs{378.679132}{133.544049}{-17.705140}{0.812484}%
\vSs{379.452853}{133.296957}{-17.734306}{0.812616}%
\vSs{380.226576}{133.049432}{-17.763298}{0.403770}%
\vSs{382.514834}{132.314944}{-17.820769}{0.034866}%
\vSs{382.547755}{132.304274}{-17.849249}{0.813139}%
\vSs{383.321484}{132.055035}{-17.877559}{0.813269}%
\vSs{384.095216}{131.805375}{-17.905700}{0.813398}%
\vSs{384.868948}{131.555295}{-17.933673}{0.525328}%
\vSs{387.270386}{130.776465}{-18.016591}{0.729543}%
\vSs{387.963896}{130.550824}{-18.043899}{0.814035}%
\vSs{388.737637}{130.298680}{-18.071043}{0.814160}%
\vSs{389.511380}{130.046131}{-18.098023}{0.642262}%
\vSs{392.021716}{129.223980}{-18.177991}{0.615626}%
\vSs{392.606366}{129.031923}{-18.204326}{0.814781}%
\vSs{393.380117}{128.777380}{-18.230500}{0.814904}%
\vSs{394.153869}{128.522445}{-18.256516}{0.754689}%
\vSs{396.768686}{127.658037}{-18.333619}{0.506139}%
\vSs{397.248892}{127.498832}{-18.359008}{0.815508}%
\vSs{398.022652}{127.241971}{-18.384242}{0.815627}%
\vSs{398.796413}{126.984732}{-18.409322}{0.815746}%
\vSs{399.570176}{126.727117}{-18.434248}{0.046979}%
\vSs{401.511423}{126.079154}{-18.483645}{0.400966}%
\vSs{401.891473}{125.952035}{-18.508117}{0.816216}%
\vSs{402.665241}{125.692936}{-18.532439}{0.816332}%
\vSs{403.439011}{125.433472}{-18.556611}{0.816447}%
\vSs{404.212783}{125.173644}{-18.580636}{0.150039}%
\vSs{406.250055}{124.487828}{-18.628242}{0.299991}%
\vSs{406.534106}{124.392003}{-18.651826}{0.816904}%
\vSs{407.307883}{124.130744}{-18.675265}{0.817017}%
\vSs{408.081661}{123.869132}{-18.698559}{0.817129}%
}}%
{\color{vlfGreen}\vlB{%
\vSs{408.855441}{123.607169}{-18.721710}{0.248958}%
\vSs{410.984705}{122.884540}{-18.767585}{0.203099}%
\vSs{411.176789}{122.819197}{-18.790309}{0.817574}%
\vSs{411.950575}{122.555852}{-18.812894}{0.817683}%
\vSs{412.724362}{122.292166}{-18.835339}{0.817793}%
\vSs{413.498150}{122.028142}{-18.857646}{0.343852}%
\vSs{415.715495}{121.269751}{-18.901845}{0.110176}%
\vSs{415.819522}{121.234060}{-18.923740}{0.818224}%
\vSs{416.593315}{120.968702}{-18.945499}{0.818331}%
\vSs{417.367110}{120.703016}{-18.967124}{0.818437}%
\vSs{418.140906}{120.437003}{-18.988615}{0.434832}%
\vSs{420.442547}{119.643908}{-19.031197}{0.021110}%
\vSs{420.462302}{119.637024}{-19.052290}{0.818856}%
\vSs{421.236104}{119.369724}{-19.073253}{0.818960}%
\vSs{422.009906}{119.102107}{-19.094085}{0.819063}%
\vSs{422.783709}{118.834175}{-19.114789}{0.522012}%
\vSs{425.165776}{118.007416}{-19.176131}{0.755259}%
\vSs{425.878937}{117.759333}{-19.196325}{0.819570}%
\vSs{426.652747}{117.489854}{-19.216393}{0.819670}%
\vSs{427.426557}{117.220070}{-19.236337}{0.605501}%
\vSs{429.885698}{116.360704}{-19.295429}{0.674170}%
\vSs{430.521813}{116.137932}{-19.314882}{0.820163}%
\vSs{431.295630}{115.866655}{-19.334214}{0.820260}%
\vSs{432.069448}{115.595085}{-19.353426}{0.685407}%
\vSs{434.602226}{114.704174}{-19.410349}{0.596593}%
\vSs{435.164732}{114.505907}{-19.429089}{0.820738}%
\vSs{435.938555}{114.232897}{-19.447712}{0.820832}%
\vSs{436.712381}{113.959604}{-19.466219}{0.761837}%
\vSs{439.315469}{113.038205}{-19.521055}{0.522422}%
}}%
{\color{black}\put(246.5,181.5){\circle*{4.8}}}%
{\color{black}\put(53,181.5){\circle*{4}}}%
{\color{black}\put(145.88,236.409091){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Witness inconclusive}}}%
{\color{black}\put(343.25,236.409091){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Witness detects}}}%
{\color{vlfDarkRed}\vlB{%
\vSaz{58}{58}{0}{21}%
}}%
{\color{black}\put(86,58){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\langle\mathcal W\rangle=1/2-P$}}}%
{\color{vlfGreen}\vlB{%
\vSaz{287}{58}{0}{3}%
\vSaz{292}{58}{0}{3}%
\vSaz{297}{58}{0}{3}%
\vSaz{302}{58}{0}{3}%
\vSaz{307}{58}{0}{1}%
}}%
{\color{black}\put(315,58){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\lambda_{\rm neg}(P)$}}}%
{\color{black}\put(235,24){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $P>0:\ \hbox{this family is entangled}\qquad P=0:\ \hbox{vacuum}$}}}%
\end{picture}%


==> vlt-figures/figure-217.tex <==
\begin{picture}(470,412)%
{\color{black!4}\put(244.000000,40.000000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,40.450000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,40.900000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,41.350000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,41.800000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,42.250000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,42.700000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,43.150000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,43.600000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,44.050000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,44.500000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,44.950000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,45.400000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,45.850000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,46.300000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,46.750000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,47.200000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,47.650000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,48.100000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,48.550000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,49.000000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,49.450000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,49.900000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,50.350000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,50.800000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,51.250000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,51.700000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,52.150000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,52.600000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,53.050000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,53.500000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,53.950000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,54.400000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,54.850000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,55.300000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,55.750000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,56.200000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,56.650000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,57.100000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,57.550000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,58.000000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,58.450000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,58.900000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,59.350000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,59.800000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,60.250000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,60.700000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,61.150000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,61.600000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,62.050000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,62.500000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,62.950000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,63.400000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,63.850000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,64.300000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,64.750000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,65.200000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,65.650000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,66.100000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,66.550000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,67.000000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,67.450000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,67.900000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,68.350000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,68.800000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,69.250000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,69.700000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,70.150000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,70.600000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,71.050000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,71.500000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,71.950000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,72.400000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,72.850000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,73.300000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,73.750000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,74.200000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,74.650000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,75.100000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,75.550000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,76.000000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,76.450000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,76.900000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,77.350000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,77.800000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,78.250000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,78.700000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,79.150000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,79.600000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,80.050000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,80.500000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,80.950000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,81.400000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,81.850000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,82.300000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,82.750000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,83.200000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,83.650000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,84.100000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,84.550000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,85.000000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,85.450000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,85.900000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,86.350000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,86.800000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,87.250000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,87.700000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,88.150000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,88.600000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,89.050000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,89.500000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,89.950000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,90.400000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,90.850000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,91.300000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,91.750000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,92.200000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,92.650000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,93.100000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,93.550000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,94.000000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,94.450000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,94.900000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,95.350000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,95.800000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,96.250000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,96.700000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,97.150000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,97.600000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,98.050000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,98.500000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,98.950000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,99.400000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,99.850000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,100.300000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,100.750000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,101.200000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,101.650000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,102.100000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,102.550000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,103.000000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,103.450000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,103.900000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,104.350000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,104.800000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,105.250000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,105.700000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,106.150000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,106.600000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,107.050000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,107.500000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,107.950000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,108.400000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,108.850000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,109.300000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,109.750000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,110.200000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,110.650000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,111.100000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,111.550000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,112.000000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,112.450000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,112.900000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,113.350000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,113.800000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,114.250000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,114.700000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,115.150000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,115.600000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,116.050000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,116.500000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,116.950000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,117.400000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,117.850000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,118.300000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,118.750000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,119.200000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,119.650000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,120.100000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,120.550000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,121.000000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black!4}\put(244.000000,121.450000){\rule{204.000000pt}{0.460000pt}}}%
{\color{black}\put(235.00000,394.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} A classical flag accompanies one fixed channel partition}}}%
{\color{vltTeal!7}\put(22.000000,293.000000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,293.450000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,293.900000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,294.350000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,294.800000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,295.250000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,295.700000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,296.150000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,296.600000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,297.050000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,297.500000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,297.950000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,298.400000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,298.850000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,299.300000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,299.750000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,300.200000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,300.650000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,301.100000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,301.550000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,302.000000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,302.450000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,302.900000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,303.350000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,303.800000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,304.250000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,304.700000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,305.150000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,305.600000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,306.050000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,306.500000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,306.950000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,307.400000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,307.850000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,308.300000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,308.750000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,309.200000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,309.650000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,310.100000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,310.550000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,311.000000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,311.450000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,311.900000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,312.350000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,312.800000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,313.250000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,313.700000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,314.150000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,314.600000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,315.050000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,315.500000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,315.950000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,316.400000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,316.850000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,317.300000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,317.750000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,318.200000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,318.650000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,319.100000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,319.550000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,320.000000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,320.450000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,320.900000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,321.350000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,321.800000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,322.250000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,322.700000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,323.150000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,323.600000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,324.050000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,324.500000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,324.950000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,325.400000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,325.850000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,326.300000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,326.750000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,327.200000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,327.650000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,328.100000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,328.550000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,329.000000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,329.450000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,329.900000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,330.350000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,330.800000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,331.250000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,331.700000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,332.150000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,332.600000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,333.050000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,333.500000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,333.950000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,334.400000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,334.850000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,335.300000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,335.750000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,336.200000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,336.650000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,337.100000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,337.550000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,338.000000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,338.450000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,338.900000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,339.350000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,339.800000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,340.250000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,340.700000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,341.150000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,341.600000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,342.050000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,342.500000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,342.950000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,343.400000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,343.850000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,344.300000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,344.750000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,345.200000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,345.650000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,346.100000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,346.550000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,347.000000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,347.450000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,347.900000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,348.350000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,348.800000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,349.250000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,349.700000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,350.150000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltTeal!7}\put(22.000000,350.600000){\rule{68.000000pt}{0.460000pt}}}%
{\color{black}\vlB{%
\vSc{22.000000}{293.000000}{0.000000}{68.000000}%
\vSc{89.500000}{293.000000}{90.000000}{58.000000}%
\vSc{22.000000}{351.000000}{180.000000}{68.000000}%
\vSc{21.500000}{351.000000}{-90.000000}{58.000000}%
}}%
{\color{black}\put(56.00000,332.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $g=+$}}}%
{\color{black}\put(56.00000,310.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $p_g=1/2$}}}%
{\color{vltBlue}\vlB{%
\vSj{96.000000}{322.000000}{0.000000}{39.000000}%
\vSj{129.938618}{322.000000}{157.217594}{5.206175}%
\vSj{129.938618}{322.000000}{-157.217594}{5.206175}%
}}%
{\color{black}\put(239.00000,354.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\ket{\Phi_g}=(\ket{1_A,0_B}+\ket{0_A,1_B})/\sqrt2$}}}%
{\color{vltTeal!13}\put(187.000000,317.000000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,317.450000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,317.900000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,318.350000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,318.800000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,319.250000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,319.700000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,320.150000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,320.600000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,321.050000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,321.500000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,321.950000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,322.400000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,322.850000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,323.300000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,323.750000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,324.200000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,324.650000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,325.100000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,325.550000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,326.000000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,326.450000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,326.900000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,327.350000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,327.800000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,328.250000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,328.700000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,329.150000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,329.600000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,330.050000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,330.500000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,330.950000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,331.400000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,331.850000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,332.300000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,332.750000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,333.200000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,333.650000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,334.100000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,334.550000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,335.000000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,335.450000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,335.900000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,336.350000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,336.800000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,337.250000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,337.700000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,338.150000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,338.600000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,339.050000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,339.500000){\rule{23.000000pt}{0.460000pt}}}%
{\color{black}\put(198.50000,328.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.5$}}}%
{\color{vltTeal!13}\put(210.000000,317.000000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,317.450000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,317.900000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,318.350000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,318.800000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,319.250000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,319.700000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,320.150000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,320.600000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,321.050000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,321.500000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,321.950000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,322.400000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,322.850000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,323.300000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,323.750000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,324.200000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,324.650000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,325.100000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,325.550000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,326.000000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,326.450000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,326.900000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,327.350000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,327.800000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,328.250000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,328.700000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,329.150000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,329.600000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,330.050000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,330.500000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,330.950000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,331.400000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,331.850000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,332.300000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,332.750000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,333.200000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,333.650000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,334.100000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,334.550000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,335.000000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,335.450000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,335.900000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,336.350000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,336.800000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,337.250000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,337.700000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,338.150000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,338.600000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,339.050000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,339.500000){\rule{23.000000pt}{0.460000pt}}}%
{\color{black}\put(221.50000,328.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.5$}}}%
{\color{vltTeal!13}\put(187.000000,294.000000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,294.450000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,294.900000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,295.350000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,295.800000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,296.250000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,296.700000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,297.150000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,297.600000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,298.050000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,298.500000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,298.950000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,299.400000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,299.850000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,300.300000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,300.750000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,301.200000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,301.650000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,302.100000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,302.550000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,303.000000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,303.450000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,303.900000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,304.350000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,304.800000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,305.250000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,305.700000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,306.150000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,306.600000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,307.050000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,307.500000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,307.950000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,308.400000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,308.850000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,309.300000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,309.750000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,310.200000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,310.650000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,311.100000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,311.550000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,312.000000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,312.450000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,312.900000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,313.350000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,313.800000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,314.250000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,314.700000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,315.150000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,315.600000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,316.050000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,316.500000){\rule{23.000000pt}{0.460000pt}}}%
{\color{black}\put(198.50000,305.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.5$}}}%
{\color{vltTeal!13}\put(210.000000,294.000000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,294.450000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,294.900000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,295.350000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,295.800000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,296.250000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,296.700000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,297.150000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,297.600000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,298.050000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,298.500000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,298.950000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,299.400000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,299.850000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,300.300000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,300.750000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,301.200000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,301.650000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,302.100000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,302.550000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,303.000000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,303.450000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,303.900000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,304.350000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,304.800000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,305.250000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,305.700000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,306.150000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,306.600000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,307.050000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,307.500000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,307.950000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,308.400000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,308.850000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,309.300000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,309.750000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,310.200000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,310.650000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,311.100000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,311.550000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,312.000000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,312.450000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,312.900000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,313.350000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,313.800000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,314.250000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,314.700000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,315.150000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,315.600000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,316.050000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,316.500000){\rule{23.000000pt}{0.460000pt}}}%
{\color{black}\put(221.50000,305.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSc{181.000000}{340.000000}{180.000000}{3.000000}%
\vSc{180.500000}{340.000000}{-90.000000}{46.000000}%
\vSc{181.000000}{294.000000}{0.000000}{3.000000}%
\vSc{236.000000}{340.000000}{0.000000}{3.000000}%
\vSc{238.500000}{340.000000}{-90.000000}{46.000000}%
\vSc{236.000000}{294.000000}{180.000000}{3.000000}%
}}%
{\color{black}\put(364.00000,330.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\langle\mathcal W_g\rangle=-1/2$}}}%
{\color{black}\put(364.00000,304.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont same physical $A|B$}}}%
{\color{vltRed!7}\put(22.000000,194.000000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,194.450000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,194.900000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,195.350000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,195.800000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,196.250000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,196.700000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,197.150000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,197.600000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,198.050000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,198.500000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,198.950000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,199.400000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,199.850000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,200.300000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,200.750000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,201.200000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,201.650000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,202.100000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,202.550000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,203.000000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,203.450000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,203.900000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,204.350000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,204.800000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,205.250000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,205.700000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,206.150000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,206.600000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,207.050000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,207.500000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,207.950000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,208.400000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,208.850000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,209.300000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,209.750000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,210.200000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,210.650000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,211.100000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,211.550000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,212.000000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,212.450000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,212.900000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,213.350000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,213.800000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,214.250000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,214.700000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,215.150000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,215.600000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,216.050000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,216.500000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,216.950000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,217.400000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,217.850000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,218.300000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,218.750000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,219.200000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,219.650000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,220.100000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,220.550000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,221.000000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,221.450000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,221.900000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,222.350000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,222.800000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,223.250000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,223.700000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,224.150000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,224.600000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,225.050000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,225.500000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,225.950000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,226.400000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,226.850000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,227.300000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,227.750000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,228.200000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,228.650000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,229.100000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,229.550000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,230.000000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,230.450000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,230.900000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,231.350000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,231.800000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,232.250000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,232.700000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,233.150000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,233.600000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,234.050000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,234.500000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,234.950000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,235.400000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,235.850000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,236.300000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,236.750000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,237.200000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,237.650000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,238.100000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,238.550000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,239.000000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,239.450000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,239.900000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,240.350000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,240.800000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,241.250000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,241.700000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,242.150000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,242.600000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,243.050000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,243.500000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,243.950000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,244.400000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,244.850000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,245.300000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,245.750000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,246.200000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,246.650000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,247.100000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,247.550000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,248.000000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,248.450000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,248.900000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,249.350000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,249.800000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,250.250000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,250.700000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,251.150000){\rule{68.000000pt}{0.460000pt}}}%
{\color{vltRed!7}\put(22.000000,251.600000){\rule{68.000000pt}{0.460000pt}}}%
{\color{black}\vlB{%
\vSc{22.000000}{194.000000}{0.000000}{68.000000}%
\vSc{89.500000}{194.000000}{90.000000}{58.000000}%
\vSc{22.000000}{252.000000}{180.000000}{68.000000}%
\vSc{21.500000}{252.000000}{-90.000000}{58.000000}%
}}%
{\color{black}\put(56.00000,233.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $g=-$}}}%
{\color{black}\put(56.00000,211.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $p_g=1/2$}}}%
{\color{vltBlue}\vlB{%
\vSj{96.000000}{223.000000}{0.000000}{39.000000}%
\vSj{129.938618}{223.000000}{157.217594}{5.206175}%
\vSj{129.938618}{223.000000}{-157.217594}{5.206175}%
}}%
{\color{black}\put(239.00000,255.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\ket{\Phi_g}=(\ket{1_A,0_B}-\ket{0_A,1_B})/\sqrt2$}}}%
{\color{vltTeal!13}\put(187.000000,218.000000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,218.450000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,218.900000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,219.350000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,219.800000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,220.250000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,220.700000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,221.150000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,221.600000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,222.050000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,222.500000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,222.950000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,223.400000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,223.850000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,224.300000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,224.750000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,225.200000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,225.650000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,226.100000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,226.550000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,227.000000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,227.450000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,227.900000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,228.350000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,228.800000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,229.250000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,229.700000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,230.150000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,230.600000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,231.050000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,231.500000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,231.950000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,232.400000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,232.850000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,233.300000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,233.750000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,234.200000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,234.650000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,235.100000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,235.550000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,236.000000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,236.450000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,236.900000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,237.350000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,237.800000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,238.250000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,238.700000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,239.150000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,239.600000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,240.050000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(187.000000,240.500000){\rule{23.000000pt}{0.460000pt}}}%
{\color{black}\put(198.50000,229.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.5$}}}%
{\color{vltRed!13}\put(210.000000,218.000000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(210.000000,218.450000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(210.000000,218.900000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(210.000000,219.350000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(210.000000,219.800000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(210.000000,220.250000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(210.000000,220.700000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(210.000000,221.150000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(210.000000,221.600000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(210.000000,222.050000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(210.000000,222.500000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(210.000000,222.950000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(210.000000,223.400000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(210.000000,223.850000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(210.000000,224.300000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(210.000000,224.750000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(210.000000,225.200000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(210.000000,225.650000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(210.000000,226.100000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(210.000000,226.550000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(210.000000,227.000000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(210.000000,227.450000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(210.000000,227.900000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(210.000000,228.350000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(210.000000,228.800000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(210.000000,229.250000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(210.000000,229.700000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(210.000000,230.150000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(210.000000,230.600000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(210.000000,231.050000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(210.000000,231.500000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(210.000000,231.950000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(210.000000,232.400000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(210.000000,232.850000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(210.000000,233.300000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(210.000000,233.750000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(210.000000,234.200000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(210.000000,234.650000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(210.000000,235.100000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(210.000000,235.550000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(210.000000,236.000000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(210.000000,236.450000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(210.000000,236.900000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(210.000000,237.350000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(210.000000,237.800000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(210.000000,238.250000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(210.000000,238.700000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(210.000000,239.150000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(210.000000,239.600000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(210.000000,240.050000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(210.000000,240.500000){\rule{23.000000pt}{0.460000pt}}}%
{\color{black}\put(221.50000,229.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-0.5$}}}%
{\color{vltRed!13}\put(187.000000,195.000000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(187.000000,195.450000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(187.000000,195.900000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(187.000000,196.350000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(187.000000,196.800000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(187.000000,197.250000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(187.000000,197.700000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(187.000000,198.150000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(187.000000,198.600000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(187.000000,199.050000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(187.000000,199.500000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(187.000000,199.950000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(187.000000,200.400000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(187.000000,200.850000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(187.000000,201.300000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(187.000000,201.750000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(187.000000,202.200000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(187.000000,202.650000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(187.000000,203.100000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(187.000000,203.550000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(187.000000,204.000000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(187.000000,204.450000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(187.000000,204.900000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(187.000000,205.350000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(187.000000,205.800000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(187.000000,206.250000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(187.000000,206.700000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(187.000000,207.150000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(187.000000,207.600000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(187.000000,208.050000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(187.000000,208.500000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(187.000000,208.950000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(187.000000,209.400000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(187.000000,209.850000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(187.000000,210.300000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(187.000000,210.750000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(187.000000,211.200000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(187.000000,211.650000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(187.000000,212.100000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(187.000000,212.550000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(187.000000,213.000000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(187.000000,213.450000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(187.000000,213.900000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(187.000000,214.350000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(187.000000,214.800000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(187.000000,215.250000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(187.000000,215.700000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(187.000000,216.150000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(187.000000,216.600000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(187.000000,217.050000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltRed!13}\put(187.000000,217.500000){\rule{23.000000pt}{0.460000pt}}}%
{\color{black}\put(198.50000,206.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-0.5$}}}%
{\color{vltTeal!13}\put(210.000000,195.000000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,195.450000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,195.900000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,196.350000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,196.800000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,197.250000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,197.700000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,198.150000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,198.600000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,199.050000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,199.500000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,199.950000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,200.400000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,200.850000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,201.300000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,201.750000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,202.200000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,202.650000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,203.100000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,203.550000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,204.000000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,204.450000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,204.900000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,205.350000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,205.800000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,206.250000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,206.700000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,207.150000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,207.600000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,208.050000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,208.500000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,208.950000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,209.400000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,209.850000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,210.300000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,210.750000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,211.200000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,211.650000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,212.100000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,212.550000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,213.000000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,213.450000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,213.900000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,214.350000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,214.800000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,215.250000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,215.700000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,216.150000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,216.600000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,217.050000){\rule{23.000000pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(210.000000,217.500000){\rule{23.000000pt}{0.460000pt}}}%
{\color{black}\put(221.50000,206.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSc{181.000000}{241.000000}{180.000000}{3.000000}%
\vSc{180.500000}{241.000000}{-90.000000}{46.000000}%
\vSc{181.000000}{195.000000}{0.000000}{3.000000}%
\vSc{236.000000}{241.000000}{0.000000}{3.000000}%
\vSc{238.500000}{241.000000}{-90.000000}{46.000000}%
\vSc{236.000000}{195.000000}{180.000000}{3.000000}%
}}%
{\color{black}\put(364.00000,231.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\langle\mathcal W_g\rangle=-1/2$}}}%
{\color{black}\put(364.00000,205.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont same physical $A|B$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{170.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,150.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Keeping or discarding the recorded flag}}}%
{\color{vltTeal!6}\put(22.000000,40.000000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,40.450000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,40.900000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,41.350000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,41.800000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,42.250000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,42.700000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,43.150000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,43.600000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,44.050000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,44.500000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,44.950000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,45.400000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,45.850000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,46.300000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,46.750000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,47.200000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,47.650000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,48.100000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,48.550000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,49.000000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,49.450000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,49.900000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,50.350000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,50.800000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,51.250000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,51.700000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,52.150000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,52.600000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,53.050000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,53.500000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,53.950000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,54.400000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,54.850000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,55.300000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,55.750000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,56.200000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,56.650000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,57.100000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,57.550000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,58.000000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,58.450000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,58.900000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,59.350000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,59.800000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,60.250000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,60.700000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,61.150000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,61.600000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,62.050000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,62.500000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,62.950000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,63.400000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,63.850000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,64.300000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,64.750000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,65.200000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,65.650000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,66.100000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,66.550000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,67.000000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,67.450000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,67.900000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,68.350000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,68.800000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,69.250000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,69.700000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,70.150000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,70.600000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,71.050000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,71.500000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,71.950000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,72.400000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,72.850000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,73.300000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,73.750000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,74.200000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,74.650000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,75.100000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,75.550000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,76.000000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,76.450000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,76.900000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,77.350000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,77.800000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,78.250000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,78.700000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,79.150000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,79.600000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,80.050000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,80.500000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,80.950000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,81.400000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,81.850000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,82.300000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,82.750000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,83.200000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,83.650000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,84.100000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,84.550000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,85.000000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,85.450000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,85.900000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,86.350000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,86.800000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,87.250000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,87.700000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,88.150000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,88.600000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,89.050000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,89.500000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,89.950000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,90.400000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,90.850000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,91.300000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,91.750000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,92.200000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,92.650000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,93.100000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,93.550000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,94.000000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,94.450000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,94.900000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,95.350000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,95.800000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,96.250000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,96.700000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,97.150000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,97.600000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,98.050000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,98.500000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,98.950000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,99.400000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,99.850000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,100.300000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,100.750000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,101.200000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,101.650000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,102.100000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,102.550000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,103.000000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,103.450000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,103.900000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,104.350000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,104.800000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,105.250000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,105.700000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,106.150000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,106.600000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,107.050000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,107.500000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,107.950000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,108.400000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,108.850000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,109.300000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,109.750000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,110.200000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,110.650000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,111.100000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,111.550000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,112.000000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,112.450000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,112.900000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,113.350000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,113.800000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,114.250000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,114.700000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,115.150000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,115.600000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,116.050000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,116.500000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,116.950000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,117.400000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,117.850000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,118.300000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,118.750000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,119.200000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,119.650000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,120.100000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,120.550000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,121.000000){\rule{198.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(22.000000,121.450000){\rule{198.000000pt}{0.460000pt}}}%
{\color{black}\put(121.00000,103.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\sum_g p_g\langle\mathcal W_g\rangle=-1/2$}}}%
{\color{black}\put(121.00000,76.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Conditional entanglement detected.}}}%
{\color{black}\put(121.00000,56.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Report each weight and test.}}}%
{\color{black}\put(346.00000,105.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\varrho_{AB}=\tfrac12(\ket{10}\bra{10}+\ket{01}\bra{01})$}}}%
{\color{black}\put(346.00000,76.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Flag discarded: separable marginal.}}}%
{\color{black}\put(346.00000,56.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont The opposite coherences cancel.}}}%
{\color{black}\put(235.00000,18.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\mathcal W_g=\tfrac12\Id-\ket{\Phi_g}\bra{\Phi_g}$}}}%
\end{picture}%


==> vlt-figures/figure-218.tex <==
\begin{picture}(470,456)%
{\color{black}\put(119.00000,437.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Declare the subsystem pairs}}}%
{\color{black}\put(354.00000,437.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Test the site partition}}}%
{\color{black!28}\vlB{%
\vSr{30.326119}{340.120506}{89.458063}{1.247312}%
\vSr{30.338053}{341.367762}{88.312320}{1.200162}%
\vSr{30.373705}{342.567403}{87.068310}{1.148797}%
\vSr{30.432987}{343.714697}{85.702923}{1.093491}%
\vSr{30.515736}{344.805114}{84.186732}{1.034558}%
\vSr{30.621732}{345.834351}{82.481602}{0.972355}%
\vSr{30.750713}{346.798346}{80.537214}{0.907295}%
\vSr{30.902405}{347.693296}{78.285944}{0.839863}%
\vSr{31.076574}{348.515667}{75.635203}{0.770641}%
\vSr{31.273103}{349.262215}{72.455945}{0.700354}%
\vSr{31.492144}{349.929993}{68.565595}{0.629941}%
\vSr{31.734360}{350.516365}{63.703939}{0.560673}%
\vSr{32.001323}{351.019018}{57.504157}{0.494350}%
\vSr{32.296057}{351.435968}{49.476898}{0.433604}%
\vSr{32.623235}{351.765569}{39.073048}{0.382274}%
\vSr{32.987321}{352.006521}{25.976089}{0.345554}%
\vSr{33.386212}{352.157872}{10.711574}{0.329021}%
\vSr{33.744041}{352.219026}{-5.001187}{0.335934}%
\vSr{33.994472}{352.189740}{-19.136415}{0.364864}%
\vSr{34.275450}{352.070131}{-30.656142}{0.410800}%
\vSr{34.584152}{351.860671}{-39.609972}{0.468170}%
\vSr{34.914073}{351.562185}{-46.505360}{0.532550}%
\vSr{35.259197}{351.175853}{-51.872997}{0.600849}%
\vSr{35.614881}{350.703199}{-56.131023}{0.670964}%
\vSr{35.977597}{350.146088}{-59.580586}{0.741433}%
\vSr{36.344558}{349.506719}{-62.433272}{0.811197}%
\vSr{36.713442}{348.787615}{-64.837975}{0.879453}%
\vSr{37.082216}{347.991614}{-66.900802}{0.945565}%
\vSr{37.449035}{347.121858}{-68.698664}{1.009012}%
\vSr{37.812180}{346.181779}{-70.288349}{1.069354}%
\vSr{38.170026}{345.175087}{-71.712566}{1.126212}%
\vSr{38.521023}{344.105755}{-73.004028}{1.179255}%
}}%
{\color{black!28}\vlB{%
\vSr{38.863682}{342.978003}{-74.188241}{1.228193}%
\vSr{39.196572}{341.796283}{-75.285435}{1.272768}%
\vSr{39.518322}{340.565257}{-76.311944}{1.312757}%
\vSr{39.827615}{339.289784}{-77.281185}{1.347962}%
\vSr{40.123194}{337.974898}{-78.204389}{1.378214}%
\vSr{40.403863}{336.625788}{-79.091140}{1.403369}%
\vSr{40.668493}{335.247779}{-79.949792}{1.423311}%
\vSr{40.916020}{333.846308}{-80.787795}{1.437948}%
\vSr{41.145453}{332.426906}{-81.611958}{1.447211}%
\vSr{41.355875}{330.995177}{-82.428673}{1.451059}%
\vSr{41.546446}{329.556768}{-83.244113}{1.449474}%
\vSr{41.716407}{328.117359}{-84.064413}{1.442464}%
\vSr{41.865084}{326.682628}{-84.895849}{1.430060}%
\vSr{41.991889}{325.258239}{-85.745034}{1.412319}%
\vSr{42.096320}{323.849813}{-86.619119}{1.389323}%
\vSr{42.177970}{322.462908}{-87.526047}{1.361179}%
\vSr{42.236523}{321.102998}{-88.474844}{1.328019}%
\vSr{42.271760}{319.775449}{-89.475997}{1.290002}%
\vSr{42.271761}{318.485502}{-90.541937}{1.247312}%
\vSr{42.236551}{317.238246}{-91.687680}{1.200162}%
\vSr{42.178102}{316.038604}{-92.931690}{1.148797}%
\vSr{42.096695}{314.891311}{-94.297077}{1.093491}%
\vSr{41.992724}{313.800894}{-95.813268}{1.034558}%
\vSr{41.866706}{312.771656}{-97.518398}{0.972355}%
\vSr{41.719293}{311.807661}{-99.462786}{0.907295}%
\vSr{41.551305}{310.912712}{-101.714056}{0.839863}%
\vSr{41.363766}{310.090340}{-104.364797}{0.770641}%
\vSr{41.157989}{309.343793}{-107.544055}{0.700354}%
\vSr{40.935713}{308.676015}{-111.434405}{0.629941}%
\vSr{40.699342}{308.089642}{-116.296061}{0.560673}%
\vSr{40.452338}{307.586989}{-122.495843}{0.494350}%
\vSr{40.199752}{307.170039}{-130.523102}{0.433604}%
}}%
{\color{black!28}\vlB{%
\vSr{39.948418}{306.840438}{-140.926952}{0.382274}%
\vSr{39.705083}{306.599486}{-154.023911}{0.345554}%
\vSr{39.470041}{306.448135}{-169.288426}{0.329021}%
\vSr{39.169927}{306.386982}{174.998813}{0.335934}%
\vSr{38.741000}{306.416267}{160.863585}{0.364864}%
\vSr{38.323890}{306.535876}{149.343858}{0.410800}%
\vSr{37.918525}{306.745337}{140.390028}{0.468170}%
\vSr{37.521220}{307.043822}{133.494640}{0.532550}%
\vSr{37.128830}{307.430154}{128.127003}{0.600849}%
\vSr{36.739620}{307.902808}{123.868977}{0.670964}%
\vSr{36.353004}{308.459919}{120.419414}{0.741433}%
\vSr{35.969151}{309.099288}{117.566728}{0.811197}%
\vSr{35.588703}{309.818392}{115.162025}{0.879453}%
\vSr{35.212583}{310.614393}{113.099198}{0.945565}%
\vSr{34.841887}{311.484150}{111.301336}{1.009012}%
\vSr{34.477807}{312.424229}{109.711651}{1.069354}%
\vSr{34.121587}{313.430921}{108.287434}{1.126212}%
\vSr{33.774494}{314.500252}{106.995972}{1.179255}%
\vSr{33.437796}{315.628004}{105.811759}{1.228193}%
\vSr{33.112744}{316.809724}{104.714565}{1.272768}%
\vSr{32.800560}{318.040750}{103.688056}{1.312757}%
\vSr{32.502432}{319.316223}{102.718815}{1.347962}%
\vSr{32.219499}{320.631109}{101.795611}{1.378214}%
\vSr{31.952849}{321.980219}{100.908860}{1.403369}%
\vSr{31.703511}{323.358229}{100.050208}{1.423311}%
\vSr{31.472452}{324.759699}{99.212205}{1.437948}%
\vSr{31.260567}{326.179101}{98.388042}{1.447211}%
\vSr{31.068683}{327.610831}{97.571327}{1.451059}%
\vSr{30.897546}{329.049239}{96.755887}{1.449474}%
\vSr{30.747827}{330.488649}{95.935587}{1.442464}%
\vSr{30.620111}{331.923379}{95.104151}{1.430060}%
\vSr{30.514901}{333.347768}{94.254966}{1.412319}%
}}%
{\color{black!28}\vlB{%
\vSr{30.432612}{334.756194}{93.380881}{1.389323}%
\vSr{30.373574}{336.143099}{92.473953}{1.361179}%
\vSr{30.338025}{337.503010}{91.525156}{1.328019}%
\vSr{30.326118}{338.830558}{90.524003}{1.290002}%
\vSr{195.016472}{361.514498}{89.458063}{1.247312}%
\vSr{195.028406}{362.761754}{88.312320}{1.200162}%
\vSr{195.064059}{363.961396}{87.068310}{1.148797}%
\vSr{195.123340}{365.108689}{85.702923}{1.093491}%
\vSr{195.206089}{366.199106}{84.186732}{1.034558}%
\vSr{195.312085}{367.228344}{82.481602}{0.972355}%
\vSr{195.441066}{368.192339}{80.537214}{0.907295}%
\vSr{195.592759}{369.087288}{78.285944}{0.839863}%
\vSr{195.766927}{369.909660}{75.635203}{0.770641}%
\vSr{195.963457}{370.656207}{72.455945}{0.700354}%
\vSr{196.182498}{371.323985}{68.565595}{0.629941}%
\vSr{196.424713}{371.910358}{63.703939}{0.560673}%
\vSr{196.691677}{372.413011}{57.504157}{0.494350}%
\vSr{196.986411}{372.829961}{49.476898}{0.433604}%
\vSr{197.313588}{373.159562}{39.073048}{0.382274}%
\vSr{197.677675}{373.400514}{25.976089}{0.345554}%
\vSr{198.076566}{373.551865}{10.711574}{0.329021}%
\vSr{198.434395}{373.613018}{-5.001187}{0.335934}%
\vSr{198.684825}{373.583733}{-19.136415}{0.364864}%
\vSr{198.965803}{373.464124}{-30.656142}{0.410800}%
\vSr{199.274505}{373.254663}{-39.609972}{0.468170}%
\vSr{199.604426}{372.956178}{-46.505360}{0.532550}%
\vSr{199.949551}{372.569846}{-51.872997}{0.600849}%
\vSr{200.305234}{372.097192}{-56.131023}{0.670964}%
\vSr{200.667950}{371.540081}{-59.580586}{0.741433}%
\vSr{201.034911}{370.900712}{-62.433272}{0.811197}%
\vSr{201.403795}{370.181608}{-64.837975}{0.879453}%
\vSr{201.772570}{369.385607}{-66.900802}{0.945565}%
}}%
{\color{black!28}\vlB{%
\vSr{202.139388}{368.515850}{-68.698664}{1.009012}%
\vSr{202.502533}{367.575771}{-70.288349}{1.069354}%
\vSr{202.860380}{366.569079}{-71.712566}{1.126212}%
\vSr{203.211376}{365.499748}{-73.004028}{1.179255}%
\vSr{203.554035}{364.371996}{-74.188241}{1.228193}%
\vSr{203.886926}{363.190276}{-75.285435}{1.272768}%
\vSr{204.208676}{361.959250}{-76.311944}{1.312757}%
\vSr{204.517968}{360.683777}{-77.281185}{1.347962}%
\vSr{204.813547}{359.368891}{-78.204389}{1.378214}%
\vSr{205.094217}{358.019781}{-79.091140}{1.403369}%
\vSr{205.358847}{356.641771}{-79.949792}{1.423311}%
\vSr{205.606374}{355.240301}{-80.787795}{1.437948}%
\vSr{205.835807}{353.820899}{-81.611958}{1.447211}%
\vSr{206.046228}{352.389169}{-82.428673}{1.451059}%
\vSr{206.236799}{350.950761}{-83.244113}{1.449474}%
\vSr{206.406761}{349.511351}{-84.064413}{1.442464}%
\vSr{206.555438}{348.076621}{-84.895849}{1.430060}%
\vSr{206.682242}{346.652232}{-85.745034}{1.412319}%
\vSr{206.786673}{345.243806}{-86.619119}{1.389323}%
\vSr{206.868323}{343.856901}{-87.526047}{1.361179}%
\vSr{206.926877}{342.496990}{-88.474844}{1.328019}%
\vSr{206.962114}{341.169442}{-89.475997}{1.290002}%
\vSr{206.962115}{339.879494}{-90.541937}{1.247312}%
\vSr{206.926904}{338.632238}{-91.687680}{1.200162}%
\vSr{206.868455}{337.432597}{-92.931690}{1.148797}%
\vSr{206.787048}{336.285303}{-94.297077}{1.093491}%
\vSr{206.683077}{335.194886}{-95.813268}{1.034558}%
\vSr{206.557059}{334.165649}{-97.518398}{0.972355}%
\vSr{206.409647}{333.201654}{-99.462786}{0.907295}%
\vSr{206.241658}{332.306704}{-101.714056}{0.839863}%
\vSr{206.054119}{331.484333}{-104.364797}{0.770641}%
\vSr{205.848343}{330.737785}{-107.544055}{0.700354}%
}}%
{\color{black!28}\vlB{%
\vSr{205.626067}{330.070007}{-111.434405}{0.629941}%
\vSr{205.389695}{329.483635}{-116.296061}{0.560673}%
\vSr{205.142691}{328.980982}{-122.495843}{0.494350}%
\vSr{204.890106}{328.564032}{-130.523102}{0.433604}%
\vSr{204.638771}{328.234431}{-140.926952}{0.382274}%
\vSr{204.395436}{327.993479}{-154.023911}{0.345554}%
\vSr{204.160394}{327.842128}{-169.288426}{0.329021}%
\vSr{203.860280}{327.780974}{174.998813}{0.335934}%
\vSr{203.431354}{327.810260}{160.863585}{0.364864}%
\vSr{203.014243}{327.929869}{149.343858}{0.410800}%
\vSr{202.608879}{328.139329}{140.390028}{0.468170}%
\vSr{202.211574}{328.437815}{133.494640}{0.532550}%
\vSr{201.819184}{328.824147}{128.127003}{0.600849}%
\vSr{201.429974}{329.296801}{123.868977}{0.670964}%
\vSr{201.043357}{329.853912}{120.419414}{0.741433}%
\vSr{200.659504}{330.493281}{117.566728}{0.811197}%
\vSr{200.279056}{331.212385}{115.162025}{0.879453}%
\vSr{199.902937}{332.008386}{113.099198}{0.945565}%
\vSr{199.532241}{332.878142}{111.301336}{1.009012}%
\vSr{199.168160}{333.818221}{109.711651}{1.069354}%
\vSr{198.811940}{334.824913}{108.287434}{1.126212}%
\vSr{198.464848}{335.894245}{106.995972}{1.179255}%
\vSr{198.128150}{337.021997}{105.811759}{1.228193}%
\vSr{197.803097}{338.203717}{104.714565}{1.272768}%
\vSr{197.490914}{339.434743}{103.688056}{1.312757}%
\vSr{197.192785}{340.710216}{102.718815}{1.347962}%
\vSr{196.909852}{342.025102}{101.795611}{1.378214}%
\vSr{196.643202}{343.374212}{100.908860}{1.403369}%
\vSr{196.393864}{344.752221}{100.050208}{1.423311}%
\vSr{196.162805}{346.153692}{99.212205}{1.437948}%
\vSr{195.950921}{347.573094}{98.388042}{1.447211}%
\vSr{195.759036}{349.004823}{97.571327}{1.451059}%
}}%
{\color{black!28}\vlB{%
\vSr{195.587899}{350.443232}{96.755887}{1.449474}%
\vSr{195.438180}{351.882641}{95.935587}{1.442464}%
\vSr{195.310464}{353.317372}{95.104151}{1.430060}%
\vSr{195.205254}{354.741761}{94.254966}{1.412319}%
\vSr{195.122965}{356.150187}{93.380881}{1.389323}%
\vSr{195.063927}{357.537092}{92.473953}{1.361179}%
\vSr{195.028378}{358.897002}{91.525156}{1.328019}%
\vSr{195.016471}{360.224551}{90.524003}{1.290002}%
}}%
{\color{black!23}\vlB{%
\vSr{30.631016}{340.120506}{7.401523}{166.074126}%
\vSr{36.609736}{349.506719}{7.401523}{166.074126}%
\vSr{42.588456}{318.485502}{7.401523}{166.074126}%
\vSr{36.609736}{309.099288}{7.401523}{166.074126}%
}}%
{\color{black!55}\vlB{%
\vSe{33.041742}{313.053795}{118.928969}{12.948311}%
\vSe{32.973113}{324.386416}{90.000000}{21.165797}%
\vSe{33.041742}{345.552213}{-61.071031}{12.948311}%
\vSe{39.236534}{334.219592}{-90.000000}{21.165797}%
}}%
{\color{black!40}\vlB{%
\vSd{39.176833}{313.568914}{90.000000}{21.165797}%
\vSd{36.329823}{318.720105}{90.000000}{21.165797}%
\vSd{33.482814}{323.871297}{90.000000}{21.165797}%
}}%
{\color{black!55}\vlB{%
\vSe{197.732095}{334.447787}{118.928969}{12.948311}%
\vSe{197.663466}{345.780408}{90.000000}{21.165797}%
\vSe{197.732095}{366.946205}{-61.071031}{12.948311}%
\vSe{203.926887}{355.613584}{-90.000000}{21.165797}%
}}%
{\color{black!40}\vlB{%
\vSd{203.867186}{334.962906}{90.000000}{21.165797}%
\vSd{201.020177}{340.114098}{90.000000}{21.165797}%
\vSd{198.173167}{345.265289}{90.000000}{21.165797}%
}}%
{\color{black!65}\vlB{%
\vSf{36.595832}{329.303004}{-7.532679}{3.717866}%
\vSf{39.978252}{328.815622}{-53.632351}{0.372834}%
\vSf{40.212149}{328.515406}{-50.963077}{0.317198}%
\vSf{40.442756}{328.269025}{-45.091261}{0.254803}%
\vSf{40.696331}{328.088565}{-32.989040}{0.193460}%
\vSf{41.030594}{327.983230}{-9.338851}{0.149683}%
\vSf{41.072776}{327.958940}{23.375525}{0.149045}%
\vSf{41.057070}{328.018075}{47.364985}{0.192054}%
\vSf{41.129740}{328.159366}{59.685591}{0.253211}%
\vSf{41.235996}{328.377955}{65.666321}{0.315698}%
\vSf{41.357717}{328.665606}{68.394942}{0.371563}%
\vSf{41.492151}{329.011065}{69.232383}{0.416549}%
\vSf{41.641139}{329.400549}{68.774522}{0.448210}%
\vSf{41.807863}{329.818355}{67.259677}{0.465356}%
\vSf{41.995846}{330.247537}{64.725399}{0.467912}%
\vSf{42.208726}{330.670657}{61.063662}{0.456925}%
\vSf{42.450415}{331.070538}{56.032432}{0.434655}%
\vSf{42.725532}{331.431021}{49.257819}{0.404733}%
\vSf{43.039685}{331.737669}{40.281201}{0.372330}%
\vSf{43.398121}{331.978395}{28.765357}{0.344126}%
\vSf{43.800090}{332.143996}{14.969974}{0.327340}%
\vSf{44.231004}{332.228552}{0.198275}{0.327120}%
\vSf{44.453545}{332.229684}{-13.641913}{0.343538}%
\vSf{44.701770}{332.148660}{-25.221718}{0.371543}%
\vSf{44.976327}{331.990337}{-34.259018}{0.403927}%
\vSf{45.267776}{331.762952}{-41.083003}{0.433982}%
\vSf{45.566077}{331.477760}{-46.152760}{0.456493}%
\vSf{45.862905}{331.148542}{-49.845240}{0.467795}%
\vSf{46.151944}{330.791004}{-52.405843}{0.465596}%
\vSf{46.428738}{330.422088}{-53.945977}{0.448819}%
\vSf{46.690655}{330.059234}{-54.432146}{0.417511}%
\vSf{46.937197}{329.719620}{-53.632351}{0.372834}%
}}%
{\color{black!65}\vlB{%
\vSf{47.171094}{329.419403}{-50.963077}{0.317198}%
\vSf{47.401701}{329.173022}{-45.091261}{0.254803}%
\vSf{47.655276}{328.992562}{-32.989040}{0.193460}%
\vSf{47.989538}{328.887227}{-9.338851}{0.149683}%
\vSf{48.031720}{328.862937}{23.375525}{0.149045}%
\vSf{48.016015}{328.922072}{47.364985}{0.192054}%
\vSf{48.088684}{329.063363}{59.685591}{0.253211}%
\vSf{48.194940}{329.281952}{65.666321}{0.315698}%
\vSf{48.316661}{329.569604}{68.394942}{0.371563}%
\vSf{48.451096}{329.915062}{69.232383}{0.416549}%
\vSf{48.600084}{330.304547}{68.774522}{0.448210}%
\vSf{48.766807}{330.722352}{67.259677}{0.465356}%
\vSf{48.954790}{331.151534}{64.725399}{0.467912}%
\vSf{49.167670}{331.574654}{61.063662}{0.456925}%
\vSf{49.409359}{331.974535}{56.032432}{0.434655}%
\vSf{49.684476}{332.335018}{49.257819}{0.404733}%
\vSf{49.998629}{332.641666}{40.281201}{0.372330}%
\vSf{50.357065}{332.882392}{28.765357}{0.344126}%
\vSf{50.759035}{333.047994}{14.969974}{0.327340}%
\vSf{51.189948}{333.132550}{0.198275}{0.327120}%
\vSf{51.412489}{333.133682}{-13.641913}{0.343538}%
\vSf{51.660715}{333.052657}{-25.221718}{0.371543}%
\vSf{51.935271}{332.894334}{-34.259018}{0.403927}%
\vSf{52.226720}{332.666949}{-41.083003}{0.433982}%
\vSf{52.525021}{332.381757}{-46.152760}{0.456493}%
\vSf{52.821849}{332.052539}{-49.845240}{0.467795}%
\vSf{53.110888}{331.695001}{-52.405843}{0.465596}%
\vSf{53.387682}{331.326085}{-53.945977}{0.448819}%
\vSf{53.649599}{330.963231}{-54.432146}{0.417511}%
\vSf{53.896141}{330.623617}{-53.632351}{0.372834}%
\vSf{54.130038}{330.323400}{-50.963077}{0.317198}%
\vSf{54.360645}{330.077019}{-45.091261}{0.254803}%
}}%
{\color{black!65}\vlB{%
\vSf{54.614220}{329.896559}{-32.989040}{0.193460}%
\vSf{54.948482}{329.791224}{-9.338851}{0.149683}%
\vSf{54.990664}{329.766935}{23.375525}{0.149045}%
\vSf{54.974959}{329.826069}{47.364985}{0.192054}%
\vSf{55.047629}{329.967360}{59.685591}{0.253211}%
\vSf{55.153884}{330.185949}{65.666321}{0.315698}%
\vSf{55.275605}{330.473601}{68.394942}{0.371563}%
\vSf{55.410040}{330.819059}{69.232383}{0.416549}%
\vSf{55.559028}{331.208544}{68.774522}{0.448210}%
\vSf{55.725751}{331.626349}{67.259677}{0.465356}%
\vSf{55.913734}{332.055531}{64.725399}{0.467912}%
\vSf{56.126614}{332.478651}{61.063662}{0.456925}%
\vSf{56.368303}{332.878532}{56.032432}{0.434655}%
\vSf{56.643420}{333.239015}{49.257819}{0.404733}%
\vSf{56.957573}{333.545663}{40.281201}{0.372330}%
\vSf{57.316009}{333.786389}{28.765357}{0.344126}%
\vSf{57.717979}{333.951991}{14.969974}{0.327340}%
\vSf{58.148893}{334.036547}{0.198275}{0.327120}%
\vSf{58.371434}{334.037679}{-13.641913}{0.343538}%
\vSf{58.619659}{333.956654}{-25.221718}{0.371543}%
\vSf{58.894216}{333.798331}{-34.259018}{0.403927}%
\vSf{59.185665}{333.570946}{-41.083003}{0.433982}%
\vSf{59.483965}{333.285754}{-46.152760}{0.456493}%
\vSf{59.780793}{332.956536}{-49.845240}{0.467795}%
\vSf{60.069832}{332.598998}{-52.405843}{0.465596}%
\vSf{60.346626}{332.230082}{-53.945977}{0.448819}%
\vSf{60.608543}{331.867229}{-54.432146}{0.417511}%
\vSf{60.855085}{331.527614}{-53.632351}{0.372834}%
\vSf{61.088982}{331.227397}{-50.963077}{0.317198}%
\vSf{61.319589}{330.981016}{-45.091261}{0.254803}%
\vSf{61.573164}{330.800556}{-32.989040}{0.193460}%
\vSf{61.907426}{330.695221}{-9.338851}{0.149683}%
}}%
{\color{black!65}\vlB{%
\vSf{61.949608}{330.670932}{23.375525}{0.149045}%
\vSf{61.933903}{330.730066}{47.364985}{0.192054}%
\vSf{62.006573}{330.871357}{59.685591}{0.253211}%
\vSf{62.112828}{331.089946}{65.666321}{0.315698}%
\vSf{62.234549}{331.377598}{68.394942}{0.371563}%
\vSf{62.368984}{331.723056}{69.232383}{0.416549}%
\vSf{62.517972}{332.112541}{68.774522}{0.448210}%
\vSf{62.684695}{332.530346}{67.259677}{0.465356}%
\vSf{62.872679}{332.959528}{64.725399}{0.467912}%
\vSf{63.085558}{333.382648}{61.063662}{0.456925}%
\vSf{63.327247}{333.782529}{56.032432}{0.434655}%
\vSf{63.602365}{334.143013}{49.257819}{0.404733}%
\vSf{63.916517}{334.449660}{40.281201}{0.372330}%
\vSf{64.274953}{334.690386}{28.765357}{0.344126}%
\vSf{64.676923}{334.855988}{14.969974}{0.327340}%
\vSf{65.107837}{334.940544}{0.198275}{0.327120}%
\vSf{65.330378}{334.941676}{-13.641913}{0.343538}%
\vSf{65.578603}{334.860651}{-25.221718}{0.371543}%
\vSf{65.853160}{334.702328}{-34.259018}{0.403927}%
\vSf{66.144609}{334.474944}{-41.083003}{0.433982}%
\vSf{66.442910}{334.189751}{-46.152760}{0.456493}%
\vSf{66.739738}{333.860533}{-49.845240}{0.467795}%
\vSf{67.028777}{333.502995}{-52.405843}{0.465596}%
\vSf{67.305570}{333.134079}{-53.945977}{0.448819}%
\vSf{67.567488}{332.771226}{-54.432146}{0.417511}%
\vSf{67.814029}{332.431611}{-53.632351}{0.372834}%
\vSf{68.047926}{332.131394}{-50.963077}{0.317198}%
\vSf{68.278533}{331.885013}{-45.091261}{0.254803}%
\vSf{68.532108}{331.704553}{-32.989040}{0.193460}%
\vSf{68.866371}{331.599218}{-9.338851}{0.149683}%
\vSf{68.908553}{331.574929}{23.375525}{0.149045}%
\vSf{68.892847}{331.634063}{47.364985}{0.192054}%
}}%
{\color{black!65}\vlB{%
\vSf{68.965517}{331.775354}{59.685591}{0.253211}%
\vSf{69.071773}{331.993944}{65.666321}{0.315698}%
\vSf{69.193493}{332.281595}{68.394942}{0.371563}%
\vSf{69.327928}{332.627053}{69.232383}{0.416549}%
\vSf{69.476916}{333.016538}{68.774522}{0.448210}%
\vSf{69.643640}{333.434343}{67.259677}{0.465356}%
\vSf{69.831623}{333.863525}{64.725399}{0.467912}%
\vSf{70.044503}{334.286645}{61.063662}{0.456925}%
\vSf{70.286192}{334.686526}{56.032432}{0.434655}%
\vSf{70.561309}{335.047010}{49.257819}{0.404733}%
\vSf{70.875462}{335.353657}{40.281201}{0.372330}%
\vSf{71.233897}{335.594383}{28.765357}{0.344126}%
\vSf{71.635867}{335.759985}{14.969974}{0.327340}%
\vSf{72.066781}{335.844541}{0.198275}{0.327120}%
\vSf{72.289322}{335.845673}{-13.641913}{0.343538}%
\vSf{72.537547}{335.764648}{-25.221718}{0.371543}%
\vSf{72.812104}{335.606325}{-34.259018}{0.403927}%
\vSf{73.103553}{335.378941}{-41.083003}{0.433982}%
\vSf{73.401854}{335.093749}{-46.152760}{0.456493}%
\vSf{73.698682}{334.764531}{-49.845240}{0.467795}%
\vSf{73.987721}{334.406992}{-52.405843}{0.465596}%
\vSf{74.264515}{334.038076}{-53.945977}{0.448819}%
\vSf{74.526432}{333.675223}{-54.432146}{0.417511}%
\vSf{74.937590}{333.335608}{26.066441}{2.993847}%
\vSf{160.116354}{345.348856}{-7.532679}{3.717866}%
\vSf{163.498774}{344.861475}{-53.632351}{0.372834}%
\vSf{163.732671}{344.561258}{-50.963077}{0.317198}%
\vSf{163.963278}{344.314877}{-45.091261}{0.254803}%
\vSf{164.216853}{344.134418}{-32.989040}{0.193460}%
\vSf{164.551115}{344.029082}{-9.338851}{0.149683}%
\vSf{164.593298}{344.004793}{23.375525}{0.149045}%
\vSf{164.577592}{344.063927}{47.364985}{0.192054}%
}}%
{\color{black!65}\vlB{%
\vSf{164.650262}{344.205218}{59.685591}{0.253211}%
\vSf{164.756517}{344.423808}{65.666321}{0.315698}%
\vSf{164.878238}{344.711459}{68.394942}{0.371563}%
\vSf{165.012673}{345.056918}{69.232383}{0.416549}%
\vSf{165.161661}{345.446402}{68.774522}{0.448210}%
\vSf{165.328384}{345.864207}{67.259677}{0.465356}%
\vSf{165.516368}{346.293390}{64.725399}{0.467912}%
\vSf{165.729247}{346.716509}{61.063662}{0.456925}%
\vSf{165.970936}{347.116391}{56.032432}{0.434655}%
\vSf{166.246054}{347.476874}{49.257819}{0.404733}%
\vSf{166.560207}{347.783521}{40.281201}{0.372330}%
\vSf{166.918642}{348.024248}{28.765357}{0.344126}%
\vSf{167.320612}{348.189849}{14.969974}{0.327340}%
\vSf{167.751526}{348.274405}{0.198275}{0.327120}%
\vSf{167.974067}{348.275537}{-13.641913}{0.343538}%
\vSf{168.222292}{348.194513}{-25.221718}{0.371543}%
\vSf{168.496849}{348.036190}{-34.259018}{0.403927}%
\vSf{168.788298}{347.808805}{-41.083003}{0.433982}%
\vSf{169.086599}{347.523613}{-46.152760}{0.456493}%
\vSf{169.383427}{347.194395}{-49.845240}{0.467795}%
\vSf{169.672466}{346.836856}{-52.405843}{0.465596}%
\vSf{169.949260}{346.467940}{-53.945977}{0.448819}%
\vSf{170.211177}{346.105087}{-54.432146}{0.417511}%
\vSf{170.457718}{345.765472}{-53.632351}{0.372834}%
\vSf{170.691615}{345.465255}{-50.963077}{0.317198}%
\vSf{170.922222}{345.218875}{-45.091261}{0.254803}%
\vSf{171.175797}{345.038415}{-32.989040}{0.193460}%
\vSf{171.510060}{344.933080}{-9.338851}{0.149683}%
\vSf{171.552242}{344.908790}{23.375525}{0.149045}%
\vSf{171.536536}{344.967924}{47.364985}{0.192054}%
\vSf{171.609206}{345.109215}{59.685591}{0.253211}%
\vSf{171.715462}{345.327805}{65.666321}{0.315698}%
}}%
{\color{black!65}\vlB{%
\vSf{171.837183}{345.615456}{68.394942}{0.371563}%
\vSf{171.971617}{345.960915}{69.232383}{0.416549}%
\vSf{172.120605}{346.350399}{68.774522}{0.448210}%
\vSf{172.287329}{346.768204}{67.259677}{0.465356}%
\vSf{172.475312}{347.197387}{64.725399}{0.467912}%
\vSf{172.688192}{347.620506}{61.063662}{0.456925}%
\vSf{172.929881}{348.020388}{56.032432}{0.434655}%
\vSf{173.204998}{348.380871}{49.257819}{0.404733}%
\vSf{173.519151}{348.687518}{40.281201}{0.372330}%
\vSf{173.877587}{348.928245}{28.765357}{0.344126}%
\vSf{174.279556}{349.093846}{14.969974}{0.327340}%
\vSf{174.710470}{349.178402}{0.198275}{0.327120}%
\vSf{174.933011}{349.179534}{-13.641913}{0.343538}%
\vSf{175.181236}{349.098510}{-25.221718}{0.371543}%
\vSf{175.455793}{348.940187}{-34.259018}{0.403927}%
\vSf{175.747242}{348.712802}{-41.083003}{0.433982}%
\vSf{176.045543}{348.427610}{-46.152760}{0.456493}%
\vSf{176.342371}{348.098392}{-49.845240}{0.467795}%
\vSf{176.631410}{347.740853}{-52.405843}{0.465596}%
\vSf{176.908204}{347.371937}{-53.945977}{0.448819}%
\vSf{177.170121}{347.009084}{-54.432146}{0.417511}%
\vSf{177.416662}{346.669469}{-53.632351}{0.372834}%
\vSf{177.650560}{346.369252}{-50.963077}{0.317198}%
\vSf{177.881167}{346.122872}{-45.091261}{0.254803}%
\vSf{178.134742}{345.942412}{-32.989040}{0.193460}%
\vSf{178.469004}{345.837077}{-9.338851}{0.149683}%
\vSf{178.511186}{345.812787}{23.375525}{0.149045}%
\vSf{178.495481}{345.871922}{47.364985}{0.192054}%
\vSf{178.568150}{346.013213}{59.685591}{0.253211}%
\vSf{178.674406}{346.231802}{65.666321}{0.315698}%
\vSf{178.796127}{346.519453}{68.394942}{0.371563}%
\vSf{178.930562}{346.864912}{69.232383}{0.416549}%
}}%
{\color{black!65}\vlB{%
\vSf{179.079550}{347.254396}{68.774522}{0.448210}%
\vSf{179.246273}{347.672201}{67.259677}{0.465356}%
\vSf{179.434256}{348.101384}{64.725399}{0.467912}%
\vSf{179.647136}{348.524504}{61.063662}{0.456925}%
\vSf{179.888825}{348.924385}{56.032432}{0.434655}%
\vSf{180.163942}{349.284868}{49.257819}{0.404733}%
\vSf{180.478095}{349.591515}{40.281201}{0.372330}%
\vSf{180.836531}{349.832242}{28.765357}{0.344126}%
\vSf{181.238501}{349.997843}{14.969974}{0.327340}%
\vSf{181.669414}{350.082399}{0.198275}{0.327120}%
\vSf{181.891955}{350.083531}{-13.641913}{0.343538}%
\vSf{182.140181}{350.002507}{-25.221718}{0.371543}%
\vSf{182.414737}{349.844184}{-34.259018}{0.403927}%
\vSf{182.706186}{349.616799}{-41.083003}{0.433982}%
\vSf{183.004487}{349.331607}{-46.152760}{0.456493}%
\vSf{183.301315}{349.002389}{-49.845240}{0.467795}%
\vSf{183.590354}{348.644850}{-52.405843}{0.465596}%
\vSf{183.867148}{348.275934}{-53.945977}{0.448819}%
\vSf{184.129065}{347.913081}{-54.432146}{0.417511}%
\vSf{184.375607}{347.573466}{-53.632351}{0.372834}%
\vSf{184.609504}{347.273250}{-50.963077}{0.317198}%
\vSf{184.840111}{347.026869}{-45.091261}{0.254803}%
\vSf{185.093686}{346.846409}{-32.989040}{0.193460}%
\vSf{185.427948}{346.741074}{-9.338851}{0.149683}%
\vSf{185.470130}{346.716784}{23.375525}{0.149045}%
\vSf{185.454425}{346.775919}{47.364985}{0.192054}%
\vSf{185.527095}{346.917210}{59.685591}{0.253211}%
\vSf{185.633350}{347.135799}{65.666321}{0.315698}%
\vSf{185.755071}{347.423450}{68.394942}{0.371563}%
\vSf{185.889506}{347.768909}{69.232383}{0.416549}%
\vSf{186.038494}{348.158393}{68.774522}{0.448210}%
\vSf{186.205217}{348.576198}{67.259677}{0.465356}%
}}%
{\color{black!65}\vlB{%
\vSf{186.393200}{349.005381}{64.725399}{0.467912}%
\vSf{186.606080}{349.428501}{61.063662}{0.456925}%
\vSf{186.847769}{349.828382}{56.032432}{0.434655}%
\vSf{187.122886}{350.188865}{49.257819}{0.404733}%
\vSf{187.437039}{350.495512}{40.281201}{0.372330}%
\vSf{187.795475}{350.736239}{28.765357}{0.344126}%
\vSf{188.197445}{350.901840}{14.969974}{0.327340}%
\vSf{188.628359}{350.986396}{0.198275}{0.327120}%
\vSf{188.850900}{350.987528}{-13.641913}{0.343538}%
\vSf{189.099125}{350.906504}{-25.221718}{0.371543}%
\vSf{189.373682}{350.748181}{-34.259018}{0.403927}%
\vSf{189.665131}{350.520796}{-41.083003}{0.433982}%
\vSf{189.963431}{350.235604}{-46.152760}{0.456493}%
\vSf{190.260259}{349.906386}{-49.845240}{0.467795}%
\vSf{190.549298}{349.548847}{-52.405843}{0.465596}%
\vSf{190.826092}{349.179931}{-53.945977}{0.448819}%
\vSf{191.088009}{348.817078}{-54.432146}{0.417511}%
\vSf{191.334551}{348.477463}{-53.632351}{0.372834}%
\vSf{191.568448}{348.177247}{-50.963077}{0.317198}%
\vSf{191.799055}{347.930866}{-45.091261}{0.254803}%
\vSf{192.052630}{347.750406}{-32.989040}{0.193460}%
\vSf{192.386892}{347.645071}{-9.338851}{0.149683}%
\vSf{192.429074}{347.620781}{23.375525}{0.149045}%
\vSf{192.413369}{347.679916}{47.364985}{0.192054}%
\vSf{192.486039}{347.821207}{59.685591}{0.253211}%
\vSf{192.592294}{348.039796}{65.666321}{0.315698}%
\vSf{192.714015}{348.327448}{68.394942}{0.371563}%
\vSf{192.848450}{348.672906}{69.232383}{0.416549}%
\vSf{192.997438}{349.062391}{68.774522}{0.448210}%
\vSf{193.164161}{349.480196}{67.259677}{0.465356}%
\vSf{193.352145}{349.909378}{64.725399}{0.467912}%
\vSf{193.565024}{350.332498}{61.063662}{0.456925}%
}}%
{\color{black!65}\vlB{%
\vSf{193.806713}{350.732379}{56.032432}{0.434655}%
\vSf{194.081831}{351.092862}{49.257819}{0.404733}%
\vSf{194.395983}{351.399510}{40.281201}{0.372330}%
\vSf{194.754419}{351.640236}{28.765357}{0.344126}%
\vSf{195.156389}{351.805837}{14.969974}{0.327340}%
\vSf{195.587303}{351.890394}{0.198275}{0.327120}%
\vSf{195.809844}{351.891526}{-13.641913}{0.343538}%
\vSf{196.058069}{351.810501}{-25.221718}{0.371543}%
\vSf{196.332626}{351.652178}{-34.259018}{0.403927}%
\vSf{196.624075}{351.424793}{-41.083003}{0.433982}%
\vSf{196.922376}{351.139601}{-46.152760}{0.456493}%
\vSf{197.219203}{350.810383}{-49.845240}{0.467795}%
\vSf{197.508243}{350.452845}{-52.405843}{0.465596}%
\vSf{197.785036}{350.083929}{-53.945977}{0.448819}%
\vSf{198.046954}{349.721075}{-54.432146}{0.417511}%
\vSf{198.458112}{349.381461}{26.066441}{2.993847}%
}}%
{\color{black!63}\vlB{%
\vSz{91.049380}{336.377182}{-7.532679}{3.717866}%
\vSz{94.445174}{335.889801}{-47.867257}{0.486084}%
\vSz{94.800883}{335.529324}{-42.783996}{0.399626}%
\vSz{95.169569}{335.257883}{-31.366908}{0.309057}%
\vSz{95.609636}{335.097014}{-8.604597}{0.242611}%
\vSz{95.736374}{335.060716}{22.818278}{0.241830}%
\vSz{95.802706}{335.154500}{45.843062}{0.307362}%
\vSz{95.957284}{335.375011}{57.434553}{0.397791}%
\vSz{96.149976}{335.710261}{62.608273}{0.484498}%
\vSz{96.366549}{336.140438}{64.317569}{0.553507}%
\vSz{96.608271}{336.639264}{63.809509}{0.597904}%
\vSz{96.880866}{337.175782}{61.522445}{0.615110}%
\vSz{97.191261}{337.716467}{57.458483}{0.606216}%
\vSz{97.547007}{338.227508}{51.312487}{0.576002}%
\vSz{97.956623}{338.677116}{42.547622}{0.533231}%
\vSz{98.428659}{339.037688}{30.628814}{0.490704}%
\vSz{98.964374}{339.287690}{15.699275}{0.463545}%
\vSz{99.534386}{339.413120}{-0.575393}{0.463253}%
\vSz{99.875017}{339.408467}{-15.553875}{0.489960}%
\vSz{100.254791}{339.277087}{-27.538279}{0.532329}%
\vSz{100.664801}{339.030970}{-36.361779}{0.575233}%
\vSz{101.088412}{338.689924}{-42.554338}{0.605798}%
\vSz{101.510460}{338.280230}{-46.656054}{0.615179}%
\vSz{101.919781}{337.832843}{-48.977548}{0.598517}%
\vSz{102.309666}{337.381290}{-49.523679}{0.554652}%
\vSz{102.678773}{336.959381}{-47.867257}{0.486084}%
\vSz{103.034482}{336.598904}{-42.783996}{0.399626}%
\vSz{103.403167}{336.327464}{-31.366908}{0.309057}%
\vSz{103.843235}{336.166594}{-8.604597}{0.242611}%
\vSz{103.969973}{336.130296}{22.818278}{0.241830}%
\vSz{104.036305}{336.224080}{45.843062}{0.307362}%
\vSz{104.190883}{336.444592}{57.434553}{0.397791}%
}}%
{\color{black!63}\vlB{%
\vSz{104.383574}{336.779841}{62.608273}{0.484498}%
\vSz{104.600147}{337.210018}{64.317569}{0.553507}%
\vSz{104.841870}{337.708844}{63.809509}{0.597904}%
\vSz{105.114465}{338.245362}{61.522445}{0.615110}%
\vSz{105.424859}{338.786047}{57.458483}{0.606216}%
\vSz{105.780606}{339.297088}{51.312487}{0.576002}%
\vSz{106.190222}{339.746696}{42.547622}{0.533231}%
\vSz{106.662258}{340.107269}{30.628814}{0.490704}%
\vSz{107.197973}{340.357270}{15.699275}{0.463545}%
\vSz{107.767985}{340.482700}{-0.575393}{0.463253}%
\vSz{108.108616}{340.478048}{-15.553875}{0.489960}%
\vSz{108.488390}{340.346668}{-27.538279}{0.532329}%
\vSz{108.898400}{340.100550}{-36.361779}{0.575233}%
\vSz{109.322011}{339.759505}{-42.554338}{0.605798}%
\vSz{109.744059}{339.349810}{-46.656054}{0.615179}%
\vSz{110.153380}{338.902424}{-48.977548}{0.598517}%
\vSz{110.543264}{338.450871}{-49.523679}{0.554652}%
\vSz{110.912371}{338.028961}{-47.867257}{0.486084}%
\vSz{111.268081}{337.668485}{-42.783996}{0.399626}%
\vSz{111.636766}{337.397044}{-31.366908}{0.309057}%
\vSz{112.076834}{337.236175}{-8.604597}{0.242611}%
\vSz{112.203571}{337.199876}{22.818278}{0.241830}%
\vSz{112.269904}{337.293660}{45.843062}{0.307362}%
\vSz{112.424482}{337.514172}{57.434553}{0.397791}%
\vSz{112.617173}{337.849421}{62.608273}{0.484498}%
\vSz{112.833746}{338.279598}{64.317569}{0.553507}%
\vSz{113.075469}{338.778424}{63.809509}{0.597904}%
\vSz{113.348064}{339.314943}{61.522445}{0.615110}%
\vSz{113.658458}{339.855627}{57.458483}{0.606216}%
\vSz{114.014205}{340.366668}{51.312487}{0.576002}%
\vSz{114.423821}{340.816277}{42.547622}{0.533231}%
\vSz{114.895857}{341.176849}{30.628814}{0.490704}%
}}%
{\color{black!63}\vlB{%
\vSz{115.431572}{341.426850}{15.699275}{0.463545}%
\vSz{116.001584}{341.552280}{-0.575393}{0.463253}%
\vSz{116.342215}{341.547628}{-15.553875}{0.489960}%
\vSz{116.721988}{341.416248}{-27.538279}{0.532329}%
\vSz{117.131999}{341.170130}{-36.361779}{0.575233}%
\vSz{117.555610}{340.829085}{-42.554338}{0.605798}%
\vSz{117.977658}{340.419390}{-46.656054}{0.615179}%
\vSz{118.386979}{339.972004}{-48.977548}{0.598517}%
\vSz{118.776863}{339.520451}{-49.523679}{0.554652}%
\vSz{119.145970}{339.098541}{-47.867257}{0.486084}%
\vSz{119.501679}{338.738065}{-42.783996}{0.399626}%
\vSz{119.870365}{338.466624}{-31.366908}{0.309057}%
\vSz{120.310432}{338.305755}{-8.604597}{0.242611}%
\vSz{120.437170}{338.269457}{22.818278}{0.241830}%
\vSz{120.503502}{338.363240}{45.843062}{0.307362}%
\vSz{120.658081}{338.583752}{57.434553}{0.397791}%
\vSz{120.850772}{338.919001}{62.608273}{0.484498}%
\vSz{121.067345}{339.349178}{64.317569}{0.553507}%
\vSz{121.309068}{339.848005}{63.809509}{0.597904}%
\vSz{121.581662}{340.384523}{61.522445}{0.615110}%
\vSz{121.892057}{340.925207}{57.458483}{0.606216}%
\vSz{122.247804}{341.436249}{51.312487}{0.576002}%
\vSz{122.657420}{341.885857}{42.547622}{0.533231}%
\vSz{123.129455}{342.246429}{30.628814}{0.490704}%
\vSz{123.665170}{342.496430}{15.699275}{0.463545}%
\vSz{124.235182}{342.621860}{-0.575393}{0.463253}%
\vSz{124.575813}{342.617208}{-15.553875}{0.489960}%
\vSz{124.955587}{342.485828}{-27.538279}{0.532329}%
\vSz{125.365597}{342.239711}{-36.361779}{0.575233}%
\vSz{125.789208}{341.898665}{-42.554338}{0.605798}%
\vSz{126.211256}{341.488971}{-46.656054}{0.615179}%
\vSz{126.620578}{341.041584}{-48.977548}{0.598517}%
}}%
{\color{black!63}\vlB{%
\vSz{127.010462}{340.590031}{-49.523679}{0.554652}%
\vSz{127.379569}{340.168122}{-47.867257}{0.486084}%
\vSz{127.735278}{339.807645}{-42.783996}{0.399626}%
\vSz{128.103964}{339.536205}{-31.366908}{0.309057}%
\vSz{128.544031}{339.375335}{-8.604597}{0.242611}%
\vSz{128.670769}{339.339037}{22.818278}{0.241830}%
\vSz{128.737101}{339.432821}{45.843062}{0.307362}%
\vSz{128.891679}{339.653332}{57.434553}{0.397791}%
\vSz{129.084371}{339.988582}{62.608273}{0.484498}%
\vSz{129.300944}{340.418759}{64.317569}{0.553507}%
\vSz{129.542666}{340.917585}{63.809509}{0.597904}%
\vSz{129.815261}{341.454103}{61.522445}{0.615110}%
\vSz{130.125656}{341.994788}{57.458483}{0.606216}%
\vSz{130.481402}{342.505829}{51.312487}{0.576002}%
\vSz{130.891018}{342.955437}{42.547622}{0.533231}%
\vSz{131.363054}{343.316010}{30.628814}{0.490704}%
\vSz{131.898769}{343.566011}{15.699275}{0.463545}%
\vSz{132.468781}{343.691441}{-0.575393}{0.463253}%
\vSz{132.809412}{343.686788}{-15.553875}{0.489960}%
\vSz{133.189186}{343.555408}{-27.538279}{0.532329}%
\vSz{133.599196}{343.309291}{-36.361779}{0.575233}%
\vSz{134.022807}{342.968245}{-42.554338}{0.605798}%
\vSz{134.444855}{342.558551}{-46.656054}{0.615179}%
\vSz{134.854176}{342.111164}{-48.977548}{0.598517}%
\vSz{135.244061}{341.659611}{-49.523679}{0.554652}%
\vSz{135.613168}{341.237702}{-47.867257}{0.486084}%
\vSz{135.968877}{340.877225}{-42.783996}{0.399626}%
\vSz{136.337562}{340.605785}{-31.366908}{0.309057}%
\vSz{136.777630}{340.444915}{-8.604597}{0.242611}%
\vSz{136.904368}{340.408617}{22.818278}{0.241830}%
\vSz{136.970700}{340.502401}{45.843062}{0.307362}%
\vSz{137.125278}{340.722913}{57.434553}{0.397791}%
}}%
{\color{black!63}\vlB{%
\vSz{137.317969}{341.058162}{62.608273}{0.484498}%
\vSz{137.534542}{341.488339}{64.317569}{0.553507}%
\vSz{137.776265}{341.987165}{63.809509}{0.597904}%
\vSz{138.048860}{342.523683}{61.522445}{0.615110}%
\vSz{138.359254}{343.064368}{57.458483}{0.606216}%
\vSz{138.715001}{343.575409}{51.312487}{0.576002}%
\vSz{139.124617}{344.025017}{42.547622}{0.533231}%
\vSz{139.596653}{344.385590}{30.628814}{0.490704}%
\vSz{140.132368}{344.635591}{15.699275}{0.463545}%
\vSz{140.702380}{344.761021}{-0.575393}{0.463253}%
\vSz{141.043011}{344.756369}{-15.553875}{0.489960}%
\vSz{141.422785}{344.624989}{-27.538279}{0.532329}%
\vSz{141.832795}{344.378871}{-36.361779}{0.575233}%
\vSz{142.256406}{344.037826}{-42.554338}{0.605798}%
\vSz{142.678454}{343.628131}{-46.656054}{0.615179}%
\vSz{143.087775}{343.180745}{-48.977548}{0.598517}%
\vSz{143.477659}{342.729192}{-49.523679}{0.554652}%
\vSz{143.990302}{342.307282}{26.066441}{2.993847}%
}}%
{\color{vltBlue!43}\put(146.273436,342.152906){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(146.402560,342.602906){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(146.531684,343.052906){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(146.660808,343.502906){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(146.789932,343.952906){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(146.919056,344.402906){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(147.048181,344.852906){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(147.177305,345.302906){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(147.306429,345.752906){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(147.435553,346.202906){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(147.564677,346.652906){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(147.693801,347.102906){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(147.822926,347.552906){\rule{0.986147pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(147.952050,348.002906){\rule{1.065038pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(148.081174,348.452906){\rule{0.577907pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(148.210298,348.902906){\rule{0.053176pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(148.832242,348.255935){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(148.436636,348.705935){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(148.697701,349.155935){\rule{2.042601pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(149.726705,349.605935){\rule{1.697699pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(150.755709,350.055935){\rule{1.352798pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(151.784713,350.505935){\rule{1.007896pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(152.813718,350.955935){\rule{0.662995pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(153.842722,351.405935){\rule{0.318093pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(152.010972,336.925716){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(151.489012,337.375716){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(150.967052,337.825716){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(150.445091,338.275716){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(149.923131,338.725716){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(149.401171,339.175716){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(148.879210,339.625716){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(148.357250,340.075716){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(147.835290,340.525716){\rule{3.463386pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(147.313329,340.975716){\rule{2.351893pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(146.791369,341.425716){\rule{1.240400pt}{0.460000pt}}}%
{\color{vltBlue!53}\put(146.269409,341.875716){\rule{0.128907pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(156.748985,346.800626){\rule{3.865902pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(156.573547,347.250626){\rule{3.519380pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(156.398108,347.700626){\rule{3.172858pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(156.222670,348.150626){\rule{2.826336pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(156.047232,348.600626){\rule{2.479814pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(155.871793,349.050626){\rule{2.133292pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(155.696355,349.500626){\rule{1.786770pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(155.520917,349.950626){\rule{1.440247pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(155.345479,350.400626){\rule{1.093725pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(155.170040,350.850626){\rule{0.747203pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(154.994602,351.300626){\rule{0.400681pt}{0.460000pt}}}%
{\color{vltBlue!44}\put(154.819164,351.750626){\rule{0.054159pt}{0.460000pt}}}%
{\color{vltBlue!56}\put(152.227693,336.925716){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltBlue!56}\put(152.139175,337.375716){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltBlue!56}\put(152.050656,337.825716){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltBlue!56}\put(151.962137,338.275716){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltBlue!56}\put(151.873618,338.725716){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltBlue!56}\put(151.785100,339.175716){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltBlue!56}\put(151.696581,339.625716){\rule{6.711351pt}{0.460000pt}}}%
{\color{vltBlue!56}\put(151.608062,340.075716){\rule{3.097342pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(158.775934,339.798165){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(158.647176,340.248165){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(158.518418,340.698165){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(158.389659,341.148165){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(158.260901,341.598165){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(158.132143,342.048165){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(158.003385,342.498165){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(157.874627,342.948165){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(157.745869,343.398165){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(157.617110,343.848165){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(157.488352,344.298165){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(157.359594,344.748165){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(157.230836,345.198165){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(157.102078,345.648165){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(156.973319,346.098165){\rule{3.739294pt}{0.460000pt}}}%
{\color{vltBlue!50}\put(156.844561,346.548165){\rule{3.997176pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(150.715472,340.686383){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(149.082018,341.136383){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(147.448565,341.586383){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(146.259018,342.036383){\rule{4.752556pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(146.467034,342.486383){\rule{4.395790pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(146.675050,342.936383){\rule{4.039025pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(146.883066,343.386383){\rule{3.682259pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(147.091082,343.836383){\rule{3.325494pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(147.299098,344.286383){\rule{2.968728pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(147.507113,344.736383){\rule{2.611962pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(147.715129,345.186383){\rule{2.255197pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(147.923145,345.636383){\rule{1.898431pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(148.131161,346.086383){\rule{1.541665pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(148.339177,346.536383){\rule{1.184900pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(148.547193,346.986383){\rule{0.828134pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(148.755209,347.436383){\rule{0.471368pt}{0.460000pt}}}%
{\color{vltBlue!43}\put(148.963225,347.886383){\rule{0.114603pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(155.629745,346.800626){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(153.215829,347.250626){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(150.801912,347.700626){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(149.212002,348.150626){\rule{7.010668pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(149.896104,348.600626){\rule{6.151127pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(150.580207,349.050626){\rule{5.291586pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(151.264310,349.500626){\rule{4.432045pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(151.948412,349.950626){\rule{3.572505pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(152.632515,350.400626){\rule{2.712964pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(153.316618,350.850626){\rule{1.853423pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(154.000720,351.300626){\rule{0.993882pt}{0.460000pt}}}%
{\color{vltBlue!39}\put(154.684823,351.750626){\rule{0.134341pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(156.989049,339.798165){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(153.286522,340.248165){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(151.737622,340.698165){\rule{6.780795pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(152.128027,341.148165){\rule{6.261633pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(152.518431,341.598165){\rule{5.742470pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(152.908836,342.048165){\rule{5.223308pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(153.299240,342.498165){\rule{4.704145pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(153.689644,342.948165){\rule{4.184982pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(154.080049,343.398165){\rule{3.665820pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(154.470453,343.848165){\rule{3.146657pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(154.860858,344.298165){\rule{2.627494pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(155.251262,344.748165){\rule{2.108332pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(155.641667,345.198165){\rule{1.589169pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(156.032071,345.648165){\rule{1.070006pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(156.422476,346.098165){\rule{0.550844pt}{0.460000pt}}}%
{\color{vltBlue!48}\put(156.812880,346.548165){\rule{0.031681pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(151.457823,340.686383){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(151.309074,341.136383){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(151.160324,341.586383){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(151.011574,342.036383){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(150.862824,342.486383){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(150.714075,342.936383){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(150.565325,343.386383){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(150.416575,343.836383){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(150.267825,344.286383){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(150.119076,344.736383){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(149.970326,345.186383){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(149.821576,345.636383){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(149.672826,346.086383){\rule{6.739428pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(149.524077,346.536383){\rule{7.278582pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(149.375327,346.986383){\rule{5.257967pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(149.226577,347.436383){\rule{2.992800pt}{0.460000pt}}}%
{\color{vltBlue!40}\put(149.077827,347.886383){\rule{0.727633pt}{0.460000pt}}}%
{\color{vltBlue!85}\vlB{%
\vSm{151.335959}{336.925716}{101.128471}{3.832734}%
\vSm{158.648071}{339.798165}{73.989560}{7.303911}%
\vSm{156.835801}{346.800626}{0.258701}{4.018160}%
\vSm{148.840151}{340.686383}{108.291562}{7.972383}%
\vSm{146.016631}{349.173509}{-106.010440}{7.303911}%
\vSm{151.508068}{340.686383}{-6.929661}{7.361893}%
\vSm{151.381128}{346.800626}{-130.943779}{8.094550}%
\vSm{152.191817}{336.925716}{23.620527}{7.168983}%
\vSm{148.073176}{349.173509}{-48.680502}{1.221738}%
\vSm{148.920133}{352.045958}{-146.663242}{6.896481}%
\vSm{146.027331}{342.152906}{65.190904}{6.723539}%
\vSm{146.155754}{340.686383}{164.597654}{5.521637}%
\vSm{156.644420}{346.800626}{-74.032623}{7.283468}%
\vSm{146.078280}{336.925716}{139.234242}{8.005276}%
\vSm{154.605404}{346.800626}{111.298961}{5.629864}%
\vSm{148.993393}{346.800626}{169.440189}{7.941149}%
\vSm{148.143248}{352.045958}{-156.379473}{7.168983}%
\vSm{154.661150}{352.045958}{-40.765758}{8.005276}%
}}%
{\color{black}\vlB{%
\vSc{145.882389}{342.152906}{-40.765758}{8.005276}%
\vSc{152.071614}{336.925716}{23.620527}{7.168983}%
\vSc{158.359707}{339.798165}{73.989560}{7.303911}%
\vSc{154.465260}{346.818769}{139.234242}{8.005276}%
\vSc{148.023045}{352.045958}{-156.379473}{7.168983}%
\vSc{145.728267}{349.173509}{-106.010440}{7.303911}%
}}%
{\color{vltTeal!43}\put(77.209739,333.181231){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(77.338863,333.631231){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(77.467987,334.081231){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(77.597111,334.531231){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(77.726236,334.981231){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(77.855360,335.431231){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(77.984484,335.881231){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(78.113608,336.331231){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(78.242732,336.781231){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(78.371856,337.231231){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(78.500981,337.681231){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(78.630105,338.131231){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(78.759229,338.581231){\rule{0.986147pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(78.888353,339.031231){\rule{1.065038pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(79.017477,339.481231){\rule{0.577907pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(79.146601,339.931231){\rule{0.053176pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(79.768545,339.284261){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(79.372939,339.734261){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(79.634004,340.184261){\rule{2.042601pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(80.663008,340.634261){\rule{1.697699pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(81.692013,341.084261){\rule{1.352798pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(82.721017,341.534261){\rule{1.007896pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(83.750021,341.984261){\rule{0.662995pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(84.779025,342.434261){\rule{0.318093pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(82.947276,327.954042){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(82.425316,328.404042){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(81.903355,328.854042){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(81.381395,329.304042){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(80.859434,329.754042){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(80.337474,330.204042){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(79.815514,330.654042){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(79.293553,331.104042){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(78.771593,331.554042){\rule{3.463386pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(78.249633,332.004042){\rule{2.351893pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(77.727672,332.454042){\rule{1.240400pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(77.205712,332.904042){\rule{0.128907pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(87.685288,337.828952){\rule{3.865902pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(87.509850,338.278952){\rule{3.519380pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(87.334412,338.728952){\rule{3.172858pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(87.158973,339.178952){\rule{2.826336pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(86.983535,339.628952){\rule{2.479814pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(86.808097,340.078952){\rule{2.133292pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(86.632659,340.528952){\rule{1.786770pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(86.457220,340.978952){\rule{1.440247pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(86.281782,341.428952){\rule{1.093725pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(86.106344,341.878952){\rule{0.747203pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(85.930906,342.328952){\rule{0.400681pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(85.755467,342.778952){\rule{0.054159pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(83.163997,327.954042){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(83.075478,328.404042){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(82.986959,328.854042){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(82.898440,329.304042){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(82.809922,329.754042){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(82.721403,330.204042){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(82.632884,330.654042){\rule{6.711351pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(82.544366,331.104042){\rule{3.097342pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(89.712237,330.826491){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(89.583479,331.276491){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(89.454721,331.726491){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(89.325963,332.176491){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(89.197205,332.626491){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(89.068446,333.076491){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(88.939688,333.526491){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(88.810930,333.976491){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(88.682172,334.426491){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(88.553414,334.876491){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(88.424656,335.326491){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(88.295897,335.776491){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(88.167139,336.226491){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(88.038381,336.676491){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(87.909623,337.126491){\rule{3.739294pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(87.780865,337.576491){\rule{3.997176pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(81.651775,331.714709){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(80.018321,332.164709){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(78.384868,332.614709){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(77.195321,333.064709){\rule{4.752556pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(77.403337,333.514709){\rule{4.395790pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(77.611353,333.964709){\rule{4.039025pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(77.819369,334.414709){\rule{3.682259pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(78.027385,334.864709){\rule{3.325494pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(78.235401,335.314709){\rule{2.968728pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(78.443417,335.764709){\rule{2.611962pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(78.651433,336.214709){\rule{2.255197pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(78.859449,336.664709){\rule{1.898431pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(79.067464,337.114709){\rule{1.541665pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(79.275480,337.564709){\rule{1.184900pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(79.483496,338.014709){\rule{0.828134pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(79.691512,338.464709){\rule{0.471368pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(79.899528,338.914709){\rule{0.114603pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(86.566049,337.828952){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(84.152132,338.278952){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(81.738215,338.728952){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(80.148305,339.178952){\rule{7.010668pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(80.832408,339.628952){\rule{6.151127pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(81.516510,340.078952){\rule{5.291586pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(82.200613,340.528952){\rule{4.432045pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(82.884716,340.978952){\rule{3.572505pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(83.568818,341.428952){\rule{2.712964pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(84.252921,341.878952){\rule{1.853423pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(84.937024,342.328952){\rule{0.993882pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(85.621127,342.778952){\rule{0.134341pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(87.925353,330.826491){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(84.222825,331.276491){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(82.673926,331.726491){\rule{6.780795pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(83.064330,332.176491){\rule{6.261633pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(83.454734,332.626491){\rule{5.742470pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(83.845139,333.076491){\rule{5.223308pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(84.235543,333.526491){\rule{4.704145pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(84.625948,333.976491){\rule{4.184982pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(85.016352,334.426491){\rule{3.665820pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(85.406757,334.876491){\rule{3.146657pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(85.797161,335.326491){\rule{2.627494pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(86.187566,335.776491){\rule{2.108332pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(86.577970,336.226491){\rule{1.589169pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(86.968375,336.676491){\rule{1.070006pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(87.358779,337.126491){\rule{0.550844pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(87.749184,337.576491){\rule{0.031681pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(82.394127,331.714709){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(82.245377,332.164709){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(82.096627,332.614709){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(81.947878,333.064709){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(81.799128,333.514709){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(81.650378,333.964709){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(81.501628,334.414709){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(81.352879,334.864709){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(81.204129,335.314709){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(81.055379,335.764709){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(80.906629,336.214709){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(80.757880,336.664709){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(80.609130,337.114709){\rule{6.739428pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(80.460380,337.564709){\rule{7.278582pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(80.311630,338.014709){\rule{5.257967pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(80.162881,338.464709){\rule{2.992800pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(80.014131,338.914709){\rule{0.727633pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{82.272262}{327.954042}{101.128471}{3.832734}%
\vSm{89.584374}{330.826491}{73.989560}{7.303911}%
\vSm{87.772104}{337.828952}{0.258701}{4.018160}%
\vSm{79.776454}{331.714709}{108.291562}{7.972383}%
\vSm{76.952935}{340.201835}{-106.010440}{7.303911}%
\vSm{82.444372}{331.714709}{-6.929661}{7.361893}%
\vSm{82.317431}{337.828952}{-130.943779}{8.094550}%
\vSm{83.128121}{327.954042}{23.620527}{7.168983}%
\vSm{79.009479}{340.201835}{-48.680502}{1.221738}%
\vSm{79.856437}{343.074284}{-146.663242}{6.896481}%
\vSm{76.963635}{333.181231}{65.190904}{6.723539}%
\vSm{77.092058}{331.714709}{164.597654}{5.521637}%
\vSm{87.580724}{337.828952}{-74.032623}{7.283468}%
\vSm{77.014583}{327.954042}{139.234242}{8.005276}%
\vSm{85.541708}{337.828952}{111.298961}{5.629864}%
\vSm{79.929696}{337.828952}{169.440189}{7.941149}%
\vSm{79.079551}{343.074284}{-156.379473}{7.168983}%
\vSm{85.597454}{343.074284}{-40.765758}{8.005276}%
}}%
{\color{black}\vlB{%
\vSc{76.818693}{333.181231}{-40.765758}{8.005276}%
\vSc{83.007918}{327.954042}{23.620527}{7.168983}%
\vSc{89.296010}{330.826491}{73.989560}{7.303911}%
\vSc{85.401563}{337.847094}{139.234242}{8.005276}%
\vSc{78.959349}{343.074284}{-156.379473}{7.168983}%
\vSc{76.664571}{340.201835}{-106.010440}{7.303911}%
}}%
{\color{black}\put(84.46815,313.51416){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $(x_1,p_1)$}}}%
{\color{black}\put(153.53185,322.48584){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $(x_2,p_2)$}}}%
{\color{black}\put(119.00000,397.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont physical sites $1\,|\,2$}}}%
{\color{black}\put(119.00000,287.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $Q_\pm=(x_1\pm x_2)/\sqrt2$}}}%
{\color{black}\put(119.00000,266.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\Pi_\pm=(p_1\pm p_2)/\sqrt2$}}}%
{\color{vltTeal!5}\put(25.000000,191.000000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,191.450000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,191.900000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,192.350000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,192.800000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,193.250000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,193.700000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,194.150000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,194.600000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,195.050000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,195.500000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,195.950000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,196.400000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,196.850000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,197.300000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,197.750000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,198.200000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,198.650000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,199.100000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,199.550000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,200.000000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,200.450000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,200.900000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,201.350000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,201.800000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,202.250000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,202.700000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,203.150000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,203.600000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,204.050000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,204.500000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,204.950000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,205.400000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,205.850000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,206.300000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,206.750000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,207.200000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,207.650000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,208.100000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,208.550000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,209.000000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,209.450000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,209.900000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,210.350000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,210.800000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,211.250000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,211.700000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,212.150000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,212.600000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,213.050000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,213.500000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,213.950000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,214.400000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,214.850000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,215.300000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,215.750000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,216.200000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,216.650000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,217.100000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,217.550000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,218.000000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,218.450000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,218.900000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,219.350000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,219.800000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,220.250000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,220.700000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,221.150000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,221.600000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,222.050000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,222.500000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,222.950000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,223.400000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,223.850000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,224.300000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,224.750000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,225.200000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,225.650000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,226.100000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,226.550000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,227.000000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,227.450000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,227.900000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,228.350000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,228.800000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,229.250000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,229.700000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,230.150000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,230.600000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,231.050000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,231.500000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,231.950000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,232.400000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,232.850000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,233.300000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,233.750000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,234.200000){\rule{188.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(25.000000,234.650000){\rule{188.000000pt}{0.460000pt}}}%
{\color{black!22}\vlB{%
\vSn{25.000000}{191.000000}{0.000000}{188.000000}%
\vSn{212.575000}{191.000000}{90.000000}{44.000000}%
\vSn{25.000000}{235.000000}{180.000000}{188.000000}%
\vSn{24.575000}{235.000000}{-90.000000}{44.000000}%
}}%
{\color{black}\put(119.00000,216.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $(Q_+,\Pi_+)\ |\ (Q_-,\Pi_-)$}}}%
{\color{black}\put(119.00000,201.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\rho_\beta=\rho_+\otimes\rho_-$}}}%
{\color{black}\put(119.00000,165.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont same Gibbs state; different subsystems}}}%
{\color{vltTeal!5}\put(286.000000,181.000000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,181.450000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,181.900000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,182.350000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,182.800000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,183.250000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,183.700000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,184.150000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,184.600000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,185.050000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,185.500000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,185.950000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,186.400000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,186.850000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,187.300000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,187.750000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,188.200000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,188.650000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,189.100000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,189.550000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,190.000000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,190.450000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,190.900000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,191.350000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,191.800000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,192.250000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,192.700000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,193.150000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,193.600000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,194.050000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,194.500000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,194.950000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,195.400000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,195.850000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,196.300000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,196.750000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,197.200000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,197.650000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,198.100000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,198.550000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,199.000000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,199.450000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,199.900000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,200.350000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,200.800000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,201.250000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,201.700000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,202.150000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,202.600000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,203.050000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,203.500000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,203.950000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,204.400000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,204.850000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,205.300000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,205.750000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,206.200000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,206.650000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,207.100000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,207.550000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,208.000000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,208.450000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,208.900000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,209.350000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,209.800000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,210.250000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,210.700000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,211.150000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,211.600000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,212.050000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,212.500000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,212.950000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,213.400000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,213.850000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,214.300000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,214.750000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,215.200000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,215.650000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,216.100000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,216.550000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,217.000000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,217.450000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,217.900000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,218.350000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,218.800000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,219.250000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,219.700000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,220.150000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,220.600000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,221.050000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,221.500000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,221.950000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,222.400000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,222.850000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,223.300000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,223.750000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,224.200000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,224.650000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,225.100000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,225.550000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,226.000000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,226.450000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,226.900000){\rule{155.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(286.000000,227.350000){\rule{155.000000pt}{0.460000pt}}}%
{\color{black}\vlB{%
\vSc{285.500000}{181.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,167.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{337.166667}{181.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(337.66667,167.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSc{388.833333}{181.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(389.33333,167.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{440.500000}{181.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(441.00000,167.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1.5$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{181.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,181.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{227.875000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,227.87500){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{274.750000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,274.75000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{321.625000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,321.62500){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{181.000000}{0.000000}{155.000000}%
\vSe{285.450000}{181.000000}{90.000000}{150.000000}%
}}%
{\color{black}\put(363.50000,147.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\theta=k_{\rm B}T/(\hbar\omega_0)$}}}%
{\color{black}\put(286.00000,348.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2\widetilde\nu_-/\hbar$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{227.875000}{0.000000}{1.100000}%
\vSe{289.500000}{227.875000}{0.000000}{1.100000}%
\vSe{293.000000}{227.875000}{0.000000}{1.100000}%
\vSe{296.500000}{227.875000}{0.000000}{1.100000}%
\vSe{300.000000}{227.875000}{0.000000}{1.100000}%
\vSe{303.500000}{227.875000}{0.000000}{1.100000}%
\vSe{307.000000}{227.875000}{0.000000}{1.100000}%
\vSe{310.500000}{227.875000}{0.000000}{1.100000}%
\vSe{314.000000}{227.875000}{0.000000}{1.100000}%
\vSe{317.500000}{227.875000}{0.000000}{1.100000}%
\vSe{321.000000}{227.875000}{0.000000}{1.100000}%
\vSe{324.500000}{227.875000}{0.000000}{1.100000}%
\vSe{328.000000}{227.875000}{0.000000}{1.100000}%
\vSe{331.500000}{227.875000}{0.000000}{1.100000}%
\vSe{335.000000}{227.875000}{0.000000}{1.100000}%
\vSe{338.500000}{227.875000}{0.000000}{1.100000}%
\vSe{342.000000}{227.875000}{0.000000}{1.100000}%
\vSe{345.500000}{227.875000}{0.000000}{1.100000}%
\vSe{349.000000}{227.875000}{0.000000}{1.100000}%
\vSe{352.500000}{227.875000}{0.000000}{1.100000}%
\vSe{356.000000}{227.875000}{0.000000}{1.100000}%
\vSe{359.500000}{227.875000}{0.000000}{1.100000}%
\vSe{363.000000}{227.875000}{0.000000}{1.100000}%
\vSe{366.500000}{227.875000}{0.000000}{1.100000}%
\vSe{370.000000}{227.875000}{0.000000}{1.100000}%
\vSe{373.500000}{227.875000}{0.000000}{1.100000}%
\vSe{377.000000}{227.875000}{0.000000}{1.100000}%
\vSe{380.500000}{227.875000}{0.000000}{1.100000}%
\vSe{384.000000}{227.875000}{0.000000}{1.100000}%
\vSe{387.500000}{227.875000}{0.000000}{1.100000}%
\vSe{391.000000}{227.875000}{0.000000}{1.100000}%
\vSe{394.500000}{227.875000}{0.000000}{1.100000}%
}}%
{\color{black}\vlB{%
\vSe{398.000000}{227.875000}{0.000000}{1.100000}%
\vSe{401.500000}{227.875000}{0.000000}{1.100000}%
\vSe{405.000000}{227.875000}{0.000000}{1.100000}%
\vSe{408.500000}{227.875000}{0.000000}{1.100000}%
\vSe{412.000000}{227.875000}{0.000000}{1.100000}%
\vSe{415.500000}{227.875000}{0.000000}{1.100000}%
\vSe{419.000000}{227.875000}{0.000000}{1.100000}%
\vSe{422.500000}{227.875000}{0.000000}{1.100000}%
\vSe{426.000000}{227.875000}{0.000000}{1.100000}%
\vSe{429.500000}{227.875000}{0.000000}{1.100000}%
\vSe{433.000000}{227.875000}{0.000000}{1.100000}%
\vSe{436.500000}{227.875000}{0.000000}{1.100000}%
\vSe{440.000000}{227.875000}{0.000000}{1.000000}%
}}%
{\color{black}\put(384.16667,206.78125){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont site entanglement}}}%
{\color{black!55}\vlB{%
\vSv{286.000000}{227.875000}{0.000000}{0.310000}%
\vSv{286.310000}{227.875000}{0.000000}{0.310000}%
\vSv{286.620000}{227.875000}{0.000000}{0.310000}%
\vSv{286.930000}{227.875000}{0.000000}{0.170000}%
\vSv{289.500000}{227.875000}{0.000000}{0.220000}%
\vSv{289.720000}{227.875000}{0.000000}{0.310000}%
\vSv{290.030000}{227.875000}{0.000001}{0.310000}%
\vSv{290.340000}{227.875000}{0.000003}{0.260000}%
\vSv{292.999933}{227.875038}{0.004247}{0.130000}%
\vSv{293.129885}{227.875048}{0.007299}{0.310000}%
\vSv{293.439812}{227.875087}{0.011962}{0.310000}%
\vSv{293.749705}{227.875152}{0.018802}{0.310000}%
\vSv{294.059553}{227.875254}{0.028483}{0.040000}%
\vSv{296.496129}{227.880007}{0.246010}{0.040007}%
\vSv{296.535139}{227.880179}{0.309436}{0.310005}%
\vSv{296.843974}{227.881853}{0.383602}{0.310007}%
\vSv{297.152629}{227.883928}{0.469267}{0.310010}%
\vSv{297.461092}{227.886467}{0.567109}{0.129971}%
\vSv{299.970606}{227.933505}{1.838675}{0.260651}%
\vSv{300.227632}{227.941868}{2.061042}{0.310201}%
\vSv{300.533926}{227.953024}{2.297185}{0.310249}%
\vSv{300.840008}{227.965460}{2.546791}{0.218899}%
\vSv{303.415428}{228.130964}{4.973114}{0.177220}%
\vSv{303.586528}{228.146327}{5.321630}{0.311342}%
\vSv{303.890954}{228.175203}{5.678108}{0.311529}%
\vSv{304.195270}{228.206025}{6.041893}{0.299910}%
\vSv{306.823447}{228.558690}{9.138764}{0.115071}%
\vSv{306.930835}{228.576967}{9.540162}{0.314348}%
\vSv{307.234600}{228.629066}{9.942891}{0.314727}%
\vSv{307.538360}{228.683409}{10.346456}{0.315124}%
\vSv{307.842122}{228.740005}{10.750384}{0.040731}%
\vSv{310.185254}{229.251775}{13.553444}{0.096516}%
}}%
{\color{black!55}\vlB{%
\vSv{310.273091}{229.274394}{13.946149}{0.319416}%
\vSv{310.577153}{229.351376}{14.336030}{0.319964}%
\vSv{310.881271}{229.430601}{14.722846}{0.320524}%
\vSv{311.185449}{229.512061}{15.106375}{0.043581}%
\vSv{313.491265}{230.199428}{17.684211}{0.142055}%
\vSv{313.621353}{230.242580}{18.035590}{0.326019}%
\vSv{313.926177}{230.343519}{18.382455}{0.326669}%
\vSv{314.231080}{230.446536}{18.724741}{0.305257}%
\vSv{316.736456}{231.367829}{21.293818}{0.264785}%
\vSv{316.978781}{231.463985}{21.593616}{0.333399}%
\vSv{317.284476}{231.586683}{21.888697}{0.334084}%
\vSv{317.590247}{231.711231}{22.179087}{0.167732}%
\vSv{319.924416}{232.718710}{24.083370}{0.129607}%
\vSv{320.039099}{232.771598}{24.337582}{0.340236}%
\vSv{320.345526}{232.911814}{24.587488}{0.340911}%
\vSv{320.652021}{233.053661}{24.833143}{0.289246}%
\vSv{323.053746}{234.217037}{26.438592}{0.062027}%
\vSv{323.106282}{234.244653}{26.652362}{0.346855}%
\vSv{323.413335}{234.400244}{26.862421}{0.347497}%
\vSv{323.720445}{234.557261}{27.068832}{0.343621}%
\vSv{326.129882}{235.834362}{28.416711}{0.058925}%
\vSv{326.179231}{235.862404}{28.596135}{0.353069}%
\vSv{326.486801}{236.031394}{28.772453}{0.353664}%
\vSv{326.794417}{236.201624}{28.945725}{0.334342}%
\vSv{329.158754}{237.548031}{30.077997}{0.115775}%
\vSv{329.256890}{237.606055}{30.228878}{0.358788}%
\vSv{329.564879}{237.786689}{30.377197}{0.359331}%
\vSv{329.872904}{237.968399}{30.523004}{0.266107}%
\vSv{332.146061}{239.340302}{31.477291}{0.227467}%
\vSv{332.338350}{239.459077}{31.604684}{0.363985}%
\vSv{332.646675}{239.649825}{31.729972}{0.364476}%
\vSv{332.955030}{239.841509}{31.853199}{0.144072}%
}}%
{\color{black!55}\vlB{%
\vSv{335.098392}{241.197358}{32.551458}{0.020592}%
\vSv{335.114295}{241.208438}{32.661336}{0.368226}%
\vSv{335.422866}{241.407159}{32.769453}{0.368672}%
\vSv{335.731462}{241.606706}{32.875844}{0.342510}%
\vSv{338.016997}{243.108541}{33.574975}{0.222380}%
\vSv{338.201049}{243.231524}{33.668707}{0.372481}%
\vSv{338.509843}{243.438023}{33.760990}{0.372882}%
\vSv{338.818657}{243.645245}{33.851852}{0.132258}%
\vSv{340.908666}{245.065103}{34.368674}{0.088767}%
\vSv{340.980878}{245.115213}{34.450320}{0.375932}%
\vSv{341.289836}{245.327875}{34.530748}{0.376295}%
\vSv{341.598812}{245.541177}{34.609979}{0.259006}%
\vSv{343.774434}{247.060243}{35.132920}{0.363942}%
\vSv{344.071168}{247.269683}{35.203347}{0.379385}%
\vSv{344.380277}{247.488391}{35.272762}{0.356673}%
\vSv{346.619151}{249.088493}{35.731846}{0.289810}%
\vSv{346.853617}{249.257740}{35.793801}{0.382184}%
\vSv{347.162839}{249.481268}{35.854896}{0.382479}%
\vSv{347.472072}{249.705299}{35.915148}{0.045527}%
\vSv{349.444337}{251.145257}{36.259750}{0.239799}%
\vSv{349.637005}{251.287086}{36.314494}{0.384721}%
\vSv{349.946321}{251.514924}{36.368506}{0.384988}%
\vSv{350.255647}{251.743213}{36.421797}{0.090491}%
\vSv{352.252151}{253.226828}{36.727089}{0.211662}%
\vSv{352.421185}{253.353402}{36.775669}{0.387023}%
\vSv{352.730582}{253.585107}{36.823621}{0.387266}%
\vSv{353.039987}{253.817216}{36.870955}{0.114049}%
\vSv{355.044454}{255.330117}{37.142543}{0.203385}%
\vSv{355.206038}{255.452921}{37.185828}{0.389115}%
\vSv{355.515503}{255.688103}{37.228572}{0.389336}%
\vSv{355.824976}{255.923650}{37.270784}{0.118164}%
\vSv{357.822860}{257.452535}{37.513342}{0.213169}%
}}%
{\color{black!55}\vlB{%
\vSv{357.991466}{257.582344}{37.552058}{0.391019}%
\vSv{358.300990}{257.820663}{37.590306}{0.391220}%
\vSv{358.610520}{258.059311}{37.628093}{0.104592}%
\vSv{360.588769}{259.591893}{37.845533}{0.239404}%
\vSv{360.777388}{259.738776}{37.880289}{0.392755}%
\vSv{361.086962}{259.979933}{37.914638}{0.392939}%
\vSv{361.396541}{260.221389}{37.948587}{0.074902}%
\vSv{363.343401}{261.746329}{38.144201}{0.280651}%
\vSv{363.563735}{261.919671}{38.175510}{0.394341}%
\vSv{363.873353}{262.163403}{38.206465}{0.394509}%
\vSv{364.182975}{262.407405}{38.237069}{0.030498}%
\vSv{366.087824}{263.914248}{38.413638}{0.335622}%
\vSv{366.350451}{264.122781}{38.441935}{0.395793}%
\vSv{366.660107}{264.368854}{38.469921}{0.368585}%
\vSv{368.823293}{266.094279}{38.631552}{0.006181}%
\vSv{368.827803}{266.098137}{38.657483}{0.396981}%
\vSv{369.137488}{266.346117}{38.683137}{0.397123}%
\vSv{369.447177}{266.594324}{38.708517}{0.299715}%
\vSv{371.549951}{268.285252}{38.855266}{0.084020}%
\vSv{371.615092}{268.337962}{38.878836}{0.398214}%
\vSv{371.924807}{268.587912}{38.902162}{0.398345}%
\vSv{372.234525}{268.838069}{38.925246}{0.219420}%
\vSv{374.268902}{270.486108}{39.058865}{0.172559}%
\vSv{374.402631}{270.594840}{39.080349}{0.399349}%
\vSv{374.712372}{270.846594}{39.101617}{0.399470}%
\vSv{375.022115}{271.098539}{39.122671}{0.128622}%
\vSv{376.980793}{272.695939}{39.244664}{0.270950}%
\vSv{377.190391}{272.867351}{39.264299}{0.400395}%
\vSv{377.500155}{273.120761}{39.283741}{0.400506}%
\vSv{377.809921}{273.374346}{39.302994}{0.028148}%
\vSv{379.686202}{274.913949}{39.414659}{0.378428}%
\vSv{379.978346}{275.154224}{39.432649}{0.401361}%
}}%
{\color{black!55}\vlB{%
\vSv{380.288130}{275.409157}{39.450468}{0.320211}%
\vSv{382.385832}{277.139455}{39.553899}{0.092143}%
\vSv{382.456675}{277.198132}{39.570577}{0.402158}%
\vSv{382.766475}{277.454319}{39.587099}{0.402254}%
\vSv{383.076276}{277.710655}{39.603468}{0.203444}%
\vSv{385.079738}{279.371816}{39.698570}{0.214954}%
\vSv{385.244941}{279.509117}{39.713918}{0.402993}%
\vSv{385.554757}{279.766611}{39.729127}{0.403082}%
\vSv{385.864575}{280.024244}{39.744198}{0.078972}%
\vSv{387.768560}{281.610470}{39.831834}{0.345029}%
\vSv{388.033346}{281.831473}{39.845989}{0.403767}%
\vSv{388.343177}{282.090177}{39.860019}{0.351204}%
\vSv{390.452821}{283.854936}{39.941656}{0.077439}%
\vSv{390.512035}{283.904653}{39.954851}{0.404409}%
\vSv{390.821877}{284.164358}{39.967933}{0.404486}%
\vSv{391.131721}{284.424183}{39.980902}{0.213666}%
\vSv{393.132533}{286.104766}{40.056423}{0.219855}%
\vSv{393.300666}{286.246252}{40.068639}{0.405084}%
\vSv{393.610520}{286.507006}{40.080752}{0.405156}%
\vSv{393.920376}{286.767873}{40.092764}{0.069906}%
\vSv{395.808185}{288.359550}{40.162762}{0.368156}%
\vSv{396.089399}{288.596996}{40.174093}{0.405713}%
\vSv{396.399264}{288.858726}{40.185331}{0.326131}%
\vSv{398.480166}{290.618945}{40.250859}{0.115710}%
\vSv{398.568351}{290.693709}{40.261474}{0.406236}%
\vSv{398.878225}{290.956250}{40.272002}{0.406299}%
\vSv{399.188100}{291.218888}{40.282447}{0.171755}%
\vSv{401.148478}{292.882612}{40.343389}{0.274072}%
\vSv{401.357251}{293.060037}{40.353266}{0.406789}%
\vSv{401.667134}{293.323432}{40.363067}{0.406848}%
\vSv{401.977018}{293.586918}{40.372790}{0.012292}%
\vSv{403.813601}{295.150256}{40.420282}{0.030012}%
}}%
{\color{black!55}\vlB{%
\vSv{403.836339}{295.169716}{40.429561}{0.407250}%
\vSv{404.146228}{295.433822}{40.438769}{0.407305}%
\vSv{404.456119}{295.698015}{40.447906}{0.255433}%
\vSv{406.475507}{297.421622}{40.501282}{0.197233}%
\vSv{406.625378}{297.549718}{40.509944}{0.407737}%
\vSv{406.935275}{297.814576}{40.518541}{0.407790}%
\vSv{407.245173}{298.079514}{40.527073}{0.087240}%
\vSv{409.134522}{299.696448}{40.576944}{0.368721}%
\vSv{409.414482}{299.936289}{40.585042}{0.408195}%
\vSv{409.724386}{300.201851}{40.593080}{0.323084}%
\vSv{411.790903}{301.974525}{40.640088}{0.135635}%
\vSv{411.893734}{302.062865}{40.647725}{0.408578}%
\vSv{412.203644}{302.329016}{40.655306}{0.408624}%
\vSv{412.513554}{302.595237}{40.662833}{0.147162}%
\vSv{414.444634}{304.255641}{40.706875}{0.314483}%
\vSv{414.682944}{304.460743}{40.714034}{0.408985}%
\vSv{414.992860}{304.727517}{40.721142}{0.376533}%
\vSv{417.096040}{306.539611}{40.762752}{0.087567}%
\vSv{417.162284}{306.596786}{40.769519}{0.409326}%
\vSv{417.472204}{306.864083}{40.776238}{0.409367}%
\vSv{417.782125}{307.131443}{40.782911}{0.193740}%
\vSv{419.745093}{308.826264}{40.821995}{0.272968}%
\vSv{419.951584}{309.004707}{40.828354}{0.409689}%
\vSv{420.261509}{309.272559}{40.834669}{0.409728}%
\vSv{420.571435}{309.540472}{40.840942}{0.007615}%
\vSv{422.392082}{311.115439}{40.871675}{0.051559}%
\vSv{422.430998}{311.149177}{40.877698}{0.409994}%
\vSv{422.740927}{311.417497}{40.883681}{0.410031}%
\vSv{423.050856}{311.685873}{40.889624}{0.228416}%
\vSv{425.036974}{313.406996}{40.924465}{0.242821}%
\vSv{425.220376}{313.566059}{40.930138}{0.410319}%
\vSv{425.530309}{313.834875}{40.935774}{0.410354}%
}}%
{\color{black!55}\vlB{%
\vSv{425.840242}{314.103744}{40.941374}{0.036505}%
\vSv{427.680025}{315.700791}{40.968829}{0.026345}%
\vSv{427.699853}{315.718064}{40.974214}{0.410593}%
\vSv{428.009789}{315.987298}{40.979564}{0.410627}%
\vSv{428.319726}{316.256583}{40.984879}{0.252435}%
\vSv{430.321197}{317.996711}{41.016067}{0.222867}%
\vSv{430.489296}{318.142972}{41.021150}{0.410886}%
\vSv{430.799236}{318.412652}{41.026201}{0.410917}%
\vSv{431.109177}{318.682380}{41.031220}{0.055329}%
\vSv{432.960721}{320.294628}{41.055845}{0.010826}%
\vSv{432.968828}{320.301739}{41.060679}{0.411133}%
\vSv{433.278771}{320.571795}{41.065482}{0.411163}%
\vSv{433.588714}{320.841896}{41.070255}{0.266878}%
\vSv{435.598557}{322.594448}{41.098282}{0.212087}%
\vSv{435.758329}{322.733864}{41.102854}{0.411397}%
\vSv{436.068275}{323.004321}{41.107397}{0.411425}%
\vSv{436.378221}{323.274822}{41.111913}{0.065091}%
\vSv{438.234910}{324.896058}{41.134084}{0.004048}%
\vSv{438.237907}{324.898721}{41.138438}{0.411620}%
\vSv{438.547856}{325.169518}{41.142766}{0.411647}%
\vSv{438.857805}{325.440356}{41.147068}{0.272685}%
}}%
{\color{vltBlue}\vlB{%
\vSv{286.000000}{220.417019}{0.000000}{0.310000}%
\vSv{286.310000}{220.417019}{0.000000}{0.310000}%
\vSv{286.620000}{220.417019}{0.000000}{0.310000}%
\vSv{286.930000}{220.417019}{0.000000}{0.310000}%
\vSv{287.240000}{220.417019}{0.000000}{0.310000}%
\vSv{287.550000}{220.417019}{0.000000}{0.310000}%
\vSv{287.860000}{220.417019}{0.000000}{0.310000}%
\vSv{288.170000}{220.417019}{0.000000}{0.310000}%
\vSv{288.480000}{220.417019}{0.000000}{0.310000}%
\vSv{288.790000}{220.417019}{0.000000}{0.310000}%
\vSv{289.100000}{220.417019}{0.000000}{0.310000}%
\vSv{289.410000}{220.417019}{0.000000}{0.310000}%
\vSv{289.720000}{220.417019}{0.000000}{0.310000}%
\vSv{290.030000}{220.417019}{0.000000}{0.310000}%
\vSv{290.340000}{220.417019}{0.000001}{0.160000}%
\vSv{292.999972}{220.417035}{0.001791}{0.130000}%
\vSv{293.129952}{220.417040}{0.003081}{0.310000}%
\vSv{293.439921}{220.417056}{0.005055}{0.310000}%
\vSv{293.749875}{220.417084}{0.007956}{0.310000}%
\vSv{294.059810}{220.417127}{0.012069}{0.310000}%
\vSv{294.369722}{220.417192}{0.017720}{0.310000}%
\vSv{294.679603}{220.417288}{0.025271}{0.310000}%
\vSv{294.989448}{220.417425}{0.035112}{0.310000}%
\vSv{295.299251}{220.417614}{0.047657}{0.310000}%
\vSv{295.609005}{220.417872}{0.063332}{0.310000}%
\vSv{295.918703}{220.418215}{0.082572}{0.310000}%
\vSv{296.228338}{220.418662}{0.105809}{0.310001}%
\vSv{296.537904}{220.419234}{0.133466}{0.310001}%
\vSv{296.847393}{220.419956}{0.165950}{0.310001}%
\vSv{297.156801}{220.420854}{0.203647}{0.310002}%
\vSv{297.466121}{220.421956}{0.246917}{0.029995}%
\vSv{299.986934}{220.442774}{0.825397}{0.260128}%
}}%
{\color{vltBlue}\vlB{%
\vSv{300.245405}{220.446522}{0.929159}{0.310041}%
\vSv{300.553663}{220.451549}{1.040102}{0.310051}%
\vSv{300.861808}{220.457177}{1.158188}{0.310063}%
\vSv{301.169843}{220.463445}{1.283348}{0.310078}%
\vSv{301.477768}{220.470389}{1.415487}{0.310095}%
\vSv{301.785585}{220.478050}{1.554480}{0.310114}%
\vSv{302.093297}{220.486462}{1.700184}{0.310137}%
\vSv{302.400907}{220.495664}{1.852430}{0.310162}%
\vSv{302.708417}{220.505690}{2.011034}{0.310191}%
\vSv{303.015831}{220.516575}{2.175793}{0.310224}%
\vSv{303.323152}{220.528353}{2.346492}{0.310260}%
\vSv{303.630383}{220.541056}{2.522903}{0.310301}%
\vSv{303.937529}{220.554715}{2.704787}{0.310346}%
\vSv{304.244593}{220.569360}{2.891898}{0.207810}%
\vSv{306.920802}{220.742840}{4.545964}{0.088142}%
\vSv{307.005184}{220.749826}{4.768452}{0.311077}%
\vSv{307.311660}{220.775685}{4.993581}{0.311181}%
\vSv{307.618101}{220.802772}{5.221103}{0.311292}%
\vSv{307.924508}{220.831099}{5.450780}{0.311408}%
\vSv{308.230888}{220.860680}{5.682374}{0.311531}%
\vSv{308.537242}{220.891526}{5.915659}{0.311660}%
\vSv{308.843575}{220.923647}{6.150412}{0.311795}%
\vSv{309.149890}{220.957052}{6.386419}{0.311936}%
\vSv{309.456190}{220.991750}{6.623472}{0.312083}%
\vSv{309.762479}{221.027747}{6.861370}{0.312236}%
\vSv{310.068760}{221.065049}{7.099922}{0.312395}%
\vSv{310.375035}{221.103661}{7.338942}{0.312561}%
\vSv{310.681308}{221.143587}{7.578252}{0.312732}%
\vSv{310.987581}{221.184830}{7.817683}{0.312908}%
\vSv{311.293856}{221.227392}{8.057073}{0.045064}%
\vSv{313.778695}{221.621385}{9.953705}{0.279951}%
\vSv{314.050830}{221.669776}{10.186641}{0.314965}%
}}%
{\color{vltBlue}\vlB{%
\vSv{314.357250}{221.725479}{10.418311}{0.315196}%
\vSv{314.663693}{221.782477}{10.648629}{0.315432}%
\vSv{314.970161}{221.840764}{10.877515}{0.315672}%
\vSv{315.276655}{221.900335}{11.104894}{0.315915}%
\vSv{315.583176}{221.961182}{11.330696}{0.316162}%
\vSv{315.889725}{222.023299}{11.554858}{0.316413}%
\vSv{316.196302}{222.086678}{11.777320}{0.316666}%
\vSv{316.502910}{222.151312}{11.998028}{0.316923}%
\vSv{316.809548}{222.217194}{12.216932}{0.317183}%
\vSv{317.116217}{222.284314}{12.433987}{0.317446}%
\vSv{317.422918}{222.352665}{12.649152}{0.317711}%
\vSv{317.729651}{222.422237}{12.862390}{0.317979}%
\vSv{318.036417}{222.493023}{13.073667}{0.106385}%
\vSv{320.542706}{223.115194}{14.690432}{0.267812}%
\vSv{320.798837}{223.183111}{14.883110}{0.320761}%
\vSv{321.105945}{223.265497}{15.073665}{0.321046}%
\vSv{321.413089}{223.348989}{15.262097}{0.321333}%
\vSv{321.720267}{223.433575}{15.448405}{0.321620}%
\vSv{322.027479}{223.519245}{15.632589}{0.321908}%
\vSv{322.334726}{223.605989}{15.814654}{0.322196}%
\vSv{322.642008}{223.693795}{15.994603}{0.322484}%
\vSv{322.949324}{223.782655}{16.172444}{0.322773}%
\vSv{323.256674}{223.872557}{16.348183}{0.323062}%
\vSv{323.564057}{223.963490}{16.521829}{0.323351}%
\vSv{323.871475}{224.055445}{16.693393}{0.323640}%
\vSv{324.178926}{224.148410}{16.862886}{0.323928}%
\vSv{324.486410}{224.242376}{17.030319}{0.324217}%
\vSv{324.793927}{224.337332}{17.195706}{0.039871}%
\vSv{327.196490}{225.111230}{18.297399}{0.064201}%
\vSv{327.255216}{225.131386}{18.446982}{0.326792}%
\vSv{327.563016}{225.234792}{18.594668}{0.327074}%
\vSv{327.870846}{225.339087}{18.740478}{0.327355}%
}}%
{\color{vltBlue}\vlB{%
\vSv{328.178706}{225.444260}{18.884430}{0.327636}%
\vSv{328.486594}{225.550303}{19.026544}{0.327915}%
\vSv{328.794512}{225.657205}{19.166840}{0.328193}%
\vSv{329.102458}{225.764957}{19.305338}{0.328470}%
\vSv{329.410432}{225.873550}{19.442059}{0.328746}%
\vSv{329.718434}{225.982974}{19.577022}{0.329020}%
\vSv{330.026463}{226.093220}{19.710249}{0.329293}%
\vSv{330.334519}{226.204279}{19.841759}{0.329565}%
\vSv{330.642601}{226.316141}{19.971575}{0.329836}%
\vSv{330.950710}{226.428797}{20.099716}{0.330105}%
\vSv{331.258845}{226.542240}{20.226202}{0.165801}%
\vSv{333.739223}{227.482591}{21.181035}{0.317009}%
\vSv{334.033168}{227.597132}{21.293563}{0.332714}%
\vSv{334.341543}{227.717956}{21.404640}{0.332966}%
\vSv{334.649940}{227.839472}{21.514288}{0.333216}%
\vSv{334.958359}{227.961674}{21.622525}{0.333465}%
\vSv{335.266799}{228.084552}{21.729372}{0.333713}%
\vSv{335.575261}{228.208101}{21.834846}{0.333958}%
\vSv{335.883743}{228.332310}{21.938968}{0.334202}%
\vSv{336.192246}{228.457175}{22.041756}{0.334444}%
\vSv{336.500769}{228.582686}{22.143229}{0.334685}%
\vSv{336.809312}{228.708836}{22.243406}{0.334924}%
\vSv{337.117875}{228.835619}{22.342305}{0.335161}%
\vSv{337.426457}{228.963027}{22.439943}{0.335396}%
\vSv{337.735058}{229.091052}{22.536340}{0.174147}%
\vSv{340.189878}{230.129875}{23.177801}{0.017291}%
\vSv{340.204516}{230.136680}{23.264881}{0.337437}%
\vSv{340.513275}{230.269962}{23.350872}{0.337656}%
\vSv{340.822051}{230.403796}{23.435788}{0.337872}%
\vSv{341.130843}{230.538175}{23.519645}{0.338087}%
\vSv{341.439650}{230.673093}{23.602459}{0.338300}%
\vSv{341.748474}{230.808545}{23.684245}{0.338512}%
}}%
{\color{vltBlue}\vlB{%
\vSv{342.057312}{230.944523}{23.765018}{0.338722}%
\vSv{342.366166}{231.081024}{23.844792}{0.338930}%
\vSv{342.675034}{231.218040}{23.923582}{0.339136}%
\vSv{342.983917}{231.355565}{24.001403}{0.339341}%
\vSv{343.292814}{231.493595}{24.078268}{0.339544}%
\vSv{343.601726}{231.632124}{24.154192}{0.339746}%
\vSv{343.910651}{231.771146}{24.229188}{0.339945}%
\vSv{344.219590}{231.910655}{24.303269}{0.079481}%
\vSv{346.559011}{232.981967}{24.797330}{0.147082}%
\vSv{346.691573}{233.043654}{24.864559}{0.341671}%
\vSv{347.000626}{233.187318}{24.930987}{0.341855}%
\vSv{347.309692}{233.331419}{24.996624}{0.342038}%
\vSv{347.618768}{233.475953}{25.061483}{0.342219}%
\vSv{347.927857}{233.620913}{25.125575}{0.342398}%
\vSv{348.236956}{233.766297}{25.188911}{0.342576}%
\vSv{348.546067}{233.912098}{25.251501}{0.342752}%
\vSv{348.855188}{234.058314}{25.313356}{0.342927}%
\vSv{349.164320}{234.204938}{25.374488}{0.343100}%
\vSv{349.473463}{234.351968}{25.434905}{0.343272}%
\vSv{349.782616}{234.499398}{25.494620}{0.343442}%
\vSv{350.091780}{234.647225}{25.553640}{0.343611}%
\vSv{350.400953}{234.795444}{25.611978}{0.241056}%
\vSv{352.863081}{235.988796}{26.002000}{0.013748}%
\vSv{352.874687}{235.994823}{26.055208}{0.345069}%
\vSv{353.183945}{236.146390}{26.107814}{0.345224}%
\vSv{353.493211}{236.298310}{26.159828}{0.345378}%
\vSv{353.802486}{236.450579}{26.211257}{0.345530}%
\vSv{354.111770}{236.603194}{26.262110}{0.345682}%
\vSv{354.421061}{236.756150}{26.312395}{0.345831}%
\vSv{354.730361}{236.909445}{26.362120}{0.345980}%
\vSv{355.039669}{237.063075}{26.411292}{0.346127}%
\vSv{355.348985}{237.217037}{26.459920}{0.346273}%
}}%
{\color{vltBlue}\vlB{%
\vSv{355.658309}{237.371326}{26.508010}{0.346418}%
\vSv{355.967641}{237.525941}{26.555571}{0.346562}%
\vSv{356.276980}{237.680877}{26.602609}{0.346704}%
\vSv{356.586327}{237.836131}{26.649132}{0.335472}%
\vSv{359.112016}{239.115055}{27.003593}{0.291076}%
\vSv{359.370768}{239.247217}{27.045784}{0.348063}%
\vSv{359.680184}{239.405482}{27.087526}{0.348193}%
\vSv{359.989607}{239.564032}{27.128825}{0.348321}%
\vSv{360.299035}{239.722864}{27.169687}{0.348448}%
\vSv{360.608471}{239.881975}{27.210117}{0.348575}%
\vSv{360.917912}{240.041362}{27.250121}{0.348700}%
\vSv{361.227359}{240.201024}{27.289706}{0.348824}%
\vSv{361.536812}{240.360956}{27.328876}{0.348947}%
\vSv{361.846272}{240.521157}{27.367637}{0.349070}%
\vSv{362.155737}{240.681624}{27.405995}{0.349191}%
\vSv{362.465207}{240.842354}{27.443955}{0.349311}%
\vSv{362.774684}{241.003344}{27.481522}{0.349430}%
\vSv{363.084166}{241.164593}{27.518701}{0.023852}%
\vSv{365.316692}{242.335110}{27.768516}{0.275754}%
\vSv{365.560214}{242.463584}{27.802770}{0.350457}%
\vSv{365.869742}{242.627048}{27.836680}{0.350567}%
\vSv{366.179276}{242.790746}{27.870249}{0.350675}%
\vSv{366.488815}{242.954676}{27.903482}{0.350783}%
\vSv{366.798358}{243.118837}{27.936384}{0.350890}%
\vSv{367.107906}{243.283226}{27.968959}{0.350996}%
\vSv{367.417459}{243.447840}{28.001210}{0.351101}%
\vSv{367.727016}{243.612678}{28.033142}{0.351205}%
\vSv{368.036578}{243.777738}{28.064759}{0.351308}%
\vSv{368.346144}{243.943018}{28.096065}{0.351410}%
\vSv{368.655714}{244.108515}{28.127064}{0.351512}%
\vSv{368.965289}{244.274228}{28.157759}{0.351613}%
\vSv{369.274868}{244.440154}{28.188156}{0.011729}%
}}%
{\color{vltBlue}\vlB{%
\vSv{371.483987}{245.630134}{28.392850}{0.304703}%
\vSv{371.751648}{245.775024}{28.420981}{0.352483}%
\vSv{372.061263}{245.942787}{28.448843}{0.352576}%
\vSv{372.370882}{246.110746}{28.476442}{0.352668}%
\vSv{372.680505}{246.278897}{28.503779}{0.352760}%
\vSv{372.990131}{246.447240}{28.530858}{0.352850}%
\vSv{373.299761}{246.615772}{28.557682}{0.352940}%
\vSv{373.609394}{246.784493}{28.584254}{0.353029}%
\vSv{373.919031}{246.953400}{28.610578}{0.353118}%
\vSv{374.228672}{247.122491}{28.636656}{0.353205}%
\vSv{374.538316}{247.291766}{28.662491}{0.353292}%
\vSv{374.847963}{247.461223}{28.688086}{0.353379}%
\vSv{375.157614}{247.630859}{28.713444}{0.312997}%
\vSv{377.620322}{248.986000}{28.884546}{0.017059}%
\vSv{377.634934}{248.994240}{28.908107}{0.354125}%
\vSv{377.944613}{249.165426}{28.931454}{0.354205}%
\vSv{378.254295}{249.336777}{28.954591}{0.354284}%
\vSv{378.563980}{249.508292}{28.977520}{0.354363}%
\vSv{378.873668}{249.679969}{29.000243}{0.354441}%
\vSv{379.183359}{249.851807}{29.022763}{0.354518}%
\vSv{379.493052}{250.023803}{29.045083}{0.354595}%
\vSv{379.802748}{250.195958}{29.067203}{0.354671}%
\vSv{380.112447}{250.368270}{29.089128}{0.354746}%
\vSv{380.422149}{250.540736}{29.110858}{0.354821}%
\vSv{380.731854}{250.713357}{29.132397}{0.354895}%
\vSv{381.041561}{250.886131}{29.153745}{0.354969}%
\vSv{381.351270}{251.059056}{29.174907}{0.228309}%
\vSv{383.729884}{252.391920}{29.317965}{0.114031}%
\vSv{383.829039}{252.447756}{29.337701}{0.355608}%
\vSv{384.138772}{252.621988}{29.357268}{0.355676}%
\vSv{384.448506}{252.796360}{29.376668}{0.355744}%
\vSv{384.758243}{252.970870}{29.395902}{0.355811}%
}}%
{\color{vltBlue}\vlB{%
\vSv{385.067982}{253.145517}{29.414972}{0.355878}%
\vSv{385.377723}{253.320299}{29.433881}{0.355944}%
\vSv{385.687467}{253.495217}{29.452629}{0.356010}%
\vSv{385.997212}{253.670268}{29.471219}{0.356075}%
\vSv{386.306960}{253.845452}{29.489653}{0.356140}%
\vSv{386.616710}{254.020768}{29.507931}{0.356204}%
\vSv{386.926463}{254.196214}{29.526056}{0.356268}%
\vSv{387.236217}{254.371790}{29.544030}{0.356331}%
\vSv{387.545973}{254.547494}{29.561854}{0.114281}%
\vSv{389.817039}{255.839481}{29.682558}{0.238593}%
\vSv{390.024098}{255.957631}{29.699240}{0.356881}%
\vSv{390.333872}{256.134447}{29.715785}{0.356939}%
\vSv{390.643648}{256.311381}{29.732196}{0.356998}%
\vSv{390.953426}{256.488433}{29.748474}{0.357056}%
\vSv{391.263206}{256.665601}{29.764620}{0.357113}%
\vSv{391.572987}{256.842886}{29.780636}{0.357170}%
\vSv{391.882771}{257.020285}{29.796522}{0.357227}%
\vSv{392.192556}{257.197799}{29.812281}{0.357283}%
\vSv{392.502343}{257.375426}{29.827914}{0.357339}%
\vSv{392.812132}{257.553165}{29.843422}{0.357395}%
\vSv{393.121922}{257.731016}{29.858806}{0.357450}%
\vSv{393.431714}{257.908978}{29.874068}{0.332556}%
\vSv{395.885204}{259.322074}{29.977578}{0.028977}%
\vSv{395.910110}{259.336553}{29.991905}{0.357928}%
\vSv{396.219917}{259.515473}{30.006121}{0.357979}%
\vSv{396.529725}{259.694496}{30.020226}{0.358030}%
\vSv{396.839535}{259.873620}{30.034222}{0.358081}%
\vSv{397.149346}{260.052846}{30.048110}{0.358131}%
\vSv{397.459158}{260.232172}{30.061890}{0.358181}%
\vSv{397.768972}{260.411597}{30.075565}{0.358230}%
\vSv{398.078788}{260.591121}{30.089135}{0.358279}%
\vSv{398.388605}{260.770743}{30.102600}{0.358328}%
}}%
{\color{vltBlue}\vlB{%
\vSv{398.698423}{260.950463}{30.115963}{0.358377}%
\vSv{399.008243}{261.130279}{30.129225}{0.358425}%
\vSv{399.318064}{261.310191}{30.142385}{0.358473}%
\vSv{399.627887}{261.490198}{30.155446}{0.172581}%
\vSv{401.936600}{262.834435}{30.244157}{0.196881}%
\vSv{402.106516}{262.933601}{30.256454}{0.358888}%
\vSv{402.416350}{263.114434}{30.268659}{0.358933}%
\vSv{402.726186}{263.295356}{30.280774}{0.358977}%
\vSv{403.036023}{263.476366}{30.292799}{0.359021}%
\vSv{403.345861}{263.657463}{30.304736}{0.359065}%
\vSv{403.655700}{263.838647}{30.316585}{0.359108}%
\vSv{403.965541}{264.019917}{30.328347}{0.359151}%
\vSv{404.275382}{264.201272}{30.340023}{0.359194}%
\vSv{404.585225}{264.382712}{30.351613}{0.359237}%
\vSv{404.895069}{264.564236}{30.363119}{0.359279}%
\vSv{405.204915}{264.745844}{30.374542}{0.359321}%
\vSv{405.514761}{264.927535}{30.385881}{0.352944}%
\vSv{407.973804}{266.372269}{30.463000}{0.023101}%
\vSv{407.993571}{266.383981}{30.473703}{0.359686}%
\vSv{408.303428}{266.566394}{30.484331}{0.359726}%
\vSv{408.613285}{266.748883}{30.494883}{0.359765}%
\vSv{408.923143}{266.931450}{30.505361}{0.359803}%
\vSv{409.233002}{267.114093}{30.515764}{0.359842}%
\vSv{409.542862}{267.296812}{30.526094}{0.359880}%
\vSv{409.852724}{267.479606}{30.536351}{0.359918}%
\vSv{410.162586}{267.662475}{30.546536}{0.359956}%
\vSv{410.472449}{267.845418}{30.556650}{0.359993}%
\vSv{410.782313}{268.028435}{30.566694}{0.360031}%
\vSv{411.092178}{268.211526}{30.576667}{0.360068}%
\vSv{411.402044}{268.394689}{30.586571}{0.360104}%
\vSv{411.711911}{268.577924}{30.596406}{0.158127}%
\vSv{413.998322}{269.932112}{30.663378}{0.224005}%
}}%
{\color{vltBlue}\vlB{%
\vSv{414.190880}{270.046353}{30.672685}{0.360425}%
\vSv{414.500755}{270.230218}{30.681929}{0.360460}%
\vSv{414.810631}{270.414150}{30.691109}{0.360494}%
\vSv{415.120508}{270.598149}{30.700228}{0.360528}%
\vSv{415.430386}{270.782216}{30.709285}{0.360562}%
\vSv{415.740264}{270.966348}{30.718280}{0.360595}%
\vSv{416.050144}{271.150546}{30.727215}{0.360629}%
\vSv{416.360024}{271.334810}{30.736090}{0.360662}%
\vSv{416.669905}{271.519139}{30.744906}{0.360695}%
\vSv{416.979787}{271.703532}{30.753662}{0.360728}%
\vSv{417.289669}{271.887990}{30.762360}{0.360760}%
\vSv{417.599553}{272.072511}{30.771000}{0.309457}%
\vSv{420.011973}{273.511066}{30.829899}{0.077775}%
\vSv{420.078648}{273.550925}{30.838093}{0.361045}%
\vSv{420.388538}{273.736002}{30.846233}{0.361075}%
\vSv{420.698429}{273.921138}{30.854320}{0.361106}%
\vSv{421.008320}{274.106334}{30.862355}{0.361136}%
\vSv{421.318213}{274.291589}{30.870337}{0.361166}%
\vSv{421.628106}{274.476902}{30.878267}{0.361196}%
\vSv{421.938000}{274.662273}{30.886147}{0.361226}%
\vSv{422.247894}{274.847703}{30.893975}{0.361255}%
\vSv{422.557789}{275.033190}{30.901753}{0.361285}%
\vSv{422.867685}{275.218734}{30.909480}{0.361314}%
\vSv{423.177582}{275.404335}{30.917158}{0.361343}%
\vSv{423.487479}{275.589992}{30.924787}{0.361372}%
\vSv{423.797377}{275.775705}{30.932367}{0.087707}%
\vSv{426.015815}{277.106745}{30.984095}{0.304283}%
\vSv{426.276583}{277.263390}{30.991299}{0.361623}%
\vSv{426.586486}{277.449593}{30.998458}{0.361651}%
\vSv{426.896391}{277.635848}{31.005572}{0.361677}%
\vSv{427.206296}{277.822156}{31.012641}{0.361704}%
\vSv{427.516201}{278.008516}{31.019667}{0.361731}%
}}%
{\color{vltBlue}\vlB{%
\vSv{427.826107}{278.194927}{31.026648}{0.361757}%
\vSv{428.136014}{278.381390}{31.033586}{0.361784}%
\vSv{428.445921}{278.567905}{31.040482}{0.361810}%
\vSv{428.755829}{278.754470}{31.047334}{0.361836}%
\vSv{429.065737}{278.941085}{31.054144}{0.361862}%
\vSv{429.375646}{279.127751}{31.060912}{0.361888}%
\vSv{429.685555}{279.314467}{31.067638}{0.216393}%
\vSv{432.011158}{280.717137}{31.113583}{0.179618}%
\vSv{432.164851}{280.809952}{31.119988}{0.362113}%
\vSv{432.474766}{280.997104}{31.126354}{0.362137}%
\vSv{432.784681}{281.184302}{31.132681}{0.362161}%
\vSv{433.094596}{281.371548}{31.138970}{0.362185}%
\vSv{433.404512}{281.558839}{31.145222}{0.362209}%
\vSv{433.714428}{281.746177}{31.151436}{0.362233}%
\vSv{434.024345}{281.933561}{31.157613}{0.362256}%
\vSv{434.334263}{282.120990}{31.163753}{0.362280}%
\vSv{434.644181}{282.308465}{31.169856}{0.362303}%
\vSv{434.954099}{282.495985}{31.175922}{0.362327}%
\vSv{435.264018}{282.683549}{31.181953}{0.362350}%
\vSv{435.573938}{282.871159}{31.187948}{0.335828}%
\vSv{437.998845}{284.340537}{31.228933}{0.063784}%
\vSv{438.053310}{284.373607}{31.234651}{0.362552}%
\vSv{438.363234}{284.561606}{31.240336}{0.362573}%
\vSv{438.673158}{284.749647}{31.245988}{0.362595}%
\vSv{438.983082}{284.937730}{31.251607}{0.362617}%
\vSv{439.293007}{285.125854}{31.257193}{0.362638}%
\vSv{439.602933}{285.314020}{31.262747}{0.362659}%
\vSv{439.912859}{285.502227}{31.268269}{0.362681}%
\vSv{440.222785}{285.690475}{31.273759}{0.362702}%
}}%
{\color{white}\put(334.034738,225.375000){\rule{2.071135pt}{0.460000pt}}}%
{\color{white}\put(333.362325,225.825000){\rule{3.415961pt}{0.460000pt}}}%
{\color{white}\put(332.983042,226.275000){\rule{4.174527pt}{0.460000pt}}}%
{\color{white}\put(332.748276,226.725000){\rule{4.644059pt}{0.460000pt}}}%
{\color{white}\put(332.616417,227.175000){\rule{4.907776pt}{0.460000pt}}}%
{\color{white}\put(332.570851,227.625000){\rule{4.998909pt}{0.460000pt}}}%
{\color{white}\put(332.606882,228.075000){\rule{4.926846pt}{0.460000pt}}}%
{\color{white}\put(332.728832,228.525000){\rule{4.682947pt}{0.460000pt}}}%
{\color{white}\put(332.950753,228.975000){\rule{4.239105pt}{0.460000pt}}}%
{\color{white}\put(333.310094,229.425000){\rule{3.520422pt}{0.460000pt}}}%
{\color{white}\put(333.931087,229.875000){\rule{2.278436pt}{0.460000pt}}}%
{\color{vltBlue}\vlB{%
\vSs{336.993063}{227.875000}{91.250000}{0.109074}%
\vSs{336.987024}{227.984048}{93.750000}{0.109074}%
\vSs{336.977335}{228.092889}{96.250000}{0.109074}%
\vSs{336.964017}{228.201315}{98.750000}{0.109074}%
\vSs{336.947093}{228.309120}{101.250000}{0.109074}%
\vSs{336.926598}{228.416099}{103.750000}{0.109074}%
\vSs{336.902569}{228.522048}{106.250000}{0.109074}%
\vSs{336.875052}{228.626764}{108.750000}{0.109074}%
\vSs{336.844100}{228.730050}{111.250000}{0.109074}%
\vSs{336.809770}{228.831709}{113.750000}{0.109074}%
\vSs{336.772130}{228.931546}{116.250000}{0.109074}%
\vSs{336.731251}{229.029372}{118.750000}{0.109074}%
\vSs{336.687209}{229.125000}{121.250000}{0.109074}%
\vSs{336.640090}{229.218249}{123.750000}{0.109074}%
\vSs{336.589983}{229.308941}{126.250000}{0.109074}%
\vSs{336.536983}{229.396904}{128.750000}{0.109074}%
\vSs{336.481191}{229.481969}{131.250000}{0.109074}%
\vSs{336.422713}{229.563976}{133.750000}{0.109074}%
\vSs{336.361661}{229.642767}{136.250000}{0.109074}%
\vSs{336.298150}{229.718193}{138.750000}{0.109074}%
\vSs{336.232303}{229.790111}{141.250000}{0.109074}%
\vSs{336.164243}{229.858383}{143.750000}{0.109074}%
\vSs{336.094102}{229.922880}{146.250000}{0.109074}%
\vSs{336.022011}{229.983479}{148.750000}{0.109074}%
\vSs{335.948108}{230.040064}{151.250000}{0.109074}%
\vSs{335.872535}{230.092527}{153.750000}{0.109074}%
\vSs{335.795434}{230.140769}{156.250000}{0.109074}%
\vSs{335.716954}{230.184699}{158.750000}{0.109074}%
\vSs{335.637242}{230.224232}{161.250000}{0.109074}%
\vSs{335.556451}{230.259292}{163.750000}{0.109074}%
\vSs{335.474735}{230.289815}{166.250000}{0.109074}%
\vSs{335.392249}{230.315740}{168.750000}{0.109074}%
}}%
{\color{vltBlue}\vlB{%
\vSs{335.309150}{230.337019}{171.250000}{0.109074}%
\vSs{335.225596}{230.353612}{173.750000}{0.109074}%
\vSs{335.141747}{230.365487}{176.250000}{0.109074}%
\vSs{335.057762}{230.372621}{178.750000}{0.109074}%
\vSs{334.948714}{230.375000}{-178.750000}{0.109074}%
\vSs{334.814809}{230.372621}{-176.250000}{0.109074}%
\vSs{334.681391}{230.365487}{-173.750000}{0.109074}%
\vSs{334.548714}{230.353612}{-171.250000}{0.109074}%
\vSs{334.417029}{230.337019}{-168.750000}{0.109074}%
\vSs{334.286588}{230.315740}{-166.250000}{0.109074}%
\vSs{334.157639}{230.289815}{-163.750000}{0.109074}%
\vSs{334.030427}{230.259292}{-161.250000}{0.109074}%
\vSs{333.905195}{230.224232}{-158.750000}{0.109074}%
\vSs{333.782180}{230.184699}{-156.250000}{0.109074}%
\vSs{333.661618}{230.140769}{-153.750000}{0.109074}%
\vSs{333.543736}{230.092527}{-151.250000}{0.109074}%
\vSs{333.428762}{230.040064}{-148.750000}{0.109074}%
\vSs{333.316911}{229.983479}{-146.250000}{0.109074}%
\vSs{333.208398}{229.922880}{-143.750000}{0.109074}%
\vSs{333.103430}{229.858383}{-141.250000}{0.109074}%
\vSs{333.002205}{229.790111}{-138.750000}{0.109074}%
\vSs{332.904918}{229.718193}{-136.250000}{0.109074}%
\vSs{332.811753}{229.642767}{-133.750000}{0.109074}%
\vSs{332.722886}{229.563976}{-131.250000}{0.109074}%
\vSs{332.638488}{229.481969}{-128.750000}{0.109074}%
\vSs{332.558720}{229.396904}{-126.250000}{0.109074}%
\vSs{332.483731}{229.308941}{-123.750000}{0.109074}%
\vSs{332.413667}{229.218249}{-121.250000}{0.109074}%
\vSs{332.348660}{229.125000}{-118.750000}{0.109074}%
\vSs{332.288834}{229.029372}{-116.250000}{0.109074}%
\vSs{332.234302}{228.931546}{-113.750000}{0.109074}%
\vSs{332.185169}{228.831709}{-111.250000}{0.109074}%
}}%
{\color{vltBlue}\vlB{%
\vSs{332.141528}{228.730050}{-108.750000}{0.109074}%
\vSs{332.103462}{228.626764}{-106.250000}{0.109074}%
\vSs{332.071043}{228.522048}{-103.750000}{0.109074}%
\vSs{332.044334}{228.416099}{-101.250000}{0.109074}%
\vSs{332.023385}{228.309120}{-98.750000}{0.109074}%
\vSs{332.008236}{228.201315}{-96.250000}{0.109074}%
\vSs{331.998916}{228.092889}{-93.750000}{0.109074}%
\vSs{331.995442}{227.984048}{-91.250000}{0.109074}%
\vSs{331.995442}{227.875000}{-88.750000}{0.109074}%
\vSs{331.998916}{227.765952}{-86.250000}{0.109074}%
\vSs{332.008236}{227.657111}{-83.750000}{0.109074}%
\vSs{332.023385}{227.548685}{-81.250000}{0.109074}%
\vSs{332.044334}{227.440880}{-78.750000}{0.109074}%
\vSs{332.071043}{227.333901}{-76.250000}{0.109074}%
\vSs{332.103462}{227.227952}{-73.750000}{0.109074}%
\vSs{332.141528}{227.123236}{-71.250000}{0.109074}%
\vSs{332.185169}{227.019950}{-68.750000}{0.109074}%
\vSs{332.234302}{226.918291}{-66.250000}{0.109074}%
\vSs{332.288834}{226.818454}{-63.750000}{0.109074}%
\vSs{332.348660}{226.720628}{-61.250000}{0.109074}%
\vSs{332.413667}{226.625000}{-58.750000}{0.109074}%
\vSs{332.483731}{226.531751}{-56.250000}{0.109074}%
\vSs{332.558720}{226.441059}{-53.750000}{0.109074}%
\vSs{332.638488}{226.353096}{-51.250000}{0.109074}%
\vSs{332.722886}{226.268031}{-48.750000}{0.109074}%
\vSs{332.811753}{226.186024}{-46.250000}{0.109074}%
\vSs{332.904918}{226.107233}{-43.750000}{0.109074}%
\vSs{333.002205}{226.031807}{-41.250000}{0.109074}%
\vSs{333.103430}{225.959889}{-38.750000}{0.109074}%
\vSs{333.208398}{225.891617}{-36.250000}{0.109074}%
\vSs{333.316911}{225.827120}{-33.750000}{0.109074}%
\vSs{333.428762}{225.766521}{-31.250000}{0.109074}%
}}%
{\color{vltBlue}\vlB{%
\vSs{333.543736}{225.709936}{-28.750000}{0.109074}%
\vSs{333.661618}{225.657473}{-26.250000}{0.109074}%
\vSs{333.782180}{225.609231}{-23.750000}{0.109074}%
\vSs{333.905195}{225.565301}{-21.250000}{0.109074}%
\vSs{334.030427}{225.525768}{-18.750000}{0.109074}%
\vSs{334.157639}{225.490708}{-16.250000}{0.109074}%
\vSs{334.286588}{225.460185}{-13.750000}{0.109074}%
\vSs{334.417029}{225.434260}{-11.250000}{0.109074}%
\vSs{334.548714}{225.412981}{-8.750000}{0.109074}%
\vSs{334.681391}{225.396388}{-6.250000}{0.109074}%
\vSs{334.814809}{225.384513}{-3.750000}{0.109074}%
\vSs{334.948714}{225.377379}{-1.250000}{0.109074}%
\vSs{335.057762}{225.375000}{1.250000}{0.109074}%
\vSs{335.141747}{225.377379}{3.750000}{0.109074}%
\vSs{335.225596}{225.384513}{6.250000}{0.109074}%
\vSs{335.309150}{225.396388}{8.750000}{0.109074}%
\vSs{335.392249}{225.412981}{11.250000}{0.109074}%
\vSs{335.474735}{225.434260}{13.750000}{0.109074}%
\vSs{335.556451}{225.460185}{16.250000}{0.109074}%
\vSs{335.637242}{225.490708}{18.750000}{0.109074}%
\vSs{335.716954}{225.525768}{21.250000}{0.109074}%
\vSs{335.795434}{225.565301}{23.750000}{0.109074}%
\vSs{335.872535}{225.609231}{26.250000}{0.109074}%
\vSs{335.948108}{225.657473}{28.750000}{0.109074}%
\vSs{336.022011}{225.709936}{31.250000}{0.109074}%
\vSs{336.094102}{225.766521}{33.750000}{0.109074}%
\vSs{336.164243}{225.827120}{36.250000}{0.109074}%
\vSs{336.232303}{225.891617}{38.750000}{0.109074}%
\vSs{336.298150}{225.959889}{41.250000}{0.109074}%
\vSs{336.361661}{226.031807}{43.750000}{0.109074}%
\vSs{336.422713}{226.107233}{46.250000}{0.109074}%
\vSs{336.481191}{226.186024}{48.750000}{0.109074}%
}}%
{\color{vltBlue}\vlB{%
\vSs{336.536983}{226.268031}{51.250000}{0.109074}%
\vSs{336.589983}{226.353096}{53.750000}{0.109074}%
\vSs{336.640090}{226.441059}{56.250000}{0.109074}%
\vSs{336.687209}{226.531751}{58.750000}{0.109074}%
\vSs{336.731251}{226.625000}{61.250000}{0.109074}%
\vSs{336.772130}{226.720628}{63.750000}{0.109074}%
\vSs{336.809770}{226.818454}{66.250000}{0.109074}%
\vSs{336.844100}{226.918291}{68.750000}{0.109074}%
\vSs{336.875052}{227.019950}{71.250000}{0.109074}%
\vSs{336.902569}{227.123236}{73.750000}{0.109074}%
\vSs{336.926598}{227.227952}{76.250000}{0.109074}%
\vSs{336.947093}{227.333901}{78.750000}{0.109074}%
\vSs{336.964017}{227.440880}{81.250000}{0.109074}%
\vSs{336.977335}{227.548685}{83.750000}{0.109074}%
\vSs{336.987024}{227.657111}{86.250000}{0.109074}%
\vSs{336.993063}{227.765952}{88.750000}{0.109074}%
\vSs{334.495305}{181.000000}{90.000000}{1.100000}%
\vSs{334.495305}{184.500000}{90.000000}{1.100000}%
\vSs{334.495305}{188.000000}{90.000000}{1.100000}%
\vSs{334.495305}{191.500000}{90.000000}{1.100000}%
\vSs{334.495305}{195.000000}{90.000000}{1.100000}%
\vSs{334.495305}{198.500000}{90.000000}{1.100000}%
\vSs{334.495305}{202.000000}{90.000000}{1.100000}%
\vSs{334.495305}{205.500000}{90.000000}{1.100000}%
\vSs{334.495305}{209.000000}{90.000000}{1.100000}%
\vSs{334.495305}{212.500000}{90.000000}{1.100000}%
\vSs{334.495305}{216.000000}{90.000000}{1.100000}%
\vSs{334.495305}{219.500000}{90.000000}{1.100000}%
\vSs{334.495305}{223.000000}{90.000000}{1.100000}%
\vSs{334.495305}{226.500000}{90.000000}{1.100000}%
}}%
{\color{vltTeal}\vlB{%
\vSv{286.000000}{212.347202}{0.000000}{0.310000}%
\vSv{286.310000}{212.347202}{0.000000}{0.310000}%
\vSv{286.620000}{212.347202}{0.000000}{0.310000}%
\vSv{286.930000}{212.347202}{0.000000}{0.310000}%
\vSv{287.240000}{212.347202}{0.000000}{0.310000}%
\vSv{287.550000}{212.347202}{0.000000}{0.310000}%
\vSv{287.860000}{212.347202}{0.000000}{0.310000}%
\vSv{288.170000}{212.347202}{0.000000}{0.310000}%
\vSv{288.480000}{212.347202}{0.000000}{0.310000}%
\vSv{288.790000}{212.347202}{0.000000}{0.310000}%
\vSv{289.100000}{212.347202}{0.000000}{0.310000}%
\vSv{289.410000}{212.347202}{0.000000}{0.310000}%
\vSv{289.720000}{212.347202}{0.000000}{0.310000}%
\vSv{290.030000}{212.347202}{0.000000}{0.310000}%
\vSv{290.340000}{212.347202}{0.000001}{0.310000}%
\vSv{290.650000}{212.347202}{0.000004}{0.310000}%
\vSv{290.960000}{212.347202}{0.000012}{0.310000}%
\vSv{291.269999}{212.347202}{0.000035}{0.310000}%
\vSv{291.579999}{212.347202}{0.000087}{0.310000}%
\vSv{291.889997}{212.347203}{0.000196}{0.310000}%
\vSv{292.199994}{212.347204}{0.000406}{0.310000}%
\vSv{292.509988}{212.347206}{0.000783}{0.310000}%
\vSv{292.819978}{212.347210}{0.001420}{0.310000}%
\vSv{293.129962}{212.347218}{0.002441}{0.310000}%
\vSv{293.439937}{212.347231}{0.004000}{0.310000}%
\vSv{293.749901}{212.347253}{0.006287}{0.310000}%
\vSv{294.059850}{212.347287}{0.009524}{0.310000}%
\vSv{294.369781}{212.347338}{0.013961}{0.310000}%
\vSv{294.679688}{212.347414}{0.019875}{0.310000}%
\vSv{294.989567}{212.347521}{0.027560}{0.310000}%
\vSv{295.299414}{212.347670}{0.037327}{0.310000}%
\vSv{295.609223}{212.347872}{0.049490}{0.310000}%
}}%
{\color{vltTeal}\vlB{%
\vSv{295.918989}{212.348140}{0.064363}{0.310000}%
\vSv{296.228708}{212.348488}{0.082256}{0.310000}%
\vSv{296.538375}{212.348933}{0.103462}{0.310001}%
\vSv{296.847985}{212.349493}{0.128259}{0.310001}%
\vSv{297.157535}{212.350187}{0.156899}{0.310001}%
\vSv{297.467022}{212.351036}{0.189611}{0.310002}%
\vSv{297.776441}{212.352062}{0.226590}{0.310002}%
\vSv{298.085790}{212.353288}{0.268003}{0.310003}%
\vSv{298.395068}{212.354738}{0.313983}{0.310005}%
\vSv{298.704272}{212.356437}{0.364629}{0.310006}%
\vSv{299.013403}{212.358410}{0.420008}{0.310008}%
\vSv{299.322458}{212.360682}{0.480155}{0.310011}%
\vSv{299.631438}{212.363280}{0.545075}{0.310014}%
\vSv{299.940344}{212.366229}{0.614741}{0.310018}%
\vSv{300.249176}{212.369555}{0.689102}{0.310022}%
\vSv{300.557935}{212.373284}{0.768081}{0.310028}%
\vSv{300.866624}{212.377440}{0.851576}{0.310034}%
\vSv{301.175244}{212.382048}{0.939469}{0.310042}%
\vSv{301.483796}{212.387131}{1.031620}{0.310050}%
\vSv{301.792284}{212.392713}{1.127877}{0.310060}%
\vSv{302.100711}{212.398817}{1.228071}{0.310071}%
\vSv{302.409078}{212.405462}{1.332026}{0.310084}%
\vSv{302.717390}{212.412670}{1.439554}{0.310098}%
\vSv{303.025648}{212.420461}{1.550462}{0.310114}%
\vSv{303.333857}{212.428852}{1.664552}{0.310131}%
\vSv{303.642019}{212.437860}{1.781621}{0.310150}%
\vSv{303.950137}{212.447503}{1.901468}{0.310171}%
\vSv{304.258215}{212.457795}{2.023888}{0.310194}%
\vSv{304.566257}{212.468749}{2.148679}{0.310218}%
\vSv{304.874264}{212.480380}{2.275641}{0.310245}%
\vSv{305.182240}{212.492699}{2.404577}{0.310273}%
\vSv{305.490189}{212.505717}{2.535293}{0.310304}%
}}%
{\color{vltTeal}\vlB{%
\vSv{305.798113}{212.519443}{2.667602}{0.310336}%
\vSv{306.106014}{212.533887}{2.801320}{0.310371}%
\vSv{306.413897}{212.549055}{2.936272}{0.310408}%
\vSv{306.721764}{212.564956}{3.072285}{0.310446}%
\vSv{307.029616}{212.581595}{3.209196}{0.310487}%
\vSv{307.337458}{212.598976}{3.346847}{0.310530}%
\vSv{307.645290}{212.617105}{3.485090}{0.310574}%
\vSv{307.953116}{212.635985}{3.623779}{0.310621}%
\vSv{308.260937}{212.655617}{3.762780}{0.310670}%
\vSv{308.568755}{212.676005}{3.901965}{0.310720}%
\vSv{308.876573}{212.697149}{4.041210}{0.310773}%
\vSv{309.184393}{212.719051}{4.180402}{0.310827}%
\vSv{309.492215}{212.741709}{4.319434}{0.310883}%
\vSv{309.800041}{212.765124}{4.458204}{0.310941}%
\vSv{310.107874}{212.789294}{4.596618}{0.311000}%
\vSv{310.415714}{212.814218}{4.734588}{0.311061}%
\vSv{310.723562}{212.839893}{4.872034}{0.311124}%
\vSv{311.031421}{212.866317}{5.008878}{0.311188}%
\vSv{311.339290}{212.893487}{5.145051}{0.311254}%
\vSv{311.647172}{212.921399}{5.280490}{0.311321}%
\vSv{311.955066}{212.950050}{5.415134}{0.311390}%
\vSv{312.262974}{212.979437}{5.548929}{0.311460}%
\vSv{312.570896}{213.009553}{5.681827}{0.311531}%
\vSv{312.878834}{213.040396}{5.813783}{0.311603}%
\vSv{313.186787}{213.071960}{5.944756}{0.311676}%
\vSv{313.494757}{213.104240}{6.074711}{0.311751}%
\vSv{313.802744}{213.137231}{6.203614}{0.311826}%
\vSv{314.110748}{213.170928}{6.331437}{0.311902}%
\vSv{314.418770}{213.205324}{6.458156}{0.311980}%
\vSv{314.726810}{213.240415}{6.583746}{0.312058}%
\vSv{315.034869}{213.276194}{6.708191}{0.312137}%
\vSv{315.342946}{213.312656}{6.831473}{0.312217}%
}}%
{\color{vltTeal}\vlB{%
\vSv{315.651041}{213.349794}{6.953579}{0.312297}%
\vSv{315.959156}{213.387602}{7.074498}{0.312378}%
\vSv{316.267290}{213.426075}{7.194220}{0.312460}%
\vSv{316.575443}{213.465205}{7.312741}{0.312542}%
\vSv{316.883616}{213.504987}{7.430054}{0.312625}%
\vSv{317.191808}{213.545414}{7.546157}{0.312708}%
\vSv{317.500019}{213.586481}{7.661049}{0.312792}%
\vSv{317.808249}{213.628180}{7.774730}{0.312876}%
\vSv{318.116499}{213.670505}{7.887202}{0.312961}%
\vSv{318.424768}{213.713451}{7.998469}{0.313045}%
\vSv{318.733056}{213.757010}{8.108535}{0.313130}%
\vSv{319.041363}{213.801176}{8.217405}{0.313216}%
\vSv{319.349690}{213.845944}{8.325085}{0.313301}%
\vSv{319.658034}{213.891307}{8.431584}{0.313387}%
\vSv{319.966398}{213.937258}{8.536910}{0.313473}%
\vSv{320.274780}{213.983792}{8.641071}{0.313559}%
\vSv{320.583181}{214.030903}{8.744078}{0.313645}%
\vSv{320.891600}{214.078584}{8.845940}{0.313732}%
\vSv{321.200036}{214.126829}{8.946668}{0.313818}%
\vSv{321.508491}{214.175632}{9.046274}{0.313904}%
\vSv{321.816963}{214.224988}{9.144770}{0.313991}%
\vSv{322.125453}{214.274890}{9.242167}{0.314077}%
\vSv{322.433960}{214.325334}{9.338478}{0.314164}%
\vSv{322.742484}{214.376312}{9.433715}{0.314250}%
\vSv{323.051025}{214.427819}{9.527891}{0.314336}%
\vSv{323.359583}{214.479851}{9.621020}{0.314422}%
\vSv{323.668157}{214.532400}{9.713115}{0.314509}%
\vSv{323.976747}{214.585463}{9.804188}{0.314595}%
\vSv{324.285353}{214.639032}{9.894253}{0.314680}%
\vSv{324.593975}{214.693104}{9.983324}{0.314766}%
\vSv{324.902612}{214.747672}{10.071414}{0.314852}%
\vSv{325.211265}{214.802732}{10.158537}{0.314937}%
}}%
{\color{vltTeal}\vlB{%
\vSv{325.519933}{214.858278}{10.244706}{0.315022}%
\vSv{325.828615}{214.914306}{10.329934}{0.315107}%
\vSv{326.137313}{214.970810}{10.414235}{0.315192}%
\vSv{326.446025}{215.027785}{10.497621}{0.315277}%
\vSv{326.754751}{215.085227}{10.580107}{0.315361}%
\vSv{327.063491}{215.143130}{10.661706}{0.315446}%
\vSv{327.372245}{215.201491}{10.742429}{0.315530}%
\vSv{327.681013}{215.260304}{10.822290}{0.315613}%
\vSv{327.989794}{215.319564}{10.901303}{0.315697}%
\vSv{328.298588}{215.379268}{10.979479}{0.315780}%
\vSv{328.607396}{215.439411}{11.056830}{0.315863}%
\vSv{328.916216}{215.499988}{11.133370}{0.315946}%
\vSv{329.225049}{215.560995}{11.209109}{0.316028}%
\vSv{329.533894}{215.622428}{11.284061}{0.316111}%
\vSv{329.842752}{215.684282}{11.358237}{0.316193}%
\vSv{330.151621}{215.746554}{11.431649}{0.316274}%
\vSv{330.460503}{215.809240}{11.504307}{0.316356}%
\vSv{330.769396}{215.872334}{11.576224}{0.316437}%
\vSv{331.078300}{215.935834}{11.647409}{0.316518}%
\vSv{331.387216}{215.999735}{11.717876}{0.316598}%
\vSv{331.696144}{216.064034}{11.787633}{0.316678}%
\vSv{332.005082}{216.128726}{11.856691}{0.316758}%
\vSv{332.314031}{216.193809}{11.925061}{0.316838}%
\vSv{332.622991}{216.259278}{11.992754}{0.316917}%
\vSv{332.931961}{216.325129}{12.059778}{0.316996}%
\vSv{333.240942}{216.391360}{12.126144}{0.317075}%
\vSv{333.549933}{216.457966}{12.191862}{0.317153}%
\vSv{333.858934}{216.524944}{12.256940}{0.317231}%
\vSv{334.167944}{216.592291}{12.321389}{0.317309}%
\vSv{334.476965}{216.660004}{12.385217}{0.317386}%
\vSv{334.785995}{216.728078}{12.448434}{0.317463}%
\vSv{335.095035}{216.796510}{12.511047}{0.317540}%
}}%
{\color{vltTeal}\vlB{%
\vSv{335.404084}{216.865298}{12.573066}{0.317617}%
\vSv{335.713142}{216.934439}{12.634500}{0.317693}%
\vSv{336.022210}{217.003928}{12.695356}{0.317769}%
\vSv{336.331286}{217.073763}{12.755642}{0.317844}%
\vSv{336.640371}{217.143941}{12.815368}{0.317919}%
\vSv{336.949465}{217.214459}{12.874539}{0.317994}%
\vSv{337.258567}{217.285313}{12.933165}{0.318069}%
\vSv{337.567678}{217.356501}{12.991252}{0.318143}%
\vSv{337.876797}{217.428021}{13.048809}{0.318217}%
\vSv{338.185924}{217.499868}{13.105841}{0.318291}%
\vSv{338.495060}{217.572041}{13.162357}{0.318364}%
\vSv{338.804203}{217.644536}{13.218363}{0.318437}%
\vSv{339.113355}{217.717350}{13.273867}{0.318509}%
\vSv{339.422514}{217.790482}{13.328874}{0.318582}%
\vSv{339.731681}{217.863928}{13.383392}{0.318654}%
\vSv{340.040855}{217.937685}{13.437427}{0.318725}%
\vSv{340.350037}{218.011752}{13.490984}{0.318797}%
\vSv{340.659226}{218.086125}{13.544072}{0.318868}%
\vSv{340.968423}{218.160801}{13.596694}{0.318938}%
\vSv{341.277626}{218.235779}{13.648859}{0.319009}%
\vSv{341.586837}{218.311056}{13.700570}{0.319079}%
\vSv{341.896055}{218.386629}{13.751834}{0.319149}%
\vSv{342.205279}{218.462496}{13.802657}{0.319218}%
\vSv{342.514511}{218.538655}{13.853045}{0.319287}%
\vSv{342.823749}{218.615102}{13.903002}{0.319356}%
\vSv{343.132994}{218.691837}{13.952533}{0.319424}%
\vSv{343.442245}{218.768856}{14.001645}{0.319493}%
\vSv{343.751503}{218.846157}{14.050343}{0.319560}%
\vSv{344.060767}{218.923738}{14.098630}{0.319628}%
\vSv{344.370038}{219.001597}{14.146513}{0.319695}%
\vSv{344.679315}{219.079731}{14.193996}{0.319762}%
\vSv{344.988598}{219.158138}{14.241084}{0.319829}%
}}%
{\color{vltTeal}\vlB{%
\vSv{345.297887}{219.236817}{14.287781}{0.319895}%
\vSv{345.607182}{219.315765}{14.334093}{0.319961}%
\vSv{345.916483}{219.394979}{14.380023}{0.320026}%
\vSv{346.225790}{219.474458}{14.425576}{0.320092}%
\vSv{346.535103}{219.554200}{14.470757}{0.320157}%
\vSv{346.844421}{219.634203}{14.515569}{0.320222}%
\vSv{347.153745}{219.714464}{14.560018}{0.320286}%
\vSv{347.463075}{219.794982}{14.604106}{0.320350}%
\vSv{347.772410}{219.875755}{14.647838}{0.320414}%
\vSv{348.081751}{219.956780}{14.691219}{0.320477}%
\vSv{348.391097}{220.038057}{14.734252}{0.320541}%
\vSv{348.700449}{220.119582}{14.776940}{0.320604}%
\vSv{349.009806}{220.201354}{14.819288}{0.320666}%
\vSv{349.319168}{220.283371}{14.861300}{0.320729}%
\vSv{349.628535}{220.365631}{14.902978}{0.320791}%
\vSv{349.937908}{220.448133}{14.944327}{0.320852}%
\vSv{350.247285}{220.530875}{14.985351}{0.320914}%
\vSv{350.556668}{220.613854}{15.026052}{0.320975}%
\vSv{350.866055}{220.697069}{15.066434}{0.321036}%
\vSv{351.175447}{220.780519}{15.106501}{0.321096}%
\vSv{351.484845}{220.864201}{15.146256}{0.321156}%
\vSv{351.794246}{220.948114}{15.185702}{0.321216}%
\vSv{352.103653}{221.032256}{15.224842}{0.321276}%
\vSv{352.413065}{221.116626}{15.263680}{0.321335}%
\vSv{352.722481}{221.201221}{15.302218}{0.321394}%
\vSv{353.031901}{221.286040}{15.340461}{0.321453}%
\vSv{353.341326}{221.371082}{15.378409}{0.321512}%
\vSv{353.650756}{221.456345}{15.416068}{0.321570}%
\vSv{353.960190}{221.541826}{15.453440}{0.321628}%
\vSv{354.269629}{221.627526}{15.490526}{0.321685}%
\vSv{354.579072}{221.713441}{15.527332}{0.321743}%
\vSv{354.888519}{221.799571}{15.563859}{0.321800}%
}}%
{\color{vltTeal}\vlB{%
\vSv{355.197971}{221.885914}{15.600109}{0.321857}%
\vSv{355.507426}{221.972468}{15.636087}{0.321913}%
\vSv{355.816886}{222.059232}{15.671794}{0.321969}%
\vSv{356.126350}{222.146205}{15.707233}{0.322025}%
\vSv{356.435818}{222.233384}{15.742407}{0.322081}%
\vSv{356.745291}{222.320769}{15.777318}{0.322136}%
\vSv{357.054767}{222.408357}{15.811969}{0.322191}%
\vSv{357.364247}{222.496148}{15.846362}{0.322246}%
\vSv{357.673731}{222.584140}{15.880500}{0.322301}%
\vSv{357.983219}{222.672332}{15.914386}{0.322355}%
\vSv{358.292711}{222.760722}{15.948021}{0.322409}%
\vSv{358.602207}{222.849309}{15.981408}{0.322463}%
\vSv{358.911707}{222.938091}{16.014550}{0.322516}%
\vSv{359.221210}{223.027067}{16.047449}{0.322570}%
\vSv{359.530717}{223.116236}{16.080106}{0.322622}%
\vSv{359.840228}{223.205597}{16.112525}{0.322675}%
\vSv{360.149742}{223.295147}{16.144707}{0.322728}%
\vSv{360.459260}{223.384886}{16.176655}{0.322780}%
\vSv{360.768782}{223.474812}{16.208371}{0.322832}%
\vSv{361.078307}{223.564925}{16.239857}{0.322883}%
\vSv{361.387835}{223.655222}{16.271115}{0.322935}%
\vSv{361.697368}{223.745703}{16.302148}{0.322986}%
\vSv{362.006903}{223.836366}{16.332956}{0.323037}%
\vSv{362.316442}{223.927210}{16.363543}{0.323087}%
\vSv{362.625984}{224.018233}{16.393910}{0.323137}%
\vSv{362.935530}{224.109436}{16.424060}{0.323188}%
\vSv{363.245079}{224.200815}{16.453994}{0.323237}%
\vSv{363.554631}{224.292370}{16.483714}{0.323287}%
\vSv{363.864187}{224.384101}{16.513222}{0.323336}%
\vSv{364.173746}{224.476005}{16.542521}{0.323385}%
\vSv{364.483308}{224.568081}{16.571611}{0.323434}%
\vSv{364.792873}{224.660329}{16.600495}{0.323483}%
}}%
{\color{vltTeal}\vlB{%
\vSv{365.102441}{224.752747}{16.629175}{0.323531}%
\vSv{365.412013}{224.845334}{16.657652}{0.323579}%
\vSv{365.721587}{224.938089}{16.685928}{0.323627}%
\vSv{366.031165}{225.031010}{16.714005}{0.323675}%
\vSv{366.340745}{225.124097}{16.741885}{0.323722}%
\vSv{366.650329}{225.217349}{16.769569}{0.323769}%
\vSv{366.959916}{225.310764}{16.797060}{0.323816}%
\vSv{367.269505}{225.404341}{16.824358}{0.323862}%
\vSv{367.579098}{225.498079}{16.851466}{0.323909}%
\vSv{367.888693}{225.591978}{16.878385}{0.323955}%
\vSv{368.198291}{225.686035}{16.905116}{0.324001}%
\vSv{368.507892}{225.780250}{16.931662}{0.324047}%
\vSv{368.817496}{225.874623}{16.958024}{0.324092}%
\vSv{369.127103}{225.969151}{16.984204}{0.324137}%
\vSv{369.436712}{226.063834}{17.010203}{0.324182}%
\vSv{369.746324}{226.158671}{17.036022}{0.324227}%
\vSv{370.055939}{226.253661}{17.061664}{0.324271}%
\vSv{370.365557}{226.348802}{17.087129}{0.324316}%
\vSv{370.675177}{226.444094}{17.112419}{0.324360}%
\vSv{370.984800}{226.539536}{17.137536}{0.324403}%
\vSv{371.294426}{226.635127}{17.162482}{0.324447}%
\vSv{371.604054}{226.730866}{17.187257}{0.324490}%
\vSv{371.913685}{226.826751}{17.211862}{0.324534}%
\vSv{372.223318}{226.922783}{17.236301}{0.324576}%
\vSv{372.532954}{227.018959}{17.260573}{0.324619}%
\vSv{372.842592}{227.115279}{17.284680}{0.324662}%
\vSv{373.152233}{227.211743}{17.308624}{0.324704}%
\vSv{373.461877}{227.308348}{17.332406}{0.324746}%
\vSv{373.771522}{227.405095}{17.356027}{0.324788}%
\vSv{374.081171}{227.501982}{17.379489}{0.324829}%
\vSv{374.390821}{227.599008}{17.402793}{0.324871}%
\vSv{374.700474}{227.696172}{17.425940}{0.324912}%
}}%
{\color{vltTeal}\vlB{%
\vSv{375.010130}{227.793475}{17.448932}{0.324953}%
\vSv{375.319788}{227.890914}{17.471770}{0.324994}%
\vSv{375.629448}{227.988488}{17.494454}{0.325034}%
\vSv{375.939110}{228.086198}{17.516987}{0.325074}%
\vSv{376.248775}{228.184042}{17.539370}{0.325115}%
\vSv{376.558442}{228.282019}{17.561603}{0.325154}%
\vSv{376.868111}{228.380128}{17.583689}{0.325194}%
\vSv{377.177783}{228.478368}{17.605628}{0.325234}%
\vSv{377.487457}{228.576740}{17.627421}{0.325273}%
\vSv{377.797132}{228.675241}{17.649070}{0.325312}%
\vSv{378.106811}{228.773871}{17.670575}{0.325351}%
\vSv{378.416491}{228.872629}{17.691939}{0.325390}%
\vSv{378.726173}{228.971515}{17.713162}{0.325428}%
\vSv{379.035858}{229.070527}{17.734245}{0.325466}%
\vSv{379.345545}{229.169665}{17.755189}{0.325504}%
\vSv{379.655233}{229.268927}{17.775996}{0.325542}%
\vSv{379.964924}{229.368314}{17.796666}{0.325580}%
\vSv{380.274617}{229.467824}{17.817202}{0.325617}%
\vSv{380.584312}{229.567457}{17.837602}{0.325655}%
\vSv{380.894009}{229.667212}{17.857870}{0.325692}%
\vSv{381.203708}{229.767087}{17.878006}{0.325729}%
\vSv{381.513409}{229.867083}{17.898011}{0.325765}%
\vSv{381.823112}{229.967199}{17.917885}{0.325802}%
\vSv{382.132817}{230.067433}{17.937631}{0.325838}%
\vSv{382.442523}{230.167785}{17.957249}{0.325874}%
\vSv{382.752232}{230.268254}{17.976739}{0.325910}%
\vSv{383.061943}{230.368840}{17.996104}{0.325946}%
\vSv{383.371655}{230.469542}{18.015344}{0.325982}%
\vSv{383.681370}{230.570359}{18.034460}{0.326017}%
\vSv{383.991086}{230.671290}{18.053453}{0.326052}%
\vSv{384.300804}{230.772335}{18.072324}{0.326087}%
\vSv{384.610524}{230.873493}{18.091074}{0.326122}%
}}%
{\color{vltTeal}\vlB{%
\vSv{384.920246}{230.974763}{18.109704}{0.326157}%
\vSv{385.229970}{231.076145}{18.128215}{0.326191}%
\vSv{385.539695}{231.177638}{18.146607}{0.326226}%
\vSv{385.849423}{231.279241}{18.164883}{0.326260}%
\vSv{386.159152}{231.380953}{18.183041}{0.326294}%
\vSv{386.468882}{231.482774}{18.201085}{0.326327}%
\vSv{386.778615}{231.584703}{18.219014}{0.326361}%
\vSv{387.088349}{231.686740}{18.236829}{0.326394}%
\vSv{387.398085}{231.788884}{18.254531}{0.326428}%
\vSv{387.707823}{231.891134}{18.272121}{0.326461}%
\vSv{388.017562}{231.993489}{18.289601}{0.326494}%
\vSv{388.327303}{232.095949}{18.306970}{0.326526}%
\vSv{388.637045}{232.198514}{18.324230}{0.326559}%
\vSv{388.946790}{232.301182}{18.341381}{0.326591}%
\vSv{389.256536}{232.403953}{18.358425}{0.326624}%
\vSv{389.566283}{232.506827}{18.375361}{0.326656}%
\vSv{389.876032}{232.609802}{18.392192}{0.326688}%
\vSv{390.185783}{232.712878}{18.408918}{0.326719}%
\vSv{390.495535}{232.816055}{18.425539}{0.326751}%
\vSv{390.805289}{232.919332}{18.442056}{0.326782}%
\vSv{391.115045}{233.022708}{18.458471}{0.326813}%
\vSv{391.424801}{233.126183}{18.474784}{0.326845}%
\vSv{391.734560}{233.229756}{18.490995}{0.326875}%
\vSv{392.044320}{233.333426}{18.507106}{0.326906}%
\vSv{392.354081}{233.437193}{18.523118}{0.326937}%
\vSv{392.663844}{233.541057}{18.539030}{0.326967}%
\vSv{392.973609}{233.645016}{18.554844}{0.326997}%
\vSv{393.283375}{233.749071}{18.570561}{0.327028}%
\vSv{393.593142}{233.853220}{18.586181}{0.327058}%
\vSv{393.902911}{233.957463}{18.601704}{0.327087}%
\vSv{394.212682}{234.061800}{18.617133}{0.327117}%
\vSv{394.522453}{234.166230}{18.632467}{0.327147}%
}}%
{\color{vltTeal}\vlB{%
\vSv{394.832226}{234.270752}{18.647707}{0.327176}%
\vSv{395.142001}{234.375366}{18.662855}{0.327205}%
\vSv{395.451777}{234.480071}{18.677909}{0.327234}%
\vSv{395.761554}{234.584867}{18.692872}{0.327263}%
\vSv{396.071333}{234.689754}{18.707744}{0.327292}%
\vSv{396.381113}{234.794730}{18.722526}{0.327320}%
\vSv{396.690895}{234.899795}{18.737218}{0.327349}%
\vSv{397.000677}{235.004948}{18.751820}{0.327377}%
\vSv{397.310462}{235.110190}{18.766335}{0.327405}%
\vSv{397.620247}{235.215519}{18.780762}{0.327433}%
\vSv{397.930034}{235.320936}{18.795101}{0.327461}%
\vSv{398.239822}{235.426439}{18.809355}{0.327489}%
\vSv{398.549611}{235.532028}{18.823522}{0.327517}%
\vSv{398.859402}{235.637703}{18.837605}{0.327544}%
\vSv{399.169194}{235.743462}{18.851603}{0.327571}%
\vSv{399.478987}{235.849307}{18.865517}{0.327599}%
\vSv{399.788781}{235.955235}{18.879347}{0.327626}%
\vSv{400.098577}{236.061247}{18.893096}{0.327652}%
\vSv{400.408374}{236.167342}{18.906762}{0.327679}%
\vSv{400.718172}{236.273519}{18.920347}{0.327706}%
\vSv{401.027971}{236.379779}{18.933850}{0.327732}%
\vSv{401.337772}{236.486121}{18.947274}{0.327759}%
\vSv{401.647574}{236.592543}{18.960618}{0.327785}%
\vSv{401.957377}{236.699046}{18.973883}{0.327811}%
\vSv{402.267181}{236.805630}{18.987070}{0.327837}%
\vSv{402.576986}{236.912293}{19.000178}{0.327863}%
\vSv{402.886792}{237.019036}{19.013210}{0.327888}%
\vSv{403.196600}{237.125857}{19.026164}{0.327914}%
\vSv{403.506409}{237.232757}{19.039042}{0.327939}%
\vSv{403.816219}{237.339735}{19.051845}{0.327965}%
\vSv{404.126030}{237.446791}{19.064572}{0.327990}%
\vSv{404.435842}{237.553923}{19.077225}{0.328015}%
}}%
{\color{vltTeal}\vlB{%
\vSv{404.745655}{237.661132}{19.089804}{0.328040}%
\vSv{405.055470}{237.768418}{19.102310}{0.328065}%
\vSv{405.365285}{237.875779}{19.114742}{0.328089}%
\vSv{405.675102}{237.983215}{19.127102}{0.328114}%
\vSv{405.984919}{238.090727}{19.139390}{0.328138}%
\vSv{406.294738}{238.198312}{19.151607}{0.328163}%
\vSv{406.604558}{238.305972}{19.163753}{0.328187}%
\vSv{406.914379}{238.413706}{19.175829}{0.328211}%
\vSv{407.224200}{238.521513}{19.187834}{0.328235}%
\vSv{407.534023}{238.629392}{19.199771}{0.328258}%
\vSv{407.843847}{238.737344}{19.211638}{0.328282}%
\vSv{408.153672}{238.845368}{19.223437}{0.328306}%
\vSv{408.463498}{238.953464}{19.235168}{0.328329}%
\vSv{408.773325}{239.061631}{19.246832}{0.328353}%
\vSv{409.083153}{239.169869}{19.258429}{0.328376}%
\vSv{409.392982}{239.278177}{19.269960}{0.328399}%
\vSv{409.702812}{239.386555}{19.281424}{0.328422}%
\vSv{410.012643}{239.495002}{19.292823}{0.328445}%
\vSv{410.322475}{239.603519}{19.304157}{0.328467}%
\vSv{410.632308}{239.712105}{19.315427}{0.328490}%
\vSv{410.942142}{239.820759}{19.326632}{0.328513}%
\vSv{411.251977}{239.929481}{19.337774}{0.328535}%
\vSv{411.561813}{240.038271}{19.348852}{0.328557}%
\vSv{411.871650}{240.147128}{19.359868}{0.328579}%
\vSv{412.181487}{240.256053}{19.370821}{0.328602}%
\vSv{412.491326}{240.365043}{19.381713}{0.328624}%
\vSv{412.801165}{240.474101}{19.392543}{0.328645}%
\vSv{413.111006}{240.583223}{19.403312}{0.328667}%
\vSv{413.420847}{240.692412}{19.414020}{0.328689}%
\vSv{413.730690}{240.801665}{19.424669}{0.328710}%
\vSv{414.040533}{240.910984}{19.435257}{0.328732}%
\vSv{414.350377}{241.020366}{19.445787}{0.328753}%
}}%
{\color{vltTeal}\vlB{%
\vSv{414.660222}{241.129813}{19.456257}{0.328774}%
\vSv{414.970067}{241.239323}{19.466669}{0.328795}%
\vSv{415.279914}{241.348897}{19.477023}{0.328816}%
\vSv{415.589762}{241.458534}{19.487319}{0.328837}%
\vSv{415.899610}{241.568234}{19.497557}{0.328858}%
\vSv{416.209459}{241.677996}{19.507739}{0.328879}%
\vSv{416.519309}{241.787820}{19.517865}{0.328899}%
\vSv{416.829160}{241.897705}{19.527934}{0.328920}%
\vSv{417.139012}{242.007652}{19.537948}{0.328940}%
\vSv{417.448865}{242.117660}{19.547906}{0.328961}%
\vSv{417.758718}{242.227728}{19.557810}{0.328981}%
\vSv{418.068572}{242.337857}{19.567658}{0.329001}%
\vSv{418.378427}{242.448046}{19.577453}{0.329021}%
\vSv{418.688283}{242.558295}{19.587194}{0.329041}%
\vSv{418.998140}{242.668603}{19.596881}{0.329061}%
\vSv{419.307997}{242.778970}{19.606516}{0.329080}%
\vSv{419.617855}{242.889395}{19.616097}{0.329100}%
\vSv{419.927714}{242.999880}{19.625627}{0.329119}%
\vSv{420.237574}{243.110422}{19.635104}{0.329139}%
\vSv{420.547435}{243.221022}{19.644529}{0.329158}%
\vSv{420.857296}{243.331680}{19.653904}{0.329177}%
\vSv{421.167158}{243.442394}{19.663227}{0.329197}%
\vSv{421.477021}{243.553166}{19.672500}{0.329216}%
\vSv{421.786885}{243.663994}{19.681723}{0.329235}%
\vSv{422.096749}{243.774879}{19.690895}{0.329253}%
\vSv{422.406614}{243.885819}{19.700018}{0.329272}%
\vSv{422.716480}{243.996816}{19.709092}{0.329291}%
\vSv{423.026346}{244.107867}{19.718117}{0.329309}%
\vSv{423.336214}{244.218974}{19.727094}{0.329328}%
\vSv{423.646082}{244.330135}{19.736022}{0.329346}%
\vSv{423.955950}{244.441351}{19.744902}{0.329365}%
\vSv{424.265820}{244.552621}{19.753735}{0.329383}%
}}%
{\color{vltTeal}\vlB{%
\vSv{424.575690}{244.663946}{19.762520}{0.329401}%
\vSv{424.885561}{244.775324}{19.771259}{0.329419}%
\vSv{425.195432}{244.886755}{19.779951}{0.329437}%
\vSv{425.505304}{244.998239}{19.788596}{0.329455}%
\vSv{425.815177}{245.109776}{19.797196}{0.329473}%
\vSv{426.125051}{245.221366}{19.805750}{0.329490}%
\vSv{426.434925}{245.333008}{19.814258}{0.329508}%
\vSv{426.744800}{245.444702}{19.822721}{0.329526}%
\vSv{427.054676}{245.556448}{19.831140}{0.329543}%
\vSv{427.364552}{245.668245}{19.839514}{0.329560}%
\vSv{427.674429}{245.780093}{19.847844}{0.329578}%
\vSv{427.984306}{245.891993}{19.856130}{0.329595}%
\vSv{428.294185}{246.003943}{19.864372}{0.329612}%
\vSv{428.604064}{246.115943}{19.872571}{0.329629}%
\vSv{428.913943}{246.227994}{19.880727}{0.329646}%
\vSv{429.223823}{246.340094}{19.888840}{0.329663}%
\vSv{429.533704}{246.452245}{19.896911}{0.329680}%
\vSv{429.843585}{246.564444}{19.904939}{0.329696}%
\vSv{430.153467}{246.676693}{19.912926}{0.329713}%
\vSv{430.463350}{246.788990}{19.920871}{0.329730}%
\vSv{430.773233}{246.901336}{19.928775}{0.329746}%
\vSv{431.083117}{247.013731}{19.936637}{0.329763}%
\vSv{431.393002}{247.126174}{19.944459}{0.329779}%
\vSv{431.702887}{247.238664}{19.952240}{0.329795}%
\vSv{432.012773}{247.351203}{19.959981}{0.329811}%
\vSv{432.322659}{247.463788}{19.967682}{0.329827}%
\vSv{432.632546}{247.576421}{19.975343}{0.329843}%
\vSv{432.942433}{247.689101}{19.982964}{0.329859}%
\vSv{433.252321}{247.801827}{19.990547}{0.329875}%
\vSv{433.562210}{247.914600}{19.998090}{0.329891}%
\vSv{433.872099}{248.027419}{20.005595}{0.329907}%
\vSv{434.181989}{248.140284}{20.013061}{0.329922}%
}}%
{\color{vltTeal}\vlB{%
\vSv{434.491879}{248.253195}{20.020489}{0.329938}%
\vSv{434.801770}{248.366151}{20.027879}{0.329954}%
\vSv{435.111662}{248.479153}{20.035231}{0.329969}%
\vSv{435.421554}{248.592199}{20.042545}{0.329984}%
\vSv{435.731447}{248.705291}{20.049823}{0.330000}%
\vSv{436.041340}{248.818427}{20.057063}{0.330015}%
\vSv{436.351233}{248.931608}{20.064267}{0.330030}%
\vSv{436.661128}{249.044832}{20.071434}{0.330045}%
\vSv{436.971022}{249.158101}{20.078564}{0.330060}%
\vSv{437.280918}{249.271413}{20.085659}{0.330075}%
\vSv{437.590814}{249.384769}{20.092718}{0.330090}%
\vSv{437.900710}{249.498169}{20.099741}{0.330105}%
\vSv{438.210607}{249.611611}{20.106729}{0.330120}%
\vSv{438.520504}{249.725096}{20.113681}{0.330134}%
\vSv{438.830402}{249.838624}{20.120599}{0.330149}%
\vSv{439.140301}{249.952194}{20.127482}{0.330163}%
\vSv{439.450200}{250.065807}{20.134331}{0.330178}%
\vSv{439.760099}{250.179461}{20.141145}{0.330192}%
\vSv{440.069999}{250.293158}{20.147925}{0.330207}%
\vSv{440.379900}{250.406896}{20.154671}{0.330221}%
}}%
{\color{white}\put(374.503833,225.375000){\rule{2.071135pt}{0.460000pt}}}%
{\color{white}\put(373.831420,225.825000){\rule{3.415961pt}{0.460000pt}}}%
{\color{white}\put(373.452137,226.275000){\rule{4.174527pt}{0.460000pt}}}%
{\color{white}\put(373.217371,226.725000){\rule{4.644059pt}{0.460000pt}}}%
{\color{white}\put(373.085513,227.175000){\rule{4.907776pt}{0.460000pt}}}%
{\color{white}\put(373.039946,227.625000){\rule{4.998909pt}{0.460000pt}}}%
{\color{white}\put(373.075977,228.075000){\rule{4.926846pt}{0.460000pt}}}%
{\color{white}\put(373.197927,228.525000){\rule{4.682947pt}{0.460000pt}}}%
{\color{white}\put(373.419848,228.975000){\rule{4.239105pt}{0.460000pt}}}%
{\color{white}\put(373.779189,229.425000){\rule{3.520422pt}{0.460000pt}}}%
{\color{white}\put(374.400183,229.875000){\rule{2.278436pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSs{377.462158}{227.875000}{91.250000}{0.109074}%
\vSs{377.456119}{227.984048}{93.750000}{0.109074}%
\vSs{377.446431}{228.092889}{96.250000}{0.109074}%
\vSs{377.433112}{228.201315}{98.750000}{0.109074}%
\vSs{377.416189}{228.309120}{101.250000}{0.109074}%
\vSs{377.395693}{228.416099}{103.750000}{0.109074}%
\vSs{377.371664}{228.522048}{106.250000}{0.109074}%
\vSs{377.344147}{228.626764}{108.750000}{0.109074}%
\vSs{377.313195}{228.730050}{111.250000}{0.109074}%
\vSs{377.278866}{228.831709}{113.750000}{0.109074}%
\vSs{377.241226}{228.931546}{116.250000}{0.109074}%
\vSs{377.200346}{229.029372}{118.750000}{0.109074}%
\vSs{377.156305}{229.125000}{121.250000}{0.109074}%
\vSs{377.109185}{229.218249}{123.750000}{0.109074}%
\vSs{377.059078}{229.308941}{126.250000}{0.109074}%
\vSs{377.006078}{229.396904}{128.750000}{0.109074}%
\vSs{376.950286}{229.481969}{131.250000}{0.109074}%
\vSs{376.891808}{229.563976}{133.750000}{0.109074}%
\vSs{376.830756}{229.642767}{136.250000}{0.109074}%
\vSs{376.767245}{229.718193}{138.750000}{0.109074}%
\vSs{376.701398}{229.790111}{141.250000}{0.109074}%
\vSs{376.633338}{229.858383}{143.750000}{0.109074}%
\vSs{376.563197}{229.922880}{146.250000}{0.109074}%
\vSs{376.491106}{229.983479}{148.750000}{0.109074}%
\vSs{376.417203}{230.040064}{151.250000}{0.109074}%
\vSs{376.341630}{230.092527}{153.750000}{0.109074}%
\vSs{376.264529}{230.140769}{156.250000}{0.109074}%
\vSs{376.186049}{230.184699}{158.750000}{0.109074}%
\vSs{376.106337}{230.224232}{161.250000}{0.109074}%
\vSs{376.025546}{230.259292}{163.750000}{0.109074}%
\vSs{375.943830}{230.289815}{166.250000}{0.109074}%
\vSs{375.861344}{230.315740}{168.750000}{0.109074}%
}}%
{\color{vltTeal}\vlB{%
\vSs{375.778245}{230.337019}{171.250000}{0.109074}%
\vSs{375.694691}{230.353612}{173.750000}{0.109074}%
\vSs{375.610842}{230.365487}{176.250000}{0.109074}%
\vSs{375.526857}{230.372621}{178.750000}{0.109074}%
\vSs{375.417809}{230.375000}{-178.750000}{0.109074}%
\vSs{375.283904}{230.372621}{-176.250000}{0.109074}%
\vSs{375.150486}{230.365487}{-173.750000}{0.109074}%
\vSs{375.017809}{230.353612}{-171.250000}{0.109074}%
\vSs{374.886125}{230.337019}{-168.750000}{0.109074}%
\vSs{374.755684}{230.315740}{-166.250000}{0.109074}%
\vSs{374.626734}{230.289815}{-163.750000}{0.109074}%
\vSs{374.499522}{230.259292}{-161.250000}{0.109074}%
\vSs{374.374290}{230.224232}{-158.750000}{0.109074}%
\vSs{374.251275}{230.184699}{-156.250000}{0.109074}%
\vSs{374.130713}{230.140769}{-153.750000}{0.109074}%
\vSs{374.012832}{230.092527}{-151.250000}{0.109074}%
\vSs{373.897857}{230.040064}{-148.750000}{0.109074}%
\vSs{373.786007}{229.983479}{-146.250000}{0.109074}%
\vSs{373.677494}{229.922880}{-143.750000}{0.109074}%
\vSs{373.572526}{229.858383}{-141.250000}{0.109074}%
\vSs{373.471301}{229.790111}{-138.750000}{0.109074}%
\vSs{373.374013}{229.718193}{-136.250000}{0.109074}%
\vSs{373.280848}{229.642767}{-133.750000}{0.109074}%
\vSs{373.191982}{229.563976}{-131.250000}{0.109074}%
\vSs{373.107584}{229.481969}{-128.750000}{0.109074}%
\vSs{373.027815}{229.396904}{-126.250000}{0.109074}%
\vSs{372.952827}{229.308941}{-123.750000}{0.109074}%
\vSs{372.882762}{229.218249}{-121.250000}{0.109074}%
\vSs{372.817756}{229.125000}{-118.750000}{0.109074}%
\vSs{372.757929}{229.029372}{-116.250000}{0.109074}%
\vSs{372.703397}{228.931546}{-113.750000}{0.109074}%
\vSs{372.654265}{228.831709}{-111.250000}{0.109074}%
}}%
{\color{vltTeal}\vlB{%
\vSs{372.610624}{228.730050}{-108.750000}{0.109074}%
\vSs{372.572558}{228.626764}{-106.250000}{0.109074}%
\vSs{372.540138}{228.522048}{-103.750000}{0.109074}%
\vSs{372.513429}{228.416099}{-101.250000}{0.109074}%
\vSs{372.492481}{228.309120}{-98.750000}{0.109074}%
\vSs{372.477332}{228.201315}{-96.250000}{0.109074}%
\vSs{372.468012}{228.092889}{-93.750000}{0.109074}%
\vSs{372.464537}{227.984048}{-91.250000}{0.109074}%
\vSs{372.464537}{227.875000}{-88.750000}{0.109074}%
\vSs{372.468012}{227.765952}{-86.250000}{0.109074}%
\vSs{372.477332}{227.657111}{-83.750000}{0.109074}%
\vSs{372.492481}{227.548685}{-81.250000}{0.109074}%
\vSs{372.513429}{227.440880}{-78.750000}{0.109074}%
\vSs{372.540138}{227.333901}{-76.250000}{0.109074}%
\vSs{372.572558}{227.227952}{-73.750000}{0.109074}%
\vSs{372.610624}{227.123236}{-71.250000}{0.109074}%
\vSs{372.654265}{227.019950}{-68.750000}{0.109074}%
\vSs{372.703397}{226.918291}{-66.250000}{0.109074}%
\vSs{372.757929}{226.818454}{-63.750000}{0.109074}%
\vSs{372.817756}{226.720628}{-61.250000}{0.109074}%
\vSs{372.882762}{226.625000}{-58.750000}{0.109074}%
\vSs{372.952827}{226.531751}{-56.250000}{0.109074}%
\vSs{373.027815}{226.441059}{-53.750000}{0.109074}%
\vSs{373.107584}{226.353096}{-51.250000}{0.109074}%
\vSs{373.191982}{226.268031}{-48.750000}{0.109074}%
\vSs{373.280848}{226.186024}{-46.250000}{0.109074}%
\vSs{373.374013}{226.107233}{-43.750000}{0.109074}%
\vSs{373.471301}{226.031807}{-41.250000}{0.109074}%
\vSs{373.572526}{225.959889}{-38.750000}{0.109074}%
\vSs{373.677494}{225.891617}{-36.250000}{0.109074}%
\vSs{373.786007}{225.827120}{-33.750000}{0.109074}%
\vSs{373.897857}{225.766521}{-31.250000}{0.109074}%
}}%
{\color{vltTeal}\vlB{%
\vSs{374.012832}{225.709936}{-28.750000}{0.109074}%
\vSs{374.130713}{225.657473}{-26.250000}{0.109074}%
\vSs{374.251275}{225.609231}{-23.750000}{0.109074}%
\vSs{374.374290}{225.565301}{-21.250000}{0.109074}%
\vSs{374.499522}{225.525768}{-18.750000}{0.109074}%
\vSs{374.626734}{225.490708}{-16.250000}{0.109074}%
\vSs{374.755684}{225.460185}{-13.750000}{0.109074}%
\vSs{374.886125}{225.434260}{-11.250000}{0.109074}%
\vSs{375.017809}{225.412981}{-8.750000}{0.109074}%
\vSs{375.150486}{225.396388}{-6.250000}{0.109074}%
\vSs{375.283904}{225.384513}{-3.750000}{0.109074}%
\vSs{375.417809}{225.377379}{-1.250000}{0.109074}%
\vSs{375.526857}{225.375000}{1.250000}{0.109074}%
\vSs{375.610842}{225.377379}{3.750000}{0.109074}%
\vSs{375.694691}{225.384513}{6.250000}{0.109074}%
\vSs{375.778245}{225.396388}{8.750000}{0.109074}%
\vSs{375.861344}{225.412981}{11.250000}{0.109074}%
\vSs{375.943830}{225.434260}{13.750000}{0.109074}%
\vSs{376.025546}{225.460185}{16.250000}{0.109074}%
\vSs{376.106337}{225.490708}{18.750000}{0.109074}%
\vSs{376.186049}{225.525768}{21.250000}{0.109074}%
\vSs{376.264529}{225.565301}{23.750000}{0.109074}%
\vSs{376.341630}{225.609231}{26.250000}{0.109074}%
\vSs{376.417203}{225.657473}{28.750000}{0.109074}%
\vSs{376.491106}{225.709936}{31.250000}{0.109074}%
\vSs{376.563197}{225.766521}{33.750000}{0.109074}%
\vSs{376.633338}{225.827120}{36.250000}{0.109074}%
\vSs{376.701398}{225.891617}{38.750000}{0.109074}%
\vSs{376.767245}{225.959889}{41.250000}{0.109074}%
\vSs{376.830756}{226.031807}{43.750000}{0.109074}%
\vSs{376.891808}{226.107233}{46.250000}{0.109074}%
\vSs{376.950286}{226.186024}{48.750000}{0.109074}%
}}%
{\color{vltTeal}\vlB{%
\vSs{377.006078}{226.268031}{51.250000}{0.109074}%
\vSs{377.059078}{226.353096}{53.750000}{0.109074}%
\vSs{377.109185}{226.441059}{56.250000}{0.109074}%
\vSs{377.156305}{226.531751}{58.750000}{0.109074}%
\vSs{377.200346}{226.625000}{61.250000}{0.109074}%
\vSs{377.241226}{226.720628}{63.750000}{0.109074}%
\vSs{377.278866}{226.818454}{66.250000}{0.109074}%
\vSs{377.313195}{226.918291}{68.750000}{0.109074}%
\vSs{377.344147}{227.019950}{71.250000}{0.109074}%
\vSs{377.371664}{227.123236}{73.750000}{0.109074}%
\vSs{377.395693}{227.227952}{76.250000}{0.109074}%
\vSs{377.416189}{227.333901}{78.750000}{0.109074}%
\vSs{377.433112}{227.440880}{81.250000}{0.109074}%
\vSs{377.446431}{227.548685}{83.750000}{0.109074}%
\vSs{377.456119}{227.657111}{86.250000}{0.109074}%
\vSs{377.462158}{227.765952}{88.750000}{0.109074}%
\vSs{374.964401}{181.000000}{90.000000}{1.100000}%
\vSs{374.964401}{184.500000}{90.000000}{1.100000}%
\vSs{374.964401}{188.000000}{90.000000}{1.100000}%
\vSs{374.964401}{191.500000}{90.000000}{1.100000}%
\vSs{374.964401}{195.000000}{90.000000}{1.100000}%
\vSs{374.964401}{198.500000}{90.000000}{1.100000}%
\vSs{374.964401}{202.000000}{90.000000}{1.100000}%
\vSs{374.964401}{205.500000}{90.000000}{1.100000}%
\vSs{374.964401}{209.000000}{90.000000}{1.100000}%
\vSs{374.964401}{212.500000}{90.000000}{1.100000}%
\vSs{374.964401}{216.000000}{90.000000}{1.100000}%
\vSs{374.964401}{219.500000}{90.000000}{1.100000}%
\vSs{374.964401}{223.000000}{90.000000}{1.100000}%
\vSs{374.964401}{226.500000}{90.000000}{1.100000}%
}}%
{\color{black!55}\vlB{%
\vSg{29.000000}{108.000000}{0.000000}{1.100000}%
\vSg{32.500000}{108.000000}{0.000000}{1.100000}%
\vSg{36.000000}{108.000000}{0.000000}{1.100000}%
\vSg{39.500000}{108.000000}{0.000000}{1.100000}%
\vSg{43.000000}{108.000000}{0.000000}{1.100000}%
\vSg{46.500000}{108.000000}{0.000000}{1.100000}%
\vSg{50.000000}{108.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(58.00000,108.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\kappa_c/\omega_0^2=0$}}}%
{\color{vltBlue}\vlB{%
\vSg{185.000000}{108.000000}{0.000000}{4.500000}%
\vSg{192.000000}{108.000000}{0.000000}{4.500000}%
\vSg{199.000000}{108.000000}{0.000000}{4.500000}%
\vSg{206.000000}{108.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(214.00000,108.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1/2$}}}%
{\color{vltTeal}\vlB{%
\vSg{287.000000}{108.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(316.00000,108.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black}\put(235.00000,76.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\widetilde\nu_-=\sqrt{X_-P_+},\qquad r=\omega_-/\omega_0=\sqrt{1+2\kappa_c/\omega_0^2}$}}}%
{\color{black}\put(235.00000,45.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Open circles mark the finite-temperature loss of site entanglement.}}}%
{\color{black}\put(235.00000,20.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont The coordinate transformation re-expresses the state and does not prepare a new one.}}}%
\end{picture}%


==> vlt-figures/figure-219.tex <==
\begin{picture}(470,312)%
{\color{black}\put(78.00000,294.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Translation}}}%
{\color{black!38}\vlB{%
\vSd{67.035567}{193.212885}{90.000000}{42.070891}%
\vSd{57.176767}{193.212885}{-114.513474}{23.832059}%
\vSd{67.192609}{193.212885}{-31.117334}{36.405289}%
\vSd{38.054268}{193.212885}{151.321707}{33.226265}%
\vSd{67.203441}{193.212885}{28.911816}{42.585830}%
\vSd{88.314433}{178.716224}{90.000000}{42.070891}%
\vSd{57.399443}{178.716224}{-167.014302}{31.984937}%
\vSd{88.509388}{178.716224}{-23.586923}{10.789513}%
\vSd{51.199024}{178.716224}{150.046501}{43.024940}%
\vSd{88.422522}{178.716224}{41.868190}{39.144664}%
\vSd{57.342428}{235.283776}{156.413077}{10.789513}%
\vSd{67.287537}{235.283776}{12.985698}{31.984937}%
\vSd{37.993321}{235.283776}{-138.131810}{39.144664}%
\vSd{67.198295}{235.283776}{-29.953499}{43.024940}%
\vSd{57.304516}{220.787115}{148.882666}{36.405289}%
\vSd{88.343728}{220.787115}{65.486526}{23.832059}%
\vSd{51.204170}{220.787115}{-151.088184}{42.585830}%
\vSd{88.483469}{220.787115}{-28.678293}{33.226265}%
\vSd{57.449809}{171.528958}{3.998754}{41.155243}%
\vSd{37.920934}{171.528958}{117.107905}{42.272560}%
\vSd{51.043436}{171.528958}{102.033056}{29.313581}%
\vSd{57.449809}{239.601090}{3.998754}{41.155243}%
\vSd{37.935591}{239.601090}{-122.322637}{36.025315}%
\vSd{51.040135}{239.601090}{-98.816083}{39.873737}%
\vSd{98.206367}{174.398910}{81.183917}{39.873737}%
\vSd{98.252885}{174.398910}{57.677363}{36.025315}%
\vSd{98.209668}{242.471042}{-77.966944}{29.313581}%
\vSd{98.238228}{242.471042}{-62.892095}{42.272560}%
\vSd{38.027248}{209.157875}{-34.265443}{15.912945}%
\vSd{104.455721}{213.801554}{-34.265443}{15.912945}%
}}%
{\color{vltTeal!31}\put(73.448166,178.528958){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(75.399553,178.978958){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(77.350939,179.428958){\rule{11.214815pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(79.302325,179.878958){\rule{15.700741pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(81.253711,180.328958){\rule{20.186667pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(83.205098,180.778958){\rule{24.672593pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(85.156484,181.228958){\rule{28.244963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(87.107870,181.678958){\rule{25.262927pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(89.059257,182.128958){\rule{22.280890pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(91.010643,182.578958){\rule{19.298853pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(92.962029,183.028958){\rule{16.316817pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(94.913415,183.478958){\rule{13.334780pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(96.864802,183.928958){\rule{10.352743pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(98.816188,184.378958){\rule{7.370706pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(100.767574,184.828958){\rule{4.388670pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(102.718960,185.278958){\rule{1.406633pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(72.357296,178.528958){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(72.126941,178.978958){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(71.896586,179.428958){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(71.666231,179.878958){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(71.435876,180.328958){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(71.205521,180.778958){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(70.975166,181.228958){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(70.744811,181.678958){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(70.514456,182.128958){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(70.284101,182.578958){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(70.053746,183.028958){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.823391,183.478958){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.593036,183.928958){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.362681,184.378958){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.132326,184.828958){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(68.901971,185.278958){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(68.671616,185.728958){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(68.441261,186.178958){\rule{2.352580pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(68.210906,186.628958){\rule{2.487013pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(67.980551,187.078958){\rule{2.621446pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(67.750196,187.528958){\rule{2.755879pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(67.519841,187.978958){\rule{2.890312pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(67.289486,188.428958){\rule{3.024746pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(67.059131,188.878958){\rule{3.159179pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(66.828776,189.328958){\rule{3.293612pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(66.598421,189.778958){\rule{3.428045pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(66.368066,190.228958){\rule{3.562478pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(66.137711,190.678958){\rule{3.696911pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(65.907356,191.128958){\rule{3.831344pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(65.677001,191.578958){\rule{3.965778pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(65.446646,192.028958){\rule{4.100211pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(65.216291,192.478958){\rule{4.234644pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(64.985936,192.928958){\rule{4.369077pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(64.755581,193.378958){\rule{4.503510pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(64.525226,193.828958){\rule{4.637943pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(64.294871,194.278958){\rule{4.772376pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(64.064516,194.728958){\rule{4.906810pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(63.834161,195.178958){\rule{5.041243pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(63.603806,195.628958){\rule{5.175676pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(63.373451,196.078958){\rule{5.310109pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(63.143096,196.528958){\rule{5.444542pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(62.912742,196.978958){\rule{5.578975pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(62.682387,197.428958){\rule{5.713408pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(62.452032,197.878958){\rule{5.847842pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(62.221677,198.328958){\rule{5.982275pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(61.991322,198.778958){\rule{6.116708pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(61.760967,199.228958){\rule{6.251141pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(61.530612,199.678958){\rule{6.385574pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(61.300257,200.128958){\rule{6.520007pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(61.069902,200.578958){\rule{6.654440pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(60.839547,201.028958){\rule{6.788874pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(60.609192,201.478958){\rule{6.923307pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(60.378837,201.928958){\rule{7.057740pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(60.148482,202.378958){\rule{7.192173pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(59.918127,202.828958){\rule{7.326606pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(59.687772,203.278958){\rule{7.461039pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(59.457417,203.728958){\rule{7.595472pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(59.227062,204.178958){\rule{7.729906pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(58.996707,204.628958){\rule{7.864339pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(58.766352,205.078958){\rule{7.998772pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(58.535997,205.528958){\rule{8.133205pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(58.305642,205.978958){\rule{8.267638pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(58.075287,206.428958){\rule{8.402071pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(57.844932,206.878958){\rule{8.536504pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(57.614577,207.328958){\rule{8.224881pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(57.384222,207.778958){\rule{7.794705pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(57.153867,208.228958){\rule{7.364530pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(56.923512,208.678958){\rule{6.934354pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(56.693157,209.128958){\rule{6.504178pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(56.462802,209.578958){\rule{6.074002pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(56.232447,210.028958){\rule{5.643827pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(56.002092,210.478958){\rule{5.213651pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(55.771737,210.928958){\rule{4.783475pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(55.541382,211.378958){\rule{4.353299pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(55.311027,211.828958){\rule{3.923124pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(55.080672,212.278958){\rule{3.492948pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(54.850317,212.728958){\rule{3.062772pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(54.619962,213.178958){\rule{2.632596pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(54.389607,213.628958){\rule{2.202420pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(54.159252,214.078958){\rule{1.772245pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(53.928897,214.528958){\rule{1.342069pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(53.698542,214.978958){\rule{0.911893pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(53.468187,215.428958){\rule{0.481717pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(53.237832,215.878958){\rule{0.051542pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(113.012202,181.398910){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(111.981551,181.848910){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(110.950901,182.298910){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(109.920250,182.748910){\rule{4.603821pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(108.889600,183.198910){\rule{5.919199pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(107.858949,183.648910){\rule{7.234577pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(106.828299,184.098910){\rule{8.549954pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(105.797648,184.548910){\rule{9.865332pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(104.766998,184.998910){\rule{11.180709pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(103.736348,185.448910){\rule{12.496087pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(104.094314,185.898910){\rule{12.422847pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(104.596408,186.348910){\rule{12.205481pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(105.098502,186.798910){\rule{11.988114pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(105.600595,187.248910){\rule{11.770747pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(106.102689,187.698910){\rule{11.553381pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(106.604783,188.148910){\rule{11.336014pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(107.106876,188.598910){\rule{11.118648pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(107.608970,189.048910){\rule{10.901281pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(108.111064,189.498910){\rule{10.683914pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(108.613158,189.948910){\rule{10.466548pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(109.115251,190.398910){\rule{10.249181pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(109.617345,190.848910){\rule{10.031814pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(110.119439,191.298910){\rule{9.814448pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(110.621532,191.748910){\rule{9.597081pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(111.123626,192.198910){\rule{9.379715pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(111.625720,192.648910){\rule{9.162348pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(112.127813,193.098910){\rule{8.944981pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(112.629907,193.548910){\rule{8.727615pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(113.132001,193.998910){\rule{8.510248pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(113.634095,194.448910){\rule{8.292882pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(114.136188,194.898910){\rule{8.075515pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(114.638282,195.348910){\rule{7.858148pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(115.140376,195.798910){\rule{7.640782pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(115.642469,196.248910){\rule{7.423415pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(116.144563,196.698910){\rule{7.206049pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(116.646657,197.148910){\rule{6.988682pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(117.148750,197.598910){\rule{6.771315pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(117.650844,198.048910){\rule{6.553949pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(118.152938,198.498910){\rule{6.336582pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(118.655032,198.948910){\rule{6.119216pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(119.157125,199.398910){\rule{5.901849pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(119.659219,199.848910){\rule{5.684482pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(120.161313,200.298910){\rule{5.467116pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(120.663406,200.748910){\rule{5.249749pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(121.165500,201.198910){\rule{5.032383pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(121.667594,201.648910){\rule{4.815016pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(122.169688,202.098910){\rule{4.597649pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(122.671781,202.548910){\rule{4.380283pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(123.173875,202.998910){\rule{4.162916pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(123.675969,203.448910){\rule{3.945550pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(124.178062,203.898910){\rule{3.728183pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(124.680156,204.348910){\rule{3.510816pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(125.182250,204.798910){\rule{3.293450pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(125.684343,205.248910){\rule{3.076083pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(126.186437,205.698910){\rule{2.858716pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(126.688531,206.148910){\rule{2.641350pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(127.190625,206.598910){\rule{2.423983pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(127.692718,207.048910){\rule{2.206617pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(128.194812,207.498910){\rule{1.989250pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(128.696906,207.948910){\rule{1.771883pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(129.198999,208.398910){\rule{1.554517pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(129.701093,208.848910){\rule{1.337150pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(130.203187,209.298910){\rule{1.119784pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(130.705280,209.748910){\rule{0.902417pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(131.207374,210.198910){\rule{0.685050pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(131.709468,210.648910){\rule{0.467684pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(132.211562,211.098910){\rule{0.250317pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(132.713655,211.548910){\rule{0.032951pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(66.031030,207.198446){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(65.370499,207.648446){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(64.709968,208.098446){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(64.049438,208.548446){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(63.388907,208.998446){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(62.728376,209.448446){\rule{4.016781pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(62.067845,209.898446){\rule{4.747105pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(61.407315,210.348446){\rule{5.477428pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(60.746784,210.798446){\rule{6.207752pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(60.086253,211.248446){\rule{6.938076pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(59.425722,211.698446){\rule{7.668400pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(58.765192,212.148446){\rule{8.398724pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(58.104661,212.598446){\rule{9.129047pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(57.444130,213.048446){\rule{9.859371pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(56.783599,213.498446){\rule{10.589695pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(56.123069,213.948446){\rule{11.320019pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(55.462538,214.398446){\rule{12.050342pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(54.802007,214.848446){\rule{12.780666pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(54.141476,215.298446){\rule{13.510990pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(53.480946,215.748446){\rule{14.241314pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(53.378266,216.198446){\rule{14.413786pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(53.662993,216.648446){\rule{14.198852pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(53.947721,217.098446){\rule{13.983918pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(54.232448,217.548446){\rule{13.768984pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(54.517175,217.998446){\rule{13.554050pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(54.801902,218.448446){\rule{13.339116pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(55.086629,218.898446){\rule{13.124182pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(55.371356,219.348446){\rule{12.909248pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(55.656083,219.798446){\rule{12.694314pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(55.940810,220.248446){\rule{12.479380pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(56.225537,220.698446){\rule{12.264445pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(56.510264,221.148446){\rule{12.049511pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(56.794992,221.598446){\rule{11.834577pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(57.079719,222.048446){\rule{11.619643pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(57.364446,222.498446){\rule{11.404709pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(57.649173,222.948446){\rule{11.189775pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(57.933900,223.398446){\rule{10.974841pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(58.218627,223.848446){\rule{10.759907pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(58.503354,224.298446){\rule{10.544973pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(58.788081,224.748446){\rule{10.330039pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(59.072808,225.198446){\rule{10.115105pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(59.357535,225.648446){\rule{9.900171pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(59.642262,226.098446){\rule{9.685237pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(59.926990,226.548446){\rule{9.470303pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(60.211717,226.998446){\rule{9.255369pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(60.496444,227.448446){\rule{9.040435pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(60.781171,227.898446){\rule{8.825500pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(61.065898,228.348446){\rule{8.610566pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(61.350625,228.798446){\rule{8.395632pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(61.635352,229.248446){\rule{8.180698pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(61.920079,229.698446){\rule{7.965764pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(62.204806,230.148446){\rule{7.750830pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(62.489533,230.598446){\rule{7.535896pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(62.774261,231.048446){\rule{7.320962pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(63.058988,231.498446){\rule{7.106028pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(63.343715,231.948446){\rule{6.891094pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(63.628442,232.398446){\rule{6.676160pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(63.913169,232.848446){\rule{6.461226pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(64.197896,233.298446){\rule{6.246292pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(64.482623,233.748446){\rule{6.031358pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(64.767350,234.198446){\rule{5.816424pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(65.052077,234.648446){\rule{5.601489pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(65.336804,235.098446){\rule{5.386555pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(65.621531,235.548446){\rule{5.171621pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(65.906259,235.998446){\rule{4.956687pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(66.190986,236.448446){\rule{4.741753pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(66.475713,236.898446){\rule{4.526819pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(66.760440,237.348446){\rule{4.311885pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(67.045167,237.798446){\rule{4.096951pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(67.329894,238.248446){\rule{3.882017pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(67.614621,238.698446){\rule{3.667083pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(67.899348,239.148446){\rule{3.452149pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(68.184075,239.598446){\rule{3.237215pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(68.468802,240.048446){\rule{3.022281pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(68.753530,240.498446){\rule{2.807347pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(69.038257,240.948446){\rule{2.592413pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(69.322984,241.398446){\rule{2.377479pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(69.607711,241.848446){\rule{2.162544pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(69.892438,242.298446){\rule{1.947610pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(70.177165,242.748446){\rule{1.732676pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(70.461892,243.198446){\rule{1.517742pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(70.746619,243.648446){\rule{1.302808pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(71.031346,244.098446){\rule{1.087874pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(71.316073,244.548446){\rule{0.872940pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(71.600801,244.998446){\rule{0.658006pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(71.885528,245.448446){\rule{0.443072pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(72.170255,245.898446){\rule{0.228138pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(72.454982,246.348446){\rule{0.013204pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(132.378427,211.842125){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(131.555745,212.292125){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(130.733064,212.742125){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(129.910382,213.192125){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(129.087700,213.642125){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(128.265019,214.092125){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(127.442337,214.542125){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(126.619656,214.992125){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(125.796974,215.442125){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(124.974292,215.892125){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(124.151611,216.342125){\rule{6.219430pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(123.328929,216.792125){\rule{6.811756pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(122.506247,217.242125){\rule{7.404083pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(121.683566,217.692125){\rule{7.996410pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(120.860884,218.142125){\rule{8.588736pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(120.038203,218.592125){\rule{9.181063pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(119.215521,219.042125){\rule{9.773389pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(118.392839,219.492125){\rule{10.365716pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(117.570158,219.942125){\rule{10.958043pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(116.747476,220.392125){\rule{11.550369pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(115.924795,220.842125){\rule{12.142696pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(115.102113,221.292125){\rule{12.735023pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(114.279431,221.742125){\rule{13.327349pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(113.456750,222.192125){\rule{13.919676pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(112.634068,222.642125){\rule{14.512003pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(111.811386,223.092125){\rule{15.104329pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(110.988705,223.542125){\rule{15.696656pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(110.166023,223.992125){\rule{16.288982pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(109.343342,224.442125){\rule{16.881309pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(108.520660,224.892125){\rule{17.473636pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(107.697978,225.342125){\rule{18.065962pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(106.875297,225.792125){\rule{18.658289pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(106.052615,226.242125){\rule{19.250616pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(105.229934,226.692125){\rule{19.842942pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(104.407252,227.142125){\rule{20.435269pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(103.653118,227.592125){\rule{20.959048pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(103.858323,228.042125){\rule{20.523488pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(104.063527,228.492125){\rule{20.087929pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(104.268732,228.942125){\rule{19.652369pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(104.473937,229.392125){\rule{19.216809pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(104.679141,229.842125){\rule{18.781250pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(104.884346,230.292125){\rule{18.345690pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(105.089550,230.742125){\rule{17.910131pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(105.294755,231.192125){\rule{17.474571pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(105.499960,231.642125){\rule{17.039011pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(105.705164,232.092125){\rule{16.603452pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(105.910369,232.542125){\rule{16.167892pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(106.115574,232.992125){\rule{15.732332pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(106.320778,233.442125){\rule{15.296773pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(106.525983,233.892125){\rule{14.861213pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(106.731188,234.342125){\rule{14.425654pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(106.936392,234.792125){\rule{13.990094pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(107.141597,235.242125){\rule{13.554534pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(107.346801,235.692125){\rule{13.118975pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(107.552006,236.142125){\rule{12.683415pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(107.757211,236.592125){\rule{12.247856pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(107.962415,237.042125){\rule{11.812296pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(108.167620,237.492125){\rule{11.376736pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(108.372825,237.942125){\rule{10.941177pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(108.578029,238.392125){\rule{10.505617pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(108.783234,238.842125){\rule{10.070058pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(108.988438,239.292125){\rule{9.634498pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(109.193643,239.742125){\rule{9.198938pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(109.398848,240.192125){\rule{8.763379pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(109.604052,240.642125){\rule{8.327819pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(109.809257,241.092125){\rule{7.892260pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(110.014462,241.542125){\rule{7.456700pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(110.219666,241.992125){\rule{7.021140pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(110.424871,242.442125){\rule{6.585581pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(110.630075,242.892125){\rule{6.150021pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(110.835280,243.342125){\rule{5.714462pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(111.040485,243.792125){\rule{5.278902pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(111.245689,244.242125){\rule{4.843342pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(111.450894,244.692125){\rule{4.407783pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(111.656099,245.142125){\rule{3.972223pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(111.861303,245.592125){\rule{3.536663pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(112.066508,246.042125){\rule{3.101104pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(112.271712,246.492125){\rule{2.665544pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(112.476917,246.942125){\rule{2.229985pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(112.682122,247.392125){\rule{1.794425pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(112.887326,247.842125){\rule{1.358865pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(113.092531,248.292125){\rule{0.923306pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(113.297736,248.742125){\rule{0.487746pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(113.502940,249.192125){\rule{0.052187pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(103.266702,227.787115){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(102.521238,228.237115){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(101.775775,228.687115){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(101.030311,229.137115){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(100.284848,229.587115){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(99.539384,230.037115){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(98.793920,230.487115){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(98.048457,230.937115){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.302993,231.387115){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(96.557530,231.837115){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(95.812066,232.287115){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(95.066603,232.737115){\rule{10.932684pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(94.321139,233.187115){\rule{11.883352pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(93.575676,233.637115){\rule{12.834020pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(92.830212,234.087115){\rule{13.784688pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(92.084749,234.537115){\rule{14.735356pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(91.339285,234.987115){\rule{15.686025pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(90.593822,235.437115){\rule{16.636693pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(89.848358,235.887115){\rule{17.587361pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(89.102895,236.337115){\rule{18.538029pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(88.357431,236.787115){\rule{19.488697pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(87.611968,237.237115){\rule{20.439365pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(86.866504,237.687115){\rule{21.390034pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(86.121040,238.137115){\rule{22.340702pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(85.375577,238.587115){\rule{23.291370pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(84.630113,239.037115){\rule{24.242038pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(83.884650,239.487115){\rule{25.192706pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(83.139186,239.937115){\rule{26.143374pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(82.393723,240.387115){\rule{27.094042pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(81.648259,240.837115){\rule{28.044711pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(80.902796,241.287115){\rule{28.995379pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(80.157332,241.737115){\rule{29.946047pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(79.411869,242.187115){\rule{30.896715pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(78.666405,242.637115){\rule{31.847383pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(77.920942,243.087115){\rule{32.798051pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(77.175478,243.537115){\rule{33.748720pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(76.430015,243.987115){\rule{34.699388pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.684551,244.437115){\rule{35.650056pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(74.939088,244.887115){\rule{36.600724pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(74.193624,245.337115){\rule{37.551392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(73.448160,245.787115){\rule{38.502060pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(72.702697,246.237115){\rule{39.452729pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(76.921730,246.687115){\rule{35.438900pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(83.359043,247.137115){\rule{29.206792pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(89.796355,247.587115){\rule{22.974684pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(96.233667,248.037115){\rule{16.742577pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(102.670980,248.487115){\rule{10.510469pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(109.108292,248.937115){\rule{4.278361pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(72.424512,178.528958){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(72.328590,178.978958){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(72.232669,179.428958){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(72.136747,179.878958){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(72.040825,180.328958){\rule{9.212887pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(71.944903,180.778958){\rule{11.260195pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(71.848981,181.228958){\rule{13.307503pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(71.753059,181.678958){\rule{15.354811pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(71.657138,182.128958){\rule{17.402119pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(71.561216,182.578958){\rule{19.449427pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(71.465294,183.028958){\rule{21.496735pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(71.369372,183.478958){\rule{23.544043pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(71.273450,183.928958){\rule{25.591351pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(71.177528,184.378958){\rule{27.638660pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(71.081606,184.828958){\rule{29.685968pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(70.985685,185.278958){\rule{31.733276pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(70.889763,185.728958){\rule{32.337130pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(70.793841,186.178958){\rule{31.652166pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(70.697919,186.628958){\rule{30.967202pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(70.601997,187.078958){\rule{30.282238pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(70.506075,187.528958){\rule{29.597274pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(70.410154,187.978958){\rule{28.912310pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(70.314232,188.428958){\rule{28.227346pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(70.218310,188.878958){\rule{27.542383pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(70.122388,189.328958){\rule{26.857419pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(70.026466,189.778958){\rule{26.172455pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(69.930544,190.228958){\rule{25.487491pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(69.834623,190.678958){\rule{24.802527pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(69.738701,191.128958){\rule{24.117563pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(69.642779,191.578958){\rule{23.432599pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(69.546857,192.028958){\rule{22.747635pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(69.450935,192.478958){\rule{22.062671pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(69.355013,192.928958){\rule{21.377707pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(69.259092,193.378958){\rule{20.692743pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(69.163170,193.828958){\rule{20.007779pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(69.067248,194.278958){\rule{19.322815pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(68.971326,194.728958){\rule{18.637851pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(68.875404,195.178958){\rule{17.952887pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(68.779482,195.628958){\rule{17.267923pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(68.683560,196.078958){\rule{16.582959pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(68.587639,196.528958){\rule{15.897995pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(68.491717,196.978958){\rule{15.213031pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(68.395795,197.428958){\rule{14.528067pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(68.299873,197.878958){\rule{13.843103pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(68.203951,198.328958){\rule{13.158139pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(68.108029,198.778958){\rule{12.473175pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(68.012108,199.228958){\rule{11.788211pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(67.916186,199.678958){\rule{11.103247pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(67.820264,200.128958){\rule{10.418283pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(67.724342,200.578958){\rule{9.733319pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(67.628420,201.028958){\rule{9.048356pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(67.532498,201.478958){\rule{8.363392pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(67.436577,201.928958){\rule{7.678428pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(67.340655,202.378958){\rule{6.993464pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(67.244733,202.828958){\rule{6.308500pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(67.148811,203.278958){\rule{5.623536pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(67.052889,203.728958){\rule{4.938572pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(66.956967,204.178958){\rule{4.253608pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(66.861046,204.628958){\rule{3.568644pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(66.765124,205.078958){\rule{2.883680pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(66.669202,205.528958){\rule{2.198716pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(66.573280,205.978958){\rule{1.513752pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(66.477358,206.428958){\rule{0.828788pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(66.381436,206.878958){\rule{0.143824pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,185.716224){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,186.166224){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,186.616224){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,187.066224){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,187.516224){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,187.966224){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,188.416224){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,188.866224){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,189.316224){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,189.766224){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,190.216224){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,190.666224){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,191.116224){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,191.566224){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,192.016224){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,192.466224){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,192.916224){\rule{8.284546pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,193.366224){\rule{8.786640pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,193.816224){\rule{9.288734pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,194.266224){\rule{9.790827pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,194.716224){\rule{10.292921pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,195.166224){\rule{10.795015pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,195.616224){\rule{11.297108pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,196.066224){\rule{11.799202pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,196.516224){\rule{12.301296pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,196.966224){\rule{12.803389pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,197.416224){\rule{13.305483pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,197.866224){\rule{13.807577pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,198.316224){\rule{14.309671pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,198.766224){\rule{14.811764pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,199.216224){\rule{15.313858pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,199.666224){\rule{15.815952pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,200.116224){\rule{16.318045pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,200.566224){\rule{16.820139pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,201.016224){\rule{17.322233pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,201.466224){\rule{17.824326pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,201.916224){\rule{18.326420pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,202.366224){\rule{18.828514pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,202.816224){\rule{19.330608pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,203.266224){\rule{19.832701pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,203.716224){\rule{20.334795pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,204.166224){\rule{20.836889pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,204.616224){\rule{21.338982pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,205.066224){\rule{21.841076pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,205.516224){\rule{22.343170pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,205.966224){\rule{22.845263pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,206.416224){\rule{23.347357pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,206.866224){\rule{23.849451pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,207.316224){\rule{24.351545pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,207.766224){\rule{24.853638pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,208.216224){\rule{25.355732pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,208.666224){\rule{25.857826pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,209.116224){\rule{26.359919pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,209.566224){\rule{26.862013pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,210.016224){\rule{27.364107pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,210.466224){\rule{27.866201pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,210.916224){\rule{28.368294pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,211.366224){\rule{28.870388pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,211.816224){\rule{28.786345pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,212.266224){\rule{27.963664pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,212.716224){\rule{27.140982pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,213.166224){\rule{26.318300pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,213.616224){\rule{25.495619pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,214.066224){\rule{24.672937pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,214.516224){\rule{23.850256pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,214.966224){\rule{23.027574pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,215.416224){\rule{22.204892pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,215.866224){\rule{21.382211pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,216.316224){\rule{20.559529pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,216.766224){\rule{19.736847pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,217.216224){\rule{18.914166pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,217.666224){\rule{18.091484pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,218.116224){\rule{17.268803pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,218.566224){\rule{16.446121pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,219.016224){\rule{15.623439pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,219.466224){\rule{14.800758pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,219.916224){\rule{13.978076pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,220.366224){\rule{13.155395pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,220.816224){\rule{12.332713pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,221.266224){\rule{11.510031pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,221.716224){\rule{10.687350pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,222.166224){\rule{9.864668pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,222.616224){\rule{9.041986pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,223.066224){\rule{8.219305pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,223.516224){\rule{7.396623pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,223.966224){\rule{6.573942pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,224.416224){\rule{5.751260pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,224.866224){\rule{4.928578pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,225.316224){\rule{4.105897pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,225.766224){\rule{3.283215pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,226.216224){\rule{2.460534pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,226.666224){\rule{1.637852pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(103.639433,227.116224){\rule{0.815170pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.396192,207.198446){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.465985,207.648446){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.535778,208.098446){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.605571,208.548446){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.675364,208.998446){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.745157,209.448446){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.814950,209.898446){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.884743,210.348446){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.954536,210.798446){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(67.024329,211.248446){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(67.094122,211.698446){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(67.163915,212.148446){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(67.233708,212.598446){\rule{9.312292pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(67.303501,213.048446){\rule{10.057276pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(67.373294,213.498446){\rule{10.802259pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(67.443087,213.948446){\rule{11.547242pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(67.512880,214.398446){\rule{12.292226pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(67.582673,214.848446){\rule{13.037209pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(67.652466,215.298446){\rule{13.782192pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(67.722259,215.748446){\rule{14.527176pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(67.792052,216.198446){\rule{15.272159pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(67.861845,216.648446){\rule{16.017143pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(67.931639,217.098446){\rule{16.762126pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(68.001432,217.548446){\rule{17.507109pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(68.071225,217.998446){\rule{18.252093pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(68.141018,218.448446){\rule{18.997076pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(68.210811,218.898446){\rule{19.742059pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(68.280604,219.348446){\rule{20.487043pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(68.350397,219.798446){\rule{21.232026pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(68.420190,220.248446){\rule{21.977010pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(68.489983,220.698446){\rule{22.721993pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(68.559776,221.148446){\rule{23.466976pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(68.629569,221.598446){\rule{24.211960pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(68.699362,222.048446){\rule{24.956943pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(68.769155,222.498446){\rule{25.701926pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(68.838948,222.948446){\rule{26.446910pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(68.908741,223.398446){\rule{27.191893pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(68.978534,223.848446){\rule{27.936877pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(69.048327,224.298446){\rule{28.681860pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(69.118120,224.748446){\rule{29.426843pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(69.187913,225.198446){\rule{30.171827pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(69.257706,225.648446){\rule{30.916810pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(69.327499,226.098446){\rule{31.661793pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(69.397292,226.548446){\rule{32.406777pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(69.467085,226.998446){\rule{33.151760pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(69.536878,227.448446){\rule{33.896744pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(69.606671,227.898446){\rule{33.475602pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(69.676464,228.348446){\rule{32.660345pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(69.746257,228.798446){\rule{31.845089pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(69.816050,229.248446){\rule{31.029832pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(69.885843,229.698446){\rule{30.214576pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(69.955636,230.148446){\rule{29.399319pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(70.025429,230.598446){\rule{28.584062pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(70.095223,231.048446){\rule{27.768806pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(70.165016,231.498446){\rule{26.953549pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(70.234809,231.948446){\rule{26.138293pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(70.304602,232.398446){\rule{25.323036pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(70.374395,232.848446){\rule{24.507780pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(70.444188,233.298446){\rule{23.692523pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(70.513981,233.748446){\rule{22.877266pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(70.583774,234.198446){\rule{22.062010pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(70.653567,234.648446){\rule{21.246753pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(70.723360,235.098446){\rule{20.431497pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(70.793153,235.548446){\rule{19.616240pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(70.862946,235.998446){\rule{18.800984pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(70.932739,236.448446){\rule{17.985727pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(71.002532,236.898446){\rule{17.170471pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(71.072325,237.348446){\rule{16.355214pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(71.142118,237.798446){\rule{15.539957pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(71.211911,238.248446){\rule{14.724701pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(71.281704,238.698446){\rule{13.909444pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(71.351497,239.148446){\rule{13.094188pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(71.421290,239.598446){\rule{12.278931pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(71.491083,240.048446){\rule{11.463675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(71.560876,240.498446){\rule{10.648418pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(71.630669,240.948446){\rule{9.833161pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(71.700462,241.398446){\rule{9.017905pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(71.770255,241.848446){\rule{8.202648pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(71.840048,242.298446){\rule{7.387392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(71.909841,242.748446){\rule{6.572135pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(71.979634,243.198446){\rule{5.756879pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(72.049427,243.648446){\rule{4.941622pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(72.119220,244.098446){\rule{4.126366pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(72.189013,244.548446){\rule{3.311109pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(72.258807,244.998446){\rule{2.495852pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(72.328600,245.448446){\rule{1.680596pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(72.398393,245.898446){\rule{0.865339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(72.468186,246.348446){\rule{0.050083pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(103.248991,185.716224){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(102.468105,186.166224){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(101.687219,186.616224){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(100.906333,187.066224){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(100.125447,187.516224){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(99.344561,187.966224){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(98.563676,188.416224){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(97.782790,188.866224){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(97.001904,189.316224){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(96.221018,189.766224){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(95.440132,190.216224){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(94.659247,190.666224){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(93.878361,191.116224){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(93.097475,191.566224){\rule{10.541958pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(92.316589,192.016224){\rule{11.322844pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(91.535703,192.466224){\rule{12.103730pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(90.754818,192.916224){\rule{12.884616pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(89.973932,193.366224){\rule{13.665502pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(89.193046,193.816224){\rule{14.446387pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(88.412160,194.266224){\rule{15.227273pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(87.631274,194.716224){\rule{16.008159pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(86.850389,195.166224){\rule{16.789045pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(86.069503,195.616224){\rule{17.569931pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(85.288617,196.066224){\rule{18.350816pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(84.507731,196.516224){\rule{19.131702pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(83.726845,196.966224){\rule{19.912588pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(82.945960,197.416224){\rule{20.693474pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(82.165074,197.866224){\rule{21.474360pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(81.384188,198.316224){\rule{22.255245pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(80.603302,198.766224){\rule{23.036131pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(79.822416,199.216224){\rule{23.817017pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(79.041531,199.666224){\rule{24.597903pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(78.260645,200.116224){\rule{25.378789pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(77.479759,200.566224){\rule{26.159674pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(76.698873,201.016224){\rule{26.940560pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(75.917987,201.466224){\rule{27.721446pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(75.137102,201.916224){\rule{28.502332pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(74.356216,202.366224){\rule{29.283218pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(73.575330,202.816224){\rule{30.064103pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(72.794444,203.266224){\rule{30.844989pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(72.013558,203.716224){\rule{31.625875pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(71.232673,204.166224){\rule{32.406761pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(70.451787,204.616224){\rule{33.187647pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(69.670901,205.066224){\rule{33.968532pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(68.890015,205.516224){\rule{34.749418pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(68.109129,205.966224){\rule{35.530304pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(67.328244,206.416224){\rule{36.311190pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(66.547358,206.866224){\rule{37.092076pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(66.981934,207.316224){\rule{36.657499pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(67.796711,207.766224){\rule{35.842723pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(68.611487,208.216224){\rule{35.027946pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(69.426263,208.666224){\rule{34.213170pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(70.241040,209.116224){\rule{33.398394pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(71.055816,209.566224){\rule{32.583617pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(71.870593,210.016224){\rule{31.768841pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(72.685369,210.466224){\rule{30.954064pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(73.500145,210.916224){\rule{30.139288pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(74.314922,211.366224){\rule{29.324512pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(75.129698,211.816224){\rule{28.509735pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(75.944475,212.266224){\rule{27.694959pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(76.759251,212.716224){\rule{26.880182pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(77.574027,213.166224){\rule{26.065406pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(78.388804,213.616224){\rule{25.250630pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(79.203580,214.066224){\rule{24.435853pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(80.018357,214.516224){\rule{23.621077pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(80.833133,214.966224){\rule{22.806300pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(81.647909,215.416224){\rule{21.991524pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(82.462686,215.866224){\rule{21.176748pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(83.277462,216.316224){\rule{20.361971pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(84.092239,216.766224){\rule{19.547195pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(84.907015,217.216224){\rule{18.732418pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(85.721791,217.666224){\rule{17.917642pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(86.536568,218.116224){\rule{17.102865pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(87.351344,218.566224){\rule{16.288089pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(88.166121,219.016224){\rule{15.473313pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(88.980897,219.466224){\rule{14.658536pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(89.795674,219.916224){\rule{13.843760pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(90.610450,220.366224){\rule{13.028983pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(91.425226,220.816224){\rule{12.214207pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(92.240003,221.266224){\rule{11.399431pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(93.054779,221.716224){\rule{10.584654pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(93.869556,222.166224){\rule{9.769878pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(94.684332,222.616224){\rule{8.955101pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(95.499108,223.066224){\rule{8.140325pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(96.313885,223.516224){\rule{7.325549pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(97.128661,223.966224){\rule{6.510772pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(97.943438,224.416224){\rule{5.695996pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(98.758214,224.866224){\rule{4.881219pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(99.572990,225.316224){\rule{4.066443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(100.387767,225.766224){\rule{3.251667pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(101.202543,226.216224){\rule{2.436890pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(102.017320,226.666224){\rule{1.622114pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(102.832096,227.116224){\rule{0.807337pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSk{113.189507}{181.398910}{57.677363}{36.025315}%
\vSk{103.372466}{185.716224}{41.868190}{39.144664}%
\vSk{65.970084}{178.528958}{102.033056}{29.313581}%
\vSk{103.275488}{227.787115}{65.486526}{23.832059}%
\vSk{72.444579}{178.528958}{3.998754}{41.155243}%
\vSk{52.872212}{246.601090}{-122.322637}{36.025315}%
\vSk{72.382590}{185.716224}{-167.014302}{31.984937}%
\vSk{72.444579}{246.601090}{3.998754}{41.155243}%
\vSk{65.966021}{246.601090}{-98.816083}{39.873737}%
\vSk{66.167910}{227.787115}{-151.088184}{42.585830}%
\vSk{52.985021}{216.157875}{-34.265443}{15.912945}%
\vSk{52.854172}{178.528958}{117.107905}{42.272560}%
\vSk{103.479377}{185.716224}{-23.586923}{10.789513}%
\vSk{113.171467}{249.471042}{-62.892095}{42.272560}%
\vSk{103.239433}{185.716224}{90.000000}{42.070891}%
\vSk{66.161577}{185.716224}{150.046501}{43.024940}%
\vSk{72.265756}{227.787115}{148.882666}{36.405289}%
\vSk{103.447477}{227.787115}{-28.678293}{33.226265}%
}}%
{\color{black}\vlB{%
\vSx{52.676142}{216.157875}{-62.892095}{42.272560}%
\vSx{72.430632}{178.528958}{3.998754}{41.155243}%
\vSx{113.020496}{181.398910}{57.677363}{36.025315}%
\vSx{112.993437}{211.842125}{117.107905}{42.272560}%
\vSx{72.430632}{249.471042}{-176.001246}{41.155243}%
\vSx{52.703202}{246.601090}{-122.322637}{36.025315}%
}}%
{\color{vltTeal}\vlB{%
\vSq{77.725124}{143.000000}{25.016893}{14.152945}%
}}%
{\color{vltTeal}\put(89.397858,146.143285){\rule{0.309023pt}{0.460000pt}}}%
{\color{vltTeal}\put(89.187858,146.593285){\rule{0.927068pt}{0.460000pt}}}%
{\color{vltTeal}\put(88.977858,147.043285){\rule{1.545113pt}{0.460000pt}}}%
{\color{vltTeal}\put(88.767858,147.493285){\rule{2.163158pt}{0.460000pt}}}%
{\color{vltTeal}\put(88.557858,147.943285){\rule{2.781203pt}{0.460000pt}}}%
{\color{vltTeal}\put(88.347858,148.393285){\rule{3.399248pt}{0.460000pt}}}%
{\color{vltTeal}\put(88.137858,148.843285){\rule{4.017293pt}{0.460000pt}}}%
{\color{vltTeal}\put(87.927858,149.293285){\rule{4.635338pt}{0.460000pt}}}%
{\color{vltTeal}\put(92.187178,149.743285){\rule{0.784063pt}{0.460000pt}}}%
{\color{black}\put(78.00000,120.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\delta\vct R$}}}%
{\color{black!35}\put(78.000000,207.000000){\circle*{3.000000}}}%
{\color{black}\put(93.000000,214.000000){\circle*{3.600000}}}%
{\color{black}\put(235.00000,294.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Rigid rotation}}}%
{\color{black!38}\vlB{%
\vSd{224.035567}{193.212885}{90.000000}{42.070891}%
\vSd{214.176767}{193.212885}{-114.513474}{23.832059}%
\vSd{224.192609}{193.212885}{-31.117334}{36.405289}%
\vSd{195.054268}{193.212885}{151.321707}{33.226265}%
\vSd{224.203441}{193.212885}{28.911816}{42.585830}%
\vSd{245.314433}{178.716224}{90.000000}{42.070891}%
\vSd{214.399443}{178.716224}{-167.014302}{31.984937}%
\vSd{245.509388}{178.716224}{-23.586923}{10.789513}%
\vSd{208.199024}{178.716224}{150.046501}{43.024940}%
\vSd{245.422522}{178.716224}{41.868190}{39.144664}%
\vSd{214.342428}{235.283776}{156.413077}{10.789513}%
\vSd{224.287537}{235.283776}{12.985698}{31.984937}%
\vSd{194.993321}{235.283776}{-138.131810}{39.144664}%
\vSd{224.198295}{235.283776}{-29.953499}{43.024940}%
\vSd{214.304516}{220.787115}{148.882666}{36.405289}%
\vSd{245.343728}{220.787115}{65.486526}{23.832059}%
\vSd{208.204170}{220.787115}{-151.088184}{42.585830}%
\vSd{245.483469}{220.787115}{-28.678293}{33.226265}%
\vSd{214.449809}{171.528958}{3.998754}{41.155243}%
\vSd{194.920934}{171.528958}{117.107905}{42.272560}%
\vSd{208.043436}{171.528958}{102.033056}{29.313581}%
\vSd{214.449809}{239.601090}{3.998754}{41.155243}%
\vSd{194.935591}{239.601090}{-122.322637}{36.025315}%
\vSd{208.040135}{239.601090}{-98.816083}{39.873737}%
\vSd{255.206367}{174.398910}{81.183917}{39.873737}%
\vSd{255.252885}{174.398910}{57.677363}{36.025315}%
\vSd{255.209668}{242.471042}{-77.966944}{29.313581}%
\vSd{255.238228}{242.471042}{-62.892095}{42.272560}%
\vSd{195.027248}{209.157875}{-34.265443}{15.912945}%
\vSd{261.455721}{213.801554}{-34.265443}{15.912945}%
}}%
{\color{vltBlue!31}\put(230.973284,166.246293){\rule{0.124445pt}{0.460000pt}}}%
{\color{vltBlue!31}\put(231.570764,166.696293){\rule{0.373336pt}{0.460000pt}}}%
{\color{vltBlue!31}\put(232.168245,167.146293){\rule{0.622227pt}{0.460000pt}}}%
{\color{vltBlue!31}\put(232.765725,167.596293){\rule{0.871118pt}{0.460000pt}}}%
{\color{vltBlue!31}\put(233.363205,168.046293){\rule{1.120009pt}{0.460000pt}}}%
{\color{vltBlue!31}\put(233.960686,168.496293){\rule{1.368900pt}{0.460000pt}}}%
{\color{vltBlue!31}\put(234.558166,168.946293){\rule{1.617791pt}{0.460000pt}}}%
{\color{vltBlue!31}\put(235.155647,169.396293){\rule{1.866682pt}{0.460000pt}}}%
{\color{vltBlue!31}\put(235.753127,169.846293){\rule{2.115573pt}{0.460000pt}}}%
{\color{vltBlue!31}\put(236.350607,170.296293){\rule{2.364464pt}{0.460000pt}}}%
{\color{vltBlue!31}\put(236.948088,170.746293){\rule{2.613355pt}{0.460000pt}}}%
{\color{vltBlue!31}\put(237.545568,171.196293){\rule{2.862246pt}{0.460000pt}}}%
{\color{vltBlue!31}\put(238.143049,171.646293){\rule{3.111137pt}{0.460000pt}}}%
{\color{vltBlue!31}\put(238.740529,172.096293){\rule{3.360027pt}{0.460000pt}}}%
{\color{vltBlue!31}\put(239.338009,172.546293){\rule{3.608918pt}{0.460000pt}}}%
{\color{vltBlue!31}\put(239.935490,172.996293){\rule{3.857809pt}{0.460000pt}}}%
{\color{vltBlue!31}\put(240.532970,173.446293){\rule{4.106700pt}{0.460000pt}}}%
{\color{vltBlue!31}\put(241.130451,173.896293){\rule{4.355591pt}{0.460000pt}}}%
{\color{vltBlue!31}\put(241.727931,174.346293){\rule{4.604482pt}{0.460000pt}}}%
{\color{vltBlue!31}\put(242.325412,174.796293){\rule{4.853373pt}{0.460000pt}}}%
{\color{vltBlue!31}\put(242.922892,175.246293){\rule{5.102264pt}{0.460000pt}}}%
{\color{vltBlue!31}\put(243.520372,175.696293){\rule{5.351155pt}{0.460000pt}}}%
{\color{vltBlue!31}\put(244.117853,176.146293){\rule{5.600046pt}{0.460000pt}}}%
{\color{vltBlue!31}\put(244.715333,176.596293){\rule{5.848937pt}{0.460000pt}}}%
{\color{vltBlue!31}\put(245.312814,177.046293){\rule{6.097828pt}{0.460000pt}}}%
{\color{vltBlue!31}\put(245.910294,177.496293){\rule{6.346718pt}{0.460000pt}}}%
{\color{vltBlue!31}\put(246.507774,177.946293){\rule{6.595609pt}{0.460000pt}}}%
{\color{vltBlue!31}\put(247.105255,178.396293){\rule{6.844500pt}{0.460000pt}}}%
{\color{vltBlue!31}\put(247.702735,178.846293){\rule{7.093391pt}{0.460000pt}}}%
{\color{vltBlue!31}\put(248.300216,179.296293){\rule{7.342282pt}{0.460000pt}}}%
{\color{vltBlue!31}\put(248.897696,179.746293){\rule{7.591173pt}{0.460000pt}}}%
{\color{vltBlue!31}\put(249.495176,180.196293){\rule{7.840064pt}{0.460000pt}}}%
{\color{vltBlue!31}\put(250.092657,180.646293){\rule{8.088955pt}{0.460000pt}}}%
{\color{vltBlue!31}\put(250.690137,181.096293){\rule{8.337846pt}{0.460000pt}}}%
{\color{vltBlue!31}\put(251.287618,181.546293){\rule{8.586737pt}{0.460000pt}}}%
{\color{vltBlue!31}\put(251.885098,181.996293){\rule{8.835628pt}{0.460000pt}}}%
{\color{vltBlue!31}\put(252.482578,182.446293){\rule{9.084519pt}{0.460000pt}}}%
{\color{vltBlue!31}\put(253.080059,182.896293){\rule{9.333410pt}{0.460000pt}}}%
{\color{vltBlue!31}\put(253.677539,183.346293){\rule{9.582300pt}{0.460000pt}}}%
{\color{vltBlue!31}\put(254.275020,183.796293){\rule{9.831191pt}{0.460000pt}}}%
{\color{vltBlue!31}\put(254.872500,184.246293){\rule{10.080082pt}{0.460000pt}}}%
{\color{vltBlue!31}\put(255.469980,184.696293){\rule{10.328973pt}{0.460000pt}}}%
{\color{vltBlue!31}\put(256.067461,185.146293){\rule{10.577864pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(230.395619,166.246293){\rule{0.115254pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(229.837771,166.696293){\rule{0.345761pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(229.279922,167.146293){\rule{0.576269pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(228.722074,167.596293){\rule{0.806777pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(228.164225,168.046293){\rule{1.037284pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(227.606376,168.496293){\rule{1.267792pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(227.048528,168.946293){\rule{1.498299pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(226.490679,169.396293){\rule{1.728807pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(225.932831,169.846293){\rule{1.959315pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(225.374982,170.296293){\rule{2.189822pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(224.817134,170.746293){\rule{2.420330pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(224.259285,171.196293){\rule{2.650837pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(223.701436,171.646293){\rule{2.881345pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(223.143588,172.096293){\rule{3.111853pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(222.585739,172.546293){\rule{3.342360pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(222.027891,172.996293){\rule{3.572868pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(221.470042,173.446293){\rule{3.803375pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(220.912194,173.896293){\rule{4.033883pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(220.354345,174.346293){\rule{4.264391pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(219.796496,174.796293){\rule{4.494898pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(219.238648,175.246293){\rule{4.725406pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(218.680799,175.696293){\rule{4.955913pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(218.122951,176.146293){\rule{5.186421pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(217.565102,176.596293){\rule{5.416929pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(217.007253,177.046293){\rule{5.647436pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(216.449405,177.496293){\rule{5.877944pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(215.891556,177.946293){\rule{6.108451pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(215.333708,178.396293){\rule{6.338959pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(214.775859,178.846293){\rule{6.569467pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(214.218011,179.296293){\rule{6.799974pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(213.660162,179.746293){\rule{7.030482pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(213.102313,180.196293){\rule{7.260989pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(212.544465,180.646293){\rule{7.491497pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(211.986616,181.096293){\rule{7.722005pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(211.428768,181.546293){\rule{7.952512pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(210.870919,181.996293){\rule{8.183020pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(210.313071,182.446293){\rule{8.413527pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(209.755222,182.896293){\rule{8.644035pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(209.197373,183.346293){\rule{8.874543pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(208.639525,183.796293){\rule{9.105050pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(208.081676,184.246293){\rule{9.335558pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(207.523828,184.696293){\rule{9.566065pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(206.965979,185.146293){\rule{9.796573pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(206.408131,185.596293){\rule{10.027081pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(205.850282,186.046293){\rule{10.257588pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(205.292433,186.496293){\rule{10.488096pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(204.734585,186.946293){\rule{10.718603pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(204.176736,187.396293){\rule{10.949111pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(203.618888,187.846293){\rule{11.179619pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(203.061039,188.296293){\rule{11.410126pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(202.503191,188.746293){\rule{11.640634pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(201.945342,189.196293){\rule{11.871141pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(201.387493,189.646293){\rule{12.101649pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(200.829645,190.096293){\rule{10.559475pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(200.271796,190.546293){\rule{8.632615pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(199.713948,190.996293){\rule{6.705756pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(199.156099,191.446293){\rule{4.778897pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(198.598250,191.896293){\rule{2.852038pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(198.040402,192.346293){\rule{0.925179pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(256.324451,185.488932){\rule{10.709971pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(256.526046,185.938932){\rule{10.574206pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(256.727641,186.388932){\rule{10.438441pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(256.929235,186.838932){\rule{10.302676pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(257.130830,187.288932){\rule{10.166910pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(257.332425,187.738932){\rule{10.031145pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(257.534019,188.188932){\rule{9.895380pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(257.735614,188.638932){\rule{9.759615pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(257.937208,189.088932){\rule{9.623850pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(258.138803,189.538932){\rule{9.488085pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(258.340398,189.988932){\rule{9.352320pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(258.541992,190.438932){\rule{9.216554pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(258.743587,190.888932){\rule{9.080789pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(258.945182,191.338932){\rule{8.945024pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(259.146776,191.788932){\rule{8.809259pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(259.348371,192.238932){\rule{8.673494pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(259.549965,192.688932){\rule{8.537729pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(259.751560,193.138932){\rule{8.401964pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(259.953155,193.588932){\rule{8.266198pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(260.154749,194.038932){\rule{8.130433pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(260.356344,194.488932){\rule{7.994668pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(260.557939,194.938932){\rule{7.858903pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(260.759533,195.388932){\rule{7.723138pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(260.961128,195.838932){\rule{7.587373pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(261.162722,196.288932){\rule{7.451608pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(261.364317,196.738932){\rule{7.315843pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(261.565912,197.188932){\rule{7.180077pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(261.767506,197.638932){\rule{7.044312pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(261.969101,198.088932){\rule{6.908547pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(262.170696,198.538932){\rule{6.772782pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(262.372290,198.988932){\rule{6.637017pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(262.573885,199.438932){\rule{6.501252pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(262.775479,199.888932){\rule{6.365487pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(262.977074,200.338932){\rule{6.229721pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(263.178669,200.788932){\rule{6.093956pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(263.380263,201.238932){\rule{5.958191pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(263.581858,201.688932){\rule{5.822426pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(263.783453,202.138932){\rule{5.686661pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(263.985047,202.588932){\rule{5.550896pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(264.186642,203.038932){\rule{5.415131pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(264.388236,203.488932){\rule{5.279365pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(264.589831,203.938932){\rule{5.143600pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(264.791426,204.388932){\rule{5.007835pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(264.993020,204.838932){\rule{4.872070pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(265.194615,205.288932){\rule{4.736305pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(265.396210,205.738932){\rule{4.600540pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(265.597804,206.188932){\rule{4.464775pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(265.799399,206.638932){\rule{4.329009pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(266.000993,207.088932){\rule{4.193244pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(266.202588,207.538932){\rule{4.057479pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(266.404183,207.988932){\rule{3.921714pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(266.605777,208.438932){\rule{3.785949pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(266.807372,208.888932){\rule{3.650184pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(267.008967,209.338932){\rule{3.514419pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(267.210561,209.788932){\rule{3.378653pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(267.412156,210.238932){\rule{3.242888pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(267.613750,210.688932){\rule{3.107123pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(267.815345,211.138932){\rule{2.971358pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(268.016940,211.588932){\rule{2.835593pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(268.218534,212.038932){\rule{2.699828pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(268.420129,212.488932){\rule{2.564063pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(268.621724,212.938932){\rule{2.428297pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(268.823318,213.388932){\rule{2.292532pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(269.024913,213.838932){\rule{2.156767pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(269.226507,214.288932){\rule{2.021002pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(269.428102,214.738932){\rule{1.885237pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(269.629697,215.188932){\rule{1.749472pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(269.831291,215.638932){\rule{1.613707pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(270.032886,216.088932){\rule{1.477942pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(270.234481,216.538932){\rule{1.342176pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(270.436075,216.988932){\rule{1.206411pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(270.637670,217.438932){\rule{1.070646pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(270.839264,217.888932){\rule{0.934881pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(271.040859,218.338932){\rule{0.799116pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(271.242454,218.788932){\rule{0.663351pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(271.444048,219.238932){\rule{0.527586pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(271.645643,219.688932){\rule{0.391820pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(271.847238,220.138932){\rule{0.256055pt}{0.460000pt}}}%
{\color{vltBlue!26}\put(272.048832,220.588932){\rule{0.120290pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(212.188420,189.951534){\rule{1.181291pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(209.703712,190.401534){\rule{3.543872pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(207.219004,190.851534){\rule{5.906453pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(204.734296,191.301534){\rule{8.269034pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(202.249589,191.751534){\rule{10.631615pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(199.764881,192.201534){\rule{12.994196pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(197.785597,192.651534){\rule{14.851354pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(197.851426,193.101534){\rule{14.663397pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(197.917256,193.551534){\rule{14.475441pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(197.983085,194.001534){\rule{14.287485pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(198.048915,194.451534){\rule{14.099529pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(198.114744,194.901534){\rule{13.911573pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(198.180574,195.351534){\rule{13.723617pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(198.246403,195.801534){\rule{13.535661pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(198.312233,196.251534){\rule{13.347704pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(198.378062,196.701534){\rule{13.159748pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(198.443892,197.151534){\rule{12.971792pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(198.509721,197.601534){\rule{12.783836pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(198.575551,198.051534){\rule{12.595880pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(198.641380,198.501534){\rule{12.407924pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(198.707210,198.951534){\rule{12.219967pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(198.773039,199.401534){\rule{12.032011pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(198.838868,199.851534){\rule{11.844055pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(198.904698,200.301534){\rule{11.656099pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(198.970527,200.751534){\rule{11.468143pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(199.036357,201.201534){\rule{11.280187pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(199.102186,201.651534){\rule{11.092231pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(199.168016,202.101534){\rule{10.904274pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(199.233845,202.551534){\rule{10.716318pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(199.299675,203.001534){\rule{10.528362pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(199.365504,203.451534){\rule{10.340406pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(199.431334,203.901534){\rule{10.152450pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(199.497163,204.351534){\rule{9.964494pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(199.562993,204.801534){\rule{9.776538pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(199.628822,205.251534){\rule{9.588581pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(199.694652,205.701534){\rule{9.400625pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(199.760481,206.151534){\rule{9.212669pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(199.826311,206.601534){\rule{9.024713pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(199.892140,207.051534){\rule{8.836757pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(199.957970,207.501534){\rule{8.648801pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(200.023799,207.951534){\rule{8.460845pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(200.089629,208.401534){\rule{8.272888pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(200.155458,208.851534){\rule{8.084932pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(200.221288,209.301534){\rule{7.896976pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(200.287117,209.751534){\rule{7.709020pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(200.352947,210.201534){\rule{7.521064pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(200.418776,210.651534){\rule{7.333108pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(200.484606,211.101534){\rule{7.145152pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(200.550435,211.551534){\rule{6.957195pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(200.616265,212.001534){\rule{6.769239pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(200.682094,212.451534){\rule{6.581283pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(200.747924,212.901534){\rule{6.393327pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(200.813753,213.351534){\rule{6.205371pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(200.879583,213.801534){\rule{6.017415pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(200.945412,214.251534){\rule{5.829459pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(201.011242,214.701534){\rule{5.641502pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(201.077071,215.151534){\rule{5.453546pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(201.142900,215.601534){\rule{5.265590pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(201.208730,216.051534){\rule{5.077634pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(201.274559,216.501534){\rule{4.889678pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(201.340389,216.951534){\rule{4.701722pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(201.406218,217.401534){\rule{4.513765pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(201.472048,217.851534){\rule{4.325809pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(201.537877,218.301534){\rule{4.137853pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(201.603707,218.751534){\rule{3.949897pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(201.669536,219.201534){\rule{3.761941pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(201.735366,219.651534){\rule{3.573985pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(201.801195,220.101534){\rule{3.386029pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(201.867025,220.551534){\rule{3.198072pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(201.932854,221.001534){\rule{3.010116pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(201.998684,221.451534){\rule{2.822160pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(202.064513,221.901534){\rule{2.634204pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(202.130343,222.351534){\rule{2.446248pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(202.196172,222.801534){\rule{2.258292pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(202.262002,223.251534){\rule{2.070336pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(202.327831,223.701534){\rule{1.882379pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(202.393661,224.151534){\rule{1.694423pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(202.459490,224.601534){\rule{1.506467pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(202.525320,225.051534){\rule{1.318511pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(202.591149,225.501534){\rule{1.130555pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(202.656979,225.951534){\rule{0.942599pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(202.722808,226.401534){\rule{0.754643pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(202.788638,226.851534){\rule{0.566686pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(202.854467,227.301534){\rule{0.378730pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(202.920297,227.751534){\rule{0.190774pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(269.477965,221.212640){\rule{2.470559pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(263.978998,221.662640){\rule{7.411678pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(258.480031,222.112640){\rule{12.352796pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(252.981063,222.562640){\rule{17.293915pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(247.482096,223.012640){\rule{22.235033pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(241.983129,223.462640){\rule{27.176152pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(239.113808,223.912640){\rule{29.487624pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(239.117841,224.362640){\rule{28.925743pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(239.121874,224.812640){\rule{28.363861pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(239.125907,225.262640){\rule{27.801980pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(239.129940,225.712640){\rule{27.240098pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(239.133973,226.162640){\rule{26.678217pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(239.138006,226.612640){\rule{26.116335pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(239.142039,227.062640){\rule{25.554454pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(239.146072,227.512640){\rule{24.992572pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(239.150104,227.962640){\rule{24.430691pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(239.154137,228.412640){\rule{23.868809pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(239.158170,228.862640){\rule{23.306928pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(239.162203,229.312640){\rule{22.745046pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(239.166236,229.762640){\rule{22.183165pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(239.170269,230.212640){\rule{21.621283pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(239.174302,230.662640){\rule{21.059402pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(239.178335,231.112640){\rule{20.497520pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(239.182368,231.562640){\rule{19.935639pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(239.186401,232.012640){\rule{19.373757pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(239.190434,232.462640){\rule{18.811876pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(239.194467,232.912640){\rule{18.249994pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(239.198499,233.362640){\rule{17.688113pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(239.202532,233.812640){\rule{17.126231pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(239.206565,234.262640){\rule{16.564350pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(239.210598,234.712640){\rule{16.002468pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(239.214631,235.162640){\rule{15.440587pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(239.218664,235.612640){\rule{14.878705pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(239.222697,236.062640){\rule{14.316824pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(239.226730,236.512640){\rule{13.754942pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(239.230763,236.962640){\rule{13.193061pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(239.234796,237.412640){\rule{12.631180pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(239.238829,237.862640){\rule{12.069298pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(239.242862,238.312640){\rule{11.507417pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(239.246895,238.762640){\rule{10.945535pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(239.250927,239.212640){\rule{10.383654pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(239.254960,239.662640){\rule{9.821772pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(239.258993,240.112640){\rule{9.259891pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(239.263026,240.562640){\rule{8.698009pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(239.267059,241.012640){\rule{8.136128pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(239.271092,241.462640){\rule{7.574246pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(239.275125,241.912640){\rule{7.012365pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(239.279158,242.362640){\rule{6.450483pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(239.283191,242.812640){\rule{5.888602pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(239.287224,243.262640){\rule{5.326720pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(239.291257,243.712640){\rule{4.764839pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(239.295290,244.162640){\rule{4.202957pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(239.299322,244.612640){\rule{3.641076pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(239.303355,245.062640){\rule{3.079194pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(239.307388,245.512640){\rule{2.517313pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(239.311421,245.962640){\rule{1.955431pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(239.315454,246.412640){\rule{1.393550pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(239.319487,246.862640){\rule{0.831668pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(239.323520,247.312640){\rule{0.269787pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(237.309918,223.922604){\rule{1.803980pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(233.705992,224.372604){\rule{5.411939pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(230.102065,224.822604){\rule{9.019898pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(226.498139,225.272604){\rule{12.627857pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(222.894213,225.722604){\rule{16.235816pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(219.290287,226.172604){\rule{19.843776pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(215.686360,226.622604){\rule{23.451735pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(212.082434,227.072604){\rule{27.059694pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(208.478508,227.522604){\rule{30.667653pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(204.874581,227.972604){\rule{34.275612pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(203.390218,228.422604){\rule{35.764009pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(204.236589,228.872604){\rule{34.921670pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(205.082961,229.322604){\rule{34.079332pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(205.929332,229.772604){\rule{33.236993pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(206.775703,230.222604){\rule{32.394655pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(207.622075,230.672604){\rule{31.552317pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(208.468446,231.122604){\rule{30.709978pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(209.314817,231.572604){\rule{29.867640pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(210.161189,232.022604){\rule{29.025301pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(211.007560,232.472604){\rule{28.182963pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(211.853931,232.922604){\rule{27.340625pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(212.700303,233.372604){\rule{26.498286pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(213.546674,233.822604){\rule{25.655948pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(214.393045,234.272604){\rule{24.813609pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(215.239417,234.722604){\rule{23.971271pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(216.085788,235.172604){\rule{23.128933pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(216.932159,235.622604){\rule{22.286594pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(217.778531,236.072604){\rule{21.444256pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(218.624902,236.522604){\rule{20.601917pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(219.471273,236.972604){\rule{19.759579pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(220.317645,237.422604){\rule{18.917240pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(221.164016,237.872604){\rule{18.074902pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(222.010387,238.322604){\rule{17.232564pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(222.856759,238.772604){\rule{16.390225pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(223.703130,239.222604){\rule{15.547887pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(224.549501,239.672604){\rule{14.705548pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(225.395873,240.122604){\rule{13.863210pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(226.242244,240.572604){\rule{13.020872pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(227.088615,241.022604){\rule{12.178533pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(227.934987,241.472604){\rule{11.336195pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(228.781358,241.922604){\rule{10.493856pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(229.627729,242.372604){\rule{9.651518pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(230.474101,242.822604){\rule{8.809180pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(231.320472,243.272604){\rule{7.966841pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(232.166843,243.722604){\rule{7.124503pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(233.013215,244.172604){\rule{6.282164pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(233.859586,244.622604){\rule{5.439826pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(234.705957,245.072604){\rule{4.597488pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(235.552329,245.522604){\rule{3.755149pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(236.398700,245.972604){\rule{2.912811pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(237.245071,246.422604){\rule{2.070472pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(238.091442,246.872604){\rule{1.228134pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(238.937814,247.322604){\rule{0.385796pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(230.510873,166.246293){\rule{0.462411pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(230.183532,166.696293){\rule{1.387232pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(229.856191,167.146293){\rule{2.312053pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(229.528850,167.596293){\rule{3.236875pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(229.201509,168.046293){\rule{4.161696pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(228.874168,168.496293){\rule{5.086518pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(228.546827,168.946293){\rule{6.011339pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(228.219486,169.396293){\rule{6.936160pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(227.892145,169.846293){\rule{7.860982pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(227.564804,170.296293){\rule{8.785803pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(227.237463,170.746293){\rule{9.710625pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(226.910122,171.196293){\rule{10.635446pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(226.582781,171.646293){\rule{11.560267pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(226.255440,172.096293){\rule{12.485089pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(225.928099,172.546293){\rule{13.409910pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(225.600758,172.996293){\rule{14.334731pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(225.273418,173.446293){\rule{15.259553pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(224.946077,173.896293){\rule{16.184374pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(224.618736,174.346293){\rule{17.109196pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(224.291395,174.796293){\rule{18.034017pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(223.964054,175.246293){\rule{18.958838pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(223.636713,175.696293){\rule{19.883660pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(223.309372,176.146293){\rule{20.808481pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(222.982031,176.596293){\rule{21.733302pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(222.654690,177.046293){\rule{22.658124pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(222.327349,177.496293){\rule{23.582945pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(222.000008,177.946293){\rule{24.507767pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(221.672667,178.396293){\rule{25.432588pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(221.345326,178.846293){\rule{26.357409pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(221.017985,179.296293){\rule{27.282231pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(220.690644,179.746293){\rule{28.207052pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(220.363303,180.196293){\rule{29.131874pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(220.035962,180.646293){\rule{30.056695pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(219.708621,181.096293){\rule{30.981516pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(219.381280,181.546293){\rule{31.906338pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(219.053939,181.996293){\rule{32.831159pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(218.726598,182.446293){\rule{33.755980pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(218.399257,182.896293){\rule{34.680802pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(218.071916,183.346293){\rule{35.605623pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(217.744575,183.796293){\rule{36.530445pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(217.417234,184.246293){\rule{37.455266pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(217.089893,184.696293){\rule{38.380087pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(216.762552,185.146293){\rule{39.304909pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(216.435211,185.596293){\rule{36.601359pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(216.107870,186.046293){\rule{32.613549pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(215.780529,186.496293){\rule{28.625740pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(215.453188,186.946293){\rule{24.637931pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(215.125847,187.396293){\rule{20.650121pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(214.798506,187.846293){\rule{16.662312pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(214.471165,188.296293){\rule{12.674503pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(214.143824,188.746293){\rule{8.686693pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(213.816483,189.196293){\rule{4.698884pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(213.489142,189.646293){\rule{0.711075pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(256.123478,185.488932){\rule{0.200974pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(255.923125,185.938932){\rule{0.602921pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(255.722772,186.388932){\rule{1.004869pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(255.522419,186.838932){\rule{1.406816pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(255.322066,187.288932){\rule{1.808764pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(255.121713,187.738932){\rule{2.210711pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(254.921360,188.188932){\rule{2.612659pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(254.721007,188.638932){\rule{3.014606pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(254.520654,189.088932){\rule{3.416554pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(254.320302,189.538932){\rule{3.818502pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(254.119949,189.988932){\rule{4.220449pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(253.919596,190.438932){\rule{4.622397pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(253.719243,190.888932){\rule{5.024344pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(253.518890,191.338932){\rule{5.426292pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(253.318537,191.788932){\rule{5.828239pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(253.118184,192.238932){\rule{6.230187pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(252.917831,192.688932){\rule{6.632134pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(252.717478,193.138932){\rule{7.034082pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(252.517125,193.588932){\rule{7.436029pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(252.316772,194.038932){\rule{7.837977pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(252.116420,194.488932){\rule{8.239924pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(251.916067,194.938932){\rule{8.641872pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(251.715714,195.388932){\rule{9.043819pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(251.515361,195.838932){\rule{9.445767pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(251.315008,196.288932){\rule{9.847715pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(251.114655,196.738932){\rule{10.249662pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(250.914302,197.188932){\rule{10.651610pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(250.713949,197.638932){\rule{11.053557pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(250.513596,198.088932){\rule{11.455505pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(250.313243,198.538932){\rule{11.857452pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(250.112890,198.988932){\rule{12.259400pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(249.912538,199.438932){\rule{12.661347pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(249.712185,199.888932){\rule{13.063295pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(249.511832,200.338932){\rule{13.465242pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(249.311479,200.788932){\rule{13.867190pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(249.111126,201.238932){\rule{14.269137pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(248.910773,201.688932){\rule{14.671085pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(248.710420,202.138932){\rule{15.073032pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(248.510067,202.588932){\rule{15.474980pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(248.309714,203.038932){\rule{15.876928pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(248.109361,203.488932){\rule{16.278875pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(247.909008,203.938932){\rule{16.680823pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(247.708656,204.388932){\rule{17.082770pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(247.508303,204.838932){\rule{17.484718pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(247.307950,205.288932){\rule{17.886665pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(247.107597,205.738932){\rule{18.288613pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(246.907244,206.188932){\rule{18.690560pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(246.706891,206.638932){\rule{19.092508pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(246.506538,207.088932){\rule{19.494455pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(246.306185,207.538932){\rule{19.896403pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(246.105832,207.988932){\rule{20.298350pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(245.905479,208.438932){\rule{20.700298pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(245.705126,208.888932){\rule{21.102245pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(245.504774,209.338932){\rule{21.504193pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(245.304421,209.788932){\rule{21.906141pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(245.104068,210.238932){\rule{22.308088pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(244.903715,210.688932){\rule{22.710036pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(244.703362,211.138932){\rule{23.111983pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(244.503009,211.588932){\rule{23.513931pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(244.302656,212.038932){\rule{23.915878pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(244.102303,212.488932){\rule{24.317826pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(243.901950,212.938932){\rule{24.719773pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(243.701597,213.388932){\rule{25.121721pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(243.501244,213.838932){\rule{25.523668pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(243.300892,214.288932){\rule{25.925616pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(243.100539,214.738932){\rule{26.327563pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(242.900186,215.188932){\rule{26.729511pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(242.699833,215.638932){\rule{27.131458pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(242.499480,216.088932){\rule{27.533406pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(242.299127,216.538932){\rule{27.935354pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(242.098774,216.988932){\rule{28.337301pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(241.898421,217.438932){\rule{28.739249pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(241.698068,217.888932){\rule{29.141196pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(241.497715,218.338932){\rule{29.543144pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(241.297362,218.788932){\rule{29.945091pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(241.097010,219.238932){\rule{30.347039pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(240.896657,219.688932){\rule{30.748986pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(240.696304,220.138932){\rule{31.150934pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(240.495951,220.588932){\rule{31.552881pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(240.295598,221.038932){\rule{31.305057pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(240.095245,221.488932){\rule{26.006443pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(239.894892,221.938932){\rule{20.707829pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(239.694539,222.388932){\rule{15.409215pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(239.494186,222.838932){\rule{10.110601pt}{0.460000pt}}}%
{\color{vltBlue!16}\put(239.293833,223.288932){\rule{4.811986pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(213.369710,189.951534){\rule{0.231157pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(213.247584,190.401534){\rule{0.693470pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(213.125457,190.851534){\rule{1.155783pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(213.003330,191.301534){\rule{1.618096pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(212.881204,191.751534){\rule{2.080409pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(212.759077,192.201534){\rule{2.542722pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(212.636950,192.651534){\rule{3.005035pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(212.514824,193.101534){\rule{3.467348pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(212.392697,193.551534){\rule{3.929662pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(212.270570,194.001534){\rule{4.391975pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(212.148444,194.451534){\rule{4.854288pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(212.026317,194.901534){\rule{5.316601pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(211.904190,195.351534){\rule{5.778914pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(211.782064,195.801534){\rule{6.241227pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(211.659937,196.251534){\rule{6.703540pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(211.537810,196.701534){\rule{7.165853pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(211.415684,197.151534){\rule{7.628167pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(211.293557,197.601534){\rule{8.090480pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(211.171430,198.051534){\rule{8.552793pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(211.049304,198.501534){\rule{9.015106pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(210.927177,198.951534){\rule{9.477419pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(210.805050,199.401534){\rule{9.939732pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(210.682924,199.851534){\rule{10.402045pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(210.560797,200.301534){\rule{10.864359pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(210.438670,200.751534){\rule{11.326672pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(210.316544,201.201534){\rule{11.788985pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(210.194417,201.651534){\rule{12.251298pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(210.072290,202.101534){\rule{12.713611pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(209.950164,202.551534){\rule{13.175924pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(209.828037,203.001534){\rule{13.638237pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(209.705910,203.451534){\rule{14.100550pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(209.583784,203.901534){\rule{14.562864pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(209.461657,204.351534){\rule{15.025177pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(209.339530,204.801534){\rule{15.487490pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(209.217404,205.251534){\rule{15.949803pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(209.095277,205.701534){\rule{16.412116pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(208.973150,206.151534){\rule{16.874429pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(208.851024,206.601534){\rule{17.336742pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(208.728897,207.051534){\rule{17.799055pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(208.606770,207.501534){\rule{18.261369pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(208.484644,207.951534){\rule{18.723682pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(208.362517,208.401534){\rule{19.185995pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(208.240390,208.851534){\rule{19.648308pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(208.118264,209.301534){\rule{20.110621pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(207.996137,209.751534){\rule{20.572934pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(207.874010,210.201534){\rule{21.035247pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(207.751884,210.651534){\rule{21.497560pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(207.629757,211.101534){\rule{21.959874pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(207.507630,211.551534){\rule{22.422187pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(207.385504,212.001534){\rule{22.884500pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(207.263377,212.451534){\rule{23.346813pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(207.141251,212.901534){\rule{23.809126pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(207.019124,213.351534){\rule{24.271439pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(206.896997,213.801534){\rule{24.733752pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(206.774871,214.251534){\rule{25.196065pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(206.652744,214.701534){\rule{25.658379pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(206.530617,215.151534){\rule{26.120692pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(206.408491,215.601534){\rule{26.583005pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(206.286364,216.051534){\rule{27.045318pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(206.164237,216.501534){\rule{27.507631pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(206.042111,216.951534){\rule{27.969944pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(205.919984,217.401534){\rule{28.432257pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(205.797857,217.851534){\rule{28.894570pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(205.675731,218.301534){\rule{29.356884pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(205.553604,218.751534){\rule{29.819197pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(205.431477,219.201534){\rule{30.281510pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(205.309351,219.651534){\rule{30.743823pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(205.187224,220.101534){\rule{31.206136pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(205.065097,220.551534){\rule{31.668449pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(204.942971,221.001534){\rule{32.130762pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(204.820844,221.451534){\rule{32.593076pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(204.698717,221.901534){\rule{33.055389pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(204.576591,222.351534){\rule{33.517702pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(204.454464,222.801534){\rule{33.980015pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(204.332337,223.251534){\rule{34.442328pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(204.210211,223.701534){\rule{34.870198pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(204.088084,224.151534){\rule{31.388398pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(203.965957,224.601534){\rule{27.906599pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(203.843831,225.051534){\rule{24.424799pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(203.721704,225.501534){\rule{20.942999pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(203.599577,225.951534){\rule{17.461200pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(203.477451,226.401534){\rule{13.979400pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(203.355324,226.851534){\rule{10.497601pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(203.233197,227.301534){\rule{7.015801pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(203.111071,227.751534){\rule{3.534001pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(202.988944,228.201534){\rule{0.052202pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(254.066079,185.488932){\rule{2.057399pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(249.750929,185.938932){\rule{6.172196pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(245.435778,186.388932){\rule{10.286993pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(241.120628,186.838932){\rule{14.401791pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(236.805478,187.288932){\rule{18.516588pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(232.490328,187.738932){\rule{22.631386pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(228.175177,188.188932){\rule{26.746183pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(223.860027,188.638932){\rule{30.860980pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(219.544877,189.088932){\rule{34.975778pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(215.229726,189.538932){\rule{39.090575pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(213.629139,189.988932){\rule{40.490810pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(213.969325,190.438932){\rule{39.950270pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(214.309512,190.888932){\rule{39.409731pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(214.649698,191.338932){\rule{38.869192pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(214.989885,191.788932){\rule{38.328652pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(215.330071,192.238932){\rule{37.788113pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(215.670258,192.688932){\rule{37.247573pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(216.010444,193.138932){\rule{36.707034pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(216.350631,193.588932){\rule{36.166495pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(216.690817,194.038932){\rule{35.625955pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(217.031004,194.488932){\rule{35.085416pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(217.371190,194.938932){\rule{34.544877pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(217.711377,195.388932){\rule{34.004337pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(218.051563,195.838932){\rule{33.463798pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(218.391749,196.288932){\rule{32.923258pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(218.731936,196.738932){\rule{32.382719pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(219.072122,197.188932){\rule{31.842180pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(219.412309,197.638932){\rule{31.301640pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(219.752495,198.088932){\rule{30.761101pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(220.092682,198.538932){\rule{30.220562pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(220.432868,198.988932){\rule{29.680022pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(220.773055,199.438932){\rule{29.139483pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(221.113241,199.888932){\rule{28.598943pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(221.453428,200.338932){\rule{28.058404pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(221.793614,200.788932){\rule{27.517865pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(222.133801,201.238932){\rule{26.977325pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(222.473987,201.688932){\rule{26.436786pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(222.814174,202.138932){\rule{25.896247pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(223.154360,202.588932){\rule{25.355707pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(223.494546,203.038932){\rule{24.815168pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(223.834733,203.488932){\rule{24.274628pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(224.174919,203.938932){\rule{23.734089pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(224.515106,204.388932){\rule{23.193550pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(224.855292,204.838932){\rule{22.653010pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(225.195479,205.288932){\rule{22.112471pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(225.535665,205.738932){\rule{21.571932pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(225.875852,206.188932){\rule{21.031392pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(226.216038,206.638932){\rule{20.490853pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(226.556225,207.088932){\rule{19.950313pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(226.896411,207.538932){\rule{19.409774pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(227.236598,207.988932){\rule{18.869235pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(227.576784,208.438932){\rule{18.328695pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(227.916971,208.888932){\rule{17.788156pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(228.257157,209.338932){\rule{17.247617pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(228.597343,209.788932){\rule{16.707077pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(228.937530,210.238932){\rule{16.166538pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(229.277716,210.688932){\rule{15.625998pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(229.617903,211.138932){\rule{15.085459pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(229.958089,211.588932){\rule{14.544920pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(230.298276,212.038932){\rule{14.004380pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(230.638462,212.488932){\rule{13.463841pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(230.978649,212.938932){\rule{12.923302pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(231.318835,213.388932){\rule{12.382762pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(231.659022,213.838932){\rule{11.842223pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(231.999208,214.288932){\rule{11.301683pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(232.339395,214.738932){\rule{10.761144pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(232.679581,215.188932){\rule{10.220605pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(233.019768,215.638932){\rule{9.680065pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(233.359954,216.088932){\rule{9.139526pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(233.700140,216.538932){\rule{8.598987pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(234.040327,216.988932){\rule{8.058447pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(234.380513,217.438932){\rule{7.517908pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(234.720700,217.888932){\rule{6.977368pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(235.060886,218.338932){\rule{6.436829pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(235.401073,218.788932){\rule{5.896290pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(235.741259,219.238932){\rule{5.355750pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(236.081446,219.688932){\rule{4.815211pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(236.421632,220.138932){\rule{4.274672pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(236.761819,220.588932){\rule{3.734132pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(237.102005,221.038932){\rule{3.193593pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(237.442192,221.488932){\rule{2.653053pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(237.782378,221.938932){\rule{2.112514pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(238.122565,222.388932){\rule{1.571975pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(238.462751,222.838932){\rule{1.031435pt}{0.460000pt}}}%
{\color{vltBlue!14}\put(238.802937,223.288932){\rule{0.490896pt}{0.460000pt}}}%
{\color{vltBlue!85}\vlB{%
\vSk{266.617100}{185.566719}{81.677363}{36.025315}%
\vSk{255.858611}{185.488932}{65.868190}{39.144664}%
\vSk{213.107302}{166.246293}{126.033056}{29.313581}%
\vSk{238.711897}{223.922604}{89.486526}{23.832059}%
\vSk{230.486763}{166.246293}{27.998754}{41.155243}%
\vSk{197.376764}{228.433281}{-98.322637}{36.025315}%
\vSk{230.433897}{185.488932}{-143.014302}{31.984937}%
\vSk{202.799332}{228.433281}{27.998754}{41.155243}%
\vSk{202.601077}{228.433281}{-74.816083}{39.873737}%
\vSk{213.111690}{223.922604}{-127.088184}{42.585830}%
\vSk{197.701268}{192.787360}{-10.265443}{15.912945}%
\vSk{197.521409}{166.246293}{141.107905}{42.272560}%
\vSk{256.220770}{185.488932}{0.413077}{10.789513}%
\vSk{239.074314}{247.753707}{-38.892095}{42.272560}%
\vSk{238.746463}{185.488932}{114.000000}{42.070891}%
\vSk{213.389285}{185.488932}{174.046501}{43.024940}%
\vSk{202.937552}{223.922604}{172.882666}{36.405289}%
\vSk{239.079257}{223.922604}{-4.678293}{33.226265}%
}}%
{\color{black}\vlB{%
\vSx{197.395838}{192.787360}{-38.892095}{42.272560}%
\vSx{230.392872}{166.246293}{27.998754}{41.155243}%
\vSx{266.419206}{185.566719}{81.677363}{36.025315}%
\vSx{238.948743}{221.212640}{141.107905}{42.272560}%
\vSx{202.705442}{247.753707}{-152.001246}{41.155243}%
\vSx{197.178871}{228.433281}{-98.322637}{36.025315}%
}}%
{\color{vltBlue}\vlB{%
\vSs{251.568402}{130.816750}{21.964314}{1.181409}%
\vSs{252.643721}{131.258632}{24.167378}{1.146003}%
\vSs{253.667999}{131.727809}{26.513962}{1.109189}%
\vSs{254.638239}{132.222969}{29.024383}{1.071256}%
\vSs{255.551611}{132.742723}{31.721321}{1.032529}%
\vSs{256.405467}{133.285614}{34.629875}{0.993375}%
\vSs{257.197371}{133.850123}{37.777395}{0.954207}%
\vSs{257.925122}{134.434666}{41.192993}{0.915491}%
\vSs{258.586796}{135.037605}{44.906525}{0.877746}%
\vSs{259.180783}{135.657253}{48.946827}{0.841556}%
\vSs{259.705836}{136.291871}{53.338933}{0.807561}%
\vSs{260.161111}{136.939681}{58.100116}{0.776454}%
\vSs{260.546183}{137.598870}{63.234774}{0.748963}%
\vSs{260.861034}{138.267588}{68.728671}{0.725823}%
\vSs{261.105974}{138.943964}{74.543703}{0.707732}%
\vSs{261.281489}{139.626100}{80.615015}{0.695293}%
\vSs{261.388039}{140.312086}{86.852463}{0.688953}%
\vSs{261.388039}{141.000000}{93.147537}{0.688953}%
\vSs{261.281489}{141.687914}{99.384985}{0.695293}%
\vSs{261.105974}{142.373900}{105.456297}{0.707732}%
\vSs{260.861034}{143.056036}{111.271329}{0.725823}%
\vSs{260.546183}{143.732412}{116.765226}{0.748963}%
\vSs{260.161111}{144.401130}{121.899884}{0.776454}%
\vSs{259.705836}{145.060319}{126.661067}{0.807561}%
\vSs{259.180783}{145.708129}{131.053173}{0.841556}%
\vSs{258.586796}{146.342747}{135.093475}{0.877746}%
\vSs{257.925122}{146.962395}{138.807007}{0.915491}%
\vSs{257.197371}{147.565334}{142.222605}{0.954207}%
\vSs{256.405467}{148.149877}{145.370125}{0.993375}%
\vSs{255.551611}{148.714386}{148.278679}{1.032529}%
\vSs{254.638239}{149.257277}{150.975617}{1.071256}%
\vSs{253.667999}{149.777031}{153.486038}{1.109189}%
}}%
{\color{vltBlue}\vlB{%
\vSs{252.643721}{150.272191}{155.832622}{1.146003}%
\vSs{251.568402}{150.741368}{158.035686}{1.181409}%
\vSs{252.514456}{149.257277}{154.678486}{3.422372}%
}}%
{\color{vltBlue}\put(253.147165,149.438176){\rule{0.308314pt}{0.460000pt}}}%
{\color{vltBlue}\put(252.743459,149.888176){\rule{0.924941pt}{0.460000pt}}}%
{\color{vltBlue}\put(252.339753,150.338176){\rule{1.541568pt}{0.460000pt}}}%
{\color{vltBlue}\put(251.936046,150.788176){\rule{2.158195pt}{0.460000pt}}}%
{\color{black}\put(235.00000,120.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\delta\vct\theta$}}}%
{\color{black}\put(235.000000,207.000000){\circle*{3.600000}}}%
{\color{black}\put(392.00000,294.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Internal deformation}}}%
{\color{black!38}\vlB{%
\vSd{381.035567}{193.212885}{90.000000}{42.070891}%
\vSd{371.176767}{193.212885}{-114.513474}{23.832059}%
\vSd{381.192609}{193.212885}{-31.117334}{36.405289}%
\vSd{352.054268}{193.212885}{151.321707}{33.226265}%
\vSd{381.203441}{193.212885}{28.911816}{42.585830}%
\vSd{402.314433}{178.716224}{90.000000}{42.070891}%
\vSd{371.399443}{178.716224}{-167.014302}{31.984937}%
\vSd{402.509388}{178.716224}{-23.586923}{10.789513}%
\vSd{365.199024}{178.716224}{150.046501}{43.024940}%
\vSd{402.422522}{178.716224}{41.868190}{39.144664}%
\vSd{371.342428}{235.283776}{156.413077}{10.789513}%
\vSd{381.287537}{235.283776}{12.985698}{31.984937}%
\vSd{351.993321}{235.283776}{-138.131810}{39.144664}%
\vSd{381.198295}{235.283776}{-29.953499}{43.024940}%
\vSd{371.304516}{220.787115}{148.882666}{36.405289}%
\vSd{402.343728}{220.787115}{65.486526}{23.832059}%
\vSd{365.204170}{220.787115}{-151.088184}{42.585830}%
\vSd{402.483469}{220.787115}{-28.678293}{33.226265}%
\vSd{371.449809}{171.528958}{3.998754}{41.155243}%
\vSd{351.920934}{171.528958}{117.107905}{42.272560}%
\vSd{365.043436}{171.528958}{102.033056}{29.313581}%
\vSd{371.449809}{239.601090}{3.998754}{41.155243}%
\vSd{351.935591}{239.601090}{-122.322637}{36.025315}%
\vSd{365.040135}{239.601090}{-98.816083}{39.873737}%
\vSd{412.206367}{174.398910}{81.183917}{39.873737}%
\vSd{412.252885}{174.398910}{57.677363}{36.025315}%
\vSd{412.209668}{242.471042}{-77.966944}{29.313581}%
\vSd{412.238228}{242.471042}{-62.892095}{42.272560}%
\vSd{352.027248}{209.157875}{-34.265443}{15.912945}%
\vSd{418.455721}{213.801554}{-34.265443}{15.912945}%
}}%
{\color{vltRed!31}\put(369.713400,176.849614){\rule{3.034597pt}{0.460000pt}}}%
{\color{vltRed!31}\put(372.353510,177.299614){\rule{9.103791pt}{0.460000pt}}}%
{\color{vltRed!31}\put(374.993621,177.749614){\rule{15.172985pt}{0.460000pt}}}%
{\color{vltRed!31}\put(377.633732,178.199614){\rule{21.242179pt}{0.460000pt}}}%
{\color{vltRed!31}\put(380.273843,178.649614){\rule{27.311373pt}{0.460000pt}}}%
{\color{vltRed!31}\put(382.913954,179.099614){\rule{32.582571pt}{0.460000pt}}}%
{\color{vltRed!31}\put(385.554065,179.549614){\rule{28.548051pt}{0.460000pt}}}%
{\color{vltRed!31}\put(388.194175,179.999614){\rule{24.513530pt}{0.460000pt}}}%
{\color{vltRed!31}\put(390.834286,180.449614){\rule{20.479010pt}{0.460000pt}}}%
{\color{vltRed!31}\put(393.474397,180.899614){\rule{16.444490pt}{0.460000pt}}}%
{\color{vltRed!31}\put(396.114508,181.349614){\rule{12.409970pt}{0.460000pt}}}%
{\color{vltRed!31}\put(398.754619,181.799614){\rule{8.375449pt}{0.460000pt}}}%
{\color{vltRed!31}\put(401.394730,182.249614){\rule{4.340929pt}{0.460000pt}}}%
{\color{vltRed!31}\put(404.034841,182.699614){\rule{0.306409pt}{0.460000pt}}}%
{\color{vltRed!21}\put(368.237516,176.849614){\rule{0.090940pt}{0.460000pt}}}%
{\color{vltRed!21}\put(367.925859,177.299614){\rule{0.272820pt}{0.460000pt}}}%
{\color{vltRed!21}\put(367.614202,177.749614){\rule{0.454700pt}{0.460000pt}}}%
{\color{vltRed!21}\put(367.302546,178.199614){\rule{0.636580pt}{0.460000pt}}}%
{\color{vltRed!21}\put(366.990889,178.649614){\rule{0.818461pt}{0.460000pt}}}%
{\color{vltRed!21}\put(366.679232,179.099614){\rule{1.000341pt}{0.460000pt}}}%
{\color{vltRed!21}\put(366.367575,179.549614){\rule{1.182221pt}{0.460000pt}}}%
{\color{vltRed!21}\put(366.055919,179.999614){\rule{1.364101pt}{0.460000pt}}}%
{\color{vltRed!21}\put(365.744262,180.449614){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltRed!21}\put(365.432605,180.899614){\rule{1.727861pt}{0.460000pt}}}%
{\color{vltRed!21}\put(365.120948,181.349614){\rule{1.909741pt}{0.460000pt}}}%
{\color{vltRed!21}\put(364.809292,181.799614){\rule{2.091621pt}{0.460000pt}}}%
{\color{vltRed!21}\put(364.497635,182.249614){\rule{2.273502pt}{0.460000pt}}}%
{\color{vltRed!21}\put(364.185978,182.699614){\rule{2.455382pt}{0.460000pt}}}%
{\color{vltRed!21}\put(363.874321,183.149614){\rule{2.637262pt}{0.460000pt}}}%
{\color{vltRed!21}\put(363.562665,183.599614){\rule{2.819142pt}{0.460000pt}}}%
{\color{vltRed!21}\put(363.251008,184.049614){\rule{3.001022pt}{0.460000pt}}}%
{\color{vltRed!21}\put(362.939351,184.499614){\rule{3.182902pt}{0.460000pt}}}%
{\color{vltRed!21}\put(362.627694,184.949614){\rule{3.364782pt}{0.460000pt}}}%
{\color{vltRed!21}\put(362.316038,185.399614){\rule{3.546663pt}{0.460000pt}}}%
{\color{vltRed!21}\put(362.004381,185.849614){\rule{3.728543pt}{0.460000pt}}}%
{\color{vltRed!21}\put(361.692724,186.299614){\rule{3.910423pt}{0.460000pt}}}%
{\color{vltRed!21}\put(361.381068,186.749614){\rule{4.092303pt}{0.460000pt}}}%
{\color{vltRed!21}\put(361.069411,187.199614){\rule{4.274183pt}{0.460000pt}}}%
{\color{vltRed!21}\put(360.757754,187.649614){\rule{4.456063pt}{0.460000pt}}}%
{\color{vltRed!21}\put(360.446097,188.099614){\rule{4.637943pt}{0.460000pt}}}%
{\color{vltRed!21}\put(360.134441,188.549614){\rule{4.819823pt}{0.460000pt}}}%
{\color{vltRed!21}\put(359.822784,188.999614){\rule{5.001704pt}{0.460000pt}}}%
{\color{vltRed!21}\put(359.511127,189.449614){\rule{5.183584pt}{0.460000pt}}}%
{\color{vltRed!21}\put(359.199470,189.899614){\rule{5.365464pt}{0.460000pt}}}%
{\color{vltRed!21}\put(358.887814,190.349614){\rule{5.547344pt}{0.460000pt}}}%
{\color{vltRed!21}\put(358.576157,190.799614){\rule{5.729224pt}{0.460000pt}}}%
{\color{vltRed!21}\put(358.264500,191.249614){\rule{5.911104pt}{0.460000pt}}}%
{\color{vltRed!21}\put(357.952843,191.699614){\rule{6.092984pt}{0.460000pt}}}%
{\color{vltRed!21}\put(357.641187,192.149614){\rule{6.274864pt}{0.460000pt}}}%
{\color{vltRed!21}\put(357.329530,192.599614){\rule{6.456745pt}{0.460000pt}}}%
{\color{vltRed!21}\put(357.017873,193.049614){\rule{6.638625pt}{0.460000pt}}}%
{\color{vltRed!21}\put(356.706216,193.499614){\rule{6.820505pt}{0.460000pt}}}%
{\color{vltRed!21}\put(356.394560,193.949614){\rule{7.002385pt}{0.460000pt}}}%
{\color{vltRed!21}\put(356.082903,194.399614){\rule{7.184265pt}{0.460000pt}}}%
{\color{vltRed!21}\put(355.771246,194.849614){\rule{7.366145pt}{0.460000pt}}}%
{\color{vltRed!21}\put(355.459590,195.299614){\rule{7.548025pt}{0.460000pt}}}%
{\color{vltRed!21}\put(355.147933,195.749614){\rule{7.729906pt}{0.460000pt}}}%
{\color{vltRed!21}\put(354.836276,196.199614){\rule{7.911786pt}{0.460000pt}}}%
{\color{vltRed!21}\put(354.524619,196.649614){\rule{8.093666pt}{0.460000pt}}}%
{\color{vltRed!21}\put(354.212963,197.099614){\rule{8.275546pt}{0.460000pt}}}%
{\color{vltRed!21}\put(353.901306,197.549614){\rule{8.457426pt}{0.460000pt}}}%
{\color{vltRed!21}\put(353.589649,197.999614){\rule{8.639306pt}{0.460000pt}}}%
{\color{vltRed!21}\put(353.277992,198.449614){\rule{8.821186pt}{0.460000pt}}}%
{\color{vltRed!21}\put(352.966336,198.899614){\rule{9.003066pt}{0.460000pt}}}%
{\color{vltRed!21}\put(352.654679,199.349614){\rule{9.184947pt}{0.460000pt}}}%
{\color{vltRed!21}\put(352.343022,199.799614){\rule{9.366827pt}{0.460000pt}}}%
{\color{vltRed!21}\put(352.031365,200.249614){\rule{9.548707pt}{0.460000pt}}}%
{\color{vltRed!21}\put(351.719709,200.699614){\rule{9.730587pt}{0.460000pt}}}%
{\color{vltRed!21}\put(351.408052,201.149614){\rule{9.647764pt}{0.460000pt}}}%
{\color{vltRed!21}\put(351.096395,201.599614){\rule{9.065762pt}{0.460000pt}}}%
{\color{vltRed!21}\put(350.784738,202.049614){\rule{8.483759pt}{0.460000pt}}}%
{\color{vltRed!21}\put(350.473082,202.499614){\rule{7.901757pt}{0.460000pt}}}%
{\color{vltRed!21}\put(350.161425,202.949614){\rule{7.319754pt}{0.460000pt}}}%
{\color{vltRed!21}\put(349.849768,203.399614){\rule{6.737752pt}{0.460000pt}}}%
{\color{vltRed!21}\put(349.538112,203.849614){\rule{6.155749pt}{0.460000pt}}}%
{\color{vltRed!21}\put(349.226455,204.299614){\rule{5.573747pt}{0.460000pt}}}%
{\color{vltRed!21}\put(348.914798,204.749614){\rule{4.991744pt}{0.460000pt}}}%
{\color{vltRed!21}\put(348.603141,205.199614){\rule{4.409742pt}{0.460000pt}}}%
{\color{vltRed!21}\put(348.291485,205.649614){\rule{3.827739pt}{0.460000pt}}}%
{\color{vltRed!21}\put(347.979828,206.099614){\rule{3.245737pt}{0.460000pt}}}%
{\color{vltRed!21}\put(347.668171,206.549614){\rule{2.663734pt}{0.460000pt}}}%
{\color{vltRed!21}\put(347.356514,206.999614){\rule{2.081732pt}{0.460000pt}}}%
{\color{vltRed!21}\put(347.044858,207.449614){\rule{1.499729pt}{0.460000pt}}}%
{\color{vltRed!21}\put(346.733201,207.899614){\rule{0.917726pt}{0.460000pt}}}%
{\color{vltRed!21}\put(346.421544,208.349614){\rule{0.335724pt}{0.460000pt}}}%
{\color{vltRed!29}\put(414.909451,179.289073){\rule{0.889814pt}{0.460000pt}}}%
{\color{vltRed!29}\put(413.515042,179.739073){\rule{2.669443pt}{0.460000pt}}}%
{\color{vltRed!29}\put(412.120632,180.189073){\rule{4.449071pt}{0.460000pt}}}%
{\color{vltRed!29}\put(410.726223,180.639073){\rule{6.228700pt}{0.460000pt}}}%
{\color{vltRed!29}\put(409.331813,181.089073){\rule{8.008328pt}{0.460000pt}}}%
{\color{vltRed!29}\put(407.937404,181.539073){\rule{9.787956pt}{0.460000pt}}}%
{\color{vltRed!29}\put(406.542995,181.989073){\rule{11.567585pt}{0.460000pt}}}%
{\color{vltRed!29}\put(405.148585,182.439073){\rule{13.347213pt}{0.460000pt}}}%
{\color{vltRed!29}\put(404.469757,182.889073){\rule{14.411260pt}{0.460000pt}}}%
{\color{vltRed!29}\put(405.149061,183.339073){\rule{14.117176pt}{0.460000pt}}}%
{\color{vltRed!29}\put(405.828364,183.789073){\rule{13.823092pt}{0.460000pt}}}%
{\color{vltRed!29}\put(406.507667,184.239073){\rule{13.529007pt}{0.460000pt}}}%
{\color{vltRed!29}\put(407.186970,184.689073){\rule{13.234923pt}{0.460000pt}}}%
{\color{vltRed!29}\put(407.866274,185.139073){\rule{12.940839pt}{0.460000pt}}}%
{\color{vltRed!29}\put(408.545577,185.589073){\rule{12.646755pt}{0.460000pt}}}%
{\color{vltRed!29}\put(409.224880,186.039073){\rule{12.352670pt}{0.460000pt}}}%
{\color{vltRed!29}\put(409.904183,186.489073){\rule{12.058586pt}{0.460000pt}}}%
{\color{vltRed!29}\put(410.583487,186.939073){\rule{11.764502pt}{0.460000pt}}}%
{\color{vltRed!29}\put(411.262790,187.389073){\rule{11.470418pt}{0.460000pt}}}%
{\color{vltRed!29}\put(411.942093,187.839073){\rule{11.176333pt}{0.460000pt}}}%
{\color{vltRed!29}\put(412.621396,188.289073){\rule{10.882249pt}{0.460000pt}}}%
{\color{vltRed!29}\put(413.300700,188.739073){\rule{10.588165pt}{0.460000pt}}}%
{\color{vltRed!29}\put(413.980003,189.189073){\rule{10.294081pt}{0.460000pt}}}%
{\color{vltRed!29}\put(414.659306,189.639073){\rule{9.999997pt}{0.460000pt}}}%
{\color{vltRed!29}\put(415.338609,190.089073){\rule{9.705912pt}{0.460000pt}}}%
{\color{vltRed!29}\put(416.017913,190.539073){\rule{9.411828pt}{0.460000pt}}}%
{\color{vltRed!29}\put(416.697216,190.989073){\rule{9.117744pt}{0.460000pt}}}%
{\color{vltRed!29}\put(417.376519,191.439073){\rule{8.823660pt}{0.460000pt}}}%
{\color{vltRed!29}\put(418.055822,191.889073){\rule{8.529575pt}{0.460000pt}}}%
{\color{vltRed!29}\put(418.735126,192.339073){\rule{8.235491pt}{0.460000pt}}}%
{\color{vltRed!29}\put(419.414429,192.789073){\rule{7.941407pt}{0.460000pt}}}%
{\color{vltRed!29}\put(420.093732,193.239073){\rule{7.647323pt}{0.460000pt}}}%
{\color{vltRed!29}\put(420.773035,193.689073){\rule{7.353238pt}{0.460000pt}}}%
{\color{vltRed!29}\put(421.452339,194.139073){\rule{7.059154pt}{0.460000pt}}}%
{\color{vltRed!29}\put(422.131642,194.589073){\rule{6.765070pt}{0.460000pt}}}%
{\color{vltRed!29}\put(422.810945,195.039073){\rule{6.470986pt}{0.460000pt}}}%
{\color{vltRed!29}\put(423.490248,195.489073){\rule{6.176902pt}{0.460000pt}}}%
{\color{vltRed!29}\put(424.169552,195.939073){\rule{5.882817pt}{0.460000pt}}}%
{\color{vltRed!29}\put(424.848855,196.389073){\rule{5.588733pt}{0.460000pt}}}%
{\color{vltRed!29}\put(425.528158,196.839073){\rule{5.294649pt}{0.460000pt}}}%
{\color{vltRed!29}\put(426.207461,197.289073){\rule{5.000565pt}{0.460000pt}}}%
{\color{vltRed!29}\put(426.886765,197.739073){\rule{4.706480pt}{0.460000pt}}}%
{\color{vltRed!29}\put(427.566068,198.189073){\rule{4.412396pt}{0.460000pt}}}%
{\color{vltRed!29}\put(428.245371,198.639073){\rule{4.118312pt}{0.460000pt}}}%
{\color{vltRed!29}\put(428.924674,199.089073){\rule{3.824228pt}{0.460000pt}}}%
{\color{vltRed!29}\put(429.603978,199.539073){\rule{3.530143pt}{0.460000pt}}}%
{\color{vltRed!29}\put(430.283281,199.989073){\rule{3.236059pt}{0.460000pt}}}%
{\color{vltRed!29}\put(430.962584,200.439073){\rule{2.941975pt}{0.460000pt}}}%
{\color{vltRed!29}\put(431.641887,200.889073){\rule{2.647891pt}{0.460000pt}}}%
{\color{vltRed!29}\put(432.321191,201.339073){\rule{2.353807pt}{0.460000pt}}}%
{\color{vltRed!29}\put(433.000494,201.789073){\rule{2.059722pt}{0.460000pt}}}%
{\color{vltRed!29}\put(433.679797,202.239073){\rule{1.765638pt}{0.460000pt}}}%
{\color{vltRed!29}\put(434.359100,202.689073){\rule{1.471554pt}{0.460000pt}}}%
{\color{vltRed!29}\put(435.038404,203.139073){\rule{1.177470pt}{0.460000pt}}}%
{\color{vltRed!29}\put(435.717707,203.589073){\rule{0.883385pt}{0.460000pt}}}%
{\color{vltRed!29}\put(436.397010,204.039073){\rule{0.589301pt}{0.460000pt}}}%
{\color{vltRed!29}\put(437.076313,204.489073){\rule{0.295217pt}{0.460000pt}}}%
{\color{vltRed!11}\put(360.918660,201.218679){\rule{0.494043pt}{0.460000pt}}}%
{\color{vltRed!11}\put(360.025001,201.668679){\rule{1.482128pt}{0.460000pt}}}%
{\color{vltRed!11}\put(359.131341,202.118679){\rule{2.470213pt}{0.460000pt}}}%
{\color{vltRed!11}\put(358.237682,202.568679){\rule{3.458298pt}{0.460000pt}}}%
{\color{vltRed!11}\put(357.344023,203.018679){\rule{4.446383pt}{0.460000pt}}}%
{\color{vltRed!11}\put(356.450364,203.468679){\rule{5.434468pt}{0.460000pt}}}%
{\color{vltRed!11}\put(355.556704,203.918679){\rule{6.422553pt}{0.460000pt}}}%
{\color{vltRed!11}\put(354.663045,204.368679){\rule{7.410638pt}{0.460000pt}}}%
{\color{vltRed!11}\put(353.769386,204.818679){\rule{8.398724pt}{0.460000pt}}}%
{\color{vltRed!11}\put(352.875727,205.268679){\rule{9.386809pt}{0.460000pt}}}%
{\color{vltRed!11}\put(351.982067,205.718679){\rule{10.374894pt}{0.460000pt}}}%
{\color{vltRed!11}\put(351.088408,206.168679){\rule{11.362979pt}{0.460000pt}}}%
{\color{vltRed!11}\put(350.194749,206.618679){\rule{12.351064pt}{0.460000pt}}}%
{\color{vltRed!11}\put(349.301090,207.068679){\rule{13.339149pt}{0.460000pt}}}%
{\color{vltRed!11}\put(348.407430,207.518679){\rule{14.327234pt}{0.460000pt}}}%
{\color{vltRed!11}\put(347.513771,207.968679){\rule{15.315319pt}{0.460000pt}}}%
{\color{vltRed!11}\put(346.620112,208.418679){\rule{16.303405pt}{0.460000pt}}}%
{\color{vltRed!11}\put(346.463898,208.868679){\rule{16.554045pt}{0.460000pt}}}%
{\color{vltRed!11}\put(346.849117,209.318679){\rule{16.263251pt}{0.460000pt}}}%
{\color{vltRed!11}\put(347.234336,209.768679){\rule{15.972458pt}{0.460000pt}}}%
{\color{vltRed!11}\put(347.619555,210.218679){\rule{15.681665pt}{0.460000pt}}}%
{\color{vltRed!11}\put(348.004774,210.668679){\rule{15.390872pt}{0.460000pt}}}%
{\color{vltRed!11}\put(348.389993,211.118679){\rule{15.100079pt}{0.460000pt}}}%
{\color{vltRed!11}\put(348.775212,211.568679){\rule{14.809286pt}{0.460000pt}}}%
{\color{vltRed!11}\put(349.160431,212.018679){\rule{14.518493pt}{0.460000pt}}}%
{\color{vltRed!11}\put(349.545650,212.468679){\rule{14.227699pt}{0.460000pt}}}%
{\color{vltRed!11}\put(349.930869,212.918679){\rule{13.936906pt}{0.460000pt}}}%
{\color{vltRed!11}\put(350.316088,213.368679){\rule{13.646113pt}{0.460000pt}}}%
{\color{vltRed!11}\put(350.701307,213.818679){\rule{13.355320pt}{0.460000pt}}}%
{\color{vltRed!11}\put(351.086526,214.268679){\rule{13.064527pt}{0.460000pt}}}%
{\color{vltRed!11}\put(351.471745,214.718679){\rule{12.773734pt}{0.460000pt}}}%
{\color{vltRed!11}\put(351.856964,215.168679){\rule{12.482941pt}{0.460000pt}}}%
{\color{vltRed!11}\put(352.242183,215.618679){\rule{12.192147pt}{0.460000pt}}}%
{\color{vltRed!11}\put(352.627402,216.068679){\rule{11.901354pt}{0.460000pt}}}%
{\color{vltRed!11}\put(353.012621,216.518679){\rule{11.610561pt}{0.460000pt}}}%
{\color{vltRed!11}\put(353.397840,216.968679){\rule{11.319768pt}{0.460000pt}}}%
{\color{vltRed!11}\put(353.783059,217.418679){\rule{11.028975pt}{0.460000pt}}}%
{\color{vltRed!11}\put(354.168278,217.868679){\rule{10.738182pt}{0.460000pt}}}%
{\color{vltRed!11}\put(354.553497,218.318679){\rule{10.447388pt}{0.460000pt}}}%
{\color{vltRed!11}\put(354.938716,218.768679){\rule{10.156595pt}{0.460000pt}}}%
{\color{vltRed!11}\put(355.323935,219.218679){\rule{9.865802pt}{0.460000pt}}}%
{\color{vltRed!11}\put(355.709154,219.668679){\rule{9.575009pt}{0.460000pt}}}%
{\color{vltRed!11}\put(356.094373,220.118679){\rule{9.284216pt}{0.460000pt}}}%
{\color{vltRed!11}\put(356.479592,220.568679){\rule{8.993423pt}{0.460000pt}}}%
{\color{vltRed!11}\put(356.864811,221.018679){\rule{8.702630pt}{0.460000pt}}}%
{\color{vltRed!11}\put(357.250030,221.468679){\rule{8.411836pt}{0.460000pt}}}%
{\color{vltRed!11}\put(357.635249,221.918679){\rule{8.121043pt}{0.460000pt}}}%
{\color{vltRed!11}\put(358.020468,222.368679){\rule{7.830250pt}{0.460000pt}}}%
{\color{vltRed!11}\put(358.405687,222.818679){\rule{7.539457pt}{0.460000pt}}}%
{\color{vltRed!11}\put(358.790906,223.268679){\rule{7.248664pt}{0.460000pt}}}%
{\color{vltRed!11}\put(359.176125,223.718679){\rule{6.957871pt}{0.460000pt}}}%
{\color{vltRed!11}\put(359.561344,224.168679){\rule{6.667078pt}{0.460000pt}}}%
{\color{vltRed!11}\put(359.946563,224.618679){\rule{6.376284pt}{0.460000pt}}}%
{\color{vltRed!11}\put(360.331782,225.068679){\rule{6.085491pt}{0.460000pt}}}%
{\color{vltRed!11}\put(360.717001,225.518679){\rule{5.794698pt}{0.460000pt}}}%
{\color{vltRed!11}\put(361.102220,225.968679){\rule{5.503905pt}{0.460000pt}}}%
{\color{vltRed!11}\put(361.487439,226.418679){\rule{5.213112pt}{0.460000pt}}}%
{\color{vltRed!11}\put(361.872658,226.868679){\rule{4.922319pt}{0.460000pt}}}%
{\color{vltRed!11}\put(362.257877,227.318679){\rule{4.631526pt}{0.460000pt}}}%
{\color{vltRed!11}\put(362.643096,227.768679){\rule{4.340732pt}{0.460000pt}}}%
{\color{vltRed!11}\put(363.028315,228.218679){\rule{4.049939pt}{0.460000pt}}}%
{\color{vltRed!11}\put(363.413534,228.668679){\rule{3.759146pt}{0.460000pt}}}%
{\color{vltRed!11}\put(363.798753,229.118679){\rule{3.468353pt}{0.460000pt}}}%
{\color{vltRed!11}\put(364.183972,229.568679){\rule{3.177560pt}{0.460000pt}}}%
{\color{vltRed!11}\put(364.569191,230.018679){\rule{2.886767pt}{0.460000pt}}}%
{\color{vltRed!11}\put(364.954410,230.468679){\rule{2.595974pt}{0.460000pt}}}%
{\color{vltRed!11}\put(365.339629,230.918679){\rule{2.305180pt}{0.460000pt}}}%
{\color{vltRed!11}\put(365.724848,231.368679){\rule{2.014387pt}{0.460000pt}}}%
{\color{vltRed!11}\put(366.110067,231.818679){\rule{1.723594pt}{0.460000pt}}}%
{\color{vltRed!11}\put(366.495286,232.268679){\rule{1.432801pt}{0.460000pt}}}%
{\color{vltRed!11}\put(366.880505,232.718679){\rule{1.142008pt}{0.460000pt}}}%
{\color{vltRed!11}\put(367.265724,233.168679){\rule{0.851215pt}{0.460000pt}}}%
{\color{vltRed!11}\put(367.650943,233.618679){\rule{0.560422pt}{0.460000pt}}}%
{\color{vltRed!11}\put(368.036162,234.068679){\rule{0.269628pt}{0.460000pt}}}%
{\color{vltRed!14}\put(437.201713,205.165806){\rule{0.400692pt}{0.460000pt}}}%
{\color{vltRed!14}\put(436.088673,205.615806){\rule{1.202075pt}{0.460000pt}}}%
{\color{vltRed!14}\put(434.975633,206.065806){\rule{2.003458pt}{0.460000pt}}}%
{\color{vltRed!14}\put(433.862593,206.515806){\rule{2.804841pt}{0.460000pt}}}%
{\color{vltRed!14}\put(432.749554,206.965806){\rule{3.606224pt}{0.460000pt}}}%
{\color{vltRed!14}\put(431.636514,207.415806){\rule{4.407607pt}{0.460000pt}}}%
{\color{vltRed!14}\put(430.523474,207.865806){\rule{5.208990pt}{0.460000pt}}}%
{\color{vltRed!14}\put(429.410434,208.315806){\rule{6.010373pt}{0.460000pt}}}%
{\color{vltRed!14}\put(428.297394,208.765806){\rule{6.811756pt}{0.460000pt}}}%
{\color{vltRed!14}\put(427.184354,209.215806){\rule{7.613139pt}{0.460000pt}}}%
{\color{vltRed!14}\put(426.071315,209.665806){\rule{8.414522pt}{0.460000pt}}}%
{\color{vltRed!14}\put(424.958275,210.115806){\rule{9.215906pt}{0.460000pt}}}%
{\color{vltRed!14}\put(423.845235,210.565806){\rule{10.017289pt}{0.460000pt}}}%
{\color{vltRed!14}\put(422.732195,211.015806){\rule{10.818672pt}{0.460000pt}}}%
{\color{vltRed!14}\put(421.619155,211.465806){\rule{11.620055pt}{0.460000pt}}}%
{\color{vltRed!14}\put(420.506115,211.915806){\rule{12.421438pt}{0.460000pt}}}%
{\color{vltRed!14}\put(419.393076,212.365806){\rule{13.222821pt}{0.460000pt}}}%
{\color{vltRed!14}\put(418.280036,212.815806){\rule{14.024204pt}{0.460000pt}}}%
{\color{vltRed!14}\put(417.166996,213.265806){\rule{14.825587pt}{0.460000pt}}}%
{\color{vltRed!14}\put(416.053956,213.715806){\rule{15.626970pt}{0.460000pt}}}%
{\color{vltRed!14}\put(414.940916,214.165806){\rule{16.428353pt}{0.460000pt}}}%
{\color{vltRed!14}\put(413.827876,214.615806){\rule{17.229736pt}{0.460000pt}}}%
{\color{vltRed!14}\put(412.714837,215.065806){\rule{18.031120pt}{0.460000pt}}}%
{\color{vltRed!14}\put(411.601797,215.515806){\rule{18.832503pt}{0.460000pt}}}%
{\color{vltRed!14}\put(410.488757,215.965806){\rule{19.633886pt}{0.460000pt}}}%
{\color{vltRed!14}\put(409.375717,216.415806){\rule{20.435269pt}{0.460000pt}}}%
{\color{vltRed!14}\put(408.262677,216.865806){\rule{21.236652pt}{0.460000pt}}}%
{\color{vltRed!14}\put(407.149637,217.315806){\rule{22.038035pt}{0.460000pt}}}%
{\color{vltRed!14}\put(406.036598,217.765806){\rule{22.839418pt}{0.460000pt}}}%
{\color{vltRed!14}\put(404.923558,218.215806){\rule{23.640801pt}{0.460000pt}}}%
{\color{vltRed!14}\put(404.341315,218.665806){\rule{23.911387pt}{0.460000pt}}}%
{\color{vltRed!14}\put(404.618945,219.115806){\rule{23.322100pt}{0.460000pt}}}%
{\color{vltRed!14}\put(404.896575,219.565806){\rule{22.732814pt}{0.460000pt}}}%
{\color{vltRed!14}\put(405.174205,220.015806){\rule{22.143527pt}{0.460000pt}}}%
{\color{vltRed!14}\put(405.451835,220.465806){\rule{21.554241pt}{0.460000pt}}}%
{\color{vltRed!14}\put(405.729464,220.915806){\rule{20.964954pt}{0.460000pt}}}%
{\color{vltRed!14}\put(406.007094,221.365806){\rule{20.375668pt}{0.460000pt}}}%
{\color{vltRed!14}\put(406.284724,221.815806){\rule{19.786381pt}{0.460000pt}}}%
{\color{vltRed!14}\put(406.562354,222.265806){\rule{19.197095pt}{0.460000pt}}}%
{\color{vltRed!14}\put(406.839984,222.715806){\rule{18.607808pt}{0.460000pt}}}%
{\color{vltRed!14}\put(407.117613,223.165806){\rule{18.018522pt}{0.460000pt}}}%
{\color{vltRed!14}\put(407.395243,223.615806){\rule{17.429235pt}{0.460000pt}}}%
{\color{vltRed!14}\put(407.672873,224.065806){\rule{16.839948pt}{0.460000pt}}}%
{\color{vltRed!14}\put(407.950503,224.515806){\rule{16.250662pt}{0.460000pt}}}%
{\color{vltRed!14}\put(408.228133,224.965806){\rule{15.661375pt}{0.460000pt}}}%
{\color{vltRed!14}\put(408.505762,225.415806){\rule{15.072089pt}{0.460000pt}}}%
{\color{vltRed!14}\put(408.783392,225.865806){\rule{14.482802pt}{0.460000pt}}}%
{\color{vltRed!14}\put(409.061022,226.315806){\rule{13.893516pt}{0.460000pt}}}%
{\color{vltRed!14}\put(409.338652,226.765806){\rule{13.304229pt}{0.460000pt}}}%
{\color{vltRed!14}\put(409.616282,227.215806){\rule{12.714943pt}{0.460000pt}}}%
{\color{vltRed!14}\put(409.893911,227.665806){\rule{12.125656pt}{0.460000pt}}}%
{\color{vltRed!14}\put(410.171541,228.115806){\rule{11.536370pt}{0.460000pt}}}%
{\color{vltRed!14}\put(410.449171,228.565806){\rule{10.947083pt}{0.460000pt}}}%
{\color{vltRed!14}\put(410.726801,229.015806){\rule{10.357797pt}{0.460000pt}}}%
{\color{vltRed!14}\put(411.004430,229.465806){\rule{9.768510pt}{0.460000pt}}}%
{\color{vltRed!14}\put(411.282060,229.915806){\rule{9.179224pt}{0.460000pt}}}%
{\color{vltRed!14}\put(411.559690,230.365806){\rule{8.589937pt}{0.460000pt}}}%
{\color{vltRed!14}\put(411.837320,230.815806){\rule{8.000651pt}{0.460000pt}}}%
{\color{vltRed!14}\put(412.114950,231.265806){\rule{7.411364pt}{0.460000pt}}}%
{\color{vltRed!14}\put(412.392579,231.715806){\rule{6.822078pt}{0.460000pt}}}%
{\color{vltRed!14}\put(412.670209,232.165806){\rule{6.232791pt}{0.460000pt}}}%
{\color{vltRed!14}\put(412.947839,232.615806){\rule{5.643504pt}{0.460000pt}}}%
{\color{vltRed!14}\put(413.225469,233.065806){\rule{5.054218pt}{0.460000pt}}}%
{\color{vltRed!14}\put(413.503099,233.515806){\rule{4.464931pt}{0.460000pt}}}%
{\color{vltRed!14}\put(413.780728,233.965806){\rule{3.875645pt}{0.460000pt}}}%
{\color{vltRed!14}\put(414.058358,234.415806){\rule{3.286358pt}{0.460000pt}}}%
{\color{vltRed!14}\put(414.335988,234.865806){\rule{2.697072pt}{0.460000pt}}}%
{\color{vltRed!14}\put(414.613618,235.315806){\rule{2.107785pt}{0.460000pt}}}%
{\color{vltRed!14}\put(414.891248,235.765806){\rule{1.518499pt}{0.460000pt}}}%
{\color{vltRed!14}\put(415.168877,236.215806){\rule{0.929212pt}{0.460000pt}}}%
{\color{vltRed!14}\put(415.446507,236.665806){\rule{0.339926pt}{0.460000pt}}}%
{\color{vltRed!9}\put(403.731064,218.719048){\rule{0.643099pt}{0.460000pt}}}%
{\color{vltRed!9}\put(402.722496,219.169048){\rule{1.929297pt}{0.460000pt}}}%
{\color{vltRed!9}\put(401.713928,219.619048){\rule{3.215495pt}{0.460000pt}}}%
{\color{vltRed!9}\put(400.705359,220.069048){\rule{4.501693pt}{0.460000pt}}}%
{\color{vltRed!9}\put(399.696791,220.519048){\rule{5.787891pt}{0.460000pt}}}%
{\color{vltRed!9}\put(398.688223,220.969048){\rule{7.074090pt}{0.460000pt}}}%
{\color{vltRed!9}\put(397.679654,221.419048){\rule{8.360288pt}{0.460000pt}}}%
{\color{vltRed!9}\put(396.671086,221.869048){\rule{9.646486pt}{0.460000pt}}}%
{\color{vltRed!9}\put(395.662518,222.319048){\rule{10.932684pt}{0.460000pt}}}%
{\color{vltRed!9}\put(394.653950,222.769048){\rule{12.218882pt}{0.460000pt}}}%
{\color{vltRed!9}\put(393.645381,223.219048){\rule{13.505080pt}{0.460000pt}}}%
{\color{vltRed!9}\put(392.636813,223.669048){\rule{14.791278pt}{0.460000pt}}}%
{\color{vltRed!9}\put(391.628245,224.119048){\rule{16.077476pt}{0.460000pt}}}%
{\color{vltRed!9}\put(390.619676,224.569048){\rule{17.363674pt}{0.460000pt}}}%
{\color{vltRed!9}\put(389.611108,225.019048){\rule{18.649872pt}{0.460000pt}}}%
{\color{vltRed!9}\put(388.602540,225.469048){\rule{19.936070pt}{0.460000pt}}}%
{\color{vltRed!9}\put(387.593971,225.919048){\rule{21.222269pt}{0.460000pt}}}%
{\color{vltRed!9}\put(386.585403,226.369048){\rule{22.508467pt}{0.460000pt}}}%
{\color{vltRed!9}\put(385.576835,226.819048){\rule{23.794665pt}{0.460000pt}}}%
{\color{vltRed!9}\put(384.568266,227.269048){\rule{25.080863pt}{0.460000pt}}}%
{\color{vltRed!9}\put(383.559698,227.719048){\rule{26.367061pt}{0.460000pt}}}%
{\color{vltRed!9}\put(382.551130,228.169048){\rule{27.653259pt}{0.460000pt}}}%
{\color{vltRed!9}\put(381.542562,228.619048){\rule{28.939457pt}{0.460000pt}}}%
{\color{vltRed!9}\put(380.533993,229.069048){\rule{30.225655pt}{0.460000pt}}}%
{\color{vltRed!9}\put(379.525425,229.519048){\rule{31.511853pt}{0.460000pt}}}%
{\color{vltRed!9}\put(378.516857,229.969048){\rule{32.798051pt}{0.460000pt}}}%
{\color{vltRed!9}\put(377.508288,230.419048){\rule{34.084250pt}{0.460000pt}}}%
{\color{vltRed!9}\put(376.499720,230.869048){\rule{35.370448pt}{0.460000pt}}}%
{\color{vltRed!9}\put(375.491152,231.319048){\rule{36.656646pt}{0.460000pt}}}%
{\color{vltRed!9}\put(374.482583,231.769048){\rule{37.942844pt}{0.460000pt}}}%
{\color{vltRed!9}\put(373.474015,232.219048){\rule{39.229042pt}{0.460000pt}}}%
{\color{vltRed!9}\put(372.465447,232.669048){\rule{40.515240pt}{0.460000pt}}}%
{\color{vltRed!9}\put(371.456879,233.119048){\rule{41.801438pt}{0.460000pt}}}%
{\color{vltRed!9}\put(370.448310,233.569048){\rule{43.087636pt}{0.460000pt}}}%
{\color{vltRed!9}\put(369.439742,234.019048){\rule{44.373834pt}{0.460000pt}}}%
{\color{vltRed!9}\put(368.431174,234.469048){\rule{45.660032pt}{0.460000pt}}}%
{\color{vltRed!9}\put(376.775979,234.919048){\rule{37.592857pt}{0.460000pt}}}%
{\color{vltRed!9}\put(385.485284,235.369048){\rule{29.161182pt}{0.460000pt}}}%
{\color{vltRed!9}\put(394.194589,235.819048){\rule{20.729506pt}{0.460000pt}}}%
{\color{vltRed!9}\put(402.903894,236.269048){\rule{12.297831pt}{0.460000pt}}}%
{\color{vltRed!9}\put(411.613199,236.719048){\rule{3.866156pt}{0.460000pt}}}%
{\color{vltRed!23}\put(368.328456,176.849614){\rule{1.384944pt}{0.460000pt}}}%
{\color{vltRed!23}\put(368.198679,177.299614){\rule{4.154831pt}{0.460000pt}}}%
{\color{vltRed!23}\put(368.068903,177.749614){\rule{6.924719pt}{0.460000pt}}}%
{\color{vltRed!23}\put(367.939126,178.199614){\rule{9.694606pt}{0.460000pt}}}%
{\color{vltRed!23}\put(367.809349,178.649614){\rule{12.464494pt}{0.460000pt}}}%
{\color{vltRed!23}\put(367.679573,179.099614){\rule{15.234381pt}{0.460000pt}}}%
{\color{vltRed!23}\put(367.549796,179.549614){\rule{18.004268pt}{0.460000pt}}}%
{\color{vltRed!23}\put(367.420020,179.999614){\rule{20.774156pt}{0.460000pt}}}%
{\color{vltRed!23}\put(367.290243,180.449614){\rule{23.544043pt}{0.460000pt}}}%
{\color{vltRed!23}\put(367.160466,180.899614){\rule{26.313931pt}{0.460000pt}}}%
{\color{vltRed!23}\put(367.030690,181.349614){\rule{29.083818pt}{0.460000pt}}}%
{\color{vltRed!23}\put(366.900913,181.799614){\rule{31.853706pt}{0.460000pt}}}%
{\color{vltRed!23}\put(366.771137,182.249614){\rule{34.623593pt}{0.460000pt}}}%
{\color{vltRed!23}\put(366.641360,182.699614){\rule{37.393481pt}{0.460000pt}}}%
{\color{vltRed!23}\put(366.511583,183.149614){\rule{36.747510pt}{0.460000pt}}}%
{\color{vltRed!23}\put(366.381807,183.599614){\rule{35.820794pt}{0.460000pt}}}%
{\color{vltRed!23}\put(366.252030,184.049614){\rule{34.894078pt}{0.460000pt}}}%
{\color{vltRed!23}\put(366.122253,184.499614){\rule{33.967362pt}{0.460000pt}}}%
{\color{vltRed!23}\put(365.992477,184.949614){\rule{33.040646pt}{0.460000pt}}}%
{\color{vltRed!23}\put(365.862700,185.399614){\rule{32.113930pt}{0.460000pt}}}%
{\color{vltRed!23}\put(365.732924,185.849614){\rule{31.187214pt}{0.460000pt}}}%
{\color{vltRed!23}\put(365.603147,186.299614){\rule{30.260498pt}{0.460000pt}}}%
{\color{vltRed!23}\put(365.473370,186.749614){\rule{29.333782pt}{0.460000pt}}}%
{\color{vltRed!23}\put(365.343594,187.199614){\rule{28.407066pt}{0.460000pt}}}%
{\color{vltRed!23}\put(365.213817,187.649614){\rule{27.480350pt}{0.460000pt}}}%
{\color{vltRed!23}\put(365.084041,188.099614){\rule{26.553634pt}{0.460000pt}}}%
{\color{vltRed!23}\put(364.954264,188.549614){\rule{25.626918pt}{0.460000pt}}}%
{\color{vltRed!23}\put(364.824487,188.999614){\rule{24.700202pt}{0.460000pt}}}%
{\color{vltRed!23}\put(364.694711,189.449614){\rule{23.773486pt}{0.460000pt}}}%
{\color{vltRed!23}\put(364.564934,189.899614){\rule{22.846770pt}{0.460000pt}}}%
{\color{vltRed!23}\put(364.435158,190.349614){\rule{21.920055pt}{0.460000pt}}}%
{\color{vltRed!23}\put(364.305381,190.799614){\rule{20.993339pt}{0.460000pt}}}%
{\color{vltRed!23}\put(364.175604,191.249614){\rule{20.066623pt}{0.460000pt}}}%
{\color{vltRed!23}\put(364.045828,191.699614){\rule{19.139907pt}{0.460000pt}}}%
{\color{vltRed!23}\put(363.916051,192.149614){\rule{18.213191pt}{0.460000pt}}}%
{\color{vltRed!23}\put(363.786275,192.599614){\rule{17.286475pt}{0.460000pt}}}%
{\color{vltRed!23}\put(363.656498,193.049614){\rule{16.359759pt}{0.460000pt}}}%
{\color{vltRed!23}\put(363.526721,193.499614){\rule{15.433043pt}{0.460000pt}}}%
{\color{vltRed!23}\put(363.396945,193.949614){\rule{14.506327pt}{0.460000pt}}}%
{\color{vltRed!23}\put(363.267168,194.399614){\rule{13.579611pt}{0.460000pt}}}%
{\color{vltRed!23}\put(363.137392,194.849614){\rule{12.652895pt}{0.460000pt}}}%
{\color{vltRed!23}\put(363.007615,195.299614){\rule{11.726179pt}{0.460000pt}}}%
{\color{vltRed!23}\put(362.877838,195.749614){\rule{10.799463pt}{0.460000pt}}}%
{\color{vltRed!23}\put(362.748062,196.199614){\rule{9.872747pt}{0.460000pt}}}%
{\color{vltRed!23}\put(362.618285,196.649614){\rule{8.946031pt}{0.460000pt}}}%
{\color{vltRed!23}\put(362.488508,197.099614){\rule{8.019315pt}{0.460000pt}}}%
{\color{vltRed!23}\put(362.358732,197.549614){\rule{7.092599pt}{0.460000pt}}}%
{\color{vltRed!23}\put(362.228955,197.999614){\rule{6.165883pt}{0.460000pt}}}%
{\color{vltRed!23}\put(362.099179,198.449614){\rule{5.239167pt}{0.460000pt}}}%
{\color{vltRed!23}\put(361.969402,198.899614){\rule{4.312451pt}{0.460000pt}}}%
{\color{vltRed!23}\put(361.839625,199.349614){\rule{3.385736pt}{0.460000pt}}}%
{\color{vltRed!23}\put(361.709849,199.799614){\rule{2.459020pt}{0.460000pt}}}%
{\color{vltRed!23}\put(361.580072,200.249614){\rule{1.532304pt}{0.460000pt}}}%
{\color{vltRed!23}\put(361.450296,200.699614){\rule{0.605588pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,182.958790){\rule{0.339652pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,183.408790){\rule{1.018955pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,183.858790){\rule{1.698258pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,184.308790){\rule{2.377561pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,184.758790){\rule{3.056865pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,185.208790){\rule{3.736168pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,185.658790){\rule{4.415471pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,186.108790){\rule{5.094774pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,186.558790){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,187.008790){\rule{6.453381pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,187.458790){\rule{7.132684pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,187.908790){\rule{7.811987pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,188.358790){\rule{8.491291pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,188.808790){\rule{9.170594pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,189.258790){\rule{9.849897pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,189.708790){\rule{10.529200pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,190.158790){\rule{11.208504pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,190.608790){\rule{11.887807pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,191.058790){\rule{12.567110pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,191.508790){\rule{13.246413pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,191.958790){\rule{13.925717pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,192.408790){\rule{14.605020pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,192.858790){\rule{15.284323pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,193.308790){\rule{15.963626pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,193.758790){\rule{16.642930pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,194.208790){\rule{17.322233pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,194.658790){\rule{18.001536pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,195.108790){\rule{18.680839pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,195.558790){\rule{19.360142pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,196.008790){\rule{20.039446pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,196.458790){\rule{20.718749pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,196.908790){\rule{21.398052pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,197.358790){\rule{22.077355pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,197.808790){\rule{22.756659pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,198.258790){\rule{23.435962pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,198.708790){\rule{24.115265pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,199.158790){\rule{24.794568pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,199.608790){\rule{25.473872pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,200.058790){\rule{26.153175pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,200.508790){\rule{26.832478pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,200.958790){\rule{27.511781pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,201.408790){\rule{28.191085pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,201.858790){\rule{28.870388pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,202.308790){\rule{29.549691pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,202.758790){\rule{30.228994pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,203.208790){\rule{30.908298pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,203.658790){\rule{31.587601pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,204.108790){\rule{32.266904pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,204.558790){\rule{32.946207pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,205.008790){\rule{33.354731pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,205.458790){\rule{32.241691pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,205.908790){\rule{31.128651pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,206.358790){\rule{30.015611pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,206.808790){\rule{28.902572pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,207.258790){\rule{27.789532pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,207.708790){\rule{26.676492pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,208.158790){\rule{25.563452pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,208.608790){\rule{24.450412pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,209.058790){\rule{23.337372pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,209.508790){\rule{22.224333pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,209.958790){\rule{21.111293pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,210.408790){\rule{19.998253pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,210.858790){\rule{18.885213pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,211.308790){\rule{17.772173pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,211.758790){\rule{16.659134pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,212.208790){\rule{15.546094pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,212.658790){\rule{14.433054pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,213.108790){\rule{13.320014pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,213.558790){\rule{12.206974pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,214.008790){\rule{11.093934pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,214.458790){\rule{9.980895pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,214.908790){\rule{8.867855pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,215.358790){\rule{7.754815pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,215.808790){\rule{6.641775pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,216.258790){\rule{5.528735pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,216.708790){\rule{4.415695pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,217.158790){\rule{3.302656pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,217.608790){\rule{2.189616pt}{0.460000pt}}}%
{\color{vltRed!18}\put(404.235348,218.058790){\rule{1.076576pt}{0.460000pt}}}%
{\color{vltRed!9}\put(361.412703,201.218679){\rule{0.503959pt}{0.460000pt}}}%
{\color{vltRed!9}\put(361.507128,201.668679){\rule{1.511878pt}{0.460000pt}}}%
{\color{vltRed!9}\put(361.601554,202.118679){\rule{2.519797pt}{0.460000pt}}}%
{\color{vltRed!9}\put(361.695980,202.568679){\rule{3.527715pt}{0.460000pt}}}%
{\color{vltRed!9}\put(361.790406,203.018679){\rule{4.535634pt}{0.460000pt}}}%
{\color{vltRed!9}\put(361.884832,203.468679){\rule{5.543553pt}{0.460000pt}}}%
{\color{vltRed!9}\put(361.979258,203.918679){\rule{6.551471pt}{0.460000pt}}}%
{\color{vltRed!9}\put(362.073684,204.368679){\rule{7.559390pt}{0.460000pt}}}%
{\color{vltRed!9}\put(362.168109,204.818679){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltRed!9}\put(362.262535,205.268679){\rule{9.575228pt}{0.460000pt}}}%
{\color{vltRed!9}\put(362.356961,205.718679){\rule{10.583146pt}{0.460000pt}}}%
{\color{vltRed!9}\put(362.451387,206.168679){\rule{11.591065pt}{0.460000pt}}}%
{\color{vltRed!9}\put(362.545813,206.618679){\rule{12.598984pt}{0.460000pt}}}%
{\color{vltRed!9}\put(362.640239,207.068679){\rule{13.606902pt}{0.460000pt}}}%
{\color{vltRed!9}\put(362.734665,207.518679){\rule{14.614821pt}{0.460000pt}}}%
{\color{vltRed!9}\put(362.829091,207.968679){\rule{15.622740pt}{0.460000pt}}}%
{\color{vltRed!9}\put(362.923516,208.418679){\rule{16.630658pt}{0.460000pt}}}%
{\color{vltRed!9}\put(363.017942,208.868679){\rule{17.638577pt}{0.460000pt}}}%
{\color{vltRed!9}\put(363.112368,209.318679){\rule{18.646496pt}{0.460000pt}}}%
{\color{vltRed!9}\put(363.206794,209.768679){\rule{19.654414pt}{0.460000pt}}}%
{\color{vltRed!9}\put(363.301220,210.218679){\rule{20.662333pt}{0.460000pt}}}%
{\color{vltRed!9}\put(363.395646,210.668679){\rule{21.670252pt}{0.460000pt}}}%
{\color{vltRed!9}\put(363.490072,211.118679){\rule{22.678170pt}{0.460000pt}}}%
{\color{vltRed!9}\put(363.584497,211.568679){\rule{23.686089pt}{0.460000pt}}}%
{\color{vltRed!9}\put(363.678923,212.018679){\rule{24.694008pt}{0.460000pt}}}%
{\color{vltRed!9}\put(363.773349,212.468679){\rule{25.701926pt}{0.460000pt}}}%
{\color{vltRed!9}\put(363.867775,212.918679){\rule{26.709845pt}{0.460000pt}}}%
{\color{vltRed!9}\put(363.962201,213.368679){\rule{27.717764pt}{0.460000pt}}}%
{\color{vltRed!9}\put(364.056627,213.818679){\rule{28.725683pt}{0.460000pt}}}%
{\color{vltRed!9}\put(364.151053,214.268679){\rule{29.733601pt}{0.460000pt}}}%
{\color{vltRed!9}\put(364.245479,214.718679){\rule{30.741520pt}{0.460000pt}}}%
{\color{vltRed!9}\put(364.339904,215.168679){\rule{31.749439pt}{0.460000pt}}}%
{\color{vltRed!9}\put(364.434330,215.618679){\rule{32.757357pt}{0.460000pt}}}%
{\color{vltRed!9}\put(364.528756,216.068679){\rule{33.765276pt}{0.460000pt}}}%
{\color{vltRed!9}\put(364.623182,216.518679){\rule{34.773195pt}{0.460000pt}}}%
{\color{vltRed!9}\put(364.717608,216.968679){\rule{35.781113pt}{0.460000pt}}}%
{\color{vltRed!9}\put(364.812034,217.418679){\rule{36.789032pt}{0.460000pt}}}%
{\color{vltRed!9}\put(364.906460,217.868679){\rule{37.796951pt}{0.460000pt}}}%
{\color{vltRed!9}\put(365.000885,218.318679){\rule{38.804869pt}{0.460000pt}}}%
{\color{vltRed!9}\put(365.095311,218.768679){\rule{38.524517pt}{0.460000pt}}}%
{\color{vltRed!9}\put(365.189737,219.218679){\rule{37.421523pt}{0.460000pt}}}%
{\color{vltRed!9}\put(365.284163,219.668679){\rule{36.318529pt}{0.460000pt}}}%
{\color{vltRed!9}\put(365.378589,220.118679){\rule{35.215534pt}{0.460000pt}}}%
{\color{vltRed!9}\put(365.473015,220.568679){\rule{34.112540pt}{0.460000pt}}}%
{\color{vltRed!9}\put(365.567441,221.018679){\rule{33.009546pt}{0.460000pt}}}%
{\color{vltRed!9}\put(365.661867,221.468679){\rule{31.906552pt}{0.460000pt}}}%
{\color{vltRed!9}\put(365.756292,221.918679){\rule{30.803558pt}{0.460000pt}}}%
{\color{vltRed!9}\put(365.850718,222.368679){\rule{29.700564pt}{0.460000pt}}}%
{\color{vltRed!9}\put(365.945144,222.818679){\rule{28.597569pt}{0.460000pt}}}%
{\color{vltRed!9}\put(366.039570,223.268679){\rule{27.494575pt}{0.460000pt}}}%
{\color{vltRed!9}\put(366.133996,223.718679){\rule{26.391581pt}{0.460000pt}}}%
{\color{vltRed!9}\put(366.228422,224.168679){\rule{25.288587pt}{0.460000pt}}}%
{\color{vltRed!9}\put(366.322848,224.618679){\rule{24.185593pt}{0.460000pt}}}%
{\color{vltRed!9}\put(366.417273,225.068679){\rule{23.082598pt}{0.460000pt}}}%
{\color{vltRed!9}\put(366.511699,225.518679){\rule{21.979604pt}{0.460000pt}}}%
{\color{vltRed!9}\put(366.606125,225.968679){\rule{20.876610pt}{0.460000pt}}}%
{\color{vltRed!9}\put(366.700551,226.418679){\rule{19.773616pt}{0.460000pt}}}%
{\color{vltRed!9}\put(366.794977,226.868679){\rule{18.670622pt}{0.460000pt}}}%
{\color{vltRed!9}\put(366.889403,227.318679){\rule{17.567628pt}{0.460000pt}}}%
{\color{vltRed!9}\put(366.983829,227.768679){\rule{16.464633pt}{0.460000pt}}}%
{\color{vltRed!9}\put(367.078255,228.218679){\rule{15.361639pt}{0.460000pt}}}%
{\color{vltRed!9}\put(367.172680,228.668679){\rule{14.258645pt}{0.460000pt}}}%
{\color{vltRed!9}\put(367.267106,229.118679){\rule{13.155651pt}{0.460000pt}}}%
{\color{vltRed!9}\put(367.361532,229.568679){\rule{12.052657pt}{0.460000pt}}}%
{\color{vltRed!9}\put(367.455958,230.018679){\rule{10.949663pt}{0.460000pt}}}%
{\color{vltRed!9}\put(367.550384,230.468679){\rule{9.846668pt}{0.460000pt}}}%
{\color{vltRed!9}\put(367.644810,230.918679){\rule{8.743674pt}{0.460000pt}}}%
{\color{vltRed!9}\put(367.739236,231.368679){\rule{7.640680pt}{0.460000pt}}}%
{\color{vltRed!9}\put(367.833661,231.818679){\rule{6.537686pt}{0.460000pt}}}%
{\color{vltRed!9}\put(367.928087,232.268679){\rule{5.434692pt}{0.460000pt}}}%
{\color{vltRed!9}\put(368.022513,232.718679){\rule{4.331698pt}{0.460000pt}}}%
{\color{vltRed!9}\put(368.116939,233.168679){\rule{3.228703pt}{0.460000pt}}}%
{\color{vltRed!9}\put(368.211365,233.618679){\rule{2.125709pt}{0.460000pt}}}%
{\color{vltRed!9}\put(368.305791,234.068679){\rule{1.022715pt}{0.460000pt}}}%
{\color{vltRed!14}\put(403.707102,182.958790){\rule{0.528246pt}{0.460000pt}}}%
{\color{vltRed!14}\put(402.650610,183.408790){\rule{1.584739pt}{0.460000pt}}}%
{\color{vltRed!14}\put(401.594117,183.858790){\rule{2.641231pt}{0.460000pt}}}%
{\color{vltRed!14}\put(400.537624,184.308790){\rule{3.697724pt}{0.460000pt}}}%
{\color{vltRed!14}\put(399.481132,184.758790){\rule{4.754217pt}{0.460000pt}}}%
{\color{vltRed!14}\put(398.424639,185.208790){\rule{5.810709pt}{0.460000pt}}}%
{\color{vltRed!14}\put(397.368147,185.658790){\rule{6.867202pt}{0.460000pt}}}%
{\color{vltRed!14}\put(396.311654,186.108790){\rule{7.923694pt}{0.460000pt}}}%
{\color{vltRed!14}\put(395.255162,186.558790){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltRed!14}\put(394.198669,187.008790){\rule{10.036679pt}{0.460000pt}}}%
{\color{vltRed!14}\put(393.142177,187.458790){\rule{11.093172pt}{0.460000pt}}}%
{\color{vltRed!14}\put(392.085684,187.908790){\rule{12.149664pt}{0.460000pt}}}%
{\color{vltRed!14}\put(391.029191,188.358790){\rule{13.206157pt}{0.460000pt}}}%
{\color{vltRed!14}\put(389.972699,188.808790){\rule{14.262650pt}{0.460000pt}}}%
{\color{vltRed!14}\put(388.916206,189.258790){\rule{15.319142pt}{0.460000pt}}}%
{\color{vltRed!14}\put(387.859714,189.708790){\rule{16.375635pt}{0.460000pt}}}%
{\color{vltRed!14}\put(386.803221,190.158790){\rule{17.432127pt}{0.460000pt}}}%
{\color{vltRed!14}\put(385.746729,190.608790){\rule{18.488620pt}{0.460000pt}}}%
{\color{vltRed!14}\put(384.690236,191.058790){\rule{19.545112pt}{0.460000pt}}}%
{\color{vltRed!14}\put(383.633744,191.508790){\rule{20.601605pt}{0.460000pt}}}%
{\color{vltRed!14}\put(382.577251,191.958790){\rule{21.658097pt}{0.460000pt}}}%
{\color{vltRed!14}\put(381.520758,192.408790){\rule{22.714590pt}{0.460000pt}}}%
{\color{vltRed!14}\put(380.464266,192.858790){\rule{23.771083pt}{0.460000pt}}}%
{\color{vltRed!14}\put(379.407773,193.308790){\rule{24.827575pt}{0.460000pt}}}%
{\color{vltRed!14}\put(378.351281,193.758790){\rule{25.884068pt}{0.460000pt}}}%
{\color{vltRed!14}\put(377.294788,194.208790){\rule{26.940560pt}{0.460000pt}}}%
{\color{vltRed!14}\put(376.238296,194.658790){\rule{27.997053pt}{0.460000pt}}}%
{\color{vltRed!14}\put(375.181803,195.108790){\rule{29.053545pt}{0.460000pt}}}%
{\color{vltRed!14}\put(374.125311,195.558790){\rule{30.110038pt}{0.460000pt}}}%
{\color{vltRed!14}\put(373.068818,196.008790){\rule{31.166530pt}{0.460000pt}}}%
{\color{vltRed!14}\put(372.012325,196.458790){\rule{32.223023pt}{0.460000pt}}}%
{\color{vltRed!14}\put(370.955833,196.908790){\rule{33.279516pt}{0.460000pt}}}%
{\color{vltRed!14}\put(369.899340,197.358790){\rule{34.336008pt}{0.460000pt}}}%
{\color{vltRed!14}\put(368.842848,197.808790){\rule{35.392501pt}{0.460000pt}}}%
{\color{vltRed!14}\put(367.786355,198.258790){\rule{36.448993pt}{0.460000pt}}}%
{\color{vltRed!14}\put(366.729863,198.708790){\rule{37.505486pt}{0.460000pt}}}%
{\color{vltRed!14}\put(365.673370,199.158790){\rule{38.561978pt}{0.460000pt}}}%
{\color{vltRed!14}\put(364.616878,199.608790){\rule{39.618471pt}{0.460000pt}}}%
{\color{vltRed!14}\put(363.560385,200.058790){\rule{40.674963pt}{0.460000pt}}}%
{\color{vltRed!14}\put(362.503892,200.508790){\rule{41.731456pt}{0.460000pt}}}%
{\color{vltRed!14}\put(361.447400,200.958790){\rule{42.787949pt}{0.460000pt}}}%
{\color{vltRed!14}\put(362.382369,201.408790){\rule{41.852979pt}{0.460000pt}}}%
{\color{vltRed!14}\put(363.484714,201.858790){\rule{40.750635pt}{0.460000pt}}}%
{\color{vltRed!14}\put(364.587058,202.308790){\rule{39.648290pt}{0.460000pt}}}%
{\color{vltRed!14}\put(365.689403,202.758790){\rule{38.545946pt}{0.460000pt}}}%
{\color{vltRed!14}\put(366.791747,203.208790){\rule{37.443601pt}{0.460000pt}}}%
{\color{vltRed!14}\put(367.894092,203.658790){\rule{36.341257pt}{0.460000pt}}}%
{\color{vltRed!14}\put(368.996436,204.108790){\rule{35.238912pt}{0.460000pt}}}%
{\color{vltRed!14}\put(370.098781,204.558790){\rule{34.136568pt}{0.460000pt}}}%
{\color{vltRed!14}\put(371.201125,205.008790){\rule{33.034223pt}{0.460000pt}}}%
{\color{vltRed!14}\put(372.303470,205.458790){\rule{31.931878pt}{0.460000pt}}}%
{\color{vltRed!14}\put(373.405815,205.908790){\rule{30.829534pt}{0.460000pt}}}%
{\color{vltRed!14}\put(374.508159,206.358790){\rule{29.727189pt}{0.460000pt}}}%
{\color{vltRed!14}\put(375.610504,206.808790){\rule{28.624845pt}{0.460000pt}}}%
{\color{vltRed!14}\put(376.712848,207.258790){\rule{27.522500pt}{0.460000pt}}}%
{\color{vltRed!14}\put(377.815193,207.708790){\rule{26.420156pt}{0.460000pt}}}%
{\color{vltRed!14}\put(378.917537,208.158790){\rule{25.317811pt}{0.460000pt}}}%
{\color{vltRed!14}\put(380.019882,208.608790){\rule{24.215467pt}{0.460000pt}}}%
{\color{vltRed!14}\put(381.122226,209.058790){\rule{23.113122pt}{0.460000pt}}}%
{\color{vltRed!14}\put(382.224571,209.508790){\rule{22.010777pt}{0.460000pt}}}%
{\color{vltRed!14}\put(383.326915,209.958790){\rule{20.908433pt}{0.460000pt}}}%
{\color{vltRed!14}\put(384.429260,210.408790){\rule{19.806088pt}{0.460000pt}}}%
{\color{vltRed!14}\put(385.531605,210.858790){\rule{18.703744pt}{0.460000pt}}}%
{\color{vltRed!14}\put(386.633949,211.308790){\rule{17.601399pt}{0.460000pt}}}%
{\color{vltRed!14}\put(387.736294,211.758790){\rule{16.499055pt}{0.460000pt}}}%
{\color{vltRed!14}\put(388.838638,212.208790){\rule{15.396710pt}{0.460000pt}}}%
{\color{vltRed!14}\put(389.940983,212.658790){\rule{14.294366pt}{0.460000pt}}}%
{\color{vltRed!14}\put(391.043327,213.108790){\rule{13.192021pt}{0.460000pt}}}%
{\color{vltRed!14}\put(392.145672,213.558790){\rule{12.089677pt}{0.460000pt}}}%
{\color{vltRed!14}\put(393.248016,214.008790){\rule{10.987332pt}{0.460000pt}}}%
{\color{vltRed!14}\put(394.350361,214.458790){\rule{9.884987pt}{0.460000pt}}}%
{\color{vltRed!14}\put(395.452706,214.908790){\rule{8.782643pt}{0.460000pt}}}%
{\color{vltRed!14}\put(396.555050,215.358790){\rule{7.680298pt}{0.460000pt}}}%
{\color{vltRed!14}\put(397.657395,215.808790){\rule{6.577954pt}{0.460000pt}}}%
{\color{vltRed!14}\put(398.759739,216.258790){\rule{5.475609pt}{0.460000pt}}}%
{\color{vltRed!14}\put(399.862084,216.708790){\rule{4.373265pt}{0.460000pt}}}%
{\color{vltRed!14}\put(400.964428,217.158790){\rule{3.270920pt}{0.460000pt}}}%
{\color{vltRed!14}\put(402.066773,217.608790){\rule{2.168576pt}{0.460000pt}}}%
{\color{vltRed!14}\put(403.169117,218.058790){\rule{1.066231pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSk{415.302788}{179.289073}{49.435077}{34.063142}%
\vSk{404.014444}{182.958790}{33.522222}{40.211134}%
\vSk{360.981153}{176.849614}{106.087162}{25.362217}%
\vSk{403.894924}{218.719048}{58.327278}{21.656889}%
\vSk{368.372704}{176.849614}{2.957778}{47.276292}%
\vSk{345.937899}{234.710927}{-130.564923}{34.063142}%
\vSk{368.326134}{182.958790}{-170.327043}{36.358923}%
\vSk{368.372704}{234.710927}{2.957778}{47.276292}%
\vSk{360.974015}{234.710927}{-101.850739}{34.221651}%
\vSk{361.214313}{218.719048}{-157.793695}{46.304295}%
\vSk{346.061869}{208.834194}{-26.727432}{16.932898}%
\vSk{345.912931}{176.849614}{124.705332}{38.906371}%
\vSk{404.112500}{182.958790}{-17.885786}{11.948785}%
\vSk{415.277819}{237.150386}{-55.294668}{38.906371}%
\vSk{403.835348}{182.958790}{90.000000}{35.760258}%
\vSk{361.208741}{182.958790}{156.929017}{46.596656}%
\vSk{368.230360}{218.719048}{155.954669}{39.247796}%
\vSk{404.085419}{218.719048}{-22.013395}{36.159012}%
}}%
{\color{black}\vlB{%
\vSx{345.748513}{208.834194}{-55.294668}{38.906371}%
\vSx{368.362384}{176.849614}{2.957778}{47.276292}%
\vSx{415.150854}{179.289073}{49.435077}{34.063142}%
\vSx{415.113401}{205.165806}{124.705332}{38.906371}%
\vSx{368.362384}{237.150386}{-177.042222}{47.276292}%
\vSx{345.785965}{234.710927}{-130.564923}{34.063142}%
}}%
{\color{black}\put(392.00000,120.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\vct w_\alpha$}}}%
{\color{black}\put(392.000000,207.000000){\circle*{3.600000}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{96.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,74.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont $\vct r_\alpha=\vct R+\mathsf O\vct a_\alpha+\vct w_\alpha$}}}%
{\color{black}\put(235.00000,47.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\sum_\alpha m_\alpha\vct w_\alpha=0,\qquad\sum_\alpha m_\alpha\vct b_\alpha\times\vct w_\alpha=0$}}}%
{\color{black}\put(235.00000,22.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont One material realization, with rigid and internal components separated.}}}%
{\color{vltRed}\vlB{%
\vSi{348.000000}{146.000000}{180.000000}{18.000000}%
\vSi{347.686950}{146.000000}{26.565051}{4.472136}%
\vSi{347.686950}{146.000000}{-26.565051}{4.472136}%
\vSi{418.000000}{146.000000}{0.000000}{18.000000}%
\vSi{431.686950}{146.000000}{-153.434949}{4.472136}%
\vSi{431.686950}{146.000000}{153.434949}{4.472136}%
}}%
\end{picture}%


==> vlt-figures/figure-220.tex <==
\begin{picture}(470,350)%
{\color{black}\put(119,334){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont \bfseries (a) Invariant and local radial loading}}}%
{\color{black}\put(356,334){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont \bfseries (b) Lossless gyroscopic splitting}}}%
{\color{black!20}\vlB{%
\vSam{61.559027}{205.349778}{-114.554784}{28.015838}%
\vSam{39.705716}{205.349778}{178.945561}{33.746444}%
\vSam{73.236632}{205.349778}{51.385301}{30.184776}%
\vSam{58.300727}{205.349778}{115.714352}{34.347858}%
\vSam{73.32058}{205.349778}{-28.430686}{23.712835}%
\vSam{39.500889}{179.867571}{130.250474}{34.201121}%
\vSam{61.655602}{179.867571}{33.943997}{14.033965}%
\vSam{61.699088}{179.867571}{23.59379}{35.459461}%
\vSam{39.554948}{179.867571}{145.48298}{26.819793}%
\vSam{37.421543}{205.970793}{94.805858}{24.053562}%
\vSam{39.477178}{205.970793}{58.151955}{35.699923}%
\vSam{39.435777}{205.970793}{-90}{10.90576}%
\vSam{73.371324}{187.703888}{16.952106}{21.800161}%
\vSam{39.652159}{187.703888}{167.692743}{34.534378}%
\vSam{58.300727}{187.703888}{115.714352}{34.347858}%
\vSam{73.217907}{187.703888}{58.151955}{35.699923}%
\vSam{37.615394}{229.93979}{16.952106}{21.800161}%
\vSam{37.421034}{229.93979}{-86.692902}{34.932931}%
\vSam{37.56465}{229.93979}{-28.430686}{23.712835}%
\vSam{37.585507}{229.93979}{23.59379}{35.459461}%
\vSam{58.489876}{228.934966}{167.692743}{34.534378}%
\vSam{92.014681}{228.934966}{-86.692902}{34.932931}%
\vSam{70.035014}{228.934966}{145.48298}{26.819793}%
\vSam{92.014223}{228.934966}{-90}{10.90576}%
\vSam{58.394939}{236.296112}{33.943997}{14.033965}%
\vSam{92.01519}{194.06021}{94.805858}{24.053562}%
\vSam{39.495903}{195.065034}{51.385301}{30.184776}%
\vSam{58.298363}{218.650222}{65.445216}{28.015838}%
\vSam{58.543433}{218.650222}{-1.054439}{33.746444}%
\vSam{69.980956}{244.132429}{-49.749526}{34.201121}%
}}%
{\color{black}\put(73.451506,205.349778){\circle*{3}}}%
{\color{black}\vlB{%
\vSc{73.118579}{205.349778}{-41.747853}{3.525004}%
\vSc{74.483360}{203.002641}{160.053556}{1.518618}%
\vSc{74.957355}{203.002641}{116.450737}{1.518618}%
}}%
{\color{black}\put(61.809157,179.867571){\circle*{3}}}%
{\color{black}\vlB{%
\vSc{59.834235}{179.867571}{-97.430806}{11.436907}%
\vSc{59.043745}{168.526713}{104.370604}{3.231099}%
\vSc{59.893712}{168.526713}{60.767785}{3.231099}%
}}%
{\color{black}\put(39.710777,205.970793){\circle*{3}}}%
{\color{black}\vlB{%
\vSc{30.320459}{205.970793}{-167.083081}{9.519437}%
\vSc{30.147456}{203.842838}{34.718328}{3.231099}%
\vSc{30.355005}{203.842838}{-8.884491}{3.231099}%
}}%
{\color{black}\put(73.451506,187.703888){\circle*{3}}}%
{\color{black}\vlB{%
\vSc{72.973484}{187.703888}{-72.949463}{8.969332}%
\vSc{73.665165}{179.128790}{128.851947}{3.231099}%
\vSc{75.583167}{179.128790}{85.249128}{3.231099}%
}}%
{\color{black}\put(37.695576,229.93979){\circle*{3}}}%
{\color{black}\vlB{%
\vSc{27.438109}{229.939790}{147.632833}{11.827356}%
\vSc{27.614097}{236.271481}{-10.565758}{3.231099}%
\vSc{27.300408}{236.271481}{-54.168577}{3.231099}%
}}%
{\color{black}\put(92.289223,228.934966){\circle*{3}}}%
{\color{black}\vlB{%
\vSc{92.018451}{228.934966}{32.788785}{11.037054}%
\vSc{99.288093}{234.912013}{-125.409806}{3.231099}%
\vSc{98.300607}{234.912013}{-169.012625}{3.231099}%
}}%
{\color{black}\put(58.548494,236.296112){\circle*{3}}}%
{\color{black}\vlB{%
\vSc{55.440528}{236.296112}{107.050537}{8.969332}%
\vSc{55.529166}{244.871210}{-51.148053}{3.231099}%
\vSc{55.152657}{244.871210}{-94.750872}{3.231099}%
}}%
{\color{black}\put(94.304424,194.06021){\circle*{3}}}%
{\color{black}\vlB{%
\vSc{94.036753}{194.060210}{-32.367167}{11.827356}%
\vSc{101.026222}{187.728519}{169.434242}{3.231099}%
\vSc{101.997356}{187.728519}{125.831423}{3.231099}%
}}%
{\color{black}\put(39.710777,195.065034){\circle*{3}}}%
{\color{black}\vlB{%
\vSc{30.161455}{195.065034}{-147.211215}{11.037054}%
\vSc{30.024713}{189.087987}{54.590194}{3.231099}%
\vSc{30.336931}{189.087987}{10.987375}{3.231099}%
}}%
{\color{black}\put(58.548494,218.650222){\circle*{3}}}%
{\color{black}\vlB{%
\vSc{55.585623}{218.650222}{138.252147}{3.525004}%
\vSc{55.747980}{220.997359}{-19.946444}{1.518618}%
\vSc{55.470891}{220.997359}{-63.549263}{1.518618}%
}}%
{\color{black}\put(70.190843,244.132429){\circle*{3}}}%
{\color{black}\vlB{%
\vSc{69.695042}{244.132429}{82.569194}{11.436907}%
\vSc{71.185609}{255.473287}{-75.629396}{3.231099}%
\vSc{69.655731}{255.473287}{-119.232215}{3.231099}%
}}%
{\color{black}\put(92.289223,218.029207){\circle*{3}}}%
{\color{black}\vlB{%
\vSc{92.177455}{218.029207}{12.916919}{9.519437}%
\vSc{98.627161}{220.157162}{-145.281672}{3.231099}%
\vSc{98.298219}{220.157162}{171.115509}{3.231099}%
}}%
{\color{black}\put(66,267){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Uniform radial}}}%
{\color{black!20}\vlB{%
\vSam{173.559027}{205.349778}{-114.554784}{28.015838}%
\vSam{151.705716}{205.349778}{178.945561}{33.746444}%
\vSam{185.236632}{205.349778}{51.385301}{30.184776}%
\vSam{170.300727}{205.349778}{115.714352}{34.347858}%
\vSam{185.32058}{205.349778}{-28.430686}{23.712835}%
\vSam{151.500889}{179.867571}{130.250474}{34.201121}%
\vSam{173.655602}{179.867571}{33.943997}{14.033965}%
\vSam{173.699088}{179.867571}{23.59379}{35.459461}%
\vSam{151.554948}{179.867571}{145.48298}{26.819793}%
\vSam{149.421543}{205.970793}{94.805858}{24.053562}%
\vSam{151.477178}{205.970793}{58.151955}{35.699923}%
\vSam{151.435777}{205.970793}{-90}{10.90576}%
\vSam{185.371324}{187.703888}{16.952106}{21.800161}%
\vSam{151.652159}{187.703888}{167.692743}{34.534378}%
\vSam{170.300727}{187.703888}{115.714352}{34.347858}%
\vSam{185.217907}{187.703888}{58.151955}{35.699923}%
\vSam{149.615394}{229.93979}{16.952106}{21.800161}%
\vSam{149.421034}{229.93979}{-86.692902}{34.932931}%
\vSam{149.56465}{229.93979}{-28.430686}{23.712835}%
\vSam{149.585507}{229.93979}{23.59379}{35.459461}%
\vSam{170.489876}{228.934966}{167.692743}{34.534378}%
\vSam{204.014681}{228.934966}{-86.692902}{34.932931}%
\vSam{182.035014}{228.934966}{145.48298}{26.819793}%
\vSam{204.014223}{228.934966}{-90}{10.90576}%
\vSam{170.394939}{236.296112}{33.943997}{14.033965}%
\vSam{204.01519}{194.06021}{94.805858}{24.053562}%
\vSam{151.495903}{195.065034}{51.385301}{30.184776}%
\vSam{170.298363}{218.650222}{65.445216}{28.015838}%
\vSam{170.543433}{218.650222}{-1.054439}{33.746444}%
\vSam{181.980956}{244.132429}{-49.749526}{34.201121}%
}}%
{\color{black}\put(185.451506,205.349778){\circle*{3}}}%
{\color{black}\put(173.809157,179.867571){\circle*{3}}}%
{\color{black}\put(151.710777,205.970793){\circle*{3}}}%
{\color{black}\put(185.451506,187.703888){\circle*{3}}}%
{\color{black}\put(149.695576,229.93979){\circle*{3}}}%
{\color{black}\put(204.289223,228.934966){\circle*{3}}}%
{\color{black}\put(170.548494,236.296112){\circle*{3}}}%
{\color{black}\put(206.304424,194.06021){\circle*{3}}}%
{\color{black}\vlB{%
\vSc{206.036753}{194.060210}{-32.367167}{11.827356}%
\vSc{213.026222}{187.728519}{169.434242}{3.231099}%
\vSc{213.997356}{187.728519}{125.831423}{3.231099}%
}}%
{\color{black}\put(151.710777,195.065034){\circle*{3}}}%
{\color{black}\put(170.548494,218.650222){\circle*{3}}}%
{\color{black}\put(182.190843,244.132429){\circle*{3}}}%
{\color{black}\put(204.289223,218.029207){\circle*{3}}}%
{\color{black}\put(178,267){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Localized}}}%
{\color{black}\vlB{%
\vSc{66.000000}{159.000000}{180.000000}{112.000000}%
\vSc{65.814304}{159.000000}{21.801409}{4.308132}%
\vSc{65.814304}{159.000000}{-21.801409}{4.308132}%
}}%
{\color{black}\put(119,143){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\mathsf P_{\rm triv}\vct h_{\rm loc}$}}}%
{\color{black}\put(119,119){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\|\mathsf P_{\rm triv}\vct h_{\rm loc}\|^2/\|\vct h_{\rm loc}\|^2=1/12$}}}%
{\color{black}\put(119,95){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont A group projector selects force content.}}}%
{\color{black}\vlB{%
\vSc{284.500000}{123.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(285,110){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{339.500000}{123.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(340,110){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{394.500000}{123.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(395,110){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{449.500000}{123.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(450,110){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSc{282.000000}{123.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,123){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{282.000000}{171.115942}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,171.115942){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black!20}\vlB{%
\vSan{285}{171.115942}{0}{165}%
}}%
{\color{black}\vlB{%
\vSc{282.000000}{219.231884}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,219.231884){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black!20}\vlB{%
\vSan{285}{219.231884}{0}{165}%
}}%
{\color{black}\vlB{%
\vSc{282.000000}{267.347826}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,267.347826){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $3$}}}%
{\color{black!20}\vlB{%
\vSan{285}{267.347826}{0}{165}%
}}%
{\color{black}\vlB{%
\vSc{285.000000}{123.000000}{0.000000}{165.000000}%
\vSc{284.500000}{123.000000}{90.000000}{166.000000}%
}}%
{\color{black}\put(367.5,92){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\gamma_g=g/(m\omega_0)$}}}%
{\color{black}\put(285,305){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\omega/\omega_0$}}}%
{\color{vlfBlue}\vlB{%
\vSax{284.718883}{171.115942}{23.677989}{0.600557}%
\vSax{285.267708}{171.357123}{23.783}{0.601041}%
\vSax{285.816537}{171.599507}{23.887831}{0.601527}%
\vSax{286.365368}{171.843094}{23.992472}{0.602015}%
\vSax{286.914203}{172.087883}{24.096916}{0.602505}%
\vSax{287.463041}{172.333874}{24.201155}{0.602996}%
\vSax{288.011882}{172.581068}{24.305181}{0.60349}%
\vSax{288.560727}{172.829462}{24.408986}{0.603985}%
\vSax{289.109575}{173.079057}{24.512563}{0.604482}%
\vSax{289.658427}{173.329852}{24.615903}{0.60498}%
\vSax{290.207282}{173.581847}{24.719}{0.60548}%
\vSax{290.756141}{173.835039}{24.821845}{0.605982}%
\vSax{291.305004}{174.089429}{24.924431}{0.606485}%
\vSax{291.853871}{174.345016}{25.026752}{0.60699}%
\vSax{292.402742}{174.601798}{25.1288}{0.607496}%
\vSax{292.951617}{174.859774}{25.230567}{0.608004}%
\vSax{293.500496}{175.118943}{25.332047}{0.608513}%
\vSax{294.049379}{175.379303}{25.433233}{0.609023}%
\vSax{294.598266}{175.640853}{25.534117}{0.609534}%
\vSax{295.147158}{175.903592}{25.634694}{0.610046}%
\vSax{295.696054}{176.167517}{25.734957}{0.61056}%
\vSax{296.244954}{176.432628}{25.834898}{0.611075}%
\vSax{296.79386}{176.698922}{25.934513}{0.611591}%
\vSax{297.342769}{176.966397}{26.033793}{0.612107}%
\vSax{297.891683}{177.235052}{26.132734}{0.612625}%
\vSax{298.440603}{177.504884}{26.231329}{0.613143}%
\vSax{298.989526}{177.775891}{26.329573}{0.613663}%
\vSax{299.538455}{178.048071}{26.427458}{0.614183}%
\vSax{300.087388}{178.321422}{26.52498}{0.614704}%
\vSax{300.636327}{178.595941}{26.622134}{0.615225}%
\vSax{301.18527}{178.871627}{26.718913}{0.615748}%
\vSax{301.734219}{179.148475}{26.815311}{0.61627}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{302.283172}{179.426485}{26.911325}{0.616794}%
\vSax{302.832131}{179.705652}{27.006949}{0.617318}%
\vSax{303.381095}{179.985975}{27.102177}{0.617842}%
\vSax{303.930064}{180.267451}{27.197006}{0.618366}%
\vSax{304.479038}{180.550076}{27.291429}{0.618891}%
\vSax{305.028018}{180.833848}{27.385443}{0.619417}%
\vSax{305.577003}{181.118764}{27.479043}{0.619942}%
\vSax{306.125994}{181.40482}{27.572225}{0.620468}%
\vSax{306.674989}{181.692014}{27.664984}{0.620993}%
\vSax{307.223991}{181.980342}{27.757316}{0.621519}%
\vSax{307.772998}{182.2698}{27.849218}{0.622045}%
\vSax{308.32201}{182.560387}{27.940684}{0.622571}%
\vSax{308.871028}{182.852097}{28.031713}{0.623097}%
\vSax{309.420051}{183.144928}{28.122299}{0.623623}%
\vSax{309.969081}{183.438875}{28.21244}{0.624148}%
\vSax{310.518115}{183.733937}{28.302132}{0.624674}%
\vSax{311.067156}{184.030107}{28.391372}{0.625199}%
\vSax{311.616202}{184.327384}{28.480157}{0.625724}%
\vSax{312.165254}{184.625763}{28.568483}{0.626248}%
\vSax{312.714311}{184.925241}{28.656349}{0.626772}%
\vSax{313.263375}{185.225813}{28.74375}{0.627296}%
\vSax{313.812444}{185.527475}{28.830684}{0.627819}%
\vSax{314.361519}{185.830224}{28.91715}{0.628342}%
\vSax{314.9106}{186.134055}{29.003144}{0.628864}%
\vSax{315.459686}{186.438964}{29.088665}{0.629385}%
\vSax{316.008779}{186.744948}{29.173709}{0.629906}%
\vSax{316.557877}{187.052001}{29.258276}{0.630426}%
\vSax{317.106981}{187.36012}{29.342362}{0.630946}%
\vSax{317.656091}{187.669301}{29.425967}{0.631464}%
\vSax{318.205207}{187.979538}{29.509089}{0.631982}%
\vSax{318.754329}{188.290829}{29.591726}{0.632499}%
\vSax{319.303456}{188.603167}{29.673876}{0.633015}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{319.85259}{188.916549}{29.755539}{0.63353}%
\vSax{320.401729}{189.230971}{29.836712}{0.634045}%
\vSax{320.950874}{189.546427}{29.917395}{0.634558}%
\vSax{321.500026}{189.862913}{29.997587}{0.63507}%
\vSax{322.049183}{190.180425}{30.077287}{0.635581}%
\vSax{322.598346}{190.498958}{30.156494}{0.636091}%
\vSax{323.147514}{190.818506}{30.235208}{0.636599}%
\vSax{323.696689}{191.139067}{30.313427}{0.637107}%
\vSax{324.24587}{191.460634}{30.391151}{0.637613}%
\vSax{324.795056}{191.783202}{30.46838}{0.638118}%
\vSax{325.344248}{192.106769}{30.545114}{0.638622}%
\vSax{325.893447}{192.431327}{30.621351}{0.639124}%
\vSax{326.44265}{192.756873}{30.697093}{0.639625}%
\vSax{326.99186}{193.083401}{30.772339}{0.640125}%
\vSax{327.541076}{193.410907}{30.847089}{0.640623}%
\vSax{328.090297}{193.739386}{30.921343}{0.64112}%
\vSax{328.639525}{194.068832}{30.995102}{0.641615}%
\vSax{329.188758}{194.399242}{31.068365}{0.642109}%
\vSax{329.737996}{194.730609}{31.141133}{0.642601}%
\vSax{330.287241}{195.062929}{31.213408}{0.643092}%
\vSax{330.836491}{195.396197}{31.285188}{0.643581}%
\vSax{331.385747}{195.730407}{31.356475}{0.644069}%
\vSax{331.935009}{196.065555}{31.427269}{0.644554}%
\vSax{332.484276}{196.401636}{31.497572}{0.645038}%
\vSax{333.033549}{196.738645}{31.567384}{0.645521}%
\vSax{333.582828}{197.076575}{31.636706}{0.646002}%
\vSax{334.132112}{197.415424}{31.705539}{0.646481}%
\vSax{334.681402}{197.755184}{31.773885}{0.646958}%
\vSax{335.230698}{198.095851}{31.841743}{0.647433}%
\vSax{335.779999}{198.437421}{31.909116}{0.647907}%
\vSax{336.329305}{198.779887}{31.976005}{0.648379}%
\vSax{336.878617}{199.123245}{32.042411}{0.648848}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{337.427935}{199.46749}{32.108335}{0.649316}%
\vSax{337.977258}{199.812615}{32.173779}{0.649783}%
\vSax{338.526586}{200.158617}{32.238744}{0.650247}%
\vSax{339.07592}{200.505491}{32.303233}{0.650709}%
\vSax{339.625259}{200.85323}{32.367246}{0.65117}%
\vSax{340.174604}{201.201829}{32.430785}{0.651628}%
\vSax{340.723954}{201.551285}{32.493852}{0.652084}%
\vSax{341.273309}{201.90159}{32.556449}{0.652539}%
\vSax{341.822669}{202.252741}{32.618578}{0.652991}%
\vSax{342.372035}{202.604732}{32.680239}{0.653442}%
\vSax{342.921406}{202.957558}{32.741436}{0.65389}%
\vSax{343.470782}{203.311214}{32.802171}{0.654337}%
\vSax{344.020163}{203.665694}{32.862444}{0.654781}%
\vSax{344.56955}{204.020994}{32.922259}{0.655223}%
\vSax{345.118941}{204.377108}{32.981616}{0.655663}%
\vSax{345.668338}{204.734031}{33.04052}{0.656101}%
\vSax{346.217739}{205.091759}{33.09897}{0.656537}%
\vSax{346.767146}{205.450285}{33.156971}{0.656971}%
\vSax{347.316557}{205.809605}{33.214523}{0.657403}%
\vSax{347.865974}{206.169715}{33.271629}{0.657832}%
\vSax{348.415395}{206.530607}{33.328292}{0.65826}%
\vSax{348.964821}{206.892279}{33.384513}{0.658685}%
\vSax{349.514253}{207.254724}{33.440296}{0.659108}%
\vSax{350.063689}{207.617937}{33.495641}{0.65953}%
\vSax{350.613129}{207.981914}{33.550553}{0.659948}%
\vSax{351.162575}{208.346649}{33.605032}{0.660365}%
\vSax{351.712025}{208.712138}{33.659082}{0.66078}%
\vSax{352.26148}{209.078375}{33.712705}{0.661192}%
\vSax{352.810939}{209.445356}{33.765904}{0.661602}%
\vSax{353.360403}{209.813075}{33.81868}{0.66201}%
\vSax{353.909872}{210.181528}{33.871037}{0.662416}%
\vSax{354.459345}{210.550709}{33.922976}{0.662819}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{355.008823}{210.920614}{33.974501}{0.663221}%
\vSax{355.558306}{211.291237}{34.025614}{0.66362}%
\vSax{356.107792}{211.662575}{34.076318}{0.664017}%
\vSax{356.657283}{212.034621}{34.126614}{0.664412}%
\vSax{357.206779}{212.407372}{34.176507}{0.664804}%
\vSax{357.756279}{212.780822}{34.225997}{0.665195}%
\vSax{358.305783}{213.154967}{34.275089}{0.665583}%
\vSax{358.855292}{213.529801}{34.323784}{0.665969}%
\vSax{359.404805}{213.90532}{34.372085}{0.666353}%
\vSax{359.954322}{214.28152}{34.419995}{0.666734}%
\vSax{360.503843}{214.658394}{34.467516}{0.667114}%
\vSax{361.053368}{215.03594}{34.514652}{0.667491}%
\vSax{361.602898}{215.414152}{34.561404}{0.667866}%
\vSax{362.152431}{215.793025}{34.607776}{0.668239}%
\vSax{362.701969}{216.172554}{34.653769}{0.668609}%
\vSax{363.25151}{216.552736}{34.699387}{0.668978}%
\vSax{363.801056}{216.933566}{34.744633}{0.669344}%
\vSax{364.350606}{217.315038}{34.789508}{0.669708}%
\vSax{364.900159}{217.697149}{34.834016}{0.67007}%
\vSax{365.449717}{218.079893}{34.87816}{0.670429}%
\vSax{365.999278}{218.463267}{34.921941}{0.670787}%
\vSax{366.548843}{218.847265}{34.965364}{0.671142}%
\vSax{367.098412}{219.231884}{35.008429}{0.671495}%
\vSax{367.647985}{219.617119}{35.05114}{0.671846}%
\vSax{368.197561}{220.002965}{35.0935}{0.672195}%
\vSax{368.747141}{220.389418}{35.135511}{0.672542}%
\vSax{369.296725}{220.776474}{35.177176}{0.672886}%
\vSax{369.846313}{221.164129}{35.218498}{0.673229}%
\vSax{370.395904}{221.552377}{35.259479}{0.673569}%
\vSax{370.945498}{221.941215}{35.300121}{0.673907}%
\vSax{371.495097}{222.330638}{35.340428}{0.674243}%
\vSax{372.044698}{222.720643}{35.380402}{0.674577}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{372.594304}{223.111225}{35.420046}{0.674909}%
\vSax{373.143912}{223.502379}{35.459362}{0.675238}%
\vSax{373.693524}{223.894102}{35.498353}{0.675566}%
\vSax{374.24314}{224.286389}{35.537021}{0.675891}%
\vSax{374.792759}{224.679237}{35.575369}{0.676215}%
\vSax{375.342381}{225.072641}{35.6134}{0.676536}%
\vSax{375.892006}{225.466596}{35.651115}{0.676856}%
\vSax{376.441635}{225.8611}{35.688519}{0.677173}%
\vSax{376.991267}{226.256148}{35.725612}{0.677488}%
\vSax{377.540902}{226.651736}{35.762399}{0.677801}%
\vSax{378.090541}{227.047861}{35.79888}{0.678112}%
\vSax{378.640182}{227.444517}{35.83506}{0.678421}%
\vSax{379.189827}{227.841701}{35.870939}{0.678728}%
\vSax{379.739475}{228.23941}{35.906521}{0.679033}%
\vSax{380.289126}{228.637639}{35.941809}{0.679336}%
\vSax{380.83878}{229.036384}{35.976804}{0.679638}%
\vSax{381.388437}{229.435643}{36.011509}{0.679937}%
\vSax{381.938097}{229.83541}{36.045926}{0.680234}%
\vSax{382.487759}{230.235682}{36.080059}{0.680529}%
\vSax{383.037425}{230.636456}{36.113909}{0.680822}%
\vSax{383.587094}{231.037727}{36.147478}{0.681113}%
\vSax{384.136766}{231.439493}{36.18077}{0.681403}%
\vSax{384.68644}{231.841748}{36.213786}{0.68169}%
\vSax{385.236117}{232.244491}{36.246529}{0.681976}%
\vSax{385.785798}{232.647716}{36.279001}{0.682259}%
\vSax{386.33548}{233.051421}{36.311204}{0.682541}%
\vSax{386.885166}{233.455602}{36.343142}{0.682821}%
\vSax{387.434854}{233.860255}{36.374815}{0.683099}%
\vSax{387.984546}{234.265377}{36.406227}{0.683375}%
\vSax{388.534239}{234.670964}{36.437379}{0.683649}%
\vSax{389.083936}{235.077013}{36.468274}{0.683921}%
\vSax{389.633635}{235.483521}{36.498914}{0.684192}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{390.183336}{235.890483}{36.529302}{0.684461}%
\vSax{390.733041}{236.297897}{36.559439}{0.684727}%
\vSax{391.282747}{236.70576}{36.589328}{0.684992}%
\vSax{391.832457}{237.114067}{36.61897}{0.685256}%
\vSax{392.382168}{237.522815}{36.648369}{0.685517}%
\vSax{392.931883}{237.932002}{36.677526}{0.685777}%
\vSax{393.481599}{238.341624}{36.706443}{0.686035}%
\vSax{394.031318}{238.751678}{36.735123}{0.686291}%
\vSax{394.58104}{239.16216}{36.763567}{0.686546}%
\vSax{395.130764}{239.573067}{36.791778}{0.686798}%
\vSax{395.68049}{239.984397}{36.819757}{0.687049}%
\vSax{396.230219}{240.396145}{36.847507}{0.687299}%
\vSax{396.77995}{240.808309}{36.87503}{0.687546}%
\vSax{397.329683}{241.220886}{36.902328}{0.687792}%
\vSax{397.879419}{241.633873}{36.929403}{0.688036}%
\vSax{398.429156}{242.047266}{36.956256}{0.688279}%
\vSax{398.978896}{242.461063}{36.982891}{0.68852}%
\vSax{399.528639}{242.87526}{37.009308}{0.688759}%
\vSax{400.078383}{243.289855}{37.035509}{0.688997}%
\vSax{400.62813}{243.704844}{37.061497}{0.689232}%
\vSax{401.177878}{244.120225}{37.087274}{0.689467}%
\vSax{401.727629}{244.535995}{37.112841}{0.6897}%
\vSax{402.277382}{244.952151}{37.138201}{0.689931}%
\vSax{402.827137}{245.368689}{37.163354}{0.69016}%
\vSax{403.376894}{245.785608}{37.188304}{0.690388}%
\vSax{403.926654}{246.202904}{37.213052}{0.690615}%
\vSax{404.476415}{246.620574}{37.237599}{0.690839}%
\vSax{405.026178}{247.038616}{37.261948}{0.691063}%
\vSax{405.575943}{247.457026}{37.2861}{0.691284}%
\vSax{406.12571}{247.875803}{37.310057}{0.691505}%
\vSax{406.67548}{248.294944}{37.333821}{0.691723}%
\vSax{407.225251}{248.714445}{37.357393}{0.69194}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{407.775024}{249.134304}{37.380776}{0.692156}%
\vSax{408.324798}{249.554518}{37.403971}{0.69237}%
\vSax{408.874575}{249.975085}{37.42698}{0.692583}%
\vSax{409.424354}{250.396003}{37.449804}{0.692794}%
\vSax{409.974134}{250.817267}{37.472445}{0.693004}%
\vSax{410.523916}{251.238877}{37.494905}{0.693213}%
\vSax{411.0737}{251.660829}{37.517185}{0.693419}%
\vSax{411.623486}{252.083121}{37.539287}{0.693625}%
\vSax{412.173274}{252.505751}{37.561213}{0.693829}%
\vSax{412.723063}{252.928715}{37.582964}{0.694032}%
\vSax{413.272854}{253.352011}{37.604542}{0.694233}%
\vSax{413.822647}{253.775638}{37.625949}{0.694433}%
\vSax{414.372442}{254.199592}{37.647185}{0.694631}%
\vSax{414.922238}{254.623871}{37.668253}{0.694828}%
\vSax{415.472036}{255.048473}{37.689154}{0.695024}%
\vSax{416.021835}{255.473395}{37.70989}{0.695219}%
\vSax{416.571637}{255.898635}{37.730461}{0.695412}%
\vSax{417.121439}{256.32419}{37.750871}{0.695604}%
\vSax{417.671244}{256.750059}{37.771119}{0.695794}%
\vSax{418.22105}{257.176239}{37.791207}{0.695983}%
\vSax{418.770858}{257.602727}{37.811138}{0.696171}%
\vSax{419.320667}{258.029522}{37.830912}{0.696357}%
\vSax{419.870477}{258.456622}{37.850531}{0.696543}%
\vSax{420.42029}{258.884023}{37.869996}{0.696727}%
\vSax{420.970103}{259.311724}{37.889309}{0.696909}%
\vSax{421.519919}{259.739722}{37.90847}{0.697091}%
\vSax{422.069735}{260.168016}{37.927483}{0.697271}%
\vSax{422.619554}{260.596603}{37.946346}{0.69745}%
\vSax{423.169373}{261.025482}{37.965063}{0.697628}%
\vSax{423.719195}{261.454649}{37.983635}{0.697804}%
\vSax{424.269017}{261.884103}{38.002062}{0.69798}%
\vSax{424.818841}{262.313842}{38.020346}{0.698154}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{425.368667}{262.743864}{38.038488}{0.698327}%
\vSax{425.918493}{263.174166}{38.05649}{0.698498}%
\vSax{426.468322}{263.604747}{38.074353}{0.698669}%
\vSax{427.018151}{264.035605}{38.092078}{0.698838}%
\vSax{427.567982}{264.466737}{38.109667}{0.699007}%
\vSax{428.117814}{264.898142}{38.12712}{0.699174}%
\vSax{428.667648}{265.329818}{38.144439}{0.69934}%
\vSax{429.217483}{265.761762}{38.161625}{0.699504}%
\vSax{429.767319}{266.193973}{38.17868}{0.699668}%
\vSax{430.317156}{266.626449}{38.195604}{0.699831}%
\vSax{430.866995}{267.059188}{38.212398}{0.699992}%
\vSax{431.416835}{267.492188}{38.229065}{0.700153}%
\vSax{431.966676}{267.925448}{38.245604}{0.700312}%
\vSax{432.516519}{268.358964}{38.262018}{0.70047}%
\vSax{433.066363}{268.792736}{38.278306}{0.700627}%
\vSax{433.616208}{269.226762}{38.294472}{0.700783}%
\vSax{434.166054}{269.66104}{38.310514}{0.700938}%
\vSax{434.715901}{270.095568}{38.326436}{0.701092}%
\vSax{435.26575}{270.530344}{38.342237}{0.701245}%
\vSax{435.8156}{270.965366}{38.357918}{0.701397}%
\vSax{436.36545}{271.400633}{38.373482}{0.701548}%
\vSax{436.915303}{271.836144}{38.388929}{0.701698}%
\vSax{437.465156}{272.271895}{38.404259}{0.701846}%
\vSax{438.01501}{272.707887}{38.419475}{0.701994}%
\vSax{438.564866}{273.144116}{38.434576}{0.702141}%
\vSax{439.114722}{273.580581}{38.449565}{0.702287}%
\vSax{439.66458}{274.017281}{38.464441}{0.702432}%
\vSax{440.214439}{274.454213}{38.479207}{0.702575}%
\vSax{440.764298}{274.891377}{38.493863}{0.702718}%
\vSax{441.314159}{275.328771}{38.50841}{0.70286}%
\vSax{441.864021}{275.766393}{38.522848}{0.703001}%
\vSax{442.413884}{276.204241}{38.53718}{0.703141}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{442.963748}{276.642313}{38.551406}{0.70328}%
\vSax{443.513614}{277.080609}{38.565527}{0.703419}%
\vSax{444.06348}{277.519127}{38.579543}{0.703556}%
\vSax{444.613347}{277.957865}{38.593456}{0.703692}%
\vSax{445.163215}{278.396821}{38.607267}{0.703828}%
\vSax{445.713084}{278.835995}{38.620976}{0.703962}%
\vSax{446.262954}{279.275384}{38.634585}{0.704096}%
\vSax{446.812825}{279.714987}{38.648094}{0.704228}%
\vSax{447.362697}{280.154802}{38.661504}{0.70436}%
\vSax{447.91257}{280.594829}{38.674817}{0.704491}%
\vSax{448.462444}{281.035065}{38.688032}{0.704621}%
\vSax{449.012319}{281.47551}{38.701152}{0.704751}%
}}%
{\color{vlfGreen}\vlB{%
\vSap{284.753653}{171.115942}{-23.572804}{0.600075}%
\vSap{285.304692}{170.875964}{-23.467455}{0.599595}%
\vSap{285.855732}{170.637188}{-23.361948}{0.599117}%
\vSap{286.406775}{170.399616}{-23.256294}{0.598641}%
\vSap{286.957821}{170.163245}{-23.1505}{0.598167}%
\vSap{287.508868}{169.928077}{-23.044574}{0.004406}%
\vSap{289.358231}{169.147601}{-22.726091}{0.383571}%
\vSap{289.713079}{168.999417}{-22.619724}{0.595833}%
\vSap{290.264135}{168.770252}{-22.513268}{0.595373}%
\vSap{290.815194}{168.542286}{-22.406731}{0.594915}%
\vSap{291.366254}{168.315516}{-22.300122}{0.59446}%
\vSap{291.917315}{168.089944}{-22.19345}{0.235848}%
\vSap{293.992913}{167.250817}{-21.873141}{0.137493}%
\vSap{294.121574}{167.199593}{-21.766303}{0.592223}%
\vSap{294.672641}{166.979984}{-21.659444}{0.591783}%
\vSap{295.22371}{166.761563}{-21.552575}{0.591346}%
\vSap{295.774778}{166.544329}{-21.445702}{0.590912}%
\vSap{296.325849}{166.32828}{-21.338836}{0.496242}%
\vSap{298.657999}{165.427041}{-20.911603}{0.4519}%
\vSap{299.081205}{165.265746}{-20.804896}{0.588364}%
\vSap{299.632278}{165.056767}{-20.698246}{0.587949}%
\vSap{300.183349}{164.848958}{-20.591662}{0.587537}%
\vSap{300.734421}{164.642318}{-20.485152}{0.587128}%
\vSap{301.285494}{164.436844}{-20.378725}{0.197121}%
\vSap{303.350289}{163.6771}{-20.060024}{0.14736}%
\vSap{303.48978}{163.626555}{-19.954011}{0.585127}%
\vSap{304.040851}{163.426871}{-19.848122}{0.584736}%
\vSap{304.591921}{163.228337}{-19.742364}{0.584347}%
\vSap{305.142989}{163.03095}{-19.636747}{0.583962}%
\vSap{305.694058}{162.834706}{-19.531278}{0.514468}%
\vSap{308.070681}{162.001383}{-19.111039}{0.399668}%
\vSap{308.449385}{161.870531}{-19.006427}{0.581714}%
}}%
{\color{vlfGreen}\vlB{%
\vSap{309.000446}{161.681082}{-18.902009}{0.58135}%
\vSap{309.551507}{161.492754}{-18.797792}{0.580989}%
\vSap{310.102565}{161.305542}{-18.693785}{0.580631}%
\vSap{310.653623}{161.119444}{-18.589994}{0.275648}%
\vSap{312.815612}{160.399711}{-18.27999}{0.043361}%
\vSap{312.857835}{160.38611}{-18.177134}{0.578888}%
\vSap{313.408883}{160.205523}{-18.07453}{0.578549}%
\vSap{313.95993}{160.026026}{-17.972184}{0.578213}%
\vSap{314.510974}{159.847615}{-17.870102}{0.57788}%
\vSap{315.062016}{159.670287}{-17.768291}{0.57755}%
\vSap{315.613056}{159.494037}{-17.666758}{0.065558}%
\vSap{317.585759}{158.87178}{-17.363883}{0.241404}%
\vSap{317.817191}{158.799736}{-17.263521}{0.575946}%
\vSap{318.368219}{158.628814}{-17.163466}{0.575635}%
\vSap{318.919244}{158.458945}{-17.063724}{0.575326}%
\vSap{319.470266}{158.290124}{-16.964301}{0.575021}%
\vSap{320.021285}{158.122346}{-16.865203}{0.456667}%
\vSap{322.378361}{157.416336}{-16.472162}{0.413963}%
\vSap{322.776338}{157.298958}{-16.374765}{0.573252}%
\vSap{323.32734}{157.137347}{-16.277724}{0.572968}%
\vSap{323.878338}{156.976748}{-16.181042}{0.572686}%
\vSap{324.429332}{156.817155}{-16.084725}{0.572408}%
\vSap{324.980323}{156.658565}{-15.988777}{0.294723}%
\vSap{327.191783}{156.032023}{-15.608759}{0.563244}%
\vSap{327.735229}{155.880472}{-15.514719}{0.570799}%
\vSap{328.286199}{155.727792}{-15.421072}{0.570541}%
\vSap{328.837165}{155.576079}{-15.327822}{0.570286}%
\vSap{329.388129}{155.425329}{-15.234973}{0.570033}%
\vSap{329.939087}{155.275536}{-15.142528}{0.155098}%
\vSap{332.02348}{154.717294}{-14.867649}{0.122566}%
\vSap{332.142886}{154.685845}{-14.776853}{0.568813}%
\vSap{332.693826}{154.540767}{-14.686475}{0.568577}%
}}%
{\color{vlfGreen}\vlB{%
\vSap{333.244761}{154.396616}{-14.59652}{0.568344}%
\vSap{333.795693}{154.253387}{-14.50699}{0.568113}%
\vSap{334.346621}{154.111076}{-14.417887}{0.567885}%
\vSap{334.897544}{153.969677}{-14.329214}{0.035703}%
\vSap{336.873682}{153.469876}{-14.065798}{0.233613}%
\vSap{337.101197}{153.4131}{-13.978866}{0.566785}%
\vSap{337.652099}{153.276185}{-13.892375}{0.566573}%
\vSap{338.202998}{153.140152}{-13.806327}{0.566363}%
\vSap{338.753891}{153.004994}{-13.720722}{0.566156}%
\vSap{339.304781}{152.870708}{-13.635563}{0.500509}%
\vSap{341.739822}{152.287442}{-13.299409}{0.327249}%
\vSap{342.059163}{152.212162}{-13.216498}{0.564964}%
\vSap{342.610027}{152.082993}{-13.134039}{0.564774}%
\vSap{343.160885}{151.95466}{-13.052035}{0.564586}%
\vSap{343.711739}{151.827156}{-12.970485}{0.5644}%
\vSap{344.262589}{151.700477}{-12.889391}{0.414027}%
\vSap{346.620388}{151.167467}{-12.569581}{0.405269}%
\vSap{347.01677}{151.079271}{-12.490773}{0.563334}%
\vSap{347.567592}{150.957432}{-12.412423}{0.563164}%
\vSap{348.11841}{150.836381}{-12.334531}{0.562996}%
\vSap{348.669224}{150.716115}{-12.257098}{0.56283}%
\vSap{349.220033}{150.596626}{-12.180123}{0.342409}%
\vSap{351.513944}{150.10728}{-11.876805}{0.469326}%
\vSap{351.974008}{150.010689}{-11.80212}{0.561878}%
\vSap{352.52479}{149.895766}{-11.727892}{0.561727}%
\vSap{353.075566}{149.781588}{-11.654121}{0.561577}%
\vSap{353.626339}{149.668147}{-11.580805}{0.561429}%
\vSap{354.177106}{149.555441}{-11.507945}{0.284063}%
\vSap{356.419155}{149.104108}{-11.221044}{0.520934}%
\vSap{356.930875}{149.002737}{-11.15045}{0.560582}%
\vSap{357.481614}{148.894329}{-11.080305}{0.560447}%
\vSap{358.03235}{148.786619}{-11.010611}{0.560314}%
}}%
{\color{vlfGreen}\vlB{%
\vSap{358.583081}{148.679604}{-10.941365}{0.560183}%
\vSap{359.133807}{148.573279}{-10.872566}{0.237539}%
\vSap{361.334078}{148.155135}{-10.668841}{0.001914}%
\vSap{361.336667}{148.154781}{-10.601819}{0.559552}%
\vSap{361.887371}{148.051833}{-10.535238}{0.559431}%
\vSap{362.438069}{147.949546}{-10.469097}{0.559311}%
\vSap{362.988764}{147.847917}{-10.403393}{0.559193}%
\vSap{363.539455}{147.746939}{-10.338127}{0.559076}%
\vSap{364.09014}{147.646609}{-10.273296}{0.201524}%
\vSap{366.259045}{147.257562}{-10.081398}{0.033645}%
\vSap{366.292839}{147.251672}{-10.018292}{0.558516}%
\vSap{366.843503}{147.154512}{-9.955613}{0.558409}%
\vSap{367.394162}{147.057971}{-9.893359}{0.558302}%
\vSap{367.944817}{146.962046}{-9.831529}{0.558198}%
\vSap{368.495467}{146.866733}{-9.770121}{0.558094}%
\vSap{369.046113}{146.772027}{-9.709134}{0.174836}%
\vSap{371.192271}{146.408545}{-9.528672}{0.056535}%
\vSap{371.248656}{146.399186}{-9.469346}{0.557598}%
\vSap{371.799281}{146.30745}{-9.410431}{0.557503}%
\vSap{372.349901}{146.216295}{-9.351924}{0.557409}%
\vSap{372.900517}{146.125717}{-9.293824}{0.557316}%
\vSap{373.45113}{146.035712}{-9.236129}{0.557224}%
\vSap{374.001738}{145.946276}{-9.178837}{0.156415}%
\vSap{376.13283}{145.605343}{-9.009356}{0.071591}%
\vSap{376.204128}{145.594133}{-8.953654}{0.556785}%
\vSap{376.754716}{145.507477}{-8.898345}{0.5567}%
\vSap{377.3053}{145.421366}{-8.843426}{0.556617}%
\vSap{377.855879}{145.335794}{-8.788895}{0.556535}%
\vSap{378.406454}{145.250759}{-8.73475}{0.556454}%
\vSap{378.957025}{145.166256}{-8.68099}{0.145319}%
\vSap{381.079889}{144.845297}{-8.521989}{0.079707}%
\vSap{381.159271}{144.833486}{-8.469743}{0.556065}%
}}%
{\color{vlfGreen}\vlB{%
\vSap{381.709823}{144.751585}{-8.417869}{0.55599}%
\vSap{382.260371}{144.670192}{-8.366366}{0.555916}%
\vSap{382.810914}{144.589305}{-8.315232}{0.555843}%
\vSap{383.361455}{144.50892}{-8.264464}{0.555772}%
\vSap{383.91199}{144.429032}{-8.214061}{0.140707}%
\vSap{386.032704}{144.125843}{-8.065013}{0.081681}%
\vSap{386.114098}{144.114383}{-8.016044}{0.555427}%
\vSap{386.664616}{144.036928}{-7.967428}{0.555361}%
\vSap{387.21513}{143.95995}{-7.919163}{0.555296}%
\vSap{387.76564}{143.883444}{-7.871246}{0.555231}%
\vSap{388.316147}{143.807406}{-7.823676}{0.555168}%
\vSap{388.86665}{143.731834}{-7.77645}{0.141837}%
\vSap{390.990616}{143.444524}{-7.636814}{0.078215}%
\vSap{391.068626}{143.434129}{-7.590942}{0.554863}%
\vSap{391.619112}{143.360832}{-7.545402}{0.554804}%
\vSap{392.169594}{143.28798}{-7.500194}{0.554746}%
\vSap{392.720072}{143.215569}{-7.455313}{0.554689}%
\vSap{393.270547}{143.143596}{-7.410759}{0.554633}%
\vSap{393.821019}{143.072059}{-7.366529}{0.14805}%
\vSap{395.953036}{142.799002}{-7.23576}{0.069934}%
\vSap{396.022871}{142.790194}{-7.192804}{0.554363}%
\vSap{396.573326}{142.720783}{-7.15016}{0.554311}%
\vSap{397.123778}{142.651788}{-7.107828}{0.554259}%
\vSap{397.674226}{142.583205}{-7.065803}{0.554209}%
\vSap{398.224671}{142.515032}{-7.024085}{0.554159}%
\vSap{398.775113}{142.447266}{-6.982672}{0.158765}%
\vSap{400.919445}{142.187061}{-6.860233}{0.057385}%
\vSap{400.976849}{142.180207}{-6.820014}{0.553919}%
\vSap{401.527276}{142.114428}{-6.780089}{0.553873}%
\vSap{402.077698}{142.049039}{-6.740455}{0.553828}%
\vSap{402.628119}{141.984035}{-6.70111}{0.553783}%
\vSap{403.178536}{141.919414}{-6.662051}{0.553739}%
}}%
{\color{vlfGreen}\vlB{%
\vSap{403.728951}{141.855173}{-6.623278}{0.173472}%
\vSap{405.889386}{141.606608}{-6.508647}{0.041054}%
\vSap{405.930577}{141.601954}{-6.470992}{0.553526}%
\vSap{406.480976}{141.539571}{-6.433612}{0.553486}%
\vSap{407.031372}{141.477552}{-6.396504}{0.553445}%
\vSap{407.581766}{141.415894}{-6.359667}{0.553406}%
\vSap{408.132157}{141.354594}{-6.323098}{0.553366}%
\vSap{408.682545}{141.293649}{-6.286795}{0.191717}%
\vSap{410.86245}{141.05567}{-6.179464}{0.021366}%
\vSap{410.884069}{141.05337}{-6.144207}{0.553178}%
\vSap{411.434443}{140.994163}{-6.109206}{0.553141}%
\vSap{411.984815}{140.935295}{-6.074459}{0.553106}%
\vSap{412.535183}{140.876765}{-6.039965}{0.55307}%
\vSap{413.08555}{140.81857}{-6.005721}{0.553035}%
\vSap{413.635913}{140.760707}{-5.971726}{0.213104}%
\vSap{415.838637}{140.532398}{-5.838193}{0.551566}%
\vSap{416.387691}{140.476293}{-5.805412}{0.552835}%
\vSap{416.938039}{140.420374}{-5.772868}{0.552804}%
\vSap{417.488385}{140.36477}{-5.74056}{0.552772}%
\vSap{418.038728}{140.309479}{-5.708486}{0.552741}%
\vSap{418.589069}{140.2545}{-5.676643}{0.237282}%
\vSap{420.816902}{140.035071}{-5.551553}{0.525972}%
\vSap{421.340736}{139.984188}{-5.520842}{0.552563}%
\vSap{421.891062}{139.931027}{-5.490351}{0.552535}%
\vSap{422.441386}{139.878161}{-5.460081}{0.552507}%
\vSap{422.991707}{139.825589}{-5.430028}{0.552479}%
\vSap{423.542028}{139.773308}{-5.40019}{0.263944}%
\vSap{425.797347}{139.562053}{-5.282965}{0.49805}%
\vSap{426.29359}{139.516195}{-5.254182}{0.552321}%
\vSap{426.843896}{139.465617}{-5.225604}{0.552295}%
\vSap{427.3942}{139.415315}{-5.19723}{0.552271}%
\vSap{427.944502}{139.365288}{-5.169059}{0.552246}%
}}%
{\color{vlfGreen}\vlB{%
\vSap{428.494801}{139.315533}{-5.141089}{0.292817}%
\vSap{430.779728}{139.11183}{-5.031185}{0.468053}%
\vSap{431.246267}{139.070782}{-5.004196}{0.552104}%
\vSap{431.796554}{139.022623}{-4.977398}{0.552082}%
\vSap{432.346839}{138.974723}{-4.95079}{0.55206}%
\vSap{432.897123}{138.92708}{-4.92437}{0.552038}%
\vSap{433.447404}{138.879693}{-4.898137}{0.323663}%
\vSap{435.76383}{138.682989}{-4.795045}{0.436205}%
\vSap{436.198779}{138.646526}{-4.769724}{0.551911}%
\vSap{436.749048}{138.600633}{-4.744582}{0.551891}%
\vSap{437.299316}{138.554984}{-4.719616}{0.551871}%
\vSap{437.849581}{138.509576}{-4.694825}{0.551852}%
\vSap{438.399845}{138.464408}{-4.670208}{0.35627}%
\vSap{440.749463}{138.274212}{-4.573451}{0.402701}%
\vSap{441.151137}{138.242102}{-4.549683}{0.551739}%
\vSap{441.70139}{138.198336}{-4.52608}{0.551721}%
\vSap{442.251641}{138.154798}{-4.502641}{0.551703}%
\vSap{442.80189}{138.111487}{-4.479365}{0.551685}%
\vSap{443.352138}{138.0684}{-4.456251}{0.390452}%
\vSap{445.736461}{137.884274}{-4.365386}{0.367717}%
\vSap{446.103352}{137.856285}{-4.34306}{0.551584}%
\vSap{446.653589}{137.814514}{-4.320889}{0.551568}%
\vSap{447.203826}{137.772958}{-4.298871}{0.551552}%
\vSap{447.75406}{137.731614}{-4.277004}{0.551536}%
\vSap{448.304293}{137.690481}{-4.255287}{0.426044}%
}}%
{\color{vlfBlue}\vlB{%
\vSaz{286}{71}{0}{21}%
}}%
{\color{black}\put(314,71){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\omega_{\rm hi}$}}}%
{\color{vlfGreen}\vlB{%
\vSaz{286}{49}{0}{3}%
\vSaz{291}{49}{0}{3}%
\vSaz{296}{49}{0}{3}%
\vSaz{301}{49}{0}{3}%
\vSaz{306}{49}{0}{1}%
}}%
{\color{black}\put(314,49){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\omega_{\rm lo}$}}}%
{\color{black}\put(119,70){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\vct v^{\mathsf T}G\vct v=0$}}}%
{\color{black}\put(235,18){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont A symmetry constraint and a velocity coupling are separate specified extensions.}}}%
\end{picture}%


==> vlt-figures/figure-221.tex <==
\begin{picture}(470,386)%
{\color{black}\put(235.00000,370.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Two particle coordinates and one relaxing relative branch}}}%
{\color{black}\vlB{%
\vSi{34.300000}{293.500000}{90.000000}{33.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{29.796974}{289.500000}{38.659808}{6.403124}%
\vSd{29.796974}{293.500000}{38.659808}{6.403124}%
\vSd{29.796974}{297.500000}{38.659808}{6.403124}%
\vSd{29.796974}{301.500000}{38.659808}{6.403124}%
\vSd{29.796974}{305.500000}{38.659808}{6.403124}%
\vSd{29.796974}{309.500000}{38.659808}{6.403124}%
\vSd{29.796974}{313.500000}{38.659808}{6.403124}%
\vSd{29.796974}{317.500000}{38.659808}{6.403124}%
\vSd{29.796974}{321.500000}{38.659808}{6.403124}%
}}%
{\color{black}\vlB{%
\vSi{434.300000}{293.500000}{90.000000}{33.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{429.796974}{289.500000}{38.659808}{6.403124}%
\vSd{429.796974}{293.500000}{38.659808}{6.403124}%
\vSd{429.796974}{297.500000}{38.659808}{6.403124}%
\vSd{429.796974}{301.500000}{38.659808}{6.403124}%
\vSd{429.796974}{305.500000}{38.659808}{6.403124}%
\vSd{429.796974}{309.500000}{38.659808}{6.403124}%
\vSd{429.796974}{313.500000}{38.659808}{6.403124}%
\vSd{429.796974}{317.500000}{38.659808}{6.403124}%
\vSd{429.796974}{321.500000}{38.659808}{6.403124}%
}}%
{\color{black!60}\vlB{%
\vSc{35.000000}{310.000000}{0.000000}{4.000000}%
\vSc{38.542188}{310.000000}{66.294441}{0.613092}%
\vSc{38.774799}{310.561362}{70.625969}{0.569051}%
\vSc{38.953268}{311.098189}{74.575358}{0.507096}%
\vSc{39.080583}{311.587020}{78.264466}{0.428426}%
\vSc{39.162351}{312.006491}{81.825377}{0.335183}%
\vSc{39.206488}{312.338269}{85.477556}{0.230301}%
\vSc{39.223017}{312.567853}{90.035793}{0.117357}%
\vSc{39.716776}{312.685209}{180.000000}{0.006241}%
\vSc{39.216703}{312.685209}{-90.035793}{0.117357}%
\vSc{39.218260}{312.567853}{-85.477556}{0.230301}%
\vSc{39.239942}{312.338269}{-81.825377}{0.335183}%
\vSc{39.292973}{312.006491}{-78.264466}{0.428426}%
\vSc{39.387671}{311.587020}{-74.575358}{0.507096}%
\vSc{39.532848}{311.098189}{-70.625969}{0.569051}%
\vSc{39.735496}{310.561362}{-66.294441}{0.613092}%
\vSc{40.000612}{310.000000}{-61.445442}{0.639100}%
\vSc{40.331157}{309.438638}{-55.919058}{0.648149}%
\vSc{40.728122}{308.901811}{-49.527235}{0.642595}%
\vSc{41.190602}{308.412980}{-42.063482}{0.626119}%
\vSc{41.715607}{307.993509}{-33.340153}{0.603662}%
\vSc{42.297178}{307.661731}{-23.271718}{0.581090}%
\vSc{42.924568}{307.432147}{-12.001547}{0.564382}%
\vSc{43.580583}{307.314791}{0.000000}{0.558213}%
\vSc{44.034827}{307.314791}{12.001547}{0.564382}%
\vSc{44.493296}{307.432147}{23.271718}{0.581090}%
\vSc{44.949851}{307.661731}{33.340153}{0.603662}%
\vSc{45.393991}{307.993509}{42.063482}{0.626119}%
\vSc{45.813443}{308.412980}{49.527235}{0.642595}%
\vSc{46.196777}{308.901811}{55.919058}{0.648149}%
\vSc{46.534918}{309.438638}{61.445442}{0.639100}%
\vSc{46.821774}{310.000000}{66.294441}{0.613092}%
}}%
{\color{black!60}\vlB{%
\vSc{47.054385}{310.561362}{70.625969}{0.569051}%
\vSc{47.232854}{311.098189}{74.575358}{0.507096}%
\vSc{47.360169}{311.587020}{78.264466}{0.428426}%
\vSc{47.441938}{312.006491}{81.825377}{0.335183}%
\vSc{47.486074}{312.338269}{85.477556}{0.230301}%
\vSc{47.502603}{312.567853}{90.035793}{0.117357}%
\vSc{47.996362}{312.685209}{180.000000}{0.006241}%
\vSc{47.496289}{312.685209}{-90.035793}{0.117357}%
\vSc{47.497846}{312.567853}{-85.477556}{0.230301}%
\vSc{47.519528}{312.338269}{-81.825377}{0.335183}%
\vSc{47.572560}{312.006491}{-78.264466}{0.428426}%
\vSc{47.667257}{311.587020}{-74.575358}{0.507096}%
\vSc{47.812434}{311.098189}{-70.625969}{0.569051}%
\vSc{48.015082}{310.561362}{-66.294441}{0.613092}%
\vSc{48.280198}{310.000000}{-61.445442}{0.639100}%
\vSc{48.610743}{309.438638}{-55.919058}{0.648149}%
\vSc{49.007708}{308.901811}{-49.527235}{0.642595}%
\vSc{49.470188}{308.412980}{-42.063482}{0.626119}%
\vSc{49.995193}{307.993509}{-33.340153}{0.603662}%
\vSc{50.576764}{307.661731}{-23.271718}{0.581090}%
\vSc{51.204154}{307.432147}{-12.001547}{0.564382}%
\vSc{51.860169}{307.314791}{0.000000}{0.558213}%
\vSc{52.314413}{307.314791}{12.001547}{0.564382}%
\vSc{52.772882}{307.432147}{23.271718}{0.581090}%
\vSc{53.229437}{307.661731}{33.340153}{0.603662}%
\vSc{53.673577}{307.993509}{42.063482}{0.626119}%
\vSc{54.093029}{308.412980}{49.527235}{0.642595}%
\vSc{54.476363}{308.901811}{55.919058}{0.648149}%
\vSc{54.814504}{309.438638}{61.445442}{0.639100}%
\vSc{55.101360}{310.000000}{66.294441}{0.613092}%
\vSc{55.333971}{310.561362}{70.625969}{0.569051}%
\vSc{55.512440}{311.098189}{74.575358}{0.507096}%
}}%
{\color{black!60}\vlB{%
\vSc{55.639755}{311.587020}{78.264466}{0.428426}%
\vSc{55.721524}{312.006491}{81.825377}{0.335183}%
\vSc{55.765660}{312.338269}{85.477556}{0.230301}%
\vSc{55.782189}{312.567853}{90.035793}{0.117357}%
\vSc{56.275948}{312.685209}{180.000000}{0.006241}%
\vSc{55.775875}{312.685209}{-90.035793}{0.117357}%
\vSc{55.777432}{312.567853}{-85.477556}{0.230301}%
\vSc{55.799115}{312.338269}{-81.825377}{0.335183}%
\vSc{55.852146}{312.006491}{-78.264466}{0.428426}%
\vSc{55.946843}{311.587020}{-74.575358}{0.507096}%
\vSc{56.092020}{311.098189}{-70.625969}{0.569051}%
\vSc{56.294668}{310.561362}{-66.294441}{0.613092}%
\vSc{56.559784}{310.000000}{-61.445442}{0.639100}%
\vSc{56.890329}{309.438638}{-55.919058}{0.648149}%
\vSc{57.287294}{308.901811}{-49.527235}{0.642595}%
\vSc{57.749774}{308.412980}{-42.063482}{0.626119}%
\vSc{58.274780}{307.993509}{-33.340153}{0.603662}%
\vSc{58.856350}{307.661731}{-23.271718}{0.581090}%
\vSc{59.483740}{307.432147}{-12.001547}{0.564382}%
\vSc{60.139755}{307.314791}{0.000000}{0.558213}%
\vSc{60.593999}{307.314791}{12.001547}{0.564382}%
\vSc{61.052468}{307.432147}{23.271718}{0.581090}%
\vSc{61.509023}{307.661731}{33.340153}{0.603662}%
\vSc{61.953163}{307.993509}{42.063482}{0.626119}%
\vSc{62.372615}{308.412980}{49.527235}{0.642595}%
\vSc{62.755949}{308.901811}{55.919058}{0.648149}%
\vSc{63.094090}{309.438638}{61.445442}{0.639100}%
\vSc{63.380947}{310.000000}{66.294441}{0.613092}%
\vSc{63.613557}{310.561362}{70.625969}{0.569051}%
\vSc{63.792027}{311.098189}{74.575358}{0.507096}%
\vSc{63.919341}{311.587020}{78.264466}{0.428426}%
\vSc{64.001110}{312.006491}{81.825377}{0.335183}%
}}%
{\color{black!60}\vlB{%
\vSc{64.045246}{312.338269}{85.477556}{0.230301}%
\vSc{64.061775}{312.567853}{90.035793}{0.117357}%
\vSc{64.555535}{312.685209}{180.000000}{0.006241}%
\vSc{64.055461}{312.685209}{-90.035793}{0.117357}%
\vSc{64.057018}{312.567853}{-85.477556}{0.230301}%
\vSc{64.078701}{312.338269}{-81.825377}{0.335183}%
\vSc{64.131732}{312.006491}{-78.264466}{0.428426}%
\vSc{64.226429}{311.587020}{-74.575358}{0.507096}%
\vSc{64.371606}{311.098189}{-70.625969}{0.569051}%
\vSc{64.574254}{310.561362}{-66.294441}{0.613092}%
\vSc{64.839370}{310.000000}{-61.445442}{0.639100}%
\vSc{65.169915}{309.438638}{-55.919058}{0.648149}%
\vSc{65.566880}{308.901811}{-49.527235}{0.642595}%
\vSc{66.029360}{308.412980}{-42.063482}{0.626119}%
\vSc{66.554366}{307.993509}{-33.340153}{0.603662}%
\vSc{67.135936}{307.661731}{-23.271718}{0.581090}%
\vSc{67.763327}{307.432147}{-12.001547}{0.564382}%
\vSc{68.419341}{307.314791}{-0.000000}{0.558213}%
\vSc{68.873585}{307.314791}{12.001547}{0.564382}%
\vSc{69.332054}{307.432147}{23.271718}{0.581090}%
\vSc{69.788609}{307.661731}{33.340153}{0.603662}%
\vSc{70.232749}{307.993509}{42.063482}{0.626119}%
\vSc{70.652201}{308.412980}{49.527235}{0.642595}%
\vSc{71.035535}{308.901811}{55.919058}{0.648149}%
\vSc{71.373676}{309.438638}{61.445442}{0.639100}%
\vSc{71.660533}{310.000000}{66.294441}{0.613092}%
\vSc{71.893143}{310.561362}{70.625969}{0.569051}%
\vSc{72.071613}{311.098189}{74.575358}{0.507096}%
\vSc{72.198928}{311.587020}{78.264466}{0.428426}%
\vSc{72.280696}{312.006491}{81.825377}{0.335183}%
\vSc{72.324832}{312.338269}{85.477556}{0.230301}%
\vSc{72.341361}{312.567853}{90.035793}{0.117357}%
}}%
{\color{black!60}\vlB{%
\vSc{72.835121}{312.685209}{180.000000}{0.006241}%
\vSc{72.335047}{312.685209}{-90.035793}{0.117357}%
\vSc{72.336604}{312.567853}{-85.477556}{0.230301}%
\vSc{72.358287}{312.338269}{-81.825377}{0.335183}%
\vSc{72.411318}{312.006491}{-78.264466}{0.428426}%
\vSc{72.506015}{311.587020}{-74.575358}{0.507096}%
\vSc{72.651192}{311.098189}{-70.625969}{0.569051}%
\vSc{72.853840}{310.561362}{-66.294441}{0.613092}%
\vSc{73.118956}{310.000000}{-61.445442}{0.639100}%
\vSc{73.449501}{309.438638}{-55.919058}{0.648149}%
\vSc{73.846466}{308.901811}{-49.527235}{0.642595}%
\vSc{74.308946}{308.412980}{-42.063482}{0.626119}%
\vSc{74.833952}{307.993509}{-33.340153}{0.603662}%
\vSc{75.415522}{307.661731}{-23.271718}{0.581090}%
\vSc{76.042913}{307.432147}{-12.001547}{0.564382}%
\vSc{76.698927}{307.314791}{0.000000}{0.558213}%
\vSc{77.153171}{307.314791}{12.001547}{0.564382}%
\vSc{77.611640}{307.432147}{23.271718}{0.581090}%
\vSc{78.068195}{307.661731}{33.340153}{0.603662}%
\vSc{78.512335}{307.993509}{42.063482}{0.626119}%
\vSc{78.931788}{308.412980}{49.527235}{0.642595}%
\vSc{79.315121}{308.901811}{55.919058}{0.648149}%
\vSc{79.653262}{309.438638}{61.445442}{0.639100}%
\vSc{79.940119}{310.000000}{66.294441}{0.613092}%
\vSc{80.172729}{310.561362}{70.625969}{0.569051}%
\vSc{80.351199}{311.098189}{74.575358}{0.507096}%
\vSc{80.478514}{311.587020}{78.264466}{0.428426}%
\vSc{80.560282}{312.006491}{81.825377}{0.335183}%
\vSc{80.604418}{312.338269}{85.477556}{0.230301}%
\vSc{80.620947}{312.567853}{90.035793}{0.117357}%
\vSc{81.114707}{312.685209}{180.000000}{0.006241}%
\vSc{80.614633}{312.685209}{-90.035793}{0.117357}%
}}%
{\color{black!60}\vlB{%
\vSc{80.616190}{312.567853}{-85.477556}{0.230301}%
\vSc{80.637873}{312.338269}{-81.825377}{0.335183}%
\vSc{80.690904}{312.006491}{-78.264466}{0.428426}%
\vSc{80.785601}{311.587020}{-74.575358}{0.507096}%
\vSc{80.930778}{311.098189}{-70.625969}{0.569051}%
\vSc{81.133426}{310.561362}{-66.294441}{0.613092}%
\vSc{81.398542}{310.000000}{-61.445442}{0.639100}%
\vSc{81.729087}{309.438638}{-55.919058}{0.648149}%
\vSc{82.126052}{308.901811}{-49.527235}{0.642595}%
\vSc{82.588532}{308.412980}{-42.063482}{0.626119}%
\vSc{83.113538}{307.993509}{-33.340153}{0.603662}%
\vSc{83.695109}{307.661731}{-23.271718}{0.581090}%
\vSc{84.322499}{307.432147}{-12.001547}{0.564382}%
\vSc{84.978514}{307.314791}{0.000000}{0.558213}%
\vSc{85.432758}{307.314791}{12.001547}{0.564382}%
\vSc{85.891226}{307.432147}{23.271718}{0.581090}%
\vSc{86.347781}{307.661731}{33.340153}{0.603662}%
\vSc{86.791921}{307.993509}{42.063482}{0.626119}%
\vSc{87.211374}{308.412980}{49.527235}{0.642595}%
\vSc{87.594707}{308.901811}{55.919058}{0.648149}%
\vSc{87.932848}{309.438638}{61.445442}{0.639100}%
\vSc{88.677517}{310.000000}{0.000000}{4.000000}%
\vSc{431.000000}{310.000000}{180.000000}{4.000000}%
\vSc{430.295703}{310.000000}{-113.705559}{0.613092}%
\vSc{430.093055}{309.438638}{-109.374031}{0.569051}%
\vSc{429.947878}{308.901811}{-105.424642}{0.507096}%
\vSc{429.853180}{308.412980}{-101.735534}{0.428426}%
\vSc{429.800149}{307.993509}{-98.174623}{0.335183}%
\vSc{429.778467}{307.661731}{-94.522444}{0.230301}%
\vSc{429.776910}{307.432147}{-89.964207}{0.117357}%
\vSc{430.276983}{307.314791}{0.000000}{0.006241}%
\vSc{429.783224}{307.314791}{89.964207}{0.117357}%
}}%
{\color{black!60}\vlB{%
\vSc{429.766695}{307.432147}{94.522444}{0.230301}%
\vSc{429.722558}{307.661731}{98.174623}{0.335183}%
\vSc{429.640790}{307.993509}{101.735534}{0.428426}%
\vSc{429.513475}{308.412980}{105.424642}{0.507096}%
\vSc{429.335006}{308.901811}{109.374031}{0.569051}%
\vSc{429.102395}{309.438638}{113.705559}{0.613092}%
\vSc{428.815539}{310.000000}{118.554558}{0.639100}%
\vSc{428.477398}{310.561362}{124.080942}{0.648149}%
\vSc{428.094064}{311.098189}{130.472765}{0.642595}%
\vSc{427.674612}{311.587020}{137.936518}{0.626119}%
\vSc{427.230472}{312.006491}{146.659847}{0.603662}%
\vSc{426.773917}{312.338269}{156.728282}{0.581090}%
\vSc{426.315448}{312.567853}{167.998453}{0.564382}%
\vSc{425.861204}{312.685209}{180.000000}{0.558213}%
\vSc{425.205189}{312.685209}{-167.998453}{0.564382}%
\vSc{424.577799}{312.567853}{-156.728282}{0.581090}%
\vSc{423.996228}{312.338269}{-146.659847}{0.603662}%
\vSc{423.471223}{312.006491}{-137.936518}{0.626119}%
\vSc{423.008743}{311.587020}{-130.472765}{0.642595}%
\vSc{422.611777}{311.098189}{-124.080942}{0.648149}%
\vSc{422.281233}{310.561362}{-118.554558}{0.639100}%
\vSc{422.016117}{310.000000}{-113.705559}{0.613092}%
\vSc{421.813469}{309.438638}{-109.374031}{0.569051}%
\vSc{421.668292}{308.901811}{-105.424642}{0.507096}%
\vSc{421.573594}{308.412980}{-101.735534}{0.428426}%
\vSc{421.520563}{307.993509}{-98.174623}{0.335183}%
\vSc{421.498880}{307.661731}{-94.522444}{0.230301}%
\vSc{421.497324}{307.432147}{-89.964207}{0.117357}%
\vSc{421.997397}{307.314791}{0.000000}{0.006241}%
\vSc{421.503638}{307.314791}{89.964207}{0.117357}%
\vSc{421.487109}{307.432147}{94.522444}{0.230301}%
\vSc{421.442972}{307.661731}{98.174623}{0.335183}%
}}%
{\color{black!60}\vlB{%
\vSc{421.361204}{307.993509}{101.735534}{0.428426}%
\vSc{421.233889}{308.412980}{105.424642}{0.507096}%
\vSc{421.055420}{308.901811}{109.374031}{0.569051}%
\vSc{420.822809}{309.438638}{113.705559}{0.613092}%
\vSc{420.535953}{310.000000}{118.554558}{0.639100}%
\vSc{420.197811}{310.561362}{124.080942}{0.648149}%
\vSc{419.814478}{311.098189}{130.472765}{0.642595}%
\vSc{419.395026}{311.587020}{137.936518}{0.626119}%
\vSc{418.950886}{312.006491}{146.659847}{0.603662}%
\vSc{418.494331}{312.338269}{156.728282}{0.581090}%
\vSc{418.035862}{312.567853}{167.998453}{0.564382}%
\vSc{417.581618}{312.685209}{180.000000}{0.558213}%
\vSc{416.925603}{312.685209}{-167.998453}{0.564382}%
\vSc{416.298213}{312.567853}{-156.728282}{0.581090}%
\vSc{415.716642}{312.338269}{-146.659847}{0.603662}%
\vSc{415.191637}{312.006491}{-137.936518}{0.626119}%
\vSc{414.729157}{311.587020}{-130.472765}{0.642595}%
\vSc{414.332191}{311.098189}{-124.080942}{0.648149}%
\vSc{414.001647}{310.561362}{-118.554558}{0.639100}%
\vSc{413.736531}{310.000000}{-113.705559}{0.613092}%
\vSc{413.533882}{309.438638}{-109.374031}{0.569051}%
\vSc{413.388706}{308.901811}{-105.424642}{0.507096}%
\vSc{413.294008}{308.412980}{-101.735534}{0.428426}%
\vSc{413.240977}{307.993509}{-98.174623}{0.335183}%
\vSc{413.219294}{307.661731}{-94.522444}{0.230301}%
\vSc{413.217738}{307.432147}{-89.964207}{0.117357}%
\vSc{413.717811}{307.314791}{-0.000000}{0.006241}%
\vSc{413.224052}{307.314791}{89.964207}{0.117357}%
\vSc{413.207522}{307.432147}{94.522444}{0.230301}%
\vSc{413.163386}{307.661731}{98.174623}{0.335183}%
\vSc{413.081618}{307.993509}{101.735534}{0.428426}%
\vSc{412.954303}{308.412980}{105.424642}{0.507096}%
}}%
{\color{black!60}\vlB{%
\vSc{412.775834}{308.901811}{109.374031}{0.569051}%
\vSc{412.543223}{309.438638}{113.705559}{0.613092}%
\vSc{412.256367}{310.000000}{118.554558}{0.639100}%
\vSc{411.918225}{310.561362}{124.080942}{0.648149}%
\vSc{411.534892}{311.098189}{130.472765}{0.642595}%
\vSc{411.115439}{311.587020}{137.936518}{0.626119}%
\vSc{410.671300}{312.006491}{146.659847}{0.603662}%
\vSc{410.214744}{312.338269}{156.728282}{0.581090}%
\vSc{409.756276}{312.567853}{167.998453}{0.564382}%
\vSc{409.302032}{312.685209}{180.000000}{0.558213}%
\vSc{408.646017}{312.685209}{-167.998453}{0.564382}%
\vSc{408.018627}{312.567853}{-156.728282}{0.581090}%
\vSc{407.437056}{312.338269}{-146.659847}{0.603662}%
\vSc{406.912051}{312.006491}{-137.936518}{0.626119}%
\vSc{406.449570}{311.587020}{-130.472765}{0.642595}%
\vSc{406.052605}{311.098189}{-124.080942}{0.648149}%
\vSc{405.722061}{310.561362}{-118.554558}{0.639100}%
\vSc{405.456944}{310.000000}{-113.705559}{0.613092}%
\vSc{405.254296}{309.438638}{-109.374031}{0.569051}%
\vSc{405.109120}{308.901811}{-105.424642}{0.507096}%
\vSc{405.014422}{308.412980}{-101.735534}{0.428426}%
\vSc{404.961391}{307.993509}{-98.174623}{0.335183}%
\vSc{404.939708}{307.661731}{-94.522444}{0.230301}%
\vSc{404.938152}{307.432147}{-89.964207}{0.117357}%
\vSc{405.438225}{307.314791}{0.000000}{0.006241}%
\vSc{404.944466}{307.314791}{89.964207}{0.117357}%
\vSc{404.927936}{307.432147}{94.522444}{0.230301}%
\vSc{404.883800}{307.661731}{98.174623}{0.335183}%
\vSc{404.802032}{307.993509}{101.735534}{0.428426}%
\vSc{404.674717}{308.412980}{105.424642}{0.507096}%
\vSc{404.496248}{308.901811}{109.374031}{0.569051}%
\vSc{404.263637}{309.438638}{113.705559}{0.613092}%
}}%
{\color{black!60}\vlB{%
\vSc{403.976781}{310.000000}{118.554558}{0.639100}%
\vSc{403.638639}{310.561362}{124.080942}{0.648149}%
\vSc{403.255306}{311.098189}{130.472765}{0.642595}%
\vSc{402.835853}{311.587020}{137.936518}{0.626119}%
\vSc{402.391713}{312.006491}{146.659847}{0.603662}%
\vSc{401.935158}{312.338269}{156.728282}{0.581090}%
\vSc{401.476690}{312.567853}{167.998453}{0.564382}%
\vSc{401.022446}{312.685209}{180.000000}{0.558213}%
\vSc{400.366431}{312.685209}{-167.998453}{0.564382}%
\vSc{399.739041}{312.567853}{-156.728282}{0.581090}%
\vSc{399.157470}{312.338269}{-146.659847}{0.603662}%
\vSc{398.632464}{312.006491}{-137.936518}{0.626119}%
\vSc{398.169984}{311.587020}{-130.472765}{0.642595}%
\vSc{397.773019}{311.098189}{-124.080942}{0.648149}%
\vSc{397.442474}{310.561362}{-118.554558}{0.639100}%
\vSc{397.177358}{310.000000}{-113.705559}{0.613092}%
\vSc{396.974710}{309.438638}{-109.374031}{0.569051}%
\vSc{396.829533}{308.901811}{-105.424642}{0.507096}%
\vSc{396.734836}{308.412980}{-101.735534}{0.428426}%
\vSc{396.681805}{307.993509}{-98.174623}{0.335183}%
\vSc{396.660122}{307.661731}{-94.522444}{0.230301}%
\vSc{396.658566}{307.432147}{-89.964207}{0.117357}%
\vSc{397.158639}{307.314791}{0.000000}{0.006241}%
\vSc{396.664879}{307.314791}{89.964207}{0.117357}%
\vSc{396.648350}{307.432147}{94.522444}{0.230301}%
\vSc{396.604214}{307.661731}{98.174623}{0.335183}%
\vSc{396.522446}{307.993509}{101.735534}{0.428426}%
\vSc{396.395131}{308.412980}{105.424642}{0.507096}%
\vSc{396.216661}{308.901811}{109.374031}{0.569051}%
\vSc{395.984051}{309.438638}{113.705559}{0.613092}%
\vSc{395.697194}{310.000000}{118.554558}{0.639100}%
\vSc{395.359053}{310.561362}{124.080942}{0.648149}%
}}%
{\color{black!60}\vlB{%
\vSc{394.975720}{311.098189}{130.472765}{0.642595}%
\vSc{394.556267}{311.587020}{137.936518}{0.626119}%
\vSc{394.112127}{312.006491}{146.659847}{0.603662}%
\vSc{393.655572}{312.338269}{156.728282}{0.581090}%
\vSc{393.197103}{312.567853}{167.998453}{0.564382}%
\vSc{392.742859}{312.685209}{-180.000000}{0.558213}%
\vSc{392.086845}{312.685209}{-167.998453}{0.564382}%
\vSc{391.459454}{312.567853}{-156.728282}{0.581090}%
\vSc{390.877884}{312.338269}{-146.659847}{0.603662}%
\vSc{390.352878}{312.006491}{-137.936518}{0.626119}%
\vSc{389.890398}{311.587020}{-130.472765}{0.642595}%
\vSc{389.493433}{311.098189}{-124.080942}{0.648149}%
\vSc{389.162888}{310.561362}{-118.554558}{0.639100}%
\vSc{388.897772}{310.000000}{-113.705559}{0.613092}%
\vSc{388.695124}{309.438638}{-109.374031}{0.569051}%
\vSc{388.549947}{308.901811}{-105.424642}{0.507096}%
\vSc{388.455250}{308.412980}{-101.735534}{0.428426}%
\vSc{388.402219}{307.993509}{-98.174623}{0.335183}%
\vSc{388.380536}{307.661731}{-94.522444}{0.230301}%
\vSc{388.378979}{307.432147}{-89.964207}{0.117357}%
\vSc{388.879053}{307.314791}{0.000000}{0.006241}%
\vSc{388.385293}{307.314791}{89.964207}{0.117357}%
\vSc{388.368764}{307.432147}{94.522444}{0.230301}%
\vSc{388.324628}{307.661731}{98.174623}{0.335183}%
\vSc{388.242860}{307.993509}{101.735534}{0.428426}%
\vSc{388.115545}{308.412980}{105.424642}{0.507096}%
\vSc{387.937075}{308.901811}{109.374031}{0.569051}%
\vSc{387.704465}{309.438638}{113.705559}{0.613092}%
\vSc{387.417608}{310.000000}{118.554558}{0.639100}%
\vSc{387.079467}{310.561362}{124.080942}{0.648149}%
\vSc{386.696133}{311.098189}{130.472765}{0.642595}%
\vSc{386.276681}{311.587020}{137.936518}{0.626119}%
}}%
{\color{black!60}\vlB{%
\vSc{385.832541}{312.006491}{146.659847}{0.603662}%
\vSc{385.375986}{312.338269}{156.728282}{0.581090}%
\vSc{384.917517}{312.567853}{167.998453}{0.564382}%
\vSc{384.463273}{312.685209}{180.000000}{0.558213}%
\vSc{383.807259}{312.685209}{-167.998453}{0.564382}%
\vSc{383.179868}{312.567853}{-156.728282}{0.581090}%
\vSc{382.598298}{312.338269}{-146.659847}{0.603662}%
\vSc{382.073292}{312.006491}{-137.936518}{0.626119}%
\vSc{381.610812}{311.587020}{-130.472765}{0.642595}%
\vSc{381.213847}{311.098189}{-124.080942}{0.648149}%
\vSc{380.883302}{310.561362}{-118.554558}{0.639100}%
\vSc{377.322483}{310.000000}{180.000000}{4.000000}%
\vSc{115.322483}{310.000000}{0.000000}{5.000000}%
\vSc{120.051276}{310.000000}{32.848241}{1.264913}%
\vSc{121.111806}{310.686109}{33.140037}{1.200179}%
\vSc{122.124128}{311.342231}{32.137413}{1.123148}%
\vSc{123.094357}{311.939691}{29.577423}{1.038670}%
\vSc{124.032011}{312.452378}{25.146403}{0.954283}%
\vSc{124.948932}{312.857884}{18.588669}{0.880262}%
\vSc{125.856106}{313.138487}{9.968268}{0.828616}%
\vSc{126.758765}{313.281922}{0.000000}{0.809940}%
\vSc{127.482153}{313.281922}{-9.968268}{0.828616}%
\vSc{128.225426}{313.138487}{-18.588669}{0.880262}%
\vSc{129.006685}{312.857884}{-25.146403}{0.954283}%
\vSc{129.836193}{312.452378}{-29.577423}{1.038670}%
\vSc{130.720337}{311.939691}{-32.137413}{1.123148}%
\vSc{131.664022}{311.342231}{-33.140037}{1.200179}%
\vSc{132.671112}{310.686109}{-32.848241}{1.264913}%
\vSc{133.744082}{310.000000}{-31.453551}{1.314870}%
\vSc{134.883574}{309.313891}{-29.088427}{1.349605}%
\vSc{136.088042}{308.657769}{-25.847785}{1.370379}%
\vSc{137.353530}{308.060309}{-21.812252}{1.379798}%
}}%
{\color{black!60}\vlB{%
\vSc{138.673548}{307.547622}{-17.071027}{1.381353}%
\vSc{140.039067}{307.142116}{-11.742007}{1.378848}%
\vSc{141.438683}{306.861513}{-5.984649}{1.375724}%
\vSc{142.859040}{306.718078}{0.000000}{1.374394}%
\vSc{144.181303}{306.718078}{5.984649}{1.375724}%
\vSc{145.499908}{306.861513}{11.742007}{1.378848}%
\vSc{146.804876}{307.142116}{17.071027}{1.381353}%
\vSc{148.086364}{307.547622}{21.812252}{1.379798}%
\vSc{149.335170}{308.060309}{25.847785}{1.370379}%
\vSc{150.543361}{308.657769}{29.088427}{1.349605}%
\vSc{151.704917}{309.313891}{31.453551}{1.314870}%
\vSc{152.816280}{310.000000}{32.848241}{1.264913}%
\vSc{153.876811}{310.686109}{33.140037}{1.200179}%
\vSc{154.889132}{311.342231}{32.137413}{1.123148}%
\vSc{155.859362}{311.939691}{29.577423}{1.038670}%
\vSc{156.797015}{312.452378}{25.146403}{0.954283}%
\vSc{157.713936}{312.857884}{18.588669}{0.880262}%
\vSc{158.621111}{313.138487}{9.968268}{0.828616}%
\vSc{159.523769}{313.281922}{0.000000}{0.809940}%
\vSc{160.247158}{313.281922}{-9.968268}{0.828616}%
\vSc{160.990431}{313.138487}{-18.588669}{0.880262}%
\vSc{161.771690}{312.857884}{-25.146403}{0.954283}%
\vSc{162.601197}{312.452378}{-29.577423}{1.038670}%
\vSc{163.485341}{311.939691}{-32.137413}{1.123148}%
\vSc{164.429027}{311.342231}{-33.140037}{1.200179}%
\vSc{165.436117}{310.686109}{-32.848241}{1.264913}%
\vSc{166.509087}{310.000000}{-31.453551}{1.314870}%
\vSc{167.648579}{309.313891}{-29.088427}{1.349605}%
\vSc{168.853047}{308.657769}{-25.847785}{1.370379}%
\vSc{170.118535}{308.060309}{-21.812252}{1.379798}%
\vSc{171.438553}{307.547622}{-17.071027}{1.381353}%
\vSc{172.804072}{307.142116}{-11.742007}{1.378848}%
}}%
{\color{black!60}\vlB{%
\vSc{174.203688}{306.861513}{-5.984649}{1.375724}%
\vSc{175.624045}{306.718078}{0.000000}{1.374394}%
\vSc{176.946308}{306.718078}{5.984649}{1.375724}%
\vSc{178.264912}{306.861513}{11.742007}{1.378848}%
\vSc{179.569880}{307.142116}{17.071027}{1.381353}%
\vSc{180.851369}{307.547622}{21.812252}{1.379798}%
\vSc{182.100174}{308.060309}{25.847785}{1.370379}%
\vSc{183.308366}{308.657769}{29.088427}{1.349605}%
\vSc{184.469922}{309.313891}{31.453551}{1.314870}%
\vSc{185.581285}{310.000000}{32.848241}{1.264913}%
\vSc{186.641815}{310.686109}{33.140037}{1.200179}%
\vSc{187.654137}{311.342231}{32.137413}{1.123148}%
\vSc{188.624367}{311.939691}{29.577423}{1.038670}%
\vSc{189.562020}{312.452378}{25.146403}{0.954283}%
\vSc{190.478941}{312.857884}{18.588669}{0.880262}%
\vSc{191.386115}{313.138487}{9.968268}{0.828616}%
\vSc{192.288774}{313.281922}{0.000000}{0.809940}%
\vSc{193.012163}{313.281922}{-9.968268}{0.828616}%
\vSc{193.755435}{313.138487}{-18.588669}{0.880262}%
\vSc{194.536695}{312.857884}{-25.146403}{0.954283}%
\vSc{195.366202}{312.452378}{-29.577423}{1.038670}%
\vSc{196.250346}{311.939691}{-32.137413}{1.123148}%
\vSc{197.194032}{311.342231}{-33.140037}{1.200179}%
\vSc{198.201121}{310.686109}{-32.848241}{1.264913}%
\vSc{199.274092}{310.000000}{-31.453551}{1.314870}%
\vSc{200.413583}{309.313891}{-29.088427}{1.349605}%
\vSc{201.618052}{308.657769}{-25.847785}{1.370379}%
\vSc{202.883540}{308.060309}{-21.812252}{1.379798}%
\vSc{204.203558}{307.547622}{-17.071027}{1.381353}%
\vSc{205.569077}{307.142116}{-11.742007}{1.378848}%
\vSc{206.968692}{306.861513}{-5.984649}{1.375724}%
\vSc{208.389050}{306.718078}{0.000000}{1.374394}%
}}%
{\color{black!60}\vlB{%
\vSc{209.711312}{306.718078}{5.984649}{1.375724}%
\vSc{211.029917}{306.861513}{11.742007}{1.378848}%
\vSc{212.334885}{307.142116}{17.071027}{1.381353}%
\vSc{213.616373}{307.547622}{21.812252}{1.379798}%
\vSc{214.865179}{308.060309}{25.847785}{1.370379}%
\vSc{216.073371}{308.657769}{29.088427}{1.349605}%
\vSc{217.234926}{309.313891}{31.453551}{1.314870}%
\vSc{218.346290}{310.000000}{32.848241}{1.264913}%
\vSc{219.406820}{310.686109}{33.140037}{1.200179}%
\vSc{220.419142}{311.342231}{32.137413}{1.123148}%
\vSc{221.389371}{311.939691}{29.577423}{1.038670}%
\vSc{222.327025}{312.452378}{25.146403}{0.954283}%
\vSc{223.243946}{312.857884}{18.588669}{0.880262}%
\vSc{224.151120}{313.138487}{9.968268}{0.828616}%
\vSc{225.053779}{313.281922}{0.000000}{0.809940}%
\vSc{225.777167}{313.281922}{-9.968268}{0.828616}%
\vSc{226.520440}{313.138487}{-18.588669}{0.880262}%
\vSc{227.301700}{312.857884}{-25.146403}{0.954283}%
\vSc{228.131207}{312.452378}{-29.577423}{1.038670}%
\vSc{229.015351}{311.939691}{-32.137413}{1.123148}%
\vSc{229.959036}{311.342231}{-33.140037}{1.200179}%
\vSc{230.966126}{310.686109}{-32.848241}{1.264913}%
\vSc{232.039096}{310.000000}{-31.453551}{1.314870}%
\vSc{233.178588}{309.313891}{-29.088427}{1.349605}%
\vSc{234.383056}{308.657769}{-25.847785}{1.370379}%
\vSc{235.648544}{308.060309}{-21.812252}{1.379798}%
\vSc{236.968562}{307.547622}{-17.071027}{1.381353}%
\vSc{238.334082}{307.142116}{-11.742007}{1.378848}%
\vSc{239.733697}{306.861513}{-5.984649}{1.375724}%
\vSc{241.154054}{306.718078}{0.000000}{1.374394}%
\vSc{242.476317}{306.718078}{5.984649}{1.375724}%
\vSc{243.794922}{306.861513}{11.742007}{1.378848}%
}}%
{\color{black!60}\vlB{%
\vSc{245.099890}{307.142116}{17.071027}{1.381353}%
\vSc{246.381378}{307.547622}{21.812252}{1.379798}%
\vSc{247.630184}{308.060309}{25.847785}{1.370379}%
\vSc{248.838376}{308.657769}{29.088427}{1.349605}%
\vSc{249.999931}{309.313891}{31.453551}{1.314870}%
\vSc{251.111294}{310.000000}{32.848241}{1.264913}%
\vSc{252.171825}{310.686109}{33.140037}{1.200179}%
\vSc{253.184147}{311.342231}{32.137413}{1.123148}%
\vSc{254.154376}{311.939691}{29.577423}{1.038670}%
\vSc{255.092030}{312.452378}{25.146403}{0.954283}%
\vSc{256.008951}{312.857884}{18.588669}{0.880262}%
\vSc{256.916125}{313.138487}{9.968268}{0.828616}%
\vSc{257.818784}{313.281922}{0.000000}{0.809940}%
\vSc{258.542172}{313.281922}{-9.968268}{0.828616}%
\vSc{259.285445}{313.138487}{-18.588669}{0.880262}%
\vSc{260.066704}{312.857884}{-25.146403}{0.954283}%
\vSc{260.896212}{312.452378}{-29.577423}{1.038670}%
\vSc{261.780356}{311.939691}{-32.137413}{1.123148}%
\vSc{262.724041}{311.342231}{-33.140037}{1.200179}%
\vSc{263.731131}{310.686109}{-32.848241}{1.264913}%
\vSc{264.804101}{310.000000}{-31.453551}{1.314870}%
\vSc{265.943593}{309.313891}{-29.088427}{1.349605}%
\vSc{267.148061}{308.657769}{-25.847785}{1.370379}%
\vSc{268.413549}{308.060309}{-21.812252}{1.379798}%
\vSc{269.733567}{307.547622}{-17.071027}{1.381353}%
\vSc{271.099086}{307.142116}{-11.742007}{1.378848}%
\vSc{272.498702}{306.861513}{-5.984649}{1.375724}%
\vSc{273.919059}{306.718078}{0.000000}{1.374394}%
\vSc{275.241322}{306.718078}{5.984649}{1.375724}%
\vSc{276.559927}{306.861513}{11.742007}{1.378848}%
\vSc{277.864895}{307.142116}{17.071027}{1.381353}%
\vSc{279.146383}{307.547622}{21.812252}{1.379798}%
}}%
{\color{black!60}\vlB{%
\vSc{280.395189}{308.060309}{25.847785}{1.370379}%
\vSc{281.603380}{308.657769}{29.088427}{1.349605}%
\vSc{282.764936}{309.313891}{31.453551}{1.314870}%
\vSc{283.876299}{310.000000}{32.848241}{1.264913}%
\vSc{284.936830}{310.686109}{33.140037}{1.200179}%
\vSc{285.949151}{311.342231}{32.137413}{1.123148}%
\vSc{286.919381}{311.939691}{29.577423}{1.038670}%
\vSc{287.857034}{312.452378}{25.146403}{0.954283}%
\vSc{288.773955}{312.857884}{18.588669}{0.880262}%
\vSc{289.681130}{313.138487}{9.968268}{0.828616}%
\vSc{290.583788}{313.281922}{0.000000}{0.809940}%
\vSc{291.307177}{313.281922}{-9.968268}{0.828616}%
\vSc{292.050450}{313.138487}{-18.588669}{0.880262}%
\vSc{292.831709}{312.857884}{-25.146403}{0.954283}%
\vSc{293.661216}{312.452378}{-29.577423}{1.038670}%
\vSc{294.545360}{311.939691}{-32.137413}{1.123148}%
\vSc{295.489046}{311.342231}{-33.140037}{1.200179}%
\vSc{296.496136}{310.686109}{-32.848241}{1.264913}%
\vSc{297.569106}{310.000000}{-31.453551}{1.314870}%
\vSc{298.708598}{309.313891}{-29.088427}{1.349605}%
\vSc{299.913066}{308.657769}{-25.847785}{1.370379}%
\vSc{301.178554}{308.060309}{-21.812252}{1.379798}%
\vSc{302.498572}{307.547622}{-17.071027}{1.381353}%
\vSc{303.864091}{307.142116}{-11.742007}{1.378848}%
\vSc{305.263707}{306.861513}{-5.984649}{1.375724}%
\vSc{306.684064}{306.718078}{0.000000}{1.374394}%
\vSc{308.006327}{306.718078}{5.984649}{1.375724}%
\vSc{309.324931}{306.861513}{11.742007}{1.378848}%
\vSc{310.629899}{307.142116}{17.071027}{1.381353}%
\vSc{311.911388}{307.547622}{21.812252}{1.379798}%
\vSc{313.160193}{308.060309}{25.847785}{1.370379}%
\vSc{314.368385}{308.657769}{29.088427}{1.349605}%
}}%
{\color{black!60}\vlB{%
\vSc{315.529941}{309.313891}{31.453551}{1.314870}%
\vSc{316.641304}{310.000000}{32.848241}{1.264913}%
\vSc{317.701834}{310.686109}{33.140037}{1.200179}%
\vSc{318.714156}{311.342231}{32.137413}{1.123148}%
\vSc{319.684386}{311.939691}{29.577423}{1.038670}%
\vSc{320.622039}{312.452378}{25.146403}{0.954283}%
\vSc{321.538960}{312.857884}{18.588669}{0.880262}%
\vSc{322.446134}{313.138487}{9.968268}{0.828616}%
\vSc{323.348793}{313.281922}{0.000000}{0.809940}%
\vSc{324.072182}{313.281922}{-9.968268}{0.828616}%
\vSc{324.815454}{313.138487}{-18.588669}{0.880262}%
\vSc{325.596714}{312.857884}{-25.146403}{0.954283}%
\vSc{326.426221}{312.452378}{-29.577423}{1.038670}%
\vSc{327.310365}{311.939691}{-32.137413}{1.123148}%
\vSc{328.254051}{311.342231}{-33.140037}{1.200179}%
\vSc{329.261140}{310.686109}{-32.848241}{1.264913}%
\vSc{330.334111}{310.000000}{-31.453551}{1.314870}%
\vSc{331.473602}{309.313891}{-29.088427}{1.349605}%
\vSc{332.678071}{308.657769}{-25.847785}{1.370379}%
\vSc{333.943559}{308.060309}{-21.812252}{1.379798}%
\vSc{335.263577}{307.547622}{-17.071027}{1.381353}%
\vSc{336.629096}{307.142116}{-11.742007}{1.378848}%
\vSc{338.028711}{306.861513}{-5.984649}{1.375724}%
\vSc{339.449069}{306.718078}{0.000000}{1.374394}%
\vSc{340.771331}{306.718078}{5.984649}{1.375724}%
\vSc{342.089936}{306.861513}{11.742007}{1.378848}%
\vSc{343.394904}{307.142116}{17.071027}{1.381353}%
\vSc{344.676392}{307.547622}{21.812252}{1.379798}%
\vSc{345.925198}{308.060309}{25.847785}{1.370379}%
\vSc{347.133390}{308.657769}{29.088427}{1.349605}%
\vSc{348.294945}{309.313891}{31.453551}{1.314870}%
\vSc{349.677517}{310.000000}{0.000000}{5.000000}%
}}%
{\color{black}\put(235.00000,332.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $k_l$}}}%
{\color{black}\vlB{%
\vSc{103.500000}{310.000000}{-90.000000}{50.000000}%
\vSc{104.000000}{260.000000}{0.000000}{31.000000}%
\vSc{335.000000}{260.000000}{0.000000}{31.000000}%
\vSc{365.500000}{260.000000}{90.000000}{50.000000}%
}}%
{\color{vltTeal}\vlB{%
\vSs{135.000000}{260.000000}{0.000000}{4.000000}%
\vSs{138.533079}{260.000000}{54.295280}{0.768113}%
\vSs{138.967227}{260.623735}{56.783681}{0.712968}%
\vSs{139.350113}{261.220210}{58.207645}{0.639023}%
\vSs{139.686795}{261.763356}{58.204431}{0.548371}%
\vSs{139.988220}{262.229434}{55.914684}{0.445110}%
\vSs{140.278414}{262.598076}{49.230897}{0.336825}%
\vSs{140.621685}{262.853170}{32.879720}{0.240195}%
\vSs{141.135558}{262.983566}{0.000000}{0.195551}%
\vSs{141.018954}{262.983566}{-32.879720}{0.240195}%
\vSs{141.097352}{262.853170}{-49.230897}{0.336825}%
\vSs{141.276561}{262.598076}{-55.914684}{0.445110}%
\vSs{141.513518}{262.229434}{-58.204431}{0.548371}%
\vSs{141.802432}{261.763356}{-58.207645}{0.639023}%
\vSs{142.146775}{261.220210}{-56.783681}{0.712968}%
\vSs{142.551469}{260.623735}{-54.295280}{0.768113}%
\vSs{143.020574}{260.000000}{-50.878831}{0.803976}%
\vSs{143.556490}{259.376265}{-46.552753}{0.821582}%
\vSs{144.159657}{258.779790}{-41.270550}{0.823428}%
\vSs{144.828351}{258.236644}{-34.959799}{0.813399}%
\vSs{145.558340}{257.770566}{-27.568091}{0.796542}%
\vSs{146.342163}{257.401924}{-19.125543}{0.778580}%
\vSs{147.168155}{257.146830}{-9.813714}{0.765032}%
\vSs{148.019998}{257.016434}{0.000000}{0.760005}%
\vSs{148.681997}{257.016434}{9.813714}{0.765032}%
\vSs{149.345447}{257.146830}{19.125543}{0.778580}%
\vSs{150.003333}{257.401924}{27.568091}{0.796542}%
\vSs{150.646073}{257.770566}{34.959799}{0.813399}%
\vSs{151.262894}{258.236644}{41.270550}{0.823428}%
\vSs{151.843609}{258.779790}{46.552753}{0.821582}%
\vSs{152.379962}{259.376265}{50.878831}{0.803976}%
\vSs{152.866413}{260.000000}{54.295280}{0.768113}%
}}%
{\color{vltTeal}\vlB{%
\vSs{153.300560}{260.623735}{56.783681}{0.712968}%
\vSs{153.683447}{261.220210}{58.207645}{0.639023}%
\vSs{154.020128}{261.763356}{58.204431}{0.548371}%
\vSs{154.321554}{262.229434}{55.914684}{0.445110}%
\vSs{154.611748}{262.598076}{49.230897}{0.336825}%
\vSs{154.955018}{262.853170}{32.879720}{0.240195}%
\vSs{155.468891}{262.983566}{0.000000}{0.195551}%
\vSs{155.352288}{262.983566}{-32.879720}{0.240195}%
\vSs{155.430686}{262.853170}{-49.230897}{0.336825}%
\vSs{155.609894}{262.598076}{-55.914684}{0.445110}%
\vSs{155.846851}{262.229434}{-58.204431}{0.548371}%
\vSs{156.135765}{261.763356}{-58.207645}{0.639023}%
\vSs{156.480108}{261.220210}{-56.783681}{0.712968}%
\vSs{156.884802}{260.623735}{-54.295280}{0.768113}%
\vSs{157.353907}{260.000000}{-50.878831}{0.803976}%
\vSs{157.889824}{259.376265}{-46.552753}{0.821582}%
\vSs{158.492990}{258.779790}{-41.270550}{0.823428}%
\vSs{159.161685}{258.236644}{-34.959799}{0.813399}%
\vSs{159.891674}{257.770566}{-27.568091}{0.796542}%
\vSs{160.675496}{257.401924}{-19.125543}{0.778580}%
\vSs{161.501488}{257.146830}{-9.813714}{0.765032}%
\vSs{162.353331}{257.016434}{0.000000}{0.760005}%
\vSs{163.015330}{257.016434}{9.813714}{0.765032}%
\vSs{163.678780}{257.146830}{19.125543}{0.778580}%
\vSs{164.336667}{257.401924}{27.568091}{0.796542}%
\vSs{164.979406}{257.770566}{34.959799}{0.813399}%
\vSs{165.596228}{258.236644}{41.270550}{0.823428}%
\vSs{166.176943}{258.779790}{46.552753}{0.821582}%
\vSs{166.713295}{259.376265}{50.878831}{0.803976}%
\vSs{167.199746}{260.000000}{54.295280}{0.768113}%
\vSs{167.633894}{260.623735}{56.783681}{0.712968}%
\vSs{168.016780}{261.220210}{58.207645}{0.639023}%
}}%
{\color{vltTeal}\vlB{%
\vSs{168.353461}{261.763356}{58.204431}{0.548371}%
\vSs{168.654887}{262.229434}{55.914684}{0.445110}%
\vSs{168.945081}{262.598076}{49.230897}{0.336825}%
\vSs{169.288352}{262.853170}{32.879720}{0.240195}%
\vSs{169.802225}{262.983566}{0.000000}{0.195551}%
\vSs{169.685621}{262.983566}{-32.879720}{0.240195}%
\vSs{169.764019}{262.853170}{-49.230897}{0.336825}%
\vSs{169.943227}{262.598076}{-55.914684}{0.445110}%
\vSs{170.180184}{262.229434}{-58.204431}{0.548371}%
\vSs{170.469099}{261.763356}{-58.207645}{0.639023}%
\vSs{170.813441}{261.220210}{-56.783681}{0.712968}%
\vSs{171.218136}{260.623735}{-54.295280}{0.768113}%
\vSs{171.687241}{260.000000}{-50.878831}{0.803976}%
\vSs{172.223157}{259.376265}{-46.552753}{0.821582}%
\vSs{172.826324}{258.779790}{-41.270550}{0.823428}%
\vSs{173.495018}{258.236644}{-34.959799}{0.813399}%
\vSs{174.225007}{257.770566}{-27.568091}{0.796542}%
\vSs{175.008830}{257.401924}{-19.125543}{0.778580}%
\vSs{175.834821}{257.146830}{-9.813714}{0.765032}%
\vSs{176.686664}{257.016434}{0.000000}{0.760005}%
\vSs{177.348663}{257.016434}{9.813714}{0.765032}%
\vSs{178.012114}{257.146830}{19.125543}{0.778580}%
\vSs{178.670000}{257.401924}{27.568091}{0.796542}%
\vSs{179.312739}{257.770566}{34.959799}{0.813399}%
\vSs{179.929561}{258.236644}{41.270550}{0.823428}%
\vSs{180.510276}{258.779790}{46.552753}{0.821582}%
\vSs{181.046629}{259.376265}{50.878831}{0.803976}%
\vSs{181.533079}{260.000000}{54.295280}{0.768113}%
\vSs{181.967227}{260.623735}{56.783681}{0.712968}%
\vSs{182.350113}{261.220210}{58.207645}{0.639023}%
\vSs{182.686795}{261.763356}{58.204431}{0.548371}%
\vSs{182.988220}{262.229434}{55.914684}{0.445110}%
}}%
{\color{vltTeal}\vlB{%
\vSs{183.278414}{262.598076}{49.230897}{0.336825}%
\vSs{183.621685}{262.853170}{32.879720}{0.240195}%
\vSs{184.135558}{262.983566}{0.000000}{0.195551}%
\vSs{184.018954}{262.983566}{-32.879720}{0.240195}%
\vSs{184.097352}{262.853170}{-49.230897}{0.336825}%
\vSs{184.276561}{262.598076}{-55.914684}{0.445110}%
\vSs{184.513518}{262.229434}{-58.204431}{0.548371}%
\vSs{184.802432}{261.763356}{-58.207645}{0.639023}%
\vSs{185.146775}{261.220210}{-56.783681}{0.712968}%
\vSs{185.551469}{260.623735}{-54.295280}{0.768113}%
\vSs{186.020574}{260.000000}{-50.878831}{0.803976}%
\vSs{186.556490}{259.376265}{-46.552753}{0.821582}%
\vSs{187.159657}{258.779790}{-41.270550}{0.823428}%
\vSs{187.828351}{258.236644}{-34.959799}{0.813399}%
\vSs{188.558340}{257.770566}{-27.568091}{0.796542}%
\vSs{189.342163}{257.401924}{-19.125543}{0.778580}%
\vSs{190.168155}{257.146830}{-9.813714}{0.765032}%
\vSs{191.019998}{257.016434}{0.000000}{0.760005}%
\vSs{191.681997}{257.016434}{9.813714}{0.765032}%
\vSs{192.345447}{257.146830}{19.125543}{0.778580}%
\vSs{193.003333}{257.401924}{27.568091}{0.796542}%
\vSs{193.646073}{257.770566}{34.959799}{0.813399}%
\vSs{194.262894}{258.236644}{41.270550}{0.823428}%
\vSs{194.843609}{258.779790}{46.552753}{0.821582}%
\vSs{195.379962}{259.376265}{50.878831}{0.803976}%
\vSs{195.866413}{260.000000}{54.295280}{0.768113}%
\vSs{196.300560}{260.623735}{56.783681}{0.712968}%
\vSs{196.683447}{261.220210}{58.207645}{0.639023}%
\vSs{197.020128}{261.763356}{58.204431}{0.548371}%
\vSs{197.321554}{262.229434}{55.914684}{0.445110}%
\vSs{197.611748}{262.598076}{49.230897}{0.336825}%
\vSs{197.955018}{262.853170}{32.879720}{0.240195}%
}}%
{\color{vltTeal}\vlB{%
\vSs{198.468891}{262.983566}{0.000000}{0.195551}%
\vSs{198.352288}{262.983566}{-32.879720}{0.240195}%
\vSs{198.430686}{262.853170}{-49.230897}{0.336825}%
\vSs{198.609894}{262.598076}{-55.914684}{0.445110}%
\vSs{198.846851}{262.229434}{-58.204431}{0.548371}%
\vSs{199.135765}{261.763356}{-58.207645}{0.639023}%
\vSs{199.480108}{261.220210}{-56.783681}{0.712968}%
\vSs{199.884802}{260.623735}{-54.295280}{0.768113}%
\vSs{200.353907}{260.000000}{-50.878831}{0.803976}%
\vSs{200.889824}{259.376265}{-46.552753}{0.821582}%
\vSs{201.492990}{258.779790}{-41.270550}{0.823428}%
\vSs{202.161685}{258.236644}{-34.959799}{0.813399}%
\vSs{202.891674}{257.770566}{-27.568091}{0.796542}%
\vSs{203.675496}{257.401924}{-19.125543}{0.778580}%
\vSs{204.501488}{257.146830}{-9.813714}{0.765032}%
\vSs{205.353331}{257.016434}{0.000000}{0.760005}%
\vSs{206.015330}{257.016434}{9.813714}{0.765032}%
\vSs{206.678780}{257.146830}{19.125543}{0.778580}%
\vSs{207.336667}{257.401924}{27.568091}{0.796542}%
\vSs{207.979406}{257.770566}{34.959799}{0.813399}%
\vSs{208.596228}{258.236644}{41.270550}{0.823428}%
\vSs{209.176943}{258.779790}{46.552753}{0.821582}%
\vSs{209.713295}{259.376265}{50.878831}{0.803976}%
\vSs{210.199746}{260.000000}{54.295280}{0.768113}%
\vSs{210.633894}{260.623735}{56.783681}{0.712968}%
\vSs{211.016780}{261.220210}{58.207645}{0.639023}%
\vSs{211.353461}{261.763356}{58.204431}{0.548371}%
\vSs{211.654887}{262.229434}{55.914684}{0.445110}%
\vSs{211.945081}{262.598076}{49.230897}{0.336825}%
\vSs{212.288352}{262.853170}{32.879720}{0.240195}%
\vSs{212.802225}{262.983566}{0.000000}{0.195551}%
\vSs{212.685621}{262.983566}{-32.879720}{0.240195}%
}}%
{\color{vltTeal}\vlB{%
\vSs{212.764019}{262.853170}{-49.230897}{0.336825}%
\vSs{212.943227}{262.598076}{-55.914684}{0.445110}%
\vSs{213.180184}{262.229434}{-58.204431}{0.548371}%
\vSs{213.469099}{261.763356}{-58.207645}{0.639023}%
\vSs{213.813441}{261.220210}{-56.783681}{0.712968}%
\vSs{214.218136}{260.623735}{-54.295280}{0.768113}%
\vSs{214.687241}{260.000000}{-50.878831}{0.803976}%
\vSs{215.223157}{259.376265}{-46.552753}{0.821582}%
\vSs{215.826324}{258.779790}{-41.270550}{0.823428}%
\vSs{216.495018}{258.236644}{-34.959799}{0.813399}%
\vSs{217.225007}{257.770566}{-27.568091}{0.796542}%
\vSs{218.008830}{257.401924}{-19.125543}{0.778580}%
\vSs{218.834821}{257.146830}{-9.813714}{0.765032}%
\vSs{219.686664}{257.016434}{0.000000}{0.760005}%
\vSs{220.348663}{257.016434}{9.813714}{0.765032}%
\vSs{221.012114}{257.146830}{19.125543}{0.778580}%
\vSs{221.670000}{257.401924}{27.568091}{0.796542}%
\vSs{222.312739}{257.770566}{34.959799}{0.813399}%
\vSs{222.929561}{258.236644}{41.270550}{0.823428}%
\vSs{223.510276}{258.779790}{46.552753}{0.821582}%
\vSs{224.046629}{259.376265}{50.878831}{0.803976}%
\vSs{225.000000}{260.000000}{0.000000}{4.000000}%
}}%
{\color{black}\put(229.000000,260.000000){\circle*{3.400000}}}%
{\color{black}\vlB{%
\vSc{229.000000}{260.000000}{0.000000}{46.000000}%
\vSc{275.000000}{265.000000}{180.000000}{12.000000}%
\vSc{274.500000}{265.000000}{-90.000000}{10.000000}%
\vSc{275.000000}{255.000000}{0.000000}{12.000000}%
\vSc{281.500000}{256.000000}{90.000000}{8.000000}%
\vSc{282.000000}{260.000000}{0.000000}{53.000000}%
}}%
{\color{black}\put(180.00000,282.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\Delta k$}}}%
{\color{black}\put(284.00000,282.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\Delta k\tau$}}}%
{\color{black}\put(229.00000,242.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $y$}}}%
{\color{vltTeal!31}\put(98.967636,299.618232){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(100.919023,300.068232){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(102.870409,300.518232){\rule{6.484870pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(104.821795,300.968232){\rule{3.502833pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(106.773182,301.418232){\rule{0.520796pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(97.876766,299.618232){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(97.646411,300.068232){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(97.416056,300.518232){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(97.185701,300.968232){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(96.955346,301.418232){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(96.724991,301.868232){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(96.494636,302.318232){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(96.264281,302.768232){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(96.033926,303.218232){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(95.803571,303.668232){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(95.573216,304.118232){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(95.342861,304.568232){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(95.112506,305.018232){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(94.882151,305.468232){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(94.651796,305.918232){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(94.421441,306.368232){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(94.191086,306.818232){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(93.960731,307.268232){\rule{2.352580pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(93.730376,307.718232){\rule{2.487013pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(93.500021,308.168232){\rule{2.139734pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(93.269666,308.618232){\rule{1.709558pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(93.039311,309.068232){\rule{1.279382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(92.808956,309.518232){\rule{0.849207pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(92.578601,309.968232){\rule{0.419031pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(109.492731,300.458217){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(108.462081,300.908217){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(107.431431,301.358217){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(107.461425,301.808217){\rule{3.543177pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(107.963518,302.258217){\rule{3.325810pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(108.465612,302.708217){\rule{3.108444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(108.967706,303.158217){\rule{2.891077pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(109.469799,303.608217){\rule{2.673710pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(109.971893,304.058217){\rule{2.456344pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(110.473987,304.508217){\rule{2.238977pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(110.976081,304.958217){\rule{2.021611pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(111.478174,305.408217){\rule{1.804244pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(111.980268,305.858217){\rule{1.586877pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(112.482362,306.308217){\rule{1.369511pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(112.984455,306.758217){\rule{1.152144pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(113.486549,307.208217){\rule{0.934778pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(113.988643,307.658217){\rule{0.717411pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(114.490736,308.108217){\rule{0.500044pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(114.992830,308.558217){\rule{0.282678pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(115.494924,309.008217){\rule{0.065311pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(95.873041,308.009301){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(95.212510,308.459301){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(94.551979,308.909301){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(93.891448,309.359301){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(93.230918,309.809301){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(92.570387,310.259301){\rule{4.016781pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(92.545759,310.709301){\rule{4.111202pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(92.830486,311.159301){\rule{3.896268pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(93.115213,311.609301){\rule{3.681334pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(93.399940,312.059301){\rule{3.466400pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(93.684667,312.509301){\rule{3.251466pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(93.969394,312.959301){\rule{3.036532pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(94.254121,313.409301){\rule{2.821598pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(94.538848,313.859301){\rule{2.606664pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(94.823575,314.309301){\rule{2.391730pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(95.108302,314.759301){\rule{2.176795pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(95.393030,315.209301){\rule{1.961861pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(95.677757,315.659301){\rule{1.746927pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(95.962484,316.109301){\rule{1.531993pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(96.247211,316.559301){\rule{1.317059pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(96.531938,317.009301){\rule{1.102125pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(96.816665,317.459301){\rule{0.887191pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(97.101392,317.909301){\rule{0.672257pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(97.386119,318.359301){\rule{0.457323pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(97.670846,318.809301){\rule{0.242389pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(97.955573,319.259301){\rule{0.027455pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(115.234445,309.368427){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(114.411763,309.818427){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(113.589082,310.268427){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(112.766400,310.718427){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(111.943718,311.168427){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(111.121037,311.618427){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(110.298355,312.068427){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(109.475674,312.518427){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(108.652992,312.968427){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(107.830310,313.418427){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(107.140508,313.868427){\rule{6.086550pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(107.345713,314.318427){\rule{5.650991pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(107.550918,314.768427){\rule{5.215431pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(107.756122,315.218427){\rule{4.779871pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(107.961327,315.668427){\rule{4.344312pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(108.166531,316.118427){\rule{3.908752pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(108.371736,316.568427){\rule{3.473192pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(108.576941,317.018427){\rule{3.037633pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(108.782145,317.468427){\rule{2.602073pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(108.987350,317.918427){\rule{2.166514pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(109.192555,318.368427){\rule{1.730954pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(109.397759,318.818427){\rule{1.295394pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(109.602964,319.268427){\rule{0.859835pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(109.808168,319.718427){\rule{0.424275pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(106.741249,314.035253){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(105.995785,314.485253){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(105.250322,314.935253){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(104.504858,315.385253){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(103.759395,315.835253){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(103.013931,316.285253){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(102.268468,316.735253){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(101.523004,317.185253){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(100.777541,317.635253){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(100.032077,318.085253){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(99.286613,318.535253){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(98.541150,318.985253){\rule{10.932684pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(99.686684,319.435253){\rule{9.992354pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(106.123996,319.885253){\rule{3.760247pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(97.943982,299.618232){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(97.848061,300.068232){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(97.752139,300.518232){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(97.656217,300.968232){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(97.560295,301.418232){\rule{9.212887pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(97.464373,301.868232){\rule{9.005099pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(97.368451,302.318232){\rule{8.320135pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(97.272530,302.768232){\rule{7.635171pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(97.176608,303.218232){\rule{6.950207pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(97.080686,303.668232){\rule{6.265243pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(96.984764,304.118232){\rule{5.580279pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(96.888842,304.568232){\rule{4.895315pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(96.792920,305.018232){\rule{4.210351pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(96.696999,305.468232){\rule{3.525387pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(96.601077,305.918232){\rule{2.840423pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(96.505155,306.368232){\rule{2.155459pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(96.409233,306.818232){\rule{1.470495pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(96.313311,307.268232){\rule{0.785531pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(96.217389,307.718232){\rule{0.100567pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(107.113981,301.721822){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(107.113981,302.171822){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(107.113981,302.621822){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(107.113981,303.071822){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(107.113981,303.521822){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(107.113981,303.971822){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(107.113981,304.421822){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(107.113981,304.871822){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(107.113981,305.321822){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(107.113981,305.771822){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(107.113981,306.221822){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(107.113981,306.671822){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(107.113981,307.121822){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(107.113981,307.571822){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(107.113981,308.021822){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(107.113981,308.471822){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(107.113981,308.921822){\rule{8.284546pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(107.113981,309.371822){\rule{8.114258pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(107.113981,309.821822){\rule{7.291576pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(107.113981,310.271822){\rule{6.468895pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(107.113981,310.721822){\rule{5.646213pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(107.113981,311.171822){\rule{4.823532pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(107.113981,311.621822){\rule{4.000850pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(107.113981,312.071822){\rule{3.178168pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(107.113981,312.521822){\rule{2.355487pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(107.113981,312.971822){\rule{1.532805pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(107.113981,313.421822){\rule{0.710123pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(96.238202,308.009301){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(96.307995,308.459301){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(96.377789,308.909301){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(96.447582,309.359301){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(96.517375,309.809301){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(96.587168,310.259301){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(96.656961,310.709301){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(96.726754,311.159301){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(96.796547,311.609301){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(96.866340,312.059301){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(96.936133,312.509301){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.005926,312.959301){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.075719,313.409301){\rule{9.312292pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.145512,313.859301){\rule{9.887216pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.215305,314.309301){\rule{9.071960pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.285098,314.759301){\rule{8.256703pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.354891,315.209301){\rule{7.441447pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.424684,315.659301){\rule{6.626190pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.494477,316.109301){\rule{5.810934pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.564270,316.559301){\rule{4.995677pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.634063,317.009301){\rule{4.180421pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.703856,317.459301){\rule{3.365164pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.773649,317.909301){\rule{2.549907pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.843442,318.359301){\rule{1.734651pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.913235,318.809301){\rule{0.919394pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.983028,319.259301){\rule{0.104138pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(106.723538,301.721822){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(105.942652,302.171822){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(105.161766,302.621822){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(104.380880,303.071822){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(103.599994,303.521822){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(102.819109,303.971822){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(102.038223,304.421822){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(101.257337,304.871822){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(100.476451,305.321822){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(99.695565,305.771822){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(98.914680,306.221822){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(98.133794,306.671822){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(97.352908,307.121822){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(96.572022,307.571822){\rule{10.541958pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(96.633364,308.021822){\rule{10.480617pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(97.448140,308.471822){\rule{9.665840pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(98.262917,308.921822){\rule{8.851064pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(99.077693,309.371822){\rule{8.036288pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(99.892469,309.821822){\rule{7.221511pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(100.707246,310.271822){\rule{6.406735pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(101.522022,310.721822){\rule{5.591958pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(102.336799,311.171822){\rule{4.777182pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(103.151575,311.621822){\rule{3.962405pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(103.966351,312.071822){\rule{3.147629pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(104.781128,312.521822){\rule{2.332853pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(105.595904,312.971822){\rule{1.518076pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(106.410681,313.421822){\rule{0.703300pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{109.733415}{300.458217}{57.677363}{10.543994}%
\vSd{106.897069}{301.721822}{41.868190}{11.456975}%
\vSd{95.885447}{299.618232}{102.033056}{8.579585}%
\vSd{106.818275}{314.035253}{65.486526}{6.975237}%
\vSd{97.969280}{299.618232}{3.998754}{12.045437}%
\vSd{92.079573}{319.541783}{-122.322637}{10.543994}%
\vSd{97.918913}{301.721822}{-167.014302}{9.361445}%
\vSd{97.969280}{319.541783}{3.998754}{12.045437}%
\vSd{95.882146}{319.541783}{-98.816083}{11.670362}%
\vSd{96.046180}{314.035253}{-151.088184}{12.464145}%
\vSd{92.171230}{310.631573}{-34.265443}{4.657447}%
\vSd{92.064916}{299.618232}{117.107905}{12.372456}%
\vSd{106.983935}{301.721822}{-23.586923}{3.157906}%
\vSd{109.718758}{320.381768}{-62.892095}{12.372456}%
\vSd{106.788981}{301.721822}{90.000000}{12.313432}%
\vSd{96.041034}{301.721822}{150.046501}{12.592665}%
\vSd{97.823986}{314.035253}{148.882666}{10.655207}%
\vSd{106.958016}{314.035253}{-28.678293}{9.724761}%
}}%
{\color{black}\vlB{%
\vSc{91.909139}{310.631573}{-62.892095}{12.372456}%
\vSc{97.957076}{299.618232}{3.998754}{12.045437}%
\vSc{109.585531}{300.458217}{57.677363}{10.543994}%
\vSc{109.562982}{309.368427}{117.107905}{12.372456}%
\vSc{97.957076}{320.381768}{-176.001246}{12.045437}%
\vSc{91.931689}{319.541783}{-122.322637}{10.543994}%
}}%
{\color{black}\put(104.00000,287.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $u_1$}}}%
{\color{vltTeal!31}\put(360.967636,299.618232){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(362.919023,300.068232){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(364.870409,300.518232){\rule{6.484870pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(366.821795,300.968232){\rule{3.502833pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(368.773182,301.418232){\rule{0.520796pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(359.876766,299.618232){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(359.646411,300.068232){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(359.416056,300.518232){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(359.185701,300.968232){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(358.955346,301.418232){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(358.724991,301.868232){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(358.494636,302.318232){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(358.264281,302.768232){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(358.033926,303.218232){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(357.803571,303.668232){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(357.573216,304.118232){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(357.342861,304.568232){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(357.112506,305.018232){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(356.882151,305.468232){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(356.651796,305.918232){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(356.421441,306.368232){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(356.191086,306.818232){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(355.960731,307.268232){\rule{2.352580pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(355.730376,307.718232){\rule{2.487013pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(355.500021,308.168232){\rule{2.139734pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(355.269666,308.618232){\rule{1.709558pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(355.039311,309.068232){\rule{1.279382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(354.808956,309.518232){\rule{0.849207pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(354.578601,309.968232){\rule{0.419031pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(371.492731,300.458217){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(370.462081,300.908217){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(369.431431,301.358217){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(369.461425,301.808217){\rule{3.543177pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(369.963518,302.258217){\rule{3.325810pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(370.465612,302.708217){\rule{3.108444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(370.967706,303.158217){\rule{2.891077pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(371.469799,303.608217){\rule{2.673710pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(371.971893,304.058217){\rule{2.456344pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(372.473987,304.508217){\rule{2.238977pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(372.976081,304.958217){\rule{2.021611pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(373.478174,305.408217){\rule{1.804244pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(373.980268,305.858217){\rule{1.586877pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(374.482362,306.308217){\rule{1.369511pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(374.984455,306.758217){\rule{1.152144pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(375.486549,307.208217){\rule{0.934778pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(375.988643,307.658217){\rule{0.717411pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(376.490736,308.108217){\rule{0.500044pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(376.992830,308.558217){\rule{0.282678pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(377.494924,309.008217){\rule{0.065311pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(357.873041,308.009301){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(357.212510,308.459301){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(356.551979,308.909301){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(355.891448,309.359301){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(355.230918,309.809301){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(354.570387,310.259301){\rule{4.016781pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(354.545759,310.709301){\rule{4.111202pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(354.830486,311.159301){\rule{3.896268pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(355.115213,311.609301){\rule{3.681334pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(355.399940,312.059301){\rule{3.466400pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(355.684667,312.509301){\rule{3.251466pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(355.969394,312.959301){\rule{3.036532pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(356.254121,313.409301){\rule{2.821598pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(356.538848,313.859301){\rule{2.606664pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(356.823575,314.309301){\rule{2.391730pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(357.108302,314.759301){\rule{2.176795pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(357.393030,315.209301){\rule{1.961861pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(357.677757,315.659301){\rule{1.746927pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(357.962484,316.109301){\rule{1.531993pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(358.247211,316.559301){\rule{1.317059pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(358.531938,317.009301){\rule{1.102125pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(358.816665,317.459301){\rule{0.887191pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(359.101392,317.909301){\rule{0.672257pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(359.386119,318.359301){\rule{0.457323pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(359.670846,318.809301){\rule{0.242389pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(359.955573,319.259301){\rule{0.027455pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(377.234445,309.368427){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(376.411763,309.818427){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(375.589082,310.268427){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(374.766400,310.718427){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(373.943718,311.168427){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(373.121037,311.618427){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(372.298355,312.068427){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(371.475674,312.518427){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(370.652992,312.968427){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(369.830310,313.418427){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(369.140508,313.868427){\rule{6.086550pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(369.345713,314.318427){\rule{5.650991pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(369.550918,314.768427){\rule{5.215431pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(369.756122,315.218427){\rule{4.779871pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(369.961327,315.668427){\rule{4.344312pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(370.166531,316.118427){\rule{3.908752pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(370.371736,316.568427){\rule{3.473192pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(370.576941,317.018427){\rule{3.037633pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(370.782145,317.468427){\rule{2.602073pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(370.987350,317.918427){\rule{2.166514pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(371.192555,318.368427){\rule{1.730954pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(371.397759,318.818427){\rule{1.295394pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(371.602964,319.268427){\rule{0.859835pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(371.808168,319.718427){\rule{0.424275pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(368.741249,314.035253){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(367.995785,314.485253){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(367.250322,314.935253){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(366.504858,315.385253){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(365.759395,315.835253){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(365.013931,316.285253){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(364.268468,316.735253){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(363.523004,317.185253){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(362.777541,317.635253){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(362.032077,318.085253){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(361.286613,318.535253){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(360.541150,318.985253){\rule{10.932684pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(361.686684,319.435253){\rule{9.992354pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(368.123996,319.885253){\rule{3.760247pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(359.943982,299.618232){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(359.848061,300.068232){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(359.752139,300.518232){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(359.656217,300.968232){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(359.560295,301.418232){\rule{9.212887pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(359.464373,301.868232){\rule{9.005099pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(359.368451,302.318232){\rule{8.320135pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(359.272530,302.768232){\rule{7.635171pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(359.176608,303.218232){\rule{6.950207pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(359.080686,303.668232){\rule{6.265243pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(358.984764,304.118232){\rule{5.580279pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(358.888842,304.568232){\rule{4.895315pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(358.792920,305.018232){\rule{4.210351pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(358.696999,305.468232){\rule{3.525387pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(358.601077,305.918232){\rule{2.840423pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(358.505155,306.368232){\rule{2.155459pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(358.409233,306.818232){\rule{1.470495pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(358.313311,307.268232){\rule{0.785531pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(358.217389,307.718232){\rule{0.100567pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(369.113981,301.721822){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(369.113981,302.171822){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(369.113981,302.621822){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(369.113981,303.071822){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(369.113981,303.521822){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(369.113981,303.971822){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(369.113981,304.421822){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(369.113981,304.871822){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(369.113981,305.321822){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(369.113981,305.771822){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(369.113981,306.221822){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(369.113981,306.671822){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(369.113981,307.121822){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(369.113981,307.571822){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(369.113981,308.021822){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(369.113981,308.471822){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(369.113981,308.921822){\rule{8.284546pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(369.113981,309.371822){\rule{8.114258pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(369.113981,309.821822){\rule{7.291576pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(369.113981,310.271822){\rule{6.468895pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(369.113981,310.721822){\rule{5.646213pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(369.113981,311.171822){\rule{4.823532pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(369.113981,311.621822){\rule{4.000850pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(369.113981,312.071822){\rule{3.178168pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(369.113981,312.521822){\rule{2.355487pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(369.113981,312.971822){\rule{1.532805pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(369.113981,313.421822){\rule{0.710123pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(358.238202,308.009301){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(358.307995,308.459301){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(358.377789,308.909301){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(358.447582,309.359301){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(358.517375,309.809301){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(358.587168,310.259301){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(358.656961,310.709301){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(358.726754,311.159301){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(358.796547,311.609301){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(358.866340,312.059301){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(358.936133,312.509301){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(359.005926,312.959301){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(359.075719,313.409301){\rule{9.312292pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(359.145512,313.859301){\rule{9.887216pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(359.215305,314.309301){\rule{9.071960pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(359.285098,314.759301){\rule{8.256703pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(359.354891,315.209301){\rule{7.441447pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(359.424684,315.659301){\rule{6.626190pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(359.494477,316.109301){\rule{5.810934pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(359.564270,316.559301){\rule{4.995677pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(359.634063,317.009301){\rule{4.180421pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(359.703856,317.459301){\rule{3.365164pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(359.773649,317.909301){\rule{2.549907pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(359.843442,318.359301){\rule{1.734651pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(359.913235,318.809301){\rule{0.919394pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(359.983028,319.259301){\rule{0.104138pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(368.723538,301.721822){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(367.942652,302.171822){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(367.161766,302.621822){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(366.380880,303.071822){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(365.599994,303.521822){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(364.819109,303.971822){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(364.038223,304.421822){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(363.257337,304.871822){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(362.476451,305.321822){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(361.695565,305.771822){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(360.914680,306.221822){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(360.133794,306.671822){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(359.352908,307.121822){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(358.572022,307.571822){\rule{10.541958pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(358.633364,308.021822){\rule{10.480617pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(359.448140,308.471822){\rule{9.665840pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(360.262917,308.921822){\rule{8.851064pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(361.077693,309.371822){\rule{8.036288pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(361.892469,309.821822){\rule{7.221511pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(362.707246,310.271822){\rule{6.406735pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(363.522022,310.721822){\rule{5.591958pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(364.336799,311.171822){\rule{4.777182pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(365.151575,311.621822){\rule{3.962405pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(365.966351,312.071822){\rule{3.147629pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(366.781128,312.521822){\rule{2.332853pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(367.595904,312.971822){\rule{1.518076pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(368.410681,313.421822){\rule{0.703300pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{371.733415}{300.458217}{57.677363}{10.543994}%
\vSd{368.897069}{301.721822}{41.868190}{11.456975}%
\vSd{357.885447}{299.618232}{102.033056}{8.579585}%
\vSd{368.818275}{314.035253}{65.486526}{6.975237}%
\vSd{359.969280}{299.618232}{3.998754}{12.045437}%
\vSd{354.079573}{319.541783}{-122.322637}{10.543994}%
\vSd{359.918913}{301.721822}{-167.014302}{9.361445}%
\vSd{359.969280}{319.541783}{3.998754}{12.045437}%
\vSd{357.882146}{319.541783}{-98.816083}{11.670362}%
\vSd{358.046180}{314.035253}{-151.088184}{12.464145}%
\vSd{354.171230}{310.631573}{-34.265443}{4.657447}%
\vSd{354.064916}{299.618232}{117.107905}{12.372456}%
\vSd{368.983935}{301.721822}{-23.586923}{3.157906}%
\vSd{371.718758}{320.381768}{-62.892095}{12.372456}%
\vSd{368.788981}{301.721822}{90.000000}{12.313432}%
\vSd{358.041034}{301.721822}{150.046501}{12.592665}%
\vSd{359.823986}{314.035253}{148.882666}{10.655207}%
\vSd{368.958016}{314.035253}{-28.678293}{9.724761}%
}}%
{\color{black}\vlB{%
\vSc{353.909139}{310.631573}{-62.892095}{12.372456}%
\vSc{359.957076}{299.618232}{3.998754}{12.045437}%
\vSc{371.585531}{300.458217}{57.677363}{10.543994}%
\vSc{371.562982}{309.368427}{117.107905}{12.372456}%
\vSc{359.957076}{320.381768}{-176.001246}{12.045437}%
\vSc{353.931689}{319.541783}{-122.322637}{10.543994}%
}}%
{\color{black}\put(366.00000,287.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $u_2$}}}%
{\color{black}\put(67.00000,335.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $k_p$}}}%
{\color{black}\put(402.00000,335.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $k_p$}}}%
{\color{black}\put(235.00000,222.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $z=u_1-u_2-y$; internal $y$ retains the prepared material state}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{204.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(116.00000,185.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Common motion}}}%
{\color{black!38}\vlB{%
\vSk{65.939119}{133.526311}{-62.892095}{4.500000}%
\vSk{69.128793}{127.295261}{-62.892095}{3.310380}%
\vSk{70.965392}{124.348526}{3.998754}{1.189620}%
\vSk{74.646030}{124.605821}{3.998754}{4.500000}%
\vSk{81.017178}{125.599281}{57.677363}{4.500000}%
\vSk{84.759982}{131.514635}{57.677363}{1.134907}%
\vSk{83.815397}{132.473689}{117.107905}{3.365093}%
\vSk{80.650654}{137.694502}{117.107905}{4.445287}%
\vSk{80.924240}{141.651474}{-176.001246}{0.054713}%
\vSk{73.941281}{141.473321}{-176.001246}{4.500000}%
\vSk{70.965392}{140.985178}{-176.001246}{0.483151}%
\vSk{68.507512}{140.951485}{-122.322637}{4.016849}%
\vSk{65.957158}{135.444418}{-122.322637}{2.269813}%
\vSk{145.939119}{133.526311}{-62.892095}{4.500000}%
\vSk{149.128793}{127.295261}{-62.892095}{3.310380}%
\vSk{150.965392}{124.348526}{3.998754}{1.189620}%
\vSk{154.646030}{124.605821}{3.998754}{4.500000}%
\vSk{161.017178}{125.599281}{57.677363}{4.500000}%
\vSk{164.759982}{131.514635}{57.677363}{1.134907}%
\vSk{163.815397}{132.473689}{117.107905}{3.365093}%
\vSk{160.650654}{137.694502}{117.107905}{4.445287}%
\vSk{160.924240}{141.651474}{-176.001246}{0.054713}%
\vSk{153.941281}{141.473321}{-176.001246}{4.500000}%
\vSk{150.965392}{140.985178}{-176.001246}{0.483151}%
\vSk{148.507512}{140.951485}{-122.322637}{4.016849}%
\vSk{145.957158}{135.444418}{-122.322637}{2.269813}%
}}%
{\color{black!60}\vlB{%
\vSc{93.435403}{133.000000}{0.000000}{5.000000}%
\vSc{97.958076}{133.000000}{72.679252}{0.718699}%
\vSc{98.162978}{133.686109}{76.604209}{0.674473}%
\vSc{98.312814}{134.342231}{80.278277}{0.606165}%
\vSc{98.410807}{134.939691}{83.918195}{0.515589}%
\vSc{98.462967}{135.452378}{87.860942}{0.405789}%
\vSc{98.464063}{135.857884}{92.928509}{0.280970}%
\vSc{98.443248}{136.138487}{102.799757}{0.147091}%
\vSc{98.892068}{136.281922}{180.000000}{0.038754}%
\vSc{98.371906}{136.281922}{-102.799757}{0.147091}%
\vSc{98.345779}{136.138487}{-92.928509}{0.280970}%
\vSc{98.345475}{135.857884}{-87.860942}{0.405789}%
\vSc{98.363087}{135.452378}{-83.918195}{0.515589}%
\vSc{98.422078}{134.939691}{-80.278277}{0.606165}%
\vSc{98.530861}{134.342231}{-76.604209}{0.674473}%
\vSc{98.696190}{133.686109}{-72.679252}{0.718699}%
\vSc{98.922907}{133.000000}{-68.304518}{0.738417}%
\vSc{99.213964}{132.313891}{-63.251925}{0.734744}%
\vSc{99.570719}{131.657769}{-57.230581}{0.710539}%
\vSc{99.993491}{131.060309}{-49.861000}{0.670632}%
\vSc{100.482143}{130.547622}{-40.678706}{0.622117}%
\vSc{101.035631}{130.142116}{-29.237949}{0.574490}%
\vSc{101.648084}{129.861513}{-15.434112}{0.538969}%
\vSc{102.300681}{129.718078}{0.000000}{0.525699}%
\vSc{102.693315}{129.718078}{15.434112}{0.538969}%
\vSc{103.101693}{129.861513}{29.237949}{0.574490}%
\vSc{103.521303}{130.142116}{40.678706}{0.622117}%
\vSc{103.936769}{130.547622}{49.861000}{0.670632}%
\vSc{104.330902}{131.060309}{57.230581}{0.710539}%
\vSc{104.689418}{131.657769}{63.251925}{0.734744}%
\vSc{105.002019}{132.313891}{68.304518}{0.738417}%
\vSc{105.262247}{133.000000}{72.679252}{0.718699}%
}}%
{\color{black!60}\vlB{%
\vSc{105.467149}{133.686109}{76.604209}{0.674473}%
\vSc{105.616985}{134.342231}{80.278277}{0.606165}%
\vSc{105.714978}{134.939691}{83.918195}{0.515589}%
\vSc{105.767138}{135.452378}{87.860942}{0.405789}%
\vSc{105.768233}{135.857884}{92.928509}{0.280970}%
\vSc{105.747418}{136.138487}{102.799757}{0.147091}%
\vSc{106.196239}{136.281922}{180.000000}{0.038754}%
\vSc{105.676077}{136.281922}{-102.799757}{0.147091}%
\vSc{105.649950}{136.138487}{-92.928509}{0.280970}%
\vSc{105.649645}{135.857884}{-87.860942}{0.405789}%
\vSc{105.667257}{135.452378}{-83.918195}{0.515589}%
\vSc{105.726249}{134.939691}{-80.278277}{0.606165}%
\vSc{105.835031}{134.342231}{-76.604209}{0.674473}%
\vSc{106.000361}{133.686109}{-72.679252}{0.718699}%
\vSc{106.227078}{133.000000}{-68.304518}{0.738417}%
\vSc{106.518135}{132.313891}{-63.251925}{0.734744}%
\vSc{106.874889}{131.657769}{-57.230581}{0.710539}%
\vSc{107.297661}{131.060309}{-49.861000}{0.670632}%
\vSc{107.786314}{130.547622}{-40.678706}{0.622117}%
\vSc{108.339802}{130.142116}{-29.237949}{0.574490}%
\vSc{108.952255}{129.861513}{-15.434112}{0.538969}%
\vSc{109.604852}{129.718078}{0.000000}{0.525699}%
\vSc{109.997486}{129.718078}{15.434112}{0.538969}%
\vSc{110.405864}{129.861513}{29.237949}{0.574490}%
\vSc{110.825474}{130.142116}{40.678706}{0.622117}%
\vSc{111.240940}{130.547622}{49.861000}{0.670632}%
\vSc{111.635072}{131.060309}{57.230581}{0.710539}%
\vSc{111.993589}{131.657769}{63.251925}{0.734744}%
\vSc{112.306190}{132.313891}{68.304518}{0.738417}%
\vSc{112.566418}{133.000000}{72.679252}{0.718699}%
\vSc{112.771319}{133.686109}{76.604209}{0.674473}%
\vSc{112.921155}{134.342231}{80.278277}{0.606165}%
}}%
{\color{black!60}\vlB{%
\vSc{113.019148}{134.939691}{83.918195}{0.515589}%
\vSc{113.071308}{135.452378}{87.860942}{0.405789}%
\vSc{113.072404}{135.857884}{92.928509}{0.280970}%
\vSc{113.051589}{136.138487}{102.799757}{0.147091}%
\vSc{113.500409}{136.281922}{180.000000}{0.038754}%
\vSc{112.980247}{136.281922}{-102.799757}{0.147091}%
\vSc{112.954121}{136.138487}{-92.928509}{0.280970}%
\vSc{112.953816}{135.857884}{-87.860942}{0.405789}%
\vSc{112.971428}{135.452378}{-83.918195}{0.515589}%
\vSc{113.030420}{134.939691}{-80.278277}{0.606165}%
\vSc{113.139202}{134.342231}{-76.604209}{0.674473}%
\vSc{113.304531}{133.686109}{-72.679252}{0.718699}%
\vSc{113.531249}{133.000000}{-68.304518}{0.738417}%
\vSc{113.822305}{132.313891}{-63.251925}{0.734744}%
\vSc{114.179060}{131.657769}{-57.230581}{0.710539}%
\vSc{114.601832}{131.060309}{-49.861000}{0.670632}%
\vSc{115.090484}{130.547622}{-40.678706}{0.622117}%
\vSc{115.643972}{130.142116}{-29.237949}{0.574490}%
\vSc{116.256426}{129.861513}{-15.434112}{0.538969}%
\vSc{116.909022}{129.718078}{0.000000}{0.525699}%
\vSc{117.301657}{129.718078}{15.434112}{0.538969}%
\vSc{117.710035}{129.861513}{29.237949}{0.574490}%
\vSc{118.129645}{130.142116}{40.678706}{0.622117}%
\vSc{118.545110}{130.547622}{49.861000}{0.670632}%
\vSc{118.939243}{131.060309}{57.230581}{0.710539}%
\vSc{119.297759}{131.657769}{63.251925}{0.734744}%
\vSc{119.610361}{132.313891}{68.304518}{0.738417}%
\vSc{119.870588}{133.000000}{72.679252}{0.718699}%
\vSc{120.075490}{133.686109}{76.604209}{0.674473}%
\vSc{120.225326}{134.342231}{80.278277}{0.606165}%
\vSc{120.323319}{134.939691}{83.918195}{0.515589}%
\vSc{120.375479}{135.452378}{87.860942}{0.405789}%
}}%
{\color{black!60}\vlB{%
\vSc{120.376575}{135.857884}{92.928509}{0.280970}%
\vSc{120.355759}{136.138487}{102.799757}{0.147091}%
\vSc{120.804580}{136.281922}{180.000000}{0.038754}%
\vSc{120.284418}{136.281922}{-102.799757}{0.147091}%
\vSc{120.258291}{136.138487}{-92.928509}{0.280970}%
\vSc{120.257987}{135.857884}{-87.860942}{0.405789}%
\vSc{120.275598}{135.452378}{-83.918195}{0.515589}%
\vSc{120.334590}{134.939691}{-80.278277}{0.606165}%
\vSc{120.443372}{134.342231}{-76.604209}{0.674473}%
\vSc{120.608702}{133.686109}{-72.679252}{0.718699}%
\vSc{120.835419}{133.000000}{-68.304518}{0.738417}%
\vSc{121.126476}{132.313891}{-63.251925}{0.734744}%
\vSc{121.483231}{131.657769}{-57.230581}{0.710539}%
\vSc{121.906003}{131.060309}{-49.861000}{0.670632}%
\vSc{122.394655}{130.547622}{-40.678706}{0.622117}%
\vSc{122.948143}{130.142116}{-29.237949}{0.574490}%
\vSc{123.560596}{129.861513}{-15.434112}{0.538969}%
\vSc{124.213193}{129.718078}{0.000000}{0.525699}%
\vSc{124.605827}{129.718078}{15.434112}{0.538969}%
\vSc{125.014205}{129.861513}{29.237949}{0.574490}%
\vSc{125.433815}{130.142116}{40.678706}{0.622117}%
\vSc{125.849281}{130.547622}{49.861000}{0.670632}%
\vSc{126.243413}{131.060309}{57.230581}{0.710539}%
\vSc{126.601930}{131.657769}{63.251925}{0.734744}%
\vSc{126.914531}{132.313891}{68.304518}{0.738417}%
\vSc{127.174759}{133.000000}{72.679252}{0.718699}%
\vSc{127.379660}{133.686109}{76.604209}{0.674473}%
\vSc{127.529497}{134.342231}{80.278277}{0.606165}%
\vSc{127.627489}{134.939691}{83.918195}{0.515589}%
\vSc{127.679649}{135.452378}{87.860942}{0.405789}%
\vSc{127.680745}{135.857884}{92.928509}{0.280970}%
\vSc{127.659930}{136.138487}{102.799757}{0.147091}%
}}%
{\color{black!60}\vlB{%
\vSc{128.108751}{136.281922}{180.000000}{0.038754}%
\vSc{127.588588}{136.281922}{-102.799757}{0.147091}%
\vSc{127.562462}{136.138487}{-92.928509}{0.280970}%
\vSc{127.562157}{135.857884}{-87.860942}{0.405789}%
\vSc{127.579769}{135.452378}{-83.918195}{0.515589}%
\vSc{127.638761}{134.939691}{-80.278277}{0.606165}%
\vSc{127.747543}{134.342231}{-76.604209}{0.674473}%
\vSc{127.912872}{133.686109}{-72.679252}{0.718699}%
\vSc{128.139590}{133.000000}{-68.304518}{0.738417}%
\vSc{128.430647}{132.313891}{-63.251925}{0.734744}%
\vSc{128.787401}{131.657769}{-57.230581}{0.710539}%
\vSc{129.210173}{131.060309}{-49.861000}{0.670632}%
\vSc{129.698825}{130.547622}{-40.678706}{0.622117}%
\vSc{130.252314}{130.142116}{-29.237949}{0.574490}%
\vSc{130.864767}{129.861513}{-15.434112}{0.538969}%
\vSc{131.517364}{129.718078}{0.000000}{0.525699}%
\vSc{131.909998}{129.718078}{15.434112}{0.538969}%
\vSc{132.318376}{129.861513}{29.237949}{0.574490}%
\vSc{132.737986}{130.142116}{40.678706}{0.622117}%
\vSc{133.153451}{130.547622}{49.861000}{0.670632}%
\vSc{133.547584}{131.060309}{57.230581}{0.710539}%
\vSc{133.906101}{131.657769}{63.251925}{0.734744}%
\vSc{134.218702}{132.313891}{68.304518}{0.738417}%
\vSc{134.478929}{133.000000}{72.679252}{0.718699}%
\vSc{134.683831}{133.686109}{76.604209}{0.674473}%
\vSc{134.833667}{134.342231}{80.278277}{0.606165}%
\vSc{134.931660}{134.939691}{83.918195}{0.515589}%
\vSc{134.983820}{135.452378}{87.860942}{0.405789}%
\vSc{134.984916}{135.857884}{92.928509}{0.280970}%
\vSc{134.964101}{136.138487}{102.799757}{0.147091}%
\vSc{135.412921}{136.281922}{180.000000}{0.038754}%
\vSc{134.892759}{136.281922}{-102.799757}{0.147091}%
}}%
{\color{black!60}\vlB{%
\vSc{134.866632}{136.138487}{-92.928509}{0.280970}%
\vSc{134.866328}{135.857884}{-87.860942}{0.405789}%
\vSc{134.883940}{135.452378}{-83.918195}{0.515589}%
\vSc{134.942931}{134.939691}{-80.278277}{0.606165}%
\vSc{135.051714}{134.342231}{-76.604209}{0.674473}%
\vSc{135.217043}{133.686109}{-72.679252}{0.718699}%
\vSc{135.443760}{133.000000}{-68.304518}{0.738417}%
\vSc{135.734817}{132.313891}{-63.251925}{0.734744}%
\vSc{136.091572}{131.657769}{-57.230581}{0.710539}%
\vSc{136.514344}{131.060309}{-49.861000}{0.670632}%
\vSc{137.002996}{130.547622}{-40.678706}{0.622117}%
\vSc{137.556484}{130.142116}{-29.237949}{0.574490}%
\vSc{138.168937}{129.861513}{-15.434112}{0.538969}%
\vSc{138.821534}{129.718078}{0.000000}{0.525699}%
\vSc{139.214168}{129.718078}{15.434112}{0.538969}%
\vSc{139.622547}{129.861513}{29.237949}{0.574490}%
\vSc{140.042156}{130.142116}{40.678706}{0.622117}%
\vSc{140.457622}{130.547622}{49.861000}{0.670632}%
\vSc{140.851755}{131.060309}{57.230581}{0.710539}%
\vSc{141.210271}{131.657769}{63.251925}{0.734744}%
\vSc{141.522873}{132.313891}{68.304518}{0.738417}%
\vSc{141.783100}{133.000000}{72.679252}{0.718699}%
\vSc{141.988002}{133.686109}{76.604209}{0.674473}%
\vSc{142.137838}{134.342231}{80.278277}{0.606165}%
\vSc{142.235831}{134.939691}{83.918195}{0.515589}%
\vSc{142.287991}{135.452378}{87.860942}{0.405789}%
\vSc{142.289087}{135.857884}{92.928509}{0.280970}%
\vSc{142.268271}{136.138487}{102.799757}{0.147091}%
\vSc{142.717092}{136.281922}{180.000000}{0.038754}%
\vSc{142.196930}{136.281922}{-102.799757}{0.147091}%
\vSc{142.170803}{136.138487}{-92.928509}{0.280970}%
\vSc{142.170499}{135.857884}{-87.860942}{0.405789}%
}}%
{\color{black!60}\vlB{%
\vSc{142.188110}{135.452378}{-83.918195}{0.515589}%
\vSc{142.247102}{134.939691}{-80.278277}{0.606165}%
\vSc{142.355884}{134.342231}{-76.604209}{0.674473}%
\vSc{142.521214}{133.686109}{-72.679252}{0.718699}%
\vSc{142.747931}{133.000000}{-68.304518}{0.738417}%
\vSc{143.038988}{132.313891}{-63.251925}{0.734744}%
\vSc{143.395742}{131.657769}{-57.230581}{0.710539}%
\vSc{143.818515}{131.060309}{-49.861000}{0.670632}%
\vSc{144.307167}{130.547622}{-40.678706}{0.622117}%
\vSc{144.860655}{130.142116}{-29.237949}{0.574490}%
\vSc{145.473108}{129.861513}{-15.434112}{0.538969}%
\vSc{146.125705}{129.718078}{0.000000}{0.525699}%
\vSc{146.518339}{129.718078}{15.434112}{0.538969}%
\vSc{146.926717}{129.861513}{29.237949}{0.574490}%
\vSc{147.346327}{130.142116}{40.678706}{0.622117}%
\vSc{147.761793}{130.547622}{49.861000}{0.670632}%
\vSc{148.155925}{131.060309}{57.230581}{0.710539}%
\vSc{148.514442}{131.657769}{63.251925}{0.734744}%
\vSc{148.827043}{132.313891}{68.304518}{0.738417}%
\vSc{149.564597}{133.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!31}\put(79.968979,124.348526){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(81.920366,124.798526){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(83.871752,125.248526){\rule{4.161543pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(85.823138,125.698526){\rule{1.179506pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(78.878109,124.348526){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(78.647754,124.798526){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(78.417399,125.248526){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(78.187044,125.698526){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(77.956689,126.148526){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(77.726334,126.598526){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(77.495979,127.048526){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(77.265624,127.498526){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(77.035269,127.948526){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(76.804914,128.398526){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(76.574559,128.848526){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(76.344204,129.298526){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(76.113849,129.748526){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(75.883494,130.198526){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(75.653139,130.648526){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(75.422784,131.098526){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(75.192429,131.548526){\rule{1.675568pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(74.962074,131.998526){\rule{1.245392pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(74.731719,132.448526){\rule{0.815216pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(74.501364,132.898526){\rule{0.385040pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(88.491389,125.048515){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(87.460738,125.498515){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(86.675315,125.948515){\rule{3.043217pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(87.177409,126.398515){\rule{2.825850pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(87.679502,126.848515){\rule{2.608484pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(88.181596,127.298515){\rule{2.391117pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(88.683690,127.748515){\rule{2.173750pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(89.185783,128.198515){\rule{1.956384pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(89.687877,128.648515){\rule{1.739017pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(90.189971,129.098515){\rule{1.521651pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(90.692064,129.548515){\rule{1.304284pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(91.194158,129.998515){\rule{1.086917pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(91.696252,130.448515){\rule{0.869551pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(92.198346,130.898515){\rule{0.652184pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(92.700439,131.348515){\rule{0.434818pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(93.202533,131.798515){\rule{0.217451pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(77.172490,131.341084){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(76.511959,131.791084){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(75.851428,132.241084){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(75.190897,132.691084){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(74.530367,133.141084){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(74.478526,133.591084){\rule{3.408091pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(74.763253,134.041084){\rule{3.193156pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(75.047980,134.491084){\rule{2.978222pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(75.332707,134.941084){\rule{2.763288pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(75.617434,135.391084){\rule{2.548354pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(75.902162,135.841084){\rule{2.333420pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(76.186889,136.291084){\rule{2.118486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(76.471616,136.741084){\rule{1.903552pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(76.756343,137.191084){\rule{1.688618pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(77.041070,137.641084){\rule{1.473684pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(77.325797,138.091084){\rule{1.258750pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(77.610524,138.541084){\rule{1.043816pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(77.895251,138.991084){\rule{0.828882pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(78.179978,139.441084){\rule{0.613948pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(78.464705,139.891084){\rule{0.399014pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(78.749433,140.341084){\rule{0.184080pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(93.293481,132.473689){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(92.470799,132.923689){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(91.648117,133.373689){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(90.825436,133.823689){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(90.002754,134.273689){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(89.180073,134.723689){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(88.357391,135.173689){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(87.534709,135.623689){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(86.712028,136.073689){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(86.770994,136.523689){\rule{4.745455pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(86.976198,136.973689){\rule{4.309896pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(87.181403,137.423689){\rule{3.874336pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(87.386608,137.873689){\rule{3.438777pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(87.591812,138.323689){\rule{3.003217pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(87.797017,138.773689){\rule{2.567657pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(88.002221,139.223689){\rule{2.132098pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(88.207426,139.673689){\rule{1.696538pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(88.412631,140.123689){\rule{1.260979pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(88.617835,140.573689){\rule{0.825419pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(88.823040,141.023689){\rule{0.389859pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(86.222252,136.362711){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(85.476788,136.812711){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(84.731325,137.262711){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(83.985861,137.712711){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(83.240398,138.162711){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(82.494934,138.612711){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(81.749471,139.062711){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(81.004007,139.512711){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(80.258544,139.962711){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(79.513080,140.412711){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(80.942013,140.862711){\rule{7.807620pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(87.379325,141.312711){\rule{1.575512pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(78.945325,124.348526){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(78.849403,124.798526){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(78.753482,125.248526){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(78.657560,125.698526){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(78.561638,126.148526){\rule{7.561329pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(78.465716,126.598526){\rule{6.876365pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(78.369794,127.048526){\rule{6.191401pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(78.273872,127.498526){\rule{5.506438pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(78.177950,127.948526){\rule{4.821474pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(78.082029,128.398526){\rule{4.136510pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(77.986107,128.848526){\rule{3.451546pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(77.890185,129.298526){\rule{2.766582pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(77.794263,129.748526){\rule{2.081618pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(77.698341,130.198526){\rule{1.396654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(77.602419,130.648526){\rule{0.711690pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(77.506498,131.098526){\rule{0.026726pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(86.594984,126.101518){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(86.594984,126.551518){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(86.594984,127.001518){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(86.594984,127.451518){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(86.594984,127.901518){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(86.594984,128.351518){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(86.594984,128.801518){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(86.594984,129.251518){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(86.594984,129.701518){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(86.594984,130.151518){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(86.594984,130.601518){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(86.594984,131.051518){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(86.594984,131.501518){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(86.594984,131.951518){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(86.594984,132.401518){\rule{6.830438pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(86.594984,132.851518){\rule{6.007757pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(86.594984,133.301518){\rule{5.185075pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(86.594984,133.751518){\rule{4.362394pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(86.594984,134.201518){\rule{3.539712pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(86.594984,134.651518){\rule{2.717030pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(86.594984,135.101518){\rule{1.894349pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(86.594984,135.551518){\rule{1.071667pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(86.594984,136.001518){\rule{0.248986pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(77.537651,131.341084){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(77.607444,131.791084){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(77.677238,132.241084){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(77.747031,132.691084){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(77.816824,133.141084){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(77.886617,133.591084){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(77.956410,134.041084){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(78.026203,134.491084){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(78.095996,134.941084){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(78.165789,135.391084){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(78.235582,135.841084){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(78.305375,136.291084){\rule{8.035533pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(78.375168,136.741084){\rule{7.220276pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(78.444961,137.191084){\rule{6.405020pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(78.514754,137.641084){\rule{5.589763pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(78.584547,138.091084){\rule{4.774507pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(78.654340,138.541084){\rule{3.959250pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(78.724133,138.991084){\rule{3.143994pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(78.793926,139.441084){\rule{2.328737pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(78.863719,139.891084){\rule{1.513480pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(78.933512,140.341084){\rule{0.698224pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(86.204541,126.101518){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(85.423655,126.551518){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(84.642769,127.001518){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(83.861883,127.451518){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(83.080998,127.901518){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(82.300112,128.351518){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(81.519226,128.801518){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(80.738340,129.251518){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(79.957454,129.701518){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(79.176569,130.151518){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(78.395683,130.601518){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(77.614797,131.051518){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(78.200627,131.501518){\rule{8.394357pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(79.015403,131.951518){\rule{7.579581pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(79.830179,132.401518){\rule{6.764804pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(80.644956,132.851518){\rule{5.950028pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(81.459732,133.301518){\rule{5.135251pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(82.274509,133.751518){\rule{4.320475pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(83.089285,134.201518){\rule{3.505699pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(83.904061,134.651518){\rule{2.690922pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(84.718838,135.101518){\rule{1.876146pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(85.533614,135.551518){\rule{1.061369pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(86.348391,136.001518){\rule{0.246593pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{88.732072}{125.048515}{57.677363}{8.786662}%
\vSd{86.378073}{126.101518}{41.868190}{9.547479}%
\vSd{77.184896}{124.348526}{102.033056}{7.149654}%
\vSd{86.299278}{136.362711}{65.486526}{5.812697}%
\vSd{78.970622}{124.348526}{3.998754}{10.037864}%
\vSd{74.020537}{140.951485}{-122.322637}{8.786662}%
\vSd{78.920256}{126.101518}{-167.014302}{7.801204}%
\vSd{78.970622}{140.951485}{3.998754}{10.037864}%
\vSd{77.181595}{140.951485}{-98.816083}{9.725302}%
\vSd{77.345630}{136.362711}{-151.088184}{10.386788}%
\vSd{74.112195}{133.526311}{-34.265443}{3.881206}%
\vSd{74.005880}{124.348526}{117.107905}{10.310380}%
\vSd{86.464938}{126.101518}{-23.586923}{2.631589}%
\vSd{88.717415}{141.651474}{-62.892095}{10.310380}%
\vSd{86.269984}{126.101518}{90.000000}{10.261193}%
\vSd{77.340483}{126.101518}{150.046501}{10.493888}%
\vSd{78.825329}{136.362711}{148.882666}{8.879339}%
\vSd{86.439019}{136.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSc{73.850104}{133.526311}{-62.892095}{10.310380}%
\vSc{78.958419}{124.348526}{3.998754}{10.037864}%
\vSc{88.584189}{125.048515}{57.677363}{8.786662}%
\vSc{88.561639}{132.473689}{117.107905}{10.310380}%
\vSc{78.958419}{141.651474}{-176.001246}{10.037864}%
\vSc{73.872653}{140.951485}{-122.322637}{8.786662}%
}}%
{\color{vltTeal}\vlB{%
\vSq{76.000000}{159.000000}{0.000000}{6.080000}%
}}%
{\color{vltTeal}\put(80.160000,157.387200){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltTeal}\put(80.160000,157.837200){\rule{1.607143pt}{0.460000pt}}}%
{\color{vltTeal}\put(80.160000,158.287200){\rule{2.678571pt}{0.460000pt}}}%
{\color{vltTeal}\put(80.160000,158.737200){\rule{3.750000pt}{0.460000pt}}}%
{\color{vltTeal}\put(80.160000,159.187200){\rule{2.858571pt}{0.460000pt}}}%
{\color{vltTeal}\put(80.160000,159.637200){\rule{1.787143pt}{0.460000pt}}}%
{\color{vltTeal}\put(80.160000,160.087200){\rule{0.715714pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(159.968979,124.348526){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(161.920366,124.798526){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(163.871752,125.248526){\rule{4.161543pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(165.823138,125.698526){\rule{1.179506pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(158.878109,124.348526){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(158.647754,124.798526){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(158.417399,125.248526){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(158.187044,125.698526){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(157.956689,126.148526){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(157.726334,126.598526){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(157.495979,127.048526){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(157.265624,127.498526){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(157.035269,127.948526){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(156.804914,128.398526){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(156.574559,128.848526){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(156.344204,129.298526){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(156.113849,129.748526){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(155.883494,130.198526){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(155.653139,130.648526){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(155.422784,131.098526){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(155.192429,131.548526){\rule{1.675568pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(154.962074,131.998526){\rule{1.245392pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(154.731719,132.448526){\rule{0.815216pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(154.501364,132.898526){\rule{0.385040pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(168.491389,125.048515){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(167.460738,125.498515){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(166.675315,125.948515){\rule{3.043217pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(167.177409,126.398515){\rule{2.825850pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(167.679502,126.848515){\rule{2.608484pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(168.181596,127.298515){\rule{2.391117pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(168.683690,127.748515){\rule{2.173750pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(169.185783,128.198515){\rule{1.956384pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(169.687877,128.648515){\rule{1.739017pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(170.189971,129.098515){\rule{1.521651pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(170.692064,129.548515){\rule{1.304284pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(171.194158,129.998515){\rule{1.086917pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(171.696252,130.448515){\rule{0.869551pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(172.198346,130.898515){\rule{0.652184pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(172.700439,131.348515){\rule{0.434818pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(173.202533,131.798515){\rule{0.217451pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(157.172490,131.341084){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(156.511959,131.791084){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(155.851428,132.241084){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(155.190897,132.691084){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(154.530367,133.141084){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(154.478526,133.591084){\rule{3.408091pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(154.763253,134.041084){\rule{3.193156pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(155.047980,134.491084){\rule{2.978222pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(155.332707,134.941084){\rule{2.763288pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(155.617434,135.391084){\rule{2.548354pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(155.902162,135.841084){\rule{2.333420pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(156.186889,136.291084){\rule{2.118486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(156.471616,136.741084){\rule{1.903552pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(156.756343,137.191084){\rule{1.688618pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(157.041070,137.641084){\rule{1.473684pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(157.325797,138.091084){\rule{1.258750pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(157.610524,138.541084){\rule{1.043816pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(157.895251,138.991084){\rule{0.828882pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(158.179978,139.441084){\rule{0.613948pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(158.464705,139.891084){\rule{0.399014pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(158.749433,140.341084){\rule{0.184080pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(173.293481,132.473689){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(172.470799,132.923689){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(171.648117,133.373689){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(170.825436,133.823689){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(170.002754,134.273689){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(169.180073,134.723689){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(168.357391,135.173689){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(167.534709,135.623689){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(166.712028,136.073689){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(166.770994,136.523689){\rule{4.745455pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(166.976198,136.973689){\rule{4.309896pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(167.181403,137.423689){\rule{3.874336pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(167.386608,137.873689){\rule{3.438777pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(167.591812,138.323689){\rule{3.003217pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(167.797017,138.773689){\rule{2.567657pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(168.002221,139.223689){\rule{2.132098pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(168.207426,139.673689){\rule{1.696538pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(168.412631,140.123689){\rule{1.260979pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(168.617835,140.573689){\rule{0.825419pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(168.823040,141.023689){\rule{0.389859pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(166.222252,136.362711){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(165.476788,136.812711){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(164.731325,137.262711){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(163.985861,137.712711){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(163.240398,138.162711){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(162.494934,138.612711){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(161.749471,139.062711){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(161.004007,139.512711){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(160.258544,139.962711){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(159.513080,140.412711){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(160.942013,140.862711){\rule{7.807620pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(167.379325,141.312711){\rule{1.575512pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(158.945325,124.348526){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(158.849403,124.798526){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(158.753482,125.248526){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(158.657560,125.698526){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(158.561638,126.148526){\rule{7.561329pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(158.465716,126.598526){\rule{6.876365pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(158.369794,127.048526){\rule{6.191401pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(158.273872,127.498526){\rule{5.506438pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(158.177950,127.948526){\rule{4.821474pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(158.082029,128.398526){\rule{4.136510pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(157.986107,128.848526){\rule{3.451546pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(157.890185,129.298526){\rule{2.766582pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(157.794263,129.748526){\rule{2.081618pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(157.698341,130.198526){\rule{1.396654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(157.602419,130.648526){\rule{0.711690pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(157.506498,131.098526){\rule{0.026726pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(166.594984,126.101518){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(166.594984,126.551518){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(166.594984,127.001518){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(166.594984,127.451518){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(166.594984,127.901518){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(166.594984,128.351518){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(166.594984,128.801518){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(166.594984,129.251518){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(166.594984,129.701518){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(166.594984,130.151518){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(166.594984,130.601518){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(166.594984,131.051518){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(166.594984,131.501518){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(166.594984,131.951518){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(166.594984,132.401518){\rule{6.830438pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(166.594984,132.851518){\rule{6.007757pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(166.594984,133.301518){\rule{5.185075pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(166.594984,133.751518){\rule{4.362394pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(166.594984,134.201518){\rule{3.539712pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(166.594984,134.651518){\rule{2.717030pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(166.594984,135.101518){\rule{1.894349pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(166.594984,135.551518){\rule{1.071667pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(166.594984,136.001518){\rule{0.248986pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(157.537651,131.341084){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(157.607444,131.791084){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(157.677238,132.241084){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(157.747031,132.691084){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(157.816824,133.141084){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(157.886617,133.591084){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(157.956410,134.041084){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(158.026203,134.491084){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(158.095996,134.941084){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(158.165789,135.391084){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(158.235582,135.841084){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(158.305375,136.291084){\rule{8.035533pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(158.375168,136.741084){\rule{7.220276pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(158.444961,137.191084){\rule{6.405020pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(158.514754,137.641084){\rule{5.589763pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(158.584547,138.091084){\rule{4.774507pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(158.654340,138.541084){\rule{3.959250pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(158.724133,138.991084){\rule{3.143994pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(158.793926,139.441084){\rule{2.328737pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(158.863719,139.891084){\rule{1.513480pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(158.933512,140.341084){\rule{0.698224pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(166.204541,126.101518){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(165.423655,126.551518){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(164.642769,127.001518){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(163.861883,127.451518){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(163.080998,127.901518){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(162.300112,128.351518){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(161.519226,128.801518){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(160.738340,129.251518){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(159.957454,129.701518){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(159.176569,130.151518){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(158.395683,130.601518){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(157.614797,131.051518){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(158.200627,131.501518){\rule{8.394357pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(159.015403,131.951518){\rule{7.579581pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(159.830179,132.401518){\rule{6.764804pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(160.644956,132.851518){\rule{5.950028pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(161.459732,133.301518){\rule{5.135251pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(162.274509,133.751518){\rule{4.320475pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(163.089285,134.201518){\rule{3.505699pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(163.904061,134.651518){\rule{2.690922pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(164.718838,135.101518){\rule{1.876146pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(165.533614,135.551518){\rule{1.061369pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(166.348391,136.001518){\rule{0.246593pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{168.732072}{125.048515}{57.677363}{8.786662}%
\vSd{166.378073}{126.101518}{41.868190}{9.547479}%
\vSd{157.184896}{124.348526}{102.033056}{7.149654}%
\vSd{166.299278}{136.362711}{65.486526}{5.812697}%
\vSd{158.970622}{124.348526}{3.998754}{10.037864}%
\vSd{154.020537}{140.951485}{-122.322637}{8.786662}%
\vSd{158.920256}{126.101518}{-167.014302}{7.801204}%
\vSd{158.970622}{140.951485}{3.998754}{10.037864}%
\vSd{157.181595}{140.951485}{-98.816083}{9.725302}%
\vSd{157.345630}{136.362711}{-151.088184}{10.386788}%
\vSd{154.112195}{133.526311}{-34.265443}{3.881206}%
\vSd{154.005880}{124.348526}{117.107905}{10.310380}%
\vSd{166.464938}{126.101518}{-23.586923}{2.631589}%
\vSd{168.717415}{141.651474}{-62.892095}{10.310380}%
\vSd{166.269984}{126.101518}{90.000000}{10.261193}%
\vSd{157.340483}{126.101518}{150.046501}{10.493888}%
\vSd{158.825329}{136.362711}{148.882666}{8.879339}%
\vSd{166.439019}{136.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSc{153.850104}{133.526311}{-62.892095}{10.310380}%
\vSc{158.958419}{124.348526}{3.998754}{10.037864}%
\vSc{168.584189}{125.048515}{57.677363}{8.786662}%
\vSc{168.561639}{132.473689}{117.107905}{10.310380}%
\vSc{158.958419}{141.651474}{-176.001246}{10.037864}%
\vSc{153.872653}{140.951485}{-122.322637}{8.786662}%
}}%
{\color{vltTeal}\vlB{%
\vSq{156.000000}{159.000000}{0.000000}{6.080000}%
}}%
{\color{vltTeal}\put(160.160000,157.387200){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltTeal}\put(160.160000,157.837200){\rule{1.607143pt}{0.460000pt}}}%
{\color{vltTeal}\put(160.160000,158.287200){\rule{2.678571pt}{0.460000pt}}}%
{\color{vltTeal}\put(160.160000,158.737200){\rule{3.750000pt}{0.460000pt}}}%
{\color{vltTeal}\put(160.160000,159.187200){\rule{2.858571pt}{0.460000pt}}}%
{\color{vltTeal}\put(160.160000,159.637200){\rule{1.787143pt}{0.460000pt}}}%
{\color{vltTeal}\put(160.160000,160.087200){\rule{0.715714pt}{0.460000pt}}}%
{\color{black}\put(116.00000,84.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $u_1-u_2=0$}}}%
{\color{black}\put(354.00000,185.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Relative motion}}}%
{\color{black!38}\vlB{%
\vSk{303.939119}{133.526311}{-62.892095}{4.500000}%
\vSk{307.128793}{127.295261}{-62.892095}{3.310380}%
\vSk{308.965392}{124.348526}{3.998754}{1.189620}%
\vSk{312.646030}{124.605821}{3.998754}{4.500000}%
\vSk{319.017178}{125.599281}{57.677363}{4.500000}%
\vSk{322.759982}{131.514635}{57.677363}{1.134907}%
\vSk{321.815397}{132.473689}{117.107905}{3.365093}%
\vSk{318.650654}{137.694502}{117.107905}{4.445287}%
\vSk{318.924240}{141.651474}{-176.001246}{0.054713}%
\vSk{311.941281}{141.473321}{-176.001246}{4.500000}%
\vSk{308.965392}{140.985178}{-176.001246}{0.483151}%
\vSk{306.507512}{140.951485}{-122.322637}{4.016849}%
\vSk{303.957158}{135.444418}{-122.322637}{2.269813}%
\vSk{383.939119}{133.526311}{-62.892095}{4.500000}%
\vSk{387.128793}{127.295261}{-62.892095}{3.310380}%
\vSk{388.965392}{124.348526}{3.998754}{1.189620}%
\vSk{392.646030}{124.605821}{3.998754}{4.500000}%
\vSk{399.017178}{125.599281}{57.677363}{4.500000}%
\vSk{402.759982}{131.514635}{57.677363}{1.134907}%
\vSk{401.815397}{132.473689}{117.107905}{3.365093}%
\vSk{398.650654}{137.694502}{117.107905}{4.445287}%
\vSk{398.924240}{141.651474}{-176.001246}{0.054713}%
\vSk{391.941281}{141.473321}{-176.001246}{4.500000}%
\vSk{388.965392}{140.985178}{-176.001246}{0.483151}%
\vSk{386.507512}{140.951485}{-122.322637}{4.016849}%
\vSk{383.957158}{135.444418}{-122.322637}{2.269813}%
}}%
{\color{black!60}\vlB{%
\vSc{331.435403}{133.000000}{0.000000}{5.000000}%
\vSc{335.945189}{133.000000}{78.645155}{0.699806}%
\vSc{336.076866}{133.686109}{83.042391}{0.660990}%
\vSc{336.153732}{134.342231}{87.492078}{0.598033}%
\vSc{336.158298}{134.939691}{92.408569}{0.513140}%
\vSc{336.102383}{135.452378}{98.560964}{0.410075}%
\vSc{336.030427}{135.857884}{107.883910}{0.294850}%
\vSc{335.999096}{136.138487}{127.175657}{0.180018}%
\vSc{336.282544}{136.281922}{180.000000}{0.114945}%
\vSc{335.775373}{136.281922}{-127.175657}{0.180018}%
\vSc{335.607381}{136.138487}{-107.883910}{0.294850}%
\vSc{335.527748}{135.857884}{-98.560964}{0.410075}%
\vSc{335.501054}{135.452378}{-92.408569}{0.513140}%
\vSc{335.501091}{134.939691}{-87.492078}{0.598033}%
\vSc{335.530463}{134.342231}{-83.042391}{0.660990}%
\vSc{335.616637}{133.686109}{-78.645155}{0.699806}%
\vSc{335.764008}{133.000000}{-73.996593}{0.713771}%
\vSc{335.975252}{132.313891}{-68.799872}{0.703750}%
\vSc{336.251607}{131.657769}{-62.698259}{0.672359}%
\vSc{336.593655}{131.060309}{-55.214920}{0.624240}%
\vSc{337.002538}{130.547622}{-45.707850}{0.566516}%
\vSc{337.480598}{130.142116}{-33.427700}{0.509368}%
\vSc{338.027237}{129.861513}{-17.928127}{0.465967}%
\vSc{338.624491}{129.718078}{0.000000}{0.449509}%
\vSc{338.920088}{129.718078}{17.928127}{0.465967}%
\vSc{339.241899}{129.861513}{33.427700}{0.509368}%
\vSc{339.584556}{130.142116}{45.707850}{0.566516}%
\vSc{339.927409}{130.547622}{55.214920}{0.624240}%
\vSc{340.249885}{131.060309}{62.698259}{0.672359}%
\vSc{340.536420}{131.657769}{68.799872}{0.703750}%
\vSc{340.776454}{132.313891}{73.996593}{0.713771}%
\vSc{340.963646}{133.000000}{78.645155}{0.699806}%
}}%
{\color{black!60}\vlB{%
\vSc{341.095322}{133.686109}{83.042391}{0.660990}%
\vSc{341.172188}{134.342231}{87.492078}{0.598033}%
\vSc{341.176755}{134.939691}{92.408569}{0.513140}%
\vSc{341.120840}{135.452378}{98.560964}{0.410075}%
\vSc{341.048883}{135.857884}{107.883910}{0.294850}%
\vSc{341.017552}{136.138487}{127.175657}{0.180018}%
\vSc{341.301001}{136.281922}{180.000000}{0.114945}%
\vSc{340.793830}{136.281922}{-127.175657}{0.180018}%
\vSc{340.625838}{136.138487}{-107.883910}{0.294850}%
\vSc{340.546204}{135.857884}{-98.560964}{0.410075}%
\vSc{340.519510}{135.452378}{-92.408569}{0.513140}%
\vSc{340.519548}{134.939691}{-87.492078}{0.598033}%
\vSc{340.548919}{134.342231}{-83.042391}{0.660990}%
\vSc{340.635093}{133.686109}{-78.645155}{0.699806}%
\vSc{340.782465}{133.000000}{-73.996593}{0.713771}%
\vSc{340.993708}{132.313891}{-68.799872}{0.703750}%
\vSc{341.270063}{131.657769}{-62.698259}{0.672359}%
\vSc{341.612111}{131.060309}{-55.214920}{0.624240}%
\vSc{342.020994}{130.547622}{-45.707850}{0.566516}%
\vSc{342.499055}{130.142116}{-33.427700}{0.509368}%
\vSc{343.045694}{129.861513}{-17.928127}{0.465967}%
\vSc{343.642947}{129.718078}{0.000000}{0.449509}%
\vSc{343.938544}{129.718078}{17.928127}{0.465967}%
\vSc{344.260355}{129.861513}{33.427700}{0.509368}%
\vSc{344.603012}{130.142116}{45.707850}{0.566516}%
\vSc{344.945865}{130.547622}{55.214920}{0.624240}%
\vSc{345.268341}{131.060309}{62.698259}{0.672359}%
\vSc{345.554877}{131.657769}{68.799872}{0.703750}%
\vSc{345.794910}{132.313891}{73.996593}{0.713771}%
\vSc{345.982102}{133.000000}{78.645155}{0.699806}%
\vSc{346.113779}{133.686109}{83.042391}{0.660990}%
\vSc{346.190645}{134.342231}{87.492078}{0.598033}%
}}%
{\color{black!60}\vlB{%
\vSc{346.195211}{134.939691}{92.408569}{0.513140}%
\vSc{346.139296}{135.452378}{98.560964}{0.410075}%
\vSc{346.067339}{135.857884}{107.883910}{0.294850}%
\vSc{346.036009}{136.138487}{127.175657}{0.180018}%
\vSc{346.319457}{136.281922}{180.000000}{0.114945}%
\vSc{345.812286}{136.281922}{-127.175657}{0.180018}%
\vSc{345.644294}{136.138487}{-107.883910}{0.294850}%
\vSc{345.564661}{135.857884}{-98.560964}{0.410075}%
\vSc{345.537967}{135.452378}{-92.408569}{0.513140}%
\vSc{345.538004}{134.939691}{-87.492078}{0.598033}%
\vSc{345.567376}{134.342231}{-83.042391}{0.660990}%
\vSc{345.653549}{133.686109}{-78.645155}{0.699806}%
\vSc{345.800921}{133.000000}{-73.996593}{0.713771}%
\vSc{346.012165}{132.313891}{-68.799872}{0.703750}%
\vSc{346.288519}{131.657769}{-62.698259}{0.672359}%
\vSc{346.630567}{131.060309}{-55.214920}{0.624240}%
\vSc{347.039451}{130.547622}{-45.707850}{0.566516}%
\vSc{347.517511}{130.142116}{-33.427700}{0.509368}%
\vSc{348.064150}{129.861513}{-17.928127}{0.465967}%
\vSc{348.661403}{129.718078}{0.000000}{0.449509}%
\vSc{348.957000}{129.718078}{17.928127}{0.465967}%
\vSc{349.278811}{129.861513}{33.427700}{0.509368}%
\vSc{349.621468}{130.142116}{45.707850}{0.566516}%
\vSc{349.964322}{130.547622}{55.214920}{0.624240}%
\vSc{350.286797}{131.060309}{62.698259}{0.672359}%
\vSc{350.573333}{131.657769}{68.799872}{0.703750}%
\vSc{350.813367}{132.313891}{73.996593}{0.713771}%
\vSc{351.000559}{133.000000}{78.645155}{0.699806}%
\vSc{351.132235}{133.686109}{83.042391}{0.660990}%
\vSc{351.209101}{134.342231}{87.492078}{0.598033}%
\vSc{351.213667}{134.939691}{92.408569}{0.513140}%
\vSc{351.157752}{135.452378}{98.560964}{0.410075}%
}}%
{\color{black!60}\vlB{%
\vSc{351.085796}{135.857884}{107.883910}{0.294850}%
\vSc{351.054465}{136.138487}{127.175657}{0.180018}%
\vSc{351.337913}{136.281922}{180.000000}{0.114945}%
\vSc{350.830742}{136.281922}{-127.175657}{0.180018}%
\vSc{350.662750}{136.138487}{-107.883910}{0.294850}%
\vSc{350.583117}{135.857884}{-98.560964}{0.410075}%
\vSc{350.556423}{135.452378}{-92.408569}{0.513140}%
\vSc{350.556460}{134.939691}{-87.492078}{0.598033}%
\vSc{350.585832}{134.342231}{-83.042391}{0.660990}%
\vSc{350.672006}{133.686109}{-78.645155}{0.699806}%
\vSc{350.819377}{133.000000}{-73.996593}{0.713771}%
\vSc{351.030621}{132.313891}{-68.799872}{0.703750}%
\vSc{351.306976}{131.657769}{-62.698259}{0.672359}%
\vSc{351.649024}{131.060309}{-55.214920}{0.624240}%
\vSc{352.057907}{130.547622}{-45.707850}{0.566516}%
\vSc{352.535967}{130.142116}{-33.427700}{0.509368}%
\vSc{353.082606}{129.861513}{-17.928127}{0.465967}%
\vSc{353.679860}{129.718078}{0.000000}{0.449509}%
\vSc{353.975457}{129.718078}{17.928127}{0.465967}%
\vSc{354.297268}{129.861513}{33.427700}{0.509368}%
\vSc{354.639925}{130.142116}{45.707850}{0.566516}%
\vSc{354.982778}{130.547622}{55.214920}{0.624240}%
\vSc{355.305254}{131.060309}{62.698259}{0.672359}%
\vSc{355.591789}{131.657769}{68.799872}{0.703750}%
\vSc{355.831823}{132.313891}{73.996593}{0.713771}%
\vSc{356.019015}{133.000000}{78.645155}{0.699806}%
\vSc{356.150691}{133.686109}{83.042391}{0.660990}%
\vSc{356.227557}{134.342231}{87.492078}{0.598033}%
\vSc{356.232124}{134.939691}{92.408569}{0.513140}%
\vSc{356.176209}{135.452378}{98.560964}{0.410075}%
\vSc{356.104252}{135.857884}{107.883910}{0.294850}%
\vSc{356.072921}{136.138487}{127.175657}{0.180018}%
}}%
{\color{black!60}\vlB{%
\vSc{356.356370}{136.281922}{180.000000}{0.114945}%
\vSc{355.849199}{136.281922}{-127.175657}{0.180018}%
\vSc{355.681207}{136.138487}{-107.883910}{0.294850}%
\vSc{355.601573}{135.857884}{-98.560964}{0.410075}%
\vSc{355.574879}{135.452378}{-92.408569}{0.513140}%
\vSc{355.574917}{134.939691}{-87.492078}{0.598033}%
\vSc{355.604288}{134.342231}{-83.042391}{0.660990}%
\vSc{355.690462}{133.686109}{-78.645155}{0.699806}%
\vSc{355.837834}{133.000000}{-73.996593}{0.713771}%
\vSc{356.049077}{132.313891}{-68.799872}{0.703750}%
\vSc{356.325432}{131.657769}{-62.698259}{0.672359}%
\vSc{356.667480}{131.060309}{-55.214920}{0.624240}%
\vSc{357.076363}{130.547622}{-45.707850}{0.566516}%
\vSc{357.554424}{130.142116}{-33.427700}{0.509368}%
\vSc{358.101063}{129.861513}{-17.928127}{0.465967}%
\vSc{358.698316}{129.718078}{0.000000}{0.449509}%
\vSc{358.993913}{129.718078}{17.928127}{0.465967}%
\vSc{359.315724}{129.861513}{33.427700}{0.509368}%
\vSc{359.658381}{130.142116}{45.707850}{0.566516}%
\vSc{360.001234}{130.547622}{55.214920}{0.624240}%
\vSc{360.323710}{131.060309}{62.698259}{0.672359}%
\vSc{360.610246}{131.657769}{68.799872}{0.703750}%
\vSc{360.850279}{132.313891}{73.996593}{0.713771}%
\vSc{361.037471}{133.000000}{78.645155}{0.699806}%
\vSc{361.169148}{133.686109}{83.042391}{0.660990}%
\vSc{361.246014}{134.342231}{87.492078}{0.598033}%
\vSc{361.250580}{134.939691}{92.408569}{0.513140}%
\vSc{361.194665}{135.452378}{98.560964}{0.410075}%
\vSc{361.122708}{135.857884}{107.883910}{0.294850}%
\vSc{361.091378}{136.138487}{127.175657}{0.180018}%
\vSc{361.374826}{136.281922}{180.000000}{0.114945}%
\vSc{360.867655}{136.281922}{-127.175657}{0.180018}%
}}%
{\color{black!60}\vlB{%
\vSc{360.699663}{136.138487}{-107.883910}{0.294850}%
\vSc{360.620030}{135.857884}{-98.560964}{0.410075}%
\vSc{360.593336}{135.452378}{-92.408569}{0.513140}%
\vSc{360.593373}{134.939691}{-87.492078}{0.598033}%
\vSc{360.622745}{134.342231}{-83.042391}{0.660990}%
\vSc{360.708918}{133.686109}{-78.645155}{0.699806}%
\vSc{360.856290}{133.000000}{-73.996593}{0.713771}%
\vSc{361.067534}{132.313891}{-68.799872}{0.703750}%
\vSc{361.343888}{131.657769}{-62.698259}{0.672359}%
\vSc{361.685936}{131.060309}{-55.214920}{0.624240}%
\vSc{362.094820}{130.547622}{-45.707850}{0.566516}%
\vSc{362.572880}{130.142116}{-33.427700}{0.509368}%
\vSc{363.119519}{129.861513}{-17.928127}{0.465967}%
\vSc{363.716772}{129.718078}{0.000000}{0.449509}%
\vSc{364.012369}{129.718078}{17.928127}{0.465967}%
\vSc{364.334180}{129.861513}{33.427700}{0.509368}%
\vSc{364.676837}{130.142116}{45.707850}{0.566516}%
\vSc{365.019691}{130.547622}{55.214920}{0.624240}%
\vSc{365.342167}{131.060309}{62.698259}{0.672359}%
\vSc{365.628702}{131.657769}{68.799872}{0.703750}%
\vSc{365.868736}{132.313891}{73.996593}{0.713771}%
\vSc{366.055928}{133.000000}{78.645155}{0.699806}%
\vSc{366.187604}{133.686109}{83.042391}{0.660990}%
\vSc{366.264470}{134.342231}{87.492078}{0.598033}%
\vSc{366.269036}{134.939691}{92.408569}{0.513140}%
\vSc{366.213121}{135.452378}{98.560964}{0.410075}%
\vSc{366.141165}{135.857884}{107.883910}{0.294850}%
\vSc{366.109834}{136.138487}{127.175657}{0.180018}%
\vSc{366.393282}{136.281922}{180.000000}{0.114945}%
\vSc{365.886111}{136.281922}{-127.175657}{0.180018}%
\vSc{365.718119}{136.138487}{-107.883910}{0.294850}%
\vSc{365.638486}{135.857884}{-98.560964}{0.410075}%
}}%
{\color{black!60}\vlB{%
\vSc{365.611792}{135.452378}{-92.408569}{0.513140}%
\vSc{365.611829}{134.939691}{-87.492078}{0.598033}%
\vSc{365.641201}{134.342231}{-83.042391}{0.660990}%
\vSc{365.727375}{133.686109}{-78.645155}{0.699806}%
\vSc{365.874746}{133.000000}{-73.996593}{0.713771}%
\vSc{366.085990}{132.313891}{-68.799872}{0.703750}%
\vSc{366.362345}{131.657769}{-62.698259}{0.672359}%
\vSc{366.704393}{131.060309}{-55.214920}{0.624240}%
\vSc{367.113276}{130.547622}{-45.707850}{0.566516}%
\vSc{367.591336}{130.142116}{-33.427700}{0.509368}%
\vSc{368.137975}{129.861513}{-17.928127}{0.465967}%
\vSc{368.735229}{129.718078}{0.000000}{0.449509}%
\vSc{369.030826}{129.718078}{17.928127}{0.465967}%
\vSc{369.352637}{129.861513}{33.427700}{0.509368}%
\vSc{369.695294}{130.142116}{45.707850}{0.566516}%
\vSc{370.038147}{130.547622}{55.214920}{0.624240}%
\vSc{370.360623}{131.060309}{62.698259}{0.672359}%
\vSc{370.647158}{131.657769}{68.799872}{0.703750}%
\vSc{370.887192}{132.313891}{73.996593}{0.713771}%
\vSc{371.564597}{133.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!31}\put(317.968979,124.348526){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(319.920366,124.798526){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(321.871752,125.248526){\rule{4.161543pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(323.823138,125.698526){\rule{1.179506pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(316.878109,124.348526){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(316.647754,124.798526){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(316.417399,125.248526){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(316.187044,125.698526){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(315.956689,126.148526){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(315.726334,126.598526){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(315.495979,127.048526){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(315.265624,127.498526){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(315.035269,127.948526){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(314.804914,128.398526){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(314.574559,128.848526){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(314.344204,129.298526){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(314.113849,129.748526){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(313.883494,130.198526){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(313.653139,130.648526){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(313.422784,131.098526){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(313.192429,131.548526){\rule{1.675568pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(312.962074,131.998526){\rule{1.245392pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(312.731719,132.448526){\rule{0.815216pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(312.501364,132.898526){\rule{0.385040pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(326.491389,125.048515){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(325.460738,125.498515){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(324.675315,125.948515){\rule{3.043217pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(325.177409,126.398515){\rule{2.825850pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(325.679502,126.848515){\rule{2.608484pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(326.181596,127.298515){\rule{2.391117pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(326.683690,127.748515){\rule{2.173750pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(327.185783,128.198515){\rule{1.956384pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(327.687877,128.648515){\rule{1.739017pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(328.189971,129.098515){\rule{1.521651pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(328.692064,129.548515){\rule{1.304284pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(329.194158,129.998515){\rule{1.086917pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(329.696252,130.448515){\rule{0.869551pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(330.198346,130.898515){\rule{0.652184pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(330.700439,131.348515){\rule{0.434818pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(331.202533,131.798515){\rule{0.217451pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(315.172490,131.341084){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(314.511959,131.791084){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(313.851428,132.241084){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(313.190897,132.691084){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(312.530367,133.141084){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(312.478526,133.591084){\rule{3.408091pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(312.763253,134.041084){\rule{3.193156pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(313.047980,134.491084){\rule{2.978222pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(313.332707,134.941084){\rule{2.763288pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(313.617434,135.391084){\rule{2.548354pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(313.902162,135.841084){\rule{2.333420pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(314.186889,136.291084){\rule{2.118486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(314.471616,136.741084){\rule{1.903552pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(314.756343,137.191084){\rule{1.688618pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(315.041070,137.641084){\rule{1.473684pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(315.325797,138.091084){\rule{1.258750pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(315.610524,138.541084){\rule{1.043816pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(315.895251,138.991084){\rule{0.828882pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(316.179978,139.441084){\rule{0.613948pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(316.464705,139.891084){\rule{0.399014pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(316.749433,140.341084){\rule{0.184080pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(331.293481,132.473689){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(330.470799,132.923689){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(329.648117,133.373689){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(328.825436,133.823689){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(328.002754,134.273689){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(327.180073,134.723689){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(326.357391,135.173689){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(325.534709,135.623689){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(324.712028,136.073689){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(324.770994,136.523689){\rule{4.745455pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(324.976198,136.973689){\rule{4.309896pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(325.181403,137.423689){\rule{3.874336pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(325.386608,137.873689){\rule{3.438777pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(325.591812,138.323689){\rule{3.003217pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(325.797017,138.773689){\rule{2.567657pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(326.002221,139.223689){\rule{2.132098pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(326.207426,139.673689){\rule{1.696538pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(326.412631,140.123689){\rule{1.260979pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(326.617835,140.573689){\rule{0.825419pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(326.823040,141.023689){\rule{0.389859pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(324.222252,136.362711){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(323.476788,136.812711){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(322.731325,137.262711){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(321.985861,137.712711){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(321.240398,138.162711){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(320.494934,138.612711){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(319.749471,139.062711){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(319.004007,139.512711){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(318.258544,139.962711){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(317.513080,140.412711){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(318.942013,140.862711){\rule{7.807620pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(325.379325,141.312711){\rule{1.575512pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(316.945325,124.348526){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(316.849403,124.798526){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(316.753482,125.248526){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(316.657560,125.698526){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(316.561638,126.148526){\rule{7.561329pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(316.465716,126.598526){\rule{6.876365pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(316.369794,127.048526){\rule{6.191401pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(316.273872,127.498526){\rule{5.506438pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(316.177950,127.948526){\rule{4.821474pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(316.082029,128.398526){\rule{4.136510pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(315.986107,128.848526){\rule{3.451546pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(315.890185,129.298526){\rule{2.766582pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(315.794263,129.748526){\rule{2.081618pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(315.698341,130.198526){\rule{1.396654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(315.602419,130.648526){\rule{0.711690pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(315.506498,131.098526){\rule{0.026726pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(324.594984,126.101518){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(324.594984,126.551518){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(324.594984,127.001518){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(324.594984,127.451518){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(324.594984,127.901518){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(324.594984,128.351518){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(324.594984,128.801518){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(324.594984,129.251518){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(324.594984,129.701518){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(324.594984,130.151518){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(324.594984,130.601518){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(324.594984,131.051518){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(324.594984,131.501518){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(324.594984,131.951518){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(324.594984,132.401518){\rule{6.830438pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(324.594984,132.851518){\rule{6.007757pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(324.594984,133.301518){\rule{5.185075pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(324.594984,133.751518){\rule{4.362394pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(324.594984,134.201518){\rule{3.539712pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(324.594984,134.651518){\rule{2.717030pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(324.594984,135.101518){\rule{1.894349pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(324.594984,135.551518){\rule{1.071667pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(324.594984,136.001518){\rule{0.248986pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(315.537651,131.341084){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(315.607444,131.791084){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(315.677238,132.241084){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(315.747031,132.691084){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(315.816824,133.141084){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(315.886617,133.591084){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(315.956410,134.041084){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(316.026203,134.491084){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(316.095996,134.941084){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(316.165789,135.391084){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(316.235582,135.841084){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(316.305375,136.291084){\rule{8.035533pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(316.375168,136.741084){\rule{7.220276pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(316.444961,137.191084){\rule{6.405020pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(316.514754,137.641084){\rule{5.589763pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(316.584547,138.091084){\rule{4.774507pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(316.654340,138.541084){\rule{3.959250pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(316.724133,138.991084){\rule{3.143994pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(316.793926,139.441084){\rule{2.328737pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(316.863719,139.891084){\rule{1.513480pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(316.933512,140.341084){\rule{0.698224pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(324.204541,126.101518){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(323.423655,126.551518){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(322.642769,127.001518){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(321.861883,127.451518){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(321.080998,127.901518){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(320.300112,128.351518){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(319.519226,128.801518){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(318.738340,129.251518){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(317.957454,129.701518){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(317.176569,130.151518){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(316.395683,130.601518){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(315.614797,131.051518){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(316.200627,131.501518){\rule{8.394357pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(317.015403,131.951518){\rule{7.579581pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(317.830179,132.401518){\rule{6.764804pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(318.644956,132.851518){\rule{5.950028pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(319.459732,133.301518){\rule{5.135251pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(320.274509,133.751518){\rule{4.320475pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(321.089285,134.201518){\rule{3.505699pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(321.904061,134.651518){\rule{2.690922pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(322.718838,135.101518){\rule{1.876146pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(323.533614,135.551518){\rule{1.061369pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(324.348391,136.001518){\rule{0.246593pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{326.732072}{125.048515}{57.677363}{8.786662}%
\vSd{324.378073}{126.101518}{41.868190}{9.547479}%
\vSd{315.184896}{124.348526}{102.033056}{7.149654}%
\vSd{324.299278}{136.362711}{65.486526}{5.812697}%
\vSd{316.970622}{124.348526}{3.998754}{10.037864}%
\vSd{312.020537}{140.951485}{-122.322637}{8.786662}%
\vSd{316.920256}{126.101518}{-167.014302}{7.801204}%
\vSd{316.970622}{140.951485}{3.998754}{10.037864}%
\vSd{315.181595}{140.951485}{-98.816083}{9.725302}%
\vSd{315.345630}{136.362711}{-151.088184}{10.386788}%
\vSd{312.112195}{133.526311}{-34.265443}{3.881206}%
\vSd{312.005880}{124.348526}{117.107905}{10.310380}%
\vSd{324.464938}{126.101518}{-23.586923}{2.631589}%
\vSd{326.717415}{141.651474}{-62.892095}{10.310380}%
\vSd{324.269984}{126.101518}{90.000000}{10.261193}%
\vSd{315.340483}{126.101518}{150.046501}{10.493888}%
\vSd{316.825329}{136.362711}{148.882666}{8.879339}%
\vSd{324.439019}{136.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSc{311.850104}{133.526311}{-62.892095}{10.310380}%
\vSc{316.958419}{124.348526}{3.998754}{10.037864}%
\vSc{326.584189}{125.048515}{57.677363}{8.786662}%
\vSc{326.561639}{132.473689}{117.107905}{10.310380}%
\vSc{316.958419}{141.651474}{-176.001246}{10.037864}%
\vSc{311.872653}{140.951485}{-122.322637}{8.786662}%
}}%
{\color{vltTeal}\vlB{%
\vSq{314.000000}{159.000000}{0.000000}{6.080000}%
}}%
{\color{vltTeal}\put(318.160000,157.387200){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltTeal}\put(318.160000,157.837200){\rule{1.607143pt}{0.460000pt}}}%
{\color{vltTeal}\put(318.160000,158.287200){\rule{2.678571pt}{0.460000pt}}}%
{\color{vltTeal}\put(318.160000,158.737200){\rule{3.750000pt}{0.460000pt}}}%
{\color{vltTeal}\put(318.160000,159.187200){\rule{2.858571pt}{0.460000pt}}}%
{\color{vltTeal}\put(318.160000,159.637200){\rule{1.787143pt}{0.460000pt}}}%
{\color{vltTeal}\put(318.160000,160.087200){\rule{0.715714pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(381.968979,124.348526){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(383.920366,124.798526){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(385.871752,125.248526){\rule{4.161543pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(387.823138,125.698526){\rule{1.179506pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(380.878109,124.348526){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(380.647754,124.798526){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(380.417399,125.248526){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(380.187044,125.698526){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(379.956689,126.148526){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(379.726334,126.598526){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(379.495979,127.048526){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(379.265624,127.498526){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(379.035269,127.948526){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(378.804914,128.398526){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(378.574559,128.848526){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(378.344204,129.298526){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(378.113849,129.748526){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(377.883494,130.198526){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(377.653139,130.648526){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(377.422784,131.098526){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(377.192429,131.548526){\rule{1.675568pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(376.962074,131.998526){\rule{1.245392pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(376.731719,132.448526){\rule{0.815216pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(376.501364,132.898526){\rule{0.385040pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(390.491389,125.048515){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(389.460738,125.498515){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(388.675315,125.948515){\rule{3.043217pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(389.177409,126.398515){\rule{2.825850pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(389.679502,126.848515){\rule{2.608484pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(390.181596,127.298515){\rule{2.391117pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(390.683690,127.748515){\rule{2.173750pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(391.185783,128.198515){\rule{1.956384pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(391.687877,128.648515){\rule{1.739017pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(392.189971,129.098515){\rule{1.521651pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(392.692064,129.548515){\rule{1.304284pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(393.194158,129.998515){\rule{1.086917pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(393.696252,130.448515){\rule{0.869551pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(394.198346,130.898515){\rule{0.652184pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(394.700439,131.348515){\rule{0.434818pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(395.202533,131.798515){\rule{0.217451pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(379.172490,131.341084){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(378.511959,131.791084){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(377.851428,132.241084){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(377.190897,132.691084){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(376.530367,133.141084){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(376.478526,133.591084){\rule{3.408091pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(376.763253,134.041084){\rule{3.193156pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(377.047980,134.491084){\rule{2.978222pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(377.332707,134.941084){\rule{2.763288pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(377.617434,135.391084){\rule{2.548354pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(377.902162,135.841084){\rule{2.333420pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(378.186889,136.291084){\rule{2.118486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(378.471616,136.741084){\rule{1.903552pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(378.756343,137.191084){\rule{1.688618pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(379.041070,137.641084){\rule{1.473684pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(379.325797,138.091084){\rule{1.258750pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(379.610524,138.541084){\rule{1.043816pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(379.895251,138.991084){\rule{0.828882pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(380.179978,139.441084){\rule{0.613948pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(380.464705,139.891084){\rule{0.399014pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(380.749433,140.341084){\rule{0.184080pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(395.293481,132.473689){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(394.470799,132.923689){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(393.648117,133.373689){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(392.825436,133.823689){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(392.002754,134.273689){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(391.180073,134.723689){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(390.357391,135.173689){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(389.534709,135.623689){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(388.712028,136.073689){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(388.770994,136.523689){\rule{4.745455pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(388.976198,136.973689){\rule{4.309896pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(389.181403,137.423689){\rule{3.874336pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(389.386608,137.873689){\rule{3.438777pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(389.591812,138.323689){\rule{3.003217pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(389.797017,138.773689){\rule{2.567657pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(390.002221,139.223689){\rule{2.132098pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(390.207426,139.673689){\rule{1.696538pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(390.412631,140.123689){\rule{1.260979pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(390.617835,140.573689){\rule{0.825419pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(390.823040,141.023689){\rule{0.389859pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(388.222252,136.362711){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(387.476788,136.812711){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(386.731325,137.262711){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(385.985861,137.712711){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(385.240398,138.162711){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(384.494934,138.612711){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(383.749471,139.062711){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(383.004007,139.512711){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(382.258544,139.962711){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(381.513080,140.412711){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(382.942013,140.862711){\rule{7.807620pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(389.379325,141.312711){\rule{1.575512pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(380.945325,124.348526){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(380.849403,124.798526){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(380.753482,125.248526){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(380.657560,125.698526){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(380.561638,126.148526){\rule{7.561329pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(380.465716,126.598526){\rule{6.876365pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(380.369794,127.048526){\rule{6.191401pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(380.273872,127.498526){\rule{5.506438pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(380.177950,127.948526){\rule{4.821474pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(380.082029,128.398526){\rule{4.136510pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(379.986107,128.848526){\rule{3.451546pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(379.890185,129.298526){\rule{2.766582pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(379.794263,129.748526){\rule{2.081618pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(379.698341,130.198526){\rule{1.396654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(379.602419,130.648526){\rule{0.711690pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(379.506498,131.098526){\rule{0.026726pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(388.594984,126.101518){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(388.594984,126.551518){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(388.594984,127.001518){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(388.594984,127.451518){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(388.594984,127.901518){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(388.594984,128.351518){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(388.594984,128.801518){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(388.594984,129.251518){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(388.594984,129.701518){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(388.594984,130.151518){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(388.594984,130.601518){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(388.594984,131.051518){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(388.594984,131.501518){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(388.594984,131.951518){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(388.594984,132.401518){\rule{6.830438pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(388.594984,132.851518){\rule{6.007757pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(388.594984,133.301518){\rule{5.185075pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(388.594984,133.751518){\rule{4.362394pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(388.594984,134.201518){\rule{3.539712pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(388.594984,134.651518){\rule{2.717030pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(388.594984,135.101518){\rule{1.894349pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(388.594984,135.551518){\rule{1.071667pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(388.594984,136.001518){\rule{0.248986pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(379.537651,131.341084){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(379.607444,131.791084){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(379.677238,132.241084){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(379.747031,132.691084){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(379.816824,133.141084){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(379.886617,133.591084){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(379.956410,134.041084){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(380.026203,134.491084){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(380.095996,134.941084){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(380.165789,135.391084){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(380.235582,135.841084){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(380.305375,136.291084){\rule{8.035533pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(380.375168,136.741084){\rule{7.220276pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(380.444961,137.191084){\rule{6.405020pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(380.514754,137.641084){\rule{5.589763pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(380.584547,138.091084){\rule{4.774507pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(380.654340,138.541084){\rule{3.959250pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(380.724133,138.991084){\rule{3.143994pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(380.793926,139.441084){\rule{2.328737pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(380.863719,139.891084){\rule{1.513480pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(380.933512,140.341084){\rule{0.698224pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(388.204541,126.101518){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(387.423655,126.551518){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(386.642769,127.001518){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(385.861883,127.451518){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(385.080998,127.901518){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(384.300112,128.351518){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(383.519226,128.801518){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(382.738340,129.251518){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(381.957454,129.701518){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(381.176569,130.151518){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(380.395683,130.601518){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(379.614797,131.051518){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(380.200627,131.501518){\rule{8.394357pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(381.015403,131.951518){\rule{7.579581pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(381.830179,132.401518){\rule{6.764804pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(382.644956,132.851518){\rule{5.950028pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(383.459732,133.301518){\rule{5.135251pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(384.274509,133.751518){\rule{4.320475pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(385.089285,134.201518){\rule{3.505699pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(385.904061,134.651518){\rule{2.690922pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(386.718838,135.101518){\rule{1.876146pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(387.533614,135.551518){\rule{1.061369pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(388.348391,136.001518){\rule{0.246593pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{390.732072}{125.048515}{57.677363}{8.786662}%
\vSd{388.378073}{126.101518}{41.868190}{9.547479}%
\vSd{379.184896}{124.348526}{102.033056}{7.149654}%
\vSd{388.299278}{136.362711}{65.486526}{5.812697}%
\vSd{380.970622}{124.348526}{3.998754}{10.037864}%
\vSd{376.020537}{140.951485}{-122.322637}{8.786662}%
\vSd{380.920256}{126.101518}{-167.014302}{7.801204}%
\vSd{380.970622}{140.951485}{3.998754}{10.037864}%
\vSd{379.181595}{140.951485}{-98.816083}{9.725302}%
\vSd{379.345630}{136.362711}{-151.088184}{10.386788}%
\vSd{376.112195}{133.526311}{-34.265443}{3.881206}%
\vSd{376.005880}{124.348526}{117.107905}{10.310380}%
\vSd{388.464938}{126.101518}{-23.586923}{2.631589}%
\vSd{390.717415}{141.651474}{-62.892095}{10.310380}%
\vSd{388.269984}{126.101518}{90.000000}{10.261193}%
\vSd{379.340483}{126.101518}{150.046501}{10.493888}%
\vSd{380.825329}{136.362711}{148.882666}{8.879339}%
\vSd{388.439019}{136.362711}{-28.678293}{8.103967}%
}}%
{\color{black}\vlB{%
\vSc{375.850104}{133.526311}{-62.892095}{10.310380}%
\vSc{380.958419}{124.348526}{3.998754}{10.037864}%
\vSc{390.584189}{125.048515}{57.677363}{8.786662}%
\vSc{390.561639}{132.473689}{117.107905}{10.310380}%
\vSc{380.958419}{141.651474}{-176.001246}{10.037864}%
\vSc{375.872653}{140.951485}{-122.322637}{8.786662}%
}}%
{\color{vltTeal}\vlB{%
\vSq{387.920000}{159.000000}{180.000000}{6.080000}%
}}%
{\color{vltTeal}\put(389.304286,157.387200){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltTeal}\put(388.232857,157.837200){\rule{1.607143pt}{0.460000pt}}}%
{\color{vltTeal}\put(387.161429,158.287200){\rule{2.678571pt}{0.460000pt}}}%
{\color{vltTeal}\put(386.090000,158.737200){\rule{3.750000pt}{0.460000pt}}}%
{\color{vltTeal}\put(386.981429,159.187200){\rule{2.858571pt}{0.460000pt}}}%
{\color{vltTeal}\put(388.052857,159.637200){\rule{1.787143pt}{0.460000pt}}}%
{\color{vltTeal}\put(389.124286,160.087200){\rule{0.715714pt}{0.460000pt}}}%
{\color{black}\put(354.00000,84.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $u_1-u_2=2a$}}}%
{\color{black}\put(235.00000,61.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\mathsf C_u/\ell_T^2=\begin{pmatrix}2/3&1/3\\1/3&2/3\end{pmatrix},\qquad \ell_T^2=k_{\rm B}T/k_p$}}}%
{\color{black}\put(235.00000,18.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont The full and comparison models share this static covariance.}}}%
{\color{black}\vlB{%
\vSc{68.000000}{111.000000}{0.000000}{96.000000}%
\vSc{75.500000}{108.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(76.00000,100.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{155.500000}{108.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(156.00000,100.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\put(170.00000,111.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $x/d$}}}%
{\color{black}\vlB{%
\vSc{306.000000}{111.000000}{0.000000}{96.000000}%
\vSc{313.500000}{108.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(314.00000,100.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{393.500000}{108.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(394.00000,100.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\put(408.00000,111.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $x/d$}}}%
\end{picture}%


==> vlt-figures/figure-222.tex <==
\begin{picture}(470,356)%
{\color{black}\put(126.000000,334.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (a) Post-ramp holding force}}}%
{\color{black}\put(367.000000,334.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (b) Finite-rise attenuation}}}%
{\color{black}\vlB{%
\vSc{45.500000}{124.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(46.000000,111.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{86.250000}{124.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(86.750000,111.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{127.000000}{124.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(127.500000,111.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{167.750000}{124.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(168.250000,111.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSc{208.500000}{124.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(209.000000,111.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSc{43.000000}{124.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(39.000000,124.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black!12}\vlB{%
\vSm{46.000000}{163.182692}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{43.000000}{163.182692}{0.000000}{3.000000}%
}}%
{\color{black}\put(39.000000,163.182692){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.25$}}}%
{\color{black!12}\vlB{%
\vSm{46.000000}{202.365385}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{43.000000}{202.365385}{0.000000}{3.000000}%
}}%
{\color{black}\put(39.000000,202.365385){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black!12}\vlB{%
\vSm{46.000000}{241.548077}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{43.000000}{241.548077}{0.000000}{3.000000}%
}}%
{\color{black}\put(39.000000,241.548077){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.75$}}}%
{\color{black!12}\vlB{%
\vSm{46.000000}{280.730769}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{43.000000}{280.730769}{0.000000}{3.000000}%
}}%
{\color{black}\put(39.000000,280.730769){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{124.000000}{0.000000}{163.000000}%
\vSc{45.500000}{124.000000}{90.000000}{163.000000}%
}}%
{\color{black}\put(127.500000,92.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $s=(t-t_r)/\tau$}}}%
{\color{black}\put(46.000000,301.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\Delta f_-/(\kappa_bq_0)$}}}%
{\color{black}\vlB{%
\vSc{285.500000}{124.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.000000,111.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{312.666667}{124.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(313.166667,111.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{339.833333}{124.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(340.333333,111.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{367.000000}{124.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(367.500000,111.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSc{394.166667}{124.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(394.666667,111.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSc{421.333333}{124.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(421.833333,111.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $5$}}}%
{\color{black}\vlB{%
\vSc{448.500000}{124.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(449.000000,111.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $6$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{124.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.000000,124.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black!12}\vlB{%
\vSm{286.000000}{163.182692}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{283.000000}{163.182692}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.000000,163.182692){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.25$}}}%
{\color{black!12}\vlB{%
\vSm{286.000000}{202.365385}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{283.000000}{202.365385}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.000000,202.365385){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black!12}\vlB{%
\vSm{286.000000}{241.548077}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{283.000000}{241.548077}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.000000,241.548077){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.75$}}}%
{\color{black!12}\vlB{%
\vSm{286.000000}{280.730769}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{283.000000}{280.730769}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.000000,280.730769){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{286.000000}{124.000000}{0.000000}{163.000000}%
\vSc{285.500000}{124.000000}{90.000000}{163.000000}%
}}%
{\color{black}\put(367.500000,92.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $r_r=t_r/\tau$}}}%
{\color{black}\put(286.000000,301.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $A(r_r)$}}}%
{\color{black}\vlB{%
\vSj{45.346951}{280.730769}{-75.348147}{1.790024}%
\vSj{45.800197}{278.998955}{-75.191598}{1.771517}%
\vSj{46.253454}{277.286277}{-75.033529}{1.753228}%
\vSj{46.706719}{275.592523}{-74.873930}{1.735155}%
\vSj{47.159995}{273.917485}{-74.712792}{1.717294}%
\vSj{47.613281}{272.260955}{-74.550106}{1.699645}%
\vSj{48.066577}{270.622729}{-74.385861}{1.682204}%
\vSj{48.519883}{269.002605}{-74.220048}{1.664970}%
\vSj{48.973200}{267.400383}{-74.052657}{1.647940}%
\vSj{49.426527}{265.815865}{-73.883680}{1.631113}%
\vSj{49.879866}{264.248854}{-73.713108}{1.614485}%
\vSj{50.333215}{262.699159}{-73.540931}{1.598056}%
\vSj{50.786576}{261.166588}{-73.367140}{1.581823}%
\vSj{51.239949}{259.650950}{-73.191728}{1.565784}%
\vSj{51.693333}{258.152060}{-73.014684}{1.549937}%
\vSj{52.146728}{256.669732}{-72.836002}{1.534280}%
\vSj{52.600136}{255.203783}{-72.655673}{1.518810}%
\vSj{53.053557}{253.754032}{-72.473689}{1.503527}%
\vSj{53.506989}{252.320301}{-72.290041}{1.488428}%
\vSj{53.960434}{250.902411}{-72.104724}{1.473511}%
\vSj{54.413893}{249.500189}{-71.917729}{1.458774}%
\vSj{54.867364}{248.113461}{-71.729048}{1.444216}%
\vSj{55.320848}{246.742055}{-71.538676}{1.429835}%
\vSj{55.774346}{245.385804}{-71.346605}{1.415628}%
\vSj{56.227858}{244.044538}{-71.152830}{1.401594}%
\vSj{56.681383}{242.718092}{-70.957343}{1.387731}%
\vSj{57.134923}{241.406304}{-70.760139}{1.374038}%
\vSj{57.588477}{240.109010}{-70.561212}{1.360512}%
\vSj{58.042045}{238.826050}{-70.360558}{1.347152}%
\vSj{58.495628}{237.557267}{-70.158170}{1.333956}%
\vSj{58.949226}{236.302503}{-69.954044}{1.320923}%
\vSj{59.402839}{235.061605}{-69.748175}{1.308051}%
}}%
{\color{black}\vlB{%
\vSj{59.856468}{233.834417}{-69.540560}{1.295338}%
\vSj{60.310112}{232.620789}{-69.331194}{1.282782}%
\vSj{60.763772}{231.420572}{-69.120075}{1.270382}%
\vSj{61.217448}{230.233617}{-68.907198}{1.258137}%
\vSj{61.671140}{229.059776}{-68.692562}{1.246044}%
\vSj{62.124849}{227.898907}{-68.476163}{1.234103}%
\vSj{62.578574}{226.750864}{-68.258000}{1.222311}%
\vSj{63.032316}{225.615507}{-68.038072}{1.210667}%
\vSj{63.486076}{224.492695}{-67.816376}{1.199169}%
\vSj{63.939852}{223.382290}{-67.592912}{1.187817}%
\vSj{64.393646}{222.284155}{-67.367680}{1.176608}%
\vSj{64.847458}{221.198153}{-67.140679}{1.165542}%
\vSj{65.301288}{220.124151}{-66.911911}{1.154616}%
\vSj{65.755136}{219.062017}{-66.681376}{1.143829}%
\vSj{66.209002}{218.011619}{-66.449076}{1.133180}%
\vSj{66.662886}{216.972827}{-66.215012}{1.122667}%
\vSj{67.116790}{215.945513}{-65.979186}{1.112289}%
\vSj{67.570712}{214.929551}{-65.741603}{1.102045}%
\vSj{68.024654}{213.924815}{-65.502264}{1.091933}%
\vSj{68.478615}{212.931181}{-65.261174}{1.081951}%
\vSj{68.932595}{211.948526}{-65.018337}{1.072099}%
\vSj{69.386596}{210.976729}{-64.773759}{1.062376}%
\vSj{69.840616}{210.015670}{-64.527444}{1.052779}%
\vSj{70.294656}{209.065230}{-64.279398}{1.043308}%
\vSj{70.748717}{208.125293}{-64.029629}{1.033960}%
\vSj{71.202798}{207.195741}{-63.778143}{1.024736}%
\vSj{71.656899}{206.276460}{-63.524948}{1.015634}%
\vSj{72.111022}{205.367337}{-63.270053}{1.006652}%
\vSj{72.565165}{204.468260}{-63.013465}{0.997789}%
\vSj{73.019330}{203.579117}{-62.755196}{0.989044}%
\vSj{73.473516}{202.699799}{-62.495254}{0.980416}%
\vSj{73.927723}{201.830197}{-62.233651}{0.971903}%
}}%
{\color{black}\vlB{%
\vSj{74.381952}{200.970203}{-61.970397}{0.963505}%
\vSj{74.836203}{200.119712}{-61.705505}{0.955220}%
\vSj{75.290475}{199.278619}{-61.438988}{0.947047}%
\vSj{75.744770}{198.446820}{-61.170858}{0.938985}%
\vSj{76.199086}{197.624211}{-60.901130}{0.931032}%
\vSj{76.653425}{196.810693}{-60.629818}{0.923188}%
\vSj{77.107786}{196.006163}{-60.356937}{0.915451}%
\vSj{77.562170}{195.210523}{-60.082503}{0.907821}%
\vSj{78.016576}{194.423674}{-59.806533}{0.900295}%
\vSj{78.471005}{193.645520}{-59.529043}{0.892874}%
\vSj{78.925456}{192.875964}{-59.250052}{0.885556}%
\vSj{79.379930}{192.114912}{-58.969578}{0.878339}%
\vSj{79.834427}{191.362268}{-58.687639}{0.871223}%
\vSj{80.288947}{190.617941}{-58.404257}{0.864207}%
\vSj{80.743490}{189.881839}{-58.119451}{0.857290}%
\vSj{81.198055}{189.153870}{-57.833243}{0.850470}%
\vSj{81.652644}{188.433946}{-57.545654}{0.843747}%
\vSj{82.107256}{187.721976}{-57.256707}{0.837119}%
\vSj{82.561891}{187.017872}{-56.966424}{0.830586}%
\vSj{83.016548}{186.321550}{-56.674830}{0.824146}%
\vSj{83.471229}{185.632921}{-56.381950}{0.817799}%
\vSj{83.925933}{184.951901}{-56.087807}{0.811544}%
\vSj{84.380660}{184.278406}{-55.792429}{0.805378}%
\vSj{84.835409}{183.612353}{-55.495840}{0.799303}%
\vSj{85.290182}{182.953660}{-55.198069}{0.793315}%
\vSj{85.744977}{182.302245}{-54.899142}{0.787416}%
\vSj{86.199795}{181.658028}{-54.599088}{0.781603}%
\vSj{86.654636}{181.020929}{-54.297937}{0.775875}%
\vSj{87.109499}{180.390870}{-53.995716}{0.770232}%
\vSj{87.564384}{179.767773}{-53.692456}{0.764673}%
\vSj{88.019292}{179.151561}{-53.388188}{0.759197}%
\vSj{88.474222}{178.542157}{-53.082942}{0.753803}%
}}%
{\color{black}\vlB{%
\vSj{88.929175}{177.939488}{-52.776751}{0.748489}%
\vSj{89.384149}{177.343477}{-52.469646}{0.743256}%
\vSj{89.839145}{176.754053}{-52.161660}{0.738101}%
\vSj{90.294162}{176.171141}{-51.852826}{0.733025}%
\vSj{90.749201}{175.594670}{-51.543179}{0.728027}%
\vSj{91.204261}{175.024569}{-51.232751}{0.723104}%
\vSj{91.659342}{174.460768}{-50.921578}{0.718258}%
\vSj{92.114443}{173.903196}{-50.609695}{0.713486}%
\vSj{92.569566}{173.351785}{-50.297136}{0.708787}%
\vSj{93.024708}{172.806467}{-49.983939}{0.704162}%
\vSj{93.479871}{172.267174}{-49.670138}{0.699609}%
\vSj{93.935053}{171.733841}{-49.355772}{0.695127}%
\vSj{94.390255}{171.206401}{-49.040875}{0.690715}%
\vSj{94.845476}{170.684788}{-48.725487}{0.686373}%
\vSj{95.300716}{170.168939}{-48.409644}{0.682099}%
\vSj{95.755975}{169.658791}{-48.093384}{0.677894}%
\vSj{96.211252}{169.154279}{-47.776744}{0.673755}%
\vSj{96.666547}{168.655342}{-47.459765}{0.669683}%
\vSj{97.121860}{168.161917}{-47.142483}{0.665676}%
\vSj{97.577190}{167.673945}{-46.824937}{0.661734}%
\vSj{98.032536}{167.191365}{-46.507167}{0.657855}%
\vSj{98.487900}{166.714118}{-46.189211}{0.654039}%
\vSj{98.943279}{166.242143}{-45.871109}{0.650286}%
\vSj{99.398675}{165.775384}{-45.552899}{0.646594}%
\vSj{99.854086}{165.313782}{-45.234621}{0.642963}%
\vSj{100.309512}{164.857281}{-44.916314}{0.639391}%
\vSj{100.764952}{164.405824}{-44.598017}{0.635879}%
\vSj{101.220407}{163.959355}{-44.279770}{0.632425}%
\vSj{101.675875}{163.517820}{-43.961611}{0.629028}%
\vSj{102.131357}{163.081163}{-43.643581}{0.625689}%
\vSj{102.586852}{162.649332}{-43.325718}{0.622405}%
\vSj{103.042359}{162.222272}{-43.008061}{0.619177}%
}}%
{\color{black}\vlB{%
\vSj{103.497879}{161.799931}{-42.690650}{0.616003}%
\vSj{103.953410}{161.382256}{-42.373522}{0.612883}%
\vSj{104.408952}{160.969197}{-42.056716}{0.609816}%
\vSj{104.864504}{160.560701}{-41.740272}{0.606802}%
\vSj{105.320067}{160.156720}{-41.424226}{0.603839}%
\vSj{105.775640}{159.757202}{-41.108617}{0.600928}%
\vSj{106.231221}{159.362099}{-40.793483}{0.598066}%
\vSj{106.686812}{158.971362}{-40.478860}{0.595255}%
\vSj{107.142411}{158.584942}{-40.164787}{0.592492}%
\vSj{107.598017}{158.202792}{-39.851299}{0.589777}%
\vSj{108.053631}{157.824864}{-39.538433}{0.587110}%
\vSj{108.509252}{157.451112}{-39.226225}{0.584489}%
\vSj{108.964879}{157.081491}{-38.914711}{0.581915}%
\vSj{109.420512}{156.715953}{-38.603926}{0.579387}%
\vSj{109.876150}{156.354455}{-38.293904}{0.576903}%
\vSj{110.331793}{155.996950}{-37.984680}{0.574463}%
\vSj{110.787440}{155.643397}{-37.676288}{0.572067}%
\vSj{111.243092}{155.293749}{-37.368761}{0.569714}%
\vSj{111.698746}{154.947966}{-37.062133}{0.567403}%
\vSj{112.154403}{154.606003}{-36.756435}{0.565134}%
\vSj{112.610063}{154.267818}{-36.451699}{0.562906}%
\vSj{113.065725}{153.933371}{-36.147957}{0.560718}%
\vSj{113.521388}{153.602619}{-35.845240}{0.558570}%
\vSj{113.977052}{153.275521}{-35.543577}{0.556461}%
\vSj{114.432717}{152.952038}{-35.242999}{0.554391}%
\vSj{114.888381}{152.632129}{-34.943535}{0.552359}%
\vSj{115.344045}{152.315755}{-34.645212}{0.550364}%
\vSj{115.799708}{152.002877}{-34.348059}{0.548406}%
\vSj{116.255369}{151.693456}{-34.052104}{0.546484}%
\vSj{116.711029}{151.387454}{-33.757372}{0.544598}%
\vSj{117.166686}{151.084834}{-33.463890}{0.542747}%
\vSj{117.622341}{150.785557}{-33.171683}{0.540931}%
}}%
{\color{black}\vlB{%
\vSj{118.077992}{150.489587}{-32.880775}{0.539148}%
\vSj{118.533639}{150.196887}{-32.591192}{0.537399}%
\vSj{118.989283}{149.907422}{-32.302956}{0.535683}%
\vSj{119.444922}{149.621155}{-32.016090}{0.534000}%
\vSj{119.900555}{149.338051}{-31.730617}{0.532348}%
\vSj{120.356184}{149.058076}{-31.446557}{0.530727}%
\vSj{120.811806}{148.781194}{-31.163931}{0.529138}%
\vSj{121.267423}{148.507371}{-30.882760}{0.527578}%
\vSj{121.723033}{148.236574}{-30.603064}{0.526049}%
\vSj{122.178635}{147.968769}{-30.324860}{0.524548}%
\vSj{122.634231}{147.703924}{-30.048167}{0.523077}%
\vSj{123.089819}{147.442005}{-29.773002}{0.521634}%
\vSj{123.545398}{147.182980}{-29.499383}{0.520218}%
\vSj{124.000969}{146.926817}{-29.227325}{0.518830}%
\vSj{124.456532}{146.673484}{-28.956844}{0.517469}%
\vSj{124.912085}{146.422951}{-28.687954}{0.516135}%
\vSj{125.367628}{146.175186}{-28.420671}{0.514826}%
\vSj{125.823162}{145.930159}{-28.155006}{0.513543}%
\vSj{126.278686}{145.687839}{-27.890975}{0.512285}%
\vSj{126.734199}{145.448197}{-27.628587}{0.511052}%
\vSj{127.189701}{145.211203}{-27.367856}{0.509843}%
\vSj{127.645193}{144.976828}{-27.108792}{0.508657}%
\vSj{128.100673}{144.745042}{-26.851406}{0.507495}%
\vSj{128.556141}{144.515817}{-26.595707}{0.506356}%
\vSj{129.011598}{144.289125}{-26.341705}{0.505240}%
\vSj{129.467042}{144.064938}{-26.089408}{0.504146}%
\vSj{129.922474}{143.843229}{-25.838823}{0.503073}%
\vSj{130.377893}{143.623969}{-25.589960}{0.502022}%
\vSj{130.833300}{143.407131}{-25.342823}{0.500992}%
\vSj{131.288693}{143.192690}{-25.097421}{0.499982}%
\vSj{131.744073}{142.980618}{-24.853757}{0.498993}%
\vSj{132.199439}{142.770890}{-24.611839}{0.498023}%
}}%
{\color{black}\vlB{%
\vSj{132.654792}{142.563479}{-24.371669}{0.497073}%
\vSj{133.110130}{142.358360}{-24.133253}{0.496142}%
\vSj{133.565455}{142.155507}{-23.896593}{0.495230}%
\vSj{134.020765}{141.954896}{-23.661694}{0.494336}%
\vSj{134.476061}{141.756501}{-23.428557}{0.493460}%
\vSj{134.931342}{141.560299}{-23.197184}{0.492602}%
\vSj{135.386608}{141.366264}{-22.967578}{0.491762}%
\vSj{135.841859}{141.174374}{-22.739739}{0.490938}%
\vSj{136.297095}{140.984604}{-22.513669}{0.490132}%
\vSj{136.752316}{140.796930}{-22.289366}{0.489341}%
\vSj{137.207522}{140.611331}{-22.066832}{0.488567}%
\vSj{137.662712}{140.427782}{-21.846066}{0.487809}%
\vSj{138.117886}{140.246262}{-21.627066}{0.487066}%
\vSj{138.573045}{140.066747}{-21.409831}{0.486338}%
\vSj{139.028188}{139.889215}{-21.194359}{0.485626}%
\vSj{139.483314}{139.713646}{-20.980648}{0.484928}%
\vSj{139.938425}{139.540016}{-20.768696}{0.484244}%
\vSj{140.393520}{139.368305}{-20.558499}{0.483575}%
\vSj{140.848599}{139.198491}{-20.350054}{0.482919}%
\vSj{141.303661}{139.030554}{-20.143358}{0.482277}%
\vSj{141.758707}{138.864472}{-19.938407}{0.481648}%
\vSj{142.213737}{138.700225}{-19.735195}{0.481032}%
\vSj{142.668750}{138.537794}{-19.533719}{0.480429}%
\vSj{143.123747}{138.377157}{-19.333973}{0.479838}%
\vSj{143.578728}{138.218295}{-19.135953}{0.479260}%
\vSj{144.033692}{138.061188}{-18.939653}{0.478694}%
\vSj{144.488639}{137.905817}{-18.745067}{0.478139}%
\vSj{144.943570}{137.752163}{-18.552188}{0.477596}%
\vSj{145.398484}{137.600207}{-18.361012}{0.477065}%
\vSj{145.853381}{137.449930}{-18.171530}{0.476544}%
\vSj{146.308262}{137.301314}{-17.983736}{0.476035}%
\vSj{146.763127}{137.154340}{-17.797624}{0.475536}%
}}%
{\color{black}\vlB{%
\vSj{147.217974}{137.008989}{-17.613186}{0.475048}%
\vSj{147.672806}{136.865245}{-17.430414}{0.474569}%
\vSj{148.127620}{136.723089}{-17.249301}{0.474101}%
\vSj{148.582418}{136.582504}{-17.069839}{0.473643}%
\vSj{149.037199}{136.443472}{-16.892019}{0.473194}%
\vSj{149.491964}{136.305977}{-16.715835}{0.472755}%
\vSj{149.946712}{136.170000}{-16.541276}{0.472325}%
\vSj{150.401444}{136.035527}{-16.368335}{0.471904}%
\vSj{150.856159}{135.902539}{-16.197003}{0.471492}%
\vSj{151.310858}{135.771020}{-16.027270}{0.471089}%
\vSj{151.765541}{135.640955}{-15.859129}{0.470694}%
\vSj{152.220207}{135.512327}{-15.692569}{0.470308}%
\vSj{152.674857}{135.385120}{-15.527581}{0.469929}%
\vSj{153.129490}{135.259319}{-15.364157}{0.469559}%
\vSj{153.584107}{135.134908}{-15.202286}{0.469197}%
\vSj{154.038709}{135.011872}{-15.041959}{0.468842}%
\vSj{154.493294}{134.890195}{-14.883166}{0.468495}%
\vSj{154.947863}{134.769862}{-14.725897}{0.468155}%
\vSj{155.402416}{134.650860}{-14.570142}{0.467823}%
\vSj{155.856953}{134.533172}{-14.415892}{0.467497}%
\vSj{156.311474}{134.416784}{-14.263135}{0.467179}%
\vSj{156.765980}{134.301683}{-14.111863}{0.466867}%
\vSj{157.220470}{134.187853}{-13.962065}{0.466562}%
\vSj{157.674944}{134.075281}{-13.813729}{0.466263}%
\vSj{158.129403}{133.963954}{-13.666847}{0.465971}%
\vSj{158.583846}{133.853856}{-13.521408}{0.465685}%
\vSj{159.038274}{133.744974}{-13.377401}{0.465406}%
\vSj{159.492686}{133.637296}{-13.234815}{0.465132}%
\vSj{159.947083}{133.530808}{-13.093641}{0.464864}%
\vSj{160.401465}{133.425496}{-12.953867}{0.464601}%
\vSj{160.855832}{133.321348}{-12.815483}{0.464345}%
\vSj{161.310184}{133.218351}{-12.678479}{0.464094}%
}}%
{\color{black}\vlB{%
\vSj{161.764522}{133.116492}{-12.542843}{0.463848}%
\vSj{162.218844}{133.015758}{-12.408566}{0.463608}%
\vSj{162.673152}{132.916137}{-12.275636}{0.463372}%
\vSj{163.127445}{132.817618}{-12.144042}{0.463142}%
\vSj{163.581723}{132.720186}{-12.013774}{0.462917}%
\vSj{164.035987}{132.623832}{-11.884822}{0.462696}%
\vSj{164.490237}{132.528542}{-11.757175}{0.462481}%
\vSj{164.944472}{132.434305}{-11.630821}{0.462270}%
\vSj{165.398694}{132.341109}{-11.505750}{0.462063}%
\vSj{165.852901}{132.248943}{-11.381953}{0.461861}%
\vSj{166.307094}{132.157795}{-11.259417}{0.461663}%
\vSj{166.761274}{132.067655}{-11.138132}{0.461470}%
\vSj{167.215439}{131.978510}{-11.018088}{0.461281}%
\vSj{167.669591}{131.890351}{-10.899274}{0.461095}%
\vSj{168.123730}{131.803166}{-10.781679}{0.460914}%
\vSj{168.577855}{131.716944}{-10.665293}{0.460737}%
\vSj{169.031966}{131.631674}{-10.550106}{0.460564}%
\vSj{169.486065}{131.547347}{-10.436107}{0.460394}%
\vSj{169.940150}{131.463952}{-10.323285}{0.460228}%
\vSj{170.394222}{131.381478}{-10.211630}{0.460065}%
\vSj{170.848281}{131.299916}{-10.101131}{0.459906}%
\vSj{171.302327}{131.219255}{-9.991779}{0.459751}%
\vSj{171.756361}{131.139485}{-9.883563}{0.459599}%
\vSj{172.210382}{131.060596}{-9.776472}{0.459450}%
\vSj{172.664390}{130.982579}{-9.670497}{0.459304}%
\vSj{173.118386}{130.905425}{-9.565627}{0.459162}%
\vSj{173.572369}{130.829122}{-9.461852}{0.459023}%
\vSj{174.026341}{130.753663}{-9.359162}{0.458886}%
\vSj{174.480300}{130.679038}{-9.257547}{0.458753}%
\vSj{174.934247}{130.605237}{-9.156997}{0.458622}%
\vSj{175.388182}{130.532252}{-9.057502}{0.458495}%
\vSj{175.842105}{130.460073}{-8.959053}{0.458370}%
}}%
{\color{black}\vlB{%
\vSj{176.296017}{130.388692}{-8.861638}{0.458248}%
\vSj{176.749917}{130.318099}{-8.765250}{0.458128}%
\vSj{177.203805}{130.248286}{-8.669877}{0.458011}%
\vSj{177.657682}{130.179245}{-8.575510}{0.457897}%
\vSj{178.111548}{130.110967}{-8.482140}{0.457785}%
\vSj{178.565402}{130.043443}{-8.389757}{0.457676}%
\vSj{179.019245}{129.976666}{-8.298351}{0.457569}%
\vSj{179.473078}{129.910626}{-8.207914}{0.457464}%
\vSj{179.926899}{129.845316}{-8.118435}{0.457361}%
\vSj{180.380709}{129.780727}{-8.029906}{0.457261}%
\vSj{180.834509}{129.716852}{-7.942317}{0.457163}%
\vSj{181.288298}{129.653683}{-7.855659}{0.457067}%
\vSj{181.742076}{129.591212}{-7.769924}{0.456973}%
\vSj{182.195844}{129.529432}{-7.685101}{0.456881}%
\vSj{182.649602}{129.468334}{-7.601182}{0.456792}%
\vSj{183.103349}{129.407911}{-7.518158}{0.456704}%
\vSj{183.557087}{129.348155}{-7.436020}{0.456618}%
\vSj{184.010814}{129.289060}{-7.354759}{0.456534}%
\vSj{184.464531}{129.230618}{-7.274367}{0.456452}%
\vSj{184.918238}{129.172822}{-7.194835}{0.456371}%
\vSj{185.371936}{129.115664}{-7.116155}{0.456293}%
\vSj{185.825624}{129.059138}{-7.038317}{0.456216}%
\vSj{186.279302}{129.003237}{-6.961313}{0.456140}%
\vSj{186.732970}{128.947953}{-6.885136}{0.456067}%
\vSj{187.186630}{128.893280}{-6.809776}{0.455995}%
\vSj{187.640280}{128.839211}{-6.735226}{0.455924}%
\vSj{188.093920}{128.785740}{-6.661477}{0.455855}%
\vSj{188.547552}{128.732859}{-6.588521}{0.455788}%
\vSj{189.001174}{128.680563}{-6.516350}{0.455722}%
\vSj{189.454788}{128.628844}{-6.444956}{0.455657}%
\vSj{189.908392}{128.577698}{-6.374331}{0.455594}%
\vSj{190.361988}{128.527116}{-6.304468}{0.455533}%
}}%
{\color{black}\vlB{%
\vSj{190.815575}{128.477093}{-6.235357}{0.455472}%
\vSj{191.269154}{128.427623}{-6.166993}{0.455413}%
\vSj{191.722724}{128.378699}{-6.099367}{0.455355}%
\vSj{192.176285}{128.330316}{-6.032471}{0.455299}%
\vSj{192.629838}{128.282468}{-5.966298}{0.455244}%
\vSj{193.083383}{128.235148}{-5.900840}{0.455190}%
\vSj{193.536920}{128.188352}{-5.836091}{0.455137}%
\vSj{193.990448}{128.142072}{-5.772042}{0.455085}%
\vSj{194.443968}{128.096304}{-5.708687}{0.455035}%
\vSj{194.897481}{128.051041}{-5.646018}{0.454985}%
\vSj{195.350985}{128.006279}{-5.584028}{0.454937}%
\vSj{195.804482}{127.962011}{-5.522710}{0.454889}%
\vSj{196.257971}{127.918232}{-5.462057}{0.454843}%
\vSj{196.711453}{127.874937}{-5.402063}{0.454798}%
\vSj{197.164927}{127.832121}{-5.342720}{0.454753}%
\vSj{197.618393}{127.789777}{-5.284021}{0.454710}%
\vSj{198.071852}{127.747902}{-5.225959}{0.454668}%
\vSj{198.525303}{127.706489}{-5.168529}{0.454626}%
\vSj{198.978748}{127.665534}{-5.111723}{0.454586}%
\vSj{199.432185}{127.625031}{-5.055535}{0.454546}%
\vSj{199.885615}{127.584976}{-4.999958}{0.454507}%
\vSj{200.339038}{127.545363}{-4.944986}{0.454469}%
\vSj{200.792454}{127.506188}{-4.890612}{0.454432}%
\vSj{201.245863}{127.467446}{-4.836830}{0.454396}%
\vSj{201.699265}{127.429132}{-4.783635}{0.454360}%
\vSj{202.152661}{127.391242}{-4.731019}{0.454326}%
\vSj{202.606049}{127.353770}{-4.678976}{0.454292}%
\vSj{203.059432}{127.316712}{-4.627501}{0.454259}%
\vSj{203.512807}{127.280064}{-4.576587}{0.454226}%
\vSj{203.966177}{127.243820}{-4.526229}{0.454194}%
\vSj{204.419539}{127.207977}{-4.476421}{0.454163}%
\vSj{204.872896}{127.172530}{-4.427156}{0.454133}%
}}%
{\color{black}\vlB{%
\vSj{205.326246}{127.137475}{-4.378428}{0.454103}%
\vSj{205.779590}{127.102807}{-4.330234}{0.454074}%
\vSj{206.232928}{127.068522}{-4.282565}{0.454046}%
\vSj{206.686259}{127.034616}{-4.235418}{0.454018}%
\vSj{207.139585}{127.001085}{-4.188785}{0.453990}%
\vSj{207.592905}{126.967924}{-4.142663}{0.453964}%
\vSj{208.046218}{126.935130}{-4.097045}{0.453938}%
\vSj{208.499526}{126.902698}{-4.051926}{0.453912}%
}}%
{\color{black}\put(46.000000,280.730769){\circle*{3.400000}}}%
{\color{black}\vlB{%
\vSi{46.000000}{78.000000}{0.000000}{19.000000}%
}}%
{\color{black}\put(71.000000,78.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $r_r=0$}}}%
{\color{vlfGreen}\vlB{%
\vSj{45.352669}{262.674894}{-73.538207}{1.597799}%
\vSj{45.806030}{261.142590}{-73.364391}{1.581569}%
\vSj{46.259403}{259.627218}{-73.188952}{1.565533}%
\vSj{46.712787}{258.128590}{-73.011883}{1.549689}%
\vSj{47.166183}{256.646521}{-72.833175}{1.534035}%
\vSj{47.619591}{255.180829}{-72.652820}{1.518568}%
\vSj{50.340304}{246.720582}{-71.535665}{1.429610}%
\vSj{50.793802}{245.364567}{-71.343567}{1.415405}%
\vSj{51.247314}{244.023536}{-71.149765}{1.401374}%
\vSj{51.700840}{242.697322}{-70.954251}{1.387514}%
\vSj{52.154379}{241.385763}{-70.757020}{1.373823}%
\vSj{52.607933}{240.088696}{-70.558066}{1.360300}%
\vSj{53.061502}{238.805961}{-70.357384}{1.346943}%
\vSj{55.783231}{231.401779}{-69.116736}{1.270188}%
\vSj{56.236907}{230.215031}{-68.903832}{1.257945}%
\vSj{56.690599}{229.041396}{-68.689168}{1.245855}%
\vSj{57.144308}{227.880730}{-68.472741}{1.233916}%
\vSj{57.598034}{226.732888}{-68.254551}{1.222126}%
\vSj{58.051776}{225.597730}{-68.034594}{1.210485}%
\vSj{58.505536}{224.475114}{-67.812871}{1.198990}%
\vSj{61.228463}{217.995171}{-66.445404}{1.133013}%
\vSj{61.682348}{216.956561}{-66.211312}{1.122502}%
\vSj{62.136252}{215.929427}{-65.975459}{1.112127}%
\vSj{62.590175}{214.913643}{-65.737847}{1.101884}%
\vSj{63.044117}{213.909083}{-65.498481}{1.091774}%
\vSj{63.498078}{212.915622}{-65.257364}{1.081795}%
\vSj{63.952059}{211.933139}{-65.014499}{1.071945}%
\vSj{66.676365}{206.262066}{-63.520948}{1.015491}%
\vSj{67.130488}{205.353102}{-63.266025}{1.006511}%
\vSj{67.584631}{204.454182}{-63.009412}{0.997650}%
\vSj{68.038796}{203.565195}{-62.751115}{0.988907}%
\vSj{68.492983}{202.686030}{-62.491147}{0.980281}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{68.947190}{201.816580}{-62.229518}{0.971770}%
\vSj{69.401419}{200.956737}{-61.966239}{0.963374}%
\vSj{72.127256}{195.993565}{-60.352628}{0.915330}%
\vSj{72.581640}{195.198064}{-60.078169}{0.907701}%
\vSj{73.036046}{194.411354}{-59.802175}{0.900178}%
\vSj{73.490475}{193.633335}{-59.524661}{0.892758}%
\vSj{73.944927}{192.863914}{-59.245647}{0.885441}%
\vSj{74.399401}{192.102995}{-58.965149}{0.878226}%
\vSj{74.853899}{191.350483}{-58.683188}{0.871112}%
\vSj{77.581365}{187.006847}{-56.961842}{0.830484}%
\vSj{78.036023}{186.310646}{-56.670228}{0.824046}%
\vSj{78.490704}{185.622138}{-56.377328}{0.817700}%
\vSj{78.945408}{184.941237}{-56.083165}{0.811446}%
\vSj{79.400135}{184.267860}{-55.787767}{0.805282}%
\vSj{79.854885}{183.601924}{-55.491160}{0.799208}%
\vSj{80.309658}{182.943346}{-55.193370}{0.793222}%
\vSj{83.038770}{179.141912}{-53.383388}{0.759111}%
\vSj{83.493701}{178.532615}{-53.078128}{0.753718}%
\vSj{83.948653}{177.930051}{-52.771922}{0.748406}%
\vSj{84.403628}{177.334145}{-52.464803}{0.743174}%
\vSj{84.858624}{176.744823}{-52.156803}{0.738021}%
\vSj{85.313642}{176.162014}{-51.847956}{0.732946}%
\vSj{85.768681}{175.585644}{-51.538296}{0.727949}%
\vSj{88.499353}{172.258730}{-49.665192}{0.699538}%
\vSj{88.954536}{171.725490}{-49.350817}{0.695057}%
\vSj{89.409738}{171.198142}{-49.035913}{0.690646}%
\vSj{89.864959}{170.676621}{-48.720517}{0.686305}%
\vSj{90.320200}{170.160862}{-48.404667}{0.682033}%
\vSj{90.775459}{169.650803}{-48.088400}{0.677828}%
\vSj{91.230736}{169.146379}{-47.771756}{0.673691}%
\vSj{93.962765}{166.234753}{-45.866099}{0.650227}%
\vSj{94.418161}{165.768075}{-45.547888}{0.646536}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{94.873572}{165.306554}{-45.229609}{0.642906}%
\vSj{95.328998}{164.850133}{-44.911301}{0.639335}%
\vSj{95.784439}{164.398755}{-44.593005}{0.635824}%
\vSj{96.239894}{163.952364}{-44.274759}{0.632371}%
\vSj{96.695362}{163.510906}{-43.956602}{0.628975}%
\vSj{99.428440}{160.962729}{-42.051730}{0.609769}%
\vSj{99.883992}{160.554305}{-41.735292}{0.606755}%
\vSj{100.339555}{160.150394}{-41.419253}{0.603793}%
\vSj{100.795128}{159.750946}{-41.103651}{0.600882}%
\vSj{101.250710}{159.355912}{-40.788524}{0.598022}%
\vSj{101.706301}{158.965243}{-40.473910}{0.595211}%
\vSj{102.161900}{158.578891}{-40.159846}{0.592449}%
\vSj{104.895639}{156.348794}{-38.289028}{0.576864}%
\vSj{105.351283}{155.991353}{-37.979817}{0.574425}%
\vSj{105.806930}{155.637861}{-37.671439}{0.572030}%
\vSj{106.262581}{155.288274}{-37.363926}{0.569677}%
\vSj{106.718236}{154.942551}{-37.057312}{0.567367}%
\vSj{107.173893}{154.600648}{-36.751629}{0.565099}%
\vSj{107.629553}{154.262523}{-36.446908}{0.562871}%
\vSj{110.363535}{152.310802}{-34.640524}{0.550333}%
\vSj{110.819198}{151.997978}{-34.343390}{0.548375}%
\vSj{111.274859}{151.688611}{-34.047453}{0.546454}%
\vSj{111.730519}{151.382663}{-33.752741}{0.544569}%
\vSj{112.186176}{151.080095}{-33.459278}{0.542718}%
\vSj{112.641830}{150.780871}{-33.167092}{0.540902}%
\vSj{113.097482}{150.484953}{-32.876205}{0.539120}%
\vSj{115.831296}{148.776858}{-31.159492}{0.529113}%
\vSj{116.286912}{148.503083}{-30.878345}{0.527554}%
\vSj{116.742522}{148.232334}{-30.598671}{0.526025}%
\vSj{117.198124}{147.964576}{-30.320491}{0.524525}%
\vSj{117.653720}{147.699777}{-30.043822}{0.523054}%
\vSj{118.109307}{147.437904}{-29.768681}{0.521611}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{118.564887}{147.178924}{-29.495086}{0.520196}%
\vSj{121.298173}{145.684045}{-27.886830}{0.512266}%
\vSj{121.753686}{145.444445}{-27.624469}{0.511033}%
\vSj{122.209189}{145.207492}{-27.363764}{0.509824}%
\vSj{122.664680}{144.973158}{-27.104726}{0.508639}%
\vSj{123.120160}{144.741412}{-26.847367}{0.507477}%
\vSj{123.575628}{144.512228}{-26.591694}{0.506339}%
\vSj{124.031084}{144.285576}{-26.337719}{0.505223}%
\vSj{126.763558}{142.977298}{-24.849934}{0.498977}%
\vSj{127.218924}{142.767606}{-24.608043}{0.498008}%
\vSj{127.674277}{142.560231}{-24.367901}{0.497058}%
\vSj{128.129615}{142.355148}{-24.129512}{0.496128}%
\vSj{128.584939}{142.152331}{-23.892881}{0.495216}%
\vSj{129.040249}{141.951755}{-23.658009}{0.494322}%
\vSj{129.495545}{141.753395}{-23.424899}{0.493447}%
\vSj{132.227004}{140.608425}{-22.063342}{0.488555}%
\vSj{132.682194}{140.424908}{-21.842604}{0.487797}%
\vSj{133.137368}{140.243419}{-21.623631}{0.487054}%
\vSj{133.592527}{140.063936}{-21.406424}{0.486327}%
\vSj{134.047669}{139.886436}{-21.190980}{0.485615}%
\vSj{134.502796}{139.710897}{-20.977297}{0.484917}%
\vSj{134.957906}{139.537297}{-20.765372}{0.484234}%
\vSj{137.688230}{138.535250}{-19.530560}{0.480420}%
\vSj{138.143227}{138.374641}{-19.330842}{0.479829}%
\vSj{138.598207}{138.215807}{-19.132849}{0.479251}%
\vSj{139.053170}{138.058728}{-18.936576}{0.478685}%
\vSj{139.508117}{137.903384}{-18.742016}{0.478131}%
\vSj{139.963048}{137.749758}{-18.549165}{0.477588}%
\vSj{140.417962}{137.597828}{-18.358015}{0.477057}%
\vSj{143.147096}{136.720863}{-17.246462}{0.474094}%
\vSj{143.601894}{136.580303}{-17.067026}{0.473636}%
\vSj{144.056675}{136.441295}{-16.889232}{0.473187}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{144.511440}{136.303824}{-16.713073}{0.472748}%
\vSj{144.966188}{136.167871}{-16.538540}{0.472318}%
\vSj{145.420919}{136.033421}{-16.365624}{0.471898}%
\vSj{145.875634}{135.900456}{-16.194317}{0.471486}%
\vSj{148.603581}{135.132960}{-15.199750}{0.469191}%
\vSj{149.058182}{135.009945}{-15.039447}{0.468837}%
\vSj{149.512766}{134.888290}{-14.880678}{0.468490}%
\vSj{149.967335}{134.767978}{-14.723432}{0.468150}%
\vSj{150.421888}{134.648996}{-14.567702}{0.467818}%
\vSj{150.876425}{134.531329}{-14.413475}{0.467492}%
\vSj{151.330946}{134.414962}{-14.260742}{0.467174}%
\vSj{154.057744}{133.743270}{-13.375144}{0.465401}%
\vSj{154.512156}{133.635610}{-13.232581}{0.465127}%
\vSj{154.966553}{133.529140}{-13.091429}{0.464860}%
\vSj{155.420935}{133.423847}{-12.951677}{0.464597}%
\vSj{155.875302}{133.319717}{-12.813315}{0.464341}%
\vSj{156.329654}{133.216738}{-12.676333}{0.464090}%
\vSj{156.783991}{133.114897}{-12.540718}{0.463844}%
\vSj{159.509704}{132.527050}{-11.755175}{0.462477}%
\vSj{159.963940}{132.432829}{-11.628842}{0.462266}%
\vSj{160.418161}{132.339649}{-11.503791}{0.462060}%
\vSj{160.872368}{132.247500}{-11.380013}{0.461858}%
\vSj{161.326561}{132.156368}{-11.257497}{0.461660}%
\vSj{161.780740}{132.066243}{-11.136232}{0.461467}%
\vSj{162.234905}{131.977114}{-11.016207}{0.461278}%
\vSj{164.959615}{131.462646}{-10.321517}{0.460225}%
\vSj{165.413687}{131.380187}{-10.209881}{0.460063}%
\vSj{165.867746}{131.298639}{-10.099400}{0.459904}%
\vSj{166.321792}{131.217992}{-9.990066}{0.459749}%
\vSj{166.775825}{131.138236}{-9.881868}{0.459596}%
\vSj{167.229846}{131.059361}{-9.774795}{0.459448}%
\vSj{167.683854}{130.981358}{-9.668837}{0.459302}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{170.407645}{130.531109}{-9.055944}{0.458493}%
\vSj{170.861568}{130.458943}{-8.957511}{0.458368}%
\vSj{171.315479}{130.387574}{-8.860113}{0.458246}%
\vSj{171.769379}{130.316994}{-8.763740}{0.458126}%
\vSj{172.223267}{130.247193}{-8.668383}{0.458010}%
\vSj{172.677144}{130.178164}{-8.574032}{0.457895}%
\vSj{173.131009}{130.109898}{-8.480677}{0.457783}%
\vSj{175.853969}{129.715852}{-7.940946}{0.457162}%
\vSj{176.307758}{129.652694}{-7.854302}{0.457066}%
\vSj{176.761537}{129.590234}{-7.768581}{0.456972}%
\vSj{177.215304}{129.528464}{-7.683772}{0.456880}%
\vSj{177.669062}{129.467377}{-7.599867}{0.456790}%
\vSj{178.122809}{129.406965}{-7.516857}{0.456702}%
\vSj{178.576546}{129.347220}{-7.434733}{0.456617}%
\vSj{181.298760}{129.002361}{-6.960107}{0.456139}%
\vSj{181.752429}{128.947087}{-6.883943}{0.456066}%
\vSj{182.206088}{128.892424}{-6.808596}{0.455994}%
\vSj{182.659738}{128.838364}{-6.734058}{0.455923}%
\vSj{183.113378}{128.784902}{-6.660322}{0.455854}%
\vSj{183.567010}{128.732031}{-6.587378}{0.455787}%
\vSj{184.020632}{128.679744}{-6.515220}{0.455721}%
\vSj{186.742180}{128.377933}{-6.098307}{0.455355}%
\vSj{187.195742}{128.329559}{-6.031423}{0.455298}%
\vSj{187.649295}{128.281719}{-5.965261}{0.455243}%
\vSj{188.102839}{128.234407}{-5.899815}{0.455189}%
\vSj{188.556376}{128.187619}{-5.835077}{0.455136}%
\vSj{189.009904}{128.141347}{-5.771039}{0.455084}%
\vSj{189.463425}{128.095587}{-5.707695}{0.455034}%
\vSj{192.184382}{127.831450}{-5.341790}{0.454753}%
\vSj{192.637848}{127.789114}{-5.283101}{0.454709}%
\vSj{193.091307}{127.747246}{-5.225050}{0.454667}%
\vSj{193.544758}{127.705840}{-5.167630}{0.454626}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{193.998203}{127.664892}{-5.110833}{0.454585}%
\vSj{194.451640}{127.624397}{-5.054655}{0.454545}%
\vSj{194.905069}{127.584349}{-4.999087}{0.454507}%
\vSj{197.625503}{127.353183}{-4.678161}{0.454291}%
\vSj{198.078886}{127.316132}{-4.626695}{0.454258}%
\vSj{198.532261}{127.279490}{-4.575790}{0.454226}%
\vSj{198.985630}{127.243253}{-4.525441}{0.454194}%
\vSj{199.438993}{127.207416}{-4.475641}{0.454163}%
\vSj{199.892349}{127.171975}{-4.426384}{0.454132}%
\vSj{200.345699}{127.136926}{-4.377665}{0.454103}%
\vSj{203.065671}{126.934616}{-4.096331}{0.453937}%
\vSj{203.518979}{126.902190}{-4.051219}{0.453912}%
\vSj{203.972281}{126.870122}{-4.006602}{0.453887}%
\vSj{204.425578}{126.838408}{-3.962472}{0.453863}%
\vSj{204.878868}{126.807045}{-3.918825}{0.453839}%
\vSj{205.332154}{126.776028}{-3.875657}{0.453816}%
\vSj{205.785433}{126.745354}{-3.832960}{0.453793}%
\vSj{208.504998}{126.568298}{-3.586429}{0.453666}%
}}%
{\color{vlfGreen}\put(46.000000,262.674894){\circle*{3.400000}}}%
{\color{vlfGreen}\vlB{%
\vSi{46.000000}{58.000000}{0.000000}{2.800000}%
\vSi{51.000000}{58.000000}{0.000000}{2.800000}%
\vSi{56.000000}{58.000000}{0.000000}{2.800000}%
\vSi{61.000000}{58.000000}{0.000000}{2.800000}%
}}%
{\color{black}\put(71.000000,58.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $r_r=0.25$}}}%
{\color{vlfDarkRed}\vlB{%
\vSj{45.376247}{223.072741}{-67.529854}{1.184656}%
\vSj{45.830046}{221.978026}{-67.304125}{1.173487}%
\vSj{46.283863}{220.895407}{-67.076628}{1.162460}%
\vSj{46.737697}{219.824751}{-66.847364}{1.151573}%
\vSj{47.191550}{218.765924}{-66.616333}{1.140825}%
\vSj{47.645422}{217.718798}{-66.383537}{1.130214}%
\vSj{48.099312}{216.683242}{-66.148978}{1.119740}%
\vSj{48.553220}{215.659128}{-65.912659}{1.109399}%
\vSj{49.007148}{214.646330}{-65.674582}{1.099192}%
\vSj{49.461095}{213.644724}{-65.434751}{1.089117}%
\vSj{49.915062}{212.654184}{-65.193171}{1.079172}%
\vSj{50.369048}{211.674590}{-64.949844}{1.069356}%
\vSj{50.823054}{210.705820}{-64.704778}{1.059668}%
\vSj{51.277079}{209.747754}{-64.457976}{1.050107}%
\vSj{51.731125}{208.800275}{-64.209446}{1.040671}%
\vSj{52.185192}{207.863265}{-63.959194}{1.031358}%
\vSj{52.639278}{206.936609}{-63.707228}{1.022168}%
\vSj{53.093386}{206.020191}{-63.453554}{1.013100}%
\vSj{53.547514}{205.113900}{-63.198183}{1.004151}%
\vSj{54.001664}{204.217623}{-62.941122}{0.995322}%
\vSj{54.455834}{203.331250}{-62.682382}{0.986610}%
\vSj{54.910026}{202.454670}{-62.421973}{0.978014}%
\vSj{55.364239}{201.587777}{-62.159905}{0.969534}%
\vSj{55.818474}{200.730462}{-61.896190}{0.961168}%
\vSj{56.272731}{199.882620}{-61.630841}{0.952914}%
\vSj{56.727010}{199.044147}{-61.363869}{0.944772}%
\vSj{57.181310}{198.214938}{-61.095290}{0.936741}%
\vSj{57.635633}{197.394892}{-60.825115}{0.928819}%
\vSj{58.089978}{196.583907}{-60.553361}{0.921005}%
\vSj{58.544346}{195.781883}{-60.280042}{0.913298}%
\vSj{58.998736}{194.988721}{-60.005175}{0.905697}%
\vSj{59.453148}{194.204324}{-59.728777}{0.898201}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSj{59.907583}{193.428593}{-59.450864}{0.890809}%
\vSj{60.362041}{192.661434}{-59.171454}{0.883519}%
\vSj{60.816522}{191.902752}{-58.890567}{0.876331}%
\vSj{61.271025}{191.152453}{-58.608221}{0.869244}%
\vSj{61.725551}{190.410445}{-58.324437}{0.862255}%
\vSj{62.180101}{189.676635}{-58.039235}{0.855365}%
\vSj{62.634673}{188.950934}{-57.752637}{0.848573}%
\vSj{63.089268}{188.233251}{-57.464664}{0.841877}%
\vSj{63.543886}{187.523499}{-57.175340}{0.835276}%
\vSj{63.998527}{186.821589}{-56.884687}{0.828769}%
\vSj{64.453192}{186.127435}{-56.592729}{0.822355}%
\vSj{64.907879}{185.440951}{-56.299492}{0.816034}%
\vSj{65.362589}{184.762052}{-56.004999}{0.809803}%
\vSj{65.817322}{184.090655}{-55.709278}{0.803663}%
\vSj{66.272078}{183.426677}{-55.412355}{0.797613}%
\vSj{66.726857}{182.770035}{-55.114257}{0.791650}%
\vSj{67.181659}{182.120649}{-54.815011}{0.785775}%
\vSj{67.636483}{181.478439}{-54.514646}{0.779986}%
\vSj{68.091330}{180.843324}{-54.213191}{0.774282}%
\vSj{68.546199}{180.215228}{-53.910675}{0.768663}%
\vSj{69.001091}{179.594071}{-53.607129}{0.763127}%
\vSj{69.456005}{178.979778}{-53.302583}{0.757674}%
\vSj{69.910942}{178.372273}{-52.997069}{0.752303}%
\vSj{70.365900}{177.771481}{-52.690618}{0.747012}%
\vSj{70.820880}{177.177327}{-52.383262}{0.741801}%
\vSj{71.275882}{176.589738}{-52.075035}{0.736668}%
\vSj{71.730906}{176.008642}{-51.765969}{0.731614}%
\vSj{72.185950}{175.433967}{-51.456099}{0.726637}%
\vSj{72.641016}{174.865641}{-51.145459}{0.721736}%
\vSj{73.096103}{174.303596}{-50.834083}{0.716910}%
\vSj{73.551211}{173.747761}{-50.522006}{0.712159}%
\vSj{74.006339}{173.198067}{-50.209265}{0.707481}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSj{74.461487}{172.654448}{-49.895895}{0.702876}%
\vSj{74.916655}{172.116835}{-49.581932}{0.698343}%
\vSj{75.371843}{171.585163}{-49.267412}{0.693881}%
\vSj{75.827050}{171.059365}{-48.952374}{0.689489}%
\vSj{76.282277}{170.539378}{-48.636854}{0.685166}%
\vSj{76.737522}{170.025136}{-48.320890}{0.680912}%
\vSj{77.192786}{169.516576}{-48.004520}{0.676725}%
\vSj{77.648068}{169.013635}{-47.687781}{0.672605}%
\vSj{78.103368}{168.516252}{-47.370713}{0.668551}%
\vSj{78.558686}{168.024365}{-47.053353}{0.664563}%
\vSj{79.014020}{167.537913}{-46.735740}{0.660638}%
\vSj{79.469372}{167.056836}{-46.417914}{0.656777}%
\vSj{79.924740}{166.581075}{-46.099913}{0.652979}%
\vSj{80.380124}{166.110570}{-45.781776}{0.649243}%
\vSj{80.835524}{165.645265}{-45.463543}{0.645568}%
\vSj{81.290939}{165.185101}{-45.145253}{0.641954}%
\vSj{81.746369}{164.730022}{-44.826945}{0.638399}%
\vSj{82.201813}{164.279971}{-44.508658}{0.634903}%
\vSj{82.657272}{163.834893}{-44.190432}{0.631465}%
\vSj{83.112744}{163.394733}{-43.872306}{0.628085}%
\vSj{83.568230}{162.959436}{-43.554318}{0.624761}%
\vSj{84.023728}{162.528950}{-43.236509}{0.621493}%
\vSj{84.479239}{162.103220}{-42.918917}{0.618280}%
\vSj{84.934762}{161.682194}{-42.601581}{0.615122}%
\vSj{85.390296}{161.265820}{-42.284540}{0.612017}%
\vSj{85.845841}{160.854048}{-41.967832}{0.608965}%
\vSj{86.301396}{160.446825}{-41.651496}{0.605965}%
\vSj{86.756962}{160.044102}{-41.335569}{0.603017}%
\vSj{87.212537}{159.645828}{-41.020090}{0.600119}%
\vSj{87.668121}{159.251956}{-40.705095}{0.597272}%
\vSj{88.123714}{158.862435}{-40.390623}{0.594474}%
\vSj{88.579315}{158.477219}{-40.076710}{0.591725}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSj{89.034924}{158.096259}{-39.763393}{0.589023}%
\vSj{89.490540}{157.719509}{-39.450709}{0.586369}%
\vSj{89.946162}{157.346921}{-39.138692}{0.583762}%
\vSj{90.401791}{156.978451}{-38.827379}{0.581201}%
\vSj{90.857425}{156.614052}{-38.516804}{0.578685}%
\vSj{91.313065}{156.253679}{-38.207003}{0.576213}%
\vSj{91.768709}{155.897289}{-37.898010}{0.573786}%
\vSj{92.224358}{155.544836}{-37.589857}{0.571402}%
\vSj{92.680010}{155.196278}{-37.282579}{0.569061}%
\vSj{93.135665}{154.851571}{-36.976209}{0.566762}%
\vSj{93.591324}{154.510673}{-36.670778}{0.564504}%
\vSj{94.046984}{154.173542}{-36.366318}{0.562287}%
\vSj{94.502646}{153.840136}{-36.062861}{0.560111}%
\vSj{94.958309}{153.510414}{-35.760436}{0.557974}%
\vSj{95.413974}{153.184336}{-35.459075}{0.555876}%
\vSj{95.869638}{152.861860}{-35.158807}{0.553817}%
\vSj{96.325303}{152.542948}{-34.859660}{0.551795}%
\vSj{96.780966}{152.227559}{-34.561663}{0.549810}%
\vSj{97.236629}{151.915656}{-34.264844}{0.547863}%
\vSj{97.692290}{151.607199}{-33.969229}{0.545951}%
\vSj{98.147949}{151.302150}{-33.674846}{0.544075}%
\vSj{98.603605}{151.000472}{-33.381719}{0.542234}%
\vSj{99.059259}{150.702127}{-33.089874}{0.540427}%
\vSj{99.514909}{150.407079}{-32.799336}{0.538654}%
\vSj{99.970555}{150.115291}{-32.510129}{0.536914}%
\vSj{100.426198}{149.826727}{-32.222275}{0.535207}%
\vSj{100.881835}{149.541352}{-31.935798}{0.533533}%
\vSj{101.337467}{149.259130}{-31.650719}{0.531890}%
\vSj{101.793094}{148.980026}{-31.367060}{0.530278}%
\vSj{102.248715}{148.704007}{-31.084841}{0.528697}%
\vSj{102.704330}{148.431037}{-30.804082}{0.527146}%
\vSj{103.159938}{148.161084}{-30.524803}{0.525624}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSj{103.615538}{147.894113}{-30.247021}{0.524132}%
\vSj{104.071132}{147.630093}{-29.970755}{0.522669}%
\vSj{104.526717}{147.368989}{-29.696023}{0.521234}%
\vSj{104.982294}{147.110771}{-29.422840}{0.519826}%
\vSj{105.437863}{146.855406}{-29.151224}{0.518446}%
\vSj{105.893423}{146.602863}{-28.881188}{0.517092}%
\vSj{106.348973}{146.353110}{-28.612748}{0.515765}%
\vSj{106.804514}{146.106117}{-28.345918}{0.514463}%
\vSj{107.260045}{145.861853}{-28.080711}{0.513187}%
\vSj{107.715566}{145.620288}{-27.817139}{0.511936}%
\vSj{108.171076}{145.381392}{-27.555216}{0.510710}%
\vSj{108.626576}{145.145136}{-27.294952}{0.509508}%
\vSj{109.082064}{144.911490}{-27.036358}{0.508329}%
\vSj{109.537540}{144.680427}{-26.779444}{0.507173}%
\vSj{109.993006}{144.451916}{-26.524221}{0.506041}%
\vSj{110.448459}{144.225930}{-26.270697}{0.504931}%
\vSj{110.903900}{144.002442}{-26.018879}{0.503842}%
\vSj{111.359328}{143.781422}{-25.768778}{0.502776}%
\vSj{111.814744}{143.562845}{-25.520398}{0.501731}%
\vSj{112.270146}{143.346683}{-25.273748}{0.500706}%
\vSj{112.725536}{143.132910}{-25.028833}{0.499702}%
\vSj{113.180912}{142.921499}{-24.785659}{0.498719}%
\vSj{113.636275}{142.712424}{-24.544231}{0.497754}%
\vSj{114.091623}{142.505659}{-24.304553}{0.496810}%
\vSj{114.546958}{142.301178}{-24.066630}{0.495884}%
\vSj{115.002279}{142.098958}{-23.830464}{0.494977}%
\vSj{115.457585}{141.898971}{-23.596059}{0.494088}%
\vSj{115.912876}{141.701194}{-23.363418}{0.493218}%
\vSj{116.368153}{141.505603}{-23.132541}{0.492365}%
\vSj{116.823415}{141.312173}{-22.903431}{0.491529}%
\vSj{117.278662}{141.120880}{-22.676089}{0.490710}%
\vSj{117.733894}{140.931701}{-22.450514}{0.489908}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSj{118.189111}{140.744612}{-22.226709}{0.489122}%
\vSj{118.644312}{140.559591}{-22.004671}{0.488353}%
\vSj{119.099497}{140.376614}{-21.784400}{0.487599}%
\vSj{119.554667}{140.195659}{-21.565896}{0.486860}%
\vSj{120.009822}{140.016703}{-21.349156}{0.486137}%
\vSj{120.464960}{139.839725}{-21.134179}{0.485428}%
\vSj{120.920082}{139.664702}{-20.920963}{0.484734}%
\vSj{121.375189}{139.491613}{-20.709503}{0.484055}%
\vSj{121.830279}{139.320437}{-20.499799}{0.483389}%
\vSj{122.285353}{139.151152}{-20.291845}{0.482737}%
\vSj{122.740411}{138.983738}{-20.085639}{0.482099}%
\vSj{123.195452}{138.818173}{-19.881177}{0.481474}%
\vSj{123.650477}{138.654438}{-19.678453}{0.480861}%
\vSj{124.105486}{138.492512}{-19.477463}{0.480262}%
\vSj{124.560478}{138.332376}{-19.278203}{0.479675}%
\vSj{125.015454}{138.174008}{-19.080666}{0.479100}%
\vSj{125.470414}{138.017391}{-18.884847}{0.478537}%
\vSj{125.925356}{137.862504}{-18.690741}{0.477986}%
\vSj{126.380282}{137.709329}{-18.498341}{0.477446}%
\vSj{126.835192}{137.557846}{-18.307641}{0.476918}%
\vSj{127.290085}{137.408038}{-18.118634}{0.476400}%
\vSj{127.744961}{137.259884}{-17.931314}{0.475894}%
\vSj{128.199821}{137.113367}{-17.745672}{0.475398}%
\vSj{128.654664}{136.968470}{-17.561702}{0.474912}%
\vSj{129.109490}{136.825173}{-17.379397}{0.474437}%
\vSj{129.564300}{136.683460}{-17.198748}{0.473971}%
\vSj{130.019093}{136.543313}{-17.019748}{0.473516}%
\vSj{130.473870}{136.404714}{-16.842389}{0.473070}%
\vSj{130.928630}{136.267647}{-16.666661}{0.472633}%
\vSj{131.383374}{136.132094}{-16.492558}{0.472206}%
\vSj{131.838101}{135.998039}{-16.320069}{0.471788}%
\vSj{132.292811}{135.865465}{-16.149187}{0.471378}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSj{132.747506}{135.734357}{-15.979902}{0.470977}%
\vSj{133.202184}{135.604697}{-15.812206}{0.470585}%
\vSj{133.656845}{135.476469}{-15.646088}{0.470201}%
\vSj{134.111490}{135.349659}{-15.481541}{0.469825}%
\vSj{134.566119}{135.224249}{-15.318553}{0.469457}%
\vSj{135.020732}{135.100226}{-15.157117}{0.469096}%
\vSj{135.475329}{134.977573}{-14.997221}{0.468744}%
\vSj{135.929909}{134.856275}{-14.838857}{0.468399}%
\vSj{136.384474}{134.736317}{-14.682014}{0.468061}%
\vSj{136.839023}{134.617685}{-14.526683}{0.467731}%
\vSj{137.293555}{134.500364}{-14.372853}{0.467407}%
\vSj{137.748072}{134.384339}{-14.220514}{0.467091}%
\vSj{138.202573}{134.269596}{-14.069657}{0.466781}%
\vSj{138.657059}{134.156121}{-13.920270}{0.466478}%
\vSj{139.111529}{134.043900}{-13.772344}{0.466181}%
\vSj{139.565983}{133.932919}{-13.625868}{0.465890}%
\vSj{140.020422}{133.823164}{-13.480832}{0.465606}%
\vSj{140.474845}{133.714621}{-13.337225}{0.465328}%
\vSj{140.929253}{133.607279}{-13.195037}{0.465056}%
\vSj{141.383646}{133.501122}{-13.054257}{0.464790}%
\vSj{141.838024}{133.396138}{-12.914874}{0.464529}%
\vSj{142.292387}{133.292315}{-12.776879}{0.464274}%
\vSj{142.746735}{133.189638}{-12.640260}{0.464024}%
\vSj{143.201068}{133.088096}{-12.505007}{0.463780}%
\vSj{143.655386}{132.987676}{-12.371108}{0.463541}%
\vSj{144.109690}{132.888366}{-12.238554}{0.463307}%
\vSj{144.563979}{132.790153}{-12.107334}{0.463078}%
\vSj{145.018253}{132.693025}{-11.977437}{0.462854}%
\vSj{145.472513}{132.596971}{-11.848852}{0.462635}%
\vSj{145.926759}{132.501978}{-11.721569}{0.462421}%
\vSj{146.380990}{132.408034}{-11.595577}{0.462211}%
\vSj{146.835207}{132.315128}{-11.470865}{0.462006}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSj{147.289411}{132.223250}{-11.347422}{0.461805}%
\vSj{147.743600}{132.132386}{-11.225238}{0.461609}%
\vSj{148.197776}{132.042526}{-11.104303}{0.461416}%
\vSj{148.651938}{131.953659}{-10.984605}{0.461228}%
\vSj{149.106086}{131.865775}{-10.866135}{0.461044}%
\vSj{149.560220}{131.778861}{-10.748881}{0.460864}%
\vSj{150.014342}{131.692907}{-10.632833}{0.460688}%
\vSj{150.468449}{131.607904}{-10.517980}{0.460516}%
\vSj{150.922544}{131.523839}{-10.404312}{0.460347}%
\vSj{151.376626}{131.440704}{-10.291819}{0.460182}%
\vSj{151.830694}{131.358487}{-10.180489}{0.460020}%
\vSj{152.284750}{131.277179}{-10.070314}{0.459862}%
\vSj{152.738792}{131.196769}{-9.961281}{0.459708}%
\vSj{153.192822}{131.117247}{-9.853382}{0.459557}%
\vSj{153.646840}{131.038604}{-9.746606}{0.459409}%
\vSj{154.100844}{130.960830}{-9.640942}{0.459264}%
\vSj{154.554837}{130.883916}{-9.536380}{0.459123}%
\vSj{155.008817}{130.807851}{-9.432911}{0.458984}%
\vSj{155.462785}{130.732627}{-9.330524}{0.458849}%
\vSj{155.916741}{130.658234}{-9.229209}{0.458716}%
\vSj{156.370684}{130.584663}{-9.128957}{0.458586}%
\vSj{156.824616}{130.511906}{-9.029756}{0.458459}%
\vSj{157.278536}{130.439951}{-8.931598}{0.458335}%
\vSj{157.732444}{130.368793}{-8.834473}{0.458214}%
\vSj{158.186341}{130.298420}{-8.738370}{0.458095}%
\vSj{158.640226}{130.228825}{-8.643281}{0.457979}%
\vSj{159.094100}{130.159999}{-8.549195}{0.457865}%
\vSj{159.547962}{130.091933}{-8.456103}{0.457754}%
\vSj{160.001814}{130.024620}{-8.363995}{0.457645}%
\vSj{160.455654}{129.958050}{-8.272862}{0.457539}%
\vSj{160.909483}{129.892216}{-8.182695}{0.457435}%
\vSj{161.363301}{129.827109}{-8.093484}{0.457333}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSj{161.817108}{129.762722}{-8.005220}{0.457233}%
\vSj{162.270905}{129.699046}{-7.917893}{0.457136}%
\vSj{162.724691}{129.636074}{-7.831495}{0.457041}%
\vSj{163.178467}{129.573797}{-7.746017}{0.456947}%
\vSj{163.632232}{129.512209}{-7.661448}{0.456856}%
\vSj{164.085986}{129.451301}{-7.577782}{0.456767}%
\vSj{164.539731}{129.391066}{-7.495007}{0.456680}%
\vSj{164.993465}{129.331497}{-7.413116}{0.456594}%
\vSj{165.447190}{129.272586}{-7.332101}{0.456511}%
\vSj{165.900904}{129.214326}{-7.251951}{0.456429}%
\vSj{166.354609}{129.156710}{-7.172659}{0.456349}%
\vSj{166.808303}{129.099730}{-7.094216}{0.456271}%
\vSj{167.261988}{129.043380}{-7.016613}{0.456194}%
\vSj{167.715664}{128.987653}{-6.939843}{0.456120}%
\vSj{168.169330}{128.932541}{-6.863896}{0.456046}%
\vSj{168.622987}{128.878039}{-6.788764}{0.455975}%
\vSj{169.076634}{128.824138}{-6.714439}{0.455905}%
\vSj{169.530272}{128.770833}{-6.640914}{0.455836}%
\vSj{169.983901}{128.718118}{-6.568179}{0.455769}%
\vSj{170.437521}{128.665984}{-6.496227}{0.455704}%
\vSj{170.891132}{128.614427}{-6.425050}{0.455640}%
\vSj{171.344734}{128.563439}{-6.354639}{0.455577}%
\vSj{171.798327}{128.513015}{-6.284988}{0.455516}%
\vSj{172.251912}{128.463148}{-6.216088}{0.455456}%
\vSj{172.705488}{128.413832}{-6.147932}{0.455397}%
\vSj{173.159056}{128.365061}{-6.080511}{0.455340}%
\vSj{173.612615}{128.316829}{-6.013819}{0.455283}%
\vSj{174.066165}{128.269129}{-5.947848}{0.455228}%
\vSj{174.519708}{128.221957}{-5.882590}{0.455175}%
\vSj{174.973242}{128.175306}{-5.818038}{0.455122}%
\vSj{175.426768}{128.129171}{-5.754184}{0.455071}%
\vSj{175.880287}{128.083545}{-5.691023}{0.455021}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSj{176.333797}{128.038423}{-5.628545}{0.454971}%
\vSj{176.787299}{127.993800}{-5.566745}{0.454923}%
\vSj{177.240794}{127.949670}{-5.505614}{0.454876}%
\vSj{177.694281}{127.906028}{-5.445147}{0.454830}%
\vSj{178.147760}{127.862868}{-5.385336}{0.454785}%
\vSj{178.601232}{127.820185}{-5.326174}{0.454741}%
\vSj{179.054696}{127.777973}{-5.267655}{0.454698}%
\vSj{179.508153}{127.736228}{-5.209772}{0.454656}%
\vSj{179.961602}{127.694944}{-5.152517}{0.454615}%
\vSj{180.415045}{127.654117}{-5.095885}{0.454575}%
\vSj{180.868480}{127.613740}{-5.039869}{0.454535}%
\vSj{181.321908}{127.573810}{-4.984463}{0.454497}%
\vSj{181.775329}{127.534320}{-4.929659}{0.454459}%
\vSj{182.228743}{127.495267}{-4.875453}{0.454422}%
\vSj{182.682150}{127.456646}{-4.821836}{0.454386}%
\vSj{183.135550}{127.418452}{-4.768804}{0.454351}%
\vSj{183.588944}{127.380679}{-4.716349}{0.454316}%
\vSj{184.042331}{127.343324}{-4.664467}{0.454282}%
\vSj{184.495711}{127.306381}{-4.613150}{0.454249}%
\vSj{184.949085}{127.269847}{-4.562393}{0.454217}%
\vSj{185.402453}{127.233717}{-4.512190}{0.454185}%
\vSj{185.855813}{127.197985}{-4.462534}{0.454155}%
\vSj{186.309168}{127.162649}{-4.413421}{0.454124}%
\vSj{186.762517}{127.127703}{-4.364844}{0.454095}%
\vSj{187.215859}{127.093143}{-4.316797}{0.454066}%
\vSj{187.669195}{127.058965}{-4.269276}{0.454038}%
\vSj{188.122525}{127.025164}{-4.222273}{0.454010}%
\vSj{188.575849}{126.991738}{-4.175785}{0.453983}%
\vSj{189.029167}{126.958680}{-4.129804}{0.453956}%
\vSj{189.482479}{126.925988}{-4.084327}{0.453931}%
\vSj{189.935785}{126.893657}{-4.039347}{0.453905}%
\vSj{190.389086}{126.861683}{-3.994859}{0.453881}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSj{190.842381}{126.830062}{-3.950858}{0.453856}%
\vSj{191.295670}{126.798791}{-3.907339}{0.453833}%
\vSj{191.748954}{126.767866}{-3.864296}{0.453810}%
\vSj{192.202232}{126.737282}{-3.821724}{0.453787}%
\vSj{192.655505}{126.707036}{-3.779618}{0.453765}%
\vSj{193.108772}{126.677124}{-3.737974}{0.453743}%
\vSj{193.562034}{126.647543}{-3.696786}{0.453722}%
\vSj{194.015291}{126.618289}{-3.656049}{0.453701}%
\vSj{194.468542}{126.589358}{-3.615759}{0.453681}%
\vSj{194.921789}{126.560746}{-3.575911}{0.453661}%
\vSj{195.375030}{126.532451}{-3.536499}{0.453642}%
\vSj{195.828266}{126.504469}{-3.497520}{0.453623}%
\vSj{196.281497}{126.476795}{-3.458968}{0.453604}%
\vSj{196.734723}{126.449428}{-3.420839}{0.453586}%
\vSj{197.187944}{126.422362}{-3.383128}{0.453568}%
\vSj{197.641161}{126.395596}{-3.345831}{0.453551}%
\vSj{198.094372}{126.369126}{-3.308944}{0.453534}%
\vSj{198.547579}{126.342948}{-3.272461}{0.453517}%
\vSj{199.000781}{126.317059}{-3.236379}{0.453501}%
\vSj{199.453979}{126.291457}{-3.200693}{0.453485}%
\vSj{199.907172}{126.266137}{-3.165399}{0.453470}%
\vSj{200.360360}{126.241097}{-3.130493}{0.453454}%
\vSj{200.813544}{126.216334}{-3.095970}{0.453440}%
\vSj{201.266724}{126.191844}{-3.061826}{0.453425}%
\vSj{201.719899}{126.167625}{-3.028057}{0.453411}%
\vSj{202.173069}{126.143674}{-2.994660}{0.453397}%
\vSj{202.626236}{126.119987}{-2.961629}{0.453383}%
\vSj{203.079398}{126.096562}{-2.928961}{0.453370}%
\vSj{203.532556}{126.073396}{-2.896653}{0.453357}%
\vSj{203.985710}{126.050485}{-2.864700}{0.453344}%
\vSj{204.438859}{126.027828}{-2.833098}{0.453332}%
\vSj{204.892005}{126.005422}{-2.801843}{0.453320}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSj{205.345146}{125.983263}{-2.770932}{0.453308}%
\vSj{205.798284}{125.961348}{-2.740362}{0.453296}%
\vSj{206.251417}{125.939676}{-2.710127}{0.453285}%
\vSj{206.704547}{125.918243}{-2.680225}{0.453274}%
\vSj{207.157673}{125.897048}{-2.650652}{0.453263}%
\vSj{207.610795}{125.876086}{-2.621405}{0.453252}%
\vSj{208.063913}{125.855356}{-2.592479}{0.453242}%
\vSj{208.517027}{125.834855}{-2.563871}{0.453231}%
}}%
{\color{vlfDarkRed}\put(46.000000,223.072741){\circle*{3.400000}}}%
{\color{vlfDarkRed}\vlB{%
\vSi{46.000000}{38.000000}{0.000000}{19.000000}%
}}%
{\color{black}\put(71.000000,38.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $r_r=1$}}}%
{\color{vlfBlue}\vlB{%
\vSj{45.479435}{173.642535}{-50.462458}{0.711262}%
\vSj{45.934567}{173.094004}{-50.149594}{0.706598}%
\vSj{46.389719}{172.551534}{-49.836108}{0.702007}%
\vSj{46.844891}{172.015059}{-49.522036}{0.697487}%
\vSj{47.300082}{171.484511}{-49.207415}{0.693039}%
\vSj{47.755293}{170.959826}{-48.892282}{0.688660}%
\vSj{50.486949}{167.931245}{-46.992844}{0.663810}%
\vSj{50.942287}{167.445822}{-46.675188}{0.659898}%
\vSj{51.397642}{166.965762}{-46.357325}{0.656049}%
\vSj{51.853013}{166.491007}{-46.039295}{0.652263}%
\vSj{52.308400}{166.021498}{-45.721137}{0.648538}%
\vSj{52.763803}{165.557177}{-45.402890}{0.644875}%
\vSj{53.219221}{165.097986}{-45.084594}{0.641272}%
\vSj{55.952026}{162.447453}{-43.175968}{0.620877}%
\vSj{56.407539}{162.022624}{-42.858422}{0.617674}%
\vSj{56.863064}{161.602489}{-42.541139}{0.614526}%
\vSj{57.318600}{161.186996}{-42.224159}{0.611431}%
\vSj{57.774147}{160.776094}{-41.907518}{0.608389}%
\vSj{58.229705}{160.369733}{-41.591257}{0.605399}%
\vSj{58.685272}{159.967861}{-41.275413}{0.602461}%
\vSj{61.418859}{157.648185}{-39.391195}{0.585869}%
\vSj{61.874483}{157.276386}{-39.079310}{0.583270}%
\vSj{62.330113}{156.908695}{-38.768135}{0.580718}%
\vSj{62.785748}{156.545067}{-38.457705}{0.578210}%
\vSj{63.241389}{156.185456}{-38.148055}{0.575748}%
\vSj{63.697034}{155.829820}{-37.839219}{0.573329}%
\vSj{64.152683}{155.478112}{-37.531231}{0.570953}%
\vSj{66.886637}{153.447994}{-35.702923}{0.557571}%
\vSj{67.342302}{153.122605}{-35.401768}{0.555481}%
\vSj{67.797966}{152.800812}{-35.101712}{0.553428}%
\vSj{68.253630}{152.482574}{-34.802782}{0.551414}%
\vSj{68.709294}{152.167853}{-34.505007}{0.549436}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{69.164956}{151.856609}{-34.208415}{0.547496}%
\vSj{69.620617}{151.548804}{-33.913033}{0.545591}%
\vSj{72.354521}{149.772099}{-32.167575}{0.534886}%
\vSj{72.810157}{149.487327}{-31.881363}{0.533217}%
\vSj{73.265789}{149.205702}{-31.596553}{0.531580}%
\vSj{73.721414}{148.927189}{-31.313166}{0.529974}%
\vSj{74.177034}{148.651753}{-31.031224}{0.528399}%
\vSj{74.632647}{148.379361}{-30.750745}{0.526854}%
\vSj{75.088254}{148.109978}{-30.471750}{0.525338}%
\vSj{77.821730}{146.555053}{-28.829908}{0.516837}%
\vSj{78.277278}{146.305829}{-28.561774}{0.515515}%
\vSj{78.732817}{146.059358}{-28.295252}{0.514218}%
\vSj{79.188347}{145.815611}{-28.030356}{0.512947}%
\vSj{79.643865}{145.574557}{-27.767097}{0.511701}%
\vSj{80.099373}{145.336166}{-27.505489}{0.510479}%
\vSj{80.554871}{145.100410}{-27.245543}{0.509281}%
\vSj{83.287609}{143.739581}{-25.721311}{0.502575}%
\vSj{83.743023}{143.521466}{-25.473261}{0.501534}%
\vSj{84.198423}{143.305761}{-25.226941}{0.500513}%
\vSj{84.653810}{143.092440}{-24.982357}{0.499513}%
\vSj{85.109184}{142.881476}{-24.739516}{0.498533}%
\vSj{85.564543}{142.672843}{-24.498421}{0.497573}%
\vSj{86.019889}{142.466516}{-24.259077}{0.496632}%
\vSj{88.751665}{141.275554}{-22.859970}{0.491372}%
\vSj{89.206909}{141.084666}{-22.632965}{0.490556}%
\vSj{89.662138}{140.895887}{-22.407728}{0.489757}%
\vSj{90.117351}{140.709194}{-22.184259}{0.488974}%
\vSj{90.572550}{140.524564}{-21.962558}{0.488208}%
\vSj{91.027732}{140.341974}{-21.742624}{0.487457}%
\vSj{91.482899}{140.161402}{-21.524456}{0.486721}%
\vSj{94.213567}{139.119104}{-20.252414}{0.482615}%
\vSj{94.668621}{138.952044}{-20.046541}{0.481979}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{95.123660}{138.786830}{-19.842410}{0.481356}%
\vSj{95.578682}{138.623441}{-19.640017}{0.480746}%
\vSj{96.033687}{138.461858}{-19.439357}{0.480149}%
\vSj{96.488676}{138.302060}{-19.240425}{0.479564}%
\vSj{96.943649}{138.144028}{-19.043217}{0.478992}%
\vSj{99.673137}{137.231837}{-17.895807}{0.475798}%
\vSj{100.127993}{137.085630}{-17.710484}{0.475304}%
\vSj{100.582833}{136.941039}{-17.526833}{0.474821}%
\vSj{101.037657}{136.798045}{-17.344843}{0.474347}%
\vSj{101.492463}{136.656632}{-17.164510}{0.473884}%
\vSj{101.947253}{136.516781}{-16.985823}{0.473430}%
\vSj{102.402027}{136.378476}{-16.808775}{0.472986}%
\vSj{105.130322}{135.580150}{-15.780427}{0.470511}%
\vSj{105.584980}{135.452194}{-15.614610}{0.470128}%
\vSj{106.039622}{135.325652}{-15.450360}{0.469754}%
\vSj{106.494248}{135.200508}{-15.287669}{0.469387}%
\vSj{106.948858}{135.076747}{-15.126527}{0.469029}%
\vSj{107.403451}{134.954353}{-14.966924}{0.468678}%
\vSj{107.858029}{134.833312}{-14.808851}{0.468334}%
\vSj{110.585160}{134.134639}{-13.891968}{0.466421}%
\vSj{111.039627}{134.022655}{-13.744319}{0.466125}%
\vSj{111.494078}{133.911908}{-13.598118}{0.465836}%
\vSj{111.948514}{133.802386}{-13.453355}{0.465553}%
\vSj{112.402935}{133.694073}{-13.310019}{0.465276}%
\vSj{112.857340}{133.586957}{-13.168100}{0.465005}%
\vSj{113.311730}{133.481025}{-13.027587}{0.464739}%
\vSj{116.037756}{132.869565}{-12.213445}{0.463263}%
\vSj{116.492043}{132.771560}{-12.082478}{0.463035}%
\vSj{116.946314}{132.674638}{-11.952832}{0.462812}%
\vSj{117.400572}{132.578786}{-11.824496}{0.462594}%
\vSj{117.854815}{132.483994}{-11.697459}{0.462381}%
\vSj{118.309043}{132.390249}{-11.571712}{0.462172}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{118.763258}{132.297540}{-11.447243}{0.461967}%
\vSj{121.488255}{131.762407}{-10.726673}{0.460830}%
\vSj{121.942374}{131.676635}{-10.610853}{0.460655}%
\vSj{122.396479}{131.591812}{-10.496227}{0.460483}%
\vSj{122.850571}{131.507925}{-10.382784}{0.460315}%
\vSj{123.304650}{131.424965}{-10.270513}{0.460151}%
\vSj{123.758716}{131.342922}{-10.159405}{0.459990}%
\vSj{124.212769}{131.261786}{-10.049448}{0.459833}%
\vSj{126.936822}{130.793451}{-9.413316}{0.458958}%
\vSj{127.390788}{130.718386}{-9.311134}{0.458823}%
\vSj{127.844741}{130.644151}{-9.210023}{0.458691}%
\vSj{128.298683}{130.570736}{-9.109971}{0.458562}%
\vSj{128.752612}{130.498132}{-9.010970}{0.458436}%
\vSj{129.206530}{130.426330}{-8.913010}{0.458312}%
\vSj{129.660436}{130.355321}{-8.816080}{0.458191}%
\vSj{132.383633}{129.945447}{-8.255605}{0.457519}%
\vSj{132.837460}{129.879753}{-8.165621}{0.457415}%
\vSj{133.291276}{129.814784}{-8.076591}{0.457314}%
\vSj{133.745081}{129.750533}{-7.988506}{0.457215}%
\vSj{134.198876}{129.686991}{-7.901357}{0.457118}%
\vSj{134.652660}{129.624152}{-7.815135}{0.457023}%
\vSj{135.106433}{129.562008}{-7.729831}{0.456930}%
\vSj{137.828859}{129.203297}{-7.236774}{0.456414}%
\vSj{138.282562}{129.145803}{-7.157645}{0.456334}%
\vSj{138.736255}{129.088943}{-7.079363}{0.456256}%
\vSj{139.189938}{129.032713}{-7.001919}{0.456180}%
\vSj{139.643612}{128.977103}{-6.925306}{0.456105}%
\vSj{140.097276}{128.922108}{-6.849515}{0.456033}%
\vSj{140.550931}{128.867721}{-6.774538}{0.455961}%
\vSj{143.272668}{128.553787}{-6.341308}{0.455565}%
\vSj{143.726260}{128.503469}{-6.271800}{0.455504}%
\vSj{144.179843}{128.453708}{-6.203043}{0.455444}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{144.633417}{128.404496}{-6.135027}{0.455386}%
\vSj{145.086983}{128.355828}{-6.067746}{0.455329}%
\vSj{145.540540}{128.307698}{-6.001192}{0.455273}%
\vSj{145.994090}{128.260099}{-5.935357}{0.455218}%
\vSj{148.715214}{127.985353}{-5.555044}{0.454914}%
\vSj{149.168707}{127.941316}{-5.494040}{0.454867}%
\vSj{149.622193}{127.897766}{-5.433699}{0.454822}%
\vSj{150.075671}{127.854697}{-5.374012}{0.454777}%
\vSj{150.529141}{127.812104}{-5.314973}{0.454733}%
\vSj{150.982604}{127.769982}{-5.256575}{0.454690}%
\vSj{151.436059}{127.728325}{-5.198812}{0.454648}%
\vSj{154.156641}{127.487874}{-4.865190}{0.454415}%
\vSj{154.610047}{127.449335}{-4.811685}{0.454379}%
\vSj{155.063446}{127.411221}{-4.758763}{0.454344}%
\vSj{155.516838}{127.373528}{-4.706418}{0.454310}%
\vSj{155.970224}{127.336252}{-4.654644}{0.454276}%
\vSj{156.423603}{127.299388}{-4.603434}{0.454243}%
\vSj{156.876976}{127.262931}{-4.552783}{0.454211}%
\vSj{159.597078}{127.052495}{-4.260278}{0.454032}%
\vSj{160.050407}{127.018766}{-4.213375}{0.454005}%
\vSj{160.503730}{126.985409}{-4.166983}{0.453978}%
\vSj{160.957047}{126.952422}{-4.121099}{0.453952}%
\vSj{161.410358}{126.919799}{-4.075717}{0.453926}%
\vSj{161.863663}{126.887536}{-4.030831}{0.453901}%
\vSj{162.316963}{126.855630}{-3.986436}{0.453876}%
\vSj{165.036643}{126.671462}{-3.730090}{0.453739}%
\vSj{165.489903}{126.641943}{-3.688988}{0.453718}%
\vSj{165.943159}{126.612751}{-3.648337}{0.453697}%
\vSj{166.396410}{126.583881}{-3.608132}{0.453677}%
\vSj{166.849655}{126.555330}{-3.568367}{0.453657}%
\vSj{167.302895}{126.527095}{-3.529038}{0.453638}%
\vSj{167.756130}{126.499171}{-3.490140}{0.453619}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{170.475438}{126.337992}{-3.265554}{0.453514}%
\vSj{170.928640}{126.312158}{-3.229548}{0.453498}%
\vSj{171.381836}{126.286610}{-3.193937}{0.453482}%
\vSj{171.835028}{126.261344}{-3.158717}{0.453467}%
\vSj{172.288216}{126.236357}{-3.123884}{0.453452}%
\vSj{172.741399}{126.211646}{-3.089434}{0.453437}%
\vSj{173.194577}{126.187208}{-3.055362}{0.453422}%
\vSj{175.913559}{126.046148}{-2.858650}{0.453342}%
\vSj{176.366707}{126.023539}{-2.827115}{0.453330}%
\vSj{176.819852}{126.001180}{-2.795926}{0.453317}%
\vSj{177.272993}{125.979068}{-2.765081}{0.453306}%
\vSj{177.726130}{125.957200}{-2.734574}{0.453294}%
\vSj{178.179262}{125.935573}{-2.704403}{0.453283}%
\vSj{178.632391}{125.914186}{-2.674564}{0.453272}%
\vSj{181.351085}{125.790734}{-2.502300}{0.453210}%
\vSj{181.804188}{125.770947}{-2.474685}{0.453200}%
\vSj{182.257287}{125.751379}{-2.447375}{0.453191}%
\vSj{182.710383}{125.732027}{-2.420364}{0.453182}%
\vSj{183.163475}{125.712889}{-2.393652}{0.453173}%
\vSj{183.616564}{125.693962}{-2.367233}{0.453165}%
\vSj{184.069649}{125.675245}{-2.341105}{0.453156}%
\vSj{186.788092}{125.567203}{-2.190272}{0.453109}%
\vSj{187.241154}{125.549886}{-2.166094}{0.453102}%
\vSj{187.694213}{125.532760}{-2.142182}{0.453094}%
\vSj{188.147270}{125.515824}{-2.118533}{0.453087}%
\vSj{188.600323}{125.499075}{-2.095145}{0.453081}%
\vSj{189.053373}{125.482510}{-2.072015}{0.453074}%
\vSj{189.506420}{125.466129}{-2.049140}{0.453068}%
\vSj{192.224641}{125.371574}{-1.917086}{0.453031}%
\vSj{192.677668}{125.356419}{-1.895919}{0.453026}%
\vSj{193.130693}{125.341431}{-1.874985}{0.453020}%
\vSj{193.583714}{125.326609}{-1.854282}{0.453015}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{194.036733}{125.311950}{-1.833806}{0.453010}%
\vSj{194.489749}{125.297454}{-1.813557}{0.453005}%
\vSj{194.942763}{125.283117}{-1.793531}{0.453000}%
\vSj{197.660791}{125.200365}{-1.677929}{0.452972}%
\vSj{198.113787}{125.187102}{-1.659399}{0.452968}%
\vSj{198.566780}{125.173985}{-1.641074}{0.452964}%
\vSj{199.019772}{125.161012}{-1.622950}{0.452959}%
\vSj{199.472760}{125.148184}{-1.605027}{0.452955}%
\vSj{199.925747}{125.135497}{-1.587301}{0.452952}%
\vSj{200.378731}{125.122950}{-1.569771}{0.452948}%
\vSj{203.096590}{125.050528}{-1.468577}{0.452927}%
\vSj{203.549558}{125.038920}{-1.452357}{0.452923}%
\vSj{204.002525}{125.027440}{-1.436316}{0.452920}%
\vSj{204.455490}{125.016087}{-1.420452}{0.452917}%
\vSj{204.908452}{125.004860}{-1.404763}{0.452914}%
\vSj{205.361413}{124.993756}{-1.389247}{0.452911}%
\vSj{205.814371}{124.982776}{-1.373902}{0.452908}%
\vSj{208.532081}{124.919394}{-1.285326}{0.452892}%
}}%
{\color{vlfBlue}\put(46.000000,173.642535){\circle*{3.400000}}}%
{\color{vlfBlue}\vlB{%
\vSi{46.000000}{18.000000}{0.000000}{2.800000}%
\vSi{51.000000}{18.000000}{0.000000}{2.800000}%
\vSi{56.000000}{18.000000}{0.000000}{2.800000}%
\vSi{61.000000}{18.000000}{0.000000}{2.800000}%
}}%
{\color{black}\put(71.000000,18.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $r_r=3$}}}%
{\color{black}\vlB{%
\vSj{285.362617}{280.730769}{-70.781687}{1.375520}%
\vSj{285.816168}{279.431905}{-70.583226}{1.361995}%
\vSj{286.269733}{278.147374}{-70.383322}{1.348654}%
\vSj{286.723311}{276.876996}{-70.181978}{1.335494}%
\vSj{287.176902}{275.620598}{-69.979199}{1.322515}%
\vSj{287.630508}{274.378005}{-69.774986}{1.309712}%
\vSj{288.084127}{273.149047}{-69.569345}{1.297084}%
\vSj{288.537761}{271.933555}{-69.362278}{1.284630}%
\vSj{288.991408}{270.731363}{-69.153792}{1.272345}%
\vSj{289.445070}{269.542307}{-68.943889}{1.260229}%
\vSj{289.898747}{268.366224}{-68.732577}{1.248280}%
\vSj{290.352438}{267.202955}{-68.519860}{1.236494}%
\vSj{290.806144}{266.052343}{-68.305744}{1.224870}%
\vSj{291.259865}{264.914230}{-68.090237}{1.213407}%
\vSj{291.713600}{263.788464}{-67.873344}{1.202101}%
\vSj{292.167351}{262.674894}{-67.655073}{1.190952}%
\vSj{292.621117}{261.573368}{-67.435431}{1.179956}%
\vSj{293.074899}{260.483741}{-67.214428}{1.169112}%
\vSj{293.528696}{259.405865}{-66.992070}{1.158419}%
\vSj{293.982508}{258.339598}{-66.768367}{1.147873}%
\vSj{294.436337}{257.284797}{-66.543328}{1.137474}%
\vSj{294.890181}{256.241322}{-66.316963}{1.127219}%
\vSj{295.344041}{255.209036}{-66.089281}{1.117108}%
\vSj{295.797917}{254.187800}{-65.860294}{1.107136}%
\vSj{296.251809}{253.177482}{-65.630011}{1.097304}%
\vSj{296.705718}{252.177948}{-65.398445}{1.087610}%
\vSj{297.159642}{251.189066}{-65.165608}{1.078050}%
\vSj{297.613584}{250.210708}{-64.931510}{1.068625}%
\vSj{298.067541}{249.242745}{-64.696165}{1.059332}%
\vSj{298.521516}{248.285053}{-64.459587}{1.050169}%
\vSj{298.975506}{247.337505}{-64.221787}{1.041135}%
\vSj{299.429514}{246.399979}{-63.982780}{1.032228}%
}}%
{\color{black}\vlB{%
\vSj{299.883538}{245.472355}{-63.742581}{1.023447}%
\vSj{300.337580}{244.554512}{-63.501204}{1.014790}%
\vSj{300.791638}{243.646333}{-63.258664}{1.006255}%
\vSj{301.245713}{242.747700}{-63.014977}{0.997841}%
\vSj{301.699805}{241.858499}{-62.770158}{0.989546}%
\vSj{302.153914}{240.978616}{-62.524224}{0.981369}%
\vSj{302.608040}{240.107940}{-62.277191}{0.973309}%
\vSj{303.062183}{239.246359}{-62.029078}{0.965363}%
\vSj{303.516343}{238.393764}{-61.779901}{0.957531}%
\vSj{303.970521}{237.550048}{-61.529678}{0.949810}%
\vSj{304.424715}{236.715104}{-61.278428}{0.942200}%
\vSj{304.878927}{235.888827}{-61.026169}{0.934699}%
\vSj{305.333156}{235.071114}{-60.772921}{0.927306}%
\vSj{305.787401}{234.261861}{-60.518704}{0.920019}%
\vSj{306.241664}{233.460969}{-60.263536}{0.912837}%
\vSj{306.695945}{232.668338}{-60.007438}{0.905759}%
\vSj{307.150242}{231.883869}{-59.750432}{0.898783}%
\vSj{307.604556}{231.107464}{-59.492537}{0.891908}%
\vSj{308.058887}{230.339029}{-59.233776}{0.885133}%
\vSj{308.513236}{229.578468}{-58.974170}{0.878456}%
\vSj{308.967601}{228.825689}{-58.713740}{0.871876}%
\vSj{309.421983}{228.080598}{-58.452510}{0.865393}%
\vSj{309.876381}{227.343104}{-58.190503}{0.859003}%
\vSj{310.330797}{226.613119}{-57.927740}{0.852708}%
\vSj{310.785229}{225.890552}{-57.664245}{0.846504}%
\vSj{311.239678}{225.175317}{-57.400043}{0.840391}%
\vSj{311.694143}{224.467327}{-57.135156}{0.834369}%
\vSj{312.148624}{223.766497}{-56.869610}{0.828435}%
\vSj{312.603122}{223.072741}{-56.603427}{0.822588}%
\vSj{313.057636}{222.385978}{-56.336634}{0.816828}%
\vSj{313.512166}{221.706126}{-56.069255}{0.811153}%
\vSj{313.966712}{221.033102}{-55.801315}{0.805562}%
}}%
{\color{black}\vlB{%
\vSj{314.421274}{220.366826}{-55.532840}{0.800054}%
\vSj{314.875851}{219.707221}{-55.263854}{0.794628}%
\vSj{315.330444}{219.054207}{-54.994385}{0.789283}%
\vSj{315.785052}{218.407709}{-54.724457}{0.784018}%
\vSj{316.239675}{217.767649}{-54.454097}{0.778832}%
\vSj{316.694313}{217.133952}{-54.183332}{0.773723}%
\vSj{317.148967}{216.506545}{-53.912187}{0.768691}%
\vSj{317.603635}{215.885354}{-53.640690}{0.763734}%
\vSj{318.058317}{215.270307}{-53.368867}{0.758853}%
\vSj{318.513014}{214.661333}{-53.096745}{0.754044}%
\vSj{318.967724}{214.058361}{-52.824350}{0.749309}%
\vSj{319.422449}{213.461322}{-52.551711}{0.744645}%
\vSj{319.877188}{212.870146}{-52.278853}{0.740052}%
\vSj{320.331940}{212.284767}{-52.005805}{0.735528}%
\vSj{320.786705}{211.705117}{-51.732592}{0.731074}%
\vSj{321.241483}{211.131130}{-51.459244}{0.726687}%
\vSj{321.696274}{210.562740}{-51.185786}{0.722367}%
\vSj{322.151078}{209.999884}{-50.912246}{0.718114}%
\vSj{322.605894}{209.442498}{-50.638652}{0.713925}%
\vSj{323.060722}{208.890519}{-50.365030}{0.709801}%
\vSj{323.515562}{208.343884}{-50.091408}{0.705740}%
\vSj{323.970413}{207.802533}{-49.817812}{0.701741}%
\vSj{324.425276}{207.266405}{-49.544271}{0.697805}%
\vSj{324.880150}{206.735440}{-49.270811}{0.693929}%
\vSj{325.335035}{206.209579}{-48.997458}{0.690113}%
\vSj{325.789930}{205.688764}{-48.724241}{0.686356}%
\vSj{326.244836}{205.172938}{-48.451184}{0.682657}%
\vSj{326.699752}{204.662044}{-48.178316}{0.679016}%
\vSj{327.154677}{204.156025}{-47.905662}{0.675432}%
\vSj{327.609612}{203.654826}{-47.633250}{0.671903}%
\vSj{328.064556}{203.158393}{-47.361104}{0.668429}%
\vSj{328.519509}{202.666672}{-47.089251}{0.665010}%
}}%
{\color{black}\vlB{%
\vSj{328.974470}{202.179608}{-46.817716}{0.661645}%
\vSj{329.429440}{201.697150}{-46.546526}{0.658332}%
\vSj{329.884417}{201.219245}{-46.275706}{0.655071}%
\vSj{330.339402}{200.745842}{-46.005280}{0.651861}%
\vSj{330.794395}{200.276890}{-45.735274}{0.648702}%
\vSj{331.249395}{199.812340}{-45.465712}{0.645593}%
\vSj{331.704401}{199.352141}{-45.196620}{0.642533}%
\vSj{332.159414}{198.896245}{-44.928020}{0.639522}%
\vSj{332.614433}{198.444604}{-44.659937}{0.636558}%
\vSj{333.069458}{197.997169}{-44.392394}{0.633641}%
\vSj{333.524488}{197.553894}{-44.125416}{0.630770}%
\vSj{333.979524}{197.114732}{-43.859024}{0.627945}%
\vSj{334.434564}{196.679637}{-43.593242}{0.625165}%
\vSj{334.889610}{196.248565}{-43.328092}{0.622429}%
\vSj{335.344659}{195.821469}{-43.063596}{0.619737}%
\vSj{335.799712}{195.398307}{-42.799775}{0.617088}%
\vSj{336.254769}{194.979033}{-42.536652}{0.614482}%
\vSj{336.709830}{194.563606}{-42.274247}{0.611917}%
\vSj{337.164893}{194.151981}{-42.012581}{0.609393}%
\vSj{337.619960}{193.744118}{-41.751675}{0.606910}%
\vSj{338.075028}{193.339975}{-41.491548}{0.604467}%
\vSj{338.530099}{192.939510}{-41.232220}{0.602063}%
\vSj{338.985172}{192.542683}{-40.973710}{0.599697}%
\vSj{339.440246}{192.149454}{-40.716037}{0.597370}%
\vSj{339.895321}{191.759783}{-40.459220}{0.595081}%
\vSj{340.350398}{191.373631}{-40.203276}{0.592828}%
\vSj{340.805475}{190.990960}{-39.948225}{0.590612}%
\vSj{341.260552}{190.611731}{-39.694082}{0.588432}%
\vSj{341.715629}{190.235907}{-39.440864}{0.586287}%
\vSj{342.170707}{189.863450}{-39.188589}{0.584176}%
\vSj{342.625783}{189.494323}{-38.937273}{0.582100}%
\vSj{343.080859}{189.128491}{-38.686930}{0.580058}%
}}%
{\color{black}\vlB{%
\vSj{343.535934}{188.765917}{-38.437577}{0.578049}%
\vSj{343.991007}{188.406566}{-38.189229}{0.576073}%
\vSj{344.446079}{188.050403}{-37.941899}{0.574129}%
\vSj{344.901149}{187.697393}{-37.695603}{0.572216}%
\vSj{345.356217}{187.347502}{-37.450353}{0.570335}%
\vSj{345.811282}{187.000697}{-37.206163}{0.568484}%
\vSj{346.266345}{186.656943}{-36.963047}{0.566664}%
\vSj{346.721405}{186.316208}{-36.721016}{0.564873}%
\vSj{347.176461}{185.978459}{-36.480082}{0.563112}%
\vSj{347.631514}{185.643665}{-36.240258}{0.561379}%
\vSj{348.086563}{185.311793}{-36.001554}{0.559675}%
\vSj{348.541609}{184.982812}{-35.763982}{0.557999}%
\vSj{348.996650}{184.656691}{-35.527552}{0.556350}%
\vSj{349.451687}{184.333399}{-35.292273}{0.554728}%
\vSj{349.906719}{184.012906}{-35.058157}{0.553133}%
\vSj{350.361747}{183.695182}{-34.825211}{0.551564}%
\vSj{350.816769}{183.380198}{-34.593445}{0.550021}%
\vSj{351.271786}{183.067924}{-34.362868}{0.548503}%
\vSj{351.726798}{182.758331}{-34.133487}{0.547010}%
\vSj{352.181803}{182.451391}{-33.905311}{0.545541}%
\vSj{352.636803}{182.147076}{-33.678346}{0.544097}%
\vSj{353.091797}{181.845358}{-33.452601}{0.542676}%
\vSj{353.546785}{181.546210}{-33.228080}{0.541279}%
\vSj{354.001766}{181.249603}{-33.004792}{0.539905}%
\vSj{354.456740}{180.955512}{-32.782741}{0.538553}%
\vSj{354.911708}{180.663910}{-32.561933}{0.537224}%
\vSj{355.366668}{180.374770}{-32.342373}{0.535916}%
\vSj{355.821621}{180.088067}{-32.124067}{0.534630}%
\vSj{356.276567}{179.803775}{-31.907019}{0.533366}%
\vSj{356.731506}{179.521868}{-31.691233}{0.532122}%
\vSj{357.186436}{179.242323}{-31.476713}{0.530898}%
\vSj{357.641359}{178.965113}{-31.263462}{0.529695}%
}}%
{\color{black}\vlB{%
\vSj{358.096274}{178.690215}{-31.051484}{0.528511}%
\vSj{358.551181}{178.417605}{-30.840782}{0.527347}%
\vSj{359.006079}{178.147258}{-30.631357}{0.526202}%
\vSj{359.460969}{177.879152}{-30.423214}{0.525076}%
\vSj{359.915851}{177.613262}{-30.216352}{0.523969}%
\vSj{360.370723}{177.349566}{-30.010775}{0.522880}%
\vSj{360.825587}{177.088041}{-29.806484}{0.521808}%
\vSj{361.280442}{176.828665}{-29.603479}{0.520754}%
\vSj{361.735289}{176.571415}{-29.401762}{0.519718}%
\vSj{362.190125}{176.316269}{-29.201333}{0.518699}%
\vSj{362.644953}{176.063206}{-29.002192}{0.517696}%
\vSj{363.099771}{175.812205}{-28.804340}{0.516710}%
\vSj{363.554580}{175.563244}{-28.607776}{0.515740}%
\vSj{364.009380}{175.316302}{-28.412499}{0.514786}%
\vSj{364.464169}{175.071358}{-28.218510}{0.513848}%
\vSj{364.918949}{174.828392}{-28.025807}{0.512925}%
\vSj{365.373720}{174.587384}{-27.834389}{0.512018}%
\vSj{365.828480}{174.348314}{-27.644255}{0.511125}%
\vSj{366.283230}{174.111162}{-27.455403}{0.510247}%
\vSj{366.737971}{173.875909}{-27.267831}{0.509383}%
\vSj{367.192701}{173.642535}{-27.081536}{0.508534}%
\vSj{367.647421}{173.411021}{-26.896518}{0.507698}%
\vSj{368.102131}{173.181348}{-26.712773}{0.506876}%
\vSj{368.556830}{172.953498}{-26.530299}{0.506068}%
\vSj{369.011520}{172.727452}{-26.349092}{0.505272}%
\vSj{369.466199}{172.503193}{-26.169151}{0.504490}%
\vSj{369.920867}{172.280701}{-25.990471}{0.503721}%
\vSj{370.375525}{172.059960}{-25.813050}{0.502964}%
\vSj{370.830173}{171.840951}{-25.636883}{0.502219}%
\vSj{371.284809}{171.623658}{-25.461967}{0.501487}%
\vSj{371.739436}{171.408063}{-25.288298}{0.500766}%
\vSj{372.194052}{171.194149}{-25.115873}{0.500058}%
}}%
{\color{black}\vlB{%
\vSj{372.648657}{170.981899}{-24.944687}{0.499360}%
\vSj{373.103251}{170.771297}{-24.774735}{0.498675}%
\vSj{373.557835}{170.562327}{-24.606013}{0.498000}%
\vSj{374.012408}{170.354972}{-24.438518}{0.497336}%
\vSj{374.466970}{170.149215}{-24.272243}{0.496683}%
\vSj{374.921522}{169.945042}{-24.107184}{0.496041}%
\vSj{375.376063}{169.742437}{-23.943337}{0.495409}%
\vSj{375.830593}{169.541384}{-23.780695}{0.494787}%
\vSj{376.285112}{169.341867}{-23.619255}{0.494176}%
\vSj{376.739621}{169.143872}{-23.459010}{0.493574}%
\vSj{377.194118}{168.947384}{-23.299955}{0.492982}%
\vSj{377.648605}{168.752387}{-23.142086}{0.492400}%
\vSj{378.103082}{168.558868}{-22.985395}{0.491827}%
\vSj{378.557547}{168.366811}{-22.829878}{0.491263}%
\vSj{379.012002}{168.176203}{-22.675529}{0.490708}%
\vSj{379.466446}{167.987029}{-22.522342}{0.490162}%
\vSj{379.920879}{167.799276}{-22.370311}{0.489625}%
\vSj{380.375301}{167.612929}{-22.219430}{0.489097}%
\vSj{380.829713}{167.427974}{-22.069693}{0.488577}%
\vSj{381.284114}{167.244399}{-21.921094}{0.488065}%
\vSj{381.738504}{167.062190}{-21.773626}{0.487562}%
\vSj{382.192884}{166.881334}{-21.627284}{0.487067}%
\vSj{382.647253}{166.701817}{-21.482061}{0.486579}%
\vSj{383.101611}{166.523627}{-21.337951}{0.486100}%
\vSj{383.555959}{166.346750}{-21.194947}{0.485628}%
\vSj{384.010296}{166.171175}{-21.053043}{0.485163}%
\vSj{384.464623}{165.996889}{-20.912232}{0.484706}%
\vSj{384.918939}{165.823879}{-20.772508}{0.484256}%
\vSj{385.373245}{165.652134}{-20.633864}{0.483814}%
\vSj{385.827540}{165.481640}{-20.496294}{0.483378}%
\vSj{386.281825}{165.312387}{-20.359791}{0.482949}%
\vSj{386.736099}{165.144362}{-20.224348}{0.482527}%
}}%
{\color{black}\vlB{%
\vSj{387.190363}{164.977554}{-20.089958}{0.482112}%
\vSj{387.644617}{164.811951}{-19.956616}{0.481703}%
\vSj{388.098860}{164.647541}{-19.824313}{0.481301}%
\vSj{388.553093}{164.484314}{-19.693044}{0.480905}%
\vSj{389.007316}{164.322258}{-19.562800}{0.480516}%
\vSj{389.461529}{164.161362}{-19.433577}{0.480132}%
\vSj{389.915732}{164.001616}{-19.305366}{0.479754}%
\vSj{390.369925}{163.843008}{-19.178161}{0.479383}%
\vSj{390.824107}{163.685527}{-19.051955}{0.479017}%
\vSj{391.278280}{163.529164}{-18.926742}{0.478657}%
\vSj{391.732443}{163.373907}{-18.802513}{0.478302}%
\vSj{392.186595}{163.219747}{-18.679263}{0.477953}%
\vSj{392.640738}{163.066673}{-18.556985}{0.477610}%
\vSj{393.094872}{162.914675}{-18.435671}{0.477272}%
\vSj{393.548995}{162.763742}{-18.315315}{0.476939}%
\vSj{394.003109}{162.613866}{-18.195910}{0.476611}%
\vSj{394.457213}{162.465036}{-18.077449}{0.476288}%
\vSj{394.911307}{162.317243}{-17.959925}{0.475971}%
\vSj{395.365392}{162.170477}{-17.843332}{0.475658}%
\vSj{395.819467}{162.024728}{-17.727662}{0.475350}%
\vSj{396.273533}{161.879987}{-17.612908}{0.475047}%
\vSj{396.727590}{161.736245}{-17.499065}{0.474748}%
\vSj{397.181637}{161.593493}{-17.386124}{0.474454}%
\vSj{397.635675}{161.451721}{-17.274080}{0.474165}%
\vSj{398.089703}{161.310922}{-17.162925}{0.473880}%
\vSj{398.543723}{161.171084}{-17.052653}{0.473599}%
\vSj{398.997733}{161.032201}{-16.943256}{0.473323}%
\vSj{399.451734}{160.894263}{-16.834729}{0.473051}%
\vSj{399.905726}{160.757262}{-16.727065}{0.472783}%
\vSj{400.359709}{160.621189}{-16.620256}{0.472519}%
\vSj{400.813684}{160.486036}{-16.514297}{0.472259}%
\vSj{401.267649}{160.351794}{-16.409180}{0.472003}%
}}%
{\color{black}\vlB{%
\vSj{401.721606}{160.218456}{-16.304900}{0.471751}%
\vSj{402.175554}{160.086012}{-16.201448}{0.471503}%
\vSj{402.629493}{159.954455}{-16.098820}{0.471258}%
\vSj{403.083423}{159.823778}{-15.997007}{0.471017}%
\vSj{403.537345}{159.693972}{-15.896005}{0.470780}%
\vSj{403.991258}{159.565029}{-15.795806}{0.470547}%
\vSj{404.445163}{159.436941}{-15.696403}{0.470316}%
\vSj{404.899060}{159.309702}{-15.597792}{0.470090}%
\vSj{405.352948}{159.183303}{-15.499964}{0.469867}%
\vSj{405.806828}{159.057737}{-15.402914}{0.469647}%
\vSj{406.260699}{158.932996}{-15.306636}{0.469430}%
\vSj{406.714563}{158.809074}{-15.211122}{0.469217}%
\vSj{407.168418}{158.685962}{-15.116368}{0.469006}%
\vSj{407.622265}{158.563655}{-15.022366}{0.468799}%
\vSj{408.076104}{158.442144}{-14.929111}{0.468595}%
\vSj{408.529935}{158.321423}{-14.836596}{0.468394}%
\vSj{408.983758}{158.201484}{-14.744816}{0.468196}%
\vSj{409.437574}{158.082322}{-14.653764}{0.468001}%
\vSj{409.891381}{157.963928}{-14.563433}{0.467809}%
\vSj{410.345181}{157.846297}{-14.473819}{0.467619}%
\vSj{410.798973}{157.729421}{-14.384915}{0.467432}%
\vSj{411.252758}{157.613295}{-14.296715}{0.467249}%
\vSj{411.706535}{157.497911}{-14.209214}{0.467067}%
\vSj{412.160304}{157.383263}{-14.122405}{0.466889}%
\vSj{412.614066}{157.269345}{-14.036283}{0.466713}%
\vSj{413.067820}{157.156150}{-13.950841}{0.466539}%
\vSj{413.521567}{157.043672}{-13.866075}{0.466368}%
\vSj{413.975307}{156.931906}{-13.781977}{0.466200}%
\vSj{414.429040}{156.820844}{-13.698544}{0.466034}%
\vSj{414.882765}{156.710481}{-13.615769}{0.465870}%
\vSj{415.336483}{156.600810}{-13.533646}{0.465709}%
\vSj{415.790195}{156.491827}{-13.452170}{0.465550}%
}}%
{\color{black}\vlB{%
\vSj{416.243899}{156.383524}{-13.371336}{0.465394}%
\vSj{416.697596}{156.275896}{-13.291138}{0.465239}%
\vSj{417.151286}{156.168938}{-13.211570}{0.465087}%
\vSj{417.604969}{156.062644}{-13.132627}{0.464937}%
\vSj{418.058646}{155.957007}{-13.054304}{0.464790}%
\vSj{418.512316}{155.852023}{-12.976595}{0.464644}%
\vSj{418.965979}{155.747686}{-12.899496}{0.464500}%
\vSj{419.419635}{155.643990}{-12.823000}{0.464359}%
\vSj{419.873285}{155.540930}{-12.747103}{0.464219}%
\vSj{420.326928}{155.438501}{-12.671800}{0.464082}%
\vSj{420.780565}{155.336697}{-12.597085}{0.463946}%
\vSj{421.234195}{155.235514}{-12.522953}{0.463812}%
\vSj{421.687819}{155.134945}{-12.449400}{0.463680}%
\vSj{422.141436}{155.034986}{-12.376420}{0.463550}%
\vSj{422.595047}{154.935632}{-12.304008}{0.463422}%
\vSj{423.048652}{154.836877}{-12.232160}{0.463296}%
\vSj{423.502251}{154.738717}{-12.160870}{0.463171}%
\vSj{423.955843}{154.641147}{-12.090133}{0.463049}%
\vSj{424.409430}{154.544161}{-12.019946}{0.462927}%
\vSj{424.863010}{154.447755}{-11.950302}{0.462808}%
\vSj{425.316584}{154.351925}{-11.881198}{0.462690}%
\vSj{425.770153}{154.256665}{-11.812628}{0.462574}%
\vSj{426.223715}{154.161971}{-11.744589}{0.462460}%
\vSj{426.677272}{154.067837}{-11.677074}{0.462347}%
\vSj{427.130823}{153.974260}{-11.610081}{0.462235}%
\vSj{427.584368}{153.881235}{-11.543603}{0.462125}%
\vSj{428.037907}{153.788758}{-11.477638}{0.462017}%
\vSj{428.491441}{153.696823}{-11.412179}{0.461910}%
\vSj{428.944969}{153.605427}{-11.347223}{0.461805}%
\vSj{429.398491}{153.514565}{-11.282766}{0.461701}%
\vSj{429.852008}{153.424233}{-11.218802}{0.461598}%
\vSj{430.305519}{153.334426}{-11.155328}{0.461497}%
}}%
{\color{black}\vlB{%
\vSj{430.759025}{153.245140}{-11.092340}{0.461397}%
\vSj{431.212526}{153.156372}{-11.029833}{0.461299}%
\vSj{431.666021}{153.068116}{-10.967802}{0.461202}%
\vSj{432.119511}{152.980369}{-10.906245}{0.461106}%
\vSj{432.572995}{152.893126}{-10.845156}{0.461012}%
\vSj{433.026474}{152.806384}{-10.784531}{0.460919}%
\vSj{433.479949}{152.720139}{-10.724367}{0.460827}%
\vSj{433.933417}{152.634386}{-10.664660}{0.460736}%
\vSj{434.386881}{152.549122}{-10.605404}{0.460647}%
\vSj{434.840340}{152.464343}{-10.546597}{0.460558}%
\vSj{435.293794}{152.380045}{-10.488235}{0.460471}%
\vSj{435.747243}{152.296224}{-10.430313}{0.460385}%
\vSj{436.200687}{152.212876}{-10.372828}{0.460300}%
\vSj{436.654126}{152.129997}{-10.315776}{0.460217}%
\vSj{437.107560}{152.047585}{-10.259153}{0.460134}%
\vSj{437.560989}{151.965635}{-10.202956}{0.460053}%
\vSj{438.014414}{151.884143}{-10.147179}{0.459972}%
\vSj{438.467833}{151.803106}{-10.091821}{0.459893}%
\vSj{438.921249}{151.722521}{-10.036878}{0.459815}%
\vSj{439.374659}{151.642383}{-9.982344}{0.459738}%
\vSj{439.828065}{151.562690}{-9.928218}{0.459661}%
\vSj{440.281466}{151.483438}{-9.874496}{0.459586}%
\vSj{440.734863}{151.404623}{-9.821173}{0.459512}%
\vSj{441.188255}{151.326243}{-9.768247}{0.459439}%
\vSj{441.641643}{151.248293}{-9.715713}{0.459366}%
\vSj{442.095026}{151.170770}{-9.663570}{0.459295}%
\vSj{442.548405}{151.093672}{-9.611812}{0.459225}%
\vSj{443.001780}{151.016994}{-9.560437}{0.459155}%
\vSj{443.455150}{150.940734}{-9.509442}{0.459086}%
\vSj{443.908516}{150.864888}{-9.458822}{0.459019}%
\vSj{444.361878}{150.789454}{-9.408576}{0.458952}%
\vSj{444.815235}{150.714427}{-9.358699}{0.458886}%
}}%
{\color{black}\vlB{%
\vSj{445.268588}{150.639806}{-9.309188}{0.458821}%
\vSj{445.721938}{150.565586}{-9.260041}{0.458756}%
\vSj{446.175283}{150.491765}{-9.211253}{0.458693}%
\vSj{446.628624}{150.418340}{-9.162823}{0.458630}%
\vSj{447.081961}{150.345307}{-9.114746}{0.458568}%
\vSj{447.535294}{150.272665}{-9.067019}{0.458507}%
\vSj{447.988623}{150.200409}{-9.019641}{0.458447}%
\vSj{448.441948}{150.128536}{-8.972607}{0.458387}%
}}%
{\color{black}\put(286.000000,280.730769){\circle*{4.000000}}}%
{\color{black}\put(292.791667,262.674894){\circle*{4.000000}}}%
{\color{black}\put(313.166667,223.072741){\circle*{4.000000}}}%
{\color{black}\put(367.500000,173.642535){\circle*{4.000000}}}%
{\color{black}\put(367.000000,76.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $A(0)=1$}}}%
{\color{black}\put(367.000000,55.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $A(r_r)\sim1/r_r$ as $r_r\to\infty$}}}%
{\color{black}\put(367.000000,34.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont One decay time; ramp-dependent amplitude}}}%
{\color{black}\put(235.000000,12.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont The common post-ramp time origin is the end of loading.}}}%
{\color{black}\vlB{%
\vSc{65.875000}{124.000000}{-90.000000}{1.800000}%
\vSc{106.625000}{124.000000}{-90.000000}{1.800000}%
\vSc{147.375000}{124.000000}{-90.000000}{1.800000}%
\vSc{188.125000}{124.000000}{-90.000000}{1.800000}%
\vSc{44.200000}{143.591350}{0.000000}{1.800000}%
\vSc{44.200000}{182.774050}{0.000000}{1.800000}%
\vSc{44.200000}{221.956750}{0.000000}{1.800000}%
\vSc{44.200000}{261.139450}{0.000000}{1.800000}%
\vSc{299.083350}{124.000000}{-90.000000}{1.800000}%
\vSc{326.250000}{124.000000}{-90.000000}{1.800000}%
\vSc{353.416650}{124.000000}{-90.000000}{1.800000}%
\vSc{380.583350}{124.000000}{-90.000000}{1.800000}%
\vSc{407.750000}{124.000000}{-90.000000}{1.800000}%
\vSc{434.916650}{124.000000}{-90.000000}{1.800000}%
\vSc{284.200000}{143.591350}{0.000000}{1.800000}%
\vSc{284.200000}{182.774050}{0.000000}{1.800000}%
\vSc{284.200000}{221.956750}{0.000000}{1.800000}%
\vSc{284.200000}{261.139450}{0.000000}{1.800000}%
}}%
\end{picture}%


==> vlt-figures/figure-223.tex <==
\begin{picture}(470,316)%
{\color{vlfGreen!5}\put(90.751550,110.028743){\rule{8.750643pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(87.729428,110.478743){\rule{15.244886pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(85.756169,110.928743){\rule{19.641404pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(84.184226,111.378743){\rule{23.235291pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(82.880426,111.828743){\rule{26.292891pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(81.748321,112.278743){\rule{29.007101pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(80.739099,112.728743){\rule{31.475545pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(79.826205,113.178743){\rule{33.751334pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(78.994846,113.628743){\rule{35.864052pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(78.238532,114.078743){\rule{37.826679pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(77.535098,114.528743){\rule{39.683547pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(76.875396,114.978743){\rule{41.452951pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(76.255046,115.428743){\rule{43.143650pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(75.687065,115.878743){\rule{44.729612pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(75.144542,116.328743){\rule{46.264659pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(74.628822,116.778743){\rule{47.746098pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(74.152948,117.228743){\rule{49.147847pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(73.691898,117.678743){\rule{50.519947pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(73.261852,118.128743){\rule{51.830040pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(72.851113,118.578743){\rule{53.101517pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(72.458458,119.028743){\rule{54.336827pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(72.090466,119.478743){\rule{55.522811pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(71.732222,119.928743){\rule{56.689300pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(71.400799,120.378743){\rule{57.802144pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(71.074370,120.828743){\rule{58.905002pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(70.774429,121.278743){\rule{59.954884pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(70.477542,121.728743){\rule{60.998658pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(70.204856,122.178743){\rule{61.994030pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(69.935510,122.628743){\rule{62.982724pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(69.686542,123.078743){\rule{63.930658pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(69.442965,123.528743){\rule{64.867813pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(69.214736,123.978743){\rule{65.774272pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(68.995355,124.428743){\rule{66.663033pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(68.785334,124.878743){\rule{67.533075pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(68.588746,125.328743){\rule{68.376250pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(68.394772,125.778743){\rule{69.214198pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(68.219722,126.228743){\rule{70.014298pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(68.044672,126.678743){\rule{70.814398pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(67.885298,127.128743){\rule{71.583147pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(67.730658,127.578743){\rule{72.342427pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(67.582850,128.028743){\rule{73.088043pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(67.447604,128.478743){\rule{73.808534pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(67.312359,128.928743){\rule{74.529025pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(67.193295,129.378743){\rule{75.217153pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(67.076527,129.828743){\rule{75.900688pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(66.965762,130.278743){\rule{76.572218pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(66.866643,130.728743){\rule{77.220457pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(66.767523,131.178743){\rule{77.868696pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(66.681028,131.628743){\rule{78.491687pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(66.598804,132.078743){\rule{79.106134pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(66.518181,132.528743){\rule{79.717382pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(66.452169,132.978743){\rule{80.299404pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(66.386158,133.428743){\rule{80.881427pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(66.326327,133.878743){\rule{81.451089pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(66.275906,134.328743){\rule{82.001930pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(66.225486,134.778743){\rule{82.552772pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(66.184714,135.228743){\rule{83.084314pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(66.149317,135.678743){\rule{83.605108pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(66.113921,136.128743){\rule{84.125902pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(66.090682,136.578743){\rule{84.622378pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(66.069793,137.028743){\rule{85.114157pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(66.048903,137.478743){\rule{85.605936pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(66.041851,137.928743){\rule{86.070041pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(66.034997,138.378743){\rule{86.533749pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(66.029333,138.828743){\rule{86.995076pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(66.036085,139.278743){\rule{87.431574pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(66.042836,139.728743){\rule{87.868071pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(66.051502,140.178743){\rule{88.300739pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(66.071465,140.628743){\rule{88.710813pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(66.091428,141.078743){\rule{89.120887pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(66.113451,141.528743){\rule{89.526840pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(66.146267,141.978743){\rule{89.911209pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(66.179082,142.428743){\rule{90.295578pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(66.213596,142.878743){\rule{90.676550pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(66.258937,143.328743){\rule{91.035869pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(66.304277,143.778743){\rule{91.395188pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(66.350508,144.228743){\rule{91.752726pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(66.408075,144.678743){\rule{92.087592pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(66.465642,145.128743){\rule{92.422459pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(66.523209,145.578743){\rule{92.757325pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(66.592421,146.028743){\rule{93.068901pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(66.661942,146.478743){\rule{93.379859pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(66.731463,146.928743){\rule{93.690817pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(66.810838,147.378743){\rule{93.982067pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(66.892066,147.828743){\rule{94.269611pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(66.973294,148.278743){\rule{94.557155pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(67.062303,148.728743){\rule{94.829137pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(67.155014,149.178743){\rule{95.093715pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(67.247725,149.628743){\rule{95.358294pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(67.345896,150.078743){\rule{95.611950pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(67.449888,150.528743){\rule{95.853967pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(67.553879,150.978743){\rule{96.095984pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(67.660792,151.428743){\rule{96.332158pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(67.775882,151.878743){\rule{96.551978pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(67.890972,152.328743){\rule{96.771798pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(68.006252,152.778743){\rule{96.991238pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(68.132278,153.228743){\rule{97.189187pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(68.258304,153.678743){\rule{97.387135pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(68.384330,154.128743){\rule{97.585083pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(68.518434,154.578743){\rule{97.766875pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(68.655251,155.028743){\rule{97.943240pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(68.792069,155.478743){\rule{98.119605pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(68.933783,155.928743){\rule{98.286176pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(69.081265,156.378743){\rule{98.441213pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(69.228746,156.828743){\rule{98.596250pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(69.377827,157.278743){\rule{98.748090pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(69.535862,157.728743){\rule{98.882019pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(69.693897,158.178743){\rule{99.015948pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(69.851933,158.628743){\rule{99.149878pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(70.018625,159.078743){\rule{99.266494pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(70.187119,159.528743){\rule{99.379505pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(70.355614,159.978743){\rule{99.492516pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(70.529195,160.428743){\rule{99.595354pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(70.708069,160.878743){\rule{99.687604pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(70.886944,161.328743){\rule{99.779855pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(71.067272,161.778743){\rule{99.869200pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(71.256462,162.228743){\rule{99.940819pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(71.445653,162.678743){\rule{100.012437pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(71.634843,163.128743){\rule{100.084056pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(71.832067,163.578743){\rule{100.139609pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(72.031524,164.028743){\rule{100.190695pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(72.230981,164.478743){\rule{100.241781pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(72.434706,164.928743){\rule{100.284331pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(72.644394,165.378743){\rule{100.314954pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(72.854082,165.828743){\rule{100.345578pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(73.064253,166.278743){\rule{100.375237pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(73.284151,166.728743){\rule{100.385440pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(73.504050,167.178743){\rule{100.395644pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(73.723948,167.628743){\rule{100.405847pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(73.950733,168.078743){\rule{100.402276pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(74.180835,168.528743){\rule{100.392073pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(74.410937,168.978743){\rule{100.381870pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(74.644129,169.428743){\rule{100.365484pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(74.884441,169.878743){\rule{100.334861pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(75.124753,170.328743){\rule{100.304237pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(75.365065,170.778743){\rule{100.273613pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(75.614920,171.228743){\rule{100.223902pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(75.865463,171.678743){\rule{100.172816pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(76.116006,172.128743){\rule{100.121730pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(76.372375,172.578743){\rule{100.058992pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(76.633185,173.028743){\rule{99.987373pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(76.893994,173.478743){\rule{99.915754pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(77.156961,173.928743){\rule{99.839821pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(77.428086,174.378743){\rule{99.747570pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(77.699212,174.828743){\rule{99.655320pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(77.970337,175.278743){\rule{99.563069pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(78.250389,175.728743){\rule{99.452965pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(78.531894,176.178743){\rule{99.339954pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(78.813400,176.628743){\rule{99.226944pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(79.100368,177.078743){\rule{99.103007pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(79.392333,177.528743){\rule{98.969077pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(79.684297,177.978743){\rule{98.835148pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(79.978357,178.428743){\rule{98.697029pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(80.280875,178.878743){\rule{98.541992pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(80.583394,179.328743){\rule{98.386955pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(80.885912,179.778743){\rule{98.231919pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(81.197930,180.228743){\rule{98.057883pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(81.511113,180.678743){\rule{97.881518pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(81.824295,181.128743){\rule{97.705152pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(82.143968,181.578743){\rule{97.515807pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(82.467942,182.028743){\rule{97.317859pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(82.791916,182.478743){\rule{97.119911pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(83.119527,182.928743){\rule{96.914688pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(83.454437,183.378743){\rule{96.694868pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(83.789347,183.828743){\rule{96.475048pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(84.125220,184.278743){\rule{96.253303pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(84.471228,184.728743){\rule{96.011286pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(84.817237,185.178743){\rule{95.769269pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(85.163245,185.628743){\rule{95.527252pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(85.519022,186.078743){\rule{95.265700pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(85.876311,186.528743){\rule{95.001121pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(86.233600,186.978743){\rule{94.736543pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(86.598609,187.428743){\rule{94.456524pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(86.967381,187.878743){\rule{94.168980pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(87.336154,188.328743){\rule{93.881436pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(87.710875,188.778743){\rule{93.581992pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(88.091355,189.228743){\rule{93.271034pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(88.471834,189.678743){\rule{92.960075pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(88.856805,190.128743){\rule{92.640133pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(89.249238,190.578743){\rule{92.305266pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(89.641671,191.028743){\rule{91.970400pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(90.037493,191.478743){\rule{91.628757pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(90.442152,191.928743){\rule{91.269438pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(90.846812,192.378743){\rule{90.910119pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(91.254156,192.828743){\rule{90.545430pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(91.671341,193.278743){\rule{90.161061pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(92.088525,193.728743){\rule{89.776692pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(92.508147,194.178743){\rule{89.387448pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(92.938184,194.628743){\rule{88.977374pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(93.368221,195.078743){\rule{88.567300pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(93.800967,195.528743){\rule{88.151809pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(94.244216,195.978743){\rule{87.715311pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(94.687465,196.428743){\rule{87.278814pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(95.134285,196.878743){\rule{86.835174pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(95.591138,197.328743){\rule{86.371466pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(96.047992,197.778743){\rule{85.907758pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(96.509957,198.228743){\rule{85.433829pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(96.980846,198.678743){\rule{84.942050pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(97.451736,199.128743){\rule{84.450271pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(97.930051,199.578743){\rule{83.943641pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(98.415448,200.028743){\rule{83.422847pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(98.900845,200.478743){\rule{82.902053pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(99.396874,200.928743){\rule{82.359995pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(99.897295,201.378743){\rule{81.809153pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(100.397716,201.828743){\rule{81.258312pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(100.913003,202.278743){\rule{80.677738pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(101.429014,202.728743){\rule{80.095715pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(101.949099,203.178743){\rule{79.505545pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(102.481323,203.628743){\rule{78.891097pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(103.013547,204.078743){\rule{78.276650pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(103.555955,204.528743){\rule{77.641834pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(104.105074,204.978743){\rule{76.993594pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(104.654367,205.428743){\rule{76.345008pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(105.221135,205.878743){\rule{75.661473pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(105.787903,206.328743){\rule{74.977937pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(106.363433,206.778743){\rule{74.276877pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(106.948679,207.228743){\rule{73.556386pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(107.533924,207.678743){\rule{72.835894pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(108.138520,208.128743){\rule{72.076704pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(108.743160,208.578743){\rule{71.317424pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(109.359677,209.028743){\rule{70.534389pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(109.984727,209.478743){\rule{69.734289pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(110.614701,209.928743){\rule{68.924341pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(111.261288,210.378743){\rule{68.081166pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(111.907876,210.828743){\rule{67.237991pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(112.575874,211.278743){\rule{66.351995pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(113.245255,211.728743){\rule{65.463234pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(113.931952,212.178743){\rule{64.539839pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(114.625529,212.628743){\rule{63.602685pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(115.333515,213.078743){\rule{62.636713pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(116.052862,213.528743){\rule{61.648020pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(116.785186,213.978743){\rule{60.633371pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(117.532073,214.428743){\rule{59.589597pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(118.292353,214.878743){\rule{58.519037pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(119.068782,215.328743){\rule{57.416179pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(119.861338,215.778743){\rule{56.281066pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(120.669583,216.228743){\rule{55.114577pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(121.499617,216.678743){\rule{53.904508pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(122.342272,217.128743){\rule{52.669198pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(123.216097,217.578743){\rule{51.371549pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(124.100604,218.028743){\rule{50.052535pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(125.021483,218.478743){\rule{48.660776pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(125.963050,218.928743){\rule{47.227642pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(126.928770,219.378743){\rule{45.746203pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(127.938630,219.828743){\rule{44.176483pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(128.975892,220.278743){\rule{42.551960pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(130.046241,220.728743){\rule{40.861261pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(131.177546,221.178743){\rule{39.048651pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(132.355387,221.628743){\rule{37.142968pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(133.589537,222.078743){\rule{35.124668pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(134.892827,222.528743){\rule{32.968088pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(136.282481,222.978743){\rule{30.638781pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(137.782203,223.428743){\rule{28.089337pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(139.425594,223.878743){\rule{25.252555pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(141.261967,224.328743){\rule{22.029808pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(143.369040,224.778743){\rule{18.265663pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(146.045069,225.228743){\rule{13.363604pt}{0.460000pt}}}%
{\color{vlfGreen!5}\put(150.587394,225.678743){\rule{4.728955pt}{0.460000pt}}}%
{\color{black}\put(122.000000,298.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (a) Particle-coordinate covariance}}}%
{\color{black}\put(358.000000,298.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (b) Independent modal variances}}}%
{\color{black!10}\vlB{%
\vSm{38.800000}{97.000000}{0.000000}{170.400000}%
\vSm{52.800000}{82.800000}{90.000000}{170.400000}%
\vSm{38.800000}{168.000000}{0.000000}{170.400000}%
\vSm{123.800000}{82.800000}{90.000000}{170.400000}%
\vSm{38.800000}{239.000000}{0.000000}{170.400000}%
\vSm{194.800000}{82.800000}{90.000000}{170.400000}%
}}%
{\color{black}\vlB{%
\vSc{38.800000}{168.000000}{0.000000}{170.400000}%
\vSc{123.500000}{82.800000}{90.000000}{170.400000}%
\vSc{52.500000}{165.000000}{90.000000}{6.000000}%
}}%
{\color{black}\put(53.000000,155.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont -1}}}%
{\color{black}\vlB{%
\vSc{121.000000}{97.000000}{0.000000}{6.000000}%
}}%
{\color{black}\put(117.000000,97.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont -1}}}%
{\color{black}\vlB{%
\vSc{194.500000}{165.000000}{90.000000}{6.000000}%
}}%
{\color{black}\put(195.000000,155.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 1}}}%
{\color{black}\vlB{%
\vSc{121.000000}{239.000000}{0.000000}{6.000000}%
}}%
{\color{black}\put(117.000000,239.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 1}}}%
{\color{black}\put(218.000000,153.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $u_1/\ell_T$}}}%
{\color{black}\put(126.000000,265.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $u_2/\ell_T$}}}%
{\color{vlfGreen}\vlB{%
\vSw{173.680440}{218.204581}{-46.298890}{1.073318}%
\vSw{174.399857}{217.428622}{-48.893116}{1.074787}%
\vSw{175.085561}{216.618787}{-51.476752}{1.077715}%
\vSw{175.737147}{215.775631}{-54.042959}{1.082082}%
\vSw{176.354217}{214.899732}{-56.585221}{1.087858}%
\vSw{176.936378}{213.991691}{-59.097455}{1.095007}%
\vSw{177.483242}{213.052128}{-61.574098}{1.103482}%
\vSw{177.994430}{212.081690}{-64.010178}{1.113229}%
\vSw{178.469572}{211.081040}{-66.401359}{1.124189}%
\vSw{178.908307}{210.050864}{-68.743968}{1.136298}%
\vSw{179.310290}{208.991869}{-71.034993}{1.149486}%
\vSw{179.675187}{207.904780}{-73.272078}{1.163682}%
\vSw{180.002687}{206.790343}{-75.453485}{1.178811}%
\vSw{180.292495}{205.649320}{-77.578060}{1.194796}%
\vSw{180.544343}{204.482494}{-79.645179}{1.211561}%
\vSw{180.757982}{203.290665}{-81.654696}{1.229029}%
\vSw{180.933193}{202.074650}{-83.606888}{1.247124}%
\vSw{181.069784}{200.835282}{-85.502393}{1.265770}%
\vSw{181.167590}{199.573410}{-87.342161}{1.284893}%
\vSw{181.226476}{198.289899}{-89.127397}{1.304421}%
\vSw{181.226474}{196.985629}{-90.859514}{1.324284}%
\vSw{181.167522}{195.661493}{-92.540090}{1.344414}%
\vSw{181.069471}{194.318400}{-94.170828}{1.364745}%
\vSw{180.932337}{192.957270}{-95.753523}{1.385213}%
\vSw{180.756166}{191.579035}{-97.290032}{1.405758}%
\vSw{180.541035}{190.184640}{-98.782246}{1.426322}%
\vSw{180.287053}{188.775041}{-100.232073}{1.446847}%
\vSw{179.994360}{187.351203}{-101.641419}{1.467282}%
\vSw{179.663123}{185.914104}{-103.012172}{1.487575}%
\vSw{179.293543}{184.464727}{-104.346193}{1.507676}%
\vSw{178.885847}{183.004065}{-105.645305}{1.527540}%
\vSw{178.440294}{181.533121}{-106.911289}{1.547122}%
}}%
{\color{vlfGreen}\vlB{%
\vSw{177.957169}{180.052902}{-108.145876}{1.566381}%
\vSw{177.436788}{178.564423}{-109.350745}{1.585276}%
\vSw{176.879493}{177.068703}{-110.527523}{1.603768}%
\vSw{176.285654}{175.566767}{-111.677778}{1.621823}%
\vSw{175.655668}{174.059646}{-112.803026}{1.639406}%
\vSw{174.989959}{172.548372}{-113.904726}{1.656484}%
\vSw{174.288976}{171.033981}{-114.984284}{1.673026}%
\vSw{173.553195}{169.517511}{-116.043053}{1.689005}%
\vSw{172.783116}{168.000000}{-117.082336}{1.704392}%
\vSw{171.979265}{166.482489}{-118.103386}{1.719161}%
\vSw{171.142192}{164.966019}{-119.107412}{1.733290}%
\vSw{170.272469}{163.451628}{-120.095575}{1.746754}%
\vSw{169.370694}{161.940354}{-121.069000}{1.759532}%
\vSw{168.437487}{160.433233}{-122.028768}{1.771606}%
\vSw{167.473488}{158.931297}{-122.975926}{1.782955}%
\vSw{166.479362}{157.435577}{-123.911487}{1.793564}%
\vSw{165.455794}{155.947098}{-124.836432}{1.803416}%
\vSw{164.403491}{154.466879}{-125.751715}{1.812498}%
\vSw{163.323177}{152.995935}{-126.658261}{1.820795}%
\vSw{162.215600}{151.535273}{-127.556973}{1.828296}%
\vSw{161.081525}{150.085896}{-128.448732}{1.834990}%
\vSw{159.921736}{148.648797}{-129.334401}{1.840868}%
\vSw{158.737034}{147.224959}{-130.214824}{1.845921}%
\vSw{157.528240}{145.815360}{-131.090833}{1.850143}%
\vSw{156.296191}{144.420965}{-131.963246}{1.853528}%
\vSw{155.041738}{143.042730}{-132.832874}{1.856070}%
\vSw{153.765752}{141.681600}{-133.700517}{1.857767}%
\vSw{152.469116}{140.338507}{-134.566971}{1.858616}%
\vSw{151.152730}{139.014371}{-135.433029}{1.858616}%
\vSw{149.817506}{137.710101}{-136.299483}{1.857767}%
\vSw{148.464369}{136.426590}{-137.167126}{1.856070}%
\vSw{147.094261}{135.164718}{-138.036754}{1.853528}%
}}%
{\color{vlfGreen}\vlB{%
\vSw{145.708130}{133.925350}{-138.909167}{1.850143}%
\vSw{144.306941}{132.709335}{-139.785176}{1.845921}%
\vSw{142.891665}{131.517506}{-140.665599}{1.840868}%
\vSw{141.463288}{130.350680}{-141.551268}{1.834990}%
\vSw{140.022803}{129.209657}{-142.443027}{1.828296}%
\vSw{138.571211}{128.095220}{-143.341739}{1.820795}%
\vSw{137.109523}{127.008131}{-144.248285}{1.812498}%
\vSw{135.638756}{125.949136}{-145.163568}{1.803416}%
\vSw{134.159937}{124.918960}{-146.088513}{1.793564}%
\vSw{132.674095}{123.918310}{-147.024074}{1.782955}%
\vSw{131.182267}{122.947872}{-147.971232}{1.771606}%
\vSw{129.685496}{122.008309}{-148.931000}{1.759532}%
\vSw{128.184826}{121.100268}{-149.904425}{1.746754}%
\vSw{126.681306}{120.224369}{-150.892588}{1.733290}%
\vSw{125.175989}{119.381213}{-151.896614}{1.719161}%
\vSw{123.669929}{118.571378}{-152.917664}{1.704392}%
\vSw{122.164181}{117.795419}{-153.956947}{1.689005}%
\vSw{120.659801}{117.053867}{-155.015716}{1.673026}%
\vSw{119.157845}{116.347232}{-156.095274}{1.656484}%
\vSw{117.659369}{115.675996}{-157.196974}{1.639406}%
\vSw{116.165427}{115.040621}{-158.322222}{1.621823}%
\vSw{114.677071}{114.441542}{-159.472477}{1.603768}%
\vSw{113.195349}{113.879169}{-160.649255}{1.585276}%
\vSw{111.721306}{113.353888}{-161.854124}{1.566381}%
\vSw{110.255983}{112.866058}{-163.088711}{1.547122}%
\vSw{108.800416}{112.416014}{-164.354695}{1.527540}%
\vSw{107.355633}{112.004065}{-165.653807}{1.507676}%
\vSw{105.922657}{111.630493}{-166.987828}{1.487575}%
\vSw{104.502502}{111.295554}{-168.358581}{1.467282}%
\vSw{103.096174}{110.999477}{-169.767927}{1.446847}%
\vSw{101.704668}{110.742465}{-171.217754}{1.426322}%
\vSw{100.328969}{110.524695}{-172.709968}{1.405758}%
}}%
{\color{vlfGreen}\vlB{%
\vSw{98.970050}{110.346315}{-174.246477}{1.385213}%
\vSw{97.628870}{110.207449}{-175.829172}{1.364745}%
\vSw{96.306376}{110.108190}{-177.459910}{1.344414}%
\vSw{95.003496}{110.048608}{-179.140486}{1.324284}%
\vSw{93.699060}{110.028743}{179.127397}{1.304421}%
\vSw{92.392971}{110.048608}{177.342161}{1.284893}%
\vSw{91.107866}{110.108190}{175.502393}{1.265770}%
\vSw{89.844622}{110.207449}{173.606888}{1.247124}%
\vSw{88.604109}{110.346315}{171.654696}{1.229029}%
\vSw{87.387192}{110.524695}{169.645179}{1.211561}%
\vSw{86.194726}{110.742465}{167.578060}{1.194796}%
\vSw{85.027562}{110.999477}{165.453485}{1.178811}%
\vSw{83.886545}{111.295554}{163.272078}{1.163682}%
\vSw{82.772513}{111.630493}{161.034993}{1.149486}%
\vSw{81.686297}{112.004065}{158.743968}{1.136298}%
\vSw{80.628723}{112.416014}{156.401359}{1.124189}%
\vSw{79.600607}{112.866058}{154.010178}{1.113229}%
\vSw{78.602756}{113.353888}{151.574098}{1.103482}%
\vSw{77.635964}{113.879169}{149.097455}{1.095007}%
\vSw{76.701013}{114.441542}{146.585221}{1.087858}%
\vSw{75.798664}{115.040621}{144.042959}{1.082082}%
\vSw{74.929659}{115.675996}{141.476752}{1.077715}%
\vSw{74.094715}{116.347232}{138.893116}{1.074787}%
\vSw{73.294519}{117.053867}{136.298890}{1.073318}%
\vSw{72.529726}{117.795419}{133.701110}{1.073318}%
\vSw{71.800955}{118.571378}{131.106884}{1.074787}%
\vSw{71.108789}{119.381213}{128.523248}{1.077715}%
\vSw{70.453765}{120.224369}{125.957041}{1.082082}%
\vSw{69.836380}{121.100268}{123.414779}{1.087858}%
\vSw{69.257088}{122.008309}{120.902545}{1.095007}%
\vSw{68.716298}{122.947872}{118.425902}{1.103482}%
\vSw{68.214376}{123.918310}{115.989822}{1.113229}%
}}%
{\color{vlfGreen}\vlB{%
\vSw{67.751645}{124.918960}{113.598641}{1.124189}%
\vSw{67.328387}{125.949136}{111.256032}{1.136298}%
\vSw{66.944848}{127.008131}{108.965007}{1.149486}%
\vSw{66.601234}{128.095220}{106.727922}{1.163682}%
\vSw{66.297717}{129.209657}{104.546515}{1.178811}%
\vSw{66.034437}{130.350680}{102.421940}{1.194796}%
\vSw{65.811503}{131.517506}{100.354821}{1.211561}%
\vSw{65.628992}{132.709335}{98.345304}{1.229029}%
\vSw{65.486957}{133.925350}{96.393112}{1.247124}%
\vSw{65.385423}{135.164718}{94.497607}{1.265770}%
\vSw{65.324388}{136.426590}{92.657839}{1.284893}%
\vSw{65.303827}{137.710101}{90.872603}{1.304421}%
\vSw{65.303824}{139.014371}{89.140486}{1.324284}%
\vSw{65.324320}{140.338507}{87.459910}{1.344414}%
\vSw{65.385110}{141.681600}{85.829172}{1.364745}%
\vSw{65.486101}{143.042730}{84.246477}{1.385213}%
\vSw{65.627176}{144.420965}{82.709968}{1.405758}%
\vSw{65.808195}{145.815360}{81.217754}{1.426322}%
\vSw{66.028995}{147.224959}{79.767927}{1.446847}%
\vSw{66.289390}{148.648797}{78.358581}{1.467282}%
\vSw{66.589170}{150.085896}{76.987828}{1.487575}%
\vSw{66.928101}{151.535273}{75.653807}{1.507676}%
\vSw{67.305927}{152.995935}{74.354695}{1.527540}%
\vSw{67.722366}{154.466879}{73.088711}{1.547122}%
\vSw{68.177115}{155.947098}{71.854124}{1.566381}%
\vSw{68.669844}{157.435577}{70.649255}{1.585276}%
\vSw{69.200204}{158.931297}{69.472477}{1.603768}%
\vSw{69.767817}{160.433233}{68.322222}{1.621823}%
\vSw{70.372285}{161.940354}{67.196974}{1.639406}%
\vSw{71.013186}{163.451628}{66.095274}{1.656484}%
\vSw{71.690074}{164.966019}{65.015716}{1.673026}%
\vSw{72.402480}{166.482489}{63.956947}{1.689005}%
}}%
{\color{vlfGreen}\vlB{%
\vSw{73.149912}{168.000000}{62.917664}{1.704392}%
\vSw{73.931856}{169.517511}{61.896614}{1.719161}%
\vSw{74.747774}{171.033981}{60.892588}{1.733290}%
\vSw{75.597106}{172.548372}{59.904425}{1.746754}%
\vSw{76.479272}{174.059646}{58.931000}{1.759532}%
\vSw{77.393668}{175.566767}{57.971232}{1.771606}%
\vSw{78.339670}{177.068703}{57.024074}{1.782955}%
\vSw{79.316632}{178.564423}{56.088513}{1.793564}%
\vSw{80.323890}{180.052902}{55.163568}{1.803416}%
\vSw{81.360757}{181.533121}{54.248285}{1.812498}%
\vSw{82.426528}{183.004065}{53.341739}{1.820795}%
\vSw{83.520478}{184.464727}{52.443027}{1.828296}%
\vSw{84.641863}{185.914104}{51.551268}{1.834990}%
\vSw{85.789922}{187.351203}{50.665599}{1.840868}%
\vSw{86.963875}{188.775041}{49.785176}{1.845921}%
\vSw{88.162925}{190.184640}{48.909167}{1.850143}%
\vSw{89.386259}{191.579035}{48.036754}{1.853528}%
\vSw{90.633047}{192.957270}{47.167126}{1.856070}%
\vSw{91.902444}{194.318400}{46.299483}{1.857767}%
\vSw{93.193589}{195.661493}{45.433029}{1.858616}%
\vSw{94.505608}{196.985629}{44.566971}{1.858616}%
\vSw{95.837612}{198.289899}{43.700517}{1.857767}%
\vSw{97.188700}{199.573410}{42.832874}{1.856070}%
\vSw{98.557956}{200.835282}{41.963246}{1.853528}%
\vSw{99.944456}{202.074650}{41.090833}{1.850143}%
\vSw{101.347260}{203.290665}{40.214824}{1.845921}%
\vSw{102.765422}{204.482494}{39.334401}{1.840868}%
\vSw{104.197981}{205.649320}{38.448732}{1.834990}%
\vSw{105.643973}{206.790343}{37.556973}{1.828296}%
\vSw{107.102419}{207.904780}{36.658261}{1.820795}%
\vSw{108.572336}{208.991869}{35.751715}{1.812498}%
\vSw{110.052733}{210.050864}{34.836432}{1.803416}%
}}%
{\color{vlfGreen}\vlB{%
\vSw{111.542612}{211.081040}{33.911487}{1.793564}%
\vSw{113.040970}{212.081690}{32.975926}{1.782955}%
\vSw{114.546797}{213.052128}{32.028768}{1.771606}%
\vSw{116.059082}{213.991691}{31.069000}{1.759532}%
\vSw{117.576807}{214.899732}{30.095575}{1.746754}%
\vSw{119.098952}{215.775631}{29.107412}{1.733290}%
\vSw{120.624497}{216.618787}{28.103386}{1.719161}%
\vSw{122.152418}{217.428622}{27.082336}{1.704392}%
\vSw{123.681691}{218.204581}{26.043053}{1.689005}%
\vSw{125.211293}{218.946133}{24.984284}{1.673026}%
\vSw{126.740199}{219.652768}{23.904726}{1.656484}%
\vSw{128.267388}{220.324004}{22.803026}{1.639406}%
\vSw{129.791841}{220.959379}{21.677778}{1.621823}%
\vSw{131.312541}{221.558458}{20.527523}{1.603768}%
\vSw{132.828474}{222.120831}{19.350745}{1.585276}%
\vSw{134.338630}{222.646112}{18.145876}{1.566381}%
\vSw{135.842006}{223.133942}{16.911289}{1.547122}%
\vSw{137.337602}{223.583986}{15.645305}{1.527540}%
\vSw{138.824425}{223.995935}{14.346193}{1.507676}%
\vSw{140.301487}{224.369507}{13.012172}{1.487575}%
\vSw{141.767809}{224.704446}{11.641419}{1.467282}%
\vSw{143.222417}{225.000523}{10.232073}{1.446847}%
\vSw{144.664348}{225.257535}{8.782246}{1.426322}%
\vSw{146.092643}{225.475305}{7.290032}{1.405758}%
\vSw{147.506354}{225.653685}{5.753523}{1.385213}%
\vSw{148.904540}{225.792551}{4.170828}{1.364745}%
\vSw{150.286269}{225.891810}{2.540090}{1.344414}%
\vSw{151.650618}{225.951392}{0.859514}{1.324284}%
\vSw{152.974587}{225.971257}{-0.872603}{1.304421}%
\vSw{154.256279}{225.951392}{-2.657839}{1.284893}%
\vSw{155.516557}{225.891810}{-4.497607}{1.265770}%
\vSw{156.754553}{225.792551}{-6.393112}{1.247124}%
}}%
{\color{vlfGreen}\vlB{%
\vSw{157.969425}{225.653685}{-8.345304}{1.229029}%
\vSw{159.160351}{225.475305}{-10.354821}{1.211561}%
\vSw{160.326540}{225.257535}{-12.421940}{1.194796}%
\vSw{161.467225}{225.000523}{-14.546515}{1.178811}%
\vSw{162.581668}{224.704446}{-16.727922}{1.163682}%
\vSw{163.669162}{224.369507}{-18.965007}{1.149486}%
\vSw{164.729030}{223.995935}{-21.256032}{1.136298}%
\vSw{165.760627}{223.583986}{-23.598641}{1.124189}%
\vSw{166.763337}{223.133942}{-25.989822}{1.113229}%
\vSw{167.736574}{222.646112}{-28.425902}{1.103482}%
\vSw{168.679783}{222.120831}{-30.902545}{1.095007}%
\vSw{169.592436}{221.558458}{-33.414779}{1.087858}%
\vSw{170.474028}{220.959379}{-35.957041}{1.082082}%
\vSw{171.324078}{220.324004}{-38.523248}{1.077715}%
\vSw{172.142125}{219.652768}{-41.106884}{1.074787}%
\vSw{172.927722}{218.946133}{-43.701110}{1.073318}%
}}%
{\color{black}\vlB{%
\vSe{73.406510}{117.795419}{45.000000}{142.000000}%
}}%
{\color{black}\put(174.204581,218.204581){\circle*{3.600000}}}%
{\color{black}\put(186.204581,226.204581){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $q_+$}}}%
{\color{vlfDarkRed}\vlB{%
\vSs{94.607785}{196.985629}{-45.000000}{2.800000}%
\vSs{98.143319}{193.450095}{-45.000000}{2.800000}%
\vSs{101.678852}{189.914561}{-45.000000}{2.800000}%
\vSs{105.214386}{186.379027}{-45.000000}{2.800000}%
\vSs{108.749920}{182.843493}{-45.000000}{2.800000}%
\vSs{112.285454}{179.307959}{-45.000000}{2.800000}%
\vSs{115.820988}{175.772425}{-45.000000}{2.800000}%
\vSs{119.356522}{172.236891}{-45.000000}{2.800000}%
\vSs{122.892056}{168.701357}{-45.000000}{2.800000}%
\vSs{126.427590}{165.165823}{-45.000000}{2.800000}%
\vSs{129.963124}{161.630290}{-45.000000}{2.800000}%
\vSs{133.498658}{158.094756}{-45.000000}{2.800000}%
\vSs{137.034192}{154.559222}{-45.000000}{2.800000}%
\vSs{140.569725}{151.023688}{-45.000000}{2.800000}%
\vSs{144.105259}{147.488154}{-45.000000}{2.800000}%
\vSs{147.640793}{143.952620}{-45.000000}{2.800000}%
\vSs{151.176327}{140.417086}{-45.000000}{1.983738}%
}}%
{\color{vlfDarkRed}\put(152.985629,139.014371){\circle*{3.600000}}}%
{\color{black}\put(164.985629,147.014371){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $q_-$}}}%
{\color{black}\put(124.000000,168.000000){\circle*{3.400000}}}%
{\color{black}\put(122.000000,60.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\mathsf C_u/\ell_T^2=\left(\begin{smallmatrix}2/3&1/3\\1/3&2/3\end{smallmatrix}\right)$}}}%
{\color{black}\vlB{%
\vSc{279.000000}{101.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(275.000000,101.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 0}}}%
{\color{black!10}\vlB{%
\vSm{282.000000}{146.757576}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{279.000000}{146.757576}{0.000000}{3.000000}%
}}%
{\color{black}\put(275.000000,146.757576){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1/3$}}}%
{\color{black!10}\vlB{%
\vSm{282.000000}{192.515152}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{279.000000}{192.515152}{0.000000}{3.000000}%
}}%
{\color{black}\put(275.000000,192.515152){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2/3$}}}%
{\color{black!10}\vlB{%
\vSm{282.000000}{238.272727}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{279.000000}{238.272727}{0.000000}{3.000000}%
}}%
{\color{black}\put(275.000000,238.272727){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 1}}}%
{\color{black}\vlB{%
\vSc{282.000000}{101.000000}{0.000000}{163.000000}%
\vSc{281.500000}{101.000000}{90.000000}{151.000000}%
\vSc{335.833333}{101.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(336.333333,89.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $+$}}}%
{\color{black}\vlB{%
\vSc{390.166667}{101.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(390.666667,89.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-$}}}%
{\color{black}\put(363.500000,71.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont mode $q_\pm$}}}%
{\color{black}\put(282.000000,265.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\langle q_\pm^2\rangle/\ell_T^2$}}}%
{\color{vlfGreen!10}\put(320.333333,101.000000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,101.450000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,101.900000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,102.350000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,102.800000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,103.250000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,103.700000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,104.150000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,104.600000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,105.050000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,105.500000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,105.950000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,106.400000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,106.850000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,107.300000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,107.750000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,108.200000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,108.650000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,109.100000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,109.550000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,110.000000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,110.450000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,110.900000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,111.350000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,111.800000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,112.250000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,112.700000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,113.150000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,113.600000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,114.050000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,114.500000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,114.950000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,115.400000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,115.850000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,116.300000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,116.750000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,117.200000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,117.650000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,118.100000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,118.550000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,119.000000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,119.450000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,119.900000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,120.350000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,120.800000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,121.250000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,121.700000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,122.150000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,122.600000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,123.050000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,123.500000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,123.950000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,124.400000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,124.850000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,125.300000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,125.750000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,126.200000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,126.650000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,127.100000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,127.550000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,128.000000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,128.450000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,128.900000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,129.350000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,129.800000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,130.250000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,130.700000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,131.150000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,131.600000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,132.050000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,132.500000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,132.950000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,133.400000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,133.850000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,134.300000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,134.750000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,135.200000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,135.650000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,136.100000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,136.550000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,137.000000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,137.450000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,137.900000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,138.350000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,138.800000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,139.250000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,139.700000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,140.150000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,140.600000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,141.050000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,141.500000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,141.950000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,142.400000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,142.850000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,143.300000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,143.750000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,144.200000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,144.650000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,145.100000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,145.550000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,146.000000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,146.450000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,146.900000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,147.350000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,147.800000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,148.250000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,148.700000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,149.150000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,149.600000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,150.050000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,150.500000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,150.950000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,151.400000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,151.850000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,152.300000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,152.750000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,153.200000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,153.650000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,154.100000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,154.550000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,155.000000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,155.450000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,155.900000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,156.350000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,156.800000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,157.250000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,157.700000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,158.150000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,158.600000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,159.050000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,159.500000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,159.950000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,160.400000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,160.850000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,161.300000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,161.750000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,162.200000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,162.650000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,163.100000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,163.550000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,164.000000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,164.450000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,164.900000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,165.350000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,165.800000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,166.250000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,166.700000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,167.150000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,167.600000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,168.050000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,168.500000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,168.950000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,169.400000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,169.850000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,170.300000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,170.750000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,171.200000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,171.650000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,172.100000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,172.550000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,173.000000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,173.450000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,173.900000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,174.350000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,174.800000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,175.250000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,175.700000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,176.150000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,176.600000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,177.050000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,177.500000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,177.950000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,178.400000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,178.850000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,179.300000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,179.750000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,180.200000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,180.650000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,181.100000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,181.550000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,182.000000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,182.450000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,182.900000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,183.350000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,183.800000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,184.250000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,184.700000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,185.150000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,185.600000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,186.050000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,186.500000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,186.950000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,187.400000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,187.850000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,188.300000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,188.750000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,189.200000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,189.650000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,190.100000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,190.550000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,191.000000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,191.450000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,191.900000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,192.350000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,192.800000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,193.250000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,193.700000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,194.150000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,194.600000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,195.050000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,195.500000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,195.950000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,196.400000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,196.850000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,197.300000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,197.750000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,198.200000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,198.650000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,199.100000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,199.550000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,200.000000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,200.450000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,200.900000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,201.350000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,201.800000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,202.250000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,202.700000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,203.150000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,203.600000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,204.050000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,204.500000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,204.950000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,205.400000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,205.850000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,206.300000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,206.750000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,207.200000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,207.650000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,208.100000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,208.550000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,209.000000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,209.450000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,209.900000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,210.350000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,210.800000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,211.250000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,211.700000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,212.150000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,212.600000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,213.050000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,213.500000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,213.950000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,214.400000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,214.850000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,215.300000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,215.750000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,216.200000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,216.650000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,217.100000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,217.550000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,218.000000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,218.450000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,218.900000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,219.350000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,219.800000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,220.250000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,220.700000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,221.150000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,221.600000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,222.050000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,222.500000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,222.950000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,223.400000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,223.850000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,224.300000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,224.750000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,225.200000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,225.650000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,226.100000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,226.550000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,227.000000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,227.450000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,227.900000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,228.350000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,228.800000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,229.250000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,229.700000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,230.150000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,230.600000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,231.050000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,231.500000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,231.950000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,232.400000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,232.850000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,233.300000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,233.750000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,234.200000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,234.650000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,235.100000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,235.550000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,236.000000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,236.450000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,236.900000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,237.350000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen!10}\put(320.333333,237.800000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfGreen}\vlB{%
\vSo{335.583333}{238.272727}{-90.000000}{137.272727}%
}}%
{\color{vlfGreen}\put(336.333333,238.272727){\circle*{4.400000}}}%
{\color{black}\put(336.333333,250.272727){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 1}}}%
{\color{vlfDarkRed!10}\put(374.666667,101.000000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,101.450000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,101.900000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,102.350000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,102.800000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,103.250000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,103.700000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,104.150000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,104.600000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,105.050000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,105.500000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,105.950000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,106.400000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,106.850000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,107.300000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,107.750000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,108.200000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,108.650000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,109.100000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,109.550000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,110.000000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,110.450000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,110.900000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,111.350000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,111.800000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,112.250000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,112.700000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,113.150000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,113.600000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,114.050000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,114.500000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,114.950000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,115.400000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,115.850000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,116.300000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,116.750000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,117.200000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,117.650000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,118.100000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,118.550000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,119.000000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,119.450000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,119.900000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,120.350000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,120.800000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,121.250000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,121.700000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,122.150000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,122.600000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,123.050000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,123.500000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,123.950000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,124.400000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,124.850000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,125.300000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,125.750000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,126.200000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,126.650000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,127.100000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,127.550000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,128.000000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,128.450000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,128.900000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,129.350000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,129.800000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,130.250000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,130.700000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,131.150000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,131.600000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,132.050000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,132.500000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,132.950000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,133.400000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,133.850000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,134.300000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,134.750000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,135.200000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,135.650000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,136.100000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,136.550000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,137.000000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,137.450000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,137.900000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,138.350000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,138.800000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,139.250000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,139.700000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,140.150000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,140.600000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,141.050000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,141.500000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,141.950000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,142.400000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,142.850000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,143.300000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,143.750000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,144.200000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,144.650000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,145.100000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,145.550000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,146.000000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed!10}\put(374.666667,146.450000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vlfDarkRed}\vlB{%
\vSo{389.916667}{146.757576}{-90.000000}{45.757576}%
}}%
{\color{vlfDarkRed}\put(390.666667,146.757576){\circle*{4.400000}}}%
{\color{black}\put(390.666667,158.757576){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1/3$}}}%
{\color{black}\put(359.000000,60.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\langle q_+q_-\rangle=0$}}}%
{\color{black}\put(235.000000,32.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $q_\pm=(u_1\pm u_2)/\sqrt2,\qquad\ell_T^2=k_{\rm B}T/k_p$}}}%
{\color{black}\put(235.000000,12.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont same Gibbs covariance for full, L and E benchmark models}}}%
{\color{black}\vlB{%
\vSc{280.200000}{123.878800}{0.000000}{1.800000}%
\vSc{280.200000}{169.636400}{0.000000}{1.800000}%
\vSc{280.200000}{215.393950}{0.000000}{1.800000}%
}}%
\end{picture}%


==> vlt-figures/figure-224.tex <==
\begin{picture}(470,447)%
{\color{black}\put(119.00000,428.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Response magnitude}}}%
{\color{black}\put(354.00000,428.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Response lag}}}%
{\color{black}\put(119.00000,226.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Thermal displacement spectrum}}}%
{\color{black}\put(354.00000,226.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(d)} One branch: storage and loss}}}%
{\color{black}\vlB{%
\vSc{48.500000}{282.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(49.00000,268.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $10^{-2}$}}}%
{\color{black}\vlB{%
\vSc{100.166667}{282.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(100.66667,268.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $10^{-1}$}}}%
{\color{black}\vlB{%
\vSc{151.833333}{282.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(152.33333,268.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $10^{0}$}}}%
{\color{black}\vlB{%
\vSc{203.500000}{282.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(204.00000,268.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $10^{1}$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{282.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,282.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{324.428571}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,324.42857){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.15$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{366.857143}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,366.85714){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.3$}}}%
{\color{black}\vlB{%
\vSe{49.000000}{282.000000}{0.000000}{155.000000}%
\vSe{48.450000}{282.000000}{90.000000}{99.000000}%
}}%
{\color{black}\put(126.50000,248.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $r=\omega\tau$}}}%
{\color{black}\put(49.00000,398.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $|k_p\mathcal R_-|$}}}%
{\color{black!35}\vlB{%
\vSd{152.008333}{282.000000}{90.000000}{1.100000}%
\vSd{152.008333}{285.500000}{90.000000}{1.100000}%
\vSd{152.008333}{289.000000}{90.000000}{1.100000}%
\vSd{152.008333}{292.500000}{90.000000}{1.100000}%
\vSd{152.008333}{296.000000}{90.000000}{1.100000}%
\vSd{152.008333}{299.500000}{90.000000}{1.100000}%
\vSd{152.008333}{303.000000}{90.000000}{1.100000}%
\vSd{152.008333}{306.500000}{90.000000}{1.100000}%
\vSd{152.008333}{310.000000}{90.000000}{1.100000}%
\vSd{152.008333}{313.500000}{90.000000}{1.100000}%
\vSd{152.008333}{317.000000}{90.000000}{1.100000}%
\vSd{152.008333}{320.500000}{90.000000}{1.100000}%
\vSd{152.008333}{324.000000}{90.000000}{1.100000}%
\vSd{152.008333}{327.500000}{90.000000}{1.100000}%
\vSd{152.008333}{331.000000}{90.000000}{1.100000}%
\vSd{152.008333}{334.500000}{90.000000}{1.100000}%
\vSd{152.008333}{338.000000}{90.000000}{1.100000}%
\vSd{152.008333}{341.500000}{90.000000}{1.100000}%
\vSd{152.008333}{345.000000}{90.000000}{1.100000}%
\vSd{152.008333}{348.500000}{90.000000}{1.100000}%
\vSd{152.008333}{352.000000}{90.000000}{1.100000}%
\vSd{152.008333}{355.500000}{90.000000}{1.100000}%
\vSd{152.008333}{359.000000}{90.000000}{1.100000}%
\vSd{152.008333}{362.500000}{90.000000}{1.100000}%
\vSd{152.008333}{366.000000}{90.000000}{1.100000}%
\vSd{152.008333}{369.500000}{90.000000}{1.100000}%
\vSd{152.008333}{373.000000}{90.000000}{1.100000}%
\vSd{152.008333}{376.500000}{90.000000}{1.100000}%
\vSd{152.008333}{380.000000}{90.000000}{1.000000}%
}}%
{\color{vltTeal}\vlB{%
\vSv{48.997919}{376.260061}{-0.132460}{0.258334}%
\vSv{49.256204}{376.259464}{-0.135543}{0.258334}%
\vSv{49.514488}{376.258853}{-0.138696}{0.258334}%
\vSv{49.772771}{376.258227}{-0.141923}{0.258334}%
\vSv{50.031052}{376.257587}{-0.145226}{0.258334}%
\vSv{50.289332}{376.256933}{-0.148604}{0.258334}%
\vSv{50.547611}{376.256262}{-0.152062}{0.258334}%
\vSv{50.805889}{376.255577}{-0.155599}{0.258334}%
\vSv{51.064166}{376.254875}{-0.159219}{0.258334}%
\vSv{51.322441}{376.254157}{-0.162923}{0.258334}%
\vSv{51.580715}{376.253423}{-0.166713}{0.258334}%
\vSv{51.838987}{376.252671}{-0.170592}{0.258334}%
\vSv{52.097258}{376.251902}{-0.174560}{0.258335}%
\vSv{52.355528}{376.251115}{-0.178620}{0.258335}%
\vSv{52.613796}{376.250310}{-0.182775}{0.258335}%
\vSv{52.872062}{376.249486}{-0.187026}{0.258335}%
\vSv{53.130327}{376.248642}{-0.191376}{0.258335}%
\vSv{53.388591}{376.247779}{-0.195827}{0.258335}%
\vSv{53.646852}{376.246896}{-0.200381}{0.258335}%
\vSv{53.905113}{376.245993}{-0.205041}{0.258335}%
\vSv{54.163371}{376.245068}{-0.209809}{0.258335}%
\vSv{54.421628}{376.244122}{-0.214688}{0.258335}%
\vSv{54.679883}{376.243155}{-0.219681}{0.258335}%
\vSv{54.938136}{376.242164}{-0.224789}{0.258335}%
\vSv{55.196387}{376.241150}{-0.230015}{0.258335}%
\vSv{55.454636}{376.240113}{-0.235363}{0.258336}%
\vSv{55.712884}{376.239052}{-0.240835}{0.258336}%
\vSv{55.971129}{376.237966}{-0.246434}{0.258336}%
\vSv{56.229372}{376.236855}{-0.252163}{0.258336}%
\vSv{56.487614}{376.235718}{-0.258025}{0.258336}%
\vSv{56.745853}{376.234555}{-0.264023}{0.258336}%
\vSv{57.004090}{376.233364}{-0.270160}{0.258336}%
}}%
{\color{vltTeal}\vlB{%
\vSv{57.262324}{376.232146}{-0.276439}{0.258336}%
\vSv{57.520557}{376.230900}{-0.282864}{0.258336}%
\vSv{57.778787}{376.229625}{-0.289438}{0.258337}%
\vSv{58.037015}{376.228320}{-0.296164}{0.258337}%
\vSv{58.295240}{376.226984}{-0.303046}{0.258337}%
\vSv{58.553463}{376.225618}{-0.310088}{0.258337}%
\vSv{58.811683}{376.224220}{-0.317293}{0.258337}%
\vSv{59.069900}{376.222789}{-0.324665}{0.258337}%
\vSv{59.328115}{376.221325}{-0.332208}{0.258338}%
\vSv{59.586327}{376.219827}{-0.339926}{0.258338}%
\vSv{59.844536}{376.218295}{-0.347822}{0.258338}%
\vSv{60.102743}{376.216726}{-0.355901}{0.258338}%
\vSv{60.360946}{376.215122}{-0.364168}{0.258339}%
\vSv{60.619147}{376.213480}{-0.372626}{0.258339}%
\vSv{60.877344}{376.211800}{-0.381279}{0.258339}%
\vSv{61.135539}{376.210081}{-0.390133}{0.258339}%
\vSv{61.393730}{376.208321}{-0.399192}{0.258340}%
\vSv{61.651917}{376.206522}{-0.408461}{0.258340}%
\vSv{61.910102}{376.204680}{-0.417944}{0.258340}%
\vSv{62.168283}{376.202795}{-0.427647}{0.258341}%
\vSv{62.426460}{376.200867}{-0.437574}{0.258341}%
\vSv{62.684634}{376.198894}{-0.447731}{0.258341}%
\vSv{62.942804}{376.196876}{-0.458122}{0.258342}%
\vSv{63.200970}{376.194810}{-0.468754}{0.258342}%
\vSv{63.459133}{376.192696}{-0.479632}{0.258342}%
\vSv{63.717291}{376.190534}{-0.490761}{0.258343}%
\vSv{63.975446}{376.188321}{-0.502147}{0.258343}%
\vSv{64.233596}{376.186057}{-0.513797}{0.258344}%
\vSv{64.491742}{376.183740}{-0.525715}{0.258344}%
\vSv{64.749884}{376.181370}{-0.537909}{0.258345}%
\vSv{65.008021}{376.178944}{-0.550384}{0.258345}%
\vSv{65.266154}{376.176463}{-0.563148}{0.258346}%
}}%
{\color{vltTeal}\vlB{%
\vSv{65.524282}{376.173924}{-0.576206}{0.258346}%
\vSv{65.782406}{376.171326}{-0.589565}{0.258347}%
\vSv{66.040525}{376.168667}{-0.603233}{0.258348}%
\vSv{66.298638}{376.165947}{-0.617216}{0.258348}%
\vSv{66.556747}{376.163164}{-0.631521}{0.258349}%
\vSv{66.814850}{376.160317}{-0.646156}{0.258350}%
\vSv{67.072949}{376.157403}{-0.661129}{0.258351}%
\vSv{67.331041}{376.154422}{-0.676447}{0.258351}%
\vSv{67.589129}{376.151372}{-0.692117}{0.258352}%
\vSv{67.847210}{376.148251}{-0.708149}{0.258353}%
\vSv{68.105286}{376.145058}{-0.724549}{0.258354}%
\vSv{68.363356}{376.141791}{-0.741327}{0.258355}%
\vSv{68.621419}{376.138449}{-0.758492}{0.258356}%
\vSv{68.879477}{376.135029}{-0.776051}{0.258357}%
\vSv{69.137528}{376.131529}{-0.794014}{0.258358}%
\vSv{69.395573}{376.127949}{-0.812390}{0.258359}%
\vSv{69.653611}{376.124286}{-0.831189}{0.258361}%
\vSv{69.911642}{376.120538}{-0.850419}{0.258362}%
\vSv{70.169666}{376.116704}{-0.870092}{0.258363}%
\vSv{70.427684}{376.112780}{-0.890216}{0.258365}%
\vSv{70.685694}{376.108766}{-0.910802}{0.258366}%
\vSv{70.943696}{376.104659}{-0.931860}{0.258368}%
\vSv{71.201691}{376.100457}{-0.953402}{0.258369}%
\vSv{71.459679}{376.096158}{-0.975437}{0.258371}%
\vSv{71.717658}{376.091760}{-0.997978}{0.258373}%
\vSv{71.975629}{376.087260}{-1.021035}{0.258374}%
\vSv{72.233592}{376.082656}{-1.044620}{0.258376}%
\vSv{72.491546}{376.077945}{-1.068745}{0.258378}%
\vSv{72.749492}{376.073126}{-1.093423}{0.258380}%
\vSv{73.007429}{376.068195}{-1.118665}{0.258383}%
\vSv{73.265357}{376.063151}{-1.144484}{0.258385}%
\vSv{73.523276}{376.057990}{-1.170893}{0.258387}%
}}%
{\color{vltTeal}\vlB{%
\vSv{73.781185}{376.052710}{-1.197905}{0.258390}%
\vSv{74.039084}{376.047308}{-1.225535}{0.258392}%
\vSv{74.296974}{376.041782}{-1.253794}{0.258395}%
\vSv{74.554853}{376.036128}{-1.282699}{0.258398}%
\vSv{74.812722}{376.030343}{-1.312262}{0.258401}%
\vSv{75.070581}{376.024425}{-1.342500}{0.258404}%
\vSv{75.328428}{376.018371}{-1.373426}{0.258408}%
\vSv{75.586265}{376.012178}{-1.405055}{0.258411}%
\vSv{75.844090}{376.005841}{-1.437405}{0.258415}%
\vSv{76.101904}{375.999359}{-1.470490}{0.258418}%
\vSv{76.359706}{375.992728}{-1.504327}{0.258422}%
\vSv{76.617496}{375.985943}{-1.538932}{0.258427}%
\vSv{76.875274}{375.979003}{-1.574322}{0.258431}%
\vSv{77.133039}{375.971903}{-1.610516}{0.258435}%
\vSv{77.390791}{375.964640}{-1.647529}{0.258440}%
\vSv{77.648530}{375.957209}{-1.685381}{0.258445}%
\vSv{77.906255}{375.949608}{-1.724090}{0.258450}%
\vSv{78.163967}{375.941832}{-1.763674}{0.258456}%
\vSv{78.421665}{375.933878}{-1.804153}{0.258461}%
\vSv{78.679349}{375.925740}{-1.845546}{0.258467}%
\vSv{78.937017}{375.917416}{-1.887873}{0.258474}%
\vSv{79.194671}{375.908901}{-1.931155}{0.258480}%
\vSv{79.452310}{375.900191}{-1.975412}{0.258487}%
\vSv{79.709933}{375.891281}{-2.020665}{0.258494}%
\vSv{79.967540}{375.882166}{-2.066936}{0.258502}%
\vSv{80.225130}{375.872843}{-2.114246}{0.258509}%
\vSv{80.482704}{375.863306}{-2.162620}{0.258517}%
\vSv{80.740261}{375.853551}{-2.212078}{0.258526}%
\vSv{80.997801}{375.843572}{-2.262644}{0.258535}%
\vSv{81.255323}{375.833365}{-2.314343}{0.258544}%
\vSv{81.512827}{375.822924}{-2.367198}{0.258554}%
\vSv{81.770312}{375.812245}{-2.421234}{0.258564}%
}}%
{\color{vltTeal}\vlB{%
\vSv{82.027778}{375.801322}{-2.476476}{0.258575}%
\vSv{82.285225}{375.790149}{-2.532949}{0.258586}%
\vSv{82.542653}{375.778721}{-2.590680}{0.258598}%
\vSv{82.800060}{375.767032}{-2.649696}{0.258610}%
\vSv{83.057447}{375.755077}{-2.710022}{0.258623}%
\vSv{83.314813}{375.742849}{-2.771687}{0.258636}%
\vSv{83.572157}{375.730342}{-2.834719}{0.258650}%
\vSv{83.829480}{375.717551}{-2.899146}{0.258664}%
\vSv{84.086780}{375.704468}{-2.964997}{0.258680}%
\vSv{84.344058}{375.691088}{-3.032302}{0.258696}%
\vSv{84.601312}{375.677403}{-3.101091}{0.258712}%
\vSv{84.858543}{375.663407}{-3.171393}{0.258730}%
\vSv{85.115749}{375.649093}{-3.243241}{0.258748}%
\vSv{85.372931}{375.634455}{-3.316666}{0.258767}%
\vSv{85.630088}{375.619484}{-3.391700}{0.258787}%
\vSv{85.887219}{375.604174}{-3.468375}{0.258807}%
\vSv{86.144324}{375.588516}{-3.546725}{0.258829}%
\vSv{86.401402}{375.572505}{-3.626784}{0.258852}%
\vSv{86.658453}{375.556130}{-3.708584}{0.258875}%
\vSv{86.915476}{375.539386}{-3.792163}{0.258900}%
\vSv{87.172471}{375.522263}{-3.877553}{0.258926}%
\vSv{87.429438}{375.504753}{-3.964793}{0.258953}%
\vSv{87.686374}{375.486848}{-4.053916}{0.258981}%
\vSv{87.943281}{375.468540}{-4.144961}{0.259011}%
\vSv{88.200158}{375.449818}{-4.237966}{0.259042}%
\vSv{88.457003}{375.430675}{-4.332966}{0.259074}%
\vSv{88.713816}{375.411102}{-4.430002}{0.259107}%
\vSv{88.970598}{375.391088}{-4.529112}{0.259143}%
\vSv{89.227346}{375.370625}{-4.630335}{0.259179}%
\vSv{89.484061}{375.349702}{-4.733712}{0.259218}%
\vSv{89.740742}{375.328310}{-4.839282}{0.259258}%
\vSv{89.997388}{375.306439}{-4.947086}{0.259299}%
}}%
{\color{vltTeal}\vlB{%
\vSv{90.253999}{375.284078}{-5.057166}{0.259343}%
\vSv{90.510573}{375.261217}{-5.169564}{0.259388}%
\vSv{90.767112}{375.237845}{-5.284322}{0.259436}%
\vSv{91.023613}{375.213951}{-5.401482}{0.259486}%
\vSv{91.280076}{375.189525}{-5.521087}{0.259537}%
\vSv{91.536500}{375.164554}{-5.643181}{0.259591}%
\vSv{91.792886}{375.139028}{-5.767808}{0.259648}%
\vSv{92.049231}{375.112934}{-5.895012}{0.259707}%
\vSv{92.305536}{375.086261}{-6.024837}{0.259768}%
\vSv{92.561800}{375.058996}{-6.157329}{0.259832}%
\vSv{92.818022}{375.031126}{-6.292531}{0.259899}%
\vSv{93.074202}{375.002640}{-6.430490}{0.259969}%
\vSv{93.330338}{374.973524}{-6.571252}{0.260042}%
\vSv{93.586431}{374.943765}{-6.714861}{0.260118}%
\vSv{93.842479}{374.913350}{-6.861364}{0.260197}%
\vSv{94.098482}{374.882265}{-7.010808}{0.260279}%
\vSv{94.354440}{374.850496}{-7.163237}{0.260366}%
\vSv{94.610351}{374.818030}{-7.318699}{0.260455}%
\vSv{94.866214}{374.784851}{-7.477240}{0.260549}%
\vSv{95.122030}{374.750945}{-7.638905}{0.260646}%
\vSv{95.377798}{374.716297}{-7.803742}{0.260748}%
\vSv{95.633516}{374.680893}{-7.971795}{0.260854}%
\vSv{95.889185}{374.644716}{-8.143111}{0.260965}%
\vSv{96.144804}{374.607751}{-8.317736}{0.261080}%
\vSv{96.400371}{374.569983}{-8.495714}{0.261199}%
\vSv{96.655888}{374.531395}{-8.677091}{0.261324}%
\vSv{96.911352}{374.491970}{-8.861911}{0.261454}%
\vSv{97.166763}{374.451692}{-9.050218}{0.261590}%
\vSv{97.422122}{374.410544}{-9.242055}{0.261731}%
\vSv{97.677426}{374.368508}{-9.437466}{0.261878}%
\vSv{97.932676}{374.325568}{-9.636492}{0.262031}%
\vSv{98.187872}{374.281705}{-9.839174}{0.262190}%
}}%
{\color{vltTeal}\vlB{%
\vSv{98.443012}{374.236901}{-10.045553}{0.262355}%
\vSv{98.698097}{374.191138}{-10.255669}{0.262528}%
\vSv{98.953125}{374.144397}{-10.469560}{0.262707}%
\vSv{99.208097}{374.096660}{-10.687263}{0.262893}%
\vSv{99.463011}{374.047907}{-10.908814}{0.263087}%
\vSv{99.717869}{373.998118}{-11.134247}{0.263289}%
\vSv{99.972669}{373.947275}{-11.363597}{0.263499}%
\vSv{100.227411}{373.895357}{-11.596894}{0.263717}%
\vSv{100.482095}{373.842343}{-11.834169}{0.263943}%
\vSv{100.736720}{373.788214}{-12.075449}{0.264179}%
\vSv{100.991287}{373.732948}{-12.320761}{0.264423}%
\vSv{101.245796}{373.676524}{-12.570130}{0.264678}%
\vSv{101.500245}{373.618921}{-12.823578}{0.264941}%
\vSv{101.754636}{373.560117}{-13.081124}{0.265216}%
\vSv{102.008968}{373.500091}{-13.342786}{0.265500}%
\vSv{102.263241}{373.438820}{-13.608579}{0.265795}%
\vSv{102.517456}{373.376281}{-13.878515}{0.266102}%
\vSv{102.771612}{373.312453}{-14.152605}{0.266420}%
\vSv{103.025710}{373.247312}{-14.430854}{0.266750}%
\vSv{103.279750}{373.180835}{-14.713268}{0.267092}%
\vSv{103.533732}{373.112999}{-14.999845}{0.267446}%
\vSv{103.787657}{373.043779}{-15.290584}{0.267814}%
\vSv{104.041525}{372.973153}{-15.585479}{0.268195}%
\vSv{104.295337}{372.901095}{-15.884519}{0.268589}%
\vSv{104.549094}{372.827583}{-16.187691}{0.268998}%
\vSv{104.802795}{372.752590}{-16.494979}{0.269421}%
\vSv{105.056442}{372.676093}{-16.806361}{0.269860}%
\vSv{105.310036}{372.598066}{-17.121812}{0.270313}%
\vSv{105.563578}{372.518485}{-17.441303}{0.270783}%
\vSv{105.817067}{372.437323}{-17.764801}{0.271268}%
\vSv{106.070507}{372.354557}{-18.092266}{0.271770}%
\vSv{106.323897}{372.270159}{-18.423657}{0.272289}%
}}%
{\color{vltTeal}\vlB{%
\vSv{106.577238}{372.184104}{-18.758928}{0.272826}%
\vSv{106.830533}{372.096367}{-19.098025}{0.273380}%
\vSv{107.083783}{372.006921}{-19.440893}{0.273953}%
\vSv{107.336988}{371.915740}{-19.787470}{0.274544}%
\vSv{107.590150}{371.822798}{-20.137690}{0.275154}%
\vSv{107.843272}{371.728069}{-20.491482}{0.275784}%
\vSv{108.096354}{371.631526}{-20.848770}{0.276433}%
\vSv{108.349399}{371.533143}{-21.209473}{0.277103}%
\vSv{108.602408}{371.432893}{-21.573503}{0.277794}%
\vSv{108.855384}{371.330749}{-21.940771}{0.278505}%
\vSv{109.108327}{371.226686}{-22.311179}{0.279238}%
\vSv{109.361241}{371.120677}{-22.684626}{0.279993}%
\vSv{109.614127}{371.012696}{-23.061005}{0.280770}%
\vSv{109.866987}{370.902715}{-23.440205}{0.281570}%
\vSv{110.119825}{370.790709}{-23.822109}{0.282392}%
\vSv{110.372641}{370.676651}{-24.206597}{0.283238}%
\vSv{110.625440}{370.560516}{-24.593540}{0.284107}%
\vSv{110.878222}{370.442277}{-24.982810}{0.284999}%
\vSv{111.130990}{370.321908}{-25.374270}{0.285916}%
\vSv{111.383748}{370.199385}{-25.767780}{0.286857}%
\vSv{111.636497}{370.074681}{-26.163196}{0.287823}%
\vSv{111.889240}{369.947771}{-26.560370}{0.288814}%
\vSv{112.141980}{369.818631}{-26.959149}{0.289829}%
\vSv{112.394720}{369.687235}{-27.359377}{0.290870}%
\vSv{112.647462}{369.553560}{-27.760893}{0.291935}%
\vSv{112.900209}{369.417582}{-28.163535}{0.293026}%
\vSv{113.152964}{369.279276}{-28.567137}{0.294143}%
\vSv{113.405729}{369.138620}{-28.971528}{0.295285}%
\vSv{113.658508}{368.995592}{-29.376536}{0.296453}%
\vSv{113.911302}{368.850168}{-29.781988}{0.297646}%
\vSv{114.164116}{368.702327}{-30.187705}{0.298865}%
\vSv{114.416950}{368.552047}{-30.593510}{0.300109}%
}}%
{\color{vltTeal}\vlB{%
\vSv{114.669810}{368.399309}{-30.999221}{0.301378}%
\vSv{114.922696}{368.244091}{-31.404658}{0.302672}%
\vSv{115.175611}{368.086375}{-31.809637}{0.303992}%
\vSv{115.428559}{367.926142}{-32.213974}{0.305336}%
\vSv{115.681542}{367.763372}{-32.617486}{0.306704}%
\vSv{115.934562}{367.598050}{-33.019988}{0.308097}%
\vSv{116.187621}{367.430158}{-33.421296}{0.309513}%
\vSv{116.440724}{367.259681}{-33.821226}{0.310953}%
\vSv{116.693870}{367.086603}{-34.219594}{0.312416}%
\vSv{116.947064}{366.910911}{-34.616219}{0.313902}%
\vSv{117.200307}{366.732591}{-35.010920}{0.315409}%
\vSv{117.453602}{366.551631}{-35.403516}{0.316938}%
\vSv{117.706950}{366.368019}{-35.793831}{0.318487}%
\vSv{117.960354}{366.181745}{-36.181688}{0.320057}%
\vSv{118.213815}{365.992801}{-36.566914}{0.321646}%
\vSv{118.467336}{365.801177}{-36.949338}{0.323253}%
\vSv{118.720917}{365.606866}{-37.328792}{0.324879}%
\vSv{118.974562}{365.409864}{-37.705111}{0.326521}%
\vSv{119.228271}{365.210164}{-38.078133}{0.328180}%
\vSv{119.482047}{365.007764}{-38.447698}{0.329853}%
\vSv{119.735889}{364.802661}{-38.813653}{0.331541}%
\vSv{119.989801}{364.594855}{-39.175844}{0.333243}%
\vSv{120.243783}{364.384345}{-39.534126}{0.334956}%
\vSv{120.497836}{364.171132}{-39.888353}{0.336680}%
\vSv{120.751961}{363.955221}{-40.238386}{0.338415}%
\vSv{121.006160}{363.736616}{-40.584091}{0.340158}%
\vSv{121.260433}{363.515322}{-40.925335}{0.341908}%
\vSv{121.514780}{363.291347}{-41.261993}{0.343665}%
\vSv{121.769204}{363.064699}{-41.593941}{0.345426}%
\vSv{122.023704}{362.835388}{-41.921061}{0.347191}%
\vSv{122.278282}{362.603428}{-42.243242}{0.348959}%
\vSv{122.532937}{362.368830}{-42.560372}{0.350727}%
}}%
{\color{vltTeal}\vlB{%
\vSv{122.787669}{362.131610}{-42.872349}{0.352495}%
\vSv{123.042481}{361.891784}{-43.179072}{0.354260}%
\vSv{123.297370}{361.649370}{-43.480446}{0.356023}%
\vSv{123.552339}{361.404388}{-43.776380}{0.357780}%
\vSv{123.807387}{361.156860}{-44.066788}{0.359531}%
\vSv{124.062513}{360.906808}{-44.351587}{0.361273}%
\vSv{124.317719}{360.654256}{-44.630700}{0.363006}%
\vSv{124.573004}{360.399232}{-44.904053}{0.364728}%
\vSv{124.828368}{360.141762}{-45.171577}{0.366437}%
\vSv{125.083810}{359.881877}{-45.433207}{0.368132}%
\vSv{125.339332}{359.619608}{-45.688881}{0.369811}%
\vSv{125.594932}{359.354986}{-45.938543}{0.371473}%
\vSv{125.850610}{359.088048}{-46.182138}{0.373116}%
\vSv{126.106366}{358.818829}{-46.419617}{0.374737}%
\vSv{126.362200}{358.547366}{-46.650933}{0.376337}%
\vSv{126.618111}{358.273699}{-46.876045}{0.377913}%
\vSv{126.874099}{357.997869}{-47.094912}{0.379463}%
\vSv{127.130164}{357.719919}{-47.307498}{0.380987}%
\vSv{127.386304}{357.439892}{-47.513770}{0.382482}%
\vSv{127.642521}{357.157835}{-47.713698}{0.383947}%
\vSv{127.898812}{356.873794}{-47.907256}{0.385381}%
\vSv{128.155178}{356.587818}{-48.094418}{0.386782}%
\vSv{128.411619}{356.299957}{-48.275162}{0.388148}%
\vSv{128.668133}{356.010263}{-48.449470}{0.389478}%
\vSv{128.924720}{355.718789}{-48.617325}{0.390772}%
\vSv{129.181380}{355.425588}{-48.778712}{0.392027}%
\vSv{129.438113}{355.130718}{-48.933617}{0.393242}%
\vSv{129.694917}{354.834234}{-49.082032}{0.394415}%
\vSv{129.951792}{354.536194}{-49.223948}{0.395547}%
\vSv{130.208738}{354.236659}{-49.359357}{0.396635}%
\vSv{130.465754}{353.935689}{-49.488255}{0.397678}%
\vSv{130.722841}{353.633345}{-49.610638}{0.398676}%
}}%
{\color{vltTeal}\vlB{%
\vSv{130.979996}{353.329690}{-49.726504}{0.399627}%
\vSv{131.237220}{353.024788}{-49.835854}{0.400529}%
\vSv{131.494513}{352.718704}{-49.938687}{0.401384}%
\vSv{131.751873}{352.411502}{-50.035007}{0.402188}%
\vSv{132.009301}{352.103250}{-50.124816}{0.402942}%
\vSv{132.266797}{351.794015}{-50.208118}{0.403645}%
\vSv{132.524358}{351.483864}{-50.284919}{0.404296}%
\vSv{132.781987}{351.172867}{-50.355226}{0.404895}%
\vSv{133.039681}{350.861092}{-50.419044}{0.405440}%
\vSv{133.297441}{350.548609}{-50.476384}{0.405932}%
\vSv{133.555266}{350.235489}{-50.527252}{0.406369}%
\vSv{133.813156}{349.921802}{-50.571658}{0.406752}%
\vSv{134.071111}{349.607618}{-50.609614}{0.407080}%
\vSv{134.329130}{349.293011}{-50.641128}{0.407353}%
\vSv{134.587213}{348.978050}{-50.666214}{0.407571}%
\vSv{134.845361}{348.662808}{-50.684881}{0.407733}%
\vSv{135.103572}{348.347356}{-50.697144}{0.407839}%
\vSv{135.361847}{348.031766}{-50.703014}{0.407890}%
\vSv{135.620186}{347.716111}{-50.702506}{0.407886}%
\vSv{135.878587}{347.400461}{-50.695633}{0.407826}%
\vSv{136.137052}{347.084888}{-50.682409}{0.407711}%
\vSv{136.395580}{346.769464}{-50.662850}{0.407541}%
\vSv{136.654171}{346.454260}{-50.636971}{0.407317}%
\vSv{136.912825}{346.139346}{-50.604788}{0.407038}%
\vSv{137.171542}{345.824792}{-50.566316}{0.406706}%
\vSv{137.430322}{345.510668}{-50.521574}{0.406320}%
\vSv{137.689165}{345.197045}{-50.470578}{0.405882}%
\vSv{137.948071}{344.883989}{-50.413347}{0.405391}%
\vSv{138.207040}{344.571569}{-50.349899}{0.404849}%
\vSv{138.466072}{344.259853}{-50.280254}{0.404257}%
\vSv{138.725167}{343.948907}{-50.204431}{0.403614}%
\vSv{138.984325}{343.638797}{-50.122452}{0.402922}%
}}%
{\color{vltTeal}\vlB{%
\vSv{139.243547}{343.329588}{-50.034338}{0.402183}%
\vSv{139.502832}{343.021343}{-49.940112}{0.401396}%
\vSv{139.762180}{342.714126}{-49.839796}{0.400562}%
\vSv{140.021592}{342.407999}{-49.733416}{0.399683}%
\vSv{140.281068}{342.103023}{-49.620997}{0.398761}%
\vSv{140.540608}{341.799256}{-49.502564}{0.397795}%
\vSv{140.800213}{341.496760}{-49.378147}{0.396787}%
\vSv{141.059881}{341.195589}{-49.247773}{0.395738}%
\vSv{141.319614}{340.895802}{-49.111474}{0.394649}%
\vSv{141.579411}{340.597454}{-48.969280}{0.393523}%
\vSv{141.839274}{340.300597}{-48.821226}{0.392359}%
\vSv{142.099201}{340.005284}{-48.667346}{0.391159}%
\vSv{142.359193}{339.711567}{-48.507676}{0.389926}%
\vSv{142.619251}{339.419496}{-48.342255}{0.388658}%
\vSv{142.879374}{339.129118}{-48.171123}{0.387360}%
\vSv{143.139563}{338.840481}{-47.994323}{0.386031}%
\vSv{143.399817}{338.553630}{-47.811899}{0.384673}%
\vSv{143.660137}{338.268609}{-47.623897}{0.383287}%
\vSv{143.920523}{337.985461}{-47.430366}{0.381876}%
\vSv{144.180975}{337.704226}{-47.231358}{0.380439}%
\vSv{144.441493}{337.424945}{-47.026926}{0.378980}%
\vSv{144.702077}{337.147655}{-46.817126}{0.377499}%
\vSv{144.962728}{336.872393}{-46.602017}{0.375997}%
\vSv{145.223444}{336.599194}{-46.381662}{0.374477}%
\vSv{145.484226}{336.328091}{-46.156124}{0.372939}%
\vSv{145.745075}{336.059117}{-45.925471}{0.371386}%
\vSv{146.005989}{335.792300}{-45.689775}{0.369817}%
\vSv{146.266968}{335.527670}{-45.449108}{0.368236}%
\vSv{146.528014}{335.265255}{-45.203549}{0.366643}%
\vSv{146.789124}{335.005080}{-44.953176}{0.365040}%
\vSv{147.050300}{334.747168}{-44.698075}{0.363428}%
\vSv{147.311540}{334.491543}{-44.438332}{0.361809}%
}}%
{\color{vltTeal}\vlB{%
\vSv{147.572844}{334.238226}{-44.174038}{0.360184}%
\vSv{147.834212}{333.987235}{-43.905288}{0.358554}%
\vSv{148.095643}{333.738590}{-43.632179}{0.356920}%
\vSv{148.357137}{333.492305}{-43.354813}{0.355285}%
\vSv{148.618693}{333.248397}{-43.073296}{0.353648}%
\vSv{148.880311}{333.006879}{-42.787736}{0.352013}%
\vSv{149.141989}{332.767762}{-42.498246}{0.350378}%
\vSv{149.403727}{332.531058}{-42.204944}{0.348747}%
\vSv{149.665524}{332.296775}{-41.907949}{0.347120}%
\vSv{149.927380}{332.064921}{-41.607386}{0.345498}%
\vSv{150.189292}{331.835503}{-41.303383}{0.343883}%
\vSv{150.451260}{331.608524}{-40.996070}{0.342275}%
\vSv{150.713283}{331.383989}{-40.685584}{0.340675}%
\vSv{150.975360}{331.161901}{-40.372063}{0.339085}%
\vSv{151.237488}{330.942259}{-40.055650}{0.337505}%
\vSv{151.499668}{330.725064}{-39.736490}{0.335937}%
\vSv{151.761897}{330.510313}{-39.414733}{0.334382}%
\vSv{152.024174}{330.298005}{-39.090532}{0.332839}%
\vSv{152.286497}{330.088134}{-38.764041}{0.331311}%
\vSv{152.548864}{329.880695}{-38.435421}{0.329797}%
\vSv{152.811275}{329.675682}{-38.104832}{0.328300}%
\vSv{153.073726}{329.473088}{-37.772439}{0.326818}%
\vSv{153.336216}{329.272903}{-37.438410}{0.325354}%
\vSv{153.598743}{329.075118}{-37.102913}{0.323907}%
\vSv{153.861305}{328.879721}{-36.766121}{0.322479}%
\vSv{154.123900}{328.686701}{-36.428208}{0.321070}%
\vSv{154.386525}{328.496045}{-36.089350}{0.319680}%
\vSv{154.649179}{328.307739}{-35.749723}{0.318310}%
\vSv{154.911859}{328.121767}{-35.409509}{0.316961}%
\vSv{155.174562}{327.938115}{-35.068886}{0.315633}%
\vSv{155.437286}{327.756765}{-34.728036}{0.314326}%
\vSv{155.700030}{327.577699}{-34.387143}{0.313040}%
}}%
{\color{vltTeal}\vlB{%
\vSv{155.962789}{327.400900}{-34.046388}{0.311777}%
\vSv{156.225562}{327.226347}{-33.705956}{0.310535}%
\vSv{156.488346}{327.054021}{-33.366031}{0.309317}%
\vSv{156.751139}{326.883902}{-33.026794}{0.308121}%
\vSv{157.013937}{326.715966}{-32.688432}{0.306948}%
\vSv{157.276738}{326.550193}{-32.351125}{0.305798}%
\vSv{157.539539}{326.386558}{-32.015055}{0.304671}%
\vSv{157.802337}{326.225039}{-31.680405}{0.303568}%
\vSv{158.065131}{326.065612}{-31.347354}{0.302488}%
\vSv{158.327916}{325.908250}{-31.016080}{0.301431}%
\vSv{158.590690}{325.752929}{-30.686760}{0.300398}%
\vSv{158.853451}{325.599622}{-30.359570}{0.299388}%
\vSv{159.116195}{325.448304}{-30.034680}{0.298402}%
\vSv{159.378920}{325.298947}{-29.712263}{0.297439}%
\vSv{159.641623}{325.151523}{-29.392487}{0.296499}%
\vSv{159.904301}{325.006004}{-29.075516}{0.295583}%
\vSv{160.166952}{324.862362}{-28.761513}{0.294689}%
\vSv{160.429572}{324.720568}{-28.450639}{0.293818}%
\vSv{160.692160}{324.580592}{-28.143048}{0.292970}%
\vSv{160.954712}{324.442406}{-27.838895}{0.292145}%
\vSv{161.217226}{324.305978}{-27.538329}{0.291342}%
\vSv{161.479699}{324.171278}{-27.241496}{0.290561}%
\vSv{161.742129}{324.038276}{-26.948538}{0.289802}%
\vSv{162.004513}{323.906941}{-26.659594}{0.289064}%
\vSv{162.266850}{323.777241}{-26.374799}{0.288348}%
\vSv{162.529135}{323.649145}{-26.094283}{0.287653}%
\vSv{162.791368}{323.522621}{-25.818174}{0.286979}%
\vSv{163.053546}{323.397636}{-25.546592}{0.286326}%
\vSv{163.315667}{323.274160}{-25.279658}{0.285693}%
\vSv{163.577728}{323.152158}{-25.017485}{0.285080}%
\vSv{163.839728}{323.031600}{-24.760182}{0.284487}%
\vSv{164.101664}{322.912451}{-24.507857}{0.283913}%
}}%
{\color{vltTeal}\vlB{%
\vSv{164.363534}{322.794679}{-24.260609}{0.283358}%
\vSv{164.625338}{322.678250}{-24.018535}{0.282822}%
\vSv{164.887072}{322.563133}{-23.781730}{0.282304}%
\vSv{165.148735}{322.449293}{-23.550280}{0.281805}%
\vSv{165.410326}{322.336696}{-23.324270}{0.281323}%
\vSv{165.671842}{322.225311}{-23.103780}{0.280859}%
\vSv{165.933283}{322.115102}{-22.888886}{0.280413}%
\vSv{166.194646}{322.006037}{-22.679659}{0.279983}%
\vSv{166.455931}{321.898081}{-22.476166}{0.279570}%
\vSv{166.717136}{321.791202}{-22.278471}{0.279173}%
\vSv{166.978259}{321.685365}{-22.086632}{0.278792}%
\vSv{167.239301}{321.580537}{-21.900706}{0.278427}%
\vSv{167.500259}{321.476684}{-21.720742}{0.278077}%
\vSv{167.761132}{321.373773}{-21.546788}{0.277743}%
\vSv{168.021920}{321.271769}{-21.378889}{0.277423}%
\vSv{168.282621}{321.170639}{-21.217082}{0.277117}%
\vSv{168.543235}{321.070349}{-21.061405}{0.276827}%
\vSv{168.803761}{320.970866}{-20.911889}{0.276550}%
\vSv{169.064199}{320.872157}{-20.768564}{0.276286}%
\vSv{169.324547}{320.774188}{-20.631454}{0.276037}%
\vSv{169.584805}{320.676925}{-20.500581}{0.275800}%
\vSv{169.844972}{320.580335}{-20.375963}{0.275577}%
\vSv{170.105049}{320.484385}{-20.257616}{0.275366}%
\vSv{170.365034}{320.389042}{-20.145551}{0.275168}%
\vSv{170.624928}{320.294272}{-20.039776}{0.274982}%
\vSv{170.884730}{320.200043}{-19.940296}{0.274809}%
\vSv{171.144440}{320.106322}{-19.847115}{0.274647}%
\vSv{171.404057}{320.013077}{-19.760230}{0.274497}%
\vSv{171.663582}{319.920273}{-19.679638}{0.274359}%
\vSv{171.923015}{319.827880}{-19.605332}{0.274232}%
\vSv{172.182355}{319.735865}{-19.537302}{0.274116}%
\vSv{172.441603}{319.644195}{-19.475534}{0.274011}%
}}%
{\color{vltTeal}\vlB{%
\vSv{172.700758}{319.552838}{-19.420015}{0.273917}%
\vSv{172.959822}{319.461763}{-19.370724}{0.273834}%
\vSv{173.218794}{319.370938}{-19.327641}{0.273762}%
\vSv{173.477674}{319.280331}{-19.290741}{0.273700}%
\vSv{173.736463}{319.189911}{-19.259998}{0.273649}%
\vSv{173.995162}{319.099646}{-19.235381}{0.273608}%
\vSv{174.253770}{319.009506}{-19.216860}{0.273577}%
\vSv{174.512288}{318.919460}{-19.204398}{0.273556}%
\vSv{174.770717}{318.829476}{-19.197958}{0.273546}%
\vSv{175.029057}{318.739526}{-19.197499}{0.273545}%
\vSv{175.287309}{318.649577}{-19.202979}{0.273554}%
\vSv{175.545474}{318.559601}{-19.214351}{0.273573}%
\vSv{175.803552}{318.469567}{-19.231567}{0.273602}%
\vSv{176.061544}{318.379446}{-19.254575}{0.273640}%
\vSv{176.319451}{318.289209}{-19.283323}{0.273688}%
\vSv{176.577274}{318.198826}{-19.317753}{0.273746}%
\vSv{176.835014}{318.108270}{-19.357805}{0.273813}%
\vSv{177.092671}{318.017510}{-19.403419}{0.273889}%
\vSv{177.350247}{317.926519}{-19.454529}{0.273976}%
\vSv{177.607743}{317.835269}{-19.511068}{0.274071}%
\vSv{177.865160}{317.743732}{-19.572965}{0.274176}%
\vSv{178.122500}{317.651881}{-19.640149}{0.274291}%
\vSv{178.379762}{317.559689}{-19.712542}{0.274415}%
\vSv{178.636949}{317.467128}{-19.790067}{0.274548}%
\vSv{178.894063}{317.374173}{-19.872643}{0.274691}%
\vSv{179.151103}{317.280797}{-19.960185}{0.274843}%
\vSv{179.408072}{317.186975}{-20.052607}{0.275005}%
\vSv{179.664971}{317.092680}{-20.149820}{0.275175}%
\vSv{179.921802}{316.997889}{-20.251731}{0.275356}%
\vSv{180.178567}{316.902576}{-20.358246}{0.275545}%
\vSv{180.435266}{316.806717}{-20.469266}{0.275744}%
\vSv{180.691901}{316.710288}{-20.584691}{0.275952}%
}}%
{\color{vltTeal}\vlB{%
\vSv{180.948474}{316.613266}{-20.704419}{0.276169}%
\vSv{181.204988}{316.515627}{-20.828343}{0.276396}%
\vSv{181.461442}{316.417349}{-20.956356}{0.276632}%
\vSv{181.717840}{316.318410}{-21.088345}{0.276877}%
\vSv{181.974184}{316.218788}{-21.224197}{0.277131}%
\vSv{182.230474}{316.118461}{-21.363796}{0.277394}%
\vSv{182.486713}{316.017410}{-21.507023}{0.277667}%
\vSv{182.742903}{315.915613}{-21.653757}{0.277948}%
\vSv{182.999046}{315.813051}{-21.803874}{0.278238}%
\vSv{183.255143}{315.709705}{-21.957249}{0.278538}%
\vSv{183.511198}{315.605556}{-22.113753}{0.278846}%
\vSv{183.767212}{315.500585}{-22.273256}{0.279163}%
\vSv{184.023186}{315.394776}{-22.435624}{0.279488}%
\vSv{184.279124}{315.288110}{-22.600724}{0.279822}%
\vSv{184.535027}{315.180573}{-22.768420}{0.280165}%
\vSv{184.790897}{315.072147}{-22.938572}{0.280516}%
\vSv{185.046737}{314.962818}{-23.111040}{0.280875}%
\vSv{185.302549}{314.852570}{-23.285684}{0.281242}%
\vSv{185.558335}{314.741391}{-23.462359}{0.281617}%
\vSv{185.814097}{314.629266}{-23.640921}{0.282000}%
\vSv{186.069838}{314.516183}{-23.821225}{0.282390}%
\vSv{186.325559}{314.402130}{-24.003123}{0.282788}%
\vSv{186.581263}{314.287096}{-24.186467}{0.283193}%
\vSv{186.836953}{314.171070}{-24.371108}{0.283605}%
\vSv{187.092630}{314.054042}{-24.556898}{0.284024}%
\vSv{187.348296}{313.936002}{-24.743685}{0.284449}%
\vSv{187.603955}{313.816944}{-24.931319}{0.284880}%
\vSv{187.859608}{313.696858}{-25.119649}{0.285318}%
\vSv{188.115257}{313.575737}{-25.308524}{0.285761}%
\vSv{188.370905}{313.453577}{-25.497794}{0.286210}%
\vSv{188.626553}{313.330370}{-25.687308}{0.286663}%
\vSv{188.882205}{313.206113}{-25.876915}{0.287122}%
}}%
{\color{vltTeal}\vlB{%
\vSv{189.137861}{313.080802}{-26.066465}{0.287585}%
\vSv{189.393525}{312.954433}{-26.255810}{0.288052}%
\vSv{189.649198}{312.827005}{-26.444800}{0.288523}%
\vSv{189.904883}{312.698515}{-26.633290}{0.288998}%
\vSv{190.160581}{312.568964}{-26.821131}{0.289475}%
\vSv{190.416294}{312.438350}{-27.008180}{0.289955}%
\vSv{190.672025}{312.306677}{-27.194294}{0.290438}%
\vSv{190.927775}{312.173944}{-27.379329}{0.290922}%
\vSv{191.183547}{312.040155}{-27.563146}{0.291408}%
\vSv{191.439341}{311.905313}{-27.745607}{0.291894}%
\vSv{191.695161}{311.769422}{-27.926576}{0.292382}%
\vSv{191.951007}{311.632488}{-28.105918}{0.292869}%
\vSv{192.206882}{311.494517}{-28.283502}{0.293356}%
\vSv{192.462787}{311.355515}{-28.459199}{0.293842}%
\vSv{192.718724}{311.215489}{-28.632880}{0.294327}%
\vSv{192.974694}{311.074449}{-28.804423}{0.294810}%
\vSv{193.230699}{310.932403}{-28.973706}{0.295291}%
\vSv{193.486741}{310.789362}{-29.140609}{0.295770}%
\vSv{193.742820}{310.645335}{-29.305018}{0.296245}%
\vSv{193.998939}{310.500336}{-29.466820}{0.296716}%
\vSv{194.255099}{310.354375}{-29.625904}{0.297184}%
\vSv{194.511300}{310.207467}{-29.782165}{0.297646}%
\vSv{194.767544}{310.059625}{-29.935499}{0.298104}%
\vSv{195.023833}{309.910863}{-30.085807}{0.298556}%
\vSv{195.280168}{309.761198}{-30.232992}{0.299002}%
\vSv{195.536548}{309.610645}{-30.376960}{0.299442}%
\vSv{195.792977}{309.459222}{-30.517622}{0.299874}%
\vSv{196.049454}{309.306945}{-30.654893}{0.300299}%
\vSv{196.305981}{309.153833}{-30.788688}{0.300716}%
\vSv{196.562558}{308.999904}{-30.918930}{0.301125}%
\vSv{196.819186}{308.845179}{-31.045541}{0.301524}%
\vSv{197.075866}{308.689677}{-31.168452}{0.301915}%
}}%
{\color{vltTeal}\vlB{%
\vSv{197.332599}{308.533419}{-31.287592}{0.302296}%
\vSv{197.589386}{308.376427}{-31.402898}{0.302667}%
\vSv{197.846226}{308.218721}{-31.514307}{0.303027}%
\vSv{198.103122}{308.060326}{-31.621762}{0.303376}%
\vSv{198.360072}{307.901263}{-31.725210}{0.303714}%
\vSv{198.617078}{307.741556}{-31.824598}{0.304041}%
\vSv{198.874140}{307.581229}{-31.919880}{0.304355}%
\vSv{199.131259}{307.420306}{-32.011013}{0.304658}%
\vSv{199.388435}{307.258812}{-32.097956}{0.304947}%
\vSv{199.645668}{307.096773}{-32.180671}{0.305224}%
\vSv{199.902959}{306.934213}{-32.259127}{0.305488}%
\vSv{200.160308}{306.771160}{-32.333292}{0.305738}%
\vSv{200.417714}{306.607638}{-32.403140}{0.305974}%
\vSv{200.675179}{306.443675}{-32.468647}{0.306196}%
\vSv{200.932702}{306.279297}{-32.529792}{0.306405}%
\vSv{201.190284}{306.114532}{-32.586559}{0.306598}%
\vSv{201.447925}{305.949406}{-32.638933}{0.306778}%
\vSv{201.705624}{305.783947}{-32.686903}{0.306943}%
\vSv{201.963381}{305.618184}{-32.730460}{0.307092}%
\vSv{202.221197}{305.452143}{-32.769600}{0.307227}%
\vSv{202.479072}{305.285852}{-32.804320}{0.307347}%
\vSv{202.737006}{305.119340}{-32.834621}{0.307452}%
\vSv{202.994997}{304.952635}{-32.860505}{0.307542}%
\vSv{203.253047}{304.785764}{-32.881978}{0.307616}%
}}%
{\color{vltRed}\vlB{%
\vSv{48.998938}{376.272622}{-0.067622}{0.258334}%
\vSv{49.257246}{376.272317}{-0.069196}{0.258334}%
\vSv{49.515554}{376.272005}{-0.070807}{0.258334}%
\vSv{49.773862}{376.271686}{-0.072456}{0.258334}%
\vSv{50.032169}{376.271359}{-0.074143}{0.258334}%
\vSv{50.290475}{376.271025}{-0.075869}{0.258334}%
\vSv{50.548781}{376.270683}{-0.077635}{0.258334}%
\vSv{50.807085}{376.270333}{-0.079443}{0.258334}%
\vSv{51.065390}{376.269975}{-0.081292}{0.258334}%
\vSv{51.323693}{376.269608}{-0.083185}{0.258334}%
\vSv{51.581996}{376.269233}{-0.085122}{0.258334}%
\vSv{51.840298}{376.268849}{-0.087103}{0.258334}%
\vSv{52.098600}{376.268457}{-0.089131}{0.258334}%
\vSv{52.356901}{376.268055}{-0.091206}{0.258334}%
\vSv{52.615201}{376.267643}{-0.093329}{0.258334}%
\vSv{52.873500}{376.267223}{-0.095502}{0.258334}%
\vSv{53.131798}{376.266792}{-0.097725}{0.258334}%
\vSv{53.390096}{376.266351}{-0.100000}{0.108329}%
\vSv{55.998013}{376.261285}{-0.125872}{0.233343}%
\vSv{56.231310}{376.260772}{-0.128802}{0.258334}%
\vSv{56.489596}{376.260192}{-0.131799}{0.258334}%
\vSv{56.747882}{376.259597}{-0.134867}{0.258334}%
\vSv{57.006166}{376.258989}{-0.138005}{0.258334}%
\vSv{57.264448}{376.258367}{-0.141217}{0.258334}%
\vSv{57.522730}{376.257730}{-0.144503}{0.258334}%
\vSv{57.781011}{376.257079}{-0.147866}{0.258334}%
\vSv{58.039290}{376.256412}{-0.151307}{0.258334}%
\vSv{58.297568}{376.255730}{-0.154828}{0.258334}%
\vSv{58.555845}{376.255032}{-0.158431}{0.258334}%
\vSv{58.814120}{376.254317}{-0.162118}{0.258334}%
\vSv{59.072394}{376.253586}{-0.165890}{0.258334}%
\vSv{59.330667}{376.252839}{-0.169750}{0.258334}%
}}%
{\color{vltRed}\vlB{%
\vSv{59.588938}{376.252073}{-0.173700}{0.258335}%
\vSv{59.847208}{376.251290}{-0.177741}{0.258335}%
\vSv{60.105476}{376.250489}{-0.181876}{0.258335}%
\vSv{60.363743}{376.249669}{-0.186108}{0.133308}%
\vSv{62.996278}{376.240138}{-0.234225}{0.208378}%
\vSv{63.204569}{376.239286}{-0.239673}{0.258336}%
\vSv{63.462814}{376.238205}{-0.245247}{0.258336}%
\vSv{63.721058}{376.237100}{-0.250950}{0.258336}%
\vSv{63.979300}{376.235968}{-0.256786}{0.258336}%
\vSv{64.237539}{376.234810}{-0.262758}{0.258336}%
\vSv{64.495777}{376.233626}{-0.268868}{0.258336}%
\vSv{64.754012}{376.232413}{-0.275120}{0.258336}%
\vSv{65.012245}{376.231173}{-0.281517}{0.258336}%
\vSv{65.270475}{376.229904}{-0.288062}{0.258337}%
\vSv{65.528703}{376.228605}{-0.294760}{0.258337}%
\vSv{65.786929}{376.227276}{-0.301612}{0.258337}%
\vSv{66.045152}{376.225916}{-0.308624}{0.258337}%
\vSv{66.303373}{376.224524}{-0.315799}{0.258337}%
\vSv{66.561591}{376.223100}{-0.323140}{0.258337}%
\vSv{66.819806}{376.221643}{-0.330651}{0.258338}%
\vSv{67.078019}{376.220153}{-0.338336}{0.258338}%
\vSv{67.336229}{376.218627}{-0.346200}{0.158237}%
\vSv{69.993001}{376.200711}{-0.435593}{0.183496}%
\vSv{70.176332}{376.199316}{-0.445711}{0.258341}%
\vSv{70.434503}{376.197306}{-0.456063}{0.258342}%
\vSv{70.692670}{376.195250}{-0.466655}{0.258342}%
\vSv{70.950833}{376.193146}{-0.477492}{0.258342}%
\vSv{71.208992}{376.190993}{-0.488579}{0.258343}%
\vSv{71.467147}{376.188790}{-0.499924}{0.258343}%
\vSv{71.725298}{376.186536}{-0.511531}{0.258344}%
\vSv{71.983445}{376.184229}{-0.523406}{0.258344}%
\vSv{72.241588}{376.181869}{-0.535557}{0.258345}%
}}%
{\color{vltRed}\vlB{%
\vSv{72.499726}{376.179455}{-0.547988}{0.258345}%
\vSv{72.757859}{376.176984}{-0.560707}{0.258346}%
\vSv{73.015988}{376.174456}{-0.573720}{0.258346}%
\vSv{73.274112}{376.171869}{-0.587033}{0.258347}%
\vSv{73.532232}{376.169222}{-0.600655}{0.258348}%
\vSv{73.790346}{376.166514}{-0.614591}{0.258348}%
\vSv{74.048456}{376.163742}{-0.628850}{0.258349}%
\vSv{74.306560}{376.160907}{-0.643437}{0.182991}%
\vSv{76.986735}{376.127267}{-0.809179}{0.158904}%
\vSv{77.145329}{376.125023}{-0.827927}{0.258360}%
\vSv{77.403361}{376.121290}{-0.847107}{0.258362}%
\vSv{77.661386}{376.117470}{-0.866729}{0.258363}%
\vSv{77.919404}{376.113562}{-0.886803}{0.258364}%
\vSv{78.177415}{376.109564}{-0.907339}{0.258366}%
\vSv{78.435418}{376.105472}{-0.928347}{0.258367}%
\vSv{78.693414}{376.101286}{-0.949839}{0.258369}%
\vSv{78.951402}{376.097003}{-0.971825}{0.258370}%
\vSv{79.209382}{376.092621}{-0.994317}{0.258372}%
\vSv{79.467354}{376.088137}{-1.017326}{0.258374}%
\vSv{79.725318}{376.083550}{-1.040863}{0.258376}%
\vSv{79.983273}{376.078856}{-1.064941}{0.258378}%
\vSv{80.241219}{376.074054}{-1.089572}{0.258380}%
\vSv{80.499157}{376.069141}{-1.114768}{0.258382}%
\vSv{80.757086}{376.064114}{-1.140543}{0.258385}%
\vSv{81.015005}{376.058971}{-1.166909}{0.258387}%
\vSv{81.272915}{376.053709}{-1.193879}{0.207141}%
\vSv{83.974511}{375.990693}{-1.499981}{0.135309}%
\vSv{84.109231}{375.987151}{-1.534569}{0.258426}%
\vSv{84.367009}{375.980230}{-1.569945}{0.258430}%
\vSv{84.624774}{375.973150}{-1.606128}{0.258435}%
\vSv{84.882527}{375.965907}{-1.643135}{0.258440}%
\vSv{85.140266}{375.958496}{-1.680985}{0.258445}%
}}%
{\color{vltRed}\vlB{%
\vSv{85.397991}{375.950915}{-1.719696}{0.258450}%
\vSv{85.655703}{375.943159}{-1.759287}{0.258455}%
\vSv{85.913400}{375.935224}{-1.799778}{0.258461}%
\vSv{86.171084}{375.927106}{-1.841189}{0.258467}%
\vSv{86.428752}{375.918802}{-1.883541}{0.258473}%
\vSv{86.686405}{375.910307}{-1.926853}{0.258479}%
\vSv{86.944043}{375.901616}{-1.971146}{0.258486}%
\vSv{87.201666}{375.892725}{-2.016444}{0.258493}%
\vSv{87.459272}{375.883629}{-2.062767}{0.258501}%
\vSv{87.716862}{375.874325}{-2.110138}{0.258509}%
\vSv{87.974434}{375.864806}{-2.158579}{0.258517}%
\vSv{88.231990}{375.855069}{-2.208115}{0.229224}%
\vSv{90.949869}{375.737589}{-2.769142}{0.115118}%
\vSv{91.063860}{375.732027}{-2.832396}{0.258649}%
\vSv{91.321179}{375.719246}{-2.897063}{0.258664}%
\vSv{91.578475}{375.706173}{-2.963173}{0.258679}%
\vSv{91.835749}{375.692801}{-3.030756}{0.258695}%
\vSv{92.092998}{375.679123}{-3.099844}{0.258712}%
\vSv{92.350224}{375.665133}{-3.170469}{0.258729}%
\vSv{92.607425}{375.650823}{-3.242662}{0.258748}%
\vSv{92.864601}{375.636187}{-3.316457}{0.258767}%
\vSv{93.121751}{375.621218}{-3.391886}{0.258787}%
\vSv{93.378876}{375.605906}{-3.468985}{0.258808}%
\vSv{93.635974}{375.590246}{-3.547787}{0.258829}%
\vSv{93.893044}{375.574230}{-3.628327}{0.258852}%
\vSv{94.150087}{375.557849}{-3.710641}{0.258876}%
\vSv{94.407102}{375.541095}{-3.794767}{0.258901}%
\vSv{94.664088}{375.523960}{-3.880740}{0.258927}%
\vSv{94.921045}{375.506436}{-3.968598}{0.258954}%
\vSv{95.177971}{375.488514}{-4.058379}{0.244304}%
\vSv{97.897817}{375.271853}{-5.070810}{0.106385}%
\vSv{98.002007}{375.262450}{-5.184441}{0.259395}%
}}%
{\color{vltRed}\vlB{%
\vSv{98.258525}{375.239010}{-5.300500}{0.259443}%
\vSv{98.515005}{375.215043}{-5.419033}{0.259493}%
\vSv{98.771445}{375.190537}{-5.540087}{0.259546}%
\vSv{99.027846}{375.165480}{-5.663708}{0.259601}%
\vSv{99.284206}{375.139860}{-5.789945}{0.259658}%
\vSv{99.540526}{375.113665}{-5.918844}{0.259718}%
\vSv{99.796803}{375.086883}{-6.050455}{0.259780}%
\vSv{100.053038}{375.059501}{-6.184826}{0.259846}%
\vSv{100.309229}{375.031507}{-6.322007}{0.259914}%
\vSv{100.565376}{375.002886}{-6.462047}{0.259985}%
\vSv{100.821479}{374.973626}{-6.604997}{0.260059}%
\vSv{101.077536}{374.943713}{-6.750907}{0.260137}%
\vSv{101.333546}{374.913133}{-6.899829}{0.260218}%
\vSv{101.589510}{374.881872}{-7.051813}{0.260302}%
\vSv{101.845426}{374.849915}{-7.206911}{0.260391}%
\vSv{102.101293}{374.817249}{-7.365174}{0.236130}%
\vSv{104.781988}{374.428004}{-9.133413}{0.135199}%
\vSv{104.912426}{374.406544}{-9.329945}{0.261797}%
\vSv{105.167655}{374.364101}{-9.530268}{0.261949}%
\vSv{105.422826}{374.320731}{-9.734432}{0.262107}%
\vSv{105.677940}{374.276413}{-9.942486}{0.262272}%
\vSv{105.932994}{374.231129}{-10.154481}{0.262444}%
\vSv{106.187989}{374.184860}{-10.370465}{0.262623}%
\vSv{106.442924}{374.137584}{-10.590485}{0.262810}%
\vSv{106.697798}{374.089283}{-10.814590}{0.263004}%
\vSv{106.952612}{374.039935}{-11.042824}{0.263207}%
\vSv{107.207363}{373.989520}{-11.275233}{0.263417}%
\vSv{107.462053}{373.938016}{-11.511861}{0.263637}%
\vSv{107.716680}{373.885402}{-11.752750}{0.263865}%
\vSv{107.971244}{373.831655}{-11.997941}{0.264103}%
\vSv{108.225746}{373.776755}{-12.247473}{0.264350}%
\vSv{108.480183}{373.720677}{-12.501385}{0.264607}%
}}%
{\color{vltRed}\vlB{%
\vSv{108.734557}{373.663399}{-12.759712}{0.264874}%
\vSv{108.988867}{373.604898}{-13.022488}{0.153734}%
\vSv{111.521271}{372.950539}{-15.592198}{0.012271}%
\vSv{111.528424}{372.947241}{-15.900823}{0.268611}%
\vSv{111.782029}{372.873649}{-16.214107}{0.269034}%
\vSv{112.035570}{372.798527}{-16.532049}{0.269473}%
\vSv{112.289050}{372.721848}{-16.854645}{0.269929}%
\vSv{112.542468}{372.643584}{-17.181887}{0.270401}%
\vSv{112.795825}{372.563706}{-17.513765}{0.270891}%
\vSv{113.049123}{372.482185}{-17.850261}{0.271398}%
\vSv{113.302361}{372.398994}{-18.191355}{0.271924}%
\vSv{113.555541}{372.314101}{-18.537022}{0.272469}%
\vSv{113.808664}{372.227478}{-18.887232}{0.273034}%
\vSv{114.061731}{372.139095}{-19.241951}{0.273619}%
\vSv{114.314743}{372.048922}{-19.601139}{0.274224}%
\vSv{114.567702}{371.956928}{-19.964752}{0.274851}%
\vSv{114.820609}{371.863082}{-20.332739}{0.275500}%
\vSv{115.073465}{371.767354}{-20.705046}{0.276170}%
\vSv{115.326272}{371.669712}{-21.081611}{0.276864}%
\vSv{115.579032}{371.570125}{-21.462370}{0.129336}%
\vSv{117.944705}{370.537677}{-25.064243}{0.182915}%
\vSv{118.104461}{370.460188}{-25.482072}{0.286172}%
\vSv{118.356836}{370.337069}{-25.902996}{0.287185}%
\vSv{118.609191}{370.211612}{-26.326882}{0.288229}%
\vSv{118.861528}{370.083785}{-26.753593}{0.289303}%
\vSv{119.113850}{369.953554}{-27.182984}{0.290408}%
\vSv{119.366159}{369.820886}{-27.614906}{0.291545}%
\vSv{119.618460}{369.685747}{-28.049205}{0.292714}%
\vSv{119.870754}{369.548104}{-28.485724}{0.293916}%
\vSv{120.123045}{369.407923}{-28.924299}{0.295151}%
\vSv{120.375336}{369.265173}{-29.364762}{0.296418}%
\vSv{120.627629}{369.119819}{-29.806944}{0.297720}%
}}%
{\color{vltRed}\vlB{%
\vSv{120.879928}{368.971828}{-30.250667}{0.299056}%
\vSv{121.132235}{368.821169}{-30.695755}{0.300426}%
\vSv{121.384555}{368.667807}{-31.142024}{0.301831}%
\vSv{121.636889}{368.511712}{-31.589291}{0.207010}%
\vSv{123.850631}{367.023879}{-35.180402}{0.078504}%
\vSv{123.909065}{366.978649}{-35.627989}{0.317825}%
\vSv{124.161712}{366.793510}{-36.074632}{0.319620}%
\vSv{124.414405}{366.605305}{-36.520134}{0.321451}%
\vSv{124.667148}{366.414008}{-36.964301}{0.323317}%
\vSv{124.919942}{366.219592}{-37.406939}{0.325217}%
\vSv{125.172790}{366.022031}{-37.847856}{0.327152}%
\vSv{125.425694}{365.821302}{-38.286863}{0.329121}%
\vSv{125.678657}{365.617379}{-38.723772}{0.331124}%
\vSv{125.931680}{365.410239}{-39.158399}{0.333160}%
\vSv{126.184766}{365.199859}{-39.590561}{0.335229}%
\vSv{126.437916}{364.986219}{-40.020080}{0.337329}%
\vSv{126.691133}{364.769297}{-40.446782}{0.339462}%
\vSv{126.944417}{364.549074}{-40.870494}{0.341625}%
\vSv{127.197771}{364.325532}{-41.291051}{0.139864}%
\vSv{129.106447}{362.537272}{-44.133443}{0.174424}%
\vSv{129.227254}{362.415815}{-44.523268}{0.362336}%
\vSv{129.481286}{362.161745}{-44.908640}{0.364757}%
\vSv{129.735397}{361.904235}{-45.289441}{0.367198}%
\vSv{129.989588}{361.643278}{-45.665558}{0.369657}%
\vSv{130.243859}{361.378872}{-46.036884}{0.372134}%
\vSv{130.498209}{361.111015}{-46.403316}{0.374625}%
\vSv{130.752641}{360.839707}{-46.764759}{0.377132}%
\vSv{131.007152}{360.564949}{-47.121119}{0.379650}%
\vSv{131.261744}{360.286743}{-47.472313}{0.382180}%
\vSv{131.516417}{360.005095}{-47.818258}{0.384720}%
\vSv{131.771169}{359.720011}{-48.158881}{0.387267}%
\vSv{132.026001}{359.431498}{-48.494111}{0.203919}%
}}%
{\color{vltRed}\vlB{%
\vSv{133.764867}{357.377480}{-50.388954}{0.078603}%
\vSv{133.812027}{357.316924}{-50.684892}{0.407733}%
\vSv{134.067482}{357.001472}{-50.975054}{0.410275}%
\vSv{134.323011}{356.682741}{-51.259411}{0.412808}%
\vSv{134.578615}{356.360756}{-51.537941}{0.415329}%
\vSv{134.834292}{356.035545}{-51.810622}{0.417837}%
\vSv{135.090042}{355.707137}{-52.077441}{0.420330}%
\vSv{135.345864}{355.375562}{-52.338383}{0.422806}%
\vSv{135.601756}{355.040855}{-52.593440}{0.425263}%
\vSv{135.857719}{354.703049}{-52.842607}{0.427700}%
\vSv{136.113750}{354.362181}{-53.085881}{0.430113}%
\vSv{136.369850}{354.018290}{-53.323263}{0.231201}%
\vSv{137.966500}{351.811189}{-54.624208}{0.344883}%
\vSv{138.164383}{351.529981}{-54.820590}{0.448387}%
\vSv{138.420996}{351.163491}{-55.011177}{0.450516}%
\vSv{138.677668}{350.794399}{-55.195992}{0.452604}%
\vSv{138.934400}{350.422762}{-55.375057}{0.454650}%
\vSv{139.191189}{350.048635}{-55.548398}{0.456653}%
\vSv{139.448036}{349.672077}{-55.716040}{0.458611}%
\vSv{139.704939}{349.293146}{-55.878011}{0.460523}%
\vSv{139.961898}{348.911905}{-56.034341}{0.462386}%
\vSv{140.218911}{348.528414}{-56.185059}{0.464201}%
\vSv{140.475978}{348.142738}{-56.330196}{0.046585}%
\vSv{141.871197}{346.016039}{-56.973316}{0.273797}%
\vSv{142.019464}{345.786483}{-57.085666}{0.475415}%
\vSv{142.276886}{345.387379}{-57.192674}{0.476792}%
\vSv{142.534355}{344.986637}{-57.294376}{0.478109}%
\vSv{142.791871}{344.584328}{-57.390808}{0.479366}%
\vSv{143.049433}{344.180526}{-57.482007}{0.480563}%
\vSv{143.307041}{343.775305}{-57.568010}{0.481697}%
\vSv{143.564694}{343.368739}{-57.648855}{0.482770}%
\vSv{143.822391}{342.960902}{-57.724579}{0.483780}%
}}%
{\color{vltRed}\vlB{%
\vSv{144.080133}{342.551871}{-57.795218}{0.387711}%
\vSv{145.610569}{340.104524}{-58.073458}{0.032607}%
\vSv{145.627473}{340.076850}{-58.114375}{0.489059}%
\vSv{145.885507}{339.661588}{-58.150468}{0.489555}%
\vSv{146.143581}{339.245742}{-58.181774}{0.489986}%
\vSv{146.401694}{338.829389}{-58.208329}{0.490352}%
\vSv{146.659847}{338.412604}{-58.230169}{0.490654}%
\vSv{146.918038}{337.995465}{-58.247330}{0.490891}%
\vSv{147.176268}{337.578047}{-58.259848}{0.491065}%
\vSv{147.434536}{337.160424}{-58.267758}{0.491174}%
\vSv{147.692842}{336.742673}{-58.271096}{0.491221}%
\vSv{147.951185}{336.324867}{-58.269897}{0.053436}%
\vSv{149.295534}{334.153604}{-58.197044}{0.391374}%
\vSv{149.502017}{333.820989}{-58.169339}{0.489815}%
\vSv{149.760616}{333.404837}{-58.137334}{0.489374}%
\vSv{150.019250}{332.989204}{-58.101061}{0.488876}%
\vSv{150.277920}{332.574157}{-58.060553}{0.488322}%
\vSv{150.536625}{332.159763}{-58.015843}{0.487711}%
\vSv{150.795365}{331.746089}{-57.966962}{0.487046}%
\vSv{151.054141}{331.333199}{-57.913942}{0.486327}%
\vSv{151.312951}{330.921158}{-57.856815}{0.485555}%
\vSv{151.571796}{330.510028}{-57.795612}{0.205599}%
\vSv{153.023294}{328.224789}{-57.429548}{0.188696}%
\vSv{153.125596}{328.065769}{-57.344540}{0.478762}%
\vSv{153.384683}{327.662684}{-57.255672}{0.477607}%
\vSv{153.643805}{327.260973}{-57.162974}{0.476409}%
\vSv{153.902962}{326.860686}{-57.066476}{0.475170}%
\vSv{154.162152}{326.461876}{-56.966208}{0.473890}%
\vSv{154.421378}{326.064590}{-56.862200}{0.472571}%
\vSv{154.680637}{325.668879}{-56.754483}{0.471215}%
\vSv{154.939931}{325.274788}{-56.643087}{0.469823}%
\vSv{155.199260}{324.882363}{-56.528041}{0.468395}%
}}%
{\color{vltRed}\vlB{%
\vSv{155.458623}{324.491648}{-56.409377}{0.047462}%
\vSv{156.884258}{322.376662}{-55.762830}{0.231117}%
\vSv{157.015526}{322.185594}{-55.623090}{0.457523}%
\vSv{157.275132}{321.807981}{-55.479944}{0.455860}%
\vSv{157.534772}{321.432386}{-55.333425}{0.454173}%
\vSv{157.794446}{321.058840}{-55.183563}{0.452463}%
\vSv{158.054156}{320.687374}{-55.030390}{0.450732}%
\vSv{158.313901}{320.318019}{-54.873938}{0.448981}%
\vSv{158.573680}{319.950803}{-54.714239}{0.447211}%
\vSv{158.833495}{319.585753}{-54.551325}{0.445423}%
\vSv{159.093344}{319.222896}{-54.385229}{0.443618}%
\vSv{159.353229}{318.862257}{-54.215984}{0.212900}%
\vSv{160.967190}{316.674323}{-53.136267}{0.340747}%
\vSv{161.173406}{316.401703}{-52.945929}{0.428720}%
\vSv{161.433572}{316.059556}{-52.752718}{0.426816}%
\vSv{161.693774}{315.719797}{-52.556670}{0.424907}%
\vSv{161.954010}{315.382440}{-52.357822}{0.422992}%
\vSv{162.214282}{315.047497}{-52.156211}{0.421074}%
\vSv{162.474589}{314.714981}{-51.951875}{0.419152}%
\vSv{162.734931}{314.384901}{-51.744851}{0.417229}%
\vSv{162.995309}{314.057268}{-51.535180}{0.415304}%
\vSv{163.255721}{313.732089}{-51.322898}{0.413379}%
\vSv{163.516168}{313.409372}{-51.108046}{0.369679}%
\vSv{165.359601}{311.197090}{-49.535534}{0.368279}%
\vSv{165.600996}{310.916900}{-49.301599}{0.396170}%
\vSv{165.861754}{310.616542}{-49.065470}{0.394284}%
\vSv{166.122545}{310.318677}{-48.827192}{0.392406}%
\vSv{166.383370}{310.023303}{-48.586810}{0.390536}%
\vSv{166.644229}{309.730417}{-48.344368}{0.388675}%
\vSv{166.905121}{309.440018}{-48.099912}{0.386823}%
\vSv{167.166045}{309.152101}{-47.853489}{0.384981}%
\vSv{167.427002}{308.866664}{-47.605145}{0.383150}%
}}%
{\color{vltRed}\vlB{%
\vSv{167.687992}{308.583702}{-47.354926}{0.381329}%
\vSv{167.949014}{308.303210}{-47.102881}{0.379520}%
\vSv{168.210068}{308.025182}{-46.849056}{0.253848}%
\vSv{170.142073}{306.043556}{-45.026554}{0.218695}%
\vSv{170.299606}{305.888844}{-44.760257}{0.363819}%
\vSv{170.560931}{305.632663}{-44.492626}{0.362146}%
\vSv{170.822284}{305.378865}{-44.223712}{0.360488}%
\vSv{171.083666}{305.127439}{-43.953566}{0.358845}%
\vSv{171.345074}{304.878374}{-43.682238}{0.357218}%
\vSv{171.606510}{304.631658}{-43.409781}{0.355607}%
\vSv{171.867971}{304.387281}{-43.136246}{0.354012}%
\vSv{172.129459}{304.145230}{-42.861685}{0.352434}%
\vSv{172.390972}{303.905494}{-42.586149}{0.350872}%
\vSv{172.652510}{303.668059}{-42.309690}{0.349327}%
\vSv{172.914071}{303.432914}{-42.032360}{0.347799}%
\vSv{173.175657}{303.200045}{-41.754210}{0.346287}%
\vSv{173.437266}{302.969440}{-41.475294}{0.022451}%
\vSv{175.376612}{301.328803}{-39.505737}{0.195510}%
\vSv{175.530899}{301.204428}{-39.222539}{0.333464}%
\vSv{175.792690}{300.993568}{-38.939036}{0.332127}%
\vSv{176.054497}{300.784828}{-38.655278}{0.330807}%
\vSv{176.316320}{300.578195}{-38.371315}{0.329505}%
\vSv{176.578159}{300.373653}{-38.087197}{0.328220}%
\vSv{176.840013}{300.171187}{-37.802972}{0.326953}%
\vSv{177.101882}{299.970782}{-37.518691}{0.325704}%
\vSv{177.363764}{299.772421}{-37.234401}{0.324471}%
\vSv{177.625659}{299.576091}{-36.950151}{0.323257}%
\vSv{177.887566}{299.381775}{-36.665988}{0.322059}%
\vSv{178.149484}{299.189458}{-36.381960}{0.320879}%
\vSv{178.411414}{298.999124}{-36.098113}{0.319716}%
\vSv{178.673353}{298.810757}{-35.814494}{0.318570}%
\vSv{178.935302}{298.624342}{-35.531148}{0.068758}%
}}%
{\color{vltRed}\vlB{%
\vSv{181.080834}{297.168773}{-33.279501}{0.249578}%
\vSv{181.293151}{297.031824}{-33.000571}{0.308029}%
\vSv{181.555155}{296.864057}{-32.722336}{0.307064}%
\vSv{181.817161}{296.698067}{-32.444836}{0.306115}%
\vSv{182.079169}{296.533840}{-32.168108}{0.305182}%
\vSv{182.341176}{296.371360}{-31.892190}{0.304264}%
\vSv{182.603184}{296.210610}{-31.617118}{0.303361}%
\vSv{182.865190}{296.051576}{-31.342927}{0.302473}%
\vSv{183.127195}{295.894242}{-31.069651}{0.301601}%
\vSv{183.389198}{295.738592}{-30.797326}{0.300743}%
\vSv{183.651197}{295.584611}{-30.525984}{0.299900}%
\vSv{183.913193}{295.432283}{-30.255657}{0.299071}%
\vSv{184.175185}{295.281593}{-29.986377}{0.298257}%
\vSv{184.437173}{295.132526}{-29.718175}{0.297457}%
\vSv{184.699154}{294.985067}{-29.451080}{0.296670}%
\vSv{184.961130}{294.839200}{-29.185122}{0.020235}%
\vSv{187.211149}{293.648733}{-27.101596}{0.116647}%
\vSv{187.318551}{293.595592}{-26.847041}{0.289541}%
\vSv{187.580436}{293.464832}{-26.593869}{0.288898}%
\vSv{187.842310}{293.335503}{-26.342099}{0.288267}%
\vSv{188.104171}{293.207590}{-26.091750}{0.287647}%
\vSv{188.366020}{293.081080}{-25.842842}{0.287039}%
\vSv{188.627855}{292.955959}{-25.595392}{0.286443}%
\vSv{188.889676}{292.832212}{-25.349417}{0.285858}%
\vSv{189.151484}{292.709825}{-25.104933}{0.285283}%
\vSv{189.413277}{292.588786}{-24.861956}{0.284720}%
\vSv{189.675055}{292.469080}{-24.620500}{0.284168}%
\vSv{189.936817}{292.350694}{-24.380579}{0.283626}%
\vSv{190.198564}{292.233614}{-24.142206}{0.283095}%
\vSv{190.460295}{292.117828}{-23.905394}{0.282574}%
\vSv{190.722010}{292.003321}{-23.670155}{0.282063}%
\vSv{190.983707}{291.890081}{-23.436499}{0.281562}%
}}%
{\color{vltRed}\vlB{%
\vSv{191.245388}{291.778095}{-23.204437}{0.102570}%
\vSv{193.683143}{290.792188}{-21.188985}{0.187571}%
\vSv{193.861194}{290.724391}{-20.973287}{0.276663}%
\vSv{194.122669}{290.625364}{-20.759255}{0.276269}%
\vSv{194.384124}{290.527443}{-20.546890}{0.275884}%
\vSv{194.645558}{290.430615}{-20.336197}{0.275506}%
\vSv{194.906972}{290.334869}{-20.127175}{0.275136}%
\vSv{195.168366}{290.240193}{-19.919828}{0.274773}%
\vSv{195.429738}{290.146577}{-19.714155}{0.274418}%
\vSv{195.691090}{290.054008}{-19.510158}{0.274070}%
\vSv{195.952421}{289.962476}{-19.307836}{0.273729}%
\vSv{196.213731}{289.871969}{-19.107188}{0.273395}%
\vSv{196.475019}{289.782477}{-18.908214}{0.273068}%
\vSv{196.736286}{289.693988}{-18.710912}{0.272748}%
\vSv{196.997532}{289.606493}{-18.515280}{0.272435}%
\vSv{197.258756}{289.519979}{-18.321316}{0.272128}%
\vSv{197.519958}{289.434437}{-18.129018}{0.271827}%
\vSv{197.781139}{289.349855}{-17.938382}{0.200381}%
\vSv{200.386540}{288.555416}{-16.296790}{0.002683}%
\vSv{200.391743}{288.554663}{-16.122534}{0.268910}%
\vSv{200.652683}{288.479989}{-15.949886}{0.268677}%
\vSv{200.913601}{288.406157}{-15.778837}{0.268449}%
\vSv{201.174497}{288.333159}{-15.609382}{0.268226}%
\vSv{201.435371}{288.260986}{-15.441513}{0.268008}%
\vSv{201.696223}{288.189627}{-15.275222}{0.267794}%
\vSv{201.957053}{288.119076}{-15.110502}{0.267585}%
\vSv{202.217862}{288.049321}{-14.947345}{0.267381}%
\vSv{202.478649}{287.980355}{-14.785743}{0.267181}%
\vSv{202.739414}{287.912169}{-14.625687}{0.266985}%
\vSv{203.000157}{287.844755}{-14.467170}{0.266793}%
\vSv{203.260879}{287.778103}{-14.310182}{0.266606}%
\vSv{203.521580}{287.712206}{-14.154716}{0.266422}%
}}%
{\color{vltBlue}\vlB{%
\vSv{48.999958}{376.285191}{-0.002704}{0.258333}%
\vSv{49.258290}{376.285179}{-0.002767}{0.258333}%
\vSv{49.516622}{376.285166}{-0.002832}{0.258333}%
\vSv{49.774954}{376.285153}{-0.002898}{0.258333}%
\vSv{50.033287}{376.285140}{-0.002965}{0.066667}%
\vSv{52.499943}{376.284999}{-0.003648}{0.116667}%
\vSv{52.616608}{376.284992}{-0.003733}{0.258333}%
\vSv{52.874940}{376.284975}{-0.003820}{0.258333}%
\vSv{53.133272}{376.284958}{-0.003909}{0.258333}%
\vSv{53.391604}{376.284940}{-0.004000}{0.208333}%
\vSv{55.999921}{376.284737}{-0.005036}{0.233333}%
\vSv{56.233252}{376.284717}{-0.005153}{0.258333}%
\vSv{56.491584}{376.284694}{-0.005273}{0.258333}%
\vSv{56.749915}{376.284670}{-0.005396}{0.258333}%
\vSv{57.008247}{376.284645}{-0.005522}{0.091667}%
\vSv{59.499893}{376.284380}{-0.006793}{0.091667}%
\vSv{59.591557}{376.284369}{-0.006951}{0.258333}%
\vSv{59.849888}{376.284337}{-0.007113}{0.258333}%
\vSv{60.108219}{376.284305}{-0.007279}{0.258333}%
\vSv{60.366550}{376.284272}{-0.007448}{0.233333}%
\vSv{62.999853}{376.283891}{-0.009377}{0.208333}%
\vSv{63.208183}{376.283857}{-0.009595}{0.258333}%
\vSv{63.466512}{376.283814}{-0.009819}{0.258333}%
\vSv{63.724842}{376.283769}{-0.010047}{0.258333}%
\vSv{63.983172}{376.283724}{-0.010281}{0.116667}%
\vSv{66.499801}{376.283223}{-0.012649}{0.066667}%
\vSv{66.566463}{376.283209}{-0.012943}{0.258333}%
\vSv{66.824792}{376.283150}{-0.013245}{0.258333}%
\vSv{67.083120}{376.283091}{-0.013553}{0.258333}%
\vSv{67.341449}{376.283030}{-0.013869}{0.258333}%
\vSv{69.999725}{376.282312}{-0.017460}{0.183334}%
\vSv{70.183053}{376.282256}{-0.017866}{0.258333}%
}}%
{\color{vltBlue}\vlB{%
\vSv{70.441379}{376.282175}{-0.018282}{0.258333}%
\vSv{70.699706}{376.282093}{-0.018708}{0.258333}%
\vSv{70.958033}{376.282008}{-0.019144}{0.141666}%
\vSv{73.499630}{376.281066}{-0.023551}{0.041667}%
\vSv{73.541288}{376.281049}{-0.024100}{0.258333}%
\vSv{73.799613}{376.280940}{-0.024661}{0.258333}%
\vSv{74.057937}{376.280829}{-0.025235}{0.258333}%
\vSv{74.316261}{376.280715}{-0.025823}{0.258333}%
\vSv{74.574585}{376.280599}{-0.026425}{0.024999}%
\vSv{76.999488}{376.279364}{-0.032508}{0.158334}%
\vSv{77.157811}{376.279275}{-0.033265}{0.258333}%
\vSv{77.416132}{376.279125}{-0.034040}{0.258333}%
\vSv{77.674453}{376.278971}{-0.034833}{0.258333}%
\vSv{77.932773}{376.278814}{-0.035644}{0.166666}%
\vSv{80.499310}{376.277040}{-0.043849}{0.016668}%
\vSv{80.515962}{376.277028}{-0.044870}{0.258333}%
\vSv{80.774279}{376.276825}{-0.045915}{0.258333}%
\vSv{81.032595}{376.276618}{-0.046984}{0.258333}%
\vSv{81.290911}{376.276406}{-0.048078}{0.258333}%
\vSv{81.549227}{376.276190}{-0.049198}{0.049998}%
\vSv{83.999046}{376.273865}{-0.060522}{0.133337}%
\vSv{84.132361}{376.273724}{-0.061932}{0.258333}%
\vSv{84.390671}{376.273445}{-0.063374}{0.258333}%
\vSv{84.648981}{376.273159}{-0.064849}{0.258333}%
\vSv{84.907291}{376.272867}{-0.066359}{0.191663}%
\vSv{87.498682}{376.269529}{-0.083532}{0.250006}%
\vSv{87.748657}{376.269164}{-0.085477}{0.258334}%
\vSv{88.006959}{376.268779}{-0.087467}{0.258334}%
\vSv{88.265261}{376.268385}{-0.089503}{0.258334}%
\vSv{88.523561}{376.267981}{-0.091587}{0.074993}%
\vSv{90.998219}{376.263604}{-0.112661}{0.108344}%
\vSv{91.106522}{376.263391}{-0.115284}{0.258334}%
}}%
{\color{vltBlue}\vlB{%
\vSv{91.364814}{376.262871}{-0.117967}{0.258334}%
\vSv{91.623104}{376.262339}{-0.120713}{0.258334}%
\vSv{91.881393}{376.261795}{-0.123522}{0.216654}%
\vSv{94.497537}{376.255514}{-0.155474}{0.225021}%
\vSv{94.722501}{376.254904}{-0.159092}{0.258334}%
\vSv{94.980776}{376.254186}{-0.162794}{0.258334}%
\vSv{95.239050}{376.253452}{-0.166582}{0.258334}%
\vSv{95.497322}{376.252701}{-0.170458}{0.099976}%
\vSv{97.996669}{376.244464}{-0.209658}{0.083372}%
\vSv{98.079963}{376.244159}{-0.214534}{0.258335}%
\vSv{98.338218}{376.243192}{-0.219525}{0.258335}%
\vSv{98.596472}{376.242202}{-0.224631}{0.258335}%
\vSv{98.854723}{376.241189}{-0.229856}{0.241622}%
\vSv{101.495386}{376.229377}{-0.289263}{0.200073}%
\vSv{101.695351}{376.228367}{-0.295988}{0.258337}%
\vSv{101.953576}{376.227032}{-0.302870}{0.258337}%
\vSv{102.211799}{376.225666}{-0.309910}{0.258337}%
\vSv{102.470019}{376.224269}{-0.317115}{0.124916}%
\vSv{104.993743}{376.208777}{-0.389957}{0.058467}%
\vSv{105.052066}{376.208379}{-0.399017}{0.258340}%
\vSv{105.310253}{376.206580}{-0.408288}{0.258340}%
\vSv{105.568438}{376.204739}{-0.417773}{0.258340}%
\vSv{105.826619}{376.202855}{-0.427478}{0.258341}%
\vSv{106.084796}{376.200928}{-0.437407}{0.008173}%
\vSv{108.491307}{376.180657}{-0.537785}{0.175253}%
\vSv{108.666357}{376.179012}{-0.550268}{0.258345}%
\vSv{108.924489}{376.176531}{-0.563040}{0.258346}%
\vSv{109.182617}{376.173992}{-0.576107}{0.258346}%
\vSv{109.440741}{376.171394}{-0.589476}{0.149709}%
\vSv{111.988161}{376.142289}{-0.724587}{0.033794}%
\vSv{112.021688}{376.141862}{-0.741384}{0.258355}%
\vSv{112.279751}{376.138519}{-0.758570}{0.258356}%
}}%
{\color{vltBlue}\vlB{%
\vSv{112.537809}{376.135098}{-0.776151}{0.258357}%
\vSv{112.795859}{376.131599}{-0.794138}{0.258358}%
\vSv{113.053904}{376.128018}{-0.812540}{0.032780}%
\vSv{115.483465}{376.089944}{-0.998442}{0.150875}%
\vSv{115.633954}{376.087315}{-1.021546}{0.258374}%
\vSv{115.891917}{376.082709}{-1.045180}{0.258376}%
\vSv{116.149870}{376.077996}{-1.069357}{0.258378}%
\vSv{116.407815}{376.073173}{-1.094090}{0.173996}%
\vSv{118.977308}{376.018608}{-1.343826}{0.009921}%
\vSv{118.986739}{376.018375}{-1.374847}{0.258408}%
\vSv{119.244574}{376.012175}{-1.406577}{0.258411}%
\vSv{119.502398}{376.005832}{-1.439032}{0.258415}%
\vSv{119.760210}{375.999342}{-1.472229}{0.258419}%
\vSv{120.018010}{375.992703}{-1.506183}{0.056426}%
\vSv{122.468019}{375.921409}{-1.848784}{0.128013}%
\vSv{122.595297}{375.917279}{-1.891307}{0.258474}%
\vSv{122.852947}{375.908748}{-1.934795}{0.258481}%
\vSv{123.110583}{375.900021}{-1.979269}{0.258488}%
\vSv{123.368202}{375.891094}{-2.024750}{0.196545}%
\vSv{125.954651}{375.789225}{-2.540060}{0.247372}%
\vSv{126.200868}{375.778262}{-2.598183}{0.258599}%
\vSv{126.458269}{375.766539}{-2.657610}{0.258611}%
\vSv{126.715649}{375.754548}{-2.718368}{0.258624}%
\vSv{126.973008}{375.742282}{-2.780486}{0.076793}%
\vSv{129.436426}{375.609651}{-3.405715}{0.110303}%
\vSv{129.545321}{375.603098}{-3.483119}{0.258811}%
\vSv{129.802414}{375.587374}{-3.562233}{0.258833}%
\vSv{130.059480}{375.571292}{-3.643091}{0.258856}%
\vSv{130.316518}{375.554844}{-3.725731}{0.213196}%
\vSv{132.908276}{375.366480}{-4.658395}{0.236077}%
\vSv{133.141933}{375.347307}{-4.763164}{0.259229}%
\vSv{133.398591}{375.325782}{-4.870192}{0.259269}%
}}%
{\color{vltBlue}\vlB{%
\vSv{133.655214}{375.303770}{-4.979521}{0.259312}%
\vSv{133.911800}{375.281262}{-5.091197}{0.086113}%
\vSv{136.368482}{375.038252}{-6.209443}{0.109815}%
\vSv{136.475503}{375.026374}{-6.347137}{0.259927}%
\vSv{136.731642}{374.997638}{-6.487700}{0.259998}%
\vSv{136.987737}{374.968261}{-6.631182}{0.260073}%
\vSv{137.243785}{374.938228}{-6.777634}{0.210187}%
\vSv{139.806092}{374.597979}{-8.416811}{0.256603}%
\vSv{140.057095}{374.560419}{-8.599342}{0.261271}%
\vSv{140.312538}{374.521353}{-8.785466}{0.261400}%
\vSv{140.567927}{374.481428}{-8.975235}{0.261536}%
\vSv{140.823259}{374.440627}{-9.168702}{0.059191}%
\vSv{143.215058}{374.012000}{-11.084574}{0.164988}%
\vSv{143.373375}{373.980280}{-11.317743}{0.263457}%
\vSv{143.628054}{373.928577}{-11.555139}{0.263677}%
\vSv{143.882669}{373.875759}{-11.796804}{0.263907}%
\vSv{144.137222}{373.821806}{-12.042778}{0.143971}%
\vSv{146.577157}{373.242157}{-14.456305}{0.109981}%
\vSv{146.679234}{373.214701}{-14.747205}{0.267133}%
\vSv{146.933081}{373.146701}{-15.042730}{0.267500}%
\vSv{147.186864}{373.077275}{-15.342894}{0.267881}%
\vSv{147.440584}{373.006395}{-15.647707}{0.187505}%
\vSv{149.869955}{372.248515}{-18.600066}{0.115690}%
\vSv{149.974382}{372.211614}{-18.951095}{0.273138}%
\vSv{150.227439}{372.122910}{-19.306626}{0.273727}%
\vSv{150.480441}{372.032409}{-19.666618}{0.274336}%
\vSv{150.733391}{371.940082}{-20.031026}{0.163108}%
\vSv{153.065541}{370.996690}{-23.499251}{0.218736}%
\vSv{153.260313}{370.909472}{-23.904126}{0.282571}%
\vSv{153.512791}{370.794972}{-24.312556}{0.283474}%
\vSv{153.765238}{370.678262}{-24.724429}{0.284405}%
\vSv{154.017657}{370.559308}{-25.139626}{0.030814}%
}}%
{\color{vltBlue}\vlB{%
\vSv{156.140409}{369.466259}{-28.564949}{0.175630}%
\vSv{156.288618}{369.382280}{-29.003878}{0.295378}%
\vSv{156.540909}{369.239061}{-29.444665}{0.296652}%
\vSv{156.793203}{369.093232}{-29.887138}{0.297959}%
\vSv{157.045503}{368.944761}{-30.331122}{0.034382}%
\vSv{159.069931}{367.658286}{-33.465878}{0.000527}%
\vSv{159.064497}{367.657995}{-33.915261}{0.311296}%
\vSv{159.316991}{367.484303}{-34.364451}{0.312955}%
\vSv{159.569520}{367.307653}{-34.813252}{0.314650}%
\vSv{159.822089}{367.128019}{-35.261467}{0.160571}%
\vSv{161.832545}{365.593724}{-38.366095}{0.021902}%
\vSv{161.844358}{365.580130}{-38.802605}{0.331490}%
\vSv{162.097392}{365.372405}{-39.236799}{0.333532}%
\vSv{162.350490}{365.161437}{-39.668496}{0.335607}%
\vSv{162.603652}{364.947205}{-40.097518}{0.077470}%
\vSv{164.427120}{363.308507}{-43.011642}{0.285754}%
\vSv{164.631469}{363.113580}{-43.413335}{0.355628}%
\vSv{164.885280}{362.869172}{-43.810938}{0.357987}%
\vSv{165.139169}{362.621345}{-44.204318}{0.100631}%
\vSv{166.872139}{360.843247}{-46.469103}{0.073116}%
\vSv{166.918610}{360.790238}{-46.829632}{0.377586}%
\vSv{167.173136}{360.514855}{-47.185064}{0.380107}%
\vSv{167.427742}{360.236026}{-47.535313}{0.269190}%
\vSv{169.174587}{358.236155}{-49.523896}{0.062859}%
\vSv{169.212219}{358.188339}{-49.835933}{0.400530}%
\vSv{169.467459}{357.882254}{-50.142294}{0.403090}%
\vSv{169.722775}{357.572827}{-50.442940}{0.233521}%
\vSv{171.355467}{355.519796}{-52.125103}{0.259170}%
\vSv{171.512083}{355.315219}{-52.384981}{0.423252}%
\vSv{171.767989}{354.979948}{-52.638972}{0.417577}%
\vSv{173.438360}{352.720727}{-54.039250}{0.212572}%
\vSv{173.561231}{352.548667}{-54.252067}{0.442185}%
}}%
{\color{vltBlue}\vlB{%
\vSv{173.817670}{352.189792}{-54.459039}{0.444418}%
\vSv{174.074171}{351.828169}{-54.660182}{0.000825}%
\vSv{175.440419}{349.859779}{-55.579161}{0.310467}%
\vSv{175.614440}{349.603672}{-55.745775}{0.458961}%
\vSv{175.871353}{349.224319}{-55.906723}{0.330572}%
\vSv{177.381279}{346.953419}{-56.627536}{0.061421}%
\vSv{177.413965}{346.902126}{-56.755138}{0.471224}%
\vSv{177.671248}{346.508025}{-56.877297}{0.472762}%
\vSv{177.928581}{346.112085}{-56.994049}{0.094593}%
\vSv{179.274919}{344.014760}{-57.497959}{0.371056}%
\vSv{179.473581}{343.701822}{-57.583026}{0.481896}%
\vSv{179.731242}{343.295020}{-57.662941}{0.247048}%
\vSv{181.138372}{341.054663}{-57.986544}{0.264400}%
\vSv{181.278121}{340.830472}{-58.036331}{0.487991}%
\vSv{181.536081}{340.416468}{-58.081226}{0.347609}%
\vSv{182.984288}{338.082290}{-58.233624}{0.190957}%
\vSv{183.084683}{337.919938}{-58.249943}{0.490928}%
\vSv{183.342920}{337.502477}{-58.261624}{0.418115}%
\vSv{184.825316}{335.105704}{-58.251714}{0.128635}%
\vSv{184.893130}{334.996317}{-58.236311}{0.490739}%
\vSv{185.151627}{334.579078}{-58.216513}{0.480626}%
\vSv{186.673356}{332.132351}{-58.052778}{0.055994}%
\vSv{186.703363}{332.084839}{-58.007310}{0.487595}%
\vSv{186.962109}{331.671301}{-57.957678}{0.486920}%
\vSv{187.220891}{331.258560}{-57.903912}{0.069491}%
\vSv{188.540448}{329.169440}{-57.574187}{0.434921}%
\vSv{188.774312}{328.802329}{-57.496280}{0.480750}%
\vSv{189.033337}{328.396885}{-57.414457}{0.184329}%
\vSv{190.436736}{326.224255}{-56.947668}{0.276080}%
\vSv{190.588209}{325.992852}{-56.842987}{0.472329}%
\vSv{190.847475}{325.597430}{-56.734602}{0.351592}%
\vSv{192.373380}{323.304276}{-56.138173}{0.052540}%
}}%
{\color{vltBlue}\vlB{%
\vSv{192.403794}{323.260648}{-56.008198}{0.462073}%
\vSv{192.663302}{322.877535}{-55.874731}{0.460484}%
\vSv{192.922844}{322.496340}{-55.737802}{0.124903}%
\vSv{194.362878}{320.417833}{-55.002327}{0.203177}%
\vSv{194.480826}{320.251395}{-54.845285}{0.448662}%
\vSv{194.740612}{319.884569}{-54.685002}{0.446888}%
\vSv{195.000433}{319.519914}{-54.521510}{0.001273}%
\vSv{196.415035}{317.573803}{-53.657072}{0.241914}%
\vSv{196.560096}{317.378945}{-53.475025}{0.434047}%
\vSv{196.820162}{317.030146}{-53.290005}{0.424039}%
\vSv{198.540668}{314.782274}{-52.119444}{0.161182}%
\vSv{198.641617}{314.655054}{-51.914619}{0.418805}%
\vSv{198.901965}{314.325416}{-51.707114}{0.416881}%
\vSv{199.162349}{313.998226}{-51.496967}{0.103133}%
\vSv{200.752437}{312.054441}{-50.182834}{0.361184}%
\vSv{200.986011}{311.777018}{-49.955316}{0.401522}%
\vSv{201.246673}{311.469636}{-49.725483}{0.337293}%
\vSv{203.056105}{309.402962}{-48.300292}{0.020420}%
\vSv{203.072254}{309.387716}{-48.055478}{0.386489}%
}}%
{\color{black}\vlB{%
\vSc{285.500000}{282.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,268.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $10^{-2}$}}}%
{\color{black}\vlB{%
\vSc{337.166667}{282.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(337.66667,268.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $10^{-1}$}}}%
{\color{black}\vlB{%
\vSc{388.833333}{282.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(389.33333,268.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $10^{0}$}}}%
{\color{black}\vlB{%
\vSc{440.500000}{282.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(441.00000,268.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $10^{1}$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{282.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,282.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{330.423913}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,330.42391){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $45$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{378.847826}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,378.84783){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $90$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{282.000000}{0.000000}{155.000000}%
\vSe{285.450000}{282.000000}{90.000000}{99.000000}%
}}%
{\color{black}\put(363.50000,248.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $r=\omega\tau$}}}%
{\color{black}\put(286.00000,398.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont lag (degrees)}}}%
{\color{black!35}\vlB{%
\vSd{389.008333}{282.000000}{90.000000}{1.100000}%
\vSd{389.008333}{285.500000}{90.000000}{1.100000}%
\vSd{389.008333}{289.000000}{90.000000}{1.100000}%
\vSd{389.008333}{292.500000}{90.000000}{1.100000}%
\vSd{389.008333}{296.000000}{90.000000}{1.100000}%
\vSd{389.008333}{299.500000}{90.000000}{1.100000}%
\vSd{389.008333}{303.000000}{90.000000}{1.100000}%
\vSd{389.008333}{306.500000}{90.000000}{1.100000}%
\vSd{389.008333}{310.000000}{90.000000}{1.100000}%
\vSd{389.008333}{313.500000}{90.000000}{1.100000}%
\vSd{389.008333}{317.000000}{90.000000}{1.100000}%
\vSd{389.008333}{320.500000}{90.000000}{1.100000}%
\vSd{389.008333}{324.000000}{90.000000}{1.100000}%
\vSd{389.008333}{327.500000}{90.000000}{1.100000}%
\vSd{389.008333}{331.000000}{90.000000}{1.100000}%
\vSd{389.008333}{334.500000}{90.000000}{1.100000}%
\vSd{389.008333}{338.000000}{90.000000}{1.100000}%
\vSd{389.008333}{341.500000}{90.000000}{1.100000}%
\vSd{389.008333}{345.000000}{90.000000}{1.100000}%
\vSd{389.008333}{348.500000}{90.000000}{1.100000}%
\vSd{389.008333}{352.000000}{90.000000}{1.100000}%
\vSd{389.008333}{355.500000}{90.000000}{1.100000}%
\vSd{389.008333}{359.000000}{90.000000}{1.100000}%
\vSd{389.008333}{362.500000}{90.000000}{1.100000}%
\vSd{389.008333}{366.000000}{90.000000}{1.100000}%
\vSd{389.008333}{369.500000}{90.000000}{1.100000}%
\vSd{389.008333}{373.000000}{90.000000}{1.100000}%
\vSd{389.008333}{376.500000}{90.000000}{1.100000}%
\vSd{389.008333}{380.000000}{90.000000}{1.000000}%
}}%
{\color{vltTeal}\vlB{%
\vSv{285.958628}{283.027273}{2.634751}{0.258607}%
\vSv{286.216484}{283.039161}{2.665159}{0.258613}%
\vSv{286.474335}{283.051186}{2.695915}{0.258620}%
\vSv{286.732180}{283.063350}{2.727024}{0.258626}%
\vSv{286.990020}{283.075655}{2.758489}{0.258633}%
\vSv{287.247854}{283.088102}{2.790315}{0.258640}%
\vSv{287.505682}{283.100693}{2.822505}{0.258647}%
\vSv{287.763505}{283.113429}{2.855063}{0.258654}%
\vSv{288.021321}{283.126313}{2.887995}{0.258662}%
\vSv{288.279132}{283.139345}{2.921303}{0.258669}%
\vSv{288.536937}{283.152528}{2.954992}{0.258677}%
\vSv{288.794736}{283.165863}{2.989066}{0.258685}%
\vSv{289.052529}{283.179353}{3.023530}{0.258693}%
\vSv{289.310315}{283.192998}{3.058388}{0.258702}%
\vSv{289.568095}{283.206800}{3.093644}{0.258710}%
\vSv{289.825869}{283.220762}{3.129302}{0.258719}%
\vSv{290.083637}{283.234886}{3.165368}{0.258728}%
\vSv{290.341398}{283.249172}{3.201846}{0.258737}%
\vSv{290.599153}{283.263624}{3.238740}{0.258747}%
\vSv{290.856901}{283.278242}{3.276054}{0.258756}%
\vSv{291.114643}{283.293029}{3.313794}{0.258766}%
\vSv{291.372377}{283.307987}{3.351965}{0.258776}%
\vSv{291.630105}{283.323117}{3.390570}{0.258786}%
\vSv{291.887827}{283.338422}{3.429615}{0.258797}%
\vSv{292.145541}{283.353904}{3.469105}{0.258808}%
\vSv{292.403248}{283.369565}{3.509044}{0.258819}%
\vSv{292.660948}{283.385406}{3.549437}{0.258830}%
\vSv{292.918641}{283.401430}{3.590290}{0.258841}%
\vSv{293.176326}{283.417639}{3.631608}{0.258853}%
\vSv{293.434005}{283.434035}{3.673394}{0.258865}%
\vSv{293.691676}{283.450620}{3.715656}{0.258878}%
\vSv{293.949339}{283.467397}{3.758397}{0.258890}%
}}%
{\color{vltTeal}\vlB{%
\vSv{294.206995}{283.484367}{3.801623}{0.258903}%
\vSv{294.464643}{283.501533}{3.845339}{0.258916}%
\vSv{294.722283}{283.518897}{3.889551}{0.258930}%
\vSv{294.979916}{283.536461}{3.934264}{0.258944}%
\vSv{295.237541}{283.554227}{3.979483}{0.258958}%
\vSv{295.495157}{283.572199}{4.025214}{0.258972}%
\vSv{295.752766}{283.590378}{4.071462}{0.258987}%
\vSv{296.010367}{283.608766}{4.118234}{0.259002}%
\vSv{296.267959}{283.627366}{4.165534}{0.259018}%
\vSv{296.525543}{283.646181}{4.213368}{0.259033}%
\vSv{296.783118}{283.665212}{4.261742}{0.259050}%
\vSv{297.040685}{283.684463}{4.310661}{0.259066}%
\vSv{297.298244}{283.703935}{4.360133}{0.259083}%
\vSv{297.555794}{283.723632}{4.410161}{0.259100}%
\vSv{297.813335}{283.743556}{4.460753}{0.259118}%
\vSv{298.070867}{283.763709}{4.511914}{0.259136}%
\vSv{298.328390}{283.784094}{4.563650}{0.259155}%
\vSv{298.585904}{283.804714}{4.615968}{0.259174}%
\vSv{298.843409}{283.825572}{4.668873}{0.259193}%
\vSv{299.100905}{283.846669}{4.722372}{0.259213}%
\vSv{299.358392}{283.868010}{4.776471}{0.259234}%
\vSv{299.615869}{283.889596}{4.831176}{0.259254}%
\vSv{299.873336}{283.911430}{4.886493}{0.259276}%
\vSv{300.130794}{283.933516}{4.942429}{0.259297}%
\vSv{300.388242}{283.955856}{4.998990}{0.259320}%
\vSv{300.645681}{283.978452}{5.056183}{0.259342}%
\vSv{300.903109}{284.001309}{5.114014}{0.259366}%
\vSv{301.160528}{284.024428}{5.172489}{0.259390}%
\vSv{301.417936}{284.047813}{5.231617}{0.259414}%
\vSv{301.675334}{284.071467}{5.291402}{0.259439}%
\vSv{301.932722}{284.095393}{5.351852}{0.259464}%
\vSv{302.190100}{284.119594}{5.412973}{0.259490}%
}}%
{\color{vltTeal}\vlB{%
\vSv{302.447467}{284.144072}{5.474772}{0.259517}%
\vSv{302.704823}{284.168832}{5.537257}{0.259544}%
\vSv{302.962169}{284.193876}{5.600433}{0.259572}%
\vSv{303.219503}{284.219208}{5.664309}{0.259601}%
\vSv{303.476827}{284.244831}{5.728890}{0.259630}%
\vSv{303.734140}{284.270747}{5.794184}{0.259660}%
\vSv{303.991442}{284.296961}{5.860198}{0.259690}%
\vSv{304.248732}{284.323476}{5.926939}{0.259722}%
\vSv{304.506012}{284.350295}{5.994414}{0.259754}%
\vSv{304.763279}{284.377422}{6.062631}{0.259786}%
\vSv{305.020536}{284.404859}{6.131596}{0.259820}%
\vSv{305.277780}{284.432611}{6.201317}{0.259854}%
\vSv{305.535013}{284.460681}{6.271801}{0.259889}%
\vSv{305.792234}{284.489073}{6.343055}{0.259925}%
\vSv{306.049442}{284.517789}{6.415087}{0.259961}%
\vSv{306.306639}{284.546835}{6.487904}{0.259998}%
\vSv{306.563824}{284.576213}{6.561514}{0.260037}%
\vSv{306.820996}{284.605928}{6.635924}{0.260076}%
\vSv{307.078156}{284.635982}{6.711141}{0.260116}%
\vSv{307.335303}{284.666380}{6.787174}{0.260157}%
\vSv{307.592438}{284.697126}{6.864028}{0.260198}%
\vSv{307.849560}{284.728223}{6.941713}{0.260241}%
\vSv{308.106669}{284.759676}{7.020236}{0.260285}%
\vSv{308.363765}{284.791488}{7.099604}{0.260329}%
\vSv{308.620848}{284.823663}{7.179825}{0.260375}%
\vSv{308.877918}{284.856205}{7.260906}{0.260422}%
\vSv{309.134974}{284.889120}{7.342856}{0.260469}%
\vSv{309.392017}{284.922409}{7.425681}{0.260518}%
\vSv{309.649047}{284.956079}{7.509390}{0.260568}%
\vSv{309.906063}{284.990132}{7.593990}{0.260619}%
\vSv{310.163065}{285.024573}{7.679489}{0.260671}%
\vSv{310.420053}{285.059407}{7.765894}{0.260725}%
}}%
{\color{vltTeal}\vlB{%
\vSv{310.677028}{285.094638}{7.853214}{0.260779}%
\vSv{310.933988}{285.130270}{7.941456}{0.260835}%
\vSv{311.190934}{285.166307}{8.030627}{0.260892}%
\vSv{311.447866}{285.202754}{8.120735}{0.260950}%
\vSv{311.704784}{285.239616}{8.211789}{0.261009}%
\vSv{311.961687}{285.276896}{8.303795}{0.261070}%
\vSv{312.218576}{285.314601}{8.396761}{0.261133}%
\vSv{312.475449}{285.352733}{8.490695}{0.261196}%
\vSv{312.732308}{285.391298}{8.585604}{0.261261}%
\vSv{312.989153}{285.430301}{8.681496}{0.261327}%
\vSv{313.245982}{285.469746}{8.778379}{0.261395}%
\vSv{313.502796}{285.509639}{8.876259}{0.261465}%
\vSv{313.759595}{285.549983}{8.975145}{0.261536}%
\vSv{314.016378}{285.590784}{9.075043}{0.261608}%
\vSv{314.273146}{285.632047}{9.175962}{0.261682}%
\vSv{314.529899}{285.673777}{9.277908}{0.261758}%
\vSv{314.786636}{285.715978}{9.380888}{0.261835}%
\vSv{315.043358}{285.758656}{9.484910}{0.261914}%
\vSv{315.300063}{285.801817}{9.589981}{0.261995}%
\vSv{315.556753}{285.845464}{9.696108}{0.262077}%
\vSv{315.813427}{285.889604}{9.803297}{0.262161}%
\vSv{316.070085}{285.934241}{9.911556}{0.262247}%
\vSv{316.326727}{285.979381}{10.020891}{0.262335}%
\vSv{316.583352}{286.025029}{10.131310}{0.262425}%
\vSv{316.839962}{286.071191}{10.242818}{0.262517}%
\vSv{317.096555}{286.117872}{10.355422}{0.262611}%
\vSv{317.353132}{286.165077}{10.469128}{0.262707}%
\vSv{317.609692}{286.212812}{10.583943}{0.262804}%
\vSv{317.866235}{286.261083}{10.699873}{0.262904}%
\vSv{318.122762}{286.309895}{10.816923}{0.263006}%
\vSv{318.379273}{286.359254}{10.935100}{0.263111}%
\vSv{318.635766}{286.409165}{11.054408}{0.263217}%
}}%
{\color{vltTeal}\vlB{%
\vSv{318.892243}{286.459635}{11.174855}{0.263326}%
\vSv{319.148703}{286.510668}{11.296444}{0.263437}%
\vSv{319.405146}{286.562272}{11.419181}{0.263550}%
\vSv{319.661573}{286.614451}{11.543071}{0.263666}%
\vSv{319.917982}{286.667212}{11.668119}{0.263784}%
\vSv{320.174374}{286.720560}{11.794330}{0.263905}%
\vSv{320.430749}{286.774502}{11.921707}{0.264028}%
\vSv{320.687107}{286.829044}{12.050255}{0.264154}%
\vSv{320.943448}{286.884191}{12.179978}{0.264282}%
\vSv{321.199772}{286.939950}{12.310879}{0.264413}%
\vSv{321.456079}{286.996327}{12.442962}{0.264547}%
\vSv{321.712369}{287.053329}{12.576231}{0.264684}%
\vSv{321.968641}{287.110961}{12.710687}{0.264823}%
\vSv{322.224897}{287.169229}{12.846335}{0.264965}%
\vSv{322.481135}{287.228141}{12.983175}{0.265111}%
\vSv{322.737356}{287.287702}{13.121211}{0.265259}%
\vSv{322.993560}{287.347919}{13.260443}{0.265410}%
\vSv{323.249747}{287.408798}{13.400874}{0.265564}%
\vSv{323.505917}{287.470346}{13.542504}{0.265721}%
\vSv{323.762069}{287.532569}{13.685335}{0.265882}%
\vSv{324.018205}{287.595474}{13.829366}{0.266045}%
\vSv{324.274324}{287.659067}{13.974597}{0.266212}%
\vSv{324.530426}{287.723355}{14.121030}{0.266383}%
\vSv{324.786511}{287.788344}{14.268661}{0.266556}%
\vSv{325.042580}{287.854042}{14.417491}{0.266734}%
\vSv{325.298631}{287.920455}{14.567518}{0.266914}%
\vSv{325.554666}{287.987590}{14.718740}{0.267098}%
\vSv{325.810685}{288.055452}{14.871154}{0.267286}%
\vSv{326.066687}{288.124050}{15.024758}{0.267477}%
\vSv{326.322673}{288.193390}{15.179548}{0.267672}%
\vSv{326.578643}{288.263479}{15.335521}{0.267871}%
\vSv{326.834596}{288.334323}{15.492671}{0.268074}%
}}%
{\color{vltTeal}\vlB{%
\vSv{327.090534}{288.405930}{15.650995}{0.268280}%
\vSv{327.346456}{288.478305}{15.810486}{0.268491}%
\vSv{327.602362}{288.551457}{15.971140}{0.268705}%
\vSv{327.858253}{288.625393}{16.132949}{0.268924}%
\vSv{328.114128}{288.700118}{16.295906}{0.269146}%
\vSv{328.369989}{288.775640}{16.460004}{0.269373}%
\vSv{328.625834}{288.851965}{16.625234}{0.269604}%
\vSv{328.881665}{288.929102}{16.791588}{0.269839}%
\vSv{329.137481}{289.007056}{16.959057}{0.270078}%
\vSv{329.393282}{289.085834}{17.127629}{0.270322}%
\vSv{329.649070}{289.165444}{17.297295}{0.270570}%
\vSv{329.904844}{289.245893}{17.468042}{0.270822}%
\vSv{330.160604}{289.327187}{17.639860}{0.271079}%
\vSv{330.416350}{289.409333}{17.812734}{0.271341}%
\vSv{330.672084}{289.492338}{17.986651}{0.271607}%
\vSv{330.927805}{289.576209}{18.161598}{0.271878}%
\vSv{331.183513}{289.660953}{18.337558}{0.272153}%
\vSv{331.439210}{289.746576}{18.514517}{0.272434}%
\vSv{331.694894}{289.833086}{18.692457}{0.272719}%
\vSv{331.950567}{289.920489}{18.871362}{0.273008}%
\vSv{332.206228}{290.008792}{19.051213}{0.273303}%
\vSv{332.461879}{290.098002}{19.231991}{0.273602}%
\vSv{332.717519}{290.188125}{19.413676}{0.273907}%
\vSv{332.973149}{290.279168}{19.596247}{0.274216}%
\vSv{333.228769}{290.371137}{19.779684}{0.274530}%
\vSv{333.484381}{290.464039}{19.963964}{0.274850}%
\vSv{333.739983}{290.557881}{20.149062}{0.275174}%
\vSv{333.995576}{290.652668}{20.334956}{0.275504}%
\vSv{334.251162}{290.748408}{20.521620}{0.275838}%
\vSv{334.506740}{290.845106}{20.709028}{0.276178}%
\vSv{334.762311}{290.942769}{20.897154}{0.276522}%
\vSv{335.017875}{291.041402}{21.085968}{0.276872}%
}}%
{\color{vltTeal}\vlB{%
\vSv{335.273433}{291.141012}{21.275442}{0.277227}%
\vSv{335.528986}{291.241604}{21.465547}{0.277587}%
\vSv{335.784533}{291.343185}{21.656252}{0.277953}%
\vSv{336.040076}{291.445760}{21.847524}{0.278323}%
\vSv{336.295615}{291.549334}{22.039331}{0.278699}%
\vSv{336.551150}{291.653914}{22.231639}{0.279080}%
\vSv{336.806682}{291.759504}{22.424414}{0.279466}%
\vSv{337.062212}{291.866111}{22.617619}{0.279857}%
\vSv{337.317740}{291.973738}{22.811218}{0.280253}%
\vSv{337.573267}{292.082390}{23.005172}{0.280654}%
\vSv{337.828794}{292.192074}{23.199443}{0.281060}%
\vSv{338.084320}{292.302793}{23.393991}{0.281471}%
\vSv{338.339847}{292.414551}{23.588775}{0.281888}%
\vSv{338.595376}{292.527354}{23.783752}{0.282309}%
\vSv{338.850907}{292.641205}{23.978879}{0.282735}%
\vSv{339.106440}{292.756109}{24.174113}{0.283165}%
\vSv{339.361977}{292.872068}{24.369407}{0.283601}%
\vSv{339.617518}{292.989087}{24.564716}{0.284041}%
\vSv{339.873064}{293.107169}{24.759993}{0.284486}%
\vSv{340.128615}{293.226317}{24.955187}{0.284935}%
\vSv{340.384173}{293.346534}{25.150251}{0.285389}%
\vSv{340.639737}{293.467822}{25.345134}{0.285847}%
\vSv{340.895309}{293.590185}{25.539783}{0.286310}%
\vSv{341.150890}{293.713624}{25.734146}{0.286776}%
\vSv{341.406480}{293.838141}{25.928170}{0.287247}%
\vSv{341.662081}{293.963738}{26.121799}{0.287721}%
\vSv{341.917692}{294.090416}{26.314978}{0.288199}%
\vSv{342.173314}{294.218176}{26.507649}{0.288681}%
\vSv{342.428950}{294.347020}{26.699756}{0.289166}%
\vSv{342.684598}{294.476946}{26.891238}{0.289655}%
\vSv{342.940261}{294.607957}{27.082036}{0.290146}%
\vSv{343.195938}{294.740050}{27.272090}{0.290641}%
}}%
{\color{vltTeal}\vlB{%
\vSv{343.451632}{294.873227}{27.461336}{0.291138}%
\vSv{343.707342}{295.007485}{27.649712}{0.291638}%
\vSv{343.963069}{295.142824}{27.837155}{0.292140}%
\vSv{344.218815}{295.279242}{28.023598}{0.292645}%
\vSv{344.474580}{295.416737}{28.208977}{0.293151}%
\vSv{344.730365}{295.555306}{28.393225}{0.293659}%
\vSv{344.986171}{295.694947}{28.576273}{0.294169}%
\vSv{345.241999}{295.835656}{28.758054}{0.294679}%
\vSv{345.497850}{295.977430}{28.938497}{0.295191}%
\vSv{345.753724}{296.120264}{29.117532}{0.295703}%
\vSv{346.009623}{296.264154}{29.295088}{0.296216}%
\vSv{346.265547}{296.409095}{29.471092}{0.296729}%
\vSv{346.521498}{296.555081}{29.645472}{0.297241}%
\vSv{346.777476}{296.702106}{29.818154}{0.297754}%
\vSv{347.033482}{296.850163}{29.989063}{0.298265}%
\vSv{347.289517}{296.999246}{30.158122}{0.298775}%
\vSv{347.545583}{297.149347}{30.325257}{0.299283}%
\vSv{347.801679}{297.300458}{30.490390}{0.299790}%
\vSv{348.057807}{297.452570}{30.653443}{0.300294}%
\vSv{348.313968}{297.605673}{30.814337}{0.300796}%
\vSv{348.570163}{297.759758}{30.972994}{0.301295}%
\vSv{348.826392}{297.914815}{31.129332}{0.301790}%
\vSv{349.082657}{298.070832}{31.283271}{0.302282}%
\vSv{349.338959}{298.227798}{31.434731}{0.302769}%
\vSv{349.595298}{298.385700}{31.583627}{0.303252}%
\vSv{349.851676}{298.544526}{31.729879}{0.303730}%
\vSv{350.108094}{298.704262}{31.873402}{0.304202}%
\vSv{350.364551}{298.864894}{32.014112}{0.304668}%
\vSv{350.621051}{299.026407}{32.151924}{0.305128}%
\vSv{350.877592}{299.188786}{32.286754}{0.305581}%
\vSv{351.134177}{299.352014}{32.418515}{0.306026}%
\vSv{351.390806}{299.516074}{32.547120}{0.306464}%
}}%
{\color{vltTeal}\vlB{%
\vSv{351.647481}{299.680949}{32.672483}{0.306893}%
\vSv{351.904202}{299.846621}{32.794516}{0.307313}%
\vSv{352.160970}{300.013071}{32.913130}{0.307725}%
\vSv{352.417786}{300.180278}{33.028237}{0.308126}%
\vSv{352.674652}{300.348223}{33.139748}{0.308517}%
\vSv{352.931568}{300.516884}{33.247573}{0.308897}%
\vSv{353.188535}{300.686239}{33.351621}{0.309266}%
\vSv{353.445555}{300.856266}{33.451802}{0.309622}%
\vSv{353.702628}{301.026940}{33.548024}{0.309967}%
\vSv{353.959755}{301.198239}{33.640196}{0.310298}%
\vSv{354.216938}{301.370137}{33.728225}{0.310616}%
\vSv{354.474177}{301.542607}{33.812018}{0.310920}%
\vSv{354.731474}{301.715625}{33.891483}{0.311209}%
\vSv{354.988829}{301.889162}{33.966525}{0.311484}%
\vSv{355.246244}{302.063191}{34.037051}{0.311742}%
\vSv{355.503720}{302.237682}{34.102967}{0.311985}%
\vSv{355.761257}{302.412606}{34.164176}{0.312211}%
\vSv{356.018858}{302.587933}{34.220584}{0.312420}%
\vSv{356.276522}{302.763632}{34.272095}{0.312611}%
\vSv{356.534252}{302.939671}{34.318613}{0.312784}%
\vSv{356.792048}{303.116017}{34.360042}{0.312939}%
\vSv{357.049911}{303.292637}{34.396284}{0.313074}%
\vSv{357.307843}{303.469497}{34.427243}{0.313190}%
\vSv{357.565845}{303.646562}{34.452820}{0.313286}%
\vSv{357.823918}{303.823796}{34.472919}{0.313362}%
\vSv{358.082064}{304.001164}{34.487441}{0.313416}%
\vSv{358.340282}{304.178628}{34.496287}{0.313449}%
\vSv{358.598576}{304.356151}{34.499360}{0.313461}%
\vSv{358.856946}{304.533695}{34.496560}{0.313450}%
\vSv{359.115392}{304.711219}{34.487787}{0.313417}%
\vSv{359.373918}{304.888686}{34.472944}{0.313362}%
\vSv{359.632524}{305.066054}{34.451931}{0.313283}%
}}%
{\color{vltTeal}\vlB{%
\vSv{359.891210}{305.243283}{34.424648}{0.313181}%
\vSv{360.149980}{305.420330}{34.390996}{0.313055}%
\vSv{360.408833}{305.597155}{34.350876}{0.312905}%
\vSv{360.667772}{305.773715}{34.304189}{0.312731}%
\vSv{360.926798}{305.949965}{34.250835}{0.312532}%
\vSv{361.185912}{306.125864}{34.190716}{0.312309}%
\vSv{361.445116}{306.301366}{34.123733}{0.312062}%
\vSv{361.704412}{306.476427}{34.049788}{0.311789}%
\vSv{361.963800}{306.651002}{33.968783}{0.311492}%
\vSv{362.223282}{306.825045}{33.880621}{0.311170}%
\vSv{362.482860}{306.998511}{33.785205}{0.310823}%
\vSv{362.742536}{307.171353}{33.682441}{0.310450}%
\vSv{363.002311}{307.343526}{33.572231}{0.310054}%
\vSv{363.262186}{307.514982}{33.454484}{0.309632}%
\vSv{363.522164}{307.685674}{33.329107}{0.309186}%
\vSv{363.782246}{307.855555}{33.196007}{0.308715}%
\vSv{364.042433}{308.024578}{33.055096}{0.308220}%
\vSv{364.302727}{308.192695}{32.906284}{0.307701}%
\vSv{364.563130}{308.359859}{32.749487}{0.307158}%
\vSv{364.823643}{308.526021}{32.584618}{0.306592}%
\vSv{365.084269}{308.691134}{32.411598}{0.306003}%
\vSv{365.345008}{308.855151}{32.230345}{0.305391}%
\vSv{365.605863}{309.018023}{32.040784}{0.304757}%
\vSv{365.866835}{309.179704}{31.842840}{0.304101}%
\vSv{366.127925}{309.340145}{31.636444}{0.303424}%
\vSv{366.389136}{309.499299}{31.421528}{0.302727}%
\vSv{366.650469}{309.657120}{31.198030}{0.302009}%
\vSv{366.911925}{309.813560}{30.965891}{0.301273}%
\vSv{367.173506}{309.968573}{30.725057}{0.300517}%
\vSv{367.435214}{310.122113}{30.475478}{0.299744}%
\vSv{367.697050}{310.274134}{30.217111}{0.298954}%
\vSv{367.959015}{310.424591}{29.949917}{0.298147}%
}}%
{\color{vltTeal}\vlB{%
\vSv{368.221111}{310.573439}{29.673865}{0.297325}%
\vSv{368.483338}{310.720633}{29.388928}{0.296489}%
\vSv{368.745699}{310.866131}{29.095087}{0.295639}%
\vSv{369.008194}{311.009888}{28.792332}{0.294776}%
\vSv{369.270824}{311.151863}{28.480658}{0.293902}%
\vSv{369.533591}{311.292014}{28.160071}{0.293017}%
\vSv{369.796494}{311.430299}{27.830582}{0.292123}%
\vSv{370.059535}{311.566679}{27.492216}{0.291220}%
\vSv{370.322714}{311.701114}{27.145004}{0.290310}%
\vSv{370.586031}{311.833566}{26.788988}{0.289393}%
\vSv{370.849488}{311.963998}{26.424222}{0.288472}%
\vSv{371.113083}{312.092372}{26.050771}{0.287547}%
\vSv{371.376816}{312.218653}{25.668709}{0.286619}%
\vSv{371.640689}{312.342806}{25.278124}{0.285689}%
\vSv{371.904699}{312.464799}{24.879118}{0.284760}%
\vSv{372.168846}{312.584599}{24.471804}{0.283831}%
\vSv{372.433129}{312.702175}{24.056308}{0.282905}%
\vSv{372.697548}{312.817497}{23.632772}{0.281982}%
\vSv{372.962099}{312.930536}{23.201350}{0.281064}%
\vSv{373.226783}{313.041265}{22.762212}{0.280152}%
\vSv{373.491597}{313.149658}{22.315542}{0.279247}%
\vSv{373.756538}{313.255690}{21.861540}{0.278351}%
\vSv{374.021605}{313.359338}{21.400419}{0.277464}%
\vSv{374.286794}{313.460580}{20.932411}{0.276587}%
\vSv{374.552102}{313.559395}{20.457760}{0.275723}%
\vSv{374.817525}{313.655765}{19.976728}{0.274872}%
\vSv{375.083061}{313.749672}{19.489592}{0.274035}%
\vSv{375.348705}{313.841100}{18.996645}{0.273213}%
\vSv{375.614453}{313.930034}{18.498194}{0.272408}%
\vSv{375.880299}{314.016462}{17.994562}{0.271619}%
\vSv{376.146240}{314.100373}{17.486088}{0.270849}%
\vSv{376.412269}{314.181756}{16.973123}{0.270098}%
}}%
{\color{vltTeal}\vlB{%
\vSv{376.678382}{314.260604}{16.456036}{0.269367}%
\vSv{376.944572}{314.336910}{15.935205}{0.268657}%
\vSv{377.210833}{314.410670}{15.411025}{0.267968}%
\vSv{377.477158}{314.481880}{14.883901}{0.267302}%
\vSv{377.743542}{314.550540}{14.354250}{0.266658}%
\vSv{378.009977}{314.616649}{13.822501}{0.266038}%
\vSv{378.276455}{314.680209}{13.289093}{0.265441}%
\vSv{378.542970}{314.741224}{12.754473}{0.264869}%
\vSv{378.809515}{314.799700}{12.219095}{0.264321}%
\vSv{379.076080}{314.855644}{11.683424}{0.263799}%
\vSv{379.342658}{314.909065}{11.147928}{0.263301}%
\vSv{379.609242}{314.959972}{10.613079}{0.262829}%
\vSv{379.875823}{315.008379}{10.079357}{0.262383}%
\vSv{380.142392}{315.054299}{9.547241}{0.261962}%
\vSv{380.408942}{315.097748}{9.017212}{0.261566}%
\vSv{380.675464}{315.138744}{8.489752}{0.261195}%
\vSv{380.941950}{315.177305}{7.965343}{0.260850}%
\vSv{381.208391}{315.213452}{7.444462}{0.260529}%
\vSv{381.474780}{315.247207}{6.927587}{0.260233}%
\vSv{381.741108}{315.278595}{6.415188}{0.259961}%
\vSv{382.007366}{315.307641}{5.907731}{0.259713}%
\vSv{382.273547}{315.334373}{5.405676}{0.259487}%
\vSv{382.539643}{315.358818}{4.909475}{0.259285}%
\vSv{382.805646}{315.381008}{4.419572}{0.259104}%
\vSv{383.071549}{315.400975}{3.936401}{0.258944}%
\vSv{383.337344}{315.418751}{3.460387}{0.258805}%
\vSv{383.603024}{315.434372}{2.991942}{0.258686}%
\vSv{383.868582}{315.447874}{2.531470}{0.258586}%
\vSv{384.134011}{315.459295}{2.079359}{0.258504}%
\vSv{384.399305}{315.468675}{1.635987}{0.258439}%
\vSv{384.664458}{315.476053}{1.201718}{0.258390}%
\vSv{384.929463}{315.481472}{0.776902}{0.258357}%
}}%
{\color{vltTeal}\vlB{%
\vSv{385.194316}{315.484975}{0.361876}{0.258338}%
\vSv{385.457657}{315.486607}{-0.043039}{0.258333}%
\vSv{385.709794}{315.486413}{-0.437534}{0.258341}%
\vSv{385.962099}{315.484440}{-0.821317}{0.258360}%
\vSv{386.214578}{315.480737}{-1.194107}{0.258389}%
\vSv{386.467234}{315.475352}{-1.555641}{0.258429}%
\vSv{386.720071}{315.468336}{-1.905669}{0.258476}%
\vSv{386.973094}{315.459741}{-2.243956}{0.258532}%
\vSv{387.226306}{315.449618}{-2.570279}{0.258593}%
\vSv{387.479711}{315.438022}{-2.884432}{0.258661}%
\vSv{387.733310}{315.425005}{-3.186221}{0.258733}%
\vSv{387.987108}{315.410625}{-3.475466}{0.258809}%
\vSv{388.241106}{315.394935}{-3.751999}{0.258888}%
\vSv{388.495307}{315.377994}{-4.015667}{0.258969}%
\vSv{388.749713}{315.359859}{-4.266328}{0.259051}%
\vSv{389.004327}{315.340587}{-4.503852}{0.259134}%
\vSv{389.259148}{315.320239}{-4.728121}{0.259215}%
\vSv{389.514181}{315.298872}{-4.939028}{0.259296}%
\vSv{389.769424}{315.276548}{-5.136478}{0.259375}%
\vSv{390.024881}{315.253326}{-5.320386}{0.259451}%
\vSv{390.280551}{315.229269}{-5.490677}{0.259524}%
\vSv{390.536436}{315.204437}{-5.647285}{0.259593}%
\vSv{390.792537}{315.178891}{-5.790153}{0.259658}%
\vSv{391.048853}{315.152696}{-5.919236}{0.259718}%
\vSv{391.305386}{315.125912}{-6.034495}{0.259773}%
\vSv{391.562135}{315.098603}{-6.135898}{0.259822}%
\vSv{391.819101}{315.070831}{-6.223424}{0.259865}%
\vSv{392.076285}{315.042660}{-6.297059}{0.259901}%
\vSv{392.333686}{315.014154}{-6.356794}{0.259931}%
\vSv{392.591304}{314.985374}{-6.402629}{0.259955}%
\vSv{392.849138}{314.956385}{-6.434570}{0.259971}%
\vSv{393.107190}{314.927251}{-6.452630}{0.259980}%
}}%
{\color{vltTeal}\vlB{%
\vSv{393.365458}{314.898034}{-6.456829}{0.259982}%
\vSv{393.623941}{314.868797}{-6.447190}{0.259977}%
\vSv{393.882641}{314.839605}{-6.423745}{0.259965}%
\vSv{394.141555}{314.810520}{-6.386531}{0.259947}%
\vSv{394.400683}{314.781605}{-6.335590}{0.259921}%
\vSv{394.660026}{314.752922}{-6.270969}{0.259888}%
\vSv{394.919581}{314.724534}{-6.192724}{0.259850}%
\vSv{395.179348}{314.696504}{-6.100911}{0.259805}%
\vSv{395.439327}{314.668892}{-5.995596}{0.259754}%
\vSv{395.699515}{314.641760}{-5.876847}{0.259698}%
\vSv{395.959913}{314.615169}{-5.744740}{0.259637}%
\vSv{396.220519}{314.589180}{-5.599354}{0.259572}%
\vSv{396.481332}{314.563853}{-5.440774}{0.259502}%
\vSv{396.742350}{314.539248}{-5.269093}{0.259430}%
\vSv{397.003572}{314.515424}{-5.084405}{0.259354}%
\vSv{397.264998}{314.492439}{-4.886812}{0.259276}%
\vSv{397.526624}{314.470352}{-4.676423}{0.259196}%
\vSv{397.788451}{314.449220}{-4.453351}{0.259116}%
\vSv{398.050475}{314.429101}{-4.217713}{0.259035}%
\vSv{398.312695}{314.410049}{-3.969637}{0.258955}%
\vSv{398.575109}{314.392123}{-3.709252}{0.258876}%
\vSv{398.837716}{314.375375}{-3.436696}{0.258799}%
\vSv{399.100512}{314.359861}{-3.152112}{0.258725}%
\vSv{399.363495}{314.345635}{-2.855652}{0.258655}%
\vSv{399.626664}{314.332749}{-2.547471}{0.258589}%
\vSv{399.890016}{314.321255}{-2.227734}{0.258529}%
\vSv{400.153547}{314.311206}{-1.896610}{0.258475}%
\vSv{400.417255}{314.302651}{-1.554277}{0.258428}%
\vSv{400.681137}{314.295642}{-1.200920}{0.258390}%
\vSv{400.945190}{314.290226}{-0.836730}{0.258361}%
\vSv{401.209411}{314.286453}{-0.461905}{0.258342}%
\vSv{401.473796}{314.284370}{-0.076653}{0.258334}%
}}%
{\color{vltTeal}\vlB{%
\vSv{401.728325}{314.284025}{0.318813}{0.258337}%
\vSv{401.980290}{314.285462}{0.724273}{0.258354}%
\vSv{402.232102}{314.288728}{1.139498}{0.258384}%
\vSv{402.483765}{314.293867}{1.564252}{0.258430}%
\vSv{402.735284}{314.300921}{1.998291}{0.258491}%
\vSv{402.986663}{314.309935}{2.441367}{0.258568}%
\vSv{403.237906}{314.320949}{2.893220}{0.258663}%
\vSv{403.489019}{314.334005}{3.353586}{0.258776}%
\vSv{403.740006}{314.349143}{3.822194}{0.258909}%
\vSv{403.990872}{314.366402}{4.298764}{0.259062}%
\vSv{404.241623}{314.385820}{4.783012}{0.259236}%
\vSv{404.492263}{314.407436}{5.274647}{0.259432}%
\vSv{404.742799}{314.431285}{5.773369}{0.259650}%
\vSv{404.993236}{314.457405}{6.278877}{0.259892}%
\vSv{405.243579}{314.485829}{6.790861}{0.260159}%
\vSv{405.493835}{314.516591}{7.309007}{0.260450}%
\vSv{405.744009}{314.549726}{7.832997}{0.260766}%
\vSv{405.994108}{314.585265}{8.362506}{0.261110}%
\vSv{406.244137}{314.623239}{8.897209}{0.261480}%
\vSv{406.494103}{314.663680}{9.436774}{0.261877}%
\vSv{406.744013}{314.706617}{9.980868}{0.262303}%
\vSv{406.993871}{314.752080}{10.529155}{0.262758}%
\vSv{407.243685}{314.800095}{11.081296}{0.263241}%
\vSv{407.493461}{314.850690}{11.636953}{0.263755}%
\vSv{407.743206}{314.903892}{12.195783}{0.264298}%
\vSv{407.992925}{314.959726}{12.757448}{0.264872}%
\vSv{408.242625}{315.018216}{13.321605}{0.265477}%
\vSv{408.492312}{315.079386}{13.887915}{0.266113}%
\vSv{408.741993}{315.143260}{14.456039}{0.266780}%
\vSv{408.991674}{315.209858}{15.025640}{0.267478}%
\vSv{409.241360}{315.279202}{15.596384}{0.268209}%
\vSv{409.491058}{315.351312}{16.167939}{0.268971}%
}}%
{\color{vltTeal}\vlB{%
\vSv{409.740774}{315.426208}{16.739976}{0.269766}%
\vSv{409.990513}{315.503908}{17.312172}{0.270592}%
\vSv{410.240282}{315.584430}{17.884207}{0.271450}%
\vSv{410.490085}{315.667791}{18.455766}{0.272340}%
\vSv{410.739928}{315.754007}{19.026540}{0.273262}%
\vSv{410.989816}{315.843092}{19.596226}{0.274216}%
\vSv{411.239755}{315.935061}{20.164526}{0.275201}%
\vSv{411.489748}{316.029928}{20.731150}{0.276218}%
\vSv{411.739802}{316.127704}{21.295815}{0.277266}%
\vSv{411.989920}{316.228402}{21.858243}{0.278344}%
\vSv{412.240106}{316.332033}{22.418168}{0.279453}%
\vSv{412.490365}{316.438606}{22.975329}{0.280592}%
\vSv{412.740701}{316.548131}{23.529472}{0.281760}%
\vSv{412.991118}{316.660616}{24.080355}{0.282958}%
\vSv{413.241618}{316.776067}{24.627742}{0.284184}%
\vSv{413.492205}{316.894493}{25.171406}{0.285439}%
\vSv{413.742883}{317.015898}{25.711129}{0.286721}%
\vSv{413.993653}{317.140287}{26.246703}{0.288030}%
\vSv{414.244520}{317.267665}{26.777927}{0.289365}%
\vSv{414.495484}{317.398033}{27.304610}{0.290726}%
\vSv{414.746550}{317.531395}{27.826570}{0.292112}%
\vSv{414.997717}{317.667752}{28.343635}{0.293522}%
\vSv{415.248989}{317.807104}{28.855639}{0.294955}%
\vSv{415.500368}{317.949451}{29.362427}{0.296412}%
\vSv{415.751853}{318.094791}{29.863853}{0.297890}%
\vSv{416.003448}{318.243123}{30.359778}{0.299389}%
\vSv{416.255153}{318.394442}{30.850073}{0.300908}%
\vSv{416.506968}{318.548746}{31.334616}{0.302447}%
\vSv{416.758896}{318.706029}{31.813294}{0.304004}%
\vSv{417.010935}{318.866286}{32.286001}{0.305578}%
\vSv{417.263088}{319.029509}{32.752641}{0.307169}%
\vSv{417.515354}{319.195691}{33.213122}{0.308775}%
}}%
{\color{vltTeal}\vlB{%
\vSv{417.767733}{319.364824}{33.667363}{0.310396}%
\vSv{418.020226}{319.536899}{34.115288}{0.312030}%
\vSv{418.272832}{319.711904}{34.556827}{0.313677}%
\vSv{418.525552}{319.889829}{34.991920}{0.315336}%
\vSv{418.778384}{320.070662}{35.420509}{0.317004}%
\vSv{419.031330}{320.254389}{35.842546}{0.318682}%
\vSv{419.284387}{320.440997}{36.257986}{0.320369}%
\vSv{419.537556}{320.630470}{36.666793}{0.322062}%
\vSv{419.790835}{320.822793}{37.068932}{0.323762}%
\vSv{420.044225}{321.017949}{37.464377}{0.325467}%
\vSv{420.297725}{321.215920}{37.853105}{0.327175}%
\vSv{420.551333}{321.416687}{38.235099}{0.328887}%
\vSv{420.805048}{321.620232}{38.610344}{0.330600}%
\vSv{421.058870}{321.826533}{38.978832}{0.332313}%
\vSv{421.312798}{322.035569}{39.340557}{0.334027}%
\vSv{421.566830}{322.247318}{39.695518}{0.335738}%
\vSv{421.820965}{322.461757}{40.043718}{0.337446}%
\vSv{422.075203}{322.678860}{40.385161}{0.339151}%
\vSv{422.329542}{322.898604}{40.719856}{0.340850}%
\vSv{422.583980}{323.120961}{41.047815}{0.342544}%
\vSv{422.838517}{323.345906}{41.369053}{0.344230}%
\vSv{423.093152}{323.573409}{41.683585}{0.345907}%
\vSv{423.347882}{323.803443}{41.991432}{0.347575}%
\vSv{423.602708}{324.035978}{42.292614}{0.349232}%
\vSv{423.857627}{324.270982}{42.587156}{0.350878}%
\vSv{424.112638}{324.508425}{42.875082}{0.352510}%
\vSv{424.367740}{324.748274}{43.156421}{0.354129}%
\vSv{424.622932}{324.990495}{43.431200}{0.355733}%
\vSv{424.878212}{325.235056}{43.699451}{0.357320}%
\vSv{425.133579}{325.481920}{43.961205}{0.358891}%
\vSv{425.389032}{325.731051}{44.216494}{0.360443}%
\vSv{425.644570}{325.982414}{44.465354}{0.361977}%
}}%
{\color{vltTeal}\vlB{%
\vSv{425.900191}{326.235971}{44.707818}{0.363490}%
\vSv{426.155894}{326.491683}{44.943923}{0.364981}%
\vSv{426.411677}{326.749511}{45.173706}{0.366451}%
\vSv{426.667541}{327.009416}{45.397203}{0.367898}%
\vSv{426.923482}{327.271356}{45.614454}{0.369320}%
\vSv{427.179501}{327.535290}{45.825496}{0.370718}%
\vSv{427.435596}{327.801177}{46.030370}{0.372090}%
\vSv{427.691766}{328.068973}{46.229113}{0.373435}%
\vSv{427.948010}{328.338634}{46.421767}{0.374752}%
\vSv{428.204326}{328.610118}{46.608370}{0.376041}%
\vSv{428.460714}{328.883377}{46.788965}{0.377301}%
\vSv{428.717172}{329.158368}{46.963590}{0.378531}%
\vSv{428.973700}{329.435044}{47.132288}{0.379730}%
\vSv{429.230296}{329.713358}{47.295097}{0.380898}%
\vSv{429.486959}{329.993263}{47.452060}{0.382033}%
\vSv{429.743689}{330.274712}{47.603216}{0.383136}%
\vSv{430.000485}{330.557655}{47.748607}{0.384205}%
\vSv{430.257345}{330.842043}{47.888274}{0.385240}%
\vSv{430.514269}{331.127829}{48.022256}{0.386240}%
\vSv{430.771256}{331.414961}{48.150594}{0.387205}%
\vSv{431.028304}{331.703391}{48.273329}{0.388134}%
\vSv{431.285414}{331.993066}{48.390501}{0.389027}%
\vSv{431.542584}{332.283937}{48.502149}{0.389883}%
\vSv{431.799814}{332.575952}{48.608314}{0.390702}%
\vSv{432.057102}{332.869059}{48.709035}{0.391483}%
\vSv{432.314448}{333.163207}{48.804352}{0.392227}%
\vSv{432.571852}{333.458344}{48.894304}{0.392932}%
\vSv{432.829312}{333.754418}{48.978930}{0.393599}%
\vSv{433.086828}{334.051376}{49.058268}{0.394227}%
\vSv{433.344399}{334.349165}{49.132358}{0.394816}%
\vSv{433.602025}{334.647734}{49.201237}{0.395365}%
\vSv{433.859705}{334.947029}{49.264945}{0.395875}%
}}%
{\color{vltTeal}\vlB{%
\vSv{434.117438}{335.246998}{49.323519}{0.396346}%
\vSv{434.375224}{335.547588}{49.376996}{0.396777}%
\vSv{434.633063}{335.848745}{49.425415}{0.397169}%
\vSv{434.890953}{336.150419}{49.468812}{0.397520}%
\vSv{435.148894}{336.452555}{49.507226}{0.397832}%
\vSv{435.406886}{336.755102}{49.540692}{0.398105}%
\vSv{435.664929}{337.058007}{49.569249}{0.398338}%
\vSv{435.923021}{337.361217}{49.592932}{0.398531}%
\vSv{436.181162}{337.664682}{49.611778}{0.398685}%
\vSv{436.439353}{337.968349}{49.625825}{0.398800}%
\vSv{436.697592}{338.272167}{49.635107}{0.398876}%
\vSv{436.955879}{338.576085}{49.639662}{0.398913}%
\vSv{437.214213}{338.880052}{49.639525}{0.398912}%
\vSv{437.472595}{339.184017}{49.634734}{0.398873}%
\vSv{437.731024}{339.487931}{49.625323}{0.398796}%
\vSv{437.989500}{339.791743}{49.611329}{0.398681}%
\vSv{438.248022}{340.095406}{49.592788}{0.398530}%
\vSv{438.506590}{340.398869}{49.569736}{0.398342}%
\vSv{438.765204}{340.702085}{49.542209}{0.398117}%
\vSv{439.023863}{341.005006}{49.510242}{0.397857}%
\vSv{439.282568}{341.307585}{49.473873}{0.397561}%
\vSv{439.541317}{341.609775}{49.433137}{0.397231}%
\vSv{439.800111}{341.911531}{49.388071}{0.396867}%
\vSv{440.058949}{342.212807}{49.338710}{0.396468}%
}}%
{\color{vltRed}\vlB{%
\vSv{285.958601}{283.027492}{2.636455}{0.258607}%
\vSv{286.216457}{283.039388}{2.666922}{0.258613}%
\vSv{286.474306}{283.051421}{2.697740}{0.258620}%
\vSv{286.732151}{283.063593}{2.728913}{0.258627}%
\vSv{286.989989}{283.075907}{2.760445}{0.258633}%
\vSv{287.247822}{283.088363}{2.792339}{0.258640}%
\vSv{287.505649}{283.100963}{2.824600}{0.258648}%
\vSv{287.763471}{283.113708}{2.857232}{0.258655}%
\vSv{288.021286}{283.126602}{2.890239}{0.258662}%
\vSv{288.279096}{283.139644}{2.923626}{0.258670}%
\vSv{288.536899}{283.152838}{2.957396}{0.258678}%
\vSv{288.794697}{283.166184}{2.991555}{0.258686}%
\vSv{289.052488}{283.179684}{3.026106}{0.258694}%
\vSv{289.310273}{283.193341}{3.061054}{0.258702}%
\vSv{289.568052}{283.207156}{3.096403}{0.258711}%
\vSv{289.825825}{283.221130}{3.132159}{0.258720}%
\vSv{290.083591}{283.235266}{3.168325}{0.258729}%
\vSv{290.341350}{283.249566}{3.204906}{0.102704}%
\vSv{292.933417}{283.402919}{3.594608}{0.243969}%
\vSv{293.176256}{283.418215}{3.636076}{0.258854}%
\vSv{293.433932}{283.434632}{3.678019}{0.258867}%
\vSv{293.691600}{283.451238}{3.720443}{0.258879}%
\vSv{293.949261}{283.468036}{3.763351}{0.258892}%
\vSv{294.206914}{283.485028}{3.806751}{0.258905}%
\vSv{294.464560}{283.502217}{3.850646}{0.258918}%
\vSv{294.722197}{283.519605}{3.895044}{0.258931}%
\vSv{294.979827}{283.537194}{3.939949}{0.258945}%
\vSv{295.237448}{283.554987}{3.985367}{0.258960}%
\vSv{295.495062}{283.572985}{4.031304}{0.258974}%
\vSv{295.752667}{283.591191}{4.077765}{0.258989}%
\vSv{296.010264}{283.609608}{4.124757}{0.259004}%
\vSv{296.267853}{283.628238}{4.172285}{0.259020}%
}}%
{\color{vltRed}\vlB{%
\vSv{296.525433}{283.647083}{4.220355}{0.259036}%
\vSv{296.783005}{283.666146}{4.268974}{0.259052}%
\vSv{297.040568}{283.685429}{4.318146}{0.259069}%
\vSv{297.298123}{283.704936}{4.367879}{0.112737}%
\vSv{299.894131}{283.914640}{4.897412}{0.238238}%
\vSv{300.130617}{283.934978}{4.953729}{0.259302}%
\vSv{300.388059}{283.957369}{5.010684}{0.259324}%
\vSv{300.645491}{283.980019}{5.068285}{0.259347}%
\vSv{300.902913}{284.002931}{5.126538}{0.259371}%
\vSv{301.160325}{284.026107}{5.185451}{0.259395}%
\vSv{301.417726}{284.049551}{5.245030}{0.259420}%
\vSv{301.675117}{284.073266}{5.305282}{0.259445}%
\vSv{301.932498}{284.097255}{5.366216}{0.259471}%
\vSv{302.189867}{284.121521}{5.427838}{0.259497}%
\vSv{302.447226}{284.146067}{5.490155}{0.259524}%
\vSv{302.704574}{284.170897}{5.553175}{0.259551}%
\vSv{302.961911}{284.196014}{5.616906}{0.259580}%
\vSv{303.219237}{284.221420}{5.681355}{0.259609}%
\vSv{303.476552}{284.247121}{5.746530}{0.259638}%
\vSv{303.733855}{284.273118}{5.812438}{0.259668}%
\vSv{303.991147}{284.299415}{5.879087}{0.259699}%
\vSv{304.248427}{284.326016}{5.946485}{0.109922}%
\vSv{306.831555}{284.610796}{6.663426}{0.249027}%
\vSv{307.077712}{284.639692}{6.739598}{0.260131}%
\vSv{307.334844}{284.670220}{6.816617}{0.260172}%
\vSv{307.591963}{284.701101}{6.894493}{0.260215}%
\vSv{307.849068}{284.732337}{6.973233}{0.260258}%
\vSv{308.106160}{284.763934}{7.052848}{0.260303}%
\vSv{308.363239}{284.795895}{7.133345}{0.260348}%
\vSv{308.620304}{284.828225}{7.214734}{0.260395}%
\vSv{308.877355}{284.860928}{7.297024}{0.260443}%
\vSv{309.134392}{284.894007}{7.380223}{0.260491}%
}}%
{\color{vltRed}\vlB{%
\vSv{309.391415}{284.927468}{7.464341}{0.260541}%
\vSv{309.648424}{284.961315}{7.549386}{0.260592}%
\vSv{309.905419}{284.995552}{7.635369}{0.260644}%
\vSv{310.162399}{285.030183}{7.722297}{0.260698}%
\vSv{310.419364}{285.065214}{7.810181}{0.260752}%
\vSv{310.676315}{285.100648}{7.899029}{0.260808}%
\vSv{310.933251}{285.136490}{7.988852}{0.260865}%
\vSv{311.190172}{285.172745}{8.079658}{0.083315}%
\vSv{313.731672}{285.554593}{8.942744}{0.028775}%
\vSv{313.758528}{285.559066}{9.043912}{0.261585}%
\vSv{314.015275}{285.600185}{9.146170}{0.261660}%
\vSv{314.272006}{285.641776}{9.249528}{0.261737}%
\vSv{314.528720}{285.683847}{9.353995}{0.261815}%
\vSv{314.785417}{285.726400}{9.459582}{0.261895}%
\vSv{315.042097}{285.769443}{9.566298}{0.261976}%
\vSv{315.298760}{285.812981}{9.674153}{0.262060}%
\vSv{315.555405}{285.857018}{9.783158}{0.262145}%
\vSv{315.812034}{285.901562}{9.893322}{0.262233}%
\vSv{316.068645}{285.946618}{10.004656}{0.262322}%
\vSv{316.325238}{285.992190}{10.117169}{0.262414}%
\vSv{316.581813}{286.038286}{10.230871}{0.262507}%
\vSv{316.838371}{286.084912}{10.345773}{0.262603}%
\vSv{317.094910}{286.132072}{10.461884}{0.262700}%
\vSv{317.351431}{286.179773}{10.579214}{0.262800}%
\vSv{317.607934}{286.228022}{10.697773}{0.262903}%
\vSv{317.864419}{286.276824}{10.817571}{0.263007}%
\vSv{318.120885}{286.326186}{10.938619}{0.012863}%
\vSv{320.565804}{286.826145}{12.085881}{0.123494}%
\vSv{320.684501}{286.852002}{12.219959}{0.264322}%
\vSv{320.940756}{286.907950}{12.355392}{0.264458}%
\vSv{321.196991}{286.964537}{12.492190}{0.264598}%
\vSv{321.453206}{287.021771}{12.630362}{0.264740}%
}}%
{\color{vltRed}\vlB{%
\vSv{321.709401}{287.079659}{12.769917}{0.264885}%
\vSv{321.965575}{287.138209}{12.910865}{0.265034}%
\vSv{322.221730}{287.197426}{13.053215}{0.265186}%
\vSv{322.477864}{287.257320}{13.196974}{0.265341}%
\vSv{322.733978}{287.317897}{13.342153}{0.265499}%
\vSv{322.990071}{287.379165}{13.488758}{0.265661}%
\vSv{323.246144}{287.441132}{13.636800}{0.265827}%
\vSv{323.502196}{287.503805}{13.786285}{0.265996}%
\vSv{323.758227}{287.567192}{13.937223}{0.266169}%
\vSv{324.014238}{287.631302}{14.089621}{0.266346}%
\vSv{324.270228}{287.696141}{14.243487}{0.266527}%
\vSv{324.526197}{287.761718}{14.398829}{0.266711}%
\vSv{324.782145}{287.828041}{14.555653}{0.129206}%
\vSv{327.295991}{288.520613}{16.034941}{0.048980}%
\vSv{327.340470}{288.534143}{16.206960}{0.269024}%
\vSv{327.596186}{288.609229}{16.380529}{0.269263}%
\vSv{327.851881}{288.685166}{16.555652}{0.269506}%
\vSv{328.107556}{288.761961}{16.732334}{0.269755}%
\vSv{328.363209}{288.839623}{16.910580}{0.270009}%
\vSv{328.618841}{288.918163}{17.090391}{0.270268}%
\vSv{328.874453}{288.997589}{17.271773}{0.270532}%
\vSv{329.130043}{289.077912}{17.454726}{0.270803}%
\vSv{329.385613}{289.159139}{17.639255}{0.271079}%
\vSv{329.641162}{289.241282}{17.825360}{0.271360}%
\vSv{329.896690}{289.324350}{18.013044}{0.271648}%
\vSv{330.152197}{289.408353}{18.202308}{0.271941}%
\vSv{330.407685}{289.493300}{18.393152}{0.272241}%
\vSv{330.663151}{289.579202}{18.585578}{0.272547}%
\vSv{330.918598}{289.666068}{18.779585}{0.272859}%
\vSv{331.174024}{289.753909}{18.975172}{0.273178}%
\vSv{331.429430}{289.842735}{19.172340}{0.115007}%
\vSv{333.858779}{290.738770}{21.017533}{0.135801}%
}}%
{\color{vltRed}\vlB{%
\vSv{333.982427}{290.787476}{21.230334}{0.277142}%
\vSv{334.237624}{290.887834}{21.444670}{0.277548}%
\vSv{334.492804}{290.989306}{21.660534}{0.277961}%
\vSv{334.747966}{291.091903}{21.877917}{0.278382}%
\vSv{335.003111}{291.195637}{22.096810}{0.278812}%
\vSv{335.258239}{291.300519}{22.317204}{0.279250}%
\vSv{335.513351}{291.406559}{22.539089}{0.279697}%
\vSv{335.768446}{291.513771}{22.762454}{0.280152}%
\vSv{336.023526}{291.622165}{22.987288}{0.280617}%
\vSv{336.278590}{291.731754}{23.213577}{0.281090}%
\vSv{336.533638}{291.842548}{23.441310}{0.281572}%
\vSv{336.788672}{291.954560}{23.670473}{0.282063}%
\vSv{337.043691}{292.067802}{23.901050}{0.282564}%
\vSv{337.298696}{292.182285}{24.133028}{0.283074}%
\vSv{337.553687}{292.298022}{24.366391}{0.283594}%
\vSv{337.808665}{292.415024}{24.601121}{0.160679}%
\vSv{340.177294}{293.564540}{26.772108}{0.206063}%
\vSv{340.357803}{293.657359}{27.019428}{0.289984}%
\vSv{340.612664}{293.789097}{27.267881}{0.290630}%
\vSv{340.867517}{293.922249}{27.517440}{0.291287}%
\vSv{341.122362}{294.056829}{27.768079}{0.291955}%
\vSv{341.377201}{294.192849}{28.019769}{0.292634}%
\vSv{341.632035}{294.330322}{28.272482}{0.293326}%
\vSv{341.886862}{294.469260}{28.526189}{0.294029}%
\vSv{342.141685}{294.609676}{28.780858}{0.294744}%
\vSv{342.396504}{294.751584}{29.036459}{0.295471}%
\vSv{342.651319}{294.894995}{29.292960}{0.296210}%
\vSv{342.906131}{295.039923}{29.550328}{0.296961}%
\vSv{343.160941}{295.186381}{29.808530}{0.297725}%
\vSv{343.415748}{295.334381}{30.067530}{0.298501}%
\vSv{343.670555}{295.483936}{30.327294}{0.299290}%
\vSv{343.925361}{295.635059}{30.587786}{0.171192}%
}}%
{\color{vltRed}\vlB{%
\vSv{346.171701}{297.035403}{32.693358}{0.060011}%
\vSv{346.218703}{297.067817}{32.958658}{0.307883}%
\vSv{346.473541}{297.235316}{33.224285}{0.308815}%
\vSv{346.728385}{297.404521}{33.490195}{0.309760}%
\vSv{346.983237}{297.575445}{33.756345}{0.310718}%
\vSv{347.238098}{297.748099}{34.022689}{0.311690}%
\vSv{347.492967}{297.922496}{34.289181}{0.312675}%
\vSv{347.747846}{298.098647}{34.555775}{0.313673}%
\vSv{348.002735}{298.276566}{34.822425}{0.314685}%
\vSv{348.257636}{298.456262}{35.089083}{0.315711}%
\vSv{348.512548}{298.637748}{35.355702}{0.316750}%
\vSv{348.767472}{298.821036}{35.622233}{0.317802}%
\vSv{349.022410}{299.006136}{35.888627}{0.318868}%
\vSv{349.277361}{299.193060}{36.154837}{0.319947}%
\vSv{349.532327}{299.381819}{36.420811}{0.321039}%
\vSv{349.787307}{299.572423}{36.686500}{0.039974}%
\vSv{351.776821}{301.121813}{38.534100}{0.069242}%
\vSv{351.827776}{301.164949}{38.795681}{0.331458}%
\vSv{352.082922}{301.372622}{39.056517}{0.332679}%
\vSv{352.338089}{301.582239}{39.316555}{0.333912}%
\vSv{352.593279}{301.793807}{39.575743}{0.335157}%
\vSv{352.848491}{302.007334}{39.834029}{0.336414}%
\vSv{353.103726}{302.222830}{40.091360}{0.337682}%
\vSv{353.358985}{302.440300}{40.347686}{0.338962}%
\vSv{353.614268}{302.659752}{40.602953}{0.340254}%
\vSv{353.869576}{302.881194}{40.857110}{0.341556}%
\vSv{354.124909}{303.104631}{41.110104}{0.342868}%
\vSv{354.380269}{303.330070}{41.361885}{0.344192}%
\vSv{354.635654}{303.557516}{41.612399}{0.345525}%
\vSv{354.891066}{303.786975}{41.861597}{0.346868}%
\vSv{355.146506}{304.018452}{42.109426}{0.023231}%
\vSv{356.976364}{305.734918}{43.801674}{0.301154}%
}}%
{\color{vltRed}\vlB{%
\vSv{357.191059}{305.943366}{44.036747}{0.359348}%
\vSv{357.446764}{306.193156}{44.270005}{0.360771}%
\vSv{357.702499}{306.444989}{44.501400}{0.362200}%
\vSv{357.958267}{306.698865}{44.730885}{0.363635}%
\vSv{358.214066}{306.954783}{44.958413}{0.365074}%
\vSv{358.469897}{307.212742}{45.183938}{0.366517}%
\vSv{358.725761}{307.472739}{45.407414}{0.367964}%
\vSv{358.981658}{307.734773}{45.628795}{0.369415}%
\vSv{359.237588}{307.998839}{45.848039}{0.370868}%
\vSv{359.493551}{308.264935}{46.065099}{0.372324}%
\vSv{359.749547}{308.533056}{46.279934}{0.373781}%
\vSv{360.005578}{308.803197}{46.492499}{0.166949}%
\vSv{361.805223}{310.757351}{47.913472}{0.375764}%
\vSv{362.055052}{311.036218}{48.106424}{0.386872}%
\vSv{362.311393}{311.324200}{48.296751}{0.388312}%
\vSv{362.567769}{311.614114}{48.484417}{0.389747}%
\vSv{362.824180}{311.905946}{48.669386}{0.391175}%
\vSv{363.080626}{312.199684}{48.851625}{0.392597}%
\vSv{363.337108}{312.495313}{49.031099}{0.394011}%
\vSv{363.593625}{312.792818}{49.207774}{0.395418}%
\vSv{363.850177}{313.092182}{49.381619}{0.396815}%
\vSv{364.106765}{313.393389}{49.552600}{0.398202}%
\vSv{364.363388}{313.696421}{49.720688}{0.399579}%
\vSv{364.620047}{314.001260}{49.885852}{0.191509}%
\vSv{366.328696}{316.073137}{50.813811}{0.143047}%
\vSv{366.417654}{316.184012}{50.957713}{0.410122}%
\vSv{366.674596}{316.502546}{51.098474}{0.411369}%
\vSv{366.931574}{316.822685}{51.236069}{0.412599}%
\vSv{367.188588}{317.144401}{51.370475}{0.413809}%
\vSv{367.445636}{317.467668}{51.501670}{0.414999}%
\vSv{367.702720}{317.792457}{51.629631}{0.416168}%
\vSv{367.959839}{318.118739}{51.754338}{0.417317}%
}}%
{\color{vltRed}\vlB{%
\vSv{368.216993}{318.446484}{51.875769}{0.418443}%
\vSv{368.474183}{318.775662}{51.993905}{0.419546}%
\vSv{368.731407}{319.106241}{52.108727}{0.420625}%
\vSv{368.988666}{319.438189}{52.220216}{0.201957}%
\vSv{370.627803}{321.581774}{52.818201}{0.270508}%
\vSv{370.790452}{321.797294}{52.905895}{0.428324}%
\vSv{371.047988}{322.138945}{52.990130}{0.429159}%
\vSv{371.305558}{322.481642}{53.070894}{0.429963}%
\vSv{371.563163}{322.825346}{53.148174}{0.430737}%
\vSv{371.820802}{323.170017}{53.221960}{0.431478}%
\vSv{372.078475}{323.515614}{53.292239}{0.432188}%
\vSv{372.336182}{323.862097}{53.359001}{0.432865}%
\vSv{372.593923}{324.209423}{53.422236}{0.433508}%
\vSv{372.851698}{324.557552}{53.481936}{0.434118}%
\vSv{373.109506}{324.906439}{53.538090}{0.347151}%
\vSv{374.793841}{327.200136}{53.800144}{0.205823}%
\vSv{374.915112}{327.366228}{53.831282}{0.437731}%
\vSv{375.173190}{327.719600}{53.858824}{0.438019}%
\vSv{375.431302}{328.073329}{53.882766}{0.438270}%
\vSv{375.689447}{328.427369}{53.903105}{0.438483}%
\vSv{375.947626}{328.781673}{53.919837}{0.438659}%
\vSv{376.205838}{329.136194}{53.932961}{0.438797}%
\vSv{376.464083}{329.490886}{53.942474}{0.438897}%
\vSv{376.722362}{329.845701}{53.948375}{0.438959}%
\vSv{376.980674}{330.200594}{53.950664}{0.438983}%
\vSv{377.239019}{330.555516}{53.949339}{0.347382}%
\vSv{378.916639}{332.856771}{53.865564}{0.222983}%
\vSv{379.048374}{333.036860}{53.838982}{0.437811}%
\vSv{379.306987}{333.390332}{53.808803}{0.437496}%
\vSv{379.565634}{333.743414}{53.775032}{0.437144}%
\vSv{379.824314}{334.096059}{53.737673}{0.436755}%
\vSv{380.083028}{334.448222}{53.696732}{0.436330}%
}}%
{\color{vltRed}\vlB{%
\vSv{380.341776}{334.799858}{53.652214}{0.435869}%
\vSv{380.600557}{335.150922}{53.604126}{0.435373}%
\vSv{380.859372}{335.501370}{53.552476}{0.434841}%
\vSv{381.118221}{335.851157}{53.497270}{0.434275}%
\vSv{381.377104}{336.200240}{53.438517}{0.351122}%
\vSv{383.087094}{338.484640}{53.012038}{0.170123}%
\vSv{383.190236}{338.620528}{52.928731}{0.428550}%
\vSv{383.449391}{338.962462}{52.841962}{0.427693}%
\vSv{383.708582}{339.303322}{52.751746}{0.426807}%
\vSv{383.967806}{339.643069}{52.658095}{0.425892}%
\vSv{384.227066}{339.981666}{52.561024}{0.424949}%
\vSv{384.486359}{340.319076}{52.460549}{0.423979}%
\vSv{384.745688}{340.655263}{52.356686}{0.422981}%
\vSv{385.005051}{340.990191}{52.249450}{0.421958}%
\vSv{385.264450}{341.323827}{52.138859}{0.420910}%
\vSv{385.523883}{341.656135}{52.024931}{0.419837}%
\vSv{385.783351}{341.987083}{51.907684}{0.086321}%
\vSv{387.398070}{344.013396}{51.135619}{0.320584}%
\vSv{387.600611}{344.263013}{50.995711}{0.410458}%
\vSv{387.860361}{344.581979}{50.852654}{0.409198}%
\vSv{388.120146}{344.899322}{50.706475}{0.407920}%
\vSv{388.379967}{345.215017}{50.557198}{0.406627}%
\vSv{388.639823}{345.529038}{50.404849}{0.405319}%
\vSv{388.899714}{345.841363}{50.249455}{0.403995}%
\vSv{389.159642}{346.151969}{50.091042}{0.402658}%
\vSv{389.419604}{346.460835}{49.929640}{0.401308}%
\vSv{389.679602}{346.767938}{49.765276}{0.399946}%
\vSv{389.939636}{347.073258}{49.597981}{0.398572}%
\vSv{390.199705}{347.376777}{49.427785}{0.133415}%
\vSv{391.941223}{349.361839}{48.347461}{0.117322}%
\vSv{392.021180}{349.449500}{48.157861}{0.387260}%
\vSv{392.281531}{349.738003}{47.965628}{0.385816}%
}}%
{\color{vltRed}\vlB{%
\vSv{392.541917}{350.024566}{47.770799}{0.384369}%
\vSv{392.802339}{350.309176}{47.573409}{0.382917}%
\vSv{393.062794}{350.591823}{47.373498}{0.381464}%
\vSv{393.323285}{350.872498}{47.171104}{0.380007}%
\vSv{393.583810}{351.151191}{46.966267}{0.378550}%
\vSv{393.844369}{351.427892}{46.759027}{0.377091}%
\vSv{394.104962}{351.702596}{46.549424}{0.375633}%
\vSv{394.365589}{351.975293}{46.337499}{0.374174}%
\vSv{394.626250}{352.245978}{46.123296}{0.372717}%
\vSv{394.886945}{352.514644}{45.906856}{0.202681}%
\vSv{396.808769}{354.432277}{44.332860}{0.226884}%
\vSv{396.973677}{354.590829}{44.100134}{0.359733}%
\vSv{397.234661}{354.841173}{43.865580}{0.358315}%
\vSv{397.495676}{355.089474}{43.629247}{0.356903}%
\vSv{397.756722}{355.335733}{43.391184}{0.355498}%
\vSv{398.017797}{355.579952}{43.151439}{0.354100}%
\vSv{398.278902}{355.822131}{42.910062}{0.352710}%
\vSv{398.540036}{356.062274}{42.667102}{0.351329}%
\vSv{398.801199}{356.300382}{42.422610}{0.349955}%
\vSv{399.062390}{356.536460}{42.176635}{0.348591}%
\vSv{399.323609}{356.770511}{41.929229}{0.347236}%
\vSv{399.584855}{357.002538}{41.680442}{0.345890}%
\vSv{399.846129}{357.232546}{41.430325}{0.344554}%
\vSv{400.107429}{357.460541}{41.178930}{0.048301}%
\vSv{402.070889}{359.110350}{39.387727}{0.161307}%
\vSv{402.198718}{359.212710}{39.127974}{0.333016}%
\vSv{402.460232}{359.422861}{38.867410}{0.331792}%
\vSv{402.721767}{359.631068}{38.606088}{0.330580}%
\vSv{402.983323}{359.837337}{38.344061}{0.329381}%
\vSv{403.244898}{360.041680}{38.081379}{0.328194}%
\vSv{403.506492}{360.244103}{37.818094}{0.327020}%
\vSv{403.768105}{360.444618}{37.554258}{0.325859}%
}}%
{\color{vltRed}\vlB{%
\vSv{404.029736}{360.643233}{37.289923}{0.324711}%
\vSv{404.291385}{360.839958}{37.025139}{0.323575}%
\vSv{404.553049}{361.034804}{36.759957}{0.322453}%
\vSv{404.814730}{361.227781}{36.494429}{0.321344}%
\vSv{405.076426}{361.418899}{36.228603}{0.320248}%
\vSv{405.338136}{361.608168}{35.962531}{0.319166}%
\vSv{405.599861}{361.795600}{35.696262}{0.101352}%
\vSv{407.765224}{363.277470}{33.564819}{0.224641}%
\vSv{407.955893}{363.401670}{33.298934}{0.309079}%
\vSv{408.217719}{363.571356}{33.033322}{0.308144}%
\vSv{408.479552}{363.739334}{32.768027}{0.307222}%
\vSv{408.741389}{363.905614}{32.503093}{0.306314}%
\vSv{409.003232}{364.070210}{32.238562}{0.305418}%
\vSv{409.265079}{364.233134}{31.974476}{0.304536}%
\vSv{409.526930}{364.394399}{31.710877}{0.303667}%
\vSv{409.788784}{364.554017}{31.447806}{0.302812}%
\vSv{410.050640}{364.712000}{31.185301}{0.301969}%
\vSv{410.312497}{364.868362}{30.923403}{0.301139}%
\vSv{410.574356}{365.023114}{30.662150}{0.300321}%
\vSv{410.836215}{365.176271}{30.401580}{0.299517}%
\vSv{411.098073}{365.327844}{30.141729}{0.298725}%
\vSv{411.359931}{365.477846}{29.882635}{0.297946}%
\vSv{411.621787}{365.626290}{29.624331}{0.028551}%
\vSv{413.868556}{366.838751}{27.590370}{0.119915}%
\vSv{413.978315}{366.894289}{27.340649}{0.290820}%
\vSv{414.240121}{367.027857}{27.092028}{0.290172}%
\vSv{414.501919}{367.160008}{26.844534}{0.289535}%
\vSv{414.763709}{367.290753}{26.598193}{0.288909}%
\vSv{415.025489}{367.420107}{26.353030}{0.288294}%
\vSv{415.287260}{367.548081}{26.109069}{0.287690}%
\vSv{415.549021}{367.674688}{25.866333}{0.287096}%
\vSv{415.810771}{367.799940}{25.624844}{0.286513}%
}}%
{\color{vltRed}\vlB{%
\vSv{416.072510}{367.923850}{25.384625}{0.285941}%
\vSv{416.334237}{368.046431}{25.145694}{0.285379}%
\vSv{416.595953}{368.167695}{24.908074}{0.284827}%
\vSv{416.857656}{368.287653}{24.671782}{0.284285}%
\vSv{417.119346}{368.406319}{24.436837}{0.283752}%
\vSv{417.381023}{368.523705}{24.203257}{0.283230}%
\vSv{417.642686}{368.639822}{23.971058}{0.282717}%
\vSv{417.904335}{368.754683}{23.740258}{0.080925}%
\vSv{420.312374}{369.755347}{21.728234}{0.220079}%
\vSv{420.519972}{369.836821}{21.512133}{0.277676}%
\vSv{420.781443}{369.938645}{21.297560}{0.277269}%
\vSv{421.042896}{370.039352}{21.084521}{0.276870}%
\vSv{421.304332}{370.138954}{20.873024}{0.276478}%
\vSv{421.565749}{370.237463}{20.663075}{0.276094}%
\vSv{421.827147}{370.334889}{20.454681}{0.275718}%
\vSv{422.088526}{370.431243}{20.247846}{0.275349}%
\vSv{422.349887}{370.526536}{20.042576}{0.274987}%
\vSv{422.611228}{370.620779}{19.838874}{0.274633}%
\vSv{422.872550}{370.713983}{19.636744}{0.274285}%
\vSv{423.133852}{370.806158}{19.436189}{0.273945}%
\vSv{423.395135}{370.897315}{19.237212}{0.273611}%
\vSv{423.656397}{370.987464}{19.039815}{0.273284}%
\vSv{423.917640}{371.076616}{18.843999}{0.272964}%
\vSv{424.178863}{371.164782}{18.649766}{0.272650}%
\vSv{424.440065}{371.251970}{18.457115}{0.154110}%
\vSv{426.994228}{372.056021}{16.794384}{0.056470}%
\vSv{427.050950}{372.072338}{16.617503}{0.269593}%
\vSv{427.311924}{372.149436}{16.442184}{0.269348}%
\vSv{427.572876}{372.225674}{16.268424}{0.269108}%
\vSv{427.833807}{372.301062}{16.096217}{0.268874}%
\vSv{428.094717}{372.375607}{15.925560}{0.268644}%
\vSv{428.355606}{372.449320}{15.756446}{0.268419}%
}}%
{\color{vltRed}\vlB{%
\vSv{428.616474}{372.522209}{15.588871}{0.268199}%
\vSv{428.877320}{372.594283}{15.422830}{0.267984}%
\vSv{429.138146}{372.665551}{15.258315}{0.267773}%
\vSv{429.398950}{372.736021}{15.095322}{0.267566}%
\vSv{429.659733}{372.805702}{14.933845}{0.267364}%
\vSv{429.920496}{372.874602}{14.773875}{0.267166}%
\vSv{430.181237}{372.942731}{14.615408}{0.266972}%
\vSv{430.441957}{373.010096}{14.458435}{0.266783}%
\vSv{430.702656}{373.076706}{14.302949}{0.266597}%
\vSv{430.963334}{373.142568}{14.148944}{0.266415}%
\vSv{431.223992}{373.207692}{13.996412}{0.156725}%
\vSv{433.831135}{373.820394}{12.550306}{0.262913}%
\vSv{434.089866}{373.877524}{12.413429}{0.264517}%
\vSv{434.350278}{373.934386}{12.277923}{0.264380}%
\vSv{434.610671}{373.990607}{12.143777}{0.264246}%
\vSv{434.871044}{374.046196}{12.010984}{0.264115}%
\vSv{435.131397}{374.101158}{11.879533}{0.263987}%
\vSv{435.391731}{374.155501}{11.749416}{0.263862}%
\vSv{435.652046}{374.209232}{11.620621}{0.263739}%
\vSv{435.912341}{374.262357}{11.493141}{0.263619}%
\vSv{436.172617}{374.314883}{11.366964}{0.263502}%
\vSv{436.432874}{374.366817}{11.242082}{0.263387}%
\vSv{436.693112}{374.418166}{11.118485}{0.263275}%
\vSv{436.953331}{374.468935}{10.996163}{0.263165}%
\vSv{437.213531}{374.519132}{10.875105}{0.263058}%
\vSv{437.473713}{374.568763}{10.755303}{0.262953}%
\vSv{437.733876}{374.617834}{10.636746}{0.262850}%
\vSv{437.994021}{374.666351}{10.519425}{0.262749}%
\vSv{438.254148}{374.714321}{10.403329}{0.019681}%
\vSv{440.751456}{375.148425}{9.411973}{0.102749}%
}}%
{\color{vltBlue}\vlB{%
\vSv{285.991710}{282.205517}{0.527791}{0.258344}%
\vSv{286.249947}{282.207896}{0.533902}{0.258345}%
\vSv{286.508183}{282.210304}{0.540084}{0.258345}%
\vSv{286.766418}{282.212739}{0.546337}{0.258345}%
\vSv{287.024652}{282.215202}{0.552663}{0.066621}%
\vSv{289.490199}{282.240211}{0.612994}{0.116846}%
\vSv{289.606926}{282.241461}{0.620091}{0.258348}%
\vSv{289.865147}{282.244257}{0.627270}{0.258349}%
\vSv{290.123366}{282.247085}{0.634533}{0.258349}%
\vSv{290.381584}{282.249946}{0.641880}{0.208108}%
\vSv{292.988280}{282.280753}{0.720190}{0.233759}%
\vSv{293.221890}{282.283691}{0.728528}{0.258354}%
\vSv{293.480091}{282.286976}{0.736963}{0.258355}%
\vSv{293.738290}{282.290299}{0.745495}{0.258355}%
\vSv{293.996488}{282.293660}{0.754126}{0.091176}%
\vSv{296.486133}{282.328143}{0.836442}{0.092406}%
\vSv{296.578376}{282.329492}{0.846126}{0.258362}%
\vSv{296.836556}{282.333307}{0.855921}{0.258362}%
\vSv{297.094733}{282.337167}{0.865830}{0.258363}%
\vSv{297.352909}{282.341071}{0.875854}{0.232508}%
\vSv{299.983396}{282.383524}{0.982697}{0.209532}%
\vSv{300.192719}{282.387118}{0.994073}{0.258372}%
\vSv{300.450872}{282.391600}{1.005580}{0.258373}%
\vSv{300.709022}{282.396135}{1.017221}{0.258374}%
\vSv{300.967171}{282.400721}{1.028996}{0.115348}%
\vSv{303.480306}{282.448252}{1.141297}{0.068448}%
\vSv{303.548533}{282.449615}{1.154508}{0.258386}%
\vSv{303.806656}{282.454821}{1.167871}{0.258387}%
\vSv{304.064777}{282.460088}{1.181389}{0.258388}%
\vSv{304.322896}{282.465415}{1.195064}{0.256391}%
\vSv{306.976353}{282.523897}{1.340813}{0.185971}%
\vSv{307.162030}{282.528248}{1.356331}{0.258406}%
}}%
{\color{vltBlue}\vlB{%
\vSv{307.420117}{282.534365}{1.372028}{0.258407}%
\vSv{307.678201}{282.540552}{1.387907}{0.258409}%
\vSv{307.936282}{282.546811}{1.403969}{0.138806}%
\vSv{310.471837}{282.612295}{1.557147}{0.045389}%
\vSv{310.516927}{282.613528}{1.575165}{0.258431}%
\vSv{310.774974}{282.620632}{1.593392}{0.258433}%
\vSv{311.033018}{282.627818}{1.611829}{0.258436}%
\vSv{311.291059}{282.635087}{1.630479}{0.258438}%
\vSv{311.549096}{282.642441}{1.649345}{0.020873}%
\vSv{313.966037}{282.715600}{1.829249}{0.163651}%
\vSv{314.129272}{282.720824}{1.850410}{0.258468}%
\vSv{314.387269}{282.729170}{1.871816}{0.258471}%
\vSv{314.645263}{282.737612}{1.893468}{0.258474}%
\vSv{314.903252}{282.746152}{1.915371}{0.160935}%
\vSv{317.459320}{282.836297}{2.124227}{0.024003}%
\vSv{317.482921}{282.837186}{2.148792}{0.258515}%
\vSv{317.740865}{282.846879}{2.173641}{0.258519}%
\vSv{317.998804}{282.856684}{2.198776}{0.258524}%
\vSv{318.256738}{282.866603}{2.224201}{0.258528}%
\vSv{318.514667}{282.876636}{2.249919}{0.041911}%
\vSv{320.950650}{282.977332}{2.495142}{0.143638}%
\vSv{321.093700}{282.983585}{2.523982}{0.258584}%
\vSv{321.351575}{282.994972}{2.553155}{0.258590}%
\vSv{321.609445}{283.006492}{2.582663}{0.258596}%
\vSv{321.867310}{283.018144}{2.612511}{0.180592}%
\vSv{324.440457}{283.142060}{2.897086}{0.005729}%
\vSv{324.445654}{283.142350}{2.930552}{0.258672}%
\vSv{324.703456}{283.155574}{2.964402}{0.258679}%
\vSv{324.961252}{283.168952}{2.998641}{0.258688}%
\vSv{325.219042}{283.182485}{3.033273}{0.258696}%
\vSv{325.476826}{283.196174}{3.068304}{0.059537}%
\vSv{327.927229}{283.334494}{3.402240}{0.127919}%
}}%
{\color{vltBlue}\vlB{%
\vSv{328.054307}{283.342086}{3.441504}{0.258800}%
\vSv{328.312017}{283.357621}{3.481219}{0.258811}%
\vSv{328.569721}{283.373337}{3.521388}{0.258822}%
\vSv{328.827417}{283.389234}{3.562018}{0.195649}%
\vSv{331.410709}{283.559148}{3.994790}{0.252204}%
\vSv{331.661579}{283.576718}{4.040834}{0.258977}%
\vSv{331.919183}{283.594968}{4.087405}{0.258992}%
\vSv{332.176778}{283.613428}{4.134506}{0.259007}%
\vSv{332.434365}{283.632102}{4.182146}{0.070819}%
\vSv{334.890804}{283.821425}{4.636084}{0.120179}%
\vSv{335.009754}{283.831138}{4.689435}{0.259201}%
\vSv{335.267243}{283.852329}{4.743392}{0.259221}%
\vSv{335.524722}{283.873765}{4.797961}{0.259242}%
\vSv{335.782191}{283.895449}{4.853150}{0.202157}%
\vSv{338.364792}{284.127361}{5.440623}{0.251006}%
\vSv{338.613691}{284.151160}{5.503085}{0.259529}%
\vSv{338.871036}{284.176048}{5.566252}{0.259557}%
\vSv{339.128371}{284.201224}{5.630130}{0.259586}%
\vSv{339.385695}{284.226691}{5.694728}{0.070321}%
\vSv{341.832944}{284.484123}{6.309776}{0.127246}%
\vSv{341.958292}{284.498108}{6.382002}{0.259944}%
\vSv{342.215486}{284.527003}{6.455034}{0.259982}%
\vSv{342.472666}{284.556231}{6.528882}{0.260020}%
\vSv{342.729834}{284.585796}{6.603555}{0.192808}%
\vSv{345.292479}{284.899637}{7.314102}{0.009688}%
\vSv{345.300790}{284.900871}{7.397490}{0.260502}%
\vSv{345.557810}{284.934411}{7.481799}{0.260552}%
\vSv{345.814816}{284.968338}{7.567037}{0.260603}%
\vSv{346.071807}{285.002656}{7.653214}{0.260655}%
\vSv{346.328785}{285.037369}{7.740339}{0.048000}%
\vSv{348.739334}{285.383177}{8.568672}{0.161709}%
\vSv{348.897730}{285.407271}{8.665796}{0.261317}%
}}%
{\color{vltBlue}\vlB{%
\vSv{349.154539}{285.446644}{8.763972}{0.261385}%
\vSv{349.411332}{285.486470}{8.863210}{0.261455}%
\vSv{349.668108}{285.526754}{8.963521}{0.154134}%
\vSv{352.172996}{285.944834}{9.916195}{0.064650}%
\vSv{352.234954}{285.955968}{10.027772}{0.262341}%
\vSv{352.491543}{286.001648}{10.140530}{0.262433}%
\vSv{352.748115}{286.047853}{10.254480}{0.262527}%
\vSv{353.004669}{286.094588}{10.369631}{0.248049}%
\vSv{355.585973}{286.595900}{11.589409}{0.246581}%
\vSv{355.825541}{286.645437}{11.718431}{0.263832}%
\vSv{356.081870}{286.699022}{11.848773}{0.263957}%
\vSv{356.338180}{286.753220}{11.980443}{0.264086}%
\vSv{356.594470}{286.808038}{12.113453}{0.061544}%
\vSv{358.976578}{287.348634}{13.372320}{0.187009}%
\vSv{359.156272}{287.391885}{13.519224}{0.265695}%
\vSv{359.412341}{287.453997}{13.667565}{0.265862}%
\vSv{359.668389}{287.516817}{13.817352}{0.266032}%
\vSv{359.924416}{287.580353}{13.968593}{0.115402}%
\vSv{362.336497}{288.215664}{15.396443}{0.155124}%
\vSv{362.483538}{288.256849}{15.562630}{0.268165}%
\vSv{362.739334}{288.328795}{15.730348}{0.268385}%
\vSv{362.995109}{288.401557}{15.899602}{0.268609}%
\vSv{363.250864}{288.475143}{16.070398}{0.139717}%
\vSv{365.657746}{289.209810}{17.677659}{0.159839}%
\vSv{365.807249}{289.258347}{17.864096}{0.271419}%
\vSv{366.062773}{289.341608}{18.052112}{0.271708}%
\vSv{366.318276}{289.425805}{18.241708}{0.272003}%
\vSv{366.573759}{289.510949}{18.432885}{0.125030}%
\vSv{368.931025}{290.343193}{20.224533}{0.212621}%
\vSv{369.127489}{290.416696}{20.431463}{0.275676}%
\vSv{369.382755}{290.512931}{20.639950}{0.276052}%
\vSv{369.638003}{290.610237}{20.849991}{0.276436}%
}}%
{\color{vltBlue}\vlB{%
\vSv{369.893233}{290.708627}{21.061579}{0.059215}%
\vSv{372.149195}{291.626384}{22.809078}{0.047273}%
\vSv{372.189514}{291.644710}{23.034226}{0.280714}%
\vSv{372.444574}{291.754548}{23.260827}{0.281189}%
\vSv{372.699620}{291.865595}{23.488870}{0.281673}%
\vSv{372.954650}{291.977862}{23.718339}{0.209150}%
\vSv{375.294980}{293.067278}{25.845143}{0.236311}%
\vSv{375.504225}{293.170295}{26.087960}{0.287638}%
\vSv{375.759119}{293.296784}{26.332002}{0.288242}%
\vSv{376.014003}{293.424640}{26.577247}{0.287810}%
\vSv{378.364241}{294.670114}{28.834326}{0.230256}%
\vSv{378.562433}{294.781161}{29.090140}{0.295625}%
\vSv{378.817248}{294.924890}{29.346848}{0.296366}%
\vSv{379.072059}{295.070137}{29.604417}{0.277753}%
\vSv{381.347601}{296.434735}{31.691741}{0.024976}%
\vSv{381.365333}{296.447856}{31.955444}{0.304473}%
\vSv{381.620150}{296.609001}{32.219635}{0.305355}%
\vSv{381.874972}{296.771806}{32.484274}{0.306249}%
\vSv{382.129799}{296.936283}{32.749318}{0.158947}%
\vSv{384.230319}{298.356737}{34.879002}{0.239757}%
\vSv{384.423575}{298.493841}{35.145699}{0.315930}%
\vSv{384.678489}{298.675709}{35.412346}{0.316972}%
\vSv{384.933415}{298.859381}{35.678897}{0.227341}%
\vSv{387.014803}{300.427173}{37.801890}{0.274498}%
\vSv{387.228430}{300.595422}{38.065332}{0.328122}%
\vSv{387.483518}{300.797729}{38.328174}{0.329309}%
\vSv{387.738627}{301.001954}{38.590365}{0.168071}%
\vSv{389.699105}{302.634197}{40.403091}{0.110593}%
\vSv{389.780276}{302.705879}{40.658197}{0.340535}%
\vSv{390.035589}{302.927753}{40.912182}{0.341840}%
\vSv{390.290927}{303.151625}{41.164996}{0.307032}%
\vSv{392.281789}{304.963503}{42.897561}{0.075884}%
}}%
{\color{vltBlue}\vlB{%
\vSv{392.334605}{305.015156}{43.139155}{0.354029}%
\vSv{392.590193}{305.257231}{43.379120}{0.355427}%
\vSv{392.845811}{305.501347}{43.617407}{0.314660}%
\vSv{394.767662}{307.400096}{45.234362}{0.179886}%
\vSv{394.891876}{307.527814}{45.457498}{0.368291}%
\vSv{395.147779}{307.790306}{45.678532}{0.369743}%
\vSv{395.403715}{308.054832}{45.897420}{0.182080}%
\vSv{397.166457}{309.928628}{47.163260}{0.046935}%
\vSv{397.196208}{309.963045}{47.365930}{0.381409}%
\vSv{397.452416}{310.243645}{47.566120}{0.382864}%
\vSv{397.708658}{310.526221}{47.763792}{0.288792}%
\vSv{399.484345}{312.534738}{48.894850}{0.031691}%
\vSv{399.503334}{312.558617}{49.073866}{0.394351}%
\vSv{399.759857}{312.856570}{49.250078}{0.395756}%
\vSv{400.016416}{313.156382}{49.423454}{0.278203}%
\vSv{401.731611}{315.204940}{50.402438}{0.130588}%
\vSv{401.813321}{315.305563}{50.555118}{0.406609}%
\vSv{402.070163}{315.619561}{50.704728}{0.407905}%
\vSv{402.327041}{315.935236}{50.851244}{0.154898}%
\vSv{403.919421}{317.926769}{51.663984}{0.335280}%
\vSv{404.126177}{318.189758}{51.788168}{0.417629}%
\vSv{404.383337}{318.517901}{51.909076}{0.347091}%
\vSv{406.059883}{320.689173}{52.564649}{0.206430}%
\vSv{406.184435}{320.853086}{52.662103}{0.425931}%
\vSv{406.441873}{321.191732}{52.756141}{0.426850}%
\vSv{406.699346}{321.531533}{52.846747}{0.040789}%
\vSv{408.163010}{323.481919}{53.247852}{0.137959}%
\vSv{408.244903}{323.592456}{53.317603}{0.432445}%
\vSv{408.502616}{323.939259}{53.383837}{0.433117}%
\vSv{408.760362}{324.286901}{53.446547}{0.096479}%
\vSv{410.240191}{326.295708}{53.706907}{0.114446}%
\vSv{410.307549}{326.387952}{53.748289}{0.436866}%
}}%
{\color{vltBlue}\vlB{%
\vSv{410.565531}{326.740252}{53.786093}{0.437259}%
\vSv{410.823547}{327.093040}{53.820313}{0.111429}%
\vSv{412.302807}{329.121796}{53.937508}{0.118326}%
\vSv{412.372345}{329.217448}{53.950143}{0.438977}%
\vSv{412.630595}{329.572363}{53.959172}{0.439072}%
\vSv{412.888878}{329.927396}{53.964593}{0.103624}%
\vSv{414.362201}{331.951794}{53.937583}{0.130680}%
\vSv{414.439278}{332.057433}{53.921364}{0.438675}%
\vSv{414.697795}{332.411974}{53.901545}{0.438467}%
\vSv{414.956345}{332.766257}{53.878127}{0.092179}%
\vSv{416.429700}{334.777438}{53.707209}{0.132167}%
\vSv{416.508349}{334.883964}{53.662296}{0.435974}%
\vSv{416.767133}{335.235158}{53.613821}{0.435473}%
\vSv{417.025952}{335.585730}{53.561790}{0.096387}%
\vSv{418.516656}{337.590340}{53.248612}{0.104001}%
\vSv{418.579573}{337.673670}{53.175438}{0.431010}%
\vSv{418.838629}{338.018683}{53.098775}{0.430242}%
\vSv{419.097719}{338.362735}{53.018637}{0.134746}%
\vSv{420.634467}{340.381766}{52.566257}{0.028870}%
\vSv{420.652978}{340.404690}{52.465544}{0.424027}%
\vSv{420.912309}{340.740937}{52.361455}{0.423027}%
\vSv{421.171674}{341.075924}{52.254005}{0.224077}%
\vSv{422.795959}{343.142279}{51.539782}{0.307042}%
\vSv{422.988207}{343.382705}{51.409340}{0.414160}%
\vSv{423.247851}{343.706422}{51.275697}{0.378798}%
\vSv{425.010274}{345.861801}{50.407927}{0.085543}%
\vSv{425.066350}{345.927721}{50.252548}{0.404022}%
\vSv{425.326277}{346.238361}{50.094171}{0.402685}%
\vSv{425.586239}{346.547260}{49.932821}{0.207751}%
\vSv{427.291616}{348.529072}{48.904011}{0.172622}%
\vSv{427.406960}{348.659162}{48.722719}{0.391590}%
\vSv{427.667204}{348.953452}{48.538710}{0.390164}%
}}%
{\color{vltBlue}\vlB{%
\vSv{427.927482}{349.245842}{48.352017}{0.145623}%
\vSv{429.649527}{351.131853}{47.177569}{0.145189}%
\vSv{429.750403}{351.238344}{46.973134}{0.378598}%
\vSv{430.010957}{351.515112}{46.766321}{0.377142}%
\vSv{430.271545}{351.789885}{46.557171}{0.199070}%
\vSv{432.093949}{353.656773}{45.255575}{0.000221}%
\vSv{432.096590}{353.656930}{45.031269}{0.365538}%
\vSv{432.357440}{353.915546}{44.804978}{0.364101}%
\vSv{432.618322}{354.172126}{44.576747}{0.362669}%
\vSv{432.879236}{354.426671}{44.346623}{0.007471}%
\vSv{434.636603}{356.089075}{42.928829}{0.091618}%
\vSv{434.706475}{356.151476}{42.686812}{0.351440}%
\vSv{434.967626}{356.389749}{42.443293}{0.350071}%
\vSv{435.228804}{356.625998}{42.198325}{0.306871}%
\vSv{437.281470}{358.414116}{40.447250}{0.045541}%
\vSv{437.319178}{358.443661}{40.192532}{0.338186}%
\vSv{437.580585}{358.661912}{39.936831}{0.336919}%
\vSv{437.842015}{358.878194}{39.680197}{0.335663}%
\vSv{438.103467}{359.092516}{39.422684}{0.043691}%
\vSv{440.035766}{360.616775}{37.599852}{0.197872}%
\vSv{440.195813}{360.737505}{37.337180}{0.324915}%
}}%
{\color{black}\vlB{%
\vSc{48.500000}{80.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(49.00000,66.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $10^{-2}$}}}%
{\color{black}\vlB{%
\vSc{100.166667}{80.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(100.66667,66.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $10^{-1}$}}}%
{\color{black}\vlB{%
\vSc{151.833333}{80.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(152.33333,66.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $10^{0}$}}}%
{\color{black}\vlB{%
\vSc{203.500000}{80.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(204.00000,66.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $10^{1}$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{80.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,80.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $10^{-3}$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{110.937500}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,110.93750){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $10^{-2}$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{141.875000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,141.87500){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $10^{-1}$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{172.812500}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,172.81250){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $10^{0}$}}}%
{\color{black}\vlB{%
\vSe{49.000000}{80.000000}{0.000000}{155.000000}%
\vSe{48.450000}{80.000000}{90.000000}{99.000000}%
}}%
{\color{black}\put(126.50000,46.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $r=\omega\tau$}}}%
{\color{black}\put(49.00000,196.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $k_pS_-/(k_BT\tau)$}}}%
{\color{black!35}\vlB{%
\vSd{152.008333}{80.000000}{90.000000}{1.100000}%
\vSd{152.008333}{83.500000}{90.000000}{1.100000}%
\vSd{152.008333}{87.000000}{90.000000}{1.100000}%
\vSd{152.008333}{90.500000}{90.000000}{1.100000}%
\vSd{152.008333}{94.000000}{90.000000}{1.100000}%
\vSd{152.008333}{97.500000}{90.000000}{1.100000}%
\vSd{152.008333}{101.000000}{90.000000}{1.100000}%
\vSd{152.008333}{104.500000}{90.000000}{1.100000}%
\vSd{152.008333}{108.000000}{90.000000}{1.100000}%
\vSd{152.008333}{111.500000}{90.000000}{1.100000}%
\vSd{152.008333}{115.000000}{90.000000}{1.100000}%
\vSd{152.008333}{118.500000}{90.000000}{1.100000}%
\vSd{152.008333}{122.000000}{90.000000}{1.100000}%
\vSd{152.008333}{125.500000}{90.000000}{1.100000}%
\vSd{152.008333}{129.000000}{90.000000}{1.100000}%
\vSd{152.008333}{132.500000}{90.000000}{1.100000}%
\vSd{152.008333}{136.000000}{90.000000}{1.100000}%
\vSd{152.008333}{139.500000}{90.000000}{1.100000}%
\vSd{152.008333}{143.000000}{90.000000}{1.100000}%
\vSd{152.008333}{146.500000}{90.000000}{1.100000}%
\vSd{152.008333}{150.000000}{90.000000}{1.100000}%
\vSd{152.008333}{153.500000}{90.000000}{1.100000}%
\vSd{152.008333}{157.000000}{90.000000}{1.100000}%
\vSd{152.008333}{160.500000}{90.000000}{1.100000}%
\vSd{152.008333}{164.000000}{90.000000}{1.100000}%
\vSd{152.008333}{167.500000}{90.000000}{1.100000}%
\vSd{152.008333}{171.000000}{90.000000}{1.100000}%
\vSd{152.008333}{174.500000}{90.000000}{1.100000}%
\vSd{152.008333}{178.000000}{90.000000}{1.000000}%
}}%
{\color{vltTeal}\vlB{%
\vSv{48.999320}{174.219735}{-0.043315}{0.258333}%
\vSv{49.257637}{174.219540}{-0.044323}{0.258333}%
\vSv{49.515954}{174.219340}{-0.045355}{0.258333}%
\vSv{49.774271}{174.219136}{-0.046410}{0.258333}%
\vSv{50.032587}{174.218926}{-0.047491}{0.258333}%
\vSv{50.290903}{174.218712}{-0.048596}{0.258333}%
\vSv{50.549219}{174.218493}{-0.049727}{0.258333}%
\vSv{50.807534}{174.218269}{-0.050884}{0.258333}%
\vSv{51.065849}{174.218039}{-0.052069}{0.258333}%
\vSv{51.324163}{174.217805}{-0.053281}{0.258333}%
\vSv{51.582477}{174.217564}{-0.054521}{0.258333}%
\vSv{51.840790}{174.217319}{-0.055789}{0.258333}%
\vSv{52.099103}{174.217067}{-0.057088}{0.258333}%
\vSv{52.357416}{174.216810}{-0.058416}{0.258333}%
\vSv{52.615728}{174.216546}{-0.059776}{0.258333}%
\vSv{52.874039}{174.216277}{-0.061167}{0.258333}%
\vSv{53.132350}{174.216001}{-0.062590}{0.258333}%
\vSv{53.390661}{174.215719}{-0.064047}{0.258333}%
\vSv{53.648971}{174.215430}{-0.065537}{0.258334}%
\vSv{53.907280}{174.215135}{-0.067062}{0.258334}%
\vSv{54.165589}{174.214832}{-0.068622}{0.258334}%
\vSv{54.423897}{174.214523}{-0.070219}{0.258334}%
\vSv{54.682205}{174.214206}{-0.071853}{0.258334}%
\vSv{54.940512}{174.213882}{-0.073525}{0.258334}%
\vSv{55.198818}{174.213551}{-0.075235}{0.258334}%
\vSv{55.457124}{174.213211}{-0.076986}{0.258334}%
\vSv{55.715429}{174.212864}{-0.078777}{0.258334}%
\vSv{55.973734}{174.212509}{-0.080609}{0.258334}%
\vSv{56.232038}{174.212146}{-0.082485}{0.258334}%
\vSv{56.490341}{174.211774}{-0.084403}{0.258334}%
\vSv{56.748643}{174.211393}{-0.086367}{0.258334}%
\vSv{57.006945}{174.211004}{-0.088376}{0.258334}%
}}%
{\color{vltTeal}\vlB{%
\vSv{57.265246}{174.210605}{-0.090431}{0.258334}%
\vSv{57.523546}{174.210198}{-0.092535}{0.258334}%
\vSv{57.781846}{174.209780}{-0.094687}{0.258334}%
\vSv{58.040145}{174.209354}{-0.096889}{0.258334}%
\vSv{58.298443}{174.208917}{-0.099143}{0.258334}%
\vSv{58.556740}{174.208470}{-0.101448}{0.258334}%
\vSv{58.815036}{174.208012}{-0.103808}{0.258334}%
\vSv{59.073331}{174.207544}{-0.106222}{0.258334}%
\vSv{59.331626}{174.207065}{-0.108692}{0.258334}%
\vSv{59.589920}{174.206575}{-0.111219}{0.258334}%
\vSv{59.848212}{174.206074}{-0.113805}{0.258334}%
\vSv{60.106504}{174.205561}{-0.116451}{0.258334}%
\vSv{60.364795}{174.205036}{-0.119159}{0.258334}%
\vSv{60.623085}{174.204498}{-0.121929}{0.258334}%
\vSv{60.881374}{174.203949}{-0.124764}{0.258334}%
\vSv{61.139661}{174.203386}{-0.127664}{0.258334}%
\vSv{61.397948}{174.202810}{-0.130632}{0.258334}%
\vSv{61.656234}{174.202221}{-0.133668}{0.258334}%
\vSv{61.914518}{174.201619}{-0.136775}{0.258334}%
\vSv{62.172802}{174.201002}{-0.139954}{0.258334}%
\vSv{62.431084}{174.200371}{-0.143207}{0.258334}%
\vSv{62.689365}{174.199725}{-0.146535}{0.258334}%
\vSv{62.947645}{174.199065}{-0.149941}{0.258334}%
\vSv{63.205923}{174.198389}{-0.153425}{0.258334}%
\vSv{63.464201}{174.197697}{-0.156990}{0.258334}%
\vSv{63.722477}{174.196989}{-0.160638}{0.258334}%
\vSv{63.980751}{174.196265}{-0.164370}{0.258334}%
\vSv{64.239025}{174.195524}{-0.168189}{0.258334}%
\vSv{64.497297}{174.194765}{-0.172096}{0.258334}%
\vSv{64.755567}{174.193989}{-0.176094}{0.258335}%
\vSv{65.013836}{174.193195}{-0.180184}{0.258335}%
\vSv{65.272104}{174.192383}{-0.184369}{0.258335}%
}}%
{\color{vltTeal}\vlB{%
\vSv{65.530370}{174.191552}{-0.188651}{0.258335}%
\vSv{65.788635}{174.190701}{-0.193032}{0.258335}%
\vSv{66.046897}{174.189831}{-0.197515}{0.258335}%
\vSv{66.305159}{174.188940}{-0.202101}{0.258335}%
\vSv{66.563418}{174.188029}{-0.206793}{0.258335}%
\vSv{66.821676}{174.187097}{-0.211594}{0.258335}%
\vSv{67.079932}{174.186143}{-0.216507}{0.258335}%
\vSv{67.338187}{174.185166}{-0.221532}{0.258335}%
\vSv{67.596439}{174.184168}{-0.226674}{0.258335}%
\vSv{67.854690}{174.183146}{-0.231935}{0.258335}%
\vSv{68.112939}{174.182100}{-0.237318}{0.258336}%
\vSv{68.371186}{174.181030}{-0.242825}{0.258336}%
\vSv{68.629431}{174.179935}{-0.248460}{0.258336}%
\vSv{68.887673}{174.178815}{-0.254224}{0.258336}%
\vSv{69.145914}{174.177668}{-0.260122}{0.258336}%
\vSv{69.404153}{174.176496}{-0.266156}{0.258336}%
\vSv{69.662389}{174.175296}{-0.272329}{0.258336}%
\vSv{69.920623}{174.174068}{-0.278645}{0.258336}%
\vSv{70.178855}{174.172811}{-0.285107}{0.258337}%
\vSv{70.437084}{174.171526}{-0.291718}{0.258337}%
\vSv{70.695311}{174.170210}{-0.298482}{0.258337}%
\vSv{70.953536}{174.168865}{-0.305401}{0.258337}%
\vSv{71.211758}{174.167488}{-0.312481}{0.258337}%
\vSv{71.469978}{174.166079}{-0.319723}{0.258337}%
\vSv{71.728195}{174.164637}{-0.327133}{0.258338}%
\vSv{71.986409}{174.163162}{-0.334713}{0.258338}%
\vSv{72.244621}{174.161653}{-0.342468}{0.258338}%
\vSv{72.502829}{174.160109}{-0.350402}{0.258338}%
\vSv{72.761035}{174.158529}{-0.358519}{0.258338}%
\vSv{73.019238}{174.156913}{-0.366822}{0.258339}%
\vSv{73.277438}{174.155259}{-0.375317}{0.258339}%
\vSv{73.535635}{174.153566}{-0.384007}{0.258339}%
}}%
{\color{vltTeal}\vlB{%
\vSv{73.793828}{174.151835}{-0.392897}{0.258339}%
\vSv{74.052019}{174.150063}{-0.401992}{0.258340}%
\vSv{74.310206}{174.148251}{-0.411296}{0.258340}%
\vSv{74.568390}{174.146396}{-0.420813}{0.258340}%
\vSv{74.826570}{174.144499}{-0.430550}{0.258341}%
\vSv{75.084747}{174.142558}{-0.440510}{0.258341}%
\vSv{75.342921}{174.140572}{-0.450699}{0.258341}%
\vSv{75.601090}{174.138539}{-0.461122}{0.258342}%
\vSv{75.859256}{174.136460}{-0.471784}{0.258342}%
\vSv{76.117418}{174.134333}{-0.482691}{0.258343}%
\vSv{76.375576}{174.132157}{-0.493848}{0.258343}%
\vSv{76.633730}{174.129930}{-0.505261}{0.258343}%
\vSv{76.891880}{174.127652}{-0.516936}{0.258344}%
\vSv{77.150026}{174.125321}{-0.528878}{0.258344}%
\vSv{77.408167}{174.122936}{-0.541093}{0.258345}%
\vSv{77.666304}{174.120497}{-0.553589}{0.258345}%
\vSv{77.924437}{174.118001}{-0.566370}{0.258346}%
\vSv{78.182565}{174.115447}{-0.579444}{0.258347}%
\vSv{78.440688}{174.112834}{-0.592816}{0.258347}%
\vSv{78.698807}{174.110161}{-0.606494}{0.258348}%
\vSv{78.956920}{174.107427}{-0.620485}{0.258348}%
\vSv{79.215029}{174.104629}{-0.634795}{0.258349}%
\vSv{79.473132}{174.101767}{-0.649432}{0.258350}%
\vSv{79.731230}{174.098838}{-0.664403}{0.258351}%
\vSv{79.989323}{174.095843}{-0.679715}{0.258352}%
\vSv{80.247411}{174.092778}{-0.695376}{0.258352}%
\vSv{80.505492}{174.089642}{-0.711394}{0.258353}%
\vSv{80.763568}{174.086435}{-0.727777}{0.258354}%
\vSv{81.021639}{174.083153}{-0.744532}{0.258355}%
\vSv{81.279703}{174.079796}{-0.761668}{0.258356}%
\vSv{81.537761}{174.076362}{-0.779195}{0.258357}%
\vSv{81.795813}{174.072848}{-0.797119}{0.258358}%
}}%
{\color{vltTeal}\vlB{%
\vSv{82.053858}{174.069254}{-0.815450}{0.258359}%
\vSv{82.311897}{174.065577}{-0.834197}{0.258361}%
\vSv{82.569929}{174.061815}{-0.853369}{0.258362}%
\vSv{82.827955}{174.057968}{-0.872976}{0.258363}%
\vSv{83.085973}{174.054031}{-0.893026}{0.258365}%
\vSv{83.343984}{174.050004}{-0.913531}{0.258366}%
\vSv{83.601988}{174.045885}{-0.934499}{0.258368}%
\vSv{83.859985}{174.041671}{-0.955941}{0.258369}%
\vSv{84.117974}{174.037361}{-0.977867}{0.258371}%
\vSv{84.375955}{174.032951}{-1.000289}{0.258373}%
\vSv{84.633928}{174.028441}{-1.023215}{0.258375}%
\vSv{84.891893}{174.023827}{-1.046659}{0.258376}%
\vSv{85.149850}{174.019107}{-1.070630}{0.258378}%
\vSv{85.407799}{174.014280}{-1.095141}{0.258381}%
\vSv{85.665738}{174.009341}{-1.120202}{0.258383}%
\vSv{85.923669}{174.004290}{-1.145827}{0.258385}%
\vSv{86.181591}{173.999123}{-1.172026}{0.258387}%
\vSv{86.439504}{173.993838}{-1.198813}{0.258390}%
\vSv{86.697407}{173.988432}{-1.226200}{0.258393}%
\vSv{86.955301}{173.982902}{-1.254200}{0.258395}%
\vSv{87.213184}{173.977246}{-1.282825}{0.258398}%
\vSv{87.471058}{173.971462}{-1.312091}{0.258401}%
\vSv{87.728922}{173.965545}{-1.342009}{0.258404}%
\vSv{87.986775}{173.959493}{-1.372594}{0.258407}%
\vSv{88.244617}{173.953303}{-1.403860}{0.258411}%
\vSv{88.502449}{173.946972}{-1.435822}{0.258414}%
\vSv{88.760269}{173.940497}{-1.468494}{0.258418}%
\vSv{89.018078}{173.933874}{-1.501890}{0.258422}%
\vSv{89.275875}{173.927101}{-1.536028}{0.258426}%
\vSv{89.533660}{173.920174}{-1.570921}{0.258430}%
\vSv{89.791434}{173.913089}{-1.606585}{0.258435}%
\vSv{90.049195}{173.905843}{-1.643038}{0.258440}%
}}%
{\color{vltTeal}\vlB{%
\vSv{90.306943}{173.898433}{-1.680294}{0.258444}%
\vSv{90.564679}{173.890855}{-1.718372}{0.258450}%
\vSv{90.822401}{173.883105}{-1.757287}{0.258455}%
\vSv{91.080110}{173.875179}{-1.797057}{0.258460}%
\vSv{91.337805}{173.867074}{-1.837699}{0.258466}%
\vSv{91.595486}{173.858786}{-1.879232}{0.258472}%
\vSv{91.853153}{173.850309}{-1.921673}{0.258479}%
\vSv{92.110806}{173.841642}{-1.965042}{0.258485}%
\vSv{92.368444}{173.832778}{-2.009356}{0.258492}%
\vSv{92.626066}{173.823715}{-2.054635}{0.258500}%
\vSv{92.883673}{173.814447}{-2.100898}{0.258507}%
\vSv{93.141265}{173.804970}{-2.148165}{0.258515}%
\vSv{93.398840}{173.795280}{-2.196456}{0.258523}%
\vSv{93.656399}{173.785372}{-2.245791}{0.258532}%
\vSv{93.913941}{173.775241}{-2.296192}{0.258541}%
\vSv{94.171466}{173.764883}{-2.347678}{0.258550}%
\vSv{94.428974}{173.754292}{-2.400272}{0.258560}%
\vSv{94.686465}{173.743463}{-2.453994}{0.258570}%
\vSv{94.943937}{173.732392}{-2.508868}{0.258581}%
\vSv{95.201391}{173.721073}{-2.564914}{0.258592}%
\vSv{95.458826}{173.709500}{-2.622156}{0.258604}%
\vSv{95.716242}{173.697669}{-2.680616}{0.258616}%
\vSv{95.973638}{173.685574}{-2.740318}{0.258629}%
\vSv{96.231015}{173.673209}{-2.801285}{0.258642}%
\vSv{96.488372}{173.660569}{-2.863541}{0.258656}%
\vSv{96.745708}{173.647647}{-2.927110}{0.258671}%
\vSv{97.003023}{173.634438}{-2.992017}{0.258686}%
\vSv{97.260317}{173.620935}{-3.058286}{0.258702}%
\vSv{97.517589}{173.607133}{-3.125942}{0.258718}%
\vSv{97.774839}{173.593025}{-3.195011}{0.258736}%
\vSv{98.032066}{173.578605}{-3.265518}{0.258753}%
\vSv{98.289271}{173.563865}{-3.337489}{0.258772}%
}}%
{\color{vltTeal}\vlB{%
\vSv{98.546453}{173.548800}{-3.410950}{0.258792}%
\vSv{98.803610}{173.533403}{-3.485928}{0.258812}%
\vSv{99.060744}{173.517666}{-3.562449}{0.258833}%
\vSv{99.317853}{173.501583}{-3.640540}{0.258856}%
\vSv{99.574937}{173.485147}{-3.720228}{0.258879}%
\vSv{99.831996}{173.468349}{-3.801541}{0.258903}%
\vSv{100.089029}{173.451184}{-3.884507}{0.258928}%
\vSv{100.346036}{173.433643}{-3.969152}{0.258954}%
\vSv{100.603016}{173.415718}{-4.055506}{0.258982}%
\vSv{100.859969}{173.397402}{-4.143597}{0.259010}%
\vSv{101.116895}{173.378687}{-4.233452}{0.259040}%
\vSv{101.373793}{173.359565}{-4.325100}{0.259071}%
\vSv{101.630662}{173.340027}{-4.418570}{0.259103}%
\vSv{101.887503}{173.320065}{-4.513891}{0.259137}%
\vSv{102.144314}{173.299670}{-4.611092}{0.259172}%
\vSv{102.401096}{173.278835}{-4.710201}{0.259209}%
\vSv{102.657847}{173.257550}{-4.811249}{0.259247}%
\vSv{102.914568}{173.235806}{-4.914263}{0.259286}%
\vSv{103.171258}{173.213594}{-5.019272}{0.259328}%
\vSv{103.427917}{173.190905}{-5.126308}{0.259371}%
\vSv{103.684544}{173.167730}{-5.235397}{0.259416}%
\vSv{103.941138}{173.144059}{-5.346569}{0.259462}%
\vSv{104.197700}{173.119882}{-5.459854}{0.259511}%
\vSv{104.454229}{173.095190}{-5.575280}{0.259561}%
\vSv{104.710724}{173.069973}{-5.692876}{0.259614}%
\vSv{104.967185}{173.044220}{-5.812671}{0.259668}%
\vSv{105.223611}{173.017922}{-5.934692}{0.259725}%
\vSv{105.480003}{172.991068}{-6.058969}{0.259785}%
\vSv{105.736360}{172.963647}{-6.185528}{0.259846}%
\vSv{105.992681}{172.935649}{-6.314398}{0.259910}%
\vSv{106.248966}{172.907063}{-6.445606}{0.259977}%
\vSv{106.505215}{172.877878}{-6.579179}{0.260046}%
}}%
{\color{vltTeal}\vlB{%
\vSv{106.761427}{172.848083}{-6.715144}{0.260118}%
\vSv{107.017602}{172.817667}{-6.853525}{0.260193}%
\vSv{107.273739}{172.786618}{-6.994350}{0.260270}%
\vSv{107.529839}{172.754924}{-7.137643}{0.260351}%
\vSv{107.785900}{172.722575}{-7.283428}{0.260435}%
\vSv{108.041923}{172.689557}{-7.431730}{0.260522}%
\vSv{108.297907}{172.655860}{-7.582570}{0.260612}%
\vSv{108.553852}{172.621471}{-7.735973}{0.260706}%
\vSv{108.809758}{172.586378}{-7.891959}{0.260803}%
\vSv{109.065625}{172.550568}{-8.050549}{0.260905}%
\vSv{109.321451}{172.514029}{-8.211763}{0.261009}%
\vSv{109.577237}{172.476749}{-8.375620}{0.261118}%
\vSv{109.832984}{172.438714}{-8.542138}{0.261231}%
\vSv{110.088689}{172.399911}{-8.711334}{0.261348}%
\vSv{110.344354}{172.360328}{-8.883223}{0.261470}%
\vSv{110.599979}{172.319952}{-9.057821}{0.261595}%
\vSv{110.855562}{172.278769}{-9.235141}{0.261726}%
\vSv{111.111104}{172.236765}{-9.415195}{0.261861}%
\vSv{111.366606}{172.193928}{-9.597993}{0.262001}%
\vSv{111.622066}{172.150244}{-9.783545}{0.262146}%
\vSv{111.877485}{172.105698}{-9.971860}{0.262296}%
\vSv{112.132863}{172.060278}{-10.162943}{0.262451}%
\vSv{112.388200}{172.013969}{-10.356799}{0.262612}%
\vSv{112.643496}{171.966757}{-10.553431}{0.262778}%
\vSv{112.898751}{171.918629}{-10.752841}{0.262950}%
\vSv{113.153965}{171.869569}{-10.955029}{0.263128}%
\vSv{113.409139}{171.819565}{-11.159992}{0.263312}%
\vSv{113.664272}{171.768601}{-11.367726}{0.263503}%
\vSv{113.919365}{171.716663}{-11.578226}{0.263699}%
\vSv{114.174418}{171.663737}{-11.791483}{0.263902}%
\vSv{114.429431}{171.609808}{-12.007487}{0.264112}%
\vSv{114.684405}{171.554863}{-12.226226}{0.264329}%
}}%
{\color{vltTeal}\vlB{%
\vSv{114.939340}{171.498885}{-12.447686}{0.264552}%
\vSv{115.194236}{171.441862}{-12.671851}{0.264783}%
\vSv{115.449095}{171.383777}{-12.898700}{0.265021}%
\vSv{115.703916}{171.324617}{-13.128215}{0.265266}%
\vSv{115.958699}{171.264367}{-13.360369}{0.265519}%
\vSv{116.213446}{171.203012}{-13.595139}{0.265780}%
\vSv{116.468158}{171.140538}{-13.832495}{0.266049}%
\vSv{116.722834}{171.076930}{-14.072407}{0.266326}%
\vSv{116.977475}{171.012173}{-14.314842}{0.266611}%
\vSv{117.232083}{170.946253}{-14.559763}{0.266905}%
\vSv{117.486657}{170.879156}{-14.807132}{0.267207}%
\vSv{117.741200}{170.810867}{-15.056909}{0.267518}%
\vSv{117.995710}{170.741372}{-15.309049}{0.267837}%
\vSv{118.250191}{170.670656}{-15.563507}{0.268166}%
\vSv{118.504642}{170.598705}{-15.820234}{0.268504}%
\vSv{118.759064}{170.525506}{-16.079178}{0.268851}%
\vSv{119.013459}{170.451044}{-16.340287}{0.269207}%
\vSv{119.267828}{170.375304}{-16.603502}{0.269573}%
\vSv{119.522171}{170.298275}{-16.868765}{0.269949}%
\vSv{119.776490}{170.219941}{-17.136015}{0.270334}%
\vSv{120.030786}{170.140289}{-17.405187}{0.270729}%
\vSv{120.285060}{170.059307}{-17.676215}{0.271134}%
\vSv{120.539313}{169.976980}{-17.949029}{0.271549}%
\vSv{120.793547}{169.893297}{-18.223559}{0.271975}%
\vSv{121.047763}{169.808243}{-18.499730}{0.272410}%
\vSv{121.301963}{169.721808}{-18.777466}{0.272856}%
\vSv{121.556147}{169.633977}{-19.056689}{0.273312}%
\vSv{121.810317}{169.544740}{-19.337318}{0.273778}%
\vSv{122.064475}{169.454084}{-19.619271}{0.274255}%
\vSv{122.318622}{169.361998}{-19.902462}{0.274743}%
\vSv{122.572759}{169.268470}{-20.186807}{0.275241}%
\vSv{122.826889}{169.173489}{-20.472215}{0.275749}%
}}%
{\color{vltTeal}\vlB{%
\vSv{123.081012}{169.077045}{-20.758597}{0.276268}%
\vSv{123.335130}{168.979127}{-21.045861}{0.276798}%
\vSv{123.589244}{168.879725}{-21.333914}{0.277338}%
\vSv{123.843357}{168.778828}{-21.622661}{0.277888}%
\vSv{124.097469}{168.676429}{-21.912006}{0.278449}%
\vSv{124.351583}{168.572517}{-22.201851}{0.279020}%
\vSv{124.605700}{168.467083}{-22.492099}{0.279602}%
\vSv{124.859821}{168.360120}{-22.782649}{0.280194}%
\vSv{125.113948}{168.251618}{-23.073402}{0.280796}%
\vSv{125.368082}{168.141572}{-23.364256}{0.281408}%
\vSv{125.622226}{168.029972}{-23.655111}{0.282030}%
\vSv{125.876381}{167.916813}{-23.945864}{0.282662}%
\vSv{126.130548}{167.802088}{-24.236414}{0.283304}%
\vSv{126.384728}{167.685791}{-24.526656}{0.283955}%
\vSv{126.638925}{167.567916}{-24.816490}{0.284616}%
\vSv{126.893138}{167.448459}{-25.105813}{0.285285}%
\vSv{127.147369}{167.327415}{-25.394522}{0.285964}%
\vSv{127.401621}{167.204780}{-25.682516}{0.286652}%
\vSv{127.655894}{167.080549}{-25.969693}{0.287348}%
\vSv{127.910190}{166.954721}{-26.255952}{0.288053}%
\vSv{128.164510}{166.827292}{-26.541194}{0.288765}%
\vSv{128.418855}{166.698259}{-26.825319}{0.289486}%
\vSv{128.673228}{166.567623}{-27.108229}{0.290214}%
\vSv{128.927629}{166.435380}{-27.389827}{0.290950}%
\vSv{129.182059}{166.301531}{-27.670017}{0.291692}%
\vSv{129.436521}{166.166075}{-27.948704}{0.292442}%
\vSv{129.691014}{166.029013}{-28.225794}{0.293197}%
\vSv{129.945541}{165.890347}{-28.501197}{0.293959}%
\vSv{130.200102}{165.750076}{-28.774821}{0.294727}%
\vSv{130.454698}{165.608204}{-29.046579}{0.295500}%
\vSv{130.709331}{165.464733}{-29.316384}{0.296278}%
\vSv{130.964002}{165.319666}{-29.584150}{0.297061}%
}}%
{\color{vltTeal}\vlB{%
\vSv{131.218712}{165.173006}{-29.849796}{0.297848}%
\vSv{131.473460}{165.024759}{-30.113239}{0.298639}%
\vSv{131.728250}{164.874929}{-30.374401}{0.299434}%
\vSv{131.983081}{164.723521}{-30.633205}{0.300232}%
\vSv{132.237953}{164.570541}{-30.889577}{0.301032}%
\vSv{132.492869}{164.415995}{-31.143444}{0.301835}%
\vSv{132.747829}{164.259891}{-31.394736}{0.302640}%
\vSv{133.002832}{164.102236}{-31.643385}{0.303447}%
\vSv{133.257881}{163.943039}{-31.889326}{0.304254}%
\vSv{133.512976}{163.782307}{-32.132494}{0.305063}%
\vSv{133.768116}{163.620051}{-32.372829}{0.305871}%
\vSv{134.023304}{163.456279}{-32.610273}{0.306680}%
\vSv{134.278538}{163.291003}{-32.844768}{0.307487}%
\vSv{134.533821}{163.124233}{-33.076262}{0.308294}%
\vSv{134.789151}{162.955980}{-33.304702}{0.309099}%
\vSv{135.044530}{162.786256}{-33.530040}{0.309902}%
\vSv{135.299958}{162.615074}{-33.752227}{0.310703}%
\vSv{135.555435}{162.442447}{-33.971220}{0.311501}%
\vSv{135.810961}{162.268388}{-34.186976}{0.312295}%
\vSv{136.066537}{162.092910}{-34.399455}{0.313086}%
\vSv{136.322163}{161.916029}{-34.608619}{0.313873}%
\vSv{136.577838}{161.737760}{-34.814432}{0.314655}%
\vSv{136.833564}{161.558117}{-35.016861}{0.315432}%
\vSv{137.089341}{161.377117}{-35.215874}{0.316203}%
\vSv{137.345167}{161.194775}{-35.411441}{0.316969}%
\vSv{137.601044}{161.011110}{-35.603535}{0.317728}%
\vSv{137.856972}{160.826137}{-35.792130}{0.318480}%
\vSv{138.112950}{160.639875}{-35.977203}{0.319225}%
\vSv{138.368978}{160.452342}{-36.158732}{0.319963}%
\vSv{138.625057}{160.263556}{-36.336697}{0.320692}%
\vSv{138.881186}{160.073537}{-36.511080}{0.321413}%
\vSv{139.137366}{159.882303}{-36.681864}{0.322126}%
}}%
{\color{vltTeal}\vlB{%
\vSv{139.393596}{159.689874}{-36.849035}{0.322829}%
\vSv{139.649875}{159.496271}{-37.012579}{0.323522}%
\vSv{139.906205}{159.301514}{-37.172483}{0.324205}%
\vSv{140.162585}{159.105624}{-37.328739}{0.324878}%
\vSv{140.419014}{158.908622}{-37.481336}{0.325541}%
\vSv{140.675493}{158.710529}{-37.630268}{0.326192}%
\vSv{140.932021}{158.511368}{-37.775527}{0.326832}%
\vSv{141.188598}{158.311161}{-37.917109}{0.327460}%
\vSv{141.445224}{158.109930}{-38.055010}{0.328076}%
\vSv{141.701899}{157.907698}{-38.189226}{0.328680}%
\vSv{141.958622}{157.704489}{-38.319756}{0.329271}%
\vSv{142.215394}{157.500325}{-38.446599}{0.329848}%
\vSv{142.472213}{157.295230}{-38.569756}{0.330413}%
\vSv{142.729080}{157.089228}{-38.689226}{0.330964}%
\vSv{142.985995}{156.882344}{-38.805012}{0.331501}%
\vSv{143.242957}{156.674601}{-38.917116}{0.332024}%
\vSv{143.499967}{156.466025}{-39.025542}{0.332533}%
\vSv{143.757023}{156.256640}{-39.130294}{0.333027}%
\vSv{144.014125}{156.046472}{-39.231375}{0.333506}%
\vSv{144.271274}{155.835544}{-39.328792}{0.333970}%
\vSv{144.528469}{155.623884}{-39.422549}{0.334419}%
\vSv{144.785710}{155.411516}{-39.512654}{0.334852}%
\vSv{145.042996}{155.198467}{-39.599112}{0.335270}%
\vSv{145.300327}{154.984762}{-39.681931}{0.335672}%
\vSv{145.557704}{154.770427}{-39.761118}{0.336057}%
\vSv{145.815125}{154.555489}{-39.836681}{0.336427}%
\vSv{146.072591}{154.339973}{-39.908628}{0.336780}%
\vSv{146.330102}{154.123907}{-39.976967}{0.337117}%
\vSv{146.587656}{153.907316}{-40.041707}{0.337436}%
\vSv{146.845254}{153.690228}{-40.102858}{0.337740}%
\vSv{147.102896}{153.472669}{-40.160427}{0.338026}%
\vSv{147.360582}{153.254666}{-40.214425}{0.338295}%
}}%
{\color{vltTeal}\vlB{%
\vSv{147.618310}{153.036246}{-40.264860}{0.338547}%
\vSv{147.876082}{152.817436}{-40.311742}{0.338782}%
\vSv{148.133896}{152.598262}{-40.355082}{0.339000}%
\vSv{148.391753}{152.378752}{-40.394888}{0.339200}%
\vSv{148.649653}{152.158933}{-40.431171}{0.339383}%
\vSv{148.907594}{151.938832}{-40.463940}{0.339548}%
\vSv{149.165578}{151.718475}{-40.493207}{0.339696}%
\vSv{149.423603}{151.497891}{-40.518981}{0.339827}%
\vSv{149.681671}{151.277105}{-40.541273}{0.339940}%
\vSv{149.939779}{151.056146}{-40.560092}{0.340036}%
\vSv{150.197929}{150.835039}{-40.575450}{0.340114}%
\vSv{150.456121}{150.613813}{-40.587357}{0.340174}%
\vSv{150.714353}{150.392493}{-40.595824}{0.340217}%
\vSv{150.972626}{150.171107}{-40.600861}{0.340243}%
\vSv{151.230940}{149.949682}{-40.602480}{0.340251}%
\vSv{151.489295}{149.728244}{-40.600692}{0.340242}%
\vSv{151.747690}{149.506820}{-40.595507}{0.340216}%
\vSv{152.006126}{149.285437}{-40.586938}{0.340172}%
\vSv{152.264601}{149.064121}{-40.574996}{0.340111}%
\vSv{152.523117}{148.842898}{-40.559693}{0.340034}%
\vSv{152.781673}{148.621795}{-40.541041}{0.339939}%
\vSv{153.040269}{148.400837}{-40.519052}{0.339827}%
\vSv{153.298905}{148.180051}{-40.493739}{0.339699}%
\vSv{153.557580}{147.959462}{-40.465114}{0.339554}%
\vSv{153.816295}{147.739096}{-40.433192}{0.339393}%
\vSv{154.075050}{147.518979}{-40.397986}{0.339216}%
\vSv{154.333843}{147.299136}{-40.359510}{0.339022}%
\vSv{154.592676}{147.079592}{-40.317779}{0.338812}%
\vSv{154.851548}{146.860371}{-40.272807}{0.338587}%
\vSv{155.110460}{146.641499}{-40.224611}{0.338346}%
\vSv{155.369410}{146.423001}{-40.173207}{0.338089}%
\vSv{155.628398}{146.204899}{-40.118612}{0.337818}%
}}%
{\color{vltTeal}\vlB{%
\vSv{155.887426}{145.987219}{-40.060842}{0.337531}%
\vSv{156.146492}{145.769983}{-39.999918}{0.337230}%
\vSv{156.405597}{145.553217}{-39.935857}{0.336914}%
\vSv{156.664740}{145.336941}{-39.868681}{0.336584}%
\vSv{156.923920}{145.121181}{-39.798408}{0.336240}%
\vSv{157.183139}{144.905958}{-39.725063}{0.335882}%
\vSv{157.442396}{144.691295}{-39.648666}{0.335510}%
\vSv{157.701691}{144.477213}{-39.569243}{0.335126}%
\vSv{157.961023}{144.263734}{-39.486818}{0.334728}%
\vSv{158.220392}{144.050881}{-39.401418}{0.334318}%
\vSv{158.479798}{143.838673}{-39.313069}{0.333895}%
\vSv{158.739242}{143.627131}{-39.221801}{0.333461}%
\vSv{158.998722}{143.416275}{-39.127644}{0.333014}%
\vSv{159.258238}{143.206127}{-39.030629}{0.332557}%
\vSv{159.517790}{142.996704}{-38.930788}{0.332088}%
\vSv{159.777379}{142.788026}{-38.828158}{0.331609}%
\vSv{160.037002}{142.580111}{-38.722773}{0.331119}%
\vSv{160.296662}{142.372979}{-38.614672}{0.330620}%
\vSv{160.556356}{142.166645}{-38.503894}{0.330111}%
\vSv{160.816084}{141.961129}{-38.390481}{0.329592}%
\vSv{161.075847}{141.756447}{-38.274474}{0.329065}%
\vSv{161.335643}{141.552614}{-38.155921}{0.328529}%
\vSv{161.595473}{141.349647}{-38.034867}{0.327986}%
\vSv{161.855336}{141.147562}{-37.911361}{0.327434}%
\vSv{162.115231}{140.946373}{-37.785455}{0.326876}%
\vSv{162.375158}{140.746094}{-37.657202}{0.326310}%
\vSv{162.635116}{140.546739}{-37.526657}{0.325738}%
\vSv{162.895105}{140.348322}{-37.393878}{0.325160}%
\vSv{163.155124}{140.150855}{-37.258923}{0.324577}%
\vSv{163.415172}{139.954350}{-37.121857}{0.323988}%
\vSv{163.675250}{139.758819}{-36.982742}{0.323395}%
\vSv{163.935355}{139.564273}{-36.841645}{0.322797}%
}}%
{\color{vltTeal}\vlB{%
\vSv{164.195488}{139.370722}{-36.698636}{0.322196}%
\vSv{164.455647}{139.178176}{-36.553786}{0.321591}%
\vSv{164.715832}{138.986644}{-36.407170}{0.320983}%
\vSv{164.976042}{138.796134}{-36.258862}{0.320372}%
\vSv{165.236276}{138.606655}{-36.108943}{0.319760}%
\vSv{165.496534}{138.418213}{-35.957494}{0.319146}%
\vSv{165.756813}{138.230816}{-35.804598}{0.318530}%
\vSv{166.017113}{138.044468}{-35.650342}{0.317914}%
\vSv{166.277434}{137.859176}{-35.494814}{0.317297}%
\vSv{166.537773}{137.674944}{-35.338106}{0.316681}%
\vSv{166.798130}{137.491776}{-35.180311}{0.316065}%
\vSv{167.058504}{137.309675}{-35.021525}{0.315450}%
\vSv{167.318894}{137.128643}{-34.861846}{0.314836}%
\vSv{167.579297}{136.948683}{-34.701375}{0.314224}%
\vSv{167.839714}{136.769795}{-34.540215}{0.313615}%
\vSv{168.100142}{136.591980}{-34.378471}{0.313008}%
\vSv{168.360581}{136.415238}{-34.216250}{0.312404}%
\vSv{168.621028}{136.239568}{-34.053662}{0.311803}%
\vSv{168.881482}{136.064968}{-33.890818}{0.311207}%
\vSv{169.141943}{135.891435}{-33.727831}{0.310615}%
\vSv{169.402408}{135.718967}{-33.564816}{0.310027}%
\vSv{169.662876}{135.547559}{-33.401892}{0.309444}%
\vSv{169.923345}{135.377208}{-33.239175}{0.308867}%
\vSv{170.183814}{135.207907}{-33.076787}{0.308296}%
\vSv{170.444281}{135.039650}{-32.914849}{0.307731}%
\vSv{170.704744}{134.872432}{-32.753484}{0.307172}%
\vSv{170.965201}{134.706244}{-32.592817}{0.306620}%
\vSv{171.225652}{134.541079}{-32.432973}{0.306075}%
\vSv{171.486094}{134.376927}{-32.274077}{0.305538}%
\vSv{171.746525}{134.213779}{-32.116258}{0.305008}%
\vSv{172.006944}{134.051624}{-31.959643}{0.304487}%
\vSv{172.267348}{133.890453}{-31.804361}{0.303974}%
}}%
{\color{vltTeal}\vlB{%
\vSv{172.527737}{133.730252}{-31.650540}{0.303470}%
\vSv{172.788107}{133.571010}{-31.498310}{0.302975}%
\vSv{173.048458}{133.412714}{-31.347799}{0.302489}%
\vSv{173.308787}{133.255349}{-31.199136}{0.302013}%
\vSv{173.569093}{133.098902}{-31.052452}{0.301546}%
\vSv{173.829373}{132.943358}{-30.907872}{0.301090}%
\vSv{174.089627}{132.788700}{-30.765527}{0.300644}%
\vSv{174.349851}{132.634913}{-30.625543}{0.300208}%
\vSv{174.610044}{132.481980}{-30.488045}{0.299783}%
\vSv{174.870204}{132.329883}{-30.353160}{0.299369}%
\vSv{175.130330}{132.178603}{-30.221011}{0.298966}%
\vSv{175.390420}{132.028123}{-30.091720}{0.298574}%
\vSv{175.650471}{131.878422}{-29.965410}{0.298194}%
\vSv{175.910482}{131.729481}{-29.842198}{0.297825}%
\vSv{176.170451}{131.581279}{-29.722202}{0.297468}%
\vSv{176.430377}{131.433796}{-29.605537}{0.297124}%
\vSv{176.690257}{131.287009}{-29.492317}{0.296791}%
\vSv{176.950091}{131.140897}{-29.382652}{0.296471}%
\vSv{177.209876}{130.995437}{-29.276650}{0.296163}%
\vSv{177.469610}{130.850605}{-29.174416}{0.295867}%
\vSv{177.729294}{130.706379}{-29.076053}{0.295584}%
\vSv{177.988923}{130.562734}{-28.981661}{0.295314}%
\vSv{178.248498}{130.419645}{-28.891335}{0.295057}%
\vSv{178.508017}{130.277089}{-28.805169}{0.294812}%
\vSv{178.767479}{130.135038}{-28.723253}{0.294581}%
\vSv{179.026881}{129.993469}{-28.645673}{0.294363}%
\vSv{179.286223}{129.852353}{-28.572511}{0.294158}%
\vSv{179.545504}{129.711666}{-28.503847}{0.293966}%
\vSv{179.804722}{129.571380}{-28.439754}{0.293788}%
\vSv{180.063877}{129.431468}{-28.380305}{0.293623}%
\vSv{180.322967}{129.291903}{-28.325565}{0.293472}%
\vSv{180.581991}{129.152656}{-28.275598}{0.293334}%
}}%
{\color{vltTeal}\vlB{%
\vSv{180.840949}{129.013700}{-28.230462}{0.293210}%
\vSv{181.099840}{128.875006}{-28.190211}{0.293100}%
\vSv{181.358662}{128.736545}{-28.154894}{0.293003}%
\vSv{181.617416}{128.598290}{-28.124557}{0.292920}%
\vSv{181.876100}{128.460210}{-28.099240}{0.292851}%
\vSv{182.134714}{128.322278}{-28.078980}{0.292795}%
\vSv{182.393258}{128.184462}{-28.063808}{0.292754}%
\vSv{182.651730}{128.046735}{-28.053750}{0.292727}%
\vSv{182.910132}{127.909065}{-28.048828}{0.292713}%
\vSv{183.168462}{127.771425}{-28.049059}{0.292714}%
\vSv{183.426721}{127.633782}{-28.054456}{0.292729}%
\vSv{183.684907}{127.496109}{-28.065027}{0.292757}%
\vSv{183.943022}{127.358375}{-28.080774}{0.292800}%
\vSv{184.201066}{127.220549}{-28.101695}{0.292857}%
\vSv{184.459038}{127.082602}{-28.127783}{0.292929}%
\vSv{184.716938}{126.944504}{-28.159027}{0.293014}%
\vSv{184.974768}{126.806224}{-28.195411}{0.293114}%
\vSv{185.232527}{126.667734}{-28.236913}{0.293228}%
\vSv{185.490215}{126.529002}{-28.283507}{0.293356}%
\vSv{185.747834}{126.390000}{-28.335164}{0.293498}%
\vSv{186.005384}{126.250697}{-28.391847}{0.293655}%
\vSv{186.262866}{126.111064}{-28.453518}{0.293826}%
\vSv{186.520279}{125.971072}{-28.520133}{0.294012}%
\vSv{186.777626}{125.830691}{-28.591642}{0.294212}%
\vSv{187.034907}{125.689892}{-28.667993}{0.294426}%
\vSv{187.292122}{125.548646}{-28.749128}{0.294654}%
\vSv{187.549274}{125.406925}{-28.834987}{0.294897}%
\vSv{187.806362}{125.264699}{-28.925504}{0.295154}%
\vSv{188.063388}{125.121942}{-29.020609}{0.295425}%
\vSv{188.320354}{124.978624}{-29.120229}{0.295711}%
\vSv{188.577260}{124.834718}{-29.224288}{0.296011}%
\vSv{188.834108}{124.690196}{-29.332704}{0.296325}%
}}%
{\color{vltTeal}\vlB{%
\vSv{189.090899}{124.545032}{-29.445393}{0.296654}%
\vSv{189.347634}{124.399199}{-29.562267}{0.296996}%
\vSv{189.604316}{124.252670}{-29.683236}{0.297353}%
\vSv{189.860945}{124.105420}{-29.808205}{0.297724}%
\vSv{190.117523}{123.957422}{-29.937078}{0.298109}%
\vSv{190.374051}{123.808651}{-30.069754}{0.298508}%
\vSv{190.630532}{123.659083}{-30.206132}{0.298920}%
\vSv{190.886967}{123.508692}{-30.346105}{0.299347}%
\vSv{191.143357}{123.357455}{-30.489567}{0.299787}%
\vSv{191.399704}{123.205349}{-30.636408}{0.300242}%
\vSv{191.656010}{123.052349}{-30.786517}{0.300709}%
\vSv{191.912277}{122.898434}{-30.939780}{0.301190}%
\vSv{192.168506}{122.743581}{-31.096082}{0.301685}%
\vSv{192.424699}{122.587768}{-31.255306}{0.302192}%
\vSv{192.680859}{122.430975}{-31.417334}{0.302713}%
\vSv{192.936986}{122.273180}{-31.582047}{0.303247}%
\vSv{193.193083}{122.114364}{-31.749326}{0.303793}%
\vSv{193.449152}{121.954507}{-31.919048}{0.304353}%
\vSv{193.705193}{121.793589}{-32.091094}{0.304924}%
\vSv{193.961210}{121.631593}{-32.265339}{0.305508}%
\vSv{194.217203}{121.468500}{-32.441663}{0.306105}%
\vSv{194.473176}{121.304293}{-32.619943}{0.306713}%
\vSv{194.729129}{121.138956}{-32.800057}{0.307333}%
\vSv{194.985064}{120.972471}{-32.981882}{0.307964}%
\vSv{195.240983}{120.804823}{-33.165296}{0.308607}%
\vSv{195.496888}{120.635998}{-33.350180}{0.309260}%
\vSv{195.752780}{120.465981}{-33.536411}{0.309925}%
\vSv{196.008661}{120.294757}{-33.723871}{0.310600}%
\vSv{196.264534}{120.122315}{-33.912441}{0.311286}%
\vSv{196.520399}{119.948641}{-34.102004}{0.311981}%
\vSv{196.776258}{119.773723}{-34.292443}{0.312687}%
\vSv{197.032113}{119.597550}{-34.483643}{0.313402}%
}}%
{\color{vltTeal}\vlB{%
\vSv{197.287965}{119.420111}{-34.675493}{0.314126}%
\vSv{197.543816}{119.241395}{-34.867880}{0.314859}%
\vSv{197.799667}{119.061395}{-35.060694}{0.315601}%
\vSv{198.055520}{118.880100}{-35.253829}{0.316351}%
\vSv{198.311376}{118.697502}{-35.447177}{0.317109}%
\vSv{198.567237}{118.513594}{-35.640636}{0.317875}%
\vSv{198.823104}{118.328368}{-35.834105}{0.318649}%
\vSv{199.078977}{118.141818}{-36.027483}{0.319429}%
\vSv{199.334860}{117.953939}{-36.220675}{0.320216}%
\vSv{199.590751}{117.764724}{-36.413585}{0.321009}%
\vSv{199.846654}{117.574170}{-36.606123}{0.321809}%
\vSv{200.102568}{117.382272}{-36.798199}{0.322614}%
\vSv{200.358495}{117.189026}{-36.989726}{0.323425}%
\vSv{200.614437}{116.994431}{-37.180621}{0.324240}%
\vSv{200.870393}{116.798483}{-37.370801}{0.325060}%
\vSv{201.126365}{116.601180}{-37.560188}{0.325885}%
\vSv{201.382354}{116.402523}{-37.748707}{0.326713}%
\vSv{201.638360}{116.202509}{-37.936285}{0.327545}%
\vSv{201.894385}{116.001139}{-38.122850}{0.328381}%
\vSv{202.150429}{115.798414}{-38.308336}{0.329219}%
\vSv{202.406494}{115.594333}{-38.492677}{0.330059}%
\vSv{202.662578}{115.388900}{-38.675813}{0.330902}%
\vSv{202.918684}{115.182114}{-38.857682}{0.331747}%
\vSv{203.174812}{114.973981}{-39.038230}{0.332593}%
}}%
{\color{vltRed}\vlB{%
\vSv{48.999697}{174.224391}{-0.019275}{0.258333}%
\vSv{49.258024}{174.224304}{-0.019724}{0.258333}%
\vSv{49.516350}{174.224215}{-0.020183}{0.258333}%
\vSv{49.774676}{174.224124}{-0.020653}{0.258333}%
\vSv{50.033001}{174.224031}{-0.021134}{0.258333}%
\vSv{50.291327}{174.223935}{-0.021627}{0.258333}%
\vSv{50.549652}{174.223838}{-0.022130}{0.258333}%
\vSv{50.807978}{174.223738}{-0.022645}{0.258333}%
\vSv{51.066303}{174.223636}{-0.023173}{0.258333}%
\vSv{51.324628}{174.223532}{-0.023712}{0.258333}%
\vSv{51.582952}{174.223425}{-0.024264}{0.258333}%
\vSv{51.841277}{174.223315}{-0.024829}{0.258333}%
\vSv{52.099601}{174.223203}{-0.025408}{0.258333}%
\vSv{52.357925}{174.223089}{-0.025999}{0.258333}%
\vSv{52.616249}{174.222972}{-0.026605}{0.258333}%
\vSv{52.874572}{174.222852}{-0.027224}{0.258333}%
\vSv{53.132896}{174.222729}{-0.027858}{0.258333}%
\vSv{53.391219}{174.222603}{-0.028506}{0.108333}%
\vSv{55.999436}{174.221159}{-0.035884}{0.233334}%
\vSv{56.232757}{174.221013}{-0.036719}{0.258333}%
\vSv{56.491076}{174.220847}{-0.037574}{0.258333}%
\vSv{56.749396}{174.220678}{-0.038449}{0.258333}%
\vSv{57.007715}{174.220504}{-0.039344}{0.258333}%
\vSv{57.266034}{174.220327}{-0.040260}{0.258333}%
\vSv{57.524353}{174.220146}{-0.041197}{0.258333}%
\vSv{57.782671}{174.219960}{-0.042156}{0.258333}%
\vSv{58.040989}{174.219770}{-0.043137}{0.258333}%
\vSv{58.299307}{174.219575}{-0.044141}{0.258333}%
\vSv{58.557624}{174.219376}{-0.045169}{0.258333}%
\vSv{58.815941}{174.219173}{-0.046220}{0.258333}%
\vSv{59.074257}{174.218964}{-0.047296}{0.258333}%
\vSv{59.332573}{174.218751}{-0.048397}{0.258333}%
}}%
{\color{vltRed}\vlB{%
\vSv{59.590889}{174.218533}{-0.049523}{0.258333}%
\vSv{59.849204}{174.218309}{-0.050676}{0.258333}%
\vSv{60.107519}{174.218081}{-0.051856}{0.258333}%
\vSv{60.365833}{174.217847}{-0.053063}{0.133331}%
\vSv{62.998947}{174.215130}{-0.066788}{0.208337}%
\vSv{63.207260}{174.214887}{-0.068343}{0.258334}%
\vSv{63.465568}{174.214579}{-0.069933}{0.258334}%
\vSv{63.723876}{174.214263}{-0.071560}{0.258334}%
\vSv{63.982183}{174.213941}{-0.073225}{0.258334}%
\vSv{64.240490}{174.213611}{-0.074929}{0.258334}%
\vSv{64.498796}{174.213273}{-0.076672}{0.258334}%
\vSv{64.757101}{174.212927}{-0.078456}{0.258334}%
\vSv{65.015406}{174.212573}{-0.080281}{0.258334}%
\vSv{65.273710}{174.212211}{-0.082149}{0.258334}%
\vSv{65.532013}{174.211841}{-0.084060}{0.258334}%
\vSv{65.790316}{174.211462}{-0.086016}{0.258334}%
\vSv{66.048617}{174.211074}{-0.088017}{0.258334}%
\vSv{66.306919}{174.210677}{-0.090064}{0.258334}%
\vSv{66.565219}{174.210271}{-0.092159}{0.258334}%
\vSv{66.823519}{174.209856}{-0.094303}{0.258334}%
\vSv{67.081818}{174.209430}{-0.096497}{0.258334}%
\vSv{67.340116}{174.208995}{-0.098741}{0.158325}%
\vSv{69.998035}{174.203885}{-0.124261}{0.183347}%
\vSv{70.181336}{174.203487}{-0.127150}{0.258334}%
\vSv{70.439623}{174.202914}{-0.130107}{0.258334}%
\vSv{70.697909}{174.202327}{-0.133131}{0.258334}%
\vSv{70.956194}{174.201727}{-0.136226}{0.258334}%
\vSv{71.214477}{174.201113}{-0.139393}{0.258334}%
\vSv{71.472760}{174.200484}{-0.142633}{0.258334}%
\vSv{71.731041}{174.199841}{-0.145948}{0.258334}%
\vSv{71.989321}{174.199183}{-0.149340}{0.258334}%
\vSv{72.247600}{174.198510}{-0.152811}{0.258334}%
}}%
{\color{vltRed}\vlB{%
\vSv{72.505877}{174.197821}{-0.156362}{0.258334}%
\vSv{72.764153}{174.197116}{-0.159996}{0.258334}%
\vSv{73.022428}{174.196394}{-0.163714}{0.258334}%
\vSv{73.280702}{174.195656}{-0.167518}{0.258334}%
\vSv{73.538974}{174.194901}{-0.171410}{0.258334}%
\vSv{73.797245}{174.194128}{-0.175393}{0.258335}%
\vSv{74.055514}{174.193337}{-0.179467}{0.258335}%
\vSv{74.313782}{174.192528}{-0.183636}{0.183305}%
\vSv{76.996326}{174.182924}{-0.231024}{0.158380}%
\vSv{77.154620}{174.182285}{-0.236387}{0.258336}%
\vSv{77.412867}{174.181220}{-0.241873}{0.258336}%
\vSv{77.671112}{174.180129}{-0.247487}{0.258336}%
\vSv{77.929356}{174.179013}{-0.253230}{0.258336}%
\vSv{78.187597}{174.177871}{-0.259106}{0.258336}%
\vSv{78.445836}{174.176703}{-0.265118}{0.258336}%
\vSv{78.704072}{174.175508}{-0.271269}{0.258336}%
\vSv{78.962307}{174.174285}{-0.277562}{0.258336}%
\vSv{79.220539}{174.173033}{-0.284001}{0.258337}%
\vSv{79.478769}{174.171753}{-0.290588}{0.258337}%
\vSv{79.736996}{174.170443}{-0.297327}{0.258337}%
\vSv{79.995221}{174.169102}{-0.304222}{0.258337}%
\vSv{80.253444}{174.167730}{-0.311276}{0.258337}%
\vSv{80.511664}{174.166327}{-0.318492}{0.258337}%
\vSv{80.769881}{174.164891}{-0.325876}{0.258338}%
\vSv{81.028096}{174.163421}{-0.333429}{0.258338}%
\vSv{81.286308}{174.161918}{-0.341157}{0.208236}%
\vSv{83.993105}{174.143894}{-0.428936}{0.133495}%
\vSv{84.126440}{174.142895}{-0.438863}{0.258341}%
\vSv{84.384614}{174.140916}{-0.449018}{0.258341}%
\vSv{84.642784}{174.138892}{-0.459406}{0.258342}%
\vSv{84.900950}{174.136820}{-0.470034}{0.258342}%
\vSv{85.159113}{174.134701}{-0.480905}{0.258342}%
}}%
{\color{vltRed}\vlB{%
\vSv{85.417271}{174.132533}{-0.492026}{0.258343}%
\vSv{85.675426}{174.130314}{-0.503402}{0.258343}%
\vSv{85.933577}{174.128044}{-0.515039}{0.258344}%
\vSv{86.191723}{174.125722}{-0.526943}{0.258344}%
\vSv{86.449865}{174.123346}{-0.539120}{0.258345}%
\vSv{86.708003}{174.120915}{-0.551576}{0.258345}%
\vSv{86.966136}{174.118428}{-0.564317}{0.258346}%
\vSv{87.224264}{174.115884}{-0.577350}{0.258346}%
\vSv{87.482388}{174.113281}{-0.590682}{0.258347}%
\vSv{87.740508}{174.110617}{-0.604318}{0.258348}%
\vSv{87.998622}{174.107893}{-0.618267}{0.258348}%
\vSv{88.256731}{174.105105}{-0.632534}{0.232997}%
\vSv{90.986977}{174.071363}{-0.794398}{0.108889}%
\vSv{91.095568}{174.069853}{-0.812681}{0.258359}%
\vSv{91.353608}{174.066189}{-0.831378}{0.258361}%
\vSv{91.611641}{174.062440}{-0.850501}{0.258362}%
\vSv{91.869667}{174.058605}{-0.870057}{0.258363}%
\vSv{92.127686}{174.054682}{-0.890058}{0.258365}%
\vSv{92.385698}{174.050668}{-0.910511}{0.258366}%
\vSv{92.643703}{174.046563}{-0.931428}{0.258367}%
\vSv{92.901701}{174.042363}{-0.952819}{0.258369}%
\vSv{93.159690}{174.038066}{-0.974693}{0.258371}%
\vSv{93.417672}{174.033671}{-0.997062}{0.258372}%
\vSv{93.675646}{174.029175}{-1.019937}{0.258374}%
\vSv{93.933612}{174.024576}{-1.043328}{0.258376}%
\vSv{94.191570}{174.019872}{-1.067246}{0.258378}%
\vSv{94.449519}{174.015059}{-1.091704}{0.258380}%
\vSv{94.707460}{174.010136}{-1.116713}{0.258382}%
\vSv{94.965392}{174.005101}{-1.142285}{0.258385}%
\vSv{95.223314}{173.999950}{-1.168432}{0.257180}%
\vSv{97.975126}{173.937070}{-1.464394}{0.085235}%
\vSv{98.059809}{173.934892}{-1.497745}{0.258422}%
}}%
{\color{vltRed}\vlB{%
\vSv{98.317608}{173.928137}{-1.531837}{0.258426}%
\vSv{98.575394}{173.921229}{-1.566686}{0.258430}%
\vSv{98.833168}{173.914164}{-1.602308}{0.258434}%
\vSv{99.090929}{173.906937}{-1.638719}{0.258439}%
\vSv{99.348678}{173.899547}{-1.675936}{0.258444}%
\vSv{99.606414}{173.891988}{-1.713976}{0.258449}%
\vSv{99.864137}{173.884258}{-1.752855}{0.258454}%
\vSv{100.121847}{173.876352}{-1.792591}{0.258460}%
\vSv{100.379542}{173.868267}{-1.833203}{0.258466}%
\vSv{100.637224}{173.859999}{-1.874707}{0.258472}%
\vSv{100.894892}{173.851543}{-1.917123}{0.258478}%
\vSv{101.152544}{173.842896}{-1.960468}{0.258485}%
\vSv{101.410182}{173.834053}{-2.004763}{0.258492}%
\vSv{101.667805}{173.825011}{-2.050026}{0.258499}%
\vSv{101.925412}{173.815764}{-2.096277}{0.258506}%
\vSv{102.183004}{173.806308}{-2.143536}{0.258514}%
\vSv{102.440579}{173.796639}{-2.191823}{0.020897}%
\vSv{104.951616}{173.690163}{-2.676190}{0.064766}%
\vSv{105.015373}{173.687139}{-2.735949}{0.258628}%
\vSv{105.272749}{173.674794}{-2.796981}{0.258641}%
\vSv{105.530105}{173.662173}{-2.859311}{0.258655}%
\vSv{105.787439}{173.649270}{-2.922964}{0.258670}%
\vSv{106.044753}{173.636080}{-2.987965}{0.258685}%
\vSv{106.302045}{173.622595}{-3.054337}{0.258701}%
\vSv{106.559316}{173.608811}{-3.122109}{0.258717}%
\vSv{106.816564}{173.594720}{-3.191304}{0.258735}%
\vSv{107.073789}{173.580316}{-3.261950}{0.258753}%
\vSv{107.330991}{173.565593}{-3.334073}{0.258771}%
\vSv{107.588170}{173.550544}{-3.407700}{0.258791}%
\vSv{107.845325}{173.535161}{-3.482858}{0.258811}%
\vSv{108.102456}{173.519438}{-3.559575}{0.258833}%
\vSv{108.359561}{173.503368}{-3.637877}{0.258855}%
}}%
{\color{vltRed}\vlB{%
\vSv{108.616642}{173.486944}{-3.717794}{0.258878}%
\vSv{108.873697}{173.470157}{-3.799353}{0.258902}%
\vSv{109.130726}{173.453002}{-3.882584}{0.258928}%
\vSv{109.387728}{173.435469}{-3.967514}{0.036280}%
\vSv{111.903362}{173.242217}{-4.813228}{0.054647}%
\vSv{111.956195}{173.237632}{-4.916784}{0.259287}%
\vSv{112.212876}{173.215409}{-5.022369}{0.259329}%
\vSv{112.469526}{173.192706}{-5.130013}{0.259372}%
\vSv{112.726142}{173.169514}{-5.239748}{0.259417}%
\vSv{112.982726}{173.145823}{-5.351604}{0.259464}%
\vSv{113.239277}{173.121623}{-5.465612}{0.259513}%
\vSv{113.495793}{173.096905}{-5.581802}{0.259564}%
\vSv{113.752276}{173.071658}{-5.700204}{0.259617}%
\vSv{114.008723}{173.045872}{-5.820851}{0.259672}%
\vSv{114.265136}{173.019537}{-5.943771}{0.259730}%
\vSv{114.521513}{172.992641}{-6.068996}{0.259789}%
\vSv{114.777854}{172.965174}{-6.196554}{0.259852}%
\vSv{115.034159}{172.937126}{-6.326477}{0.259916}%
\vSv{115.290427}{172.908485}{-6.458792}{0.259983}%
\vSv{115.546658}{172.879240}{-6.593531}{0.260053}%
\vSv{115.802850}{172.849379}{-6.730721}{0.260126}%
\vSv{116.059005}{172.818892}{-6.870392}{0.260202}%
\vSv{116.315122}{172.787765}{-7.012570}{0.030465}%
\vSv{118.801108}{172.449866}{-8.409430}{0.076425}%
\vSv{118.874091}{172.438689}{-8.578115}{0.261256}%
\vSv{119.129762}{172.399721}{-8.749577}{0.261375}%
\vSv{119.385391}{172.359961}{-8.923836}{0.261499}%
\vSv{119.640977}{172.319397}{-9.100909}{0.261627}%
\vSv{119.896521}{172.278015}{-9.280815}{0.261760}%
\vSv{120.152022}{172.235800}{-9.463569}{0.261898}%
\vSv{120.407480}{172.192739}{-9.649185}{0.262041}%
\vSv{120.662895}{172.148817}{-9.837678}{0.262189}%
}}%
{\color{vltRed}\vlB{%
\vSv{120.918267}{172.104020}{-10.029059}{0.262342}%
\vSv{121.173596}{172.058333}{-10.223339}{0.262501}%
\vSv{121.428882}{172.011743}{-10.420528}{0.262666}%
\vSv{121.684125}{171.964235}{-10.620632}{0.262836}%
\vSv{121.939325}{171.915793}{-10.823657}{0.263012}%
\vSv{122.194482}{171.866402}{-11.029609}{0.263195}%
\vSv{122.449596}{171.816049}{-11.238489}{0.263384}%
\vSv{122.704667}{171.764717}{-11.450298}{0.263579}%
\vSv{122.959696}{171.712392}{-11.665035}{0.226417}%
\vSv{125.583702}{171.112201}{-13.971714}{0.187891}%
\vSv{125.762283}{171.066836}{-14.217984}{0.266497}%
\vSv{126.016827}{171.001381}{-14.467001}{0.266793}%
\vSv{126.271333}{170.934731}{-14.718734}{0.267098}%
\vSv{126.525804}{170.866868}{-14.973151}{0.267413}%
\vSv{126.780238}{170.797777}{-15.230215}{0.267737}%
\vSv{127.034639}{170.727443}{-15.489889}{0.268070}%
\vSv{127.289005}{170.655850}{-15.752132}{0.268414}%
\vSv{127.543338}{170.582983}{-16.016900}{0.268767}%
\vSv{127.797639}{170.508824}{-16.284147}{0.269130}%
\vSv{128.051909}{170.433360}{-16.553825}{0.269504}%
\vSv{128.306149}{170.356574}{-16.825883}{0.269888}%
\vSv{128.560360}{170.278451}{-17.100266}{0.270282}%
\vSv{128.814543}{170.198976}{-17.376919}{0.270687}%
\vSv{129.068699}{170.118134}{-17.655781}{0.271103}%
\vSv{129.322829}{170.035909}{-17.936793}{0.271531}%
\vSv{129.576935}{169.952286}{-18.219889}{0.271969}%
\vSv{129.831018}{169.867251}{-18.505002}{0.007228}%
\vSv{132.152273}{169.022334}{-21.149697}{0.239108}%
\vSv{132.370868}{168.936063}{-21.450826}{0.277559}%
\vSv{132.624786}{168.834559}{-21.753095}{0.278140}%
\vSv{132.878699}{168.731478}{-22.056412}{0.278732}%
\vSv{133.132608}{168.626808}{-22.360686}{0.279337}%
}}%
{\color{vltRed}\vlB{%
\vSv{133.386513}{168.520538}{-22.665822}{0.279955}%
\vSv{133.640418}{168.412656}{-22.971726}{0.280584}%
\vSv{133.894322}{168.303151}{-23.278302}{0.281226}%
\vSv{134.148229}{168.192011}{-23.585453}{0.281880}%
\vSv{134.402139}{168.079226}{-23.893081}{0.282547}%
\vSv{134.656054}{167.964786}{-24.201088}{0.283225}%
\vSv{134.909975}{167.848680}{-24.509375}{0.283916}%
\vSv{135.163905}{167.730900}{-24.817842}{0.284619}%
\vSv{135.417845}{167.611435}{-25.126390}{0.285333}%
\vSv{135.671796}{167.490278}{-25.434920}{0.286060}%
\vSv{135.925760}{167.367419}{-25.743332}{0.286798}%
\vSv{136.179739}{167.242851}{-26.051525}{0.030978}%
\vSv{138.395624}{166.084382}{-28.497464}{0.085304}%
\vSv{138.466431}{166.043682}{-28.799317}{0.294796}%
\vSv{138.720632}{165.901666}{-29.099996}{0.295653}%
\vSv{138.974861}{165.757880}{-29.399414}{0.296519}%
\vSv{139.229122}{165.612320}{-29.697481}{0.297395}%
\vSv{139.483413}{165.464984}{-29.994114}{0.298280}%
\vSv{139.737738}{165.315871}{-30.289229}{0.299173}%
\vSv{139.992096}{165.164978}{-30.582744}{0.300075}%
\vSv{140.246489}{165.012305}{-30.874580}{0.300985}%
\vSv{140.500917}{164.857851}{-31.164658}{0.301903}%
\vSv{140.755382}{164.701617}{-31.452906}{0.302828}%
\vSv{141.009884}{164.543602}{-31.739248}{0.303760}%
\vSv{141.264425}{164.383807}{-32.023616}{0.304700}%
\vSv{141.519004}{164.222235}{-32.305940}{0.305645}%
\vSv{141.773623}{164.058886}{-32.586156}{0.306597}%
\vSv{142.028282}{163.893763}{-32.864200}{0.206386}%
\vSv{144.246228}{162.383871}{-35.003629}{0.096657}%
\vSv{144.322111}{162.328426}{-35.259708}{0.316374}%
\vSv{144.577199}{162.145788}{-35.513126}{0.317370}%
\vSv{144.832332}{161.961432}{-35.763848}{0.318367}%
}}%
{\color{vltRed}\vlB{%
\vSv{145.087509}{161.775363}{-36.011842}{0.319366}%
\vSv{145.342732}{161.587592}{-36.257079}{0.320365}%
\vSv{145.597999}{161.398125}{-36.499531}{0.321365}%
\vSv{145.853311}{161.206971}{-36.739174}{0.322366}%
\vSv{146.108668}{161.014141}{-36.975986}{0.323366}%
\vSv{146.364070}{160.819642}{-37.209947}{0.324366}%
\vSv{146.619516}{160.623486}{-37.441039}{0.325365}%
\vSv{146.875008}{160.425682}{-37.669249}{0.326363}%
\vSv{147.130544}{160.226241}{-37.894562}{0.327360}%
\vSv{147.386125}{160.025173}{-38.116968}{0.328354}%
\vSv{147.641750}{159.822490}{-38.336459}{0.212596}%
\vSv{149.726849}{158.112002}{-39.987079}{0.286872}%
\vSv{149.944325}{157.927654}{-40.180275}{0.338125}%
\vSv{150.200377}{157.709498}{-40.370576}{0.339078}%
\vSv{150.456471}{157.489868}{-40.557993}{0.340025}%
\vSv{150.712605}{157.268778}{-40.742538}{0.340967}%
\vSv{150.968779}{157.046242}{-40.924226}{0.341902}%
\vSv{151.224993}{156.822275}{-41.103072}{0.342832}%
\vSv{151.481245}{156.596893}{-41.279092}{0.343755}%
\vSv{151.737537}{156.370108}{-41.452304}{0.344671}%
\vSv{151.993866}{156.141937}{-41.622727}{0.345580}%
\vSv{152.250233}{155.912395}{-41.790379}{0.346483}%
\vSv{152.506638}{155.681496}{-41.955284}{0.347378}%
\vSv{152.763079}{155.449257}{-42.117461}{0.348265}%
\vSv{153.019557}{155.215692}{-42.276934}{0.094069}%
\vSv{154.911922}{153.454353}{-43.319582}{0.223059}%
\vSv{155.072623}{153.301320}{-43.458323}{0.355892}%
\vSv{155.329404}{153.056527}{-43.594594}{0.356697}%
\vSv{155.586216}{152.810566}{-43.728425}{0.357493}%
\vSv{155.843060}{152.563452}{-43.859843}{0.358280}%
\vSv{156.099933}{152.315201}{-43.988880}{0.359058}%
\vSv{156.356836}{152.065828}{-44.115563}{0.359827}%
}}%
{\color{vltRed}\vlB{%
\vSv{156.613769}{151.815350}{-44.239924}{0.360587}%
\vSv{156.870730}{151.563781}{-44.361991}{0.361337}%
\vSv{157.127719}{151.311138}{-44.481797}{0.362079}%
\vSv{157.384736}{151.057436}{-44.599370}{0.362811}%
\vSv{157.641780}{150.802690}{-44.714741}{0.363533}%
\vSv{157.898851}{150.546917}{-44.827942}{0.319345}%
\vSv{159.877710}{148.546801}{-45.562137}{0.113808}%
\vSv{159.956326}{148.465541}{-45.659074}{0.369615}%
\vSv{160.213616}{148.201195}{-45.754115}{0.370243}%
\vSv{160.470929}{147.935970}{-45.847290}{0.370863}%
\vSv{160.728264}{147.669881}{-45.938630}{0.371474}%
\vSv{160.985620}{147.402942}{-46.028163}{0.372075}%
\vSv{161.242997}{147.135167}{-46.115920}{0.372667}%
\vSv{161.500395}{146.866569}{-46.201930}{0.373250}%
\vSv{161.757812}{146.597164}{-46.286223}{0.373824}%
\vSv{162.015250}{146.326963}{-46.368826}{0.374389}%
\vSv{162.272706}{146.055982}{-46.449769}{0.374945}%
\vSv{162.530182}{145.784233}{-46.529079}{0.375492}%
\vSv{162.787676}{145.511730}{-46.606787}{0.287356}%
\vSv{164.688854}{143.478428}{-47.108141}{0.235233}%
\vSv{164.848254}{143.306087}{-47.173999}{0.380028}%
\vSv{165.105899}{143.027366}{-47.238493}{0.380490}%
\vSv{165.363559}{142.748015}{-47.301650}{0.380945}%
\vSv{165.621234}{142.468046}{-47.363493}{0.381391}%
\vSv{165.878924}{142.187469}{-47.424047}{0.381830}%
\vSv{166.136627}{141.906297}{-47.483337}{0.382260}%
\vSv{166.394345}{141.624540}{-47.541386}{0.382683}%
\vSv{166.652076}{141.342210}{-47.598218}{0.383099}%
\vSv{166.909820}{141.059316}{-47.653856}{0.383507}%
\vSv{167.167577}{140.775871}{-47.708323}{0.383908}%
\vSv{167.425347}{140.491883}{-47.761641}{0.384301}%
\vSv{167.683130}{140.207364}{-47.813833}{0.060324}%
}}%
{\color{vltRed}\vlB{%
\vSv{169.394783}{138.306046}{-48.104527}{0.140201}%
\vSv{169.487935}{138.201686}{-48.149426}{0.387196}%
\vSv{169.745808}{137.913268}{-48.193364}{0.387528}%
\vSv{170.003691}{137.624406}{-48.236361}{0.387853}%
\vSv{170.261584}{137.335106}{-48.278434}{0.388173}%
\vSv{170.519488}{137.045379}{-48.319603}{0.388486}%
\vSv{170.777400}{136.755232}{-48.359886}{0.388793}%
\vSv{171.035322}{136.464674}{-48.399300}{0.389094}%
\vSv{171.293254}{136.173714}{-48.437864}{0.389389}%
\vSv{171.551194}{135.882358}{-48.475595}{0.389679}%
\vSv{171.809143}{135.590616}{-48.512510}{0.389963}%
\vSv{172.067101}{135.298495}{-48.548624}{0.390241}%
\vSv{172.325067}{135.006002}{-48.583956}{0.083405}%
\vSv{174.028816}{133.065832}{-48.780381}{0.155622}%
\vSv{174.131050}{132.948775}{-48.810666}{0.392276}%
\vSv{174.389077}{132.653572}{-48.840288}{0.392508}%
\vSv{174.647110}{132.358061}{-48.869262}{0.392736}%
\vSv{174.905151}{132.062249}{-48.897601}{0.392958}%
\vSv{175.163198}{131.766141}{-48.925318}{0.393176}%
\vSv{175.421252}{131.469743}{-48.952427}{0.393390}%
\vSv{175.679312}{131.173063}{-48.978941}{0.393599}%
\vSv{175.937378}{130.876105}{-49.004872}{0.393804}%
\vSv{176.195450}{130.578875}{-49.030232}{0.394005}%
\vSv{176.453528}{130.281380}{-49.055034}{0.394201}%
\vSv{176.711612}{129.983624}{-49.079290}{0.394394}%
\vSv{176.969701}{129.685614}{-49.103010}{0.017332}%
\vSv{178.614429}{127.781047}{-49.234723}{0.248487}%
\vSv{178.776474}{127.592846}{-49.255007}{0.395796}%
\vSv{179.034604}{127.292982}{-49.274840}{0.395955}%
\vSv{179.292738}{126.992909}{-49.294234}{0.396111}%
\vSv{179.550877}{126.692629}{-49.313197}{0.396263}%
\vSv{179.809021}{126.392149}{-49.331738}{0.396412}%
}}%
{\color{vltRed}\vlB{%
\vSv{180.067169}{126.091472}{-49.349868}{0.396558}%
\vSv{180.325321}{125.790603}{-49.367594}{0.396701}%
\vSv{180.583477}{125.489545}{-49.384926}{0.396841}%
\vSv{180.841637}{125.188303}{-49.401873}{0.396978}%
\vSv{181.099801}{124.886880}{-49.418441}{0.397112}%
\vSv{181.357969}{124.585281}{-49.434641}{0.286785}%
\vSv{183.167503}{122.466809}{-49.538355}{0.394604}%
\vSv{183.423439}{122.166578}{-49.551877}{0.398196}%
\vSv{183.681638}{121.863553}{-49.565097}{0.398304}%
\vSv{183.939839}{121.560387}{-49.578020}{0.398409}%
\vSv{184.198044}{121.257082}{-49.590654}{0.398512}%
\vSv{184.456252}{120.953641}{-49.603006}{0.398613}%
\vSv{184.714462}{120.650069}{-49.615080}{0.398712}%
\vSv{184.972675}{120.346366}{-49.626884}{0.398809}%
\vSv{185.230891}{120.042537}{-49.638423}{0.398903}%
\vSv{185.489110}{119.738583}{-49.649703}{0.398996}%
\vSv{185.747331}{119.434509}{-49.660730}{0.399086}%
\vSv{186.005555}{119.130315}{-49.671510}{0.118855}%
\vSv{187.698796}{117.132998}{-49.731288}{0.177118}%
\vSv{187.813187}{116.997853}{-49.740482}{0.399742}%
\vSv{188.071430}{116.692800}{-49.749469}{0.399816}%
\vSv{188.329674}{116.387650}{-49.758253}{0.399888}%
\vSv{188.587920}{116.082405}{-49.766840}{0.399959}%
\vSv{188.846168}{115.777068}{-49.775234}{0.400028}%
\vSv{189.104418}{115.471639}{-49.783438}{0.400096}%
\vSv{189.362670}{115.166122}{-49.791458}{0.400162}%
\vSv{189.620924}{114.860519}{-49.799297}{0.400227}%
\vSv{189.879180}{114.554830}{-49.806959}{0.400290}%
\vSv{190.137437}{114.249058}{-49.814449}{0.400352}%
\vSv{190.395696}{113.943206}{-49.821770}{0.322321}%
\vSv{192.215307}{111.786173}{-49.868593}{0.382568}%
\vSv{192.461827}{111.493674}{-49.874691}{0.400851}%
}}%
{\color{vltRed}\vlB{%
\vSv{192.720100}{111.187168}{-49.880652}{0.400901}%
\vSv{192.978374}{110.880598}{-49.886478}{0.400949}%
\vSv{193.236650}{110.573964}{-49.892173}{0.400997}%
\vSv{193.494927}{110.267268}{-49.897739}{0.401043}%
\vSv{193.753205}{109.960512}{-49.903179}{0.401088}%
\vSv{194.011485}{109.653697}{-49.908496}{0.401132}%
\vSv{194.269766}{109.346824}{-49.913693}{0.401176}%
\vSv{194.528048}{109.039894}{-49.918772}{0.401218}%
\vSv{194.786331}{108.732909}{-49.923737}{0.401259}%
\vSv{195.044615}{108.425871}{-49.928589}{0.106817}%
\vSv{196.722019}{106.430652}{-49.955481}{0.203079}%
\vSv{196.852635}{106.275186}{-49.959615}{0.401558}%
\vSv{197.110927}{105.967756}{-49.963655}{0.401592}%
\vSv{197.369221}{105.660283}{-49.967603}{0.401625}%
\vSv{197.627515}{105.352767}{-49.971462}{0.401657}%
\vSv{197.885810}{105.045208}{-49.975234}{0.401688}%
\vSv{198.144106}{104.737609}{-49.978920}{0.401719}%
\vSv{198.402403}{104.429969}{-49.982523}{0.401749}%
\vSv{198.660701}{104.122290}{-49.986044}{0.401779}%
\vSv{198.919000}{103.814572}{-49.989485}{0.401807}%
\vSv{199.177299}{103.506817}{-49.992849}{0.401836}%
\vSv{199.435599}{103.199026}{-49.996136}{0.279911}%
\vSv{201.222110}{101.069325}{-50.014351}{0.033673}%
\vSv{201.243720}{101.043524}{-50.017150}{0.402039}%
\vSv{201.502026}{100.735467}{-50.019886}{0.402062}%
\vSv{201.760332}{100.427380}{-50.022560}{0.402084}%
\vSv{202.018639}{100.119264}{-50.025173}{0.402106}%
\vSv{202.276947}{99.811120}{-50.027727}{0.402127}%
\vSv{202.535255}{99.502948}{-50.030223}{0.402148}%
\vSv{202.793564}{99.194748}{-50.032663}{0.402169}%
\vSv{203.051873}{98.886521}{-50.035047}{0.402189}%
}}%
{\color{vltBlue}\vlB{%
\vSv{48.999988}{152.603589}{-0.000771}{0.258333}%
\vSv{49.258321}{152.603585}{-0.000789}{0.258333}%
\vSv{49.516654}{152.603582}{-0.000807}{0.258333}%
\vSv{49.774987}{152.603578}{-0.000826}{0.258333}%
\vSv{50.033320}{152.603574}{-0.000845}{0.066667}%
\vSv{52.499984}{152.603534}{-0.001040}{0.116667}%
\vSv{52.616650}{152.603532}{-0.001064}{0.258333}%
\vSv{52.874983}{152.603527}{-0.001089}{0.258333}%
\vSv{53.133316}{152.603522}{-0.001114}{0.258333}%
\vSv{53.391649}{152.603517}{-0.001140}{0.208333}%
\vSv{55.999977}{152.603459}{-0.001435}{0.233333}%
\vSv{56.233310}{152.603454}{-0.001469}{0.258333}%
\vSv{56.491643}{152.603447}{-0.001503}{0.258333}%
\vSv{56.749976}{152.603440}{-0.001538}{0.258333}%
\vSv{57.008309}{152.603433}{-0.001574}{0.091667}%
\vSv{59.499970}{152.603357}{-0.001936}{0.091667}%
\vSv{59.591636}{152.603354}{-0.001981}{0.258333}%
\vSv{59.849968}{152.603345}{-0.002027}{0.258333}%
\vSv{60.108301}{152.603336}{-0.002075}{0.258333}%
\vSv{60.366633}{152.603327}{-0.002123}{0.233333}%
\vSv{62.999958}{152.603218}{-0.002672}{0.208333}%
\vSv{63.208290}{152.603208}{-0.002735}{0.258333}%
\vSv{63.466623}{152.603196}{-0.002798}{0.258333}%
\vSv{63.724955}{152.603184}{-0.002864}{0.258333}%
\vSv{63.983287}{152.603171}{-0.002930}{0.116667}%
\vSv{66.499943}{152.603028}{-0.003605}{0.066667}%
\vSv{66.566609}{152.603024}{-0.003689}{0.258333}%
\vSv{66.824941}{152.603007}{-0.003775}{0.258333}%
\vSv{67.083273}{152.602990}{-0.003863}{0.258333}%
\vSv{67.341605}{152.602973}{-0.003953}{0.258333}%
\vSv{69.999922}{152.602768}{-0.004976}{0.183333}%
\vSv{70.183253}{152.602752}{-0.005092}{0.258333}%
}}%
{\color{vltBlue}\vlB{%
\vSv{70.441585}{152.602729}{-0.005211}{0.258333}%
\vSv{70.699916}{152.602706}{-0.005332}{0.258333}%
\vSv{70.958248}{152.602682}{-0.005456}{0.141667}%
\vSv{73.499894}{152.602413}{-0.006713}{0.041667}%
\vSv{73.541559}{152.602408}{-0.006869}{0.258333}%
\vSv{73.799890}{152.602377}{-0.007029}{0.258333}%
\vSv{74.058220}{152.602346}{-0.007193}{0.258333}%
\vSv{74.316551}{152.602313}{-0.007360}{0.258333}%
\vSv{74.574882}{152.602280}{-0.007532}{0.025000}%
\vSv{76.999854}{152.601928}{-0.009266}{0.158333}%
\vSv{77.158184}{152.601902}{-0.009481}{0.258333}%
\vSv{77.416514}{152.601860}{-0.009702}{0.258333}%
\vSv{77.674844}{152.601816}{-0.009928}{0.258333}%
\vSv{77.933174}{152.601771}{-0.010159}{0.166667}%
\vSv{80.499803}{152.601266}{-0.012498}{0.016667}%
\vSv{80.516466}{152.601262}{-0.012789}{0.258333}%
\vSv{80.774794}{152.601204}{-0.013087}{0.258333}%
\vSv{81.033123}{152.601145}{-0.013392}{0.258333}%
\vSv{81.291451}{152.601085}{-0.013704}{0.258333}%
\vSv{81.549780}{152.601023}{-0.014023}{0.050000}%
\vSv{83.999729}{152.600360}{-0.017251}{0.133334}%
\vSv{84.133056}{152.600320}{-0.017653}{0.258333}%
\vSv{84.391383}{152.600241}{-0.018064}{0.258333}%
\vSv{84.649710}{152.600159}{-0.018485}{0.258333}%
\vSv{84.908036}{152.600076}{-0.018915}{0.191666}%
\vSv{87.499625}{152.599124}{-0.023811}{0.250001}%
\vSv{87.749617}{152.599021}{-0.024366}{0.258333}%
\vSv{88.007942}{152.598911}{-0.024933}{0.258333}%
\vSv{88.266266}{152.598798}{-0.025514}{0.258333}%
\vSv{88.524590}{152.598683}{-0.026108}{0.074999}%
\vSv{90.999495}{152.597436}{-0.032117}{0.108334}%
\vSv{91.107817}{152.597375}{-0.032864}{0.258333}%
}}%
{\color{vltBlue}\vlB{%
\vSv{91.366138}{152.597227}{-0.033630}{0.258333}%
\vSv{91.624459}{152.597075}{-0.034412}{0.258333}%
\vSv{91.882780}{152.596920}{-0.035214}{0.216666}%
\vSv{94.499302}{152.595129}{-0.044325}{0.225002}%
\vSv{94.724288}{152.594955}{-0.045357}{0.258333}%
\vSv{94.982604}{152.594751}{-0.046413}{0.258333}%
\vSv{95.240921}{152.594541}{-0.047493}{0.258333}%
\vSv{95.499237}{152.594327}{-0.048599}{0.099998}%
\vSv{97.999058}{152.591979}{-0.059780}{0.083336}%
\vSv{98.082372}{152.591892}{-0.061171}{0.258333}%
\vSv{98.340683}{152.591616}{-0.062595}{0.258333}%
\vSv{98.598994}{152.591334}{-0.064051}{0.258333}%
\vSv{98.857304}{152.591045}{-0.065542}{0.241663}%
\vSv{101.498698}{152.587676}{-0.082492}{0.200006}%
\vSv{101.698674}{152.587388}{-0.084411}{0.258334}%
\vSv{101.956977}{152.587008}{-0.086375}{0.258334}%
\vSv{102.215278}{152.586618}{-0.088384}{0.258334}%
\vSv{102.473579}{152.586220}{-0.090440}{0.124993}%
\vSv{104.998242}{152.581801}{-0.111232}{0.058344}%
\vSv{105.056545}{152.581688}{-0.113818}{0.258334}%
\vSv{105.314837}{152.581175}{-0.116465}{0.258334}%
\vSv{105.573128}{152.580649}{-0.119173}{0.258334}%
\vSv{105.831418}{152.580112}{-0.121944}{0.258334}%
\vSv{106.089707}{152.579562}{-0.124779}{0.008320}%
\vSv{108.497570}{152.573779}{-0.153448}{0.175021}%
\vSv{108.672534}{152.573310}{-0.157014}{0.258334}%
\vSv{108.930810}{152.572602}{-0.160663}{0.258334}%
\vSv{109.189084}{152.571877}{-0.164396}{0.258334}%
\vSv{109.447358}{152.571136}{-0.168216}{0.149976}%
\vSv{111.996714}{152.562828}{-0.206833}{0.033371}%
\vSv{112.030009}{152.562708}{-0.211636}{0.258335}%
\vSv{112.288265}{152.561753}{-0.216550}{0.258335}%
}}%
{\color{vltBlue}\vlB{%
\vSv{112.546519}{152.560777}{-0.221578}{0.258335}%
\vSv{112.804772}{152.559778}{-0.226722}{0.258335}%
\vSv{113.063023}{152.558756}{-0.231985}{0.033288}%
\vSv{115.495451}{152.547880}{-0.285182}{0.150071}%
\vSv{115.645417}{152.547133}{-0.291796}{0.258337}%
\vSv{115.903644}{152.545818}{-0.298563}{0.258337}%
\vSv{116.161868}{152.544472}{-0.305486}{0.258337}%
\vSv{116.420090}{152.543094}{-0.312569}{0.174918}%
\vSv{118.993837}{152.527493}{-0.384140}{0.008463}%
\vSv{119.002160}{152.527436}{-0.393036}{0.258339}%
\vSv{119.260350}{152.525664}{-0.402137}{0.258340}%
\vSv{119.518537}{152.523851}{-0.411447}{0.258340}%
\vSv{119.776721}{152.521996}{-0.420972}{0.258340}%
\vSv{120.034901}{152.520098}{-0.430716}{0.058178}%
\vSv{122.491448}{152.499683}{-0.529126}{0.125246}%
\vSv{122.616497}{152.498526}{-0.541353}{0.258345}%
\vSv{122.874633}{152.496085}{-0.553860}{0.258345}%
\vSv{123.132766}{152.493588}{-0.566654}{0.258346}%
\vSv{123.390894}{152.491033}{-0.579741}{0.199718}%
\vSv{125.988114}{152.461798}{-0.728243}{0.242134}%
\vSv{126.229964}{152.458720}{-0.745019}{0.258355}%
\vSv{126.488028}{152.455361}{-0.762178}{0.258356}%
\vSv{126.746086}{152.451924}{-0.779728}{0.258357}%
\vSv{127.004137}{152.448408}{-0.797677}{0.082798}%
\vSv{129.483797}{152.410203}{-0.978704}{0.100845}%
\vSv{129.584275}{152.408481}{-1.001164}{0.258373}%
\vSv{129.842247}{152.403966}{-1.024131}{0.258375}%
\vSv{130.100212}{152.399348}{-1.047617}{0.258377}%
\vSv{130.358168}{152.394624}{-1.071632}{0.224031}%
\vSv{132.977358}{152.340065}{-1.343581}{0.218266}%
\vSv{133.195082}{152.334947}{-1.374239}{0.258408}%
\vSv{133.452923}{152.328749}{-1.405581}{0.258411}%
}}%
{\color{vltBlue}\vlB{%
\vSv{133.710754}{152.322411}{-1.437621}{0.258415}%
\vSv{133.968573}{152.315927}{-1.470376}{0.106501}%
\vSv{136.468888}{152.244846}{-1.799876}{0.077883}%
\vSv{136.546092}{152.242400}{-1.840647}{0.258467}%
\vSv{136.803771}{152.234098}{-1.882315}{0.258473}%
\vSv{137.061436}{152.225608}{-1.924898}{0.258479}%
\vSv{137.319086}{152.216926}{-1.968414}{0.246698}%
\vSv{139.956144}{152.115921}{-2.459264}{0.197086}%
\vSv{140.152184}{152.107464}{-2.514377}{0.258582}%
\vSv{140.409633}{152.096120}{-2.570674}{0.258594}%
\vSv{140.667064}{152.084522}{-2.628177}{0.258605}%
\vSv{140.924476}{152.072664}{-2.686911}{0.127132}%
\vSv{143.438988}{151.941920}{-3.274893}{0.059696}%
\vSv{143.497451}{151.938509}{-3.347286}{0.258775}%
\vSv{143.754625}{151.923400}{-3.421188}{0.258795}%
\vSv{144.011776}{151.907956}{-3.496626}{0.258815}%
\vSv{144.268902}{151.892171}{-3.573627}{0.258837}%
\vSv{144.526003}{151.876038}{-3.652220}{0.005083}%
\vSv{146.912921}{151.708154}{-4.435871}{0.184690}%
\vSv{147.095553}{151.693870}{-4.531959}{0.259144}%
\vSv{147.352352}{151.673393}{-4.629959}{0.259179}%
\vSv{147.609121}{151.652473}{-4.729903}{0.259216}%
\vSv{147.865859}{151.631098}{-4.831820}{0.137771}%
\vSv{150.376874}{151.396109}{-5.842927}{0.056799}%
\vSv{150.431451}{151.390326}{-5.966262}{0.259740}%
\vSv{150.687822}{151.363328}{-6.091907}{0.259800}%
\vSv{150.944157}{151.335757}{-6.219891}{0.259863}%
\vSv{151.200455}{151.307603}{-6.350244}{0.259928}%
\vSv{151.456716}{151.278853}{-6.482997}{0.003869}%
\vSv{153.821896}{150.983144}{-7.790396}{0.199619}%
\vSv{154.017209}{150.956086}{-7.948672}{0.260839}%
\vSv{154.273039}{150.920015}{-8.109641}{0.260943}%
}}%
{\color{vltBlue}\vlB{%
\vSv{154.528827}{150.883205}{-8.273328}{0.261050}%
\vSv{154.784574}{150.845641}{-8.439753}{0.117549}%
\vSv{157.244443}{150.443028}{-10.064004}{0.099820}%
\vSv{157.339715}{150.425585}{-10.258810}{0.262530}%
\vSv{157.594993}{150.378829}{-10.456526}{0.262696}%
\vSv{157.850228}{150.331153}{-10.657158}{0.262867}%
\vSv{158.105420}{150.282540}{-10.860713}{0.212086}%
\vSv{160.631822}{149.747699}{-12.824260}{0.027431}%
\vSv{160.655006}{149.741611}{-13.056945}{0.265190}%
\vSv{160.909737}{149.681699}{-13.292490}{0.265445}%
\vSv{161.164428}{149.620667}{-13.530875}{0.265708}%
\vSv{161.419079}{149.558500}{-13.772079}{0.265980}%
\vSv{161.673692}{149.495181}{-14.016078}{0.010246}%
\vSv{163.966190}{148.870113}{-16.332774}{0.266470}%
\vSv{164.217837}{148.795177}{-16.602887}{0.269572}%
\vSv{164.472072}{148.718150}{-16.875370}{0.269958}%
\vSv{164.726277}{148.639784}{-17.150168}{0.270355}%
\vSv{164.980455}{148.560063}{-17.427225}{0.023645}%
\vSv{167.243863}{147.788982}{-19.717333}{0.029207}%
\vSv{167.267009}{147.779128}{-20.011745}{0.274933}%
\vSv{167.520978}{147.685043}{-20.307712}{0.275455}%
\vSv{167.774933}{147.589443}{-20.605152}{0.275989}%
\vSv{168.028877}{147.492315}{-20.903979}{0.244416}%
\vSv{170.437286}{146.493411}{-23.641096}{0.147523}%
\vSv{170.568005}{146.434253}{-23.948800}{0.282669}%
\vSv{170.821921}{146.319512}{-24.256865}{0.283349}%
\vSv{171.075845}{146.203104}{-24.565191}{0.284042}%
\vSv{171.329776}{146.085020}{-24.873681}{0.102417}%
\vSv{173.542683}{144.985427}{-27.335516}{0.087096}%
\vSv{173.615796}{144.945432}{-27.641006}{0.291615}%
\vSv{173.869896}{144.810143}{-27.945676}{0.292433}%
\vSv{174.124020}{144.673099}{-28.249431}{0.293262}%
}}%
{\color{vltBlue}\vlB{%
\vSv{174.378170}{144.534295}{-28.552177}{0.135594}%
\vSv{176.548398}{143.278646}{-30.927213}{0.142665}%
\vSv{176.666881}{143.205324}{-31.216966}{0.302070}%
\vSv{176.921353}{143.048767}{-31.504874}{0.302996}%
\vSv{177.175862}{142.890430}{-31.790864}{0.303930}%
\vSv{177.430409}{142.730313}{-32.074867}{0.048339}%
\vSv{179.457236}{141.395354}{-34.001868}{0.017450}%
\vSv{179.468245}{141.385596}{-34.267746}{0.312595}%
\vSv{179.723165}{141.209586}{-34.531119}{0.313580}%
\vSv{179.978128}{141.031832}{-34.791942}{0.314569}%
\vSv{180.233136}{140.852339}{-35.050173}{0.141806}%
\vSv{182.269285}{139.361021}{-36.782247}{0.010592}%
\vSv{182.274801}{139.354679}{-37.018545}{0.323547}%
\vSv{182.530211}{139.159879}{-37.251988}{0.324547}%
\vSv{182.785665}{138.963424}{-37.482560}{0.325546}%
\vSv{183.041165}{138.765323}{-37.710246}{0.115767}%
\vSv{184.992907}{137.201225}{-39.222471}{0.124341}%
\vSv{185.086751}{137.122600}{-39.426799}{0.334440}%
\vSv{185.342644}{136.910200}{-39.628204}{0.335411}%
\vSv{185.598579}{136.696274}{-39.826691}{0.305809}%
\vSv{187.640682}{134.939368}{-41.135145}{0.011859}%
\vSv{187.647539}{134.931567}{-41.310656}{0.343921}%
\vSv{187.903838}{134.704530}{-41.483362}{0.344836}%
\vSv{188.160174}{134.476110}{-41.653282}{0.345744}%
\vSv{188.416548}{134.246321}{-41.820436}{0.053640}%
\vSv{190.218494}{132.594892}{-42.914943}{0.344116}%
\vSv{190.468837}{132.360580}{-43.060796}{0.353576}%
\vSv{190.725527}{132.119167}{-43.204102}{0.354406}%
\vSv{190.982251}{131.876541}{-43.344887}{0.047902}%
\vSv{192.741802}{130.184113}{-44.138254}{0.055427}%
\vSv{192.780185}{130.145514}{-44.262197}{0.360723}%
\vSv{193.037151}{129.893749}{-44.383854}{0.361472}%
}}%
{\color{vltBlue}\vlB{%
\vSv{193.294145}{129.640913}{-44.503253}{0.322377}%
\vSv{195.214802}{127.720218}{-45.278419}{0.195240}%
\vSv{195.351054}{127.581493}{-45.380864}{0.367791}%
\vSv{195.608280}{127.319702}{-45.481327}{0.368447}%
\vSv{195.865530}{127.056992}{-45.579839}{0.168522}%
\vSv{197.648304}{125.213790}{-46.131634}{0.028170}%
\vSv{197.666894}{125.193481}{-46.217331}{0.373355}%
\vSv{197.924315}{124.923931}{-46.301316}{0.373927}%
\vSv{198.181756}{124.653588}{-46.383617}{0.324548}%
\vSv{200.047055}{122.673093}{-46.914951}{0.286405}%
\vSv{200.241945}{122.463920}{-46.984790}{0.378681}%
\vSv{200.499545}{122.187039}{-47.053194}{0.379166}%
\vSv{200.757162}{121.909494}{-47.120187}{0.055747}%
\vSv{202.418728}{120.104883}{-47.493962}{0.211326}%
\vSv{202.560901}{119.949092}{-47.551790}{0.382759}%
\vSv{202.818635}{119.666658}{-47.608405}{0.383174}%
\vSv{203.076381}{119.383664}{-47.663830}{0.122741}%
}}%
{\color{black}\vlB{%
\vSc{285.500000}{80.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,66.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{363.000000}{80.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(363.50000,66.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSc{440.500000}{80.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(441.00000,66.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{80.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,80.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{118.750000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,118.75000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.25$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{157.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,157.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{80.000000}{0.000000}{155.000000}%
\vSe{285.450000}{80.000000}{90.000000}{77.500000}%
}}%
{\color{black}\put(363.50000,46.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $A_b/\kappa_b$}}}%
{\color{black}\put(286.00000,174.50000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $B_b/\kappa_b$}}}%
{\color{black}\vlB{%
\vSg{285.150157}{80.155000}{89.883803}{0.004343}%
\vSg{285.150166}{80.159342}{89.880548}{0.004464}%
\vSg{285.150175}{80.163807}{89.877201}{0.004589}%
\vSg{285.150185}{80.168396}{89.873761}{0.004718}%
\vSg{285.150196}{80.173114}{89.870224}{0.004850}%
\vSg{285.150207}{80.177964}{89.866588}{0.004986}%
\vSg{285.150218}{80.182949}{89.862851}{0.005126}%
\vSg{285.150231}{80.188075}{89.859008}{0.005269}%
\vSg{285.150244}{80.193344}{89.855058}{0.005417}%
\vSg{285.150258}{80.198761}{89.850997}{0.005569}%
\vSg{285.150272}{80.204329}{89.846823}{0.005725}%
\vSg{285.150288}{80.210054}{89.842531}{0.005885}%
\vSg{285.150304}{80.215939}{89.838120}{0.006050}%
\vSg{285.150322}{80.221989}{89.833585}{0.006219}%
\vSg{285.150340}{80.228208}{89.828922}{0.006394}%
\vSg{285.150359}{80.234601}{89.824129}{0.006573}%
\vSg{285.150379}{80.241174}{89.819202}{0.006757}%
\vSg{285.150401}{80.247931}{89.814137}{0.006946}%
\vSg{285.150424}{80.254877}{89.808929}{0.007141}%
\vSg{285.150448}{80.262018}{89.803576}{0.007341}%
\vSg{285.150473}{80.269358}{89.798073}{0.007546}%
\vSg{285.150500}{80.276905}{89.792416}{0.007758}%
\vSg{285.150529}{80.284662}{89.786600}{0.007975}%
\vSg{285.150559}{80.292638}{89.780622}{0.008199}%
\vSg{285.150590}{80.300836}{89.774476}{0.008428}%
\vSg{285.150624}{80.309264}{89.768157}{0.008664}%
\vSg{285.150659}{80.317929}{89.761662}{0.008907}%
\vSg{285.150697}{80.326836}{89.754985}{0.009157}%
\vSg{285.150737}{80.335993}{89.748120}{0.009413}%
\vSg{285.150778}{80.345406}{89.741063}{0.009677}%
\vSg{285.150823}{80.355083}{89.733809}{0.009948}%
\vSg{285.150869}{80.365031}{89.726351}{0.010227}%
}}%
{\color{black}\vlB{%
\vSg{285.150919}{80.375257}{89.718685}{0.010513}%
\vSg{285.150971}{80.385770}{89.710803}{0.010808}%
\vSg{285.151026}{80.396578}{89.702701}{0.011111}%
\vSg{285.151084}{80.407689}{89.694372}{0.011422}%
\vSg{285.151146}{80.419110}{89.685810}{0.011742}%
\vSg{285.151211}{80.430852}{89.677007}{0.012071}%
\vSg{285.151280}{80.442923}{89.667958}{0.012409}%
\vSg{285.151353}{80.455332}{89.658656}{0.012757}%
\vSg{285.151430}{80.468088}{89.649092}{0.013114}%
\vSg{285.151511}{80.481202}{89.639261}{0.013481}%
\vSg{285.151597}{80.494683}{89.629155}{0.013859}%
\vSg{285.151687}{80.508542}{89.618765}{0.014247}%
\vSg{285.151783}{80.522789}{89.608085}{0.014647}%
\vSg{285.151885}{80.537436}{89.597105}{0.015057}%
\vSg{285.151992}{80.552492}{89.585817}{0.015479}%
\vSg{285.152105}{80.567971}{89.574213}{0.015912}%
\vSg{285.152224}{80.583883}{89.562284}{0.016358}%
\vSg{285.152351}{80.600240}{89.550021}{0.016817}%
\vSg{285.152484}{80.617056}{89.537415}{0.017288}%
\vSg{285.152625}{80.634343}{89.524455}{0.017772}%
\vSg{285.152775}{80.652115}{89.511132}{0.018270}%
\vSg{285.152932}{80.670384}{89.497436}{0.018782}%
\vSg{285.153099}{80.689165}{89.483356}{0.019308}%
\vSg{285.153275}{80.708472}{89.468882}{0.019849}%
\vSg{285.153461}{80.728320}{89.454002}{0.020405}%
\vSg{285.153658}{80.748724}{89.438706}{0.020976}%
\vSg{285.153865}{80.769699}{89.422981}{0.021564}%
\vSg{285.154085}{80.791262}{89.406815}{0.022168}%
\vSg{285.154317}{80.813429}{89.390196}{0.022789}%
\vSg{285.154562}{80.836217}{89.373112}{0.023428}%
\vSg{285.154822}{80.859643}{89.355550}{0.024084}%
\vSg{285.155096}{80.883726}{89.337495}{0.024759}%
}}%
{\color{black}\vlB{%
\vSg{285.155385}{80.908483}{89.318934}{0.025452}%
\vSg{285.155691}{80.933933}{89.299854}{0.026165}%
\vSg{285.156014}{80.960097}{89.280239}{0.026898}%
\vSg{285.156356}{80.986993}{89.260074}{0.027652}%
\vSg{285.156717}{81.014643}{89.239345}{0.028426}%
\vSg{285.157099}{81.043067}{89.218035}{0.029223}%
\vSg{285.157502}{81.072287}{89.196128}{0.030041}%
\vSg{285.157928}{81.102325}{89.173607}{0.030883}%
\vSg{285.158379}{81.133205}{89.150456}{0.031748}%
\vSg{285.158855}{81.164950}{89.126655}{0.032638}%
\vSg{285.159358}{81.197583}{89.102188}{0.033552}%
\vSg{285.159890}{81.231131}{89.077036}{0.034492}%
\vSg{285.160451}{81.265618}{89.051179}{0.035458}%
\vSg{285.161045}{81.301071}{89.024598}{0.036451}%
\vSg{285.161673}{81.337517}{88.997272}{0.037472}%
\vSg{285.162336}{81.374984}{88.969181}{0.038522}%
\vSg{285.163037}{81.413499}{88.940303}{0.039601}%
\vSg{285.163777}{81.453093}{88.910616}{0.040710}%
\vSg{285.164560}{81.493796}{88.880097}{0.041851}%
\vSg{285.165387}{81.535639}{88.848724}{0.043023}%
\vSg{285.166261}{81.578653}{88.816472}{0.044228}%
\vSg{285.167185}{81.622871}{88.783316}{0.045467}%
\vSg{285.168161}{81.668328}{88.749232}{0.046740}%
\vSg{285.169193}{81.715057}{88.714193}{0.048049}%
\vSg{285.170284}{81.763094}{88.678172}{0.049395}%
\vSg{285.171436}{81.812476}{88.641143}{0.050779}%
\vSg{285.172654}{81.863241}{88.603077}{0.052201}%
\vSg{285.173941}{81.915426}{88.563944}{0.053663}%
\vSg{285.175301}{81.969072}{88.523716}{0.055166}%
\vSg{285.176738}{82.024220}{88.482360}{0.056711}%
\vSg{285.178257}{82.080910}{88.439847}{0.058299}%
\vSg{285.179862}{82.139188}{88.396143}{0.059932}%
}}%
{\color{black}\vlB{%
\vSg{285.181558}{82.199096}{88.351215}{0.061610}%
\vSg{285.183351}{82.260681}{88.305029}{0.063336}%
\vSg{285.185246}{82.323989}{88.257549}{0.065109}%
\vSg{285.187248}{82.389068}{88.208740}{0.066932}%
\vSg{285.189363}{82.455968}{88.158564}{0.068807}%
\vSg{285.191599}{82.524739}{88.106983}{0.070733}%
\vSg{285.193962}{82.595433}{88.053958}{0.072714}%
\vSg{285.196459}{82.668105}{87.999448}{0.074750}%
\vSg{285.199098}{82.742809}{87.943411}{0.076843}%
\vSg{285.201887}{82.819603}{87.885806}{0.078994}%
\vSg{285.204834}{82.898543}{87.826588}{0.081206}%
\vSg{285.207948}{82.979690}{87.765713}{0.083479}%
\vSg{285.211240}{83.063106}{87.703133}{0.085816}%
\vSg{285.214718}{83.148853}{87.638801}{0.088218}%
\vSg{285.218393}{83.236996}{87.572669}{0.090688}%
\vSg{285.222277}{83.327602}{87.504685}{0.093226}%
\vSg{285.226382}{83.420740}{87.434799}{0.095835}%
\vSg{285.230719}{83.516479}{87.362956}{0.098517}%
\vSg{285.235303}{83.614892}{87.289103}{0.101274}%
\vSg{285.240147}{83.716053}{87.213183}{0.104108}%
\vSg{285.245266}{83.820038}{87.135139}{0.107021}%
\vSg{285.250675}{83.926926}{87.054911}{0.110016}%
\vSg{285.256392}{84.036796}{86.972439}{0.113094}%
\vSg{285.262432}{84.149732}{86.887659}{0.116258}%
\vSg{285.268815}{84.265819}{86.800507}{0.119510}%
\vSg{285.275561}{84.385142}{86.710918}{0.122853}%
\vSg{285.282689}{84.507792}{86.618823}{0.126289}%
\vSg{285.290221}{84.633861}{86.524152}{0.129820}%
\vSg{285.298180}{84.763443}{86.426834}{0.133450}%
\vSg{285.306591}{84.896634}{86.326795}{0.137182}%
\vSg{285.315479}{85.033534}{86.223959}{0.141017}%
\vSg{285.324871}{85.174244}{86.118248}{0.144959}%
}}%
{\color{black}\vlB{%
\vSg{285.334795}{85.318870}{86.009582}{0.149010}%
\vSg{285.345281}{85.467519}{85.897880}{0.153174}%
\vSg{285.356362}{85.620301}{85.783056}{0.157454}%
\vSg{285.368071}{85.777329}{85.665024}{0.161853}%
\vSg{285.380443}{85.938719}{85.543695}{0.166374}%
\vSg{285.393515}{86.104590}{85.418977}{0.171020}%
\vSg{285.407329}{86.275064}{85.290776}{0.175796}%
\vSg{285.421924}{86.450266}{85.158996}{0.180704}%
\vSg{285.437346}{86.630325}{85.023537}{0.185747}%
\vSg{285.453640}{86.815373}{84.884298}{0.190931}%
\vSg{285.470857}{87.005543}{84.741173}{0.196258}%
\vSg{285.489048}{87.200975}{84.594056}{0.201732}%
\vSg{285.508268}{87.401810}{84.442836}{0.207358}%
\vSg{285.528575}{87.608193}{84.287399}{0.213139}%
\vSg{285.550029}{87.820273}{84.127630}{0.219079}%
\vSg{285.572697}{88.038203}{83.963408}{0.225183}%
\vSg{285.596645}{88.262138}{83.794611}{0.231456}%
\vSg{285.621946}{88.492237}{83.621113}{0.237901}%
\vSg{285.648675}{88.728665}{83.442785}{0.244523}%
\vSg{285.676913}{88.971588}{83.259494}{0.251327}%
\vSg{285.706745}{89.221178}{83.071104}{0.258317}%
\vSg{285.738259}{89.477609}{82.877475}{0.265499}%
\vSg{285.771550}{89.741059}{82.678464}{0.272878}%
\vSg{285.806717}{90.011712}{82.473923}{0.280458}%
\vSg{285.843864}{90.289753}{82.263702}{0.288245}%
\vSg{285.883104}{90.575374}{82.047646}{0.296243}%
\vSg{285.924551}{90.868769}{81.825596}{0.304460}%
\vSg{285.968329}{91.170136}{81.597389}{0.312899}%
\vSg{286.014568}{91.479676}{81.362858}{0.321568}%
\vSg{286.063404}{91.797597}{81.121831}{0.330470}%
\vSg{286.114982}{92.124108}{80.874135}{0.339613}%
\vSg{286.169453}{92.459423}{80.619588}{0.349002}%
}}%
{\color{black}\vlB{%
\vSg{286.226978}{92.803758}{80.358006}{0.358644}%
\vSg{286.287725}{93.157336}{80.089200}{0.368544}%
\vSg{286.351871}{93.520380}{79.812978}{0.378709}%
\vSg{286.419606}{93.893118}{79.529141}{0.389144}%
\vSg{286.491124}{94.275782}{79.237486}{0.399857}%
\vSg{286.566634}{94.668606}{78.937806}{0.410855}%
\vSg{286.646355}{95.071826}{78.629888}{0.422142}%
\vSg{286.730517}{95.485684}{78.313515}{0.433727}%
\vSg{286.819361}{95.910420}{77.988465}{0.445616}%
\vSg{286.913143}{96.346280}{77.654511}{0.457816}%
\vSg{287.012130}{96.793510}{77.311420}{0.470333}%
\vSg{287.116604}{97.252357}{76.958955}{0.483175}%
\vSg{287.226860}{97.723070}{76.596873}{0.496348}%
\vSg{287.343211}{98.205899}{76.224928}{0.509859}%
\vSg{287.465982}{98.701094}{75.842866}{0.523716}%
\vSg{287.595517}{99.208903}{75.450430}{0.537924}%
\vSg{287.732175}{99.729576}{75.047357}{0.552491}%
\vSg{287.876335}{100.263360}{74.633379}{0.567424}%
\vSg{288.028393}{100.810499}{74.208224}{0.582729}%
\vSg{288.188765}{101.371234}{73.771613}{0.598413}%
\vSg{288.357886}{101.945804}{73.323265}{0.614483}%
\vSg{288.536211}{102.534441}{72.862891}{0.630945}%
\vSg{288.724218}{103.137373}{72.390200}{0.647804}%
\vSg{288.922408}{103.754820}{71.904895}{0.665068}%
\vSg{289.131301}{104.386995}{71.406676}{0.682741}%
\vSg{289.351443}{105.034101}{70.895237}{0.700829}%
\vSg{289.583405}{105.696330}{70.370270}{0.719338}%
\vSg{289.827780}{106.373862}{69.831462}{0.738272}%
\vSg{290.085189}{107.066866}{69.278497}{0.757636}%
\vSg{290.356278}{107.775491}{68.711056}{0.777433}%
\vSg{290.641719}{108.499873}{68.128818}{0.797667}%
\vSg{290.942211}{109.240128}{67.531457}{0.818341}%
}}%
{\color{black}\vlB{%
\vSg{291.258481}{109.996348}{66.918648}{0.839458}%
\vSg{291.591283}{110.768607}{66.290064}{0.861018}%
\vSg{291.941399}{111.556949}{65.645376}{0.883023}%
\vSg{292.309638}{112.361392}{64.984255}{0.905472}%
\vSg{292.696839}{113.181923}{64.306372}{0.928366}%
\vSg{293.103867}{114.018497}{63.611401}{0.951701}%
\vSg{293.531613}{114.871031}{62.899014}{0.975476}%
\vSg{293.980997}{115.739405}{62.168890}{0.999687}%
\vSg{294.452964}{116.623456}{61.420707}{1.024328}%
\vSg{294.948483}{117.522976}{60.654150}{1.049393}%
\vSg{295.468548}{118.437708}{59.868908}{1.074874}%
\vSg{296.014175}{119.367344}{59.064677}{1.100762}%
\vSg{296.586399}{120.311520}{58.241161}{1.127046}%
\vSg{297.186275}{121.269815}{57.398070}{1.153713}%
\vSg{297.814874}{122.241742}{56.535127}{1.180750}%
\vSg{298.473278}{123.226752}{55.652065}{1.208140}%
\vSg{299.162580}{124.224225}{54.748629}{1.235864}%
\vSg{299.883879}{125.233466}{53.824579}{1.263904}%
\vSg{300.638277}{126.253706}{52.879691}{1.292235}%
\vSg{301.426873}{127.284095}{51.913758}{1.320834}%
\vSg{302.250758}{128.323702}{50.926592}{1.349674}%
\vSg{303.111011}{129.371507}{49.918025}{1.378726}%
\vSg{304.008694}{130.426403}{48.887913}{1.407957}%
\vSg{304.944841}{131.487193}{47.836136}{1.437333}%
\vSg{305.920456}{132.552584}{46.762601}{1.466817}%
\vSg{306.936503}{133.621193}{45.667241}{1.496370}%
\vSg{307.993900}{134.691536}{44.550023}{1.525949}%
\vSg{309.093510}{135.762038}{43.410942}{1.555510}%
\vSg{310.236130}{136.831025}{42.250030}{1.585005}%
\vSg{311.422487}{137.896730}{41.067355}{1.614383}%
\vSg{312.653224}{138.957292}{39.863022}{1.643592}%
\vSg{313.928893}{140.010760}{38.637176}{1.672578}%
}}%
{\color{black}\vlB{%
\vSg{315.249947}{141.055095}{37.390003}{1.701281}%
\vSg{316.616724}{142.088176}{36.121735}{1.729644}%
\vSg{318.029445}{143.107806}{34.832646}{1.757604}%
\vSg{319.488201}{144.111717}{33.523058}{1.785097}%
\vSg{320.992942}{145.097577}{32.193338}{1.812059}%
\vSg{322.543472}{146.063002}{30.843906}{1.838423}%
\vSg{324.139437}{147.005563}{29.475228}{1.864120}%
\vSg{325.780321}{147.922798}{28.087821}{1.889084}%
\vSg{327.465437}{148.812225}{26.682254}{1.913245}%
\vSg{329.193921}{149.671353}{25.259145}{1.936535}%
\vSg{330.964731}{150.497698}{23.819165}{1.958885}%
\vSg{332.776638}{151.288796}{22.363032}{1.980227}%
\vSg{334.628228}{152.042221}{20.891517}{2.000495}%
\vSg{336.517902}{152.755597}{19.405437}{2.019625}%
\vSg{338.443874}{153.426618}{17.905658}{2.037554}%
\vSg{340.404178}{154.053065}{16.393088}{2.054221}%
\vSg{342.396669}{154.632819}{14.868683}{2.069571}%
\vSg{344.419032}{155.163881}{13.333436}{2.083549}%
\vSg{346.468790}{155.644384}{11.788379}{2.096106}%
\vSg{348.543313}{156.072613}{10.234579}{2.107197}%
\vSg{350.639831}{156.447017}{8.673136}{2.116782}%
\vSg{352.755447}{156.766222}{7.105177}{2.124825}%
\vSg{354.887153}{157.029044}{5.531852}{2.131296}%
\vSg{357.031844}{157.234499}{3.954332}{2.136170}%
\vSg{359.186340}{157.381812}{2.373805}{2.139430}%
\vSg{361.347399}{157.470425}{0.791470}{2.141064}%
\vSg{363.488259}{157.500000}{-0.791470}{2.141064}%
\vSg{365.605653}{157.470425}{-2.373805}{2.139430}%
\vSg{367.719837}{157.381812}{-3.954332}{2.136170}%
\vSg{369.827599}{157.234499}{-5.531852}{2.131296}%
\vSg{371.925771}{157.029044}{-7.105177}{2.124825}%
\vSg{374.011238}{156.766222}{-8.673136}{2.116782}%
}}%
{\color{black}\vlB{%
\vSg{376.080965}{156.447017}{-10.234579}{2.107197}%
\vSg{378.132007}{156.072613}{-11.788379}{2.096106}%
\vSg{380.161532}{155.644384}{-13.333436}{2.083549}%
\vSg{382.166829}{155.163881}{-14.868683}{2.069571}%
\vSg{384.145325}{154.632819}{-16.393088}{2.054221}%
\vSg{386.094597}{154.053065}{-17.905658}{2.037554}%
\vSg{388.012380}{153.426618}{-19.405437}{2.019625}%
\vSg{389.896575}{152.755597}{-20.891517}{2.000495}%
\vSg{391.745259}{152.042221}{-22.363032}{1.980227}%
\vSg{393.556686}{151.288796}{-23.819165}{1.958885}%
\vSg{395.329289}{150.497698}{-25.259145}{1.936535}%
\vSg{397.061687}{149.671353}{-26.682254}{1.913245}%
\vSg{398.752677}{148.812225}{-28.087821}{1.889084}%
\vSg{400.401238}{147.922798}{-29.475228}{1.864120}%
\vSg{402.006527}{147.005563}{-30.843906}{1.838423}%
\vSg{403.567871}{146.063002}{-32.193338}{1.812059}%
\vSg{405.084765}{145.097577}{-33.523058}{1.785097}%
\vSg{406.556863}{144.111717}{-34.832646}{1.757604}%
\vSg{407.983973}{143.107806}{-36.121735}{1.729644}%
\vSg{409.366047}{142.088176}{-37.390003}{1.701281}%
\vSg{410.703173}{141.055095}{-38.637176}{1.672578}%
\vSg{411.995567}{140.010760}{-39.863022}{1.643592}%
\vSg{413.243561}{138.957292}{-41.067355}{1.614383}%
\vSg{414.447597}{137.896730}{-42.250030}{1.585005}%
\vSg{415.608215}{136.831025}{-43.410942}{1.555510}%
\vSg{416.726046}{135.762038}{-44.550023}{1.525949}%
\vSg{417.801798}{134.691536}{-45.667241}{1.496370}%
\vSg{418.836254}{133.621193}{-46.762601}{1.466817}%
\vSg{419.830257}{132.552584}{-47.836136}{1.437333}%
\vSg{420.784704}{131.487193}{-48.887913}{1.407957}%
\vSg{421.700540}{130.426403}{-49.918025}{1.378726}%
\vSg{422.578745}{129.371507}{-50.926592}{1.349674}%
}}%
{\color{black}\vlB{%
\vSg{423.420333}{128.323702}{-51.913758}{1.320834}%
\vSg{424.226342}{127.284095}{-52.879691}{1.292235}%
\vSg{424.997827}{126.253706}{-53.824579}{1.263904}%
\vSg{425.735856}{125.233466}{-54.748629}{1.235864}%
\vSg{426.441504}{124.224225}{-55.652065}{1.208140}%
\vSg{427.115849}{123.226752}{-56.535127}{1.180750}%
\vSg{427.759967}{122.241742}{-57.398070}{1.153713}%
\vSg{428.374925}{121.269815}{-58.241161}{1.127046}%
\vSg{428.961785}{120.311520}{-59.064677}{1.100762}%
\vSg{429.521592}{119.367344}{-59.868908}{1.074874}%
\vSg{430.055379}{118.437708}{-60.654150}{1.049393}%
\vSg{430.564159}{117.522976}{-61.420707}{1.024328}%
\vSg{431.048925}{116.623456}{-62.168890}{0.999687}%
\vSg{431.510650}{115.739405}{-62.899014}{0.975476}%
\vSg{431.950283}{114.871031}{-63.611401}{0.951701}%
\vSg{432.368747}{114.018497}{-64.306372}{0.928366}%
\vSg{432.766941}{113.181923}{-64.984255}{0.905472}%
\vSg{433.145740}{112.361392}{-65.645376}{0.883023}%
\vSg{433.505989}{111.556949}{-66.290064}{0.861018}%
\vSg{433.848507}{110.768607}{-66.918648}{0.839458}%
\vSg{434.174087}{109.996348}{-67.531457}{0.818341}%
\vSg{434.483493}{109.240128}{-68.128818}{0.797667}%
\vSg{434.777464}{108.499873}{-68.711056}{0.777433}%
\vSg{435.056710}{107.775491}{-69.278497}{0.757636}%
\vSg{435.321916}{107.066866}{-69.831462}{0.738272}%
\vSg{435.573739}{106.373862}{-70.370270}{0.719338}%
\vSg{435.812811}{105.696330}{-70.895237}{0.700829}%
\vSg{436.039739}{105.034101}{-71.406676}{0.682741}%
\vSg{436.255104}{104.386995}{-71.904895}{0.665068}%
\vSg{436.459463}{103.754820}{-72.390200}{0.647804}%
\vSg{436.653351}{103.137373}{-72.862891}{0.630945}%
\vSg{436.837279}{102.534441}{-73.323265}{0.614483}%
}}%
{\color{black}\vlB{%
\vSg{437.011734}{101.945804}{-73.771613}{0.598413}%
\vSg{437.177184}{101.371234}{-74.208224}{0.582729}%
\vSg{437.334076}{100.810499}{-74.633379}{0.567424}%
\vSg{437.482834}{100.263360}{-75.047357}{0.552491}%
\vSg{437.623865}{99.729576}{-75.450430}{0.537924}%
\vSg{437.757558}{99.208903}{-75.842866}{0.523716}%
\vSg{437.884282}{98.701094}{-76.224928}{0.509859}%
\vSg{438.004388}{98.205899}{-76.596873}{0.496348}%
\vSg{438.118213}{97.723070}{-76.958955}{0.483175}%
\vSg{438.226077}{97.252357}{-77.311420}{0.470333}%
\vSg{438.328284}{96.793510}{-77.654511}{0.457816}%
\vSg{438.425122}{96.346280}{-77.988465}{0.445616}%
\vSg{438.516869}{95.910420}{-78.313515}{0.433727}%
\vSg{438.603785}{95.485684}{-78.629888}{0.422142}%
\vSg{438.686120}{95.071826}{-78.937806}{0.410855}%
\vSg{438.764111}{94.668606}{-79.237486}{0.399857}%
\vSg{438.837982}{94.275782}{-79.529141}{0.389144}%
\vSg{438.907949}{93.893118}{-79.812978}{0.378709}%
\vSg{438.974213}{93.520380}{-80.089200}{0.368544}%
\vSg{439.036968}{93.157336}{-80.358006}{0.358644}%
\vSg{439.096396}{92.803758}{-80.619588}{0.349002}%
\vSg{439.152672}{92.459423}{-80.874135}{0.339613}%
\vSg{439.205961}{92.124108}{-81.121831}{0.330470}%
\vSg{439.256420}{91.797597}{-81.362858}{0.321568}%
\vSg{439.304196}{91.479676}{-81.597389}{0.312899}%
\vSg{439.349431}{91.170136}{-81.825596}{0.304460}%
\vSg{439.392259}{90.868769}{-82.047646}{0.296243}%
\vSg{439.432807}{90.575374}{-82.263702}{0.288245}%
\vSg{439.471195}{90.289753}{-82.473923}{0.280458}%
\vSg{439.507536}{90.011712}{-82.678464}{0.272878}%
\vSg{439.541940}{89.741059}{-82.877475}{0.265499}%
\vSg{439.574508}{89.477609}{-83.071104}{0.258317}%
}}%
{\color{black}\vlB{%
\vSg{439.605338}{89.221178}{-83.259494}{0.251327}%
\vSg{439.634522}{88.971588}{-83.442785}{0.244523}%
\vSg{439.662148}{88.728665}{-83.621113}{0.237901}%
\vSg{439.688297}{88.492237}{-83.794611}{0.231456}%
\vSg{439.713049}{88.262138}{-83.963408}{0.225183}%
\vSg{439.736477}{88.038203}{-84.127630}{0.219079}%
\vSg{439.758653}{87.820273}{-84.287399}{0.213139}%
\vSg{439.779642}{87.608193}{-84.442836}{0.207358}%
\vSg{439.799508}{87.401810}{-84.594056}{0.201732}%
\vSg{439.818310}{87.200975}{-84.741173}{0.196258}%
\vSg{439.836106}{87.005543}{-84.884298}{0.190931}%
\vSg{439.852950}{86.815373}{-85.023537}{0.185747}%
\vSg{439.868891}{86.630325}{-85.158996}{0.180704}%
\vSg{439.883978}{86.450266}{-85.290776}{0.175796}%
\vSg{439.898256}{86.275064}{-85.418977}{0.171020}%
\vSg{439.911770}{86.104590}{-85.543695}{0.166374}%
\vSg{439.924559}{85.938719}{-85.665024}{0.161853}%
\vSg{439.936662}{85.777329}{-85.783056}{0.157454}%
\vSg{439.948117}{85.620301}{-85.897880}{0.153174}%
\vSg{439.958957}{85.467519}{-86.009582}{0.149010}%
\vSg{439.969216}{85.318870}{-86.118248}{0.144959}%
\vSg{439.978925}{85.174244}{-86.223959}{0.141017}%
\vSg{439.988112}{85.033534}{-86.326795}{0.137182}%
\vSg{439.996807}{84.896634}{-86.426834}{0.133450}%
\vSg{440.005036}{84.763443}{-86.524152}{0.129820}%
\vSg{440.012822}{84.633861}{-86.618823}{0.126289}%
\vSg{440.020191}{84.507792}{-86.710918}{0.122853}%
\vSg{440.027164}{84.385142}{-86.800507}{0.119510}%
\vSg{440.033763}{84.265819}{-86.887659}{0.116258}%
\vSg{440.040008}{84.149732}{-86.972439}{0.113094}%
\vSg{440.045918}{84.036796}{-87.054911}{0.110016}%
\vSg{440.051510}{83.926926}{-87.135139}{0.107021}%
}}%
{\color{black}\vlB{%
\vSg{440.056802}{83.820038}{-87.213183}{0.104108}%
\vSg{440.061809}{83.716053}{-87.289103}{0.101274}%
\vSg{440.066548}{83.614892}{-87.362956}{0.098517}%
\vSg{440.071032}{83.516479}{-87.434799}{0.095835}%
\vSg{440.075276}{83.420740}{-87.504685}{0.093226}%
\vSg{440.079291}{83.327602}{-87.572669}{0.090688}%
\vSg{440.083091}{83.236996}{-87.638801}{0.088218}%
\vSg{440.086687}{83.148853}{-87.703133}{0.085816}%
\vSg{440.090090}{83.063106}{-87.765713}{0.083479}%
\vSg{440.093309}{82.979690}{-87.826588}{0.081206}%
\vSg{440.096356}{82.898543}{-87.885806}{0.078994}%
\vSg{440.099239}{82.819603}{-87.943411}{0.076843}%
\vSg{440.101967}{82.742809}{-87.999448}{0.074750}%
\vSg{440.104549}{82.668105}{-88.053958}{0.072714}%
\vSg{440.106992}{82.595433}{-88.106983}{0.070733}%
\vSg{440.109303}{82.524739}{-88.158564}{0.068807}%
\vSg{440.111491}{82.455968}{-88.208740}{0.066932}%
\vSg{440.113561}{82.389068}{-88.257549}{0.065109}%
\vSg{440.115519}{82.323989}{-88.305029}{0.063336}%
\vSg{440.117373}{82.260681}{-88.351215}{0.061610}%
\vSg{440.119127}{82.199096}{-88.396143}{0.059932}%
\vSg{440.120786}{82.139188}{-88.439847}{0.058299}%
\vSg{440.122356}{82.080910}{-88.482360}{0.056711}%
\vSg{440.123842}{82.024220}{-88.523716}{0.055166}%
\vSg{440.125248}{81.969072}{-88.563944}{0.053663}%
\vSg{440.126579}{81.915426}{-88.603077}{0.052201}%
\vSg{440.127838}{81.863241}{-88.641143}{0.050779}%
\vSg{440.129029}{81.812476}{-88.678172}{0.049395}%
\vSg{440.130157}{81.763094}{-88.714193}{0.048049}%
\vSg{440.131223}{81.715057}{-88.749232}{0.046740}%
\vSg{440.132233}{81.668328}{-88.783316}{0.045467}%
\vSg{440.133188}{81.622871}{-88.816472}{0.044228}%
}}%
{\color{black}\vlB{%
\vSg{440.134092}{81.578653}{-88.848724}{0.043023}%
\vSg{440.134947}{81.535639}{-88.880097}{0.041851}%
\vSg{440.135756}{81.493796}{-88.910616}{0.040710}%
\vSg{440.136522}{81.453093}{-88.940303}{0.039601}%
\vSg{440.137246}{81.413499}{-88.969181}{0.038522}%
\vSg{440.137932}{81.374984}{-88.997272}{0.037472}%
\vSg{440.138581}{81.337517}{-89.024598}{0.036451}%
\vSg{440.139195}{81.301071}{-89.051179}{0.035458}%
\vSg{440.139775}{81.265618}{-89.077036}{0.034492}%
\vSg{440.140325}{81.231131}{-89.102188}{0.033552}%
\vSg{440.140845}{81.197583}{-89.126655}{0.032638}%
\vSg{440.141337}{81.164950}{-89.150456}{0.031748}%
\vSg{440.141803}{81.133205}{-89.173607}{0.030883}%
\vSg{440.142244}{81.102325}{-89.196128}{0.030041}%
\vSg{440.142661}{81.072287}{-89.218035}{0.029223}%
\vSg{440.143055}{81.043067}{-89.239345}{0.028426}%
\vSg{440.143429}{81.014643}{-89.260074}{0.027652}%
\vSg{440.143782}{80.986993}{-89.280239}{0.026898}%
\vSg{440.144116}{80.960097}{-89.299854}{0.026165}%
\vSg{440.144433}{80.933933}{-89.318934}{0.025452}%
\vSg{440.144732}{80.908483}{-89.337495}{0.024759}%
\vSg{440.145015}{80.883726}{-89.355550}{0.024084}%
\vSg{440.145283}{80.859643}{-89.373112}{0.023428}%
\vSg{440.145537}{80.836217}{-89.390196}{0.022789}%
\vSg{440.145777}{80.813429}{-89.406815}{0.022168}%
\vSg{440.146004}{80.791262}{-89.422981}{0.021564}%
\vSg{440.146219}{80.769699}{-89.438706}{0.020976}%
\vSg{440.146422}{80.748724}{-89.454002}{0.020405}%
\vSg{440.146614}{80.728320}{-89.468882}{0.019849}%
\vSg{440.146796}{80.708472}{-89.483356}{0.019308}%
\vSg{440.146968}{80.689165}{-89.497436}{0.018782}%
\vSg{440.147131}{80.670384}{-89.511132}{0.018270}%
}}%
{\color{black}\vlB{%
\vSg{440.147286}{80.652115}{-89.524455}{0.017772}%
\vSg{440.147432}{80.634343}{-89.537415}{0.017288}%
\vSg{440.147570}{80.617056}{-89.550021}{0.016817}%
\vSg{440.147700}{80.600240}{-89.562284}{0.016358}%
\vSg{440.147824}{80.583883}{-89.574213}{0.015912}%
\vSg{440.147941}{80.567971}{-89.585817}{0.015479}%
\vSg{440.148052}{80.552492}{-89.597105}{0.015057}%
\vSg{440.148156}{80.537436}{-89.608085}{0.014647}%
\vSg{440.148256}{80.522789}{-89.618765}{0.014247}%
\vSg{440.148349}{80.508542}{-89.629155}{0.013859}%
\vSg{440.148438}{80.494683}{-89.639261}{0.013481}%
\vSg{440.148522}{80.481202}{-89.649092}{0.013114}%
\vSg{440.148601}{80.468088}{-89.658656}{0.012757}%
\vSg{440.148677}{80.455332}{-89.667958}{0.012409}%
\vSg{440.148748}{80.442923}{-89.677007}{0.012071}%
\vSg{440.148815}{80.430852}{-89.685810}{0.011742}%
\vSg{440.148879}{80.419110}{-89.694372}{0.011422}%
\vSg{440.148939}{80.407689}{-89.702701}{0.011111}%
\vSg{440.148996}{80.396578}{-89.710803}{0.010808}%
\vSg{440.149050}{80.385770}{-89.718685}{0.010513}%
\vSg{440.149101}{80.375257}{-89.726351}{0.010227}%
\vSg{440.149150}{80.365031}{-89.733809}{0.009948}%
\vSg{440.149195}{80.355083}{-89.741063}{0.009677}%
\vSg{440.149238}{80.345406}{-89.748120}{0.009413}%
\vSg{440.149279}{80.335993}{-89.754985}{0.009157}%
\vSg{440.149318}{80.326836}{-89.761662}{0.008907}%
\vSg{440.149355}{80.317929}{-89.768157}{0.008664}%
\vSg{440.149390}{80.309264}{-89.774476}{0.008428}%
\vSg{440.149422}{80.300836}{-89.780622}{0.008199}%
\vSg{440.149453}{80.292638}{-89.786600}{0.007975}%
\vSg{440.149483}{80.284662}{-89.792416}{0.007758}%
\vSg{440.149511}{80.276905}{-89.798073}{0.007546}%
}}%
{\color{black}\vlB{%
\vSg{440.149537}{80.269358}{-89.803576}{0.007341}%
\vSg{440.149562}{80.262018}{-89.808929}{0.007141}%
\vSg{440.149585}{80.254877}{-89.814137}{0.006946}%
\vSg{440.149608}{80.247931}{-89.819202}{0.006757}%
\vSg{440.149629}{80.241174}{-89.824129}{0.006573}%
\vSg{440.149649}{80.234601}{-89.828922}{0.006394}%
\vSg{440.149668}{80.228208}{-89.833585}{0.006219}%
\vSg{440.149685}{80.221989}{-89.838120}{0.006050}%
\vSg{440.149702}{80.215939}{-89.842531}{0.005885}%
\vSg{440.149718}{80.210054}{-89.846823}{0.005725}%
\vSg{440.149734}{80.204329}{-89.850997}{0.005569}%
\vSg{440.149748}{80.198761}{-89.855058}{0.005417}%
\vSg{440.149761}{80.193344}{-89.859008}{0.005269}%
\vSg{440.149774}{80.188075}{-89.862851}{0.005126}%
\vSg{440.149786}{80.182949}{-89.866588}{0.004986}%
\vSg{440.149798}{80.177964}{-89.870224}{0.004850}%
\vSg{440.149809}{80.173114}{-89.873761}{0.004718}%
\vSg{440.149819}{80.168396}{-89.877201}{0.004589}%
\vSg{440.149829}{80.163807}{-89.880548}{0.004464}%
\vSg{440.149838}{80.159342}{-89.883803}{0.004343}%
}}%
{\color{vltTeal}\put(287.534653,95.346535){\circle*{6.800000}}}%
{\color{black}\put(292.53465,107.34653){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $r=0.1$}}}%
{\color{vltTeal}\put(363.500000,157.500000){\circle*{6.800000}}}%
{\color{black}\put(361.50000,169.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $r=1$}}}%
{\color{vltTeal}\put(439.465347,95.346535){\circle*{6.800000}}}%
{\color{black}\put(437.46535,107.34653){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $r=10$}}}%
{\color{vltTeal}\vlB{%
\vSg{22.000000}{19.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(51.00000,19.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont full branch}}}%
{\color{vltRed}\vlB{%
\vSg{168.000000}{19.000000}{0.000000}{4.500000}%
\vSg{175.000000}{19.000000}{0.000000}{4.500000}%
\vSg{182.000000}{19.000000}{0.000000}{4.500000}%
\vSg{189.000000}{19.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(197.00000,19.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont matched Langevin L}}}%
{\color{vltBlue}\vlB{%
\vSg{358.000000}{19.000000}{0.000000}{1.100000}%
\vSg{361.500000}{19.000000}{0.000000}{1.100000}%
\vSg{365.000000}{19.000000}{0.000000}{1.100000}%
\vSg{368.500000}{19.000000}{0.000000}{1.100000}%
\vSg{372.000000}{19.000000}{0.000000}{1.100000}%
\vSg{375.500000}{19.000000}{0.000000}{1.100000}%
\vSg{379.000000}{19.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(387.00000,19.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont elastic E}}}%
{\color{black}\vlB{%
\vSe{398.450000}{315.320239}{90.000000}{30.208800}%
\vSe{394.000000}{315.320239}{0.000000}{5.000000}%
\vSe{394.000000}{345.529038}{0.000000}{5.000000}%
}}%
{\color{black}\put(402.00000,347.53347){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.800}{11.800}\selectfont $28^{\circ}$}}}%
{\color{black}\put(55.00000,100.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.500}{11.500}\selectfont $r=1:\quad S_{\rm full}/S_{\rm L}\simeq0.60$}}}%
\end{picture}%


==> vlt-figures/figure-225.tex <==
\begin{picture}(470,290)%
{\color{black}\put(120.000000,272.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (a) Storage and loss geometry}}}%
{\color{black}\put(357.000000,272.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (b) Matched force-noise increment}}}%
{\color{black}\vlB{%
\vSc{40.000000}{96.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(36.000000,96.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 0}}}%
{\color{black!10}\vlB{%
\vSm{43.000000}{138.500000}{0.000000}{170.000000}%
}}%
{\color{black}\vlB{%
\vSc{40.000000}{138.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(36.000000,138.500000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1/4$}}}%
{\color{black!10}\vlB{%
\vSm{43.000000}{181.000000}{0.000000}{170.000000}%
}}%
{\color{black}\vlB{%
\vSc{40.000000}{181.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(36.000000,181.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1/2$}}}%
{\color{black}\vlB{%
\vSc{43.000000}{96.000000}{0.000000}{170.000000}%
\vSc{42.500000}{96.000000}{90.000000}{102.000000}%
\vSc{42.500000}{96.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(43.000000,84.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 0}}}%
{\color{black}\vlB{%
\vSc{127.500000}{96.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(128.000000,84.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1/2$}}}%
{\color{black}\vlB{%
\vSc{212.500000}{96.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(213.000000,84.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 1}}}%
{\color{black}\put(128.000000,66.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $A_b/\kappa_b$}}}%
{\color{black}\put(43.000000,211.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $B_b/\kappa_b$}}}%
{\color{black}\put(127.000000,237.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $(A_b/\kappa_b-\frac12)^2+(B_b/\kappa_b)^2=\frac14$}}}%
{\color{vlfGreen}\vlB{%
\vSi{42.300015}{96.000000}{89.625000}{1.112639}%
\vSi{42.307417}{97.112616}{88.875000}{1.112639}%
\vSi{42.329502}{98.225041}{88.125000}{1.112639}%
\vSi{42.366266}{99.337084}{87.375000}{1.112639}%
\vSi{42.417704}{100.448556}{86.625000}{1.112639}%
\vSi{42.483805}{101.559266}{85.875000}{1.112639}%
\vSi{42.564559}{102.669023}{85.125000}{1.112639}%
\vSi{42.659952}{103.777638}{84.375000}{1.112639}%
\vSi{42.769967}{104.884919}{83.625000}{1.112639}%
\vSi{42.894587}{105.990679}{82.875000}{1.112639}%
\vSi{43.033788}{107.094726}{82.125000}{1.112639}%
\vSi{43.187548}{108.196873}{81.375000}{1.112639}%
\vSi{43.355841}{109.296930}{80.625000}{1.112639}%
\vSi{43.538636}{110.394708}{79.875000}{1.112639}%
\vSi{43.735904}{111.490020}{79.125000}{1.112639}%
\vSi{43.947610}{112.582677}{78.375000}{1.112639}%
\vSi{44.173718}{113.672494}{77.625000}{1.112639}%
\vSi{44.414189}{114.759282}{76.875000}{1.112639}%
\vSi{44.668982}{115.842856}{76.125000}{1.112639}%
\vSi{44.938053}{116.923030}{75.375000}{1.112639}%
\vSi{45.221357}{117.999619}{74.625000}{1.112639}%
\vSi{45.518844}{119.072438}{73.875000}{1.112639}%
\vSi{45.830464}{120.141304}{73.125000}{1.112639}%
\vSi{46.156164}{121.206034}{72.375000}{1.112639}%
\vSi{46.495887}{122.266445}{71.625000}{1.112639}%
\vSi{46.849575}{123.322355}{70.875000}{1.112639}%
\vSi{47.217168}{124.373583}{70.125000}{1.112639}%
\vSi{47.598602}{125.419950}{69.375000}{1.112639}%
\vSi{47.993813}{126.461276}{68.625000}{1.112639}%
\vSi{48.402733}{127.497382}{67.875000}{1.112639}%
\vSi{48.825291}{128.528092}{67.125000}{1.112639}%
\vSi{49.261416}{129.553228}{66.375000}{1.112639}%
}}%
{\color{vlfGreen}\vlB{%
\vSi{49.711031}{130.572615}{65.625000}{1.112639}%
\vSi{50.174062}{131.586078}{64.875000}{1.112639}%
\vSi{50.650427}{132.593443}{64.125000}{1.112639}%
\vSi{51.140046}{133.594539}{63.375000}{1.112639}%
\vSi{51.642834}{134.589192}{62.625000}{1.112639}%
\vSi{52.158706}{135.577234}{61.875000}{1.112639}%
\vSi{52.687573}{136.558495}{61.125000}{1.112639}%
\vSi{53.229344}{137.532806}{60.375000}{1.112639}%
\vSi{53.783927}{138.500000}{59.625000}{1.112639}%
\vSi{54.351226}{139.459912}{58.875000}{1.112639}%
\vSi{54.931145}{140.412378}{58.125000}{1.112639}%
\vSi{55.523583}{141.357234}{57.375000}{1.112639}%
\vSi{56.128440}{142.294318}{56.625000}{1.112639}%
\vSi{56.745612}{143.223470}{55.875000}{1.112639}%
\vSi{57.374993}{144.144530}{55.125000}{1.112639}%
\vSi{58.016475}{145.057341}{54.375000}{1.112639}%
\vSi{58.669949}{145.961746}{53.625000}{1.112639}%
\vSi{59.335301}{146.857591}{52.875000}{1.112639}%
\vSi{60.012420}{147.744721}{52.125000}{1.112639}%
\vSi{60.701187}{148.622986}{51.375000}{1.112639}%
\vSi{61.401486}{149.492233}{50.625000}{1.112639}%
\vSi{62.113196}{150.352315}{49.875000}{1.112639}%
\vSi{62.836196}{151.203084}{49.125000}{1.112639}%
\vSi{63.570361}{152.044394}{48.375000}{1.112639}%
\vSi{64.315565}{152.876102}{47.625000}{1.112639}%
\vSi{65.071682}{153.698063}{46.875000}{1.112639}%
\vSi{65.838581}{154.510139}{46.125000}{1.112639}%
\vSi{66.616131}{155.312189}{45.375000}{1.112639}%
\vSi{67.404199}{156.104076}{44.625000}{1.112639}%
\vSi{68.202650}{156.885665}{43.875000}{1.112639}%
\vSi{69.011346}{157.656822}{43.125000}{1.112639}%
\vSi{69.830151}{158.417413}{42.375000}{1.112639}%
}}%
{\color{vlfGreen}\vlB{%
\vSi{70.658922}{159.167310}{41.625000}{1.112639}%
\vSi{71.497518}{159.906384}{40.875000}{1.112639}%
\vSi{72.345796}{160.634507}{40.125000}{1.112639}%
\vSi{73.203610}{161.351556}{39.375000}{1.112639}%
\vSi{74.070812}{162.057407}{38.625000}{1.112639}%
\vSi{74.947256}{162.751939}{37.875000}{1.112639}%
\vSi{75.832789}{163.435034}{37.125000}{1.112639}%
\vSi{76.727262}{164.106574}{36.375000}{1.112639}%
\vSi{77.630519}{164.766445}{35.625000}{1.112639}%
\vSi{78.542407}{165.414532}{34.875000}{1.112639}%
\vSi{79.462770}{166.050726}{34.125000}{1.112639}%
\vSi{80.391449}{166.674917}{33.375000}{1.112639}%
\vSi{81.328285}{167.286998}{32.625000}{1.112639}%
\vSi{82.273119}{167.886865}{31.875000}{1.112639}%
\vSi{83.225787}{168.474414}{31.125000}{1.112639}%
\vSi{84.186128}{169.049545}{30.375000}{1.112639}%
\vSi{85.153975}{169.612159}{29.625000}{1.112639}%
\vSi{86.129164}{170.162161}{28.875000}{1.112639}%
\vSi{87.111528}{170.699455}{28.125000}{1.112639}%
\vSi{88.100897}{171.223949}{27.375000}{1.112639}%
\vSi{89.097103}{171.735555}{26.625000}{1.112639}%
\vSi{90.099975}{172.234183}{25.875000}{1.112639}%
\vSi{91.109341}{172.719749}{25.125000}{1.112639}%
\vSi{92.125027}{173.192170}{24.375000}{1.112639}%
\vSi{93.146861}{173.651364}{23.625000}{1.112639}%
\vSi{94.174667}{174.097253}{22.875000}{1.112639}%
\vSi{95.208268}{174.529760}{22.125000}{1.112639}%
\vSi{96.247488}{174.948812}{21.375000}{1.112639}%
\vSi{97.292149}{175.354336}{20.625000}{1.112639}%
\vSi{98.342072}{175.746264}{19.875000}{1.112639}%
\vSi{99.397076}{176.124527}{19.125000}{1.112639}%
\vSi{100.456981}{176.489061}{18.375000}{1.112639}%
}}%
{\color{vlfGreen}\vlB{%
\vSi{101.521605}{176.839804}{17.625000}{1.112639}%
\vSi{102.590767}{177.176695}{16.875000}{1.112639}%
\vSi{103.664282}{177.499677}{16.125000}{1.112639}%
\vSi{104.741967}{177.808695}{15.375000}{1.112639}%
\vSi{105.823637}{178.103695}{14.625000}{1.112639}%
\vSi{106.909107}{178.384627}{13.875000}{1.112639}%
\vSi{107.998191}{178.651443}{13.125000}{1.112639}%
\vSi{109.090702}{178.904097}{12.375000}{1.112639}%
\vSi{110.186453}{179.142546}{11.625000}{1.112639}%
\vSi{111.285256}{179.366749}{10.875000}{1.112639}%
\vSi{112.386923}{179.576667}{10.125000}{1.112639}%
\vSi{113.491265}{179.772265}{9.375000}{1.112639}%
\vSi{114.598094}{179.953509}{8.625000}{1.112639}%
\vSi{115.707218}{180.120368}{7.875000}{1.112639}%
\vSi{116.818450}{180.272813}{7.125000}{1.112639}%
\vSi{117.931597}{180.410819}{6.375000}{1.112639}%
\vSi{119.046469}{180.534361}{5.625000}{1.112639}%
\vSi{120.162875}{180.643419}{4.875000}{1.112639}%
\vSi{121.280624}{180.737973}{4.125000}{1.112639}%
\vSi{122.399524}{180.818008}{3.375000}{1.112639}%
\vSi{123.519385}{180.883510}{2.625000}{1.112639}%
\vSi{124.640012}{180.934468}{1.875000}{1.112639}%
\vSi{125.761216}{180.970873}{1.125000}{1.112639}%
\vSi{126.882803}{180.992718}{0.375000}{1.112639}%
\vSi{127.995419}{181.000000}{-0.375000}{1.112639}%
\vSi{129.098872}{180.992718}{-1.125000}{1.112639}%
\vSi{130.202137}{180.970873}{-1.875000}{1.112639}%
\vSi{131.305025}{180.934468}{-2.625000}{1.112639}%
\vSi{132.407347}{180.883510}{-3.375000}{1.112639}%
\vSi{133.508913}{180.818008}{-4.125000}{1.112639}%
\vSi{134.609536}{180.737973}{-4.875000}{1.112639}%
\vSi{135.709026}{180.643419}{-5.625000}{1.112639}%
}}%
{\color{vlfGreen}\vlB{%
\vSi{136.807195}{180.534361}{-6.375000}{1.112639}%
\vSi{137.903855}{180.410819}{-7.125000}{1.112639}%
\vSi{138.998818}{180.272813}{-7.875000}{1.112639}%
\vSi{140.091896}{180.120368}{-8.625000}{1.112639}%
\vSi{141.182903}{179.953509}{-9.375000}{1.112639}%
\vSi{142.271650}{179.772265}{-10.125000}{1.112639}%
\vSi{143.357953}{179.576667}{-10.875000}{1.112639}%
\vSi{144.441624}{179.366749}{-11.625000}{1.112639}%
\vSi{145.522477}{179.142546}{-12.375000}{1.112639}%
\vSi{146.600329}{178.904097}{-13.125000}{1.112639}%
\vSi{147.674993}{178.651443}{-13.875000}{1.112639}%
\vSi{148.746286}{178.384627}{-14.625000}{1.112639}%
\vSi{149.814024}{178.103695}{-15.375000}{1.112639}%
\vSi{150.878025}{177.808695}{-16.125000}{1.112639}%
\vSi{151.938105}{177.499677}{-16.875000}{1.112639}%
\vSi{152.994084}{177.176695}{-17.625000}{1.112639}%
\vSi{154.045780}{176.839804}{-18.375000}{1.112639}%
\vSi{155.093013}{176.489061}{-19.125000}{1.112639}%
\vSi{156.135605}{176.124527}{-19.875000}{1.112639}%
\vSi{157.173375}{175.746264}{-20.625000}{1.112639}%
\vSi{158.206146}{175.354336}{-21.375000}{1.112639}%
\vSi{159.233742}{174.948812}{-22.125000}{1.112639}%
\vSi{160.255986}{174.529760}{-22.875000}{1.112639}%
\vSi{161.272704}{174.097253}{-23.625000}{1.112639}%
\vSi{162.283720}{173.651364}{-24.375000}{1.112639}%
\vSi{163.288862}{173.192170}{-25.125000}{1.112639}%
\vSi{164.287957}{172.719749}{-25.875000}{1.112639}%
\vSi{165.280834}{172.234183}{-26.625000}{1.112639}%
\vSi{166.267324}{171.735555}{-27.375000}{1.112639}%
\vSi{167.247257}{171.223949}{-28.125000}{1.112639}%
\vSi{168.220464}{170.699455}{-28.875000}{1.112639}%
\vSi{169.186781}{170.162161}{-29.625000}{1.112639}%
}}%
{\color{vlfGreen}\vlB{%
\vSi{170.146040}{169.612159}{-30.375000}{1.112639}%
\vSi{171.098077}{169.049545}{-31.125000}{1.112639}%
\vSi{172.042731}{168.474414}{-31.875000}{1.112639}%
\vSi{172.979837}{167.886865}{-32.625000}{1.112639}%
\vSi{173.909236}{167.286998}{-33.375000}{1.112639}%
\vSi{174.830770}{166.674917}{-34.125000}{1.112639}%
\vSi{175.744279}{166.050726}{-34.875000}{1.112639}%
\vSi{176.649607}{165.414532}{-35.625000}{1.112639}%
\vSi{177.546599}{164.766445}{-36.375000}{1.112639}%
\vSi{178.435102}{164.106574}{-37.125000}{1.112639}%
\vSi{179.314963}{163.435034}{-37.875000}{1.112639}%
\vSi{180.186031}{162.751939}{-38.625000}{1.112639}%
\vSi{181.048158}{162.057407}{-39.375000}{1.112639}%
\vSi{181.901195}{161.351556}{-40.125000}{1.112639}%
\vSi{182.744996}{160.634507}{-40.875000}{1.112639}%
\vSi{183.579418}{159.906384}{-41.625000}{1.112639}%
\vSi{184.404315}{159.167310}{-42.375000}{1.112639}%
\vSi{185.219549}{158.417413}{-43.125000}{1.112639}%
\vSi{186.024978}{157.656822}{-43.875000}{1.112639}%
\vSi{186.820465}{156.885665}{-44.625000}{1.112639}%
\vSi{187.605873}{156.104076}{-45.375000}{1.112639}%
\vSi{188.381068}{155.312189}{-46.125000}{1.112639}%
\vSi{189.145917}{154.510139}{-46.875000}{1.112639}%
\vSi{189.900289}{153.698063}{-47.625000}{1.112639}%
\vSi{190.644054}{152.876102}{-48.375000}{1.112639}%
\vSi{191.377086}{152.044394}{-49.125000}{1.112639}%
\vSi{192.099259}{151.203084}{-49.875000}{1.112639}%
\vSi{192.810448}{150.352315}{-50.625000}{1.112639}%
\vSi{193.510533}{149.492233}{-51.375000}{1.112639}%
\vSi{194.199393}{148.622986}{-52.125000}{1.112639}%
\vSi{194.876909}{147.744721}{-52.875000}{1.112639}%
\vSi{195.542967}{146.857591}{-53.625000}{1.112639}%
}}%
{\color{vlfGreen}\vlB{%
\vSi{196.197452}{145.961746}{-54.375000}{1.112639}%
\vSi{196.840251}{145.057341}{-55.125000}{1.112639}%
\vSi{197.471255}{144.144530}{-55.875000}{1.112639}%
\vSi{198.090355}{143.223470}{-56.625000}{1.112639}%
\vSi{198.697446}{142.294318}{-57.375000}{1.112639}%
\vSi{199.292423}{141.357234}{-58.125000}{1.112639}%
\vSi{199.875185}{140.412378}{-58.875000}{1.112639}%
\vSi{200.445631}{139.459912}{-59.625000}{1.112639}%
\vSi{201.003664}{138.500000}{-60.375000}{1.112639}%
\vSi{201.549188}{137.532806}{-61.125000}{1.112639}%
\vSi{202.082110}{136.558495}{-61.875000}{1.112639}%
\vSi{202.602338}{135.577234}{-62.625000}{1.112639}%
\vSi{203.109783}{134.589192}{-63.375000}{1.112639}%
\vSi{203.604359}{133.594539}{-64.125000}{1.112639}%
\vSi{204.085981}{132.593443}{-64.875000}{1.112639}%
\vSi{204.554565}{131.586078}{-65.625000}{1.112639}%
\vSi{205.010032}{130.572615}{-66.375000}{1.112639}%
\vSi{205.452304}{129.553228}{-67.125000}{1.112639}%
\vSi{205.881305}{128.528092}{-67.875000}{1.112639}%
\vSi{206.296962}{127.497382}{-68.625000}{1.112639}%
\vSi{206.699202}{126.461276}{-69.375000}{1.112639}%
\vSi{207.087958}{125.419950}{-70.125000}{1.112639}%
\vSi{207.463163}{124.373583}{-70.875000}{1.112639}%
\vSi{207.824751}{123.322355}{-71.625000}{1.112639}%
\vSi{208.172663}{122.266445}{-72.375000}{1.112639}%
\vSi{208.506837}{121.206034}{-73.125000}{1.112639}%
\vSi{208.827217}{120.141304}{-73.875000}{1.112639}%
\vSi{209.133747}{119.072438}{-74.625000}{1.112639}%
\vSi{209.426376}{117.999619}{-75.375000}{1.112639}%
\vSi{209.705052}{116.923030}{-76.125000}{1.112639}%
\vSi{209.969729}{115.842856}{-76.875000}{1.112639}%
\vSi{210.220361}{114.759282}{-77.625000}{1.112639}%
}}%
{\color{vlfGreen}\vlB{%
\vSi{210.456905}{113.672494}{-78.375000}{1.112639}%
\vSi{210.679320}{112.582677}{-79.125000}{1.112639}%
\vSi{210.887569}{111.490020}{-79.875000}{1.112639}%
\vSi{211.081615}{110.394708}{-80.625000}{1.112639}%
\vSi{211.261425}{109.296930}{-81.375000}{1.112639}%
\vSi{211.426969}{108.196873}{-82.125000}{1.112639}%
\vSi{211.578219}{107.094726}{-82.875000}{1.112639}%
\vSi{211.715147}{105.990679}{-83.625000}{1.112639}%
\vSi{211.837732}{104.884919}{-84.375000}{1.112639}%
\vSi{211.945951}{103.777638}{-85.125000}{1.112639}%
\vSi{212.039787}{102.669023}{-85.875000}{1.112639}%
\vSi{212.119223}{101.559266}{-86.625000}{1.112639}%
\vSi{212.184245}{100.448556}{-87.375000}{1.112639}%
\vSi{212.234843}{99.337084}{-88.125000}{1.112639}%
\vSi{212.271008}{98.225041}{-88.875000}{1.112639}%
\vSi{212.292733}{97.112616}{-89.625000}{1.112639}%
}}%
{\color{black}\put(128.000000,96.000000){\circle*{2.800000}}}%
{\color{black}\vlB{%
\vSc{127.500000}{96.000000}{90.000000}{2.800000}%
\vSc{127.500000}{101.000000}{90.000000}{2.800000}%
\vSc{127.500000}{106.000000}{90.000000}{2.800000}%
\vSc{127.500000}{111.000000}{90.000000}{2.800000}%
\vSc{127.500000}{116.000000}{90.000000}{2.800000}%
\vSc{127.500000}{121.000000}{90.000000}{2.800000}%
\vSc{127.500000}{126.000000}{90.000000}{2.800000}%
\vSc{127.500000}{131.000000}{90.000000}{2.800000}%
\vSc{127.500000}{136.000000}{90.000000}{2.800000}%
\vSc{127.500000}{141.000000}{90.000000}{2.800000}%
\vSc{127.500000}{146.000000}{90.000000}{2.800000}%
\vSc{127.500000}{151.000000}{90.000000}{2.800000}%
\vSc{127.500000}{156.000000}{90.000000}{2.800000}%
\vSc{127.500000}{161.000000}{90.000000}{2.800000}%
\vSc{127.500000}{166.000000}{90.000000}{2.800000}%
\vSc{127.500000}{171.000000}{90.000000}{2.800000}%
\vSc{127.500000}{176.000000}{90.000000}{2.800000}%
\vSc{277.000000}{96.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(273.000000,96.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 0}}}%
{\color{black!10}\vlB{%
\vSm{280.000000}{165.047619}{0.000000}{171.000000}%
}}%
{\color{black}\vlB{%
\vSc{277.000000}{165.047619}{0.000000}{3.000000}%
}}%
{\color{black}\put(273.000000,165.047619){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1/2$}}}%
{\color{black!10}\vlB{%
\vSm{280.000000}{234.095238}{0.000000}{171.000000}%
}}%
{\color{black}\vlB{%
\vSc{277.000000}{234.095238}{0.000000}{3.000000}%
}}%
{\color{black}\put(273.000000,234.095238){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 1}}}%
{\color{black}\vlB{%
\vSc{280.000000}{96.000000}{0.000000}{171.000000}%
\vSc{279.500000}{96.000000}{90.000000}{145.000000}%
\vSc{279.500000}{96.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(280.000000,84.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10^{-2}$}}}%
{\color{black}\vlB{%
\vSc{322.250000}{96.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(322.750000,84.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10^{-1}$}}}%
{\color{black}\vlB{%
\vSc{365.000000}{96.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(365.500000,84.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 1}}}%
{\color{black}\vlB{%
\vSc{407.750000}{96.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(408.250000,84.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10$}}}%
{\color{black}\vlB{%
\vSc{450.500000}{96.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(451.000000,84.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10^2$}}}%
{\color{black}\put(365.500000,66.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $r=\omega\tau$}}}%
{\color{black}\put(280.000000,254.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\Delta S_f/(2k_{\rm B}T\kappa_b\tau)$}}}%
{\color{vlfGreen}\vlB{%
\vSi{279.998918}{234.081430}{-0.088571}{0.712501}%
\vSi{280.711332}{234.080329}{-0.095636}{0.712501}%
\vSi{281.423738}{234.079139}{-0.103263}{0.712501}%
\vSi{282.136138}{234.077855}{-0.111499}{0.712501}%
\vSi{282.848529}{234.076469}{-0.120391}{0.712502}%
\vSi{283.560912}{234.074971}{-0.129992}{0.712502}%
\vSi{284.273285}{234.073355}{-0.140359}{0.712502}%
\vSi{284.985648}{234.071610}{-0.151552}{0.712502}%
\vSi{285.698001}{234.069725}{-0.163637}{0.712503}%
\vSi{286.410341}{234.067690}{-0.176686}{0.712503}%
\vSi{287.122669}{234.065493}{-0.190775}{0.712504}%
\vSi{287.834983}{234.063120}{-0.205987}{0.712505}%
\vSi{288.547283}{234.060559}{-0.222410}{0.712505}%
\vSi{289.259566}{234.057793}{-0.240143}{0.712506}%
\vSi{289.971832}{234.054807}{-0.259289}{0.712507}%
\vSi{290.684080}{234.051582}{-0.279959}{0.712509}%
\vSi{291.396307}{234.048101}{-0.302277}{0.712510}%
\vSi{292.108513}{234.044342}{-0.326372}{0.712512}%
\vSi{292.820695}{234.040283}{-0.352386}{0.712513}%
\vSi{293.532852}{234.035901}{-0.380472}{0.712516}%
\vSi{294.244981}{234.031170}{-0.410794}{0.712518}%
\vSi{294.957081}{234.026061}{-0.443530}{0.712521}%
\vSi{295.669150}{234.020546}{-0.478871}{0.712525}%
\vSi{296.381183}{234.014590}{-0.517025}{0.712529}%
\vSi{297.093180}{234.008161}{-0.558214}{0.712534}%
\vSi{297.805137}{234.001219}{-0.602679}{0.712539}%
\vSi{298.517051}{233.993724}{-0.650681}{0.712546}%
\vSi{299.228918}{233.985632}{-0.702498}{0.712554}%
\vSi{299.940734}{233.976896}{-0.758434}{0.712562}%
\vSi{300.652497}{233.967464}{-0.818814}{0.712573}%
\vSi{301.364200}{233.957281}{-0.883989}{0.712585}%
\vSi{302.075841}{233.946287}{-0.954339}{0.712599}%
}}%
{\color{vlfGreen}\vlB{%
\vSi{302.787414}{233.934418}{-1.030271}{0.712615}%
\vSi{303.498912}{233.921605}{-1.112227}{0.712634}%
\vSi{304.210332}{233.907772}{-1.200679}{0.712656}%
\vSi{304.921666}{233.892839}{-1.296140}{0.712682}%
\vSi{305.632908}{233.876718}{-1.399160}{0.712712}%
\vSi{306.344050}{233.859316}{-1.510332}{0.712748}%
\vSi{307.055085}{233.840530}{-1.630295}{0.712789}%
\vSi{307.766004}{233.820251}{-1.759735}{0.712836}%
\vSi{308.476799}{233.798361}{-1.899392}{0.712892}%
\vSi{309.187459}{233.774732}{-2.050061}{0.712956}%
\vSi{309.897975}{233.749228}{-2.212597}{0.713032}%
\vSi{310.608335}{233.721699}{-2.387919}{0.713119}%
\vSi{311.318526}{233.691987}{-2.577013}{0.713221}%
\vSi{312.028538}{233.659919}{-2.780938}{0.713340}%
\vSi{312.738355}{233.625310}{-3.000831}{0.713478}%
\vSi{313.447963}{233.587959}{-3.237907}{0.713639}%
\vSi{314.157346}{233.547651}{-3.493471}{0.713826}%
\vSi{314.866487}{233.504154}{-3.768916}{0.714044}%
\vSi{315.575369}{233.457218}{-4.065731}{0.714298}%
\vSi{316.283973}{233.406574}{-4.385506}{0.714592}%
\vSi{316.992279}{233.351931}{-4.729934}{0.714935}%
\vSi{317.700264}{233.292978}{-5.100813}{0.715333}%
\vSi{318.407907}{233.229379}{-5.500054}{0.715795}%
\vSi{319.115185}{233.160773}{-5.929678}{0.716333}%
\vSi{319.822071}{233.086770}{-6.391822}{0.716957}%
\vSi{320.528541}{233.006953}{-6.888732}{0.717681}%
\vSi{321.234567}{232.920873}{-7.422764}{0.718521}%
\vSi{321.940123}{232.828048}{-7.996378}{0.719496}%
\vSi{322.645179}{232.727959}{-8.612128}{0.720625}%
\vSi{323.349707}{232.620049}{-9.272654}{0.721934}%
\vSi{324.053679}{232.503722}{-9.980658}{0.723448}%
\vSi{324.757067}{232.378337}{-10.738889}{0.725201}%
}}%
{\color{vlfGreen}\vlB{%
\vSi{325.459843}{232.243207}{-11.550110}{0.727226}%
\vSi{326.161982}{232.097599}{-12.417060}{0.729566}%
\vSi{326.863461}{231.940723}{-13.342418}{0.732265}%
\vSi{327.564260}{231.771738}{-14.328738}{0.735376}%
\vSi{328.264365}{231.589743}{-15.378398}{0.738958}%
\vSi{328.963765}{231.393777}{-16.493515}{0.743076}%
\vSi{329.662458}{231.182813}{-17.675870}{0.747804}%
\vSi{330.360448}{230.955756}{-18.926809}{0.753224}%
\vSi{331.057751}{230.711440}{-20.247146}{0.759426}%
\vSi{331.754392}{230.448625}{-21.637055}{0.766510}%
\vSi{332.450409}{230.165993}{-23.095962}{0.774584}%
\vSi{333.145854}{229.862145}{-24.622442}{0.783765}%
\vSi{333.840791}{229.535600}{-26.214124}{0.794182}%
\vSi{334.535299}{229.184788}{-27.867617}{0.805968}%
\vSi{335.229470}{228.808054}{-29.578458}{0.819266}%
\vSi{335.923408}{228.403652}{-31.341093}{0.834225}%
\vSi{336.617228}{227.969745}{-33.148903}{0.850998}%
\vSi{337.311054}{227.504405}{-34.994270}{0.869741}%
\vSi{338.005012}{227.005614}{-36.868692}{0.890611}%
\vSi{338.699230}{226.471262}{-38.762947}{0.913763}%
\vSi{339.393834}{225.899155}{-40.667287}{0.939346}%
\vSi{340.088942}{225.287016}{-42.571673}{0.967503}%
\vSi{340.784660}{224.632489}{-44.466021}{0.998366}%
\vSi{341.481082}{223.933147}{-46.340447}{1.032052}%
\vSi{342.178285}{223.186504}{-48.185507}{1.068663}%
\vSi{342.876329}{222.390021}{-49.992408}{1.108278}%
\vSi{343.575254}{221.541126}{-51.753175}{1.150956}%
\vSi{344.275085}{220.637221}{-53.460786}{1.196729}%
\vSi{344.975829}{219.675709}{-55.109251}{1.245600}%
\vSi{345.677477}{218.654013}{-56.693647}{1.297541}%
\vSi{346.380010}{217.569597}{-58.210111}{1.352491}%
\vSi{347.083396}{216.419999}{-59.655800}{1.410351}%
}}%
{\color{vlfGreen}\vlB{%
\vSi{347.787596}{215.202858}{-61.028818}{1.470984}%
\vSi{348.492565}{213.915948}{-62.328126}{1.534213}%
\vSi{349.198255}{212.557215}{-63.553442}{1.599819}%
\vSi{349.904615}{211.124817}{-64.705129}{1.667537}%
\vSi{350.611596}{209.617162}{-65.784087}{1.737058}%
\vSi{351.319145}{208.032955}{-66.791649}{1.808027}%
\vSi{352.027217}{206.371237}{-67.729487}{1.880047}%
\vSi{352.735763}{204.631433}{-68.599515}{1.952672}%
\vSi{353.444742}{202.813392}{-69.403820}{2.025418}%
\vSi{354.154113}{200.917433}{-70.144586}{2.097762}%
\vSi{354.863840}{198.944377}{-70.824038}{2.169145}%
\vSi{355.573889}{196.895589}{-71.444394}{2.238983}%
\vSi{356.284231}{194.772999}{-72.007819}{2.306667}%
\vSi{356.994838}{192.579131}{-72.516397}{2.371578}%
\vSi{357.705686}{190.317112}{-72.972099}{2.433091}%
\vSi{358.416755}{187.990682}{-73.376764}{2.490588}%
\vSi{359.128026}{185.604184}{-73.732080}{2.543469}%
\vSi{359.839484}{183.162550}{-74.039570}{2.591160}%
\vSi{360.551114}{180.671275}{-74.300585}{2.633129}%
\vSi{361.262906}{178.136376}{-74.516293}{2.668896}%
\vSi{361.974850}{175.564344}{-74.687674}{2.698040}%
\vSi{362.686939}{172.962083}{-74.815516}{2.720215}%
\vSi{363.399168}{170.336837}{-74.900414}{2.735151}%
\vSi{364.111533}{167.696119}{-74.942763}{2.742665}%
\vSi{364.824033}{165.047619}{-74.942763}{2.742665}%
\vSi{365.536668}{162.399119}{-74.900414}{2.735151}%
\vSi{366.249439}{159.758401}{-74.815516}{2.720215}%
\vSi{366.962350}{157.133155}{-74.687674}{2.698040}%
\vSi{367.675406}{154.530894}{-74.516293}{2.668896}%
\vSi{368.388614}{151.958862}{-74.300585}{2.633129}%
\vSi{369.101984}{149.423963}{-74.039570}{2.591160}%
\vSi{369.815526}{146.932688}{-73.732080}{2.543469}%
}}%
{\color{vlfGreen}\vlB{%
\vSi{370.529255}{144.491054}{-73.376764}{2.490588}%
\vSi{371.243186}{142.104556}{-72.972099}{2.433091}%
\vSi{371.957338}{139.778126}{-72.516397}{2.371578}%
\vSi{372.671731}{137.516107}{-72.007819}{2.306667}%
\vSi{373.386389}{135.322239}{-71.444394}{2.238983}%
\vSi{374.101340}{133.199649}{-70.824038}{2.169145}%
\vSi{374.816613}{131.150861}{-70.144586}{2.097762}%
\vSi{375.532242}{129.177805}{-69.403820}{2.025418}%
\vSi{376.248263}{127.281846}{-68.599515}{1.952672}%
\vSi{376.964717}{125.463806}{-67.729487}{1.880047}%
\vSi{377.681645}{123.724001}{-66.791649}{1.808027}%
\vSi{378.399096}{122.062283}{-65.784087}{1.737058}%
\vSi{379.117115}{120.478076}{-64.705129}{1.667537}%
\vSi{379.835755}{118.970421}{-63.553442}{1.599819}%
\vSi{380.555065}{117.538023}{-62.328126}{1.534213}%
\vSi{381.275096}{116.179290}{-61.028818}{1.470984}%
\vSi{381.995896}{114.892380}{-59.655800}{1.410351}%
\vSi{382.717510}{113.675239}{-58.210111}{1.352491}%
\vSi{383.439977}{112.525641}{-56.693647}{1.297541}%
\vSi{384.163329}{111.441225}{-55.109251}{1.245600}%
\vSi{384.887585}{110.419529}{-53.460786}{1.196729}%
\vSi{385.612754}{109.458018}{-51.753175}{1.150956}%
\vSi{386.338829}{108.554113}{-49.992408}{1.108278}%
\vSi{387.065785}{107.705217}{-48.185507}{1.068663}%
\vSi{387.793582}{106.908734}{-46.340447}{1.032052}%
\vSi{388.522160}{106.162091}{-44.466021}{0.998366}%
\vSi{389.251442}{105.462749}{-42.571673}{0.967503}%
\vSi{389.981334}{104.808222}{-40.667287}{0.939346}%
\vSi{390.711730}{104.196083}{-38.762947}{0.913763}%
\vSi{391.442512}{103.623976}{-36.868692}{0.890611}%
\vSi{392.173554}{103.089625}{-34.994270}{0.869741}%
\vSi{392.904728}{102.590833}{-33.148903}{0.850998}%
}}%
{\color{vlfGreen}\vlB{%
\vSi{393.635908}{102.125493}{-31.341093}{0.834225}%
\vSi{394.366970}{101.691586}{-29.578458}{0.819266}%
\vSi{395.097799}{101.287184}{-27.867617}{0.805968}%
\vSi{395.828291}{100.910450}{-26.214124}{0.794182}%
\vSi{396.558354}{100.559638}{-24.622442}{0.783765}%
\vSi{397.287909}{100.233093}{-23.095962}{0.774584}%
\vSi{398.016892}{99.929245}{-21.637055}{0.766510}%
\vSi{398.745251}{99.646613}{-20.247146}{0.759426}%
\vSi{399.472948}{99.383798}{-18.926809}{0.753224}%
\vSi{400.199958}{99.139483}{-17.675870}{0.747804}%
\vSi{400.926265}{98.912425}{-16.493515}{0.743076}%
\vSi{401.651865}{98.701461}{-15.378398}{0.738958}%
\vSi{402.376760}{98.505495}{-14.328738}{0.735376}%
\vSi{403.100961}{98.323500}{-13.342418}{0.732265}%
\vSi{403.824482}{98.154515}{-12.417060}{0.729566}%
\vSi{404.547343}{97.997640}{-11.550110}{0.727226}%
\vSi{405.269567}{97.852031}{-10.738889}{0.725201}%
\vSi{405.991179}{97.716902}{-9.980658}{0.723448}%
\vSi{406.712207}{97.591517}{-9.272654}{0.721934}%
\vSi{407.432679}{97.475189}{-8.612128}{0.720625}%
\vSi{408.152623}{97.367280}{-7.996378}{0.719496}%
\vSi{408.872067}{97.267190}{-7.422764}{0.718521}%
\vSi{409.591041}{97.174365}{-6.888732}{0.717681}%
\vSi{410.309571}{97.088285}{-6.391822}{0.716957}%
\vSi{411.027685}{97.008468}{-5.929678}{0.716333}%
\vSi{411.745407}{96.934465}{-5.500054}{0.715795}%
\vSi{412.462764}{96.865859}{-5.100813}{0.715333}%
\vSi{413.179779}{96.802260}{-4.729934}{0.714935}%
\vSi{413.896473}{96.743307}{-4.385506}{0.714592}%
\vSi{414.612869}{96.688664}{-4.065731}{0.714298}%
\vSi{415.328987}{96.638020}{-3.768916}{0.714044}%
\vSi{416.044846}{96.591084}{-3.493471}{0.713826}%
}}%
{\color{vlfGreen}\vlB{%
\vSi{416.760463}{96.547587}{-3.237907}{0.713639}%
\vSi{417.475855}{96.507279}{-3.000831}{0.713478}%
\vSi{418.191038}{96.469928}{-2.780938}{0.713340}%
\vSi{418.906026}{96.435319}{-2.577013}{0.713221}%
\vSi{419.620835}{96.403251}{-2.387919}{0.713119}%
\vSi{420.335475}{96.373539}{-2.212597}{0.713032}%
\vSi{421.049959}{96.346010}{-2.050061}{0.712956}%
\vSi{421.764299}{96.320506}{-1.899392}{0.712892}%
\vSi{422.478504}{96.296878}{-1.759735}{0.712836}%
\vSi{423.192585}{96.274988}{-1.630295}{0.712789}%
\vSi{423.906550}{96.254709}{-1.510332}{0.712748}%
\vSi{424.620408}{96.235923}{-1.399160}{0.712712}%
\vSi{425.334166}{96.218520}{-1.296140}{0.712682}%
\vSi{426.047832}{96.202399}{-1.200679}{0.712656}%
\vSi{426.761412}{96.187466}{-1.112227}{0.712634}%
\vSi{427.474914}{96.173633}{-1.030271}{0.712615}%
\vSi{428.188341}{96.160820}{-0.954339}{0.712599}%
\vSi{428.901700}{96.148951}{-0.883989}{0.712585}%
\vSi{429.614997}{96.137957}{-0.818814}{0.712573}%
\vSi{430.328234}{96.127774}{-0.758434}{0.712562}%
\vSi{431.041418}{96.118342}{-0.702498}{0.712554}%
\vSi{431.754551}{96.109606}{-0.650681}{0.712546}%
\vSi{432.467637}{96.101514}{-0.602679}{0.712539}%
\vSi{433.180680}{96.094019}{-0.558214}{0.712534}%
\vSi{433.893683}{96.087077}{-0.517025}{0.712529}%
\vSi{434.606650}{96.080648}{-0.478871}{0.712525}%
\vSi{435.319581}{96.074693}{-0.443530}{0.712521}%
\vSi{436.032481}{96.069177}{-0.410794}{0.712518}%
\vSi{436.745352}{96.064068}{-0.380472}{0.712516}%
\vSi{437.458195}{96.059337}{-0.352386}{0.712513}%
\vSi{438.171013}{96.054955}{-0.326372}{0.712512}%
\vSi{438.883807}{96.050896}{-0.302277}{0.712510}%
}}%
{\color{vlfGreen}\vlB{%
\vSi{439.596580}{96.047137}{-0.279959}{0.712509}%
\vSi{440.309332}{96.043656}{-0.259289}{0.712507}%
\vSi{441.022066}{96.040431}{-0.240143}{0.712506}%
\vSi{441.734783}{96.037445}{-0.222410}{0.712505}%
\vSi{442.447483}{96.034679}{-0.205987}{0.712505}%
\vSi{443.160169}{96.032118}{-0.190775}{0.712504}%
\vSi{443.872841}{96.029745}{-0.176686}{0.712503}%
\vSi{444.585501}{96.027548}{-0.163637}{0.712503}%
\vSi{445.298148}{96.025513}{-0.151552}{0.712502}%
\vSi{446.010785}{96.023629}{-0.140359}{0.712502}%
\vSi{446.723412}{96.021883}{-0.129992}{0.712502}%
\vSi{447.436029}{96.020267}{-0.120391}{0.712502}%
\vSi{448.148638}{96.018770}{-0.111499}{0.712501}%
\vSi{448.861238}{96.017383}{-0.103263}{0.712501}%
\vSi{449.573832}{96.016099}{-0.095636}{0.712501}%
\vSi{450.286418}{96.014910}{-0.088571}{0.712501}%
}}%
{\color{vlfDarkRed}\put(44.683168,112.831683){\circle*{4.000000}}}%
{\color{black}\put(35.683168,124.831683){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $r=0.1$}}}%
{\color{vlfDarkRed}\put(322.750000,232.727959){\circle*{4.000000}}}%
{\color{vlfDarkRed}\put(128.000000,181.000000){\circle*{4.000000}}}%
{\color{black}\put(137.000000,192.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $r=1$}}}%
{\color{vlfDarkRed}\put(365.500000,165.047619){\circle*{4.000000}}}%
{\color{vlfDarkRed}\put(211.316832,112.831683){\circle*{4.000000}}}%
{\color{black}\put(197.316832,123.831683){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $r=10$}}}%
{\color{vlfDarkRed}\put(408.250000,97.367280){\circle*{4.000000}}}%
{\color{white}\put(42.031705,93.800000){\rule{1.936591pt}{0.460000pt}}}%
{\color{white}\put(41.414910,94.250000){\rule{3.170180pt}{0.460000pt}}}%
{\color{white}\put(41.080528,94.700000){\rule{3.838943pt}{0.460000pt}}}%
{\color{white}\put(40.891041,95.150000){\rule{4.217918pt}{0.460000pt}}}%
{\color{white}\put(40.807017,95.600000){\rule{4.385965pt}{0.460000pt}}}%
{\color{white}\put(40.817520,96.050000){\rule{4.364960pt}{0.460000pt}}}%
{\color{white}\put(40.923337,96.500000){\rule{4.153327pt}{0.460000pt}}}%
{\color{white}\put(41.140517,96.950000){\rule{3.718965pt}{0.460000pt}}}%
{\color{white}\put(41.517318,97.400000){\rule{2.965363pt}{0.460000pt}}}%
{\color{white}\put(42.270203,97.850000){\rule{1.459593pt}{0.460000pt}}}%
{\color{black}\vlB{%
\vSc{44.698400}{96.000000}{91.125000}{0.086388}%
\vSc{44.694085}{96.086372}{93.375000}{0.086388}%
\vSc{44.687159}{96.172610}{95.625000}{0.086388}%
\vSc{44.677630}{96.258582}{97.875000}{0.086388}%
\vSc{44.665514}{96.344156}{100.125000}{0.086388}%
\vSc{44.650830}{96.429199}{102.375000}{0.086388}%
\vSc{44.633602}{96.513580}{104.625000}{0.086388}%
\vSc{44.613854}{96.597169}{106.875000}{0.086388}%
\vSc{44.591618}{96.679837}{109.125000}{0.086388}%
\vSc{44.566928}{96.761458}{111.375000}{0.086388}%
\vSc{44.539821}{96.841904}{113.625000}{0.086388}%
\vSc{44.510340}{96.921051}{115.875000}{0.086388}%
\vSc{44.478531}{96.998779}{118.125000}{0.086388}%
\vSc{44.444442}{97.074967}{120.375000}{0.086388}%
\vSc{44.408124}{97.149497}{122.625000}{0.086388}%
\vSc{44.369637}{97.222255}{124.875000}{0.086388}%
\vSc{44.329037}{97.293128}{127.125000}{0.086388}%
\vSc{44.286388}{97.362007}{129.375000}{0.086388}%
\vSc{44.241755}{97.428786}{131.625000}{0.086388}%
\vSc{44.195208}{97.493362}{133.875000}{0.086388}%
\vSc{44.146818}{97.555635}{136.125000}{0.086388}%
\vSc{44.096660}{97.615510}{138.375000}{0.086388}%
\vSc{44.044810}{97.672893}{140.625000}{0.086388}%
\vSc{43.991349}{97.727697}{142.875000}{0.086388}%
\vSc{43.936360}{97.779837}{145.125000}{0.086388}%
\vSc{43.879928}{97.829233}{147.375000}{0.086388}%
\vSc{43.822138}{97.875808}{149.625000}{0.086388}%
\vSc{43.763080}{97.919491}{151.875000}{0.086388}%
\vSc{43.702847}{97.960214}{154.125000}{0.086388}%
\vSc{43.641529}{97.997915}{156.375000}{0.086388}%
\vSc{43.579222}{98.032535}{158.625000}{0.086388}%
\vSc{43.516022}{98.064021}{160.875000}{0.086388}%
}}%
{\color{black}\vlB{%
\vSc{43.452027}{98.092324}{163.125000}{0.086388}%
\vSc{43.387334}{98.117402}{165.375000}{0.086388}%
\vSc{43.322044}{98.139214}{167.625000}{0.086388}%
\vSc{43.256257}{98.157728}{169.875000}{0.086388}%
\vSc{43.190076}{98.172914}{172.125000}{0.086388}%
\vSc{43.123601}{98.184751}{174.375000}{0.086388}%
\vSc{43.056936}{98.193218}{176.625000}{0.086388}%
\vSc{42.990184}{98.198304}{178.875000}{0.086388}%
\vSc{42.903812}{98.200000}{-178.875000}{0.086388}%
\vSc{42.797955}{98.198304}{-176.625000}{0.086388}%
\vSc{42.692409}{98.193218}{-174.375000}{0.086388}%
\vSc{42.587338}{98.184751}{-172.125000}{0.086388}%
\vSc{42.482903}{98.172914}{-169.875000}{0.086388}%
\vSc{42.379266}{98.157728}{-167.625000}{0.086388}%
\vSc{42.276585}{98.139214}{-165.375000}{0.086388}%
\vSc{42.175021}{98.117402}{-163.125000}{0.086388}%
\vSc{42.074727}{98.092324}{-160.875000}{0.086388}%
\vSc{41.975861}{98.064021}{-158.625000}{0.086388}%
\vSc{41.878574}{98.032535}{-156.375000}{0.086388}%
\vSc{41.783016}{97.997915}{-154.125000}{0.086388}%
\vSc{41.689335}{97.960214}{-151.875000}{0.086388}%
\vSc{41.597674}{97.919491}{-149.625000}{0.086388}%
\vSc{41.508176}{97.875808}{-147.375000}{0.086388}%
\vSc{41.420978}{97.829233}{-145.125000}{0.086388}%
\vSc{41.336215}{97.779837}{-142.875000}{0.086388}%
\vSc{41.254018}{97.727697}{-140.625000}{0.086388}%
\vSc{41.174512}{97.672893}{-138.375000}{0.086388}%
\vSc{41.097821}{97.615510}{-136.125000}{0.086388}%
\vSc{41.024064}{97.555635}{-133.875000}{0.086388}%
\vSc{40.953353}{97.493362}{-131.625000}{0.086388}%
\vSc{40.885798}{97.428786}{-129.375000}{0.086388}%
\vSc{40.821502}{97.362007}{-127.125000}{0.086388}%
}}%
{\color{black}\vlB{%
\vSc{40.760566}{97.293128}{-124.875000}{0.086388}%
\vSc{40.703083}{97.222255}{-122.625000}{0.086388}%
\vSc{40.649142}{97.149497}{-120.375000}{0.086388}%
\vSc{40.598825}{97.074967}{-118.125000}{0.086388}%
\vSc{40.552211}{96.998779}{-115.875000}{0.086388}%
\vSc{40.509371}{96.921051}{-113.625000}{0.086388}%
\vSc{40.470372}{96.841904}{-111.375000}{0.086388}%
\vSc{40.435272}{96.761458}{-109.125000}{0.086388}%
\vSc{40.404128}{96.679837}{-106.875000}{0.086388}%
\vSc{40.376987}{96.597169}{-104.625000}{0.086388}%
\vSc{40.353889}{96.513580}{-102.375000}{0.086388}%
\vSc{40.334872}{96.429199}{-100.125000}{0.086388}%
\vSc{40.319965}{96.344156}{-97.875000}{0.086388}%
\vSc{40.309190}{96.258582}{-95.625000}{0.086388}%
\vSc{40.302563}{96.172610}{-93.375000}{0.086388}%
\vSc{40.300096}{96.086372}{-91.125000}{0.086388}%
\vSc{40.300096}{96.000000}{-88.875000}{0.086388}%
\vSc{40.302563}{95.913628}{-86.625000}{0.086388}%
\vSc{40.309190}{95.827390}{-84.375000}{0.086388}%
\vSc{40.319965}{95.741418}{-82.125000}{0.086388}%
\vSc{40.334872}{95.655844}{-79.875000}{0.086388}%
\vSc{40.353889}{95.570801}{-77.625000}{0.086388}%
\vSc{40.376987}{95.486420}{-75.375000}{0.086388}%
\vSc{40.404128}{95.402831}{-73.125000}{0.086388}%
\vSc{40.435272}{95.320163}{-70.875000}{0.086388}%
\vSc{40.470372}{95.238542}{-68.625000}{0.086388}%
\vSc{40.509371}{95.158096}{-66.375000}{0.086388}%
\vSc{40.552211}{95.078949}{-64.125000}{0.086388}%
\vSc{40.598825}{95.001221}{-61.875000}{0.086388}%
\vSc{40.649142}{94.925033}{-59.625000}{0.086388}%
\vSc{40.703083}{94.850503}{-57.375000}{0.086388}%
\vSc{40.760566}{94.777745}{-55.125000}{0.086388}%
}}%
{\color{black}\vlB{%
\vSc{40.821502}{94.706872}{-52.875000}{0.086388}%
\vSc{40.885798}{94.637993}{-50.625000}{0.086388}%
\vSc{40.953353}{94.571214}{-48.375000}{0.086388}%
\vSc{41.024064}{94.506638}{-46.125000}{0.086388}%
\vSc{41.097821}{94.444365}{-43.875000}{0.086388}%
\vSc{41.174512}{94.384490}{-41.625000}{0.086388}%
\vSc{41.254018}{94.327107}{-39.375000}{0.086388}%
\vSc{41.336215}{94.272303}{-37.125000}{0.086388}%
\vSc{41.420978}{94.220163}{-34.875000}{0.086388}%
\vSc{41.508176}{94.170767}{-32.625000}{0.086388}%
\vSc{41.597674}{94.124192}{-30.375000}{0.086388}%
\vSc{41.689335}{94.080509}{-28.125000}{0.086388}%
\vSc{41.783016}{94.039786}{-25.875000}{0.086388}%
\vSc{41.878574}{94.002085}{-23.625000}{0.086388}%
\vSc{41.975861}{93.967465}{-21.375000}{0.086388}%
\vSc{42.074727}{93.935979}{-19.125000}{0.086388}%
\vSc{42.175021}{93.907676}{-16.875000}{0.086388}%
\vSc{42.276585}{93.882598}{-14.625000}{0.086388}%
\vSc{42.379266}{93.860786}{-12.375000}{0.086388}%
\vSc{42.482903}{93.842272}{-10.125000}{0.086388}%
\vSc{42.587338}{93.827086}{-7.875000}{0.086388}%
\vSc{42.692409}{93.815249}{-5.625000}{0.086388}%
\vSc{42.797955}{93.806782}{-3.375000}{0.086388}%
\vSc{42.903812}{93.801696}{-1.125000}{0.086388}%
\vSc{42.990184}{93.800000}{1.125000}{0.086388}%
\vSc{43.056936}{93.801696}{3.375000}{0.086388}%
\vSc{43.123601}{93.806782}{5.625000}{0.086388}%
\vSc{43.190076}{93.815249}{7.875000}{0.086388}%
\vSc{43.256257}{93.827086}{10.125000}{0.086388}%
\vSc{43.322044}{93.842272}{12.375000}{0.086388}%
\vSc{43.387334}{93.860786}{14.625000}{0.086388}%
\vSc{43.452027}{93.882598}{16.875000}{0.086388}%
}}%
{\color{black}\vlB{%
\vSc{43.516022}{93.907676}{19.125000}{0.086388}%
\vSc{43.579222}{93.935979}{21.375000}{0.086388}%
\vSc{43.641529}{93.967465}{23.625000}{0.086388}%
\vSc{43.702847}{94.002085}{25.875000}{0.086388}%
\vSc{43.763080}{94.039786}{28.125000}{0.086388}%
\vSc{43.822138}{94.080509}{30.375000}{0.086388}%
\vSc{43.879928}{94.124192}{32.625000}{0.086388}%
\vSc{43.936360}{94.170767}{34.875000}{0.086388}%
\vSc{43.991349}{94.220163}{37.125000}{0.086388}%
\vSc{44.044810}{94.272303}{39.375000}{0.086388}%
\vSc{44.096660}{94.327107}{41.625000}{0.086388}%
\vSc{44.146818}{94.384490}{43.875000}{0.086388}%
\vSc{44.195208}{94.444365}{46.125000}{0.086388}%
\vSc{44.241755}{94.506638}{48.375000}{0.086388}%
\vSc{44.286388}{94.571214}{50.625000}{0.086388}%
\vSc{44.329037}{94.637993}{52.875000}{0.086388}%
\vSc{44.369637}{94.706872}{55.125000}{0.086388}%
\vSc{44.408124}{94.777745}{57.375000}{0.086388}%
\vSc{44.444442}{94.850503}{59.625000}{0.086388}%
\vSc{44.478531}{94.925033}{61.875000}{0.086388}%
\vSc{44.510340}{95.001221}{64.125000}{0.086388}%
\vSc{44.539821}{95.078949}{66.375000}{0.086388}%
\vSc{44.566928}{95.158096}{68.625000}{0.086388}%
\vSc{44.591618}{95.238542}{70.875000}{0.086388}%
\vSc{44.613854}{95.320163}{73.125000}{0.086388}%
\vSc{44.633602}{95.402831}{75.375000}{0.086388}%
\vSc{44.650830}{95.486420}{77.625000}{0.086388}%
\vSc{44.665514}{95.570801}{79.875000}{0.086388}%
\vSc{44.677630}{95.655844}{82.125000}{0.086388}%
\vSc{44.687159}{95.741418}{84.375000}{0.086388}%
\vSc{44.694085}{95.827390}{86.625000}{0.086388}%
\vSc{44.698400}{95.913628}{88.875000}{0.086388}%
}}%
{\color{white}\put(212.031705,93.800000){\rule{1.936591pt}{0.460000pt}}}%
{\color{white}\put(211.414910,94.250000){\rule{3.170180pt}{0.460000pt}}}%
{\color{white}\put(211.080528,94.700000){\rule{3.838943pt}{0.460000pt}}}%
{\color{white}\put(210.891041,95.150000){\rule{4.217918pt}{0.460000pt}}}%
{\color{white}\put(210.807017,95.600000){\rule{4.385965pt}{0.460000pt}}}%
{\color{white}\put(210.817520,96.050000){\rule{4.364960pt}{0.460000pt}}}%
{\color{white}\put(210.923337,96.500000){\rule{4.153327pt}{0.460000pt}}}%
{\color{white}\put(211.140517,96.950000){\rule{3.718965pt}{0.460000pt}}}%
{\color{white}\put(211.517318,97.400000){\rule{2.965363pt}{0.460000pt}}}%
{\color{white}\put(212.270203,97.850000){\rule{1.459593pt}{0.460000pt}}}%
{\color{black}\vlB{%
\vSc{214.698400}{96.000000}{91.125000}{0.086388}%
\vSc{214.694085}{96.086372}{93.375000}{0.086388}%
\vSc{214.687159}{96.172610}{95.625000}{0.086388}%
\vSc{214.677630}{96.258582}{97.875000}{0.086388}%
\vSc{214.665514}{96.344156}{100.125000}{0.086388}%
\vSc{214.650830}{96.429199}{102.375000}{0.086388}%
\vSc{214.633602}{96.513580}{104.625000}{0.086388}%
\vSc{214.613854}{96.597169}{106.875000}{0.086388}%
\vSc{214.591618}{96.679837}{109.125000}{0.086388}%
\vSc{214.566928}{96.761458}{111.375000}{0.086388}%
\vSc{214.539821}{96.841904}{113.625000}{0.086388}%
\vSc{214.510340}{96.921051}{115.875000}{0.086388}%
\vSc{214.478531}{96.998779}{118.125000}{0.086388}%
\vSc{214.444442}{97.074967}{120.375000}{0.086388}%
\vSc{214.408124}{97.149497}{122.625000}{0.086388}%
\vSc{214.369637}{97.222255}{124.875000}{0.086388}%
\vSc{214.329037}{97.293128}{127.125000}{0.086388}%
\vSc{214.286388}{97.362007}{129.375000}{0.086388}%
\vSc{214.241755}{97.428786}{131.625000}{0.086388}%
\vSc{214.195208}{97.493362}{133.875000}{0.086388}%
\vSc{214.146818}{97.555635}{136.125000}{0.086388}%
\vSc{214.096660}{97.615510}{138.375000}{0.086388}%
\vSc{214.044810}{97.672893}{140.625000}{0.086388}%
\vSc{213.991349}{97.727697}{142.875000}{0.086388}%
\vSc{213.936360}{97.779837}{145.125000}{0.086388}%
\vSc{213.879928}{97.829233}{147.375000}{0.086388}%
\vSc{213.822138}{97.875808}{149.625000}{0.086388}%
\vSc{213.763080}{97.919491}{151.875000}{0.086388}%
\vSc{213.702847}{97.960214}{154.125000}{0.086388}%
\vSc{213.641529}{97.997915}{156.375000}{0.086388}%
\vSc{213.579222}{98.032535}{158.625000}{0.086388}%
\vSc{213.516022}{98.064021}{160.875000}{0.086388}%
}}%
{\color{black}\vlB{%
\vSc{213.452027}{98.092324}{163.125000}{0.086388}%
\vSc{213.387334}{98.117402}{165.375000}{0.086388}%
\vSc{213.322044}{98.139214}{167.625000}{0.086388}%
\vSc{213.256257}{98.157728}{169.875000}{0.086388}%
\vSc{213.190076}{98.172914}{172.125000}{0.086388}%
\vSc{213.123601}{98.184751}{174.375000}{0.086388}%
\vSc{213.056936}{98.193218}{176.625000}{0.086388}%
\vSc{212.990184}{98.198304}{178.875000}{0.086388}%
\vSc{212.903812}{98.200000}{-178.875000}{0.086388}%
\vSc{212.797955}{98.198304}{-176.625000}{0.086388}%
\vSc{212.692409}{98.193218}{-174.375000}{0.086388}%
\vSc{212.587338}{98.184751}{-172.125000}{0.086388}%
\vSc{212.482903}{98.172914}{-169.875000}{0.086388}%
\vSc{212.379266}{98.157728}{-167.625000}{0.086388}%
\vSc{212.276585}{98.139214}{-165.375000}{0.086388}%
\vSc{212.175021}{98.117402}{-163.125000}{0.086388}%
\vSc{212.074727}{98.092324}{-160.875000}{0.086388}%
\vSc{211.975861}{98.064021}{-158.625000}{0.086388}%
\vSc{211.878574}{98.032535}{-156.375000}{0.086388}%
\vSc{211.783016}{97.997915}{-154.125000}{0.086388}%
\vSc{211.689335}{97.960214}{-151.875000}{0.086388}%
\vSc{211.597674}{97.919491}{-149.625000}{0.086388}%
\vSc{211.508176}{97.875808}{-147.375000}{0.086388}%
\vSc{211.420978}{97.829233}{-145.125000}{0.086388}%
\vSc{211.336215}{97.779837}{-142.875000}{0.086388}%
\vSc{211.254018}{97.727697}{-140.625000}{0.086388}%
\vSc{211.174512}{97.672893}{-138.375000}{0.086388}%
\vSc{211.097821}{97.615510}{-136.125000}{0.086388}%
\vSc{211.024064}{97.555635}{-133.875000}{0.086388}%
\vSc{210.953353}{97.493362}{-131.625000}{0.086388}%
\vSc{210.885798}{97.428786}{-129.375000}{0.086388}%
\vSc{210.821502}{97.362007}{-127.125000}{0.086388}%
}}%
{\color{black}\vlB{%
\vSc{210.760566}{97.293128}{-124.875000}{0.086388}%
\vSc{210.703083}{97.222255}{-122.625000}{0.086388}%
\vSc{210.649142}{97.149497}{-120.375000}{0.086388}%
\vSc{210.598825}{97.074967}{-118.125000}{0.086388}%
\vSc{210.552211}{96.998779}{-115.875000}{0.086388}%
\vSc{210.509371}{96.921051}{-113.625000}{0.086388}%
\vSc{210.470372}{96.841904}{-111.375000}{0.086388}%
\vSc{210.435272}{96.761458}{-109.125000}{0.086388}%
\vSc{210.404128}{96.679837}{-106.875000}{0.086388}%
\vSc{210.376987}{96.597169}{-104.625000}{0.086388}%
\vSc{210.353889}{96.513580}{-102.375000}{0.086388}%
\vSc{210.334872}{96.429199}{-100.125000}{0.086388}%
\vSc{210.319965}{96.344156}{-97.875000}{0.086388}%
\vSc{210.309190}{96.258582}{-95.625000}{0.086388}%
\vSc{210.302563}{96.172610}{-93.375000}{0.086388}%
\vSc{210.300096}{96.086372}{-91.125000}{0.086388}%
\vSc{210.300096}{96.000000}{-88.875000}{0.086388}%
\vSc{210.302563}{95.913628}{-86.625000}{0.086388}%
\vSc{210.309190}{95.827390}{-84.375000}{0.086388}%
\vSc{210.319965}{95.741418}{-82.125000}{0.086388}%
\vSc{210.334872}{95.655844}{-79.875000}{0.086388}%
\vSc{210.353889}{95.570801}{-77.625000}{0.086388}%
\vSc{210.376987}{95.486420}{-75.375000}{0.086388}%
\vSc{210.404128}{95.402831}{-73.125000}{0.086388}%
\vSc{210.435272}{95.320163}{-70.875000}{0.086388}%
\vSc{210.470372}{95.238542}{-68.625000}{0.086388}%
\vSc{210.509371}{95.158096}{-66.375000}{0.086388}%
\vSc{210.552211}{95.078949}{-64.125000}{0.086388}%
\vSc{210.598825}{95.001221}{-61.875000}{0.086388}%
\vSc{210.649142}{94.925033}{-59.625000}{0.086388}%
\vSc{210.703083}{94.850503}{-57.375000}{0.086388}%
\vSc{210.760566}{94.777745}{-55.125000}{0.086388}%
}}%
{\color{black}\vlB{%
\vSc{210.821502}{94.706872}{-52.875000}{0.086388}%
\vSc{210.885798}{94.637993}{-50.625000}{0.086388}%
\vSc{210.953353}{94.571214}{-48.375000}{0.086388}%
\vSc{211.024064}{94.506638}{-46.125000}{0.086388}%
\vSc{211.097821}{94.444365}{-43.875000}{0.086388}%
\vSc{211.174512}{94.384490}{-41.625000}{0.086388}%
\vSc{211.254018}{94.327107}{-39.375000}{0.086388}%
\vSc{211.336215}{94.272303}{-37.125000}{0.086388}%
\vSc{211.420978}{94.220163}{-34.875000}{0.086388}%
\vSc{211.508176}{94.170767}{-32.625000}{0.086388}%
\vSc{211.597674}{94.124192}{-30.375000}{0.086388}%
\vSc{211.689335}{94.080509}{-28.125000}{0.086388}%
\vSc{211.783016}{94.039786}{-25.875000}{0.086388}%
\vSc{211.878574}{94.002085}{-23.625000}{0.086388}%
\vSc{211.975861}{93.967465}{-21.375000}{0.086388}%
\vSc{212.074727}{93.935979}{-19.125000}{0.086388}%
\vSc{212.175021}{93.907676}{-16.875000}{0.086388}%
\vSc{212.276585}{93.882598}{-14.625000}{0.086388}%
\vSc{212.379266}{93.860786}{-12.375000}{0.086388}%
\vSc{212.482903}{93.842272}{-10.125000}{0.086388}%
\vSc{212.587338}{93.827086}{-7.875000}{0.086388}%
\vSc{212.692409}{93.815249}{-5.625000}{0.086388}%
\vSc{212.797955}{93.806782}{-3.375000}{0.086388}%
\vSc{212.903812}{93.801696}{-1.125000}{0.086388}%
\vSc{212.990184}{93.800000}{1.125000}{0.086388}%
\vSc{213.056936}{93.801696}{3.375000}{0.086388}%
\vSc{213.123601}{93.806782}{5.625000}{0.086388}%
\vSc{213.190076}{93.815249}{7.875000}{0.086388}%
\vSc{213.256257}{93.827086}{10.125000}{0.086388}%
\vSc{213.322044}{93.842272}{12.375000}{0.086388}%
\vSc{213.387334}{93.860786}{14.625000}{0.086388}%
\vSc{213.452027}{93.882598}{16.875000}{0.086388}%
}}%
{\color{black}\vlB{%
\vSc{213.516022}{93.907676}{19.125000}{0.086388}%
\vSc{213.579222}{93.935979}{21.375000}{0.086388}%
\vSc{213.641529}{93.967465}{23.625000}{0.086388}%
\vSc{213.702847}{94.002085}{25.875000}{0.086388}%
\vSc{213.763080}{94.039786}{28.125000}{0.086388}%
\vSc{213.822138}{94.080509}{30.375000}{0.086388}%
\vSc{213.879928}{94.124192}{32.625000}{0.086388}%
\vSc{213.936360}{94.170767}{34.875000}{0.086388}%
\vSc{213.991349}{94.220163}{37.125000}{0.086388}%
\vSc{214.044810}{94.272303}{39.375000}{0.086388}%
\vSc{214.096660}{94.327107}{41.625000}{0.086388}%
\vSc{214.146818}{94.384490}{43.875000}{0.086388}%
\vSc{214.195208}{94.444365}{46.125000}{0.086388}%
\vSc{214.241755}{94.506638}{48.375000}{0.086388}%
\vSc{214.286388}{94.571214}{50.625000}{0.086388}%
\vSc{214.329037}{94.637993}{52.875000}{0.086388}%
\vSc{214.369637}{94.706872}{55.125000}{0.086388}%
\vSc{214.408124}{94.777745}{57.375000}{0.086388}%
\vSc{214.444442}{94.850503}{59.625000}{0.086388}%
\vSc{214.478531}{94.925033}{61.875000}{0.086388}%
\vSc{214.510340}{95.001221}{64.125000}{0.086388}%
\vSc{214.539821}{95.078949}{66.375000}{0.086388}%
\vSc{214.566928}{95.158096}{68.625000}{0.086388}%
\vSc{214.591618}{95.238542}{70.875000}{0.086388}%
\vSc{214.613854}{95.320163}{73.125000}{0.086388}%
\vSc{214.633602}{95.402831}{75.375000}{0.086388}%
\vSc{214.650830}{95.486420}{77.625000}{0.086388}%
\vSc{214.665514}{95.570801}{79.875000}{0.086388}%
\vSc{214.677630}{95.655844}{82.125000}{0.086388}%
\vSc{214.687159}{95.741418}{84.375000}{0.086388}%
\vSc{214.694085}{95.827390}{86.625000}{0.086388}%
\vSc{214.698400}{95.913628}{88.875000}{0.086388}%
}}%
{\color{black}\put(235.000000,42.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\Delta S_f=\dfrac{S_-}{|\mathcal R_-|^2}-\dfrac{S_+}{|\mathcal R_+|^2}=\dfrac{2k_{\rm B}T}{\omega}B_b$}}}%
{\color{black}\put(235.000000,13.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont one branch; one independently constrained time scale; both predictions linked}}}%
{\color{black}\vlB{%
\vSc{85.000000}{96.000000}{-90.000000}{1.800000}%
\vSc{170.000000}{96.000000}{-90.000000}{1.800000}%
\vSc{41.200000}{117.250000}{0.000000}{1.800000}%
\vSc{41.200000}{159.750000}{0.000000}{1.800000}%
\vSc{300.875000}{96.000000}{-90.000000}{1.800000}%
\vSc{343.625000}{96.000000}{-90.000000}{1.800000}%
\vSc{386.375000}{96.000000}{-90.000000}{1.800000}%
\vSc{429.125000}{96.000000}{-90.000000}{1.800000}%
\vSc{278.200000}{130.523800}{0.000000}{1.800000}%
\vSc{278.200000}{199.571400}{0.000000}{1.800000}%
}}%
\end{picture}%


==> vlt-figures/figure-226.tex <==
\begin{picture}(470,430)%
{\color{black}\put(235.00000,413.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} One continued state across a controlled link change}}}%
{\color{black}\put(113.00000,383.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Before: $k_l/k_p=0.2$}}}%
{\color{black!60}\vlB{%
\vSc{82.378943}{346.000000}{0.000000}{5.000000}%
\vSc{86.901723}{346.000000}{72.638338}{0.718860}%
\vSc{87.107146}{346.686109}{76.559782}{0.674598}%
\vSc{87.257504}{347.342231}{80.228189}{0.606256}%
\vSc{87.356016}{347.939691}{83.858783}{0.515646}%
\vSc{87.408683}{348.452378}{87.785076}{0.405809}%
\vSc{87.410781}{348.857884}{92.818991}{0.280943}%
\vSc{87.390160}{349.138487}{102.595344}{0.146973}%
\vSc{87.839910}{349.281922}{180.000000}{0.038217}%
\vSc{87.319894}{349.281922}{-102.595344}{0.146973}%
\vSc{87.294649}{349.138487}{-92.818991}{0.280943}%
\vSc{87.294417}{348.857884}{-87.785076}{0.405809}%
\vSc{87.312597}{348.452378}{-83.858783}{0.515646}%
\vSc{87.372145}{347.939691}{-80.228189}{0.606256}%
\vSc{87.481481}{347.342231}{-76.559782}{0.674598}%
\vSc{87.647365}{346.686109}{-72.638338}{0.718860}%
\vSc{87.874638}{346.000000}{-68.265762}{0.738616}%
\vSc{88.166255}{345.313891}{-63.214493}{0.734987}%
\vSc{88.523572}{344.657769}{-57.194137}{0.710830}%
\vSc{88.946907}{344.060309}{-49.825898}{0.670979}%
\vSc{89.436113}{343.547622}{-40.646448}{0.622524}%
\vSc{89.990125}{343.142116}{-29.211777}{0.574959}%
\vSc{90.603044}{342.861513}{-15.418914}{0.539487}%
\vSc{91.256051}{342.718078}{0.000000}{0.526237}%
\vSc{91.649351}{342.718078}{15.418914}{0.539487}%
\vSc{92.058338}{342.861513}{29.211777}{0.574959}%
\vSc{92.478500}{343.142116}{40.646448}{0.622524}%
\vSc{92.894487}{343.547622}{49.825898}{0.670979}%
\vSc{93.289132}{344.060309}{57.194137}{0.710830}%
\vSc{93.648161}{344.657769}{63.214493}{0.734987}%
\vSc{93.961279}{345.313891}{68.265762}{0.738616}%
\vSc{94.222025}{346.000000}{72.638338}{0.718860}%
}}%
{\color{black!60}\vlB{%
\vSc{94.427448}{346.686109}{76.559782}{0.674598}%
\vSc{94.577806}{347.342231}{80.228189}{0.606256}%
\vSc{94.676318}{347.939691}{83.858783}{0.515646}%
\vSc{94.728985}{348.452378}{87.785076}{0.405809}%
\vSc{94.731083}{348.857884}{92.818991}{0.280943}%
\vSc{94.710462}{349.138487}{102.595344}{0.146973}%
\vSc{95.160212}{349.281922}{180.000000}{0.038217}%
\vSc{94.640195}{349.281922}{-102.595344}{0.146973}%
\vSc{94.614951}{349.138487}{-92.818991}{0.280943}%
\vSc{94.614719}{348.857884}{-87.785076}{0.405809}%
\vSc{94.632899}{348.452378}{-83.858783}{0.515646}%
\vSc{94.692447}{347.939691}{-80.228189}{0.606256}%
\vSc{94.801783}{347.342231}{-76.559782}{0.674598}%
\vSc{94.967667}{346.686109}{-72.638338}{0.718860}%
\vSc{95.194940}{346.000000}{-68.265762}{0.738616}%
\vSc{95.486557}{345.313891}{-63.214493}{0.734987}%
\vSc{95.843874}{344.657769}{-57.194137}{0.710830}%
\vSc{96.267209}{344.060309}{-49.825898}{0.670979}%
\vSc{96.756415}{343.547622}{-40.646448}{0.622524}%
\vSc{97.310427}{343.142116}{-29.211777}{0.574959}%
\vSc{97.923346}{342.861513}{-15.418914}{0.539487}%
\vSc{98.576353}{342.718078}{0.000000}{0.526237}%
\vSc{98.969653}{342.718078}{15.418914}{0.539487}%
\vSc{99.378640}{342.861513}{29.211777}{0.574959}%
\vSc{99.798802}{343.142116}{40.646448}{0.622524}%
\vSc{100.214789}{343.547622}{49.825898}{0.670979}%
\vSc{100.609434}{344.060309}{57.194137}{0.710830}%
\vSc{100.968463}{344.657769}{63.214493}{0.734987}%
\vSc{101.281581}{345.313891}{68.265762}{0.738616}%
\vSc{101.542327}{346.000000}{72.638338}{0.718860}%
\vSc{101.747750}{346.686109}{76.559782}{0.674598}%
\vSc{101.898108}{347.342231}{80.228189}{0.606256}%
}}%
{\color{black!60}\vlB{%
\vSc{101.996620}{347.939691}{83.858783}{0.515646}%
\vSc{102.049287}{348.452378}{87.785076}{0.405809}%
\vSc{102.051385}{348.857884}{92.818991}{0.280943}%
\vSc{102.030764}{349.138487}{102.595344}{0.146973}%
\vSc{102.480514}{349.281922}{180.000000}{0.038217}%
\vSc{101.960497}{349.281922}{-102.595344}{0.146973}%
\vSc{101.935253}{349.138487}{-92.818991}{0.280943}%
\vSc{101.935021}{348.857884}{-87.785076}{0.405809}%
\vSc{101.953201}{348.452378}{-83.858783}{0.515646}%
\vSc{102.012749}{347.939691}{-80.228189}{0.606256}%
\vSc{102.122085}{347.342231}{-76.559782}{0.674598}%
\vSc{102.287969}{346.686109}{-72.638338}{0.718860}%
\vSc{102.515242}{346.000000}{-68.265762}{0.738616}%
\vSc{102.806859}{345.313891}{-63.214493}{0.734987}%
\vSc{103.164176}{344.657769}{-57.194137}{0.710830}%
\vSc{103.587511}{344.060309}{-49.825898}{0.670979}%
\vSc{104.076717}{343.547622}{-40.646448}{0.622524}%
\vSc{104.630729}{343.142116}{-29.211777}{0.574959}%
\vSc{105.243648}{342.861513}{-15.418914}{0.539487}%
\vSc{105.896655}{342.718078}{0.000000}{0.526237}%
\vSc{106.289955}{342.718078}{15.418914}{0.539487}%
\vSc{106.698942}{342.861513}{29.211777}{0.574959}%
\vSc{107.119104}{343.142116}{40.646448}{0.622524}%
\vSc{107.535091}{343.547622}{49.825898}{0.670979}%
\vSc{107.929736}{344.060309}{57.194137}{0.710830}%
\vSc{108.288765}{344.657769}{63.214493}{0.734987}%
\vSc{108.601882}{345.313891}{68.265762}{0.738616}%
\vSc{108.862629}{346.000000}{72.638338}{0.718860}%
\vSc{109.068052}{346.686109}{76.559782}{0.674598}%
\vSc{109.218410}{347.342231}{80.228189}{0.606256}%
\vSc{109.316922}{347.939691}{83.858783}{0.515646}%
\vSc{109.369589}{348.452378}{87.785076}{0.405809}%
}}%
{\color{black!60}\vlB{%
\vSc{109.371687}{348.857884}{92.818991}{0.280943}%
\vSc{109.351066}{349.138487}{102.595344}{0.146973}%
\vSc{109.800816}{349.281922}{180.000000}{0.038217}%
\vSc{109.280799}{349.281922}{-102.595344}{0.146973}%
\vSc{109.255555}{349.138487}{-92.818991}{0.280943}%
\vSc{109.255323}{348.857884}{-87.785076}{0.405809}%
\vSc{109.273503}{348.452378}{-83.858783}{0.515646}%
\vSc{109.333051}{347.939691}{-80.228189}{0.606256}%
\vSc{109.442387}{347.342231}{-76.559782}{0.674598}%
\vSc{109.608271}{346.686109}{-72.638338}{0.718860}%
\vSc{109.835544}{346.000000}{-68.265762}{0.738616}%
\vSc{110.127161}{345.313891}{-63.214493}{0.734987}%
\vSc{110.484478}{344.657769}{-57.194137}{0.710830}%
\vSc{110.907813}{344.060309}{-49.825898}{0.670979}%
\vSc{111.397019}{343.547622}{-40.646448}{0.622524}%
\vSc{111.951031}{343.142116}{-29.211777}{0.574959}%
\vSc{112.563950}{342.861513}{-15.418914}{0.539487}%
\vSc{113.216957}{342.718078}{0.000000}{0.526237}%
\vSc{113.610257}{342.718078}{15.418914}{0.539487}%
\vSc{114.019244}{342.861513}{29.211777}{0.574959}%
\vSc{114.439406}{343.142116}{40.646448}{0.622524}%
\vSc{114.855393}{343.547622}{49.825898}{0.670979}%
\vSc{115.250038}{344.060309}{57.194137}{0.710830}%
\vSc{115.609067}{344.657769}{63.214493}{0.734987}%
\vSc{115.922184}{345.313891}{68.265762}{0.738616}%
\vSc{116.182931}{346.000000}{72.638338}{0.718860}%
\vSc{116.388354}{346.686109}{76.559782}{0.674598}%
\vSc{116.538712}{347.342231}{80.228189}{0.606256}%
\vSc{116.637224}{347.939691}{83.858783}{0.515646}%
\vSc{116.689891}{348.452378}{87.785076}{0.405809}%
\vSc{116.691989}{348.857884}{92.818991}{0.280943}%
\vSc{116.671368}{349.138487}{102.595344}{0.146973}%
}}%
{\color{black!60}\vlB{%
\vSc{117.121118}{349.281922}{180.000000}{0.038217}%
\vSc{116.601101}{349.281922}{-102.595344}{0.146973}%
\vSc{116.575857}{349.138487}{-92.818991}{0.280943}%
\vSc{116.575625}{348.857884}{-87.785076}{0.405809}%
\vSc{116.593805}{348.452378}{-83.858783}{0.515646}%
\vSc{116.653353}{347.939691}{-80.228189}{0.606256}%
\vSc{116.762689}{347.342231}{-76.559782}{0.674598}%
\vSc{116.928573}{346.686109}{-72.638338}{0.718860}%
\vSc{117.155846}{346.000000}{-68.265762}{0.738616}%
\vSc{117.447463}{345.313891}{-63.214493}{0.734987}%
\vSc{117.804780}{344.657769}{-57.194137}{0.710830}%
\vSc{118.228115}{344.060309}{-49.825898}{0.670979}%
\vSc{118.717321}{343.547622}{-40.646448}{0.622524}%
\vSc{119.271333}{343.142116}{-29.211777}{0.574959}%
\vSc{119.884252}{342.861513}{-15.418914}{0.539487}%
\vSc{120.537259}{342.718078}{0.000000}{0.526237}%
\vSc{120.930559}{342.718078}{15.418914}{0.539487}%
\vSc{121.339546}{342.861513}{29.211777}{0.574959}%
\vSc{121.759708}{343.142116}{40.646448}{0.622524}%
\vSc{122.175695}{343.547622}{49.825898}{0.670979}%
\vSc{122.570340}{344.060309}{57.194137}{0.710830}%
\vSc{122.929369}{344.657769}{63.214493}{0.734987}%
\vSc{123.242486}{345.313891}{68.265762}{0.738616}%
\vSc{123.503233}{346.000000}{72.638338}{0.718860}%
\vSc{123.708656}{346.686109}{76.559782}{0.674598}%
\vSc{123.859014}{347.342231}{80.228189}{0.606256}%
\vSc{123.957525}{347.939691}{83.858783}{0.515646}%
\vSc{124.010193}{348.452378}{87.785076}{0.405809}%
\vSc{124.012291}{348.857884}{92.818991}{0.280943}%
\vSc{123.991670}{349.138487}{102.595344}{0.146973}%
\vSc{124.441420}{349.281922}{180.000000}{0.038217}%
\vSc{123.921403}{349.281922}{-102.595344}{0.146973}%
}}%
{\color{black!60}\vlB{%
\vSc{123.896159}{349.138487}{-92.818991}{0.280943}%
\vSc{123.895927}{348.857884}{-87.785076}{0.405809}%
\vSc{123.914107}{348.452378}{-83.858783}{0.515646}%
\vSc{123.973655}{347.939691}{-80.228189}{0.606256}%
\vSc{124.082991}{347.342231}{-76.559782}{0.674598}%
\vSc{124.248875}{346.686109}{-72.638338}{0.718860}%
\vSc{124.476148}{346.000000}{-68.265762}{0.738616}%
\vSc{124.767765}{345.313891}{-63.214493}{0.734987}%
\vSc{125.125082}{344.657769}{-57.194137}{0.710830}%
\vSc{125.548417}{344.060309}{-49.825898}{0.670979}%
\vSc{126.037623}{343.547622}{-40.646448}{0.622524}%
\vSc{126.591635}{343.142116}{-29.211777}{0.574959}%
\vSc{127.204554}{342.861513}{-15.418914}{0.539487}%
\vSc{127.857561}{342.718078}{0.000000}{0.526237}%
\vSc{128.250861}{342.718078}{15.418914}{0.539487}%
\vSc{128.659848}{342.861513}{29.211777}{0.574959}%
\vSc{129.080010}{343.142116}{40.646448}{0.622524}%
\vSc{129.495997}{343.547622}{49.825898}{0.670979}%
\vSc{129.890642}{344.060309}{57.194137}{0.710830}%
\vSc{130.249671}{344.657769}{63.214493}{0.734987}%
\vSc{130.562788}{345.313891}{68.265762}{0.738616}%
\vSc{130.823535}{346.000000}{72.638338}{0.718860}%
\vSc{131.028958}{346.686109}{76.559782}{0.674598}%
\vSc{131.179316}{347.342231}{80.228189}{0.606256}%
\vSc{131.277827}{347.939691}{83.858783}{0.515646}%
\vSc{131.330495}{348.452378}{87.785076}{0.405809}%
\vSc{131.332593}{348.857884}{92.818991}{0.280943}%
\vSc{131.311972}{349.138487}{102.595344}{0.146973}%
\vSc{131.761722}{349.281922}{180.000000}{0.038217}%
\vSc{131.241705}{349.281922}{-102.595344}{0.146973}%
\vSc{131.216461}{349.138487}{-92.818991}{0.280943}%
\vSc{131.216229}{348.857884}{-87.785076}{0.405809}%
}}%
{\color{black!60}\vlB{%
\vSc{131.234409}{348.452378}{-83.858783}{0.515646}%
\vSc{131.293957}{347.939691}{-80.228189}{0.606256}%
\vSc{131.403293}{347.342231}{-76.559782}{0.674598}%
\vSc{131.569176}{346.686109}{-72.638338}{0.718860}%
\vSc{131.796450}{346.000000}{-68.265762}{0.738616}%
\vSc{132.088067}{345.313891}{-63.214493}{0.734987}%
\vSc{132.445384}{344.657769}{-57.194137}{0.710830}%
\vSc{132.868719}{344.060309}{-49.825898}{0.670979}%
\vSc{133.357925}{343.547622}{-40.646448}{0.622524}%
\vSc{133.911937}{343.142116}{-29.211777}{0.574959}%
\vSc{134.524856}{342.861513}{-15.418914}{0.539487}%
\vSc{135.177863}{342.718078}{0.000000}{0.526237}%
\vSc{135.571163}{342.718078}{15.418914}{0.539487}%
\vSc{135.980150}{342.861513}{29.211777}{0.574959}%
\vSc{136.400312}{343.142116}{40.646448}{0.622524}%
\vSc{136.816299}{343.547622}{49.825898}{0.670979}%
\vSc{137.210944}{344.060309}{57.194137}{0.710830}%
\vSc{137.569973}{344.657769}{63.214493}{0.734987}%
\vSc{137.883090}{345.313891}{68.265762}{0.738616}%
\vSc{138.621057}{346.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!31}\put(67.468308,336.483379){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(69.419694,336.933379){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(71.371080,337.383379){\rule{5.323206pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(73.322467,337.833379){\rule{2.341170pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(66.377437,336.483379){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(66.147082,336.933379){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(65.916727,337.383379){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(65.686372,337.833379){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(65.456017,338.283379){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(65.225662,338.733379){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(64.995307,339.183379){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(64.764952,339.633379){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(64.534597,340.083379){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(64.304242,340.533379){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(64.073887,340.983379){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(63.843532,341.433379){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(63.613178,341.883379){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(63.382823,342.333379){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(63.152468,342.783379){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(62.922113,343.233379){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(62.691758,343.683379){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(62.461403,344.133379){\rule{2.122739pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(62.231048,344.583379){\rule{1.692563pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(62.000693,345.033379){\rule{1.262387pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(61.770338,345.483379){\rule{0.832211pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(61.539983,345.933379){\rule{0.402036pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(76.992060,337.253366){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(75.961410,337.703366){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(74.930759,338.153366){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(75.319417,338.603366){\rule{3.184514pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(75.821510,339.053366){\rule{2.967147pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(76.323604,339.503366){\rule{2.749780pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(76.825698,339.953366){\rule{2.532414pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(77.327791,340.403366){\rule{2.315047pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(77.829885,340.853366){\rule{2.097680pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(78.331979,341.303366){\rule{1.880314pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(78.834073,341.753366){\rule{1.662947pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(79.336166,342.203366){\rule{1.445581pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(79.838260,342.653366){\rule{1.228214pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(80.340354,343.103366){\rule{1.010847pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(80.842447,343.553366){\rule{0.793481pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(81.344541,344.003366){\rule{0.576114pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(81.846635,344.453366){\rule{0.358748pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(82.348728,344.903366){\rule{0.141381pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(64.522765,344.175193){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(63.862234,344.625193){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(63.201704,345.075193){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(62.541173,345.525193){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(61.880642,345.975193){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(61.369779,346.425193){\rule{3.867113pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(61.654506,346.875193){\rule{3.652179pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(61.939233,347.325193){\rule{3.437245pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(62.223960,347.775193){\rule{3.222311pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(62.508687,348.225193){\rule{3.007377pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(62.793414,348.675193){\rule{2.792443pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(63.078141,349.125193){\rule{2.577509pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(63.362868,349.575193){\rule{2.362575pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(63.647596,350.025193){\rule{2.147641pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(63.932323,350.475193){\rule{1.932707pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(64.217050,350.925193){\rule{1.717773pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(64.501777,351.375193){\rule{1.502839pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(64.786504,351.825193){\rule{1.287905pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(65.071231,352.275193){\rule{1.072971pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(65.355958,352.725193){\rule{0.858036pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(65.640685,353.175193){\rule{0.643102pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(65.925412,353.625193){\rule{0.428168pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(66.210139,354.075193){\rule{0.213234pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(82.263963,345.421058){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(81.441281,345.871058){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(80.618599,346.321058){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(79.795918,346.771058){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(78.973236,347.221058){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(78.150555,347.671058){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(77.327873,348.121058){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(76.505191,348.571058){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(75.682510,349.021058){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(74.859828,349.471058){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(75.058353,349.921058){\rule{5.198223pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(75.263558,350.371058){\rule{4.762663pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(75.468763,350.821058){\rule{4.327104pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(75.673967,351.271058){\rule{3.891544pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(75.879172,351.721058){\rule{3.455985pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(76.084376,352.171058){\rule{3.020425pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(76.289581,352.621058){\rule{2.584865pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(76.494786,353.071058){\rule{2.149306pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(76.699990,353.521058){\rule{1.713746pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(76.905195,353.971058){\rule{1.278186pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(77.110400,354.421058){\rule{0.842627pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(77.315604,354.871058){\rule{0.407067pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(74.481750,349.698982){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(73.736287,350.148982){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(72.990823,350.598982){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(72.245360,351.048982){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(71.499896,351.498982){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(70.754433,351.948982){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(70.008969,352.398982){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(69.263506,352.848982){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(68.518042,353.298982){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(67.772579,353.748982){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(67.027115,354.198982){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(68.314348,354.648982){\rule{8.899987pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(74.751661,355.098982){\rule{2.667879pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(66.444654,336.483379){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(66.348732,336.933379){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(66.252810,337.383379){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(66.156888,337.833379){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(66.060966,338.283379){\rule{8.625696pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(65.965045,338.733379){\rule{7.940732pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(65.869123,339.183379){\rule{7.255768pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(65.773201,339.633379){\rule{6.570804pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(65.677279,340.083379){\rule{5.885840pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(65.581357,340.533379){\rule{5.200876pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(65.485435,340.983379){\rule{4.515912pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(65.389514,341.433379){\rule{3.830948pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(65.293592,341.883379){\rule{3.145984pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(65.197670,342.333379){\rule{2.461020pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(65.101748,342.783379){\rule{1.776056pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(65.005826,343.233379){\rule{1.091093pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(64.909904,343.683379){\rule{0.406129pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(74.854482,338.411670){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(74.854482,338.861670){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(74.854482,339.311670){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(74.854482,339.761670){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(74.854482,340.211670){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(74.854482,340.661670){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(74.854482,341.111670){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(74.854482,341.561670){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(74.854482,342.011670){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(74.854482,342.461670){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(74.854482,342.911670){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(74.854482,343.361670){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(74.854482,343.811670){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(74.854482,344.261670){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(74.854482,344.711670){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(74.854482,345.161670){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(74.854482,345.611670){\rule{7.061007pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(74.854482,346.061670){\rule{6.238326pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(74.854482,346.511670){\rule{5.415644pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(74.854482,346.961670){\rule{4.592963pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(74.854482,347.411670){\rule{3.770281pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(74.854482,347.861670){\rule{2.947599pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(74.854482,348.311670){\rule{2.124918pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(74.854482,348.761670){\rule{1.302236pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(74.854482,349.211670){\rule{0.479555pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(64.887927,344.175193){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(64.957720,344.625193){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(65.027513,345.075193){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(65.097306,345.525193){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(65.167099,345.975193){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(65.236892,346.425193){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(65.306685,346.875193){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(65.376478,347.325193){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(65.446271,347.775193){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(65.516064,348.225193){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(65.585857,348.675193){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(65.655650,349.125193){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(65.725443,349.575193){\rule{8.961375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(65.795236,350.025193){\rule{8.146118pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(65.865029,350.475193){\rule{7.330862pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(65.934822,350.925193){\rule{6.515605pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.004615,351.375193){\rule{5.700348pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.074409,351.825193){\rule{4.885092pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.144202,352.275193){\rule{4.069835pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.213995,352.725193){\rule{3.254579pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.283788,353.175193){\rule{2.439322pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.353581,353.625193){\rule{1.624066pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.423374,354.075193){\rule{0.808809pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(74.464039,338.411670){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(73.683153,338.861670){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(72.902268,339.311670){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(72.121382,339.761670){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(71.340496,340.211670){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(70.559610,340.661670){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(69.778724,341.111670){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(68.997839,341.561670){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(68.216953,342.011670){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(67.436067,342.461670){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(66.655181,342.911670){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(65.874295,343.361670){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(65.093410,343.811670){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(65.416995,344.261670){\rule{9.437487pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(66.231772,344.711670){\rule{8.622711pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(67.046548,345.161670){\rule{7.807934pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(67.861324,345.611670){\rule{6.993158pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(68.676101,346.061670){\rule{6.178381pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(69.490877,346.511670){\rule{5.363605pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(70.305654,346.961670){\rule{4.548828pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(71.120430,347.411670){\rule{3.734052pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(71.935206,347.861670){\rule{2.919276pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(72.749983,348.311670){\rule{2.104499pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(73.564759,348.761670){\rule{1.289723pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(74.379536,349.211670){\rule{0.474946pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{77.232744}{337.253366}{57.677363}{9.665328}%
\vSd{74.637571}{338.411670}{41.868190}{10.502227}%
\vSd{64.535172}{336.483379}{102.033056}{7.864619}%
\vSd{74.558776}{349.698982}{65.486526}{6.393967}%
\vSd{66.469951}{336.483379}{3.998754}{11.041651}%
\vSd{61.050055}{354.746634}{-122.322637}{9.665328}%
\vSd{66.419585}{338.411670}{-167.014302}{8.581325}%
\vSd{66.469951}{354.746634}{3.998754}{11.041651}%
\vSd{64.531870}{354.746634}{-98.816083}{10.697832}%
\vSd{64.695905}{349.698982}{-151.088184}{11.425467}%
\vSd{61.141712}{346.578942}{-34.265443}{4.269327}%
\vSd{61.035398}{336.483379}{117.107905}{11.341418}%
\vSd{74.724437}{338.411670}{-23.586923}{2.894747}%
\vSd{77.218087}{355.516621}{-62.892095}{11.341418}%
\vSd{74.529482}{338.411670}{90.000000}{11.287312}%
\vSd{64.690759}{338.411670}{150.046501}{11.543277}%
\vSd{66.324657}{349.698982}{148.882666}{9.767273}%
\vSd{74.698518}{349.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSc{60.879622}{346.578942}{-62.892095}{11.341418}%
\vSc{66.457748}{336.483379}{3.998754}{11.041651}%
\vSc{77.084860}{337.253366}{57.677363}{9.665328}%
\vSc{77.062310}{345.421058}{117.107905}{11.341418}%
\vSc{66.457748}{355.516621}{-176.001246}{11.041651}%
\vSc{60.902171}{354.746634}{-122.322637}{9.665328}%
}}%
{\color{vltTeal!31}\put(149.468308,336.483379){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(151.419694,336.933379){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(153.371080,337.383379){\rule{5.323206pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(155.322467,337.833379){\rule{2.341170pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(148.377437,336.483379){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(148.147082,336.933379){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(147.916727,337.383379){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(147.686372,337.833379){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(147.456017,338.283379){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(147.225662,338.733379){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(146.995307,339.183379){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(146.764952,339.633379){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(146.534597,340.083379){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(146.304242,340.533379){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(146.073887,340.983379){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(145.843532,341.433379){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(145.613178,341.883379){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(145.382823,342.333379){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(145.152468,342.783379){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(144.922113,343.233379){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(144.691758,343.683379){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(144.461403,344.133379){\rule{2.122739pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(144.231048,344.583379){\rule{1.692563pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(144.000693,345.033379){\rule{1.262387pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(143.770338,345.483379){\rule{0.832211pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(143.539983,345.933379){\rule{0.402036pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(158.992060,337.253366){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(157.961410,337.703366){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(156.930759,338.153366){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(157.319417,338.603366){\rule{3.184514pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(157.821510,339.053366){\rule{2.967147pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(158.323604,339.503366){\rule{2.749780pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(158.825698,339.953366){\rule{2.532414pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(159.327791,340.403366){\rule{2.315047pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(159.829885,340.853366){\rule{2.097680pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(160.331979,341.303366){\rule{1.880314pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(160.834073,341.753366){\rule{1.662947pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(161.336166,342.203366){\rule{1.445581pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(161.838260,342.653366){\rule{1.228214pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(162.340354,343.103366){\rule{1.010847pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(162.842447,343.553366){\rule{0.793481pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(163.344541,344.003366){\rule{0.576114pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(163.846635,344.453366){\rule{0.358748pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(164.348728,344.903366){\rule{0.141381pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(146.522765,344.175193){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(145.862234,344.625193){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(145.201704,345.075193){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(144.541173,345.525193){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(143.880642,345.975193){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(143.369779,346.425193){\rule{3.867113pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(143.654506,346.875193){\rule{3.652179pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(143.939233,347.325193){\rule{3.437245pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(144.223960,347.775193){\rule{3.222311pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(144.508687,348.225193){\rule{3.007377pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(144.793414,348.675193){\rule{2.792443pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(145.078141,349.125193){\rule{2.577509pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(145.362868,349.575193){\rule{2.362575pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(145.647596,350.025193){\rule{2.147641pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(145.932323,350.475193){\rule{1.932707pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(146.217050,350.925193){\rule{1.717773pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(146.501777,351.375193){\rule{1.502839pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(146.786504,351.825193){\rule{1.287905pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(147.071231,352.275193){\rule{1.072971pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(147.355958,352.725193){\rule{0.858036pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(147.640685,353.175193){\rule{0.643102pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(147.925412,353.625193){\rule{0.428168pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(148.210139,354.075193){\rule{0.213234pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(164.263963,345.421058){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(163.441281,345.871058){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(162.618599,346.321058){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(161.795918,346.771058){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(160.973236,347.221058){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(160.150555,347.671058){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(159.327873,348.121058){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(158.505191,348.571058){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(157.682510,349.021058){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(156.859828,349.471058){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(157.058353,349.921058){\rule{5.198223pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(157.263558,350.371058){\rule{4.762663pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(157.468763,350.821058){\rule{4.327104pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(157.673967,351.271058){\rule{3.891544pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(157.879172,351.721058){\rule{3.455985pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(158.084376,352.171058){\rule{3.020425pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(158.289581,352.621058){\rule{2.584865pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(158.494786,353.071058){\rule{2.149306pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(158.699990,353.521058){\rule{1.713746pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(158.905195,353.971058){\rule{1.278186pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(159.110400,354.421058){\rule{0.842627pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(159.315604,354.871058){\rule{0.407067pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(156.481750,349.698982){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(155.736287,350.148982){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(154.990823,350.598982){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(154.245360,351.048982){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(153.499896,351.498982){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.754433,351.948982){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.008969,352.398982){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(151.263506,352.848982){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(150.518042,353.298982){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(149.772579,353.748982){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(149.027115,354.198982){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(150.314348,354.648982){\rule{8.899987pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(156.751661,355.098982){\rule{2.667879pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(148.444654,336.483379){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(148.348732,336.933379){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(148.252810,337.383379){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(148.156888,337.833379){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(148.060966,338.283379){\rule{8.625696pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(147.965045,338.733379){\rule{7.940732pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(147.869123,339.183379){\rule{7.255768pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(147.773201,339.633379){\rule{6.570804pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(147.677279,340.083379){\rule{5.885840pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(147.581357,340.533379){\rule{5.200876pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(147.485435,340.983379){\rule{4.515912pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(147.389514,341.433379){\rule{3.830948pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(147.293592,341.883379){\rule{3.145984pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(147.197670,342.333379){\rule{2.461020pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(147.101748,342.783379){\rule{1.776056pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(147.005826,343.233379){\rule{1.091093pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(146.909904,343.683379){\rule{0.406129pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(156.854482,338.411670){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(156.854482,338.861670){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(156.854482,339.311670){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(156.854482,339.761670){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(156.854482,340.211670){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(156.854482,340.661670){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(156.854482,341.111670){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(156.854482,341.561670){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(156.854482,342.011670){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(156.854482,342.461670){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(156.854482,342.911670){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(156.854482,343.361670){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(156.854482,343.811670){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(156.854482,344.261670){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(156.854482,344.711670){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(156.854482,345.161670){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(156.854482,345.611670){\rule{7.061007pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(156.854482,346.061670){\rule{6.238326pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(156.854482,346.511670){\rule{5.415644pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(156.854482,346.961670){\rule{4.592963pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(156.854482,347.411670){\rule{3.770281pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(156.854482,347.861670){\rule{2.947599pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(156.854482,348.311670){\rule{2.124918pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(156.854482,348.761670){\rule{1.302236pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(156.854482,349.211670){\rule{0.479555pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(146.887927,344.175193){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(146.957720,344.625193){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(147.027513,345.075193){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(147.097306,345.525193){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(147.167099,345.975193){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(147.236892,346.425193){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(147.306685,346.875193){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(147.376478,347.325193){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(147.446271,347.775193){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(147.516064,348.225193){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(147.585857,348.675193){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(147.655650,349.125193){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(147.725443,349.575193){\rule{8.961375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(147.795236,350.025193){\rule{8.146118pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(147.865029,350.475193){\rule{7.330862pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(147.934822,350.925193){\rule{6.515605pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(148.004615,351.375193){\rule{5.700348pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(148.074409,351.825193){\rule{4.885092pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(148.144202,352.275193){\rule{4.069835pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(148.213995,352.725193){\rule{3.254579pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(148.283788,353.175193){\rule{2.439322pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(148.353581,353.625193){\rule{1.624066pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(148.423374,354.075193){\rule{0.808809pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(156.464039,338.411670){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(155.683153,338.861670){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(154.902268,339.311670){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(154.121382,339.761670){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(153.340496,340.211670){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(152.559610,340.661670){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(151.778724,341.111670){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(150.997839,341.561670){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(150.216953,342.011670){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(149.436067,342.461670){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(148.655181,342.911670){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(147.874295,343.361670){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(147.093410,343.811670){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(147.416995,344.261670){\rule{9.437487pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(148.231772,344.711670){\rule{8.622711pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(149.046548,345.161670){\rule{7.807934pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(149.861324,345.611670){\rule{6.993158pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(150.676101,346.061670){\rule{6.178381pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(151.490877,346.511670){\rule{5.363605pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(152.305654,346.961670){\rule{4.548828pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(153.120430,347.411670){\rule{3.734052pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(153.935206,347.861670){\rule{2.919276pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(154.749983,348.311670){\rule{2.104499pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(155.564759,348.761670){\rule{1.289723pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(156.379536,349.211670){\rule{0.474946pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{159.232744}{337.253366}{57.677363}{9.665328}%
\vSd{156.637571}{338.411670}{41.868190}{10.502227}%
\vSd{146.535172}{336.483379}{102.033056}{7.864619}%
\vSd{156.558776}{349.698982}{65.486526}{6.393967}%
\vSd{148.469951}{336.483379}{3.998754}{11.041651}%
\vSd{143.050055}{354.746634}{-122.322637}{9.665328}%
\vSd{148.419585}{338.411670}{-167.014302}{8.581325}%
\vSd{148.469951}{354.746634}{3.998754}{11.041651}%
\vSd{146.531870}{354.746634}{-98.816083}{10.697832}%
\vSd{146.695905}{349.698982}{-151.088184}{11.425467}%
\vSd{143.141712}{346.578942}{-34.265443}{4.269327}%
\vSd{143.035398}{336.483379}{117.107905}{11.341418}%
\vSd{156.724437}{338.411670}{-23.586923}{2.894747}%
\vSd{159.218087}{355.516621}{-62.892095}{11.341418}%
\vSd{156.529482}{338.411670}{90.000000}{11.287312}%
\vSd{146.690759}{338.411670}{150.046501}{11.543277}%
\vSd{148.324657}{349.698982}{148.882666}{9.767273}%
\vSd{156.698518}{349.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSc{142.879622}{346.578942}{-62.892095}{11.341418}%
\vSc{148.457748}{336.483379}{3.998754}{11.041651}%
\vSc{159.084860}{337.253366}{57.677363}{9.665328}%
\vSc{159.062310}{345.421058}{117.107905}{11.341418}%
\vSc{148.457748}{355.516621}{-176.001246}{11.041651}%
\vSc{142.902171}{354.746634}{-122.322637}{9.665328}%
}}%
{\color{black}\put(352.00000,383.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont After: $k_l/k_p=1.1$}}}%
{\color{black!60}\vlB{%
\vSc{321.378943}{346.000000}{0.000000}{5.000000}%
\vSc{325.901723}{346.000000}{72.638338}{0.718860}%
\vSc{326.107146}{346.686109}{76.559782}{0.674598}%
\vSc{326.257504}{347.342231}{80.228189}{0.606256}%
\vSc{326.356016}{347.939691}{83.858783}{0.515646}%
\vSc{326.408683}{348.452378}{87.785076}{0.405809}%
\vSc{326.410781}{348.857884}{92.818991}{0.280943}%
\vSc{326.390160}{349.138487}{102.595344}{0.146973}%
\vSc{326.839910}{349.281922}{180.000000}{0.038217}%
\vSc{326.319894}{349.281922}{-102.595344}{0.146973}%
\vSc{326.294649}{349.138487}{-92.818991}{0.280943}%
\vSc{326.294417}{348.857884}{-87.785076}{0.405809}%
\vSc{326.312597}{348.452378}{-83.858783}{0.515646}%
\vSc{326.372145}{347.939691}{-80.228189}{0.606256}%
\vSc{326.481481}{347.342231}{-76.559782}{0.674598}%
\vSc{326.647365}{346.686109}{-72.638338}{0.718860}%
\vSc{326.874638}{346.000000}{-68.265762}{0.738616}%
\vSc{327.166255}{345.313891}{-63.214493}{0.734987}%
\vSc{327.523572}{344.657769}{-57.194137}{0.710830}%
\vSc{327.946907}{344.060309}{-49.825898}{0.670979}%
\vSc{328.436113}{343.547622}{-40.646448}{0.622524}%
\vSc{328.990125}{343.142116}{-29.211777}{0.574959}%
\vSc{329.603044}{342.861513}{-15.418914}{0.539487}%
\vSc{330.256051}{342.718078}{0.000000}{0.526237}%
\vSc{330.649351}{342.718078}{15.418914}{0.539487}%
\vSc{331.058338}{342.861513}{29.211777}{0.574959}%
\vSc{331.478500}{343.142116}{40.646448}{0.622524}%
\vSc{331.894487}{343.547622}{49.825898}{0.670979}%
\vSc{332.289132}{344.060309}{57.194137}{0.710830}%
\vSc{332.648161}{344.657769}{63.214493}{0.734987}%
\vSc{332.961279}{345.313891}{68.265762}{0.738616}%
\vSc{333.222025}{346.000000}{72.638338}{0.718860}%
}}%
{\color{black!60}\vlB{%
\vSc{333.427448}{346.686109}{76.559782}{0.674598}%
\vSc{333.577806}{347.342231}{80.228189}{0.606256}%
\vSc{333.676318}{347.939691}{83.858783}{0.515646}%
\vSc{333.728985}{348.452378}{87.785076}{0.405809}%
\vSc{333.731083}{348.857884}{92.818991}{0.280943}%
\vSc{333.710462}{349.138487}{102.595344}{0.146973}%
\vSc{334.160212}{349.281922}{180.000000}{0.038217}%
\vSc{333.640195}{349.281922}{-102.595344}{0.146973}%
\vSc{333.614951}{349.138487}{-92.818991}{0.280943}%
\vSc{333.614719}{348.857884}{-87.785076}{0.405809}%
\vSc{333.632899}{348.452378}{-83.858783}{0.515646}%
\vSc{333.692447}{347.939691}{-80.228189}{0.606256}%
\vSc{333.801783}{347.342231}{-76.559782}{0.674598}%
\vSc{333.967667}{346.686109}{-72.638338}{0.718860}%
\vSc{334.194940}{346.000000}{-68.265762}{0.738616}%
\vSc{334.486557}{345.313891}{-63.214493}{0.734987}%
\vSc{334.843874}{344.657769}{-57.194137}{0.710830}%
\vSc{335.267209}{344.060309}{-49.825898}{0.670979}%
\vSc{335.756415}{343.547622}{-40.646448}{0.622524}%
\vSc{336.310427}{343.142116}{-29.211777}{0.574959}%
\vSc{336.923346}{342.861513}{-15.418914}{0.539487}%
\vSc{337.576353}{342.718078}{0.000000}{0.526237}%
\vSc{337.969653}{342.718078}{15.418914}{0.539487}%
\vSc{338.378640}{342.861513}{29.211777}{0.574959}%
\vSc{338.798802}{343.142116}{40.646448}{0.622524}%
\vSc{339.214789}{343.547622}{49.825898}{0.670979}%
\vSc{339.609434}{344.060309}{57.194137}{0.710830}%
\vSc{339.968463}{344.657769}{63.214493}{0.734987}%
\vSc{340.281581}{345.313891}{68.265762}{0.738616}%
\vSc{340.542327}{346.000000}{72.638338}{0.718860}%
\vSc{340.747750}{346.686109}{76.559782}{0.674598}%
\vSc{340.898108}{347.342231}{80.228189}{0.606256}%
}}%
{\color{black!60}\vlB{%
\vSc{340.996620}{347.939691}{83.858783}{0.515646}%
\vSc{341.049287}{348.452378}{87.785076}{0.405809}%
\vSc{341.051385}{348.857884}{92.818991}{0.280943}%
\vSc{341.030764}{349.138487}{102.595344}{0.146973}%
\vSc{341.480514}{349.281922}{180.000000}{0.038217}%
\vSc{340.960497}{349.281922}{-102.595344}{0.146973}%
\vSc{340.935253}{349.138487}{-92.818991}{0.280943}%
\vSc{340.935021}{348.857884}{-87.785076}{0.405809}%
\vSc{340.953201}{348.452378}{-83.858783}{0.515646}%
\vSc{341.012749}{347.939691}{-80.228189}{0.606256}%
\vSc{341.122085}{347.342231}{-76.559782}{0.674598}%
\vSc{341.287969}{346.686109}{-72.638338}{0.718860}%
\vSc{341.515242}{346.000000}{-68.265762}{0.738616}%
\vSc{341.806859}{345.313891}{-63.214493}{0.734987}%
\vSc{342.164176}{344.657769}{-57.194137}{0.710830}%
\vSc{342.587511}{344.060309}{-49.825898}{0.670979}%
\vSc{343.076717}{343.547622}{-40.646448}{0.622524}%
\vSc{343.630729}{343.142116}{-29.211777}{0.574959}%
\vSc{344.243648}{342.861513}{-15.418914}{0.539487}%
\vSc{344.896655}{342.718078}{0.000000}{0.526237}%
\vSc{345.289955}{342.718078}{15.418914}{0.539487}%
\vSc{345.698942}{342.861513}{29.211777}{0.574959}%
\vSc{346.119104}{343.142116}{40.646448}{0.622524}%
\vSc{346.535091}{343.547622}{49.825898}{0.670979}%
\vSc{346.929736}{344.060309}{57.194137}{0.710830}%
\vSc{347.288765}{344.657769}{63.214493}{0.734987}%
\vSc{347.601882}{345.313891}{68.265762}{0.738616}%
\vSc{347.862629}{346.000000}{72.638338}{0.718860}%
\vSc{348.068052}{346.686109}{76.559782}{0.674598}%
\vSc{348.218410}{347.342231}{80.228189}{0.606256}%
\vSc{348.316922}{347.939691}{83.858783}{0.515646}%
\vSc{348.369589}{348.452378}{87.785076}{0.405809}%
}}%
{\color{black!60}\vlB{%
\vSc{348.371687}{348.857884}{92.818991}{0.280943}%
\vSc{348.351066}{349.138487}{102.595344}{0.146973}%
\vSc{348.800816}{349.281922}{180.000000}{0.038217}%
\vSc{348.280799}{349.281922}{-102.595344}{0.146973}%
\vSc{348.255555}{349.138487}{-92.818991}{0.280943}%
\vSc{348.255323}{348.857884}{-87.785076}{0.405809}%
\vSc{348.273503}{348.452378}{-83.858783}{0.515646}%
\vSc{348.333051}{347.939691}{-80.228189}{0.606256}%
\vSc{348.442387}{347.342231}{-76.559782}{0.674598}%
\vSc{348.608271}{346.686109}{-72.638338}{0.718860}%
\vSc{348.835544}{346.000000}{-68.265762}{0.738616}%
\vSc{349.127161}{345.313891}{-63.214493}{0.734987}%
\vSc{349.484478}{344.657769}{-57.194137}{0.710830}%
\vSc{349.907813}{344.060309}{-49.825898}{0.670979}%
\vSc{350.397019}{343.547622}{-40.646448}{0.622524}%
\vSc{350.951031}{343.142116}{-29.211777}{0.574959}%
\vSc{351.563950}{342.861513}{-15.418914}{0.539487}%
\vSc{352.216957}{342.718078}{0.000000}{0.526237}%
\vSc{352.610257}{342.718078}{15.418914}{0.539487}%
\vSc{353.019244}{342.861513}{29.211777}{0.574959}%
\vSc{353.439406}{343.142116}{40.646448}{0.622524}%
\vSc{353.855393}{343.547622}{49.825898}{0.670979}%
\vSc{354.250038}{344.060309}{57.194137}{0.710830}%
\vSc{354.609067}{344.657769}{63.214493}{0.734987}%
\vSc{354.922184}{345.313891}{68.265762}{0.738616}%
\vSc{355.182931}{346.000000}{72.638338}{0.718860}%
\vSc{355.388354}{346.686109}{76.559782}{0.674598}%
\vSc{355.538712}{347.342231}{80.228189}{0.606256}%
\vSc{355.637224}{347.939691}{83.858783}{0.515646}%
\vSc{355.689891}{348.452378}{87.785076}{0.405809}%
\vSc{355.691989}{348.857884}{92.818991}{0.280943}%
\vSc{355.671368}{349.138487}{102.595344}{0.146973}%
}}%
{\color{black!60}\vlB{%
\vSc{356.121118}{349.281922}{180.000000}{0.038217}%
\vSc{355.601101}{349.281922}{-102.595344}{0.146973}%
\vSc{355.575857}{349.138487}{-92.818991}{0.280943}%
\vSc{355.575625}{348.857884}{-87.785076}{0.405809}%
\vSc{355.593805}{348.452378}{-83.858783}{0.515646}%
\vSc{355.653353}{347.939691}{-80.228189}{0.606256}%
\vSc{355.762689}{347.342231}{-76.559782}{0.674598}%
\vSc{355.928573}{346.686109}{-72.638338}{0.718860}%
\vSc{356.155846}{346.000000}{-68.265762}{0.738616}%
\vSc{356.447463}{345.313891}{-63.214493}{0.734987}%
\vSc{356.804780}{344.657769}{-57.194137}{0.710830}%
\vSc{357.228115}{344.060309}{-49.825898}{0.670979}%
\vSc{357.717321}{343.547622}{-40.646448}{0.622524}%
\vSc{358.271333}{343.142116}{-29.211777}{0.574959}%
\vSc{358.884252}{342.861513}{-15.418914}{0.539487}%
\vSc{359.537259}{342.718078}{0.000000}{0.526237}%
\vSc{359.930559}{342.718078}{15.418914}{0.539487}%
\vSc{360.339546}{342.861513}{29.211777}{0.574959}%
\vSc{360.759708}{343.142116}{40.646448}{0.622524}%
\vSc{361.175695}{343.547622}{49.825898}{0.670979}%
\vSc{361.570340}{344.060309}{57.194137}{0.710830}%
\vSc{361.929369}{344.657769}{63.214493}{0.734987}%
\vSc{362.242486}{345.313891}{68.265762}{0.738616}%
\vSc{362.503233}{346.000000}{72.638338}{0.718860}%
\vSc{362.708656}{346.686109}{76.559782}{0.674598}%
\vSc{362.859014}{347.342231}{80.228189}{0.606256}%
\vSc{362.957525}{347.939691}{83.858783}{0.515646}%
\vSc{363.010193}{348.452378}{87.785076}{0.405809}%
\vSc{363.012291}{348.857884}{92.818991}{0.280943}%
\vSc{362.991670}{349.138487}{102.595344}{0.146973}%
\vSc{363.441420}{349.281922}{180.000000}{0.038217}%
\vSc{362.921403}{349.281922}{-102.595344}{0.146973}%
}}%
{\color{black!60}\vlB{%
\vSc{362.896159}{349.138487}{-92.818991}{0.280943}%
\vSc{362.895927}{348.857884}{-87.785076}{0.405809}%
\vSc{362.914107}{348.452378}{-83.858783}{0.515646}%
\vSc{362.973655}{347.939691}{-80.228189}{0.606256}%
\vSc{363.082991}{347.342231}{-76.559782}{0.674598}%
\vSc{363.248875}{346.686109}{-72.638338}{0.718860}%
\vSc{363.476148}{346.000000}{-68.265762}{0.738616}%
\vSc{363.767765}{345.313891}{-63.214493}{0.734987}%
\vSc{364.125082}{344.657769}{-57.194137}{0.710830}%
\vSc{364.548417}{344.060309}{-49.825898}{0.670979}%
\vSc{365.037623}{343.547622}{-40.646448}{0.622524}%
\vSc{365.591635}{343.142116}{-29.211777}{0.574959}%
\vSc{366.204554}{342.861513}{-15.418914}{0.539487}%
\vSc{366.857561}{342.718078}{0.000000}{0.526237}%
\vSc{367.250861}{342.718078}{15.418914}{0.539487}%
\vSc{367.659848}{342.861513}{29.211777}{0.574959}%
\vSc{368.080010}{343.142116}{40.646448}{0.622524}%
\vSc{368.495997}{343.547622}{49.825898}{0.670979}%
\vSc{368.890642}{344.060309}{57.194137}{0.710830}%
\vSc{369.249671}{344.657769}{63.214493}{0.734987}%
\vSc{369.562788}{345.313891}{68.265762}{0.738616}%
\vSc{369.823535}{346.000000}{72.638338}{0.718860}%
\vSc{370.028958}{346.686109}{76.559782}{0.674598}%
\vSc{370.179316}{347.342231}{80.228189}{0.606256}%
\vSc{370.277827}{347.939691}{83.858783}{0.515646}%
\vSc{370.330495}{348.452378}{87.785076}{0.405809}%
\vSc{370.332593}{348.857884}{92.818991}{0.280943}%
\vSc{370.311972}{349.138487}{102.595344}{0.146973}%
\vSc{370.761722}{349.281922}{180.000000}{0.038217}%
\vSc{370.241705}{349.281922}{-102.595344}{0.146973}%
\vSc{370.216461}{349.138487}{-92.818991}{0.280943}%
\vSc{370.216229}{348.857884}{-87.785076}{0.405809}%
}}%
{\color{black!60}\vlB{%
\vSc{370.234409}{348.452378}{-83.858783}{0.515646}%
\vSc{370.293957}{347.939691}{-80.228189}{0.606256}%
\vSc{370.403293}{347.342231}{-76.559782}{0.674598}%
\vSc{370.569176}{346.686109}{-72.638338}{0.718860}%
\vSc{370.796450}{346.000000}{-68.265762}{0.738616}%
\vSc{371.088067}{345.313891}{-63.214493}{0.734987}%
\vSc{371.445384}{344.657769}{-57.194137}{0.710830}%
\vSc{371.868719}{344.060309}{-49.825898}{0.670979}%
\vSc{372.357925}{343.547622}{-40.646448}{0.622524}%
\vSc{372.911937}{343.142116}{-29.211777}{0.574959}%
\vSc{373.524856}{342.861513}{-15.418914}{0.539487}%
\vSc{374.177863}{342.718078}{0.000000}{0.526237}%
\vSc{374.571163}{342.718078}{15.418914}{0.539487}%
\vSc{374.980150}{342.861513}{29.211777}{0.574959}%
\vSc{375.400312}{343.142116}{40.646448}{0.622524}%
\vSc{375.816299}{343.547622}{49.825898}{0.670979}%
\vSc{376.210944}{344.060309}{57.194137}{0.710830}%
\vSc{376.569973}{344.657769}{63.214493}{0.734987}%
\vSc{376.883090}{345.313891}{68.265762}{0.738616}%
\vSc{377.621057}{346.000000}{0.000000}{5.000000}%
}}%
{\color{vltTeal!31}\put(306.468308,336.483379){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(308.419694,336.933379){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(310.371080,337.383379){\rule{5.323206pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(312.322467,337.833379){\rule{2.341170pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(305.377437,336.483379){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(305.147082,336.933379){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(304.916727,337.383379){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(304.686372,337.833379){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(304.456017,338.283379){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(304.225662,338.733379){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.995307,339.183379){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.764952,339.633379){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.534597,340.083379){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.304242,340.533379){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.073887,340.983379){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(302.843532,341.433379){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(302.613178,341.883379){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(302.382823,342.333379){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(302.152468,342.783379){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(301.922113,343.233379){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(301.691758,343.683379){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(301.461403,344.133379){\rule{2.122739pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(301.231048,344.583379){\rule{1.692563pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(301.000693,345.033379){\rule{1.262387pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(300.770338,345.483379){\rule{0.832211pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(300.539983,345.933379){\rule{0.402036pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(315.992060,337.253366){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(314.961410,337.703366){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(313.930759,338.153366){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(314.319417,338.603366){\rule{3.184514pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(314.821510,339.053366){\rule{2.967147pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(315.323604,339.503366){\rule{2.749780pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(315.825698,339.953366){\rule{2.532414pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(316.327791,340.403366){\rule{2.315047pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(316.829885,340.853366){\rule{2.097680pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(317.331979,341.303366){\rule{1.880314pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(317.834073,341.753366){\rule{1.662947pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(318.336166,342.203366){\rule{1.445581pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(318.838260,342.653366){\rule{1.228214pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(319.340354,343.103366){\rule{1.010847pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(319.842447,343.553366){\rule{0.793481pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(320.344541,344.003366){\rule{0.576114pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(320.846635,344.453366){\rule{0.358748pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(321.348728,344.903366){\rule{0.141381pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(303.522765,344.175193){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(302.862234,344.625193){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(302.201704,345.075193){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(301.541173,345.525193){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(300.880642,345.975193){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(300.369779,346.425193){\rule{3.867113pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(300.654506,346.875193){\rule{3.652179pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(300.939233,347.325193){\rule{3.437245pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(301.223960,347.775193){\rule{3.222311pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(301.508687,348.225193){\rule{3.007377pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(301.793414,348.675193){\rule{2.792443pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(302.078141,349.125193){\rule{2.577509pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(302.362868,349.575193){\rule{2.362575pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(302.647596,350.025193){\rule{2.147641pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(302.932323,350.475193){\rule{1.932707pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(303.217050,350.925193){\rule{1.717773pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(303.501777,351.375193){\rule{1.502839pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(303.786504,351.825193){\rule{1.287905pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(304.071231,352.275193){\rule{1.072971pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(304.355958,352.725193){\rule{0.858036pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(304.640685,353.175193){\rule{0.643102pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(304.925412,353.625193){\rule{0.428168pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(305.210139,354.075193){\rule{0.213234pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(321.263963,345.421058){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(320.441281,345.871058){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(319.618599,346.321058){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(318.795918,346.771058){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(317.973236,347.221058){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(317.150555,347.671058){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(316.327873,348.121058){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(315.505191,348.571058){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(314.682510,349.021058){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(313.859828,349.471058){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(314.058353,349.921058){\rule{5.198223pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(314.263558,350.371058){\rule{4.762663pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(314.468763,350.821058){\rule{4.327104pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(314.673967,351.271058){\rule{3.891544pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(314.879172,351.721058){\rule{3.455985pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(315.084376,352.171058){\rule{3.020425pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(315.289581,352.621058){\rule{2.584865pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(315.494786,353.071058){\rule{2.149306pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(315.699990,353.521058){\rule{1.713746pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(315.905195,353.971058){\rule{1.278186pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(316.110400,354.421058){\rule{0.842627pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(316.315604,354.871058){\rule{0.407067pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(313.481750,349.698982){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(312.736287,350.148982){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(311.990823,350.598982){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(311.245360,351.048982){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(310.499896,351.498982){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(309.754433,351.948982){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(309.008969,352.398982){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(308.263506,352.848982){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(307.518042,353.298982){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(306.772579,353.748982){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(306.027115,354.198982){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(307.314348,354.648982){\rule{8.899987pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(313.751661,355.098982){\rule{2.667879pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(305.444654,336.483379){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(305.348732,336.933379){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(305.252810,337.383379){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(305.156888,337.833379){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(305.060966,338.283379){\rule{8.625696pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(304.965045,338.733379){\rule{7.940732pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(304.869123,339.183379){\rule{7.255768pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(304.773201,339.633379){\rule{6.570804pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(304.677279,340.083379){\rule{5.885840pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(304.581357,340.533379){\rule{5.200876pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(304.485435,340.983379){\rule{4.515912pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(304.389514,341.433379){\rule{3.830948pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(304.293592,341.883379){\rule{3.145984pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(304.197670,342.333379){\rule{2.461020pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(304.101748,342.783379){\rule{1.776056pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(304.005826,343.233379){\rule{1.091093pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(303.909904,343.683379){\rule{0.406129pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(313.854482,338.411670){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(313.854482,338.861670){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(313.854482,339.311670){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(313.854482,339.761670){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(313.854482,340.211670){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(313.854482,340.661670){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(313.854482,341.111670){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(313.854482,341.561670){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(313.854482,342.011670){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(313.854482,342.461670){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(313.854482,342.911670){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(313.854482,343.361670){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(313.854482,343.811670){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(313.854482,344.261670){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(313.854482,344.711670){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(313.854482,345.161670){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(313.854482,345.611670){\rule{7.061007pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(313.854482,346.061670){\rule{6.238326pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(313.854482,346.511670){\rule{5.415644pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(313.854482,346.961670){\rule{4.592963pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(313.854482,347.411670){\rule{3.770281pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(313.854482,347.861670){\rule{2.947599pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(313.854482,348.311670){\rule{2.124918pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(313.854482,348.761670){\rule{1.302236pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(313.854482,349.211670){\rule{0.479555pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(303.887927,344.175193){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(303.957720,344.625193){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(304.027513,345.075193){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(304.097306,345.525193){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(304.167099,345.975193){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(304.236892,346.425193){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(304.306685,346.875193){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(304.376478,347.325193){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(304.446271,347.775193){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(304.516064,348.225193){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(304.585857,348.675193){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(304.655650,349.125193){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(304.725443,349.575193){\rule{8.961375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(304.795236,350.025193){\rule{8.146118pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(304.865029,350.475193){\rule{7.330862pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(304.934822,350.925193){\rule{6.515605pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(305.004615,351.375193){\rule{5.700348pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(305.074409,351.825193){\rule{4.885092pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(305.144202,352.275193){\rule{4.069835pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(305.213995,352.725193){\rule{3.254579pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(305.283788,353.175193){\rule{2.439322pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(305.353581,353.625193){\rule{1.624066pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(305.423374,354.075193){\rule{0.808809pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(313.464039,338.411670){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(312.683153,338.861670){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(311.902268,339.311670){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(311.121382,339.761670){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(310.340496,340.211670){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(309.559610,340.661670){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(308.778724,341.111670){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(307.997839,341.561670){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(307.216953,342.011670){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(306.436067,342.461670){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(305.655181,342.911670){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(304.874295,343.361670){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(304.093410,343.811670){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(304.416995,344.261670){\rule{9.437487pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(305.231772,344.711670){\rule{8.622711pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(306.046548,345.161670){\rule{7.807934pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(306.861324,345.611670){\rule{6.993158pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(307.676101,346.061670){\rule{6.178381pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(308.490877,346.511670){\rule{5.363605pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(309.305654,346.961670){\rule{4.548828pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(310.120430,347.411670){\rule{3.734052pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(310.935206,347.861670){\rule{2.919276pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(311.749983,348.311670){\rule{2.104499pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(312.564759,348.761670){\rule{1.289723pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(313.379536,349.211670){\rule{0.474946pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{316.232744}{337.253366}{57.677363}{9.665328}%
\vSd{313.637571}{338.411670}{41.868190}{10.502227}%
\vSd{303.535172}{336.483379}{102.033056}{7.864619}%
\vSd{313.558776}{349.698982}{65.486526}{6.393967}%
\vSd{305.469951}{336.483379}{3.998754}{11.041651}%
\vSd{300.050055}{354.746634}{-122.322637}{9.665328}%
\vSd{305.419585}{338.411670}{-167.014302}{8.581325}%
\vSd{305.469951}{354.746634}{3.998754}{11.041651}%
\vSd{303.531870}{354.746634}{-98.816083}{10.697832}%
\vSd{303.695905}{349.698982}{-151.088184}{11.425467}%
\vSd{300.141712}{346.578942}{-34.265443}{4.269327}%
\vSd{300.035398}{336.483379}{117.107905}{11.341418}%
\vSd{313.724437}{338.411670}{-23.586923}{2.894747}%
\vSd{316.218087}{355.516621}{-62.892095}{11.341418}%
\vSd{313.529482}{338.411670}{90.000000}{11.287312}%
\vSd{303.690759}{338.411670}{150.046501}{11.543277}%
\vSd{305.324657}{349.698982}{148.882666}{9.767273}%
\vSd{313.698518}{349.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSc{299.879622}{346.578942}{-62.892095}{11.341418}%
\vSc{305.457748}{336.483379}{3.998754}{11.041651}%
\vSc{316.084860}{337.253366}{57.677363}{9.665328}%
\vSc{316.062310}{345.421058}{117.107905}{11.341418}%
\vSc{305.457748}{355.516621}{-176.001246}{11.041651}%
\vSc{299.902171}{354.746634}{-122.322637}{9.665328}%
}}%
{\color{vltTeal!31}\put(388.468308,336.483379){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(390.419694,336.933379){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(392.371080,337.383379){\rule{5.323206pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(394.322467,337.833379){\rule{2.341170pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(387.377437,336.483379){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(387.147082,336.933379){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(386.916727,337.383379){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(386.686372,337.833379){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(386.456017,338.283379){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(386.225662,338.733379){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(385.995307,339.183379){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(385.764952,339.633379){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(385.534597,340.083379){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(385.304242,340.533379){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(385.073887,340.983379){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(384.843532,341.433379){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(384.613178,341.883379){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(384.382823,342.333379){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(384.152468,342.783379){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(383.922113,343.233379){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(383.691758,343.683379){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(383.461403,344.133379){\rule{2.122739pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(383.231048,344.583379){\rule{1.692563pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(383.000693,345.033379){\rule{1.262387pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(382.770338,345.483379){\rule{0.832211pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(382.539983,345.933379){\rule{0.402036pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(397.992060,337.253366){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(396.961410,337.703366){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(395.930759,338.153366){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(396.319417,338.603366){\rule{3.184514pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(396.821510,339.053366){\rule{2.967147pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(397.323604,339.503366){\rule{2.749780pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(397.825698,339.953366){\rule{2.532414pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(398.327791,340.403366){\rule{2.315047pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(398.829885,340.853366){\rule{2.097680pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(399.331979,341.303366){\rule{1.880314pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(399.834073,341.753366){\rule{1.662947pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(400.336166,342.203366){\rule{1.445581pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(400.838260,342.653366){\rule{1.228214pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(401.340354,343.103366){\rule{1.010847pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(401.842447,343.553366){\rule{0.793481pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(402.344541,344.003366){\rule{0.576114pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(402.846635,344.453366){\rule{0.358748pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(403.348728,344.903366){\rule{0.141381pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(385.522765,344.175193){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(384.862234,344.625193){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(384.201704,345.075193){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(383.541173,345.525193){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(382.880642,345.975193){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(382.369779,346.425193){\rule{3.867113pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(382.654506,346.875193){\rule{3.652179pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(382.939233,347.325193){\rule{3.437245pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(383.223960,347.775193){\rule{3.222311pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(383.508687,348.225193){\rule{3.007377pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(383.793414,348.675193){\rule{2.792443pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(384.078141,349.125193){\rule{2.577509pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(384.362868,349.575193){\rule{2.362575pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(384.647596,350.025193){\rule{2.147641pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(384.932323,350.475193){\rule{1.932707pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(385.217050,350.925193){\rule{1.717773pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(385.501777,351.375193){\rule{1.502839pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(385.786504,351.825193){\rule{1.287905pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(386.071231,352.275193){\rule{1.072971pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(386.355958,352.725193){\rule{0.858036pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(386.640685,353.175193){\rule{0.643102pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(386.925412,353.625193){\rule{0.428168pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(387.210139,354.075193){\rule{0.213234pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(403.263963,345.421058){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(402.441281,345.871058){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(401.618599,346.321058){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(400.795918,346.771058){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(399.973236,347.221058){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(399.150555,347.671058){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(398.327873,348.121058){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(397.505191,348.571058){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(396.682510,349.021058){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(395.859828,349.471058){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(396.058353,349.921058){\rule{5.198223pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(396.263558,350.371058){\rule{4.762663pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(396.468763,350.821058){\rule{4.327104pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(396.673967,351.271058){\rule{3.891544pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(396.879172,351.721058){\rule{3.455985pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(397.084376,352.171058){\rule{3.020425pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(397.289581,352.621058){\rule{2.584865pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(397.494786,353.071058){\rule{2.149306pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(397.699990,353.521058){\rule{1.713746pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(397.905195,353.971058){\rule{1.278186pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(398.110400,354.421058){\rule{0.842627pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(398.315604,354.871058){\rule{0.407067pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(395.481750,349.698982){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(394.736287,350.148982){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(393.990823,350.598982){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(393.245360,351.048982){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(392.499896,351.498982){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(391.754433,351.948982){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(391.008969,352.398982){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(390.263506,352.848982){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(389.518042,353.298982){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(388.772579,353.748982){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(388.027115,354.198982){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(389.314348,354.648982){\rule{8.899987pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(395.751661,355.098982){\rule{2.667879pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(387.444654,336.483379){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(387.348732,336.933379){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(387.252810,337.383379){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(387.156888,337.833379){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(387.060966,338.283379){\rule{8.625696pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(386.965045,338.733379){\rule{7.940732pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(386.869123,339.183379){\rule{7.255768pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(386.773201,339.633379){\rule{6.570804pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(386.677279,340.083379){\rule{5.885840pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(386.581357,340.533379){\rule{5.200876pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(386.485435,340.983379){\rule{4.515912pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(386.389514,341.433379){\rule{3.830948pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(386.293592,341.883379){\rule{3.145984pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(386.197670,342.333379){\rule{2.461020pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(386.101748,342.783379){\rule{1.776056pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(386.005826,343.233379){\rule{1.091093pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(385.909904,343.683379){\rule{0.406129pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(395.854482,338.411670){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(395.854482,338.861670){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(395.854482,339.311670){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(395.854482,339.761670){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(395.854482,340.211670){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(395.854482,340.661670){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(395.854482,341.111670){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(395.854482,341.561670){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(395.854482,342.011670){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(395.854482,342.461670){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(395.854482,342.911670){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(395.854482,343.361670){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(395.854482,343.811670){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(395.854482,344.261670){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(395.854482,344.711670){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(395.854482,345.161670){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(395.854482,345.611670){\rule{7.061007pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(395.854482,346.061670){\rule{6.238326pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(395.854482,346.511670){\rule{5.415644pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(395.854482,346.961670){\rule{4.592963pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(395.854482,347.411670){\rule{3.770281pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(395.854482,347.861670){\rule{2.947599pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(395.854482,348.311670){\rule{2.124918pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(395.854482,348.761670){\rule{1.302236pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(395.854482,349.211670){\rule{0.479555pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(385.887927,344.175193){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(385.957720,344.625193){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(386.027513,345.075193){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(386.097306,345.525193){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(386.167099,345.975193){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(386.236892,346.425193){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(386.306685,346.875193){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(386.376478,347.325193){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(386.446271,347.775193){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(386.516064,348.225193){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(386.585857,348.675193){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(386.655650,349.125193){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(386.725443,349.575193){\rule{8.961375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(386.795236,350.025193){\rule{8.146118pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(386.865029,350.475193){\rule{7.330862pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(386.934822,350.925193){\rule{6.515605pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(387.004615,351.375193){\rule{5.700348pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(387.074409,351.825193){\rule{4.885092pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(387.144202,352.275193){\rule{4.069835pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(387.213995,352.725193){\rule{3.254579pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(387.283788,353.175193){\rule{2.439322pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(387.353581,353.625193){\rule{1.624066pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(387.423374,354.075193){\rule{0.808809pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(395.464039,338.411670){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(394.683153,338.861670){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(393.902268,339.311670){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(393.121382,339.761670){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(392.340496,340.211670){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(391.559610,340.661670){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(390.778724,341.111670){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(389.997839,341.561670){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(389.216953,342.011670){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(388.436067,342.461670){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(387.655181,342.911670){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(386.874295,343.361670){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(386.093410,343.811670){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(386.416995,344.261670){\rule{9.437487pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(387.231772,344.711670){\rule{8.622711pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(388.046548,345.161670){\rule{7.807934pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(388.861324,345.611670){\rule{6.993158pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(389.676101,346.061670){\rule{6.178381pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(390.490877,346.511670){\rule{5.363605pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(391.305654,346.961670){\rule{4.548828pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(392.120430,347.411670){\rule{3.734052pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(392.935206,347.861670){\rule{2.919276pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(393.749983,348.311670){\rule{2.104499pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(394.564759,348.761670){\rule{1.289723pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(395.379536,349.211670){\rule{0.474946pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{398.232744}{337.253366}{57.677363}{9.665328}%
\vSd{395.637571}{338.411670}{41.868190}{10.502227}%
\vSd{385.535172}{336.483379}{102.033056}{7.864619}%
\vSd{395.558776}{349.698982}{65.486526}{6.393967}%
\vSd{387.469951}{336.483379}{3.998754}{11.041651}%
\vSd{382.050055}{354.746634}{-122.322637}{9.665328}%
\vSd{387.419585}{338.411670}{-167.014302}{8.581325}%
\vSd{387.469951}{354.746634}{3.998754}{11.041651}%
\vSd{385.531870}{354.746634}{-98.816083}{10.697832}%
\vSd{385.695905}{349.698982}{-151.088184}{11.425467}%
\vSd{382.141712}{346.578942}{-34.265443}{4.269327}%
\vSd{382.035398}{336.483379}{117.107905}{11.341418}%
\vSd{395.724437}{338.411670}{-23.586923}{2.894747}%
\vSd{398.218087}{355.516621}{-62.892095}{11.341418}%
\vSd{395.529482}{338.411670}{90.000000}{11.287312}%
\vSd{385.690759}{338.411670}{150.046501}{11.543277}%
\vSd{387.324657}{349.698982}{148.882666}{9.767273}%
\vSd{395.698518}{349.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSc{381.879622}{346.578942}{-62.892095}{11.341418}%
\vSc{387.457748}{336.483379}{3.998754}{11.041651}%
\vSc{398.084860}{337.253366}{57.677363}{9.665328}%
\vSc{398.062310}{345.421058}{117.107905}{11.341418}%
\vSc{387.457748}{355.516621}{-176.001246}{11.041651}%
\vSc{381.902171}{354.746634}{-122.322637}{9.665328}%
\vSe{219.000000}{346.000000}{0.000000}{28.000000}%
\vSe{241.987022}{346.000000}{157.217594}{5.206175}%
\vSe{241.987022}{346.000000}{-157.217594}{5.206175}%
}}%
{\color{black}\put(235.00000,296.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $X(0^+)=X(0^-),\qquad \langle W_{\rm ctrl}\rangle/k_{\rm B}T=9/14$}}}%
{\color{black}\put(235.00000,276.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Positions, velocities and the material coordinate continue together.}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{265.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(116.00000,246.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Prepared displacement variance}}}%
{\color{black}\put(355.00000,246.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} A two-time covariance record}}}%
{\color{black}\vlB{%
\vSc{46.500000}{91.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(47.00000,77.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{130.000000}{91.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(130.50000,77.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{213.500000}{91.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(214.00000,77.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSc{44.000000}{105.117647}{0.000000}{3.000000}%
}}%
{\color{black}\put(40.00000,105.11765){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.2$}}}%
{\color{black}\vlB{%
\vSc{44.000000}{140.411765}{0.000000}{3.000000}%
}}%
{\color{black}\put(40.00000,140.41176){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.4$}}}%
{\color{black}\vlB{%
\vSc{44.000000}{175.705882}{0.000000}{3.000000}%
}}%
{\color{black}\put(40.00000,175.70588){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.6$}}}%
{\color{black}\vlB{%
\vSc{44.000000}{211.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(40.00000,211.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.8$}}}%
{\color{black}\vlB{%
\vSe{47.000000}{91.000000}{0.000000}{167.000000}%
\vSe{46.450000}{91.000000}{90.000000}{120.000000}%
}}%
{\color{black}\put(130.50000,57.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $t/\tau$}}}%
{\color{black}\put(47.00000,228.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\operatorname{Var}q_-/\ell_T^2$}}}%
{\color{black}\vlB{%
\vSc{289.500000}{91.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(290.00000,77.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{366.500000}{91.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(367.00000,77.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{443.500000}{91.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(444.00000,77.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSc{287.000000}{100.600000}{0.000000}{3.000000}%
}}%
{\color{black}\put(283.00000,100.60000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{287.000000}{148.600000}{0.000000}{3.000000}%
}}%
{\color{black}\put(283.00000,148.60000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.1$}}}%
{\color{black}\vlB{%
\vSc{287.000000}{196.600000}{0.000000}{3.000000}%
}}%
{\color{black}\put(283.00000,196.60000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.2$}}}%
{\color{black}\vlB{%
\vSe{290.000000}{91.000000}{0.000000}{154.000000}%
\vSe{289.450000}{91.000000}{90.000000}{120.000000}%
}}%
{\color{black}\put(367.00000,57.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $s/\tau$}}}%
{\color{black}\put(290.00000,228.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $C_{12}(s+\tau/2,s)/\ell_T^2$}}}%
{\color{vltTeal}\vlB{%
\vSt{46.054773}{195.873950}{-84.254079}{6.950186}%
\vSt{46.752418}{188.958684}{-83.250035}{5.920133}%
\vSt{47.450775}{183.079586}{-82.059645}{5.037082}%
\vSt{48.149965}{178.090798}{-80.708363}{4.309639}%
\vSt{48.850205}{173.837705}{-79.185820}{3.708650}%
\vSt{49.551743}{170.194917}{-77.483962}{3.210854}%
\vSt{50.254854}{167.060368}{-75.598035}{2.797622}%
\vSt{50.959824}{164.350662}{-73.527653}{2.453984}%
\vSt{51.666935}{161.997398}{-71.277855}{2.167847}%
\vSt{52.376433}{159.944260}{-68.860002}{1.929397}%
\vSt{53.088505}{158.144707}{-66.292322}{1.730625}%
\vSt{53.803241}{156.560132}{-63.599918}{1.564949}%
\vSt{54.520610}{155.158390}{-60.814082}{1.426926}%
\vSt{55.240444}{153.912624}{-57.970876}{1.312026}%
\vSt{55.962436}{152.800316}{-55.109085}{1.216458}%
\vSt{56.686164}{151.802525}{-52.267791}{1.137035}%
\vSt{57.411121}{150.903267}{-49.483921}{1.071071}%
\vSt{58.136759}{150.089014}{-46.790123}{1.016301}%
\vSt{58.862536}{149.348283}{-44.213241}{0.970818}%
\vSt{59.587955}{148.671301}{-41.773520}{0.933023}%
\vSt{60.312590}{148.049733}{-39.484515}{0.901576}%
\vSt{61.036105}{147.476448}{-37.353558}{0.875365}%
\vSt{61.758251}{146.945336}{-35.382610}{0.853465}%
\vSt{62.478869}{146.451151}{-33.569292}{0.835116}%
\vSt{63.197872}{145.989378}{-31.907944}{0.819690}%
\vSt{63.915236}{145.556126}{-30.390605}{0.806673}%
\vSt{64.630984}{145.148036}{-29.007854}{0.795644}%
\vSt{65.345174}{144.762205}{-27.749492}{0.786260}%
\vSt{66.057887}{144.396117}{-26.605062}{0.778237}%
\vSt{66.769220}{144.047593}{-25.564234}{0.771347}%
\vSt{67.479276}{143.714739}{-24.617062}{0.765399}%
\vSt{68.188161}{143.395911}{-23.754165}{0.760239}%
}}%
{\color{vltTeal}\vlB{%
\vSt{68.895979}{143.089677}{-22.966815}{0.755740}%
\vSt{69.602830}{142.794789}{-22.246992}{0.751797}%
\vSt{70.308809}{142.510159}{-21.587390}{0.748323}%
\vSt{71.014005}{142.234836}{-20.981399}{0.745246}%
\vSt{71.718498}{141.967990}{-20.423078}{0.742506}%
\vSt{72.422362}{141.708892}{-19.907107}{0.740055}%
\vSt{73.125664}{141.456907}{-19.428742}{0.737849}%
\vSt{73.828465}{141.211473}{-18.983765}{0.735856}%
\vSt{74.530818}{140.972098}{-18.568436}{0.734045}%
\vSt{75.232772}{140.738351}{-18.179445}{0.732391}%
\vSt{75.934371}{140.509850}{-17.813866}{0.730875}%
\vSt{76.635651}{140.286256}{-17.469119}{0.729478}%
\vSt{77.336648}{140.067273}{-17.142927}{0.728185}%
\vSt{78.037391}{139.852636}{-16.833287}{0.726984}%
\vSt{78.737908}{139.642110}{-16.538436}{0.725863}%
\vSt{79.438220}{139.435487}{-16.256823}{0.724814}%
\vSt{80.138350}{139.232580}{-15.987084}{0.723828}%
\vSt{80.838316}{139.033223}{-15.728021}{0.722899}%
\vSt{81.538132}{138.837266}{-15.478580}{0.722021}%
\vSt{82.237815}{138.644574}{-15.237836}{0.721188}%
\vSt{82.937376}{138.455027}{-15.004974}{0.720396}%
\vSt{83.636825}{138.268514}{-14.779280}{0.719642}%
\vSt{84.336174}{138.084936}{-14.560125}{0.718922}%
\vSt{85.035430}{137.904202}{-14.346957}{0.718233}%
\vSt{85.734601}{137.726229}{-14.139288}{0.717572}%
\vSt{86.433693}{137.550941}{-13.936691}{0.716938}%
\vSt{87.132712}{137.378266}{-13.738789}{0.716329}%
\vSt{87.831664}{137.208141}{-13.545249}{0.715741}%
\vSt{88.530553}{137.040505}{-13.355777}{0.715176}%
\vSt{89.229382}{136.875302}{-13.170115}{0.714630}%
\vSt{89.928157}{136.712479}{-12.988032}{0.714102}%
\vSt{90.626878}{136.551986}{-12.809327}{0.713592}%
}}%
{\color{vltTeal}\vlB{%
\vSt{91.325550}{136.393777}{-12.633819}{0.713099}%
\vSt{92.024175}{136.237809}{-12.461349}{0.712621}%
\vSt{92.722754}{136.084039}{-12.291773}{0.712159}%
\vSt{93.421291}{135.932427}{-12.124965}{0.711710}%
\vSt{94.119786}{135.782936}{-11.960811}{0.711275}%
\vSt{94.818242}{135.635530}{-11.799210}{0.710854}%
\vSt{95.516659}{135.490172}{-11.640070}{0.710444}%
\vSt{96.215038}{135.346831}{-11.483309}{0.710047}%
\vSt{96.913382}{135.205473}{-11.328852}{0.709660}%
\vSt{97.611691}{135.066068}{-11.176632}{0.709285}%
\vSt{98.309965}{134.928584}{-11.026587}{0.708921}%
\vSt{99.008207}{134.792992}{-10.878661}{0.708567}%
\vSt{99.706416}{134.659265}{-10.732802}{0.708223}%
\vSt{100.404593}{134.527373}{-10.588963}{0.707888}%
\vSt{101.102739}{134.397290}{-10.447100}{0.707563}%
\vSt{101.800854}{134.268990}{-10.307171}{0.707246}%
\vSt{102.498940}{134.142445}{-10.169140}{0.706939}%
\vSt{103.196996}{134.017632}{-10.032970}{0.706639}%
\vSt{103.895023}{133.894525}{-9.898628}{0.706348}%
\vSt{104.593022}{133.773100}{-9.766082}{0.706065}%
\vSt{105.290993}{133.653333}{-9.635303}{0.705790}%
\vSt{105.988936}{133.535200}{-9.506262}{0.705522}%
\vSt{106.686852}{133.418679}{-9.378932}{0.705261}%
\vSt{107.384741}{133.303748}{-9.253286}{0.705007}%
\vSt{108.082603}{133.190383}{-9.129300}{0.704761}%
\vSt{108.780440}{133.078564}{-9.006951}{0.704521}%
\vSt{109.478251}{132.968268}{-8.886213}{0.704287}%
\vSt{110.176036}{132.859475}{-8.767066}{0.704059}%
\vSt{110.873797}{132.752164}{-8.649487}{0.703838}%
\vSt{111.571532}{132.646314}{-8.533455}{0.703623}%
\vSt{112.269244}{132.541906}{-8.418949}{0.703413}%
\vSt{112.966931}{132.438919}{-8.305949}{0.703209}%
}}%
{\color{vltTeal}\vlB{%
\vSt{113.664594}{132.337334}{-8.194436}{0.703011}%
\vSt{114.362233}{132.237132}{-8.084389}{0.702818}%
\vSt{115.059850}{132.138293}{-7.975790}{0.702630}%
\vSt{115.757443}{132.040800}{-7.868621}{0.702447}%
\vSt{116.455014}{131.944634}{-7.762862}{0.702269}%
\vSt{117.152562}{131.849776}{-7.658496}{0.702096}%
\vSt{117.850088}{131.756209}{-7.555506}{0.701928}%
\vSt{118.547592}{131.663915}{-7.453873}{0.701763}%
\vSt{119.245074}{131.572876}{-7.353580}{0.701604}%
\vSt{119.942535}{131.483076}{-7.254611}{0.701449}%
\vSt{120.639975}{131.394498}{-7.156949}{0.701297}%
\vSt{121.337394}{131.307125}{-7.060577}{0.701150}%
\vSt{122.034792}{131.220941}{-6.965479}{0.701007}%
\vSt{122.732170}{131.135929}{-6.871639}{0.700868}%
\vSt{123.429528}{131.052073}{-6.779040}{0.700732}%
\vSt{124.126866}{130.969358}{-6.687668}{0.700600}%
\vSt{124.824184}{130.887768}{-6.597507}{0.700472}%
\vSt{125.521483}{130.807288}{-6.508541}{0.700347}%
\vSt{126.218763}{130.727903}{-6.420756}{0.700226}%
\vSt{126.916023}{130.649598}{-6.334135}{0.700107}%
\vSt{127.613265}{130.572357}{-6.248666}{0.699992}%
\vSt{128.310489}{130.496168}{-6.164331}{0.699880}%
\vSt{129.007694}{130.421014}{-6.081119}{0.699771}%
\vSt{129.704881}{130.346883}{-5.999013}{0.699665}%
\vSt{130.402050}{130.273760}{-5.918001}{0.699562}%
\vSt{131.099202}{130.201632}{-5.838067}{0.699461}%
\vSt{131.796336}{130.130484}{-5.759199}{0.699363}%
\vSt{132.493453}{130.060305}{-5.681382}{0.699268}%
\vSt{133.190554}{129.991080}{-5.604604}{0.699176}%
\vSt{133.887637}{129.922796}{-5.528850}{0.699086}%
\vSt{134.584704}{129.855442}{-5.454107}{0.698998}%
\vSt{135.281755}{129.789003}{-5.380363}{0.698913}%
}}%
{\color{vltTeal}\vlB{%
\vSt{135.978789}{129.723468}{-5.307605}{0.698830}%
\vSt{136.675808}{129.658824}{-5.235820}{0.698749}%
\vSt{137.372810}{129.595060}{-5.164995}{0.698670}%
\vSt{138.069798}{129.532163}{-5.095117}{0.698594}%
\vSt{138.766770}{129.470121}{-5.026176}{0.698519}%
\vSt{139.463727}{129.408923}{-4.958158}{0.698447}%
\vSt{140.160668}{129.348558}{-4.891051}{0.698376}%
\vSt{140.857596}{129.289013}{-4.824844}{0.698308}%
\vSt{141.554508}{129.230278}{-4.759525}{0.698241}%
\vSt{142.251406}{129.172343}{-4.695082}{0.698176}%
\vSt{142.948290}{129.115195}{-4.631504}{0.698113}%
\vSt{143.645160}{129.058824}{-4.568779}{0.698051}%
\vSt{144.342017}{129.003221}{-4.506897}{0.697992}%
\vSt{145.038859}{128.948373}{-4.445846}{0.697933}%
\vSt{145.735688}{128.894271}{-4.385616}{0.697877}%
\vSt{146.432504}{128.840906}{-4.326196}{0.697822}%
\vSt{147.129306}{128.788266}{-4.267574}{0.697768}%
\vSt{147.826096}{128.736342}{-4.209741}{0.697716}%
\vSt{148.522873}{128.685124}{-4.152686}{0.697665}%
\vSt{149.219637}{128.634603}{-4.096399}{0.697616}%
\vSt{149.916389}{128.584769}{-4.040870}{0.697567}%
\vSt{150.613128}{128.535613}{-3.986089}{0.697521}%
\vSt{151.309855}{128.487125}{-3.932046}{0.697475}%
\vSt{152.006571}{128.439297}{-3.878731}{0.697431}%
\vSt{152.703274}{128.392119}{-3.826134}{0.697388}%
\vSt{153.399966}{128.345583}{-3.774246}{0.697346}%
\vSt{154.096646}{128.299680}{-3.723059}{0.697305}%
\vSt{154.793315}{128.254401}{-3.672561}{0.697265}%
\vSt{155.489973}{128.209739}{-3.622745}{0.697227}%
\vSt{156.186619}{128.165683}{-3.573601}{0.697189}%
\vSt{156.883255}{128.122227}{-3.525120}{0.697152}%
\vSt{157.579880}{128.079362}{-3.477293}{0.697117}%
}}%
{\color{vltTeal}\vlB{%
\vSt{158.276494}{128.037079}{-3.430112}{0.697082}%
\vSt{158.973098}{127.995372}{-3.383569}{0.697048}%
\vSt{159.669691}{127.954232}{-3.337654}{0.697016}%
\vSt{160.366274}{127.913652}{-3.292359}{0.696984}%
\vSt{161.062847}{127.873624}{-3.247677}{0.696953}%
\vSt{161.759410}{127.834140}{-3.203598}{0.696922}%
\vSt{162.455963}{127.795193}{-3.160115}{0.696893}%
\vSt{163.152507}{127.756776}{-3.117220}{0.696864}%
\vSt{163.849041}{127.718881}{-3.074905}{0.696837}%
\vSt{164.545565}{127.681501}{-3.033162}{0.696810}%
\vSt{165.242080}{127.644631}{-2.991983}{0.696783}%
\vSt{165.938586}{127.608261}{-2.951362}{0.696758}%
\vSt{166.635083}{127.572386}{-2.911290}{0.696733}%
\vSt{167.331571}{127.536999}{-2.871761}{0.696708}%
\vSt{168.028050}{127.502094}{-2.832766}{0.696685}%
\vSt{168.724520}{127.467663}{-2.794299}{0.696662}%
\vSt{169.420982}{127.433701}{-2.756353}{0.696639}%
\vSt{170.117435}{127.400200}{-2.718921}{0.696618}%
\vSt{170.813880}{127.367155}{-2.681996}{0.696596}%
\vSt{171.510317}{127.334559}{-2.645570}{0.696576}%
\vSt{172.206746}{127.302407}{-2.609638}{0.696556}%
\vSt{172.903166}{127.270692}{-2.574193}{0.696536}%
\vSt{173.599578}{127.239409}{-2.539227}{0.696517}%
\vSt{174.295983}{127.208551}{-2.504736}{0.696499}%
\vSt{174.992380}{127.178112}{-2.470712}{0.696481}%
\vSt{175.688769}{127.148088}{-2.437148}{0.696463}%
\vSt{176.385151}{127.118472}{-2.404040}{0.696446}%
\vSt{177.081526}{127.089259}{-2.371381}{0.696430}%
\vSt{177.777893}{127.060443}{-2.339164}{0.696414}%
\vSt{178.474252}{127.032019}{-2.307383}{0.696398}%
\vSt{179.170605}{127.003982}{-2.276034}{0.696383}%
\vSt{179.866951}{126.976325}{-2.245110}{0.696368}%
}}%
{\color{vltTeal}\vlB{%
\vSt{180.563290}{126.949046}{-2.214605}{0.696353}%
\vSt{181.259622}{126.922137}{-2.184514}{0.696339}%
\vSt{181.955947}{126.895594}{-2.154830}{0.696326}%
\vSt{182.652265}{126.869412}{-2.125550}{0.696312}%
\vSt{183.348577}{126.843586}{-2.096666}{0.696299}%
\vSt{184.044882}{126.818112}{-2.068175}{0.696287}%
\vSt{184.741182}{126.792984}{-2.040069}{0.696275}%
\vSt{185.437474}{126.768197}{-2.012346}{0.696263}%
\vSt{186.133761}{126.743748}{-1.984998}{0.696251}%
\vSt{186.830041}{126.719632}{-1.958021}{0.696240}%
\vSt{187.526315}{126.695843}{-1.931411}{0.696229}%
\vSt{188.222584}{126.672378}{-1.905161}{0.696218}%
\vSt{188.918846}{126.649232}{-1.879268}{0.696208}%
\vSt{189.615103}{126.626401}{-1.853726}{0.696198}%
\vSt{190.311354}{126.603880}{-1.828531}{0.696188}%
\vSt{191.007599}{126.581666}{-1.803678}{0.696178}%
\vSt{191.703838}{126.559754}{-1.779162}{0.696169}%
\vSt{192.400073}{126.538140}{-1.754979}{0.696160}%
\vSt{193.096301}{126.516820}{-1.731124}{0.696151}%
\vSt{193.792525}{126.495789}{-1.707593}{0.696142}%
\vSt{194.488743}{126.475045}{-1.684382}{0.696134}%
\vSt{195.184955}{126.454583}{-1.661486}{0.696126}%
\vSt{195.881163}{126.434400}{-1.638900}{0.696118}%
\vSt{196.577366}{126.414490}{-1.616622}{0.696110}%
\vSt{197.273563}{126.394852}{-1.594646}{0.696103}%
\vSt{197.969756}{126.375481}{-1.572968}{0.696096}%
\vSt{198.665944}{126.356373}{-1.551585}{0.696089}%
\vSt{199.362127}{126.337525}{-1.530492}{0.696082}%
\vSt{200.058305}{126.318933}{-1.509685}{0.696075}%
\vSt{200.754478}{126.300595}{-1.489162}{0.696068}%
\vSt{201.450647}{126.282505}{-1.468916}{0.696062}%
\vSt{202.146811}{126.264662}{-1.448946}{0.696056}%
}}%
{\color{vltTeal}\vlB{%
\vSt{202.842971}{126.247061}{-1.429248}{0.696050}%
\vSt{203.539127}{126.229700}{-1.409816}{0.696044}%
\vSt{204.235278}{126.212575}{-1.390649}{0.696038}%
\vSt{204.931424}{126.195683}{-1.371742}{0.696033}%
\vSt{205.627567}{126.179020}{-1.353092}{0.696027}%
\vSt{206.323705}{126.162585}{-1.334696}{0.696022}%
\vSt{207.019839}{126.146372}{-1.316549}{0.696017}%
\vSt{207.715969}{126.130381}{-1.298649}{0.696012}%
\vSt{208.412095}{126.114606}{-1.280992}{0.696007}%
\vSt{209.108217}{126.099047}{-1.263575}{0.696003}%
\vSt{209.804336}{126.083699}{-1.246395}{0.695998}%
\vSt{210.500450}{126.068559}{-1.229448}{0.695994}%
\vSt{211.196560}{126.053626}{-1.212731}{0.695989}%
\vSt{211.892667}{126.038896}{-1.196242}{0.695985}%
\vSt{212.588770}{126.024366}{-1.179976}{0.695981}%
\vSt{213.284869}{126.010033}{-1.163932}{0.695977}%
}}%
{\color{vltRed}\vlB{%
\vSg{46.150447}{195.873950}{-88.141788}{4.500000}%
\vSg{46.377431}{188.877631}{-88.141788}{4.500000}%
\vSg{46.604414}{181.881312}{-88.141788}{4.500000}%
\vSg{46.831398}{174.884993}{-88.141788}{0.458960}%
\vSg{46.846562}{174.426274}{-87.627455}{4.041040}%
\vSg{47.117341}{167.890841}{-87.627455}{4.500000}%
\vSg{47.407119}{160.896842}{-87.627455}{3.267789}%
\vSg{47.542870}{157.631854}{-86.951016}{1.232211}%
\vSg{47.741385}{153.904926}{-86.951016}{4.500000}%
\vSg{48.113713}{146.914835}{-86.951016}{2.349896}%
\vSg{48.239486}{144.568266}{-86.082481}{2.150104}%
\vSg{48.557183}{139.929027}{-86.082481}{4.500000}%
\vSg{49.065160}{132.947609}{-84.966821}{4.500000}%
\vSg{49.694715}{125.975940}{-83.532862}{4.500000}%
\vSg{50.529952}{119.026097}{-81.688654}{3.457637}%
\vSg{51.035568}{115.604775}{-79.316143}{1.042363}%
\vSg{51.692286}{112.123818}{-79.316143}{0.210990}%
\vSg{51.740969}{111.916485}{-76.266233}{2.930927}%
\vSg{52.452479}{109.069355}{-72.357479}{1.358083}%
\vSg{53.774378}{105.439365}{-67.386013}{0.247424}%
\vSg{53.909582}{105.210963}{-61.161378}{1.442607}%
\vSg{54.665953}{103.947266}{-53.587184}{1.172228}%
\vSg{55.447031}{103.003902}{-44.787011}{0.980419}%
\vSg{56.251591}{102.313223}{-35.208891}{0.657321}%
\vSg{59.593172}{101.168887}{-2.402961}{0.592544}%
\vSg{60.179713}{101.144043}{2.772904}{0.696649}%
\vSg{60.815061}{101.177745}{6.865304}{0.700859}%
\vSg{61.463793}{101.261523}{10.075681}{0.706733}%
\vSg{62.123118}{101.385165}{12.585732}{0.712965}%
\vSg{62.790693}{101.540520}{14.545341}{0.718874}%
\vSg{63.464665}{101.721062}{16.073169}{0.371377}%
\vSg{66.161562}{102.588435}{18.888636}{0.049253}%
}}%
{\color{vltRed}\vlB{%
\vSg{66.200641}{102.604380}{19.425426}{0.737834}%
\vSg{66.890885}{102.849768}{19.825360}{0.739673}%
\vSg{67.582685}{103.100632}{20.114674}{0.741032}%
\vSg{68.275742}{103.355473}{20.314110}{0.741982}%
\vSg{68.969822}{103.613064}{20.440177}{0.742589}%
\vSg{69.664739}{103.872398}{20.506098}{0.742908}%
\vSg{70.360344}{104.132643}{20.522534}{0.004729}%
\vSg{72.709225}{105.008679}{20.353728}{0.465887}%
\vSg{73.147547}{105.170721}{20.244283}{0.741648}%
\vSg{73.845173}{105.427349}{20.115543}{0.741036}%
\vSg{74.543023}{105.682202}{19.970793}{0.740353}%
\vSg{75.241061}{105.935063}{19.812780}{0.739615}%
\vSg{75.939254}{106.185753}{19.643805}{0.738833}%
\vSg{76.637576}{106.434128}{19.465808}{0.332629}%
\vSg{79.320751}{107.365399}{18.892860}{0.114347}%
\vSg{79.431746}{107.402424}{18.692858}{0.734582}%
\vSg{80.130433}{107.637854}{18.489903}{0.733708}%
\vSg{80.829155}{107.870540}{18.284729}{0.732835}%
\vSg{81.527902}{108.100459}{18.077964}{0.731967}%
\vSg{82.226668}{108.327597}{17.870148}{0.731106}%
\vSg{82.925446}{108.551944}{17.661743}{0.721456}%
\vSg{86.012924}{109.509918}{16.829398}{0.421536}%
\vSg{86.419338}{109.631962}{16.623007}{0.726182}%
\vSg{87.118091}{109.839703}{16.417715}{0.725411}%
\vSg{87.816829}{110.044732}{16.213682}{0.724655}%
\vSg{88.515551}{110.247070}{16.011043}{0.723915}%
\vSg{89.214254}{110.446742}{15.809915}{0.723191}%
\vSg{89.912936}{110.643774}{15.610396}{0.455110}%
\vSg{92.774402}{111.423754}{14.829887}{0.650544}%
\vSg{93.406008}{111.590261}{14.639423}{0.719181}%
\vSg{94.104549}{111.772023}{14.450902}{0.718567}%
\vSg{94.803063}{111.951342}{14.264348}{0.717969}%
}}%
{\color{vltRed}\vlB{%
\vSg{95.501551}{112.128246}{14.079782}{0.717385}%
\vSg{96.200013}{112.302767}{13.897218}{0.716816}%
\vSg{96.898447}{112.474932}{13.716666}{0.259538}%
\vSg{99.589803}{113.117296}{13.187136}{0.102316}%
\vSg{99.691913}{113.140637}{13.014668}{0.714179}%
\vSg{100.390211}{113.301470}{12.844214}{0.713691}%
\vSg{101.088481}{113.460125}{12.675769}{0.713216}%
\vSg{101.786725}{113.616628}{12.509324}{0.712754}%
\vSg{102.484941}{113.771010}{12.344869}{0.712303}%
\vSg{103.183129}{113.923297}{12.182392}{0.711864}%
\vSg{103.881291}{114.073517}{12.021882}{0.119678}%
\vSg{106.452364}{114.609501}{11.552011}{0.223614}%
\vSg{106.673669}{114.654281}{11.399225}{0.709836}%
\vSg{107.371697}{114.794576}{11.248332}{0.709461}%
\vSg{108.069700}{114.932965}{11.099314}{0.709097}%
\vSg{108.767676}{115.069473}{10.952155}{0.708742}%
\vSg{109.465626}{115.204126}{10.806838}{0.708397}%
\vSg{110.163551}{115.336950}{10.663345}{0.708061}%
\vSg{110.861451}{115.467968}{10.521658}{0.022793}%
\vSg{113.349324}{115.920724}{10.107258}{0.306262}%
\vSg{113.652799}{115.974470}{9.972618}{0.706508}%
\vSg{114.350575}{116.096822}{9.839693}{0.706222}%
\vSg{115.048327}{116.217510}{9.708465}{0.705943}%
\vSg{115.746055}{116.336556}{9.578917}{0.705672}%
\vSg{116.443759}{116.453984}{9.451029}{0.705408}%
\vSg{117.141441}{116.569816}{9.324785}{0.663984}%
\vSg{120.272696}{117.070573}{8.835866}{0.359338}%
\vSg{120.629504}{117.125769}{8.717561}{0.703966}%
\vSg{121.327050}{117.232465}{8.600790}{0.703747}%
\vSg{122.024574}{117.337709}{8.485536}{0.703535}%
\vSg{122.722077}{117.441523}{8.371780}{0.703328}%
\vSg{123.419558}{117.543924}{8.259505}{0.703126}%
}}%
{\color{vltRed}\vlB{%
\vSg{124.117019}{117.644933}{8.148693}{0.622960}%
\vSg{127.216186}{118.077376}{7.719737}{0.389835}%
\vSg{127.604014}{118.129741}{7.615985}{0.702026}%
\vSg{128.301353}{118.222783}{7.513595}{0.701860}%
\vSg{128.998672}{118.314559}{7.412550}{0.701697}%
\vSg{129.695973}{118.405087}{7.312833}{0.701540}%
\vSg{130.393254}{118.494384}{7.214429}{0.701386}%
\vSg{131.090517}{118.582466}{7.117320}{0.601656}%
\vSg{134.174893}{118.957908}{6.741533}{0.403112}%
\vSg{134.576557}{119.005230}{6.650670}{0.700548}%
\vSg{135.273711}{119.086364}{6.561010}{0.700421}%
\vSg{135.970849}{119.166395}{6.472537}{0.700297}%
\vSg{136.667969}{119.245337}{6.385237}{0.700177}%
\vSg{137.365073}{119.323206}{6.299095}{0.700060}%
\vSg{138.062159}{119.400016}{6.214097}{0.595387}%
\vSg{141.145038}{119.727325}{5.885252}{0.403265}%
\vSg{141.547350}{119.768675}{5.805758}{0.699421}%
\vSg{142.244342}{119.839426}{5.727323}{0.699324}%
\vSg{142.941317}{119.909214}{5.649934}{0.699230}%
\vSg{143.638278}{119.978054}{5.573577}{0.699139}%
\vSg{144.335224}{120.045957}{5.498239}{0.699050}%
\vSg{145.032155}{120.112936}{5.423907}{0.600572}%
\vSg{148.123727}{120.399193}{5.136382}{0.393421}%
\vSg{148.516596}{120.434414}{5.066888}{0.698563}%
\vSg{149.213442}{120.496111}{4.998326}{0.698490}%
\vSg{149.910275}{120.556968}{4.930681}{0.698418}%
\vSg{150.607095}{120.616997}{4.863943}{0.698348}%
\vSg{151.303902}{120.676210}{4.798100}{0.698280}%
\vSg{152.000696}{120.734617}{4.733140}{0.614479}%
\vSg{155.108760}{120.985573}{4.481902}{0.375967}%
\vSg{155.484475}{121.014953}{4.421188}{0.697910}%
\vSg{156.181195}{121.068753}{4.361289}{0.697854}%
}}%
{\color{vltRed}\vlB{%
\vSg{156.877902}{121.121822}{4.302196}{0.697800}%
\vSg{157.574598}{121.174169}{4.243897}{0.697747}%
\vSg{158.271282}{121.225803}{4.186383}{0.697695}%
\vSg{158.967955}{121.276736}{4.129643}{0.635028}%
\vSg{162.098470}{121.497141}{3.910219}{0.352720}%
\vSg{162.451154}{121.521194}{3.857198}{0.697413}%
\vSg{163.147761}{121.568109}{3.804892}{0.697370}%
\vSg{163.844359}{121.614386}{3.753290}{0.697329}%
\vSg{164.540946}{121.660034}{3.702385}{0.697289}%
\vSg{165.237522}{121.705060}{3.652167}{0.697249}%
\vSg{165.934089}{121.749474}{3.602625}{0.660630}%
\vSg{169.091604}{121.943306}{3.411058}{0.325064}%
\vSg{169.416778}{121.962647}{3.364772}{0.697035}%
\vSg{170.113288}{122.003558}{3.319111}{0.697003}%
\vSg{170.809788}{122.043912}{3.274067}{0.696971}%
\vSg{171.506279}{122.083718}{3.229631}{0.696940}%
\vSg{172.202762}{122.122982}{3.185796}{0.696910}%
\vSg{172.899236}{122.161712}{3.142554}{0.690077}%
\vSg{176.087222}{122.332339}{2.975353}{0.294054}%
\vSg{176.381478}{122.347603}{2.934957}{0.696747}%
\vSg{177.077902}{122.383278}{2.895107}{0.696723}%
\vSg{177.774318}{122.418467}{2.855797}{0.696699}%
\vSg{178.470726}{122.453179}{2.817018}{0.696675}%
\vSg{179.167126}{122.487418}{2.778765}{0.696652}%
\vSg{179.863518}{122.521191}{2.741029}{0.696630}%
\vSg{180.559903}{122.554505}{2.703804}{0.025819}%
\vSg{183.084622}{122.671497}{2.595127}{0.260492}%
\vSg{183.345369}{122.683292}{2.559878}{0.696528}%
\vSg{184.041718}{122.714401}{2.525107}{0.696510}%
\vSg{184.738060}{122.745087}{2.490806}{0.696491}%
\vSg{185.434395}{122.775356}{2.456971}{0.696474}%
\vSg{186.130723}{122.805213}{2.423594}{0.696456}%
}}%
{\color{vltRed}\vlB{%
\vSg{186.827044}{122.834664}{2.390669}{0.696439}%
\vSg{187.523359}{122.863715}{2.358191}{0.060609}%
\vSg{190.083283}{122.967134}{2.263374}{0.224990}%
\vSg{190.308553}{122.976019}{2.232621}{0.696362}%
\vSg{191.004836}{123.003147}{2.202286}{0.696348}%
\vSg{191.701113}{123.029906}{2.172361}{0.696334}%
\vSg{192.397384}{123.056301}{2.142843}{0.696320}%
\vSg{193.093649}{123.082338}{2.113725}{0.696307}%
\vSg{193.789909}{123.108020}{2.085002}{0.696294}%
\vSg{194.486162}{123.133352}{2.056668}{0.097045}%
\vSg{197.082822}{123.224808}{1.973954}{0.188011}%
\vSg{197.271119}{123.231284}{1.947127}{0.696235}%
\vSg{197.967345}{123.254940}{1.920664}{0.696224}%
\vSg{198.663565}{123.278274}{1.894560}{0.696214}%
\vSg{199.359781}{123.301291}{1.868811}{0.696204}%
\vSg{200.055990}{123.323995}{1.843411}{0.696194}%
\vSg{200.752195}{123.346391}{1.818356}{0.696184}%
\vSg{201.448395}{123.368481}{1.793641}{0.134734}%
\vSg{204.082957}{123.449376}{1.721491}{0.149909}%
\vSg{204.233145}{123.453880}{1.698091}{0.696139}%
\vSg{204.929321}{123.474508}{1.675008}{0.696131}%
\vSg{205.625492}{123.494856}{1.652239}{0.696123}%
\vSg{206.321658}{123.514928}{1.629780}{0.696115}%
\vSg{207.017820}{123.534726}{1.607625}{0.696107}%
\vSg{207.713978}{123.554255}{1.585771}{0.696100}%
\vSg{208.410131}{123.573519}{1.564214}{0.173376}%
\vSg{211.083482}{123.645081}{1.501283}{0.110954}%
\vSg{211.194700}{123.647988}{1.480873}{0.696066}%
\vSg{211.890832}{123.665976}{1.460741}{0.696060}%
\vSg{212.586960}{123.683720}{1.440882}{0.696053}%
\vSg{213.283084}{123.701223}{1.421293}{0.696047}%
}}%
{\color{vltNeutral}\vlB{%
\vSc{47.000000}{124.970588}{0.000000}{1.100000}%
\vSc{50.500000}{124.970588}{0.000000}{1.100000}%
\vSc{54.000000}{124.970588}{0.000000}{1.100000}%
\vSc{57.500000}{124.970588}{0.000000}{1.100000}%
\vSc{61.000000}{124.970588}{0.000000}{1.100000}%
\vSc{64.500000}{124.970588}{0.000000}{1.100000}%
\vSc{68.000000}{124.970588}{0.000000}{1.100000}%
\vSc{71.500000}{124.970588}{0.000000}{1.100000}%
\vSc{75.000000}{124.970588}{0.000000}{1.100000}%
\vSc{78.500000}{124.970588}{0.000000}{1.100000}%
\vSc{82.000000}{124.970588}{0.000000}{1.100000}%
\vSc{85.500000}{124.970588}{0.000000}{1.100000}%
\vSc{89.000000}{124.970588}{0.000000}{1.100000}%
\vSc{92.500000}{124.970588}{0.000000}{1.100000}%
\vSc{96.000000}{124.970588}{0.000000}{1.100000}%
\vSc{99.500000}{124.970588}{0.000000}{1.100000}%
\vSc{103.000000}{124.970588}{0.000000}{1.100000}%
\vSc{106.500000}{124.970588}{0.000000}{1.100000}%
\vSc{110.000000}{124.970588}{0.000000}{1.100000}%
\vSc{113.500000}{124.970588}{0.000000}{1.100000}%
\vSc{117.000000}{124.970588}{0.000000}{1.100000}%
\vSc{120.500000}{124.970588}{0.000000}{1.100000}%
\vSc{124.000000}{124.970588}{0.000000}{1.100000}%
\vSc{127.500000}{124.970588}{0.000000}{1.100000}%
\vSc{131.000000}{124.970588}{0.000000}{1.100000}%
\vSc{134.500000}{124.970588}{0.000000}{1.100000}%
\vSc{138.000000}{124.970588}{0.000000}{1.100000}%
\vSc{141.500000}{124.970588}{0.000000}{1.100000}%
\vSc{145.000000}{124.970588}{0.000000}{1.100000}%
\vSc{148.500000}{124.970588}{0.000000}{1.100000}%
\vSc{152.000000}{124.970588}{0.000000}{1.100000}%
\vSc{155.500000}{124.970588}{0.000000}{1.100000}%
}}%
{\color{vltNeutral}\vlB{%
\vSc{159.000000}{124.970588}{0.000000}{1.100000}%
\vSc{162.500000}{124.970588}{0.000000}{1.100000}%
\vSc{166.000000}{124.970588}{0.000000}{1.100000}%
\vSc{169.500000}{124.970588}{0.000000}{1.100000}%
\vSc{173.000000}{124.970588}{0.000000}{1.100000}%
\vSc{176.500000}{124.970588}{0.000000}{1.100000}%
\vSc{180.000000}{124.970588}{0.000000}{1.100000}%
\vSc{183.500000}{124.970588}{0.000000}{1.100000}%
\vSc{187.000000}{124.970588}{0.000000}{1.100000}%
\vSc{190.500000}{124.970588}{0.000000}{1.100000}%
\vSc{194.000000}{124.970588}{0.000000}{1.100000}%
\vSc{197.500000}{124.970588}{0.000000}{1.100000}%
\vSc{201.000000}{124.970588}{0.000000}{1.100000}%
\vSc{204.500000}{124.970588}{0.000000}{1.100000}%
\vSc{208.000000}{124.970588}{0.000000}{1.100000}%
\vSc{211.500000}{124.970588}{0.000000}{1.100000}%
}}%
{\color{vltBlue}\vlB{%
\vSt{289.072704}{158.032683}{77.448416}{2.952656}%
\vSt{289.719997}{160.914772}{75.972247}{2.647229}%
\vSt{290.368813}{163.483056}{74.291885}{2.370076}%
\vSt{291.019094}{165.764618}{72.474856}{2.130903}%
\vSt{291.671016}{167.796615}{70.525613}{1.924699}%
\vSt{292.324724}{169.611203}{68.452723}{1.747131}%
\vSt{292.980326}{171.236235}{66.269150}{1.594438}%
\vSt{293.637869}{172.695857}{63.992224}{1.463345}%
\vSt{294.297326}{174.011015}{61.643238}{1.350990}%
\vSt{294.958592}{175.199897}{59.246663}{1.254865}%
\vSt{295.621477}{176.278298}{56.829011}{1.172766}%
\vSt{296.285719}{177.259952}{54.417464}{1.102757}%
\vSt{296.950998}{178.156800}{52.038433}{1.043135}%
\vSt{297.616958}{178.979233}{49.716215}{0.992410}%
\vSt{298.283235}{179.736294}{47.471912}{0.949279}%
\vSt{298.949476}{180.435862}{45.322701}{0.912608}%
\vSt{299.615363}{181.084797}{43.281487}{0.881417}%
\vSt{300.280623}{181.689082}{41.356928}{0.854863}%
\vSt{300.945038}{182.253931}{39.553737}{0.832223}%
\vSt{301.608447}{182.783891}{37.873178}{0.812883}%
\vSt{302.270738}{183.282933}{36.313671}{0.796323}%
\vSt{302.931850}{183.754520}{34.871413}{0.782103}%
\vSt{303.591760}{184.201677}{33.540974}{0.769854}%
\vSt{304.250477}{184.627047}{32.315822}{0.759266}%
\vSt{304.908034}{185.032940}{31.188767}{0.750079}%
\vSt{305.564481}{185.421375}{30.152317}{0.742074}%
\vSt{306.219882}{185.794119}{29.198951}{0.735071}%
\vSt{306.874305}{186.152719}{28.321322}{0.728917}%
\vSt{307.527823}{186.498529}{27.512395}{0.723485}%
\vSt{308.180510}{186.832736}{26.765543}{0.718667}%
\vSt{308.832436}{187.156381}{26.074598}{0.714374}%
\vSt{309.483671}{187.470378}{25.433876}{0.710530}%
}}%
{\color{vltBlue}\vlB{%
\vSt{310.134279}{187.775529}{24.838181}{0.707072}%
\vSt{310.784321}{188.072539}{24.282797}{0.703947}%
\vSt{311.433853}{188.362031}{23.763462}{0.701109}%
\vSt{312.082925}{188.644551}{23.276346}{0.698519}%
\vSt{312.731585}{188.920583}{22.818019}{0.696146}%
\vSt{313.379873}{189.190552}{22.385418}{0.693962}%
\vSt{314.027829}{189.454837}{21.975813}{0.691942}%
\vSt{314.675485}{189.713772}{21.586782}{0.690067}%
\vSt{315.322873}{189.967654}{21.216173}{0.688320}%
\vSt{315.970020}{190.216749}{20.862083}{0.686686}%
\vSt{316.616949}{190.461291}{20.522826}{0.685151}%
\vSt{317.263681}{190.701492}{20.196916}{0.683707}%
\vSt{317.910237}{190.937540}{19.883038}{0.682342}%
\vSt{318.556633}{191.169605}{19.580034}{0.681049}%
\vSt{319.202883}{191.397841}{19.286881}{0.679820}%
\vSt{319.849002}{191.622384}{19.002679}{0.678651}%
\vSt{320.494999}{191.843361}{18.726634}{0.677535}%
\vSt{321.140887}{192.060886}{18.458048}{0.676467}%
\vSt{321.786673}{192.275062}{18.196304}{0.675444}%
\vSt{322.432367}{192.485986}{17.940860}{0.674462}%
\vSt{323.077974}{192.693744}{17.691238}{0.673519}%
\vSt{323.723501}{192.898418}{17.447016}{0.672610}%
\vSt{324.368953}{193.100082}{17.207821}{0.671735}%
\vSt{325.014337}{193.298807}{16.973327}{0.670890}%
\vSt{325.659654}{193.494658}{16.743242}{0.670074}%
\vSt{326.304910}{193.687695}{16.517310}{0.669285}%
\vSt{326.950108}{193.877976}{16.295304}{0.668522}%
\vSt{327.595250}{194.065556}{16.077024}{0.667783}%
\vSt{328.240340}{194.250484}{15.862291}{0.667068}%
\vSt{328.885379}{194.432812}{15.650945}{0.666374}%
\vSt{329.530370}{194.612583}{15.442846}{0.665701}%
\vSt{330.175314}{194.789844}{15.237867}{0.665048}%
}}%
{\color{vltBlue}\vlB{%
\vSt{330.820214}{194.964637}{15.035895}{0.664414}%
\vSt{331.465070}{195.137002}{14.836829}{0.663798}%
\vSt{332.109883}{195.306978}{14.640578}{0.663201}%
\vSt{332.754656}{195.474605}{14.447060}{0.662620}%
\vSt{333.399388}{195.639919}{14.256199}{0.662055}%
\vSt{334.044082}{195.802956}{14.067928}{0.661506}%
\vSt{334.688737}{195.963750}{13.882186}{0.660973}%
\vSt{335.333355}{196.122334}{13.698916}{0.660454}%
\vSt{335.977936}{196.278743}{13.518065}{0.659950}%
\vSt{336.622481}{196.433007}{13.339586}{0.659459}%
\vSt{337.266990}{196.585159}{13.163434}{0.658982}%
\vSt{337.911465}{196.735229}{12.989568}{0.658517}%
\vSt{338.555905}{196.883246}{12.817949}{0.658066}%
\vSt{339.200312}{197.029241}{12.648539}{0.657626}%
\vSt{339.844685}{197.173241}{12.481306}{0.657199}%
\vSt{340.489025}{197.315275}{12.316215}{0.656782}%
\vSt{341.133333}{197.455372}{12.153236}{0.656377}%
\vSt{341.777608}{197.593557}{11.992340}{0.655983}%
\vSt{342.421852}{197.729858}{11.833497}{0.655600}%
\vSt{343.066064}{197.864300}{11.676680}{0.655226}%
\vSt{343.710245}{197.996911}{11.521863}{0.654863}%
\vSt{344.354396}{198.127714}{11.369020}{0.654510}%
\vSt{344.998516}{198.256736}{11.218126}{0.654165}%
\vSt{345.642606}{198.384000}{11.069157}{0.653830}%
\vSt{346.286666}{198.509532}{10.922089}{0.653504}%
\vSt{346.930697}{198.633354}{10.776899}{0.653187}%
\vSt{347.574699}{198.755490}{10.633565}{0.652878}%
\vSt{348.218672}{198.875964}{10.492064}{0.652578}%
\vSt{348.862617}{198.994798}{10.352374}{0.652285}%
\vSt{349.506533}{199.112014}{10.214474}{0.652000}%
\vSt{350.150422}{199.227636}{10.078343}{0.651723}%
\vSt{350.794283}{199.341684}{9.943960}{0.651453}%
}}%
{\color{vltBlue}\vlB{%
\vSt{351.438116}{199.454180}{9.811305}{0.651191}%
\vSt{352.081923}{199.565146}{9.680356}{0.650935}%
\vSt{352.725703}{199.674601}{9.551094}{0.650686}%
\vSt{353.369456}{199.782568}{9.423500}{0.650444}%
\vSt{354.013183}{199.889065}{9.297553}{0.650209}%
\vSt{354.656884}{199.994114}{9.173235}{0.649979}%
\vSt{355.300560}{200.097734}{9.050525}{0.649756}%
\vSt{355.944210}{200.199944}{8.929405}{0.649539}%
\vSt{356.587835}{200.300764}{8.809856}{0.649327}%
\vSt{357.231436}{200.400212}{8.691860}{0.649122}%
\vSt{357.875011}{200.498308}{8.575398}{0.648921}%
\vSt{358.518563}{200.595069}{8.460452}{0.648726}%
\vSt{359.162090}{200.690514}{8.347004}{0.648537}%
\vSt{359.805594}{200.784660}{8.235035}{0.648352}%
\vSt{360.449075}{200.877527}{8.124528}{0.648172}%
\vSt{361.092532}{200.969129}{8.015466}{0.647997}%
\vSt{361.735966}{201.059486}{7.907830}{0.647827}%
\vSt{362.379377}{201.148614}{7.801605}{0.647661}%
\vSt{363.022766}{201.236530}{7.696771}{0.647500}%
\vSt{363.666133}{201.323250}{7.593314}{0.647343}%
\vSt{364.309478}{201.408791}{7.491215}{0.647191}%
\vSt{364.952801}{201.493167}{7.390458}{0.647042}%
\vSt{365.596103}{201.576397}{7.291027}{0.646897}%
\vSt{366.239383}{201.658494}{7.192906}{0.646757}%
\vSt{366.882643}{201.739475}{7.096078}{0.646620}%
\vSt{367.525882}{201.819354}{7.000527}{0.646486}%
\vSt{368.169101}{201.898147}{6.906238}{0.646356}%
\vSt{368.812299}{201.975868}{6.813194}{0.646230}%
\vSt{369.455477}{202.052532}{6.721381}{0.646107}%
\vSt{370.098636}{202.128153}{6.630782}{0.645988}%
\vSt{370.741775}{202.202746}{6.541383}{0.645871}%
\vSt{371.384895}{202.276324}{6.453169}{0.645758}%
}}%
{\color{vltBlue}\vlB{%
\vSt{372.027996}{202.348901}{6.366125}{0.645648}%
\vSt{372.671078}{202.420492}{6.280236}{0.645541}%
\vSt{373.314142}{202.491108}{6.195487}{0.645436}%
\vSt{373.957187}{202.560764}{6.111864}{0.645335}%
\vSt{374.600214}{202.629473}{6.029353}{0.645236}%
\vSt{375.243223}{202.697247}{5.947940}{0.645140}%
\vSt{375.886215}{202.764100}{5.867611}{0.645046}%
\vSt{376.529189}{202.830043}{5.788351}{0.644955}%
\vSt{377.172145}{202.895089}{5.710148}{0.644867}%
\vSt{377.815085}{202.959251}{5.632987}{0.644780}%
\vSt{378.458008}{203.022540}{5.556856}{0.644696}%
\vSt{379.100915}{203.084968}{5.481741}{0.644615}%
\vSt{379.743805}{203.146547}{5.407629}{0.644535}%
\vSt{380.386678}{203.207289}{5.334507}{0.644458}%
\vSt{381.029536}{203.267204}{5.262363}{0.644383}%
\vSt{381.672378}{203.326305}{5.191183}{0.644309}%
\vSt{382.315204}{203.384602}{5.120956}{0.644238}%
\vSt{382.958015}{203.442105}{5.051670}{0.644169}%
\vSt{383.600811}{203.498827}{4.983310}{0.644101}%
\vSt{384.243592}{203.554777}{4.915867}{0.644036}%
\vSt{384.886358}{203.609966}{4.849328}{0.643972}%
\vSt{385.529109}{203.664405}{4.783681}{0.643910}%
\vSt{386.171846}{203.718103}{4.718914}{0.643849}%
\vSt{386.814568}{203.771071}{4.655016}{0.643790}%
\vSt{387.457277}{203.823319}{4.591976}{0.643733}%
\vSt{388.099972}{203.874855}{4.529783}{0.643677}%
\vSt{388.742652}{203.925691}{4.468425}{0.643623}%
\vSt{389.385320}{203.975836}{4.407891}{0.643570}%
\vSt{390.027974}{204.025298}{4.348171}{0.643519}%
\vSt{390.670615}{204.074088}{4.289254}{0.643469}%
\vSt{391.313242}{204.122214}{4.231130}{0.643420}%
\vSt{391.955857}{204.169686}{4.173787}{0.643373}%
}}%
{\color{vltBlue}\vlB{%
\vSt{392.598459}{204.216512}{4.117216}{0.643327}%
\vSt{393.241049}{204.262701}{4.061407}{0.643282}%
\vSt{393.883626}{204.308261}{4.006349}{0.643239}%
\vSt{394.526191}{204.353203}{3.952033}{0.643196}%
\vSt{395.168744}{204.397533}{3.898449}{0.643155}%
\vSt{395.811286}{204.441260}{3.845586}{0.643115}%
\vSt{396.453815}{204.484392}{3.793437}{0.643076}%
\vSt{397.096333}{204.526937}{3.741990}{0.643038}%
\vSt{397.738839}{204.568904}{3.691237}{0.643001}%
\vSt{398.381334}{204.610301}{3.641169}{0.642965}%
\vSt{399.023818}{204.651134}{3.591776}{0.642930}%
\vSt{399.666291}{204.691411}{3.543050}{0.642895}%
\vSt{400.308754}{204.731141}{3.494981}{0.642862}%
\vSt{400.951205}{204.770331}{3.447562}{0.642830}%
\vSt{401.593646}{204.808988}{3.400783}{0.642799}%
\vSt{402.236076}{204.847118}{3.354635}{0.642768}%
\vSt{402.878497}{204.884731}{3.309111}{0.642738}%
\vSt{403.520907}{204.921831}{3.264202}{0.642709}%
\vSt{404.163307}{204.958427}{3.219900}{0.642681}%
\vSt{404.805697}{204.994526}{3.176197}{0.642654}%
\vSt{405.448077}{205.030133}{3.133084}{0.642627}%
\vSt{406.090448}{205.065256}{3.090554}{0.642601}%
\vSt{406.732809}{205.099901}{3.048600}{0.642576}%
\vSt{407.375161}{205.134075}{3.007213}{0.642551}%
\vSt{408.017504}{205.167785}{2.966385}{0.642528}%
\vSt{408.659838}{205.201036}{2.926110}{0.642504}%
\vSt{409.302162}{205.233834}{2.886380}{0.642482}%
\vSt{409.944478}{205.266187}{2.847188}{0.642460}%
\vSt{410.586785}{205.298099}{2.808526}{0.642438}%
\vSt{411.229083}{205.329578}{2.770387}{0.642417}%
\vSt{411.871373}{205.360628}{2.732765}{0.642397}%
\vSt{412.513654}{205.391256}{2.695652}{0.642377}%
}}%
{\color{vltBlue}\vlB{%
\vSt{413.155927}{205.421467}{2.659042}{0.642358}%
\vSt{413.798192}{205.451268}{2.622927}{0.642340}%
\vSt{414.440449}{205.480663}{2.587302}{0.642321}%
\vSt{415.082698}{205.509659}{2.552159}{0.642304}%
\vSt{415.724938}{205.538260}{2.517492}{0.642287}%
\vSt{416.367172}{205.566472}{2.483295}{0.642270}%
\vSt{417.009397}{205.594300}{2.449561}{0.642254}%
\vSt{417.651615}{205.621750}{2.416285}{0.642238}%
\vSt{418.293825}{205.648826}{2.383459}{0.642222}%
\vSt{418.936029}{205.675535}{2.351079}{0.642207}%
\vSt{419.578224}{205.701880}{2.319137}{0.642193}%
\vSt{420.220413}{205.727866}{2.287628}{0.642178}%
\vSt{420.862595}{205.753499}{2.256547}{0.642165}%
\vSt{421.504769}{205.778784}{2.225887}{0.642151}%
\vSt{422.146937}{205.803725}{2.195642}{0.642138}%
\vSt{422.789098}{205.828326}{2.165808}{0.642125}%
\vSt{423.431252}{205.852593}{2.136379}{0.642113}%
\vSt{424.073400}{205.876530}{2.107348}{0.642101}%
\vSt{424.715541}{205.900141}{2.078712}{0.642089}%
\vSt{425.357676}{205.923431}{2.050464}{0.642078}%
\vSt{425.999804}{205.946405}{2.022599}{0.642067}%
\vSt{426.641926}{205.969066}{1.995112}{0.642056}%
\vSt{427.284042}{205.991418}{1.967998}{0.642045}%
\vSt{427.926152}{206.013467}{1.941252}{0.642035}%
\vSt{428.568256}{206.035216}{1.914869}{0.642025}%
\vSt{429.210354}{206.056669}{1.888844}{0.642016}%
\vSt{429.852446}{206.077830}{1.863172}{0.642006}%
\vSt{430.494533}{206.098703}{1.837849}{0.641997}%
\vSt{431.136613}{206.119293}{1.812869}{0.641988}%
\vSt{431.778688}{206.139602}{1.788229}{0.641979}%
\vSt{432.420758}{206.159635}{1.763923}{0.641971}%
\vSt{433.062822}{206.179396}{1.739946}{0.641963}%
}}%
{\color{vltBlue}\vlB{%
\vSt{433.704880}{206.198888}{1.716296}{0.641955}%
\vSt{434.346934}{206.218115}{1.692966}{0.641947}%
\vSt{434.988982}{206.237080}{1.669953}{0.641939}%
\vSt{435.631025}{206.255788}{1.647253}{0.641932}%
\vSt{436.273062}{206.274241}{1.624861}{0.641925}%
\vSt{436.915095}{206.292443}{1.602773}{0.641918}%
\vSt{437.557123}{206.310397}{1.580985}{0.641911}%
\vSt{438.199146}{206.328108}{1.559493}{0.641904}%
\vSt{438.841164}{206.345577}{1.538293}{0.641898}%
\vSt{439.483177}{206.362809}{1.517380}{0.641892}%
\vSt{440.125186}{206.379806}{1.496752}{0.641886}%
\vSt{440.767190}{206.396572}{1.476404}{0.641880}%
\vSt{441.409189}{206.413111}{1.456332}{0.641874}%
\vSt{442.051184}{206.429424}{1.436533}{0.641868}%
\vSt{442.693174}{206.445515}{1.417003}{0.641863}%
\vSt{443.335160}{206.461388}{1.397738}{0.641858}%
}}%
{\color{vltNeutral}\vlB{%
\vSx{290.000000}{207.612533}{0.000000}{4.500000}%
\vSx{297.000000}{207.612533}{0.000000}{4.500000}%
\vSx{304.000000}{207.612533}{0.000000}{4.500000}%
\vSx{311.000000}{207.612533}{0.000000}{4.500000}%
\vSx{318.000000}{207.612533}{0.000000}{4.500000}%
\vSx{325.000000}{207.612533}{0.000000}{4.500000}%
\vSx{332.000000}{207.612533}{0.000000}{4.500000}%
\vSx{339.000000}{207.612533}{0.000000}{4.500000}%
\vSx{346.000000}{207.612533}{0.000000}{4.500000}%
\vSx{353.000000}{207.612533}{0.000000}{4.500000}%
\vSx{360.000000}{207.612533}{0.000000}{4.500000}%
\vSx{367.000000}{207.612533}{0.000000}{4.500000}%
\vSx{374.000000}{207.612533}{0.000000}{4.500000}%
\vSx{381.000000}{207.612533}{0.000000}{4.500000}%
\vSx{388.000000}{207.612533}{0.000000}{4.500000}%
\vSx{395.000000}{207.612533}{0.000000}{4.500000}%
\vSx{402.000000}{207.612533}{0.000000}{4.500000}%
\vSx{409.000000}{207.612533}{0.000000}{4.500000}%
\vSx{416.000000}{207.612533}{0.000000}{4.500000}%
\vSx{423.000000}{207.612533}{0.000000}{4.500000}%
\vSx{430.000000}{207.612533}{0.000000}{4.500000}%
\vSx{437.000000}{207.612533}{0.000000}{4.500000}%
}}%
{\color{vltTeal}\vlB{%
\vSg{47.000000}{45.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(76.00000,45.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Continued state}}}%
{\color{vltRed}\vlB{%
\vSg{47.000000}{24.000000}{0.000000}{4.500000}%
\vSg{54.000000}{24.000000}{0.000000}{4.500000}%
\vSg{61.000000}{24.000000}{0.000000}{4.500000}%
\vSg{68.000000}{24.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(76.00000,24.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Replace $y$ by zero}}}%
{\color{vltBlue}\vlB{%
\vSg{289.000000}{45.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(318.00000,45.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Nonstationary record}}}%
{\color{vltNeutral}\vlB{%
\vSg{289.000000}{24.000000}{0.000000}{4.500000}%
\vSg{296.000000}{24.000000}{0.000000}{4.500000}%
\vSg{303.000000}{24.000000}{0.000000}{4.500000}%
\vSg{310.000000}{24.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(318.00000,24.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Post-event equilibrium}}}%
{\color{black}\vlB{%
\vSc{64.000000}{321.000000}{0.000000}{98.000000}%
\vSc{71.500000}{318.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(72.00000,310.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{153.500000}{318.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(154.00000,310.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\put(168.00000,321.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $x/d$}}}%
{\color{black}\vlB{%
\vSc{303.000000}{321.000000}{0.000000}{98.000000}%
\vSc{310.500000}{318.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(311.00000,310.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{392.500000}{318.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(393.00000,310.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\put(407.00000,321.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $x/d$}}}%
\end{picture}%


==> vlt-figures/figure-227.tex <==
\begin{picture}(470,515)%
{\color{black}\put(119.00000,495.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} One collective-coordinate well}}}%
{\color{black}\put(354.00000,495.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Coordinate probability laws}}}%
{\color{black}\vlB{%
\vSc{52.190476}{344.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(52.69048,330.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-2$}}}%
{\color{black}\vlB{%
\vSc{126.000000}{344.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(126.50000,330.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{199.809524}{344.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(200.30952,330.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{344.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,344.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{384.833333}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,384.83333){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{425.666667}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,425.66667){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSe{49.000000}{344.000000}{0.000000}{155.000000}%
\vSe{48.450000}{344.000000}{90.000000}{98.000000}%
}}%
{\color{black}\put(126.50000,310.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $q$}}}%
{\color{black}\put(49.00000,459.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $V/(\hbar\omega_s)$}}}%
{\color{black}\vlB{%
\vSv{48.173570}{434.037500}{-66.672424}{0.782853}%
\vSv{48.484092}{433.318641}{-66.588639}{0.780208}%
\vSv{48.794619}{432.602662}{-66.504284}{0.777565}%
\vSv{49.105152}{431.889565}{-66.419354}{0.774924}%
\vSv{49.415690}{431.179350}{-66.333843}{0.772284}%
\vSv{49.726234}{430.472015}{-66.247746}{0.769646}%
\vSv{50.036783}{429.767562}{-66.161056}{0.767009}%
\vSv{50.347338}{429.065989}{-66.073769}{0.764375}%
\vSv{50.657899}{428.367298}{-65.985878}{0.761742}%
\vSv{50.968466}{427.671489}{-65.897378}{0.759111}%
\vSv{51.279039}{426.978560}{-65.808262}{0.756482}%
\vSv{51.589617}{426.288513}{-65.718525}{0.753855}%
\vSv{51.900202}{425.601346}{-65.628161}{0.751230}%
\vSv{52.210793}{424.917061}{-65.537163}{0.748606}%
\vSv{52.521390}{424.235658}{-65.445525}{0.745985}%
\vSv{52.831994}{423.557135}{-65.353241}{0.743365}%
\vSv{53.142603}{422.881494}{-65.260305}{0.740747}%
\vSv{53.453220}{422.208733}{-65.166709}{0.738131}%
\vSv{53.763843}{421.538854}{-65.072449}{0.735518}%
\vSv{54.074472}{420.871857}{-64.977516}{0.732906}%
\vSv{54.385109}{420.207740}{-64.881904}{0.730296}%
\vSv{54.695752}{419.546505}{-64.785607}{0.727688}%
\vSv{55.006402}{418.888150}{-64.688617}{0.725083}%
\vSv{55.317059}{418.232677}{-64.590928}{0.722479}%
\vSv{55.627724}{417.580086}{-64.492533}{0.719878}%
\vSv{55.938395}{416.930375}{-64.393425}{0.717278}%
\vSv{56.249074}{416.283546}{-64.293595}{0.714681}%
\vSv{56.559761}{415.639597}{-64.193038}{0.712086}%
\vSv{56.870455}{414.998530}{-64.091746}{0.709494}%
\vSv{57.181156}{414.360345}{-63.989711}{0.706903}%
\vSv{57.491866}{413.725040}{-63.886925}{0.704315}%
\vSv{57.802583}{413.092617}{-63.783382}{0.701729}%
}}%
{\color{black}\vlB{%
\vSv{58.113308}{412.463074}{-63.679073}{0.699145}%
\vSv{58.424041}{411.836413}{-63.573991}{0.696564}%
\vSv{58.734783}{411.212634}{-63.468127}{0.693985}%
\vSv{59.045532}{410.591735}{-63.361474}{0.691408}%
\vSv{59.356291}{409.973718}{-63.254023}{0.688834}%
\vSv{59.667057}{409.358581}{-63.145767}{0.686262}%
\vSv{59.977833}{408.746326}{-63.036697}{0.683693}%
\vSv{60.288617}{408.136953}{-62.926804}{0.681126}%
\vSv{60.599410}{407.530460}{-62.816081}{0.678562}%
\vSv{60.910212}{406.926849}{-62.704517}{0.676001}%
\vSv{61.221023}{406.326118}{-62.592106}{0.673441}%
\vSv{61.531844}{405.728269}{-62.478837}{0.670885}%
\vSv{61.842674}{405.133302}{-62.364702}{0.668331}%
\vSv{62.153513}{404.541215}{-62.249692}{0.665780}%
\vSv{62.464363}{403.952010}{-62.133798}{0.663232}%
\vSv{62.775222}{403.365685}{-62.017010}{0.660686}%
\vSv{63.086091}{402.782242}{-61.899319}{0.658143}%
\vSv{63.396970}{402.201681}{-61.780716}{0.655603}%
\vSv{63.707860}{401.624000}{-61.661190}{0.653065}%
\vSv{64.018759}{401.049201}{-61.540733}{0.650531}%
\vSv{64.329670}{400.477282}{-61.419333}{0.647999}%
\vSv{64.640591}{399.908245}{-61.296983}{0.645471}%
\vSv{64.951523}{399.342090}{-61.173670}{0.642945}%
\vSv{65.262466}{398.778815}{-61.049385}{0.640422}%
\vSv{65.573421}{398.218422}{-60.924118}{0.637903}%
\vSv{65.884387}{397.660909}{-60.797858}{0.635386}%
\vSv{66.195364}{397.106278}{-60.670595}{0.632873}%
\vSv{66.506353}{396.554529}{-60.542317}{0.630362}%
\vSv{66.817354}{396.005660}{-60.413014}{0.627855}%
\vSv{67.128367}{395.459673}{-60.282675}{0.625351}%
\vSv{67.439392}{394.916566}{-60.151289}{0.622851}%
\vSv{67.750429}{394.376341}{-60.018844}{0.620353}%
}}%
{\color{black}\vlB{%
\vSv{68.061479}{393.838998}{-59.885329}{0.617859}%
\vSv{68.372542}{393.304535}{-59.750733}{0.615369}%
\vSv{68.683618}{392.772954}{-59.615043}{0.612882}%
\vSv{68.994707}{392.244253}{-59.478249}{0.610398}%
\vSv{69.305810}{391.718434}{-59.340337}{0.607918}%
\vSv{69.616926}{391.195497}{-59.201297}{0.605441}%
\vSv{69.928055}{390.675440}{-59.061115}{0.602968}%
\vSv{70.239199}{390.158265}{-58.919779}{0.600499}%
\vSv{70.550357}{389.643970}{-58.777277}{0.598033}%
\vSv{70.861529}{389.132557}{-58.633596}{0.595571}%
\vSv{71.172716}{388.624026}{-58.488723}{0.593113}%
\vSv{71.483918}{388.118375}{-58.342645}{0.590658}%
\vSv{71.795135}{387.615606}{-58.195349}{0.588208}%
\vSv{72.106367}{387.115717}{-58.046821}{0.585761}%
\vSv{72.417615}{386.618710}{-57.897049}{0.583318}%
\vSv{72.728878}{386.124585}{-57.746018}{0.580880}%
\vSv{73.040158}{385.633340}{-57.593714}{0.578445}%
\vSv{73.351453}{385.144977}{-57.440124}{0.576015}%
\vSv{73.662766}{384.659494}{-57.285234}{0.573588}%
\vSv{73.974095}{384.176893}{-57.129029}{0.571166}%
\vSv{74.285440}{383.697174}{-56.971494}{0.568749}%
\vSv{74.596804}{383.220335}{-56.812616}{0.566335}%
\vSv{74.908184}{382.746378}{-56.652379}{0.563926}%
\vSv{75.219583}{382.275301}{-56.490769}{0.561522}%
\vSv{75.530999}{381.807106}{-56.327770}{0.559122}%
\vSv{75.842434}{381.341793}{-56.163366}{0.556726}%
\vSv{76.153888}{380.879360}{-55.997544}{0.554335}%
\vSv{76.465360}{380.419809}{-55.830286}{0.551949}%
\vSv{76.776852}{379.963138}{-55.661576}{0.549568}%
\vSv{77.088363}{379.509349}{-55.491400}{0.547191}%
\vSv{77.399894}{379.058442}{-55.319741}{0.544819}%
\vSv{77.711445}{378.610415}{-55.146582}{0.542452}%
}}%
{\color{black}\vlB{%
\vSv{78.023016}{378.165270}{-54.971907}{0.540090}%
\vSv{78.334609}{377.723005}{-54.795700}{0.537734}%
\vSv{78.646222}{377.283622}{-54.617942}{0.535382}%
\vSv{78.957856}{376.847121}{-54.438618}{0.533035}%
\vSv{79.269513}{376.413500}{-54.257710}{0.530694}%
\vSv{79.581191}{375.982761}{-54.075201}{0.528358}%
\vSv{79.892892}{375.554902}{-53.891072}{0.526028}%
\vSv{80.204615}{375.129925}{-53.705307}{0.523703}%
\vSv{80.516362}{374.707830}{-53.517887}{0.521384}%
\vSv{80.828132}{374.288615}{-53.328794}{0.519070}%
\vSv{81.139925}{373.872282}{-53.138010}{0.516762}%
\vSv{81.451743}{373.458829}{-52.945516}{0.514459}%
\vSv{81.763586}{373.048258}{-52.751294}{0.512163}%
\vSv{82.075453}{372.640569}{-52.555324}{0.509873}%
\vSv{82.387346}{372.235760}{-52.357588}{0.507588}%
\vSv{82.699264}{371.833833}{-52.158067}{0.505310}%
\vSv{83.011209}{371.434786}{-51.956740}{0.503037}%
\vSv{83.323180}{371.038621}{-51.753589}{0.500772}%
\vSv{83.635178}{370.645338}{-51.548594}{0.498512}%
\vSv{83.947203}{370.254935}{-51.341735}{0.496259}%
\vSv{84.259256}{369.867414}{-51.132992}{0.494012}%
\vSv{84.571337}{369.482773}{-50.922344}{0.491772}%
\vSv{84.883447}{369.101014}{-50.709771}{0.489539}%
\vSv{85.195585}{368.722137}{-50.495253}{0.487312}%
\vSv{85.507753}{368.346140}{-50.278769}{0.485093}%
\vSv{85.819952}{367.973025}{-50.060298}{0.482880}%
\vSv{86.132180}{367.602790}{-49.839818}{0.480675}%
\vSv{86.444439}{367.235437}{-49.617310}{0.478476}%
\vSv{86.756730}{366.870966}{-49.392750}{0.476285}%
\vSv{87.069052}{366.509375}{-49.166119}{0.474102}%
\vSv{87.381407}{366.150666}{-48.937394}{0.471926}%
\vSv{87.693794}{365.794837}{-48.706553}{0.469757}%
}}%
{\color{black}\vlB{%
\vSv{88.006215}{365.441890}{-48.473575}{0.467596}%
\vSv{88.318669}{365.091825}{-48.238438}{0.465443}%
\vSv{88.631158}{364.744640}{-48.001119}{0.463298}%
\vSv{88.943681}{364.400337}{-47.761596}{0.461161}%
\vSv{89.256240}{364.058914}{-47.519847}{0.459032}%
\vSv{89.568834}{363.720373}{-47.275850}{0.456911}%
\vSv{89.881465}{363.384714}{-47.029582}{0.454798}%
\vSv{90.194132}{363.051935}{-46.781020}{0.452694}%
\vSv{90.506837}{362.722038}{-46.530141}{0.450599}%
\vSv{90.819580}{362.395021}{-46.276923}{0.448513}%
\vSv{91.132361}{362.070886}{-46.021343}{0.446435}%
\vSv{91.445182}{361.749633}{-45.763379}{0.444366}%
\vSv{91.758042}{361.431260}{-45.503006}{0.442306}%
\vSv{92.070942}{361.115769}{-45.240203}{0.440256}%
\vSv{92.383882}{360.803158}{-44.974945}{0.438215}%
\vSv{92.696864}{360.493429}{-44.707211}{0.436183}%
\vSv{93.009888}{360.186582}{-44.436977}{0.434161}%
\vSv{93.322954}{359.882615}{-44.164220}{0.432149}%
\vSv{93.636064}{359.581530}{-43.888918}{0.430146}%
\vSv{93.949217}{359.283325}{-43.611047}{0.428154}%
\vSv{94.262414}{358.988002}{-43.330584}{0.426172}%
\vSv{94.575656}{358.695561}{-43.047507}{0.424200}%
\vSv{94.888943}{358.406000}{-42.761793}{0.422238}%
\vSv{95.202277}{358.119321}{-42.473419}{0.420287}%
\vSv{95.515657}{357.835522}{-42.182363}{0.418347}%
\vSv{95.829084}{357.554605}{-41.888602}{0.416418}%
\vSv{96.142559}{357.276570}{-41.592115}{0.414500}%
\vSv{96.456083}{357.001415}{-41.292879}{0.412593}%
\vSv{96.769655}{356.729142}{-40.990873}{0.410697}%
\vSv{97.083277}{356.459749}{-40.686074}{0.408813}%
\vSv{97.396950}{356.193238}{-40.378461}{0.406941}%
\vSv{97.710673}{355.929609}{-40.068014}{0.405080}%
}}%
{\color{black}\vlB{%
\vSv{98.024448}{355.668860}{-39.754711}{0.403231}%
\vSv{98.338275}{355.410993}{-39.438531}{0.401395}%
\vSv{98.652155}{355.156006}{-39.119455}{0.399571}%
\vSv{98.966088}{354.903901}{-38.797463}{0.397759}%
\vSv{99.280075}{354.654678}{-38.472534}{0.395960}%
\vSv{99.594116}{354.408335}{-38.144651}{0.394174}%
\vSv{99.908212}{354.164874}{-37.813793}{0.392401}%
\vSv{100.222365}{353.924293}{-37.479943}{0.390642}%
\vSv{100.536573}{353.686594}{-37.143083}{0.388895}%
\vSv{100.850839}{353.451777}{-36.803196}{0.387162}%
\vSv{101.165161}{353.219840}{-36.460265}{0.385443}%
\vSv{101.479542}{352.990785}{-36.114273}{0.383738}%
\vSv{101.793981}{352.764610}{-35.765206}{0.382047}%
\vSv{102.108480}{352.541317}{-35.413048}{0.380370}%
\vSv{102.423038}{352.320906}{-35.057785}{0.378708}%
\vSv{102.737656}{352.103375}{-34.699403}{0.377060}%
\vSv{103.052335}{351.888726}{-34.337890}{0.375427}%
\vSv{103.367075}{351.676957}{-33.973234}{0.373810}%
\vSv{103.681877}{351.468070}{-33.605423}{0.372207}%
\vSv{103.996740}{351.262065}{-33.234446}{0.370621}%
\vSv{104.311667}{351.058940}{-32.860295}{0.369049}%
\vSv{104.626656}{350.858697}{-32.482961}{0.367494}%
\vSv{104.941709}{350.661334}{-32.102436}{0.365955}%
\vSv{105.256825}{350.466853}{-31.718713}{0.364432}%
\vSv{105.572006}{350.275254}{-31.331787}{0.362925}%
\vSv{105.887252}{350.086535}{-30.941654}{0.361435}%
\vSv{106.202562}{349.900698}{-30.548309}{0.359962}%
\vSv{106.517937}{349.717741}{-30.151751}{0.358507}%
\vSv{106.833378}{349.537666}{-29.751979}{0.357068}%
\vSv{107.148885}{349.360473}{-29.348992}{0.355647}%
\vSv{107.464458}{349.186160}{-28.942792}{0.354244}%
\vSv{107.780096}{349.014729}{-28.533382}{0.352859}%
}}%
{\color{black}\vlB{%
\vSv{108.095802}{348.846178}{-28.120766}{0.351491}%
\vSv{108.411573}{348.680509}{-27.704949}{0.350143}%
\vSv{108.727412}{348.517722}{-27.285939}{0.348812}%
\vSv{109.043317}{348.357815}{-26.863744}{0.347501}%
\vSv{109.359289}{348.200790}{-26.438373}{0.346209}%
\vSv{109.675327}{348.046645}{-26.009838}{0.344935}%
\vSv{109.991432}{347.895382}{-25.578153}{0.343682}%
\vSv{110.307604}{347.747001}{-25.143331}{0.342448}%
\vSv{110.623843}{347.601500}{-24.705390}{0.341233}%
\vSv{110.940148}{347.458881}{-24.264346}{0.340039}%
\vSv{111.256519}{347.319142}{-23.820221}{0.338866}%
\vSv{111.572956}{347.182285}{-23.373035}{0.337712}%
\vSv{111.889458}{347.048310}{-22.922812}{0.336580}%
\vSv{112.206026}{346.917215}{-22.469577}{0.335468}%
\vSv{112.522660}{346.789002}{-22.013357}{0.334377}%
\vSv{112.839357}{346.663669}{-21.554180}{0.333308}%
\vSv{113.156119}{346.541218}{-21.092077}{0.332260}%
\vSv{113.472944}{346.421649}{-20.627082}{0.331234}%
\vSv{113.789833}{346.304960}{-20.159229}{0.330230}%
\vSv{114.106784}{346.191153}{-19.688553}{0.329249}%
\vSv{114.423796}{346.080226}{-19.215094}{0.328289}%
\vSv{114.740870}{345.972181}{-18.738892}{0.327352}%
\vSv{115.058004}{345.867018}{-18.259990}{0.326438}%
\vSv{115.375197}{345.764735}{-17.778431}{0.325547}%
\vSv{115.692449}{345.665334}{-17.294263}{0.324679}%
\vSv{116.009758}{345.568813}{-16.807534}{0.323834}%
\vSv{116.327124}{345.475174}{-16.318294}{0.323012}%
\vSv{116.644546}{345.384417}{-15.826596}{0.322215}%
\vSv{116.962022}{345.296540}{-15.332494}{0.321441}%
\vSv{117.279551}{345.211545}{-14.836044}{0.320691}%
\vSv{117.597133}{345.129430}{-14.337305}{0.319965}%
\vSv{117.914766}{345.050197}{-13.836337}{0.319264}%
}}%
{\color{black}\vlB{%
\vSv{118.232448}{344.973846}{-13.333202}{0.318587}%
\vSv{118.550178}{344.900375}{-12.827964}{0.317935}%
\vSv{118.867955}{344.829786}{-12.320689}{0.317308}%
\vSv{119.185778}{344.762077}{-11.811444}{0.316706}%
\vSv{119.503644}{344.697250}{-11.300300}{0.316129}%
\vSv{119.821552}{344.635305}{-10.787326}{0.315577}%
\vSv{120.139502}{344.576240}{-10.272597}{0.315050}%
\vSv{120.457490}{344.520057}{-9.756186}{0.314549}%
\vSv{120.775515}{344.466754}{-9.238169}{0.314074}%
\vSv{121.093576}{344.416333}{-8.718625}{0.313624}%
\vSv{121.411671}{344.368794}{-8.197631}{0.313200}%
\vSv{121.729797}{344.324135}{-7.675269}{0.312802}%
\vSv{122.047954}{344.282358}{-7.151621}{0.312431}%
\vSv{122.366139}{344.243461}{-6.626768}{0.312085}%
\vSv{122.684350}{344.207446}{-6.100796}{0.311766}%
\vSv{123.002585}{344.174313}{-5.573790}{0.311473}%
\vSv{123.320843}{344.144060}{-5.045836}{0.311206}%
\vSv{123.639120}{344.116689}{-4.517022}{0.310966}%
\vSv{123.957416}{344.092198}{-3.987436}{0.310752}%
\vSv{124.275728}{344.070589}{-3.457166}{0.310565}%
\vSv{124.594054}{344.051862}{-2.926302}{0.310405}%
\vSv{124.912391}{344.036015}{-2.394936}{0.310271}%
\vSv{125.230739}{344.023050}{-1.863156}{0.310164}%
\vSv{125.549094}{344.012965}{-1.331056}{0.310084}%
\vSv{125.867454}{344.005762}{-0.798725}{0.310030}%
\vSv{126.185818}{344.001441}{-0.266257}{0.310003}%
\vSv{126.495818}{344.000000}{0.266257}{0.310003}%
\vSv{126.797454}{344.001441}{0.798725}{0.310030}%
\vSv{127.099094}{344.005762}{1.331056}{0.310084}%
\vSv{127.400739}{344.012965}{1.863156}{0.310164}%
\vSv{127.702391}{344.023050}{2.394936}{0.310271}%
\vSv{128.004054}{344.036015}{2.926302}{0.310405}%
}}%
{\color{black}\vlB{%
\vSv{128.305728}{344.051862}{3.457166}{0.310565}%
\vSv{128.607416}{344.070589}{3.987436}{0.310752}%
\vSv{128.909120}{344.092198}{4.517022}{0.310966}%
\vSv{129.210843}{344.116689}{5.045836}{0.311206}%
\vSv{129.512585}{344.144060}{5.573790}{0.311473}%
\vSv{129.814350}{344.174313}{6.100796}{0.311766}%
\vSv{130.116139}{344.207446}{6.626768}{0.312085}%
\vSv{130.417954}{344.243461}{7.151621}{0.312431}%
\vSv{130.719797}{344.282358}{7.675269}{0.312802}%
\vSv{131.021671}{344.324135}{8.197631}{0.313200}%
\vSv{131.323576}{344.368794}{8.718625}{0.313624}%
\vSv{131.625515}{344.416333}{9.238169}{0.314074}%
\vSv{131.927490}{344.466754}{9.756186}{0.314549}%
\vSv{132.229502}{344.520057}{10.272597}{0.315050}%
\vSv{132.531552}{344.576240}{10.787326}{0.315577}%
\vSv{132.833644}{344.635305}{11.300300}{0.316129}%
\vSv{133.135778}{344.697250}{11.811444}{0.316706}%
\vSv{133.437955}{344.762077}{12.320689}{0.317308}%
\vSv{133.740178}{344.829786}{12.827964}{0.317935}%
\vSv{134.042448}{344.900375}{13.333202}{0.318587}%
\vSv{134.344766}{344.973846}{13.836337}{0.319264}%
\vSv{134.647133}{345.050197}{14.337305}{0.319965}%
\vSv{134.949551}{345.129430}{14.836044}{0.320691}%
\vSv{135.252022}{345.211545}{15.332494}{0.321441}%
\vSv{135.554546}{345.296540}{15.826596}{0.322215}%
\vSv{135.857124}{345.384417}{16.318294}{0.323012}%
\vSv{136.159758}{345.475174}{16.807534}{0.323834}%
\vSv{136.462449}{345.568813}{17.294263}{0.324679}%
\vSv{136.765197}{345.665334}{17.778431}{0.325547}%
\vSv{137.068004}{345.764735}{18.259990}{0.326438}%
\vSv{137.370870}{345.867018}{18.738892}{0.327352}%
\vSv{137.673796}{345.972181}{19.215094}{0.328289}%
}}%
{\color{black}\vlB{%
\vSv{137.976784}{346.080226}{19.688553}{0.329249}%
\vSv{138.279833}{346.191153}{20.159229}{0.330230}%
\vSv{138.582944}{346.304960}{20.627082}{0.331234}%
\vSv{138.886119}{346.421649}{21.092077}{0.332260}%
\vSv{139.189357}{346.541218}{21.554180}{0.333308}%
\vSv{139.492660}{346.663669}{22.013357}{0.334377}%
\vSv{139.796026}{346.789002}{22.469577}{0.335468}%
\vSv{140.099458}{346.917215}{22.922812}{0.336580}%
\vSv{140.402956}{347.048310}{23.373035}{0.337712}%
\vSv{140.706519}{347.182285}{23.820221}{0.338866}%
\vSv{141.010148}{347.319142}{24.264346}{0.340039}%
\vSv{141.313843}{347.458881}{24.705390}{0.341233}%
\vSv{141.617604}{347.601500}{25.143331}{0.342448}%
\vSv{141.921432}{347.747001}{25.578153}{0.343682}%
\vSv{142.225327}{347.895382}{26.009838}{0.344935}%
\vSv{142.529289}{348.046645}{26.438373}{0.346209}%
\vSv{142.833317}{348.200790}{26.863744}{0.347501}%
\vSv{143.137412}{348.357815}{27.285939}{0.348812}%
\vSv{143.441573}{348.517722}{27.704949}{0.350143}%
\vSv{143.745802}{348.680509}{28.120766}{0.351491}%
\vSv{144.050096}{348.846178}{28.533382}{0.352859}%
\vSv{144.354458}{349.014729}{28.942792}{0.354244}%
\vSv{144.658885}{349.186160}{29.348992}{0.355647}%
\vSv{144.963378}{349.360473}{29.751979}{0.357068}%
\vSv{145.267937}{349.537666}{30.151751}{0.358507}%
\vSv{145.572562}{349.717741}{30.548309}{0.359962}%
\vSv{145.877252}{349.900698}{30.941654}{0.361435}%
\vSv{146.182006}{350.086535}{31.331787}{0.362925}%
\vSv{146.486825}{350.275254}{31.718713}{0.364432}%
\vSv{146.791709}{350.466853}{32.102436}{0.365955}%
\vSv{147.096656}{350.661334}{32.482961}{0.367494}%
\vSv{147.401667}{350.858697}{32.860295}{0.369049}%
}}%
{\color{black}\vlB{%
\vSv{147.706740}{351.058940}{33.234446}{0.370621}%
\vSv{148.011877}{351.262065}{33.605423}{0.372207}%
\vSv{148.317075}{351.468070}{33.973234}{0.373810}%
\vSv{148.622335}{351.676957}{34.337890}{0.375427}%
\vSv{148.927656}{351.888726}{34.699403}{0.377060}%
\vSv{149.233038}{352.103375}{35.057785}{0.378708}%
\vSv{149.538480}{352.320906}{35.413048}{0.380370}%
\vSv{149.843981}{352.541317}{35.765206}{0.382047}%
\vSv{150.149542}{352.764610}{36.114273}{0.383738}%
\vSv{150.455161}{352.990785}{36.460265}{0.385443}%
\vSv{150.760839}{353.219840}{36.803196}{0.387162}%
\vSv{151.066573}{353.451777}{37.143083}{0.388895}%
\vSv{151.372365}{353.686594}{37.479943}{0.390642}%
\vSv{151.678212}{353.924293}{37.813793}{0.392401}%
\vSv{151.984116}{354.164874}{38.144651}{0.394174}%
\vSv{152.290075}{354.408335}{38.472534}{0.395960}%
\vSv{152.596088}{354.654678}{38.797463}{0.397759}%
\vSv{152.902155}{354.903901}{39.119455}{0.399571}%
\vSv{153.208275}{355.156006}{39.438531}{0.401395}%
\vSv{153.514448}{355.410993}{39.754711}{0.403231}%
\vSv{153.820673}{355.668860}{40.068014}{0.405080}%
\vSv{154.126950}{355.929609}{40.378461}{0.406941}%
\vSv{154.433277}{356.193238}{40.686074}{0.408813}%
\vSv{154.739655}{356.459749}{40.990873}{0.410697}%
\vSv{155.046083}{356.729142}{41.292879}{0.412593}%
\vSv{155.352559}{357.001415}{41.592115}{0.414500}%
\vSv{155.659084}{357.276570}{41.888602}{0.416418}%
\vSv{155.965657}{357.554605}{42.182363}{0.418347}%
\vSv{156.272277}{357.835522}{42.473419}{0.420287}%
\vSv{156.578943}{358.119321}{42.761793}{0.422238}%
\vSv{156.885656}{358.406000}{43.047507}{0.424200}%
\vSv{157.192414}{358.695561}{43.330584}{0.426172}%
}}%
{\color{black}\vlB{%
\vSv{157.499217}{358.988002}{43.611047}{0.428154}%
\vSv{157.806064}{359.283325}{43.888918}{0.430146}%
\vSv{158.112954}{359.581530}{44.164220}{0.432149}%
\vSv{158.419888}{359.882615}{44.436977}{0.434161}%
\vSv{158.726864}{360.186582}{44.707211}{0.436183}%
\vSv{159.033882}{360.493429}{44.974945}{0.438215}%
\vSv{159.340942}{360.803158}{45.240203}{0.440256}%
\vSv{159.648042}{361.115769}{45.503006}{0.442306}%
\vSv{159.955182}{361.431260}{45.763379}{0.444366}%
\vSv{160.262361}{361.749633}{46.021343}{0.446435}%
\vSv{160.569580}{362.070886}{46.276923}{0.448513}%
\vSv{160.876837}{362.395021}{46.530141}{0.450599}%
\vSv{161.184132}{362.722038}{46.781020}{0.452694}%
\vSv{161.491465}{363.051935}{47.029582}{0.454798}%
\vSv{161.798834}{363.384714}{47.275850}{0.456911}%
\vSv{162.106240}{363.720373}{47.519847}{0.459032}%
\vSv{162.413681}{364.058914}{47.761596}{0.461161}%
\vSv{162.721158}{364.400337}{48.001119}{0.463298}%
\vSv{163.028669}{364.744640}{48.238438}{0.465443}%
\vSv{163.336215}{365.091825}{48.473575}{0.467596}%
\vSv{163.643794}{365.441890}{48.706553}{0.469757}%
\vSv{163.951407}{365.794837}{48.937394}{0.471926}%
\vSv{164.259052}{366.150666}{49.166119}{0.474102}%
\vSv{164.566730}{366.509375}{49.392750}{0.476285}%
\vSv{164.874439}{366.870966}{49.617310}{0.478476}%
\vSv{165.182180}{367.235437}{49.839818}{0.480675}%
\vSv{165.489952}{367.602790}{50.060298}{0.482880}%
\vSv{165.797753}{367.973025}{50.278769}{0.485093}%
\vSv{166.105585}{368.346140}{50.495253}{0.487312}%
\vSv{166.413447}{368.722137}{50.709771}{0.489539}%
\vSv{166.721337}{369.101014}{50.922344}{0.491772}%
\vSv{167.029256}{369.482773}{51.132992}{0.494012}%
}}%
{\color{black}\vlB{%
\vSv{167.337203}{369.867414}{51.341735}{0.496259}%
\vSv{167.645178}{370.254935}{51.548594}{0.498512}%
\vSv{167.953180}{370.645338}{51.753589}{0.500772}%
\vSv{168.261209}{371.038621}{51.956740}{0.503037}%
\vSv{168.569264}{371.434786}{52.158067}{0.505310}%
\vSv{168.877346}{371.833833}{52.357588}{0.507588}%
\vSv{169.185453}{372.235760}{52.555324}{0.509873}%
\vSv{169.493586}{372.640569}{52.751294}{0.512163}%
\vSv{169.801743}{373.048258}{52.945516}{0.514459}%
\vSv{170.109925}{373.458829}{53.138010}{0.516762}%
\vSv{170.418132}{373.872282}{53.328794}{0.519070}%
\vSv{170.726362}{374.288615}{53.517887}{0.521384}%
\vSv{171.034615}{374.707830}{53.705307}{0.523703}%
\vSv{171.342892}{375.129925}{53.891072}{0.526028}%
\vSv{171.651191}{375.554902}{54.075201}{0.528358}%
\vSv{171.959513}{375.982761}{54.257710}{0.530694}%
\vSv{172.267856}{376.413500}{54.438618}{0.533035}%
\vSv{172.576222}{376.847121}{54.617942}{0.535382}%
\vSv{172.884609}{377.283622}{54.795700}{0.537734}%
\vSv{173.193016}{377.723005}{54.971907}{0.540090}%
\vSv{173.501445}{378.165270}{55.146582}{0.542452}%
\vSv{173.809894}{378.610415}{55.319741}{0.544819}%
\vSv{174.118363}{379.058442}{55.491400}{0.547191}%
\vSv{174.426852}{379.509349}{55.661576}{0.549568}%
\vSv{174.735360}{379.963138}{55.830286}{0.551949}%
\vSv{175.043888}{380.419809}{55.997544}{0.554335}%
\vSv{175.352434}{380.879360}{56.163366}{0.556726}%
\vSv{175.660999}{381.341793}{56.327770}{0.559122}%
\vSv{175.969583}{381.807106}{56.490769}{0.561522}%
\vSv{176.278184}{382.275301}{56.652379}{0.563926}%
\vSv{176.586804}{382.746378}{56.812616}{0.566335}%
\vSv{176.895440}{383.220335}{56.971494}{0.568749}%
}}%
{\color{black}\vlB{%
\vSv{177.204095}{383.697174}{57.129029}{0.571166}%
\vSv{177.512766}{384.176893}{57.285234}{0.573588}%
\vSv{177.821453}{384.659494}{57.440124}{0.576015}%
\vSv{178.130158}{385.144977}{57.593714}{0.578445}%
\vSv{178.438878}{385.633340}{57.746018}{0.580880}%
\vSv{178.747615}{386.124585}{57.897049}{0.583318}%
\vSv{179.056367}{386.618710}{58.046821}{0.585761}%
\vSv{179.365135}{387.115717}{58.195349}{0.588208}%
\vSv{179.673918}{387.615606}{58.342645}{0.590658}%
\vSv{179.982716}{388.118375}{58.488723}{0.593113}%
\vSv{180.291529}{388.624026}{58.633596}{0.595571}%
\vSv{180.600357}{389.132557}{58.777277}{0.598033}%
\vSv{180.909199}{389.643970}{58.919779}{0.600499}%
\vSv{181.218055}{390.158265}{59.061115}{0.602968}%
\vSv{181.526926}{390.675440}{59.201297}{0.605441}%
\vSv{181.835810}{391.195497}{59.340337}{0.607918}%
\vSv{182.144707}{391.718434}{59.478249}{0.610398}%
\vSv{182.453618}{392.244253}{59.615043}{0.612882}%
\vSv{182.762542}{392.772954}{59.750733}{0.615369}%
\vSv{183.071479}{393.304535}{59.885329}{0.617859}%
\vSv{183.380429}{393.838998}{60.018844}{0.620353}%
\vSv{183.689392}{394.376341}{60.151289}{0.622851}%
\vSv{183.998367}{394.916566}{60.282675}{0.625351}%
\vSv{184.307354}{395.459673}{60.413014}{0.627855}%
\vSv{184.616353}{396.005660}{60.542317}{0.630362}%
\vSv{184.925364}{396.554529}{60.670595}{0.632873}%
\vSv{185.234387}{397.106278}{60.797858}{0.635386}%
\vSv{185.543421}{397.660909}{60.924118}{0.637903}%
\vSv{185.852466}{398.218422}{61.049385}{0.640422}%
\vSv{186.161523}{398.778815}{61.173670}{0.642945}%
\vSv{186.470591}{399.342090}{61.296983}{0.645471}%
\vSv{186.779670}{399.908245}{61.419333}{0.647999}%
}}%
{\color{black}\vlB{%
\vSv{187.088759}{400.477282}{61.540733}{0.650531}%
\vSv{187.397860}{401.049201}{61.661190}{0.653065}%
\vSv{187.706970}{401.624000}{61.780716}{0.655603}%
\vSv{188.016091}{402.201681}{61.899319}{0.658143}%
\vSv{188.325222}{402.782242}{62.017010}{0.660686}%
\vSv{188.634363}{403.365685}{62.133798}{0.663232}%
\vSv{188.943513}{403.952010}{62.249692}{0.665780}%
\vSv{189.252674}{404.541215}{62.364702}{0.668331}%
\vSv{189.561844}{405.133302}{62.478837}{0.670885}%
\vSv{189.871023}{405.728269}{62.592106}{0.673441}%
\vSv{190.180212}{406.326118}{62.704517}{0.676001}%
\vSv{190.489410}{406.926849}{62.816081}{0.678562}%
\vSv{190.798617}{407.530460}{62.926804}{0.681126}%
\vSv{191.107833}{408.136953}{63.036697}{0.683693}%
\vSv{191.417057}{408.746326}{63.145767}{0.686262}%
\vSv{191.726291}{409.358581}{63.254023}{0.688834}%
\vSv{192.035532}{409.973718}{63.361474}{0.691408}%
\vSv{192.344783}{410.591735}{63.468127}{0.693985}%
\vSv{192.654041}{411.212634}{63.573991}{0.696564}%
\vSv{192.963308}{411.836413}{63.679073}{0.699145}%
\vSv{193.272583}{412.463074}{63.783382}{0.701729}%
\vSv{193.581866}{413.092617}{63.886925}{0.704315}%
\vSv{193.891156}{413.725040}{63.989711}{0.706903}%
\vSv{194.200455}{414.360345}{64.091746}{0.709494}%
\vSv{194.509761}{414.998530}{64.193038}{0.712086}%
\vSv{194.819074}{415.639597}{64.293595}{0.714681}%
\vSv{195.128395}{416.283546}{64.393425}{0.717278}%
\vSv{195.437724}{416.930375}{64.492533}{0.719878}%
\vSv{195.747059}{417.580086}{64.590928}{0.722479}%
\vSv{196.056402}{418.232677}{64.688617}{0.725083}%
\vSv{196.365752}{418.888150}{64.785607}{0.727688}%
\vSv{196.675109}{419.546505}{64.881904}{0.730296}%
}}%
{\color{black}\vlB{%
\vSv{196.984472}{420.207740}{64.977516}{0.732906}%
\vSv{197.293843}{420.871857}{65.072449}{0.735518}%
\vSv{197.603220}{421.538854}{65.166709}{0.738131}%
\vSv{197.912603}{422.208733}{65.260305}{0.740747}%
\vSv{198.221994}{422.881494}{65.353241}{0.743365}%
\vSv{198.531390}{423.557135}{65.445525}{0.745985}%
\vSv{198.840793}{424.235658}{65.537163}{0.748606}%
\vSv{199.150202}{424.917061}{65.628161}{0.751230}%
\vSv{199.459617}{425.601346}{65.718525}{0.753855}%
\vSv{199.769039}{426.288513}{65.808262}{0.756482}%
\vSv{200.078466}{426.978560}{65.897378}{0.759111}%
\vSv{200.387899}{427.671489}{65.985878}{0.761742}%
\vSv{200.697338}{428.367298}{66.073769}{0.764375}%
\vSv{201.006783}{429.065989}{66.161056}{0.767009}%
\vSv{201.316234}{429.767562}{66.247746}{0.769646}%
\vSv{201.625690}{430.472015}{66.333843}{0.772284}%
\vSv{201.935152}{431.179350}{66.419354}{0.774924}%
\vSv{202.244619}{431.889565}{66.504284}{0.777565}%
\vSv{202.554092}{432.602662}{66.588639}{0.780208}%
\vSv{202.863570}{433.318641}{66.672424}{0.782853}%
}}%
{\color{vltTeal}\vlB{%
\vSo{89.595238}{364.416667}{0.000000}{4.500000}%
\vSo{96.595238}{364.416667}{0.000000}{4.500000}%
\vSo{103.595238}{364.416667}{0.000000}{4.500000}%
\vSo{110.595238}{364.416667}{0.000000}{4.500000}%
\vSo{117.595238}{364.416667}{0.000000}{4.500000}%
\vSo{124.595238}{364.416667}{0.000000}{4.500000}%
\vSo{131.595238}{364.416667}{0.000000}{4.500000}%
\vSo{138.595238}{364.416667}{0.000000}{4.500000}%
\vSo{145.595238}{364.416667}{0.000000}{4.500000}%
\vSo{152.595238}{364.416667}{0.000000}{4.500000}%
\vSo{159.595238}{364.416667}{0.000000}{3.809524}%
}}%
{\color{black}\put(98.59524,375.41667){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $E_0$}}}%
{\color{vltRed}\vlB{%
\vSo{62.579077}{405.250000}{0.000000}{127.841845}%
}}%
{\color{black}\put(71.57908,416.25000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $E_1$}}}%
{\color{black}\vlB{%
\vSs{193.829762}{364.416667}{90.000000}{39.133333}%
}}%
{\color{black}\put(193.071262,401.850000){\rule{2.667000pt}{0.460000pt}}}%
{\color{black}\put(193.260262,402.300000){\rule{2.289000pt}{0.460000pt}}}%
{\color{black}\put(193.449262,402.750000){\rule{1.911000pt}{0.460000pt}}}%
{\color{black}\put(193.638262,403.200000){\rule{1.533000pt}{0.460000pt}}}%
{\color{black}\put(193.827262,403.650000){\rule{1.155000pt}{0.460000pt}}}%
{\color{black}\put(194.016262,404.100000){\rule{0.777000pt}{0.460000pt}}}%
{\color{black}\put(194.205262,404.550000){\rule{0.399000pt}{0.460000pt}}}%
{\color{black}\put(194.394262,405.000000){\rule{0.021000pt}{0.460000pt}}}%
{\color{black}\put(119.00000,470.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\Delta E=\hbar\omega_s$}}}%
{\color{black}\vlB{%
\vSc{289.190476}{344.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(289.69048,330.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-2$}}}%
{\color{black}\vlB{%
\vSc{363.000000}{344.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(363.50000,330.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{436.809524}{344.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(437.30952,330.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{344.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,344.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{389.230769}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,389.23077){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.3$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{434.461538}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,434.46154){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.6$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{344.000000}{0.000000}{155.000000}%
\vSe{285.450000}{344.000000}{90.000000}{98.000000}%
}}%
{\color{black}\put(363.50000,310.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $q$}}}%
{\color{black}\put(286.00000,459.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $p_N(q)$}}}%
{\color{vltTeal}\vlB{%
\vSv{285.893186}{345.033949}{6.816034}{0.312207}%
\vSv{286.199860}{345.071002}{7.029378}{0.312348}%
\vSv{286.506450}{345.109227}{7.248132}{0.312497}%
\vSv{286.812957}{345.148654}{7.472381}{0.312655}%
\vSv{287.119378}{345.189314}{7.702205}{0.312822}%
\vSv{287.425714}{345.231240}{7.937686}{0.312999}%
\vSv{287.731962}{345.274463}{8.178902}{0.313186}%
\vSv{288.038122}{345.319019}{8.425930}{0.313383}%
\vSv{288.344194}{345.364939}{8.678844}{0.313591}%
\vSv{288.650175}{345.412258}{8.937717}{0.313810}%
\vSv{288.956066}{345.461012}{9.202620}{0.314042}%
\vSv{289.261866}{345.511236}{9.473620}{0.314286}%
\vSv{289.567573}{345.562965}{9.750781}{0.314544}%
\vSv{289.873188}{345.616237}{10.034164}{0.314815}%
\vSv{290.178710}{345.671089}{10.323827}{0.315101}%
\vSv{290.484138}{345.727559}{10.619826}{0.315402}%
\vSv{290.789472}{345.785685}{10.922210}{0.315719}%
\vSv{291.094711}{345.845506}{11.231025}{0.316052}%
\vSv{291.399856}{345.907062}{11.546314}{0.316403}%
\vSv{291.704906}{345.970394}{11.868115}{0.316771}%
\vSv{292.009862}{346.035541}{12.196458}{0.317159}%
\vSv{292.314723}{346.102545}{12.531373}{0.317565}%
\vSv{292.619490}{346.171448}{12.872880}{0.317992}%
\vSv{292.924163}{346.242293}{13.220996}{0.318440}%
\vSv{293.228743}{346.315123}{13.575731}{0.318910}%
\vSv{293.533229}{346.389981}{13.937089}{0.319403}%
\vSv{293.837624}{346.466911}{14.305067}{0.319919}%
\vSv{294.141927}{346.545959}{14.679656}{0.320461}%
\vSv{294.446140}{346.627168}{15.060840}{0.321027}%
\vSv{294.750264}{346.710585}{15.448595}{0.321620}%
\vSv{295.054300}{346.796256}{15.842890}{0.322241}%
\vSv{295.358249}{346.884228}{16.243686}{0.322890}%
}}%
{\color{vltTeal}\vlB{%
\vSv{295.662114}{346.974548}{16.650937}{0.323568}%
\vSv{295.965895}{347.067263}{17.064587}{0.324276}%
\vSv{296.269596}{347.162422}{17.484573}{0.325016}%
\vSv{296.573217}{347.260073}{17.910823}{0.325789}%
\vSv{296.876762}{347.360265}{18.343258}{0.326595}%
\vSv{297.180232}{347.463047}{18.781787}{0.327435}%
\vSv{297.483630}{347.568470}{19.226313}{0.328311}%
\vSv{297.786958}{347.676583}{19.676728}{0.329224}%
\vSv{298.090221}{347.787437}{20.132916}{0.330175}%
\vSv{298.393420}{347.901083}{20.594752}{0.331164}%
\vSv{298.696558}{348.017571}{21.062101}{0.332193}%
\vSv{298.999640}{348.136955}{21.534821}{0.333264}%
\vSv{299.302668}{348.259285}{22.012758}{0.334376}%
\vSv{299.605647}{348.384613}{22.495751}{0.335531}%
\vSv{299.908579}{348.512993}{22.983630}{0.336731}%
\vSv{300.211468}{348.644475}{23.476216}{0.337976}%
\vSv{300.514320}{348.779114}{23.973322}{0.339267}%
\vSv{300.817137}{348.916962}{24.474751}{0.340605}%
\vSv{301.119924}{349.058072}{24.980301}{0.341992}%
\vSv{301.422685}{349.202498}{25.489759}{0.343429}%
\vSv{301.725425}{349.350292}{26.002907}{0.344915}%
\vSv{302.028148}{349.501509}{26.519519}{0.346453}%
\vSv{302.330858}{349.656201}{27.039363}{0.348043}%
\vSv{302.633560}{349.814422}{27.562200}{0.349686}%
\vSv{302.936259}{349.976226}{28.087785}{0.351383}%
\vSv{303.238959}{350.141666}{28.615868}{0.353135}%
\vSv{303.541664}{350.310795}{29.146195}{0.354943}%
\vSv{303.844380}{350.483666}{29.678507}{0.356807}%
\vSv{304.147112}{350.660333}{30.212540}{0.358728}%
\vSv{304.449863}{350.840848}{30.748029}{0.360707}%
\vSv{304.752638}{351.025264}{31.284705}{0.362744}%
\vSv{305.055442}{351.213634}{31.822298}{0.364840}%
}}%
{\color{vltTeal}\vlB{%
\vSv{305.358279}{351.406009}{32.360535}{0.366996}%
\vSv{305.661154}{351.602442}{32.899143}{0.369211}%
\vSv{305.964071}{351.802983}{33.437849}{0.371487}%
\vSv{306.267034}{352.007684}{33.976380}{0.373824}%
\vSv{306.570047}{352.216596}{34.514464}{0.376221}%
\vSv{306.873115}{352.429768}{35.051830}{0.378680}%
\vSv{307.176240}{352.647251}{35.588211}{0.381200}%
\vSv{307.479427}{352.869093}{36.123339}{0.383782}%
\vSv{307.782680}{353.095342}{36.656953}{0.386426}%
\vSv{308.086001}{353.326047}{37.188794}{0.389130}%
\vSv{308.389394}{353.561254}{37.718607}{0.391897}%
\vSv{308.692863}{353.801010}{38.246143}{0.394724}%
\vSv{308.996410}{354.045361}{38.771156}{0.397613}%
\vSv{309.300037}{354.294350}{39.293407}{0.400562}%
\vSv{309.603748}{354.548023}{39.812664}{0.403571}%
\vSv{309.907545}{354.806421}{40.328699}{0.406640}%
\vSv{310.211431}{355.069587}{40.841292}{0.409769}%
\vSv{310.515406}{355.337562}{41.350231}{0.412956}%
\vSv{310.819473}{355.610386}{41.855309}{0.416201}%
\vSv{311.123635}{355.888097}{42.356328}{0.419503}%
\vSv{311.427891}{356.170732}{42.853097}{0.422862}%
\vSv{311.732244}{356.458330}{43.345434}{0.426276}%
\vSv{312.036695}{356.750923}{43.833163}{0.429744}%
\vSv{312.341245}{357.048547}{44.316118}{0.433266}%
\vSv{312.645895}{357.351234}{44.794140}{0.436839}%
\vSv{312.950644}{357.659014}{45.267078}{0.440464}%
\vSv{313.255495}{357.971918}{45.734790}{0.444138}%
\vSv{313.560447}{358.289973}{46.197142}{0.447861}%
\vSv{313.865500}{358.613206}{46.654008}{0.451630}%
\vSv{314.170655}{358.941641}{47.105269}{0.455445}%
\vSv{314.475911}{359.275302}{47.550817}{0.459303}%
\vSv{314.781269}{359.614211}{47.990547}{0.463203}%
}}%
{\color{vltTeal}\vlB{%
\vSv{315.086728}{359.958387}{48.424366}{0.467143}%
\vSv{315.392287}{360.307847}{48.852186}{0.471122}%
\vSv{315.697946}{360.662609}{49.273928}{0.475137}%
\vSv{316.003705}{361.022685}{49.689518}{0.479187}%
\vSv{316.309563}{361.388089}{50.098892}{0.483269}%
\vSv{316.615518}{361.758831}{50.501989}{0.487382}%
\vSv{316.921571}{362.134917}{50.898757}{0.491523}%
\vSv{317.227719}{362.516355}{51.289151}{0.495690}%
\vSv{317.533963}{362.903148}{51.673128}{0.499881}%
\vSv{317.840301}{363.295298}{52.050655}{0.504094}%
\vSv{318.146731}{363.692804}{52.421703}{0.508326}%
\vSv{318.453254}{364.095663}{52.786247}{0.512574}%
\vSv{318.759867}{364.503869}{53.144268}{0.516837}%
\vSv{319.066569}{364.917416}{53.495752}{0.521111}%
\vSv{319.373358}{365.336292}{53.840689}{0.525395}%
\vSv{319.680235}{365.760485}{54.179073}{0.529685}%
\vSv{319.987197}{366.189979}{54.510903}{0.533978}%
\vSv{320.294242}{366.624758}{54.836178}{0.538273}%
\vSv{320.601370}{367.064801}{55.154906}{0.542565}%
\vSv{320.908579}{367.510084}{55.467093}{0.546853}%
\vSv{321.215868}{367.960583}{55.772752}{0.551134}%
\vSv{321.523235}{368.416268}{56.071895}{0.555404}%
\vSv{321.830679}{368.877108}{56.364538}{0.559661}%
\vSv{322.138199}{369.343069}{56.650700}{0.563901}%
\vSv{322.445792}{369.814115}{56.930401}{0.568122}%
\vSv{322.753459}{370.290206}{57.203662}{0.572321}%
\vSv{323.061197}{370.771300}{57.470507}{0.576494}%
\vSv{323.369005}{371.257350}{57.730960}{0.580638}%
\vSv{323.676881}{371.748309}{57.985047}{0.584751}%
\vSv{323.984825}{372.244124}{58.232793}{0.588828}%
\vSv{324.292835}{372.744743}{58.474226}{0.592868}%
\vSv{324.600911}{373.250106}{58.709374}{0.596866}%
}}%
{\color{vltTeal}\vlB{%
\vSv{324.909049}{373.760155}{58.938263}{0.600820}%
\vSv{325.217251}{374.274824}{59.160923}{0.604726}%
\vSv{325.525513}{374.794049}{59.377380}{0.608582}%
\vSv{325.833836}{375.317758}{59.587662}{0.612383}%
\vSv{326.142218}{375.845880}{59.791796}{0.616126}%
\vSv{326.450657}{376.378338}{59.989809}{0.619809}%
\vSv{326.759154}{376.915053}{60.181726}{0.623428}%
\vSv{327.067706}{377.455943}{60.367572}{0.626980}%
\vSv{327.376314}{378.000924}{60.547371}{0.630461}%
\vSv{327.684975}{378.549905}{60.721146}{0.633868}%
\vSv{327.993690}{379.102797}{60.888918}{0.637199}%
\vSv{328.302456}{379.659504}{61.050708}{0.640449}%
\vSv{328.611275}{380.219928}{61.206533}{0.643616}%
\vSv{328.920143}{380.783968}{61.356410}{0.646696}%
\vSv{329.229062}{381.351520}{61.500354}{0.649686}%
\vSv{329.538030}{381.922478}{61.638377}{0.652584}%
\vSv{329.847046}{382.496730}{61.770491}{0.655385}%
\vSv{330.156110}{383.074163}{61.896704}{0.658087}%
\vSv{330.465222}{383.654661}{62.017022}{0.660686}%
\vSv{330.774380}{384.238104}{62.131448}{0.663180}%
\vSv{331.083584}{384.824370}{62.239984}{0.665566}%
\vSv{331.392835}{385.413333}{62.342628}{0.667840}%
\vSv{331.702130}{386.004865}{62.439374}{0.669999}%
\vSv{332.011471}{386.598834}{62.530216}{0.672042}%
\vSv{332.320857}{387.195106}{62.615143}{0.673964}%
\vSv{332.630287}{387.793544}{62.694139}{0.675763}%
\vSv{332.939761}{388.394007}{62.767188}{0.677437}%
\vSv{333.249279}{388.996353}{62.834269}{0.678982}%
\vSv{333.558842}{389.600437}{62.895355}{0.680396}%
\vSv{333.868448}{390.206109}{62.950419}{0.681676}%
\vSv{334.178098}{390.813219}{62.999428}{0.682820}%
\vSv{334.487792}{391.421613}{63.042343}{0.683826}%
}}%
{\color{vltTeal}\vlB{%
\vSv{334.797531}{392.031135}{63.079124}{0.684690}%
\vSv{335.107313}{392.641627}{63.109724}{0.685411}%
\vSv{335.417140}{393.252928}{63.134091}{0.685986}%
\vSv{335.727012}{393.864873}{63.152170}{0.686414}%
\vSv{336.036929}{394.477298}{63.163900}{0.686692}%
\vSv{336.346891}{395.090034}{63.169213}{0.686818}%
\vSv{336.656899}{395.702911}{63.168037}{0.686790}%
\vSv{336.966954}{396.315757}{63.160293}{0.686606}%
\vSv{337.277056}{396.928398}{63.145897}{0.686266}%
\vSv{337.587206}{397.540656}{63.124758}{0.685766}%
\vSv{337.897405}{398.152354}{63.096777}{0.685106}%
\vSv{338.207654}{398.763313}{63.061850}{0.684284}%
\vSv{338.517953}{399.373349}{63.019864}{0.683299}%
\vSv{338.828303}{399.982280}{62.970698}{0.682149}%
\vSv{339.138707}{400.589921}{62.914225}{0.680834}%
\vSv{339.449164}{401.196085}{62.850308}{0.679353}%
\vSv{339.759678}{401.800585}{62.778800}{0.677704}%
\vSv{340.070248}{402.403231}{62.699547}{0.675887}%
\vSv{340.380877}{403.003833}{62.612383}{0.673901}%
\vSv{340.691566}{403.602200}{62.517133}{0.671747}%
\vSv{341.002318}{404.198140}{62.413611}{0.669423}%
\vSv{341.313134}{404.791458}{62.301619}{0.666929}%
\vSv{341.624017}{405.381962}{62.180947}{0.664266}%
\vSv{341.934969}{405.969456}{62.051373}{0.661433}%
\vSv{342.245992}{406.553744}{61.912661}{0.658430}%
\vSv{342.557090}{407.134631}{61.764562}{0.655258}%
\vSv{342.868265}{407.711921}{61.606810}{0.651918}%
\vSv{343.179521}{408.285417}{61.439126}{0.648411}%
\vSv{343.490861}{408.854922}{61.261212}{0.644736}%
\vSv{343.802289}{409.420240}{61.072756}{0.640895}%
\vSv{344.113808}{409.981174}{60.873424}{0.636890}%
\vSv{344.425423}{410.537526}{60.662864}{0.632721}%
}}%
{\color{vltTeal}\vlB{%
\vSv{344.737139}{411.089102}{60.440704}{0.628390}%
\vSv{345.048960}{411.635704}{60.206551}{0.623900}%
\vSv{345.360892}{412.177138}{59.959986}{0.619251}%
\vSv{345.672939}{412.713209}{59.700569}{0.614447}%
\vSv{345.985110}{413.243723}{59.427834}{0.609489}%
\vSv{346.297409}{413.768486}{59.141286}{0.604379}%
\vSv{346.609844}{414.287306}{58.840404}{0.599122}%
\vSv{346.922422}{414.799992}{58.524633}{0.593720}%
\vSv{347.235151}{415.306355}{58.193391}{0.588175}%
\vSv{347.548041}{415.806205}{57.846058}{0.582492}%
\vSv{347.861100}{416.299355}{57.481981}{0.576675}%
\vSv{348.174338}{416.785620}{57.100467}{0.570726}%
\vSv{348.487767}{417.264816}{56.700786}{0.564651}%
\vSv{348.801397}{417.736760}{56.282163}{0.558455}%
\vSv{349.115241}{418.201272}{55.843783}{0.552141}%
\vSv{349.429313}{418.658174}{55.384782}{0.545715}%
\vSv{349.743627}{419.107289}{54.904247}{0.539182}%
\vSv{350.058198}{419.548444}{54.401215}{0.532549}%
\vSv{350.373044}{419.981467}{53.874671}{0.525822}%
\vSv{350.688181}{420.406188}{53.323542}{0.519006}%
\vSv{351.003630}{420.822442}{52.746701}{0.512109}%
\vSv{351.319410}{421.230064}{52.142958}{0.505138}%
\vSv{351.635544}{421.628893}{51.511063}{0.498101}%
\vSv{351.952057}{422.018771}{50.849703}{0.491006}%
\vSv{352.268972}{422.399542}{50.157502}{0.483861}%
\vSv{352.586318}{422.771055}{49.433018}{0.476676}%
\vSv{352.904124}{423.133161}{48.674746}{0.469460}%
\vSv{353.222421}{423.485713}{47.881115}{0.462224}%
\vSv{353.541241}{423.828569}{47.050495}{0.454977}%
\vSv{353.860620}{424.161592}{46.181197}{0.447731}%
\vSv{354.180596}{424.484644}{45.271477}{0.440498}%
\vSv{354.501207}{424.797596}{44.319544}{0.433291}%
}}%
{\color{vltTeal}\vlB{%
\vSv{354.822494}{425.100319}{43.323572}{0.426122}%
\vSv{355.144501}{425.392689}{42.281702}{0.419006}%
\vSv{355.467273}{425.674586}{41.192068}{0.411957}%
\vSv{355.790856}{425.945895}{40.052805}{0.404990}%
\vSv{356.115297}{426.206503}{38.862077}{0.398121}%
\vSv{356.440644}{426.456303}{37.618098}{0.391366}%
\vSv{356.766946}{426.695191}{36.319166}{0.384744}%
\vSv{357.094248}{426.923068}{34.963698}{0.378272}%
\vSv{357.422598}{427.139840}{33.550270}{0.371970}%
\vSv{357.752039}{427.345416}{32.077662}{0.365856}%
\vSv{358.082608}{427.539710}{30.544912}{0.359950}%
\vSv{358.414340}{427.722642}{28.951371}{0.354273}%
\vSv{358.747261}{427.894134}{27.296760}{0.348846}%
\vSv{359.081389}{428.054115}{25.581237}{0.343691}%
\vSv{359.416731}{428.202517}{23.805451}{0.338827}%
\vSv{359.753282}{428.339278}{21.970611}{0.334277}%
\vSv{360.091023}{428.464342}{20.078534}{0.330060}%
\vSv{360.429918}{428.577654}{18.131695}{0.326198}%
\vSv{360.769915}{428.679167}{16.133259}{0.322709}%
\vSv{361.110943}{428.768839}{14.087102}{0.319612}%
\vSv{361.452913}{428.846632}{11.997806}{0.316923}%
\vSv{361.795718}{428.912512}{9.870637}{0.314658}%
\vSv{362.139233}{428.966452}{7.711498}{0.312829}%
\vSv{362.483319}{429.008429}{5.526856}{0.311448}%
\vSv{362.827822}{429.038425}{3.323643}{0.310522}%
\vSv{363.172579}{429.056428}{1.109143}{0.310058}%
\vSv{363.482579}{429.062430}{-1.109143}{0.310058}%
\vSv{363.757822}{429.056428}{-3.323643}{0.310522}%
\vSv{364.033319}{429.038425}{-5.526856}{0.311448}%
\vSv{364.309233}{429.008429}{-7.711498}{0.312829}%
\vSv{364.585718}{428.966452}{-9.870637}{0.314658}%
\vSv{364.862913}{428.912512}{-11.997806}{0.316923}%
}}%
{\color{vltTeal}\vlB{%
\vSv{365.140943}{428.846632}{-14.087102}{0.319612}%
\vSv{365.419915}{428.768839}{-16.133259}{0.322709}%
\vSv{365.699918}{428.679167}{-18.131695}{0.326198}%
\vSv{365.981023}{428.577654}{-20.078534}{0.330060}%
\vSv{366.263282}{428.464342}{-21.970611}{0.334277}%
\vSv{366.546731}{428.339278}{-23.805451}{0.338827}%
\vSv{366.831389}{428.202517}{-25.581237}{0.343691}%
\vSv{367.117261}{428.054115}{-27.296760}{0.348846}%
\vSv{367.404340}{427.894134}{-28.951371}{0.354273}%
\vSv{367.692608}{427.722642}{-30.544912}{0.359950}%
\vSv{367.982039}{427.539710}{-32.077662}{0.365856}%
\vSv{368.272598}{427.345416}{-33.550270}{0.371970}%
\vSv{368.564248}{427.139840}{-34.963698}{0.378272}%
\vSv{368.856946}{426.923068}{-36.319166}{0.384744}%
\vSv{369.150644}{426.695191}{-37.618098}{0.391366}%
\vSv{369.445297}{426.456303}{-38.862077}{0.398121}%
\vSv{369.740856}{426.206503}{-40.052805}{0.404990}%
\vSv{370.037273}{425.945895}{-41.192068}{0.411957}%
\vSv{370.334501}{425.674586}{-42.281702}{0.419006}%
\vSv{370.632494}{425.392689}{-43.323572}{0.426122}%
\vSv{370.931207}{425.100319}{-44.319544}{0.433291}%
\vSv{371.230596}{424.797596}{-45.271477}{0.440498}%
\vSv{371.530620}{424.484644}{-46.181197}{0.447731}%
\vSv{371.831241}{424.161592}{-47.050495}{0.454977}%
\vSv{372.132421}{423.828569}{-47.881115}{0.462224}%
\vSv{372.434124}{423.485713}{-48.674746}{0.469460}%
\vSv{372.736318}{423.133161}{-49.433018}{0.476676}%
\vSv{373.038972}{422.771055}{-50.157502}{0.483861}%
\vSv{373.342057}{422.399542}{-50.849703}{0.491006}%
\vSv{373.645544}{422.018771}{-51.511063}{0.498101}%
\vSv{373.949410}{421.628893}{-52.142958}{0.505138}%
\vSv{374.253630}{421.230064}{-52.746701}{0.512109}%
}}%
{\color{vltTeal}\vlB{%
\vSv{374.558181}{420.822442}{-53.323542}{0.519006}%
\vSv{374.863044}{420.406188}{-53.874671}{0.525822}%
\vSv{375.168198}{419.981467}{-54.401215}{0.532549}%
\vSv{375.473627}{419.548444}{-54.904247}{0.539182}%
\vSv{375.779313}{419.107289}{-55.384782}{0.545715}%
\vSv{376.085241}{418.658174}{-55.843783}{0.552141}%
\vSv{376.391397}{418.201272}{-56.282163}{0.558455}%
\vSv{376.697767}{417.736760}{-56.700786}{0.564651}%
\vSv{377.004338}{417.264816}{-57.100467}{0.570726}%
\vSv{377.311100}{416.785620}{-57.481981}{0.576675}%
\vSv{377.618041}{416.299355}{-57.846058}{0.582492}%
\vSv{377.925151}{415.806205}{-58.193391}{0.588175}%
\vSv{378.232422}{415.306355}{-58.524633}{0.593720}%
\vSv{378.539844}{414.799992}{-58.840404}{0.599122}%
\vSv{378.847409}{414.287306}{-59.141286}{0.604379}%
\vSv{379.155110}{413.768486}{-59.427834}{0.609489}%
\vSv{379.462939}{413.243723}{-59.700569}{0.614447}%
\vSv{379.770892}{412.713209}{-59.959986}{0.619251}%
\vSv{380.078960}{412.177138}{-60.206551}{0.623900}%
\vSv{380.387139}{411.635704}{-60.440704}{0.628390}%
\vSv{380.695423}{411.089102}{-60.662864}{0.632721}%
\vSv{381.003808}{410.537526}{-60.873424}{0.636890}%
\vSv{381.312289}{409.981174}{-61.072756}{0.640895}%
\vSv{381.620861}{409.420240}{-61.261212}{0.644736}%
\vSv{381.929521}{408.854922}{-61.439126}{0.648411}%
\vSv{382.238265}{408.285417}{-61.606810}{0.651918}%
\vSv{382.547090}{407.711921}{-61.764562}{0.655258}%
\vSv{382.855992}{407.134631}{-61.912661}{0.658430}%
\vSv{383.164969}{406.553744}{-62.051373}{0.661433}%
\vSv{383.474017}{405.969456}{-62.180947}{0.664266}%
\vSv{383.783134}{405.381962}{-62.301619}{0.666929}%
\vSv{384.092318}{404.791458}{-62.413611}{0.669423}%
}}%
{\color{vltTeal}\vlB{%
\vSv{384.401566}{404.198140}{-62.517133}{0.671747}%
\vSv{384.710877}{403.602200}{-62.612383}{0.673901}%
\vSv{385.020248}{403.003833}{-62.699547}{0.675887}%
\vSv{385.329678}{402.403231}{-62.778800}{0.677704}%
\vSv{385.639164}{401.800585}{-62.850308}{0.679353}%
\vSv{385.948707}{401.196085}{-62.914225}{0.680834}%
\vSv{386.258303}{400.589921}{-62.970698}{0.682149}%
\vSv{386.567953}{399.982280}{-63.019864}{0.683299}%
\vSv{386.877654}{399.373349}{-63.061850}{0.684284}%
\vSv{387.187405}{398.763313}{-63.096777}{0.685106}%
\vSv{387.497206}{398.152354}{-63.124758}{0.685766}%
\vSv{387.807056}{397.540656}{-63.145897}{0.686266}%
\vSv{388.116954}{396.928398}{-63.160293}{0.686606}%
\vSv{388.426899}{396.315757}{-63.168037}{0.686790}%
\vSv{388.736891}{395.702911}{-63.169213}{0.686818}%
\vSv{389.046929}{395.090034}{-63.163900}{0.686692}%
\vSv{389.357012}{394.477298}{-63.152170}{0.686414}%
\vSv{389.667140}{393.864873}{-63.134091}{0.685986}%
\vSv{389.977313}{393.252928}{-63.109724}{0.685411}%
\vSv{390.287531}{392.641627}{-63.079124}{0.684690}%
\vSv{390.597792}{392.031135}{-63.042343}{0.683826}%
\vSv{390.908098}{391.421613}{-62.999428}{0.682820}%
\vSv{391.218448}{390.813219}{-62.950419}{0.681676}%
\vSv{391.528842}{390.206109}{-62.895355}{0.680396}%
\vSv{391.839279}{389.600437}{-62.834269}{0.678982}%
\vSv{392.149761}{388.996353}{-62.767188}{0.677437}%
\vSv{392.460287}{388.394007}{-62.694139}{0.675763}%
\vSv{392.770857}{387.793544}{-62.615143}{0.673964}%
\vSv{393.081471}{387.195106}{-62.530216}{0.672042}%
\vSv{393.392130}{386.598834}{-62.439374}{0.669999}%
\vSv{393.702835}{386.004865}{-62.342628}{0.667840}%
\vSv{394.013584}{385.413333}{-62.239984}{0.665566}%
}}%
{\color{vltTeal}\vlB{%
\vSv{394.324380}{384.824370}{-62.131448}{0.663180}%
\vSv{394.635222}{384.238104}{-62.017022}{0.660686}%
\vSv{394.946110}{383.654661}{-61.896704}{0.658087}%
\vSv{395.257046}{383.074163}{-61.770491}{0.655385}%
\vSv{395.568030}{382.496730}{-61.638377}{0.652584}%
\vSv{395.879062}{381.922478}{-61.500354}{0.649686}%
\vSv{396.190143}{381.351520}{-61.356410}{0.646696}%
\vSv{396.501275}{380.783968}{-61.206533}{0.643616}%
\vSv{396.812456}{380.219928}{-61.050708}{0.640449}%
\vSv{397.123690}{379.659504}{-60.888918}{0.637199}%
\vSv{397.434975}{379.102797}{-60.721146}{0.633868}%
\vSv{397.746314}{378.549905}{-60.547371}{0.630461}%
\vSv{398.057706}{378.000924}{-60.367572}{0.626980}%
\vSv{398.369154}{377.455943}{-60.181726}{0.623428}%
\vSv{398.680657}{376.915053}{-59.989809}{0.619809}%
\vSv{398.992218}{376.378338}{-59.791796}{0.616126}%
\vSv{399.303836}{375.845880}{-59.587662}{0.612383}%
\vSv{399.615513}{375.317758}{-59.377380}{0.608582}%
\vSv{399.927251}{374.794049}{-59.160923}{0.604726}%
\vSv{400.239049}{374.274824}{-58.938263}{0.600820}%
\vSv{400.550911}{373.760155}{-58.709374}{0.596866}%
\vSv{400.862835}{373.250106}{-58.474226}{0.592868}%
\vSv{401.174825}{372.744743}{-58.232793}{0.588828}%
\vSv{401.486881}{372.244124}{-57.985047}{0.584751}%
\vSv{401.799005}{371.748309}{-57.730960}{0.580638}%
\vSv{402.111197}{371.257350}{-57.470507}{0.576494}%
\vSv{402.423459}{370.771300}{-57.203662}{0.572321}%
\vSv{402.735792}{370.290206}{-56.930401}{0.568122}%
\vSv{403.048199}{369.814115}{-56.650700}{0.563901}%
\vSv{403.360679}{369.343069}{-56.364538}{0.559661}%
\vSv{403.673235}{368.877108}{-56.071895}{0.555404}%
\vSv{403.985868}{368.416268}{-55.772752}{0.551134}%
}}%
{\color{vltTeal}\vlB{%
\vSv{404.298579}{367.960583}{-55.467093}{0.546853}%
\vSv{404.611370}{367.510084}{-55.154906}{0.542565}%
\vSv{404.924242}{367.064801}{-54.836178}{0.538273}%
\vSv{405.237197}{366.624758}{-54.510903}{0.533978}%
\vSv{405.550235}{366.189979}{-54.179073}{0.529685}%
\vSv{405.863358}{365.760485}{-53.840689}{0.525395}%
\vSv{406.176569}{365.336292}{-53.495752}{0.521111}%
\vSv{406.489867}{364.917416}{-53.144268}{0.516837}%
\vSv{406.803254}{364.503869}{-52.786247}{0.512574}%
\vSv{407.116731}{364.095663}{-52.421703}{0.508326}%
\vSv{407.430301}{363.692804}{-52.050655}{0.504094}%
\vSv{407.743963}{363.295298}{-51.673128}{0.499881}%
\vSv{408.057719}{362.903148}{-51.289151}{0.495690}%
\vSv{408.371571}{362.516355}{-50.898757}{0.491523}%
\vSv{408.685518}{362.134917}{-50.501989}{0.487382}%
\vSv{408.999563}{361.758831}{-50.098892}{0.483269}%
\vSv{409.313705}{361.388089}{-49.689518}{0.479187}%
\vSv{409.627946}{361.022685}{-49.273928}{0.475137}%
\vSv{409.942287}{360.662609}{-48.852186}{0.471122}%
\vSv{410.256728}{360.307847}{-48.424366}{0.467143}%
\vSv{410.571269}{359.958387}{-47.990547}{0.463203}%
\vSv{410.885911}{359.614211}{-47.550817}{0.459303}%
\vSv{411.200655}{359.275302}{-47.105269}{0.455445}%
\vSv{411.515500}{358.941641}{-46.654008}{0.451630}%
\vSv{411.830447}{358.613206}{-46.197142}{0.447861}%
\vSv{412.145495}{358.289973}{-45.734790}{0.444138}%
\vSv{412.460644}{357.971918}{-45.267078}{0.440464}%
\vSv{412.775895}{357.659014}{-44.794140}{0.436839}%
\vSv{413.091245}{357.351234}{-44.316118}{0.433266}%
\vSv{413.406695}{357.048547}{-43.833163}{0.429744}%
\vSv{413.722244}{356.750923}{-43.345434}{0.426276}%
\vSv{414.037891}{356.458330}{-42.853097}{0.422862}%
}}%
{\color{vltTeal}\vlB{%
\vSv{414.353635}{356.170732}{-42.356328}{0.419503}%
\vSv{414.669473}{355.888097}{-41.855309}{0.416201}%
\vSv{414.985406}{355.610386}{-41.350231}{0.412956}%
\vSv{415.301431}{355.337562}{-40.841292}{0.409769}%
\vSv{415.617545}{355.069587}{-40.328699}{0.406640}%
\vSv{415.933748}{354.806421}{-39.812664}{0.403571}%
\vSv{416.250037}{354.548023}{-39.293407}{0.400562}%
\vSv{416.566410}{354.294350}{-38.771156}{0.397613}%
\vSv{416.882863}{354.045361}{-38.246143}{0.394724}%
\vSv{417.199394}{353.801010}{-37.718607}{0.391897}%
\vSv{417.516001}{353.561254}{-37.188794}{0.389130}%
\vSv{417.832680}{353.326047}{-36.656953}{0.386426}%
\vSv{418.149427}{353.095342}{-36.123339}{0.383782}%
\vSv{418.466240}{352.869093}{-35.588211}{0.381200}%
\vSv{418.783115}{352.647251}{-35.051830}{0.378680}%
\vSv{419.100047}{352.429768}{-34.514464}{0.376221}%
\vSv{419.417034}{352.216596}{-33.976380}{0.373824}%
\vSv{419.734071}{352.007684}{-33.437849}{0.371487}%
\vSv{420.051154}{351.802983}{-32.899143}{0.369211}%
\vSv{420.368279}{351.602442}{-32.360535}{0.366996}%
\vSv{420.685442}{351.406009}{-31.822298}{0.364840}%
\vSv{421.002638}{351.213634}{-31.284705}{0.362744}%
\vSv{421.319863}{351.025264}{-30.748029}{0.360707}%
\vSv{421.637112}{350.840848}{-30.212540}{0.358728}%
\vSv{421.954380}{350.660333}{-29.678507}{0.356807}%
\vSv{422.271664}{350.483666}{-29.146195}{0.354943}%
\vSv{422.588959}{350.310795}{-28.615868}{0.353135}%
\vSv{422.906259}{350.141666}{-28.087785}{0.351383}%
\vSv{423.223560}{349.976226}{-27.562200}{0.349686}%
\vSv{423.540858}{349.814422}{-27.039363}{0.348043}%
\vSv{423.858148}{349.656201}{-26.519519}{0.346453}%
\vSv{424.175425}{349.501509}{-26.002907}{0.344915}%
}}%
{\color{vltTeal}\vlB{%
\vSv{424.492685}{349.350292}{-25.489759}{0.343429}%
\vSv{424.809924}{349.202498}{-24.980301}{0.341992}%
\vSv{425.127137}{349.058072}{-24.474751}{0.340605}%
\vSv{425.444320}{348.916962}{-23.973322}{0.339267}%
\vSv{425.761468}{348.779114}{-23.476216}{0.337976}%
\vSv{426.078579}{348.644475}{-22.983630}{0.336731}%
\vSv{426.395647}{348.512993}{-22.495751}{0.335531}%
\vSv{426.712668}{348.384613}{-22.012758}{0.334376}%
\vSv{427.029640}{348.259285}{-21.534821}{0.333264}%
\vSv{427.346558}{348.136955}{-21.062101}{0.332193}%
\vSv{427.663420}{348.017571}{-20.594752}{0.331164}%
\vSv{427.980221}{347.901083}{-20.132916}{0.330175}%
\vSv{428.296958}{347.787437}{-19.676728}{0.329224}%
\vSv{428.613630}{347.676583}{-19.226313}{0.328311}%
\vSv{428.930232}{347.568470}{-18.781787}{0.327435}%
\vSv{429.246762}{347.463047}{-18.343258}{0.326595}%
\vSv{429.563217}{347.360265}{-17.910823}{0.325789}%
\vSv{429.879596}{347.260073}{-17.484573}{0.325016}%
\vSv{430.195895}{347.162422}{-17.064587}{0.324276}%
\vSv{430.512114}{347.067263}{-16.650937}{0.323568}%
\vSv{430.828249}{346.974548}{-16.243686}{0.322890}%
\vSv{431.144300}{346.884228}{-15.842890}{0.322241}%
\vSv{431.460264}{346.796256}{-15.448595}{0.321620}%
\vSv{431.776140}{346.710585}{-15.060840}{0.321027}%
\vSv{432.091927}{346.627168}{-14.679656}{0.320461}%
\vSv{432.407624}{346.545959}{-14.305067}{0.319919}%
\vSv{432.723229}{346.466911}{-13.937089}{0.319403}%
\vSv{433.038743}{346.389981}{-13.575731}{0.318910}%
\vSv{433.354163}{346.315123}{-13.220996}{0.318440}%
\vSv{433.669490}{346.242293}{-12.872880}{0.317992}%
\vSv{433.984723}{346.171448}{-12.531373}{0.317565}%
\vSv{434.299862}{346.102545}{-12.196458}{0.317159}%
}}%
{\color{vltTeal}\vlB{%
\vSv{434.614906}{346.035541}{-11.868115}{0.316771}%
\vSv{434.929856}{345.970394}{-11.546314}{0.316403}%
\vSv{435.244711}{345.907062}{-11.231025}{0.316052}%
\vSv{435.559472}{345.845506}{-10.922210}{0.315719}%
\vSv{435.874138}{345.785685}{-10.619826}{0.315402}%
\vSv{436.188710}{345.727559}{-10.323827}{0.315101}%
\vSv{436.503188}{345.671089}{-10.034164}{0.314815}%
\vSv{436.817573}{345.616237}{-9.750781}{0.314544}%
\vSv{437.131866}{345.562965}{-9.473620}{0.314286}%
\vSv{437.446066}{345.511236}{-9.202620}{0.314042}%
\vSv{437.760175}{345.461012}{-8.937717}{0.313810}%
\vSv{438.074194}{345.412258}{-8.678844}{0.313591}%
\vSv{438.388122}{345.364939}{-8.425930}{0.313383}%
\vSv{438.701962}{345.319019}{-8.178902}{0.313186}%
\vSv{439.015714}{345.274463}{-7.937686}{0.312999}%
\vSv{439.329378}{345.231240}{-7.702205}{0.312822}%
\vSv{439.642957}{345.189314}{-7.472381}{0.312655}%
\vSv{439.956450}{345.148654}{-7.248132}{0.312497}%
\vSv{440.269860}{345.109227}{-7.029378}{0.312348}%
\vSv{440.583186}{345.071002}{-6.816034}{0.312207}%
}}%
{\color{vltRed}\vlB{%
\vSv{285.433124}{353.119430}{39.039921}{0.399121}%
\vSv{285.736057}{353.370821}{39.621633}{0.402455}%
\vSv{286.039097}{353.627473}{40.199260}{0.405863}%
\vSv{286.342249}{353.889436}{40.772474}{0.409344}%
\vSv{286.645515}{354.156761}{41.340958}{0.412897}%
\vSv{286.948899}{354.429496}{41.904407}{0.416521}%
\vSv{287.252403}{354.707686}{42.462528}{0.420214}%
\vSv{287.556029}{354.991376}{43.015038}{0.423975}%
\vSv{287.859779}{355.280607}{43.561668}{0.427803}%
\vSv{288.163654}{355.575421}{44.102161}{0.431695}%
\vSv{288.467657}{355.875855}{44.636272}{0.350112}%
\vSv{290.412075}{357.927601}{47.694854}{0.285718}%
\vSv{290.599297}{358.138910}{48.178522}{0.464899}%
\vSv{290.904336}{358.485364}{48.654310}{0.469270}%
\vSv{291.209505}{358.837663}{49.122083}{0.473681}%
\vSv{291.514802}{359.195816}{49.581721}{0.478127}%
\vSv{291.820226}{359.559829}{50.033112}{0.482607}%
\vSv{292.125776}{359.929707}{50.476155}{0.487116}%
\vSv{292.431452}{360.305448}{50.910760}{0.491650}%
\vSv{292.737251}{360.687049}{51.336846}{0.496206}%
\vSv{293.043173}{361.074503}{51.754340}{0.370727}%
\vSv{294.764474}{363.357648}{53.710971}{0.202901}%
\vSv{294.881185}{363.521195}{54.075836}{0.528367}%
\vSv{295.187919}{363.949063}{54.431812}{0.532947}%
\vSv{295.494761}{364.382575}{54.778879}{0.537510}%
\vSv{295.801710}{364.821684}{55.117024}{0.542051}%
\vSv{296.108765}{365.266340}{55.446235}{0.546564}%
\vSv{296.415923}{365.716487}{55.766503}{0.551046}%
\vSv{296.723183}{366.172065}{56.077826}{0.555490}%
\vSv{297.030543}{366.633009}{56.380199}{0.503126}%
\vSv{298.654512}{369.151469}{57.757817}{0.420370}%
\vSv{298.876703}{369.507019}{58.006497}{0.585101}%
}}%
{\color{vltRed}\vlB{%
\vSv{299.184714}{370.003248}{58.246229}{0.589051}%
\vSv{299.492813}{370.504129}{58.477011}{0.592915}%
\vSv{299.800997}{371.009547}{58.698837}{0.596686}%
\vSv{300.109265}{371.519384}{58.911700}{0.600358}%
\vSv{300.417616}{372.033515}{59.115590}{0.603926}%
\vSv{300.726049}{372.551807}{59.310494}{0.511592}%
\vSv{302.241829}{375.150907}{59.999815}{0.057498}%
\vSv{302.269406}{375.200702}{60.149421}{0.622815}%
\vSv{302.578311}{375.740886}{60.289857}{0.625489}%
\vSv{302.887291}{376.284151}{60.421070}{0.628011}%
\vSv{303.196347}{376.830317}{60.543002}{0.630376}%
\vSv{303.505479}{377.379201}{60.655584}{0.632578}%
\vSv{303.814687}{377.930612}{60.758741}{0.634611}%
\vSv{304.123969}{378.484355}{60.852386}{0.636470}%
\vSv{304.433327}{379.040228}{60.936424}{0.032152}%
\vSv{305.658029}{381.255692}{61.129775}{0.028637}%
\vSv{305.671519}{381.280770}{61.174205}{0.642956}%
\vSv{305.981261}{381.844057}{61.208375}{0.643654}%
\vSv{306.291081}{382.408140}{61.232113}{0.644139}%
\vSv{306.600982}{382.972777}{61.245233}{0.644408}%
\vSv{306.910965}{383.537721}{61.247530}{0.644455}%
\vSv{307.221031}{384.102719}{61.238783}{0.644276}%
\vSv{307.531182}{384.667512}{61.218750}{0.607476}%
\vSv{309.032791}{387.388924}{61.020186}{0.102987}%
\vSv{309.083305}{387.479016}{60.939334}{0.638208}%
\vSv{309.394024}{388.036877}{60.845262}{0.636328}%
\vSv{309.704849}{388.592587}{60.737550}{0.634192}%
\vSv{310.015786}{389.145850}{60.615746}{0.631797}%
\vSv{310.326840}{389.696365}{60.479358}{0.629139}%
\vSv{310.638015}{390.243828}{60.327859}{0.626217}%
\vSv{310.949318}{390.787930}{60.160677}{0.601133}%
\vSv{312.519960}{393.466939}{59.066174}{0.579819}%
}}%
{\color{vltRed}\vlB{%
\vSv{312.820253}{393.964285}{58.790102}{0.598254}%
\vSv{313.132683}{394.475957}{58.492855}{0.593182}%
\vSv{313.445317}{394.981689}{58.173376}{0.587844}%
\vSv{313.758171}{395.481150}{57.830525}{0.582241}%
\vSv{314.071260}{395.974003}{57.463065}{0.576376}%
\vSv{314.384601}{396.459914}{57.069660}{0.570252}%
\vSv{314.698215}{396.938545}{56.648864}{0.412031}%
\vSv{316.365878}{399.341333}{54.074421}{0.366981}%
\vSv{316.586983}{399.638507}{53.451438}{0.520568}%
\vSv{316.903247}{400.056706}{52.786955}{0.512583}%
\vSv{317.220034}{400.464923}{52.078233}{0.504405}%
\vSv{317.537394}{400.862824}{51.322307}{0.496049}%
\vSv{317.855378}{401.250076}{50.515974}{0.487526}%
\vSv{318.174048}{401.626350}{49.655776}{0.478855}%
\vSv{318.493469}{401.991318}{48.737982}{0.470051}%
\vSv{318.813713}{402.344656}{47.758580}{0.461134}%
\vSv{319.134862}{402.686042}{46.713268}{0.201849}%
\vSv{321.184230}{404.544547}{38.779921}{0.272042}%
\vSv{321.416744}{404.714936}{37.129412}{0.388825}%
\vSv{321.749036}{404.949637}{35.369604}{0.380165}%
\vSv{322.083324}{405.169695}{33.494835}{0.371731}%
\vSv{322.419753}{405.374840}{31.499844}{0.363576}%
\vSv{322.758460}{405.564807}{29.380028}{0.355756}%
\vSv{323.099566}{405.739340}{27.131748}{0.348330}%
\vSv{323.443168}{405.898192}{24.752681}{0.341363}%
\vSv{323.789329}{406.041122}{22.242217}{0.334921}%
\vSv{324.138066}{406.167897}{19.601877}{0.329071}%
\vSv{324.489334}{406.278294}{16.835718}{0.323882}%
\vSv{324.843022}{406.372100}{13.950697}{0.319422}%
\vSv{325.198936}{406.449108}{10.956932}{0.315756}%
\vSv{325.556801}{406.509124}{7.867807}{0.055160}%
\vSv{327.930799}{406.342396}{-17.870326}{0.276357}%
}}%
{\color{vltRed}\vlB{%
\vSv{328.149131}{406.257592}{-20.886671}{0.331804}%
\vSv{328.416848}{406.139297}{-23.797280}{0.338806}%
\vSv{328.687137}{406.002588}{-26.591432}{0.346670}%
\vSv{328.960082}{405.847410}{-29.261600}{0.355343}%
\vSv{329.235697}{405.673719}{-31.803212}{0.364765}%
\vSv{329.513939}{405.481487}{-34.214305}{0.374876}%
\vSv{329.794721}{405.270698}{-36.495122}{0.385617}%
\vSv{330.077923}{405.041351}{-38.647697}{0.396927}%
\vSv{330.363404}{404.793458}{-40.675448}{0.408748}%
\vSv{330.651010}{404.527047}{-42.582819}{0.421024}%
\vSv{330.940584}{404.242159}{-44.374963}{0.433701}%
\vSv{331.231967}{403.938850}{-46.057479}{0.065364}%
\vSv{332.828914}{401.992268}{-53.029727}{0.319310}%
\vSv{333.010267}{401.737155}{-54.175586}{0.529640}%
\vSv{333.310511}{401.307716}{-55.250715}{0.543873}%
\vSv{333.611592}{400.860841}{-56.259757}{0.558128}%
\vSv{333.913430}{400.396722}{-57.207055}{0.572373}%
\vSv{334.215953}{399.915566}{-58.096656}{0.586579}%
\vSv{334.519097}{399.417595}{-58.932323}{0.600717}%
\vSv{334.822805}{398.903046}{-59.717546}{0.614758}%
\vSv{335.127024}{398.372171}{-60.455552}{0.174622}%
\vSv{336.383571}{396.021503}{-62.991742}{0.604647}%
\vSv{336.654320}{395.482798}{-63.534065}{0.695589}%
\vSv{336.960783}{394.860107}{-64.043934}{0.708277}%
\vSv{337.267517}{394.223274}{-64.523177}{0.720686}%
\vSv{337.574499}{393.572668}{-64.973477}{0.732795}%
\vSv{337.881711}{392.908674}{-65.396379}{0.744587}%
\vSv{338.189135}{392.231688}{-65.793306}{0.293419}%
\vSv{339.306162}{389.674286}{-66.840780}{0.295876}%
\vSv{339.420653}{389.402252}{-67.145846}{0.798174}%
\vSv{339.728927}{388.666738}{-67.430479}{0.807704}%
\vSv{340.037338}{387.920893}{-67.695525}{0.816803}%
}}%
{\color{vltRed}\vlB{%
\vSv{340.345878}{387.165203}{-67.941754}{0.825458}%
\vSv{340.654539}{386.400166}{-68.169870}{0.833656}%
\vSv{340.963314}{385.626291}{-68.380510}{0.122329}%
\vSv{341.917949}{383.185102}{-68.913056}{0.784691}%
\vSv{342.199446}{382.452957}{-69.059001}{0.867360}%
\vSv{342.508714}{381.642888}{-69.189809}{0.872568}%
\vSv{342.818068}{380.827244}{-69.305796}{0.877242}%
\vSv{343.127506}{380.006602}{-69.407235}{0.881374}%
\vSv{343.437026}{379.181544}{-69.494353}{0.216765}%
\vSv{344.384602}{376.635750}{-69.671413}{0.838950}%
\vSv{344.675885}{375.849054}{-69.702671}{0.893650}%
\vSv{344.985790}{375.010895}{-69.720114}{0.894386}%
\vSv{345.295771}{374.171951}{-69.723720}{0.894539}%
\vSv{345.605827}{373.332844}{-69.713422}{0.894104}%
\vSv{345.915959}{372.494202}{-69.689116}{0.084371}%
\vSv{346.815285}{370.071170}{-69.597827}{0.089422}%
\vSv{346.846828}{369.987358}{-69.530409}{0.886448}%
\vSv{347.157281}{369.156882}{-69.448103}{0.883051}%
\vSv{347.467820}{368.330033}{-69.350569}{0.879061}%
\vSv{347.778448}{367.507447}{-69.237411}{0.874480}%
\vSv{348.089170}{366.689758}{-69.108178}{0.869310}%
\vSv{348.399990}{365.877601}{-68.962356}{0.018229}%
\vSv{349.312676}{363.529835}{-68.618565}{0.052849}%
\vSv{349.333090}{363.480623}{-68.419226}{0.842821}%
\vSv{349.644360}{362.696884}{-68.200546}{0.834772}%
\vSv{349.955760}{361.921807}{-67.961631}{0.826166}%
\vSv{350.267302}{361.156007}{-67.701491}{0.817011}%
\vSv{350.578996}{360.400093}{-67.419030}{0.807316}%
\vSv{350.890853}{359.654668}{-67.113038}{0.319066}%
\vSv{352.014578}{357.066415}{-66.039754}{0.302822}%
\vSv{352.140224}{356.789687}{-65.624756}{0.751131}%
\vSv{352.453146}{356.105511}{-65.177966}{0.738445}%
}}%
{\color{vltRed}\vlB{%
\vSv{352.766345}{355.435286}{-64.697172}{0.725312}%
\vSv{353.079850}{354.779560}{-64.179929}{0.711750}%
\vSv{353.393695}{354.138867}{-63.623526}{0.697778}%
\vSv{353.707916}{353.513732}{-63.024962}{0.572762}%
\vSv{355.183011}{350.806987}{-60.136705}{0.193791}%
\vSv{355.286379}{350.638929}{-59.269369}{0.606651}%
\vSv{355.603994}{350.117464}{-58.333465}{0.590505}%
\vSv{355.922447}{349.614875}{-57.322726}{0.574173}%
\vSv{356.241850}{349.131579}{-56.230196}{0.557697}%
\vSv{356.562330}{348.667978}{-55.048157}{0.541118}%
\vSv{356.884032}{348.224459}{-53.768070}{0.524486}%
\vSv{357.207126}{347.801393}{-52.380516}{0.507852}%
\vSv{357.531804}{347.399133}{-50.875149}{0.403728}%
\vSv{359.682007}{345.316468}{-38.679665}{0.199223}%
\vSv{359.871071}{345.191961}{-35.993845}{0.383151}%
\vSv{360.218676}{344.966783}{-33.087271}{0.369999}%
\vSv{360.570660}{344.764795}{-29.951488}{0.357782}%
\vSv{360.927262}{344.586166}{-26.582542}{0.346643}%
\vSv{361.288592}{344.431048}{-22.982693}{0.336729}%
\vSv{361.654581}{344.299571}{-19.162156}{0.328184}%
\vSv{362.024931}{344.191847}{-15.140569}{0.321148}%
\vSv{362.399076}{344.107968}{-10.947830}{0.315746}%
\vSv{362.776183}{344.048002}{-6.623910}{0.312083}%
\vSv{363.155178}{344.012003}{-2.217378}{0.310232}%
\vSv{363.465178}{344.000000}{2.217378}{0.310232}%
\vSv{363.706183}{344.012003}{6.623910}{0.312083}%
\vSv{363.949076}{344.048002}{10.947830}{0.296764}%
\vSv{366.066713}{345.215323}{38.679665}{0.359722}%
\vSv{366.317698}{345.440137}{41.156171}{0.411731}%
\vSv{366.601204}{345.711103}{43.436544}{0.426917}%
\vSv{366.887692}{346.004630}{45.534761}{0.442556}%
\vSv{367.176823}{346.320471}{47.464902}{0.458552}%
}}%
{\color{vltRed}\vlB{%
\vSv{367.468287}{346.658361}{49.240681}{0.474817}%
\vSv{367.761804}{347.018016}{50.875149}{0.491274}%
\vSv{368.057126}{347.399133}{52.380516}{0.507852}%
\vSv{368.354032}{347.801393}{53.768070}{0.524486}%
\vSv{368.652330}{348.224459}{55.048157}{0.402094}%
\vSv{370.175414}{350.666636}{60.136705}{0.590625}%
\vSv{370.463291}{351.178835}{60.941110}{0.638243}%
\vSv{370.767662}{351.736737}{61.687655}{0.653625}%
\vSv{371.072556}{352.312172}{62.380903}{0.668692}%
\vSv{371.377916}{352.904667}{63.024962}{0.683418}%
\vSv{371.683695}{353.513732}{63.623526}{0.697778}%
\vSv{371.989850}{354.138867}{64.179929}{0.567618}%
\vSv{373.274808}{356.918520}{66.039754}{0.622373}%
\vSv{373.525117}{357.487261}{66.424957}{0.775097}%
\vSv{373.832889}{358.197666}{66.782173}{0.786347}%
\vSv{374.140853}{358.920329}{67.113038}{0.797091}%
\vSv{374.448996}{359.654668}{67.419030}{0.807316}%
\vSv{374.757302}{360.400093}{67.701491}{0.711777}%
\vSv{375.953001}{363.379272}{68.419226}{0.108992}%
\vSv{375.991943}{363.480623}{68.618565}{0.850305}%
\vSv{376.300912}{364.272405}{68.799368}{0.857218}%
\vSv{376.609990}{365.071606}{68.962356}{0.863555}%
\vSv{376.919170}{365.877601}{69.108178}{0.869310}%
\vSv{377.228448}{366.689758}{69.237411}{0.874480}%
\vSv{377.537820}{367.507447}{69.350569}{0.076140}%
\vSv{378.441502}{369.919511}{69.530409}{0.072420}%
\vSv{378.466458}{369.987358}{69.597827}{0.889252}%
\vSv{378.776169}{370.820826}{69.650649}{0.891462}%
\vSv{379.085959}{371.656652}{69.689116}{0.893079}%
\vSv{379.395827}{372.494202}{69.713422}{0.894104}%
\vSv{379.705771}{373.332844}{69.723720}{0.859684}%
\vSv{380.871286}{376.483989}{69.671413}{0.215225}%
}}%
{\color{vltRed}\vlB{%
\vSv{380.946302}{376.685809}{69.626320}{0.890443}%
\vSv{381.256625}{377.520548}{69.567334}{0.887982}%
\vSv{381.567026}{378.352660}{69.494353}{0.884957}%
\vSv{381.877506}{379.181544}{69.407235}{0.881374}%
\vSv{382.188068}{380.006602}{69.305796}{0.740020}%
\vSv{383.344360}{383.034099}{68.913056}{0.238778}%
\vSv{383.431184}{383.256887}{68.751611}{0.855380}%
\vSv{383.742197}{384.054117}{68.574250}{0.848629}%
\vSv{384.053314}{384.844098}{68.380510}{0.841383}%
\vSv{384.364539}{385.626291}{68.169870}{0.833656}%
\vSv{384.675878}{386.400166}{67.941754}{0.825458}%
\vSv{384.987338}{387.165203}{67.695525}{0.056715}%
\vSv{385.975240}{389.525486}{66.840780}{0.654192}%
\vSv{386.234556}{390.126961}{66.514356}{0.777880}%
\vSv{386.546755}{390.840401}{66.165565}{0.767146}%
\vSv{386.859135}{391.542122}{65.793306}{0.756043}%
\vSv{387.171711}{392.231688}{65.396379}{0.744587}%
\vSv{387.484499}{392.908674}{64.973477}{0.732795}%
\vSv{387.797517}{393.572668}{64.523177}{0.067357}%
\vSv{388.939240}{395.877312}{62.991742}{0.239835}%
\vSv{389.052308}{396.090990}{62.414980}{0.669453}%
\vSv{389.366815}{396.684343}{61.801622}{0.656049}%
\vSv{389.681708}{397.262530}{61.149326}{0.642449}%
\vSv{389.997024}{397.825239}{60.455552}{0.628678}%
\vSv{390.312805}{398.372171}{59.717546}{0.614758}%
\vSv{390.629097}{398.903046}{58.932323}{0.600717}%
\vSv{390.945953}{399.417595}{58.096656}{0.448061}%
\vSv{392.635649}{401.862965}{53.029727}{0.357994}%
\vSv{392.862649}{402.148984}{51.808204}{0.501378}%
\vSv{393.185480}{402.543040}{50.505795}{0.487421}%
\vSv{393.509557}{402.919177}{49.117024}{0.473632}%
\vSv{393.835007}{403.277266}{47.636199}{0.460053}%
}}%
{\color{vltRed}\vlB{%
\vSv{394.161967}{403.617190}{46.057479}{0.446727}%
\vSv{394.490584}{403.938850}{44.374963}{0.433701}%
\vSv{394.821010}{404.242159}{42.582819}{0.421024}%
\vSv{395.153404}{404.527047}{40.675448}{0.408748}%
\vSv{395.487923}{404.793458}{38.647697}{0.396927}%
\vSv{395.824721}{405.041351}{36.495122}{0.112395}%
\vSv{398.362813}{406.292732}{17.870326}{0.211199}%
\vSv{398.610672}{406.357542}{14.762231}{0.320582}%
\vSv{398.969345}{406.439229}{11.579510}{0.316440}%
\vSv{399.329426}{406.502747}{8.342048}{0.313315}%
\vSv{399.690435}{406.548204}{5.071888}{0.311219}%
\vSv{400.051849}{406.575717}{1.792416}{0.310152}%
\vSv{400.366871}{406.585418}{-1.472577}{0.310102}%
\vSv{400.626257}{406.577449}{-4.699884}{0.311046}%
\vSv{400.886801}{406.551963}{-7.867807}{0.312946}%
\vSv{401.148936}{406.509124}{-10.956932}{0.315756}%
\vSv{401.413022}{406.449108}{-13.950697}{0.319422}%
\vSv{401.679334}{406.372100}{-16.835718}{0.323882}%
\vSv{401.948066}{406.278294}{-19.601877}{0.329071}%
\vSv{402.219329}{406.167897}{-22.242217}{0.334921}%
\vSv{402.493168}{406.041122}{-24.752681}{0.159947}%
\vSv{404.562211}{404.645913}{-38.779921}{0.287460}%
\vSv{404.767566}{404.465868}{-40.326997}{0.406630}%
\vSv{405.060395}{404.202718}{-41.776545}{0.415690}%
\vSv{405.354659}{403.925774}{-43.134396}{0.424802}%
\vSv{405.650233}{403.635332}{-44.406215}{0.433933}%
\vSv{405.947003}{403.331692}{-45.597445}{0.443050}%
\vSv{406.244862}{403.015158}{-46.713268}{0.452126}%
\vSv{406.543713}{402.686042}{-47.758580}{0.461134}%
\vSv{406.843469}{402.344656}{-48.737982}{0.470051}%
\vSv{407.144048}{401.991318}{-49.655776}{0.478855}%
\vSv{407.445378}{401.626350}{-50.515974}{0.226271}%
}}%
{\color{vltRed}\vlB{%
\vSv{409.081561}{399.472389}{-54.074421}{0.323209}%
\vSv{409.265854}{399.210661}{-54.658432}{0.535915}%
\vSv{409.570914}{398.773505}{-55.205808}{0.543259}%
\vSv{409.876346}{398.327377}{-55.718704}{0.550371}%
\vSv{410.182122}{397.872616}{-56.199110}{0.557245}%
\vSv{410.488215}{397.409559}{-56.648864}{0.563874}%
\vSv{410.794601}{396.938545}{-57.069660}{0.570252}%
\vSv{411.101260}{396.459914}{-57.463065}{0.576376}%
\vSv{411.408171}{395.974003}{-57.830525}{0.279499}%
\vSv{412.852875}{393.605760}{-59.066174}{0.185079}%
\vSv{412.945956}{393.447006}{-59.322049}{0.607591}%
\vSv{413.254067}{392.924449}{-59.558630}{0.611854}%
\vSv{413.562336}{392.396940}{-59.776754}{0.615848}%
\vSv{413.870756}{391.864803}{-59.977197}{0.619573}%
\vSv{414.179318}{391.328360}{-60.160677}{0.623029}%
\vSv{414.488015}{390.787930}{-60.327859}{0.626217}%
\vSv{414.796840}{390.243828}{-60.479358}{0.610809}%
\vSv{416.314717}{387.530461}{-60.939334}{0.058854}%
\vSv{416.342689}{387.479016}{-61.020186}{0.639833}%
\vSv{416.652171}{386.919296}{-61.088208}{0.641208}%
\vSv{416.961750}{386.358005}{-61.143758}{0.642336}%
\vSv{417.271421}{385.795426}{-61.187170}{0.643220}%
\vSv{417.581182}{385.231837}{-61.218750}{0.643866}%
\vSv{417.891031}{384.667512}{-61.238783}{0.644276}%
\vSv{418.200965}{384.102719}{-61.247530}{0.586407}%
\vSv{419.687295}{381.397469}{-61.174205}{0.133204}%
\vSv{419.751856}{381.280770}{-61.129775}{0.642051}%
\vSv{420.062270}{380.718515}{-61.075242}{0.640945}%
\vSv{420.372760}{380.157525}{-61.010748}{0.639643}%
\vSv{420.683327}{379.598022}{-60.936424}{0.638149}%
\vSv{420.993969}{379.040228}{-60.852386}{0.636470}%
\vSv{421.304687}{378.484355}{-60.758741}{0.634611}%
}}%
{\color{vltRed}\vlB{%
\vSv{421.615479}{377.930612}{-60.655584}{0.534926}%
\vSv{423.117471}{375.291202}{-60.149421}{0.104343}%
\vSv{423.170579}{375.200702}{-59.999815}{0.619997}%
\vSv{423.481828}{374.663771}{-59.841083}{0.617038}%
\vSv{423.793156}{374.130258}{-59.673265}{0.613946}%
\vSv{424.104563}{373.600324}{-59.496393}{0.610726}%
\vSv{424.416049}{373.074124}{-59.310494}{0.607384}%
\vSv{424.727616}{372.551807}{-59.115590}{0.603926}%
\vSv{425.039265}{372.033515}{-58.911700}{0.600358}%
\vSv{425.350997}{371.519384}{-58.698837}{0.122282}%
\vSv{426.736705}{369.288355}{-57.757817}{0.322540}%
\vSv{426.910946}{369.015550}{-57.500190}{0.576962}%
\vSv{427.223204}{368.528944}{-57.233616}{0.572785}%
\vSv{427.535555}{368.047298}{-56.958093}{0.568544}%
\vSv{427.848001}{367.570703}{-56.673621}{0.564244}%
\vSv{428.160543}{367.099246}{-56.380199}{0.559891}%
\vSv{428.473183}{366.633009}{-56.077826}{0.555490}%
\vSv{428.785923}{366.172065}{-55.766503}{0.551046}%
\vSv{429.098765}{365.716487}{-55.446235}{0.228498}%
\vSv{430.688864}{363.488099}{-53.710971}{0.482714}%
\vSv{430.978052}{363.099011}{-53.337241}{0.519173}%
\vSv{431.291657}{362.682550}{-52.954674}{0.514568}%
\vSv{431.605377}{362.271842}{-52.563306}{0.509965}%
\vSv{431.919215}{361.866917}{-52.163179}{0.505368}%
\vSv{432.233173}{361.467797}{-51.754340}{0.500780}%
\vSv{432.547251}{361.074503}{-51.336846}{0.496206}%
\vSv{432.861452}{360.687049}{-50.910760}{0.491650}%
\vSv{433.175776}{360.305448}{-50.476155}{0.479576}%
\vSv{435.147765}{358.047294}{-47.694854}{0.336693}%
\vSv{435.379606}{357.798286}{-47.203449}{0.456287}%
\vSv{435.694956}{357.463476}{-46.704463}{0.452052}%
\vSv{436.010437}{357.134460}{-46.198066}{0.447868}%
}}%
{\color{vltRed}\vlB{%
\vSv{436.326047}{356.811217}{-45.684437}{0.443738}%
\vSv{436.641787}{356.493721}{-45.163771}{0.439665}%
\vSv{436.957657}{356.181944}{-44.636272}{0.435649}%
\vSv{437.273654}{355.875855}{-44.102161}{0.431695}%
\vSv{437.589779}{355.575421}{-43.561668}{0.427803}%
\vSv{437.906029}{355.280607}{-43.015038}{0.423975}%
\vSv{438.222403}{354.991376}{-42.462528}{0.204574}%
\vSv{440.307421}{353.221368}{-39.039921}{0.161841}%
}}%
{\color{vltTeal}\vlB{%
\vSg{286.000000}{300.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(315.00000,300.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $N=0$}}}%
{\color{vltRed}\vlB{%
\vSg{374.000000}{300.000000}{0.000000}{4.500000}%
\vSg{381.000000}{300.000000}{0.000000}{4.500000}%
\vSg{388.000000}{300.000000}{0.000000}{4.500000}%
\vSg{395.000000}{300.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(403.00000,300.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $N=1$}}}%
{\color{black}\put(119.00000,299.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $q=\sqrt{\omega_s/\hbar}\,Q_s$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{277.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,257.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} One axial path pattern in the cylindrical medium}}}%
{\color{black!28}\vlB{%
\vSr{44.042820}{168.971605}{89.458063}{1.477335}%
\vSr{44.056929}{170.448874}{88.312320}{1.421491}%
\vSr{44.099100}{171.869749}{87.068310}{1.360653}%
\vSr{44.169217}{173.228621}{85.702923}{1.295148}%
\vSr{44.267076}{174.520128}{84.186732}{1.225346}%
\vSr{44.392396}{175.739172}{82.481602}{1.151672}%
\vSr{44.544840}{176.880944}{80.537214}{1.074615}%
\vSr{44.724041}{177.940936}{78.285944}{0.994747}%
\vSr{44.929655}{178.914965}{75.635203}{0.912759}%
\vSr{45.161443}{179.799188}{72.455945}{0.829511}%
\vSr{45.419417}{180.590114}{68.565595}{0.746112}%
\vSr{45.704085}{181.284623}{63.703939}{0.664070}%
\vSr{46.016855}{181.879973}{57.504157}{0.585516}%
\vSr{46.360567}{182.373815}{49.476898}{0.513567}%
\vSr{46.739701}{182.764200}{39.073048}{0.452772}%
\vSr{47.158517}{183.049587}{25.976089}{0.409280}%
\vSr{47.614696}{183.228849}{10.711574}{0.389698}%
\vSr{48.032144}{183.301281}{-5.001187}{0.397886}%
\vSr{48.344290}{183.266594}{-19.136415}{0.432150}%
\vSr{48.688837}{183.124928}{-30.656142}{0.486558}%
\vSr{49.062709}{182.876839}{-39.609972}{0.554507}%
\vSr{49.459144}{182.523309}{-46.505360}{0.630760}%
\vSr{49.871866}{182.065731}{-51.872997}{0.711655}%
\vSr{50.295962}{181.505912}{-56.131023}{0.794700}%
\vSr{50.727635}{180.846061}{-59.580586}{0.878165}%
\vSr{51.163828}{180.088782}{-62.433272}{0.960795}%
\vSr{51.601943}{179.237064}{-64.837975}{1.041638}%
\vSr{52.039674}{178.294268}{-66.900802}{1.119942}%
\vSr{52.474905}{177.264116}{-68.698664}{1.195090}%
\vSr{52.905647}{176.150671}{-70.288349}{1.266560}%
\vSr{53.330009}{174.958330}{-71.712566}{1.333903}%
\vSr{53.746176}{173.691796}{-73.004028}{1.396728}%
}}%
{\color{black!28}\vlB{%
\vSr{54.152403}{172.356070}{-74.188241}{1.454691}%
\vSr{54.547009}{170.956422}{-75.285435}{1.507487}%
\vSr{54.928378}{169.498376}{-76.311944}{1.554850}%
\vSr{55.294958}{167.987686}{-77.281185}{1.596547}%
\vSr{55.645267}{166.430314}{-78.204389}{1.632378}%
\vSr{55.977894}{164.832408}{-79.091140}{1.662172}%
\vSr{56.291501}{163.200271}{-79.949792}{1.685792}%
\vSr{56.584834}{161.540347}{-80.787795}{1.703128}%
\vSr{56.856720}{159.859186}{-81.611958}{1.714099}%
\vSr{57.106075}{158.163423}{-82.428673}{1.718657}%
\vSr{57.331904}{156.459750}{-83.244113}{1.716780}%
\vSr{57.533311}{154.754891}{-84.064413}{1.708477}%
\vSr{57.709497}{153.055574}{-84.895849}{1.693785}%
\vSr{57.859764}{151.368505}{-85.745034}{1.672773}%
\vSr{57.983520}{149.700343}{-86.619119}{1.645536}%
\vSr{58.080279}{148.057671}{-87.526047}{1.612202}%
\vSr{58.149668}{146.446972}{-88.474844}{1.572926}%
\vSr{58.191423}{144.874603}{-89.475997}{1.527898}%
\vSr{58.191424}{143.346769}{-90.541937}{1.477335}%
\vSr{58.149696}{141.869500}{-91.687680}{1.421491}%
\vSr{58.080411}{140.448625}{-92.931690}{1.360653}%
\vSr{57.983894}{139.089753}{-94.297077}{1.295148}%
\vSr{57.860599}{137.798246}{-95.813268}{1.225346}%
\vSr{57.711118}{136.579202}{-97.518398}{1.151672}%
\vSr{57.536198}{135.437430}{-99.462786}{1.074615}%
\vSr{57.336763}{134.377438}{-101.714056}{0.994747}%
\vSr{57.113966}{133.403409}{-104.364797}{0.912759}%
\vSr{56.869256}{132.519186}{-107.544055}{0.829511}%
\vSr{56.604527}{131.728260}{-111.434405}{0.746112}%
\vSr{56.322350}{131.033751}{-116.296061}{0.664070}%
\vSr{56.026368}{130.438401}{-122.495843}{0.585516}%
\vSr{55.721826}{129.944559}{-130.523102}{0.513567}%
}}%
{\color{black!28}\vlB{%
\vSr{55.415762}{129.554174}{-140.926952}{0.452772}%
\vSr{55.115139}{129.268787}{-154.023911}{0.409280}%
\vSr{54.820477}{129.089525}{-169.288426}{0.389698}%
\vSr{54.458648}{129.017093}{174.998813}{0.397886}%
\vSr{53.966153}{129.051780}{160.863585}{0.432150}%
\vSr{53.483872}{129.193446}{149.343858}{0.486558}%
\vSr{53.011993}{129.441535}{140.390028}{0.554507}%
\vSr{52.547091}{129.795065}{133.494640}{0.630760}%
\vSr{52.086288}{130.252643}{128.127003}{0.711655}%
\vSr{51.628121}{130.812462}{123.868977}{0.794700}%
\vSr{51.172273}{131.472313}{120.419414}{0.878165}%
\vSr{50.719190}{132.229592}{117.566728}{0.960795}%
\vSr{50.269784}{133.081310}{115.162025}{1.041638}%
\vSr{49.825252}{134.024106}{113.099198}{1.119942}%
\vSr{49.386959}{135.054259}{111.301336}{1.195090}%
\vSr{48.956364}{136.167703}{109.711651}{1.266560}%
\vSr{48.534974}{137.360045}{108.287434}{1.333903}%
\vSr{48.124313}{138.626578}{106.995972}{1.396728}%
\vSr{47.725899}{139.962304}{105.811759}{1.454691}%
\vSr{47.341227}{141.361952}{104.714565}{1.507487}%
\vSr{46.971756}{142.819998}{103.688056}{1.554850}%
\vSr{46.618898}{144.330688}{102.718815}{1.596547}%
\vSr{46.284008}{145.888060}{101.795611}{1.632378}%
\vSr{45.968380}{147.485967}{100.908860}{1.662172}%
\vSr{45.673237}{149.118103}{100.050208}{1.685792}%
\vSr{45.399724}{150.778027}{99.212205}{1.703128}%
\vSr{45.148907}{152.459188}{98.388042}{1.714099}%
\vSr{44.921764}{154.154951}{97.571327}{1.718657}%
\vSr{44.719181}{155.858624}{96.755887}{1.716780}%
\vSr{44.541953}{157.563483}{95.935587}{1.708477}%
\vSr{44.390775}{159.262801}{95.104151}{1.693785}%
\vSr{44.266240}{160.949869}{94.254966}{1.672773}%
}}%
{\color{black!28}\vlB{%
\vSr{44.168842}{162.618031}{93.380881}{1.645536}%
\vSr{44.098968}{164.260703}{92.473953}{1.612202}%
\vSr{44.056901}{165.871402}{91.525156}{1.572926}%
\vSr{44.042819}{167.443771}{90.524003}{1.527898}%
\vSr{411.094634}{216.653231}{89.458063}{1.477335}%
\vSr{411.108743}{218.130500}{88.312320}{1.421491}%
\vSr{411.150914}{219.551375}{87.068310}{1.360653}%
\vSr{411.221031}{220.910247}{85.702923}{1.295148}%
\vSr{411.318890}{222.201754}{84.186732}{1.225346}%
\vSr{411.444210}{223.420798}{82.481602}{1.151672}%
\vSr{411.596654}{224.562570}{80.537214}{1.074615}%
\vSr{411.775855}{225.622562}{78.285944}{0.994747}%
\vSr{411.981469}{226.596591}{75.635203}{0.912759}%
\vSr{412.213257}{227.480814}{72.455945}{0.829511}%
\vSr{412.471231}{228.271740}{68.565595}{0.746112}%
\vSr{412.755899}{228.966249}{63.703939}{0.664070}%
\vSr{413.068669}{229.561599}{57.504157}{0.585516}%
\vSr{413.412381}{230.055441}{49.476898}{0.513567}%
\vSr{413.791515}{230.445826}{39.073048}{0.452772}%
\vSr{414.210331}{230.731213}{25.976089}{0.409280}%
\vSr{414.666510}{230.910475}{10.711574}{0.389698}%
\vSr{415.083958}{230.982907}{-5.001187}{0.397886}%
\vSr{415.396104}{230.948220}{-19.136415}{0.432150}%
\vSr{415.740651}{230.806554}{-30.656142}{0.486558}%
\vSr{416.114523}{230.558465}{-39.609972}{0.554507}%
\vSr{416.510958}{230.204935}{-46.505360}{0.630760}%
\vSr{416.923680}{229.747357}{-51.872997}{0.711655}%
\vSr{417.347776}{229.187538}{-56.131023}{0.794700}%
\vSr{417.779449}{228.527687}{-59.580586}{0.878165}%
\vSr{418.215642}{227.770408}{-62.433272}{0.960795}%
\vSr{418.653757}{226.918690}{-64.837975}{1.041638}%
\vSr{419.091488}{225.975894}{-66.900802}{1.119942}%
}}%
{\color{black!28}\vlB{%
\vSr{419.526719}{224.945741}{-68.698664}{1.195090}%
\vSr{419.957461}{223.832297}{-70.288349}{1.266560}%
\vSr{420.381823}{222.639955}{-71.712566}{1.333903}%
\vSr{420.797990}{221.373422}{-73.004028}{1.396728}%
\vSr{421.204217}{220.037696}{-74.188241}{1.454691}%
\vSr{421.598823}{218.638048}{-75.285435}{1.507487}%
\vSr{421.980192}{217.180002}{-76.311944}{1.554850}%
\vSr{422.346772}{215.669312}{-77.281185}{1.596547}%
\vSr{422.697081}{214.111940}{-78.204389}{1.632378}%
\vSr{423.029708}{212.514033}{-79.091140}{1.662172}%
\vSr{423.343315}{210.881897}{-79.949792}{1.685792}%
\vSr{423.636648}{209.221973}{-80.787795}{1.703128}%
\vSr{423.908534}{207.540812}{-81.611958}{1.714099}%
\vSr{424.157889}{205.845049}{-82.428673}{1.718657}%
\vSr{424.383718}{204.141376}{-83.244113}{1.716780}%
\vSr{424.585125}{202.436517}{-84.064413}{1.708477}%
\vSr{424.761311}{200.737199}{-84.895849}{1.693785}%
\vSr{424.911578}{199.050131}{-85.745034}{1.672773}%
\vSr{425.035334}{197.381969}{-86.619119}{1.645536}%
\vSr{425.132093}{195.739297}{-87.526047}{1.612202}%
\vSr{425.201482}{194.128598}{-88.474844}{1.572926}%
\vSr{425.243237}{192.556229}{-89.475997}{1.527898}%
\vSr{425.243238}{191.028395}{-90.541937}{1.477335}%
\vSr{425.201510}{189.551126}{-91.687680}{1.421491}%
\vSr{425.132225}{188.130251}{-92.931690}{1.360653}%
\vSr{425.035708}{186.771379}{-94.297077}{1.295148}%
\vSr{424.912413}{185.479872}{-95.813268}{1.225346}%
\vSr{424.762932}{184.260828}{-97.518398}{1.151672}%
\vSr{424.588012}{183.119056}{-99.462786}{1.074615}%
\vSr{424.388577}{182.059064}{-101.714056}{0.994747}%
\vSr{424.165780}{181.085035}{-104.364797}{0.912759}%
\vSr{423.921070}{180.200812}{-107.544055}{0.829511}%
}}%
{\color{black!28}\vlB{%
\vSr{423.656341}{179.409886}{-111.434405}{0.746112}%
\vSr{423.374164}{178.715377}{-116.296061}{0.664070}%
\vSr{423.078182}{178.120027}{-122.495843}{0.585516}%
\vSr{422.773640}{177.626185}{-130.523102}{0.513567}%
\vSr{422.467576}{177.235800}{-140.926952}{0.452772}%
\vSr{422.166953}{176.950413}{-154.023911}{0.409280}%
\vSr{421.872291}{176.771151}{-169.288426}{0.389698}%
\vSr{421.510462}{176.698719}{174.998813}{0.397886}%
\vSr{421.017967}{176.733406}{160.863585}{0.432150}%
\vSr{420.535686}{176.875072}{149.343858}{0.486558}%
\vSr{420.063807}{177.123161}{140.390028}{0.554507}%
\vSr{419.598905}{177.476691}{133.494640}{0.630760}%
\vSr{419.138102}{177.934269}{128.127003}{0.711655}%
\vSr{418.679935}{178.494088}{123.868977}{0.794700}%
\vSr{418.224087}{179.153939}{120.419414}{0.878165}%
\vSr{417.771004}{179.911218}{117.566728}{0.960795}%
\vSr{417.321598}{180.762936}{115.162025}{1.041638}%
\vSr{416.877066}{181.705732}{113.099198}{1.119942}%
\vSr{416.438773}{182.735884}{111.301336}{1.195090}%
\vSr{416.008178}{183.849329}{109.711651}{1.266560}%
\vSr{415.586788}{185.041670}{108.287434}{1.333903}%
\vSr{415.176127}{186.308204}{106.995972}{1.396728}%
\vSr{414.777713}{187.643930}{105.811759}{1.454691}%
\vSr{414.393041}{189.043578}{104.714565}{1.507487}%
\vSr{414.023570}{190.501624}{103.688056}{1.554850}%
\vSr{413.670712}{192.012314}{102.718815}{1.596547}%
\vSr{413.335822}{193.569686}{101.795611}{1.632378}%
\vSr{413.020194}{195.167592}{100.908860}{1.662172}%
\vSr{412.725051}{196.799729}{100.050208}{1.685792}%
\vSr{412.451538}{198.459653}{99.212205}{1.703128}%
\vSr{412.200721}{200.140814}{98.388042}{1.714099}%
\vSr{411.973578}{201.836577}{97.571327}{1.718657}%
}}%
{\color{black!28}\vlB{%
\vSr{411.770995}{203.540250}{96.755887}{1.716780}%
\vSr{411.593767}{205.245109}{95.935587}{1.708477}%
\vSr{411.442589}{206.944426}{95.104151}{1.693785}%
\vSr{411.318054}{208.631495}{94.254966}{1.672773}%
\vSr{411.220656}{210.299657}{93.380881}{1.645536}%
\vSr{411.150782}{211.942329}{92.473953}{1.612202}%
\vSr{411.108715}{213.553028}{91.525156}{1.572926}%
\vSr{411.094633}{215.125397}{90.524003}{1.527898}%
}}%
{\color{black!23}\vlB{%
\vSr{44.347716}{168.971605}{7.401523}{370.135883}%
\vSr{51.429005}{180.088782}{7.401523}{370.135883}%
\vSr{58.510294}{143.346769}{7.401523}{370.135883}%
\vSr{51.429005}{132.229592}{7.401523}{370.135883}%
}}%
{\color{black!63}\vlB{%
\vSz{106.693925}{163.340960}{-7.895707}{4.301404}%
\vSz{110.630002}{162.750074}{-55.147921}{0.533183}%
\vSz{110.953676}{162.312529}{-51.321718}{0.425393}%
\vSz{111.278444}{161.980438}{-41.043011}{0.306305}%
\vSz{111.699901}{161.779311}{-14.815491}{0.209551}%
\vSz{111.794816}{161.725727}{28.840930}{0.208316}%
\vSz{111.814851}{161.826214}{55.523959}{0.303975}%
\vSz{111.944556}{162.076800}{66.000559}{0.423056}%
\vSz{112.104462}{162.463283}{69.910186}{0.531240}%
\vSz{112.284586}{162.962200}{70.753475}{0.614575}%
\vSz{112.490096}{163.542426}{69.710112}{0.666207}%
\vSz{112.729032}{164.167295}{67.114800}{0.683614}%
\vSz{113.009747}{164.797099}{62.871583}{0.668205}%
\vSz{113.340895}{165.391792}{56.542135}{0.625598}%
\vSz{113.732771}{165.913724}{47.341728}{0.566319}%
\vSz{114.198181}{166.330199}{34.298000}{0.506682}%
\vSz{114.744335}{166.615713}{17.152649}{0.467823}%
\vSz{115.315073}{166.753683}{-1.974196}{0.467400}%
\vSz{115.642425}{166.737581}{-19.189977}{0.505626}%
\vSz{116.022143}{166.571381}{-32.318391}{0.565065}%
\vSz{116.438340}{166.269284}{-41.586306}{0.624531}%
\vSz{116.867946}{165.854753}{-47.964379}{0.667593}%
\vSz{117.292211}{165.358913}{-52.243903}{0.683616}%
\vSz{117.697858}{164.818429}{-54.870079}{0.666893}%
\vSz{118.076546}{164.273012}{-55.945996}{0.615934}%
\vSz{118.425196}{163.762704}{-55.147921}{0.533183}%
\vSz{118.748871}{163.325158}{-51.321718}{0.425393}%
\vSz{119.073638}{162.993068}{-41.043011}{0.306305}%
\vSz{119.495095}{162.791940}{-14.815491}{0.209551}%
\vSz{119.590010}{162.738356}{28.840930}{0.208316}%
\vSz{119.610045}{162.838844}{55.523959}{0.303975}%
\vSz{119.739750}{163.089430}{66.000559}{0.423056}%
}}%
{\color{black!63}\vlB{%
\vSz{119.899656}{163.475913}{69.910186}{0.531240}%
\vSz{120.079780}{163.974830}{70.753475}{0.614575}%
\vSz{120.285290}{164.555056}{69.710112}{0.666207}%
\vSz{120.524226}{165.179925}{67.114800}{0.683614}%
\vSz{120.804941}{165.809728}{62.871583}{0.668205}%
\vSz{121.136089}{166.404422}{56.542135}{0.625598}%
\vSz{121.527966}{166.926353}{47.341728}{0.566319}%
\vSz{121.993375}{167.342829}{34.298000}{0.506682}%
\vSz{122.539529}{167.628343}{17.152649}{0.467823}%
\vSz{123.110267}{167.766312}{-1.974196}{0.467400}%
\vSz{123.437619}{167.750211}{-19.189977}{0.505626}%
\vSz{123.817337}{167.584011}{-32.318391}{0.565065}%
\vSz{124.233534}{167.281913}{-41.586306}{0.624531}%
\vSz{124.663140}{166.867382}{-47.964379}{0.667593}%
\vSz{125.087405}{166.371542}{-52.243903}{0.683616}%
\vSz{125.493052}{165.831059}{-54.870079}{0.666893}%
\vSz{125.871740}{165.285641}{-55.945996}{0.615934}%
\vSz{126.220390}{164.775333}{-55.147921}{0.533183}%
\vSz{126.544065}{164.337788}{-51.321718}{0.425393}%
\vSz{126.868832}{164.005698}{-41.043011}{0.306305}%
\vSz{127.290289}{163.804570}{-14.815491}{0.209551}%
\vSz{127.385204}{163.750986}{28.840930}{0.208316}%
\vSz{127.405239}{163.851473}{55.523959}{0.303975}%
\vSz{127.534944}{164.102059}{66.000559}{0.423056}%
\vSz{127.694850}{164.488542}{69.910186}{0.531240}%
\vSz{127.874974}{164.987459}{70.753475}{0.614575}%
\vSz{128.080484}{165.567685}{69.710112}{0.666207}%
\vSz{128.319421}{166.192554}{67.114800}{0.683614}%
\vSz{128.600135}{166.822358}{62.871583}{0.668205}%
\vSz{128.931283}{167.417051}{56.542135}{0.625598}%
\vSz{129.323160}{167.938983}{47.341728}{0.566319}%
\vSz{129.788569}{168.355459}{34.298000}{0.506682}%
}}%
{\color{black!63}\vlB{%
\vSz{130.334723}{168.640972}{17.152649}{0.467823}%
\vSz{130.905461}{168.778942}{-1.974196}{0.467400}%
\vSz{131.232813}{168.762840}{-19.189977}{0.505626}%
\vSz{131.612531}{168.596640}{-32.318391}{0.565065}%
\vSz{132.028728}{168.294543}{-41.586306}{0.624531}%
\vSz{132.458335}{167.880012}{-47.964379}{0.667593}%
\vSz{132.882599}{167.384172}{-52.243903}{0.683616}%
\vSz{133.288246}{166.843689}{-54.870079}{0.666893}%
\vSz{133.666934}{166.298271}{-55.945996}{0.615934}%
\vSz{134.015584}{165.787963}{-55.147921}{0.533183}%
\vSz{134.339259}{165.350417}{-51.321718}{0.425393}%
\vSz{134.664026}{165.018327}{-41.043011}{0.306305}%
\vSz{135.085483}{164.817199}{-14.815491}{0.209551}%
\vSz{135.180398}{164.763616}{28.840930}{0.208316}%
\vSz{135.200433}{164.864103}{55.523959}{0.303975}%
\vSz{135.330139}{165.114689}{66.000559}{0.423056}%
\vSz{135.490044}{165.501172}{69.910186}{0.531240}%
\vSz{135.670169}{166.000089}{70.753475}{0.614575}%
\vSz{135.875678}{166.580315}{69.710112}{0.666207}%
\vSz{136.114615}{167.205184}{67.114800}{0.683614}%
\vSz{136.395330}{167.834987}{62.871583}{0.668205}%
\vSz{136.726477}{168.429681}{56.542135}{0.625598}%
\vSz{137.118354}{168.951612}{47.341728}{0.566319}%
\vSz{137.583763}{169.368088}{34.298000}{0.506682}%
\vSz{138.129917}{169.653602}{17.152649}{0.467823}%
\vSz{138.700655}{169.791572}{-1.974196}{0.467400}%
\vSz{139.028008}{169.775470}{-19.189977}{0.505626}%
\vSz{139.407725}{169.609270}{-32.318391}{0.565065}%
\vSz{139.823922}{169.307173}{-41.586306}{0.624531}%
\vSz{140.253529}{168.892642}{-47.964379}{0.667593}%
\vSz{140.677793}{168.396801}{-52.243903}{0.683616}%
\vSz{141.083440}{167.856318}{-54.870079}{0.666893}%
}}%
{\color{black!63}\vlB{%
\vSz{141.462128}{167.310900}{-55.945996}{0.615934}%
\vSz{141.810778}{166.800593}{-55.147921}{0.533183}%
\vSz{142.134453}{166.363047}{-51.321718}{0.425393}%
\vSz{142.459221}{166.030957}{-41.043011}{0.306305}%
\vSz{142.880677}{165.829829}{-14.815491}{0.209551}%
\vSz{142.975593}{165.776245}{28.840930}{0.208316}%
\vSz{142.995628}{165.876733}{55.523959}{0.303975}%
\vSz{143.125333}{166.127319}{66.000559}{0.423056}%
\vSz{143.285239}{166.513801}{69.910186}{0.531240}%
\vSz{143.465363}{167.012718}{70.753475}{0.614575}%
\vSz{143.670873}{167.592944}{69.710112}{0.666207}%
\vSz{143.909809}{168.217813}{67.114800}{0.683614}%
\vSz{144.190524}{168.847617}{62.871583}{0.668205}%
\vSz{144.521671}{169.442310}{56.542135}{0.625598}%
\vSz{144.913548}{169.964242}{47.341728}{0.566319}%
\vSz{145.378957}{170.380718}{34.298000}{0.506682}%
\vSz{145.925111}{170.666232}{17.152649}{0.467823}%
\vSz{146.495849}{170.804201}{-1.974196}{0.467400}%
\vSz{146.823202}{170.788099}{-19.189977}{0.505626}%
\vSz{147.202919}{170.621899}{-32.318391}{0.565065}%
\vSz{147.619116}{170.319802}{-41.586306}{0.624531}%
\vSz{148.048723}{169.905271}{-47.964379}{0.667593}%
\vSz{148.472987}{169.409431}{-52.243903}{0.683616}%
\vSz{148.878634}{168.868948}{-54.870079}{0.666893}%
\vSz{149.257322}{168.323530}{-55.945996}{0.615934}%
\vSz{149.605972}{167.813222}{-55.147921}{0.533183}%
\vSz{149.929647}{167.375677}{-51.321718}{0.425393}%
\vSz{150.254415}{167.043586}{-41.043011}{0.306305}%
\vSz{150.675872}{166.842459}{-14.815491}{0.209551}%
\vSz{150.770787}{166.788875}{28.840930}{0.208316}%
\vSz{150.790822}{166.889362}{55.523959}{0.303975}%
\vSz{150.920527}{167.139948}{66.000559}{0.423056}%
}}%
{\color{black!63}\vlB{%
\vSz{151.080433}{167.526431}{69.910186}{0.531240}%
\vSz{151.260557}{168.025348}{70.753475}{0.614575}%
\vSz{151.466067}{168.605574}{69.710112}{0.666207}%
\vSz{151.705003}{169.230443}{67.114800}{0.683614}%
\vSz{151.985718}{169.860247}{62.871583}{0.668205}%
\vSz{152.316865}{170.454940}{56.542135}{0.625598}%
\vSz{152.708742}{170.976872}{47.341728}{0.566319}%
\vSz{153.174152}{171.393347}{34.298000}{0.506682}%
\vSz{153.720305}{171.678861}{17.152649}{0.467823}%
\vSz{154.291043}{171.816831}{-1.974196}{0.467400}%
\vSz{154.618396}{171.800729}{-19.189977}{0.505626}%
\vSz{154.998114}{171.634529}{-32.318391}{0.565065}%
\vSz{155.414311}{171.332432}{-41.586306}{0.624531}%
\vSz{155.843917}{170.917901}{-47.964379}{0.667593}%
\vSz{156.268181}{170.422061}{-52.243903}{0.683616}%
\vSz{156.673828}{169.881577}{-54.870079}{0.666893}%
\vSz{157.052516}{169.336160}{-55.945996}{0.615934}%
\vSz{157.578064}{168.825852}{26.629184}{3.445935}%
\vSz{175.887726}{172.329535}{-7.895707}{4.301404}%
\vSz{179.815616}{171.738650}{-56.915512}{0.525020}%
\vSz{180.118517}{171.298753}{-53.469309}{0.416211}%
\vSz{180.419776}{170.964312}{-43.700640}{0.294517}%
\vSz{180.823052}{170.760833}{-16.866745}{0.192780}%
\vSz{180.901871}{170.704899}{30.837636}{0.191446}%
\vSz{180.906084}{170.803035}{58.190101}{0.292109}%
\vSz{181.022811}{171.051270}{68.157600}{0.413841}%
\vSz{181.166748}{171.435402}{71.683723}{0.523067}%
\vSz{181.329563}{171.931968}{72.294244}{0.606610}%
\vSz{181.517113}{172.509843}{71.117464}{0.657925}%
\vSz{181.737668}{173.132362}{68.453336}{0.674594}%
\vSz{181.999643}{173.759814}{64.180744}{0.658032}%
\vSz{182.311743}{174.352157}{57.830586}{0.613815}%
}}%
{\color{black!63}\vlB{%
\vSz{182.684564}{174.871738}{48.556877}{0.552452}%
\vSz{183.132057}{175.285863}{35.262430}{0.490476}%
\vSz{183.663565}{175.569025}{17.546323}{0.449848}%
\vSz{184.216181}{175.704644}{-2.353225}{0.449404}%
\vSz{184.521110}{175.686192}{-20.146417}{0.489376}%
\vSz{184.881760}{175.517640}{-33.530805}{0.551151}%
\vSz{185.280392}{175.213193}{-42.874097}{0.612711}%
\vSz{185.692634}{174.796311}{-49.273172}{0.657393}%
\vSz{186.099287}{174.298120}{-53.581546}{0.674577}%
\vSz{186.486937}{173.755285}{-56.275511}{0.658600}%
\vSz{186.847120}{173.207517}{-57.483265}{0.607967}%
\vSz{187.176480}{172.694858}{-56.915512}{0.525020}%
\vSz{187.479382}{172.254962}{-53.469309}{0.416211}%
\vSz{187.780640}{171.920521}{-43.700640}{0.294517}%
\vSz{188.183917}{171.717042}{-16.866745}{0.192780}%
\vSz{188.262736}{171.661107}{30.837636}{0.191446}%
\vSz{188.266948}{171.759244}{58.190101}{0.292109}%
\vSz{188.383676}{172.007479}{68.157600}{0.413841}%
\vSz{188.527613}{172.391611}{71.683723}{0.523067}%
\vSz{188.690428}{172.888177}{72.294244}{0.606610}%
\vSz{188.877977}{173.466052}{71.117464}{0.657925}%
\vSz{189.098532}{174.088570}{68.453336}{0.674594}%
\vSz{189.360507}{174.716023}{64.180744}{0.658032}%
\vSz{189.672607}{175.308365}{57.830586}{0.613815}%
\vSz{190.045428}{175.827946}{48.556877}{0.552452}%
\vSz{190.492921}{176.242071}{35.262430}{0.490476}%
\vSz{191.024429}{176.525234}{17.546323}{0.449848}%
\vSz{191.577045}{176.660852}{-2.353225}{0.449404}%
\vSz{191.881974}{176.642400}{-20.146417}{0.489376}%
\vSz{192.242625}{176.473849}{-33.530805}{0.551151}%
\vSz{192.641256}{176.169401}{-42.874097}{0.612711}%
\vSz{193.053498}{175.752519}{-49.273172}{0.657393}%
}}%
{\color{black!63}\vlB{%
\vSz{193.460151}{175.254328}{-53.581546}{0.674577}%
\vSz{193.847801}{174.711494}{-56.275511}{0.658600}%
\vSz{194.207985}{174.163725}{-57.483265}{0.607967}%
\vSz{194.537345}{173.651066}{-56.915512}{0.525020}%
\vSz{194.840246}{173.211170}{-53.469309}{0.416211}%
\vSz{195.141504}{172.876729}{-43.700640}{0.294517}%
\vSz{195.544781}{172.673250}{-16.866745}{0.192780}%
\vSz{195.623600}{172.617315}{30.837636}{0.191446}%
\vSz{195.627813}{172.715452}{58.190101}{0.292109}%
\vSz{195.744540}{172.963687}{68.157600}{0.413841}%
\vSz{195.888477}{173.347819}{71.683723}{0.523067}%
\vSz{196.051292}{173.844385}{72.294244}{0.606610}%
\vSz{196.238842}{174.422260}{71.117464}{0.657925}%
\vSz{196.459396}{175.044778}{68.453336}{0.674594}%
\vSz{196.721372}{175.672231}{64.180744}{0.658032}%
\vSz{197.033472}{176.264574}{57.830586}{0.613815}%
\vSz{197.406293}{176.784154}{48.556877}{0.552452}%
\vSz{197.853785}{177.198279}{35.262430}{0.490476}%
\vSz{198.385294}{177.481442}{17.546323}{0.449848}%
\vSz{198.937910}{177.617061}{-2.353225}{0.449404}%
\vSz{199.242839}{177.598608}{-20.146417}{0.489376}%
\vSz{199.603489}{177.430057}{-33.530805}{0.551151}%
\vSz{200.002121}{177.125609}{-42.874097}{0.612711}%
\vSz{200.414363}{176.708727}{-49.273172}{0.657393}%
\vSz{200.821016}{176.210536}{-53.581546}{0.674577}%
\vSz{201.208665}{175.667702}{-56.275511}{0.658600}%
\vSz{201.568849}{175.119933}{-57.483265}{0.607967}%
\vSz{201.898209}{174.607275}{-56.915512}{0.525020}%
\vSz{202.201110}{174.167378}{-53.469309}{0.416211}%
\vSz{202.502369}{173.832937}{-43.700640}{0.294517}%
\vSz{202.905646}{173.629458}{-16.866745}{0.192780}%
\vSz{202.984464}{173.573524}{30.837636}{0.191446}%
}}%
{\color{black!63}\vlB{%
\vSz{202.988677}{173.671660}{58.190101}{0.292109}%
\vSz{203.105404}{173.919895}{68.157600}{0.413841}%
\vSz{203.249341}{174.304027}{71.683723}{0.523067}%
\vSz{203.412156}{174.800593}{72.294244}{0.606610}%
\vSz{203.599706}{175.378468}{71.117464}{0.657925}%
\vSz{203.820261}{176.000986}{68.453336}{0.674594}%
\vSz{204.082236}{176.628439}{64.180744}{0.658032}%
\vSz{204.394336}{177.220782}{57.830586}{0.613815}%
\vSz{204.767157}{177.740362}{48.556877}{0.552452}%
\vSz{205.214650}{178.154487}{35.262430}{0.490476}%
\vSz{205.746158}{178.437650}{17.546323}{0.449848}%
\vSz{206.298774}{178.573269}{-2.353225}{0.449404}%
\vSz{206.603703}{178.554816}{-20.146417}{0.489376}%
\vSz{206.964354}{178.386265}{-33.530805}{0.551151}%
\vSz{207.362985}{178.081817}{-42.874097}{0.612711}%
\vSz{207.775227}{177.664935}{-49.273172}{0.657393}%
\vSz{208.181880}{177.166744}{-53.581546}{0.674577}%
\vSz{208.569530}{176.623910}{-56.275511}{0.658600}%
\vSz{208.929714}{176.076142}{-57.483265}{0.607967}%
\vSz{209.259074}{175.563483}{-56.915512}{0.525020}%
\vSz{209.561975}{175.123586}{-53.469309}{0.416211}%
\vSz{209.863233}{174.789145}{-43.700640}{0.294517}%
\vSz{210.266510}{174.585667}{-16.866745}{0.192780}%
\vSz{210.345329}{174.529732}{30.837636}{0.191446}%
\vSz{210.349541}{174.627869}{58.190101}{0.292109}%
\vSz{210.466269}{174.876104}{68.157600}{0.413841}%
\vSz{210.610206}{175.260236}{71.683723}{0.523067}%
\vSz{210.773021}{175.756802}{72.294244}{0.606610}%
\vSz{210.960571}{176.334677}{71.117464}{0.657925}%
\vSz{211.181125}{176.957195}{68.453336}{0.674594}%
\vSz{211.443100}{177.584647}{64.180744}{0.658032}%
\vSz{211.755201}{178.176990}{57.830586}{0.613815}%
}}%
{\color{black!63}\vlB{%
\vSz{212.128021}{178.696571}{48.556877}{0.552452}%
\vSz{212.575514}{179.110696}{35.262430}{0.490476}%
\vSz{213.107023}{179.393859}{17.546323}{0.449848}%
\vSz{213.659639}{179.529477}{-2.353225}{0.449404}%
\vSz{213.964568}{179.511025}{-20.146417}{0.489376}%
\vSz{214.325218}{179.342474}{-33.530805}{0.551151}%
\vSz{214.723850}{179.038026}{-42.874097}{0.612711}%
\vSz{215.136091}{178.621144}{-49.273172}{0.657393}%
\vSz{215.542744}{178.122953}{-53.581546}{0.674577}%
\vSz{215.930394}{177.580119}{-56.275511}{0.658600}%
\vSz{216.290578}{177.032350}{-57.483265}{0.607967}%
\vSz{216.619938}{176.519691}{-56.915512}{0.525020}%
\vSz{216.922839}{176.079795}{-53.469309}{0.416211}%
\vSz{217.224098}{175.745354}{-43.700640}{0.294517}%
\vSz{217.627374}{175.541875}{-16.866745}{0.192780}%
\vSz{217.706193}{175.485940}{30.837636}{0.191446}%
\vSz{217.710406}{175.584077}{58.190101}{0.292109}%
\vSz{217.827133}{175.832312}{68.157600}{0.413841}%
\vSz{217.971070}{176.216444}{71.683723}{0.523067}%
\vSz{218.133885}{176.713010}{72.294244}{0.606610}%
\vSz{218.321435}{177.290885}{71.117464}{0.657925}%
\vSz{218.541990}{177.913403}{68.453336}{0.674594}%
\vSz{218.803965}{178.540856}{64.180744}{0.658032}%
\vSz{219.116065}{179.133198}{57.830586}{0.613815}%
\vSz{219.488886}{179.652779}{48.556877}{0.552452}%
\vSz{219.936379}{180.066904}{35.262430}{0.490476}%
\vSz{220.467887}{180.350067}{17.546323}{0.449848}%
\vSz{221.020503}{180.485685}{-2.353225}{0.449404}%
\vSz{221.325432}{180.467233}{-20.146417}{0.489376}%
\vSz{221.686083}{180.298682}{-33.530805}{0.551151}%
\vSz{222.084714}{179.994234}{-42.874097}{0.612711}%
\vSz{222.496956}{179.577352}{-49.273172}{0.657393}%
}}%
{\color{black!63}\vlB{%
\vSz{222.903609}{179.079161}{-53.581546}{0.674577}%
\vSz{223.291259}{178.536327}{-56.275511}{0.658600}%
\vSz{223.651443}{177.988558}{-57.483265}{0.607967}%
\vSz{224.165887}{177.475900}{26.629184}{3.445935}%
\vSz{242.475549}{180.979583}{-7.895707}{4.301404}%
\vSz{246.403439}{180.388697}{-56.915512}{0.525020}%
\vSz{246.706340}{179.948801}{-53.469309}{0.416211}%
\vSz{247.007599}{179.614360}{-43.700640}{0.294517}%
\vSz{247.410876}{179.410881}{-16.866745}{0.192780}%
\vSz{247.489695}{179.354947}{30.837636}{0.191446}%
\vSz{247.493907}{179.453083}{58.190101}{0.292109}%
\vSz{247.610634}{179.701318}{68.157600}{0.413841}%
\vSz{247.754571}{180.085450}{71.683723}{0.523067}%
\vSz{247.917386}{180.582016}{72.294244}{0.606610}%
\vSz{248.104936}{181.159891}{71.117464}{0.657925}%
\vSz{248.325491}{181.782409}{68.453336}{0.674594}%
\vSz{248.587466}{182.409862}{64.180744}{0.658032}%
\vSz{248.899566}{183.002205}{57.830586}{0.613815}%
\vSz{249.272387}{183.521785}{48.556877}{0.552452}%
\vSz{249.719880}{183.935910}{35.262430}{0.490476}%
\vSz{250.251388}{184.219073}{17.546323}{0.449848}%
\vSz{250.804004}{184.354692}{-2.353225}{0.449404}%
\vSz{251.108933}{184.336239}{-20.146417}{0.489376}%
\vSz{251.469584}{184.167688}{-33.530805}{0.551151}%
\vSz{251.868215}{183.863240}{-42.874097}{0.612711}%
\vSz{252.280457}{183.446358}{-49.273172}{0.657393}%
\vSz{252.687110}{182.948167}{-53.581546}{0.674577}%
\vSz{253.074760}{182.405333}{-56.275511}{0.658600}%
\vSz{253.434944}{181.857564}{-57.483265}{0.607967}%
\vSz{253.764304}{181.344906}{-56.915512}{0.525020}%
\vSz{254.067205}{180.905009}{-53.469309}{0.416211}%
\vSz{254.368463}{180.570568}{-43.700640}{0.294517}%
}}%
{\color{black!63}\vlB{%
\vSz{254.771740}{180.367089}{-16.866745}{0.192780}%
\vSz{254.850559}{180.311155}{30.837636}{0.191446}%
\vSz{254.854771}{180.409291}{58.190101}{0.292109}%
\vSz{254.971499}{180.657526}{68.157600}{0.413841}%
\vSz{255.115436}{181.041658}{71.683723}{0.523067}%
\vSz{255.278251}{181.538224}{72.294244}{0.606610}%
\vSz{255.465801}{182.116099}{71.117464}{0.657925}%
\vSz{255.686355}{182.738618}{68.453336}{0.674594}%
\vSz{255.948330}{183.366070}{64.180744}{0.658032}%
\vSz{256.260431}{183.958413}{57.830586}{0.613815}%
\vSz{256.633251}{184.477993}{48.556877}{0.552452}%
\vSz{257.080744}{184.892119}{35.262430}{0.490476}%
\vSz{257.612253}{185.175281}{17.546323}{0.449848}%
\vSz{258.164869}{185.310900}{-2.353225}{0.449404}%
\vSz{258.469798}{185.292447}{-20.146417}{0.489376}%
\vSz{258.830448}{185.123896}{-33.530805}{0.551151}%
\vSz{259.229080}{184.819449}{-42.874097}{0.612711}%
\vSz{259.641321}{184.402567}{-49.273172}{0.657393}%
\vSz{260.047974}{183.904375}{-53.581546}{0.674577}%
\vSz{260.435624}{183.361541}{-56.275511}{0.658600}%
\vSz{260.795808}{182.813773}{-57.483265}{0.607967}%
\vSz{261.125168}{182.301114}{-56.915512}{0.525020}%
\vSz{261.428069}{181.861218}{-53.469309}{0.416211}%
\vSz{261.729328}{181.526776}{-43.700640}{0.294517}%
\vSz{262.132605}{181.323298}{-16.866745}{0.192780}%
\vSz{262.211423}{181.267363}{30.837636}{0.191446}%
\vSz{262.215636}{181.365500}{58.190101}{0.292109}%
\vSz{262.332363}{181.613735}{68.157600}{0.413841}%
\vSz{262.476300}{181.997867}{71.683723}{0.523067}%
\vSz{262.639115}{182.494433}{72.294244}{0.606610}%
\vSz{262.826665}{183.072308}{71.117464}{0.657925}%
\vSz{263.047220}{183.694826}{68.453336}{0.674594}%
}}%
{\color{black!63}\vlB{%
\vSz{263.309195}{184.322279}{64.180744}{0.658032}%
\vSz{263.621295}{184.914621}{57.830586}{0.613815}%
\vSz{263.994116}{185.434202}{48.556877}{0.552452}%
\vSz{264.441609}{185.848327}{35.262430}{0.490476}%
\vSz{264.973117}{186.131490}{17.546323}{0.449848}%
\vSz{265.525733}{186.267108}{-2.353225}{0.449404}%
\vSz{265.830662}{186.248656}{-20.146417}{0.489376}%
\vSz{266.191313}{186.080105}{-33.530805}{0.551151}%
\vSz{266.589944}{185.775657}{-42.874097}{0.612711}%
\vSz{267.002186}{185.358775}{-49.273172}{0.657393}%
\vSz{267.408839}{184.860584}{-53.581546}{0.674577}%
\vSz{267.796489}{184.317750}{-56.275511}{0.658600}%
\vSz{268.156673}{183.769981}{-57.483265}{0.607967}%
\vSz{268.486032}{183.257322}{-56.915512}{0.525020}%
\vSz{268.788934}{182.817426}{-53.469309}{0.416211}%
\vSz{269.090192}{182.482985}{-43.700640}{0.294517}%
\vSz{269.493469}{182.279506}{-16.866745}{0.192780}%
\vSz{269.572288}{182.223571}{30.837636}{0.191446}%
\vSz{269.576500}{182.321708}{58.190101}{0.292109}%
\vSz{269.693228}{182.569943}{68.157600}{0.413841}%
\vSz{269.837165}{182.954075}{71.683723}{0.523067}%
\vSz{269.999980}{183.450641}{72.294244}{0.606610}%
\vSz{270.187529}{184.028516}{71.117464}{0.657925}%
\vSz{270.408084}{184.651034}{68.453336}{0.674594}%
\vSz{270.670059}{185.278487}{64.180744}{0.658032}%
\vSz{270.982160}{185.870829}{57.830586}{0.613815}%
\vSz{271.354980}{186.390410}{48.556877}{0.552452}%
\vSz{271.802473}{186.804535}{35.262430}{0.490476}%
\vSz{272.333981}{187.087698}{17.546323}{0.449848}%
\vSz{272.886597}{187.223317}{-2.353225}{0.449404}%
\vSz{273.191527}{187.204864}{-20.146417}{0.489376}%
\vSz{273.552177}{187.036313}{-33.530805}{0.551151}%
}}%
{\color{black!63}\vlB{%
\vSz{273.950809}{186.731865}{-42.874097}{0.612711}%
\vSz{274.363050}{186.314983}{-49.273172}{0.657393}%
\vSz{274.769703}{185.816792}{-53.581546}{0.674577}%
\vSz{275.157353}{185.273958}{-56.275511}{0.658600}%
\vSz{275.517537}{184.726189}{-57.483265}{0.607967}%
\vSz{275.846897}{184.213531}{-56.915512}{0.525020}%
\vSz{276.149798}{183.773634}{-53.469309}{0.416211}%
\vSz{276.451056}{183.439193}{-43.700640}{0.294517}%
\vSz{276.854333}{183.235714}{-16.866745}{0.192780}%
\vSz{276.933152}{183.179780}{30.837636}{0.191446}%
\vSz{276.937365}{183.277916}{58.190101}{0.292109}%
\vSz{277.054092}{183.526151}{68.157600}{0.413841}%
\vSz{277.198029}{183.910283}{71.683723}{0.523067}%
\vSz{277.360844}{184.406849}{72.294244}{0.606610}%
\vSz{277.548394}{184.984724}{71.117464}{0.657925}%
\vSz{277.768948}{185.607242}{68.453336}{0.674594}%
\vSz{278.030924}{186.234695}{64.180744}{0.658032}%
\vSz{278.343024}{186.827038}{57.830586}{0.613815}%
\vSz{278.715845}{187.346618}{48.556877}{0.552452}%
\vSz{279.163338}{187.760743}{35.262430}{0.490476}%
\vSz{279.694846}{188.043906}{17.546323}{0.449848}%
\vSz{280.247462}{188.179525}{-2.353225}{0.449404}%
\vSz{280.552391}{188.161072}{-20.146417}{0.489376}%
\vSz{280.913041}{187.992521}{-33.530805}{0.551151}%
\vSz{281.311673}{187.688073}{-42.874097}{0.612711}%
\vSz{281.723915}{187.271191}{-49.273172}{0.657393}%
\vSz{282.130568}{186.773000}{-53.581546}{0.674577}%
\vSz{282.518218}{186.230166}{-56.275511}{0.658600}%
\vSz{282.878401}{185.682397}{-57.483265}{0.607967}%
\vSz{283.207761}{185.169739}{-56.915512}{0.525020}%
\vSz{283.510663}{184.729842}{-53.469309}{0.416211}%
\vSz{283.811921}{184.395401}{-43.700640}{0.294517}%
}}%
{\color{black!63}\vlB{%
\vSz{284.215198}{184.191923}{-16.866745}{0.192780}%
\vSz{284.294017}{184.135988}{30.837636}{0.191446}%
\vSz{284.298229}{184.234124}{58.190101}{0.292109}%
\vSz{284.414956}{184.482360}{68.157600}{0.413841}%
\vSz{284.558894}{184.866491}{71.683723}{0.523067}%
\vSz{284.721709}{185.363057}{72.294244}{0.606610}%
\vSz{284.909258}{185.940933}{71.117464}{0.657925}%
\vSz{285.129813}{186.563451}{68.453336}{0.674594}%
\vSz{285.391788}{187.190903}{64.180744}{0.658032}%
\vSz{285.703888}{187.783246}{57.830586}{0.613815}%
\vSz{286.076709}{188.302827}{48.556877}{0.552452}%
\vSz{286.524202}{188.716952}{35.262430}{0.490476}%
\vSz{287.055710}{189.000114}{17.546323}{0.449848}%
\vSz{287.608326}{189.135733}{-2.353225}{0.449404}%
\vSz{287.913255}{189.117281}{-20.146417}{0.489376}%
\vSz{288.273906}{188.948730}{-33.530805}{0.551151}%
\vSz{288.672537}{188.644282}{-42.874097}{0.612711}%
\vSz{289.084779}{188.227400}{-49.273172}{0.657393}%
\vSz{289.491432}{187.729209}{-53.581546}{0.674577}%
\vSz{289.879082}{187.186374}{-56.275511}{0.658600}%
\vSz{290.239266}{186.638606}{-57.483265}{0.607967}%
\vSz{290.753710}{186.125947}{26.629184}{3.445935}%
\vSz{309.063373}{189.629630}{-7.895707}{4.301404}%
\vSz{312.999450}{189.038745}{-55.147921}{0.533183}%
\vSz{313.323124}{188.601199}{-51.321718}{0.425393}%
\vSz{313.647892}{188.269109}{-41.043011}{0.306305}%
\vSz{314.069349}{188.067981}{-14.815491}{0.209551}%
\vSz{314.164264}{188.014398}{28.840930}{0.208316}%
\vSz{314.184299}{188.114885}{55.523959}{0.303975}%
\vSz{314.314004}{188.365471}{66.000559}{0.423056}%
\vSz{314.473910}{188.751954}{69.910186}{0.531240}%
\vSz{314.654034}{189.250871}{70.753475}{0.614575}%
}}%
{\color{black!63}\vlB{%
\vSz{314.859544}{189.831097}{69.710112}{0.666207}%
\vSz{315.098480}{190.455966}{67.114800}{0.683614}%
\vSz{315.379195}{191.085769}{62.871583}{0.668205}%
\vSz{315.710343}{191.680463}{56.542135}{0.625598}%
\vSz{316.102220}{192.202394}{47.341728}{0.566319}%
\vSz{316.567629}{192.618870}{34.298000}{0.506682}%
\vSz{317.113783}{192.904384}{17.152649}{0.467823}%
\vSz{317.684521}{193.042354}{-1.974196}{0.467400}%
\vSz{318.011873}{193.026252}{-19.189977}{0.505626}%
\vSz{318.391591}{192.860052}{-32.318391}{0.565065}%
\vSz{318.807788}{192.557955}{-41.586306}{0.624531}%
\vSz{319.237394}{192.143424}{-47.964379}{0.667593}%
\vSz{319.661659}{191.647583}{-52.243903}{0.683616}%
\vSz{320.067306}{191.107100}{-54.870079}{0.666893}%
\vSz{320.445994}{190.561682}{-55.945996}{0.615934}%
\vSz{320.794644}{190.051375}{-55.147921}{0.533183}%
\vSz{321.118319}{189.613829}{-51.321718}{0.425393}%
\vSz{321.443086}{189.281739}{-41.043011}{0.306305}%
\vSz{321.864543}{189.080611}{-14.815491}{0.209551}%
\vSz{321.959458}{189.027027}{28.840930}{0.208316}%
\vSz{321.979493}{189.127515}{55.523959}{0.303975}%
\vSz{322.109198}{189.378101}{66.000559}{0.423056}%
\vSz{322.269104}{189.764584}{69.910186}{0.531240}%
\vSz{322.449228}{190.263500}{70.753475}{0.614575}%
\vSz{322.654738}{190.843726}{69.710112}{0.666207}%
\vSz{322.893675}{191.468595}{67.114800}{0.683614}%
\vSz{323.174389}{192.098399}{62.871583}{0.668205}%
\vSz{323.505537}{192.693093}{56.542135}{0.625598}%
\vSz{323.897414}{193.215024}{47.341728}{0.566319}%
\vSz{324.362823}{193.631500}{34.298000}{0.506682}%
\vSz{324.908977}{193.917014}{17.152649}{0.467823}%
\vSz{325.479715}{194.054983}{-1.974196}{0.467400}%
}}%
{\color{black!63}\vlB{%
\vSz{325.807067}{194.038882}{-19.189977}{0.505626}%
\vSz{326.186785}{193.872681}{-32.318391}{0.565065}%
\vSz{326.602982}{193.570584}{-41.586306}{0.624531}%
\vSz{327.032588}{193.156053}{-47.964379}{0.667593}%
\vSz{327.456853}{192.660213}{-52.243903}{0.683616}%
\vSz{327.862500}{192.119730}{-54.870079}{0.666893}%
\vSz{328.241188}{191.574312}{-55.945996}{0.615934}%
\vSz{328.589838}{191.064004}{-55.147921}{0.533183}%
\vSz{328.913513}{190.626459}{-51.321718}{0.425393}%
\vSz{329.238280}{190.294369}{-41.043011}{0.306305}%
\vSz{329.659737}{190.093241}{-14.815491}{0.209551}%
\vSz{329.754652}{190.039657}{28.840930}{0.208316}%
\vSz{329.774687}{190.140144}{55.523959}{0.303975}%
\vSz{329.904392}{190.390730}{66.000559}{0.423056}%
\vSz{330.064298}{190.777213}{69.910186}{0.531240}%
\vSz{330.244422}{191.276130}{70.753475}{0.614575}%
\vSz{330.449932}{191.856356}{69.710112}{0.666207}%
\vSz{330.688869}{192.481225}{67.114800}{0.683614}%
\vSz{330.969583}{193.111029}{62.871583}{0.668205}%
\vSz{331.300731}{193.705722}{56.542135}{0.625598}%
\vSz{331.692608}{194.227654}{47.341728}{0.566319}%
\vSz{332.158017}{194.644130}{34.298000}{0.506682}%
\vSz{332.704171}{194.929643}{17.152649}{0.467823}%
\vSz{333.274909}{195.067613}{-1.974196}{0.467400}%
\vSz{333.602262}{195.051511}{-19.189977}{0.505626}%
\vSz{333.981979}{194.885311}{-32.318391}{0.565065}%
\vSz{334.398176}{194.583214}{-41.586306}{0.624531}%
\vSz{334.827783}{194.168683}{-47.964379}{0.667593}%
\vSz{335.252047}{193.672843}{-52.243903}{0.683616}%
\vSz{335.657694}{193.132359}{-54.870079}{0.666893}%
\vSz{336.036382}{192.586942}{-55.945996}{0.615934}%
\vSz{336.385032}{192.076634}{-55.147921}{0.533183}%
}}%
{\color{black!63}\vlB{%
\vSz{336.708707}{191.639088}{-51.321718}{0.425393}%
\vSz{337.033474}{191.306998}{-41.043011}{0.306305}%
\vSz{337.454931}{191.105870}{-14.815491}{0.209551}%
\vSz{337.549846}{191.052286}{28.840930}{0.208316}%
\vSz{337.569881}{191.152774}{55.523959}{0.303975}%
\vSz{337.699587}{191.403360}{66.000559}{0.423056}%
\vSz{337.859492}{191.789843}{69.910186}{0.531240}%
\vSz{338.039617}{192.288760}{70.753475}{0.614575}%
\vSz{338.245127}{192.868986}{69.710112}{0.666207}%
\vSz{338.484063}{193.493855}{67.114800}{0.683614}%
\vSz{338.764778}{194.123658}{62.871583}{0.668205}%
\vSz{339.095925}{194.718352}{56.542135}{0.625598}%
\vSz{339.487802}{195.240283}{47.341728}{0.566319}%
\vSz{339.953211}{195.656759}{34.298000}{0.506682}%
\vSz{340.499365}{195.942273}{17.152649}{0.467823}%
\vSz{341.070103}{196.080242}{-1.974196}{0.467400}%
\vSz{341.397456}{196.064141}{-19.189977}{0.505626}%
\vSz{341.777173}{195.897941}{-32.318391}{0.565065}%
\vSz{342.193370}{195.595844}{-41.586306}{0.624531}%
\vSz{342.622977}{195.181312}{-47.964379}{0.667593}%
\vSz{343.047241}{194.685472}{-52.243903}{0.683616}%
\vSz{343.452888}{194.144989}{-54.870079}{0.666893}%
\vSz{343.831576}{193.599571}{-55.945996}{0.615934}%
\vSz{344.180226}{193.089264}{-55.147921}{0.533183}%
\vSz{344.503901}{192.651718}{-51.321718}{0.425393}%
\vSz{344.828669}{192.319628}{-41.043011}{0.306305}%
\vSz{345.250125}{192.118500}{-14.815491}{0.209551}%
\vSz{345.345041}{192.064916}{28.840930}{0.208316}%
\vSz{345.365076}{192.165404}{55.523959}{0.303975}%
\vSz{345.494781}{192.415989}{66.000559}{0.423056}%
\vSz{345.654687}{192.802472}{69.910186}{0.531240}%
\vSz{345.834811}{193.301389}{70.753475}{0.614575}%
}}%
{\color{black!63}\vlB{%
\vSz{346.040321}{193.881615}{69.710112}{0.666207}%
\vSz{346.279257}{194.506484}{67.114800}{0.683614}%
\vSz{346.559972}{195.136288}{62.871583}{0.668205}%
\vSz{346.891119}{195.730981}{56.542135}{0.625598}%
\vSz{347.282996}{196.252913}{47.341728}{0.566319}%
\vSz{347.748406}{196.669389}{34.298000}{0.506682}%
\vSz{348.294559}{196.954902}{17.152649}{0.467823}%
\vSz{348.865297}{197.092872}{-1.974196}{0.467400}%
\vSz{349.192650}{197.076770}{-19.189977}{0.505626}%
\vSz{349.572368}{196.910570}{-32.318391}{0.565065}%
\vSz{349.988564}{196.608473}{-41.586306}{0.624531}%
\vSz{350.418171}{196.193942}{-47.964379}{0.667593}%
\vSz{350.842435}{195.698102}{-52.243903}{0.683616}%
\vSz{351.248082}{195.157619}{-54.870079}{0.666893}%
\vSz{351.626770}{194.612201}{-55.945996}{0.615934}%
\vSz{351.975420}{194.101893}{-55.147921}{0.533183}%
\vSz{352.299095}{193.664347}{-51.321718}{0.425393}%
\vSz{352.623863}{193.332257}{-41.043011}{0.306305}%
\vSz{353.045320}{193.131129}{-14.815491}{0.209551}%
\vSz{353.140235}{193.077546}{28.840930}{0.208316}%
\vSz{353.160270}{193.178033}{55.523959}{0.303975}%
\vSz{353.289975}{193.428619}{66.000559}{0.423056}%
\vSz{353.449881}{193.815102}{69.910186}{0.531240}%
\vSz{353.630005}{194.314019}{70.753475}{0.614575}%
\vSz{353.835515}{194.894245}{69.710112}{0.666207}%
\vSz{354.074451}{195.519114}{67.114800}{0.683614}%
\vSz{354.355166}{196.148917}{62.871583}{0.668205}%
\vSz{354.686313}{196.743611}{56.542135}{0.625598}%
\vSz{355.078190}{197.265542}{47.341728}{0.566319}%
\vSz{355.543600}{197.682018}{34.298000}{0.506682}%
\vSz{356.089753}{197.967532}{17.152649}{0.467823}%
\vSz{356.660491}{198.105502}{-1.974196}{0.467400}%
}}%
{\color{black!63}\vlB{%
\vSz{356.987844}{198.089400}{-19.189977}{0.505626}%
\vSz{357.367562}{197.923200}{-32.318391}{0.565065}%
\vSz{357.783759}{197.621103}{-41.586306}{0.624531}%
\vSz{358.213365}{197.206572}{-47.964379}{0.667593}%
\vSz{358.637629}{196.710731}{-52.243903}{0.683616}%
\vSz{359.043276}{196.170248}{-54.870079}{0.666893}%
\vSz{359.421964}{195.624830}{-55.945996}{0.615934}%
\vSz{359.947512}{195.114523}{26.629184}{3.445935}%
}}%
{\color{black!38}\vlB{%
\vSk{79.606035}{158.279321}{-40.765758}{4.500000}%
\vSk{84.907733}{153.708544}{-40.765758}{2.086508}%
\vSk{86.588940}{152.346122}{23.620527}{2.413492}%
\vSk{91.090776}{154.314847}{23.620527}{3.223769}%
\vSk{93.820242}{155.606538}{73.989560}{1.276231}%
\vSk{94.861774}{159.236294}{73.989560}{4.500000}%
\vSk{90.939183}{165.198537}{139.234242}{4.500000}%
\vSk{84.960225}{169.348583}{-156.379473}{4.500000}%
\vSk{81.993551}{166.543842}{-156.379473}{0.737952}%
\vSk{80.731718}{166.248162}{-106.010440}{3.762048}%
\vSk{79.482738}{160.229009}{-106.010440}{2.028366}%
\vSk{153.016398}{167.815646}{-40.765758}{4.500000}%
\vSk{158.318096}{163.244870}{-40.765758}{2.086508}%
\vSk{159.999303}{161.882447}{23.620527}{2.413492}%
\vSk{164.501139}{163.851172}{23.620527}{3.223769}%
\vSk{167.230605}{165.142863}{73.989560}{1.276231}%
\vSk{168.272136}{168.772619}{73.989560}{4.500000}%
\vSk{164.349546}{174.734863}{139.234242}{4.500000}%
\vSk{158.370588}{178.884909}{-156.379473}{4.500000}%
\vSk{155.403914}{176.080167}{-156.379473}{0.737952}%
\vSk{154.142081}{175.784487}{-106.010440}{3.762048}%
\vSk{152.893101}{169.765335}{-106.010440}{2.028366}%
\vSk{226.426761}{177.351971}{-40.765758}{4.500000}%
\vSk{231.728459}{172.781195}{-40.765758}{2.086508}%
\vSk{233.409666}{171.418772}{23.620527}{2.413492}%
\vSk{237.911502}{173.387497}{23.620527}{3.223769}%
\vSk{240.640968}{174.679188}{73.989560}{1.276231}%
\vSk{241.682499}{178.308944}{73.989560}{4.500000}%
\vSk{237.759909}{184.271188}{139.234242}{4.500000}%
\vSk{231.780951}{188.421234}{-156.379473}{4.500000}%
\vSk{228.814277}{185.616493}{-156.379473}{0.737952}%
\vSk{227.552443}{185.320812}{-106.010440}{3.762048}%
}}%
{\color{black!38}\vlB{%
\vSk{226.303463}{179.301660}{-106.010440}{2.028366}%
\vSk{299.837124}{186.888297}{-40.765758}{4.500000}%
\vSk{305.138822}{182.317520}{-40.765758}{2.086508}%
\vSk{306.820028}{180.955097}{23.620527}{2.413492}%
\vSk{311.321865}{182.923822}{23.620527}{3.223769}%
\vSk{314.051330}{184.215513}{73.989560}{1.276231}%
\vSk{315.092862}{187.845270}{73.989560}{4.500000}%
\vSk{311.170271}{193.807513}{139.234242}{4.500000}%
\vSk{305.191314}{197.957559}{-156.379473}{4.500000}%
\vSk{302.224640}{195.152818}{-156.379473}{0.737952}%
\vSk{300.962806}{194.857137}{-106.010440}{3.762048}%
\vSk{299.713826}{188.837985}{-106.010440}{2.028366}%
\vSk{373.247486}{196.424622}{-40.765758}{4.500000}%
\vSk{378.549184}{191.853845}{-40.765758}{2.086508}%
\vSk{380.230391}{190.491422}{23.620527}{2.413492}%
\vSk{384.732227}{192.460147}{23.620527}{3.223769}%
\vSk{387.461693}{193.751838}{73.989560}{1.276231}%
\vSk{388.503225}{197.381595}{73.989560}{4.500000}%
\vSk{384.580634}{203.343838}{139.234242}{4.500000}%
\vSk{378.601676}{207.493884}{-156.379473}{4.500000}%
\vSk{375.635002}{204.689143}{-156.379473}{0.737952}%
\vSk{374.373169}{204.393462}{-106.010440}{3.762048}%
\vSk{373.124189}{198.374310}{-106.010440}{2.028366}%
}}%
{\color{vltTeal!43}\put(362.534135,194.990595){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(362.663259,195.440595){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(362.792383,195.890595){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(362.921507,196.340595){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(363.050632,196.790595){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(363.179756,197.240595){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(363.308880,197.690595){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(363.438004,198.140595){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(363.567128,198.590595){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(363.696252,199.040595){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(363.825377,199.490595){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(363.954501,199.940595){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(364.083625,200.390595){\rule{0.986147pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(364.212749,200.840595){\rule{1.065038pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(364.341873,201.290595){\rule{1.143930pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(364.470997,201.740595){\rule{1.158885pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(364.600122,202.190595){\rule{0.634155pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(364.729246,202.640595){\rule{0.109424pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(365.473983,201.917930){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(365.078377,202.367930){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(364.947097,202.817930){\rule{2.434945pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(365.976102,203.267930){\rule{2.090043pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(367.005106,203.717930){\rule{1.745142pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(368.034110,204.167930){\rule{1.400240pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(369.063114,204.617930){\rule{1.055339pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(370.092119,205.067930){\rule{0.710437pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(371.121123,205.517930){\rule{0.365536pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(372.150127,205.967930){\rule{0.020634pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(369.090581,189.057395){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(368.568621,189.507395){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(368.046660,189.957395){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(367.524700,190.407395){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(367.002740,190.857395){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(366.480779,191.307395){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(365.958819,191.757395){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(365.436859,192.207395){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(364.914898,192.657395){\rule{3.684254pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(364.392938,193.107395){\rule{4.095727pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(363.870978,193.557395){\rule{2.984234pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(363.349017,194.007395){\rule{1.872741pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(362.827057,194.457395){\rule{0.761248pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(374.445131,200.266059){\rule{4.411451pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(374.269693,200.716059){\rule{4.064929pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(374.094255,201.166059){\rule{3.718407pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(373.918817,201.616059){\rule{3.371885pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(373.743378,202.066059){\rule{3.025363pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(373.567940,202.516059){\rule{2.678841pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(373.392502,202.966059){\rule{2.332319pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(373.217064,203.416059){\rule{1.985797pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(373.041625,203.866059){\rule{1.639275pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(372.866187,204.316059){\rule{1.292753pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(372.690749,204.766059){\rule{0.946231pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(372.515310,205.216059){\rule{0.599708pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(372.339872,205.666059){\rule{0.253186pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(369.307302,189.057395){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(369.218783,189.507395){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(369.130265,189.957395){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(369.041746,190.407395){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(368.953227,190.857395){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(368.864708,191.307395){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(368.776190,191.757395){\rule{7.263899pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(368.687671,192.207395){\rule{7.176628pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(368.599152,192.657395){\rule{3.562620pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(376.742698,192.317811){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(376.613940,192.767811){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(376.485182,193.217811){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(376.356423,193.667811){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(376.227665,194.117811){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(376.098907,194.567811){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(375.970149,195.017811){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(375.841391,195.467811){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(375.712632,195.917811){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(375.583874,196.367811){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(375.455116,196.817811){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(375.326358,197.267811){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(375.197600,197.717811){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(375.068842,198.167811){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(374.940083,198.617811){\rule{3.739294pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(374.811325,199.067811){\rule{3.997176pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(374.682567,199.517811){\rule{4.255059pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(374.553809,199.967811){\rule{4.512941pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(367.695165,193.325996){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(366.061712,193.775996){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(364.428258,194.225996){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(362.794805,194.675996){\rule{5.196463pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(362.636171,195.125996){\rule{5.206347pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(362.844187,195.575996){\rule{4.849581pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(363.052203,196.025996){\rule{4.492816pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(363.260219,196.475996){\rule{4.136050pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(363.468235,196.925996){\rule{3.779284pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(363.676251,197.375996){\rule{3.422519pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(363.884267,197.825996){\rule{3.065753pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(364.092283,198.275996){\rule{2.708987pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(364.300298,198.725996){\rule{2.352222pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(364.508314,199.175996){\rule{1.995456pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(364.716330,199.625996){\rule{1.638691pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(364.924346,200.075996){\rule{1.281925pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(365.132362,200.525996){\rule{0.925159pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(365.340378,200.975996){\rule{0.568394pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(365.548394,201.425996){\rule{0.211628pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(373.325892,200.266059){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(370.911975,200.716059){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(368.498058,201.166059){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(366.084141,201.616059){\rule{7.834675pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(366.239027,202.066059){\rule{7.504351pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(366.923130,202.516059){\rule{6.644810pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(367.607232,202.966059){\rule{5.785269pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(368.291335,203.416059){\rule{4.925728pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(368.975438,203.866059){\rule{4.066188pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(369.659540,204.316059){\rule{3.206647pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(370.343643,204.766059){\rule{2.347106pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(371.027746,205.216059){\rule{1.487565pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(371.711848,205.666059){\rule{0.628024pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(374.955813,192.317811){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(371.253286,192.767811){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(368.613237,193.217811){\rule{7.871945pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(369.003641,193.667811){\rule{7.352782pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(369.394046,194.117811){\rule{6.833620pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(369.784450,194.567811){\rule{6.314457pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(370.174855,195.017811){\rule{5.795294pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(370.565259,195.467811){\rule{5.276132pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(370.955663,195.917811){\rule{4.756969pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(371.346068,196.367811){\rule{4.237806pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(371.736472,196.817811){\rule{3.718644pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(372.126877,197.267811){\rule{3.199481pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(372.517281,197.717811){\rule{2.680318pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(372.907686,198.167811){\rule{2.161156pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(373.298090,198.617811){\rule{1.641993pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(373.688495,199.067811){\rule{1.122830pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(374.078899,199.517811){\rule{0.603668pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(374.469304,199.967811){\rule{0.084505pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(368.437517,193.325996){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(368.288768,193.775996){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(368.140018,194.225996){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(367.991268,194.675996){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(367.842518,195.125996){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(367.693769,195.575996){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(367.545019,196.025996){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(367.396269,196.475996){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(367.247519,196.925996){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(367.098770,197.375996){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(366.950020,197.825996){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(366.801270,198.275996){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(366.652520,198.725996){\rule{6.739428pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(366.503771,199.175996){\rule{7.278582pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(366.355021,199.625996){\rule{7.817736pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(366.206271,200.075996){\rule{8.139165pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(366.057521,200.525996){\rule{5.873997pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(365.908772,200.975996){\rule{3.608830pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(365.760022,201.425996){\rule{1.343663pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{368.315653}{189.057395}{101.128471}{4.350402}%
\vSm{376.614835}{192.317811}{73.989560}{8.290414}%
\vSm{374.531948}{200.266059}{0.258701}{4.560873}%
\vSm{365.481891}{193.325996}{108.291562}{9.049172}%
\vSm{362.277331}{202.959435}{-106.010440}{8.290414}%
\vSm{368.487762}{193.325996}{-6.929661}{8.356227}%
\vSm{368.360822}{200.266059}{-130.943779}{9.187840}%
\vSm{369.271426}{189.057395}{23.620527}{8.137262}%
\vSm{364.605965}{202.959435}{-48.680502}{1.386752}%
\vSm{365.561874}{206.219851}{-146.663242}{7.827953}%
\vSm{362.288031}{194.990595}{65.190904}{7.631654}%
\vSm{362.416454}{193.325996}{164.597654}{6.267417}%
\vSm{374.340567}{200.266059}{-74.032623}{8.267209}%
\vSm{362.338979}{189.057395}{139.234242}{9.086508}%
\vSm{372.025349}{200.266059}{111.298961}{6.390261}%
\vSm{365.635133}{200.266059}{169.440189}{9.013720}%
\vSm{364.676037}{206.219851}{-156.379473}{8.137262}%
\vSm{372.081095}{206.219851}{-40.765758}{9.086508}%
}}%
{\color{black}\vlB{%
\vSc{362.143089}{194.990595}{-40.765758}{9.086508}%
\vSc{369.151223}{189.057395}{23.620527}{8.137262}%
\vSc{376.326471}{192.317811}{73.989560}{8.290414}%
\vSc{371.885204}{200.286652}{139.234242}{9.086508}%
\vSc{364.555834}{206.219851}{-156.379473}{8.137262}%
\vSc{361.988967}{202.959435}{-106.010440}{8.290414}%
}}%
{\color{vltTeal!43}\put(293.340333,186.002019){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(293.469458,186.452019){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(293.598582,186.902019){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(293.727706,187.352019){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(293.856830,187.802019){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(293.985954,188.252019){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(294.115078,188.702019){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(294.244203,189.152019){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(294.373327,189.602019){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(294.502451,190.052019){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(294.631575,190.502019){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(294.760699,190.952019){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(294.889823,191.402019){\rule{0.986147pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(295.018948,191.852019){\rule{1.065038pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(295.148072,192.302019){\rule{1.143930pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(295.277196,192.752019){\rule{1.158885pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(295.406320,193.202019){\rule{0.634155pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(295.535444,193.652019){\rule{0.109424pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(296.280181,192.929354){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(295.884575,193.379354){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(295.753296,193.829354){\rule{2.434945pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(296.782300,194.279354){\rule{2.090043pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(297.811304,194.729354){\rule{1.745142pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(298.840309,195.179354){\rule{1.400240pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(299.869313,195.629354){\rule{1.055339pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(300.898317,196.079354){\rule{0.710437pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(301.927321,196.529354){\rule{0.365536pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(302.956326,196.979354){\rule{0.020634pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(299.896780,180.068820){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(299.374819,180.518820){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(298.852859,180.968820){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(298.330899,181.418820){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(297.808938,181.868820){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(297.286978,182.318820){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(296.765018,182.768820){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(296.243057,183.218820){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(295.721097,183.668820){\rule{3.684254pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(295.199137,184.118820){\rule{4.095727pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(294.677176,184.568820){\rule{2.984234pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(294.155216,185.018820){\rule{1.872741pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(293.633256,185.468820){\rule{0.761248pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(305.251330,191.277483){\rule{4.411451pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(305.075892,191.727483){\rule{4.064929pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(304.900453,192.177483){\rule{3.718407pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(304.725015,192.627483){\rule{3.371885pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(304.549577,193.077483){\rule{3.025363pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(304.374139,193.527483){\rule{2.678841pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(304.198700,193.977483){\rule{2.332319pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(304.023262,194.427483){\rule{1.985797pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(303.847824,194.877483){\rule{1.639275pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(303.672385,195.327483){\rule{1.292753pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(303.496947,195.777483){\rule{0.946231pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(303.321509,196.227483){\rule{0.599708pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(303.146071,196.677483){\rule{0.253186pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(300.113501,180.068820){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(300.024982,180.518820){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(299.936463,180.968820){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(299.847944,181.418820){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(299.759426,181.868820){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(299.670907,182.318820){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(299.582388,182.768820){\rule{7.263899pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(299.493869,183.218820){\rule{7.176628pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(299.405351,183.668820){\rule{3.562620pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(307.548896,183.329236){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(307.420138,183.779236){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(307.291380,184.229236){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(307.162622,184.679236){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(307.033864,185.129236){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(306.905105,185.579236){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(306.776347,186.029236){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(306.647589,186.479236){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(306.518831,186.929236){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(306.390073,187.379236){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(306.261315,187.829236){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(306.132556,188.279236){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(306.003798,188.729236){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(305.875040,189.179236){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(305.746282,189.629236){\rule{3.739294pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(305.617524,190.079236){\rule{3.997176pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(305.488765,190.529236){\rule{4.255059pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(305.360007,190.979236){\rule{4.512941pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(298.501364,184.337421){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(296.867910,184.787421){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(295.234457,185.237421){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(293.601003,185.687421){\rule{5.196463pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(293.442370,186.137421){\rule{5.206347pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(293.650386,186.587421){\rule{4.849581pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(293.858402,187.037421){\rule{4.492816pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(294.066417,187.487421){\rule{4.136050pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(294.274433,187.937421){\rule{3.779284pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(294.482449,188.387421){\rule{3.422519pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(294.690465,188.837421){\rule{3.065753pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(294.898481,189.287421){\rule{2.708987pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(295.106497,189.737421){\rule{2.352222pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(295.314513,190.187421){\rule{1.995456pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(295.522529,190.637421){\rule{1.638691pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(295.730545,191.087421){\rule{1.281925pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(295.938561,191.537421){\rule{0.925159pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(296.146576,191.987421){\rule{0.568394pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(296.354592,192.437421){\rule{0.211628pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(304.132091,191.277483){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(301.718174,191.727483){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(299.304257,192.177483){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(296.890340,192.627483){\rule{7.834675pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(297.045226,193.077483){\rule{7.504351pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(297.729328,193.527483){\rule{6.644810pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(298.413431,193.977483){\rule{5.785269pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(299.097534,194.427483){\rule{4.925728pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(299.781636,194.877483){\rule{4.066188pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(300.465739,195.327483){\rule{3.206647pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(301.149842,195.777483){\rule{2.347106pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(301.833944,196.227483){\rule{1.487565pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(302.518047,196.677483){\rule{0.628024pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(305.762012,183.329236){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(302.059484,183.779236){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(299.419435,184.229236){\rule{7.871945pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(299.809840,184.679236){\rule{7.352782pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(300.200244,185.129236){\rule{6.833620pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(300.590649,185.579236){\rule{6.314457pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(300.981053,186.029236){\rule{5.795294pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(301.371458,186.479236){\rule{5.276132pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(301.761862,186.929236){\rule{4.756969pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(302.152266,187.379236){\rule{4.237806pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(302.542671,187.829236){\rule{3.718644pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(302.933075,188.279236){\rule{3.199481pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(303.323480,188.729236){\rule{2.680318pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(303.713884,189.179236){\rule{2.161156pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(304.104289,189.629236){\rule{1.641993pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(304.494693,190.079236){\rule{1.122830pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(304.885098,190.529236){\rule{0.603668pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(305.275502,190.979236){\rule{0.084505pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(299.243716,184.337421){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(299.094966,184.787421){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(298.946216,185.237421){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(298.797467,185.687421){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(298.648717,186.137421){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(298.499967,186.587421){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(298.351217,187.037421){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(298.202468,187.487421){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(298.053718,187.937421){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(297.904968,188.387421){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(297.756218,188.837421){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(297.607469,189.287421){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(297.458719,189.737421){\rule{6.739428pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(297.309969,190.187421){\rule{7.278582pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(297.161219,190.637421){\rule{7.817736pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(297.012470,191.087421){\rule{8.139165pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(296.863720,191.537421){\rule{5.873997pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(296.714970,191.987421){\rule{3.608830pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(296.566220,192.437421){\rule{1.343663pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{299.121851}{180.068820}{101.128471}{4.350402}%
\vSm{307.421033}{183.329236}{73.989560}{8.290414}%
\vSm{305.338146}{191.277483}{0.258701}{4.560873}%
\vSm{296.288090}{184.337421}{108.291562}{9.049172}%
\vSm{293.083529}{193.970860}{-106.010440}{8.290414}%
\vSm{299.293960}{184.337421}{-6.929661}{8.356227}%
\vSm{299.167020}{191.277483}{-130.943779}{9.187840}%
\vSm{300.077624}{180.068820}{23.620527}{8.137262}%
\vSm{295.412163}{193.970860}{-48.680502}{1.386752}%
\vSm{296.368072}{197.231276}{-146.663242}{7.827953}%
\vSm{293.094229}{186.002019}{65.190904}{7.631654}%
\vSm{293.222652}{184.337421}{164.597654}{6.267417}%
\vSm{305.146765}{191.277483}{-74.032623}{8.267209}%
\vSm{293.145178}{180.068820}{139.234242}{9.086508}%
\vSm{302.831547}{191.277483}{111.298961}{6.390261}%
\vSm{296.441332}{191.277483}{169.440189}{9.013720}%
\vSm{295.482236}{197.231276}{-156.379473}{8.137262}%
\vSm{302.887293}{197.231276}{-40.765758}{9.086508}%
}}%
{\color{black}\vlB{%
\vSc{292.949287}{186.002019}{-40.765758}{9.086508}%
\vSc{299.957422}{180.068820}{23.620527}{8.137262}%
\vSc{307.132669}{183.329236}{73.989560}{8.290414}%
\vSc{302.691402}{191.298076}{139.234242}{9.086508}%
\vSc{295.362033}{197.231276}{-156.379473}{8.137262}%
\vSc{292.795165}{193.970860}{-106.010440}{8.290414}%
}}%
{\color{vltTeal!43}\put(226.752510,177.351971){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(226.881634,177.801971){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(227.010758,178.251971){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(227.139883,178.701971){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(227.269007,179.151971){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(227.398131,179.601971){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(227.527255,180.051971){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(227.656379,180.501971){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(227.785503,180.951971){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(227.914628,181.401971){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(228.043752,181.851971){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(228.172876,182.301971){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(228.302000,182.751971){\rule{0.986147pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(228.431124,183.201971){\rule{1.065038pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(228.560248,183.651971){\rule{1.143930pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(228.689373,184.101971){\rule{1.158885pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(228.818497,184.551971){\rule{0.634155pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(228.947621,185.001971){\rule{0.109424pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(229.692358,184.279306){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(229.296752,184.729306){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(229.165473,185.179306){\rule{2.434945pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(230.194477,185.629306){\rule{2.090043pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(231.223481,186.079306){\rule{1.745142pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(232.252485,186.529306){\rule{1.400240pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(233.281490,186.979306){\rule{1.055339pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(234.310494,187.429306){\rule{0.710437pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(235.339498,187.879306){\rule{0.365536pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(236.368502,188.329306){\rule{0.020634pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(233.308956,171.418772){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(232.786996,171.868772){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(232.265036,172.318772){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(231.743075,172.768772){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(231.221115,173.218772){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(230.699155,173.668772){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(230.177194,174.118772){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(229.655234,174.568772){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(229.133274,175.018772){\rule{3.684254pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(228.611313,175.468772){\rule{4.095727pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(228.089353,175.918772){\rule{2.984234pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(227.567393,176.368772){\rule{1.872741pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(227.045432,176.818772){\rule{0.761248pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(238.663507,182.627435){\rule{4.411451pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(238.488068,183.077435){\rule{4.064929pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(238.312630,183.527435){\rule{3.718407pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(238.137192,183.977435){\rule{3.371885pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(237.961754,184.427435){\rule{3.025363pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(237.786315,184.877435){\rule{2.678841pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(237.610877,185.327435){\rule{2.332319pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(237.435439,185.777435){\rule{1.985797pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(237.260000,186.227435){\rule{1.639275pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(237.084562,186.677435){\rule{1.292753pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(236.909124,187.127435){\rule{0.946231pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(236.733686,187.577435){\rule{0.599708pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(236.558247,188.027435){\rule{0.253186pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(233.525677,171.418772){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(233.437159,171.868772){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(233.348640,172.318772){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(233.260121,172.768772){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(233.171602,173.218772){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(233.083084,173.668772){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(232.994565,174.118772){\rule{7.263899pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(232.906046,174.568772){\rule{7.176628pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(232.817527,175.018772){\rule{3.562620pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(240.961073,174.679188){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(240.832315,175.129188){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(240.703557,175.579188){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(240.574799,176.029188){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(240.446040,176.479188){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(240.317282,176.929188){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(240.188524,177.379188){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(240.059766,177.829188){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(239.931008,178.279188){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(239.802249,178.729188){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(239.673491,179.179188){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(239.544733,179.629188){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(239.415975,180.079188){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(239.287217,180.529188){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(239.158459,180.979188){\rule{3.739294pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(239.029700,181.429188){\rule{3.997176pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(238.900942,181.879188){\rule{4.255059pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(238.772184,182.329188){\rule{4.512941pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(231.913541,175.687373){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(230.280087,176.137373){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(228.646634,176.587373){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(227.013180,177.037373){\rule{5.196463pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(226.854547,177.487373){\rule{5.206347pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(227.062562,177.937373){\rule{4.849581pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(227.270578,178.387373){\rule{4.492816pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(227.478594,178.837373){\rule{4.136050pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(227.686610,179.287373){\rule{3.779284pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(227.894626,179.737373){\rule{3.422519pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(228.102642,180.187373){\rule{3.065753pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(228.310658,180.637373){\rule{2.708987pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(228.518674,181.087373){\rule{2.352222pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(228.726690,181.537373){\rule{1.995456pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(228.934705,181.987373){\rule{1.638691pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(229.142721,182.437373){\rule{1.281925pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(229.350737,182.887373){\rule{0.925159pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(229.558753,183.337373){\rule{0.568394pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(229.766769,183.787373){\rule{0.211628pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(237.544267,182.627435){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(235.130350,183.077435){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(232.716433,183.527435){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(230.302516,183.977435){\rule{7.834675pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(230.457402,184.427435){\rule{7.504351pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(231.141505,184.877435){\rule{6.644810pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(231.825608,185.327435){\rule{5.785269pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(232.509710,185.777435){\rule{4.925728pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(233.193813,186.227435){\rule{4.066188pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(233.877916,186.677435){\rule{3.206647pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(234.562018,187.127435){\rule{2.347106pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(235.246121,187.577435){\rule{1.487565pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(235.930224,188.027435){\rule{0.628024pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(239.174188,174.679188){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(235.471661,175.129188){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(232.831612,175.579188){\rule{7.871945pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(233.222016,176.029188){\rule{7.352782pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(233.612421,176.479188){\rule{6.833620pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(234.002825,176.929188){\rule{6.314457pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(234.393230,177.379188){\rule{5.795294pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(234.783634,177.829188){\rule{5.276132pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(235.174039,178.279188){\rule{4.756969pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(235.564443,178.729188){\rule{4.237806pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(235.954848,179.179188){\rule{3.718644pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(236.345252,179.629188){\rule{3.199481pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(236.735657,180.079188){\rule{2.680318pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(237.126061,180.529188){\rule{2.161156pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(237.516465,180.979188){\rule{1.641993pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(237.906870,181.429188){\rule{1.122830pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(238.297274,181.879188){\rule{0.603668pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(238.687679,182.329188){\rule{0.084505pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(232.655892,175.687373){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(232.507143,176.137373){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(232.358393,176.587373){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(232.209643,177.037373){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(232.060893,177.487373){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(231.912144,177.937373){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(231.763394,178.387373){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(231.614644,178.837373){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(231.465894,179.287373){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(231.317145,179.737373){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(231.168395,180.187373){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(231.019645,180.637373){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(230.870895,181.087373){\rule{6.739428pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(230.722146,181.537373){\rule{7.278582pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(230.573396,181.987373){\rule{7.817736pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(230.424646,182.437373){\rule{8.139165pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(230.275896,182.887373){\rule{5.873997pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(230.127147,183.337373){\rule{3.608830pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(229.978397,183.787373){\rule{1.343663pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{232.534028}{171.418772}{101.128471}{4.350402}%
\vSm{240.833210}{174.679188}{73.989560}{8.290414}%
\vSm{238.750323}{182.627435}{0.258701}{4.560873}%
\vSm{229.700267}{175.687373}{108.291562}{9.049172}%
\vSm{226.495706}{185.320812}{-106.010440}{8.290414}%
\vSm{232.706137}{175.687373}{-6.929661}{8.356227}%
\vSm{232.579197}{182.627435}{-130.943779}{9.187840}%
\vSm{233.489801}{171.418772}{23.620527}{8.137262}%
\vSm{228.824340}{185.320812}{-48.680502}{1.386752}%
\vSm{229.780249}{188.581228}{-146.663242}{7.827953}%
\vSm{226.506406}{177.351971}{65.190904}{7.631654}%
\vSm{226.634829}{175.687373}{164.597654}{6.267417}%
\vSm{238.558942}{182.627435}{-74.032623}{8.267209}%
\vSm{226.557354}{171.418772}{139.234242}{9.086508}%
\vSm{236.243724}{182.627435}{111.298961}{6.390261}%
\vSm{229.853509}{182.627435}{169.440189}{9.013720}%
\vSm{228.894412}{188.581228}{-156.379473}{8.137262}%
\vSm{236.299470}{188.581228}{-40.765758}{9.086508}%
}}%
{\color{black}\vlB{%
\vSc{226.361464}{177.351971}{-40.765758}{9.086508}%
\vSc{233.369598}{171.418772}{23.620527}{8.137262}%
\vSc{240.544846}{174.679188}{73.989560}{8.290414}%
\vSc{236.103579}{182.648029}{139.234242}{9.086508}%
\vSc{228.774210}{188.581228}{-156.379473}{8.137262}%
\vSc{226.207342}{185.320812}{-106.010440}{8.290414}%
}}%
{\color{vltTeal!43}\put(160.164687,168.701924){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(160.293811,169.151924){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(160.422935,169.601924){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(160.552059,170.051924){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(160.681184,170.501924){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(160.810308,170.951924){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(160.939432,171.401924){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(161.068556,171.851924){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(161.197680,172.301924){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(161.326804,172.751924){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(161.455929,173.201924){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(161.585053,173.651924){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(161.714177,174.101924){\rule{0.986147pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(161.843301,174.551924){\rule{1.065038pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(161.972425,175.001924){\rule{1.143930pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(162.101549,175.451924){\rule{1.158885pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(162.230673,175.901924){\rule{0.634155pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(162.359798,176.351924){\rule{0.109424pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(163.104535,175.629259){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(162.708929,176.079259){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(162.577649,176.529259){\rule{2.434945pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(163.606654,176.979259){\rule{2.090043pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(164.635658,177.429259){\rule{1.745142pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(165.664662,177.879259){\rule{1.400240pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(166.693666,178.329259){\rule{1.055339pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(167.722671,178.779259){\rule{0.710437pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(168.751675,179.229259){\rule{0.365536pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(169.780679,179.679259){\rule{0.020634pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(166.721133,162.768724){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(166.199173,163.218724){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(165.677212,163.668724){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(165.155252,164.118724){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(164.633292,164.568724){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(164.111331,165.018724){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(163.589371,165.468724){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(163.067411,165.918724){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(162.545450,166.368724){\rule{3.684254pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(162.023490,166.818724){\rule{4.095727pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(161.501530,167.268724){\rule{2.984234pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(160.979569,167.718724){\rule{1.872741pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(160.457609,168.168724){\rule{0.761248pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(172.075683,173.977388){\rule{4.411451pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(171.900245,174.427388){\rule{4.064929pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(171.724807,174.877388){\rule{3.718407pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(171.549369,175.327388){\rule{3.371885pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(171.373930,175.777388){\rule{3.025363pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(171.198492,176.227388){\rule{2.678841pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(171.023054,176.677388){\rule{2.332319pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(170.847615,177.127388){\rule{1.985797pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(170.672177,177.577388){\rule{1.639275pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(170.496739,178.027388){\rule{1.292753pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(170.321301,178.477388){\rule{0.946231pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(170.145862,178.927388){\rule{0.599708pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(169.970424,179.377388){\rule{0.253186pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(166.937854,162.768724){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(166.849335,163.218724){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(166.760816,163.668724){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(166.672298,164.118724){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(166.583779,164.568724){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(166.495260,165.018724){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(166.406742,165.468724){\rule{7.263899pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(166.318223,165.918724){\rule{7.176628pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(166.229704,166.368724){\rule{3.562620pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(174.373250,166.029140){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(174.244492,166.479140){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(174.115733,166.929140){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(173.986975,167.379140){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(173.858217,167.829140){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(173.729459,168.279140){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(173.600701,168.729140){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(173.471943,169.179140){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(173.343184,169.629140){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(173.214426,170.079140){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(173.085668,170.529140){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(172.956910,170.979140){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(172.828152,171.429140){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(172.699393,171.879140){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(172.570635,172.329140){\rule{3.739294pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(172.441877,172.779140){\rule{3.997176pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(172.313119,173.229140){\rule{4.255059pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(172.184361,173.679140){\rule{4.512941pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(165.325717,167.037326){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(163.692264,167.487326){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(162.058810,167.937326){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(160.425357,168.387326){\rule{5.196463pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(160.266723,168.837326){\rule{5.206347pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(160.474739,169.287326){\rule{4.849581pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(160.682755,169.737326){\rule{4.492816pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(160.890771,170.187326){\rule{4.136050pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(161.098787,170.637326){\rule{3.779284pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(161.306803,171.087326){\rule{3.422519pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(161.514819,171.537326){\rule{3.065753pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(161.722834,171.987326){\rule{2.708987pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(161.930850,172.437326){\rule{2.352222pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(162.138866,172.887326){\rule{1.995456pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(162.346882,173.337326){\rule{1.638691pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(162.554898,173.787326){\rule{1.281925pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(162.762914,174.237326){\rule{0.925159pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(162.970930,174.687326){\rule{0.568394pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(163.178946,175.137326){\rule{0.211628pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(170.956444,173.977388){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(168.542527,174.427388){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(166.128610,174.877388){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(163.714693,175.327388){\rule{7.834675pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(163.869579,175.777388){\rule{7.504351pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(164.553682,176.227388){\rule{6.644810pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(165.237784,176.677388){\rule{5.785269pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(165.921887,177.127388){\rule{4.925728pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(166.605990,177.577388){\rule{4.066188pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(167.290092,178.027388){\rule{3.206647pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(167.974195,178.477388){\rule{2.347106pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(168.658298,178.927388){\rule{1.487565pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(169.342400,179.377388){\rule{0.628024pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(172.586365,166.029140){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(168.883838,166.479140){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(166.243789,166.929140){\rule{7.871945pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(166.634193,167.379140){\rule{7.352782pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(167.024598,167.829140){\rule{6.833620pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(167.415002,168.279140){\rule{6.314457pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(167.805407,168.729140){\rule{5.795294pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(168.195811,169.179140){\rule{5.276132pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(168.586215,169.629140){\rule{4.756969pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(168.976620,170.079140){\rule{4.237806pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(169.367024,170.529140){\rule{3.718644pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(169.757429,170.979140){\rule{3.199481pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(170.147833,171.429140){\rule{2.680318pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(170.538238,171.879140){\rule{2.161156pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(170.928642,172.329140){\rule{1.641993pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(171.319047,172.779140){\rule{1.122830pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(171.709451,173.229140){\rule{0.603668pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(172.099856,173.679140){\rule{0.084505pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(166.068069,167.037326){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(165.919319,167.487326){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(165.770570,167.937326){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(165.621820,168.387326){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(165.473070,168.837326){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(165.324320,169.287326){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(165.175571,169.737326){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(165.026821,170.187326){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(164.878071,170.637326){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(164.729321,171.087326){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(164.580572,171.537326){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(164.431822,171.987326){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(164.283072,172.437326){\rule{6.739428pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(164.134322,172.887326){\rule{7.278582pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(163.985573,173.337326){\rule{7.817736pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(163.836823,173.787326){\rule{8.139165pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(163.688073,174.237326){\rule{5.873997pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(163.539323,174.687326){\rule{3.608830pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(163.390574,175.137326){\rule{1.343663pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{165.946205}{162.768724}{101.128471}{4.350402}%
\vSm{174.245387}{166.029140}{73.989560}{8.290414}%
\vSm{172.162499}{173.977388}{0.258701}{4.560873}%
\vSm{163.112443}{167.037326}{108.291562}{9.049172}%
\vSm{159.907882}{176.670764}{-106.010440}{8.290414}%
\vSm{166.118314}{167.037326}{-6.929661}{8.356227}%
\vSm{165.991373}{173.977388}{-130.943779}{9.187840}%
\vSm{166.901978}{162.768724}{23.620527}{8.137262}%
\vSm{162.236517}{176.670764}{-48.680502}{1.386752}%
\vSm{163.192426}{179.931180}{-146.663242}{7.827953}%
\vSm{159.918583}{168.701924}{65.190904}{7.631654}%
\vSm{160.047006}{167.037326}{164.597654}{6.267417}%
\vSm{171.971119}{173.977388}{-74.032623}{8.267209}%
\vSm{159.969531}{162.768724}{139.234242}{9.086508}%
\vSm{169.655901}{173.977388}{111.298961}{6.390261}%
\vSm{163.265685}{173.977388}{169.440189}{9.013720}%
\vSm{162.306589}{179.931180}{-156.379473}{8.137262}%
\vSm{169.711647}{179.931180}{-40.765758}{9.086508}%
}}%
{\color{black}\vlB{%
\vSc{159.773641}{168.701924}{-40.765758}{9.086508}%
\vSc{166.781775}{162.768724}{23.620527}{8.137262}%
\vSc{173.957023}{166.029140}{73.989560}{8.290414}%
\vSc{169.515756}{173.997981}{139.234242}{9.086508}%
\vSc{162.186386}{179.931180}{-156.379473}{8.137262}%
\vSc{159.619519}{176.670764}{-106.010440}{8.290414}%
}}%
{\color{vltTeal!43}\put(90.970885,159.713348){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(91.100010,160.163348){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(91.229134,160.613348){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(91.358258,161.063348){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(91.487382,161.513348){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(91.616506,161.963348){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(91.745630,162.413348){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(91.874755,162.863348){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(92.003879,163.313348){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(92.133003,163.763348){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(92.262127,164.213348){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(92.391251,164.663348){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(92.520375,165.113348){\rule{0.986147pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(92.649500,165.563348){\rule{1.065038pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(92.778624,166.013348){\rule{1.143930pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(92.907748,166.463348){\rule{1.158885pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(93.036872,166.913348){\rule{0.634155pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(93.165996,167.363348){\rule{0.109424pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(93.910733,166.640683){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(93.515127,167.090683){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(93.383848,167.540683){\rule{2.434945pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(94.412852,167.990683){\rule{2.090043pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(95.441856,168.440683){\rule{1.745142pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(96.470861,168.890683){\rule{1.400240pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(97.499865,169.340683){\rule{1.055339pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(98.528869,169.790683){\rule{0.710437pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(99.557873,170.240683){\rule{0.365536pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(100.586878,170.690683){\rule{0.020634pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(97.527332,153.780149){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(97.005371,154.230149){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(96.483411,154.680149){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(95.961451,155.130149){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(95.439490,155.580149){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(94.917530,156.030149){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(94.395570,156.480149){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(93.873609,156.930149){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(93.351649,157.380149){\rule{3.684254pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(92.829689,157.830149){\rule{4.095727pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(92.307728,158.280149){\rule{2.984234pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(91.785768,158.730149){\rule{1.872741pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(91.263807,159.180149){\rule{0.761248pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(102.881882,164.988812){\rule{4.411451pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(102.706444,165.438812){\rule{4.064929pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(102.531005,165.888812){\rule{3.718407pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(102.355567,166.338812){\rule{3.371885pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(102.180129,166.788812){\rule{3.025363pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(102.004691,167.238812){\rule{2.678841pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(101.829252,167.688812){\rule{2.332319pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(101.653814,168.138812){\rule{1.985797pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(101.478376,168.588812){\rule{1.639275pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(101.302937,169.038812){\rule{1.292753pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(101.127499,169.488812){\rule{0.946231pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(100.952061,169.938812){\rule{0.599708pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(100.776623,170.388812){\rule{0.253186pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(97.744052,153.780149){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(97.655534,154.230149){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(97.567015,154.680149){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(97.478496,155.130149){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(97.389978,155.580149){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(97.301459,156.030149){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(97.212940,156.480149){\rule{7.263899pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(97.124421,156.930149){\rule{7.176628pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(97.035903,157.380149){\rule{3.562620pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(105.179448,157.040565){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(105.050690,157.490565){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(104.921932,157.940565){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(104.793174,158.390565){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(104.664416,158.840565){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(104.535657,159.290565){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(104.406899,159.740565){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(104.278141,160.190565){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(104.149383,160.640565){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(104.020625,161.090565){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(103.891867,161.540565){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(103.763108,161.990565){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(103.634350,162.440565){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(103.505592,162.890565){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(103.376834,163.340565){\rule{3.739294pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(103.248076,163.790565){\rule{3.997176pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(103.119317,164.240565){\rule{4.255059pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(102.990559,164.690565){\rule{4.512941pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(96.131916,158.048750){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(94.498462,158.498750){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(92.865009,158.948750){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(91.231555,159.398750){\rule{5.196463pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(91.072922,159.848750){\rule{5.206347pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(91.280938,160.298750){\rule{4.849581pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(91.488954,160.748750){\rule{4.492816pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(91.696969,161.198750){\rule{4.136050pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(91.904985,161.648750){\rule{3.779284pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(92.113001,162.098750){\rule{3.422519pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(92.321017,162.548750){\rule{3.065753pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(92.529033,162.998750){\rule{2.708987pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(92.737049,163.448750){\rule{2.352222pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(92.945065,163.898750){\rule{1.995456pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(93.153081,164.348750){\rule{1.638691pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(93.361097,164.798750){\rule{1.281925pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(93.569112,165.248750){\rule{0.925159pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(93.777128,165.698750){\rule{0.568394pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(93.985144,166.148750){\rule{0.211628pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(101.762643,164.988812){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(99.348726,165.438812){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(96.934809,165.888812){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(94.520892,166.338812){\rule{7.834675pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(94.675777,166.788812){\rule{7.504351pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(95.359880,167.238812){\rule{6.644810pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(96.043983,167.688812){\rule{5.785269pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(96.728086,168.138812){\rule{4.925728pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(97.412188,168.588812){\rule{4.066188pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(98.096291,169.038812){\rule{3.206647pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(98.780394,169.488812){\rule{2.347106pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(99.464496,169.938812){\rule{1.487565pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(100.148599,170.388812){\rule{0.628024pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(103.392564,157.040565){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(99.690036,157.490565){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(97.049987,157.940565){\rule{7.871945pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(97.440392,158.390565){\rule{7.352782pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(97.830796,158.840565){\rule{6.833620pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(98.221201,159.290565){\rule{6.314457pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(98.611605,159.740565){\rule{5.795294pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(99.002009,160.190565){\rule{5.276132pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(99.392414,160.640565){\rule{4.756969pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(99.782818,161.090565){\rule{4.237806pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(100.173223,161.540565){\rule{3.718644pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(100.563627,161.990565){\rule{3.199481pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(100.954032,162.440565){\rule{2.680318pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(101.344436,162.890565){\rule{2.161156pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(101.734841,163.340565){\rule{1.641993pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(102.125245,163.790565){\rule{1.122830pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(102.515650,164.240565){\rule{0.603668pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(102.906054,164.690565){\rule{0.084505pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(96.874268,158.048750){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(96.725518,158.498750){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(96.576768,158.948750){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(96.428018,159.398750){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(96.279269,159.848750){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(96.130519,160.298750){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(95.981769,160.748750){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(95.833019,161.198750){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(95.684270,161.648750){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(95.535520,162.098750){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(95.386770,162.548750){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(95.238020,162.998750){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(95.089271,163.448750){\rule{6.739428pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(94.940521,163.898750){\rule{7.278582pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(94.791771,164.348750){\rule{7.817736pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(94.643021,164.798750){\rule{8.139165pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(94.494272,165.248750){\rule{5.873997pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(94.345522,165.698750){\rule{3.608830pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(94.196772,166.148750){\rule{1.343663pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{96.752403}{153.780149}{101.128471}{4.350402}%
\vSm{105.051585}{157.040565}{73.989560}{8.290414}%
\vSm{102.968698}{164.988812}{0.258701}{4.560873}%
\vSm{93.918642}{158.048750}{108.291562}{9.049172}%
\vSm{90.714081}{167.682189}{-106.010440}{8.290414}%
\vSm{96.924512}{158.048750}{-6.929661}{8.356227}%
\vSm{96.797572}{164.988812}{-130.943779}{9.187840}%
\vSm{97.708176}{153.780149}{23.620527}{8.137262}%
\vSm{93.042715}{167.682189}{-48.680502}{1.386752}%
\vSm{93.998624}{170.942605}{-146.663242}{7.827953}%
\vSm{90.724781}{159.713348}{65.190904}{7.631654}%
\vSm{90.853204}{158.048750}{164.597654}{6.267417}%
\vSm{102.777317}{164.988812}{-74.032623}{8.267209}%
\vSm{90.775730}{153.780149}{139.234242}{9.086508}%
\vSm{100.462099}{164.988812}{111.298961}{6.390261}%
\vSm{94.071884}{164.988812}{169.440189}{9.013720}%
\vSm{93.112788}{170.942605}{-156.379473}{8.137262}%
\vSm{100.517845}{170.942605}{-40.765758}{9.086508}%
}}%
{\color{black}\vlB{%
\vSc{90.579839}{159.713348}{-40.765758}{9.086508}%
\vSc{97.587974}{153.780149}{23.620527}{8.137262}%
\vSc{104.763221}{157.040565}{73.989560}{8.290414}%
\vSc{100.321954}{165.009405}{139.234242}{9.086508}%
\vSc{92.992585}{170.942605}{-156.379473}{8.137262}%
\vSc{90.425717}{167.682189}{-106.010440}{8.290414}%
}}%
{\color{vltTeal}\vlB{%
\vSj{88.092320}{181.533390}{7.401523}{9.531854}%
}}%
{\color{vltTeal}\put(96.188947,181.222385){\rule{0.416067pt}{0.460000pt}}}%
{\color{vltTeal}\put(96.130490,181.672385){\rule{1.248200pt}{0.460000pt}}}%
{\color{vltTeal}\put(96.072033,182.122385){\rule{2.080334pt}{0.460000pt}}}%
{\color{vltTeal}\put(96.013576,182.572385){\rule{2.912467pt}{0.460000pt}}}%
{\color{vltTeal}\put(95.955119,183.022385){\rule{2.245512pt}{0.460000pt}}}%
{\color{vltTeal}\put(95.896662,183.472385){\rule{0.668122pt}{0.460000pt}}}%
{\color{black}\put(99.21838,145.36138){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont 1}}}%
{\color{vltTeal}\vlB{%
\vSj{161.502682}{191.069715}{7.401523}{5.279864}%
}}%
{\color{vltTeal}\put(165.382748,190.210961){\rule{0.416067pt}{0.460000pt}}}%
{\color{vltTeal}\put(165.324291,190.660961){\rule{1.248200pt}{0.460000pt}}}%
{\color{vltTeal}\put(165.265834,191.110961){\rule{2.080334pt}{0.460000pt}}}%
{\color{vltTeal}\put(165.207377,191.560961){\rule{2.912467pt}{0.460000pt}}}%
{\color{vltTeal}\put(165.148920,192.010961){\rule{2.245512pt}{0.460000pt}}}%
{\color{vltTeal}\put(165.090463,192.460961){\rule{0.668122pt}{0.460000pt}}}%
{\color{black}\put(168.41218,154.34995){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont 2}}}%
{\color{black}\vlB{%
\vSc{233.000000}{200.606040}{0.000000}{4.000000}%
}}%
{\color{black}\put(235.00000,163.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont 3}}}%
{\color{vltTeal}\vlB{%
\vSj{303.087537}{210.142365}{-172.598477}{5.279864}%
}}%
{\color{vltTeal}\put(304.116374,208.335517){\rule{0.788695pt}{0.460000pt}}}%
{\color{vltTeal}\put(302.480527,208.785517){\rule{2.366084pt}{0.460000pt}}}%
{\color{vltTeal}\put(301.939294,209.235517){\rule{2.848861pt}{0.460000pt}}}%
{\color{vltTeal}\put(302.712970,209.685517){\rule{2.016727pt}{0.460000pt}}}%
{\color{vltTeal}\put(303.486647,210.135517){\rule{1.184594pt}{0.460000pt}}}%
{\color{vltTeal}\put(304.260323,210.585517){\rule{0.352460pt}{0.460000pt}}}%
{\color{black}\put(301.58782,171.65005){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont 4}}}%
{\color{vltTeal}\vlB{%
\vSj{372.281338}{219.678691}{-172.598477}{9.531854}%
}}%
{\color{vltTeal}\put(373.310175,217.324092){\rule{0.788695pt}{0.460000pt}}}%
{\color{vltTeal}\put(371.674329,217.774092){\rule{2.366084pt}{0.460000pt}}}%
{\color{vltTeal}\put(371.133095,218.224092){\rule{2.848861pt}{0.460000pt}}}%
{\color{vltTeal}\put(371.906772,218.674092){\rule{2.016727pt}{0.460000pt}}}%
{\color{vltTeal}\put(372.680448,219.124092){\rule{1.184594pt}{0.460000pt}}}%
{\color{vltTeal}\put(373.454125,219.574092){\rule{0.352460pt}{0.460000pt}}}%
{\color{black}\put(370.78162,180.63862){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont 5}}}%
{\color{black}\put(29.00000,195.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $q=+1$}}}%
{\color{black!28}\vlB{%
\vSr{44.042820}{80.971605}{89.458063}{1.477335}%
\vSr{44.056929}{82.448874}{88.312320}{1.421491}%
\vSr{44.099100}{83.869749}{87.068310}{1.360653}%
\vSr{44.169217}{85.228621}{85.702923}{1.295148}%
\vSr{44.267076}{86.520128}{84.186732}{1.225346}%
\vSr{44.392396}{87.739172}{82.481602}{1.151672}%
\vSr{44.544840}{88.880944}{80.537214}{1.074615}%
\vSr{44.724041}{89.940936}{78.285944}{0.994747}%
\vSr{44.929655}{90.914965}{75.635203}{0.912759}%
\vSr{45.161443}{91.799188}{72.455945}{0.829511}%
\vSr{45.419417}{92.590114}{68.565595}{0.746112}%
\vSr{45.704085}{93.284623}{63.703939}{0.664070}%
\vSr{46.016855}{93.879973}{57.504157}{0.585516}%
\vSr{46.360567}{94.373815}{49.476898}{0.513567}%
\vSr{46.739701}{94.764200}{39.073048}{0.452772}%
\vSr{47.158517}{95.049587}{25.976089}{0.409280}%
\vSr{47.614696}{95.228849}{10.711574}{0.389698}%
\vSr{48.032144}{95.301281}{-5.001187}{0.397886}%
\vSr{48.344290}{95.266594}{-19.136415}{0.432150}%
\vSr{48.688837}{95.124928}{-30.656142}{0.486558}%
\vSr{49.062709}{94.876839}{-39.609972}{0.554507}%
\vSr{49.459144}{94.523309}{-46.505360}{0.630760}%
\vSr{49.871866}{94.065731}{-51.872997}{0.711655}%
\vSr{50.295962}{93.505912}{-56.131023}{0.794700}%
\vSr{50.727635}{92.846061}{-59.580586}{0.878165}%
\vSr{51.163828}{92.088782}{-62.433272}{0.960795}%
\vSr{51.601943}{91.237064}{-64.837975}{1.041638}%
\vSr{52.039674}{90.294268}{-66.900802}{1.119942}%
\vSr{52.474905}{89.264116}{-68.698664}{1.195090}%
\vSr{52.905647}{88.150671}{-70.288349}{1.266560}%
\vSr{53.330009}{86.958330}{-71.712566}{1.333903}%
\vSr{53.746176}{85.691796}{-73.004028}{1.396728}%
}}%
{\color{black!28}\vlB{%
\vSr{54.152403}{84.356070}{-74.188241}{1.454691}%
\vSr{54.547009}{82.956422}{-75.285435}{1.507487}%
\vSr{54.928378}{81.498376}{-76.311944}{1.554850}%
\vSr{55.294958}{79.987686}{-77.281185}{1.596547}%
\vSr{55.645267}{78.430314}{-78.204389}{1.632378}%
\vSr{55.977894}{76.832408}{-79.091140}{1.662172}%
\vSr{56.291501}{75.200271}{-79.949792}{1.685792}%
\vSr{56.584834}{73.540347}{-80.787795}{1.703128}%
\vSr{56.856720}{71.859186}{-81.611958}{1.714099}%
\vSr{57.106075}{70.163423}{-82.428673}{1.718657}%
\vSr{57.331904}{68.459750}{-83.244113}{1.716780}%
\vSr{57.533311}{66.754891}{-84.064413}{1.708477}%
\vSr{57.709497}{65.055574}{-84.895849}{1.693785}%
\vSr{57.859764}{63.368505}{-85.745034}{1.672773}%
\vSr{57.983520}{61.700343}{-86.619119}{1.645536}%
\vSr{58.080279}{60.057671}{-87.526047}{1.612202}%
\vSr{58.149668}{58.446972}{-88.474844}{1.572926}%
\vSr{58.191423}{56.874603}{-89.475997}{1.527898}%
\vSr{58.191424}{55.346769}{-90.541937}{1.477335}%
\vSr{58.149696}{53.869500}{-91.687680}{1.421491}%
\vSr{58.080411}{52.448625}{-92.931690}{1.360653}%
\vSr{57.983894}{51.089753}{-94.297077}{1.295148}%
\vSr{57.860599}{49.798246}{-95.813268}{1.225346}%
\vSr{57.711118}{48.579202}{-97.518398}{1.151672}%
\vSr{57.536198}{47.437430}{-99.462786}{1.074615}%
\vSr{57.336763}{46.377438}{-101.714056}{0.994747}%
\vSr{57.113966}{45.403409}{-104.364797}{0.912759}%
\vSr{56.869256}{44.519186}{-107.544055}{0.829511}%
\vSr{56.604527}{43.728260}{-111.434405}{0.746112}%
\vSr{56.322350}{43.033751}{-116.296061}{0.664070}%
\vSr{56.026368}{42.438401}{-122.495843}{0.585516}%
\vSr{55.721826}{41.944559}{-130.523102}{0.513567}%
}}%
{\color{black!28}\vlB{%
\vSr{55.415762}{41.554174}{-140.926952}{0.452772}%
\vSr{55.115139}{41.268787}{-154.023911}{0.409280}%
\vSr{54.820477}{41.089525}{-169.288426}{0.389698}%
\vSr{54.458648}{41.017093}{174.998813}{0.397886}%
\vSr{53.966153}{41.051780}{160.863585}{0.432150}%
\vSr{53.483872}{41.193446}{149.343858}{0.486558}%
\vSr{53.011993}{41.441535}{140.390028}{0.554507}%
\vSr{52.547091}{41.795065}{133.494640}{0.630760}%
\vSr{52.086288}{42.252643}{128.127003}{0.711655}%
\vSr{51.628121}{42.812462}{123.868977}{0.794700}%
\vSr{51.172273}{43.472313}{120.419414}{0.878165}%
\vSr{50.719190}{44.229592}{117.566728}{0.960795}%
\vSr{50.269784}{45.081310}{115.162025}{1.041638}%
\vSr{49.825252}{46.024106}{113.099198}{1.119942}%
\vSr{49.386959}{47.054259}{111.301336}{1.195090}%
\vSr{48.956364}{48.167703}{109.711651}{1.266560}%
\vSr{48.534974}{49.360045}{108.287434}{1.333903}%
\vSr{48.124313}{50.626578}{106.995972}{1.396728}%
\vSr{47.725899}{51.962304}{105.811759}{1.454691}%
\vSr{47.341227}{53.361952}{104.714565}{1.507487}%
\vSr{46.971756}{54.819998}{103.688056}{1.554850}%
\vSr{46.618898}{56.330688}{102.718815}{1.596547}%
\vSr{46.284008}{57.888060}{101.795611}{1.632378}%
\vSr{45.968380}{59.485967}{100.908860}{1.662172}%
\vSr{45.673237}{61.118103}{100.050208}{1.685792}%
\vSr{45.399724}{62.778027}{99.212205}{1.703128}%
\vSr{45.148907}{64.459188}{98.388042}{1.714099}%
\vSr{44.921764}{66.154951}{97.571327}{1.718657}%
\vSr{44.719181}{67.858624}{96.755887}{1.716780}%
\vSr{44.541953}{69.563483}{95.935587}{1.708477}%
\vSr{44.390775}{71.262801}{95.104151}{1.693785}%
\vSr{44.266240}{72.949869}{94.254966}{1.672773}%
}}%
{\color{black!28}\vlB{%
\vSr{44.168842}{74.618031}{93.380881}{1.645536}%
\vSr{44.098968}{76.260703}{92.473953}{1.612202}%
\vSr{44.056901}{77.871402}{91.525156}{1.572926}%
\vSr{44.042819}{79.443771}{90.524003}{1.527898}%
\vSr{411.094634}{128.653231}{89.458063}{1.477335}%
\vSr{411.108743}{130.130500}{88.312320}{1.421491}%
\vSr{411.150914}{131.551375}{87.068310}{1.360653}%
\vSr{411.221031}{132.910247}{85.702923}{1.295148}%
\vSr{411.318890}{134.201754}{84.186732}{1.225346}%
\vSr{411.444210}{135.420798}{82.481602}{1.151672}%
\vSr{411.596654}{136.562570}{80.537214}{1.074615}%
\vSr{411.775855}{137.622562}{78.285944}{0.994747}%
\vSr{411.981469}{138.596591}{75.635203}{0.912759}%
\vSr{412.213257}{139.480814}{72.455945}{0.829511}%
\vSr{412.471231}{140.271740}{68.565595}{0.746112}%
\vSr{412.755899}{140.966249}{63.703939}{0.664070}%
\vSr{413.068669}{141.561599}{57.504157}{0.585516}%
\vSr{413.412381}{142.055441}{49.476898}{0.513567}%
\vSr{413.791515}{142.445826}{39.073048}{0.452772}%
\vSr{414.210331}{142.731213}{25.976089}{0.409280}%
\vSr{414.666510}{142.910475}{10.711574}{0.389698}%
\vSr{415.083958}{142.982907}{-5.001187}{0.397886}%
\vSr{415.396104}{142.948220}{-19.136415}{0.432150}%
\vSr{415.740651}{142.806554}{-30.656142}{0.486558}%
\vSr{416.114523}{142.558465}{-39.609972}{0.554507}%
\vSr{416.510958}{142.204935}{-46.505360}{0.630760}%
\vSr{416.923680}{141.747357}{-51.872997}{0.711655}%
\vSr{417.347776}{141.187538}{-56.131023}{0.794700}%
\vSr{417.779449}{140.527687}{-59.580586}{0.878165}%
\vSr{418.215642}{139.770408}{-62.433272}{0.960795}%
\vSr{418.653757}{138.918690}{-64.837975}{1.041638}%
\vSr{419.091488}{137.975894}{-66.900802}{1.119942}%
}}%
{\color{black!28}\vlB{%
\vSr{419.526719}{136.945741}{-68.698664}{1.195090}%
\vSr{419.957461}{135.832297}{-70.288349}{1.266560}%
\vSr{420.381823}{134.639955}{-71.712566}{1.333903}%
\vSr{420.797990}{133.373422}{-73.004028}{1.396728}%
\vSr{421.204217}{132.037696}{-74.188241}{1.454691}%
\vSr{421.598823}{130.638048}{-75.285435}{1.507487}%
\vSr{421.980192}{129.180002}{-76.311944}{1.554850}%
\vSr{422.346772}{127.669312}{-77.281185}{1.596547}%
\vSr{422.697081}{126.111940}{-78.204389}{1.632378}%
\vSr{423.029708}{124.514033}{-79.091140}{1.662172}%
\vSr{423.343315}{122.881897}{-79.949792}{1.685792}%
\vSr{423.636648}{121.221973}{-80.787795}{1.703128}%
\vSr{423.908534}{119.540812}{-81.611958}{1.714099}%
\vSr{424.157889}{117.845049}{-82.428673}{1.718657}%
\vSr{424.383718}{116.141376}{-83.244113}{1.716780}%
\vSr{424.585125}{114.436517}{-84.064413}{1.708477}%
\vSr{424.761311}{112.737199}{-84.895849}{1.693785}%
\vSr{424.911578}{111.050131}{-85.745034}{1.672773}%
\vSr{425.035334}{109.381969}{-86.619119}{1.645536}%
\vSr{425.132093}{107.739297}{-87.526047}{1.612202}%
\vSr{425.201482}{106.128598}{-88.474844}{1.572926}%
\vSr{425.243237}{104.556229}{-89.475997}{1.527898}%
\vSr{425.243238}{103.028395}{-90.541937}{1.477335}%
\vSr{425.201510}{101.551126}{-91.687680}{1.421491}%
\vSr{425.132225}{100.130251}{-92.931690}{1.360653}%
\vSr{425.035708}{98.771379}{-94.297077}{1.295148}%
\vSr{424.912413}{97.479872}{-95.813268}{1.225346}%
\vSr{424.762932}{96.260828}{-97.518398}{1.151672}%
\vSr{424.588012}{95.119056}{-99.462786}{1.074615}%
\vSr{424.388577}{94.059064}{-101.714056}{0.994747}%
\vSr{424.165780}{93.085035}{-104.364797}{0.912759}%
\vSr{423.921070}{92.200812}{-107.544055}{0.829511}%
}}%
{\color{black!28}\vlB{%
\vSr{423.656341}{91.409886}{-111.434405}{0.746112}%
\vSr{423.374164}{90.715377}{-116.296061}{0.664070}%
\vSr{423.078182}{90.120027}{-122.495843}{0.585516}%
\vSr{422.773640}{89.626185}{-130.523102}{0.513567}%
\vSr{422.467576}{89.235800}{-140.926952}{0.452772}%
\vSr{422.166953}{88.950413}{-154.023911}{0.409280}%
\vSr{421.872291}{88.771151}{-169.288426}{0.389698}%
\vSr{421.510462}{88.698719}{174.998813}{0.397886}%
\vSr{421.017967}{88.733406}{160.863585}{0.432150}%
\vSr{420.535686}{88.875072}{149.343858}{0.486558}%
\vSr{420.063807}{89.123161}{140.390028}{0.554507}%
\vSr{419.598905}{89.476691}{133.494640}{0.630760}%
\vSr{419.138102}{89.934269}{128.127003}{0.711655}%
\vSr{418.679935}{90.494088}{123.868977}{0.794700}%
\vSr{418.224087}{91.153939}{120.419414}{0.878165}%
\vSr{417.771004}{91.911218}{117.566728}{0.960795}%
\vSr{417.321598}{92.762936}{115.162025}{1.041638}%
\vSr{416.877066}{93.705732}{113.099198}{1.119942}%
\vSr{416.438773}{94.735884}{111.301336}{1.195090}%
\vSr{416.008178}{95.849329}{109.711651}{1.266560}%
\vSr{415.586788}{97.041670}{108.287434}{1.333903}%
\vSr{415.176127}{98.308204}{106.995972}{1.396728}%
\vSr{414.777713}{99.643930}{105.811759}{1.454691}%
\vSr{414.393041}{101.043578}{104.714565}{1.507487}%
\vSr{414.023570}{102.501624}{103.688056}{1.554850}%
\vSr{413.670712}{104.012314}{102.718815}{1.596547}%
\vSr{413.335822}{105.569686}{101.795611}{1.632378}%
\vSr{413.020194}{107.167592}{100.908860}{1.662172}%
\vSr{412.725051}{108.799729}{100.050208}{1.685792}%
\vSr{412.451538}{110.459653}{99.212205}{1.703128}%
\vSr{412.200721}{112.140814}{98.388042}{1.714099}%
\vSr{411.973578}{113.836577}{97.571327}{1.718657}%
}}%
{\color{black!28}\vlB{%
\vSr{411.770995}{115.540250}{96.755887}{1.716780}%
\vSr{411.593767}{117.245109}{95.935587}{1.708477}%
\vSr{411.442589}{118.944426}{95.104151}{1.693785}%
\vSr{411.318054}{120.631495}{94.254966}{1.672773}%
\vSr{411.220656}{122.299657}{93.380881}{1.645536}%
\vSr{411.150782}{123.942329}{92.473953}{1.612202}%
\vSr{411.108715}{125.553028}{91.525156}{1.572926}%
\vSr{411.094633}{127.125397}{90.524003}{1.527898}%
}}%
{\color{black!23}\vlB{%
\vSr{44.347716}{80.971605}{7.401523}{370.135883}%
\vSr{51.429005}{92.088782}{7.401523}{370.135883}%
\vSr{58.510294}{55.346769}{7.401523}{370.135883}%
\vSr{51.429005}{44.229592}{7.401523}{370.135883}%
}}%
{\color{black!63}\vlB{%
\vSz{84.615723}{72.472905}{-7.895707}{4.301404}%
\vSz{88.578767}{71.882020}{-49.805450}{0.562851}%
\vSz{88.968942}{71.452082}{-45.006304}{0.458837}%
\vSz{89.365345}{71.127599}{-33.753610}{0.348294}%
\vSz{89.836491}{70.934079}{-9.984826}{0.265164}%
\vSz{89.985633}{70.888103}{24.153948}{0.264169}%
\vSz{90.066788}{70.996198}{48.227098}{0.346201}%
\vSz{90.241714}{71.254392}{59.662710}{0.456616}%
\vSz{90.453391}{71.648482}{64.551568}{0.560952}%
\vSz{90.689252}{72.155007}{66.046589}{0.643231}%
\vSz{90.952607}{72.742840}{65.398979}{0.695619}%
\vSz{91.250749}{73.375317}{63.026134}{0.715217}%
\vSz{91.591737}{74.012728}{58.905274}{0.703364}%
\vSz{91.983916}{74.615029}{52.695217}{0.665733}%
\vSz{92.436477}{75.144568}{43.794511}{0.612772}%
\vSz{92.958892}{75.568652}{31.563531}{0.559986}%
\vSz{93.553237}{75.861773}{16.063324}{0.526120}%
\vSz{94.182574}{76.007351}{-0.925703}{0.525754}%
\vSz{94.581187}{75.998856}{-16.479777}{0.559060}%
\vSz{95.023333}{75.840264}{-28.781049}{0.611654}%
\vSz{95.497366}{75.545775}{-37.742779}{0.664780}%
\vSz{95.983845}{75.138851}{-44.000071}{0.702837}%
\vSz{96.465515}{74.650619}{-48.158414}{0.715277}%
\vSz{96.929665}{74.117743}{-50.564850}{0.696335}%
\vSz{97.368402}{73.579933}{-51.249234}{0.644590}%
\vSz{97.779482}{73.077233}{-49.805450}{0.562851}%
\vSz{98.169657}{72.647295}{-45.006304}{0.458837}%
\vSz{98.566060}{72.322812}{-33.753610}{0.348294}%
\vSz{99.037206}{72.129292}{-9.984826}{0.265164}%
\vSz{99.186348}{72.083316}{24.153948}{0.264169}%
\vSz{99.267502}{72.191411}{48.227098}{0.346201}%
\vSz{99.442428}{72.449605}{59.662710}{0.456616}%
}}%
{\color{black!63}\vlB{%
\vSz{99.654105}{72.843695}{64.551568}{0.560952}%
\vSz{99.889967}{73.350219}{66.046589}{0.643231}%
\vSz{100.153322}{73.938053}{65.398979}{0.695619}%
\vSz{100.451463}{74.570530}{63.026134}{0.715217}%
\vSz{100.792451}{75.207941}{58.905274}{0.703364}%
\vSz{101.184630}{75.810242}{52.695217}{0.665733}%
\vSz{101.637192}{76.339781}{43.794511}{0.612772}%
\vSz{102.159606}{76.763865}{31.563531}{0.559986}%
\vSz{102.753952}{77.056986}{16.063324}{0.526120}%
\vSz{103.383288}{77.202563}{-0.925703}{0.525754}%
\vSz{103.781902}{77.194069}{-16.479777}{0.559060}%
\vSz{104.224047}{77.035477}{-28.781049}{0.611654}%
\vSz{104.698081}{76.740987}{-37.742779}{0.664780}%
\vSz{105.184559}{76.334064}{-44.000071}{0.702837}%
\vSz{105.666229}{75.845831}{-48.158414}{0.715277}%
\vSz{106.130379}{75.312956}{-50.564850}{0.696335}%
\vSz{106.569117}{74.775146}{-51.249234}{0.644590}%
\vSz{106.980196}{74.272446}{-49.805450}{0.562851}%
\vSz{107.370372}{73.842508}{-45.006304}{0.458837}%
\vSz{107.766775}{73.518025}{-33.753610}{0.348294}%
\vSz{108.237920}{73.324505}{-9.984826}{0.265164}%
\vSz{108.387062}{73.278529}{24.153948}{0.264169}%
\vSz{108.468217}{73.386624}{48.227098}{0.346201}%
\vSz{108.643143}{73.644817}{59.662710}{0.456616}%
\vSz{108.854820}{74.038908}{64.551568}{0.560952}%
\vSz{109.090681}{74.545432}{66.046589}{0.643231}%
\vSz{109.354036}{75.133266}{65.398979}{0.695619}%
\vSz{109.652178}{75.765743}{63.026134}{0.715217}%
\vSz{109.993166}{76.403154}{58.905274}{0.703364}%
\vSz{110.385345}{77.005455}{52.695217}{0.665733}%
\vSz{110.837906}{77.534994}{43.794511}{0.612772}%
\vSz{111.360321}{77.959078}{31.563531}{0.559986}%
}}%
{\color{black!63}\vlB{%
\vSz{111.954666}{78.252199}{16.063324}{0.526120}%
\vSz{112.584003}{78.397776}{-0.925703}{0.525754}%
\vSz{112.982616}{78.389282}{-16.479777}{0.559060}%
\vSz{113.424762}{78.230690}{-28.781049}{0.611654}%
\vSz{113.898795}{77.936200}{-37.742779}{0.664780}%
\vSz{114.385274}{77.529277}{-44.000071}{0.702837}%
\vSz{114.866944}{77.041044}{-48.158414}{0.715277}%
\vSz{115.331094}{76.508169}{-50.564850}{0.696335}%
\vSz{115.769831}{75.970358}{-51.249234}{0.644590}%
\vSz{116.180911}{75.467658}{-49.805450}{0.562851}%
\vSz{116.571086}{75.037720}{-45.006304}{0.458837}%
\vSz{116.967489}{74.713238}{-33.753610}{0.348294}%
\vSz{117.438635}{74.519718}{-9.984826}{0.265164}%
\vSz{117.587777}{74.473741}{24.153948}{0.264169}%
\vSz{117.668931}{74.581837}{48.227098}{0.346201}%
\vSz{117.843857}{74.840030}{59.662710}{0.456616}%
\vSz{118.055534}{75.234121}{64.551568}{0.560952}%
\vSz{118.291396}{75.740645}{66.046589}{0.643231}%
\vSz{118.554751}{76.328479}{65.398979}{0.695619}%
\vSz{118.852892}{76.960955}{63.026134}{0.715217}%
\vSz{119.193880}{77.598367}{58.905274}{0.703364}%
\vSz{119.586060}{78.200668}{52.695217}{0.665733}%
\vSz{120.038621}{78.730207}{43.794511}{0.612772}%
\vSz{120.561035}{79.154290}{31.563531}{0.559986}%
\vSz{121.155381}{79.447412}{16.063324}{0.526120}%
\vSz{121.784718}{79.592989}{-0.925703}{0.525754}%
\vSz{122.183331}{79.584495}{-16.479777}{0.559060}%
\vSz{122.625476}{79.425902}{-28.781049}{0.611654}%
\vSz{123.099510}{79.131413}{-37.742779}{0.664780}%
\vSz{123.585988}{78.724490}{-44.000071}{0.702837}%
\vSz{124.067659}{78.236257}{-48.158414}{0.715277}%
\vSz{124.531809}{77.703381}{-50.564850}{0.696335}%
}}%
{\color{black!63}\vlB{%
\vSz{124.970546}{77.165571}{-51.249234}{0.644590}%
\vSz{125.381625}{76.662871}{-49.805450}{0.562851}%
\vSz{125.771801}{76.232933}{-45.006304}{0.458837}%
\vSz{126.168204}{75.908451}{-33.753610}{0.348294}%
\vSz{126.639349}{75.714930}{-9.984826}{0.265164}%
\vSz{126.788491}{75.668954}{24.153948}{0.264169}%
\vSz{126.869646}{75.777049}{48.227098}{0.346201}%
\vSz{127.044572}{76.035243}{59.662710}{0.456616}%
\vSz{127.256249}{76.429333}{64.551568}{0.560952}%
\vSz{127.492110}{76.935858}{66.046589}{0.643231}%
\vSz{127.755466}{77.523692}{65.398979}{0.695619}%
\vSz{128.053607}{78.156168}{63.026134}{0.715217}%
\vSz{128.394595}{78.793579}{58.905274}{0.703364}%
\vSz{128.786774}{79.395881}{52.695217}{0.665733}%
\vSz{129.239335}{79.925420}{43.794511}{0.612772}%
\vSz{129.761750}{80.349503}{31.563531}{0.559986}%
\vSz{130.356096}{80.642625}{16.063324}{0.526120}%
\vSz{130.985432}{80.788202}{-0.925703}{0.525754}%
\vSz{131.384045}{80.779708}{-16.479777}{0.559060}%
\vSz{131.826191}{80.621115}{-28.781049}{0.611654}%
\vSz{132.300224}{80.326626}{-37.742779}{0.664780}%
\vSz{132.786703}{79.919702}{-44.000071}{0.702837}%
\vSz{133.268373}{79.431470}{-48.158414}{0.715277}%
\vSz{133.732523}{78.898594}{-50.564850}{0.696335}%
\vSz{134.171260}{78.360784}{-51.249234}{0.644590}%
\vSz{134.582340}{77.858084}{-49.805450}{0.562851}%
\vSz{134.972515}{77.428146}{-45.006304}{0.458837}%
\vSz{135.368918}{77.103663}{-33.753610}{0.348294}%
\vSz{135.840064}{76.910143}{-9.984826}{0.265164}%
\vSz{135.989206}{76.864167}{24.153948}{0.264169}%
\vSz{136.070361}{76.972262}{48.227098}{0.346201}%
\vSz{136.245287}{77.230456}{59.662710}{0.456616}%
}}%
{\color{black!63}\vlB{%
\vSz{136.456964}{77.624546}{64.551568}{0.560952}%
\vSz{136.692825}{78.131071}{66.046589}{0.643231}%
\vSz{136.956180}{78.718904}{65.398979}{0.695619}%
\vSz{137.254321}{79.351381}{63.026134}{0.715217}%
\vSz{137.595309}{79.988792}{58.905274}{0.703364}%
\vSz{137.987489}{80.591093}{52.695217}{0.665733}%
\vSz{138.440050}{81.120632}{43.794511}{0.612772}%
\vSz{138.962464}{81.544716}{31.563531}{0.559986}%
\vSz{139.556810}{81.837837}{16.063324}{0.526120}%
\vSz{140.186147}{81.983415}{-0.925703}{0.525754}%
\vSz{140.584760}{81.974921}{-16.479777}{0.559060}%
\vSz{141.026905}{81.816328}{-28.781049}{0.611654}%
\vSz{141.500939}{81.521839}{-37.742779}{0.664780}%
\vSz{141.987417}{81.114915}{-44.000071}{0.702837}%
\vSz{142.469088}{80.626683}{-48.158414}{0.715277}%
\vSz{142.933238}{80.093807}{-50.564850}{0.696335}%
\vSz{143.371975}{79.555997}{-51.249234}{0.644590}%
\vSz{143.932985}{79.053297}{26.629184}{3.445935}%
\vSz{162.242647}{82.556980}{-7.895707}{4.301404}%
\vSz{166.214030}{81.966095}{-48.271139}{0.572940}%
\vSz{166.624451}{81.538508}{-43.243973}{0.470192}%
\vSz{167.041703}{81.216376}{-31.853638}{0.362234}%
\vSz{167.526748}{81.025207}{-8.879296}{0.282632}%
\vSz{167.693072}{80.981581}{23.083995}{0.281692}%
\vSz{167.794872}{81.092027}{46.329045}{0.360208}%
\vSz{167.984813}{81.352572}{57.895649}{0.468008}%
\vSz{168.212629}{81.749013}{63.013183}{0.571057}%
\vSz{168.465679}{82.257889}{64.678897}{0.652913}%
\vSz{168.746847}{82.848073}{64.141978}{0.705460}%
\vSz{169.063206}{83.482901}{61.836827}{0.725677}%
\vSz{169.422711}{84.122663}{57.760458}{0.714866}%
\vSz{169.833575}{84.727315}{51.600211}{0.678694}%
}}%
{\color{black!63}\vlB{%
\vSz{170.304628}{85.259205}{42.805905}{0.627555}%
\vSz{170.844438}{85.685639}{30.821368}{0.576685}%
\vSz{171.453924}{85.981111}{15.773947}{0.544168}%
\vSz{172.101359}{86.129040}{-0.647244}{0.543818}%
\vSz{172.521617}{86.122896}{-15.744593}{0.575795}%
\vSz{172.983197}{85.966655}{-27.795681}{0.626476}%
\vSz{173.475357}{85.674516}{-36.649121}{0.677775}%
\vSz{173.979598}{85.269944}{-42.856077}{0.714365}%
\vSz{174.479125}{84.784062}{-46.970151}{0.725754}%
\vSz{174.961422}{84.253537}{-49.309565}{0.706184}%
\vSz{175.418746}{83.718078}{-49.884295}{0.654269}%
\vSz{175.849074}{83.217729}{-48.271139}{0.572940}%
\vSz{176.259495}{82.790142}{-43.243973}{0.470192}%
\vSz{176.676747}{82.468010}{-31.853638}{0.362234}%
\vSz{177.161792}{82.276841}{-8.879296}{0.282632}%
\vSz{177.328117}{82.233216}{23.083995}{0.281692}%
\vSz{177.429917}{82.343662}{46.329045}{0.360208}%
\vSz{177.619858}{82.604206}{57.895649}{0.468008}%
\vSz{177.847673}{83.000647}{63.013183}{0.571057}%
\vSz{178.100724}{83.509523}{64.678897}{0.652913}%
\vSz{178.381891}{84.099707}{64.141978}{0.705460}%
\vSz{178.698251}{84.734535}{61.836827}{0.725677}%
\vSz{179.057755}{85.374297}{57.760458}{0.714866}%
\vSz{179.468620}{85.978949}{51.600211}{0.678694}%
\vSz{179.939672}{86.510839}{42.805905}{0.627555}%
\vSz{180.479482}{86.937273}{30.821368}{0.576685}%
\vSz{181.088969}{87.232746}{15.773947}{0.544168}%
\vSz{181.736404}{87.380674}{-0.647244}{0.543818}%
\vSz{182.156661}{87.374531}{-15.744593}{0.575795}%
\vSz{182.618242}{87.218289}{-27.795681}{0.626476}%
\vSz{183.110401}{86.926150}{-36.649121}{0.677775}%
\vSz{183.614642}{86.521578}{-42.856077}{0.714365}%
}}%
{\color{black!63}\vlB{%
\vSz{184.114169}{86.035696}{-46.970151}{0.725754}%
\vSz{184.596467}{85.505172}{-49.309565}{0.706184}%
\vSz{185.053791}{84.969712}{-49.884295}{0.654269}%
\vSz{185.484118}{84.469363}{-48.271139}{0.572940}%
\vSz{185.894539}{84.041776}{-43.243973}{0.470192}%
\vSz{186.311791}{83.719644}{-31.853638}{0.362234}%
\vSz{186.796836}{83.528475}{-8.879296}{0.282632}%
\vSz{186.963161}{83.484850}{23.083995}{0.281692}%
\vSz{187.064961}{83.595296}{46.329045}{0.360208}%
\vSz{187.254902}{83.855840}{57.895649}{0.468008}%
\vSz{187.482717}{84.252281}{63.013183}{0.571057}%
\vSz{187.735768}{84.761157}{64.678897}{0.652913}%
\vSz{188.016935}{85.351341}{64.141978}{0.705460}%
\vSz{188.333295}{85.986169}{61.836827}{0.725677}%
\vSz{188.692800}{86.625931}{57.760458}{0.714866}%
\vSz{189.103664}{87.230583}{51.600211}{0.678694}%
\vSz{189.574716}{87.762473}{42.805905}{0.627555}%
\vSz{190.114527}{88.188908}{30.821368}{0.576685}%
\vSz{190.724013}{88.484380}{15.773947}{0.544168}%
\vSz{191.371448}{88.632308}{-0.647244}{0.543818}%
\vSz{191.791705}{88.626165}{-15.744593}{0.575795}%
\vSz{192.253286}{88.469923}{-27.795681}{0.626476}%
\vSz{192.745445}{88.177785}{-36.649121}{0.677775}%
\vSz{193.249686}{87.773212}{-42.856077}{0.714365}%
\vSz{193.749213}{87.287330}{-46.970151}{0.725754}%
\vSz{194.231511}{86.756806}{-49.309565}{0.706184}%
\vSz{194.688835}{86.221346}{-49.884295}{0.654269}%
\vSz{195.119162}{85.720997}{-48.271139}{0.572940}%
\vSz{195.529583}{85.293410}{-43.243973}{0.470192}%
\vSz{195.946835}{84.971278}{-31.853638}{0.362234}%
\vSz{196.431880}{84.780109}{-8.879296}{0.282632}%
\vSz{196.598205}{84.736484}{23.083995}{0.281692}%
}}%
{\color{black!63}\vlB{%
\vSz{196.700005}{84.846930}{46.329045}{0.360208}%
\vSz{196.889946}{85.107474}{57.895649}{0.468008}%
\vSz{197.117761}{85.503916}{63.013183}{0.571057}%
\vSz{197.370812}{86.012791}{64.678897}{0.652913}%
\vSz{197.651980}{86.602975}{64.141978}{0.705460}%
\vSz{197.968339}{87.237803}{61.836827}{0.725677}%
\vSz{198.327844}{87.877565}{57.760458}{0.714866}%
\vSz{198.738708}{88.482217}{51.600211}{0.678694}%
\vSz{199.209761}{89.014107}{42.805905}{0.627555}%
\vSz{199.749571}{89.440542}{30.821368}{0.576685}%
\vSz{200.359057}{89.736014}{15.773947}{0.544168}%
\vSz{201.006492}{89.883942}{-0.647244}{0.543818}%
\vSz{201.426750}{89.877799}{-15.744593}{0.575795}%
\vSz{201.888330}{89.721557}{-27.795681}{0.626476}%
\vSz{202.380490}{89.429419}{-36.649121}{0.677775}%
\vSz{202.884731}{89.024846}{-42.856077}{0.714365}%
\vSz{203.384257}{88.538964}{-46.970151}{0.725754}%
\vSz{203.866555}{88.008440}{-49.309565}{0.706184}%
\vSz{204.323879}{87.472980}{-49.884295}{0.654269}%
\vSz{204.754207}{86.972631}{-48.271139}{0.572940}%
\vSz{205.164628}{86.545044}{-43.243973}{0.470192}%
\vSz{205.581880}{86.222913}{-31.853638}{0.362234}%
\vSz{206.066925}{86.031743}{-8.879296}{0.282632}%
\vSz{206.233249}{85.988118}{23.083995}{0.281692}%
\vSz{206.335049}{86.098564}{46.329045}{0.360208}%
\vSz{206.524990}{86.359108}{57.895649}{0.468008}%
\vSz{206.752806}{86.755550}{63.013183}{0.571057}%
\vSz{207.005856}{87.264425}{64.678897}{0.652913}%
\vSz{207.287024}{87.854610}{64.141978}{0.705460}%
\vSz{207.603384}{88.489437}{61.836827}{0.725677}%
\vSz{207.962888}{89.129199}{57.760458}{0.714866}%
\vSz{208.373752}{89.733851}{51.600211}{0.678694}%
}}%
{\color{black!63}\vlB{%
\vSz{208.844805}{90.265741}{42.805905}{0.627555}%
\vSz{209.384615}{90.692176}{30.821368}{0.576685}%
\vSz{209.994102}{90.987648}{15.773947}{0.544168}%
\vSz{210.641536}{91.135576}{-0.647244}{0.543818}%
\vSz{211.061794}{91.129433}{-15.744593}{0.575795}%
\vSz{211.523374}{90.973191}{-27.795681}{0.626476}%
\vSz{212.015534}{90.681053}{-36.649121}{0.677775}%
\vSz{212.519775}{90.276480}{-42.856077}{0.714365}%
\vSz{213.019302}{89.790599}{-46.970151}{0.725754}%
\vSz{213.501600}{89.260074}{-49.309565}{0.706184}%
\vSz{213.958923}{88.724615}{-49.884295}{0.654269}%
\vSz{214.389251}{88.224265}{-48.271139}{0.572940}%
\vSz{214.799672}{87.796678}{-43.243973}{0.470192}%
\vSz{215.216924}{87.474547}{-31.853638}{0.362234}%
\vSz{215.701969}{87.283377}{-8.879296}{0.282632}%
\vSz{215.868294}{87.239752}{23.083995}{0.281692}%
\vSz{215.970094}{87.350198}{46.329045}{0.360208}%
\vSz{216.160035}{87.610742}{57.895649}{0.468008}%
\vSz{216.387850}{88.007184}{63.013183}{0.571057}%
\vSz{216.640901}{88.516059}{64.678897}{0.652913}%
\vSz{216.922068}{89.106244}{64.141978}{0.705460}%
\vSz{217.238428}{89.741071}{61.836827}{0.725677}%
\vSz{217.597932}{90.380833}{57.760458}{0.714866}%
\vSz{218.008797}{90.985485}{51.600211}{0.678694}%
\vSz{218.479849}{91.517375}{42.805905}{0.627555}%
\vSz{219.019659}{91.943810}{30.821368}{0.576685}%
\vSz{219.629146}{92.239282}{15.773947}{0.544168}%
\vSz{220.276581}{92.387210}{-0.647244}{0.543818}%
\vSz{220.696838}{92.381067}{-15.744593}{0.575795}%
\vSz{221.158419}{92.224825}{-27.795681}{0.626476}%
\vSz{221.650578}{91.932687}{-36.649121}{0.677775}%
\vSz{222.154819}{91.528114}{-42.856077}{0.714365}%
}}%
{\color{black!63}\vlB{%
\vSz{222.654346}{91.042233}{-46.970151}{0.725754}%
\vSz{223.136644}{90.511708}{-49.309565}{0.706184}%
\vSz{223.593968}{89.976249}{-49.884295}{0.654269}%
\vSz{224.165887}{89.475900}{26.629184}{3.445935}%
\vSz{242.475549}{92.979583}{-7.895707}{4.301404}%
\vSz{246.446932}{92.388697}{-48.271139}{0.572940}%
\vSz{246.857353}{91.961110}{-43.243973}{0.470192}%
\vSz{247.274605}{91.638979}{-31.853638}{0.362234}%
\vSz{247.759650}{91.447809}{-8.879296}{0.282632}%
\vSz{247.925975}{91.404184}{23.083995}{0.281692}%
\vSz{248.027775}{91.514630}{46.329045}{0.360208}%
\vSz{248.217716}{91.775175}{57.895649}{0.468008}%
\vSz{248.445531}{92.171616}{63.013183}{0.571057}%
\vSz{248.698582}{92.680491}{64.678897}{0.652913}%
\vSz{248.979749}{93.270676}{64.141978}{0.705460}%
\vSz{249.296109}{93.905503}{61.836827}{0.725677}%
\vSz{249.655613}{94.545266}{57.760458}{0.714866}%
\vSz{250.066478}{95.149918}{51.600211}{0.678694}%
\vSz{250.537530}{95.681808}{42.805905}{0.627555}%
\vSz{251.077340}{96.108242}{30.821368}{0.576685}%
\vSz{251.686827}{96.403714}{15.773947}{0.544168}%
\vSz{252.334262}{96.551642}{-0.647244}{0.543818}%
\vSz{252.754519}{96.545499}{-15.744593}{0.575795}%
\vSz{253.216100}{96.389258}{-27.795681}{0.626476}%
\vSz{253.708259}{96.097119}{-36.649121}{0.677775}%
\vSz{254.212500}{95.692546}{-42.856077}{0.714365}%
\vSz{254.712027}{95.206665}{-46.970151}{0.725754}%
\vSz{255.194325}{94.676140}{-49.309565}{0.706184}%
\vSz{255.651649}{94.140681}{-49.884295}{0.654269}%
\vSz{256.081976}{93.640332}{-48.271139}{0.572940}%
\vSz{256.492397}{93.212744}{-43.243973}{0.470192}%
\vSz{256.909649}{92.890613}{-31.853638}{0.362234}%
}}%
{\color{black!63}\vlB{%
\vSz{257.394694}{92.699443}{-8.879296}{0.282632}%
\vSz{257.561019}{92.655818}{23.083995}{0.281692}%
\vSz{257.662819}{92.766264}{46.329045}{0.360208}%
\vSz{257.852760}{93.026809}{57.895649}{0.468008}%
\vSz{258.080575}{93.423250}{63.013183}{0.571057}%
\vSz{258.333626}{93.932125}{64.678897}{0.652913}%
\vSz{258.614793}{94.522310}{64.141978}{0.705460}%
\vSz{258.931153}{95.157137}{61.836827}{0.725677}%
\vSz{259.290658}{95.796900}{57.760458}{0.714866}%
\vSz{259.701522}{96.401552}{51.600211}{0.678694}%
\vSz{260.172574}{96.933442}{42.805905}{0.627555}%
\vSz{260.712385}{97.359876}{30.821368}{0.576685}%
\vSz{261.321871}{97.655348}{15.773947}{0.544168}%
\vSz{261.969306}{97.803276}{-0.647244}{0.543818}%
\vSz{262.389564}{97.797133}{-15.744593}{0.575795}%
\vSz{262.851144}{97.640892}{-27.795681}{0.626476}%
\vSz{263.343303}{97.348753}{-36.649121}{0.677775}%
\vSz{263.847544}{96.944181}{-42.856077}{0.714365}%
\vSz{264.347071}{96.458299}{-46.970151}{0.725754}%
\vSz{264.829369}{95.927774}{-49.309565}{0.706184}%
\vSz{265.286693}{95.392315}{-49.884295}{0.654269}%
\vSz{265.717020}{94.891966}{-48.271139}{0.572940}%
\vSz{266.127442}{94.464379}{-43.243973}{0.470192}%
\vSz{266.544693}{94.142247}{-31.853638}{0.362234}%
\vSz{267.029739}{93.951078}{-8.879296}{0.282632}%
\vSz{267.196063}{93.907452}{23.083995}{0.281692}%
\vSz{267.297863}{94.017898}{46.329045}{0.360208}%
\vSz{267.487804}{94.278443}{57.895649}{0.468008}%
\vSz{267.715619}{94.674884}{63.013183}{0.571057}%
\vSz{267.968670}{95.183760}{64.678897}{0.652913}%
\vSz{268.249838}{95.773944}{64.141978}{0.705460}%
\vSz{268.566197}{96.408772}{61.836827}{0.725677}%
}}%
{\color{black!63}\vlB{%
\vSz{268.925702}{97.048534}{57.760458}{0.714866}%
\vSz{269.336566}{97.653186}{51.600211}{0.678694}%
\vSz{269.807619}{98.185076}{42.805905}{0.627555}%
\vSz{270.347429}{98.611510}{30.821368}{0.576685}%
\vSz{270.956915}{98.906982}{15.773947}{0.544168}%
\vSz{271.604350}{99.054911}{-0.647244}{0.543818}%
\vSz{272.024608}{99.048767}{-15.744593}{0.575795}%
\vSz{272.486188}{98.892526}{-27.795681}{0.626476}%
\vSz{272.978348}{98.600387}{-36.649121}{0.677775}%
\vSz{273.482589}{98.195815}{-42.856077}{0.714365}%
\vSz{273.982115}{97.709933}{-46.970151}{0.725754}%
\vSz{274.464413}{97.179408}{-49.309565}{0.706184}%
\vSz{274.921737}{96.643949}{-49.884295}{0.654269}%
\vSz{275.352065}{96.143600}{-48.271139}{0.572940}%
\vSz{275.762486}{95.716013}{-43.243973}{0.470192}%
\vSz{276.179738}{95.393881}{-31.853638}{0.362234}%
\vSz{276.664783}{95.202712}{-8.879296}{0.282632}%
\vSz{276.831108}{95.159087}{23.083995}{0.281692}%
\vSz{276.932907}{95.269532}{46.329045}{0.360208}%
\vSz{277.122848}{95.530077}{57.895649}{0.468008}%
\vSz{277.350664}{95.926518}{63.013183}{0.571057}%
\vSz{277.603714}{96.435394}{64.678897}{0.652913}%
\vSz{277.884882}{97.025578}{64.141978}{0.705460}%
\vSz{278.201242}{97.660406}{61.836827}{0.725677}%
\vSz{278.560746}{98.300168}{57.760458}{0.714866}%
\vSz{278.971610}{98.904820}{51.600211}{0.678694}%
\vSz{279.442663}{99.436710}{42.805905}{0.627555}%
\vSz{279.982473}{99.863144}{30.821368}{0.576685}%
\vSz{280.591960}{100.158617}{15.773947}{0.544168}%
\vSz{281.239395}{100.306545}{-0.647244}{0.543818}%
\vSz{281.659652}{100.300402}{-15.744593}{0.575795}%
\vSz{282.121232}{100.144160}{-27.795681}{0.626476}%
}}%
{\color{black!63}\vlB{%
\vSz{282.613392}{99.852021}{-36.649121}{0.677775}%
\vSz{283.117633}{99.447449}{-42.856077}{0.714365}%
\vSz{283.617160}{98.961567}{-46.970151}{0.725754}%
\vSz{284.099458}{98.431042}{-49.309565}{0.706184}%
\vSz{284.556781}{97.895583}{-49.884295}{0.654269}%
\vSz{284.987109}{97.395234}{-48.271139}{0.572940}%
\vSz{285.397530}{96.967647}{-43.243973}{0.470192}%
\vSz{285.814782}{96.645515}{-31.853638}{0.362234}%
\vSz{286.299827}{96.454346}{-8.879296}{0.282632}%
\vSz{286.466152}{96.410721}{23.083995}{0.281692}%
\vSz{286.567952}{96.521167}{46.329045}{0.360208}%
\vSz{286.757893}{96.781711}{57.895649}{0.468008}%
\vSz{286.985708}{97.178152}{63.013183}{0.571057}%
\vSz{287.238759}{97.687028}{64.678897}{0.652913}%
\vSz{287.519926}{98.277212}{64.141978}{0.705460}%
\vSz{287.836286}{98.912040}{61.836827}{0.725677}%
\vSz{288.195790}{99.551802}{57.760458}{0.714866}%
\vSz{288.606655}{100.156454}{51.600211}{0.678694}%
\vSz{289.077707}{100.688344}{42.805905}{0.627555}%
\vSz{289.617517}{101.114778}{30.821368}{0.576685}%
\vSz{290.227004}{101.410251}{15.773947}{0.544168}%
\vSz{290.874439}{101.558179}{-0.647244}{0.543818}%
\vSz{291.294696}{101.552036}{-15.744593}{0.575795}%
\vSz{291.756277}{101.395794}{-27.795681}{0.626476}%
\vSz{292.248436}{101.103656}{-36.649121}{0.677775}%
\vSz{292.752677}{100.699083}{-42.856077}{0.714365}%
\vSz{293.252204}{100.213201}{-46.970151}{0.725754}%
\vSz{293.734502}{99.682677}{-49.309565}{0.706184}%
\vSz{294.191826}{99.147217}{-49.884295}{0.654269}%
\vSz{294.622153}{98.646868}{-48.271139}{0.572940}%
\vSz{295.032574}{98.219281}{-43.243973}{0.470192}%
\vSz{295.449826}{97.897149}{-31.853638}{0.362234}%
}}%
{\color{black!63}\vlB{%
\vSz{295.934871}{97.705980}{-8.879296}{0.282632}%
\vSz{296.101196}{97.662355}{23.083995}{0.281692}%
\vSz{296.202996}{97.772801}{46.329045}{0.360208}%
\vSz{296.392937}{98.033345}{57.895649}{0.468008}%
\vSz{296.620752}{98.429787}{63.013183}{0.571057}%
\vSz{296.873803}{98.938662}{64.678897}{0.652913}%
\vSz{297.154970}{99.528846}{64.141978}{0.705460}%
\vSz{297.471330}{100.163674}{61.836827}{0.725677}%
\vSz{297.830835}{100.803436}{57.760458}{0.714866}%
\vSz{298.241699}{101.408088}{51.600211}{0.678694}%
\vSz{298.712751}{101.939978}{42.805905}{0.627555}%
\vSz{299.252562}{102.366413}{30.821368}{0.576685}%
\vSz{299.862048}{102.661885}{15.773947}{0.544168}%
\vSz{300.509483}{102.809813}{-0.647244}{0.543818}%
\vSz{300.929741}{102.803670}{-15.744593}{0.575795}%
\vSz{301.391321}{102.647428}{-27.795681}{0.626476}%
\vSz{301.883480}{102.355290}{-36.649121}{0.677775}%
\vSz{302.387721}{101.950717}{-42.856077}{0.714365}%
\vSz{302.887248}{101.464835}{-46.970151}{0.725754}%
\vSz{303.369546}{100.934311}{-49.309565}{0.706184}%
\vSz{303.826870}{100.398851}{-49.884295}{0.654269}%
\vSz{304.398789}{99.898502}{26.629184}{3.445935}%
\vSz{322.708452}{103.402185}{-7.895707}{4.301404}%
\vSz{326.671496}{102.811300}{-49.805450}{0.562851}%
\vSz{327.061671}{102.381362}{-45.006304}{0.458837}%
\vSz{327.458074}{102.056880}{-33.753610}{0.348294}%
\vSz{327.929220}{101.863359}{-9.984826}{0.265164}%
\vSz{328.078362}{101.817383}{24.153948}{0.264169}%
\vSz{328.159516}{101.925478}{48.227098}{0.346201}%
\vSz{328.334443}{102.183672}{59.662710}{0.456616}%
\vSz{328.546120}{102.577762}{64.551568}{0.560952}%
\vSz{328.781981}{103.084287}{66.046589}{0.643231}%
}}%
{\color{black!63}\vlB{%
\vSz{329.045336}{103.672121}{65.398979}{0.695619}%
\vSz{329.343477}{104.304597}{63.026134}{0.715217}%
\vSz{329.684465}{104.942008}{58.905274}{0.703364}%
\vSz{330.076645}{105.544310}{52.695217}{0.665733}%
\vSz{330.529206}{106.073849}{43.794511}{0.612772}%
\vSz{331.051620}{106.497932}{31.563531}{0.559986}%
\vSz{331.645966}{106.791054}{16.063324}{0.526120}%
\vSz{332.275303}{106.936631}{-0.925703}{0.525754}%
\vSz{332.673916}{106.928137}{-16.479777}{0.559060}%
\vSz{333.116061}{106.769544}{-28.781049}{0.611654}%
\vSz{333.590095}{106.475055}{-37.742779}{0.664780}%
\vSz{334.076573}{106.068131}{-44.000071}{0.702837}%
\vSz{334.558244}{105.579899}{-48.158414}{0.715277}%
\vSz{335.022394}{105.047023}{-50.564850}{0.696335}%
\vSz{335.461131}{104.509213}{-51.249234}{0.644590}%
\vSz{335.872210}{104.006513}{-49.805450}{0.562851}%
\vSz{336.262386}{103.576575}{-45.006304}{0.458837}%
\vSz{336.658789}{103.252092}{-33.753610}{0.348294}%
\vSz{337.129935}{103.058572}{-9.984826}{0.265164}%
\vSz{337.279076}{103.012596}{24.153948}{0.264169}%
\vSz{337.360231}{103.120691}{48.227098}{0.346201}%
\vSz{337.535157}{103.378885}{59.662710}{0.456616}%
\vSz{337.746834}{103.772975}{64.551568}{0.560952}%
\vSz{337.982695}{104.279500}{66.046589}{0.643231}%
\vSz{338.246051}{104.867333}{65.398979}{0.695619}%
\vSz{338.544192}{105.499810}{63.026134}{0.715217}%
\vSz{338.885180}{106.137221}{58.905274}{0.703364}%
\vSz{339.277359}{106.739522}{52.695217}{0.665733}%
\vSz{339.729920}{107.269061}{43.794511}{0.612772}%
\vSz{340.252335}{107.693145}{31.563531}{0.559986}%
\vSz{340.846681}{107.986266}{16.063324}{0.526120}%
\vSz{341.476017}{108.131844}{-0.925703}{0.525754}%
}}%
{\color{black!63}\vlB{%
\vSz{341.874631}{108.123350}{-16.479777}{0.559060}%
\vSz{342.316776}{107.964757}{-28.781049}{0.611654}%
\vSz{342.790809}{107.670268}{-37.742779}{0.664780}%
\vSz{343.277288}{107.263344}{-44.000071}{0.702837}%
\vSz{343.758958}{106.775112}{-48.158414}{0.715277}%
\vSz{344.223108}{106.242236}{-50.564850}{0.696335}%
\vSz{344.661846}{105.704426}{-51.249234}{0.644590}%
\vSz{345.072925}{105.201726}{-49.805450}{0.562851}%
\vSz{345.463100}{104.771788}{-45.006304}{0.458837}%
\vSz{345.859503}{104.447305}{-33.753610}{0.348294}%
\vSz{346.330649}{104.253785}{-9.984826}{0.265164}%
\vSz{346.479791}{104.207809}{24.153948}{0.264169}%
\vSz{346.560946}{104.315904}{48.227098}{0.346201}%
\vSz{346.735872}{104.574098}{59.662710}{0.456616}%
\vSz{346.947549}{104.968188}{64.551568}{0.560952}%
\vSz{347.183410}{105.474713}{66.046589}{0.643231}%
\vSz{347.446765}{106.062546}{65.398979}{0.695619}%
\vSz{347.744906}{106.695023}{63.026134}{0.715217}%
\vSz{348.085895}{107.332434}{58.905274}{0.703364}%
\vSz{348.478074}{107.934735}{52.695217}{0.665733}%
\vSz{348.930635}{108.464274}{43.794511}{0.612772}%
\vSz{349.453050}{108.888358}{31.563531}{0.559986}%
\vSz{350.047395}{109.181479}{16.063324}{0.526120}%
\vSz{350.676732}{109.327056}{-0.925703}{0.525754}%
\vSz{351.075345}{109.318562}{-16.479777}{0.559060}%
\vSz{351.517490}{109.159970}{-28.781049}{0.611654}%
\vSz{351.991524}{108.865480}{-37.742779}{0.664780}%
\vSz{352.478003}{108.458557}{-44.000071}{0.702837}%
\vSz{352.959673}{107.970324}{-48.158414}{0.715277}%
\vSz{353.423823}{107.437449}{-50.564850}{0.696335}%
\vSz{353.862560}{106.899639}{-51.249234}{0.644590}%
\vSz{354.273640}{106.396939}{-49.805450}{0.562851}%
}}%
{\color{black!63}\vlB{%
\vSz{354.663815}{105.967001}{-45.006304}{0.458837}%
\vSz{355.060218}{105.642518}{-33.753610}{0.348294}%
\vSz{355.531364}{105.448998}{-9.984826}{0.265164}%
\vSz{355.680505}{105.403022}{24.153948}{0.264169}%
\vSz{355.761660}{105.511117}{48.227098}{0.346201}%
\vSz{355.936586}{105.769310}{59.662710}{0.456616}%
\vSz{356.148263}{106.163401}{64.551568}{0.560952}%
\vSz{356.384124}{106.669925}{66.046589}{0.643231}%
\vSz{356.647480}{107.257759}{65.398979}{0.695619}%
\vSz{356.945621}{107.890236}{63.026134}{0.715217}%
\vSz{357.286609}{108.527647}{58.905274}{0.703364}%
\vSz{357.678788}{109.129948}{52.695217}{0.665733}%
\vSz{358.131350}{109.659487}{43.794511}{0.612772}%
\vSz{358.653764}{110.083571}{31.563531}{0.559986}%
\vSz{359.248110}{110.376692}{16.063324}{0.526120}%
\vSz{359.877446}{110.522269}{-0.925703}{0.525754}%
\vSz{360.276060}{110.513775}{-16.479777}{0.559060}%
\vSz{360.718205}{110.355183}{-28.781049}{0.611654}%
\vSz{361.192239}{110.060693}{-37.742779}{0.664780}%
\vSz{361.678717}{109.653770}{-44.000071}{0.702837}%
\vSz{362.160387}{109.165537}{-48.158414}{0.715277}%
\vSz{362.624537}{108.632662}{-50.564850}{0.696335}%
\vSz{363.063275}{108.094852}{-51.249234}{0.644590}%
\vSz{363.474354}{107.592151}{-49.805450}{0.562851}%
\vSz{363.864529}{107.162213}{-45.006304}{0.458837}%
\vSz{364.260932}{106.837731}{-33.753610}{0.348294}%
\vSz{364.732078}{106.644211}{-9.984826}{0.265164}%
\vSz{364.881220}{106.598235}{24.153948}{0.264169}%
\vSz{364.962375}{106.706330}{48.227098}{0.346201}%
\vSz{365.137301}{106.964523}{59.662710}{0.456616}%
\vSz{365.348978}{107.358614}{64.551568}{0.560952}%
\vSz{365.584839}{107.865138}{66.046589}{0.643231}%
}}%
{\color{black!63}\vlB{%
\vSz{365.848194}{108.452972}{65.398979}{0.695619}%
\vSz{366.146336}{109.085448}{63.026134}{0.715217}%
\vSz{366.487324}{109.722860}{58.905274}{0.703364}%
\vSz{366.879503}{110.325161}{52.695217}{0.665733}%
\vSz{367.332064}{110.854700}{43.794511}{0.612772}%
\vSz{367.854479}{111.278784}{31.563531}{0.559986}%
\vSz{368.448824}{111.571905}{16.063324}{0.526120}%
\vSz{369.078161}{111.717482}{-0.925703}{0.525754}%
\vSz{369.476774}{111.708988}{-16.479777}{0.559060}%
\vSz{369.918920}{111.550395}{-28.781049}{0.611654}%
\vSz{370.392953}{111.255906}{-37.742779}{0.664780}%
\vSz{370.879432}{110.848983}{-44.000071}{0.702837}%
\vSz{371.361102}{110.360750}{-48.158414}{0.715277}%
\vSz{371.825252}{109.827875}{-50.564850}{0.696335}%
\vSz{372.263989}{109.290064}{-51.249234}{0.644590}%
\vSz{372.675069}{108.787364}{-49.805450}{0.562851}%
\vSz{373.065244}{108.357426}{-45.006304}{0.458837}%
\vSz{373.461647}{108.032944}{-33.753610}{0.348294}%
\vSz{373.932793}{107.839423}{-9.984826}{0.265164}%
\vSz{374.081934}{107.793447}{24.153948}{0.264169}%
\vSz{374.163089}{107.901542}{48.227098}{0.346201}%
\vSz{374.338015}{108.159736}{59.662710}{0.456616}%
\vSz{374.549692}{108.553826}{64.551568}{0.560952}%
\vSz{374.785554}{109.060351}{66.046589}{0.643231}%
\vSz{375.048909}{109.648185}{65.398979}{0.695619}%
\vSz{375.347050}{110.280661}{63.026134}{0.715217}%
\vSz{375.688038}{110.918073}{58.905274}{0.703364}%
\vSz{376.080217}{111.520374}{52.695217}{0.665733}%
\vSz{376.532779}{112.049913}{43.794511}{0.612772}%
\vSz{377.055193}{112.473996}{31.563531}{0.559986}%
\vSz{377.649539}{112.767118}{16.063324}{0.526120}%
\vSz{378.278875}{112.912695}{-0.925703}{0.525754}%
}}%
{\color{black!63}\vlB{%
\vSz{378.677489}{112.904201}{-16.479777}{0.559060}%
\vSz{379.119634}{112.745608}{-28.781049}{0.611654}%
\vSz{379.593668}{112.451119}{-37.742779}{0.664780}%
\vSz{380.080146}{112.044195}{-44.000071}{0.702837}%
\vSz{380.561816}{111.555963}{-48.158414}{0.715277}%
\vSz{381.025966}{111.023087}{-50.564850}{0.696335}%
\vSz{381.464704}{110.485277}{-51.249234}{0.644590}%
\vSz{382.025714}{109.982577}{26.629184}{3.445935}%
}}%
{\color{black!38}\vlB{%
\vSk{79.606035}{70.279321}{-40.765758}{4.500000}%
\vSk{84.907733}{65.708544}{-40.765758}{2.086508}%
\vSk{86.588940}{64.346122}{23.620527}{2.413492}%
\vSk{91.090776}{66.314847}{23.620527}{3.223769}%
\vSk{93.820242}{67.606538}{73.989560}{1.276231}%
\vSk{94.861774}{71.236294}{73.989560}{4.500000}%
\vSk{90.939183}{77.198537}{139.234242}{4.500000}%
\vSk{84.960225}{81.348583}{-156.379473}{4.500000}%
\vSk{81.993551}{78.543842}{-156.379473}{0.737952}%
\vSk{80.731718}{78.248162}{-106.010440}{3.762048}%
\vSk{79.482738}{72.229009}{-106.010440}{2.028366}%
\vSk{153.016398}{79.815646}{-40.765758}{4.500000}%
\vSk{158.318096}{75.244870}{-40.765758}{2.086508}%
\vSk{159.999303}{73.882447}{23.620527}{2.413492}%
\vSk{164.501139}{75.851172}{23.620527}{3.223769}%
\vSk{167.230605}{77.142863}{73.989560}{1.276231}%
\vSk{168.272136}{80.772619}{73.989560}{4.500000}%
\vSk{164.349546}{86.734863}{139.234242}{4.500000}%
\vSk{158.370588}{90.884909}{-156.379473}{4.500000}%
\vSk{155.403914}{88.080167}{-156.379473}{0.737952}%
\vSk{154.142081}{87.784487}{-106.010440}{3.762048}%
\vSk{152.893101}{81.765335}{-106.010440}{2.028366}%
\vSk{226.426761}{89.351971}{-40.765758}{4.500000}%
\vSk{231.728459}{84.781195}{-40.765758}{2.086508}%
\vSk{233.409666}{83.418772}{23.620527}{2.413492}%
\vSk{237.911502}{85.387497}{23.620527}{3.223769}%
\vSk{240.640968}{86.679188}{73.989560}{1.276231}%
\vSk{241.682499}{90.308944}{73.989560}{4.500000}%
\vSk{237.759909}{96.271188}{139.234242}{4.500000}%
\vSk{231.780951}{100.421234}{-156.379473}{4.500000}%
\vSk{228.814277}{97.616493}{-156.379473}{0.737952}%
\vSk{227.552443}{97.320812}{-106.010440}{3.762048}%
}}%
{\color{black!38}\vlB{%
\vSk{226.303463}{91.301660}{-106.010440}{2.028366}%
\vSk{299.837124}{98.888297}{-40.765758}{4.500000}%
\vSk{305.138822}{94.317520}{-40.765758}{2.086508}%
\vSk{306.820028}{92.955097}{23.620527}{2.413492}%
\vSk{311.321865}{94.923822}{23.620527}{3.223769}%
\vSk{314.051330}{96.215513}{73.989560}{1.276231}%
\vSk{315.092862}{99.845270}{73.989560}{4.500000}%
\vSk{311.170271}{105.807513}{139.234242}{4.500000}%
\vSk{305.191314}{109.957559}{-156.379473}{4.500000}%
\vSk{302.224640}{107.152818}{-156.379473}{0.737952}%
\vSk{300.962806}{106.857137}{-106.010440}{3.762048}%
\vSk{299.713826}{100.837985}{-106.010440}{2.028366}%
\vSk{373.247486}{108.424622}{-40.765758}{4.500000}%
\vSk{378.549184}{103.853845}{-40.765758}{2.086508}%
\vSk{380.230391}{102.491422}{23.620527}{2.413492}%
\vSk{384.732227}{104.460147}{23.620527}{3.223769}%
\vSk{387.461693}{105.751838}{73.989560}{1.276231}%
\vSk{388.503225}{109.381595}{73.989560}{4.500000}%
\vSk{384.580634}{115.343838}{139.234242}{4.500000}%
\vSk{378.601676}{119.493884}{-156.379473}{4.500000}%
\vSk{375.635002}{116.689143}{-156.379473}{0.737952}%
\vSk{374.373169}{116.393462}{-106.010440}{3.762048}%
\vSk{373.124189}{110.374310}{-106.010440}{2.028366}%
}}%
{\color{vltRed!43}\put(384.612337,109.858649){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltRed!43}\put(384.741461,110.308649){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltRed!43}\put(384.870585,110.758649){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltRed!43}\put(384.999709,111.208649){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltRed!43}\put(385.128833,111.658649){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltRed!43}\put(385.257957,112.108649){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltRed!43}\put(385.387082,112.558649){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltRed!43}\put(385.516206,113.008649){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltRed!43}\put(385.645330,113.458649){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltRed!43}\put(385.774454,113.908649){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltRed!43}\put(385.903578,114.358649){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltRed!43}\put(386.032702,114.808649){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltRed!43}\put(386.161827,115.258649){\rule{0.986147pt}{0.460000pt}}}%
{\color{vltRed!43}\put(386.290951,115.708649){\rule{1.065038pt}{0.460000pt}}}%
{\color{vltRed!43}\put(386.420075,116.158649){\rule{1.143930pt}{0.460000pt}}}%
{\color{vltRed!43}\put(386.549199,116.608649){\rule{1.158885pt}{0.460000pt}}}%
{\color{vltRed!43}\put(386.678323,117.058649){\rule{0.634155pt}{0.460000pt}}}%
{\color{vltRed!43}\put(386.807447,117.508649){\rule{0.109424pt}{0.460000pt}}}%
{\color{vltRed!40}\put(387.552184,116.785984){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltRed!40}\put(387.156578,117.235984){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltRed!40}\put(387.025299,117.685984){\rule{2.434945pt}{0.460000pt}}}%
{\color{vltRed!40}\put(388.054303,118.135984){\rule{2.090043pt}{0.460000pt}}}%
{\color{vltRed!40}\put(389.083308,118.585984){\rule{1.745142pt}{0.460000pt}}}%
{\color{vltRed!40}\put(390.112312,119.035984){\rule{1.400240pt}{0.460000pt}}}%
{\color{vltRed!40}\put(391.141316,119.485984){\rule{1.055339pt}{0.460000pt}}}%
{\color{vltRed!40}\put(392.170320,119.935984){\rule{0.710437pt}{0.460000pt}}}%
{\color{vltRed!40}\put(393.199325,120.385984){\rule{0.365536pt}{0.460000pt}}}%
{\color{vltRed!40}\put(394.228329,120.835984){\rule{0.020634pt}{0.460000pt}}}%
{\color{vltRed!53}\put(391.168783,103.925450){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltRed!53}\put(390.646822,104.375450){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltRed!53}\put(390.124862,104.825450){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltRed!53}\put(389.602902,105.275450){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltRed!53}\put(389.080941,105.725450){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltRed!53}\put(388.558981,106.175450){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltRed!53}\put(388.037021,106.625450){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltRed!53}\put(387.515060,107.075450){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltRed!53}\put(386.993100,107.525450){\rule{3.684254pt}{0.460000pt}}}%
{\color{vltRed!53}\put(386.471140,107.975450){\rule{4.095727pt}{0.460000pt}}}%
{\color{vltRed!53}\put(385.949179,108.425450){\rule{2.984234pt}{0.460000pt}}}%
{\color{vltRed!53}\put(385.427219,108.875450){\rule{1.872741pt}{0.460000pt}}}%
{\color{vltRed!53}\put(384.905259,109.325450){\rule{0.761248pt}{0.460000pt}}}%
{\color{vltRed!44}\put(396.523333,115.134113){\rule{4.411451pt}{0.460000pt}}}%
{\color{vltRed!44}\put(396.347895,115.584113){\rule{4.064929pt}{0.460000pt}}}%
{\color{vltRed!44}\put(396.172457,116.034113){\rule{3.718407pt}{0.460000pt}}}%
{\color{vltRed!44}\put(395.997018,116.484113){\rule{3.371885pt}{0.460000pt}}}%
{\color{vltRed!44}\put(395.821580,116.934113){\rule{3.025363pt}{0.460000pt}}}%
{\color{vltRed!44}\put(395.646142,117.384113){\rule{2.678841pt}{0.460000pt}}}%
{\color{vltRed!44}\put(395.470703,117.834113){\rule{2.332319pt}{0.460000pt}}}%
{\color{vltRed!44}\put(395.295265,118.284113){\rule{1.985797pt}{0.460000pt}}}%
{\color{vltRed!44}\put(395.119827,118.734113){\rule{1.639275pt}{0.460000pt}}}%
{\color{vltRed!44}\put(394.944389,119.184113){\rule{1.292753pt}{0.460000pt}}}%
{\color{vltRed!44}\put(394.768950,119.634113){\rule{0.946231pt}{0.460000pt}}}%
{\color{vltRed!44}\put(394.593512,120.084113){\rule{0.599708pt}{0.460000pt}}}%
{\color{vltRed!44}\put(394.418074,120.534113){\rule{0.253186pt}{0.460000pt}}}%
{\color{vltRed!56}\put(391.385504,103.925450){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltRed!56}\put(391.296985,104.375450){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltRed!56}\put(391.208466,104.825450){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltRed!56}\put(391.119947,105.275450){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltRed!56}\put(391.031429,105.725450){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltRed!56}\put(390.942910,106.175450){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltRed!56}\put(390.854391,106.625450){\rule{7.263899pt}{0.460000pt}}}%
{\color{vltRed!56}\put(390.765873,107.075450){\rule{7.176628pt}{0.460000pt}}}%
{\color{vltRed!56}\put(390.677354,107.525450){\rule{3.562620pt}{0.460000pt}}}%
{\color{vltRed!50}\put(398.820900,107.185866){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltRed!50}\put(398.692141,107.635866){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltRed!50}\put(398.563383,108.085866){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltRed!50}\put(398.434625,108.535866){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltRed!50}\put(398.305867,108.985866){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltRed!50}\put(398.177109,109.435866){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltRed!50}\put(398.048350,109.885866){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltRed!50}\put(397.919592,110.335866){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltRed!50}\put(397.790834,110.785866){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltRed!50}\put(397.662076,111.235866){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltRed!50}\put(397.533318,111.685866){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltRed!50}\put(397.404560,112.135866){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltRed!50}\put(397.275801,112.585866){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltRed!50}\put(397.147043,113.035866){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltRed!50}\put(397.018285,113.485866){\rule{3.739294pt}{0.460000pt}}}%
{\color{vltRed!50}\put(396.889527,113.935866){\rule{3.997176pt}{0.460000pt}}}%
{\color{vltRed!50}\put(396.760769,114.385866){\rule{4.255059pt}{0.460000pt}}}%
{\color{vltRed!50}\put(396.632010,114.835866){\rule{4.512941pt}{0.460000pt}}}%
{\color{vltRed!43}\put(389.773367,108.194051){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltRed!43}\put(388.139914,108.644051){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltRed!43}\put(386.506460,109.094051){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltRed!43}\put(384.873007,109.544051){\rule{5.196463pt}{0.460000pt}}}%
{\color{vltRed!43}\put(384.714373,109.994051){\rule{5.206347pt}{0.460000pt}}}%
{\color{vltRed!43}\put(384.922389,110.444051){\rule{4.849581pt}{0.460000pt}}}%
{\color{vltRed!43}\put(385.130405,110.894051){\rule{4.492816pt}{0.460000pt}}}%
{\color{vltRed!43}\put(385.338421,111.344051){\rule{4.136050pt}{0.460000pt}}}%
{\color{vltRed!43}\put(385.546437,111.794051){\rule{3.779284pt}{0.460000pt}}}%
{\color{vltRed!43}\put(385.754452,112.244051){\rule{3.422519pt}{0.460000pt}}}%
{\color{vltRed!43}\put(385.962468,112.694051){\rule{3.065753pt}{0.460000pt}}}%
{\color{vltRed!43}\put(386.170484,113.144051){\rule{2.708987pt}{0.460000pt}}}%
{\color{vltRed!43}\put(386.378500,113.594051){\rule{2.352222pt}{0.460000pt}}}%
{\color{vltRed!43}\put(386.586516,114.044051){\rule{1.995456pt}{0.460000pt}}}%
{\color{vltRed!43}\put(386.794532,114.494051){\rule{1.638691pt}{0.460000pt}}}%
{\color{vltRed!43}\put(387.002548,114.944051){\rule{1.281925pt}{0.460000pt}}}%
{\color{vltRed!43}\put(387.210564,115.394051){\rule{0.925159pt}{0.460000pt}}}%
{\color{vltRed!43}\put(387.418580,115.844051){\rule{0.568394pt}{0.460000pt}}}%
{\color{vltRed!43}\put(387.626595,116.294051){\rule{0.211628pt}{0.460000pt}}}%
{\color{vltRed!39}\put(395.404094,115.134113){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltRed!39}\put(392.990177,115.584113){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltRed!39}\put(390.576260,116.034113){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltRed!39}\put(388.162343,116.484113){\rule{7.834675pt}{0.460000pt}}}%
{\color{vltRed!39}\put(388.317229,116.934113){\rule{7.504351pt}{0.460000pt}}}%
{\color{vltRed!39}\put(389.001331,117.384113){\rule{6.644810pt}{0.460000pt}}}%
{\color{vltRed!39}\put(389.685434,117.834113){\rule{5.785269pt}{0.460000pt}}}%
{\color{vltRed!39}\put(390.369537,118.284113){\rule{4.925728pt}{0.460000pt}}}%
{\color{vltRed!39}\put(391.053639,118.734113){\rule{4.066188pt}{0.460000pt}}}%
{\color{vltRed!39}\put(391.737742,119.184113){\rule{3.206647pt}{0.460000pt}}}%
{\color{vltRed!39}\put(392.421845,119.634113){\rule{2.347106pt}{0.460000pt}}}%
{\color{vltRed!39}\put(393.105947,120.084113){\rule{1.487565pt}{0.460000pt}}}%
{\color{vltRed!39}\put(393.790050,120.534113){\rule{0.628024pt}{0.460000pt}}}%
{\color{vltRed!48}\put(397.034015,107.185866){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltRed!48}\put(393.331487,107.635866){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltRed!48}\put(390.691438,108.085866){\rule{7.871945pt}{0.460000pt}}}%
{\color{vltRed!48}\put(391.081843,108.535866){\rule{7.352782pt}{0.460000pt}}}%
{\color{vltRed!48}\put(391.472247,108.985866){\rule{6.833620pt}{0.460000pt}}}%
{\color{vltRed!48}\put(391.862652,109.435866){\rule{6.314457pt}{0.460000pt}}}%
{\color{vltRed!48}\put(392.253056,109.885866){\rule{5.795294pt}{0.460000pt}}}%
{\color{vltRed!48}\put(392.643461,110.335866){\rule{5.276132pt}{0.460000pt}}}%
{\color{vltRed!48}\put(393.033865,110.785866){\rule{4.756969pt}{0.460000pt}}}%
{\color{vltRed!48}\put(393.424270,111.235866){\rule{4.237806pt}{0.460000pt}}}%
{\color{vltRed!48}\put(393.814674,111.685866){\rule{3.718644pt}{0.460000pt}}}%
{\color{vltRed!48}\put(394.205079,112.135866){\rule{3.199481pt}{0.460000pt}}}%
{\color{vltRed!48}\put(394.595483,112.585866){\rule{2.680318pt}{0.460000pt}}}%
{\color{vltRed!48}\put(394.985887,113.035866){\rule{2.161156pt}{0.460000pt}}}%
{\color{vltRed!48}\put(395.376292,113.485866){\rule{1.641993pt}{0.460000pt}}}%
{\color{vltRed!48}\put(395.766696,113.935866){\rule{1.122830pt}{0.460000pt}}}%
{\color{vltRed!48}\put(396.157101,114.385866){\rule{0.603668pt}{0.460000pt}}}%
{\color{vltRed!48}\put(396.547505,114.835866){\rule{0.084505pt}{0.460000pt}}}%
{\color{vltRed!40}\put(390.515719,108.194051){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltRed!40}\put(390.366969,108.644051){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltRed!40}\put(390.218219,109.094051){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltRed!40}\put(390.069470,109.544051){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltRed!40}\put(389.920720,109.994051){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltRed!40}\put(389.771970,110.444051){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltRed!40}\put(389.623220,110.894051){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltRed!40}\put(389.474471,111.344051){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltRed!40}\put(389.325721,111.794051){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltRed!40}\put(389.176971,112.244051){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltRed!40}\put(389.028221,112.694051){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltRed!40}\put(388.879472,113.144051){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltRed!40}\put(388.730722,113.594051){\rule{6.739428pt}{0.460000pt}}}%
{\color{vltRed!40}\put(388.581972,114.044051){\rule{7.278582pt}{0.460000pt}}}%
{\color{vltRed!40}\put(388.433222,114.494051){\rule{7.817736pt}{0.460000pt}}}%
{\color{vltRed!40}\put(388.284473,114.944051){\rule{8.139165pt}{0.460000pt}}}%
{\color{vltRed!40}\put(388.135723,115.394051){\rule{5.873997pt}{0.460000pt}}}%
{\color{vltRed!40}\put(387.986973,115.844051){\rule{3.608830pt}{0.460000pt}}}%
{\color{vltRed!40}\put(387.838223,116.294051){\rule{1.343663pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSm{390.393854}{103.925450}{101.128471}{4.350402}%
\vSm{398.693036}{107.185866}{73.989560}{8.290414}%
\vSm{396.610149}{115.134113}{0.258701}{4.560873}%
\vSm{387.560093}{108.194051}{108.291562}{9.049172}%
\vSm{384.355532}{117.827489}{-106.010440}{8.290414}%
\vSm{390.565964}{108.194051}{-6.929661}{8.356227}%
\vSm{390.439023}{115.134113}{-130.943779}{9.187840}%
\vSm{391.349628}{103.925450}{23.620527}{8.137262}%
\vSm{386.684166}{117.827489}{-48.680502}{1.386752}%
\vSm{387.640076}{121.087906}{-146.663242}{7.827953}%
\vSm{384.366232}{109.858649}{65.190904}{7.631654}%
\vSm{384.494655}{108.194051}{164.597654}{6.267417}%
\vSm{396.418769}{115.134113}{-74.032623}{8.267209}%
\vSm{384.417181}{103.925450}{139.234242}{9.086508}%
\vSm{394.103550}{115.134113}{111.298961}{6.390261}%
\vSm{387.713335}{115.134113}{169.440189}{9.013720}%
\vSm{386.754239}{121.087906}{-156.379473}{8.137262}%
\vSm{394.159296}{121.087906}{-40.765758}{9.086508}%
}}%
{\color{black}\vlB{%
\vSc{384.221290}{109.858649}{-40.765758}{9.086508}%
\vSc{391.229425}{103.925450}{23.620527}{8.137262}%
\vSc{398.404673}{107.185866}{73.989560}{8.290414}%
\vSc{393.963406}{115.154706}{139.234242}{9.086508}%
\vSc{386.634036}{121.087906}{-156.379473}{8.137262}%
\vSc{384.067168}{117.827489}{-106.010440}{8.290414}%
}}%
{\color{vltRed!43}\put(306.985412,99.774574){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltRed!43}\put(307.114537,100.224574){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltRed!43}\put(307.243661,100.674574){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltRed!43}\put(307.372785,101.124574){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltRed!43}\put(307.501909,101.574574){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltRed!43}\put(307.631033,102.024574){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltRed!43}\put(307.760157,102.474574){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltRed!43}\put(307.889282,102.924574){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltRed!43}\put(308.018406,103.374574){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltRed!43}\put(308.147530,103.824574){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltRed!43}\put(308.276654,104.274574){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltRed!43}\put(308.405778,104.724574){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltRed!43}\put(308.534902,105.174574){\rule{0.986147pt}{0.460000pt}}}%
{\color{vltRed!43}\put(308.664027,105.624574){\rule{1.065038pt}{0.460000pt}}}%
{\color{vltRed!43}\put(308.793151,106.074574){\rule{1.143930pt}{0.460000pt}}}%
{\color{vltRed!43}\put(308.922275,106.524574){\rule{1.158885pt}{0.460000pt}}}%
{\color{vltRed!43}\put(309.051399,106.974574){\rule{0.634155pt}{0.460000pt}}}%
{\color{vltRed!43}\put(309.180523,107.424574){\rule{0.109424pt}{0.460000pt}}}%
{\color{vltRed!40}\put(309.925260,106.701909){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltRed!40}\put(309.529654,107.151909){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltRed!40}\put(309.398375,107.601909){\rule{2.434945pt}{0.460000pt}}}%
{\color{vltRed!40}\put(310.427379,108.051909){\rule{2.090043pt}{0.460000pt}}}%
{\color{vltRed!40}\put(311.456383,108.501909){\rule{1.745142pt}{0.460000pt}}}%
{\color{vltRed!40}\put(312.485388,108.951909){\rule{1.400240pt}{0.460000pt}}}%
{\color{vltRed!40}\put(313.514392,109.401909){\rule{1.055339pt}{0.460000pt}}}%
{\color{vltRed!40}\put(314.543396,109.851909){\rule{0.710437pt}{0.460000pt}}}%
{\color{vltRed!40}\put(315.572400,110.301909){\rule{0.365536pt}{0.460000pt}}}%
{\color{vltRed!40}\put(316.601405,110.751909){\rule{0.020634pt}{0.460000pt}}}%
{\color{vltRed!53}\put(313.541859,93.841375){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltRed!53}\put(313.019898,94.291375){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltRed!53}\put(312.497938,94.741375){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltRed!53}\put(311.975978,95.191375){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltRed!53}\put(311.454017,95.641375){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltRed!53}\put(310.932057,96.091375){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltRed!53}\put(310.410097,96.541375){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltRed!53}\put(309.888136,96.991375){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltRed!53}\put(309.366176,97.441375){\rule{3.684254pt}{0.460000pt}}}%
{\color{vltRed!53}\put(308.844216,97.891375){\rule{4.095727pt}{0.460000pt}}}%
{\color{vltRed!53}\put(308.322255,98.341375){\rule{2.984234pt}{0.460000pt}}}%
{\color{vltRed!53}\put(307.800295,98.791375){\rule{1.872741pt}{0.460000pt}}}%
{\color{vltRed!53}\put(307.278335,99.241375){\rule{0.761248pt}{0.460000pt}}}%
{\color{vltRed!44}\put(318.896409,105.050038){\rule{4.411451pt}{0.460000pt}}}%
{\color{vltRed!44}\put(318.720971,105.500038){\rule{4.064929pt}{0.460000pt}}}%
{\color{vltRed!44}\put(318.545532,105.950038){\rule{3.718407pt}{0.460000pt}}}%
{\color{vltRed!44}\put(318.370094,106.400038){\rule{3.371885pt}{0.460000pt}}}%
{\color{vltRed!44}\put(318.194656,106.850038){\rule{3.025363pt}{0.460000pt}}}%
{\color{vltRed!44}\put(318.019218,107.300038){\rule{2.678841pt}{0.460000pt}}}%
{\color{vltRed!44}\put(317.843779,107.750038){\rule{2.332319pt}{0.460000pt}}}%
{\color{vltRed!44}\put(317.668341,108.200038){\rule{1.985797pt}{0.460000pt}}}%
{\color{vltRed!44}\put(317.492903,108.650038){\rule{1.639275pt}{0.460000pt}}}%
{\color{vltRed!44}\put(317.317465,109.100038){\rule{1.292753pt}{0.460000pt}}}%
{\color{vltRed!44}\put(317.142026,109.550038){\rule{0.946231pt}{0.460000pt}}}%
{\color{vltRed!44}\put(316.966588,110.000038){\rule{0.599708pt}{0.460000pt}}}%
{\color{vltRed!44}\put(316.791150,110.450038){\rule{0.253186pt}{0.460000pt}}}%
{\color{vltRed!56}\put(313.758580,93.841375){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltRed!56}\put(313.670061,94.291375){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltRed!56}\put(313.581542,94.741375){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltRed!56}\put(313.493023,95.191375){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltRed!56}\put(313.404505,95.641375){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltRed!56}\put(313.315986,96.091375){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltRed!56}\put(313.227467,96.541375){\rule{7.263899pt}{0.460000pt}}}%
{\color{vltRed!56}\put(313.138948,96.991375){\rule{7.176628pt}{0.460000pt}}}%
{\color{vltRed!56}\put(313.050430,97.441375){\rule{3.562620pt}{0.460000pt}}}%
{\color{vltRed!50}\put(321.193975,97.101791){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltRed!50}\put(321.065217,97.551791){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltRed!50}\put(320.936459,98.001791){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltRed!50}\put(320.807701,98.451791){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltRed!50}\put(320.678943,98.901791){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltRed!50}\put(320.550185,99.351791){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltRed!50}\put(320.421426,99.801791){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltRed!50}\put(320.292668,100.251791){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltRed!50}\put(320.163910,100.701791){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltRed!50}\put(320.035152,101.151791){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltRed!50}\put(319.906394,101.601791){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltRed!50}\put(319.777635,102.051791){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltRed!50}\put(319.648877,102.501791){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltRed!50}\put(319.520119,102.951791){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltRed!50}\put(319.391361,103.401791){\rule{3.739294pt}{0.460000pt}}}%
{\color{vltRed!50}\put(319.262603,103.851791){\rule{3.997176pt}{0.460000pt}}}%
{\color{vltRed!50}\put(319.133845,104.301791){\rule{4.255059pt}{0.460000pt}}}%
{\color{vltRed!50}\put(319.005086,104.751791){\rule{4.512941pt}{0.460000pt}}}%
{\color{vltRed!43}\put(312.146443,98.109976){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltRed!43}\put(310.512989,98.559976){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltRed!43}\put(308.879536,99.009976){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltRed!43}\put(307.246082,99.459976){\rule{5.196463pt}{0.460000pt}}}%
{\color{vltRed!43}\put(307.087449,99.909976){\rule{5.206347pt}{0.460000pt}}}%
{\color{vltRed!43}\put(307.295465,100.359976){\rule{4.849581pt}{0.460000pt}}}%
{\color{vltRed!43}\put(307.503481,100.809976){\rule{4.492816pt}{0.460000pt}}}%
{\color{vltRed!43}\put(307.711497,101.259976){\rule{4.136050pt}{0.460000pt}}}%
{\color{vltRed!43}\put(307.919512,101.709976){\rule{3.779284pt}{0.460000pt}}}%
{\color{vltRed!43}\put(308.127528,102.159976){\rule{3.422519pt}{0.460000pt}}}%
{\color{vltRed!43}\put(308.335544,102.609976){\rule{3.065753pt}{0.460000pt}}}%
{\color{vltRed!43}\put(308.543560,103.059976){\rule{2.708987pt}{0.460000pt}}}%
{\color{vltRed!43}\put(308.751576,103.509976){\rule{2.352222pt}{0.460000pt}}}%
{\color{vltRed!43}\put(308.959592,103.959976){\rule{1.995456pt}{0.460000pt}}}%
{\color{vltRed!43}\put(309.167608,104.409976){\rule{1.638691pt}{0.460000pt}}}%
{\color{vltRed!43}\put(309.375624,104.859976){\rule{1.281925pt}{0.460000pt}}}%
{\color{vltRed!43}\put(309.583640,105.309976){\rule{0.925159pt}{0.460000pt}}}%
{\color{vltRed!43}\put(309.791655,105.759976){\rule{0.568394pt}{0.460000pt}}}%
{\color{vltRed!43}\put(309.999671,106.209976){\rule{0.211628pt}{0.460000pt}}}%
{\color{vltRed!39}\put(317.777170,105.050038){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltRed!39}\put(315.363253,105.500038){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltRed!39}\put(312.949336,105.950038){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltRed!39}\put(310.535419,106.400038){\rule{7.834675pt}{0.460000pt}}}%
{\color{vltRed!39}\put(310.690305,106.850038){\rule{7.504351pt}{0.460000pt}}}%
{\color{vltRed!39}\put(311.374407,107.300038){\rule{6.644810pt}{0.460000pt}}}%
{\color{vltRed!39}\put(312.058510,107.750038){\rule{5.785269pt}{0.460000pt}}}%
{\color{vltRed!39}\put(312.742613,108.200038){\rule{4.925728pt}{0.460000pt}}}%
{\color{vltRed!39}\put(313.426715,108.650038){\rule{4.066188pt}{0.460000pt}}}%
{\color{vltRed!39}\put(314.110818,109.100038){\rule{3.206647pt}{0.460000pt}}}%
{\color{vltRed!39}\put(314.794921,109.550038){\rule{2.347106pt}{0.460000pt}}}%
{\color{vltRed!39}\put(315.479023,110.000038){\rule{1.487565pt}{0.460000pt}}}%
{\color{vltRed!39}\put(316.163126,110.450038){\rule{0.628024pt}{0.460000pt}}}%
{\color{vltRed!48}\put(319.407091,97.101791){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltRed!48}\put(315.704563,97.551791){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltRed!48}\put(313.064514,98.001791){\rule{7.871945pt}{0.460000pt}}}%
{\color{vltRed!48}\put(313.454919,98.451791){\rule{7.352782pt}{0.460000pt}}}%
{\color{vltRed!48}\put(313.845323,98.901791){\rule{6.833620pt}{0.460000pt}}}%
{\color{vltRed!48}\put(314.235728,99.351791){\rule{6.314457pt}{0.460000pt}}}%
{\color{vltRed!48}\put(314.626132,99.801791){\rule{5.795294pt}{0.460000pt}}}%
{\color{vltRed!48}\put(315.016537,100.251791){\rule{5.276132pt}{0.460000pt}}}%
{\color{vltRed!48}\put(315.406941,100.701791){\rule{4.756969pt}{0.460000pt}}}%
{\color{vltRed!48}\put(315.797345,101.151791){\rule{4.237806pt}{0.460000pt}}}%
{\color{vltRed!48}\put(316.187750,101.601791){\rule{3.718644pt}{0.460000pt}}}%
{\color{vltRed!48}\put(316.578154,102.051791){\rule{3.199481pt}{0.460000pt}}}%
{\color{vltRed!48}\put(316.968559,102.501791){\rule{2.680318pt}{0.460000pt}}}%
{\color{vltRed!48}\put(317.358963,102.951791){\rule{2.161156pt}{0.460000pt}}}%
{\color{vltRed!48}\put(317.749368,103.401791){\rule{1.641993pt}{0.460000pt}}}%
{\color{vltRed!48}\put(318.139772,103.851791){\rule{1.122830pt}{0.460000pt}}}%
{\color{vltRed!48}\put(318.530177,104.301791){\rule{0.603668pt}{0.460000pt}}}%
{\color{vltRed!48}\put(318.920581,104.751791){\rule{0.084505pt}{0.460000pt}}}%
{\color{vltRed!40}\put(312.888795,98.109976){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltRed!40}\put(312.740045,98.559976){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltRed!40}\put(312.591295,99.009976){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltRed!40}\put(312.442546,99.459976){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltRed!40}\put(312.293796,99.909976){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltRed!40}\put(312.145046,100.359976){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltRed!40}\put(311.996296,100.809976){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltRed!40}\put(311.847547,101.259976){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltRed!40}\put(311.698797,101.709976){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltRed!40}\put(311.550047,102.159976){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltRed!40}\put(311.401297,102.609976){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltRed!40}\put(311.252548,103.059976){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltRed!40}\put(311.103798,103.509976){\rule{6.739428pt}{0.460000pt}}}%
{\color{vltRed!40}\put(310.955048,103.959976){\rule{7.278582pt}{0.460000pt}}}%
{\color{vltRed!40}\put(310.806298,104.409976){\rule{7.817736pt}{0.460000pt}}}%
{\color{vltRed!40}\put(310.657549,104.859976){\rule{8.139165pt}{0.460000pt}}}%
{\color{vltRed!40}\put(310.508799,105.309976){\rule{5.873997pt}{0.460000pt}}}%
{\color{vltRed!40}\put(310.360049,105.759976){\rule{3.608830pt}{0.460000pt}}}%
{\color{vltRed!40}\put(310.211299,106.209976){\rule{1.343663pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSm{312.766930}{93.841375}{101.128471}{4.350402}%
\vSm{321.066112}{97.101791}{73.989560}{8.290414}%
\vSm{318.983225}{105.050038}{0.258701}{4.560873}%
\vSm{309.933169}{98.109976}{108.291562}{9.049172}%
\vSm{306.728608}{107.743415}{-106.010440}{8.290414}%
\vSm{312.939040}{98.109976}{-6.929661}{8.356227}%
\vSm{312.812099}{105.050038}{-130.943779}{9.187840}%
\vSm{313.722703}{93.841375}{23.620527}{8.137262}%
\vSm{309.057242}{107.743415}{-48.680502}{1.386752}%
\vSm{310.013151}{111.003831}{-146.663242}{7.827953}%
\vSm{306.739308}{99.774574}{65.190904}{7.631654}%
\vSm{306.867731}{98.109976}{164.597654}{6.267417}%
\vSm{318.791844}{105.050038}{-74.032623}{8.267209}%
\vSm{306.790257}{93.841375}{139.234242}{9.086508}%
\vSm{316.476626}{105.050038}{111.298961}{6.390261}%
\vSm{310.086411}{105.050038}{169.440189}{9.013720}%
\vSm{309.127315}{111.003831}{-156.379473}{8.137262}%
\vSm{316.532372}{111.003831}{-40.765758}{9.086508}%
}}%
{\color{black}\vlB{%
\vSc{306.594366}{99.774574}{-40.765758}{9.086508}%
\vSc{313.602501}{93.841375}{23.620527}{8.137262}%
\vSc{320.777748}{97.101791}{73.989560}{8.290414}%
\vSc{316.336482}{105.070631}{139.234242}{9.086508}%
\vSc{309.007112}{111.003831}{-156.379473}{8.137262}%
\vSc{306.440244}{107.743415}{-106.010440}{8.290414}%
}}%
{\color{vltRed!43}\put(226.752510,89.351971){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltRed!43}\put(226.881634,89.801971){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltRed!43}\put(227.010758,90.251971){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltRed!43}\put(227.139883,90.701971){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltRed!43}\put(227.269007,91.151971){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltRed!43}\put(227.398131,91.601971){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltRed!43}\put(227.527255,92.051971){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltRed!43}\put(227.656379,92.501971){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltRed!43}\put(227.785503,92.951971){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltRed!43}\put(227.914628,93.401971){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltRed!43}\put(228.043752,93.851971){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltRed!43}\put(228.172876,94.301971){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltRed!43}\put(228.302000,94.751971){\rule{0.986147pt}{0.460000pt}}}%
{\color{vltRed!43}\put(228.431124,95.201971){\rule{1.065038pt}{0.460000pt}}}%
{\color{vltRed!43}\put(228.560248,95.651971){\rule{1.143930pt}{0.460000pt}}}%
{\color{vltRed!43}\put(228.689373,96.101971){\rule{1.158885pt}{0.460000pt}}}%
{\color{vltRed!43}\put(228.818497,96.551971){\rule{0.634155pt}{0.460000pt}}}%
{\color{vltRed!43}\put(228.947621,97.001971){\rule{0.109424pt}{0.460000pt}}}%
{\color{vltRed!40}\put(229.692358,96.279306){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltRed!40}\put(229.296752,96.729306){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltRed!40}\put(229.165473,97.179306){\rule{2.434945pt}{0.460000pt}}}%
{\color{vltRed!40}\put(230.194477,97.629306){\rule{2.090043pt}{0.460000pt}}}%
{\color{vltRed!40}\put(231.223481,98.079306){\rule{1.745142pt}{0.460000pt}}}%
{\color{vltRed!40}\put(232.252485,98.529306){\rule{1.400240pt}{0.460000pt}}}%
{\color{vltRed!40}\put(233.281490,98.979306){\rule{1.055339pt}{0.460000pt}}}%
{\color{vltRed!40}\put(234.310494,99.429306){\rule{0.710437pt}{0.460000pt}}}%
{\color{vltRed!40}\put(235.339498,99.879306){\rule{0.365536pt}{0.460000pt}}}%
{\color{vltRed!40}\put(236.368502,100.329306){\rule{0.020634pt}{0.460000pt}}}%
{\color{vltRed!53}\put(233.308956,83.418772){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltRed!53}\put(232.786996,83.868772){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltRed!53}\put(232.265036,84.318772){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltRed!53}\put(231.743075,84.768772){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltRed!53}\put(231.221115,85.218772){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltRed!53}\put(230.699155,85.668772){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltRed!53}\put(230.177194,86.118772){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltRed!53}\put(229.655234,86.568772){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltRed!53}\put(229.133274,87.018772){\rule{3.684254pt}{0.460000pt}}}%
{\color{vltRed!53}\put(228.611313,87.468772){\rule{4.095727pt}{0.460000pt}}}%
{\color{vltRed!53}\put(228.089353,87.918772){\rule{2.984234pt}{0.460000pt}}}%
{\color{vltRed!53}\put(227.567393,88.368772){\rule{1.872741pt}{0.460000pt}}}%
{\color{vltRed!53}\put(227.045432,88.818772){\rule{0.761248pt}{0.460000pt}}}%
{\color{vltRed!44}\put(238.663507,94.627435){\rule{4.411451pt}{0.460000pt}}}%
{\color{vltRed!44}\put(238.488068,95.077435){\rule{4.064929pt}{0.460000pt}}}%
{\color{vltRed!44}\put(238.312630,95.527435){\rule{3.718407pt}{0.460000pt}}}%
{\color{vltRed!44}\put(238.137192,95.977435){\rule{3.371885pt}{0.460000pt}}}%
{\color{vltRed!44}\put(237.961754,96.427435){\rule{3.025363pt}{0.460000pt}}}%
{\color{vltRed!44}\put(237.786315,96.877435){\rule{2.678841pt}{0.460000pt}}}%
{\color{vltRed!44}\put(237.610877,97.327435){\rule{2.332319pt}{0.460000pt}}}%
{\color{vltRed!44}\put(237.435439,97.777435){\rule{1.985797pt}{0.460000pt}}}%
{\color{vltRed!44}\put(237.260000,98.227435){\rule{1.639275pt}{0.460000pt}}}%
{\color{vltRed!44}\put(237.084562,98.677435){\rule{1.292753pt}{0.460000pt}}}%
{\color{vltRed!44}\put(236.909124,99.127435){\rule{0.946231pt}{0.460000pt}}}%
{\color{vltRed!44}\put(236.733686,99.577435){\rule{0.599708pt}{0.460000pt}}}%
{\color{vltRed!44}\put(236.558247,100.027435){\rule{0.253186pt}{0.460000pt}}}%
{\color{vltRed!56}\put(233.525677,83.418772){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltRed!56}\put(233.437159,83.868772){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltRed!56}\put(233.348640,84.318772){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltRed!56}\put(233.260121,84.768772){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltRed!56}\put(233.171602,85.218772){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltRed!56}\put(233.083084,85.668772){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltRed!56}\put(232.994565,86.118772){\rule{7.263899pt}{0.460000pt}}}%
{\color{vltRed!56}\put(232.906046,86.568772){\rule{7.176628pt}{0.460000pt}}}%
{\color{vltRed!56}\put(232.817527,87.018772){\rule{3.562620pt}{0.460000pt}}}%
{\color{vltRed!50}\put(240.961073,86.679188){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltRed!50}\put(240.832315,87.129188){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltRed!50}\put(240.703557,87.579188){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltRed!50}\put(240.574799,88.029188){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltRed!50}\put(240.446040,88.479188){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltRed!50}\put(240.317282,88.929188){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltRed!50}\put(240.188524,89.379188){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltRed!50}\put(240.059766,89.829188){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltRed!50}\put(239.931008,90.279188){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltRed!50}\put(239.802249,90.729188){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltRed!50}\put(239.673491,91.179188){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltRed!50}\put(239.544733,91.629188){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltRed!50}\put(239.415975,92.079188){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltRed!50}\put(239.287217,92.529188){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltRed!50}\put(239.158459,92.979188){\rule{3.739294pt}{0.460000pt}}}%
{\color{vltRed!50}\put(239.029700,93.429188){\rule{3.997176pt}{0.460000pt}}}%
{\color{vltRed!50}\put(238.900942,93.879188){\rule{4.255059pt}{0.460000pt}}}%
{\color{vltRed!50}\put(238.772184,94.329188){\rule{4.512941pt}{0.460000pt}}}%
{\color{vltRed!43}\put(231.913541,87.687373){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltRed!43}\put(230.280087,88.137373){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltRed!43}\put(228.646634,88.587373){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltRed!43}\put(227.013180,89.037373){\rule{5.196463pt}{0.460000pt}}}%
{\color{vltRed!43}\put(226.854547,89.487373){\rule{5.206347pt}{0.460000pt}}}%
{\color{vltRed!43}\put(227.062562,89.937373){\rule{4.849581pt}{0.460000pt}}}%
{\color{vltRed!43}\put(227.270578,90.387373){\rule{4.492816pt}{0.460000pt}}}%
{\color{vltRed!43}\put(227.478594,90.837373){\rule{4.136050pt}{0.460000pt}}}%
{\color{vltRed!43}\put(227.686610,91.287373){\rule{3.779284pt}{0.460000pt}}}%
{\color{vltRed!43}\put(227.894626,91.737373){\rule{3.422519pt}{0.460000pt}}}%
{\color{vltRed!43}\put(228.102642,92.187373){\rule{3.065753pt}{0.460000pt}}}%
{\color{vltRed!43}\put(228.310658,92.637373){\rule{2.708987pt}{0.460000pt}}}%
{\color{vltRed!43}\put(228.518674,93.087373){\rule{2.352222pt}{0.460000pt}}}%
{\color{vltRed!43}\put(228.726690,93.537373){\rule{1.995456pt}{0.460000pt}}}%
{\color{vltRed!43}\put(228.934705,93.987373){\rule{1.638691pt}{0.460000pt}}}%
{\color{vltRed!43}\put(229.142721,94.437373){\rule{1.281925pt}{0.460000pt}}}%
{\color{vltRed!43}\put(229.350737,94.887373){\rule{0.925159pt}{0.460000pt}}}%
{\color{vltRed!43}\put(229.558753,95.337373){\rule{0.568394pt}{0.460000pt}}}%
{\color{vltRed!43}\put(229.766769,95.787373){\rule{0.211628pt}{0.460000pt}}}%
{\color{vltRed!39}\put(237.544267,94.627435){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltRed!39}\put(235.130350,95.077435){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltRed!39}\put(232.716433,95.527435){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltRed!39}\put(230.302516,95.977435){\rule{7.834675pt}{0.460000pt}}}%
{\color{vltRed!39}\put(230.457402,96.427435){\rule{7.504351pt}{0.460000pt}}}%
{\color{vltRed!39}\put(231.141505,96.877435){\rule{6.644810pt}{0.460000pt}}}%
{\color{vltRed!39}\put(231.825608,97.327435){\rule{5.785269pt}{0.460000pt}}}%
{\color{vltRed!39}\put(232.509710,97.777435){\rule{4.925728pt}{0.460000pt}}}%
{\color{vltRed!39}\put(233.193813,98.227435){\rule{4.066188pt}{0.460000pt}}}%
{\color{vltRed!39}\put(233.877916,98.677435){\rule{3.206647pt}{0.460000pt}}}%
{\color{vltRed!39}\put(234.562018,99.127435){\rule{2.347106pt}{0.460000pt}}}%
{\color{vltRed!39}\put(235.246121,99.577435){\rule{1.487565pt}{0.460000pt}}}%
{\color{vltRed!39}\put(235.930224,100.027435){\rule{0.628024pt}{0.460000pt}}}%
{\color{vltRed!48}\put(239.174188,86.679188){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltRed!48}\put(235.471661,87.129188){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltRed!48}\put(232.831612,87.579188){\rule{7.871945pt}{0.460000pt}}}%
{\color{vltRed!48}\put(233.222016,88.029188){\rule{7.352782pt}{0.460000pt}}}%
{\color{vltRed!48}\put(233.612421,88.479188){\rule{6.833620pt}{0.460000pt}}}%
{\color{vltRed!48}\put(234.002825,88.929188){\rule{6.314457pt}{0.460000pt}}}%
{\color{vltRed!48}\put(234.393230,89.379188){\rule{5.795294pt}{0.460000pt}}}%
{\color{vltRed!48}\put(234.783634,89.829188){\rule{5.276132pt}{0.460000pt}}}%
{\color{vltRed!48}\put(235.174039,90.279188){\rule{4.756969pt}{0.460000pt}}}%
{\color{vltRed!48}\put(235.564443,90.729188){\rule{4.237806pt}{0.460000pt}}}%
{\color{vltRed!48}\put(235.954848,91.179188){\rule{3.718644pt}{0.460000pt}}}%
{\color{vltRed!48}\put(236.345252,91.629188){\rule{3.199481pt}{0.460000pt}}}%
{\color{vltRed!48}\put(236.735657,92.079188){\rule{2.680318pt}{0.460000pt}}}%
{\color{vltRed!48}\put(237.126061,92.529188){\rule{2.161156pt}{0.460000pt}}}%
{\color{vltRed!48}\put(237.516465,92.979188){\rule{1.641993pt}{0.460000pt}}}%
{\color{vltRed!48}\put(237.906870,93.429188){\rule{1.122830pt}{0.460000pt}}}%
{\color{vltRed!48}\put(238.297274,93.879188){\rule{0.603668pt}{0.460000pt}}}%
{\color{vltRed!48}\put(238.687679,94.329188){\rule{0.084505pt}{0.460000pt}}}%
{\color{vltRed!40}\put(232.655892,87.687373){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltRed!40}\put(232.507143,88.137373){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltRed!40}\put(232.358393,88.587373){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltRed!40}\put(232.209643,89.037373){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltRed!40}\put(232.060893,89.487373){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltRed!40}\put(231.912144,89.937373){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltRed!40}\put(231.763394,90.387373){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltRed!40}\put(231.614644,90.837373){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltRed!40}\put(231.465894,91.287373){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltRed!40}\put(231.317145,91.737373){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltRed!40}\put(231.168395,92.187373){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltRed!40}\put(231.019645,92.637373){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltRed!40}\put(230.870895,93.087373){\rule{6.739428pt}{0.460000pt}}}%
{\color{vltRed!40}\put(230.722146,93.537373){\rule{7.278582pt}{0.460000pt}}}%
{\color{vltRed!40}\put(230.573396,93.987373){\rule{7.817736pt}{0.460000pt}}}%
{\color{vltRed!40}\put(230.424646,94.437373){\rule{8.139165pt}{0.460000pt}}}%
{\color{vltRed!40}\put(230.275896,94.887373){\rule{5.873997pt}{0.460000pt}}}%
{\color{vltRed!40}\put(230.127147,95.337373){\rule{3.608830pt}{0.460000pt}}}%
{\color{vltRed!40}\put(229.978397,95.787373){\rule{1.343663pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSm{232.534028}{83.418772}{101.128471}{4.350402}%
\vSm{240.833210}{86.679188}{73.989560}{8.290414}%
\vSm{238.750323}{94.627435}{0.258701}{4.560873}%
\vSm{229.700267}{87.687373}{108.291562}{9.049172}%
\vSm{226.495706}{97.320812}{-106.010440}{8.290414}%
\vSm{232.706137}{87.687373}{-6.929661}{8.356227}%
\vSm{232.579197}{94.627435}{-130.943779}{9.187840}%
\vSm{233.489801}{83.418772}{23.620527}{8.137262}%
\vSm{228.824340}{97.320812}{-48.680502}{1.386752}%
\vSm{229.780249}{100.581228}{-146.663242}{7.827953}%
\vSm{226.506406}{89.351971}{65.190904}{7.631654}%
\vSm{226.634829}{87.687373}{164.597654}{6.267417}%
\vSm{238.558942}{94.627435}{-74.032623}{8.267209}%
\vSm{226.557354}{83.418772}{139.234242}{9.086508}%
\vSm{236.243724}{94.627435}{111.298961}{6.390261}%
\vSm{229.853509}{94.627435}{169.440189}{9.013720}%
\vSm{228.894412}{100.581228}{-156.379473}{8.137262}%
\vSm{236.299470}{100.581228}{-40.765758}{9.086508}%
}}%
{\color{black}\vlB{%
\vSc{226.361464}{89.351971}{-40.765758}{9.086508}%
\vSc{233.369598}{83.418772}{23.620527}{8.137262}%
\vSc{240.544846}{86.679188}{73.989560}{8.290414}%
\vSc{236.103579}{94.648029}{139.234242}{9.086508}%
\vSc{228.774210}{100.581228}{-156.379473}{8.137262}%
\vSc{226.207342}{97.320812}{-106.010440}{8.290414}%
}}%
{\color{vltRed!43}\put(146.519608,78.929369){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltRed!43}\put(146.648732,79.379369){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltRed!43}\put(146.777856,79.829369){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltRed!43}\put(146.906980,80.279369){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltRed!43}\put(147.036104,80.729369){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltRed!43}\put(147.165229,81.179369){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltRed!43}\put(147.294353,81.629369){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltRed!43}\put(147.423477,82.079369){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltRed!43}\put(147.552601,82.529369){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltRed!43}\put(147.681725,82.979369){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltRed!43}\put(147.810849,83.429369){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltRed!43}\put(147.939974,83.879369){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltRed!43}\put(148.069098,84.329369){\rule{0.986147pt}{0.460000pt}}}%
{\color{vltRed!43}\put(148.198222,84.779369){\rule{1.065038pt}{0.460000pt}}}%
{\color{vltRed!43}\put(148.327346,85.229369){\rule{1.143930pt}{0.460000pt}}}%
{\color{vltRed!43}\put(148.456470,85.679369){\rule{1.158885pt}{0.460000pt}}}%
{\color{vltRed!43}\put(148.585594,86.129369){\rule{0.634155pt}{0.460000pt}}}%
{\color{vltRed!43}\put(148.714719,86.579369){\rule{0.109424pt}{0.460000pt}}}%
{\color{vltRed!40}\put(149.459456,85.856704){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltRed!40}\put(149.063849,86.306704){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltRed!40}\put(148.932570,86.756704){\rule{2.434945pt}{0.460000pt}}}%
{\color{vltRed!40}\put(149.961575,87.206704){\rule{2.090043pt}{0.460000pt}}}%
{\color{vltRed!40}\put(150.990579,87.656704){\rule{1.745142pt}{0.460000pt}}}%
{\color{vltRed!40}\put(152.019583,88.106704){\rule{1.400240pt}{0.460000pt}}}%
{\color{vltRed!40}\put(153.048587,88.556704){\rule{1.055339pt}{0.460000pt}}}%
{\color{vltRed!40}\put(154.077592,89.006704){\rule{0.710437pt}{0.460000pt}}}%
{\color{vltRed!40}\put(155.106596,89.456704){\rule{0.365536pt}{0.460000pt}}}%
{\color{vltRed!40}\put(156.135600,89.906704){\rule{0.020634pt}{0.460000pt}}}%
{\color{vltRed!53}\put(153.076054,72.996169){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltRed!53}\put(152.554094,73.446169){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltRed!53}\put(152.032133,73.896169){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltRed!53}\put(151.510173,74.346169){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltRed!53}\put(150.988213,74.796169){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltRed!53}\put(150.466252,75.246169){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltRed!53}\put(149.944292,75.696169){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltRed!53}\put(149.422332,76.146169){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltRed!53}\put(148.900371,76.596169){\rule{3.684254pt}{0.460000pt}}}%
{\color{vltRed!53}\put(148.378411,77.046169){\rule{4.095727pt}{0.460000pt}}}%
{\color{vltRed!53}\put(147.856451,77.496169){\rule{2.984234pt}{0.460000pt}}}%
{\color{vltRed!53}\put(147.334490,77.946169){\rule{1.872741pt}{0.460000pt}}}%
{\color{vltRed!53}\put(146.812530,78.396169){\rule{0.761248pt}{0.460000pt}}}%
{\color{vltRed!44}\put(158.430604,84.204833){\rule{4.411451pt}{0.460000pt}}}%
{\color{vltRed!44}\put(158.255166,84.654833){\rule{4.064929pt}{0.460000pt}}}%
{\color{vltRed!44}\put(158.079728,85.104833){\rule{3.718407pt}{0.460000pt}}}%
{\color{vltRed!44}\put(157.904290,85.554833){\rule{3.371885pt}{0.460000pt}}}%
{\color{vltRed!44}\put(157.728851,86.004833){\rule{3.025363pt}{0.460000pt}}}%
{\color{vltRed!44}\put(157.553413,86.454833){\rule{2.678841pt}{0.460000pt}}}%
{\color{vltRed!44}\put(157.377975,86.904833){\rule{2.332319pt}{0.460000pt}}}%
{\color{vltRed!44}\put(157.202536,87.354833){\rule{1.985797pt}{0.460000pt}}}%
{\color{vltRed!44}\put(157.027098,87.804833){\rule{1.639275pt}{0.460000pt}}}%
{\color{vltRed!44}\put(156.851660,88.254833){\rule{1.292753pt}{0.460000pt}}}%
{\color{vltRed!44}\put(156.676222,88.704833){\rule{0.946231pt}{0.460000pt}}}%
{\color{vltRed!44}\put(156.500783,89.154833){\rule{0.599708pt}{0.460000pt}}}%
{\color{vltRed!44}\put(156.325345,89.604833){\rule{0.253186pt}{0.460000pt}}}%
{\color{vltRed!56}\put(153.292775,72.996169){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltRed!56}\put(153.204256,73.446169){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltRed!56}\put(153.115737,73.896169){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltRed!56}\put(153.027219,74.346169){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltRed!56}\put(152.938700,74.796169){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltRed!56}\put(152.850181,75.246169){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltRed!56}\put(152.761663,75.696169){\rule{7.263899pt}{0.460000pt}}}%
{\color{vltRed!56}\put(152.673144,76.146169){\rule{7.176628pt}{0.460000pt}}}%
{\color{vltRed!56}\put(152.584625,76.596169){\rule{3.562620pt}{0.460000pt}}}%
{\color{vltRed!50}\put(160.728171,76.256585){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltRed!50}\put(160.599413,76.706585){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltRed!50}\put(160.470654,77.156585){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltRed!50}\put(160.341896,77.606585){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltRed!50}\put(160.213138,78.056585){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltRed!50}\put(160.084380,78.506585){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltRed!50}\put(159.955622,78.956585){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltRed!50}\put(159.826864,79.406585){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltRed!50}\put(159.698105,79.856585){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltRed!50}\put(159.569347,80.306585){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltRed!50}\put(159.440589,80.756585){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltRed!50}\put(159.311831,81.206585){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltRed!50}\put(159.183073,81.656585){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltRed!50}\put(159.054314,82.106585){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltRed!50}\put(158.925556,82.556585){\rule{3.739294pt}{0.460000pt}}}%
{\color{vltRed!50}\put(158.796798,83.006585){\rule{3.997176pt}{0.460000pt}}}%
{\color{vltRed!50}\put(158.668040,83.456585){\rule{4.255059pt}{0.460000pt}}}%
{\color{vltRed!50}\put(158.539282,83.906585){\rule{4.512941pt}{0.460000pt}}}%
{\color{vltRed!43}\put(151.680638,77.264770){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltRed!43}\put(150.047185,77.714770){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltRed!43}\put(148.413731,78.164770){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltRed!43}\put(146.780278,78.614770){\rule{5.196463pt}{0.460000pt}}}%
{\color{vltRed!43}\put(146.621644,79.064770){\rule{5.206347pt}{0.460000pt}}}%
{\color{vltRed!43}\put(146.829660,79.514770){\rule{4.849581pt}{0.460000pt}}}%
{\color{vltRed!43}\put(147.037676,79.964770){\rule{4.492816pt}{0.460000pt}}}%
{\color{vltRed!43}\put(147.245692,80.414770){\rule{4.136050pt}{0.460000pt}}}%
{\color{vltRed!43}\put(147.453708,80.864770){\rule{3.779284pt}{0.460000pt}}}%
{\color{vltRed!43}\put(147.661724,81.314770){\rule{3.422519pt}{0.460000pt}}}%
{\color{vltRed!43}\put(147.869740,81.764770){\rule{3.065753pt}{0.460000pt}}}%
{\color{vltRed!43}\put(148.077755,82.214770){\rule{2.708987pt}{0.460000pt}}}%
{\color{vltRed!43}\put(148.285771,82.664770){\rule{2.352222pt}{0.460000pt}}}%
{\color{vltRed!43}\put(148.493787,83.114770){\rule{1.995456pt}{0.460000pt}}}%
{\color{vltRed!43}\put(148.701803,83.564770){\rule{1.638691pt}{0.460000pt}}}%
{\color{vltRed!43}\put(148.909819,84.014770){\rule{1.281925pt}{0.460000pt}}}%
{\color{vltRed!43}\put(149.117835,84.464770){\rule{0.925159pt}{0.460000pt}}}%
{\color{vltRed!43}\put(149.325851,84.914770){\rule{0.568394pt}{0.460000pt}}}%
{\color{vltRed!43}\put(149.533867,85.364770){\rule{0.211628pt}{0.460000pt}}}%
{\color{vltRed!39}\put(157.311365,84.204833){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltRed!39}\put(154.897448,84.654833){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltRed!39}\put(152.483531,85.104833){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltRed!39}\put(150.069614,85.554833){\rule{7.834675pt}{0.460000pt}}}%
{\color{vltRed!39}\put(150.224500,86.004833){\rule{7.504351pt}{0.460000pt}}}%
{\color{vltRed!39}\put(150.908603,86.454833){\rule{6.644810pt}{0.460000pt}}}%
{\color{vltRed!39}\put(151.592705,86.904833){\rule{5.785269pt}{0.460000pt}}}%
{\color{vltRed!39}\put(152.276808,87.354833){\rule{4.925728pt}{0.460000pt}}}%
{\color{vltRed!39}\put(152.960911,87.804833){\rule{4.066188pt}{0.460000pt}}}%
{\color{vltRed!39}\put(153.645013,88.254833){\rule{3.206647pt}{0.460000pt}}}%
{\color{vltRed!39}\put(154.329116,88.704833){\rule{2.347106pt}{0.460000pt}}}%
{\color{vltRed!39}\put(155.013219,89.154833){\rule{1.487565pt}{0.460000pt}}}%
{\color{vltRed!39}\put(155.697321,89.604833){\rule{0.628024pt}{0.460000pt}}}%
{\color{vltRed!48}\put(158.941286,76.256585){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltRed!48}\put(155.238759,76.706585){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltRed!48}\put(152.598710,77.156585){\rule{7.871945pt}{0.460000pt}}}%
{\color{vltRed!48}\put(152.989114,77.606585){\rule{7.352782pt}{0.460000pt}}}%
{\color{vltRed!48}\put(153.379519,78.056585){\rule{6.833620pt}{0.460000pt}}}%
{\color{vltRed!48}\put(153.769923,78.506585){\rule{6.314457pt}{0.460000pt}}}%
{\color{vltRed!48}\put(154.160327,78.956585){\rule{5.795294pt}{0.460000pt}}}%
{\color{vltRed!48}\put(154.550732,79.406585){\rule{5.276132pt}{0.460000pt}}}%
{\color{vltRed!48}\put(154.941136,79.856585){\rule{4.756969pt}{0.460000pt}}}%
{\color{vltRed!48}\put(155.331541,80.306585){\rule{4.237806pt}{0.460000pt}}}%
{\color{vltRed!48}\put(155.721945,80.756585){\rule{3.718644pt}{0.460000pt}}}%
{\color{vltRed!48}\put(156.112350,81.206585){\rule{3.199481pt}{0.460000pt}}}%
{\color{vltRed!48}\put(156.502754,81.656585){\rule{2.680318pt}{0.460000pt}}}%
{\color{vltRed!48}\put(156.893159,82.106585){\rule{2.161156pt}{0.460000pt}}}%
{\color{vltRed!48}\put(157.283563,82.556585){\rule{1.641993pt}{0.460000pt}}}%
{\color{vltRed!48}\put(157.673968,83.006585){\rule{1.122830pt}{0.460000pt}}}%
{\color{vltRed!48}\put(158.064372,83.456585){\rule{0.603668pt}{0.460000pt}}}%
{\color{vltRed!48}\put(158.454777,83.906585){\rule{0.084505pt}{0.460000pt}}}%
{\color{vltRed!40}\put(152.422990,77.264770){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltRed!40}\put(152.274240,77.714770){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltRed!40}\put(152.125491,78.164770){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltRed!40}\put(151.976741,78.614770){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltRed!40}\put(151.827991,79.064770){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltRed!40}\put(151.679241,79.514770){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltRed!40}\put(151.530492,79.964770){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltRed!40}\put(151.381742,80.414770){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltRed!40}\put(151.232992,80.864770){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltRed!40}\put(151.084242,81.314770){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltRed!40}\put(150.935493,81.764770){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltRed!40}\put(150.786743,82.214770){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltRed!40}\put(150.637993,82.664770){\rule{6.739428pt}{0.460000pt}}}%
{\color{vltRed!40}\put(150.489243,83.114770){\rule{7.278582pt}{0.460000pt}}}%
{\color{vltRed!40}\put(150.340494,83.564770){\rule{7.817736pt}{0.460000pt}}}%
{\color{vltRed!40}\put(150.191744,84.014770){\rule{8.139165pt}{0.460000pt}}}%
{\color{vltRed!40}\put(150.042994,84.464770){\rule{5.873997pt}{0.460000pt}}}%
{\color{vltRed!40}\put(149.894244,84.914770){\rule{3.608830pt}{0.460000pt}}}%
{\color{vltRed!40}\put(149.745495,85.364770){\rule{1.343663pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSm{152.301126}{72.996169}{101.128471}{4.350402}%
\vSm{160.600308}{76.256585}{73.989560}{8.290414}%
\vSm{158.517420}{84.204833}{0.258701}{4.560873}%
\vSm{149.467364}{77.264770}{108.291562}{9.049172}%
\vSm{146.262803}{86.898209}{-106.010440}{8.290414}%
\vSm{152.473235}{77.264770}{-6.929661}{8.356227}%
\vSm{152.346294}{84.204833}{-130.943779}{9.187840}%
\vSm{153.256899}{72.996169}{23.620527}{8.137262}%
\vSm{148.591438}{86.898209}{-48.680502}{1.386752}%
\vSm{149.547347}{90.158625}{-146.663242}{7.827953}%
\vSm{146.273504}{78.929369}{65.190904}{7.631654}%
\vSm{146.401927}{77.264770}{164.597654}{6.267417}%
\vSm{158.326040}{84.204833}{-74.032623}{8.267209}%
\vSm{146.324452}{72.996169}{139.234242}{9.086508}%
\vSm{156.010822}{84.204833}{111.298961}{6.390261}%
\vSm{149.620606}{84.204833}{169.440189}{9.013720}%
\vSm{148.661510}{90.158625}{-156.379473}{8.137262}%
\vSm{156.066567}{90.158625}{-40.765758}{9.086508}%
}}%
{\color{black}\vlB{%
\vSc{146.128562}{78.929369}{-40.765758}{9.086508}%
\vSc{153.136696}{72.996169}{23.620527}{8.137262}%
\vSc{160.311944}{76.256585}{73.989560}{8.290414}%
\vSc{155.870677}{84.225426}{139.234242}{9.086508}%
\vSc{148.541307}{90.158625}{-156.379473}{8.137262}%
\vSc{145.974440}{86.898209}{-106.010440}{8.290414}%
}}%
{\color{vltRed!43}\put(68.892684,68.845294){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltRed!43}\put(69.021808,69.295294){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltRed!43}\put(69.150932,69.745294){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltRed!43}\put(69.280056,70.195294){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltRed!43}\put(69.409180,70.645294){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltRed!43}\put(69.538305,71.095294){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltRed!43}\put(69.667429,71.545294){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltRed!43}\put(69.796553,71.995294){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltRed!43}\put(69.925677,72.445294){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltRed!43}\put(70.054801,72.895294){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltRed!43}\put(70.183925,73.345294){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltRed!43}\put(70.313050,73.795294){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltRed!43}\put(70.442174,74.245294){\rule{0.986147pt}{0.460000pt}}}%
{\color{vltRed!43}\put(70.571298,74.695294){\rule{1.065038pt}{0.460000pt}}}%
{\color{vltRed!43}\put(70.700422,75.145294){\rule{1.143930pt}{0.460000pt}}}%
{\color{vltRed!43}\put(70.829546,75.595294){\rule{1.158885pt}{0.460000pt}}}%
{\color{vltRed!43}\put(70.958670,76.045294){\rule{0.634155pt}{0.460000pt}}}%
{\color{vltRed!43}\put(71.087794,76.495294){\rule{0.109424pt}{0.460000pt}}}%
{\color{vltRed!40}\put(71.832531,75.772629){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltRed!40}\put(71.436925,76.222629){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltRed!40}\put(71.305646,76.672629){\rule{2.434945pt}{0.460000pt}}}%
{\color{vltRed!40}\put(72.334650,77.122629){\rule{2.090043pt}{0.460000pt}}}%
{\color{vltRed!40}\put(73.363655,77.572629){\rule{1.745142pt}{0.460000pt}}}%
{\color{vltRed!40}\put(74.392659,78.022629){\rule{1.400240pt}{0.460000pt}}}%
{\color{vltRed!40}\put(75.421663,78.472629){\rule{1.055339pt}{0.460000pt}}}%
{\color{vltRed!40}\put(76.450667,78.922629){\rule{0.710437pt}{0.460000pt}}}%
{\color{vltRed!40}\put(77.479672,79.372629){\rule{0.365536pt}{0.460000pt}}}%
{\color{vltRed!40}\put(78.508676,79.822629){\rule{0.020634pt}{0.460000pt}}}%
{\color{vltRed!53}\put(75.449130,62.912094){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltRed!53}\put(74.927170,63.362094){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltRed!53}\put(74.405209,63.812094){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltRed!53}\put(73.883249,64.262094){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltRed!53}\put(73.361289,64.712094){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltRed!53}\put(72.839328,65.162094){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltRed!53}\put(72.317368,65.612094){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltRed!53}\put(71.795408,66.062094){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltRed!53}\put(71.273447,66.512094){\rule{3.684254pt}{0.460000pt}}}%
{\color{vltRed!53}\put(70.751487,66.962094){\rule{4.095727pt}{0.460000pt}}}%
{\color{vltRed!53}\put(70.229526,67.412094){\rule{2.984234pt}{0.460000pt}}}%
{\color{vltRed!53}\put(69.707566,67.862094){\rule{1.872741pt}{0.460000pt}}}%
{\color{vltRed!53}\put(69.185606,68.312094){\rule{0.761248pt}{0.460000pt}}}%
{\color{vltRed!44}\put(80.803680,74.120758){\rule{4.411451pt}{0.460000pt}}}%
{\color{vltRed!44}\put(80.628242,74.570758){\rule{4.064929pt}{0.460000pt}}}%
{\color{vltRed!44}\put(80.452804,75.020758){\rule{3.718407pt}{0.460000pt}}}%
{\color{vltRed!44}\put(80.277365,75.470758){\rule{3.371885pt}{0.460000pt}}}%
{\color{vltRed!44}\put(80.101927,75.920758){\rule{3.025363pt}{0.460000pt}}}%
{\color{vltRed!44}\put(79.926489,76.370758){\rule{2.678841pt}{0.460000pt}}}%
{\color{vltRed!44}\put(79.751051,76.820758){\rule{2.332319pt}{0.460000pt}}}%
{\color{vltRed!44}\put(79.575612,77.270758){\rule{1.985797pt}{0.460000pt}}}%
{\color{vltRed!44}\put(79.400174,77.720758){\rule{1.639275pt}{0.460000pt}}}%
{\color{vltRed!44}\put(79.224736,78.170758){\rule{1.292753pt}{0.460000pt}}}%
{\color{vltRed!44}\put(79.049298,78.620758){\rule{0.946231pt}{0.460000pt}}}%
{\color{vltRed!44}\put(78.873859,79.070758){\rule{0.599708pt}{0.460000pt}}}%
{\color{vltRed!44}\put(78.698421,79.520758){\rule{0.253186pt}{0.460000pt}}}%
{\color{vltRed!56}\put(75.665851,62.912094){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltRed!56}\put(75.577332,63.362094){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltRed!56}\put(75.488813,63.812094){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltRed!56}\put(75.400295,64.262094){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltRed!56}\put(75.311776,64.712094){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltRed!56}\put(75.223257,65.162094){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltRed!56}\put(75.134738,65.612094){\rule{7.263899pt}{0.460000pt}}}%
{\color{vltRed!56}\put(75.046220,66.062094){\rule{7.176628pt}{0.460000pt}}}%
{\color{vltRed!56}\put(74.957701,66.512094){\rule{3.562620pt}{0.460000pt}}}%
{\color{vltRed!50}\put(83.101247,66.172511){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltRed!50}\put(82.972489,66.622511){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltRed!50}\put(82.843730,67.072511){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltRed!50}\put(82.714972,67.522511){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltRed!50}\put(82.586214,67.972511){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltRed!50}\put(82.457456,68.422511){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltRed!50}\put(82.328698,68.872511){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltRed!50}\put(82.199939,69.322511){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltRed!50}\put(82.071181,69.772511){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltRed!50}\put(81.942423,70.222511){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltRed!50}\put(81.813665,70.672511){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltRed!50}\put(81.684907,71.122511){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltRed!50}\put(81.556148,71.572511){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltRed!50}\put(81.427390,72.022511){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltRed!50}\put(81.298632,72.472511){\rule{3.739294pt}{0.460000pt}}}%
{\color{vltRed!50}\put(81.169874,72.922511){\rule{3.997176pt}{0.460000pt}}}%
{\color{vltRed!50}\put(81.041116,73.372511){\rule{4.255059pt}{0.460000pt}}}%
{\color{vltRed!50}\put(80.912358,73.822511){\rule{4.512941pt}{0.460000pt}}}%
{\color{vltRed!43}\put(74.053714,67.180696){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltRed!43}\put(72.420261,67.630696){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltRed!43}\put(70.786807,68.080696){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltRed!43}\put(69.153354,68.530696){\rule{5.196463pt}{0.460000pt}}}%
{\color{vltRed!43}\put(68.994720,68.980696){\rule{5.206347pt}{0.460000pt}}}%
{\color{vltRed!43}\put(69.202736,69.430696){\rule{4.849581pt}{0.460000pt}}}%
{\color{vltRed!43}\put(69.410752,69.880696){\rule{4.492816pt}{0.460000pt}}}%
{\color{vltRed!43}\put(69.618768,70.330696){\rule{4.136050pt}{0.460000pt}}}%
{\color{vltRed!43}\put(69.826784,70.780696){\rule{3.779284pt}{0.460000pt}}}%
{\color{vltRed!43}\put(70.034800,71.230696){\rule{3.422519pt}{0.460000pt}}}%
{\color{vltRed!43}\put(70.242815,71.680696){\rule{3.065753pt}{0.460000pt}}}%
{\color{vltRed!43}\put(70.450831,72.130696){\rule{2.708987pt}{0.460000pt}}}%
{\color{vltRed!43}\put(70.658847,72.580696){\rule{2.352222pt}{0.460000pt}}}%
{\color{vltRed!43}\put(70.866863,73.030696){\rule{1.995456pt}{0.460000pt}}}%
{\color{vltRed!43}\put(71.074879,73.480696){\rule{1.638691pt}{0.460000pt}}}%
{\color{vltRed!43}\put(71.282895,73.930696){\rule{1.281925pt}{0.460000pt}}}%
{\color{vltRed!43}\put(71.490911,74.380696){\rule{0.925159pt}{0.460000pt}}}%
{\color{vltRed!43}\put(71.698927,74.830696){\rule{0.568394pt}{0.460000pt}}}%
{\color{vltRed!43}\put(71.906943,75.280696){\rule{0.211628pt}{0.460000pt}}}%
{\color{vltRed!39}\put(79.684441,74.120758){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltRed!39}\put(77.270524,74.570758){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltRed!39}\put(74.856607,75.020758){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltRed!39}\put(72.442690,75.470758){\rule{7.834675pt}{0.460000pt}}}%
{\color{vltRed!39}\put(72.597576,75.920758){\rule{7.504351pt}{0.460000pt}}}%
{\color{vltRed!39}\put(73.281679,76.370758){\rule{6.644810pt}{0.460000pt}}}%
{\color{vltRed!39}\put(73.965781,76.820758){\rule{5.785269pt}{0.460000pt}}}%
{\color{vltRed!39}\put(74.649884,77.270758){\rule{4.925728pt}{0.460000pt}}}%
{\color{vltRed!39}\put(75.333987,77.720758){\rule{4.066188pt}{0.460000pt}}}%
{\color{vltRed!39}\put(76.018089,78.170758){\rule{3.206647pt}{0.460000pt}}}%
{\color{vltRed!39}\put(76.702192,78.620758){\rule{2.347106pt}{0.460000pt}}}%
{\color{vltRed!39}\put(77.386295,79.070758){\rule{1.487565pt}{0.460000pt}}}%
{\color{vltRed!39}\put(78.070397,79.520758){\rule{0.628024pt}{0.460000pt}}}%
{\color{vltRed!48}\put(81.314362,66.172511){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltRed!48}\put(77.611834,66.622511){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltRed!48}\put(74.971786,67.072511){\rule{7.871945pt}{0.460000pt}}}%
{\color{vltRed!48}\put(75.362190,67.522511){\rule{7.352782pt}{0.460000pt}}}%
{\color{vltRed!48}\put(75.752594,67.972511){\rule{6.833620pt}{0.460000pt}}}%
{\color{vltRed!48}\put(76.142999,68.422511){\rule{6.314457pt}{0.460000pt}}}%
{\color{vltRed!48}\put(76.533403,68.872511){\rule{5.795294pt}{0.460000pt}}}%
{\color{vltRed!48}\put(76.923808,69.322511){\rule{5.276132pt}{0.460000pt}}}%
{\color{vltRed!48}\put(77.314212,69.772511){\rule{4.756969pt}{0.460000pt}}}%
{\color{vltRed!48}\put(77.704617,70.222511){\rule{4.237806pt}{0.460000pt}}}%
{\color{vltRed!48}\put(78.095021,70.672511){\rule{3.718644pt}{0.460000pt}}}%
{\color{vltRed!48}\put(78.485426,71.122511){\rule{3.199481pt}{0.460000pt}}}%
{\color{vltRed!48}\put(78.875830,71.572511){\rule{2.680318pt}{0.460000pt}}}%
{\color{vltRed!48}\put(79.266235,72.022511){\rule{2.161156pt}{0.460000pt}}}%
{\color{vltRed!48}\put(79.656639,72.472511){\rule{1.641993pt}{0.460000pt}}}%
{\color{vltRed!48}\put(80.047044,72.922511){\rule{1.122830pt}{0.460000pt}}}%
{\color{vltRed!48}\put(80.437448,73.372511){\rule{0.603668pt}{0.460000pt}}}%
{\color{vltRed!48}\put(80.827852,73.822511){\rule{0.084505pt}{0.460000pt}}}%
{\color{vltRed!40}\put(74.796066,67.180696){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltRed!40}\put(74.647316,67.630696){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltRed!40}\put(74.498567,68.080696){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltRed!40}\put(74.349817,68.530696){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltRed!40}\put(74.201067,68.980696){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltRed!40}\put(74.052317,69.430696){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltRed!40}\put(73.903568,69.880696){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltRed!40}\put(73.754818,70.330696){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltRed!40}\put(73.606068,70.780696){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltRed!40}\put(73.457318,71.230696){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltRed!40}\put(73.308569,71.680696){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltRed!40}\put(73.159819,72.130696){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltRed!40}\put(73.011069,72.580696){\rule{6.739428pt}{0.460000pt}}}%
{\color{vltRed!40}\put(72.862319,73.030696){\rule{7.278582pt}{0.460000pt}}}%
{\color{vltRed!40}\put(72.713570,73.480696){\rule{7.817736pt}{0.460000pt}}}%
{\color{vltRed!40}\put(72.564820,73.930696){\rule{8.139165pt}{0.460000pt}}}%
{\color{vltRed!40}\put(72.416070,74.380696){\rule{5.873997pt}{0.460000pt}}}%
{\color{vltRed!40}\put(72.267320,74.830696){\rule{3.608830pt}{0.460000pt}}}%
{\color{vltRed!40}\put(72.118571,75.280696){\rule{1.343663pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSm{74.674202}{62.912094}{101.128471}{4.350402}%
\vSm{82.973384}{66.172511}{73.989560}{8.290414}%
\vSm{80.890496}{74.120758}{0.258701}{4.560873}%
\vSm{71.840440}{67.180696}{108.291562}{9.049172}%
\vSm{68.635879}{76.814134}{-106.010440}{8.290414}%
\vSm{74.846311}{67.180696}{-6.929661}{8.356227}%
\vSm{74.719370}{74.120758}{-130.943779}{9.187840}%
\vSm{75.629975}{62.912094}{23.620527}{8.137262}%
\vSm{70.964513}{76.814134}{-48.680502}{1.386752}%
\vSm{71.920423}{80.074550}{-146.663242}{7.827953}%
\vSm{68.646579}{68.845294}{65.190904}{7.631654}%
\vSm{68.775003}{67.180696}{164.597654}{6.267417}%
\vSm{80.699116}{74.120758}{-74.032623}{8.267209}%
\vSm{68.697528}{62.912094}{139.234242}{9.086508}%
\vSm{78.383897}{74.120758}{111.298961}{6.390261}%
\vSm{71.993682}{74.120758}{169.440189}{9.013720}%
\vSm{71.034586}{80.074550}{-156.379473}{8.137262}%
\vSm{78.439643}{80.074550}{-40.765758}{9.086508}%
}}%
{\color{black}\vlB{%
\vSc{68.501637}{68.845294}{-40.765758}{9.086508}%
\vSc{75.509772}{62.912094}{23.620527}{8.137262}%
\vSc{82.685020}{66.172511}{73.989560}{8.290414}%
\vSc{78.243753}{74.141351}{139.234242}{9.086508}%
\vSc{70.914383}{80.074550}{-156.379473}{8.137262}%
\vSc{68.347515}{76.814134}{-106.010440}{8.290414}%
}}%
{\color{vltRed}\vlB{%
\vSj{78.639887}{93.533390}{-172.598477}{9.531854}%
}}%
{\color{vltRed}\put(79.668724,91.178792){\rule{0.788695pt}{0.460000pt}}}%
{\color{vltRed}\put(78.032877,91.628792){\rule{2.366084pt}{0.460000pt}}}%
{\color{vltRed}\put(77.491644,92.078792){\rule{2.848861pt}{0.460000pt}}}%
{\color{vltRed}\put(78.265321,92.528792){\rule{2.016727pt}{0.460000pt}}}%
{\color{vltRed}\put(79.038997,92.978792){\rule{1.184594pt}{0.460000pt}}}%
{\color{vltRed}\put(79.812674,93.428792){\rule{0.352460pt}{0.460000pt}}}%
{\color{black}\put(77.14017,54.49332){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont 1}}}%
{\color{vltRed}\vlB{%
\vSj{156.266811}{103.069715}{-172.598477}{5.279864}%
}}%
{\color{vltRed}\put(157.295648,101.262866){\rule{0.788695pt}{0.460000pt}}}%
{\color{vltRed}\put(155.659802,101.712866){\rule{2.366084pt}{0.460000pt}}}%
{\color{vltRed}\put(155.118568,102.162866){\rule{2.848861pt}{0.460000pt}}}%
{\color{vltRed}\put(155.892245,102.612866){\rule{2.016727pt}{0.460000pt}}}%
{\color{vltRed}\put(156.665921,103.062866){\rule{1.184594pt}{0.460000pt}}}%
{\color{vltRed}\put(157.439598,103.512866){\rule{0.352460pt}{0.460000pt}}}%
{\color{black}\put(154.76710,64.57740){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont 2}}}%
{\color{black}\vlB{%
\vSc{233.000000}{112.606040}{0.000000}{4.000000}%
}}%
{\color{black}\put(235.00000,75.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont 3}}}%
{\color{vltRed}\vlB{%
\vSj{308.323408}{122.142365}{7.401523}{5.279864}%
}}%
{\color{vltRed}\put(312.203474,121.283611){\rule{0.416067pt}{0.460000pt}}}%
{\color{vltRed}\put(312.145017,121.733611){\rule{1.248200pt}{0.460000pt}}}%
{\color{vltRed}\put(312.086560,122.183611){\rule{2.080334pt}{0.460000pt}}}%
{\color{vltRed}\put(312.028103,122.633611){\rule{2.912467pt}{0.460000pt}}}%
{\color{vltRed}\put(311.969646,123.083611){\rule{2.245512pt}{0.460000pt}}}%
{\color{vltRed}\put(311.911189,123.533611){\rule{0.668122pt}{0.460000pt}}}%
{\color{black}\put(315.23290,85.42260){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont 4}}}%
{\color{vltRed}\vlB{%
\vSj{381.733771}{131.678691}{7.401523}{9.531854}%
}}%
{\color{vltRed}\put(389.830398,131.367686){\rule{0.416067pt}{0.460000pt}}}%
{\color{vltRed}\put(389.771941,131.817686){\rule{1.248200pt}{0.460000pt}}}%
{\color{vltRed}\put(389.713484,132.267686){\rule{2.080334pt}{0.460000pt}}}%
{\color{vltRed}\put(389.655027,132.717686){\rule{2.912467pt}{0.460000pt}}}%
{\color{vltRed}\put(389.596570,133.167686){\rule{2.245512pt}{0.460000pt}}}%
{\color{vltRed}\put(389.538113,133.617686){\rule{0.668122pt}{0.460000pt}}}%
{\color{black}\put(392.85983,95.50668){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont 5}}}%
{\color{black}\put(29.00000,107.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $q=-1$}}}%
{\color{black}\put(235.00000,28.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $u_i=q\sqrt{\hbar/(m\omega_s)}\,e_i$}}}%
\end{picture}%


==> vlt-figures/figure-228.tex <==
\begin{picture}(470,370)%
{\color{black}\put(116.00000,351.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} A signed displacement pattern}}}%
{\color{black}\put(355.00000,351.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Its covariance contribution}}}%
{\color{black}\vlB{%
\vSc{58.600000}{143.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(59.10000,129.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{88.800000}{143.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(89.30000,129.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{119.000000}{143.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(119.50000,129.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSc{149.200000}{143.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(149.70000,129.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSc{179.400000}{143.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(179.90000,129.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $5$}}}%
{\color{black}\vlB{%
\vSc{41.000000}{165.142857}{0.000000}{3.000000}%
}}%
{\color{black}\put(37.00000,165.14286){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-0.5$}}}%
{\color{black}\vlB{%
\vSc{41.000000}{220.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(37.00000,220.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{41.000000}{275.857143}{0.000000}{3.000000}%
}}%
{\color{black}\put(37.00000,275.85714){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSe{44.000000}{143.000000}{0.000000}{151.000000}%
\vSe{43.450000}{143.000000}{90.000000}{155.000000}%
}}%
{\color{black}\put(119.50000,109.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont site $i$}}}%
{\color{black}\put(44.00000,315.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $e_i$}}}%
{\color{black!35}\vlB{%
\vSr{44.000000}{220.500000}{0.000000}{151.000000}%
}}%
{\color{vltTeal}\vlB{%
\vSab{58.100000}{220.500000}{90.000000}{66.594749}%
}}%
{\color{vltTeal}\put(59.100000,287.094749){\circle*{8.800000}}}%
{\color{black}\put(59.10000,299.09475){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $+0.60$}}}%
{\color{vltTeal}\vlB{%
\vSab{88.300000}{220.500000}{90.000000}{41.157818}%
}}%
{\color{vltTeal}\put(89.300000,261.657818){\circle*{8.800000}}}%
{\color{black}\put(89.30000,273.65782){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $+0.37$}}}%
{\color{vltNeutral}\put(119.500000,220.500000){\circle*{8.800000}}}%
{\color{black}\put(119.50000,232.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{vltRed}\vlB{%
\vSab{148.700000}{220.500000}{-90.000000}{41.157818}%
}}%
{\color{vltRed}\put(149.700000,179.342182){\circle*{8.800000}}}%
{\color{black}\put(142.70000,179.34218){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-0.37$}}}%
{\color{vltRed}\vlB{%
\vSab{178.900000}{220.500000}{-90.000000}{66.594749}%
}}%
{\color{vltRed}\put(179.900000,153.905251){\circle*{8.800000}}}%
{\color{black}\put(172.90000,153.90525){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-0.60$}}}%
{\color{vltTeal!32}\put(278.000000,268.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,268.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,268.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,269.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,269.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,270.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,270.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,271.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,271.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,272.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,272.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,272.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,273.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,273.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,274.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,274.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,275.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,275.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,276.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,276.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,277.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,277.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,277.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,278.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,278.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,279.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,279.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,280.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,280.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,281.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,281.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,281.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,282.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,282.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,283.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,283.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,284.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,284.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,285.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,285.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,286.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,286.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,286.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,287.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,287.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,288.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,288.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,289.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,289.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,290.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,290.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,290.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,291.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,291.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,292.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,292.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,293.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,293.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,294.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,294.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,295.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,295.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,295.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,296.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,296.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,297.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,297.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,298.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(278.000000,298.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{white}\vlB{%
\vSn{278.000000}{268.000000}{0.000000}{31.000000}%
\vSn{308.575000}{268.000000}{90.000000}{31.000000}%
\vSn{278.000000}{299.000000}{180.000000}{31.000000}%
\vSn{277.575000}{299.000000}{-90.000000}{31.000000}%
}}%
{\color{black}\put(293.50000,283.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $+0.36$}}}%
{\color{vltTeal!22}\put(309.000000,268.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,268.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,268.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,269.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,269.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,270.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,270.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,271.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,271.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,272.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,272.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,272.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,273.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,273.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,274.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,274.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,275.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,275.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,276.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,276.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,277.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,277.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,277.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,278.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,278.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,279.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,279.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,280.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,280.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,281.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,281.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,281.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,282.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,282.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,283.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,283.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,284.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,284.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,285.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,285.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,286.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,286.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,286.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,287.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,287.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,288.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,288.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,289.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,289.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,290.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,290.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,290.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,291.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,291.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,292.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,292.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,293.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,293.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,294.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,294.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,295.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,295.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,295.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,296.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,296.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,297.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,297.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,298.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(309.000000,298.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{white}\vlB{%
\vSn{309.000000}{268.000000}{0.000000}{31.000000}%
\vSn{339.575000}{268.000000}{90.000000}{31.000000}%
\vSn{309.000000}{299.000000}{180.000000}{31.000000}%
\vSn{308.575000}{299.000000}{-90.000000}{31.000000}%
}}%
{\color{black}\put(324.50000,283.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $+0.22$}}}%
{\color{black!3}\put(340.000000,268.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,268.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,268.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,269.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,269.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,270.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,270.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,271.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,271.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,272.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,272.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,272.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,273.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,273.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,274.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,274.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,275.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,275.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,276.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,276.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,277.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,277.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,277.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,278.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,278.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,279.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,279.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,280.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,280.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,281.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,281.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,281.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,282.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,282.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,283.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,283.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,284.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,284.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,285.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,285.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,286.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,286.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,286.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,287.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,287.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,288.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,288.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,289.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,289.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,290.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,290.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,290.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,291.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,291.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,292.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,292.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,293.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,293.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,294.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,294.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,295.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,295.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,295.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,296.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,296.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,297.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,297.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,298.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,298.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{white}\vlB{%
\vSn{340.000000}{268.000000}{0.000000}{31.000000}%
\vSn{370.575000}{268.000000}{90.000000}{31.000000}%
\vSn{340.000000}{299.000000}{180.000000}{31.000000}%
\vSn{339.575000}{299.000000}{-90.000000}{31.000000}%
}}%
{\color{black}\put(355.50000,283.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{vltRed!22}\put(371.000000,268.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,268.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,268.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,269.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,269.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,270.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,270.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,271.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,271.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,272.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,272.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,272.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,273.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,273.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,274.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,274.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,275.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,275.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,276.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,276.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,277.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,277.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,277.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,278.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,278.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,279.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,279.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,280.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,280.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,281.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,281.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,281.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,282.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,282.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,283.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,283.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,284.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,284.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,285.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,285.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,286.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,286.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,286.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,287.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,287.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,288.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,288.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,289.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,289.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,290.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,290.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,290.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,291.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,291.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,292.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,292.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,293.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,293.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,294.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,294.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,295.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,295.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,295.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,296.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,296.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,297.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,297.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,298.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(371.000000,298.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{white}\vlB{%
\vSn{371.000000}{268.000000}{0.000000}{31.000000}%
\vSn{401.575000}{268.000000}{90.000000}{31.000000}%
\vSn{371.000000}{299.000000}{180.000000}{31.000000}%
\vSn{370.575000}{299.000000}{-90.000000}{31.000000}%
}}%
{\color{black}\put(386.50000,283.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-0.22$}}}%
{\color{vltRed!32}\put(402.000000,268.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,268.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,268.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,269.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,269.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,270.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,270.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,271.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,271.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,272.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,272.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,272.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,273.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,273.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,274.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,274.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,275.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,275.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,276.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,276.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,277.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,277.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,277.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,278.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,278.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,279.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,279.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,280.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,280.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,281.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,281.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,281.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,282.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,282.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,283.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,283.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,284.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,284.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,285.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,285.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,286.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,286.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,286.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,287.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,287.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,288.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,288.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,289.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,289.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,290.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,290.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,290.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,291.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,291.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,292.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,292.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,293.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,293.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,294.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,294.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,295.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,295.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,295.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,296.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,296.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,297.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,297.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,298.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(402.000000,298.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{white}\vlB{%
\vSn{402.000000}{268.000000}{0.000000}{31.000000}%
\vSn{432.575000}{268.000000}{90.000000}{31.000000}%
\vSn{402.000000}{299.000000}{180.000000}{31.000000}%
\vSn{401.575000}{299.000000}{-90.000000}{31.000000}%
}}%
{\color{black}\put(417.50000,283.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-0.36$}}}%
{\color{black}\put(266.00000,283.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 1}}}%
{\color{black}\put(293.50000,130.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 1}}}%
{\color{vltTeal!22}\put(278.000000,237.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,237.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,237.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,238.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,238.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,239.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,239.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,240.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,240.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,241.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,241.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,241.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,242.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,242.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,243.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,243.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,244.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,244.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,245.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,245.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,246.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,246.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,246.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,247.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,247.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,248.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,248.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,249.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,249.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,250.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,250.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,250.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,251.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,251.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,252.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,252.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,253.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,253.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,254.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,254.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,255.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,255.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,255.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,256.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,256.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,257.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,257.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,258.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,258.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,259.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,259.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,259.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,260.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,260.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,261.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,261.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,262.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,262.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,263.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,263.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,264.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,264.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,264.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,265.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,265.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,266.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,266.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,267.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(278.000000,267.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{white}\vlB{%
\vSn{278.000000}{237.000000}{0.000000}{31.000000}%
\vSn{308.575000}{237.000000}{90.000000}{31.000000}%
\vSn{278.000000}{268.000000}{180.000000}{31.000000}%
\vSn{277.575000}{268.000000}{-90.000000}{31.000000}%
}}%
{\color{black}\put(293.50000,252.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $+0.22$}}}%
{\color{vltTeal!17}\put(309.000000,237.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,237.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,237.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,238.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,238.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,239.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,239.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,240.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,240.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,241.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,241.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,241.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,242.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,242.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,243.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,243.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,244.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,244.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,245.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,245.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,246.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,246.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,246.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,247.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,247.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,248.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,248.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,249.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,249.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,250.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,250.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,250.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,251.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,251.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,252.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,252.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,253.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,253.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,254.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,254.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,255.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,255.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,255.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,256.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,256.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,257.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,257.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,258.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,258.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,259.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,259.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,259.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,260.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,260.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,261.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,261.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,262.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,262.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,263.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,263.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,264.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,264.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,264.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,265.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,265.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,266.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,266.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,267.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(309.000000,267.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{white}\vlB{%
\vSn{309.000000}{237.000000}{0.000000}{31.000000}%
\vSn{339.575000}{237.000000}{90.000000}{31.000000}%
\vSn{309.000000}{268.000000}{180.000000}{31.000000}%
\vSn{308.575000}{268.000000}{-90.000000}{31.000000}%
}}%
{\color{black}\put(324.50000,252.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $+0.14$}}}%
{\color{black!3}\put(340.000000,237.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,237.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,237.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,238.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,238.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,239.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,239.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,240.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,240.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,241.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,241.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,241.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,242.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,242.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,243.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,243.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,244.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,244.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,245.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,245.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,246.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,246.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,246.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,247.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,247.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,248.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,248.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,249.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,249.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,250.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,250.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,250.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,251.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,251.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,252.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,252.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,253.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,253.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,254.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,254.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,255.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,255.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,255.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,256.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,256.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,257.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,257.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,258.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,258.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,259.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,259.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,259.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,260.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,260.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,261.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,261.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,262.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,262.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,263.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,263.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,264.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,264.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,264.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,265.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,265.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,266.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,266.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,267.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,267.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{white}\vlB{%
\vSn{340.000000}{237.000000}{0.000000}{31.000000}%
\vSn{370.575000}{237.000000}{90.000000}{31.000000}%
\vSn{340.000000}{268.000000}{180.000000}{31.000000}%
\vSn{339.575000}{268.000000}{-90.000000}{31.000000}%
}}%
{\color{black}\put(355.50000,252.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{vltRed!17}\put(371.000000,237.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,237.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,237.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,238.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,238.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,239.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,239.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,240.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,240.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,241.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,241.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,241.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,242.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,242.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,243.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,243.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,244.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,244.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,245.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,245.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,246.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,246.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,246.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,247.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,247.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,248.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,248.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,249.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,249.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,250.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,250.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,250.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,251.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,251.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,252.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,252.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,253.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,253.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,254.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,254.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,255.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,255.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,255.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,256.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,256.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,257.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,257.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,258.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,258.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,259.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,259.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,259.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,260.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,260.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,261.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,261.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,262.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,262.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,263.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,263.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,264.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,264.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,264.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,265.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,265.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,266.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,266.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,267.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(371.000000,267.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{white}\vlB{%
\vSn{371.000000}{237.000000}{0.000000}{31.000000}%
\vSn{401.575000}{237.000000}{90.000000}{31.000000}%
\vSn{371.000000}{268.000000}{180.000000}{31.000000}%
\vSn{370.575000}{268.000000}{-90.000000}{31.000000}%
}}%
{\color{black}\put(386.50000,252.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-0.14$}}}%
{\color{vltRed!22}\put(402.000000,237.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,237.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,237.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,238.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,238.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,239.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,239.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,240.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,240.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,241.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,241.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,241.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,242.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,242.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,243.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,243.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,244.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,244.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,245.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,245.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,246.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,246.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,246.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,247.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,247.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,248.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,248.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,249.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,249.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,250.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,250.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,250.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,251.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,251.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,252.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,252.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,253.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,253.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,254.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,254.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,255.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,255.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,255.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,256.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,256.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,257.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,257.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,258.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,258.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,259.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,259.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,259.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,260.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,260.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,261.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,261.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,262.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,262.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,263.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,263.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,264.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,264.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,264.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,265.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,265.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,266.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,266.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,267.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(402.000000,267.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{white}\vlB{%
\vSn{402.000000}{237.000000}{0.000000}{31.000000}%
\vSn{432.575000}{237.000000}{90.000000}{31.000000}%
\vSn{402.000000}{268.000000}{180.000000}{31.000000}%
\vSn{401.575000}{268.000000}{-90.000000}{31.000000}%
}}%
{\color{black}\put(417.50000,252.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-0.22$}}}%
{\color{black}\put(266.00000,252.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 2}}}%
{\color{black}\put(324.50000,130.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 2}}}%
{\color{black!3}\put(278.000000,206.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,206.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,206.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,207.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,207.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,208.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,208.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,209.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,209.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,210.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,210.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,210.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,211.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,211.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,212.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,212.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,213.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,213.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,214.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,214.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,215.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,215.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,215.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,216.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,216.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,217.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,217.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,218.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,218.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,219.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,219.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,219.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,220.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,220.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,221.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,221.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,222.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,222.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,223.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,223.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,224.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,224.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,224.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,225.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,225.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,226.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,226.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,227.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,227.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,228.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,228.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,228.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,229.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,229.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,230.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,230.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,231.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,231.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,232.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,232.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,233.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,233.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,233.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,234.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,234.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,235.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,235.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,236.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(278.000000,236.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{white}\vlB{%
\vSn{278.000000}{206.000000}{0.000000}{31.000000}%
\vSn{308.575000}{206.000000}{90.000000}{31.000000}%
\vSn{278.000000}{237.000000}{180.000000}{31.000000}%
\vSn{277.575000}{237.000000}{-90.000000}{31.000000}%
}}%
{\color{black}\put(293.50000,221.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black!3}\put(309.000000,206.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,206.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,206.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,207.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,207.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,208.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,208.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,209.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,209.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,210.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,210.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,210.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,211.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,211.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,212.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,212.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,213.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,213.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,214.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,214.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,215.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,215.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,215.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,216.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,216.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,217.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,217.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,218.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,218.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,219.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,219.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,219.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,220.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,220.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,221.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,221.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,222.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,222.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,223.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,223.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,224.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,224.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,224.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,225.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,225.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,226.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,226.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,227.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,227.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,228.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,228.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,228.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,229.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,229.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,230.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,230.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,231.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,231.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,232.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,232.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,233.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,233.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,233.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,234.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,234.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,235.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,235.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,236.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(309.000000,236.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{white}\vlB{%
\vSn{309.000000}{206.000000}{0.000000}{31.000000}%
\vSn{339.575000}{206.000000}{90.000000}{31.000000}%
\vSn{309.000000}{237.000000}{180.000000}{31.000000}%
\vSn{308.575000}{237.000000}{-90.000000}{31.000000}%
}}%
{\color{black}\put(324.50000,221.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black!3}\put(340.000000,206.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,206.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,206.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,207.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,207.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,208.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,208.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,209.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,209.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,210.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,210.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,210.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,211.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,211.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,212.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,212.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,213.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,213.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,214.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,214.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,215.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,215.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,215.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,216.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,216.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,217.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,217.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,218.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,218.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,219.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,219.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,219.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,220.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,220.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,221.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,221.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,222.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,222.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,223.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,223.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,224.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,224.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,224.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,225.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,225.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,226.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,226.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,227.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,227.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,228.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,228.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,228.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,229.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,229.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,230.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,230.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,231.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,231.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,232.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,232.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,233.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,233.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,233.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,234.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,234.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,235.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,235.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,236.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,236.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{white}\vlB{%
\vSn{340.000000}{206.000000}{0.000000}{31.000000}%
\vSn{370.575000}{206.000000}{90.000000}{31.000000}%
\vSn{340.000000}{237.000000}{180.000000}{31.000000}%
\vSn{339.575000}{237.000000}{-90.000000}{31.000000}%
}}%
{\color{black}\put(355.50000,221.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black!3}\put(371.000000,206.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,206.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,206.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,207.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,207.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,208.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,208.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,209.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,209.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,210.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,210.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,210.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,211.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,211.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,212.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,212.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,213.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,213.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,214.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,214.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,215.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,215.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,215.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,216.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,216.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,217.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,217.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,218.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,218.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,219.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,219.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,219.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,220.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,220.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,221.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,221.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,222.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,222.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,223.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,223.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,224.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,224.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,224.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,225.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,225.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,226.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,226.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,227.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,227.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,228.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,228.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,228.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,229.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,229.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,230.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,230.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,231.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,231.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,232.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,232.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,233.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,233.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,233.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,234.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,234.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,235.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,235.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,236.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(371.000000,236.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{white}\vlB{%
\vSn{371.000000}{206.000000}{0.000000}{31.000000}%
\vSn{401.575000}{206.000000}{90.000000}{31.000000}%
\vSn{371.000000}{237.000000}{180.000000}{31.000000}%
\vSn{370.575000}{237.000000}{-90.000000}{31.000000}%
}}%
{\color{black}\put(386.50000,221.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black!3}\put(402.000000,206.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,206.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,206.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,207.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,207.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,208.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,208.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,209.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,209.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,210.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,210.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,210.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,211.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,211.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,212.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,212.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,213.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,213.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,214.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,214.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,215.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,215.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,215.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,216.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,216.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,217.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,217.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,218.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,218.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,219.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,219.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,219.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,220.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,220.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,221.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,221.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,222.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,222.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,223.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,223.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,224.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,224.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,224.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,225.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,225.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,226.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,226.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,227.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,227.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,228.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,228.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,228.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,229.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,229.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,230.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,230.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,231.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,231.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,232.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,232.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,233.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,233.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,233.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,234.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,234.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,235.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,235.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,236.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(402.000000,236.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{white}\vlB{%
\vSn{402.000000}{206.000000}{0.000000}{31.000000}%
\vSn{432.575000}{206.000000}{90.000000}{31.000000}%
\vSn{402.000000}{237.000000}{180.000000}{31.000000}%
\vSn{401.575000}{237.000000}{-90.000000}{31.000000}%
}}%
{\color{black}\put(417.50000,221.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\put(266.00000,221.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 3}}}%
{\color{black}\put(355.50000,130.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 3}}}%
{\color{vltRed!22}\put(278.000000,175.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,175.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,175.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,176.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,176.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,177.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,177.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,178.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,178.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,179.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,179.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,179.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,180.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,180.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,181.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,181.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,182.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,182.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,183.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,183.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,184.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,184.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,184.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,185.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,185.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,186.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,186.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,187.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,187.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,188.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,188.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,188.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,189.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,189.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,190.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,190.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,191.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,191.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,192.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,192.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,193.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,193.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,193.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,194.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,194.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,195.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,195.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,196.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,196.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,197.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,197.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,197.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,198.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,198.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,199.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,199.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,200.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,200.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,201.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,201.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,202.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,202.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,202.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,203.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,203.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,204.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,204.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,205.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(278.000000,205.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{white}\vlB{%
\vSn{278.000000}{175.000000}{0.000000}{31.000000}%
\vSn{308.575000}{175.000000}{90.000000}{31.000000}%
\vSn{278.000000}{206.000000}{180.000000}{31.000000}%
\vSn{277.575000}{206.000000}{-90.000000}{31.000000}%
}}%
{\color{black}\put(293.50000,190.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-0.22$}}}%
{\color{vltRed!17}\put(309.000000,175.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,175.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,175.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,176.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,176.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,177.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,177.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,178.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,178.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,179.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,179.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,179.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,180.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,180.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,181.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,181.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,182.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,182.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,183.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,183.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,184.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,184.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,184.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,185.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,185.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,186.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,186.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,187.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,187.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,188.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,188.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,188.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,189.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,189.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,190.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,190.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,191.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,191.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,192.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,192.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,193.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,193.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,193.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,194.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,194.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,195.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,195.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,196.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,196.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,197.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,197.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,197.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,198.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,198.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,199.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,199.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,200.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,200.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,201.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,201.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,202.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,202.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,202.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,203.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,203.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,204.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,204.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,205.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!17}\put(309.000000,205.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{white}\vlB{%
\vSn{309.000000}{175.000000}{0.000000}{31.000000}%
\vSn{339.575000}{175.000000}{90.000000}{31.000000}%
\vSn{309.000000}{206.000000}{180.000000}{31.000000}%
\vSn{308.575000}{206.000000}{-90.000000}{31.000000}%
}}%
{\color{black}\put(324.50000,190.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-0.14$}}}%
{\color{black!3}\put(340.000000,175.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,175.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,175.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,176.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,176.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,177.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,177.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,178.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,178.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,179.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,179.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,179.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,180.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,180.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,181.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,181.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,182.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,182.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,183.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,183.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,184.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,184.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,184.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,185.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,185.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,186.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,186.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,187.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,187.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,188.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,188.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,188.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,189.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,189.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,190.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,190.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,191.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,191.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,192.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,192.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,193.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,193.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,193.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,194.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,194.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,195.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,195.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,196.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,196.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,197.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,197.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,197.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,198.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,198.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,199.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,199.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,200.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,200.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,201.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,201.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,202.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,202.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,202.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,203.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,203.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,204.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,204.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,205.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,205.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{white}\vlB{%
\vSn{340.000000}{175.000000}{0.000000}{31.000000}%
\vSn{370.575000}{175.000000}{90.000000}{31.000000}%
\vSn{340.000000}{206.000000}{180.000000}{31.000000}%
\vSn{339.575000}{206.000000}{-90.000000}{31.000000}%
}}%
{\color{black}\put(355.50000,190.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{vltTeal!17}\put(371.000000,175.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,175.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,175.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,176.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,176.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,177.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,177.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,178.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,178.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,179.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,179.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,179.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,180.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,180.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,181.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,181.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,182.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,182.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,183.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,183.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,184.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,184.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,184.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,185.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,185.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,186.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,186.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,187.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,187.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,188.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,188.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,188.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,189.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,189.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,190.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,190.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,191.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,191.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,192.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,192.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,193.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,193.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,193.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,194.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,194.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,195.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,195.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,196.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,196.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,197.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,197.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,197.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,198.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,198.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,199.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,199.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,200.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,200.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,201.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,201.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,202.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,202.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,202.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,203.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,203.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,204.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,204.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,205.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(371.000000,205.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{white}\vlB{%
\vSn{371.000000}{175.000000}{0.000000}{31.000000}%
\vSn{401.575000}{175.000000}{90.000000}{31.000000}%
\vSn{371.000000}{206.000000}{180.000000}{31.000000}%
\vSn{370.575000}{206.000000}{-90.000000}{31.000000}%
}}%
{\color{black}\put(386.50000,190.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $+0.14$}}}%
{\color{vltTeal!22}\put(402.000000,175.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,175.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,175.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,176.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,176.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,177.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,177.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,178.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,178.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,179.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,179.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,179.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,180.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,180.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,181.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,181.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,182.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,182.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,183.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,183.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,184.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,184.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,184.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,185.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,185.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,186.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,186.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,187.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,187.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,188.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,188.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,188.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,189.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,189.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,190.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,190.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,191.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,191.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,192.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,192.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,193.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,193.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,193.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,194.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,194.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,195.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,195.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,196.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,196.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,197.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,197.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,197.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,198.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,198.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,199.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,199.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,200.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,200.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,201.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,201.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,202.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,202.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,202.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,203.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,203.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,204.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,204.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,205.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(402.000000,205.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{white}\vlB{%
\vSn{402.000000}{175.000000}{0.000000}{31.000000}%
\vSn{432.575000}{175.000000}{90.000000}{31.000000}%
\vSn{402.000000}{206.000000}{180.000000}{31.000000}%
\vSn{401.575000}{206.000000}{-90.000000}{31.000000}%
}}%
{\color{black}\put(417.50000,190.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $+0.22$}}}%
{\color{black}\put(266.00000,190.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 4}}}%
{\color{black}\put(386.50000,130.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 4}}}%
{\color{vltRed!32}\put(278.000000,144.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,144.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,144.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,145.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,145.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,146.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,146.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,147.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,147.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,148.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,148.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,148.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,149.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,149.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,150.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,150.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,151.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,151.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,152.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,152.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,153.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,153.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,153.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,154.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,154.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,155.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,155.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,156.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,156.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,157.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,157.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,157.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,158.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,158.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,159.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,159.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,160.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,160.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,161.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,161.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,162.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,162.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,162.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,163.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,163.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,164.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,164.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,165.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,165.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,166.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,166.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,166.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,167.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,167.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,168.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,168.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,169.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,169.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,170.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,170.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,171.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,171.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,171.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,172.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,172.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,173.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,173.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,174.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!32}\put(278.000000,174.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{white}\vlB{%
\vSn{278.000000}{144.000000}{0.000000}{31.000000}%
\vSn{308.575000}{144.000000}{90.000000}{31.000000}%
\vSn{278.000000}{175.000000}{180.000000}{31.000000}%
\vSn{277.575000}{175.000000}{-90.000000}{31.000000}%
}}%
{\color{black}\put(293.50000,159.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-0.36$}}}%
{\color{vltRed!22}\put(309.000000,144.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,144.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,144.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,145.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,145.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,146.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,146.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,147.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,147.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,148.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,148.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,148.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,149.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,149.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,150.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,150.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,151.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,151.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,152.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,152.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,153.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,153.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,153.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,154.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,154.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,155.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,155.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,156.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,156.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,157.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,157.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,157.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,158.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,158.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,159.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,159.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,160.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,160.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,161.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,161.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,162.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,162.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,162.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,163.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,163.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,164.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,164.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,165.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,165.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,166.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,166.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,166.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,167.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,167.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,168.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,168.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,169.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,169.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,170.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,170.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,171.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,171.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,171.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,172.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,172.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,173.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,173.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,174.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltRed!22}\put(309.000000,174.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{white}\vlB{%
\vSn{309.000000}{144.000000}{0.000000}{31.000000}%
\vSn{339.575000}{144.000000}{90.000000}{31.000000}%
\vSn{309.000000}{175.000000}{180.000000}{31.000000}%
\vSn{308.575000}{175.000000}{-90.000000}{31.000000}%
}}%
{\color{black}\put(324.50000,159.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-0.22$}}}%
{\color{black!3}\put(340.000000,144.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,144.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,144.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,145.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,145.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,146.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,146.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,147.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,147.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,148.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,148.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,148.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,149.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,149.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,150.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,150.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,151.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,151.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,152.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,152.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,153.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,153.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,153.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,154.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,154.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,155.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,155.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,156.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,156.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,157.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,157.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,157.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,158.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,158.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,159.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,159.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,160.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,160.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,161.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,161.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,162.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,162.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,162.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,163.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,163.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,164.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,164.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,165.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,165.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,166.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,166.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,166.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,167.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,167.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,168.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,168.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,169.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,169.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,170.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,170.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,171.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,171.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,171.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,172.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,172.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,173.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,173.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,174.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{black!3}\put(340.000000,174.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{white}\vlB{%
\vSn{340.000000}{144.000000}{0.000000}{31.000000}%
\vSn{370.575000}{144.000000}{90.000000}{31.000000}%
\vSn{340.000000}{175.000000}{180.000000}{31.000000}%
\vSn{339.575000}{175.000000}{-90.000000}{31.000000}%
}}%
{\color{black}\put(355.50000,159.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{vltTeal!22}\put(371.000000,144.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,144.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,144.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,145.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,145.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,146.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,146.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,147.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,147.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,148.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,148.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,148.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,149.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,149.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,150.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,150.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,151.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,151.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,152.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,152.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,153.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,153.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,153.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,154.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,154.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,155.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,155.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,156.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,156.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,157.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,157.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,157.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,158.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,158.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,159.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,159.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,160.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,160.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,161.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,161.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,162.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,162.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,162.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,163.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,163.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,164.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,164.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,165.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,165.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,166.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,166.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,166.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,167.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,167.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,168.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,168.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,169.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,169.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,170.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,170.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,171.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,171.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,171.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,172.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,172.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,173.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,173.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,174.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(371.000000,174.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{white}\vlB{%
\vSn{371.000000}{144.000000}{0.000000}{31.000000}%
\vSn{401.575000}{144.000000}{90.000000}{31.000000}%
\vSn{371.000000}{175.000000}{180.000000}{31.000000}%
\vSn{370.575000}{175.000000}{-90.000000}{31.000000}%
}}%
{\color{black}\put(386.50000,159.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $+0.22$}}}%
{\color{vltTeal!32}\put(402.000000,144.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,144.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,144.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,145.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,145.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,146.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,146.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,147.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,147.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,148.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,148.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,148.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,149.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,149.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,150.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,150.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,151.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,151.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,152.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,152.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,153.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,153.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,153.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,154.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,154.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,155.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,155.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,156.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,156.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,157.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,157.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,157.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,158.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,158.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,159.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,159.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,160.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,160.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,161.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,161.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,162.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,162.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,162.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,163.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,163.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,164.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,164.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,165.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,165.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,166.050000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,166.500000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,166.950000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,167.400000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,167.850000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,168.300000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,168.750000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,169.200000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,169.650000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,170.100000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,170.550000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,171.000000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,171.450000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,171.900000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,172.350000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,172.800000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,173.250000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,173.700000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,174.150000){\rule{31.000000pt}{0.460000pt}}}%
{\color{vltTeal!32}\put(402.000000,174.600000){\rule{31.000000pt}{0.460000pt}}}%
{\color{white}\vlB{%
\vSn{402.000000}{144.000000}{0.000000}{31.000000}%
\vSn{432.575000}{144.000000}{90.000000}{31.000000}%
\vSn{402.000000}{175.000000}{180.000000}{31.000000}%
\vSn{401.575000}{175.000000}{-90.000000}{31.000000}%
}}%
{\color{black}\put(417.50000,159.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $+0.36$}}}%
{\color{black}\put(266.00000,159.50000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 5}}}%
{\color{black}\put(417.50000,130.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 5}}}%
{\color{black}\put(278.00000,316.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont site $i$}}}%
{\color{black}\put(355.50000,110.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont site $j$}}}%
{\color{black}\put(116.00000,86.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\langle u_i\rangle=0\quad\hbox{in }|1_s\rangle$}}}%
{\color{black}\put(355.00000,86.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\Delta\langle u_i u_j\rangle=\frac{\hbar}{m\omega_s}e_i e_j$}}}%
{\color{vltTeal!26}\put(32.000000,46.000000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(32.000000,46.450000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(32.000000,46.900000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(32.000000,47.350000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(32.000000,47.800000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(32.000000,48.250000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(32.000000,48.700000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(32.000000,49.150000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(32.000000,49.600000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(32.000000,50.050000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(32.000000,50.500000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(32.000000,50.950000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(32.000000,51.400000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(32.000000,51.850000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(32.000000,52.300000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(32.000000,52.750000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(32.000000,53.200000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(32.000000,53.650000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(32.000000,54.100000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(32.000000,54.550000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(32.000000,55.000000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(32.000000,55.450000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSs{32.000000}{46.000000}{0.000000}{16.000000}%
\vSs{47.425000}{46.000000}{90.000000}{10.000000}%
\vSs{32.000000}{56.000000}{180.000000}{16.000000}%
\vSs{31.425000}{56.000000}{-90.000000}{10.000000}%
}}%
{\color{black}\put(57.00000,51.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont positive entry}}}%
{\color{vltRed!26}\put(188.000000,46.000000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltRed!26}\put(188.000000,46.450000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltRed!26}\put(188.000000,46.900000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltRed!26}\put(188.000000,47.350000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltRed!26}\put(188.000000,47.800000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltRed!26}\put(188.000000,48.250000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltRed!26}\put(188.000000,48.700000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltRed!26}\put(188.000000,49.150000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltRed!26}\put(188.000000,49.600000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltRed!26}\put(188.000000,50.050000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltRed!26}\put(188.000000,50.500000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltRed!26}\put(188.000000,50.950000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltRed!26}\put(188.000000,51.400000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltRed!26}\put(188.000000,51.850000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltRed!26}\put(188.000000,52.300000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltRed!26}\put(188.000000,52.750000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltRed!26}\put(188.000000,53.200000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltRed!26}\put(188.000000,53.650000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltRed!26}\put(188.000000,54.100000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltRed!26}\put(188.000000,54.550000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltRed!26}\put(188.000000,55.000000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltRed!26}\put(188.000000,55.450000){\rule{16.000000pt}{0.460000pt}}}%
{\color{vltRed}\vlB{%
\vSs{188.000000}{46.000000}{0.000000}{16.000000}%
\vSs{203.425000}{46.000000}{90.000000}{10.000000}%
\vSs{188.000000}{56.000000}{180.000000}{16.000000}%
\vSs{187.425000}{56.000000}{-90.000000}{10.000000}%
}}%
{\color{black}\put(213.00000,51.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont negative entry}}}%
{\color{black}\put(235.00000,20.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\mathsf E=\vct e\vct e^{\mathsf T}\succeq0,\qquad\operatorname{spec}\mathsf E=\{1,0,0,0,0\}$}}}%
\end{picture}%


==> vlt-figures/figure-229.tex <==
\begin{picture}(470,281)%
{\color{black}\put(124,265){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (a) Two-cycle force window}}}%
{\color{black}\put(359,265){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (b) Ten-cycle force window}}}%
{\color{black}\vlB{%
\vSc{43.500000}{82.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(44,69){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSc{123.500000}{82.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(124,69){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{203.500000}{82.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(204,69){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1.5$}}}%
{\color{black}\vlB{%
\vSc{41.000000}{82.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(37,82){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{41.000000}{142.714286}{0.000000}{3.000000}%
}}%
{\color{black}\put(37,142.714286){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black!20}\vlB{%
\vSan{44}{142.714286}{0}{160}%
}}%
{\color{black}\vlB{%
\vSc{41.000000}{203.428571}{0.000000}{3.000000}%
}}%
{\color{black}\put(37,203.428571){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black!20}\vlB{%
\vSan{44}{203.428571}{0}{160}%
}}%
{\color{black}\vlB{%
\vSc{44.000000}{82.000000}{0.000000}{160.000000}%
\vSc{43.500000}{82.000000}{90.000000}{136.000000}%
}}%
{\color{black}\put(124,51){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\Omega/\omega_s$}}}%
{\color{black}\put(44,234){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\mathcal P$}}}%
{\color{vlfGreen}\vlB{%
\vSar{43.989141}{82}{0.925899}{1.76023}%
\vSar{45.724133}{82.028444}{3.059527}{1.602284}%
\vSar{47.294148}{82.113963}{5.623662}{1.446964}%
\vSar{48.698683}{82.255757}{8.671518}{1.375726}%
\vSar{50.019103}{82.463175}{12.102898}{1.227279}%
\vSar{51.175875}{82.720496}{15.902091}{1.24775}%
\vSar{52.329517}{83.062372}{20.058492}{1.192323}%
\vSar{53.401936}{83.471314}{24.442808}{1.230263}%
\vSar{54.475311}{83.980378}{28.892582}{1.187856}%
\vSar{55.47142}{84.554313}{33.262907}{1.243777}%
\vSar{56.470089}{85.236502}{37.588516}{1.312449}%
\vSar{57.473846}{86.037078}{41.599556}{1.28376}%
\vSar{58.402821}{86.889392}{45.242103}{1.363418}%
\vSar{59.335698}{87.85754}{48.629397}{1.452506}%
\vSar{60.272387}{88.947573}{51.733509}{1.550087}%
\vSar{61.213374}{90.164606}{54.432595}{1.512911}%
\vSar{62.077918}{91.395256}{56.765158}{1.605629}%
\vSar{62.944814}{92.738254}{58.862838}{1.701836}%
\vSar{63.813745}{94.19491}{60.739056}{1.800372}%
\vSar{64.684035}{95.765559}{62.480553}{2.077699}%
\vSar{65.635927}{97.608174}{64.016228}{2.008598}%
\vSar{66.509171}{99.41374}{65.363597}{2.30294}%
\vSar{67.46103}{101.507046}{67.085583}{4.725756}%
\vSar{69.293278}{105.859881}{68.847353}{5.099016}%
\vSar{71.127871}{110.615337}{70.164237}{5.894052}%
\vSar{73.124327}{116.15969}{71.074455}{6.413039}%
\vSar{75.202732}{122.226046}{71.498524}{18.655712}%
\vSar{81.125863}{139.917547}{70.6751}{5.801927}%
\vSar{83.049612}{145.392577}{69.731029}{4.849497}%
\vSar{84.735224}{149.941778}{68.392227}{5.431083}%
\vSar{86.743607}{154.991199}{66.527556}{4.820391}%
\vSar{88.674819}{159.412711}{64.232615}{4.416651}%
}}%
{\color{vlfGreen}\vlB{%
\vSar{90.605523}{163.390198}{62.207108}{2.058862}%
\vSar{91.573819}{165.211548}{60.726305}{1.963262}%
\vSar{92.545036}{166.92409}{58.826295}{2.627337}%
\vSar{93.919686}{169.172044}{56.491017}{2.463466}%
\vSar{95.295873}{171.22608}{54.067999}{2.453884}%
\vSar{96.753123}{173.213025}{51.632282}{2.448824}%
\vSar{98.287912}{175.133009}{49.643913}{1.853179}%
\vSar{99.499549}{176.545196}{48.134899}{2.037822}%
\vSar{100.871889}{178.062799}{46.58172}{8.380385}%
\vSar{106.620703}{184.149937}{47.987736}{4.18354}%
\vSar{109.405515}{187.258314}{49.960662}{4.476823}%
\vSar{112.275711}{190.685782}{51.278152}{8.952262}%
\vSar{117.886489}{197.670265}{49.831659}{1.984387}%
\vSar{119.179001}{199.186639}{48.205032}{1.680503}%
\vSar{120.316527}{200.439513}{46.009352}{1.612576}%
\vSar{121.461765}{201.599685}{42.992086}{1.53121}%
\vSar{122.616222}{202.643813}{39.095986}{1.34005}%
\vSar{123.700415}{203.488877}{34.392452}{1.163371}%
\vSar{124.717777}{204.146017}{28.652663}{1.093964}%
\vSar{125.749922}{204.670571}{21.847608}{0.948095}%
\vSar{126.71679}{205.023395}{14.056131}{0.907162}%
\vSar{127.700014}{205.243719}{5.121361}{0.883527}%
\vSar{128.596836}{205.322588}{-3.682723}{0.72149}%
\vSar{129.227819}{205.276246}{-11.343922}{0.652752}%
\vSar{129.782993}{205.147851}{-18.840015}{0.760758}%
\vSar{130.426573}{204.902182}{-25.890111}{0.711401}%
\vSar{131.000761}{204.591551}{-32.315544}{0.851953}%
\vSar{131.66604}{204.136112}{-38.025459}{0.812454}%
\vSar{132.261549}{203.635631}{-43.017211}{0.984752}%
\vSar{132.945861}{202.963816}{-47.334782}{0.944352}%
\vSar{133.558892}{202.269409}{-50.846588}{1.013622}%
\vSar{134.175889}{201.483388}{-54.065411}{1.226866}%
}}%
{\color{vlfGreen}\vlB{%
\vSar{134.877496}{200.49001}{-56.830889}{1.169779}%
\vSar{135.502721}{199.510836}{-59.209765}{1.406534}%
\vSar{136.205412}{198.302556}{-62.22725}{2.918669}%
\vSar{137.549111}{195.72011}{-65.376059}{3.45605}%
\vSar{138.978597}{192.578346}{-67.624154}{3.152249}%
\vSar{140.171776}{189.663441}{-69.205025}{3.380044}%
\vSar{141.36663}{186.503584}{-70.478277}{3.830452}%
\vSar{142.64268}{182.893326}{-71.512509}{4.2889}%
\vSar{143.998942}{178.825763}{-72.545343}{8.534729}%
\vSar{146.556439}{170.684019}{-73.271679}{17.510097}%
\vSar{151.597711}{153.914944}{-72.898828}{7.345443}%
\vSar{153.760598}{146.894265}{-72.080952}{7.540474}%
\vSar{156.08519}{139.719563}{-70.84931}{6.584286}%
\vSar{158.250095}{133.499657}{-69.61248}{3.674277}%
\vSar{159.534524}{130.055545}{-68.554897}{3.28219}%
\vSar{160.739594}{127.000587}{-67.402018}{3.122863}%
\vSar{161.945712}{124.117486}{-66.080913}{3.157016}%
\vSar{163.232779}{121.231597}{-64.635733}{2.801306}%
\vSar{164.440809}{118.70033}{-63.081759}{2.827363}%
\vSar{165.730078}{116.179302}{-61.385296}{2.672696}%
\vSar{167.020558}{113.833049}{-59.571918}{2.685325}%
\vSar{168.394165}{111.517586}{-57.353731}{3.410876}%
\vSar{170.2508}{108.64557}{-54.811651}{3.331794}%
\vSar{172.188386}{105.922621}{-52.287723}{3.531163}%
\vSar{174.3658}{103.129145}{-49.922807}{3.603497}%
\vSar{176.702315}{100.37183}{-47.782776}{4.167019}%
\vSar{179.517909}{97.285725}{-45.839935}{4.363645}%
\vSar{182.573983}{94.155262}{-43.906106}{4.108388}%
\vSar{185.554167}{91.306183}{-41.562944}{3.635259}%
\vSar{188.299518}{88.894398}{-38.734756}{2.76905}%
\vSar{190.490139}{87.161759}{-35.461064}{2.455464}%
\vSar{192.52886}{85.737222}{-31.502097}{2.25188}%
}}%
{\color{vlfGreen}\vlB{%
\vSar{194.496577}{84.560548}{-26.84137}{2.062179}%
\vSar{196.393824}{83.629429}{-21.48961}{1.977465}%
\vSar{198.282183}{82.905019}{-17.11974}{0.920799}%
\vSar{199.197202}{82.633964}{-14.019879}{0.989475}%
\vSar{200.193406}{82.394255}{-10.858406}{0.896043}%
\vSar{201.110103}{82.225456}{-7.687818}{0.968707}%
\vSar{202.125035}{82.095867}{-2.982514}{1.842496}%
}}%
{\color{black!20}\vlB{%
\vSao{123.65}{82}{90}{3}%
\vSao{123.65}{87}{90}{3}%
\vSao{123.65}{92}{90}{3}%
\vSao{123.65}{97}{90}{3}%
\vSao{123.65}{102}{90}{3}%
\vSao{123.65}{107}{90}{3}%
\vSao{123.65}{112}{90}{3}%
\vSao{123.65}{117}{90}{3}%
\vSao{123.65}{122}{90}{3}%
\vSao{123.65}{127}{90}{3}%
\vSao{123.65}{132}{90}{3}%
\vSao{123.65}{137}{90}{3}%
\vSao{123.65}{142}{90}{3}%
\vSao{123.65}{147}{90}{3}%
\vSao{123.65}{152}{90}{3}%
\vSao{123.65}{157}{90}{3}%
\vSao{123.65}{162}{90}{3}%
\vSao{123.65}{167}{90}{3}%
\vSao{123.65}{172}{90}{3}%
\vSao{123.65}{177}{90}{3}%
\vSao{123.65}{182}{90}{3}%
\vSao{123.65}{187}{90}{3}%
\vSao{123.65}{192}{90}{3}%
\vSao{123.65}{197}{90}{3}%
\vSao{123.65}{202}{90}{3}%
\vSao{123.65}{207}{90}{3}%
\vSao{123.65}{212}{90}{3}%
\vSao{123.65}{217}{90}{1}%
}}%
{\color{black}\put(124,203.428571){\circle*{4}}}%
{\color{black}\vlB{%
\vSc{284.500000}{82.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(285,69){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSc{364.500000}{82.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(365,69){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{444.500000}{82.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(445,69){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1.5$}}}%
{\color{black}\vlB{%
\vSc{282.000000}{82.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,82){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{282.000000}{142.714286}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,142.714286){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black!20}\vlB{%
\vSan{285}{142.714286}{0}{160}%
}}%
{\color{black}\vlB{%
\vSc{282.000000}{203.428571}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,203.428571){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black!20}\vlB{%
\vSan{285}{203.428571}{0}{160}%
}}%
{\color{black}\vlB{%
\vSc{285.000000}{82.000000}{0.000000}{160.000000}%
\vSc{284.500000}{82.000000}{90.000000}{136.000000}%
}}%
{\color{black}\put(365,51){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\Omega/\omega_s$}}}%
{\color{black}\put(285,234){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\mathcal P$}}}%
{\color{vlfDarkRed}\vlB{%
\vSar{284.987225}{82}{1.089239}{1.680304}%
\vSar{286.623992}{82.031942}{4.78083}{1.364748}%
\vSar{287.930638}{82.145686}{9.366052}{1.135133}%
\vSar{289.017665}{82.330419}{12.228339}{2.619432}%
\vSar{291.632195}{82.885236}{7.507834}{0.726226}%
\vSar{292.409288}{82.980126}{2.619413}{0.720753}%
\vSar{293.127854}{83.013066}{-2.741842}{0.720825}%
\vSar{293.791447}{82.978584}{-7.572206}{0.726334}%
\vSar{294.458896}{82.882871}{-12.120967}{2.618373}%
\vSar{297.051322}{82.333075}{-9.306974}{1.13494}%
\vSar{298.220724}{82.149528}{-5.060555}{1.285009}%
\vSar{299.543122}{82.036179}{-1.439223}{1.440454}%
\vSar{300.978381}{82}{1.843575}{1.600829}%
\vSar{302.516765}{82.0515}{7.114999}{1.370554}%
\vSar{303.80504}{82.221259}{13.332124}{1.233236}%
\vSar{304.963703}{82.505637}{16.984204}{2.676745}%
\vSar{307.597688}{83.287536}{10.486958}{0.81359}%
\vSar{308.478223}{83.435619}{3.564268}{0.721395}%
\vSar{309.196711}{83.480467}{-3.693445}{0.721499}%
\vSar{309.837204}{83.433989}{-10.528913}{0.8137}%
\vSar{310.565213}{83.2853}{-16.849635}{2.674834}%
\vSar{313.163779}{82.50997}{-13.442633}{1.233802}%
\vSar{314.42799}{82.223146}{-7.869697}{1.211409}%
\vSar{315.689958}{82.057279}{-2.562238}{1.281281}%
\vSar{316.979642}{82}{1.736022}{0.800367}%
\vSar{317.734963}{82.024247}{5.553829}{0.723396}%
\vSar{318.402367}{82.094258}{10.081498}{0.731291}%
\vSar{319.065775}{82.222269}{15.026355}{0.662659}%
\vSar{319.631455}{82.394072}{21.706834}{1.291589}%
\vSar{320.766836}{82.871776}{27.776143}{2.260461}%
\vSar{322.800339}{83.925193}{24.592474}{0.791826}%
\vSar{323.59913}{84.25472}{17.392355}{0.838328}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSar{324.526928}{84.505308}{6.242566}{0.804772}%
\vSar{325.324375}{84.592817}{-6.461586}{0.805114}%
\vSar{325.99821}{84.502212}{-17.474618}{0.838706}%
\vSar{326.718254}{84.250362}{-24.788166}{0.881189}%
\vSar{327.486156}{83.880911}{-27.841679}{2.261826}%
\vSar{329.544426}{82.82457}{-22.353454}{1.211}%
\vSar{330.751806}{82.364004}{-14.494566}{1.07419}%
\vSar{331.898776}{82.095147}{-5.227277}{1.044343}%
\vSar{332.94655}{82}{4.562072}{0.802543}%
\vSar{333.635748}{82.063834}{14.147727}{0.742522}%
\vSar{334.245731}{82.245323}{24.087988}{0.788678}%
\vSar{334.871929}{82.567213}{33.211032}{0.764947}%
\vSar{335.44254}{82.986193}{40.615617}{0.84311}%
\vSar{336.034124}{83.535042}{46.305175}{0.926439}%
\vSar{336.635859}{84.204885}{51.257949}{3.451498}%
\vSar{338.828177}{86.896955}{47.044175}{1.173994}%
\vSar{339.693188}{87.756177}{39.430118}{0.62144}%
\vSar{340.25434}{88.150876}{30.955653}{0.466437}%
\vSar{340.765354}{88.390799}{20.436872}{0.426868}%
\vSar{341.312829}{88.539851}{7.453279}{0.403408}%
\vSar{341.722197}{88.59218}{-6.648494}{0.402708}%
\vSar{341.972187}{88.545555}{-19.816387}{0.425177}%
\vSar{342.257767}{88.401417}{-30.615503}{0.46479}%
\vSar{342.579261}{88.164712}{-38.762974}{0.51299}%
\vSar{342.923989}{87.843529}{-45.100804}{0.68002}%
\vSar{343.36764}{87.361837}{-49.679792}{0.741818}%
\vSar{343.819826}{86.796245}{-53.497344}{3.362135}%
\vSar{345.845435}{84.093662}{-49.971256}{1.368219}%
\vSar{346.776755}{83.045987}{-43.578963}{0.662594}%
\vSar{347.328489}{82.589225}{-35.634019}{0.590584}%
\vSar{347.923546}{82.245147}{-24.292231}{0.438857}%
\vSar{348.492851}{82.064606}{-9.174842}{0.405184}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSar{348.905446}{82}{8.088636}{0.323215}%
\vSar{349.043791}{82.045478}{24.269244}{0.351022}%
\vSar{349.220712}{82.189757}{38.604474}{0.409484}%
\vSar{349.446052}{82.44525}{49.889536}{0.496691}%
\vSar{349.708306}{82.825122}{58.291733}{0.608834}%
\vSar{349.997103}{83.343079}{63.788288}{0.543368}%
\vSar{350.210291}{83.830572}{69.564722}{1.603899}%
\vSar{350.751288}{85.333533}{74.871778}{2.145758}%
\vSar{351.302487}{87.404928}{78.081336}{2.324197}%
\vSar{351.777621}{89.67902}{80.293317}{3.321385}%
\vSar{352.334777}{92.952856}{81.855943}{3.388336}%
\vSar{352.812646}{96.30702}{83.258565}{7.496447}%
\vSar{353.691171}{103.751637}{84.431864}{9.893908}%
\vSar{354.650448}{113.59886}{85.108166}{11.257707}%
\vSar{355.610124}{124.815561}{85.443857}{26.18463}%
\vSar{357.690296}{150.917447}{85.262107}{11.62261}%
\vSar{358.650719}{162.500342}{84.843888}{11.572309}%
\vSar{359.691474}{174.025824}{84.171633}{9.453579}%
\vSar{360.652445}{183.430533}{83.406174}{4.87677}%
\vSar{361.213501}{188.275043}{82.663225}{3.758774}%
\vSar{361.695184}{192.003042}{81.614581}{3.840055}%
\vSar{362.258141}{195.802045}{80.033656}{2.77345}%
\vSar{362.743553}{198.533642}{77.648813}{2.244006}%
\vSar{363.236455}{200.72571}{73.267132}{1.667188}%
\vSar{363.742784}{202.322305}{66.704397}{0.606865}%
\vSar{364.028597}{202.879697}{58.244494}{0.456017}%
\vSar{364.39534}{203.267449}{41.429402}{0.320097}%
\vSar{364.914755}{203.479256}{14.235053}{0.165068}%
\vSar{364.995214}{203.519847}{-21.362378}{0.257706}%
\vSar{364.993791}{203.425974}{-46.346312}{0.231784}%
\vSar{365.048713}{203.258272}{-61.629323}{0.673438}%
\vSar{365.320935}{202.66572}{-71.987684}{1.293571}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSar{365.70541}{201.435546}{-76.929457}{1.414987}%
\vSar{366.019256}{200.057218}{-79.49835}{1.755697}%
\vSar{366.335605}{198.33093}{-81.372361}{2.666448}%
\vSar{366.733368}{195.694655}{-82.753237}{3.171006}%
\vSar{367.132062}{192.548979}{-83.696754}{3.643298}%
\vSar{367.531071}{188.927705}{-84.520119}{6.701836}%
\vSar{368.170372}{182.256498}{-85.1846}{8.576975}%
\vSar{368.889913}{173.709797}{-85.676009}{33.95394}%
\vSar{371.450204}{139.852501}{-85.358705}{14.829954}%
\vSar{372.650709}{125.071177}{-84.853209}{7.134283}%
\vSar{373.29125}{117.965659}{-84.362862}{6.515456}%
\vSar{373.932002}{111.481712}{-83.744134}{5.873249}%
\vSar{374.572982}{105.643437}{-83.018939}{4.607489}%
\vSar{375.134369}{101.070106}{-82.105163}{4.659449}%
\vSar{375.77659}{96.45482}{-80.829015}{4.015528}%
\vSar{376.420199}{92.490622}{-79.066113}{3.374172}%
\vSar{377.066614}{89.177702}{-76.482729}{2.738103}%
\vSar{377.719428}{86.515446}{-72.40765}{2.117504}%
\vSar{378.379055}{84.496975}{-67.521878}{0.836972}%
\vSar{378.722574}{83.723592}{-62.751268}{0.698912}%
\vSar{379.082708}{83.102239}{-56.02729}{0.572658}%
\vSar{379.473715}{82.627332}{-46.355711}{0.463648}%
\vSar{379.917931}{82.291819}{-32.601503}{0.37985}%
\vSar{380.456931}{82.087158}{-12.292389}{0.409386}%
\vSar{380.919083}{82}{6.915851}{0.241759}%
\vSar{380.999227}{82.029111}{20.995451}{0.342756}%
\vSar{381.195679}{82.151918}{32.829724}{0.380823}%
\vSar{381.44104}{82.358379}{40.784447}{0.422625}%
\vSar{381.702938}{82.634444}{47.70374}{0.951016}%
\vSar{382.314849}{83.337887}{51.395754}{2.692577}%
\vSar{384.031278}{85.442067}{46.657542}{0.699344}%
\vSar{384.555599}{85.950675}{41.399999}{0.639905}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSar{385.101666}{86.373852}{34.263287}{0.580791}%
\vSar{385.672176}{86.700835}{25.360385}{0.53119}%
\vSar{386.263146}{86.928349}{15.258499}{0.497539}%
\vSar{386.861738}{87.059289}{4.973782}{0.481814}%
\vSar{387.34801}{87.101062}{-4.437202}{0.481443}%
\vSar{387.729824}{87.063814}{-12.913299}{0.57453}%
\vSar{388.210314}{86.93542}{-19.986281}{0.595888}%
\vSar{388.709677}{86.731749}{-25.596379}{0.709645}%
\vSar{389.301282}{86.425162}{-30.268006}{0.833645}%
\vSar{389.982968}{86.004967}{-34.12918}{0.966447}%
\vSar{390.74501}{85.462732}{-38.137038}{3.458202}%
\vSar{393.500787}{83.327139}{-34.354014}{1.162838}%
\vSar{394.524841}{82.670944}{-27.968589}{0.634054}%
\vSar{395.158631}{82.373581}{-21.049834}{0.600042}%
\vSar{395.80642}{82.158058}{-13.211196}{0.493049}%
\vSar{396.385727}{82.045376}{-4.632455}{0.561835}%
\vSar{396.942291}{82}{4.926432}{0.642373}%
\vSar{397.485385}{82.055165}{13.30184}{0.657644}%
\vSar{398.040472}{82.206476}{20.881764}{2.483095}%
\vSar{400.402886}{83.091552}{17.057135}{1.004171}%
\vSar{401.44323}{83.386101}{10.006757}{1.056066}%
\vSar{402.566566}{83.569607}{2.851793}{1.04129}%
\vSar{403.60307}{83.621414}{-3.150311}{1.602422}%
\vSar{405.150885}{83.533352}{-7.620546}{1.69497}%
\vSar{406.77865}{83.308579}{-12.142372}{1.472953}%
\vSar{408.182325}{82.998756}{-15.331058}{3.069221}%
\vSar{411.211745}{82.187266}{-9.270381}{0.891646}%
\vSar{412.163407}{82.043628}{-3.121526}{0.801189}%
\vSar{412.947452}{82}{4.484955}{1.283932}%
\vSar{414.163996}{82.1004}{9.940526}{3.167553}%
\vSar{417.342084}{82.647201}{4.944171}{0.963585}%
\vSar{418.342933}{82.730248}{1.45524}{1.040336}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSar{419.384705}{82.756668}{-1.304205}{2.320601}%
\vSar{421.684042}{82.70385}{-3.067303}{1.84264}%
\vSar{423.489262}{82.605252}{-6.04241}{1.287151}%
\vSar{424.744434}{82.469761}{-8.175803}{2.667107}%
\vSar{427.440074}{82.090469}{-3.406171}{1.52269}%
\vSar{428.968222}{82}{2.710433}{1.281434}%
\vSar{430.210316}{82.060597}{5.952035}{2.976044}%
\vSar{433.218869}{82.3692}{1.801989}{1.84091}%
\vSar{435.069236}{82.427089}{-0.917852}{4.800616}%
\vSar{439.826322}{82.350188}{-4.581541}{3.772053}%
\vSar{443.615861}{82.048885}{-2.058601}{1.360878}%
}}%
{\color{black!20}\vlB{%
\vSao{364.65}{82}{90}{3}%
\vSao{364.65}{87}{90}{3}%
\vSao{364.65}{92}{90}{3}%
\vSao{364.65}{97}{90}{3}%
\vSao{364.65}{102}{90}{3}%
\vSao{364.65}{107}{90}{3}%
\vSao{364.65}{112}{90}{3}%
\vSao{364.65}{117}{90}{3}%
\vSao{364.65}{122}{90}{3}%
\vSao{364.65}{127}{90}{3}%
\vSao{364.65}{132}{90}{3}%
\vSao{364.65}{137}{90}{3}%
\vSao{364.65}{142}{90}{3}%
\vSao{364.65}{147}{90}{3}%
\vSao{364.65}{152}{90}{3}%
\vSao{364.65}{157}{90}{3}%
\vSao{364.65}{162}{90}{3}%
\vSao{364.65}{167}{90}{3}%
\vSao{364.65}{172}{90}{3}%
\vSao{364.65}{177}{90}{3}%
\vSao{364.65}{182}{90}{3}%
\vSao{364.65}{187}{90}{3}%
\vSao{364.65}{192}{90}{3}%
\vSao{364.65}{197}{90}{3}%
\vSao{364.65}{202}{90}{3}%
\vSao{364.65}{207}{90}{3}%
\vSao{364.65}{212}{90}{3}%
\vSao{364.65}{217}{90}{1}%
}}%
{\color{black}\put(365,203.428571){\circle*{4}}}%
{\color{black}\put(235,18){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Pulse spectral overlap is distinct from an intrinsic linewidth or a spatial mode overlap.}}}%
{\color{black}\vlB{%
\vSc{83.500000}{82.000000}{-90.000000}{1.800000}%
\vSc{163.500000}{82.000000}{-90.000000}{1.800000}%
\vSc{42.200000}{112.357150}{0.000000}{1.800000}%
\vSc{42.200000}{173.071450}{0.000000}{1.800000}%
\vSc{324.500000}{82.000000}{-90.000000}{1.800000}%
\vSc{404.500000}{82.000000}{-90.000000}{1.800000}%
\vSc{283.200000}{112.357150}{0.000000}{1.800000}%
\vSc{283.200000}{173.071450}{0.000000}{1.800000}%
}}%
\end{picture}%


==> vlt-figures/figure-230.tex <==
\begin{picture}(470,420)%
{\color{black}\put(119.00000,400.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Adjacent-level matrix elements}}}%
{\color{black}\put(354.00000,400.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Mean motion in two states}}}%
{\color{black}\vlB{%
\vSe{49.000000}{217.000000}{0.000000}{143.000000}%
}}%
{\color{black}\put(40.00000,217.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $|0\rangle$}}}%
{\color{black}\put(200.00000,217.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.5$}}}%
{\color{vltTeal}\vlB{%
\vSx{91.400000}{221.000000}{90.000000}{19.200000}%
}}%
{\color{vltTeal}\put(90.582500,238.400000){\rule{2.835000pt}{0.460000pt}}}%
{\color{vltTeal}\put(90.771500,238.850000){\rule{2.457000pt}{0.460000pt}}}%
{\color{vltTeal}\put(90.960500,239.300000){\rule{2.079000pt}{0.460000pt}}}%
{\color{vltTeal}\put(91.149500,239.750000){\rule{1.701000pt}{0.460000pt}}}%
{\color{vltTeal}\put(91.338500,240.200000){\rule{1.323000pt}{0.460000pt}}}%
{\color{vltTeal}\put(91.527500,240.650000){\rule{0.945000pt}{0.460000pt}}}%
{\color{vltTeal}\put(91.716500,241.100000){\rule{0.567000pt}{0.460000pt}}}%
{\color{vltTeal}\put(91.905500,241.550000){\rule{0.189000pt}{0.460000pt}}}%
{\color{vltRed}\vlB{%
\vSx{145.400000}{242.000000}{-90.000000}{19.200000}%
}}%
{\color{vltRed}\put(145.905500,221.000000){\rule{0.189000pt}{0.460000pt}}}%
{\color{vltRed}\put(145.716500,221.450000){\rule{0.567000pt}{0.460000pt}}}%
{\color{vltRed}\put(145.527500,221.900000){\rule{0.945000pt}{0.460000pt}}}%
{\color{vltRed}\put(145.338500,222.350000){\rule{1.323000pt}{0.460000pt}}}%
{\color{vltRed}\put(145.149500,222.800000){\rule{1.701000pt}{0.460000pt}}}%
{\color{vltRed}\put(144.960500,223.250000){\rule{2.079000pt}{0.460000pt}}}%
{\color{vltRed}\put(144.771500,223.700000){\rule{2.457000pt}{0.460000pt}}}%
{\color{vltRed}\put(144.582500,224.150000){\rule{2.835000pt}{0.460000pt}}}%
{\color{black}\vlB{%
\vSe{49.000000}{246.000000}{0.000000}{143.000000}%
}}%
{\color{black}\put(40.00000,246.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $|1\rangle$}}}%
{\color{black}\put(200.00000,246.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1.5$}}}%
{\color{vltTeal}\vlB{%
\vSbo{91.317157}{250.000000}{90.000000}{19.200000}%
}}%
{\color{vltTeal}\put(90.582500,267.400000){\rule{2.835000pt}{0.460000pt}}}%
{\color{vltTeal}\put(90.771500,267.850000){\rule{2.457000pt}{0.460000pt}}}%
{\color{vltTeal}\put(90.960500,268.300000){\rule{2.079000pt}{0.460000pt}}}%
{\color{vltTeal}\put(91.149500,268.750000){\rule{1.701000pt}{0.460000pt}}}%
{\color{vltTeal}\put(91.338500,269.200000){\rule{1.323000pt}{0.460000pt}}}%
{\color{vltTeal}\put(91.527500,269.650000){\rule{0.945000pt}{0.460000pt}}}%
{\color{vltTeal}\put(91.716500,270.100000){\rule{0.567000pt}{0.460000pt}}}%
{\color{vltTeal}\put(91.905500,270.550000){\rule{0.189000pt}{0.460000pt}}}%
{\color{vltRed}\vlB{%
\vSbo{145.317157}{271.000000}{-90.000000}{19.200000}%
}}%
{\color{vltRed}\put(145.905500,250.000000){\rule{0.189000pt}{0.460000pt}}}%
{\color{vltRed}\put(145.716500,250.450000){\rule{0.567000pt}{0.460000pt}}}%
{\color{vltRed}\put(145.527500,250.900000){\rule{0.945000pt}{0.460000pt}}}%
{\color{vltRed}\put(145.338500,251.350000){\rule{1.323000pt}{0.460000pt}}}%
{\color{vltRed}\put(145.149500,251.800000){\rule{1.701000pt}{0.460000pt}}}%
{\color{vltRed}\put(144.960500,252.250000){\rule{2.079000pt}{0.460000pt}}}%
{\color{vltRed}\put(144.771500,252.700000){\rule{2.457000pt}{0.460000pt}}}%
{\color{vltRed}\put(144.582500,253.150000){\rule{2.835000pt}{0.460000pt}}}%
{\color{black}\vlB{%
\vSe{49.000000}{275.000000}{0.000000}{143.000000}%
}}%
{\color{black}\put(40.00000,275.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $|2\rangle$}}}%
{\color{black}\put(200.00000,275.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2.5$}}}%
{\color{vltTeal}\vlB{%
\vSbp{91.253590}{279.000000}{90.000000}{19.200000}%
}}%
{\color{vltTeal}\put(90.582500,296.400000){\rule{2.835000pt}{0.460000pt}}}%
{\color{vltTeal}\put(90.771500,296.850000){\rule{2.457000pt}{0.460000pt}}}%
{\color{vltTeal}\put(90.960500,297.300000){\rule{2.079000pt}{0.460000pt}}}%
{\color{vltTeal}\put(91.149500,297.750000){\rule{1.701000pt}{0.460000pt}}}%
{\color{vltTeal}\put(91.338500,298.200000){\rule{1.323000pt}{0.460000pt}}}%
{\color{vltTeal}\put(91.527500,298.650000){\rule{0.945000pt}{0.460000pt}}}%
{\color{vltTeal}\put(91.716500,299.100000){\rule{0.567000pt}{0.460000pt}}}%
{\color{vltTeal}\put(91.905500,299.550000){\rule{0.189000pt}{0.460000pt}}}%
{\color{vltRed}\vlB{%
\vSbp{145.253590}{300.000000}{-90.000000}{19.200000}%
}}%
{\color{vltRed}\put(145.905500,279.000000){\rule{0.189000pt}{0.460000pt}}}%
{\color{vltRed}\put(145.716500,279.450000){\rule{0.567000pt}{0.460000pt}}}%
{\color{vltRed}\put(145.527500,279.900000){\rule{0.945000pt}{0.460000pt}}}%
{\color{vltRed}\put(145.338500,280.350000){\rule{1.323000pt}{0.460000pt}}}%
{\color{vltRed}\put(145.149500,280.800000){\rule{1.701000pt}{0.460000pt}}}%
{\color{vltRed}\put(144.960500,281.250000){\rule{2.079000pt}{0.460000pt}}}%
{\color{vltRed}\put(144.771500,281.700000){\rule{2.457000pt}{0.460000pt}}}%
{\color{vltRed}\put(144.582500,282.150000){\rule{2.835000pt}{0.460000pt}}}%
{\color{black}\vlB{%
\vSe{49.000000}{304.000000}{0.000000}{143.000000}%
}}%
{\color{black}\put(40.00000,304.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $|3\rangle$}}}%
{\color{black}\put(200.00000,304.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $3.5$}}}%
{\color{vltTeal}\vlB{%
\vSp{91.200000}{308.000000}{90.000000}{19.200000}%
}}%
{\color{vltTeal}\put(90.582500,325.400000){\rule{2.835000pt}{0.460000pt}}}%
{\color{vltTeal}\put(90.771500,325.850000){\rule{2.457000pt}{0.460000pt}}}%
{\color{vltTeal}\put(90.960500,326.300000){\rule{2.079000pt}{0.460000pt}}}%
{\color{vltTeal}\put(91.149500,326.750000){\rule{1.701000pt}{0.460000pt}}}%
{\color{vltTeal}\put(91.338500,327.200000){\rule{1.323000pt}{0.460000pt}}}%
{\color{vltTeal}\put(91.527500,327.650000){\rule{0.945000pt}{0.460000pt}}}%
{\color{vltTeal}\put(91.716500,328.100000){\rule{0.567000pt}{0.460000pt}}}%
{\color{vltTeal}\put(91.905500,328.550000){\rule{0.189000pt}{0.460000pt}}}%
{\color{vltRed}\vlB{%
\vSp{145.200000}{329.000000}{-90.000000}{19.200000}%
}}%
{\color{vltRed}\put(145.905500,308.000000){\rule{0.189000pt}{0.460000pt}}}%
{\color{vltRed}\put(145.716500,308.450000){\rule{0.567000pt}{0.460000pt}}}%
{\color{vltRed}\put(145.527500,308.900000){\rule{0.945000pt}{0.460000pt}}}%
{\color{vltRed}\put(145.338500,309.350000){\rule{1.323000pt}{0.460000pt}}}%
{\color{vltRed}\put(145.149500,309.800000){\rule{1.701000pt}{0.460000pt}}}%
{\color{vltRed}\put(144.960500,310.250000){\rule{2.079000pt}{0.460000pt}}}%
{\color{vltRed}\put(144.771500,310.700000){\rule{2.457000pt}{0.460000pt}}}%
{\color{vltRed}\put(144.582500,311.150000){\rule{2.835000pt}{0.460000pt}}}%
{\color{black}\vlB{%
\vSe{49.000000}{333.000000}{0.000000}{143.000000}%
}}%
{\color{black}\put(40.00000,333.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $|4\rangle$}}}%
{\color{black}\put(200.00000,333.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $4.5$}}}%
{\color{black}\put(119.00000,365.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $E_N/(\hbar\omega_s)$}}}%
{\color{black}\put(119.00000,189.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\langle N+1|Q_s|N\rangle=\sqrt{\frac{(N+1)\hbar}{2\omega_s}}$}}}%
{\color{black}\vlB{%
\vSc{285.500000}{219.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,205.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{363.000000}{219.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(363.50000,205.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\pi$}}}%
{\color{black}\vlB{%
\vSc{440.500000}{219.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(441.00000,205.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2\pi$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{242.437500}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,242.43750){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{281.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,281.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{320.562500}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,320.56250){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{219.000000}{0.000000}{155.000000}%
\vSe{285.450000}{219.000000}{90.000000}{125.000000}%
}}%
{\color{black}\put(363.50000,185.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\tau=\omega_st$}}}%
{\color{black}\put(286.00000,361.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\langle q\rangle$}}}%
{\color{vltTeal}\vlB{%
\vSv{285.984174}{336.742717}{-1.007586}{0.387560}%
\vSv{286.340084}{336.735902}{-3.020020}{0.388039}%
\vSv{286.696180}{336.715458}{-5.024287}{0.388995}%
\vSv{287.052582}{336.681391}{-7.015082}{0.390423}%
\vSv{287.409406}{336.633708}{-8.987307}{0.392316}%
\vSv{287.766757}{336.572422}{-10.936143}{0.394667}%
\vSv{288.124732}{336.497548}{-12.857108}{0.397465}%
\vSv{288.483417}{336.409104}{-14.746109}{0.400698}%
\vSv{288.842888}{336.307112}{-16.599479}{0.404351}%
\vSv{289.203207}{336.191597}{-18.414000}{0.408411}%
\vSv{289.564425}{336.062588}{-20.186914}{0.412861}%
\vSv{289.926579}{335.920116}{-21.915924}{0.417685}%
\vSv{290.289698}{335.764217}{-23.599182}{0.422865}%
\vSv{290.653797}{335.594929}{-25.235272}{0.428383}%
\vSv{291.018885}{335.412294}{-26.823182}{0.434221}%
\vSv{291.384960}{335.216357}{-28.362277}{0.440360}%
\vSv{291.752011}{335.007166}{-29.852261}{0.446783}%
\vSv{292.120025}{334.784773}{-31.293144}{0.453470}%
\vSv{292.488979}{334.549233}{-32.685204}{0.460405}%
\vSv{292.858849}{334.300603}{-34.028953}{0.467569}%
\vSv{293.229606}{334.038946}{-35.325102}{0.474945}%
\vSv{293.601219}{333.764326}{-36.574527}{0.482516}%
\vSv{293.973654}{333.476810}{-37.778242}{0.490266}%
\vSv{294.346877}{333.176470}{-38.937369}{0.498179}%
\vSv{294.720852}{332.863380}{-40.053114}{0.506239}%
\vSv{295.095546}{332.537616}{-41.126748}{0.514433}%
\vSv{295.470922}{332.199259}{-42.159583}{0.522746}%
\vSv{295.846946}{331.848394}{-43.152960}{0.531164}%
\vSv{296.223586}{331.485105}{-44.108230}{0.539674}%
\vSv{296.600807}{331.109483}{-45.026748}{0.548264}%
\vSv{296.978579}{330.721622}{-45.909858}{0.556922}%
\vSv{297.356870}{330.321615}{-46.758886}{0.565636}%
}}%
{\color{vltTeal}\vlB{%
\vSv{297.735654}{329.909562}{-47.575137}{0.574395}%
\vSv{298.114900}{329.485565}{-48.359883}{0.583189}%
\vSv{298.494584}{329.049728}{-49.114364}{0.592009}%
\vSv{298.874680}{328.602160}{-49.839782}{0.600843}%
\vSv{299.255165}{328.142969}{-50.537302}{0.609683}%
\vSv{299.636017}{327.672270}{-51.208047}{0.618521}%
\vSv{300.017213}{327.190178}{-51.853098}{0.627348}%
\vSv{300.398736}{326.696814}{-52.473496}{0.636155}%
\vSv{300.780565}{326.192297}{-53.070238}{0.644935}%
\vSv{301.162683}{325.676754}{-53.644281}{0.653681}%
\vSv{301.545074}{325.150310}{-54.196539}{0.662386}%
\vSv{301.927723}{324.613096}{-54.727889}{0.671042}%
\vSv{302.310615}{324.065245}{-55.239165}{0.679643}%
\vSv{302.693736}{323.506892}{-55.731166}{0.688183}%
\vSv{303.077073}{322.938174}{-56.204652}{0.696657}%
\vSv{303.460615}{322.359231}{-56.660350}{0.705057}%
\vSv{303.844351}{321.770208}{-57.098951}{0.713379}%
\vSv{304.228270}{321.171248}{-57.521112}{0.721617}%
\vSv{304.612361}{320.562500}{-57.927461}{0.729765}%
\vSv{304.996617}{319.944114}{-58.318594}{0.737820}%
\vSv{305.381027}{319.316242}{-58.695078}{0.745777}%
\vSv{305.765585}{318.679040}{-59.057454}{0.753630}%
\vSv{306.150282}{318.032664}{-59.406235}{0.761375}%
\vSv{306.535112}{317.377275}{-59.741909}{0.769008}%
\vSv{306.920068}{316.713033}{-60.064941}{0.776525}%
\vSv{307.305143}{316.040103}{-60.375771}{0.783922}%
\vSv{307.690331}{315.358651}{-60.674818}{0.791195}%
\vSv{308.075628}{314.668845}{-60.962483}{0.798340}%
\vSv{308.461028}{313.970855}{-61.239143}{0.805354}%
\vSv{308.846526}{313.264853}{-61.505157}{0.812233}%
\vSv{309.232118}{312.551013}{-61.760869}{0.818975}%
\vSv{309.617798}{311.829512}{-62.006603}{0.825575}%
}}%
{\color{vltTeal}\vlB{%
\vSv{310.003565}{311.100528}{-62.242667}{0.832031}%
\vSv{310.389413}{310.364240}{-62.469354}{0.838340}%
\vSv{310.775339}{309.620831}{-62.686942}{0.844499}%
\vSv{311.161339}{308.870483}{-62.895695}{0.850505}%
\vSv{311.547412}{308.113382}{-63.095864}{0.856355}%
\vSv{311.933553}{307.349714}{-63.287685}{0.862048}%
\vSv{312.319760}{306.579669}{-63.471384}{0.867580}%
\vSv{312.706030}{305.803435}{-63.647174}{0.872949}%
\vSv{313.092362}{305.021205}{-63.815258}{0.878153}%
\vSv{313.478752}{304.233171}{-63.975827}{0.883190}%
\vSv{313.865199}{303.439529}{-64.129062}{0.888058}%
\vSv{314.251700}{302.640473}{-64.275134}{0.892754}%
\vSv{314.638254}{301.836201}{-64.414205}{0.897277}%
\vSv{315.024860}{301.026911}{-64.546428}{0.901625}%
\vSv{315.411514}{300.212803}{-64.671946}{0.905796}%
\vSv{315.798217}{299.394078}{-64.790896}{0.909789}%
\vSv{316.184965}{298.570938}{-64.903405}{0.913601}%
\vSv{316.571759}{297.743587}{-65.009592}{0.917232}%
\vSv{316.958597}{296.912227}{-65.109569}{0.920681}%
\vSv{317.345478}{296.077064}{-65.203442}{0.923944}%
\vSv{317.732400}{295.238305}{-65.291308}{0.927023}%
\vSv{318.119362}{294.396156}{-65.373259}{0.929914}%
\vSv{318.506365}{293.550825}{-65.449378}{0.932618}%
\vSv{318.893406}{292.702521}{-65.519745}{0.935133}%
\vSv{319.280486}{291.851453}{-65.584429}{0.937458}%
\vSv{319.667603}{290.997831}{-65.643498}{0.939592}%
\vSv{320.054756}{290.141865}{-65.697011}{0.941535}%
\vSv{320.441946}{289.283767}{-65.745021}{0.943286}%
\vSv{320.829172}{288.423748}{-65.787578}{0.944844}%
\vSv{321.216433}{287.562022}{-65.824722}{0.946208}%
\vSv{321.603729}{286.698799}{-65.856492}{0.947378}%
\vSv{321.991059}{285.834294}{-65.882919}{0.948354}%
}}%
{\color{vltTeal}\vlB{%
\vSv{322.378423}{284.968719}{-65.904030}{0.949136}%
\vSv{322.765822}{284.102288}{-65.919844}{0.949722}%
\vSv{323.153255}{283.235216}{-65.930379}{0.950113}%
\vSv{323.540721}{282.367715}{-65.935643}{0.950308}%
\vSv{323.928221}{281.500000}{-65.935643}{0.950308}%
\vSv{324.315755}{280.632285}{-65.930379}{0.950113}%
\vSv{324.703322}{279.764784}{-65.919844}{0.949722}%
\vSv{325.090923}{278.897712}{-65.904030}{0.949136}%
\vSv{325.478559}{278.031281}{-65.882919}{0.948354}%
\vSv{325.866229}{277.165706}{-65.856492}{0.947378}%
\vSv{326.253933}{276.301201}{-65.824722}{0.946208}%
\vSv{326.641672}{275.437978}{-65.787578}{0.944844}%
\vSv{327.029446}{274.576252}{-65.745021}{0.943286}%
\vSv{327.417256}{273.716233}{-65.697011}{0.941535}%
\vSv{327.805103}{272.858135}{-65.643498}{0.939592}%
\vSv{328.192986}{272.002169}{-65.584429}{0.937458}%
\vSv{328.580906}{271.148547}{-65.519745}{0.935133}%
\vSv{328.968865}{270.297479}{-65.449378}{0.932618}%
\vSv{329.356862}{269.449175}{-65.373259}{0.929914}%
\vSv{329.744900}{268.603844}{-65.291308}{0.927023}%
\vSv{330.132978}{267.761695}{-65.203442}{0.923944}%
\vSv{330.521097}{266.922936}{-65.109569}{0.920681}%
\vSv{330.909259}{266.087773}{-65.009592}{0.917232}%
\vSv{331.297465}{265.256413}{-64.903405}{0.913601}%
\vSv{331.685717}{264.429062}{-64.790896}{0.909789}%
\vSv{332.074014}{263.605922}{-64.671946}{0.905796}%
\vSv{332.462360}{262.787197}{-64.546428}{0.901625}%
\vSv{332.850754}{261.973089}{-64.414205}{0.897277}%
\vSv{333.239200}{261.163799}{-64.275134}{0.892754}%
\vSv{333.627699}{260.359527}{-64.129062}{0.888058}%
\vSv{334.016252}{259.560471}{-63.975827}{0.883190}%
\vSv{334.404862}{258.766829}{-63.815258}{0.878153}%
}}%
{\color{vltTeal}\vlB{%
\vSv{334.793530}{257.978795}{-63.647174}{0.872949}%
\vSv{335.182260}{257.196565}{-63.471384}{0.867580}%
\vSv{335.571053}{256.420331}{-63.287685}{0.862048}%
\vSv{335.959912}{255.650286}{-63.095864}{0.856355}%
\vSv{336.348839}{254.886618}{-62.895695}{0.850505}%
\vSv{336.737839}{254.129517}{-62.686942}{0.844499}%
\vSv{337.126913}{253.379169}{-62.469354}{0.838340}%
\vSv{337.516065}{252.635760}{-62.242667}{0.832031}%
\vSv{337.905298}{251.899472}{-62.006603}{0.825575}%
\vSv{338.294618}{251.170488}{-61.760869}{0.818975}%
\vSv{338.684026}{250.448987}{-61.505157}{0.812233}%
\vSv{339.073528}{249.735147}{-61.239143}{0.805354}%
\vSv{339.463128}{249.029145}{-60.962483}{0.798340}%
\vSv{339.852831}{248.331155}{-60.674818}{0.791195}%
\vSv{340.242643}{247.641349}{-60.375771}{0.783922}%
\vSv{340.632568}{246.959897}{-60.064941}{0.776525}%
\vSv{341.022612}{246.286967}{-59.741909}{0.769008}%
\vSv{341.412782}{245.622725}{-59.406235}{0.761375}%
\vSv{341.803085}{244.967336}{-59.057454}{0.753630}%
\vSv{342.193527}{244.320960}{-58.695078}{0.745777}%
\vSv{342.584117}{243.683758}{-58.318594}{0.737820}%
\vSv{342.974861}{243.055886}{-57.927461}{0.729765}%
\vSv{343.365770}{242.437500}{-57.521112}{0.721617}%
\vSv{343.756851}{241.828752}{-57.098951}{0.713379}%
\vSv{344.148115}{241.229792}{-56.660350}{0.705057}%
\vSv{344.539573}{240.640769}{-56.204652}{0.696657}%
\vSv{344.931236}{240.061826}{-55.731166}{0.688183}%
\vSv{345.323115}{239.493108}{-55.239165}{0.679643}%
\vSv{345.715223}{238.934755}{-54.727889}{0.671042}%
\vSv{346.107574}{238.386904}{-54.196539}{0.662386}%
\vSv{346.500183}{237.849690}{-53.644281}{0.653681}%
\vSv{346.893065}{237.323246}{-53.070238}{0.644935}%
}}%
{\color{vltTeal}\vlB{%
\vSv{347.286236}{236.807703}{-52.473496}{0.636155}%
\vSv{347.679713}{236.303186}{-51.853098}{0.627348}%
\vSv{348.073517}{235.809822}{-51.208047}{0.618521}%
\vSv{348.467665}{235.327730}{-50.537302}{0.609683}%
\vSv{348.862180}{234.857031}{-49.839782}{0.600843}%
\vSv{349.257084}{234.397840}{-49.114364}{0.592009}%
\vSv{349.652400}{233.950272}{-48.359883}{0.583189}%
\vSv{350.048154}{233.514435}{-47.575137}{0.574395}%
\vSv{350.444370}{233.090438}{-46.758886}{0.565636}%
\vSv{350.841079}{232.678385}{-45.909858}{0.556922}%
\vSv{351.238307}{232.278378}{-45.026748}{0.548264}%
\vSv{351.636086}{231.890517}{-44.108230}{0.539674}%
\vSv{352.034446}{231.514895}{-43.152960}{0.531164}%
\vSv{352.433422}{231.151606}{-42.159583}{0.522746}%
\vSv{352.833046}{230.800741}{-41.126748}{0.514433}%
\vSv{353.233352}{230.462384}{-40.053114}{0.506239}%
\vSv{353.634377}{230.136620}{-38.937369}{0.498179}%
\vSv{354.036154}{229.823530}{-37.778242}{0.490266}%
\vSv{354.438719}{229.523190}{-36.574527}{0.482516}%
\vSv{354.842106}{229.235674}{-35.325102}{0.474945}%
\vSv{355.246349}{228.961054}{-34.028953}{0.467569}%
\vSv{355.651479}{228.699397}{-32.685204}{0.460405}%
\vSv{356.057525}{228.450767}{-31.293144}{0.453470}%
\vSv{356.464511}{228.215227}{-29.852261}{0.446783}%
\vSv{356.872460}{227.992834}{-28.362277}{0.440360}%
\vSv{357.281385}{227.783643}{-26.823182}{0.434221}%
\vSv{357.691297}{227.587706}{-25.235272}{0.428383}%
\vSv{358.102198}{227.405071}{-23.599182}{0.422865}%
\vSv{358.514079}{227.235783}{-21.915924}{0.417685}%
\vSv{358.926925}{227.079884}{-20.186914}{0.412861}%
\vSv{359.340707}{226.937412}{-18.414000}{0.408411}%
\vSv{359.755388}{226.808403}{-16.599479}{0.404351}%
}}%
{\color{vltTeal}\vlB{%
\vSv{360.170917}{226.692888}{-14.746109}{0.400698}%
\vSv{360.587232}{226.590896}{-12.857108}{0.397465}%
\vSv{361.004257}{226.502452}{-10.936143}{0.394667}%
\vSv{361.421906}{226.427578}{-8.987307}{0.392316}%
\vSv{361.840082}{226.366292}{-7.015082}{0.390423}%
\vSv{362.258680}{226.318609}{-5.024287}{0.388995}%
\vSv{362.677584}{226.284542}{-3.020020}{0.388039}%
\vSv{363.096674}{226.264098}{-1.007586}{0.387560}%
\vSv{363.484174}{226.257283}{1.007586}{0.387560}%
\vSv{363.840084}{226.264098}{3.020020}{0.388039}%
\vSv{364.196180}{226.284542}{5.024287}{0.388995}%
\vSv{364.552582}{226.318609}{7.015082}{0.390423}%
\vSv{364.909406}{226.366292}{8.987307}{0.392316}%
\vSv{365.266757}{226.427578}{10.936143}{0.394667}%
\vSv{365.624732}{226.502452}{12.857108}{0.397465}%
\vSv{365.983417}{226.590896}{14.746109}{0.400698}%
\vSv{366.342888}{226.692888}{16.599479}{0.404351}%
\vSv{366.703207}{226.808403}{18.414000}{0.408411}%
\vSv{367.064425}{226.937412}{20.186914}{0.412861}%
\vSv{367.426579}{227.079884}{21.915924}{0.417685}%
\vSv{367.789698}{227.235783}{23.599182}{0.422865}%
\vSv{368.153797}{227.405071}{25.235272}{0.428383}%
\vSv{368.518885}{227.587706}{26.823182}{0.434221}%
\vSv{368.884960}{227.783643}{28.362277}{0.440360}%
\vSv{369.252011}{227.992834}{29.852261}{0.446783}%
\vSv{369.620025}{228.215227}{31.293144}{0.453470}%
\vSv{369.988979}{228.450767}{32.685204}{0.460405}%
\vSv{370.358849}{228.699397}{34.028953}{0.467569}%
\vSv{370.729606}{228.961054}{35.325102}{0.474945}%
\vSv{371.101219}{229.235674}{36.574527}{0.482516}%
\vSv{371.473654}{229.523190}{37.778242}{0.490266}%
\vSv{371.846877}{229.823530}{38.937369}{0.498179}%
}}%
{\color{vltTeal}\vlB{%
\vSv{372.220852}{230.136620}{40.053114}{0.506239}%
\vSv{372.595546}{230.462384}{41.126748}{0.514433}%
\vSv{372.970922}{230.800741}{42.159583}{0.522746}%
\vSv{373.346946}{231.151606}{43.152960}{0.531164}%
\vSv{373.723586}{231.514895}{44.108230}{0.539674}%
\vSv{374.100807}{231.890517}{45.026748}{0.548264}%
\vSv{374.478579}{232.278378}{45.909858}{0.556922}%
\vSv{374.856870}{232.678385}{46.758886}{0.565636}%
\vSv{375.235654}{233.090438}{47.575137}{0.574395}%
\vSv{375.614900}{233.514435}{48.359883}{0.583189}%
\vSv{375.994584}{233.950272}{49.114364}{0.592009}%
\vSv{376.374680}{234.397840}{49.839782}{0.600843}%
\vSv{376.755165}{234.857031}{50.537302}{0.609683}%
\vSv{377.136017}{235.327730}{51.208047}{0.618521}%
\vSv{377.517213}{235.809822}{51.853098}{0.627348}%
\vSv{377.898736}{236.303186}{52.473496}{0.636155}%
\vSv{378.280565}{236.807703}{53.070238}{0.644935}%
\vSv{378.662683}{237.323246}{53.644281}{0.653681}%
\vSv{379.045074}{237.849690}{54.196539}{0.662386}%
\vSv{379.427723}{238.386904}{54.727889}{0.671042}%
\vSv{379.810615}{238.934755}{55.239165}{0.679643}%
\vSv{380.193736}{239.493108}{55.731166}{0.688183}%
\vSv{380.577073}{240.061826}{56.204652}{0.696657}%
\vSv{380.960615}{240.640769}{56.660350}{0.705057}%
\vSv{381.344351}{241.229792}{57.098951}{0.713379}%
\vSv{381.728270}{241.828752}{57.521112}{0.721617}%
\vSv{382.112361}{242.437500}{57.927461}{0.729765}%
\vSv{382.496617}{243.055886}{58.318594}{0.737820}%
\vSv{382.881027}{243.683758}{58.695078}{0.745777}%
\vSv{383.265585}{244.320960}{59.057454}{0.753630}%
\vSv{383.650282}{244.967336}{59.406235}{0.761375}%
\vSv{384.035112}{245.622725}{59.741909}{0.769008}%
}}%
{\color{vltTeal}\vlB{%
\vSv{384.420068}{246.286967}{60.064941}{0.776525}%
\vSv{384.805143}{246.959897}{60.375771}{0.783922}%
\vSv{385.190331}{247.641349}{60.674818}{0.791195}%
\vSv{385.575628}{248.331155}{60.962483}{0.798340}%
\vSv{385.961028}{249.029145}{61.239143}{0.805354}%
\vSv{386.346526}{249.735147}{61.505157}{0.812233}%
\vSv{386.732118}{250.448987}{61.760869}{0.818975}%
\vSv{387.117798}{251.170488}{62.006603}{0.825575}%
\vSv{387.503565}{251.899472}{62.242667}{0.832031}%
\vSv{387.889413}{252.635760}{62.469354}{0.838340}%
\vSv{388.275339}{253.379169}{62.686942}{0.844499}%
\vSv{388.661339}{254.129517}{62.895695}{0.850505}%
\vSv{389.047412}{254.886618}{63.095864}{0.856355}%
\vSv{389.433553}{255.650286}{63.287685}{0.862048}%
\vSv{389.819760}{256.420331}{63.471384}{0.867580}%
\vSv{390.206030}{257.196565}{63.647174}{0.872949}%
\vSv{390.592362}{257.978795}{63.815258}{0.878153}%
\vSv{390.978752}{258.766829}{63.975827}{0.883190}%
\vSv{391.365199}{259.560471}{64.129062}{0.888058}%
\vSv{391.751700}{260.359527}{64.275134}{0.892754}%
\vSv{392.138254}{261.163799}{64.414205}{0.897277}%
\vSv{392.524860}{261.973089}{64.546428}{0.901625}%
\vSv{392.911514}{262.787197}{64.671946}{0.905796}%
\vSv{393.298217}{263.605922}{64.790896}{0.909789}%
\vSv{393.684965}{264.429062}{64.903405}{0.913601}%
\vSv{394.071759}{265.256413}{65.009592}{0.917232}%
\vSv{394.458597}{266.087773}{65.109569}{0.920681}%
\vSv{394.845478}{266.922936}{65.203442}{0.923944}%
\vSv{395.232400}{267.761695}{65.291308}{0.927023}%
\vSv{395.619362}{268.603844}{65.373259}{0.929914}%
\vSv{396.006365}{269.449175}{65.449378}{0.932618}%
\vSv{396.393406}{270.297479}{65.519745}{0.935133}%
}}%
{\color{vltTeal}\vlB{%
\vSv{396.780486}{271.148547}{65.584429}{0.937458}%
\vSv{397.167603}{272.002169}{65.643498}{0.939592}%
\vSv{397.554756}{272.858135}{65.697011}{0.941535}%
\vSv{397.941946}{273.716233}{65.745021}{0.943286}%
\vSv{398.329172}{274.576252}{65.787578}{0.944844}%
\vSv{398.716433}{275.437978}{65.824722}{0.946208}%
\vSv{399.103729}{276.301201}{65.856492}{0.947378}%
\vSv{399.491059}{277.165706}{65.882919}{0.948354}%
\vSv{399.878423}{278.031281}{65.904030}{0.949136}%
\vSv{400.265822}{278.897712}{65.919844}{0.949722}%
\vSv{400.653255}{279.764784}{65.930379}{0.950113}%
\vSv{401.040721}{280.632285}{65.935643}{0.950308}%
\vSv{401.428221}{281.500000}{65.935643}{0.950308}%
\vSv{401.815755}{282.367715}{65.930379}{0.950113}%
\vSv{402.203322}{283.235216}{65.919844}{0.949722}%
\vSv{402.590923}{284.102288}{65.904030}{0.949136}%
\vSv{402.978559}{284.968719}{65.882919}{0.948354}%
\vSv{403.366229}{285.834294}{65.856492}{0.947378}%
\vSv{403.753933}{286.698799}{65.824722}{0.946208}%
\vSv{404.141672}{287.562022}{65.787578}{0.944844}%
\vSv{404.529446}{288.423748}{65.745021}{0.943286}%
\vSv{404.917256}{289.283767}{65.697011}{0.941535}%
\vSv{405.305103}{290.141865}{65.643498}{0.939592}%
\vSv{405.692986}{290.997831}{65.584429}{0.937458}%
\vSv{406.080906}{291.851453}{65.519745}{0.935133}%
\vSv{406.468865}{292.702521}{65.449378}{0.932618}%
\vSv{406.856862}{293.550825}{65.373259}{0.929914}%
\vSv{407.244900}{294.396156}{65.291308}{0.927023}%
\vSv{407.632978}{295.238305}{65.203442}{0.923944}%
\vSv{408.021097}{296.077064}{65.109569}{0.920681}%
\vSv{408.409259}{296.912227}{65.009592}{0.917232}%
\vSv{408.797465}{297.743587}{64.903405}{0.913601}%
}}%
{\color{vltTeal}\vlB{%
\vSv{409.185717}{298.570938}{64.790896}{0.909789}%
\vSv{409.574014}{299.394078}{64.671946}{0.905796}%
\vSv{409.962360}{300.212803}{64.546428}{0.901625}%
\vSv{410.350754}{301.026911}{64.414205}{0.897277}%
\vSv{410.739200}{301.836201}{64.275134}{0.892754}%
\vSv{411.127699}{302.640473}{64.129062}{0.888058}%
\vSv{411.516252}{303.439529}{63.975827}{0.883190}%
\vSv{411.904862}{304.233171}{63.815258}{0.878153}%
\vSv{412.293530}{305.021205}{63.647174}{0.872949}%
\vSv{412.682260}{305.803435}{63.471384}{0.867580}%
\vSv{413.071053}{306.579669}{63.287685}{0.862048}%
\vSv{413.459912}{307.349714}{63.095864}{0.856355}%
\vSv{413.848839}{308.113382}{62.895695}{0.850505}%
\vSv{414.237839}{308.870483}{62.686942}{0.844499}%
\vSv{414.626913}{309.620831}{62.469354}{0.838340}%
\vSv{415.016065}{310.364240}{62.242667}{0.832031}%
\vSv{415.405298}{311.100528}{62.006603}{0.825575}%
\vSv{415.794618}{311.829512}{61.760869}{0.818975}%
\vSv{416.184026}{312.551013}{61.505157}{0.812233}%
\vSv{416.573528}{313.264853}{61.239143}{0.805354}%
\vSv{416.963128}{313.970855}{60.962483}{0.798340}%
\vSv{417.352831}{314.668845}{60.674818}{0.791195}%
\vSv{417.742643}{315.358651}{60.375771}{0.783922}%
\vSv{418.132568}{316.040103}{60.064941}{0.776525}%
\vSv{418.522612}{316.713033}{59.741909}{0.769008}%
\vSv{418.912782}{317.377275}{59.406235}{0.761375}%
\vSv{419.303085}{318.032664}{59.057454}{0.753630}%
\vSv{419.693527}{318.679040}{58.695078}{0.745777}%
\vSv{420.084117}{319.316242}{58.318594}{0.737820}%
\vSv{420.474861}{319.944114}{57.927461}{0.729765}%
\vSv{420.865770}{320.562500}{57.521112}{0.721617}%
\vSv{421.256851}{321.171248}{57.098951}{0.713379}%
}}%
{\color{vltTeal}\vlB{%
\vSv{421.648115}{321.770208}{56.660350}{0.705057}%
\vSv{422.039573}{322.359231}{56.204652}{0.696657}%
\vSv{422.431236}{322.938174}{55.731166}{0.688183}%
\vSv{422.823115}{323.506892}{55.239165}{0.679643}%
\vSv{423.215223}{324.065245}{54.727889}{0.671042}%
\vSv{423.607574}{324.613096}{54.196539}{0.662386}%
\vSv{424.000183}{325.150310}{53.644281}{0.653681}%
\vSv{424.393065}{325.676754}{53.070238}{0.644935}%
\vSv{424.786236}{326.192297}{52.473496}{0.636155}%
\vSv{425.179713}{326.696814}{51.853098}{0.627348}%
\vSv{425.573517}{327.190178}{51.208047}{0.618521}%
\vSv{425.967665}{327.672270}{50.537302}{0.609683}%
\vSv{426.362180}{328.142969}{49.839782}{0.600843}%
\vSv{426.757084}{328.602160}{49.114364}{0.592009}%
\vSv{427.152400}{329.049728}{48.359883}{0.583189}%
\vSv{427.548154}{329.485565}{47.575137}{0.574395}%
\vSv{427.944370}{329.909562}{46.758886}{0.565636}%
\vSv{428.341079}{330.321615}{45.909858}{0.556922}%
\vSv{428.738307}{330.721622}{45.026748}{0.548264}%
\vSv{429.136086}{331.109483}{44.108230}{0.539674}%
\vSv{429.534446}{331.485105}{43.152960}{0.531164}%
\vSv{429.933422}{331.848394}{42.159583}{0.522746}%
\vSv{430.333046}{332.199259}{41.126748}{0.514433}%
\vSv{430.733352}{332.537616}{40.053114}{0.506239}%
\vSv{431.134377}{332.863380}{38.937369}{0.498179}%
\vSv{431.536154}{333.176470}{37.778242}{0.490266}%
\vSv{431.938719}{333.476810}{36.574527}{0.482516}%
\vSv{432.342106}{333.764326}{35.325102}{0.474945}%
\vSv{432.746349}{334.038946}{34.028953}{0.467569}%
\vSv{433.151479}{334.300603}{32.685204}{0.460405}%
\vSv{433.557525}{334.549233}{31.293144}{0.453470}%
\vSv{433.964511}{334.784773}{29.852261}{0.446783}%
}}%
{\color{vltTeal}\vlB{%
\vSv{434.372460}{335.007166}{28.362277}{0.440360}%
\vSv{434.781385}{335.216357}{26.823182}{0.434221}%
\vSv{435.191297}{335.412294}{25.235272}{0.428383}%
\vSv{435.602198}{335.594929}{23.599182}{0.422865}%
\vSv{436.014079}{335.764217}{21.915924}{0.417685}%
\vSv{436.426925}{335.920116}{20.186914}{0.412861}%
\vSv{436.840707}{336.062588}{18.414000}{0.408411}%
\vSv{437.255388}{336.191597}{16.599479}{0.404351}%
\vSv{437.670917}{336.307112}{14.746109}{0.400698}%
\vSv{438.087232}{336.409104}{12.857108}{0.397465}%
\vSv{438.504257}{336.497548}{10.936143}{0.394667}%
\vSv{438.921906}{336.572422}{8.987307}{0.392316}%
\vSv{439.340082}{336.633708}{7.015082}{0.390423}%
\vSv{439.758680}{336.681391}{5.024287}{0.388995}%
\vSv{440.177584}{336.715458}{3.020020}{0.388039}%
\vSv{440.596674}{336.735902}{1.007586}{0.387560}%
}}%
{\color{vltRed}\vlB{%
\vSv{286.000000}{281.500000}{0.000000}{0.387500}%
\vSv{286.387500}{281.500000}{0.000000}{0.387500}%
\vSv{286.775000}{281.500000}{0.000000}{0.387500}%
\vSv{287.162500}{281.500000}{0.000000}{0.387500}%
\vSv{287.550000}{281.500000}{0.000000}{0.387500}%
\vSv{287.937500}{281.500000}{0.000000}{0.387500}%
\vSv{288.325000}{281.500000}{0.000000}{0.387500}%
\vSv{288.712500}{281.500000}{0.000000}{0.387500}%
\vSv{289.100000}{281.500000}{0.000000}{0.387500}%
\vSv{289.487500}{281.500000}{0.000000}{0.387500}%
\vSv{289.875000}{281.500000}{0.000000}{0.387500}%
\vSv{290.262500}{281.500000}{0.000000}{0.237500}%
\vSv{293.000000}{281.500000}{0.000000}{0.362500}%
\vSv{293.362500}{281.500000}{0.000000}{0.387500}%
\vSv{293.750000}{281.500000}{0.000000}{0.387500}%
\vSv{294.137500}{281.500000}{0.000000}{0.387500}%
\vSv{294.525000}{281.500000}{0.000000}{0.387500}%
\vSv{294.912500}{281.500000}{0.000000}{0.387500}%
\vSv{295.300000}{281.500000}{0.000000}{0.387500}%
\vSv{295.687500}{281.500000}{0.000000}{0.387500}%
\vSv{296.075000}{281.500000}{0.000000}{0.387500}%
\vSv{296.462500}{281.500000}{0.000000}{0.387500}%
\vSv{296.850000}{281.500000}{0.000000}{0.387500}%
\vSv{297.237500}{281.500000}{0.000000}{0.262500}%
\vSv{300.000000}{281.500000}{0.000000}{0.337500}%
\vSv{300.337500}{281.500000}{0.000000}{0.387500}%
\vSv{300.725000}{281.500000}{0.000000}{0.387500}%
\vSv{301.112500}{281.500000}{0.000000}{0.387500}%
\vSv{301.500000}{281.500000}{0.000000}{0.387500}%
\vSv{301.887500}{281.500000}{0.000000}{0.387500}%
\vSv{302.275000}{281.500000}{0.000000}{0.387500}%
\vSv{302.662500}{281.500000}{0.000000}{0.387500}%
}}%
{\color{vltRed}\vlB{%
\vSv{303.050000}{281.500000}{0.000000}{0.387500}%
\vSv{303.437500}{281.500000}{0.000000}{0.387500}%
\vSv{303.825000}{281.500000}{0.000000}{0.387500}%
\vSv{304.212500}{281.500000}{0.000000}{0.287500}%
\vSv{307.000000}{281.500000}{0.000000}{0.312500}%
\vSv{307.312500}{281.500000}{0.000000}{0.387500}%
\vSv{307.700000}{281.500000}{0.000000}{0.387500}%
\vSv{308.087500}{281.500000}{0.000000}{0.387500}%
\vSv{308.475000}{281.500000}{0.000000}{0.387500}%
\vSv{308.862500}{281.500000}{0.000000}{0.387500}%
\vSv{309.250000}{281.500000}{0.000000}{0.387500}%
\vSv{309.637500}{281.500000}{0.000000}{0.387500}%
\vSv{310.025000}{281.500000}{0.000000}{0.387500}%
\vSv{310.412500}{281.500000}{0.000000}{0.387500}%
\vSv{310.800000}{281.500000}{0.000000}{0.387500}%
\vSv{311.187500}{281.500000}{0.000000}{0.312500}%
\vSv{314.000000}{281.500000}{0.000000}{0.287500}%
\vSv{314.287500}{281.500000}{0.000000}{0.387500}%
\vSv{314.675000}{281.500000}{0.000000}{0.387500}%
\vSv{315.062500}{281.500000}{0.000000}{0.387500}%
\vSv{315.450000}{281.500000}{0.000000}{0.387500}%
\vSv{315.837500}{281.500000}{0.000000}{0.387500}%
\vSv{316.225000}{281.500000}{0.000000}{0.387500}%
\vSv{316.612500}{281.500000}{0.000000}{0.387500}%
\vSv{317.000000}{281.500000}{0.000000}{0.387500}%
\vSv{317.387500}{281.500000}{0.000000}{0.387500}%
\vSv{317.775000}{281.500000}{0.000000}{0.387500}%
\vSv{318.162500}{281.500000}{0.000000}{0.337500}%
\vSv{321.000000}{281.500000}{0.000000}{0.262500}%
\vSv{321.262500}{281.500000}{0.000000}{0.387500}%
\vSv{321.650000}{281.500000}{0.000000}{0.387500}%
\vSv{322.037500}{281.500000}{0.000000}{0.387500}%
}}%
{\color{vltRed}\vlB{%
\vSv{322.425000}{281.500000}{0.000000}{0.387500}%
\vSv{322.812500}{281.500000}{0.000000}{0.387500}%
\vSv{323.200000}{281.500000}{0.000000}{0.387500}%
\vSv{323.587500}{281.500000}{0.000000}{0.387500}%
\vSv{323.975000}{281.500000}{0.000000}{0.387500}%
\vSv{324.362500}{281.500000}{0.000000}{0.387500}%
\vSv{324.750000}{281.500000}{0.000000}{0.387500}%
\vSv{325.137500}{281.500000}{0.000000}{0.362500}%
\vSv{328.000000}{281.500000}{0.000000}{0.237500}%
\vSv{328.237500}{281.500000}{0.000000}{0.387500}%
\vSv{328.625000}{281.500000}{0.000000}{0.387500}%
\vSv{329.012500}{281.500000}{0.000000}{0.387500}%
\vSv{329.400000}{281.500000}{0.000000}{0.387500}%
\vSv{329.787500}{281.500000}{0.000000}{0.387500}%
\vSv{330.175000}{281.500000}{0.000000}{0.387500}%
\vSv{330.562500}{281.500000}{0.000000}{0.387500}%
\vSv{330.950000}{281.500000}{0.000000}{0.387500}%
\vSv{331.337500}{281.500000}{0.000000}{0.387500}%
\vSv{331.725000}{281.500000}{0.000000}{0.387500}%
\vSv{332.112500}{281.500000}{0.000000}{0.387500}%
\vSv{335.000000}{281.500000}{0.000000}{0.212500}%
\vSv{335.212500}{281.500000}{0.000000}{0.387500}%
\vSv{335.600000}{281.500000}{0.000000}{0.387500}%
\vSv{335.987500}{281.500000}{0.000000}{0.387500}%
\vSv{336.375000}{281.500000}{0.000000}{0.387500}%
\vSv{336.762500}{281.500000}{0.000000}{0.387500}%
\vSv{337.150000}{281.500000}{0.000000}{0.387500}%
\vSv{337.537500}{281.500000}{0.000000}{0.387500}%
\vSv{337.925000}{281.500000}{0.000000}{0.387500}%
\vSv{338.312500}{281.500000}{0.000000}{0.387500}%
\vSv{338.700000}{281.500000}{0.000000}{0.387500}%
\vSv{339.087500}{281.500000}{0.000000}{0.387500}%
}}%
{\color{vltRed}\vlB{%
\vSv{339.475000}{281.500000}{0.000000}{0.025000}%
\vSv{342.000000}{281.500000}{0.000000}{0.187500}%
\vSv{342.187500}{281.500000}{0.000000}{0.387500}%
\vSv{342.575000}{281.500000}{0.000000}{0.387500}%
\vSv{342.962500}{281.500000}{0.000000}{0.387500}%
\vSv{343.350000}{281.500000}{0.000000}{0.387500}%
\vSv{343.737500}{281.500000}{0.000000}{0.387500}%
\vSv{344.125000}{281.500000}{0.000000}{0.387500}%
\vSv{344.512500}{281.500000}{0.000000}{0.387500}%
\vSv{344.900000}{281.500000}{0.000000}{0.387500}%
\vSv{345.287500}{281.500000}{0.000000}{0.387500}%
\vSv{345.675000}{281.500000}{0.000000}{0.387500}%
\vSv{346.062500}{281.500000}{0.000000}{0.387500}%
\vSv{346.450000}{281.500000}{0.000000}{0.050000}%
\vSv{349.000000}{281.500000}{0.000000}{0.162500}%
\vSv{349.162500}{281.500000}{0.000000}{0.387500}%
\vSv{349.550000}{281.500000}{0.000000}{0.387500}%
\vSv{349.937500}{281.500000}{0.000000}{0.387500}%
\vSv{350.325000}{281.500000}{0.000000}{0.387500}%
\vSv{350.712500}{281.500000}{0.000000}{0.387500}%
\vSv{351.100000}{281.500000}{0.000000}{0.387500}%
\vSv{351.487500}{281.500000}{0.000000}{0.387500}%
\vSv{351.875000}{281.500000}{0.000000}{0.387500}%
\vSv{352.262500}{281.500000}{0.000000}{0.387500}%
\vSv{352.650000}{281.500000}{0.000000}{0.387500}%
\vSv{353.037500}{281.500000}{0.000000}{0.387500}%
\vSv{353.425000}{281.500000}{0.000000}{0.075000}%
\vSv{356.000000}{281.500000}{0.000000}{0.137500}%
\vSv{356.137500}{281.500000}{0.000000}{0.387500}%
\vSv{356.525000}{281.500000}{0.000000}{0.387500}%
\vSv{356.912500}{281.500000}{0.000000}{0.387500}%
\vSv{357.300000}{281.500000}{0.000000}{0.387500}%
}}%
{\color{vltRed}\vlB{%
\vSv{357.687500}{281.500000}{0.000000}{0.387500}%
\vSv{358.075000}{281.500000}{0.000000}{0.387500}%
\vSv{358.462500}{281.500000}{0.000000}{0.387500}%
\vSv{358.850000}{281.500000}{0.000000}{0.387500}%
\vSv{359.237500}{281.500000}{0.000000}{0.387500}%
\vSv{359.625000}{281.500000}{0.000000}{0.387500}%
\vSv{360.012500}{281.500000}{0.000000}{0.387500}%
\vSv{360.400000}{281.500000}{0.000000}{0.100000}%
\vSv{363.000000}{281.500000}{0.000000}{0.112500}%
\vSv{363.112500}{281.500000}{0.000000}{0.387500}%
\vSv{363.500000}{281.500000}{0.000000}{0.387500}%
\vSv{363.887500}{281.500000}{0.000000}{0.387500}%
\vSv{364.275000}{281.500000}{0.000000}{0.387500}%
\vSv{364.662500}{281.500000}{0.000000}{0.387500}%
\vSv{365.050000}{281.500000}{0.000000}{0.387500}%
\vSv{365.437500}{281.500000}{0.000000}{0.387500}%
\vSv{365.825000}{281.500000}{0.000000}{0.387500}%
\vSv{366.212500}{281.500000}{0.000000}{0.387500}%
\vSv{366.600000}{281.500000}{0.000000}{0.387500}%
\vSv{366.987500}{281.500000}{0.000000}{0.387500}%
\vSv{367.375000}{281.500000}{0.000000}{0.125000}%
\vSv{370.000000}{281.500000}{0.000000}{0.087500}%
\vSv{370.087500}{281.500000}{0.000000}{0.387500}%
\vSv{370.475000}{281.500000}{0.000000}{0.387500}%
\vSv{370.862500}{281.500000}{0.000000}{0.387500}%
\vSv{371.250000}{281.500000}{0.000000}{0.387500}%
\vSv{371.637500}{281.500000}{0.000000}{0.387500}%
\vSv{372.025000}{281.500000}{0.000000}{0.387500}%
\vSv{372.412500}{281.500000}{0.000000}{0.387500}%
\vSv{372.800000}{281.500000}{0.000000}{0.387500}%
\vSv{373.187500}{281.500000}{0.000000}{0.387500}%
\vSv{373.575000}{281.500000}{0.000000}{0.387500}%
}}%
{\color{vltRed}\vlB{%
\vSv{373.962500}{281.500000}{0.000000}{0.387500}%
\vSv{374.350000}{281.500000}{0.000000}{0.150000}%
\vSv{377.000000}{281.500000}{0.000000}{0.062500}%
\vSv{377.062500}{281.500000}{0.000000}{0.387500}%
\vSv{377.450000}{281.500000}{0.000000}{0.387500}%
\vSv{377.837500}{281.500000}{0.000000}{0.387500}%
\vSv{378.225000}{281.500000}{0.000000}{0.387500}%
\vSv{378.612500}{281.500000}{0.000000}{0.387500}%
\vSv{379.000000}{281.500000}{0.000000}{0.387500}%
\vSv{379.387500}{281.500000}{0.000000}{0.387500}%
\vSv{379.775000}{281.500000}{0.000000}{0.387500}%
\vSv{380.162500}{281.500000}{0.000000}{0.387500}%
\vSv{380.550000}{281.500000}{0.000000}{0.387500}%
\vSv{380.937500}{281.500000}{0.000000}{0.387500}%
\vSv{381.325000}{281.500000}{0.000000}{0.175000}%
\vSv{384.000000}{281.500000}{0.000000}{0.037500}%
\vSv{384.037500}{281.500000}{0.000000}{0.387500}%
\vSv{384.425000}{281.500000}{0.000000}{0.387500}%
\vSv{384.812500}{281.500000}{0.000000}{0.387500}%
\vSv{385.200000}{281.500000}{0.000000}{0.387500}%
\vSv{385.587500}{281.500000}{0.000000}{0.387500}%
\vSv{385.975000}{281.500000}{0.000000}{0.387500}%
\vSv{386.362500}{281.500000}{0.000000}{0.387500}%
\vSv{386.750000}{281.500000}{0.000000}{0.387500}%
\vSv{387.137500}{281.500000}{0.000000}{0.387500}%
\vSv{387.525000}{281.500000}{0.000000}{0.387500}%
\vSv{387.912500}{281.500000}{0.000000}{0.387500}%
\vSv{388.300000}{281.500000}{0.000000}{0.200000}%
\vSv{391.000000}{281.500000}{0.000000}{0.012500}%
\vSv{391.012500}{281.500000}{0.000000}{0.387500}%
\vSv{391.400000}{281.500000}{0.000000}{0.387500}%
\vSv{391.787500}{281.500000}{0.000000}{0.387500}%
}}%
{\color{vltRed}\vlB{%
\vSv{392.175000}{281.500000}{0.000000}{0.387500}%
\vSv{392.562500}{281.500000}{0.000000}{0.387500}%
\vSv{392.950000}{281.500000}{0.000000}{0.387500}%
\vSv{393.337500}{281.500000}{0.000000}{0.387500}%
\vSv{393.725000}{281.500000}{0.000000}{0.387500}%
\vSv{394.112500}{281.500000}{0.000000}{0.387500}%
\vSv{394.500000}{281.500000}{0.000000}{0.387500}%
\vSv{394.887500}{281.500000}{0.000000}{0.387500}%
\vSv{395.275000}{281.500000}{0.000000}{0.225000}%
\vSv{398.000000}{281.500000}{0.000000}{0.375000}%
\vSv{398.375000}{281.500000}{0.000000}{0.387500}%
\vSv{398.762500}{281.500000}{0.000000}{0.387500}%
\vSv{399.150000}{281.500000}{0.000000}{0.387500}%
\vSv{399.537500}{281.500000}{0.000000}{0.387500}%
\vSv{399.925000}{281.500000}{0.000000}{0.387500}%
\vSv{400.312500}{281.500000}{0.000000}{0.387500}%
\vSv{400.700000}{281.500000}{0.000000}{0.387500}%
\vSv{401.087500}{281.500000}{0.000000}{0.387500}%
\vSv{401.475000}{281.500000}{0.000000}{0.387500}%
\vSv{401.862500}{281.500000}{0.000000}{0.387500}%
\vSv{402.250000}{281.500000}{0.000000}{0.250000}%
\vSv{405.000000}{281.500000}{0.000000}{0.350000}%
\vSv{405.350000}{281.500000}{0.000000}{0.387500}%
\vSv{405.737500}{281.500000}{0.000000}{0.387500}%
\vSv{406.125000}{281.500000}{0.000000}{0.387500}%
\vSv{406.512500}{281.500000}{0.000000}{0.387500}%
\vSv{406.900000}{281.500000}{0.000000}{0.387500}%
\vSv{407.287500}{281.500000}{0.000000}{0.387500}%
\vSv{407.675000}{281.500000}{0.000000}{0.387500}%
\vSv{408.062500}{281.500000}{0.000000}{0.387500}%
\vSv{408.450000}{281.500000}{0.000000}{0.387500}%
\vSv{408.837500}{281.500000}{0.000000}{0.387500}%
}}%
{\color{vltRed}\vlB{%
\vSv{409.225000}{281.500000}{0.000000}{0.275000}%
\vSv{412.000000}{281.500000}{0.000000}{0.325000}%
\vSv{412.325000}{281.500000}{0.000000}{0.387500}%
\vSv{412.712500}{281.500000}{0.000000}{0.387500}%
\vSv{413.100000}{281.500000}{0.000000}{0.387500}%
\vSv{413.487500}{281.500000}{0.000000}{0.387500}%
\vSv{413.875000}{281.500000}{0.000000}{0.387500}%
\vSv{414.262500}{281.500000}{0.000000}{0.387500}%
\vSv{414.650000}{281.500000}{0.000000}{0.387500}%
\vSv{415.037500}{281.500000}{0.000000}{0.387500}%
\vSv{415.425000}{281.500000}{0.000000}{0.387500}%
\vSv{415.812500}{281.500000}{0.000000}{0.387500}%
\vSv{416.200000}{281.500000}{0.000000}{0.300000}%
\vSv{419.000000}{281.500000}{0.000000}{0.300000}%
\vSv{419.300000}{281.500000}{0.000000}{0.387500}%
\vSv{419.687500}{281.500000}{0.000000}{0.387500}%
\vSv{420.075000}{281.500000}{0.000000}{0.387500}%
\vSv{420.462500}{281.500000}{0.000000}{0.387500}%
\vSv{420.850000}{281.500000}{0.000000}{0.387500}%
\vSv{421.237500}{281.500000}{0.000000}{0.387500}%
\vSv{421.625000}{281.500000}{0.000000}{0.387500}%
\vSv{422.012500}{281.500000}{0.000000}{0.387500}%
\vSv{422.400000}{281.500000}{0.000000}{0.387500}%
\vSv{422.787500}{281.500000}{0.000000}{0.387500}%
\vSv{423.175000}{281.500000}{0.000000}{0.325000}%
\vSv{426.000000}{281.500000}{0.000000}{0.275000}%
\vSv{426.275000}{281.500000}{0.000000}{0.387500}%
\vSv{426.662500}{281.500000}{0.000000}{0.387500}%
\vSv{427.050000}{281.500000}{0.000000}{0.387500}%
\vSv{427.437500}{281.500000}{0.000000}{0.387500}%
\vSv{427.825000}{281.500000}{0.000000}{0.387500}%
\vSv{428.212500}{281.500000}{0.000000}{0.387500}%
}}%
{\color{vltRed}\vlB{%
\vSv{428.600000}{281.500000}{0.000000}{0.387500}%
\vSv{428.987500}{281.500000}{0.000000}{0.387500}%
\vSv{429.375000}{281.500000}{0.000000}{0.387500}%
\vSv{429.762500}{281.500000}{0.000000}{0.387500}%
\vSv{430.150000}{281.500000}{0.000000}{0.350000}%
\vSv{433.000000}{281.500000}{0.000000}{0.250000}%
\vSv{433.250000}{281.500000}{0.000000}{0.387500}%
\vSv{433.637500}{281.500000}{0.000000}{0.387500}%
\vSv{434.025000}{281.500000}{0.000000}{0.387500}%
\vSv{434.412500}{281.500000}{0.000000}{0.387500}%
\vSv{434.800000}{281.500000}{0.000000}{0.387500}%
\vSv{435.187500}{281.500000}{0.000000}{0.387500}%
\vSv{435.575000}{281.500000}{0.000000}{0.387500}%
\vSv{435.962500}{281.500000}{0.000000}{0.387500}%
\vSv{436.350000}{281.500000}{0.000000}{0.387500}%
\vSv{436.737500}{281.500000}{0.000000}{0.387500}%
\vSv{437.125000}{281.500000}{0.000000}{0.375000}%
\vSv{440.000000}{281.500000}{0.000000}{0.225000}%
\vSv{440.225000}{281.500000}{0.000000}{0.387500}%
\vSv{440.612500}{281.500000}{0.000000}{0.387500}%
}}%
{\color{vltTeal}\vlB{%
\vSg{283.000000}{176.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(312.00000,176.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $|\alpha=1\rangle$}}}%
{\color{vltRed}\vlB{%
\vSg{283.000000}{155.000000}{0.000000}{4.500000}%
\vSg{290.000000}{155.000000}{0.000000}{4.500000}%
\vSg{297.000000}{155.000000}{0.000000}{4.500000}%
\vSg{304.000000}{155.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(312.00000,155.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $|1\rangle$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{134.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,114.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Equal total energy, different moment content}}}%
{\color{black}\put(74.00000,82.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $|\alpha=1\rangle$}}}%
{\color{vltTeal!25}\put(94.00000,75.00000){\rule{142.00000pt}{14.00000pt}}}%
{\color{black!12}\put(236.00000,75.00000){\rule{71.00000pt}{14.00000pt}}}%
{\color{black!50}\vlB{%
\vSd{94.000000}{75.000000}{0.000000}{213.000000}%
\vSd{306.675000}{75.000000}{90.000000}{14.000000}%
\vSd{94.000000}{89.000000}{180.000000}{213.000000}%
\vSd{93.675000}{89.000000}{-90.000000}{14.000000}%
}}%
{\color{black}\put(323.00000,82.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $E/(\hbar\omega_s)=3/2$}}}%
{\color{black}\put(74.00000,49.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $|1\rangle$}}}%
{\color{vltTeal!25}\put(94.00000,42.00000){\rule{0.00000pt}{14.00000pt}}}%
{\color{black!12}\put(94.00000,42.00000){\rule{213.00000pt}{14.00000pt}}}%
{\color{black!50}\vlB{%
\vSd{94.000000}{42.000000}{0.000000}{213.000000}%
\vSd{306.675000}{42.000000}{90.000000}{14.000000}%
\vSd{94.000000}{56.000000}{180.000000}{213.000000}%
\vSd{93.675000}{56.000000}{-90.000000}{14.000000}%
}}%
{\color{black}\put(323.00000,49.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $E/(\hbar\omega_s)=3/2$}}}%
{\color{black}\put(235.00000,15.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Teal: mean-motion energy. Gray: centered fluctuations, including vacuum.}}}%
\end{picture}%


==> vlt-figures/figure-231.tex <==
\begin{picture}(470,462)%
{\color{black}\put(119.00000,443.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Free ends}}}%
{\color{black}\put(354.00000,443.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Two fixed-support end springs}}}%
{\color{black}\vlB{%
\vSc{47.500000}{326.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(48.00000,312.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{64.722222}{326.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(65.22222,312.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{116.388889}{326.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(116.88889,312.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSc{185.277778}{326.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(185.77778,312.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $8$}}}%
{\color{black}\vlB{%
\vSc{202.500000}{326.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(203.00000,312.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $9$}}}%
{\color{black}\vlB{%
\vSc{45.000000}{329.136364}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,329.13636){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-0.5$}}}%
{\color{black}\vlB{%
\vSc{45.000000}{360.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,360.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{45.000000}{391.863636}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,391.86364){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSe{48.000000}{326.000000}{0.000000}{155.000000}%
\vSe{47.450000}{326.000000}{90.000000}{69.000000}%
}}%
{\color{black}\put(125.50000,292.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont }}}%
{\color{black}\put(48.00000,412.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $e_i$}}}%
{\color{black!30}\vlB{%
\vSd{48.000000}{360.500000}{0.000000}{155.000000}%
}}%
{\color{vltTeal}\vlB{%
\vSo{65.025427}{391.260993}{-15.212107}{17.847582}%
\vSo{82.107724}{386.577911}{-26.676981}{19.273893}%
\vSo{99.255076}{377.924703}{-33.283904}{20.601691}%
\vSo{116.454468}{366.618742}{-35.396215}{21.127256}%
\vSo{133.699520}{354.381258}{-33.283904}{20.601691}%
\vSo{150.996613}{343.075297}{-26.676981}{19.273893}%
\vSo{168.358761}{334.422089}{-15.212107}{17.847582}%
}}%
{\color{vltTeal}\put(65.222222,391.260993){\circle*{6.800000}}}%
{\color{vltTeal}\put(82.444444,386.577911){\circle*{6.800000}}}%
{\color{vltTeal}\put(99.666667,377.924703){\circle*{6.800000}}}%
{\color{vltTeal}\put(116.888889,366.618742){\circle*{6.800000}}}%
{\color{vltTeal}\put(134.111111,354.381258){\circle*{6.800000}}}%
{\color{vltTeal}\put(151.333333,343.075297){\circle*{6.800000}}}%
{\color{vltTeal}\put(168.555556,334.422089){\circle*{6.800000}}}%
{\color{vltTeal}\put(185.777778,329.739007){\circle*{6.800000}}}%
{\color{black}\put(126.00000,415.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\ell=1,\quad\omega/\omega_b=0.390$}}}%
{\color{black}\vlB{%
\vSc{47.500000}{204.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(48.00000,190.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{64.722222}{204.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(65.22222,190.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{116.388889}{204.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(116.88889,190.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSc{185.277778}{204.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(185.77778,190.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $8$}}}%
{\color{black}\vlB{%
\vSc{202.500000}{204.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(203.00000,190.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $9$}}}%
{\color{black}\vlB{%
\vSc{45.000000}{207.136364}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,207.13636){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-0.5$}}}%
{\color{black}\vlB{%
\vSc{45.000000}{238.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,238.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{45.000000}{269.863636}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,269.86364){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSe{48.000000}{204.000000}{0.000000}{155.000000}%
\vSe{47.450000}{204.000000}{90.000000}{69.000000}%
}}%
{\color{black}\put(125.50000,170.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont }}}%
{\color{black}\put(48.00000,290.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $e_i$}}}%
{\color{black!30}\vlB{%
\vSd{48.000000}{238.500000}{0.000000}{155.000000}%
}}%
{\color{vltBlue}\vlB{%
\vSo{64.695757}{267.476222}{-44.583904}{24.180932}%
\vSo{81.835058}{250.502344}{-54.342359}{29.543696}%
\vSo{99.140202}{226.497656}{-44.583904}{24.180932}%
\vSo{116.888889}{209.523778}{0.000000}{17.222222}%
\vSo{133.584646}{209.523778}{44.583904}{24.180932}%
\vSo{150.723947}{226.497656}{54.342359}{29.543696}%
\vSo{168.029091}{250.502344}{44.583904}{24.180932}%
}}%
{\color{vltBlue}\put(65.222222,267.476222){\circle*{6.800000}}}%
{\color{vltBlue}\put(82.444444,250.502344){\circle*{6.800000}}}%
{\color{vltBlue}\put(99.666667,226.497656){\circle*{6.800000}}}%
{\color{vltBlue}\put(116.888889,209.523778){\circle*{6.800000}}}%
{\color{vltBlue}\put(134.111111,209.523778){\circle*{6.800000}}}%
{\color{vltBlue}\put(151.333333,226.497656){\circle*{6.800000}}}%
{\color{vltBlue}\put(168.555556,250.502344){\circle*{6.800000}}}%
{\color{vltBlue}\put(185.777778,267.476222){\circle*{6.800000}}}%
{\color{black}\put(126.00000,293.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\ell=2,\quad\omega/\omega_b=0.765$}}}%
{\color{black}\vlB{%
\vSc{47.500000}{82.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(48.00000,68.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{64.722222}{82.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(65.22222,68.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{116.388889}{82.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(116.88889,68.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSc{185.277778}{82.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(185.77778,68.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $8$}}}%
{\color{black}\vlB{%
\vSc{202.500000}{82.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(203.00000,68.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $9$}}}%
{\color{black}\vlB{%
\vSc{45.000000}{85.136364}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,85.13636){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-0.5$}}}%
{\color{black}\vlB{%
\vSc{45.000000}{116.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,116.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{45.000000}{147.863636}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,147.86364){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSe{48.000000}{82.000000}{0.000000}{155.000000}%
\vSe{47.450000}{82.000000}{90.000000}{69.000000}%
}}%
{\color{black}\put(125.50000,48.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont site $i$}}}%
{\color{black}\put(48.00000,168.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $e_i$}}}%
{\color{black!30}\vlB{%
\vSd{48.000000}{116.500000}{0.000000}{155.000000}%
}}%
{\color{vltRed}\vlB{%
\vSo{64.560890}{142.577911}{-61.857351}{36.513414}%
\vSo{81.829700}{110.381258}{-55.050686}{30.064023}%
\vSo{99.207473}{85.739007}{37.752955}{21.782139}%
\vSo{116.216513}{99.075297}{63.701885}{38.872690}%
\vSo{133.651918}{133.924703}{37.752955}{21.782139}%
\vSo{150.718589}{147.260993}{-55.050686}{30.064023}%
\vSo{167.894224}{122.618742}{-61.857351}{36.513414}%
}}%
{\color{vltRed}\put(65.222222,142.577911){\circle*{6.800000}}}%
{\color{vltRed}\put(82.444444,110.381258){\circle*{6.800000}}}%
{\color{vltRed}\put(99.666667,85.739007){\circle*{6.800000}}}%
{\color{vltRed}\put(116.888889,99.075297){\circle*{6.800000}}}%
{\color{vltRed}\put(134.111111,133.924703){\circle*{6.800000}}}%
{\color{vltRed}\put(151.333333,147.260993){\circle*{6.800000}}}%
{\color{vltRed}\put(168.555556,122.618742){\circle*{6.800000}}}%
{\color{vltRed}\put(185.777778,90.422089){\circle*{6.800000}}}%
{\color{black}\put(126.00000,171.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\ell=3,\quad\omega/\omega_b=1.111$}}}%
{\color{black}\vlB{%
\vSc{284.500000}{326.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(285.00000,312.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{301.722222}{326.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(302.22222,312.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{353.388889}{326.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(353.88889,312.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSc{422.277778}{326.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(422.77778,312.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $8$}}}%
{\color{black}\vlB{%
\vSc{439.500000}{326.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(440.00000,312.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $9$}}}%
{\color{black}\vlB{%
\vSc{282.000000}{329.136364}{0.000000}{3.000000}%
}}%
{\color{black}\put(278.00000,329.13636){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-0.5$}}}%
{\color{black}\vlB{%
\vSc{282.000000}{360.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(278.00000,360.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{282.000000}{391.863636}{0.000000}{3.000000}%
}}%
{\color{black}\put(278.00000,391.86364){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSe{285.000000}{326.000000}{0.000000}{155.000000}%
\vSe{284.450000}{326.000000}{90.000000}{69.000000}%
}}%
{\color{black}\put(362.50000,292.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont }}}%
{\color{black}\put(285.00000,412.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $e_i$}}}%
{\color{black!30}\vlB{%
\vSd{285.000000}{360.500000}{0.000000}{155.000000}%
}}%
{\color{black}\vlB{%
\vSv{284.100000}{349.500000}{90.000000}{22.000000}%
\vSv{439.100000}{349.500000}{90.000000}{22.000000}%
}}%
{\color{vltTeal}\vlB{%
\vSo{284.620215}{360.500000}{30.422988}{19.972180}%
\vSo{301.878094}{370.613508}{27.312131}{19.383042}%
\vSo{319.176018}{379.507178}{20.971381}{18.443963}%
\vSo{336.516793}{386.108302}{11.527100}{17.576740}%
\vSo{353.888889}{389.620686}{0.000000}{17.222222}%
\vSo{370.961238}{389.620686}{-11.527100}{17.576740}%
\vSo{388.064907}{386.108302}{-20.971381}{18.443963}%
\vSo{405.211427}{379.507178}{-27.312131}{19.383042}%
\vSo{422.397993}{370.613508}{-30.422988}{19.972180}%
}}%
{\color{vltTeal}\put(302.222222,370.613508){\circle*{6.800000}}}%
{\color{vltTeal}\put(319.444444,379.507178){\circle*{6.800000}}}%
{\color{vltTeal}\put(336.666667,386.108302){\circle*{6.800000}}}%
{\color{vltTeal}\put(353.888889,389.620686){\circle*{6.800000}}}%
{\color{vltTeal}\put(371.111111,389.620686){\circle*{6.800000}}}%
{\color{vltTeal}\put(388.333333,386.108302){\circle*{6.800000}}}%
{\color{vltTeal}\put(405.555556,379.507178){\circle*{6.800000}}}%
{\color{vltTeal}\put(422.777778,370.613508){\circle*{6.800000}}}%
{\color{black}\put(363.00000,415.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $j=1,\quad\omega/\omega_b=0.347$}}}%
{\color{black}\vlB{%
\vSc{284.500000}{204.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(285.00000,190.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{301.722222}{204.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(302.22222,190.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{353.388889}{204.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(353.88889,190.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSc{422.277778}{204.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(422.77778,190.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $8$}}}%
{\color{black}\vlB{%
\vSc{439.500000}{204.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(440.00000,190.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $9$}}}%
{\color{black}\vlB{%
\vSc{282.000000}{207.136364}{0.000000}{3.000000}%
}}%
{\color{black}\put(278.00000,207.13636){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-0.5$}}}%
{\color{black}\vlB{%
\vSc{282.000000}{238.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(278.00000,238.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{282.000000}{269.863636}{0.000000}{3.000000}%
}}%
{\color{black}\put(278.00000,269.86364){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSe{285.000000}{204.000000}{0.000000}{155.000000}%
\vSe{284.450000}{204.000000}{90.000000}{69.000000}%
}}%
{\color{black}\put(362.50000,170.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont }}}%
{\color{black}\put(285.00000,290.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $e_i$}}}%
{\color{black!30}\vlB{%
\vSd{285.000000}{238.500000}{0.000000}{155.000000}%
}}%
{\color{black}\vlB{%
\vSv{284.100000}{227.500000}{90.000000}{22.000000}%
\vSv{439.100000}{227.500000}{90.000000}{22.000000}%
}}%
{\color{vltBlue}\vlB{%
\vSo{284.444216}{238.500000}{47.820577}{25.649128}%
\vSo{301.842437}{257.507178}{30.422988}{19.972180}%
\vSo{319.294571}{267.620686}{-11.527100}{17.576740}%
\vSo{336.165036}{264.108302}{-41.977641}{23.166648}%
\vSo{353.317842}{248.613508}{-49.587383}{26.565714}%
\vSo{370.609481}{228.386492}{-41.977641}{23.166648}%
\vSo{388.183460}{212.891698}{-11.527100}{17.576740}%
\vSo{405.175771}{209.379314}{30.422988}{19.972180}%
\vSo{422.221993}{219.492822}{47.820577}{25.649128}%
}}%
{\color{vltBlue}\put(302.222222,257.507178){\circle*{6.800000}}}%
{\color{vltBlue}\put(319.444444,267.620686){\circle*{6.800000}}}%
{\color{vltBlue}\put(336.666667,264.108302){\circle*{6.800000}}}%
{\color{vltBlue}\put(353.888889,248.613508){\circle*{6.800000}}}%
{\color{vltBlue}\put(371.111111,228.386492){\circle*{6.800000}}}%
{\color{vltBlue}\put(388.333333,212.891698){\circle*{6.800000}}}%
{\color{vltBlue}\put(405.555556,209.379314){\circle*{6.800000}}}%
{\color{vltBlue}\put(422.777778,219.492822){\circle*{6.800000}}}%
{\color{black}\put(363.00000,293.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $j=2,\quad\omega/\omega_b=0.684$}}}%
{\color{black}\vlB{%
\vSc{284.500000}{82.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(285.00000,68.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{301.722222}{82.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(302.22222,68.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{353.388889}{82.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(353.88889,68.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSc{422.277778}{82.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(422.77778,68.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $8$}}}%
{\color{black}\vlB{%
\vSc{439.500000}{82.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(440.00000,68.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $9$}}}%
{\color{black}\vlB{%
\vSc{282.000000}{85.136364}{0.000000}{3.000000}%
}}%
{\color{black}\put(278.00000,85.13636){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-0.5$}}}%
{\color{black}\vlB{%
\vSc{282.000000}{116.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(278.00000,116.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{282.000000}{147.863636}{0.000000}{3.000000}%
}}%
{\color{black}\put(278.00000,147.86364){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSe{285.000000}{82.000000}{0.000000}{155.000000}%
\vSe{284.450000}{82.000000}{90.000000}{69.000000}%
}}%
{\color{black}\put(362.50000,48.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont site $i$}}}%
{\color{black}\put(285.00000,168.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $e_i$}}}%
{\color{black!30}\vlB{%
\vSd{285.000000}{116.500000}{0.000000}{155.000000}%
}}%
{\color{black}\vlB{%
\vSv{284.100000}{105.500000}{90.000000}{22.000000}%
\vSv{439.100000}{105.500000}{90.000000}{22.000000}%
}}%
{\color{vltRed}\vlB{%
\vSo{284.377650}{116.500000}{56.078183}{30.860818}%
\vSo{302.222222}{142.108302}{0.000000}{17.222222}%
\vSo{318.822095}{142.108302}{-56.078183}{30.860818}%
\vSo{336.044317}{116.500000}{-56.078183}{30.860818}%
\vSo{353.888889}{90.891698}{-0.000000}{17.222222}%
\vSo{370.488761}{90.891698}{56.078183}{30.860818}%
\vSo{387.710983}{116.500000}{56.078183}{30.860818}%
\vSo{405.555556}{142.108302}{0.000000}{17.222222}%
\vSo{422.155428}{142.108302}{-56.078183}{30.860818}%
}}%
{\color{vltRed}\put(302.222222,142.108302){\circle*{6.800000}}}%
{\color{vltRed}\put(319.444444,142.108302){\circle*{6.800000}}}%
{\color{vltRed}\put(336.666667,116.500000){\circle*{6.800000}}}%
{\color{vltRed}\put(353.888889,90.891698){\circle*{6.800000}}}%
{\color{vltRed}\put(371.111111,90.891698){\circle*{6.800000}}}%
{\color{vltRed}\put(388.333333,116.500000){\circle*{6.800000}}}%
{\color{vltRed}\put(405.555556,142.108302){\circle*{6.800000}}}%
{\color{vltRed}\put(422.777778,142.108302){\circle*{6.800000}}}%
{\color{black}\put(363.00000,171.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $j=3,\quad\omega/\omega_b=1.000$}}}%
{\color{black}\put(235.00000,15.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\sum_{i=1}^8e_i^2=1\quad\hbox{for every displayed pattern}$}}}%
\end{picture}%


==> vlt-figures/figure-232.tex <==
\begin{picture}(470,420)%
{\color{black}\put(136.00000,403.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Finite standing-mode samples}}}%
{\color{black}\put(367.00000,403.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Discrete band and continuum}}}%
{\color{black}\vlB{%
\vSc{61.652174}{227.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(62.15217,213.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{98.826087}{227.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(99.32609,213.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{136.000000}{227.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(136.50000,213.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSc{173.173913}{227.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(173.67391,213.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $6$}}}%
{\color{black}\vlB{%
\vSc{210.347826}{227.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(210.84783,213.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $8$}}}%
{\color{black}\vlB{%
\vSc{48.000000}{240.206349}{0.000000}{3.000000}%
}}%
{\color{black}\put(44.00000,240.20635){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-0.5$}}}%
{\color{black}\vlB{%
\vSc{48.000000}{291.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(44.00000,291.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{48.000000}{341.793651}{0.000000}{3.000000}%
}}%
{\color{black}\put(44.00000,341.79365){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSe{51.000000}{227.000000}{0.000000}{171.000000}%
\vSe{50.450000}{227.000000}{90.000000}{128.000000}%
}}%
{\color{black}\put(136.50000,193.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $z/a$}}}%
{\color{black}\put(51.00000,372.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $e_{\ell i}$}}}%
{\color{black!4}\put(51.000000,227.000000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,227.450000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,227.900000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,228.350000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,228.800000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,229.250000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,229.700000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,230.150000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,230.600000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,231.050000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,231.500000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,231.950000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,232.400000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,232.850000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,233.300000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,233.750000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,234.200000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,234.650000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,235.100000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,235.550000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,236.000000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,236.450000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,236.900000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,237.350000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,237.800000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,238.250000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,238.700000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,239.150000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,239.600000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,240.050000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,240.500000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,240.950000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,241.400000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,241.850000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,242.300000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,242.750000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,243.200000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,243.650000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,244.100000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,244.550000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,245.000000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,245.450000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,245.900000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,246.350000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,246.800000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,247.250000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,247.700000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,248.150000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,248.600000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,249.050000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,249.500000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,249.950000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,250.400000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,250.850000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,251.300000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,251.750000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,252.200000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,252.650000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,253.100000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,253.550000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,254.000000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,254.450000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,254.900000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,255.350000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,255.800000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,256.250000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,256.700000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,257.150000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,257.600000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,258.050000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,258.500000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,258.950000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,259.400000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,259.850000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,260.300000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,260.750000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,261.200000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,261.650000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,262.100000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,262.550000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,263.000000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,263.450000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,263.900000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,264.350000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,264.800000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,265.250000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,265.700000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,266.150000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,266.600000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,267.050000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,267.500000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,267.950000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,268.400000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,268.850000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,269.300000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,269.750000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,270.200000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,270.650000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,271.100000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,271.550000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,272.000000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,272.450000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,272.900000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,273.350000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,273.800000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,274.250000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,274.700000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,275.150000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,275.600000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,276.050000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,276.500000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,276.950000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,277.400000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,277.850000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,278.300000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,278.750000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,279.200000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,279.650000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,280.100000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,280.550000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,281.000000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,281.450000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,281.900000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,282.350000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,282.800000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,283.250000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,283.700000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,284.150000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,284.600000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,285.050000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,285.500000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,285.950000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,286.400000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,286.850000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,287.300000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,287.750000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,288.200000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,288.650000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,289.100000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,289.550000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,290.000000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,290.450000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,290.900000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,291.350000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,291.800000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,292.250000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,292.700000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,293.150000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,293.600000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,294.050000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,294.500000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,294.950000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,295.400000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,295.850000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,296.300000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,296.750000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,297.200000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,297.650000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,298.100000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,298.550000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,299.000000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,299.450000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,299.900000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,300.350000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,300.800000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,301.250000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,301.700000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,302.150000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,302.600000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,303.050000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,303.500000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,303.950000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,304.400000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,304.850000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,305.300000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,305.750000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,306.200000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,306.650000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,307.100000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,307.550000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,308.000000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,308.450000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,308.900000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,309.350000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,309.800000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,310.250000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,310.700000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,311.150000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,311.600000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,312.050000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,312.500000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,312.950000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,313.400000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,313.850000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,314.300000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,314.750000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,315.200000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,315.650000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,316.100000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,316.550000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,317.000000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,317.450000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,317.900000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,318.350000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,318.800000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,319.250000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,319.700000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,320.150000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,320.600000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,321.050000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,321.500000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,321.950000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,322.400000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,322.850000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,323.300000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,323.750000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,324.200000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,324.650000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,325.100000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,325.550000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,326.000000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,326.450000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,326.900000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,327.350000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,327.800000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,328.250000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,328.700000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,329.150000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,329.600000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,330.050000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,330.500000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,330.950000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,331.400000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,331.850000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,332.300000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,332.750000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,333.200000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,333.650000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,334.100000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,334.550000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,335.000000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,335.450000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,335.900000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,336.350000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,336.800000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,337.250000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,337.700000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,338.150000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,338.600000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,339.050000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,339.500000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,339.950000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,340.400000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,340.850000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,341.300000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,341.750000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,342.200000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,342.650000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,343.100000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,343.550000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,344.000000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,344.450000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,344.900000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,345.350000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,345.800000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,346.250000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,346.700000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,347.150000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,347.600000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,348.050000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,348.500000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,348.950000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,349.400000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,349.850000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,350.300000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,350.750000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,351.200000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,351.650000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,352.100000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,352.550000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,353.000000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,353.450000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,353.900000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(51.000000,354.350000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,227.000000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,227.450000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,227.900000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,228.350000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,228.800000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,229.250000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,229.700000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,230.150000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,230.600000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,231.050000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,231.500000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,231.950000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,232.400000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,232.850000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,233.300000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,233.750000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,234.200000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,234.650000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,235.100000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,235.550000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,236.000000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,236.450000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,236.900000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,237.350000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,237.800000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,238.250000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,238.700000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,239.150000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,239.600000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,240.050000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,240.500000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,240.950000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,241.400000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,241.850000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,242.300000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,242.750000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,243.200000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,243.650000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,244.100000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,244.550000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,245.000000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,245.450000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,245.900000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,246.350000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,246.800000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,247.250000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,247.700000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,248.150000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,248.600000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,249.050000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,249.500000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,249.950000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,250.400000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,250.850000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,251.300000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,251.750000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,252.200000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,252.650000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,253.100000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,253.550000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,254.000000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,254.450000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,254.900000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,255.350000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,255.800000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,256.250000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,256.700000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,257.150000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,257.600000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,258.050000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,258.500000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,258.950000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,259.400000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,259.850000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,260.300000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,260.750000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,261.200000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,261.650000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,262.100000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,262.550000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,263.000000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,263.450000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,263.900000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,264.350000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,264.800000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,265.250000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,265.700000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,266.150000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,266.600000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,267.050000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,267.500000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,267.950000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,268.400000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,268.850000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,269.300000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,269.750000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,270.200000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,270.650000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,271.100000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,271.550000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,272.000000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,272.450000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,272.900000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,273.350000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,273.800000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,274.250000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,274.700000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,275.150000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,275.600000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,276.050000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,276.500000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,276.950000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,277.400000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,277.850000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,278.300000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,278.750000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,279.200000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,279.650000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,280.100000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,280.550000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,281.000000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,281.450000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,281.900000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,282.350000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,282.800000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,283.250000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,283.700000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,284.150000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,284.600000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,285.050000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,285.500000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,285.950000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,286.400000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,286.850000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,287.300000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,287.750000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,288.200000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,288.650000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,289.100000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,289.550000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,290.000000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,290.450000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,290.900000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,291.350000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,291.800000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,292.250000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,292.700000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,293.150000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,293.600000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,294.050000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,294.500000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,294.950000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,295.400000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,295.850000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,296.300000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,296.750000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,297.200000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,297.650000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,298.100000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,298.550000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,299.000000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,299.450000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,299.900000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,300.350000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,300.800000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,301.250000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,301.700000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,302.150000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,302.600000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,303.050000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,303.500000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,303.950000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,304.400000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,304.850000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,305.300000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,305.750000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,306.200000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,306.650000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,307.100000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,307.550000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,308.000000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,308.450000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,308.900000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,309.350000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,309.800000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,310.250000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,310.700000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,311.150000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,311.600000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,312.050000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,312.500000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,312.950000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,313.400000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,313.850000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,314.300000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,314.750000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,315.200000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,315.650000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,316.100000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,316.550000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,317.000000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,317.450000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,317.900000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,318.350000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,318.800000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,319.250000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,319.700000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,320.150000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,320.600000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,321.050000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,321.500000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,321.950000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,322.400000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,322.850000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,323.300000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,323.750000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,324.200000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,324.650000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,325.100000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,325.550000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,326.000000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,326.450000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,326.900000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,327.350000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,327.800000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,328.250000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,328.700000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,329.150000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,329.600000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,330.050000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,330.500000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,330.950000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,331.400000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,331.850000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,332.300000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,332.750000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,333.200000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,333.650000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,334.100000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,334.550000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,335.000000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,335.450000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,335.900000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,336.350000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,336.800000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,337.250000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,337.700000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,338.150000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,338.600000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,339.050000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,339.500000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,339.950000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,340.400000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,340.850000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,341.300000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,341.750000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,342.200000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,342.650000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,343.100000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,343.550000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,344.000000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,344.450000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,344.900000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,345.350000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,345.800000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,346.250000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,346.700000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,347.150000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,347.600000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,348.050000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,348.500000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,348.950000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,349.400000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,349.850000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,350.300000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,350.750000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,351.200000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,351.650000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,352.100000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,352.550000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,353.000000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,353.450000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,353.900000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!4}\put(210.847826,354.350000){\rule{11.152174pt}{0.460000pt}}}%
{\color{black!52}\vlB{%
\vSn{61.727174}{227.000000}{90.000000}{1.100000}%
\vSn{61.727174}{230.500000}{90.000000}{1.100000}%
\vSn{61.727174}{234.000000}{90.000000}{1.100000}%
\vSn{61.727174}{237.500000}{90.000000}{1.100000}%
\vSn{61.727174}{241.000000}{90.000000}{1.100000}%
\vSn{61.727174}{244.500000}{90.000000}{1.100000}%
\vSn{61.727174}{248.000000}{90.000000}{1.100000}%
\vSn{61.727174}{251.500000}{90.000000}{1.100000}%
\vSn{61.727174}{255.000000}{90.000000}{1.100000}%
\vSn{61.727174}{258.500000}{90.000000}{1.100000}%
\vSn{61.727174}{262.000000}{90.000000}{1.100000}%
\vSn{61.727174}{265.500000}{90.000000}{1.100000}%
\vSn{61.727174}{269.000000}{90.000000}{1.100000}%
\vSn{61.727174}{272.500000}{90.000000}{1.100000}%
\vSn{61.727174}{276.000000}{90.000000}{1.100000}%
\vSn{61.727174}{279.500000}{90.000000}{1.100000}%
\vSn{61.727174}{283.000000}{90.000000}{1.100000}%
\vSn{61.727174}{286.500000}{90.000000}{1.100000}%
\vSn{61.727174}{290.000000}{90.000000}{1.100000}%
\vSn{61.727174}{293.500000}{90.000000}{1.100000}%
\vSn{61.727174}{297.000000}{90.000000}{1.100000}%
\vSn{61.727174}{300.500000}{90.000000}{1.100000}%
\vSn{61.727174}{304.000000}{90.000000}{1.100000}%
\vSn{61.727174}{307.500000}{90.000000}{1.100000}%
\vSn{61.727174}{311.000000}{90.000000}{1.100000}%
\vSn{61.727174}{314.500000}{90.000000}{1.100000}%
\vSn{61.727174}{318.000000}{90.000000}{1.100000}%
\vSn{61.727174}{321.500000}{90.000000}{1.100000}%
\vSn{61.727174}{325.000000}{90.000000}{1.100000}%
\vSn{61.727174}{328.500000}{90.000000}{1.100000}%
\vSn{61.727174}{332.000000}{90.000000}{1.100000}%
\vSn{61.727174}{335.500000}{90.000000}{1.100000}%
}}%
{\color{black!52}\vlB{%
\vSn{61.727174}{339.000000}{90.000000}{1.100000}%
\vSn{61.727174}{342.500000}{90.000000}{1.100000}%
\vSn{61.727174}{346.000000}{90.000000}{1.100000}%
\vSn{61.727174}{349.500000}{90.000000}{1.100000}%
\vSn{61.727174}{353.000000}{90.000000}{1.100000}%
\vSn{210.422826}{227.000000}{90.000000}{1.100000}%
\vSn{210.422826}{230.500000}{90.000000}{1.100000}%
\vSn{210.422826}{234.000000}{90.000000}{1.100000}%
\vSn{210.422826}{237.500000}{90.000000}{1.100000}%
\vSn{210.422826}{241.000000}{90.000000}{1.100000}%
\vSn{210.422826}{244.500000}{90.000000}{1.100000}%
\vSn{210.422826}{248.000000}{90.000000}{1.100000}%
\vSn{210.422826}{251.500000}{90.000000}{1.100000}%
\vSn{210.422826}{255.000000}{90.000000}{1.100000}%
\vSn{210.422826}{258.500000}{90.000000}{1.100000}%
\vSn{210.422826}{262.000000}{90.000000}{1.100000}%
\vSn{210.422826}{265.500000}{90.000000}{1.100000}%
\vSn{210.422826}{269.000000}{90.000000}{1.100000}%
\vSn{210.422826}{272.500000}{90.000000}{1.100000}%
\vSn{210.422826}{276.000000}{90.000000}{1.100000}%
\vSn{210.422826}{279.500000}{90.000000}{1.100000}%
\vSn{210.422826}{283.000000}{90.000000}{1.100000}%
\vSn{210.422826}{286.500000}{90.000000}{1.100000}%
\vSn{210.422826}{290.000000}{90.000000}{1.100000}%
\vSn{210.422826}{293.500000}{90.000000}{1.100000}%
\vSn{210.422826}{297.000000}{90.000000}{1.100000}%
\vSn{210.422826}{300.500000}{90.000000}{1.100000}%
\vSn{210.422826}{304.000000}{90.000000}{1.100000}%
\vSn{210.422826}{307.500000}{90.000000}{1.100000}%
\vSn{210.422826}{311.000000}{90.000000}{1.100000}%
\vSn{210.422826}{314.500000}{90.000000}{1.100000}%
\vSn{210.422826}{318.000000}{90.000000}{1.100000}%
}}%
{\color{black!52}\vlB{%
\vSn{210.422826}{321.500000}{90.000000}{1.100000}%
\vSn{210.422826}{325.000000}{90.000000}{1.100000}%
\vSn{210.422826}{328.500000}{90.000000}{1.100000}%
\vSn{210.422826}{332.000000}{90.000000}{1.100000}%
\vSn{210.422826}{335.500000}{90.000000}{1.100000}%
\vSn{210.422826}{339.000000}{90.000000}{1.100000}%
\vSn{210.422826}{342.500000}{90.000000}{1.100000}%
\vSn{210.422826}{346.000000}{90.000000}{1.100000}%
\vSn{210.422826}{349.500000}{90.000000}{1.100000}%
\vSn{210.422826}{353.000000}{90.000000}{1.100000}%
}}%
{\color{vltTeal}\vlB{%
\vSv{52.680858}{340.817665}{11.396492}{0.714005}%
\vSv{53.394077}{340.958751}{10.534570}{0.711927}%
\vSv{54.107443}{341.088911}{9.665535}{0.710006}%
\vSv{54.820947}{341.208119}{8.789903}{0.708245}%
\vSv{55.534577}{341.316347}{7.908212}{0.706648}%
\vSv{56.248322}{341.413572}{7.021022}{0.705215}%
\vSv{56.962170}{341.499773}{6.128910}{0.703951}%
\vSv{57.676109}{341.574931}{5.232471}{0.702856}%
\vSv{58.390127}{341.639029}{4.332315}{0.701933}%
\vSv{59.104209}{341.692054}{3.429065}{0.701183}%
\vSv{59.818344}{341.733994}{2.523357}{0.700607}%
\vSv{60.532517}{341.764839}{1.615833}{0.700206}%
\vSv{61.246715}{341.784583}{0.707144}{0.699981}%
\vSv{61.954576}{341.793222}{-0.202055}{0.699932}%
\vSv{62.640225}{341.790754}{-1.111108}{0.700059}%
\vSv{63.325891}{341.777179}{-2.019360}{0.700362}%
\vSv{64.011587}{341.752500}{-2.926156}{0.700841}%
\vSv{64.697329}{341.716723}{-3.830851}{0.701495}%
\vSv{65.383128}{341.669855}{-4.732803}{0.702322}%
\vSv{66.068998}{341.611907}{-5.631384}{0.703322}%
\vSv{66.754952}{341.542892}{-6.525974}{0.704492}%
\vSv{67.441003}{341.462824}{-7.415971}{0.705831}%
\vSv{68.127162}{341.371721}{-8.300787}{0.707337}%
\vSv{68.813441}{341.269603}{-9.179853}{0.709008}%
\vSv{69.499852}{341.156492}{-10.052618}{0.710840}%
\vSv{70.186404}{341.032413}{-10.918555}{0.712831}%
\vSv{70.873109}{340.897393}{-11.777155}{0.714978}%
\vSv{71.559974}{340.751462}{-12.627936}{0.717278}%
\vSv{72.247009}{340.594651}{-13.470440}{0.719727}%
\vSv{72.934222}{340.426995}{-14.304233}{0.722321}%
\vSv{73.621620}{340.248531}{-15.128908}{0.725057}%
\vSv{74.309211}{340.059297}{-15.944082}{0.727931}%
}}%
{\color{vltTeal}\vlB{%
\vSv{74.996999}{339.859335}{-16.749401}{0.730938}%
\vSv{75.684992}{339.648689}{-17.544537}{0.734074}%
\vSv{76.373193}{339.427405}{-18.329188}{0.737336}%
\vSv{77.061607}{339.195530}{-19.103077}{0.740718}%
\vSv{77.750237}{338.953117}{-19.865955}{0.744215}%
\vSv{78.439087}{338.700217}{-20.617597}{0.747824}%
\vSv{79.128159}{338.436886}{-21.357804}{0.751540}%
\vSv{79.817454}{338.163182}{-22.086401}{0.755357}%
\vSv{80.506974}{337.879164}{-22.803235}{0.759271}%
\vSv{81.196720}{337.584896}{-23.508178}{0.763277}%
\vSv{81.886693}{337.280440}{-24.201122}{0.767370}%
\vSv{82.576891}{336.965864}{-24.881979}{0.771545}%
\vSv{83.267315}{336.641236}{-25.550684}{0.775797}%
\vSv{83.957965}{336.306627}{-26.207189}{0.780121}%
\vSv{84.648837}{335.962111}{-26.851462}{0.784513}%
\vSv{85.339932}{335.607763}{-27.483491}{0.788967}%
\vSv{86.031247}{335.243660}{-28.103277}{0.793478}%
\vSv{86.722780}{334.869883}{-28.710839}{0.798042}%
\vSv{87.414528}{334.486512}{-29.306206}{0.802654}%
\vSv{88.106490}{334.093631}{-29.889422}{0.807308}%
\vSv{88.798661}{333.691327}{-30.460542}{0.812001}%
\vSv{89.491040}{333.279687}{-31.019632}{0.816727}%
\vSv{90.183624}{332.858802}{-31.566769}{0.821481}%
\vSv{90.876408}{332.428763}{-32.102036}{0.826260}%
\vSv{91.569389}{331.989665}{-32.625527}{0.831058}%
\vSv{92.262565}{331.541604}{-33.137341}{0.835871}%
\vSv{92.955931}{331.084676}{-33.637586}{0.840695}%
\vSv{93.649484}{330.618984}{-34.126374}{0.845525}%
\vSv{94.343221}{330.144627}{-34.603823}{0.850357}%
\vSv{95.037137}{329.661711}{-35.070053}{0.855186}%
\vSv{95.731229}{329.170340}{-35.525191}{0.860009}%
\vSv{96.425494}{328.670622}{-35.969366}{0.864822}%
}}%
{\color{vltTeal}\vlB{%
\vSv{97.119927}{328.162667}{-36.402709}{0.869620}%
\vSv{97.814526}{327.646585}{-36.825353}{0.874399}%
\vSv{98.509286}{327.122490}{-37.237433}{0.879157}%
\vSv{99.204203}{326.590495}{-37.639086}{0.883888}%
\vSv{99.899275}{326.050717}{-38.030448}{0.888589}%
\vSv{100.594498}{325.503275}{-38.411656}{0.893258}%
\vSv{101.289869}{324.948287}{-38.782848}{0.897889}%
\vSv{101.985383}{324.385876}{-39.144160}{0.902480}%
\vSv{102.681038}{323.816165}{-39.495728}{0.907027}%
\vSv{103.376830}{323.239277}{-39.837687}{0.911527}%
\vSv{104.072757}{322.655339}{-40.170172}{0.915977}%
\vSv{104.768815}{322.064479}{-40.493315}{0.920373}%
\vSv{105.465001}{321.466826}{-40.807246}{0.924714}%
\vSv{106.161312}{320.862510}{-41.112095}{0.928994}%
\vSv{106.857745}{320.251665}{-41.407989}{0.933213}%
\vSv{107.554298}{319.634422}{-41.695051}{0.937366}%
\vSv{108.250967}{319.010918}{-41.973406}{0.941452}%
\vSv{108.947751}{318.381289}{-42.243172}{0.945467}%
\vSv{109.644646}{317.745672}{-42.504468}{0.949408}%
\vSv{110.341650}{317.104207}{-42.757408}{0.953274}%
\vSv{111.038761}{316.457033}{-43.002104}{0.957063}%
\vSv{111.735975}{315.804292}{-43.238666}{0.960770}%
\vSv{112.433292}{315.146127}{-43.467200}{0.964395}%
\vSv{113.130709}{314.482682}{-43.687810}{0.967935}%
\vSv{113.828224}{313.814102}{-43.900596}{0.971387}%
\vSv{114.525834}{313.140533}{-44.105655}{0.974751}%
\vSv{115.223538}{312.462122}{-44.303083}{0.978023}%
\vSv{115.921334}{311.779018}{-44.492969}{0.981202}%
\vSv{116.619221}{311.091370}{-44.675404}{0.984286}%
\vSv{117.317195}{310.399329}{-44.850471}{0.987273}%
\vSv{118.015257}{309.703046}{-45.018253}{0.990162}%
\vSv{118.713403}{309.002672}{-45.178829}{0.992951}%
}}%
{\color{vltTeal}\vlB{%
\vSv{119.411634}{308.298362}{-45.332274}{0.995637}%
\vSv{120.109947}{307.590269}{-45.478662}{0.998221}%
\vSv{120.808341}{306.878549}{-45.618060}{1.000699}%
\vSv{121.506814}{306.163356}{-45.750536}{1.003072}%
\vSv{122.205366}{305.444847}{-45.876152}{1.005337}%
\vSv{122.903995}{304.723179}{-45.994969}{1.007493}%
\vSv{123.602701}{303.998511}{-46.107043}{1.009540}%
\vSv{124.301481}{303.271000}{-46.212428}{1.011475}%
\vSv{125.000336}{302.540806}{-46.311174}{1.013299}%
\vSv{125.699264}{301.808087}{-46.403329}{1.015009}%
\vSv{126.398265}{301.073006}{-46.488937}{1.016605}%
\vSv{127.097337}{300.335722}{-46.568039}{1.018087}%
\vSv{127.796481}{299.596396}{-46.640673}{1.019453}%
\vSv{128.495695}{298.855190}{-46.706874}{1.020702}%
\vSv{129.194978}{298.112267}{-46.766675}{1.021835}%
\vSv{129.894331}{297.367789}{-46.820103}{1.022850}%
\vSv{130.593752}{296.621917}{-46.867186}{1.023747}%
\vSv{131.293242}{295.874817}{-46.907944}{1.024525}%
\vSv{131.992799}{295.126651}{-46.942399}{1.025184}%
\vSv{132.692425}{294.377582}{-46.970567}{1.025724}%
\vSv{133.392117}{293.627774}{-46.992461}{1.026144}%
\vSv{134.091877}{292.877392}{-47.008092}{1.026444}%
\vSv{134.791704}{292.126600}{-47.017467}{1.026624}%
\vSv{135.491597}{291.375561}{-47.020592}{1.026684}%
\vSv{136.191558}{290.624439}{-47.017467}{1.026624}%
\vSv{136.891586}{289.873400}{-47.008092}{1.026444}%
\vSv{137.591681}{289.122608}{-46.992461}{1.026144}%
\vSv{138.291842}{288.372226}{-46.970567}{1.025724}%
\vSv{138.992072}{287.622418}{-46.942399}{1.025184}%
\vSv{139.692368}{286.873349}{-46.907944}{1.024525}%
\vSv{140.392733}{286.125183}{-46.867186}{1.023747}%
\vSv{141.093166}{285.378083}{-46.820103}{1.022850}%
}}%
{\color{vltTeal}\vlB{%
\vSv{141.793668}{284.632211}{-46.766675}{1.021835}%
\vSv{142.494239}{283.887733}{-46.706874}{1.020702}%
\vSv{143.194880}{283.144810}{-46.640673}{1.019453}%
\vSv{143.895591}{282.403604}{-46.568039}{1.018087}%
\vSv{144.596373}{281.664278}{-46.488937}{1.016605}%
\vSv{145.297227}{280.926994}{-46.403329}{1.015009}%
\vSv{145.998153}{280.191913}{-46.311174}{1.013299}%
\vSv{146.699153}{279.459194}{-46.212428}{1.011475}%
\vSv{147.400227}{278.729000}{-46.107043}{1.009540}%
\vSv{148.101376}{278.001489}{-45.994969}{1.007493}%
\vSv{148.802601}{277.276821}{-45.876152}{1.005337}%
\vSv{149.503903}{276.555153}{-45.750536}{1.003072}%
\vSv{150.205284}{275.836644}{-45.618060}{1.000699}%
\vSv{150.906745}{275.121451}{-45.478662}{0.998221}%
\vSv{151.608287}{274.409731}{-45.332274}{0.995637}%
\vSv{152.309911}{273.701638}{-45.178829}{0.992951}%
\vSv{153.011618}{272.997328}{-45.018253}{0.990162}%
\vSv{153.713411}{272.296954}{-44.850471}{0.987273}%
\vSv{154.415291}{271.600671}{-44.675404}{0.984286}%
\vSv{155.117259}{270.908630}{-44.492969}{0.981202}%
\vSv{155.819318}{270.220982}{-44.303083}{0.978023}%
\vSv{156.521468}{269.537878}{-44.105655}{0.974751}%
\vSv{157.223712}{268.859467}{-43.900596}{0.971387}%
\vSv{157.926052}{268.185898}{-43.687810}{0.967935}%
\vSv{158.628490}{267.517318}{-43.467200}{0.964395}%
\vSv{159.331027}{266.853873}{-43.238666}{0.960770}%
\vSv{160.033667}{266.195708}{-43.002104}{0.957063}%
\vSv{160.736411}{265.542967}{-42.757408}{0.953274}%
\vSv{161.439261}{264.895793}{-42.504468}{0.949408}%
\vSv{162.142221}{264.254328}{-42.243172}{0.945467}%
\vSv{162.845291}{263.618711}{-41.973406}{0.941452}%
\vSv{163.548476}{262.989082}{-41.695051}{0.937366}%
}}%
{\color{vltTeal}\vlB{%
\vSv{164.251778}{262.365578}{-41.407989}{0.933213}%
\vSv{164.955199}{261.748335}{-41.112095}{0.928994}%
\vSv{165.658743}{261.137490}{-40.807246}{0.924714}%
\vSv{166.362411}{260.533174}{-40.493315}{0.920373}%
\vSv{167.066208}{259.935521}{-40.170172}{0.915977}%
\vSv{167.770136}{259.344661}{-39.837687}{0.911527}%
\vSv{168.474198}{258.760723}{-39.495728}{0.907027}%
\vSv{169.178397}{258.183835}{-39.144160}{0.902480}%
\vSv{169.882737}{257.614124}{-38.782848}{0.897889}%
\vSv{170.587222}{257.051713}{-38.411656}{0.893258}%
\vSv{171.291853}{256.496725}{-38.030448}{0.888589}%
\vSv{171.996636}{255.949283}{-37.639086}{0.883888}%
\vSv{172.701572}{255.409505}{-37.237433}{0.879157}%
\vSv{173.406667}{254.877510}{-36.825353}{0.874399}%
\vSv{174.111923}{254.353415}{-36.402709}{0.869620}%
\vSv{174.817344}{253.837333}{-35.969366}{0.864822}%
\vSv{175.522934}{253.329378}{-35.525191}{0.860009}%
\vSv{176.228696}{252.829660}{-35.070053}{0.855186}%
\vSv{176.934634}{252.338289}{-34.603823}{0.850357}%
\vSv{177.640752}{251.855373}{-34.126374}{0.845525}%
\vSv{178.347054}{251.381016}{-33.637586}{0.840695}%
\vSv{179.053542}{250.915324}{-33.137341}{0.835871}%
\vSv{179.760221}{250.458396}{-32.625527}{0.831058}%
\vSv{180.467093}{250.010335}{-32.102036}{0.826260}%
\vSv{181.174164}{249.571237}{-31.566769}{0.821481}%
\vSv{181.881435}{249.141198}{-31.019632}{0.816727}%
\vSv{182.588911}{248.720313}{-30.460542}{0.812001}%
\vSv{183.296593}{248.308673}{-29.889422}{0.807308}%
\vSv{184.004486}{247.906369}{-29.306206}{0.802654}%
\vSv{184.712592}{247.513488}{-28.710839}{0.798042}%
\vSv{185.420914}{247.130117}{-28.103277}{0.793478}%
\vSv{186.129453}{246.756340}{-27.483491}{0.788967}%
}}%
{\color{vltTeal}\vlB{%
\vSv{186.838213}{246.392237}{-26.851462}{0.784513}%
\vSv{187.547195}{246.037889}{-26.207189}{0.780121}%
\vSv{188.256400}{245.693373}{-25.550684}{0.775797}%
\vSv{188.965831}{245.358764}{-24.881979}{0.771545}%
\vSv{189.675487}{245.034136}{-24.201122}{0.767370}%
\vSv{190.385369}{244.719560}{-23.508178}{0.763277}%
\vSv{191.095477}{244.415104}{-22.803235}{0.759271}%
\vSv{191.805811}{244.120836}{-22.086401}{0.755357}%
\vSv{192.516370}{243.836818}{-21.357804}{0.751540}%
\vSv{193.227153}{243.563114}{-20.617597}{0.747824}%
\vSv{193.938158}{243.299783}{-19.865955}{0.744215}%
\vSv{194.649382}{243.046883}{-19.103077}{0.740718}%
\vSv{195.360823}{242.804470}{-18.329188}{0.737336}%
\vSv{196.072476}{242.572595}{-17.544537}{0.734074}%
\vSv{196.784338}{242.351311}{-16.749401}{0.730938}%
\vSv{197.496404}{242.140665}{-15.944082}{0.727931}%
\vSv{198.208668}{241.940703}{-15.128908}{0.725057}%
\vSv{198.921124}{241.751469}{-14.304233}{0.722321}%
\vSv{199.633765}{241.573005}{-13.470440}{0.719727}%
\vSv{200.346585}{241.405349}{-12.627936}{0.717278}%
\vSv{201.059574}{241.248538}{-11.777155}{0.714978}%
\vSv{201.772724}{241.102607}{-10.918555}{0.712831}%
\vSv{202.486026}{240.967587}{-10.052618}{0.710840}%
\vSv{203.199470}{240.843508}{-9.179853}{0.709008}%
\vSv{203.913045}{240.730397}{-8.300787}{0.707337}%
\vSv{204.626740}{240.628279}{-7.415971}{0.705831}%
\vSv{205.340544}{240.537176}{-6.525974}{0.704492}%
\vSv{206.054444}{240.457108}{-5.631384}{0.703322}%
\vSv{206.768429}{240.388093}{-4.732803}{0.702322}%
\vSv{207.482484}{240.330145}{-3.830851}{0.701495}%
\vSv{208.196597}{240.283277}{-2.926156}{0.700841}%
\vSv{208.910755}{240.247500}{-2.019360}{0.700362}%
}}%
{\color{vltTeal}\vlB{%
\vSv{209.624944}{240.222821}{-1.111108}{0.700059}%
\vSv{210.339149}{240.209246}{-0.202055}{0.699932}%
\vSv{211.031143}{240.206778}{0.707144}{0.699981}%
\vSv{211.716799}{240.215417}{1.615833}{0.700206}%
\vSv{212.402481}{240.235161}{2.523357}{0.700607}%
\vSv{213.088201}{240.266006}{3.429065}{0.701183}%
\vSv{213.773972}{240.307946}{4.332315}{0.701933}%
\vSv{214.459809}{240.360971}{5.232471}{0.702856}%
\vSv{215.145725}{240.425069}{6.128910}{0.703951}%
\vSv{215.831731}{240.500227}{7.021022}{0.705215}%
\vSv{216.517840}{240.586428}{7.908212}{0.706648}%
\vSv{217.204065}{240.683653}{8.789903}{0.708245}%
\vSv{217.890416}{240.791881}{9.665535}{0.710006}%
\vSv{218.576904}{240.911089}{10.534570}{0.711927}%
\vSv{219.263540}{241.041249}{11.396492}{0.714005}%
}}%
{\color{vltTeal}\put(71.445652,340.817665){\circle*{4.900000}}}%
{\color{vltTeal}\put(90.032609,333.233377){\circle*{4.900000}}}%
{\color{vltTeal}\put(108.619565,319.219440){\circle*{4.900000}}}%
{\color{vltTeal}\put(127.206522,300.909350){\circle*{4.900000}}}%
{\color{vltTeal}\put(145.793478,281.090650){\circle*{4.900000}}}%
{\color{vltTeal}\put(164.380435,262.780560){\circle*{4.900000}}}%
{\color{vltTeal}\put(182.967391,248.766623){\circle*{4.900000}}}%
{\color{vltTeal}\put(201.554348,241.182335){\circle*{4.900000}}}%
{\color{white}\put(51.812644,338.267665){\rule{2.092104pt}{0.460000pt}}}%
{\color{white}\put(51.130658,338.717665){\rule{3.456076pt}{0.460000pt}}}%
{\color{white}\put(50.744721,339.167665){\rule{4.227949pt}{0.460000pt}}}%
{\color{white}\put(50.502475,339.617665){\rule{4.712441pt}{0.460000pt}}}%
{\color{white}\put(50.363786,340.067665){\rule{4.989819pt}{0.460000pt}}}%
{\color{white}\put(50.310332,340.517665){\rule{5.096727pt}{0.460000pt}}}%
{\color{white}\put(50.337000,340.967665){\rule{5.043391pt}{0.460000pt}}}%
{\color{white}\put(50.446474,341.417665){\rule{4.824444pt}{0.460000pt}}}%
{\color{white}\put(50.650331,341.867665){\rule{4.416730pt}{0.460000pt}}}%
{\color{white}\put(50.980788,342.317665){\rule{3.755816pt}{0.460000pt}}}%
{\color{white}\put(51.528712,342.767665){\rule{2.659967pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSs{54.831406}{340.817665}{91.250000}{0.111256}%
\vSs{54.825224}{340.928894}{93.750000}{0.111256}%
\vSs{54.815298}{341.039912}{96.250000}{0.111256}%
\vSs{54.801648}{341.150507}{98.750000}{0.111256}%
\vSs{54.784299}{341.260468}{101.250000}{0.111256}%
\vSs{54.763285}{341.369586}{103.750000}{0.111256}%
\vSs{54.738645}{341.477654}{106.250000}{0.111256}%
\vSs{54.710427}{341.584465}{108.750000}{0.111256}%
\vSs{54.678684}{341.689816}{111.250000}{0.111256}%
\vSs{54.643476}{341.793508}{113.750000}{0.111256}%
\vSs{54.604872}{341.895342}{116.250000}{0.111256}%
\vSs{54.562942}{341.995124}{118.750000}{0.111256}%
\vSs{54.517769}{342.092665}{121.250000}{0.111256}%
\vSs{54.469438}{342.187779}{123.750000}{0.111256}%
\vSs{54.418041}{342.280285}{126.250000}{0.111256}%
\vSs{54.363675}{342.370007}{128.750000}{0.111256}%
\vSs{54.306445}{342.456773}{131.250000}{0.111256}%
\vSs{54.246459}{342.540420}{133.750000}{0.111256}%
\vSs{54.183831}{342.620787}{136.250000}{0.111256}%
\vSs{54.118680}{342.697722}{138.750000}{0.111256}%
\vSs{54.051132}{342.771078}{141.250000}{0.111256}%
\vSs{53.981312}{342.840716}{143.750000}{0.111256}%
\vSs{53.909357}{342.906503}{146.250000}{0.111256}%
\vSs{53.835401}{342.968313}{148.750000}{0.111256}%
\vSs{53.759586}{343.026030}{151.250000}{0.111256}%
\vSs{53.682056}{343.079543}{153.750000}{0.111256}%
\vSs{53.602959}{343.128750}{156.250000}{0.111256}%
\vSs{53.522445}{343.173558}{158.750000}{0.111256}%
\vSs{53.440668}{343.213881}{161.250000}{0.111256}%
\vSs{53.357782}{343.249643}{163.750000}{0.111256}%
\vSs{53.273947}{343.280776}{166.250000}{0.111256}%
\vSs{53.189322}{343.307220}{168.750000}{0.111256}%
}}%
{\color{vltTeal}\vlB{%
\vSs{53.104067}{343.328925}{171.250000}{0.111256}%
\vSs{53.018345}{343.345849}{173.750000}{0.111256}%
\vSs{52.932319}{343.357962}{176.250000}{0.111256}%
\vSs{52.846152}{343.365238}{178.750000}{0.111256}%
\vSs{52.734923}{343.367665}{-178.750000}{0.111256}%
\vSs{52.598842}{343.365238}{-176.250000}{0.111256}%
\vSs{52.463256}{343.357962}{-173.750000}{0.111256}%
\vSs{52.328422}{343.345849}{-171.250000}{0.111256}%
\vSs{52.194598}{343.328925}{-168.750000}{0.111256}%
\vSs{52.062037}{343.307220}{-166.250000}{0.111256}%
\vSs{51.930994}{343.280776}{-163.750000}{0.111256}%
\vSs{51.801717}{343.249643}{-161.250000}{0.111256}%
\vSs{51.674451}{343.213881}{-158.750000}{0.111256}%
\vSs{51.549440}{343.173558}{-156.250000}{0.111256}%
\vSs{51.426921}{343.128750}{-153.750000}{0.111256}%
\vSs{51.307127}{343.079543}{-151.250000}{0.111256}%
\vSs{51.190287}{343.026030}{-148.750000}{0.111256}%
\vSs{51.076623}{342.968313}{-146.250000}{0.111256}%
\vSs{50.966351}{342.906503}{-143.750000}{0.111256}%
\vSs{50.859682}{342.840716}{-141.250000}{0.111256}%
\vSs{50.756817}{342.771078}{-138.750000}{0.111256}%
\vSs{50.657953}{342.697722}{-136.250000}{0.111256}%
\vSs{50.563280}{342.620787}{-133.750000}{0.111256}%
\vSs{50.472974}{342.540420}{-131.250000}{0.111256}%
\vSs{50.387211}{342.456773}{-128.750000}{0.111256}%
\vSs{50.306152}{342.370007}{-126.250000}{0.111256}%
\vSs{50.229952}{342.280285}{-123.750000}{0.111256}%
\vSs{50.158757}{342.187779}{-121.250000}{0.111256}%
\vSs{50.092700}{342.092665}{-118.750000}{0.111256}%
\vSs{50.031909}{341.995124}{-116.250000}{0.111256}%
\vSs{49.976499}{341.895342}{-113.750000}{0.111256}%
\vSs{49.926575}{341.793508}{-111.250000}{0.111256}%
}}%
{\color{vltTeal}\vlB{%
\vSs{49.882233}{341.689816}{-108.750000}{0.111256}%
\vSs{49.843556}{341.584465}{-106.250000}{0.111256}%
\vSs{49.810619}{341.477654}{-103.750000}{0.111256}%
\vSs{49.783485}{341.369586}{-101.250000}{0.111256}%
\vSs{49.762204}{341.260468}{-98.750000}{0.111256}%
\vSs{49.746817}{341.150507}{-96.250000}{0.111256}%
\vSs{49.737354}{341.039912}{-93.750000}{0.111256}%
\vSs{49.733833}{340.928894}{-91.250000}{0.111256}%
\vSs{49.733833}{340.817665}{-88.750000}{0.111256}%
\vSs{49.737354}{340.706436}{-86.250000}{0.111256}%
\vSs{49.746817}{340.595418}{-83.750000}{0.111256}%
\vSs{49.762204}{340.484823}{-81.250000}{0.111256}%
\vSs{49.783485}{340.374862}{-78.750000}{0.111256}%
\vSs{49.810619}{340.265744}{-76.250000}{0.111256}%
\vSs{49.843556}{340.157676}{-73.750000}{0.111256}%
\vSs{49.882233}{340.050865}{-71.250000}{0.111256}%
\vSs{49.926575}{339.945514}{-68.750000}{0.111256}%
\vSs{49.976499}{339.841822}{-66.250000}{0.111256}%
\vSs{50.031909}{339.739988}{-63.750000}{0.111256}%
\vSs{50.092700}{339.640206}{-61.250000}{0.111256}%
\vSs{50.158757}{339.542665}{-58.750000}{0.111256}%
\vSs{50.229952}{339.447551}{-56.250000}{0.111256}%
\vSs{50.306152}{339.355045}{-53.750000}{0.111256}%
\vSs{50.387211}{339.265323}{-51.250000}{0.111256}%
\vSs{50.472974}{339.178557}{-48.750000}{0.111256}%
\vSs{50.563280}{339.094910}{-46.250000}{0.111256}%
\vSs{50.657953}{339.014543}{-43.750000}{0.111256}%
\vSs{50.756817}{338.937608}{-41.250000}{0.111256}%
\vSs{50.859682}{338.864252}{-38.750000}{0.111256}%
\vSs{50.966351}{338.794614}{-36.250000}{0.111256}%
\vSs{51.076623}{338.728827}{-33.750000}{0.111256}%
\vSs{51.190287}{338.667017}{-31.250000}{0.111256}%
}}%
{\color{vltTeal}\vlB{%
\vSs{51.307127}{338.609300}{-28.750000}{0.111256}%
\vSs{51.426921}{338.555787}{-26.250000}{0.111256}%
\vSs{51.549440}{338.506580}{-23.750000}{0.111256}%
\vSs{51.674451}{338.461772}{-21.250000}{0.111256}%
\vSs{51.801717}{338.421449}{-18.750000}{0.111256}%
\vSs{51.930994}{338.385687}{-16.250000}{0.111256}%
\vSs{52.062037}{338.354554}{-13.750000}{0.111256}%
\vSs{52.194598}{338.328110}{-11.250000}{0.111256}%
\vSs{52.328422}{338.306405}{-8.750000}{0.111256}%
\vSs{52.463256}{338.289481}{-6.250000}{0.111256}%
\vSs{52.598842}{338.277369}{-3.750000}{0.111256}%
\vSs{52.734923}{338.270092}{-1.250000}{0.111256}%
\vSs{52.846152}{338.267665}{1.250000}{0.111256}%
\vSs{52.932319}{338.270092}{3.750000}{0.111256}%
\vSs{53.018345}{338.277369}{6.250000}{0.111256}%
\vSs{53.104067}{338.289481}{8.750000}{0.111256}%
\vSs{53.189322}{338.306405}{11.250000}{0.111256}%
\vSs{53.273947}{338.328110}{13.750000}{0.111256}%
\vSs{53.357782}{338.354554}{16.250000}{0.111256}%
\vSs{53.440668}{338.385687}{18.750000}{0.111256}%
\vSs{53.522445}{338.421449}{21.250000}{0.111256}%
\vSs{53.602959}{338.461772}{23.750000}{0.111256}%
\vSs{53.682056}{338.506580}{26.250000}{0.111256}%
\vSs{53.759586}{338.555787}{28.750000}{0.111256}%
\vSs{53.835401}{338.609300}{31.250000}{0.111256}%
\vSs{53.909357}{338.667017}{33.750000}{0.111256}%
\vSs{53.981312}{338.728827}{36.250000}{0.111256}%
\vSs{54.051132}{338.794614}{38.750000}{0.111256}%
\vSs{54.118680}{338.864252}{41.250000}{0.111256}%
\vSs{54.183831}{338.937608}{43.750000}{0.111256}%
\vSs{54.246459}{339.014543}{46.250000}{0.111256}%
\vSs{54.306445}{339.094910}{48.750000}{0.111256}%
}}%
{\color{vltTeal}\vlB{%
\vSs{54.363675}{339.178557}{51.250000}{0.111256}%
\vSs{54.418041}{339.265323}{53.750000}{0.111256}%
\vSs{54.469438}{339.355045}{56.250000}{0.111256}%
\vSs{54.517769}{339.447551}{58.750000}{0.111256}%
\vSs{54.562942}{339.542665}{61.250000}{0.111256}%
\vSs{54.604872}{339.640206}{63.750000}{0.111256}%
\vSs{54.643476}{339.739988}{66.250000}{0.111256}%
\vSs{54.678684}{339.841822}{68.750000}{0.111256}%
\vSs{54.710427}{339.945514}{71.250000}{0.111256}%
\vSs{54.738645}{340.050865}{73.750000}{0.111256}%
\vSs{54.763285}{340.157676}{76.250000}{0.111256}%
\vSs{54.784299}{340.265744}{78.750000}{0.111256}%
\vSs{54.801648}{340.374862}{81.250000}{0.111256}%
\vSs{54.815298}{340.484823}{83.750000}{0.111256}%
\vSs{54.825224}{340.595418}{86.250000}{0.111256}%
\vSs{54.831406}{340.706436}{88.750000}{0.111256}%
}}%
{\color{white}\put(219.095252,238.632335){\rule{2.092104pt}{0.460000pt}}}%
{\color{white}\put(218.413266,239.082335){\rule{3.456076pt}{0.460000pt}}}%
{\color{white}\put(218.027330,239.532335){\rule{4.227949pt}{0.460000pt}}}%
{\color{white}\put(217.785084,239.982335){\rule{4.712441pt}{0.460000pt}}}%
{\color{white}\put(217.646395,240.432335){\rule{4.989819pt}{0.460000pt}}}%
{\color{white}\put(217.592941,240.882335){\rule{5.096727pt}{0.460000pt}}}%
{\color{white}\put(217.619609,241.332335){\rule{5.043391pt}{0.460000pt}}}%
{\color{white}\put(217.729082,241.782335){\rule{4.824444pt}{0.460000pt}}}%
{\color{white}\put(217.932940,242.232335){\rule{4.416730pt}{0.460000pt}}}%
{\color{white}\put(218.263396,242.682335){\rule{3.755816pt}{0.460000pt}}}%
{\color{white}\put(218.811321,243.132335){\rule{2.659967pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSs{222.114014}{241.182335}{91.250000}{0.111256}%
\vSs{222.107832}{241.293564}{93.750000}{0.111256}%
\vSs{222.097906}{241.404582}{96.250000}{0.111256}%
\vSs{222.084256}{241.515177}{98.750000}{0.111256}%
\vSs{222.066908}{241.625138}{101.250000}{0.111256}%
\vSs{222.045893}{241.734256}{103.750000}{0.111256}%
\vSs{222.021254}{241.842324}{106.250000}{0.111256}%
\vSs{221.993036}{241.949135}{108.750000}{0.111256}%
\vSs{221.961293}{242.054486}{111.250000}{0.111256}%
\vSs{221.926085}{242.158178}{113.750000}{0.111256}%
\vSs{221.887480}{242.260012}{116.250000}{0.111256}%
\vSs{221.845551}{242.359794}{118.750000}{0.111256}%
\vSs{221.800378}{242.457335}{121.250000}{0.111256}%
\vSs{221.752047}{242.552449}{123.750000}{0.111256}%
\vSs{221.700649}{242.644955}{126.250000}{0.111256}%
\vSs{221.646284}{242.734677}{128.750000}{0.111256}%
\vSs{221.589054}{242.821443}{131.250000}{0.111256}%
\vSs{221.529068}{242.905090}{133.750000}{0.111256}%
\vSs{221.466440}{242.985457}{136.250000}{0.111256}%
\vSs{221.401289}{243.062392}{138.750000}{0.111256}%
\vSs{221.333740}{243.135748}{141.250000}{0.111256}%
\vSs{221.263921}{243.205386}{143.750000}{0.111256}%
\vSs{221.191966}{243.271173}{146.250000}{0.111256}%
\vSs{221.118009}{243.332983}{148.750000}{0.111256}%
\vSs{221.042194}{243.390700}{151.250000}{0.111256}%
\vSs{220.964665}{243.444213}{153.750000}{0.111256}%
\vSs{220.885568}{243.493420}{156.250000}{0.111256}%
\vSs{220.805054}{243.538228}{158.750000}{0.111256}%
\vSs{220.723276}{243.578551}{161.250000}{0.111256}%
\vSs{220.640391}{243.614313}{163.750000}{0.111256}%
\vSs{220.556556}{243.645446}{166.250000}{0.111256}%
\vSs{220.471931}{243.671890}{168.750000}{0.111256}%
}}%
{\color{vltTeal}\vlB{%
\vSs{220.386676}{243.693595}{171.250000}{0.111256}%
\vSs{220.300953}{243.710519}{173.750000}{0.111256}%
\vSs{220.214927}{243.722631}{176.250000}{0.111256}%
\vSs{220.128761}{243.729908}{178.750000}{0.111256}%
\vSs{220.017531}{243.732335}{-178.750000}{0.111256}%
\vSs{219.881451}{243.729908}{-176.250000}{0.111256}%
\vSs{219.745864}{243.722631}{-173.750000}{0.111256}%
\vSs{219.611031}{243.710519}{-171.250000}{0.111256}%
\vSs{219.477207}{243.693595}{-168.750000}{0.111256}%
\vSs{219.344646}{243.671890}{-166.250000}{0.111256}%
\vSs{219.213603}{243.645446}{-163.750000}{0.111256}%
\vSs{219.084325}{243.614313}{-161.250000}{0.111256}%
\vSs{218.957059}{243.578551}{-158.750000}{0.111256}%
\vSs{218.832049}{243.538228}{-156.250000}{0.111256}%
\vSs{218.709529}{243.493420}{-153.750000}{0.111256}%
\vSs{218.589735}{243.444213}{-151.250000}{0.111256}%
\vSs{218.472895}{243.390700}{-148.750000}{0.111256}%
\vSs{218.359232}{243.332983}{-146.250000}{0.111256}%
\vSs{218.248959}{243.271173}{-143.750000}{0.111256}%
\vSs{218.142290}{243.205386}{-141.250000}{0.111256}%
\vSs{218.039426}{243.135748}{-138.750000}{0.111256}%
\vSs{217.940562}{243.062392}{-136.250000}{0.111256}%
\vSs{217.845888}{242.985457}{-133.750000}{0.111256}%
\vSs{217.755583}{242.905090}{-131.250000}{0.111256}%
\vSs{217.669819}{242.821443}{-128.750000}{0.111256}%
\vSs{217.588761}{242.734677}{-126.250000}{0.111256}%
\vSs{217.512561}{242.644955}{-123.750000}{0.111256}%
\vSs{217.441365}{242.552449}{-121.250000}{0.111256}%
\vSs{217.375309}{242.457335}{-118.750000}{0.111256}%
\vSs{217.314518}{242.359794}{-116.250000}{0.111256}%
\vSs{217.259107}{242.260012}{-113.750000}{0.111256}%
\vSs{217.209184}{242.158178}{-111.250000}{0.111256}%
}}%
{\color{vltTeal}\vlB{%
\vSs{217.164842}{242.054486}{-108.750000}{0.111256}%
\vSs{217.126165}{241.949135}{-106.250000}{0.111256}%
\vSs{217.093228}{241.842324}{-103.750000}{0.111256}%
\vSs{217.066093}{241.734256}{-101.250000}{0.111256}%
\vSs{217.044812}{241.625138}{-98.750000}{0.111256}%
\vSs{217.029426}{241.515177}{-96.250000}{0.111256}%
\vSs{217.019963}{241.404582}{-93.750000}{0.111256}%
\vSs{217.016441}{241.293564}{-91.250000}{0.111256}%
\vSs{217.016441}{241.182335}{-88.750000}{0.111256}%
\vSs{217.019963}{241.071106}{-86.250000}{0.111256}%
\vSs{217.029426}{240.960088}{-83.750000}{0.111256}%
\vSs{217.044812}{240.849493}{-81.250000}{0.111256}%
\vSs{217.066093}{240.739532}{-78.750000}{0.111256}%
\vSs{217.093228}{240.630414}{-76.250000}{0.111256}%
\vSs{217.126165}{240.522346}{-73.750000}{0.111256}%
\vSs{217.164842}{240.415535}{-71.250000}{0.111256}%
\vSs{217.209184}{240.310184}{-68.750000}{0.111256}%
\vSs{217.259107}{240.206492}{-66.250000}{0.111256}%
\vSs{217.314518}{240.104658}{-63.750000}{0.111256}%
\vSs{217.375309}{240.004876}{-61.250000}{0.111256}%
\vSs{217.441365}{239.907335}{-58.750000}{0.111256}%
\vSs{217.512561}{239.812221}{-56.250000}{0.111256}%
\vSs{217.588761}{239.719715}{-53.750000}{0.111256}%
\vSs{217.669819}{239.629993}{-51.250000}{0.111256}%
\vSs{217.755583}{239.543227}{-48.750000}{0.111256}%
\vSs{217.845888}{239.459580}{-46.250000}{0.111256}%
\vSs{217.940562}{239.379213}{-43.750000}{0.111256}%
\vSs{218.039426}{239.302278}{-41.250000}{0.111256}%
\vSs{218.142290}{239.228922}{-38.750000}{0.111256}%
\vSs{218.248959}{239.159284}{-36.250000}{0.111256}%
\vSs{218.359232}{239.093497}{-33.750000}{0.111256}%
\vSs{218.472895}{239.031687}{-31.250000}{0.111256}%
}}%
{\color{vltTeal}\vlB{%
\vSs{218.589735}{238.973970}{-28.750000}{0.111256}%
\vSs{218.709529}{238.920457}{-26.250000}{0.111256}%
\vSs{218.832049}{238.871250}{-23.750000}{0.111256}%
\vSs{218.957059}{238.826442}{-21.250000}{0.111256}%
\vSs{219.084325}{238.786119}{-18.750000}{0.111256}%
\vSs{219.213603}{238.750357}{-16.250000}{0.111256}%
\vSs{219.344646}{238.719224}{-13.750000}{0.111256}%
\vSs{219.477207}{238.692780}{-11.250000}{0.111256}%
\vSs{219.611031}{238.671075}{-8.750000}{0.111256}%
\vSs{219.745864}{238.654151}{-6.250000}{0.111256}%
\vSs{219.881451}{238.642038}{-3.750000}{0.111256}%
\vSs{220.017531}{238.634762}{-1.250000}{0.111256}%
\vSs{220.128761}{238.632335}{1.250000}{0.111256}%
\vSs{220.214927}{238.634762}{3.750000}{0.111256}%
\vSs{220.300953}{238.642038}{6.250000}{0.111256}%
\vSs{220.386676}{238.654151}{8.750000}{0.111256}%
\vSs{220.471931}{238.671075}{11.250000}{0.111256}%
\vSs{220.556556}{238.692780}{13.750000}{0.111256}%
\vSs{220.640391}{238.719224}{16.250000}{0.111256}%
\vSs{220.723276}{238.750357}{18.750000}{0.111256}%
\vSs{220.805054}{238.786119}{21.250000}{0.111256}%
\vSs{220.885568}{238.826442}{23.750000}{0.111256}%
\vSs{220.964665}{238.871250}{26.250000}{0.111256}%
\vSs{221.042194}{238.920457}{28.750000}{0.111256}%
\vSs{221.118009}{238.973970}{31.250000}{0.111256}%
\vSs{221.191966}{239.031687}{33.750000}{0.111256}%
\vSs{221.263921}{239.093497}{36.250000}{0.111256}%
\vSs{221.333740}{239.159284}{38.750000}{0.111256}%
\vSs{221.401289}{239.228922}{41.250000}{0.111256}%
\vSs{221.466440}{239.302278}{43.750000}{0.111256}%
\vSs{221.529068}{239.379213}{46.250000}{0.111256}%
\vSs{221.589054}{239.459580}{48.750000}{0.111256}%
}}%
{\color{vltTeal}\vlB{%
\vSs{221.646284}{239.543227}{51.250000}{0.111256}%
\vSs{221.700649}{239.629993}{53.750000}{0.111256}%
\vSs{221.752047}{239.719715}{56.250000}{0.111256}%
\vSs{221.800378}{239.812221}{58.750000}{0.111256}%
\vSs{221.845551}{239.907335}{61.250000}{0.111256}%
\vSs{221.887480}{240.004876}{63.750000}{0.111256}%
\vSs{221.926085}{240.104658}{66.250000}{0.111256}%
\vSs{221.961293}{240.206492}{68.750000}{0.111256}%
\vSs{221.993036}{240.310184}{71.250000}{0.111256}%
\vSs{222.021254}{240.415535}{73.750000}{0.111256}%
\vSs{222.045893}{240.522346}{76.250000}{0.111256}%
\vSs{222.066908}{240.630414}{78.750000}{0.111256}%
\vSs{222.084256}{240.739532}{81.250000}{0.111256}%
\vSs{222.097906}{240.849493}{83.750000}{0.111256}%
\vSs{222.107832}{240.960088}{86.250000}{0.111256}%
\vSs{222.114014}{241.071106}{88.750000}{0.111256}%
}}%
{\color{vltRed}\vlB{%
\vSv{52.079653}{333.233377}{59.951622}{1.397811}%
\vSv{52.794552}{334.443326}{58.099572}{1.324504}%
\vSv{53.512624}{335.567788}{55.976340}{1.250908}%
\vSv{54.234703}{336.604549}{53.532506}{0.526777}%
\vSv{56.198642}{338.954885}{47.436132}{0.290867}%
\vSv{56.437206}{339.169115}{43.634772}{0.967080}%
\vSv{57.189124}{339.836457}{39.219423}{0.903446}%
\vSv{57.953443}{340.407699}{34.107366}{0.845335}%
\vSv{58.732250}{340.881717}{28.235773}{0.794462}%
\vSv{59.526818}{341.257577}{21.588891}{0.698811}%
\vSv{62.817719}{341.712672}{-9.896533}{0.391021}%
\vSv{63.085757}{341.645468}{-17.580899}{0.734222}%
\vSv{63.682352}{341.423695}{-24.636878}{0.770024}%
\vSv{64.294711}{341.102698}{-30.941625}{0.816059}%
\vSv{64.922422}{340.683109}{-36.470160}{0.870376}%
\vSv{65.563747}{340.165754}{-41.263116}{0.918298}%
\vSv{67.809063}{337.703565}{-52.014951}{0.712651}%
\vSv{68.222845}{337.141874}{-54.661783}{1.210105}%
\vSv{68.902519}{336.154728}{-56.956430}{1.283619}%
\vSv{69.585802}{335.078727}{-58.953569}{1.293625}%
\vSv{71.429263}{331.778398}{-62.229435}{0.495903}%
\vSv{71.650679}{331.339613}{-63.576851}{1.572881}%
\vSv{72.342465}{329.931048}{-64.766603}{1.641840}%
\vSv{73.035476}{328.445875}{-65.819938}{0.789377}%
\vSv{74.353315}{325.434731}{-66.754500}{0.192848}%
\vSv{74.424366}{325.257538}{-67.584998}{1.835574}%
\vSv{75.119937}{323.560649}{-68.323732}{1.894963}%
\vSv{75.816106}{321.799686}{-68.981029}{0.576614}%
\vSv{76.905631}{318.923722}{-69.565583}{0.879546}%
\vSv{77.209898}{318.099524}{-70.084734}{2.054802}%
\vSv{77.907392}{316.167604}{-70.544691}{1.565653}%
\vSv{79.246301}{312.329505}{-70.950709}{0.180287}%
}}%
{\color{vltRed}\vlB{%
\vSv{79.303332}{312.159091}{-71.307238}{2.183906}%
\vSv{80.001707}{310.090385}{-71.618036}{2.135808}%
\vSv{81.449815}{305.687372}{-72.114589}{2.114023}%
\vSv{82.098147}{303.675514}{-72.305185}{2.302795}%
\vSv{82.797339}{301.481667}{-72.459847}{0.083182}%
\vSv{83.574754}{299.018423}{-72.579999}{2.077242}%
\vSv{84.196219}{297.036452}{-72.666727}{2.349307}%
\vSv{84.895894}{294.793833}{-72.720807}{0.073452}%
\vSv{85.660100}{292.336499}{-72.742719}{2.142317}%
\vSv{86.295693}{290.290624}{-72.732657}{2.357683}%
\vSv{87.740086}{285.652480}{-72.615969}{2.195416}%
\vSv{88.396527}{283.557343}{-72.508307}{2.304584}%
\vSv{89.848474}{278.976924}{-72.189475}{2.122971}%
\vSv{90.498862}{276.955700}{-71.975361}{2.262019}%
\vSv{91.200028}{274.804693}{-71.722194}{0.115010}%
\vSv{92.023493}{272.322241}{-71.427500}{1.814269}%
\vSv{92.603058}{270.602457}{-71.088313}{2.159533}%
\vSv{93.304976}{268.559497}{-70.701104}{0.526198}%
\vSv{94.313995}{265.705676}{-70.261691}{1.164088}%
\vSv{94.709802}{264.609984}{-69.765134}{2.023676}%
\vSv{95.412810}{262.711204}{-69.205594}{1.312236}%
\vSv{96.788638}{259.154578}{-68.576175}{0.075526}%
\vSv{96.820348}{259.084271}{-67.868714}{1.857901}%
\vSv{97.525061}{257.363254}{-67.073523}{1.796760}%
\vSv{98.230562}{255.708428}{-66.179080}{0.769813}%
\vSv{99.582313}{252.728294}{-65.171622}{0.130082}%
\vSv{99.644594}{252.610236}{-64.034665}{1.598638}%
\vSv{100.353571}{251.172966}{-62.748380}{1.528562}%
\vSv{101.064255}{249.814068}{-61.288849}{1.242718}%
\vSv{102.973802}{246.579722}{-57.728191}{0.409429}%
\vSv{103.211229}{246.233540}{-55.549590}{1.237292}%
\vSv{103.934159}{245.213249}{-53.040204}{1.164111}%
}}%
{\color{vltRed}\vlB{%
\vSv{104.662397}{244.283057}{-50.139008}{1.092054}%
\vSv{105.397367}{243.444794}{-46.774550}{0.597113}%
\vSv{107.852748}{241.372737}{-33.078636}{0.607354}%
\vSv{108.443405}{241.041249}{-27.062717}{0.785986}%
\vSv{109.240906}{240.683653}{-20.276454}{0.746166}%
\vSv{110.053284}{240.425069}{-12.803365}{0.717774}%
\vSv{110.876768}{240.266006}{-4.836908}{0.702429}%
\vSv{111.600309}{240.206778}{3.329745}{0.701111}%
\vSv{112.175270}{240.247500}{11.357726}{0.239181}%
\vSv{114.405280}{241.236669}{32.023459}{0.318105}%
\vSv{114.605440}{241.405349}{37.411316}{0.881193}%
\vSv{115.249047}{241.940703}{42.075646}{0.942967}%
\vSv{115.903640}{242.572595}{46.094326}{1.009307}%
\vSv{116.567093}{243.299783}{49.553207}{1.078900}%
\vSv{117.237581}{244.120836}{52.534494}{0.269528}%
\vSv{118.807240}{246.370612}{57.347243}{0.902072}%
\vSv{119.277887}{247.130117}{59.294534}{1.370727}%
\vSv{119.964500}{248.308673}{60.997333}{1.443594}%
\vSv{120.653313}{249.571237}{62.491956}{0.783606}%
\vSv{122.113103}{252.503567}{64.971387}{1.471991}%
\vSv{122.729146}{253.837333}{66.001491}{1.720937}%
\vSv{123.423337}{255.409505}{66.915751}{1.307072}%
\vSv{124.878361}{258.923624}{68.451318}{1.730502}%
\vSv{125.510302}{260.533174}{69.094532}{1.961530}%
\vSv{126.207065}{262.365578}{69.666457}{0.807968}%
\vSv{127.343027}{265.471348}{70.174209}{0.770000}%
\vSv{127.601812}{266.195708}{70.623806}{2.109681}%
\vSv{128.299693}{268.185898}{71.020346}{1.620319}%
\vSv{129.626684}{272.086064}{71.368141}{0.222554}%
\vSv{129.696280}{272.296954}{71.670835}{2.225696}%
\vSv{130.394928}{274.409731}{71.931492}{2.051750}%
\vSv{131.796257}{278.739760}{72.336490}{2.295454}%
}}%
{\color{vltRed}\vlB{%
\vSv{132.492055}{280.926994}{72.484664}{2.204546}%
\vSv{133.902463}{285.414856}{72.679186}{2.312425}%
\vSv{134.590697}{287.622418}{72.727282}{2.187575}%
\vSv{135.981838}{292.098787}{72.743267}{0.029123}%
\vSv{135.990552}{292.126600}{72.727282}{2.357291}%
\vSv{136.690703}{294.377582}{72.679186}{2.113586}%
\vSv{138.067685}{298.781004}{72.598554}{0.077744}%
\vSv{138.091473}{298.855190}{72.484664}{2.325641}%
\vSv{138.792103}{301.073006}{72.336490}{2.096615}%
\vSv{140.195808}{305.450666}{71.931492}{2.250589}%
\vSv{140.895115}{307.590269}{71.670835}{2.225696}%
\vSv{141.596550}{309.703046}{71.368141}{0.023716}%
\vSv{142.406516}{312.093844}{71.020346}{1.819158}%
\vSv{143.000211}{313.814102}{70.623806}{2.109681}%
\vSv{143.702508}{315.804292}{70.174209}{0.571161}%
\vSv{144.755251}{318.690355}{69.666457}{1.006806}%
\vSv{145.108264}{319.634422}{69.094532}{1.961530}%
\vSv{145.811850}{321.466826}{68.451318}{1.531664}%
\vSv{147.330346}{325.205163}{66.915751}{1.505911}%
\vSv{147.926526}{326.590495}{66.001491}{1.720937}%
\vSv{148.633167}{328.162667}{64.971387}{1.273152}%
\vSv{150.296419}{331.557388}{62.491956}{0.982445}%
\vSv{150.761298}{332.428763}{60.997333}{1.443594}%
\vSv{151.474540}{333.691327}{59.294534}{1.370727}%
\vSv{152.190530}{334.869883}{57.347243}{0.703234}%
\vSv{154.048824}{337.507412}{52.534494}{0.468367}%
\vSv{154.363164}{337.879164}{49.553207}{1.078900}%
\vSv{155.099565}{338.700217}{46.094326}{1.009307}%
\vSv{155.844826}{339.427405}{42.075646}{0.942967}%
\vSv{156.601074}{340.059297}{37.411316}{0.881193}%
\vSv{157.370541}{340.594651}{32.023459}{0.119266}%
\vSv{160.040807}{341.666239}{11.357726}{0.438019}%
}}%
{\color{vltRed}\vlB{%
\vSv{160.595215}{341.752500}{3.329745}{0.701111}%
\vSv{161.271529}{341.793222}{-4.836908}{0.702429}%
\vSv{161.847899}{341.733994}{-12.803365}{0.717774}%
\vSv{162.435376}{341.574931}{-20.276454}{0.746166}%
\vSv{163.037729}{341.316347}{-27.062717}{0.785986}%
\vSv{163.655915}{340.958751}{-33.078636}{0.408516}%
\vSv{165.745912}{339.135188}{-46.774550}{0.795952}%
\vSv{166.255993}{338.555206}{-50.139008}{1.092054}%
\vSv{166.927610}{337.716943}{-53.040204}{1.164111}%
\vSv{167.604535}{336.786751}{-55.549590}{1.237292}%
\vSv{168.285644}{335.766460}{-57.728191}{0.210590}%
\vSv{169.664535}{333.450254}{-61.288849}{1.441557}%
\vSv{170.346294}{332.185932}{-62.748380}{1.528562}%
\vSv{171.037172}{330.827034}{-64.034665}{1.529881}%
\vSv{172.731558}{327.177706}{-66.179080}{0.968651}%
\vSv{173.117202}{326.291572}{-67.073523}{1.796760}%
\vSv{173.812343}{324.636746}{-67.868714}{1.734588}%
\vSv{175.367986}{320.701439}{-69.205594}{1.511075}%
\vSv{175.901361}{319.288796}{-69.765134}{2.023676}%
\vSv{176.598623}{317.390016}{-70.261691}{0.965249}%
\vSv{177.756549}{314.124798}{-70.701104}{0.725037}%
\vSv{177.994180}{313.440503}{-71.088313}{2.159533}%
\vSv{178.692396}{311.397543}{-71.427500}{1.615430}%
\vSv{179.992356}{307.493321}{-71.722194}{0.313849}%
\vSv{180.089548}{307.195307}{-71.975361}{2.262019}%
\vSv{180.788441}{305.044300}{-72.189475}{1.924133}%
\vSv{182.134516}{300.830193}{-72.366574}{0.174738}%
\vSv{182.186777}{300.663665}{-72.508307}{2.328685}%
\vSv{182.886197}{298.442657}{-72.615969}{1.996577}%
\vSv{184.226636}{294.150631}{-72.690531}{0.198519}%
\vSv{184.285506}{293.961103}{-72.732657}{2.358002}%
\vSv{184.985386}{291.709376}{-72.742719}{1.943479}%
}}%
{\color{vltRed}\vlB{%
\vSv{186.304465}{287.466169}{-72.720807}{0.272290}%
\vSv{186.385595}{287.206167}{-72.666727}{2.349307}%
\vSv{187.085929}{284.963548}{-72.579999}{1.878403}%
\vSv{188.401357}{280.787241}{-72.459847}{0.282021}%
\vSv{188.487086}{280.518333}{-72.305185}{2.302795}%
\vSv{189.187928}{278.324486}{-72.114589}{1.915185}%
\vSv{190.553098}{274.125306}{-71.886270}{0.115123}%
\vSv{190.590210}{274.015888}{-71.618036}{2.219523}%
\vSv{191.291689}{271.909615}{-71.307238}{2.165354}%
\vSv{192.807684}{267.496137}{-70.544691}{1.764491}%
\vSv{193.397819}{265.832396}{-70.084734}{2.054802}%
\vSv{194.100559}{263.900476}{-69.565583}{0.680707}%
\vSv{195.225526}{260.924169}{-68.981029}{0.775453}%
\vSv{195.507421}{260.200314}{-68.323732}{1.894963}%
\vSv{196.211704}{258.439351}{-67.584998}{1.829584}%
\vSv{197.917672}{254.455637}{-65.819938}{0.988215}%
\vSv{198.329367}{253.554125}{-64.766603}{1.641840}%
\vSv{199.037436}{252.068952}{-63.576851}{1.572881}%
\vSv{199.747003}{250.660387}{-62.229435}{0.297064}%
\vSv{201.092122}{248.202012}{-60.698695}{0.135312}%
\vSv{201.172122}{248.084013}{-58.953569}{1.357152}%
\vSv{201.888693}{246.921273}{-56.956430}{1.283619}%
\vSv{202.608874}{245.845272}{-54.661783}{1.210105}%
\vSv{203.333624}{244.858126}{-52.014951}{0.513812}%
\vSv{205.371382}{242.580772}{-45.394917}{0.185997}%
\vSv{205.549194}{242.448349}{-41.263116}{0.931140}%
\vSv{206.307723}{241.834246}{-36.470160}{0.870376}%
\vSv{207.079866}{241.316891}{-30.941625}{0.816059}%
\vSv{207.867362}{240.897302}{-24.636878}{0.770024}%
\vSv{208.670622}{240.576305}{-17.580899}{0.734222}%
\vSv{209.487713}{240.354532}{-9.896533}{0.192182}%
\vSv{212.080375}{240.429832}{14.231792}{0.144916}%
}}%
{\color{vltRed}\vlB{%
\vSv{212.110955}{240.465459}{21.588891}{0.752733}%
\vSv{212.716241}{240.742423}{28.235773}{0.794462}%
\vSv{213.337288}{241.118283}{34.107366}{0.845335}%
\vSv{213.972824}{241.592301}{39.219423}{0.903446}%
\vSv{214.620761}{242.163543}{43.634772}{0.967080}%
\vSv{215.278870}{242.830885}{47.436132}{0.092028}%
\vSv{216.886466}{244.811916}{53.532506}{0.725615}%
\vSv{217.295597}{245.395451}{55.976340}{1.250908}%
\vSv{217.977379}{246.432212}{58.099572}{1.324504}%
\vSv{218.662334}{247.556674}{59.951622}{1.198972}%
}}%
{\color{vltRed}\put(71.445652,333.233377){\circle*{4.900000}}}%
{\color{vltRed}\put(90.032609,281.090650){\circle*{4.900000}}}%
{\color{vltRed}\put(108.619565,241.182335){\circle*{4.900000}}}%
{\color{vltRed}\put(127.206522,262.780560){\circle*{4.900000}}}%
{\color{vltRed}\put(145.793478,319.219440){\circle*{4.900000}}}%
{\color{vltRed}\put(164.380435,340.817665){\circle*{4.900000}}}%
{\color{vltRed}\put(182.967391,300.909350){\circle*{4.900000}}}%
{\color{vltRed}\put(201.554348,248.766623){\circle*{4.900000}}}%
{\color{white}\put(51.812644,330.683377){\rule{2.092104pt}{0.460000pt}}}%
{\color{white}\put(51.130658,331.133377){\rule{3.456076pt}{0.460000pt}}}%
{\color{white}\put(50.744721,331.583377){\rule{4.227949pt}{0.460000pt}}}%
{\color{white}\put(50.502475,332.033377){\rule{4.712441pt}{0.460000pt}}}%
{\color{white}\put(50.363786,332.483377){\rule{4.989819pt}{0.460000pt}}}%
{\color{white}\put(50.310332,332.933377){\rule{5.096727pt}{0.460000pt}}}%
{\color{white}\put(50.337000,333.383377){\rule{5.043391pt}{0.460000pt}}}%
{\color{white}\put(50.446474,333.833377){\rule{4.824444pt}{0.460000pt}}}%
{\color{white}\put(50.650331,334.283377){\rule{4.416730pt}{0.460000pt}}}%
{\color{white}\put(50.980788,334.733377){\rule{3.755816pt}{0.460000pt}}}%
{\color{white}\put(51.528712,335.183377){\rule{2.659967pt}{0.460000pt}}}%
{\color{vltRed}\vlB{%
\vSs{54.831406}{333.233377}{91.250000}{0.111256}%
\vSs{54.825224}{333.344607}{93.750000}{0.111256}%
\vSs{54.815298}{333.455624}{96.250000}{0.111256}%
\vSs{54.801648}{333.566219}{98.750000}{0.111256}%
\vSs{54.784299}{333.676180}{101.250000}{0.111256}%
\vSs{54.763285}{333.785298}{103.750000}{0.111256}%
\vSs{54.738645}{333.893366}{106.250000}{0.111256}%
\vSs{54.710427}{334.000177}{108.750000}{0.111256}%
\vSs{54.678684}{334.105528}{111.250000}{0.111256}%
\vSs{54.643476}{334.209220}{113.750000}{0.111256}%
\vSs{54.604872}{334.311054}{116.250000}{0.111256}%
\vSs{54.562942}{334.410836}{118.750000}{0.111256}%
\vSs{54.517769}{334.508377}{121.250000}{0.111256}%
\vSs{54.469438}{334.603491}{123.750000}{0.111256}%
\vSs{54.418041}{334.695997}{126.250000}{0.111256}%
\vSs{54.363675}{334.785719}{128.750000}{0.111256}%
\vSs{54.306445}{334.872486}{131.250000}{0.111256}%
\vSs{54.246459}{334.956132}{133.750000}{0.111256}%
\vSs{54.183831}{335.036499}{136.250000}{0.111256}%
\vSs{54.118680}{335.113434}{138.750000}{0.111256}%
\vSs{54.051132}{335.186790}{141.250000}{0.111256}%
\vSs{53.981312}{335.256428}{143.750000}{0.111256}%
\vSs{53.909357}{335.322215}{146.250000}{0.111256}%
\vSs{53.835401}{335.384025}{148.750000}{0.111256}%
\vSs{53.759586}{335.441742}{151.250000}{0.111256}%
\vSs{53.682056}{335.495255}{153.750000}{0.111256}%
\vSs{53.602959}{335.544462}{156.250000}{0.111256}%
\vSs{53.522445}{335.589270}{158.750000}{0.111256}%
\vSs{53.440668}{335.629593}{161.250000}{0.111256}%
\vSs{53.357782}{335.665355}{163.750000}{0.111256}%
\vSs{53.273947}{335.696488}{166.250000}{0.111256}%
\vSs{53.189322}{335.722932}{168.750000}{0.111256}%
}}%
{\color{vltRed}\vlB{%
\vSs{53.104067}{335.744637}{171.250000}{0.111256}%
\vSs{53.018345}{335.761562}{173.750000}{0.111256}%
\vSs{52.932319}{335.773674}{176.250000}{0.111256}%
\vSs{52.846152}{335.780950}{178.750000}{0.111256}%
\vSs{52.734923}{335.783377}{-178.750000}{0.111256}%
\vSs{52.598842}{335.780950}{-176.250000}{0.111256}%
\vSs{52.463256}{335.773674}{-173.750000}{0.111256}%
\vSs{52.328422}{335.761562}{-171.250000}{0.111256}%
\vSs{52.194598}{335.744637}{-168.750000}{0.111256}%
\vSs{52.062037}{335.722932}{-166.250000}{0.111256}%
\vSs{51.930994}{335.696488}{-163.750000}{0.111256}%
\vSs{51.801717}{335.665355}{-161.250000}{0.111256}%
\vSs{51.674451}{335.629593}{-158.750000}{0.111256}%
\vSs{51.549440}{335.589270}{-156.250000}{0.111256}%
\vSs{51.426921}{335.544462}{-153.750000}{0.111256}%
\vSs{51.307127}{335.495255}{-151.250000}{0.111256}%
\vSs{51.190287}{335.441742}{-148.750000}{0.111256}%
\vSs{51.076623}{335.384025}{-146.250000}{0.111256}%
\vSs{50.966351}{335.322215}{-143.750000}{0.111256}%
\vSs{50.859682}{335.256428}{-141.250000}{0.111256}%
\vSs{50.756817}{335.186790}{-138.750000}{0.111256}%
\vSs{50.657953}{335.113434}{-136.250000}{0.111256}%
\vSs{50.563280}{335.036499}{-133.750000}{0.111256}%
\vSs{50.472974}{334.956132}{-131.250000}{0.111256}%
\vSs{50.387211}{334.872486}{-128.750000}{0.111256}%
\vSs{50.306152}{334.785719}{-126.250000}{0.111256}%
\vSs{50.229952}{334.695997}{-123.750000}{0.111256}%
\vSs{50.158757}{334.603491}{-121.250000}{0.111256}%
\vSs{50.092700}{334.508377}{-118.750000}{0.111256}%
\vSs{50.031909}{334.410836}{-116.250000}{0.111256}%
\vSs{49.976499}{334.311054}{-113.750000}{0.111256}%
\vSs{49.926575}{334.209220}{-111.250000}{0.111256}%
}}%
{\color{vltRed}\vlB{%
\vSs{49.882233}{334.105528}{-108.750000}{0.111256}%
\vSs{49.843556}{334.000177}{-106.250000}{0.111256}%
\vSs{49.810619}{333.893366}{-103.750000}{0.111256}%
\vSs{49.783485}{333.785298}{-101.250000}{0.111256}%
\vSs{49.762204}{333.676180}{-98.750000}{0.111256}%
\vSs{49.746817}{333.566219}{-96.250000}{0.111256}%
\vSs{49.737354}{333.455624}{-93.750000}{0.111256}%
\vSs{49.733833}{333.344607}{-91.250000}{0.111256}%
\vSs{49.733833}{333.233377}{-88.750000}{0.111256}%
\vSs{49.737354}{333.122148}{-86.250000}{0.111256}%
\vSs{49.746817}{333.011130}{-83.750000}{0.111256}%
\vSs{49.762204}{332.900535}{-81.250000}{0.111256}%
\vSs{49.783485}{332.790574}{-78.750000}{0.111256}%
\vSs{49.810619}{332.681456}{-76.250000}{0.111256}%
\vSs{49.843556}{332.573389}{-73.750000}{0.111256}%
\vSs{49.882233}{332.466577}{-71.250000}{0.111256}%
\vSs{49.926575}{332.361226}{-68.750000}{0.111256}%
\vSs{49.976499}{332.257534}{-66.250000}{0.111256}%
\vSs{50.031909}{332.155701}{-63.750000}{0.111256}%
\vSs{50.092700}{332.055918}{-61.250000}{0.111256}%
\vSs{50.158757}{331.958377}{-58.750000}{0.111256}%
\vSs{50.229952}{331.863263}{-56.250000}{0.111256}%
\vSs{50.306152}{331.770757}{-53.750000}{0.111256}%
\vSs{50.387211}{331.681035}{-51.250000}{0.111256}%
\vSs{50.472974}{331.594269}{-48.750000}{0.111256}%
\vSs{50.563280}{331.510622}{-46.250000}{0.111256}%
\vSs{50.657953}{331.430255}{-43.750000}{0.111256}%
\vSs{50.756817}{331.353320}{-41.250000}{0.111256}%
\vSs{50.859682}{331.279964}{-38.750000}{0.111256}%
\vSs{50.966351}{331.210326}{-36.250000}{0.111256}%
\vSs{51.076623}{331.144539}{-33.750000}{0.111256}%
\vSs{51.190287}{331.082729}{-31.250000}{0.111256}%
}}%
{\color{vltRed}\vlB{%
\vSs{51.307127}{331.025012}{-28.750000}{0.111256}%
\vSs{51.426921}{330.971500}{-26.250000}{0.111256}%
\vSs{51.549440}{330.922292}{-23.750000}{0.111256}%
\vSs{51.674451}{330.877484}{-21.250000}{0.111256}%
\vSs{51.801717}{330.837161}{-18.750000}{0.111256}%
\vSs{51.930994}{330.801399}{-16.250000}{0.111256}%
\vSs{52.062037}{330.770266}{-13.750000}{0.111256}%
\vSs{52.194598}{330.743822}{-11.250000}{0.111256}%
\vSs{52.328422}{330.722117}{-8.750000}{0.111256}%
\vSs{52.463256}{330.705193}{-6.250000}{0.111256}%
\vSs{52.598842}{330.693081}{-3.750000}{0.111256}%
\vSs{52.734923}{330.685804}{-1.250000}{0.111256}%
\vSs{52.846152}{330.683377}{1.250000}{0.111256}%
\vSs{52.932319}{330.685804}{3.750000}{0.111256}%
\vSs{53.018345}{330.693081}{6.250000}{0.111256}%
\vSs{53.104067}{330.705193}{8.750000}{0.111256}%
\vSs{53.189322}{330.722117}{11.250000}{0.111256}%
\vSs{53.273947}{330.743822}{13.750000}{0.111256}%
\vSs{53.357782}{330.770266}{16.250000}{0.111256}%
\vSs{53.440668}{330.801399}{18.750000}{0.111256}%
\vSs{53.522445}{330.837161}{21.250000}{0.111256}%
\vSs{53.602959}{330.877484}{23.750000}{0.111256}%
\vSs{53.682056}{330.922292}{26.250000}{0.111256}%
\vSs{53.759586}{330.971500}{28.750000}{0.111256}%
\vSs{53.835401}{331.025012}{31.250000}{0.111256}%
\vSs{53.909357}{331.082729}{33.750000}{0.111256}%
\vSs{53.981312}{331.144539}{36.250000}{0.111256}%
\vSs{54.051132}{331.210326}{38.750000}{0.111256}%
\vSs{54.118680}{331.279964}{41.250000}{0.111256}%
\vSs{54.183831}{331.353320}{43.750000}{0.111256}%
\vSs{54.246459}{331.430255}{46.250000}{0.111256}%
\vSs{54.306445}{331.510622}{48.750000}{0.111256}%
}}%
{\color{vltRed}\vlB{%
\vSs{54.363675}{331.594269}{51.250000}{0.111256}%
\vSs{54.418041}{331.681035}{53.750000}{0.111256}%
\vSs{54.469438}{331.770757}{56.250000}{0.111256}%
\vSs{54.517769}{331.863263}{58.750000}{0.111256}%
\vSs{54.562942}{331.958377}{61.250000}{0.111256}%
\vSs{54.604872}{332.055918}{63.750000}{0.111256}%
\vSs{54.643476}{332.155701}{66.250000}{0.111256}%
\vSs{54.678684}{332.257534}{68.750000}{0.111256}%
\vSs{54.710427}{332.361226}{71.250000}{0.111256}%
\vSs{54.738645}{332.466577}{73.750000}{0.111256}%
\vSs{54.763285}{332.573389}{76.250000}{0.111256}%
\vSs{54.784299}{332.681456}{78.750000}{0.111256}%
\vSs{54.801648}{332.790574}{81.250000}{0.111256}%
\vSs{54.815298}{332.900535}{83.750000}{0.111256}%
\vSs{54.825224}{333.011130}{86.250000}{0.111256}%
\vSs{54.831406}{333.122148}{88.750000}{0.111256}%
}}%
{\color{white}\put(219.095252,246.216623){\rule{2.092104pt}{0.460000pt}}}%
{\color{white}\put(218.413266,246.666623){\rule{3.456076pt}{0.460000pt}}}%
{\color{white}\put(218.027330,247.116623){\rule{4.227949pt}{0.460000pt}}}%
{\color{white}\put(217.785084,247.566623){\rule{4.712441pt}{0.460000pt}}}%
{\color{white}\put(217.646395,248.016623){\rule{4.989819pt}{0.460000pt}}}%
{\color{white}\put(217.592941,248.466623){\rule{5.096727pt}{0.460000pt}}}%
{\color{white}\put(217.619609,248.916623){\rule{5.043391pt}{0.460000pt}}}%
{\color{white}\put(217.729082,249.366623){\rule{4.824444pt}{0.460000pt}}}%
{\color{white}\put(217.932940,249.816623){\rule{4.416730pt}{0.460000pt}}}%
{\color{white}\put(218.263396,250.266623){\rule{3.755816pt}{0.460000pt}}}%
{\color{white}\put(218.811321,250.716623){\rule{2.659967pt}{0.460000pt}}}%
{\color{vltRed}\vlB{%
\vSs{222.114014}{248.766623}{91.250000}{0.111256}%
\vSs{222.107832}{248.877852}{93.750000}{0.111256}%
\vSs{222.097906}{248.988870}{96.250000}{0.111256}%
\vSs{222.084256}{249.099465}{98.750000}{0.111256}%
\vSs{222.066908}{249.209426}{101.250000}{0.111256}%
\vSs{222.045893}{249.318544}{103.750000}{0.111256}%
\vSs{222.021254}{249.426611}{106.250000}{0.111256}%
\vSs{221.993036}{249.533423}{108.750000}{0.111256}%
\vSs{221.961293}{249.638774}{111.250000}{0.111256}%
\vSs{221.926085}{249.742466}{113.750000}{0.111256}%
\vSs{221.887480}{249.844299}{116.250000}{0.111256}%
\vSs{221.845551}{249.944082}{118.750000}{0.111256}%
\vSs{221.800378}{250.041623}{121.250000}{0.111256}%
\vSs{221.752047}{250.136737}{123.750000}{0.111256}%
\vSs{221.700649}{250.229243}{126.250000}{0.111256}%
\vSs{221.646284}{250.318965}{128.750000}{0.111256}%
\vSs{221.589054}{250.405731}{131.250000}{0.111256}%
\vSs{221.529068}{250.489378}{133.750000}{0.111256}%
\vSs{221.466440}{250.569745}{136.250000}{0.111256}%
\vSs{221.401289}{250.646680}{138.750000}{0.111256}%
\vSs{221.333740}{250.720036}{141.250000}{0.111256}%
\vSs{221.263921}{250.789674}{143.750000}{0.111256}%
\vSs{221.191966}{250.855461}{146.250000}{0.111256}%
\vSs{221.118009}{250.917271}{148.750000}{0.111256}%
\vSs{221.042194}{250.974988}{151.250000}{0.111256}%
\vSs{220.964665}{251.028500}{153.750000}{0.111256}%
\vSs{220.885568}{251.077708}{156.250000}{0.111256}%
\vSs{220.805054}{251.122516}{158.750000}{0.111256}%
\vSs{220.723276}{251.162839}{161.250000}{0.111256}%
\vSs{220.640391}{251.198601}{163.750000}{0.111256}%
\vSs{220.556556}{251.229734}{166.250000}{0.111256}%
\vSs{220.471931}{251.256178}{168.750000}{0.111256}%
}}%
{\color{vltRed}\vlB{%
\vSs{220.386676}{251.277883}{171.250000}{0.111256}%
\vSs{220.300953}{251.294807}{173.750000}{0.111256}%
\vSs{220.214927}{251.306919}{176.250000}{0.111256}%
\vSs{220.128761}{251.314196}{178.750000}{0.111256}%
\vSs{220.017531}{251.316623}{-178.750000}{0.111256}%
\vSs{219.881451}{251.314196}{-176.250000}{0.111256}%
\vSs{219.745864}{251.306919}{-173.750000}{0.111256}%
\vSs{219.611031}{251.294807}{-171.250000}{0.111256}%
\vSs{219.477207}{251.277883}{-168.750000}{0.111256}%
\vSs{219.344646}{251.256178}{-166.250000}{0.111256}%
\vSs{219.213603}{251.229734}{-163.750000}{0.111256}%
\vSs{219.084325}{251.198601}{-161.250000}{0.111256}%
\vSs{218.957059}{251.162839}{-158.750000}{0.111256}%
\vSs{218.832049}{251.122516}{-156.250000}{0.111256}%
\vSs{218.709529}{251.077708}{-153.750000}{0.111256}%
\vSs{218.589735}{251.028500}{-151.250000}{0.111256}%
\vSs{218.472895}{250.974988}{-148.750000}{0.111256}%
\vSs{218.359232}{250.917271}{-146.250000}{0.111256}%
\vSs{218.248959}{250.855461}{-143.750000}{0.111256}%
\vSs{218.142290}{250.789674}{-141.250000}{0.111256}%
\vSs{218.039426}{250.720036}{-138.750000}{0.111256}%
\vSs{217.940562}{250.646680}{-136.250000}{0.111256}%
\vSs{217.845888}{250.569745}{-133.750000}{0.111256}%
\vSs{217.755583}{250.489378}{-131.250000}{0.111256}%
\vSs{217.669819}{250.405731}{-128.750000}{0.111256}%
\vSs{217.588761}{250.318965}{-126.250000}{0.111256}%
\vSs{217.512561}{250.229243}{-123.750000}{0.111256}%
\vSs{217.441365}{250.136737}{-121.250000}{0.111256}%
\vSs{217.375309}{250.041623}{-118.750000}{0.111256}%
\vSs{217.314518}{249.944082}{-116.250000}{0.111256}%
\vSs{217.259107}{249.844299}{-113.750000}{0.111256}%
\vSs{217.209184}{249.742466}{-111.250000}{0.111256}%
}}%
{\color{vltRed}\vlB{%
\vSs{217.164842}{249.638774}{-108.750000}{0.111256}%
\vSs{217.126165}{249.533423}{-106.250000}{0.111256}%
\vSs{217.093228}{249.426611}{-103.750000}{0.111256}%
\vSs{217.066093}{249.318544}{-101.250000}{0.111256}%
\vSs{217.044812}{249.209426}{-98.750000}{0.111256}%
\vSs{217.029426}{249.099465}{-96.250000}{0.111256}%
\vSs{217.019963}{248.988870}{-93.750000}{0.111256}%
\vSs{217.016441}{248.877852}{-91.250000}{0.111256}%
\vSs{217.016441}{248.766623}{-88.750000}{0.111256}%
\vSs{217.019963}{248.655393}{-86.250000}{0.111256}%
\vSs{217.029426}{248.544376}{-83.750000}{0.111256}%
\vSs{217.044812}{248.433781}{-81.250000}{0.111256}%
\vSs{217.066093}{248.323820}{-78.750000}{0.111256}%
\vSs{217.093228}{248.214702}{-76.250000}{0.111256}%
\vSs{217.126165}{248.106634}{-73.750000}{0.111256}%
\vSs{217.164842}{247.999823}{-71.250000}{0.111256}%
\vSs{217.209184}{247.894472}{-68.750000}{0.111256}%
\vSs{217.259107}{247.790780}{-66.250000}{0.111256}%
\vSs{217.314518}{247.688946}{-63.750000}{0.111256}%
\vSs{217.375309}{247.589164}{-61.250000}{0.111256}%
\vSs{217.441365}{247.491623}{-58.750000}{0.111256}%
\vSs{217.512561}{247.396509}{-56.250000}{0.111256}%
\vSs{217.588761}{247.304003}{-53.750000}{0.111256}%
\vSs{217.669819}{247.214281}{-51.250000}{0.111256}%
\vSs{217.755583}{247.127514}{-48.750000}{0.111256}%
\vSs{217.845888}{247.043868}{-46.250000}{0.111256}%
\vSs{217.940562}{246.963501}{-43.750000}{0.111256}%
\vSs{218.039426}{246.886566}{-41.250000}{0.111256}%
\vSs{218.142290}{246.813210}{-38.750000}{0.111256}%
\vSs{218.248959}{246.743572}{-36.250000}{0.111256}%
\vSs{218.359232}{246.677785}{-33.750000}{0.111256}%
\vSs{218.472895}{246.615975}{-31.250000}{0.111256}%
}}%
{\color{vltRed}\vlB{%
\vSs{218.589735}{246.558258}{-28.750000}{0.111256}%
\vSs{218.709529}{246.504745}{-26.250000}{0.111256}%
\vSs{218.832049}{246.455538}{-23.750000}{0.111256}%
\vSs{218.957059}{246.410730}{-21.250000}{0.111256}%
\vSs{219.084325}{246.370407}{-18.750000}{0.111256}%
\vSs{219.213603}{246.334645}{-16.250000}{0.111256}%
\vSs{219.344646}{246.303512}{-13.750000}{0.111256}%
\vSs{219.477207}{246.277068}{-11.250000}{0.111256}%
\vSs{219.611031}{246.255363}{-8.750000}{0.111256}%
\vSs{219.745864}{246.238438}{-6.250000}{0.111256}%
\vSs{219.881451}{246.226326}{-3.750000}{0.111256}%
\vSs{220.017531}{246.219050}{-1.250000}{0.111256}%
\vSs{220.128761}{246.216623}{1.250000}{0.111256}%
\vSs{220.214927}{246.219050}{3.750000}{0.111256}%
\vSs{220.300953}{246.226326}{6.250000}{0.111256}%
\vSs{220.386676}{246.238438}{8.750000}{0.111256}%
\vSs{220.471931}{246.255363}{11.250000}{0.111256}%
\vSs{220.556556}{246.277068}{13.750000}{0.111256}%
\vSs{220.640391}{246.303512}{16.250000}{0.111256}%
\vSs{220.723276}{246.334645}{18.750000}{0.111256}%
\vSs{220.805054}{246.370407}{21.250000}{0.111256}%
\vSs{220.885568}{246.410730}{23.750000}{0.111256}%
\vSs{220.964665}{246.455538}{26.250000}{0.111256}%
\vSs{221.042194}{246.504745}{28.750000}{0.111256}%
\vSs{221.118009}{246.558258}{31.250000}{0.111256}%
\vSs{221.191966}{246.615975}{33.750000}{0.111256}%
\vSs{221.263921}{246.677785}{36.250000}{0.111256}%
\vSs{221.333740}{246.743572}{38.750000}{0.111256}%
\vSs{221.401289}{246.813210}{41.250000}{0.111256}%
\vSs{221.466440}{246.886566}{43.750000}{0.111256}%
\vSs{221.529068}{246.963501}{46.250000}{0.111256}%
\vSs{221.589054}{247.043868}{48.750000}{0.111256}%
}}%
{\color{vltRed}\vlB{%
\vSs{221.646284}{247.127514}{51.250000}{0.111256}%
\vSs{221.700649}{247.214281}{53.750000}{0.111256}%
\vSs{221.752047}{247.304003}{56.250000}{0.111256}%
\vSs{221.800378}{247.396509}{58.750000}{0.111256}%
\vSs{221.845551}{247.491623}{61.250000}{0.111256}%
\vSs{221.887480}{247.589164}{63.750000}{0.111256}%
\vSs{221.926085}{247.688946}{66.250000}{0.111256}%
\vSs{221.961293}{247.790780}{68.750000}{0.111256}%
\vSs{221.993036}{247.894472}{71.250000}{0.111256}%
\vSs{222.021254}{247.999823}{73.750000}{0.111256}%
\vSs{222.045893}{248.106634}{76.250000}{0.111256}%
\vSs{222.066908}{248.214702}{78.750000}{0.111256}%
\vSs{222.084256}{248.323820}{81.250000}{0.111256}%
\vSs{222.097906}{248.433781}{83.750000}{0.111256}%
\vSs{222.107832}{248.544376}{86.250000}{0.111256}%
\vSs{222.114014}{248.655393}{88.750000}{0.111256}%
}}%
{\color{vltTeal}\vlB{%
\vSg{61.000000}{349.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(90.00000,349.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\ell=1$}}}%
{\color{vltRed}\vlB{%
\vSg{141.000000}{349.000000}{0.000000}{4.500000}%
\vSg{148.000000}{349.000000}{0.000000}{4.500000}%
\vSg{155.000000}{349.000000}{0.000000}{4.500000}%
\vSg{162.000000}{349.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(170.00000,349.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\ell=3$}}}%
{\color{black}\vlB{%
\vSc{294.500000}{227.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(295.00000,213.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{370.000000}{227.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(370.50000,213.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\pi/2$}}}%
{\color{black}\vlB{%
\vSc{445.500000}{227.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(446.00000,213.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\pi$}}}%
{\color{black}\vlB{%
\vSc{292.000000}{227.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(288.00000,227.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{292.000000}{265.208955}{0.000000}{3.000000}%
}}%
{\color{black}\put(288.00000,265.20896){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{292.000000}{303.417910}{0.000000}{3.000000}%
}}%
{\color{black}\put(288.00000,303.41791){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{292.000000}{341.626866}{0.000000}{3.000000}%
}}%
{\color{black}\put(288.00000,341.62687){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSe{295.000000}{227.000000}{0.000000}{151.000000}%
\vSe{294.450000}{227.000000}{90.000000}{128.000000}%
}}%
{\color{black}\put(370.50000,193.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $qa$}}}%
{\color{black}\put(295.00000,372.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\omega/\omega_b$}}}%
{\color{vltTeal}\vlB{%
\vSv{294.990598}{246.104478}{0.598571}{0.631834}%
\vSv{295.603626}{246.111078}{1.793849}{0.632109}%
\vSv{296.216754}{246.130865}{2.983565}{0.632657}%
\vSv{296.830045}{246.163795}{4.164104}{0.633471}%
\vSv{297.443563}{246.209793}{5.331986}{0.634545}%
\vSv{298.057364}{246.268759}{6.483915}{0.635866}%
\vSv{298.671502}{246.340564}{7.616823}{0.637423}%
\vSv{299.286026}{246.425053}{8.727897}{0.639201}%
\vSv{299.900979}{246.522047}{9.814613}{0.641183}%
\vSv{300.516396}{246.631343}{10.874748}{0.643353}%
\vSv{301.132310}{246.752720}{11.906393}{0.645691}%
\vSv{301.748744}{246.885935}{12.907955}{0.648179}%
\vSv{302.365718}{247.030728}{13.878149}{0.650797}%
\vSv{302.983245}{247.186827}{14.815993}{0.653528}%
\vSv{303.601334}{247.353944}{15.720785}{0.656351}%
\vSv{304.219987}{247.531782}{16.592092}{0.659249}%
\vSv{304.839204}{247.720035}{17.429719}{0.662204}%
\vSv{305.458982}{247.918389}{18.233693}{0.665200}%
\vSv{306.079311}{248.126525}{19.004234}{0.668221}%
\vSv{306.700181}{248.344124}{19.741730}{0.671252}%
\vSv{307.321581}{248.570860}{20.446715}{0.674281}%
\vSv{307.943494}{248.806410}{21.119847}{0.677294}%
\vSv{308.565907}{249.050453}{21.761880}{0.680281}%
\vSv{309.188800}{249.302667}{22.373653}{0.683232}%
\vSv{309.812157}{249.562736}{22.956065}{0.686138}%
\vSv{310.435960}{249.830347}{23.510060}{0.688992}%
\vSv{311.060190}{250.105193}{24.036617}{0.691787}%
\vSv{311.684829}{250.386972}{24.536732}{0.694517}%
\vSv{312.309858}{250.675389}{25.011408}{0.697178}%
\vSv{312.935260}{250.970155}{25.461651}{0.699765}%
\vSv{313.561016}{251.270989}{25.888454}{0.702275}%
\vSv{314.187111}{251.577617}{26.292798}{0.704707}%
}}%
{\color{vltTeal}\vlB{%
\vSv{314.813528}{251.889772}{26.675643}{0.707057}%
\vSv{315.440250}{252.207198}{27.037924}{0.709324}%
\vSv{316.067263}{252.529642}{27.380548}{0.711508}%
\vSv{316.694552}{252.856864}{27.704395}{0.713609}%
\vSv{317.322102}{253.188628}{28.010311}{0.715625}%
\vSv{317.949902}{253.524707}{28.299108}{0.717558}%
\vSv{318.577938}{253.864883}{28.571568}{0.719408}%
\vSv{319.206198}{254.208945}{28.828438}{0.721176}%
\vSv{319.834671}{254.556688}{29.070429}{0.722863}%
\vSv{320.463346}{254.907916}{29.298224}{0.724470}%
\vSv{321.092213}{255.262439}{29.512468}{0.725999}%
\vSv{321.721263}{255.620075}{29.713780}{0.727450}%
\vSv{322.350487}{255.980649}{29.902743}{0.728826}%
\vSv{322.979876}{256.343990}{30.079914}{0.730127}%
\vSv{323.609422}{256.709935}{30.245820}{0.731357}%
\vSv{324.239117}{257.078328}{30.400960}{0.732516}%
\vSv{324.868955}{257.449016}{30.545808}{0.733607}%
\vSv{325.498930}{257.821855}{30.680811}{0.734630}%
\vSv{326.129033}{258.196704}{30.806394}{0.735589}%
\vSv{326.759261}{258.573427}{30.922958}{0.736484}%
\vSv{327.389606}{258.951895}{31.030882}{0.737317}%
\vSv{328.020065}{259.331982}{31.130526}{0.738090}%
\vSv{328.650632}{259.713567}{31.222229}{0.738805}%
\vSv{329.281302}{260.096533}{31.306311}{0.739464}%
\vSv{329.912071}{260.480768}{31.383077}{0.740068}%
\vSv{330.542936}{260.866164}{31.452812}{0.740618}%
\vSv{331.173891}{261.252616}{31.515788}{0.741117}%
\vSv{331.804934}{261.640022}{31.572261}{0.741565}%
\vSv{332.436062}{262.028286}{31.622473}{0.741965}%
\vSv{333.067270}{262.417313}{31.666654}{0.742318}%
\vSv{333.698557}{262.807013}{31.705020}{0.742625}%
\vSv{334.329918}{263.197296}{31.737775}{0.742887}%
}}%
{\color{vltTeal}\vlB{%
\vSv{334.961352}{263.588079}{31.765115}{0.743107}%
\vSv{335.592856}{263.979279}{31.787221}{0.743284}%
\vSv{336.224428}{264.370816}{31.804268}{0.743421}%
\vSv{336.856065}{264.762613}{31.816420}{0.743519}%
\vSv{337.487765}{265.154596}{31.823831}{0.743579}%
\vSv{338.119526}{265.546692}{31.826650}{0.743602}%
\vSv{338.751347}{265.938831}{31.825014}{0.743588}%
\vSv{339.383226}{266.330945}{31.819057}{0.743540}%
\vSv{340.015161}{266.722968}{31.808903}{0.743459}%
\vSv{340.647150}{267.114836}{31.794671}{0.743344}%
\vSv{341.279192}{267.506487}{31.776471}{0.743198}%
\vSv{341.911286}{267.897860}{31.754412}{0.743021}%
\vSv{342.543430}{268.288896}{31.728594}{0.742814}%
\vSv{343.175623}{268.679539}{31.699112}{0.742577}%
\vSv{343.807864}{269.069733}{31.666057}{0.742313}%
\vSv{344.440152}{269.459423}{31.629515}{0.742021}%
\vSv{345.072485}{269.848557}{31.589568}{0.741703}%
\vSv{345.704864}{270.237084}{31.546293}{0.741359}%
\vSv{346.337286}{270.624953}{31.499764}{0.740990}%
\vSv{346.969751}{271.012117}{31.450050}{0.740596}%
\vSv{347.602258}{271.398527}{31.397218}{0.740179}%
\vSv{348.234807}{271.784136}{31.341331}{0.739739}%
\vSv{348.867396}{272.168901}{31.282449}{0.739277}%
\vSv{349.500026}{272.552776}{31.220628}{0.738793}%
\vSv{350.132694}{272.935718}{31.155924}{0.738288}%
\vSv{350.765402}{273.317685}{31.088386}{0.737763}%
\vSv{351.398147}{273.698636}{31.018065}{0.737218}%
\vSv{352.030930}{274.078530}{30.945006}{0.736653}%
\vSv{352.663750}{274.457329}{30.869254}{0.736071}%
\vSv{353.296607}{274.834993}{30.790851}{0.735470}%
\vSv{353.929500}{275.211484}{30.709837}{0.734851}%
\vSv{354.562428}{275.586765}{30.626250}{0.734216}%
}}%
{\color{vltTeal}\vlB{%
\vSv{355.195392}{275.960801}{30.540126}{0.733564}%
\vSv{355.828391}{276.333555}{30.451501}{0.732896}%
\vSv{356.461424}{276.704994}{30.360407}{0.732212}%
\vSv{357.094492}{277.075081}{30.266876}{0.731514}%
\vSv{357.727593}{277.443785}{30.170936}{0.730801}%
\vSv{358.360728}{277.811072}{30.072618}{0.730074}%
\vSv{358.993896}{278.176910}{29.971948}{0.729333}%
\vSv{359.627098}{278.541267}{29.868952}{0.728579}%
\vSv{360.260332}{278.904112}{29.763656}{0.727812}%
\vSv{360.893599}{279.265415}{29.656081}{0.727032}%
\vSv{361.526898}{279.625145}{29.546252}{0.726241}%
\vSv{362.160229}{279.983274}{29.434190}{0.725438}%
\vSv{362.793593}{280.339771}{29.319915}{0.724624}%
\vSv{363.426988}{280.694609}{29.203447}{0.723799}%
\vSv{364.060415}{281.047760}{29.084805}{0.722964}%
\vSv{364.693873}{281.399195}{28.964007}{0.722119}%
\vSv{365.327363}{281.748888}{28.841071}{0.721264}%
\vSv{365.960884}{282.096813}{28.716012}{0.720400}%
\vSv{366.594436}{282.442942}{28.588846}{0.719527}%
\vSv{367.228019}{282.787251}{28.459590}{0.718645}%
\vSv{367.861633}{283.129713}{28.328257}{0.717755}%
\vSv{368.495278}{283.470304}{28.194861}{0.716857}%
\vSv{369.128953}{283.808999}{28.059416}{0.715952}%
\vSv{369.762659}{284.145773}{27.921935}{0.715039}%
\vSv{370.396396}{284.480603}{27.782430}{0.714120}%
\vSv{371.030163}{284.813466}{27.640914}{0.713194}%
\vSv{371.663960}{285.144337}{27.497398}{0.712262}%
\vSv{372.297788}{285.473194}{27.351892}{0.711324}%
\vSv{372.931647}{285.800015}{27.204409}{0.710381}%
\vSv{373.565535}{286.124777}{27.054958}{0.709432}%
\vSv{374.199454}{286.447459}{26.903550}{0.708478}%
\vSv{374.833402}{286.768038}{26.750195}{0.707520}%
}}%
{\color{vltTeal}\vlB{%
\vSv{375.467381}{287.086494}{26.594902}{0.706557}%
\vSv{376.101390}{287.402805}{26.437680}{0.705590}%
\vSv{376.735429}{287.716951}{26.278539}{0.704620}%
\vSv{377.369498}{288.028911}{26.117487}{0.703646}%
\vSv{378.003598}{288.338665}{25.954534}{0.702669}%
\vSv{378.637727}{288.646194}{25.789688}{0.701689}%
\vSv{379.271886}{288.951477}{25.622956}{0.700707}%
\vSv{379.906074}{289.254496}{25.454349}{0.699723}%
\vSv{380.540293}{289.555231}{25.283873}{0.698736}%
\vSv{381.174542}{289.853664}{25.111537}{0.697748}%
\vSv{381.808820}{290.149775}{24.937348}{0.696758}%
\vSv{382.443129}{290.443547}{24.761315}{0.695768}%
\vSv{383.077467}{290.734962}{24.583446}{0.694776}%
\vSv{383.711834}{291.024002}{24.403747}{0.693784}%
\vSv{384.346232}{291.310648}{24.222228}{0.692792}%
\vSv{384.980659}{291.594885}{24.038896}{0.691800}%
\vSv{385.615116}{291.876694}{23.853758}{0.690807}%
\vSv{386.249603}{292.156059}{23.666822}{0.689816}%
\vSv{386.884119}{292.432963}{23.478097}{0.688825}%
\vSv{387.518665}{292.707390}{23.287590}{0.687836}%
\vSv{388.153241}{292.979324}{23.095308}{0.686848}%
\vSv{388.787846}{293.248748}{22.901261}{0.685861}%
\vSv{389.422480}{293.515646}{22.705456}{0.684876}%
\vSv{390.057144}{293.780004}{22.507901}{0.683894}%
\vSv{390.691837}{294.041806}{22.308605}{0.682913}%
\vSv{391.326560}{294.301037}{22.107576}{0.681936}%
\vSv{391.961312}{294.557681}{21.904822}{0.680961}%
\vSv{392.596093}{294.811725}{21.700353}{0.679990}%
\vSv{393.230903}{295.063153}{21.494176}{0.679022}%
\vSv{393.865743}{295.311951}{21.286301}{0.678058}%
\vSv{394.500612}{295.558105}{21.076737}{0.677097}%
\vSv{395.135509}{295.801601}{20.865494}{0.676141}%
}}%
{\color{vltTeal}\vlB{%
\vSv{395.770436}{296.042426}{20.652580}{0.675189}%
\vSv{396.405391}{296.280566}{20.438007}{0.674242}%
\vSv{397.040375}{296.516007}{20.221782}{0.673300}%
\vSv{397.675388}{296.748736}{20.003917}{0.672363}%
\vSv{398.310429}{296.978741}{19.784422}{0.671432}%
\vSv{398.945499}{297.206009}{19.563307}{0.670506}%
\vSv{399.580597}{297.430527}{19.340584}{0.669586}%
\vSv{400.215723}{297.652282}{19.116263}{0.668672}%
\vSv{400.850877}{297.871263}{18.890355}{0.667765}%
\vSv{401.486059}{298.087458}{18.662873}{0.666864}%
\vSv{402.121269}{298.300854}{18.433827}{0.665970}%
\vSv{402.756507}{298.511440}{18.203231}{0.665084}%
\vSv{403.391773}{298.719204}{17.971096}{0.664204}%
\vSv{404.027065}{298.924136}{17.737435}{0.663332}%
\vSv{404.662385}{299.126223}{17.502261}{0.662468}%
\vSv{405.297732}{299.325456}{17.265587}{0.661612}%
\vSv{405.933106}{299.521824}{17.027427}{0.660764}%
\vSv{406.568507}{299.715315}{16.787795}{0.659924}%
\vSv{407.203934}{299.905919}{16.546704}{0.659094}%
\vSv{407.839387}{300.093627}{16.304170}{0.658272}%
\vSv{408.474867}{300.278428}{16.060207}{0.657459}%
\vSv{409.110372}{300.460312}{15.814830}{0.656655}%
\vSv{409.745903}{300.639270}{15.568055}{0.655861}%
\vSv{410.381460}{300.815292}{15.319897}{0.655077}%
\vSv{411.017041}{300.988368}{15.070373}{0.654302}%
\vSv{411.652648}{301.158490}{14.819498}{0.653538}%
\vSv{412.288279}{301.325649}{14.567291}{0.652784}%
\vSv{412.923935}{301.489835}{14.313768}{0.652041}%
\vSv{413.559615}{301.651041}{14.058946}{0.651308}%
\vSv{414.195318}{301.809256}{13.802843}{0.650587}%
\vSv{414.831046}{301.964474}{13.545478}{0.649876}%
\vSv{415.466796}{302.116686}{13.286869}{0.649177}%
}}%
{\color{vltTeal}\vlB{%
\vSv{416.102570}{302.265885}{13.027035}{0.648489}%
\vSv{416.738366}{302.412061}{12.765995}{0.647813}%
\vSv{417.374184}{302.555208}{12.503768}{0.647148}%
\vSv{418.010025}{302.695318}{12.240375}{0.646496}%
\vSv{418.645887}{302.832384}{11.975836}{0.645856}%
\vSv{419.281770}{302.966398}{11.710171}{0.645228}%
\vSv{419.917674}{303.097355}{11.443402}{0.644613}%
\vSv{420.553599}{303.225246}{11.175549}{0.644011}%
\vSv{421.189544}{303.350065}{10.906635}{0.643421}%
\vSv{421.825509}{303.471807}{10.636681}{0.642845}%
\vSv{422.461494}{303.590463}{10.365710}{0.642282}%
\vSv{423.097497}{303.706029}{10.093743}{0.641732}%
\vSv{423.733519}{303.818499}{9.820805}{0.641195}%
\vSv{424.369559}{303.927866}{9.546919}{0.640672}%
\vSv{425.005617}{304.034125}{9.272107}{0.640163}%
\vSv{425.641692}{304.137270}{8.996394}{0.639668}%
\vSv{426.277784}{304.237296}{8.719805}{0.639187}%
\vSv{426.913892}{304.334199}{8.442363}{0.638720}%
\vSv{427.550017}{304.427972}{8.164093}{0.638268}%
\vSv{428.186156}{304.518611}{7.885022}{0.637830}%
\vSv{428.822311}{304.606113}{7.605173}{0.637406}%
\vSv{429.458481}{304.690471}{7.324573}{0.636997}%
\vSv{430.094664}{304.771681}{7.043247}{0.636603}%
\vSv{430.730861}{304.849741}{6.761223}{0.636224}%
\vSv{431.367072}{304.924644}{6.478525}{0.635860}%
\vSv{432.003294}{304.996389}{6.195182}{0.635511}%
\vSv{432.639529}{305.064971}{5.911219}{0.635177}%
\vSv{433.275775}{305.130386}{5.626665}{0.634858}%
\vSv{433.912033}{305.192631}{5.341547}{0.634555}%
\vSv{434.548300}{305.251703}{5.055891}{0.634267}%
\vSv{435.184578}{305.307600}{4.769726}{0.633995}%
\vSv{435.820865}{305.360317}{4.483081}{0.633738}%
}}%
{\color{vltTeal}\vlB{%
\vSv{436.457161}{305.409853}{4.195983}{0.633497}%
\vSv{437.093465}{305.456205}{3.908460}{0.633272}%
\vSv{437.729777}{305.499371}{3.620541}{0.633063}%
\vSv{438.366097}{305.539347}{3.332255}{0.632869}%
\vSv{439.002422}{305.576134}{3.043631}{0.632692}%
\vSv{439.638754}{305.609727}{2.754698}{0.632530}%
\vSv{440.275092}{305.640127}{2.465484}{0.632385}%
\vSv{440.911434}{305.667330}{2.176019}{0.632255}%
\vSv{441.547781}{305.691337}{1.886333}{0.632142}%
\vSv{442.184131}{305.712145}{1.596454}{0.632044}%
\vSv{442.820485}{305.729753}{1.306412}{0.631963}%
\vSv{443.456841}{305.744162}{1.016236}{0.631899}%
\vSv{444.093200}{305.755369}{0.725957}{0.631850}%
\vSv{444.729559}{305.763374}{0.435604}{0.631817}%
\vSv{445.365920}{305.768178}{0.145206}{0.631801}%
}}%
{\color{vltRed}\vlB{%
\vSv{294.990598}{246.104478}{0.598580}{0.631834}%
\vSv{295.603624}{246.111078}{1.793978}{0.632109}%
\vSv{296.216745}{246.130867}{2.984122}{0.632657}%
\vSv{296.830022}{246.163803}{4.165594}{0.633473}%
\vSv{297.443514}{246.209818}{5.335105}{0.634548}%
\vSv{298.057276}{246.268818}{6.489535}{0.635874}%
\vSv{298.671360}{246.340686}{7.625976}{0.637437}%
\vSv{299.285811}{246.425277}{8.741761}{0.062069}%
\vSv{301.756150}{246.885705}{11.942616}{0.007566}%
\vSv{301.748029}{246.887271}{12.954667}{0.648300}%
\vSv{302.364821}{247.032607}{13.936971}{0.650963}%
\vSv{302.982143}{247.189394}{14.888580}{0.653747}%
\vSv{303.600003}{247.357368}{15.808816}{0.656636}%
\vSv{304.218404}{247.536254}{16.697252}{0.659611}%
\vSv{304.837347}{247.725770}{17.553696}{0.662656}%
\vSv{305.456827}{247.925626}{18.378162}{0.560522}%
\vSv{308.292512}{248.960466}{21.362620}{0.299828}%
\vSv{308.561953}{249.069684}{22.033176}{0.681577}%
\vSv{309.184428}{249.325373}{22.674987}{0.684724}%
\vSv{309.807349}{249.589336}{23.288922}{0.687843}%
\vSv{310.430698}{249.861287}{23.875895}{0.690926}%
\vSv{311.054457}{250.140944}{24.436853}{0.693966}%
\vSv{311.678609}{250.428031}{24.972765}{0.696959}%
\vSv{312.303135}{250.722278}{25.484609}{0.064178}%
\vSv{314.585403}{251.851545}{26.885485}{0.252472}%
\vSv{314.804639}{251.965715}{27.310752}{0.711060}%
\vSv{315.430782}{252.291961}{27.716724}{0.713689}%
\vSv{316.057201}{252.623898}{28.104294}{0.716251}%
\vSv{316.683882}{252.961308}{28.474328}{0.718745}%
\vSv{317.310811}{253.303981}{28.827662}{0.721171}%
\vSv{317.937974}{253.651712}{29.165100}{0.666611}%
\vSv{320.672207}{255.220395}{30.370873}{0.473269}%
}}%
{\color{vltRed}\vlB{%
\vSv{321.076890}{255.459677}{30.639784}{0.734319}%
\vSv{321.705218}{255.833915}{30.896958}{0.736284}%
\vSv{322.333705}{256.211993}{31.142979}{0.738187}%
\vSv{322.962343}{256.593765}{31.378403}{0.740031}%
\vSv{323.591124}{256.979091}{31.603757}{0.741816}%
\vSv{324.220040}{257.367833}{31.819543}{0.336095}%
\vSv{326.614464}{258.875185}{32.414117}{0.147906}%
\vSv{326.736915}{258.954467}{32.596138}{0.749920}%
\vSv{327.366406}{259.358460}{32.770730}{0.751388}%
\vSv{327.995994}{259.765170}{32.938255}{0.752808}%
\vSv{328.625675}{260.174498}{33.099057}{0.754182}%
\vSv{329.255445}{260.586348}{33.253461}{0.755512}%
\vSv{329.885297}{261.000628}{33.401775}{0.588285}%
\vSv{332.450073}{262.710375}{33.939724}{0.707775}%
\vSv{333.035673}{263.105540}{34.061658}{0.762642}%
\vSv{333.665946}{263.532684}{34.179032}{0.763701}%
\vSv{334.296277}{263.961716}{34.292057}{0.764727}%
\vSv{334.926664}{264.392572}{34.400931}{0.765720}%
\vSv{335.557104}{264.825189}{34.505844}{0.735436}%
\vSv{338.213234}{266.665472}{34.889318}{0.607021}%
\vSv{338.710020}{267.012684}{34.976926}{0.771067}%
\vSv{339.340731}{267.454695}{35.061515}{0.771865}%
\vSv{339.971480}{267.898098}{35.143216}{0.772639}%
\vSv{340.602266}{268.342846}{35.222152}{0.773390}%
\vSv{341.233086}{268.788897}{35.298442}{0.774118}%
\vSv{341.863940}{269.236210}{35.372196}{0.029900}%
\vSv{343.922106}{270.703667}{35.579282}{0.573436}%
\vSv{344.387663}{271.037308}{35.643906}{0.777451}%
\vSv{345.018663}{271.490365}{35.706475}{0.778061}%
\vSv{345.649690}{271.944467}{35.767074}{0.778653}%
\vSv{346.280741}{272.399583}{35.825780}{0.779229}%
\vSv{346.911816}{272.855683}{35.882669}{0.779788}%
}}%
{\color{vltRed}\vlB{%
\vSv{347.542914}{273.312738}{35.937812}{0.033381}%
\vSv{349.590523}{274.801768}{36.093431}{0.591059}%
\vSv{350.067514}{275.149963}{36.142242}{0.782360}%
\vSv{350.698712}{275.611393}{36.189617}{0.782833}%
\vSv{351.329928}{276.073624}{36.235612}{0.783294}%
\vSv{351.961162}{276.536635}{36.280276}{0.783742}%
\vSv{352.592412}{277.000403}{36.323661}{0.776712}%
\vSv{355.228115}{278.944401}{36.485305}{0.648312}%
\vSv{355.748889}{279.329898}{36.522953}{0.786193}%
\vSv{356.380226}{279.797797}{36.559574}{0.786565}%
\vSv{357.011575}{280.266321}{36.595204}{0.786928}%
\vSv{357.642937}{280.735454}{36.629876}{0.787282}%
\vSv{358.274311}{281.205181}{36.663626}{0.704719}%
\vSv{360.841739}{283.120999}{36.790001}{0.736702}%
\vSv{361.431344}{283.562198}{36.819583}{0.789229}%
\vSv{362.062780}{284.035181}{36.848412}{0.789527}%
\vSv{362.694226}{284.508660}{36.876514}{0.789817}%
\vSv{363.325681}{284.982624}{36.903913}{0.790101}%
\vSv{363.957145}{285.457060}{36.930631}{0.604624}%
\vSv{366.436681}{287.324100}{37.006916}{0.058485}%
\vSv{366.483081}{287.359303}{37.031122}{0.791422}%
\vSv{367.114584}{287.835936}{37.054749}{0.791669}%
\vSv{367.746094}{288.312978}{37.077814}{0.791909}%
\vSv{368.377611}{288.790419}{37.100335}{0.792145}%
\vSv{369.009134}{289.268251}{37.122328}{0.792375}%
\vSv{369.640665}{289.746464}{37.143810}{0.481995}%
\vSv{372.015996}{291.548251}{37.205340}{0.189705}%
\vSv{372.166846}{291.662961}{37.224926}{0.793452}%
\vSv{372.798406}{292.142956}{37.244072}{0.793653}%
\vSv{373.429971}{292.623284}{37.262791}{0.793850}%
\vSv{374.061541}{293.103938}{37.281096}{0.794043}%
\vSv{374.693117}{293.584910}{37.298998}{0.794232}%
}}%
{\color{vltRed}\vlB{%
\vSv{375.324697}{294.066195}{37.316509}{0.341064}%
\vSv{377.582891}{295.789380}{37.366807}{0.337677}%
\vSv{377.851065}{295.994321}{37.382862}{0.795120}%
\vSv{378.482668}{296.477069}{37.398579}{0.795286}%
\vSv{379.114275}{296.960091}{37.413965}{0.795450}%
\vSv{379.745887}{297.443382}{37.429031}{0.795610}%
\vSv{380.377502}{297.926936}{37.443785}{0.795767}%
\vSv{381.009121}{298.410749}{37.458235}{0.185090}%
\vSv{383.139531}{300.044411}{37.499846}{0.499484}%
\vSv{383.535633}{300.348477}{37.513161}{0.796506}%
\vSv{384.167269}{300.833504}{37.526211}{0.796645}%
\vSv{384.798909}{301.318760}{37.539003}{0.796782}%
\vSv{385.430552}{301.804240}{37.551542}{0.796916}%
\vSv{386.062198}{302.289940}{37.563837}{0.797047}%
\vSv{386.693847}{302.775856}{37.575893}{0.016620}%
\vSv{388.687607}{304.310969}{37.610686}{0.672836}%
\vSv{389.220472}{304.721596}{37.621845}{0.797669}%
\vSv{389.852135}{305.208531}{37.632793}{0.797786}%
\vSv{390.483800}{305.695658}{37.643536}{0.797902}%
\vSv{391.115469}{306.182974}{37.654080}{0.798015}%
\vSv{391.747139}{306.670476}{37.664427}{0.635793}%
\vSv{394.228576}{308.587197}{37.694346}{0.057360}%
\vSv{394.273844}{308.622270}{37.703958}{0.798552}%
\vSv{394.905526}{309.110649}{37.713398}{0.798653}%
\vSv{395.537210}{309.599195}{37.722669}{0.798753}%
\vSv{396.168896}{310.087905}{37.731775}{0.798852}%
\vSv{396.800584}{310.576774}{37.740720}{0.798948}%
\vSv{397.432274}{311.065802}{37.749508}{0.448882}%
\vSv{399.763254}{312.871616}{37.774963}{0.247844}%
\vSv{399.959053}{313.023435}{37.783157}{0.799407}%
\vSv{400.590752}{313.513212}{37.791210}{0.799494}%
\vSv{401.222453}{314.003130}{37.799127}{0.799579}%
}}%
{\color{vltRed}\vlB{%
\vSv{401.854156}{314.493188}{37.806909}{0.799664}%
\vSv{402.485860}{314.983384}{37.814561}{0.799747}%
\vSv{403.117566}{315.473715}{37.822085}{0.254266}%
\vSv{405.292670}{317.163013}{37.843915}{0.445522}%
\vSv{405.644404}{317.436346}{37.850954}{0.800141}%
\vSv{406.276117}{317.927320}{37.857878}{0.800216}%
\vSv{406.907832}{318.418417}{37.864690}{0.800290}%
\vSv{407.539548}{318.909634}{37.871392}{0.800363}%
\vSv{408.171266}{319.400970}{37.877986}{0.800435}%
\vSv{408.802984}{319.892423}{37.884475}{0.053033}%
\vSv{410.817539}{321.460416}{37.903333}{0.649401}%
\vSv{411.329872}{321.859363}{37.909422}{0.800777}%
\vSv{411.961597}{322.351372}{37.915417}{0.800842}%
\vSv{412.593323}{322.843488}{37.921319}{0.800906}%
\vSv{413.225050}{323.335708}{37.927130}{0.800969}%
\vSv{413.856778}{323.828031}{37.932852}{0.647105}%
\vSv{416.338516}{325.763030}{37.949502}{0.057386}%
\vSv{416.383702}{325.798321}{37.954885}{0.801272}%
\vSv{417.015435}{326.291136}{37.960188}{0.801330}%
\vSv{417.647170}{326.784045}{37.965411}{0.801387}%
\vSv{418.278905}{327.277047}{37.970558}{0.801443}%
\vSv{418.910642}{327.770140}{37.975628}{0.801498}%
\vSv{419.542379}{328.263323}{37.980624}{0.435684}%
\vSv{421.855950}{330.070196}{37.995180}{0.270848}%
\vSv{422.069337}{330.236928}{37.999892}{0.801763}%
\vSv{422.701079}{330.730542}{38.004537}{0.801814}%
\vSv{423.332821}{331.224238}{38.009116}{0.801864}%
\vSv{423.964564}{331.718016}{38.013630}{0.801914}%
\vSv{424.596309}{332.211873}{38.018079}{0.801962}%
\vSv{425.228053}{332.705810}{38.022467}{0.219834}%
\vSv{427.370342}{334.381345}{38.035264}{0.488489}%
\vSv{427.755040}{334.682326}{38.039412}{0.802196}%
}}%
{\color{vltRed}\vlB{%
\vSv{428.386789}{335.176642}{38.043503}{0.802241}%
\vSv{429.018538}{335.671030}{38.047538}{0.802285}%
\vSv{429.650288}{336.165491}{38.051518}{0.802329}%
\vSv{430.282039}{336.660022}{38.055444}{0.802372}%
\vSv{430.913790}{337.154623}{38.059317}{0.000089}%
\vSv{432.882043}{338.696010}{38.070626}{0.709816}%
\vSv{433.440801}{339.133706}{38.074296}{0.802578}%
\vSv{434.072556}{339.628642}{38.077917}{0.802618}%
\vSv{434.704311}{340.123643}{38.081491}{0.802657}%
\vSv{435.336066}{340.618707}{38.085018}{0.802696}%
\vSv{435.967822}{341.113835}{38.088499}{0.579633}%
\vSv{438.391387}{343.013799}{38.098673}{0.131528}%
\vSv{438.494852}{343.094955}{38.101977}{0.802882}%
\vSv{439.126611}{343.590384}{38.105239}{0.802918}%
\vSv{439.758371}{344.085871}{38.108460}{0.802954}%
\vSv{440.390131}{344.581415}{38.111640}{0.802989}%
\vSv{441.021891}{345.077016}{38.114779}{0.803023}%
\vSv{441.653652}{345.572673}{38.117879}{0.353706}%
\vSv{443.898549}{347.334369}{38.126950}{0.358723}%
\vSv{444.180700}{347.555847}{38.129898}{0.803189}%
\vSv{444.812463}{348.051773}{38.132811}{0.803221}%
}}%
{\color{vltTeal}\put(295.000000,246.104478){\circle*{5.100000}}}%
{\color{vltTeal}\put(313.875000,251.233062){\circle*{5.100000}}}%
{\color{vltTeal}\put(332.750000,261.931145){\circle*{5.100000}}}%
{\color{vltTeal}\put(351.625000,273.555901){\circle*{5.100000}}}%
{\color{vltTeal}\put(370.500000,284.313433){\circle*{5.100000}}}%
{\color{vltTeal}\put(389.375000,293.349131){\circle*{5.100000}}}%
{\color{vltTeal}\put(408.250000,300.140100){\circle*{5.100000}}}%
{\color{vltTeal}\put(427.125000,304.346091){\circle*{5.100000}}}%
{\color{vltTeal}\vlB{%
\vSg{305.000000}{343.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(334.00000,343.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont exact band}}}%
{\color{vltRed}\vlB{%
\vSg{305.000000}{322.000000}{0.000000}{4.500000}%
\vSg{312.000000}{322.000000}{0.000000}{4.500000}%
\vSg{319.000000}{322.000000}{0.000000}{4.500000}%
\vSg{326.000000}{322.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(334.00000,322.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont continuum}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{183.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,164.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} The exact samples as rigid virion displacements}}}%
{\color{black}\put(18.00000,128.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\ell=1$}}}%
{\color{black!68}\vlB{%
\vSz{63.677074}{113.000000}{0.000000}{3.500000}%
\vSz{66.730808}{113.000000}{69.968948}{0.508987}%
\vSz{66.891151}{113.478197}{75.692096}{0.471936}%
\vSz{66.998348}{113.935494}{81.433103}{0.421110}%
\vSz{67.056196}{114.351906}{87.596693}{0.357642}%
\vSz{67.048065}{114.709233}{94.950923}{0.283684}%
\vSz{67.009433}{114.991858}{105.431025}{0.202885}%
\vSz{67.010049}{115.187430}{125.843291}{0.123326}%
\vSz{67.316711}{115.287400}{180.000000}{0.078383}%
\vSz{66.859450}{115.287400}{-125.843291}{0.123326}%
\vSz{66.732635}{115.187430}{-105.431025}{0.202885}%
\vSz{66.692801}{114.991858}{-94.950923}{0.283684}%
\vSz{66.691447}{114.709233}{-87.596693}{0.357642}%
\vSz{66.711326}{114.351906}{-81.433103}{0.421110}%
\vSz{66.783490}{113.935494}{-75.692096}{0.471936}%
\vSz{66.914121}{113.478197}{-69.968948}{0.508987}%
\vSz{67.107843}{113.000000}{-63.989136}{0.532092}%
\vSz{67.367355}{112.521803}{-57.524422}{0.542065}%
\vSz{67.693341}{112.064506}{-50.361518}{0.540735}%
\vSz{68.084404}{111.648094}{-42.300502}{0.530932}%
\vSz{68.536801}{111.290767}{-33.183397}{0.516380}%
\vSz{69.043670}{111.008142}{-22.958338}{0.501386}%
\vSz{69.593750}{110.812570}{-11.767205}{0.490205}%
\vSz{70.170523}{110.712600}{0.000000}{0.486071}%
\vSz{70.559724}{110.712600}{11.767205}{0.490205}%
\vSz{70.951217}{110.812570}{22.958338}{0.501386}%
\vSz{71.338190}{111.008142}{33.183397}{0.516380}%
\vSz{71.710653}{111.290767}{42.300502}{0.530932}%
\vSz{72.057237}{111.648094}{50.361518}{0.540735}%
\vSz{72.367265}{112.064506}{57.524422}{0.542065}%
\vSz{72.632154}{112.521803}{63.989136}{0.532092}%
\vSz{72.846120}{113.000000}{69.968948}{0.508987}%
}}%
{\color{black!68}\vlB{%
\vSz{73.006463}{113.478197}{75.692096}{0.471936}%
\vSz{73.113660}{113.935494}{81.433103}{0.421110}%
\vSz{73.171508}{114.351906}{87.596693}{0.357642}%
\vSz{73.163377}{114.709233}{94.950923}{0.283684}%
\vSz{73.124744}{114.991858}{105.431025}{0.202885}%
\vSz{73.125360}{115.187430}{125.843291}{0.123326}%
\vSz{73.432022}{115.287400}{180.000000}{0.078383}%
\vSz{72.974761}{115.287400}{-125.843291}{0.123326}%
\vSz{72.847946}{115.187430}{-105.431025}{0.202885}%
\vSz{72.808113}{114.991858}{-94.950923}{0.283684}%
\vSz{72.806758}{114.709233}{-87.596693}{0.357642}%
\vSz{72.826638}{114.351906}{-81.433103}{0.421110}%
\vSz{72.898802}{113.935494}{-75.692096}{0.471936}%
\vSz{73.029433}{113.478197}{-69.968948}{0.508987}%
\vSz{73.223154}{113.000000}{-63.989136}{0.532092}%
\vSz{73.482667}{112.521803}{-57.524422}{0.542065}%
\vSz{73.808653}{112.064506}{-50.361518}{0.540735}%
\vSz{74.199716}{111.648094}{-42.300502}{0.530932}%
\vSz{74.652113}{111.290767}{-33.183397}{0.516380}%
\vSz{75.158981}{111.008142}{-22.958338}{0.501386}%
\vSz{75.709062}{110.812570}{-11.767205}{0.490205}%
\vSz{76.285835}{110.712600}{0.000000}{0.486071}%
\vSz{76.675036}{110.712600}{11.767205}{0.490205}%
\vSz{77.066529}{110.812570}{22.958338}{0.501386}%
\vSz{77.453502}{111.008142}{33.183397}{0.516380}%
\vSz{77.825965}{111.290767}{42.300502}{0.530932}%
\vSz{78.172549}{111.648094}{50.361518}{0.540735}%
\vSz{78.482577}{112.064506}{57.524422}{0.542065}%
\vSz{78.747466}{112.521803}{63.989136}{0.532092}%
\vSz{78.961432}{113.000000}{69.968948}{0.508987}%
\vSz{79.121774}{113.478197}{75.692096}{0.471936}%
\vSz{79.228971}{113.935494}{81.433103}{0.421110}%
}}%
{\color{black!68}\vlB{%
\vSz{79.286820}{114.351906}{87.596693}{0.357642}%
\vSz{79.278689}{114.709233}{94.950923}{0.283684}%
\vSz{79.240056}{114.991858}{105.431025}{0.202885}%
\vSz{79.240672}{115.187430}{125.843291}{0.123326}%
\vSz{79.547334}{115.287400}{180.000000}{0.078383}%
\vSz{79.090073}{115.287400}{-125.843291}{0.123326}%
\vSz{78.963258}{115.187430}{-105.431025}{0.202885}%
\vSz{78.923425}{114.991858}{-94.950923}{0.283684}%
\vSz{78.922070}{114.709233}{-87.596693}{0.357642}%
\vSz{78.941949}{114.351906}{-81.433103}{0.421110}%
\vSz{79.014114}{113.935494}{-75.692096}{0.471936}%
\vSz{79.144745}{113.478197}{-69.968948}{0.508987}%
\vSz{79.338466}{113.000000}{-63.989136}{0.532092}%
\vSz{79.597978}{112.521803}{-57.524422}{0.542065}%
\vSz{79.923964}{112.064506}{-50.361518}{0.540735}%
\vSz{80.315028}{111.648094}{-42.300502}{0.530932}%
\vSz{80.767425}{111.290767}{-33.183397}{0.516380}%
\vSz{81.274293}{111.008142}{-22.958338}{0.501386}%
\vSz{81.824374}{110.812570}{-11.767205}{0.490205}%
\vSz{82.401146}{110.712600}{0.000000}{0.486071}%
\vSz{82.790347}{110.712600}{11.767205}{0.490205}%
\vSz{83.181841}{110.812570}{22.958338}{0.501386}%
\vSz{83.568813}{111.008142}{33.183397}{0.516380}%
\vSz{83.941277}{111.290767}{42.300502}{0.530932}%
\vSz{84.287861}{111.648094}{50.361518}{0.540735}%
\vSz{84.597889}{112.064506}{57.524422}{0.542065}%
\vSz{84.862777}{112.521803}{63.989136}{0.532092}%
\vSz{85.076744}{113.000000}{69.968948}{0.508987}%
\vSz{85.237086}{113.478197}{75.692096}{0.471936}%
\vSz{85.344283}{113.935494}{81.433103}{0.421110}%
\vSz{85.402131}{114.351906}{87.596693}{0.357642}%
\vSz{85.394000}{114.709233}{94.950923}{0.283684}%
}}%
{\color{black!68}\vlB{%
\vSz{85.355368}{114.991858}{105.431025}{0.202885}%
\vSz{85.355984}{115.187430}{125.843291}{0.123326}%
\vSz{85.662646}{115.287400}{180.000000}{0.078383}%
\vSz{85.205385}{115.287400}{-125.843291}{0.123326}%
\vSz{85.078570}{115.187430}{-105.431025}{0.202885}%
\vSz{85.038736}{114.991858}{-94.950923}{0.283684}%
\vSz{85.037382}{114.709233}{-87.596693}{0.357642}%
\vSz{85.057261}{114.351906}{-81.433103}{0.421110}%
\vSz{85.129425}{113.935494}{-75.692096}{0.471936}%
\vSz{85.260056}{113.478197}{-69.968948}{0.508987}%
\vSz{85.453778}{113.000000}{-63.989136}{0.532092}%
\vSz{85.713290}{112.521803}{-57.524422}{0.542065}%
\vSz{86.039276}{112.064506}{-50.361518}{0.540735}%
\vSz{86.430339}{111.648094}{-42.300502}{0.530932}%
\vSz{86.882737}{111.290767}{-33.183397}{0.516380}%
\vSz{87.389605}{111.008142}{-22.958338}{0.501386}%
\vSz{87.939685}{110.812570}{-11.767205}{0.490205}%
\vSz{88.516458}{110.712600}{0.000000}{0.486071}%
\vSz{88.905659}{110.712600}{11.767205}{0.490205}%
\vSz{89.297152}{110.812570}{22.958338}{0.501386}%
\vSz{89.684125}{111.008142}{33.183397}{0.516380}%
\vSz{90.056589}{111.290767}{42.300502}{0.530932}%
\vSz{90.403173}{111.648094}{50.361518}{0.540735}%
\vSz{90.713200}{112.064506}{57.524422}{0.542065}%
\vSz{90.978089}{112.521803}{63.989136}{0.532092}%
\vSz{91.192055}{113.000000}{69.968948}{0.508987}%
\vSz{91.352398}{113.478197}{75.692096}{0.471936}%
\vSz{91.459595}{113.935494}{81.433103}{0.421110}%
\vSz{91.517443}{114.351906}{87.596693}{0.357642}%
\vSz{91.509312}{114.709233}{94.950923}{0.283684}%
\vSz{91.470679}{114.991858}{105.431025}{0.202885}%
\vSz{91.471295}{115.187430}{125.843291}{0.123326}%
}}%
{\color{black!68}\vlB{%
\vSz{91.777957}{115.287400}{180.000000}{0.078383}%
\vSz{91.320696}{115.287400}{-125.843291}{0.123326}%
\vSz{91.193881}{115.187430}{-105.431025}{0.202885}%
\vSz{91.154048}{114.991858}{-94.950923}{0.283684}%
\vSz{91.152694}{114.709233}{-87.596693}{0.357642}%
\vSz{91.172573}{114.351906}{-81.433103}{0.421110}%
\vSz{91.244737}{113.935494}{-75.692096}{0.471936}%
\vSz{91.375368}{113.478197}{-69.968948}{0.508987}%
\vSz{91.569089}{113.000000}{-63.989136}{0.532092}%
\vSz{91.828602}{112.521803}{-57.524422}{0.542065}%
\vSz{92.154588}{112.064506}{-50.361518}{0.540735}%
\vSz{92.545651}{111.648094}{-42.300502}{0.530932}%
\vSz{92.998048}{111.290767}{-33.183397}{0.516380}%
\vSz{93.504916}{111.008142}{-22.958338}{0.501386}%
\vSz{94.054997}{110.812570}{-11.767205}{0.490205}%
\vSz{94.631770}{110.712600}{0.000000}{0.486071}%
\vSz{95.020971}{110.712600}{11.767205}{0.490205}%
\vSz{95.412464}{110.812570}{22.958338}{0.501386}%
\vSz{95.799437}{111.008142}{33.183397}{0.516380}%
\vSz{96.171900}{111.290767}{42.300502}{0.530932}%
\vSz{96.518484}{111.648094}{50.361518}{0.540735}%
\vSz{96.828512}{112.064506}{57.524422}{0.542065}%
\vSz{97.093401}{112.521803}{63.989136}{0.532092}%
\vSz{97.753633}{113.000000}{0.000000}{3.500000}%
\vSz{115.972861}{113.000000}{0.000000}{3.500000}%
\vSz{119.024224}{113.000000}{70.821349}{0.506297}%
\vSz{119.177044}{113.478197}{76.639102}{0.470019}%
\vSz{119.276849}{113.935494}{82.514651}{0.419991}%
\vSz{119.327605}{114.351906}{88.880910}{0.357395}%
\vSz{119.305105}{114.709233}{96.559726}{0.284488}%
\vSz{119.262203}{114.991858}{107.589712}{0.205164}%
\vSz{119.264313}{115.187430}{128.749322}{0.128185}%
}}%
{\color{black!68}\vlB{%
\vSz{119.548362}{115.287400}{180.000000}{0.086400}%
\vSz{119.097680}{115.287400}{-128.749322}{0.128185}%
\vSz{118.953337}{115.187430}{-107.589712}{0.205164}%
\vSz{118.901739}{114.991858}{-96.559726}{0.284488}%
\vSz{118.898720}{114.709233}{-88.880910}{0.357395}%
\vSz{118.909657}{114.351906}{-82.514651}{0.419991}%
\vSz{118.973179}{113.935494}{-76.639102}{0.470019}%
\vSz{119.095300}{113.478197}{-70.821349}{0.506297}%
\vSz{119.280575}{113.000000}{-64.770077}{0.528625}%
\vSz{119.531695}{112.521803}{-58.244978}{0.537803}%
\vSz{119.849371}{112.064506}{-51.021899}{0.535656}%
\vSz{120.232292}{111.648094}{-42.889324}{0.525030}%
\vSz{120.676853}{111.290767}{-33.676656}{0.509689}%
\vSz{121.176352}{111.008142}{-23.321023}{0.494014}%
\vSz{121.719605}{110.812570}{-11.961408}{0.482360}%
\vSz{122.289936}{110.712600}{0.000000}{0.478054}%
\vSz{122.669545}{110.712600}{11.961408}{0.482360}%
\vSz{123.051832}{110.812570}{23.321023}{0.494014}%
\vSz{123.430140}{111.008142}{33.676656}{0.509689}%
\vSz{123.794406}{111.290767}{42.889324}{0.525030}%
\vSz{124.133098}{111.648094}{51.021899}{0.535656}%
\vSz{124.435401}{112.064506}{58.244978}{0.537803}%
\vSz{124.692649}{112.521803}{64.770077}{0.528625}%
\vSz{124.899027}{113.000000}{70.821349}{0.506297}%
\vSz{125.051846}{113.478197}{76.639102}{0.470019}%
\vSz{125.151652}{113.935494}{82.514651}{0.419991}%
\vSz{125.202408}{114.351906}{88.880910}{0.357395}%
\vSz{125.179907}{114.709233}{96.559726}{0.284488}%
\vSz{125.137006}{114.991858}{107.589712}{0.205164}%
\vSz{125.139116}{115.187430}{128.749322}{0.128185}%
\vSz{125.423164}{115.287400}{180.000000}{0.086400}%
\vSz{124.972483}{115.287400}{-128.749322}{0.128185}%
}}%
{\color{black!68}\vlB{%
\vSz{124.828140}{115.187430}{-107.589712}{0.205164}%
\vSz{124.776542}{114.991858}{-96.559726}{0.284488}%
\vSz{124.773522}{114.709233}{-88.880910}{0.357395}%
\vSz{124.784460}{114.351906}{-82.514651}{0.419991}%
\vSz{124.847982}{113.935494}{-76.639102}{0.470019}%
\vSz{124.970102}{113.478197}{-70.821349}{0.506297}%
\vSz{125.155378}{113.000000}{-64.770077}{0.528625}%
\vSz{125.406497}{112.521803}{-58.244978}{0.537803}%
\vSz{125.724174}{112.064506}{-51.021899}{0.535656}%
\vSz{126.107095}{111.648094}{-42.889324}{0.525030}%
\vSz{126.551656}{111.290767}{-33.676656}{0.509689}%
\vSz{127.051155}{111.008142}{-23.321023}{0.494014}%
\vSz{127.594408}{110.812570}{-11.961408}{0.482360}%
\vSz{128.164739}{110.712600}{0.000000}{0.478054}%
\vSz{128.544348}{110.712600}{11.961408}{0.482360}%
\vSz{128.926635}{110.812570}{23.321023}{0.494014}%
\vSz{129.304943}{111.008142}{33.676656}{0.509689}%
\vSz{129.669208}{111.290767}{42.889324}{0.525030}%
\vSz{130.007901}{111.648094}{51.021899}{0.535656}%
\vSz{130.310204}{112.064506}{58.244978}{0.537803}%
\vSz{130.567452}{112.521803}{64.770077}{0.528625}%
\vSz{130.773830}{113.000000}{70.821349}{0.506297}%
\vSz{130.926649}{113.478197}{76.639102}{0.470019}%
\vSz{131.026454}{113.935494}{82.514651}{0.419991}%
\vSz{131.077210}{114.351906}{88.880910}{0.357395}%
\vSz{131.054710}{114.709233}{96.559726}{0.284488}%
\vSz{131.011809}{114.991858}{107.589712}{0.205164}%
\vSz{131.013919}{115.187430}{128.749322}{0.128185}%
\vSz{131.297967}{115.287400}{180.000000}{0.086400}%
\vSz{130.847286}{115.287400}{-128.749322}{0.128185}%
\vSz{130.702943}{115.187430}{-107.589712}{0.205164}%
\vSz{130.651344}{114.991858}{-96.559726}{0.284488}%
}}%
{\color{black!68}\vlB{%
\vSz{130.648325}{114.709233}{-88.880910}{0.357395}%
\vSz{130.659262}{114.351906}{-82.514651}{0.419991}%
\vSz{130.722784}{113.935494}{-76.639102}{0.470019}%
\vSz{130.844905}{113.478197}{-70.821349}{0.506297}%
\vSz{131.030181}{113.000000}{-64.770077}{0.528625}%
\vSz{131.281300}{112.521803}{-58.244978}{0.537803}%
\vSz{131.598976}{112.064506}{-51.021899}{0.535656}%
\vSz{131.981898}{111.648094}{-42.889324}{0.525030}%
\vSz{132.426458}{111.290767}{-33.676656}{0.509689}%
\vSz{132.925957}{111.008142}{-23.321023}{0.494014}%
\vSz{133.469210}{110.812570}{-11.961408}{0.482360}%
\vSz{134.039542}{110.712600}{0.000000}{0.478054}%
\vSz{134.419150}{110.712600}{11.961408}{0.482360}%
\vSz{134.801437}{110.812570}{23.321023}{0.494014}%
\vSz{135.179745}{111.008142}{33.676656}{0.509689}%
\vSz{135.544011}{111.290767}{42.889324}{0.525030}%
\vSz{135.882703}{111.648094}{51.021899}{0.535656}%
\vSz{136.185007}{112.064506}{58.244978}{0.537803}%
\vSz{136.442254}{112.521803}{64.770077}{0.528625}%
\vSz{136.648632}{113.000000}{70.821349}{0.506297}%
\vSz{136.801452}{113.478197}{76.639102}{0.470019}%
\vSz{136.901257}{113.935494}{82.514651}{0.419991}%
\vSz{136.952013}{114.351906}{88.880910}{0.357395}%
\vSz{136.929513}{114.709233}{96.559726}{0.284488}%
\vSz{136.886611}{114.991858}{107.589712}{0.205164}%
\vSz{136.888721}{115.187430}{128.749322}{0.128185}%
\vSz{137.172770}{115.287400}{180.000000}{0.086400}%
\vSz{136.722088}{115.287400}{-128.749322}{0.128185}%
\vSz{136.577745}{115.187430}{-107.589712}{0.205164}%
\vSz{136.526147}{114.991858}{-96.559726}{0.284488}%
\vSz{136.523128}{114.709233}{-88.880910}{0.357395}%
\vSz{136.534065}{114.351906}{-82.514651}{0.419991}%
}}%
{\color{black!68}\vlB{%
\vSz{136.597587}{113.935494}{-76.639102}{0.470019}%
\vSz{136.719708}{113.478197}{-70.821349}{0.506297}%
\vSz{136.904983}{113.000000}{-64.770077}{0.528625}%
\vSz{137.156103}{112.521803}{-58.244978}{0.537803}%
\vSz{137.473779}{112.064506}{-51.021899}{0.535656}%
\vSz{137.856700}{111.648094}{-42.889324}{0.525030}%
\vSz{138.301261}{111.290767}{-33.676656}{0.509689}%
\vSz{138.800760}{111.008142}{-23.321023}{0.494014}%
\vSz{139.344013}{110.812570}{-11.961408}{0.482360}%
\vSz{139.914344}{110.712600}{0.000000}{0.478054}%
\vSz{140.293953}{110.712600}{11.961408}{0.482360}%
\vSz{140.676240}{110.812570}{23.321023}{0.494014}%
\vSz{141.054548}{111.008142}{33.676656}{0.509689}%
\vSz{141.418814}{111.290767}{42.889324}{0.525030}%
\vSz{141.757506}{111.648094}{51.021899}{0.535656}%
\vSz{142.059809}{112.064506}{58.244978}{0.537803}%
\vSz{142.317057}{112.521803}{64.770077}{0.528625}%
\vSz{142.523435}{113.000000}{70.821349}{0.506297}%
\vSz{142.676254}{113.478197}{76.639102}{0.470019}%
\vSz{142.776060}{113.935494}{82.514651}{0.419991}%
\vSz{142.826816}{114.351906}{88.880910}{0.357395}%
\vSz{142.804315}{114.709233}{96.559726}{0.284488}%
\vSz{142.761414}{114.991858}{107.589712}{0.205164}%
\vSz{142.763524}{115.187430}{128.749322}{0.128185}%
\vSz{143.047572}{115.287400}{180.000000}{0.086400}%
\vSz{142.596891}{115.287400}{-128.749322}{0.128185}%
\vSz{142.452548}{115.187430}{-107.589712}{0.205164}%
\vSz{142.400949}{114.991858}{-96.559726}{0.284488}%
\vSz{142.397930}{114.709233}{-88.880910}{0.357395}%
\vSz{142.408868}{114.351906}{-82.514651}{0.419991}%
\vSz{142.472390}{113.935494}{-76.639102}{0.470019}%
\vSz{142.594510}{113.478197}{-70.821349}{0.506297}%
}}%
{\color{black!68}\vlB{%
\vSz{142.779786}{113.000000}{-64.770077}{0.528625}%
\vSz{143.030905}{112.521803}{-58.244978}{0.537803}%
\vSz{143.348582}{112.064506}{-51.021899}{0.535656}%
\vSz{143.731503}{111.648094}{-42.889324}{0.525030}%
\vSz{144.176064}{111.290767}{-33.676656}{0.509689}%
\vSz{144.675563}{111.008142}{-23.321023}{0.494014}%
\vSz{145.218816}{110.812570}{-11.961408}{0.482360}%
\vSz{145.789147}{110.712600}{0.000000}{0.478054}%
\vSz{146.168755}{110.712600}{11.961408}{0.482360}%
\vSz{146.551043}{110.812570}{23.321023}{0.494014}%
\vSz{146.929351}{111.008142}{33.676656}{0.509689}%
\vSz{147.293616}{111.290767}{42.889324}{0.525030}%
\vSz{147.632309}{111.648094}{51.021899}{0.535656}%
\vSz{147.934612}{112.064506}{58.244978}{0.537803}%
\vSz{148.191860}{112.521803}{64.770077}{0.528625}%
\vSz{148.846874}{113.000000}{0.000000}{3.500000}%
\vSz{167.066103}{113.000000}{0.000000}{3.500000}%
\vSz{170.115924}{113.000000}{71.395887}{0.504563}%
\vSz{170.263737}{113.478197}{77.276074}{0.468810}%
\vSz{170.358631}{113.935494}{83.240369}{0.419327}%
\vSz{170.404691}{114.351906}{89.739703}{0.357331}%
\vSz{170.372657}{114.709233}{97.629091}{0.285149}%
\vSz{170.326986}{114.991858}{109.004290}{0.206846}%
\vSz{170.329682}{115.187430}{130.568451}{0.131604}%
\vSz{170.598749}{115.287400}{180.000000}{0.091757}%
\vSz{170.152336}{115.287400}{-130.568451}{0.131604}%
\vSz{169.996693}{115.187430}{-109.004290}{0.206846}%
\vSz{169.937151}{114.991858}{-97.629091}{0.285149}%
\vSz{169.932951}{114.709233}{-89.739703}{0.357331}%
\vSz{169.937872}{114.351906}{-83.240369}{0.419327}%
\vSz{169.995591}{113.935494}{-77.276074}{0.468810}%
\vSz{170.112004}{113.478197}{-71.395887}{0.504563}%
}}%
{\color{black!68}\vlB{%
\vSz{170.291620}{113.000000}{-65.297554}{0.526364}%
\vSz{170.537114}{112.521803}{-58.732786}{0.535003}%
\vSz{170.849222}{112.064506}{-51.470137}{0.532303}%
\vSz{171.226685}{111.648094}{-43.290168}{0.521118}%
\vSz{171.665997}{111.290767}{-34.013506}{0.505240}%
\vSz{172.160569}{111.008142}{-23.569448}{0.489100}%
\vSz{172.699274}{110.812570}{-12.094729}{0.477120}%
\vSz{173.265329}{110.712600}{0.000000}{0.472697}%
\vSz{173.638500}{110.712600}{12.094729}{0.477120}%
\vSz{174.014622}{110.812570}{23.569448}{0.489100}%
\vSz{174.387143}{111.008142}{34.013506}{0.505240}%
\vSz{174.745944}{111.290767}{43.290168}{0.521118}%
\vSz{175.079381}{111.648094}{51.470137}{0.532303}%
\vSz{175.376540}{112.064506}{58.732786}{0.535003}%
\vSz{175.628699}{112.521803}{65.297554}{0.526364}%
\vSz{175.830023}{113.000000}{71.395887}{0.504563}%
\vSz{175.977836}{113.478197}{77.276074}{0.468810}%
\vSz{176.072731}{113.935494}{83.240369}{0.419327}%
\vSz{176.118790}{114.351906}{89.739703}{0.357331}%
\vSz{176.086757}{114.709233}{97.629091}{0.285149}%
\vSz{176.041086}{114.991858}{109.004290}{0.206846}%
\vSz{176.043782}{115.187430}{130.568451}{0.131604}%
\vSz{176.312849}{115.287400}{180.000000}{0.091757}%
\vSz{175.866435}{115.287400}{-130.568451}{0.131604}%
\vSz{175.710793}{115.187430}{-109.004290}{0.206846}%
\vSz{175.651251}{114.991858}{-97.629091}{0.285149}%
\vSz{175.647051}{114.709233}{-89.739703}{0.357331}%
\vSz{175.651971}{114.351906}{-83.240369}{0.419327}%
\vSz{175.709691}{113.935494}{-77.276074}{0.468810}%
\vSz{175.826104}{113.478197}{-71.395887}{0.504563}%
\vSz{176.005719}{113.000000}{-65.297554}{0.526364}%
\vSz{176.251214}{112.521803}{-58.732786}{0.535003}%
}}%
{\color{black!68}\vlB{%
\vSz{176.563321}{112.064506}{-51.470137}{0.532303}%
\vSz{176.940785}{111.648094}{-43.290168}{0.521118}%
\vSz{177.380096}{111.290767}{-34.013506}{0.505240}%
\vSz{177.874669}{111.008142}{-23.569448}{0.489100}%
\vSz{178.413373}{110.812570}{-12.094729}{0.477120}%
\vSz{178.979429}{110.712600}{0.000000}{0.472697}%
\vSz{179.352600}{110.712600}{12.094729}{0.477120}%
\vSz{179.728721}{110.812570}{23.569448}{0.489100}%
\vSz{180.101243}{111.008142}{34.013506}{0.505240}%
\vSz{180.460044}{111.290767}{43.290168}{0.521118}%
\vSz{180.793480}{111.648094}{51.470137}{0.532303}%
\vSz{181.090639}{112.064506}{58.732786}{0.535003}%
\vSz{181.342798}{112.521803}{65.297554}{0.526364}%
\vSz{181.544123}{113.000000}{71.395887}{0.504563}%
\vSz{181.691936}{113.478197}{77.276074}{0.468810}%
\vSz{181.786830}{113.935494}{83.240369}{0.419327}%
\vSz{181.832890}{114.351906}{89.739703}{0.357331}%
\vSz{181.800857}{114.709233}{97.629091}{0.285149}%
\vSz{181.755185}{114.991858}{109.004290}{0.206846}%
\vSz{181.757881}{115.187430}{130.568451}{0.131604}%
\vSz{182.026949}{115.287400}{180.000000}{0.091757}%
\vSz{181.580535}{115.287400}{-130.568451}{0.131604}%
\vSz{181.424892}{115.187430}{-109.004290}{0.206846}%
\vSz{181.365350}{114.991858}{-97.629091}{0.285149}%
\vSz{181.361151}{114.709233}{-89.739703}{0.357331}%
\vSz{181.366071}{114.351906}{-83.240369}{0.419327}%
\vSz{181.423790}{113.935494}{-77.276074}{0.468810}%
\vSz{181.540204}{113.478197}{-71.395887}{0.504563}%
\vSz{181.719819}{113.000000}{-65.297554}{0.526364}%
\vSz{181.965314}{112.521803}{-58.732786}{0.535003}%
\vSz{182.277421}{112.064506}{-51.470137}{0.532303}%
\vSz{182.654885}{111.648094}{-43.290168}{0.521118}%
}}%
{\color{black!68}\vlB{%
\vSz{183.094196}{111.290767}{-34.013506}{0.505240}%
\vSz{183.588768}{111.008142}{-23.569448}{0.489100}%
\vSz{184.127473}{110.812570}{-12.094729}{0.477120}%
\vSz{184.693528}{110.712600}{0.000000}{0.472697}%
\vSz{185.066699}{110.712600}{12.094729}{0.477120}%
\vSz{185.442821}{110.812570}{23.569448}{0.489100}%
\vSz{185.815342}{111.008142}{34.013506}{0.505240}%
\vSz{186.174144}{111.290767}{43.290168}{0.521118}%
\vSz{186.507580}{111.648094}{51.470137}{0.532303}%
\vSz{186.804739}{112.064506}{58.732786}{0.535003}%
\vSz{187.056898}{112.521803}{65.297554}{0.526364}%
\vSz{187.258223}{113.000000}{71.395887}{0.504563}%
\vSz{187.406036}{113.478197}{77.276074}{0.468810}%
\vSz{187.500930}{113.935494}{83.240369}{0.419327}%
\vSz{187.546990}{114.351906}{89.739703}{0.357331}%
\vSz{187.514956}{114.709233}{97.629091}{0.285149}%
\vSz{187.469285}{114.991858}{109.004290}{0.206846}%
\vSz{187.471981}{115.187430}{130.568451}{0.131604}%
\vSz{187.741048}{115.287400}{180.000000}{0.091757}%
\vSz{187.294635}{115.287400}{-130.568451}{0.131604}%
\vSz{187.138992}{115.187430}{-109.004290}{0.206846}%
\vSz{187.079450}{114.991858}{-97.629091}{0.285149}%
\vSz{187.075250}{114.709233}{-89.739703}{0.357331}%
\vSz{187.080171}{114.351906}{-83.240369}{0.419327}%
\vSz{187.137890}{113.935494}{-77.276074}{0.468810}%
\vSz{187.254303}{113.478197}{-71.395887}{0.504563}%
\vSz{187.433919}{113.000000}{-65.297554}{0.526364}%
\vSz{187.679413}{112.521803}{-58.732786}{0.535003}%
\vSz{187.991520}{112.064506}{-51.470137}{0.532303}%
\vSz{188.368984}{111.648094}{-43.290168}{0.521118}%
\vSz{188.808296}{111.290767}{-34.013506}{0.505240}%
\vSz{189.302868}{111.008142}{-23.569448}{0.489100}%
}}%
{\color{black!68}\vlB{%
\vSz{189.841572}{110.812570}{-12.094729}{0.477120}%
\vSz{190.407628}{110.712600}{0.000000}{0.472697}%
\vSz{190.780799}{110.712600}{12.094729}{0.477120}%
\vSz{191.156921}{110.812570}{23.569448}{0.489100}%
\vSz{191.529442}{111.008142}{34.013506}{0.505240}%
\vSz{191.888243}{111.290767}{43.290168}{0.521118}%
\vSz{192.221680}{111.648094}{51.470137}{0.532303}%
\vSz{192.518839}{112.064506}{58.732786}{0.535003}%
\vSz{192.770998}{112.521803}{65.297554}{0.526364}%
\vSz{192.972322}{113.000000}{71.395887}{0.504563}%
\vSz{193.120135}{113.478197}{77.276074}{0.468810}%
\vSz{193.215030}{113.935494}{83.240369}{0.419327}%
\vSz{193.261089}{114.351906}{89.739703}{0.357331}%
\vSz{193.229056}{114.709233}{97.629091}{0.285149}%
\vSz{193.183384}{114.991858}{109.004290}{0.206846}%
\vSz{193.186081}{115.187430}{130.568451}{0.131604}%
\vSz{193.455148}{115.287400}{180.000000}{0.091757}%
\vSz{193.008734}{115.287400}{-130.568451}{0.131604}%
\vSz{192.853092}{115.187430}{-109.004290}{0.206846}%
\vSz{192.793549}{114.991858}{-97.629091}{0.285149}%
\vSz{192.789350}{114.709233}{-89.739703}{0.357331}%
\vSz{192.794270}{114.351906}{-83.240369}{0.419327}%
\vSz{192.851990}{113.935494}{-77.276074}{0.468810}%
\vSz{192.968403}{113.478197}{-71.395887}{0.504563}%
\vSz{193.148018}{113.000000}{-65.297554}{0.526364}%
\vSz{193.393513}{112.521803}{-58.732786}{0.535003}%
\vSz{193.705620}{112.064506}{-51.470137}{0.532303}%
\vSz{194.083084}{111.648094}{-43.290168}{0.521118}%
\vSz{194.522395}{111.290767}{-34.013506}{0.505240}%
\vSz{195.016967}{111.008142}{-23.569448}{0.489100}%
\vSz{195.555672}{110.812570}{-12.094729}{0.477120}%
\vSz{196.121728}{110.712600}{0.000000}{0.472697}%
}}%
{\color{black!68}\vlB{%
\vSz{196.494898}{110.712600}{12.094729}{0.477120}%
\vSz{196.871020}{110.812570}{23.569448}{0.489100}%
\vSz{197.243542}{111.008142}{34.013506}{0.505240}%
\vSz{197.602343}{111.290767}{43.290168}{0.521118}%
\vSz{197.935779}{111.648094}{51.470137}{0.532303}%
\vSz{198.232938}{112.064506}{58.732786}{0.535003}%
\vSz{198.485097}{112.521803}{65.297554}{0.526364}%
\vSz{199.136601}{113.000000}{0.000000}{3.500000}%
\vSz{217.355829}{113.000000}{0.000000}{3.500000}%
\vSz{220.405117}{113.000000}{71.598568}{0.503966}%
\vSz{220.551176}{113.478197}{77.500519}{0.468399}%
\vSz{220.644351}{113.935494}{83.495737}{0.419109}%
\vSz{220.688512}{114.351906}{90.041318}{0.357327}%
\vSz{220.653401}{114.709233}{98.003375}{0.285405}%
\vSz{220.606769}{114.991858}{109.495469}{0.207466}%
\vSz{220.609585}{115.187430}{131.184789}{0.132835}%
\vSz{220.873428}{115.287400}{180.000000}{0.093638}%
\vSz{220.428477}{115.287400}{-131.184789}{0.132835}%
\vSz{220.268952}{115.187430}{-109.495469}{0.207466}%
\vSz{220.206608}{114.991858}{-98.003375}{0.285405}%
\vSz{220.201724}{114.709233}{-90.041318}{0.357327}%
\vSz{220.204781}{114.351906}{-83.495737}{0.419109}%
\vSz{220.260458}{113.935494}{-77.500519}{0.468399}%
\vSz{220.374863}{113.478197}{-71.598568}{0.503966}%
\vSz{220.552487}{113.000000}{-65.483850}{0.525581}%
\vSz{220.796004}{112.521803}{-58.905290}{0.534030}%
\vSz{221.106152}{112.064506}{-51.628876}{0.531133}%
\vSz{221.481696}{111.648094}{-43.432354}{0.519750}%
\vSz{221.919162}{111.290767}{-34.133202}{0.503682}%
\vSz{222.412003}{111.008142}{-23.657872}{0.487376}%
\vSz{222.949113}{110.812570}{-12.142243}{0.475281}%
\vSz{223.513673}{110.712600}{0.000000}{0.470816}%
}}%
{\color{black!68}\vlB{%
\vSz{223.884577}{110.712600}{12.142243}{0.475281}%
\vSz{224.258532}{110.812570}{23.657872}{0.487376}%
\vSz{224.629022}{111.008142}{34.133202}{0.503682}%
\vSz{224.985907}{111.290767}{43.432354}{0.519750}%
\vSz{225.317501}{111.648094}{51.628876}{0.531133}%
\vSz{225.612857}{112.064506}{58.905290}{0.534030}%
\vSz{225.863232}{112.521803}{65.483850}{0.525581}%
\vSz{226.062785}{113.000000}{71.598568}{0.503966}%
\vSz{226.208844}{113.478197}{77.500519}{0.468399}%
\vSz{226.302019}{113.935494}{83.495737}{0.419109}%
\vSz{226.346180}{114.351906}{90.041318}{0.357327}%
\vSz{226.311069}{114.709233}{98.003375}{0.285405}%
\vSz{226.264437}{114.991858}{109.495469}{0.207466}%
\vSz{226.267254}{115.187430}{131.184789}{0.132835}%
\vSz{226.531096}{115.287400}{180.000000}{0.093638}%
\vSz{226.086145}{115.287400}{-131.184789}{0.132835}%
\vSz{225.926620}{115.187430}{-109.495469}{0.207466}%
\vSz{225.864276}{114.991858}{-98.003375}{0.285405}%
\vSz{225.859392}{114.709233}{-90.041318}{0.357327}%
\vSz{225.862449}{114.351906}{-83.495737}{0.419109}%
\vSz{225.918126}{113.935494}{-77.500519}{0.468399}%
\vSz{226.032531}{113.478197}{-71.598568}{0.503966}%
\vSz{226.210156}{113.000000}{-65.483850}{0.525581}%
\vSz{226.453672}{112.521803}{-58.905290}{0.534030}%
\vSz{226.763820}{112.064506}{-51.628876}{0.531133}%
\vSz{227.139364}{111.648094}{-43.432354}{0.519750}%
\vSz{227.576830}{111.290767}{-34.133202}{0.503682}%
\vSz{228.069671}{111.008142}{-23.657872}{0.487376}%
\vSz{228.606781}{110.812570}{-12.142243}{0.475281}%
\vSz{229.171341}{110.712600}{0.000000}{0.470816}%
\vSz{229.542246}{110.712600}{12.142243}{0.475281}%
\vSz{229.916200}{110.812570}{23.657872}{0.487376}%
}}%
{\color{black!68}\vlB{%
\vSz{230.286690}{111.008142}{34.133202}{0.503682}%
\vSz{230.643575}{111.290767}{43.432354}{0.519750}%
\vSz{230.975169}{111.648094}{51.628876}{0.531133}%
\vSz{231.270525}{112.064506}{58.905290}{0.534030}%
\vSz{231.520900}{112.521803}{65.483850}{0.525581}%
\vSz{231.720454}{113.000000}{71.598568}{0.503966}%
\vSz{231.866513}{113.478197}{77.500519}{0.468399}%
\vSz{231.959688}{113.935494}{83.495737}{0.419109}%
\vSz{232.003848}{114.351906}{90.041318}{0.357327}%
\vSz{231.968737}{114.709233}{98.003375}{0.285405}%
\vSz{231.922105}{114.991858}{109.495469}{0.207466}%
\vSz{231.924922}{115.187430}{131.184789}{0.132835}%
\vSz{232.188764}{115.287400}{180.000000}{0.093638}%
\vSz{231.743813}{115.287400}{-131.184789}{0.132835}%
\vSz{231.584288}{115.187430}{-109.495469}{0.207466}%
\vSz{231.521944}{114.991858}{-98.003375}{0.285405}%
\vSz{231.517060}{114.709233}{-90.041318}{0.357327}%
\vSz{231.520118}{114.351906}{-83.495737}{0.419109}%
\vSz{231.575794}{113.935494}{-77.500519}{0.468399}%
\vSz{231.690199}{113.478197}{-71.598568}{0.503966}%
\vSz{231.867824}{113.000000}{-65.483850}{0.525581}%
\vSz{232.111340}{112.521803}{-58.905290}{0.534030}%
\vSz{232.421488}{112.064506}{-51.628876}{0.531133}%
\vSz{232.797032}{111.648094}{-43.432354}{0.519750}%
\vSz{233.234498}{111.290767}{-34.133202}{0.503682}%
\vSz{233.727339}{111.008142}{-23.657872}{0.487376}%
\vSz{234.264449}{110.812570}{-12.142243}{0.475281}%
\vSz{234.829009}{110.712600}{0.000000}{0.470816}%
\vSz{235.199914}{110.712600}{12.142243}{0.475281}%
\vSz{235.573868}{110.812570}{23.657872}{0.487376}%
\vSz{235.944358}{111.008142}{34.133202}{0.503682}%
\vSz{236.301243}{111.290767}{43.432354}{0.519750}%
}}%
{\color{black!68}\vlB{%
\vSz{236.632837}{111.648094}{51.628876}{0.531133}%
\vSz{236.928193}{112.064506}{58.905290}{0.534030}%
\vSz{237.178568}{112.521803}{65.483850}{0.525581}%
\vSz{237.378122}{113.000000}{71.598568}{0.503966}%
\vSz{237.524181}{113.478197}{77.500519}{0.468399}%
\vSz{237.617356}{113.935494}{83.495737}{0.419109}%
\vSz{237.661516}{114.351906}{90.041318}{0.357327}%
\vSz{237.626405}{114.709233}{98.003375}{0.285405}%
\vSz{237.579773}{114.991858}{109.495469}{0.207466}%
\vSz{237.582590}{115.187430}{131.184789}{0.132835}%
\vSz{237.846432}{115.287400}{180.000000}{0.093638}%
\vSz{237.401482}{115.287400}{-131.184789}{0.132835}%
\vSz{237.241956}{115.187430}{-109.495469}{0.207466}%
\vSz{237.179613}{114.991858}{-98.003375}{0.285405}%
\vSz{237.174729}{114.709233}{-90.041318}{0.357327}%
\vSz{237.177786}{114.351906}{-83.495737}{0.419109}%
\vSz{237.233462}{113.935494}{-77.500519}{0.468399}%
\vSz{237.347868}{113.478197}{-71.598568}{0.503966}%
\vSz{237.525492}{113.000000}{-65.483850}{0.525581}%
\vSz{237.769008}{112.521803}{-58.905290}{0.534030}%
\vSz{238.079157}{112.064506}{-51.628876}{0.531133}%
\vSz{238.454701}{111.648094}{-43.432354}{0.519750}%
\vSz{238.892166}{111.290767}{-34.133202}{0.503682}%
\vSz{239.385008}{111.008142}{-23.657872}{0.487376}%
\vSz{239.922118}{110.812570}{-12.142243}{0.475281}%
\vSz{240.486677}{110.712600}{0.000000}{0.470816}%
\vSz{240.857582}{110.712600}{12.142243}{0.475281}%
\vSz{241.231536}{110.812570}{23.657872}{0.487376}%
\vSz{241.602026}{111.008142}{34.133202}{0.503682}%
\vSz{241.958912}{111.290767}{43.432354}{0.519750}%
\vSz{242.290505}{111.648094}{51.628876}{0.531133}%
\vSz{242.585861}{112.064506}{58.905290}{0.534030}%
}}%
{\color{black!68}\vlB{%
\vSz{242.836237}{112.521803}{65.483850}{0.525581}%
\vSz{243.035790}{113.000000}{71.598568}{0.503966}%
\vSz{243.181849}{113.478197}{77.500519}{0.468399}%
\vSz{243.275024}{113.935494}{83.495737}{0.419109}%
\vSz{243.319185}{114.351906}{90.041318}{0.357327}%
\vSz{243.284074}{114.709233}{98.003375}{0.285405}%
\vSz{243.237442}{114.991858}{109.495469}{0.207466}%
\vSz{243.240258}{115.187430}{131.184789}{0.132835}%
\vSz{243.504100}{115.287400}{180.000000}{0.093638}%
\vSz{243.059150}{115.287400}{-131.184789}{0.132835}%
\vSz{242.899625}{115.187430}{-109.495469}{0.207466}%
\vSz{242.837281}{114.991858}{-98.003375}{0.285405}%
\vSz{242.832397}{114.709233}{-90.041318}{0.357327}%
\vSz{242.835454}{114.351906}{-83.495737}{0.419109}%
\vSz{242.891131}{113.935494}{-77.500519}{0.468399}%
\vSz{243.005536}{113.478197}{-71.598568}{0.503966}%
\vSz{243.183160}{113.000000}{-65.483850}{0.525581}%
\vSz{243.426677}{112.521803}{-58.905290}{0.534030}%
\vSz{243.736825}{112.064506}{-51.628876}{0.531133}%
\vSz{244.112369}{111.648094}{-43.432354}{0.519750}%
\vSz{244.549835}{111.290767}{-34.133202}{0.503682}%
\vSz{245.042676}{111.008142}{-23.657872}{0.487376}%
\vSz{245.579786}{110.812570}{-12.142243}{0.475281}%
\vSz{246.144346}{110.712600}{0.000000}{0.470816}%
\vSz{246.515250}{110.712600}{12.142243}{0.475281}%
\vSz{246.889205}{110.812570}{23.657872}{0.487376}%
\vSz{247.259694}{111.008142}{34.133202}{0.503682}%
\vSz{247.616580}{111.290767}{43.432354}{0.519750}%
\vSz{247.948174}{111.648094}{51.628876}{0.531133}%
\vSz{248.243530}{112.064506}{58.905290}{0.534030}%
\vSz{248.493905}{112.521803}{65.483850}{0.525581}%
\vSz{249.144171}{113.000000}{0.000000}{3.500000}%
}}%
{\color{black!68}\vlB{%
\vSz{267.363399}{113.000000}{0.000000}{3.500000}%
\vSz{270.413220}{113.000000}{71.395887}{0.504563}%
\vSz{270.561033}{113.478197}{77.276074}{0.468810}%
\vSz{270.655927}{113.935494}{83.240369}{0.419327}%
\vSz{270.701987}{114.351906}{89.739703}{0.357331}%
\vSz{270.669954}{114.709233}{97.629091}{0.285149}%
\vSz{270.624282}{114.991858}{109.004290}{0.206846}%
\vSz{270.626978}{115.187430}{130.568451}{0.131604}%
\vSz{270.896045}{115.287400}{180.000000}{0.091757}%
\vSz{270.449632}{115.287400}{-130.568451}{0.131604}%
\vSz{270.293989}{115.187430}{-109.004290}{0.206846}%
\vSz{270.234447}{114.991858}{-97.629091}{0.285149}%
\vSz{270.230247}{114.709233}{-89.739703}{0.357331}%
\vSz{270.235168}{114.351906}{-83.240369}{0.419327}%
\vSz{270.292887}{113.935494}{-77.276074}{0.468810}%
\vSz{270.409300}{113.478197}{-71.395887}{0.504563}%
\vSz{270.588916}{113.000000}{-65.297554}{0.526364}%
\vSz{270.834410}{112.521803}{-58.732786}{0.535003}%
\vSz{271.146518}{112.064506}{-51.470137}{0.532303}%
\vSz{271.523981}{111.648094}{-43.290168}{0.521118}%
\vSz{271.963293}{111.290767}{-34.013506}{0.505240}%
\vSz{272.457865}{111.008142}{-23.569448}{0.489100}%
\vSz{272.996570}{110.812570}{-12.094729}{0.477120}%
\vSz{273.562625}{110.712600}{0.000000}{0.472697}%
\vSz{273.935796}{110.712600}{12.094729}{0.477120}%
\vSz{274.311918}{110.812570}{23.569448}{0.489100}%
\vSz{274.684439}{111.008142}{34.013506}{0.505240}%
\vSz{275.043241}{111.290767}{43.290168}{0.521118}%
\vSz{275.376677}{111.648094}{51.470137}{0.532303}%
\vSz{275.673836}{112.064506}{58.732786}{0.535003}%
\vSz{275.925995}{112.521803}{65.297554}{0.526364}%
\vSz{276.127320}{113.000000}{71.395887}{0.504563}%
}}%
{\color{black!68}\vlB{%
\vSz{276.275133}{113.478197}{77.276074}{0.468810}%
\vSz{276.370027}{113.935494}{83.240369}{0.419327}%
\vSz{276.416086}{114.351906}{89.739703}{0.357331}%
\vSz{276.384053}{114.709233}{97.629091}{0.285149}%
\vSz{276.338382}{114.991858}{109.004290}{0.206846}%
\vSz{276.341078}{115.187430}{130.568451}{0.131604}%
\vSz{276.610145}{115.287400}{180.000000}{0.091757}%
\vSz{276.163732}{115.287400}{-130.568451}{0.131604}%
\vSz{276.008089}{115.187430}{-109.004290}{0.206846}%
\vSz{275.948547}{114.991858}{-97.629091}{0.285149}%
\vSz{275.944347}{114.709233}{-89.739703}{0.357331}%
\vSz{275.949267}{114.351906}{-83.240369}{0.419327}%
\vSz{276.006987}{113.935494}{-77.276074}{0.468810}%
\vSz{276.123400}{113.478197}{-71.395887}{0.504563}%
\vSz{276.303016}{113.000000}{-65.297554}{0.526364}%
\vSz{276.548510}{112.521803}{-58.732786}{0.535003}%
\vSz{276.860617}{112.064506}{-51.470137}{0.532303}%
\vSz{277.238081}{111.648094}{-43.290168}{0.521118}%
\vSz{277.677393}{111.290767}{-34.013506}{0.505240}%
\vSz{278.171965}{111.008142}{-23.569448}{0.489100}%
\vSz{278.710669}{110.812570}{-12.094729}{0.477120}%
\vSz{279.276725}{110.712600}{0.000000}{0.472697}%
\vSz{279.649896}{110.712600}{12.094729}{0.477120}%
\vSz{280.026018}{110.812570}{23.569448}{0.489100}%
\vSz{280.398539}{111.008142}{34.013506}{0.505240}%
\vSz{280.757340}{111.290767}{43.290168}{0.521118}%
\vSz{281.090777}{111.648094}{51.470137}{0.532303}%
\vSz{281.387936}{112.064506}{58.732786}{0.535003}%
\vSz{281.640095}{112.521803}{65.297554}{0.526364}%
\vSz{281.841419}{113.000000}{71.395887}{0.504563}%
\vSz{281.989232}{113.478197}{77.276074}{0.468810}%
\vSz{282.084126}{113.935494}{83.240369}{0.419327}%
}}%
{\color{black!68}\vlB{%
\vSz{282.130186}{114.351906}{89.739703}{0.357331}%
\vSz{282.098153}{114.709233}{97.629091}{0.285149}%
\vSz{282.052481}{114.991858}{109.004290}{0.206846}%
\vSz{282.055178}{115.187430}{130.568451}{0.131604}%
\vSz{282.324245}{115.287400}{180.000000}{0.091757}%
\vSz{281.877831}{115.287400}{-130.568451}{0.131604}%
\vSz{281.722188}{115.187430}{-109.004290}{0.206846}%
\vSz{281.662646}{114.991858}{-97.629091}{0.285149}%
\vSz{281.658447}{114.709233}{-89.739703}{0.357331}%
\vSz{281.663367}{114.351906}{-83.240369}{0.419327}%
\vSz{281.721086}{113.935494}{-77.276074}{0.468810}%
\vSz{281.837500}{113.478197}{-71.395887}{0.504563}%
\vSz{282.017115}{113.000000}{-65.297554}{0.526364}%
\vSz{282.262610}{112.521803}{-58.732786}{0.535003}%
\vSz{282.574717}{112.064506}{-51.470137}{0.532303}%
\vSz{282.952181}{111.648094}{-43.290168}{0.521118}%
\vSz{283.391492}{111.290767}{-34.013506}{0.505240}%
\vSz{283.886064}{111.008142}{-23.569448}{0.489100}%
\vSz{284.424769}{110.812570}{-12.094729}{0.477120}%
\vSz{284.990825}{110.712600}{0.000000}{0.472697}%
\vSz{285.363995}{110.712600}{12.094729}{0.477120}%
\vSz{285.740117}{110.812570}{23.569448}{0.489100}%
\vSz{286.112639}{111.008142}{34.013506}{0.505240}%
\vSz{286.471440}{111.290767}{43.290168}{0.521118}%
\vSz{286.804876}{111.648094}{51.470137}{0.532303}%
\vSz{287.102035}{112.064506}{58.732786}{0.535003}%
\vSz{287.354194}{112.521803}{65.297554}{0.526364}%
\vSz{287.555519}{113.000000}{71.395887}{0.504563}%
\vSz{287.703332}{113.478197}{77.276074}{0.468810}%
\vSz{287.798226}{113.935494}{83.240369}{0.419327}%
\vSz{287.844286}{114.351906}{89.739703}{0.357331}%
\vSz{287.812252}{114.709233}{97.629091}{0.285149}%
}}%
{\color{black!68}\vlB{%
\vSz{287.766581}{114.991858}{109.004290}{0.206846}%
\vSz{287.769277}{115.187430}{130.568451}{0.131604}%
\vSz{288.038344}{115.287400}{180.000000}{0.091757}%
\vSz{287.591931}{115.287400}{-130.568451}{0.131604}%
\vSz{287.436288}{115.187430}{-109.004290}{0.206846}%
\vSz{287.376746}{114.991858}{-97.629091}{0.285149}%
\vSz{287.372546}{114.709233}{-89.739703}{0.357331}%
\vSz{287.377467}{114.351906}{-83.240369}{0.419327}%
\vSz{287.435186}{113.935494}{-77.276074}{0.468810}%
\vSz{287.551599}{113.478197}{-71.395887}{0.504563}%
\vSz{287.731215}{113.000000}{-65.297554}{0.526364}%
\vSz{287.976709}{112.521803}{-58.732786}{0.535003}%
\vSz{288.288817}{112.064506}{-51.470137}{0.532303}%
\vSz{288.666280}{111.648094}{-43.290168}{0.521118}%
\vSz{289.105592}{111.290767}{-34.013506}{0.505240}%
\vSz{289.600164}{111.008142}{-23.569448}{0.489100}%
\vSz{290.138869}{110.812570}{-12.094729}{0.477120}%
\vSz{290.704924}{110.712600}{0.000000}{0.472697}%
\vSz{291.078095}{110.712600}{12.094729}{0.477120}%
\vSz{291.454217}{110.812570}{23.569448}{0.489100}%
\vSz{291.826738}{111.008142}{34.013506}{0.505240}%
\vSz{292.185540}{111.290767}{43.290168}{0.521118}%
\vSz{292.518976}{111.648094}{51.470137}{0.532303}%
\vSz{292.816135}{112.064506}{58.732786}{0.535003}%
\vSz{293.068294}{112.521803}{65.297554}{0.526364}%
\vSz{293.269618}{113.000000}{71.395887}{0.504563}%
\vSz{293.417432}{113.478197}{77.276074}{0.468810}%
\vSz{293.512326}{113.935494}{83.240369}{0.419327}%
\vSz{293.558385}{114.351906}{89.739703}{0.357331}%
\vSz{293.526352}{114.709233}{97.629091}{0.285149}%
\vSz{293.480681}{114.991858}{109.004290}{0.206846}%
\vSz{293.483377}{115.187430}{130.568451}{0.131604}%
}}%
{\color{black!68}\vlB{%
\vSz{293.752444}{115.287400}{180.000000}{0.091757}%
\vSz{293.306030}{115.287400}{-130.568451}{0.131604}%
\vSz{293.150388}{115.187430}{-109.004290}{0.206846}%
\vSz{293.090846}{114.991858}{-97.629091}{0.285149}%
\vSz{293.086646}{114.709233}{-89.739703}{0.357331}%
\vSz{293.091566}{114.351906}{-83.240369}{0.419327}%
\vSz{293.149286}{113.935494}{-77.276074}{0.468810}%
\vSz{293.265699}{113.478197}{-71.395887}{0.504563}%
\vSz{293.445314}{113.000000}{-65.297554}{0.526364}%
\vSz{293.690809}{112.521803}{-58.732786}{0.535003}%
\vSz{294.002916}{112.064506}{-51.470137}{0.532303}%
\vSz{294.380380}{111.648094}{-43.290168}{0.521118}%
\vSz{294.819692}{111.290767}{-34.013506}{0.505240}%
\vSz{295.314264}{111.008142}{-23.569448}{0.489100}%
\vSz{295.852968}{110.812570}{-12.094729}{0.477120}%
\vSz{296.419024}{110.712600}{0.000000}{0.472697}%
\vSz{296.792195}{110.712600}{12.094729}{0.477120}%
\vSz{297.168317}{110.812570}{23.569448}{0.489100}%
\vSz{297.540838}{111.008142}{34.013506}{0.505240}%
\vSz{297.899639}{111.290767}{43.290168}{0.521118}%
\vSz{298.233075}{111.648094}{51.470137}{0.532303}%
\vSz{298.530234}{112.064506}{58.732786}{0.535003}%
\vSz{298.782394}{112.521803}{65.297554}{0.526364}%
\vSz{299.433897}{113.000000}{0.000000}{3.500000}%
\vSz{317.653126}{113.000000}{0.000000}{3.500000}%
\vSz{320.704489}{113.000000}{70.821349}{0.506297}%
\vSz{320.857308}{113.478197}{76.639102}{0.470019}%
\vSz{320.957113}{113.935494}{82.514651}{0.419991}%
\vSz{321.007869}{114.351906}{88.880910}{0.357395}%
\vSz{320.985369}{114.709233}{96.559726}{0.284488}%
\vSz{320.942468}{114.991858}{107.589712}{0.205164}%
\vSz{320.944578}{115.187430}{128.749322}{0.128185}%
}}%
{\color{black!68}\vlB{%
\vSz{321.228626}{115.287400}{180.000000}{0.086400}%
\vSz{320.777945}{115.287400}{-128.749322}{0.128185}%
\vSz{320.633602}{115.187430}{-107.589712}{0.205164}%
\vSz{320.582003}{114.991858}{-96.559726}{0.284488}%
\vSz{320.578984}{114.709233}{-88.880910}{0.357395}%
\vSz{320.589922}{114.351906}{-82.514651}{0.419991}%
\vSz{320.653443}{113.935494}{-76.639102}{0.470019}%
\vSz{320.775564}{113.478197}{-70.821349}{0.506297}%
\vSz{320.960840}{113.000000}{-64.770077}{0.528625}%
\vSz{321.211959}{112.521803}{-58.244978}{0.537803}%
\vSz{321.529635}{112.064506}{-51.021899}{0.535656}%
\vSz{321.912557}{111.648094}{-42.889324}{0.525030}%
\vSz{322.357118}{111.290767}{-33.676656}{0.509689}%
\vSz{322.856616}{111.008142}{-23.321023}{0.494014}%
\vSz{323.399869}{110.812570}{-11.961408}{0.482360}%
\vSz{323.970201}{110.712600}{0.000000}{0.478054}%
\vSz{324.349809}{110.712600}{11.961408}{0.482360}%
\vSz{324.732096}{110.812570}{23.321023}{0.494014}%
\vSz{325.110404}{111.008142}{33.676656}{0.509689}%
\vSz{325.474670}{111.290767}{42.889324}{0.525030}%
\vSz{325.813362}{111.648094}{51.021899}{0.535656}%
\vSz{326.115666}{112.064506}{58.244978}{0.537803}%
\vSz{326.372914}{112.521803}{64.770077}{0.528625}%
\vSz{326.579291}{113.000000}{70.821349}{0.506297}%
\vSz{326.732111}{113.478197}{76.639102}{0.470019}%
\vSz{326.831916}{113.935494}{82.514651}{0.419991}%
\vSz{326.882672}{114.351906}{88.880910}{0.357395}%
\vSz{326.860172}{114.709233}{96.559726}{0.284488}%
\vSz{326.817270}{114.991858}{107.589712}{0.205164}%
\vSz{326.819380}{115.187430}{128.749322}{0.128185}%
\vSz{327.103429}{115.287400}{180.000000}{0.086400}%
\vSz{326.652747}{115.287400}{-128.749322}{0.128185}%
}}%
{\color{black!68}\vlB{%
\vSz{326.508404}{115.187430}{-107.589712}{0.205164}%
\vSz{326.456806}{114.991858}{-96.559726}{0.284488}%
\vSz{326.453787}{114.709233}{-88.880910}{0.357395}%
\vSz{326.464724}{114.351906}{-82.514651}{0.419991}%
\vSz{326.528246}{113.935494}{-76.639102}{0.470019}%
\vSz{326.650367}{113.478197}{-70.821349}{0.506297}%
\vSz{326.835642}{113.000000}{-64.770077}{0.528625}%
\vSz{327.086762}{112.521803}{-58.244978}{0.537803}%
\vSz{327.404438}{112.064506}{-51.021899}{0.535656}%
\vSz{327.787359}{111.648094}{-42.889324}{0.525030}%
\vSz{328.231920}{111.290767}{-33.676656}{0.509689}%
\vSz{328.731419}{111.008142}{-23.321023}{0.494014}%
\vSz{329.274672}{110.812570}{-11.961408}{0.482360}%
\vSz{329.845003}{110.712600}{0.000000}{0.478054}%
\vSz{330.224612}{110.712600}{11.961408}{0.482360}%
\vSz{330.606899}{110.812570}{23.321023}{0.494014}%
\vSz{330.985207}{111.008142}{33.676656}{0.509689}%
\vSz{331.349473}{111.290767}{42.889324}{0.525030}%
\vSz{331.688165}{111.648094}{51.021899}{0.535656}%
\vSz{331.990468}{112.064506}{58.244978}{0.537803}%
\vSz{332.247716}{112.521803}{64.770077}{0.528625}%
\vSz{332.454094}{113.000000}{70.821349}{0.506297}%
\vSz{332.606913}{113.478197}{76.639102}{0.470019}%
\vSz{332.706719}{113.935494}{82.514651}{0.419991}%
\vSz{332.757475}{114.351906}{88.880910}{0.357395}%
\vSz{332.734974}{114.709233}{96.559726}{0.284488}%
\vSz{332.692073}{114.991858}{107.589712}{0.205164}%
\vSz{332.694183}{115.187430}{128.749322}{0.128185}%
\vSz{332.978231}{115.287400}{180.000000}{0.086400}%
\vSz{332.527550}{115.287400}{-128.749322}{0.128185}%
\vSz{332.383207}{115.187430}{-107.589712}{0.205164}%
\vSz{332.331609}{114.991858}{-96.559726}{0.284488}%
}}%
{\color{black!68}\vlB{%
\vSz{332.328589}{114.709233}{-88.880910}{0.357395}%
\vSz{332.339527}{114.351906}{-82.514651}{0.419991}%
\vSz{332.403049}{113.935494}{-76.639102}{0.470019}%
\vSz{332.525169}{113.478197}{-70.821349}{0.506297}%
\vSz{332.710445}{113.000000}{-64.770077}{0.528625}%
\vSz{332.961564}{112.521803}{-58.244978}{0.537803}%
\vSz{333.279241}{112.064506}{-51.021899}{0.535656}%
\vSz{333.662162}{111.648094}{-42.889324}{0.525030}%
\vSz{334.106723}{111.290767}{-33.676656}{0.509689}%
\vSz{334.606222}{111.008142}{-23.321023}{0.494014}%
\vSz{335.149475}{110.812570}{-11.961408}{0.482360}%
\vSz{335.719806}{110.712600}{0.000000}{0.478054}%
\vSz{336.099415}{110.712600}{11.961408}{0.482360}%
\vSz{336.481702}{110.812570}{23.321023}{0.494014}%
\vSz{336.860010}{111.008142}{33.676656}{0.509689}%
\vSz{337.224275}{111.290767}{42.889324}{0.525030}%
\vSz{337.562968}{111.648094}{51.021899}{0.535656}%
\vSz{337.865271}{112.064506}{58.244978}{0.537803}%
\vSz{338.122519}{112.521803}{64.770077}{0.528625}%
\vSz{338.328897}{113.000000}{70.821349}{0.506297}%
\vSz{338.481716}{113.478197}{76.639102}{0.470019}%
\vSz{338.581521}{113.935494}{82.514651}{0.419991}%
\vSz{338.632277}{114.351906}{88.880910}{0.357395}%
\vSz{338.609777}{114.709233}{96.559726}{0.284488}%
\vSz{338.566876}{114.991858}{107.589712}{0.205164}%
\vSz{338.568986}{115.187430}{128.749322}{0.128185}%
\vSz{338.853034}{115.287400}{180.000000}{0.086400}%
\vSz{338.402353}{115.287400}{-128.749322}{0.128185}%
\vSz{338.258010}{115.187430}{-107.589712}{0.205164}%
\vSz{338.206411}{114.991858}{-96.559726}{0.284488}%
\vSz{338.203392}{114.709233}{-88.880910}{0.357395}%
\vSz{338.214329}{114.351906}{-82.514651}{0.419991}%
}}%
{\color{black!68}\vlB{%
\vSz{338.277851}{113.935494}{-76.639102}{0.470019}%
\vSz{338.399972}{113.478197}{-70.821349}{0.506297}%
\vSz{338.585248}{113.000000}{-64.770077}{0.528625}%
\vSz{338.836367}{112.521803}{-58.244978}{0.537803}%
\vSz{339.154043}{112.064506}{-51.021899}{0.535656}%
\vSz{339.536965}{111.648094}{-42.889324}{0.525030}%
\vSz{339.981525}{111.290767}{-33.676656}{0.509689}%
\vSz{340.481024}{111.008142}{-23.321023}{0.494014}%
\vSz{341.024277}{110.812570}{-11.961408}{0.482360}%
\vSz{341.594609}{110.712600}{0.000000}{0.478054}%
\vSz{341.974217}{110.712600}{11.961408}{0.482360}%
\vSz{342.356504}{110.812570}{23.321023}{0.494014}%
\vSz{342.734812}{111.008142}{33.676656}{0.509689}%
\vSz{343.099078}{111.290767}{42.889324}{0.525030}%
\vSz{343.437770}{111.648094}{51.021899}{0.535656}%
\vSz{343.740074}{112.064506}{58.244978}{0.537803}%
\vSz{343.997321}{112.521803}{64.770077}{0.528625}%
\vSz{344.203699}{113.000000}{70.821349}{0.506297}%
\vSz{344.356519}{113.478197}{76.639102}{0.470019}%
\vSz{344.456324}{113.935494}{82.514651}{0.419991}%
\vSz{344.507080}{114.351906}{88.880910}{0.357395}%
\vSz{344.484580}{114.709233}{96.559726}{0.284488}%
\vSz{344.441678}{114.991858}{107.589712}{0.205164}%
\vSz{344.443788}{115.187430}{128.749322}{0.128185}%
\vSz{344.727837}{115.287400}{180.000000}{0.086400}%
\vSz{344.277155}{115.287400}{-128.749322}{0.128185}%
\vSz{344.132812}{115.187430}{-107.589712}{0.205164}%
\vSz{344.081214}{114.991858}{-96.559726}{0.284488}%
\vSz{344.078195}{114.709233}{-88.880910}{0.357395}%
\vSz{344.089132}{114.351906}{-82.514651}{0.419991}%
\vSz{344.152654}{113.935494}{-76.639102}{0.470019}%
\vSz{344.274774}{113.478197}{-70.821349}{0.506297}%
}}%
{\color{black!68}\vlB{%
\vSz{344.460050}{113.000000}{-64.770077}{0.528625}%
\vSz{344.711170}{112.521803}{-58.244978}{0.537803}%
\vSz{345.028846}{112.064506}{-51.021899}{0.535656}%
\vSz{345.411767}{111.648094}{-42.889324}{0.525030}%
\vSz{345.856328}{111.290767}{-33.676656}{0.509689}%
\vSz{346.355827}{111.008142}{-23.321023}{0.494014}%
\vSz{346.899080}{110.812570}{-11.961408}{0.482360}%
\vSz{347.469411}{110.712600}{0.000000}{0.478054}%
\vSz{347.849020}{110.712600}{11.961408}{0.482360}%
\vSz{348.231307}{110.812570}{23.321023}{0.494014}%
\vSz{348.609615}{111.008142}{33.676656}{0.509689}%
\vSz{348.973880}{111.290767}{42.889324}{0.525030}%
\vSz{349.312573}{111.648094}{51.021899}{0.535656}%
\vSz{349.614876}{112.064506}{58.244978}{0.537803}%
\vSz{349.872124}{112.521803}{64.770077}{0.528625}%
\vSz{350.527139}{113.000000}{0.000000}{3.500000}%
\vSz{368.746367}{113.000000}{0.000000}{3.500000}%
\vSz{371.800101}{113.000000}{69.968948}{0.508987}%
\vSz{371.960444}{113.478197}{75.692096}{0.471936}%
\vSz{372.067641}{113.935494}{81.433103}{0.421110}%
\vSz{372.125489}{114.351906}{87.596693}{0.357642}%
\vSz{372.117358}{114.709233}{94.950923}{0.283684}%
\vSz{372.078726}{114.991858}{105.431025}{0.202885}%
\vSz{372.079341}{115.187430}{125.843291}{0.123326}%
\vSz{372.386004}{115.287400}{180.000000}{0.078383}%
\vSz{371.928742}{115.287400}{-125.843291}{0.123326}%
\vSz{371.801927}{115.187430}{-105.431025}{0.202885}%
\vSz{371.762094}{114.991858}{-94.950923}{0.283684}%
\vSz{371.760740}{114.709233}{-87.596693}{0.357642}%
\vSz{371.780619}{114.351906}{-81.433103}{0.421110}%
\vSz{371.852783}{113.935494}{-75.692096}{0.471936}%
\vSz{371.983414}{113.478197}{-69.968948}{0.508987}%
}}%
{\color{black!68}\vlB{%
\vSz{372.177135}{113.000000}{-63.989136}{0.532092}%
\vSz{372.436648}{112.521803}{-57.524422}{0.542065}%
\vSz{372.762634}{112.064506}{-50.361518}{0.540735}%
\vSz{373.153697}{111.648094}{-42.300502}{0.530932}%
\vSz{373.606094}{111.290767}{-33.183397}{0.516380}%
\vSz{374.112962}{111.008142}{-22.958338}{0.501386}%
\vSz{374.663043}{110.812570}{-11.767205}{0.490205}%
\vSz{375.239816}{110.712600}{0.000000}{0.486071}%
\vSz{375.629017}{110.712600}{11.767205}{0.490205}%
\vSz{376.020510}{110.812570}{22.958338}{0.501386}%
\vSz{376.407483}{111.008142}{33.183397}{0.516380}%
\vSz{376.779946}{111.290767}{42.300502}{0.530932}%
\vSz{377.126530}{111.648094}{50.361518}{0.540735}%
\vSz{377.436558}{112.064506}{57.524422}{0.542065}%
\vSz{377.701447}{112.521803}{63.989136}{0.532092}%
\vSz{377.915413}{113.000000}{69.968948}{0.508987}%
\vSz{378.075756}{113.478197}{75.692096}{0.471936}%
\vSz{378.182952}{113.935494}{81.433103}{0.421110}%
\vSz{378.240801}{114.351906}{87.596693}{0.357642}%
\vSz{378.232670}{114.709233}{94.950923}{0.283684}%
\vSz{378.194037}{114.991858}{105.431025}{0.202885}%
\vSz{378.194653}{115.187430}{125.843291}{0.123326}%
\vSz{378.501315}{115.287400}{180.000000}{0.078383}%
\vSz{378.044054}{115.287400}{-125.843291}{0.123326}%
\vSz{377.917239}{115.187430}{-105.431025}{0.202885}%
\vSz{377.877406}{114.991858}{-94.950923}{0.283684}%
\vSz{377.876051}{114.709233}{-87.596693}{0.357642}%
\vSz{377.895930}{114.351906}{-81.433103}{0.421110}%
\vSz{377.968095}{113.935494}{-75.692096}{0.471936}%
\vSz{378.098726}{113.478197}{-69.968948}{0.508987}%
\vSz{378.292447}{113.000000}{-63.989136}{0.532092}%
\vSz{378.551959}{112.521803}{-57.524422}{0.542065}%
}}%
{\color{black!68}\vlB{%
\vSz{378.877945}{112.064506}{-50.361518}{0.540735}%
\vSz{379.269009}{111.648094}{-42.300502}{0.530932}%
\vSz{379.721406}{111.290767}{-33.183397}{0.516380}%
\vSz{380.228274}{111.008142}{-22.958338}{0.501386}%
\vSz{380.778355}{110.812570}{-11.767205}{0.490205}%
\vSz{381.355127}{110.712600}{0.000000}{0.486071}%
\vSz{381.744328}{110.712600}{11.767205}{0.490205}%
\vSz{382.135822}{110.812570}{22.958338}{0.501386}%
\vSz{382.522795}{111.008142}{33.183397}{0.516380}%
\vSz{382.895258}{111.290767}{42.300502}{0.530932}%
\vSz{383.241842}{111.648094}{50.361518}{0.540735}%
\vSz{383.551870}{112.064506}{57.524422}{0.542065}%
\vSz{383.816758}{112.521803}{63.989136}{0.532092}%
\vSz{384.030725}{113.000000}{69.968948}{0.508987}%
\vSz{384.191067}{113.478197}{75.692096}{0.471936}%
\vSz{384.298264}{113.935494}{81.433103}{0.421110}%
\vSz{384.356112}{114.351906}{87.596693}{0.357642}%
\vSz{384.347981}{114.709233}{94.950923}{0.283684}%
\vSz{384.309349}{114.991858}{105.431025}{0.202885}%
\vSz{384.309965}{115.187430}{125.843291}{0.123326}%
\vSz{384.616627}{115.287400}{180.000000}{0.078383}%
\vSz{384.159366}{115.287400}{-125.843291}{0.123326}%
\vSz{384.032551}{115.187430}{-105.431025}{0.202885}%
\vSz{383.992717}{114.991858}{-94.950923}{0.283684}%
\vSz{383.991363}{114.709233}{-87.596693}{0.357642}%
\vSz{384.011242}{114.351906}{-81.433103}{0.421110}%
\vSz{384.083406}{113.935494}{-75.692096}{0.471936}%
\vSz{384.214038}{113.478197}{-69.968948}{0.508987}%
\vSz{384.407759}{113.000000}{-63.989136}{0.532092}%
\vSz{384.667271}{112.521803}{-57.524422}{0.542065}%
\vSz{384.993257}{112.064506}{-50.361518}{0.540735}%
\vSz{385.384321}{111.648094}{-42.300502}{0.530932}%
}}%
{\color{black!68}\vlB{%
\vSz{385.836718}{111.290767}{-33.183397}{0.516380}%
\vSz{386.343586}{111.008142}{-22.958338}{0.501386}%
\vSz{386.893666}{110.812570}{-11.767205}{0.490205}%
\vSz{387.470439}{110.712600}{0.000000}{0.486071}%
\vSz{387.859640}{110.712600}{11.767205}{0.490205}%
\vSz{388.251134}{110.812570}{22.958338}{0.501386}%
\vSz{388.638106}{111.008142}{33.183397}{0.516380}%
\vSz{389.010570}{111.290767}{42.300502}{0.530932}%
\vSz{389.357154}{111.648094}{50.361518}{0.540735}%
\vSz{389.667181}{112.064506}{57.524422}{0.542065}%
\vSz{389.932070}{112.521803}{63.989136}{0.532092}%
\vSz{390.146036}{113.000000}{69.968948}{0.508987}%
\vSz{390.306379}{113.478197}{75.692096}{0.471936}%
\vSz{390.413576}{113.935494}{81.433103}{0.421110}%
\vSz{390.471424}{114.351906}{87.596693}{0.357642}%
\vSz{390.463293}{114.709233}{94.950923}{0.283684}%
\vSz{390.424661}{114.991858}{105.431025}{0.202885}%
\vSz{390.425276}{115.187430}{125.843291}{0.123326}%
\vSz{390.731939}{115.287400}{180.000000}{0.078383}%
\vSz{390.274678}{115.287400}{-125.843291}{0.123326}%
\vSz{390.147863}{115.187430}{-105.431025}{0.202885}%
\vSz{390.108029}{114.991858}{-94.950923}{0.283684}%
\vSz{390.106675}{114.709233}{-87.596693}{0.357642}%
\vSz{390.126554}{114.351906}{-81.433103}{0.421110}%
\vSz{390.198718}{113.935494}{-75.692096}{0.471936}%
\vSz{390.329349}{113.478197}{-69.968948}{0.508987}%
\vSz{390.523070}{113.000000}{-63.989136}{0.532092}%
\vSz{390.782583}{112.521803}{-57.524422}{0.542065}%
\vSz{391.108569}{112.064506}{-50.361518}{0.540735}%
\vSz{391.499632}{111.648094}{-42.300502}{0.530932}%
\vSz{391.952029}{111.290767}{-33.183397}{0.516380}%
\vSz{392.458897}{111.008142}{-22.958338}{0.501386}%
}}%
{\color{black!68}\vlB{%
\vSz{393.008978}{110.812570}{-11.767205}{0.490205}%
\vSz{393.585751}{110.712600}{0.000000}{0.486071}%
\vSz{393.974952}{110.712600}{11.767205}{0.490205}%
\vSz{394.366445}{110.812570}{22.958338}{0.501386}%
\vSz{394.753418}{111.008142}{33.183397}{0.516380}%
\vSz{395.125881}{111.290767}{42.300502}{0.530932}%
\vSz{395.472465}{111.648094}{50.361518}{0.540735}%
\vSz{395.782493}{112.064506}{57.524422}{0.542065}%
\vSz{396.047382}{112.521803}{63.989136}{0.532092}%
\vSz{396.261348}{113.000000}{69.968948}{0.508987}%
\vSz{396.421691}{113.478197}{75.692096}{0.471936}%
\vSz{396.528888}{113.935494}{81.433103}{0.421110}%
\vSz{396.586736}{114.351906}{87.596693}{0.357642}%
\vSz{396.578605}{114.709233}{94.950923}{0.283684}%
\vSz{396.539972}{114.991858}{105.431025}{0.202885}%
\vSz{396.540588}{115.187430}{125.843291}{0.123326}%
\vSz{396.847250}{115.287400}{180.000000}{0.078383}%
\vSz{396.389989}{115.287400}{-125.843291}{0.123326}%
\vSz{396.263174}{115.187430}{-105.431025}{0.202885}%
\vSz{396.223341}{114.991858}{-94.950923}{0.283684}%
\vSz{396.221986}{114.709233}{-87.596693}{0.357642}%
\vSz{396.241865}{114.351906}{-81.433103}{0.421110}%
\vSz{396.314030}{113.935494}{-75.692096}{0.471936}%
\vSz{396.444661}{113.478197}{-69.968948}{0.508987}%
\vSz{396.638382}{113.000000}{-63.989136}{0.532092}%
\vSz{396.897895}{112.521803}{-57.524422}{0.542065}%
\vSz{397.223881}{112.064506}{-50.361518}{0.540735}%
\vSz{397.614944}{111.648094}{-42.300502}{0.530932}%
\vSz{398.067341}{111.290767}{-33.183397}{0.516380}%
\vSz{398.574209}{111.008142}{-22.958338}{0.501386}%
\vSz{399.124290}{110.812570}{-11.767205}{0.490205}%
\vSz{399.701062}{110.712600}{0.000000}{0.486071}%
}}%
{\color{black!68}\vlB{%
\vSz{400.090264}{110.712600}{11.767205}{0.490205}%
\vSz{400.481757}{110.812570}{22.958338}{0.501386}%
\vSz{400.868730}{111.008142}{33.183397}{0.516380}%
\vSz{401.241193}{111.290767}{42.300502}{0.530932}%
\vSz{401.587777}{111.648094}{50.361518}{0.540735}%
\vSz{401.897805}{112.064506}{57.524422}{0.542065}%
\vSz{402.162693}{112.521803}{63.989136}{0.532092}%
\vSz{402.822926}{113.000000}{0.000000}{3.500000}%
}}%
{\color{black!52}\vlB{%
\vSk{46.600000}{92.000000}{90.000000}{8.000000}%
}}%
{\color{vltTeal}\vlB{%
\vSq{47.000000}{96.000000}{0.000000}{7.567460}%
}}%
{\color{vltTeal}\put(52.817460,94.530000){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltTeal}\put(52.817460,94.980000){\rule{1.607143pt}{0.460000pt}}}%
{\color{vltTeal}\put(52.817460,95.430000){\rule{2.678571pt}{0.460000pt}}}%
{\color{vltTeal}\put(52.817460,95.880000){\rule{3.250000pt}{0.460000pt}}}%
{\color{vltTeal}\put(52.817460,96.330000){\rule{2.178571pt}{0.460000pt}}}%
{\color{vltTeal}\put(52.817460,96.780000){\rule{1.107143pt}{0.460000pt}}}%
{\color{vltTeal}\put(52.817460,97.230000){\rule{0.035714pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(53.387916,106.251851){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(55.339303,106.701851){\rule{4.587920pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(57.290689,107.151851){\rule{1.605883pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(52.297046,106.251851){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(52.066691,106.701851){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(51.836336,107.151851){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(51.605981,107.601851){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(51.375626,108.051851){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(51.145271,108.501851){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(50.914916,108.951851){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(50.684561,109.401851){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(50.454206,109.851851){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(50.223851,110.301851){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(49.993496,110.751851){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(49.763141,111.201851){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(49.532786,111.651851){\rule{1.466108pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(49.302431,112.101851){\rule{1.035932pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(49.072076,112.551851){\rule{0.605756pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(48.841721,113.001851){\rule{0.175581pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(59.707372,106.797841){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(58.676721,107.247841){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(58.680357,107.697841){\rule{2.254157pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(59.182451,108.147841){\rule{2.036791pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(59.684545,108.597841){\rule{1.819424pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(60.186638,109.047841){\rule{1.602058pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(60.688732,109.497841){\rule{1.384691pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(61.190826,109.947841){\rule{1.167324pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(61.692919,110.397841){\rule{0.949958pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(62.195013,110.847841){\rule{0.732591pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(62.697107,111.297841){\rule{0.515225pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(63.199201,111.747841){\rule{0.297858pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(63.701294,112.197841){\rule{0.080491pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(50.919344,111.706046){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(50.258813,112.156046){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(49.598282,112.606046){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(48.937751,113.056046){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(48.950503,113.506046){\rule{2.613174pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(49.235230,113.956046){\rule{2.398240pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(49.519957,114.406046){\rule{2.183306pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(49.804684,114.856046){\rule{1.968372pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(50.089412,115.306046){\rule{1.753438pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(50.374139,115.756046){\rule{1.538504pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(50.658866,116.206046){\rule{1.323570pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(50.943593,116.656046){\rule{1.108636pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(51.228320,117.106046){\rule{0.893702pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(51.513047,117.556046){\rule{0.678768pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(51.797774,118.006046){\rule{0.463834pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(52.082501,118.456046){\rule{0.248900pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(52.367228,118.906046){\rule{0.033966pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(63.475880,112.589477){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(62.653198,113.039477){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(61.830517,113.489477){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(61.007835,113.939477){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(60.185154,114.389477){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(59.362472,114.839477){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(58.539790,115.289477){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(58.497304,115.739477){\rule{3.662255pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(58.702508,116.189477){\rule{3.226695pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(58.907713,116.639477){\rule{2.791136pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(59.112918,117.089477){\rule{2.355576pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(59.318122,117.539477){\rule{1.920016pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(59.523327,117.989477){\rule{1.484457pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(59.728531,118.439477){\rule{1.048897pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(59.933736,118.889477){\rule{0.613338pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(60.138941,119.339477){\rule{0.177778pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(57.968816,115.622915){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(57.223352,116.072915){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(56.477889,116.522915){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(55.732425,116.972915){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(54.986962,117.422915){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(54.241498,117.872915){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(53.496035,118.322915){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(52.750571,118.772915){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(55.927797,119.222915){\rule{4.157990pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(52.364262,106.251851){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(52.268341,106.701851){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(52.172419,107.151851){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(52.076497,107.601851){\rule{5.904687pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(51.980575,108.051851){\rule{5.219723pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(51.884653,108.501851){\rule{4.534759pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(51.788731,108.951851){\rule{3.849795pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(51.692810,109.401851){\rule{3.164831pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(51.596888,109.851851){\rule{2.479867pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(51.500966,110.301851){\rule{1.794903pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(51.405044,110.751851){\rule{1.109939pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(51.309122,111.201851){\rule{0.424975pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(58.341547,107.619184){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(58.341547,108.069184){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(58.341547,108.519184){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(58.341547,108.969184){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(58.341547,109.419184){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(58.341547,109.869184){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(58.341547,110.319184){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(58.341547,110.769184){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(58.341547,111.219184){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(58.341547,111.669184){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(58.341547,112.119184){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(58.341547,112.569184){\rule{5.171432pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(58.341547,113.019184){\rule{4.348751pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(58.341547,113.469184){\rule{3.526069pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(58.341547,113.919184){\rule{2.703388pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(58.341547,114.369184){\rule{1.880706pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(58.341547,114.819184){\rule{1.058024pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(58.341547,115.269184){\rule{0.235343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(51.284506,111.706046){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(51.354299,112.156046){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(51.424092,112.606046){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(51.493885,113.056046){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(51.563678,113.506046){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(51.633471,113.956046){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(51.703264,114.406046){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(51.773057,114.856046){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(51.842850,115.306046){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(51.912643,115.756046){\rule{5.835630pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(51.982436,116.206046){\rule{5.020373pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(52.052229,116.656046){\rule{4.205117pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(52.122022,117.106046){\rule{3.389860pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(52.191815,117.556046){\rule{2.574603pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(52.261608,118.006046){\rule{1.759347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(52.331401,118.456046){\rule{0.944090pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(52.401194,118.906046){\rule{0.128834pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(57.951105,107.619184){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(57.170219,108.069184){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(56.389333,108.519184){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(55.608447,108.969184){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(54.827561,109.419184){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(54.046676,109.869184){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(53.265790,110.319184){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(52.484904,110.769184){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(51.704018,111.219184){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(51.590255,111.669184){\rule{6.751293pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(52.405031,112.119184){\rule{5.936516pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(53.219808,112.569184){\rule{5.121740pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(54.034584,113.019184){\rule{4.306963pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(54.849360,113.469184){\rule{3.492187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(55.664137,113.919184){\rule{2.677411pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(56.478913,114.369184){\rule{1.862634pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(57.293690,114.819184){\rule{1.047858pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(58.108466,115.269184){\rule{0.233081pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{60.053687}{106.797841}{57.677363}{6.853596}%
\vSm{58.208064}{107.619184}{41.868190}{7.447034}%
\vSm{51.054004}{106.251851}{102.033056}{5.576730}%
\vSm{58.159575}{115.622915}{65.486526}{4.533904}%
\vSm{52.398276}{106.251851}{3.998754}{7.829534}%
\vSm{48.578689}{119.202159}{-122.322637}{6.853596}%
\vSm{52.367282}{107.619184}{-167.014302}{6.084939}%
\vSm{52.398276}{119.202159}{3.998754}{7.829534}%
\vSm{51.051972}{119.202159}{-98.816083}{7.585735}%
\vSm{51.152916}{115.622915}{-151.088184}{8.101694}%
\vSm{48.635094}{113.410523}{-34.265443}{3.027341}%
\vSm{48.569670}{106.251851}{117.107905}{8.042097}%
\vSm{58.261520}{107.619184}{-23.586923}{2.052639}%
\vSm{60.044667}{119.748149}{-62.892095}{8.042097}%
\vSm{58.141547}{107.619184}{90.000000}{8.003731}%
\vSm{51.149750}{107.619184}{150.046501}{8.185232}%
\vSm{52.308865}{115.622915}{148.882666}{6.925884}%
\vSm{58.245569}{115.622915}{-28.678293}{6.321094}%
}}%
{\color{black}\vlB{%
\vSc{48.302624}{113.410523}{-62.892095}{8.042097}%
\vSc{52.377356}{106.251851}{3.998754}{7.829534}%
\vSc{59.800172}{106.797841}{57.677363}{6.853596}%
\vSc{59.777622}{112.589477}{117.107905}{8.042097}%
\vSc{52.377356}{119.748149}{-176.001246}{7.829534}%
\vSc{48.325175}{119.202159}{-122.322637}{6.853596}%
}}%
{\color{black!52}\vlB{%
\vSk{100.314286}{92.000000}{90.000000}{8.000000}%
}}%
{\color{vltTeal}\vlB{%
\vSq{100.714286}{96.000000}{0.000000}{6.148961}%
}}%
{\color{vltTeal}\put(105.113247,94.530000){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltTeal}\put(105.113247,94.980000){\rule{1.607143pt}{0.460000pt}}}%
{\color{vltTeal}\put(105.113247,95.430000){\rule{2.678571pt}{0.460000pt}}}%
{\color{vltTeal}\put(105.113247,95.880000){\rule{3.250000pt}{0.460000pt}}}%
{\color{vltTeal}\put(105.113247,96.330000){\rule{2.178571pt}{0.460000pt}}}%
{\color{vltTeal}\put(105.113247,96.780000){\rule{1.107143pt}{0.460000pt}}}%
{\color{vltTeal}\put(105.113247,97.230000){\rule{0.035714pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(105.683703,106.251851){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(107.635090,106.701851){\rule{4.587920pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(109.586476,107.151851){\rule{1.605883pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(104.592833,106.251851){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(104.362478,106.701851){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(104.132123,107.151851){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(103.901768,107.601851){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(103.671413,108.051851){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(103.441058,108.501851){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(103.210703,108.951851){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(102.980348,109.401851){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(102.749993,109.851851){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(102.519638,110.301851){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(102.289283,110.751851){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(102.058928,111.201851){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(101.828573,111.651851){\rule{1.466108pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(101.598218,112.101851){\rule{1.035932pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(101.367863,112.551851){\rule{0.605756pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(101.137508,113.001851){\rule{0.175581pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(112.003159,106.797841){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(110.972508,107.247841){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(110.976144,107.697841){\rule{2.254157pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(111.478238,108.147841){\rule{2.036791pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(111.980332,108.597841){\rule{1.819424pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(112.482425,109.047841){\rule{1.602058pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(112.984519,109.497841){\rule{1.384691pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(113.486613,109.947841){\rule{1.167324pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(113.988706,110.397841){\rule{0.949958pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(114.490800,110.847841){\rule{0.732591pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(114.992894,111.297841){\rule{0.515225pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(115.494987,111.747841){\rule{0.297858pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(115.997081,112.197841){\rule{0.080491pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(103.215131,111.706046){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(102.554600,112.156046){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(101.894069,112.606046){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(101.233538,113.056046){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(101.246290,113.506046){\rule{2.613174pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(101.531017,113.956046){\rule{2.398240pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(101.815744,114.406046){\rule{2.183306pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(102.100471,114.856046){\rule{1.968372pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(102.385198,115.306046){\rule{1.753438pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(102.669926,115.756046){\rule{1.538504pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(102.954653,116.206046){\rule{1.323570pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(103.239380,116.656046){\rule{1.108636pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(103.524107,117.106046){\rule{0.893702pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(103.808834,117.556046){\rule{0.678768pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(104.093561,118.006046){\rule{0.463834pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(104.378288,118.456046){\rule{0.248900pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(104.663015,118.906046){\rule{0.033966pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(115.771667,112.589477){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(114.948985,113.039477){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(114.126304,113.489477){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(113.303622,113.939477){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(112.480940,114.389477){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(111.658259,114.839477){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(110.835577,115.289477){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(110.793091,115.739477){\rule{3.662255pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(110.998295,116.189477){\rule{3.226695pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(111.203500,116.639477){\rule{2.791136pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(111.408704,117.089477){\rule{2.355576pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(111.613909,117.539477){\rule{1.920016pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(111.819114,117.989477){\rule{1.484457pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(112.024318,118.439477){\rule{1.048897pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(112.229523,118.889477){\rule{0.613338pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(112.434728,119.339477){\rule{0.177778pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(110.264603,115.622915){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(109.519139,116.072915){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(108.773676,116.522915){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(108.028212,116.972915){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(107.282748,117.422915){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(106.537285,117.872915){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(105.791821,118.322915){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(105.046358,118.772915){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(108.223584,119.222915){\rule{4.157990pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(104.660049,106.251851){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(104.564127,106.701851){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(104.468206,107.151851){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(104.372284,107.601851){\rule{5.904687pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(104.276362,108.051851){\rule{5.219723pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(104.180440,108.501851){\rule{4.534759pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(104.084518,108.951851){\rule{3.849795pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(103.988596,109.401851){\rule{3.164831pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(103.892675,109.851851){\rule{2.479867pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(103.796753,110.301851){\rule{1.794903pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(103.700831,110.751851){\rule{1.109939pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(103.604909,111.201851){\rule{0.424975pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(110.637334,107.619184){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(110.637334,108.069184){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(110.637334,108.519184){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(110.637334,108.969184){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(110.637334,109.419184){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(110.637334,109.869184){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(110.637334,110.319184){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(110.637334,110.769184){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(110.637334,111.219184){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(110.637334,111.669184){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(110.637334,112.119184){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(110.637334,112.569184){\rule{5.171432pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(110.637334,113.019184){\rule{4.348751pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(110.637334,113.469184){\rule{3.526069pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(110.637334,113.919184){\rule{2.703388pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(110.637334,114.369184){\rule{1.880706pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(110.637334,114.819184){\rule{1.058024pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(110.637334,115.269184){\rule{0.235343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(103.580292,111.706046){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(103.650085,112.156046){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(103.719878,112.606046){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(103.789672,113.056046){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(103.859465,113.506046){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(103.929258,113.956046){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(103.999051,114.406046){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(104.068844,114.856046){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(104.138637,115.306046){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(104.208430,115.756046){\rule{5.835630pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(104.278223,116.206046){\rule{5.020373pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(104.348016,116.656046){\rule{4.205117pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(104.417809,117.106046){\rule{3.389860pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(104.487602,117.556046){\rule{2.574603pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(104.557395,118.006046){\rule{1.759347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(104.627188,118.456046){\rule{0.944090pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(104.696981,118.906046){\rule{0.128834pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(110.246891,107.619184){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(109.466006,108.069184){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(108.685120,108.519184){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(107.904234,108.969184){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(107.123348,109.419184){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(106.342462,109.869184){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(105.561577,110.319184){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(104.780691,110.769184){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(103.999805,111.219184){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(103.886042,111.669184){\rule{6.751293pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(104.700818,112.119184){\rule{5.936516pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(105.515595,112.569184){\rule{5.121740pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(106.330371,113.019184){\rule{4.306963pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(107.145147,113.469184){\rule{3.492187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(107.959924,113.919184){\rule{2.677411pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(108.774700,114.369184){\rule{1.862634pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(109.589477,114.819184){\rule{1.047858pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(110.404253,115.269184){\rule{0.233081pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{112.349474}{106.797841}{57.677363}{6.853596}%
\vSm{110.503851}{107.619184}{41.868190}{7.447034}%
\vSm{103.349790}{106.251851}{102.033056}{5.576730}%
\vSm{110.455362}{115.622915}{65.486526}{4.533904}%
\vSm{104.694063}{106.251851}{3.998754}{7.829534}%
\vSm{100.874476}{119.202159}{-122.322637}{6.853596}%
\vSm{104.663069}{107.619184}{-167.014302}{6.084939}%
\vSm{104.694063}{119.202159}{3.998754}{7.829534}%
\vSm{103.347759}{119.202159}{-98.816083}{7.585735}%
\vSm{103.448703}{115.622915}{-151.088184}{8.101694}%
\vSm{100.930881}{113.410523}{-34.265443}{3.027341}%
\vSm{100.865456}{106.251851}{117.107905}{8.042097}%
\vSm{110.557306}{107.619184}{-23.586923}{2.052639}%
\vSm{112.340454}{119.748149}{-62.892095}{8.042097}%
\vSm{110.437334}{107.619184}{90.000000}{8.003731}%
\vSm{103.445536}{107.619184}{150.046501}{8.185232}%
\vSm{104.604652}{115.622915}{148.882666}{6.925884}%
\vSm{110.541356}{115.622915}{-28.678293}{6.321094}%
}}%
{\color{black}\vlB{%
\vSc{100.598411}{113.410523}{-62.892095}{8.042097}%
\vSc{104.673143}{106.251851}{3.998754}{7.829534}%
\vSc{112.095959}{106.797841}{57.677363}{6.853596}%
\vSc{112.073409}{112.589477}{117.107905}{8.042097}%
\vSc{104.673143}{119.748149}{-176.001246}{7.829534}%
\vSc{100.620961}{119.202159}{-122.322637}{6.853596}%
}}%
{\color{black!52}\vlB{%
\vSk{154.028571}{92.000000}{90.000000}{8.000000}%
}}%
{\color{vltTeal}\vlB{%
\vSq{154.428571}{96.000000}{0.000000}{4.011217}%
}}%
{\color{vltTeal}\put(157.173088,94.935972){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltTeal}\put(157.173088,95.385972){\rule{1.607143pt}{0.460000pt}}}%
{\color{vltTeal}\put(157.173088,95.835972){\rule{2.388229pt}{0.460000pt}}}%
{\color{vltTeal}\put(157.173088,96.285972){\rule{1.316801pt}{0.460000pt}}}%
{\color{vltTeal}\put(157.173088,96.735972){\rule{0.245372pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(156.776945,106.251851){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(158.728331,106.701851){\rule{4.587920pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(160.679718,107.151851){\rule{1.605883pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(155.686074,106.251851){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(155.455719,106.701851){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(155.225364,107.151851){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(154.995009,107.601851){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(154.764654,108.051851){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(154.534299,108.501851){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(154.303944,108.951851){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(154.073589,109.401851){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(153.843235,109.851851){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(153.612880,110.301851){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(153.382525,110.751851){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(153.152170,111.201851){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(152.921815,111.651851){\rule{1.466108pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(152.691460,112.101851){\rule{1.035932pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(152.461105,112.551851){\rule{0.605756pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(152.230750,113.001851){\rule{0.175581pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(163.096400,106.797841){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(162.065750,107.247841){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(162.069386,107.697841){\rule{2.254157pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(162.571479,108.147841){\rule{2.036791pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(163.073573,108.597841){\rule{1.819424pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(163.575667,109.047841){\rule{1.602058pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(164.077761,109.497841){\rule{1.384691pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(164.579854,109.947841){\rule{1.167324pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(165.081948,110.397841){\rule{0.949958pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(165.584042,110.847841){\rule{0.732591pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(166.086135,111.297841){\rule{0.515225pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(166.588229,111.747841){\rule{0.297858pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(167.090323,112.197841){\rule{0.080491pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(154.308372,111.706046){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(153.647841,112.156046){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(152.987311,112.606046){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(152.326780,113.056046){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(152.339532,113.506046){\rule{2.613174pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(152.624259,113.956046){\rule{2.398240pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(152.908986,114.406046){\rule{2.183306pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(153.193713,114.856046){\rule{1.968372pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(153.478440,115.306046){\rule{1.753438pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(153.763167,115.756046){\rule{1.538504pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(154.047894,116.206046){\rule{1.323570pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(154.332621,116.656046){\rule{1.108636pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(154.617348,117.106046){\rule{0.893702pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(154.902076,117.556046){\rule{0.678768pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(155.186803,118.006046){\rule{0.463834pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(155.471530,118.456046){\rule{0.248900pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(155.756257,118.906046){\rule{0.033966pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(166.864909,112.589477){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(166.042227,113.039477){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(165.219545,113.489477){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(164.396864,113.939477){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(163.574182,114.389477){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(162.751500,114.839477){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(161.928819,115.289477){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(161.886332,115.739477){\rule{3.662255pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(162.091537,116.189477){\rule{3.226695pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(162.296741,116.639477){\rule{2.791136pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(162.501946,117.089477){\rule{2.355576pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(162.707151,117.539477){\rule{1.920016pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(162.912355,117.989477){\rule{1.484457pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(163.117560,118.439477){\rule{1.048897pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(163.322765,118.889477){\rule{0.613338pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(163.527969,119.339477){\rule{0.177778pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(161.357844,115.622915){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(160.612381,116.072915){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(159.866917,116.522915){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(159.121454,116.972915){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(158.375990,117.422915){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(157.630527,117.872915){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(156.885063,118.322915){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(156.139600,118.772915){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(159.316825,119.222915){\rule{4.157990pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(155.753291,106.251851){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(155.657369,106.701851){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(155.561447,107.151851){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(155.465525,107.601851){\rule{5.904687pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(155.369604,108.051851){\rule{5.219723pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(155.273682,108.501851){\rule{4.534759pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(155.177760,108.951851){\rule{3.849795pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(155.081838,109.401851){\rule{3.164831pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(154.985916,109.851851){\rule{2.479867pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(154.889994,110.301851){\rule{1.794903pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(154.794073,110.751851){\rule{1.109939pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(154.698151,111.201851){\rule{0.424975pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(161.730576,107.619184){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(161.730576,108.069184){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(161.730576,108.519184){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(161.730576,108.969184){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(161.730576,109.419184){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(161.730576,109.869184){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(161.730576,110.319184){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(161.730576,110.769184){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(161.730576,111.219184){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(161.730576,111.669184){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(161.730576,112.119184){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(161.730576,112.569184){\rule{5.171432pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(161.730576,113.019184){\rule{4.348751pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(161.730576,113.469184){\rule{3.526069pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(161.730576,113.919184){\rule{2.703388pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(161.730576,114.369184){\rule{1.880706pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(161.730576,114.819184){\rule{1.058024pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(161.730576,115.269184){\rule{0.235343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(154.673534,111.706046){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(154.743327,112.156046){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(154.813120,112.606046){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(154.882913,113.056046){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(154.952706,113.506046){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(155.022499,113.956046){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(155.092292,114.406046){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(155.162085,114.856046){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(155.231878,115.306046){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(155.301671,115.756046){\rule{5.835630pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(155.371464,116.206046){\rule{5.020373pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(155.441257,116.656046){\rule{4.205117pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(155.511050,117.106046){\rule{3.389860pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(155.580843,117.556046){\rule{2.574603pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(155.650636,118.006046){\rule{1.759347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(155.720430,118.456046){\rule{0.944090pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(155.790223,118.906046){\rule{0.128834pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(161.340133,107.619184){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(160.559247,108.069184){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(159.778361,108.519184){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(158.997476,108.969184){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(158.216590,109.419184){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(157.435704,109.869184){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(156.654818,110.319184){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(155.873932,110.769184){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(155.093047,111.219184){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(154.979283,111.669184){\rule{6.751293pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(155.794060,112.119184){\rule{5.936516pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(156.608836,112.569184){\rule{5.121740pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(157.423613,113.019184){\rule{4.306963pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(158.238389,113.469184){\rule{3.492187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(159.053165,113.919184){\rule{2.677411pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(159.867942,114.369184){\rule{1.862634pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(160.682718,114.819184){\rule{1.047858pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(161.497495,115.269184){\rule{0.233081pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{163.442715}{106.797841}{57.677363}{6.853596}%
\vSm{161.597092}{107.619184}{41.868190}{7.447034}%
\vSm{154.443032}{106.251851}{102.033056}{5.576730}%
\vSm{161.548603}{115.622915}{65.486526}{4.533904}%
\vSm{155.787305}{106.251851}{3.998754}{7.829534}%
\vSm{151.967718}{119.202159}{-122.322637}{6.853596}%
\vSm{155.756310}{107.619184}{-167.014302}{6.084939}%
\vSm{155.787305}{119.202159}{3.998754}{7.829534}%
\vSm{154.441000}{119.202159}{-98.816083}{7.585735}%
\vSm{154.541945}{115.622915}{-151.088184}{8.101694}%
\vSm{152.024122}{113.410523}{-34.265443}{3.027341}%
\vSm{151.958698}{106.251851}{117.107905}{8.042097}%
\vSm{161.650548}{107.619184}{-23.586923}{2.052639}%
\vSm{163.433695}{119.748149}{-62.892095}{8.042097}%
\vSm{161.530576}{107.619184}{90.000000}{8.003731}%
\vSm{154.538778}{107.619184}{150.046501}{8.185232}%
\vSm{155.697893}{115.622915}{148.882666}{6.925884}%
\vSm{161.634598}{115.622915}{-28.678293}{6.321094}%
}}%
{\color{black}\vlB{%
\vSc{151.691653}{113.410523}{-62.892095}{8.042097}%
\vSc{155.766385}{106.251851}{3.998754}{7.829534}%
\vSc{163.189201}{106.797841}{57.677363}{6.853596}%
\vSc{163.166650}{112.589477}{117.107905}{8.042097}%
\vSc{155.766385}{119.748149}{-176.001246}{7.829534}%
\vSc{151.714203}{119.202159}{-122.322637}{6.853596}%
}}%
{\color{black!52}\vlB{%
\vSk{207.742857}{92.000000}{90.000000}{8.000000}%
}}%
{\color{vltTeal}\vlB{%
\vSq{208.142857}{96.000000}{0.000000}{1.408552}%
}}%
{\color{vltTeal}\put(209.106603,95.626363){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltTeal}\put(209.106603,96.076363){\rule{0.172081pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(207.066672,106.251851){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(209.018058,106.701851){\rule{4.587920pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(210.969444,107.151851){\rule{1.605883pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(205.975801,106.251851){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(205.745446,106.701851){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(205.515091,107.151851){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(205.284736,107.601851){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(205.054381,108.051851){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(204.824026,108.501851){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(204.593671,108.951851){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(204.363316,109.401851){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(204.132961,109.851851){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(203.902606,110.301851){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(203.672251,110.751851){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(203.441896,111.201851){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(203.211541,111.651851){\rule{1.466108pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(202.981186,112.101851){\rule{1.035932pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(202.750831,112.551851){\rule{0.605756pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(202.520476,113.001851){\rule{0.175581pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(213.386127,106.797841){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(212.355476,107.247841){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(212.359112,107.697841){\rule{2.254157pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(212.861206,108.147841){\rule{2.036791pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(213.363300,108.597841){\rule{1.819424pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(213.865393,109.047841){\rule{1.602058pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(214.367487,109.497841){\rule{1.384691pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(214.869581,109.947841){\rule{1.167324pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(215.371675,110.397841){\rule{0.949958pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(215.873768,110.847841){\rule{0.732591pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(216.375862,111.297841){\rule{0.515225pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(216.877956,111.747841){\rule{0.297858pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(217.380049,112.197841){\rule{0.080491pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(204.598099,111.706046){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(203.937568,112.156046){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(203.277037,112.606046){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(202.616506,113.056046){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(202.629258,113.506046){\rule{2.613174pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(202.913985,113.956046){\rule{2.398240pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(203.198712,114.406046){\rule{2.183306pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(203.483440,114.856046){\rule{1.968372pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(203.768167,115.306046){\rule{1.753438pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(204.052894,115.756046){\rule{1.538504pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(204.337621,116.206046){\rule{1.323570pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(204.622348,116.656046){\rule{1.108636pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(204.907075,117.106046){\rule{0.893702pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(205.191802,117.556046){\rule{0.678768pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(205.476529,118.006046){\rule{0.463834pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(205.761256,118.456046){\rule{0.248900pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(206.045983,118.906046){\rule{0.033966pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(217.154635,112.589477){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(216.331953,113.039477){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(215.509272,113.489477){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(214.686590,113.939477){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(213.863909,114.389477){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(213.041227,114.839477){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(212.218545,115.289477){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(212.176059,115.739477){\rule{3.662255pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(212.381263,116.189477){\rule{3.226695pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(212.586468,116.639477){\rule{2.791136pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(212.791673,117.089477){\rule{2.355576pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(212.996877,117.539477){\rule{1.920016pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(213.202082,117.989477){\rule{1.484457pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(213.407286,118.439477){\rule{1.048897pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(213.612491,118.889477){\rule{0.613338pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(213.817696,119.339477){\rule{0.177778pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(211.647571,115.622915){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(210.902107,116.072915){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(210.156644,116.522915){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(209.411180,116.972915){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(208.665717,117.422915){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(207.920253,117.872915){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(207.174790,118.322915){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(206.429326,118.772915){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(209.606552,119.222915){\rule{4.157990pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(206.043017,106.251851){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(205.947096,106.701851){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(205.851174,107.151851){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(205.755252,107.601851){\rule{5.904687pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(205.659330,108.051851){\rule{5.219723pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(205.563408,108.501851){\rule{4.534759pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(205.467486,108.951851){\rule{3.849795pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(205.371565,109.401851){\rule{3.164831pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(205.275643,109.851851){\rule{2.479867pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(205.179721,110.301851){\rule{1.794903pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(205.083799,110.751851){\rule{1.109939pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(204.987877,111.201851){\rule{0.424975pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(212.020303,107.619184){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(212.020303,108.069184){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(212.020303,108.519184){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(212.020303,108.969184){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(212.020303,109.419184){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(212.020303,109.869184){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(212.020303,110.319184){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(212.020303,110.769184){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(212.020303,111.219184){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(212.020303,111.669184){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(212.020303,112.119184){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(212.020303,112.569184){\rule{5.171432pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(212.020303,113.019184){\rule{4.348751pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(212.020303,113.469184){\rule{3.526069pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(212.020303,113.919184){\rule{2.703388pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(212.020303,114.369184){\rule{1.880706pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(212.020303,114.819184){\rule{1.058024pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(212.020303,115.269184){\rule{0.235343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(204.963261,111.706046){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.033054,112.156046){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.102847,112.606046){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.172640,113.056046){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.242433,113.506046){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.312226,113.956046){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.382019,114.406046){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.451812,114.856046){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.521605,115.306046){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.591398,115.756046){\rule{5.835630pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.661191,116.206046){\rule{5.020373pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.730984,116.656046){\rule{4.205117pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.800777,117.106046){\rule{3.389860pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.870570,117.556046){\rule{2.574603pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.940363,118.006046){\rule{1.759347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(206.010156,118.456046){\rule{0.944090pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(206.079949,118.906046){\rule{0.128834pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(211.629860,107.619184){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(210.848974,108.069184){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(210.068088,108.519184){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(209.287202,108.969184){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(208.506316,109.419184){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(207.725431,109.869184){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(206.944545,110.319184){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(206.163659,110.769184){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(205.382773,111.219184){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(205.269010,111.669184){\rule{6.751293pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(206.083786,112.119184){\rule{5.936516pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(206.898563,112.569184){\rule{5.121740pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(207.713339,113.019184){\rule{4.306963pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(208.528116,113.469184){\rule{3.492187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(209.342892,113.919184){\rule{2.677411pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(210.157668,114.369184){\rule{1.862634pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(210.972445,114.819184){\rule{1.047858pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(211.787221,115.269184){\rule{0.233081pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{213.732442}{106.797841}{57.677363}{6.853596}%
\vSm{211.886819}{107.619184}{41.868190}{7.447034}%
\vSm{204.732759}{106.251851}{102.033056}{5.576730}%
\vSm{211.838330}{115.622915}{65.486526}{4.533904}%
\vSm{206.077031}{106.251851}{3.998754}{7.829534}%
\vSm{202.257444}{119.202159}{-122.322637}{6.853596}%
\vSm{206.046037}{107.619184}{-167.014302}{6.084939}%
\vSm{206.077031}{119.202159}{3.998754}{7.829534}%
\vSm{204.730727}{119.202159}{-98.816083}{7.585735}%
\vSm{204.831671}{115.622915}{-151.088184}{8.101694}%
\vSm{202.313849}{113.410523}{-34.265443}{3.027341}%
\vSm{202.248425}{106.251851}{117.107905}{8.042097}%
\vSm{211.940275}{107.619184}{-23.586923}{2.052639}%
\vSm{213.723422}{119.748149}{-62.892095}{8.042097}%
\vSm{211.820303}{107.619184}{90.000000}{8.003731}%
\vSm{204.828505}{107.619184}{150.046501}{8.185232}%
\vSm{205.987620}{115.622915}{148.882666}{6.925884}%
\vSm{211.924324}{115.622915}{-28.678293}{6.321094}%
}}%
{\color{black}\vlB{%
\vSc{201.981379}{113.410523}{-62.892095}{8.042097}%
\vSc{206.056111}{106.251851}{3.998754}{7.829534}%
\vSc{213.478927}{106.797841}{57.677363}{6.853596}%
\vSc{213.456377}{112.589477}{117.107905}{8.042097}%
\vSc{206.056111}{119.748149}{-176.001246}{7.829534}%
\vSc{202.003930}{119.202159}{-122.322637}{6.853596}%
}}%
{\color{black!52}\vlB{%
\vSk{261.457143}{92.000000}{90.000000}{8.000000}%
}}%
{\color{vltTeal}\vlB{%
\vSq{260.448591}{96.000000}{180.000000}{1.408552}%
}}%
{\color{vltTeal}\put(260.357682,95.626363){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltTeal}\put(260.721316,96.076363){\rule{0.172081pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(257.074241,106.251851){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(259.025627,106.701851){\rule{4.587920pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(260.977014,107.151851){\rule{1.605883pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(255.983370,106.251851){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(255.753016,106.701851){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(255.522661,107.151851){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(255.292306,107.601851){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(255.061951,108.051851){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(254.831596,108.501851){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(254.601241,108.951851){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(254.370886,109.401851){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(254.140531,109.851851){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(253.910176,110.301851){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(253.679821,110.751851){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(253.449466,111.201851){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(253.219111,111.651851){\rule{1.466108pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(252.988756,112.101851){\rule{1.035932pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(252.758401,112.551851){\rule{0.605756pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(252.528046,113.001851){\rule{0.175581pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(263.393696,106.797841){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(262.363046,107.247841){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(262.366682,107.697841){\rule{2.254157pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(262.868776,108.147841){\rule{2.036791pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(263.370869,108.597841){\rule{1.819424pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(263.872963,109.047841){\rule{1.602058pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(264.375057,109.497841){\rule{1.384691pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(264.877150,109.947841){\rule{1.167324pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(265.379244,110.397841){\rule{0.949958pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(265.881338,110.847841){\rule{0.732591pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(266.383432,111.297841){\rule{0.515225pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(266.885525,111.747841){\rule{0.297858pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(267.387619,112.197841){\rule{0.080491pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(254.605668,111.706046){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(253.945138,112.156046){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(253.284607,112.606046){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(252.624076,113.056046){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(252.636828,113.506046){\rule{2.613174pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(252.921555,113.956046){\rule{2.398240pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(253.206282,114.406046){\rule{2.183306pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(253.491009,114.856046){\rule{1.968372pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(253.775736,115.306046){\rule{1.753438pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(254.060463,115.756046){\rule{1.538504pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(254.345190,116.206046){\rule{1.323570pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(254.629917,116.656046){\rule{1.108636pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(254.914645,117.106046){\rule{0.893702pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(255.199372,117.556046){\rule{0.678768pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(255.484099,118.006046){\rule{0.463834pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(255.768826,118.456046){\rule{0.248900pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(256.053553,118.906046){\rule{0.033966pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(267.162205,112.589477){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(266.339523,113.039477){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(265.516841,113.489477){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(264.694160,113.939477){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(263.871478,114.389477){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(263.048797,114.839477){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(262.226115,115.289477){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(262.183628,115.739477){\rule{3.662255pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(262.388833,116.189477){\rule{3.226695pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(262.594038,116.639477){\rule{2.791136pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(262.799242,117.089477){\rule{2.355576pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(263.004447,117.539477){\rule{1.920016pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(263.209651,117.989477){\rule{1.484457pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(263.414856,118.439477){\rule{1.048897pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(263.620061,118.889477){\rule{0.613338pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(263.825265,119.339477){\rule{0.177778pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(261.655140,115.622915){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(260.909677,116.072915){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(260.164213,116.522915){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(259.418750,116.972915){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(258.673286,117.422915){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(257.927823,117.872915){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(257.182359,118.322915){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(256.436896,118.772915){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(259.614122,119.222915){\rule{4.157990pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(256.050587,106.251851){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(255.954665,106.701851){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(255.858743,107.151851){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(255.762822,107.601851){\rule{5.904687pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(255.666900,108.051851){\rule{5.219723pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(255.570978,108.501851){\rule{4.534759pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(255.475056,108.951851){\rule{3.849795pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(255.379134,109.401851){\rule{3.164831pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(255.283212,109.851851){\rule{2.479867pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(255.187291,110.301851){\rule{1.794903pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(255.091369,110.751851){\rule{1.109939pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(254.995447,111.201851){\rule{0.424975pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(262.027872,107.619184){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(262.027872,108.069184){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(262.027872,108.519184){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(262.027872,108.969184){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(262.027872,109.419184){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(262.027872,109.869184){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(262.027872,110.319184){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(262.027872,110.769184){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(262.027872,111.219184){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(262.027872,111.669184){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(262.027872,112.119184){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(262.027872,112.569184){\rule{5.171432pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(262.027872,113.019184){\rule{4.348751pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(262.027872,113.469184){\rule{3.526069pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(262.027872,113.919184){\rule{2.703388pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(262.027872,114.369184){\rule{1.880706pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(262.027872,114.819184){\rule{1.058024pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(262.027872,115.269184){\rule{0.235343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(254.970830,111.706046){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(255.040623,112.156046){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(255.110416,112.606046){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(255.180209,113.056046){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(255.250002,113.506046){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(255.319795,113.956046){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(255.389588,114.406046){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(255.459381,114.856046){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(255.529174,115.306046){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(255.598967,115.756046){\rule{5.835630pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(255.668760,116.206046){\rule{5.020373pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(255.738554,116.656046){\rule{4.205117pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(255.808347,117.106046){\rule{3.389860pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(255.878140,117.556046){\rule{2.574603pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(255.947933,118.006046){\rule{1.759347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(256.017726,118.456046){\rule{0.944090pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(256.087519,118.906046){\rule{0.128834pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(261.637429,107.619184){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(260.856543,108.069184){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(260.075658,108.519184){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(259.294772,108.969184){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(258.513886,109.419184){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(257.733000,109.869184){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(256.952114,110.319184){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(256.171229,110.769184){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(255.390343,111.219184){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(255.276579,111.669184){\rule{6.751293pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(256.091356,112.119184){\rule{5.936516pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(256.906132,112.569184){\rule{5.121740pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(257.720909,113.019184){\rule{4.306963pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(258.535685,113.469184){\rule{3.492187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(259.350462,113.919184){\rule{2.677411pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(260.165238,114.369184){\rule{1.862634pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(260.980014,114.819184){\rule{1.047858pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(261.794791,115.269184){\rule{0.233081pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{263.740011}{106.797841}{57.677363}{6.853596}%
\vSm{261.894388}{107.619184}{41.868190}{7.447034}%
\vSm{254.740328}{106.251851}{102.033056}{5.576730}%
\vSm{261.845899}{115.622915}{65.486526}{4.533904}%
\vSm{256.084601}{106.251851}{3.998754}{7.829534}%
\vSm{252.265014}{119.202159}{-122.322637}{6.853596}%
\vSm{256.053606}{107.619184}{-167.014302}{6.084939}%
\vSm{256.084601}{119.202159}{3.998754}{7.829534}%
\vSm{254.738297}{119.202159}{-98.816083}{7.585735}%
\vSm{254.839241}{115.622915}{-151.088184}{8.101694}%
\vSm{252.321419}{113.410523}{-34.265443}{3.027341}%
\vSm{252.255994}{106.251851}{117.107905}{8.042097}%
\vSm{261.947844}{107.619184}{-23.586923}{2.052639}%
\vSm{263.730992}{119.748149}{-62.892095}{8.042097}%
\vSm{261.827872}{107.619184}{90.000000}{8.003731}%
\vSm{254.836074}{107.619184}{150.046501}{8.185232}%
\vSm{255.995190}{115.622915}{148.882666}{6.925884}%
\vSm{261.931894}{115.622915}{-28.678293}{6.321094}%
}}%
{\color{black}\vlB{%
\vSc{251.988949}{113.410523}{-62.892095}{8.042097}%
\vSc{256.063681}{106.251851}{3.998754}{7.829534}%
\vSc{263.486497}{106.797841}{57.677363}{6.853596}%
\vSc{263.463946}{112.589477}{117.107905}{8.042097}%
\vSc{256.063681}{119.748149}{-176.001246}{7.829534}%
\vSc{252.011499}{119.202159}{-122.322637}{6.853596}%
}}%
{\color{black!52}\vlB{%
\vSk{315.171429}{92.000000}{90.000000}{8.000000}%
}}%
{\color{vltTeal}\vlB{%
\vSq{311.560211}{96.000000}{180.000000}{4.011217}%
}}%
{\color{vltTeal}\put(312.291197,94.935972){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltTeal}\put(311.219769,95.385972){\rule{1.607143pt}{0.460000pt}}}%
{\color{vltTeal}\put(310.438683,95.835972){\rule{2.388229pt}{0.460000pt}}}%
{\color{vltTeal}\put(311.510111,96.285972){\rule{1.316801pt}{0.460000pt}}}%
{\color{vltTeal}\put(312.581540,96.735972){\rule{0.245372pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(307.363968,106.251851){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(309.315354,106.701851){\rule{4.587920pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(311.266740,107.151851){\rule{1.605883pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(306.273097,106.251851){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(306.042742,106.701851){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(305.812387,107.151851){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(305.582032,107.601851){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(305.351677,108.051851){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(305.121322,108.501851){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(304.890967,108.951851){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(304.660612,109.401851){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(304.430257,109.851851){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(304.199902,110.301851){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.969547,110.751851){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.739192,111.201851){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.508837,111.651851){\rule{1.466108pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.278482,112.101851){\rule{1.035932pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.048127,112.551851){\rule{0.605756pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(302.817772,113.001851){\rule{0.175581pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(313.683423,106.797841){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(312.652772,107.247841){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(312.656408,107.697841){\rule{2.254157pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(313.158502,108.147841){\rule{2.036791pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(313.660596,108.597841){\rule{1.819424pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(314.162690,109.047841){\rule{1.602058pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(314.664783,109.497841){\rule{1.384691pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(315.166877,109.947841){\rule{1.167324pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(315.668971,110.397841){\rule{0.949958pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(316.171064,110.847841){\rule{0.732591pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(316.673158,111.297841){\rule{0.515225pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(317.175252,111.747841){\rule{0.297858pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(317.677345,112.197841){\rule{0.080491pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(304.895395,111.706046){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(304.234864,112.156046){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(303.574333,112.606046){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(302.913803,113.056046){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(302.926554,113.506046){\rule{2.613174pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(303.211281,113.956046){\rule{2.398240pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(303.496009,114.406046){\rule{2.183306pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(303.780736,114.856046){\rule{1.968372pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(304.065463,115.306046){\rule{1.753438pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(304.350190,115.756046){\rule{1.538504pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(304.634917,116.206046){\rule{1.323570pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(304.919644,116.656046){\rule{1.108636pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(305.204371,117.106046){\rule{0.893702pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(305.489098,117.556046){\rule{0.678768pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(305.773825,118.006046){\rule{0.463834pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(306.058552,118.456046){\rule{0.248900pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(306.343280,118.906046){\rule{0.033966pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(317.451931,112.589477){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(316.629250,113.039477){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(315.806568,113.489477){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(314.983886,113.939477){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(314.161205,114.389477){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(313.338523,114.839477){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(312.515842,115.289477){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(312.473355,115.739477){\rule{3.662255pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(312.678559,116.189477){\rule{3.226695pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(312.883764,116.639477){\rule{2.791136pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(313.088969,117.089477){\rule{2.355576pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(313.294173,117.539477){\rule{1.920016pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(313.499378,117.989477){\rule{1.484457pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(313.704583,118.439477){\rule{1.048897pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(313.909787,118.889477){\rule{0.613338pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(314.114992,119.339477){\rule{0.177778pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(311.944867,115.622915){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(311.199403,116.072915){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(310.453940,116.522915){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(309.708476,116.972915){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(308.963013,117.422915){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(308.217549,117.872915){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(307.472086,118.322915){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(306.726622,118.772915){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(309.903848,119.222915){\rule{4.157990pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(306.340314,106.251851){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(306.244392,106.701851){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(306.148470,107.151851){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(306.052548,107.601851){\rule{5.904687pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(305.956626,108.051851){\rule{5.219723pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(305.860704,108.501851){\rule{4.534759pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(305.764783,108.951851){\rule{3.849795pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(305.668861,109.401851){\rule{3.164831pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(305.572939,109.851851){\rule{2.479867pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(305.477017,110.301851){\rule{1.794903pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(305.381095,110.751851){\rule{1.109939pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(305.285173,111.201851){\rule{0.424975pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(312.317599,107.619184){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(312.317599,108.069184){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(312.317599,108.519184){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(312.317599,108.969184){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(312.317599,109.419184){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(312.317599,109.869184){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(312.317599,110.319184){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(312.317599,110.769184){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(312.317599,111.219184){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(312.317599,111.669184){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(312.317599,112.119184){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(312.317599,112.569184){\rule{5.171432pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(312.317599,113.019184){\rule{4.348751pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(312.317599,113.469184){\rule{3.526069pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(312.317599,113.919184){\rule{2.703388pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(312.317599,114.369184){\rule{1.880706pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(312.317599,114.819184){\rule{1.058024pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(312.317599,115.269184){\rule{0.235343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(305.260557,111.706046){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(305.330350,112.156046){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(305.400143,112.606046){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(305.469936,113.056046){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(305.539729,113.506046){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(305.609522,113.956046){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(305.679315,114.406046){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(305.749108,114.856046){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(305.818901,115.306046){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(305.888694,115.756046){\rule{5.835630pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(305.958487,116.206046){\rule{5.020373pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(306.028280,116.656046){\rule{4.205117pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(306.098073,117.106046){\rule{3.389860pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(306.167866,117.556046){\rule{2.574603pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(306.237659,118.006046){\rule{1.759347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(306.307452,118.456046){\rule{0.944090pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(306.377245,118.906046){\rule{0.128834pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(311.927156,107.619184){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(311.146270,108.069184){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(310.365384,108.519184){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(309.584498,108.969184){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(308.803613,109.419184){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(308.022727,109.869184){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(307.241841,110.319184){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(306.460955,110.769184){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(305.680069,111.219184){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(305.566306,111.669184){\rule{6.751293pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(306.381082,112.119184){\rule{5.936516pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(307.195859,112.569184){\rule{5.121740pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(308.010635,113.019184){\rule{4.306963pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(308.825412,113.469184){\rule{3.492187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(309.640188,113.919184){\rule{2.677411pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(310.454964,114.369184){\rule{1.862634pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(311.269741,114.819184){\rule{1.047858pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(312.084517,115.269184){\rule{0.233081pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{314.029738}{106.797841}{57.677363}{6.853596}%
\vSm{312.184115}{107.619184}{41.868190}{7.447034}%
\vSm{305.030055}{106.251851}{102.033056}{5.576730}%
\vSm{312.135626}{115.622915}{65.486526}{4.533904}%
\vSm{306.374328}{106.251851}{3.998754}{7.829534}%
\vSm{302.554741}{119.202159}{-122.322637}{6.853596}%
\vSm{306.343333}{107.619184}{-167.014302}{6.084939}%
\vSm{306.374328}{119.202159}{3.998754}{7.829534}%
\vSm{305.028023}{119.202159}{-98.816083}{7.585735}%
\vSm{305.128968}{115.622915}{-151.088184}{8.101694}%
\vSm{302.611145}{113.410523}{-34.265443}{3.027341}%
\vSm{302.545721}{106.251851}{117.107905}{8.042097}%
\vSm{312.237571}{107.619184}{-23.586923}{2.052639}%
\vSm{314.020718}{119.748149}{-62.892095}{8.042097}%
\vSm{312.117599}{107.619184}{90.000000}{8.003731}%
\vSm{305.125801}{107.619184}{150.046501}{8.185232}%
\vSm{306.284916}{115.622915}{148.882666}{6.925884}%
\vSm{312.221620}{115.622915}{-28.678293}{6.321094}%
}}%
{\color{black}\vlB{%
\vSc{302.278675}{113.410523}{-62.892095}{8.042097}%
\vSc{306.353407}{106.251851}{3.998754}{7.829534}%
\vSc{313.776223}{106.797841}{57.677363}{6.853596}%
\vSc{313.753673}{112.589477}{117.107905}{8.042097}%
\vSc{306.353407}{119.748149}{-176.001246}{7.829534}%
\vSc{302.301226}{119.202159}{-122.322637}{6.853596}%
}}%
{\color{black!52}\vlB{%
\vSk{368.885714}{92.000000}{90.000000}{8.000000}%
}}%
{\color{vltTeal}\vlB{%
\vSq{363.136753}{96.000000}{180.000000}{6.148961}%
}}%
{\color{vltTeal}\put(364.351039,94.530000){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltTeal}\put(363.279610,94.980000){\rule{1.607143pt}{0.460000pt}}}%
{\color{vltTeal}\put(362.208182,95.430000){\rule{2.678571pt}{0.460000pt}}}%
{\color{vltTeal}\put(361.636753,95.880000){\rule{3.250000pt}{0.460000pt}}}%
{\color{vltTeal}\put(362.708182,96.330000){\rule{2.178571pt}{0.460000pt}}}%
{\color{vltTeal}\put(363.779610,96.780000){\rule{1.107143pt}{0.460000pt}}}%
{\color{vltTeal}\put(364.851039,97.230000){\rule{0.035714pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(358.457209,106.251851){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(360.408596,106.701851){\rule{4.587920pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(362.359982,107.151851){\rule{1.605883pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(357.366339,106.251851){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(357.135984,106.701851){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(356.905629,107.151851){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(356.675274,107.601851){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(356.444919,108.051851){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(356.214564,108.501851){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(355.984209,108.951851){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(355.753854,109.401851){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(355.523499,109.851851){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(355.293144,110.301851){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(355.062789,110.751851){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(354.832434,111.201851){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(354.602079,111.651851){\rule{1.466108pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(354.371724,112.101851){\rule{1.035932pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(354.141369,112.551851){\rule{0.605756pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(353.911014,113.001851){\rule{0.175581pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(364.776665,106.797841){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(363.746014,107.247841){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(363.749650,107.697841){\rule{2.254157pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(364.251744,108.147841){\rule{2.036791pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(364.753837,108.597841){\rule{1.819424pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(365.255931,109.047841){\rule{1.602058pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(365.758025,109.497841){\rule{1.384691pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(366.260119,109.947841){\rule{1.167324pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(366.762212,110.397841){\rule{0.949958pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(367.264306,110.847841){\rule{0.732591pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(367.766400,111.297841){\rule{0.515225pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(368.268493,111.747841){\rule{0.297858pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(368.770587,112.197841){\rule{0.080491pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(355.988636,111.706046){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(355.328106,112.156046){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(354.667575,112.606046){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(354.007044,113.056046){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(354.019796,113.506046){\rule{2.613174pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(354.304523,113.956046){\rule{2.398240pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(354.589250,114.406046){\rule{2.183306pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(354.873977,114.856046){\rule{1.968372pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(355.158704,115.306046){\rule{1.753438pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(355.443431,115.756046){\rule{1.538504pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(355.728159,116.206046){\rule{1.323570pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(356.012886,116.656046){\rule{1.108636pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(356.297613,117.106046){\rule{0.893702pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(356.582340,117.556046){\rule{0.678768pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(356.867067,118.006046){\rule{0.463834pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(357.151794,118.456046){\rule{0.248900pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(357.436521,118.906046){\rule{0.033966pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(368.545173,112.589477){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(367.722491,113.039477){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(366.899810,113.489477){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(366.077128,113.939477){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(365.254446,114.389477){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(364.431765,114.839477){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(363.609083,115.289477){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(363.566596,115.739477){\rule{3.662255pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(363.771801,116.189477){\rule{3.226695pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(363.977006,116.639477){\rule{2.791136pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(364.182210,117.089477){\rule{2.355576pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(364.387415,117.539477){\rule{1.920016pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(364.592620,117.989477){\rule{1.484457pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(364.797824,118.439477){\rule{1.048897pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(365.003029,118.889477){\rule{0.613338pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(365.208233,119.339477){\rule{0.177778pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(363.038109,115.622915){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(362.292645,116.072915){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(361.547181,116.522915){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(360.801718,116.972915){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(360.056254,117.422915){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(359.310791,117.872915){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(358.565327,118.322915){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(357.819864,118.772915){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(360.997090,119.222915){\rule{4.157990pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(357.433555,106.251851){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(357.337633,106.701851){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(357.241712,107.151851){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(357.145790,107.601851){\rule{5.904687pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(357.049868,108.051851){\rule{5.219723pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(356.953946,108.501851){\rule{4.534759pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(356.858024,108.951851){\rule{3.849795pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(356.762102,109.401851){\rule{3.164831pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(356.666181,109.851851){\rule{2.479867pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(356.570259,110.301851){\rule{1.794903pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(356.474337,110.751851){\rule{1.109939pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(356.378415,111.201851){\rule{0.424975pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(363.410840,107.619184){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(363.410840,108.069184){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(363.410840,108.519184){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(363.410840,108.969184){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(363.410840,109.419184){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(363.410840,109.869184){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(363.410840,110.319184){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(363.410840,110.769184){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(363.410840,111.219184){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(363.410840,111.669184){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(363.410840,112.119184){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(363.410840,112.569184){\rule{5.171432pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(363.410840,113.019184){\rule{4.348751pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(363.410840,113.469184){\rule{3.526069pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(363.410840,113.919184){\rule{2.703388pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(363.410840,114.369184){\rule{1.880706pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(363.410840,114.819184){\rule{1.058024pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(363.410840,115.269184){\rule{0.235343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(356.353798,111.706046){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(356.423591,112.156046){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(356.493384,112.606046){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(356.563177,113.056046){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(356.632970,113.506046){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(356.702764,113.956046){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(356.772557,114.406046){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(356.842350,114.856046){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(356.912143,115.306046){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(356.981936,115.756046){\rule{5.835630pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(357.051729,116.206046){\rule{5.020373pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(357.121522,116.656046){\rule{4.205117pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(357.191315,117.106046){\rule{3.389860pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(357.261108,117.556046){\rule{2.574603pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(357.330901,118.006046){\rule{1.759347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(357.400694,118.456046){\rule{0.944090pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(357.470487,118.906046){\rule{0.128834pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(363.020397,107.619184){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(362.239512,108.069184){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(361.458626,108.519184){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(360.677740,108.969184){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(359.896854,109.419184){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(359.115968,109.869184){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(358.335083,110.319184){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(357.554197,110.769184){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(356.773311,111.219184){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(356.659548,111.669184){\rule{6.751293pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(357.474324,112.119184){\rule{5.936516pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(358.289100,112.569184){\rule{5.121740pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(359.103877,113.019184){\rule{4.306963pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(359.918653,113.469184){\rule{3.492187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(360.733430,113.919184){\rule{2.677411pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(361.548206,114.369184){\rule{1.862634pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(362.362983,114.819184){\rule{1.047858pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(363.177759,115.269184){\rule{0.233081pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{365.122980}{106.797841}{57.677363}{6.853596}%
\vSm{363.277356}{107.619184}{41.868190}{7.447034}%
\vSm{356.123296}{106.251851}{102.033056}{5.576730}%
\vSm{363.228868}{115.622915}{65.486526}{4.533904}%
\vSm{357.467569}{106.251851}{3.998754}{7.829534}%
\vSm{353.647982}{119.202159}{-122.322637}{6.853596}%
\vSm{357.436575}{107.619184}{-167.014302}{6.084939}%
\vSm{357.467569}{119.202159}{3.998754}{7.829534}%
\vSm{356.121265}{119.202159}{-98.816083}{7.585735}%
\vSm{356.222209}{115.622915}{-151.088184}{8.101694}%
\vSm{353.704387}{113.410523}{-34.265443}{3.027341}%
\vSm{353.638962}{106.251851}{117.107905}{8.042097}%
\vSm{363.330812}{107.619184}{-23.586923}{2.052639}%
\vSm{365.113960}{119.748149}{-62.892095}{8.042097}%
\vSm{363.210840}{107.619184}{90.000000}{8.003731}%
\vSm{356.219042}{107.619184}{150.046501}{8.185232}%
\vSm{357.378158}{115.622915}{148.882666}{6.925884}%
\vSm{363.314862}{115.622915}{-28.678293}{6.321094}%
}}%
{\color{black}\vlB{%
\vSc{353.371917}{113.410523}{-62.892095}{8.042097}%
\vSc{357.446649}{106.251851}{3.998754}{7.829534}%
\vSc{364.869465}{106.797841}{57.677363}{6.853596}%
\vSc{364.846915}{112.589477}{117.107905}{8.042097}%
\vSc{357.446649}{119.748149}{-176.001246}{7.829534}%
\vSc{353.394467}{119.202159}{-122.322637}{6.853596}%
}}%
{\color{black!52}\vlB{%
\vSk{422.600000}{92.000000}{90.000000}{8.000000}%
}}%
{\color{vltTeal}\vlB{%
\vSq{415.432540}{96.000000}{180.000000}{7.567460}%
}}%
{\color{vltTeal}\put(416.646826,94.530000){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltTeal}\put(415.575397,94.980000){\rule{1.607143pt}{0.460000pt}}}%
{\color{vltTeal}\put(414.503968,95.430000){\rule{2.678571pt}{0.460000pt}}}%
{\color{vltTeal}\put(413.932540,95.880000){\rule{3.250000pt}{0.460000pt}}}%
{\color{vltTeal}\put(415.003968,96.330000){\rule{2.178571pt}{0.460000pt}}}%
{\color{vltTeal}\put(416.075397,96.780000){\rule{1.107143pt}{0.460000pt}}}%
{\color{vltTeal}\put(417.146826,97.230000){\rule{0.035714pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(410.752996,106.251851){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(412.704382,106.701851){\rule{4.587920pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(414.655769,107.151851){\rule{1.605883pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(409.662126,106.251851){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(409.431771,106.701851){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(409.201416,107.151851){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(408.971061,107.601851){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(408.740706,108.051851){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(408.510351,108.501851){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(408.279996,108.951851){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(408.049641,109.401851){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(407.819286,109.851851){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(407.588931,110.301851){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(407.358576,110.751851){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(407.128221,111.201851){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(406.897866,111.651851){\rule{1.466108pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(406.667511,112.101851){\rule{1.035932pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(406.437156,112.551851){\rule{0.605756pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(406.206801,113.001851){\rule{0.175581pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(417.072451,106.797841){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(416.041801,107.247841){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(416.045437,107.697841){\rule{2.254157pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(416.547531,108.147841){\rule{2.036791pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(417.049624,108.597841){\rule{1.819424pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(417.551718,109.047841){\rule{1.602058pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(418.053812,109.497841){\rule{1.384691pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(418.555905,109.947841){\rule{1.167324pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(419.057999,110.397841){\rule{0.949958pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(419.560093,110.847841){\rule{0.732591pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(420.062187,111.297841){\rule{0.515225pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(420.564280,111.747841){\rule{0.297858pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(421.066374,112.197841){\rule{0.080491pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(408.284423,111.706046){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(407.623893,112.156046){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(406.963362,112.606046){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(406.302831,113.056046){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(406.315583,113.506046){\rule{2.613174pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(406.600310,113.956046){\rule{2.398240pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(406.885037,114.406046){\rule{2.183306pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(407.169764,114.856046){\rule{1.968372pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(407.454491,115.306046){\rule{1.753438pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(407.739218,115.756046){\rule{1.538504pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(408.023945,116.206046){\rule{1.323570pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(408.308673,116.656046){\rule{1.108636pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(408.593400,117.106046){\rule{0.893702pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(408.878127,117.556046){\rule{0.678768pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(409.162854,118.006046){\rule{0.463834pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(409.447581,118.456046){\rule{0.248900pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(409.732308,118.906046){\rule{0.033966pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(420.840960,112.589477){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(420.018278,113.039477){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(419.195596,113.489477){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(418.372915,113.939477){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(417.550233,114.389477){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(416.727552,114.839477){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(415.904870,115.289477){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(415.862383,115.739477){\rule{3.662255pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(416.067588,116.189477){\rule{3.226695pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(416.272793,116.639477){\rule{2.791136pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(416.477997,117.089477){\rule{2.355576pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(416.683202,117.539477){\rule{1.920016pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(416.888406,117.989477){\rule{1.484457pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(417.093611,118.439477){\rule{1.048897pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(417.298816,118.889477){\rule{0.613338pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(417.504020,119.339477){\rule{0.177778pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(415.333895,115.622915){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(414.588432,116.072915){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(413.842968,116.522915){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(413.097505,116.972915){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(412.352041,117.422915){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(411.606578,117.872915){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(410.861114,118.322915){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(410.115651,118.772915){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(413.292877,119.222915){\rule{4.157990pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(409.729342,106.251851){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(409.633420,106.701851){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(409.537498,107.151851){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(409.441577,107.601851){\rule{5.904687pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(409.345655,108.051851){\rule{5.219723pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(409.249733,108.501851){\rule{4.534759pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(409.153811,108.951851){\rule{3.849795pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(409.057889,109.401851){\rule{3.164831pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(408.961967,109.851851){\rule{2.479867pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(408.866046,110.301851){\rule{1.794903pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(408.770124,110.751851){\rule{1.109939pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(408.674202,111.201851){\rule{0.424975pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(415.706627,107.619184){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(415.706627,108.069184){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(415.706627,108.519184){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(415.706627,108.969184){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(415.706627,109.419184){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(415.706627,109.869184){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(415.706627,110.319184){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(415.706627,110.769184){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(415.706627,111.219184){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(415.706627,111.669184){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(415.706627,112.119184){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(415.706627,112.569184){\rule{5.171432pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(415.706627,113.019184){\rule{4.348751pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(415.706627,113.469184){\rule{3.526069pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(415.706627,113.919184){\rule{2.703388pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(415.706627,114.369184){\rule{1.880706pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(415.706627,114.819184){\rule{1.058024pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(415.706627,115.269184){\rule{0.235343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(408.649585,111.706046){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(408.719378,112.156046){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(408.789171,112.606046){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(408.858964,113.056046){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(408.928757,113.506046){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(408.998550,113.956046){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(409.068343,114.406046){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(409.138136,114.856046){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(409.207929,115.306046){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(409.277723,115.756046){\rule{5.835630pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(409.347516,116.206046){\rule{5.020373pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(409.417309,116.656046){\rule{4.205117pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(409.487102,117.106046){\rule{3.389860pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(409.556895,117.556046){\rule{2.574603pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(409.626688,118.006046){\rule{1.759347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(409.696481,118.456046){\rule{0.944090pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(409.766274,118.906046){\rule{0.128834pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(415.316184,107.619184){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(414.535298,108.069184){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(413.754413,108.519184){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(412.973527,108.969184){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(412.192641,109.419184){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(411.411755,109.869184){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(410.630869,110.319184){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(409.849984,110.769184){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(409.069098,111.219184){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(408.955335,111.669184){\rule{6.751293pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(409.770111,112.119184){\rule{5.936516pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(410.584887,112.569184){\rule{5.121740pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(411.399664,113.019184){\rule{4.306963pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(412.214440,113.469184){\rule{3.492187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(413.029217,113.919184){\rule{2.677411pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(413.843993,114.369184){\rule{1.862634pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(414.658769,114.819184){\rule{1.047858pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(415.473546,115.269184){\rule{0.233081pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{417.418767}{106.797841}{57.677363}{6.853596}%
\vSm{415.573143}{107.619184}{41.868190}{7.447034}%
\vSm{408.419083}{106.251851}{102.033056}{5.576730}%
\vSm{415.524654}{115.622915}{65.486526}{4.533904}%
\vSm{409.763356}{106.251851}{3.998754}{7.829534}%
\vSm{405.943769}{119.202159}{-122.322637}{6.853596}%
\vSm{409.732361}{107.619184}{-167.014302}{6.084939}%
\vSm{409.763356}{119.202159}{3.998754}{7.829534}%
\vSm{408.417052}{119.202159}{-98.816083}{7.585735}%
\vSm{408.517996}{115.622915}{-151.088184}{8.101694}%
\vSm{406.000174}{113.410523}{-34.265443}{3.027341}%
\vSm{405.934749}{106.251851}{117.107905}{8.042097}%
\vSm{415.626599}{107.619184}{-23.586923}{2.052639}%
\vSm{417.409747}{119.748149}{-62.892095}{8.042097}%
\vSm{415.506627}{107.619184}{90.000000}{8.003731}%
\vSm{408.514829}{107.619184}{150.046501}{8.185232}%
\vSm{409.673945}{115.622915}{148.882666}{6.925884}%
\vSm{415.610649}{115.622915}{-28.678293}{6.321094}%
}}%
{\color{black}\vlB{%
\vSc{405.667704}{113.410523}{-62.892095}{8.042097}%
\vSc{409.742436}{106.251851}{3.998754}{7.829534}%
\vSc{417.165252}{106.797841}{57.677363}{6.853596}%
\vSc{417.142701}{112.589477}{117.107905}{8.042097}%
\vSc{409.742436}{119.748149}{-176.001246}{7.829534}%
\vSc{405.690254}{119.202159}{-122.322637}{6.853596}%
}}%
{\color{black}\put(18.00000,66.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\ell=3$}}}%
{\color{black!68}\vlB{%
\vSz{62.258576}{51.000000}{0.000000}{3.500000}%
\vSz{65.297585}{51.000000}{76.050061}{0.492729}%
\vSz{65.406540}{51.478197}{82.393165}{0.461357}%
\vSz{65.463502}{51.935494}{89.013343}{0.416474}%
\vSz{65.433073}{52.351906}{96.476166}{0.359622}%
\vSz{65.367975}{52.709233}{105.812480}{0.293741}%
\vSz{65.301038}{52.991858}{119.253747}{0.224160}%
\vSz{65.294986}{53.187430}{141.960505}{0.162236}%
\vSz{65.453741}{53.287400}{180.000000}{0.133942}%
\vSz{65.033270}{53.287400}{-141.960505}{0.162236}%
\vSz{64.802004}{53.187430}{-119.253747}{0.224160}%
\vSz{64.679358}{52.991858}{-105.812480}{0.293741}%
\vSz{64.623853}{52.709233}{-96.476166}{0.359622}%
\vSz{64.620892}{52.351906}{-89.013343}{0.416474}%
\vSz{64.632173}{51.935494}{-82.393165}{0.461357}%
\vSz{64.703074}{51.478197}{-76.050061}{0.492729}%
\vSz{64.837624}{51.000000}{-69.605702}{0.510176}%
\vSz{65.038342}{50.521803}{-62.752557}{0.514374}%
\vSz{65.306080}{50.064506}{-55.201428}{0.507100}%
\vSz{65.640034}{49.648094}{-46.665743}{0.491264}%
\vSz{66.037555}{49.290767}{-36.886145}{0.470864}%
\vSz{66.493181}{49.008142}{-25.714095}{0.450750}%
\vSz{66.996464}{48.812570}{-13.256463}{0.435961}%
\vSz{67.529730}{48.712600}{0.000000}{0.430512}%
\vSz{67.851320}{48.712600}{13.256463}{0.435961}%
\vSz{68.178493}{48.812570}{25.714095}{0.450750}%
\vSz{68.505591}{49.008142}{36.886145}{0.470864}%
\vSz{68.821813}{49.290767}{46.665743}{0.491264}%
\vSz{69.114389}{49.648094}{55.201428}{0.507100}%
\vSz{69.371547}{50.064506}{62.752557}{0.514374}%
\vSz{69.584112}{50.521803}{69.605702}{0.510176}%
\vSz{69.746132}{51.000000}{76.050061}{0.492729}%
}}%
{\color{black!68}\vlB{%
\vSz{69.855087}{51.478197}{82.393165}{0.461357}%
\vSz{69.912050}{51.935494}{89.013343}{0.416474}%
\vSz{69.881620}{52.351906}{96.476166}{0.359622}%
\vSz{69.816522}{52.709233}{105.812480}{0.293741}%
\vSz{69.749585}{52.991858}{119.253747}{0.224160}%
\vSz{69.743534}{53.187430}{141.960505}{0.162236}%
\vSz{69.902289}{53.287400}{180.000000}{0.133942}%
\vSz{69.481817}{53.287400}{-141.960505}{0.162236}%
\vSz{69.250552}{53.187430}{-119.253747}{0.224160}%
\vSz{69.127906}{52.991858}{-105.812480}{0.293741}%
\vSz{69.072400}{52.709233}{-96.476166}{0.359622}%
\vSz{69.069440}{52.351906}{-89.013343}{0.416474}%
\vSz{69.080721}{51.935494}{-82.393165}{0.461357}%
\vSz{69.151622}{51.478197}{-76.050061}{0.492729}%
\vSz{69.286171}{51.000000}{-69.605702}{0.510176}%
\vSz{69.486890}{50.521803}{-62.752557}{0.514374}%
\vSz{69.754628}{50.064506}{-55.201428}{0.507100}%
\vSz{70.088581}{49.648094}{-46.665743}{0.491264}%
\vSz{70.486103}{49.290767}{-36.886145}{0.470864}%
\vSz{70.941728}{49.008142}{-25.714095}{0.450750}%
\vSz{71.445011}{48.812570}{-13.256463}{0.435961}%
\vSz{71.978278}{48.712600}{0.000000}{0.430512}%
\vSz{72.299867}{48.712600}{13.256463}{0.435961}%
\vSz{72.627041}{48.812570}{25.714095}{0.450750}%
\vSz{72.954138}{49.008142}{36.886145}{0.470864}%
\vSz{73.270360}{49.290767}{46.665743}{0.491264}%
\vSz{73.562936}{49.648094}{55.201428}{0.507100}%
\vSz{73.820094}{50.064506}{62.752557}{0.514374}%
\vSz{74.032660}{50.521803}{69.605702}{0.510176}%
\vSz{74.194680}{51.000000}{76.050061}{0.492729}%
\vSz{74.303635}{51.478197}{82.393165}{0.461357}%
\vSz{74.360597}{51.935494}{89.013343}{0.416474}%
}}%
{\color{black!68}\vlB{%
\vSz{74.330168}{52.351906}{96.476166}{0.359622}%
\vSz{74.265070}{52.709233}{105.812480}{0.293741}%
\vSz{74.198133}{52.991858}{119.253747}{0.224160}%
\vSz{74.192081}{53.187430}{141.960505}{0.162236}%
\vSz{74.350837}{53.287400}{180.000000}{0.133942}%
\vSz{73.930365}{53.287400}{-141.960505}{0.162236}%
\vSz{73.699099}{53.187430}{-119.253747}{0.224160}%
\vSz{73.576453}{52.991858}{-105.812480}{0.293741}%
\vSz{73.520948}{52.709233}{-96.476166}{0.359622}%
\vSz{73.517987}{52.351906}{-89.013343}{0.416474}%
\vSz{73.529268}{51.935494}{-82.393165}{0.461357}%
\vSz{73.600170}{51.478197}{-76.050061}{0.492729}%
\vSz{73.734719}{51.000000}{-69.605702}{0.510176}%
\vSz{73.935437}{50.521803}{-62.752557}{0.514374}%
\vSz{74.203175}{50.064506}{-55.201428}{0.507100}%
\vSz{74.537129}{49.648094}{-46.665743}{0.491264}%
\vSz{74.934650}{49.290767}{-36.886145}{0.470864}%
\vSz{75.390276}{49.008142}{-25.714095}{0.450750}%
\vSz{75.893559}{48.812570}{-13.256463}{0.435961}%
\vSz{76.426825}{48.712600}{0.000000}{0.430512}%
\vSz{76.748415}{48.712600}{13.256463}{0.435961}%
\vSz{77.075588}{48.812570}{25.714095}{0.450750}%
\vSz{77.402686}{49.008142}{36.886145}{0.470864}%
\vSz{77.718908}{49.290767}{46.665743}{0.491264}%
\vSz{78.011484}{49.648094}{55.201428}{0.507100}%
\vSz{78.268642}{50.064506}{62.752557}{0.514374}%
\vSz{78.481207}{50.521803}{69.605702}{0.510176}%
\vSz{78.643228}{51.000000}{76.050061}{0.492729}%
\vSz{78.752183}{51.478197}{82.393165}{0.461357}%
\vSz{78.809145}{51.935494}{89.013343}{0.416474}%
\vSz{78.778715}{52.351906}{96.476166}{0.359622}%
\vSz{78.713618}{52.709233}{105.812480}{0.293741}%
}}%
{\color{black!68}\vlB{%
\vSz{78.646680}{52.991858}{119.253747}{0.224160}%
\vSz{78.640629}{53.187430}{141.960505}{0.162236}%
\vSz{78.799384}{53.287400}{180.000000}{0.133942}%
\vSz{78.378912}{53.287400}{-141.960505}{0.162236}%
\vSz{78.147647}{53.187430}{-119.253747}{0.224160}%
\vSz{78.025001}{52.991858}{-105.812480}{0.293741}%
\vSz{77.969495}{52.709233}{-96.476166}{0.359622}%
\vSz{77.966535}{52.351906}{-89.013343}{0.416474}%
\vSz{77.977816}{51.935494}{-82.393165}{0.461357}%
\vSz{78.048717}{51.478197}{-76.050061}{0.492729}%
\vSz{78.183267}{51.000000}{-69.605702}{0.510176}%
\vSz{78.383985}{50.521803}{-62.752557}{0.514374}%
\vSz{78.651723}{50.064506}{-55.201428}{0.507100}%
\vSz{78.985677}{49.648094}{-46.665743}{0.491264}%
\vSz{79.383198}{49.290767}{-36.886145}{0.470864}%
\vSz{79.838823}{49.008142}{-25.714095}{0.450750}%
\vSz{80.342106}{48.812570}{-13.256463}{0.435961}%
\vSz{80.875373}{48.712600}{0.000000}{0.430512}%
\vSz{81.196963}{48.712600}{13.256463}{0.435961}%
\vSz{81.524136}{48.812570}{25.714095}{0.450750}%
\vSz{81.851234}{49.008142}{36.886145}{0.470864}%
\vSz{82.167455}{49.290767}{46.665743}{0.491264}%
\vSz{82.460031}{49.648094}{55.201428}{0.507100}%
\vSz{82.717190}{50.064506}{62.752557}{0.514374}%
\vSz{82.929755}{50.521803}{69.605702}{0.510176}%
\vSz{83.091775}{51.000000}{76.050061}{0.492729}%
\vSz{83.200730}{51.478197}{82.393165}{0.461357}%
\vSz{83.257693}{51.935494}{89.013343}{0.416474}%
\vSz{83.227263}{52.351906}{96.476166}{0.359622}%
\vSz{83.162165}{52.709233}{105.812480}{0.293741}%
\vSz{83.095228}{52.991858}{119.253747}{0.224160}%
\vSz{83.089177}{53.187430}{141.960505}{0.162236}%
}}%
{\color{black!68}\vlB{%
\vSz{83.247932}{53.287400}{-180.000000}{0.133942}%
\vSz{82.827460}{53.287400}{-141.960505}{0.162236}%
\vSz{82.596195}{53.187430}{-119.253747}{0.224160}%
\vSz{82.473548}{52.991858}{-105.812480}{0.293741}%
\vSz{82.418043}{52.709233}{-96.476166}{0.359622}%
\vSz{82.415082}{52.351906}{-89.013343}{0.416474}%
\vSz{82.426364}{51.935494}{-82.393165}{0.461357}%
\vSz{82.497265}{51.478197}{-76.050061}{0.492729}%
\vSz{82.631814}{51.000000}{-69.605702}{0.510176}%
\vSz{82.832532}{50.521803}{-62.752557}{0.514374}%
\vSz{83.100271}{50.064506}{-55.201428}{0.507100}%
\vSz{83.434224}{49.648094}{-46.665743}{0.491264}%
\vSz{83.831745}{49.290767}{-36.886145}{0.470864}%
\vSz{84.287371}{49.008142}{-25.714095}{0.450750}%
\vSz{84.790654}{48.812570}{-13.256463}{0.435961}%
\vSz{85.323921}{48.712600}{0.000000}{0.430512}%
\vSz{85.645510}{48.712600}{13.256463}{0.435961}%
\vSz{85.972684}{48.812570}{25.714095}{0.450750}%
\vSz{86.299781}{49.008142}{36.886145}{0.470864}%
\vSz{86.616003}{49.290767}{46.665743}{0.491264}%
\vSz{86.908579}{49.648094}{55.201428}{0.507100}%
\vSz{87.165737}{50.064506}{62.752557}{0.514374}%
\vSz{87.378302}{50.521803}{69.605702}{0.510176}%
\vSz{88.001313}{51.000000}{0.000000}{3.500000}%
\vSz{106.220542}{51.000000}{0.000000}{3.500000}%
\vSz{109.263170}{51.000000}{74.341774}{0.496627}%
\vSz{109.386062}{51.478197}{80.524198}{0.463623}%
\vSz{109.456595}{51.935494}{86.917256}{0.417015}%
\vSz{109.454214}{52.351906}{94.051087}{0.358222}%
\vSz{109.400249}{52.709233}{102.910936}{0.289956}%
\vSz{109.341083}{52.991858}{115.739265}{0.217114}%
\vSz{109.340944}{53.187430}{138.379902}{0.150515}%
}}%
{\color{black!68}\vlB{%
\vSz{109.537746}{53.287400}{180.000000}{0.118687}%
\vSz{109.109737}{53.287400}{-138.379902}{0.150515}%
\vSz{108.903069}{53.187430}{-115.739265}{0.217114}%
\vSz{108.803161}{52.991858}{-102.910936}{0.289956}%
\vSz{108.767032}{52.709233}{-94.051087}{0.358222}%
\vSz{108.766533}{52.351906}{-86.917256}{0.417015}%
\vSz{108.794753}{51.935494}{-80.524198}{0.463623}%
\vSz{108.882226}{51.478197}{-74.341774}{0.496627}%
\vSz{109.033173}{51.000000}{-68.016858}{0.515691}%
\vSz{109.250183}{50.521803}{-61.262458}{0.521534}%
\vSz{109.534074}{50.064506}{-53.810237}{0.515958}%
\vSz{109.883878}{49.648094}{-45.398860}{0.501855}%
\vSz{110.296613}{49.290767}{-35.800254}{0.483152}%
\vSz{110.766361}{49.008142}{-24.897720}{0.464541}%
\vSz{111.282371}{48.812570}{-12.811883}{0.450823}%
\vSz{111.827302}{48.712600}{0.000000}{0.445767}%
\vSz{112.167737}{48.712600}{12.811883}{0.450823}%
\vSz{112.512693}{48.812570}{24.897720}{0.464541}%
\vSz{112.856178}{49.008142}{35.800254}{0.483152}%
\vSz{113.187695}{49.290767}{45.398860}{0.501855}%
\vSz{113.494930}{49.648094}{53.810237}{0.515958}%
\vSz{113.766445}{50.064506}{61.262458}{0.521534}%
\vSz{113.993228}{50.521803}{68.016858}{0.515691}%
\vSz{114.169361}{51.000000}{74.341774}{0.496627}%
\vSz{114.292253}{51.478197}{80.524198}{0.463623}%
\vSz{114.362786}{51.935494}{86.917256}{0.417015}%
\vSz{114.360405}{52.351906}{94.051087}{0.358222}%
\vSz{114.306440}{52.709233}{102.910936}{0.289956}%
\vSz{114.247274}{52.991858}{115.739265}{0.217114}%
\vSz{114.247135}{53.187430}{138.379902}{0.150515}%
\vSz{114.443937}{53.287400}{180.000000}{0.118687}%
\vSz{114.015928}{53.287400}{-138.379902}{0.150515}%
}}%
{\color{black!68}\vlB{%
\vSz{113.809260}{53.187430}{-115.739265}{0.217114}%
\vSz{113.709352}{52.991858}{-102.910936}{0.289956}%
\vSz{113.673223}{52.709233}{-94.051087}{0.358222}%
\vSz{113.672724}{52.351906}{-86.917256}{0.417015}%
\vSz{113.700944}{51.935494}{-80.524198}{0.463623}%
\vSz{113.788417}{51.478197}{-74.341774}{0.496627}%
\vSz{113.939364}{51.000000}{-68.016858}{0.515691}%
\vSz{114.156374}{50.521803}{-61.262458}{0.521534}%
\vSz{114.440265}{50.064506}{-53.810237}{0.515958}%
\vSz{114.790069}{49.648094}{-45.398860}{0.501855}%
\vSz{115.202804}{49.290767}{-35.800254}{0.483152}%
\vSz{115.672552}{49.008142}{-24.897720}{0.464541}%
\vSz{116.188562}{48.812570}{-12.811883}{0.450823}%
\vSz{116.733493}{48.712600}{0.000000}{0.445767}%
\vSz{117.073928}{48.712600}{12.811883}{0.450823}%
\vSz{117.418884}{48.812570}{24.897720}{0.464541}%
\vSz{117.762369}{49.008142}{35.800254}{0.483152}%
\vSz{118.093886}{49.290767}{45.398860}{0.501855}%
\vSz{118.401122}{49.648094}{53.810237}{0.515958}%
\vSz{118.672636}{50.064506}{61.262458}{0.521534}%
\vSz{118.899419}{50.521803}{68.016858}{0.515691}%
\vSz{119.075552}{51.000000}{74.341774}{0.496627}%
\vSz{119.198444}{51.478197}{80.524198}{0.463623}%
\vSz{119.268977}{51.935494}{86.917256}{0.417015}%
\vSz{119.266596}{52.351906}{94.051087}{0.358222}%
\vSz{119.212631}{52.709233}{102.910936}{0.289956}%
\vSz{119.153465}{52.991858}{115.739265}{0.217114}%
\vSz{119.153326}{53.187430}{138.379902}{0.150515}%
\vSz{119.350128}{53.287400}{180.000000}{0.118687}%
\vSz{118.922119}{53.287400}{-138.379902}{0.150515}%
\vSz{118.715451}{53.187430}{-115.739265}{0.217114}%
\vSz{118.615543}{52.991858}{-102.910936}{0.289956}%
}}%
{\color{black!68}\vlB{%
\vSz{118.579414}{52.709233}{-94.051087}{0.358222}%
\vSz{118.578915}{52.351906}{-86.917256}{0.417015}%
\vSz{118.607135}{51.935494}{-80.524198}{0.463623}%
\vSz{118.694608}{51.478197}{-74.341774}{0.496627}%
\vSz{118.845555}{51.000000}{-68.016858}{0.515691}%
\vSz{119.062565}{50.521803}{-61.262458}{0.521534}%
\vSz{119.346456}{50.064506}{-53.810237}{0.515958}%
\vSz{119.696260}{49.648094}{-45.398860}{0.501855}%
\vSz{120.108995}{49.290767}{-35.800254}{0.483152}%
\vSz{120.578743}{49.008142}{-24.897720}{0.464541}%
\vSz{121.094753}{48.812570}{-12.811883}{0.450823}%
\vSz{121.639684}{48.712600}{0.000000}{0.445767}%
\vSz{121.980119}{48.712600}{12.811883}{0.450823}%
\vSz{122.325075}{48.812570}{24.897720}{0.464541}%
\vSz{122.668560}{49.008142}{35.800254}{0.483152}%
\vSz{123.000077}{49.290767}{45.398860}{0.501855}%
\vSz{123.307313}{49.648094}{53.810237}{0.515958}%
\vSz{123.578827}{50.064506}{61.262458}{0.521534}%
\vSz{123.805610}{50.521803}{68.016858}{0.515691}%
\vSz{123.981743}{51.000000}{74.341774}{0.496627}%
\vSz{124.104635}{51.478197}{80.524198}{0.463623}%
\vSz{124.175168}{51.935494}{86.917256}{0.417015}%
\vSz{124.172787}{52.351906}{94.051087}{0.358222}%
\vSz{124.118822}{52.709233}{102.910936}{0.289956}%
\vSz{124.059656}{52.991858}{115.739265}{0.217114}%
\vSz{124.059517}{53.187430}{138.379902}{0.150515}%
\vSz{124.256319}{53.287400}{180.000000}{0.118687}%
\vSz{123.828310}{53.287400}{-138.379902}{0.150515}%
\vSz{123.621642}{53.187430}{-115.739265}{0.217114}%
\vSz{123.521734}{52.991858}{-102.910936}{0.289956}%
\vSz{123.485605}{52.709233}{-94.051087}{0.358222}%
\vSz{123.485106}{52.351906}{-86.917256}{0.417015}%
}}%
{\color{black!68}\vlB{%
\vSz{123.513326}{51.935494}{-80.524198}{0.463623}%
\vSz{123.600799}{51.478197}{-74.341774}{0.496627}%
\vSz{123.751746}{51.000000}{-68.016858}{0.515691}%
\vSz{123.968756}{50.521803}{-61.262458}{0.521534}%
\vSz{124.252647}{50.064506}{-53.810237}{0.515958}%
\vSz{124.602451}{49.648094}{-45.398860}{0.501855}%
\vSz{125.015186}{49.290767}{-35.800254}{0.483152}%
\vSz{125.484934}{49.008142}{-24.897720}{0.464541}%
\vSz{126.000944}{48.812570}{-12.811883}{0.450823}%
\vSz{126.545875}{48.712600}{0.000000}{0.445767}%
\vSz{126.886310}{48.712600}{12.811883}{0.450823}%
\vSz{127.231266}{48.812570}{24.897720}{0.464541}%
\vSz{127.574751}{49.008142}{35.800254}{0.483152}%
\vSz{127.906268}{49.290767}{45.398860}{0.501855}%
\vSz{128.213504}{49.648094}{53.810237}{0.515958}%
\vSz{128.485018}{50.064506}{61.262458}{0.521534}%
\vSz{128.711801}{50.521803}{68.016858}{0.515691}%
\vSz{128.887934}{51.000000}{74.341774}{0.496627}%
\vSz{129.010826}{51.478197}{80.524198}{0.463623}%
\vSz{129.081359}{51.935494}{86.917256}{0.417015}%
\vSz{129.078978}{52.351906}{94.051087}{0.358222}%
\vSz{129.025013}{52.709233}{102.910936}{0.289956}%
\vSz{128.965847}{52.991858}{115.739265}{0.217114}%
\vSz{128.965708}{53.187430}{138.379902}{0.150515}%
\vSz{129.162510}{53.287400}{-180.000000}{0.118687}%
\vSz{128.734501}{53.287400}{-138.379902}{0.150515}%
\vSz{128.527833}{53.187430}{-115.739265}{0.217114}%
\vSz{128.427925}{52.991858}{-102.910936}{0.289956}%
\vSz{128.391796}{52.709233}{-94.051087}{0.358222}%
\vSz{128.391297}{52.351906}{-86.917256}{0.417015}%
\vSz{128.419517}{51.935494}{-80.524198}{0.463623}%
\vSz{128.506990}{51.478197}{-74.341774}{0.496627}%
}}%
{\color{black!68}\vlB{%
\vSz{128.657937}{51.000000}{-68.016858}{0.515691}%
\vSz{128.874947}{50.521803}{-61.262458}{0.521534}%
\vSz{129.158838}{50.064506}{-53.810237}{0.515958}%
\vSz{129.508642}{49.648094}{-45.398860}{0.501855}%
\vSz{129.921377}{49.290767}{-35.800254}{0.483152}%
\vSz{130.391125}{49.008142}{-24.897720}{0.464541}%
\vSz{130.907135}{48.812570}{-12.811883}{0.450823}%
\vSz{131.452066}{48.712600}{0.000000}{0.445767}%
\vSz{131.792501}{48.712600}{12.811883}{0.450823}%
\vSz{132.137457}{48.812570}{24.897720}{0.464541}%
\vSz{132.480942}{49.008142}{35.800254}{0.483152}%
\vSz{132.812459}{49.290767}{45.398860}{0.501855}%
\vSz{133.119695}{49.648094}{53.810237}{0.515958}%
\vSz{133.391209}{50.064506}{61.262458}{0.521534}%
\vSz{133.617992}{50.521803}{68.016858}{0.515691}%
\vSz{134.251497}{51.000000}{0.000000}{3.500000}%
\vSz{152.470725}{51.000000}{0.000000}{3.500000}%
\vSz{155.536059}{51.000000}{66.218060}{0.522570}%
\vSz{155.731004}{51.478197}{71.499075}{0.482219}%
\vSz{155.872383}{51.935494}{76.611203}{0.428046}%
\vSz{155.963427}{52.351906}{81.816897}{0.361003}%
\vSz{156.010395}{52.709233}{87.588093}{0.282876}%
\vSz{156.006193}{52.991858}{95.141297}{0.196362}%
\vSz{155.996304}{53.187430}{109.717409}{0.106197}%
\vSz{156.401457}{53.287400}{180.000000}{0.041996}%
\vSz{155.918479}{53.287400}{-109.717409}{0.106197}%
\vSz{155.874943}{53.187430}{-95.141297}{0.196362}%
\vSz{155.873453}{52.991858}{-87.588093}{0.282876}%
\vSz{155.889773}{52.709233}{-81.816897}{0.361003}%
\vSz{155.949230}{52.351906}{-76.611203}{0.428046}%
\vSz{156.059986}{51.935494}{-71.499075}{0.482219}%
\vSz{156.228789}{51.478197}{-66.218060}{0.522570}%
}}%
{\color{black!68}\vlB{%
\vSz{156.460463}{51.000000}{-60.574424}{0.549024}%
\vSz{156.757714}{50.521803}{-54.395793}{0.562441}%
\vSz{157.121059}{50.064506}{-47.516984}{0.564643}%
\vSz{157.548736}{49.648094}{-39.786858}{0.558382}%
\vSz{158.036445}{49.290767}{-31.097641}{0.547195}%
\vSz{158.576726}{49.008142}{-21.438370}{0.535079}%
\vSz{159.158099}{48.812570}{-10.958688}{0.525880}%
\vSz{159.764687}{48.712600}{0.000000}{0.522458}%
\vSz{160.196846}{48.712600}{10.958688}{0.525880}%
\vSz{160.629822}{48.812570}{21.438370}{0.535079}%
\vSz{161.056156}{49.008142}{31.097641}{0.547195}%
\vSz{161.466081}{49.290767}{39.786858}{0.558382}%
\vSz{161.848825}{49.648094}{47.516984}{0.564643}%
\vSz{162.194268}{50.064506}{54.395793}{0.562441}%
\vSz{162.494192}{50.521803}{60.574424}{0.549024}%
\vSz{162.742979}{51.000000}{66.218060}{0.522570}%
\vSz{162.937924}{51.478197}{71.499075}{0.482219}%
\vSz{163.079303}{51.935494}{76.611203}{0.428046}%
\vSz{163.170347}{52.351906}{81.816897}{0.361003}%
\vSz{163.217315}{52.709233}{87.588093}{0.282876}%
\vSz{163.213114}{52.991858}{95.141297}{0.196362}%
\vSz{163.203224}{53.187430}{109.717409}{0.106197}%
\vSz{163.608377}{53.287400}{180.000000}{0.041996}%
\vSz{163.125399}{53.287400}{-109.717409}{0.106197}%
\vSz{163.081863}{53.187430}{-95.141297}{0.196362}%
\vSz{163.080373}{52.991858}{-87.588093}{0.282876}%
\vSz{163.096693}{52.709233}{-81.816897}{0.361003}%
\vSz{163.156151}{52.351906}{-76.611203}{0.428046}%
\vSz{163.266907}{51.935494}{-71.499075}{0.482219}%
\vSz{163.435709}{51.478197}{-66.218060}{0.522570}%
\vSz{163.667383}{51.000000}{-60.574424}{0.549024}%
\vSz{163.964634}{50.521803}{-54.395793}{0.562441}%
}}%
{\color{black!68}\vlB{%
\vSz{164.327979}{50.064506}{-47.516984}{0.564643}%
\vSz{164.755656}{49.648094}{-39.786858}{0.558382}%
\vSz{165.243365}{49.290767}{-31.097641}{0.547195}%
\vSz{165.783646}{49.008142}{-21.438370}{0.535079}%
\vSz{166.365019}{48.812570}{-10.958688}{0.525880}%
\vSz{166.971607}{48.712600}{0.000000}{0.522458}%
\vSz{167.403766}{48.712600}{10.958688}{0.525880}%
\vSz{167.836742}{48.812570}{21.438370}{0.535079}%
\vSz{168.263076}{49.008142}{31.097641}{0.547195}%
\vSz{168.673001}{49.290767}{39.786858}{0.558382}%
\vSz{169.055745}{49.648094}{47.516984}{0.564643}%
\vSz{169.401188}{50.064506}{54.395793}{0.562441}%
\vSz{169.701112}{50.521803}{60.574424}{0.549024}%
\vSz{169.949899}{51.000000}{66.218060}{0.522570}%
\vSz{170.144844}{51.478197}{71.499075}{0.482219}%
\vSz{170.286223}{51.935494}{76.611203}{0.428046}%
\vSz{170.377267}{52.351906}{81.816897}{0.361003}%
\vSz{170.424235}{52.709233}{87.588093}{0.282876}%
\vSz{170.420034}{52.991858}{95.141297}{0.196362}%
\vSz{170.410144}{53.187430}{109.717409}{0.106197}%
\vSz{170.815297}{53.287400}{180.000000}{0.041996}%
\vSz{170.332319}{53.287400}{-109.717409}{0.106197}%
\vSz{170.288783}{53.187430}{-95.141297}{0.196362}%
\vSz{170.287293}{52.991858}{-87.588093}{0.282876}%
\vSz{170.303613}{52.709233}{-81.816897}{0.361003}%
\vSz{170.363071}{52.351906}{-76.611203}{0.428046}%
\vSz{170.473827}{51.935494}{-71.499075}{0.482219}%
\vSz{170.642629}{51.478197}{-66.218060}{0.522570}%
\vSz{170.874303}{51.000000}{-60.574424}{0.549024}%
\vSz{171.171554}{50.521803}{-54.395793}{0.562441}%
\vSz{171.534899}{50.064506}{-47.516984}{0.564643}%
\vSz{171.962576}{49.648094}{-39.786858}{0.558382}%
}}%
{\color{black!68}\vlB{%
\vSz{172.450285}{49.290767}{-31.097641}{0.547195}%
\vSz{172.990566}{49.008142}{-21.438370}{0.535079}%
\vSz{173.571939}{48.812570}{-10.958688}{0.525880}%
\vSz{174.178527}{48.712600}{0.000000}{0.522458}%
\vSz{174.610686}{48.712600}{10.958688}{0.525880}%
\vSz{175.043662}{48.812570}{21.438370}{0.535079}%
\vSz{175.469996}{49.008142}{31.097641}{0.547195}%
\vSz{175.879921}{49.290767}{39.786858}{0.558382}%
\vSz{176.262665}{49.648094}{47.516984}{0.564643}%
\vSz{176.608108}{50.064506}{54.395793}{0.562441}%
\vSz{176.908032}{50.521803}{60.574424}{0.549024}%
\vSz{177.156819}{51.000000}{66.218060}{0.522570}%
\vSz{177.351764}{51.478197}{71.499075}{0.482219}%
\vSz{177.493143}{51.935494}{76.611203}{0.428046}%
\vSz{177.584187}{52.351906}{81.816897}{0.361003}%
\vSz{177.631155}{52.709233}{87.588093}{0.282876}%
\vSz{177.626954}{52.991858}{95.141297}{0.196362}%
\vSz{177.617064}{53.187430}{109.717409}{0.106197}%
\vSz{178.022218}{53.287400}{180.000000}{0.041996}%
\vSz{177.539239}{53.287400}{-109.717409}{0.106197}%
\vSz{177.495703}{53.187430}{-95.141297}{0.196362}%
\vSz{177.494213}{52.991858}{-87.588093}{0.282876}%
\vSz{177.510533}{52.709233}{-81.816897}{0.361003}%
\vSz{177.569991}{52.351906}{-76.611203}{0.428046}%
\vSz{177.680747}{51.935494}{-71.499075}{0.482219}%
\vSz{177.849549}{51.478197}{-66.218060}{0.522570}%
\vSz{178.081223}{51.000000}{-60.574424}{0.549024}%
\vSz{178.378474}{50.521803}{-54.395793}{0.562441}%
\vSz{178.741819}{50.064506}{-47.516984}{0.564643}%
\vSz{179.169496}{49.648094}{-39.786858}{0.558382}%
\vSz{179.657205}{49.290767}{-31.097641}{0.547195}%
\vSz{180.197486}{49.008142}{-21.438370}{0.535079}%
}}%
{\color{black!68}\vlB{%
\vSz{180.778859}{48.812570}{-10.958688}{0.525880}%
\vSz{181.385447}{48.712600}{0.000000}{0.522458}%
\vSz{181.817606}{48.712600}{10.958688}{0.525880}%
\vSz{182.250582}{48.812570}{21.438370}{0.535079}%
\vSz{182.676916}{49.008142}{31.097641}{0.547195}%
\vSz{183.086841}{49.290767}{39.786858}{0.558382}%
\vSz{183.469585}{49.648094}{47.516984}{0.564643}%
\vSz{183.815028}{50.064506}{54.395793}{0.562441}%
\vSz{184.114952}{50.521803}{60.574424}{0.549024}%
\vSz{184.363739}{51.000000}{66.218060}{0.522570}%
\vSz{184.558684}{51.478197}{71.499075}{0.482219}%
\vSz{184.700063}{51.935494}{76.611203}{0.428046}%
\vSz{184.791107}{52.351906}{81.816897}{0.361003}%
\vSz{184.838075}{52.709233}{87.588093}{0.282876}%
\vSz{184.833874}{52.991858}{95.141297}{0.196362}%
\vSz{184.823984}{53.187430}{109.717409}{0.106197}%
\vSz{185.229138}{53.287400}{-180.000000}{0.041996}%
\vSz{184.746159}{53.287400}{-109.717409}{0.106197}%
\vSz{184.702623}{53.187430}{-95.141297}{0.196362}%
\vSz{184.701133}{52.991858}{-87.588093}{0.282876}%
\vSz{184.717453}{52.709233}{-81.816897}{0.361003}%
\vSz{184.776911}{52.351906}{-76.611203}{0.428046}%
\vSz{184.887667}{51.935494}{-71.499075}{0.482219}%
\vSz{185.056470}{51.478197}{-66.218060}{0.522570}%
\vSz{185.288143}{51.000000}{-60.574424}{0.549024}%
\vSz{185.585395}{50.521803}{-54.395793}{0.562441}%
\vSz{185.948739}{50.064506}{-47.516984}{0.564643}%
\vSz{186.376416}{49.648094}{-39.786858}{0.558382}%
\vSz{186.864125}{49.290767}{-31.097641}{0.547195}%
\vSz{187.404406}{49.008142}{-21.438370}{0.535079}%
\vSz{187.985779}{48.812570}{-10.958688}{0.525880}%
\vSz{188.592367}{48.712600}{0.000000}{0.522458}%
}}%
{\color{black!68}\vlB{%
\vSz{189.024526}{48.712600}{10.958688}{0.525880}%
\vSz{189.457502}{48.812570}{21.438370}{0.535079}%
\vSz{189.883836}{49.008142}{31.097641}{0.547195}%
\vSz{190.293761}{49.290767}{39.786858}{0.558382}%
\vSz{190.676505}{49.648094}{47.516984}{0.564643}%
\vSz{191.021948}{50.064506}{54.395793}{0.562441}%
\vSz{191.321872}{50.521803}{60.574424}{0.549024}%
\vSz{192.005326}{51.000000}{0.000000}{3.500000}%
\vSz{210.224554}{51.000000}{0.000000}{3.500000}%
\vSz{213.305121}{51.000000}{62.008400}{0.541549}%
\vSz{213.542296}{51.478197}{66.751137}{0.497712}%
\vSz{213.725792}{51.935494}{71.101286}{0.440139}%
\vSz{213.858636}{52.351906}{75.137649}{0.369695}%
\vSz{213.946425}{52.709233}{78.920029}{0.287994}%
\vSz{213.997011}{52.991858}{82.471760}{0.197272}%
\vSz{214.020134}{53.187430}{85.645131}{0.100260}%
\vSz{214.501376}{53.287400}{0.000000}{0.001446}%
\vSz{214.029193}{53.287400}{-85.645131}{0.100260}%
\vSz{214.039529}{53.187430}{-82.471760}{0.197272}%
\vSz{214.070134}{52.991858}{-78.920029}{0.287994}%
\vSz{214.132518}{52.709233}{-75.137649}{0.369695}%
\vSz{214.237059}{52.351906}{-71.101286}{0.440139}%
\vSz{214.392582}{51.935494}{-66.751137}{0.497712}%
\vSz{214.606039}{51.478197}{-62.008400}{0.541549}%
\vSz{214.882275}{51.000000}{-56.779026}{0.571620}%
\vSz{215.223899}{50.521803}{-50.956638}{0.588793}%
\vSz{215.631187}{50.064506}{-44.429632}{0.594846}%
\vSz{216.101983}{49.648094}{-37.097187}{0.592416}%
\vSz{216.631457}{49.290767}{-28.898862}{0.584825}%
\vSz{217.211653}{49.008142}{-19.858024}{0.575734}%
\vSz{217.830991}{48.812570}{-10.126478}{0.568590}%
\vSz{218.474238}{48.712600}{0.000000}{0.565899}%
}}%
{\color{black!68}\vlB{%
\vSz{218.956622}{48.712600}{10.126478}{0.568590}%
\vSz{219.438517}{48.812570}{19.858024}{0.575734}%
\vSz{219.911819}{49.008142}{28.898862}{0.584825}%
\vSz{220.366863}{49.290767}{37.097187}{0.592416}%
\vSz{220.793372}{49.648094}{44.429632}{0.594846}%
\vSz{221.181756}{50.064506}{50.956638}{0.588793}%
\vSz{221.524191}{50.521803}{56.779026}{0.571620}%
\vSz{221.815300}{51.000000}{62.008400}{0.541549}%
\vSz{222.052475}{51.478197}{66.751137}{0.497712}%
\vSz{222.235970}{51.935494}{71.101286}{0.440139}%
\vSz{222.368814}{52.351906}{75.137649}{0.369695}%
\vSz{222.456603}{52.709233}{78.920029}{0.287994}%
\vSz{222.507190}{52.991858}{82.471760}{0.197272}%
\vSz{222.530312}{53.187430}{85.645131}{0.100260}%
\vSz{223.011554}{53.287400}{0.000000}{0.001446}%
\vSz{222.539371}{53.287400}{-85.645131}{0.100260}%
\vSz{222.549707}{53.187430}{-82.471760}{0.197272}%
\vSz{222.580313}{52.991858}{-78.920029}{0.287994}%
\vSz{222.642696}{52.709233}{-75.137649}{0.369695}%
\vSz{222.747237}{52.351906}{-71.101286}{0.440139}%
\vSz{222.902761}{51.935494}{-66.751137}{0.497712}%
\vSz{223.116217}{51.478197}{-62.008400}{0.541549}%
\vSz{223.392454}{51.000000}{-56.779026}{0.571620}%
\vSz{223.734077}{50.521803}{-50.956638}{0.588793}%
\vSz{224.141365}{50.064506}{-44.429632}{0.594846}%
\vSz{224.612161}{49.648094}{-37.097187}{0.592416}%
\vSz{225.141635}{49.290767}{-28.898862}{0.584825}%
\vSz{225.721832}{49.008142}{-19.858024}{0.575734}%
\vSz{226.341169}{48.812570}{-10.126478}{0.568590}%
\vSz{226.984417}{48.712600}{0.000000}{0.565899}%
\vSz{227.466801}{48.712600}{10.126478}{0.568590}%
\vSz{227.948695}{48.812570}{19.858024}{0.575734}%
}}%
{\color{black!68}\vlB{%
\vSz{228.421997}{49.008142}{28.898862}{0.584825}%
\vSz{228.877042}{49.290767}{37.097187}{0.592416}%
\vSz{229.303550}{49.648094}{44.429632}{0.594846}%
\vSz{229.691934}{50.064506}{50.956638}{0.588793}%
\vSz{230.034370}{50.521803}{56.779026}{0.571620}%
\vSz{230.325478}{51.000000}{62.008400}{0.541549}%
\vSz{230.562653}{51.478197}{66.751137}{0.497712}%
\vSz{230.746148}{51.935494}{71.101286}{0.440139}%
\vSz{230.878993}{52.351906}{75.137649}{0.369695}%
\vSz{230.966782}{52.709233}{78.920029}{0.287994}%
\vSz{231.017368}{52.991858}{82.471760}{0.197272}%
\vSz{231.040491}{53.187430}{85.645131}{0.100260}%
\vSz{231.521733}{53.287400}{0.000000}{0.001446}%
\vSz{231.049550}{53.287400}{-85.645131}{0.100260}%
\vSz{231.059886}{53.187430}{-82.471760}{0.197272}%
\vSz{231.090491}{52.991858}{-78.920029}{0.287994}%
\vSz{231.152874}{52.709233}{-75.137649}{0.369695}%
\vSz{231.257415}{52.351906}{-71.101286}{0.440139}%
\vSz{231.412939}{51.935494}{-66.751137}{0.497712}%
\vSz{231.626395}{51.478197}{-62.008400}{0.541549}%
\vSz{231.902632}{51.000000}{-56.779026}{0.571620}%
\vSz{232.244255}{50.521803}{-50.956638}{0.588793}%
\vSz{232.651543}{50.064506}{-44.429632}{0.594846}%
\vSz{233.122340}{49.648094}{-37.097187}{0.592416}%
\vSz{233.651813}{49.290767}{-28.898862}{0.584825}%
\vSz{234.232010}{49.008142}{-19.858024}{0.575734}%
\vSz{234.851347}{48.812570}{-10.126478}{0.568590}%
\vSz{235.494595}{48.712600}{0.000000}{0.565899}%
\vSz{235.976979}{48.712600}{10.126478}{0.568590}%
\vSz{236.458873}{48.812570}{19.858024}{0.575734}%
\vSz{236.932175}{49.008142}{28.898862}{0.584825}%
\vSz{237.387220}{49.290767}{37.097187}{0.592416}%
}}%
{\color{black!68}\vlB{%
\vSz{237.813729}{49.648094}{44.429632}{0.594846}%
\vSz{238.202112}{50.064506}{50.956638}{0.588793}%
\vSz{238.544548}{50.521803}{56.779026}{0.571620}%
\vSz{238.835656}{51.000000}{62.008400}{0.541549}%
\vSz{239.072832}{51.478197}{66.751137}{0.497712}%
\vSz{239.256327}{51.935494}{71.101286}{0.440139}%
\vSz{239.389171}{52.351906}{75.137649}{0.369695}%
\vSz{239.476960}{52.709233}{78.920029}{0.287994}%
\vSz{239.527547}{52.991858}{82.471760}{0.197272}%
\vSz{239.550669}{53.187430}{85.645131}{0.100260}%
\vSz{240.031911}{53.287400}{0.000000}{0.001446}%
\vSz{239.559728}{53.287400}{-85.645131}{0.100260}%
\vSz{239.570064}{53.187430}{-82.471760}{0.197272}%
\vSz{239.600669}{52.991858}{-78.920029}{0.287994}%
\vSz{239.663053}{52.709233}{-75.137649}{0.369695}%
\vSz{239.767594}{52.351906}{-71.101286}{0.440139}%
\vSz{239.923117}{51.935494}{-66.751137}{0.497712}%
\vSz{240.136574}{51.478197}{-62.008400}{0.541549}%
\vSz{240.412811}{51.000000}{-56.779026}{0.571620}%
\vSz{240.754434}{50.521803}{-50.956638}{0.588793}%
\vSz{241.161722}{50.064506}{-44.429632}{0.594846}%
\vSz{241.632518}{49.648094}{-37.097187}{0.592416}%
\vSz{242.161992}{49.290767}{-28.898862}{0.584825}%
\vSz{242.742188}{49.008142}{-19.858024}{0.575734}%
\vSz{243.361526}{48.812570}{-10.126478}{0.568590}%
\vSz{244.004773}{48.712600}{0.000000}{0.565899}%
\vSz{244.487157}{48.712600}{10.126478}{0.568590}%
\vSz{244.969052}{48.812570}{19.858024}{0.575734}%
\vSz{245.442354}{49.008142}{28.898862}{0.584825}%
\vSz{245.897398}{49.290767}{37.097187}{0.592416}%
\vSz{246.323907}{49.648094}{44.429632}{0.594846}%
\vSz{246.712291}{50.064506}{50.956638}{0.588793}%
}}%
{\color{black!68}\vlB{%
\vSz{247.054726}{50.521803}{56.779026}{0.571620}%
\vSz{247.345835}{51.000000}{62.008400}{0.541549}%
\vSz{247.583010}{51.478197}{66.751137}{0.497712}%
\vSz{247.766505}{51.935494}{71.101286}{0.440139}%
\vSz{247.899350}{52.351906}{75.137649}{0.369695}%
\vSz{247.987138}{52.709233}{78.920029}{0.287994}%
\vSz{248.037725}{52.991858}{82.471760}{0.197272}%
\vSz{248.060848}{53.187430}{85.645131}{0.100260}%
\vSz{248.542089}{53.287400}{-0.000000}{0.001446}%
\vSz{248.069906}{53.287400}{-85.645131}{0.100260}%
\vSz{248.080242}{53.187430}{-82.471760}{0.197272}%
\vSz{248.110848}{52.991858}{-78.920029}{0.287994}%
\vSz{248.173231}{52.709233}{-75.137649}{0.369695}%
\vSz{248.277772}{52.351906}{-71.101286}{0.440139}%
\vSz{248.433296}{51.935494}{-66.751137}{0.497712}%
\vSz{248.646752}{51.478197}{-62.008400}{0.541549}%
\vSz{248.922989}{51.000000}{-56.779026}{0.571620}%
\vSz{249.264612}{50.521803}{-50.956638}{0.588793}%
\vSz{249.671900}{50.064506}{-44.429632}{0.594846}%
\vSz{250.142696}{49.648094}{-37.097187}{0.592416}%
\vSz{250.672170}{49.290767}{-28.898862}{0.584825}%
\vSz{251.252367}{49.008142}{-19.858024}{0.575734}%
\vSz{251.871704}{48.812570}{-10.126478}{0.568590}%
\vSz{252.514952}{48.712600}{0.000000}{0.565899}%
\vSz{252.997336}{48.712600}{10.126478}{0.568590}%
\vSz{253.479230}{48.812570}{19.858024}{0.575734}%
\vSz{253.952532}{49.008142}{28.898862}{0.584825}%
\vSz{254.407577}{49.290767}{37.097187}{0.592416}%
\vSz{254.834085}{49.648094}{44.429632}{0.594846}%
\vSz{255.222469}{50.064506}{50.956638}{0.588793}%
\vSz{255.564905}{50.521803}{56.779026}{0.571620}%
\vSz{256.275446}{51.000000}{0.000000}{3.500000}%
}}%
{\color{black!68}\vlB{%
\vSz{274.494674}{51.000000}{0.000000}{3.500000}%
\vSz{277.560008}{51.000000}{66.218060}{0.522570}%
\vSz{277.754953}{51.478197}{71.499075}{0.482219}%
\vSz{277.896332}{51.935494}{76.611203}{0.428046}%
\vSz{277.987376}{52.351906}{81.816897}{0.361003}%
\vSz{278.034344}{52.709233}{87.588093}{0.282876}%
\vSz{278.030142}{52.991858}{95.141297}{0.196362}%
\vSz{278.020253}{53.187430}{109.717409}{0.106197}%
\vSz{278.425406}{53.287400}{180.000000}{0.041996}%
\vSz{277.942428}{53.287400}{-109.717409}{0.106197}%
\vSz{277.898892}{53.187430}{-95.141297}{0.196362}%
\vSz{277.897402}{52.991858}{-87.588093}{0.282876}%
\vSz{277.913722}{52.709233}{-81.816897}{0.361003}%
\vSz{277.973179}{52.351906}{-76.611203}{0.428046}%
\vSz{278.083935}{51.935494}{-71.499075}{0.482219}%
\vSz{278.252738}{51.478197}{-66.218060}{0.522570}%
\vSz{278.484412}{51.000000}{-60.574424}{0.549024}%
\vSz{278.781663}{50.521803}{-54.395793}{0.562441}%
\vSz{279.145007}{50.064506}{-47.516984}{0.564643}%
\vSz{279.572685}{49.648094}{-39.786858}{0.558382}%
\vSz{280.060394}{49.290767}{-31.097641}{0.547195}%
\vSz{280.600675}{49.008142}{-21.438370}{0.535079}%
\vSz{281.182047}{48.812570}{-10.958688}{0.525880}%
\vSz{281.788636}{48.712600}{0.000000}{0.522458}%
\vSz{282.220795}{48.712600}{10.958688}{0.525880}%
\vSz{282.653771}{48.812570}{21.438370}{0.535079}%
\vSz{283.080104}{49.008142}{31.097641}{0.547195}%
\vSz{283.490030}{49.290767}{39.786858}{0.558382}%
\vSz{283.872773}{49.648094}{47.516984}{0.564643}%
\vSz{284.218217}{50.064506}{54.395793}{0.562441}%
\vSz{284.518140}{50.521803}{60.574424}{0.549024}%
\vSz{284.766928}{51.000000}{66.218060}{0.522570}%
}}%
{\color{black!68}\vlB{%
\vSz{284.961873}{51.478197}{71.499075}{0.482219}%
\vSz{285.103252}{51.935494}{76.611203}{0.428046}%
\vSz{285.194296}{52.351906}{81.816897}{0.361003}%
\vSz{285.241264}{52.709233}{87.588093}{0.282876}%
\vSz{285.237062}{52.991858}{95.141297}{0.196362}%
\vSz{285.227173}{53.187430}{109.717409}{0.106197}%
\vSz{285.632326}{53.287400}{180.000000}{0.041996}%
\vSz{285.149348}{53.287400}{-109.717409}{0.106197}%
\vSz{285.105812}{53.187430}{-95.141297}{0.196362}%
\vSz{285.104322}{52.991858}{-87.588093}{0.282876}%
\vSz{285.120642}{52.709233}{-81.816897}{0.361003}%
\vSz{285.180099}{52.351906}{-76.611203}{0.428046}%
\vSz{285.290855}{51.935494}{-71.499075}{0.482219}%
\vSz{285.459658}{51.478197}{-66.218060}{0.522570}%
\vSz{285.691332}{51.000000}{-60.574424}{0.549024}%
\vSz{285.988583}{50.521803}{-54.395793}{0.562441}%
\vSz{286.351927}{50.064506}{-47.516984}{0.564643}%
\vSz{286.779605}{49.648094}{-39.786858}{0.558382}%
\vSz{287.267314}{49.290767}{-31.097641}{0.547195}%
\vSz{287.807595}{49.008142}{-21.438370}{0.535079}%
\vSz{288.388967}{48.812570}{-10.958688}{0.525880}%
\vSz{288.995556}{48.712600}{0.000000}{0.522458}%
\vSz{289.427715}{48.712600}{10.958688}{0.525880}%
\vSz{289.860691}{48.812570}{21.438370}{0.535079}%
\vSz{290.287024}{49.008142}{31.097641}{0.547195}%
\vSz{290.696950}{49.290767}{39.786858}{0.558382}%
\vSz{291.079693}{49.648094}{47.516984}{0.564643}%
\vSz{291.425137}{50.064506}{54.395793}{0.562441}%
\vSz{291.725061}{50.521803}{60.574424}{0.549024}%
\vSz{291.973848}{51.000000}{66.218060}{0.522570}%
\vSz{292.168793}{51.478197}{71.499075}{0.482219}%
\vSz{292.310172}{51.935494}{76.611203}{0.428046}%
}}%
{\color{black!68}\vlB{%
\vSz{292.401216}{52.351906}{81.816897}{0.361003}%
\vSz{292.448184}{52.709233}{87.588093}{0.282876}%
\vSz{292.443982}{52.991858}{95.141297}{0.196362}%
\vSz{292.434093}{53.187430}{109.717409}{0.106197}%
\vSz{292.839246}{53.287400}{180.000000}{0.041996}%
\vSz{292.356268}{53.287400}{-109.717409}{0.106197}%
\vSz{292.312732}{53.187430}{-95.141297}{0.196362}%
\vSz{292.311242}{52.991858}{-87.588093}{0.282876}%
\vSz{292.327562}{52.709233}{-81.816897}{0.361003}%
\vSz{292.387019}{52.351906}{-76.611203}{0.428046}%
\vSz{292.497775}{51.935494}{-71.499075}{0.482219}%
\vSz{292.666578}{51.478197}{-66.218060}{0.522570}%
\vSz{292.898252}{51.000000}{-60.574424}{0.549024}%
\vSz{293.195503}{50.521803}{-54.395793}{0.562441}%
\vSz{293.558848}{50.064506}{-47.516984}{0.564643}%
\vSz{293.986525}{49.648094}{-39.786858}{0.558382}%
\vSz{294.474234}{49.290767}{-31.097641}{0.547195}%
\vSz{295.014515}{49.008142}{-21.438370}{0.535079}%
\vSz{295.595887}{48.812570}{-10.958688}{0.525880}%
\vSz{296.202476}{48.712600}{0.000000}{0.522458}%
\vSz{296.634635}{48.712600}{10.958688}{0.525880}%
\vSz{297.067611}{48.812570}{21.438370}{0.535079}%
\vSz{297.493945}{49.008142}{31.097641}{0.547195}%
\vSz{297.903870}{49.290767}{39.786858}{0.558382}%
\vSz{298.286614}{49.648094}{47.516984}{0.564643}%
\vSz{298.632057}{50.064506}{54.395793}{0.562441}%
\vSz{298.931981}{50.521803}{60.574424}{0.549024}%
\vSz{299.180768}{51.000000}{66.218060}{0.522570}%
\vSz{299.375713}{51.478197}{71.499075}{0.482219}%
\vSz{299.517092}{51.935494}{76.611203}{0.428046}%
\vSz{299.608136}{52.351906}{81.816897}{0.361003}%
\vSz{299.655104}{52.709233}{87.588093}{0.282876}%
}}%
{\color{black!68}\vlB{%
\vSz{299.650902}{52.991858}{95.141297}{0.196362}%
\vSz{299.641013}{53.187430}{109.717409}{0.106197}%
\vSz{300.046166}{53.287400}{180.000000}{0.041996}%
\vSz{299.563188}{53.287400}{-109.717409}{0.106197}%
\vSz{299.519652}{53.187430}{-95.141297}{0.196362}%
\vSz{299.518162}{52.991858}{-87.588093}{0.282876}%
\vSz{299.534482}{52.709233}{-81.816897}{0.361003}%
\vSz{299.593939}{52.351906}{-76.611203}{0.428046}%
\vSz{299.704695}{51.935494}{-71.499075}{0.482219}%
\vSz{299.873498}{51.478197}{-66.218060}{0.522570}%
\vSz{300.105172}{51.000000}{-60.574424}{0.549024}%
\vSz{300.402423}{50.521803}{-54.395793}{0.562441}%
\vSz{300.765768}{50.064506}{-47.516984}{0.564643}%
\vSz{301.193445}{49.648094}{-39.786858}{0.558382}%
\vSz{301.681154}{49.290767}{-31.097641}{0.547195}%
\vSz{302.221435}{49.008142}{-21.438370}{0.535079}%
\vSz{302.802807}{48.812570}{-10.958688}{0.525880}%
\vSz{303.409396}{48.712600}{0.000000}{0.522458}%
\vSz{303.841555}{48.712600}{10.958688}{0.525880}%
\vSz{304.274531}{48.812570}{21.438370}{0.535079}%
\vSz{304.700865}{49.008142}{31.097641}{0.547195}%
\vSz{305.110790}{49.290767}{39.786858}{0.558382}%
\vSz{305.493534}{49.648094}{47.516984}{0.564643}%
\vSz{305.838977}{50.064506}{54.395793}{0.562441}%
\vSz{306.138901}{50.521803}{60.574424}{0.549024}%
\vSz{306.387688}{51.000000}{66.218060}{0.522570}%
\vSz{306.582633}{51.478197}{71.499075}{0.482219}%
\vSz{306.724012}{51.935494}{76.611203}{0.428046}%
\vSz{306.815056}{52.351906}{81.816897}{0.361003}%
\vSz{306.862024}{52.709233}{87.588093}{0.282876}%
\vSz{306.857822}{52.991858}{95.141297}{0.196362}%
\vSz{306.847933}{53.187430}{109.717409}{0.106197}%
}}%
{\color{black!68}\vlB{%
\vSz{307.253086}{53.287400}{-180.000000}{0.041996}%
\vSz{306.770108}{53.287400}{-109.717409}{0.106197}%
\vSz{306.726572}{53.187430}{-95.141297}{0.196362}%
\vSz{306.725082}{52.991858}{-87.588093}{0.282876}%
\vSz{306.741402}{52.709233}{-81.816897}{0.361003}%
\vSz{306.800860}{52.351906}{-76.611203}{0.428046}%
\vSz{306.911616}{51.935494}{-71.499075}{0.482219}%
\vSz{307.080418}{51.478197}{-66.218060}{0.522570}%
\vSz{307.312092}{51.000000}{-60.574424}{0.549024}%
\vSz{307.609343}{50.521803}{-54.395793}{0.562441}%
\vSz{307.972688}{50.064506}{-47.516984}{0.564643}%
\vSz{308.400365}{49.648094}{-39.786858}{0.558382}%
\vSz{308.888074}{49.290767}{-31.097641}{0.547195}%
\vSz{309.428355}{49.008142}{-21.438370}{0.535079}%
\vSz{310.009728}{48.812570}{-10.958688}{0.525880}%
\vSz{310.616316}{48.712600}{0.000000}{0.522458}%
\vSz{311.048475}{48.712600}{10.958688}{0.525880}%
\vSz{311.481451}{48.812570}{21.438370}{0.535079}%
\vSz{311.907785}{49.008142}{31.097641}{0.547195}%
\vSz{312.317710}{49.290767}{39.786858}{0.558382}%
\vSz{312.700454}{49.648094}{47.516984}{0.564643}%
\vSz{313.045897}{50.064506}{54.395793}{0.562441}%
\vSz{313.345821}{50.521803}{60.574424}{0.549024}%
\vSz{314.029275}{51.000000}{0.000000}{3.500000}%
\vSz{332.248503}{51.000000}{0.000000}{3.500000}%
\vSz{335.291131}{51.000000}{74.341774}{0.496627}%
\vSz{335.414023}{51.478197}{80.524198}{0.463623}%
\vSz{335.484556}{51.935494}{86.917256}{0.417015}%
\vSz{335.482175}{52.351906}{94.051087}{0.358222}%
\vSz{335.428210}{52.709233}{102.910936}{0.289956}%
\vSz{335.369044}{52.991858}{115.739265}{0.217114}%
\vSz{335.368905}{53.187430}{138.379902}{0.150515}%
}}%
{\color{black!68}\vlB{%
\vSz{335.565707}{53.287400}{180.000000}{0.118687}%
\vSz{335.137698}{53.287400}{-138.379902}{0.150515}%
\vSz{334.931030}{53.187430}{-115.739265}{0.217114}%
\vSz{334.831122}{52.991858}{-102.910936}{0.289956}%
\vSz{334.794993}{52.709233}{-94.051087}{0.358222}%
\vSz{334.794494}{52.351906}{-86.917256}{0.417015}%
\vSz{334.822714}{51.935494}{-80.524198}{0.463623}%
\vSz{334.910187}{51.478197}{-74.341774}{0.496627}%
\vSz{335.061134}{51.000000}{-68.016858}{0.515691}%
\vSz{335.278144}{50.521803}{-61.262458}{0.521534}%
\vSz{335.562035}{50.064506}{-53.810237}{0.515958}%
\vSz{335.911839}{49.648094}{-45.398860}{0.501855}%
\vSz{336.324574}{49.290767}{-35.800254}{0.483152}%
\vSz{336.794322}{49.008142}{-24.897720}{0.464541}%
\vSz{337.310332}{48.812570}{-12.811883}{0.450823}%
\vSz{337.855263}{48.712600}{0.000000}{0.445767}%
\vSz{338.195698}{48.712600}{12.811883}{0.450823}%
\vSz{338.540654}{48.812570}{24.897720}{0.464541}%
\vSz{338.884139}{49.008142}{35.800254}{0.483152}%
\vSz{339.215656}{49.290767}{45.398860}{0.501855}%
\vSz{339.522892}{49.648094}{53.810237}{0.515958}%
\vSz{339.794406}{50.064506}{61.262458}{0.521534}%
\vSz{340.021189}{50.521803}{68.016858}{0.515691}%
\vSz{340.197322}{51.000000}{74.341774}{0.496627}%
\vSz{340.320214}{51.478197}{80.524198}{0.463623}%
\vSz{340.390747}{51.935494}{86.917256}{0.417015}%
\vSz{340.388366}{52.351906}{94.051087}{0.358222}%
\vSz{340.334401}{52.709233}{102.910936}{0.289956}%
\vSz{340.275235}{52.991858}{115.739265}{0.217114}%
\vSz{340.275096}{53.187430}{138.379902}{0.150515}%
\vSz{340.471898}{53.287400}{180.000000}{0.118687}%
\vSz{340.043889}{53.287400}{-138.379902}{0.150515}%
}}%
{\color{black!68}\vlB{%
\vSz{339.837221}{53.187430}{-115.739265}{0.217114}%
\vSz{339.737313}{52.991858}{-102.910936}{0.289956}%
\vSz{339.701184}{52.709233}{-94.051087}{0.358222}%
\vSz{339.700685}{52.351906}{-86.917256}{0.417015}%
\vSz{339.728905}{51.935494}{-80.524198}{0.463623}%
\vSz{339.816378}{51.478197}{-74.341774}{0.496627}%
\vSz{339.967325}{51.000000}{-68.016858}{0.515691}%
\vSz{340.184335}{50.521803}{-61.262458}{0.521534}%
\vSz{340.468226}{50.064506}{-53.810237}{0.515958}%
\vSz{340.818030}{49.648094}{-45.398860}{0.501855}%
\vSz{341.230765}{49.290767}{-35.800254}{0.483152}%
\vSz{341.700513}{49.008142}{-24.897720}{0.464541}%
\vSz{342.216523}{48.812570}{-12.811883}{0.450823}%
\vSz{342.761454}{48.712600}{0.000000}{0.445767}%
\vSz{343.101889}{48.712600}{12.811883}{0.450823}%
\vSz{343.446845}{48.812570}{24.897720}{0.464541}%
\vSz{343.790330}{49.008142}{35.800254}{0.483152}%
\vSz{344.121847}{49.290767}{45.398860}{0.501855}%
\vSz{344.429083}{49.648094}{53.810237}{0.515958}%
\vSz{344.700597}{50.064506}{61.262458}{0.521534}%
\vSz{344.927380}{50.521803}{68.016858}{0.515691}%
\vSz{345.103513}{51.000000}{74.341774}{0.496627}%
\vSz{345.226405}{51.478197}{80.524198}{0.463623}%
\vSz{345.296938}{51.935494}{86.917256}{0.417015}%
\vSz{345.294557}{52.351906}{94.051087}{0.358222}%
\vSz{345.240592}{52.709233}{102.910936}{0.289956}%
\vSz{345.181426}{52.991858}{115.739265}{0.217114}%
\vSz{345.181287}{53.187430}{138.379902}{0.150515}%
\vSz{345.378089}{53.287400}{180.000000}{0.118687}%
\vSz{344.950080}{53.287400}{-138.379902}{0.150515}%
\vSz{344.743412}{53.187430}{-115.739265}{0.217114}%
\vSz{344.643504}{52.991858}{-102.910936}{0.289956}%
}}%
{\color{black!68}\vlB{%
\vSz{344.607375}{52.709233}{-94.051087}{0.358222}%
\vSz{344.606876}{52.351906}{-86.917256}{0.417015}%
\vSz{344.635096}{51.935494}{-80.524198}{0.463623}%
\vSz{344.722569}{51.478197}{-74.341774}{0.496627}%
\vSz{344.873516}{51.000000}{-68.016858}{0.515691}%
\vSz{345.090526}{50.521803}{-61.262458}{0.521534}%
\vSz{345.374417}{50.064506}{-53.810237}{0.515958}%
\vSz{345.724221}{49.648094}{-45.398860}{0.501855}%
\vSz{346.136956}{49.290767}{-35.800254}{0.483152}%
\vSz{346.606704}{49.008142}{-24.897720}{0.464541}%
\vSz{347.122714}{48.812570}{-12.811883}{0.450823}%
\vSz{347.667645}{48.712600}{0.000000}{0.445767}%
\vSz{348.008080}{48.712600}{12.811883}{0.450823}%
\vSz{348.353036}{48.812570}{24.897720}{0.464541}%
\vSz{348.696521}{49.008142}{35.800254}{0.483152}%
\vSz{349.028038}{49.290767}{45.398860}{0.501855}%
\vSz{349.335274}{49.648094}{53.810237}{0.515958}%
\vSz{349.606788}{50.064506}{61.262458}{0.521534}%
\vSz{349.833571}{50.521803}{68.016858}{0.515691}%
\vSz{350.009704}{51.000000}{74.341774}{0.496627}%
\vSz{350.132596}{51.478197}{80.524198}{0.463623}%
\vSz{350.203129}{51.935494}{86.917256}{0.417015}%
\vSz{350.200748}{52.351906}{94.051087}{0.358222}%
\vSz{350.146783}{52.709233}{102.910936}{0.289956}%
\vSz{350.087617}{52.991858}{115.739265}{0.217114}%
\vSz{350.087478}{53.187430}{138.379902}{0.150515}%
\vSz{350.284280}{53.287400}{180.000000}{0.118687}%
\vSz{349.856271}{53.287400}{-138.379902}{0.150515}%
\vSz{349.649603}{53.187430}{-115.739265}{0.217114}%
\vSz{349.549695}{52.991858}{-102.910936}{0.289956}%
\vSz{349.513566}{52.709233}{-94.051087}{0.358222}%
\vSz{349.513067}{52.351906}{-86.917256}{0.417015}%
}}%
{\color{black!68}\vlB{%
\vSz{349.541287}{51.935494}{-80.524198}{0.463623}%
\vSz{349.628760}{51.478197}{-74.341774}{0.496627}%
\vSz{349.779707}{51.000000}{-68.016858}{0.515691}%
\vSz{349.996717}{50.521803}{-61.262458}{0.521534}%
\vSz{350.280608}{50.064506}{-53.810237}{0.515958}%
\vSz{350.630412}{49.648094}{-45.398860}{0.501855}%
\vSz{351.043147}{49.290767}{-35.800254}{0.483152}%
\vSz{351.512895}{49.008142}{-24.897720}{0.464541}%
\vSz{352.028905}{48.812570}{-12.811883}{0.450823}%
\vSz{352.573836}{48.712600}{0.000000}{0.445767}%
\vSz{352.914271}{48.712600}{12.811883}{0.450823}%
\vSz{353.259227}{48.812570}{24.897720}{0.464541}%
\vSz{353.602712}{49.008142}{35.800254}{0.483152}%
\vSz{353.934229}{49.290767}{45.398860}{0.501855}%
\vSz{354.241465}{49.648094}{53.810237}{0.515958}%
\vSz{354.512979}{50.064506}{61.262458}{0.521534}%
\vSz{354.739762}{50.521803}{68.016858}{0.515691}%
\vSz{354.915895}{51.000000}{74.341774}{0.496627}%
\vSz{355.038787}{51.478197}{80.524198}{0.463623}%
\vSz{355.109320}{51.935494}{86.917256}{0.417015}%
\vSz{355.106939}{52.351906}{94.051087}{0.358222}%
\vSz{355.052974}{52.709233}{102.910936}{0.289956}%
\vSz{354.993808}{52.991858}{115.739265}{0.217114}%
\vSz{354.993669}{53.187430}{138.379902}{0.150515}%
\vSz{355.190471}{53.287400}{-180.000000}{0.118687}%
\vSz{354.762462}{53.287400}{-138.379902}{0.150515}%
\vSz{354.555794}{53.187430}{-115.739265}{0.217114}%
\vSz{354.455886}{52.991858}{-102.910936}{0.289956}%
\vSz{354.419757}{52.709233}{-94.051087}{0.358222}%
\vSz{354.419258}{52.351906}{-86.917256}{0.417015}%
\vSz{354.447478}{51.935494}{-80.524198}{0.463623}%
\vSz{354.534951}{51.478197}{-74.341774}{0.496627}%
}}%
{\color{black!68}\vlB{%
\vSz{354.685898}{51.000000}{-68.016858}{0.515691}%
\vSz{354.902908}{50.521803}{-61.262458}{0.521534}%
\vSz{355.186799}{50.064506}{-53.810237}{0.515958}%
\vSz{355.536603}{49.648094}{-45.398860}{0.501855}%
\vSz{355.949339}{49.290767}{-35.800254}{0.483152}%
\vSz{356.419086}{49.008142}{-24.897720}{0.464541}%
\vSz{356.935096}{48.812570}{-12.811883}{0.450823}%
\vSz{357.480027}{48.712600}{0.000000}{0.445767}%
\vSz{357.820462}{48.712600}{12.811883}{0.450823}%
\vSz{358.165418}{48.812570}{24.897720}{0.464541}%
\vSz{358.508903}{49.008142}{35.800254}{0.483152}%
\vSz{358.840420}{49.290767}{45.398860}{0.501855}%
\vSz{359.147656}{49.648094}{53.810237}{0.515958}%
\vSz{359.419170}{50.064506}{61.262458}{0.521534}%
\vSz{359.645953}{50.521803}{68.016858}{0.515691}%
\vSz{360.279458}{51.000000}{0.000000}{3.500000}%
\vSz{378.498687}{51.000000}{0.000000}{3.500000}%
\vSz{381.537696}{51.000000}{76.050061}{0.492729}%
\vSz{381.646651}{51.478197}{82.393165}{0.461357}%
\vSz{381.703613}{51.935494}{89.013343}{0.416474}%
\vSz{381.673184}{52.351906}{96.476166}{0.359622}%
\vSz{381.608086}{52.709233}{105.812480}{0.293741}%
\vSz{381.541149}{52.991858}{119.253747}{0.224160}%
\vSz{381.535097}{53.187430}{141.960505}{0.162236}%
\vSz{381.693852}{53.287400}{180.000000}{0.133942}%
\vSz{381.273381}{53.287400}{-141.960505}{0.162236}%
\vSz{381.042115}{53.187430}{-119.253747}{0.224160}%
\vSz{380.919469}{52.991858}{-105.812480}{0.293741}%
\vSz{380.863964}{52.709233}{-96.476166}{0.359622}%
\vSz{380.861003}{52.351906}{-89.013343}{0.416474}%
\vSz{380.872284}{51.935494}{-82.393165}{0.461357}%
\vSz{380.943185}{51.478197}{-76.050061}{0.492729}%
}}%
{\color{black!68}\vlB{%
\vSz{381.077735}{51.000000}{-69.605702}{0.510176}%
\vSz{381.278453}{50.521803}{-62.752557}{0.514374}%
\vSz{381.546191}{50.064506}{-55.201428}{0.507100}%
\vSz{381.880145}{49.648094}{-46.665743}{0.491264}%
\vSz{382.277666}{49.290767}{-36.886145}{0.470864}%
\vSz{382.733292}{49.008142}{-25.714095}{0.450750}%
\vSz{383.236575}{48.812570}{-13.256463}{0.435961}%
\vSz{383.769841}{48.712600}{0.000000}{0.430512}%
\vSz{384.091431}{48.712600}{13.256463}{0.435961}%
\vSz{384.418604}{48.812570}{25.714095}{0.450750}%
\vSz{384.745702}{49.008142}{36.886145}{0.470864}%
\vSz{385.061924}{49.290767}{46.665743}{0.491264}%
\vSz{385.354500}{49.648094}{55.201428}{0.507100}%
\vSz{385.611658}{50.064506}{62.752557}{0.514374}%
\vSz{385.824223}{50.521803}{69.605702}{0.510176}%
\vSz{385.986243}{51.000000}{76.050061}{0.492729}%
\vSz{386.095198}{51.478197}{82.393165}{0.461357}%
\vSz{386.152161}{51.935494}{89.013343}{0.416474}%
\vSz{386.121731}{52.351906}{96.476166}{0.359622}%
\vSz{386.056633}{52.709233}{105.812480}{0.293741}%
\vSz{385.989696}{52.991858}{119.253747}{0.224160}%
\vSz{385.983645}{53.187430}{141.960505}{0.162236}%
\vSz{386.142400}{53.287400}{180.000000}{0.133942}%
\vSz{385.721928}{53.287400}{-141.960505}{0.162236}%
\vSz{385.490663}{53.187430}{-119.253747}{0.224160}%
\vSz{385.368017}{52.991858}{-105.812480}{0.293741}%
\vSz{385.312511}{52.709233}{-96.476166}{0.359622}%
\vSz{385.309551}{52.351906}{-89.013343}{0.416474}%
\vSz{385.320832}{51.935494}{-82.393165}{0.461357}%
\vSz{385.391733}{51.478197}{-76.050061}{0.492729}%
\vSz{385.526283}{51.000000}{-69.605702}{0.510176}%
\vSz{385.727001}{50.521803}{-62.752557}{0.514374}%
}}%
{\color{black!68}\vlB{%
\vSz{385.994739}{50.064506}{-55.201428}{0.507100}%
\vSz{386.328693}{49.648094}{-46.665743}{0.491264}%
\vSz{386.726214}{49.290767}{-36.886145}{0.470864}%
\vSz{387.181839}{49.008142}{-25.714095}{0.450750}%
\vSz{387.685122}{48.812570}{-13.256463}{0.435961}%
\vSz{388.218389}{48.712600}{0.000000}{0.430512}%
\vSz{388.539978}{48.712600}{13.256463}{0.435961}%
\vSz{388.867152}{48.812570}{25.714095}{0.450750}%
\vSz{389.194249}{49.008142}{36.886145}{0.470864}%
\vSz{389.510471}{49.290767}{46.665743}{0.491264}%
\vSz{389.803047}{49.648094}{55.201428}{0.507100}%
\vSz{390.060205}{50.064506}{62.752557}{0.514374}%
\vSz{390.272771}{50.521803}{69.605702}{0.510176}%
\vSz{390.434791}{51.000000}{76.050061}{0.492729}%
\vSz{390.543746}{51.478197}{82.393165}{0.461357}%
\vSz{390.600708}{51.935494}{89.013343}{0.416474}%
\vSz{390.570279}{52.351906}{96.476166}{0.359622}%
\vSz{390.505181}{52.709233}{105.812480}{0.293741}%
\vSz{390.438244}{52.991858}{119.253747}{0.224160}%
\vSz{390.432192}{53.187430}{141.960505}{0.162236}%
\vSz{390.590948}{53.287400}{180.000000}{0.133942}%
\vSz{390.170476}{53.287400}{-141.960505}{0.162236}%
\vSz{389.939210}{53.187430}{-119.253747}{0.224160}%
\vSz{389.816564}{52.991858}{-105.812480}{0.293741}%
\vSz{389.761059}{52.709233}{-96.476166}{0.359622}%
\vSz{389.758098}{52.351906}{-89.013343}{0.416474}%
\vSz{389.769379}{51.935494}{-82.393165}{0.461357}%
\vSz{389.840281}{51.478197}{-76.050061}{0.492729}%
\vSz{389.974830}{51.000000}{-69.605702}{0.510176}%
\vSz{390.175548}{50.521803}{-62.752557}{0.514374}%
\vSz{390.443286}{50.064506}{-55.201428}{0.507100}%
\vSz{390.777240}{49.648094}{-46.665743}{0.491264}%
}}%
{\color{black!68}\vlB{%
\vSz{391.174761}{49.290767}{-36.886145}{0.470864}%
\vSz{391.630387}{49.008142}{-25.714095}{0.450750}%
\vSz{392.133670}{48.812570}{-13.256463}{0.435961}%
\vSz{392.666937}{48.712600}{0.000000}{0.430512}%
\vSz{392.988526}{48.712600}{13.256463}{0.435961}%
\vSz{393.315699}{48.812570}{25.714095}{0.450750}%
\vSz{393.642797}{49.008142}{36.886145}{0.470864}%
\vSz{393.959019}{49.290767}{46.665743}{0.491264}%
\vSz{394.251595}{49.648094}{55.201428}{0.507100}%
\vSz{394.508753}{50.064506}{62.752557}{0.514374}%
\vSz{394.721318}{50.521803}{69.605702}{0.510176}%
\vSz{394.883339}{51.000000}{76.050061}{0.492729}%
\vSz{394.992294}{51.478197}{82.393165}{0.461357}%
\vSz{395.049256}{51.935494}{89.013343}{0.416474}%
\vSz{395.018826}{52.351906}{96.476166}{0.359622}%
\vSz{394.953729}{52.709233}{105.812480}{0.293741}%
\vSz{394.886791}{52.991858}{119.253747}{0.224160}%
\vSz{394.880740}{53.187430}{141.960505}{0.162236}%
\vSz{395.039495}{53.287400}{180.000000}{0.133942}%
\vSz{394.619023}{53.287400}{-141.960505}{0.162236}%
\vSz{394.387758}{53.187430}{-119.253747}{0.224160}%
\vSz{394.265112}{52.991858}{-105.812480}{0.293741}%
\vSz{394.209606}{52.709233}{-96.476166}{0.359622}%
\vSz{394.206646}{52.351906}{-89.013343}{0.416474}%
\vSz{394.217927}{51.935494}{-82.393165}{0.461357}%
\vSz{394.288828}{51.478197}{-76.050061}{0.492729}%
\vSz{394.423378}{51.000000}{-69.605702}{0.510176}%
\vSz{394.624096}{50.521803}{-62.752557}{0.514374}%
\vSz{394.891834}{50.064506}{-55.201428}{0.507100}%
\vSz{395.225788}{49.648094}{-46.665743}{0.491264}%
\vSz{395.623309}{49.290767}{-36.886145}{0.470864}%
\vSz{396.078934}{49.008142}{-25.714095}{0.450750}%
}}%
{\color{black!68}\vlB{%
\vSz{396.582217}{48.812570}{-13.256463}{0.435961}%
\vSz{397.115484}{48.712600}{0.000000}{0.430512}%
\vSz{397.437074}{48.712600}{13.256463}{0.435961}%
\vSz{397.764247}{48.812570}{25.714095}{0.450750}%
\vSz{398.091345}{49.008142}{36.886145}{0.470864}%
\vSz{398.407566}{49.290767}{46.665743}{0.491264}%
\vSz{398.700142}{49.648094}{55.201428}{0.507100}%
\vSz{398.957301}{50.064506}{62.752557}{0.514374}%
\vSz{399.169866}{50.521803}{69.605702}{0.510176}%
\vSz{399.331886}{51.000000}{76.050061}{0.492729}%
\vSz{399.440841}{51.478197}{82.393165}{0.461357}%
\vSz{399.497804}{51.935494}{89.013343}{0.416474}%
\vSz{399.467374}{52.351906}{96.476166}{0.359622}%
\vSz{399.402276}{52.709233}{105.812480}{0.293741}%
\vSz{399.335339}{52.991858}{119.253747}{0.224160}%
\vSz{399.329288}{53.187430}{141.960505}{0.162236}%
\vSz{399.488043}{53.287400}{-180.000000}{0.133942}%
\vSz{399.067571}{53.287400}{-141.960505}{0.162236}%
\vSz{398.836306}{53.187430}{-119.253747}{0.224160}%
\vSz{398.713659}{52.991858}{-105.812480}{0.293741}%
\vSz{398.658154}{52.709233}{-96.476166}{0.359622}%
\vSz{398.655193}{52.351906}{-89.013343}{0.416474}%
\vSz{398.666475}{51.935494}{-82.393165}{0.461357}%
\vSz{398.737376}{51.478197}{-76.050061}{0.492729}%
\vSz{398.871925}{51.000000}{-69.605702}{0.510176}%
\vSz{399.072644}{50.521803}{-62.752557}{0.514374}%
\vSz{399.340382}{50.064506}{-55.201428}{0.507100}%
\vSz{399.674335}{49.648094}{-46.665743}{0.491264}%
\vSz{400.071856}{49.290767}{-36.886145}{0.470864}%
\vSz{400.527482}{49.008142}{-25.714095}{0.450750}%
\vSz{401.030765}{48.812570}{-13.256463}{0.435961}%
\vSz{401.564032}{48.712600}{0.000000}{0.430512}%
}}%
{\color{black!68}\vlB{%
\vSz{401.885621}{48.712600}{13.256463}{0.435961}%
\vSz{402.212795}{48.812570}{25.714095}{0.450750}%
\vSz{402.539892}{49.008142}{36.886145}{0.470864}%
\vSz{402.856114}{49.290767}{46.665743}{0.491264}%
\vSz{403.148690}{49.648094}{55.201428}{0.507100}%
\vSz{403.405848}{50.064506}{62.752557}{0.514374}%
\vSz{403.618413}{50.521803}{69.605702}{0.510176}%
\vSz{404.241424}{51.000000}{0.000000}{3.500000}%
}}%
{\color{black!52}\vlB{%
\vSk{46.600000}{30.000000}{90.000000}{8.000000}%
}}%
{\color{vltRed}\vlB{%
\vSq{47.000000}{34.000000}{0.000000}{6.148961}%
}}%
{\color{vltRed}\put(51.398961,32.530000){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltRed}\put(51.398961,32.980000){\rule{1.607143pt}{0.460000pt}}}%
{\color{vltRed}\put(51.398961,33.430000){\rule{2.678571pt}{0.460000pt}}}%
{\color{vltRed}\put(51.398961,33.880000){\rule{3.250000pt}{0.460000pt}}}%
{\color{vltRed}\put(51.398961,34.330000){\rule{2.178571pt}{0.460000pt}}}%
{\color{vltRed}\put(51.398961,34.780000){\rule{1.107143pt}{0.460000pt}}}%
{\color{vltRed}\put(51.398961,35.230000){\rule{0.035714pt}{0.460000pt}}}%
{\color{vltRed!31}\put(51.969418,44.251851){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltRed!31}\put(53.920804,44.701851){\rule{4.587920pt}{0.460000pt}}}%
{\color{vltRed!31}\put(55.872190,45.151851){\rule{1.605883pt}{0.460000pt}}}%
{\color{vltRed!20}\put(50.878547,44.251851){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltRed!20}\put(50.648192,44.701851){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltRed!20}\put(50.417837,45.151851){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltRed!20}\put(50.187482,45.601851){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltRed!20}\put(49.957127,46.051851){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltRed!20}\put(49.726772,46.501851){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltRed!20}\put(49.496417,46.951851){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltRed!20}\put(49.266062,47.401851){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltRed!20}\put(49.035707,47.851851){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltRed!20}\put(48.805352,48.301851){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltRed!20}\put(48.574997,48.751851){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltRed!20}\put(48.344642,49.201851){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltRed!20}\put(48.114287,49.651851){\rule{1.466108pt}{0.460000pt}}}%
{\color{vltRed!20}\put(47.883932,50.101851){\rule{1.035932pt}{0.460000pt}}}%
{\color{vltRed!20}\put(47.653577,50.551851){\rule{0.605756pt}{0.460000pt}}}%
{\color{vltRed!20}\put(47.423222,51.001851){\rule{0.175581pt}{0.460000pt}}}%
{\color{vltRed!29}\put(58.288873,44.797841){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltRed!29}\put(57.258222,45.247841){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltRed!29}\put(57.261858,45.697841){\rule{2.254157pt}{0.460000pt}}}%
{\color{vltRed!29}\put(57.763952,46.147841){\rule{2.036791pt}{0.460000pt}}}%
{\color{vltRed!29}\put(58.266046,46.597841){\rule{1.819424pt}{0.460000pt}}}%
{\color{vltRed!29}\put(58.768140,47.047841){\rule{1.602058pt}{0.460000pt}}}%
{\color{vltRed!29}\put(59.270233,47.497841){\rule{1.384691pt}{0.460000pt}}}%
{\color{vltRed!29}\put(59.772327,47.947841){\rule{1.167324pt}{0.460000pt}}}%
{\color{vltRed!29}\put(60.274421,48.397841){\rule{0.949958pt}{0.460000pt}}}%
{\color{vltRed!29}\put(60.776514,48.847841){\rule{0.732591pt}{0.460000pt}}}%
{\color{vltRed!29}\put(61.278608,49.297841){\rule{0.515225pt}{0.460000pt}}}%
{\color{vltRed!29}\put(61.780702,49.747841){\rule{0.297858pt}{0.460000pt}}}%
{\color{vltRed!29}\put(62.282795,50.197841){\rule{0.080491pt}{0.460000pt}}}%
{\color{vltRed!12}\put(49.500845,49.706046){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltRed!12}\put(48.840314,50.156046){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltRed!12}\put(48.179783,50.606046){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltRed!12}\put(47.519253,51.056046){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltRed!12}\put(47.532004,51.506046){\rule{2.613174pt}{0.460000pt}}}%
{\color{vltRed!12}\put(47.816731,51.956046){\rule{2.398240pt}{0.460000pt}}}%
{\color{vltRed!12}\put(48.101459,52.406046){\rule{2.183306pt}{0.460000pt}}}%
{\color{vltRed!12}\put(48.386186,52.856046){\rule{1.968372pt}{0.460000pt}}}%
{\color{vltRed!12}\put(48.670913,53.306046){\rule{1.753438pt}{0.460000pt}}}%
{\color{vltRed!12}\put(48.955640,53.756046){\rule{1.538504pt}{0.460000pt}}}%
{\color{vltRed!12}\put(49.240367,54.206046){\rule{1.323570pt}{0.460000pt}}}%
{\color{vltRed!12}\put(49.525094,54.656046){\rule{1.108636pt}{0.460000pt}}}%
{\color{vltRed!12}\put(49.809821,55.106046){\rule{0.893702pt}{0.460000pt}}}%
{\color{vltRed!12}\put(50.094548,55.556046){\rule{0.678768pt}{0.460000pt}}}%
{\color{vltRed!12}\put(50.379275,56.006046){\rule{0.463834pt}{0.460000pt}}}%
{\color{vltRed!12}\put(50.664002,56.456046){\rule{0.248900pt}{0.460000pt}}}%
{\color{vltRed!12}\put(50.948730,56.906046){\rule{0.033966pt}{0.460000pt}}}%
{\color{vltRed!15}\put(62.057381,50.589477){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltRed!15}\put(61.234700,51.039477){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltRed!15}\put(60.412018,51.489477){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltRed!15}\put(59.589336,51.939477){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltRed!15}\put(58.766655,52.389477){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltRed!15}\put(57.943973,52.839477){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltRed!15}\put(57.121292,53.289477){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltRed!15}\put(57.078805,53.739477){\rule{3.662255pt}{0.460000pt}}}%
{\color{vltRed!15}\put(57.284009,54.189477){\rule{3.226695pt}{0.460000pt}}}%
{\color{vltRed!15}\put(57.489214,54.639477){\rule{2.791136pt}{0.460000pt}}}%
{\color{vltRed!15}\put(57.694419,55.089477){\rule{2.355576pt}{0.460000pt}}}%
{\color{vltRed!15}\put(57.899623,55.539477){\rule{1.920016pt}{0.460000pt}}}%
{\color{vltRed!15}\put(58.104828,55.989477){\rule{1.484457pt}{0.460000pt}}}%
{\color{vltRed!15}\put(58.310033,56.439477){\rule{1.048897pt}{0.460000pt}}}%
{\color{vltRed!15}\put(58.515237,56.889477){\rule{0.613338pt}{0.460000pt}}}%
{\color{vltRed!15}\put(58.720442,57.339477){\rule{0.177778pt}{0.460000pt}}}%
{\color{vltRed!9}\put(56.550317,53.622915){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltRed!9}\put(55.804853,54.072915){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltRed!9}\put(55.059390,54.522915){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltRed!9}\put(54.313926,54.972915){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltRed!9}\put(53.568463,55.422915){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltRed!9}\put(52.822999,55.872915){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltRed!9}\put(52.077536,56.322915){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltRed!9}\put(51.332072,56.772915){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltRed!9}\put(54.509298,57.222915){\rule{4.157990pt}{0.460000pt}}}%
{\color{vltRed!21}\put(50.945764,44.251851){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltRed!21}\put(50.849842,44.701851){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltRed!21}\put(50.753920,45.151851){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltRed!21}\put(50.657998,45.601851){\rule{5.904687pt}{0.460000pt}}}%
{\color{vltRed!21}\put(50.562076,46.051851){\rule{5.219723pt}{0.460000pt}}}%
{\color{vltRed!21}\put(50.466154,46.501851){\rule{4.534759pt}{0.460000pt}}}%
{\color{vltRed!21}\put(50.370233,46.951851){\rule{3.849795pt}{0.460000pt}}}%
{\color{vltRed!21}\put(50.274311,47.401851){\rule{3.164831pt}{0.460000pt}}}%
{\color{vltRed!21}\put(50.178389,47.851851){\rule{2.479867pt}{0.460000pt}}}%
{\color{vltRed!21}\put(50.082467,48.301851){\rule{1.794903pt}{0.460000pt}}}%
{\color{vltRed!21}\put(49.986545,48.751851){\rule{1.109939pt}{0.460000pt}}}%
{\color{vltRed!21}\put(49.890623,49.201851){\rule{0.424975pt}{0.460000pt}}}%
{\color{vltRed!18}\put(56.923049,45.619184){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltRed!18}\put(56.923049,46.069184){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltRed!18}\put(56.923049,46.519184){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltRed!18}\put(56.923049,46.969184){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltRed!18}\put(56.923049,47.419184){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltRed!18}\put(56.923049,47.869184){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltRed!18}\put(56.923049,48.319184){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltRed!18}\put(56.923049,48.769184){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltRed!18}\put(56.923049,49.219184){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltRed!18}\put(56.923049,49.669184){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltRed!18}\put(56.923049,50.119184){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltRed!18}\put(56.923049,50.569184){\rule{5.171432pt}{0.460000pt}}}%
{\color{vltRed!18}\put(56.923049,51.019184){\rule{4.348751pt}{0.460000pt}}}%
{\color{vltRed!18}\put(56.923049,51.469184){\rule{3.526069pt}{0.460000pt}}}%
{\color{vltRed!18}\put(56.923049,51.919184){\rule{2.703388pt}{0.460000pt}}}%
{\color{vltRed!18}\put(56.923049,52.369184){\rule{1.880706pt}{0.460000pt}}}%
{\color{vltRed!18}\put(56.923049,52.819184){\rule{1.058024pt}{0.460000pt}}}%
{\color{vltRed!18}\put(56.923049,53.269184){\rule{0.235343pt}{0.460000pt}}}%
{\color{vltRed!9}\put(49.866007,49.706046){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltRed!9}\put(49.935800,50.156046){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltRed!9}\put(50.005593,50.606046){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltRed!9}\put(50.075386,51.056046){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltRed!9}\put(50.145179,51.506046){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltRed!9}\put(50.214972,51.956046){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltRed!9}\put(50.284765,52.406046){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltRed!9}\put(50.354558,52.856046){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltRed!9}\put(50.424351,53.306046){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltRed!9}\put(50.494144,53.756046){\rule{5.835630pt}{0.460000pt}}}%
{\color{vltRed!9}\put(50.563937,54.206046){\rule{5.020373pt}{0.460000pt}}}%
{\color{vltRed!9}\put(50.633730,54.656046){\rule{4.205117pt}{0.460000pt}}}%
{\color{vltRed!9}\put(50.703523,55.106046){\rule{3.389860pt}{0.460000pt}}}%
{\color{vltRed!9}\put(50.773316,55.556046){\rule{2.574603pt}{0.460000pt}}}%
{\color{vltRed!9}\put(50.843109,56.006046){\rule{1.759347pt}{0.460000pt}}}%
{\color{vltRed!9}\put(50.912902,56.456046){\rule{0.944090pt}{0.460000pt}}}%
{\color{vltRed!9}\put(50.982695,56.906046){\rule{0.128834pt}{0.460000pt}}}%
{\color{vltRed!14}\put(56.532606,45.619184){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltRed!14}\put(55.751720,46.069184){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltRed!14}\put(54.970834,46.519184){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltRed!14}\put(54.189948,46.969184){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltRed!14}\put(53.409063,47.419184){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltRed!14}\put(52.628177,47.869184){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltRed!14}\put(51.847291,48.319184){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltRed!14}\put(51.066405,48.769184){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltRed!14}\put(50.285519,49.219184){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltRed!14}\put(50.171756,49.669184){\rule{6.751293pt}{0.460000pt}}}%
{\color{vltRed!14}\put(50.986532,50.119184){\rule{5.936516pt}{0.460000pt}}}%
{\color{vltRed!14}\put(51.801309,50.569184){\rule{5.121740pt}{0.460000pt}}}%
{\color{vltRed!14}\put(52.616085,51.019184){\rule{4.306963pt}{0.460000pt}}}%
{\color{vltRed!14}\put(53.430862,51.469184){\rule{3.492187pt}{0.460000pt}}}%
{\color{vltRed!14}\put(54.245638,51.919184){\rule{2.677411pt}{0.460000pt}}}%
{\color{vltRed!14}\put(55.060414,52.369184){\rule{1.862634pt}{0.460000pt}}}%
{\color{vltRed!14}\put(55.875191,52.819184){\rule{1.047858pt}{0.460000pt}}}%
{\color{vltRed!14}\put(56.689967,53.269184){\rule{0.233081pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSm{58.635188}{44.797841}{57.677363}{6.853596}%
\vSm{56.789565}{45.619184}{41.868190}{7.447034}%
\vSm{49.635505}{44.251851}{102.033056}{5.576730}%
\vSm{56.741076}{53.622915}{65.486526}{4.533904}%
\vSm{50.979778}{44.251851}{3.998754}{7.829534}%
\vSm{47.160191}{57.202159}{-122.322637}{6.853596}%
\vSm{50.948783}{45.619184}{-167.014302}{6.084939}%
\vSm{50.979778}{57.202159}{3.998754}{7.829534}%
\vSm{49.633473}{57.202159}{-98.816083}{7.585735}%
\vSm{49.734418}{53.622915}{-151.088184}{8.101694}%
\vSm{47.216595}{51.410523}{-34.265443}{3.027341}%
\vSm{47.151171}{44.251851}{117.107905}{8.042097}%
\vSm{56.843021}{45.619184}{-23.586923}{2.052639}%
\vSm{58.626168}{57.748149}{-62.892095}{8.042097}%
\vSm{56.723049}{45.619184}{90.000000}{8.003731}%
\vSm{49.731251}{45.619184}{150.046501}{8.185232}%
\vSm{50.890366}{53.622915}{148.882666}{6.925884}%
\vSm{56.827070}{53.622915}{-28.678293}{6.321094}%
}}%
{\color{black}\vlB{%
\vSc{46.884125}{51.410523}{-62.892095}{8.042097}%
\vSc{50.958857}{44.251851}{3.998754}{7.829534}%
\vSc{58.381673}{44.797841}{57.677363}{6.853596}%
\vSc{58.359123}{50.589477}{117.107905}{8.042097}%
\vSc{50.958857}{57.748149}{-176.001246}{7.829534}%
\vSc{46.906676}{57.202159}{-122.322637}{6.853596}%
}}%
{\color{black!52}\vlB{%
\vSk{100.314286}{30.000000}{90.000000}{8.000000}%
}}%
{\color{vltRed}\vlB{%
\vSq{99.305734}{34.000000}{180.000000}{1.408552}%
}}%
{\color{vltRed}\put(99.214825,33.626363){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltRed}\put(99.578459,34.076363){\rule{0.172081pt}{0.460000pt}}}%
{\color{vltRed!31}\put(95.931384,44.251851){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltRed!31}\put(97.882770,44.701851){\rule{4.587920pt}{0.460000pt}}}%
{\color{vltRed!31}\put(99.834157,45.151851){\rule{1.605883pt}{0.460000pt}}}%
{\color{vltRed!20}\put(94.840513,44.251851){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltRed!20}\put(94.610158,44.701851){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltRed!20}\put(94.379803,45.151851){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltRed!20}\put(94.149448,45.601851){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltRed!20}\put(93.919093,46.051851){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltRed!20}\put(93.688738,46.501851){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltRed!20}\put(93.458383,46.951851){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltRed!20}\put(93.228028,47.401851){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltRed!20}\put(92.997674,47.851851){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltRed!20}\put(92.767319,48.301851){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltRed!20}\put(92.536964,48.751851){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltRed!20}\put(92.306609,49.201851){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltRed!20}\put(92.076254,49.651851){\rule{1.466108pt}{0.460000pt}}}%
{\color{vltRed!20}\put(91.845899,50.101851){\rule{1.035932pt}{0.460000pt}}}%
{\color{vltRed!20}\put(91.615544,50.551851){\rule{0.605756pt}{0.460000pt}}}%
{\color{vltRed!20}\put(91.385189,51.001851){\rule{0.175581pt}{0.460000pt}}}%
{\color{vltRed!29}\put(102.250839,44.797841){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltRed!29}\put(101.220189,45.247841){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltRed!29}\put(101.223825,45.697841){\rule{2.254157pt}{0.460000pt}}}%
{\color{vltRed!29}\put(101.725918,46.147841){\rule{2.036791pt}{0.460000pt}}}%
{\color{vltRed!29}\put(102.228012,46.597841){\rule{1.819424pt}{0.460000pt}}}%
{\color{vltRed!29}\put(102.730106,47.047841){\rule{1.602058pt}{0.460000pt}}}%
{\color{vltRed!29}\put(103.232200,47.497841){\rule{1.384691pt}{0.460000pt}}}%
{\color{vltRed!29}\put(103.734293,47.947841){\rule{1.167324pt}{0.460000pt}}}%
{\color{vltRed!29}\put(104.236387,48.397841){\rule{0.949958pt}{0.460000pt}}}%
{\color{vltRed!29}\put(104.738481,48.847841){\rule{0.732591pt}{0.460000pt}}}%
{\color{vltRed!29}\put(105.240574,49.297841){\rule{0.515225pt}{0.460000pt}}}%
{\color{vltRed!29}\put(105.742668,49.747841){\rule{0.297858pt}{0.460000pt}}}%
{\color{vltRed!29}\put(106.244762,50.197841){\rule{0.080491pt}{0.460000pt}}}%
{\color{vltRed!12}\put(93.462811,49.706046){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltRed!12}\put(92.802280,50.156046){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltRed!12}\put(92.141750,50.606046){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltRed!12}\put(91.481219,51.056046){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltRed!12}\put(91.493971,51.506046){\rule{2.613174pt}{0.460000pt}}}%
{\color{vltRed!12}\put(91.778698,51.956046){\rule{2.398240pt}{0.460000pt}}}%
{\color{vltRed!12}\put(92.063425,52.406046){\rule{2.183306pt}{0.460000pt}}}%
{\color{vltRed!12}\put(92.348152,52.856046){\rule{1.968372pt}{0.460000pt}}}%
{\color{vltRed!12}\put(92.632879,53.306046){\rule{1.753438pt}{0.460000pt}}}%
{\color{vltRed!12}\put(92.917606,53.756046){\rule{1.538504pt}{0.460000pt}}}%
{\color{vltRed!12}\put(93.202333,54.206046){\rule{1.323570pt}{0.460000pt}}}%
{\color{vltRed!12}\put(93.487060,54.656046){\rule{1.108636pt}{0.460000pt}}}%
{\color{vltRed!12}\put(93.771787,55.106046){\rule{0.893702pt}{0.460000pt}}}%
{\color{vltRed!12}\put(94.056515,55.556046){\rule{0.678768pt}{0.460000pt}}}%
{\color{vltRed!12}\put(94.341242,56.006046){\rule{0.463834pt}{0.460000pt}}}%
{\color{vltRed!12}\put(94.625969,56.456046){\rule{0.248900pt}{0.460000pt}}}%
{\color{vltRed!12}\put(94.910696,56.906046){\rule{0.033966pt}{0.460000pt}}}%
{\color{vltRed!15}\put(106.019348,50.589477){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltRed!15}\put(105.196666,51.039477){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltRed!15}\put(104.373984,51.489477){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltRed!15}\put(103.551303,51.939477){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltRed!15}\put(102.728621,52.389477){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltRed!15}\put(101.905939,52.839477){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltRed!15}\put(101.083258,53.289477){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltRed!15}\put(101.040771,53.739477){\rule{3.662255pt}{0.460000pt}}}%
{\color{vltRed!15}\put(101.245976,54.189477){\rule{3.226695pt}{0.460000pt}}}%
{\color{vltRed!15}\put(101.451180,54.639477){\rule{2.791136pt}{0.460000pt}}}%
{\color{vltRed!15}\put(101.656385,55.089477){\rule{2.355576pt}{0.460000pt}}}%
{\color{vltRed!15}\put(101.861590,55.539477){\rule{1.920016pt}{0.460000pt}}}%
{\color{vltRed!15}\put(102.066794,55.989477){\rule{1.484457pt}{0.460000pt}}}%
{\color{vltRed!15}\put(102.271999,56.439477){\rule{1.048897pt}{0.460000pt}}}%
{\color{vltRed!15}\put(102.477204,56.889477){\rule{0.613338pt}{0.460000pt}}}%
{\color{vltRed!15}\put(102.682408,57.339477){\rule{0.177778pt}{0.460000pt}}}%
{\color{vltRed!9}\put(100.512283,53.622915){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltRed!9}\put(99.766820,54.072915){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltRed!9}\put(99.021356,54.522915){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltRed!9}\put(98.275893,54.972915){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltRed!9}\put(97.530429,55.422915){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltRed!9}\put(96.784966,55.872915){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltRed!9}\put(96.039502,56.322915){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltRed!9}\put(95.294039,56.772915){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltRed!9}\put(98.471264,57.222915){\rule{4.157990pt}{0.460000pt}}}%
{\color{vltRed!21}\put(94.907730,44.251851){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltRed!21}\put(94.811808,44.701851){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltRed!21}\put(94.715886,45.151851){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltRed!21}\put(94.619964,45.601851){\rule{5.904687pt}{0.460000pt}}}%
{\color{vltRed!21}\put(94.524043,46.051851){\rule{5.219723pt}{0.460000pt}}}%
{\color{vltRed!21}\put(94.428121,46.501851){\rule{4.534759pt}{0.460000pt}}}%
{\color{vltRed!21}\put(94.332199,46.951851){\rule{3.849795pt}{0.460000pt}}}%
{\color{vltRed!21}\put(94.236277,47.401851){\rule{3.164831pt}{0.460000pt}}}%
{\color{vltRed!21}\put(94.140355,47.851851){\rule{2.479867pt}{0.460000pt}}}%
{\color{vltRed!21}\put(94.044433,48.301851){\rule{1.794903pt}{0.460000pt}}}%
{\color{vltRed!21}\put(93.948512,48.751851){\rule{1.109939pt}{0.460000pt}}}%
{\color{vltRed!21}\put(93.852590,49.201851){\rule{0.424975pt}{0.460000pt}}}%
{\color{vltRed!18}\put(100.885015,45.619184){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltRed!18}\put(100.885015,46.069184){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltRed!18}\put(100.885015,46.519184){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltRed!18}\put(100.885015,46.969184){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltRed!18}\put(100.885015,47.419184){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltRed!18}\put(100.885015,47.869184){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltRed!18}\put(100.885015,48.319184){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltRed!18}\put(100.885015,48.769184){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltRed!18}\put(100.885015,49.219184){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltRed!18}\put(100.885015,49.669184){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltRed!18}\put(100.885015,50.119184){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltRed!18}\put(100.885015,50.569184){\rule{5.171432pt}{0.460000pt}}}%
{\color{vltRed!18}\put(100.885015,51.019184){\rule{4.348751pt}{0.460000pt}}}%
{\color{vltRed!18}\put(100.885015,51.469184){\rule{3.526069pt}{0.460000pt}}}%
{\color{vltRed!18}\put(100.885015,51.919184){\rule{2.703388pt}{0.460000pt}}}%
{\color{vltRed!18}\put(100.885015,52.369184){\rule{1.880706pt}{0.460000pt}}}%
{\color{vltRed!18}\put(100.885015,52.819184){\rule{1.058024pt}{0.460000pt}}}%
{\color{vltRed!18}\put(100.885015,53.269184){\rule{0.235343pt}{0.460000pt}}}%
{\color{vltRed!9}\put(93.827973,49.706046){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltRed!9}\put(93.897766,50.156046){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltRed!9}\put(93.967559,50.606046){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltRed!9}\put(94.037352,51.056046){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltRed!9}\put(94.107145,51.506046){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltRed!9}\put(94.176938,51.956046){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltRed!9}\put(94.246731,52.406046){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltRed!9}\put(94.316524,52.856046){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltRed!9}\put(94.386317,53.306046){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltRed!9}\put(94.456110,53.756046){\rule{5.835630pt}{0.460000pt}}}%
{\color{vltRed!9}\put(94.525903,54.206046){\rule{5.020373pt}{0.460000pt}}}%
{\color{vltRed!9}\put(94.595696,54.656046){\rule{4.205117pt}{0.460000pt}}}%
{\color{vltRed!9}\put(94.665489,55.106046){\rule{3.389860pt}{0.460000pt}}}%
{\color{vltRed!9}\put(94.735282,55.556046){\rule{2.574603pt}{0.460000pt}}}%
{\color{vltRed!9}\put(94.805075,56.006046){\rule{1.759347pt}{0.460000pt}}}%
{\color{vltRed!9}\put(94.874869,56.456046){\rule{0.944090pt}{0.460000pt}}}%
{\color{vltRed!9}\put(94.944662,56.906046){\rule{0.128834pt}{0.460000pt}}}%
{\color{vltRed!14}\put(100.494572,45.619184){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltRed!14}\put(99.713686,46.069184){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltRed!14}\put(98.932800,46.519184){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltRed!14}\put(98.151915,46.969184){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltRed!14}\put(97.371029,47.419184){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltRed!14}\put(96.590143,47.869184){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltRed!14}\put(95.809257,48.319184){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltRed!14}\put(95.028371,48.769184){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltRed!14}\put(94.247486,49.219184){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltRed!14}\put(94.133722,49.669184){\rule{6.751293pt}{0.460000pt}}}%
{\color{vltRed!14}\put(94.948499,50.119184){\rule{5.936516pt}{0.460000pt}}}%
{\color{vltRed!14}\put(95.763275,50.569184){\rule{5.121740pt}{0.460000pt}}}%
{\color{vltRed!14}\put(96.578052,51.019184){\rule{4.306963pt}{0.460000pt}}}%
{\color{vltRed!14}\put(97.392828,51.469184){\rule{3.492187pt}{0.460000pt}}}%
{\color{vltRed!14}\put(98.207604,51.919184){\rule{2.677411pt}{0.460000pt}}}%
{\color{vltRed!14}\put(99.022381,52.369184){\rule{1.862634pt}{0.460000pt}}}%
{\color{vltRed!14}\put(99.837157,52.819184){\rule{1.047858pt}{0.460000pt}}}%
{\color{vltRed!14}\put(100.651934,53.269184){\rule{0.233081pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSm{102.597154}{44.797841}{57.677363}{6.853596}%
\vSm{100.751531}{45.619184}{41.868190}{7.447034}%
\vSm{93.597471}{44.251851}{102.033056}{5.576730}%
\vSm{100.703042}{53.622915}{65.486526}{4.533904}%
\vSm{94.941744}{44.251851}{3.998754}{7.829534}%
\vSm{91.122157}{57.202159}{-122.322637}{6.853596}%
\vSm{94.910749}{45.619184}{-167.014302}{6.084939}%
\vSm{94.941744}{57.202159}{3.998754}{7.829534}%
\vSm{93.595439}{57.202159}{-98.816083}{7.585735}%
\vSm{93.696384}{53.622915}{-151.088184}{8.101694}%
\vSm{91.178561}{51.410523}{-34.265443}{3.027341}%
\vSm{91.113137}{44.251851}{117.107905}{8.042097}%
\vSm{100.804987}{45.619184}{-23.586923}{2.052639}%
\vSm{102.588134}{57.748149}{-62.892095}{8.042097}%
\vSm{100.685015}{45.619184}{90.000000}{8.003731}%
\vSm{93.693217}{45.619184}{150.046501}{8.185232}%
\vSm{94.852332}{53.622915}{148.882666}{6.925884}%
\vSm{100.789037}{53.622915}{-28.678293}{6.321094}%
}}%
{\color{black}\vlB{%
\vSc{90.846092}{51.410523}{-62.892095}{8.042097}%
\vSc{94.920824}{44.251851}{3.998754}{7.829534}%
\vSc{102.343640}{44.797841}{57.677363}{6.853596}%
\vSc{102.321089}{50.589477}{117.107905}{8.042097}%
\vSc{94.920824}{57.748149}{-176.001246}{7.829534}%
\vSc{90.868642}{57.202159}{-122.322637}{6.853596}%
}}%
{\color{black!52}\vlB{%
\vSk{154.028571}{30.000000}{90.000000}{8.000000}%
}}%
{\color{vltRed}\vlB{%
\vSq{146.861111}{34.000000}{180.000000}{7.567460}%
}}%
{\color{vltRed}\put(148.075397,32.530000){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltRed}\put(147.003968,32.980000){\rule{1.607143pt}{0.460000pt}}}%
{\color{vltRed}\put(145.932540,33.430000){\rule{2.678571pt}{0.460000pt}}}%
{\color{vltRed}\put(145.361111,33.880000){\rule{3.250000pt}{0.460000pt}}}%
{\color{vltRed}\put(146.432540,34.330000){\rule{2.178571pt}{0.460000pt}}}%
{\color{vltRed}\put(147.503968,34.780000){\rule{1.107143pt}{0.460000pt}}}%
{\color{vltRed}\put(148.575397,35.230000){\rule{0.035714pt}{0.460000pt}}}%
{\color{vltRed!31}\put(142.181568,44.251851){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltRed!31}\put(144.132954,44.701851){\rule{4.587920pt}{0.460000pt}}}%
{\color{vltRed!31}\put(146.084340,45.151851){\rule{1.605883pt}{0.460000pt}}}%
{\color{vltRed!20}\put(141.090697,44.251851){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltRed!20}\put(140.860342,44.701851){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltRed!20}\put(140.629987,45.151851){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltRed!20}\put(140.399632,45.601851){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltRed!20}\put(140.169277,46.051851){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltRed!20}\put(139.938922,46.501851){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltRed!20}\put(139.708567,46.951851){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltRed!20}\put(139.478212,47.401851){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltRed!20}\put(139.247857,47.851851){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltRed!20}\put(139.017502,48.301851){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltRed!20}\put(138.787147,48.751851){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltRed!20}\put(138.556792,49.201851){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltRed!20}\put(138.326437,49.651851){\rule{1.466108pt}{0.460000pt}}}%
{\color{vltRed!20}\put(138.096082,50.101851){\rule{1.035932pt}{0.460000pt}}}%
{\color{vltRed!20}\put(137.865727,50.551851){\rule{0.605756pt}{0.460000pt}}}%
{\color{vltRed!20}\put(137.635372,51.001851){\rule{0.175581pt}{0.460000pt}}}%
{\color{vltRed!29}\put(148.501023,44.797841){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltRed!29}\put(147.470372,45.247841){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltRed!29}\put(147.474008,45.697841){\rule{2.254157pt}{0.460000pt}}}%
{\color{vltRed!29}\put(147.976102,46.147841){\rule{2.036791pt}{0.460000pt}}}%
{\color{vltRed!29}\put(148.478196,46.597841){\rule{1.819424pt}{0.460000pt}}}%
{\color{vltRed!29}\put(148.980289,47.047841){\rule{1.602058pt}{0.460000pt}}}%
{\color{vltRed!29}\put(149.482383,47.497841){\rule{1.384691pt}{0.460000pt}}}%
{\color{vltRed!29}\put(149.984477,47.947841){\rule{1.167324pt}{0.460000pt}}}%
{\color{vltRed!29}\put(150.486571,48.397841){\rule{0.949958pt}{0.460000pt}}}%
{\color{vltRed!29}\put(150.988664,48.847841){\rule{0.732591pt}{0.460000pt}}}%
{\color{vltRed!29}\put(151.490758,49.297841){\rule{0.515225pt}{0.460000pt}}}%
{\color{vltRed!29}\put(151.992852,49.747841){\rule{0.297858pt}{0.460000pt}}}%
{\color{vltRed!29}\put(152.494945,50.197841){\rule{0.080491pt}{0.460000pt}}}%
{\color{vltRed!12}\put(139.712995,49.706046){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltRed!12}\put(139.052464,50.156046){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltRed!12}\put(138.391933,50.606046){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltRed!12}\put(137.731402,51.056046){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltRed!12}\put(137.744154,51.506046){\rule{2.613174pt}{0.460000pt}}}%
{\color{vltRed!12}\put(138.028881,51.956046){\rule{2.398240pt}{0.460000pt}}}%
{\color{vltRed!12}\put(138.313608,52.406046){\rule{2.183306pt}{0.460000pt}}}%
{\color{vltRed!12}\put(138.598336,52.856046){\rule{1.968372pt}{0.460000pt}}}%
{\color{vltRed!12}\put(138.883063,53.306046){\rule{1.753438pt}{0.460000pt}}}%
{\color{vltRed!12}\put(139.167790,53.756046){\rule{1.538504pt}{0.460000pt}}}%
{\color{vltRed!12}\put(139.452517,54.206046){\rule{1.323570pt}{0.460000pt}}}%
{\color{vltRed!12}\put(139.737244,54.656046){\rule{1.108636pt}{0.460000pt}}}%
{\color{vltRed!12}\put(140.021971,55.106046){\rule{0.893702pt}{0.460000pt}}}%
{\color{vltRed!12}\put(140.306698,55.556046){\rule{0.678768pt}{0.460000pt}}}%
{\color{vltRed!12}\put(140.591425,56.006046){\rule{0.463834pt}{0.460000pt}}}%
{\color{vltRed!12}\put(140.876152,56.456046){\rule{0.248900pt}{0.460000pt}}}%
{\color{vltRed!12}\put(141.160879,56.906046){\rule{0.033966pt}{0.460000pt}}}%
{\color{vltRed!15}\put(152.269531,50.589477){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltRed!15}\put(151.446850,51.039477){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltRed!15}\put(150.624168,51.489477){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltRed!15}\put(149.801486,51.939477){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltRed!15}\put(148.978805,52.389477){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltRed!15}\put(148.156123,52.839477){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltRed!15}\put(147.333441,53.289477){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltRed!15}\put(147.290955,53.739477){\rule{3.662255pt}{0.460000pt}}}%
{\color{vltRed!15}\put(147.496159,54.189477){\rule{3.226695pt}{0.460000pt}}}%
{\color{vltRed!15}\put(147.701364,54.639477){\rule{2.791136pt}{0.460000pt}}}%
{\color{vltRed!15}\put(147.906569,55.089477){\rule{2.355576pt}{0.460000pt}}}%
{\color{vltRed!15}\put(148.111773,55.539477){\rule{1.920016pt}{0.460000pt}}}%
{\color{vltRed!15}\put(148.316978,55.989477){\rule{1.484457pt}{0.460000pt}}}%
{\color{vltRed!15}\put(148.522183,56.439477){\rule{1.048897pt}{0.460000pt}}}%
{\color{vltRed!15}\put(148.727387,56.889477){\rule{0.613338pt}{0.460000pt}}}%
{\color{vltRed!15}\put(148.932592,57.339477){\rule{0.177778pt}{0.460000pt}}}%
{\color{vltRed!9}\put(146.762467,53.622915){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltRed!9}\put(146.017003,54.072915){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltRed!9}\put(145.271540,54.522915){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltRed!9}\put(144.526076,54.972915){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltRed!9}\put(143.780613,55.422915){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltRed!9}\put(143.035149,55.872915){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltRed!9}\put(142.289686,56.322915){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltRed!9}\put(141.544222,56.772915){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltRed!9}\put(144.721448,57.222915){\rule{4.157990pt}{0.460000pt}}}%
{\color{vltRed!21}\put(141.157914,44.251851){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltRed!21}\put(141.061992,44.701851){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltRed!21}\put(140.966070,45.151851){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltRed!21}\put(140.870148,45.601851){\rule{5.904687pt}{0.460000pt}}}%
{\color{vltRed!21}\put(140.774226,46.051851){\rule{5.219723pt}{0.460000pt}}}%
{\color{vltRed!21}\put(140.678304,46.501851){\rule{4.534759pt}{0.460000pt}}}%
{\color{vltRed!21}\put(140.582382,46.951851){\rule{3.849795pt}{0.460000pt}}}%
{\color{vltRed!21}\put(140.486461,47.401851){\rule{3.164831pt}{0.460000pt}}}%
{\color{vltRed!21}\put(140.390539,47.851851){\rule{2.479867pt}{0.460000pt}}}%
{\color{vltRed!21}\put(140.294617,48.301851){\rule{1.794903pt}{0.460000pt}}}%
{\color{vltRed!21}\put(140.198695,48.751851){\rule{1.109939pt}{0.460000pt}}}%
{\color{vltRed!21}\put(140.102773,49.201851){\rule{0.424975pt}{0.460000pt}}}%
{\color{vltRed!18}\put(147.135199,45.619184){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltRed!18}\put(147.135199,46.069184){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltRed!18}\put(147.135199,46.519184){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltRed!18}\put(147.135199,46.969184){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltRed!18}\put(147.135199,47.419184){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltRed!18}\put(147.135199,47.869184){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltRed!18}\put(147.135199,48.319184){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltRed!18}\put(147.135199,48.769184){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltRed!18}\put(147.135199,49.219184){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltRed!18}\put(147.135199,49.669184){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltRed!18}\put(147.135199,50.119184){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltRed!18}\put(147.135199,50.569184){\rule{5.171432pt}{0.460000pt}}}%
{\color{vltRed!18}\put(147.135199,51.019184){\rule{4.348751pt}{0.460000pt}}}%
{\color{vltRed!18}\put(147.135199,51.469184){\rule{3.526069pt}{0.460000pt}}}%
{\color{vltRed!18}\put(147.135199,51.919184){\rule{2.703388pt}{0.460000pt}}}%
{\color{vltRed!18}\put(147.135199,52.369184){\rule{1.880706pt}{0.460000pt}}}%
{\color{vltRed!18}\put(147.135199,52.819184){\rule{1.058024pt}{0.460000pt}}}%
{\color{vltRed!18}\put(147.135199,53.269184){\rule{0.235343pt}{0.460000pt}}}%
{\color{vltRed!9}\put(140.078157,49.706046){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltRed!9}\put(140.147950,50.156046){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltRed!9}\put(140.217743,50.606046){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltRed!9}\put(140.287536,51.056046){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltRed!9}\put(140.357329,51.506046){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltRed!9}\put(140.427122,51.956046){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltRed!9}\put(140.496915,52.406046){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltRed!9}\put(140.566708,52.856046){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltRed!9}\put(140.636501,53.306046){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltRed!9}\put(140.706294,53.756046){\rule{5.835630pt}{0.460000pt}}}%
{\color{vltRed!9}\put(140.776087,54.206046){\rule{5.020373pt}{0.460000pt}}}%
{\color{vltRed!9}\put(140.845880,54.656046){\rule{4.205117pt}{0.460000pt}}}%
{\color{vltRed!9}\put(140.915673,55.106046){\rule{3.389860pt}{0.460000pt}}}%
{\color{vltRed!9}\put(140.985466,55.556046){\rule{2.574603pt}{0.460000pt}}}%
{\color{vltRed!9}\put(141.055259,56.006046){\rule{1.759347pt}{0.460000pt}}}%
{\color{vltRed!9}\put(141.125052,56.456046){\rule{0.944090pt}{0.460000pt}}}%
{\color{vltRed!9}\put(141.194845,56.906046){\rule{0.128834pt}{0.460000pt}}}%
{\color{vltRed!14}\put(146.744756,45.619184){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltRed!14}\put(145.963870,46.069184){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltRed!14}\put(145.182984,46.519184){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltRed!14}\put(144.402098,46.969184){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltRed!14}\put(143.621212,47.419184){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltRed!14}\put(142.840327,47.869184){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltRed!14}\put(142.059441,48.319184){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltRed!14}\put(141.278555,48.769184){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltRed!14}\put(140.497669,49.219184){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltRed!14}\put(140.383906,49.669184){\rule{6.751293pt}{0.460000pt}}}%
{\color{vltRed!14}\put(141.198682,50.119184){\rule{5.936516pt}{0.460000pt}}}%
{\color{vltRed!14}\put(142.013459,50.569184){\rule{5.121740pt}{0.460000pt}}}%
{\color{vltRed!14}\put(142.828235,51.019184){\rule{4.306963pt}{0.460000pt}}}%
{\color{vltRed!14}\put(143.643012,51.469184){\rule{3.492187pt}{0.460000pt}}}%
{\color{vltRed!14}\put(144.457788,51.919184){\rule{2.677411pt}{0.460000pt}}}%
{\color{vltRed!14}\put(145.272564,52.369184){\rule{1.862634pt}{0.460000pt}}}%
{\color{vltRed!14}\put(146.087341,52.819184){\rule{1.047858pt}{0.460000pt}}}%
{\color{vltRed!14}\put(146.902117,53.269184){\rule{0.233081pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSm{148.847338}{44.797841}{57.677363}{6.853596}%
\vSm{147.001715}{45.619184}{41.868190}{7.447034}%
\vSm{139.847655}{44.251851}{102.033056}{5.576730}%
\vSm{146.953226}{53.622915}{65.486526}{4.533904}%
\vSm{141.191927}{44.251851}{3.998754}{7.829534}%
\vSm{137.372340}{57.202159}{-122.322637}{6.853596}%
\vSm{141.160933}{45.619184}{-167.014302}{6.084939}%
\vSm{141.191927}{57.202159}{3.998754}{7.829534}%
\vSm{139.845623}{57.202159}{-98.816083}{7.585735}%
\vSm{139.946568}{53.622915}{-151.088184}{8.101694}%
\vSm{137.428745}{51.410523}{-34.265443}{3.027341}%
\vSm{137.363321}{44.251851}{117.107905}{8.042097}%
\vSm{147.055171}{45.619184}{-23.586923}{2.052639}%
\vSm{148.838318}{57.748149}{-62.892095}{8.042097}%
\vSm{146.935199}{45.619184}{90.000000}{8.003731}%
\vSm{139.943401}{45.619184}{150.046501}{8.185232}%
\vSm{141.102516}{53.622915}{148.882666}{6.925884}%
\vSm{147.039220}{53.622915}{-28.678293}{6.321094}%
}}%
{\color{black}\vlB{%
\vSc{137.096275}{51.410523}{-62.892095}{8.042097}%
\vSc{141.171007}{44.251851}{3.998754}{7.829534}%
\vSc{148.593823}{44.797841}{57.677363}{6.853596}%
\vSc{148.571273}{50.589477}{117.107905}{8.042097}%
\vSc{141.171007}{57.748149}{-176.001246}{7.829534}%
\vSc{137.118826}{57.202159}{-122.322637}{6.853596}%
}}%
{\color{black!52}\vlB{%
\vSk{207.742857}{30.000000}{90.000000}{8.000000}%
}}%
{\color{vltRed}\vlB{%
\vSq{204.131640}{34.000000}{180.000000}{4.011217}%
}}%
{\color{vltRed}\put(204.862626,32.935972){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltRed}\put(203.791197,33.385972){\rule{1.607143pt}{0.460000pt}}}%
{\color{vltRed}\put(203.010111,33.835972){\rule{2.388229pt}{0.460000pt}}}%
{\color{vltRed}\put(204.081540,34.285972){\rule{1.316801pt}{0.460000pt}}}%
{\color{vltRed}\put(205.152968,34.735972){\rule{0.245372pt}{0.460000pt}}}%
{\color{vltRed!31}\put(199.935396,44.251851){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltRed!31}\put(201.886783,44.701851){\rule{4.587920pt}{0.460000pt}}}%
{\color{vltRed!31}\put(203.838169,45.151851){\rule{1.605883pt}{0.460000pt}}}%
{\color{vltRed!20}\put(198.844526,44.251851){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltRed!20}\put(198.614171,44.701851){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltRed!20}\put(198.383816,45.151851){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltRed!20}\put(198.153461,45.601851){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltRed!20}\put(197.923106,46.051851){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltRed!20}\put(197.692751,46.501851){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltRed!20}\put(197.462396,46.951851){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltRed!20}\put(197.232041,47.401851){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltRed!20}\put(197.001686,47.851851){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltRed!20}\put(196.771331,48.301851){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltRed!20}\put(196.540976,48.751851){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltRed!20}\put(196.310621,49.201851){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltRed!20}\put(196.080266,49.651851){\rule{1.466108pt}{0.460000pt}}}%
{\color{vltRed!20}\put(195.849911,50.101851){\rule{1.035932pt}{0.460000pt}}}%
{\color{vltRed!20}\put(195.619556,50.551851){\rule{0.605756pt}{0.460000pt}}}%
{\color{vltRed!20}\put(195.389201,51.001851){\rule{0.175581pt}{0.460000pt}}}%
{\color{vltRed!29}\put(206.254852,44.797841){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltRed!29}\put(205.224201,45.247841){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltRed!29}\put(205.227837,45.697841){\rule{2.254157pt}{0.460000pt}}}%
{\color{vltRed!29}\put(205.729931,46.147841){\rule{2.036791pt}{0.460000pt}}}%
{\color{vltRed!29}\put(206.232024,46.597841){\rule{1.819424pt}{0.460000pt}}}%
{\color{vltRed!29}\put(206.734118,47.047841){\rule{1.602058pt}{0.460000pt}}}%
{\color{vltRed!29}\put(207.236212,47.497841){\rule{1.384691pt}{0.460000pt}}}%
{\color{vltRed!29}\put(207.738306,47.947841){\rule{1.167324pt}{0.460000pt}}}%
{\color{vltRed!29}\put(208.240399,48.397841){\rule{0.949958pt}{0.460000pt}}}%
{\color{vltRed!29}\put(208.742493,48.847841){\rule{0.732591pt}{0.460000pt}}}%
{\color{vltRed!29}\put(209.244587,49.297841){\rule{0.515225pt}{0.460000pt}}}%
{\color{vltRed!29}\put(209.746680,49.747841){\rule{0.297858pt}{0.460000pt}}}%
{\color{vltRed!29}\put(210.248774,50.197841){\rule{0.080491pt}{0.460000pt}}}%
{\color{vltRed!12}\put(197.466823,49.706046){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltRed!12}\put(196.806293,50.156046){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltRed!12}\put(196.145762,50.606046){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltRed!12}\put(195.485231,51.056046){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltRed!12}\put(195.497983,51.506046){\rule{2.613174pt}{0.460000pt}}}%
{\color{vltRed!12}\put(195.782710,51.956046){\rule{2.398240pt}{0.460000pt}}}%
{\color{vltRed!12}\put(196.067437,52.406046){\rule{2.183306pt}{0.460000pt}}}%
{\color{vltRed!12}\put(196.352164,52.856046){\rule{1.968372pt}{0.460000pt}}}%
{\color{vltRed!12}\put(196.636891,53.306046){\rule{1.753438pt}{0.460000pt}}}%
{\color{vltRed!12}\put(196.921618,53.756046){\rule{1.538504pt}{0.460000pt}}}%
{\color{vltRed!12}\put(197.206346,54.206046){\rule{1.323570pt}{0.460000pt}}}%
{\color{vltRed!12}\put(197.491073,54.656046){\rule{1.108636pt}{0.460000pt}}}%
{\color{vltRed!12}\put(197.775800,55.106046){\rule{0.893702pt}{0.460000pt}}}%
{\color{vltRed!12}\put(198.060527,55.556046){\rule{0.678768pt}{0.460000pt}}}%
{\color{vltRed!12}\put(198.345254,56.006046){\rule{0.463834pt}{0.460000pt}}}%
{\color{vltRed!12}\put(198.629981,56.456046){\rule{0.248900pt}{0.460000pt}}}%
{\color{vltRed!12}\put(198.914708,56.906046){\rule{0.033966pt}{0.460000pt}}}%
{\color{vltRed!15}\put(210.023360,50.589477){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltRed!15}\put(209.200678,51.039477){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltRed!15}\put(208.377997,51.489477){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltRed!15}\put(207.555315,51.939477){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltRed!15}\put(206.732633,52.389477){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltRed!15}\put(205.909952,52.839477){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltRed!15}\put(205.087270,53.289477){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltRed!15}\put(205.044783,53.739477){\rule{3.662255pt}{0.460000pt}}}%
{\color{vltRed!15}\put(205.249988,54.189477){\rule{3.226695pt}{0.460000pt}}}%
{\color{vltRed!15}\put(205.455193,54.639477){\rule{2.791136pt}{0.460000pt}}}%
{\color{vltRed!15}\put(205.660397,55.089477){\rule{2.355576pt}{0.460000pt}}}%
{\color{vltRed!15}\put(205.865602,55.539477){\rule{1.920016pt}{0.460000pt}}}%
{\color{vltRed!15}\put(206.070807,55.989477){\rule{1.484457pt}{0.460000pt}}}%
{\color{vltRed!15}\put(206.276011,56.439477){\rule{1.048897pt}{0.460000pt}}}%
{\color{vltRed!15}\put(206.481216,56.889477){\rule{0.613338pt}{0.460000pt}}}%
{\color{vltRed!15}\put(206.686420,57.339477){\rule{0.177778pt}{0.460000pt}}}%
{\color{vltRed!9}\put(204.516295,53.622915){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltRed!9}\put(203.770832,54.072915){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltRed!9}\put(203.025368,54.522915){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltRed!9}\put(202.279905,54.972915){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltRed!9}\put(201.534441,55.422915){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltRed!9}\put(200.788978,55.872915){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltRed!9}\put(200.043514,56.322915){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltRed!9}\put(199.298051,56.772915){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltRed!9}\put(202.475277,57.222915){\rule{4.157990pt}{0.460000pt}}}%
{\color{vltRed!21}\put(198.911742,44.251851){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltRed!21}\put(198.815820,44.701851){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltRed!21}\put(198.719899,45.151851){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltRed!21}\put(198.623977,45.601851){\rule{5.904687pt}{0.460000pt}}}%
{\color{vltRed!21}\put(198.528055,46.051851){\rule{5.219723pt}{0.460000pt}}}%
{\color{vltRed!21}\put(198.432133,46.501851){\rule{4.534759pt}{0.460000pt}}}%
{\color{vltRed!21}\put(198.336211,46.951851){\rule{3.849795pt}{0.460000pt}}}%
{\color{vltRed!21}\put(198.240289,47.401851){\rule{3.164831pt}{0.460000pt}}}%
{\color{vltRed!21}\put(198.144367,47.851851){\rule{2.479867pt}{0.460000pt}}}%
{\color{vltRed!21}\put(198.048446,48.301851){\rule{1.794903pt}{0.460000pt}}}%
{\color{vltRed!21}\put(197.952524,48.751851){\rule{1.109939pt}{0.460000pt}}}%
{\color{vltRed!21}\put(197.856602,49.201851){\rule{0.424975pt}{0.460000pt}}}%
{\color{vltRed!18}\put(204.889027,45.619184){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltRed!18}\put(204.889027,46.069184){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltRed!18}\put(204.889027,46.519184){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltRed!18}\put(204.889027,46.969184){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltRed!18}\put(204.889027,47.419184){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltRed!18}\put(204.889027,47.869184){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltRed!18}\put(204.889027,48.319184){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltRed!18}\put(204.889027,48.769184){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltRed!18}\put(204.889027,49.219184){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltRed!18}\put(204.889027,49.669184){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltRed!18}\put(204.889027,50.119184){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltRed!18}\put(204.889027,50.569184){\rule{5.171432pt}{0.460000pt}}}%
{\color{vltRed!18}\put(204.889027,51.019184){\rule{4.348751pt}{0.460000pt}}}%
{\color{vltRed!18}\put(204.889027,51.469184){\rule{3.526069pt}{0.460000pt}}}%
{\color{vltRed!18}\put(204.889027,51.919184){\rule{2.703388pt}{0.460000pt}}}%
{\color{vltRed!18}\put(204.889027,52.369184){\rule{1.880706pt}{0.460000pt}}}%
{\color{vltRed!18}\put(204.889027,52.819184){\rule{1.058024pt}{0.460000pt}}}%
{\color{vltRed!18}\put(204.889027,53.269184){\rule{0.235343pt}{0.460000pt}}}%
{\color{vltRed!9}\put(197.831985,49.706046){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltRed!9}\put(197.901778,50.156046){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltRed!9}\put(197.971571,50.606046){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltRed!9}\put(198.041364,51.056046){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltRed!9}\put(198.111157,51.506046){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltRed!9}\put(198.180950,51.956046){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltRed!9}\put(198.250744,52.406046){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltRed!9}\put(198.320537,52.856046){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltRed!9}\put(198.390330,53.306046){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltRed!9}\put(198.460123,53.756046){\rule{5.835630pt}{0.460000pt}}}%
{\color{vltRed!9}\put(198.529916,54.206046){\rule{5.020373pt}{0.460000pt}}}%
{\color{vltRed!9}\put(198.599709,54.656046){\rule{4.205117pt}{0.460000pt}}}%
{\color{vltRed!9}\put(198.669502,55.106046){\rule{3.389860pt}{0.460000pt}}}%
{\color{vltRed!9}\put(198.739295,55.556046){\rule{2.574603pt}{0.460000pt}}}%
{\color{vltRed!9}\put(198.809088,56.006046){\rule{1.759347pt}{0.460000pt}}}%
{\color{vltRed!9}\put(198.878881,56.456046){\rule{0.944090pt}{0.460000pt}}}%
{\color{vltRed!9}\put(198.948674,56.906046){\rule{0.128834pt}{0.460000pt}}}%
{\color{vltRed!14}\put(204.498584,45.619184){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltRed!14}\put(203.717699,46.069184){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltRed!14}\put(202.936813,46.519184){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltRed!14}\put(202.155927,46.969184){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltRed!14}\put(201.375041,47.419184){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltRed!14}\put(200.594155,47.869184){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltRed!14}\put(199.813270,48.319184){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltRed!14}\put(199.032384,48.769184){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltRed!14}\put(198.251498,49.219184){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltRed!14}\put(198.137735,49.669184){\rule{6.751293pt}{0.460000pt}}}%
{\color{vltRed!14}\put(198.952511,50.119184){\rule{5.936516pt}{0.460000pt}}}%
{\color{vltRed!14}\put(199.767287,50.569184){\rule{5.121740pt}{0.460000pt}}}%
{\color{vltRed!14}\put(200.582064,51.019184){\rule{4.306963pt}{0.460000pt}}}%
{\color{vltRed!14}\put(201.396840,51.469184){\rule{3.492187pt}{0.460000pt}}}%
{\color{vltRed!14}\put(202.211617,51.919184){\rule{2.677411pt}{0.460000pt}}}%
{\color{vltRed!14}\put(203.026393,52.369184){\rule{1.862634pt}{0.460000pt}}}%
{\color{vltRed!14}\put(203.841169,52.819184){\rule{1.047858pt}{0.460000pt}}}%
{\color{vltRed!14}\put(204.655946,53.269184){\rule{0.233081pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSm{206.601167}{44.797841}{57.677363}{6.853596}%
\vSm{204.755543}{45.619184}{41.868190}{7.447034}%
\vSm{197.601483}{44.251851}{102.033056}{5.576730}%
\vSm{204.707055}{53.622915}{65.486526}{4.533904}%
\vSm{198.945756}{44.251851}{3.998754}{7.829534}%
\vSm{195.126169}{57.202159}{-122.322637}{6.853596}%
\vSm{198.914762}{45.619184}{-167.014302}{6.084939}%
\vSm{198.945756}{57.202159}{3.998754}{7.829534}%
\vSm{197.599452}{57.202159}{-98.816083}{7.585735}%
\vSm{197.700396}{53.622915}{-151.088184}{8.101694}%
\vSm{195.182574}{51.410523}{-34.265443}{3.027341}%
\vSm{195.117149}{44.251851}{117.107905}{8.042097}%
\vSm{204.808999}{45.619184}{-23.586923}{2.052639}%
\vSm{206.592147}{57.748149}{-62.892095}{8.042097}%
\vSm{204.689027}{45.619184}{90.000000}{8.003731}%
\vSm{197.697229}{45.619184}{150.046501}{8.185232}%
\vSm{198.856345}{53.622915}{148.882666}{6.925884}%
\vSm{204.793049}{53.622915}{-28.678293}{6.321094}%
}}%
{\color{black}\vlB{%
\vSc{194.850104}{51.410523}{-62.892095}{8.042097}%
\vSc{198.924836}{44.251851}{3.998754}{7.829534}%
\vSc{206.347652}{44.797841}{57.677363}{6.853596}%
\vSc{206.325102}{50.589477}{117.107905}{8.042097}%
\vSc{198.924836}{57.748149}{-176.001246}{7.829534}%
\vSc{194.872654}{57.202159}{-122.322637}{6.853596}%
}}%
{\color{black!52}\vlB{%
\vSk{261.457143}{30.000000}{90.000000}{8.000000}%
}}%
{\color{vltRed}\vlB{%
\vSq{261.857143}{34.000000}{0.000000}{4.011217}%
}}%
{\color{vltRed}\put(264.601660,32.935972){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltRed}\put(264.601660,33.385972){\rule{1.607143pt}{0.460000pt}}}%
{\color{vltRed}\put(264.601660,33.835972){\rule{2.388229pt}{0.460000pt}}}%
{\color{vltRed}\put(264.601660,34.285972){\rule{1.316801pt}{0.460000pt}}}%
{\color{vltRed}\put(264.601660,34.735972){\rule{0.245372pt}{0.460000pt}}}%
{\color{vltRed!31}\put(264.205516,44.251851){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltRed!31}\put(266.156903,44.701851){\rule{4.587920pt}{0.460000pt}}}%
{\color{vltRed!31}\put(268.108289,45.151851){\rule{1.605883pt}{0.460000pt}}}%
{\color{vltRed!20}\put(263.114646,44.251851){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltRed!20}\put(262.884291,44.701851){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltRed!20}\put(262.653936,45.151851){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltRed!20}\put(262.423581,45.601851){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltRed!20}\put(262.193226,46.051851){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltRed!20}\put(261.962871,46.501851){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltRed!20}\put(261.732516,46.951851){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltRed!20}\put(261.502161,47.401851){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltRed!20}\put(261.271806,47.851851){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltRed!20}\put(261.041451,48.301851){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltRed!20}\put(260.811096,48.751851){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltRed!20}\put(260.580741,49.201851){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltRed!20}\put(260.350386,49.651851){\rule{1.466108pt}{0.460000pt}}}%
{\color{vltRed!20}\put(260.120031,50.101851){\rule{1.035932pt}{0.460000pt}}}%
{\color{vltRed!20}\put(259.889676,50.551851){\rule{0.605756pt}{0.460000pt}}}%
{\color{vltRed!20}\put(259.659321,51.001851){\rule{0.175581pt}{0.460000pt}}}%
{\color{vltRed!29}\put(270.524972,44.797841){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltRed!29}\put(269.494321,45.247841){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltRed!29}\put(269.497957,45.697841){\rule{2.254157pt}{0.460000pt}}}%
{\color{vltRed!29}\put(270.000051,46.147841){\rule{2.036791pt}{0.460000pt}}}%
{\color{vltRed!29}\put(270.502145,46.597841){\rule{1.819424pt}{0.460000pt}}}%
{\color{vltRed!29}\put(271.004238,47.047841){\rule{1.602058pt}{0.460000pt}}}%
{\color{vltRed!29}\put(271.506332,47.497841){\rule{1.384691pt}{0.460000pt}}}%
{\color{vltRed!29}\put(272.008426,47.947841){\rule{1.167324pt}{0.460000pt}}}%
{\color{vltRed!29}\put(272.510519,48.397841){\rule{0.949958pt}{0.460000pt}}}%
{\color{vltRed!29}\put(273.012613,48.847841){\rule{0.732591pt}{0.460000pt}}}%
{\color{vltRed!29}\put(273.514707,49.297841){\rule{0.515225pt}{0.460000pt}}}%
{\color{vltRed!29}\put(274.016800,49.747841){\rule{0.297858pt}{0.460000pt}}}%
{\color{vltRed!29}\put(274.518894,50.197841){\rule{0.080491pt}{0.460000pt}}}%
{\color{vltRed!12}\put(261.736944,49.706046){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltRed!12}\put(261.076413,50.156046){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltRed!12}\put(260.415882,50.606046){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltRed!12}\put(259.755351,51.056046){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltRed!12}\put(259.768103,51.506046){\rule{2.613174pt}{0.460000pt}}}%
{\color{vltRed!12}\put(260.052830,51.956046){\rule{2.398240pt}{0.460000pt}}}%
{\color{vltRed!12}\put(260.337557,52.406046){\rule{2.183306pt}{0.460000pt}}}%
{\color{vltRed!12}\put(260.622284,52.856046){\rule{1.968372pt}{0.460000pt}}}%
{\color{vltRed!12}\put(260.907011,53.306046){\rule{1.753438pt}{0.460000pt}}}%
{\color{vltRed!12}\put(261.191739,53.756046){\rule{1.538504pt}{0.460000pt}}}%
{\color{vltRed!12}\put(261.476466,54.206046){\rule{1.323570pt}{0.460000pt}}}%
{\color{vltRed!12}\put(261.761193,54.656046){\rule{1.108636pt}{0.460000pt}}}%
{\color{vltRed!12}\put(262.045920,55.106046){\rule{0.893702pt}{0.460000pt}}}%
{\color{vltRed!12}\put(262.330647,55.556046){\rule{0.678768pt}{0.460000pt}}}%
{\color{vltRed!12}\put(262.615374,56.006046){\rule{0.463834pt}{0.460000pt}}}%
{\color{vltRed!12}\put(262.900101,56.456046){\rule{0.248900pt}{0.460000pt}}}%
{\color{vltRed!12}\put(263.184828,56.906046){\rule{0.033966pt}{0.460000pt}}}%
{\color{vltRed!15}\put(274.293480,50.589477){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltRed!15}\put(273.470798,51.039477){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltRed!15}\put(272.648117,51.489477){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltRed!15}\put(271.825435,51.939477){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltRed!15}\put(271.002753,52.389477){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltRed!15}\put(270.180072,52.839477){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltRed!15}\put(269.357390,53.289477){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltRed!15}\put(269.314904,53.739477){\rule{3.662255pt}{0.460000pt}}}%
{\color{vltRed!15}\put(269.520108,54.189477){\rule{3.226695pt}{0.460000pt}}}%
{\color{vltRed!15}\put(269.725313,54.639477){\rule{2.791136pt}{0.460000pt}}}%
{\color{vltRed!15}\put(269.930517,55.089477){\rule{2.355576pt}{0.460000pt}}}%
{\color{vltRed!15}\put(270.135722,55.539477){\rule{1.920016pt}{0.460000pt}}}%
{\color{vltRed!15}\put(270.340927,55.989477){\rule{1.484457pt}{0.460000pt}}}%
{\color{vltRed!15}\put(270.546131,56.439477){\rule{1.048897pt}{0.460000pt}}}%
{\color{vltRed!15}\put(270.751336,56.889477){\rule{0.613338pt}{0.460000pt}}}%
{\color{vltRed!15}\put(270.956541,57.339477){\rule{0.177778pt}{0.460000pt}}}%
{\color{vltRed!9}\put(268.786416,53.622915){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltRed!9}\put(268.040952,54.072915){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltRed!9}\put(267.295489,54.522915){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltRed!9}\put(266.550025,54.972915){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltRed!9}\put(265.804562,55.422915){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltRed!9}\put(265.059098,55.872915){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltRed!9}\put(264.313634,56.322915){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltRed!9}\put(263.568171,56.772915){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltRed!9}\put(266.745397,57.222915){\rule{4.157990pt}{0.460000pt}}}%
{\color{vltRed!21}\put(263.181862,44.251851){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltRed!21}\put(263.085940,44.701851){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltRed!21}\put(262.990019,45.151851){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltRed!21}\put(262.894097,45.601851){\rule{5.904687pt}{0.460000pt}}}%
{\color{vltRed!21}\put(262.798175,46.051851){\rule{5.219723pt}{0.460000pt}}}%
{\color{vltRed!21}\put(262.702253,46.501851){\rule{4.534759pt}{0.460000pt}}}%
{\color{vltRed!21}\put(262.606331,46.951851){\rule{3.849795pt}{0.460000pt}}}%
{\color{vltRed!21}\put(262.510409,47.401851){\rule{3.164831pt}{0.460000pt}}}%
{\color{vltRed!21}\put(262.414488,47.851851){\rule{2.479867pt}{0.460000pt}}}%
{\color{vltRed!21}\put(262.318566,48.301851){\rule{1.794903pt}{0.460000pt}}}%
{\color{vltRed!21}\put(262.222644,48.751851){\rule{1.109939pt}{0.460000pt}}}%
{\color{vltRed!21}\put(262.126722,49.201851){\rule{0.424975pt}{0.460000pt}}}%
{\color{vltRed!18}\put(269.159147,45.619184){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltRed!18}\put(269.159147,46.069184){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltRed!18}\put(269.159147,46.519184){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltRed!18}\put(269.159147,46.969184){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltRed!18}\put(269.159147,47.419184){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltRed!18}\put(269.159147,47.869184){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltRed!18}\put(269.159147,48.319184){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltRed!18}\put(269.159147,48.769184){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltRed!18}\put(269.159147,49.219184){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltRed!18}\put(269.159147,49.669184){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltRed!18}\put(269.159147,50.119184){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltRed!18}\put(269.159147,50.569184){\rule{5.171432pt}{0.460000pt}}}%
{\color{vltRed!18}\put(269.159147,51.019184){\rule{4.348751pt}{0.460000pt}}}%
{\color{vltRed!18}\put(269.159147,51.469184){\rule{3.526069pt}{0.460000pt}}}%
{\color{vltRed!18}\put(269.159147,51.919184){\rule{2.703388pt}{0.460000pt}}}%
{\color{vltRed!18}\put(269.159147,52.369184){\rule{1.880706pt}{0.460000pt}}}%
{\color{vltRed!18}\put(269.159147,52.819184){\rule{1.058024pt}{0.460000pt}}}%
{\color{vltRed!18}\put(269.159147,53.269184){\rule{0.235343pt}{0.460000pt}}}%
{\color{vltRed!9}\put(262.102105,49.706046){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltRed!9}\put(262.171898,50.156046){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltRed!9}\put(262.241692,50.606046){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltRed!9}\put(262.311485,51.056046){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltRed!9}\put(262.381278,51.506046){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltRed!9}\put(262.451071,51.956046){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltRed!9}\put(262.520864,52.406046){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltRed!9}\put(262.590657,52.856046){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltRed!9}\put(262.660450,53.306046){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltRed!9}\put(262.730243,53.756046){\rule{5.835630pt}{0.460000pt}}}%
{\color{vltRed!9}\put(262.800036,54.206046){\rule{5.020373pt}{0.460000pt}}}%
{\color{vltRed!9}\put(262.869829,54.656046){\rule{4.205117pt}{0.460000pt}}}%
{\color{vltRed!9}\put(262.939622,55.106046){\rule{3.389860pt}{0.460000pt}}}%
{\color{vltRed!9}\put(263.009415,55.556046){\rule{2.574603pt}{0.460000pt}}}%
{\color{vltRed!9}\put(263.079208,56.006046){\rule{1.759347pt}{0.460000pt}}}%
{\color{vltRed!9}\put(263.149001,56.456046){\rule{0.944090pt}{0.460000pt}}}%
{\color{vltRed!9}\put(263.218794,56.906046){\rule{0.128834pt}{0.460000pt}}}%
{\color{vltRed!14}\put(268.768704,45.619184){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltRed!14}\put(267.987819,46.069184){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltRed!14}\put(267.206933,46.519184){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltRed!14}\put(266.426047,46.969184){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltRed!14}\put(265.645161,47.419184){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltRed!14}\put(264.864275,47.869184){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltRed!14}\put(264.083390,48.319184){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltRed!14}\put(263.302504,48.769184){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltRed!14}\put(262.521618,49.219184){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltRed!14}\put(262.407855,49.669184){\rule{6.751293pt}{0.460000pt}}}%
{\color{vltRed!14}\put(263.222631,50.119184){\rule{5.936516pt}{0.460000pt}}}%
{\color{vltRed!14}\put(264.037408,50.569184){\rule{5.121740pt}{0.460000pt}}}%
{\color{vltRed!14}\put(264.852184,51.019184){\rule{4.306963pt}{0.460000pt}}}%
{\color{vltRed!14}\put(265.666960,51.469184){\rule{3.492187pt}{0.460000pt}}}%
{\color{vltRed!14}\put(266.481737,51.919184){\rule{2.677411pt}{0.460000pt}}}%
{\color{vltRed!14}\put(267.296513,52.369184){\rule{1.862634pt}{0.460000pt}}}%
{\color{vltRed!14}\put(268.111290,52.819184){\rule{1.047858pt}{0.460000pt}}}%
{\color{vltRed!14}\put(268.926066,53.269184){\rule{0.233081pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSm{270.871287}{44.797841}{57.677363}{6.853596}%
\vSm{269.025664}{45.619184}{41.868190}{7.447034}%
\vSm{261.871603}{44.251851}{102.033056}{5.576730}%
\vSm{268.977175}{53.622915}{65.486526}{4.533904}%
\vSm{263.215876}{44.251851}{3.998754}{7.829534}%
\vSm{259.396289}{57.202159}{-122.322637}{6.853596}%
\vSm{263.184882}{45.619184}{-167.014302}{6.084939}%
\vSm{263.215876}{57.202159}{3.998754}{7.829534}%
\vSm{261.869572}{57.202159}{-98.816083}{7.585735}%
\vSm{261.970516}{53.622915}{-151.088184}{8.101694}%
\vSm{259.452694}{51.410523}{-34.265443}{3.027341}%
\vSm{259.387269}{44.251851}{117.107905}{8.042097}%
\vSm{269.079119}{45.619184}{-23.586923}{2.052639}%
\vSm{270.862267}{57.748149}{-62.892095}{8.042097}%
\vSm{268.959147}{45.619184}{90.000000}{8.003731}%
\vSm{261.967350}{45.619184}{150.046501}{8.185232}%
\vSm{263.126465}{53.622915}{148.882666}{6.925884}%
\vSm{269.063169}{53.622915}{-28.678293}{6.321094}%
}}%
{\color{black}\vlB{%
\vSc{259.120224}{51.410523}{-62.892095}{8.042097}%
\vSc{263.194956}{44.251851}{3.998754}{7.829534}%
\vSc{270.617772}{44.797841}{57.677363}{6.853596}%
\vSc{270.595222}{50.589477}{117.107905}{8.042097}%
\vSc{263.194956}{57.748149}{-176.001246}{7.829534}%
\vSc{259.142774}{57.202159}{-122.322637}{6.853596}%
}}%
{\color{black!52}\vlB{%
\vSk{315.171429}{30.000000}{90.000000}{8.000000}%
}}%
{\color{vltRed}\vlB{%
\vSq{315.571429}{34.000000}{0.000000}{7.567460}%
}}%
{\color{vltRed}\put(321.388889,32.530000){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltRed}\put(321.388889,32.980000){\rule{1.607143pt}{0.460000pt}}}%
{\color{vltRed}\put(321.388889,33.430000){\rule{2.678571pt}{0.460000pt}}}%
{\color{vltRed}\put(321.388889,33.880000){\rule{3.250000pt}{0.460000pt}}}%
{\color{vltRed}\put(321.388889,34.330000){\rule{2.178571pt}{0.460000pt}}}%
{\color{vltRed}\put(321.388889,34.780000){\rule{1.107143pt}{0.460000pt}}}%
{\color{vltRed}\put(321.388889,35.230000){\rule{0.035714pt}{0.460000pt}}}%
{\color{vltRed!31}\put(321.959345,44.251851){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltRed!31}\put(323.910731,44.701851){\rule{4.587920pt}{0.460000pt}}}%
{\color{vltRed!31}\put(325.862118,45.151851){\rule{1.605883pt}{0.460000pt}}}%
{\color{vltRed!20}\put(320.868474,44.251851){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltRed!20}\put(320.638119,44.701851){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltRed!20}\put(320.407764,45.151851){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltRed!20}\put(320.177409,45.601851){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltRed!20}\put(319.947055,46.051851){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltRed!20}\put(319.716700,46.501851){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltRed!20}\put(319.486345,46.951851){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltRed!20}\put(319.255990,47.401851){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltRed!20}\put(319.025635,47.851851){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltRed!20}\put(318.795280,48.301851){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltRed!20}\put(318.564925,48.751851){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltRed!20}\put(318.334570,49.201851){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltRed!20}\put(318.104215,49.651851){\rule{1.466108pt}{0.460000pt}}}%
{\color{vltRed!20}\put(317.873860,50.101851){\rule{1.035932pt}{0.460000pt}}}%
{\color{vltRed!20}\put(317.643505,50.551851){\rule{0.605756pt}{0.460000pt}}}%
{\color{vltRed!20}\put(317.413150,51.001851){\rule{0.175581pt}{0.460000pt}}}%
{\color{vltRed!29}\put(328.278800,44.797841){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltRed!29}\put(327.248150,45.247841){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltRed!29}\put(327.251786,45.697841){\rule{2.254157pt}{0.460000pt}}}%
{\color{vltRed!29}\put(327.753880,46.147841){\rule{2.036791pt}{0.460000pt}}}%
{\color{vltRed!29}\put(328.255973,46.597841){\rule{1.819424pt}{0.460000pt}}}%
{\color{vltRed!29}\put(328.758067,47.047841){\rule{1.602058pt}{0.460000pt}}}%
{\color{vltRed!29}\put(329.260161,47.497841){\rule{1.384691pt}{0.460000pt}}}%
{\color{vltRed!29}\put(329.762254,47.947841){\rule{1.167324pt}{0.460000pt}}}%
{\color{vltRed!29}\put(330.264348,48.397841){\rule{0.949958pt}{0.460000pt}}}%
{\color{vltRed!29}\put(330.766442,48.847841){\rule{0.732591pt}{0.460000pt}}}%
{\color{vltRed!29}\put(331.268535,49.297841){\rule{0.515225pt}{0.460000pt}}}%
{\color{vltRed!29}\put(331.770629,49.747841){\rule{0.297858pt}{0.460000pt}}}%
{\color{vltRed!29}\put(332.272723,50.197841){\rule{0.080491pt}{0.460000pt}}}%
{\color{vltRed!12}\put(319.490772,49.706046){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltRed!12}\put(318.830241,50.156046){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltRed!12}\put(318.169711,50.606046){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltRed!12}\put(317.509180,51.056046){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltRed!12}\put(317.521932,51.506046){\rule{2.613174pt}{0.460000pt}}}%
{\color{vltRed!12}\put(317.806659,51.956046){\rule{2.398240pt}{0.460000pt}}}%
{\color{vltRed!12}\put(318.091386,52.406046){\rule{2.183306pt}{0.460000pt}}}%
{\color{vltRed!12}\put(318.376113,52.856046){\rule{1.968372pt}{0.460000pt}}}%
{\color{vltRed!12}\put(318.660840,53.306046){\rule{1.753438pt}{0.460000pt}}}%
{\color{vltRed!12}\put(318.945567,53.756046){\rule{1.538504pt}{0.460000pt}}}%
{\color{vltRed!12}\put(319.230294,54.206046){\rule{1.323570pt}{0.460000pt}}}%
{\color{vltRed!12}\put(319.515021,54.656046){\rule{1.108636pt}{0.460000pt}}}%
{\color{vltRed!12}\put(319.799749,55.106046){\rule{0.893702pt}{0.460000pt}}}%
{\color{vltRed!12}\put(320.084476,55.556046){\rule{0.678768pt}{0.460000pt}}}%
{\color{vltRed!12}\put(320.369203,56.006046){\rule{0.463834pt}{0.460000pt}}}%
{\color{vltRed!12}\put(320.653930,56.456046){\rule{0.248900pt}{0.460000pt}}}%
{\color{vltRed!12}\put(320.938657,56.906046){\rule{0.033966pt}{0.460000pt}}}%
{\color{vltRed!15}\put(332.047309,50.589477){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltRed!15}\put(331.224627,51.039477){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltRed!15}\put(330.401945,51.489477){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltRed!15}\put(329.579264,51.939477){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltRed!15}\put(328.756582,52.389477){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltRed!15}\put(327.933901,52.839477){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltRed!15}\put(327.111219,53.289477){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltRed!15}\put(327.068732,53.739477){\rule{3.662255pt}{0.460000pt}}}%
{\color{vltRed!15}\put(327.273937,54.189477){\rule{3.226695pt}{0.460000pt}}}%
{\color{vltRed!15}\put(327.479141,54.639477){\rule{2.791136pt}{0.460000pt}}}%
{\color{vltRed!15}\put(327.684346,55.089477){\rule{2.355576pt}{0.460000pt}}}%
{\color{vltRed!15}\put(327.889551,55.539477){\rule{1.920016pt}{0.460000pt}}}%
{\color{vltRed!15}\put(328.094755,55.989477){\rule{1.484457pt}{0.460000pt}}}%
{\color{vltRed!15}\put(328.299960,56.439477){\rule{1.048897pt}{0.460000pt}}}%
{\color{vltRed!15}\put(328.505165,56.889477){\rule{0.613338pt}{0.460000pt}}}%
{\color{vltRed!15}\put(328.710369,57.339477){\rule{0.177778pt}{0.460000pt}}}%
{\color{vltRed!9}\put(326.540244,53.622915){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltRed!9}\put(325.794781,54.072915){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltRed!9}\put(325.049317,54.522915){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltRed!9}\put(324.303854,54.972915){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltRed!9}\put(323.558390,55.422915){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltRed!9}\put(322.812927,55.872915){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltRed!9}\put(322.067463,56.322915){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltRed!9}\put(321.322000,56.772915){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltRed!9}\put(324.499225,57.222915){\rule{4.157990pt}{0.460000pt}}}%
{\color{vltRed!21}\put(320.935691,44.251851){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltRed!21}\put(320.839769,44.701851){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltRed!21}\put(320.743847,45.151851){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltRed!21}\put(320.647925,45.601851){\rule{5.904687pt}{0.460000pt}}}%
{\color{vltRed!21}\put(320.552004,46.051851){\rule{5.219723pt}{0.460000pt}}}%
{\color{vltRed!21}\put(320.456082,46.501851){\rule{4.534759pt}{0.460000pt}}}%
{\color{vltRed!21}\put(320.360160,46.951851){\rule{3.849795pt}{0.460000pt}}}%
{\color{vltRed!21}\put(320.264238,47.401851){\rule{3.164831pt}{0.460000pt}}}%
{\color{vltRed!21}\put(320.168316,47.851851){\rule{2.479867pt}{0.460000pt}}}%
{\color{vltRed!21}\put(320.072394,48.301851){\rule{1.794903pt}{0.460000pt}}}%
{\color{vltRed!21}\put(319.976473,48.751851){\rule{1.109939pt}{0.460000pt}}}%
{\color{vltRed!21}\put(319.880551,49.201851){\rule{0.424975pt}{0.460000pt}}}%
{\color{vltRed!18}\put(326.912976,45.619184){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltRed!18}\put(326.912976,46.069184){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltRed!18}\put(326.912976,46.519184){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltRed!18}\put(326.912976,46.969184){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltRed!18}\put(326.912976,47.419184){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltRed!18}\put(326.912976,47.869184){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltRed!18}\put(326.912976,48.319184){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltRed!18}\put(326.912976,48.769184){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltRed!18}\put(326.912976,49.219184){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltRed!18}\put(326.912976,49.669184){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltRed!18}\put(326.912976,50.119184){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltRed!18}\put(326.912976,50.569184){\rule{5.171432pt}{0.460000pt}}}%
{\color{vltRed!18}\put(326.912976,51.019184){\rule{4.348751pt}{0.460000pt}}}%
{\color{vltRed!18}\put(326.912976,51.469184){\rule{3.526069pt}{0.460000pt}}}%
{\color{vltRed!18}\put(326.912976,51.919184){\rule{2.703388pt}{0.460000pt}}}%
{\color{vltRed!18}\put(326.912976,52.369184){\rule{1.880706pt}{0.460000pt}}}%
{\color{vltRed!18}\put(326.912976,52.819184){\rule{1.058024pt}{0.460000pt}}}%
{\color{vltRed!18}\put(326.912976,53.269184){\rule{0.235343pt}{0.460000pt}}}%
{\color{vltRed!9}\put(319.855934,49.706046){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltRed!9}\put(319.925727,50.156046){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltRed!9}\put(319.995520,50.606046){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltRed!9}\put(320.065313,51.056046){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltRed!9}\put(320.135106,51.506046){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltRed!9}\put(320.204899,51.956046){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltRed!9}\put(320.274692,52.406046){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltRed!9}\put(320.344485,52.856046){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltRed!9}\put(320.414278,53.306046){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltRed!9}\put(320.484071,53.756046){\rule{5.835630pt}{0.460000pt}}}%
{\color{vltRed!9}\put(320.553864,54.206046){\rule{5.020373pt}{0.460000pt}}}%
{\color{vltRed!9}\put(320.623657,54.656046){\rule{4.205117pt}{0.460000pt}}}%
{\color{vltRed!9}\put(320.693451,55.106046){\rule{3.389860pt}{0.460000pt}}}%
{\color{vltRed!9}\put(320.763244,55.556046){\rule{2.574603pt}{0.460000pt}}}%
{\color{vltRed!9}\put(320.833037,56.006046){\rule{1.759347pt}{0.460000pt}}}%
{\color{vltRed!9}\put(320.902830,56.456046){\rule{0.944090pt}{0.460000pt}}}%
{\color{vltRed!9}\put(320.972623,56.906046){\rule{0.128834pt}{0.460000pt}}}%
{\color{vltRed!14}\put(326.522533,45.619184){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltRed!14}\put(325.741647,46.069184){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltRed!14}\put(324.960762,46.519184){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltRed!14}\put(324.179876,46.969184){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltRed!14}\put(323.398990,47.419184){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltRed!14}\put(322.618104,47.869184){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltRed!14}\put(321.837218,48.319184){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltRed!14}\put(321.056333,48.769184){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltRed!14}\put(320.275447,49.219184){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltRed!14}\put(320.161683,49.669184){\rule{6.751293pt}{0.460000pt}}}%
{\color{vltRed!14}\put(320.976460,50.119184){\rule{5.936516pt}{0.460000pt}}}%
{\color{vltRed!14}\put(321.791236,50.569184){\rule{5.121740pt}{0.460000pt}}}%
{\color{vltRed!14}\put(322.606013,51.019184){\rule{4.306963pt}{0.460000pt}}}%
{\color{vltRed!14}\put(323.420789,51.469184){\rule{3.492187pt}{0.460000pt}}}%
{\color{vltRed!14}\put(324.235565,51.919184){\rule{2.677411pt}{0.460000pt}}}%
{\color{vltRed!14}\put(325.050342,52.369184){\rule{1.862634pt}{0.460000pt}}}%
{\color{vltRed!14}\put(325.865118,52.819184){\rule{1.047858pt}{0.460000pt}}}%
{\color{vltRed!14}\put(326.679895,53.269184){\rule{0.233081pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSm{328.625115}{44.797841}{57.677363}{6.853596}%
\vSm{326.779492}{45.619184}{41.868190}{7.447034}%
\vSm{319.625432}{44.251851}{102.033056}{5.576730}%
\vSm{326.731003}{53.622915}{65.486526}{4.533904}%
\vSm{320.969705}{44.251851}{3.998754}{7.829534}%
\vSm{317.150118}{57.202159}{-122.322637}{6.853596}%
\vSm{320.938710}{45.619184}{-167.014302}{6.084939}%
\vSm{320.969705}{57.202159}{3.998754}{7.829534}%
\vSm{319.623401}{57.202159}{-98.816083}{7.585735}%
\vSm{319.724345}{53.622915}{-151.088184}{8.101694}%
\vSm{317.206523}{51.410523}{-34.265443}{3.027341}%
\vSm{317.141098}{44.251851}{117.107905}{8.042097}%
\vSm{326.832948}{45.619184}{-23.586923}{2.052639}%
\vSm{328.616096}{57.748149}{-62.892095}{8.042097}%
\vSm{326.712976}{45.619184}{90.000000}{8.003731}%
\vSm{319.721178}{45.619184}{150.046501}{8.185232}%
\vSm{320.880293}{53.622915}{148.882666}{6.925884}%
\vSm{326.816998}{53.622915}{-28.678293}{6.321094}%
}}%
{\color{black}\vlB{%
\vSc{316.874053}{51.410523}{-62.892095}{8.042097}%
\vSc{320.948785}{44.251851}{3.998754}{7.829534}%
\vSc{328.371601}{44.797841}{57.677363}{6.853596}%
\vSc{328.349050}{50.589477}{117.107905}{8.042097}%
\vSc{320.948785}{57.748149}{-176.001246}{7.829534}%
\vSc{316.896603}{57.202159}{-122.322637}{6.853596}%
}}%
{\color{black!52}\vlB{%
\vSk{368.885714}{30.000000}{90.000000}{8.000000}%
}}%
{\color{vltRed}\vlB{%
\vSq{369.285714}{34.000000}{0.000000}{1.408552}%
}}%
{\color{vltRed}\put(370.249460,33.626363){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltRed}\put(370.249460,34.076363){\rule{0.172081pt}{0.460000pt}}}%
{\color{vltRed!31}\put(368.209529,44.251851){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltRed!31}\put(370.160915,44.701851){\rule{4.587920pt}{0.460000pt}}}%
{\color{vltRed!31}\put(372.112301,45.151851){\rule{1.605883pt}{0.460000pt}}}%
{\color{vltRed!20}\put(367.118658,44.251851){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltRed!20}\put(366.888303,44.701851){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltRed!20}\put(366.657948,45.151851){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltRed!20}\put(366.427593,45.601851){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltRed!20}\put(366.197238,46.051851){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltRed!20}\put(365.966883,46.501851){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltRed!20}\put(365.736528,46.951851){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltRed!20}\put(365.506173,47.401851){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltRed!20}\put(365.275818,47.851851){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltRed!20}\put(365.045463,48.301851){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltRed!20}\put(364.815108,48.751851){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltRed!20}\put(364.584753,49.201851){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltRed!20}\put(364.354398,49.651851){\rule{1.466108pt}{0.460000pt}}}%
{\color{vltRed!20}\put(364.124043,50.101851){\rule{1.035932pt}{0.460000pt}}}%
{\color{vltRed!20}\put(363.893688,50.551851){\rule{0.605756pt}{0.460000pt}}}%
{\color{vltRed!20}\put(363.663333,51.001851){\rule{0.175581pt}{0.460000pt}}}%
{\color{vltRed!29}\put(374.528984,44.797841){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltRed!29}\put(373.498333,45.247841){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltRed!29}\put(373.501969,45.697841){\rule{2.254157pt}{0.460000pt}}}%
{\color{vltRed!29}\put(374.004063,46.147841){\rule{2.036791pt}{0.460000pt}}}%
{\color{vltRed!29}\put(374.506157,46.597841){\rule{1.819424pt}{0.460000pt}}}%
{\color{vltRed!29}\put(375.008251,47.047841){\rule{1.602058pt}{0.460000pt}}}%
{\color{vltRed!29}\put(375.510344,47.497841){\rule{1.384691pt}{0.460000pt}}}%
{\color{vltRed!29}\put(376.012438,47.947841){\rule{1.167324pt}{0.460000pt}}}%
{\color{vltRed!29}\put(376.514532,48.397841){\rule{0.949958pt}{0.460000pt}}}%
{\color{vltRed!29}\put(377.016625,48.847841){\rule{0.732591pt}{0.460000pt}}}%
{\color{vltRed!29}\put(377.518719,49.297841){\rule{0.515225pt}{0.460000pt}}}%
{\color{vltRed!29}\put(378.020813,49.747841){\rule{0.297858pt}{0.460000pt}}}%
{\color{vltRed!29}\put(378.522906,50.197841){\rule{0.080491pt}{0.460000pt}}}%
{\color{vltRed!12}\put(365.740956,49.706046){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltRed!12}\put(365.080425,50.156046){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltRed!12}\put(364.419894,50.606046){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltRed!12}\put(363.759364,51.056046){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltRed!12}\put(363.772115,51.506046){\rule{2.613174pt}{0.460000pt}}}%
{\color{vltRed!12}\put(364.056842,51.956046){\rule{2.398240pt}{0.460000pt}}}%
{\color{vltRed!12}\put(364.341570,52.406046){\rule{2.183306pt}{0.460000pt}}}%
{\color{vltRed!12}\put(364.626297,52.856046){\rule{1.968372pt}{0.460000pt}}}%
{\color{vltRed!12}\put(364.911024,53.306046){\rule{1.753438pt}{0.460000pt}}}%
{\color{vltRed!12}\put(365.195751,53.756046){\rule{1.538504pt}{0.460000pt}}}%
{\color{vltRed!12}\put(365.480478,54.206046){\rule{1.323570pt}{0.460000pt}}}%
{\color{vltRed!12}\put(365.765205,54.656046){\rule{1.108636pt}{0.460000pt}}}%
{\color{vltRed!12}\put(366.049932,55.106046){\rule{0.893702pt}{0.460000pt}}}%
{\color{vltRed!12}\put(366.334659,55.556046){\rule{0.678768pt}{0.460000pt}}}%
{\color{vltRed!12}\put(366.619386,56.006046){\rule{0.463834pt}{0.460000pt}}}%
{\color{vltRed!12}\put(366.904113,56.456046){\rule{0.248900pt}{0.460000pt}}}%
{\color{vltRed!12}\put(367.188841,56.906046){\rule{0.033966pt}{0.460000pt}}}%
{\color{vltRed!15}\put(378.297492,50.589477){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltRed!15}\put(377.474811,51.039477){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltRed!15}\put(376.652129,51.489477){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltRed!15}\put(375.829447,51.939477){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltRed!15}\put(375.006766,52.389477){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltRed!15}\put(374.184084,52.839477){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltRed!15}\put(373.361403,53.289477){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltRed!15}\put(373.318916,53.739477){\rule{3.662255pt}{0.460000pt}}}%
{\color{vltRed!15}\put(373.524120,54.189477){\rule{3.226695pt}{0.460000pt}}}%
{\color{vltRed!15}\put(373.729325,54.639477){\rule{2.791136pt}{0.460000pt}}}%
{\color{vltRed!15}\put(373.934530,55.089477){\rule{2.355576pt}{0.460000pt}}}%
{\color{vltRed!15}\put(374.139734,55.539477){\rule{1.920016pt}{0.460000pt}}}%
{\color{vltRed!15}\put(374.344939,55.989477){\rule{1.484457pt}{0.460000pt}}}%
{\color{vltRed!15}\put(374.550144,56.439477){\rule{1.048897pt}{0.460000pt}}}%
{\color{vltRed!15}\put(374.755348,56.889477){\rule{0.613338pt}{0.460000pt}}}%
{\color{vltRed!15}\put(374.960553,57.339477){\rule{0.177778pt}{0.460000pt}}}%
{\color{vltRed!9}\put(372.790428,53.622915){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltRed!9}\put(372.044964,54.072915){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltRed!9}\put(371.299501,54.522915){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltRed!9}\put(370.554037,54.972915){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltRed!9}\put(369.808574,55.422915){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltRed!9}\put(369.063110,55.872915){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltRed!9}\put(368.317647,56.322915){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltRed!9}\put(367.572183,56.772915){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltRed!9}\put(370.749409,57.222915){\rule{4.157990pt}{0.460000pt}}}%
{\color{vltRed!21}\put(367.185875,44.251851){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltRed!21}\put(367.089953,44.701851){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltRed!21}\put(366.994031,45.151851){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltRed!21}\put(366.898109,45.601851){\rule{5.904687pt}{0.460000pt}}}%
{\color{vltRed!21}\put(366.802187,46.051851){\rule{5.219723pt}{0.460000pt}}}%
{\color{vltRed!21}\put(366.706265,46.501851){\rule{4.534759pt}{0.460000pt}}}%
{\color{vltRed!21}\put(366.610344,46.951851){\rule{3.849795pt}{0.460000pt}}}%
{\color{vltRed!21}\put(366.514422,47.401851){\rule{3.164831pt}{0.460000pt}}}%
{\color{vltRed!21}\put(366.418500,47.851851){\rule{2.479867pt}{0.460000pt}}}%
{\color{vltRed!21}\put(366.322578,48.301851){\rule{1.794903pt}{0.460000pt}}}%
{\color{vltRed!21}\put(366.226656,48.751851){\rule{1.109939pt}{0.460000pt}}}%
{\color{vltRed!21}\put(366.130734,49.201851){\rule{0.424975pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.163160,45.619184){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.163160,46.069184){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.163160,46.519184){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.163160,46.969184){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.163160,47.419184){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.163160,47.869184){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.163160,48.319184){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.163160,48.769184){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.163160,49.219184){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.163160,49.669184){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.163160,50.119184){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.163160,50.569184){\rule{5.171432pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.163160,51.019184){\rule{4.348751pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.163160,51.469184){\rule{3.526069pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.163160,51.919184){\rule{2.703388pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.163160,52.369184){\rule{1.880706pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.163160,52.819184){\rule{1.058024pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.163160,53.269184){\rule{0.235343pt}{0.460000pt}}}%
{\color{vltRed!9}\put(366.106118,49.706046){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltRed!9}\put(366.175911,50.156046){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltRed!9}\put(366.245704,50.606046){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltRed!9}\put(366.315497,51.056046){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltRed!9}\put(366.385290,51.506046){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltRed!9}\put(366.455083,51.956046){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltRed!9}\put(366.524876,52.406046){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltRed!9}\put(366.594669,52.856046){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltRed!9}\put(366.664462,53.306046){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltRed!9}\put(366.734255,53.756046){\rule{5.835630pt}{0.460000pt}}}%
{\color{vltRed!9}\put(366.804048,54.206046){\rule{5.020373pt}{0.460000pt}}}%
{\color{vltRed!9}\put(366.873841,54.656046){\rule{4.205117pt}{0.460000pt}}}%
{\color{vltRed!9}\put(366.943634,55.106046){\rule{3.389860pt}{0.460000pt}}}%
{\color{vltRed!9}\put(367.013427,55.556046){\rule{2.574603pt}{0.460000pt}}}%
{\color{vltRed!9}\put(367.083220,56.006046){\rule{1.759347pt}{0.460000pt}}}%
{\color{vltRed!9}\put(367.153013,56.456046){\rule{0.944090pt}{0.460000pt}}}%
{\color{vltRed!9}\put(367.222806,56.906046){\rule{0.128834pt}{0.460000pt}}}%
{\color{vltRed!14}\put(372.772717,45.619184){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltRed!14}\put(371.991831,46.069184){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltRed!14}\put(371.210945,46.519184){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltRed!14}\put(370.430059,46.969184){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltRed!14}\put(369.649174,47.419184){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltRed!14}\put(368.868288,47.869184){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltRed!14}\put(368.087402,48.319184){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltRed!14}\put(367.306516,48.769184){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltRed!14}\put(366.525630,49.219184){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltRed!14}\put(366.411867,49.669184){\rule{6.751293pt}{0.460000pt}}}%
{\color{vltRed!14}\put(367.226643,50.119184){\rule{5.936516pt}{0.460000pt}}}%
{\color{vltRed!14}\put(368.041420,50.569184){\rule{5.121740pt}{0.460000pt}}}%
{\color{vltRed!14}\put(368.856196,51.019184){\rule{4.306963pt}{0.460000pt}}}%
{\color{vltRed!14}\put(369.670973,51.469184){\rule{3.492187pt}{0.460000pt}}}%
{\color{vltRed!14}\put(370.485749,51.919184){\rule{2.677411pt}{0.460000pt}}}%
{\color{vltRed!14}\put(371.300525,52.369184){\rule{1.862634pt}{0.460000pt}}}%
{\color{vltRed!14}\put(372.115302,52.819184){\rule{1.047858pt}{0.460000pt}}}%
{\color{vltRed!14}\put(372.930078,53.269184){\rule{0.233081pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSm{374.875299}{44.797841}{57.677363}{6.853596}%
\vSm{373.029676}{45.619184}{41.868190}{7.447034}%
\vSm{365.875616}{44.251851}{102.033056}{5.576730}%
\vSm{372.981187}{53.622915}{65.486526}{4.533904}%
\vSm{367.219889}{44.251851}{3.998754}{7.829534}%
\vSm{363.400302}{57.202159}{-122.322637}{6.853596}%
\vSm{367.188894}{45.619184}{-167.014302}{6.084939}%
\vSm{367.219889}{57.202159}{3.998754}{7.829534}%
\vSm{365.873584}{57.202159}{-98.816083}{7.585735}%
\vSm{365.974529}{53.622915}{-151.088184}{8.101694}%
\vSm{363.456706}{51.410523}{-34.265443}{3.027341}%
\vSm{363.391282}{44.251851}{117.107905}{8.042097}%
\vSm{373.083132}{45.619184}{-23.586923}{2.052639}%
\vSm{374.866279}{57.748149}{-62.892095}{8.042097}%
\vSm{372.963160}{45.619184}{90.000000}{8.003731}%
\vSm{365.971362}{45.619184}{150.046501}{8.185232}%
\vSm{367.130477}{53.622915}{148.882666}{6.925884}%
\vSm{373.067181}{53.622915}{-28.678293}{6.321094}%
}}%
{\color{black}\vlB{%
\vSc{363.124236}{51.410523}{-62.892095}{8.042097}%
\vSc{367.198968}{44.251851}{3.998754}{7.829534}%
\vSc{374.621784}{44.797841}{57.677363}{6.853596}%
\vSc{374.599234}{50.589477}{117.107905}{8.042097}%
\vSc{367.198968}{57.748149}{-176.001246}{7.829534}%
\vSc{363.146787}{57.202159}{-122.322637}{6.853596}%
}}%
{\color{black!52}\vlB{%
\vSk{422.600000}{30.000000}{90.000000}{8.000000}%
}}%
{\color{vltRed}\vlB{%
\vSq{416.851039}{34.000000}{180.000000}{6.148961}%
}}%
{\color{vltRed}\put(418.065324,32.530000){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltRed}\put(416.993896,32.980000){\rule{1.607143pt}{0.460000pt}}}%
{\color{vltRed}\put(415.922467,33.430000){\rule{2.678571pt}{0.460000pt}}}%
{\color{vltRed}\put(415.351039,33.880000){\rule{3.250000pt}{0.460000pt}}}%
{\color{vltRed}\put(416.422467,34.330000){\rule{2.178571pt}{0.460000pt}}}%
{\color{vltRed}\put(417.493896,34.780000){\rule{1.107143pt}{0.460000pt}}}%
{\color{vltRed}\put(418.565324,35.230000){\rule{0.035714pt}{0.460000pt}}}%
{\color{vltRed!31}\put(412.171495,44.251851){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltRed!31}\put(414.122881,44.701851){\rule{4.587920pt}{0.460000pt}}}%
{\color{vltRed!31}\put(416.074268,45.151851){\rule{1.605883pt}{0.460000pt}}}%
{\color{vltRed!20}\put(411.080624,44.251851){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltRed!20}\put(410.850269,44.701851){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltRed!20}\put(410.619914,45.151851){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltRed!20}\put(410.389559,45.601851){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltRed!20}\put(410.159204,46.051851){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltRed!20}\put(409.928849,46.501851){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltRed!20}\put(409.698495,46.951851){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltRed!20}\put(409.468140,47.401851){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltRed!20}\put(409.237785,47.851851){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltRed!20}\put(409.007430,48.301851){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltRed!20}\put(408.777075,48.751851){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltRed!20}\put(408.546720,49.201851){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltRed!20}\put(408.316365,49.651851){\rule{1.466108pt}{0.460000pt}}}%
{\color{vltRed!20}\put(408.086010,50.101851){\rule{1.035932pt}{0.460000pt}}}%
{\color{vltRed!20}\put(407.855655,50.551851){\rule{0.605756pt}{0.460000pt}}}%
{\color{vltRed!20}\put(407.625300,51.001851){\rule{0.175581pt}{0.460000pt}}}%
{\color{vltRed!29}\put(418.490950,44.797841){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltRed!29}\put(417.460300,45.247841){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltRed!29}\put(417.463936,45.697841){\rule{2.254157pt}{0.460000pt}}}%
{\color{vltRed!29}\put(417.966029,46.147841){\rule{2.036791pt}{0.460000pt}}}%
{\color{vltRed!29}\put(418.468123,46.597841){\rule{1.819424pt}{0.460000pt}}}%
{\color{vltRed!29}\put(418.970217,47.047841){\rule{1.602058pt}{0.460000pt}}}%
{\color{vltRed!29}\put(419.472311,47.497841){\rule{1.384691pt}{0.460000pt}}}%
{\color{vltRed!29}\put(419.974404,47.947841){\rule{1.167324pt}{0.460000pt}}}%
{\color{vltRed!29}\put(420.476498,48.397841){\rule{0.949958pt}{0.460000pt}}}%
{\color{vltRed!29}\put(420.978592,48.847841){\rule{0.732591pt}{0.460000pt}}}%
{\color{vltRed!29}\put(421.480685,49.297841){\rule{0.515225pt}{0.460000pt}}}%
{\color{vltRed!29}\put(421.982779,49.747841){\rule{0.297858pt}{0.460000pt}}}%
{\color{vltRed!29}\put(422.484873,50.197841){\rule{0.080491pt}{0.460000pt}}}%
{\color{vltRed!12}\put(409.702922,49.706046){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltRed!12}\put(409.042391,50.156046){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltRed!12}\put(408.381861,50.606046){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltRed!12}\put(407.721330,51.056046){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltRed!12}\put(407.734082,51.506046){\rule{2.613174pt}{0.460000pt}}}%
{\color{vltRed!12}\put(408.018809,51.956046){\rule{2.398240pt}{0.460000pt}}}%
{\color{vltRed!12}\put(408.303536,52.406046){\rule{2.183306pt}{0.460000pt}}}%
{\color{vltRed!12}\put(408.588263,52.856046){\rule{1.968372pt}{0.460000pt}}}%
{\color{vltRed!12}\put(408.872990,53.306046){\rule{1.753438pt}{0.460000pt}}}%
{\color{vltRed!12}\put(409.157717,53.756046){\rule{1.538504pt}{0.460000pt}}}%
{\color{vltRed!12}\put(409.442444,54.206046){\rule{1.323570pt}{0.460000pt}}}%
{\color{vltRed!12}\put(409.727171,54.656046){\rule{1.108636pt}{0.460000pt}}}%
{\color{vltRed!12}\put(410.011898,55.106046){\rule{0.893702pt}{0.460000pt}}}%
{\color{vltRed!12}\put(410.296626,55.556046){\rule{0.678768pt}{0.460000pt}}}%
{\color{vltRed!12}\put(410.581353,56.006046){\rule{0.463834pt}{0.460000pt}}}%
{\color{vltRed!12}\put(410.866080,56.456046){\rule{0.248900pt}{0.460000pt}}}%
{\color{vltRed!12}\put(411.150807,56.906046){\rule{0.033966pt}{0.460000pt}}}%
{\color{vltRed!15}\put(422.259459,50.589477){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltRed!15}\put(421.436777,51.039477){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltRed!15}\put(420.614095,51.489477){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltRed!15}\put(419.791414,51.939477){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltRed!15}\put(418.968732,52.389477){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltRed!15}\put(418.146050,52.839477){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltRed!15}\put(417.323369,53.289477){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltRed!15}\put(417.280882,53.739477){\rule{3.662255pt}{0.460000pt}}}%
{\color{vltRed!15}\put(417.486087,54.189477){\rule{3.226695pt}{0.460000pt}}}%
{\color{vltRed!15}\put(417.691291,54.639477){\rule{2.791136pt}{0.460000pt}}}%
{\color{vltRed!15}\put(417.896496,55.089477){\rule{2.355576pt}{0.460000pt}}}%
{\color{vltRed!15}\put(418.101701,55.539477){\rule{1.920016pt}{0.460000pt}}}%
{\color{vltRed!15}\put(418.306905,55.989477){\rule{1.484457pt}{0.460000pt}}}%
{\color{vltRed!15}\put(418.512110,56.439477){\rule{1.048897pt}{0.460000pt}}}%
{\color{vltRed!15}\put(418.717315,56.889477){\rule{0.613338pt}{0.460000pt}}}%
{\color{vltRed!15}\put(418.922519,57.339477){\rule{0.177778pt}{0.460000pt}}}%
{\color{vltRed!9}\put(416.752394,53.622915){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltRed!9}\put(416.006931,54.072915){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltRed!9}\put(415.261467,54.522915){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltRed!9}\put(414.516004,54.972915){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltRed!9}\put(413.770540,55.422915){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltRed!9}\put(413.025077,55.872915){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltRed!9}\put(412.279613,56.322915){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltRed!9}\put(411.534150,56.772915){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltRed!9}\put(414.711375,57.222915){\rule{4.157990pt}{0.460000pt}}}%
{\color{vltRed!21}\put(411.147841,44.251851){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltRed!21}\put(411.051919,44.701851){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltRed!21}\put(410.955997,45.151851){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltRed!21}\put(410.860075,45.601851){\rule{5.904687pt}{0.460000pt}}}%
{\color{vltRed!21}\put(410.764154,46.051851){\rule{5.219723pt}{0.460000pt}}}%
{\color{vltRed!21}\put(410.668232,46.501851){\rule{4.534759pt}{0.460000pt}}}%
{\color{vltRed!21}\put(410.572310,46.951851){\rule{3.849795pt}{0.460000pt}}}%
{\color{vltRed!21}\put(410.476388,47.401851){\rule{3.164831pt}{0.460000pt}}}%
{\color{vltRed!21}\put(410.380466,47.851851){\rule{2.479867pt}{0.460000pt}}}%
{\color{vltRed!21}\put(410.284544,48.301851){\rule{1.794903pt}{0.460000pt}}}%
{\color{vltRed!21}\put(410.188623,48.751851){\rule{1.109939pt}{0.460000pt}}}%
{\color{vltRed!21}\put(410.092701,49.201851){\rule{0.424975pt}{0.460000pt}}}%
{\color{vltRed!18}\put(417.125126,45.619184){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltRed!18}\put(417.125126,46.069184){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltRed!18}\put(417.125126,46.519184){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltRed!18}\put(417.125126,46.969184){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltRed!18}\put(417.125126,47.419184){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltRed!18}\put(417.125126,47.869184){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltRed!18}\put(417.125126,48.319184){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltRed!18}\put(417.125126,48.769184){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltRed!18}\put(417.125126,49.219184){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltRed!18}\put(417.125126,49.669184){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltRed!18}\put(417.125126,50.119184){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltRed!18}\put(417.125126,50.569184){\rule{5.171432pt}{0.460000pt}}}%
{\color{vltRed!18}\put(417.125126,51.019184){\rule{4.348751pt}{0.460000pt}}}%
{\color{vltRed!18}\put(417.125126,51.469184){\rule{3.526069pt}{0.460000pt}}}%
{\color{vltRed!18}\put(417.125126,51.919184){\rule{2.703388pt}{0.460000pt}}}%
{\color{vltRed!18}\put(417.125126,52.369184){\rule{1.880706pt}{0.460000pt}}}%
{\color{vltRed!18}\put(417.125126,52.819184){\rule{1.058024pt}{0.460000pt}}}%
{\color{vltRed!18}\put(417.125126,53.269184){\rule{0.235343pt}{0.460000pt}}}%
{\color{vltRed!9}\put(410.068084,49.706046){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltRed!9}\put(410.137877,50.156046){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltRed!9}\put(410.207670,50.606046){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltRed!9}\put(410.277463,51.056046){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltRed!9}\put(410.347256,51.506046){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltRed!9}\put(410.417049,51.956046){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltRed!9}\put(410.486842,52.406046){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltRed!9}\put(410.556635,52.856046){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltRed!9}\put(410.626428,53.306046){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltRed!9}\put(410.696221,53.756046){\rule{5.835630pt}{0.460000pt}}}%
{\color{vltRed!9}\put(410.766014,54.206046){\rule{5.020373pt}{0.460000pt}}}%
{\color{vltRed!9}\put(410.835807,54.656046){\rule{4.205117pt}{0.460000pt}}}%
{\color{vltRed!9}\put(410.905600,55.106046){\rule{3.389860pt}{0.460000pt}}}%
{\color{vltRed!9}\put(410.975393,55.556046){\rule{2.574603pt}{0.460000pt}}}%
{\color{vltRed!9}\put(411.045187,56.006046){\rule{1.759347pt}{0.460000pt}}}%
{\color{vltRed!9}\put(411.114980,56.456046){\rule{0.944090pt}{0.460000pt}}}%
{\color{vltRed!9}\put(411.184773,56.906046){\rule{0.128834pt}{0.460000pt}}}%
{\color{vltRed!14}\put(416.734683,45.619184){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltRed!14}\put(415.953797,46.069184){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltRed!14}\put(415.172912,46.519184){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltRed!14}\put(414.392026,46.969184){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltRed!14}\put(413.611140,47.419184){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltRed!14}\put(412.830254,47.869184){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltRed!14}\put(412.049368,48.319184){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltRed!14}\put(411.268482,48.769184){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltRed!14}\put(410.487597,49.219184){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltRed!14}\put(410.373833,49.669184){\rule{6.751293pt}{0.460000pt}}}%
{\color{vltRed!14}\put(411.188610,50.119184){\rule{5.936516pt}{0.460000pt}}}%
{\color{vltRed!14}\put(412.003386,50.569184){\rule{5.121740pt}{0.460000pt}}}%
{\color{vltRed!14}\put(412.818163,51.019184){\rule{4.306963pt}{0.460000pt}}}%
{\color{vltRed!14}\put(413.632939,51.469184){\rule{3.492187pt}{0.460000pt}}}%
{\color{vltRed!14}\put(414.447715,51.919184){\rule{2.677411pt}{0.460000pt}}}%
{\color{vltRed!14}\put(415.262492,52.369184){\rule{1.862634pt}{0.460000pt}}}%
{\color{vltRed!14}\put(416.077268,52.819184){\rule{1.047858pt}{0.460000pt}}}%
{\color{vltRed!14}\put(416.892045,53.269184){\rule{0.233081pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSm{418.837265}{44.797841}{57.677363}{6.853596}%
\vSm{416.991642}{45.619184}{41.868190}{7.447034}%
\vSm{409.837582}{44.251851}{102.033056}{5.576730}%
\vSm{416.943153}{53.622915}{65.486526}{4.533904}%
\vSm{411.181855}{44.251851}{3.998754}{7.829534}%
\vSm{407.362268}{57.202159}{-122.322637}{6.853596}%
\vSm{411.150860}{45.619184}{-167.014302}{6.084939}%
\vSm{411.181855}{57.202159}{3.998754}{7.829534}%
\vSm{409.835550}{57.202159}{-98.816083}{7.585735}%
\vSm{409.936495}{53.622915}{-151.088184}{8.101694}%
\vSm{407.418672}{51.410523}{-34.265443}{3.027341}%
\vSm{407.353248}{44.251851}{117.107905}{8.042097}%
\vSm{417.045098}{45.619184}{-23.586923}{2.052639}%
\vSm{418.828246}{57.748149}{-62.892095}{8.042097}%
\vSm{416.925126}{45.619184}{90.000000}{8.003731}%
\vSm{409.933328}{45.619184}{150.046501}{8.185232}%
\vSm{411.092443}{53.622915}{148.882666}{6.925884}%
\vSm{417.029148}{53.622915}{-28.678293}{6.321094}%
}}%
{\color{black}\vlB{%
\vSc{407.086203}{51.410523}{-62.892095}{8.042097}%
\vSc{411.160935}{44.251851}{3.998754}{7.829534}%
\vSc{418.583751}{44.797841}{57.677363}{6.853596}%
\vSc{418.561200}{50.589477}{117.107905}{8.042097}%
\vSc{411.160935}{57.748149}{-176.001246}{7.829534}%
\vSc{407.108753}{57.202159}{-122.322637}{6.853596}%
\vSc{39.000000}{83.000000}{0.000000}{392.000000}%
\vSc{46.500000}{80.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(47.00000,72.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSc{100.214286}{80.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(100.71429,72.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1.5$}}}%
{\color{black}\vlB{%
\vSc{153.928571}{80.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(154.42857,72.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2.5$}}}%
{\color{black}\vlB{%
\vSc{207.642857}{80.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(208.14286,72.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $3.5$}}}%
{\color{black}\vlB{%
\vSc{261.357143}{80.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(261.85714,72.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $4.5$}}}%
{\color{black}\vlB{%
\vSc{315.071429}{80.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(315.57143,72.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $5.5$}}}%
{\color{black}\vlB{%
\vSc{368.785714}{80.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(369.28571,72.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $6.5$}}}%
{\color{black}\vlB{%
\vSc{422.500000}{80.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(423.00000,72.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $7.5$}}}%
{\color{black}\put(437.00000,83.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $z/a$}}}%
{\color{black}\vlB{%
\vSc{39.000000}{21.000000}{0.000000}{392.000000}%
\vSc{46.500000}{18.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(47.00000,10.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSc{100.214286}{18.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(100.71429,10.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1.5$}}}%
{\color{black}\vlB{%
\vSc{153.928571}{18.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(154.42857,10.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2.5$}}}%
{\color{black}\vlB{%
\vSc{207.642857}{18.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(208.14286,10.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $3.5$}}}%
{\color{black}\vlB{%
\vSc{261.357143}{18.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(261.85714,10.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $4.5$}}}%
{\color{black}\vlB{%
\vSc{315.071429}{18.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(315.57143,10.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $5.5$}}}%
{\color{black}\vlB{%
\vSc{368.785714}{18.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(369.28571,10.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $6.5$}}}%
{\color{black}\vlB{%
\vSc{422.500000}{18.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(423.00000,10.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $7.5$}}}%
{\color{black}\put(437.00000,21.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $z/a$}}}%
\end{picture}%


==> vlt-figures/figure-233.tex <==
\begin{picture}(470,460)%
{\color{black}\put(235.00000,441.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} A local preparation evolved by the full finite matrix}}}%
{\color{vltRed!3}\put(49.00000,220.00000){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(72.06667,220.00000){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!3}\put(95.13333,220.00000){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(118.20000,220.00000){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(141.26667,220.00000){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!3}\put(164.33333,220.00000){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(187.40000,220.00000){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!78}\put(210.46667,220.00000){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(233.53333,220.00000){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!3}\put(256.60000,220.00000){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(279.66667,220.00000){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(302.73333,220.00000){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(325.80000,220.00000){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!3}\put(348.86667,220.00000){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!3}\put(371.93333,220.00000){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(49.00000,223.05263){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(72.06667,223.05263){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(95.13333,223.05263){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(118.20000,223.05263){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(141.26667,223.05263){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(164.33333,223.05263){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!12}\put(187.40000,223.05263){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!59}\put(210.46667,223.05263){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!12}\put(233.53333,223.05263){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(256.60000,223.05263){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(279.66667,223.05263){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(302.73333,223.05263){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(325.80000,223.05263){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(348.86667,223.05263){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(371.93333,223.05263){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(49.00000,226.10526){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(72.06667,226.10526){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(95.13333,226.10526){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(118.20000,226.10526){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(141.26667,226.10526){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!6}\put(164.33333,226.10526){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!29}\put(187.40000,226.10526){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!16}\put(210.46667,226.10526){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!29}\put(233.53333,226.10526){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!6}\put(256.60000,226.10526){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(279.66667,226.10526){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(302.73333,226.10526){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(325.80000,226.10526){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(348.86667,226.10526){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(371.93333,226.10526){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(49.00000,229.15789){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(72.06667,229.15789){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(95.13333,229.15789){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(118.20000,229.15789){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!4}\put(141.26667,229.15789){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!12}\put(164.33333,229.15789){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!36}\put(187.40000,229.15789){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!28}\put(210.46667,229.15789){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{220.990901}{229.834211}{45.000000}{2.404163}%
}}%
{\color{vltTeal!36}\put(233.53333,229.15789){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!12}\put(256.60000,229.15789){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!4}\put(279.66667,229.15789){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(302.73333,229.15789){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(325.80000,229.15789){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(348.86667,229.15789){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(371.93333,229.15789){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(49.00000,232.21053){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(72.06667,232.21053){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(95.13333,232.21053){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(118.20000,232.21053){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!6}\put(141.26667,232.21053){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!22}\put(164.33333,232.21053){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!24}\put(187.40000,232.21053){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!38}\put(210.46667,232.21053){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{220.990901}{232.886842}{45.000000}{2.404163}%
}}%
{\color{vltTeal!24}\put(233.53333,232.21053){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!22}\put(256.60000,232.21053){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!6}\put(279.66667,232.21053){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(302.73333,232.21053){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(325.80000,232.21053){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(348.86667,232.21053){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(371.93333,232.21053){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(49.00000,235.26316){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(72.06667,235.26316){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(95.13333,235.26316){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!4}\put(118.20000,235.26316){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!12}\put(141.26667,235.26316){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!28}\put(164.33333,235.26316){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!9}\put(187.40000,235.26316){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{197.924234}{235.939474}{45.000000}{2.404163}%
}}%
{\color{vltRed!21}\put(210.46667,235.26316){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{220.990901}{235.939474}{45.000000}{2.404163}%
}}%
{\color{vltRed!9}\put(233.53333,235.26316){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{244.057568}{235.939474}{45.000000}{2.404163}%
}}%
{\color{vltTeal!28}\put(256.60000,235.26316){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!12}\put(279.66667,235.26316){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!4}\put(302.73333,235.26316){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(325.80000,235.26316){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(348.86667,235.26316){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(371.93333,235.26316){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(49.00000,238.31579){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(72.06667,238.31579){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(95.13333,238.31579){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!7}\put(118.20000,238.31579){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!19}\put(141.26667,238.31579){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!21}\put(164.33333,238.31579){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!31}\put(187.40000,238.31579){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{197.924234}{238.992105}{45.000000}{2.404163}%
}}%
{\color{vltTeal!9}\put(210.46667,238.31579){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!31}\put(233.53333,238.31579){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{244.057568}{238.992105}{45.000000}{2.404163}%
}}%
{\color{vltTeal!21}\put(256.60000,238.31579){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!19}\put(279.66667,238.31579){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!7}\put(302.73333,238.31579){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(325.80000,238.31579){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(348.86667,238.31579){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(371.93333,238.31579){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(49.00000,241.36842){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(72.06667,241.36842){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!5}\put(95.13333,241.36842){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!11}\put(118.20000,241.36842){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!23}\put(141.26667,241.36842){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!3}\put(164.33333,241.36842){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!33}\put(187.40000,241.36842){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{197.924234}{242.044737}{45.000000}{2.404163}%
}}%
{\color{vltTeal!18}\put(210.46667,241.36842){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!33}\put(233.53333,241.36842){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{244.057568}{242.044737}{45.000000}{2.404163}%
}}%
{\color{vltRed!3}\put(256.60000,241.36842){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!23}\put(279.66667,241.36842){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!11}\put(302.73333,241.36842){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!5}\put(325.80000,241.36842){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(348.86667,241.36842){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(371.93333,241.36842){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(49.00000,244.42105){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!4}\put(72.06667,244.42105){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!7}\put(95.13333,244.42105){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!16}\put(118.20000,244.42105){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!18}\put(141.26667,244.42105){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!24}\put(164.33333,244.42105){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{174.857568}{245.097368}{45.000000}{2.404163}%
}}%
{\color{vltRed!17}\put(187.40000,244.42105){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{197.924234}{245.097368}{45.000000}{2.404163}%
}}%
{\color{vltTeal!5}\put(210.46667,244.42105){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!17}\put(233.53333,244.42105){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{244.057568}{245.097368}{45.000000}{2.404163}%
}}%
{\color{vltRed!24}\put(256.60000,244.42105){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{267.124234}{245.097368}{45.000000}{2.404163}%
}}%
{\color{vltTeal!18}\put(279.66667,244.42105){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!16}\put(302.73333,244.42105){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!7}\put(325.80000,244.42105){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!4}\put(348.86667,244.42105){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(371.93333,244.42105){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(49.00000,247.47368){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!5}\put(72.06667,247.47368){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!10}\put(95.13333,247.47368){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!19}\put(118.20000,247.47368){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!4}\put(141.26667,247.47368){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!34}\put(164.33333,247.47368){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{174.857568}{248.150000}{45.000000}{2.404163}%
}}%
{\color{vltTeal!8}\put(187.40000,247.47368){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!22}\put(210.46667,247.47368){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{220.990901}{248.150000}{45.000000}{2.404163}%
}}%
{\color{vltTeal!8}\put(233.53333,247.47368){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!34}\put(256.60000,247.47368){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{267.124234}{248.150000}{45.000000}{2.404163}%
}}%
{\color{vltTeal!4}\put(279.66667,247.47368){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!19}\put(302.73333,247.47368){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!10}\put(325.80000,247.47368){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!5}\put(348.86667,247.47368){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(371.93333,247.47368){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!4}\put(49.00000,250.52632){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!7}\put(72.06667,250.52632){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!14}\put(95.13333,250.52632){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!15}\put(118.20000,250.52632){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!20}\put(141.26667,250.52632){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{151.790901}{251.202632}{45.000000}{2.404163}%
}}%
{\color{vltRed!27}\put(164.33333,250.52632){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{174.857568}{251.202632}{45.000000}{2.404163}%
}}%
{\color{vltTeal!13}\put(187.40000,250.52632){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!31}\put(210.46667,250.52632){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{220.990901}{251.202632}{45.000000}{2.404163}%
}}%
{\color{vltTeal!13}\put(233.53333,250.52632){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!27}\put(256.60000,250.52632){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{267.124234}{251.202632}{45.000000}{2.404163}%
}}%
{\color{vltRed!20}\put(279.66667,250.52632){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{290.190901}{251.202632}{45.000000}{2.404163}%
}}%
{\color{vltTeal!15}\put(302.73333,250.52632){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!14}\put(325.80000,250.52632){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!7}\put(348.86667,250.52632){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!4}\put(371.93333,250.52632){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!5}\put(49.00000,253.57895){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!10}\put(72.06667,253.57895){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!16}\put(95.13333,253.57895){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!4}\put(118.20000,253.57895){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!32}\put(141.26667,253.57895){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{151.790901}{254.255263}{45.000000}{2.404163}%
}}%
{\color{vltRed!9}\put(164.33333,253.57895){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{174.857568}{254.255263}{45.000000}{2.404163}%
}}%
{\color{vltRed!4}\put(187.40000,253.57895){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!21}\put(210.46667,253.57895){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{220.990901}{254.255263}{45.000000}{2.404163}%
}}%
{\color{vltRed!4}\put(233.53333,253.57895){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!9}\put(256.60000,253.57895){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{267.124234}{254.255263}{45.000000}{2.404163}%
}}%
{\color{vltRed!32}\put(279.66667,253.57895){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{290.190901}{254.255263}{45.000000}{2.404163}%
}}%
{\color{vltTeal!4}\put(302.73333,253.57895){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!16}\put(325.80000,253.57895){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!10}\put(348.86667,253.57895){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!5}\put(371.93333,253.57895){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!7}\put(49.00000,256.63158){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!13}\put(72.06667,256.63158){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!13}\put(95.13333,256.63158){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!17}\put(118.20000,256.63158){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{128.724234}{257.307895}{45.000000}{2.404163}%
}}%
{\color{vltRed!30}\put(141.26667,256.63158){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{151.790901}{257.307895}{45.000000}{2.404163}%
}}%
{\color{vltTeal!11}\put(164.33333,256.63158){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!21}\put(187.40000,256.63158){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{197.924234}{257.307895}{45.000000}{2.404163}%
}}%
{\color{vltRed!3}\put(210.46667,256.63158){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!21}\put(233.53333,256.63158){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{244.057568}{257.307895}{45.000000}{2.404163}%
}}%
{\color{vltTeal!11}\put(256.60000,256.63158){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!30}\put(279.66667,256.63158){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{290.190901}{257.307895}{45.000000}{2.404163}%
}}%
{\color{vltRed!17}\put(302.73333,256.63158){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{313.257568}{257.307895}{45.000000}{2.404163}%
}}%
{\color{vltTeal!13}\put(325.80000,256.63158){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!13}\put(348.86667,256.63158){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!7}\put(371.93333,256.63158){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!11}\put(49.00000,259.68421){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!14}\put(72.06667,259.68421){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(95.13333,259.68421){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!29}\put(118.20000,259.68421){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{128.724234}{260.360526}{45.000000}{2.404163}%
}}%
{\color{vltRed!16}\put(141.26667,259.68421){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{151.790901}{260.360526}{45.000000}{2.404163}%
}}%
{\color{vltTeal!10}\put(164.33333,259.68421){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!27}\put(187.40000,259.68421){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{197.924234}{260.360526}{45.000000}{2.404163}%
}}%
{\color{vltTeal!13}\put(210.46667,259.68421){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!27}\put(233.53333,259.68421){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{244.057568}{260.360526}{45.000000}{2.404163}%
}}%
{\color{vltTeal!10}\put(256.60000,259.68421){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!16}\put(279.66667,259.68421){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{290.190901}{260.360526}{45.000000}{2.404163}%
}}%
{\color{vltRed!29}\put(302.73333,259.68421){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{313.257568}{260.360526}{45.000000}{2.404163}%
}}%
{\color{vltTeal!3}\put(325.80000,259.68421){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!14}\put(348.86667,259.68421){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!11}\put(371.93333,259.68421){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!15}\put(49.00000,262.73684){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!12}\put(72.06667,262.73684){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!15}\put(95.13333,262.73684){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{105.657568}{263.413158}{45.000000}{2.404163}%
}}%
{\color{vltRed!31}\put(118.20000,262.73684){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{128.724234}{263.413158}{45.000000}{2.404163}%
}}%
{\color{vltTeal!6}\put(141.26667,262.73684){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!9}\put(164.33333,262.73684){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{174.857568}{263.413158}{45.000000}{2.404163}%
}}%
{\color{vltRed!17}\put(187.40000,262.73684){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{197.924234}{263.413158}{45.000000}{2.404163}%
}}%
{\color{vltTeal!7}\put(210.46667,262.73684){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!17}\put(233.53333,262.73684){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{244.057568}{263.413158}{45.000000}{2.404163}%
}}%
{\color{vltRed!9}\put(256.60000,262.73684){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{267.124234}{263.413158}{45.000000}{2.404163}%
}}%
{\color{vltTeal!6}\put(279.66667,262.73684){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!31}\put(302.73333,262.73684){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{313.257568}{263.413158}{45.000000}{2.404163}%
}}%
{\color{vltRed!15}\put(325.80000,262.73684){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{336.324234}{263.413158}{45.000000}{2.404163}%
}}%
{\color{vltTeal!12}\put(348.86667,262.73684){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!15}\put(371.93333,262.73684){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!17}\put(49.00000,265.78947){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!4}\put(72.06667,265.78947){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!26}\put(95.13333,265.78947){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{105.657568}{266.465789}{45.000000}{2.404163}%
}}%
{\color{vltRed!20}\put(118.20000,265.78947){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{128.724234}{266.465789}{45.000000}{2.404163}%
}}%
{\color{vltTeal!13}\put(141.26667,265.78947){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!21}\put(164.33333,265.78947){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{174.857568}{266.465789}{45.000000}{2.404163}%
}}%
{\color{vltTeal!5}\put(187.40000,265.78947){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!14}\put(210.46667,265.78947){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{220.990901}{266.465789}{45.000000}{2.404163}%
}}%
{\color{vltTeal!5}\put(233.53333,265.78947){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!21}\put(256.60000,265.78947){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{267.124234}{266.465789}{45.000000}{2.404163}%
}}%
{\color{vltTeal!13}\put(279.66667,265.78947){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!20}\put(302.73333,265.78947){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{313.257568}{266.465789}{45.000000}{2.404163}%
}}%
{\color{vltRed!26}\put(325.80000,265.78947){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{336.324234}{266.465789}{45.000000}{2.404163}%
}}%
{\color{vltTeal!4}\put(348.86667,265.78947){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!17}\put(371.93333,265.78947){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!16}\put(49.00000,268.84211){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!12}\put(72.06667,268.84211){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{82.590901}{269.518421}{45.000000}{2.404163}%
}}%
{\color{vltRed!29}\put(95.13333,268.84211){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{105.657568}{269.518421}{45.000000}{2.404163}%
}}%
{\color{vltRed!5}\put(118.20000,268.84211){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!6}\put(141.26667,268.84211){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!22}\put(164.33333,268.84211){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{174.857568}{269.518421}{45.000000}{2.404163}%
}}%
{\color{vltTeal!14}\put(187.40000,268.84211){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!22}\put(210.46667,268.84211){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{220.990901}{269.518421}{45.000000}{2.404163}%
}}%
{\color{vltTeal!14}\put(233.53333,268.84211){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!22}\put(256.60000,268.84211){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{267.124234}{269.518421}{45.000000}{2.404163}%
}}%
{\color{vltTeal!6}\put(279.66667,268.84211){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!5}\put(302.73333,268.84211){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!29}\put(325.80000,268.84211){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{336.324234}{269.518421}{45.000000}{2.404163}%
}}%
{\color{vltRed!12}\put(348.86667,268.84211){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{359.390901}{269.518421}{45.000000}{2.404163}%
}}%
{\color{vltTeal!16}\put(371.93333,268.84211){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!9}\put(49.00000,271.89474){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!20}\put(72.06667,271.89474){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{82.590901}{272.571053}{45.000000}{2.404163}%
}}%
{\color{vltRed!21}\put(95.13333,271.89474){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{105.657568}{272.571053}{45.000000}{2.404163}%
}}%
{\color{vltTeal!13}\put(118.20000,271.89474){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!12}\put(141.26667,271.89474){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{151.790901}{272.571053}{45.000000}{2.404163}%
}}%
{\color{vltRed!10}\put(164.33333,271.89474){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{174.857568}{272.571053}{45.000000}{2.404163}%
}}%
{\color{vltTeal!9}\put(187.40000,271.89474){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!15}\put(210.46667,271.89474){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{220.990901}{272.571053}{45.000000}{2.404163}%
}}%
{\color{vltTeal!9}\put(233.53333,271.89474){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!10}\put(256.60000,271.89474){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{267.124234}{272.571053}{45.000000}{2.404163}%
}}%
{\color{vltRed!12}\put(279.66667,271.89474){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{290.190901}{272.571053}{45.000000}{2.404163}%
}}%
{\color{vltTeal!13}\put(302.73333,271.89474){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!21}\put(325.80000,271.89474){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{336.324234}{272.571053}{45.000000}{2.404163}%
}}%
{\color{vltRed!20}\put(348.86667,271.89474){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{359.390901}{272.571053}{45.000000}{2.404163}%
}}%
{\color{vltTeal!9}\put(371.93333,271.89474){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!10}\put(49.00000,274.94737){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{59.524234}{275.623684}{45.000000}{2.404163}%
}}%
{\color{vltRed!23}\put(72.06667,274.94737){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{82.590901}{275.623684}{45.000000}{2.404163}%
}}%
{\color{vltRed!5}\put(95.13333,274.94737){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{105.657568}{275.623684}{45.000000}{2.404163}%
}}%
{\color{vltTeal!13}\put(118.20000,274.94737){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!20}\put(141.26667,274.94737){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{151.790901}{275.623684}{45.000000}{2.404163}%
}}%
{\color{vltTeal!11}\put(164.33333,274.94737){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!10}\put(187.40000,274.94737){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{197.924234}{275.623684}{45.000000}{2.404163}%
}}%
{\color{vltTeal!6}\put(210.46667,274.94737){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!10}\put(233.53333,274.94737){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{244.057568}{275.623684}{45.000000}{2.404163}%
}}%
{\color{vltTeal!11}\put(256.60000,274.94737){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!20}\put(279.66667,274.94737){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{290.190901}{275.623684}{45.000000}{2.404163}%
}}%
{\color{vltTeal!13}\put(302.73333,274.94737){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!5}\put(325.80000,274.94737){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{336.324234}{275.623684}{45.000000}{2.404163}%
}}%
{\color{vltRed!23}\put(348.86667,274.94737){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{359.390901}{275.623684}{45.000000}{2.404163}%
}}%
{\color{vltRed!10}\put(371.93333,274.94737){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{382.457568}{275.623684}{45.000000}{2.404163}%
}}%
{\color{vltRed!25}\put(49.00000,278.00000){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{59.524234}{278.676316}{45.000000}{2.404163}%
}}%
{\color{vltRed!17}\put(72.06667,278.00000){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{82.590901}{278.676316}{45.000000}{2.404163}%
}}%
{\color{vltTeal!15}\put(95.13333,278.00000){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!4}\put(118.20000,278.00000){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!15}\put(141.26667,278.00000){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{151.790901}{278.676316}{45.000000}{2.404163}%
}}%
{\color{vltTeal!16}\put(164.33333,278.00000){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!17}\put(187.40000,278.00000){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{197.924234}{278.676316}{45.000000}{2.404163}%
}}%
{\color{vltTeal!16}\put(210.46667,278.00000){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!17}\put(233.53333,278.00000){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{244.057568}{278.676316}{45.000000}{2.404163}%
}}%
{\color{vltTeal!16}\put(256.60000,278.00000){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!15}\put(279.66667,278.00000){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{290.190901}{278.676316}{45.000000}{2.404163}%
}}%
{\color{vltTeal!4}\put(302.73333,278.00000){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!15}\put(325.80000,278.00000){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!17}\put(348.86667,278.00000){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{359.390901}{278.676316}{45.000000}{2.404163}%
}}%
{\color{vltRed!25}\put(371.93333,278.00000){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{382.457568}{278.676316}{45.000000}{2.404163}%
}}%
{\color{vltRed!38}\put(49.00000,281.05263){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{59.524234}{281.728947}{45.000000}{2.404163}%
}}%
{\color{vltRed!7}\put(72.06667,281.05263){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{82.590901}{281.728947}{45.000000}{2.404163}%
}}%
{\color{vltTeal!20}\put(95.13333,281.05263){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!12}\put(118.20000,281.05263){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{128.724234}{281.728947}{45.000000}{2.404163}%
}}%
{\color{vltTeal!5}\put(141.26667,281.05263){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!9}\put(164.33333,281.05263){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!11}\put(187.40000,281.05263){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{197.924234}{281.728947}{45.000000}{2.404163}%
}}%
{\color{vltTeal!14}\put(210.46667,281.05263){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!11}\put(233.53333,281.05263){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{244.057568}{281.728947}{45.000000}{2.404163}%
}}%
{\color{vltTeal!9}\put(256.60000,281.05263){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!5}\put(279.66667,281.05263){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!12}\put(302.73333,281.05263){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{313.257568}{281.728947}{45.000000}{2.404163}%
}}%
{\color{vltTeal!20}\put(325.80000,281.05263){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!7}\put(348.86667,281.05263){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{359.390901}{281.728947}{45.000000}{2.404163}%
}}%
{\color{vltRed!38}\put(371.93333,281.05263){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{382.457568}{281.728947}{45.000000}{2.404163}%
}}%
{\color{vltRed!41}\put(49.00000,284.10526){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{59.524234}{284.781579}{45.000000}{2.404163}%
}}%
{\color{vltTeal!7}\put(72.06667,284.10526){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!13}\put(95.13333,284.10526){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!12}\put(118.20000,284.10526){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{128.724234}{284.781579}{45.000000}{2.404163}%
}}%
{\color{vltTeal!18}\put(141.26667,284.10526){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!8}\put(164.33333,284.10526){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{174.857568}{284.781579}{45.000000}{2.404163}%
}}%
{\color{vltTeal!9}\put(187.40000,284.10526){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!4}\put(210.46667,284.10526){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!9}\put(233.53333,284.10526){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!8}\put(256.60000,284.10526){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{267.124234}{284.781579}{45.000000}{2.404163}%
}}%
{\color{vltTeal!18}\put(279.66667,284.10526){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!12}\put(302.73333,284.10526){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{313.257568}{284.781579}{45.000000}{2.404163}%
}}%
{\color{vltTeal!13}\put(325.80000,284.10526){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!7}\put(348.86667,284.10526){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!41}\put(371.93333,284.10526){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{382.457568}{284.781579}{45.000000}{2.404163}%
}}%
{\color{vltRed!33}\put(49.00000,287.15789){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{59.524234}{287.834211}{45.000000}{2.404163}%
}}%
{\color{vltTeal!6}\put(72.06667,287.15789){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!6}\put(95.13333,287.15789){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{105.657568}{287.834211}{45.000000}{2.404163}%
}}%
{\color{vltTeal!4}\put(118.20000,287.15789){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!19}\put(141.26667,287.15789){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!12}\put(164.33333,287.15789){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{174.857568}{287.834211}{45.000000}{2.404163}%
}}%
{\color{vltTeal!19}\put(187.40000,287.15789){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!12}\put(210.46667,287.15789){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{220.990901}{287.834211}{45.000000}{2.404163}%
}}%
{\color{vltTeal!19}\put(233.53333,287.15789){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!12}\put(256.60000,287.15789){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{267.124234}{287.834211}{45.000000}{2.404163}%
}}%
{\color{vltTeal!19}\put(279.66667,287.15789){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!4}\put(302.73333,287.15789){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!6}\put(325.80000,287.15789){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{336.324234}{287.834211}{45.000000}{2.404163}%
}}%
{\color{vltTeal!6}\put(348.86667,287.15789){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!33}\put(371.93333,287.15789){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{382.457568}{287.834211}{45.000000}{2.404163}%
}}%
{\color{vltRed!16}\put(49.00000,290.21053){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{59.524234}{290.886842}{45.000000}{2.404163}%
}}%
{\color{vltRed!10}\put(72.06667,290.21053){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{82.590901}{290.886842}{45.000000}{2.404163}%
}}%
{\color{vltRed!17}\put(95.13333,290.21053){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{105.657568}{290.886842}{45.000000}{2.404163}%
}}%
{\color{vltTeal!16}\put(118.20000,290.21053){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!11}\put(141.26667,290.21053){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!4}\put(164.33333,290.21053){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!16}\put(187.40000,290.21053){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!9}\put(210.46667,290.21053){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{220.990901}{290.886842}{45.000000}{2.404163}%
}}%
{\color{vltTeal!16}\put(233.53333,290.21053){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!4}\put(256.60000,290.21053){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!11}\put(279.66667,290.21053){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!16}\put(302.73333,290.21053){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!17}\put(325.80000,290.21053){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{336.324234}{290.886842}{45.000000}{2.404163}%
}}%
{\color{vltRed!10}\put(348.86667,290.21053){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{359.390901}{290.886842}{45.000000}{2.404163}%
}}%
{\color{vltRed!16}\put(371.93333,290.21053){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{382.457568}{290.886842}{45.000000}{2.404163}%
}}%
{\color{vltTeal!9}\put(49.00000,293.26316){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!23}\put(72.06667,293.26316){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{82.590901}{293.939474}{45.000000}{2.404163}%
}}%
{\color{vltRed!19}\put(95.13333,293.26316){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{105.657568}{293.939474}{45.000000}{2.404163}%
}}%
{\color{vltTeal!21}\put(118.20000,293.26316){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!5}\put(141.26667,293.26316){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{151.790901}{293.939474}{45.000000}{2.404163}%
}}%
{\color{vltTeal!15}\put(164.33333,293.26316){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!6}\put(187.40000,293.26316){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!9}\put(210.46667,293.26316){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!6}\put(233.53333,293.26316){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!15}\put(256.60000,293.26316){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!5}\put(279.66667,293.26316){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{290.190901}{293.939474}{45.000000}{2.404163}%
}}%
{\color{vltTeal!21}\put(302.73333,293.26316){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!19}\put(325.80000,293.26316){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{336.324234}{293.939474}{45.000000}{2.404163}%
}}%
{\color{vltRed!23}\put(348.86667,293.26316){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{359.390901}{293.939474}{45.000000}{2.404163}%
}}%
{\color{vltTeal!9}\put(371.93333,293.26316){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!22}\put(49.00000,296.31579){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!28}\put(72.06667,296.31579){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{82.590901}{296.992105}{45.000000}{2.404163}%
}}%
{\color{vltRed!14}\put(95.13333,296.31579){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{105.657568}{296.992105}{45.000000}{2.404163}%
}}%
{\color{vltTeal!12}\put(118.20000,296.31579){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!7}\put(141.26667,296.31579){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{151.790901}{296.992105}{45.000000}{2.404163}%
}}%
{\color{vltTeal!23}\put(164.33333,296.31579){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!8}\put(187.40000,296.31579){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{197.924234}{296.992105}{45.000000}{2.404163}%
}}%
{\color{vltTeal!20}\put(210.46667,296.31579){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!8}\put(233.53333,296.31579){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{244.057568}{296.992105}{45.000000}{2.404163}%
}}%
{\color{vltTeal!23}\put(256.60000,296.31579){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!7}\put(279.66667,296.31579){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{290.190901}{296.992105}{45.000000}{2.404163}%
}}%
{\color{vltTeal!12}\put(302.73333,296.31579){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!14}\put(325.80000,296.31579){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{336.324234}{296.992105}{45.000000}{2.404163}%
}}%
{\color{vltRed!28}\put(348.86667,296.31579){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{359.390901}{296.992105}{45.000000}{2.404163}%
}}%
{\color{vltTeal!22}\put(371.93333,296.31579){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!23}\put(49.00000,299.36842){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!19}\put(72.06667,299.36842){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{82.590901}{300.044737}{45.000000}{2.404163}%
}}%
{\color{vltRed!7}\put(95.13333,299.36842){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{105.657568}{300.044737}{45.000000}{2.404163}%
}}%
{\color{vltRed!11}\put(118.20000,299.36842){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{128.724234}{300.044737}{45.000000}{2.404163}%
}}%
{\color{vltTeal!5}\put(141.26667,299.36842){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!19}\put(164.33333,299.36842){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!5}\put(187.40000,299.36842){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{197.924234}{300.044737}{45.000000}{2.404163}%
}}%
{\color{vltTeal!20}\put(210.46667,299.36842){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!5}\put(233.53333,299.36842){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{244.057568}{300.044737}{45.000000}{2.404163}%
}}%
{\color{vltTeal!19}\put(256.60000,299.36842){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!5}\put(279.66667,299.36842){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!11}\put(302.73333,299.36842){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{313.257568}{300.044737}{45.000000}{2.404163}%
}}%
{\color{vltRed!7}\put(325.80000,299.36842){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{336.324234}{300.044737}{45.000000}{2.404163}%
}}%
{\color{vltRed!19}\put(348.86667,299.36842){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{359.390901}{300.044737}{45.000000}{2.404163}%
}}%
{\color{vltTeal!23}\put(371.93333,299.36842){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!16}\put(49.00000,302.42105){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!9}\put(72.06667,302.42105){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(95.13333,302.42105){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!24}\put(118.20000,302.42105){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{128.724234}{303.097368}{45.000000}{2.404163}%
}}%
{\color{vltTeal!12}\put(141.26667,302.42105){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!7}\put(164.33333,302.42105){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!12}\put(187.40000,302.42105){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!10}\put(210.46667,302.42105){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!12}\put(233.53333,302.42105){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!7}\put(256.60000,302.42105){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!12}\put(279.66667,302.42105){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!24}\put(302.73333,302.42105){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{313.257568}{303.097368}{45.000000}{2.404163}%
}}%
{\color{vltTeal!3}\put(325.80000,302.42105){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!9}\put(348.86667,302.42105){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!16}\put(371.93333,302.42105){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!6}\put(49.00000,305.47368){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!30}\put(72.06667,305.47368){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!4}\put(95.13333,305.47368){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!24}\put(118.20000,305.47368){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{128.724234}{306.150000}{45.000000}{2.404163}%
}}%
{\color{vltTeal!11}\put(141.26667,305.47368){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!9}\put(164.33333,305.47368){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{174.857568}{306.150000}{45.000000}{2.404163}%
}}%
{\color{vltTeal!22}\put(187.40000,305.47368){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!4}\put(210.46667,305.47368){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!22}\put(233.53333,305.47368){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!9}\put(256.60000,305.47368){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{267.124234}{306.150000}{45.000000}{2.404163}%
}}%
{\color{vltTeal!11}\put(279.66667,305.47368){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!24}\put(302.73333,305.47368){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{313.257568}{306.150000}{45.000000}{2.404163}%
}}%
{\color{vltTeal!4}\put(325.80000,305.47368){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!30}\put(348.86667,305.47368){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!6}\put(371.93333,305.47368){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!4}\put(49.00000,308.52632){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!38}\put(72.06667,308.52632){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!5}\put(95.13333,308.52632){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!12}\put(118.20000,308.52632){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{128.724234}{309.202632}{45.000000}{2.404163}%
}}%
{\color{vltRed!7}\put(141.26667,308.52632){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{151.790901}{309.202632}{45.000000}{2.404163}%
}}%
{\color{vltRed!10}\put(164.33333,308.52632){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{174.857568}{309.202632}{45.000000}{2.404163}%
}}%
{\color{vltTeal!20}\put(187.40000,308.52632){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!4}\put(210.46667,308.52632){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!20}\put(233.53333,308.52632){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!10}\put(256.60000,308.52632){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{267.124234}{309.202632}{45.000000}{2.404163}%
}}%
{\color{vltRed!7}\put(279.66667,308.52632){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{290.190901}{309.202632}{45.000000}{2.404163}%
}}%
{\color{vltRed!12}\put(302.73333,308.52632){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{313.257568}{309.202632}{45.000000}{2.404163}%
}}%
{\color{vltTeal!5}\put(325.80000,308.52632){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!38}\put(348.86667,308.52632){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!4}\put(371.93333,308.52632){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!6}\put(49.00000,311.57895){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!29}\put(72.06667,311.57895){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!12}\put(95.13333,311.57895){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!11}\put(118.20000,311.57895){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!20}\put(141.26667,311.57895){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{151.790901}{312.255263}{45.000000}{2.404163}%
}}%
{\color{vltRed!4}\put(164.33333,311.57895){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!8}\put(187.40000,311.57895){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!11}\put(210.46667,311.57895){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!8}\put(233.53333,311.57895){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!4}\put(256.60000,311.57895){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!20}\put(279.66667,311.57895){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{290.190901}{312.255263}{45.000000}{2.404163}%
}}%
{\color{vltTeal!11}\put(302.73333,311.57895){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!12}\put(325.80000,311.57895){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!29}\put(348.86667,311.57895){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!6}\put(371.93333,311.57895){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!16}\put(49.00000,314.63158){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!9}\put(72.06667,314.63158){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!21}\put(95.13333,314.63158){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!22}\put(118.20000,314.63158){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!23}\put(141.26667,314.63158){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{151.790901}{315.307895}{45.000000}{2.404163}%
}}%
{\color{vltTeal!5}\put(164.33333,314.63158){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!11}\put(187.40000,314.63158){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{197.924234}{315.307895}{45.000000}{2.404163}%
}}%
{\color{vltTeal!17}\put(210.46667,314.63158){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!11}\put(233.53333,314.63158){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{244.057568}{315.307895}{45.000000}{2.404163}%
}}%
{\color{vltTeal!5}\put(256.60000,314.63158){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!23}\put(279.66667,314.63158){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{290.190901}{315.307895}{45.000000}{2.404163}%
}}%
{\color{vltTeal!22}\put(302.73333,314.63158){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!21}\put(325.80000,314.63158){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!9}\put(348.86667,314.63158){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!16}\put(371.93333,314.63158){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!23}\put(49.00000,317.68421){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!13}\put(72.06667,317.68421){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{82.590901}{318.360526}{45.000000}{2.404163}%
}}%
{\color{vltTeal!27}\put(95.13333,317.68421){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!23}\put(118.20000,317.68421){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!11}\put(141.26667,317.68421){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{151.790901}{318.360526}{45.000000}{2.404163}%
}}%
{\color{vltRed!5}\put(164.33333,317.68421){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!16}\put(187.40000,317.68421){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{197.924234}{318.360526}{45.000000}{2.404163}%
}}%
{\color{vltTeal!13}\put(210.46667,317.68421){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!16}\put(233.53333,317.68421){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{244.057568}{318.360526}{45.000000}{2.404163}%
}}%
{\color{vltRed!5}\put(256.60000,317.68421){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!11}\put(279.66667,317.68421){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{290.190901}{318.360526}{45.000000}{2.404163}%
}}%
{\color{vltTeal!23}\put(302.73333,317.68421){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!27}\put(325.80000,317.68421){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!13}\put(348.86667,317.68421){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{359.390901}{318.360526}{45.000000}{2.404163}%
}}%
{\color{vltTeal!23}\put(371.93333,317.68421){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!23}\put(49.00000,320.73684){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!13}\put(72.06667,320.73684){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{82.590901}{321.413158}{45.000000}{2.404163}%
}}%
{\color{vltTeal!24}\put(95.13333,320.73684){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!17}\put(118.20000,320.73684){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!15}\put(141.26667,320.73684){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!12}\put(164.33333,320.73684){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{174.857568}{321.413158}{45.000000}{2.404163}%
}}%
{\color{vltRed!13}\put(187.40000,320.73684){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{197.924234}{321.413158}{45.000000}{2.404163}%
}}%
{\color{vltRed!8}\put(210.46667,320.73684){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{220.990901}{321.413158}{45.000000}{2.404163}%
}}%
{\color{vltRed!13}\put(233.53333,320.73684){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{244.057568}{321.413158}{45.000000}{2.404163}%
}}%
{\color{vltRed!12}\put(256.60000,320.73684){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{267.124234}{321.413158}{45.000000}{2.404163}%
}}%
{\color{vltTeal!15}\put(279.66667,320.73684){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!17}\put(302.73333,320.73684){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!24}\put(325.80000,320.73684){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!13}\put(348.86667,320.73684){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{359.390901}{321.413158}{45.000000}{2.404163}%
}}%
{\color{vltTeal!23}\put(371.93333,320.73684){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!15}\put(49.00000,323.78947){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!7}\put(72.06667,323.78947){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!10}\put(95.13333,323.78947){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!12}\put(118.20000,323.78947){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!31}\put(141.26667,323.78947){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!15}\put(164.33333,323.78947){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{174.857568}{324.465789}{45.000000}{2.404163}%
}}%
{\color{vltRed!8}\put(187.40000,323.78947){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{197.924234}{324.465789}{45.000000}{2.404163}%
}}%
{\color{vltRed!26}\put(210.46667,323.78947){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{220.990901}{324.465789}{45.000000}{2.404163}%
}}%
{\color{vltRed!8}\put(233.53333,323.78947){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{244.057568}{324.465789}{45.000000}{2.404163}%
}}%
{\color{vltRed!15}\put(256.60000,323.78947){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{267.124234}{324.465789}{45.000000}{2.404163}%
}}%
{\color{vltTeal!31}\put(279.66667,323.78947){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!12}\put(302.73333,323.78947){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!10}\put(325.80000,323.78947){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!7}\put(348.86667,323.78947){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!15}\put(371.93333,323.78947){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!5}\put(49.00000,326.84211){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!24}\put(72.06667,326.84211){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!9}\put(95.13333,326.84211){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{105.657568}{327.518421}{45.000000}{2.404163}%
}}%
{\color{vltTeal!10}\put(118.20000,326.84211){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!31}\put(141.26667,326.84211){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!6}\put(164.33333,326.84211){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{174.857568}{327.518421}{45.000000}{2.404163}%
}}%
{\color{vltRed!8}\put(187.40000,326.84211){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{197.924234}{327.518421}{45.000000}{2.404163}%
}}%
{\color{vltRed!34}\put(210.46667,326.84211){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{220.990901}{327.518421}{45.000000}{2.404163}%
}}%
{\color{vltRed!8}\put(233.53333,326.84211){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{244.057568}{327.518421}{45.000000}{2.404163}%
}}%
{\color{vltRed!6}\put(256.60000,326.84211){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{267.124234}{327.518421}{45.000000}{2.404163}%
}}%
{\color{vltTeal!31}\put(279.66667,326.84211){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!10}\put(302.73333,326.84211){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!9}\put(325.80000,326.84211){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{336.324234}{327.518421}{45.000000}{2.404163}%
}}%
{\color{vltTeal!24}\put(348.86667,326.84211){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!5}\put(371.93333,326.84211){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!7}\put(49.00000,329.89474){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{59.524234}{330.571053}{45.000000}{2.404163}%
}}%
{\color{vltTeal!29}\put(72.06667,329.89474){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!13}\put(95.13333,329.89474){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{105.657568}{330.571053}{45.000000}{2.404163}%
}}%
{\color{vltTeal!10}\put(118.20000,329.89474){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!18}\put(141.26667,329.89474){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!15}\put(164.33333,329.89474){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!13}\put(187.40000,329.89474){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{197.924234}{330.571053}{45.000000}{2.404163}%
}}%
{\color{vltRed!29}\put(210.46667,329.89474){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{220.990901}{330.571053}{45.000000}{2.404163}%
}}%
{\color{vltRed!13}\put(233.53333,329.89474){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{244.057568}{330.571053}{45.000000}{2.404163}%
}}%
{\color{vltTeal!15}\put(256.60000,329.89474){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!18}\put(279.66667,329.89474){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!10}\put(302.73333,329.89474){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!13}\put(325.80000,329.89474){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{336.324234}{330.571053}{45.000000}{2.404163}%
}}%
{\color{vltTeal!29}\put(348.86667,329.89474){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!7}\put(371.93333,329.89474){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{382.457568}{330.571053}{45.000000}{2.404163}%
}}%
{\color{vltRed!6}\put(49.00000,332.94737){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{59.524234}{333.623684}{45.000000}{2.404163}%
}}%
{\color{vltTeal!18}\put(72.06667,332.94737){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!5}\put(95.13333,332.94737){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!7}\put(118.20000,332.94737){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!4}\put(141.26667,332.94737){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!26}\put(164.33333,332.94737){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!16}\put(187.40000,332.94737){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{197.924234}{333.623684}{45.000000}{2.404163}%
}}%
{\color{vltRed!15}\put(210.46667,332.94737){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{220.990901}{333.623684}{45.000000}{2.404163}%
}}%
{\color{vltRed!16}\put(233.53333,332.94737){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{244.057568}{333.623684}{45.000000}{2.404163}%
}}%
{\color{vltTeal!26}\put(256.60000,332.94737){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!4}\put(279.66667,332.94737){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!7}\put(302.73333,332.94737){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!5}\put(325.80000,332.94737){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!18}\put(348.86667,332.94737){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!6}\put(371.93333,332.94737){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{382.457568}{333.623684}{45.000000}{2.404163}%
}}%
{\color{vltTeal!5}\put(49.00000,336.00000){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!8}\put(72.06667,336.00000){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{82.590901}{336.676316}{45.000000}{2.404163}%
}}%
{\color{vltTeal!15}\put(95.13333,336.00000){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!4}\put(118.20000,336.00000){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!14}\put(141.26667,336.00000){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{151.790901}{336.676316}{45.000000}{2.404163}%
}}%
{\color{vltTeal!21}\put(164.33333,336.00000){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!10}\put(187.40000,336.00000){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{197.924234}{336.676316}{45.000000}{2.404163}%
}}%
{\color{vltTeal!5}\put(210.46667,336.00000){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!10}\put(233.53333,336.00000){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{244.057568}{336.676316}{45.000000}{2.404163}%
}}%
{\color{vltTeal!21}\put(256.60000,336.00000){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!14}\put(279.66667,336.00000){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{290.190901}{336.676316}{45.000000}{2.404163}%
}}%
{\color{vltRed!4}\put(302.73333,336.00000){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!15}\put(325.80000,336.00000){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!8}\put(348.86667,336.00000){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{359.390901}{336.676316}{45.000000}{2.404163}%
}}%
{\color{vltTeal!5}\put(371.93333,336.00000){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!9}\put(49.00000,339.05263){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!22}\put(72.06667,339.05263){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{82.590901}{339.728947}{45.000000}{2.404163}%
}}%
{\color{vltTeal!22}\put(95.13333,339.05263){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!8}\put(118.20000,339.05263){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{128.724234}{339.728947}{45.000000}{2.404163}%
}}%
{\color{vltRed!14}\put(141.26667,339.05263){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{151.790901}{339.728947}{45.000000}{2.404163}%
}}%
{\color{vltTeal!3}\put(164.33333,339.05263){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!10}\put(187.40000,339.05263){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!14}\put(210.46667,339.05263){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!10}\put(233.53333,339.05263){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!3}\put(256.60000,339.05263){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!14}\put(279.66667,339.05263){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{290.190901}{339.728947}{45.000000}{2.404163}%
}}%
{\color{vltRed!8}\put(302.73333,339.05263){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{313.257568}{339.728947}{45.000000}{2.404163}%
}}%
{\color{vltTeal!22}\put(325.80000,339.05263){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!22}\put(348.86667,339.05263){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{359.390901}{339.728947}{45.000000}{2.404163}%
}}%
{\color{vltTeal!9}\put(371.93333,339.05263){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!7}\put(49.00000,342.10526){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!21}\put(72.06667,342.10526){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{82.590901}{342.781579}{45.000000}{2.404163}%
}}%
{\color{vltTeal!13}\put(95.13333,342.10526){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!8}\put(118.20000,342.10526){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{128.724234}{342.781579}{45.000000}{2.404163}%
}}%
{\color{vltRed!10}\put(141.26667,342.10526){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{151.790901}{342.781579}{45.000000}{2.404163}%
}}%
{\color{vltRed!22}\put(164.33333,342.10526){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{174.857568}{342.781579}{45.000000}{2.404163}%
}}%
{\color{vltTeal!23}\put(187.40000,342.10526){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!21}\put(210.46667,342.10526){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!23}\put(233.53333,342.10526){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!22}\put(256.60000,342.10526){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{267.124234}{342.781579}{45.000000}{2.404163}%
}}%
{\color{vltRed!10}\put(279.66667,342.10526){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{290.190901}{342.781579}{45.000000}{2.404163}%
}}%
{\color{vltRed!8}\put(302.73333,342.10526){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{313.257568}{342.781579}{45.000000}{2.404163}%
}}%
{\color{vltTeal!13}\put(325.80000,342.10526){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!21}\put(348.86667,342.10526){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{359.390901}{342.781579}{45.000000}{2.404163}%
}}%
{\color{vltTeal!7}\put(371.93333,342.10526){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!7}\put(49.00000,345.15789){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{59.524234}{345.834211}{45.000000}{2.404163}%
}}%
{\color{vltRed!8}\put(72.06667,345.15789){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{82.590901}{345.834211}{45.000000}{2.404163}%
}}%
{\color{vltRed!12}\put(95.13333,345.15789){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{105.657568}{345.834211}{45.000000}{2.404163}%
}}%
{\color{vltRed!5}\put(118.20000,345.15789){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{128.724234}{345.834211}{45.000000}{2.404163}%
}}%
{\color{vltRed!8}\put(141.26667,345.15789){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{151.790901}{345.834211}{45.000000}{2.404163}%
}}%
{\color{vltRed!28}\put(164.33333,345.15789){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{174.857568}{345.834211}{45.000000}{2.404163}%
}}%
{\color{vltTeal!26}\put(187.40000,345.15789){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!28}\put(210.46667,345.15789){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!26}\put(233.53333,345.15789){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!28}\put(256.60000,345.15789){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{267.124234}{345.834211}{45.000000}{2.404163}%
}}%
{\color{vltRed!8}\put(279.66667,345.15789){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{290.190901}{345.834211}{45.000000}{2.404163}%
}}%
{\color{vltRed!5}\put(302.73333,345.15789){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{313.257568}{345.834211}{45.000000}{2.404163}%
}}%
{\color{vltRed!12}\put(325.80000,345.15789){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{336.324234}{345.834211}{45.000000}{2.404163}%
}}%
{\color{vltRed!8}\put(348.86667,345.15789){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{359.390901}{345.834211}{45.000000}{2.404163}%
}}%
{\color{vltRed!7}\put(371.93333,345.15789){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{382.457568}{345.834211}{45.000000}{2.404163}%
}}%
{\color{vltRed!14}\put(49.00000,348.21053){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{59.524234}{348.886842}{45.000000}{2.404163}%
}}%
{\color{vltTeal!11}\put(72.06667,348.21053){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!28}\put(95.13333,348.21053){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{105.657568}{348.886842}{45.000000}{2.404163}%
}}%
{\color{vltRed!4}\put(118.20000,348.21053){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!9}\put(141.26667,348.21053){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{151.790901}{348.886842}{45.000000}{2.404163}%
}}%
{\color{vltRed!17}\put(164.33333,348.21053){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{174.857568}{348.886842}{45.000000}{2.404163}%
}}%
{\color{vltTeal!18}\put(187.40000,348.21053){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!33}\put(210.46667,348.21053){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!18}\put(233.53333,348.21053){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!17}\put(256.60000,348.21053){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{267.124234}{348.886842}{45.000000}{2.404163}%
}}%
{\color{vltRed!9}\put(279.66667,348.21053){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{290.190901}{348.886842}{45.000000}{2.404163}%
}}%
{\color{vltRed!4}\put(302.73333,348.21053){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!28}\put(325.80000,348.21053){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{336.324234}{348.886842}{45.000000}{2.404163}%
}}%
{\color{vltTeal!11}\put(348.86667,348.21053){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!14}\put(371.93333,348.21053){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{382.457568}{348.886842}{45.000000}{2.404163}%
}}%
{\color{vltRed!17}\put(49.00000,351.26316){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{59.524234}{351.939474}{45.000000}{2.404163}%
}}%
{\color{vltTeal!11}\put(72.06667,351.26316){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!30}\put(95.13333,351.26316){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{105.657568}{351.939474}{45.000000}{2.404163}%
}}%
{\color{vltRed!10}\put(118.20000,351.26316){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{128.724234}{351.939474}{45.000000}{2.404163}%
}}%
{\color{vltRed!11}\put(141.26667,351.26316){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{151.790901}{351.939474}{45.000000}{2.404163}%
}}%
{\color{vltTeal!9}\put(164.33333,351.26316){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!5}\put(187.40000,351.26316){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!29}\put(210.46667,351.26316){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!5}\put(233.53333,351.26316){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!9}\put(256.60000,351.26316){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!11}\put(279.66667,351.26316){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{290.190901}{351.939474}{45.000000}{2.404163}%
}}%
{\color{vltRed!10}\put(302.73333,351.26316){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{313.257568}{351.939474}{45.000000}{2.404163}%
}}%
{\color{vltRed!30}\put(325.80000,351.26316){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{336.324234}{351.939474}{45.000000}{2.404163}%
}}%
{\color{vltTeal!11}\put(348.86667,351.26316){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!17}\put(371.93333,351.26316){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{382.457568}{351.939474}{45.000000}{2.404163}%
}}%
{\color{vltRed!14}\put(49.00000,354.31579){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{59.524234}{354.992105}{45.000000}{2.404163}%
}}%
{\color{vltRed!8}\put(72.06667,354.31579){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{82.590901}{354.992105}{45.000000}{2.404163}%
}}%
{\color{vltRed!18}\put(95.13333,354.31579){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{105.657568}{354.992105}{45.000000}{2.404163}%
}}%
{\color{vltRed!20}\put(118.20000,354.31579){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{128.724234}{354.992105}{45.000000}{2.404163}%
}}%
{\color{vltRed!9}\put(141.26667,354.31579){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{151.790901}{354.992105}{45.000000}{2.404163}%
}}%
{\color{vltTeal!25}\put(164.33333,354.31579){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!7}\put(187.40000,354.31579){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{197.924234}{354.992105}{45.000000}{2.404163}%
}}%
{\color{vltTeal!13}\put(210.46667,354.31579){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!7}\put(233.53333,354.31579){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{244.057568}{354.992105}{45.000000}{2.404163}%
}}%
{\color{vltTeal!25}\put(256.60000,354.31579){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!9}\put(279.66667,354.31579){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{290.190901}{354.992105}{45.000000}{2.404163}%
}}%
{\color{vltRed!20}\put(302.73333,354.31579){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{313.257568}{354.992105}{45.000000}{2.404163}%
}}%
{\color{vltRed!18}\put(325.80000,354.31579){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{336.324234}{354.992105}{45.000000}{2.404163}%
}}%
{\color{vltRed!8}\put(348.86667,354.31579){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{359.390901}{354.992105}{45.000000}{2.404163}%
}}%
{\color{vltRed!14}\put(371.93333,354.31579){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{382.457568}{354.992105}{45.000000}{2.404163}%
}}%
{\color{vltRed!9}\put(49.00000,357.36842){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{59.524234}{358.044737}{45.000000}{2.404163}%
}}%
{\color{vltRed!25}\put(72.06667,357.36842){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{82.590901}{358.044737}{45.000000}{2.404163}%
}}%
{\color{vltRed!3}\put(95.13333,357.36842){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!26}\put(118.20000,357.36842){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{128.724234}{358.044737}{45.000000}{2.404163}%
}}%
{\color{vltRed!3}\put(141.26667,357.36842){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!27}\put(164.33333,357.36842){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!4}\put(187.40000,357.36842){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!15}\put(210.46667,357.36842){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{220.990901}{358.044737}{45.000000}{2.404163}%
}}%
{\color{vltRed!4}\put(233.53333,357.36842){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!27}\put(256.60000,357.36842){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!3}\put(279.66667,357.36842){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!26}\put(302.73333,357.36842){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{313.257568}{358.044737}{45.000000}{2.404163}%
}}%
{\color{vltRed!3}\put(325.80000,357.36842){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!25}\put(348.86667,357.36842){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{359.390901}{358.044737}{45.000000}{2.404163}%
}}%
{\color{vltRed!9}\put(371.93333,357.36842){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{382.457568}{358.044737}{45.000000}{2.404163}%
}}%
{\color{vltRed!8}\put(49.00000,360.42105){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{59.524234}{361.097368}{45.000000}{2.404163}%
}}%
{\color{vltRed!32}\put(72.06667,360.42105){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{82.590901}{361.097368}{45.000000}{2.404163}%
}}%
{\color{vltTeal!7}\put(95.13333,360.42105){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!21}\put(118.20000,360.42105){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{128.724234}{361.097368}{45.000000}{2.404163}%
}}%
{\color{vltTeal!9}\put(141.26667,360.42105){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!17}\put(164.33333,360.42105){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!8}\put(187.40000,360.42105){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!32}\put(210.46667,360.42105){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{220.990901}{361.097368}{45.000000}{2.404163}%
}}%
{\color{vltTeal!8}\put(233.53333,360.42105){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!17}\put(256.60000,360.42105){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!9}\put(279.66667,360.42105){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!21}\put(302.73333,360.42105){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{313.257568}{361.097368}{45.000000}{2.404163}%
}}%
{\color{vltTeal!7}\put(325.80000,360.42105){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!32}\put(348.86667,360.42105){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{359.390901}{361.097368}{45.000000}{2.404163}%
}}%
{\color{vltRed!8}\put(371.93333,360.42105){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{382.457568}{361.097368}{45.000000}{2.404163}%
}}%
{\color{vltRed!12}\put(49.00000,363.47368){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{59.524234}{364.150000}{45.000000}{2.404163}%
}}%
{\color{vltRed!25}\put(72.06667,363.47368){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{82.590901}{364.150000}{45.000000}{2.404163}%
}}%
{\color{vltRed!7}\put(95.13333,363.47368){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{105.657568}{364.150000}{45.000000}{2.404163}%
}}%
{\color{vltRed!4}\put(118.20000,363.47368){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!12}\put(141.26667,363.47368){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!4}\put(164.33333,363.47368){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!8}\put(187.40000,363.47368){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!32}\put(210.46667,363.47368){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{220.990901}{364.150000}{45.000000}{2.404163}%
}}%
{\color{vltTeal!8}\put(233.53333,363.47368){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!4}\put(256.60000,363.47368){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!12}\put(279.66667,363.47368){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!4}\put(302.73333,363.47368){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!7}\put(325.80000,363.47368){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{336.324234}{364.150000}{45.000000}{2.404163}%
}}%
{\color{vltRed!25}\put(348.86667,363.47368){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{359.390901}{364.150000}{45.000000}{2.404163}%
}}%
{\color{vltRed!12}\put(371.93333,363.47368){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{382.457568}{364.150000}{45.000000}{2.404163}%
}}%
{\color{vltRed!18}\put(49.00000,366.52632){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{59.524234}{367.202632}{45.000000}{2.404163}%
}}%
{\color{vltRed!10}\put(72.06667,366.52632){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{82.590901}{367.202632}{45.000000}{2.404163}%
}}%
{\color{vltRed!19}\put(95.13333,366.52632){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{105.657568}{367.202632}{45.000000}{2.404163}%
}}%
{\color{vltTeal!20}\put(118.20000,366.52632){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!9}\put(141.26667,366.52632){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!16}\put(164.33333,366.52632){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{174.857568}{367.202632}{45.000000}{2.404163}%
}}%
{\color{vltRed!7}\put(187.40000,366.52632){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{197.924234}{367.202632}{45.000000}{2.404163}%
}}%
{\color{vltRed!14}\put(210.46667,366.52632){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{220.990901}{367.202632}{45.000000}{2.404163}%
}}%
{\color{vltRed!7}\put(233.53333,366.52632){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{244.057568}{367.202632}{45.000000}{2.404163}%
}}%
{\color{vltRed!16}\put(256.60000,366.52632){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{267.124234}{367.202632}{45.000000}{2.404163}%
}}%
{\color{vltTeal!9}\put(279.66667,366.52632){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!20}\put(302.73333,366.52632){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!19}\put(325.80000,366.52632){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{336.324234}{367.202632}{45.000000}{2.404163}%
}}%
{\color{vltRed!10}\put(348.86667,366.52632){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{359.390901}{367.202632}{45.000000}{2.404163}%
}}%
{\color{vltRed!18}\put(371.93333,366.52632){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{382.457568}{367.202632}{45.000000}{2.404163}%
}}%
{\color{vltRed!22}\put(49.00000,369.57895){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{59.524234}{370.255263}{45.000000}{2.404163}%
}}%
{\color{vltTeal!8}\put(72.06667,369.57895){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!20}\put(95.13333,369.57895){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{105.657568}{370.255263}{45.000000}{2.404163}%
}}%
{\color{vltTeal!27}\put(118.20000,369.57895){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!4}\put(141.26667,369.57895){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!20}\put(164.33333,369.57895){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{174.857568}{370.255263}{45.000000}{2.404163}%
}}%
{\color{vltRed!19}\put(187.40000,369.57895){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{197.924234}{370.255263}{45.000000}{2.404163}%
}}%
{\color{vltTeal!13}\put(210.46667,369.57895){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!19}\put(233.53333,369.57895){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{244.057568}{370.255263}{45.000000}{2.404163}%
}}%
{\color{vltRed!20}\put(256.60000,369.57895){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{267.124234}{370.255263}{45.000000}{2.404163}%
}}%
{\color{vltTeal!4}\put(279.66667,369.57895){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!27}\put(302.73333,369.57895){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!20}\put(325.80000,369.57895){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{336.324234}{370.255263}{45.000000}{2.404163}%
}}%
{\color{vltTeal!8}\put(348.86667,369.57895){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!22}\put(371.93333,369.57895){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{382.457568}{370.255263}{45.000000}{2.404163}%
}}%
{\color{vltRed!20}\put(49.00000,372.63158){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{59.524234}{373.307895}{45.000000}{2.404163}%
}}%
{\color{vltTeal!8}\put(72.06667,372.63158){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!6}\put(95.13333,372.63158){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{105.657568}{373.307895}{45.000000}{2.404163}%
}}%
{\color{vltTeal!18}\put(118.20000,372.63158){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!6}\put(141.26667,372.63158){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{151.790901}{373.307895}{45.000000}{2.404163}%
}}%
{\color{vltRed!19}\put(164.33333,372.63158){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{174.857568}{373.307895}{45.000000}{2.404163}%
}}%
{\color{vltRed!25}\put(187.40000,372.63158){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{197.924234}{373.307895}{45.000000}{2.404163}%
}}%
{\color{vltTeal!21}\put(210.46667,372.63158){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!25}\put(233.53333,372.63158){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{244.057568}{373.307895}{45.000000}{2.404163}%
}}%
{\color{vltRed!19}\put(256.60000,372.63158){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{267.124234}{373.307895}{45.000000}{2.404163}%
}}%
{\color{vltRed!6}\put(279.66667,372.63158){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{290.190901}{373.307895}{45.000000}{2.404163}%
}}%
{\color{vltTeal!18}\put(302.73333,372.63158){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!6}\put(325.80000,372.63158){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{336.324234}{373.307895}{45.000000}{2.404163}%
}}%
{\color{vltTeal!8}\put(348.86667,372.63158){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!20}\put(371.93333,372.63158){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{382.457568}{373.307895}{45.000000}{2.404163}%
}}%
{\color{vltRed!12}\put(49.00000,375.68421){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{59.524234}{376.360526}{45.000000}{2.404163}%
}}%
{\color{vltRed!4}\put(72.06667,375.68421){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!20}\put(95.13333,375.68421){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!5}\put(118.20000,375.68421){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{128.724234}{376.360526}{45.000000}{2.404163}%
}}%
{\color{vltRed!9}\put(141.26667,375.68421){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{151.790901}{376.360526}{45.000000}{2.404163}%
}}%
{\color{vltRed!16}\put(164.33333,375.68421){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{174.857568}{376.360526}{45.000000}{2.404163}%
}}%
{\color{vltRed!20}\put(187.40000,375.68421){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{197.924234}{376.360526}{45.000000}{2.404163}%
}}%
{\color{vltTeal!10}\put(210.46667,375.68421){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!20}\put(233.53333,375.68421){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{244.057568}{376.360526}{45.000000}{2.404163}%
}}%
{\color{vltRed!16}\put(256.60000,375.68421){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{267.124234}{376.360526}{45.000000}{2.404163}%
}}%
{\color{vltRed!9}\put(279.66667,375.68421){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{290.190901}{376.360526}{45.000000}{2.404163}%
}}%
{\color{vltRed!5}\put(302.73333,375.68421){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{313.257568}{376.360526}{45.000000}{2.404163}%
}}%
{\color{vltTeal!20}\put(325.80000,375.68421){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!4}\put(348.86667,375.68421){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!12}\put(371.93333,375.68421){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{382.457568}{376.360526}{45.000000}{2.404163}%
}}%
{\color{vltTeal!5}\put(49.00000,378.73684){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!9}\put(72.06667,378.73684){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{82.590901}{379.413158}{45.000000}{2.404163}%
}}%
{\color{vltTeal!30}\put(95.13333,378.73684){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!19}\put(118.20000,378.73684){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{128.724234}{379.413158}{45.000000}{2.404163}%
}}%
{\color{vltRed!12}\put(141.26667,378.73684){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{151.790901}{379.413158}{45.000000}{2.404163}%
}}%
{\color{vltRed!11}\put(164.33333,378.73684){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{174.857568}{379.413158}{45.000000}{2.404163}%
}}%
{\color{vltRed!7}\put(187.40000,378.73684){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{197.924234}{379.413158}{45.000000}{2.404163}%
}}%
{\color{vltRed!18}\put(210.46667,378.73684){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{220.990901}{379.413158}{45.000000}{2.404163}%
}}%
{\color{vltRed!7}\put(233.53333,378.73684){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{244.057568}{379.413158}{45.000000}{2.404163}%
}}%
{\color{vltRed!11}\put(256.60000,378.73684){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{267.124234}{379.413158}{45.000000}{2.404163}%
}}%
{\color{vltRed!12}\put(279.66667,378.73684){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{290.190901}{379.413158}{45.000000}{2.404163}%
}}%
{\color{vltRed!19}\put(302.73333,378.73684){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{313.257568}{379.413158}{45.000000}{2.404163}%
}}%
{\color{vltTeal!30}\put(325.80000,378.73684){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!9}\put(348.86667,378.73684){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{359.390901}{379.413158}{45.000000}{2.404163}%
}}%
{\color{vltTeal!5}\put(371.93333,378.73684){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!14}\put(49.00000,381.78947){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!3}\put(72.06667,381.78947){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!22}\put(95.13333,381.78947){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!21}\put(118.20000,381.78947){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{128.724234}{382.465789}{45.000000}{2.404163}%
}}%
{\color{vltRed!17}\put(141.26667,381.78947){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{151.790901}{382.465789}{45.000000}{2.404163}%
}}%
{\color{vltRed!5}\put(164.33333,381.78947){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{174.857568}{382.465789}{45.000000}{2.404163}%
}}%
{\color{vltTeal!9}\put(187.40000,381.78947){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!35}\put(210.46667,381.78947){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{220.990901}{382.465789}{45.000000}{2.404163}%
}}%
{\color{vltTeal!9}\put(233.53333,381.78947){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!5}\put(256.60000,381.78947){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{267.124234}{382.465789}{45.000000}{2.404163}%
}}%
{\color{vltRed!17}\put(279.66667,381.78947){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{290.190901}{382.465789}{45.000000}{2.404163}%
}}%
{\color{vltRed!21}\put(302.73333,381.78947){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{313.257568}{382.465789}{45.000000}{2.404163}%
}}%
{\color{vltTeal!22}\put(325.80000,381.78947){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!3}\put(348.86667,381.78947){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!14}\put(371.93333,381.78947){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!20}\put(49.00000,384.84211){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!15}\put(72.06667,384.84211){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!6}\put(95.13333,384.84211){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{105.657568}{385.518421}{45.000000}{2.404163}%
}}%
{\color{vltRed!12}\put(118.20000,384.84211){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{128.724234}{385.518421}{45.000000}{2.404163}%
}}%
{\color{vltRed!18}\put(141.26667,384.84211){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{151.790901}{385.518421}{45.000000}{2.404163}%
}}%
{\color{vltTeal!6}\put(164.33333,384.84211){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!7}\put(187.40000,384.84211){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!33}\put(210.46667,384.84211){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{220.990901}{385.518421}{45.000000}{2.404163}%
}}%
{\color{vltTeal!7}\put(233.53333,384.84211){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!6}\put(256.60000,384.84211){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!18}\put(279.66667,384.84211){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{290.190901}{385.518421}{45.000000}{2.404163}%
}}%
{\color{vltRed!12}\put(302.73333,384.84211){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{313.257568}{385.518421}{45.000000}{2.404163}%
}}%
{\color{vltRed!6}\put(325.80000,384.84211){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{336.324234}{385.518421}{45.000000}{2.404163}%
}}%
{\color{vltTeal!15}\put(348.86667,384.84211){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!20}\put(371.93333,384.84211){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!24}\put(49.00000,387.89474){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!24}\put(72.06667,387.89474){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!26}\put(95.13333,387.89474){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{105.657568}{388.571053}{45.000000}{2.404163}%
}}%
{\color{vltRed!3}\put(118.20000,387.89474){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!14}\put(141.26667,387.89474){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{151.790901}{388.571053}{45.000000}{2.404163}%
}}%
{\color{vltTeal!6}\put(164.33333,387.89474){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!8}\put(187.40000,387.89474){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{197.924234}{388.571053}{45.000000}{2.404163}%
}}%
{\color{vltRed!14}\put(210.46667,387.89474){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{220.990901}{388.571053}{45.000000}{2.404163}%
}}%
{\color{vltRed!8}\put(233.53333,387.89474){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{244.057568}{388.571053}{45.000000}{2.404163}%
}}%
{\color{vltTeal!6}\put(256.60000,387.89474){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!14}\put(279.66667,387.89474){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{290.190901}{388.571053}{45.000000}{2.404163}%
}}%
{\color{vltRed!3}\put(302.73333,387.89474){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!26}\put(325.80000,387.89474){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{336.324234}{388.571053}{45.000000}{2.404163}%
}}%
{\color{vltTeal!24}\put(348.86667,387.89474){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!24}\put(371.93333,387.89474){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!27}\put(49.00000,390.94737){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!22}\put(72.06667,390.94737){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!30}\put(95.13333,390.94737){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{105.657568}{391.623684}{45.000000}{2.404163}%
}}%
{\color{vltTeal!5}\put(118.20000,390.94737){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!3}\put(141.26667,390.94737){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!5}\put(164.33333,390.94737){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!17}\put(187.40000,390.94737){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{197.924234}{391.623684}{45.000000}{2.404163}%
}}%
{\color{vltTeal!14}\put(210.46667,390.94737){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!17}\put(233.53333,390.94737){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{244.057568}{391.623684}{45.000000}{2.404163}%
}}%
{\color{vltRed!5}\put(256.60000,390.94737){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!3}\put(279.66667,390.94737){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!5}\put(302.73333,390.94737){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltRed!30}\put(325.80000,390.94737){\rule{23.09667pt}{3.08263pt}}}%
{\color{black!45}\vlB{%
\vSbq{336.324234}{391.623684}{45.000000}{2.404163}%
}}%
{\color{vltTeal!22}\put(348.86667,390.94737){\rule{23.09667pt}{3.08263pt}}}%
{\color{vltTeal!27}\put(371.93333,390.94737){\rule{23.09667pt}{3.08263pt}}}%
{\color{black}\vlB{%
\vSc{60.033333}{220.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(60.53333,206.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{129.233333}{220.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(129.73333,206.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSc{221.500000}{220.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(222.00000,206.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $8$}}}%
{\color{black}\vlB{%
\vSc{313.766667}{220.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(314.26667,206.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $12$}}}%
{\color{black}\vlB{%
\vSc{382.966667}{220.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(383.46667,206.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $15$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{221.526316}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,221.52632){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{264.263158}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,264.26316){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $7$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{307.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,307.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $14$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{349.736842}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,349.73684){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $21$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{392.473684}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,392.47368){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $28$}}}%
{\color{black}\vlB{%
\vSe{49.000000}{220.000000}{0.000000}{346.000000}%
\vSe{48.450000}{220.000000}{90.000000}{174.000000}%
}}%
{\color{black}\put(222.00000,186.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont site $i$}}}%
{\color{black}\put(49.00000,411.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\omega_bt$}}}%
{\color{vltRed!78}\put(421.00000,220.00000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltRed!75}\put(421.00000,222.90000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltRed!73}\put(421.00000,225.80000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltRed!70}\put(421.00000,228.70000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltRed!68}\put(421.00000,231.60000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltRed!65}\put(421.00000,234.50000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltRed!63}\put(421.00000,237.40000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltRed!60}\put(421.00000,240.30000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltRed!58}\put(421.00000,243.20000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltRed!55}\put(421.00000,246.10000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltRed!53}\put(421.00000,249.00000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltRed!50}\put(421.00000,251.90000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltRed!47}\put(421.00000,254.80000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltRed!45}\put(421.00000,257.70000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltRed!42}\put(421.00000,260.60000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltRed!40}\put(421.00000,263.50000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltRed!37}\put(421.00000,266.40000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltRed!35}\put(421.00000,269.30000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltRed!32}\put(421.00000,272.20000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltRed!30}\put(421.00000,275.10000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltRed!27}\put(421.00000,278.00000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltRed!25}\put(421.00000,280.90000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltRed!22}\put(421.00000,283.80000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltRed!20}\put(421.00000,286.70000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltRed!17}\put(421.00000,289.60000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltRed!14}\put(421.00000,292.50000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltRed!12}\put(421.00000,295.40000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltRed!9}\put(421.00000,298.30000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltRed!7}\put(421.00000,301.20000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltRed!4}\put(421.00000,304.10000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltTeal!4}\put(421.00000,307.00000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltTeal!7}\put(421.00000,309.90000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltTeal!9}\put(421.00000,312.80000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltTeal!12}\put(421.00000,315.70000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltTeal!14}\put(421.00000,318.60000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltTeal!17}\put(421.00000,321.50000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltTeal!20}\put(421.00000,324.40000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltTeal!22}\put(421.00000,327.30000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltTeal!25}\put(421.00000,330.20000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltTeal!27}\put(421.00000,333.10000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltTeal!30}\put(421.00000,336.00000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltTeal!32}\put(421.00000,338.90000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltTeal!35}\put(421.00000,341.80000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltTeal!37}\put(421.00000,344.70000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltTeal!40}\put(421.00000,347.60000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltTeal!42}\put(421.00000,350.50000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltTeal!45}\put(421.00000,353.40000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltTeal!47}\put(421.00000,356.30000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltTeal!50}\put(421.00000,359.20000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltTeal!53}\put(421.00000,362.10000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltTeal!55}\put(421.00000,365.00000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltTeal!58}\put(421.00000,367.90000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltTeal!60}\put(421.00000,370.80000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltTeal!63}\put(421.00000,373.70000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltTeal!65}\put(421.00000,376.60000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltTeal!68}\put(421.00000,379.50000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltTeal!70}\put(421.00000,382.40000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltTeal!73}\put(421.00000,385.30000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltTeal!75}\put(421.00000,388.20000){\rule{13.00000pt}{2.93000pt}}}%
{\color{vltTeal!78}\put(421.00000,391.10000){\rule{13.00000pt}{2.93000pt}}}%
{\color{black}\put(441.00000,220.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-1$}}}%
{\color{black}\put(441.00000,307.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\put(441.00000,394.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\put(426.00000,411.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $u_i/A$}}}%
{\color{black}\put(235.00000,167.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Two configurations from that same evolution}}}%
{\color{black!55}\vlB{%
\vSd{40.340285}{120.000000}{0.000000}{2.000000}%
\vSd{42.067094}{120.000000}{57.202304}{0.296809}%
\vSd{42.217179}{120.249494}{60.865371}{0.273149}%
\vSd{42.342506}{120.488084}{63.772420}{0.242193}%
\vSd{42.444799}{120.705342}{65.732023}{0.204503}%
\vSd{42.527774}{120.891774}{66.197807}{0.161165}%
\vSd{42.599281}{121.039230}{63.515790}{0.114001}%
\vSd{42.688022}{121.141268}{51.117519}{0.067004}%
\vSd{42.983073}{121.193426}{0.000000}{0.039091}%
\vSd{42.769173}{121.193426}{-51.117519}{0.067004}%
\vSd{42.773331}{121.141268}{-63.515790}{0.114001}%
\vSd{42.817706}{121.039230}{-66.197807}{0.161165}%
\vSd{42.883825}{120.891774}{-65.732023}{0.204503}%
\vSd{42.972618}{120.705342}{-63.772420}{0.242193}%
\vSd{43.087312}{120.488084}{-60.865371}{0.273149}%
\vSd{43.230987}{120.249494}{-57.202304}{0.296809}%
\vSd{43.405983}{120.000000}{-52.828339}{0.313109}%
\vSd{43.613688}{119.750506}{-47.717210}{0.322492}%
\vSd{43.854446}{119.511916}{-41.808077}{0.325902}%
\vSd{44.127449}{119.294658}{-35.035198}{0.324749}%
\vSd{44.430546}{119.108226}{-27.363846}{0.320809}%
\vSd{44.759911}{118.960770}{-18.835987}{0.316042}%
\vSd{45.109675}{118.858732}{-9.614808}{0.312282}%
\vSd{45.471853}{118.806574}{0.000000}{0.310865}%
\vSd{45.728435}{118.806574}{9.614808}{0.312282}%
\vSd{45.985684}{118.858732}{18.835987}{0.316042}%
\vSd{46.240347}{118.960770}{27.363846}{0.320809}%
\vSd{46.488067}{119.108226}{35.035198}{0.324749}%
\vSd{46.723889}{119.294658}{41.808077}{0.325902}%
\vSd{46.943022}{119.511916}{47.717210}{0.322492}%
\vSd{47.141468}{119.750506}{52.828339}{0.313109}%
\vSd{47.316428}{120.000000}{57.202304}{0.296809}%
}}%
{\color{black!55}\vlB{%
\vSd{47.466512}{120.249494}{60.865371}{0.273149}%
\vSd{47.591839}{120.488084}{63.772420}{0.242193}%
\vSd{47.694133}{120.705342}{65.732023}{0.204503}%
\vSd{47.777108}{120.891774}{66.197807}{0.161165}%
\vSd{47.848614}{121.039230}{63.515790}{0.114001}%
\vSd{47.937355}{121.141268}{51.117519}{0.067004}%
\vSd{48.232407}{121.193426}{0.000000}{0.039091}%
\vSd{48.018506}{121.193426}{-51.117519}{0.067004}%
\vSd{48.022664}{121.141268}{-63.515790}{0.114001}%
\vSd{48.067040}{121.039230}{-66.197807}{0.161165}%
\vSd{48.133159}{120.891774}{-65.732023}{0.204503}%
\vSd{48.221951}{120.705342}{-63.772420}{0.242193}%
\vSd{48.336645}{120.488084}{-60.865371}{0.273149}%
\vSd{48.480321}{120.249494}{-57.202304}{0.296809}%
\vSd{48.655316}{120.000000}{-52.828339}{0.313109}%
\vSd{48.863022}{119.750506}{-47.717210}{0.322492}%
\vSd{49.103780}{119.511916}{-41.808077}{0.325902}%
\vSd{49.376782}{119.294658}{-35.035198}{0.324749}%
\vSd{49.679879}{119.108226}{-27.363846}{0.320809}%
\vSd{50.009245}{118.960770}{-18.835987}{0.316042}%
\vSd{50.359009}{118.858732}{-9.614808}{0.312282}%
\vSd{50.721187}{118.806574}{0.000000}{0.310865}%
\vSd{50.977769}{118.806574}{9.614808}{0.312282}%
\vSd{51.235017}{118.858732}{18.835987}{0.316042}%
\vSd{51.489681}{118.960770}{27.363846}{0.320809}%
\vSd{51.737400}{119.108226}{35.035198}{0.324749}%
\vSd{51.973223}{119.294658}{41.808077}{0.325902}%
\vSd{52.192356}{119.511916}{47.717210}{0.322492}%
\vSd{52.390801}{119.750506}{52.828339}{0.313109}%
\vSd{52.565761}{120.000000}{57.202304}{0.296809}%
\vSd{52.715846}{120.249494}{60.865371}{0.273149}%
\vSd{52.841173}{120.488084}{63.772420}{0.242193}%
}}%
{\color{black!55}\vlB{%
\vSd{52.943466}{120.705342}{65.732023}{0.204503}%
\vSd{53.026442}{120.891774}{66.197807}{0.161165}%
\vSd{53.097948}{121.039230}{63.515790}{0.114001}%
\vSd{53.186689}{121.141268}{51.117519}{0.067004}%
\vSd{53.481741}{121.193426}{0.000000}{0.039091}%
\vSd{53.267840}{121.193426}{-51.117519}{0.067004}%
\vSd{53.271998}{121.141268}{-63.515790}{0.114001}%
\vSd{53.316374}{121.039230}{-66.197807}{0.161165}%
\vSd{53.382493}{120.891774}{-65.732023}{0.204503}%
\vSd{53.471285}{120.705342}{-63.772420}{0.242193}%
\vSd{53.585979}{120.488084}{-60.865371}{0.273149}%
\vSd{53.729654}{120.249494}{-57.202304}{0.296809}%
\vSd{53.904650}{120.000000}{-52.828339}{0.313109}%
\vSd{54.112355}{119.750506}{-47.717210}{0.322492}%
\vSd{54.353113}{119.511916}{-41.808077}{0.325902}%
\vSd{54.626116}{119.294658}{-35.035198}{0.324749}%
\vSd{54.929213}{119.108226}{-27.363846}{0.320809}%
\vSd{55.258579}{118.960770}{-18.835987}{0.316042}%
\vSd{55.608342}{118.858732}{-9.614808}{0.312282}%
\vSd{55.970520}{118.806574}{0.000000}{0.310865}%
\vSd{56.227102}{118.806574}{9.614808}{0.312282}%
\vSd{56.484351}{118.858732}{18.835987}{0.316042}%
\vSd{56.739014}{118.960770}{27.363846}{0.320809}%
\vSd{56.986734}{119.108226}{35.035198}{0.324749}%
\vSd{57.222557}{119.294658}{41.808077}{0.325902}%
\vSd{57.441689}{119.511916}{47.717210}{0.322492}%
\vSd{57.640135}{119.750506}{52.828339}{0.313109}%
\vSd{58.088286}{120.000000}{0.000000}{2.000000}%
\vSd{68.768857}{120.000000}{0.000000}{2.000000}%
\vSd{70.495665}{120.000000}{57.202304}{0.296809}%
\vSd{70.645750}{120.249494}{60.865371}{0.273149}%
\vSd{70.771077}{120.488084}{63.772420}{0.242193}%
}}%
{\color{black!55}\vlB{%
\vSd{70.873370}{120.705342}{65.732023}{0.204503}%
\vSd{70.956346}{120.891774}{66.197807}{0.161165}%
\vSd{71.027852}{121.039230}{63.515790}{0.114001}%
\vSd{71.116593}{121.141268}{51.117519}{0.067004}%
\vSd{71.411645}{121.193426}{0.000000}{0.039091}%
\vSd{71.197744}{121.193426}{-51.117519}{0.067004}%
\vSd{71.201902}{121.141268}{-63.515790}{0.114001}%
\vSd{71.246278}{121.039230}{-66.197807}{0.161165}%
\vSd{71.312397}{120.891774}{-65.732023}{0.204503}%
\vSd{71.401189}{120.705342}{-63.772420}{0.242193}%
\vSd{71.515883}{120.488084}{-60.865371}{0.273149}%
\vSd{71.659559}{120.249494}{-57.202304}{0.296809}%
\vSd{71.834554}{120.000000}{-52.828339}{0.313109}%
\vSd{72.042260}{119.750506}{-47.717210}{0.322492}%
\vSd{72.283017}{119.511916}{-41.808077}{0.325902}%
\vSd{72.556020}{119.294658}{-35.035198}{0.324749}%
\vSd{72.859117}{119.108226}{-27.363846}{0.320809}%
\vSd{73.188483}{118.960770}{-18.835987}{0.316042}%
\vSd{73.538247}{118.858732}{-9.614808}{0.312282}%
\vSd{73.900425}{118.806574}{0.000000}{0.310865}%
\vSd{74.157007}{118.806574}{9.614808}{0.312282}%
\vSd{74.414255}{118.858732}{18.835987}{0.316042}%
\vSd{74.668919}{118.960770}{27.363846}{0.320809}%
\vSd{74.916638}{119.108226}{35.035198}{0.324749}%
\vSd{75.152461}{119.294658}{41.808077}{0.325902}%
\vSd{75.371594}{119.511916}{47.717210}{0.322492}%
\vSd{75.570039}{119.750506}{52.828339}{0.313109}%
\vSd{75.744999}{120.000000}{57.202304}{0.296809}%
\vSd{75.895084}{120.249494}{60.865371}{0.273149}%
\vSd{76.020411}{120.488084}{63.772420}{0.242193}%
\vSd{76.122704}{120.705342}{65.732023}{0.204503}%
\vSd{76.205680}{120.891774}{66.197807}{0.161165}%
}}%
{\color{black!55}\vlB{%
\vSd{76.277186}{121.039230}{63.515790}{0.114001}%
\vSd{76.365927}{121.141268}{51.117519}{0.067004}%
\vSd{76.660978}{121.193426}{0.000000}{0.039091}%
\vSd{76.447078}{121.193426}{-51.117519}{0.067004}%
\vSd{76.451236}{121.141268}{-63.515790}{0.114001}%
\vSd{76.495611}{121.039230}{-66.197807}{0.161165}%
\vSd{76.561730}{120.891774}{-65.732023}{0.204503}%
\vSd{76.650523}{120.705342}{-63.772420}{0.242193}%
\vSd{76.765217}{120.488084}{-60.865371}{0.273149}%
\vSd{76.908892}{120.249494}{-57.202304}{0.296809}%
\vSd{77.083888}{120.000000}{-52.828339}{0.313109}%
\vSd{77.291593}{119.750506}{-47.717210}{0.322492}%
\vSd{77.532351}{119.511916}{-41.808077}{0.325902}%
\vSd{77.805354}{119.294658}{-35.035198}{0.324749}%
\vSd{78.108451}{119.108226}{-27.363846}{0.320809}%
\vSd{78.437817}{118.960770}{-18.835987}{0.316042}%
\vSd{78.787580}{118.858732}{-9.614808}{0.312282}%
\vSd{79.149758}{118.806574}{0.000000}{0.310865}%
\vSd{79.406340}{118.806574}{9.614808}{0.312282}%
\vSd{79.663589}{118.858732}{18.835987}{0.316042}%
\vSd{79.918252}{118.960770}{27.363846}{0.320809}%
\vSd{80.165972}{119.108226}{35.035198}{0.324749}%
\vSd{80.401794}{119.294658}{41.808077}{0.325902}%
\vSd{80.620927}{119.511916}{47.717210}{0.322492}%
\vSd{80.819373}{119.750506}{52.828339}{0.313109}%
\vSd{80.994333}{120.000000}{57.202304}{0.296809}%
\vSd{81.144417}{120.249494}{60.865371}{0.273149}%
\vSd{81.269744}{120.488084}{63.772420}{0.242193}%
\vSd{81.372038}{120.705342}{65.732023}{0.204503}%
\vSd{81.455013}{120.891774}{66.197807}{0.161165}%
\vSd{81.526519}{121.039230}{63.515790}{0.114001}%
\vSd{81.615260}{121.141268}{51.117519}{0.067004}%
}}%
{\color{black!55}\vlB{%
\vSd{81.910312}{121.193426}{0.000000}{0.039091}%
\vSd{81.696411}{121.193426}{-51.117519}{0.067004}%
\vSd{81.700569}{121.141268}{-63.515790}{0.114001}%
\vSd{81.744945}{121.039230}{-66.197807}{0.161165}%
\vSd{81.811064}{120.891774}{-65.732023}{0.204503}%
\vSd{81.899856}{120.705342}{-63.772420}{0.242193}%
\vSd{82.014550}{120.488084}{-60.865371}{0.273149}%
\vSd{82.158226}{120.249494}{-57.202304}{0.296809}%
\vSd{82.333221}{120.000000}{-52.828339}{0.313109}%
\vSd{82.540927}{119.750506}{-47.717210}{0.322492}%
\vSd{82.781685}{119.511916}{-41.808077}{0.325902}%
\vSd{83.054687}{119.294658}{-35.035198}{0.324749}%
\vSd{83.357784}{119.108226}{-27.363846}{0.320809}%
\vSd{83.687150}{118.960770}{-18.835987}{0.316042}%
\vSd{84.036914}{118.858732}{-9.614808}{0.312282}%
\vSd{84.399092}{118.806574}{0.000000}{0.310865}%
\vSd{84.655674}{118.806574}{9.614808}{0.312282}%
\vSd{84.912922}{118.858732}{18.835987}{0.316042}%
\vSd{85.167586}{118.960770}{27.363846}{0.320809}%
\vSd{85.415305}{119.108226}{35.035198}{0.324749}%
\vSd{85.651128}{119.294658}{41.808077}{0.325902}%
\vSd{85.870261}{119.511916}{47.717210}{0.322492}%
\vSd{86.068706}{119.750506}{52.828339}{0.313109}%
\vSd{86.516858}{120.000000}{0.000000}{2.000000}%
\vSd{97.197428}{120.000000}{0.000000}{2.000000}%
\vSd{98.924237}{120.000000}{57.202304}{0.296809}%
\vSd{99.074321}{120.249494}{60.865371}{0.273149}%
\vSd{99.199648}{120.488084}{63.772420}{0.242193}%
\vSd{99.301942}{120.705342}{65.732023}{0.204503}%
\vSd{99.384917}{120.891774}{66.197807}{0.161165}%
\vSd{99.456423}{121.039230}{63.515790}{0.114001}%
\vSd{99.545165}{121.141268}{51.117519}{0.067004}%
}}%
{\color{black!55}\vlB{%
\vSd{99.840216}{121.193426}{0.000000}{0.039091}%
\vSd{99.626316}{121.193426}{-51.117519}{0.067004}%
\vSd{99.630474}{121.141268}{-63.515790}{0.114001}%
\vSd{99.674849}{121.039230}{-66.197807}{0.161165}%
\vSd{99.740968}{120.891774}{-65.732023}{0.204503}%
\vSd{99.829761}{120.705342}{-63.772420}{0.242193}%
\vSd{99.944454}{120.488084}{-60.865371}{0.273149}%
\vSd{100.088130}{120.249494}{-57.202304}{0.296809}%
\vSd{100.263126}{120.000000}{-52.828339}{0.313109}%
\vSd{100.470831}{119.750506}{-47.717210}{0.322492}%
\vSd{100.711589}{119.511916}{-41.808077}{0.325902}%
\vSd{100.984591}{119.294658}{-35.035198}{0.324749}%
\vSd{101.287688}{119.108226}{-27.363846}{0.320809}%
\vSd{101.617054}{118.960770}{-18.835987}{0.316042}%
\vSd{101.966818}{118.858732}{-9.614808}{0.312282}%
\vSd{102.328996}{118.806574}{0.000000}{0.310865}%
\vSd{102.585578}{118.806574}{9.614808}{0.312282}%
\vSd{102.842827}{118.858732}{18.835987}{0.316042}%
\vSd{103.097490}{118.960770}{27.363846}{0.320809}%
\vSd{103.345210}{119.108226}{35.035198}{0.324749}%
\vSd{103.581032}{119.294658}{41.808077}{0.325902}%
\vSd{103.800165}{119.511916}{47.717210}{0.322492}%
\vSd{103.998611}{119.750506}{52.828339}{0.313109}%
\vSd{104.173571}{120.000000}{57.202304}{0.296809}%
\vSd{104.323655}{120.249494}{60.865371}{0.273149}%
\vSd{104.448982}{120.488084}{63.772420}{0.242193}%
\vSd{104.551275}{120.705342}{65.732023}{0.204503}%
\vSd{104.634251}{120.891774}{66.197807}{0.161165}%
\vSd{104.705757}{121.039230}{63.515790}{0.114001}%
\vSd{104.794498}{121.141268}{51.117519}{0.067004}%
\vSd{105.089550}{121.193426}{0.000000}{0.039091}%
\vSd{104.875649}{121.193426}{-51.117519}{0.067004}%
}}%
{\color{black!55}\vlB{%
\vSd{104.879807}{121.141268}{-63.515790}{0.114001}%
\vSd{104.924183}{121.039230}{-66.197807}{0.161165}%
\vSd{104.990302}{120.891774}{-65.732023}{0.204503}%
\vSd{105.079094}{120.705342}{-63.772420}{0.242193}%
\vSd{105.193788}{120.488084}{-60.865371}{0.273149}%
\vSd{105.337464}{120.249494}{-57.202304}{0.296809}%
\vSd{105.512459}{120.000000}{-52.828339}{0.313109}%
\vSd{105.720165}{119.750506}{-47.717210}{0.322492}%
\vSd{105.960922}{119.511916}{-41.808077}{0.325902}%
\vSd{106.233925}{119.294658}{-35.035198}{0.324749}%
\vSd{106.537022}{119.108226}{-27.363846}{0.320809}%
\vSd{106.866388}{118.960770}{-18.835987}{0.316042}%
\vSd{107.216152}{118.858732}{-9.614808}{0.312282}%
\vSd{107.578330}{118.806574}{0.000000}{0.310865}%
\vSd{107.834912}{118.806574}{9.614808}{0.312282}%
\vSd{108.092160}{118.858732}{18.835987}{0.316042}%
\vSd{108.346824}{118.960770}{27.363846}{0.320809}%
\vSd{108.594543}{119.108226}{35.035198}{0.324749}%
\vSd{108.830366}{119.294658}{41.808077}{0.325902}%
\vSd{109.049499}{119.511916}{47.717210}{0.322492}%
\vSd{109.247944}{119.750506}{52.828339}{0.313109}%
\vSd{109.422904}{120.000000}{57.202304}{0.296809}%
\vSd{109.572989}{120.249494}{60.865371}{0.273149}%
\vSd{109.698316}{120.488084}{63.772420}{0.242193}%
\vSd{109.800609}{120.705342}{65.732023}{0.204503}%
\vSd{109.883585}{120.891774}{66.197807}{0.161165}%
\vSd{109.955091}{121.039230}{63.515790}{0.114001}%
\vSd{110.043832}{121.141268}{51.117519}{0.067004}%
\vSd{110.338883}{121.193426}{0.000000}{0.039091}%
\vSd{110.124983}{121.193426}{-51.117519}{0.067004}%
\vSd{110.129141}{121.141268}{-63.515790}{0.114001}%
\vSd{110.173516}{121.039230}{-66.197807}{0.161165}%
}}%
{\color{black!55}\vlB{%
\vSd{110.239635}{120.891774}{-65.732023}{0.204503}%
\vSd{110.328428}{120.705342}{-63.772420}{0.242193}%
\vSd{110.443122}{120.488084}{-60.865371}{0.273149}%
\vSd{110.586797}{120.249494}{-57.202304}{0.296809}%
\vSd{110.761793}{120.000000}{-52.828339}{0.313109}%
\vSd{110.969498}{119.750506}{-47.717210}{0.322492}%
\vSd{111.210256}{119.511916}{-41.808077}{0.325902}%
\vSd{111.483259}{119.294658}{-35.035198}{0.324749}%
\vSd{111.786356}{119.108226}{-27.363846}{0.320809}%
\vSd{112.115722}{118.960770}{-18.835987}{0.316042}%
\vSd{112.465485}{118.858732}{-9.614808}{0.312282}%
\vSd{112.827663}{118.806574}{0.000000}{0.310865}%
\vSd{113.084245}{118.806574}{9.614808}{0.312282}%
\vSd{113.341494}{118.858732}{18.835987}{0.316042}%
\vSd{113.596157}{118.960770}{27.363846}{0.320809}%
\vSd{113.843877}{119.108226}{35.035198}{0.324749}%
\vSd{114.079699}{119.294658}{41.808077}{0.325902}%
\vSd{114.298832}{119.511916}{47.717210}{0.322492}%
\vSd{114.497278}{119.750506}{52.828339}{0.313109}%
\vSd{114.945429}{120.000000}{0.000000}{2.000000}%
\vSd{125.626000}{120.000000}{0.000000}{2.000000}%
\vSd{127.352808}{120.000000}{57.202304}{0.296809}%
\vSd{127.502893}{120.249494}{60.865371}{0.273149}%
\vSd{127.628220}{120.488084}{63.772420}{0.242193}%
\vSd{127.730513}{120.705342}{65.732023}{0.204503}%
\vSd{127.813489}{120.891774}{66.197807}{0.161165}%
\vSd{127.884995}{121.039230}{63.515790}{0.114001}%
\vSd{127.973736}{121.141268}{51.117519}{0.067004}%
\vSd{128.268788}{121.193426}{0.000000}{0.039091}%
\vSd{128.054887}{121.193426}{-51.117519}{0.067004}%
\vSd{128.059045}{121.141268}{-63.515790}{0.114001}%
\vSd{128.103421}{121.039230}{-66.197807}{0.161165}%
}}%
{\color{black!55}\vlB{%
\vSd{128.169540}{120.891774}{-65.732023}{0.204503}%
\vSd{128.258332}{120.705342}{-63.772420}{0.242193}%
\vSd{128.373026}{120.488084}{-60.865371}{0.273149}%
\vSd{128.516701}{120.249494}{-57.202304}{0.296809}%
\vSd{128.691697}{120.000000}{-52.828339}{0.313109}%
\vSd{128.899402}{119.750506}{-47.717210}{0.322492}%
\vSd{129.140160}{119.511916}{-41.808077}{0.325902}%
\vSd{129.413163}{119.294658}{-35.035198}{0.324749}%
\vSd{129.716260}{119.108226}{-27.363846}{0.320809}%
\vSd{130.045626}{118.960770}{-18.835987}{0.316042}%
\vSd{130.395389}{118.858732}{-9.614808}{0.312282}%
\vSd{130.757567}{118.806574}{0.000000}{0.310865}%
\vSd{131.014150}{118.806574}{9.614808}{0.312282}%
\vSd{131.271398}{118.858732}{18.835987}{0.316042}%
\vSd{131.526061}{118.960770}{27.363846}{0.320809}%
\vSd{131.773781}{119.108226}{35.035198}{0.324749}%
\vSd{132.009604}{119.294658}{41.808077}{0.325902}%
\vSd{132.228736}{119.511916}{47.717210}{0.322492}%
\vSd{132.427182}{119.750506}{52.828339}{0.313109}%
\vSd{132.602142}{120.000000}{57.202304}{0.296809}%
\vSd{132.752227}{120.249494}{60.865371}{0.273149}%
\vSd{132.877553}{120.488084}{63.772420}{0.242193}%
\vSd{132.979847}{120.705342}{65.732023}{0.204503}%
\vSd{133.062822}{120.891774}{66.197807}{0.161165}%
\vSd{133.134329}{121.039230}{63.515790}{0.114001}%
\vSd{133.223070}{121.141268}{51.117519}{0.067004}%
\vSd{133.518121}{121.193426}{0.000000}{0.039091}%
\vSd{133.304221}{121.193426}{-51.117519}{0.067004}%
\vSd{133.308379}{121.141268}{-63.515790}{0.114001}%
\vSd{133.352754}{121.039230}{-66.197807}{0.161165}%
\vSd{133.418873}{120.891774}{-65.732023}{0.204503}%
\vSd{133.507666}{120.705342}{-63.772420}{0.242193}%
}}%
{\color{black!55}\vlB{%
\vSd{133.622359}{120.488084}{-60.865371}{0.273149}%
\vSd{133.766035}{120.249494}{-57.202304}{0.296809}%
\vSd{133.941031}{120.000000}{-52.828339}{0.313109}%
\vSd{134.148736}{119.750506}{-47.717210}{0.322492}%
\vSd{134.389494}{119.511916}{-41.808077}{0.325902}%
\vSd{134.662496}{119.294658}{-35.035198}{0.324749}%
\vSd{134.965593}{119.108226}{-27.363846}{0.320809}%
\vSd{135.294959}{118.960770}{-18.835987}{0.316042}%
\vSd{135.644723}{118.858732}{-9.614808}{0.312282}%
\vSd{136.006901}{118.806574}{0.000000}{0.310865}%
\vSd{136.263483}{118.806574}{9.614808}{0.312282}%
\vSd{136.520732}{118.858732}{18.835987}{0.316042}%
\vSd{136.775395}{118.960770}{27.363846}{0.320809}%
\vSd{137.023115}{119.108226}{35.035198}{0.324749}%
\vSd{137.258937}{119.294658}{41.808077}{0.325902}%
\vSd{137.478070}{119.511916}{47.717210}{0.322492}%
\vSd{137.676516}{119.750506}{52.828339}{0.313109}%
\vSd{137.851476}{120.000000}{57.202304}{0.296809}%
\vSd{138.001560}{120.249494}{60.865371}{0.273149}%
\vSd{138.126887}{120.488084}{63.772420}{0.242193}%
\vSd{138.229180}{120.705342}{65.732023}{0.204503}%
\vSd{138.312156}{120.891774}{66.197807}{0.161165}%
\vSd{138.383662}{121.039230}{63.515790}{0.114001}%
\vSd{138.472403}{121.141268}{51.117519}{0.067004}%
\vSd{138.767455}{121.193426}{0.000000}{0.039091}%
\vSd{138.553554}{121.193426}{-51.117519}{0.067004}%
\vSd{138.557712}{121.141268}{-63.515790}{0.114001}%
\vSd{138.602088}{121.039230}{-66.197807}{0.161165}%
\vSd{138.668207}{120.891774}{-65.732023}{0.204503}%
\vSd{138.756999}{120.705342}{-63.772420}{0.242193}%
\vSd{138.871693}{120.488084}{-60.865371}{0.273149}%
\vSd{139.015369}{120.249494}{-57.202304}{0.296809}%
}}%
{\color{black!55}\vlB{%
\vSd{139.190364}{120.000000}{-52.828339}{0.313109}%
\vSd{139.398070}{119.750506}{-47.717210}{0.322492}%
\vSd{139.638827}{119.511916}{-41.808077}{0.325902}%
\vSd{139.911830}{119.294658}{-35.035198}{0.324749}%
\vSd{140.214927}{119.108226}{-27.363846}{0.320809}%
\vSd{140.544293}{118.960770}{-18.835987}{0.316042}%
\vSd{140.894057}{118.858732}{-9.614808}{0.312282}%
\vSd{141.256235}{118.806574}{0.000000}{0.310865}%
\vSd{141.512817}{118.806574}{9.614808}{0.312282}%
\vSd{141.770065}{118.858732}{18.835987}{0.316042}%
\vSd{142.024729}{118.960770}{27.363846}{0.320809}%
\vSd{142.272448}{119.108226}{35.035198}{0.324749}%
\vSd{142.508271}{119.294658}{41.808077}{0.325902}%
\vSd{142.727404}{119.511916}{47.717210}{0.322492}%
\vSd{142.925849}{119.750506}{52.828339}{0.313109}%
\vSd{143.374000}{120.000000}{0.000000}{2.000000}%
\vSd{154.054571}{120.000000}{0.000000}{2.000000}%
\vSd{155.781380}{120.000000}{57.202304}{0.296809}%
\vSd{155.931464}{120.249494}{60.865371}{0.273149}%
\vSd{156.056791}{120.488084}{63.772420}{0.242193}%
\vSd{156.159085}{120.705342}{65.732023}{0.204503}%
\vSd{156.242060}{120.891774}{66.197807}{0.161165}%
\vSd{156.313566}{121.039230}{63.515790}{0.114001}%
\vSd{156.402307}{121.141268}{51.117519}{0.067004}%
\vSd{156.697359}{121.193426}{0.000000}{0.039091}%
\vSd{156.483458}{121.193426}{-51.117519}{0.067004}%
\vSd{156.487616}{121.141268}{-63.515790}{0.114001}%
\vSd{156.531992}{121.039230}{-66.197807}{0.161165}%
\vSd{156.598111}{120.891774}{-65.732023}{0.204503}%
\vSd{156.686904}{120.705342}{-63.772420}{0.242193}%
\vSd{156.801597}{120.488084}{-60.865371}{0.273149}%
\vSd{156.945273}{120.249494}{-57.202304}{0.296809}%
}}%
{\color{black!55}\vlB{%
\vSd{157.120268}{120.000000}{-52.828339}{0.313109}%
\vSd{157.327974}{119.750506}{-47.717210}{0.322492}%
\vSd{157.568732}{119.511916}{-41.808077}{0.325902}%
\vSd{157.841734}{119.294658}{-35.035198}{0.324749}%
\vSd{158.144831}{119.108226}{-27.363846}{0.320809}%
\vSd{158.474197}{118.960770}{-18.835987}{0.316042}%
\vSd{158.823961}{118.858732}{-9.614808}{0.312282}%
\vSd{159.186139}{118.806574}{0.000000}{0.310865}%
\vSd{159.442721}{118.806574}{9.614808}{0.312282}%
\vSd{159.699969}{118.858732}{18.835987}{0.316042}%
\vSd{159.954633}{118.960770}{27.363846}{0.320809}%
\vSd{160.202353}{119.108226}{35.035198}{0.324749}%
\vSd{160.438175}{119.294658}{41.808077}{0.325902}%
\vSd{160.657308}{119.511916}{47.717210}{0.322492}%
\vSd{160.855753}{119.750506}{52.828339}{0.313109}%
\vSd{161.030713}{120.000000}{57.202304}{0.296809}%
\vSd{161.180798}{120.249494}{60.865371}{0.273149}%
\vSd{161.306125}{120.488084}{63.772420}{0.242193}%
\vSd{161.408418}{120.705342}{65.732023}{0.204503}%
\vSd{161.491394}{120.891774}{66.197807}{0.161165}%
\vSd{161.562900}{121.039230}{63.515790}{0.114001}%
\vSd{161.651641}{121.141268}{51.117519}{0.067004}%
\vSd{161.946693}{121.193426}{0.000000}{0.039091}%
\vSd{161.732792}{121.193426}{-51.117519}{0.067004}%
\vSd{161.736950}{121.141268}{-63.515790}{0.114001}%
\vSd{161.781326}{121.039230}{-66.197807}{0.161165}%
\vSd{161.847445}{120.891774}{-65.732023}{0.204503}%
\vSd{161.936237}{120.705342}{-63.772420}{0.242193}%
\vSd{162.050931}{120.488084}{-60.865371}{0.273149}%
\vSd{162.194606}{120.249494}{-57.202304}{0.296809}%
\vSd{162.369602}{120.000000}{-52.828339}{0.313109}%
\vSd{162.577307}{119.750506}{-47.717210}{0.322492}%
}}%
{\color{black!55}\vlB{%
\vSd{162.818065}{119.511916}{-41.808077}{0.325902}%
\vSd{163.091068}{119.294658}{-35.035198}{0.324749}%
\vSd{163.394165}{119.108226}{-27.363846}{0.320809}%
\vSd{163.723531}{118.960770}{-18.835987}{0.316042}%
\vSd{164.073294}{118.858732}{-9.614808}{0.312282}%
\vSd{164.435472}{118.806574}{0.000000}{0.310865}%
\vSd{164.692055}{118.806574}{9.614808}{0.312282}%
\vSd{164.949303}{118.858732}{18.835987}{0.316042}%
\vSd{165.203966}{118.960770}{27.363846}{0.320809}%
\vSd{165.451686}{119.108226}{35.035198}{0.324749}%
\vSd{165.687509}{119.294658}{41.808077}{0.325902}%
\vSd{165.906641}{119.511916}{47.717210}{0.322492}%
\vSd{166.105087}{119.750506}{52.828339}{0.313109}%
\vSd{166.280047}{120.000000}{57.202304}{0.296809}%
\vSd{166.430132}{120.249494}{60.865371}{0.273149}%
\vSd{166.555458}{120.488084}{63.772420}{0.242193}%
\vSd{166.657752}{120.705342}{65.732023}{0.204503}%
\vSd{166.740727}{120.891774}{66.197807}{0.161165}%
\vSd{166.812234}{121.039230}{63.515790}{0.114001}%
\vSd{166.900975}{121.141268}{51.117519}{0.067004}%
\vSd{167.196026}{121.193426}{0.000000}{0.039091}%
\vSd{166.982126}{121.193426}{-51.117519}{0.067004}%
\vSd{166.986284}{121.141268}{-63.515790}{0.114001}%
\vSd{167.030659}{121.039230}{-66.197807}{0.161165}%
\vSd{167.096778}{120.891774}{-65.732023}{0.204503}%
\vSd{167.185571}{120.705342}{-63.772420}{0.242193}%
\vSd{167.300265}{120.488084}{-60.865371}{0.273149}%
\vSd{167.443940}{120.249494}{-57.202304}{0.296809}%
\vSd{167.618936}{120.000000}{-52.828339}{0.313109}%
\vSd{167.826641}{119.750506}{-47.717210}{0.322492}%
\vSd{168.067399}{119.511916}{-41.808077}{0.325902}%
\vSd{168.340402}{119.294658}{-35.035198}{0.324749}%
}}%
{\color{black!55}\vlB{%
\vSd{168.643498}{119.108226}{-27.363846}{0.320809}%
\vSd{168.972864}{118.960770}{-18.835987}{0.316042}%
\vSd{169.322628}{118.858732}{-9.614808}{0.312282}%
\vSd{169.684806}{118.806574}{0.000000}{0.310865}%
\vSd{169.941388}{118.806574}{9.614808}{0.312282}%
\vSd{170.198637}{118.858732}{18.835987}{0.316042}%
\vSd{170.453300}{118.960770}{27.363846}{0.320809}%
\vSd{170.701020}{119.108226}{35.035198}{0.324749}%
\vSd{170.936842}{119.294658}{41.808077}{0.325902}%
\vSd{171.155975}{119.511916}{47.717210}{0.322492}%
\vSd{171.354421}{119.750506}{52.828339}{0.313109}%
\vSd{171.802572}{120.000000}{0.000000}{2.000000}%
\vSd{182.483142}{120.000000}{0.000000}{2.000000}%
\vSd{184.209951}{120.000000}{57.202304}{0.296809}%
\vSd{184.360036}{120.249494}{60.865371}{0.273149}%
\vSd{184.485363}{120.488084}{63.772420}{0.242193}%
\vSd{184.587656}{120.705342}{65.732023}{0.204503}%
\vSd{184.670632}{120.891774}{66.197807}{0.161165}%
\vSd{184.742138}{121.039230}{63.515790}{0.114001}%
\vSd{184.830879}{121.141268}{51.117519}{0.067004}%
\vSd{185.125930}{121.193426}{0.000000}{0.039091}%
\vSd{184.912030}{121.193426}{-51.117519}{0.067004}%
\vSd{184.916188}{121.141268}{-63.515790}{0.114001}%
\vSd{184.960563}{121.039230}{-66.197807}{0.161165}%
\vSd{185.026682}{120.891774}{-65.732023}{0.204503}%
\vSd{185.115475}{120.705342}{-63.772420}{0.242193}%
\vSd{185.230169}{120.488084}{-60.865371}{0.273149}%
\vSd{185.373844}{120.249494}{-57.202304}{0.296809}%
\vSd{185.548840}{120.000000}{-52.828339}{0.313109}%
\vSd{185.756545}{119.750506}{-47.717210}{0.322492}%
\vSd{185.997303}{119.511916}{-41.808077}{0.325902}%
\vSd{186.270306}{119.294658}{-35.035198}{0.324749}%
}}%
{\color{black!55}\vlB{%
\vSd{186.573403}{119.108226}{-27.363846}{0.320809}%
\vSd{186.902769}{118.960770}{-18.835987}{0.316042}%
\vSd{187.252532}{118.858732}{-9.614808}{0.312282}%
\vSd{187.614710}{118.806574}{0.000000}{0.310865}%
\vSd{187.871292}{118.806574}{9.614808}{0.312282}%
\vSd{188.128541}{118.858732}{18.835987}{0.316042}%
\vSd{188.383204}{118.960770}{27.363846}{0.320809}%
\vSd{188.630924}{119.108226}{35.035198}{0.324749}%
\vSd{188.866747}{119.294658}{41.808077}{0.325902}%
\vSd{189.085879}{119.511916}{47.717210}{0.322492}%
\vSd{189.284325}{119.750506}{52.828339}{0.313109}%
\vSd{189.459285}{120.000000}{57.202304}{0.296809}%
\vSd{189.609369}{120.249494}{60.865371}{0.273149}%
\vSd{189.734696}{120.488084}{63.772420}{0.242193}%
\vSd{189.836990}{120.705342}{65.732023}{0.204503}%
\vSd{189.919965}{120.891774}{66.197807}{0.161165}%
\vSd{189.991471}{121.039230}{63.515790}{0.114001}%
\vSd{190.080212}{121.141268}{51.117519}{0.067004}%
\vSd{190.375264}{121.193426}{0.000000}{0.039091}%
\vSd{190.161363}{121.193426}{-51.117519}{0.067004}%
\vSd{190.165521}{121.141268}{-63.515790}{0.114001}%
\vSd{190.209897}{121.039230}{-66.197807}{0.161165}%
\vSd{190.276016}{120.891774}{-65.732023}{0.204503}%
\vSd{190.364809}{120.705342}{-63.772420}{0.242193}%
\vSd{190.479502}{120.488084}{-60.865371}{0.273149}%
\vSd{190.623178}{120.249494}{-57.202304}{0.296809}%
\vSd{190.798173}{120.000000}{-52.828339}{0.313109}%
\vSd{191.005879}{119.750506}{-47.717210}{0.322492}%
\vSd{191.246637}{119.511916}{-41.808077}{0.325902}%
\vSd{191.519639}{119.294658}{-35.035198}{0.324749}%
\vSd{191.822736}{119.108226}{-27.363846}{0.320809}%
\vSd{192.152102}{118.960770}{-18.835987}{0.316042}%
}}%
{\color{black!55}\vlB{%
\vSd{192.501866}{118.858732}{-9.614808}{0.312282}%
\vSd{192.864044}{118.806574}{0.000000}{0.310865}%
\vSd{193.120626}{118.806574}{9.614808}{0.312282}%
\vSd{193.377874}{118.858732}{18.835987}{0.316042}%
\vSd{193.632538}{118.960770}{27.363846}{0.320809}%
\vSd{193.880258}{119.108226}{35.035198}{0.324749}%
\vSd{194.116080}{119.294658}{41.808077}{0.325902}%
\vSd{194.335213}{119.511916}{47.717210}{0.322492}%
\vSd{194.533658}{119.750506}{52.828339}{0.313109}%
\vSd{194.708618}{120.000000}{57.202304}{0.296809}%
\vSd{194.858703}{120.249494}{60.865371}{0.273149}%
\vSd{194.984030}{120.488084}{63.772420}{0.242193}%
\vSd{195.086323}{120.705342}{65.732023}{0.204503}%
\vSd{195.169299}{120.891774}{66.197807}{0.161165}%
\vSd{195.240805}{121.039230}{63.515790}{0.114001}%
\vSd{195.329546}{121.141268}{51.117519}{0.067004}%
\vSd{195.624598}{121.193426}{0.000000}{0.039091}%
\vSd{195.410697}{121.193426}{-51.117519}{0.067004}%
\vSd{195.414855}{121.141268}{-63.515790}{0.114001}%
\vSd{195.459231}{121.039230}{-66.197807}{0.161165}%
\vSd{195.525350}{120.891774}{-65.732023}{0.204503}%
\vSd{195.614142}{120.705342}{-63.772420}{0.242193}%
\vSd{195.728836}{120.488084}{-60.865371}{0.273149}%
\vSd{195.872512}{120.249494}{-57.202304}{0.296809}%
\vSd{196.047507}{120.000000}{-52.828339}{0.313109}%
\vSd{196.255213}{119.750506}{-47.717210}{0.322492}%
\vSd{196.495970}{119.511916}{-41.808077}{0.325902}%
\vSd{196.768973}{119.294658}{-35.035198}{0.324749}%
\vSd{197.072070}{119.108226}{-27.363846}{0.320809}%
\vSd{197.401436}{118.960770}{-18.835987}{0.316042}%
\vSd{197.751199}{118.858732}{-9.614808}{0.312282}%
\vSd{198.113377}{118.806574}{0.000000}{0.310865}%
}}%
{\color{black!55}\vlB{%
\vSd{198.369960}{118.806574}{9.614808}{0.312282}%
\vSd{198.627208}{118.858732}{18.835987}{0.316042}%
\vSd{198.881872}{118.960770}{27.363846}{0.320809}%
\vSd{199.129591}{119.108226}{35.035198}{0.324749}%
\vSd{199.365414}{119.294658}{41.808077}{0.325902}%
\vSd{199.584546}{119.511916}{47.717210}{0.322492}%
\vSd{199.782992}{119.750506}{52.828339}{0.313109}%
\vSd{200.231143}{120.000000}{0.000000}{2.000000}%
\vSd{210.911714}{120.000000}{0.000000}{2.000000}%
\vSd{212.660714}{120.000000}{50.561425}{0.323051}%
\vSd{212.856141}{120.249494}{53.363133}{0.297333}%
\vSd{213.027766}{120.488084}{55.114687}{0.264853}%
\vSd{213.178246}{120.705342}{55.423826}{0.226424}%
\vSd{213.313402}{120.891774}{53.405928}{0.183660}%
\vSd{213.446288}{121.039230}{46.960403}{0.139608}%
\vSd{213.611293}{121.141268}{31.088097}{0.101013}%
\vSd{213.865613}{121.193426}{0.000000}{0.083535}%
\vSd{213.781333}{121.193426}{-31.088097}{0.101013}%
\vSd{213.798116}{121.141268}{-46.960403}{0.139608}%
\vSd{213.870000}{121.039230}{-53.405928}{0.183660}%
\vSd{213.972827}{120.891774}{-55.423826}{0.226424}%
\vSd{214.102323}{120.705342}{-55.114687}{0.264853}%
\vSd{214.259607}{120.488084}{-53.363133}{0.297333}%
\vSd{214.446830}{120.249494}{-50.561425}{0.323051}%
\vSd{214.665818}{120.000000}{-46.881162}{0.341802}%
\vSd{214.917582}{119.750506}{-42.386432}{0.353924}%
\vSd{215.202088}{119.511916}{-37.090529}{0.360250}%
\vSd{215.518095}{119.294658}{-30.993945}{0.362040}%
\vSd{215.862998}{119.108226}{-24.118571}{0.360860}%
\vSd{216.232629}{118.960770}{-16.541368}{0.358394}%
\vSd{216.621127}{118.858732}{-8.420599}{0.356179}%
\vSd{217.021059}{118.806574}{0.000000}{0.355309}%
}}%
{\color{black!55}\vlB{%
\vSd{217.328776}{118.806574}{8.420599}{0.356179}%
\vSd{217.636179}{118.858732}{16.541368}{0.358394}%
\vSd{217.939466}{118.960770}{24.118571}{0.360860}%
\vSd{218.234269}{119.108226}{30.993945}{0.362040}%
\vSd{218.515975}{119.294658}{37.090529}{0.360250}%
\vSd{218.780249}{119.511916}{42.386432}{0.353924}%
\vSd{219.023525}{119.750506}{46.881162}{0.341802}%
\vSd{219.243381}{120.000000}{50.561425}{0.323051}%
\vSd{219.438808}{120.249494}{53.363133}{0.297333}%
\vSd{219.610433}{120.488084}{55.114687}{0.264853}%
\vSd{219.760913}{120.705342}{55.423826}{0.226424}%
\vSd{219.896069}{120.891774}{53.405928}{0.183660}%
\vSd{220.028955}{121.039230}{46.960403}{0.139608}%
\vSd{220.193960}{121.141268}{31.088097}{0.101013}%
\vSd{220.448280}{121.193426}{0.000000}{0.083535}%
\vSd{220.364000}{121.193426}{-31.088097}{0.101013}%
\vSd{220.380783}{121.141268}{-46.960403}{0.139608}%
\vSd{220.452667}{121.039230}{-53.405928}{0.183660}%
\vSd{220.555494}{120.891774}{-55.423826}{0.226424}%
\vSd{220.684990}{120.705342}{-55.114687}{0.264853}%
\vSd{220.842274}{120.488084}{-53.363133}{0.297333}%
\vSd{221.029497}{120.249494}{-50.561425}{0.323051}%
\vSd{221.248485}{120.000000}{-46.881162}{0.341802}%
\vSd{221.500249}{119.750506}{-42.386432}{0.353924}%
\vSd{221.784754}{119.511916}{-37.090529}{0.360250}%
\vSd{222.100762}{119.294658}{-30.993945}{0.362040}%
\vSd{222.445665}{119.108226}{-24.118571}{0.360860}%
\vSd{222.815295}{118.960770}{-16.541368}{0.358394}%
\vSd{223.203794}{118.858732}{-8.420599}{0.356179}%
\vSd{223.603726}{118.806574}{0.000000}{0.355309}%
\vSd{223.911443}{118.806574}{8.420599}{0.356179}%
\vSd{224.218845}{118.858732}{16.541368}{0.358394}%
}}%
{\color{black!55}\vlB{%
\vSd{224.522133}{118.960770}{24.118571}{0.360860}%
\vSd{224.816936}{119.108226}{30.993945}{0.362040}%
\vSd{225.098642}{119.294658}{37.090529}{0.360250}%
\vSd{225.362916}{119.511916}{42.386432}{0.353924}%
\vSd{225.606192}{119.750506}{46.881162}{0.341802}%
\vSd{225.826048}{120.000000}{50.561425}{0.323051}%
\vSd{226.021475}{120.249494}{53.363133}{0.297333}%
\vSd{226.193100}{120.488084}{55.114687}{0.264853}%
\vSd{226.343579}{120.705342}{55.423826}{0.226424}%
\vSd{226.478736}{120.891774}{53.405928}{0.183660}%
\vSd{226.611622}{121.039230}{46.960403}{0.139608}%
\vSd{226.776627}{121.141268}{31.088097}{0.101013}%
\vSd{227.030947}{121.193426}{0.000000}{0.083535}%
\vSd{226.946667}{121.193426}{-31.088097}{0.101013}%
\vSd{226.963450}{121.141268}{-46.960403}{0.139608}%
\vSd{227.035334}{121.039230}{-53.405928}{0.183660}%
\vSd{227.138161}{120.891774}{-55.423826}{0.226424}%
\vSd{227.267656}{120.705342}{-55.114687}{0.264853}%
\vSd{227.424941}{120.488084}{-53.363133}{0.297333}%
\vSd{227.612164}{120.249494}{-50.561425}{0.323051}%
\vSd{227.831152}{120.000000}{-46.881162}{0.341802}%
\vSd{228.082916}{119.750506}{-42.386432}{0.353924}%
\vSd{228.367421}{119.511916}{-37.090529}{0.360250}%
\vSd{228.683429}{119.294658}{-30.993945}{0.362040}%
\vSd{229.028332}{119.108226}{-24.118571}{0.360860}%
\vSd{229.397962}{118.960770}{-16.541368}{0.358394}%
\vSd{229.786461}{118.858732}{-8.420599}{0.356179}%
\vSd{230.186393}{118.806574}{0.000000}{0.355309}%
\vSd{230.494110}{118.806574}{8.420599}{0.356179}%
\vSd{230.801512}{118.858732}{16.541368}{0.358394}%
\vSd{231.104800}{118.960770}{24.118571}{0.360860}%
\vSd{231.399603}{119.108226}{30.993945}{0.362040}%
}}%
{\color{black!55}\vlB{%
\vSd{231.681309}{119.294658}{37.090529}{0.360250}%
\vSd{231.945583}{119.511916}{42.386432}{0.353924}%
\vSd{232.188859}{119.750506}{46.881162}{0.341802}%
\vSd{232.659715}{120.000000}{0.000000}{2.000000}%
\vSd{243.340285}{120.000000}{0.000000}{2.000000}%
\vSd{245.045730}{120.000000}{65.002206}{0.275281}%
\vSd{245.151919}{120.249494}{69.639852}{0.254489}%
\vSd{245.232858}{120.488084}{73.928865}{0.226094}%
\vSd{245.289841}{120.705342}{78.005894}{0.190592}%
\vSd{245.325479}{120.891774}{82.047726}{0.148888}%
\vSd{245.343588}{121.039230}{86.414126}{0.102237}%
\vSd{245.347301}{121.141268}{92.617212}{0.052213}%
\vSd{245.666609}{121.193426}{180.000000}{0.005354}%
\vSd{245.339563}{121.193426}{-92.617212}{0.052213}%
\vSd{245.339861}{121.141268}{-86.414126}{0.102237}%
\vSd{245.348744}{121.039230}{-82.047726}{0.148888}%
\vSd{245.373312}{120.891774}{-78.005894}{0.190592}%
\vSd{245.418526}{120.705342}{-73.928865}{0.226094}%
\vSd{245.488719}{120.488084}{-69.639852}{0.254489}%
\vSd{245.587401}{120.249494}{-65.002206}{0.275281}%
\vSd{245.717165}{120.000000}{-59.880963}{0.288437}%
\vSd{245.879662}{119.750506}{-54.129253}{0.294432}%
\vSd{246.075601}{119.511916}{-47.586668}{0.294269}%
\vSd{246.304720}{119.294658}{-40.091715}{0.289484}%
\vSd{246.565590}{119.108226}{-31.516898}{0.282079}%
\vSd{246.855078}{118.960770}{-21.834066}{0.274353}%
\vSd{247.167506}{118.858732}{-11.198697}{0.268564}%
\vSd{247.494075}{118.806574}{0.000000}{0.266420}%
\vSd{247.697377}{118.806574}{11.198697}{0.268564}%
\vSd{247.903073}{118.858732}{21.834066}{0.274353}%
\vSd{248.108725}{118.960770}{31.516898}{0.282079}%
\vSd{248.309783}{119.108226}{40.091715}{0.289484}%
}}%
{\color{black!55}\vlB{%
\vSd{248.500600}{119.294658}{47.586668}{0.294269}%
\vSd{248.675663}{119.511916}{54.129253}{0.294432}%
\vSd{248.830428}{119.750506}{59.880963}{0.288437}%
\vSd{248.961730}{120.000000}{65.002206}{0.275281}%
\vSd{249.067919}{120.249494}{69.639852}{0.254489}%
\vSd{249.148858}{120.488084}{73.928865}{0.226094}%
\vSd{249.205842}{120.705342}{78.005894}{0.190592}%
\vSd{249.241479}{120.891774}{82.047726}{0.148888}%
\vSd{249.259589}{121.039230}{86.414126}{0.102237}%
\vSd{249.263301}{121.141268}{92.617212}{0.052213}%
\vSd{249.582609}{121.193426}{180.000000}{0.005354}%
\vSd{249.255564}{121.193426}{-92.617212}{0.052213}%
\vSd{249.255861}{121.141268}{-86.414126}{0.102237}%
\vSd{249.264744}{121.039230}{-82.047726}{0.148888}%
\vSd{249.289313}{120.891774}{-78.005894}{0.190592}%
\vSd{249.334526}{120.705342}{-73.928865}{0.226094}%
\vSd{249.404719}{120.488084}{-69.639852}{0.254489}%
\vSd{249.503401}{120.249494}{-65.002206}{0.275281}%
\vSd{249.633166}{120.000000}{-59.880963}{0.288437}%
\vSd{249.795662}{119.750506}{-54.129253}{0.294432}%
\vSd{249.991601}{119.511916}{-47.586668}{0.294269}%
\vSd{250.220720}{119.294658}{-40.091715}{0.289484}%
\vSd{250.481590}{119.108226}{-31.516898}{0.282079}%
\vSd{250.771078}{118.960770}{-21.834066}{0.274353}%
\vSd{251.083506}{118.858732}{-11.198697}{0.268564}%
\vSd{251.410076}{118.806574}{0.000000}{0.266420}%
\vSd{251.613377}{118.806574}{11.198697}{0.268564}%
\vSd{251.819073}{118.858732}{21.834066}{0.274353}%
\vSd{252.024725}{118.960770}{31.516898}{0.282079}%
\vSd{252.225783}{119.108226}{40.091715}{0.289484}%
\vSd{252.416600}{119.294658}{47.586668}{0.294269}%
\vSd{252.591663}{119.511916}{54.129253}{0.294432}%
}}%
{\color{black!55}\vlB{%
\vSd{252.746428}{119.750506}{59.880963}{0.288437}%
\vSd{252.877731}{120.000000}{65.002206}{0.275281}%
\vSd{252.983920}{120.249494}{69.639852}{0.254489}%
\vSd{253.064858}{120.488084}{73.928865}{0.226094}%
\vSd{253.121842}{120.705342}{78.005894}{0.190592}%
\vSd{253.157479}{120.891774}{82.047726}{0.148888}%
\vSd{253.175589}{121.039230}{86.414126}{0.102237}%
\vSd{253.179302}{121.141268}{92.617212}{0.052213}%
\vSd{253.498609}{121.193426}{180.000000}{0.005354}%
\vSd{253.171564}{121.193426}{-92.617212}{0.052213}%
\vSd{253.171861}{121.141268}{-86.414126}{0.102237}%
\vSd{253.180745}{121.039230}{-82.047726}{0.148888}%
\vSd{253.205313}{120.891774}{-78.005894}{0.190592}%
\vSd{253.250526}{120.705342}{-73.928865}{0.226094}%
\vSd{253.320719}{120.488084}{-69.639852}{0.254489}%
\vSd{253.419401}{120.249494}{-65.002206}{0.275281}%
\vSd{253.549166}{120.000000}{-59.880963}{0.288437}%
\vSd{253.711663}{119.750506}{-54.129253}{0.294432}%
\vSd{253.907601}{119.511916}{-47.586668}{0.294269}%
\vSd{254.136721}{119.294658}{-40.091715}{0.289484}%
\vSd{254.397591}{119.108226}{-31.516898}{0.282079}%
\vSd{254.687079}{118.960770}{-21.834066}{0.274353}%
\vSd{254.999506}{118.858732}{-11.198697}{0.268564}%
\vSd{255.326076}{118.806574}{0.000000}{0.266420}%
\vSd{255.529377}{118.806574}{11.198697}{0.268564}%
\vSd{255.735073}{118.858732}{21.834066}{0.274353}%
\vSd{255.940726}{118.960770}{31.516898}{0.282079}%
\vSd{256.141783}{119.108226}{40.091715}{0.289484}%
\vSd{256.332600}{119.294658}{47.586668}{0.294269}%
\vSd{256.507663}{119.511916}{54.129253}{0.294432}%
\vSd{256.662429}{119.750506}{59.880963}{0.288437}%
\vSd{257.088286}{120.000000}{0.000000}{2.000000}%
}}%
{\color{black!55}\vlB{%
\vSd{267.768857}{120.000000}{0.000000}{2.000000}%
\vSd{269.495665}{120.000000}{57.202304}{0.296809}%
\vSd{269.645750}{120.249494}{60.865371}{0.273149}%
\vSd{269.771077}{120.488084}{63.772420}{0.242193}%
\vSd{269.873370}{120.705342}{65.732023}{0.204503}%
\vSd{269.956346}{120.891774}{66.197807}{0.161165}%
\vSd{270.027852}{121.039230}{63.515790}{0.114001}%
\vSd{270.116593}{121.141268}{51.117519}{0.067004}%
\vSd{270.411645}{121.193426}{0.000000}{0.039091}%
\vSd{270.197744}{121.193426}{-51.117519}{0.067004}%
\vSd{270.201902}{121.141268}{-63.515790}{0.114001}%
\vSd{270.246278}{121.039230}{-66.197807}{0.161165}%
\vSd{270.312397}{120.891774}{-65.732023}{0.204503}%
\vSd{270.401189}{120.705342}{-63.772420}{0.242193}%
\vSd{270.515883}{120.488084}{-60.865371}{0.273149}%
\vSd{270.659559}{120.249494}{-57.202304}{0.296809}%
\vSd{270.834554}{120.000000}{-52.828339}{0.313109}%
\vSd{271.042260}{119.750506}{-47.717210}{0.322492}%
\vSd{271.283017}{119.511916}{-41.808077}{0.325902}%
\vSd{271.556020}{119.294658}{-35.035198}{0.324749}%
\vSd{271.859117}{119.108226}{-27.363846}{0.320809}%
\vSd{272.188483}{118.960770}{-18.835987}{0.316042}%
\vSd{272.538247}{118.858732}{-9.614808}{0.312282}%
\vSd{272.900425}{118.806574}{0.000000}{0.310865}%
\vSd{273.157007}{118.806574}{9.614808}{0.312282}%
\vSd{273.414255}{118.858732}{18.835987}{0.316042}%
\vSd{273.668919}{118.960770}{27.363846}{0.320809}%
\vSd{273.916638}{119.108226}{35.035198}{0.324749}%
\vSd{274.152461}{119.294658}{41.808077}{0.325902}%
\vSd{274.371594}{119.511916}{47.717210}{0.322492}%
\vSd{274.570039}{119.750506}{52.828339}{0.313109}%
\vSd{274.744999}{120.000000}{57.202304}{0.296809}%
}}%
{\color{black!55}\vlB{%
\vSd{274.895084}{120.249494}{60.865371}{0.273149}%
\vSd{275.020411}{120.488084}{63.772420}{0.242193}%
\vSd{275.122704}{120.705342}{65.732023}{0.204503}%
\vSd{275.205680}{120.891774}{66.197807}{0.161165}%
\vSd{275.277186}{121.039230}{63.515790}{0.114001}%
\vSd{275.365927}{121.141268}{51.117519}{0.067004}%
\vSd{275.660978}{121.193426}{0.000000}{0.039091}%
\vSd{275.447078}{121.193426}{-51.117519}{0.067004}%
\vSd{275.451236}{121.141268}{-63.515790}{0.114001}%
\vSd{275.495611}{121.039230}{-66.197807}{0.161165}%
\vSd{275.561730}{120.891774}{-65.732023}{0.204503}%
\vSd{275.650523}{120.705342}{-63.772420}{0.242193}%
\vSd{275.765217}{120.488084}{-60.865371}{0.273149}%
\vSd{275.908892}{120.249494}{-57.202304}{0.296809}%
\vSd{276.083888}{120.000000}{-52.828339}{0.313109}%
\vSd{276.291593}{119.750506}{-47.717210}{0.322492}%
\vSd{276.532351}{119.511916}{-41.808077}{0.325902}%
\vSd{276.805354}{119.294658}{-35.035198}{0.324749}%
\vSd{277.108451}{119.108226}{-27.363846}{0.320809}%
\vSd{277.437817}{118.960770}{-18.835987}{0.316042}%
\vSd{277.787580}{118.858732}{-9.614808}{0.312282}%
\vSd{278.149758}{118.806574}{0.000000}{0.310865}%
\vSd{278.406340}{118.806574}{9.614808}{0.312282}%
\vSd{278.663589}{118.858732}{18.835987}{0.316042}%
\vSd{278.918252}{118.960770}{27.363846}{0.320809}%
\vSd{279.165972}{119.108226}{35.035198}{0.324749}%
\vSd{279.401794}{119.294658}{41.808077}{0.325902}%
\vSd{279.620927}{119.511916}{47.717210}{0.322492}%
\vSd{279.819373}{119.750506}{52.828339}{0.313109}%
\vSd{279.994333}{120.000000}{57.202304}{0.296809}%
\vSd{280.144417}{120.249494}{60.865371}{0.273149}%
\vSd{280.269744}{120.488084}{63.772420}{0.242193}%
}}%
{\color{black!55}\vlB{%
\vSd{280.372038}{120.705342}{65.732023}{0.204503}%
\vSd{280.455013}{120.891774}{66.197807}{0.161165}%
\vSd{280.526519}{121.039230}{63.515790}{0.114001}%
\vSd{280.615260}{121.141268}{51.117519}{0.067004}%
\vSd{280.910312}{121.193426}{0.000000}{0.039091}%
\vSd{280.696411}{121.193426}{-51.117519}{0.067004}%
\vSd{280.700569}{121.141268}{-63.515790}{0.114001}%
\vSd{280.744945}{121.039230}{-66.197807}{0.161165}%
\vSd{280.811064}{120.891774}{-65.732023}{0.204503}%
\vSd{280.899856}{120.705342}{-63.772420}{0.242193}%
\vSd{281.014550}{120.488084}{-60.865371}{0.273149}%
\vSd{281.158226}{120.249494}{-57.202304}{0.296809}%
\vSd{281.333221}{120.000000}{-52.828339}{0.313109}%
\vSd{281.540927}{119.750506}{-47.717210}{0.322492}%
\vSd{281.781685}{119.511916}{-41.808077}{0.325902}%
\vSd{282.054687}{119.294658}{-35.035198}{0.324749}%
\vSd{282.357784}{119.108226}{-27.363846}{0.320809}%
\vSd{282.687150}{118.960770}{-18.835987}{0.316042}%
\vSd{283.036914}{118.858732}{-9.614808}{0.312282}%
\vSd{283.399092}{118.806574}{0.000000}{0.310865}%
\vSd{283.655674}{118.806574}{9.614808}{0.312282}%
\vSd{283.912922}{118.858732}{18.835987}{0.316042}%
\vSd{284.167586}{118.960770}{27.363846}{0.320809}%
\vSd{284.415305}{119.108226}{35.035198}{0.324749}%
\vSd{284.651128}{119.294658}{41.808077}{0.325902}%
\vSd{284.870261}{119.511916}{47.717210}{0.322492}%
\vSd{285.068706}{119.750506}{52.828339}{0.313109}%
\vSd{285.516858}{120.000000}{0.000000}{2.000000}%
\vSd{296.197428}{120.000000}{0.000000}{2.000000}%
\vSd{297.924237}{120.000000}{57.202304}{0.296809}%
\vSd{298.074321}{120.249494}{60.865371}{0.273149}%
\vSd{298.199648}{120.488084}{63.772420}{0.242193}%
}}%
{\color{black!55}\vlB{%
\vSd{298.301942}{120.705342}{65.732023}{0.204503}%
\vSd{298.384917}{120.891774}{66.197807}{0.161165}%
\vSd{298.456423}{121.039230}{63.515790}{0.114001}%
\vSd{298.545165}{121.141268}{51.117519}{0.067004}%
\vSd{298.840216}{121.193426}{0.000000}{0.039091}%
\vSd{298.626316}{121.193426}{-51.117519}{0.067004}%
\vSd{298.630474}{121.141268}{-63.515790}{0.114001}%
\vSd{298.674849}{121.039230}{-66.197807}{0.161165}%
\vSd{298.740968}{120.891774}{-65.732023}{0.204503}%
\vSd{298.829761}{120.705342}{-63.772420}{0.242193}%
\vSd{298.944454}{120.488084}{-60.865371}{0.273149}%
\vSd{299.088130}{120.249494}{-57.202304}{0.296809}%
\vSd{299.263126}{120.000000}{-52.828339}{0.313109}%
\vSd{299.470831}{119.750506}{-47.717210}{0.322492}%
\vSd{299.711589}{119.511916}{-41.808077}{0.325902}%
\vSd{299.984591}{119.294658}{-35.035198}{0.324749}%
\vSd{300.287688}{119.108226}{-27.363846}{0.320809}%
\vSd{300.617054}{118.960770}{-18.835987}{0.316042}%
\vSd{300.966818}{118.858732}{-9.614808}{0.312282}%
\vSd{301.328996}{118.806574}{0.000000}{0.310865}%
\vSd{301.585578}{118.806574}{9.614808}{0.312282}%
\vSd{301.842827}{118.858732}{18.835987}{0.316042}%
\vSd{302.097490}{118.960770}{27.363846}{0.320809}%
\vSd{302.345210}{119.108226}{35.035198}{0.324749}%
\vSd{302.581032}{119.294658}{41.808077}{0.325902}%
\vSd{302.800165}{119.511916}{47.717210}{0.322492}%
\vSd{302.998611}{119.750506}{52.828339}{0.313109}%
\vSd{303.173571}{120.000000}{57.202304}{0.296809}%
\vSd{303.323655}{120.249494}{60.865371}{0.273149}%
\vSd{303.448982}{120.488084}{63.772420}{0.242193}%
\vSd{303.551275}{120.705342}{65.732023}{0.204503}%
\vSd{303.634251}{120.891774}{66.197807}{0.161165}%
}}%
{\color{black!55}\vlB{%
\vSd{303.705757}{121.039230}{63.515790}{0.114001}%
\vSd{303.794498}{121.141268}{51.117519}{0.067004}%
\vSd{304.089550}{121.193426}{0.000000}{0.039091}%
\vSd{303.875649}{121.193426}{-51.117519}{0.067004}%
\vSd{303.879807}{121.141268}{-63.515790}{0.114001}%
\vSd{303.924183}{121.039230}{-66.197807}{0.161165}%
\vSd{303.990302}{120.891774}{-65.732023}{0.204503}%
\vSd{304.079094}{120.705342}{-63.772420}{0.242193}%
\vSd{304.193788}{120.488084}{-60.865371}{0.273149}%
\vSd{304.337464}{120.249494}{-57.202304}{0.296809}%
\vSd{304.512459}{120.000000}{-52.828339}{0.313109}%
\vSd{304.720165}{119.750506}{-47.717210}{0.322492}%
\vSd{304.960922}{119.511916}{-41.808077}{0.325902}%
\vSd{305.233925}{119.294658}{-35.035198}{0.324749}%
\vSd{305.537022}{119.108226}{-27.363846}{0.320809}%
\vSd{305.866388}{118.960770}{-18.835987}{0.316042}%
\vSd{306.216152}{118.858732}{-9.614808}{0.312282}%
\vSd{306.578330}{118.806574}{0.000000}{0.310865}%
\vSd{306.834912}{118.806574}{9.614808}{0.312282}%
\vSd{307.092160}{118.858732}{18.835987}{0.316042}%
\vSd{307.346824}{118.960770}{27.363846}{0.320809}%
\vSd{307.594543}{119.108226}{35.035198}{0.324749}%
\vSd{307.830366}{119.294658}{41.808077}{0.325902}%
\vSd{308.049499}{119.511916}{47.717210}{0.322492}%
\vSd{308.247944}{119.750506}{52.828339}{0.313109}%
\vSd{308.422904}{120.000000}{57.202304}{0.296809}%
\vSd{308.572989}{120.249494}{60.865371}{0.273149}%
\vSd{308.698316}{120.488084}{63.772420}{0.242193}%
\vSd{308.800609}{120.705342}{65.732023}{0.204503}%
\vSd{308.883585}{120.891774}{66.197807}{0.161165}%
\vSd{308.955091}{121.039230}{63.515790}{0.114001}%
\vSd{309.043832}{121.141268}{51.117519}{0.067004}%
}}%
{\color{black!55}\vlB{%
\vSd{309.338883}{121.193426}{0.000000}{0.039091}%
\vSd{309.124983}{121.193426}{-51.117519}{0.067004}%
\vSd{309.129141}{121.141268}{-63.515790}{0.114001}%
\vSd{309.173516}{121.039230}{-66.197807}{0.161165}%
\vSd{309.239635}{120.891774}{-65.732023}{0.204503}%
\vSd{309.328428}{120.705342}{-63.772420}{0.242193}%
\vSd{309.443122}{120.488084}{-60.865371}{0.273149}%
\vSd{309.586797}{120.249494}{-57.202304}{0.296809}%
\vSd{309.761793}{120.000000}{-52.828339}{0.313109}%
\vSd{309.969498}{119.750506}{-47.717210}{0.322492}%
\vSd{310.210256}{119.511916}{-41.808077}{0.325902}%
\vSd{310.483259}{119.294658}{-35.035198}{0.324749}%
\vSd{310.786356}{119.108226}{-27.363846}{0.320809}%
\vSd{311.115722}{118.960770}{-18.835987}{0.316042}%
\vSd{311.465485}{118.858732}{-9.614808}{0.312282}%
\vSd{311.827663}{118.806574}{0.000000}{0.310865}%
\vSd{312.084245}{118.806574}{9.614808}{0.312282}%
\vSd{312.341494}{118.858732}{18.835987}{0.316042}%
\vSd{312.596157}{118.960770}{27.363846}{0.320809}%
\vSd{312.843877}{119.108226}{35.035198}{0.324749}%
\vSd{313.079699}{119.294658}{41.808077}{0.325902}%
\vSd{313.298832}{119.511916}{47.717210}{0.322492}%
\vSd{313.497278}{119.750506}{52.828339}{0.313109}%
\vSd{313.945429}{120.000000}{0.000000}{2.000000}%
\vSd{324.626000}{120.000000}{0.000000}{2.000000}%
\vSd{326.352808}{120.000000}{57.202304}{0.296809}%
\vSd{326.502893}{120.249494}{60.865371}{0.273149}%
\vSd{326.628220}{120.488084}{63.772420}{0.242193}%
\vSd{326.730513}{120.705342}{65.732023}{0.204503}%
\vSd{326.813489}{120.891774}{66.197807}{0.161165}%
\vSd{326.884995}{121.039230}{63.515790}{0.114001}%
\vSd{326.973736}{121.141268}{51.117519}{0.067004}%
}}%
{\color{black!55}\vlB{%
\vSd{327.268788}{121.193426}{0.000000}{0.039091}%
\vSd{327.054887}{121.193426}{-51.117519}{0.067004}%
\vSd{327.059045}{121.141268}{-63.515790}{0.114001}%
\vSd{327.103421}{121.039230}{-66.197807}{0.161165}%
\vSd{327.169540}{120.891774}{-65.732023}{0.204503}%
\vSd{327.258332}{120.705342}{-63.772420}{0.242193}%
\vSd{327.373026}{120.488084}{-60.865371}{0.273149}%
\vSd{327.516701}{120.249494}{-57.202304}{0.296809}%
\vSd{327.691697}{120.000000}{-52.828339}{0.313109}%
\vSd{327.899402}{119.750506}{-47.717210}{0.322492}%
\vSd{328.140160}{119.511916}{-41.808077}{0.325902}%
\vSd{328.413163}{119.294658}{-35.035198}{0.324749}%
\vSd{328.716260}{119.108226}{-27.363846}{0.320809}%
\vSd{329.045626}{118.960770}{-18.835987}{0.316042}%
\vSd{329.395389}{118.858732}{-9.614808}{0.312282}%
\vSd{329.757567}{118.806574}{0.000000}{0.310865}%
\vSd{330.014150}{118.806574}{9.614808}{0.312282}%
\vSd{330.271398}{118.858732}{18.835987}{0.316042}%
\vSd{330.526061}{118.960770}{27.363846}{0.320809}%
\vSd{330.773781}{119.108226}{35.035198}{0.324749}%
\vSd{331.009604}{119.294658}{41.808077}{0.325902}%
\vSd{331.228736}{119.511916}{47.717210}{0.322492}%
\vSd{331.427182}{119.750506}{52.828339}{0.313109}%
\vSd{331.602142}{120.000000}{57.202304}{0.296809}%
\vSd{331.752227}{120.249494}{60.865371}{0.273149}%
\vSd{331.877553}{120.488084}{63.772420}{0.242193}%
\vSd{331.979847}{120.705342}{65.732023}{0.204503}%
\vSd{332.062822}{120.891774}{66.197807}{0.161165}%
\vSd{332.134329}{121.039230}{63.515790}{0.114001}%
\vSd{332.223070}{121.141268}{51.117519}{0.067004}%
\vSd{332.518121}{121.193426}{0.000000}{0.039091}%
\vSd{332.304221}{121.193426}{-51.117519}{0.067004}%
}}%
{\color{black!55}\vlB{%
\vSd{332.308379}{121.141268}{-63.515790}{0.114001}%
\vSd{332.352754}{121.039230}{-66.197807}{0.161165}%
\vSd{332.418873}{120.891774}{-65.732023}{0.204503}%
\vSd{332.507666}{120.705342}{-63.772420}{0.242193}%
\vSd{332.622359}{120.488084}{-60.865371}{0.273149}%
\vSd{332.766035}{120.249494}{-57.202304}{0.296809}%
\vSd{332.941031}{120.000000}{-52.828339}{0.313109}%
\vSd{333.148736}{119.750506}{-47.717210}{0.322492}%
\vSd{333.389494}{119.511916}{-41.808077}{0.325902}%
\vSd{333.662496}{119.294658}{-35.035198}{0.324749}%
\vSd{333.965593}{119.108226}{-27.363846}{0.320809}%
\vSd{334.294959}{118.960770}{-18.835987}{0.316042}%
\vSd{334.644723}{118.858732}{-9.614808}{0.312282}%
\vSd{335.006901}{118.806574}{0.000000}{0.310865}%
\vSd{335.263483}{118.806574}{9.614808}{0.312282}%
\vSd{335.520732}{118.858732}{18.835987}{0.316042}%
\vSd{335.775395}{118.960770}{27.363846}{0.320809}%
\vSd{336.023115}{119.108226}{35.035198}{0.324749}%
\vSd{336.258937}{119.294658}{41.808077}{0.325902}%
\vSd{336.478070}{119.511916}{47.717210}{0.322492}%
\vSd{336.676516}{119.750506}{52.828339}{0.313109}%
\vSd{336.851476}{120.000000}{57.202304}{0.296809}%
\vSd{337.001560}{120.249494}{60.865371}{0.273149}%
\vSd{337.126887}{120.488084}{63.772420}{0.242193}%
\vSd{337.229180}{120.705342}{65.732023}{0.204503}%
\vSd{337.312156}{120.891774}{66.197807}{0.161165}%
\vSd{337.383662}{121.039230}{63.515790}{0.114001}%
\vSd{337.472403}{121.141268}{51.117519}{0.067004}%
\vSd{337.767455}{121.193426}{0.000000}{0.039091}%
\vSd{337.553554}{121.193426}{-51.117519}{0.067004}%
\vSd{337.557712}{121.141268}{-63.515790}{0.114001}%
\vSd{337.602088}{121.039230}{-66.197807}{0.161165}%
}}%
{\color{black!55}\vlB{%
\vSd{337.668207}{120.891774}{-65.732023}{0.204503}%
\vSd{337.756999}{120.705342}{-63.772420}{0.242193}%
\vSd{337.871693}{120.488084}{-60.865371}{0.273149}%
\vSd{338.015369}{120.249494}{-57.202304}{0.296809}%
\vSd{338.190364}{120.000000}{-52.828339}{0.313109}%
\vSd{338.398070}{119.750506}{-47.717210}{0.322492}%
\vSd{338.638827}{119.511916}{-41.808077}{0.325902}%
\vSd{338.911830}{119.294658}{-35.035198}{0.324749}%
\vSd{339.214927}{119.108226}{-27.363846}{0.320809}%
\vSd{339.544293}{118.960770}{-18.835987}{0.316042}%
\vSd{339.894057}{118.858732}{-9.614808}{0.312282}%
\vSd{340.256235}{118.806574}{0.000000}{0.310865}%
\vSd{340.512817}{118.806574}{9.614808}{0.312282}%
\vSd{340.770065}{118.858732}{18.835987}{0.316042}%
\vSd{341.024729}{118.960770}{27.363846}{0.320809}%
\vSd{341.272448}{119.108226}{35.035198}{0.324749}%
\vSd{341.508271}{119.294658}{41.808077}{0.325902}%
\vSd{341.727404}{119.511916}{47.717210}{0.322492}%
\vSd{341.925849}{119.750506}{52.828339}{0.313109}%
\vSd{342.374000}{120.000000}{0.000000}{2.000000}%
\vSd{353.054571}{120.000000}{0.000000}{2.000000}%
\vSd{354.781380}{120.000000}{57.202304}{0.296809}%
\vSd{354.931464}{120.249494}{60.865371}{0.273149}%
\vSd{355.056791}{120.488084}{63.772420}{0.242193}%
\vSd{355.159085}{120.705342}{65.732023}{0.204503}%
\vSd{355.242060}{120.891774}{66.197807}{0.161165}%
\vSd{355.313566}{121.039230}{63.515790}{0.114001}%
\vSd{355.402307}{121.141268}{51.117519}{0.067004}%
\vSd{355.697359}{121.193426}{0.000000}{0.039091}%
\vSd{355.483458}{121.193426}{-51.117519}{0.067004}%
\vSd{355.487616}{121.141268}{-63.515790}{0.114001}%
\vSd{355.531992}{121.039230}{-66.197807}{0.161165}%
}}%
{\color{black!55}\vlB{%
\vSd{355.598111}{120.891774}{-65.732023}{0.204503}%
\vSd{355.686904}{120.705342}{-63.772420}{0.242193}%
\vSd{355.801597}{120.488084}{-60.865371}{0.273149}%
\vSd{355.945273}{120.249494}{-57.202304}{0.296809}%
\vSd{356.120268}{120.000000}{-52.828339}{0.313109}%
\vSd{356.327974}{119.750506}{-47.717210}{0.322492}%
\vSd{356.568732}{119.511916}{-41.808077}{0.325902}%
\vSd{356.841734}{119.294658}{-35.035198}{0.324749}%
\vSd{357.144831}{119.108226}{-27.363846}{0.320809}%
\vSd{357.474197}{118.960770}{-18.835987}{0.316042}%
\vSd{357.823961}{118.858732}{-9.614808}{0.312282}%
\vSd{358.186139}{118.806574}{0.000000}{0.310865}%
\vSd{358.442721}{118.806574}{9.614808}{0.312282}%
\vSd{358.699969}{118.858732}{18.835987}{0.316042}%
\vSd{358.954633}{118.960770}{27.363846}{0.320809}%
\vSd{359.202353}{119.108226}{35.035198}{0.324749}%
\vSd{359.438175}{119.294658}{41.808077}{0.325902}%
\vSd{359.657308}{119.511916}{47.717210}{0.322492}%
\vSd{359.855753}{119.750506}{52.828339}{0.313109}%
\vSd{360.030713}{120.000000}{57.202304}{0.296809}%
\vSd{360.180798}{120.249494}{60.865371}{0.273149}%
\vSd{360.306125}{120.488084}{63.772420}{0.242193}%
\vSd{360.408418}{120.705342}{65.732023}{0.204503}%
\vSd{360.491394}{120.891774}{66.197807}{0.161165}%
\vSd{360.562900}{121.039230}{63.515790}{0.114001}%
\vSd{360.651641}{121.141268}{51.117519}{0.067004}%
\vSd{360.946693}{121.193426}{0.000000}{0.039091}%
\vSd{360.732792}{121.193426}{-51.117519}{0.067004}%
\vSd{360.736950}{121.141268}{-63.515790}{0.114001}%
\vSd{360.781326}{121.039230}{-66.197807}{0.161165}%
\vSd{360.847445}{120.891774}{-65.732023}{0.204503}%
\vSd{360.936237}{120.705342}{-63.772420}{0.242193}%
}}%
{\color{black!55}\vlB{%
\vSd{361.050931}{120.488084}{-60.865371}{0.273149}%
\vSd{361.194606}{120.249494}{-57.202304}{0.296809}%
\vSd{361.369602}{120.000000}{-52.828339}{0.313109}%
\vSd{361.577307}{119.750506}{-47.717210}{0.322492}%
\vSd{361.818065}{119.511916}{-41.808077}{0.325902}%
\vSd{362.091068}{119.294658}{-35.035198}{0.324749}%
\vSd{362.394165}{119.108226}{-27.363846}{0.320809}%
\vSd{362.723531}{118.960770}{-18.835987}{0.316042}%
\vSd{363.073294}{118.858732}{-9.614808}{0.312282}%
\vSd{363.435472}{118.806574}{0.000000}{0.310865}%
\vSd{363.692055}{118.806574}{9.614808}{0.312282}%
\vSd{363.949303}{118.858732}{18.835987}{0.316042}%
\vSd{364.203966}{118.960770}{27.363846}{0.320809}%
\vSd{364.451686}{119.108226}{35.035198}{0.324749}%
\vSd{364.687509}{119.294658}{41.808077}{0.325902}%
\vSd{364.906641}{119.511916}{47.717210}{0.322492}%
\vSd{365.105087}{119.750506}{52.828339}{0.313109}%
\vSd{365.280047}{120.000000}{57.202304}{0.296809}%
\vSd{365.430132}{120.249494}{60.865371}{0.273149}%
\vSd{365.555458}{120.488084}{63.772420}{0.242193}%
\vSd{365.657752}{120.705342}{65.732023}{0.204503}%
\vSd{365.740727}{120.891774}{66.197807}{0.161165}%
\vSd{365.812234}{121.039230}{63.515790}{0.114001}%
\vSd{365.900975}{121.141268}{51.117519}{0.067004}%
\vSd{366.196026}{121.193426}{0.000000}{0.039091}%
\vSd{365.982126}{121.193426}{-51.117519}{0.067004}%
\vSd{365.986284}{121.141268}{-63.515790}{0.114001}%
\vSd{366.030659}{121.039230}{-66.197807}{0.161165}%
\vSd{366.096778}{120.891774}{-65.732023}{0.204503}%
\vSd{366.185571}{120.705342}{-63.772420}{0.242193}%
\vSd{366.300265}{120.488084}{-60.865371}{0.273149}%
\vSd{366.443940}{120.249494}{-57.202304}{0.296809}%
}}%
{\color{black!55}\vlB{%
\vSd{366.618936}{120.000000}{-52.828339}{0.313109}%
\vSd{366.826641}{119.750506}{-47.717210}{0.322492}%
\vSd{367.067399}{119.511916}{-41.808077}{0.325902}%
\vSd{367.340402}{119.294658}{-35.035198}{0.324749}%
\vSd{367.643498}{119.108226}{-27.363846}{0.320809}%
\vSd{367.972864}{118.960770}{-18.835987}{0.316042}%
\vSd{368.322628}{118.858732}{-9.614808}{0.312282}%
\vSd{368.684806}{118.806574}{0.000000}{0.310865}%
\vSd{368.941388}{118.806574}{9.614808}{0.312282}%
\vSd{369.198637}{118.858732}{18.835987}{0.316042}%
\vSd{369.453300}{118.960770}{27.363846}{0.320809}%
\vSd{369.701020}{119.108226}{35.035198}{0.324749}%
\vSd{369.936842}{119.294658}{41.808077}{0.325902}%
\vSd{370.155975}{119.511916}{47.717210}{0.322492}%
\vSd{370.354421}{119.750506}{52.828339}{0.313109}%
\vSd{370.802572}{120.000000}{0.000000}{2.000000}%
\vSd{381.483142}{120.000000}{0.000000}{2.000000}%
\vSd{383.209951}{120.000000}{57.202304}{0.296809}%
\vSd{383.360036}{120.249494}{60.865371}{0.273149}%
\vSd{383.485363}{120.488084}{63.772420}{0.242193}%
\vSd{383.587656}{120.705342}{65.732023}{0.204503}%
\vSd{383.670632}{120.891774}{66.197807}{0.161165}%
\vSd{383.742138}{121.039230}{63.515790}{0.114001}%
\vSd{383.830879}{121.141268}{51.117519}{0.067004}%
\vSd{384.125930}{121.193426}{0.000000}{0.039091}%
\vSd{383.912030}{121.193426}{-51.117519}{0.067004}%
\vSd{383.916188}{121.141268}{-63.515790}{0.114001}%
\vSd{383.960563}{121.039230}{-66.197807}{0.161165}%
\vSd{384.026682}{120.891774}{-65.732023}{0.204503}%
\vSd{384.115475}{120.705342}{-63.772420}{0.242193}%
\vSd{384.230169}{120.488084}{-60.865371}{0.273149}%
\vSd{384.373844}{120.249494}{-57.202304}{0.296809}%
}}%
{\color{black!55}\vlB{%
\vSd{384.548840}{120.000000}{-52.828339}{0.313109}%
\vSd{384.756545}{119.750506}{-47.717210}{0.322492}%
\vSd{384.997303}{119.511916}{-41.808077}{0.325902}%
\vSd{385.270306}{119.294658}{-35.035198}{0.324749}%
\vSd{385.573403}{119.108226}{-27.363846}{0.320809}%
\vSd{385.902769}{118.960770}{-18.835987}{0.316042}%
\vSd{386.252532}{118.858732}{-9.614808}{0.312282}%
\vSd{386.614710}{118.806574}{0.000000}{0.310865}%
\vSd{386.871292}{118.806574}{9.614808}{0.312282}%
\vSd{387.128541}{118.858732}{18.835987}{0.316042}%
\vSd{387.383204}{118.960770}{27.363846}{0.320809}%
\vSd{387.630924}{119.108226}{35.035198}{0.324749}%
\vSd{387.866747}{119.294658}{41.808077}{0.325902}%
\vSd{388.085879}{119.511916}{47.717210}{0.322492}%
\vSd{388.284325}{119.750506}{52.828339}{0.313109}%
\vSd{388.459285}{120.000000}{57.202304}{0.296809}%
\vSd{388.609369}{120.249494}{60.865371}{0.273149}%
\vSd{388.734696}{120.488084}{63.772420}{0.242193}%
\vSd{388.836990}{120.705342}{65.732023}{0.204503}%
\vSd{388.919965}{120.891774}{66.197807}{0.161165}%
\vSd{388.991471}{121.039230}{63.515790}{0.114001}%
\vSd{389.080212}{121.141268}{51.117519}{0.067004}%
\vSd{389.375264}{121.193426}{0.000000}{0.039091}%
\vSd{389.161363}{121.193426}{-51.117519}{0.067004}%
\vSd{389.165521}{121.141268}{-63.515790}{0.114001}%
\vSd{389.209897}{121.039230}{-66.197807}{0.161165}%
\vSd{389.276016}{120.891774}{-65.732023}{0.204503}%
\vSd{389.364809}{120.705342}{-63.772420}{0.242193}%
\vSd{389.479502}{120.488084}{-60.865371}{0.273149}%
\vSd{389.623178}{120.249494}{-57.202304}{0.296809}%
\vSd{389.798173}{120.000000}{-52.828339}{0.313109}%
\vSd{390.005879}{119.750506}{-47.717210}{0.322492}%
}}%
{\color{black!55}\vlB{%
\vSd{390.246637}{119.511916}{-41.808077}{0.325902}%
\vSd{390.519639}{119.294658}{-35.035198}{0.324749}%
\vSd{390.822736}{119.108226}{-27.363846}{0.320809}%
\vSd{391.152102}{118.960770}{-18.835987}{0.316042}%
\vSd{391.501866}{118.858732}{-9.614808}{0.312282}%
\vSd{391.864044}{118.806574}{0.000000}{0.310865}%
\vSd{392.120626}{118.806574}{9.614808}{0.312282}%
\vSd{392.377874}{118.858732}{18.835987}{0.316042}%
\vSd{392.632538}{118.960770}{27.363846}{0.320809}%
\vSd{392.880258}{119.108226}{35.035198}{0.324749}%
\vSd{393.116080}{119.294658}{41.808077}{0.325902}%
\vSd{393.335213}{119.511916}{47.717210}{0.322492}%
\vSd{393.533658}{119.750506}{52.828339}{0.313109}%
\vSd{393.708618}{120.000000}{57.202304}{0.296809}%
\vSd{393.858703}{120.249494}{60.865371}{0.273149}%
\vSd{393.984030}{120.488084}{63.772420}{0.242193}%
\vSd{394.086323}{120.705342}{65.732023}{0.204503}%
\vSd{394.169299}{120.891774}{66.197807}{0.161165}%
\vSd{394.240805}{121.039230}{63.515790}{0.114001}%
\vSd{394.329546}{121.141268}{51.117519}{0.067004}%
\vSd{394.624598}{121.193426}{0.000000}{0.039091}%
\vSd{394.410697}{121.193426}{-51.117519}{0.067004}%
\vSd{394.414855}{121.141268}{-63.515790}{0.114001}%
\vSd{394.459231}{121.039230}{-66.197807}{0.161165}%
\vSd{394.525350}{120.891774}{-65.732023}{0.204503}%
\vSd{394.614142}{120.705342}{-63.772420}{0.242193}%
\vSd{394.728836}{120.488084}{-60.865371}{0.273149}%
\vSd{394.872512}{120.249494}{-57.202304}{0.296809}%
\vSd{395.047507}{120.000000}{-52.828339}{0.313109}%
\vSd{395.255213}{119.750506}{-47.717210}{0.322492}%
\vSd{395.495970}{119.511916}{-41.808077}{0.325902}%
\vSd{395.768973}{119.294658}{-35.035198}{0.324749}%
}}%
{\color{black!55}\vlB{%
\vSd{396.072070}{119.108226}{-27.363846}{0.320809}%
\vSd{396.401436}{118.960770}{-18.835987}{0.316042}%
\vSd{396.751199}{118.858732}{-9.614808}{0.312282}%
\vSd{397.113377}{118.806574}{0.000000}{0.310865}%
\vSd{397.369960}{118.806574}{9.614808}{0.312282}%
\vSd{397.627208}{118.858732}{18.835987}{0.316042}%
\vSd{397.881872}{118.960770}{27.363846}{0.320809}%
\vSd{398.129591}{119.108226}{35.035198}{0.324749}%
\vSd{398.365414}{119.294658}{41.808077}{0.325902}%
\vSd{398.584546}{119.511916}{47.717210}{0.322492}%
\vSd{398.782992}{119.750506}{52.828339}{0.313109}%
\vSd{399.231143}{120.000000}{0.000000}{2.000000}%
\vSd{409.911714}{120.000000}{0.000000}{2.000000}%
\vSd{411.638523}{120.000000}{57.202304}{0.296809}%
\vSd{411.788607}{120.249494}{60.865371}{0.273149}%
\vSd{411.913934}{120.488084}{63.772420}{0.242193}%
\vSd{412.016228}{120.705342}{65.732023}{0.204503}%
\vSd{412.099203}{120.891774}{66.197807}{0.161165}%
\vSd{412.170709}{121.039230}{63.515790}{0.114001}%
\vSd{412.259450}{121.141268}{51.117519}{0.067004}%
\vSd{412.554502}{121.193426}{0.000000}{0.039091}%
\vSd{412.340601}{121.193426}{-51.117519}{0.067004}%
\vSd{412.344759}{121.141268}{-63.515790}{0.114001}%
\vSd{412.389135}{121.039230}{-66.197807}{0.161165}%
\vSd{412.455254}{120.891774}{-65.732023}{0.204503}%
\vSd{412.544046}{120.705342}{-63.772420}{0.242193}%
\vSd{412.658740}{120.488084}{-60.865371}{0.273149}%
\vSd{412.802416}{120.249494}{-57.202304}{0.296809}%
\vSd{412.977411}{120.000000}{-52.828339}{0.313109}%
\vSd{413.185117}{119.750506}{-47.717210}{0.322492}%
\vSd{413.425874}{119.511916}{-41.808077}{0.325902}%
\vSd{413.698877}{119.294658}{-35.035198}{0.324749}%
}}%
{\color{black!55}\vlB{%
\vSd{414.001974}{119.108226}{-27.363846}{0.320809}%
\vSd{414.331340}{118.960770}{-18.835987}{0.316042}%
\vSd{414.681104}{118.858732}{-9.614808}{0.312282}%
\vSd{415.043282}{118.806574}{0.000000}{0.310865}%
\vSd{415.299864}{118.806574}{9.614808}{0.312282}%
\vSd{415.557112}{118.858732}{18.835987}{0.316042}%
\vSd{415.811776}{118.960770}{27.363846}{0.320809}%
\vSd{416.059495}{119.108226}{35.035198}{0.324749}%
\vSd{416.295318}{119.294658}{41.808077}{0.325902}%
\vSd{416.514451}{119.511916}{47.717210}{0.322492}%
\vSd{416.712896}{119.750506}{52.828339}{0.313109}%
\vSd{416.887856}{120.000000}{57.202304}{0.296809}%
\vSd{417.037941}{120.249494}{60.865371}{0.273149}%
\vSd{417.163268}{120.488084}{63.772420}{0.242193}%
\vSd{417.265561}{120.705342}{65.732023}{0.204503}%
\vSd{417.348537}{120.891774}{66.197807}{0.161165}%
\vSd{417.420043}{121.039230}{63.515790}{0.114001}%
\vSd{417.508784}{121.141268}{51.117519}{0.067004}%
\vSd{417.803835}{121.193426}{0.000000}{0.039091}%
\vSd{417.589935}{121.193426}{-51.117519}{0.067004}%
\vSd{417.594093}{121.141268}{-63.515790}{0.114001}%
\vSd{417.638468}{121.039230}{-66.197807}{0.161165}%
\vSd{417.704587}{120.891774}{-65.732023}{0.204503}%
\vSd{417.793380}{120.705342}{-63.772420}{0.242193}%
\vSd{417.908074}{120.488084}{-60.865371}{0.273149}%
\vSd{418.051749}{120.249494}{-57.202304}{0.296809}%
\vSd{418.226745}{120.000000}{-52.828339}{0.313109}%
\vSd{418.434450}{119.750506}{-47.717210}{0.322492}%
\vSd{418.675208}{119.511916}{-41.808077}{0.325902}%
\vSd{418.948211}{119.294658}{-35.035198}{0.324749}%
\vSd{419.251308}{119.108226}{-27.363846}{0.320809}%
\vSd{419.580674}{118.960770}{-18.835987}{0.316042}%
}}%
{\color{black!55}\vlB{%
\vSd{419.930437}{118.858732}{-9.614808}{0.312282}%
\vSd{420.292615}{118.806574}{0.000000}{0.310865}%
\vSd{420.549197}{118.806574}{9.614808}{0.312282}%
\vSd{420.806446}{118.858732}{18.835987}{0.316042}%
\vSd{421.061109}{118.960770}{27.363846}{0.320809}%
\vSd{421.308829}{119.108226}{35.035198}{0.324749}%
\vSd{421.544652}{119.294658}{41.808077}{0.325902}%
\vSd{421.763784}{119.511916}{47.717210}{0.322492}%
\vSd{421.962230}{119.750506}{52.828339}{0.313109}%
\vSd{422.137190}{120.000000}{57.202304}{0.296809}%
\vSd{422.287274}{120.249494}{60.865371}{0.273149}%
\vSd{422.412601}{120.488084}{63.772420}{0.242193}%
\vSd{422.514895}{120.705342}{65.732023}{0.204503}%
\vSd{422.597870}{120.891774}{66.197807}{0.161165}%
\vSd{422.669376}{121.039230}{63.515790}{0.114001}%
\vSd{422.758117}{121.141268}{51.117519}{0.067004}%
\vSd{423.053169}{121.193426}{0.000000}{0.039091}%
\vSd{422.839268}{121.193426}{-51.117519}{0.067004}%
\vSd{422.843427}{121.141268}{-63.515790}{0.114001}%
\vSd{422.887802}{121.039230}{-66.197807}{0.161165}%
\vSd{422.953921}{120.891774}{-65.732023}{0.204503}%
\vSd{423.042714}{120.705342}{-63.772420}{0.242193}%
\vSd{423.157407}{120.488084}{-60.865371}{0.273149}%
\vSd{423.301083}{120.249494}{-57.202304}{0.296809}%
\vSd{423.476079}{120.000000}{-52.828339}{0.313109}%
\vSd{423.683784}{119.750506}{-47.717210}{0.322492}%
\vSd{423.924542}{119.511916}{-41.808077}{0.325902}%
\vSd{424.197544}{119.294658}{-35.035198}{0.324749}%
\vSd{424.500641}{119.108226}{-27.363846}{0.320809}%
\vSd{424.830007}{118.960770}{-18.835987}{0.316042}%
\vSd{425.179771}{118.858732}{-9.614808}{0.312282}%
\vSd{425.541949}{118.806574}{0.000000}{0.310865}%
}}%
{\color{black!55}\vlB{%
\vSd{425.798531}{118.806574}{9.614808}{0.312282}%
\vSd{426.055779}{118.858732}{18.835987}{0.316042}%
\vSd{426.310443}{118.960770}{27.363846}{0.320809}%
\vSd{426.558163}{119.108226}{35.035198}{0.324749}%
\vSd{426.793985}{119.294658}{41.808077}{0.325902}%
\vSd{427.013118}{119.511916}{47.717210}{0.322492}%
\vSd{427.211563}{119.750506}{52.828339}{0.313109}%
\vSd{427.659715}{120.000000}{0.000000}{2.000000}%
}}%
{\color{vltNeutral!31}\put(34.672605,116.020322){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(36.623991,116.470322){\rule{0.870597pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(33.581734,116.020322){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(33.351379,116.470322){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(33.121024,116.920322){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(32.890669,117.370322){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(32.660314,117.820322){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(32.429959,118.270322){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(32.199604,118.720322){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(31.969249,119.170322){\rule{0.809477pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(31.738894,119.620322){\rule{0.379301pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(37.787763,116.342317){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(37.406378,116.792317){\rule{1.323801pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(37.908471,117.242317){\rule{1.106435pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(38.410565,117.692317){\rule{0.889068pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(38.912659,118.142317){\rule{0.671702pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(39.414752,118.592317){\rule{0.454335pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(39.916846,119.042317){\rule{0.236968pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(40.418940,119.492317){\rule{0.019602pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(32.681002,119.236899){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(32.020471,119.686899){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(31.611580,120.136899){\rule{1.574170pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(31.896307,120.586899){\rule{1.359236pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(32.181034,121.036899){\rule{1.144302pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(32.465761,121.486899){\rule{0.929367pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(32.750489,121.936899){\rule{0.714433pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(33.035216,122.386899){\rule{0.499499pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(33.319943,122.836899){\rule{0.284565pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(33.604670,123.286899){\rule{0.069631pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(40.052877,119.757897){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(39.230195,120.207897){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(38.407514,120.657897){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(37.584832,121.107897){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(37.301334,121.557897){\rule{2.126287pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(37.506538,122.007897){\rule{1.690727pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(37.711743,122.457897){\rule{1.255168pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(37.916948,122.907897){\rule{0.819608pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(38.122152,123.357897){\rule{0.384048pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(36.820961,121.546847){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(36.075497,121.996847){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(35.330034,122.446847){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(34.584570,122.896847){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(33.839107,123.346847){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(33.648951,116.020322){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(33.553029,116.470322){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(33.457107,116.920322){\rule{3.183677pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(33.361185,117.370322){\rule{2.498713pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(33.265263,117.820322){\rule{1.813749pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(33.169342,118.270322){\rule{1.128785pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(33.073420,118.720322){\rule{0.443821pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(37.193693,116.826698){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(37.193693,117.276698){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(37.193693,117.726698){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(37.193693,118.176698){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(37.193693,118.626698){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(37.193693,119.076698){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(37.193693,119.526698){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(37.193693,119.976698){\rule{2.459176pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(37.193693,120.426698){\rule{1.636494pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(37.193693,120.876698){\rule{0.813813pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(33.046164,119.236899){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(33.115957,119.686899){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(33.185750,120.136899){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(33.255543,120.586899){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(33.325336,121.036899){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(33.395129,121.486899){\rule{3.525141pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(33.464922,121.936899){\rule{2.709885pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(33.534715,122.386899){\rule{1.894628pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(33.604508,122.836899){\rule{1.079372pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(33.674301,123.286899){\rule{0.264115pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(36.803250,116.826698){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(36.022364,117.276698){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(35.241478,117.726698){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(34.460592,118.176698){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(33.679706,118.626698){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(33.128594,119.076698){\rule{4.065098pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(33.943371,119.526698){\rule{3.250322pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(34.758147,119.976698){\rule{2.435546pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(35.572923,120.426698){\rule{1.620769pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(36.387700,120.876698){\rule{0.805993pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{38.134078}{116.342317}{57.677363}{4.041865}%
\vSm{37.060209}{116.826698}{41.868190}{4.391840}%
\vSm{32.815662}{116.020322}{102.033056}{3.288841}%
\vSm{37.011720}{121.546847}{65.486526}{2.673841}%
\vSm{33.682965}{116.020322}{3.998754}{4.617418}%
\vSm{31.366772}{123.657683}{-122.322637}{4.041865}%
\vSm{33.651970}{116.826698}{-167.014302}{3.588554}%
\vSm{33.682965}{123.657683}{3.998754}{4.617418}%
\vSm{32.813630}{123.657683}{-98.816083}{4.473639}%
\vSm{32.914575}{121.546847}{-151.088184}{4.777922}%
\vSm{31.423177}{120.242103}{-34.265443}{1.785355}%
\vSm{31.357752}{116.020322}{117.107905}{4.742775}%
\vSm{37.113665}{116.826698}{-23.586923}{1.210531}%
\vSm{38.125058}{123.979678}{-62.892095}{4.742775}%
\vSm{36.993693}{116.826698}{90.000000}{4.720149}%
\vSm{32.911408}{116.826698}{150.046501}{4.827188}%
\vSm{33.593553}{121.546847}{148.882666}{4.084496}%
\vSm{37.097714}{121.546847}{-28.678293}{3.727825}%
}}%
{\color{black}\vlB{%
\vSc{31.090707}{120.242103}{-62.892095}{4.742775}%
\vSc{33.662045}{116.020322}{3.998754}{4.617418}%
\vSc{37.880563}{116.342317}{57.677363}{4.041865}%
\vSc{37.858013}{119.757897}{117.107905}{4.742775}%
\vSc{33.662045}{123.979678}{-176.001246}{4.617418}%
\vSc{31.113257}{123.657683}{-122.322637}{4.041865}%
}}%
{\color{black}\put(36.00000,108.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont 1}}}%
{\color{vltNeutral!31}\put(63.101176,116.020322){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(65.052562,116.470322){\rule{0.870597pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(62.010306,116.020322){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(61.779951,116.470322){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(61.549596,116.920322){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(61.319241,117.370322){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(61.088886,117.820322){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(60.858531,118.270322){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(60.628176,118.720322){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(60.397821,119.170322){\rule{0.809477pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(60.167466,119.620322){\rule{0.379301pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(66.216335,116.342317){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(65.834949,116.792317){\rule{1.323801pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(66.337043,117.242317){\rule{1.106435pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(66.839136,117.692317){\rule{0.889068pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(67.341230,118.142317){\rule{0.671702pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(67.843324,118.592317){\rule{0.454335pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(68.345418,119.042317){\rule{0.236968pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(68.847511,119.492317){\rule{0.019602pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(61.109573,119.236899){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(60.449043,119.686899){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(60.040152,120.136899){\rule{1.574170pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(60.324879,120.586899){\rule{1.359236pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(60.609606,121.036899){\rule{1.144302pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(60.894333,121.486899){\rule{0.929367pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(61.179060,121.936899){\rule{0.714433pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(61.463787,122.386899){\rule{0.499499pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(61.748514,122.836899){\rule{0.284565pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(62.033241,123.286899){\rule{0.069631pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(68.481448,119.757897){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(67.658767,120.207897){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(66.836085,120.657897){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(66.013404,121.107897){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(65.729905,121.557897){\rule{2.126287pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(65.935110,122.007897){\rule{1.690727pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(66.140314,122.457897){\rule{1.255168pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(66.345519,122.907897){\rule{0.819608pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(66.550724,123.357897){\rule{0.384048pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(65.249532,121.546847){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(64.504069,121.996847){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(63.758605,122.446847){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(63.013142,122.896847){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(62.267678,123.346847){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(62.077522,116.020322){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(61.981600,116.470322){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(61.885678,116.920322){\rule{3.183677pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(61.789757,117.370322){\rule{2.498713pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(61.693835,117.820322){\rule{1.813749pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(61.597913,118.270322){\rule{1.128785pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(61.501991,118.720322){\rule{0.443821pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(65.622264,116.826698){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(65.622264,117.276698){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(65.622264,117.726698){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(65.622264,118.176698){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(65.622264,118.626698){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(65.622264,119.076698){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(65.622264,119.526698){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(65.622264,119.976698){\rule{2.459176pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(65.622264,120.426698){\rule{1.636494pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(65.622264,120.876698){\rule{0.813813pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(61.474735,119.236899){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(61.544528,119.686899){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(61.614321,120.136899){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(61.684114,120.586899){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(61.753907,121.036899){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(61.823700,121.486899){\rule{3.525141pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(61.893493,121.936899){\rule{2.709885pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(61.963286,122.386899){\rule{1.894628pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(62.033079,122.836899){\rule{1.079372pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(62.102873,123.286899){\rule{0.264115pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(65.231821,116.826698){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(64.450935,117.276698){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(63.670049,117.726698){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(62.889164,118.176698){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(62.108278,118.626698){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(61.557166,119.076698){\rule{4.065098pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(62.371942,119.526698){\rule{3.250322pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(63.186718,119.976698){\rule{2.435546pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(64.001495,120.426698){\rule{1.620769pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(64.816271,120.876698){\rule{0.805993pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{66.562650}{116.342317}{57.677363}{4.041865}%
\vSm{65.488780}{116.826698}{41.868190}{4.391840}%
\vSm{61.244233}{116.020322}{102.033056}{3.288841}%
\vSm{65.440291}{121.546847}{65.486526}{2.673841}%
\vSm{62.111536}{116.020322}{3.998754}{4.617418}%
\vSm{59.795343}{123.657683}{-122.322637}{4.041865}%
\vSm{62.080541}{116.826698}{-167.014302}{3.588554}%
\vSm{62.111536}{123.657683}{3.998754}{4.617418}%
\vSm{61.242202}{123.657683}{-98.816083}{4.473639}%
\vSm{61.343146}{121.546847}{-151.088184}{4.777922}%
\vSm{59.851748}{120.242103}{-34.265443}{1.785355}%
\vSm{59.786324}{116.020322}{117.107905}{4.742775}%
\vSm{65.542236}{116.826698}{-23.586923}{1.210531}%
\vSm{66.553630}{123.979678}{-62.892095}{4.742775}%
\vSm{65.422264}{116.826698}{90.000000}{4.720149}%
\vSm{61.339979}{116.826698}{150.046501}{4.827188}%
\vSm{62.022125}{121.546847}{148.882666}{4.084496}%
\vSm{65.526286}{121.546847}{-28.678293}{3.727825}%
}}%
{\color{black}\vlB{%
\vSc{59.519278}{120.242103}{-62.892095}{4.742775}%
\vSc{62.090616}{116.020322}{3.998754}{4.617418}%
\vSc{66.309135}{116.342317}{57.677363}{4.041865}%
\vSc{66.286585}{119.757897}{117.107905}{4.742775}%
\vSc{62.090616}{123.979678}{-176.001246}{4.617418}%
\vSc{59.541829}{123.657683}{-122.322637}{4.041865}%
}}%
{\color{vltNeutral!31}\put(91.529748,116.020322){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(93.481134,116.470322){\rule{0.870597pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(90.438877,116.020322){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(90.208522,116.470322){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(89.978167,116.920322){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(89.747812,117.370322){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(89.517457,117.820322){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(89.287102,118.270322){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(89.056747,118.720322){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(88.826392,119.170322){\rule{0.809477pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(88.596037,119.620322){\rule{0.379301pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(94.644906,116.342317){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(94.263520,116.792317){\rule{1.323801pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(94.765614,117.242317){\rule{1.106435pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(95.267708,117.692317){\rule{0.889068pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(95.769802,118.142317){\rule{0.671702pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(96.271895,118.592317){\rule{0.454335pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(96.773989,119.042317){\rule{0.236968pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(97.276083,119.492317){\rule{0.019602pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(89.538145,119.236899){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(88.877614,119.686899){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(88.468723,120.136899){\rule{1.574170pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(88.753450,120.586899){\rule{1.359236pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(89.038177,121.036899){\rule{1.144302pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(89.322904,121.486899){\rule{0.929367pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(89.607631,121.936899){\rule{0.714433pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(89.892359,122.386899){\rule{0.499499pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(90.177086,122.836899){\rule{0.284565pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(90.461813,123.286899){\rule{0.069631pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(96.910020,119.757897){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(96.087338,120.207897){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(95.264657,120.657897){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(94.441975,121.107897){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(94.158477,121.557897){\rule{2.126287pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(94.363681,122.007897){\rule{1.690727pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(94.568886,122.457897){\rule{1.255168pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(94.774090,122.907897){\rule{0.819608pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(94.979295,123.357897){\rule{0.384048pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(93.678104,121.546847){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(92.932640,121.996847){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(92.187177,122.446847){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(91.441713,122.896847){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(90.696250,123.346847){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(90.506094,116.020322){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(90.410172,116.470322){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(90.314250,116.920322){\rule{3.183677pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(90.218328,117.370322){\rule{2.498713pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(90.122406,117.820322){\rule{1.813749pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(90.026484,118.270322){\rule{1.128785pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(89.930563,118.720322){\rule{0.443821pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(94.050835,116.826698){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(94.050835,117.276698){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(94.050835,117.726698){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(94.050835,118.176698){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(94.050835,118.626698){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(94.050835,119.076698){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(94.050835,119.526698){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(94.050835,119.976698){\rule{2.459176pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(94.050835,120.426698){\rule{1.636494pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(94.050835,120.876698){\rule{0.813813pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(89.903307,119.236899){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(89.973100,119.686899){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(90.042893,120.136899){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(90.112686,120.586899){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(90.182479,121.036899){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(90.252272,121.486899){\rule{3.525141pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(90.322065,121.936899){\rule{2.709885pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(90.391858,122.386899){\rule{1.894628pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(90.461651,122.836899){\rule{1.079372pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(90.531444,123.286899){\rule{0.264115pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(93.660392,116.826698){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(92.879507,117.276698){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(92.098621,117.726698){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(91.317735,118.176698){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(90.536849,118.626698){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(89.985737,119.076698){\rule{4.065098pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(90.800513,119.526698){\rule{3.250322pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(91.615290,119.976698){\rule{2.435546pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(92.430066,120.426698){\rule{1.620769pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(93.244843,120.876698){\rule{0.805993pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{94.991221}{116.342317}{57.677363}{4.041865}%
\vSm{93.917352}{116.826698}{41.868190}{4.391840}%
\vSm{89.672805}{116.020322}{102.033056}{3.288841}%
\vSm{93.868863}{121.546847}{65.486526}{2.673841}%
\vSm{90.540108}{116.020322}{3.998754}{4.617418}%
\vSm{88.223915}{123.657683}{-122.322637}{4.041865}%
\vSm{90.509113}{116.826698}{-167.014302}{3.588554}%
\vSm{90.540108}{123.657683}{3.998754}{4.617418}%
\vSm{89.670773}{123.657683}{-98.816083}{4.473639}%
\vSm{89.771718}{121.546847}{-151.088184}{4.777922}%
\vSm{88.280319}{120.242103}{-34.265443}{1.785355}%
\vSm{88.214895}{116.020322}{117.107905}{4.742775}%
\vSm{93.970807}{116.826698}{-23.586923}{1.210531}%
\vSm{94.982201}{123.979678}{-62.892095}{4.742775}%
\vSm{93.850835}{116.826698}{90.000000}{4.720149}%
\vSm{89.768551}{116.826698}{150.046501}{4.827188}%
\vSm{90.450696}{121.546847}{148.882666}{4.084496}%
\vSm{93.954857}{121.546847}{-28.678293}{3.727825}%
}}%
{\color{black}\vlB{%
\vSc{87.947850}{120.242103}{-62.892095}{4.742775}%
\vSc{90.519187}{116.020322}{3.998754}{4.617418}%
\vSc{94.737706}{116.342317}{57.677363}{4.041865}%
\vSc{94.715156}{119.757897}{117.107905}{4.742775}%
\vSc{90.519187}{123.979678}{-176.001246}{4.617418}%
\vSc{87.970400}{123.657683}{-122.322637}{4.041865}%
}}%
{\color{vltNeutral!31}\put(119.958319,116.020322){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(121.909705,116.470322){\rule{0.870597pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(118.867448,116.020322){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(118.637093,116.470322){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(118.406738,116.920322){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(118.176383,117.370322){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(117.946028,117.820322){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(117.715674,118.270322){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(117.485319,118.720322){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(117.254964,119.170322){\rule{0.809477pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(117.024609,119.620322){\rule{0.379301pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(123.073477,116.342317){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(122.692092,116.792317){\rule{1.323801pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(123.194186,117.242317){\rule{1.106435pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(123.696279,117.692317){\rule{0.889068pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(124.198373,118.142317){\rule{0.671702pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(124.700467,118.592317){\rule{0.454335pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(125.202560,119.042317){\rule{0.236968pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(125.704654,119.492317){\rule{0.019602pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(117.966716,119.236899){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(117.306185,119.686899){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(116.897294,120.136899){\rule{1.574170pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(117.182022,120.586899){\rule{1.359236pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(117.466749,121.036899){\rule{1.144302pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(117.751476,121.486899){\rule{0.929367pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(118.036203,121.936899){\rule{0.714433pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(118.320930,122.386899){\rule{0.499499pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(118.605657,122.836899){\rule{0.284565pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(118.890384,123.286899){\rule{0.069631pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(125.338591,119.757897){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(124.515910,120.207897){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(123.693228,120.657897){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(122.870546,121.107897){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(122.587048,121.557897){\rule{2.126287pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(122.792253,122.007897){\rule{1.690727pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(122.997457,122.457897){\rule{1.255168pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(123.202662,122.907897){\rule{0.819608pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(123.407866,123.357897){\rule{0.384048pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(122.106675,121.546847){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(121.361212,121.996847){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(120.615748,122.446847){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(119.870284,122.896847){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(119.124821,123.346847){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(118.934665,116.020322){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(118.838743,116.470322){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(118.742821,116.920322){\rule{3.183677pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(118.646899,117.370322){\rule{2.498713pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(118.550978,117.820322){\rule{1.813749pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(118.455056,118.270322){\rule{1.128785pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(118.359134,118.720322){\rule{0.443821pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(122.479407,116.826698){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(122.479407,117.276698){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(122.479407,117.726698){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(122.479407,118.176698){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(122.479407,118.626698){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(122.479407,119.076698){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(122.479407,119.526698){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(122.479407,119.976698){\rule{2.459176pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(122.479407,120.426698){\rule{1.636494pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(122.479407,120.876698){\rule{0.813813pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(118.331878,119.236899){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(118.401671,119.686899){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(118.471464,120.136899){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(118.541257,120.586899){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(118.611050,121.036899){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(118.680843,121.486899){\rule{3.525141pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(118.750636,121.936899){\rule{2.709885pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(118.820429,122.386899){\rule{1.894628pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(118.890222,122.836899){\rule{1.079372pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(118.960015,123.286899){\rule{0.264115pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(122.088964,116.826698){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(121.308078,117.276698){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(120.527192,117.726698){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(119.746307,118.176698){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(118.965421,118.626698){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(118.414308,119.076698){\rule{4.065098pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(119.229085,119.526698){\rule{3.250322pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(120.043861,119.976698){\rule{2.435546pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(120.858638,120.426698){\rule{1.620769pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(121.673414,120.876698){\rule{0.805993pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{123.419793}{116.342317}{57.677363}{4.041865}%
\vSm{122.345923}{116.826698}{41.868190}{4.391840}%
\vSm{118.101376}{116.020322}{102.033056}{3.288841}%
\vSm{122.297434}{121.546847}{65.486526}{2.673841}%
\vSm{118.968679}{116.020322}{3.998754}{4.617418}%
\vSm{116.652486}{123.657683}{-122.322637}{4.041865}%
\vSm{118.937684}{116.826698}{-167.014302}{3.588554}%
\vSm{118.968679}{123.657683}{3.998754}{4.617418}%
\vSm{118.099344}{123.657683}{-98.816083}{4.473639}%
\vSm{118.200289}{121.546847}{-151.088184}{4.777922}%
\vSm{116.708891}{120.242103}{-34.265443}{1.785355}%
\vSm{116.643466}{116.020322}{117.107905}{4.742775}%
\vSm{122.399379}{116.826698}{-23.586923}{1.210531}%
\vSm{123.410773}{123.979678}{-62.892095}{4.742775}%
\vSm{122.279407}{116.826698}{90.000000}{4.720149}%
\vSm{118.197122}{116.826698}{150.046501}{4.827188}%
\vSm{118.879267}{121.546847}{148.882666}{4.084496}%
\vSm{122.383429}{121.546847}{-28.678293}{3.727825}%
}}%
{\color{black}\vlB{%
\vSc{116.376421}{120.242103}{-62.892095}{4.742775}%
\vSc{118.947759}{116.020322}{3.998754}{4.617418}%
\vSc{123.166278}{116.342317}{57.677363}{4.041865}%
\vSc{123.143727}{119.757897}{117.107905}{4.742775}%
\vSc{118.947759}{123.979678}{-176.001246}{4.617418}%
\vSc{116.398972}{123.657683}{-122.322637}{4.041865}%
}}%
{\color{vltNeutral!31}\put(148.386890,116.020322){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(150.338277,116.470322){\rule{0.870597pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(147.296020,116.020322){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(147.065665,116.470322){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(146.835310,116.920322){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(146.604955,117.370322){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(146.374600,117.820322){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(146.144245,118.270322){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(145.913890,118.720322){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(145.683535,119.170322){\rule{0.809477pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(145.453180,119.620322){\rule{0.379301pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(151.502049,116.342317){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(151.120663,116.792317){\rule{1.323801pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(151.622757,117.242317){\rule{1.106435pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(152.124851,117.692317){\rule{0.889068pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(152.626944,118.142317){\rule{0.671702pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(153.129038,118.592317){\rule{0.454335pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(153.631132,119.042317){\rule{0.236968pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(154.133226,119.492317){\rule{0.019602pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(146.395288,119.236899){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(145.734757,119.686899){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(145.325866,120.136899){\rule{1.574170pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(145.610593,120.586899){\rule{1.359236pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(145.895320,121.036899){\rule{1.144302pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(146.180047,121.486899){\rule{0.929367pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(146.464774,121.936899){\rule{0.714433pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(146.749501,122.386899){\rule{0.499499pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(147.034228,122.836899){\rule{0.284565pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(147.318956,123.286899){\rule{0.069631pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(153.767163,119.757897){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(152.944481,120.207897){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(152.121800,120.657897){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(151.299118,121.107897){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(151.015619,121.557897){\rule{2.126287pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(151.220824,122.007897){\rule{1.690727pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(151.426029,122.457897){\rule{1.255168pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(151.631233,122.907897){\rule{0.819608pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(151.836438,123.357897){\rule{0.384048pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(150.535246,121.546847){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(149.789783,121.996847){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(149.044319,122.446847){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(148.298856,122.896847){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(147.553392,123.346847){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(147.363236,116.020322){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(147.267315,116.470322){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(147.171393,116.920322){\rule{3.183677pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(147.075471,117.370322){\rule{2.498713pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(146.979549,117.820322){\rule{1.813749pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(146.883627,118.270322){\rule{1.128785pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(146.787705,118.720322){\rule{0.443821pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(150.907978,116.826698){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(150.907978,117.276698){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(150.907978,117.726698){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(150.907978,118.176698){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(150.907978,118.626698){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(150.907978,119.076698){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(150.907978,119.526698){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(150.907978,119.976698){\rule{2.459176pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(150.907978,120.426698){\rule{1.636494pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(150.907978,120.876698){\rule{0.813813pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(146.760450,119.236899){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(146.830243,119.686899){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(146.900036,120.136899){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(146.969829,120.586899){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(147.039622,121.036899){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(147.109415,121.486899){\rule{3.525141pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(147.179208,121.936899){\rule{2.709885pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(147.249001,122.386899){\rule{1.894628pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(147.318794,122.836899){\rule{1.079372pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(147.388587,123.286899){\rule{0.264115pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(150.517535,116.826698){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(149.736650,117.276698){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(148.955764,117.726698){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(148.174878,118.176698){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(147.393992,118.626698){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(146.842880,119.076698){\rule{4.065098pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(147.657656,119.526698){\rule{3.250322pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(148.472433,119.976698){\rule{2.435546pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(149.287209,120.426698){\rule{1.620769pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(150.101985,120.876698){\rule{0.805993pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{151.848364}{116.342317}{57.677363}{4.041865}%
\vSm{150.774494}{116.826698}{41.868190}{4.391840}%
\vSm{146.529947}{116.020322}{102.033056}{3.288841}%
\vSm{150.726005}{121.546847}{65.486526}{2.673841}%
\vSm{147.397250}{116.020322}{3.998754}{4.617418}%
\vSm{145.081058}{123.657683}{-122.322637}{4.041865}%
\vSm{147.366256}{116.826698}{-167.014302}{3.588554}%
\vSm{147.397250}{123.657683}{3.998754}{4.617418}%
\vSm{146.527916}{123.657683}{-98.816083}{4.473639}%
\vSm{146.628860}{121.546847}{-151.088184}{4.777922}%
\vSm{145.137462}{120.242103}{-34.265443}{1.785355}%
\vSm{145.072038}{116.020322}{117.107905}{4.742775}%
\vSm{150.827950}{116.826698}{-23.586923}{1.210531}%
\vSm{151.839344}{123.979678}{-62.892095}{4.742775}%
\vSm{150.707978}{116.826698}{90.000000}{4.720149}%
\vSm{146.625694}{116.826698}{150.046501}{4.827188}%
\vSm{147.307839}{121.546847}{148.882666}{4.084496}%
\vSm{150.812000}{121.546847}{-28.678293}{3.727825}%
}}%
{\color{black}\vlB{%
\vSc{144.804993}{120.242103}{-62.892095}{4.742775}%
\vSc{147.376330}{116.020322}{3.998754}{4.617418}%
\vSc{151.594849}{116.342317}{57.677363}{4.041865}%
\vSc{151.572299}{119.757897}{117.107905}{4.742775}%
\vSc{147.376330}{123.979678}{-176.001246}{4.617418}%
\vSc{144.827543}{123.657683}{-122.322637}{4.041865}%
}}%
{\color{vltNeutral!31}\put(176.815462,116.020322){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(178.766848,116.470322){\rule{0.870597pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(175.724591,116.020322){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(175.494236,116.470322){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(175.263881,116.920322){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(175.033526,117.370322){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(174.803171,117.820322){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(174.572816,118.270322){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(174.342461,118.720322){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(174.112106,119.170322){\rule{0.809477pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(173.881751,119.620322){\rule{0.379301pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(179.930620,116.342317){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(179.549235,116.792317){\rule{1.323801pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(180.051328,117.242317){\rule{1.106435pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(180.553422,117.692317){\rule{0.889068pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(181.055516,118.142317){\rule{0.671702pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(181.557610,118.592317){\rule{0.454335pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(182.059703,119.042317){\rule{0.236968pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(182.561797,119.492317){\rule{0.019602pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(174.823859,119.236899){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(174.163328,119.686899){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(173.754437,120.136899){\rule{1.574170pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(174.039164,120.586899){\rule{1.359236pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(174.323892,121.036899){\rule{1.144302pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(174.608619,121.486899){\rule{0.929367pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(174.893346,121.936899){\rule{0.714433pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(175.178073,122.386899){\rule{0.499499pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(175.462800,122.836899){\rule{0.284565pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(175.747527,123.286899){\rule{0.069631pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(182.195734,119.757897){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(181.373053,120.207897){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(180.550371,120.657897){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(179.727689,121.107897){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(179.444191,121.557897){\rule{2.126287pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(179.649395,122.007897){\rule{1.690727pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(179.854600,122.457897){\rule{1.255168pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(180.059805,122.907897){\rule{0.819608pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(180.265009,123.357897){\rule{0.384048pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(178.963818,121.546847){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(178.218354,121.996847){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(177.472891,122.446847){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(176.727427,122.896847){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(175.981964,123.346847){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(175.791808,116.020322){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(175.695886,116.470322){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(175.599964,116.920322){\rule{3.183677pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(175.504042,117.370322){\rule{2.498713pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(175.408120,117.820322){\rule{1.813749pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(175.312199,118.270322){\rule{1.128785pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(175.216277,118.720322){\rule{0.443821pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(179.336550,116.826698){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(179.336550,117.276698){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(179.336550,117.726698){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(179.336550,118.176698){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(179.336550,118.626698){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(179.336550,119.076698){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(179.336550,119.526698){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(179.336550,119.976698){\rule{2.459176pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(179.336550,120.426698){\rule{1.636494pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(179.336550,120.876698){\rule{0.813813pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(175.189021,119.236899){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(175.258814,119.686899){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(175.328607,120.136899){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(175.398400,120.586899){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(175.468193,121.036899){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(175.537986,121.486899){\rule{3.525141pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(175.607779,121.936899){\rule{2.709885pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(175.677572,122.386899){\rule{1.894628pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(175.747365,122.836899){\rule{1.079372pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(175.817158,123.286899){\rule{0.264115pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(178.946107,116.826698){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(178.165221,117.276698){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(177.384335,117.726698){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(176.603449,118.176698){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(175.822564,118.626698){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(175.271451,119.076698){\rule{4.065098pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(176.086228,119.526698){\rule{3.250322pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(176.901004,119.976698){\rule{2.435546pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(177.715781,120.426698){\rule{1.620769pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(178.530557,120.876698){\rule{0.805993pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{180.276935}{116.342317}{57.677363}{4.041865}%
\vSm{179.203066}{116.826698}{41.868190}{4.391840}%
\vSm{174.958519}{116.020322}{102.033056}{3.288841}%
\vSm{179.154577}{121.546847}{65.486526}{2.673841}%
\vSm{175.825822}{116.020322}{3.998754}{4.617418}%
\vSm{173.509629}{123.657683}{-122.322637}{4.041865}%
\vSm{175.794827}{116.826698}{-167.014302}{3.588554}%
\vSm{175.825822}{123.657683}{3.998754}{4.617418}%
\vSm{174.956487}{123.657683}{-98.816083}{4.473639}%
\vSm{175.057432}{121.546847}{-151.088184}{4.777922}%
\vSm{173.566034}{120.242103}{-34.265443}{1.785355}%
\vSm{173.500609}{116.020322}{117.107905}{4.742775}%
\vSm{179.256522}{116.826698}{-23.586923}{1.210531}%
\vSm{180.267916}{123.979678}{-62.892095}{4.742775}%
\vSm{179.136550}{116.826698}{90.000000}{4.720149}%
\vSm{175.054265}{116.826698}{150.046501}{4.827188}%
\vSm{175.736410}{121.546847}{148.882666}{4.084496}%
\vSm{179.240571}{121.546847}{-28.678293}{3.727825}%
}}%
{\color{black}\vlB{%
\vSc{173.233564}{120.242103}{-62.892095}{4.742775}%
\vSc{175.804902}{116.020322}{3.998754}{4.617418}%
\vSc{180.023421}{116.342317}{57.677363}{4.041865}%
\vSc{180.000870}{119.757897}{117.107905}{4.742775}%
\vSc{175.804902}{123.979678}{-176.001246}{4.617418}%
\vSc{173.256114}{123.657683}{-122.322637}{4.041865}%
}}%
{\color{vltNeutral!31}\put(205.244033,116.020322){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(207.195420,116.470322){\rule{0.870597pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(204.153163,116.020322){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(203.922808,116.470322){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(203.692453,116.920322){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(203.462098,117.370322){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(203.231743,117.820322){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(203.001388,118.270322){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(202.771033,118.720322){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(202.540678,119.170322){\rule{0.809477pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(202.310323,119.620322){\rule{0.379301pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(208.359192,116.342317){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(207.977806,116.792317){\rule{1.323801pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(208.479900,117.242317){\rule{1.106435pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(208.981994,117.692317){\rule{0.889068pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(209.484087,118.142317){\rule{0.671702pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(209.986181,118.592317){\rule{0.454335pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(210.488275,119.042317){\rule{0.236968pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(210.990368,119.492317){\rule{0.019602pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(203.252430,119.236899){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(202.591900,119.686899){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(202.183009,120.136899){\rule{1.574170pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(202.467736,120.586899){\rule{1.359236pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(202.752463,121.036899){\rule{1.144302pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(203.037190,121.486899){\rule{0.929367pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(203.321917,121.936899){\rule{0.714433pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(203.606644,122.386899){\rule{0.499499pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(203.891371,122.836899){\rule{0.284565pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(204.176098,123.286899){\rule{0.069631pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(210.624306,119.757897){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(209.801624,120.207897){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(208.978942,120.657897){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(208.156261,121.107897){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(207.872762,121.557897){\rule{2.126287pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(208.077967,122.007897){\rule{1.690727pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(208.283172,122.457897){\rule{1.255168pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(208.488376,122.907897){\rule{0.819608pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(208.693581,123.357897){\rule{0.384048pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(207.392389,121.546847){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(206.646926,121.996847){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(205.901462,122.446847){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(205.155999,122.896847){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(204.410535,123.346847){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(204.220379,116.020322){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(204.124457,116.470322){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(204.028536,116.920322){\rule{3.183677pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(203.932614,117.370322){\rule{2.498713pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(203.836692,117.820322){\rule{1.813749pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(203.740770,118.270322){\rule{1.128785pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(203.644848,118.720322){\rule{0.443821pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(207.765121,116.826698){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(207.765121,117.276698){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(207.765121,117.726698){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(207.765121,118.176698){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(207.765121,118.626698){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(207.765121,119.076698){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(207.765121,119.526698){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(207.765121,119.976698){\rule{2.459176pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(207.765121,120.426698){\rule{1.636494pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(207.765121,120.876698){\rule{0.813813pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(203.617592,119.236899){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(203.687385,119.686899){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(203.757178,120.136899){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(203.826971,120.586899){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(203.896764,121.036899){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(203.966558,121.486899){\rule{3.525141pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(204.036351,121.936899){\rule{2.709885pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(204.106144,122.386899){\rule{1.894628pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(204.175937,122.836899){\rule{1.079372pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(204.245730,123.286899){\rule{0.264115pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(207.374678,116.826698){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(206.593792,117.276698){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(205.812907,117.726698){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(205.032021,118.176698){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(204.251135,118.626698){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(203.700023,119.076698){\rule{4.065098pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(204.514799,119.526698){\rule{3.250322pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(205.329576,119.976698){\rule{2.435546pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(206.144352,120.426698){\rule{1.620769pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(206.959128,120.876698){\rule{0.805993pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{208.705507}{116.342317}{57.677363}{4.041865}%
\vSm{207.631637}{116.826698}{41.868190}{4.391840}%
\vSm{203.387090}{116.020322}{102.033056}{3.288841}%
\vSm{207.583148}{121.546847}{65.486526}{2.673841}%
\vSm{204.254393}{116.020322}{3.998754}{4.617418}%
\vSm{201.938201}{123.657683}{-122.322637}{4.041865}%
\vSm{204.223399}{116.826698}{-167.014302}{3.588554}%
\vSm{204.254393}{123.657683}{3.998754}{4.617418}%
\vSm{203.385059}{123.657683}{-98.816083}{4.473639}%
\vSm{203.486003}{121.546847}{-151.088184}{4.777922}%
\vSm{201.994605}{120.242103}{-34.265443}{1.785355}%
\vSm{201.929181}{116.020322}{117.107905}{4.742775}%
\vSm{207.685093}{116.826698}{-23.586923}{1.210531}%
\vSm{208.696487}{123.979678}{-62.892095}{4.742775}%
\vSm{207.565121}{116.826698}{90.000000}{4.720149}%
\vSm{203.482836}{116.826698}{150.046501}{4.827188}%
\vSm{204.164982}{121.546847}{148.882666}{4.084496}%
\vSm{207.669143}{121.546847}{-28.678293}{3.727825}%
}}%
{\color{black}\vlB{%
\vSc{201.662136}{120.242103}{-62.892095}{4.742775}%
\vSc{204.233473}{116.020322}{3.998754}{4.617418}%
\vSc{208.451992}{116.342317}{57.677363}{4.041865}%
\vSc{208.429442}{119.757897}{117.107905}{4.742775}%
\vSc{204.233473}{123.979678}{-176.001246}{4.617418}%
\vSc{201.684686}{123.657683}{-122.322637}{4.041865}%
}}%
{\color{black!38}\vlB{%
\vSk{230.179722}{120.242103}{-62.892095}{4.500000}%
\vSk{234.920748}{116.177729}{3.998754}{2.360193}%
\vSk{236.965068}{116.342317}{57.677363}{2.139807}%
\vSk{236.947028}{120.290156}{117.107905}{4.144832}%
\vSk{236.920891}{123.979678}{-176.001246}{0.355168}%
\vSk{232.669018}{123.780573}{-176.001246}{1.762250}%
\vSk{230.895054}{123.657683}{-122.322637}{2.737750}%
}}%
{\color{vltTeal!31}\put(237.672605,116.020322){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(239.623991,116.470322){\rule{0.870597pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(236.581734,116.020322){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(236.351379,116.470322){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(236.121024,116.920322){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(235.890669,117.370322){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(235.660314,117.820322){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(235.429959,118.270322){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(235.199604,118.720322){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(234.969249,119.170322){\rule{0.809477pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(234.738894,119.620322){\rule{0.379301pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(240.787763,116.342317){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(240.406378,116.792317){\rule{1.323801pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(240.908471,117.242317){\rule{1.106435pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(241.410565,117.692317){\rule{0.889068pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(241.912659,118.142317){\rule{0.671702pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(242.414752,118.592317){\rule{0.454335pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(242.916846,119.042317){\rule{0.236968pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(243.418940,119.492317){\rule{0.019602pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(235.681002,119.236899){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(235.020471,119.686899){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(234.611580,120.136899){\rule{1.574170pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(234.896307,120.586899){\rule{1.359236pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(235.181034,121.036899){\rule{1.144302pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(235.465761,121.486899){\rule{0.929367pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(235.750489,121.936899){\rule{0.714433pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(236.035216,122.386899){\rule{0.499499pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(236.319943,122.836899){\rule{0.284565pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(236.604670,123.286899){\rule{0.069631pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(243.052877,119.757897){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(242.230195,120.207897){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(241.407514,120.657897){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(240.584832,121.107897){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(240.301334,121.557897){\rule{2.126287pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(240.506538,122.007897){\rule{1.690727pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(240.711743,122.457897){\rule{1.255168pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(240.916948,122.907897){\rule{0.819608pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(241.122152,123.357897){\rule{0.384048pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(239.820961,121.546847){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(239.075497,121.996847){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(238.330034,122.446847){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(237.584570,122.896847){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(236.839107,123.346847){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(236.648951,116.020322){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(236.553029,116.470322){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(236.457107,116.920322){\rule{3.183677pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(236.361185,117.370322){\rule{2.498713pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(236.265263,117.820322){\rule{1.813749pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(236.169342,118.270322){\rule{1.128785pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(236.073420,118.720322){\rule{0.443821pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(240.193693,116.826698){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(240.193693,117.276698){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(240.193693,117.726698){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(240.193693,118.176698){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(240.193693,118.626698){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(240.193693,119.076698){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(240.193693,119.526698){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(240.193693,119.976698){\rule{2.459176pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(240.193693,120.426698){\rule{1.636494pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(240.193693,120.876698){\rule{0.813813pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(236.046164,119.236899){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(236.115957,119.686899){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(236.185750,120.136899){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(236.255543,120.586899){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(236.325336,121.036899){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(236.395129,121.486899){\rule{3.525141pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(236.464922,121.936899){\rule{2.709885pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(236.534715,122.386899){\rule{1.894628pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(236.604508,122.836899){\rule{1.079372pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(236.674301,123.286899){\rule{0.264115pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(239.803250,116.826698){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(239.022364,117.276698){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(238.241478,117.726698){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(237.460592,118.176698){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(236.679706,118.626698){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(236.128594,119.076698){\rule{4.065098pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(236.943371,119.526698){\rule{3.250322pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(237.758147,119.976698){\rule{2.435546pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(238.572923,120.426698){\rule{1.620769pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(239.387700,120.876698){\rule{0.805993pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{241.134078}{116.342317}{57.677363}{4.041865}%
\vSm{240.060209}{116.826698}{41.868190}{4.391840}%
\vSm{235.815662}{116.020322}{102.033056}{3.288841}%
\vSm{240.011720}{121.546847}{65.486526}{2.673841}%
\vSm{236.682965}{116.020322}{3.998754}{4.617418}%
\vSm{234.366772}{123.657683}{-122.322637}{4.041865}%
\vSm{236.651970}{116.826698}{-167.014302}{3.588554}%
\vSm{236.682965}{123.657683}{3.998754}{4.617418}%
\vSm{235.813630}{123.657683}{-98.816083}{4.473639}%
\vSm{235.914575}{121.546847}{-151.088184}{4.777922}%
\vSm{234.423177}{120.242103}{-34.265443}{1.785355}%
\vSm{234.357752}{116.020322}{117.107905}{4.742775}%
\vSm{240.113665}{116.826698}{-23.586923}{1.210531}%
\vSm{241.125058}{123.979678}{-62.892095}{4.742775}%
\vSm{239.993693}{116.826698}{90.000000}{4.720149}%
\vSm{235.911408}{116.826698}{150.046501}{4.827188}%
\vSm{236.593553}{121.546847}{148.882666}{4.084496}%
\vSm{240.097714}{121.546847}{-28.678293}{3.727825}%
}}%
{\color{black}\vlB{%
\vSc{234.090707}{120.242103}{-62.892095}{4.742775}%
\vSc{236.662045}{116.020322}{3.998754}{4.617418}%
\vSc{240.880563}{116.342317}{57.677363}{4.041865}%
\vSc{240.858013}{119.757897}{117.107905}{4.742775}%
\vSc{236.662045}{123.979678}{-176.001246}{4.617418}%
\vSc{234.113257}{123.657683}{-122.322637}{4.041865}%
}}%
{\color{vltTeal}\vlB{%
\vSs{235.000000}{131.000000}{0.000000}{3.040000}%
}}%
{\color{vltTeal}\put(237.080000,130.193600){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltTeal}\put(237.080000,130.643600){\rule{1.607143pt}{0.460000pt}}}%
{\color{vltTeal}\put(237.080000,131.093600){\rule{1.161429pt}{0.460000pt}}}%
{\color{vltTeal}\put(237.080000,131.543600){\rule{0.090000pt}{0.460000pt}}}%
{\color{black}\put(239.00000,108.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont 8}}}%
{\color{vltNeutral!31}\put(262.101176,116.020322){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(264.052562,116.470322){\rule{0.870597pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(261.010306,116.020322){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(260.779951,116.470322){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(260.549596,116.920322){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(260.319241,117.370322){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(260.088886,117.820322){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(259.858531,118.270322){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(259.628176,118.720322){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(259.397821,119.170322){\rule{0.809477pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(259.167466,119.620322){\rule{0.379301pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(265.216335,116.342317){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(264.834949,116.792317){\rule{1.323801pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(265.337043,117.242317){\rule{1.106435pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(265.839136,117.692317){\rule{0.889068pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(266.341230,118.142317){\rule{0.671702pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(266.843324,118.592317){\rule{0.454335pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(267.345418,119.042317){\rule{0.236968pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(267.847511,119.492317){\rule{0.019602pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(260.109573,119.236899){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(259.449043,119.686899){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(259.040152,120.136899){\rule{1.574170pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(259.324879,120.586899){\rule{1.359236pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(259.609606,121.036899){\rule{1.144302pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(259.894333,121.486899){\rule{0.929367pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(260.179060,121.936899){\rule{0.714433pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(260.463787,122.386899){\rule{0.499499pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(260.748514,122.836899){\rule{0.284565pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(261.033241,123.286899){\rule{0.069631pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(267.481448,119.757897){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(266.658767,120.207897){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(265.836085,120.657897){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(265.013404,121.107897){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(264.729905,121.557897){\rule{2.126287pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(264.935110,122.007897){\rule{1.690727pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(265.140314,122.457897){\rule{1.255168pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(265.345519,122.907897){\rule{0.819608pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(265.550724,123.357897){\rule{0.384048pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(264.249532,121.546847){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(263.504069,121.996847){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(262.758605,122.446847){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(262.013142,122.896847){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(261.267678,123.346847){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(261.077522,116.020322){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(260.981600,116.470322){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(260.885678,116.920322){\rule{3.183677pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(260.789757,117.370322){\rule{2.498713pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(260.693835,117.820322){\rule{1.813749pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(260.597913,118.270322){\rule{1.128785pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(260.501991,118.720322){\rule{0.443821pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(264.622264,116.826698){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(264.622264,117.276698){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(264.622264,117.726698){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(264.622264,118.176698){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(264.622264,118.626698){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(264.622264,119.076698){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(264.622264,119.526698){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(264.622264,119.976698){\rule{2.459176pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(264.622264,120.426698){\rule{1.636494pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(264.622264,120.876698){\rule{0.813813pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(260.474735,119.236899){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(260.544528,119.686899){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(260.614321,120.136899){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(260.684114,120.586899){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(260.753907,121.036899){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(260.823700,121.486899){\rule{3.525141pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(260.893493,121.936899){\rule{2.709885pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(260.963286,122.386899){\rule{1.894628pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(261.033079,122.836899){\rule{1.079372pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(261.102873,123.286899){\rule{0.264115pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(264.231821,116.826698){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(263.450935,117.276698){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(262.670049,117.726698){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(261.889164,118.176698){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(261.108278,118.626698){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(260.557166,119.076698){\rule{4.065098pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(261.371942,119.526698){\rule{3.250322pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(262.186718,119.976698){\rule{2.435546pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(263.001495,120.426698){\rule{1.620769pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(263.816271,120.876698){\rule{0.805993pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{265.562650}{116.342317}{57.677363}{4.041865}%
\vSm{264.488780}{116.826698}{41.868190}{4.391840}%
\vSm{260.244233}{116.020322}{102.033056}{3.288841}%
\vSm{264.440291}{121.546847}{65.486526}{2.673841}%
\vSm{261.111536}{116.020322}{3.998754}{4.617418}%
\vSm{258.795343}{123.657683}{-122.322637}{4.041865}%
\vSm{261.080541}{116.826698}{-167.014302}{3.588554}%
\vSm{261.111536}{123.657683}{3.998754}{4.617418}%
\vSm{260.242202}{123.657683}{-98.816083}{4.473639}%
\vSm{260.343146}{121.546847}{-151.088184}{4.777922}%
\vSm{258.851748}{120.242103}{-34.265443}{1.785355}%
\vSm{258.786324}{116.020322}{117.107905}{4.742775}%
\vSm{264.542236}{116.826698}{-23.586923}{1.210531}%
\vSm{265.553630}{123.979678}{-62.892095}{4.742775}%
\vSm{264.422264}{116.826698}{90.000000}{4.720149}%
\vSm{260.339979}{116.826698}{150.046501}{4.827188}%
\vSm{261.022125}{121.546847}{148.882666}{4.084496}%
\vSm{264.526286}{121.546847}{-28.678293}{3.727825}%
}}%
{\color{black}\vlB{%
\vSc{258.519278}{120.242103}{-62.892095}{4.742775}%
\vSc{261.090616}{116.020322}{3.998754}{4.617418}%
\vSc{265.309135}{116.342317}{57.677363}{4.041865}%
\vSc{265.286585}{119.757897}{117.107905}{4.742775}%
\vSc{261.090616}{123.979678}{-176.001246}{4.617418}%
\vSc{258.541829}{123.657683}{-122.322637}{4.041865}%
}}%
{\color{vltNeutral!31}\put(290.529748,116.020322){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(292.481134,116.470322){\rule{0.870597pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(289.438877,116.020322){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(289.208522,116.470322){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(288.978167,116.920322){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(288.747812,117.370322){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(288.517457,117.820322){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(288.287102,118.270322){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(288.056747,118.720322){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(287.826392,119.170322){\rule{0.809477pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(287.596037,119.620322){\rule{0.379301pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(293.644906,116.342317){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(293.263520,116.792317){\rule{1.323801pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(293.765614,117.242317){\rule{1.106435pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(294.267708,117.692317){\rule{0.889068pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(294.769802,118.142317){\rule{0.671702pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(295.271895,118.592317){\rule{0.454335pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(295.773989,119.042317){\rule{0.236968pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(296.276083,119.492317){\rule{0.019602pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(288.538145,119.236899){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(287.877614,119.686899){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(287.468723,120.136899){\rule{1.574170pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(287.753450,120.586899){\rule{1.359236pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(288.038177,121.036899){\rule{1.144302pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(288.322904,121.486899){\rule{0.929367pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(288.607631,121.936899){\rule{0.714433pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(288.892359,122.386899){\rule{0.499499pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(289.177086,122.836899){\rule{0.284565pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(289.461813,123.286899){\rule{0.069631pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(295.910020,119.757897){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(295.087338,120.207897){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(294.264657,120.657897){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(293.441975,121.107897){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(293.158477,121.557897){\rule{2.126287pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(293.363681,122.007897){\rule{1.690727pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(293.568886,122.457897){\rule{1.255168pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(293.774090,122.907897){\rule{0.819608pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(293.979295,123.357897){\rule{0.384048pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(292.678104,121.546847){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(291.932640,121.996847){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(291.187177,122.446847){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(290.441713,122.896847){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(289.696250,123.346847){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(289.506094,116.020322){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(289.410172,116.470322){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(289.314250,116.920322){\rule{3.183677pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(289.218328,117.370322){\rule{2.498713pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(289.122406,117.820322){\rule{1.813749pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(289.026484,118.270322){\rule{1.128785pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(288.930563,118.720322){\rule{0.443821pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(293.050835,116.826698){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(293.050835,117.276698){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(293.050835,117.726698){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(293.050835,118.176698){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(293.050835,118.626698){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(293.050835,119.076698){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(293.050835,119.526698){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(293.050835,119.976698){\rule{2.459176pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(293.050835,120.426698){\rule{1.636494pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(293.050835,120.876698){\rule{0.813813pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(288.903307,119.236899){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(288.973100,119.686899){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(289.042893,120.136899){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(289.112686,120.586899){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(289.182479,121.036899){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(289.252272,121.486899){\rule{3.525141pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(289.322065,121.936899){\rule{2.709885pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(289.391858,122.386899){\rule{1.894628pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(289.461651,122.836899){\rule{1.079372pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(289.531444,123.286899){\rule{0.264115pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(292.660392,116.826698){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(291.879507,117.276698){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(291.098621,117.726698){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(290.317735,118.176698){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(289.536849,118.626698){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(288.985737,119.076698){\rule{4.065098pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(289.800513,119.526698){\rule{3.250322pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(290.615290,119.976698){\rule{2.435546pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(291.430066,120.426698){\rule{1.620769pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(292.244843,120.876698){\rule{0.805993pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{293.991221}{116.342317}{57.677363}{4.041865}%
\vSm{292.917352}{116.826698}{41.868190}{4.391840}%
\vSm{288.672805}{116.020322}{102.033056}{3.288841}%
\vSm{292.868863}{121.546847}{65.486526}{2.673841}%
\vSm{289.540108}{116.020322}{3.998754}{4.617418}%
\vSm{287.223915}{123.657683}{-122.322637}{4.041865}%
\vSm{289.509113}{116.826698}{-167.014302}{3.588554}%
\vSm{289.540108}{123.657683}{3.998754}{4.617418}%
\vSm{288.670773}{123.657683}{-98.816083}{4.473639}%
\vSm{288.771718}{121.546847}{-151.088184}{4.777922}%
\vSm{287.280319}{120.242103}{-34.265443}{1.785355}%
\vSm{287.214895}{116.020322}{117.107905}{4.742775}%
\vSm{292.970807}{116.826698}{-23.586923}{1.210531}%
\vSm{293.982201}{123.979678}{-62.892095}{4.742775}%
\vSm{292.850835}{116.826698}{90.000000}{4.720149}%
\vSm{288.768551}{116.826698}{150.046501}{4.827188}%
\vSm{289.450696}{121.546847}{148.882666}{4.084496}%
\vSm{292.954857}{121.546847}{-28.678293}{3.727825}%
}}%
{\color{black}\vlB{%
\vSc{286.947850}{120.242103}{-62.892095}{4.742775}%
\vSc{289.519187}{116.020322}{3.998754}{4.617418}%
\vSc{293.737706}{116.342317}{57.677363}{4.041865}%
\vSc{293.715156}{119.757897}{117.107905}{4.742775}%
\vSc{289.519187}{123.979678}{-176.001246}{4.617418}%
\vSc{286.970400}{123.657683}{-122.322637}{4.041865}%
}}%
{\color{vltNeutral!31}\put(318.958319,116.020322){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(320.909705,116.470322){\rule{0.870597pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(317.867448,116.020322){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(317.637093,116.470322){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(317.406738,116.920322){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(317.176383,117.370322){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(316.946028,117.820322){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(316.715674,118.270322){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(316.485319,118.720322){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(316.254964,119.170322){\rule{0.809477pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(316.024609,119.620322){\rule{0.379301pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(322.073477,116.342317){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(321.692092,116.792317){\rule{1.323801pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(322.194186,117.242317){\rule{1.106435pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(322.696279,117.692317){\rule{0.889068pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(323.198373,118.142317){\rule{0.671702pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(323.700467,118.592317){\rule{0.454335pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(324.202560,119.042317){\rule{0.236968pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(324.704654,119.492317){\rule{0.019602pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(316.966716,119.236899){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(316.306185,119.686899){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(315.897294,120.136899){\rule{1.574170pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(316.182022,120.586899){\rule{1.359236pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(316.466749,121.036899){\rule{1.144302pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(316.751476,121.486899){\rule{0.929367pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(317.036203,121.936899){\rule{0.714433pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(317.320930,122.386899){\rule{0.499499pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(317.605657,122.836899){\rule{0.284565pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(317.890384,123.286899){\rule{0.069631pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(324.338591,119.757897){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(323.515910,120.207897){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(322.693228,120.657897){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(321.870546,121.107897){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(321.587048,121.557897){\rule{2.126287pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(321.792253,122.007897){\rule{1.690727pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(321.997457,122.457897){\rule{1.255168pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(322.202662,122.907897){\rule{0.819608pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(322.407866,123.357897){\rule{0.384048pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(321.106675,121.546847){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(320.361212,121.996847){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(319.615748,122.446847){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(318.870284,122.896847){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(318.124821,123.346847){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(317.934665,116.020322){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(317.838743,116.470322){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(317.742821,116.920322){\rule{3.183677pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(317.646899,117.370322){\rule{2.498713pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(317.550978,117.820322){\rule{1.813749pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(317.455056,118.270322){\rule{1.128785pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(317.359134,118.720322){\rule{0.443821pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(321.479407,116.826698){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(321.479407,117.276698){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(321.479407,117.726698){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(321.479407,118.176698){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(321.479407,118.626698){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(321.479407,119.076698){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(321.479407,119.526698){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(321.479407,119.976698){\rule{2.459176pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(321.479407,120.426698){\rule{1.636494pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(321.479407,120.876698){\rule{0.813813pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(317.331878,119.236899){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(317.401671,119.686899){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(317.471464,120.136899){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(317.541257,120.586899){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(317.611050,121.036899){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(317.680843,121.486899){\rule{3.525141pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(317.750636,121.936899){\rule{2.709885pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(317.820429,122.386899){\rule{1.894628pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(317.890222,122.836899){\rule{1.079372pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(317.960015,123.286899){\rule{0.264115pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(321.088964,116.826698){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(320.308078,117.276698){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(319.527192,117.726698){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(318.746307,118.176698){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(317.965421,118.626698){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(317.414308,119.076698){\rule{4.065098pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(318.229085,119.526698){\rule{3.250322pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(319.043861,119.976698){\rule{2.435546pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(319.858638,120.426698){\rule{1.620769pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(320.673414,120.876698){\rule{0.805993pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{322.419793}{116.342317}{57.677363}{4.041865}%
\vSm{321.345923}{116.826698}{41.868190}{4.391840}%
\vSm{317.101376}{116.020322}{102.033056}{3.288841}%
\vSm{321.297434}{121.546847}{65.486526}{2.673841}%
\vSm{317.968679}{116.020322}{3.998754}{4.617418}%
\vSm{315.652486}{123.657683}{-122.322637}{4.041865}%
\vSm{317.937684}{116.826698}{-167.014302}{3.588554}%
\vSm{317.968679}{123.657683}{3.998754}{4.617418}%
\vSm{317.099344}{123.657683}{-98.816083}{4.473639}%
\vSm{317.200289}{121.546847}{-151.088184}{4.777922}%
\vSm{315.708891}{120.242103}{-34.265443}{1.785355}%
\vSm{315.643466}{116.020322}{117.107905}{4.742775}%
\vSm{321.399379}{116.826698}{-23.586923}{1.210531}%
\vSm{322.410773}{123.979678}{-62.892095}{4.742775}%
\vSm{321.279407}{116.826698}{90.000000}{4.720149}%
\vSm{317.197122}{116.826698}{150.046501}{4.827188}%
\vSm{317.879267}{121.546847}{148.882666}{4.084496}%
\vSm{321.383429}{121.546847}{-28.678293}{3.727825}%
}}%
{\color{black}\vlB{%
\vSc{315.376421}{120.242103}{-62.892095}{4.742775}%
\vSc{317.947759}{116.020322}{3.998754}{4.617418}%
\vSc{322.166278}{116.342317}{57.677363}{4.041865}%
\vSc{322.143727}{119.757897}{117.107905}{4.742775}%
\vSc{317.947759}{123.979678}{-176.001246}{4.617418}%
\vSc{315.398972}{123.657683}{-122.322637}{4.041865}%
}}%
{\color{vltNeutral!31}\put(347.386890,116.020322){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(349.338277,116.470322){\rule{0.870597pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(346.296020,116.020322){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(346.065665,116.470322){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(345.835310,116.920322){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(345.604955,117.370322){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(345.374600,117.820322){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(345.144245,118.270322){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(344.913890,118.720322){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(344.683535,119.170322){\rule{0.809477pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(344.453180,119.620322){\rule{0.379301pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(350.502049,116.342317){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(350.120663,116.792317){\rule{1.323801pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(350.622757,117.242317){\rule{1.106435pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(351.124851,117.692317){\rule{0.889068pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(351.626944,118.142317){\rule{0.671702pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(352.129038,118.592317){\rule{0.454335pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(352.631132,119.042317){\rule{0.236968pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(353.133226,119.492317){\rule{0.019602pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(345.395288,119.236899){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(344.734757,119.686899){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(344.325866,120.136899){\rule{1.574170pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(344.610593,120.586899){\rule{1.359236pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(344.895320,121.036899){\rule{1.144302pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(345.180047,121.486899){\rule{0.929367pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(345.464774,121.936899){\rule{0.714433pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(345.749501,122.386899){\rule{0.499499pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(346.034228,122.836899){\rule{0.284565pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(346.318956,123.286899){\rule{0.069631pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(352.767163,119.757897){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(351.944481,120.207897){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(351.121800,120.657897){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(350.299118,121.107897){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(350.015619,121.557897){\rule{2.126287pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(350.220824,122.007897){\rule{1.690727pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(350.426029,122.457897){\rule{1.255168pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(350.631233,122.907897){\rule{0.819608pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(350.836438,123.357897){\rule{0.384048pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(349.535246,121.546847){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(348.789783,121.996847){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(348.044319,122.446847){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(347.298856,122.896847){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(346.553392,123.346847){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(346.363236,116.020322){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(346.267315,116.470322){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(346.171393,116.920322){\rule{3.183677pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(346.075471,117.370322){\rule{2.498713pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(345.979549,117.820322){\rule{1.813749pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(345.883627,118.270322){\rule{1.128785pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(345.787705,118.720322){\rule{0.443821pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(349.907978,116.826698){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(349.907978,117.276698){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(349.907978,117.726698){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(349.907978,118.176698){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(349.907978,118.626698){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(349.907978,119.076698){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(349.907978,119.526698){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(349.907978,119.976698){\rule{2.459176pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(349.907978,120.426698){\rule{1.636494pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(349.907978,120.876698){\rule{0.813813pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(345.760450,119.236899){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(345.830243,119.686899){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(345.900036,120.136899){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(345.969829,120.586899){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(346.039622,121.036899){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(346.109415,121.486899){\rule{3.525141pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(346.179208,121.936899){\rule{2.709885pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(346.249001,122.386899){\rule{1.894628pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(346.318794,122.836899){\rule{1.079372pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(346.388587,123.286899){\rule{0.264115pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(349.517535,116.826698){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(348.736650,117.276698){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(347.955764,117.726698){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(347.174878,118.176698){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(346.393992,118.626698){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(345.842880,119.076698){\rule{4.065098pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(346.657656,119.526698){\rule{3.250322pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(347.472433,119.976698){\rule{2.435546pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(348.287209,120.426698){\rule{1.620769pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(349.101985,120.876698){\rule{0.805993pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{350.848364}{116.342317}{57.677363}{4.041865}%
\vSm{349.774494}{116.826698}{41.868190}{4.391840}%
\vSm{345.529947}{116.020322}{102.033056}{3.288841}%
\vSm{349.726005}{121.546847}{65.486526}{2.673841}%
\vSm{346.397250}{116.020322}{3.998754}{4.617418}%
\vSm{344.081058}{123.657683}{-122.322637}{4.041865}%
\vSm{346.366256}{116.826698}{-167.014302}{3.588554}%
\vSm{346.397250}{123.657683}{3.998754}{4.617418}%
\vSm{345.527916}{123.657683}{-98.816083}{4.473639}%
\vSm{345.628860}{121.546847}{-151.088184}{4.777922}%
\vSm{344.137462}{120.242103}{-34.265443}{1.785355}%
\vSm{344.072038}{116.020322}{117.107905}{4.742775}%
\vSm{349.827950}{116.826698}{-23.586923}{1.210531}%
\vSm{350.839344}{123.979678}{-62.892095}{4.742775}%
\vSm{349.707978}{116.826698}{90.000000}{4.720149}%
\vSm{345.625694}{116.826698}{150.046501}{4.827188}%
\vSm{346.307839}{121.546847}{148.882666}{4.084496}%
\vSm{349.812000}{121.546847}{-28.678293}{3.727825}%
}}%
{\color{black}\vlB{%
\vSc{343.804993}{120.242103}{-62.892095}{4.742775}%
\vSc{346.376330}{116.020322}{3.998754}{4.617418}%
\vSc{350.594849}{116.342317}{57.677363}{4.041865}%
\vSc{350.572299}{119.757897}{117.107905}{4.742775}%
\vSc{346.376330}{123.979678}{-176.001246}{4.617418}%
\vSc{343.827543}{123.657683}{-122.322637}{4.041865}%
}}%
{\color{vltNeutral!31}\put(375.815462,116.020322){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(377.766848,116.470322){\rule{0.870597pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(374.724591,116.020322){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(374.494236,116.470322){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(374.263881,116.920322){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(374.033526,117.370322){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(373.803171,117.820322){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(373.572816,118.270322){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(373.342461,118.720322){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(373.112106,119.170322){\rule{0.809477pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(372.881751,119.620322){\rule{0.379301pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(378.930620,116.342317){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(378.549235,116.792317){\rule{1.323801pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(379.051328,117.242317){\rule{1.106435pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(379.553422,117.692317){\rule{0.889068pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(380.055516,118.142317){\rule{0.671702pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(380.557610,118.592317){\rule{0.454335pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(381.059703,119.042317){\rule{0.236968pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(381.561797,119.492317){\rule{0.019602pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(373.823859,119.236899){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(373.163328,119.686899){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(372.754437,120.136899){\rule{1.574170pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(373.039164,120.586899){\rule{1.359236pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(373.323892,121.036899){\rule{1.144302pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(373.608619,121.486899){\rule{0.929367pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(373.893346,121.936899){\rule{0.714433pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(374.178073,122.386899){\rule{0.499499pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(374.462800,122.836899){\rule{0.284565pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(374.747527,123.286899){\rule{0.069631pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(381.195734,119.757897){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(380.373053,120.207897){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(379.550371,120.657897){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(378.727689,121.107897){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(378.444191,121.557897){\rule{2.126287pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(378.649395,122.007897){\rule{1.690727pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(378.854600,122.457897){\rule{1.255168pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(379.059805,122.907897){\rule{0.819608pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(379.265009,123.357897){\rule{0.384048pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(377.963818,121.546847){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(377.218354,121.996847){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(376.472891,122.446847){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(375.727427,122.896847){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(374.981964,123.346847){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(374.791808,116.020322){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(374.695886,116.470322){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(374.599964,116.920322){\rule{3.183677pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(374.504042,117.370322){\rule{2.498713pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(374.408120,117.820322){\rule{1.813749pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(374.312199,118.270322){\rule{1.128785pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(374.216277,118.720322){\rule{0.443821pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(378.336550,116.826698){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(378.336550,117.276698){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(378.336550,117.726698){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(378.336550,118.176698){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(378.336550,118.626698){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(378.336550,119.076698){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(378.336550,119.526698){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(378.336550,119.976698){\rule{2.459176pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(378.336550,120.426698){\rule{1.636494pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(378.336550,120.876698){\rule{0.813813pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(374.189021,119.236899){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(374.258814,119.686899){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(374.328607,120.136899){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(374.398400,120.586899){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(374.468193,121.036899){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(374.537986,121.486899){\rule{3.525141pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(374.607779,121.936899){\rule{2.709885pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(374.677572,122.386899){\rule{1.894628pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(374.747365,122.836899){\rule{1.079372pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(374.817158,123.286899){\rule{0.264115pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(377.946107,116.826698){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(377.165221,117.276698){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(376.384335,117.726698){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(375.603449,118.176698){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(374.822564,118.626698){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(374.271451,119.076698){\rule{4.065098pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(375.086228,119.526698){\rule{3.250322pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(375.901004,119.976698){\rule{2.435546pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(376.715781,120.426698){\rule{1.620769pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(377.530557,120.876698){\rule{0.805993pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{379.276935}{116.342317}{57.677363}{4.041865}%
\vSm{378.203066}{116.826698}{41.868190}{4.391840}%
\vSm{373.958519}{116.020322}{102.033056}{3.288841}%
\vSm{378.154577}{121.546847}{65.486526}{2.673841}%
\vSm{374.825822}{116.020322}{3.998754}{4.617418}%
\vSm{372.509629}{123.657683}{-122.322637}{4.041865}%
\vSm{374.794827}{116.826698}{-167.014302}{3.588554}%
\vSm{374.825822}{123.657683}{3.998754}{4.617418}%
\vSm{373.956487}{123.657683}{-98.816083}{4.473639}%
\vSm{374.057432}{121.546847}{-151.088184}{4.777922}%
\vSm{372.566034}{120.242103}{-34.265443}{1.785355}%
\vSm{372.500609}{116.020322}{117.107905}{4.742775}%
\vSm{378.256522}{116.826698}{-23.586923}{1.210531}%
\vSm{379.267916}{123.979678}{-62.892095}{4.742775}%
\vSm{378.136550}{116.826698}{90.000000}{4.720149}%
\vSm{374.054265}{116.826698}{150.046501}{4.827188}%
\vSm{374.736410}{121.546847}{148.882666}{4.084496}%
\vSm{378.240571}{121.546847}{-28.678293}{3.727825}%
}}%
{\color{black}\vlB{%
\vSc{372.233564}{120.242103}{-62.892095}{4.742775}%
\vSc{374.804902}{116.020322}{3.998754}{4.617418}%
\vSc{379.023421}{116.342317}{57.677363}{4.041865}%
\vSc{379.000870}{119.757897}{117.107905}{4.742775}%
\vSc{374.804902}{123.979678}{-176.001246}{4.617418}%
\vSc{372.256114}{123.657683}{-122.322637}{4.041865}%
}}%
{\color{vltNeutral!31}\put(404.244033,116.020322){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(406.195420,116.470322){\rule{0.870597pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(403.153163,116.020322){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(402.922808,116.470322){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(402.692453,116.920322){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(402.462098,117.370322){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(402.231743,117.820322){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(402.001388,118.270322){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(401.771033,118.720322){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(401.540678,119.170322){\rule{0.809477pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(401.310323,119.620322){\rule{0.379301pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(407.359192,116.342317){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(406.977806,116.792317){\rule{1.323801pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(407.479900,117.242317){\rule{1.106435pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(407.981994,117.692317){\rule{0.889068pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(408.484087,118.142317){\rule{0.671702pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(408.986181,118.592317){\rule{0.454335pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(409.488275,119.042317){\rule{0.236968pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(409.990368,119.492317){\rule{0.019602pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(402.252430,119.236899){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(401.591900,119.686899){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(401.183009,120.136899){\rule{1.574170pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(401.467736,120.586899){\rule{1.359236pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(401.752463,121.036899){\rule{1.144302pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(402.037190,121.486899){\rule{0.929367pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(402.321917,121.936899){\rule{0.714433pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(402.606644,122.386899){\rule{0.499499pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(402.891371,122.836899){\rule{0.284565pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(403.176098,123.286899){\rule{0.069631pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(409.624306,119.757897){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(408.801624,120.207897){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(407.978942,120.657897){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(407.156261,121.107897){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(406.872762,121.557897){\rule{2.126287pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(407.077967,122.007897){\rule{1.690727pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(407.283172,122.457897){\rule{1.255168pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(407.488376,122.907897){\rule{0.819608pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(407.693581,123.357897){\rule{0.384048pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(406.392389,121.546847){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(405.646926,121.996847){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(404.901462,122.446847){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(404.155999,122.896847){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(403.410535,123.346847){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(403.220379,116.020322){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(403.124457,116.470322){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(403.028536,116.920322){\rule{3.183677pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(402.932614,117.370322){\rule{2.498713pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(402.836692,117.820322){\rule{1.813749pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(402.740770,118.270322){\rule{1.128785pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(402.644848,118.720322){\rule{0.443821pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(406.765121,116.826698){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(406.765121,117.276698){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(406.765121,117.726698){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(406.765121,118.176698){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(406.765121,118.626698){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(406.765121,119.076698){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(406.765121,119.526698){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(406.765121,119.976698){\rule{2.459176pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(406.765121,120.426698){\rule{1.636494pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(406.765121,120.876698){\rule{0.813813pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(402.617592,119.236899){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(402.687385,119.686899){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(402.757178,120.136899){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(402.826971,120.586899){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(402.896764,121.036899){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(402.966558,121.486899){\rule{3.525141pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(403.036351,121.936899){\rule{2.709885pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(403.106144,122.386899){\rule{1.894628pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(403.175937,122.836899){\rule{1.079372pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(403.245730,123.286899){\rule{0.264115pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(406.374678,116.826698){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(405.593792,117.276698){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(404.812907,117.726698){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(404.032021,118.176698){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(403.251135,118.626698){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(402.700023,119.076698){\rule{4.065098pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(403.514799,119.526698){\rule{3.250322pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(404.329576,119.976698){\rule{2.435546pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(405.144352,120.426698){\rule{1.620769pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(405.959128,120.876698){\rule{0.805993pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{407.705507}{116.342317}{57.677363}{4.041865}%
\vSm{406.631637}{116.826698}{41.868190}{4.391840}%
\vSm{402.387090}{116.020322}{102.033056}{3.288841}%
\vSm{406.583148}{121.546847}{65.486526}{2.673841}%
\vSm{403.254393}{116.020322}{3.998754}{4.617418}%
\vSm{400.938201}{123.657683}{-122.322637}{4.041865}%
\vSm{403.223399}{116.826698}{-167.014302}{3.588554}%
\vSm{403.254393}{123.657683}{3.998754}{4.617418}%
\vSm{402.385059}{123.657683}{-98.816083}{4.473639}%
\vSm{402.486003}{121.546847}{-151.088184}{4.777922}%
\vSm{400.994605}{120.242103}{-34.265443}{1.785355}%
\vSm{400.929181}{116.020322}{117.107905}{4.742775}%
\vSm{406.685093}{116.826698}{-23.586923}{1.210531}%
\vSm{407.696487}{123.979678}{-62.892095}{4.742775}%
\vSm{406.565121}{116.826698}{90.000000}{4.720149}%
\vSm{402.482836}{116.826698}{150.046501}{4.827188}%
\vSm{403.164982}{121.546847}{148.882666}{4.084496}%
\vSm{406.669143}{121.546847}{-28.678293}{3.727825}%
}}%
{\color{black}\vlB{%
\vSc{400.662136}{120.242103}{-62.892095}{4.742775}%
\vSc{403.233473}{116.020322}{3.998754}{4.617418}%
\vSc{407.451992}{116.342317}{57.677363}{4.041865}%
\vSc{407.429442}{119.757897}{117.107905}{4.742775}%
\vSc{403.233473}{123.979678}{-176.001246}{4.617418}%
\vSc{400.684686}{123.657683}{-122.322637}{4.041865}%
}}%
{\color{vltNeutral!31}\put(432.672605,116.020322){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(434.623991,116.470322){\rule{0.870597pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(431.581734,116.020322){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(431.351379,116.470322){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(431.121024,116.920322){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(430.890669,117.370322){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(430.660314,117.820322){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(430.429959,118.270322){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(430.199604,118.720322){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(429.969249,119.170322){\rule{0.809477pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(429.738894,119.620322){\rule{0.379301pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(435.787763,116.342317){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(435.406378,116.792317){\rule{1.323801pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(435.908471,117.242317){\rule{1.106435pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(436.410565,117.692317){\rule{0.889068pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(436.912659,118.142317){\rule{0.671702pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(437.414752,118.592317){\rule{0.454335pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(437.916846,119.042317){\rule{0.236968pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(438.418940,119.492317){\rule{0.019602pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(430.681002,119.236899){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(430.020471,119.686899){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(429.611580,120.136899){\rule{1.574170pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(429.896307,120.586899){\rule{1.359236pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(430.181034,121.036899){\rule{1.144302pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(430.465761,121.486899){\rule{0.929367pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(430.750489,121.936899){\rule{0.714433pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(431.035216,122.386899){\rule{0.499499pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(431.319943,122.836899){\rule{0.284565pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(431.604670,123.286899){\rule{0.069631pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(438.052877,119.757897){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(437.230195,120.207897){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(436.407514,120.657897){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(435.584832,121.107897){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(435.301334,121.557897){\rule{2.126287pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(435.506538,122.007897){\rule{1.690727pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(435.711743,122.457897){\rule{1.255168pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(435.916948,122.907897){\rule{0.819608pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(436.122152,123.357897){\rule{0.384048pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(434.820961,121.546847){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(434.075497,121.996847){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(433.330034,122.446847){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(432.584570,122.896847){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(431.839107,123.346847){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(431.648951,116.020322){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(431.553029,116.470322){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(431.457107,116.920322){\rule{3.183677pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(431.361185,117.370322){\rule{2.498713pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(431.265263,117.820322){\rule{1.813749pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(431.169342,118.270322){\rule{1.128785pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(431.073420,118.720322){\rule{0.443821pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(435.193693,116.826698){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(435.193693,117.276698){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(435.193693,117.726698){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(435.193693,118.176698){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(435.193693,118.626698){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(435.193693,119.076698){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(435.193693,119.526698){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(435.193693,119.976698){\rule{2.459176pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(435.193693,120.426698){\rule{1.636494pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(435.193693,120.876698){\rule{0.813813pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(431.046164,119.236899){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(431.115957,119.686899){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(431.185750,120.136899){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(431.255543,120.586899){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(431.325336,121.036899){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(431.395129,121.486899){\rule{3.525141pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(431.464922,121.936899){\rule{2.709885pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(431.534715,122.386899){\rule{1.894628pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(431.604508,122.836899){\rule{1.079372pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(431.674301,123.286899){\rule{0.264115pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(434.803250,116.826698){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(434.022364,117.276698){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(433.241478,117.726698){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(432.460592,118.176698){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(431.679706,118.626698){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(431.128594,119.076698){\rule{4.065098pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(431.943371,119.526698){\rule{3.250322pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(432.758147,119.976698){\rule{2.435546pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(433.572923,120.426698){\rule{1.620769pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(434.387700,120.876698){\rule{0.805993pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{436.134078}{116.342317}{57.677363}{4.041865}%
\vSm{435.060209}{116.826698}{41.868190}{4.391840}%
\vSm{430.815662}{116.020322}{102.033056}{3.288841}%
\vSm{435.011720}{121.546847}{65.486526}{2.673841}%
\vSm{431.682965}{116.020322}{3.998754}{4.617418}%
\vSm{429.366772}{123.657683}{-122.322637}{4.041865}%
\vSm{431.651970}{116.826698}{-167.014302}{3.588554}%
\vSm{431.682965}{123.657683}{3.998754}{4.617418}%
\vSm{430.813630}{123.657683}{-98.816083}{4.473639}%
\vSm{430.914575}{121.546847}{-151.088184}{4.777922}%
\vSm{429.423177}{120.242103}{-34.265443}{1.785355}%
\vSm{429.357752}{116.020322}{117.107905}{4.742775}%
\vSm{435.113665}{116.826698}{-23.586923}{1.210531}%
\vSm{436.125058}{123.979678}{-62.892095}{4.742775}%
\vSm{434.993693}{116.826698}{90.000000}{4.720149}%
\vSm{430.911408}{116.826698}{150.046501}{4.827188}%
\vSm{431.593553}{121.546847}{148.882666}{4.084496}%
\vSm{435.097714}{121.546847}{-28.678293}{3.727825}%
}}%
{\color{black}\vlB{%
\vSc{429.090707}{120.242103}{-62.892095}{4.742775}%
\vSc{431.662045}{116.020322}{3.998754}{4.617418}%
\vSc{435.880563}{116.342317}{57.677363}{4.041865}%
\vSc{435.858013}{119.757897}{117.107905}{4.742775}%
\vSc{431.662045}{123.979678}{-176.001246}{4.617418}%
\vSc{429.113257}{123.657683}{-122.322637}{4.041865}%
}}%
{\color{black}\put(434.00000,108.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont 15}}}%
{\color{black}\put(235.00000,145.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\omega_bt=0$}}}%
{\color{black!55}\vlB{%
\vSd{38.492188}{60.000000}{0.000000}{2.000000}%
\vSd{40.228085}{60.000000}{54.353317}{0.307022}%
\vSd{40.396567}{60.249494}{57.646809}{0.282433}%
\vSd{40.540660}{60.488084}{60.048634}{0.250746}%
\vSd{40.662461}{60.705342}{61.267501}{0.212609}%
\vSd{40.766596}{60.891774}{60.567739}{0.169308}%
\vSd{40.863616}{61.039230}{55.935256}{0.123173}%
\vSd{40.989052}{61.141268}{40.899538}{0.079663}%
\vSd{41.262055}{61.193426}{0.000000}{0.057245}%
\vSd{41.106511}{61.193426}{-40.899538}{0.079663}%
\vSd{41.110283}{61.141268}{-55.935256}{0.123173}%
\vSd{41.165453}{61.039230}{-60.567739}{0.169308}%
\vSd{41.246720}{60.891774}{-61.267501}{0.212609}%
\vSd{41.352314}{60.705342}{-60.048634}{0.250746}%
\vSd{41.484550}{60.488084}{-57.646809}{0.282433}%
\vSd{41.646135}{60.249494}{-54.353317}{0.307022}%
\vSd{41.839211}{60.000000}{-50.272547}{0.324400}%
\vSd{42.065017}{59.750506}{-45.419286}{0.334975}%
\vSd{42.323738}{59.511916}{-39.766111}{0.339649}%
\vSd{42.614376}{59.294658}{-33.277481}{0.339773}%
\vSd{42.934568}{59.108226}{-25.945169}{0.337036}%
\vSd{43.280322}{58.960770}{-17.828287}{0.333275}%
\vSd{43.645759}{58.858732}{-9.088657}{0.330195}%
\vSd{44.023146}{58.806574}{0.000000}{0.329019}%
\vSd{44.300827}{58.806574}{9.088657}{0.330195}%
\vSd{44.578711}{58.858732}{17.828287}{0.333275}%
\vSd{44.853295}{58.960770}{25.945169}{0.337036}%
\vSd{45.120227}{59.108226}{33.277481}{0.339773}%
\vSd{45.374722}{59.294658}{39.766111}{0.339649}%
\vSd{45.612201}{59.511916}{45.419286}{0.334975}%
\vSd{45.828854}{59.750506}{50.272547}{0.324400}%
\vSd{46.022042}{60.000000}{54.353317}{0.307022}%
}}%
{\color{black!55}\vlB{%
\vSd{46.190524}{60.249494}{57.646809}{0.282433}%
\vSd{46.334617}{60.488084}{60.048634}{0.250746}%
\vSd{46.456418}{60.705342}{61.267501}{0.212609}%
\vSd{46.560553}{60.891774}{60.567739}{0.169308}%
\vSd{46.657573}{61.039230}{55.935256}{0.123173}%
\vSd{46.783009}{61.141268}{40.899538}{0.079663}%
\vSd{47.056012}{61.193426}{0.000000}{0.057245}%
\vSd{46.900468}{61.193426}{-40.899538}{0.079663}%
\vSd{46.904239}{61.141268}{-55.935256}{0.123173}%
\vSd{46.959409}{61.039230}{-60.567739}{0.169308}%
\vSd{47.040677}{60.891774}{-61.267501}{0.212609}%
\vSd{47.146271}{60.705342}{-60.048634}{0.250746}%
\vSd{47.278506}{60.488084}{-57.646809}{0.282433}%
\vSd{47.440092}{60.249494}{-54.353317}{0.307022}%
\vSd{47.633168}{60.000000}{-50.272547}{0.324400}%
\vSd{47.858974}{59.750506}{-45.419286}{0.334975}%
\vSd{48.117695}{59.511916}{-39.766111}{0.339649}%
\vSd{48.408332}{59.294658}{-33.277481}{0.339773}%
\vSd{48.728525}{59.108226}{-25.945169}{0.337036}%
\vSd{49.074279}{58.960770}{-17.828287}{0.333275}%
\vSd{49.439716}{58.858732}{-9.088657}{0.330195}%
\vSd{49.817103}{58.806574}{0.000000}{0.329019}%
\vSd{50.094784}{58.806574}{9.088657}{0.330195}%
\vSd{50.372668}{58.858732}{17.828287}{0.333275}%
\vSd{50.647251}{58.960770}{25.945169}{0.337036}%
\vSd{50.914184}{59.108226}{33.277481}{0.339773}%
\vSd{51.168679}{59.294658}{39.766111}{0.339649}%
\vSd{51.406157}{59.511916}{45.419286}{0.334975}%
\vSd{51.622811}{59.750506}{50.272547}{0.324400}%
\vSd{51.815998}{60.000000}{54.353317}{0.307022}%
\vSd{51.984481}{60.249494}{57.646809}{0.282433}%
\vSd{52.128574}{60.488084}{60.048634}{0.250746}%
}}%
{\color{black!55}\vlB{%
\vSd{52.250375}{60.705342}{61.267501}{0.212609}%
\vSd{52.354510}{60.891774}{60.567739}{0.169308}%
\vSd{52.451530}{61.039230}{55.935256}{0.123173}%
\vSd{52.576965}{61.141268}{40.899538}{0.079663}%
\vSd{52.849969}{61.193426}{0.000000}{0.057245}%
\vSd{52.694425}{61.193426}{-40.899538}{0.079663}%
\vSd{52.698196}{61.141268}{-55.935256}{0.123173}%
\vSd{52.753366}{61.039230}{-60.567739}{0.169308}%
\vSd{52.834634}{60.891774}{-61.267501}{0.212609}%
\vSd{52.940227}{60.705342}{-60.048634}{0.250746}%
\vSd{53.072463}{60.488084}{-57.646809}{0.282433}%
\vSd{53.234049}{60.249494}{-54.353317}{0.307022}%
\vSd{53.427125}{60.000000}{-50.272547}{0.324400}%
\vSd{53.652931}{59.750506}{-45.419286}{0.334975}%
\vSd{53.911652}{59.511916}{-39.766111}{0.339649}%
\vSd{54.202289}{59.294658}{-33.277481}{0.339773}%
\vSd{54.522482}{59.108226}{-25.945169}{0.337036}%
\vSd{54.868236}{58.960770}{-17.828287}{0.333275}%
\vSd{55.233673}{58.858732}{-9.088657}{0.330195}%
\vSd{55.611060}{58.806574}{0.000000}{0.329019}%
\vSd{55.888741}{58.806574}{9.088657}{0.330195}%
\vSd{56.166625}{58.858732}{17.828287}{0.333275}%
\vSd{56.441208}{58.960770}{25.945169}{0.337036}%
\vSd{56.708140}{59.108226}{33.277481}{0.339773}%
\vSd{56.962636}{59.294658}{39.766111}{0.339649}%
\vSd{57.200114}{59.511916}{45.419286}{0.334975}%
\vSd{57.416767}{59.750506}{50.272547}{0.324400}%
\vSd{57.874059}{60.000000}{0.000000}{2.000000}%
\vSd{68.554629}{60.000000}{0.000000}{2.000000}%
\vSd{70.287661}{60.000000}{55.229172}{0.303728}%
\vSd{70.450332}{60.249494}{58.636529}{0.279418}%
\vSd{70.588491}{60.488084}{61.192644}{0.247942}%
}}%
{\color{black!55}\vlB{%
\vSd{70.704115}{60.705342}{62.635003}{0.209923}%
\vSd{70.801540}{60.891774}{62.279530}{0.166575}%
\vSd{70.890524}{61.039230}{58.194394}{0.120066}%
\vSd{71.005294}{61.141268}{43.741792}{0.075438}%
\vSd{71.284503}{61.193426}{0.000000}{0.051532}%
\vSd{71.111326}{61.193426}{-43.741792}{0.075438}%
\vSd{71.114337}{61.141268}{-58.194394}{0.120066}%
\vSd{71.166116}{61.039230}{-62.279530}{0.166575}%
\vSd{71.242668}{60.891774}{-62.635003}{0.209923}%
\vSd{71.343012}{60.705342}{-61.192644}{0.247942}%
\vSd{71.469755}{60.488084}{-58.636529}{0.279418}%
\vSd{71.625726}{60.249494}{-55.229172}{0.303728}%
\vSd{71.813131}{60.000000}{-51.057414}{0.320779}%
\vSd{72.033259}{59.750506}{-46.123728}{0.330990}%
\vSd{72.286342}{59.511916}{-40.390649}{0.335277}%
\vSd{72.571443}{59.294658}{-33.813631}{0.335011}%
\vSd{72.886260}{59.108226}{-26.376673}{0.331907}%
\vSd{73.226848}{58.960770}{-18.133993}{0.327841}%
\vSd{73.587329}{58.858732}{-9.247979}{0.324555}%
\vSd{73.959895}{58.806574}{0.000000}{0.323306}%
\vSd{74.230971}{58.806574}{9.247979}{0.324555}%
\vSd{74.502384}{58.858732}{18.133993}{0.327841}%
\vSd{74.770706}{58.960770}{26.376673}{0.331907}%
\vSd{75.031588}{59.108226}{33.813631}{0.335011}%
\vSd{75.280194}{59.294658}{40.390649}{0.335277}%
\vSd{75.511882}{59.511916}{46.123728}{0.330990}%
\vSd{75.722787}{59.750506}{51.057414}{0.320779}%
\vSd{75.910220}{60.000000}{55.229172}{0.303728}%
\vSd{76.072890}{60.249494}{58.636529}{0.279418}%
\vSd{76.211050}{60.488084}{61.192644}{0.247942}%
\vSd{76.326673}{60.705342}{62.635003}{0.209923}%
\vSd{76.424098}{60.891774}{62.279530}{0.166575}%
}}%
{\color{black!55}\vlB{%
\vSd{76.513082}{61.039230}{58.194394}{0.120066}%
\vSd{76.627852}{61.141268}{43.741792}{0.075438}%
\vSd{76.907061}{61.193426}{0.000000}{0.051532}%
\vSd{76.733885}{61.193426}{-43.741792}{0.075438}%
\vSd{76.736895}{61.141268}{-58.194394}{0.120066}%
\vSd{76.788675}{61.039230}{-62.279530}{0.166575}%
\vSd{76.865226}{60.891774}{-62.635003}{0.209923}%
\vSd{76.965570}{60.705342}{-61.192644}{0.247942}%
\vSd{77.092313}{60.488084}{-58.636529}{0.279418}%
\vSd{77.248284}{60.249494}{-55.229172}{0.303728}%
\vSd{77.435689}{60.000000}{-51.057414}{0.320779}%
\vSd{77.655817}{59.750506}{-46.123728}{0.330990}%
\vSd{77.908901}{59.511916}{-40.390649}{0.335277}%
\vSd{78.194001}{59.294658}{-33.813631}{0.335011}%
\vSd{78.508818}{59.108226}{-26.376673}{0.331907}%
\vSd{78.849406}{58.960770}{-18.133993}{0.327841}%
\vSd{79.209887}{58.858732}{-9.247979}{0.324555}%
\vSd{79.582453}{58.806574}{0.000000}{0.323306}%
\vSd{79.853529}{58.806574}{9.247979}{0.324555}%
\vSd{80.124942}{58.858732}{18.133993}{0.327841}%
\vSd{80.393265}{58.960770}{26.376673}{0.331907}%
\vSd{80.654146}{59.108226}{33.813631}{0.335011}%
\vSd{80.902752}{59.294658}{40.390649}{0.335277}%
\vSd{81.134440}{59.511916}{46.123728}{0.330990}%
\vSd{81.345346}{59.750506}{51.057414}{0.320779}%
\vSd{81.532778}{60.000000}{55.229172}{0.303728}%
\vSd{81.695448}{60.249494}{58.636529}{0.279418}%
\vSd{81.833608}{60.488084}{61.192644}{0.247942}%
\vSd{81.949231}{60.705342}{62.635003}{0.209923}%
\vSd{82.046656}{60.891774}{62.279530}{0.166575}%
\vSd{82.135640}{61.039230}{58.194394}{0.120066}%
\vSd{82.250410}{61.141268}{43.741792}{0.075438}%
}}%
{\color{black!55}\vlB{%
\vSd{82.529619}{61.193426}{0.000000}{0.051532}%
\vSd{82.356443}{61.193426}{-43.741792}{0.075438}%
\vSd{82.359454}{61.141268}{-58.194394}{0.120066}%
\vSd{82.411233}{61.039230}{-62.279530}{0.166575}%
\vSd{82.487784}{60.891774}{-62.635003}{0.209923}%
\vSd{82.588128}{60.705342}{-61.192644}{0.247942}%
\vSd{82.714871}{60.488084}{-58.636529}{0.279418}%
\vSd{82.870842}{60.249494}{-55.229172}{0.303728}%
\vSd{83.058247}{60.000000}{-51.057414}{0.320779}%
\vSd{83.278375}{59.750506}{-46.123728}{0.330990}%
\vSd{83.531459}{59.511916}{-40.390649}{0.335277}%
\vSd{83.816559}{59.294658}{-33.813631}{0.335011}%
\vSd{84.131376}{59.108226}{-26.376673}{0.331907}%
\vSd{84.471965}{58.960770}{-18.133993}{0.327841}%
\vSd{84.832445}{58.858732}{-9.247979}{0.324555}%
\vSd{85.205011}{58.806574}{0.000000}{0.323306}%
\vSd{85.476087}{58.806574}{9.247979}{0.324555}%
\vSd{85.747500}{58.858732}{18.133993}{0.327841}%
\vSd{86.015823}{58.960770}{26.376673}{0.331907}%
\vSd{86.276704}{59.108226}{33.813631}{0.335011}%
\vSd{86.525310}{59.294658}{40.390649}{0.335277}%
\vSd{86.756999}{59.511916}{46.123728}{0.330990}%
\vSd{86.967904}{59.750506}{51.057414}{0.320779}%
\vSd{87.422304}{60.000000}{0.000000}{2.000000}%
\vSd{98.102874}{60.000000}{0.000000}{2.000000}%
\vSd{99.822100}{60.000000}{59.759653}{0.288793}%
\vSd{99.956834}{60.249494}{63.750498}{0.266023}%
\vSd{100.066556}{60.488084}{67.115367}{0.235820}%
\vSd{100.152739}{60.705342}{69.765151}{0.198694}%
\vSd{100.218434}{60.891774}{71.369012}{0.155611}%
\vSd{100.269172}{61.039230}{70.811899}{0.108040}%
\vSd{100.322396}{61.141268}{62.865208}{0.058609}%
}}%
{\color{black!55}\vlB{%
\vSd{100.638356}{61.193426}{0.000000}{0.023761}%
\vSd{100.372888}{61.193426}{-62.865208}{0.058609}%
\vSd{100.381904}{61.141268}{-70.811899}{0.108040}%
\vSd{100.416389}{61.039230}{-71.369012}{0.155611}%
\vSd{100.469129}{60.891774}{-69.765151}{0.198694}%
\vSd{100.543374}{60.705342}{-67.115367}{0.235820}%
\vSd{100.643014}{60.488084}{-63.750498}{0.266023}%
\vSd{100.771381}{60.249494}{-59.759653}{0.288793}%
\vSd{100.930952}{60.000000}{-55.130447}{0.304092}%
\vSd{101.123226}{59.750506}{-49.797813}{0.312384}%
\vSd{101.348681}{59.511916}{-43.669303}{0.314641}%
\vSd{101.606684}{59.294658}{-36.649844}{0.312321}%
\vSd{101.895296}{59.108226}{-28.677785}{0.307276}%
\vSd{102.210878}{58.960770}{-19.776336}{0.301574}%
\vSd{102.547587}{58.858732}{-10.108452}{0.297179}%
\vSd{102.897195}{58.806574}{0.000000}{0.295535}%
\vSd{103.135689}{58.806574}{10.108452}{0.297179}%
\vSd{103.375332}{58.858732}{19.776336}{0.301574}%
\vSd{103.613121}{58.960770}{28.677785}{0.307276}%
\vSd{103.844666}{59.108226}{36.649844}{0.312321}%
\vSd{104.064830}{59.294658}{43.669303}{0.314641}%
\vSd{104.268607}{59.511916}{49.797813}{0.312384}%
\vSd{104.451824}{59.750506}{55.130447}{0.304092}%
\vSd{104.611551}{60.000000}{59.759653}{0.288793}%
\vSd{104.746284}{60.249494}{63.750498}{0.266023}%
\vSd{104.856007}{60.488084}{67.115367}{0.235820}%
\vSd{104.942189}{60.705342}{69.765151}{0.198694}%
\vSd{105.007885}{60.891774}{71.369012}{0.155611}%
\vSd{105.058622}{61.039230}{70.811899}{0.108040}%
\vSd{105.111847}{61.141268}{62.865208}{0.058609}%
\vSd{105.427807}{61.193426}{0.000000}{0.023761}%
\vSd{105.162339}{61.193426}{-62.865208}{0.058609}%
}}%
{\color{black!55}\vlB{%
\vSd{105.171355}{61.141268}{-70.811899}{0.108040}%
\vSd{105.205840}{61.039230}{-71.369012}{0.155611}%
\vSd{105.258580}{60.891774}{-69.765151}{0.198694}%
\vSd{105.332825}{60.705342}{-67.115367}{0.235820}%
\vSd{105.432464}{60.488084}{-63.750498}{0.266023}%
\vSd{105.560832}{60.249494}{-59.759653}{0.288793}%
\vSd{105.720402}{60.000000}{-55.130447}{0.304092}%
\vSd{105.912677}{59.750506}{-49.797813}{0.312384}%
\vSd{106.138132}{59.511916}{-43.669303}{0.314641}%
\vSd{106.396134}{59.294658}{-36.649844}{0.312321}%
\vSd{106.684747}{59.108226}{-28.677785}{0.307276}%
\vSd{107.000329}{58.960770}{-19.776336}{0.301574}%
\vSd{107.337038}{58.858732}{-10.108452}{0.297179}%
\vSd{107.686645}{58.806574}{0.000000}{0.295535}%
\vSd{107.925139}{58.806574}{10.108452}{0.297179}%
\vSd{108.164783}{58.858732}{19.776336}{0.301574}%
\vSd{108.402572}{58.960770}{28.677785}{0.307276}%
\vSd{108.634117}{59.108226}{36.649844}{0.312321}%
\vSd{108.854281}{59.294658}{43.669303}{0.314641}%
\vSd{109.058058}{59.511916}{49.797813}{0.312384}%
\vSd{109.241275}{59.750506}{55.130447}{0.304092}%
\vSd{109.401001}{60.000000}{59.759653}{0.288793}%
\vSd{109.535735}{60.249494}{63.750498}{0.266023}%
\vSd{109.645458}{60.488084}{67.115367}{0.235820}%
\vSd{109.731640}{60.705342}{69.765151}{0.198694}%
\vSd{109.797335}{60.891774}{71.369012}{0.155611}%
\vSd{109.848073}{61.039230}{70.811899}{0.108040}%
\vSd{109.901298}{61.141268}{62.865208}{0.058609}%
\vSd{110.217258}{61.193426}{0.000000}{0.023761}%
\vSd{109.951790}{61.193426}{-62.865208}{0.058609}%
\vSd{109.960805}{61.141268}{-70.811899}{0.108040}%
\vSd{109.995291}{61.039230}{-71.369012}{0.155611}%
}}%
{\color{black!55}\vlB{%
\vSd{110.048031}{60.891774}{-69.765151}{0.198694}%
\vSd{110.122276}{60.705342}{-67.115367}{0.235820}%
\vSd{110.221915}{60.488084}{-63.750498}{0.266023}%
\vSd{110.350282}{60.249494}{-59.759653}{0.288793}%
\vSd{110.509853}{60.000000}{-55.130447}{0.304092}%
\vSd{110.702128}{59.750506}{-49.797813}{0.312384}%
\vSd{110.927582}{59.511916}{-43.669303}{0.314641}%
\vSd{111.185585}{59.294658}{-36.649844}{0.312321}%
\vSd{111.474197}{59.108226}{-28.677785}{0.307276}%
\vSd{111.789779}{58.960770}{-19.776336}{0.301574}%
\vSd{112.126489}{58.858732}{-10.108452}{0.297179}%
\vSd{112.476096}{58.806574}{0.000000}{0.295535}%
\vSd{112.714590}{58.806574}{10.108452}{0.297179}%
\vSd{112.954234}{58.858732}{19.776336}{0.301574}%
\vSd{113.192022}{58.960770}{28.677785}{0.307276}%
\vSd{113.423568}{59.108226}{36.649844}{0.312321}%
\vSd{113.643731}{59.294658}{43.669303}{0.314641}%
\vSd{113.847508}{59.511916}{49.797813}{0.312384}%
\vSd{114.030726}{59.750506}{55.130447}{0.304092}%
\vSd{114.471226}{60.000000}{0.000000}{2.000000}%
\vSd{125.151797}{60.000000}{0.000000}{2.000000}%
\vSd{126.881931}{60.000000}{56.135321}{0.300466}%
\vSd{127.038737}{60.249494}{59.660305}{0.276451}%
\vSd{127.170913}{60.488084}{62.377115}{0.245207}%
\vSd{127.280315}{60.705342}{64.054877}{0.207327}%
\vSd{127.370987}{60.891774}{64.069223}{0.163964}%
\vSd{127.451822}{61.039230}{60.600046}{0.117121}%
\vSd{127.554948}{61.141268}{46.954300}{0.071371}%
\vSd{127.841178}{61.193426}{0.000000}{0.045747}%
\vSd{127.649412}{61.193426}{-46.954300}{0.071371}%
\vSd{127.652497}{61.141268}{-60.600046}{0.117121}%
\vSd{127.700856}{61.039230}{-64.069223}{0.163964}%
}}%
{\color{black!55}\vlB{%
\vSd{127.772591}{60.891774}{-64.054877}{0.207327}%
\vSd{127.867587}{60.705342}{-62.377115}{0.245207}%
\vSd{127.988743}{60.488084}{-59.660305}{0.276451}%
\vSd{128.139010}{60.249494}{-56.135321}{0.300466}%
\vSd{128.320656}{60.000000}{-51.870193}{0.317175}%
\vSd{128.535018}{59.750506}{-46.854353}{0.327007}%
\vSd{128.782380}{59.511916}{-41.039725}{0.330893}%
\vSd{129.061862}{59.294658}{-34.372184}{0.330221}%
\vSd{129.371233}{59.108226}{-26.827342}{0.326735}%
\vSd{129.706599}{58.960770}{-18.454010}{0.322349}%
\vSd{130.062083}{58.858732}{-9.415033}{0.318847}%
\vSd{130.429800}{58.806574}{0.000000}{0.317521}%
\vSd{130.694156}{58.806574}{9.415033}{0.318847}%
\vSd{130.958996}{58.858732}{18.454010}{0.322349}%
\vSd{131.220971}{58.960770}{26.827342}{0.326735}%
\vSd{131.475730}{59.108226}{34.372184}{0.330221}%
\vSd{131.718385}{59.294658}{41.039725}{0.330893}%
\vSd{131.944226}{59.511916}{46.854353}{0.327007}%
\vSd{132.149327}{59.750506}{51.870193}{0.317175}%
\vSd{132.330949}{60.000000}{56.135321}{0.300466}%
\vSd{132.487755}{60.249494}{59.660305}{0.276451}%
\vSd{132.619931}{60.488084}{62.377115}{0.245207}%
\vSd{132.729333}{60.705342}{64.054877}{0.207327}%
\vSd{132.820005}{60.891774}{64.069223}{0.163964}%
\vSd{132.900840}{61.039230}{60.600046}{0.117121}%
\vSd{133.003966}{61.141268}{46.954300}{0.071371}%
\vSd{133.290196}{61.193426}{0.000000}{0.045747}%
\vSd{133.098429}{61.193426}{-46.954300}{0.071371}%
\vSd{133.101514}{61.141268}{-60.600046}{0.117121}%
\vSd{133.149874}{61.039230}{-64.069223}{0.163964}%
\vSd{133.221609}{60.891774}{-64.054877}{0.207327}%
\vSd{133.316605}{60.705342}{-62.377115}{0.245207}%
}}%
{\color{black!55}\vlB{%
\vSd{133.437761}{60.488084}{-59.660305}{0.276451}%
\vSd{133.588028}{60.249494}{-56.135321}{0.300466}%
\vSd{133.769674}{60.000000}{-51.870193}{0.317175}%
\vSd{133.984036}{59.750506}{-46.854353}{0.327007}%
\vSd{134.231398}{59.511916}{-41.039725}{0.330893}%
\vSd{134.510880}{59.294658}{-34.372184}{0.330221}%
\vSd{134.820251}{59.108226}{-26.827342}{0.326735}%
\vSd{135.155617}{58.960770}{-18.454010}{0.322349}%
\vSd{135.511101}{58.858732}{-9.415033}{0.318847}%
\vSd{135.878818}{58.806574}{0.000000}{0.317521}%
\vSd{136.143173}{58.806574}{9.415033}{0.318847}%
\vSd{136.408013}{58.858732}{18.454010}{0.322349}%
\vSd{136.669989}{58.960770}{26.827342}{0.326735}%
\vSd{136.924748}{59.108226}{34.372184}{0.330221}%
\vSd{137.167403}{59.294658}{41.039725}{0.330893}%
\vSd{137.393243}{59.511916}{46.854353}{0.327007}%
\vSd{137.598345}{59.750506}{51.870193}{0.317175}%
\vSd{137.779967}{60.000000}{56.135321}{0.300466}%
\vSd{137.936772}{60.249494}{59.660305}{0.276451}%
\vSd{138.068949}{60.488084}{62.377115}{0.245207}%
\vSd{138.178351}{60.705342}{64.054877}{0.207327}%
\vSd{138.269023}{60.891774}{64.069223}{0.163964}%
\vSd{138.349858}{61.039230}{60.600046}{0.117121}%
\vSd{138.452984}{61.141268}{46.954300}{0.071371}%
\vSd{138.739213}{61.193426}{0.000000}{0.045747}%
\vSd{138.547447}{61.193426}{-46.954300}{0.071371}%
\vSd{138.550532}{61.141268}{-60.600046}{0.117121}%
\vSd{138.598892}{61.039230}{-64.069223}{0.163964}%
\vSd{138.670626}{60.891774}{-64.054877}{0.207327}%
\vSd{138.765623}{60.705342}{-62.377115}{0.245207}%
\vSd{138.886779}{60.488084}{-59.660305}{0.276451}%
\vSd{139.037046}{60.249494}{-56.135321}{0.300466}%
}}%
{\color{black!55}\vlB{%
\vSd{139.218692}{60.000000}{-51.870193}{0.317175}%
\vSd{139.433054}{59.750506}{-46.854353}{0.327007}%
\vSd{139.680416}{59.511916}{-41.039725}{0.330893}%
\vSd{139.959898}{59.294658}{-34.372184}{0.330221}%
\vSd{140.269269}{59.108226}{-26.827342}{0.326735}%
\vSd{140.604634}{58.960770}{-18.454010}{0.322349}%
\vSd{140.960119}{58.858732}{-9.415033}{0.318847}%
\vSd{141.327835}{58.806574}{0.000000}{0.317521}%
\vSd{141.592191}{58.806574}{9.415033}{0.318847}%
\vSd{141.857031}{58.858732}{18.454010}{0.322349}%
\vSd{142.119007}{58.960770}{26.827342}{0.326735}%
\vSd{142.373765}{59.108226}{34.372184}{0.330221}%
\vSd{142.616420}{59.294658}{41.039725}{0.330893}%
\vSd{142.842261}{59.511916}{46.854353}{0.327007}%
\vSd{143.047363}{59.750506}{51.870193}{0.317175}%
\vSd{143.498850}{60.000000}{0.000000}{2.000000}%
\vSd{154.179421}{60.000000}{0.000000}{2.000000}%
\vSd{155.907377}{60.000000}{56.830923}{0.298060}%
\vSd{156.059778}{60.249494}{60.445993}{0.274276}%
\vSd{156.187466}{60.488084}{63.286726}{0.243218}%
\vSd{156.292207}{60.705342}{65.147715}{0.205458}%
\vSd{156.377830}{60.891774}{65.454539}{0.162106}%
\vSd{156.452546}{61.039230}{62.491208}{0.115044}%
\vSd{156.546364}{61.141268}{49.620226}{0.068470}%
\vSd{156.838297}{61.193426}{0.000000}{0.041389}%
\vSd{156.632112}{61.193426}{-49.620226}{0.068470}%
\vSd{156.635790}{61.141268}{-62.491208}{0.115044}%
\vSd{156.681552}{61.039230}{-65.454539}{0.162106}%
\vSd{156.749620}{60.891774}{-65.147715}{0.205458}%
\vSd{156.840562}{60.705342}{-63.286726}{0.243218}%
\vSd{156.957491}{60.488084}{-60.445993}{0.274276}%
\vSd{157.103446}{60.249494}{-56.830923}{0.298060}%
}}%
{\color{black!55}\vlB{%
\vSd{157.280741}{60.000000}{-52.494697}{0.314503}%
\vSd{157.490748}{59.750506}{-47.416552}{0.324042}%
\vSd{157.733789}{59.511916}{-41.540123}{0.327618}%
\vSd{158.009031}{59.294658}{-34.803752}{0.326633}%
\vSd{158.314295}{59.108226}{-27.176367}{0.322852}%
\vSd{158.645732}{58.960770}{-18.702380}{0.318218}%
\vSd{158.997467}{58.858732}{-9.544884}{0.314548}%
\vSd{159.361552}{58.806574}{0.000000}{0.313163}%
\vSd{159.620824}{58.806574}{9.544884}{0.314548}%
\vSd{159.880697}{58.858732}{18.702380}{0.318218}%
\vSd{160.137887}{58.960770}{27.176367}{0.322852}%
\vSd{160.388036}{59.108226}{34.803752}{0.326633}%
\vSd{160.626216}{59.294658}{41.540123}{0.327618}%
\vSd{160.847662}{59.511916}{47.416552}{0.324042}%
\vSd{161.048403}{59.750506}{52.494697}{0.314503}%
\vSd{161.225660}{60.000000}{56.830923}{0.298060}%
\vSd{161.378062}{60.249494}{60.445993}{0.274276}%
\vSd{161.505750}{60.488084}{63.286726}{0.243218}%
\vSd{161.610491}{60.705342}{65.147715}{0.205458}%
\vSd{161.696114}{60.891774}{65.454539}{0.162106}%
\vSd{161.770830}{61.039230}{62.491208}{0.115044}%
\vSd{161.864648}{61.141268}{49.620226}{0.068470}%
\vSd{162.156581}{61.193426}{0.000000}{0.041389}%
\vSd{161.950396}{61.193426}{-49.620226}{0.068470}%
\vSd{161.954073}{61.141268}{-62.491208}{0.115044}%
\vSd{161.999836}{61.039230}{-65.454539}{0.162106}%
\vSd{162.067904}{60.891774}{-65.147715}{0.205458}%
\vSd{162.158845}{60.705342}{-63.286726}{0.243218}%
\vSd{162.275775}{60.488084}{-60.445993}{0.274276}%
\vSd{162.421730}{60.249494}{-56.830923}{0.298060}%
\vSd{162.599025}{60.000000}{-52.494697}{0.314503}%
\vSd{162.809032}{59.750506}{-47.416552}{0.324042}%
}}%
{\color{black!55}\vlB{%
\vSd{163.052073}{59.511916}{-41.540123}{0.327618}%
\vSd{163.327315}{59.294658}{-34.803752}{0.326633}%
\vSd{163.632579}{59.108226}{-27.176367}{0.322852}%
\vSd{163.964015}{58.960770}{-18.702380}{0.318218}%
\vSd{164.315751}{58.858732}{-9.544884}{0.314548}%
\vSd{164.679836}{58.806574}{0.000000}{0.313163}%
\vSd{164.939108}{58.806574}{9.544884}{0.314548}%
\vSd{165.198981}{58.858732}{18.702380}{0.318218}%
\vSd{165.456171}{58.960770}{27.176367}{0.322852}%
\vSd{165.706320}{59.108226}{34.803752}{0.326633}%
\vSd{165.944499}{59.294658}{41.540123}{0.327618}%
\vSd{166.165946}{59.511916}{47.416552}{0.324042}%
\vSd{166.366687}{59.750506}{52.494697}{0.314503}%
\vSd{166.543944}{60.000000}{56.830923}{0.298060}%
\vSd{166.696346}{60.249494}{60.445993}{0.274276}%
\vSd{166.824034}{60.488084}{63.286726}{0.243218}%
\vSd{166.928775}{60.705342}{65.147715}{0.205458}%
\vSd{167.014398}{60.891774}{65.454539}{0.162106}%
\vSd{167.089114}{61.039230}{62.491208}{0.115044}%
\vSd{167.182932}{61.141268}{49.620226}{0.068470}%
\vSd{167.474865}{61.193426}{0.000000}{0.041389}%
\vSd{167.268680}{61.193426}{-49.620226}{0.068470}%
\vSd{167.272357}{61.141268}{-62.491208}{0.115044}%
\vSd{167.318120}{61.039230}{-65.454539}{0.162106}%
\vSd{167.386188}{60.891774}{-65.147715}{0.205458}%
\vSd{167.477129}{60.705342}{-63.286726}{0.243218}%
\vSd{167.594059}{60.488084}{-60.445993}{0.274276}%
\vSd{167.740014}{60.249494}{-56.830923}{0.298060}%
\vSd{167.917309}{60.000000}{-52.494697}{0.314503}%
\vSd{168.127316}{59.750506}{-47.416552}{0.324042}%
\vSd{168.370356}{59.511916}{-41.540123}{0.327618}%
\vSd{168.645599}{59.294658}{-34.803752}{0.326633}%
}}%
{\color{black!55}\vlB{%
\vSd{168.950863}{59.108226}{-27.176367}{0.322852}%
\vSd{169.282299}{58.960770}{-18.702380}{0.318218}%
\vSd{169.634035}{58.858732}{-9.544884}{0.314548}%
\vSd{169.998120}{58.806574}{0.000000}{0.313163}%
\vSd{170.257392}{58.806574}{9.544884}{0.314548}%
\vSd{170.517265}{58.858732}{18.702380}{0.318218}%
\vSd{170.774454}{58.960770}{27.176367}{0.322852}%
\vSd{171.024604}{59.108226}{34.803752}{0.326633}%
\vSd{171.262783}{59.294658}{41.540123}{0.327618}%
\vSd{171.484230}{59.511916}{47.416552}{0.324042}%
\vSd{171.684971}{59.750506}{52.494697}{0.314503}%
\vSd{172.134273}{60.000000}{0.000000}{2.000000}%
\vSd{182.814843}{60.000000}{0.000000}{2.000000}%
\vSd{184.537488}{60.000000}{58.583566}{0.292353}%
\vSd{184.679153}{60.249494}{62.424352}{0.269167}%
\vSd{184.795914}{60.488084}{65.578600}{0.238607}%
\vSd{184.889346}{60.705342}{67.908976}{0.201202}%
\vSd{184.962779}{60.891774}{68.981073}{0.157968}%
\vSd{185.022751}{61.039230}{67.409040}{0.110517}%
\vSd{185.092234}{61.141268}{57.151336}{0.062086}%
\vSd{185.398946}{61.193426}{0.000000}{0.030707}%
\vSd{185.156618}{61.193426}{-57.151336}{0.062086}%
\vSd{185.163266}{61.141268}{-67.409040}{0.110517}%
\vSd{185.202409}{61.039230}{-68.981073}{0.157968}%
\vSd{185.261303}{60.891774}{-67.908976}{0.201202}%
\vSd{185.342189}{60.705342}{-65.578600}{0.238607}%
\vSd{185.448682}{60.488084}{-62.424352}{0.269167}%
\vSd{185.584009}{60.249494}{-58.583566}{0.292353}%
\vSd{185.750589}{60.000000}{-54.070685}{0.308116}%
\vSd{185.949874}{59.750506}{-48.838661}{0.316912}%
\vSd{186.182280}{59.511916}{-42.809747}{0.319702}%
\vSd{186.447093}{59.294658}{-35.902614}{0.317920}%
}}%
{\color{black!55}\vlB{%
\vSd{186.742276}{59.108226}{-28.068383}{0.313388}%
\vSd{187.064098}{58.960770}{-19.339324}{0.308119}%
\vSd{187.406701}{58.858732}{-9.878706}{0.304019}%
\vSd{187.761970}{58.806574}{0.000000}{0.302481}%
\vSd{188.008693}{58.806574}{9.878706}{0.304019}%
\vSd{188.256335}{58.858732}{19.339324}{0.308119}%
\vSd{188.501775}{58.960770}{28.068383}{0.313388}%
\vSd{188.740642}{59.108226}{35.902614}{0.317920}%
\vSd{188.967886}{59.294658}{42.809747}{0.319702}%
\vSd{189.178604}{59.511916}{48.838661}{0.316912}%
\vSd{189.368702}{59.750506}{54.070685}{0.308116}%
\vSd{189.535311}{60.000000}{58.583566}{0.292353}%
\vSd{189.676976}{60.249494}{62.424352}{0.269167}%
\vSd{189.793737}{60.488084}{65.578600}{0.238607}%
\vSd{189.887169}{60.705342}{67.908976}{0.201202}%
\vSd{189.960603}{60.891774}{68.981073}{0.157968}%
\vSd{190.020574}{61.039230}{67.409040}{0.110517}%
\vSd{190.090058}{61.141268}{57.151336}{0.062086}%
\vSd{190.396769}{61.193426}{0.000000}{0.030707}%
\vSd{190.154441}{61.193426}{-57.151336}{0.062086}%
\vSd{190.161089}{61.141268}{-67.409040}{0.110517}%
\vSd{190.200232}{61.039230}{-68.981073}{0.157968}%
\vSd{190.259126}{60.891774}{-67.908976}{0.201202}%
\vSd{190.340013}{60.705342}{-65.578600}{0.238607}%
\vSd{190.446505}{60.488084}{-62.424352}{0.269167}%
\vSd{190.581833}{60.249494}{-58.583566}{0.292353}%
\vSd{190.748412}{60.000000}{-54.070685}{0.308116}%
\vSd{190.947697}{59.750506}{-48.838661}{0.316912}%
\vSd{191.180103}{59.511916}{-42.809747}{0.319702}%
\vSd{191.444916}{59.294658}{-35.902614}{0.317920}%
\vSd{191.740099}{59.108226}{-28.068383}{0.313388}%
\vSd{192.061921}{58.960770}{-19.339324}{0.308119}%
}}%
{\color{black!55}\vlB{%
\vSd{192.404524}{58.858732}{-9.878706}{0.304019}%
\vSd{192.759793}{58.806574}{0.000000}{0.302481}%
\vSd{193.006517}{58.806574}{9.878706}{0.304019}%
\vSd{193.254159}{58.858732}{19.339324}{0.308119}%
\vSd{193.499599}{58.960770}{28.068383}{0.313388}%
\vSd{193.738465}{59.108226}{35.902614}{0.317920}%
\vSd{193.965710}{59.294658}{42.809747}{0.319702}%
\vSd{194.176427}{59.511916}{48.838661}{0.316912}%
\vSd{194.366526}{59.750506}{54.070685}{0.308116}%
\vSd{194.533134}{60.000000}{58.583566}{0.292353}%
\vSd{194.674800}{60.249494}{62.424352}{0.269167}%
\vSd{194.791561}{60.488084}{65.578600}{0.238607}%
\vSd{194.884992}{60.705342}{67.908976}{0.201202}%
\vSd{194.958426}{60.891774}{68.981073}{0.157968}%
\vSd{195.018397}{61.039230}{67.409040}{0.110517}%
\vSd{195.087881}{61.141268}{57.151336}{0.062086}%
\vSd{195.394592}{61.193426}{0.000000}{0.030707}%
\vSd{195.152265}{61.193426}{-57.151336}{0.062086}%
\vSd{195.158913}{61.141268}{-67.409040}{0.110517}%
\vSd{195.198056}{61.039230}{-68.981073}{0.157968}%
\vSd{195.256949}{60.891774}{-67.908976}{0.201202}%
\vSd{195.337836}{60.705342}{-65.578600}{0.238607}%
\vSd{195.444329}{60.488084}{-62.424352}{0.269167}%
\vSd{195.579656}{60.249494}{-58.583566}{0.292353}%
\vSd{195.746235}{60.000000}{-54.070685}{0.308116}%
\vSd{195.945520}{59.750506}{-48.838661}{0.316912}%
\vSd{196.177926}{59.511916}{-42.809747}{0.319702}%
\vSd{196.442740}{59.294658}{-35.902614}{0.317920}%
\vSd{196.737922}{59.108226}{-28.068383}{0.313388}%
\vSd{197.059744}{58.960770}{-19.339324}{0.308119}%
\vSd{197.402347}{58.858732}{-9.878706}{0.304019}%
\vSd{197.757617}{58.806574}{0.000000}{0.302481}%
}}%
{\color{black!55}\vlB{%
\vSd{198.004340}{58.806574}{9.878706}{0.304019}%
\vSd{198.251982}{58.858732}{19.339324}{0.308119}%
\vSd{198.497422}{58.960770}{28.068383}{0.313388}%
\vSd{198.736289}{59.108226}{35.902614}{0.317920}%
\vSd{198.963533}{59.294658}{42.809747}{0.319702}%
\vSd{199.174250}{59.511916}{48.838661}{0.316912}%
\vSd{199.364349}{59.750506}{54.070685}{0.308116}%
\vSd{199.808313}{60.000000}{0.000000}{2.000000}%
\vSd{210.488884}{60.000000}{0.000000}{2.000000}%
\vSd{212.221266}{60.000000}{55.430584}{0.302990}%
\vSd{212.382620}{60.249494}{58.864108}{0.278745}%
\vSd{212.519436}{60.488084}{61.455856}{0.247320}%
\vSd{212.633662}{60.705342}{62.950192}{0.209330}%
\vSd{212.729569}{60.891774}{62.675765}{0.165976}%
\vSd{212.816726}{61.039230}{58.723231}{0.119388}%
\vSd{212.928960}{61.141268}{44.431224}{0.074506}%
\vSd{213.209681}{61.193426}{0.000000}{0.050235}%
\vSd{213.032399}{61.193426}{-44.431224}{0.074506}%
\vSd{213.035353}{61.141268}{-58.723231}{0.119388}%
\vSd{213.086366}{61.039230}{-62.675765}{0.165976}%
\vSd{213.161842}{60.891774}{-62.950192}{0.209330}%
\vSd{213.260990}{60.705342}{-61.455856}{0.247320}%
\vSd{213.386483}{60.488084}{-58.864108}{0.278745}%
\vSd{213.541178}{60.249494}{-55.430584}{0.302990}%
\vSd{213.727293}{60.000000}{-51.238003}{0.319965}%
\vSd{213.946130}{59.750506}{-46.285962}{0.330092}%
\vSd{214.197933}{59.511916}{-40.534657}{0.334291}%
\vSd{214.481775}{59.294658}{-33.937436}{0.333935}%
\vSd{214.795372}{59.108226}{-26.476464}{0.330746}%
\vSd{215.134789}{58.960770}{-18.204788}{0.326609}%
\vSd{215.494147}{58.858732}{-9.284911}{0.323275}%
\vSd{215.865624}{58.806574}{0.000000}{0.322009}%
}}%
{\color{black!55}\vlB{%
\vSd{216.135196}{58.806574}{9.284911}{0.323275}%
\vSd{216.405137}{58.858732}{18.204788}{0.326609}%
\vSd{216.672038}{58.960770}{26.476464}{0.330746}%
\vSd{216.931547}{59.108226}{33.937436}{0.333935}%
\vSd{217.178818}{59.294658}{40.534657}{0.334291}%
\vSd{217.409194}{59.511916}{46.285962}{0.330092}%
\vSd{217.618797}{59.750506}{51.238003}{0.319965}%
\vSd{217.804925}{60.000000}{55.430584}{0.302990}%
\vSd{217.966279}{60.249494}{58.864108}{0.278745}%
\vSd{218.103095}{60.488084}{61.455856}{0.247320}%
\vSd{218.217321}{60.705342}{62.950192}{0.209330}%
\vSd{218.313228}{60.891774}{62.675765}{0.165976}%
\vSd{218.400385}{61.039230}{58.723231}{0.119388}%
\vSd{218.512619}{61.141268}{44.431224}{0.074506}%
\vSd{218.793340}{61.193426}{0.000000}{0.050235}%
\vSd{218.616058}{61.193426}{-44.431224}{0.074506}%
\vSd{218.619012}{61.141268}{-58.723231}{0.119388}%
\vSd{218.670025}{61.039230}{-62.675765}{0.165976}%
\vSd{218.745501}{60.891774}{-62.950192}{0.209330}%
\vSd{218.844650}{60.705342}{-61.455856}{0.247320}%
\vSd{218.970142}{60.488084}{-58.864108}{0.278745}%
\vSd{219.124837}{60.249494}{-55.430584}{0.302990}%
\vSd{219.310953}{60.000000}{-51.238003}{0.319965}%
\vSd{219.529789}{59.750506}{-46.285962}{0.330092}%
\vSd{219.781592}{59.511916}{-40.534657}{0.334291}%
\vSd{220.065434}{59.294658}{-33.937436}{0.333935}%
\vSd{220.379031}{59.108226}{-26.476464}{0.330746}%
\vSd{220.718448}{58.960770}{-18.204788}{0.326609}%
\vSd{221.077807}{58.858732}{-9.284911}{0.323275}%
\vSd{221.449283}{58.806574}{0.000000}{0.322009}%
\vSd{221.718855}{58.806574}{9.284911}{0.323275}%
\vSd{221.988797}{58.858732}{18.204788}{0.326609}%
}}%
{\color{black!55}\vlB{%
\vSd{222.255697}{58.960770}{26.476464}{0.330746}%
\vSd{222.515206}{59.108226}{33.937436}{0.333935}%
\vSd{222.762477}{59.294658}{40.534657}{0.334291}%
\vSd{222.992853}{59.511916}{46.285962}{0.330092}%
\vSd{223.202456}{59.750506}{51.238003}{0.319965}%
\vSd{223.388584}{60.000000}{55.430584}{0.302990}%
\vSd{223.549938}{60.249494}{58.864108}{0.278745}%
\vSd{223.686755}{60.488084}{61.455856}{0.247320}%
\vSd{223.800980}{60.705342}{62.950192}{0.209330}%
\vSd{223.896887}{60.891774}{62.675765}{0.165976}%
\vSd{223.984044}{61.039230}{58.723231}{0.119388}%
\vSd{224.096278}{61.141268}{44.431224}{0.074506}%
\vSd{224.376999}{61.193426}{0.000000}{0.050235}%
\vSd{224.199717}{61.193426}{-44.431224}{0.074506}%
\vSd{224.202671}{61.141268}{-58.723231}{0.119388}%
\vSd{224.253684}{61.039230}{-62.675765}{0.165976}%
\vSd{224.329160}{60.891774}{-62.950192}{0.209330}%
\vSd{224.428309}{60.705342}{-61.455856}{0.247320}%
\vSd{224.553802}{60.488084}{-58.864108}{0.278745}%
\vSd{224.708496}{60.249494}{-55.430584}{0.302990}%
\vSd{224.894612}{60.000000}{-51.238003}{0.319965}%
\vSd{225.113449}{59.750506}{-46.285962}{0.330092}%
\vSd{225.365251}{59.511916}{-40.534657}{0.334291}%
\vSd{225.649093}{59.294658}{-33.937436}{0.333935}%
\vSd{225.962690}{59.108226}{-26.476464}{0.330746}%
\vSd{226.302107}{58.960770}{-18.204788}{0.326609}%
\vSd{226.661466}{58.858732}{-9.284911}{0.323275}%
\vSd{227.032942}{58.806574}{0.000000}{0.322009}%
\vSd{227.302514}{58.806574}{9.284911}{0.323275}%
\vSd{227.572456}{58.858732}{18.204788}{0.326609}%
\vSd{227.839357}{58.960770}{26.476464}{0.330746}%
\vSd{228.098865}{59.108226}{33.937436}{0.333935}%
}}%
{\color{black!55}\vlB{%
\vSd{228.346136}{59.294658}{40.534657}{0.334291}%
\vSd{228.576513}{59.511916}{46.285962}{0.330092}%
\vSd{228.786115}{59.750506}{51.238003}{0.319965}%
\vSd{229.239861}{60.000000}{0.000000}{2.000000}%
\vSd{239.920432}{60.000000}{0.000000}{2.000000}%
\vSd{241.641714}{60.000000}{59.047538}{0.290923}%
\vSd{241.780619}{60.249494}{62.947680}{0.267901}%
\vSd{241.894576}{60.488084}{66.185043}{0.237479}%
\vSd{241.985116}{60.705342}{68.641107}{0.200180}%
\vSd{242.055454}{60.891774}{69.921516}{0.156999}%
\vSd{242.111712}{61.039230}{68.742929}{0.109486}%
\vSd{242.174717}{61.141268}{59.343364}{0.060633}%
\vSd{242.485211}{61.193426}{0.000000}{0.027947}%
\vSd{242.233580}{61.193426}{-59.343364}{0.060633}%
\vSd{242.241185}{61.141268}{-68.742929}{0.109486}%
\vSd{242.278520}{61.039230}{-69.921516}{0.156999}%
\vSd{242.334989}{60.891774}{-68.641107}{0.200180}%
\vSd{242.413246}{60.705342}{-66.185043}{0.237479}%
\vSd{242.517022}{60.488084}{-62.947680}{0.267901}%
\vSd{242.649588}{60.249494}{-59.047538}{0.290923}%
\vSd{242.813386}{60.000000}{-54.488541}{0.306504}%
\vSd{243.009889}{59.750506}{-49.216562}{0.315102}%
\vSd{243.239536}{59.511916}{-43.148087}{0.317682}%
\vSd{243.501645}{59.294658}{-36.196417}{0.315689}%
\vSd{243.794218}{59.108226}{-28.307714}{0.310954}%
\vSd{244.113559}{58.960770}{-19.510767}{0.305516}%
\vSd{244.453815}{58.858732}{-9.968767}{0.301300}%
\vSd{244.806828}{58.806574}{0.000000}{0.299721}%
\vSd{245.050287}{58.806574}{9.968767}{0.301300}%
\vSd{245.294755}{58.858732}{19.510767}{0.305516}%
\vSd{245.537155}{58.960770}{28.307714}{0.310954}%
\vSd{245.773110}{59.108226}{36.196417}{0.315689}%
}}%
{\color{black!55}\vlB{%
\vSd{245.997537}{59.294658}{43.148087}{0.317682}%
\vSd{246.205493}{59.511916}{49.216562}{0.315102}%
\vSd{246.392853}{59.750506}{54.488541}{0.306504}%
\vSd{246.556722}{60.000000}{59.047538}{0.290923}%
\vSd{246.695627}{60.249494}{62.947680}{0.267901}%
\vSd{246.809584}{60.488084}{66.185043}{0.237479}%
\vSd{246.900124}{60.705342}{68.641107}{0.200180}%
\vSd{246.970462}{60.891774}{69.921516}{0.156999}%
\vSd{247.026720}{61.039230}{68.742929}{0.109486}%
\vSd{247.089725}{61.141268}{59.343364}{0.060633}%
\vSd{247.400219}{61.193426}{0.000000}{0.027947}%
\vSd{247.148588}{61.193426}{-59.343364}{0.060633}%
\vSd{247.156193}{61.141268}{-68.742929}{0.109486}%
\vSd{247.193528}{61.039230}{-69.921516}{0.156999}%
\vSd{247.249997}{60.891774}{-68.641107}{0.200180}%
\vSd{247.328254}{60.705342}{-66.185043}{0.237479}%
\vSd{247.432030}{60.488084}{-62.947680}{0.267901}%
\vSd{247.564596}{60.249494}{-59.047538}{0.290923}%
\vSd{247.728394}{60.000000}{-54.488541}{0.306504}%
\vSd{247.924897}{59.750506}{-49.216562}{0.315102}%
\vSd{248.154544}{59.511916}{-43.148087}{0.317682}%
\vSd{248.416653}{59.294658}{-36.196417}{0.315689}%
\vSd{248.709226}{59.108226}{-28.307714}{0.310954}%
\vSd{249.028567}{58.960770}{-19.510767}{0.305516}%
\vSd{249.368823}{58.858732}{-9.968767}{0.301300}%
\vSd{249.721836}{58.806574}{0.000000}{0.299721}%
\vSd{249.965295}{58.806574}{9.968767}{0.301300}%
\vSd{250.209763}{58.858732}{19.510767}{0.305516}%
\vSd{250.452163}{58.960770}{28.307714}{0.310954}%
\vSd{250.688118}{59.108226}{36.196417}{0.315689}%
\vSd{250.912545}{59.294658}{43.148087}{0.317682}%
\vSd{251.120501}{59.511916}{49.216562}{0.315102}%
}}%
{\color{black!55}\vlB{%
\vSd{251.307861}{59.750506}{54.488541}{0.306504}%
\vSd{251.471730}{60.000000}{59.047538}{0.290923}%
\vSd{251.610635}{60.249494}{62.947680}{0.267901}%
\vSd{251.724592}{60.488084}{66.185043}{0.237479}%
\vSd{251.815132}{60.705342}{68.641107}{0.200180}%
\vSd{251.885470}{60.891774}{69.921516}{0.156999}%
\vSd{251.941728}{61.039230}{68.742929}{0.109486}%
\vSd{252.004733}{61.141268}{59.343364}{0.060633}%
\vSd{252.315227}{61.193426}{0.000000}{0.027947}%
\vSd{252.063596}{61.193426}{-59.343364}{0.060633}%
\vSd{252.071201}{61.141268}{-68.742929}{0.109486}%
\vSd{252.108536}{61.039230}{-69.921516}{0.156999}%
\vSd{252.165005}{60.891774}{-68.641107}{0.200180}%
\vSd{252.243262}{60.705342}{-66.185043}{0.237479}%
\vSd{252.347038}{60.488084}{-62.947680}{0.267901}%
\vSd{252.479604}{60.249494}{-59.047538}{0.290923}%
\vSd{252.643402}{60.000000}{-54.488541}{0.306504}%
\vSd{252.839905}{59.750506}{-49.216562}{0.315102}%
\vSd{253.069552}{59.511916}{-43.148087}{0.317682}%
\vSd{253.331661}{59.294658}{-36.196417}{0.315689}%
\vSd{253.624234}{59.108226}{-28.307714}{0.310954}%
\vSd{253.943575}{58.960770}{-19.510767}{0.305516}%
\vSd{254.283831}{58.858732}{-9.968767}{0.301300}%
\vSd{254.636844}{58.806574}{0.000000}{0.299721}%
\vSd{254.880303}{58.806574}{9.968767}{0.301300}%
\vSd{255.124771}{58.858732}{19.510767}{0.305516}%
\vSd{255.367171}{58.960770}{28.307714}{0.310954}%
\vSd{255.603126}{59.108226}{36.196417}{0.315689}%
\vSd{255.827553}{59.294658}{43.148087}{0.317682}%
\vSd{256.035509}{59.511916}{49.216562}{0.315102}%
\vSd{256.222869}{59.750506}{54.488541}{0.306504}%
\vSd{256.665456}{60.000000}{0.000000}{2.000000}%
}}%
{\color{black!55}\vlB{%
\vSd{267.346027}{60.000000}{0.000000}{2.000000}%
\vSd{269.077026}{60.000000}{55.862658}{0.301432}%
\vSd{269.235581}{60.249494}{59.352276}{0.277328}%
\vSd{269.369541}{60.488084}{62.020634}{0.246013}%
\vSd{269.480797}{60.705342}{63.627149}{0.208089}%
\vSd{269.573481}{60.891774}{63.528832}{0.164727}%
\vSd{269.656748}{61.039230}{59.869103}{0.117978}%
\vSd{269.763439}{61.141268}{45.957351}{0.072561}%
\vSd{270.047500}{61.193426}{0.000000}{0.047474}%
\vSd{269.861357}{61.193426}{-45.957351}{0.072561}%
\vSd{269.864332}{61.141268}{-59.869103}{0.117978}%
\vSd{269.913715}{61.039230}{-63.528832}{0.164727}%
\vSd{269.986893}{60.891774}{-63.627149}{0.208089}%
\vSd{270.083490}{60.705342}{-62.020634}{0.246013}%
\vSd{270.206318}{60.488084}{-59.352276}{0.277328}%
\vSd{270.358290}{60.249494}{-55.862658}{0.301432}%
\vSd{270.541658}{60.000000}{-51.625539}{0.318244}%
\vSd{270.757744}{59.750506}{-46.634304}{0.328191}%
\vSd{271.006816}{59.511916}{-40.844091}{0.332198}%
\vSd{271.287977}{59.294658}{-34.203689}{0.331648}%
\vSd{271.598975}{59.108226}{-26.691267}{0.328278}%
\vSd{271.935900}{58.960770}{-18.357304}{0.323988}%
\vSd{272.292874}{58.858732}{-9.364521}{0.320551}%
\vSd{272.662035}{58.806574}{0.000000}{0.319248}%
\vSd{272.928401}{58.806574}{9.364521}{0.320551}%
\vSd{273.195207}{58.858732}{18.357304}{0.323988}%
\vSd{273.459079}{58.960770}{26.691267}{0.328278}%
\vSd{273.715665}{59.108226}{34.203689}{0.331648}%
\vSd{273.960096}{59.294658}{40.844091}{0.332198}%
\vSd{274.187682}{59.511916}{46.634304}{0.328191}%
\vSd{274.394515}{59.750506}{51.625539}{0.318244}%
\vSd{274.577870}{60.000000}{55.862658}{0.301432}%
}}%
{\color{black!55}\vlB{%
\vSd{274.736425}{60.249494}{59.352276}{0.277328}%
\vSd{274.870385}{60.488084}{62.020634}{0.246013}%
\vSd{274.981641}{60.705342}{63.627149}{0.208089}%
\vSd{275.074325}{60.891774}{63.528832}{0.164727}%
\vSd{275.157592}{61.039230}{59.869103}{0.117978}%
\vSd{275.264283}{61.141268}{45.957351}{0.072561}%
\vSd{275.548344}{61.193426}{0.000000}{0.047474}%
\vSd{275.362201}{61.193426}{-45.957351}{0.072561}%
\vSd{275.365176}{61.141268}{-59.869103}{0.117978}%
\vSd{275.414559}{61.039230}{-63.528832}{0.164727}%
\vSd{275.487737}{60.891774}{-63.627149}{0.208089}%
\vSd{275.584334}{60.705342}{-62.020634}{0.246013}%
\vSd{275.707162}{60.488084}{-59.352276}{0.277328}%
\vSd{275.859134}{60.249494}{-55.862658}{0.301432}%
\vSd{276.042502}{60.000000}{-51.625539}{0.318244}%
\vSd{276.258588}{59.750506}{-46.634304}{0.328191}%
\vSd{276.507660}{59.511916}{-40.844091}{0.332198}%
\vSd{276.788821}{59.294658}{-34.203689}{0.331648}%
\vSd{277.099819}{59.108226}{-26.691267}{0.328278}%
\vSd{277.436744}{58.960770}{-18.357304}{0.323988}%
\vSd{277.793718}{58.858732}{-9.364521}{0.320551}%
\vSd{278.162879}{58.806574}{0.000000}{0.319248}%
\vSd{278.429245}{58.806574}{9.364521}{0.320551}%
\vSd{278.696051}{58.858732}{18.357304}{0.323988}%
\vSd{278.959923}{58.960770}{26.691267}{0.328278}%
\vSd{279.216509}{59.108226}{34.203689}{0.331648}%
\vSd{279.460940}{59.294658}{40.844091}{0.332198}%
\vSd{279.688526}{59.511916}{46.634304}{0.328191}%
\vSd{279.895359}{59.750506}{51.625539}{0.318244}%
\vSd{280.078714}{60.000000}{55.862658}{0.301432}%
\vSd{280.237269}{60.249494}{59.352276}{0.277328}%
\vSd{280.371229}{60.488084}{62.020634}{0.246013}%
}}%
{\color{black!55}\vlB{%
\vSd{280.482485}{60.705342}{63.627149}{0.208089}%
\vSd{280.575169}{60.891774}{63.528832}{0.164727}%
\vSd{280.658435}{61.039230}{59.869103}{0.117978}%
\vSd{280.765127}{61.141268}{45.957351}{0.072561}%
\vSd{281.049188}{61.193426}{0.000000}{0.047474}%
\vSd{280.863045}{61.193426}{-45.957351}{0.072561}%
\vSd{280.866020}{61.141268}{-59.869103}{0.117978}%
\vSd{280.915402}{61.039230}{-63.528832}{0.164727}%
\vSd{280.988581}{60.891774}{-63.627149}{0.208089}%
\vSd{281.085178}{60.705342}{-62.020634}{0.246013}%
\vSd{281.208006}{60.488084}{-59.352276}{0.277328}%
\vSd{281.359978}{60.249494}{-55.862658}{0.301432}%
\vSd{281.543346}{60.000000}{-51.625539}{0.318244}%
\vSd{281.759432}{59.750506}{-46.634304}{0.328191}%
\vSd{282.008504}{59.511916}{-40.844091}{0.332198}%
\vSd{282.289665}{59.294658}{-34.203689}{0.331648}%
\vSd{282.600663}{59.108226}{-26.691267}{0.328278}%
\vSd{282.937588}{58.960770}{-18.357304}{0.323988}%
\vSd{283.294562}{58.858732}{-9.364521}{0.320551}%
\vSd{283.663723}{58.806574}{0.000000}{0.319248}%
\vSd{283.930089}{58.806574}{9.364521}{0.320551}%
\vSd{284.196895}{58.858732}{18.357304}{0.323988}%
\vSd{284.460767}{58.960770}{26.691267}{0.328278}%
\vSd{284.717353}{59.108226}{34.203689}{0.331648}%
\vSd{284.961784}{59.294658}{40.844091}{0.332198}%
\vSd{285.189370}{59.511916}{46.634304}{0.328191}%
\vSd{285.396203}{59.750506}{51.625539}{0.318244}%
\vSd{285.848558}{60.000000}{0.000000}{2.000000}%
\vSd{296.529129}{60.000000}{0.000000}{2.000000}%
\vSd{298.254793}{60.000000}{57.576814}{0.295570}%
\vSd{298.402564}{60.249494}{61.288200}{0.272038}%
\vSd{298.525535}{60.488084}{64.262204}{0.241186}%
}}%
{\color{black!55}\vlB{%
\vSd{298.625388}{60.705342}{66.321754}{0.203569}%
\vSd{298.705729}{60.891774}{66.949679}{0.160251}%
\vSd{298.774042}{61.039230}{64.558958}{0.112995}%
\vSd{298.857604}{61.141268}{52.680678}{0.065586}%
\vSd{299.155829}{61.193426}{0.000000}{0.036792}%
\vSd{298.934159}{61.193426}{-52.680678}{0.065586}%
\vSd{298.938899}{61.141268}{-64.558958}{0.112995}%
\vSd{298.981871}{61.039230}{-66.949679}{0.160251}%
\vSd{299.046028}{60.891774}{-66.321754}{0.203569}%
\vSd{299.132664}{60.705342}{-64.262204}{0.241186}%
\vSd{299.245117}{60.488084}{-61.288200}{0.272038}%
\vSd{299.386509}{60.249494}{-57.576814}{0.295570}%
\vSd{299.559202}{60.000000}{-53.164954}{0.311725}%
\vSd{299.764603}{59.750506}{-48.020764}{0.320950}%
\vSd{300.003075}{59.511916}{-42.078864}{0.324192}%
\vSd{300.273836}{59.294658}{-35.269343}{0.322869}%
\vSd{300.574765}{59.108226}{-27.553725}{0.318770}%
\vSd{300.902061}{58.960770}{-18.971445}{0.313867}%
\vSd{301.249857}{58.858732}{-9.685755}{0.310016}%
\vSd{301.610133}{58.806574}{0.000000}{0.308566}%
\vSd{301.864020}{58.806574}{9.685755}{0.310016}%
\vSd{302.118640}{58.858732}{18.971445}{0.313867}%
\vSd{302.370777}{58.960770}{27.553725}{0.318770}%
\vSd{302.616068}{59.108226}{35.269343}{0.322869}%
\vSd{302.849535}{59.294658}{42.078864}{0.324192}%
\vSd{303.066357}{59.511916}{48.020764}{0.320950}%
\vSd{303.262510}{59.750506}{53.164954}{0.311725}%
\vSd{303.435176}{60.000000}{57.576814}{0.295570}%
\vSd{303.582947}{60.249494}{61.288200}{0.272038}%
\vSd{303.705919}{60.488084}{64.262204}{0.241186}%
\vSd{303.805772}{60.705342}{66.321754}{0.203569}%
\vSd{303.886113}{60.891774}{66.949679}{0.160251}%
}}%
{\color{black!55}\vlB{%
\vSd{303.954425}{61.039230}{64.558958}{0.112995}%
\vSd{304.037988}{61.141268}{52.680678}{0.065586}%
\vSd{304.336212}{61.193426}{0.000000}{0.036792}%
\vSd{304.114542}{61.193426}{-52.680678}{0.065586}%
\vSd{304.119282}{61.141268}{-64.558958}{0.112995}%
\vSd{304.162254}{61.039230}{-66.949679}{0.160251}%
\vSd{304.226411}{60.891774}{-66.321754}{0.203569}%
\vSd{304.313048}{60.705342}{-64.262204}{0.241186}%
\vSd{304.425500}{60.488084}{-61.288200}{0.272038}%
\vSd{304.566892}{60.249494}{-57.576814}{0.295570}%
\vSd{304.739585}{60.000000}{-53.164954}{0.311725}%
\vSd{304.944987}{59.750506}{-48.020764}{0.320950}%
\vSd{305.183459}{59.511916}{-42.078864}{0.324192}%
\vSd{305.454219}{59.294658}{-35.269343}{0.322869}%
\vSd{305.755148}{59.108226}{-27.553725}{0.318770}%
\vSd{306.082445}{58.960770}{-18.971445}{0.313867}%
\vSd{306.430240}{58.858732}{-9.685755}{0.310016}%
\vSd{306.790517}{58.806574}{0.000000}{0.308566}%
\vSd{307.044404}{58.806574}{9.685755}{0.310016}%
\vSd{307.299023}{58.858732}{18.971445}{0.313867}%
\vSd{307.551160}{58.960770}{27.553725}{0.318770}%
\vSd{307.796451}{59.108226}{35.269343}{0.322869}%
\vSd{308.029919}{59.294658}{42.078864}{0.324192}%
\vSd{308.246740}{59.511916}{48.020764}{0.320950}%
\vSd{308.442894}{59.750506}{53.164954}{0.311725}%
\vSd{308.615560}{60.000000}{57.576814}{0.295570}%
\vSd{308.763331}{60.249494}{61.288200}{0.272038}%
\vSd{308.886302}{60.488084}{64.262204}{0.241186}%
\vSd{308.986155}{60.705342}{66.321754}{0.203569}%
\vSd{309.066496}{60.891774}{66.949679}{0.160251}%
\vSd{309.134809}{61.039230}{64.558958}{0.112995}%
\vSd{309.218371}{61.141268}{52.680678}{0.065586}%
}}%
{\color{black!55}\vlB{%
\vSd{309.516595}{61.193426}{0.000000}{0.036792}%
\vSd{309.294925}{61.193426}{-52.680678}{0.065586}%
\vSd{309.299666}{61.141268}{-64.558958}{0.112995}%
\vSd{309.342638}{61.039230}{-66.949679}{0.160251}%
\vSd{309.406795}{60.891774}{-66.321754}{0.203569}%
\vSd{309.493431}{60.705342}{-64.262204}{0.241186}%
\vSd{309.605883}{60.488084}{-61.288200}{0.272038}%
\vSd{309.747276}{60.249494}{-57.576814}{0.295570}%
\vSd{309.919969}{60.000000}{-53.164954}{0.311725}%
\vSd{310.125370}{59.750506}{-48.020764}{0.320950}%
\vSd{310.363842}{59.511916}{-42.078864}{0.324192}%
\vSd{310.634603}{59.294658}{-35.269343}{0.322869}%
\vSd{310.935532}{59.108226}{-27.553725}{0.318770}%
\vSd{311.262828}{58.960770}{-18.971445}{0.313867}%
\vSd{311.610623}{58.858732}{-9.685755}{0.310016}%
\vSd{311.970900}{58.806574}{0.000000}{0.308566}%
\vSd{312.224787}{58.806574}{9.685755}{0.310016}%
\vSd{312.479407}{58.858732}{18.971445}{0.313867}%
\vSd{312.731543}{58.960770}{27.553725}{0.318770}%
\vSd{312.976834}{59.108226}{35.269343}{0.322869}%
\vSd{313.210302}{59.294658}{42.078864}{0.324192}%
\vSd{313.427124}{59.511916}{48.020764}{0.320950}%
\vSd{313.623277}{59.750506}{53.164954}{0.311725}%
\vSd{314.070279}{60.000000}{0.000000}{2.000000}%
\vSd{324.750850}{60.000000}{0.000000}{2.000000}%
\vSd{326.474349}{60.000000}{58.295523}{0.293257}%
\vSd{326.617745}{60.249494}{62.099366}{0.269971}%
\vSd{326.736265}{60.488084}{65.202021}{0.239326}%
\vSd{326.831513}{60.705342}{67.454622}{0.201858}%
\vSd{326.906897}{60.891774}{68.398483}{0.158595}%
\vSd{326.969216}{61.039230}{66.587140}{0.111192}%
\vSd{327.042737}{61.141268}{55.832135}{0.063039}%
}}%
{\color{black!55}\vlB{%
\vSd{327.347045}{61.193426}{0.000000}{0.032435}%
\vSd{327.110576}{61.193426}{-55.832135}{0.063039}%
\vSd{327.116642}{61.141268}{-66.587140}{0.111192}%
\vSd{327.156892}{61.039230}{-68.398483}{0.158595}%
\vSd{327.217290}{60.891774}{-67.454622}{0.201858}%
\vSd{327.299816}{60.705342}{-65.202021}{0.239326}%
\vSd{327.408004}{60.488084}{-62.099366}{0.269971}%
\vSd{327.545056}{60.249494}{-58.295523}{0.293257}%
\vSd{327.713374}{60.000000}{-53.811415}{0.309133}%
\vSd{327.914397}{59.750506}{-48.604363}{0.318051}%
\vSd{328.148527}{59.511916}{-42.600183}{0.320971}%
\vSd{328.415031}{59.294658}{-35.720844}{0.319321}%
\vSd{328.711846}{59.108226}{-27.920492}{0.314913}%
\vSd{329.035221}{58.960770}{-19.233501}{0.309750}%
\vSd{329.379295}{58.858732}{-9.823161}{0.305721}%
\vSd{329.735982}{58.806574}{0.000000}{0.304209}%
\vSd{329.984743}{58.806574}{9.823161}{0.305721}%
\vSd{330.234369}{58.858732}{19.233501}{0.309750}%
\vSd{330.481711}{58.960770}{27.920492}{0.314913}%
\vSd{330.722400}{59.108226}{35.720844}{0.319321}%
\vSd{330.951410}{59.294658}{42.600183}{0.320971}%
\vSd{331.163858}{59.511916}{48.604363}{0.318051}%
\vSd{331.355673}{59.750506}{53.811415}{0.309133}%
\vSd{331.523999}{60.000000}{58.295523}{0.293257}%
\vSd{331.667394}{60.249494}{62.099366}{0.269971}%
\vSd{331.785914}{60.488084}{65.202021}{0.239326}%
\vSd{331.881163}{60.705342}{67.454622}{0.201858}%
\vSd{331.956546}{60.891774}{68.398483}{0.158595}%
\vSd{332.018866}{61.039230}{66.587140}{0.111192}%
\vSd{332.092386}{61.141268}{55.832135}{0.063039}%
\vSd{332.396694}{61.193426}{0.000000}{0.032435}%
\vSd{332.160225}{61.193426}{-55.832135}{0.063039}%
}}%
{\color{black!55}\vlB{%
\vSd{332.166291}{61.141268}{-66.587140}{0.111192}%
\vSd{332.206541}{61.039230}{-68.398483}{0.158595}%
\vSd{332.266940}{60.891774}{-67.454622}{0.201858}%
\vSd{332.349465}{60.705342}{-65.202021}{0.239326}%
\vSd{332.457654}{60.488084}{-62.099366}{0.269971}%
\vSd{332.594706}{60.249494}{-58.295523}{0.293257}%
\vSd{332.763023}{60.000000}{-53.811415}{0.309133}%
\vSd{332.964047}{59.750506}{-48.604363}{0.318051}%
\vSd{333.198177}{59.511916}{-42.600183}{0.320971}%
\vSd{333.464681}{59.294658}{-35.720844}{0.319321}%
\vSd{333.761495}{59.108226}{-27.920492}{0.314913}%
\vSd{334.084871}{58.960770}{-19.233501}{0.309750}%
\vSd{334.428945}{58.858732}{-9.823161}{0.305721}%
\vSd{334.785632}{58.806574}{0.000000}{0.304209}%
\vSd{335.034393}{58.806574}{9.823161}{0.305721}%
\vSd{335.284018}{58.858732}{19.233501}{0.309750}%
\vSd{335.531360}{58.960770}{27.920492}{0.314913}%
\vSd{335.772050}{59.108226}{35.720844}{0.319321}%
\vSd{336.001059}{59.294658}{42.600183}{0.320971}%
\vSd{336.213507}{59.511916}{48.604363}{0.318051}%
\vSd{336.405322}{59.750506}{53.811415}{0.309133}%
\vSd{336.573648}{60.000000}{58.295523}{0.293257}%
\vSd{336.717044}{60.249494}{62.099366}{0.269971}%
\vSd{336.835564}{60.488084}{65.202021}{0.239326}%
\vSd{336.930812}{60.705342}{67.454622}{0.201858}%
\vSd{337.006196}{60.891774}{68.398483}{0.158595}%
\vSd{337.068515}{61.039230}{66.587140}{0.111192}%
\vSd{337.142036}{61.141268}{55.832135}{0.063039}%
\vSd{337.446343}{61.193426}{0.000000}{0.032435}%
\vSd{337.209874}{61.193426}{-55.832135}{0.063039}%
\vSd{337.215941}{61.141268}{-66.587140}{0.111192}%
\vSd{337.256191}{61.039230}{-68.398483}{0.158595}%
}}%
{\color{black!55}\vlB{%
\vSd{337.316589}{60.891774}{-67.454622}{0.201858}%
\vSd{337.399114}{60.705342}{-65.202021}{0.239326}%
\vSd{337.507303}{60.488084}{-62.099366}{0.269971}%
\vSd{337.644355}{60.249494}{-58.295523}{0.293257}%
\vSd{337.812673}{60.000000}{-53.811415}{0.309133}%
\vSd{338.013696}{59.750506}{-48.604363}{0.318051}%
\vSd{338.247826}{59.511916}{-42.600183}{0.320971}%
\vSd{338.514330}{59.294658}{-35.720844}{0.319321}%
\vSd{338.811145}{59.108226}{-27.920492}{0.314913}%
\vSd{339.134520}{58.960770}{-19.233501}{0.309750}%
\vSd{339.478594}{58.858732}{-9.823161}{0.305721}%
\vSd{339.835281}{58.806574}{0.000000}{0.304209}%
\vSd{340.084042}{58.806574}{9.823161}{0.305721}%
\vSd{340.333668}{58.858732}{19.233501}{0.309750}%
\vSd{340.581010}{58.960770}{27.920492}{0.314913}%
\vSd{340.821699}{59.108226}{35.720844}{0.319321}%
\vSd{341.050708}{59.294658}{42.600183}{0.320971}%
\vSd{341.263156}{59.511916}{48.604363}{0.318051}%
\vSd{341.454972}{59.750506}{53.811415}{0.309133}%
\vSd{341.899798}{60.000000}{0.000000}{2.000000}%
\vSd{352.580368}{60.000000}{0.000000}{2.000000}%
\vSd{354.314849}{60.000000}{54.783981}{0.305384}%
\vSd{354.480455}{60.249494}{58.133475}{0.280932}%
\vSd{354.621612}{60.488084}{60.611022}{0.249347}%
\vSd{354.740355}{60.705342}{61.939253}{0.211266}%
\vSd{354.841168}{60.891774}{61.407091}{0.167938}%
\vSd{354.934220}{61.039230}{57.037756}{0.121614}%
\vSd{355.054486}{61.141268}{42.266048}{0.077550}%
\vSd{355.330462}{61.193426}{0.000000}{0.054420}%
\vSd{355.166296}{61.193426}{-42.266048}{0.077550}%
\vSd{355.169588}{61.141268}{-57.037756}{0.121614}%
\vSd{355.223077}{61.039230}{-61.407091}{0.167938}%
}}%
{\color{black!55}\vlB{%
\vSd{355.302017}{60.891774}{-61.939253}{0.211266}%
\vSd{355.405019}{60.705342}{-60.611022}{0.249347}%
\vSd{355.534541}{60.488084}{-58.133475}{0.280932}%
\vSd{355.693354}{60.249494}{-54.783981}{0.305384}%
\vSd{355.883628}{60.000000}{-50.658386}{0.322602}%
\vSd{356.106629}{59.750506}{-45.765458}{0.332998}%
\vSd{356.362564}{59.511916}{-40.072863}{0.337483}%
\vSd{356.650465}{59.294658}{-33.540665}{0.337415}%
\vSd{356.968001}{59.108226}{-26.156853}{0.334498}%
\vSd{357.311200}{58.960770}{-17.978173}{0.330587}%
\vSd{357.674184}{58.858732}{-9.166740}{0.327406}%
\vSd{358.049184}{58.806574}{0.000000}{0.326194}%
\vSd{358.323603}{58.806574}{9.166740}{0.327406}%
\vSd{358.598290}{58.858732}{17.978173}{0.330587}%
\vSd{358.869779}{58.960770}{26.156853}{0.334498}%
\vSd{359.133719}{59.108226}{33.540665}{0.337415}%
\vSd{359.385302}{59.294658}{40.072863}{0.337483}%
\vSd{359.619916}{59.511916}{45.765458}{0.332998}%
\vSd{359.833725}{59.750506}{50.658386}{0.322602}%
\vSd{360.024065}{60.000000}{54.783981}{0.305384}%
\vSd{360.189672}{60.249494}{58.133475}{0.280932}%
\vSd{360.330829}{60.488084}{60.611022}{0.249347}%
\vSd{360.449572}{60.705342}{61.939253}{0.211266}%
\vSd{360.550385}{60.891774}{61.407091}{0.167938}%
\vSd{360.643436}{61.039230}{57.037756}{0.121614}%
\vSd{360.763703}{61.141268}{42.266048}{0.077550}%
\vSd{361.039679}{61.193426}{0.000000}{0.054420}%
\vSd{360.875513}{61.193426}{-42.266048}{0.077550}%
\vSd{360.878804}{61.141268}{-57.037756}{0.121614}%
\vSd{360.932293}{61.039230}{-61.407091}{0.167938}%
\vSd{361.011233}{60.891774}{-61.939253}{0.211266}%
\vSd{361.114235}{60.705342}{-60.611022}{0.249347}%
}}%
{\color{black!55}\vlB{%
\vSd{361.243758}{60.488084}{-58.133475}{0.280932}%
\vSd{361.402570}{60.249494}{-54.783981}{0.305384}%
\vSd{361.592845}{60.000000}{-50.658386}{0.322602}%
\vSd{361.815845}{59.750506}{-45.765458}{0.332998}%
\vSd{362.071781}{59.511916}{-40.072863}{0.337483}%
\vSd{362.359682}{59.294658}{-33.540665}{0.337415}%
\vSd{362.677217}{59.108226}{-26.156853}{0.334498}%
\vSd{363.020416}{58.960770}{-17.978173}{0.330587}%
\vSd{363.383400}{58.858732}{-9.166740}{0.327406}%
\vSd{363.758400}{58.806574}{0.000000}{0.326194}%
\vSd{364.032819}{58.806574}{9.166740}{0.327406}%
\vSd{364.307506}{58.858732}{17.978173}{0.330587}%
\vSd{364.578996}{58.960770}{26.156853}{0.334498}%
\vSd{364.842936}{59.108226}{33.540665}{0.337415}%
\vSd{365.094518}{59.294658}{40.072863}{0.337483}%
\vSd{365.329132}{59.511916}{45.765458}{0.332998}%
\vSd{365.542942}{59.750506}{50.658386}{0.322602}%
\vSd{365.733282}{60.000000}{54.783981}{0.305384}%
\vSd{365.898889}{60.249494}{58.133475}{0.280932}%
\vSd{366.040045}{60.488084}{60.611022}{0.249347}%
\vSd{366.158788}{60.705342}{61.939253}{0.211266}%
\vSd{366.259601}{60.891774}{61.407091}{0.167938}%
\vSd{366.352653}{61.039230}{57.037756}{0.121614}%
\vSd{366.472919}{61.141268}{42.266048}{0.077550}%
\vSd{366.748895}{61.193426}{0.000000}{0.054420}%
\vSd{366.584729}{61.193426}{-42.266048}{0.077550}%
\vSd{366.588021}{61.141268}{-57.037756}{0.121614}%
\vSd{366.641510}{61.039230}{-61.407091}{0.167938}%
\vSd{366.720450}{60.891774}{-61.939253}{0.211266}%
\vSd{366.823452}{60.705342}{-60.611022}{0.249347}%
\vSd{366.952975}{60.488084}{-58.133475}{0.280932}%
\vSd{367.111787}{60.249494}{-54.783981}{0.305384}%
}}%
{\color{black!55}\vlB{%
\vSd{367.302061}{60.000000}{-50.658386}{0.322602}%
\vSd{367.525062}{59.750506}{-45.765458}{0.332998}%
\vSd{367.780997}{59.511916}{-40.072863}{0.337483}%
\vSd{368.068899}{59.294658}{-33.540665}{0.337415}%
\vSd{368.386434}{59.108226}{-26.156853}{0.334498}%
\vSd{368.729633}{58.960770}{-17.978173}{0.330587}%
\vSd{369.092617}{58.858732}{-9.166740}{0.327406}%
\vSd{369.467617}{58.806574}{0.000000}{0.326194}%
\vSd{369.742036}{58.806574}{9.166740}{0.327406}%
\vSd{370.016723}{58.858732}{17.978173}{0.330587}%
\vSd{370.288212}{58.960770}{26.156853}{0.334498}%
\vSd{370.552152}{59.108226}{33.540665}{0.337415}%
\vSd{370.803735}{59.294658}{40.072863}{0.337483}%
\vSd{371.038349}{59.511916}{45.765458}{0.332998}%
\vSd{371.252158}{59.750506}{50.658386}{0.322602}%
\vSd{371.708018}{60.000000}{0.000000}{2.000000}%
\vSd{382.388589}{60.000000}{0.000000}{2.000000}%
\vSd{384.109232}{60.000000}{59.267039}{0.290258}%
\vSd{384.246843}{60.249494}{63.195194}{0.267313}%
\vSd{384.359486}{60.488084}{66.471870}{0.236958}%
\vSd{384.448672}{60.705342}{68.987553}{0.199712}%
\vSd{384.517565}{60.891774}{70.367210}{0.156558}%
\vSd{384.572098}{61.039230}{69.378009}{0.109023}%
\vSd{384.632061}{61.141268}{60.408889}{0.059982}%
\vSd{384.944291}{61.193426}{0.000000}{0.026650}%
\vSd{384.688330}{61.193426}{-60.408889}{0.059982}%
\vSd{384.696385}{61.141268}{-69.378009}{0.109023}%
\vSd{384.732852}{61.039230}{-70.367210}{0.156558}%
\vSd{384.788172}{60.891774}{-68.987553}{0.199712}%
\vSd{384.865190}{60.705342}{-66.471870}{0.236958}%
\vSd{384.967687}{60.488084}{-63.195194}{0.267313}%
\vSd{385.098954}{60.249494}{-59.267039}{0.290258}%
}}%
{\color{black!55}\vlB{%
\vSd{385.261443}{60.000000}{-54.686326}{0.305753}%
\vSd{385.456637}{59.750506}{-49.395564}{0.314256}%
\vSd{385.684987}{59.511916}{-43.308495}{0.316737}%
\vSd{385.945825}{59.294658}{-36.335855}{0.314643}%
\vSd{386.237171}{59.108226}{-28.421426}{0.309813}%
\vSd{386.555347}{58.960770}{-19.592307}{0.304294}%
\vSd{386.894503}{58.858732}{-10.011633}{0.300023}%
\vSd{387.246458}{58.806574}{0.000000}{0.298424}%
\vSd{387.488382}{58.806574}{10.011633}{0.300023}%
\vSd{387.731356}{58.858732}{19.592307}{0.304294}%
\vSd{387.972328}{58.960770}{28.421426}{0.309813}%
\vSd{388.206917}{59.108226}{36.335855}{0.314643}%
\vSd{388.430022}{59.294658}{43.308495}{0.316737}%
\vSd{388.636681}{59.511916}{49.395564}{0.314256}%
\vSd{388.822757}{59.750506}{54.686326}{0.305753}%
\vSd{388.985341}{60.000000}{59.267039}{0.290258}%
\vSd{389.122952}{60.249494}{63.195194}{0.267313}%
\vSd{389.235595}{60.488084}{66.471870}{0.236958}%
\vSd{389.324781}{60.705342}{68.987553}{0.199712}%
\vSd{389.393674}{60.891774}{70.367210}{0.156558}%
\vSd{389.448207}{61.039230}{69.378009}{0.109023}%
\vSd{389.508170}{61.141268}{60.408889}{0.059982}%
\vSd{389.820400}{61.193426}{0.000000}{0.026650}%
\vSd{389.564439}{61.193426}{-60.408889}{0.059982}%
\vSd{389.572494}{61.141268}{-69.378009}{0.109023}%
\vSd{389.608961}{61.039230}{-70.367210}{0.156558}%
\vSd{389.664281}{60.891774}{-68.987553}{0.199712}%
\vSd{389.741299}{60.705342}{-66.471870}{0.236958}%
\vSd{389.843796}{60.488084}{-63.195194}{0.267313}%
\vSd{389.975063}{60.249494}{-59.267039}{0.290258}%
\vSd{390.137552}{60.000000}{-54.686326}{0.305753}%
\vSd{390.332746}{59.750506}{-49.395564}{0.314256}%
}}%
{\color{black!55}\vlB{%
\vSd{390.561096}{59.511916}{-43.308495}{0.316737}%
\vSd{390.821934}{59.294658}{-36.335855}{0.314643}%
\vSd{391.113280}{59.108226}{-28.421426}{0.309813}%
\vSd{391.431456}{58.960770}{-19.592307}{0.304294}%
\vSd{391.770612}{58.858732}{-10.011633}{0.300023}%
\vSd{392.122567}{58.806574}{0.000000}{0.298424}%
\vSd{392.364491}{58.806574}{10.011633}{0.300023}%
\vSd{392.607465}{58.858732}{19.592307}{0.304294}%
\vSd{392.848437}{58.960770}{28.421426}{0.309813}%
\vSd{393.083026}{59.108226}{36.335855}{0.314643}%
\vSd{393.306131}{59.294658}{43.308495}{0.316737}%
\vSd{393.512791}{59.511916}{49.395564}{0.314256}%
\vSd{393.698866}{59.750506}{54.686326}{0.305753}%
\vSd{393.861450}{60.000000}{59.267039}{0.290258}%
\vSd{393.999062}{60.249494}{63.195194}{0.267313}%
\vSd{394.111704}{60.488084}{66.471870}{0.236958}%
\vSd{394.200890}{60.705342}{68.987553}{0.199712}%
\vSd{394.269783}{60.891774}{70.367210}{0.156558}%
\vSd{394.324316}{61.039230}{69.378009}{0.109023}%
\vSd{394.384279}{61.141268}{60.408889}{0.059982}%
\vSd{394.696509}{61.193426}{0.000000}{0.026650}%
\vSd{394.440548}{61.193426}{-60.408889}{0.059982}%
\vSd{394.448603}{61.141268}{-69.378009}{0.109023}%
\vSd{394.485070}{61.039230}{-70.367210}{0.156558}%
\vSd{394.540390}{60.891774}{-68.987553}{0.199712}%
\vSd{394.617408}{60.705342}{-66.471870}{0.236958}%
\vSd{394.719905}{60.488084}{-63.195194}{0.267313}%
\vSd{394.851172}{60.249494}{-59.267039}{0.290258}%
\vSd{395.013661}{60.000000}{-54.686326}{0.305753}%
\vSd{395.208856}{59.750506}{-49.395564}{0.314256}%
\vSd{395.437205}{59.511916}{-43.308495}{0.316737}%
\vSd{395.698043}{59.294658}{-36.335855}{0.314643}%
}}%
{\color{black!55}\vlB{%
\vSd{395.989389}{59.108226}{-28.421426}{0.309813}%
\vSd{396.307565}{58.960770}{-19.592307}{0.304294}%
\vSd{396.646721}{58.858732}{-10.011633}{0.300023}%
\vSd{396.998677}{58.806574}{0.000000}{0.298424}%
\vSd{397.240600}{58.806574}{10.011633}{0.300023}%
\vSd{397.483574}{58.858732}{19.592307}{0.304294}%
\vSd{397.724546}{58.960770}{28.421426}{0.309813}%
\vSd{397.959135}{59.108226}{36.335855}{0.314643}%
\vSd{398.182240}{59.294658}{43.308495}{0.316737}%
\vSd{398.388900}{59.511916}{49.395564}{0.314256}%
\vSd{398.574975}{59.750506}{54.686326}{0.305753}%
\vSd{399.016916}{60.000000}{0.000000}{2.000000}%
\vSd{409.697486}{60.000000}{0.000000}{2.000000}%
\vSd{411.415333}{60.000000}{60.246186}{0.287381}%
\vSd{411.547259}{60.249494}{64.298693}{0.264786}%
\vSd{411.654136}{60.488084}{67.750576}{0.234736}%
\vSd{411.737397}{60.705342}{70.533139}{0.197735}%
\vSd{411.799997}{60.891774}{72.360198}{0.154732}%
\vSd{411.847096}{61.039230}{72.238634}{0.107144}%
\vSd{411.893844}{61.141268}{65.376275}{0.057376}%
\vSd{412.213196}{61.193426}{0.000000}{0.020937}%
\vSd{411.938687}{61.193426}{-65.376275}{0.057376}%
\vSd{411.948529}{61.141268}{-72.238634}{0.107144}%
\vSd{411.981005}{61.039230}{-72.360198}{0.154732}%
\vSd{412.031191}{60.891774}{-70.533139}{0.197735}%
\vSd{412.102708}{60.705342}{-67.750576}{0.234736}%
\vSd{412.199543}{60.488084}{-64.298693}{0.264786}%
\vSd{412.325068}{60.249494}{-60.246186}{0.287381}%
\vSd{412.481778}{60.000000}{-55.569428}{0.302486}%
\vSd{412.671192}{59.750506}{-50.195829}{0.310568}%
\vSd{412.893811}{59.511916}{-44.026789}{0.312604}%
\vSd{413.149037}{59.294658}{-36.961422}{0.310059}%
}}%
{\color{black!55}\vlB{%
\vSd{413.434973}{59.108226}{-28.932593}{0.304801}%
\vSd{413.748019}{58.960770}{-19.959527}{0.298917}%
\vSd{414.082343}{58.858732}{-10.204938}{0.294399}%
\vSd{414.429664}{58.806574}{0.000000}{0.292711}%
\vSd{414.664794}{58.806574}{10.204938}{0.294399}%
\vSd{414.901175}{58.858732}{19.959527}{0.298917}%
\vSd{415.135850}{58.960770}{28.932593}{0.304801}%
\vSd{415.364422}{59.108226}{36.961422}{0.310059}%
\vSd{415.581714}{59.294658}{44.026789}{0.312604}%
\vSd{415.782677}{59.511916}{50.195829}{0.310568}%
\vSd{415.963105}{59.750506}{55.569428}{0.302486}%
\vSd{416.120043}{60.000000}{60.246186}{0.287381}%
\vSd{416.251970}{60.249494}{64.298693}{0.264786}%
\vSd{416.358847}{60.488084}{67.750576}{0.234736}%
\vSd{416.442108}{60.705342}{70.533139}{0.197735}%
\vSd{416.504708}{60.891774}{72.360198}{0.154732}%
\vSd{416.551806}{61.039230}{72.238634}{0.107144}%
\vSd{416.598554}{61.141268}{65.376275}{0.057376}%
\vSd{416.917906}{61.193426}{0.000000}{0.020937}%
\vSd{416.643397}{61.193426}{-65.376275}{0.057376}%
\vSd{416.653240}{61.141268}{-72.238634}{0.107144}%
\vSd{416.685715}{61.039230}{-72.360198}{0.154732}%
\vSd{416.735901}{60.891774}{-70.533139}{0.197735}%
\vSd{416.807418}{60.705342}{-67.750576}{0.234736}%
\vSd{416.904253}{60.488084}{-64.298693}{0.264786}%
\vSd{417.029778}{60.249494}{-60.246186}{0.287381}%
\vSd{417.186488}{60.000000}{-55.569428}{0.302486}%
\vSd{417.375903}{59.750506}{-50.195829}{0.310568}%
\vSd{417.598522}{59.511916}{-44.026789}{0.312604}%
\vSd{417.853747}{59.294658}{-36.961422}{0.310059}%
\vSd{418.139683}{59.108226}{-28.932593}{0.304801}%
\vSd{418.452730}{58.960770}{-19.959527}{0.298917}%
}}%
{\color{black!55}\vlB{%
\vSd{418.787053}{58.858732}{-10.204938}{0.294399}%
\vSd{419.134374}{58.806574}{0.000000}{0.292711}%
\vSd{419.369505}{58.806574}{10.204938}{0.294399}%
\vSd{419.605885}{58.858732}{19.959527}{0.298917}%
\vSd{419.840560}{58.960770}{28.932593}{0.304801}%
\vSd{420.069132}{59.108226}{36.961422}{0.310059}%
\vSd{420.286424}{59.294658}{44.026789}{0.312604}%
\vSd{420.487387}{59.511916}{50.195829}{0.310568}%
\vSd{420.667816}{59.750506}{55.569428}{0.302486}%
\vSd{420.824753}{60.000000}{60.246186}{0.287381}%
\vSd{420.956680}{60.249494}{64.298693}{0.264786}%
\vSd{421.063557}{60.488084}{67.750576}{0.234736}%
\vSd{421.146818}{60.705342}{70.533139}{0.197735}%
\vSd{421.209418}{60.891774}{72.360198}{0.154732}%
\vSd{421.256517}{61.039230}{72.238634}{0.107144}%
\vSd{421.303265}{61.141268}{65.376275}{0.057376}%
\vSd{421.622616}{61.193426}{0.000000}{0.020937}%
\vSd{421.348107}{61.193426}{-65.376275}{0.057376}%
\vSd{421.357950}{61.141268}{-72.238634}{0.107144}%
\vSd{421.390425}{61.039230}{-72.360198}{0.154732}%
\vSd{421.440612}{60.891774}{-70.533139}{0.197735}%
\vSd{421.512128}{60.705342}{-67.750576}{0.234736}%
\vSd{421.608964}{60.488084}{-64.298693}{0.264786}%
\vSd{421.734489}{60.249494}{-60.246186}{0.287381}%
\vSd{421.891199}{60.000000}{-55.569428}{0.302486}%
\vSd{422.080613}{59.750506}{-50.195829}{0.310568}%
\vSd{422.303232}{59.511916}{-44.026789}{0.312604}%
\vSd{422.558457}{59.294658}{-36.961422}{0.310059}%
\vSd{422.844394}{59.108226}{-28.932593}{0.304801}%
\vSd{423.157440}{58.960770}{-19.959527}{0.298917}%
\vSd{423.491763}{58.858732}{-10.204938}{0.294399}%
\vSd{423.839085}{58.806574}{0.000000}{0.292711}%
}}%
{\color{black!55}\vlB{%
\vSd{424.074215}{58.806574}{10.204938}{0.294399}%
\vSd{424.310596}{58.858732}{19.959527}{0.298917}%
\vSd{424.545271}{58.960770}{28.932593}{0.304801}%
\vSd{424.773843}{59.108226}{36.961422}{0.310059}%
\vSd{424.991134}{59.294658}{44.026789}{0.312604}%
\vSd{425.192098}{59.511916}{50.195829}{0.310568}%
\vSd{425.372526}{59.750506}{55.569428}{0.302486}%
\vSd{425.811618}{60.000000}{0.000000}{2.000000}%
}}%
{\color{black!38}\vlB{%
\vSk{31.179722}{60.242103}{-62.892095}{4.500000}%
\vSk{35.920748}{56.177729}{3.998754}{2.360193}%
\vSk{37.965068}{56.342317}{57.677363}{2.139807}%
\vSk{37.947028}{60.290156}{117.107905}{4.144832}%
\vSk{37.920891}{63.979678}{-176.001246}{0.355168}%
\vSk{33.669018}{63.780573}{-176.001246}{1.762250}%
\vSk{31.895054}{63.657683}{-122.322637}{2.737750}%
}}%
{\color{vltRed!31}\put(32.824508,56.020322){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltRed!31}\put(34.775894,56.470322){\rule{0.870597pt}{0.460000pt}}}%
{\color{vltRed!20}\put(31.733637,56.020322){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltRed!20}\put(31.503282,56.470322){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltRed!20}\put(31.272927,56.920322){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltRed!20}\put(31.042572,57.370322){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltRed!20}\put(30.812217,57.820322){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltRed!20}\put(30.581862,58.270322){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltRed!20}\put(30.351507,58.720322){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltRed!20}\put(30.121152,59.170322){\rule{0.809477pt}{0.460000pt}}}%
{\color{vltRed!20}\put(29.890797,59.620322){\rule{0.379301pt}{0.460000pt}}}%
{\color{vltRed!29}\put(35.939666,56.342317){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltRed!29}\put(35.558281,56.792317){\rule{1.323801pt}{0.460000pt}}}%
{\color{vltRed!29}\put(36.060374,57.242317){\rule{1.106435pt}{0.460000pt}}}%
{\color{vltRed!29}\put(36.562468,57.692317){\rule{0.889068pt}{0.460000pt}}}%
{\color{vltRed!29}\put(37.064562,58.142317){\rule{0.671702pt}{0.460000pt}}}%
{\color{vltRed!29}\put(37.566655,58.592317){\rule{0.454335pt}{0.460000pt}}}%
{\color{vltRed!29}\put(38.068749,59.042317){\rule{0.236968pt}{0.460000pt}}}%
{\color{vltRed!29}\put(38.570843,59.492317){\rule{0.019602pt}{0.460000pt}}}%
{\color{vltRed!12}\put(30.832905,59.236899){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltRed!12}\put(30.172374,59.686899){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltRed!12}\put(29.763483,60.136899){\rule{1.574170pt}{0.460000pt}}}%
{\color{vltRed!12}\put(30.048210,60.586899){\rule{1.359236pt}{0.460000pt}}}%
{\color{vltRed!12}\put(30.332937,61.036899){\rule{1.144302pt}{0.460000pt}}}%
{\color{vltRed!12}\put(30.617664,61.486899){\rule{0.929367pt}{0.460000pt}}}%
{\color{vltRed!12}\put(30.902391,61.936899){\rule{0.714433pt}{0.460000pt}}}%
{\color{vltRed!12}\put(31.187119,62.386899){\rule{0.499499pt}{0.460000pt}}}%
{\color{vltRed!12}\put(31.471846,62.836899){\rule{0.284565pt}{0.460000pt}}}%
{\color{vltRed!12}\put(31.756573,63.286899){\rule{0.069631pt}{0.460000pt}}}%
{\color{vltRed!15}\put(38.204780,59.757897){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltRed!15}\put(37.382098,60.207897){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltRed!15}\put(36.559417,60.657897){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltRed!15}\put(35.736735,61.107897){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltRed!15}\put(35.453237,61.557897){\rule{2.126287pt}{0.460000pt}}}%
{\color{vltRed!15}\put(35.658441,62.007897){\rule{1.690727pt}{0.460000pt}}}%
{\color{vltRed!15}\put(35.863646,62.457897){\rule{1.255168pt}{0.460000pt}}}%
{\color{vltRed!15}\put(36.068850,62.907897){\rule{0.819608pt}{0.460000pt}}}%
{\color{vltRed!15}\put(36.274055,63.357897){\rule{0.384048pt}{0.460000pt}}}%
{\color{vltRed!9}\put(34.972864,61.546847){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltRed!9}\put(34.227400,61.996847){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltRed!9}\put(33.481937,62.446847){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltRed!9}\put(32.736473,62.896847){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltRed!9}\put(31.991010,63.346847){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltRed!21}\put(31.800854,56.020322){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltRed!21}\put(31.704932,56.470322){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltRed!21}\put(31.609010,56.920322){\rule{3.183677pt}{0.460000pt}}}%
{\color{vltRed!21}\put(31.513088,57.370322){\rule{2.498713pt}{0.460000pt}}}%
{\color{vltRed!21}\put(31.417166,57.820322){\rule{1.813749pt}{0.460000pt}}}%
{\color{vltRed!21}\put(31.321244,58.270322){\rule{1.128785pt}{0.460000pt}}}%
{\color{vltRed!21}\put(31.225323,58.720322){\rule{0.443821pt}{0.460000pt}}}%
{\color{vltRed!18}\put(35.345595,56.826698){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltRed!18}\put(35.345595,57.276698){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltRed!18}\put(35.345595,57.726698){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltRed!18}\put(35.345595,58.176698){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltRed!18}\put(35.345595,58.626698){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltRed!18}\put(35.345595,59.076698){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltRed!18}\put(35.345595,59.526698){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltRed!18}\put(35.345595,59.976698){\rule{2.459176pt}{0.460000pt}}}%
{\color{vltRed!18}\put(35.345595,60.426698){\rule{1.636494pt}{0.460000pt}}}%
{\color{vltRed!18}\put(35.345595,60.876698){\rule{0.813813pt}{0.460000pt}}}%
{\color{vltRed!9}\put(31.198067,59.236899){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltRed!9}\put(31.267860,59.686899){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltRed!9}\put(31.337653,60.136899){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltRed!9}\put(31.407446,60.586899){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltRed!9}\put(31.477239,61.036899){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltRed!9}\put(31.547032,61.486899){\rule{3.525141pt}{0.460000pt}}}%
{\color{vltRed!9}\put(31.616825,61.936899){\rule{2.709885pt}{0.460000pt}}}%
{\color{vltRed!9}\put(31.686618,62.386899){\rule{1.894628pt}{0.460000pt}}}%
{\color{vltRed!9}\put(31.756411,62.836899){\rule{1.079372pt}{0.460000pt}}}%
{\color{vltRed!9}\put(31.826204,63.286899){\rule{0.264115pt}{0.460000pt}}}%
{\color{vltRed!14}\put(34.955153,56.826698){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltRed!14}\put(34.174267,57.276698){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltRed!14}\put(33.393381,57.726698){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltRed!14}\put(32.612495,58.176698){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltRed!14}\put(31.831609,58.626698){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltRed!14}\put(31.280497,59.076698){\rule{4.065098pt}{0.460000pt}}}%
{\color{vltRed!14}\put(32.095273,59.526698){\rule{3.250322pt}{0.460000pt}}}%
{\color{vltRed!14}\put(32.910050,59.976698){\rule{2.435546pt}{0.460000pt}}}%
{\color{vltRed!14}\put(33.724826,60.426698){\rule{1.620769pt}{0.460000pt}}}%
{\color{vltRed!14}\put(34.539603,60.876698){\rule{0.805993pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSm{36.285981}{56.342317}{57.677363}{4.041865}%
\vSm{35.212112}{56.826698}{41.868190}{4.391840}%
\vSm{30.967565}{56.020322}{102.033056}{3.288841}%
\vSm{35.163623}{61.546847}{65.486526}{2.673841}%
\vSm{31.834868}{56.020322}{3.998754}{4.617418}%
\vSm{29.518675}{63.657683}{-122.322637}{4.041865}%
\vSm{31.803873}{56.826698}{-167.014302}{3.588554}%
\vSm{31.834868}{63.657683}{3.998754}{4.617418}%
\vSm{30.965533}{63.657683}{-98.816083}{4.473639}%
\vSm{31.066478}{61.546847}{-151.088184}{4.777922}%
\vSm{29.575080}{60.242103}{-34.265443}{1.785355}%
\vSm{29.509655}{56.020322}{117.107905}{4.742775}%
\vSm{35.265567}{56.826698}{-23.586923}{1.210531}%
\vSm{36.276961}{63.979678}{-62.892095}{4.742775}%
\vSm{35.145595}{56.826698}{90.000000}{4.720149}%
\vSm{31.063311}{56.826698}{150.046501}{4.827188}%
\vSm{31.745456}{61.546847}{148.882666}{4.084496}%
\vSm{35.249617}{61.546847}{-28.678293}{3.727825}%
}}%
{\color{black}\vlB{%
\vSc{29.242610}{60.242103}{-62.892095}{4.742775}%
\vSc{31.813947}{56.020322}{3.998754}{4.617418}%
\vSc{36.032466}{56.342317}{57.677363}{4.041865}%
\vSc{36.009916}{59.757897}{117.107905}{4.742775}%
\vSc{31.813947}{63.979678}{-176.001246}{4.617418}%
\vSc{29.265160}{63.657683}{-122.322637}{4.041865}%
}}%
{\color{vltRed}\vlB{%
\vSs{34.595446}{71.000000}{180.000000}{1.404554}%
}}%
{\color{vltRed}\put(34.503275,70.627424){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltRed}\put(34.871959,71.077424){\rule{0.167030pt}{0.460000pt}}}%
{\color{black}\put(34.15190,48.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont 1}}}%
{\color{black!38}\vlB{%
\vSk{59.608294}{60.242103}{-62.892095}{4.500000}%
\vSk{64.349319}{56.177729}{3.998754}{2.360193}%
\vSk{66.393640}{56.342317}{57.677363}{2.139807}%
\vSk{66.375600}{60.290156}{117.107905}{4.144832}%
\vSk{66.349463}{63.979678}{-176.001246}{0.355168}%
\vSk{62.097589}{63.780573}{-176.001246}{1.762250}%
\vSk{60.323625}{63.657683}{-122.322637}{2.737750}%
}}%
{\color{vltRed!31}\put(62.886949,56.020322){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltRed!31}\put(64.838335,56.470322){\rule{0.870597pt}{0.460000pt}}}%
{\color{vltRed!20}\put(61.796078,56.020322){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltRed!20}\put(61.565723,56.470322){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltRed!20}\put(61.335368,56.920322){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltRed!20}\put(61.105013,57.370322){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltRed!20}\put(60.874658,57.820322){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltRed!20}\put(60.644303,58.270322){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltRed!20}\put(60.413948,58.720322){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltRed!20}\put(60.183593,59.170322){\rule{0.809477pt}{0.460000pt}}}%
{\color{vltRed!20}\put(59.953238,59.620322){\rule{0.379301pt}{0.460000pt}}}%
{\color{vltRed!29}\put(66.002107,56.342317){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltRed!29}\put(65.620722,56.792317){\rule{1.323801pt}{0.460000pt}}}%
{\color{vltRed!29}\put(66.122815,57.242317){\rule{1.106435pt}{0.460000pt}}}%
{\color{vltRed!29}\put(66.624909,57.692317){\rule{0.889068pt}{0.460000pt}}}%
{\color{vltRed!29}\put(67.127003,58.142317){\rule{0.671702pt}{0.460000pt}}}%
{\color{vltRed!29}\put(67.629096,58.592317){\rule{0.454335pt}{0.460000pt}}}%
{\color{vltRed!29}\put(68.131190,59.042317){\rule{0.236968pt}{0.460000pt}}}%
{\color{vltRed!29}\put(68.633284,59.492317){\rule{0.019602pt}{0.460000pt}}}%
{\color{vltRed!12}\put(60.895346,59.236899){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltRed!12}\put(60.234815,59.686899){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltRed!12}\put(59.825924,60.136899){\rule{1.574170pt}{0.460000pt}}}%
{\color{vltRed!12}\put(60.110651,60.586899){\rule{1.359236pt}{0.460000pt}}}%
{\color{vltRed!12}\put(60.395378,61.036899){\rule{1.144302pt}{0.460000pt}}}%
{\color{vltRed!12}\put(60.680105,61.486899){\rule{0.929367pt}{0.460000pt}}}%
{\color{vltRed!12}\put(60.964833,61.936899){\rule{0.714433pt}{0.460000pt}}}%
{\color{vltRed!12}\put(61.249560,62.386899){\rule{0.499499pt}{0.460000pt}}}%
{\color{vltRed!12}\put(61.534287,62.836899){\rule{0.284565pt}{0.460000pt}}}%
{\color{vltRed!12}\put(61.819014,63.286899){\rule{0.069631pt}{0.460000pt}}}%
{\color{vltRed!15}\put(68.267221,59.757897){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltRed!15}\put(67.444539,60.207897){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltRed!15}\put(66.621858,60.657897){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltRed!15}\put(65.799176,61.107897){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltRed!15}\put(65.515678,61.557897){\rule{2.126287pt}{0.460000pt}}}%
{\color{vltRed!15}\put(65.720882,62.007897){\rule{1.690727pt}{0.460000pt}}}%
{\color{vltRed!15}\put(65.926087,62.457897){\rule{1.255168pt}{0.460000pt}}}%
{\color{vltRed!15}\put(66.131292,62.907897){\rule{0.819608pt}{0.460000pt}}}%
{\color{vltRed!15}\put(66.336496,63.357897){\rule{0.384048pt}{0.460000pt}}}%
{\color{vltRed!9}\put(65.035305,61.546847){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltRed!9}\put(64.289841,61.996847){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltRed!9}\put(63.544378,62.446847){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltRed!9}\put(62.798914,62.896847){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltRed!9}\put(62.053451,63.346847){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltRed!21}\put(61.863295,56.020322){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltRed!21}\put(61.767373,56.470322){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltRed!21}\put(61.671451,56.920322){\rule{3.183677pt}{0.460000pt}}}%
{\color{vltRed!21}\put(61.575529,57.370322){\rule{2.498713pt}{0.460000pt}}}%
{\color{vltRed!21}\put(61.479607,57.820322){\rule{1.813749pt}{0.460000pt}}}%
{\color{vltRed!21}\put(61.383685,58.270322){\rule{1.128785pt}{0.460000pt}}}%
{\color{vltRed!21}\put(61.287764,58.720322){\rule{0.443821pt}{0.460000pt}}}%
{\color{vltRed!18}\put(65.408036,56.826698){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltRed!18}\put(65.408036,57.276698){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltRed!18}\put(65.408036,57.726698){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltRed!18}\put(65.408036,58.176698){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltRed!18}\put(65.408036,58.626698){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltRed!18}\put(65.408036,59.076698){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltRed!18}\put(65.408036,59.526698){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltRed!18}\put(65.408036,59.976698){\rule{2.459176pt}{0.460000pt}}}%
{\color{vltRed!18}\put(65.408036,60.426698){\rule{1.636494pt}{0.460000pt}}}%
{\color{vltRed!18}\put(65.408036,60.876698){\rule{0.813813pt}{0.460000pt}}}%
{\color{vltRed!9}\put(61.260508,59.236899){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltRed!9}\put(61.330301,59.686899){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltRed!9}\put(61.400094,60.136899){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltRed!9}\put(61.469887,60.586899){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltRed!9}\put(61.539680,61.036899){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltRed!9}\put(61.609473,61.486899){\rule{3.525141pt}{0.460000pt}}}%
{\color{vltRed!9}\put(61.679266,61.936899){\rule{2.709885pt}{0.460000pt}}}%
{\color{vltRed!9}\put(61.749059,62.386899){\rule{1.894628pt}{0.460000pt}}}%
{\color{vltRed!9}\put(61.818852,62.836899){\rule{1.079372pt}{0.460000pt}}}%
{\color{vltRed!9}\put(61.888645,63.286899){\rule{0.264115pt}{0.460000pt}}}%
{\color{vltRed!14}\put(65.017594,56.826698){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltRed!14}\put(64.236708,57.276698){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltRed!14}\put(63.455822,57.726698){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltRed!14}\put(62.674936,58.176698){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltRed!14}\put(61.894050,58.626698){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltRed!14}\put(61.342938,59.076698){\rule{4.065098pt}{0.460000pt}}}%
{\color{vltRed!14}\put(62.157715,59.526698){\rule{3.250322pt}{0.460000pt}}}%
{\color{vltRed!14}\put(62.972491,59.976698){\rule{2.435546pt}{0.460000pt}}}%
{\color{vltRed!14}\put(63.787267,60.426698){\rule{1.620769pt}{0.460000pt}}}%
{\color{vltRed!14}\put(64.602044,60.876698){\rule{0.805993pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSm{66.348422}{56.342317}{57.677363}{4.041865}%
\vSm{65.274553}{56.826698}{41.868190}{4.391840}%
\vSm{61.030006}{56.020322}{102.033056}{3.288841}%
\vSm{65.226064}{61.546847}{65.486526}{2.673841}%
\vSm{61.897309}{56.020322}{3.998754}{4.617418}%
\vSm{59.581116}{63.657683}{-122.322637}{4.041865}%
\vSm{61.866314}{56.826698}{-167.014302}{3.588554}%
\vSm{61.897309}{63.657683}{3.998754}{4.617418}%
\vSm{61.027974}{63.657683}{-98.816083}{4.473639}%
\vSm{61.128919}{61.546847}{-151.088184}{4.777922}%
\vSm{59.637521}{60.242103}{-34.265443}{1.785355}%
\vSm{59.572096}{56.020322}{117.107905}{4.742775}%
\vSm{65.328009}{56.826698}{-23.586923}{1.210531}%
\vSm{66.339402}{63.979678}{-62.892095}{4.742775}%
\vSm{65.208036}{56.826698}{90.000000}{4.720149}%
\vSm{61.125752}{56.826698}{150.046501}{4.827188}%
\vSm{61.807897}{61.546847}{148.882666}{4.084496}%
\vSm{65.312058}{61.546847}{-28.678293}{3.727825}%
}}%
{\color{black}\vlB{%
\vSc{59.305051}{60.242103}{-62.892095}{4.742775}%
\vSc{61.876389}{56.020322}{3.998754}{4.617418}%
\vSc{66.094907}{56.342317}{57.677363}{4.041865}%
\vSc{66.072357}{59.757897}{117.107905}{4.742775}%
\vSc{61.876389}{63.979678}{-176.001246}{4.617418}%
\vSc{59.327601}{63.657683}{-122.322637}{4.041865}%
}}%
{\color{vltRed}\vlB{%
\vSs{64.265759}{71.000000}{180.000000}{0.162813}%
}}%
{\color{black!38}\vlB{%
\vSk{88.036865}{60.242103}{-62.892095}{4.500000}%
\vSk{92.777891}{56.177729}{3.998754}{2.360193}%
\vSk{94.822211}{56.342317}{57.677363}{2.139807}%
\vSk{94.804171}{60.290156}{117.107905}{4.144832}%
\vSk{94.778034}{63.979678}{-176.001246}{0.355168}%
\vSk{90.526161}{63.780573}{-176.001246}{1.762250}%
\vSk{88.752197}{63.657683}{-122.322637}{2.737750}%
}}%
{\color{vltTeal!31}\put(92.435194,56.020322){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(94.386580,56.470322){\rule{0.870597pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(91.344323,56.020322){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(91.113968,56.470322){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(90.883613,56.920322){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(90.653258,57.370322){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(90.422903,57.820322){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(90.192548,58.270322){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(89.962193,58.720322){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(89.731838,59.170322){\rule{0.809477pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(89.501483,59.620322){\rule{0.379301pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(95.550352,56.342317){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(95.168967,56.792317){\rule{1.323801pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(95.671060,57.242317){\rule{1.106435pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(96.173154,57.692317){\rule{0.889068pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(96.675248,58.142317){\rule{0.671702pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(97.177341,58.592317){\rule{0.454335pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(97.679435,59.042317){\rule{0.236968pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(98.181529,59.492317){\rule{0.019602pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(90.443591,59.236899){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(89.783060,59.686899){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(89.374169,60.136899){\rule{1.574170pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(89.658896,60.586899){\rule{1.359236pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(89.943623,61.036899){\rule{1.144302pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(90.228351,61.486899){\rule{0.929367pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(90.513078,61.936899){\rule{0.714433pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(90.797805,62.386899){\rule{0.499499pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(91.082532,62.836899){\rule{0.284565pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(91.367259,63.286899){\rule{0.069631pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(97.815466,59.757897){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(96.992784,60.207897){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(96.170103,60.657897){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(95.347421,61.107897){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(95.063923,61.557897){\rule{2.126287pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(95.269127,62.007897){\rule{1.690727pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(95.474332,62.457897){\rule{1.255168pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(95.679537,62.907897){\rule{0.819608pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(95.884741,63.357897){\rule{0.384048pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(94.583550,61.546847){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(93.838086,61.996847){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(93.092623,62.446847){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(92.347159,62.896847){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(91.601696,63.346847){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(91.411540,56.020322){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(91.315618,56.470322){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(91.219696,56.920322){\rule{3.183677pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(91.123774,57.370322){\rule{2.498713pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(91.027852,57.820322){\rule{1.813749pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(90.931931,58.270322){\rule{1.128785pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(90.836009,58.720322){\rule{0.443821pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(94.956282,56.826698){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(94.956282,57.276698){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(94.956282,57.726698){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(94.956282,58.176698){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(94.956282,58.626698){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(94.956282,59.076698){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(94.956282,59.526698){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(94.956282,59.976698){\rule{2.459176pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(94.956282,60.426698){\rule{1.636494pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(94.956282,60.876698){\rule{0.813813pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(90.808753,59.236899){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(90.878546,59.686899){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(90.948339,60.136899){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(91.018132,60.586899){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(91.087925,61.036899){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(91.157718,61.486899){\rule{3.525141pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(91.227511,61.936899){\rule{2.709885pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(91.297304,62.386899){\rule{1.894628pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(91.367097,62.836899){\rule{1.079372pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(91.436890,63.286899){\rule{0.264115pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(94.565839,56.826698){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(93.784953,57.276698){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(93.004067,57.726698){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(92.223181,58.176698){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(91.442295,58.626698){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(90.891183,59.076698){\rule{4.065098pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(91.705960,59.526698){\rule{3.250322pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(92.520736,59.976698){\rule{2.435546pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(93.335512,60.426698){\rule{1.620769pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(94.150289,60.876698){\rule{0.805993pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{95.896667}{56.342317}{57.677363}{4.041865}%
\vSm{94.822798}{56.826698}{41.868190}{4.391840}%
\vSm{90.578251}{56.020322}{102.033056}{3.288841}%
\vSm{94.774309}{61.546847}{65.486526}{2.673841}%
\vSm{91.445554}{56.020322}{3.998754}{4.617418}%
\vSm{89.129361}{63.657683}{-122.322637}{4.041865}%
\vSm{91.414559}{56.826698}{-167.014302}{3.588554}%
\vSm{91.445554}{63.657683}{3.998754}{4.617418}%
\vSm{90.576219}{63.657683}{-98.816083}{4.473639}%
\vSm{90.677164}{61.546847}{-151.088184}{4.777922}%
\vSm{89.185766}{60.242103}{-34.265443}{1.785355}%
\vSm{89.120341}{56.020322}{117.107905}{4.742775}%
\vSm{94.876254}{56.826698}{-23.586923}{1.210531}%
\vSm{95.887647}{63.979678}{-62.892095}{4.742775}%
\vSm{94.756282}{56.826698}{90.000000}{4.720149}%
\vSm{90.673997}{56.826698}{150.046501}{4.827188}%
\vSm{91.356142}{61.546847}{148.882666}{4.084496}%
\vSm{94.860303}{61.546847}{-28.678293}{3.727825}%
}}%
{\color{black}\vlB{%
\vSc{88.853296}{60.242103}{-62.892095}{4.742775}%
\vSc{91.424634}{56.020322}{3.998754}{4.617418}%
\vSc{95.643152}{56.342317}{57.677363}{4.041865}%
\vSc{95.620602}{59.757897}{117.107905}{4.742775}%
\vSc{91.424634}{63.979678}{-176.001246}{4.617418}%
\vSc{88.875846}{63.657683}{-122.322637}{4.041865}%
}}%
{\color{vltTeal}\vlB{%
\vSs{92.857143}{71.000000}{0.000000}{0.688139}%
}}%
{\color{vltTeal}\put(93.327975,70.817462){\rule{0.333514pt}{0.460000pt}}}%
{\color{black!38}\vlB{%
\vSk{116.465436}{60.242103}{-62.892095}{4.500000}%
\vSk{121.206462}{56.177729}{3.998754}{2.360193}%
\vSk{123.250782}{56.342317}{57.677363}{2.139807}%
\vSk{123.232743}{60.290156}{117.107905}{4.144832}%
\vSk{123.206605}{63.979678}{-176.001246}{0.355168}%
\vSk{118.954732}{63.780573}{-176.001246}{1.762250}%
\vSk{117.180768}{63.657683}{-122.322637}{2.737750}%
}}%
{\color{vltRed!31}\put(119.484116,56.020322){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltRed!31}\put(121.435503,56.470322){\rule{0.870597pt}{0.460000pt}}}%
{\color{vltRed!20}\put(118.393246,56.020322){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltRed!20}\put(118.162891,56.470322){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltRed!20}\put(117.932536,56.920322){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltRed!20}\put(117.702181,57.370322){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltRed!20}\put(117.471826,57.820322){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltRed!20}\put(117.241471,58.270322){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltRed!20}\put(117.011116,58.720322){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltRed!20}\put(116.780761,59.170322){\rule{0.809477pt}{0.460000pt}}}%
{\color{vltRed!20}\put(116.550406,59.620322){\rule{0.379301pt}{0.460000pt}}}%
{\color{vltRed!29}\put(122.599275,56.342317){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltRed!29}\put(122.217889,56.792317){\rule{1.323801pt}{0.460000pt}}}%
{\color{vltRed!29}\put(122.719983,57.242317){\rule{1.106435pt}{0.460000pt}}}%
{\color{vltRed!29}\put(123.222077,57.692317){\rule{0.889068pt}{0.460000pt}}}%
{\color{vltRed!29}\put(123.724170,58.142317){\rule{0.671702pt}{0.460000pt}}}%
{\color{vltRed!29}\put(124.226264,58.592317){\rule{0.454335pt}{0.460000pt}}}%
{\color{vltRed!29}\put(124.728358,59.042317){\rule{0.236968pt}{0.460000pt}}}%
{\color{vltRed!29}\put(125.230451,59.492317){\rule{0.019602pt}{0.460000pt}}}%
{\color{vltRed!12}\put(117.492513,59.236899){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltRed!12}\put(116.831983,59.686899){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltRed!12}\put(116.423092,60.136899){\rule{1.574170pt}{0.460000pt}}}%
{\color{vltRed!12}\put(116.707819,60.586899){\rule{1.359236pt}{0.460000pt}}}%
{\color{vltRed!12}\put(116.992546,61.036899){\rule{1.144302pt}{0.460000pt}}}%
{\color{vltRed!12}\put(117.277273,61.486899){\rule{0.929367pt}{0.460000pt}}}%
{\color{vltRed!12}\put(117.562000,61.936899){\rule{0.714433pt}{0.460000pt}}}%
{\color{vltRed!12}\put(117.846727,62.386899){\rule{0.499499pt}{0.460000pt}}}%
{\color{vltRed!12}\put(118.131454,62.836899){\rule{0.284565pt}{0.460000pt}}}%
{\color{vltRed!12}\put(118.416181,63.286899){\rule{0.069631pt}{0.460000pt}}}%
{\color{vltRed!15}\put(124.864389,59.757897){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltRed!15}\put(124.041707,60.207897){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltRed!15}\put(123.219025,60.657897){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltRed!15}\put(122.396344,61.107897){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltRed!15}\put(122.112845,61.557897){\rule{2.126287pt}{0.460000pt}}}%
{\color{vltRed!15}\put(122.318050,62.007897){\rule{1.690727pt}{0.460000pt}}}%
{\color{vltRed!15}\put(122.523254,62.457897){\rule{1.255168pt}{0.460000pt}}}%
{\color{vltRed!15}\put(122.728459,62.907897){\rule{0.819608pt}{0.460000pt}}}%
{\color{vltRed!15}\put(122.933664,63.357897){\rule{0.384048pt}{0.460000pt}}}%
{\color{vltRed!9}\put(121.632472,61.546847){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltRed!9}\put(120.887009,61.996847){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltRed!9}\put(120.141545,62.446847){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltRed!9}\put(119.396082,62.896847){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltRed!9}\put(118.650618,63.346847){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltRed!21}\put(118.460462,56.020322){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltRed!21}\put(118.364540,56.470322){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltRed!21}\put(118.268619,56.920322){\rule{3.183677pt}{0.460000pt}}}%
{\color{vltRed!21}\put(118.172697,57.370322){\rule{2.498713pt}{0.460000pt}}}%
{\color{vltRed!21}\put(118.076775,57.820322){\rule{1.813749pt}{0.460000pt}}}%
{\color{vltRed!21}\put(117.980853,58.270322){\rule{1.128785pt}{0.460000pt}}}%
{\color{vltRed!21}\put(117.884931,58.720322){\rule{0.443821pt}{0.460000pt}}}%
{\color{vltRed!18}\put(122.005204,56.826698){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltRed!18}\put(122.005204,57.276698){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltRed!18}\put(122.005204,57.726698){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltRed!18}\put(122.005204,58.176698){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltRed!18}\put(122.005204,58.626698){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltRed!18}\put(122.005204,59.076698){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltRed!18}\put(122.005204,59.526698){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltRed!18}\put(122.005204,59.976698){\rule{2.459176pt}{0.460000pt}}}%
{\color{vltRed!18}\put(122.005204,60.426698){\rule{1.636494pt}{0.460000pt}}}%
{\color{vltRed!18}\put(122.005204,60.876698){\rule{0.813813pt}{0.460000pt}}}%
{\color{vltRed!9}\put(117.857675,59.236899){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltRed!9}\put(117.927468,59.686899){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltRed!9}\put(117.997261,60.136899){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltRed!9}\put(118.067054,60.586899){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltRed!9}\put(118.136847,61.036899){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltRed!9}\put(118.206640,61.486899){\rule{3.525141pt}{0.460000pt}}}%
{\color{vltRed!9}\put(118.276434,61.936899){\rule{2.709885pt}{0.460000pt}}}%
{\color{vltRed!9}\put(118.346227,62.386899){\rule{1.894628pt}{0.460000pt}}}%
{\color{vltRed!9}\put(118.416020,62.836899){\rule{1.079372pt}{0.460000pt}}}%
{\color{vltRed!9}\put(118.485813,63.286899){\rule{0.264115pt}{0.460000pt}}}%
{\color{vltRed!14}\put(121.614761,56.826698){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltRed!14}\put(120.833875,57.276698){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltRed!14}\put(120.052990,57.726698){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltRed!14}\put(119.272104,58.176698){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltRed!14}\put(118.491218,58.626698){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltRed!14}\put(117.940106,59.076698){\rule{4.065098pt}{0.460000pt}}}%
{\color{vltRed!14}\put(118.754882,59.526698){\rule{3.250322pt}{0.460000pt}}}%
{\color{vltRed!14}\put(119.569658,59.976698){\rule{2.435546pt}{0.460000pt}}}%
{\color{vltRed!14}\put(120.384435,60.426698){\rule{1.620769pt}{0.460000pt}}}%
{\color{vltRed!14}\put(121.199211,60.876698){\rule{0.805993pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSm{122.945590}{56.342317}{57.677363}{4.041865}%
\vSm{121.871720}{56.826698}{41.868190}{4.391840}%
\vSm{117.627173}{56.020322}{102.033056}{3.288841}%
\vSm{121.823231}{61.546847}{65.486526}{2.673841}%
\vSm{118.494476}{56.020322}{3.998754}{4.617418}%
\vSm{116.178284}{63.657683}{-122.322637}{4.041865}%
\vSm{118.463482}{56.826698}{-167.014302}{3.588554}%
\vSm{118.494476}{63.657683}{3.998754}{4.617418}%
\vSm{117.625142}{63.657683}{-98.816083}{4.473639}%
\vSm{117.726086}{61.546847}{-151.088184}{4.777922}%
\vSm{116.234688}{60.242103}{-34.265443}{1.785355}%
\vSm{116.169264}{56.020322}{117.107905}{4.742775}%
\vSm{121.925176}{56.826698}{-23.586923}{1.210531}%
\vSm{122.936570}{63.979678}{-62.892095}{4.742775}%
\vSm{121.805204}{56.826698}{90.000000}{4.720149}%
\vSm{117.722919}{56.826698}{150.046501}{4.827188}%
\vSm{118.405065}{61.546847}{148.882666}{4.084496}%
\vSm{121.909226}{61.546847}{-28.678293}{3.727825}%
}}%
{\color{black}\vlB{%
\vSc{115.902218}{60.242103}{-62.892095}{4.742775}%
\vSc{118.473556}{56.020322}{3.998754}{4.617418}%
\vSc{122.692075}{56.342317}{57.677363}{4.041865}%
\vSc{122.669525}{59.757897}{117.107905}{4.742775}%
\vSc{118.473556}{63.979678}{-176.001246}{4.617418}%
\vSc{115.924769}{63.657683}{-122.322637}{4.041865}%
}}%
{\color{vltRed}\vlB{%
\vSs{120.925320}{71.000000}{180.000000}{0.360394}%
}}%
{\color{black!38}\vlB{%
\vSk{144.894008}{60.242103}{-62.892095}{4.500000}%
\vSk{149.635033}{56.177729}{3.998754}{2.360193}%
\vSk{151.679354}{56.342317}{57.677363}{2.139807}%
\vSk{151.661314}{60.290156}{117.107905}{4.144832}%
\vSk{151.635177}{63.979678}{-176.001246}{0.355168}%
\vSk{147.383303}{63.780573}{-176.001246}{1.762250}%
\vSk{145.609340}{63.657683}{-122.322637}{2.737750}%
}}%
{\color{vltTeal!31}\put(148.511740,56.020322){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(150.463127,56.470322){\rule{0.870597pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(147.420870,56.020322){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(147.190515,56.470322){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(146.960160,56.920322){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(146.729805,57.370322){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(146.499450,57.820322){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(146.269095,58.270322){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(146.038740,58.720322){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(145.808385,59.170322){\rule{0.809477pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(145.578030,59.620322){\rule{0.379301pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(151.626899,56.342317){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(151.245513,56.792317){\rule{1.323801pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(151.747607,57.242317){\rule{1.106435pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(152.249701,57.692317){\rule{0.889068pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(152.751794,58.142317){\rule{0.671702pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(153.253888,58.592317){\rule{0.454335pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(153.755982,59.042317){\rule{0.236968pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(154.258075,59.492317){\rule{0.019602pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(146.520138,59.236899){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(145.859607,59.686899){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(145.450716,60.136899){\rule{1.574170pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(145.735443,60.586899){\rule{1.359236pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(146.020170,61.036899){\rule{1.144302pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(146.304897,61.486899){\rule{0.929367pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(146.589624,61.936899){\rule{0.714433pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(146.874351,62.386899){\rule{0.499499pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(147.159078,62.836899){\rule{0.284565pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(147.443805,63.286899){\rule{0.069631pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(153.892013,59.757897){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(153.069331,60.207897){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(152.246649,60.657897){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(151.423968,61.107897){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(151.140469,61.557897){\rule{2.126287pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(151.345674,62.007897){\rule{1.690727pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(151.550879,62.457897){\rule{1.255168pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(151.756083,62.907897){\rule{0.819608pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(151.961288,63.357897){\rule{0.384048pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(150.660096,61.546847){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(149.914633,61.996847){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(149.169169,62.446847){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(148.423706,62.896847){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(147.678242,63.346847){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(147.488086,56.020322){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(147.392165,56.470322){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(147.296243,56.920322){\rule{3.183677pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(147.200321,57.370322){\rule{2.498713pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(147.104399,57.820322){\rule{1.813749pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(147.008477,58.270322){\rule{1.128785pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(146.912555,58.720322){\rule{0.443821pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(151.032828,56.826698){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(151.032828,57.276698){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(151.032828,57.726698){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(151.032828,58.176698){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(151.032828,58.626698){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(151.032828,59.076698){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(151.032828,59.526698){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(151.032828,59.976698){\rule{2.459176pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(151.032828,60.426698){\rule{1.636494pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(151.032828,60.876698){\rule{0.813813pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(146.885299,59.236899){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(146.955092,59.686899){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(147.024885,60.136899){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(147.094679,60.586899){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(147.164472,61.036899){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(147.234265,61.486899){\rule{3.525141pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(147.304058,61.936899){\rule{2.709885pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(147.373851,62.386899){\rule{1.894628pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(147.443644,62.836899){\rule{1.079372pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(147.513437,63.286899){\rule{0.264115pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(150.642385,56.826698){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(149.861499,57.276698){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(149.080614,57.726698){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(148.299728,58.176698){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(147.518842,58.626698){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(146.967730,59.076698){\rule{4.065098pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(147.782506,59.526698){\rule{3.250322pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(148.597283,59.976698){\rule{2.435546pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(149.412059,60.426698){\rule{1.620769pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(150.226835,60.876698){\rule{0.805993pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{151.973214}{56.342317}{57.677363}{4.041865}%
\vSm{150.899344}{56.826698}{41.868190}{4.391840}%
\vSm{146.654797}{56.020322}{102.033056}{3.288841}%
\vSm{150.850855}{61.546847}{65.486526}{2.673841}%
\vSm{147.522100}{56.020322}{3.998754}{4.617418}%
\vSm{145.205908}{63.657683}{-122.322637}{4.041865}%
\vSm{147.491106}{56.826698}{-167.014302}{3.588554}%
\vSm{147.522100}{63.657683}{3.998754}{4.617418}%
\vSm{146.652766}{63.657683}{-98.816083}{4.473639}%
\vSm{146.753710}{61.546847}{-151.088184}{4.777922}%
\vSm{145.262312}{60.242103}{-34.265443}{1.785355}%
\vSm{145.196888}{56.020322}{117.107905}{4.742775}%
\vSm{150.952800}{56.826698}{-23.586923}{1.210531}%
\vSm{151.964194}{63.979678}{-62.892095}{4.742775}%
\vSm{150.832828}{56.826698}{90.000000}{4.720149}%
\vSm{146.750544}{56.826698}{150.046501}{4.827188}%
\vSm{147.432689}{61.546847}{148.882666}{4.084496}%
\vSm{150.936850}{61.546847}{-28.678293}{3.727825}%
}}%
{\color{black}\vlB{%
\vSc{144.929843}{60.242103}{-62.892095}{4.742775}%
\vSc{147.501180}{56.020322}{3.998754}{4.617418}%
\vSc{151.719699}{56.342317}{57.677363}{4.041865}%
\vSc{151.697149}{59.757897}{117.107905}{4.742775}%
\vSc{147.501180}{63.979678}{-176.001246}{4.617418}%
\vSc{144.952393}{63.657683}{-122.322637}{4.041865}%
}}%
{\color{vltTeal}\vlB{%
\vSs{149.714286}{71.000000}{0.000000}{0.094886}%
}}%
{\color{black!38}\vlB{%
\vSk{173.322579}{60.242103}{-62.892095}{4.500000}%
\vSk{178.063605}{56.177729}{3.998754}{2.360193}%
\vSk{180.107925}{56.342317}{57.677363}{2.139807}%
\vSk{180.089886}{60.290156}{117.107905}{4.144832}%
\vSk{180.063748}{63.979678}{-176.001246}{0.355168}%
\vSk{175.811875}{63.780573}{-176.001246}{1.762250}%
\vSk{174.037911}{63.657683}{-122.322637}{2.737750}%
}}%
{\color{vltTeal!31}\put(177.147163,56.020322){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(179.098549,56.470322){\rule{0.870597pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(176.056292,56.020322){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(175.825937,56.470322){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(175.595582,56.920322){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(175.365227,57.370322){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(175.134872,57.820322){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(174.904517,58.270322){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(174.674162,58.720322){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(174.443807,59.170322){\rule{0.809477pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(174.213452,59.620322){\rule{0.379301pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(180.262321,56.342317){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(179.880936,56.792317){\rule{1.323801pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(180.383029,57.242317){\rule{1.106435pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(180.885123,57.692317){\rule{0.889068pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(181.387217,58.142317){\rule{0.671702pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(181.889310,58.592317){\rule{0.454335pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(182.391404,59.042317){\rule{0.236968pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(182.893498,59.492317){\rule{0.019602pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(175.155560,59.236899){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(174.495029,59.686899){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(174.086138,60.136899){\rule{1.574170pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(174.370865,60.586899){\rule{1.359236pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(174.655592,61.036899){\rule{1.144302pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(174.940319,61.486899){\rule{0.929367pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(175.225047,61.936899){\rule{0.714433pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(175.509774,62.386899){\rule{0.499499pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(175.794501,62.836899){\rule{0.284565pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(176.079228,63.286899){\rule{0.069631pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(182.527435,59.757897){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(181.704753,60.207897){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(180.882072,60.657897){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(180.059390,61.107897){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(179.775892,61.557897){\rule{2.126287pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(179.981096,62.007897){\rule{1.690727pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(180.186301,62.457897){\rule{1.255168pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(180.391506,62.907897){\rule{0.819608pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(180.596710,63.357897){\rule{0.384048pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(179.295519,61.546847){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(178.550055,61.996847){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(177.804592,62.446847){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(177.059128,62.896847){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(176.313665,63.346847){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(176.123509,56.020322){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(176.027587,56.470322){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(175.931665,56.920322){\rule{3.183677pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(175.835743,57.370322){\rule{2.498713pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(175.739821,57.820322){\rule{1.813749pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(175.643899,58.270322){\rule{1.128785pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(175.547978,58.720322){\rule{0.443821pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(179.668250,56.826698){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(179.668250,57.276698){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(179.668250,57.726698){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(179.668250,58.176698){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(179.668250,58.626698){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(179.668250,59.076698){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(179.668250,59.526698){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(179.668250,59.976698){\rule{2.459176pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(179.668250,60.426698){\rule{1.636494pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(179.668250,60.876698){\rule{0.813813pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(175.520722,59.236899){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(175.590515,59.686899){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(175.660308,60.136899){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(175.730101,60.586899){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(175.799894,61.036899){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(175.869687,61.486899){\rule{3.525141pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(175.939480,61.936899){\rule{2.709885pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(176.009273,62.386899){\rule{1.894628pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(176.079066,62.836899){\rule{1.079372pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(176.148859,63.286899){\rule{0.264115pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(179.277808,56.826698){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(178.496922,57.276698){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(177.716036,57.726698){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(176.935150,58.176698){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(176.154264,58.626698){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(175.603152,59.076698){\rule{4.065098pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(176.417929,59.526698){\rule{3.250322pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(177.232705,59.976698){\rule{2.435546pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(178.047481,60.426698){\rule{1.620769pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(178.862258,60.876698){\rule{0.805993pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{180.608636}{56.342317}{57.677363}{4.041865}%
\vSm{179.534767}{56.826698}{41.868190}{4.391840}%
\vSm{175.290220}{56.020322}{102.033056}{3.288841}%
\vSm{179.486278}{61.546847}{65.486526}{2.673841}%
\vSm{176.157523}{56.020322}{3.998754}{4.617418}%
\vSm{173.841330}{63.657683}{-122.322637}{4.041865}%
\vSm{176.126528}{56.826698}{-167.014302}{3.588554}%
\vSm{176.157523}{63.657683}{3.998754}{4.617418}%
\vSm{175.288188}{63.657683}{-98.816083}{4.473639}%
\vSm{175.389133}{61.546847}{-151.088184}{4.777922}%
\vSm{173.897735}{60.242103}{-34.265443}{1.785355}%
\vSm{173.832310}{56.020322}{117.107905}{4.742775}%
\vSm{179.588223}{56.826698}{-23.586923}{1.210531}%
\vSm{180.599616}{63.979678}{-62.892095}{4.742775}%
\vSm{179.468250}{56.826698}{90.000000}{4.720149}%
\vSm{175.385966}{56.826698}{150.046501}{4.827188}%
\vSm{176.068111}{61.546847}{148.882666}{4.084496}%
\vSm{179.572272}{61.546847}{-28.678293}{3.727825}%
}}%
{\color{black}\vlB{%
\vSc{173.565265}{60.242103}{-62.892095}{4.742775}%
\vSc{176.136603}{56.020322}{3.998754}{4.617418}%
\vSc{180.355121}{56.342317}{57.677363}{4.041865}%
\vSc{180.332571}{59.757897}{117.107905}{4.742775}%
\vSc{176.136603}{63.979678}{-176.001246}{4.617418}%
\vSc{173.587815}{63.657683}{-122.322637}{4.041865}%
}}%
{\color{vltTeal}\vlB{%
\vSs{178.142857}{71.000000}{0.000000}{0.252093}%
}}%
{\color{black!38}\vlB{%
\vSk{201.751151}{60.242103}{-62.892095}{4.500000}%
\vSk{206.492176}{56.177729}{3.998754}{2.360193}%
\vSk{208.536497}{56.342317}{57.677363}{2.139807}%
\vSk{208.518457}{60.290156}{117.107905}{4.144832}%
\vSk{208.492320}{63.979678}{-176.001246}{0.355168}%
\vSk{204.240446}{63.780573}{-176.001246}{1.762250}%
\vSk{202.466482}{63.657683}{-122.322637}{2.737750}%
}}%
{\color{vltRed!31}\put(204.821203,56.020322){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltRed!31}\put(206.772589,56.470322){\rule{0.870597pt}{0.460000pt}}}%
{\color{vltRed!20}\put(203.730333,56.020322){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltRed!20}\put(203.499978,56.470322){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltRed!20}\put(203.269623,56.920322){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltRed!20}\put(203.039268,57.370322){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltRed!20}\put(202.808913,57.820322){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltRed!20}\put(202.578558,58.270322){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltRed!20}\put(202.348203,58.720322){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltRed!20}\put(202.117848,59.170322){\rule{0.809477pt}{0.460000pt}}}%
{\color{vltRed!20}\put(201.887493,59.620322){\rule{0.379301pt}{0.460000pt}}}%
{\color{vltRed!29}\put(207.936362,56.342317){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltRed!29}\put(207.554976,56.792317){\rule{1.323801pt}{0.460000pt}}}%
{\color{vltRed!29}\put(208.057070,57.242317){\rule{1.106435pt}{0.460000pt}}}%
{\color{vltRed!29}\put(208.559163,57.692317){\rule{0.889068pt}{0.460000pt}}}%
{\color{vltRed!29}\put(209.061257,58.142317){\rule{0.671702pt}{0.460000pt}}}%
{\color{vltRed!29}\put(209.563351,58.592317){\rule{0.454335pt}{0.460000pt}}}%
{\color{vltRed!29}\put(210.065445,59.042317){\rule{0.236968pt}{0.460000pt}}}%
{\color{vltRed!29}\put(210.567538,59.492317){\rule{0.019602pt}{0.460000pt}}}%
{\color{vltRed!12}\put(202.829600,59.236899){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltRed!12}\put(202.169070,59.686899){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltRed!12}\put(201.760179,60.136899){\rule{1.574170pt}{0.460000pt}}}%
{\color{vltRed!12}\put(202.044906,60.586899){\rule{1.359236pt}{0.460000pt}}}%
{\color{vltRed!12}\put(202.329633,61.036899){\rule{1.144302pt}{0.460000pt}}}%
{\color{vltRed!12}\put(202.614360,61.486899){\rule{0.929367pt}{0.460000pt}}}%
{\color{vltRed!12}\put(202.899087,61.936899){\rule{0.714433pt}{0.460000pt}}}%
{\color{vltRed!12}\put(203.183814,62.386899){\rule{0.499499pt}{0.460000pt}}}%
{\color{vltRed!12}\put(203.468541,62.836899){\rule{0.284565pt}{0.460000pt}}}%
{\color{vltRed!12}\put(203.753268,63.286899){\rule{0.069631pt}{0.460000pt}}}%
{\color{vltRed!15}\put(210.201475,59.757897){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltRed!15}\put(209.378794,60.207897){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltRed!15}\put(208.556112,60.657897){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltRed!15}\put(207.733431,61.107897){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltRed!15}\put(207.449932,61.557897){\rule{2.126287pt}{0.460000pt}}}%
{\color{vltRed!15}\put(207.655137,62.007897){\rule{1.690727pt}{0.460000pt}}}%
{\color{vltRed!15}\put(207.860341,62.457897){\rule{1.255168pt}{0.460000pt}}}%
{\color{vltRed!15}\put(208.065546,62.907897){\rule{0.819608pt}{0.460000pt}}}%
{\color{vltRed!15}\put(208.270751,63.357897){\rule{0.384048pt}{0.460000pt}}}%
{\color{vltRed!9}\put(206.969559,61.546847){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltRed!9}\put(206.224096,61.996847){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltRed!9}\put(205.478632,62.446847){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltRed!9}\put(204.733169,62.896847){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltRed!9}\put(203.987705,63.346847){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltRed!21}\put(203.797549,56.020322){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltRed!21}\put(203.701627,56.470322){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltRed!21}\put(203.605705,56.920322){\rule{3.183677pt}{0.460000pt}}}%
{\color{vltRed!21}\put(203.509784,57.370322){\rule{2.498713pt}{0.460000pt}}}%
{\color{vltRed!21}\put(203.413862,57.820322){\rule{1.813749pt}{0.460000pt}}}%
{\color{vltRed!21}\put(203.317940,58.270322){\rule{1.128785pt}{0.460000pt}}}%
{\color{vltRed!21}\put(203.222018,58.720322){\rule{0.443821pt}{0.460000pt}}}%
{\color{vltRed!18}\put(207.342291,56.826698){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltRed!18}\put(207.342291,57.276698){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltRed!18}\put(207.342291,57.726698){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltRed!18}\put(207.342291,58.176698){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltRed!18}\put(207.342291,58.626698){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltRed!18}\put(207.342291,59.076698){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltRed!18}\put(207.342291,59.526698){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltRed!18}\put(207.342291,59.976698){\rule{2.459176pt}{0.460000pt}}}%
{\color{vltRed!18}\put(207.342291,60.426698){\rule{1.636494pt}{0.460000pt}}}%
{\color{vltRed!18}\put(207.342291,60.876698){\rule{0.813813pt}{0.460000pt}}}%
{\color{vltRed!9}\put(203.194762,59.236899){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltRed!9}\put(203.264555,59.686899){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltRed!9}\put(203.334348,60.136899){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltRed!9}\put(203.404141,60.586899){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltRed!9}\put(203.473934,61.036899){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltRed!9}\put(203.543727,61.486899){\rule{3.525141pt}{0.460000pt}}}%
{\color{vltRed!9}\put(203.613520,61.936899){\rule{2.709885pt}{0.460000pt}}}%
{\color{vltRed!9}\put(203.683313,62.386899){\rule{1.894628pt}{0.460000pt}}}%
{\color{vltRed!9}\put(203.753106,62.836899){\rule{1.079372pt}{0.460000pt}}}%
{\color{vltRed!9}\put(203.822899,63.286899){\rule{0.264115pt}{0.460000pt}}}%
{\color{vltRed!14}\put(206.951848,56.826698){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltRed!14}\put(206.170962,57.276698){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltRed!14}\put(205.390076,57.726698){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltRed!14}\put(204.609191,58.176698){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltRed!14}\put(203.828305,58.626698){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltRed!14}\put(203.277193,59.076698){\rule{4.065098pt}{0.460000pt}}}%
{\color{vltRed!14}\put(204.091969,59.526698){\rule{3.250322pt}{0.460000pt}}}%
{\color{vltRed!14}\put(204.906745,59.976698){\rule{2.435546pt}{0.460000pt}}}%
{\color{vltRed!14}\put(205.721522,60.426698){\rule{1.620769pt}{0.460000pt}}}%
{\color{vltRed!14}\put(206.536298,60.876698){\rule{0.805993pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSm{208.282677}{56.342317}{57.677363}{4.041865}%
\vSm{207.208807}{56.826698}{41.868190}{4.391840}%
\vSm{202.964260}{56.020322}{102.033056}{3.288841}%
\vSm{207.160318}{61.546847}{65.486526}{2.673841}%
\vSm{203.831563}{56.020322}{3.998754}{4.617418}%
\vSm{201.515370}{63.657683}{-122.322637}{4.041865}%
\vSm{203.800568}{56.826698}{-167.014302}{3.588554}%
\vSm{203.831563}{63.657683}{3.998754}{4.617418}%
\vSm{202.962229}{63.657683}{-98.816083}{4.473639}%
\vSm{203.063173}{61.546847}{-151.088184}{4.777922}%
\vSm{201.571775}{60.242103}{-34.265443}{1.785355}%
\vSm{201.506351}{56.020322}{117.107905}{4.742775}%
\vSm{207.262263}{56.826698}{-23.586923}{1.210531}%
\vSm{208.273657}{63.979678}{-62.892095}{4.742775}%
\vSm{207.142291}{56.826698}{90.000000}{4.720149}%
\vSm{203.060006}{56.826698}{150.046501}{4.827188}%
\vSm{203.742152}{61.546847}{148.882666}{4.084496}%
\vSm{207.246313}{61.546847}{-28.678293}{3.727825}%
}}%
{\color{black}\vlB{%
\vSc{201.239305}{60.242103}{-62.892095}{4.742775}%
\vSc{203.810643}{56.020322}{3.998754}{4.617418}%
\vSc{208.029162}{56.342317}{57.677363}{4.041865}%
\vSc{208.006612}{59.757897}{117.107905}{4.742775}%
\vSc{203.810643}{63.979678}{-176.001246}{4.617418}%
\vSc{201.261856}{63.657683}{-122.322637}{4.041865}%
}}%
{\color{vltRed}\vlB{%
\vSs{206.250078}{71.000000}{180.000000}{0.321351}%
}}%
{\color{black!38}\vlB{%
\vSk{230.179722}{60.242103}{-62.892095}{4.500000}%
\vSk{234.920748}{56.177729}{3.998754}{2.360193}%
\vSk{236.965068}{56.342317}{57.677363}{2.139807}%
\vSk{236.947028}{60.290156}{117.107905}{4.144832}%
\vSk{236.920891}{63.979678}{-176.001246}{0.355168}%
\vSk{232.669018}{63.780573}{-176.001246}{1.762250}%
\vSk{230.895054}{63.657683}{-122.322637}{2.737750}%
}}%
{\color{vltTeal!31}\put(234.252751,56.020322){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(236.204138,56.470322){\rule{0.870597pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(233.161881,56.020322){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(232.931526,56.470322){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(232.701171,56.920322){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(232.470816,57.370322){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(232.240461,57.820322){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(232.010106,58.270322){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(231.779751,58.720322){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(231.549396,59.170322){\rule{0.809477pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(231.319041,59.620322){\rule{0.379301pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(237.367910,56.342317){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(236.986524,56.792317){\rule{1.323801pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(237.488618,57.242317){\rule{1.106435pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(237.990712,57.692317){\rule{0.889068pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(238.492805,58.142317){\rule{0.671702pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(238.994899,58.592317){\rule{0.454335pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(239.496993,59.042317){\rule{0.236968pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(239.999087,59.492317){\rule{0.019602pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(232.261149,59.236899){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(231.600618,59.686899){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(231.191727,60.136899){\rule{1.574170pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(231.476454,60.586899){\rule{1.359236pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(231.761181,61.036899){\rule{1.144302pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(232.045908,61.486899){\rule{0.929367pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(232.330635,61.936899){\rule{0.714433pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(232.615362,62.386899){\rule{0.499499pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(232.900089,62.836899){\rule{0.284565pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(233.184817,63.286899){\rule{0.069631pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(239.633024,59.757897){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(238.810342,60.207897){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(237.987660,60.657897){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(237.164979,61.107897){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(236.881480,61.557897){\rule{2.126287pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(237.086685,62.007897){\rule{1.690727pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(237.291890,62.457897){\rule{1.255168pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(237.497094,62.907897){\rule{0.819608pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(237.702299,63.357897){\rule{0.384048pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(236.401107,61.546847){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(235.655644,61.996847){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(234.910180,62.446847){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(234.164717,62.896847){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(233.419253,63.346847){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(233.229097,56.020322){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(233.133176,56.470322){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(233.037254,56.920322){\rule{3.183677pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(232.941332,57.370322){\rule{2.498713pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(232.845410,57.820322){\rule{1.813749pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(232.749488,58.270322){\rule{1.128785pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(232.653566,58.720322){\rule{0.443821pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(236.773839,56.826698){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(236.773839,57.276698){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(236.773839,57.726698){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(236.773839,58.176698){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(236.773839,58.626698){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(236.773839,59.076698){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(236.773839,59.526698){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(236.773839,59.976698){\rule{2.459176pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(236.773839,60.426698){\rule{1.636494pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(236.773839,60.876698){\rule{0.813813pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(232.626310,59.236899){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(232.696104,59.686899){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(232.765897,60.136899){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(232.835690,60.586899){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(232.905483,61.036899){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(232.975276,61.486899){\rule{3.525141pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(233.045069,61.936899){\rule{2.709885pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(233.114862,62.386899){\rule{1.894628pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(233.184655,62.836899){\rule{1.079372pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(233.254448,63.286899){\rule{0.264115pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(236.383396,56.826698){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(235.602511,57.276698){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(234.821625,57.726698){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(234.040739,58.176698){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(233.259853,58.626698){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(232.708741,59.076698){\rule{4.065098pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(233.523517,59.526698){\rule{3.250322pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(234.338294,59.976698){\rule{2.435546pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(235.153070,60.426698){\rule{1.620769pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(235.967846,60.876698){\rule{0.805993pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{237.714225}{56.342317}{57.677363}{4.041865}%
\vSm{236.640355}{56.826698}{41.868190}{4.391840}%
\vSm{232.395808}{56.020322}{102.033056}{3.288841}%
\vSm{236.591866}{61.546847}{65.486526}{2.673841}%
\vSm{233.263111}{56.020322}{3.998754}{4.617418}%
\vSm{230.946919}{63.657683}{-122.322637}{4.041865}%
\vSm{233.232117}{56.826698}{-167.014302}{3.588554}%
\vSm{233.263111}{63.657683}{3.998754}{4.617418}%
\vSm{232.393777}{63.657683}{-98.816083}{4.473639}%
\vSm{232.494721}{61.546847}{-151.088184}{4.777922}%
\vSm{231.003323}{60.242103}{-34.265443}{1.785355}%
\vSm{230.937899}{56.020322}{117.107905}{4.742775}%
\vSm{236.693811}{56.826698}{-23.586923}{1.210531}%
\vSm{237.705205}{63.979678}{-62.892095}{4.742775}%
\vSm{236.573839}{56.826698}{90.000000}{4.720149}%
\vSm{232.491555}{56.826698}{150.046501}{4.827188}%
\vSm{233.173700}{61.546847}{148.882666}{4.084496}%
\vSm{236.677861}{61.546847}{-28.678293}{3.727825}%
}}%
{\color{black}\vlB{%
\vSc{230.670854}{60.242103}{-62.892095}{4.742775}%
\vSc{233.242191}{56.020322}{3.998754}{4.617418}%
\vSc{237.460710}{56.342317}{57.677363}{4.041865}%
\vSc{237.438160}{59.757897}{117.107905}{4.742775}%
\vSc{233.242191}{63.979678}{-176.001246}{4.617418}%
\vSc{230.693404}{63.657683}{-122.322637}{4.041865}%
}}%
{\color{vltTeal}\vlB{%
\vSs{235.000000}{71.000000}{0.000000}{0.440911}%
}}%
{\color{vltTeal}\put(235.301676,70.883042){\rule{0.021227pt}{0.460000pt}}}%
{\color{black}\put(235.58015,48.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont 8}}}%
{\color{black!38}\vlB{%
\vSk{258.608294}{60.242103}{-62.892095}{4.500000}%
\vSk{263.349319}{56.177729}{3.998754}{2.360193}%
\vSk{265.393640}{56.342317}{57.677363}{2.139807}%
\vSk{265.375600}{60.290156}{117.107905}{4.144832}%
\vSk{265.349463}{63.979678}{-176.001246}{0.355168}%
\vSk{261.097589}{63.780573}{-176.001246}{1.762250}%
\vSk{259.323625}{63.657683}{-122.322637}{2.737750}%
}}%
{\color{vltRed!31}\put(261.678346,56.020322){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltRed!31}\put(263.629732,56.470322){\rule{0.870597pt}{0.460000pt}}}%
{\color{vltRed!20}\put(260.587475,56.020322){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltRed!20}\put(260.357120,56.470322){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltRed!20}\put(260.126765,56.920322){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltRed!20}\put(259.896410,57.370322){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltRed!20}\put(259.666055,57.820322){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltRed!20}\put(259.435701,58.270322){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltRed!20}\put(259.205346,58.720322){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltRed!20}\put(258.974991,59.170322){\rule{0.809477pt}{0.460000pt}}}%
{\color{vltRed!20}\put(258.744636,59.620322){\rule{0.379301pt}{0.460000pt}}}%
{\color{vltRed!29}\put(264.793504,56.342317){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltRed!29}\put(264.412119,56.792317){\rule{1.323801pt}{0.460000pt}}}%
{\color{vltRed!29}\put(264.914213,57.242317){\rule{1.106435pt}{0.460000pt}}}%
{\color{vltRed!29}\put(265.416306,57.692317){\rule{0.889068pt}{0.460000pt}}}%
{\color{vltRed!29}\put(265.918400,58.142317){\rule{0.671702pt}{0.460000pt}}}%
{\color{vltRed!29}\put(266.420494,58.592317){\rule{0.454335pt}{0.460000pt}}}%
{\color{vltRed!29}\put(266.922587,59.042317){\rule{0.236968pt}{0.460000pt}}}%
{\color{vltRed!29}\put(267.424681,59.492317){\rule{0.019602pt}{0.460000pt}}}%
{\color{vltRed!12}\put(259.686743,59.236899){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltRed!12}\put(259.026212,59.686899){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltRed!12}\put(258.617321,60.136899){\rule{1.574170pt}{0.460000pt}}}%
{\color{vltRed!12}\put(258.902049,60.586899){\rule{1.359236pt}{0.460000pt}}}%
{\color{vltRed!12}\put(259.186776,61.036899){\rule{1.144302pt}{0.460000pt}}}%
{\color{vltRed!12}\put(259.471503,61.486899){\rule{0.929367pt}{0.460000pt}}}%
{\color{vltRed!12}\put(259.756230,61.936899){\rule{0.714433pt}{0.460000pt}}}%
{\color{vltRed!12}\put(260.040957,62.386899){\rule{0.499499pt}{0.460000pt}}}%
{\color{vltRed!12}\put(260.325684,62.836899){\rule{0.284565pt}{0.460000pt}}}%
{\color{vltRed!12}\put(260.610411,63.286899){\rule{0.069631pt}{0.460000pt}}}%
{\color{vltRed!15}\put(267.058618,59.757897){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltRed!15}\put(266.235937,60.207897){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltRed!15}\put(265.413255,60.657897){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltRed!15}\put(264.590573,61.107897){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltRed!15}\put(264.307075,61.557897){\rule{2.126287pt}{0.460000pt}}}%
{\color{vltRed!15}\put(264.512280,62.007897){\rule{1.690727pt}{0.460000pt}}}%
{\color{vltRed!15}\put(264.717484,62.457897){\rule{1.255168pt}{0.460000pt}}}%
{\color{vltRed!15}\put(264.922689,62.907897){\rule{0.819608pt}{0.460000pt}}}%
{\color{vltRed!15}\put(265.127893,63.357897){\rule{0.384048pt}{0.460000pt}}}%
{\color{vltRed!9}\put(263.826702,61.546847){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltRed!9}\put(263.081239,61.996847){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltRed!9}\put(262.335775,62.446847){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltRed!9}\put(261.590311,62.896847){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltRed!9}\put(260.844848,63.346847){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltRed!21}\put(260.654692,56.020322){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltRed!21}\put(260.558770,56.470322){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltRed!21}\put(260.462848,56.920322){\rule{3.183677pt}{0.460000pt}}}%
{\color{vltRed!21}\put(260.366926,57.370322){\rule{2.498713pt}{0.460000pt}}}%
{\color{vltRed!21}\put(260.271005,57.820322){\rule{1.813749pt}{0.460000pt}}}%
{\color{vltRed!21}\put(260.175083,58.270322){\rule{1.128785pt}{0.460000pt}}}%
{\color{vltRed!21}\put(260.079161,58.720322){\rule{0.443821pt}{0.460000pt}}}%
{\color{vltRed!18}\put(264.199434,56.826698){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltRed!18}\put(264.199434,57.276698){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltRed!18}\put(264.199434,57.726698){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltRed!18}\put(264.199434,58.176698){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltRed!18}\put(264.199434,58.626698){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltRed!18}\put(264.199434,59.076698){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltRed!18}\put(264.199434,59.526698){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltRed!18}\put(264.199434,59.976698){\rule{2.459176pt}{0.460000pt}}}%
{\color{vltRed!18}\put(264.199434,60.426698){\rule{1.636494pt}{0.460000pt}}}%
{\color{vltRed!18}\put(264.199434,60.876698){\rule{0.813813pt}{0.460000pt}}}%
{\color{vltRed!9}\put(260.051905,59.236899){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltRed!9}\put(260.121698,59.686899){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltRed!9}\put(260.191491,60.136899){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltRed!9}\put(260.261284,60.586899){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltRed!9}\put(260.331077,61.036899){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltRed!9}\put(260.400870,61.486899){\rule{3.525141pt}{0.460000pt}}}%
{\color{vltRed!9}\put(260.470663,61.936899){\rule{2.709885pt}{0.460000pt}}}%
{\color{vltRed!9}\put(260.540456,62.386899){\rule{1.894628pt}{0.460000pt}}}%
{\color{vltRed!9}\put(260.610249,62.836899){\rule{1.079372pt}{0.460000pt}}}%
{\color{vltRed!9}\put(260.680042,63.286899){\rule{0.264115pt}{0.460000pt}}}%
{\color{vltRed!14}\put(263.808991,56.826698){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltRed!14}\put(263.028105,57.276698){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltRed!14}\put(262.247219,57.726698){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltRed!14}\put(261.466333,58.176698){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltRed!14}\put(260.685448,58.626698){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltRed!14}\put(260.134335,59.076698){\rule{4.065098pt}{0.460000pt}}}%
{\color{vltRed!14}\put(260.949112,59.526698){\rule{3.250322pt}{0.460000pt}}}%
{\color{vltRed!14}\put(261.763888,59.976698){\rule{2.435546pt}{0.460000pt}}}%
{\color{vltRed!14}\put(262.578665,60.426698){\rule{1.620769pt}{0.460000pt}}}%
{\color{vltRed!14}\put(263.393441,60.876698){\rule{0.805993pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSm{265.139820}{56.342317}{57.677363}{4.041865}%
\vSm{264.065950}{56.826698}{41.868190}{4.391840}%
\vSm{259.821403}{56.020322}{102.033056}{3.288841}%
\vSm{264.017461}{61.546847}{65.486526}{2.673841}%
\vSm{260.688706}{56.020322}{3.998754}{4.617418}%
\vSm{258.372513}{63.657683}{-122.322637}{4.041865}%
\vSm{260.657711}{56.826698}{-167.014302}{3.588554}%
\vSm{260.688706}{63.657683}{3.998754}{4.617418}%
\vSm{259.819371}{63.657683}{-98.816083}{4.473639}%
\vSm{259.920316}{61.546847}{-151.088184}{4.777922}%
\vSm{258.428918}{60.242103}{-34.265443}{1.785355}%
\vSm{258.363493}{56.020322}{117.107905}{4.742775}%
\vSm{264.119406}{56.826698}{-23.586923}{1.210531}%
\vSm{265.130800}{63.979678}{-62.892095}{4.742775}%
\vSm{263.999434}{56.826698}{90.000000}{4.720149}%
\vSm{259.917149}{56.826698}{150.046501}{4.827188}%
\vSm{260.599294}{61.546847}{148.882666}{4.084496}%
\vSm{264.103456}{61.546847}{-28.678293}{3.727825}%
}}%
{\color{black}\vlB{%
\vSc{258.096448}{60.242103}{-62.892095}{4.742775}%
\vSc{260.667786}{56.020322}{3.998754}{4.617418}%
\vSc{264.886305}{56.342317}{57.677363}{4.041865}%
\vSc{264.863754}{59.757897}{117.107905}{4.742775}%
\vSc{260.667786}{63.979678}{-176.001246}{4.617418}%
\vSc{258.118999}{63.657683}{-122.322637}{4.041865}%
}}%
{\color{vltRed}\vlB{%
\vSs{263.107221}{71.000000}{180.000000}{0.321351}%
}}%
{\color{black!38}\vlB{%
\vSk{287.036865}{60.242103}{-62.892095}{4.500000}%
\vSk{291.777891}{56.177729}{3.998754}{2.360193}%
\vSk{293.822211}{56.342317}{57.677363}{2.139807}%
\vSk{293.804171}{60.290156}{117.107905}{4.144832}%
\vSk{293.778034}{63.979678}{-176.001246}{0.355168}%
\vSk{289.526161}{63.780573}{-176.001246}{1.762250}%
\vSk{287.752197}{63.657683}{-122.322637}{2.737750}%
}}%
{\color{vltTeal!31}\put(290.861448,56.020322){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(292.812835,56.470322){\rule{0.870597pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(289.770578,56.020322){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(289.540223,56.470322){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(289.309868,56.920322){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(289.079513,57.370322){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(288.849158,57.820322){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(288.618803,58.270322){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(288.388448,58.720322){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(288.158093,59.170322){\rule{0.809477pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(287.927738,59.620322){\rule{0.379301pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(293.976607,56.342317){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(293.595221,56.792317){\rule{1.323801pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(294.097315,57.242317){\rule{1.106435pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(294.599409,57.692317){\rule{0.889068pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(295.101502,58.142317){\rule{0.671702pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(295.603596,58.592317){\rule{0.454335pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(296.105690,59.042317){\rule{0.236968pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(296.607783,59.492317){\rule{0.019602pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(288.869846,59.236899){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(288.209315,59.686899){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(287.800424,60.136899){\rule{1.574170pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(288.085151,60.586899){\rule{1.359236pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(288.369878,61.036899){\rule{1.144302pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(288.654605,61.486899){\rule{0.929367pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(288.939332,61.936899){\rule{0.714433pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(289.224059,62.386899){\rule{0.499499pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(289.508786,62.836899){\rule{0.284565pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(289.793514,63.286899){\rule{0.069631pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(296.241721,59.757897){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(295.419039,60.207897){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(294.596357,60.657897){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(293.773676,61.107897){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(293.490177,61.557897){\rule{2.126287pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(293.695382,62.007897){\rule{1.690727pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(293.900587,62.457897){\rule{1.255168pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(294.105791,62.907897){\rule{0.819608pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(294.310996,63.357897){\rule{0.384048pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(293.009804,61.546847){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(292.264341,61.996847){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(291.518877,62.446847){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(290.773414,62.896847){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(290.027950,63.346847){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(289.837794,56.020322){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(289.741873,56.470322){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(289.645951,56.920322){\rule{3.183677pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(289.550029,57.370322){\rule{2.498713pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(289.454107,57.820322){\rule{1.813749pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(289.358185,58.270322){\rule{1.128785pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(289.262263,58.720322){\rule{0.443821pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(293.382536,56.826698){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(293.382536,57.276698){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(293.382536,57.726698){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(293.382536,58.176698){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(293.382536,58.626698){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(293.382536,59.076698){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(293.382536,59.526698){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(293.382536,59.976698){\rule{2.459176pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(293.382536,60.426698){\rule{1.636494pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(293.382536,60.876698){\rule{0.813813pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(289.235007,59.236899){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(289.304800,59.686899){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(289.374594,60.136899){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(289.444387,60.586899){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(289.514180,61.036899){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(289.583973,61.486899){\rule{3.525141pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(289.653766,61.936899){\rule{2.709885pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(289.723559,62.386899){\rule{1.894628pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(289.793352,62.836899){\rule{1.079372pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(289.863145,63.286899){\rule{0.264115pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(292.992093,56.826698){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(292.211207,57.276698){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(291.430322,57.726698){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(290.649436,58.176698){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(289.868550,58.626698){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(289.317438,59.076698){\rule{4.065098pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(290.132214,59.526698){\rule{3.250322pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(290.946991,59.976698){\rule{2.435546pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(291.761767,60.426698){\rule{1.620769pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(292.576543,60.876698){\rule{0.805993pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{294.322922}{56.342317}{57.677363}{4.041865}%
\vSm{293.249052}{56.826698}{41.868190}{4.391840}%
\vSm{289.004505}{56.020322}{102.033056}{3.288841}%
\vSm{293.200563}{61.546847}{65.486526}{2.673841}%
\vSm{289.871808}{56.020322}{3.998754}{4.617418}%
\vSm{287.555616}{63.657683}{-122.322637}{4.041865}%
\vSm{289.840814}{56.826698}{-167.014302}{3.588554}%
\vSm{289.871808}{63.657683}{3.998754}{4.617418}%
\vSm{289.002474}{63.657683}{-98.816083}{4.473639}%
\vSm{289.103418}{61.546847}{-151.088184}{4.777922}%
\vSm{287.612020}{60.242103}{-34.265443}{1.785355}%
\vSm{287.546596}{56.020322}{117.107905}{4.742775}%
\vSm{293.302508}{56.826698}{-23.586923}{1.210531}%
\vSm{294.313902}{63.979678}{-62.892095}{4.742775}%
\vSm{293.182536}{56.826698}{90.000000}{4.720149}%
\vSm{289.100252}{56.826698}{150.046501}{4.827188}%
\vSm{289.782397}{61.546847}{148.882666}{4.084496}%
\vSm{293.286558}{61.546847}{-28.678293}{3.727825}%
}}%
{\color{black}\vlB{%
\vSc{287.279551}{60.242103}{-62.892095}{4.742775}%
\vSc{289.850888}{56.020322}{3.998754}{4.617418}%
\vSc{294.069407}{56.342317}{57.677363}{4.041865}%
\vSc{294.046857}{59.757897}{117.107905}{4.742775}%
\vSc{289.850888}{63.979678}{-176.001246}{4.617418}%
\vSc{287.302101}{63.657683}{-122.322637}{4.041865}%
}}%
{\color{vltTeal}\vlB{%
\vSs{291.857143}{71.000000}{0.000000}{0.252093}%
}}%
{\color{black!38}\vlB{%
\vSk{315.465436}{60.242103}{-62.892095}{4.500000}%
\vSk{320.206462}{56.177729}{3.998754}{2.360193}%
\vSk{322.250782}{56.342317}{57.677363}{2.139807}%
\vSk{322.232743}{60.290156}{117.107905}{4.144832}%
\vSk{322.206605}{63.979678}{-176.001246}{0.355168}%
\vSk{317.954732}{63.780573}{-176.001246}{1.762250}%
\vSk{316.180768}{63.657683}{-122.322637}{2.737750}%
}}%
{\color{vltTeal!31}\put(319.083169,56.020322){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(321.034555,56.470322){\rule{0.870597pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(317.992298,56.020322){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(317.761943,56.470322){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(317.531588,56.920322){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(317.301233,57.370322){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(317.070878,57.820322){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(316.840523,58.270322){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(316.610168,58.720322){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(316.379813,59.170322){\rule{0.809477pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(316.149459,59.620322){\rule{0.379301pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(322.198327,56.342317){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(321.816942,56.792317){\rule{1.323801pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(322.319036,57.242317){\rule{1.106435pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(322.821129,57.692317){\rule{0.889068pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(323.323223,58.142317){\rule{0.671702pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(323.825317,58.592317){\rule{0.454335pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(324.327410,59.042317){\rule{0.236968pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(324.829504,59.492317){\rule{0.019602pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(317.091566,59.236899){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(316.431035,59.686899){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(316.022144,60.136899){\rule{1.574170pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(316.306871,60.586899){\rule{1.359236pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(316.591599,61.036899){\rule{1.144302pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(316.876326,61.486899){\rule{0.929367pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(317.161053,61.936899){\rule{0.714433pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(317.445780,62.386899){\rule{0.499499pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(317.730507,62.836899){\rule{0.284565pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(318.015234,63.286899){\rule{0.069631pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(324.463441,59.757897){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(323.640760,60.207897){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(322.818078,60.657897){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(321.995396,61.107897){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(321.711898,61.557897){\rule{2.126287pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(321.917103,62.007897){\rule{1.690727pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(322.122307,62.457897){\rule{1.255168pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(322.327512,62.907897){\rule{0.819608pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(322.532716,63.357897){\rule{0.384048pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(321.231525,61.546847){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(320.486061,61.996847){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(319.740598,62.446847){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(318.995134,62.896847){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(318.249671,63.346847){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(318.059515,56.020322){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(317.963593,56.470322){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(317.867671,56.920322){\rule{3.183677pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(317.771749,57.370322){\rule{2.498713pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(317.675828,57.820322){\rule{1.813749pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(317.579906,58.270322){\rule{1.128785pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(317.483984,58.720322){\rule{0.443821pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(321.604257,56.826698){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(321.604257,57.276698){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(321.604257,57.726698){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(321.604257,58.176698){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(321.604257,58.626698){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(321.604257,59.076698){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(321.604257,59.526698){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(321.604257,59.976698){\rule{2.459176pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(321.604257,60.426698){\rule{1.636494pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(321.604257,60.876698){\rule{0.813813pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(317.456728,59.236899){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(317.526521,59.686899){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(317.596314,60.136899){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(317.666107,60.586899){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(317.735900,61.036899){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(317.805693,61.486899){\rule{3.525141pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(317.875486,61.936899){\rule{2.709885pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(317.945279,62.386899){\rule{1.894628pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(318.015072,62.836899){\rule{1.079372pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(318.084865,63.286899){\rule{0.264115pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(321.213814,56.826698){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(320.432928,57.276698){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(319.652042,57.726698){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(318.871156,58.176698){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(318.090271,58.626698){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(317.539158,59.076698){\rule{4.065098pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(318.353935,59.526698){\rule{3.250322pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(319.168711,59.976698){\rule{2.435546pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(319.983488,60.426698){\rule{1.620769pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(320.798264,60.876698){\rule{0.805993pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{322.544642}{56.342317}{57.677363}{4.041865}%
\vSm{321.470773}{56.826698}{41.868190}{4.391840}%
\vSm{317.226226}{56.020322}{102.033056}{3.288841}%
\vSm{321.422284}{61.546847}{65.486526}{2.673841}%
\vSm{318.093529}{56.020322}{3.998754}{4.617418}%
\vSm{315.777336}{63.657683}{-122.322637}{4.041865}%
\vSm{318.062534}{56.826698}{-167.014302}{3.588554}%
\vSm{318.093529}{63.657683}{3.998754}{4.617418}%
\vSm{317.224194}{63.657683}{-98.816083}{4.473639}%
\vSm{317.325139}{61.546847}{-151.088184}{4.777922}%
\vSm{315.833741}{60.242103}{-34.265443}{1.785355}%
\vSm{315.768316}{56.020322}{117.107905}{4.742775}%
\vSm{321.524229}{56.826698}{-23.586923}{1.210531}%
\vSm{322.535623}{63.979678}{-62.892095}{4.742775}%
\vSm{321.404257}{56.826698}{90.000000}{4.720149}%
\vSm{317.321972}{56.826698}{150.046501}{4.827188}%
\vSm{318.004117}{61.546847}{148.882666}{4.084496}%
\vSm{321.508279}{61.546847}{-28.678293}{3.727825}%
}}%
{\color{black}\vlB{%
\vSc{315.501271}{60.242103}{-62.892095}{4.742775}%
\vSc{318.072609}{56.020322}{3.998754}{4.617418}%
\vSc{322.291128}{56.342317}{57.677363}{4.041865}%
\vSc{322.268577}{59.757897}{117.107905}{4.742775}%
\vSc{318.072609}{63.979678}{-176.001246}{4.617418}%
\vSc{315.523821}{63.657683}{-122.322637}{4.041865}%
}}%
{\color{vltTeal}\vlB{%
\vSs{320.285714}{71.000000}{0.000000}{0.094886}%
}}%
{\color{black!38}\vlB{%
\vSk{343.894008}{60.242103}{-62.892095}{4.500000}%
\vSk{348.635033}{56.177729}{3.998754}{2.360193}%
\vSk{350.679354}{56.342317}{57.677363}{2.139807}%
\vSk{350.661314}{60.290156}{117.107905}{4.144832}%
\vSk{350.635177}{63.979678}{-176.001246}{0.355168}%
\vSk{346.383303}{63.780573}{-176.001246}{1.762250}%
\vSk{344.609340}{63.657683}{-122.322637}{2.737750}%
}}%
{\color{vltRed!31}\put(346.912688,56.020322){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltRed!31}\put(348.864074,56.470322){\rule{0.870597pt}{0.460000pt}}}%
{\color{vltRed!20}\put(345.821817,56.020322){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltRed!20}\put(345.591462,56.470322){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltRed!20}\put(345.361107,56.920322){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltRed!20}\put(345.130752,57.370322){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltRed!20}\put(344.900397,57.820322){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltRed!20}\put(344.670042,58.270322){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltRed!20}\put(344.439687,58.720322){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltRed!20}\put(344.209332,59.170322){\rule{0.809477pt}{0.460000pt}}}%
{\color{vltRed!20}\put(343.978977,59.620322){\rule{0.379301pt}{0.460000pt}}}%
{\color{vltRed!29}\put(350.027846,56.342317){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltRed!29}\put(349.646461,56.792317){\rule{1.323801pt}{0.460000pt}}}%
{\color{vltRed!29}\put(350.148554,57.242317){\rule{1.106435pt}{0.460000pt}}}%
{\color{vltRed!29}\put(350.650648,57.692317){\rule{0.889068pt}{0.460000pt}}}%
{\color{vltRed!29}\put(351.152742,58.142317){\rule{0.671702pt}{0.460000pt}}}%
{\color{vltRed!29}\put(351.654835,58.592317){\rule{0.454335pt}{0.460000pt}}}%
{\color{vltRed!29}\put(352.156929,59.042317){\rule{0.236968pt}{0.460000pt}}}%
{\color{vltRed!29}\put(352.659023,59.492317){\rule{0.019602pt}{0.460000pt}}}%
{\color{vltRed!12}\put(344.921085,59.236899){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltRed!12}\put(344.260554,59.686899){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltRed!12}\put(343.851663,60.136899){\rule{1.574170pt}{0.460000pt}}}%
{\color{vltRed!12}\put(344.136390,60.586899){\rule{1.359236pt}{0.460000pt}}}%
{\color{vltRed!12}\put(344.421117,61.036899){\rule{1.144302pt}{0.460000pt}}}%
{\color{vltRed!12}\put(344.705844,61.486899){\rule{0.929367pt}{0.460000pt}}}%
{\color{vltRed!12}\put(344.990572,61.936899){\rule{0.714433pt}{0.460000pt}}}%
{\color{vltRed!12}\put(345.275299,62.386899){\rule{0.499499pt}{0.460000pt}}}%
{\color{vltRed!12}\put(345.560026,62.836899){\rule{0.284565pt}{0.460000pt}}}%
{\color{vltRed!12}\put(345.844753,63.286899){\rule{0.069631pt}{0.460000pt}}}%
{\color{vltRed!15}\put(352.292960,59.757897){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltRed!15}\put(351.470278,60.207897){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltRed!15}\put(350.647597,60.657897){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltRed!15}\put(349.824915,61.107897){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltRed!15}\put(349.541417,61.557897){\rule{2.126287pt}{0.460000pt}}}%
{\color{vltRed!15}\put(349.746621,62.007897){\rule{1.690727pt}{0.460000pt}}}%
{\color{vltRed!15}\put(349.951826,62.457897){\rule{1.255168pt}{0.460000pt}}}%
{\color{vltRed!15}\put(350.157031,62.907897){\rule{0.819608pt}{0.460000pt}}}%
{\color{vltRed!15}\put(350.362235,63.357897){\rule{0.384048pt}{0.460000pt}}}%
{\color{vltRed!9}\put(349.061044,61.546847){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltRed!9}\put(348.315580,61.996847){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltRed!9}\put(347.570117,62.446847){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltRed!9}\put(346.824653,62.896847){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltRed!9}\put(346.079190,63.346847){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltRed!21}\put(345.889034,56.020322){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltRed!21}\put(345.793112,56.470322){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltRed!21}\put(345.697190,56.920322){\rule{3.183677pt}{0.460000pt}}}%
{\color{vltRed!21}\put(345.601268,57.370322){\rule{2.498713pt}{0.460000pt}}}%
{\color{vltRed!21}\put(345.505346,57.820322){\rule{1.813749pt}{0.460000pt}}}%
{\color{vltRed!21}\put(345.409424,58.270322){\rule{1.128785pt}{0.460000pt}}}%
{\color{vltRed!21}\put(345.313503,58.720322){\rule{0.443821pt}{0.460000pt}}}%
{\color{vltRed!18}\put(349.433775,56.826698){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltRed!18}\put(349.433775,57.276698){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltRed!18}\put(349.433775,57.726698){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltRed!18}\put(349.433775,58.176698){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltRed!18}\put(349.433775,58.626698){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltRed!18}\put(349.433775,59.076698){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltRed!18}\put(349.433775,59.526698){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltRed!18}\put(349.433775,59.976698){\rule{2.459176pt}{0.460000pt}}}%
{\color{vltRed!18}\put(349.433775,60.426698){\rule{1.636494pt}{0.460000pt}}}%
{\color{vltRed!18}\put(349.433775,60.876698){\rule{0.813813pt}{0.460000pt}}}%
{\color{vltRed!9}\put(345.286247,59.236899){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltRed!9}\put(345.356040,59.686899){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltRed!9}\put(345.425833,60.136899){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltRed!9}\put(345.495626,60.586899){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltRed!9}\put(345.565419,61.036899){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltRed!9}\put(345.635212,61.486899){\rule{3.525141pt}{0.460000pt}}}%
{\color{vltRed!9}\put(345.705005,61.936899){\rule{2.709885pt}{0.460000pt}}}%
{\color{vltRed!9}\put(345.774798,62.386899){\rule{1.894628pt}{0.460000pt}}}%
{\color{vltRed!9}\put(345.844591,62.836899){\rule{1.079372pt}{0.460000pt}}}%
{\color{vltRed!9}\put(345.914384,63.286899){\rule{0.264115pt}{0.460000pt}}}%
{\color{vltRed!14}\put(349.043333,56.826698){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltRed!14}\put(348.262447,57.276698){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltRed!14}\put(347.481561,57.726698){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltRed!14}\put(346.700675,58.176698){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltRed!14}\put(345.919789,58.626698){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltRed!14}\put(345.368677,59.076698){\rule{4.065098pt}{0.460000pt}}}%
{\color{vltRed!14}\put(346.183454,59.526698){\rule{3.250322pt}{0.460000pt}}}%
{\color{vltRed!14}\put(346.998230,59.976698){\rule{2.435546pt}{0.460000pt}}}%
{\color{vltRed!14}\put(347.813006,60.426698){\rule{1.620769pt}{0.460000pt}}}%
{\color{vltRed!14}\put(348.627783,60.876698){\rule{0.805993pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSm{350.374161}{56.342317}{57.677363}{4.041865}%
\vSm{349.300292}{56.826698}{41.868190}{4.391840}%
\vSm{345.055745}{56.020322}{102.033056}{3.288841}%
\vSm{349.251803}{61.546847}{65.486526}{2.673841}%
\vSm{345.923048}{56.020322}{3.998754}{4.617418}%
\vSm{343.606855}{63.657683}{-122.322637}{4.041865}%
\vSm{345.892053}{56.826698}{-167.014302}{3.588554}%
\vSm{345.923048}{63.657683}{3.998754}{4.617418}%
\vSm{345.053713}{63.657683}{-98.816083}{4.473639}%
\vSm{345.154658}{61.546847}{-151.088184}{4.777922}%
\vSm{343.663260}{60.242103}{-34.265443}{1.785355}%
\vSm{343.597835}{56.020322}{117.107905}{4.742775}%
\vSm{349.353748}{56.826698}{-23.586923}{1.210531}%
\vSm{350.365141}{63.979678}{-62.892095}{4.742775}%
\vSm{349.233775}{56.826698}{90.000000}{4.720149}%
\vSm{345.151491}{56.826698}{150.046501}{4.827188}%
\vSm{345.833636}{61.546847}{148.882666}{4.084496}%
\vSm{349.337797}{61.546847}{-28.678293}{3.727825}%
}}%
{\color{black}\vlB{%
\vSc{343.330790}{60.242103}{-62.892095}{4.742775}%
\vSc{345.902128}{56.020322}{3.998754}{4.617418}%
\vSc{350.120646}{56.342317}{57.677363}{4.041865}%
\vSc{350.098096}{59.757897}{117.107905}{4.742775}%
\vSc{345.902128}{63.979678}{-176.001246}{4.617418}%
\vSc{343.353340}{63.657683}{-122.322637}{4.041865}%
}}%
{\color{vltRed}\vlB{%
\vSs{348.353892}{71.000000}{180.000000}{0.360394}%
}}%
{\color{black!38}\vlB{%
\vSk{372.322579}{60.242103}{-62.892095}{4.500000}%
\vSk{377.063605}{56.177729}{3.998754}{2.360193}%
\vSk{379.107925}{56.342317}{57.677363}{2.139807}%
\vSk{379.089886}{60.290156}{117.107905}{4.144832}%
\vSk{379.063748}{63.979678}{-176.001246}{0.355168}%
\vSk{374.811875}{63.780573}{-176.001246}{1.762250}%
\vSk{373.037911}{63.657683}{-122.322637}{2.737750}%
}}%
{\color{vltTeal!31}\put(376.720908,56.020322){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(378.672294,56.470322){\rule{0.870597pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(375.630037,56.020322){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(375.399682,56.470322){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(375.169328,56.920322){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(374.938973,57.370322){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(374.708618,57.820322){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(374.478263,58.270322){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(374.247908,58.720322){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(374.017553,59.170322){\rule{0.809477pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(373.787198,59.620322){\rule{0.379301pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(379.836066,56.342317){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(379.454681,56.792317){\rule{1.323801pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(379.956775,57.242317){\rule{1.106435pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(380.458868,57.692317){\rule{0.889068pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(380.960962,58.142317){\rule{0.671702pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(381.463056,58.592317){\rule{0.454335pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(381.965149,59.042317){\rule{0.236968pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(382.467243,59.492317){\rule{0.019602pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(374.729305,59.236899){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(374.068774,59.686899){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(373.659884,60.136899){\rule{1.574170pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(373.944611,60.586899){\rule{1.359236pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(374.229338,61.036899){\rule{1.144302pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(374.514065,61.486899){\rule{0.929367pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(374.798792,61.936899){\rule{0.714433pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(375.083519,62.386899){\rule{0.499499pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(375.368246,62.836899){\rule{0.284565pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(375.652973,63.286899){\rule{0.069631pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(382.101180,59.757897){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(381.278499,60.207897){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(380.455817,60.657897){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(379.633136,61.107897){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(379.349637,61.557897){\rule{2.126287pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(379.554842,62.007897){\rule{1.690727pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(379.760046,62.457897){\rule{1.255168pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(379.965251,62.907897){\rule{0.819608pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(380.170456,63.357897){\rule{0.384048pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(378.869264,61.546847){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(378.123801,61.996847){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(377.378337,62.446847){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(376.632874,62.896847){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(375.887410,63.346847){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(375.697254,56.020322){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(375.601332,56.470322){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(375.505410,56.920322){\rule{3.183677pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(375.409489,57.370322){\rule{2.498713pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(375.313567,57.820322){\rule{1.813749pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(375.217645,58.270322){\rule{1.128785pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(375.121723,58.720322){\rule{0.443821pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(379.241996,56.826698){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(379.241996,57.276698){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(379.241996,57.726698){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(379.241996,58.176698){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(379.241996,58.626698){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(379.241996,59.076698){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(379.241996,59.526698){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(379.241996,59.976698){\rule{2.459176pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(379.241996,60.426698){\rule{1.636494pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(379.241996,60.876698){\rule{0.813813pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(375.094467,59.236899){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(375.164260,59.686899){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(375.234053,60.136899){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(375.303846,60.586899){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(375.373639,61.036899){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(375.443432,61.486899){\rule{3.525141pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(375.513225,61.936899){\rule{2.709885pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(375.583018,62.386899){\rule{1.894628pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(375.652811,62.836899){\rule{1.079372pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(375.722604,63.286899){\rule{0.264115pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(378.851553,56.826698){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(378.070667,57.276698){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(377.289781,57.726698){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(376.508896,58.176698){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(375.728010,58.626698){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(375.176897,59.076698){\rule{4.065098pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(375.991674,59.526698){\rule{3.250322pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(376.806450,59.976698){\rule{2.435546pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(377.621227,60.426698){\rule{1.620769pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(378.436003,60.876698){\rule{0.805993pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{380.182382}{56.342317}{57.677363}{4.041865}%
\vSm{379.108512}{56.826698}{41.868190}{4.391840}%
\vSm{374.863965}{56.020322}{102.033056}{3.288841}%
\vSm{379.060023}{61.546847}{65.486526}{2.673841}%
\vSm{375.731268}{56.020322}{3.998754}{4.617418}%
\vSm{373.415075}{63.657683}{-122.322637}{4.041865}%
\vSm{375.700273}{56.826698}{-167.014302}{3.588554}%
\vSm{375.731268}{63.657683}{3.998754}{4.617418}%
\vSm{374.861934}{63.657683}{-98.816083}{4.473639}%
\vSm{374.962878}{61.546847}{-151.088184}{4.777922}%
\vSm{373.471480}{60.242103}{-34.265443}{1.785355}%
\vSm{373.406056}{56.020322}{117.107905}{4.742775}%
\vSm{379.161968}{56.826698}{-23.586923}{1.210531}%
\vSm{380.173362}{63.979678}{-62.892095}{4.742775}%
\vSm{379.041996}{56.826698}{90.000000}{4.720149}%
\vSm{374.959711}{56.826698}{150.046501}{4.827188}%
\vSm{375.641856}{61.546847}{148.882666}{4.084496}%
\vSm{379.146018}{61.546847}{-28.678293}{3.727825}%
}}%
{\color{black}\vlB{%
\vSc{373.139010}{60.242103}{-62.892095}{4.742775}%
\vSc{375.710348}{56.020322}{3.998754}{4.617418}%
\vSc{379.928867}{56.342317}{57.677363}{4.041865}%
\vSc{379.906316}{59.757897}{117.107905}{4.742775}%
\vSc{375.710348}{63.979678}{-176.001246}{4.617418}%
\vSc{373.161561}{63.657683}{-122.322637}{4.041865}%
}}%
{\color{vltTeal}\vlB{%
\vSs{377.142857}{71.000000}{0.000000}{0.688139}%
}}%
{\color{vltTeal}\put(377.613689,70.817462){\rule{0.333514pt}{0.460000pt}}}%
{\color{black!38}\vlB{%
\vSk{400.751151}{60.242103}{-62.892095}{4.500000}%
\vSk{405.492176}{56.177729}{3.998754}{2.360193}%
\vSk{407.536497}{56.342317}{57.677363}{2.139807}%
\vSk{407.518457}{60.290156}{117.107905}{4.144832}%
\vSk{407.492320}{63.979678}{-176.001246}{0.355168}%
\vSk{403.240446}{63.780573}{-176.001246}{1.762250}%
\vSk{401.466482}{63.657683}{-122.322637}{2.737750}%
}}%
{\color{vltRed!31}\put(404.029806,56.020322){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltRed!31}\put(405.981192,56.470322){\rule{0.870597pt}{0.460000pt}}}%
{\color{vltRed!20}\put(402.938935,56.020322){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltRed!20}\put(402.708580,56.470322){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltRed!20}\put(402.478225,56.920322){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltRed!20}\put(402.247870,57.370322){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltRed!20}\put(402.017515,57.820322){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltRed!20}\put(401.787160,58.270322){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltRed!20}\put(401.556805,58.720322){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltRed!20}\put(401.326450,59.170322){\rule{0.809477pt}{0.460000pt}}}%
{\color{vltRed!20}\put(401.096095,59.620322){\rule{0.379301pt}{0.460000pt}}}%
{\color{vltRed!29}\put(407.144964,56.342317){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltRed!29}\put(406.763579,56.792317){\rule{1.323801pt}{0.460000pt}}}%
{\color{vltRed!29}\put(407.265672,57.242317){\rule{1.106435pt}{0.460000pt}}}%
{\color{vltRed!29}\put(407.767766,57.692317){\rule{0.889068pt}{0.460000pt}}}%
{\color{vltRed!29}\put(408.269860,58.142317){\rule{0.671702pt}{0.460000pt}}}%
{\color{vltRed!29}\put(408.771954,58.592317){\rule{0.454335pt}{0.460000pt}}}%
{\color{vltRed!29}\put(409.274047,59.042317){\rule{0.236968pt}{0.460000pt}}}%
{\color{vltRed!29}\put(409.776141,59.492317){\rule{0.019602pt}{0.460000pt}}}%
{\color{vltRed!12}\put(402.038203,59.236899){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltRed!12}\put(401.377672,59.686899){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltRed!12}\put(400.968781,60.136899){\rule{1.574170pt}{0.460000pt}}}%
{\color{vltRed!12}\put(401.253508,60.586899){\rule{1.359236pt}{0.460000pt}}}%
{\color{vltRed!12}\put(401.538235,61.036899){\rule{1.144302pt}{0.460000pt}}}%
{\color{vltRed!12}\put(401.822963,61.486899){\rule{0.929367pt}{0.460000pt}}}%
{\color{vltRed!12}\put(402.107690,61.936899){\rule{0.714433pt}{0.460000pt}}}%
{\color{vltRed!12}\put(402.392417,62.386899){\rule{0.499499pt}{0.460000pt}}}%
{\color{vltRed!12}\put(402.677144,62.836899){\rule{0.284565pt}{0.460000pt}}}%
{\color{vltRed!12}\put(402.961871,63.286899){\rule{0.069631pt}{0.460000pt}}}%
{\color{vltRed!15}\put(409.410078,59.757897){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltRed!15}\put(408.587397,60.207897){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltRed!15}\put(407.764715,60.657897){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltRed!15}\put(406.942033,61.107897){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltRed!15}\put(406.658535,61.557897){\rule{2.126287pt}{0.460000pt}}}%
{\color{vltRed!15}\put(406.863739,62.007897){\rule{1.690727pt}{0.460000pt}}}%
{\color{vltRed!15}\put(407.068944,62.457897){\rule{1.255168pt}{0.460000pt}}}%
{\color{vltRed!15}\put(407.274149,62.907897){\rule{0.819608pt}{0.460000pt}}}%
{\color{vltRed!15}\put(407.479353,63.357897){\rule{0.384048pt}{0.460000pt}}}%
{\color{vltRed!9}\put(406.178162,61.546847){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltRed!9}\put(405.432698,61.996847){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltRed!9}\put(404.687235,62.446847){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltRed!9}\put(403.941771,62.896847){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltRed!9}\put(403.196308,63.346847){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltRed!21}\put(403.006152,56.020322){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltRed!21}\put(402.910230,56.470322){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltRed!21}\put(402.814308,56.920322){\rule{3.183677pt}{0.460000pt}}}%
{\color{vltRed!21}\put(402.718386,57.370322){\rule{2.498713pt}{0.460000pt}}}%
{\color{vltRed!21}\put(402.622464,57.820322){\rule{1.813749pt}{0.460000pt}}}%
{\color{vltRed!21}\put(402.526543,58.270322){\rule{1.128785pt}{0.460000pt}}}%
{\color{vltRed!21}\put(402.430621,58.720322){\rule{0.443821pt}{0.460000pt}}}%
{\color{vltRed!18}\put(406.550894,56.826698){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltRed!18}\put(406.550894,57.276698){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltRed!18}\put(406.550894,57.726698){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltRed!18}\put(406.550894,58.176698){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltRed!18}\put(406.550894,58.626698){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltRed!18}\put(406.550894,59.076698){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltRed!18}\put(406.550894,59.526698){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltRed!18}\put(406.550894,59.976698){\rule{2.459176pt}{0.460000pt}}}%
{\color{vltRed!18}\put(406.550894,60.426698){\rule{1.636494pt}{0.460000pt}}}%
{\color{vltRed!18}\put(406.550894,60.876698){\rule{0.813813pt}{0.460000pt}}}%
{\color{vltRed!9}\put(402.403365,59.236899){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltRed!9}\put(402.473158,59.686899){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltRed!9}\put(402.542951,60.136899){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltRed!9}\put(402.612744,60.586899){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltRed!9}\put(402.682537,61.036899){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltRed!9}\put(402.752330,61.486899){\rule{3.525141pt}{0.460000pt}}}%
{\color{vltRed!9}\put(402.822123,61.936899){\rule{2.709885pt}{0.460000pt}}}%
{\color{vltRed!9}\put(402.891916,62.386899){\rule{1.894628pt}{0.460000pt}}}%
{\color{vltRed!9}\put(402.961709,62.836899){\rule{1.079372pt}{0.460000pt}}}%
{\color{vltRed!9}\put(403.031502,63.286899){\rule{0.264115pt}{0.460000pt}}}%
{\color{vltRed!14}\put(406.160451,56.826698){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltRed!14}\put(405.379565,57.276698){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltRed!14}\put(404.598679,57.726698){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltRed!14}\put(403.817793,58.176698){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltRed!14}\put(403.036908,58.626698){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltRed!14}\put(402.485795,59.076698){\rule{4.065098pt}{0.460000pt}}}%
{\color{vltRed!14}\put(403.300572,59.526698){\rule{3.250322pt}{0.460000pt}}}%
{\color{vltRed!14}\put(404.115348,59.976698){\rule{2.435546pt}{0.460000pt}}}%
{\color{vltRed!14}\put(404.930124,60.426698){\rule{1.620769pt}{0.460000pt}}}%
{\color{vltRed!14}\put(405.744901,60.876698){\rule{0.805993pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSm{407.491279}{56.342317}{57.677363}{4.041865}%
\vSm{406.417410}{56.826698}{41.868190}{4.391840}%
\vSm{402.172863}{56.020322}{102.033056}{3.288841}%
\vSm{406.368921}{61.546847}{65.486526}{2.673841}%
\vSm{403.040166}{56.020322}{3.998754}{4.617418}%
\vSm{400.723973}{63.657683}{-122.322637}{4.041865}%
\vSm{403.009171}{56.826698}{-167.014302}{3.588554}%
\vSm{403.040166}{63.657683}{3.998754}{4.617418}%
\vSm{402.170831}{63.657683}{-98.816083}{4.473639}%
\vSm{402.271776}{61.546847}{-151.088184}{4.777922}%
\vSm{400.780378}{60.242103}{-34.265443}{1.785355}%
\vSm{400.714953}{56.020322}{117.107905}{4.742775}%
\vSm{406.470866}{56.826698}{-23.586923}{1.210531}%
\vSm{407.482259}{63.979678}{-62.892095}{4.742775}%
\vSm{406.350894}{56.826698}{90.000000}{4.720149}%
\vSm{402.268609}{56.826698}{150.046501}{4.827188}%
\vSm{402.950754}{61.546847}{148.882666}{4.084496}%
\vSm{406.454915}{61.546847}{-28.678293}{3.727825}%
}}%
{\color{black}\vlB{%
\vSc{400.447908}{60.242103}{-62.892095}{4.742775}%
\vSc{403.019246}{56.020322}{3.998754}{4.617418}%
\vSc{407.237765}{56.342317}{57.677363}{4.041865}%
\vSc{407.215214}{59.757897}{117.107905}{4.742775}%
\vSc{403.019246}{63.979678}{-176.001246}{4.617418}%
\vSc{400.470458}{63.657683}{-122.322637}{4.041865}%
}}%
{\color{vltRed}\vlB{%
\vSs{405.408616}{71.000000}{180.000000}{0.162813}%
}}%
{\color{black!38}\vlB{%
\vSk{429.179722}{60.242103}{-62.892095}{4.500000}%
\vSk{433.920748}{56.177729}{3.998754}{2.360193}%
\vSk{435.965068}{56.342317}{57.677363}{2.139807}%
\vSk{435.947028}{60.290156}{117.107905}{4.144832}%
\vSk{435.920891}{63.979678}{-176.001246}{0.355168}%
\vSk{431.669018}{63.780573}{-176.001246}{1.762250}%
\vSk{429.895054}{63.657683}{-122.322637}{2.737750}%
}}%
{\color{vltRed!31}\put(430.824508,56.020322){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltRed!31}\put(432.775894,56.470322){\rule{0.870597pt}{0.460000pt}}}%
{\color{vltRed!20}\put(429.733637,56.020322){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltRed!20}\put(429.503282,56.470322){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltRed!20}\put(429.272927,56.920322){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltRed!20}\put(429.042572,57.370322){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltRed!20}\put(428.812217,57.820322){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltRed!20}\put(428.581862,58.270322){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltRed!20}\put(428.351507,58.720322){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltRed!20}\put(428.121152,59.170322){\rule{0.809477pt}{0.460000pt}}}%
{\color{vltRed!20}\put(427.890797,59.620322){\rule{0.379301pt}{0.460000pt}}}%
{\color{vltRed!29}\put(433.939666,56.342317){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltRed!29}\put(433.558281,56.792317){\rule{1.323801pt}{0.460000pt}}}%
{\color{vltRed!29}\put(434.060374,57.242317){\rule{1.106435pt}{0.460000pt}}}%
{\color{vltRed!29}\put(434.562468,57.692317){\rule{0.889068pt}{0.460000pt}}}%
{\color{vltRed!29}\put(435.064562,58.142317){\rule{0.671702pt}{0.460000pt}}}%
{\color{vltRed!29}\put(435.566655,58.592317){\rule{0.454335pt}{0.460000pt}}}%
{\color{vltRed!29}\put(436.068749,59.042317){\rule{0.236968pt}{0.460000pt}}}%
{\color{vltRed!29}\put(436.570843,59.492317){\rule{0.019602pt}{0.460000pt}}}%
{\color{vltRed!12}\put(428.832905,59.236899){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltRed!12}\put(428.172374,59.686899){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltRed!12}\put(427.763483,60.136899){\rule{1.574170pt}{0.460000pt}}}%
{\color{vltRed!12}\put(428.048210,60.586899){\rule{1.359236pt}{0.460000pt}}}%
{\color{vltRed!12}\put(428.332937,61.036899){\rule{1.144302pt}{0.460000pt}}}%
{\color{vltRed!12}\put(428.617664,61.486899){\rule{0.929367pt}{0.460000pt}}}%
{\color{vltRed!12}\put(428.902391,61.936899){\rule{0.714433pt}{0.460000pt}}}%
{\color{vltRed!12}\put(429.187119,62.386899){\rule{0.499499pt}{0.460000pt}}}%
{\color{vltRed!12}\put(429.471846,62.836899){\rule{0.284565pt}{0.460000pt}}}%
{\color{vltRed!12}\put(429.756573,63.286899){\rule{0.069631pt}{0.460000pt}}}%
{\color{vltRed!15}\put(436.204780,59.757897){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltRed!15}\put(435.382098,60.207897){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltRed!15}\put(434.559417,60.657897){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltRed!15}\put(433.736735,61.107897){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltRed!15}\put(433.453237,61.557897){\rule{2.126287pt}{0.460000pt}}}%
{\color{vltRed!15}\put(433.658441,62.007897){\rule{1.690727pt}{0.460000pt}}}%
{\color{vltRed!15}\put(433.863646,62.457897){\rule{1.255168pt}{0.460000pt}}}%
{\color{vltRed!15}\put(434.068850,62.907897){\rule{0.819608pt}{0.460000pt}}}%
{\color{vltRed!15}\put(434.274055,63.357897){\rule{0.384048pt}{0.460000pt}}}%
{\color{vltRed!9}\put(432.972864,61.546847){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltRed!9}\put(432.227400,61.996847){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltRed!9}\put(431.481937,62.446847){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltRed!9}\put(430.736473,62.896847){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltRed!9}\put(429.991010,63.346847){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltRed!21}\put(429.800854,56.020322){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltRed!21}\put(429.704932,56.470322){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltRed!21}\put(429.609010,56.920322){\rule{3.183677pt}{0.460000pt}}}%
{\color{vltRed!21}\put(429.513088,57.370322){\rule{2.498713pt}{0.460000pt}}}%
{\color{vltRed!21}\put(429.417166,57.820322){\rule{1.813749pt}{0.460000pt}}}%
{\color{vltRed!21}\put(429.321244,58.270322){\rule{1.128785pt}{0.460000pt}}}%
{\color{vltRed!21}\put(429.225323,58.720322){\rule{0.443821pt}{0.460000pt}}}%
{\color{vltRed!18}\put(433.345595,56.826698){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltRed!18}\put(433.345595,57.276698){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltRed!18}\put(433.345595,57.726698){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltRed!18}\put(433.345595,58.176698){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltRed!18}\put(433.345595,58.626698){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltRed!18}\put(433.345595,59.076698){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltRed!18}\put(433.345595,59.526698){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltRed!18}\put(433.345595,59.976698){\rule{2.459176pt}{0.460000pt}}}%
{\color{vltRed!18}\put(433.345595,60.426698){\rule{1.636494pt}{0.460000pt}}}%
{\color{vltRed!18}\put(433.345595,60.876698){\rule{0.813813pt}{0.460000pt}}}%
{\color{vltRed!9}\put(429.198067,59.236899){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltRed!9}\put(429.267860,59.686899){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltRed!9}\put(429.337653,60.136899){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltRed!9}\put(429.407446,60.586899){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltRed!9}\put(429.477239,61.036899){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltRed!9}\put(429.547032,61.486899){\rule{3.525141pt}{0.460000pt}}}%
{\color{vltRed!9}\put(429.616825,61.936899){\rule{2.709885pt}{0.460000pt}}}%
{\color{vltRed!9}\put(429.686618,62.386899){\rule{1.894628pt}{0.460000pt}}}%
{\color{vltRed!9}\put(429.756411,62.836899){\rule{1.079372pt}{0.460000pt}}}%
{\color{vltRed!9}\put(429.826204,63.286899){\rule{0.264115pt}{0.460000pt}}}%
{\color{vltRed!14}\put(432.955153,56.826698){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltRed!14}\put(432.174267,57.276698){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltRed!14}\put(431.393381,57.726698){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltRed!14}\put(430.612495,58.176698){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltRed!14}\put(429.831609,58.626698){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltRed!14}\put(429.280497,59.076698){\rule{4.065098pt}{0.460000pt}}}%
{\color{vltRed!14}\put(430.095273,59.526698){\rule{3.250322pt}{0.460000pt}}}%
{\color{vltRed!14}\put(430.910050,59.976698){\rule{2.435546pt}{0.460000pt}}}%
{\color{vltRed!14}\put(431.724826,60.426698){\rule{1.620769pt}{0.460000pt}}}%
{\color{vltRed!14}\put(432.539603,60.876698){\rule{0.805993pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSm{434.285981}{56.342317}{57.677363}{4.041865}%
\vSm{433.212112}{56.826698}{41.868190}{4.391840}%
\vSm{428.967565}{56.020322}{102.033056}{3.288841}%
\vSm{433.163623}{61.546847}{65.486526}{2.673841}%
\vSm{429.834868}{56.020322}{3.998754}{4.617418}%
\vSm{427.518675}{63.657683}{-122.322637}{4.041865}%
\vSm{429.803873}{56.826698}{-167.014302}{3.588554}%
\vSm{429.834868}{63.657683}{3.998754}{4.617418}%
\vSm{428.965533}{63.657683}{-98.816083}{4.473639}%
\vSm{429.066478}{61.546847}{-151.088184}{4.777922}%
\vSm{427.575080}{60.242103}{-34.265443}{1.785355}%
\vSm{427.509655}{56.020322}{117.107905}{4.742775}%
\vSm{433.265567}{56.826698}{-23.586923}{1.210531}%
\vSm{434.276961}{63.979678}{-62.892095}{4.742775}%
\vSm{433.145595}{56.826698}{90.000000}{4.720149}%
\vSm{429.063311}{56.826698}{150.046501}{4.827188}%
\vSm{429.745456}{61.546847}{148.882666}{4.084496}%
\vSm{433.249617}{61.546847}{-28.678293}{3.727825}%
}}%
{\color{black}\vlB{%
\vSc{427.242610}{60.242103}{-62.892095}{4.742775}%
\vSc{429.813947}{56.020322}{3.998754}{4.617418}%
\vSc{434.032466}{56.342317}{57.677363}{4.041865}%
\vSc{434.009916}{59.757897}{117.107905}{4.742775}%
\vSc{429.813947}{63.979678}{-176.001246}{4.617418}%
\vSc{427.265160}{63.657683}{-122.322637}{4.041865}%
}}%
{\color{vltRed}\vlB{%
\vSs{432.595446}{71.000000}{180.000000}{1.404554}%
}}%
{\color{vltRed}\put(432.503275,70.627424){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltRed}\put(432.871959,71.077424){\rule{0.167030pt}{0.460000pt}}}%
{\color{black}\put(432.15190,48.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont 15}}}%
{\color{black}\put(235.00000,85.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\omega_bt=10$}}}%
{\color{black}\put(235.00000,17.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\mathsf D/\omega_b^2=\mathsf L_{15}+0.16\Id,\qquad E(0)=1.08k_bA^2$}}}%
\end{picture}%


==> vlt-figures/figure-234.tex <==
\begin{picture}(470,345)%
{\color{black}\put(121.000000,328.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (a) Local conjugate channel}}}%
{\color{black}\put(361.000000,328.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (b) Uniform conjugate channel}}}%
{\color{black}\put(121.000000,303.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $Y=u_1$}}}%
{\color{black}\put(361.000000,303.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $Y=\sum_i u_i/\sqrt8$}}}%
{\color{black}\vlB{%
\vSc{44.000000}{112.000000}{0.000000}{164.000000}%
\vSc{43.500000}{112.000000}{90.000000}{157.000000}%
\vSc{53.147059}{112.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(53.647059,99.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSc{101.382353}{112.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(101.882353,99.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{149.617647}{112.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(150.117647,99.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1.5$}}}%
{\color{black}\vlB{%
\vSc{197.852941}{112.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(198.352941,99.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{41.000000}{112.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(37.000000,112.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 0}}}%
{\color{black}\vlB{%
\vSc{41.000000}{184.685185}{0.000000}{3.000000}%
}}%
{\color{black}\put(37.000000,184.685185){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1/8$}}}%
{\color{black!12}\vlB{%
\vSm{44.000000}{184.685185}{0.000000}{164.000000}%
}}%
{\color{black}\vlB{%
\vSc{41.000000}{257.370370}{0.000000}{3.000000}%
}}%
{\color{black}\put(37.000000,257.370370){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1/4$}}}%
{\color{black!12}\vlB{%
\vSm{44.000000}{257.370370}{0.000000}{164.000000}%
}}%
{\color{black}\put(126.000000,80.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\omega_\ell/\omega_b$}}}%
{\color{black}\put(44.000000,284.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $m\mu_\ell$}}}%
{\color{vlfGreen}\vlB{%
\vSi{52.947059}{112.000000}{90.000000}{72.685185}%
}}%
{\color{black}\put(53.647059,184.685185){\circle*{4.000000}}}%
{\color{vlfGreen}\vlB{%
\vSi{65.895792}{112.000000}{90.000000}{139.837540}%
}}%
{\color{black}\put(66.595792,251.837540){\circle*{4.000000}}}%
{\color{vlfGreen}\vlB{%
\vSi{92.906485}{112.000000}{90.000000}{124.081373}%
}}%
{\color{black}\put(93.606485,236.081373){\circle*{4.000000}}}%
{\color{vlfGreen}\vlB{%
\vSi{122.256857}{112.000000}{90.000000}{100.500601}%
}}%
{\color{black}\put(122.956857,212.500601){\circle*{4.000000}}}%
{\color{vlfGreen}\vlB{%
\vSi{149.417647}{112.000000}{90.000000}{72.685185}%
}}%
{\color{black}\put(150.117647,184.685185){\circle*{4.000000}}}%
{\color{vlfGreen}\vlB{%
\vSi{172.231125}{112.000000}{90.000000}{44.869769}%
}}%
{\color{black}\put(172.931125,156.869769){\circle*{4.000000}}}%
{\color{vlfGreen}\vlB{%
\vSi{189.377073}{112.000000}{90.000000}{21.288998}%
}}%
{\color{black}\put(190.077073,133.288998){\circle*{4.000000}}}%
{\color{vlfGreen}\vlB{%
\vSi{199.996428}{112.000000}{90.000000}{5.532830}%
}}%
{\color{black}\put(200.696428,117.532830){\circle*{4.000000}}}%
{\color{black}\put(126.000000,62.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $m\sum_{\ell=0}^{7}\mu_\ell=1$}}}%
{\color{black}\vlB{%
\vSc{285.000000}{112.000000}{0.000000}{164.000000}%
\vSc{284.500000}{112.000000}{90.000000}{157.000000}%
\vSc{294.147059}{112.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(294.647059,99.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSc{342.382353}{112.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(342.882353,99.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{390.617647}{112.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(391.117647,99.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1.5$}}}%
{\color{black}\vlB{%
\vSc{438.852941}{112.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(439.352941,99.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{282.000000}{112.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(278.000000,112.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 0}}}%
{\color{black}\vlB{%
\vSc{282.000000}{184.685185}{0.000000}{3.000000}%
}}%
{\color{black}\put(278.000000,184.685185){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1/2$}}}%
{\color{black!12}\vlB{%
\vSm{285.000000}{184.685185}{0.000000}{164.000000}%
}}%
{\color{black}\vlB{%
\vSc{282.000000}{257.370370}{0.000000}{3.000000}%
}}%
{\color{black}\put(278.000000,257.370370){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 1}}}%
{\color{black!12}\vlB{%
\vSm{285.000000}{257.370370}{0.000000}{164.000000}%
}}%
{\color{black}\put(367.000000,80.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\omega_\ell/\omega_b$}}}%
{\color{black}\put(285.000000,284.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $m\mu_\ell$}}}%
{\color{vlfGreen}\vlB{%
\vSi{293.947059}{112.000000}{90.000000}{145.370370}%
}}%
{\color{vlfGreen}\put(294.647059,257.370370){\circle*{4.000000}}}%
{\color{white}\put(306.751072,110.300000){\rule{1.689441pt}{0.460000pt}}}%
{\color{white}\put(306.239967,110.750000){\rule{2.711650pt}{0.460000pt}}}%
{\color{white}\put(305.996220,111.200000){\rule{3.199143pt}{0.460000pt}}}%
{\color{white}\put(305.900538,111.650000){\rule{3.390507pt}{0.460000pt}}}%
{\color{white}\put(305.927269,112.100000){\rule{3.337046pt}{0.460000pt}}}%
{\color{white}\put(306.082800,112.550000){\rule{3.025984pt}{0.460000pt}}}%
{\color{white}\put(306.417547,113.000000){\rule{2.356490pt}{0.460000pt}}}%
{\color{white}\put(307.307061,113.450000){\rule{0.577462pt}{0.460000pt}}}%
{\color{black}\vlB{%
\vSc{308.794578}{112.000000}{91.125000}{0.066755}%
\vSc{308.791419}{112.066742}{93.375000}{0.066755}%
\vSc{308.786416}{112.133380}{95.625000}{0.066755}%
\vSc{308.779577}{112.199814}{97.875000}{0.066755}%
\vSc{308.770913}{112.265939}{100.125000}{0.066755}%
\vSc{308.760438}{112.331654}{102.375000}{0.066755}%
\vSc{308.748166}{112.396857}{104.625000}{0.066755}%
\vSc{308.734117}{112.461449}{106.875000}{0.066755}%
\vSc{308.718314}{112.525329}{109.125000}{0.066755}%
\vSc{308.700779}{112.588399}{111.375000}{0.066755}%
\vSc{308.681541}{112.650562}{113.625000}{0.066755}%
\vSc{308.660629}{112.711722}{115.875000}{0.066755}%
\vSc{308.638075}{112.771784}{118.125000}{0.066755}%
\vSc{308.613913}{112.830656}{120.375000}{0.066755}%
\vSc{308.588182}{112.888248}{122.625000}{0.066755}%
\vSc{308.560920}{112.944469}{124.875000}{0.066755}%
\vSc{308.532170}{112.999235}{127.125000}{0.066755}%
\vSc{308.501977}{113.052460}{129.375000}{0.066755}%
\vSc{308.470386}{113.104062}{131.625000}{0.066755}%
\vSc{308.437447}{113.153961}{133.875000}{0.066755}%
\vSc{308.403210}{113.202082}{136.125000}{0.066755}%
\vSc{308.367728}{113.248348}{138.375000}{0.066755}%
\vSc{308.331055}{113.292690}{140.625000}{0.066755}%
\vSc{308.293249}{113.335039}{142.875000}{0.066755}%
\vSc{308.254367}{113.375329}{145.125000}{0.066755}%
\vSc{308.214471}{113.413498}{147.375000}{0.066755}%
\vSc{308.173619}{113.449488}{149.625000}{0.066755}%
\vSc{308.131878}{113.483243}{151.875000}{0.066755}%
\vSc{308.089308}{113.514711}{154.125000}{0.066755}%
\vSc{308.045979}{113.543843}{156.375000}{0.066755}%
\vSc{308.001956}{113.570595}{158.625000}{0.066755}%
\vSc{307.957306}{113.594925}{160.875000}{0.066755}%
}}%
{\color{black}\vlB{%
\vSc{307.912098}{113.616796}{163.125000}{0.066755}%
\vSc{307.866403}{113.636174}{165.375000}{0.066755}%
\vSc{307.820291}{113.653029}{167.625000}{0.066755}%
\vSc{307.773833}{113.667335}{169.875000}{0.066755}%
\vSc{307.727099}{113.679070}{172.125000}{0.066755}%
\vSc{307.680164}{113.688216}{174.375000}{0.066755}%
\vSc{307.633099}{113.694759}{176.625000}{0.066755}%
\vSc{307.585975}{113.698689}{178.875000}{0.066755}%
\vSc{307.519233}{113.700000}{-178.875000}{0.066755}%
\vSc{307.432976}{113.698689}{-176.625000}{0.066755}%
\vSc{307.346970}{113.694759}{-174.375000}{0.066755}%
\vSc{307.261347}{113.688216}{-172.125000}{0.066755}%
\vSc{307.176241}{113.679070}{-169.875000}{0.066755}%
\vSc{307.091780}{113.667335}{-167.625000}{0.066755}%
\vSc{307.008097}{113.653029}{-165.375000}{0.066755}%
\vSc{306.925321}{113.636174}{-163.125000}{0.066755}%
\vSc{306.843578}{113.616796}{-160.875000}{0.066755}%
\vSc{306.762995}{113.594925}{-158.625000}{0.066755}%
\vSc{306.683696}{113.570595}{-156.375000}{0.066755}%
\vSc{306.605803}{113.543843}{-154.125000}{0.066755}%
\vSc{306.529438}{113.514711}{-151.875000}{0.066755}%
\vSc{306.454716}{113.483243}{-149.625000}{0.066755}%
\vSc{306.381754}{113.449488}{-147.375000}{0.066755}%
\vSc{306.310663}{113.413498}{-145.125000}{0.066755}%
\vSc{306.241555}{113.375329}{-142.875000}{0.066755}%
\vSc{306.174533}{113.335039}{-140.625000}{0.066755}%
\vSc{306.109705}{113.292690}{-138.375000}{0.066755}%
\vSc{306.047167}{113.248348}{-136.125000}{0.066755}%
\vSc{305.987017}{113.202082}{-133.875000}{0.066755}%
\vSc{305.929348}{113.153961}{-131.625000}{0.066755}%
\vSc{305.874248}{113.104062}{-129.375000}{0.066755}%
\vSc{305.821803}{113.052460}{-127.125000}{0.066755}%
}}%
{\color{black}\vlB{%
\vSc{305.772093}{112.999235}{-124.875000}{0.066755}%
\vSc{305.725195}{112.944469}{-122.625000}{0.066755}%
\vSc{305.681181}{112.888248}{-120.375000}{0.066755}%
\vSc{305.640120}{112.830656}{-118.125000}{0.066755}%
\vSc{305.602074}{112.771784}{-115.875000}{0.066755}%
\vSc{305.567103}{112.711722}{-113.625000}{0.066755}%
\vSc{305.535259}{112.650562}{-111.375000}{0.066755}%
\vSc{305.506593}{112.588399}{-109.125000}{0.066755}%
\vSc{305.481147}{112.525329}{-106.875000}{0.066755}%
\vSc{305.458963}{112.461449}{-104.625000}{0.066755}%
\vSc{305.440074}{112.396857}{-102.375000}{0.066755}%
\vSc{305.424508}{112.331654}{-100.125000}{0.066755}%
\vSc{305.412291}{112.265939}{-97.875000}{0.066755}%
\vSc{305.403440}{112.199814}{-95.625000}{0.066755}%
\vSc{305.397970}{112.133380}{-93.375000}{0.066755}%
\vSc{305.395889}{112.066742}{-91.125000}{0.066755}%
\vSc{305.395889}{112.000000}{-88.875000}{0.066755}%
\vSc{305.397970}{111.933258}{-86.625000}{0.066755}%
\vSc{305.403440}{111.866620}{-84.375000}{0.066755}%
\vSc{305.412291}{111.800186}{-82.125000}{0.066755}%
\vSc{305.424508}{111.734061}{-79.875000}{0.066755}%
\vSc{305.440074}{111.668346}{-77.625000}{0.066755}%
\vSc{305.458963}{111.603143}{-75.375000}{0.066755}%
\vSc{305.481147}{111.538551}{-73.125000}{0.066755}%
\vSc{305.506593}{111.474671}{-70.875000}{0.066755}%
\vSc{305.535259}{111.411601}{-68.625000}{0.066755}%
\vSc{305.567103}{111.349438}{-66.375000}{0.066755}%
\vSc{305.602074}{111.288278}{-64.125000}{0.066755}%
\vSc{305.640120}{111.228216}{-61.875000}{0.066755}%
\vSc{305.681181}{111.169344}{-59.625000}{0.066755}%
\vSc{305.725195}{111.111752}{-57.375000}{0.066755}%
\vSc{305.772093}{111.055531}{-55.125000}{0.066755}%
}}%
{\color{black}\vlB{%
\vSc{305.821803}{111.000765}{-52.875000}{0.066755}%
\vSc{305.874248}{110.947540}{-50.625000}{0.066755}%
\vSc{305.929348}{110.895938}{-48.375000}{0.066755}%
\vSc{305.987017}{110.846039}{-46.125000}{0.066755}%
\vSc{306.047167}{110.797918}{-43.875000}{0.066755}%
\vSc{306.109705}{110.751652}{-41.625000}{0.066755}%
\vSc{306.174533}{110.707310}{-39.375000}{0.066755}%
\vSc{306.241555}{110.664961}{-37.125000}{0.066755}%
\vSc{306.310663}{110.624671}{-34.875000}{0.066755}%
\vSc{306.381754}{110.586502}{-32.625000}{0.066755}%
\vSc{306.454716}{110.550512}{-30.375000}{0.066755}%
\vSc{306.529438}{110.516757}{-28.125000}{0.066755}%
\vSc{306.605803}{110.485289}{-25.875000}{0.066755}%
\vSc{306.683696}{110.456157}{-23.625000}{0.066755}%
\vSc{306.762995}{110.429405}{-21.375000}{0.066755}%
\vSc{306.843578}{110.405075}{-19.125000}{0.066755}%
\vSc{306.925321}{110.383204}{-16.875000}{0.066755}%
\vSc{307.008097}{110.363826}{-14.625000}{0.066755}%
\vSc{307.091780}{110.346971}{-12.375000}{0.066755}%
\vSc{307.176241}{110.332665}{-10.125000}{0.066755}%
\vSc{307.261347}{110.320930}{-7.875000}{0.066755}%
\vSc{307.346970}{110.311784}{-5.625000}{0.066755}%
\vSc{307.432976}{110.305241}{-3.375000}{0.066755}%
\vSc{307.519233}{110.301311}{-1.125000}{0.066755}%
\vSc{307.585975}{110.300000}{1.125000}{0.066755}%
\vSc{307.633099}{110.301311}{3.375000}{0.066755}%
\vSc{307.680164}{110.305241}{5.625000}{0.066755}%
\vSc{307.727099}{110.311784}{7.875000}{0.066755}%
\vSc{307.773833}{110.320930}{10.125000}{0.066755}%
\vSc{307.820291}{110.332665}{12.375000}{0.066755}%
\vSc{307.866403}{110.346971}{14.625000}{0.066755}%
\vSc{307.912098}{110.363826}{16.875000}{0.066755}%
}}%
{\color{black}\vlB{%
\vSc{307.957306}{110.383204}{19.125000}{0.066755}%
\vSc{308.001956}{110.405075}{21.375000}{0.066755}%
\vSc{308.045979}{110.429405}{23.625000}{0.066755}%
\vSc{308.089308}{110.456157}{25.875000}{0.066755}%
\vSc{308.131878}{110.485289}{28.125000}{0.066755}%
\vSc{308.173619}{110.516757}{30.375000}{0.066755}%
\vSc{308.214471}{110.550512}{32.625000}{0.066755}%
\vSc{308.254367}{110.586502}{34.875000}{0.066755}%
\vSc{308.293249}{110.624671}{37.125000}{0.066755}%
\vSc{308.331055}{110.664961}{39.375000}{0.066755}%
\vSc{308.367728}{110.707310}{41.625000}{0.066755}%
\vSc{308.403210}{110.751652}{43.875000}{0.066755}%
\vSc{308.437447}{110.797918}{46.125000}{0.066755}%
\vSc{308.470386}{110.846039}{48.375000}{0.066755}%
\vSc{308.501977}{110.895938}{50.625000}{0.066755}%
\vSc{308.532170}{110.947540}{52.875000}{0.066755}%
\vSc{308.560920}{111.000765}{55.125000}{0.066755}%
\vSc{308.588182}{111.055531}{57.375000}{0.066755}%
\vSc{308.613913}{111.111752}{59.625000}{0.066755}%
\vSc{308.638075}{111.169344}{61.875000}{0.066755}%
\vSc{308.660629}{111.228216}{64.125000}{0.066755}%
\vSc{308.681541}{111.288278}{66.375000}{0.066755}%
\vSc{308.700779}{111.349438}{68.625000}{0.066755}%
\vSc{308.718314}{111.411601}{70.875000}{0.066755}%
\vSc{308.734117}{111.474671}{73.125000}{0.066755}%
\vSc{308.748166}{111.538551}{75.375000}{0.066755}%
\vSc{308.760438}{111.603143}{77.625000}{0.066755}%
\vSc{308.770913}{111.668346}{79.875000}{0.066755}%
\vSc{308.779577}{111.734061}{82.125000}{0.066755}%
\vSc{308.786416}{111.800186}{84.375000}{0.066755}%
\vSc{308.791419}{111.866620}{86.625000}{0.066755}%
\vSc{308.794578}{111.933258}{88.875000}{0.066755}%
}}%
{\color{white}\put(333.761764,110.300000){\rule{1.689441pt}{0.460000pt}}}%
{\color{white}\put(333.250660,110.750000){\rule{2.711650pt}{0.460000pt}}}%
{\color{white}\put(333.006913,111.200000){\rule{3.199143pt}{0.460000pt}}}%
{\color{white}\put(332.911231,111.650000){\rule{3.390507pt}{0.460000pt}}}%
{\color{white}\put(332.937962,112.100000){\rule{3.337046pt}{0.460000pt}}}%
{\color{white}\put(333.093493,112.550000){\rule{3.025984pt}{0.460000pt}}}%
{\color{white}\put(333.428240,113.000000){\rule{2.356490pt}{0.460000pt}}}%
{\color{white}\put(334.317754,113.450000){\rule{0.577462pt}{0.460000pt}}}%
{\color{black}\vlB{%
\vSc{335.805271}{112.000000}{91.125000}{0.066755}%
\vSc{335.802112}{112.066742}{93.375000}{0.066755}%
\vSc{335.797109}{112.133380}{95.625000}{0.066755}%
\vSc{335.790270}{112.199814}{97.875000}{0.066755}%
\vSc{335.781606}{112.265939}{100.125000}{0.066755}%
\vSc{335.771131}{112.331654}{102.375000}{0.066755}%
\vSc{335.758859}{112.396857}{104.625000}{0.066755}%
\vSc{335.744810}{112.461449}{106.875000}{0.066755}%
\vSc{335.729007}{112.525329}{109.125000}{0.066755}%
\vSc{335.711472}{112.588399}{111.375000}{0.066755}%
\vSc{335.692234}{112.650562}{113.625000}{0.066755}%
\vSc{335.671322}{112.711722}{115.875000}{0.066755}%
\vSc{335.648768}{112.771784}{118.125000}{0.066755}%
\vSc{335.624605}{112.830656}{120.375000}{0.066755}%
\vSc{335.598875}{112.888248}{122.625000}{0.066755}%
\vSc{335.571613}{112.944469}{124.875000}{0.066755}%
\vSc{335.542863}{112.999235}{127.125000}{0.066755}%
\vSc{335.512670}{113.052460}{129.375000}{0.066755}%
\vSc{335.481079}{113.104062}{131.625000}{0.066755}%
\vSc{335.448140}{113.153961}{133.875000}{0.066755}%
\vSc{335.413903}{113.202082}{136.125000}{0.066755}%
\vSc{335.378420}{113.248348}{138.375000}{0.066755}%
\vSc{335.341748}{113.292690}{140.625000}{0.066755}%
\vSc{335.303942}{113.335039}{142.875000}{0.066755}%
\vSc{335.265060}{113.375329}{145.125000}{0.066755}%
\vSc{335.225163}{113.413498}{147.375000}{0.066755}%
\vSc{335.184312}{113.449488}{149.625000}{0.066755}%
\vSc{335.142571}{113.483243}{151.875000}{0.066755}%
\vSc{335.100001}{113.514711}{154.125000}{0.066755}%
\vSc{335.056672}{113.543843}{156.375000}{0.066755}%
\vSc{335.012649}{113.570595}{158.625000}{0.066755}%
\vSc{334.967999}{113.594925}{160.875000}{0.066755}%
}}%
{\color{black}\vlB{%
\vSc{334.922791}{113.616796}{163.125000}{0.066755}%
\vSc{334.877096}{113.636174}{165.375000}{0.066755}%
\vSc{334.830984}{113.653029}{167.625000}{0.066755}%
\vSc{334.784526}{113.667335}{169.875000}{0.066755}%
\vSc{334.737792}{113.679070}{172.125000}{0.066755}%
\vSc{334.690857}{113.688216}{174.375000}{0.066755}%
\vSc{334.643792}{113.694759}{176.625000}{0.066755}%
\vSc{334.596668}{113.698689}{178.875000}{0.066755}%
\vSc{334.529926}{113.700000}{-178.875000}{0.066755}%
\vSc{334.443669}{113.698689}{-176.625000}{0.066755}%
\vSc{334.357663}{113.694759}{-174.375000}{0.066755}%
\vSc{334.272040}{113.688216}{-172.125000}{0.066755}%
\vSc{334.186934}{113.679070}{-169.875000}{0.066755}%
\vSc{334.102473}{113.667335}{-167.625000}{0.066755}%
\vSc{334.018790}{113.653029}{-165.375000}{0.066755}%
\vSc{333.936013}{113.636174}{-163.125000}{0.066755}%
\vSc{333.854271}{113.616796}{-160.875000}{0.066755}%
\vSc{333.773688}{113.594925}{-158.625000}{0.066755}%
\vSc{333.694389}{113.570595}{-156.375000}{0.066755}%
\vSc{333.616496}{113.543843}{-154.125000}{0.066755}%
\vSc{333.540131}{113.514711}{-151.875000}{0.066755}%
\vSc{333.465409}{113.483243}{-149.625000}{0.066755}%
\vSc{333.392446}{113.449488}{-147.375000}{0.066755}%
\vSc{333.321356}{113.413498}{-145.125000}{0.066755}%
\vSc{333.252247}{113.375329}{-142.875000}{0.066755}%
\vSc{333.185226}{113.335039}{-140.625000}{0.066755}%
\vSc{333.120398}{113.292690}{-138.375000}{0.066755}%
\vSc{333.057860}{113.248348}{-136.125000}{0.066755}%
\vSc{332.997710}{113.202082}{-133.875000}{0.066755}%
\vSc{332.940040}{113.153961}{-131.625000}{0.066755}%
\vSc{332.884941}{113.104062}{-129.375000}{0.066755}%
\vSc{332.832496}{113.052460}{-127.125000}{0.066755}%
}}%
{\color{black}\vlB{%
\vSc{332.782786}{112.999235}{-124.875000}{0.066755}%
\vSc{332.735888}{112.944469}{-122.625000}{0.066755}%
\vSc{332.691874}{112.888248}{-120.375000}{0.066755}%
\vSc{332.650813}{112.830656}{-118.125000}{0.066755}%
\vSc{332.612767}{112.771784}{-115.875000}{0.066755}%
\vSc{332.577796}{112.711722}{-113.625000}{0.066755}%
\vSc{332.545952}{112.650562}{-111.375000}{0.066755}%
\vSc{332.517286}{112.588399}{-109.125000}{0.066755}%
\vSc{332.491840}{112.525329}{-106.875000}{0.066755}%
\vSc{332.469656}{112.461449}{-104.625000}{0.066755}%
\vSc{332.450767}{112.396857}{-102.375000}{0.066755}%
\vSc{332.435201}{112.331654}{-100.125000}{0.066755}%
\vSc{332.422983}{112.265939}{-97.875000}{0.066755}%
\vSc{332.414133}{112.199814}{-95.625000}{0.066755}%
\vSc{332.408663}{112.133380}{-93.375000}{0.066755}%
\vSc{332.406581}{112.066742}{-91.125000}{0.066755}%
\vSc{332.406581}{112.000000}{-88.875000}{0.066755}%
\vSc{332.408663}{111.933258}{-86.625000}{0.066755}%
\vSc{332.414133}{111.866620}{-84.375000}{0.066755}%
\vSc{332.422983}{111.800186}{-82.125000}{0.066755}%
\vSc{332.435201}{111.734061}{-79.875000}{0.066755}%
\vSc{332.450767}{111.668346}{-77.625000}{0.066755}%
\vSc{332.469656}{111.603143}{-75.375000}{0.066755}%
\vSc{332.491840}{111.538551}{-73.125000}{0.066755}%
\vSc{332.517286}{111.474671}{-70.875000}{0.066755}%
\vSc{332.545952}{111.411601}{-68.625000}{0.066755}%
\vSc{332.577796}{111.349438}{-66.375000}{0.066755}%
\vSc{332.612767}{111.288278}{-64.125000}{0.066755}%
\vSc{332.650813}{111.228216}{-61.875000}{0.066755}%
\vSc{332.691874}{111.169344}{-59.625000}{0.066755}%
\vSc{332.735888}{111.111752}{-57.375000}{0.066755}%
\vSc{332.782786}{111.055531}{-55.125000}{0.066755}%
}}%
{\color{black}\vlB{%
\vSc{332.832496}{111.000765}{-52.875000}{0.066755}%
\vSc{332.884941}{110.947540}{-50.625000}{0.066755}%
\vSc{332.940040}{110.895938}{-48.375000}{0.066755}%
\vSc{332.997710}{110.846039}{-46.125000}{0.066755}%
\vSc{333.057860}{110.797918}{-43.875000}{0.066755}%
\vSc{333.120398}{110.751652}{-41.625000}{0.066755}%
\vSc{333.185226}{110.707310}{-39.375000}{0.066755}%
\vSc{333.252247}{110.664961}{-37.125000}{0.066755}%
\vSc{333.321356}{110.624671}{-34.875000}{0.066755}%
\vSc{333.392446}{110.586502}{-32.625000}{0.066755}%
\vSc{333.465409}{110.550512}{-30.375000}{0.066755}%
\vSc{333.540131}{110.516757}{-28.125000}{0.066755}%
\vSc{333.616496}{110.485289}{-25.875000}{0.066755}%
\vSc{333.694389}{110.456157}{-23.625000}{0.066755}%
\vSc{333.773688}{110.429405}{-21.375000}{0.066755}%
\vSc{333.854271}{110.405075}{-19.125000}{0.066755}%
\vSc{333.936013}{110.383204}{-16.875000}{0.066755}%
\vSc{334.018790}{110.363826}{-14.625000}{0.066755}%
\vSc{334.102473}{110.346971}{-12.375000}{0.066755}%
\vSc{334.186934}{110.332665}{-10.125000}{0.066755}%
\vSc{334.272040}{110.320930}{-7.875000}{0.066755}%
\vSc{334.357663}{110.311784}{-5.625000}{0.066755}%
\vSc{334.443669}{110.305241}{-3.375000}{0.066755}%
\vSc{334.529926}{110.301311}{-1.125000}{0.066755}%
\vSc{334.596668}{110.300000}{1.125000}{0.066755}%
\vSc{334.643792}{110.301311}{3.375000}{0.066755}%
\vSc{334.690857}{110.305241}{5.625000}{0.066755}%
\vSc{334.737792}{110.311784}{7.875000}{0.066755}%
\vSc{334.784526}{110.320930}{10.125000}{0.066755}%
\vSc{334.830984}{110.332665}{12.375000}{0.066755}%
\vSc{334.877096}{110.346971}{14.625000}{0.066755}%
\vSc{334.922791}{110.363826}{16.875000}{0.066755}%
}}%
{\color{black}\vlB{%
\vSc{334.967999}{110.383204}{19.125000}{0.066755}%
\vSc{335.012649}{110.405075}{21.375000}{0.066755}%
\vSc{335.056672}{110.429405}{23.625000}{0.066755}%
\vSc{335.100001}{110.456157}{25.875000}{0.066755}%
\vSc{335.142571}{110.485289}{28.125000}{0.066755}%
\vSc{335.184312}{110.516757}{30.375000}{0.066755}%
\vSc{335.225163}{110.550512}{32.625000}{0.066755}%
\vSc{335.265060}{110.586502}{34.875000}{0.066755}%
\vSc{335.303942}{110.624671}{37.125000}{0.066755}%
\vSc{335.341748}{110.664961}{39.375000}{0.066755}%
\vSc{335.378420}{110.707310}{41.625000}{0.066755}%
\vSc{335.413903}{110.751652}{43.875000}{0.066755}%
\vSc{335.448140}{110.797918}{46.125000}{0.066755}%
\vSc{335.481079}{110.846039}{48.375000}{0.066755}%
\vSc{335.512670}{110.895938}{50.625000}{0.066755}%
\vSc{335.542863}{110.947540}{52.875000}{0.066755}%
\vSc{335.571613}{111.000765}{55.125000}{0.066755}%
\vSc{335.598875}{111.055531}{57.375000}{0.066755}%
\vSc{335.624605}{111.111752}{59.625000}{0.066755}%
\vSc{335.648768}{111.169344}{61.875000}{0.066755}%
\vSc{335.671322}{111.228216}{64.125000}{0.066755}%
\vSc{335.692234}{111.288278}{66.375000}{0.066755}%
\vSc{335.711472}{111.349438}{68.625000}{0.066755}%
\vSc{335.729007}{111.411601}{70.875000}{0.066755}%
\vSc{335.744810}{111.474671}{73.125000}{0.066755}%
\vSc{335.758859}{111.538551}{75.375000}{0.066755}%
\vSc{335.771131}{111.603143}{77.625000}{0.066755}%
\vSc{335.781606}{111.668346}{79.875000}{0.066755}%
\vSc{335.790270}{111.734061}{82.125000}{0.066755}%
\vSc{335.797109}{111.800186}{84.375000}{0.066755}%
\vSc{335.802112}{111.866620}{86.625000}{0.066755}%
\vSc{335.805271}{111.933258}{88.875000}{0.066755}%
}}%
{\color{white}\put(363.112137,110.300000){\rule{1.689441pt}{0.460000pt}}}%
{\color{white}\put(362.601032,110.750000){\rule{2.711650pt}{0.460000pt}}}%
{\color{white}\put(362.357285,111.200000){\rule{3.199143pt}{0.460000pt}}}%
{\color{white}\put(362.261603,111.650000){\rule{3.390507pt}{0.460000pt}}}%
{\color{white}\put(362.288334,112.100000){\rule{3.337046pt}{0.460000pt}}}%
{\color{white}\put(362.443865,112.550000){\rule{3.025984pt}{0.460000pt}}}%
{\color{white}\put(362.778612,113.000000){\rule{2.356490pt}{0.460000pt}}}%
{\color{white}\put(363.668126,113.450000){\rule{0.577462pt}{0.460000pt}}}%
{\color{black}\vlB{%
\vSc{365.155643}{112.000000}{91.125000}{0.066755}%
\vSc{365.152484}{112.066742}{93.375000}{0.066755}%
\vSc{365.147481}{112.133380}{95.625000}{0.066755}%
\vSc{365.140642}{112.199814}{97.875000}{0.066755}%
\vSc{365.131978}{112.265939}{100.125000}{0.066755}%
\vSc{365.121503}{112.331654}{102.375000}{0.066755}%
\vSc{365.109231}{112.396857}{104.625000}{0.066755}%
\vSc{365.095182}{112.461449}{106.875000}{0.066755}%
\vSc{365.079379}{112.525329}{109.125000}{0.066755}%
\vSc{365.061844}{112.588399}{111.375000}{0.066755}%
\vSc{365.042606}{112.650562}{113.625000}{0.066755}%
\vSc{365.021694}{112.711722}{115.875000}{0.066755}%
\vSc{364.999140}{112.771784}{118.125000}{0.066755}%
\vSc{364.974978}{112.830656}{120.375000}{0.066755}%
\vSc{364.949247}{112.888248}{122.625000}{0.066755}%
\vSc{364.921985}{112.944469}{124.875000}{0.066755}%
\vSc{364.893236}{112.999235}{127.125000}{0.066755}%
\vSc{364.863042}{113.052460}{129.375000}{0.066755}%
\vSc{364.831451}{113.104062}{131.625000}{0.066755}%
\vSc{364.798512}{113.153961}{133.875000}{0.066755}%
\vSc{364.764275}{113.202082}{136.125000}{0.066755}%
\vSc{364.728793}{113.248348}{138.375000}{0.066755}%
\vSc{364.692120}{113.292690}{140.625000}{0.066755}%
\vSc{364.654314}{113.335039}{142.875000}{0.066755}%
\vSc{364.615432}{113.375329}{145.125000}{0.066755}%
\vSc{364.575536}{113.413498}{147.375000}{0.066755}%
\vSc{364.534684}{113.449488}{149.625000}{0.066755}%
\vSc{364.492943}{113.483243}{151.875000}{0.066755}%
\vSc{364.450374}{113.514711}{154.125000}{0.066755}%
\vSc{364.407044}{113.543843}{156.375000}{0.066755}%
\vSc{364.363021}{113.570595}{158.625000}{0.066755}%
\vSc{364.318371}{113.594925}{160.875000}{0.066755}%
}}%
{\color{black}\vlB{%
\vSc{364.273163}{113.616796}{163.125000}{0.066755}%
\vSc{364.227468}{113.636174}{165.375000}{0.066755}%
\vSc{364.181356}{113.653029}{167.625000}{0.066755}%
\vSc{364.134898}{113.667335}{169.875000}{0.066755}%
\vSc{364.088165}{113.679070}{172.125000}{0.066755}%
\vSc{364.041229}{113.688216}{174.375000}{0.066755}%
\vSc{363.994164}{113.694759}{176.625000}{0.066755}%
\vSc{363.947040}{113.698689}{178.875000}{0.066755}%
\vSc{363.880298}{113.700000}{-178.875000}{0.066755}%
\vSc{363.794042}{113.698689}{-176.625000}{0.066755}%
\vSc{363.708035}{113.694759}{-174.375000}{0.066755}%
\vSc{363.622412}{113.688216}{-172.125000}{0.066755}%
\vSc{363.537306}{113.679070}{-169.875000}{0.066755}%
\vSc{363.452845}{113.667335}{-167.625000}{0.066755}%
\vSc{363.369162}{113.653029}{-165.375000}{0.066755}%
\vSc{363.286386}{113.636174}{-163.125000}{0.066755}%
\vSc{363.204643}{113.616796}{-160.875000}{0.066755}%
\vSc{363.124060}{113.594925}{-158.625000}{0.066755}%
\vSc{363.044761}{113.570595}{-156.375000}{0.066755}%
\vSc{362.966868}{113.543843}{-154.125000}{0.066755}%
\vSc{362.890503}{113.514711}{-151.875000}{0.066755}%
\vSc{362.815781}{113.483243}{-149.625000}{0.066755}%
\vSc{362.742819}{113.449488}{-147.375000}{0.066755}%
\vSc{362.671728}{113.413498}{-145.125000}{0.066755}%
\vSc{362.602620}{113.375329}{-142.875000}{0.066755}%
\vSc{362.535598}{113.335039}{-140.625000}{0.066755}%
\vSc{362.470770}{113.292690}{-138.375000}{0.066755}%
\vSc{362.408232}{113.248348}{-136.125000}{0.066755}%
\vSc{362.348082}{113.202082}{-133.875000}{0.066755}%
\vSc{362.290413}{113.153961}{-131.625000}{0.066755}%
\vSc{362.235313}{113.104062}{-129.375000}{0.066755}%
\vSc{362.182868}{113.052460}{-127.125000}{0.066755}%
}}%
{\color{black}\vlB{%
\vSc{362.133158}{112.999235}{-124.875000}{0.066755}%
\vSc{362.086260}{112.944469}{-122.625000}{0.066755}%
\vSc{362.042246}{112.888248}{-120.375000}{0.066755}%
\vSc{362.001185}{112.830656}{-118.125000}{0.066755}%
\vSc{361.963139}{112.771784}{-115.875000}{0.066755}%
\vSc{361.928168}{112.711722}{-113.625000}{0.066755}%
\vSc{361.896324}{112.650562}{-111.375000}{0.066755}%
\vSc{361.867658}{112.588399}{-109.125000}{0.066755}%
\vSc{361.842212}{112.525329}{-106.875000}{0.066755}%
\vSc{361.820028}{112.461449}{-104.625000}{0.066755}%
\vSc{361.801139}{112.396857}{-102.375000}{0.066755}%
\vSc{361.785573}{112.331654}{-100.125000}{0.066755}%
\vSc{361.773356}{112.265939}{-97.875000}{0.066755}%
\vSc{361.764505}{112.199814}{-95.625000}{0.066755}%
\vSc{361.759035}{112.133380}{-93.375000}{0.066755}%
\vSc{361.756954}{112.066742}{-91.125000}{0.066755}%
\vSc{361.756954}{112.000000}{-88.875000}{0.066755}%
\vSc{361.759035}{111.933258}{-86.625000}{0.066755}%
\vSc{361.764505}{111.866620}{-84.375000}{0.066755}%
\vSc{361.773356}{111.800186}{-82.125000}{0.066755}%
\vSc{361.785573}{111.734061}{-79.875000}{0.066755}%
\vSc{361.801139}{111.668346}{-77.625000}{0.066755}%
\vSc{361.820028}{111.603143}{-75.375000}{0.066755}%
\vSc{361.842212}{111.538551}{-73.125000}{0.066755}%
\vSc{361.867658}{111.474671}{-70.875000}{0.066755}%
\vSc{361.896324}{111.411601}{-68.625000}{0.066755}%
\vSc{361.928168}{111.349438}{-66.375000}{0.066755}%
\vSc{361.963139}{111.288278}{-64.125000}{0.066755}%
\vSc{362.001185}{111.228216}{-61.875000}{0.066755}%
\vSc{362.042246}{111.169344}{-59.625000}{0.066755}%
\vSc{362.086260}{111.111752}{-57.375000}{0.066755}%
\vSc{362.133158}{111.055531}{-55.125000}{0.066755}%
}}%
{\color{black}\vlB{%
\vSc{362.182868}{111.000765}{-52.875000}{0.066755}%
\vSc{362.235313}{110.947540}{-50.625000}{0.066755}%
\vSc{362.290413}{110.895938}{-48.375000}{0.066755}%
\vSc{362.348082}{110.846039}{-46.125000}{0.066755}%
\vSc{362.408232}{110.797918}{-43.875000}{0.066755}%
\vSc{362.470770}{110.751652}{-41.625000}{0.066755}%
\vSc{362.535598}{110.707310}{-39.375000}{0.066755}%
\vSc{362.602620}{110.664961}{-37.125000}{0.066755}%
\vSc{362.671728}{110.624671}{-34.875000}{0.066755}%
\vSc{362.742819}{110.586502}{-32.625000}{0.066755}%
\vSc{362.815781}{110.550512}{-30.375000}{0.066755}%
\vSc{362.890503}{110.516757}{-28.125000}{0.066755}%
\vSc{362.966868}{110.485289}{-25.875000}{0.066755}%
\vSc{363.044761}{110.456157}{-23.625000}{0.066755}%
\vSc{363.124060}{110.429405}{-21.375000}{0.066755}%
\vSc{363.204643}{110.405075}{-19.125000}{0.066755}%
\vSc{363.286386}{110.383204}{-16.875000}{0.066755}%
\vSc{363.369162}{110.363826}{-14.625000}{0.066755}%
\vSc{363.452845}{110.346971}{-12.375000}{0.066755}%
\vSc{363.537306}{110.332665}{-10.125000}{0.066755}%
\vSc{363.622412}{110.320930}{-7.875000}{0.066755}%
\vSc{363.708035}{110.311784}{-5.625000}{0.066755}%
\vSc{363.794042}{110.305241}{-3.375000}{0.066755}%
\vSc{363.880298}{110.301311}{-1.125000}{0.066755}%
\vSc{363.947040}{110.300000}{1.125000}{0.066755}%
\vSc{363.994164}{110.301311}{3.375000}{0.066755}%
\vSc{364.041229}{110.305241}{5.625000}{0.066755}%
\vSc{364.088165}{110.311784}{7.875000}{0.066755}%
\vSc{364.134898}{110.320930}{10.125000}{0.066755}%
\vSc{364.181356}{110.332665}{12.375000}{0.066755}%
\vSc{364.227468}{110.346971}{14.625000}{0.066755}%
\vSc{364.273163}{110.363826}{16.875000}{0.066755}%
}}%
{\color{black}\vlB{%
\vSc{364.318371}{110.383204}{19.125000}{0.066755}%
\vSc{364.363021}{110.405075}{21.375000}{0.066755}%
\vSc{364.407044}{110.429405}{23.625000}{0.066755}%
\vSc{364.450374}{110.456157}{25.875000}{0.066755}%
\vSc{364.492943}{110.485289}{28.125000}{0.066755}%
\vSc{364.534684}{110.516757}{30.375000}{0.066755}%
\vSc{364.575536}{110.550512}{32.625000}{0.066755}%
\vSc{364.615432}{110.586502}{34.875000}{0.066755}%
\vSc{364.654314}{110.624671}{37.125000}{0.066755}%
\vSc{364.692120}{110.664961}{39.375000}{0.066755}%
\vSc{364.728793}{110.707310}{41.625000}{0.066755}%
\vSc{364.764275}{110.751652}{43.875000}{0.066755}%
\vSc{364.798512}{110.797918}{46.125000}{0.066755}%
\vSc{364.831451}{110.846039}{48.375000}{0.066755}%
\vSc{364.863042}{110.895938}{50.625000}{0.066755}%
\vSc{364.893236}{110.947540}{52.875000}{0.066755}%
\vSc{364.921985}{111.000765}{55.125000}{0.066755}%
\vSc{364.949247}{111.055531}{57.375000}{0.066755}%
\vSc{364.974978}{111.111752}{59.625000}{0.066755}%
\vSc{364.999140}{111.169344}{61.875000}{0.066755}%
\vSc{365.021694}{111.228216}{64.125000}{0.066755}%
\vSc{365.042606}{111.288278}{66.375000}{0.066755}%
\vSc{365.061844}{111.349438}{68.625000}{0.066755}%
\vSc{365.079379}{111.411601}{70.875000}{0.066755}%
\vSc{365.095182}{111.474671}{73.125000}{0.066755}%
\vSc{365.109231}{111.538551}{75.375000}{0.066755}%
\vSc{365.121503}{111.603143}{77.625000}{0.066755}%
\vSc{365.131978}{111.668346}{79.875000}{0.066755}%
\vSc{365.140642}{111.734061}{82.125000}{0.066755}%
\vSc{365.147481}{111.800186}{84.375000}{0.066755}%
\vSc{365.152484}{111.866620}{86.625000}{0.066755}%
\vSc{365.155643}{111.933258}{88.875000}{0.066755}%
}}%
{\color{white}\put(390.272927,110.300000){\rule{1.689441pt}{0.460000pt}}}%
{\color{white}\put(389.761822,110.750000){\rule{2.711650pt}{0.460000pt}}}%
{\color{white}\put(389.518075,111.200000){\rule{3.199143pt}{0.460000pt}}}%
{\color{white}\put(389.422393,111.650000){\rule{3.390507pt}{0.460000pt}}}%
{\color{white}\put(389.449124,112.100000){\rule{3.337046pt}{0.460000pt}}}%
{\color{white}\put(389.604655,112.550000){\rule{3.025984pt}{0.460000pt}}}%
{\color{white}\put(389.939402,113.000000){\rule{2.356490pt}{0.460000pt}}}%
{\color{white}\put(390.828916,113.450000){\rule{0.577462pt}{0.460000pt}}}%
{\color{black}\vlB{%
\vSc{392.316433}{112.000000}{91.125000}{0.066755}%
\vSc{392.313274}{112.066742}{93.375000}{0.066755}%
\vSc{392.308271}{112.133380}{95.625000}{0.066755}%
\vSc{392.301432}{112.199814}{97.875000}{0.066755}%
\vSc{392.292768}{112.265939}{100.125000}{0.066755}%
\vSc{392.282293}{112.331654}{102.375000}{0.066755}%
\vSc{392.270021}{112.396857}{104.625000}{0.066755}%
\vSc{392.255973}{112.461449}{106.875000}{0.066755}%
\vSc{392.240169}{112.525329}{109.125000}{0.066755}%
\vSc{392.222634}{112.588399}{111.375000}{0.066755}%
\vSc{392.203396}{112.650562}{113.625000}{0.066755}%
\vSc{392.182484}{112.711722}{115.875000}{0.066755}%
\vSc{392.159930}{112.771784}{118.125000}{0.066755}%
\vSc{392.135768}{112.830656}{120.375000}{0.066755}%
\vSc{392.110037}{112.888248}{122.625000}{0.066755}%
\vSc{392.082775}{112.944469}{124.875000}{0.066755}%
\vSc{392.054026}{112.999235}{127.125000}{0.066755}%
\vSc{392.023832}{113.052460}{129.375000}{0.066755}%
\vSc{391.992241}{113.104062}{131.625000}{0.066755}%
\vSc{391.959302}{113.153961}{133.875000}{0.066755}%
\vSc{391.925065}{113.202082}{136.125000}{0.066755}%
\vSc{391.889583}{113.248348}{138.375000}{0.066755}%
\vSc{391.852910}{113.292690}{140.625000}{0.066755}%
\vSc{391.815104}{113.335039}{142.875000}{0.066755}%
\vSc{391.776222}{113.375329}{145.125000}{0.066755}%
\vSc{391.736326}{113.413498}{147.375000}{0.066755}%
\vSc{391.695475}{113.449488}{149.625000}{0.066755}%
\vSc{391.653733}{113.483243}{151.875000}{0.066755}%
\vSc{391.611164}{113.514711}{154.125000}{0.066755}%
\vSc{391.567835}{113.543843}{156.375000}{0.066755}%
\vSc{391.523811}{113.570595}{158.625000}{0.066755}%
\vSc{391.479161}{113.594925}{160.875000}{0.066755}%
}}%
{\color{black}\vlB{%
\vSc{391.433953}{113.616796}{163.125000}{0.066755}%
\vSc{391.388258}{113.636174}{165.375000}{0.066755}%
\vSc{391.342146}{113.653029}{167.625000}{0.066755}%
\vSc{391.295688}{113.667335}{169.875000}{0.066755}%
\vSc{391.248955}{113.679070}{172.125000}{0.066755}%
\vSc{391.202019}{113.688216}{174.375000}{0.066755}%
\vSc{391.154954}{113.694759}{176.625000}{0.066755}%
\vSc{391.107830}{113.698689}{178.875000}{0.066755}%
\vSc{391.041088}{113.700000}{-178.875000}{0.066755}%
\vSc{390.954832}{113.698689}{-176.625000}{0.066755}%
\vSc{390.868825}{113.694759}{-174.375000}{0.066755}%
\vSc{390.783202}{113.688216}{-172.125000}{0.066755}%
\vSc{390.698096}{113.679070}{-169.875000}{0.066755}%
\vSc{390.613635}{113.667335}{-167.625000}{0.066755}%
\vSc{390.529953}{113.653029}{-165.375000}{0.066755}%
\vSc{390.447176}{113.636174}{-163.125000}{0.066755}%
\vSc{390.365433}{113.616796}{-160.875000}{0.066755}%
\vSc{390.284850}{113.594925}{-158.625000}{0.066755}%
\vSc{390.205551}{113.570595}{-156.375000}{0.066755}%
\vSc{390.127658}{113.543843}{-154.125000}{0.066755}%
\vSc{390.051293}{113.514711}{-151.875000}{0.066755}%
\vSc{389.976571}{113.483243}{-149.625000}{0.066755}%
\vSc{389.903609}{113.449488}{-147.375000}{0.066755}%
\vSc{389.832518}{113.413498}{-145.125000}{0.066755}%
\vSc{389.763410}{113.375329}{-142.875000}{0.066755}%
\vSc{389.696389}{113.335039}{-140.625000}{0.066755}%
\vSc{389.631560}{113.292690}{-138.375000}{0.066755}%
\vSc{389.569022}{113.248348}{-136.125000}{0.066755}%
\vSc{389.508872}{113.202082}{-133.875000}{0.066755}%
\vSc{389.451203}{113.153961}{-131.625000}{0.066755}%
\vSc{389.396103}{113.104062}{-129.375000}{0.066755}%
\vSc{389.343658}{113.052460}{-127.125000}{0.066755}%
}}%
{\color{black}\vlB{%
\vSc{389.293948}{112.999235}{-124.875000}{0.066755}%
\vSc{389.247050}{112.944469}{-122.625000}{0.066755}%
\vSc{389.203036}{112.888248}{-120.375000}{0.066755}%
\vSc{389.161976}{112.830656}{-118.125000}{0.066755}%
\vSc{389.123929}{112.771784}{-115.875000}{0.066755}%
\vSc{389.088958}{112.711722}{-113.625000}{0.066755}%
\vSc{389.057114}{112.650562}{-111.375000}{0.066755}%
\vSc{389.028448}{112.588399}{-109.125000}{0.066755}%
\vSc{389.003003}{112.525329}{-106.875000}{0.066755}%
\vSc{388.980818}{112.461449}{-104.625000}{0.066755}%
\vSc{388.961929}{112.396857}{-102.375000}{0.066755}%
\vSc{388.946363}{112.331654}{-100.125000}{0.066755}%
\vSc{388.934146}{112.265939}{-97.875000}{0.066755}%
\vSc{388.925296}{112.199814}{-95.625000}{0.066755}%
\vSc{388.919825}{112.133380}{-93.375000}{0.066755}%
\vSc{388.917744}{112.066742}{-91.125000}{0.066755}%
\vSc{388.917744}{112.000000}{-88.875000}{0.066755}%
\vSc{388.919825}{111.933258}{-86.625000}{0.066755}%
\vSc{388.925296}{111.866620}{-84.375000}{0.066755}%
\vSc{388.934146}{111.800186}{-82.125000}{0.066755}%
\vSc{388.946363}{111.734061}{-79.875000}{0.066755}%
\vSc{388.961929}{111.668346}{-77.625000}{0.066755}%
\vSc{388.980818}{111.603143}{-75.375000}{0.066755}%
\vSc{389.003003}{111.538551}{-73.125000}{0.066755}%
\vSc{389.028448}{111.474671}{-70.875000}{0.066755}%
\vSc{389.057114}{111.411601}{-68.625000}{0.066755}%
\vSc{389.088958}{111.349438}{-66.375000}{0.066755}%
\vSc{389.123929}{111.288278}{-64.125000}{0.066755}%
\vSc{389.161976}{111.228216}{-61.875000}{0.066755}%
\vSc{389.203036}{111.169344}{-59.625000}{0.066755}%
\vSc{389.247050}{111.111752}{-57.375000}{0.066755}%
\vSc{389.293948}{111.055531}{-55.125000}{0.066755}%
}}%
{\color{black}\vlB{%
\vSc{389.343658}{111.000765}{-52.875000}{0.066755}%
\vSc{389.396103}{110.947540}{-50.625000}{0.066755}%
\vSc{389.451203}{110.895938}{-48.375000}{0.066755}%
\vSc{389.508872}{110.846039}{-46.125000}{0.066755}%
\vSc{389.569022}{110.797918}{-43.875000}{0.066755}%
\vSc{389.631560}{110.751652}{-41.625000}{0.066755}%
\vSc{389.696389}{110.707310}{-39.375000}{0.066755}%
\vSc{389.763410}{110.664961}{-37.125000}{0.066755}%
\vSc{389.832518}{110.624671}{-34.875000}{0.066755}%
\vSc{389.903609}{110.586502}{-32.625000}{0.066755}%
\vSc{389.976571}{110.550512}{-30.375000}{0.066755}%
\vSc{390.051293}{110.516757}{-28.125000}{0.066755}%
\vSc{390.127658}{110.485289}{-25.875000}{0.066755}%
\vSc{390.205551}{110.456157}{-23.625000}{0.066755}%
\vSc{390.284850}{110.429405}{-21.375000}{0.066755}%
\vSc{390.365433}{110.405075}{-19.125000}{0.066755}%
\vSc{390.447176}{110.383204}{-16.875000}{0.066755}%
\vSc{390.529953}{110.363826}{-14.625000}{0.066755}%
\vSc{390.613635}{110.346971}{-12.375000}{0.066755}%
\vSc{390.698096}{110.332665}{-10.125000}{0.066755}%
\vSc{390.783202}{110.320930}{-7.875000}{0.066755}%
\vSc{390.868825}{110.311784}{-5.625000}{0.066755}%
\vSc{390.954832}{110.305241}{-3.375000}{0.066755}%
\vSc{391.041088}{110.301311}{-1.125000}{0.066755}%
\vSc{391.107830}{110.300000}{1.125000}{0.066755}%
\vSc{391.154954}{110.301311}{3.375000}{0.066755}%
\vSc{391.202019}{110.305241}{5.625000}{0.066755}%
\vSc{391.248955}{110.311784}{7.875000}{0.066755}%
\vSc{391.295688}{110.320930}{10.125000}{0.066755}%
\vSc{391.342146}{110.332665}{12.375000}{0.066755}%
\vSc{391.388258}{110.346971}{14.625000}{0.066755}%
\vSc{391.433953}{110.363826}{16.875000}{0.066755}%
}}%
{\color{black}\vlB{%
\vSc{391.479161}{110.383204}{19.125000}{0.066755}%
\vSc{391.523811}{110.405075}{21.375000}{0.066755}%
\vSc{391.567835}{110.429405}{23.625000}{0.066755}%
\vSc{391.611164}{110.456157}{25.875000}{0.066755}%
\vSc{391.653733}{110.485289}{28.125000}{0.066755}%
\vSc{391.695475}{110.516757}{30.375000}{0.066755}%
\vSc{391.736326}{110.550512}{32.625000}{0.066755}%
\vSc{391.776222}{110.586502}{34.875000}{0.066755}%
\vSc{391.815104}{110.624671}{37.125000}{0.066755}%
\vSc{391.852910}{110.664961}{39.375000}{0.066755}%
\vSc{391.889583}{110.707310}{41.625000}{0.066755}%
\vSc{391.925065}{110.751652}{43.875000}{0.066755}%
\vSc{391.959302}{110.797918}{46.125000}{0.066755}%
\vSc{391.992241}{110.846039}{48.375000}{0.066755}%
\vSc{392.023832}{110.895938}{50.625000}{0.066755}%
\vSc{392.054026}{110.947540}{52.875000}{0.066755}%
\vSc{392.082775}{111.000765}{55.125000}{0.066755}%
\vSc{392.110037}{111.055531}{57.375000}{0.066755}%
\vSc{392.135768}{111.111752}{59.625000}{0.066755}%
\vSc{392.159930}{111.169344}{61.875000}{0.066755}%
\vSc{392.182484}{111.228216}{64.125000}{0.066755}%
\vSc{392.203396}{111.288278}{66.375000}{0.066755}%
\vSc{392.222634}{111.349438}{68.625000}{0.066755}%
\vSc{392.240169}{111.411601}{70.875000}{0.066755}%
\vSc{392.255973}{111.474671}{73.125000}{0.066755}%
\vSc{392.270021}{111.538551}{75.375000}{0.066755}%
\vSc{392.282293}{111.603143}{77.625000}{0.066755}%
\vSc{392.292768}{111.668346}{79.875000}{0.066755}%
\vSc{392.301432}{111.734061}{82.125000}{0.066755}%
\vSc{392.308271}{111.800186}{84.375000}{0.066755}%
\vSc{392.313274}{111.866620}{86.625000}{0.066755}%
\vSc{392.316433}{111.933258}{88.875000}{0.066755}%
}}%
{\color{white}\put(413.086405,110.300000){\rule{1.689441pt}{0.460000pt}}}%
{\color{white}\put(412.575300,110.750000){\rule{2.711650pt}{0.460000pt}}}%
{\color{white}\put(412.331553,111.200000){\rule{3.199143pt}{0.460000pt}}}%
{\color{white}\put(412.235871,111.650000){\rule{3.390507pt}{0.460000pt}}}%
{\color{white}\put(412.262602,112.100000){\rule{3.337046pt}{0.460000pt}}}%
{\color{white}\put(412.418133,112.550000){\rule{3.025984pt}{0.460000pt}}}%
{\color{white}\put(412.752880,113.000000){\rule{2.356490pt}{0.460000pt}}}%
{\color{white}\put(413.642394,113.450000){\rule{0.577462pt}{0.460000pt}}}%
{\color{black}\vlB{%
\vSc{415.129911}{112.000000}{91.125000}{0.066755}%
\vSc{415.126752}{112.066742}{93.375000}{0.066755}%
\vSc{415.121749}{112.133380}{95.625000}{0.066755}%
\vSc{415.114910}{112.199814}{97.875000}{0.066755}%
\vSc{415.106246}{112.265939}{100.125000}{0.066755}%
\vSc{415.095771}{112.331654}{102.375000}{0.066755}%
\vSc{415.083499}{112.396857}{104.625000}{0.066755}%
\vSc{415.069450}{112.461449}{106.875000}{0.066755}%
\vSc{415.053647}{112.525329}{109.125000}{0.066755}%
\vSc{415.036112}{112.588399}{111.375000}{0.066755}%
\vSc{415.016874}{112.650562}{113.625000}{0.066755}%
\vSc{414.995962}{112.711722}{115.875000}{0.066755}%
\vSc{414.973408}{112.771784}{118.125000}{0.066755}%
\vSc{414.949246}{112.830656}{120.375000}{0.066755}%
\vSc{414.923515}{112.888248}{122.625000}{0.066755}%
\vSc{414.896253}{112.944469}{124.875000}{0.066755}%
\vSc{414.867504}{112.999235}{127.125000}{0.066755}%
\vSc{414.837310}{113.052460}{129.375000}{0.066755}%
\vSc{414.805719}{113.104062}{131.625000}{0.066755}%
\vSc{414.772780}{113.153961}{133.875000}{0.066755}%
\vSc{414.738543}{113.202082}{136.125000}{0.066755}%
\vSc{414.703061}{113.248348}{138.375000}{0.066755}%
\vSc{414.666388}{113.292690}{140.625000}{0.066755}%
\vSc{414.628582}{113.335039}{142.875000}{0.066755}%
\vSc{414.589700}{113.375329}{145.125000}{0.066755}%
\vSc{414.549804}{113.413498}{147.375000}{0.066755}%
\vSc{414.508952}{113.449488}{149.625000}{0.066755}%
\vSc{414.467211}{113.483243}{151.875000}{0.066755}%
\vSc{414.424641}{113.514711}{154.125000}{0.066755}%
\vSc{414.381312}{113.543843}{156.375000}{0.066755}%
\vSc{414.337289}{113.570595}{158.625000}{0.066755}%
\vSc{414.292639}{113.594925}{160.875000}{0.066755}%
}}%
{\color{black}\vlB{%
\vSc{414.247431}{113.616796}{163.125000}{0.066755}%
\vSc{414.201736}{113.636174}{165.375000}{0.066755}%
\vSc{414.155624}{113.653029}{167.625000}{0.066755}%
\vSc{414.109166}{113.667335}{169.875000}{0.066755}%
\vSc{414.062433}{113.679070}{172.125000}{0.066755}%
\vSc{414.015497}{113.688216}{174.375000}{0.066755}%
\vSc{413.968432}{113.694759}{176.625000}{0.066755}%
\vSc{413.921308}{113.698689}{178.875000}{0.066755}%
\vSc{413.854566}{113.700000}{-178.875000}{0.066755}%
\vSc{413.768309}{113.698689}{-176.625000}{0.066755}%
\vSc{413.682303}{113.694759}{-174.375000}{0.066755}%
\vSc{413.596680}{113.688216}{-172.125000}{0.066755}%
\vSc{413.511574}{113.679070}{-169.875000}{0.066755}%
\vSc{413.427113}{113.667335}{-167.625000}{0.066755}%
\vSc{413.343430}{113.653029}{-165.375000}{0.066755}%
\vSc{413.260654}{113.636174}{-163.125000}{0.066755}%
\vSc{413.178911}{113.616796}{-160.875000}{0.066755}%
\vSc{413.098328}{113.594925}{-158.625000}{0.066755}%
\vSc{413.019029}{113.570595}{-156.375000}{0.066755}%
\vSc{412.941136}{113.543843}{-154.125000}{0.066755}%
\vSc{412.864771}{113.514711}{-151.875000}{0.066755}%
\vSc{412.790049}{113.483243}{-149.625000}{0.066755}%
\vSc{412.717087}{113.449488}{-147.375000}{0.066755}%
\vSc{412.645996}{113.413498}{-145.125000}{0.066755}%
\vSc{412.576888}{113.375329}{-142.875000}{0.066755}%
\vSc{412.509866}{113.335039}{-140.625000}{0.066755}%
\vSc{412.445038}{113.292690}{-138.375000}{0.066755}%
\vSc{412.382500}{113.248348}{-136.125000}{0.066755}%
\vSc{412.322350}{113.202082}{-133.875000}{0.066755}%
\vSc{412.264681}{113.153961}{-131.625000}{0.066755}%
\vSc{412.209581}{113.104062}{-129.375000}{0.066755}%
\vSc{412.157136}{113.052460}{-127.125000}{0.066755}%
}}%
{\color{black}\vlB{%
\vSc{412.107426}{112.999235}{-124.875000}{0.066755}%
\vSc{412.060528}{112.944469}{-122.625000}{0.066755}%
\vSc{412.016514}{112.888248}{-120.375000}{0.066755}%
\vSc{411.975453}{112.830656}{-118.125000}{0.066755}%
\vSc{411.937407}{112.771784}{-115.875000}{0.066755}%
\vSc{411.902436}{112.711722}{-113.625000}{0.066755}%
\vSc{411.870592}{112.650562}{-111.375000}{0.066755}%
\vSc{411.841926}{112.588399}{-109.125000}{0.066755}%
\vSc{411.816480}{112.525329}{-106.875000}{0.066755}%
\vSc{411.794296}{112.461449}{-104.625000}{0.066755}%
\vSc{411.775407}{112.396857}{-102.375000}{0.066755}%
\vSc{411.759841}{112.331654}{-100.125000}{0.066755}%
\vSc{411.747624}{112.265939}{-97.875000}{0.066755}%
\vSc{411.738773}{112.199814}{-95.625000}{0.066755}%
\vSc{411.733303}{112.133380}{-93.375000}{0.066755}%
\vSc{411.731222}{112.066742}{-91.125000}{0.066755}%
\vSc{411.731222}{112.000000}{-88.875000}{0.066755}%
\vSc{411.733303}{111.933258}{-86.625000}{0.066755}%
\vSc{411.738773}{111.866620}{-84.375000}{0.066755}%
\vSc{411.747624}{111.800186}{-82.125000}{0.066755}%
\vSc{411.759841}{111.734061}{-79.875000}{0.066755}%
\vSc{411.775407}{111.668346}{-77.625000}{0.066755}%
\vSc{411.794296}{111.603143}{-75.375000}{0.066755}%
\vSc{411.816480}{111.538551}{-73.125000}{0.066755}%
\vSc{411.841926}{111.474671}{-70.875000}{0.066755}%
\vSc{411.870592}{111.411601}{-68.625000}{0.066755}%
\vSc{411.902436}{111.349438}{-66.375000}{0.066755}%
\vSc{411.937407}{111.288278}{-64.125000}{0.066755}%
\vSc{411.975453}{111.228216}{-61.875000}{0.066755}%
\vSc{412.016514}{111.169344}{-59.625000}{0.066755}%
\vSc{412.060528}{111.111752}{-57.375000}{0.066755}%
\vSc{412.107426}{111.055531}{-55.125000}{0.066755}%
}}%
{\color{black}\vlB{%
\vSc{412.157136}{111.000765}{-52.875000}{0.066755}%
\vSc{412.209581}{110.947540}{-50.625000}{0.066755}%
\vSc{412.264681}{110.895938}{-48.375000}{0.066755}%
\vSc{412.322350}{110.846039}{-46.125000}{0.066755}%
\vSc{412.382500}{110.797918}{-43.875000}{0.066755}%
\vSc{412.445038}{110.751652}{-41.625000}{0.066755}%
\vSc{412.509866}{110.707310}{-39.375000}{0.066755}%
\vSc{412.576888}{110.664961}{-37.125000}{0.066755}%
\vSc{412.645996}{110.624671}{-34.875000}{0.066755}%
\vSc{412.717087}{110.586502}{-32.625000}{0.066755}%
\vSc{412.790049}{110.550512}{-30.375000}{0.066755}%
\vSc{412.864771}{110.516757}{-28.125000}{0.066755}%
\vSc{412.941136}{110.485289}{-25.875000}{0.066755}%
\vSc{413.019029}{110.456157}{-23.625000}{0.066755}%
\vSc{413.098328}{110.429405}{-21.375000}{0.066755}%
\vSc{413.178911}{110.405075}{-19.125000}{0.066755}%
\vSc{413.260654}{110.383204}{-16.875000}{0.066755}%
\vSc{413.343430}{110.363826}{-14.625000}{0.066755}%
\vSc{413.427113}{110.346971}{-12.375000}{0.066755}%
\vSc{413.511574}{110.332665}{-10.125000}{0.066755}%
\vSc{413.596680}{110.320930}{-7.875000}{0.066755}%
\vSc{413.682303}{110.311784}{-5.625000}{0.066755}%
\vSc{413.768309}{110.305241}{-3.375000}{0.066755}%
\vSc{413.854566}{110.301311}{-1.125000}{0.066755}%
\vSc{413.921308}{110.300000}{1.125000}{0.066755}%
\vSc{413.968432}{110.301311}{3.375000}{0.066755}%
\vSc{414.015497}{110.305241}{5.625000}{0.066755}%
\vSc{414.062433}{110.311784}{7.875000}{0.066755}%
\vSc{414.109166}{110.320930}{10.125000}{0.066755}%
\vSc{414.155624}{110.332665}{12.375000}{0.066755}%
\vSc{414.201736}{110.346971}{14.625000}{0.066755}%
\vSc{414.247431}{110.363826}{16.875000}{0.066755}%
}}%
{\color{black}\vlB{%
\vSc{414.292639}{110.383204}{19.125000}{0.066755}%
\vSc{414.337289}{110.405075}{21.375000}{0.066755}%
\vSc{414.381312}{110.429405}{23.625000}{0.066755}%
\vSc{414.424641}{110.456157}{25.875000}{0.066755}%
\vSc{414.467211}{110.485289}{28.125000}{0.066755}%
\vSc{414.508952}{110.516757}{30.375000}{0.066755}%
\vSc{414.549804}{110.550512}{32.625000}{0.066755}%
\vSc{414.589700}{110.586502}{34.875000}{0.066755}%
\vSc{414.628582}{110.624671}{37.125000}{0.066755}%
\vSc{414.666388}{110.664961}{39.375000}{0.066755}%
\vSc{414.703061}{110.707310}{41.625000}{0.066755}%
\vSc{414.738543}{110.751652}{43.875000}{0.066755}%
\vSc{414.772780}{110.797918}{46.125000}{0.066755}%
\vSc{414.805719}{110.846039}{48.375000}{0.066755}%
\vSc{414.837310}{110.895938}{50.625000}{0.066755}%
\vSc{414.867504}{110.947540}{52.875000}{0.066755}%
\vSc{414.896253}{111.000765}{55.125000}{0.066755}%
\vSc{414.923515}{111.055531}{57.375000}{0.066755}%
\vSc{414.949246}{111.111752}{59.625000}{0.066755}%
\vSc{414.973408}{111.169344}{61.875000}{0.066755}%
\vSc{414.995962}{111.228216}{64.125000}{0.066755}%
\vSc{415.016874}{111.288278}{66.375000}{0.066755}%
\vSc{415.036112}{111.349438}{68.625000}{0.066755}%
\vSc{415.053647}{111.411601}{70.875000}{0.066755}%
\vSc{415.069450}{111.474671}{73.125000}{0.066755}%
\vSc{415.083499}{111.538551}{75.375000}{0.066755}%
\vSc{415.095771}{111.603143}{77.625000}{0.066755}%
\vSc{415.106246}{111.668346}{79.875000}{0.066755}%
\vSc{415.114910}{111.734061}{82.125000}{0.066755}%
\vSc{415.121749}{111.800186}{84.375000}{0.066755}%
\vSc{415.126752}{111.866620}{86.625000}{0.066755}%
\vSc{415.129911}{111.933258}{88.875000}{0.066755}%
}}%
{\color{white}\put(430.232353,110.300000){\rule{1.689441pt}{0.460000pt}}}%
{\color{white}\put(429.721248,110.750000){\rule{2.711650pt}{0.460000pt}}}%
{\color{white}\put(429.477501,111.200000){\rule{3.199143pt}{0.460000pt}}}%
{\color{white}\put(429.381819,111.650000){\rule{3.390507pt}{0.460000pt}}}%
{\color{white}\put(429.408550,112.100000){\rule{3.337046pt}{0.460000pt}}}%
{\color{white}\put(429.564081,112.550000){\rule{3.025984pt}{0.460000pt}}}%
{\color{white}\put(429.898828,113.000000){\rule{2.356490pt}{0.460000pt}}}%
{\color{white}\put(430.788342,113.450000){\rule{0.577462pt}{0.460000pt}}}%
{\color{black}\vlB{%
\vSc{432.275859}{112.000000}{91.125000}{0.066755}%
\vSc{432.272700}{112.066742}{93.375000}{0.066755}%
\vSc{432.267697}{112.133380}{95.625000}{0.066755}%
\vSc{432.260858}{112.199814}{97.875000}{0.066755}%
\vSc{432.252194}{112.265939}{100.125000}{0.066755}%
\vSc{432.241719}{112.331654}{102.375000}{0.066755}%
\vSc{432.229447}{112.396857}{104.625000}{0.066755}%
\vSc{432.215399}{112.461449}{106.875000}{0.066755}%
\vSc{432.199595}{112.525329}{109.125000}{0.066755}%
\vSc{432.182060}{112.588399}{111.375000}{0.066755}%
\vSc{432.162822}{112.650562}{113.625000}{0.066755}%
\vSc{432.141910}{112.711722}{115.875000}{0.066755}%
\vSc{432.119356}{112.771784}{118.125000}{0.066755}%
\vSc{432.095194}{112.830656}{120.375000}{0.066755}%
\vSc{432.069463}{112.888248}{122.625000}{0.066755}%
\vSc{432.042201}{112.944469}{124.875000}{0.066755}%
\vSc{432.013452}{112.999235}{127.125000}{0.066755}%
\vSc{431.983258}{113.052460}{129.375000}{0.066755}%
\vSc{431.951667}{113.104062}{131.625000}{0.066755}%
\vSc{431.918728}{113.153961}{133.875000}{0.066755}%
\vSc{431.884491}{113.202082}{136.125000}{0.066755}%
\vSc{431.849009}{113.248348}{138.375000}{0.066755}%
\vSc{431.812336}{113.292690}{140.625000}{0.066755}%
\vSc{431.774530}{113.335039}{142.875000}{0.066755}%
\vSc{431.735648}{113.375329}{145.125000}{0.066755}%
\vSc{431.695752}{113.413498}{147.375000}{0.066755}%
\vSc{431.654901}{113.449488}{149.625000}{0.066755}%
\vSc{431.613159}{113.483243}{151.875000}{0.066755}%
\vSc{431.570590}{113.514711}{154.125000}{0.066755}%
\vSc{431.527261}{113.543843}{156.375000}{0.066755}%
\vSc{431.483237}{113.570595}{158.625000}{0.066755}%
\vSc{431.438587}{113.594925}{160.875000}{0.066755}%
}}%
{\color{black}\vlB{%
\vSc{431.393379}{113.616796}{163.125000}{0.066755}%
\vSc{431.347684}{113.636174}{165.375000}{0.066755}%
\vSc{431.301572}{113.653029}{167.625000}{0.066755}%
\vSc{431.255114}{113.667335}{169.875000}{0.066755}%
\vSc{431.208381}{113.679070}{172.125000}{0.066755}%
\vSc{431.161445}{113.688216}{174.375000}{0.066755}%
\vSc{431.114380}{113.694759}{176.625000}{0.066755}%
\vSc{431.067256}{113.698689}{178.875000}{0.066755}%
\vSc{431.000514}{113.700000}{-178.875000}{0.066755}%
\vSc{430.914258}{113.698689}{-176.625000}{0.066755}%
\vSc{430.828251}{113.694759}{-174.375000}{0.066755}%
\vSc{430.742628}{113.688216}{-172.125000}{0.066755}%
\vSc{430.657522}{113.679070}{-169.875000}{0.066755}%
\vSc{430.573061}{113.667335}{-167.625000}{0.066755}%
\vSc{430.489379}{113.653029}{-165.375000}{0.066755}%
\vSc{430.406602}{113.636174}{-163.125000}{0.066755}%
\vSc{430.324859}{113.616796}{-160.875000}{0.066755}%
\vSc{430.244276}{113.594925}{-158.625000}{0.066755}%
\vSc{430.164977}{113.570595}{-156.375000}{0.066755}%
\vSc{430.087084}{113.543843}{-154.125000}{0.066755}%
\vSc{430.010719}{113.514711}{-151.875000}{0.066755}%
\vSc{429.935997}{113.483243}{-149.625000}{0.066755}%
\vSc{429.863035}{113.449488}{-147.375000}{0.066755}%
\vSc{429.791944}{113.413498}{-145.125000}{0.066755}%
\vSc{429.722836}{113.375329}{-142.875000}{0.066755}%
\vSc{429.655815}{113.335039}{-140.625000}{0.066755}%
\vSc{429.590986}{113.292690}{-138.375000}{0.066755}%
\vSc{429.528448}{113.248348}{-136.125000}{0.066755}%
\vSc{429.468298}{113.202082}{-133.875000}{0.066755}%
\vSc{429.410629}{113.153961}{-131.625000}{0.066755}%
\vSc{429.355529}{113.104062}{-129.375000}{0.066755}%
\vSc{429.303084}{113.052460}{-127.125000}{0.066755}%
}}%
{\color{black}\vlB{%
\vSc{429.253374}{112.999235}{-124.875000}{0.066755}%
\vSc{429.206476}{112.944469}{-122.625000}{0.066755}%
\vSc{429.162462}{112.888248}{-120.375000}{0.066755}%
\vSc{429.121402}{112.830656}{-118.125000}{0.066755}%
\vSc{429.083355}{112.771784}{-115.875000}{0.066755}%
\vSc{429.048384}{112.711722}{-113.625000}{0.066755}%
\vSc{429.016540}{112.650562}{-111.375000}{0.066755}%
\vSc{428.987874}{112.588399}{-109.125000}{0.066755}%
\vSc{428.962429}{112.525329}{-106.875000}{0.066755}%
\vSc{428.940245}{112.461449}{-104.625000}{0.066755}%
\vSc{428.921355}{112.396857}{-102.375000}{0.066755}%
\vSc{428.905789}{112.331654}{-100.125000}{0.066755}%
\vSc{428.893572}{112.265939}{-97.875000}{0.066755}%
\vSc{428.884722}{112.199814}{-95.625000}{0.066755}%
\vSc{428.879251}{112.133380}{-93.375000}{0.066755}%
\vSc{428.877170}{112.066742}{-91.125000}{0.066755}%
\vSc{428.877170}{112.000000}{-88.875000}{0.066755}%
\vSc{428.879251}{111.933258}{-86.625000}{0.066755}%
\vSc{428.884722}{111.866620}{-84.375000}{0.066755}%
\vSc{428.893572}{111.800186}{-82.125000}{0.066755}%
\vSc{428.905789}{111.734061}{-79.875000}{0.066755}%
\vSc{428.921355}{111.668346}{-77.625000}{0.066755}%
\vSc{428.940245}{111.603143}{-75.375000}{0.066755}%
\vSc{428.962429}{111.538551}{-73.125000}{0.066755}%
\vSc{428.987874}{111.474671}{-70.875000}{0.066755}%
\vSc{429.016540}{111.411601}{-68.625000}{0.066755}%
\vSc{429.048384}{111.349438}{-66.375000}{0.066755}%
\vSc{429.083355}{111.288278}{-64.125000}{0.066755}%
\vSc{429.121402}{111.228216}{-61.875000}{0.066755}%
\vSc{429.162462}{111.169344}{-59.625000}{0.066755}%
\vSc{429.206476}{111.111752}{-57.375000}{0.066755}%
\vSc{429.253374}{111.055531}{-55.125000}{0.066755}%
}}%
{\color{black}\vlB{%
\vSc{429.303084}{111.000765}{-52.875000}{0.066755}%
\vSc{429.355529}{110.947540}{-50.625000}{0.066755}%
\vSc{429.410629}{110.895938}{-48.375000}{0.066755}%
\vSc{429.468298}{110.846039}{-46.125000}{0.066755}%
\vSc{429.528448}{110.797918}{-43.875000}{0.066755}%
\vSc{429.590986}{110.751652}{-41.625000}{0.066755}%
\vSc{429.655815}{110.707310}{-39.375000}{0.066755}%
\vSc{429.722836}{110.664961}{-37.125000}{0.066755}%
\vSc{429.791944}{110.624671}{-34.875000}{0.066755}%
\vSc{429.863035}{110.586502}{-32.625000}{0.066755}%
\vSc{429.935997}{110.550512}{-30.375000}{0.066755}%
\vSc{430.010719}{110.516757}{-28.125000}{0.066755}%
\vSc{430.087084}{110.485289}{-25.875000}{0.066755}%
\vSc{430.164977}{110.456157}{-23.625000}{0.066755}%
\vSc{430.244276}{110.429405}{-21.375000}{0.066755}%
\vSc{430.324859}{110.405075}{-19.125000}{0.066755}%
\vSc{430.406602}{110.383204}{-16.875000}{0.066755}%
\vSc{430.489379}{110.363826}{-14.625000}{0.066755}%
\vSc{430.573061}{110.346971}{-12.375000}{0.066755}%
\vSc{430.657522}{110.332665}{-10.125000}{0.066755}%
\vSc{430.742628}{110.320930}{-7.875000}{0.066755}%
\vSc{430.828251}{110.311784}{-5.625000}{0.066755}%
\vSc{430.914258}{110.305241}{-3.375000}{0.066755}%
\vSc{431.000514}{110.301311}{-1.125000}{0.066755}%
\vSc{431.067256}{110.300000}{1.125000}{0.066755}%
\vSc{431.114380}{110.301311}{3.375000}{0.066755}%
\vSc{431.161445}{110.305241}{5.625000}{0.066755}%
\vSc{431.208381}{110.311784}{7.875000}{0.066755}%
\vSc{431.255114}{110.320930}{10.125000}{0.066755}%
\vSc{431.301572}{110.332665}{12.375000}{0.066755}%
\vSc{431.347684}{110.346971}{14.625000}{0.066755}%
\vSc{431.393379}{110.363826}{16.875000}{0.066755}%
}}%
{\color{black}\vlB{%
\vSc{431.438587}{110.383204}{19.125000}{0.066755}%
\vSc{431.483237}{110.405075}{21.375000}{0.066755}%
\vSc{431.527261}{110.429405}{23.625000}{0.066755}%
\vSc{431.570590}{110.456157}{25.875000}{0.066755}%
\vSc{431.613159}{110.485289}{28.125000}{0.066755}%
\vSc{431.654901}{110.516757}{30.375000}{0.066755}%
\vSc{431.695752}{110.550512}{32.625000}{0.066755}%
\vSc{431.735648}{110.586502}{34.875000}{0.066755}%
\vSc{431.774530}{110.624671}{37.125000}{0.066755}%
\vSc{431.812336}{110.664961}{39.375000}{0.066755}%
\vSc{431.849009}{110.707310}{41.625000}{0.066755}%
\vSc{431.884491}{110.751652}{43.875000}{0.066755}%
\vSc{431.918728}{110.797918}{46.125000}{0.066755}%
\vSc{431.951667}{110.846039}{48.375000}{0.066755}%
\vSc{431.983258}{110.895938}{50.625000}{0.066755}%
\vSc{432.013452}{110.947540}{52.875000}{0.066755}%
\vSc{432.042201}{111.000765}{55.125000}{0.066755}%
\vSc{432.069463}{111.055531}{57.375000}{0.066755}%
\vSc{432.095194}{111.111752}{59.625000}{0.066755}%
\vSc{432.119356}{111.169344}{61.875000}{0.066755}%
\vSc{432.141910}{111.228216}{64.125000}{0.066755}%
\vSc{432.162822}{111.288278}{66.375000}{0.066755}%
\vSc{432.182060}{111.349438}{68.625000}{0.066755}%
\vSc{432.199595}{111.411601}{70.875000}{0.066755}%
\vSc{432.215399}{111.474671}{73.125000}{0.066755}%
\vSc{432.229447}{111.538551}{75.375000}{0.066755}%
\vSc{432.241719}{111.603143}{77.625000}{0.066755}%
\vSc{432.252194}{111.668346}{79.875000}{0.066755}%
\vSc{432.260858}{111.734061}{82.125000}{0.066755}%
\vSc{432.267697}{111.800186}{84.375000}{0.066755}%
\vSc{432.272700}{111.866620}{86.625000}{0.066755}%
\vSc{432.275859}{111.933258}{88.875000}{0.066755}%
}}%
{\color{white}\put(440.851707,110.300000){\rule{1.689441pt}{0.460000pt}}}%
{\color{white}\put(440.340602,110.750000){\rule{2.711650pt}{0.460000pt}}}%
{\color{white}\put(440.096856,111.200000){\rule{3.199143pt}{0.460000pt}}}%
{\color{white}\put(440.001174,111.650000){\rule{3.390507pt}{0.460000pt}}}%
{\color{white}\put(440.027905,112.100000){\rule{3.337046pt}{0.460000pt}}}%
{\color{white}\put(440.183436,112.550000){\rule{3.025984pt}{0.460000pt}}}%
{\color{white}\put(440.518183,113.000000){\rule{2.356490pt}{0.460000pt}}}%
{\color{white}\put(441.407697,113.450000){\rule{0.577462pt}{0.460000pt}}}%
{\color{black}\vlB{%
\vSc{442.895214}{112.000000}{91.125000}{0.066755}%
\vSc{442.892055}{112.066742}{93.375000}{0.066755}%
\vSc{442.887052}{112.133380}{95.625000}{0.066755}%
\vSc{442.880213}{112.199814}{97.875000}{0.066755}%
\vSc{442.871549}{112.265939}{100.125000}{0.066755}%
\vSc{442.861074}{112.331654}{102.375000}{0.066755}%
\vSc{442.848802}{112.396857}{104.625000}{0.066755}%
\vSc{442.834753}{112.461449}{106.875000}{0.066755}%
\vSc{442.818950}{112.525329}{109.125000}{0.066755}%
\vSc{442.801415}{112.588399}{111.375000}{0.066755}%
\vSc{442.782177}{112.650562}{113.625000}{0.066755}%
\vSc{442.761265}{112.711722}{115.875000}{0.066755}%
\vSc{442.738710}{112.771784}{118.125000}{0.066755}%
\vSc{442.714548}{112.830656}{120.375000}{0.066755}%
\vSc{442.688817}{112.888248}{122.625000}{0.066755}%
\vSc{442.661556}{112.944469}{124.875000}{0.066755}%
\vSc{442.632806}{112.999235}{127.125000}{0.066755}%
\vSc{442.602612}{113.052460}{129.375000}{0.066755}%
\vSc{442.571022}{113.104062}{131.625000}{0.066755}%
\vSc{442.538083}{113.153961}{133.875000}{0.066755}%
\vSc{442.503846}{113.202082}{136.125000}{0.066755}%
\vSc{442.468363}{113.248348}{138.375000}{0.066755}%
\vSc{442.431691}{113.292690}{140.625000}{0.066755}%
\vSc{442.393885}{113.335039}{142.875000}{0.066755}%
\vSc{442.355003}{113.375329}{145.125000}{0.066755}%
\vSc{442.315106}{113.413498}{147.375000}{0.066755}%
\vSc{442.274255}{113.449488}{149.625000}{0.066755}%
\vSc{442.232514}{113.483243}{151.875000}{0.066755}%
\vSc{442.189944}{113.514711}{154.125000}{0.066755}%
\vSc{442.146615}{113.543843}{156.375000}{0.066755}%
\vSc{442.102592}{113.570595}{158.625000}{0.066755}%
\vSc{442.057942}{113.594925}{160.875000}{0.066755}%
}}%
{\color{black}\vlB{%
\vSc{442.012734}{113.616796}{163.125000}{0.066755}%
\vSc{441.967039}{113.636174}{165.375000}{0.066755}%
\vSc{441.920927}{113.653029}{167.625000}{0.066755}%
\vSc{441.874468}{113.667335}{169.875000}{0.066755}%
\vSc{441.827735}{113.679070}{172.125000}{0.066755}%
\vSc{441.780800}{113.688216}{174.375000}{0.066755}%
\vSc{441.733734}{113.694759}{176.625000}{0.066755}%
\vSc{441.686611}{113.698689}{178.875000}{0.066755}%
\vSc{441.619869}{113.700000}{-178.875000}{0.066755}%
\vSc{441.533612}{113.698689}{-176.625000}{0.066755}%
\vSc{441.447606}{113.694759}{-174.375000}{0.066755}%
\vSc{441.361983}{113.688216}{-172.125000}{0.066755}%
\vSc{441.276876}{113.679070}{-169.875000}{0.066755}%
\vSc{441.192416}{113.667335}{-167.625000}{0.066755}%
\vSc{441.108733}{113.653029}{-165.375000}{0.066755}%
\vSc{441.025956}{113.636174}{-163.125000}{0.066755}%
\vSc{440.944214}{113.616796}{-160.875000}{0.066755}%
\vSc{440.863631}{113.594925}{-158.625000}{0.066755}%
\vSc{440.784332}{113.570595}{-156.375000}{0.066755}%
\vSc{440.706439}{113.543843}{-154.125000}{0.066755}%
\vSc{440.630074}{113.514711}{-151.875000}{0.066755}%
\vSc{440.555351}{113.483243}{-149.625000}{0.066755}%
\vSc{440.482389}{113.449488}{-147.375000}{0.066755}%
\vSc{440.411299}{113.413498}{-145.125000}{0.066755}%
\vSc{440.342190}{113.375329}{-142.875000}{0.066755}%
\vSc{440.275169}{113.335039}{-140.625000}{0.066755}%
\vSc{440.210340}{113.292690}{-138.375000}{0.066755}%
\vSc{440.147803}{113.248348}{-136.125000}{0.066755}%
\vSc{440.087653}{113.202082}{-133.875000}{0.066755}%
\vSc{440.029983}{113.153961}{-131.625000}{0.066755}%
\vSc{439.974883}{113.104062}{-129.375000}{0.066755}%
\vSc{439.922439}{113.052460}{-127.125000}{0.066755}%
}}%
{\color{black}\vlB{%
\vSc{439.872729}{112.999235}{-124.875000}{0.066755}%
\vSc{439.825831}{112.944469}{-122.625000}{0.066755}%
\vSc{439.781817}{112.888248}{-120.375000}{0.066755}%
\vSc{439.740756}{112.830656}{-118.125000}{0.066755}%
\vSc{439.702710}{112.771784}{-115.875000}{0.066755}%
\vSc{439.667738}{112.711722}{-113.625000}{0.066755}%
\vSc{439.635895}{112.650562}{-111.375000}{0.066755}%
\vSc{439.607229}{112.588399}{-109.125000}{0.066755}%
\vSc{439.581783}{112.525329}{-106.875000}{0.066755}%
\vSc{439.559599}{112.461449}{-104.625000}{0.066755}%
\vSc{439.540710}{112.396857}{-102.375000}{0.066755}%
\vSc{439.525144}{112.331654}{-100.125000}{0.066755}%
\vSc{439.512926}{112.265939}{-97.875000}{0.066755}%
\vSc{439.504076}{112.199814}{-95.625000}{0.066755}%
\vSc{439.498606}{112.133380}{-93.375000}{0.066755}%
\vSc{439.496524}{112.066742}{-91.125000}{0.066755}%
\vSc{439.496524}{112.000000}{-88.875000}{0.066755}%
\vSc{439.498606}{111.933258}{-86.625000}{0.066755}%
\vSc{439.504076}{111.866620}{-84.375000}{0.066755}%
\vSc{439.512926}{111.800186}{-82.125000}{0.066755}%
\vSc{439.525144}{111.734061}{-79.875000}{0.066755}%
\vSc{439.540710}{111.668346}{-77.625000}{0.066755}%
\vSc{439.559599}{111.603143}{-75.375000}{0.066755}%
\vSc{439.581783}{111.538551}{-73.125000}{0.066755}%
\vSc{439.607229}{111.474671}{-70.875000}{0.066755}%
\vSc{439.635895}{111.411601}{-68.625000}{0.066755}%
\vSc{439.667738}{111.349438}{-66.375000}{0.066755}%
\vSc{439.702710}{111.288278}{-64.125000}{0.066755}%
\vSc{439.740756}{111.228216}{-61.875000}{0.066755}%
\vSc{439.781817}{111.169344}{-59.625000}{0.066755}%
\vSc{439.825831}{111.111752}{-57.375000}{0.066755}%
\vSc{439.872729}{111.055531}{-55.125000}{0.066755}%
}}%
{\color{black}\vlB{%
\vSc{439.922439}{111.000765}{-52.875000}{0.066755}%
\vSc{439.974883}{110.947540}{-50.625000}{0.066755}%
\vSc{440.029983}{110.895938}{-48.375000}{0.066755}%
\vSc{440.087653}{110.846039}{-46.125000}{0.066755}%
\vSc{440.147803}{110.797918}{-43.875000}{0.066755}%
\vSc{440.210340}{110.751652}{-41.625000}{0.066755}%
\vSc{440.275169}{110.707310}{-39.375000}{0.066755}%
\vSc{440.342190}{110.664961}{-37.125000}{0.066755}%
\vSc{440.411299}{110.624671}{-34.875000}{0.066755}%
\vSc{440.482389}{110.586502}{-32.625000}{0.066755}%
\vSc{440.555351}{110.550512}{-30.375000}{0.066755}%
\vSc{440.630074}{110.516757}{-28.125000}{0.066755}%
\vSc{440.706439}{110.485289}{-25.875000}{0.066755}%
\vSc{440.784332}{110.456157}{-23.625000}{0.066755}%
\vSc{440.863631}{110.429405}{-21.375000}{0.066755}%
\vSc{440.944214}{110.405075}{-19.125000}{0.066755}%
\vSc{441.025956}{110.383204}{-16.875000}{0.066755}%
\vSc{441.108733}{110.363826}{-14.625000}{0.066755}%
\vSc{441.192416}{110.346971}{-12.375000}{0.066755}%
\vSc{441.276876}{110.332665}{-10.125000}{0.066755}%
\vSc{441.361983}{110.320930}{-7.875000}{0.066755}%
\vSc{441.447606}{110.311784}{-5.625000}{0.066755}%
\vSc{441.533612}{110.305241}{-3.375000}{0.066755}%
\vSc{441.619869}{110.301311}{-1.125000}{0.066755}%
\vSc{441.686611}{110.300000}{1.125000}{0.066755}%
\vSc{441.733734}{110.301311}{3.375000}{0.066755}%
\vSc{441.780800}{110.305241}{5.625000}{0.066755}%
\vSc{441.827735}{110.311784}{7.875000}{0.066755}%
\vSc{441.874468}{110.320930}{10.125000}{0.066755}%
\vSc{441.920927}{110.332665}{12.375000}{0.066755}%
\vSc{441.967039}{110.346971}{14.625000}{0.066755}%
\vSc{442.012734}{110.363826}{16.875000}{0.066755}%
}}%
{\color{black}\vlB{%
\vSc{442.057942}{110.383204}{19.125000}{0.066755}%
\vSc{442.102592}{110.405075}{21.375000}{0.066755}%
\vSc{442.146615}{110.429405}{23.625000}{0.066755}%
\vSc{442.189944}{110.456157}{25.875000}{0.066755}%
\vSc{442.232514}{110.485289}{28.125000}{0.066755}%
\vSc{442.274255}{110.516757}{30.375000}{0.066755}%
\vSc{442.315106}{110.550512}{32.625000}{0.066755}%
\vSc{442.355003}{110.586502}{34.875000}{0.066755}%
\vSc{442.393885}{110.624671}{37.125000}{0.066755}%
\vSc{442.431691}{110.664961}{39.375000}{0.066755}%
\vSc{442.468363}{110.707310}{41.625000}{0.066755}%
\vSc{442.503846}{110.751652}{43.875000}{0.066755}%
\vSc{442.538083}{110.797918}{46.125000}{0.066755}%
\vSc{442.571022}{110.846039}{48.375000}{0.066755}%
\vSc{442.602612}{110.895938}{50.625000}{0.066755}%
\vSc{442.632806}{110.947540}{52.875000}{0.066755}%
\vSc{442.661556}{111.000765}{55.125000}{0.066755}%
\vSc{442.688817}{111.055531}{57.375000}{0.066755}%
\vSc{442.714548}{111.111752}{59.625000}{0.066755}%
\vSc{442.738710}{111.169344}{61.875000}{0.066755}%
\vSc{442.761265}{111.228216}{64.125000}{0.066755}%
\vSc{442.782177}{111.288278}{66.375000}{0.066755}%
\vSc{442.801415}{111.349438}{68.625000}{0.066755}%
\vSc{442.818950}{111.411601}{70.875000}{0.066755}%
\vSc{442.834753}{111.474671}{73.125000}{0.066755}%
\vSc{442.848802}{111.538551}{75.375000}{0.066755}%
\vSc{442.861074}{111.603143}{77.625000}{0.066755}%
\vSc{442.871549}{111.668346}{79.875000}{0.066755}%
\vSc{442.880213}{111.734061}{82.125000}{0.066755}%
\vSc{442.887052}{111.800186}{84.375000}{0.066755}%
\vSc{442.892055}{111.866620}{86.625000}{0.066755}%
\vSc{442.895214}{111.933258}{88.875000}{0.066755}%
}}%
{\color{black}\put(367.000000,62.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $m\sum_{\ell=0}^{7}\mu_\ell=1$}}}%
{\color{black}\put(235.000000,35.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Same eight mode frequencies; different readout weights}}}%
{\color{black}\put(235.000000,14.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Stems are integrated masses, not linewidths; note the different ordinate scales.}}}%
{\color{black}\vlB{%
\vSc{77.264750}{112.000000}{-90.000000}{1.800000}%
\vSc{125.500000}{112.000000}{-90.000000}{1.800000}%
\vSc{173.735250}{112.000000}{-90.000000}{1.800000}%
\vSc{42.200000}{148.342600}{0.000000}{1.800000}%
\vSc{42.200000}{221.027800}{0.000000}{1.800000}%
\vSc{318.264750}{112.000000}{-90.000000}{1.800000}%
\vSc{366.500000}{112.000000}{-90.000000}{1.800000}%
\vSc{414.735250}{112.000000}{-90.000000}{1.800000}%
\vSc{283.200000}{148.342600}{0.000000}{1.800000}%
\vSc{283.200000}{221.027800}{0.000000}{1.800000}%
}}%
\end{picture}%


==> vlt-figures/figure-235.tex <==
\begin{picture}(470,285)%
{\color{black!6}\put(282.000000,119.500000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,119.950000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,120.400000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,120.850000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,121.300000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,121.750000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,122.200000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,122.650000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,123.100000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,123.550000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,124.000000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,124.450000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,124.900000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,125.350000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,125.800000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,126.250000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,126.700000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,127.150000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,127.600000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,128.050000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,128.500000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,128.950000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,129.400000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,129.850000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,130.300000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,130.750000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,131.200000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,131.650000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,132.100000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,132.550000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,133.000000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,133.450000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,133.900000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,134.350000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,134.800000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,135.250000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,135.700000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,136.150000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,136.600000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,137.050000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,137.500000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,137.950000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,138.400000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,138.850000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,139.300000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,139.750000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,140.200000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,140.650000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,141.100000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,141.550000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,142.000000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,142.450000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,142.900000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,143.350000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,143.800000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,144.250000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,144.700000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,145.150000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,145.600000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,146.050000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,146.500000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,146.950000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,147.400000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,147.850000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,148.300000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,148.750000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,149.200000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,149.650000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,150.100000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,150.550000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,151.000000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,151.450000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,151.900000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,152.350000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,152.800000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,153.250000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,153.700000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,154.150000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,154.600000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,155.050000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,155.500000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,155.950000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,156.400000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,156.850000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,157.300000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,157.750000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,158.200000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,158.650000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,159.100000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,159.550000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,160.000000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,160.450000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,160.900000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,161.350000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,161.800000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,162.250000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,162.700000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,163.150000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,163.600000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,164.050000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,164.500000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,164.950000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,165.400000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,165.850000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,166.300000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,166.750000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,167.200000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,167.650000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,168.100000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,168.550000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,169.000000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,169.450000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,169.900000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,170.350000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,170.800000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,171.250000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,171.700000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,172.150000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,172.600000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,173.050000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,173.500000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,173.950000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,174.400000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,174.850000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,175.300000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,175.750000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,176.200000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,176.650000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,177.100000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,177.550000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,178.000000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,178.450000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,178.900000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,179.350000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,179.800000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,180.250000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,180.700000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black!6}\put(282.000000,181.150000){\rule{164.000000pt}{0.460000pt}}}%
{\color{black}\put(120.000000,269.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (a) Alternating localized mode}}}%
{\color{black}\put(354.000000,269.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (b) Separation above the band}}}%
{\color{black}\vlB{%
\vSc{36.500000}{113.000000}{90.000000}{123.000000}%
}}%
{\color{black!12}\vlB{%
\vSm{37.000000}{113.000000}{0.000000}{164.000000}%
}}%
{\color{black}\put(30.000000,113.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1/2$}}}%
{\color{black!12}\vlB{%
\vSm{37.000000}{195.000000}{0.000000}{164.000000}%
}}%
{\color{black}\put(30.000000,195.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1/2$}}}%
{\color{black!12}\vlB{%
\vSm{37.000000}{236.000000}{0.000000}{164.000000}%
}}%
{\color{black}\put(30.000000,236.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 1}}}%
{\color{black}\vlB{%
\vSc{37.000000}{154.000000}{0.000000}{164.000000}%
}}%
{\color{vlfGreen}\vlB{%
\vSs{36.425000}{154.000000}{90.000000}{0.348259}%
}}%
{\color{black}\put(37.000000,154.348259){\circle*{3.200000}}}%
{\color{vlfGreen}\vlB{%
\vSs{50.091667}{154.000000}{-90.000000}{0.840771}%
}}%
{\color{black}\put(50.666667,153.159229){\circle*{3.200000}}}%
{\color{vlfGreen}\vlB{%
\vSs{63.758333}{154.000000}{90.000000}{2.029802}%
}}%
{\color{black}\put(64.333333,156.029802){\circle*{3.200000}}}%
{\color{vlfGreen}\vlB{%
\vSs{77.425000}{154.000000}{-90.000000}{4.900375}%
}}%
{\color{black}\put(78.000000,149.099625){\circle*{3.200000}}}%
{\color{vlfGreen}\vlB{%
\vSs{91.091667}{154.000000}{90.000000}{11.830551}%
}}%
{\color{black}\put(91.666667,165.830551){\circle*{3.200000}}}%
{\color{vlfGreen}\vlB{%
\vSs{104.758333}{154.000000}{-90.000000}{28.561477}%
}}%
{\color{black}\put(105.333333,125.438523){\circle*{3.200000}}}%
{\color{vlfDarkRed}\vlB{%
\vSs{118.425000}{154.000000}{90.000000}{68.953506}%
}}%
{\color{vlfDarkRed}\put(119.000000,222.953506){\circle*{3.200000}}}%
{\color{vlfGreen}\vlB{%
\vSs{132.091667}{154.000000}{-90.000000}{28.561477}%
}}%
{\color{black}\put(132.666667,125.438523){\circle*{3.200000}}}%
{\color{vlfGreen}\vlB{%
\vSs{145.758333}{154.000000}{90.000000}{11.830551}%
}}%
{\color{black}\put(146.333333,165.830551){\circle*{3.200000}}}%
{\color{vlfGreen}\vlB{%
\vSs{159.425000}{154.000000}{-90.000000}{4.900375}%
}}%
{\color{black}\put(160.000000,149.099625){\circle*{3.200000}}}%
{\color{vlfGreen}\vlB{%
\vSs{173.091667}{154.000000}{90.000000}{2.029802}%
}}%
{\color{black}\put(173.666667,156.029802){\circle*{3.200000}}}%
{\color{vlfGreen}\vlB{%
\vSs{186.758333}{154.000000}{-90.000000}{0.840771}%
}}%
{\color{black}\put(187.333333,153.159229){\circle*{3.200000}}}%
{\color{vlfGreen}\vlB{%
\vSs{200.425000}{154.000000}{90.000000}{0.348259}%
}}%
{\color{black}\put(201.000000,154.348259){\circle*{3.200000}}}%
{\color{black}\put(37.000000,96.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont -6}}}%
{\color{black}\put(78.000000,96.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont -3}}}%
{\color{black}\put(119.000000,96.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 0}}}%
{\color{black}\put(160.000000,96.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 3}}}%
{\color{black}\put(201.000000,96.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 6}}}%
{\color{black}\put(30.000000,154.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 0}}}%
{\color{black}\put(120.000000,242.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $e_j$}}}%
{\color{black}\put(120.000000,78.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont site index $j$}}}%
{\color{black}\put(120.000000,54.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $v_d/g_b=2,\quad \ell_d/a\simeq1.135$}}}%
{\color{black!35}\vlB{%
\vSu{282.000000}{119.500000}{0.000000}{2.800000}%
\vSu{287.000000}{119.500000}{0.000000}{2.800000}%
\vSu{292.000000}{119.500000}{0.000000}{2.800000}%
\vSu{297.000000}{119.500000}{0.000000}{2.800000}%
\vSu{302.000000}{119.500000}{0.000000}{2.800000}%
\vSu{307.000000}{119.500000}{0.000000}{2.800000}%
\vSu{312.000000}{119.500000}{0.000000}{2.800000}%
\vSu{317.000000}{119.500000}{0.000000}{2.800000}%
\vSu{322.000000}{119.500000}{0.000000}{2.800000}%
\vSu{327.000000}{119.500000}{0.000000}{2.800000}%
\vSu{332.000000}{119.500000}{0.000000}{2.800000}%
\vSu{337.000000}{119.500000}{0.000000}{2.800000}%
\vSu{342.000000}{119.500000}{0.000000}{2.800000}%
\vSu{347.000000}{119.500000}{0.000000}{2.800000}%
\vSu{352.000000}{119.500000}{0.000000}{2.800000}%
\vSu{357.000000}{119.500000}{0.000000}{2.800000}%
\vSu{362.000000}{119.500000}{0.000000}{2.800000}%
\vSu{367.000000}{119.500000}{0.000000}{2.800000}%
\vSu{372.000000}{119.500000}{0.000000}{2.800000}%
\vSu{377.000000}{119.500000}{0.000000}{2.800000}%
\vSu{382.000000}{119.500000}{0.000000}{2.800000}%
\vSu{387.000000}{119.500000}{0.000000}{2.800000}%
\vSu{392.000000}{119.500000}{0.000000}{2.800000}%
\vSu{397.000000}{119.500000}{0.000000}{2.800000}%
\vSu{402.000000}{119.500000}{0.000000}{2.800000}%
\vSu{407.000000}{119.500000}{0.000000}{2.800000}%
\vSu{412.000000}{119.500000}{0.000000}{2.800000}%
\vSu{417.000000}{119.500000}{0.000000}{2.800000}%
\vSu{422.000000}{119.500000}{0.000000}{2.800000}%
\vSu{427.000000}{119.500000}{0.000000}{2.800000}%
\vSu{432.000000}{119.500000}{0.000000}{2.800000}%
\vSu{437.000000}{119.500000}{0.000000}{2.800000}%
}}%
{\color{black!35}\vlB{%
\vSu{442.000000}{119.500000}{0.000000}{2.800000}%
\vSu{282.000000}{181.500000}{0.000000}{2.800000}%
\vSu{287.000000}{181.500000}{0.000000}{2.800000}%
\vSu{292.000000}{181.500000}{0.000000}{2.800000}%
\vSu{297.000000}{181.500000}{0.000000}{2.800000}%
\vSu{302.000000}{181.500000}{0.000000}{2.800000}%
\vSu{307.000000}{181.500000}{0.000000}{2.800000}%
\vSu{312.000000}{181.500000}{0.000000}{2.800000}%
\vSu{317.000000}{181.500000}{0.000000}{2.800000}%
\vSu{322.000000}{181.500000}{0.000000}{2.800000}%
\vSu{327.000000}{181.500000}{0.000000}{2.800000}%
\vSu{332.000000}{181.500000}{0.000000}{2.800000}%
\vSu{337.000000}{181.500000}{0.000000}{2.800000}%
\vSu{342.000000}{181.500000}{0.000000}{2.800000}%
\vSu{347.000000}{181.500000}{0.000000}{2.800000}%
\vSu{352.000000}{181.500000}{0.000000}{2.800000}%
\vSu{357.000000}{181.500000}{0.000000}{2.800000}%
\vSu{362.000000}{181.500000}{0.000000}{2.800000}%
\vSu{367.000000}{181.500000}{0.000000}{2.800000}%
\vSu{372.000000}{181.500000}{0.000000}{2.800000}%
\vSu{377.000000}{181.500000}{0.000000}{2.800000}%
\vSu{382.000000}{181.500000}{0.000000}{2.800000}%
\vSu{387.000000}{181.500000}{0.000000}{2.800000}%
\vSu{392.000000}{181.500000}{0.000000}{2.800000}%
\vSu{397.000000}{181.500000}{0.000000}{2.800000}%
\vSu{402.000000}{181.500000}{0.000000}{2.800000}%
\vSu{407.000000}{181.500000}{0.000000}{2.800000}%
\vSu{412.000000}{181.500000}{0.000000}{2.800000}%
\vSu{417.000000}{181.500000}{0.000000}{2.800000}%
\vSu{422.000000}{181.500000}{0.000000}{2.800000}%
\vSu{427.000000}{181.500000}{0.000000}{2.800000}%
\vSu{432.000000}{181.500000}{0.000000}{2.800000}%
}}%
{\color{black!35}\vlB{%
\vSu{437.000000}{181.500000}{0.000000}{2.800000}%
\vSu{442.000000}{181.500000}{0.000000}{2.800000}%
}}%
{\color{black}\vlB{%
\vSc{282.000000}{104.000000}{0.000000}{164.000000}%
\vSc{281.500000}{104.000000}{90.000000}{124.000000}%
}}%
{\color{black}\put(282.000000,91.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 0}}}%
{\color{black}\put(364.000000,91.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 2}}}%
{\color{black}\put(446.000000,91.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 4}}}%
{\color{black}\put(275.000000,104.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 0}}}%
{\color{black}\put(275.000000,119.500000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 1}}}%
{\color{black}\put(275.000000,181.500000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 5}}}%
{\color{black}\put(275.000000,228.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 8}}}%
{\color{vlfBlue}\vlB{%
\vSs{281.998792}{181.500000}{0.120333}{0.911113}%
\vSs{282.907489}{181.501914}{0.360950}{0.911129}%
\vSs{283.816187}{181.507653}{0.601420}{0.911161}%
\vSs{284.724888}{181.517217}{0.841647}{0.911209}%
\vSs{285.633591}{181.530602}{1.081534}{0.911273}%
\vSs{286.542300}{181.547803}{1.320984}{0.911353}%
\vSs{287.451014}{181.568813}{1.559903}{0.911449}%
\vSs{288.359734}{181.593624}{1.798197}{0.911560}%
\vSs{289.268463}{181.622228}{2.035772}{0.911687}%
\vSs{290.177199}{181.654614}{2.272538}{0.911828}%
\vSs{291.085946}{181.690771}{2.508404}{0.911985}%
\vSs{291.994702}{181.730685}{2.743282}{0.912156}%
\vSs{292.903470}{181.774342}{2.977087}{0.912342}%
\vSs{293.812249}{181.821726}{3.209734}{0.912543}%
\vSs{294.721043}{181.872820}{3.441141}{0.912757}%
\vSs{295.629849}{181.927606}{3.671228}{0.912985}%
\vSs{296.538670}{181.986066}{3.899919}{0.913226}%
\vSs{297.447506}{182.048178}{4.127139}{0.913480}%
\vSs{298.356359}{182.113921}{4.352816}{0.913747}%
\vSs{299.265228}{182.183272}{4.576880}{0.914026}%
\vSs{300.174115}{182.256209}{4.799265}{0.914317}%
\vSs{301.083019}{182.332705}{5.019908}{0.914619}%
\vSs{301.991943}{182.412736}{5.238748}{0.914933}%
\vSs{302.900887}{182.496275}{5.455726}{0.915257}%
\vSs{303.809850}{182.583294}{5.670790}{0.915592}%
\vSs{304.718833}{182.673766}{5.883886}{0.915937}%
\vSs{305.627837}{182.767661}{6.094966}{0.916291}%
\vSs{306.536863}{182.864950}{6.303985}{0.916654}%
\vSs{307.445910}{182.965602}{6.510901}{0.917026}%
\vSs{308.354980}{183.069586}{6.715673}{0.917406}%
\vSs{309.264072}{183.176869}{6.918265}{0.917794}%
\vSs{310.173188}{183.287420}{7.118644}{0.918189}%
}}%
{\color{vlfBlue}\vlB{%
\vSs{311.082327}{183.401206}{7.316779}{0.918591}%
\vSs{311.991488}{183.518194}{7.512643}{0.919000}%
\vSs{312.900674}{183.638348}{7.706211}{0.919415}%
\vSs{313.809884}{183.761636}{7.897460}{0.919835}%
\vSs{314.719117}{183.888022}{8.086372}{0.920261}%
\vSs{315.628375}{184.017471}{8.272930}{0.920692}%
\vSs{316.537657}{184.149948}{8.457121}{0.921127}%
\vSs{317.446964}{184.285418}{8.638931}{0.921567}%
\vSs{318.356295}{184.423844}{8.818354}{0.922010}%
\vSs{319.265652}{184.565190}{8.995382}{0.922456}%
\vSs{320.175033}{184.709420}{9.170010}{0.922906}%
\vSs{321.084437}{184.856499}{9.342237}{0.923358}%
\vSs{321.993867}{185.006389}{9.512063}{0.923813}%
\vSs{322.903322}{185.159054}{9.679489}{0.924269}%
\vSs{323.812800}{185.314457}{9.844520}{0.924727}%
\vSs{324.722303}{185.472562}{10.007161}{0.925187}%
\vSs{325.631831}{185.633333}{10.167421}{0.925647}%
\vSs{326.541383}{185.796733}{10.325308}{0.926109}%
\vSs{327.450959}{185.962726}{10.480834}{0.926570}%
\vSs{328.360559}{186.131275}{10.634010}{0.927032}%
\vSs{329.270183}{186.302345}{10.784851}{0.927494}%
\vSs{330.179830}{186.475899}{10.933371}{0.927955}%
\vSs{331.089500}{186.651902}{11.079588}{0.928416}%
\vSs{331.999194}{186.830318}{11.223518}{0.928876}%
\vSs{332.908912}{187.011111}{11.365181}{0.929334}%
\vSs{333.818651}{187.194247}{11.504595}{0.929792}%
\vSs{334.728414}{187.379691}{11.641783}{0.930248}%
\vSs{335.638199}{187.567408}{11.776765}{0.930702}%
\vSs{336.548005}{187.757363}{11.909563}{0.931155}%
\vSs{337.457834}{187.949523}{12.040201}{0.931605}%
\vSs{338.367684}{188.143854}{12.168702}{0.932053}%
\vSs{339.277556}{188.340322}{12.295090}{0.932499}%
}}%
{\color{vlfBlue}\vlB{%
\vSs{340.187448}{188.538895}{12.419392}{0.932942}%
\vSs{341.097362}{188.739539}{12.541630}{0.933383}%
\vSs{342.007295}{188.942222}{12.661833}{0.933821}%
\vSs{342.917250}{189.146912}{12.780025}{0.934256}%
\vSs{343.827223}{189.353578}{12.896234}{0.934688}%
\vSs{344.737217}{189.562187}{13.010485}{0.935117}%
\vSs{345.647230}{189.772709}{13.122806}{0.935542}%
\vSs{346.557262}{189.985114}{13.233224}{0.935964}%
\vSs{347.467314}{190.199370}{13.341767}{0.936383}%
\vSs{348.377383}{190.415449}{13.448461}{0.936799}%
\vSs{349.287471}{190.633321}{13.553335}{0.937210}%
\vSs{350.197577}{190.852957}{13.656415}{0.937619}%
\vSs{351.107700}{191.074327}{13.757729}{0.938023}%
\vSs{352.017840}{191.297405}{13.857305}{0.938424}%
\vSs{352.927999}{191.522162}{13.955170}{0.938821}%
\vSs{353.838173}{191.748570}{14.051351}{0.939214}%
\vSs{354.748364}{191.976604}{14.145876}{0.939603}%
\vSs{355.658572}{192.206235}{14.238772}{0.939988}%
\vSs{356.568794}{192.437437}{14.330065}{0.940370}%
\vSs{357.479034}{192.670186}{14.419783}{0.940747}%
\vSs{358.389287}{192.904455}{14.507951}{0.941121}%
\vSs{359.299557}{193.140219}{14.594596}{0.941490}%
\vSs{360.209842}{193.377454}{14.679745}{0.941856}%
\vSs{361.120141}{193.616135}{14.763423}{0.942217}%
\vSs{362.030454}{193.856239}{14.845656}{0.942575}%
\vSs{362.940781}{194.097742}{14.926468}{0.942928}%
\vSs{363.851122}{194.340620}{15.005886}{0.943278}%
\vSs{364.761476}{194.584852}{15.083934}{0.943623}%
\vSs{365.671845}{194.830415}{15.160636}{0.943964}%
\vSs{366.582226}{195.077286}{15.236016}{0.944302}%
\vSs{367.492619}{195.325445}{15.310099}{0.944635}%
\vSs{368.403026}{195.574869}{15.382908}{0.944965}%
}}%
{\color{vlfBlue}\vlB{%
\vSs{369.313445}{195.825539}{15.454465}{0.945290}%
\vSs{370.223876}{196.077432}{15.524795}{0.945612}%
\vSs{371.134319}{196.330531}{15.593919}{0.945930}%
\vSs{372.044774}{196.584813}{15.661860}{0.946244}%
\vSs{372.955239}{196.840261}{15.728640}{0.946554}%
\vSs{373.865716}{197.096854}{15.794279}{0.946860}%
\vSs{374.776204}{197.354574}{15.858800}{0.947162}%
\vSs{375.686703}{197.613403}{15.922223}{0.947460}%
\vSs{376.597213}{197.873322}{15.984569}{0.947755}%
\vSs{377.507733}{198.134313}{16.045858}{0.948046}%
\vSs{378.418263}{198.396359}{16.106109}{0.948334}%
\vSs{379.328803}{198.659443}{16.165343}{0.948617}%
\vSs{380.239353}{198.923548}{16.223579}{0.948897}%
\vSs{381.149913}{199.188657}{16.280834}{0.949174}%
\vSs{382.060482}{199.454754}{16.337129}{0.949447}%
\vSs{382.971060}{199.721822}{16.392480}{0.949716}%
\vSs{383.881646}{199.989847}{16.446906}{0.949982}%
\vSs{384.792243}{200.258812}{16.500425}{0.950244}%
\vSs{385.702847}{200.528703}{16.553054}{0.950503}%
\vSs{386.613460}{200.799504}{16.604808}{0.950759}%
\vSs{387.524083}{201.071201}{16.655706}{0.951011}%
\vSs{388.434712}{201.343780}{16.705764}{0.951260}%
\vSs{389.345350}{201.617227}{16.754996}{0.951506}%
\vSs{390.255996}{201.891527}{16.803420}{0.951749}%
\vSs{391.166650}{202.166667}{16.851050}{0.951988}%
\vSs{392.077311}{202.442633}{16.897902}{0.952224}%
\vSs{392.987979}{202.719414}{16.943990}{0.952457}%
\vSs{393.898655}{202.996995}{16.989328}{0.952687}%
\vSs{394.809339}{203.275364}{17.033931}{0.952914}%
\vSs{395.720029}{203.554508}{17.077814}{0.953138}%
\vSs{396.630725}{203.834417}{17.120989}{0.953359}%
\vSs{397.541430}{204.115076}{17.163470}{0.953577}%
}}%
{\color{vlfBlue}\vlB{%
\vSs{398.452140}{204.396476}{17.205270}{0.953792}%
\vSs{399.362857}{204.678604}{17.246401}{0.954005}%
\vSs{400.273580}{204.961449}{17.286878}{0.954214}%
\vSs{401.184309}{205.244999}{17.326711}{0.954421}%
\vSs{402.095045}{205.529245}{17.365914}{0.954625}%
\vSs{403.005786}{205.814175}{17.404497}{0.954826}%
\vSs{403.916534}{206.099778}{17.442473}{0.955025}%
\vSs{404.827287}{206.386045}{17.479853}{0.955221}%
\vSs{405.738046}{206.672965}{17.516648}{0.955414}%
\vSs{406.648810}{206.960528}{17.552869}{0.955605}%
\vSs{407.559580}{207.248725}{17.588527}{0.955793}%
\vSs{408.470356}{207.537546}{17.623632}{0.955979}%
\vSs{409.381136}{207.826981}{17.658194}{0.956163}%
\vSs{410.291922}{208.117021}{17.692225}{0.956344}%
\vSs{411.202713}{208.407657}{17.725733}{0.956522}%
\vSs{412.113509}{208.698881}{17.758728}{0.956698}%
\vSs{413.024309}{208.990683}{17.791220}{0.956872}%
\vSs{413.935115}{209.283055}{17.823218}{0.957044}%
\vSs{414.845925}{209.575988}{17.854731}{0.957213}%
\vSs{415.756739}{209.869474}{17.885769}{0.957381}%
\vSs{416.667559}{210.163505}{17.916338}{0.957546}%
\vSs{417.578382}{210.458073}{17.946450}{0.957708}%
\vSs{418.489210}{210.753170}{17.976111}{0.957869}%
\vSs{419.400042}{211.048788}{18.005330}{0.958028}%
\vSs{420.310878}{211.344919}{18.034115}{0.958184}%
\vSs{421.221719}{211.641557}{18.062473}{0.958339}%
\vSs{422.132563}{211.938694}{18.090414}{0.958492}%
\vSs{423.043412}{212.236322}{18.117943}{0.958642}%
\vSs{423.954265}{212.534435}{18.145069}{0.958791}%
\vSs{424.865121}{212.833025}{18.171799}{0.958937}%
\vSs{425.775980}{213.132087}{18.198140}{0.959082}%
\vSs{426.686844}{213.431612}{18.224098}{0.959225}%
}}%
{\color{vlfBlue}\vlB{%
\vSs{427.597712}{213.731595}{18.249682}{0.959366}%
\vSs{428.508582}{214.032028}{18.274897}{0.959506}%
\vSs{429.419457}{214.332907}{18.299749}{0.959643}%
\vSs{430.330334}{214.634224}{18.324246}{0.959779}%
\vSs{431.241215}{214.935973}{18.348394}{0.959913}%
\vSs{432.152100}{215.238148}{18.372199}{0.960046}%
\vSs{433.062987}{215.540743}{18.395666}{0.960176}%
\vSs{433.973879}{215.843753}{18.418802}{0.960305}%
\vSs{434.884772}{216.147171}{18.441613}{0.960433}%
\vSs{435.795669}{216.450993}{18.464104}{0.960558}%
\vSs{436.706569}{216.755212}{18.486281}{0.960683}%
\vSs{437.617472}{217.059823}{18.508149}{0.960805}%
\vSs{438.528378}{217.364820}{18.529714}{0.960927}%
\vSs{439.439287}{217.670199}{18.550980}{0.961046}%
\vSs{440.350199}{217.975955}{18.571954}{0.961164}%
\vSs{441.261112}{218.282081}{18.592640}{0.961281}%
\vSs{442.172030}{218.588573}{18.613043}{0.961396}%
\vSs{443.082949}{218.895427}{18.633167}{0.961510}%
\vSs{443.993872}{219.202637}{18.653018}{0.961622}%
\vSs{444.904797}{219.510199}{18.672601}{0.961733}%
}}%
{\color{white}\put(281.054632,179.400000){\rule{1.890735pt}{0.460000pt}}}%
{\color{white}\put(280.457495,179.850000){\rule{3.085010pt}{0.460000pt}}}%
{\color{white}\put(280.140442,180.300000){\rule{3.719115pt}{0.460000pt}}}%
{\color{white}\put(279.967095,180.750000){\rule{4.065810pt}{0.460000pt}}}%
{\color{white}\put(279.901473,181.200000){\rule{4.197054pt}{0.460000pt}}}%
{\color{white}\put(279.934156,181.650000){\rule{4.131688pt}{0.460000pt}}}%
{\color{white}\put(280.069198,182.100000){\rule{3.861604pt}{0.460000pt}}}%
{\color{white}\put(280.331836,182.550000){\rule{3.336327pt}{0.460000pt}}}%
{\color{white}\put(280.803048,183.000000){\rule{2.393904pt}{0.460000pt}}}%
{\color{black}\vlB{%
\vSc{283.598477}{181.500000}{91.125000}{0.082462}%
\vSc{283.594393}{181.582446}{93.375000}{0.082462}%
\vSc{283.587852}{181.664764}{95.625000}{0.082462}%
\vSc{283.578861}{181.746829}{97.875000}{0.082462}%
\vSc{283.567435}{181.828512}{100.125000}{0.082462}%
\vSc{283.553593}{181.909690}{102.375000}{0.082462}%
\vSc{283.537356}{181.990235}{104.625000}{0.082462}%
\vSc{283.518749}{182.070025}{106.875000}{0.082462}%
\vSc{283.497798}{182.148936}{109.125000}{0.082462}%
\vSc{283.474540}{182.226846}{111.375000}{0.082462}%
\vSc{283.449006}{182.303635}{113.625000}{0.082462}%
\vSc{283.421239}{182.379185}{115.875000}{0.082462}%
\vSc{283.391281}{182.453380}{118.125000}{0.082462}%
\vSc{283.359178}{182.526105}{120.375000}{0.082462}%
\vSc{283.324977}{182.597247}{122.625000}{0.082462}%
\vSc{283.288735}{182.666697}{124.875000}{0.082462}%
\vSc{283.250505}{182.734349}{127.125000}{0.082462}%
\vSc{283.210347}{182.800097}{129.375000}{0.082462}%
\vSc{283.168323}{182.863841}{131.625000}{0.082462}%
\vSc{283.124498}{182.925482}{133.875000}{0.082462}%
\vSc{283.078938}{182.984924}{136.125000}{0.082462}%
\vSc{283.031715}{183.042077}{138.375000}{0.082462}%
\vSc{282.982901}{183.096853}{140.625000}{0.082462}%
\vSc{282.932571}{183.149166}{142.875000}{0.082462}%
\vSc{282.880803}{183.198936}{145.125000}{0.082462}%
\vSc{282.827678}{183.246086}{147.375000}{0.082462}%
\vSc{282.773276}{183.290544}{149.625000}{0.082462}%
\vSc{282.717681}{183.332242}{151.875000}{0.082462}%
\vSc{282.660981}{183.371114}{154.125000}{0.082462}%
\vSc{282.603261}{183.407101}{156.375000}{0.082462}%
\vSc{282.544611}{183.440147}{158.625000}{0.082462}%
\vSc{282.485121}{183.470202}{160.875000}{0.082462}%
}}%
{\color{black}\vlB{%
\vSc{282.424883}{183.497219}{163.125000}{0.082462}%
\vSc{282.363990}{183.521156}{165.375000}{0.082462}%
\vSc{282.302535}{183.541977}{167.625000}{0.082462}%
\vSc{282.240614}{183.559649}{169.875000}{0.082462}%
\vSc{282.178323}{183.574146}{172.125000}{0.082462}%
\vSc{282.115755}{183.585444}{174.375000}{0.082462}%
\vSc{282.053010}{183.593526}{176.625000}{0.082462}%
\vSc{281.990184}{183.598381}{178.875000}{0.082462}%
\vSc{281.907738}{183.600000}{-178.875000}{0.082462}%
\vSc{281.805801}{183.598381}{-176.625000}{0.082462}%
\vSc{281.704163}{183.593526}{-174.375000}{0.082462}%
\vSc{281.602982}{183.585444}{-172.125000}{0.082462}%
\vSc{281.502412}{183.574146}{-169.875000}{0.082462}%
\vSc{281.402610}{183.559649}{-167.625000}{0.082462}%
\vSc{281.303729}{183.541977}{-165.375000}{0.082462}%
\vSc{281.205922}{183.521156}{-163.125000}{0.082462}%
\vSc{281.109339}{183.497219}{-160.875000}{0.082462}%
\vSc{281.014130}{183.470202}{-158.625000}{0.082462}%
\vSc{280.920440}{183.440147}{-156.375000}{0.082462}%
\vSc{280.828415}{183.407101}{-154.125000}{0.082462}%
\vSc{280.738197}{183.371114}{-151.875000}{0.082462}%
\vSc{280.649924}{183.332242}{-149.625000}{0.082462}%
\vSc{280.563733}{183.290544}{-147.375000}{0.082462}%
\vSc{280.479757}{183.246086}{-145.125000}{0.082462}%
\vSc{280.398124}{183.198936}{-142.875000}{0.082462}%
\vSc{280.318963}{183.149166}{-140.625000}{0.082462}%
\vSc{280.242392}{183.096853}{-138.375000}{0.082462}%
\vSc{280.168532}{183.042077}{-136.125000}{0.082462}%
\vSc{280.097496}{182.984924}{-133.875000}{0.082462}%
\vSc{280.029393}{182.925482}{-131.625000}{0.082462}%
\vSc{279.964329}{182.863841}{-129.375000}{0.082462}%
\vSc{279.902404}{182.800097}{-127.125000}{0.082462}%
}}%
{\color{black}\vlB{%
\vSc{279.843713}{182.734349}{-124.875000}{0.082462}%
\vSc{279.788347}{182.666697}{-122.625000}{0.082462}%
\vSc{279.736392}{182.597247}{-120.375000}{0.082462}%
\vSc{279.687926}{182.526105}{-118.125000}{0.082462}%
\vSc{279.643025}{182.453380}{-115.875000}{0.082462}%
\vSc{279.601759}{182.379185}{-113.625000}{0.082462}%
\vSc{279.564191}{182.303635}{-111.375000}{0.082462}%
\vSc{279.530378}{182.226846}{-109.125000}{0.082462}%
\vSc{279.500374}{182.148936}{-106.875000}{0.082462}%
\vSc{279.474224}{182.070025}{-104.625000}{0.082462}%
\vSc{279.451968}{181.990235}{-102.375000}{0.082462}%
\vSc{279.433641}{181.909690}{-100.125000}{0.082462}%
\vSc{279.419272}{181.828512}{-97.875000}{0.082462}%
\vSc{279.408882}{181.746829}{-95.625000}{0.082462}%
\vSc{279.402486}{181.664764}{-93.375000}{0.082462}%
\vSc{279.400096}{181.582446}{-91.125000}{0.082462}%
\vSc{279.400096}{181.500000}{-88.875000}{0.082462}%
\vSc{279.402486}{181.417554}{-86.625000}{0.082462}%
\vSc{279.408882}{181.335236}{-84.375000}{0.082462}%
\vSc{279.419272}{181.253171}{-82.125000}{0.082462}%
\vSc{279.433641}{181.171488}{-79.875000}{0.082462}%
\vSc{279.451968}{181.090310}{-77.625000}{0.082462}%
\vSc{279.474224}{181.009765}{-75.375000}{0.082462}%
\vSc{279.500374}{180.929975}{-73.125000}{0.082462}%
\vSc{279.530378}{180.851064}{-70.875000}{0.082462}%
\vSc{279.564191}{180.773154}{-68.625000}{0.082462}%
\vSc{279.601759}{180.696365}{-66.375000}{0.082462}%
\vSc{279.643025}{180.620815}{-64.125000}{0.082462}%
\vSc{279.687926}{180.546620}{-61.875000}{0.082462}%
\vSc{279.736392}{180.473895}{-59.625000}{0.082462}%
\vSc{279.788347}{180.402753}{-57.375000}{0.082462}%
\vSc{279.843713}{180.333303}{-55.125000}{0.082462}%
}}%
{\color{black}\vlB{%
\vSc{279.902404}{180.265651}{-52.875000}{0.082462}%
\vSc{279.964329}{180.199903}{-50.625000}{0.082462}%
\vSc{280.029393}{180.136159}{-48.375000}{0.082462}%
\vSc{280.097496}{180.074518}{-46.125000}{0.082462}%
\vSc{280.168532}{180.015076}{-43.875000}{0.082462}%
\vSc{280.242392}{179.957923}{-41.625000}{0.082462}%
\vSc{280.318963}{179.903147}{-39.375000}{0.082462}%
\vSc{280.398124}{179.850834}{-37.125000}{0.082462}%
\vSc{280.479757}{179.801064}{-34.875000}{0.082462}%
\vSc{280.563733}{179.753914}{-32.625000}{0.082462}%
\vSc{280.649924}{179.709456}{-30.375000}{0.082462}%
\vSc{280.738197}{179.667758}{-28.125000}{0.082462}%
\vSc{280.828415}{179.628886}{-25.875000}{0.082462}%
\vSc{280.920440}{179.592899}{-23.625000}{0.082462}%
\vSc{281.014130}{179.559853}{-21.375000}{0.082462}%
\vSc{281.109339}{179.529798}{-19.125000}{0.082462}%
\vSc{281.205922}{179.502781}{-16.875000}{0.082462}%
\vSc{281.303729}{179.478844}{-14.625000}{0.082462}%
\vSc{281.402610}{179.458023}{-12.375000}{0.082462}%
\vSc{281.502412}{179.440351}{-10.125000}{0.082462}%
\vSc{281.602982}{179.425854}{-7.875000}{0.082462}%
\vSc{281.704163}{179.414556}{-5.625000}{0.082462}%
\vSc{281.805801}{179.406474}{-3.375000}{0.082462}%
\vSc{281.907738}{179.401619}{-1.125000}{0.082462}%
\vSc{281.990184}{179.400000}{1.125000}{0.082462}%
\vSc{282.053010}{179.401619}{3.375000}{0.082462}%
\vSc{282.115755}{179.406474}{5.625000}{0.082462}%
\vSc{282.178323}{179.414556}{7.875000}{0.082462}%
\vSc{282.240614}{179.425854}{10.125000}{0.082462}%
\vSc{282.302535}{179.440351}{12.375000}{0.082462}%
\vSc{282.363990}{179.458023}{14.625000}{0.082462}%
\vSc{282.424883}{179.478844}{16.875000}{0.082462}%
}}%
{\color{black}\vlB{%
\vSc{282.485121}{179.502781}{19.125000}{0.082462}%
\vSc{282.544611}{179.529798}{21.375000}{0.082462}%
\vSc{282.603261}{179.559853}{23.625000}{0.082462}%
\vSc{282.660981}{179.592899}{25.875000}{0.082462}%
\vSc{282.717681}{179.628886}{28.125000}{0.082462}%
\vSc{282.773276}{179.667758}{30.375000}{0.082462}%
\vSc{282.827678}{179.709456}{32.625000}{0.082462}%
\vSc{282.880803}{179.753914}{34.875000}{0.082462}%
\vSc{282.932571}{179.801064}{37.125000}{0.082462}%
\vSc{282.982901}{179.850834}{39.375000}{0.082462}%
\vSc{283.031715}{179.903147}{41.625000}{0.082462}%
\vSc{283.078938}{179.957923}{43.875000}{0.082462}%
\vSc{283.124498}{180.015076}{46.125000}{0.082462}%
\vSc{283.168323}{180.074518}{48.375000}{0.082462}%
\vSc{283.210347}{180.136159}{50.625000}{0.082462}%
\vSc{283.250505}{180.199903}{52.875000}{0.082462}%
\vSc{283.288735}{180.265651}{55.125000}{0.082462}%
\vSc{283.324977}{180.333303}{57.375000}{0.082462}%
\vSc{283.359178}{180.402753}{59.625000}{0.082462}%
\vSc{283.391281}{180.473895}{61.875000}{0.082462}%
\vSc{283.421239}{180.546620}{64.125000}{0.082462}%
\vSc{283.449006}{180.620815}{66.375000}{0.082462}%
\vSc{283.474540}{180.696365}{68.625000}{0.082462}%
\vSc{283.497798}{180.773154}{70.875000}{0.082462}%
\vSc{283.518749}{180.851064}{73.125000}{0.082462}%
\vSc{283.537356}{180.929975}{75.375000}{0.082462}%
\vSc{283.553593}{181.009765}{77.625000}{0.082462}%
\vSc{283.567435}{181.090310}{79.875000}{0.082462}%
\vSc{283.578861}{181.171488}{82.125000}{0.082462}%
\vSc{283.587852}{181.253171}{84.375000}{0.082462}%
\vSc{283.594393}{181.335236}{86.625000}{0.082462}%
\vSc{283.598477}{181.417554}{88.875000}{0.082462}%
}}%
{\color{vlfDarkRed}\put(364.000000,194.340620){\circle*{4.000000}}}%
{\color{black}\put(354.000000,242.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\lambda/g_b$}}}%
{\color{black}\put(354.000000,78.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $v_d/g_b$}}}%
{\color{black}\put(354.000000,54.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont shaded: uniform-chain band}}}%
{\color{black!20}\vlB{%
\vSl{16.000000}{38.000000}{0.000000}{438.000000}%
}}%
{\color{black}\put(235.000000,18.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\omega_{\rm pin}^2/g_b=1,\qquad \lambda_d/g_b=3+\sqrt{4+(v_d/g_b)^2}$}}}%
\end{picture}%


==> vlt-figures/figure-236.tex <==
\begin{picture}(470,365)%
{\color{black}\put(235.00000,348.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} One continuing three-virion preparation}}}%
{\color{vltTeal!6}\put(37.000000,247.000000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,247.450000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,247.900000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,248.350000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,248.800000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,249.250000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,249.700000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,250.150000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,250.600000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,251.050000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,251.500000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,251.950000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,252.400000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,252.850000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,253.300000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,253.750000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,254.200000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,254.650000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,255.100000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,255.550000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,256.000000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,256.450000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,256.900000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,257.350000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,257.800000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,258.250000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,258.700000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,259.150000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,259.600000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,260.050000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,260.500000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,260.950000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,261.400000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,261.850000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,262.300000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,262.750000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,263.200000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,263.650000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,264.100000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,264.550000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,265.000000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,265.450000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,265.900000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,266.350000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,266.800000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,267.250000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,267.700000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,268.150000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,268.600000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,269.050000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,269.500000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,269.950000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,270.400000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,270.850000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,271.300000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,271.750000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,272.200000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,272.650000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,273.100000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,273.550000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,274.000000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,274.450000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,274.900000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,275.350000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,275.800000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,276.250000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,276.700000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,277.150000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,277.600000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,278.050000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,278.500000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,278.950000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,279.400000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,279.850000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,280.300000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,280.750000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,281.200000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,281.650000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,282.100000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,282.550000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,283.000000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,283.450000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,283.900000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,284.350000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,284.800000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,285.250000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,285.700000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,286.150000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,286.600000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,287.050000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,287.500000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,287.950000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,288.400000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,288.850000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,289.300000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,289.750000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,290.200000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,290.650000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,291.100000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,291.550000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,292.000000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,292.450000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,292.900000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,293.350000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,293.800000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,294.250000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,294.700000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,295.150000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,295.600000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,296.050000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,296.500000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,296.950000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,297.400000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,297.850000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,298.300000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,298.750000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,299.200000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,299.650000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,300.100000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,300.550000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,301.000000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,301.450000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,301.900000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,302.350000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,302.800000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,303.250000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,303.700000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,304.150000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,304.600000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,305.050000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,305.500000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,305.950000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,306.400000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,306.850000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,307.300000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,307.750000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,308.200000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,308.650000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,309.100000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,309.550000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,310.000000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,310.450000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,310.900000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,311.350000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,311.800000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,312.250000){\rule{252.000000pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(37.000000,312.700000){\rule{252.000000pt}{0.460000pt}}}%
{\color{black}\put(164.00000,304.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont old selected band: virions~1 and 2}}}%
{\color{black!68}\vlB{%
\vSz{93.378943}{273.000000}{0.000000}{5.000000}%
\vSz{98.016926}{273.000000}{49.653249}{0.818399}%
\vSz{98.536338}{273.623735}{51.637240}{0.760716}%
\vSz{99.004559}{274.220210}{52.403303}{0.685509}%
\vSz{99.427310}{274.763356}{51.518093}{0.595396}%
\vSz{99.816210}{275.229434}{48.078265}{0.495447}%
\vSz{100.193856}{275.598076}{40.232503}{0.394948}%
\vSz{100.603555}{275.853170}{24.716807}{0.311853}%
\vSz{101.085452}{275.983566}{0.000000}{0.277115}%
\vSz{101.163953}{275.983566}{-24.716807}{0.311853}%
\vSz{101.339051}{275.853170}{-40.232503}{0.394948}%
\vSz{101.593937}{275.598076}{-48.078265}{0.495447}%
\vSz{101.906548}{275.229434}{-51.518093}{0.595396}%
\vSz{102.272522}{274.763356}{-52.403303}{0.685509}%
\vSz{102.694658}{274.220210}{-51.637240}{0.760716}%
\vSz{103.177217}{273.623735}{-49.653249}{0.818399}%
\vSz{103.723678}{273.000000}{-46.648244}{0.857777}%
\vSz{104.335836}{272.376265}{-42.692870}{0.879668}%
\vSz{105.013404}{271.779790}{-37.790643}{0.886366}%
\vSz{105.753776}{271.236644}{-31.920541}{0.881485}%
\vSz{106.551770}{270.770566}{-25.080364}{0.869666}%
\vSz{107.399243}{270.401924}{-17.336646}{0.856060}%
\vSz{108.284700}{270.146830}{-8.871596}{0.845517}%
\vSz{109.193357}{270.016434}{0.000000}{0.841569}%
\vSz{109.961671}{270.016434}{8.871596}{0.845517}%
\vSz{110.728784}{270.146830}{17.336646}{0.856060}%
\vSz{111.486149}{270.401924}{25.080364}{0.869666}%
\vSz{112.224012}{270.770566}{31.920541}{0.881485}%
\vSz{112.932284}{271.236644}{37.790643}{0.886366}%
\vSz{113.601727}{271.779790}{42.692870}{0.879668}%
\vSz{114.224967}{272.376265}{46.648244}{0.857777}%
\vSz{114.797191}{273.000000}{49.653249}{0.818399}%
}}%
{\color{black!68}\vlB{%
\vSz{115.316603}{273.623735}{51.637240}{0.760716}%
\vSz{115.784824}{274.220210}{52.403303}{0.685509}%
\vSz{116.207574}{274.763356}{51.518093}{0.595396}%
\vSz{116.596475}{275.229434}{48.078265}{0.495447}%
\vSz{116.974120}{275.598076}{40.232503}{0.394948}%
\vSz{117.383820}{275.853170}{24.716807}{0.311853}%
\vSz{117.865716}{275.983566}{0.000000}{0.277115}%
\vSz{117.944218}{275.983566}{-24.716807}{0.311853}%
\vSz{118.119315}{275.853170}{-40.232503}{0.394948}%
\vSz{118.374201}{275.598076}{-48.078265}{0.495447}%
\vSz{118.686812}{275.229434}{-51.518093}{0.595396}%
\vSz{119.052786}{274.763356}{-52.403303}{0.685509}%
\vSz{119.474923}{274.220210}{-51.637240}{0.760716}%
\vSz{119.957481}{273.623735}{-49.653249}{0.818399}%
\vSz{120.503942}{273.000000}{-46.648244}{0.857777}%
\vSz{121.116100}{272.376265}{-42.692870}{0.879668}%
\vSz{121.793668}{271.779790}{-37.790643}{0.886366}%
\vSz{122.534040}{271.236644}{-31.920541}{0.881485}%
\vSz{123.332034}{270.770566}{-25.080364}{0.869666}%
\vSz{124.179507}{270.401924}{-17.336646}{0.856060}%
\vSz{125.064965}{270.146830}{-8.871596}{0.845517}%
\vSz{125.973621}{270.016434}{0.000000}{0.841569}%
\vSz{126.741935}{270.016434}{8.871596}{0.845517}%
\vSz{127.509049}{270.146830}{17.336646}{0.856060}%
\vSz{128.266414}{270.401924}{25.080364}{0.869666}%
\vSz{129.004277}{270.770566}{31.920541}{0.881485}%
\vSz{129.712549}{271.236644}{37.790643}{0.886366}%
\vSz{130.381991}{271.779790}{42.692870}{0.879668}%
\vSz{131.005231}{272.376265}{46.648244}{0.857777}%
\vSz{131.577455}{273.000000}{49.653249}{0.818399}%
\vSz{132.096867}{273.623735}{51.637240}{0.760716}%
\vSz{132.565088}{274.220210}{52.403303}{0.685509}%
}}%
{\color{black!68}\vlB{%
\vSz{132.987839}{274.763356}{51.518093}{0.595396}%
\vSz{133.376739}{275.229434}{48.078265}{0.495447}%
\vSz{133.754384}{275.598076}{40.232503}{0.394948}%
\vSz{134.164084}{275.853170}{24.716807}{0.311853}%
\vSz{134.645980}{275.983566}{0.000000}{0.277115}%
\vSz{134.724482}{275.983566}{-24.716807}{0.311853}%
\vSz{134.899580}{275.853170}{-40.232503}{0.394948}%
\vSz{135.154465}{275.598076}{-48.078265}{0.495447}%
\vSz{135.467077}{275.229434}{-51.518093}{0.595396}%
\vSz{135.833050}{274.763356}{-52.403303}{0.685509}%
\vSz{136.255187}{274.220210}{-51.637240}{0.760716}%
\vSz{136.737746}{273.623735}{-49.653249}{0.818399}%
\vSz{137.284206}{273.000000}{-46.648244}{0.857777}%
\vSz{137.896364}{272.376265}{-42.692870}{0.879668}%
\vSz{138.573932}{271.779790}{-37.790643}{0.886366}%
\vSz{139.314304}{271.236644}{-31.920541}{0.881485}%
\vSz{140.112299}{270.770566}{-25.080364}{0.869666}%
\vSz{140.959771}{270.401924}{-17.336646}{0.856060}%
\vSz{141.845229}{270.146830}{-8.871596}{0.845517}%
\vSz{142.753885}{270.016434}{0.000000}{0.841569}%
\vSz{143.522199}{270.016434}{8.871596}{0.845517}%
\vSz{144.289313}{270.146830}{17.336646}{0.856060}%
\vSz{145.046678}{270.401924}{25.080364}{0.869666}%
\vSz{145.784541}{270.770566}{31.920541}{0.881485}%
\vSz{146.492813}{271.236644}{37.790643}{0.886366}%
\vSz{147.162255}{271.779790}{42.692870}{0.879668}%
\vSz{147.785495}{272.376265}{46.648244}{0.857777}%
\vSz{148.357719}{273.000000}{49.653249}{0.818399}%
\vSz{148.877131}{273.623735}{51.637240}{0.760716}%
\vSz{149.345352}{274.220210}{52.403303}{0.685509}%
\vSz{149.768103}{274.763356}{51.518093}{0.595396}%
\vSz{150.157003}{275.229434}{48.078265}{0.495447}%
}}%
{\color{black!68}\vlB{%
\vSz{150.534648}{275.598076}{40.232503}{0.394948}%
\vSz{150.944348}{275.853170}{24.716807}{0.311853}%
\vSz{151.426244}{275.983566}{0.000000}{0.277115}%
\vSz{151.504746}{275.983566}{-24.716807}{0.311853}%
\vSz{151.679844}{275.853170}{-40.232503}{0.394948}%
\vSz{151.934730}{275.598076}{-48.078265}{0.495447}%
\vSz{152.247341}{275.229434}{-51.518093}{0.595396}%
\vSz{152.613314}{274.763356}{-52.403303}{0.685509}%
\vSz{153.035451}{274.220210}{-51.637240}{0.760716}%
\vSz{153.518010}{273.623735}{-49.653249}{0.818399}%
\vSz{154.064470}{273.000000}{-46.648244}{0.857777}%
\vSz{154.676628}{272.376265}{-42.692870}{0.879668}%
\vSz{155.354196}{271.779790}{-37.790643}{0.886366}%
\vSz{156.094569}{271.236644}{-31.920541}{0.881485}%
\vSz{156.892563}{270.770566}{-25.080364}{0.869666}%
\vSz{157.740035}{270.401924}{-17.336646}{0.856060}%
\vSz{158.625493}{270.146830}{-8.871596}{0.845517}%
\vSz{159.534149}{270.016434}{0.000000}{0.841569}%
\vSz{160.302464}{270.016434}{8.871596}{0.845517}%
\vSz{161.069577}{270.146830}{17.336646}{0.856060}%
\vSz{161.826942}{270.401924}{25.080364}{0.869666}%
\vSz{162.564805}{270.770566}{31.920541}{0.881485}%
\vSz{163.273077}{271.236644}{37.790643}{0.886366}%
\vSz{163.942520}{271.779790}{42.692870}{0.879668}%
\vSz{164.565759}{272.376265}{46.648244}{0.857777}%
\vSz{165.137983}{273.000000}{49.653249}{0.818399}%
\vSz{165.657395}{273.623735}{51.637240}{0.760716}%
\vSz{166.125616}{274.220210}{52.403303}{0.685509}%
\vSz{166.548367}{274.763356}{51.518093}{0.595396}%
\vSz{166.937267}{275.229434}{48.078265}{0.495447}%
\vSz{167.314913}{275.598076}{40.232503}{0.394948}%
\vSz{167.724612}{275.853170}{24.716807}{0.311853}%
}}%
{\color{black!68}\vlB{%
\vSz{168.206508}{275.983566}{0.000000}{0.277115}%
\vSz{168.285010}{275.983566}{-24.716807}{0.311853}%
\vSz{168.460108}{275.853170}{-40.232503}{0.394948}%
\vSz{168.714994}{275.598076}{-48.078265}{0.495447}%
\vSz{169.027605}{275.229434}{-51.518093}{0.595396}%
\vSz{169.393578}{274.763356}{-52.403303}{0.685509}%
\vSz{169.815715}{274.220210}{-51.637240}{0.760716}%
\vSz{170.298274}{273.623735}{-49.653249}{0.818399}%
\vSz{170.844734}{273.000000}{-46.648244}{0.857777}%
\vSz{171.456893}{272.376265}{-42.692870}{0.879668}%
\vSz{172.134460}{271.779790}{-37.790643}{0.886366}%
\vSz{172.874833}{271.236644}{-31.920541}{0.881485}%
\vSz{173.672827}{270.770566}{-25.080364}{0.869666}%
\vSz{174.520300}{270.401924}{-17.336646}{0.856060}%
\vSz{175.405757}{270.146830}{-8.871596}{0.845517}%
\vSz{176.314414}{270.016434}{0.000000}{0.841569}%
\vSz{177.082728}{270.016434}{8.871596}{0.845517}%
\vSz{177.849841}{270.146830}{17.336646}{0.856060}%
\vSz{178.607206}{270.401924}{25.080364}{0.869666}%
\vSz{179.345069}{270.770566}{31.920541}{0.881485}%
\vSz{180.053341}{271.236644}{37.790643}{0.886366}%
\vSz{180.722784}{271.779790}{42.692870}{0.879668}%
\vSz{181.346024}{272.376265}{46.648244}{0.857777}%
\vSz{181.918248}{273.000000}{49.653249}{0.818399}%
\vSz{182.437660}{273.623735}{51.637240}{0.760716}%
\vSz{182.905881}{274.220210}{52.403303}{0.685509}%
\vSz{183.328631}{274.763356}{51.518093}{0.595396}%
\vSz{183.717531}{275.229434}{48.078265}{0.495447}%
\vSz{184.095177}{275.598076}{40.232503}{0.394948}%
\vSz{184.504877}{275.853170}{24.716807}{0.311853}%
\vSz{184.986773}{275.983566}{0.000000}{0.277115}%
\vSz{185.065274}{275.983566}{-24.716807}{0.311853}%
}}%
{\color{black!68}\vlB{%
\vSz{185.240372}{275.853170}{-40.232503}{0.394948}%
\vSz{185.495258}{275.598076}{-48.078265}{0.495447}%
\vSz{185.807869}{275.229434}{-51.518093}{0.595396}%
\vSz{186.173843}{274.763356}{-52.403303}{0.685509}%
\vSz{186.595980}{274.220210}{-51.637240}{0.760716}%
\vSz{187.078538}{273.623735}{-49.653249}{0.818399}%
\vSz{187.624999}{273.000000}{-46.648244}{0.857777}%
\vSz{188.237157}{272.376265}{-42.692870}{0.879668}%
\vSz{188.914725}{271.779790}{-37.790643}{0.886366}%
\vSz{189.655097}{271.236644}{-31.920541}{0.881485}%
\vSz{190.453091}{270.770566}{-25.080364}{0.869666}%
\vSz{191.300564}{270.401924}{-17.336646}{0.856060}%
\vSz{192.186021}{270.146830}{-8.871596}{0.845517}%
\vSz{193.094678}{270.016434}{0.000000}{0.841569}%
\vSz{193.862992}{270.016434}{8.871596}{0.845517}%
\vSz{194.630105}{270.146830}{17.336646}{0.856060}%
\vSz{195.387470}{270.401924}{25.080364}{0.869666}%
\vSz{196.125333}{270.770566}{31.920541}{0.881485}%
\vSz{196.833605}{271.236644}{37.790643}{0.886366}%
\vSz{197.503048}{271.779790}{42.692870}{0.879668}%
\vSz{198.126288}{272.376265}{46.648244}{0.857777}%
\vSz{198.698512}{273.000000}{49.653249}{0.818399}%
\vSz{199.217924}{273.623735}{51.637240}{0.760716}%
\vSz{199.686145}{274.220210}{52.403303}{0.685509}%
\vSz{200.108896}{274.763356}{51.518093}{0.595396}%
\vSz{200.497796}{275.229434}{48.078265}{0.495447}%
\vSz{200.875441}{275.598076}{40.232503}{0.394948}%
\vSz{201.285141}{275.853170}{24.716807}{0.311853}%
\vSz{201.767037}{275.983566}{0.000000}{0.277115}%
\vSz{201.845539}{275.983566}{-24.716807}{0.311853}%
\vSz{202.020637}{275.853170}{-40.232503}{0.394948}%
\vSz{202.275522}{275.598076}{-48.078265}{0.495447}%
}}%
{\color{black!68}\vlB{%
\vSz{202.588133}{275.229434}{-51.518093}{0.595396}%
\vSz{202.954107}{274.763356}{-52.403303}{0.685509}%
\vSz{203.376244}{274.220210}{-51.637240}{0.760716}%
\vSz{203.858803}{273.623735}{-49.653249}{0.818399}%
\vSz{204.405263}{273.000000}{-46.648244}{0.857777}%
\vSz{205.017421}{272.376265}{-42.692870}{0.879668}%
\vSz{205.694989}{271.779790}{-37.790643}{0.886366}%
\vSz{206.435361}{271.236644}{-31.920541}{0.881485}%
\vSz{207.233356}{270.770566}{-25.080364}{0.869666}%
\vSz{208.080828}{270.401924}{-17.336646}{0.856060}%
\vSz{208.966286}{270.146830}{-8.871596}{0.845517}%
\vSz{209.874942}{270.016434}{0.000000}{0.841569}%
\vSz{210.643256}{270.016434}{8.871596}{0.845517}%
\vSz{211.410370}{270.146830}{17.336646}{0.856060}%
\vSz{212.167735}{270.401924}{25.080364}{0.869666}%
\vSz{212.905598}{270.770566}{31.920541}{0.881485}%
\vSz{213.613870}{271.236644}{37.790643}{0.886366}%
\vSz{214.283312}{271.779790}{42.692870}{0.879668}%
\vSz{214.906552}{272.376265}{46.648244}{0.857777}%
\vSz{215.478776}{273.000000}{49.653249}{0.818399}%
\vSz{215.998188}{273.623735}{51.637240}{0.760716}%
\vSz{216.466409}{274.220210}{52.403303}{0.685509}%
\vSz{216.889160}{274.763356}{51.518093}{0.595396}%
\vSz{217.278060}{275.229434}{48.078265}{0.495447}%
\vSz{217.655705}{275.598076}{40.232503}{0.394948}%
\vSz{218.065405}{275.853170}{24.716807}{0.311853}%
\vSz{218.547301}{275.983566}{0.000000}{0.277115}%
\vSz{218.625803}{275.983566}{-24.716807}{0.311853}%
\vSz{218.800901}{275.853170}{-40.232503}{0.394948}%
\vSz{219.055786}{275.598076}{-48.078265}{0.495447}%
\vSz{219.368398}{275.229434}{-51.518093}{0.595396}%
\vSz{219.734371}{274.763356}{-52.403303}{0.685509}%
}}%
{\color{black!68}\vlB{%
\vSz{220.156508}{274.220210}{-51.637240}{0.760716}%
\vSz{220.639067}{273.623735}{-49.653249}{0.818399}%
\vSz{221.185527}{273.000000}{-46.648244}{0.857777}%
\vSz{221.797685}{272.376265}{-42.692870}{0.879668}%
\vSz{222.475253}{271.779790}{-37.790643}{0.886366}%
\vSz{223.215626}{271.236644}{-31.920541}{0.881485}%
\vSz{224.013620}{270.770566}{-25.080364}{0.869666}%
\vSz{224.861092}{270.401924}{-17.336646}{0.856060}%
\vSz{225.746550}{270.146830}{-8.871596}{0.845517}%
\vSz{226.655206}{270.016434}{0.000000}{0.841569}%
\vSz{227.423521}{270.016434}{8.871596}{0.845517}%
\vSz{228.190634}{270.146830}{17.336646}{0.856060}%
\vSz{228.947999}{270.401924}{25.080364}{0.869666}%
\vSz{229.685862}{270.770566}{31.920541}{0.881485}%
\vSz{230.394134}{271.236644}{37.790643}{0.886366}%
\vSz{231.063577}{271.779790}{42.692870}{0.879668}%
\vSz{231.686816}{272.376265}{46.648244}{0.857777}%
\vSz{232.621057}{273.000000}{0.000000}{5.000000}%
\vSz{258.378943}{273.000000}{0.000000}{5.000000}%
\vSz{262.973250}{273.000000}{58.659474}{0.730291}%
\vSz{263.340839}{273.623735}{61.628513}{0.677901}%
\vSz{263.655017}{274.220210}{63.717864}{0.605767}%
\vSz{263.919768}{274.763356}{64.681804}{0.515604}%
\vSz{264.143267}{275.229434}{63.847367}{0.410687}%
\vSz{264.342260}{275.598076}{59.291408}{0.296698}%
\vSz{264.569990}{275.853170}{44.372809}{0.186460}%
\vSz{265.035452}{275.983566}{0.000000}{0.127115}%
\vSz{264.830388}{275.983566}{-44.372809}{0.186460}%
\vSz{264.887456}{275.853170}{-59.291408}{0.296698}%
\vSz{265.020994}{275.598076}{-63.847367}{0.410687}%
\vSz{265.199006}{275.229434}{-64.681804}{0.515604}%
\vSz{265.422979}{274.763356}{-63.717864}{0.605767}%
}}%
{\color{black!68}\vlB{%
\vSz{265.699159}{274.220210}{-61.628513}{0.677901}%
\vSz{266.033541}{273.623735}{-58.659474}{0.730291}%
\vSz{266.430593}{273.000000}{-54.870833}{0.762646}%
\vSz{266.892860}{272.376265}{-50.223202}{0.776112}%
\vSz{267.420850}{271.779790}{-44.617035}{0.773310}%
\vSz{268.012987}{271.236644}{-37.923936}{0.758327}%
\vSz{268.665384}{270.770566}{-30.032584}{0.736558}%
\vSz{269.371146}{270.401924}{-20.924444}{0.714274}%
\vSz{270.119180}{270.146830}{-10.771668}{0.697695}%
\vSz{270.893357}{270.016434}{0.000000}{0.691569}%
\vSz{271.496150}{270.016434}{10.771668}{0.697695}%
\vSz{272.100688}{270.146830}{20.924444}{0.714274}%
\vSz{272.699763}{270.401924}{30.032584}{0.736558}%
\vSz{273.283223}{270.770566}{37.923936}{0.758327}%
\vSz{273.839731}{271.236644}{44.617035}{0.773310}%
\vSz{274.358752}{271.779790}{50.223202}{0.776112}%
\vSz{274.831882}{272.376265}{54.870833}{0.762646}%
\vSz{275.253514}{273.000000}{58.659474}{0.730291}%
\vSz{275.621103}{273.623735}{61.628513}{0.677901}%
\vSz{275.935281}{274.220210}{63.717864}{0.605767}%
\vSz{276.200032}{274.763356}{64.681804}{0.515604}%
\vSz{276.423531}{275.229434}{63.847367}{0.410687}%
\vSz{276.622525}{275.598076}{59.291408}{0.296698}%
\vSz{276.850254}{275.853170}{44.372809}{0.186460}%
\vSz{277.315716}{275.983566}{0.000000}{0.127115}%
\vSz{277.110652}{275.983566}{-44.372809}{0.186460}%
\vSz{277.167720}{275.853170}{-59.291408}{0.296698}%
\vSz{277.301258}{275.598076}{-63.847367}{0.410687}%
\vSz{277.479270}{275.229434}{-64.681804}{0.515604}%
\vSz{277.703243}{274.763356}{-63.717864}{0.605767}%
\vSz{277.979423}{274.220210}{-61.628513}{0.677901}%
\vSz{278.313805}{273.623735}{-58.659474}{0.730291}%
}}%
{\color{black!68}\vlB{%
\vSz{278.710857}{273.000000}{-54.870833}{0.762646}%
\vSz{279.173125}{272.376265}{-50.223202}{0.776112}%
\vSz{279.701114}{271.779790}{-44.617035}{0.773310}%
\vSz{280.293251}{271.236644}{-37.923936}{0.758327}%
\vSz{280.945648}{270.770566}{-30.032584}{0.736558}%
\vSz{281.651410}{270.401924}{-20.924444}{0.714274}%
\vSz{282.399444}{270.146830}{-10.771668}{0.697695}%
\vSz{283.173621}{270.016434}{0.000000}{0.691569}%
\vSz{283.776415}{270.016434}{10.771668}{0.697695}%
\vSz{284.380952}{270.146830}{20.924444}{0.714274}%
\vSz{284.980027}{270.401924}{30.032584}{0.736558}%
\vSz{285.563487}{270.770566}{37.923936}{0.758327}%
\vSz{286.119995}{271.236644}{44.617035}{0.773310}%
\vSz{286.639016}{271.779790}{50.223202}{0.776112}%
\vSz{287.112147}{272.376265}{54.870833}{0.762646}%
\vSz{287.533778}{273.000000}{58.659474}{0.730291}%
\vSz{287.901368}{273.623735}{61.628513}{0.677901}%
\vSz{288.215546}{274.220210}{63.717864}{0.605767}%
\vSz{288.480296}{274.763356}{64.681804}{0.515604}%
\vSz{288.703795}{275.229434}{63.847367}{0.410687}%
\vSz{288.902789}{275.598076}{59.291408}{0.296698}%
\vSz{289.130518}{275.853170}{44.372809}{0.186460}%
\vSz{289.595980}{275.983566}{0.000000}{0.127115}%
\vSz{289.390916}{275.983566}{-44.372809}{0.186460}%
\vSz{289.447984}{275.853170}{-59.291408}{0.296698}%
\vSz{289.581522}{275.598076}{-63.847367}{0.410687}%
\vSz{289.759534}{275.229434}{-64.681804}{0.515604}%
\vSz{289.983508}{274.763356}{-63.717864}{0.605767}%
\vSz{290.259688}{274.220210}{-61.628513}{0.677901}%
\vSz{290.594069}{273.623735}{-58.659474}{0.730291}%
\vSz{290.991122}{273.000000}{-54.870833}{0.762646}%
\vSz{291.453389}{272.376265}{-50.223202}{0.776112}%
}}%
{\color{black!68}\vlB{%
\vSz{291.981378}{271.779790}{-44.617035}{0.773310}%
\vSz{292.573515}{271.236644}{-37.923936}{0.758327}%
\vSz{293.225912}{270.770566}{-30.032584}{0.736558}%
\vSz{293.931675}{270.401924}{-20.924444}{0.714274}%
\vSz{294.679708}{270.146830}{-10.771668}{0.697695}%
\vSz{295.453885}{270.016434}{0.000000}{0.691569}%
\vSz{296.056679}{270.016434}{10.771668}{0.697695}%
\vSz{296.661216}{270.146830}{20.924444}{0.714274}%
\vSz{297.260291}{270.401924}{30.032584}{0.736558}%
\vSz{297.843752}{270.770566}{37.923936}{0.758327}%
\vSz{298.400259}{271.236644}{44.617035}{0.773310}%
\vSz{298.919280}{271.779790}{50.223202}{0.776112}%
\vSz{299.392411}{272.376265}{54.870833}{0.762646}%
\vSz{299.814042}{273.000000}{58.659474}{0.730291}%
\vSz{300.181632}{273.623735}{61.628513}{0.677901}%
\vSz{300.495810}{274.220210}{63.717864}{0.605767}%
\vSz{300.760560}{274.763356}{64.681804}{0.515604}%
\vSz{300.984060}{275.229434}{63.847367}{0.410687}%
\vSz{301.183053}{275.598076}{59.291408}{0.296698}%
\vSz{301.410783}{275.853170}{44.372809}{0.186460}%
\vSz{301.876244}{275.983566}{0.000000}{0.127115}%
\vSz{301.671180}{275.983566}{-44.372809}{0.186460}%
\vSz{301.728249}{275.853170}{-59.291408}{0.296698}%
\vSz{301.861786}{275.598076}{-63.847367}{0.410687}%
\vSz{302.039798}{275.229434}{-64.681804}{0.515604}%
\vSz{302.263772}{274.763356}{-63.717864}{0.605767}%
\vSz{302.539952}{274.220210}{-61.628513}{0.677901}%
\vSz{302.874333}{273.623735}{-58.659474}{0.730291}%
\vSz{303.271386}{273.000000}{-54.870833}{0.762646}%
\vSz{303.733653}{272.376265}{-50.223202}{0.776112}%
\vSz{304.261643}{271.779790}{-44.617035}{0.773310}%
\vSz{304.853779}{271.236644}{-37.923936}{0.758327}%
}}%
{\color{black!68}\vlB{%
\vSz{305.506176}{270.770566}{-30.032584}{0.736558}%
\vSz{306.211939}{270.401924}{-20.924444}{0.714274}%
\vSz{306.959972}{270.146830}{-10.771668}{0.697695}%
\vSz{307.734149}{270.016434}{0.000000}{0.691569}%
\vSz{308.336943}{270.016434}{10.771668}{0.697695}%
\vSz{308.941480}{270.146830}{20.924444}{0.714274}%
\vSz{309.540555}{270.401924}{30.032584}{0.736558}%
\vSz{310.124016}{270.770566}{37.923936}{0.758327}%
\vSz{310.680523}{271.236644}{44.617035}{0.773310}%
\vSz{311.199544}{271.779790}{50.223202}{0.776112}%
\vSz{311.672675}{272.376265}{54.870833}{0.762646}%
\vSz{312.094307}{273.000000}{58.659474}{0.730291}%
\vSz{312.461896}{273.623735}{61.628513}{0.677901}%
\vSz{312.776074}{274.220210}{63.717864}{0.605767}%
\vSz{313.040825}{274.763356}{64.681804}{0.515604}%
\vSz{313.264324}{275.229434}{63.847367}{0.410687}%
\vSz{313.463317}{275.598076}{59.291408}{0.296698}%
\vSz{313.691047}{275.853170}{44.372809}{0.186460}%
\vSz{314.156508}{275.983566}{0.000000}{0.127115}%
\vSz{313.951445}{275.983566}{-44.372809}{0.186460}%
\vSz{314.008513}{275.853170}{-59.291408}{0.296698}%
\vSz{314.142050}{275.598076}{-63.847367}{0.410687}%
\vSz{314.320063}{275.229434}{-64.681804}{0.515604}%
\vSz{314.544036}{274.763356}{-63.717864}{0.605767}%
\vSz{314.820216}{274.220210}{-61.628513}{0.677901}%
\vSz{315.154597}{273.623735}{-58.659474}{0.730291}%
\vSz{315.551650}{273.000000}{-54.870833}{0.762646}%
\vSz{316.013917}{272.376265}{-50.223202}{0.776112}%
\vSz{316.541907}{271.779790}{-44.617035}{0.773310}%
\vSz{317.134044}{271.236644}{-37.923936}{0.758327}%
\vSz{317.786440}{270.770566}{-30.032584}{0.736558}%
\vSz{318.492203}{270.401924}{-20.924444}{0.714274}%
}}%
{\color{black!68}\vlB{%
\vSz{319.240237}{270.146830}{-10.771668}{0.697695}%
\vSz{320.014414}{270.016434}{0.000000}{0.691569}%
\vSz{320.617207}{270.016434}{10.771668}{0.697695}%
\vSz{321.221744}{270.146830}{20.924444}{0.714274}%
\vSz{321.820820}{270.401924}{30.032584}{0.736558}%
\vSz{322.404280}{270.770566}{37.923936}{0.758327}%
\vSz{322.960788}{271.236644}{44.617035}{0.773310}%
\vSz{323.479809}{271.779790}{50.223202}{0.776112}%
\vSz{323.952939}{272.376265}{54.870833}{0.762646}%
\vSz{324.374571}{273.000000}{58.659474}{0.730291}%
\vSz{324.742160}{273.623735}{61.628513}{0.677901}%
\vSz{325.056338}{274.220210}{63.717864}{0.605767}%
\vSz{325.321089}{274.763356}{64.681804}{0.515604}%
\vSz{325.544588}{275.229434}{63.847367}{0.410687}%
\vSz{325.743581}{275.598076}{59.291408}{0.296698}%
\vSz{325.971311}{275.853170}{44.372809}{0.186460}%
\vSz{326.436773}{275.983566}{0.000000}{0.127115}%
\vSz{326.231709}{275.983566}{-44.372809}{0.186460}%
\vSz{326.288777}{275.853170}{-59.291408}{0.296698}%
\vSz{326.422315}{275.598076}{-63.847367}{0.410687}%
\vSz{326.600327}{275.229434}{-64.681804}{0.515604}%
\vSz{326.824300}{274.763356}{-63.717864}{0.605767}%
\vSz{327.100480}{274.220210}{-61.628513}{0.677901}%
\vSz{327.434862}{273.623735}{-58.659474}{0.730291}%
\vSz{327.831914}{273.000000}{-54.870833}{0.762646}%
\vSz{328.294181}{272.376265}{-50.223202}{0.776112}%
\vSz{328.822171}{271.779790}{-44.617035}{0.773310}%
\vSz{329.414308}{271.236644}{-37.923936}{0.758327}%
\vSz{330.066705}{270.770566}{-30.032584}{0.736558}%
\vSz{330.772467}{270.401924}{-20.924444}{0.714274}%
\vSz{331.520501}{270.146830}{-10.771668}{0.697695}%
\vSz{332.294678}{270.016434}{0.000000}{0.691569}%
}}%
{\color{black!68}\vlB{%
\vSz{332.897471}{270.016434}{10.771668}{0.697695}%
\vSz{333.502009}{270.146830}{20.924444}{0.714274}%
\vSz{334.101084}{270.401924}{30.032584}{0.736558}%
\vSz{334.684544}{270.770566}{37.923936}{0.758327}%
\vSz{335.241052}{271.236644}{44.617035}{0.773310}%
\vSz{335.760073}{271.779790}{50.223202}{0.776112}%
\vSz{336.233204}{272.376265}{54.870833}{0.762646}%
\vSz{336.654835}{273.000000}{58.659474}{0.730291}%
\vSz{337.022424}{273.623735}{61.628513}{0.677901}%
\vSz{337.336602}{274.220210}{63.717864}{0.605767}%
\vSz{337.601353}{274.763356}{64.681804}{0.515604}%
\vSz{337.824852}{275.229434}{63.847367}{0.410687}%
\vSz{338.023846}{275.598076}{59.291408}{0.296698}%
\vSz{338.251575}{275.853170}{44.372809}{0.186460}%
\vSz{338.717037}{275.983566}{0.000000}{0.127115}%
\vSz{338.511973}{275.983566}{-44.372809}{0.186460}%
\vSz{338.569041}{275.853170}{-59.291408}{0.296698}%
\vSz{338.702579}{275.598076}{-63.847367}{0.410687}%
\vSz{338.880591}{275.229434}{-64.681804}{0.515604}%
\vSz{339.104565}{274.763356}{-63.717864}{0.605767}%
\vSz{339.380744}{274.220210}{-61.628513}{0.677901}%
\vSz{339.715126}{273.623735}{-58.659474}{0.730291}%
\vSz{340.112179}{273.000000}{-54.870833}{0.762646}%
\vSz{340.574446}{272.376265}{-50.223202}{0.776112}%
\vSz{341.102435}{271.779790}{-44.617035}{0.773310}%
\vSz{341.694572}{271.236644}{-37.923936}{0.758327}%
\vSz{342.346969}{270.770566}{-30.032584}{0.736558}%
\vSz{343.052731}{270.401924}{-20.924444}{0.714274}%
\vSz{343.800765}{270.146830}{-10.771668}{0.697695}%
\vSz{344.574942}{270.016434}{0.000000}{0.691569}%
\vSz{345.177736}{270.016434}{10.771668}{0.697695}%
\vSz{345.782273}{270.146830}{20.924444}{0.714274}%
}}%
{\color{black!68}\vlB{%
\vSz{346.381348}{270.401924}{30.032584}{0.736558}%
\vSz{346.964808}{270.770566}{37.923936}{0.758327}%
\vSz{347.521316}{271.236644}{44.617035}{0.773310}%
\vSz{348.040337}{271.779790}{50.223202}{0.776112}%
\vSz{348.513468}{272.376265}{54.870833}{0.762646}%
\vSz{348.935099}{273.000000}{58.659474}{0.730291}%
\vSz{349.302689}{273.623735}{61.628513}{0.677901}%
\vSz{349.616867}{274.220210}{63.717864}{0.605767}%
\vSz{349.881617}{274.763356}{64.681804}{0.515604}%
\vSz{350.105117}{275.229434}{63.847367}{0.410687}%
\vSz{350.304110}{275.598076}{59.291408}{0.296698}%
\vSz{350.531839}{275.853170}{44.372809}{0.186460}%
\vSz{350.997301}{275.983566}{0.000000}{0.127115}%
\vSz{350.792237}{275.983566}{-44.372809}{0.186460}%
\vSz{350.849306}{275.853170}{-59.291408}{0.296698}%
\vSz{350.982843}{275.598076}{-63.847367}{0.410687}%
\vSz{351.160855}{275.229434}{-64.681804}{0.515604}%
\vSz{351.384829}{274.763356}{-63.717864}{0.605767}%
\vSz{351.661009}{274.220210}{-61.628513}{0.677901}%
\vSz{351.995390}{273.623735}{-58.659474}{0.730291}%
\vSz{352.392443}{273.000000}{-54.870833}{0.762646}%
\vSz{352.854710}{272.376265}{-50.223202}{0.776112}%
\vSz{353.382699}{271.779790}{-44.617035}{0.773310}%
\vSz{353.974836}{271.236644}{-37.923936}{0.758327}%
\vSz{354.627233}{270.770566}{-30.032584}{0.736558}%
\vSz{355.332996}{270.401924}{-20.924444}{0.714274}%
\vSz{356.081029}{270.146830}{-10.771668}{0.697695}%
\vSz{356.855206}{270.016434}{0.000000}{0.691569}%
\vSz{357.458000}{270.016434}{10.771668}{0.697695}%
\vSz{358.062537}{270.146830}{20.924444}{0.714274}%
\vSz{358.661612}{270.401924}{30.032584}{0.736558}%
\vSz{359.245073}{270.770566}{37.923936}{0.758327}%
}}%
{\color{black!68}\vlB{%
\vSz{359.801580}{271.236644}{44.617035}{0.773310}%
\vSz{360.320601}{271.779790}{50.223202}{0.776112}%
\vSz{360.793732}{272.376265}{54.870833}{0.762646}%
\vSz{361.621057}{273.000000}{0.000000}{5.000000}%
}}%
{\color{black!52}\vlB{%
\vSk{64.600000}{252.000000}{90.000000}{8.000000}%
}}%
{\color{vltTeal}\vlB{%
\vSq{65.000000}{256.000000}{0.000000}{16.250000}%
}}%
{\color{vltTeal}\put(79.500000,254.530000){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltTeal}\put(79.500000,254.980000){\rule{1.607143pt}{0.460000pt}}}%
{\color{vltTeal}\put(79.500000,255.430000){\rule{2.678571pt}{0.460000pt}}}%
{\color{vltTeal}\put(79.500000,255.880000){\rule{3.250000pt}{0.460000pt}}}%
{\color{vltTeal}\put(79.500000,256.330000){\rule{2.178571pt}{0.460000pt}}}%
{\color{vltTeal}\put(79.500000,256.780000){\rule{1.107143pt}{0.460000pt}}}%
{\color{vltTeal}\put(79.500000,257.230000){\rule{0.035714pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(78.468308,263.483379){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(80.419694,263.933379){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(82.371080,264.383379){\rule{5.323206pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(84.322467,264.833379){\rule{2.341170pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(77.377437,263.483379){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(77.147082,263.933379){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(76.916727,264.383379){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(76.686372,264.833379){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(76.456017,265.283379){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(76.225662,265.733379){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(75.995307,266.183379){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(75.764952,266.633379){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(75.534597,267.083379){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(75.304242,267.533379){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(75.073887,267.983379){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(74.843532,268.433379){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(74.613178,268.883379){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(74.382823,269.333379){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(74.152468,269.783379){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(73.922113,270.233379){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(73.691758,270.683379){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(73.461403,271.133379){\rule{2.122739pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(73.231048,271.583379){\rule{1.692563pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(73.000693,272.033379){\rule{1.262387pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(72.770338,272.483379){\rule{0.832211pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(72.539983,272.933379){\rule{0.402036pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(87.992060,264.253366){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(86.961410,264.703366){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(85.930759,265.153366){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(86.319417,265.603366){\rule{3.184514pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(86.821510,266.053366){\rule{2.967147pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(87.323604,266.503366){\rule{2.749780pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(87.825698,266.953366){\rule{2.532414pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(88.327791,267.403366){\rule{2.315047pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(88.829885,267.853366){\rule{2.097680pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(89.331979,268.303366){\rule{1.880314pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(89.834073,268.753366){\rule{1.662947pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(90.336166,269.203366){\rule{1.445581pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(90.838260,269.653366){\rule{1.228214pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(91.340354,270.103366){\rule{1.010847pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(91.842447,270.553366){\rule{0.793481pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(92.344541,271.003366){\rule{0.576114pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(92.846635,271.453366){\rule{0.358748pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(93.348728,271.903366){\rule{0.141381pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(75.522765,271.175193){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(74.862234,271.625193){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(74.201704,272.075193){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(73.541173,272.525193){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(72.880642,272.975193){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(72.369779,273.425193){\rule{3.867113pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(72.654506,273.875193){\rule{3.652179pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(72.939233,274.325193){\rule{3.437245pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(73.223960,274.775193){\rule{3.222311pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(73.508687,275.225193){\rule{3.007377pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(73.793414,275.675193){\rule{2.792443pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(74.078141,276.125193){\rule{2.577509pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(74.362868,276.575193){\rule{2.362575pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(74.647596,277.025193){\rule{2.147641pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(74.932323,277.475193){\rule{1.932707pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(75.217050,277.925193){\rule{1.717773pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(75.501777,278.375193){\rule{1.502839pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(75.786504,278.825193){\rule{1.287905pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(76.071231,279.275193){\rule{1.072971pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(76.355958,279.725193){\rule{0.858036pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(76.640685,280.175193){\rule{0.643102pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(76.925412,280.625193){\rule{0.428168pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(77.210139,281.075193){\rule{0.213234pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(93.263963,272.421058){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(92.441281,272.871058){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(91.618599,273.321058){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(90.795918,273.771058){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(89.973236,274.221058){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(89.150555,274.671058){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(88.327873,275.121058){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(87.505191,275.571058){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(86.682510,276.021058){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(85.859828,276.471058){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(86.058353,276.921058){\rule{5.198223pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(86.263558,277.371058){\rule{4.762663pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(86.468763,277.821058){\rule{4.327104pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(86.673967,278.271058){\rule{3.891544pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(86.879172,278.721058){\rule{3.455985pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(87.084376,279.171058){\rule{3.020425pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(87.289581,279.621058){\rule{2.584865pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(87.494786,280.071058){\rule{2.149306pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(87.699990,280.521058){\rule{1.713746pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(87.905195,280.971058){\rule{1.278186pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(88.110400,281.421058){\rule{0.842627pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(88.315604,281.871058){\rule{0.407067pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(85.481750,276.698982){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(84.736287,277.148982){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(83.990823,277.598982){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(83.245360,278.048982){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(82.499896,278.498982){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(81.754433,278.948982){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(81.008969,279.398982){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(80.263506,279.848982){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(79.518042,280.298982){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(78.772579,280.748982){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(78.027115,281.198982){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(79.314348,281.648982){\rule{8.899987pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(85.751661,282.098982){\rule{2.667879pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(77.444654,263.483379){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(77.348732,263.933379){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(77.252810,264.383379){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(77.156888,264.833379){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(77.060966,265.283379){\rule{8.625696pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(76.965045,265.733379){\rule{7.940732pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(76.869123,266.183379){\rule{7.255768pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(76.773201,266.633379){\rule{6.570804pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(76.677279,267.083379){\rule{5.885840pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(76.581357,267.533379){\rule{5.200876pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(76.485435,267.983379){\rule{4.515912pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(76.389514,268.433379){\rule{3.830948pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(76.293592,268.883379){\rule{3.145984pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(76.197670,269.333379){\rule{2.461020pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(76.101748,269.783379){\rule{1.776056pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(76.005826,270.233379){\rule{1.091093pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(75.909904,270.683379){\rule{0.406129pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(85.854482,265.411670){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(85.854482,265.861670){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(85.854482,266.311670){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(85.854482,266.761670){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(85.854482,267.211670){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(85.854482,267.661670){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(85.854482,268.111670){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(85.854482,268.561670){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(85.854482,269.011670){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(85.854482,269.461670){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(85.854482,269.911670){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(85.854482,270.361670){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(85.854482,270.811670){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(85.854482,271.261670){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(85.854482,271.711670){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(85.854482,272.161670){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(85.854482,272.611670){\rule{7.061007pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(85.854482,273.061670){\rule{6.238326pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(85.854482,273.511670){\rule{5.415644pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(85.854482,273.961670){\rule{4.592963pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(85.854482,274.411670){\rule{3.770281pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(85.854482,274.861670){\rule{2.947599pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(85.854482,275.311670){\rule{2.124918pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(85.854482,275.761670){\rule{1.302236pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(85.854482,276.211670){\rule{0.479555pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.887927,271.175193){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.957720,271.625193){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(76.027513,272.075193){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(76.097306,272.525193){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(76.167099,272.975193){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(76.236892,273.425193){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(76.306685,273.875193){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(76.376478,274.325193){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(76.446271,274.775193){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(76.516064,275.225193){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(76.585857,275.675193){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(76.655650,276.125193){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(76.725443,276.575193){\rule{8.961375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(76.795236,277.025193){\rule{8.146118pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(76.865029,277.475193){\rule{7.330862pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(76.934822,277.925193){\rule{6.515605pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(77.004615,278.375193){\rule{5.700348pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(77.074409,278.825193){\rule{4.885092pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(77.144202,279.275193){\rule{4.069835pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(77.213995,279.725193){\rule{3.254579pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(77.283788,280.175193){\rule{2.439322pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(77.353581,280.625193){\rule{1.624066pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(77.423374,281.075193){\rule{0.808809pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(85.464039,265.411670){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(84.683153,265.861670){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(83.902268,266.311670){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(83.121382,266.761670){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(82.340496,267.211670){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(81.559610,267.661670){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(80.778724,268.111670){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(79.997839,268.561670){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(79.216953,269.011670){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(78.436067,269.461670){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(77.655181,269.911670){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(76.874295,270.361670){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(76.093410,270.811670){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(76.416995,271.261670){\rule{9.437487pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(77.231772,271.711670){\rule{8.622711pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(78.046548,272.161670){\rule{7.807934pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(78.861324,272.611670){\rule{6.993158pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(79.676101,273.061670){\rule{6.178381pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(80.490877,273.511670){\rule{5.363605pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(81.305654,273.961670){\rule{4.548828pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(82.120430,274.411670){\rule{3.734052pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(82.935206,274.861670){\rule{2.919276pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(83.749983,275.311670){\rule{2.104499pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(84.564759,275.761670){\rule{1.289723pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(85.379536,276.211670){\rule{0.474946pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{88.232744}{264.253366}{57.677363}{9.665328}%
\vSd{85.637571}{265.411670}{41.868190}{10.502227}%
\vSd{75.535172}{263.483379}{102.033056}{7.864619}%
\vSd{85.558776}{276.698982}{65.486526}{6.393967}%
\vSd{77.469951}{263.483379}{3.998754}{11.041651}%
\vSd{72.050055}{281.746634}{-122.322637}{9.665328}%
\vSd{77.419585}{265.411670}{-167.014302}{8.581325}%
\vSd{77.469951}{281.746634}{3.998754}{11.041651}%
\vSd{75.531870}{281.746634}{-98.816083}{10.697832}%
\vSd{75.695905}{276.698982}{-151.088184}{11.425467}%
\vSd{72.141712}{273.578942}{-34.265443}{4.269327}%
\vSd{72.035398}{263.483379}{117.107905}{11.341418}%
\vSd{85.724437}{265.411670}{-23.586923}{2.894747}%
\vSd{88.218087}{282.516621}{-62.892095}{11.341418}%
\vSd{85.529482}{265.411670}{90.000000}{11.287312}%
\vSd{75.690759}{265.411670}{150.046501}{11.543277}%
\vSd{77.324657}{276.698982}{148.882666}{9.767273}%
\vSd{85.698518}{276.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSc{71.879622}{273.578942}{-62.892095}{11.341418}%
\vSc{77.457748}{263.483379}{3.998754}{11.041651}%
\vSc{88.084860}{264.253366}{57.677363}{9.665328}%
\vSc{88.062310}{272.421058}{117.107905}{11.341418}%
\vSc{77.457748}{282.516621}{-176.001246}{11.041651}%
\vSc{71.902171}{281.746634}{-122.322637}{9.665328}%
}}%
{\color{black}\put(83.00000,294.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black!52}\vlB{%
\vSk{229.600000}{252.000000}{90.000000}{8.000000}%
}}%
{\color{vltTeal}\vlB{%
\vSq{230.000000}{256.000000}{0.000000}{16.250000}%
}}%
{\color{vltTeal}\put(244.500000,254.530000){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltTeal}\put(244.500000,254.980000){\rule{1.607143pt}{0.460000pt}}}%
{\color{vltTeal}\put(244.500000,255.430000){\rule{2.678571pt}{0.460000pt}}}%
{\color{vltTeal}\put(244.500000,255.880000){\rule{3.250000pt}{0.460000pt}}}%
{\color{vltTeal}\put(244.500000,256.330000){\rule{2.178571pt}{0.460000pt}}}%
{\color{vltTeal}\put(244.500000,256.780000){\rule{1.107143pt}{0.460000pt}}}%
{\color{vltTeal}\put(244.500000,257.230000){\rule{0.035714pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(243.468308,263.483379){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(245.419694,263.933379){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(247.371080,264.383379){\rule{5.323206pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(249.322467,264.833379){\rule{2.341170pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(242.377437,263.483379){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(242.147082,263.933379){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(241.916727,264.383379){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(241.686372,264.833379){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(241.456017,265.283379){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(241.225662,265.733379){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(240.995307,266.183379){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(240.764952,266.633379){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(240.534597,267.083379){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(240.304242,267.533379){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(240.073887,267.983379){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(239.843532,268.433379){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(239.613178,268.883379){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(239.382823,269.333379){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(239.152468,269.783379){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(238.922113,270.233379){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(238.691758,270.683379){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(238.461403,271.133379){\rule{2.122739pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(238.231048,271.583379){\rule{1.692563pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(238.000693,272.033379){\rule{1.262387pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(237.770338,272.483379){\rule{0.832211pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(237.539983,272.933379){\rule{0.402036pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(252.992060,264.253366){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(251.961410,264.703366){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(250.930759,265.153366){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(251.319417,265.603366){\rule{3.184514pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(251.821510,266.053366){\rule{2.967147pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(252.323604,266.503366){\rule{2.749780pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(252.825698,266.953366){\rule{2.532414pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(253.327791,267.403366){\rule{2.315047pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(253.829885,267.853366){\rule{2.097680pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(254.331979,268.303366){\rule{1.880314pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(254.834073,268.753366){\rule{1.662947pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(255.336166,269.203366){\rule{1.445581pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(255.838260,269.653366){\rule{1.228214pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(256.340354,270.103366){\rule{1.010847pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(256.842447,270.553366){\rule{0.793481pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(257.344541,271.003366){\rule{0.576114pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(257.846635,271.453366){\rule{0.358748pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(258.348728,271.903366){\rule{0.141381pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(240.522765,271.175193){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(239.862234,271.625193){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(239.201704,272.075193){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(238.541173,272.525193){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(237.880642,272.975193){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(237.369779,273.425193){\rule{3.867113pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(237.654506,273.875193){\rule{3.652179pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(237.939233,274.325193){\rule{3.437245pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(238.223960,274.775193){\rule{3.222311pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(238.508687,275.225193){\rule{3.007377pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(238.793414,275.675193){\rule{2.792443pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(239.078141,276.125193){\rule{2.577509pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(239.362868,276.575193){\rule{2.362575pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(239.647596,277.025193){\rule{2.147641pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(239.932323,277.475193){\rule{1.932707pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(240.217050,277.925193){\rule{1.717773pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(240.501777,278.375193){\rule{1.502839pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(240.786504,278.825193){\rule{1.287905pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(241.071231,279.275193){\rule{1.072971pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(241.355958,279.725193){\rule{0.858036pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(241.640685,280.175193){\rule{0.643102pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(241.925412,280.625193){\rule{0.428168pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(242.210139,281.075193){\rule{0.213234pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(258.263963,272.421058){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(257.441281,272.871058){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(256.618599,273.321058){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(255.795918,273.771058){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(254.973236,274.221058){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(254.150555,274.671058){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(253.327873,275.121058){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(252.505191,275.571058){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(251.682510,276.021058){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(250.859828,276.471058){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(251.058353,276.921058){\rule{5.198223pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(251.263558,277.371058){\rule{4.762663pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(251.468763,277.821058){\rule{4.327104pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(251.673967,278.271058){\rule{3.891544pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(251.879172,278.721058){\rule{3.455985pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(252.084376,279.171058){\rule{3.020425pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(252.289581,279.621058){\rule{2.584865pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(252.494786,280.071058){\rule{2.149306pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(252.699990,280.521058){\rule{1.713746pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(252.905195,280.971058){\rule{1.278186pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(253.110400,281.421058){\rule{0.842627pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(253.315604,281.871058){\rule{0.407067pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(250.481750,276.698982){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(249.736287,277.148982){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(248.990823,277.598982){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(248.245360,278.048982){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(247.499896,278.498982){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(246.754433,278.948982){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(246.008969,279.398982){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(245.263506,279.848982){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(244.518042,280.298982){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(243.772579,280.748982){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(243.027115,281.198982){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(244.314348,281.648982){\rule{8.899987pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(250.751661,282.098982){\rule{2.667879pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(242.444654,263.483379){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(242.348732,263.933379){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(242.252810,264.383379){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(242.156888,264.833379){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(242.060966,265.283379){\rule{8.625696pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(241.965045,265.733379){\rule{7.940732pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(241.869123,266.183379){\rule{7.255768pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(241.773201,266.633379){\rule{6.570804pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(241.677279,267.083379){\rule{5.885840pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(241.581357,267.533379){\rule{5.200876pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(241.485435,267.983379){\rule{4.515912pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(241.389514,268.433379){\rule{3.830948pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(241.293592,268.883379){\rule{3.145984pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(241.197670,269.333379){\rule{2.461020pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(241.101748,269.783379){\rule{1.776056pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(241.005826,270.233379){\rule{1.091093pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(240.909904,270.683379){\rule{0.406129pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(250.854482,265.411670){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(250.854482,265.861670){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(250.854482,266.311670){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(250.854482,266.761670){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(250.854482,267.211670){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(250.854482,267.661670){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(250.854482,268.111670){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(250.854482,268.561670){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(250.854482,269.011670){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(250.854482,269.461670){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(250.854482,269.911670){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(250.854482,270.361670){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(250.854482,270.811670){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(250.854482,271.261670){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(250.854482,271.711670){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(250.854482,272.161670){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(250.854482,272.611670){\rule{7.061007pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(250.854482,273.061670){\rule{6.238326pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(250.854482,273.511670){\rule{5.415644pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(250.854482,273.961670){\rule{4.592963pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(250.854482,274.411670){\rule{3.770281pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(250.854482,274.861670){\rule{2.947599pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(250.854482,275.311670){\rule{2.124918pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(250.854482,275.761670){\rule{1.302236pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(250.854482,276.211670){\rule{0.479555pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(240.887927,271.175193){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(240.957720,271.625193){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(241.027513,272.075193){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(241.097306,272.525193){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(241.167099,272.975193){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(241.236892,273.425193){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(241.306685,273.875193){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(241.376478,274.325193){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(241.446271,274.775193){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(241.516064,275.225193){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(241.585857,275.675193){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(241.655650,276.125193){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(241.725443,276.575193){\rule{8.961375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(241.795236,277.025193){\rule{8.146118pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(241.865029,277.475193){\rule{7.330862pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(241.934822,277.925193){\rule{6.515605pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(242.004615,278.375193){\rule{5.700348pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(242.074409,278.825193){\rule{4.885092pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(242.144202,279.275193){\rule{4.069835pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(242.213995,279.725193){\rule{3.254579pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(242.283788,280.175193){\rule{2.439322pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(242.353581,280.625193){\rule{1.624066pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(242.423374,281.075193){\rule{0.808809pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(250.464039,265.411670){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(249.683153,265.861670){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(248.902268,266.311670){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(248.121382,266.761670){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(247.340496,267.211670){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(246.559610,267.661670){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(245.778724,268.111670){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(244.997839,268.561670){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(244.216953,269.011670){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(243.436067,269.461670){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(242.655181,269.911670){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(241.874295,270.361670){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(241.093410,270.811670){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(241.416995,271.261670){\rule{9.437487pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(242.231772,271.711670){\rule{8.622711pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(243.046548,272.161670){\rule{7.807934pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(243.861324,272.611670){\rule{6.993158pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(244.676101,273.061670){\rule{6.178381pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(245.490877,273.511670){\rule{5.363605pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(246.305654,273.961670){\rule{4.548828pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(247.120430,274.411670){\rule{3.734052pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(247.935206,274.861670){\rule{2.919276pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(248.749983,275.311670){\rule{2.104499pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(249.564759,275.761670){\rule{1.289723pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(250.379536,276.211670){\rule{0.474946pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{253.232744}{264.253366}{57.677363}{9.665328}%
\vSd{250.637571}{265.411670}{41.868190}{10.502227}%
\vSd{240.535172}{263.483379}{102.033056}{7.864619}%
\vSd{250.558776}{276.698982}{65.486526}{6.393967}%
\vSd{242.469951}{263.483379}{3.998754}{11.041651}%
\vSd{237.050055}{281.746634}{-122.322637}{9.665328}%
\vSd{242.419585}{265.411670}{-167.014302}{8.581325}%
\vSd{242.469951}{281.746634}{3.998754}{11.041651}%
\vSd{240.531870}{281.746634}{-98.816083}{10.697832}%
\vSd{240.695905}{276.698982}{-151.088184}{11.425467}%
\vSd{237.141712}{273.578942}{-34.265443}{4.269327}%
\vSd{237.035398}{263.483379}{117.107905}{11.341418}%
\vSd{250.724437}{265.411670}{-23.586923}{2.894747}%
\vSd{253.218087}{282.516621}{-62.892095}{11.341418}%
\vSd{250.529482}{265.411670}{90.000000}{11.287312}%
\vSd{240.690759}{265.411670}{150.046501}{11.543277}%
\vSd{242.324657}{276.698982}{148.882666}{9.767273}%
\vSd{250.698518}{276.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSc{236.879622}{273.578942}{-62.892095}{11.341418}%
\vSc{242.457748}{263.483379}{3.998754}{11.041651}%
\vSc{253.084860}{264.253366}{57.677363}{9.665328}%
\vSc{253.062310}{272.421058}{117.107905}{11.341418}%
\vSc{242.457748}{282.516621}{-176.001246}{11.041651}%
\vSc{236.902171}{281.746634}{-122.322637}{9.665328}%
}}%
{\color{black}\put(248.00000,294.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black!52}\vlB{%
\vSk{394.600000}{252.000000}{90.000000}{8.000000}%
}}%
{\color{vltRed}\vlB{%
\vSq{378.750000}{256.000000}{180.000000}{16.250000}%
}}%
{\color{vltRed}\put(379.964286,254.530000){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltRed}\put(378.892857,254.980000){\rule{1.607143pt}{0.460000pt}}}%
{\color{vltRed}\put(377.821429,255.430000){\rule{2.678571pt}{0.460000pt}}}%
{\color{vltRed}\put(377.250000,255.880000){\rule{3.250000pt}{0.460000pt}}}%
{\color{vltRed}\put(378.321429,256.330000){\rule{2.178571pt}{0.460000pt}}}%
{\color{vltRed}\put(379.392857,256.780000){\rule{1.107143pt}{0.460000pt}}}%
{\color{vltRed}\put(380.464286,257.230000){\rule{0.035714pt}{0.460000pt}}}%
{\color{vltRed!31}\put(372.468308,263.483379){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltRed!31}\put(374.419694,263.933379){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltRed!31}\put(376.371080,264.383379){\rule{5.323206pt}{0.460000pt}}}%
{\color{vltRed!31}\put(378.322467,264.833379){\rule{2.341170pt}{0.460000pt}}}%
{\color{vltRed!20}\put(371.377437,263.483379){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltRed!20}\put(371.147082,263.933379){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltRed!20}\put(370.916727,264.383379){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltRed!20}\put(370.686372,264.833379){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltRed!20}\put(370.456017,265.283379){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltRed!20}\put(370.225662,265.733379){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltRed!20}\put(369.995307,266.183379){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltRed!20}\put(369.764952,266.633379){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltRed!20}\put(369.534597,267.083379){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltRed!20}\put(369.304242,267.533379){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltRed!20}\put(369.073887,267.983379){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltRed!20}\put(368.843532,268.433379){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltRed!20}\put(368.613178,268.883379){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltRed!20}\put(368.382823,269.333379){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltRed!20}\put(368.152468,269.783379){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltRed!20}\put(367.922113,270.233379){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltRed!20}\put(367.691758,270.683379){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltRed!20}\put(367.461403,271.133379){\rule{2.122739pt}{0.460000pt}}}%
{\color{vltRed!20}\put(367.231048,271.583379){\rule{1.692563pt}{0.460000pt}}}%
{\color{vltRed!20}\put(367.000693,272.033379){\rule{1.262387pt}{0.460000pt}}}%
{\color{vltRed!20}\put(366.770338,272.483379){\rule{0.832211pt}{0.460000pt}}}%
{\color{vltRed!20}\put(366.539983,272.933379){\rule{0.402036pt}{0.460000pt}}}%
{\color{vltRed!29}\put(381.992060,264.253366){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltRed!29}\put(380.961410,264.703366){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltRed!29}\put(379.930759,265.153366){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltRed!29}\put(380.319417,265.603366){\rule{3.184514pt}{0.460000pt}}}%
{\color{vltRed!29}\put(380.821510,266.053366){\rule{2.967147pt}{0.460000pt}}}%
{\color{vltRed!29}\put(381.323604,266.503366){\rule{2.749780pt}{0.460000pt}}}%
{\color{vltRed!29}\put(381.825698,266.953366){\rule{2.532414pt}{0.460000pt}}}%
{\color{vltRed!29}\put(382.327791,267.403366){\rule{2.315047pt}{0.460000pt}}}%
{\color{vltRed!29}\put(382.829885,267.853366){\rule{2.097680pt}{0.460000pt}}}%
{\color{vltRed!29}\put(383.331979,268.303366){\rule{1.880314pt}{0.460000pt}}}%
{\color{vltRed!29}\put(383.834073,268.753366){\rule{1.662947pt}{0.460000pt}}}%
{\color{vltRed!29}\put(384.336166,269.203366){\rule{1.445581pt}{0.460000pt}}}%
{\color{vltRed!29}\put(384.838260,269.653366){\rule{1.228214pt}{0.460000pt}}}%
{\color{vltRed!29}\put(385.340354,270.103366){\rule{1.010847pt}{0.460000pt}}}%
{\color{vltRed!29}\put(385.842447,270.553366){\rule{0.793481pt}{0.460000pt}}}%
{\color{vltRed!29}\put(386.344541,271.003366){\rule{0.576114pt}{0.460000pt}}}%
{\color{vltRed!29}\put(386.846635,271.453366){\rule{0.358748pt}{0.460000pt}}}%
{\color{vltRed!29}\put(387.348728,271.903366){\rule{0.141381pt}{0.460000pt}}}%
{\color{vltRed!12}\put(369.522765,271.175193){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltRed!12}\put(368.862234,271.625193){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltRed!12}\put(368.201704,272.075193){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltRed!12}\put(367.541173,272.525193){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltRed!12}\put(366.880642,272.975193){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltRed!12}\put(366.369779,273.425193){\rule{3.867113pt}{0.460000pt}}}%
{\color{vltRed!12}\put(366.654506,273.875193){\rule{3.652179pt}{0.460000pt}}}%
{\color{vltRed!12}\put(366.939233,274.325193){\rule{3.437245pt}{0.460000pt}}}%
{\color{vltRed!12}\put(367.223960,274.775193){\rule{3.222311pt}{0.460000pt}}}%
{\color{vltRed!12}\put(367.508687,275.225193){\rule{3.007377pt}{0.460000pt}}}%
{\color{vltRed!12}\put(367.793414,275.675193){\rule{2.792443pt}{0.460000pt}}}%
{\color{vltRed!12}\put(368.078141,276.125193){\rule{2.577509pt}{0.460000pt}}}%
{\color{vltRed!12}\put(368.362868,276.575193){\rule{2.362575pt}{0.460000pt}}}%
{\color{vltRed!12}\put(368.647596,277.025193){\rule{2.147641pt}{0.460000pt}}}%
{\color{vltRed!12}\put(368.932323,277.475193){\rule{1.932707pt}{0.460000pt}}}%
{\color{vltRed!12}\put(369.217050,277.925193){\rule{1.717773pt}{0.460000pt}}}%
{\color{vltRed!12}\put(369.501777,278.375193){\rule{1.502839pt}{0.460000pt}}}%
{\color{vltRed!12}\put(369.786504,278.825193){\rule{1.287905pt}{0.460000pt}}}%
{\color{vltRed!12}\put(370.071231,279.275193){\rule{1.072971pt}{0.460000pt}}}%
{\color{vltRed!12}\put(370.355958,279.725193){\rule{0.858036pt}{0.460000pt}}}%
{\color{vltRed!12}\put(370.640685,280.175193){\rule{0.643102pt}{0.460000pt}}}%
{\color{vltRed!12}\put(370.925412,280.625193){\rule{0.428168pt}{0.460000pt}}}%
{\color{vltRed!12}\put(371.210139,281.075193){\rule{0.213234pt}{0.460000pt}}}%
{\color{vltRed!15}\put(387.263963,272.421058){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltRed!15}\put(386.441281,272.871058){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltRed!15}\put(385.618599,273.321058){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltRed!15}\put(384.795918,273.771058){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltRed!15}\put(383.973236,274.221058){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltRed!15}\put(383.150555,274.671058){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltRed!15}\put(382.327873,275.121058){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltRed!15}\put(381.505191,275.571058){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltRed!15}\put(380.682510,276.021058){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltRed!15}\put(379.859828,276.471058){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltRed!15}\put(380.058353,276.921058){\rule{5.198223pt}{0.460000pt}}}%
{\color{vltRed!15}\put(380.263558,277.371058){\rule{4.762663pt}{0.460000pt}}}%
{\color{vltRed!15}\put(380.468763,277.821058){\rule{4.327104pt}{0.460000pt}}}%
{\color{vltRed!15}\put(380.673967,278.271058){\rule{3.891544pt}{0.460000pt}}}%
{\color{vltRed!15}\put(380.879172,278.721058){\rule{3.455985pt}{0.460000pt}}}%
{\color{vltRed!15}\put(381.084376,279.171058){\rule{3.020425pt}{0.460000pt}}}%
{\color{vltRed!15}\put(381.289581,279.621058){\rule{2.584865pt}{0.460000pt}}}%
{\color{vltRed!15}\put(381.494786,280.071058){\rule{2.149306pt}{0.460000pt}}}%
{\color{vltRed!15}\put(381.699990,280.521058){\rule{1.713746pt}{0.460000pt}}}%
{\color{vltRed!15}\put(381.905195,280.971058){\rule{1.278186pt}{0.460000pt}}}%
{\color{vltRed!15}\put(382.110400,281.421058){\rule{0.842627pt}{0.460000pt}}}%
{\color{vltRed!15}\put(382.315604,281.871058){\rule{0.407067pt}{0.460000pt}}}%
{\color{vltRed!9}\put(379.481750,276.698982){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltRed!9}\put(378.736287,277.148982){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltRed!9}\put(377.990823,277.598982){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltRed!9}\put(377.245360,278.048982){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltRed!9}\put(376.499896,278.498982){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltRed!9}\put(375.754433,278.948982){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltRed!9}\put(375.008969,279.398982){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltRed!9}\put(374.263506,279.848982){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltRed!9}\put(373.518042,280.298982){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltRed!9}\put(372.772579,280.748982){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltRed!9}\put(372.027115,281.198982){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltRed!9}\put(373.314348,281.648982){\rule{8.899987pt}{0.460000pt}}}%
{\color{vltRed!9}\put(379.751661,282.098982){\rule{2.667879pt}{0.460000pt}}}%
{\color{vltRed!21}\put(371.444654,263.483379){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltRed!21}\put(371.348732,263.933379){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltRed!21}\put(371.252810,264.383379){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltRed!21}\put(371.156888,264.833379){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltRed!21}\put(371.060966,265.283379){\rule{8.625696pt}{0.460000pt}}}%
{\color{vltRed!21}\put(370.965045,265.733379){\rule{7.940732pt}{0.460000pt}}}%
{\color{vltRed!21}\put(370.869123,266.183379){\rule{7.255768pt}{0.460000pt}}}%
{\color{vltRed!21}\put(370.773201,266.633379){\rule{6.570804pt}{0.460000pt}}}%
{\color{vltRed!21}\put(370.677279,267.083379){\rule{5.885840pt}{0.460000pt}}}%
{\color{vltRed!21}\put(370.581357,267.533379){\rule{5.200876pt}{0.460000pt}}}%
{\color{vltRed!21}\put(370.485435,267.983379){\rule{4.515912pt}{0.460000pt}}}%
{\color{vltRed!21}\put(370.389514,268.433379){\rule{3.830948pt}{0.460000pt}}}%
{\color{vltRed!21}\put(370.293592,268.883379){\rule{3.145984pt}{0.460000pt}}}%
{\color{vltRed!21}\put(370.197670,269.333379){\rule{2.461020pt}{0.460000pt}}}%
{\color{vltRed!21}\put(370.101748,269.783379){\rule{1.776056pt}{0.460000pt}}}%
{\color{vltRed!21}\put(370.005826,270.233379){\rule{1.091093pt}{0.460000pt}}}%
{\color{vltRed!21}\put(369.909904,270.683379){\rule{0.406129pt}{0.460000pt}}}%
{\color{vltRed!18}\put(379.854482,265.411670){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltRed!18}\put(379.854482,265.861670){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltRed!18}\put(379.854482,266.311670){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltRed!18}\put(379.854482,266.761670){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltRed!18}\put(379.854482,267.211670){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltRed!18}\put(379.854482,267.661670){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltRed!18}\put(379.854482,268.111670){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltRed!18}\put(379.854482,268.561670){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltRed!18}\put(379.854482,269.011670){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltRed!18}\put(379.854482,269.461670){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltRed!18}\put(379.854482,269.911670){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltRed!18}\put(379.854482,270.361670){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltRed!18}\put(379.854482,270.811670){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltRed!18}\put(379.854482,271.261670){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltRed!18}\put(379.854482,271.711670){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltRed!18}\put(379.854482,272.161670){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltRed!18}\put(379.854482,272.611670){\rule{7.061007pt}{0.460000pt}}}%
{\color{vltRed!18}\put(379.854482,273.061670){\rule{6.238326pt}{0.460000pt}}}%
{\color{vltRed!18}\put(379.854482,273.511670){\rule{5.415644pt}{0.460000pt}}}%
{\color{vltRed!18}\put(379.854482,273.961670){\rule{4.592963pt}{0.460000pt}}}%
{\color{vltRed!18}\put(379.854482,274.411670){\rule{3.770281pt}{0.460000pt}}}%
{\color{vltRed!18}\put(379.854482,274.861670){\rule{2.947599pt}{0.460000pt}}}%
{\color{vltRed!18}\put(379.854482,275.311670){\rule{2.124918pt}{0.460000pt}}}%
{\color{vltRed!18}\put(379.854482,275.761670){\rule{1.302236pt}{0.460000pt}}}%
{\color{vltRed!18}\put(379.854482,276.211670){\rule{0.479555pt}{0.460000pt}}}%
{\color{vltRed!9}\put(369.887927,271.175193){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltRed!9}\put(369.957720,271.625193){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltRed!9}\put(370.027513,272.075193){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltRed!9}\put(370.097306,272.525193){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltRed!9}\put(370.167099,272.975193){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltRed!9}\put(370.236892,273.425193){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltRed!9}\put(370.306685,273.875193){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltRed!9}\put(370.376478,274.325193){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltRed!9}\put(370.446271,274.775193){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltRed!9}\put(370.516064,275.225193){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltRed!9}\put(370.585857,275.675193){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltRed!9}\put(370.655650,276.125193){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltRed!9}\put(370.725443,276.575193){\rule{8.961375pt}{0.460000pt}}}%
{\color{vltRed!9}\put(370.795236,277.025193){\rule{8.146118pt}{0.460000pt}}}%
{\color{vltRed!9}\put(370.865029,277.475193){\rule{7.330862pt}{0.460000pt}}}%
{\color{vltRed!9}\put(370.934822,277.925193){\rule{6.515605pt}{0.460000pt}}}%
{\color{vltRed!9}\put(371.004615,278.375193){\rule{5.700348pt}{0.460000pt}}}%
{\color{vltRed!9}\put(371.074409,278.825193){\rule{4.885092pt}{0.460000pt}}}%
{\color{vltRed!9}\put(371.144202,279.275193){\rule{4.069835pt}{0.460000pt}}}%
{\color{vltRed!9}\put(371.213995,279.725193){\rule{3.254579pt}{0.460000pt}}}%
{\color{vltRed!9}\put(371.283788,280.175193){\rule{2.439322pt}{0.460000pt}}}%
{\color{vltRed!9}\put(371.353581,280.625193){\rule{1.624066pt}{0.460000pt}}}%
{\color{vltRed!9}\put(371.423374,281.075193){\rule{0.808809pt}{0.460000pt}}}%
{\color{vltRed!14}\put(379.464039,265.411670){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltRed!14}\put(378.683153,265.861670){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltRed!14}\put(377.902268,266.311670){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltRed!14}\put(377.121382,266.761670){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltRed!14}\put(376.340496,267.211670){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltRed!14}\put(375.559610,267.661670){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltRed!14}\put(374.778724,268.111670){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltRed!14}\put(373.997839,268.561670){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltRed!14}\put(373.216953,269.011670){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltRed!14}\put(372.436067,269.461670){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltRed!14}\put(371.655181,269.911670){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltRed!14}\put(370.874295,270.361670){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltRed!14}\put(370.093410,270.811670){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltRed!14}\put(370.416995,271.261670){\rule{9.437487pt}{0.460000pt}}}%
{\color{vltRed!14}\put(371.231772,271.711670){\rule{8.622711pt}{0.460000pt}}}%
{\color{vltRed!14}\put(372.046548,272.161670){\rule{7.807934pt}{0.460000pt}}}%
{\color{vltRed!14}\put(372.861324,272.611670){\rule{6.993158pt}{0.460000pt}}}%
{\color{vltRed!14}\put(373.676101,273.061670){\rule{6.178381pt}{0.460000pt}}}%
{\color{vltRed!14}\put(374.490877,273.511670){\rule{5.363605pt}{0.460000pt}}}%
{\color{vltRed!14}\put(375.305654,273.961670){\rule{4.548828pt}{0.460000pt}}}%
{\color{vltRed!14}\put(376.120430,274.411670){\rule{3.734052pt}{0.460000pt}}}%
{\color{vltRed!14}\put(376.935206,274.861670){\rule{2.919276pt}{0.460000pt}}}%
{\color{vltRed!14}\put(377.749983,275.311670){\rule{2.104499pt}{0.460000pt}}}%
{\color{vltRed!14}\put(378.564759,275.761670){\rule{1.289723pt}{0.460000pt}}}%
{\color{vltRed!14}\put(379.379536,276.211670){\rule{0.474946pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSd{382.232744}{264.253366}{57.677363}{9.665328}%
\vSd{379.637571}{265.411670}{41.868190}{10.502227}%
\vSd{369.535172}{263.483379}{102.033056}{7.864619}%
\vSd{379.558776}{276.698982}{65.486526}{6.393967}%
\vSd{371.469951}{263.483379}{3.998754}{11.041651}%
\vSd{366.050055}{281.746634}{-122.322637}{9.665328}%
\vSd{371.419585}{265.411670}{-167.014302}{8.581325}%
\vSd{371.469951}{281.746634}{3.998754}{11.041651}%
\vSd{369.531870}{281.746634}{-98.816083}{10.697832}%
\vSd{369.695905}{276.698982}{-151.088184}{11.425467}%
\vSd{366.141712}{273.578942}{-34.265443}{4.269327}%
\vSd{366.035398}{263.483379}{117.107905}{11.341418}%
\vSd{379.724437}{265.411670}{-23.586923}{2.894747}%
\vSd{382.218087}{282.516621}{-62.892095}{11.341418}%
\vSd{379.529482}{265.411670}{90.000000}{11.287312}%
\vSd{369.690759}{265.411670}{150.046501}{11.543277}%
\vSd{371.324657}{276.698982}{148.882666}{9.767273}%
\vSd{379.698518}{276.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSc{365.879622}{273.578942}{-62.892095}{11.341418}%
\vSc{371.457748}{263.483379}{3.998754}{11.041651}%
\vSc{382.084860}{264.253366}{57.677363}{9.665328}%
\vSc{382.062310}{272.421058}{117.107905}{11.341418}%
\vSc{371.457748}{282.516621}{-176.001246}{11.041651}%
\vSc{365.902171}{281.746634}{-122.322637}{9.665328}%
}}%
{\color{black}\put(377.00000,294.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $3$}}}%
{\color{black}\put(395.00000,310.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont incoming motion}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{219.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(135.00000,202.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} What the old band misses}}}%
{\color{black}\vlB{%
\vSc{47.500000}{48.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(48.00000,34.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-2$}}}%
{\color{black}\vlB{%
\vSc{140.000000}{48.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(140.50000,34.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{232.500000}{48.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(233.00000,34.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{45.000000}{48.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,48.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{45.000000}{90.083333}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,90.08333){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{45.000000}{132.166667}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,132.16667){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSe{48.000000}{48.000000}{0.000000}{185.000000}%
\vSe{47.450000}{48.000000}{90.000000}{101.000000}%
}}%
{\color{black}\put(140.50000,14.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $B/A\quad(A>0)$}}}%
{\color{black}\put(48.00000,166.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $c_h/(\sqrt m A)$}}}%
{\color{vltTeal}\vlB{%
\vSv{47.581439}{48.000000}{27.714595}{0.874371}%
\vSv{48.355498}{48.406641}{27.714595}{0.874371}%
\vSv{49.129556}{48.813283}{27.714595}{0.874371}%
\vSv{49.903615}{49.219924}{27.714595}{0.874371}%
\vSv{50.677673}{49.626566}{27.714595}{0.874371}%
\vSv{51.451732}{50.033207}{27.714595}{0.874371}%
\vSv{52.225791}{50.439848}{27.714595}{0.874371}%
\vSv{52.999849}{50.846490}{27.714595}{0.874371}%
\vSv{53.773908}{51.253131}{27.714595}{0.874371}%
\vSv{54.547966}{51.659773}{27.714595}{0.874371}%
\vSv{55.322025}{52.066414}{27.714595}{0.874371}%
\vSv{56.096084}{52.473055}{27.714595}{0.874371}%
\vSv{56.870142}{52.879697}{27.714595}{0.874371}%
\vSv{57.644201}{53.286338}{27.714595}{0.874371}%
\vSv{58.418259}{53.692980}{27.714595}{0.874371}%
\vSv{59.192318}{54.099621}{27.714595}{0.874371}%
\vSv{59.966376}{54.506262}{27.714595}{0.874371}%
\vSv{60.740435}{54.912904}{27.714595}{0.874371}%
\vSv{61.514494}{55.319545}{27.714595}{0.874371}%
\vSv{62.288552}{55.726187}{27.714595}{0.874371}%
\vSv{63.062611}{56.132828}{27.714595}{0.874371}%
\vSv{63.836669}{56.539469}{27.714595}{0.874371}%
\vSv{64.610728}{56.946111}{27.714595}{0.874371}%
\vSv{65.384786}{57.352752}{27.714595}{0.874371}%
\vSv{66.158845}{57.759394}{27.714595}{0.874371}%
\vSv{66.932904}{58.166035}{27.714595}{0.874371}%
\vSv{67.706962}{58.572676}{27.714595}{0.874371}%
\vSv{68.481021}{58.979318}{27.714595}{0.874371}%
\vSv{69.255079}{59.385959}{27.714595}{0.874371}%
\vSv{70.029138}{59.792601}{27.714595}{0.874371}%
\vSv{70.803197}{60.199242}{27.714595}{0.874371}%
\vSv{71.577255}{60.605883}{27.714595}{0.874371}%
}}%
{\color{vltTeal}\vlB{%
\vSv{72.351314}{61.012525}{27.714595}{0.874371}%
\vSv{73.125372}{61.419166}{27.714595}{0.874371}%
\vSv{73.899431}{61.825808}{27.714595}{0.874371}%
\vSv{74.673489}{62.232449}{27.714595}{0.874371}%
\vSv{75.447548}{62.639091}{27.714595}{0.874371}%
\vSv{76.221607}{63.045732}{27.714595}{0.874371}%
\vSv{76.995665}{63.452373}{27.714595}{0.874371}%
\vSv{77.769724}{63.859015}{27.714595}{0.874371}%
\vSv{78.543782}{64.265656}{27.714595}{0.874371}%
\vSv{79.317841}{64.672298}{27.714595}{0.874371}%
\vSv{80.091899}{65.078939}{27.714595}{0.874371}%
\vSv{80.865958}{65.485580}{27.714595}{0.874371}%
\vSv{81.640017}{65.892222}{27.714595}{0.874371}%
\vSv{82.414075}{66.298863}{27.714595}{0.874371}%
\vSv{83.188134}{66.705505}{27.714595}{0.874371}%
\vSv{83.962192}{67.112146}{27.714595}{0.874371}%
\vSv{84.736251}{67.518787}{27.714595}{0.874371}%
\vSv{85.510309}{67.925429}{27.714595}{0.874371}%
\vSv{86.284368}{68.332070}{27.714595}{0.874371}%
\vSv{87.058427}{68.738712}{27.714595}{0.874371}%
\vSv{87.832485}{69.145353}{27.714595}{0.874371}%
\vSv{88.606544}{69.551994}{27.714595}{0.874371}%
\vSv{89.380602}{69.958636}{27.714595}{0.874371}%
\vSv{90.154661}{70.365277}{27.714595}{0.874371}%
\vSv{90.928720}{70.771919}{27.714595}{0.874371}%
\vSv{91.702778}{71.178560}{27.714595}{0.874371}%
\vSv{92.476837}{71.585201}{27.714595}{0.874371}%
\vSv{93.250895}{71.991843}{27.714595}{0.874371}%
\vSv{94.024954}{72.398484}{27.714595}{0.874371}%
\vSv{94.799012}{72.805126}{27.714595}{0.874371}%
\vSv{95.573071}{73.211767}{27.714595}{0.874371}%
\vSv{96.347130}{73.618408}{27.714595}{0.874371}%
}}%
{\color{vltTeal}\vlB{%
\vSv{97.121188}{74.025050}{27.714595}{0.874371}%
\vSv{97.895247}{74.431691}{27.714595}{0.874371}%
\vSv{98.669305}{74.838333}{27.714595}{0.874371}%
\vSv{99.443364}{75.244974}{27.714595}{0.874371}%
\vSv{100.217422}{75.651615}{27.714595}{0.874371}%
\vSv{100.991481}{76.058257}{27.714595}{0.874371}%
\vSv{101.765540}{76.464898}{27.714595}{0.874371}%
\vSv{102.539598}{76.871540}{27.714595}{0.874371}%
\vSv{103.313657}{77.278181}{27.714595}{0.874371}%
\vSv{104.087715}{77.684822}{27.714595}{0.874371}%
\vSv{104.861774}{78.091464}{27.714595}{0.874371}%
\vSv{105.635832}{78.498105}{27.714595}{0.874371}%
\vSv{106.409891}{78.904747}{27.714595}{0.874371}%
\vSv{107.183950}{79.311388}{27.714595}{0.874371}%
\vSv{107.958008}{79.718029}{27.714595}{0.874371}%
\vSv{108.732067}{80.124671}{27.714595}{0.874371}%
\vSv{109.506125}{80.531312}{27.714595}{0.874371}%
\vSv{110.280184}{80.937954}{27.714595}{0.874371}%
\vSv{111.054243}{81.344595}{27.714595}{0.874371}%
\vSv{111.828301}{81.751236}{27.714595}{0.874371}%
\vSv{112.602360}{82.157878}{27.714595}{0.874371}%
\vSv{113.376418}{82.564519}{27.714595}{0.874371}%
\vSv{114.150477}{82.971161}{27.714595}{0.874371}%
\vSv{114.924535}{83.377802}{27.714595}{0.874371}%
\vSv{115.698594}{83.784443}{27.714595}{0.874371}%
\vSv{116.472653}{84.191085}{27.714595}{0.874371}%
\vSv{117.246711}{84.597726}{27.714595}{0.874371}%
\vSv{118.020770}{85.004368}{27.714595}{0.874371}%
\vSv{118.794828}{85.411009}{27.714595}{0.874371}%
\vSv{119.568887}{85.817650}{27.714595}{0.874371}%
\vSv{120.342945}{86.224292}{27.714595}{0.874371}%
\vSv{121.117004}{86.630933}{27.714595}{0.874371}%
}}%
{\color{vltTeal}\vlB{%
\vSv{121.891063}{87.037575}{27.714595}{0.874371}%
\vSv{122.665121}{87.444216}{27.714595}{0.874371}%
\vSv{123.439180}{87.850857}{27.714595}{0.874371}%
\vSv{124.213238}{88.257499}{27.714595}{0.874371}%
\vSv{124.987297}{88.664140}{27.714595}{0.874371}%
\vSv{125.761356}{89.070782}{27.714595}{0.874371}%
\vSv{126.535414}{89.477423}{27.714595}{0.874371}%
\vSv{127.309473}{89.884065}{27.714595}{0.874371}%
\vSv{128.083531}{90.290706}{27.714595}{0.874371}%
\vSv{128.857590}{90.697347}{27.714595}{0.874371}%
\vSv{129.631648}{91.103989}{27.714595}{0.874371}%
\vSv{130.405707}{91.510630}{27.714595}{0.874371}%
\vSv{131.179766}{91.917272}{27.714595}{0.874371}%
\vSv{131.953824}{92.323913}{27.714595}{0.874371}%
\vSv{132.727883}{92.730554}{27.714595}{0.874371}%
\vSv{133.501941}{93.137196}{27.714595}{0.874371}%
\vSv{134.276000}{93.543837}{27.714595}{0.874371}%
\vSv{135.050058}{93.950479}{27.714595}{0.874371}%
\vSv{135.824117}{94.357120}{27.714595}{0.874371}%
\vSv{136.598176}{94.763761}{27.714595}{0.874371}%
\vSv{137.372234}{95.170403}{27.714595}{0.874371}%
\vSv{138.146293}{95.577044}{27.714595}{0.874371}%
\vSv{138.920351}{95.983686}{27.714595}{0.874371}%
\vSv{139.694410}{96.390327}{27.714595}{0.874371}%
\vSv{140.468468}{96.796968}{27.714595}{0.874371}%
\vSv{141.242527}{97.203610}{27.714595}{0.874371}%
\vSv{142.016586}{97.610251}{27.714595}{0.874371}%
\vSv{142.790644}{98.016893}{27.714595}{0.874371}%
\vSv{143.564703}{98.423534}{27.714595}{0.874371}%
\vSv{144.338761}{98.830175}{27.714595}{0.874371}%
\vSv{145.112820}{99.236817}{27.714595}{0.874371}%
\vSv{145.886879}{99.643458}{27.714595}{0.874371}%
}}%
{\color{vltTeal}\vlB{%
\vSv{146.660937}{100.050100}{27.714595}{0.874371}%
\vSv{147.434996}{100.456741}{27.714595}{0.874371}%
\vSv{148.209054}{100.863382}{27.714595}{0.874371}%
\vSv{148.983113}{101.270024}{27.714595}{0.874371}%
\vSv{149.757171}{101.676665}{27.714595}{0.874371}%
\vSv{150.531230}{102.083307}{27.714595}{0.874371}%
\vSv{151.305289}{102.489948}{27.714595}{0.874371}%
\vSv{152.079347}{102.896589}{27.714595}{0.874371}%
\vSv{152.853406}{103.303231}{27.714595}{0.874371}%
\vSv{153.627464}{103.709872}{27.714595}{0.874371}%
\vSv{154.401523}{104.116514}{27.714595}{0.874371}%
\vSv{155.175581}{104.523155}{27.714595}{0.874371}%
\vSv{155.949640}{104.929796}{27.714595}{0.874371}%
\vSv{156.723699}{105.336438}{27.714595}{0.874371}%
\vSv{157.497757}{105.743079}{27.714595}{0.874371}%
\vSv{158.271816}{106.149721}{27.714595}{0.874371}%
\vSv{159.045874}{106.556362}{27.714595}{0.874371}%
\vSv{159.819933}{106.963003}{27.714595}{0.874371}%
\vSv{160.593991}{107.369645}{27.714595}{0.874371}%
\vSv{161.368050}{107.776286}{27.714595}{0.874371}%
\vSv{162.142109}{108.182928}{27.714595}{0.874371}%
\vSv{162.916167}{108.589569}{27.714595}{0.874371}%
\vSv{163.690226}{108.996210}{27.714595}{0.874371}%
\vSv{164.464284}{109.402852}{27.714595}{0.874371}%
\vSv{165.238343}{109.809493}{27.714595}{0.874371}%
\vSv{166.012402}{110.216135}{27.714595}{0.874371}%
\vSv{166.786460}{110.622776}{27.714595}{0.874371}%
\vSv{167.560519}{111.029417}{27.714595}{0.874371}%
\vSv{168.334577}{111.436059}{27.714595}{0.874371}%
\vSv{169.108636}{111.842700}{27.714595}{0.874371}%
\vSv{169.882694}{112.249342}{27.714595}{0.874371}%
\vSv{170.656753}{112.655983}{27.714595}{0.874371}%
}}%
{\color{vltTeal}\vlB{%
\vSv{171.430812}{113.062624}{27.714595}{0.874371}%
\vSv{172.204870}{113.469266}{27.714595}{0.874371}%
\vSv{172.978929}{113.875907}{27.714595}{0.874371}%
\vSv{173.752987}{114.282549}{27.714595}{0.874371}%
\vSv{174.527046}{114.689190}{27.714595}{0.874371}%
\vSv{175.301104}{115.095831}{27.714595}{0.874371}%
\vSv{176.075163}{115.502473}{27.714595}{0.874371}%
\vSv{176.849222}{115.909114}{27.714595}{0.874371}%
\vSv{177.623280}{116.315756}{27.714595}{0.874371}%
\vSv{178.397339}{116.722397}{27.714595}{0.874371}%
\vSv{179.171397}{117.129039}{27.714595}{0.874371}%
\vSv{179.945456}{117.535680}{27.714595}{0.874371}%
\vSv{180.719514}{117.942321}{27.714595}{0.874371}%
\vSv{181.493573}{118.348963}{27.714595}{0.874371}%
\vSv{182.267632}{118.755604}{27.714595}{0.874371}%
\vSv{183.041690}{119.162246}{27.714595}{0.874371}%
\vSv{183.815749}{119.568887}{27.714595}{0.874371}%
\vSv{184.589807}{119.975528}{27.714595}{0.874371}%
\vSv{185.363866}{120.382170}{27.714595}{0.874371}%
\vSv{186.137925}{120.788811}{27.714595}{0.874371}%
\vSv{186.911983}{121.195453}{27.714595}{0.874371}%
\vSv{187.686042}{121.602094}{27.714595}{0.874371}%
\vSv{188.460100}{122.008735}{27.714595}{0.874371}%
\vSv{189.234159}{122.415377}{27.714595}{0.874371}%
\vSv{190.008217}{122.822018}{27.714595}{0.874371}%
\vSv{190.782276}{123.228660}{27.714595}{0.874371}%
\vSv{191.556335}{123.635301}{27.714595}{0.874371}%
\vSv{192.330393}{124.041942}{27.714595}{0.874371}%
\vSv{193.104452}{124.448584}{27.714595}{0.874371}%
\vSv{193.878510}{124.855225}{27.714595}{0.874371}%
\vSv{194.652569}{125.261867}{27.714595}{0.874371}%
\vSv{195.426627}{125.668508}{27.714595}{0.874371}%
}}%
{\color{vltTeal}\vlB{%
\vSv{196.200686}{126.075149}{27.714595}{0.874371}%
\vSv{196.974745}{126.481791}{27.714595}{0.874371}%
\vSv{197.748803}{126.888432}{27.714595}{0.874371}%
\vSv{198.522862}{127.295074}{27.714595}{0.874371}%
\vSv{199.296920}{127.701715}{27.714595}{0.874371}%
\vSv{200.070979}{128.108356}{27.714595}{0.874371}%
\vSv{200.845038}{128.514998}{27.714595}{0.874371}%
\vSv{201.619096}{128.921639}{27.714595}{0.874371}%
\vSv{202.393155}{129.328281}{27.714595}{0.874371}%
\vSv{203.167213}{129.734922}{27.714595}{0.874371}%
\vSv{203.941272}{130.141563}{27.714595}{0.874371}%
\vSv{204.715330}{130.548205}{27.714595}{0.874371}%
\vSv{205.489389}{130.954846}{27.714595}{0.874371}%
\vSv{206.263448}{131.361488}{27.714595}{0.874371}%
\vSv{207.037506}{131.768129}{27.714595}{0.874371}%
\vSv{207.811565}{132.174770}{27.714595}{0.874371}%
\vSv{208.585623}{132.581412}{27.714595}{0.874371}%
\vSv{209.359682}{132.988053}{27.714595}{0.874371}%
\vSv{210.133740}{133.394695}{27.714595}{0.874371}%
\vSv{210.907799}{133.801336}{27.714595}{0.874371}%
\vSv{211.681858}{134.207977}{27.714595}{0.874371}%
\vSv{212.455916}{134.614619}{27.714595}{0.874371}%
\vSv{213.229975}{135.021260}{27.714595}{0.874371}%
\vSv{214.004033}{135.427902}{27.714595}{0.874371}%
\vSv{214.778092}{135.834543}{27.714595}{0.874371}%
\vSv{215.552150}{136.241184}{27.714595}{0.874371}%
\vSv{216.326209}{136.647826}{27.714595}{0.874371}%
\vSv{217.100268}{137.054467}{27.714595}{0.874371}%
\vSv{217.874326}{137.461109}{27.714595}{0.874371}%
\vSv{218.648385}{137.867750}{27.714595}{0.874371}%
\vSv{219.422443}{138.274391}{27.714595}{0.874371}%
\vSv{220.196502}{138.681033}{27.714595}{0.874371}%
}}%
{\color{vltTeal}\vlB{%
\vSv{220.970561}{139.087674}{27.714595}{0.874371}%
\vSv{221.744619}{139.494316}{27.714595}{0.874371}%
\vSv{222.518678}{139.900957}{27.714595}{0.874371}%
\vSv{223.292736}{140.307598}{27.714595}{0.874371}%
\vSv{224.066795}{140.714240}{27.714595}{0.874371}%
\vSv{224.840853}{141.120881}{27.714595}{0.874371}%
\vSv{225.614912}{141.527523}{27.714595}{0.874371}%
\vSv{226.388971}{141.934164}{27.714595}{0.874371}%
\vSv{227.163029}{142.340805}{27.714595}{0.874371}%
\vSv{227.937088}{142.747447}{27.714595}{0.874371}%
\vSv{228.711146}{143.154088}{27.714595}{0.874371}%
\vSv{229.485205}{143.560730}{27.714595}{0.874371}%
\vSv{230.259263}{143.967371}{27.714595}{0.874371}%
\vSv{231.033322}{144.374013}{27.714595}{0.874371}%
\vSv{231.807381}{144.780654}{27.714595}{0.874371}%
}}%
{\color{vltRed}\vlB{%
\vSv{48.000000}{96.593648}{0.000000}{0.774059}%
\vSv{48.774059}{96.593648}{0.000000}{0.774059}%
\vSv{49.548117}{96.593648}{0.000000}{0.774059}%
\vSv{50.322176}{96.593648}{0.000000}{0.774059}%
\vSv{51.096234}{96.593648}{0.000000}{0.774059}%
\vSv{51.870293}{96.593648}{0.000000}{0.629707}%
\vSv{55.000000}{96.593648}{0.000000}{0.740586}%
\vSv{55.740586}{96.593648}{0.000000}{0.774059}%
\vSv{56.514644}{96.593648}{0.000000}{0.774059}%
\vSv{57.288703}{96.593648}{0.000000}{0.774059}%
\vSv{58.062762}{96.593648}{0.000000}{0.774059}%
\vSv{58.836820}{96.593648}{0.000000}{0.663180}%
\vSv{62.000000}{96.593648}{0.000000}{0.707113}%
\vSv{62.707113}{96.593648}{0.000000}{0.774059}%
\vSv{63.481172}{96.593648}{0.000000}{0.774059}%
\vSv{64.255230}{96.593648}{0.000000}{0.774059}%
\vSv{65.029289}{96.593648}{0.000000}{0.774059}%
\vSv{65.803347}{96.593648}{0.000000}{0.696653}%
\vSv{69.000000}{96.593648}{0.000000}{0.673640}%
\vSv{69.673640}{96.593648}{0.000000}{0.774059}%
\vSv{70.447699}{96.593648}{0.000000}{0.774059}%
\vSv{71.221757}{96.593648}{0.000000}{0.774059}%
\vSv{71.995816}{96.593648}{0.000000}{0.774059}%
\vSv{72.769874}{96.593648}{0.000000}{0.730126}%
\vSv{76.000000}{96.593648}{0.000000}{0.640167}%
\vSv{76.640167}{96.593648}{0.000000}{0.774059}%
\vSv{77.414226}{96.593648}{0.000000}{0.774059}%
\vSv{78.188285}{96.593648}{0.000000}{0.774059}%
\vSv{78.962343}{96.593648}{0.000000}{0.774059}%
\vSv{79.736402}{96.593648}{0.000000}{0.763598}%
\vSv{83.000000}{96.593648}{0.000000}{0.606695}%
\vSv{83.606695}{96.593648}{0.000000}{0.774059}%
}}%
{\color{vltRed}\vlB{%
\vSv{84.380753}{96.593648}{0.000000}{0.774059}%
\vSv{85.154812}{96.593648}{0.000000}{0.774059}%
\vSv{85.928870}{96.593648}{0.000000}{0.774059}%
\vSv{86.702929}{96.593648}{0.000000}{0.774059}%
\vSv{87.476987}{96.593648}{0.000000}{0.023013}%
\vSv{90.000000}{96.593648}{0.000000}{0.573222}%
\vSv{90.573222}{96.593648}{0.000000}{0.774059}%
\vSv{91.347280}{96.593648}{0.000000}{0.774059}%
\vSv{92.121339}{96.593648}{0.000000}{0.774059}%
\vSv{92.895397}{96.593648}{0.000000}{0.774059}%
\vSv{93.669456}{96.593648}{0.000000}{0.774059}%
\vSv{94.443515}{96.593648}{0.000000}{0.056485}%
\vSv{97.000000}{96.593648}{0.000000}{0.539749}%
\vSv{97.539749}{96.593648}{0.000000}{0.774059}%
\vSv{98.313808}{96.593648}{0.000000}{0.774059}%
\vSv{99.087866}{96.593648}{0.000000}{0.774059}%
\vSv{99.861925}{96.593648}{0.000000}{0.774059}%
\vSv{100.635983}{96.593648}{0.000000}{0.774059}%
\vSv{101.410042}{96.593648}{0.000000}{0.089958}%
\vSv{104.000000}{96.593648}{0.000000}{0.506276}%
\vSv{104.506276}{96.593648}{0.000000}{0.774059}%
\vSv{105.280335}{96.593648}{0.000000}{0.774059}%
\vSv{106.054393}{96.593648}{0.000000}{0.774059}%
\vSv{106.828452}{96.593648}{0.000000}{0.774059}%
\vSv{107.602510}{96.593648}{0.000000}{0.774059}%
\vSv{108.376569}{96.593648}{0.000000}{0.123431}%
\vSv{111.000000}{96.593648}{0.000000}{0.472803}%
\vSv{111.472803}{96.593648}{0.000000}{0.774059}%
\vSv{112.246862}{96.593648}{0.000000}{0.774059}%
\vSv{113.020921}{96.593648}{0.000000}{0.774059}%
\vSv{113.794979}{96.593648}{0.000000}{0.774059}%
\vSv{114.569038}{96.593648}{0.000000}{0.774059}%
}}%
{\color{vltRed}\vlB{%
\vSv{115.343096}{96.593648}{0.000000}{0.156904}%
\vSv{118.000000}{96.593648}{0.000000}{0.439331}%
\vSv{118.439331}{96.593648}{0.000000}{0.774059}%
\vSv{119.213389}{96.593648}{0.000000}{0.774059}%
\vSv{119.987448}{96.593648}{0.000000}{0.774059}%
\vSv{120.761506}{96.593648}{0.000000}{0.774059}%
\vSv{121.535565}{96.593648}{0.000000}{0.774059}%
\vSv{122.309623}{96.593648}{0.000000}{0.190377}%
\vSv{125.000000}{96.593648}{0.000000}{0.405858}%
\vSv{125.405858}{96.593648}{0.000000}{0.774059}%
\vSv{126.179916}{96.593648}{0.000000}{0.774059}%
\vSv{126.953975}{96.593648}{0.000000}{0.774059}%
\vSv{127.728033}{96.593648}{0.000000}{0.774059}%
\vSv{128.502092}{96.593648}{0.000000}{0.774059}%
\vSv{129.276151}{96.593648}{0.000000}{0.223849}%
\vSv{132.000000}{96.593648}{0.000000}{0.372385}%
\vSv{132.372385}{96.593648}{0.000000}{0.774059}%
\vSv{133.146444}{96.593648}{0.000000}{0.774059}%
\vSv{133.920502}{96.593648}{0.000000}{0.774059}%
\vSv{134.694561}{96.593648}{0.000000}{0.774059}%
\vSv{135.468619}{96.593648}{0.000000}{0.774059}%
\vSv{136.242678}{96.593648}{0.000000}{0.257322}%
\vSv{139.000000}{96.593648}{0.000000}{0.338912}%
\vSv{139.338912}{96.593648}{0.000000}{0.774059}%
\vSv{140.112971}{96.593648}{0.000000}{0.774059}%
\vSv{140.887029}{96.593648}{0.000000}{0.774059}%
\vSv{141.661088}{96.593648}{0.000000}{0.774059}%
\vSv{142.435146}{96.593648}{0.000000}{0.774059}%
\vSv{143.209205}{96.593648}{0.000000}{0.290795}%
\vSv{146.000000}{96.593648}{0.000000}{0.305439}%
\vSv{146.305439}{96.593648}{0.000000}{0.774059}%
\vSv{147.079498}{96.593648}{0.000000}{0.774059}%
}}%
{\color{vltRed}\vlB{%
\vSv{147.853556}{96.593648}{0.000000}{0.774059}%
\vSv{148.627615}{96.593648}{0.000000}{0.774059}%
\vSv{149.401674}{96.593648}{0.000000}{0.774059}%
\vSv{150.175732}{96.593648}{0.000000}{0.324268}%
\vSv{153.000000}{96.593648}{0.000000}{0.271967}%
\vSv{153.271967}{96.593648}{0.000000}{0.774059}%
\vSv{154.046025}{96.593648}{0.000000}{0.774059}%
\vSv{154.820084}{96.593648}{0.000000}{0.774059}%
\vSv{155.594142}{96.593648}{0.000000}{0.774059}%
\vSv{156.368201}{96.593648}{0.000000}{0.774059}%
\vSv{157.142259}{96.593648}{0.000000}{0.357741}%
\vSv{160.000000}{96.593648}{0.000000}{0.238494}%
\vSv{160.238494}{96.593648}{0.000000}{0.774059}%
\vSv{161.012552}{96.593648}{0.000000}{0.774059}%
\vSv{161.786611}{96.593648}{0.000000}{0.774059}%
\vSv{162.560669}{96.593648}{0.000000}{0.774059}%
\vSv{163.334728}{96.593648}{0.000000}{0.774059}%
\vSv{164.108787}{96.593648}{0.000000}{0.391213}%
\vSv{167.000000}{96.593648}{0.000000}{0.205021}%
\vSv{167.205021}{96.593648}{0.000000}{0.774059}%
\vSv{167.979079}{96.593648}{0.000000}{0.774059}%
\vSv{168.753138}{96.593648}{0.000000}{0.774059}%
\vSv{169.527197}{96.593648}{0.000000}{0.774059}%
\vSv{170.301255}{96.593648}{0.000000}{0.774059}%
\vSv{171.075314}{96.593648}{0.000000}{0.424686}%
\vSv{174.000000}{96.593648}{0.000000}{0.171548}%
\vSv{174.171548}{96.593648}{0.000000}{0.774059}%
\vSv{174.945607}{96.593648}{0.000000}{0.774059}%
\vSv{175.719665}{96.593648}{0.000000}{0.774059}%
\vSv{176.493724}{96.593648}{0.000000}{0.774059}%
\vSv{177.267782}{96.593648}{0.000000}{0.774059}%
\vSv{178.041841}{96.593648}{0.000000}{0.458159}%
}}%
{\color{vltRed}\vlB{%
\vSv{181.000000}{96.593648}{0.000000}{0.138075}%
\vSv{181.138075}{96.593648}{0.000000}{0.774059}%
\vSv{181.912134}{96.593648}{0.000000}{0.774059}%
\vSv{182.686192}{96.593648}{0.000000}{0.774059}%
\vSv{183.460251}{96.593648}{0.000000}{0.774059}%
\vSv{184.234310}{96.593648}{0.000000}{0.774059}%
\vSv{185.008368}{96.593648}{0.000000}{0.491632}%
\vSv{188.000000}{96.593648}{0.000000}{0.104603}%
\vSv{188.104603}{96.593648}{0.000000}{0.774059}%
\vSv{188.878661}{96.593648}{0.000000}{0.774059}%
\vSv{189.652720}{96.593648}{0.000000}{0.774059}%
\vSv{190.426778}{96.593648}{0.000000}{0.774059}%
\vSv{191.200837}{96.593648}{0.000000}{0.774059}%
\vSv{191.974895}{96.593648}{0.000000}{0.525105}%
\vSv{195.000000}{96.593648}{0.000000}{0.071130}%
\vSv{195.071130}{96.593648}{0.000000}{0.774059}%
\vSv{195.845188}{96.593648}{0.000000}{0.774059}%
\vSv{196.619247}{96.593648}{0.000000}{0.774059}%
\vSv{197.393305}{96.593648}{0.000000}{0.774059}%
\vSv{198.167364}{96.593648}{0.000000}{0.774059}%
\vSv{198.941423}{96.593648}{0.000000}{0.558577}%
\vSv{202.000000}{96.593648}{0.000000}{0.037657}%
\vSv{202.037657}{96.593648}{0.000000}{0.774059}%
\vSv{202.811715}{96.593648}{0.000000}{0.774059}%
\vSv{203.585774}{96.593648}{0.000000}{0.774059}%
\vSv{204.359833}{96.593648}{0.000000}{0.774059}%
\vSv{205.133891}{96.593648}{0.000000}{0.774059}%
\vSv{205.907950}{96.593648}{0.000000}{0.592050}%
\vSv{209.000000}{96.593648}{0.000000}{0.004184}%
\vSv{209.004184}{96.593648}{0.000000}{0.774059}%
\vSv{209.778243}{96.593648}{0.000000}{0.774059}%
\vSv{210.552301}{96.593648}{0.000000}{0.774059}%
}}%
{\color{vltRed}\vlB{%
\vSv{211.326360}{96.593648}{0.000000}{0.774059}%
\vSv{212.100418}{96.593648}{0.000000}{0.774059}%
\vSv{212.874477}{96.593648}{0.000000}{0.625523}%
\vSv{216.000000}{96.593648}{0.000000}{0.744770}%
\vSv{216.744770}{96.593648}{0.000000}{0.774059}%
\vSv{217.518828}{96.593648}{0.000000}{0.774059}%
\vSv{218.292887}{96.593648}{0.000000}{0.774059}%
\vSv{219.066946}{96.593648}{0.000000}{0.774059}%
\vSv{219.841004}{96.593648}{0.000000}{0.658996}%
\vSv{223.000000}{96.593648}{0.000000}{0.711297}%
\vSv{223.711297}{96.593648}{0.000000}{0.774059}%
\vSv{224.485356}{96.593648}{0.000000}{0.774059}%
\vSv{225.259414}{96.593648}{0.000000}{0.774059}%
\vSv{226.033473}{96.593648}{0.000000}{0.774059}%
\vSv{226.807531}{96.593648}{0.000000}{0.692469}%
\vSv{230.000000}{96.593648}{0.000000}{0.677824}%
\vSv{230.677824}{96.593648}{0.000000}{0.774059}%
\vSv{231.451883}{96.593648}{0.000000}{0.774059}%
\vSv{232.225941}{96.593648}{0.000000}{0.774059}%
}}%
{\color{vltTeal}\vlB{%
\vSg{48.000000}{184.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(77.00000,184.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont full $c_h$}}}%
{\color{vltRed}\vlB{%
\vSg{145.000000}{184.000000}{0.000000}{4.500000}%
\vSg{152.000000}{184.000000}{0.000000}{4.500000}%
\vSg{159.000000}{184.000000}{0.000000}{4.500000}%
\vSg{166.000000}{184.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(174.00000,184.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $O_{hg}c_g$}}}%
{\color{black!45}\vlB{%
\vSk{93.850000}{48.000000}{90.000000}{1.100000}%
\vSk{93.850000}{51.500000}{90.000000}{1.100000}%
\vSk{93.850000}{55.000000}{90.000000}{1.100000}%
\vSk{93.850000}{58.500000}{90.000000}{1.100000}%
\vSk{93.850000}{62.000000}{90.000000}{1.100000}%
\vSk{93.850000}{65.500000}{90.000000}{1.100000}%
\vSk{93.850000}{69.000000}{90.000000}{1.100000}%
\vSk{93.850000}{72.500000}{90.000000}{1.100000}%
\vSk{93.850000}{76.000000}{90.000000}{1.100000}%
\vSk{93.850000}{79.500000}{90.000000}{1.100000}%
\vSk{93.850000}{83.000000}{90.000000}{1.100000}%
\vSk{93.850000}{86.500000}{90.000000}{1.100000}%
\vSk{93.850000}{90.000000}{90.000000}{1.100000}%
\vSk{93.850000}{93.500000}{90.000000}{1.100000}%
}}%
{\color{vltTeal}\put(94.250000,72.296824){\circle*{6.400000}}}%
{\color{white}\put(93.073206,93.393648){\rule{2.353589pt}{0.460000pt}}}%
{\color{white}\put(92.284855,93.843648){\rule{3.930289pt}{0.460000pt}}}%
{\color{white}\put(91.814513,94.293648){\rule{4.870974pt}{0.460000pt}}}%
{\color{white}\put(91.493889,94.743648){\rule{5.512222pt}{0.460000pt}}}%
{\color{white}\put(91.274302,95.193648){\rule{5.951396pt}{0.460000pt}}}%
{\color{white}\put(91.133779,95.643648){\rule{6.232441pt}{0.460000pt}}}%
{\color{white}\put(91.061921,96.093648){\rule{6.376157pt}{0.460000pt}}}%
{\color{white}\put(91.055367,96.543648){\rule{6.389266pt}{0.460000pt}}}%
{\color{white}\put(91.112405,96.993648){\rule{6.275190pt}{0.460000pt}}}%
{\color{white}\put(91.236376,97.443648){\rule{6.027247pt}{0.460000pt}}}%
{\color{white}\put(91.437572,97.893648){\rule{5.624855pt}{0.460000pt}}}%
{\color{white}\put(91.732910,98.343648){\rule{5.034181pt}{0.460000pt}}}%
{\color{white}\put(92.163042,98.793648){\rule{4.173916pt}{0.460000pt}}}%
{\color{white}\put(92.846552,99.243648){\rule{2.806897pt}{0.460000pt}}}%
{\color{vltRed}\vlB{%
\vSs{96.872091}{96.593648}{91.250000}{0.139615}%
\vSs{96.864055}{96.733230}{93.750000}{0.139615}%
\vSs{96.851041}{96.872546}{96.250000}{0.139615}%
\vSs{96.833077}{97.011331}{98.750000}{0.139615}%
\vSs{96.810196}{97.149322}{101.250000}{0.139615}%
\vSs{96.782441}{97.286254}{103.750000}{0.139615}%
\vSs{96.749865}{97.421869}{106.250000}{0.139615}%
\vSs{96.712531}{97.555906}{108.750000}{0.139615}%
\vSs{96.670510}{97.688112}{111.250000}{0.139615}%
\vSs{96.623881}{97.818235}{113.750000}{0.139615}%
\vSs{96.572733}{97.946026}{116.250000}{0.139615}%
\vSs{96.517163}{98.071243}{118.750000}{0.139615}%
\vSs{96.457279}{98.193648}{121.250000}{0.139615}%
\vSs{96.393192}{98.313006}{123.750000}{0.139615}%
\vSs{96.325025}{98.429092}{126.250000}{0.139615}%
\vSs{96.252909}{98.541684}{128.750000}{0.139615}%
\vSs{96.176980}{98.650568}{131.250000}{0.139615}%
\vSs{96.097383}{98.755536}{133.750000}{0.139615}%
\vSs{96.014269}{98.856389}{136.250000}{0.139615}%
\vSs{95.927796}{98.952935}{138.750000}{0.139615}%
\vSs{95.838131}{99.044990}{141.250000}{0.139615}%
\vSs{95.745442}{99.132378}{143.750000}{0.139615}%
\vSs{95.649906}{99.214934}{146.250000}{0.139615}%
\vSs{95.551705}{99.292500}{148.750000}{0.139615}%
\vSs{95.451027}{99.364929}{151.250000}{0.139615}%
\vSs{95.348062}{99.432082}{153.750000}{0.139615}%
\vSs{95.243008}{99.493833}{156.250000}{0.139615}%
\vSs{95.136062}{99.550062}{158.750000}{0.139615}%
\vSs{95.027431}{99.600664}{161.250000}{0.139615}%
\vSs{94.917319}{99.645542}{163.750000}{0.139615}%
\vSs{94.805938}{99.684610}{166.250000}{0.139615}%
\vSs{94.693497}{99.717795}{168.750000}{0.139615}%
}}%
{\color{vltRed}\vlB{%
\vSs{94.580213}{99.745032}{171.250000}{0.139615}%
\vSs{94.466300}{99.766271}{173.750000}{0.139615}%
\vSs{94.351975}{99.781471}{176.250000}{0.139615}%
\vSs{94.237457}{99.790602}{178.750000}{0.139615}%
\vSs{94.097875}{99.793648}{-178.750000}{0.139615}%
\vSs{93.933495}{99.790602}{-176.250000}{0.139615}%
\vSs{93.769718}{99.781471}{-173.750000}{0.139615}%
\vSs{93.606855}{99.766271}{-171.250000}{0.139615}%
\vSs{93.445216}{99.745032}{-168.750000}{0.139615}%
\vSs{93.285110}{99.717795}{-166.250000}{0.139615}%
\vSs{93.126840}{99.684610}{-163.750000}{0.139615}%
\vSs{92.970708}{99.645542}{-161.250000}{0.139615}%
\vSs{92.817011}{99.600664}{-158.750000}{0.139615}%
\vSs{92.666042}{99.550062}{-156.250000}{0.139615}%
\vSs{92.518088}{99.493833}{-153.750000}{0.139615}%
\vSs{92.373432}{99.432082}{-151.250000}{0.139615}%
\vSs{92.232347}{99.364929}{-148.750000}{0.139615}%
\vSs{92.095102}{99.292500}{-146.250000}{0.139615}%
\vSs{91.961961}{99.214934}{-143.750000}{0.139615}%
\vSs{91.833174}{99.132378}{-141.250000}{0.139615}%
\vSs{91.708987}{99.044990}{-138.750000}{0.139615}%
\vSs{91.589639}{98.952935}{-136.250000}{0.139615}%
\vSs{91.475354}{98.856389}{-133.750000}{0.139615}%
\vSs{91.366350}{98.755536}{-131.250000}{0.139615}%
\vSs{91.262836}{98.650568}{-128.750000}{0.139615}%
\vSs{91.165008}{98.541684}{-126.250000}{0.139615}%
\vSs{91.073053}{98.429092}{-123.750000}{0.139615}%
\vSs{90.987145}{98.313006}{-121.250000}{0.139615}%
\vSs{90.907447}{98.193648}{-118.750000}{0.139615}%
\vSs{90.834114}{98.071243}{-116.250000}{0.139615}%
\vSs{90.767282}{97.946026}{-113.750000}{0.139615}%
\vSs{90.707079}{97.818235}{-111.250000}{0.139615}%
}}%
{\color{vltRed}\vlB{%
\vSs{90.653621}{97.688112}{-108.750000}{0.139615}%
\vSs{90.607008}{97.555906}{-106.250000}{0.139615}%
\vSs{90.567331}{97.421869}{-103.750000}{0.139615}%
\vSs{90.534664}{97.286254}{-101.250000}{0.139615}%
\vSs{90.509069}{97.149322}{-98.750000}{0.139615}%
\vSs{90.490595}{97.011331}{-96.250000}{0.139615}%
\vSs{90.479277}{96.872546}{-93.750000}{0.139615}%
\vSs{90.475137}{96.733230}{-91.250000}{0.139615}%
\vSs{90.475137}{96.593648}{-88.750000}{0.139615}%
\vSs{90.479277}{96.454066}{-86.250000}{0.139615}%
\vSs{90.490595}{96.314749}{-83.750000}{0.139615}%
\vSs{90.509069}{96.175964}{-81.250000}{0.139615}%
\vSs{90.534664}{96.037973}{-78.750000}{0.139615}%
\vSs{90.567331}{95.901041}{-76.250000}{0.139615}%
\vSs{90.607008}{95.765427}{-73.750000}{0.139615}%
\vSs{90.653621}{95.631389}{-71.250000}{0.139615}%
\vSs{90.707079}{95.499183}{-68.750000}{0.139615}%
\vSs{90.767282}{95.369061}{-66.250000}{0.139615}%
\vSs{90.834114}{95.241269}{-63.750000}{0.139615}%
\vSs{90.907447}{95.116052}{-61.250000}{0.139615}%
\vSs{90.987145}{94.993648}{-58.750000}{0.139615}%
\vSs{91.073053}{94.874289}{-56.250000}{0.139615}%
\vSs{91.165008}{94.758203}{-53.750000}{0.139615}%
\vSs{91.262836}{94.645611}{-51.250000}{0.139615}%
\vSs{91.366350}{94.536727}{-48.750000}{0.139615}%
\vSs{91.475354}{94.431759}{-46.250000}{0.139615}%
\vSs{91.589639}{94.330906}{-43.750000}{0.139615}%
\vSs{91.708987}{94.234360}{-41.250000}{0.139615}%
\vSs{91.833174}{94.142305}{-38.750000}{0.139615}%
\vSs{91.961961}{94.054917}{-36.250000}{0.139615}%
\vSs{92.095102}{93.972361}{-33.750000}{0.139615}%
\vSs{92.232347}{93.894795}{-31.250000}{0.139615}%
}}%
{\color{vltRed}\vlB{%
\vSs{92.373432}{93.822366}{-28.750000}{0.139615}%
\vSs{92.518088}{93.755213}{-26.250000}{0.139615}%
\vSs{92.666042}{93.693463}{-23.750000}{0.139615}%
\vSs{92.817011}{93.637233}{-21.250000}{0.139615}%
\vSs{92.970708}{93.586631}{-18.750000}{0.139615}%
\vSs{93.126840}{93.541753}{-16.250000}{0.139615}%
\vSs{93.285110}{93.502685}{-13.750000}{0.139615}%
\vSs{93.445216}{93.469500}{-11.250000}{0.139615}%
\vSs{93.606855}{93.442263}{-8.750000}{0.139615}%
\vSs{93.769718}{93.421024}{-6.250000}{0.139615}%
\vSs{93.933495}{93.405825}{-3.750000}{0.139615}%
\vSs{94.097875}{93.396693}{-1.250000}{0.139615}%
\vSs{94.237457}{93.393648}{1.250000}{0.139615}%
\vSs{94.351975}{93.396693}{3.750000}{0.139615}%
\vSs{94.466300}{93.405825}{6.250000}{0.139615}%
\vSs{94.580213}{93.421024}{8.750000}{0.139615}%
\vSs{94.693497}{93.442263}{11.250000}{0.139615}%
\vSs{94.805938}{93.469500}{13.750000}{0.139615}%
\vSs{94.917319}{93.502685}{16.250000}{0.139615}%
\vSs{95.027431}{93.541753}{18.750000}{0.139615}%
\vSs{95.136062}{93.586631}{21.250000}{0.139615}%
\vSs{95.243008}{93.637233}{23.750000}{0.139615}%
\vSs{95.348062}{93.693463}{26.250000}{0.139615}%
\vSs{95.451027}{93.755213}{28.750000}{0.139615}%
\vSs{95.551705}{93.822366}{31.250000}{0.139615}%
\vSs{95.649906}{93.894795}{33.750000}{0.139615}%
\vSs{95.745442}{93.972361}{36.250000}{0.139615}%
\vSs{95.838131}{94.054917}{38.750000}{0.139615}%
\vSs{95.927796}{94.142305}{41.250000}{0.139615}%
\vSs{96.014269}{94.234360}{43.750000}{0.139615}%
\vSs{96.097383}{94.330906}{46.250000}{0.139615}%
\vSs{96.176980}{94.431759}{48.750000}{0.139615}%
}}%
{\color{vltRed}\vlB{%
\vSs{96.252909}{94.536727}{51.250000}{0.139615}%
\vSs{96.325025}{94.645611}{53.750000}{0.139615}%
\vSs{96.393192}{94.758203}{56.250000}{0.139615}%
\vSs{96.457279}{94.874289}{58.750000}{0.139615}%
\vSs{96.517163}{94.993648}{61.250000}{0.139615}%
\vSs{96.572733}{95.116052}{63.750000}{0.139615}%
\vSs{96.623881}{95.241269}{66.250000}{0.139615}%
\vSs{96.670510}{95.369061}{68.750000}{0.139615}%
\vSs{96.712531}{95.499183}{71.250000}{0.139615}%
\vSs{96.749865}{95.631389}{73.750000}{0.139615}%
\vSs{96.782441}{95.765427}{76.250000}{0.139615}%
\vSs{96.810196}{95.901041}{78.750000}{0.139615}%
\vSs{96.833077}{96.037973}{81.250000}{0.139615}%
\vSs{96.851041}{96.175964}{83.750000}{0.139615}%
\vSs{96.864055}{96.314749}{86.250000}{0.139615}%
\vSs{96.872091}{96.454066}{88.750000}{0.139615}%
}}%
{\color{black}\vlB{%
\vSc{100.750000}{96.593648}{-90.000000}{24.296824}%
\vSc{100.789008}{72.296824}{67.217594}{3.470783}%
\vSc{99.445008}{72.296824}{112.782406}{3.470783}%
}}%
{\color{black}\put(351.00000,202.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Exact registration}}}%
{\color{black}\put(350.00000,174.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\phi_g=(1,1,0)^T/\sqrt{2m}$}}}%
{\color{black}\put(350.00000,149.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\phi_h=(1,1,1)^T/\sqrt{3m}$}}}%
{\color{black}\put(350.00000,124.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $O_{hg}=\sqrt{2/3}$}}}%
{\color{black}\put(350.00000,94.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $c_h=O_{hg}c_g+\delta c_{\rm in}$}}}%
{\color{black}\put(350.00000,69.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\delta c_{\rm in}=\sqrt{m/3}\,B$}}}%
{\color{black}\put(350.00000,43.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $r_g=(0,0,B)^T$}}}%
{\color{black}\vlB{%
\vSc{57.000000}{235.000000}{0.000000}{346.000000}%
\vSc{64.500000}{232.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(65.00000,224.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{229.500000}{232.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(230.00000,224.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{394.500000}{232.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(395.00000,224.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black}\put(409.00000,235.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $x/a$}}}%
\end{picture}%


==> vlt-figures/figure-237.tex <==
\begin{picture}(470,355)%
{\color{black}\put(118,339){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (a) Stiffness profile and squared frequencies}}}%
{\color{black}\put(356,339){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (b) Matched normalized spatial modes}}}%
{\color{black}\vlB{%
\vSc{43.500000}{129.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(44,116){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-3$}}}%
{\color{black}\vlB{%
\vSc{98.500000}{129.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(99,116){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSc{126.000000}{129.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(126.5,116){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{153.500000}{129.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(154,116){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{208.500000}{129.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(209,116){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSc{41.000000}{129.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(37,129){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{41.000000}{145.700000}{0.000000}{3.000000}%
}}%
{\color{black}\put(37,145.7){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black!20}\vlB{%
\vSan{44}{145.7}{0}{165}%
}}%
{\color{black}\vlB{%
\vSc{41.000000}{212.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(37,212.5){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $5$}}}%
{\color{black!20}\vlB{%
\vSan{44}{212.5}{0}{165}%
}}%
{\color{black}\vlB{%
\vSc{41.000000}{279.300000}{0.000000}{3.000000}%
}}%
{\color{black}\put(37,279.3){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $9$}}}%
{\color{black!20}\vlB{%
\vSan{44}{279.3}{0}{165}%
}}%
{\color{black}\vlB{%
\vSc{44.000000}{129.000000}{0.000000}{165.000000}%
\vSc{43.500000}{129.000000}{90.000000}{167.000000}%
}}%
{\color{black}\put(126.5,98){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $z/\ell_\star$}}}%
{\color{black}\put(44,312){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\omega_g^2/\omega_\star^2$}}}%
{\color{black}\vlB{%
\vSbt{44}{279.3}{0}{55}%
\vSbt{98.15}{279.3}{-90}{133.6}%
\vSbt{99}{145.7}{0}{55}%
\vSbt{153.15}{145.7}{90}{133.6}%
\vSbt{154}{279.3}{0}{55}%
}}%
{\color{vlfGreen}\vlB{%
\vSap{44}{167.842766}{0}{165}%
}}%
{\color{vlfBlue}\vlB{%
\vSs{44.000000}{228.862002}{0.000000}{3.000000}%
\vSs{49.000000}{228.862002}{0.000000}{3.000000}%
\vSs{54.000000}{228.862002}{0.000000}{3.000000}%
\vSs{59.000000}{228.862002}{0.000000}{3.000000}%
\vSs{64.000000}{228.862002}{0.000000}{3.000000}%
\vSs{69.000000}{228.862002}{0.000000}{3.000000}%
\vSs{74.000000}{228.862002}{0.000000}{3.000000}%
\vSs{79.000000}{228.862002}{0.000000}{3.000000}%
\vSs{84.000000}{228.862002}{0.000000}{3.000000}%
\vSs{89.000000}{228.862002}{0.000000}{3.000000}%
\vSs{94.000000}{228.862002}{0.000000}{3.000000}%
\vSs{99.000000}{228.862002}{0.000000}{3.000000}%
\vSs{104.000000}{228.862002}{0.000000}{3.000000}%
\vSs{109.000000}{228.862002}{0.000000}{3.000000}%
\vSs{114.000000}{228.862002}{0.000000}{3.000000}%
\vSs{119.000000}{228.862002}{0.000000}{3.000000}%
\vSs{124.000000}{228.862002}{0.000000}{3.000000}%
\vSs{129.000000}{228.862002}{0.000000}{3.000000}%
\vSs{134.000000}{228.862002}{0.000000}{3.000000}%
\vSs{139.000000}{228.862002}{0.000000}{3.000000}%
\vSs{144.000000}{228.862002}{0.000000}{3.000000}%
\vSs{149.000000}{228.862002}{0.000000}{3.000000}%
\vSs{154.000000}{228.862002}{0.000000}{3.000000}%
\vSs{159.000000}{228.862002}{0.000000}{3.000000}%
\vSs{164.000000}{228.862002}{0.000000}{3.000000}%
\vSs{169.000000}{228.862002}{0.000000}{3.000000}%
\vSs{174.000000}{228.862002}{0.000000}{3.000000}%
\vSs{179.000000}{228.862002}{0.000000}{3.000000}%
\vSs{184.000000}{228.862002}{0.000000}{3.000000}%
\vSs{189.000000}{228.862002}{0.000000}{3.000000}%
\vSs{194.000000}{228.862002}{0.000000}{3.000000}%
\vSs{199.000000}{228.862002}{0.000000}{3.000000}%
}}%
{\color{vlfBlue}\vlB{%
\vSs{204.000000}{228.862002}{0.000000}{3.000000}%
}}%
{\color{black}\vlB{%
\vSc{284.500000}{129.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(285,116){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-3$}}}%
{\color{black}\vlB{%
\vSc{339.500000}{129.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(340,116){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSc{367.000000}{129.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(367.5,116){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{394.500000}{129.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(395,116){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{449.500000}{129.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(450,116){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSc{282.000000}{138.277778}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,138.277778){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-0.8$}}}%
{\color{black!20}\vlB{%
\vSan{285}{138.277778}{0}{165}%
}}%
{\color{black}\vlB{%
\vSc{282.000000}{212.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,212.5){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black!20}\vlB{%
\vSan{285}{212.5}{0}{165}%
}}%
{\color{black}\vlB{%
\vSc{282.000000}{286.722222}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,286.722222){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.8$}}}%
{\color{black!20}\vlB{%
\vSan{285}{286.722222}{0}{165}%
}}%
{\color{black}\vlB{%
\vSc{285.000000}{129.000000}{0.000000}{165.000000}%
\vSc{284.500000}{129.000000}{90.000000}{167.000000}%
}}%
{\color{black}\put(367.5,98){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $z/\ell_\star$}}}%
{\color{black}\put(285,312){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\sqrt{\ell_\star}\,\phi_s(z)$}}}%
{\color{black!20}\vlB{%
\vSam{339.725}{129}{90}{3}%
\vSam{339.725}{134}{90}{3}%
\vSam{339.725}{139}{90}{3}%
\vSam{339.725}{144}{90}{3}%
\vSam{339.725}{149}{90}{3}%
\vSam{339.725}{154}{90}{3}%
\vSam{339.725}{159}{90}{3}%
\vSam{339.725}{164}{90}{3}%
\vSam{339.725}{169}{90}{3}%
\vSam{339.725}{174}{90}{3}%
\vSam{339.725}{179}{90}{3}%
\vSam{339.725}{184}{90}{3}%
\vSam{339.725}{189}{90}{3}%
\vSam{339.725}{194}{90}{3}%
\vSam{339.725}{199}{90}{3}%
\vSam{339.725}{204}{90}{3}%
\vSam{339.725}{209}{90}{3}%
\vSam{339.725}{214}{90}{3}%
\vSam{339.725}{219}{90}{3}%
\vSam{339.725}{224}{90}{3}%
\vSam{339.725}{229}{90}{3}%
\vSam{339.725}{234}{90}{3}%
\vSam{339.725}{239}{90}{3}%
\vSam{339.725}{244}{90}{3}%
\vSam{339.725}{249}{90}{3}%
\vSam{339.725}{254}{90}{3}%
\vSam{339.725}{259}{90}{3}%
\vSam{339.725}{264}{90}{3}%
\vSam{339.725}{269}{90}{3}%
\vSam{339.725}{274}{90}{3}%
\vSam{339.725}{279}{90}{3}%
\vSam{339.725}{284}{90}{3}%
}}%
{\color{black!20}\vlB{%
\vSam{339.725}{289}{90}{3}%
\vSam{339.725}{294}{90}{2}%
\vSam{394.725}{129}{90}{3}%
\vSam{394.725}{134}{90}{3}%
\vSam{394.725}{139}{90}{3}%
\vSam{394.725}{144}{90}{3}%
\vSam{394.725}{149}{90}{3}%
\vSam{394.725}{154}{90}{3}%
\vSam{394.725}{159}{90}{3}%
\vSam{394.725}{164}{90}{3}%
\vSam{394.725}{169}{90}{3}%
\vSam{394.725}{174}{90}{3}%
\vSam{394.725}{179}{90}{3}%
\vSam{394.725}{184}{90}{3}%
\vSam{394.725}{189}{90}{3}%
\vSam{394.725}{194}{90}{3}%
\vSam{394.725}{199}{90}{3}%
\vSam{394.725}{204}{90}{3}%
\vSam{394.725}{209}{90}{3}%
\vSam{394.725}{214}{90}{3}%
\vSam{394.725}{219}{90}{3}%
\vSam{394.725}{224}{90}{3}%
\vSam{394.725}{229}{90}{3}%
\vSam{394.725}{234}{90}{3}%
\vSam{394.725}{239}{90}{3}%
\vSam{394.725}{244}{90}{3}%
\vSam{394.725}{249}{90}{3}%
\vSam{394.725}{254}{90}{3}%
\vSam{394.725}{259}{90}{3}%
\vSam{394.725}{264}{90}{3}%
\vSam{394.725}{269}{90}{3}%
\vSam{394.725}{274}{90}{3}%
}}%
{\color{black!20}\vlB{%
\vSam{394.725}{279}{90}{3}%
\vSam{394.725}{284}{90}{3}%
\vSam{394.725}{289}{90}{3}%
\vSam{394.725}{294}{90}{2}%
\vSam{285}{212.5}{0}{165}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{284.999689}{212.865764}{0.025432}{0.275}%
\vSax{285.274068}{212.865886}{0.076312}{0.275}%
\vSax{285.548445}{212.866252}{0.127244}{0.275001}%
\vSax{285.822822}{212.866863}{0.17826}{0.275001}%
\vSax{286.097197}{212.867719}{0.229394}{0.275002}%
\vSax{286.371571}{212.86882}{0.280682}{0.275003}%
\vSax{286.645942}{212.870167}{0.332156}{0.275005}%
\vSax{286.92031}{212.871761}{0.383852}{0.275006}%
\vSax{287.194676}{212.873603}{0.435803}{0.275008}%
\vSax{287.469037}{212.875695}{0.488044}{0.27501}%
\vSax{287.743395}{212.878038}{0.54061}{0.275012}%
\vSax{288.017749}{212.880632}{0.593536}{0.275015}%
\vSax{288.292097}{212.883481}{0.646857}{0.275018}%
\vSax{288.566441}{212.886586}{0.700609}{0.275021}%
\vSax{288.840778}{212.889949}{0.754827}{0.275024}%
\vSax{289.11511}{212.893572}{0.809547}{0.275027}%
\vSax{289.389435}{212.897458}{0.864806}{0.275031}%
\vSax{289.663753}{212.901609}{0.920641}{0.275036}%
\vSax{289.938063}{212.906028}{0.977088}{0.27504}%
\vSax{290.212366}{212.910718}{1.034186}{0.275045}%
\vSax{290.48666}{212.915683}{1.091971}{0.27505}%
\vSax{290.760945}{212.920924}{1.150483}{0.275055}%
\vSax{291.035221}{212.926447}{1.20976}{0.275061}%
\vSax{291.309487}{212.932254}{1.269842}{0.275068}%
\vSax{291.583743}{212.93835}{1.330768}{0.275074}%
\vSax{291.857988}{212.944738}{1.392579}{0.275081}%
\vSax{292.132222}{212.951424}{1.455315}{0.275089}%
\vSax{292.406444}{212.95841}{1.519019}{0.275097}%
\vSax{292.680654}{212.965703}{1.583733}{0.275105}%
\vSax{292.95485}{212.973306}{1.649499}{0.275114}%
\vSax{293.229034}{212.981225}{1.716361}{0.275123}%
\vSax{293.503203}{212.989466}{1.784363}{0.275133}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{293.777359}{212.998033}{1.853551}{0.275144}%
\vSax{294.051499}{213.006932}{1.923969}{0.275155}%
\vSax{294.325623}{213.01617}{1.995664}{0.275167}%
\vSax{294.599732}{213.025752}{2.068684}{0.275179}%
\vSax{294.873823}{213.035686}{2.143076}{0.275192}%
\vSax{295.147898}{213.045977}{2.21889}{0.275206}%
\vSax{295.421954}{213.056632}{2.296176}{0.275221}%
\vSax{295.695992}{213.067659}{2.374984}{0.275236}%
\vSax{295.970011}{213.079064}{2.455367}{0.275253}%
\vSax{296.24401}{213.090856}{2.537376}{0.27527}%
\vSax{296.517989}{213.103043}{2.621066}{0.275288}%
\vSax{296.791946}{213.115632}{2.706491}{0.275307}%
\vSax{297.065882}{213.128632}{2.793708}{0.275327}%
\vSax{297.339795}{213.142051}{2.882774}{0.275348}%
\vSax{297.613685}{213.155899}{2.973746}{0.275371}%
\vSax{297.887551}{213.170185}{3.066684}{0.275394}%
\vSax{298.161393}{213.184918}{3.161648}{0.275419}%
\vSax{298.435209}{213.200108}{3.258701}{0.275445}%
\vSax{298.708999}{213.215766}{3.357904}{0.275473}%
\vSax{298.982762}{213.231901}{3.459324}{0.275502}%
\vSax{299.256498}{213.248525}{3.563024}{0.275533}%
\vSax{299.530204}{213.265648}{3.669072}{0.275565}%
\vSax{299.803882}{213.283283}{3.777537}{0.275599}%
\vSax{300.07753}{213.30144}{3.888488}{0.275635}%
\vSax{300.351146}{213.320132}{4.001997}{0.275672}%
\vSax{300.624731}{213.339371}{4.118136}{0.275712}%
\vSax{300.898283}{213.359171}{4.236979}{0.275754}%
\vSax{301.171801}{213.379544}{4.358602}{0.275798}%
\vSax{301.445285}{213.400505}{4.483084}{0.275844}%
\vSax{301.718733}{213.422066}{4.610501}{0.275893}%
\vSax{301.992145}{213.444243}{4.740936}{0.275944}%
\vSax{302.265519}{213.467049}{4.874471}{0.275998}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{302.538855}{213.490502}{5.011188}{0.276055}%
\vSax{302.812151}{213.514615}{5.151175}{0.276115}%
\vSax{303.085407}{213.539406}{5.294518}{0.276178}%
\vSax{303.358622}{213.564891}{5.441307}{0.276245}%
\vSax{303.631794}{213.591086}{5.591632}{0.276315}%
\vSax{303.904922}{213.618009}{5.745587}{0.276389}%
\vSax{304.178006}{213.645679}{5.903266}{0.276466}%
\vSax{304.451043}{213.674113}{6.064765}{0.276548}%
\vSax{304.724034}{213.703331}{6.230182}{0.276634}%
\vSax{304.996976}{213.733352}{6.399619}{0.276724}%
\vSax{305.26987}{213.764197}{6.573176}{0.27682}%
\vSax{305.542712}{213.795885}{6.750957}{0.27692}%
\vSax{305.815503}{213.828438}{6.933069}{0.277026}%
\vSax{306.088241}{213.861877}{7.11962}{0.277137}%
\vSax{306.360925}{213.896226}{7.310718}{0.277254}%
\vSax{306.633553}{213.931507}{7.506475}{0.277377}%
\vSax{306.906125}{213.967743}{7.707004}{0.277507}%
\vSax{307.178639}{214.004959}{7.912421}{0.277643}%
\vSax{307.451093}{214.043179}{8.122842}{0.277787}%
\vSax{307.723487}{214.082429}{8.338386}{0.277938}%
\vSax{307.995818}{214.122735}{8.559174}{0.278097}%
\vSax{308.268087}{214.164125}{8.785328}{0.278265}%
\vSax{308.540291}{214.206625}{9.016971}{0.278441}%
\vSax{308.812429}{214.250264}{9.254228}{0.278626}%
\vSax{309.0845}{214.295071}{9.497228}{0.278822}%
\vSax{309.356502}{214.341077}{9.746098}{0.279027}%
\vSax{309.628435}{214.388311}{10.000967}{0.279243}%
\vSax{309.900296}{214.436806}{10.261967}{0.279471}%
\vSax{310.172084}{214.486593}{10.529229}{0.27971}%
\vSax{310.443798}{214.537707}{10.802887}{0.279962}%
\vSax{310.715438}{214.59018}{11.083075}{0.280226}%
\vSax{310.987}{214.644049}{11.369928}{0.280505}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{311.258485}{214.699348}{11.663579}{0.280798}%
\vSax{311.52989}{214.756116}{11.964166}{0.281106}%
\vSax{311.801215}{214.814389}{12.271824}{0.281431}%
\vSax{312.072458}{214.874207}{12.586688}{0.281772}%
\vSax{312.343619}{214.93561}{12.908894}{0.28213}%
\vSax{312.614696}{214.998638}{13.238577}{0.282508}%
\vSax{312.885687}{215.063334}{13.575872}{0.282904}%
\vSax{313.156592}{215.129741}{13.92091}{0.283322}%
\vSax{313.427411}{215.197903}{14.273825}{0.28376}%
\vSax{313.698141}{215.267866}{14.634745}{0.284221}%
\vSax{313.968782}{215.339676}{15.003799}{0.284706}%
\vSax{314.239333}{215.413382}{15.381112}{0.285216}%
\vSax{314.509794}{215.489032}{15.766807}{0.285751}%
\vSax{314.780164}{215.566677}{16.161003}{0.286314}%
\vSax{315.050442}{215.646369}{16.563815}{0.286906}%
\vSax{315.320628}{215.728161}{16.975354}{0.287527}%
\vSax{315.590721}{215.812108}{17.395728}{0.288181}%
\vSax{315.860722}{215.898265}{17.825037}{0.288867}%
\vSax{316.13063}{215.98669}{18.263377}{0.289588}%
\vSax{316.400445}{216.077443}{18.710837}{0.290345}%
\vSax{316.670168}{216.170583}{19.167499}{0.29114}%
\vSax{316.939799}{216.266174}{19.633438}{0.291975}%
\vSax{317.209338}{216.364277}{20.10872}{0.292852}%
\vSax{317.478786}{216.464961}{20.593402}{0.293772}%
\vSax{317.748144}{216.56829}{21.087533}{0.294738}%
\vSax{318.017413}{216.674335}{21.59115}{0.295752}%
\vSax{318.286595}{216.783166}{22.10428}{0.296816}%
\vSax{318.555689}{216.894856}{22.626938}{0.297932}%
\vSax{318.8247}{217.009479}{23.159128}{0.299103}%
\vSax{319.093627}{217.127112}{23.700838}{0.300331}%
\vSax{319.362474}{217.247834}{24.252046}{0.301619}%
\vSax{319.631243}{217.371724}{24.812713}{0.302969}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{319.899935}{217.498866}{25.382785}{0.304384}%
\vSax{320.168555}{217.629344}{25.962195}{0.305867}%
\vSax{320.437106}{217.763246}{26.550857}{0.307421}%
\vSax{320.705589}{217.900661}{27.148668}{0.309049}%
\vSax{320.97401}{218.04168}{27.75551}{0.310755}%
\vSax{321.242372}{218.186399}{28.371245}{0.31254}%
\vSax{321.510679}{218.334912}{28.995717}{0.314409}%
\vSax{321.778935}{218.48732}{29.628752}{0.316366}%
\vSax{322.047146}{218.643725}{30.270156}{0.318413}%
\vSax{322.315314}{218.80423}{30.919717}{0.320555}%
\vSax{322.583447}{218.968942}{31.577202}{0.322794}%
\vSax{322.851549}{219.137973}{32.242361}{0.325136}%
\vSax{323.119625}{219.311434}{32.914921}{0.327584}%
\vSax{323.387681}{219.489441}{33.594592}{0.330143}%
\vSax{323.655723}{219.672113}{34.281066}{0.332815}%
\vSax{323.923757}{219.859572}{34.974015}{0.335606}%
\vSax{324.191788}{220.051943}{35.673092}{0.338521}%
\vSax{324.459824}{220.249355}{36.377933}{0.341563}%
\vSax{324.72787}{220.451939}{37.088159}{0.344737}%
\vSax{324.995933}{220.659831}{37.803371}{0.348049}%
\vSax{325.264018}{220.873168}{38.523158}{0.351502}%
\vSax{325.532134}{221.092095}{39.247095}{0.355102}%
\vSax{325.800285}{221.316756}{39.974741}{0.358854}%
\vSax{326.068479}{221.547302}{40.705645}{0.362763}%
\vSax{326.336721}{221.783886}{41.439347}{0.366835}%
\vSax{326.605019}{222.026667}{42.175374}{0.371073}%
\vSax{326.873377}{222.275807}{42.91325}{0.375485}%
\vSax{327.141802}{222.531471}{43.652489}{0.380076}%
\vSax{327.4103}{222.793831}{44.392601}{0.384851}%
\vSax{327.678877}{223.063061}{45.133096}{0.389815}%
\vSax{327.947537}{223.339342}{45.87348}{0.394976}%
\vSax{328.216286}{223.622857}{46.613259}{0.400338}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{328.48513}{223.913796}{47.351943}{0.405908}%
\vSax{328.754071}{224.212353}{48.089044}{0.411692}%
\vSax{329.023116}{224.518728}{48.82408}{0.417696}%
\vSax{329.292267}{224.833125}{49.556576}{0.423927}%
\vSax{329.561529}{225.155753}{50.286063}{0.43039}%
\vSax{329.830905}{225.486828}{51.012084}{0.437093}%
\vSax{330.100398}{225.826571}{51.734194}{0.444042}%
\vSax{330.37001}{226.175209}{52.451956}{0.451244}%
\vSax{330.639745}{226.532975}{53.164952}{0.458705}%
\vSax{330.909603}{226.900106}{53.872775}{0.466434}%
\vSax{331.179587}{227.276849}{54.575033}{0.474435}%
\vSax{331.449698}{227.663455}{55.271354}{0.482718}%
\vSax{331.719938}{228.060181}{55.96138}{0.491289}%
\vSax{331.990306}{228.467293}{56.644772}{0.500156}%
\vSax{332.260803}{228.885063}{57.321209}{0.509326}%
\vSax{332.531429}{229.313768}{57.99039}{0.518808}%
\vSax{332.802183}{229.753696}{58.652032}{0.528608}%
\vSax{333.073067}{230.20514}{59.305871}{0.538735}%
\vSax{333.344078}{230.668401}{59.951664}{0.549198}%
\vSax{333.615215}{231.143788}{60.589185}{0.560004}%
\vSax{333.886478}{231.631619}{61.21823}{0.571162}%
\vSax{334.157865}{232.132219}{61.838613}{0.582681}%
\vSax{334.429374}{232.645923}{62.450165}{0.594569}%
\vSax{334.701003}{233.173073}{63.05274}{0.606836}%
\vSax{334.972751}{233.714022}{63.646205}{0.619491}%
\vSax{335.244615}{234.269129}{64.230449}{0.632544}%
\vSax{335.516593}{234.838766}{64.805376}{0.646003}%
\vSax{335.788683}{235.423313}{65.370906}{0.65988}%
\vSax{336.060882}{236.023161}{65.926978}{0.674184}%
\vSax{336.333187}{236.638708}{66.473542}{0.688925}%
\vSax{336.605596}{237.270367}{67.010567}{0.704115}%
\vSax{336.878107}{237.918559}{67.538034}{0.719763}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{337.150716}{238.583716}{68.055938}{0.735882}%
\vSax{337.42342}{239.266283}{68.564285}{0.752482}%
\vSax{337.696218}{239.966715}{69.063095}{0.769576}%
\vSax{337.969106}{240.685479}{69.5524}{0.787175}%
\vSax{338.242081}{241.423056}{70.03224}{0.805291}%
\vSax{338.51514}{242.179937}{70.502666}{0.823938}%
\vSax{338.788281}{242.956628}{70.963739}{0.843128}%
\vSax{339.061502}{243.753647}{71.415529}{0.862874}%
\vSax{339.335814}{244.571526}{71.593044}{0.870903}%
\vSax{339.611166}{245.397871}{71.501997}{0.866765}%
\vSax{339.886532}{246.219855}{71.40777}{0.862527}%
\vSax{340.161912}{247.037368}{71.310293}{0.858187}%
\vSax{340.437308}{247.850301}{71.209496}{0.853749}%
\vSax{340.712719}{248.658547}{71.105305}{0.849211}%
\vSax{340.988146}{249.461999}{70.997642}{0.844576}%
\vSax{341.26359}{250.26055}{70.886426}{0.839844}%
\vSax{341.539051}{251.054095}{70.771573}{0.835016}%
\vSax{341.814529}{251.842528}{70.652994}{0.830092}%
\vSax{342.090026}{252.625744}{70.530597}{0.825074}%
\vSax{342.365542}{253.40364}{70.404286}{0.819963}%
\vSax{342.641078}{254.176112}{70.27396}{0.814759}%
\vSax{342.916634}{254.943059}{70.139515}{0.809464}%
\vSax{343.192212}{255.704378}{70.00084}{0.804079}%
\vSax{343.467811}{256.459969}{69.857821}{0.798604}%
\vSax{343.743434}{257.209731}{69.710338}{0.793041}%
\vSax{344.019081}{257.953565}{69.558266}{0.787391}%
\vSax{344.294752}{258.691373}{69.401475}{0.781655}%
\vSax{344.570449}{259.423055}{69.239828}{0.775834}%
\vSax{344.846174}{260.148517}{69.073181}{0.76993}%
\vSax{345.121926}{260.86766}{68.901387}{0.763944}%
\vSax{345.397708}{261.580391}{68.724288}{0.757876}%
\vSax{345.673521}{262.286614}{68.541722}{0.751728}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{345.949366}{262.986236}{68.353518}{0.745502}%
\vSax{346.225244}{263.679163}{68.159497}{0.739199}%
\vSax{346.501157}{264.365305}{67.959472}{0.732821}%
\vSax{346.777107}{265.04457}{67.753247}{0.726368}%
\vSax{347.053095}{265.716869}{67.540618}{0.719842}%
\vSax{347.329123}{266.382111}{67.32137}{0.713245}%
\vSax{347.605193}{267.040209}{67.095278}{0.706578}%
\vSax{347.881307}{267.691075}{66.862106}{0.699843}%
\vSax{348.157467}{268.334624}{66.621608}{0.693041}%
\vSax{348.433676}{268.97077}{66.373525}{0.686175}%
\vSax{348.709935}{269.599428}{66.117586}{0.679246}%
\vSax{348.986248}{270.220515}{65.853505}{0.672255}%
\vSax{349.262617}{270.833949}{65.580984}{0.665205}%
\vSax{349.539046}{271.439649}{65.29971}{0.658097}%
\vSax{349.815536}{272.037534}{65.009352}{0.650933}%
\vSax{350.092092}{272.627525}{64.709567}{0.643716}%
\vSax{350.368717}{273.209543}{64.399991}{0.636448}%
\vSax{350.645415}{273.783512}{64.080242}{0.629129}%
\vSax{350.92219}{274.349356}{63.749919}{0.621764}%
\vSax{351.199045}{274.906999}{63.408603}{0.614354}%
\vSax{351.475986}{275.456367}{63.055849}{0.606901}%
\vSax{351.753017}{275.997388}{62.691192}{0.599408}%
\vSax{352.030144}{276.52999}{62.314142}{0.591877}%
\vSax{352.307372}{277.054102}{61.924184}{0.584311}%
\vSax{352.584707}{277.569655}{61.520777}{0.576713}%
\vSax{352.862155}{278.07658}{61.10335}{0.569086}%
\vSax{353.139723}{278.574811}{60.671302}{0.561432}%
\vSax{353.417418}{279.06428}{60.224004}{0.553754}%
\vSax{353.695249}{279.544924}{59.760789}{0.546056}%
\vSax{353.973222}{280.016678}{59.280959}{0.538341}%
\vSax{354.251348}{280.479481}{58.783778}{0.530612}%
\vSax{354.529635}{280.93327}{58.268472}{0.522874}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{354.808093}{281.377985}{57.734227}{0.515129}%
\vSax{355.086735}{281.813568}{57.180188}{0.507381}%
\vSax{355.36557}{282.239961}{56.605453}{0.499635}%
\vSax{355.644612}{282.657106}{56.009078}{0.491896}%
\vSax{355.923873}{283.06495}{55.390071}{0.484167}%
\vSax{356.203369}{283.463437}{54.747391}{0.476453}%
\vSax{356.483115}{283.852516}{54.079945}{0.468759}%
\vSax{356.763125}{284.232134}{53.38659}{0.46109}%
\vSax{357.043419}{284.60224}{52.666132}{0.453452}%
\vSax{357.324015}{284.962787}{51.917322}{0.445851}%
\vSax{357.604932}{285.313726}{51.138857}{0.438292}%
\vSax{357.886191}{285.655011}{50.329384}{0.430783}%
\vSax{358.167815}{285.986596}{49.487496}{0.423328}%
\vSax{358.449827}{286.308437}{48.611738}{0.415937}%
\vSax{358.732253}{286.620492}{47.700607}{0.408615}%
\vSax{359.015119}{286.92272}{46.75256}{0.401372}%
\vSax{359.298452}{287.21508}{45.766016}{0.394214}%
\vSax{359.582282}{287.497533}{44.739365}{0.387152}%
\vSax{359.866639}{287.770042}{43.670979}{0.380193}%
\vSax{360.151554}{288.032572}{42.559222}{0.373348}%
\vSax{360.437059}{288.285086}{41.402466}{0.366626}%
\vSax{360.723188}{288.527552}{40.199105}{0.360039}%
\vSax{361.009974}{288.759938}{38.947583}{0.353597}%
\vSax{361.297449}{288.982212}{37.64641}{0.347312}%
\vSax{361.585648}{289.194346}{36.294195}{0.341196}%
\vSax{361.874601}{289.396311}{34.889677}{0.335262}%
\vSax{362.16434}{289.58808}{33.431763}{0.329522}%
\vSax{362.45489}{289.769627}{31.919563}{0.32399}%
\vSax{362.746278}{289.94093}{30.352439}{0.31868}%
\vSax{363.038522}{290.101965}{28.730047}{0.313607}%
\vSax{363.331636}{290.252711}{27.052388}{0.308784}%
\vSax{363.62563}{290.393147}{25.319857}{0.304226}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{363.920503}{290.523256}{23.533287}{0.299947}%
\vSax{364.216245}{290.643019}{21.694002}{0.295963}%
\vSax{364.512839}{290.752421}{19.803849}{0.292286}%
\vSax{364.810255}{290.851448}{17.865235}{0.288932}%
\vSax{365.10845}{290.940087}{15.881145}{0.285913}%
\vSax{365.407372}{291.018325}{13.855155}{0.283241}%
\vSax{365.706955}{291.086152}{11.791418}{0.280928}%
\vSax{366.007122}{291.143559}{9.694646}{0.278984}%
\vSax{366.307783}{291.19054}{7.57006}{0.277418}%
\vSax{366.60884}{291.227086}{5.423337}{0.276237}%
\vSax{366.910187}{291.253194}{3.260519}{0.275446}%
\vSax{367.211709}{291.268861}{1.087932}{0.27505}%
\vSax{367.486709}{291.274083}{-1.087932}{0.27505}%
\vSax{367.735187}{291.268861}{-3.260519}{0.275446}%
\vSax{367.98384}{291.253194}{-5.423337}{0.276237}%
\vSax{368.232783}{291.227086}{-7.57006}{0.277418}%
\vSax{368.482122}{291.19054}{-9.694646}{0.278984}%
\vSax{368.731955}{291.143559}{-11.791418}{0.280928}%
\vSax{368.982372}{291.086152}{-13.855155}{0.283241}%
\vSax{369.23345}{291.018325}{-15.881145}{0.285913}%
\vSax{369.485255}{290.940087}{-17.865235}{0.288932}%
\vSax{369.737839}{290.851448}{-19.803849}{0.292286}%
\vSax{369.991245}{290.752421}{-21.694002}{0.295963}%
\vSax{370.245503}{290.643019}{-23.533287}{0.299947}%
\vSax{370.50063}{290.523256}{-25.319857}{0.304226}%
\vSax{370.756636}{290.393147}{-27.052388}{0.308784}%
\vSax{371.013522}{290.252711}{-28.730047}{0.313607}%
\vSax{371.271278}{290.101965}{-30.352439}{0.31868}%
\vSax{371.52989}{289.94093}{-31.919563}{0.32399}%
\vSax{371.78934}{289.769627}{-33.431763}{0.329522}%
\vSax{372.049601}{289.58808}{-34.889677}{0.335262}%
\vSax{372.310648}{289.396311}{-36.294195}{0.341196}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{372.572449}{289.194346}{-37.64641}{0.347312}%
\vSax{372.834974}{288.982212}{-38.947583}{0.353597}%
\vSax{373.098188}{288.759938}{-40.199105}{0.360039}%
\vSax{373.362059}{288.527552}{-41.402466}{0.366626}%
\vSax{373.626554}{288.285086}{-42.559222}{0.373348}%
\vSax{373.891639}{288.032572}{-43.670979}{0.380193}%
\vSax{374.157282}{287.770042}{-44.739365}{0.387152}%
\vSax{374.423452}{287.497533}{-45.766016}{0.394214}%
\vSax{374.690119}{287.21508}{-46.75256}{0.401372}%
\vSax{374.957253}{286.92272}{-47.700607}{0.408615}%
\vSax{375.224827}{286.620492}{-48.611738}{0.415937}%
\vSax{375.492815}{286.308437}{-49.487496}{0.423328}%
\vSax{375.761191}{285.986596}{-50.329384}{0.430783}%
\vSax{376.029932}{285.655011}{-51.138857}{0.438292}%
\vSax{376.299015}{285.313726}{-51.917322}{0.445851}%
\vSax{376.568419}{284.962787}{-52.666132}{0.453452}%
\vSax{376.838125}{284.60224}{-53.38659}{0.46109}%
\vSax{377.108115}{284.232134}{-54.079945}{0.468759}%
\vSax{377.378369}{283.852516}{-54.747391}{0.476453}%
\vSax{377.648873}{283.463437}{-55.390071}{0.484167}%
\vSax{377.919612}{283.06495}{-56.009078}{0.491896}%
\vSax{378.19057}{282.657106}{-56.605453}{0.499635}%
\vSax{378.461735}{282.239961}{-57.180188}{0.507381}%
\vSax{378.733093}{281.813568}{-57.734227}{0.515129}%
\vSax{379.004635}{281.377985}{-58.268472}{0.522874}%
\vSax{379.276348}{280.93327}{-58.783778}{0.530612}%
\vSax{379.548222}{280.479481}{-59.280959}{0.538341}%
\vSax{379.820249}{280.016678}{-59.760789}{0.546056}%
\vSax{380.092418}{279.544924}{-60.224004}{0.553754}%
\vSax{380.364723}{279.06428}{-60.671302}{0.561432}%
\vSax{380.637155}{278.574811}{-61.10335}{0.569086}%
\vSax{380.909707}{278.07658}{-61.520777}{0.576713}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{381.182372}{277.569655}{-61.924184}{0.584311}%
\vSax{381.455144}{277.054102}{-62.314142}{0.591877}%
\vSax{381.728017}{276.52999}{-62.691192}{0.599408}%
\vSax{382.000986}{275.997388}{-63.055849}{0.606901}%
\vSax{382.274045}{275.456367}{-63.408603}{0.614354}%
\vSax{382.54719}{274.906999}{-63.749919}{0.621764}%
\vSax{382.820415}{274.349356}{-64.080242}{0.629129}%
\vSax{383.093717}{273.783512}{-64.399991}{0.636448}%
\vSax{383.367092}{273.209543}{-64.709567}{0.643716}%
\vSax{383.640536}{272.627525}{-65.009352}{0.650933}%
\vSax{383.914046}{272.037534}{-65.29971}{0.658097}%
\vSax{384.187617}{271.439649}{-65.580984}{0.665205}%
\vSax{384.461248}{270.833949}{-65.853505}{0.672255}%
\vSax{384.734935}{270.220515}{-66.117586}{0.679246}%
\vSax{385.008676}{269.599428}{-66.373525}{0.686175}%
\vSax{385.282467}{268.97077}{-66.621608}{0.693041}%
\vSax{385.556307}{268.334624}{-66.862106}{0.699843}%
\vSax{385.830193}{267.691075}{-67.095278}{0.706578}%
\vSax{386.104123}{267.040209}{-67.32137}{0.713245}%
\vSax{386.378095}{266.382111}{-67.540618}{0.719842}%
\vSax{386.652107}{265.716869}{-67.753247}{0.726368}%
\vSax{386.926157}{265.04457}{-67.959472}{0.732821}%
\vSax{387.200244}{264.365305}{-68.159497}{0.739199}%
\vSax{387.474366}{263.679163}{-68.353518}{0.745502}%
\vSax{387.748521}{262.986236}{-68.541722}{0.751728}%
\vSax{388.022708}{262.286614}{-68.724288}{0.757876}%
\vSax{388.296926}{261.580391}{-68.901387}{0.763944}%
\vSax{388.571174}{260.86766}{-69.073181}{0.76993}%
\vSax{388.845449}{260.148517}{-69.239828}{0.775834}%
\vSax{389.119752}{259.423055}{-69.401475}{0.781655}%
\vSax{389.394081}{258.691373}{-69.558266}{0.787391}%
\vSax{389.668434}{257.953565}{-69.710338}{0.793041}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{389.942811}{257.209731}{-69.857821}{0.798604}%
\vSax{390.217212}{256.459969}{-70.00084}{0.804079}%
\vSax{390.491634}{255.704378}{-70.139515}{0.809464}%
\vSax{390.766078}{254.943059}{-70.27396}{0.814759}%
\vSax{391.040542}{254.176112}{-70.404286}{0.819963}%
\vSax{391.315026}{253.40364}{-70.530597}{0.825074}%
\vSax{391.589529}{252.625744}{-70.652994}{0.830092}%
\vSax{391.864051}{251.842528}{-70.771573}{0.835016}%
\vSax{392.13859}{251.054095}{-70.886426}{0.839844}%
\vSax{392.413146}{250.26055}{-70.997642}{0.844576}%
\vSax{392.687719}{249.461999}{-71.105305}{0.849211}%
\vSax{392.962308}{248.658547}{-71.209496}{0.853749}%
\vSax{393.236912}{247.850301}{-71.310293}{0.858187}%
\vSax{393.511532}{247.037368}{-71.40777}{0.862527}%
\vSax{393.786166}{246.219855}{-71.501997}{0.866765}%
\vSax{394.060814}{245.397871}{-71.593044}{0.870903}%
\vSax{394.336502}{244.571526}{-71.415529}{0.862874}%
\vSax{394.613281}{243.753647}{-70.963739}{0.843128}%
\vSax{394.89014}{242.956628}{-70.502666}{0.823938}%
\vSax{395.167081}{242.179937}{-70.03224}{0.805291}%
\vSax{395.444106}{241.423056}{-69.5524}{0.787175}%
\vSax{395.721218}{240.685479}{-69.063095}{0.769576}%
\vSax{395.99842}{239.966715}{-68.564285}{0.752482}%
\vSax{396.275716}{239.266283}{-68.055938}{0.735882}%
\vSax{396.553107}{238.583716}{-67.538034}{0.719763}%
\vSax{396.830596}{237.918559}{-67.010567}{0.704115}%
\vSax{397.108187}{237.270367}{-66.473542}{0.688925}%
\vSax{397.385882}{236.638708}{-65.926978}{0.674184}%
\vSax{397.663683}{236.023161}{-65.370906}{0.65988}%
\vSax{397.941593}{235.423313}{-64.805376}{0.646003}%
\vSax{398.219615}{234.838766}{-64.230449}{0.632544}%
\vSax{398.497751}{234.269129}{-63.646205}{0.619491}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{398.776003}{233.714022}{-63.05274}{0.606836}%
\vSax{399.054374}{233.173073}{-62.450165}{0.594569}%
\vSax{399.332865}{232.645923}{-61.838613}{0.582681}%
\vSax{399.611478}{232.132219}{-61.21823}{0.571162}%
\vSax{399.890215}{231.631619}{-60.589185}{0.560004}%
\vSax{400.169078}{231.143788}{-59.951664}{0.549198}%
\vSax{400.448067}{230.668401}{-59.305871}{0.538735}%
\vSax{400.727183}{230.20514}{-58.652032}{0.528608}%
\vSax{401.006429}{229.753696}{-57.99039}{0.518808}%
\vSax{401.285803}{229.313768}{-57.321209}{0.509326}%
\vSax{401.565306}{228.885063}{-56.644772}{0.500156}%
\vSax{401.844938}{228.467293}{-55.96138}{0.491289}%
\vSax{402.124698}{228.060181}{-55.271354}{0.482718}%
\vSax{402.404587}{227.663455}{-54.575033}{0.474435}%
\vSax{402.684603}{227.276849}{-53.872775}{0.466434}%
\vSax{402.964745}{226.900106}{-53.164952}{0.458705}%
\vSax{403.24501}{226.532975}{-52.451956}{0.451244}%
\vSax{403.525398}{226.175209}{-51.734194}{0.444042}%
\vSax{403.805905}{225.826571}{-51.012084}{0.437093}%
\vSax{404.086529}{225.486828}{-50.286063}{0.43039}%
\vSax{404.367267}{225.155753}{-49.556576}{0.423927}%
\vSax{404.648116}{224.833125}{-48.82408}{0.417696}%
\vSax{404.929071}{224.518728}{-48.089044}{0.411692}%
\vSax{405.21013}{224.212353}{-47.351943}{0.405908}%
\vSax{405.491286}{223.913796}{-46.613259}{0.400338}%
\vSax{405.772537}{223.622857}{-45.87348}{0.394976}%
\vSax{406.053877}{223.339342}{-45.133096}{0.389815}%
\vSax{406.3353}{223.063061}{-44.392601}{0.384851}%
\vSax{406.616802}{222.793831}{-43.652489}{0.380076}%
\vSax{406.898377}{222.531471}{-42.91325}{0.375485}%
\vSax{407.180019}{222.275807}{-42.175374}{0.371073}%
\vSax{407.461721}{222.026667}{-41.439347}{0.366835}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{407.743479}{221.783886}{-40.705645}{0.362763}%
\vSax{408.025285}{221.547302}{-39.974741}{0.358854}%
\vSax{408.307134}{221.316756}{-39.247095}{0.355102}%
\vSax{408.589018}{221.092095}{-38.523158}{0.351502}%
\vSax{408.870933}{220.873168}{-37.803371}{0.348049}%
\vSax{409.15287}{220.659831}{-37.088159}{0.344737}%
\vSax{409.434824}{220.451939}{-36.377933}{0.341563}%
\vSax{409.716788}{220.249355}{-35.673092}{0.338521}%
\vSax{409.998757}{220.051943}{-34.974015}{0.335606}%
\vSax{410.280723}{219.859572}{-34.281066}{0.332815}%
\vSax{410.562681}{219.672113}{-33.594592}{0.330143}%
\vSax{410.844625}{219.489441}{-32.914921}{0.327584}%
\vSax{411.126549}{219.311434}{-32.242361}{0.325136}%
\vSax{411.408447}{219.137973}{-31.577202}{0.322794}%
\vSax{411.690314}{218.968942}{-30.919717}{0.320555}%
\vSax{411.972146}{218.80423}{-30.270156}{0.318413}%
\vSax{412.253935}{218.643725}{-29.628752}{0.316366}%
\vSax{412.535679}{218.48732}{-28.995717}{0.314409}%
\vSax{412.817372}{218.334912}{-28.371245}{0.31254}%
\vSax{413.09901}{218.186399}{-27.75551}{0.310755}%
\vSax{413.380589}{218.04168}{-27.148668}{0.309049}%
\vSax{413.662106}{217.900661}{-26.550857}{0.307421}%
\vSax{413.943555}{217.763246}{-25.962195}{0.305867}%
\vSax{414.224935}{217.629344}{-25.382785}{0.304384}%
\vSax{414.506243}{217.498866}{-24.812713}{0.302969}%
\vSax{414.787474}{217.371724}{-24.252046}{0.301619}%
\vSax{415.068627}{217.247834}{-23.700838}{0.300331}%
\vSax{415.3497}{217.127112}{-23.159128}{0.299103}%
\vSax{415.630689}{217.009479}{-22.626938}{0.297932}%
\vSax{415.911595}{216.894856}{-22.10428}{0.296816}%
\vSax{416.192413}{216.783166}{-21.59115}{0.295752}%
\vSax{416.473144}{216.674335}{-21.087533}{0.294738}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{416.753786}{216.56829}{-20.593402}{0.293772}%
\vSax{417.034338}{216.464961}{-20.10872}{0.292852}%
\vSax{417.314799}{216.364277}{-19.633438}{0.291975}%
\vSax{417.595168}{216.266174}{-19.167499}{0.29114}%
\vSax{417.875445}{216.170583}{-18.710837}{0.290345}%
\vSax{418.15563}{216.077443}{-18.263377}{0.289588}%
\vSax{418.435722}{215.98669}{-17.825037}{0.288867}%
\vSax{418.715721}{215.898265}{-17.395728}{0.288181}%
\vSax{418.995628}{215.812108}{-16.975354}{0.287527}%
\vSax{419.275442}{215.728161}{-16.563815}{0.286906}%
\vSax{419.555164}{215.646369}{-16.161003}{0.286314}%
\vSax{419.834794}{215.566677}{-15.766807}{0.285751}%
\vSax{420.114333}{215.489032}{-15.381112}{0.285216}%
\vSax{420.393782}{215.413382}{-15.003799}{0.284706}%
\vSax{420.673141}{215.339676}{-14.634745}{0.284221}%
\vSax{420.952411}{215.267866}{-14.273825}{0.28376}%
\vSax{421.231592}{215.197903}{-13.92091}{0.283322}%
\vSax{421.510687}{215.129741}{-13.575872}{0.282904}%
\vSax{421.789696}{215.063334}{-13.238577}{0.282508}%
\vSax{422.068619}{214.998638}{-12.908894}{0.28213}%
\vSax{422.347458}{214.93561}{-12.586688}{0.281772}%
\vSax{422.626215}{214.874207}{-12.271824}{0.281431}%
\vSax{422.90489}{214.814389}{-11.964166}{0.281106}%
\vSax{423.183485}{214.756116}{-11.663579}{0.280798}%
\vSax{423.462}{214.699348}{-11.369928}{0.280505}%
\vSax{423.740438}{214.644049}{-11.083075}{0.280226}%
\vSax{424.018798}{214.59018}{-10.802887}{0.279962}%
\vSax{424.297084}{214.537707}{-10.529229}{0.27971}%
\vSax{424.575296}{214.486593}{-10.261967}{0.279471}%
\vSax{424.853435}{214.436806}{-10.000967}{0.279243}%
\vSax{425.131502}{214.388311}{-9.746098}{0.279027}%
\vSax{425.4095}{214.341077}{-9.497228}{0.278822}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{425.687429}{214.295071}{-9.254228}{0.278626}%
\vSax{425.965291}{214.250264}{-9.016971}{0.278441}%
\vSax{426.243087}{214.206625}{-8.785328}{0.278265}%
\vSax{426.520818}{214.164125}{-8.559174}{0.278097}%
\vSax{426.798487}{214.122735}{-8.338386}{0.277938}%
\vSax{427.076093}{214.082429}{-8.122842}{0.277787}%
\vSax{427.353639}{214.043179}{-7.912421}{0.277643}%
\vSax{427.631125}{214.004959}{-7.707004}{0.277507}%
\vSax{427.908553}{213.967743}{-7.506475}{0.277377}%
\vSax{428.185925}{213.931507}{-7.310718}{0.277254}%
\vSax{428.463241}{213.896226}{-7.11962}{0.277137}%
\vSax{428.740503}{213.861877}{-6.933069}{0.277026}%
\vSax{429.017712}{213.828438}{-6.750957}{0.27692}%
\vSax{429.29487}{213.795885}{-6.573176}{0.27682}%
\vSax{429.571976}{213.764197}{-6.399619}{0.276724}%
\vSax{429.849034}{213.733352}{-6.230182}{0.276634}%
\vSax{430.126043}{213.703331}{-6.064765}{0.276548}%
\vSax{430.403006}{213.674113}{-5.903266}{0.276466}%
\vSax{430.679922}{213.645679}{-5.745587}{0.276389}%
\vSax{430.956794}{213.618009}{-5.591632}{0.276315}%
\vSax{431.233622}{213.591086}{-5.441307}{0.276245}%
\vSax{431.510407}{213.564891}{-5.294518}{0.276178}%
\vSax{431.787151}{213.539406}{-5.151175}{0.276115}%
\vSax{432.063855}{213.514615}{-5.011188}{0.276055}%
\vSax{432.340519}{213.490502}{-4.874471}{0.275998}%
\vSax{432.617145}{213.467049}{-4.740936}{0.275944}%
\vSax{432.893733}{213.444243}{-4.610501}{0.275893}%
\vSax{433.170285}{213.422066}{-4.483084}{0.275844}%
\vSax{433.446801}{213.400505}{-4.358602}{0.275798}%
\vSax{433.723283}{213.379544}{-4.236979}{0.275754}%
\vSax{433.999731}{213.359171}{-4.118136}{0.275712}%
\vSax{434.276146}{213.339371}{-4.001997}{0.275672}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{434.55253}{213.320132}{-3.888488}{0.275635}%
\vSax{434.828882}{213.30144}{-3.777537}{0.275599}%
\vSax{435.105204}{213.283283}{-3.669072}{0.275565}%
\vSax{435.381498}{213.265648}{-3.563024}{0.275533}%
\vSax{435.657762}{213.248525}{-3.459324}{0.275502}%
\vSax{435.933999}{213.231901}{-3.357904}{0.275473}%
\vSax{436.210209}{213.215766}{-3.258701}{0.275445}%
\vSax{436.486393}{213.200108}{-3.161648}{0.275419}%
\vSax{436.762551}{213.184918}{-3.066684}{0.275394}%
\vSax{437.038685}{213.170185}{-2.973746}{0.275371}%
\vSax{437.314795}{213.155899}{-2.882774}{0.275348}%
\vSax{437.590882}{213.142051}{-2.793708}{0.275327}%
\vSax{437.866946}{213.128632}{-2.706491}{0.275307}%
\vSax{438.142989}{213.115632}{-2.621066}{0.275288}%
\vSax{438.41901}{213.103043}{-2.537376}{0.27527}%
\vSax{438.695011}{213.090856}{-2.455367}{0.275253}%
\vSax{438.970992}{213.079064}{-2.374984}{0.275236}%
\vSax{439.246954}{213.067659}{-2.296176}{0.275221}%
\vSax{439.522898}{213.056632}{-2.21889}{0.275206}%
\vSax{439.798823}{213.045977}{-2.143076}{0.275192}%
\vSax{440.074732}{213.035686}{-2.068684}{0.275179}%
\vSax{440.350623}{213.025752}{-1.995664}{0.275167}%
\vSax{440.626499}{213.01617}{-1.923969}{0.275155}%
\vSax{440.902359}{213.006932}{-1.853551}{0.275144}%
\vSax{441.178203}{212.998033}{-1.784363}{0.275133}%
\vSax{441.454034}{212.989466}{-1.716361}{0.275123}%
\vSax{441.72985}{212.981225}{-1.649499}{0.275114}%
\vSax{442.005654}{212.973306}{-1.583733}{0.275105}%
\vSax{442.281444}{212.965703}{-1.519019}{0.275097}%
\vSax{442.557222}{212.95841}{-1.455315}{0.275089}%
\vSax{442.832988}{212.951424}{-1.392579}{0.275081}%
\vSax{443.108743}{212.944738}{-1.330768}{0.275074}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{443.384487}{212.93835}{-1.269842}{0.275068}%
\vSax{443.660221}{212.932254}{-1.20976}{0.275061}%
\vSax{443.935945}{212.926447}{-1.150483}{0.275055}%
\vSax{444.21166}{212.920924}{-1.091971}{0.27505}%
\vSax{444.487366}{212.915683}{-1.034186}{0.275045}%
\vSax{444.763063}{212.910718}{-0.977088}{0.27504}%
\vSax{445.038753}{212.906028}{-0.920641}{0.275036}%
\vSax{445.314435}{212.901609}{-0.864806}{0.275031}%
\vSax{445.59011}{212.897458}{-0.809547}{0.275027}%
\vSax{445.865778}{212.893572}{-0.754827}{0.275024}%
\vSax{446.141441}{212.889949}{-0.700609}{0.275021}%
\vSax{446.417097}{212.886586}{-0.646857}{0.275018}%
\vSax{446.692749}{212.883481}{-0.593536}{0.275015}%
\vSax{446.968395}{212.880632}{-0.54061}{0.275012}%
\vSax{447.244037}{212.878038}{-0.488044}{0.27501}%
\vSax{447.519676}{212.875695}{-0.435803}{0.275008}%
\vSax{447.79531}{212.873603}{-0.383852}{0.275006}%
\vSax{448.070942}{212.871761}{-0.332156}{0.275005}%
\vSax{448.346571}{212.870167}{-0.280682}{0.275003}%
\vSax{448.622197}{212.86882}{-0.229394}{0.275002}%
\vSax{448.897822}{212.867719}{-0.17826}{0.275001}%
\vSax{449.173445}{212.866863}{-0.127244}{0.275001}%
\vSax{449.449068}{212.866252}{-0.076312}{0.275}%
\vSax{449.724689}{212.865886}{-0.025432}{0.275}%
}}%
{\color{vlfBlue}\vlB{%
\vSap{284.998781}{208.897458}{-0.11335}{0.275001}%
\vSap{285.271343}{208.896914}{-0.34008}{0.275005}%
\vSap{285.543905}{208.895282}{-0.566902}{0.275013}%
\vSap{285.816466}{208.892561}{-0.793878}{0.275026}%
\vSap{286.089023}{208.88875}{-1.021069}{0.275044}%
\vSap{286.361578}{208.883849}{-1.248535}{0.275065}%
\vSap{286.63413}{208.877855}{-1.47634}{0.275091}%
\vSap{286.906677}{208.870768}{-1.704543}{0.275122}%
\vSap{287.17922}{208.862584}{-1.933206}{0.275157}%
\vSap{287.451757}{208.853302}{-2.162392}{0.275196}%
\vSap{287.724289}{208.842918}{-2.39216}{0.24928}%
\vSap{289.94987}{208.716354}{-4.258662}{0.230022}%
\vSap{290.176708}{208.699273}{-4.496439}{0.275849}%
\vSap{290.449146}{208.677647}{-4.735413}{0.275942}%
\vSap{290.721573}{208.654867}{-4.975645}{0.27604}%
\vSap{290.993987}{208.630926}{-5.217195}{0.276144}%
\vSap{291.266386}{208.605815}{-5.460126}{0.276253}%
\vSap{291.538771}{208.579529}{-5.704497}{0.276369}%
\vSap{291.811141}{208.552059}{-5.950371}{0.27649}%
\vSap{292.083496}{208.523396}{-6.197808}{0.276617}%
\vSap{292.355834}{208.493532}{-6.446868}{0.27675}%
\vSap{292.628156}{208.462458}{-6.697613}{0.27689}%
\vSap{292.900461}{208.430164}{-6.950102}{0.006635}%
\vSap{294.869249}{208.159349}{-8.77144}{0.214321}%
\vSap{295.078211}{208.126667}{-9.040048}{0.278459}%
\vSap{295.350336}{208.082914}{-9.310937}{0.278672}%
\vSap{295.622438}{208.037827}{-9.584165}{0.278893}%
\vSap{295.894517}{207.991393}{-9.859791}{0.279123}%
\vSap{296.166573}{207.943596}{-10.137871}{0.279362}%
\vSap{296.438605}{207.894424}{-10.418462}{0.27961}%
\vSap{296.710612}{207.84386}{-10.701621}{0.279868}%
\vSap{296.982595}{207.79189}{-10.987403}{0.280135}%
}}%
{\color{vlfBlue}\vlB{%
\vSap{297.254552}{207.738498}{-11.275865}{0.280413}%
\vSap{297.526483}{207.683669}{-11.56706}{0.271146}%
\vSap{299.717001}{207.187176}{-14.00136}{0.266891}%
\vSap{299.972645}{207.122603}{-14.319495}{0.283818}%
\vSap{300.2443}{207.052407}{-14.640865}{0.284229}%
\vSap{300.515925}{206.980565}{-14.965517}{0.284655}%
\vSap{300.787522}{206.907057}{-15.293491}{0.285096}%
\vSap{301.059089}{206.831859}{-15.624831}{0.285552}%
\vSap{301.330625}{206.754949}{-15.959577}{0.286025}%
\vSap{301.602132}{206.676304}{-16.297767}{0.286513}%
\vSap{301.87361}{206.5959}{-16.639439}{0.287019}%
\vSap{302.145057}{206.513713}{-16.984628}{0.287542}%
\vSap{302.416475}{206.429717}{-17.333367}{0.162661}%
\vSap{304.441251}{205.743485}{-19.87639}{0.158773}%
\vSap{304.586746}{205.689503}{-20.254509}{0.293126}%
\vSap{304.857899}{205.588026}{-20.636389}{0.293855}%
\vSap{305.129024}{205.484461}{-21.022039}{0.294608}%
\vSap{305.400121}{205.378777}{-21.411469}{0.295387}%
\vSap{305.671191}{205.270942}{-21.804684}{0.296191}%
\vSap{305.942234}{205.160923}{-22.201687}{0.297021}%
\vSap{306.21325}{205.048689}{-22.602476}{0.297879}%
\vSap{306.48424}{204.934203}{-23.007049}{0.298765}%
\vSap{306.755205}{204.817433}{-23.415398}{0.299679}%
\vSap{307.026145}{204.698342}{-23.827514}{0.174716}%
\vSap{308.965614}{203.774628}{-26.816183}{0.259384}%
\vSap{309.192877}{203.657613}{-27.257636}{0.309352}%
\vSap{309.463633}{203.515932}{-27.702601}{0.310604}%
\vSap{309.734372}{203.371538}{-28.151031}{0.311895}%
\vSap{310.005098}{203.224386}{-28.602874}{0.313226}%
\vSap{310.275811}{203.074434}{-29.058076}{0.314599}%
\vSap{310.546512}{202.921634}{-29.516575}{0.316015}%
\vSap{310.817202}{202.765942}{-29.978309}{0.317473}%
}}%
{\color{vlfBlue}\vlB{%
\vSap{311.087883}{202.607309}{-30.44321}{0.318977}%
\vSap{311.358555}{202.445689}{-30.911207}{0.228475}%
\vSap{313.215557}{201.254526}{-33.779646}{0.050467}%
\vSap{313.253162}{201.226466}{-34.266957}{0.332759}%
\vSap{313.523823}{201.039106}{-34.756644}{0.334721}%
\vSap{313.794491}{200.848285}{-35.248601}{0.336739}%
\vSap{314.065165}{200.653944}{-35.742716}{0.338817}%
\vSap{314.33585}{200.456025}{-36.238876}{0.340954}%
\vSap{314.606545}{200.254469}{-36.736964}{0.343154}%
\vSap{314.877252}{200.049214}{-37.236858}{0.345416}%
\vSap{315.147972}{199.840199}{-37.738436}{0.347743}%
\vSap{315.418709}{199.62736}{-38.241571}{0.22923}%
\vSap{317.111253}{198.206901}{-41.285688}{0.275876}%
\vSap{317.314448}{198.024874}{-41.79598}{0.368869}%
\vSap{317.58537}{197.779031}{-42.306737}{0.371847}%
\vSap{317.856324}{197.528741}{-42.817814}{0.374905}%
\vSap{318.127309}{197.273929}{-43.329066}{0.378046}%
\vSap{318.398327}{197.014519}{-43.840347}{0.381271}%
\vSap{318.66938}{196.750431}{-44.351513}{0.384581}%
\vSap{318.940469}{196.481587}{-44.862415}{0.387978}%
\vSap{319.211596}{196.207904}{-45.372909}{0.076628}%
\vSap{320.623198}{194.702681}{-47.914146}{0.327707}%
\vSap{320.83922}{194.459476}{-48.41914}{0.414359}%
\vSap{321.110645}{194.149527}{-48.922718}{0.418521}%
\vSap{321.382116}{193.834037}{-49.424744}{0.422787}%
\vSap{321.653635}{193.512908}{-49.925079}{0.427159}%
\vSap{321.925202}{193.186045}{-50.423589}{0.431639}%
\vSap{322.196819}{192.853348}{-50.920144}{0.436229}%
\vSap{322.468485}{192.514718}{-51.414612}{0.1216}%
\vSap{323.751671}{190.835153}{-53.369124}{0.132389}%
\vSap{323.827587}{190.728912}{-53.851314}{0.466194}%
\vSap{324.099564}{190.352465}{-54.330701}{0.471612}%
}}%
{\color{vlfBlue}\vlB{%
\vSap{324.371595}{189.969329}{-54.807176}{0.477157}%
\vSap{324.643678}{189.579388}{-55.280634}{0.482831}%
\vSap{324.915814}{189.182524}{-55.750976}{0.488636}%
\vSap{325.188005}{188.778618}{-56.218102}{0.48118}%
\vSap{326.523818}{186.69478}{-58.052648}{0.053833}%
\vSap{326.54976}{186.6491}{-58.502375}{0.526353}%
\vSap{326.822271}{186.200299}{-58.948383}{0.533142}%
\vSap{327.094835}{185.743555}{-59.390603}{0.540081}%
\vSap{327.36745}{185.278729}{-59.828968}{0.547173}%
\vSap{327.640118}{184.805682}{-60.263417}{0.554421}%
\vSap{327.912838}{184.32427}{-60.693889}{0.244996}%
\vSap{328.983571}{182.354711}{-61.960928}{0.048356}%
\vSap{329.004223}{182.312031}{-62.374991}{0.593078}%
\vSap{329.277195}{181.786563}{-62.784844}{0.601312}%
\vSap{329.550213}{181.251819}{-63.190451}{0.609721}%
\vSap{329.823281}{180.707637}{-63.591779}{0.618306}%
\vSap{330.096395}{180.153852}{-63.9888}{0.529227}%
\vSap{331.176946}{177.869692}{-65.153784}{0.03349}%
\vSap{331.189316}{177.839302}{-65.533356}{0.663989}%
\vSap{331.462657}{177.234937}{-65.908527}{0.673698}%
\vSap{331.736042}{176.619922}{-66.279287}{0.683606}%
\vSap{332.009468}{175.994069}{-66.64563}{0.693714}%
\vSap{332.282937}{175.35719}{-67.007552}{0.251503}%
\vSap{333.143795}{173.278604}{-68.066796}{0.628582}%
\vSap{333.377214}{172.695518}{-68.411051}{0.747394}%
\vSap{333.65088}{172.000556}{-68.750906}{0.758781}%
\vSap{333.924582}{171.293361}{-69.086371}{0.770394}%
\vSap{334.198321}{170.573721}{-69.417461}{0.094848}%
\vSap{334.922608}{168.60898}{-70.066577}{0.28832}%
\vSap{335.019748}{168.337934}{-70.38464}{0.819174}%
\vSap{335.293625}{167.566299}{-70.698401}{0.83197}%
\vSap{335.567533}{166.781092}{-71.007881}{0.845015}%
}}%
{\color{vlfBlue}\vlB{%
\vSap{335.841473}{165.982077}{-71.313107}{0.215521}%
\vSap{336.540143}{163.880297}{-71.910896}{0.400337}%
\vSap{336.663477}{163.499746}{-72.203516}{0.899761}%
\vSap{336.937536}{162.643041}{-72.491992}{0.91411}%
\vSap{337.211624}{161.771277}{-72.776355}{0.785792}%
\vSap{338.02186}{159.106468}{-73.332875}{0.045396}%
\vSap{338.034047}{159.06298}{-73.605098}{0.974292}%
\vSap{338.308239}{158.128303}{-73.873343}{0.990058}%
\vSap{338.582456}{157.177204}{-74.137647}{0.990254}%
\vSap{339.38545}{154.297222}{-74.654576}{0.077507}%
\vSap{339.406206}{154.222478}{-74.568843}{1.033522}%
\vSap{339.682505}{153.226213}{-74.121147}{1.005101}%
\vSap{339.958942}{152.259464}{-73.639473}{0.883869}%
\vSap{340.802607}{149.500222}{-71.953326}{0.844753}%
\vSap{341.066534}{148.697027}{-71.295701}{0.857542}%
\vSap{341.344043}{147.884775}{-70.580937}{0.82713}%
\vSap{341.621881}{147.104699}{-69.802093}{0.470575}%
\vSap{342.525895}{144.80142}{-66.993432}{0.529895}%
\vSap{342.737857}{144.313673}{-65.862742}{0.672497}%
\vSap{343.018494}{143.699974}{-64.611159}{0.641386}%
\vSap{343.300068}{143.120534}{-63.220508}{0.610354}%
\vSap{343.582783}{142.575642}{-61.669173}{0.545869}%
\vSap{344.976637}{140.418095}{-53.262048}{0.049674}%
\vSap{345.025306}{140.378287}{-50.408459}{0.431501}%
\vSap{345.323398}{140.04577}{-47.148577}{0.404353}%
\vSap{345.626619}{139.749331}{-43.417341}{0.378597}%
\vSap{345.936117}{139.489118}{-39.146356}{0.354594}%
\vSap{346.253126}{139.265262}{-34.271013}{0.332775}%
\vSap{346.578776}{139.077874}{-28.743173}{0.313646}%
\vSap{346.913767}{138.927046}{-22.550267}{0.297766}%
\vSap{347.257912}{138.812855}{-15.738527}{0.285711}%
\vSap{347.609669}{138.735356}{-8.432338}{0.151383}%
}}%
{\color{vlfBlue}\vlB{%
\vSap{349.327006}{139.28589}{38.134807}{0.244871}%
\vSap{349.483577}{139.437102}{42.532649}{0.373189}%
\vSap{349.729089}{139.689381}{46.375961}{0.398595}%
\vSap{349.979966}{139.977917}{49.733084}{0.425467}%
\vSap{350.235183}{140.302566}{52.670195}{0.453494}%
\vSap{350.493882}{140.663166}{55.247325}{0.482426}%
\vSap{350.755373}{141.059537}{57.516953}{0.512057}%
\vSap{351.019105}{141.491482}{59.523986}{0.109901}%
\vSap{351.989423}{143.351198}{64.31989}{0.243271}%
\vSap{352.089018}{143.570441}{65.600196}{0.665696}%
\vSap{352.358999}{144.176681}{66.7559}{0.696821}%
\vSap{352.629652}{144.816942}{67.802909}{0.72791}%
\vSap{352.900865}{145.490907}{68.754678}{0.666301}%
\vSap{353.813094}{147.9928}{71.144641}{0.553753}%
\vSap{353.98977}{148.516837}{71.814207}{0.88113}%
\vSap{354.262732}{149.353954}{72.431392}{0.911056}%
\vSap{354.535911}{150.222515}{73.00156}{0.654061}%
\vSap{355.287496}{152.766947}{74.018924}{0.255381}%
\vSap{355.356479}{153.012458}{74.473769}{1.027348}%
\vSap{355.630277}{154.002316}{74.897057}{1.055443}%
\vSap{355.904186}{155.021303}{75.291562}{0.661828}%
\vSap{356.565579}{157.599137}{76.003767}{0.668608}%
\vSap{356.726461}{158.247895}{76.325588}{1.163262}%
\vSap{357.000703}{159.378184}{76.626936}{1.16813}%
\vSap{357.719185}{162.463435}{77.174258}{0.473835}%
\vSap{357.823782}{162.925448}{77.422876}{1.262895}%
\vSap{358.09824}{164.158038}{77.656345}{1.26327}%
\vSap{358.785139}{167.347975}{78.081809}{0.664069}%
\vSap{358.921852}{167.997729}{78.275562}{1.353314}%
\vSap{359.196458}{169.322807}{78.457699}{0.982618}%
\vSap{359.787251}{172.24618}{78.789818}{1.201088}%
\vSap{360.020439}{173.424352}{78.940999}{1.433638}%
}}%
{\color{vlfBlue}\vlB{%
\vSap{360.295148}{174.831367}{79.082972}{0.365275}%
\vSap{360.740746}{177.154236}{79.216212}{0.556552}%
\vSap{360.844629}{177.700959}{79.341154}{1.486802}%
\vSap{361.119397}{179.162108}{79.458195}{0.956646}%
\vSap{361.657378}{182.069356}{79.567697}{0.065192}%
\vSap{361.668985}{182.133471}{79.669992}{1.533593}%
\vSap{361.943801}{183.642206}{79.765382}{1.401215}%
\vSap{362.544563}{186.989884}{79.936529}{1.281421}%
\vSap{362.768334}{188.25159}{80.012768}{1.585666}%
\vSap{363.043204}{189.813227}{80.083068}{0.132913}%
\vSap{363.40982}{191.914375}{80.14762}{1.07103}%
\vSap{363.592977}{192.96961}{80.206594}{1.616733}%
\vSap{363.867879}{194.562783}{80.260145}{0.312236}%
\vSap{364.258394}{196.841789}{80.308411}{0.946853}%
\vSap{364.417714}{197.775128}{80.351514}{1.640781}%
\vSap{364.692645}{199.3927}{80.389565}{0.412366}%
\vSap{365.094891}{201.771284}{80.422657}{0.887705}%
\vSap{365.242536}{202.646615}{80.450872}{1.657693}%
\vSap{365.517494}{204.281339}{80.474281}{0.454603}%
\vSap{365.923418}{206.702138}{80.492941}{0.872086}%
\vSap{366.067436}{207.562247}{80.506896}{1.667385}%
\vSap{366.342419}{209.206798}{80.516181}{0.460529}%
\vSap{366.747767}{211.633707}{80.520817}{0.878286}%
\vSap{366.892411}{212.5}{80.520817}{1.669812}%
\vSap{367.167419}{214.147011}{80.516181}{0.451903}%
\vSap{367.571559}{216.565381}{80.506896}{0.884485}%
\vSap{367.71746}{217.437753}{80.492941}{1.66496}%
\vSap{367.992494}{219.079845}{80.474281}{0.450555}%
\vSap{368.398397}{221.496557}{80.450872}{0.868866}%
\vSap{368.542586}{222.353385}{80.422657}{1.652854}%
\vSap{368.817645}{223.983201}{80.389565}{0.478279}%
\vSap{369.232003}{226.426607}{80.351514}{0.809719}%
}}%
{\color{vlfBlue}\vlB{%
\vSap{369.367791}{227.224872}{80.308411}{1.633553}%
\vSap{369.642879}{228.835111}{80.260145}{0.556728}%
\vSap{370.076369}{231.354839}{80.206594}{0.685541}%
\vSap{370.193084}{232.03039}{80.14762}{1.607151}%
\vSap{370.468204}{233.613838}{80.083068}{0.707309}%
\vSap{370.93593}{236.28046}{80.012768}{0.47515}%
\vSap{371.018477}{236.74841}{79.936529}{1.573776}%
\vSap{371.293633}{238.297973}{79.854144}{0.951074}%
\vSap{371.815766}{241.202519}{79.765382}{0.157786}%
\vSap{371.843985}{241.357794}{79.669992}{1.533593}%
\vSap{372.119183}{242.866529}{79.567697}{1.308621}%
\vSap{372.722672}{246.119727}{79.341154}{1.200019}%
\vSap{372.944879}{247.299041}{79.216212}{1.469776}%
\vSap{373.220148}{248.742861}{79.082972}{0.330205}%
\vSap{373.663887}{251.03048}{78.940999}{0.555484}%
\vSap{373.770753}{251.575648}{78.789818}{1.414546}%
\vSap{374.046092}{252.963206}{78.628909}{1.02997}%
\vSap{374.64985}{255.932562}{78.275562}{1.092502}%
\vSap{374.872279}{257.002271}{78.081809}{1.331623}%
\vSap{375.14774}{258.305189}{77.875682}{0.575874}%
\vSap{375.693999}{260.822579}{77.656345}{0.019841}%
\vSap{375.698782}{260.841962}{77.422876}{1.262895}%
\vSap{375.97437}{262.074552}{77.174258}{1.238814}%
\vSap{376.250008}{263.282457}{76.909362}{0.47845}%
\vSap{376.819262}{265.69498}{76.325588}{1.087963}%
\vSap{377.077288}{266.752105}{76.003767}{1.13703}%
\vSap{377.353193}{267.855378}{75.659738}{0.775007}%
\vSap{378.056816}{270.540209}{74.897057}{0.473842}%
\vSap{378.181479}{270.997684}{74.473769}{1.027348}%
\vSap{378.457807}{271.987542}{74.018924}{0.998838}%
\vSap{378.734277}{272.947778}{73.529379}{0.499972}%
\vSap{379.465631}{275.339363}{72.431392}{0.321688}%
}}%
{\color{vlfBlue}\vlB{%
\vSap{379.56477}{275.646046}{71.814207}{0.88113}%
\vSap{379.842056}{276.483163}{71.144641}{0.850918}%
\vSap{380.119633}{277.288419}{70.416505}{0.820454}%
\vSap{380.397549}{278.061413}{69.62263}{0.12581}%
\vSap{381.172687}{280.04345}{67.802909}{0.150782}%
\vSap{381.233999}{280.183058}{66.7559}{0.696821}%
\vSap{381.514018}{280.823319}{65.600196}{0.665696}%
\vSap{381.794844}{281.429559}{64.31989}{0.634596}%
\vSap{382.076648}{282.001475}{62.89611}{0.603593}%
\vSap{382.359645}{282.538782}{61.306398}{0.248511}%
\vSap{383.5945}{284.447397}{52.670195}{0.31445}%
\vSap{383.804966}{284.697434}{49.733084}{0.425467}%
\vSap{384.104089}{285.022083}{46.375961}{0.398595}%
\vSap{384.408577}{285.310619}{42.532649}{0.373189}%
\vSap{384.719611}{285.562898}{38.134807}{0.349624}%
\vSap{385.03842}{285.778796}{33.120118}{0.328348}%
\vSap{385.366074}{285.958204}{27.446374}{0.309879}%
\vSap{385.703123}{286.101033}{21.111834}{0.294786}%
\vSap{386.049115}{286.207212}{14.178524}{0.205663}%
\vSap{387.939206}{285.812364}{-34.271013}{0.137853}%
\vSap{388.011117}{285.734738}{-39.146356}{0.354594}%
\vSap{388.251619}{285.510882}{-43.417341}{0.378597}%
\vSap{388.498398}{285.250669}{-47.148577}{0.404353}%
\vSap{388.750306}{284.95423}{-50.408459}{0.431501}%
\vSap{389.00635}{284.621713}{-53.262048}{0.459746}%
\vSap{389.265714}{284.253281}{-55.767782}{0.488847}%
\vSap{389.527736}{283.84912}{-57.976456}{0.34451}%
\vSap{390.630884}{281.800683}{-64.611159}{0.55418}%
\vSap{390.862857}{281.300026}{-65.862742}{0.672497}%
\vSap{391.132997}{280.686327}{-66.993432}{0.703619}%
\vSap{391.40378}{280.038674}{-68.018561}{0.734693}%
\vSap{391.675103}{279.35739}{-68.951105}{0.335012}%
}}%
{\color{vlfBlue}\vlB{%
\vSap{392.475998}{277.166413}{-70.580937}{0.054276}%
\vSap{392.491534}{277.115225}{-71.295701}{0.857542}%
\vSap{392.764305}{276.302973}{-71.953326}{0.887693}%
\vSap{393.037317}{275.45895}{-72.559807}{0.917553}%
\vSap{393.310539}{274.583576}{-73.120346}{0.282936}%
\vSap{393.955882}{272.394696}{-74.121147}{0.645541}%
\vSap{394.131206}{271.773787}{-74.568843}{1.033522}%
\vSap{394.405962}{270.777522}{-74.654576}{1.039157}%
\vSap{394.681698}{269.775413}{-74.398045}{0.281779}%
\vSap{395.303562}{267.579583}{-73.873343}{0.736883}%
\vSap{395.509047}{266.871697}{-73.605098}{0.974292}%
\vSap{395.78488}{265.93702}{-73.332875}{0.95882}%
\vSap{396.060739}{265.018483}{-73.056639}{0.330005}%
\vSap{396.750211}{262.792286}{-72.491992}{0.456473}%
\vSap{396.888477}{262.356959}{-72.203516}{0.899761}%
\vSap{397.164446}{261.500254}{-71.910896}{0.885681}%
\vSap{397.440444}{260.658348}{-71.614102}{0.758085}%
\vSap{398.329078}{258.046295}{-70.698401}{0.649077}%
\vSap{398.544748}{257.433701}{-70.38464}{0.819174}%
\vSap{398.820905}{256.662066}{-70.066577}{0.806622}%
\vSap{399.097096}{255.903769}{-69.744191}{0.725127}%
\vSap{400.062943}{253.354164}{-68.750906}{0.380595}%
\vSap{400.202214}{252.999444}{-68.411051}{0.747394}%
\vSap{400.478586}{252.304482}{-68.066796}{0.736228}%
\vSap{400.754997}{251.621542}{-67.718132}{0.725281}%
\vSap{401.031447}{250.950417}{-67.365052}{0.410502}%
\vSap{401.981006}{248.732913}{-66.279287}{0.385394}%
\vSap{402.137657}{248.380078}{-65.908527}{0.673698}%
\vSap{402.414316}{247.765063}{-65.533356}{0.663989}%
\vSap{402.691018}{247.160698}{-65.153784}{0.654475}%
\vSap{402.967765}{246.566802}{-64.769823}{0.622444}%
\vSap{404.118465}{244.206776}{-63.190451}{0.513825}%
}}%
{\color{vlfBlue}\vlB{%
\vSap{404.352195}{243.748181}{-62.784844}{0.601312}%
\vSap{404.629223}{243.213437}{-62.374991}{0.593078}%
\vSap{404.906302}{242.687969}{-61.960928}{0.585015}%
\vSap{405.18343}{242.171619}{-61.542694}{0.57712}%
\vSap{405.460608}{241.664231}{-61.120332}{0.12965}%
\vSap{406.515603}{239.810457}{-59.828968}{0.103162}%
\vSap{406.569835}{239.721271}{-59.390603}{0.540081}%
\vSap{406.847271}{239.256445}{-58.948383}{0.533142}%
\vSap{407.12476}{238.799701}{-58.502375}{0.526353}%
\vSap{407.402303}{238.3509}{-58.052648}{0.519711}%
\vSap{407.679898}{237.909907}{-57.599278}{0.513215}%
\vSap{407.957547}{237.476588}{-57.142341}{0.264335}%
\vSap{409.224516}{235.59258}{-55.280634}{0.209218}%
\vSap{409.346595}{235.420612}{-54.807176}{0.477157}%
\vSap{409.624564}{235.030671}{-54.330701}{0.471612}%
\vSap{409.902587}{234.647535}{-53.851314}{0.466194}%
\vSap{410.180662}{234.271088}{-53.369124}{0.460901}%
\vSap{410.45879}{233.901217}{-52.884242}{0.45573}%
\vSap{410.736971}{233.53781}{-52.396784}{0.45068}%
\vSap{411.015202}{233.180756}{-51.906866}{0.008507}%
\vSap{412.292132}{231.619624}{-49.925079}{0.173198}%
\vSap{412.407116}{231.487092}{-49.424744}{0.422787}%
\vSap{412.685645}{231.165963}{-48.922718}{0.418521}%
\vSap{412.96422}{230.850473}{-48.41914}{0.414359}%
\vSap{413.242841}{230.540524}{-47.914146}{0.410299}%
\vSap{413.521506}{230.236024}{-47.407878}{0.406339}%
\vSap{413.800217}{229.936882}{-46.900476}{0.402478}%
\vSap{414.078969}{229.643005}{-46.392085}{0.352021}%
\vSap{415.761745}{227.97658}{-43.329066}{0.365075}%
\vSap{416.031324}{227.726071}{-42.817814}{0.374905}%
\vSap{416.31037}{227.471259}{-42.306737}{0.371847}%
\vSap{416.589448}{227.220969}{-41.79598}{0.368869}%
}}%
{\color{vlfBlue}\vlB{%
\vSap{416.868554}{226.975126}{-41.285688}{0.365969}%
\vSap{417.147688}{226.733654}{-40.776002}{0.363147}%
\vSap{417.426848}{226.496481}{-40.267065}{0.360401}%
\vSap{417.706031}{226.263536}{-39.759016}{0.357728}%
\vSap{417.985237}{226.034748}{-39.251994}{0.07206}%
\vSap{419.638823}{224.758758}{-36.736964}{0.022114}%
\vSap{419.66085}{224.745531}{-36.238876}{0.340954}%
\vSap{419.940165}{224.543975}{-35.742716}{0.338817}%
\vSap{420.219491}{224.346056}{-35.248601}{0.336739}%
\vSap{420.498823}{224.151715}{-34.756644}{0.334721}%
\vSap{420.778162}{223.960894}{-34.266957}{0.332759}%
\vSap{421.057504}{223.773534}{-33.779646}{0.330854}%
\vSap{421.336848}{223.589579}{-33.294815}{0.329004}%
\vSap{421.616194}{223.408973}{-32.812563}{0.327207}%
\vSap{421.89554}{223.231662}{-32.332986}{0.306831}%
\vSap{423.905435}{222.048015}{-29.058076}{0.25211}%
\vSap{424.130098}{221.925566}{-28.602874}{0.313226}%
\vSap{424.409372}{221.775614}{-28.151031}{0.311895}%
\vSap{424.688633}{221.628462}{-27.702601}{0.310604}%
\vSap{424.967877}{221.484068}{-27.257636}{0.309352}%
\vSap{425.247104}{221.342387}{-26.816183}{0.308138}%
\vSap{425.526313}{221.203377}{-26.378286}{0.306961}%
\vSap{425.805505}{221.066996}{-25.943984}{0.30582}%
\vSap{426.084676}{220.933202}{-25.513312}{0.304714}%
\vSap{426.363826}{220.801956}{-25.086303}{0.277181}%
\vSap{428.476842}{219.886171}{-22.201687}{0.124632}%
\vSap{428.596191}{219.839077}{-21.804684}{0.296191}%
\vSap{428.875121}{219.729058}{-21.411469}{0.295387}%
\vSap{429.154024}{219.621223}{-21.022039}{0.294608}%
\vSap{429.432899}{219.515539}{-20.636389}{0.293855}%
\vSap{429.711746}{219.411974}{-20.254509}{0.293126}%
\vSap{429.990565}{219.310497}{-19.87639}{0.29242}%
}}%
{\color{vlfBlue}\vlB{%
\vSap{430.269355}{219.211076}{-19.502017}{0.291737}%
\vSap{430.548115}{219.113683}{-19.131374}{0.291076}%
\vSap{430.826846}{219.018287}{-18.764443}{0.290437}%
\vSap{431.105548}{218.92486}{-18.401201}{0.236532}%
\vSap{433.266852}{218.263289}{-15.959577}{0.06633}%
\vSap{433.334089}{218.245051}{-15.624831}{0.285552}%
\vSap{433.612522}{218.168141}{-15.293491}{0.285096}%
\vSap{433.890925}{218.092943}{-14.965517}{0.284655}%
\vSap{434.1693}{218.019435}{-14.640865}{0.284229}%
\vSap{434.447645}{217.947593}{-14.319495}{0.283818}%
\vSap{434.725962}{217.877397}{-14.00136}{0.28342}%
\vSap{435.00425}{217.808824}{-13.686415}{0.283037}%
\vSap{435.282509}{217.741856}{-13.374614}{0.282666}%
\vSap{435.56074}{217.67647}{-13.065908}{0.282309}%
\vSap{435.838942}{217.612648}{-12.760248}{0.281964}%
\vSap{436.117119}{217.55037}{-12.457585}{0.096923}%
\vSap{438.193298}{217.132293}{-10.418462}{0.147743}%
\vSap{438.341573}{217.105576}{-10.137871}{0.279362}%
\vSap{438.619517}{217.056404}{-9.859791}{0.279123}%
\vSap{438.897438}{217.008607}{-9.584165}{0.278893}%
\vSap{439.175336}{216.962173}{-9.310937}{0.278672}%
\vSap{439.453211}{216.917086}{-9.040048}{0.278459}%
\vSap{439.731064}{216.873333}{-8.77144}{0.278254}%
\vSap{440.008896}{216.830901}{-8.505054}{0.278058}%
\vSap{440.286706}{216.789777}{-8.240833}{0.277869}%
\vSap{440.564496}{216.749949}{-7.978716}{0.277688}%
\vSap{440.842266}{216.711405}{-7.718644}{0.277514}%
\vSap{441.120016}{216.674132}{-7.460558}{0.068366}%
\vSap{443.193175}{216.435015}{-5.704497}{0.146321}%
\vSap{443.341386}{216.420471}{-5.460126}{0.276253}%
\vSap{443.618987}{216.394185}{-5.217195}{0.276144}%
\vSap{443.896573}{216.369074}{-4.975645}{0.27604}%
}}%
{\color{vlfBlue}\vlB{%
\vSap{444.174146}{216.345133}{-4.735413}{0.275942}%
\vSap{444.451708}{216.322353}{-4.496439}{0.275849}%
\vSap{444.729256}{216.300727}{-4.258662}{0.275761}%
\vSap{445.006794}{216.280249}{-4.02202}{0.275679}%
\vSap{445.28432}{216.260913}{-3.786451}{0.275602}%
\vSap{445.561837}{216.242713}{-3.551896}{0.275529}%
\vSap{445.839344}{216.225643}{-3.318291}{0.275462}%
\vSap{446.116842}{216.209698}{-3.085577}{0.095418}%
\vSap{448.227748}{216.124887}{-1.47634}{0.106417}%
\vSap{448.336578}{216.122145}{-1.248535}{0.275065}%
\vSap{448.614023}{216.116151}{-1.021069}{0.275044}%
\vSap{448.891466}{216.11125}{-0.793878}{0.275026}%
\vSap{449.168905}{216.107439}{-0.566902}{0.275013}%
\vSap{449.446343}{216.104718}{-0.34008}{0.275005}%
\vSap{449.723781}{216.103086}{-0.11335}{0.275001}%
}}%
{\color{vlfGreen}\vlB{%
\vSaz{44}{76}{0}{21}%
}}%
{\color{black}\put(72,76){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Even mode $s=0$}}}%
{\color{vlfBlue}\vlB{%
\vSaz{44}{54}{0}{3}%
\vSaz{49}{54}{0}{3}%
\vSaz{54}{54}{0}{3}%
\vSaz{59}{54}{0}{3}%
\vSaz{64}{54}{0}{1}%
}}%
{\color{black}\put(72,54){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Odd mode $s=1$}}}%
{\color{black}\put(368,76){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Shape fraction differs from energy fraction.}}}%
{\color{black}\put(368,54){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Finite tails can store appreciable energy.}}}%
{\color{black}\put(235,20){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\hbox{Central energy fractions:}\quad0.821001\ \hbox{(even)},\quad0.655932\ \hbox{(odd)}$}}}%
{\color{black}\vlB{%
\vSc{283.200000}{175.388900}{0.000000}{1.800000}%
\vSc{283.200000}{249.611100}{0.000000}{1.800000}%
}}%
\end{picture}%


==> vlt-figures/figure-238.tex <==
\begin{picture}(470,300)%
{\color{black}\put(124,284){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (a) Exact branch intersections}}}%
{\color{black}\put(359,284){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (b) Count with strict endpoints}}}%
{\color{black}\vlB{%
\vSc{43.500000}{91.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(44,78){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{125.902430}{91.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(126.40243,78){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\pi/2$}}}%
{\color{black}\vlB{%
\vSc{200.877049}{91.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(201.377049,78){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSc{41.000000}{91.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(37,91){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{41.000000}{149.400000}{0.000000}{3.000000}%
}}%
{\color{black}\put(37,149.4){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black!20}\vlB{%
\vSan{44}{149.4}{0}{160}%
}}%
{\color{black}\vlB{%
\vSc{41.000000}{207.800000}{0.000000}{3.000000}%
}}%
{\color{black}\put(37,207.8){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black!20}\vlB{%
\vSan{44}{207.8}{0}{160}%
}}%
{\color{black}\vlB{%
\vSc{44.000000}{91.000000}{0.000000}{160.000000}%
\vSc{43.500000}{91.000000}{90.000000}{146.000000}%
}}%
{\color{black}\put(124,60){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $x=k_wa_w$}}}%
{\color{black}\put(44,253){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Matching value}}}%
{\color{vlfBlue}\vlB{%
\vSs{43.992210}{173.588056}{-0.776243}{7.217831}%
\vSs{51.193761}{173.490272}{-2.333135}{7.223157}%
\vSs{58.395195}{173.196220}{-3.903373}{7.233950}%
\vSs{65.600451}{172.703776}{-5.094219}{3.622895}%
\vSs{69.201007}{172.382085}{-5.897833}{3.627787}%
\vSs{72.797629}{172.009312}{-7.097608}{7.058992}%
\vSs{79.790394}{171.137103}{-8.317717}{3.646946}%
\vSs{83.390831}{170.609528}{-9.139176}{3.439984}%
\vSs{86.778878}{170.063144}{-9.974691}{3.663968}%
\vSs{90.379064}{169.428497}{-10.825522}{3.457852}%
\vSs{93.767094}{168.779047}{-11.667169}{3.467967}%
\vSs{97.154974}{168.077733}{-12.526847}{3.479138}%
\vSs{100.542686}{167.323119}{-13.406491}{3.491458}%
\vSs{103.930494}{166.513596}{-14.279530}{3.285556}%
\vSs{107.105840}{165.703204}{-15.175756}{3.519033}%
\vSs{110.493253}{164.781989}{-16.096860}{3.313972}%
\vSs{113.668467}{163.863150}{-17.014932}{3.329795}%
\vSs{116.843449}{162.888783}{-17.961785}{3.347179}%
\vSs{120.018178}{161.856571}{-18.940434}{3.366309}%
\vSs{123.192956}{160.763918}{-19.919602}{3.160886}%
\vSs{126.155514}{159.687000}{-20.899737}{3.181070}%
\vSs{129.117781}{158.552205}{-21.917378}{3.203300}%
\vSs{132.079731}{157.356512}{-22.976630}{3.227861}%
\vSs{135.041708}{156.096498}{-24.041474}{3.021630}%
\vSs{137.791439}{154.865493}{-25.112532}{3.047575}%
\vSs{140.540808}{153.572110}{-26.233196}{3.076364}%
\vSs{143.290198}{152.212278}{-27.362534}{2.868134}%
\vSs{145.827338}{150.894029}{-28.501248}{2.898517}%
\vSs{148.364067}{149.510920}{-29.699517}{2.932456}%
\vSs{150.900814}{148.058031}{-30.910113}{2.721488}%
\vSs{153.225312}{146.660023}{-32.133902}{2.757376}%
\vSs{155.549342}{145.193375}{-33.430021}{2.797844}%
}}%
{\color{vlfBlue}\vlB{%
\vSs{157.873397}{143.651992}{-34.742999}{2.583247}%
\vSs{159.985207}{142.179809}{-36.073941}{2.626262}%
\vSs{162.096491}{140.633391}{-37.493960}{2.675384}%
\vSs{164.207814}{139.004944}{-38.936420}{2.456055}%
\vSs{166.106915}{137.461417}{-40.402603}{2.508739}%
\vSs{168.005432}{135.835367}{-41.979704}{2.569914}%
\vSs{169.904034}{134.116435}{-43.585223}{2.344389}%
\vSs{171.590472}{132.500137}{-45.220020}{2.410833}%
\vSs{173.276296}{130.788887}{-46.992524}{2.489625}%
\vSs{174.962316}{128.968312}{-48.796430}{2.255664}%
\vSs{176.436304}{127.271210}{-50.630184}{2.342477}%
\vSs{177.910677}{125.460316}{-52.475721}{2.090992}%
\vSs{179.173225}{123.801960}{-54.325829}{2.183938}%
\vSs{180.436389}{122.027846}{-56.152978}{1.905550}%
\vSs{181.487964}{120.445234}{-57.943466}{1.999693}%
\vSs{182.539353}{118.750445}{-59.865069}{2.114079}%
\vSs{183.590630}{116.922093}{-61.928428}{2.255433}%
\vSs{184.642942}{114.931988}{-63.906231}{1.930420}%
\vSs{185.484044}{113.198325}{-65.775990}{2.069383}%
\vSs{186.325324}{111.311155}{-67.745684}{2.241979}%
\vSs{187.166897}{109.236176}{-69.812017}{2.460375}%
\vSs{188.009787}{106.926954}{-71.682345}{2.026215}%
\vSs{188.641597}{105.003409}{-73.339843}{2.221212}%
\vSs{189.273781}{102.875439}{-75.030651}{2.465364}%
\vSs{189.906402}{100.493740}{-76.742488}{2.776848}%
\vSs{190.540115}{97.790897}{-78.162681}{2.069575}%
\vSs{190.961342}{95.765333}{-79.897162}{4.840386}%
}}%
{\color{vlfGreen}\vlB{%
\vSar{43.986767}{91}{1.128359}{1.855843}%
\vSar{45.815779}{91.036546}{3.387221}{1.85873}%
\vSar{47.644777}{91.146367}{5.652494}{1.864549}%
\vSar{49.473757}{91.330015}{7.928364}{1.87339}%
\vSar{51.302713}{91.58842}{10.218888}{1.885391}%
\vSar{53.132141}{91.922906}{12.48479}{1.830035}%
\vSar{54.893325}{92.318524}{14.728735}{1.847468}%
\vSar{56.654507}{92.78823}{16.996094}{1.868363}%
\vSar{58.415709}{93.334364}{19.289474}{1.893033}%
\vSar{60.177453}{93.959711}{21.565814}{1.847363}%
\vSar{61.871041}{94.638745}{23.825712}{1.878094}%
\vSar{63.565239}{95.397412}{26.067831}{1.836096}%
\vSar{65.191356}{96.204257}{28.291673}{1.873062}%
\vSar{66.818163}{97.092014}{30.494661}{1.834327}%
\vSar{68.376973}{98.022858}{32.675397}{1.877767}%
\vSar{69.936089}{99.036625}{34.878941}{1.926706}%
\vSar{71.496035}{100.138401}{37.054477}{1.894431}%
\vSar{72.988569}{101.279936}{39.150138}{1.860947}%
\vSar{74.413255}{102.454853}{41.211195}{1.918357}%
\vSar{75.838422}{103.718737}{43.283067}{1.98242}%
\vSar{77.264539}{105.077891}{45.312497}{1.954429}%
\vSar{78.623293}{106.467397}{47.246773}{1.923437}%
\vSar{79.914258}{107.879747}{49.132683}{1.995554}%
\vSar{81.205791}{109.388839}{51.016123}{2.075515}%
\vSar{82.498284}{111.002184}{52.843809}{2.048029}%
\vSar{83.722987}{112.634447}{54.614352}{2.136138}%
\vSar{84.948608}{114.375983}{56.324168}{2.106909}%
\vSar{86.106388}{116.129327}{57.972645}{2.20293}%
\vSar{87.265019}{117.99696}{59.556982}{2.170093}%
\vSar{88.355735}{119.86787}{61.077374}{2.273535}%
\vSar{89.447221}{121.857835}{62.531823}{2.23482}%
\vSar{90.470703}{123.840718}{63.921282}{2.344883}%
}}%
{\color{vlfGreen}\vlB{%
\vSar{91.494867}{125.946871}{65.244506}{2.297575}%
\vSar{92.450935}{128.033305}{66.503096}{2.413101}%
\vSar{93.405045}{130.246316}{68.275573}{4.827221}%
\vSar{95.182809}{134.730683}{70.452495}{5.134787}%
\vSar{96.893344}{139.569524}{72.464771}{5.474149}%
\vSar{98.536583}{144.789299}{74.27575}{5.578712}%
\vSar{100.043564}{150.15924}{75.897429}{5.922852}%
\vSar{101.482712}{155.903584}{77.374926}{6.288282}%
\vSar{102.853888}{162.039823}{78.715098}{6.672417}%
\vSar{104.157034}{168.583237}{79.892557}{6.656996}%
\vSar{105.323233}{175.136919}{80.952926}{7.429555}%
\vSar{106.489794}{182.474046}{81.930247}{7.832715}%
\vSar{107.587982}{190.229202}{82.801484}{8.226351}%
\vSar{108.61773}{198.390713}{83.574588}{8.597131}%
\vSar{109.578954}{206.93384}{84.282655}{9.657627}%
\vSar{110.54037}{216.543424}{84.903808}{9.283764}%
\vSar{111.364492}{225.790489}{85.448214}{10.391354}%
\vSar{125.956561}{91.004587}{42.167651}{3}%
\vSar{129.618556}{94.389859}{44.149488}{2.694091}%
\vSar{131.535352}{96.266382}{46.117335}{0.305909}%
\vSar{133.133771}{97.928391}{46.117335}{1.583354}%
\vSar{134.215778}{99.06961}{48.064476}{1.416646}%
\vSar{136.499102}{101.611244}{48.064476}{0.45281}%
\vSar{136.786941}{101.948088}{49.985242}{2.54719}%
\vSar{139.681138}{105.44337}{51.872657}{3}%
\vSar{142.711661}{109.409538}{53.721149}{2.308309}%
\vSar{144.065282}{111.270374}{55.524022}{0.691691}%
\vSar{145.588943}{113.489306}{55.524022}{1.29342}%
\vSar{146.309724}{114.555554}{57.276309}{1.70658}%
\vSar{148.313457}{117.673853}{57.276309}{0.364532}%
\vSar{148.499883}{117.980529}{58.99424}{2.635468}%
\vSar{150.86621}{121.960491}{60.651042}{3}%
}}%
{\color{vlfGreen}\vlB{%
\vSar{153.27579}{126.33623}{62.243228}{2.936588}%
\vSar{154.635192}{128.934912}{63.788604}{0.063412}%
\vSar{155.546568}{130.786144}{63.788604}{2.296479}%
\vSar{156.553347}{132.846478}{65.283944}{0.703521}%
\vSar{157.683747}{135.302332}{65.283944}{1.770478}%
\vSar{158.417143}{136.910618}{66.726452}{1.229522}%
\vSar{159.693196}{139.877351}{66.726452}{1.365662}%
\vSar{160.226645}{141.131888}{68.092164}{1.634338}%
\vSar{161.58267}{144.503772}{68.092164}{0.936954}%
\vSar{161.926693}{145.373065}{69.402045}{2.063046}%
\vSar{163.356106}{149.176368}{69.402045}{0.785096}%
\vSar{163.627297}{149.911275}{70.653283}{2.214904}%
\vSar{165.023626}{153.888168}{70.653283}{0.601438}%
\vSar{165.218451}{154.455644}{71.825689}{2.398562}%
\vSar{166.590401}{158.63477}{71.825689}{0.540561}%
\vSar{166.755053}{159.148363}{72.939501}{2.459439}%
\vSar{168.063369}{163.411567}{72.939501}{0.604062}%
\vSar{168.237068}{163.989048}{73.994703}{2.395938}%
\vSar{169.449143}{168.214582}{73.994703}{0.79224}%
\vSar{169.664459}{168.976112}{74.991623}{2.20776}%
\vSar{170.754101}{173.040337}{74.991623}{1.103853}%
\vSar{171.03719}{174.106536}{75.9309}{1.896147}%
\vSar{171.984312}{177.885811}{75.9309}{1.53586}%
\vSar{172.355178}{179.3756}{76.832367}{1.46414}%
\vSar{173.144312}{182.74866}{76.832367}{2.332489}%
\vSar{173.673424}{185.019822}{77.695263}{0.667511}%
\vSar{174.2419}{187.626055}{77.695263}{3}%
\vSar{175.281668}{192.516219}{78.502277}{3}%
\vSar{176.268142}{197.417546}{79.254937}{3}%
\vSar{177.200339}{202.329879}{79.254937}{0.540344}%
\vSar{177.299599}{202.860749}{79.954934}{2.459656}%
\vSar{178.077465}{207.252042}{79.954934}{1.849141}%
}}%
{\color{vlfGreen}\vlB{%
\vSar{178.39868}{209.072837}{80.620816}{1.150859}%
\vSar{178.912167}{212.181574}{80.620816}{3}%
\vSar{179.710608}{217.11716}{81.252592}{3}%
\vSar{180.471001}{222.059002}{81.252592}{0.475317}%
\vSar{180.542282}{222.52879}{81.835727}{2.524683}%
\vSar{181.18484}{227.007616}{81.835727}{2.449091}%
\vSar{181.531751}{229.431885}{82.387697}{0.550909}%
\vSar{181.869668}{231.960313}{82.387697}{3}%
}}%
{\color{black}\put(104.405689,166.431111){\circle*{4}}}%
{\color{black}\put(161.064274,141.649149){\circle*{4}}}%
{\color{black!20}\vlB{%
\vSao{126.05243}{91}{90}{3}%
\vSao{126.05243}{96}{90}{3}%
\vSao{126.05243}{101}{90}{3}%
\vSao{126.05243}{106}{90}{3}%
\vSao{126.05243}{111}{90}{3}%
\vSao{126.05243}{116}{90}{3}%
\vSao{126.05243}{121}{90}{3}%
\vSao{126.05243}{126}{90}{3}%
\vSao{126.05243}{131}{90}{3}%
\vSao{126.05243}{136}{90}{3}%
\vSao{126.05243}{141}{90}{3}%
\vSao{126.05243}{146}{90}{3}%
\vSao{126.05243}{151}{90}{3}%
\vSao{126.05243}{156}{90}{3}%
\vSao{126.05243}{161}{90}{3}%
\vSao{126.05243}{166}{90}{3}%
\vSao{126.05243}{171}{90}{3}%
\vSao{126.05243}{176}{90}{3}%
\vSao{126.05243}{181}{90}{3}%
\vSao{126.05243}{186}{90}{3}%
\vSao{126.05243}{191}{90}{3}%
\vSao{126.05243}{196}{90}{3}%
\vSao{126.05243}{201}{90}{3}%
\vSao{126.05243}{206}{90}{3}%
\vSao{126.05243}{211}{90}{3}%
\vSao{126.05243}{216}{90}{3}%
\vSao{126.05243}{221}{90}{3}%
\vSao{126.05243}{226}{90}{3}%
\vSao{126.05243}{231}{90}{3}%
\vSao{126.05243}{236}{90}{1}%
\vSao{192.026505}{91}{90}{3}%
\vSao{192.026505}{96}{90}{3}%
}}%
{\color{black!20}\vlB{%
\vSao{192.026505}{101}{90}{3}%
\vSao{192.026505}{106}{90}{3}%
\vSao{192.026505}{111}{90}{3}%
\vSao{192.026505}{116}{90}{3}%
\vSao{192.026505}{121}{90}{3}%
\vSao{192.026505}{126}{90}{3}%
\vSao{192.026505}{131}{90}{3}%
\vSao{192.026505}{136}{90}{3}%
\vSao{192.026505}{141}{90}{3}%
\vSao{192.026505}{146}{90}{3}%
\vSao{192.026505}{151}{90}{3}%
\vSao{192.026505}{156}{90}{3}%
\vSao{192.026505}{161}{90}{3}%
\vSao{192.026505}{166}{90}{3}%
\vSao{192.026505}{171}{90}{3}%
\vSao{192.026505}{176}{90}{3}%
\vSao{192.026505}{181}{90}{3}%
\vSao{192.026505}{186}{90}{3}%
\vSao{192.026505}{191}{90}{3}%
\vSao{192.026505}{196}{90}{3}%
\vSao{192.026505}{201}{90}{3}%
\vSao{192.026505}{206}{90}{3}%
\vSao{192.026505}{211}{90}{3}%
\vSao{192.026505}{216}{90}{3}%
\vSao{192.026505}{221}{90}{3}%
\vSao{192.026505}{226}{90}{3}%
\vSao{192.026505}{231}{90}{3}%
\vSao{192.026505}{236}{90}{1}%
}}%
{\color{vlfGreen}\vlB{%
\vSbu{44}{43}{0}{18}%
}}%
{\color{black}\put(69,43){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Even}}}%
{\color{vlfGreen}\vlB{%
\vSbu{133}{43}{0}{3}%
\vSbu{138}{43}{0}{3}%
\vSbu{143}{43}{0}{3}%
\vSbu{148}{43}{0}{3}%
}}%
{\color{black}\put(158,43){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Odd}}}%
{\color{black}\vlB{%
\vSc{284.500000}{91.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(285,78){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{324.103960}{91.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(324.60396,78){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSc{363.707921}{91.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(364.207921,78){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{403.311881}{91.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(403.811881,78){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1.5$}}}%
{\color{black}\vlB{%
\vSc{442.915842}{91.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(443.415842,78){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{282.000000}{102.526316}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,102.526316){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black!20}\vlB{%
\vSan{285}{102.526316}{0}{160}%
}}%
{\color{black}\vlB{%
\vSc{282.000000}{140.947368}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,140.947368){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black!20}\vlB{%
\vSan{285}{140.947368}{0}{160}%
}}%
{\color{black}\vlB{%
\vSc{282.000000}{179.368421}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,179.368421){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black!20}\vlB{%
\vSan{285}{179.368421}{0}{160}%
}}%
{\color{black}\vlB{%
\vSc{282.000000}{217.789474}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,217.789474){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black!20}\vlB{%
\vSan{285}{217.789474}{0}{160}%
}}%
{\color{black}\vlB{%
\vSc{285.000000}{91.000000}{0.000000}{160.000000}%
\vSc{284.500000}{91.000000}{90.000000}{146.000000}%
}}%
{\color{black}\put(365,60){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $r_w=\rho_w/\pi$}}}%
{\color{black}\put(285,253){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $N_{\rm sub}$}}}%
{\color{vlfGreen}\vlB{%
\vSaz{285}{102.526316}{0}{39.60396}%
}}%
{\color{black}\put(324.60396,102.526316){\circle*{4}}}%
{\color{white}\put(285,102.526316){\circle*{4.2}}}%
{\color{black}\vlB{%
\vSc{286.561257}{102.526316}{95.684211}{0.415991}%
\vSc{286.458790}{102.940262}{107.052632}{0.415991}%
\vSc{286.299081}{103.337964}{118.421053}{0.415991}%
\vSc{286.088397}{103.703817}{129.789474}{0.415991}%
\vSc{285.835004}{104.023466}{141.157895}{0.415991}%
\vSc{285.548844}{104.284365}{152.526316}{0.415991}%
\vSc{285.241148}{104.476279}{163.894737}{0.415991}%
\vSc{284.923989}{104.591676}{175.263158}{0.415991}%
\vSc{284.494329}{104.626029}{-173.368421}{0.415991}%
\vSc{284.001931}{104.577988}{-162.000000}{0.415991}%
\vSc{283.548698}{104.449440}{-150.631579}{0.415991}%
\vSc{283.152415}{104.245428}{-139.263158}{0.415991}%
\vSc{282.828630}{103.973958}{-127.894737}{0.415991}%
\vSc{282.590050}{103.645682}{-116.526316}{0.415991}%
\vSc{282.477996}{103.273483}{-107.052632}{0.277580}%
\vSc{282.405516}{103.008106}{-97.578947}{0.415991}%
\vSc{282.402242}{102.595749}{-86.210526}{0.415991}%
\vSc{282.446037}{102.180667}{-74.842105}{0.415991}%
\vSc{282.590050}{101.779149}{-63.473684}{0.415991}%
\vSc{282.828630}{101.406949}{-52.105263}{0.415991}%
\vSc{283.152415}{101.078674}{-40.736842}{0.415991}%
\vSc{283.548698}{100.807204}{-29.368421}{0.415991}%
\vSc{284.001931}{100.603192}{-18.000000}{0.415991}%
\vSc{284.494329}{100.474643}{-6.631579}{0.415991}%
\vSc{284.923989}{100.426603}{4.736842}{0.415991}%
\vSc{285.241148}{100.460955}{16.105263}{0.415991}%
\vSc{285.548844}{100.576352}{27.473684}{0.415991}%
\vSc{285.835004}{100.768266}{38.842105}{0.415991}%
\vSc{286.088397}{101.029166}{50.210526}{0.415991}%
\vSc{286.299081}{101.348814}{61.578947}{0.415991}%
\vSc{286.458790}{101.714668}{72.947368}{0.415991}%
\vSc{286.561257}{102.112370}{84.315789}{0.415991}%
}}%
{\color{vlfGreen}\vlB{%
\vSaz{324.60396}{140.947368}{0}{39.60396}%
}}%
{\color{black}\put(364.207921,140.947368){\circle*{4}}}%
{\color{white}\put(324.60396,140.947368){\circle*{4.2}}}%
{\color{black}\vlB{%
\vSc{326.165217}{140.947368}{95.684211}{0.415991}%
\vSc{326.062751}{141.361314}{107.052632}{0.415991}%
\vSc{325.903041}{141.759017}{118.421053}{0.415991}%
\vSc{325.692357}{142.124870}{129.789474}{0.415991}%
\vSc{325.438964}{142.444518}{141.157895}{0.415991}%
\vSc{325.152804}{142.705418}{152.526316}{0.415991}%
\vSc{324.845108}{142.897332}{163.894737}{0.415991}%
\vSc{324.527949}{143.012729}{175.263158}{0.415991}%
\vSc{324.098289}{143.047081}{-173.368421}{0.415991}%
\vSc{323.750644}{142.999041}{-163.894737}{0.277580}%
\vSc{323.298248}{142.922039}{-154.421053}{0.415991}%
\vSc{322.881129}{142.742433}{-143.052632}{0.415991}%
\vSc{322.531614}{142.492389}{-131.684211}{0.415991}%
\vSc{322.263419}{142.181717}{-120.315789}{0.415991}%
\vSc{322.087067}{141.822610}{-108.947368}{0.415991}%
\vSc{322.009476}{141.429159}{-97.578947}{0.415991}%
\vSc{322.006202}{141.016801}{-86.210526}{0.415991}%
\vSc{322.049997}{140.601720}{-74.842105}{0.415991}%
\vSc{322.194010}{140.200201}{-63.473684}{0.415991}%
\vSc{322.432590}{139.828002}{-52.105263}{0.415991}%
\vSc{322.756375}{139.499726}{-40.736842}{0.415991}%
\vSc{323.152659}{139.228256}{-29.368421}{0.415991}%
\vSc{323.605891}{139.024244}{-18.000000}{0.415991}%
\vSc{324.098289}{138.895696}{-6.631579}{0.415991}%
\vSc{324.527949}{138.847655}{4.736842}{0.415991}%
\vSc{324.845108}{138.882008}{16.105263}{0.415991}%
\vSc{325.152804}{138.997405}{27.473684}{0.415991}%
\vSc{325.438964}{139.189319}{38.842105}{0.415991}%
\vSc{325.692357}{139.450219}{50.210526}{0.415991}%
\vSc{325.903041}{139.769867}{61.578947}{0.415991}%
\vSc{326.062751}{140.135720}{72.947368}{0.415991}%
\vSc{326.165217}{140.533423}{84.315789}{0.415991}%
}}%
{\color{vlfGreen}\vlB{%
\vSaz{364.207921}{179.368421}{0}{39.60396}%
}}%
{\color{black}\put(403.811881,179.368421){\circle*{4}}}%
{\color{white}\put(364.207921,179.368421){\circle*{4.2}}}%
{\color{black}\vlB{%
\vSc{365.769178}{179.368421}{95.684211}{0.415991}%
\vSc{365.666711}{179.782367}{107.052632}{0.415991}%
\vSc{365.507002}{180.180069}{118.421053}{0.415991}%
\vSc{365.296318}{180.545923}{129.789474}{0.415991}%
\vSc{365.042924}{180.865571}{141.157895}{0.415991}%
\vSc{364.756765}{181.126471}{152.526316}{0.415991}%
\vSc{364.449069}{181.318385}{163.894737}{0.415991}%
\vSc{364.131910}{181.433782}{175.263158}{0.415991}%
\vSc{363.702250}{181.468134}{-173.368421}{0.415991}%
\vSc{363.354604}{181.420093}{-163.894737}{0.277580}%
\vSc{362.902208}{181.343092}{-154.421053}{0.415991}%
\vSc{362.485089}{181.163486}{-143.052632}{0.415991}%
\vSc{362.135575}{180.913441}{-131.684211}{0.415991}%
\vSc{361.867379}{180.602770}{-120.315789}{0.415991}%
\vSc{361.691027}{180.243663}{-108.947368}{0.415991}%
\vSc{361.613436}{179.850211}{-97.578947}{0.415991}%
\vSc{361.610163}{179.437854}{-86.210526}{0.415991}%
\vSc{361.653957}{179.022772}{-74.842105}{0.415991}%
\vSc{361.797971}{178.621254}{-63.473684}{0.415991}%
\vSc{362.036551}{178.249054}{-52.105263}{0.415991}%
\vSc{362.360336}{177.920779}{-40.736842}{0.415991}%
\vSc{362.756619}{177.649309}{-29.368421}{0.415991}%
\vSc{363.209852}{177.445297}{-18.000000}{0.415991}%
\vSc{363.702250}{177.316749}{-6.631579}{0.415991}%
\vSc{364.131910}{177.268708}{4.736842}{0.415991}%
\vSc{364.449069}{177.303060}{16.105263}{0.415991}%
\vSc{364.756765}{177.418458}{27.473684}{0.415991}%
\vSc{365.042924}{177.610371}{38.842105}{0.415991}%
\vSc{365.296318}{177.871271}{50.210526}{0.415991}%
\vSc{365.507002}{178.190919}{61.578947}{0.415991}%
\vSc{365.666711}{178.556773}{72.947368}{0.415991}%
\vSc{365.769178}{178.954475}{84.315789}{0.415991}%
}}%
{\color{vlfGreen}\vlB{%
\vSaz{403.811881}{217.789474}{0}{39.60396}%
}}%
{\color{black}\put(443.415842,217.789474){\circle*{4}}}%
{\color{white}\put(403.811881,217.789474){\circle*{4.2}}}%
{\color{black}\vlB{%
\vSc{405.373138}{217.789474}{95.684211}{0.415991}%
\vSc{405.270671}{218.203419}{107.052632}{0.415991}%
\vSc{405.110962}{218.601122}{118.421053}{0.415991}%
\vSc{404.900278}{218.966975}{129.789474}{0.415991}%
\vSc{404.646885}{219.286623}{141.157895}{0.415991}%
\vSc{404.360725}{219.547523}{152.526316}{0.415991}%
\vSc{404.053029}{219.739437}{163.894737}{0.415991}%
\vSc{403.735870}{219.854834}{175.263158}{0.415991}%
\vSc{403.306210}{219.889187}{-173.368421}{0.415991}%
\vSc{402.958564}{219.841146}{-163.894737}{0.277580}%
\vSc{402.506168}{219.764144}{-154.421053}{0.415991}%
\vSc{402.089049}{219.584538}{-143.052632}{0.415991}%
\vSc{401.739535}{219.334494}{-131.684211}{0.415991}%
\vSc{401.471340}{219.023823}{-120.315789}{0.415991}%
\vSc{401.294987}{218.664716}{-108.947368}{0.415991}%
\vSc{401.217397}{218.271264}{-97.578947}{0.415991}%
\vSc{401.214123}{217.858907}{-86.210526}{0.415991}%
\vSc{401.257918}{217.443825}{-74.842105}{0.415991}%
\vSc{401.401931}{217.042307}{-63.473684}{0.415991}%
\vSc{401.640511}{216.670107}{-52.105263}{0.415991}%
\vSc{401.964296}{216.341832}{-40.736842}{0.415991}%
\vSc{402.360580}{216.070362}{-29.368421}{0.415991}%
\vSc{402.813812}{215.866350}{-18.000000}{0.415991}%
\vSc{403.306210}{215.737801}{-6.631579}{0.415991}%
\vSc{403.735870}{215.689761}{4.736842}{0.415991}%
\vSc{404.053029}{215.724113}{16.105263}{0.415991}%
\vSc{404.360725}{215.839510}{27.473684}{0.415991}%
\vSc{404.646885}{216.031424}{38.842105}{0.415991}%
\vSc{404.900278}{216.292324}{50.210526}{0.415991}%
\vSc{405.110962}{216.611972}{61.578947}{0.415991}%
\vSc{405.270671}{216.977825}{72.947368}{0.415991}%
\vSc{405.373138}{217.375528}{84.315789}{0.415991}%
}}%
{\color{black}\put(235,17){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont An existing threshold mode is excluded until its frequency lies strictly below the exterior gap.}}}%
{\color{black}\vlB{%
\vSc{42.200000}{120.200000}{0.000000}{1.800000}%
\vSc{42.200000}{178.600000}{0.000000}{1.800000}%
\vSc{304.302000}{91.000000}{-90.000000}{1.800000}%
\vSc{343.905950}{91.000000}{-90.000000}{1.800000}%
\vSc{383.509900}{91.000000}{-90.000000}{1.800000}%
\vSc{423.113850}{91.000000}{-90.000000}{1.800000}%
\vSc{283.200000}{121.736850}{0.000000}{1.800000}%
\vSc{283.200000}{160.157900}{0.000000}{1.800000}%
\vSc{283.200000}{198.578950}{0.000000}{1.800000}%
}}%
\end{picture}%


==> vlt-figures/figure-239.tex <==
\begin{picture}(470,330)%
{\color{black}\put(118,314){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (a) Shape weight and curvature sensitivity}}}%
{\color{black}\put(356,314){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (b) Finite endpoint attenuation}}}%
{\color{black}\vlB{%
\vSc{43.500000}{112.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(44,99){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{84.750000}{112.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(85.25,99){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSc{126.000000}{112.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(126.5,99){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $8$}}}%
{\color{black}\vlB{%
\vSc{167.250000}{112.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(167.75,99){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $12$}}}%
{\color{black}\vlB{%
\vSc{208.500000}{112.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(209,99){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $16$}}}%
{\color{black}\vlB{%
\vSc{41.000000}{112.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(37,112){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{41.000000}{161.371069}{0.000000}{3.000000}%
}}%
{\color{black}\put(37,161.371069){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1/3$}}}%
{\color{black!20}\vlB{%
\vSan{44}{161.371069}{0}{165}%
}}%
{\color{black}\vlB{%
\vSc{41.000000}{210.742138}{0.000000}{3.000000}%
}}%
{\color{black}\put(37,210.742138){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2/3$}}}%
{\color{black!20}\vlB{%
\vSan{44}{210.742138}{0}{165}%
}}%
{\color{black}\vlB{%
\vSc{41.000000}{260.113208}{0.000000}{3.000000}%
}}%
{\color{black}\put(37,260.113208){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black!20}\vlB{%
\vSan{44}{260.113208}{0}{165}%
}}%
{\color{black}\vlB{%
\vSc{44.000000}{112.000000}{0.000000}{165.000000}%
\vSc{43.500000}{112.000000}{90.000000}{157.000000}%
}}%
{\color{black}\put(126.5,81){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\Delta$}}}%
{\color{black}\put(44,285){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Dimensionless weight}}}%
{\color{vlfGreen}\vlB{%
\vSax{43.318197}{161.371069}{76.907159}{1.820954}%
\vSax{43.730041}{163.144686}{77.146445}{1.854267}%
\vSax{44.141983}{164.952489}{77.353388}{1.884103}%
\vSax{44.554018}{166.790881}{77.528474}{1.910125}%
\vSax{44.966141}{168.655934}{77.672153}{1.932037}%
\vSax{45.378348}{170.543422}{77.784838}{1.949585}%
\vSax{45.790637}{172.448869}{77.8669}{1.962572}%
\vSax{46.203004}{174.367601}{77.918672}{1.970856}%
\vSax{46.615448}{176.294805}{77.94044}{1.974361}%
\vSax{47.027969}{178.225594}{77.93245}{1.973073}%
\vSax{47.440565}{180.155065}{77.894905}{1.967044}%
\vSax{47.853237}{182.078371}{77.82797}{1.956389}%
\vSax{48.265986}{183.990779}{77.731771}{1.941281}%
\vSax{48.678813}{185.887728}{77.606402}{1.921946}%
\vSax{49.09172}{187.764885}{77.451927}{1.898658}%
\vSax{49.504711}{189.618192}{77.268385}{1.871729}%
\vSax{49.917788}{191.443901}{77.055798}{1.841501}%
\vSax{50.330955}{193.238607}{76.814173}{1.808338}%
\vSax{50.744217}{194.999269}{76.54351}{1.772616}%
\vSax{51.157579}{196.723221}{76.24381}{1.734718}%
\vSax{51.571045}{198.408181}{75.915079}{1.695021}%
\vSax{51.984622}{200.052244}{75.55734}{1.653897}%
\vSax{52.398315}{201.653874}{75.170633}{1.611698}%
\vSax{52.812133}{203.21189}{74.755029}{1.56876}%
\vSax{53.226081}{204.725445}{74.310633}{1.525395}%
\vSax{53.640166}{206.194007}{73.837594}{1.481889}%
\vSax{54.054398}{207.617327}{73.336108}{1.438501}%
\vSax{54.468782}{208.995415}{72.806428}{1.395463}%
\vSax{54.883327}{210.328517}{72.248868}{1.352978}%
\vSax{55.298041}{211.617079}{71.663809}{1.311222}%
\vSax{55.712932}{212.861726}{71.051703}{1.270346}%
\vSax{56.128006}{214.063234}{70.413079}{1.230475}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{56.543272}{215.222506}{69.748544}{1.191711}%
\vSax{56.958737}{216.340549}{69.058789}{1.154137}%
\vSax{57.374406}{217.418452}{68.344587}{1.117815}%
\vSax{57.790286}{218.457372}{67.606794}{1.082789}%
\vSax{58.206382}{219.458509}{66.846351}{1.049089}%
\vSax{58.622699}{220.423098}{66.064283}{1.016732}%
\vSax{59.03924}{221.352392}{65.261692}{0.985723}%
\vSax{59.456008}{222.247655}{64.439756}{0.956056}%
\vSax{59.873003}{223.110144}{63.599728}{0.927718}%
\vSax{60.290228}{223.94111}{62.742922}{0.900687}%
\vSax{60.70768}{224.741785}{61.870716}{0.874937}%
\vSax{61.125358}{225.513379}{60.984535}{0.850435}%
\vSax{61.543258}{226.257076}{60.085851}{0.827148}%
\vSax{61.961377}{226.974025}{59.176168}{0.805035}%
\vSax{62.379708}{227.665347}{58.257016}{0.784057}%
\vSax{62.798245}{228.332122}{57.329941}{0.764171}%
\vSax{63.216979}{228.975396}{56.396493}{0.745335}%
\vSax{63.635901}{229.596176}{55.458219}{0.727504}%
\vSax{64.055001}{230.19543}{54.516648}{0.710635}%
\vSax{64.474268}{230.774089}{53.57329}{0.694685}%
\vSax{64.89369}{231.333045}{52.629618}{0.679611}%
\vSax{65.313255}{231.873151}{51.687064}{0.66537}%
\vSax{65.732948}{232.395224}{50.747014}{0.651921}%
\vSax{66.152758}{232.900045}{49.810793}{0.639224}%
\vSax{66.572669}{233.38836}{48.879667}{0.62724}%
\vSax{66.992668}{233.860879}{47.954832}{0.615933}%
\vSax{67.412741}{234.318281}{47.037415}{0.605264}%
\vSax{67.832873}{234.761212}{46.128464}{0.5952}%
\vSax{68.253051}{235.19029}{45.228954}{0.585708}%
\vSax{68.673262}{235.6061}{44.339777}{0.576756}%
\vSax{69.093491}{236.009201}{43.461748}{0.568312}%
\vSax{69.513726}{236.400126}{42.595602}{0.560348}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{69.933956}{236.779381}{41.741994}{0.552838}%
\vSax{70.354168}{237.147447}{40.901506}{0.545753}%
\vSax{70.77435}{237.504785}{40.074642}{0.53907}%
\vSax{71.194494}{237.85183}{39.261834}{0.532765}%
\vSax{71.614589}{238.188999}{38.463448}{0.526816}%
\vSax{72.034627}{238.516687}{37.679783}{0.521202}%
\vSax{72.454598}{238.835271}{36.911074}{0.515903}%
\vSax{72.874495}{239.145109}{36.157502}{0.5109}%
\vSax{73.294312}{239.446544}{35.419189}{0.506176}%
\vSax{73.714042}{239.739901}{34.696212}{0.501714}%
\vSax{74.13368}{240.025489}{33.988598}{0.497498}%
\vSax{74.553221}{240.303604}{33.296332}{0.493514}%
\vSax{74.972661}{240.574528}{32.619362}{0.489748}%
\vSax{75.391996}{240.838529}{31.9576}{0.486186}%
\vSax{75.811223}{241.095864}{31.310926}{0.482818}%
\vSax{76.230339}{241.346775}{30.679193}{0.47963}%
\vSax{76.649342}{241.591497}{30.062231}{0.476613}%
\vSax{77.068231}{241.830252}{29.459844}{0.473756}%
\vSax{77.487004}{242.063252}{28.87182}{0.471051}%
\vSax{77.905661}{242.290699}{28.297931}{0.468487}%
\vSax{78.3242}{242.512789}{27.737934}{0.466057}%
\vSax{78.742623}{242.729704}{27.191575}{0.463752}%
\vSax{79.160929}{242.941624}{26.658591}{0.461566}%
\vSax{79.579118}{243.148716}{26.13871}{0.459492}%
\vSax{79.997191}{243.351144}{25.631655}{0.457523}%
\vSax{80.41515}{243.549061}{25.137145}{0.455653}%
\vSax{80.832994}{243.742616}{24.654896}{0.453877}%
\vSax{81.250725}{243.931952}{24.184621}{0.452189}%
\vSax{81.668345}{244.117204}{23.726036}{0.450583}%
\vSax{82.085855}{244.298502}{23.278852}{0.449057}%
\vSax{82.503257}{244.475972}{22.842787}{0.447604}%
\vSax{82.920552}{244.649734}{22.417558}{0.446221}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{83.337743}{244.819902}{22.002884}{0.444905}%
\vSax{83.75483}{244.986587}{21.59849}{0.44365}%
\vSax{84.171816}{245.149895}{21.204103}{0.442455}%
\vSax{84.588703}{245.309927}{20.819455}{0.441316}%
\vSax{85.005493}{245.466781}{20.444282}{0.440229}%
\vSax{85.422187}{245.620552}{20.078327}{0.439192}%
\vSax{85.838788}{245.771328}{19.721335}{0.438203}%
\vSax{86.255298}{245.919198}{19.373059}{0.437258}%
\vSax{86.671718}{246.064244}{19.033256}{0.436356}%
\vSax{87.088051}{246.206547}{18.70169}{0.435494}%
\vSax{87.504299}{246.346184}{18.378129}{0.43467}%
\vSax{87.920464}{246.48323}{18.062348}{0.433882}%
\vSax{88.336547}{246.617756}{17.754128}{0.433128}%
\vSax{88.752551}{246.749831}{17.453255}{0.432407}%
\vSax{89.168477}{246.879522}{17.159521}{0.431717}%
\vSax{89.584327}{247.006892}{16.872723}{0.431056}%
\vSax{90.000104}{247.132005}{16.592666}{0.430423}%
\vSax{90.415809}{247.254919}{16.319157}{0.429817}%
\vSax{90.831443}{247.375692}{16.052012}{0.429235}%
\vSax{91.247009}{247.49438}{15.79105}{0.428678}%
\vSax{91.662508}{247.611036}{15.536096}{0.428144}%
\vSax{92.077942}{247.725712}{15.286981}{0.427631}%
\vSax{92.493313}{247.838459}{15.04354}{0.427139}%
\vSax{92.908622}{247.949324}{14.805613}{0.426666}%
\vSax{93.32387}{248.058354}{14.573045}{0.426212}%
\vSax{93.73906}{248.165595}{14.345687}{0.425776}%
\vSax{94.154192}{248.271091}{14.123393}{0.425358}%
\vSax{94.569269}{248.374883}{13.906021}{0.424955}%
\vSax{94.984291}{248.477012}{13.693436}{0.424568}%
\vSax{95.39926}{248.577519}{13.485504}{0.424196}%
\vSax{95.814178}{248.676441}{13.282098}{0.423837}%
\vSax{96.229045}{248.773816}{13.083093}{0.423493}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{96.643863}{248.869679}{12.888369}{0.423161}%
\vSax{97.058634}{248.964066}{12.697808}{0.422841}%
\vSax{97.473358}{249.05701}{12.511298}{0.422534}%
\vSax{97.888036}{249.148545}{12.328729}{0.422237}%
\vSax{98.30267}{249.238701}{12.149996}{0.421952}%
\vSax{98.717261}{249.32751}{11.974994}{0.421676}%
\vSax{99.131809}{249.415001}{11.803625}{0.421411}%
\vSax{99.546317}{249.501204}{11.635792}{0.421155}%
\vSax{99.960785}{249.586147}{11.471402}{0.420908}%
\vSax{100.375214}{249.669857}{11.310363}{0.42067}%
\vSax{100.789604}{249.75236}{11.152588}{0.42044}%
\vSax{101.203958}{249.833682}{10.997992}{0.420218}%
\vSax{101.618275}{249.913849}{10.846492}{0.420003}%
\vSax{102.032557}{249.992885}{10.698009}{0.419796}%
\vSax{102.446805}{250.070813}{10.552464}{0.419596}%
\vSax{102.861019}{250.147656}{10.409782}{0.419403}%
\vSax{103.2752}{250.223436}{10.269891}{0.419216}%
\vSax{103.68935}{250.298177}{10.132721}{0.419036}%
\vSax{104.103468}{250.371897}{9.998201}{0.418861}%
\vSax{104.517556}{250.444619}{9.866267}{0.418692}%
\vSax{104.931614}{250.516361}{9.736853}{0.418529}%
\vSax{105.345643}{250.587144}{9.609896}{0.418371}%
\vSax{105.759643}{250.656987}{9.485338}{0.418218}%
\vSax{106.173616}{250.725907}{9.363117}{0.41807}%
\vSax{106.587562}{250.793923}{9.243178}{0.417927}%
\vSax{107.001482}{250.861052}{9.125464}{0.417788}%
\vSax{107.415376}{250.927312}{9.009923}{0.417653}%
\vSax{107.829245}{250.992719}{8.896501}{0.417523}%
\vSax{108.243089}{251.057289}{8.785148}{0.417397}%
\vSax{108.65691}{251.121038}{8.675815}{0.417275}%
\vSax{109.070706}{251.183981}{8.568454}{0.417156}%
\vSax{109.48448}{251.246134}{8.463018}{0.417041}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{109.898232}{251.30751}{8.359463}{0.41693}%
\vSax{110.311962}{251.368125}{8.257744}{0.416822}%
\vSax{110.72567}{251.427991}{8.157819}{0.416717}%
\vSax{111.139357}{251.487123}{8.059647}{0.416615}%
\vSax{111.553024}{251.545534}{7.963188}{0.416516}%
\vSax{111.966671}{251.603237}{7.868401}{0.416421}%
\vSax{112.380299}{251.660245}{7.77525}{0.416328}%
\vSax{112.793907}{251.716568}{7.683697}{0.416237}%
\vSax{113.207497}{251.772221}{7.593707}{0.41615}%
\vSax{113.621068}{251.827214}{7.505244}{0.416064}%
\vSax{114.034622}{251.881559}{7.418275}{0.415982}%
\vSax{114.448158}{251.935268}{7.332766}{0.415901}%
\vSax{114.861677}{251.98835}{7.248685}{0.415823}%
\vSax{115.275179}{252.040817}{7.166002}{0.415747}%
\vSax{115.688665}{252.092679}{7.084685}{0.415674}%
\vSax{116.102134}{252.143947}{7.004705}{0.415602}%
\vSax{116.515588}{252.19463}{6.926034}{0.415532}%
\vSax{116.929027}{252.244738}{6.848642}{0.415464}%
\vSax{117.342451}{252.294281}{6.772504}{0.415399}%
\vSax{117.75586}{252.343268}{6.697591}{0.415334}%
\vSax{118.169254}{252.391708}{6.623879}{0.415272}%
\vSax{118.582635}{252.43961}{6.551342}{0.415211}%
\vSax{118.996001}{252.486983}{6.479955}{0.415152}%
\vSax{119.409354}{252.533835}{6.409695}{0.415095}%
\vSax{119.822694}{252.580175}{6.340538}{0.415039}%
\vSax{120.23602}{252.626011}{6.272461}{0.414984}%
\vSax{120.649334}{252.67135}{6.205443}{0.414931}%
\vSax{121.062636}{252.716202}{6.139461}{0.41488}%
\vSax{121.475925}{252.760573}{6.074495}{0.414829}%
\vSax{121.889202}{252.804471}{6.010524}{0.41478}%
\vSax{122.302468}{252.847903}{5.947529}{0.414732}%
\vSax{122.715722}{252.890876}{5.885488}{0.414686}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{123.128964}{252.933398}{5.824385}{0.414641}%
\vSax{123.542196}{252.975476}{5.764199}{0.414596}%
\vSax{123.955416}{253.017116}{5.704913}{0.414553}%
\vSax{124.368626}{253.058325}{5.646509}{0.414511}%
\vSax{124.781826}{253.099109}{5.588971}{0.41447}%
\vSax{125.195015}{253.139474}{5.53228}{0.41443}%
\vSax{125.608195}{253.179428}{5.476421}{0.414391}%
\vSax{126.021364}{253.218976}{5.421378}{0.414353}%
\vSax{126.434524}{253.258124}{5.367135}{0.414316}%
\vSax{126.847674}{253.296878}{5.313677}{0.41428}%
\vSax{127.260815}{253.335244}{5.260989}{0.414245}%
\vSax{127.673947}{253.373227}{5.209056}{0.414211}%
\vSax{128.08707}{253.410833}{5.157864}{0.414177}%
\vSax{128.500184}{253.448068}{5.107399}{0.414144}%
\vSax{128.913289}{253.484936}{5.057648}{0.414112}%
\vSax{129.326386}{253.521444}{5.008597}{0.414081}%
\vSax{129.739475}{253.557595}{4.960234}{0.414051}%
\vSax{130.152555}{253.593396}{4.912546}{0.414021}%
\vSax{130.565628}{253.62885}{4.86552}{0.413992}%
\vSax{130.978692}{253.663964}{4.819145}{0.413963}%
\vSax{131.391749}{253.698742}{4.773408}{0.413936}%
\vSax{131.804798}{253.733187}{4.728298}{0.413909}%
\vSax{132.21784}{253.767306}{4.683804}{0.413882}%
\vSax{132.630875}{253.801102}{4.639914}{0.413856}%
\vSax{133.043902}{253.834581}{4.596619}{0.413831}%
\vSax{133.456922}{253.867745}{4.553906}{0.413806}%
\vSax{133.869935}{253.9006}{4.511767}{0.413782}%
\vSax{134.282942}{253.93315}{4.470191}{0.413759}%
\vSax{134.695941}{253.965398}{4.429168}{0.413736}%
\vSax{135.108934}{253.99735}{4.388689}{0.413713}%
\vSax{135.521921}{254.029008}{4.348743}{0.413691}%
\vSax{135.934901}{254.060377}{4.309322}{0.413669}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{136.347875}{254.09146}{4.270417}{0.413648}%
\vSax{136.760843}{254.122262}{4.232019}{0.413628}%
\vSax{137.173805}{254.152786}{4.194119}{0.413608}%
\vSax{137.586761}{254.183036}{4.156709}{0.413588}%
\vSax{137.999711}{254.213014}{4.11978}{0.413569}%
\vSax{138.412655}{254.242726}{4.083324}{0.41355}%
\vSax{138.825594}{254.272174}{4.047334}{0.413531}%
\vSax{139.238527}{254.301361}{4.011801}{0.413513}%
\vSax{139.651454}{254.330291}{3.976718}{0.413496}%
\vSax{140.064376}{254.358967}{3.942078}{0.413478}%
\vSax{140.477293}{254.387393}{3.907873}{0.413461}%
\vSax{140.890205}{254.415572}{3.874096}{0.413445}%
\vSax{141.303112}{254.443506}{3.840739}{0.413429}%
\vSax{141.716013}{254.471199}{3.807797}{0.413413}%
\vSax{142.12891}{254.498653}{3.775262}{0.413397}%
\vSax{142.541802}{254.525872}{3.743128}{0.413382}%
\vSax{142.954689}{254.552859}{3.711388}{0.413367}%
\vSax{143.367571}{254.579617}{3.680036}{0.413352}%
\vSax{143.780448}{254.606148}{3.649066}{0.413338}%
\vSax{144.193321}{254.632455}{3.618471}{0.413324}%
\vSax{144.60619}{254.658541}{3.588246}{0.41331}%
\vSax{145.019054}{254.684408}{3.558385}{0.413297}%
\vSax{145.431914}{254.710059}{3.528882}{0.413284}%
\vSax{145.844769}{254.735498}{3.499731}{0.413271}%
\vSax{146.257621}{254.760725}{3.470927}{0.413258}%
\vSax{146.670468}{254.785745}{3.442464}{0.413246}%
\vSax{147.083311}{254.810559}{3.414338}{0.413234}%
\vSax{147.49615}{254.835169}{3.386543}{0.413222}%
\vSax{147.908985}{254.859579}{3.359074}{0.41321}%
\vSax{148.321816}{254.88379}{3.331925}{0.413198}%
\vSax{148.734643}{254.907806}{3.305093}{0.413187}%
\vSax{149.147467}{254.931627}{3.278572}{0.413176}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{149.560286}{254.955257}{3.252357}{0.413165}%
\vSax{149.973102}{254.978697}{3.226444}{0.413155}%
\vSax{150.385915}{255.001951}{3.200828}{0.413145}%
\vSax{150.798724}{255.025019}{3.175505}{0.413134}%
\vSax{151.211529}{255.047904}{3.15047}{0.413124}%
\vSax{151.624331}{255.070609}{3.12572}{0.413115}%
\vSax{152.03713}{255.093135}{3.101249}{0.413105}%
\vSax{152.449925}{255.115484}{3.077054}{0.413096}%
\vSax{152.862717}{255.137659}{3.053131}{0.413086}%
\vSax{153.275505}{255.15966}{3.029475}{0.413077}%
\vSax{153.688291}{255.181491}{3.006083}{0.413068}%
\vSax{154.101073}{255.203154}{2.982951}{0.41306}%
\vSax{154.513852}{255.224649}{2.960075}{0.413051}%
\vSax{154.926628}{255.245979}{2.937452}{0.413043}%
\vSax{155.339401}{255.267145}{2.915077}{0.413034}%
\vSax{155.752171}{255.288151}{2.892948}{0.413026}%
\vSax{156.164938}{255.308996}{2.87106}{0.413018}%
\vSax{156.577702}{255.329684}{2.84941}{0.413011}%
\vSax{156.990464}{255.350215}{2.827995}{0.413003}%
\vSax{157.403222}{255.370591}{2.806812}{0.412995}%
\vSax{157.815978}{255.390815}{2.785857}{0.412988}%
\vSax{158.228731}{255.410888}{2.765127}{0.412981}%
\vSax{158.641481}{255.430811}{2.744619}{0.412974}%
\vSax{159.054229}{255.450586}{2.724329}{0.412967}%
\vSax{159.466974}{255.470214}{2.704255}{0.41296}%
\vSax{159.879716}{255.489698}{2.684394}{0.412953}%
\vSax{160.292456}{255.509038}{2.664743}{0.412947}%
\vSax{160.705193}{255.528237}{2.645298}{0.41294}%
\vSax{161.117928}{255.547295}{2.626057}{0.412934}%
\vSax{161.53066}{255.566215}{2.607018}{0.412927}%
\vSax{161.94339}{255.584997}{2.588177}{0.412921}%
\vSax{162.356118}{255.603643}{2.569532}{0.412915}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{162.768843}{255.622155}{2.55108}{0.412909}%
\vSax{163.181566}{255.640533}{2.532818}{0.412903}%
\vSax{163.594286}{255.65878}{2.514744}{0.412898}%
\vSax{164.007005}{255.676897}{2.496856}{0.412892}%
\vSax{164.419721}{255.694884}{2.47915}{0.412886}%
\vSax{164.832435}{255.712744}{2.461625}{0.412881}%
\vSax{165.245147}{255.730477}{2.444278}{0.412876}%
\vSax{165.657856}{255.748086}{2.427106}{0.41287}%
\vSax{166.070564}{255.76557}{2.410108}{0.412865}%
\vSax{166.483269}{255.782932}{2.393281}{0.41286}%
\vSax{166.895972}{255.800172}{2.376622}{0.412855}%
\vSax{167.308674}{255.817292}{2.360131}{0.41285}%
\vSax{167.721373}{255.834294}{2.343803}{0.412845}%
\vSax{168.13407}{255.851177}{2.327638}{0.412841}%
\vSax{168.546766}{255.867944}{2.311633}{0.412836}%
\vSax{168.959459}{255.884596}{2.295787}{0.412831}%
\vSax{169.372151}{255.901133}{2.280096}{0.412827}%
\vSax{169.78484}{255.917557}{2.264559}{0.412822}%
\vSax{170.197528}{255.93387}{2.249174}{0.412818}%
\vSax{170.610214}{255.950071}{2.23394}{0.412814}%
\vSax{171.022898}{255.966162}{2.218853}{0.41281}%
\vSax{171.435581}{255.982145}{2.203913}{0.412805}%
\vSax{171.848261}{255.99802}{2.189118}{0.412801}%
\vSax{172.26094}{256.013788}{2.174465}{0.412797}%
\vSax{172.673617}{256.02945}{2.159953}{0.412793}%
\vSax{173.086293}{256.045008}{2.14558}{0.412789}%
\vSax{173.498967}{256.060463}{2.131344}{0.412786}%
\vSax{173.911639}{256.075814}{2.117244}{0.412782}%
\vSax{174.324309}{256.091064}{2.103277}{0.412778}%
\vSax{174.736978}{256.106214}{2.089444}{0.412774}%
\vSax{175.149646}{256.121263}{2.07574}{0.412771}%
\vSax{175.562311}{256.136214}{2.062166}{0.412767}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{175.974976}{256.151067}{2.048719}{0.412764}%
\vSax{176.387638}{256.165823}{2.035398}{0.41276}%
\vSax{176.800299}{256.180483}{2.022201}{0.412757}%
\vSax{177.212959}{256.195048}{2.009128}{0.412754}%
\vSax{177.625617}{256.209518}{1.996175}{0.41275}%
\vSax{178.038274}{256.223896}{1.983342}{0.412747}%
\vSax{178.450929}{256.23818}{1.970628}{0.412744}%
\vSax{178.863583}{256.252373}{1.958031}{0.412741}%
\vSax{179.276235}{256.266476}{1.945549}{0.412738}%
\vSax{179.688886}{256.280488}{1.933181}{0.412735}%
\vSax{180.101536}{256.294411}{1.920927}{0.412732}%
\vSax{180.514184}{256.308246}{1.908783}{0.412729}%
\vSax{180.926831}{256.321993}{1.89675}{0.412726}%
\vSax{181.339477}{256.335654}{1.884826}{0.412723}%
\vSax{181.752121}{256.349229}{1.873009}{0.412721}%
\vSax{182.164764}{256.362718}{1.861299}{0.412718}%
\vSax{182.577406}{256.376123}{1.849694}{0.412715}%
\vSax{182.990046}{256.389445}{1.838192}{0.412712}%
\vSax{183.402685}{256.402683}{1.826793}{0.41271}%
\vSax{183.815323}{256.41584}{1.815495}{0.412707}%
\vSax{184.22796}{256.428915}{1.804298}{0.412705}%
\vSax{184.640596}{256.441909}{1.7932}{0.412702}%
\vSax{185.05323}{256.454823}{1.7822}{0.4127}%
\vSax{185.465863}{256.467658}{1.771296}{0.412697}%
\vSax{185.878495}{256.480415}{1.760488}{0.412695}%
\vSax{186.291126}{256.493094}{1.749775}{0.412692}%
\vSax{186.703755}{256.505695}{1.739155}{0.41269}%
\vSax{187.116384}{256.51822}{1.728628}{0.412688}%
\vSax{187.529011}{256.530669}{1.718192}{0.412686}%
\vSax{187.941638}{256.543043}{1.707846}{0.412683}%
\vSax{188.354263}{256.555342}{1.69759}{0.412681}%
\vSax{188.766887}{256.567567}{1.687422}{0.412679}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{189.17951}{256.579719}{1.677342}{0.412677}%
\vSax{189.592132}{256.591799}{1.667348}{0.412675}%
\vSax{190.004753}{256.603806}{1.657439}{0.412673}%
\vSax{190.417373}{256.615742}{1.647614}{0.412671}%
\vSax{190.829992}{256.627607}{1.637874}{0.412669}%
\vSax{191.24261}{256.639403}{1.628215}{0.412667}%
\vSax{191.655227}{256.651128}{1.618639}{0.412665}%
\vSax{192.067843}{256.662784}{1.609143}{0.412663}%
\vSax{192.480458}{256.674372}{1.599727}{0.412661}%
\vSax{192.893072}{256.685893}{1.59039}{0.412659}%
\vSax{193.305685}{256.697346}{1.581131}{0.412657}%
\vSax{193.718297}{256.708732}{1.571949}{0.412655}%
\vSax{194.130909}{256.720052}{1.562844}{0.412654}%
\vSax{194.543519}{256.731306}{1.553815}{0.412652}%
\vSax{194.956128}{256.742496}{1.54486}{0.41265}%
\vSax{195.368737}{256.753621}{1.535979}{0.412648}%
\vSax{195.781344}{256.764682}{1.527171}{0.412647}%
\vSax{196.193951}{256.775679}{1.518436}{0.412645}%
\vSax{196.606557}{256.786614}{1.509772}{0.412643}%
\vSax{197.019162}{256.797486}{1.50118}{0.412642}%
\vSax{197.431766}{256.808296}{1.492657}{0.41264}%
\vSax{197.844369}{256.819045}{1.484204}{0.412638}%
\vSax{198.256971}{256.829732}{1.475819}{0.412637}%
\vSax{198.669573}{256.84036}{1.467502}{0.412635}%
\vSax{199.082174}{256.850928}{1.459252}{0.412634}%
\vSax{199.494774}{256.861436}{1.451069}{0.412632}%
\vSax{199.907373}{256.871885}{1.442952}{0.412631}%
\vSax{200.319971}{256.882276}{1.434899}{0.412629}%
\vSax{200.732569}{256.892608}{1.426911}{0.412628}%
\vSax{201.145166}{256.902883}{1.418987}{0.412627}%
\vSax{201.557762}{256.913101}{1.411126}{0.412625}%
\vSax{201.970357}{256.923263}{1.403327}{0.412624}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{202.382951}{256.933368}{1.39559}{0.412622}%
\vSax{202.795545}{256.943418}{1.387914}{0.412621}%
\vSax{203.208138}{256.953412}{1.380299}{0.41262}%
\vSax{203.62073}{256.963351}{1.372743}{0.412618}%
\vSax{204.033322}{256.973236}{1.365247}{0.412617}%
\vSax{204.445913}{256.983067}{1.357809}{0.412616}%
\vSax{204.858503}{256.992844}{1.35043}{0.412615}%
\vSax{205.271092}{257.002569}{1.343107}{0.412613}%
\vSax{205.683681}{257.01224}{1.335842}{0.412612}%
\vSax{206.096269}{257.021859}{1.328633}{0.412611}%
\vSax{206.508857}{257.031426}{1.32148}{0.41261}%
\vSax{206.921443}{257.040942}{1.314382}{0.412609}%
\vSax{207.334029}{257.050407}{1.307338}{0.412607}%
\vSax{207.746615}{257.05982}{1.300349}{0.412606}%
\vSax{208.159199}{257.069184}{1.293413}{0.412605}%
\vSax{208.571783}{257.078497}{1.28653}{0.412604}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{43.400014}{210.742138}{-76.907159}{1.820954}%
\vSap{43.811936}{208.968521}{-77.146445}{1.179046}%
\vSap{44.513988}{205.86808}{-77.353388}{0.559324}%
\vSap{44.636035}{205.322326}{-77.528474}{1.910125}%
\vSap{45.048204}{203.457273}{-77.672153}{0.530551}%
\vSap{45.587082}{200.984822}{-77.784838}{1.351072}%
\vSap{45.87276}{199.664339}{-77.8669}{1.648928}%
\vSap{46.638098}{196.096601}{-77.918672}{0.2845}%
\vSap{46.697595}{195.818402}{-77.94044}{1.974361}%
\vSap{47.110112}{193.887614}{-77.93245}{0.74114}%
\vSap{47.683765}{191.207154}{-77.894905}{1.198977}%
\vSap{47.935349}{190.034836}{-77.82797}{1.801023}%
\vSap{48.740031}{186.31992}{-77.731771}{0.096647}%
\vSap{48.760855}{186.22548}{-77.606402}{1.921946}%
\vSap{49.173713}{184.348322}{-77.451927}{0.981407}%
\vSap{49.825267}{181.438888}{-77.268385}{0.788981}%
\vSap{49.999653}{180.669306}{-77.055798}{1.841501}%
\vSap{50.412741}{178.8746}{-76.814173}{0.369518}%
\vSap{50.956502}{176.568164}{-76.54351}{1.211436}%
\vSap{51.239169}{175.389986}{-76.24381}{1.734718}%
\vSap{51.652519}{173.705026}{-75.915079}{0.053846}%
\vSap{52.155462}{171.713478}{-75.55734}{1.295072}%
\vSap{52.479517}{170.459334}{-75.170633}{1.611698}%
\vSap{52.893177}{168.901318}{-74.755029}{0.09323}%
\vSap{53.448779}{166.882832}{-74.310633}{1.000924}%
\vSap{53.720847}{165.9192}{-73.837594}{1.481889}%
\vSap{54.13487}{164.495881}{-73.336108}{0.517187}%
\vSap{54.867888}{162.087311}{-72.806428}{0.316777}%
\vSap{54.963328}{161.784691}{-72.248868}{1.352978}%
\vSap{55.377776}{160.496129}{-71.663809}{1.311222}%
\vSap{55.792379}{159.251482}{-71.051703}{0.019024}%
\vSap{56.45813}{157.344618}{-70.413079}{0.481796}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{56.62208}{156.890702}{-69.748544}{1.191711}%
\vSap{57.037188}{155.772659}{-69.058789}{1.154137}%
\vSap{57.452477}{154.694755}{-68.344587}{0.172355}%
\vSap{58.26969}{152.680817}{-67.606794}{0.028248}%
\vSap{58.283616}{152.654699}{-66.846351}{1.049089}%
\vSap{58.699475}{151.69011}{-66.064283}{1.016732}%
\vSap{59.115531}{150.760815}{-65.261692}{0.90593}%
\vSap{60.381586}{148.139711}{-62.742922}{0.864255}%
\vSap{60.781759}{147.371423}{-61.870716}{0.874937}%
\vSap{61.198815}{146.599828}{-60.984535}{0.850435}%
\vSap{61.616068}{145.856132}{-60.085851}{0.410373}%
\vSap{62.860558}{143.786075}{-58.257016}{0.005866}%
\vSap{62.868956}{143.781086}{-57.329941}{0.764171}%
\vSap{63.286941}{143.137812}{-56.396493}{0.745335}%
\vSap{63.705093}{142.517032}{-55.458219}{0.727504}%
\vSap{64.123401}{141.917777}{-54.516648}{0.710635}%
\vSap{64.541856}{141.339118}{-53.57329}{0.046488}%
\vSap{65.802311}{139.7127}{-50.747014}{0.645098}%
\vSap{66.216926}{139.213162}{-49.810793}{0.639224}%
\vSap{66.635948}{138.724848}{-48.879667}{0.62724}%
\vSap{67.055048}{138.252329}{-47.954832}{0.615933}%
\vSap{67.474212}{137.794927}{-47.037415}{0.472505}%
\vSap{69.230807}{136.028632}{-43.461748}{0.458735}%
\vSap{69.570579}{135.713082}{-42.595602}{0.560348}%
\vSap{69.989881}{135.333827}{-41.741994}{0.552838}%
\vSap{70.409168}{134.96576}{-40.901506}{0.545753}%
\vSap{70.828428}{134.608422}{-40.074642}{0.53907}%
\vSap{71.247655}{134.261377}{-39.261834}{0.343255}%
\vSap{73.123135}{132.822622}{-36.157502}{0.264333}%
\vSap{73.342994}{132.666664}{-35.419189}{0.506176}%
\vSap{73.761857}{132.373307}{-34.696212}{0.501714}%
\vSap{74.180639}{132.087719}{-33.988598}{0.497498}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{74.599335}{131.809604}{-33.296332}{0.493514}%
\vSap{75.017942}{131.538679}{-32.619362}{0.489748}%
\vSap{75.436457}{131.274678}{-31.9576}{0.247017}%
\vSap{77.389708}{130.124705}{-29.459844}{0.151986}%
\vSap{77.527564}{130.049956}{-28.87182}{0.471051}%
\vSap{77.945481}{129.822508}{-28.297931}{0.468487}%
\vSap{78.363297}{129.600419}{-27.737934}{0.466057}%
\vSap{78.781008}{129.383503}{-27.191575}{0.463752}%
\vSap{79.198618}{129.171584}{-26.658591}{0.461566}%
\vSap{79.616124}{128.964491}{-26.13871}{0.459492}%
\vSap{80.033528}{128.762064}{-25.631655}{0.057609}%
\vSap{81.920364}{127.900094}{-23.726036}{0.212216}%
\vSap{82.119052}{127.814705}{-23.278852}{0.449057}%
\vSap{82.535867}{127.637235}{-22.842787}{0.447604}%
\vSap{82.952586}{127.463474}{-22.417558}{0.446221}%
\vSap{83.369214}{127.293306}{-22.002884}{0.444905}%
\vSap{83.78575}{127.126621}{-21.59849}{0.44365}%
\vSap{84.202198}{126.963313}{-21.204103}{0.442455}%
\vSap{84.618559}{126.803281}{-20.819455}{0.113891}%
\vSap{86.618016}{126.076266}{-19.373059}{0.082306}%
\vSap{86.699112}{126.048963}{-19.033256}{0.436356}%
\vSap{87.114985}{125.90666}{-18.70169}{0.435494}%
\vSap{87.530783}{125.767023}{-18.378129}{0.43467}%
\vSap{87.946509}{125.629978}{-18.062348}{0.433882}%
\vSap{88.362161}{125.495452}{-17.754128}{0.433128}%
\vSap{88.777745}{125.363377}{-17.453255}{0.432407}%
\vSap{89.19326}{125.233686}{-17.159521}{0.311757}%
\vSap{91.423356}{124.57542}{-15.79105}{0.269169}%
\vSap{91.685007}{124.502171}{-15.536096}{0.428144}%
\vSap{92.100089}{124.387495}{-15.286981}{0.427631}%
\vSap{92.515116}{124.274749}{-15.04354}{0.427139}%
\vSap{92.930087}{124.163883}{-14.805613}{0.426666}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{93.345005}{124.054853}{-14.573045}{0.426212}%
\vSap{93.759873}{123.947612}{-14.345687}{0.425776}%
\vSap{94.174689}{123.842117}{-14.123393}{0.169263}%
\vSap{96.293207}{123.3289}{-13.083093}{0.377143}%
\vSap{96.6626}{123.243528}{-12.888369}{0.423161}%
\vSap{97.077098}{123.149141}{-12.697808}{0.422841}%
\vSap{97.491554}{123.056197}{-12.511298}{0.422534}%
\vSap{97.905972}{122.964663}{-12.328729}{0.422237}%
\vSap{98.32035}{122.874507}{-12.149996}{0.421952}%
\vSap{98.734689}{122.785698}{-11.974994}{0.421676}%
\vSap{99.148992}{122.698206}{-11.803625}{0.088456}%
\vSap{101.202528}{122.282645}{-11.152588}{0.016128}%
\vSap{101.219983}{122.279525}{-10.997992}{0.420218}%
\vSap{101.634082}{122.199358}{-10.846492}{0.420003}%
\vSap{102.04815}{122.120323}{-10.698009}{0.419796}%
\vSap{102.462188}{122.042395}{-10.552464}{0.419596}%
\vSap{102.876197}{121.965552}{-10.409782}{0.419403}%
\vSap{103.290176}{121.889771}{-10.269891}{0.419216}%
\vSap{103.704128}{121.815031}{-10.132721}{0.419036}%
\vSap{104.118052}{121.741311}{-9.998201}{0.046603}%
\vSap{106.140548}{121.394892}{-9.485338}{0.046068}%
\vSap{106.187282}{121.387301}{-9.363117}{0.41807}%
\vSap{106.601055}{121.319285}{-9.243178}{0.417927}%
\vSap{107.014805}{121.252155}{-9.125464}{0.417788}%
\vSap{107.428531}{121.185895}{-9.009923}{0.417653}%
\vSap{107.842235}{121.120488}{-8.896501}{0.417523}%
\vSap{108.255919}{121.055918}{-8.785148}{0.417397}%
\vSap{108.66958}{120.99217}{-8.675815}{0.417275}%
\vSap{109.083222}{120.929226}{-8.568454}{0.0303}%
\vSap{111.096274}{120.633799}{-8.157819}{0.054366}%
\vSap{111.151135}{120.626084}{-8.059647}{0.416615}%
\vSap{111.564662}{120.567673}{-7.963188}{0.416516}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{111.978171}{120.50997}{-7.868401}{0.416421}%
\vSap{112.391663}{120.452963}{-7.77525}{0.416328}%
\vSap{112.805139}{120.396639}{-7.683697}{0.416237}%
\vSap{113.218597}{120.340986}{-7.593707}{0.41615}%
\vSap{113.63204}{120.285993}{-7.505244}{0.416064}%
\vSap{114.045467}{120.231648}{-7.418275}{0.031304}%
\vSap{116.064066}{119.975159}{-7.084685}{0.047824}%
\vSap{116.112378}{119.969261}{-7.004705}{0.415602}%
\vSap{116.525718}{119.918578}{-6.926034}{0.415532}%
\vSap{116.939044}{119.86847}{-6.848642}{0.415464}%
\vSap{117.352357}{119.818927}{-6.772504}{0.415399}%
\vSap{117.765656}{119.76994}{-6.697591}{0.415334}%
\vSap{118.178944}{119.7215}{-6.623879}{0.415272}%
\vSap{118.592219}{119.673598}{-6.551342}{0.415211}%
\vSap{119.005481}{119.626225}{-6.479955}{0.044361}%
\vSap{121.040255}{119.400339}{-6.205443}{0.03084}%
\vSap{121.071619}{119.397006}{-6.139461}{0.41488}%
\vSap{121.484814}{119.352635}{-6.074495}{0.414829}%
\vSap{121.897998}{119.308737}{-6.010524}{0.41478}%
\vSap{122.311171}{119.265305}{-5.947529}{0.414732}%
\vSap{122.724335}{119.222331}{-5.885488}{0.414686}%
\vSap{123.137488}{119.179809}{-5.824385}{0.414641}%
\vSap{123.550632}{119.137731}{-5.764199}{0.414596}%
\vSap{123.963766}{119.096092}{-5.704913}{0.066015}%
\vSap{126.022399}{118.894837}{-5.476421}{0.006341}%
\vSap{126.0293}{118.894231}{-5.421378}{0.414353}%
\vSap{126.442382}{118.855083}{-5.367135}{0.414316}%
\vSap{126.855453}{118.816329}{-5.313677}{0.41428}%
\vSap{127.268517}{118.777964}{-5.260989}{0.414245}%
\vSap{127.681574}{118.73998}{-5.209056}{0.414211}%
\vSap{128.094622}{118.702374}{-5.157864}{0.414177}%
\vSap{128.507661}{118.66514}{-5.107399}{0.414144}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{128.920695}{118.628271}{-5.057648}{0.093931}%
\vSap{131.00934}{118.447255}{-4.819145}{0.390289}%
\vSap{131.39874}{118.414466}{-4.773408}{0.413936}%
\vSap{131.811723}{118.38002}{-4.728298}{0.413909}%
\vSap{132.2247}{118.345901}{-4.683804}{0.413882}%
\vSap{132.63767}{118.312105}{-4.639914}{0.413856}%
\vSap{133.050634}{118.278627}{-4.596619}{0.413831}%
\vSap{133.463592}{118.245463}{-4.553906}{0.413806}%
\vSap{133.876543}{118.212608}{-4.511767}{0.126491}%
\vSap{135.99886}{118.048487}{-4.309322}{0.355859}%
\vSap{136.35413}{118.021747}{-4.270417}{0.413648}%
\vSap{136.767041}{117.990945}{-4.232019}{0.413628}%
\vSap{137.179948}{117.960421}{-4.194119}{0.413608}%
\vSap{137.592849}{117.930172}{-4.156709}{0.413588}%
\vSap{138.005745}{117.900193}{-4.11978}{0.413569}%
\vSap{138.418636}{117.870482}{-4.083324}{0.41355}%
\vSap{138.831523}{117.841034}{-4.047334}{0.162551}%
\vSap{140.990734}{117.691213}{-3.874096}{0.318374}%
\vSap{141.308738}{117.669702}{-3.840739}{0.413429}%
\vSap{141.721592}{117.642009}{-3.807797}{0.413413}%
\vSap{142.13444}{117.614554}{-3.775262}{0.413397}%
\vSap{142.547285}{117.587335}{-3.743128}{0.413382}%
\vSap{142.960126}{117.560348}{-3.711388}{0.413367}%
\vSap{143.372962}{117.533591}{-3.680036}{0.413352}%
\vSap{143.785794}{117.50706}{-3.649066}{0.201287}%
\vSap{145.98438}{117.369485}{-3.499731}{0.278536}%
\vSap{146.262706}{117.352482}{-3.470927}{0.413258}%
\vSap{146.675512}{117.327463}{-3.442464}{0.413246}%
\vSap{147.088313}{117.302649}{-3.414338}{0.413234}%
\vSap{147.501111}{117.278038}{-3.386543}{0.413222}%
\vSap{147.913907}{117.253628}{-3.359074}{0.41321}%
\vSap{148.326698}{117.229417}{-3.331925}{0.413198}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{148.739486}{117.205402}{-3.305093}{0.242096}%
\vSap{150.979374}{117.078424}{-3.175505}{0.236866}%
\vSap{151.216146}{117.065303}{-3.15047}{0.413124}%
\vSap{151.628911}{117.042599}{-3.12572}{0.413115}%
\vSap{152.041674}{117.020073}{-3.101249}{0.413105}%
\vSap{152.454434}{116.997723}{-3.077054}{0.413096}%
\vSap{152.867191}{116.975549}{-3.053131}{0.413086}%
\vSap{153.279945}{116.953547}{-3.029475}{0.413077}%
\vSap{153.692696}{116.931716}{-3.006083}{0.28453}%
\vSap{155.975405}{116.81399}{-2.892948}{0.193752}%
\vSap{156.169145}{116.804212}{-2.87106}{0.413018}%
\vSap{156.581878}{116.783524}{-2.84941}{0.413011}%
\vSap{156.994608}{116.762993}{-2.827995}{0.413003}%
\vSap{157.407335}{116.742616}{-2.806812}{0.412995}%
\vSap{157.82006}{116.722392}{-2.785857}{0.412988}%
\vSap{158.232783}{116.70232}{-2.765127}{0.412981}%
\vSap{158.645504}{116.682397}{-2.744619}{0.328251}%
\vSap{160.97224}{116.572812}{-2.645298}{0.149489}%
\vSap{161.121776}{116.565912}{-2.626057}{0.412934}%
\vSap{161.534481}{116.546993}{-2.607018}{0.412927}%
\vSap{161.947184}{116.528211}{-2.588177}{0.412921}%
\vSap{162.359884}{116.509564}{-2.569532}{0.412915}%
\vSap{162.772581}{116.491053}{-2.55108}{0.412909}%
\vSap{163.185278}{116.472674}{-2.532818}{0.412903}%
\vSap{163.597972}{116.454427}{-2.514744}{0.373001}%
\vSap{165.969705}{116.352055}{-2.427106}{0.104302}%
\vSap{166.074096}{116.347638}{-2.410108}{0.412865}%
\vSap{166.486777}{116.330276}{-2.393281}{0.41286}%
\vSap{166.899456}{116.313035}{-2.376622}{0.412855}%
\vSap{167.312133}{116.295915}{-2.360131}{0.41285}%
\vSap{167.724808}{116.278914}{-2.343803}{0.412845}%
\vSap{168.137481}{116.26203}{-2.327638}{0.412841}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{168.550154}{116.245263}{-2.311633}{0.412836}%
\vSap{168.962824}{116.228612}{-2.295787}{0.005745}%
\vSap{170.967666}{116.149321}{-2.23394}{0.058367}%
\vSap{171.026151}{116.147045}{-2.218853}{0.41281}%
\vSap{171.438811}{116.131063}{-2.203913}{0.412805}%
\vSap{171.85147}{116.115188}{-2.189118}{0.412801}%
\vSap{172.264128}{116.09942}{-2.174465}{0.412797}%
\vSap{172.676784}{116.083757}{-2.159953}{0.412793}%
\vSap{173.089438}{116.068199}{-2.14558}{0.412789}%
\vSap{173.50209}{116.052745}{-2.131344}{0.412786}%
\vSap{173.914743}{116.037393}{-2.117244}{0.052051}%
\vSap{175.966021}{115.962566}{-2.062166}{0.011821}%
\vSap{175.977979}{115.962141}{-2.048719}{0.412764}%
\vSap{176.390622}{115.947385}{-2.035398}{0.41276}%
\vSap{176.803263}{115.932725}{-2.022201}{0.412757}%
\vSap{177.215904}{115.91816}{-2.009128}{0.412754}%
\vSap{177.628543}{115.903689}{-1.996175}{0.41275}%
\vSap{178.041181}{115.889312}{-1.983342}{0.412747}%
\vSap{178.453817}{115.875027}{-1.970628}{0.412744}%
\vSap{178.866453}{115.860834}{-1.958031}{0.098902}%
\vSap{180.964819}{115.790048}{-1.89675}{0.377499}%
\vSap{181.342239}{115.777554}{-1.884826}{0.412723}%
\vSap{181.754867}{115.763979}{-1.873009}{0.412721}%
\vSap{182.167492}{115.750489}{-1.861299}{0.412718}%
\vSap{182.580117}{115.737084}{-1.849694}{0.412715}%
\vSap{182.992741}{115.723763}{-1.838192}{0.412712}%
\vSap{183.405363}{115.710524}{-1.826793}{0.41271}%
\vSap{183.817984}{115.697368}{-1.815495}{0.146202}%
\vSap{185.963728}{115.630252}{-1.760488}{0.330003}%
\vSap{186.293691}{115.620114}{-1.749775}{0.412692}%
\vSap{186.706305}{115.607513}{-1.739155}{0.41269}%
\vSap{187.118918}{115.594988}{-1.728628}{0.412688}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{187.53153}{115.582539}{-1.718192}{0.412686}%
\vSap{187.944141}{115.570165}{-1.707846}{0.412683}%
\vSap{188.356752}{115.557866}{-1.69759}{0.412681}%
\vSap{188.769361}{115.54564}{-1.687422}{0.193877}%
\vSap{190.962843}{115.48187}{-1.637874}{0.282166}%
\vSap{191.244997}{115.473805}{-1.628215}{0.412667}%
\vSap{191.6576}{115.46208}{-1.618639}{0.412665}%
\vSap{192.070202}{115.450423}{-1.609143}{0.412663}%
\vSap{192.482803}{115.438835}{-1.599727}{0.412661}%
\vSap{192.895403}{115.427315}{-1.59039}{0.412659}%
\vSap{193.308003}{115.415862}{-1.581131}{0.412657}%
\vSap{193.720601}{115.404476}{-1.571949}{0.241863}%
\vSap{195.962124}{115.343766}{-1.527171}{0.234042}%
\vSap{196.196177}{115.337529}{-1.518436}{0.412645}%
\vSap{196.60877}{115.326594}{-1.509772}{0.412643}%
\vSap{197.021362}{115.315722}{-1.50118}{0.412642}%
\vSap{197.433954}{115.304912}{-1.492657}{0.41264}%
\vSap{197.846545}{115.294163}{-1.484204}{0.412638}%
\vSap{198.259135}{115.283475}{-1.475819}{0.412637}%
\vSap{198.671725}{115.272848}{-1.467502}{0.290113}%
\vSap{200.961541}{115.214948}{-1.426911}{0.185677}%
\vSap{201.147246}{115.210324}{-1.418987}{0.412627}%
\vSap{201.559831}{115.200106}{-1.411126}{0.412625}%
\vSap{201.972414}{115.189945}{-1.403327}{0.412624}%
\vSap{202.384998}{115.179839}{-1.39559}{0.412622}%
\vSap{202.797579}{115.16979}{-1.387914}{0.412621}%
\vSap{203.210161}{115.159796}{-1.380299}{0.41262}%
\vSap{203.622743}{115.149856}{-1.372743}{0.338584}%
\vSap{205.961069}{115.094545}{-1.335842}{0.137107}%
\vSap{206.098217}{115.091348}{-1.328633}{0.412611}%
\vSap{206.510794}{115.081781}{-1.32148}{0.41261}%
\vSap{206.92337}{115.072265}{-1.314382}{0.412609}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{207.335946}{115.062801}{-1.307338}{0.412607}%
\vSap{207.748521}{115.053387}{-1.300349}{0.412606}%
\vSap{208.161095}{115.044024}{-1.293413}{0.412605}%
\vSap{208.573669}{115.03471}{-1.28653}{0.387245}%
}}%
{\color{black}\put(126.5,253.258124){\circle*{4.6}}}%
{\color{black!20}\vlB{%
\vSam{126.225}{112}{90}{3}%
\vSam{126.225}{117}{90}{3}%
\vSam{126.225}{122}{90}{3}%
\vSam{126.225}{127}{90}{3}%
\vSam{126.225}{132}{90}{3}%
\vSam{126.225}{137}{90}{3}%
\vSam{126.225}{142}{90}{3}%
\vSam{126.225}{147}{90}{3}%
\vSam{126.225}{152}{90}{3}%
\vSam{126.225}{157}{90}{3}%
\vSam{126.225}{162}{90}{3}%
\vSam{126.225}{167}{90}{3}%
\vSam{126.225}{172}{90}{3}%
\vSam{126.225}{177}{90}{3}%
\vSam{126.225}{182}{90}{3}%
\vSam{126.225}{187}{90}{3}%
\vSam{126.225}{192}{90}{3}%
\vSam{126.225}{197}{90}{3}%
\vSam{126.225}{202}{90}{3}%
\vSam{126.225}{207}{90}{3}%
\vSam{126.225}{212}{90}{3}%
\vSam{126.225}{217}{90}{3}%
\vSam{126.225}{222}{90}{3}%
\vSam{126.225}{227}{90}{3}%
\vSam{126.225}{232}{90}{3}%
\vSam{126.225}{237}{90}{3}%
\vSam{126.225}{242}{90}{3}%
\vSam{126.225}{247}{90}{3}%
\vSam{126.225}{252}{90}{3}%
\vSam{126.225}{257}{90}{3}%
\vSam{126.225}{262}{90}{3}%
\vSam{126.225}{267}{90}{2}%
}}%
{\color{black}\vlB{%
\vSc{284.500000}{112.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(285,99){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{325.750000}{112.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(326.25,99){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSc{367.000000}{112.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(367.5,99){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $8$}}}%
{\color{black}\vlB{%
\vSc{408.250000}{112.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(408.75,99){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $12$}}}%
{\color{black}\vlB{%
\vSc{449.500000}{112.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(450,99){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $16$}}}%
{\color{black}\vlB{%
\vSc{282.000000}{112.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,112){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{282.000000}{161.371069}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,161.371069){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1/3$}}}%
{\color{black!20}\vlB{%
\vSan{285}{161.371069}{0}{165}%
}}%
{\color{black}\vlB{%
\vSc{282.000000}{210.742138}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,210.742138){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2/3$}}}%
{\color{black!20}\vlB{%
\vSan{285}{210.742138}{0}{165}%
}}%
{\color{black}\vlB{%
\vSc{282.000000}{260.113208}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,260.113208){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black!20}\vlB{%
\vSan{285}{260.113208}{0}{165}%
}}%
{\color{black}\vlB{%
\vSc{285.000000}{112.000000}{0.000000}{165.000000}%
\vSc{284.500000}{112.000000}{90.000000}{157.000000}%
}}%
{\color{black}\put(367.5,81){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\Delta$}}}%
{\color{black}\put(285,285){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Amplitude ratio}}}%
{\color{vlfBlue}\vlB{%
\vSax{284.303822}{260.113208}{-84.01021}{3.952996}%
\vSax{284.716399}{256.181793}{-83.950018}{3.913811}%
\vSax{285.128987}{252.289781}{-83.881907}{3.870403}%
\vSax{285.541587}{248.441423}{-83.80551}{3.822852}%
\vSax{285.9542}{244.640892}{-83.720454}{3.771275}%
\vSax{286.366827}{240.892245}{-83.626362}{3.715825}%
\vSax{286.779468}{237.199387}{-83.522854}{3.656692}%
\vSax{287.192126}{233.566036}{-83.409549}{3.594095}%
\vSax{287.6048}{229.995691}{-83.286067}{3.528287}%
\vSax{288.017494}{226.4916}{-83.152026}{3.459545}%
\vSax{288.430207}{223.056736}{-83.007049}{3.388167}%
\vSax{288.842942}{219.693772}{-82.850763}{3.314472}%
\vSax{289.255701}{216.405069}{-82.682798}{3.238789}%
\vSax{289.668484}{213.192655}{-82.502792}{3.161455}%
\vSax{290.081295}{210.058226}{-82.310388}{3.08281}%
\vSax{290.494135}{207.003139}{-82.105238}{3.003189}%
\vSax{290.907006}{204.028414}{-81.887003}{2.922924}%
\vSax{291.319911}{201.134744}{-81.655352}{2.842333}%
\vSax{291.732852}{198.322503}{-81.409966}{2.761721}%
\vSax{292.145833}{195.591761}{-81.150536}{2.681376}%
\vSax{292.558855}{192.942305}{-80.876764}{2.601564}%
\vSax{292.971923}{190.373652}{-80.588366}{2.52253}%
\vSax{293.385038}{187.885078}{-80.285069}{2.444499}%
\vSax{293.798206}{185.475634}{-79.966613}{2.367669}%
\vSax{294.211428}{183.144176}{-79.632752}{2.292216}%
\vSax{294.624709}{180.889381}{-79.283256}{2.218293}%
\vSax{295.038053}{178.709778}{-78.917908}{2.146032}%
\vSax{295.451464}{176.603764}{-78.536509}{2.07554}%
\vSax{295.864946}{174.569628}{-78.138873}{2.006906}%
\vSax{296.278504}{172.605572}{-77.724834}{1.940201}%
\vSax{296.692141}{170.709729}{-77.294245}{1.875476}%
\vSax{297.105864}{168.880179}{-76.846977}{1.812768}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{297.519676}{167.114967}{-76.38292}{1.752099}%
\vSax{297.933584}{165.412118}{-75.901989}{1.693479}%
\vSax{298.347591}{163.769645}{-75.404119}{1.636906}%
\vSax{298.761703}{162.185566}{-74.88927}{1.582368}%
\vSax{299.175926}{160.657911}{-74.357427}{1.529844}%
\vSax{299.590265}{159.184729}{-73.808603}{1.479306}%
\vSax{300.004725}{157.764099}{-73.242838}{1.430722}%
\vSax{300.419312}{156.394132}{-72.660202}{1.384052}%
\vSax{300.834031}{155.07298}{-72.060796}{1.339252}%
\vSax{301.248888}{153.798837}{-71.444754}{1.296277}%
\vSax{301.663887}{152.569943}{-70.812244}{1.255078}%
\vSax{302.079035}{151.384589}{-70.163469}{1.215603}%
\vSax{302.494335}{150.241114}{-69.498667}{1.1778}%
\vSax{302.909793}{149.137911}{-68.818115}{1.141616}%
\vSax{303.325414}{148.073425}{-68.122128}{1.106998}%
\vSax{303.741201}{147.046152}{-67.41106}{1.073891}%
\vSax{304.157159}{146.054645}{-66.685305}{1.042243}%
\vSax{304.57329}{145.097507}{-65.945297}{1.012}%
\vSax{304.989599}{144.173392}{-65.191509}{0.983111}%
\vSax{305.406088}{143.281008}{-64.424457}{0.955523}%
\vSax{305.822759}{142.41911}{-63.644692}{0.929187}%
\vSax{306.239614}{141.586504}{-62.852809}{0.904054}%
\vSax{306.656653}{140.782043}{-62.049436}{0.880076}%
\vSax{307.073878}{140.004626}{-61.235241}{0.857206}%
\vSax{307.491288}{139.253197}{-60.410923}{0.835399}%
\vSax{307.908881}{138.526743}{-59.577218}{0.814611}%
\vSax{308.326657}{137.824294}{-58.734888}{0.7948}%
\vSax{308.744614}{137.144919}{-57.884724}{0.775924}%
\vSax{309.162747}{136.487727}{-57.027544}{0.757944}%
\vSax{309.581054}{135.851863}{-56.164182}{0.740821}%
\vSax{309.999531}{135.236511}{-55.295496}{0.724518}%
\vSax{310.418171}{134.640885}{-54.422353}{0.709}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{310.836969}{134.064236}{-53.545634}{0.694231}%
\vSax{311.255919}{133.505845}{-52.666225}{0.68018}%
\vSax{311.675013}{132.965023}{-51.785014}{0.666813}%
\vSax{312.094245}{132.441111}{-50.902889}{0.654101}%
\vSax{312.513606}{131.933477}{-50.020731}{0.642013}%
\vSax{312.933087}{131.441518}{-49.139412}{0.630521}%
\vSax{313.35268}{130.964652}{-48.259791}{0.619598}%
\vSax{313.772375}{130.502326}{-47.382709}{0.609218}%
\vSax{314.192162}{130.054007}{-46.508988}{0.599354}%
\vSax{314.612032}{129.619186}{-45.639425}{0.589984}%
\vSax{315.031975}{129.197375}{-44.774789}{0.581084}%
\vSax{315.451979}{128.788105}{-43.915822}{0.572631}%
\vSax{315.872036}{128.390928}{-43.063232}{0.564604}%
\vSax{316.292135}{128.005414}{-42.217694}{0.556983}%
\vSax{316.712266}{127.631149}{-41.379845}{0.549748}%
\vSax{317.132419}{127.267739}{-40.550287}{0.542881}%
\vSax{317.552585}{126.914805}{-39.729583}{0.536362}%
\vSax{317.972752}{126.57198}{-38.918255}{0.530176}%
\vSax{318.392914}{126.238918}{-38.116786}{0.524306}%
\vSax{318.813059}{125.915281}{-37.32562}{0.518736}%
\vSax{319.233181}{125.600749}{-36.545159}{0.513451}%
\vSax{319.65327}{125.295012}{-35.775767}{0.508436}%
\vSax{320.073319}{124.997772}{-35.017769}{0.503679}%
\vSax{320.49332}{124.708746}{-34.27145}{0.499166}%
\vSax{320.913267}{124.427659}{-33.537059}{0.494884}%
\vSax{321.333152}{124.154247}{-32.814809}{0.490822}%
\vSax{321.752971}{123.888258}{-32.104878}{0.486969}%
\vSax{322.172716}{123.629448}{-31.407412}{0.483313}%
\vSax{322.592383}{123.377584}{-30.722522}{0.479846}%
\vSax{323.011968}{123.13244}{-30.050292}{0.476556}%
\vSax{323.431466}{122.8938}{-29.390775}{0.473434}%
\vSax{323.850872}{122.661456}{-28.744001}{0.470473}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{324.270184}{122.435207}{-28.109969}{0.467663}%
\vSax{324.689399}{122.21486}{-27.48866}{0.464997}%
\vSax{325.108513}{122.00023}{-26.88003}{0.462467}%
\vSax{325.527525}{121.791137}{-26.284016}{0.460066}%
\vSax{325.946433}{121.58741}{-25.700536}{0.457788}%
\vSax{326.365234}{121.388883}{-25.129493}{0.455625}%
\vSax{326.783928}{121.195395}{-24.570771}{0.453572}%
\vSax{327.202514}{121.006792}{-24.024244}{0.451623}%
\vSax{327.62099}{120.822926}{-23.489772}{0.449772}%
\vSax{328.039357}{120.643653}{-22.967202}{0.448015}%
\vSax{328.457614}{120.468836}{-22.456374}{0.446346}%
\vSax{328.875761}{120.298341}{-21.957118}{0.444761}%
\vSax{329.293799}{120.132039}{-21.469256}{0.443256}%
\vSax{329.711727}{119.969807}{-20.992605}{0.441825}%
\vSax{330.129546}{119.811524}{-20.526975}{0.440466}%
\vSax{330.547258}{119.657075}{-20.072173}{0.439175}%
\vSax{330.964862}{119.506348}{-19.628}{0.437948}%
\vSax{331.38236}{119.359237}{-19.194256}{0.436781}%
\vSax{331.799752}{119.215635}{-18.770738}{0.435672}%
\vSax{332.217041}{119.075444}{-18.357243}{0.434617}%
\vSax{332.634228}{118.938565}{-17.953564}{0.433614}%
\vSax{333.051313}{118.804905}{-17.559497}{0.43266}%
\vSax{333.468298}{118.674374}{-17.174837}{0.431753}%
\vSax{333.885185}{118.546882}{-16.799377}{0.430889}%
\vSax{334.301975}{118.422346}{-16.432915}{0.430068}%
\vSax{334.71867}{118.300683}{-16.075249}{0.429286}%
\vSax{335.135272}{118.181814}{-15.726178}{0.428541}%
\vSax{335.551781}{118.065662}{-15.385502}{0.427832}%
\vSax{335.968201}{117.952153}{-15.053027}{0.427158}%
\vSax{336.384532}{117.841215}{-14.728558}{0.426515}%
\vSax{336.800776}{117.732777}{-14.411904}{0.425903}%
\vSax{337.216935}{117.626774}{-14.102877}{0.425319}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{337.633011}{117.523139}{-13.801292}{0.424763}%
\vSax{338.049005}{117.42181}{-13.506966}{0.424234}%
\vSax{338.46492}{117.322724}{-13.219722}{0.423729}%
\vSax{338.880756}{117.225823}{-12.939383}{0.423247}%
\vSax{339.296516}{117.13105}{-12.665777}{0.422788}%
\vSax{339.7122}{117.038348}{-12.398736}{0.42235}%
\vSax{340.127812}{116.947663}{-12.138096}{0.421933}%
\vSax{340.543352}{116.858944}{-11.883693}{0.421534}%
\vSax{340.958822}{116.772139}{-11.63537}{0.421154}%
\vSax{341.374224}{116.6872}{-11.392973}{0.420792}%
\vSax{341.789559}{116.604078}{-11.156351}{0.420445}%
\vSax{342.204829}{116.522727}{-10.925355}{0.420115}%
\vSax{342.620035}{116.443103}{-10.699843}{0.419799}%
\vSax{343.035179}{116.365161}{-10.479672}{0.419497}%
\vSax{343.450263}{116.28886}{-10.264706}{0.419209}%
\vSax{343.865287}{116.214159}{-10.054812}{0.418934}%
\vSax{344.280253}{116.141017}{-9.849858}{0.418671}%
\vSax{344.695163}{116.069396}{-9.649718}{0.41842}%
\vSax{345.110018}{115.999259}{-9.454267}{0.41818}%
\vSax{345.524819}{115.930568}{-9.263384}{0.417951}%
\vSax{345.939567}{115.863289}{-9.076952}{0.417731}%
\vSax{346.354265}{115.797388}{-8.894856}{0.417521}%
\vSax{346.768912}{115.73283}{-8.716985}{0.41732}%
\vSax{347.183511}{115.669583}{-8.543229}{0.417128}%
\vSax{347.598062}{115.607617}{-8.373483}{0.416945}%
\vSax{348.012567}{115.546899}{-8.207643}{0.416769}%
\vSax{348.427027}{115.487401}{-8.04561}{0.416601}%
\vSax{348.841443}{115.429093}{-7.887285}{0.41644}%
\vSax{349.255815}{115.371947}{-7.732574}{0.416285}%
\vSax{349.670146}{115.315936}{-7.581384}{0.416138}%
\vSax{350.084436}{115.261033}{-7.433625}{0.415996}%
\vSax{350.498686}{115.207213}{-7.28921}{0.415861}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{350.912896}{115.154449}{-7.148053}{0.415731}%
\vSax{351.327069}{115.102718}{-7.010072}{0.415607}%
\vSax{351.741205}{115.051996}{-6.875185}{0.415488}%
\vSax{352.155305}{115.002259}{-6.743316}{0.415373}%
\vSax{352.569369}{114.953485}{-6.614386}{0.415264}%
\vSax{352.983399}{114.905652}{-6.488323}{0.415159}%
\vSax{353.397396}{114.858739}{-6.365054}{0.415059}%
\vSax{353.81136}{114.812725}{-6.244509}{0.414962}%
\vSax{354.225292}{114.767589}{-6.126619}{0.41487}%
\vSax{354.639193}{114.723311}{-6.011318}{0.414781}%
\vSax{355.053063}{114.679873}{-5.898542}{0.414696}%
\vSax{355.466904}{114.637256}{-5.788227}{0.414614}%
\vSax{355.880716}{114.595442}{-5.680313}{0.414536}%
\vSax{356.294499}{114.554412}{-5.57474}{0.41446}%
\vSax{356.708255}{114.514149}{-5.471451}{0.414388}%
\vSax{357.121984}{114.474638}{-5.370388}{0.414319}%
\vSax{357.535687}{114.43586}{-5.271497}{0.414252}%
\vSax{357.949365}{114.3978}{-5.174726}{0.414188}%
\vSax{358.363017}{114.360443}{-5.080022}{0.414127}%
\vSax{358.776645}{114.323774}{-4.987334}{0.414068}%
\vSax{359.190249}{114.287777}{-4.896614}{0.414011}%
\vSax{359.60383}{114.252437}{-4.807814}{0.413957}%
\vSax{360.017389}{114.217742}{-4.720888}{0.413904}%
\vSax{360.430925}{114.183677}{-4.63579}{0.413854}%
\vSax{360.84444}{114.150229}{-4.552477}{0.413806}%
\vSax{361.257933}{114.117384}{-4.470905}{0.413759}%
\vSax{361.671406}{114.08513}{-4.391033}{0.413714}%
\vSax{362.084859}{114.053455}{-4.312821}{0.413671}%
\vSax{362.498292}{114.022346}{-4.236229}{0.41363}%
\vSax{362.911706}{113.991792}{-4.161218}{0.41359}%
\vSax{363.325101}{113.961781}{-4.087751}{0.413552}%
\vSax{363.738478}{113.932301}{-4.015792}{0.413515}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{364.151837}{113.903342}{-3.945305}{0.41348}%
\vSax{364.565179}{113.874893}{-3.876257}{0.413446}%
\vSax{364.978503}{113.846943}{-3.808612}{0.413413}%
\vSax{365.391811}{113.819483}{-3.742339}{0.413381}%
\vSax{365.805103}{113.792501}{-3.677405}{0.413351}%
\vSax{366.218379}{113.765989}{-3.613781}{0.413322}%
\vSax{366.631639}{113.739937}{-3.551434}{0.413294}%
\vSax{367.044884}{113.714336}{-3.490337}{0.413267}%
\vSax{367.458114}{113.689176}{-3.430459}{0.41324}%
\vSax{367.87133}{113.664449}{-3.371774}{0.413215}%
\vSax{368.284531}{113.640146}{-3.314254}{0.413191}%
\vSax{368.697719}{113.616259}{-3.257873}{0.413168}%
\vSax{369.110893}{113.592778}{-3.202605}{0.413145}%
\vSax{369.524054}{113.569697}{-3.148424}{0.413124}%
\vSax{369.937202}{113.547007}{-3.095306}{0.413103}%
\vSax{370.350337}{113.524701}{-3.043227}{0.413083}%
\vSax{370.76346}{113.502771}{-2.992164}{0.413063}%
\vSax{371.176571}{113.481209}{-2.942094}{0.413044}%
\vSax{371.58967}{113.460009}{-2.892995}{0.413026}%
\vSax{372.002758}{113.439163}{-2.844846}{0.413009}%
\vSax{372.415834}{113.418665}{-2.797625}{0.412992}%
\vSax{372.828899}{113.398507}{-2.751312}{0.412976}%
\vSax{373.241954}{113.378684}{-2.705886}{0.41296}%
\vSax{373.654997}{113.359189}{-2.661329}{0.412945}%
\vSax{374.068031}{113.340015}{-2.617621}{0.412931}%
\vSax{374.481054}{113.321156}{-2.574744}{0.412917}%
\vSax{374.894068}{113.302607}{-2.53268}{0.412903}%
\vSax{375.307071}{113.284361}{-2.491411}{0.41289}%
\vSax{375.720066}{113.266413}{-2.450919}{0.412878}%
\vSax{376.13305}{113.248757}{-2.411189}{0.412866}%
\vSax{376.546026}{113.231387}{-2.372203}{0.412854}%
\vSax{376.958993}{113.214299}{-2.333946}{0.412842}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{377.371952}{113.197486}{-2.296402}{0.412832}%
\vSax{377.784901}{113.180944}{-2.259555}{0.412821}%
\vSax{378.197843}{113.164668}{-2.223392}{0.412811}%
\vSax{378.610776}{113.148653}{-2.187897}{0.412801}%
\vSax{379.023702}{113.132894}{-2.153057}{0.412791}%
\vSax{379.436619}{113.117385}{-2.118857}{0.412782}%
\vSax{379.849529}{113.102124}{-2.085284}{0.412773}%
\vSax{380.262431}{113.087104}{-2.052325}{0.412765}%
\vSax{380.675327}{113.072322}{-2.019967}{0.412756}%
\vSax{381.088214}{113.057773}{-1.988197}{0.412748}%
\vSax{381.501095}{113.043454}{-1.957004}{0.412741}%
\vSax{381.913969}{113.029359}{-1.926375}{0.412733}%
\vSax{382.326837}{113.015485}{-1.896299}{0.412726}%
\vSax{382.739697}{113.001827}{-1.866764}{0.412719}%
\vSax{383.152551}{112.988383}{-1.837759}{0.412712}%
\vSax{383.565399}{112.975147}{-1.809274}{0.412706}%
\vSax{383.978241}{112.962117}{-1.781297}{0.412699}%
\vSax{384.391076}{112.949289}{-1.753818}{0.412693}%
\vSax{384.803906}{112.936658}{-1.726827}{0.412687}%
\vSax{385.21673}{112.924222}{-1.700314}{0.412682}%
\vSax{385.629548}{112.911977}{-1.67427}{0.412676}%
\vSax{386.04236}{112.89992}{-1.648685}{0.412671}%
\vSax{386.455167}{112.888047}{-1.62355}{0.412666}%
\vSax{386.867969}{112.876355}{-1.598856}{0.412661}%
\vSax{387.280765}{112.864841}{-1.574593}{0.412656}%
\vSax{387.693556}{112.853502}{-1.550754}{0.412651}%
\vSax{388.106342}{112.842335}{-1.52733}{0.412647}%
\vSax{388.519123}{112.831336}{-1.504312}{0.412642}%
\vSax{388.9319}{112.820503}{-1.481693}{0.412638}%
\vSax{389.344671}{112.809833}{-1.459465}{0.412634}%
\vSax{389.757438}{112.799324}{-1.437619}{0.41263}%
\vSax{390.1702}{112.788971}{-1.41615}{0.412626}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{390.582958}{112.778774}{-1.395048}{0.412622}%
\vSax{390.995711}{112.768728}{-1.374307}{0.412619}%
\vSax{391.40846}{112.758832}{-1.35392}{0.412615}%
\vSax{391.821205}{112.749083}{-1.33388}{0.412612}%
\vSax{392.233946}{112.739478}{-1.314181}{0.412609}%
\vSax{392.646682}{112.730015}{-1.294815}{0.412605}%
\vSax{393.059415}{112.720691}{-1.275776}{0.412602}%
\vSax{393.472143}{112.711505}{-1.257059}{0.412599}%
\vSax{393.884868}{112.702453}{-1.238656}{0.412596}%
\vSax{394.297589}{112.693534}{-1.220562}{0.412594}%
\vSax{394.710306}{112.684745}{-1.20277}{0.412591}%
\vSax{395.12302}{112.676085}{-1.185276}{0.412588}%
\vSax{395.53573}{112.66755}{-1.168073}{0.412586}%
\vSax{395.948437}{112.659139}{-1.151157}{0.412583}%
\vSax{396.36114}{112.65085}{-1.13452}{0.412581}%
\vSax{396.77384}{112.642681}{-1.118159}{0.412579}%
\vSax{397.186537}{112.63463}{-1.102068}{0.412576}%
\vSax{397.59923}{112.626695}{-1.086242}{0.412574}%
\vSax{398.01192}{112.618874}{-1.070676}{0.412572}%
\vSax{398.424607}{112.611164}{-1.055365}{0.41257}%
\vSax{398.837291}{112.603565}{-1.040305}{0.412568}%
\vSax{399.249972}{112.596075}{-1.02549}{0.412566}%
\vSax{399.66265}{112.588691}{-1.010916}{0.412564}%
\vSax{400.075325}{112.581412}{-0.996579}{0.412562}%
\vSax{400.487997}{112.574237}{-0.982475}{0.412561}%
\vSax{400.900667}{112.567163}{-0.968598}{0.412559}%
\vSax{401.313334}{112.560189}{-0.954945}{0.412557}%
\vSax{401.725998}{112.553313}{-0.941513}{0.412556}%
\vSax{402.138659}{112.546534}{-0.928296}{0.412554}%
\vSax{402.551318}{112.53985}{-0.91529}{0.412553}%
\vSax{402.963974}{112.53326}{-0.902493}{0.412551}%
\vSax{403.376628}{112.526762}{-0.8899}{0.41255}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{403.78928}{112.520355}{-0.877507}{0.412548}%
\vSax{404.201929}{112.514036}{-0.865312}{0.412547}%
\vSax{404.614575}{112.507806}{-0.853309}{0.412546}%
\vSax{405.02722}{112.501662}{-0.841497}{0.412544}%
\vSax{405.439862}{112.495604}{-0.829871}{0.412543}%
\vSax{405.852501}{112.489629}{-0.818428}{0.412542}%
\vSax{406.265139}{112.483736}{-0.807164}{0.412541}%
\vSax{406.677774}{112.477924}{-0.796078}{0.41254}%
\vSax{407.090408}{112.472193}{-0.785165}{0.412539}%
\vSax{407.503039}{112.466539}{-0.774422}{0.412538}%
\vSax{407.915668}{112.460964}{-0.763847}{0.412537}%
\vSax{408.328295}{112.455464}{-0.753436}{0.412536}%
\vSax{408.740921}{112.450039}{-0.743187}{0.412535}%
\vSax{409.153544}{112.444689}{-0.733097}{0.412534}%
\vSax{409.566165}{112.43941}{-0.723162}{0.412533}%
\vSax{409.978785}{112.434204}{-0.713381}{0.412532}%
\vSax{410.391402}{112.429067}{-0.70375}{0.412531}%
\vSax{410.804018}{112.424001}{-0.694267}{0.41253}%
\vSax{411.216632}{112.419002}{-0.684929}{0.412529}%
\vSax{411.629245}{112.414071}{-0.675735}{0.412529}%
\vSax{412.041855}{112.409205}{-0.66668}{0.412528}%
\vSax{412.454464}{112.404405}{-0.657764}{0.412527}%
\vSax{412.867071}{112.39967}{-0.648983}{0.412526}%
\vSax{413.279677}{112.394997}{-0.640335}{0.412526}%
\vSax{413.692281}{112.390387}{-0.631818}{0.412525}%
\vSax{414.104884}{112.385838}{-0.62343}{0.412524}%
\vSax{414.517484}{112.381349}{-0.615168}{0.412524}%
\vSax{414.930084}{112.37692}{-0.607031}{0.412523}%
\vSax{415.342682}{112.37255}{-0.599016}{0.412523}%
\vSax{415.755278}{112.368237}{-0.591121}{0.412522}%
\vSax{416.167873}{112.363981}{-0.583344}{0.412521}%
\vSax{416.580467}{112.359781}{-0.575683}{0.412521}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{416.993059}{112.355636}{-0.568136}{0.41252}%
\vSax{417.40565}{112.351546}{-0.560702}{0.41252}%
\vSax{417.818239}{112.347509}{-0.553378}{0.412519}%
\vSax{418.230827}{112.343525}{-0.546162}{0.412519}%
\vSax{418.643414}{112.339593}{-0.539053}{0.412518}%
\vSax{419.056}{112.335712}{-0.532049}{0.412518}%
\vSax{419.468584}{112.331881}{-0.525149}{0.412517}%
\vSax{419.881167}{112.3281}{-0.518349}{0.412517}%
\vSax{420.293749}{112.324368}{-0.51165}{0.412516}%
\vSax{420.70633}{112.320685}{-0.505048}{0.412516}%
\vSax{421.118909}{112.317048}{-0.498543}{0.412516}%
\vSax{421.531488}{112.313459}{-0.492133}{0.412515}%
\vSax{421.944065}{112.309916}{-0.485816}{0.412515}%
\vSax{422.356641}{112.306418}{-0.479591}{0.412514}%
\vSax{422.769216}{112.302965}{-0.473456}{0.412514}%
\vSax{423.18179}{112.299557}{-0.467411}{0.412514}%
\vSax{423.594362}{112.296191}{-0.461452}{0.412513}%
\vSax{424.006934}{112.292869}{-0.45558}{0.412513}%
\vSax{424.419505}{112.289589}{-0.449792}{0.412513}%
\vSax{424.832075}{112.286351}{-0.444087}{0.412512}%
\vSax{425.244643}{112.283153}{-0.438464}{0.412512}%
\vSax{425.657211}{112.279997}{-0.432921}{0.412512}%
\vSax{426.069778}{112.27688}{-0.427458}{0.412511}%
\vSax{426.482343}{112.273802}{-0.422073}{0.412511}%
\vSax{426.894908}{112.270764}{-0.416764}{0.412511}%
\vSax{427.307472}{112.267763}{-0.411531}{0.412511}%
\vSax{427.720035}{112.2648}{-0.406372}{0.41251}%
\vSax{428.132597}{112.261874}{-0.401286}{0.41251}%
\vSax{428.545159}{112.258985}{-0.396272}{0.41251}%
\vSax{428.957719}{112.256132}{-0.391329}{0.41251}%
\vSax{429.370279}{112.253315}{-0.386456}{0.412509}%
\vSax{429.782837}{112.250533}{-0.381651}{0.412509}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{430.195395}{112.247785}{-0.376913}{0.412509}%
\vSax{430.607952}{112.245071}{-0.372242}{0.412509}%
\vSax{431.020509}{112.242391}{-0.367636}{0.412508}%
\vSax{431.433064}{112.239744}{-0.363095}{0.412508}%
\vSax{431.845619}{112.23713}{-0.358617}{0.412508}%
\vSax{432.258173}{112.234548}{-0.354201}{0.412508}%
\vSax{432.670726}{112.231998}{-0.349846}{0.412508}%
\vSax{433.083278}{112.22948}{-0.345552}{0.412508}%
\vSax{433.49583}{112.226992}{-0.341317}{0.412507}%
\vSax{433.908381}{112.224534}{-0.337141}{0.412507}%
\vSax{434.320931}{112.222107}{-0.333022}{0.412507}%
\vSax{434.733481}{112.21971}{-0.32896}{0.412507}%
\vSax{435.14603}{112.217341}{-0.324954}{0.412507}%
\vSax{435.558578}{112.215002}{-0.321003}{0.412506}%
\vSax{435.971126}{112.212691}{-0.317106}{0.412506}%
\vSax{436.383673}{112.210408}{-0.313263}{0.412506}%
\vSax{436.796219}{112.208152}{-0.309472}{0.412506}%
\vSax{437.208765}{112.205924}{-0.305732}{0.412506}%
\vSax{437.62131}{112.203723}{-0.302043}{0.412506}%
\vSax{438.033854}{112.201548}{-0.298405}{0.412506}%
\vSax{438.446398}{112.1994}{-0.294816}{0.412505}%
\vSax{438.858941}{112.197277}{-0.291275}{0.412505}%
\vSax{439.271484}{112.19518}{-0.287782}{0.412505}%
\vSax{439.684026}{112.193109}{-0.284337}{0.412505}%
\vSax{440.096568}{112.191061}{-0.280938}{0.412505}%
\vSax{440.509109}{112.189039}{-0.277584}{0.412505}%
\vSax{440.921649}{112.18704}{-0.274276}{0.412505}%
\vSax{441.334189}{112.185066}{-0.271012}{0.412505}%
\vSax{441.746728}{112.183115}{-0.267791}{0.412505}%
\vSax{442.159267}{112.181187}{-0.264614}{0.412504}%
\vSax{442.571805}{112.179281}{-0.261479}{0.412504}%
\vSax{442.984343}{112.177399}{-0.258386}{0.412504}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{443.396881}{112.175539}{-0.255334}{0.412504}%
\vSax{443.809417}{112.1737}{-0.252322}{0.412504}%
\vSax{444.221954}{112.171884}{-0.24935}{0.412504}%
\vSax{444.634489}{112.170089}{-0.246418}{0.412504}%
\vSax{445.047025}{112.168314}{-0.243524}{0.412504}%
\vSax{445.45956}{112.166561}{-0.240669}{0.412504}%
\vSax{445.872094}{112.164829}{-0.237851}{0.412504}%
\vSax{446.284628}{112.163116}{-0.23507}{0.412503}%
\vSax{446.697162}{112.161424}{-0.232326}{0.412503}%
\vSax{447.109695}{112.159751}{-0.229618}{0.412503}%
\vSax{447.522227}{112.158098}{-0.226945}{0.412503}%
\vSax{447.93476}{112.156464}{-0.224307}{0.412503}%
\vSax{448.347291}{112.154849}{-0.221703}{0.412503}%
\vSax{448.759823}{112.153253}{-0.219134}{0.412503}%
\vSax{449.172354}{112.151675}{-0.216597}{0.412503}%
\vSax{449.584884}{112.150116}{-0.214094}{0.412503}%
}}%
{\color{black}\put(367.5,113.689176){\circle*{4.6}}}%
{\color{black!20}\vlB{%
\vSam{367.225}{112}{90}{3}%
\vSam{367.225}{117}{90}{3}%
\vSam{367.225}{122}{90}{3}%
\vSam{367.225}{127}{90}{3}%
\vSam{367.225}{132}{90}{3}%
\vSam{367.225}{137}{90}{3}%
\vSam{367.225}{142}{90}{3}%
\vSam{367.225}{147}{90}{3}%
\vSam{367.225}{152}{90}{3}%
\vSam{367.225}{157}{90}{3}%
\vSam{367.225}{162}{90}{3}%
\vSam{367.225}{167}{90}{3}%
\vSam{367.225}{172}{90}{3}%
\vSam{367.225}{177}{90}{3}%
\vSam{367.225}{182}{90}{3}%
\vSam{367.225}{187}{90}{3}%
\vSam{367.225}{192}{90}{3}%
\vSam{367.225}{197}{90}{3}%
\vSam{367.225}{202}{90}{3}%
\vSam{367.225}{207}{90}{3}%
\vSam{367.225}{212}{90}{3}%
\vSam{367.225}{217}{90}{3}%
\vSam{367.225}{222}{90}{3}%
\vSam{367.225}{227}{90}{3}%
\vSam{367.225}{232}{90}{3}%
\vSam{367.225}{237}{90}{3}%
\vSam{367.225}{242}{90}{3}%
\vSam{367.225}{247}{90}{3}%
\vSam{367.225}{252}{90}{3}%
\vSam{367.225}{257}{90}{3}%
\vSam{367.225}{262}{90}{3}%
\vSam{367.225}{267}{90}{2}%
}}%
{\color{vlfGreen}\vlB{%
\vSaz{44}{64}{0}{21}%
}}%
{\color{black}\put(72,64){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $w_0^{\rm in}$}}}%
{\color{vlfDarkRed}\vlB{%
\vSaz{44}{42}{0}{3}%
\vSaz{49}{42}{0}{3}%
\vSaz{54}{42}{0}{3}%
\vSaz{59}{42}{0}{3}%
\vSaz{64}{42}{0}{1}%
}}%
{\color{black}\put(72,42){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1-w_0^{\rm in}$}}}%
{\color{black}\put(368,63){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $|\phi_0(B)|/|\phi_0(a_w)|$}}}%
{\color{black}\put(368,41){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\Delta=8:\quad0.011405$}}}%
{\color{black}\put(235,16){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont A finite cavity, a subthreshold eigenvalue, and strong central localization differ.}}}%
{\color{black}\vlB{%
\vSc{64.125000}{112.000000}{-90.000000}{1.800000}%
\vSc{105.375000}{112.000000}{-90.000000}{1.800000}%
\vSc{146.625000}{112.000000}{-90.000000}{1.800000}%
\vSc{187.875000}{112.000000}{-90.000000}{1.800000}%
\vSc{42.200000}{136.685550}{0.000000}{1.800000}%
\vSc{42.200000}{186.056600}{0.000000}{1.800000}%
\vSc{42.200000}{235.427650}{0.000000}{1.800000}%
\vSc{305.125000}{112.000000}{-90.000000}{1.800000}%
\vSc{346.375000}{112.000000}{-90.000000}{1.800000}%
\vSc{387.625000}{112.000000}{-90.000000}{1.800000}%
\vSc{428.875000}{112.000000}{-90.000000}{1.800000}%
\vSc{283.200000}{136.685550}{0.000000}{1.800000}%
\vSc{283.200000}{186.056600}{0.000000}{1.800000}%
\vSc{283.200000}{235.427650}{0.000000}{1.800000}%
}}%
\end{picture}%


==> vlt-figures/figure-240.tex <==
\begin{picture}(470,405)%
{\color{black}\put(235.00000,386.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Two spatial scales on one membrane patch}}}%
{\color{black}\vlB{%
\vSc{52.500000}{251.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(53.00000,237.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{142.500000}{251.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(143.00000,237.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.5$}}}%
{\color{black!10}\vlB{%
\vSl{142.750000}{251.000000}{90.000000}{87.000000}%
}}%
{\color{black}\vlB{%
\vSc{232.500000}{251.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(233.00000,237.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black!10}\vlB{%
\vSl{232.750000}{251.000000}{90.000000}{87.000000}%
}}%
{\color{black}\vlB{%
\vSc{322.500000}{251.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(323.00000,237.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1.5$}}}%
{\color{black!10}\vlB{%
\vSl{322.750000}{251.000000}{90.000000}{87.000000}%
}}%
{\color{black}\vlB{%
\vSc{412.500000}{251.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(413.00000,237.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{50.000000}{256.673913}{0.000000}{3.000000}%
}}%
{\color{black}\put(46.00000,256.67391){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-1$}}}%
{\color{black!10}\vlB{%
\vSl{53.000000}{256.673913}{0.000000}{360.000000}%
}}%
{\color{black}\vlB{%
\vSc{50.000000}{294.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(46.00000,294.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black!10}\vlB{%
\vSl{53.000000}{294.500000}{0.000000}{360.000000}%
}}%
{\color{black}\vlB{%
\vSc{50.000000}{332.326087}{0.000000}{3.000000}%
}}%
{\color{black}\put(46.00000,332.32609){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black!10}\vlB{%
\vSl{53.000000}{332.326087}{0.000000}{360.000000}%
}}%
{\color{black}\vlB{%
\vSe{53.000000}{251.000000}{0.000000}{360.000000}%
\vSe{52.450000}{251.000000}{90.000000}{87.000000}%
}}%
{\color{black}\put(233.00000,217.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $q_\star x/(2\pi)$}}}%
{\color{black}\put(53.00000,355.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $h/H_\star$}}}%
{\color{vltTeal}\vlB{%
\vSv{52.968785}{332.326087}{-1.987600}{1.507183}%
\vSv{54.413164}{332.273813}{-5.938343}{1.514403}%
\vSv{55.859096}{332.117136}{-9.817310}{1.528661}%
\vSv{57.307480}{331.856488}{-13.581713}{1.549609}%
\vSv{58.759034}{331.492590}{-17.195540}{1.576755}%
\vSv{60.214270}{331.026448}{-20.630847}{1.609493}%
\vSv{61.673488}{330.459351}{-23.868083}{1.647140}%
\vSv{63.136803}{329.792865}{-26.895610}{1.688968}%
\vSv{64.604178}{329.028832}{-29.708673}{1.734229}%
\vSv{66.075461}{328.169365}{-32.308093}{1.782182}%
\vSv{67.550424}{327.216839}{-34.698905}{1.832107}%
\vSv{69.028796}{326.173887}{-36.889103}{1.883319}%
\vSv{70.510287}{325.043390}{-38.888566}{1.935171}%
\vSv{71.994604}{323.828475}{-40.708193}{1.987064}%
\vSv{73.481467}{322.532498}{-42.359252}{2.038443}%
\vSv{74.970614}{321.159042}{-43.852905}{2.088799}%
\vSv{76.461806}{319.711903}{-45.199882}{2.137667}%
\vSv{77.954829}{318.195081}{-46.410271}{2.184625}%
\vSv{79.449491}{316.612767}{-47.493391}{2.229290}%
\vSv{80.945627}{314.969336}{-48.457732}{2.271319}%
\vSv{82.443090}{313.269329}{-49.310930}{2.310403}%
\vSv{83.941756}{311.517446}{-50.059776}{2.346268}%
\vSv{85.441517}{309.718527}{-50.710236}{2.378671}%
\vSv{86.942284}{307.877547}{-51.267488}{2.407402}%
\vSv{88.443979}{305.999592}{-51.735953}{2.432277}%
\vSv{89.946542}{304.089853}{-52.119333}{2.453143}%
\vSv{91.449921}{302.153608}{-52.420649}{2.469874}%
\vSv{92.954080}{300.196210}{-52.642263}{2.482369}%
\vSv{94.458989}{298.223068}{-52.785908}{2.490557}%
\vSv{95.964631}{296.239635}{-52.852703}{2.494387}%
\vSv{97.470998}{294.251395}{-52.843170}{2.493840}%
\vSv{98.978090}{292.263841}{-52.757235}{2.488917}%
}}%
{\color{vltTeal}\vlB{%
\vSv{100.485919}{290.282468}{-52.594226}{2.479647}%
\vSv{101.994504}{288.312752}{-52.352874}{2.466085}%
\vSv{103.503877}{286.360137}{-52.031288}{2.448310}%
\vSv{105.014078}{284.430020}{-51.626946}{2.426428}%
\vSv{106.525161}{282.527736}{-51.136659}{2.400574}%
\vSv{108.037191}{280.658541}{-50.556548}{2.370907}%
\vSv{109.550247}{278.827603}{-49.882007}{2.337618}%
\vSv{111.064423}{277.039983}{-49.107664}{2.300924}%
\vSv{112.579831}{275.300620}{-48.227350}{2.261077}%
\vSv{114.096602}{273.614322}{-47.234063}{2.218358}%
\vSv{115.614885}{271.985751}{-46.119955}{2.173086}%
\vSv{117.134854}{270.419407}{-44.876325}{2.125613}%
\vSv{118.656704}{268.919619}{-43.493652}{2.076332}%
\vSv{120.180657}{267.490534}{-41.961675}{2.025675}%
\vSv{121.706957}{266.136100}{-40.269531}{1.974118}%
\vSv{123.235872}{264.860062}{-38.405996}{1.922182}%
\vSv{124.767686}{263.665945}{-36.359844}{1.870431}%
\vSv{126.302691}{262.557051}{-34.120361}{1.819479}%
\vSv{127.841176}{261.536445}{-31.678051}{1.769982}%
\vSv{129.383404}{260.606947}{-29.025551}{1.722633}%
\vSv{130.929586}{259.771126}{-26.158754}{1.678160}%
\vSv{132.479849}{259.031292}{-23.078106}{1.637308}%
\vSv{134.034196}{258.389491}{-19.789967}{1.600820}%
\vSv{135.592470}{257.847496}{-16.307872}{1.569419}%
\vSv{137.154316}{257.406806}{-12.653453}{1.543770}%
\vSv{138.719173}{257.068637}{-8.856739}{1.524453}%
\vSv{140.286271}{256.833926}{-4.955595}{1.511928}%
\vSv{141.854677}{256.703320}{-0.994185}{1.506503}%
\vSv{143.329789}{256.677181}{2.979479}{1.508315}%
\vSv{144.774463}{256.755581}{6.916583}{1.517318}%
\vSv{146.220930}{256.938302}{10.770687}{1.533288}%
\vSv{147.670048}{257.224841}{14.500521}{1.555837}%
}}%
{\color{vltTeal}\vlB{%
\vSv{149.122483}{257.614405}{18.072009}{1.584441}%
\vSv{150.578693}{258.105918}{21.459308}{1.618473}%
\vSv{152.038932}{258.698021}{24.644918}{1.657235}%
\vSv{153.503271}{259.389076}{27.619034}{1.699991}%
\vSv{154.971640}{260.177176}{30.378422}{1.745994}%
\vSv{156.443867}{261.060141}{32.925082}{1.794506}%
\vSv{157.919709}{262.035530}{35.264901}{1.844816}%
\vSv{159.398888}{263.100648}{37.406436}{1.896246}%
\vSv{160.881112}{264.252551}{39.359894}{1.948163}%
\vSv{162.366091}{265.488056}{41.136320}{1.999978}%
\vSv{163.853549}{266.803747}{42.746993}{2.051147}%
\vSv{165.343229}{268.195987}{44.202994}{2.101172}%
\vSv{166.834898}{269.660930}{45.514906}{2.149601}%
\vSv{168.328347}{271.194526}{46.692636}{2.196020}%
\vSv{169.823393}{272.792536}{47.745299}{2.240057}%
\vSv{171.319873}{274.450543}{48.681171}{2.281378}%
\vSv{172.817648}{276.163965}{49.507678}{2.319681}%
\vSv{174.316597}{277.928067}{50.231399}{2.354702}%
\vSv{175.816618}{279.737971}{50.858102}{2.386206}%
\vSv{177.317623}{281.588677}{51.392771}{2.413988}%
\vSv{178.819541}{283.475068}{51.839645}{2.437875}%
\vSv{180.322312}{285.391932}{52.202253}{2.457718}%
\vSv{181.825889}{287.333969}{52.483446}{2.473398}%
\vSv{183.330238}{289.295812}{52.685430}{2.484822}%
\vSv{184.835331}{291.272039}{52.809781}{2.491924}%
\vSv{186.341155}{293.257189}{52.857469}{2.494661}%
\vSv{187.847703}{295.245773}{52.828865}{2.493018}%
\vSv{189.354978}{297.232296}{52.723747}{2.487005}%
\vSv{190.862993}{299.211267}{52.541296}{2.476656}%
\vSv{192.371772}{301.177216}{52.280087}{2.462032}%
\vSv{193.881348}{303.124711}{51.938074}{2.443220}%
\vSv{195.391764}{305.048367}{51.512571}{2.420331}%
}}%
{\color{vltTeal}\vlB{%
\vSv{196.903077}{306.942869}{51.000220}{2.393508}%
\vSv{198.415355}{308.802979}{50.396963}{2.362916}%
\vSv{199.928682}{310.623558}{49.698005}{2.328754}%
\vSv{201.443155}{312.399572}{48.897780}{2.291247}%
\vSv{202.958891}{314.126114}{47.989911}{2.250654}%
\vSv{204.476024}{315.798411}{46.967189}{2.207266}%
\vSv{205.994712}{317.411841}{45.821548}{2.161409}%
\vSv{207.515131}{318.961945}{44.544081}{2.113446}%
\vSv{209.037486}{320.444438}{43.125070}{2.063779}%
\vSv{210.562002}{321.855223}{41.554089}{2.012851}%
\vSv{212.088930}{323.190401}{39.820157}{1.961148}%
\vSv{213.618543}{324.446281}{37.912010}{1.909203}%
\vSv{215.151127}{325.619392}{35.818496}{1.857594}%
\vSv{216.686976}{326.706492}{33.529131}{1.806942}%
\vSv{218.226373}{327.704576}{31.034857}{1.757915}%
\vSv{219.769572}{328.610886}{28.329013}{1.711216}%
\vSv{221.316767}{329.422916}{25.408504}{1.667578}%
\vSv{222.868056}{330.138422}{22.275126}{1.627748}%
\vSv{224.423407}{330.755428}{18.936925}{1.592466}%
\vSv{225.982615}{331.272226}{15.409393}{1.562443}%
\vSv{227.545275}{331.687389}{11.716261}{1.538327}%
\vSv{229.110771}{331.999770}{7.889609}{1.520670}%
\vSv{230.678290}{332.208504}{3.969061}{1.509898}%
\vSv{232.246862}{332.313016}{0.000000}{1.506276}%
\vSv{233.690842}{332.313016}{-3.969061}{1.509898}%
\vSv{235.135876}{332.208504}{-7.889609}{1.520670}%
\vSv{236.582932}{331.999770}{-11.716261}{1.538327}%
\vSv{238.032824}{331.687389}{-15.409393}{1.562443}%
\vSv{239.486168}{331.272226}{-18.936925}{1.592466}%
\vSv{240.943370}{330.755428}{-22.275126}{1.627748}%
\vSv{242.404633}{330.138422}{-25.408504}{1.667578}%
\vSv{243.869991}{329.422916}{-28.329013}{1.711216}%
}}%
{\color{vltTeal}\vlB{%
\vSv{245.339344}{328.610886}{-31.034857}{1.757915}%
\vSv{246.812499}{327.704576}{-33.529131}{1.806942}%
\vSv{248.289202}{326.706492}{-35.818496}{1.857594}%
\vSv{249.769170}{325.619392}{-37.912010}{1.909203}%
\vSv{251.252110}{324.446281}{-39.820157}{1.961148}%
\vSv{252.737734}{323.190401}{-41.554089}{2.012851}%
\vSv{254.225770}{321.855223}{-43.125070}{2.063779}%
\vSv{255.715968}{320.444438}{-44.544081}{2.113446}%
\vSv{257.208101}{318.961945}{-45.821548}{2.161409}%
\vSv{258.701966}{317.411841}{-46.967189}{2.207266}%
\vSv{260.197384}{315.798411}{-47.989911}{2.250654}%
\vSv{261.694201}{314.126114}{-48.897780}{2.291247}%
\vSv{263.192280}{312.399572}{-49.698005}{2.328754}%
\vSv{264.691506}{310.623558}{-50.396963}{2.362916}%
\vSv{266.191780}{308.802979}{-51.000220}{2.393508}%
\vSv{267.693019}{306.942869}{-51.512571}{2.420331}%
\vSv{269.195155}{305.048367}{-51.938074}{2.443220}%
\vSv{270.698132}{303.124711}{-52.280087}{2.462032}%
\vSv{272.201905}{301.177216}{-52.541296}{2.476656}%
\vSv{273.706442}{299.211267}{-52.723747}{2.487005}%
\vSv{275.211719}{297.232296}{-52.828865}{2.493018}%
\vSv{276.717724}{295.245773}{-52.857469}{2.494661}%
\vSv{278.224453}{293.257189}{-52.809781}{2.491924}%
\vSv{279.731911}{291.272039}{-52.685430}{2.484822}%
\vSv{281.240115}{289.295812}{-52.483446}{2.473398}%
\vSv{282.749090}{287.333969}{-52.202253}{2.457718}%
\vSv{284.258871}{285.391932}{-51.839645}{2.437875}%
\vSv{285.769506}{283.475068}{-51.392771}{2.413988}%
\vSv{287.281053}{281.588677}{-50.858102}{2.386206}%
\vSv{288.793585}{279.737971}{-50.231399}{2.354702}%
\vSv{290.307188}{277.928067}{-49.507678}{2.319681}%
\vSv{291.821965}{276.163965}{-48.681171}{2.281378}%
}}%
{\color{vltTeal}\vlB{%
\vSv{293.338037}{274.450543}{-47.745299}{2.240057}%
\vSv{294.855544}{272.792536}{-46.692636}{2.196020}%
\vSv{296.374647}{271.194526}{-45.514906}{2.149601}%
\vSv{297.895530}{269.660930}{-44.202994}{2.101172}%
\vSv{299.418403}{268.195987}{-42.746993}{2.051147}%
\vSv{300.943497}{266.803747}{-41.136320}{1.999978}%
\vSv{302.471070}{265.488056}{-39.359894}{1.948163}%
\vSv{304.001399}{264.252551}{-37.406436}{1.896246}%
\vSv{305.534772}{263.100648}{-35.264901}{1.844816}%
\vSv{307.071482}{262.035530}{-32.925082}{1.794506}%
\vSv{308.611808}{261.060141}{-30.378422}{1.745994}%
\vSv{310.155990}{260.177176}{-27.619034}{1.699991}%
\vSv{311.704204}{259.389076}{-24.644918}{1.657235}%
\vSv{313.256518}{258.698021}{-21.459308}{1.618473}%
\vSv{314.812859}{258.105918}{-18.072009}{1.584441}%
\vSv{316.372976}{257.614405}{-14.500521}{1.555837}%
\vSv{317.936412}{257.224841}{-10.770687}{1.533288}%
\vSv{319.502497}{256.938302}{-6.916583}{1.517318}%
\vSv{321.070374}{256.755581}{-2.979479}{1.508315}%
\vSv{322.607815}{256.677181}{0.994185}{1.506503}%
\vSv{324.051962}{256.703320}{4.955595}{1.511928}%
\vSv{325.497415}{256.833926}{8.856739}{1.524453}%
\vSv{326.945111}{257.068637}{12.653453}{1.543770}%
\vSv{328.395817}{257.406806}{16.307872}{1.569419}%
\vSv{329.850096}{257.847496}{19.789967}{1.600820}%
\vSv{331.308301}{258.389491}{23.078106}{1.637308}%
\vSv{332.770590}{259.031292}{26.158754}{1.678160}%
\vSv{334.236961}{259.771126}{29.025551}{1.722633}%
\vSv{335.707285}{260.606947}{31.678051}{1.769982}%
\vSv{337.181353}{261.536445}{34.120361}{1.819479}%
\vSv{338.658899}{262.557051}{36.359844}{1.870431}%
\vSv{340.139638}{263.665945}{38.405996}{1.922182}%
}}%
{\color{vltTeal}\vlB{%
\vSv{341.623275}{264.860062}{40.269531}{1.974118}%
\vSv{343.109527}{266.136100}{41.961675}{2.025675}%
\vSv{344.598126}{267.490534}{43.493652}{2.076332}%
\vSv{346.088828}{268.919619}{44.876325}{2.125613}%
\vSv{347.581412}{270.419407}{46.119955}{2.173086}%
\vSv{349.075681}{271.985751}{47.234063}{2.218358}%
\vSv{350.571463}{273.614322}{48.227350}{2.261077}%
\vSv{352.068607}{275.300620}{49.107664}{2.300924}%
\vSv{353.566983}{277.039983}{49.882007}{2.337618}%
\vSv{355.066479}{278.827603}{50.556548}{2.370907}%
\vSv{356.567002}{280.658541}{51.136659}{2.400574}%
\vSv{358.068472}{282.527736}{51.626946}{2.426428}%
\vSv{359.570823}{284.430020}{52.031288}{2.448310}%
\vSv{361.074002}{286.360137}{52.352874}{2.466085}%
\vSv{362.577969}{288.312752}{52.594226}{2.479647}%
\vSv{364.082693}{290.282468}{52.757235}{2.488917}%
\vSv{365.588153}{292.263841}{52.843170}{2.493840}%
\vSv{367.094338}{294.251395}{52.852703}{2.494387}%
\vSv{368.601249}{296.239635}{52.785908}{2.490557}%
\vSv{370.108892}{298.223068}{52.642263}{2.482369}%
\vSv{371.617285}{300.196210}{52.420649}{2.469874}%
\vSv{373.126458}{302.153608}{52.119333}{2.453143}%
\vSv{374.636448}{304.089853}{51.735953}{2.432277}%
\vSv{376.147304}{305.999592}{51.267488}{2.407402}%
\vSv{377.659091}{307.877547}{50.710236}{2.378671}%
\vSv{379.171882}{309.718527}{50.059776}{2.346268}%
\vSv{380.685768}{311.517446}{49.310930}{2.310403}%
\vSv{382.200857}{313.269329}{48.457732}{2.271319}%
\vSv{383.717274}{314.969336}{47.493391}{2.229290}%
\vSv{385.235163}{316.612767}{46.410271}{2.184625}%
\vSv{386.754693}{318.195081}{45.199882}{2.137667}%
\vSv{388.276053}{319.711903}{43.852905}{2.088799}%
}}%
{\color{vltTeal}\vlB{%
\vSv{389.799458}{321.159042}{42.359252}{2.038443}%
\vSv{391.325148}{322.532498}{40.708193}{1.987064}%
\vSv{392.853383}{323.828475}{38.888566}{1.935171}%
\vSv{394.384445}{325.043390}{36.889103}{1.883319}%
\vSv{395.918625}{326.173887}{34.698905}{1.832107}%
\vSv{397.456214}{327.216839}{32.308093}{1.782182}%
\vSv{398.997484}{328.169365}{29.708673}{1.734229}%
\vSv{400.542661}{329.028832}{26.895610}{1.688968}%
\vSv{402.091898}{329.792865}{23.868083}{1.647140}%
\vSv{403.645232}{330.459351}{20.630847}{1.609493}%
\vSv{405.202549}{331.026448}{17.195540}{1.576755}%
\vSv{406.763547}{331.492590}{13.581713}{1.549609}%
\vSv{408.327715}{331.856488}{9.817310}{1.528661}%
\vSv{409.894335}{332.117136}{5.938343}{1.514403}%
\vSv{411.462509}{332.273813}{1.987600}{1.507183}%
}}%
{\color{vltRed}\vlB{%
\vSv{52.968807}{303.956522}{-1.986228}{1.507182}%
\vSv{54.413482}{303.904284}{-5.917984}{1.514347}%
\vSv{55.860433}{303.748148}{-9.730946}{1.478471}%
\vSv{59.629744}{302.872417}{-16.738161}{0.670862}%
\vSv{60.225985}{302.679210}{-19.836002}{1.601284}%
\vSv{61.691452}{302.135848}{-22.623364}{1.631841}%
\vSv{63.162350}{301.508125}{-25.086194}{0.596014}%
\vSv{65.912717}{300.147578}{-27.219954}{0.261006}%
\vSv{66.119790}{300.028192}{-29.026676}{1.722652}%
\vSv{67.605810}{299.192332}{-30.512309}{1.748394}%
\vSv{69.096320}{298.304632}{-31.684547}{0.767949}%
\vSv{71.853616}{296.568979}{-32.551165}{0.289149}%
\vSv{72.089850}{296.413402}{-33.118843}{1.798455}%
\vSv{73.592534}{295.430767}{-33.392367}{1.804094}%
\vSv{75.099049}{294.437849}{-33.374156}{0.608303}%
\vSv{77.702723}{292.733866}{-33.064047}{0.492748}%
\vSv{78.123664}{292.465034}{-32.459308}{1.785168}%
\vSv{79.641987}{291.506934}{-31.554883}{1.767641}%
\vSv{81.164577}{290.581901}{-30.343908}{0.454444}%
\vSv{83.751013}{289.117340}{-28.818542}{0.510132}%
\vSv{84.223611}{288.871438}{-26.971209}{1.690101}%
\vSv{85.760621}{288.104905}{-24.796318}{1.659252}%
\vSv{87.302950}{287.409025}{-22.292507}{0.640516}%
\vSv{90.276827}{286.287444}{-19.465339}{0.085024}%
\vSv{90.403847}{286.259111}{-16.330264}{1.569599}%
\vSv{91.962019}{285.817781}{-12.915371}{1.545372}%
\vSv{93.524582}{285.472373}{-9.263292}{1.300006}%
\vSv{97.419102}{285.063697}{-1.490232}{0.746029}%
\vSv{98.149316}{285.044295}{2.481583}{1.507690}%
\vSv{99.594198}{285.109576}{6.402623}{1.515730}%
\vSv{101.041528}{285.278601}{10.195649}{0.730551}%
\vSv{104.090609}{285.963240}{17.141601}{1.427192}%
}}%
{\color{vltRed}\vlB{%
\vSv{105.408870}{286.383882}{20.201797}{1.605013}%
\vSv{106.875019}{286.938138}{22.949138}{1.467795}%
\vSv{110.413478}{288.596917}{27.463585}{1.032594}%
\vSv{111.305288}{289.073134}{29.229791}{1.726058}%
\vSv{112.791884}{289.915991}{30.675813}{1.741348}%
\vSv{116.382404}{292.130744}{32.638354}{1.071225}%
\vSv{117.277474}{292.708492}{33.169046}{1.799484}%
\vSv{118.780639}{293.693010}{33.406023}{1.629291}%
\vSv{122.235952}{295.961974}{33.004650}{1.274453}%
\vSv{123.313229}{296.656178}{32.362770}{1.783259}%
\vSv{124.832073}{297.610717}{31.420432}{1.442287}%
\vSv{128.264713}{299.614740}{28.605375}{1.280813}%
\vSv{129.415453}{300.227960}{26.717339}{1.686315}%
\vSv{130.953117}{300.986109}{24.501294}{1.532872}%
\vSv{134.756593}{302.526268}{19.089849}{0.840470}%
\vSv{135.598353}{302.801144}{15.917975}{1.566337}%
\vSv{137.157117}{303.230729}{12.470793}{1.542674}%
\vSv{138.720165}{303.563857}{8.792813}{0.550520}%
\vSv{141.869113}{303.927376}{0.993756}{1.492072}%
\vSv{143.329841}{303.953254}{-2.976140}{1.508310}%
\vSv{144.774952}{303.874942}{-6.885249}{1.499618}%
\vSv{148.594781}{303.176217}{-14.226370}{0.604246}%
\vSv{149.130431}{303.027721}{-17.540520}{1.579727}%
\vSv{150.591841}{302.551623}{-20.562689}{1.608774}%
\vSv{152.058671}{301.986570}{-23.269813}{0.707254}%
\vSv{154.944024}{300.660223}{-25.650496}{0.103346}%
\vSv{155.008391}{300.615486}{-27.702110}{1.701283}%
\vSv{156.490859}{299.824603}{-29.427901}{1.729414}%
\vSv{157.978027}{298.974893}{-30.834437}{0.965956}%
\vSv{160.922355}{297.170455}{-31.929566}{0.063084}%
\vSv{160.965391}{297.137092}{-32.720886}{1.790386}%
\vSv{162.465159}{296.169304}{-33.214664}{1.800422}%
}}%
{\color{vltRed}\vlB{%
\vSv{163.968804}{295.183074}{-33.415126}{0.846109}%
\vSv{166.764352}{293.342414}{-33.324058}{0.261136}%
\vSv{166.987595}{293.198953}{-32.940644}{1.794822}%
\vSv{168.502857}{292.222983}{-32.261539}{1.781268}%
\vSv{170.022225}{291.272169}{-31.281176}{0.662775}%
\vSv{172.758695}{289.657036}{-29.992353}{0.338880}%
\vSv{173.074208}{289.487636}{-28.387161}{1.712154}%
\vSv{174.607376}{288.673631}{-26.458339}{1.682504}%
\vSv{176.145697}{287.923997}{-24.201125}{0.766463}%
\vSv{179.190851}{286.652066}{-21.615618}{0.005169}%
\vSv{179.238503}{286.650162}{-18.709574}{1.590314}%
\vSv{180.792938}{286.140035}{-15.501365}{1.563137}%
\vSv{182.352281}{285.722269}{-12.022590}{1.341381}%
\vSv{186.259093}{285.120720}{-4.453449}{0.731810}%
\vSv{187.050771}{285.063895}{-0.496958}{1.506333}%
\vSv{188.510384}{285.050830}{3.469740}{1.509042}%
\vSv{189.955748}{285.142159}{7.365719}{0.752815}%
\vSv{193.048435}{285.683154}{14.655484}{1.358000}%
\vSv{194.312816}{286.026737}{17.934859}{1.583209}%
\vSv{195.774897}{286.514263}{20.918643}{1.558791}%
\vSv{199.437196}{288.098549}{25.924922}{0.872161}%
\vSv{200.193433}{288.479852}{27.935541}{1.704944}%
\vSv{201.676504}{289.278581}{29.621021}{1.732719}%
\vSv{203.164240}{290.134996}{30.988194}{0.190176}%
\vSv{205.447309}{291.534735}{32.044951}{0.843919}%
\vSv{206.152646}{291.982505}{32.798772}{1.791952}%
\vSv{207.652905}{292.953188}{33.255701}{1.801267}%
\vSv{209.157029}{293.940960}{33.419677}{0.062862}%
\vSv{211.298745}{295.351092}{33.292164}{1.043818}%
\vSv{212.176784}{295.924052}{32.872021}{1.793431}%
\vSv{213.692550}{296.897463}{32.155604}{1.662751}%
\vSv{217.277917}{299.064435}{29.809167}{1.112220}%
}}%
{\color{vltRed}\vlB{%
\vSv{218.265581}{299.617334}{28.163887}{1.708569}%
\vSv{219.799379}{300.423770}{26.194202}{1.678671}%
\vSv{221.338362}{301.164761}{23.895817}{0.000540}%
\vSv{223.677664}{302.141568}{21.269629}{0.763331}%
\vSv{224.432522}{302.418472}{18.324561}{1.586738}%
\vSv{225.987599}{302.917341}{15.080509}{1.560001}%
\vSv{227.547512}{303.323216}{11.570865}{0.589930}%
\vSv{230.710225}{303.841327}{3.962228}{1.477980}%
\vSv{232.246862}{303.943453}{0.000000}{1.506276}%
\vSv{233.690949}{303.943453}{-3.962228}{1.509885}%
\vSv{235.136587}{303.839122}{-7.843894}{0.005858}%
\vSv{237.550499}{303.433970}{-11.570865}{0.552167}%
\vSv{238.037808}{303.323216}{-15.080509}{1.560001}%
\vSv{239.495283}{302.917341}{-18.324561}{1.586738}%
\vSv{240.958037}{302.418472}{-21.269629}{0.801094}%
\vSv{243.933198}{301.148330}{-26.194202}{1.641448}%
\vSv{245.378552}{300.423770}{-28.163887}{1.708569}%
\vSv{246.862222}{299.617334}{-29.809167}{1.149983}%
\vSv{249.973730}{297.762315}{-32.155604}{1.624988}%
\vSv{251.339964}{296.897463}{-32.872021}{1.793431}%
\vSv{252.840710}{295.924052}{-33.292164}{1.081581}%
\vSv{255.830640}{293.954784}{-33.419677}{0.025099}%
\vSv{255.853742}{293.940960}{-33.255701}{1.801267}%
\vSv{257.366035}{292.953188}{-32.798772}{1.791952}%
\vSv{258.882307}{291.982505}{-32.044951}{0.881682}%
\vSv{261.778350}{290.213467}{-30.988194}{0.152413}%
\vSv{261.927550}{290.134996}{-29.621021}{1.732719}%
\vSv{263.457031}{289.278581}{-27.935541}{1.704944}%
\vSv{264.991464}{288.479852}{-25.924922}{0.909924}%
\vSv{268.161653}{287.057334}{-20.918643}{1.521028}%
\vSv{269.626624}{286.514263}{-17.934859}{1.583209}%
\vSv{271.182336}{286.026737}{-14.655484}{1.395763}%
}}%
{\color{vltRed}\vlB{%
\vSv{275.104337}{285.233831}{-7.365719}{0.715052}%
\vSv{275.874401}{285.142159}{-3.469740}{1.509042}%
\vSv{277.427340}{285.050830}{0.496958}{1.506333}%
\vSv{278.871538}{285.063895}{4.453449}{0.769573}%
\vSv{281.997760}{285.450729}{12.022590}{1.303618}%
\vSv{283.219716}{285.722269}{15.501365}{1.563137}%
\vSv{284.677833}{286.140035}{18.709574}{1.590314}%
\vSv{286.141263}{286.650162}{21.615618}{0.042932}%
\vSv{288.451753}{287.625273}{24.201125}{0.728700}%
\vSv{289.084363}{287.923997}{26.458339}{1.682504}%
\vSv{290.563747}{288.673631}{28.387161}{1.712154}%
\vSv{292.048012}{289.487636}{29.992353}{0.376642}%
\vSv{294.508992}{290.947639}{31.281176}{0.625012}%
\vSv{295.030054}{291.272169}{32.261539}{1.781268}%
\vSv{296.527343}{292.222983}{32.940644}{1.794822}%
\vSv{298.028576}{293.198953}{33.324058}{0.298899}%
\vSv{300.365205}{294.737917}{33.415126}{0.808346}%
\vSv{301.042565}{295.183074}{33.214664}{1.800422}%
\vSv{302.555349}{296.169304}{32.720886}{1.790386}%
\vSv{304.072128}{297.137092}{31.929566}{0.100847}%
\vSv{306.302371}{298.499139}{30.834437}{0.928193}%
\vSv{307.118474}{298.974893}{29.427901}{1.729414}%
\vSv{308.648558}{299.824603}{27.702110}{1.701283}%
\vSv{310.183629}{300.615486}{25.650496}{0.141109}%
\vSv{312.615188}{301.722080}{23.269813}{0.669491}%
\vSv{313.269665}{301.986570}{20.562689}{1.608774}%
\vSv{314.820808}{302.551623}{17.540520}{1.579727}%
\vSv{316.377148}{303.027721}{14.226370}{0.642009}%
\vSv{319.557949}{303.699693}{6.885249}{1.461855}%
\vSv{321.070427}{303.874942}{2.976140}{1.508310}%
\vSv{322.607822}{303.953254}{-0.993756}{1.506503}%
\vSv{324.052155}{303.927126}{-4.943249}{0.023332}%
}}%
{\color{vltRed}\vlB{%
\vSv{326.497953}{303.642238}{-8.792813}{0.512757}%
\vSv{326.947912}{303.563857}{-12.470793}{1.542674}%
\vSv{328.401701}{303.230729}{-15.917975}{1.566337}%
\vSv{329.860466}{302.801144}{-19.089849}{0.878233}%
\vSv{332.939920}{301.606152}{-24.501294}{1.495109}%
\vSv{334.269010}{300.986109}{-26.717339}{1.686315}%
\vSv{335.749020}{300.227960}{-28.605375}{1.318576}%
\vSv{339.030990}{298.342915}{-31.420432}{1.404524}%
\vSv{340.216995}{297.610717}{-32.362770}{1.783259}%
\vSv{341.714785}{296.656178}{-33.004650}{1.312216}%
\vSv{344.899746}{294.569255}{-33.406023}{1.591528}%
\vSv{346.231449}{293.693010}{-33.169046}{1.799484}%
\vSv{347.744724}{292.708492}{-32.638354}{1.108988}%
\vSv{350.824594}{290.785126}{-30.675813}{1.703585}%
\vSv{352.309472}{289.915991}{-29.229791}{1.726058}%
\vSv{353.840164}{289.073134}{-27.463585}{1.070357}%
\vSv{357.106289}{287.495727}{-22.949138}{1.430032}%
\vSv{358.463264}{286.938138}{-20.201797}{1.605013}%
\vSv{360.015074}{286.383882}{-17.141601}{1.464955}%
\vSv{363.958006}{285.401232}{-10.195649}{0.692788}%
\vSv{364.698800}{285.278601}{-6.402623}{1.515730}%
\vSv{366.266471}{285.109576}{-2.481583}{1.507690}%
\vSv{367.788310}{285.044295}{1.490232}{0.783792}%
\vSv{370.939888}{285.269188}{9.263292}{1.262243}%
\vSv{372.129383}{285.472373}{12.915371}{1.545372}%
\vSv{373.583764}{285.817781}{16.330264}{1.569599}%
\vSv{375.043183}{286.259111}{19.465339}{0.122787}%
\vSv{377.456544}{287.180380}{22.292507}{0.602753}%
\vSv{377.978194}{287.409025}{24.796318}{1.659252}%
\vSv{379.453736}{288.104905}{26.971209}{1.690101}%
\vSv{380.934367}{288.871438}{28.818542}{0.547895}%
\vSv{383.566484}{290.371398}{30.343908}{0.416681}%
}}%
{\color{vltRed}\vlB{%
\vSv{383.909770}{290.581901}{31.554883}{1.767641}%
\vSv{385.403999}{291.506934}{32.459308}{1.785168}%
\vSv{386.902287}{292.465034}{33.064047}{0.530511}%
\vSv{389.434309}{294.123993}{33.374156}{0.570540}%
\vSv{389.910525}{294.437849}{33.392367}{1.804094}%
\vSv{391.420394}{295.430767}{33.118843}{1.798455}%
\vSv{392.934163}{296.413402}{32.551165}{0.326912}%
\vSv{395.336891}{297.921107}{31.684547}{0.730186}%
\vSv{395.974011}{298.304632}{30.512309}{1.748394}%
\vSv{397.500543}{299.192332}{29.026676}{1.722652}%
\vSv{399.031848}{300.028192}{27.219954}{0.298769}%
\vSv{401.568892}{301.271437}{25.086194}{0.558251}%
\vSv{402.109862}{301.508125}{22.623364}{1.631841}%
\vSv{403.656947}{302.135848}{19.836002}{1.601284}%
\vSv{405.209421}{302.679210}{16.738161}{0.708625}%
\vSv{408.415348}{303.504637}{9.730946}{1.440708}%
\vSv{409.894653}{303.748148}{5.917984}{1.514347}%
\vSv{411.462531}{303.904284}{1.986228}{1.507182}%
}}%
{\color{vltTeal}\vlB{%
\vSg{65.000000}{205.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(94.00000,205.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $q=q_\star$}}}%
{\color{vltRed}\vlB{%
\vSg{258.000000}{205.000000}{0.000000}{4.500000}%
\vSg{265.000000}{205.000000}{0.000000}{4.500000}%
\vSg{272.000000}{205.000000}{0.000000}{4.500000}%
\vSg{279.000000}{205.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(287.00000,205.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $q=2q_\star$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{187.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(124.00000,169.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Equilibrium mode variance}}}%
{\color{black}\put(357.00000,169.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Normalized time correlation}}}%
{\color{black}\vlB{%
\vSc{52.500000}{53.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(53.00000,39.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{122.954545}{53.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(123.45455,39.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1.5$}}}%
{\color{black!10}\vlB{%
\vSl{123.204545}{53.000000}{90.000000}{76.000000}%
}}%
{\color{black}\vlB{%
\vSc{193.409091}{53.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(193.90909,39.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black!10}\vlB{%
\vSl{193.659091}{53.000000}{90.000000}{76.000000}%
}}%
{\color{black}\vlB{%
\vSc{50.000000}{53.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(46.00000,53.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{50.000000}{88.185185}{0.000000}{3.000000}%
}}%
{\color{black}\put(46.00000,88.18519){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.5$}}}%
{\color{black!10}\vlB{%
\vSl{53.000000}{88.185185}{0.000000}{155.000000}%
}}%
{\color{black}\vlB{%
\vSc{50.000000}{123.370370}{0.000000}{3.000000}%
}}%
{\color{black}\put(46.00000,123.37037){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black!10}\vlB{%
\vSl{53.000000}{123.370370}{0.000000}{155.000000}%
}}%
{\color{black}\vlB{%
\vSe{53.000000}{53.000000}{0.000000}{155.000000}%
\vSe{52.450000}{53.000000}{90.000000}{76.000000}%
}}%
{\color{black}\put(130.50000,19.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $q/q_\star$}}}%
{\color{black}\put(53.00000,146.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $C_q/C_\star$}}}%
{\color{vltTeal}\vlB{%
\vSv{52.197072}{123.370370}{-63.143653}{1.435591}%
\vSv{52.849421}{122.089619}{-62.611106}{1.409775}%
\vSv{53.501874}{120.837874}{-62.073955}{1.384779}%
\vSv{54.154429}{119.614348}{-61.532369}{1.360577}%
\vSv{54.807087}{118.418284}{-60.986528}{1.337145}%
\vSv{55.459848}{117.248943}{-60.436618}{1.314459}%
\vSv{56.112712}{116.105613}{-59.882829}{1.292496}%
\vSv{56.765679}{114.987603}{-59.325359}{1.271234}%
\vSv{57.418746}{113.894243}{-58.764414}{1.250652}%
\vSv{58.071915}{112.824882}{-58.200202}{1.230728}%
\vSv{58.725183}{111.778893}{-57.632939}{1.211443}%
\vSv{59.378551}{110.755665}{-57.062845}{1.192777}%
\vSv{60.032015}{109.754606}{-56.490144}{1.174712}%
\vSv{60.685575}{108.775142}{-55.915065}{1.157229}%
\vSv{61.339230}{107.816716}{-55.337841}{1.140310}%
\vSv{61.992977}{106.878789}{-54.758708}{1.123937}%
\vSv{62.646815}{105.960836}{-54.177904}{1.108096}%
\vSv{63.300741}{105.062350}{-53.595671}{1.092768}%
\vSv{63.954752}{104.182837}{-53.012252}{1.077939}%
\vSv{64.608848}{103.321818}{-52.427891}{1.063593}%
\vSv{65.263024}{102.478829}{-51.842834}{1.049715}%
\vSv{65.917279}{101.653418}{-51.257327}{1.036291}%
\vSv{66.571609}{100.845148}{-50.671615}{1.023307}%
\vSv{67.226011}{100.053593}{-50.085943}{1.010750}%
\vSv{67.880483}{99.278339}{-49.500556}{0.998606}%
\vSv{68.535020}{98.518987}{-48.915696}{0.986863}%
\vSv{69.189620}{97.775145}{-48.331602}{0.975508}%
\vSv{69.844280}{97.046436}{-47.748514}{0.964529}%
\vSv{70.498995}{96.332491}{-47.166665}{0.953914}%
\vSv{71.153762}{95.632953}{-46.586288}{0.943652}%
\vSv{71.808578}{94.947475}{-46.007609}{0.933732}%
\vSv{72.463439}{94.275718}{-45.430851}{0.924143}%
}}%
{\color{vltTeal}\vlB{%
\vSv{73.118341}{93.617355}{-44.856233}{0.914875}%
\vSv{73.773280}{92.972066}{-44.283968}{0.905917}%
\vSv{74.428253}{92.339541}{-43.714264}{0.897261}%
\vSv{75.083256}{91.719478}{-43.147324}{0.888895}%
\vSv{75.738285}{91.111583}{-42.583343}{0.880811}%
\vSv{76.393336}{90.515572}{-42.022512}{0.873000}%
\vSv{77.048405}{89.931167}{-41.465014}{0.865452}%
\vSv{77.703489}{89.358096}{-40.911025}{0.858161}%
\vSv{78.358585}{88.796099}{-40.360715}{0.851116}%
\vSv{79.013687}{88.244918}{-39.814248}{0.844311}%
\vSv{79.668794}{87.704305}{-39.271779}{0.837737}%
\vSv{80.323901}{87.174018}{-38.733455}{0.831386}%
\vSv{80.979004}{86.653821}{-38.199418}{0.825253}%
\vSv{81.634101}{86.143485}{-37.669801}{0.819328}%
\vSv{82.289189}{85.642785}{-37.144730}{0.813606}%
\vSv{82.944262}{85.151505}{-36.624323}{0.808079}%
\vSv{83.599320}{84.669433}{-36.108692}{0.802742}%
\vSv{84.254358}{84.196362}{-35.597940}{0.797587}%
\vSv{84.909374}{83.732092}{-35.092163}{0.792609}%
\vSv{85.564365}{83.276426}{-34.591451}{0.787802}%
\vSv{86.219328}{82.829174}{-34.095886}{0.783160}%
\vSv{86.874260}{82.390150}{-33.605541}{0.778678}%
\vSv{87.529159}{81.959174}{-33.120485}{0.774349}%
\vSv{88.184023}{81.536068}{-32.640780}{0.770169}%
\vSv{88.838849}{81.120662}{-32.166479}{0.766133}%
\vSv{89.493634}{80.712787}{-31.697630}{0.762236}%
\vSv{90.148378}{80.312280}{-31.234276}{0.758473}%
\vSv{90.803078}{79.918983}{-30.776452}{0.754839}%
\vSv{91.457731}{79.532739}{-30.324187}{0.751331}%
\vSv{92.112337}{79.153398}{-29.877506}{0.747943}%
\vSv{92.766893}{78.780812}{-29.436427}{0.744672}%
\vSv{93.421399}{78.414838}{-29.000963}{0.741513}%
}}%
{\color{vltTeal}\vlB{%
\vSv{94.075852}{78.055334}{-28.571122}{0.738462}%
\vSv{94.730251}{77.702165}{-28.146907}{0.735517}%
\vSv{95.384596}{77.355197}{-27.728318}{0.732673}%
\vSv{96.038884}{77.014299}{-27.315347}{0.729926}%
\vSv{96.693115}{76.679345}{-26.907985}{0.727274}%
\vSv{97.347289}{76.350210}{-26.506217}{0.724713}%
\vSv{98.001403}{76.026775}{-26.110026}{0.722240}%
\vSv{98.655458}{75.708920}{-25.719389}{0.719851}%
\vSv{99.309452}{75.396530}{-25.334281}{0.717544}%
\vSv{99.963385}{75.089494}{-24.954674}{0.715316}%
\vSv{100.617257}{74.787701}{-24.580536}{0.713164}%
\vSv{101.271067}{74.491045}{-24.211833}{0.711086}%
\vSv{101.924815}{74.199420}{-23.848528}{0.709078}%
\vSv{102.578500}{73.912726}{-23.490582}{0.707139}%
\vSv{103.232122}{73.630861}{-23.137952}{0.705266}%
\vSv{103.885682}{73.353730}{-22.790594}{0.703457}%
\vSv{104.539178}{73.081236}{-22.448464}{0.701709}%
\vSv{105.192611}{72.813286}{-22.111511}{0.700020}%
\vSv{105.845982}{72.549792}{-21.779689}{0.698388}%
\vSv{106.499289}{72.290663}{-21.452944}{0.696812}%
\vSv{107.152533}{72.035813}{-21.131225}{0.695289}%
\vSv{107.805714}{71.785158}{-20.814478}{0.693817}%
\vSv{108.458833}{71.538614}{-20.502649}{0.692395}%
\vSv{109.111889}{71.296103}{-20.195681}{0.691020}%
\vSv{109.764884}{71.057544}{-19.893518}{0.689692}%
\vSv{110.417817}{70.822860}{-19.596102}{0.688408}%
\vSv{111.070688}{70.591977}{-19.303375}{0.687167}%
\vSv{111.723498}{70.364820}{-19.015278}{0.685968}%
\vSv{112.376248}{70.141318}{-18.731752}{0.684808}%
\vSv{113.028937}{69.921400}{-18.452738}{0.683687}%
\vSv{113.681567}{69.704998}{-18.178175}{0.682604}%
\vSv{114.334138}{69.492044}{-17.908003}{0.681556}%
}}%
{\color{vltTeal}\vlB{%
\vSv{114.986650}{69.282472}{-17.642162}{0.680543}%
\vSv{115.639104}{69.076219}{-17.380592}{0.679563}%
\vSv{116.291500}{68.873222}{-17.123232}{0.678616}%
\vSv{116.943840}{68.673418}{-16.870021}{0.677700}%
\vSv{117.596122}{68.476749}{-16.620900}{0.676814}%
\vSv{118.248349}{68.283154}{-16.375809}{0.675957}%
\vSv{118.900521}{68.092577}{-16.134687}{0.675128}%
\vSv{119.552638}{67.904962}{-15.897474}{0.674326}%
\vSv{120.204701}{67.720253}{-15.664113}{0.673551}%
\vSv{120.856711}{67.538396}{-15.434543}{0.672800}%
\vSv{121.508668}{67.359338}{-15.208705}{0.672074}%
\vSv{122.160572}{67.183029}{-14.986543}{0.671371}%
\vSv{122.812426}{67.009418}{-14.767998}{0.670691}%
\vSv{123.464228}{66.838455}{-14.553013}{0.670033}%
\vSv{124.115981}{66.670092}{-14.341530}{0.669396}%
\vSv{124.767684}{66.504282}{-14.133495}{0.668780}%
\vSv{125.419338}{66.340978}{-13.928851}{0.668183}%
\vSv{126.070944}{66.180135}{-13.727544}{0.667606}%
\vSv{126.722503}{66.021708}{-13.529518}{0.667046}%
\vSv{127.374014}{65.865655}{-13.334720}{0.666505}%
\vSv{128.025480}{65.711933}{-13.143097}{0.665981}%
\vSv{128.676900}{65.560500}{-12.954596}{0.665473}%
\vSv{129.328275}{65.411315}{-12.769165}{0.664982}%
\vSv{129.979606}{65.264338}{-12.586753}{0.664506}%
\vSv{130.630894}{65.119531}{-12.407310}{0.664044}%
\vSv{131.282138}{64.976854}{-12.230784}{0.663598}%
\vSv{131.933341}{64.836271}{-12.057128}{0.663165}%
\vSv{132.584501}{64.697745}{-11.886292}{0.662746}%
\vSv{133.235621}{64.561239}{-11.718229}{0.662340}%
\vSv{133.886700}{64.426718}{-11.552890}{0.661946}%
\vSv{134.537740}{64.294149}{-11.390231}{0.661565}%
\vSv{135.188740}{64.163496}{-11.230204}{0.661196}%
}}%
{\color{vltTeal}\vlB{%
\vSv{135.839702}{64.034727}{-11.072765}{0.660838}%
\vSv{136.490626}{63.907810}{-10.917870}{0.660491}%
\vSv{137.141513}{63.782712}{-10.765474}{0.660154}%
\vSv{137.792363}{63.659402}{-10.615534}{0.659828}%
\vSv{138.443177}{63.537850}{-10.468008}{0.659512}%
\vSv{139.093955}{63.418025}{-10.322854}{0.659206}%
\vSv{139.744698}{63.299899}{-10.180032}{0.658909}%
\vSv{140.395407}{63.183442}{-10.039499}{0.658620}%
\vSv{141.046082}{63.068627}{-9.901218}{0.658341}%
\vSv{141.696723}{62.955425}{-9.765149}{0.658070}%
\vSv{142.347332}{62.843810}{-9.631253}{0.657807}%
\vSv{142.997909}{62.733754}{-9.499493}{0.657553}%
\vSv{143.648453}{62.625233}{-9.369831}{0.657305}%
\vSv{144.298967}{62.518219}{-9.242231}{0.657065}%
\vSv{144.949450}{62.412689}{-9.116657}{0.656833}%
\vSv{145.599902}{62.308617}{-8.993073}{0.656607}%
\vSv{146.250325}{62.205979}{-8.871446}{0.656388}%
\vSv{146.900719}{62.104752}{-8.751740}{0.656175}%
\vSv{147.551084}{62.004913}{-8.633923}{0.655969}%
\vSv{148.201421}{61.906438}{-8.517961}{0.655769}%
\vSv{148.851729}{61.809306}{-8.403823}{0.655575}%
\vSv{149.502011}{61.713495}{-8.291475}{0.655386}%
\vSv{150.152266}{61.618982}{-8.180889}{0.655203}%
\vSv{150.802494}{61.525748}{-8.072031}{0.655025}%
\vSv{151.452696}{61.433770}{-7.964874}{0.654853}%
\vSv{152.102873}{61.343030}{-7.859386}{0.654685}%
\vSv{152.753025}{61.253507}{-7.755539}{0.654523}%
\vSv{153.403152}{61.165181}{-7.653305}{0.654365}%
\vSv{154.053255}{61.078034}{-7.552655}{0.654211}%
\vSv{154.703333}{60.992046}{-7.453562}{0.654062}%
\vSv{155.353389}{60.907199}{-7.356000}{0.653917}%
\vSv{156.003421}{60.823476}{-7.259940}{0.653777}%
}}%
{\color{vltTeal}\vlB{%
\vSv{156.653430}{60.740857}{-7.165359}{0.653640}%
\vSv{157.303418}{60.659326}{-7.072229}{0.653508}%
\vSv{157.953383}{60.578866}{-6.980526}{0.653379}%
\vSv{158.603326}{60.499460}{-6.890226}{0.653253}%
\vSv{159.253249}{60.421091}{-6.801303}{0.653132}%
\vSv{159.903150}{60.343742}{-6.713735}{0.653014}%
\vSv{160.553031}{60.267399}{-6.627499}{0.652899}%
\vSv{161.202892}{60.192046}{-6.542570}{0.652787}%
\vSv{161.852733}{60.117666}{-6.458928}{0.652678}%
\vSv{162.502555}{60.044246}{-6.376549}{0.652573}%
\vSv{163.152357}{59.971770}{-6.295413}{0.652470}%
\vSv{163.802140}{59.900223}{-6.215497}{0.652370}%
\vSv{164.451905}{59.829592}{-6.136782}{0.652273}%
\vSv{165.101652}{59.759863}{-6.059246}{0.652179}%
\vSv{165.751380}{59.691021}{-5.982870}{0.652087}%
\vSv{166.401091}{59.623053}{-5.907634}{0.651998}%
\vSv{167.050785}{59.555946}{-5.833518}{0.651912}%
\vSv{167.700462}{59.489687}{-5.760505}{0.651827}%
\vSv{168.350121}{59.424263}{-5.688574}{0.651745}%
\vSv{168.999765}{59.359661}{-5.617707}{0.651665}%
\vSv{169.649392}{59.295869}{-5.547888}{0.651588}%
\vSv{170.299003}{59.232875}{-5.479097}{0.651512}%
\vSv{170.948598}{59.170667}{-5.411319}{0.651439}%
\vSv{171.598178}{59.109233}{-5.344535}{0.651367}%
\vSv{172.247743}{59.048562}{-5.278729}{0.651298}%
\vSv{172.897293}{58.988642}{-5.213885}{0.651230}%
\vSv{173.546828}{58.929462}{-5.149987}{0.651164}%
\vSv{174.196349}{58.871011}{-5.087019}{0.651100}%
\vSv{174.845855}{58.813279}{-5.024965}{0.651038}%
\vSv{175.495348}{58.756255}{-4.963811}{0.650977}%
\vSv{176.144827}{58.699928}{-4.903541}{0.650918}%
\vSv{176.794292}{58.644289}{-4.844140}{0.650860}%
}}%
{\color{vltTeal}\vlB{%
\vSv{177.443744}{58.589326}{-4.785595}{0.650804}%
\vSv{178.093183}{58.535032}{-4.727891}{0.650750}%
\vSv{178.742609}{58.481394}{-4.671014}{0.650697}%
\vSv{179.392022}{58.428405}{-4.614951}{0.650645}%
\vSv{180.041423}{58.376055}{-4.559689}{0.650595}%
\vSv{180.690811}{58.324334}{-4.505213}{0.650546}%
\vSv{181.340188}{58.273234}{-4.451513}{0.650498}%
\vSv{181.989553}{58.222746}{-4.398573}{0.650451}%
\vSv{182.638906}{58.172860}{-4.346383}{0.650406}%
\vSv{183.288247}{58.123568}{-4.294931}{0.650362}%
\vSv{183.937577}{58.074862}{-4.244203}{0.650319}%
\vSv{184.586896}{58.026734}{-4.194189}{0.650277}%
\vSv{185.236204}{57.979174}{-4.144876}{0.650236}%
\vSv{185.885502}{57.932176}{-4.096254}{0.650197}%
\vSv{186.534789}{57.885731}{-4.048312}{0.650158}%
\vSv{187.184065}{57.839831}{-4.001038}{0.650120}%
\vSv{187.833331}{57.794470}{-3.954422}{0.650083}%
\vSv{188.482587}{57.749638}{-3.908453}{0.650047}%
\vSv{189.131833}{57.705329}{-3.863120}{0.650012}%
\vSv{189.781069}{57.661536}{-3.818415}{0.649978}%
\vSv{190.430296}{57.618251}{-3.774326}{0.649945}%
\vSv{191.079513}{57.575467}{-3.730844}{0.649913}%
\vSv{191.728721}{57.533177}{-3.687959}{0.649881}%
\vSv{192.377919}{57.491375}{-3.645662}{0.649851}%
\vSv{193.027109}{57.450054}{-3.603943}{0.649821}%
\vSv{193.676289}{57.409207}{-3.562794}{0.649791}%
\vSv{194.325461}{57.368827}{-3.522205}{0.649763}%
\vSv{194.974625}{57.328909}{-3.482167}{0.649735}%
\vSv{195.623779}{57.289445}{-3.442673}{0.649708}%
\vSv{196.272926}{57.250430}{-3.403713}{0.649682}%
\vSv{196.922064}{57.211858}{-3.365279}{0.649656}%
\vSv{197.571194}{57.173722}{-3.327363}{0.649631}%
}}%
{\color{vltTeal}\vlB{%
\vSv{198.220316}{57.136017}{-3.289956}{0.649606}%
\vSv{198.869431}{57.098737}{-3.253052}{0.649582}%
\vSv{199.518537}{57.061876}{-3.216641}{0.649559}%
\vSv{200.167636}{57.025428}{-3.180717}{0.649536}%
\vSv{200.816728}{56.989388}{-3.145272}{0.649514}%
\vSv{201.465812}{56.953751}{-3.110299}{0.649492}%
\vSv{202.114889}{56.918511}{-3.075789}{0.649471}%
\vSv{202.763958}{56.883662}{-3.041737}{0.649451}%
\vSv{203.413021}{56.849200}{-3.008135}{0.649430}%
\vSv{204.062077}{56.815119}{-2.974976}{0.649411}%
\vSv{204.711126}{56.781415}{-2.942254}{0.649392}%
\vSv{205.360168}{56.748082}{-2.909961}{0.649373}%
\vSv{206.009203}{56.715116}{-2.878092}{0.649355}%
\vSv{206.658232}{56.682511}{-2.846640}{0.649337}%
\vSv{207.307255}{56.650263}{-2.815598}{0.649319}%
}}%
{\color{black}\put(51.985435,120.970370){\rule{2.029130pt}{0.460000pt}}}%
{\color{black}\put(51.332134,121.420370){\rule{3.335732pt}{0.460000pt}}}%
{\color{black}\put(50.967050,121.870370){\rule{4.065900pt}{0.460000pt}}}%
{\color{black}\put(50.746352,122.320370){\rule{4.507296pt}{0.460000pt}}}%
{\color{black}\put(50.630035,122.770370){\rule{4.739931pt}{0.460000pt}}}%
{\color{black}\put(50.601637,123.220370){\rule{4.796727pt}{0.460000pt}}}%
{\color{black}\put(50.658246,123.670370){\rule{4.683507pt}{0.460000pt}}}%
{\color{black}\put(50.807576,124.120370){\rule{4.384848pt}{0.460000pt}}}%
{\color{black}\put(51.069536,124.570370){\rule{3.860929pt}{0.460000pt}}}%
{\color{black}\put(51.502779,125.020370){\rule{2.994441pt}{0.460000pt}}}%
{\color{black}\put(52.406534,125.470370){\rule{1.186932pt}{0.460000pt}}}%
{\color{black}\vlB{%
\vSx{54.797859}{123.370370}{91.250000}{0.104711}%
\vSx{54.792152}{123.475057}{93.750000}{0.104711}%
\vSx{54.783034}{123.579544}{96.250000}{0.104711}%
\vSx{54.770522}{123.683633}{98.750000}{0.104711}%
\vSx{54.754639}{123.787126}{101.250000}{0.104711}%
\vSx{54.735417}{123.889825}{103.750000}{0.104711}%
\vSx{54.712891}{123.991536}{106.250000}{0.104711}%
\vSx{54.687104}{124.092064}{108.750000}{0.104711}%
\vSx{54.658106}{124.191219}{111.250000}{0.104711}%
\vSx{54.625952}{124.288811}{113.750000}{0.104711}%
\vSx{54.590702}{124.384654}{116.250000}{0.104711}%
\vSx{54.552425}{124.478567}{118.750000}{0.104711}%
\vSx{54.511192}{124.570370}{121.250000}{0.104711}%
\vSx{54.467083}{124.659889}{123.750000}{0.104711}%
\vSx{54.420181}{124.746954}{126.250000}{0.104711}%
\vSx{54.370576}{124.831398}{128.750000}{0.104711}%
\vSx{54.318362}{124.913061}{131.250000}{0.104711}%
\vSx{54.263638}{124.991787}{133.750000}{0.104711}%
\vSx{54.206509}{125.067427}{136.250000}{0.104711}%
\vSx{54.147083}{125.139836}{138.750000}{0.104711}%
\vSx{54.085473}{125.208877}{141.250000}{0.104711}%
\vSx{54.021798}{125.274418}{143.750000}{0.104711}%
\vSx{53.956177}{125.336335}{146.250000}{0.104711}%
\vSx{53.888736}{125.394510}{148.750000}{0.104711}%
\vSx{53.819603}{125.448831}{151.250000}{0.104711}%
\vSx{53.748911}{125.499196}{153.750000}{0.104711}%
\vSx{53.676792}{125.545509}{156.250000}{0.104711}%
\vSx{53.603386}{125.587681}{158.750000}{0.104711}%
\vSx{53.528830}{125.625633}{161.250000}{0.104711}%
\vSx{53.453268}{125.659291}{163.750000}{0.104711}%
\vSx{53.376844}{125.688592}{166.250000}{0.104711}%
\vSx{53.299701}{125.713481}{168.750000}{0.104711}%
}}%
{\color{black}\vlB{%
\vSx{53.221989}{125.733909}{171.250000}{0.104711}%
\vSx{53.143854}{125.749838}{173.750000}{0.104711}%
\vSx{53.065445}{125.761238}{176.250000}{0.104711}%
\vSx{52.986911}{125.768086}{178.750000}{0.104711}%
\vSx{52.882225}{125.770370}{-178.750000}{0.104711}%
\vSx{52.751584}{125.768086}{-176.250000}{0.104711}%
\vSx{52.621417}{125.761238}{-173.750000}{0.104711}%
\vSx{52.491970}{125.749838}{-171.250000}{0.104711}%
\vSx{52.363491}{125.733909}{-168.750000}{0.104711}%
\vSx{52.236223}{125.713481}{-166.250000}{0.104711}%
\vSx{52.110409}{125.688592}{-163.750000}{0.104711}%
\vSx{51.986288}{125.659291}{-161.250000}{0.104711}%
\vSx{51.864097}{125.625633}{-158.750000}{0.104711}%
\vSx{51.744068}{125.587681}{-156.250000}{0.104711}%
\vSx{51.626430}{125.545509}{-153.750000}{0.104711}%
\vSx{51.511407}{125.499196}{-151.250000}{0.104711}%
\vSx{51.399217}{125.448831}{-148.750000}{0.104711}%
\vSx{51.290074}{125.394510}{-146.250000}{0.104711}%
\vSx{51.184187}{125.336335}{-143.750000}{0.104711}%
\vSx{51.081756}{125.274418}{-141.250000}{0.104711}%
\vSx{50.982976}{125.208877}{-138.750000}{0.104711}%
\vSx{50.888036}{125.139836}{-136.250000}{0.104711}%
\vSx{50.797116}{125.067427}{-133.750000}{0.104711}%
\vSx{50.710389}{124.991787}{-131.250000}{0.104711}%
\vSx{50.628021}{124.913061}{-128.750000}{0.104711}%
\vSx{50.550168}{124.831398}{-126.250000}{0.104711}%
\vSx{50.476979}{124.746954}{-123.750000}{0.104711}%
\vSx{50.408592}{124.659889}{-121.250000}{0.104711}%
\vSx{50.345138}{124.570370}{-118.750000}{0.104711}%
\vSx{50.286738}{124.478567}{-116.250000}{0.104711}%
\vSx{50.233502}{124.384654}{-113.750000}{0.104711}%
\vSx{50.185533}{124.288811}{-111.250000}{0.104711}%
}}%
{\color{black}\vlB{%
\vSx{50.142921}{124.191219}{-108.750000}{0.104711}%
\vSx{50.105748}{124.092064}{-106.250000}{0.104711}%
\vSx{50.074084}{123.991536}{-103.750000}{0.104711}%
\vSx{50.047990}{123.889825}{-101.250000}{0.104711}%
\vSx{50.027515}{123.787126}{-98.750000}{0.104711}%
\vSx{50.012699}{123.683633}{-96.250000}{0.104711}%
\vSx{50.003569}{123.579544}{-93.750000}{0.104711}%
\vSx{50.000143}{123.475057}{-91.250000}{0.104711}%
\vSx{50.000143}{123.370370}{-88.750000}{0.104711}%
\vSx{50.003569}{123.265684}{-86.250000}{0.104711}%
\vSx{50.012699}{123.161197}{-83.750000}{0.104711}%
\vSx{50.027515}{123.057108}{-81.250000}{0.104711}%
\vSx{50.047990}{122.953615}{-78.750000}{0.104711}%
\vSx{50.074084}{122.850915}{-76.250000}{0.104711}%
\vSx{50.105748}{122.749205}{-73.750000}{0.104711}%
\vSx{50.142921}{122.648676}{-71.250000}{0.104711}%
\vSx{50.185533}{122.549522}{-68.750000}{0.104711}%
\vSx{50.233502}{122.451930}{-66.250000}{0.104711}%
\vSx{50.286738}{122.356087}{-63.750000}{0.104711}%
\vSx{50.345138}{122.262174}{-61.250000}{0.104711}%
\vSx{50.408592}{122.170370}{-58.750000}{0.104711}%
\vSx{50.476979}{122.080851}{-56.250000}{0.104711}%
\vSx{50.550168}{121.993787}{-53.750000}{0.104711}%
\vSx{50.628021}{121.909343}{-51.250000}{0.104711}%
\vSx{50.710389}{121.827680}{-48.750000}{0.104711}%
\vSx{50.797116}{121.748954}{-46.250000}{0.104711}%
\vSx{50.888036}{121.673314}{-43.750000}{0.104711}%
\vSx{50.982976}{121.600905}{-41.250000}{0.104711}%
\vSx{51.081756}{121.531864}{-38.750000}{0.104711}%
\vSx{51.184187}{121.466322}{-36.250000}{0.104711}%
\vSx{51.290074}{121.404405}{-33.750000}{0.104711}%
\vSx{51.399217}{121.346231}{-31.250000}{0.104711}%
}}%
{\color{black}\vlB{%
\vSx{51.511407}{121.291909}{-28.750000}{0.104711}%
\vSx{51.626430}{121.241544}{-26.250000}{0.104711}%
\vSx{51.744068}{121.195232}{-23.750000}{0.104711}%
\vSx{51.864097}{121.153059}{-21.250000}{0.104711}%
\vSx{51.986288}{121.115108}{-18.750000}{0.104711}%
\vSx{52.110409}{121.081450}{-16.250000}{0.104711}%
\vSx{52.236223}{121.052148}{-13.750000}{0.104711}%
\vSx{52.363491}{121.027260}{-11.250000}{0.104711}%
\vSx{52.491970}{121.006832}{-8.750000}{0.104711}%
\vSx{52.621417}{120.990903}{-6.250000}{0.104711}%
\vSx{52.751584}{120.979503}{-3.750000}{0.104711}%
\vSx{52.882225}{120.972655}{-1.250000}{0.104711}%
\vSx{52.986911}{120.970370}{1.250000}{0.104711}%
\vSx{53.065445}{120.972655}{3.750000}{0.104711}%
\vSx{53.143854}{120.979503}{6.250000}{0.104711}%
\vSx{53.221989}{120.990903}{8.750000}{0.104711}%
\vSx{53.299701}{121.006832}{11.250000}{0.104711}%
\vSx{53.376844}{121.027260}{13.750000}{0.104711}%
\vSx{53.453268}{121.052148}{16.250000}{0.104711}%
\vSx{53.528830}{121.081450}{18.750000}{0.104711}%
\vSx{53.603386}{121.115108}{21.250000}{0.104711}%
\vSx{53.676792}{121.153059}{23.750000}{0.104711}%
\vSx{53.748911}{121.195232}{26.250000}{0.104711}%
\vSx{53.819603}{121.241544}{28.750000}{0.104711}%
\vSx{53.888736}{121.291909}{31.250000}{0.104711}%
\vSx{53.956177}{121.346231}{33.750000}{0.104711}%
\vSx{54.021798}{121.404405}{36.250000}{0.104711}%
\vSx{54.085473}{121.466322}{38.750000}{0.104711}%
\vSx{54.147083}{121.531864}{41.250000}{0.104711}%
\vSx{54.206509}{121.600905}{43.750000}{0.104711}%
\vSx{54.263638}{121.673314}{46.250000}{0.104711}%
\vSx{54.318362}{121.748954}{48.750000}{0.104711}%
}}%
{\color{black}\vlB{%
\vSx{54.370576}{121.827680}{51.250000}{0.104711}%
\vSx{54.420181}{121.909343}{53.750000}{0.104711}%
\vSx{54.467083}{121.993787}{56.250000}{0.104711}%
\vSx{54.511192}{122.080851}{58.750000}{0.104711}%
\vSx{54.552425}{122.170370}{61.250000}{0.104711}%
\vSx{54.590702}{122.262174}{63.750000}{0.104711}%
\vSx{54.625952}{122.356087}{66.250000}{0.104711}%
\vSx{54.658106}{122.451930}{68.750000}{0.104711}%
\vSx{54.687104}{122.549522}{71.250000}{0.104711}%
\vSx{54.712891}{122.648676}{73.750000}{0.104711}%
\vSx{54.735417}{122.749205}{76.250000}{0.104711}%
\vSx{54.754639}{122.850915}{78.750000}{0.104711}%
\vSx{54.770522}{122.953615}{81.250000}{0.104711}%
\vSx{54.783034}{123.057108}{83.750000}{0.104711}%
\vSx{54.792152}{123.161197}{86.250000}{0.104711}%
\vSx{54.797859}{123.265684}{88.750000}{0.104711}%
}}%
{\color{black}\put(192.894526,54.998148){\rule{2.029130pt}{0.460000pt}}}%
{\color{black}\put(192.241225,55.448148){\rule{3.335732pt}{0.460000pt}}}%
{\color{black}\put(191.876141,55.898148){\rule{4.065900pt}{0.460000pt}}}%
{\color{black}\put(191.655443,56.348148){\rule{4.507296pt}{0.460000pt}}}%
{\color{black}\put(191.539125,56.798148){\rule{4.739931pt}{0.460000pt}}}%
{\color{black}\put(191.510727,57.248148){\rule{4.796727pt}{0.460000pt}}}%
{\color{black}\put(191.567337,57.698148){\rule{4.683507pt}{0.460000pt}}}%
{\color{black}\put(191.716667,58.148148){\rule{4.384848pt}{0.460000pt}}}%
{\color{black}\put(191.978626,58.598148){\rule{3.860929pt}{0.460000pt}}}%
{\color{black}\put(192.411870,59.048148){\rule{2.994441pt}{0.460000pt}}}%
{\color{black}\put(193.315625,59.498148){\rule{1.186932pt}{0.460000pt}}}%
{\color{black}\vlB{%
\vSx{195.706949}{57.398148}{91.250000}{0.104711}%
\vSx{195.701243}{57.502835}{93.750000}{0.104711}%
\vSx{195.692125}{57.607322}{96.250000}{0.104711}%
\vSx{195.679613}{57.711411}{98.750000}{0.104711}%
\vSx{195.663730}{57.814904}{101.250000}{0.104711}%
\vSx{195.644508}{57.917603}{103.750000}{0.104711}%
\vSx{195.621982}{58.019314}{106.250000}{0.104711}%
\vSx{195.596195}{58.119842}{108.750000}{0.104711}%
\vSx{195.567197}{58.218996}{111.250000}{0.104711}%
\vSx{195.535043}{58.316588}{113.750000}{0.104711}%
\vSx{195.499793}{58.412432}{116.250000}{0.104711}%
\vSx{195.461516}{58.506345}{118.750000}{0.104711}%
\vSx{195.420283}{58.598148}{121.250000}{0.104711}%
\vSx{195.376174}{58.687667}{123.750000}{0.104711}%
\vSx{195.329272}{58.774732}{126.250000}{0.104711}%
\vSx{195.279667}{58.859176}{128.750000}{0.104711}%
\vSx{195.227453}{58.940838}{131.250000}{0.104711}%
\vSx{195.172729}{59.019565}{133.750000}{0.104711}%
\vSx{195.115600}{59.095204}{136.250000}{0.104711}%
\vSx{195.056174}{59.167614}{138.750000}{0.104711}%
\vSx{194.994564}{59.236655}{141.250000}{0.104711}%
\vSx{194.930889}{59.302196}{143.750000}{0.104711}%
\vSx{194.865268}{59.364113}{146.250000}{0.104711}%
\vSx{194.797827}{59.422288}{148.750000}{0.104711}%
\vSx{194.728694}{59.476609}{151.250000}{0.104711}%
\vSx{194.658002}{59.526974}{153.750000}{0.104711}%
\vSx{194.585883}{59.573287}{156.250000}{0.104711}%
\vSx{194.512476}{59.615459}{158.750000}{0.104711}%
\vSx{194.437921}{59.653410}{161.250000}{0.104711}%
\vSx{194.362359}{59.687069}{163.750000}{0.104711}%
\vSx{194.285934}{59.716370}{166.250000}{0.104711}%
\vSx{194.208792}{59.741259}{168.750000}{0.104711}%
}}%
{\color{black}\vlB{%
\vSx{194.131080}{59.761687}{171.250000}{0.104711}%
\vSx{194.052945}{59.777616}{173.750000}{0.104711}%
\vSx{193.974536}{59.789015}{176.250000}{0.104711}%
\vSx{193.896002}{59.795864}{178.750000}{0.104711}%
\vSx{193.791315}{59.798148}{-178.750000}{0.104711}%
\vSx{193.660675}{59.795864}{-176.250000}{0.104711}%
\vSx{193.530508}{59.789015}{-173.750000}{0.104711}%
\vSx{193.401061}{59.777616}{-171.250000}{0.104711}%
\vSx{193.272582}{59.761687}{-168.750000}{0.104711}%
\vSx{193.145314}{59.741259}{-166.250000}{0.104711}%
\vSx{193.019500}{59.716370}{-163.750000}{0.104711}%
\vSx{192.895379}{59.687069}{-161.250000}{0.104711}%
\vSx{192.773188}{59.653410}{-158.750000}{0.104711}%
\vSx{192.653159}{59.615459}{-156.250000}{0.104711}%
\vSx{192.535521}{59.573287}{-153.750000}{0.104711}%
\vSx{192.420498}{59.526974}{-151.250000}{0.104711}%
\vSx{192.308308}{59.476609}{-148.750000}{0.104711}%
\vSx{192.199165}{59.422288}{-146.250000}{0.104711}%
\vSx{192.093278}{59.364113}{-143.750000}{0.104711}%
\vSx{191.990847}{59.302196}{-141.250000}{0.104711}%
\vSx{191.892067}{59.236655}{-138.750000}{0.104711}%
\vSx{191.797127}{59.167614}{-136.250000}{0.104711}%
\vSx{191.706207}{59.095204}{-133.750000}{0.104711}%
\vSx{191.619480}{59.019565}{-131.250000}{0.104711}%
\vSx{191.537112}{58.940838}{-128.750000}{0.104711}%
\vSx{191.459259}{58.859176}{-126.250000}{0.104711}%
\vSx{191.386070}{58.774732}{-123.750000}{0.104711}%
\vSx{191.317683}{58.687667}{-121.250000}{0.104711}%
\vSx{191.254229}{58.598148}{-118.750000}{0.104711}%
\vSx{191.195829}{58.506345}{-116.250000}{0.104711}%
\vSx{191.142593}{58.412432}{-113.750000}{0.104711}%
\vSx{191.094624}{58.316588}{-111.250000}{0.104711}%
}}%
{\color{black}\vlB{%
\vSx{191.052012}{58.218996}{-108.750000}{0.104711}%
\vSx{191.014839}{58.119842}{-106.250000}{0.104711}%
\vSx{190.983175}{58.019314}{-103.750000}{0.104711}%
\vSx{190.957081}{57.917603}{-101.250000}{0.104711}%
\vSx{190.936606}{57.814904}{-98.750000}{0.104711}%
\vSx{190.921790}{57.711411}{-96.250000}{0.104711}%
\vSx{190.912660}{57.607322}{-93.750000}{0.104711}%
\vSx{190.909234}{57.502835}{-91.250000}{0.104711}%
\vSx{190.909234}{57.398148}{-88.750000}{0.104711}%
\vSx{190.912660}{57.293462}{-86.250000}{0.104711}%
\vSx{190.921790}{57.188974}{-83.750000}{0.104711}%
\vSx{190.936606}{57.084885}{-81.250000}{0.104711}%
\vSx{190.957081}{56.981393}{-78.750000}{0.104711}%
\vSx{190.983175}{56.878693}{-76.250000}{0.104711}%
\vSx{191.014839}{56.776982}{-73.750000}{0.104711}%
\vSx{191.052012}{56.676454}{-71.250000}{0.104711}%
\vSx{191.094624}{56.577300}{-68.750000}{0.104711}%
\vSx{191.142593}{56.479708}{-66.250000}{0.104711}%
\vSx{191.195829}{56.383864}{-63.750000}{0.104711}%
\vSx{191.254229}{56.289951}{-61.250000}{0.104711}%
\vSx{191.317683}{56.198148}{-58.750000}{0.104711}%
\vSx{191.386070}{56.108629}{-56.250000}{0.104711}%
\vSx{191.459259}{56.021565}{-53.750000}{0.104711}%
\vSx{191.537112}{55.937121}{-51.250000}{0.104711}%
\vSx{191.619480}{55.855458}{-48.750000}{0.104711}%
\vSx{191.706207}{55.776732}{-46.250000}{0.104711}%
\vSx{191.797127}{55.701092}{-43.750000}{0.104711}%
\vSx{191.892067}{55.628683}{-41.250000}{0.104711}%
\vSx{191.990847}{55.559641}{-38.750000}{0.104711}%
\vSx{192.093278}{55.494100}{-36.250000}{0.104711}%
\vSx{192.199165}{55.432183}{-33.750000}{0.104711}%
\vSx{192.308308}{55.374009}{-31.250000}{0.104711}%
}}%
{\color{black}\vlB{%
\vSx{192.420498}{55.319687}{-28.750000}{0.104711}%
\vSx{192.535521}{55.269322}{-26.250000}{0.104711}%
\vSx{192.653159}{55.223009}{-23.750000}{0.104711}%
\vSx{192.773188}{55.180837}{-21.250000}{0.104711}%
\vSx{192.895379}{55.142886}{-18.750000}{0.104711}%
\vSx{193.019500}{55.109227}{-16.250000}{0.104711}%
\vSx{193.145314}{55.079926}{-13.750000}{0.104711}%
\vSx{193.272582}{55.055038}{-11.250000}{0.104711}%
\vSx{193.401061}{55.034610}{-8.750000}{0.104711}%
\vSx{193.530508}{55.018680}{-6.250000}{0.104711}%
\vSx{193.660675}{55.007281}{-3.750000}{0.104711}%
\vSx{193.791315}{55.000432}{-1.250000}{0.104711}%
\vSx{193.896002}{54.998148}{1.250000}{0.104711}%
\vSx{193.974536}{55.000432}{3.750000}{0.104711}%
\vSx{194.052945}{55.007281}{6.250000}{0.104711}%
\vSx{194.131080}{55.018680}{8.750000}{0.104711}%
\vSx{194.208792}{55.034610}{11.250000}{0.104711}%
\vSx{194.285934}{55.055038}{13.750000}{0.104711}%
\vSx{194.362359}{55.079926}{16.250000}{0.104711}%
\vSx{194.437921}{55.109227}{18.750000}{0.104711}%
\vSx{194.512476}{55.142886}{21.250000}{0.104711}%
\vSx{194.585883}{55.180837}{23.750000}{0.104711}%
\vSx{194.658002}{55.223009}{26.250000}{0.104711}%
\vSx{194.728694}{55.269322}{28.750000}{0.104711}%
\vSx{194.797827}{55.319687}{31.250000}{0.104711}%
\vSx{194.865268}{55.374009}{33.750000}{0.104711}%
\vSx{194.930889}{55.432183}{36.250000}{0.104711}%
\vSx{194.994564}{55.494100}{38.750000}{0.104711}%
\vSx{195.056174}{55.559641}{41.250000}{0.104711}%
\vSx{195.115600}{55.628683}{43.750000}{0.104711}%
\vSx{195.172729}{55.701092}{46.250000}{0.104711}%
\vSx{195.227453}{55.776732}{48.750000}{0.104711}%
}}%
{\color{black}\vlB{%
\vSx{195.279667}{55.855458}{51.250000}{0.104711}%
\vSx{195.329272}{55.937121}{53.750000}{0.104711}%
\vSx{195.376174}{56.021565}{56.250000}{0.104711}%
\vSx{195.420283}{56.108629}{58.750000}{0.104711}%
\vSx{195.461516}{56.198148}{61.250000}{0.104711}%
\vSx{195.499793}{56.289951}{63.750000}{0.104711}%
\vSx{195.535043}{56.383864}{66.250000}{0.104711}%
\vSx{195.567197}{56.479708}{68.750000}{0.104711}%
\vSx{195.596195}{56.577300}{71.250000}{0.104711}%
\vSx{195.621982}{56.676454}{73.750000}{0.104711}%
\vSx{195.644508}{56.776982}{76.250000}{0.104711}%
\vSx{195.663730}{56.878693}{78.750000}{0.104711}%
\vSx{195.679613}{56.981393}{81.250000}{0.104711}%
\vSx{195.692125}{57.084885}{83.750000}{0.104711}%
\vSx{195.701243}{57.188974}{86.250000}{0.104711}%
\vSx{195.706949}{57.293462}{88.750000}{0.104711}%
}}%
{\color{black}\put(162.90909,69.88889){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1/16$}}}%
{\color{black}\vlB{%
\vSc{290.500000}{53.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(291.00000,39.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{341.500000}{53.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(342.00000,39.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black!10}\vlB{%
\vSl{341.750000}{53.000000}{90.000000}{76.000000}%
}}%
{\color{black}\vlB{%
\vSc{392.500000}{53.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(393.00000,39.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black!10}\vlB{%
\vSl{392.750000}{53.000000}{90.000000}{76.000000}%
}}%
{\color{black}\vlB{%
\vSc{443.500000}{53.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(444.00000,39.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSc{288.000000}{53.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(284.00000,53.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{288.000000}{88.185185}{0.000000}{3.000000}%
}}%
{\color{black}\put(284.00000,88.18519){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.5$}}}%
{\color{black!10}\vlB{%
\vSl{291.000000}{88.185185}{0.000000}{153.000000}%
}}%
{\color{black}\vlB{%
\vSc{288.000000}{123.370370}{0.000000}{3.000000}%
}}%
{\color{black}\put(284.00000,123.37037){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black!10}\vlB{%
\vSl{291.000000}{123.370370}{0.000000}{153.000000}%
}}%
{\color{black}\vlB{%
\vSe{291.000000}{53.000000}{0.000000}{153.000000}%
\vSe{290.450000}{53.000000}{90.000000}{76.000000}%
}}%
{\color{black}\put(367.50000,19.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $t/t_\star$}}}%
{\color{black}\put(291.00000,146.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $C_q(t)/C_q(0)$}}}%
{\color{vltTeal}\vlB{%
\vSv{290.272838}{123.370370}{-53.896919}{1.086429}%
\vSv{290.916193}{122.492581}{-53.553875}{1.077602}%
\vSv{291.559587}{121.625741}{-53.209562}{1.068923}%
\vSv{292.203018}{120.769714}{-52.864025}{1.060391}%
\vSv{292.846486}{119.924365}{-52.517311}{1.052004}%
\vSv{293.489991}{119.089560}{-52.169466}{1.043760}%
\vSv{294.133534}{118.265169}{-51.820538}{1.035657}%
\vSv{294.777112}{117.451061}{-51.470575}{1.027694}%
\vSv{295.420727}{116.647108}{-51.119627}{1.019868}%
\vSv{296.064377}{115.853184}{-50.767745}{1.012178}%
\vSv{296.708062}{115.069162}{-50.414977}{1.004621}%
\vSv{297.351782}{114.294921}{-50.061377}{0.997197}%
\vSv{297.995536}{113.530337}{-49.706996}{0.989904}%
\vSv{298.639324}{112.775291}{-49.351887}{0.982739}%
\vSv{299.283145}{112.029663}{-48.996103}{0.975701}%
\vSv{299.926998}{111.293336}{-48.639697}{0.968788}%
\vSv{300.570884}{110.566194}{-48.282723}{0.961999}%
\vSv{301.214801}{109.848122}{-47.925238}{0.955331}%
\vSv{301.858749}{109.139007}{-47.567294}{0.948784}%
\vSv{302.502728}{108.438737}{-47.208948}{0.942356}%
\vSv{303.146735}{107.747203}{-46.850256}{0.936044}%
\vSv{303.790772}{107.064294}{-46.491272}{0.929847}%
\vSv{304.434837}{106.389904}{-46.132055}{0.923764}%
\vSv{305.078929}{105.723927}{-45.772659}{0.917793}%
\vSv{305.723048}{105.066256}{-45.413141}{0.911933}%
\vSv{306.367193}{104.416790}{-45.053559}{0.906181}%
\vSv{307.011364}{103.775424}{-44.693968}{0.900536}%
\vSv{307.655558}{103.142059}{-44.334425}{0.894997}%
\vSv{308.299776}{102.516595}{-43.974987}{0.889562}%
\vSv{308.944017}{101.898932}{-43.615710}{0.884230}%
\vSv{309.588280}{101.288974}{-43.256651}{0.878999}%
\vSv{310.232564}{100.686625}{-42.897866}{0.873867}%
}}%
{\color{vltTeal}\vlB{%
\vSv{310.876868}{100.091789}{-42.539411}{0.868834}%
\vSv{311.521192}{99.504373}{-42.181342}{0.863896}%
\vSv{312.165534}{98.924285}{-41.823714}{0.859054}%
\vSv{312.809893}{98.351432}{-41.466582}{0.854306}%
\vSv{313.454269}{97.785725}{-41.110002}{0.849650}%
\vSv{314.098661}{97.227075}{-40.754026}{0.845084}%
\vSv{314.743067}{96.675393}{-40.398710}{0.840608}%
\vSv{315.387488}{96.130593}{-40.044107}{0.836220}%
\vSv{316.031921}{95.592588}{-39.690269}{0.831918}%
\vSv{316.676366}{95.061295}{-39.337248}{0.827701}%
\vSv{317.320823}{94.536628}{-38.985097}{0.823568}%
\vSv{317.965289}{94.018507}{-38.633865}{0.819517}%
\vSv{318.609765}{93.506848}{-38.283604}{0.815548}%
\vSv{319.254249}{93.001572}{-37.934363}{0.811658}%
\vSv{319.898740}{92.502598}{-37.586190}{0.807847}%
\vSv{320.543237}{92.009849}{-37.239134}{0.804112}%
\vSv{321.187740}{91.523246}{-36.893241}{0.800454}%
\vSv{321.832247}{91.042712}{-36.548559}{0.796870}%
\vSv{322.476758}{90.568173}{-36.205132}{0.793359}%
\vSv{323.121271}{90.099554}{-35.863006}{0.789920}%
\vSv{323.765786}{89.636779}{-35.522223}{0.786552}%
\vSv{324.410302}{89.179778}{-35.182827}{0.783254}%
\vSv{325.054817}{88.728476}{-34.844860}{0.780024}%
\vSv{325.699331}{88.282805}{-34.508361}{0.776861}%
\vSv{326.343843}{87.842692}{-34.173372}{0.773764}%
\vSv{326.988353}{87.408070}{-33.839931}{0.770732}%
\vSv{327.632858}{86.978869}{-33.508076}{0.767763}%
\vSv{328.277359}{86.555022}{-33.177842}{0.764857}%
\vSv{328.921854}{86.136461}{-32.849268}{0.762013}%
\vSv{329.566343}{85.723122}{-32.522386}{0.759228}%
\vSv{330.210825}{85.314939}{-32.197230}{0.756503}%
\vSv{330.855298}{84.911847}{-31.873834}{0.753836}%
}}%
{\color{vltTeal}\vlB{%
\vSv{331.499763}{84.513783}{-31.552228}{0.751226}%
\vSv{332.144219}{84.120685}{-31.232443}{0.748672}%
\vSv{332.788663}{83.732490}{-30.914509}{0.746172}%
\vSv{333.433097}{83.349138}{-30.598452}{0.743727}%
\vSv{334.077519}{82.970567}{-30.284302}{0.741335}%
\vSv{334.721928}{82.596719}{-29.972083}{0.738994}%
\vSv{335.366324}{82.227534}{-29.661821}{0.736704}%
\vSv{336.010705}{81.862954}{-29.353539}{0.734464}%
\vSv{336.655072}{81.502922}{-29.047260}{0.732273}%
\vSv{337.299424}{81.147381}{-28.743007}{0.730130}%
\vSv{337.943760}{80.796275}{-28.440799}{0.728034}%
\vSv{338.588078}{80.449548}{-28.140657}{0.725984}%
\vSv{339.232380}{80.107147}{-27.842599}{0.723980}%
\vSv{339.876664}{79.769016}{-27.546643}{0.722019}%
\vSv{340.520929}{79.435103}{-27.252805}{0.720103}%
\vSv{341.165175}{79.105356}{-26.961100}{0.718228}%
\vSv{341.809401}{78.779722}{-26.671544}{0.716396}%
\vSv{342.453608}{78.458149}{-26.384149}{0.714604}%
\vSv{343.097794}{78.140588}{-26.098929}{0.712853}%
\vSv{343.741958}{77.826988}{-25.815895}{0.711141}%
\vSv{344.386102}{77.517300}{-25.535057}{0.709467}%
\vSv{345.030223}{77.211475}{-25.256426}{0.707831}%
\vSv{345.674321}{76.909465}{-24.980010}{0.706232}%
\vSv{346.318397}{76.611222}{-24.705817}{0.704669}%
\vSv{346.962450}{76.316699}{-24.433854}{0.703141}%
\vSv{347.606479}{76.025850}{-24.164127}{0.701648}%
\vSv{348.250484}{75.738629}{-23.896642}{0.700189}%
\vSv{348.894464}{75.454991}{-23.631403}{0.698763}%
\vSv{349.538420}{75.174890}{-23.368413}{0.697370}%
\vSv{350.182351}{74.898284}{-23.107677}{0.696009}%
\vSv{350.826256}{74.625128}{-22.849195}{0.694679}%
\vSv{351.470136}{74.355380}{-22.592969}{0.693379}%
}}%
{\color{vltTeal}\vlB{%
\vSv{352.113990}{74.088996}{-22.339001}{0.692109}%
\vSv{352.757817}{73.825935}{-22.087288}{0.690869}%
\vSv{353.401619}{73.566155}{-21.837832}{0.689657}%
\vSv{354.045394}{73.309616}{-21.590630}{0.688473}%
\vSv{354.689142}{73.056277}{-21.345681}{0.687316}%
\vSv{355.332863}{72.806098}{-21.102981}{0.686187}%
\vSv{355.976557}{72.559040}{-20.862527}{0.685083}%
\vSv{356.620224}{72.315063}{-20.624315}{0.684005}%
\vSv{357.263863}{72.074130}{-20.388341}{0.682952}%
\vSv{357.907474}{71.836202}{-20.154599}{0.681924}%
\vSv{358.551058}{71.601242}{-19.923083}{0.680920}%
\vSv{359.194614}{71.369213}{-19.693788}{0.679939}%
\vSv{359.838142}{71.140078}{-19.466707}{0.678981}%
\vSv{360.481642}{70.913802}{-19.241832}{0.678046}%
\vSv{361.125114}{70.690348}{-19.019156}{0.677132}%
\vSv{361.768558}{70.469681}{-18.798671}{0.676240}%
\vSv{362.411974}{70.251767}{-18.580367}{0.675369}%
\vSv{363.055361}{70.036571}{-18.364236}{0.674519}%
\vSv{363.698720}{69.824059}{-18.150269}{0.673688}%
\vSv{364.342051}{69.614198}{-17.938455}{0.672877}%
\vSv{364.985354}{69.406955}{-17.728785}{0.672086}%
\vSv{365.628628}{69.202297}{-17.521247}{0.671313}%
\vSv{366.271874}{69.000192}{-17.315832}{0.670558}%
\vSv{366.915092}{68.800608}{-17.112527}{0.669821}%
\vSv{367.558282}{68.603514}{-16.911321}{0.669102}%
\vSv{368.201443}{68.408878}{-16.712202}{0.668400}%
\vSv{368.844576}{68.216670}{-16.515159}{0.667714}%
\vSv{369.487682}{68.026860}{-16.320178}{0.667045}%
\vSv{370.130759}{67.839417}{-16.127247}{0.666392}%
\vSv{370.773808}{67.654312}{-15.936354}{0.665754}%
\vSv{371.416829}{67.471517}{-15.747484}{0.665132}%
\vSv{372.059823}{67.291001}{-15.560625}{0.664524}%
}}%
{\color{vltTeal}\vlB{%
\vSv{372.702789}{67.112737}{-15.375763}{0.663931}%
\vSv{373.345728}{66.936697}{-15.192885}{0.663352}%
\vSv{373.988638}{66.762853}{-15.011976}{0.662787}%
\vSv{374.631522}{66.591177}{-14.833023}{0.662236}%
\vSv{375.274378}{66.421643}{-14.656011}{0.661697}%
\vSv{375.917207}{66.254223}{-14.480926}{0.661172}%
\vSv{376.560010}{66.088892}{-14.307753}{0.660660}%
\vSv{377.202785}{65.925623}{-14.136478}{0.660159}%
\vSv{377.845533}{65.764391}{-13.967086}{0.659671}%
\vSv{378.488255}{65.605170}{-13.799562}{0.659194}%
\vSv{379.130951}{65.447935}{-13.633891}{0.658729}%
\vSv{379.773620}{65.292661}{-13.470058}{0.658275}%
\vSv{380.416263}{65.139324}{-13.308049}{0.657832}%
\vSv{381.058880}{64.987900}{-13.147847}{0.657400}%
\vSv{381.701471}{64.838365}{-12.989438}{0.656978}%
\vSv{382.344037}{64.690695}{-12.832806}{0.656567}%
\vSv{382.986577}{64.544867}{-12.677937}{0.656165}%
\vSv{383.629092}{64.400858}{-12.524814}{0.655773}%
\vSv{384.271581}{64.258645}{-12.373423}{0.655391}%
\vSv{384.914046}{64.118207}{-12.223747}{0.655018}%
\vSv{385.556485}{63.979520}{-12.075773}{0.654654}%
\vSv{386.198900}{63.842563}{-11.929483}{0.654298}%
\vSv{386.841291}{63.707315}{-11.784863}{0.653952}%
\vSv{387.483657}{63.573753}{-11.641897}{0.653614}%
\vSv{388.125999}{63.441858}{-11.500571}{0.653284}%
\vSv{388.768318}{63.311608}{-11.360868}{0.652962}%
\vSv{389.410612}{63.182982}{-11.222773}{0.652647}%
\vSv{390.052883}{63.055961}{-11.086271}{0.652341}%
\vSv{390.695131}{62.930525}{-10.951346}{0.652042}%
\vSv{391.337355}{62.806653}{-10.817984}{0.651750}%
\vSv{391.979557}{62.684326}{-10.686168}{0.651465}%
\vSv{392.621736}{62.563525}{-10.555885}{0.651188}%
}}%
{\color{vltTeal}\vlB{%
\vSv{393.263892}{62.444231}{-10.427118}{0.650917}%
\vSv{393.906026}{62.326425}{-10.299853}{0.650652}%
\vSv{394.548138}{62.210089}{-10.174074}{0.650394}%
\vSv{395.190227}{62.095204}{-10.049767}{0.650143}%
\vSv{395.832295}{61.981751}{-9.926917}{0.649897}%
\vSv{396.474341}{61.869714}{-9.805508}{0.649658}%
\vSv{397.116366}{61.759075}{-9.685527}{0.649424}%
\vSv{397.758370}{61.649815}{-9.566958}{0.649196}%
\vSv{398.400352}{61.541919}{-9.449787}{0.648974}%
\vSv{399.042314}{61.435368}{-9.333999}{0.648757}%
\vSv{399.684255}{61.330147}{-9.219579}{0.648546}%
\vSv{400.326176}{61.226238}{-9.106515}{0.648339}%
\vSv{400.968076}{61.123625}{-8.994790}{0.648138}%
\vSv{401.609957}{61.022292}{-8.884391}{0.647941}%
\vSv{402.251817}{60.922223}{-8.775304}{0.647750}%
\vSv{402.893658}{60.823403}{-8.667515}{0.647563}%
\vSv{403.535480}{60.725815}{-8.561010}{0.647381}%
\vSv{404.177282}{60.629444}{-8.455774}{0.647203}%
\vSv{404.819065}{60.534275}{-8.351795}{0.647029}%
\vSv{405.460829}{60.440294}{-8.249059}{0.646860}%
\vSv{406.102575}{60.347485}{-8.147551}{0.646695}%
\vSv{406.744302}{60.255834}{-8.047259}{0.646534}%
\vSv{407.386011}{60.165325}{-7.948170}{0.646377}%
\vSv{408.027701}{60.075946}{-7.850269}{0.646224}%
\vSv{408.669374}{59.987682}{-7.753545}{0.646074}%
\vSv{409.311029}{59.900519}{-7.657983}{0.645928}%
\vSv{409.952666}{59.814443}{-7.563571}{0.645786}%
\vSv{410.594286}{59.729440}{-7.470297}{0.645647}%
\vSv{411.235889}{59.645498}{-7.378146}{0.645512}%
\vSv{411.877475}{59.562603}{-7.287108}{0.645380}%
\vSv{412.519043}{59.480742}{-7.197169}{0.645251}%
\vSv{413.160596}{59.399903}{-7.108316}{0.645126}%
}}%
{\color{vltTeal}\vlB{%
\vSv{413.802131}{59.320071}{-7.020539}{0.645003}%
\vSv{414.443651}{59.241235}{-6.933823}{0.644884}%
\vSv{415.085154}{59.163383}{-6.848158}{0.644767}%
\vSv{415.726641}{59.086502}{-6.763532}{0.644654}%
\vSv{416.368113}{59.010580}{-6.679932}{0.644543}%
\vSv{417.009569}{58.935605}{-6.597346}{0.644435}%
\vSv{417.651009}{58.861565}{-6.515764}{0.644329}%
\vSv{418.292434}{58.788449}{-6.435173}{0.644226}%
\vSv{418.933844}{58.716245}{-6.355563}{0.644126}%
\vSv{419.575240}{58.644941}{-6.276921}{0.644028}%
\vSv{420.216620}{58.574527}{-6.199237}{0.643933}%
\vSv{420.857986}{58.504991}{-6.122500}{0.643840}%
\vSv{421.499337}{58.436323}{-6.046698}{0.643749}%
\vSv{422.140674}{58.368511}{-5.971821}{0.643660}%
\vSv{422.781997}{58.301545}{-5.897858}{0.643574}%
\vSv{423.423306}{58.235414}{-5.824798}{0.643490}%
\vSv{424.064601}{58.170108}{-5.752631}{0.643408}%
\vSv{424.705883}{58.105617}{-5.681346}{0.643327}%
\vSv{425.347151}{58.041930}{-5.610932}{0.643249}%
\vSv{425.988406}{57.979038}{-5.541381}{0.643173}%
\vSv{426.629647}{57.916930}{-5.472681}{0.643099}%
\vSv{427.270876}{57.855597}{-5.404822}{0.643026}%
\vSv{427.912091}{57.795029}{-5.337795}{0.642956}%
\vSv{428.553294}{57.735217}{-5.271590}{0.642887}%
\vSv{429.194484}{57.676150}{-5.206196}{0.642819}%
\vSv{429.835662}{57.617821}{-5.141605}{0.642754}%
\vSv{430.476828}{57.560219}{-5.077807}{0.642690}%
\vSv{431.117981}{57.503335}{-5.014792}{0.642627}%
\vSv{431.759122}{57.447161}{-4.952551}{0.642566}%
\vSv{432.400252}{57.391688}{-4.891076}{0.642507}%
\vSv{433.041370}{57.336907}{-4.830356}{0.642449}%
\vSv{433.682476}{57.282809}{-4.770382}{0.642393}%
}}%
{\color{vltTeal}\vlB{%
\vSv{434.323570}{57.229386}{-4.711147}{0.642338}%
\vSv{434.964654}{57.176629}{-4.652640}{0.642284}%
\vSv{435.605726}{57.124531}{-4.594854}{0.642231}%
\vSv{436.246787}{57.073082}{-4.537779}{0.642180}%
\vSv{436.887837}{57.022275}{-4.481408}{0.642131}%
\vSv{437.528876}{56.972102}{-4.425731}{0.642082}%
\vSv{438.169905}{56.922554}{-4.370740}{0.642035}%
\vSv{438.810923}{56.873625}{-4.316428}{0.641988}%
\vSv{439.451931}{56.825306}{-4.262785}{0.641943}%
\vSv{440.092928}{56.777589}{-4.209804}{0.641899}%
\vSv{440.733915}{56.730468}{-4.157477}{0.641856}%
\vSv{441.374892}{56.683935}{-4.105795}{0.641815}%
\vSv{442.015859}{56.637982}{-4.054752}{0.641774}%
\vSv{442.656816}{56.592603}{-4.004339}{0.641734}%
\vSv{443.297764}{56.547789}{-3.954549}{0.641695}%
}}%
{\color{vltRed}\vlB{%
\vSv{290.104052}{123.370370}{-84.560878}{4.500000}%
\vSv{290.770903}{116.402133}{-83.990331}{4.500000}%
\vSv{291.517224}{109.441973}{-83.360909}{4.405257}%
\vSv{292.027863}{105.066256}{-82.666874}{0.094743}%
\vSv{292.359051}{102.492737}{-82.666874}{2.420747}%
\vSv{292.669644}{100.091789}{-81.902044}{2.079253}%
\vSv{293.317169}{95.558273}{-81.059802}{4.084652}%
\vSv{293.954316}{91.523246}{-80.133118}{0.415348}%
\vSv{294.453890}{88.651020}{-80.133118}{0.820463}%
\vSv{294.597365}{87.842692}{-79.114597}{3.389904}%
\vSv{295.241017}{84.513783}{-77.996559}{0.289633}%
\vSv{295.821179}{81.785145}{-77.996559}{0.288532}%
\vSv{295.885389}{81.502922}{-76.771157}{2.797434}%
\vSv{296.530615}{78.779722}{-75.430547}{1.414034}%
\vSv{297.555000}{75.000778}{-73.967118}{0.948682}%
\vSv{297.824261}{74.088996}{-72.373798}{2.114119}%
\vSv{298.473044}{72.074130}{-70.644432}{1.437199}%
\vSv{299.869230}{68.385321}{-66.760413}{1.384955}%
\vSv{300.429659}{67.112737}{-64.602586}{1.492599}%
\vSv{301.085965}{65.764391}{-62.303572}{1.377335}%
\vSv{301.744614}{64.544867}{-59.869867}{0.245110}%
\vSv{303.233903}{62.212253}{-54.645277}{0.821906}%
\vSv{303.735383}{61.541919}{-51.888704}{1.037227}%
\vSv{304.403768}{60.725815}{-49.065575}{0.977064}%
\vSv{305.074242}{59.987682}{-46.202162}{0.924942}%
\vSv{305.746475}{59.320071}{-43.326692}{0.738861}%
\vSv{308.350690}{57.270511}{-34.910691}{0.071859}%
\vSv{308.444293}{57.229386}{-32.260539}{0.757030}%
\vSv{309.118638}{56.825306}{-29.722205}{0.737147}%
\vSv{309.792097}{56.459832}{-27.309972}{0.720473}%
\vSv{310.464351}{56.129276}{-25.033770}{0.706541}%
\vSv{311.135152}{55.830301}{-22.899454}{0.694936}%
}}%
{\color{vltRed}\vlB{%
\vSv{311.804323}{55.559891}{-20.909269}{0.685296}%
\vSv{312.471752}{55.315316}{-19.062433}{0.126718}%
\vSv{315.057599}{54.561125}{-14.341394}{0.047305}%
\vSv{315.123595}{54.549408}{-13.020207}{0.657060}%
\vSv{315.782282}{54.401376}{-11.812951}{0.654019}%
\vSv{316.439413}{54.267487}{-10.711768}{0.651520}%
\vSv{317.095085}{54.146390}{-9.708827}{0.649469}%
\vSv{317.749397}{54.036862}{-8.796487}{0.647787}%
\vSv{318.402448}{53.937799}{-7.967411}{0.646407}%
\vSv{319.054336}{53.848201}{-7.214632}{0.546432}%
\vSv{322.120632}{53.527921}{-4.842145}{0.172214}%
\vSv{322.299445}{53.513385}{-4.381417}{0.642044}%
\vSv{322.946148}{53.464335}{-3.964216}{0.641703}%
\vSv{323.592236}{53.419972}{-3.586511}{0.641424}%
\vSv{324.237764}{53.379848}{-3.244622}{0.641195}%
\vSv{324.882784}{53.343557}{-2.935198}{0.641008}%
\vSv{325.527345}{53.310733}{-2.655189}{0.640855}%
\vSv{326.171488}{53.281045}{-2.401822}{0.479557}%
\vSv{329.161638}{53.176370}{-1.607817}{0.223240}%
\vSv{329.387201}{53.170106}{-1.454274}{0.640374}%
\vSv{330.029549}{53.153854}{-1.315382}{0.640336}%
\vSv{330.671689}{53.139155}{-1.189747}{0.640305}%
\vSv{331.313641}{53.125860}{-1.076106}{0.640280}%
\vSv{331.955423}{53.113835}{-0.973314}{0.640260}%
\vSv{332.597051}{53.102959}{-0.880338}{0.640243}%
\vSv{333.238539}{53.093122}{-0.796241}{0.434962}%
\vSv{336.177434}{53.058838}{-0.532863}{0.266090}%
\vSv{336.444312}{53.056363}{-0.481955}{0.640190}%
\vSv{337.085203}{53.050978}{-0.435910}{0.640186}%
\vSv{337.726025}{53.046108}{-0.394264}{0.640183}%
\vSv{338.366784}{53.041703}{-0.356597}{0.640180}%
\vSv{339.007486}{53.037718}{-0.322528}{0.640178}%
}}%
{\color{vltRed}\vlB{%
\vSv{339.648137}{53.034115}{-0.291714}{0.640176}%
\vSv{340.288743}{53.030855}{-0.263844}{0.392819}%
\vSv{343.182910}{53.019625}{-0.176565}{0.308042}%
\vSv{343.491215}{53.018676}{-0.159696}{0.640170}%
\vSv{344.131622}{53.016891}{-0.144438}{0.640169}%
\vSv{344.772007}{53.015277}{-0.130638}{0.640169}%
\vSv{345.412370}{53.013818}{-0.118157}{0.640169}%
\vSv{346.052715}{53.012498}{-0.106868}{0.640168}%
\vSv{346.693042}{53.011304}{-0.096658}{0.640168}%
\vSv{347.333355}{53.010224}{-0.087423}{0.350944}%
\vSv{350.184751}{53.006545}{-0.058504}{0.349895}%
\vSv{350.534734}{53.006188}{-0.052914}{0.640168}%
\vSv{351.174980}{53.005597}{-0.047859}{0.640168}%
\vSv{351.815220}{53.005062}{-0.043286}{0.640168}%
\vSv{352.455452}{53.004578}{-0.039151}{0.640168}%
\vSv{353.095678}{53.004141}{-0.035410}{0.640167}%
\vSv{353.735899}{53.003745}{-0.032027}{0.640167}%
\vSv{354.376114}{53.003388}{-0.028967}{0.309100}%
\vSv{357.185364}{53.002183}{-0.019385}{0.391737}%
\vSv{357.577130}{53.002050}{-0.017533}{0.640167}%
\vSv{358.217324}{53.001854}{-0.015858}{0.640167}%
\vSv{358.857515}{53.001677}{-0.014343}{0.640167}%
\vSv{359.497704}{53.001517}{-0.012972}{0.640167}%
\vSv{360.137891}{53.001372}{-0.011733}{0.640167}%
\vSv{360.778076}{53.001241}{-0.010612}{0.640167}%
\vSv{361.418259}{53.001122}{-0.009598}{0.267258}%
\vSv{364.185567}{53.000728}{-0.006423}{0.433579}%
\vSv{364.619156}{53.000679}{-0.005809}{0.640167}%
\vSv{365.259332}{53.000614}{-0.005254}{0.640167}%
\vSv{365.899507}{53.000556}{-0.004752}{0.640167}%
\vSv{366.539681}{53.000503}{-0.004298}{0.640167}%
\vSv{367.179855}{53.000455}{-0.003888}{0.640167}%
}}%
{\color{vltRed}\vlB{%
\vSv{367.820028}{53.000411}{-0.003516}{0.640167}%
\vSv{368.460201}{53.000372}{-0.003180}{0.225417}%
\vSv{371.185635}{53.000243}{-0.002128}{0.475420}%
\vSv{371.661058}{53.000225}{-0.001925}{0.640167}%
\vSv{372.301228}{53.000204}{-0.001741}{0.640167}%
\vSv{372.941398}{53.000184}{-0.001575}{0.640167}%
\vSv{373.581568}{53.000167}{-0.001424}{0.640167}%
\vSv{374.221737}{53.000151}{-0.001288}{0.640167}%
\vSv{374.861906}{53.000136}{-0.001165}{0.640167}%
\vSv{375.502075}{53.000123}{-0.001054}{0.183576}%
\vSv{378.185657}{53.000081}{-0.000705}{0.517261}%
\vSv{378.702919}{53.000075}{-0.000638}{0.640167}%
\vSv{379.343087}{53.000067}{-0.000577}{0.640167}%
\vSv{379.983255}{53.000061}{-0.000522}{0.640167}%
\vSv{380.623424}{53.000055}{-0.000472}{0.640167}%
\vSv{381.263592}{53.000050}{-0.000427}{0.640167}%
\vSv{381.903760}{53.000045}{-0.000386}{0.640167}%
\vSv{382.543928}{53.000041}{-0.000349}{0.141735}%
\vSv{385.185665}{53.000027}{-0.000234}{0.559102}%
\vSv{385.744767}{53.000025}{-0.000211}{0.640167}%
\vSv{386.384934}{53.000022}{-0.000191}{0.640167}%
\vSv{387.025102}{53.000020}{-0.000173}{0.640167}%
\vSv{387.665270}{53.000018}{-0.000156}{0.640167}%
\vSv{388.305437}{53.000017}{-0.000141}{0.640167}%
\vSv{388.945605}{53.000015}{-0.000128}{0.640167}%
\vSv{389.585772}{53.000014}{-0.000116}{0.099894}%
\vSv{392.185667}{53.000009}{-0.000077}{0.600943}%
\vSv{392.786610}{53.000008}{-0.000070}{0.640167}%
\vSv{393.426777}{53.000007}{-0.000063}{0.640167}%
\vSv{394.066945}{53.000007}{-0.000057}{0.640167}%
\vSv{394.707112}{53.000006}{-0.000052}{0.640167}%
\vSv{395.347280}{53.000005}{-0.000047}{0.640167}%
}}%
{\color{vltRed}\vlB{%
\vSv{395.987447}{53.000005}{-0.000042}{0.640167}%
\vSv{396.627614}{53.000004}{-0.000038}{0.058053}%
\vSv{399.185668}{53.000003}{-0.000028}{0.002616}%
\vSv{399.188284}{53.000003}{-0.000026}{0.640167}%
\vSv{399.828452}{53.000003}{-0.000023}{0.640167}%
\vSv{400.468619}{53.000002}{-0.000021}{0.640167}%
\vSv{401.108786}{53.000002}{-0.000019}{0.640167}%
\vSv{401.748954}{53.000002}{-0.000017}{0.640167}%
\vSv{402.389121}{53.000002}{-0.000016}{0.640167}%
\vSv{403.029288}{53.000002}{-0.000014}{0.640167}%
\vSv{403.669456}{53.000001}{-0.000013}{0.016212}%
\vSv{406.185668}{53.000001}{-0.000009}{0.044457}%
\vSv{406.230125}{53.000001}{-0.000008}{0.640167}%
\vSv{406.870293}{53.000001}{-0.000008}{0.640167}%
\vSv{407.510460}{53.000001}{-0.000007}{0.640167}%
\vSv{408.150628}{53.000001}{-0.000006}{0.640167}%
\vSv{408.790795}{53.000001}{-0.000006}{0.640167}%
\vSv{409.430962}{53.000001}{-0.000005}{0.640167}%
\vSv{410.071130}{53.000001}{-0.000005}{0.614539}%
\vSv{413.185668}{53.000000}{-0.000003}{0.086298}%
\vSv{413.271966}{53.000000}{-0.000003}{0.640167}%
\vSv{413.912134}{53.000000}{-0.000003}{0.640167}%
\vSv{414.552301}{53.000000}{-0.000002}{0.640167}%
\vSv{415.192469}{53.000000}{-0.000002}{0.640167}%
\vSv{415.832636}{53.000000}{-0.000002}{0.640167}%
\vSv{416.472803}{53.000000}{-0.000002}{0.640167}%
\vSv{417.112971}{53.000000}{-0.000002}{0.572698}%
\vSv{420.185668}{53.000000}{-0.000001}{0.128139}%
\vSv{420.313808}{53.000000}{-0.000001}{0.640167}%
\vSv{420.953975}{53.000000}{-0.000001}{0.640167}%
\vSv{421.594142}{53.000000}{-0.000001}{0.640167}%
\vSv{422.234310}{53.000000}{-0.000001}{0.640167}%
}}%
{\color{vltRed}\vlB{%
\vSv{422.874477}{53.000000}{-0.000001}{0.640167}%
\vSv{423.514644}{53.000000}{-0.000001}{0.640167}%
\vSv{424.154812}{53.000000}{-0.000001}{0.530857}%
\vSv{427.185668}{53.000000}{-0.000000}{0.169980}%
\vSv{427.355649}{53.000000}{-0.000000}{0.640167}%
\vSv{427.995816}{53.000000}{-0.000000}{0.640167}%
\vSv{428.635983}{53.000000}{-0.000000}{0.640167}%
\vSv{429.276151}{53.000000}{-0.000000}{0.640167}%
\vSv{429.916318}{53.000000}{-0.000000}{0.640167}%
\vSv{430.556485}{53.000000}{-0.000000}{0.640167}%
\vSv{431.196653}{53.000000}{-0.000000}{0.489016}%
\vSv{434.185668}{53.000000}{-0.000000}{0.211821}%
\vSv{434.397490}{53.000000}{-0.000000}{0.640167}%
\vSv{435.037657}{53.000000}{-0.000000}{0.640167}%
\vSv{435.677824}{53.000000}{-0.000000}{0.640167}%
\vSv{436.317992}{53.000000}{-0.000000}{0.640167}%
\vSv{436.958159}{53.000000}{-0.000000}{0.640167}%
\vSv{437.598326}{53.000000}{-0.000000}{0.640167}%
\vSv{438.238494}{53.000000}{-0.000000}{0.447175}%
\vSv{441.185668}{53.000000}{-0.000000}{0.253662}%
\vSv{441.439331}{53.000000}{-0.000000}{0.640167}%
\vSv{442.079498}{53.000000}{-0.000000}{0.640167}%
\vSv{442.719665}{53.000000}{-0.000000}{0.640167}%
\vSv{443.359833}{53.000000}{-0.000000}{0.640167}%
}}%
{\color{black}\put(235.00000,5.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\sigma_m=0,\quad K_q\propto q^4,\quad r_q\propto q^3$}}}%
\end{picture}%


==> vlt-figures/figure-241.tex <==
\begin{picture}(470,360)%
{\color{black}\put(119.00000,341.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Conserved norm, changing width}}}%
{\color{black}\put(354.00000,341.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} The mechanical dispersion test}}}%
{\color{black}\vlB{%
\vSc{64.000000}{125.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(64.50000,111.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-4$}}}%
{\color{black}\vlB{%
\vSc{126.000000}{125.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(126.50000,111.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{188.000000}{125.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(188.50000,111.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{125.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,125.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{189.651163}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,189.65116){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.2$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{254.302326}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,254.30233){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.4$}}}%
{\color{black}\vlB{%
\vSe{49.000000}{125.000000}{0.000000}{155.000000}%
\vSe{48.450000}{125.000000}{90.000000}{139.000000}%
}}%
{\color{black}\put(126.50000,91.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\eta=z/\sigma_0$}}}%
{\color{black}\put(49.00000,281.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\sigma_0|A|^2$}}}%
{\color{black}\vlB{%
\vSv{48.999855}{125.000481}{0.009247}{0.258333}%
\vSv{49.258176}{125.000522}{0.010014}{0.258333}%
\vSv{49.516496}{125.000567}{0.010842}{0.258333}%
\vSv{49.774816}{125.000616}{0.011735}{0.258333}%
\vSv{50.033134}{125.000669}{0.012698}{0.258333}%
\vSv{50.291451}{125.000726}{0.013735}{0.258333}%
\vSv{50.549767}{125.000788}{0.014853}{0.258333}%
\vSv{50.808081}{125.000855}{0.016058}{0.258333}%
\vSv{51.066394}{125.000928}{0.017355}{0.258333}%
\vSv{51.324705}{125.001006}{0.018752}{0.258333}%
\vSv{51.583015}{125.001091}{0.020255}{0.258333}%
\vSv{51.841323}{125.001182}{0.021872}{0.258333}%
\vSv{52.099629}{125.001281}{0.023611}{0.258333}%
\vSv{52.357933}{125.001387}{0.025482}{0.258333}%
\vSv{52.616235}{125.001502}{0.027492}{0.258333}%
\vSv{52.874534}{125.001626}{0.029653}{0.258333}%
\vSv{53.132831}{125.001760}{0.031974}{0.258333}%
\vSv{53.391125}{125.001904}{0.034467}{0.258333}%
\vSv{53.649417}{125.002059}{0.037143}{0.258333}%
\vSv{53.907705}{125.002227}{0.040016}{0.258333}%
\vSv{54.165990}{125.002407}{0.043098}{0.258333}%
\vSv{54.424271}{125.002601}{0.046405}{0.258333}%
\vSv{54.682549}{125.002811}{0.049950}{0.258333}%
\vSv{54.940822}{125.003036}{0.053751}{0.258333}%
\vSv{55.199092}{125.003278}{0.057824}{0.258333}%
\vSv{55.457356}{125.003539}{0.062187}{0.258333}%
\vSv{55.715616}{125.003819}{0.066861}{0.258334}%
\vSv{55.973871}{125.004121}{0.071864}{0.258334}%
\vSv{56.232120}{125.004445}{0.077220}{0.258334}%
\vSv{56.490364}{125.004793}{0.082950}{0.258334}%
\vSv{56.748601}{125.005167}{0.089080}{0.258334}%
\vSv{57.006831}{125.005568}{0.095635}{0.258334}%
}}%
{\color{black}\vlB{%
\vSv{57.265054}{125.006000}{0.102642}{0.258334}%
\vSv{57.523270}{125.006462}{0.110131}{0.258334}%
\vSv{57.781478}{125.006959}{0.118131}{0.258334}%
\vSv{58.039677}{125.007492}{0.126676}{0.258334}%
\vSv{58.297867}{125.008063}{0.135799}{0.258334}%
\vSv{58.556047}{125.008675}{0.145536}{0.258334}%
\vSv{58.814217}{125.009331}{0.155927}{0.258334}%
\vSv{59.072377}{125.010034}{0.167010}{0.258334}%
\vSv{59.330524}{125.010787}{0.178828}{0.258335}%
\vSv{59.588660}{125.011594}{0.191427}{0.258335}%
\vSv{59.846782}{125.012457}{0.204854}{0.258335}%
\vSv{60.104891}{125.013380}{0.219158}{0.258335}%
\vSv{60.362985}{125.014369}{0.234392}{0.258335}%
\vSv{60.621063}{125.015425}{0.250611}{0.258336}%
\vSv{60.879126}{125.016555}{0.267875}{0.258336}%
\vSv{61.137170}{125.017763}{0.286243}{0.258337}%
\vSv{61.395197}{125.019054}{0.305781}{0.258337}%
\vSv{61.653204}{125.020432}{0.326557}{0.258338}%
\vSv{61.911190}{125.021905}{0.348643}{0.258338}%
\vSv{62.169155}{125.023477}{0.372112}{0.258339}%
\vSv{62.427097}{125.025155}{0.397044}{0.258340}%
\vSv{62.685014}{125.026945}{0.423522}{0.258340}%
\vSv{62.942906}{125.028854}{0.451633}{0.258341}%
\vSv{63.200771}{125.030891}{0.481468}{0.258342}%
\vSv{63.458607}{125.033062}{0.513122}{0.258344}%
\vSv{63.716413}{125.035375}{0.546697}{0.258345}%
\vSv{63.974187}{125.037840}{0.582296}{0.258347}%
\vSv{64.231927}{125.040466}{0.620030}{0.258348}%
\vSv{64.489633}{125.043261}{0.660014}{0.258350}%
\vSv{64.747301}{125.046237}{0.702368}{0.258353}%
\vSv{65.004930}{125.049404}{0.747220}{0.258355}%
\vSv{65.262517}{125.052774}{0.794700}{0.258358}%
}}%
{\color{black}\vlB{%
\vSv{65.520061}{125.056357}{0.844946}{0.258361}%
\vSv{65.777560}{125.060167}{0.898102}{0.258365}%
\vSv{66.035010}{125.064217}{0.954320}{0.258369}%
\vSv{66.292410}{125.068520}{1.013754}{0.258374}%
\vSv{66.549757}{125.073091}{1.076569}{0.258379}%
\vSv{66.807048}{125.077946}{1.142936}{0.258385}%
\vSv{67.064280}{125.083099}{1.213033}{0.258391}%
\vSv{67.321452}{125.088570}{1.287043}{0.258399}%
\vSv{67.578558}{125.094374}{1.365161}{0.258407}%
\vSv{67.835597}{125.100530}{1.447587}{0.258416}%
\vSv{68.092565}{125.107058}{1.534528}{0.258426}%
\vSv{68.349459}{125.113979}{1.626203}{0.258437}%
\vSv{68.606275}{125.121313}{1.722835}{0.258450}%
\vSv{68.863010}{125.129083}{1.824659}{0.258464}%
\vSv{69.119659}{125.137313}{1.931917}{0.258480}%
\vSv{69.376220}{125.146027}{2.044861}{0.258498}%
\vSv{69.632687}{125.155250}{2.163751}{0.258518}%
\vSv{69.889056}{125.165011}{2.288857}{0.258540}%
\vSv{70.145324}{125.175336}{2.420457}{0.258564}%
\vSv{70.401486}{125.186256}{2.558841}{0.258591}%
\vSv{70.657537}{125.197801}{2.704307}{0.258621}%
\vSv{70.913472}{125.210003}{2.857162}{0.258655}%
\vSv{71.169286}{125.222896}{3.017725}{0.258692}%
\vSv{71.424975}{125.236515}{3.186322}{0.258733}%
\vSv{71.680533}{125.250896}{3.363291}{0.258779}%
\vSv{71.935955}{125.266078}{3.548978}{0.258830}%
\vSv{72.191235}{125.282100}{3.743741}{0.258886}%
\vSv{72.446368}{125.299003}{3.947944}{0.258948}%
\vSv{72.701348}{125.316832}{4.161964}{0.259016}%
\vSv{72.956169}{125.335630}{4.386185}{0.259092}%
\vSv{73.210826}{125.355445}{4.620999}{0.259176}%
\vSv{73.465311}{125.376326}{4.866809}{0.259268}%
}}%
{\color{black}\vlB{%
\vSv{73.719619}{125.398322}{5.124023}{0.259370}%
\vSv{73.973744}{125.421487}{5.393060}{0.259482}%
\vSv{74.227680}{125.445875}{5.674343}{0.259605}%
\vSv{74.481420}{125.471543}{5.968302}{0.259741}%
\vSv{74.734957}{125.498551}{6.275373}{0.259891}%
\vSv{74.988286}{125.526959}{6.595996}{0.260055}%
\vSv{75.241399}{125.556830}{6.930614}{0.260235}%
\vSv{75.494292}{125.588232}{7.279673}{0.260433}%
\vSv{75.746957}{125.621232}{7.643619}{0.260649}%
\vSv{75.999388}{125.655902}{8.022898}{0.260887}%
\vSv{76.251580}{125.692313}{8.417954}{0.261147}%
\vSv{76.503526}{125.730543}{8.829226}{0.261431}%
\vSv{76.755221}{125.770670}{9.257148}{0.261742}%
\vSv{77.006660}{125.812776}{9.702145}{0.262082}%
\vSv{77.257837}{125.856943}{10.164631}{0.262453}%
\vSv{77.508749}{125.903260}{10.645008}{0.262857}%
\vSv{77.759391}{125.951816}{11.143660}{0.263298}%
\vSv{78.009759}{126.002704}{11.660955}{0.263777}%
\vSv{78.259850}{126.056018}{12.197234}{0.264300}%
\vSv{78.509662}{126.111859}{12.752817}{0.264867}%
\vSv{78.759194}{126.170327}{13.327992}{0.265484}%
\vSv{79.008444}{126.231528}{13.923014}{0.266153}%
\vSv{79.257412}{126.295569}{14.538101}{0.266879}%
\vSv{79.506099}{126.362562}{15.173432}{0.267665}%
\vSv{79.754507}{126.432621}{15.829137}{0.268516}%
\vSv{80.002640}{126.505864}{16.505298}{0.269436}%
\vSv{80.250500}{126.582411}{17.201944}{0.270430}%
\vSv{80.498094}{126.662389}{17.919046}{0.271503}%
\vSv{80.745429}{126.745923}{18.656510}{0.272661}%
\vSv{80.992512}{126.833145}{19.414178}{0.273908}%
\vSv{81.239352}{126.924191}{20.191823}{0.275250}%
\vSv{81.485961}{127.019197}{20.989142}{0.276692}%
}}%
{\color{black}\vlB{%
\vSv{81.732352}{127.118306}{21.805756}{0.278242}%
\vSv{81.978537}{127.221662}{22.641210}{0.279905}%
\vSv{82.224532}{127.329414}{23.494964}{0.281687}%
\vSv{82.470353}{127.441713}{24.366398}{0.283594}%
\vSv{82.716020}{127.558716}{25.254809}{0.285634}%
\vSv{82.961550}{127.680580}{26.159409}{0.287814}%
\vSv{83.206965}{127.807469}{27.079332}{0.290139}%
\vSv{83.452287}{127.939547}{28.013630}{0.292618}%
\vSv{83.697537}{128.076984}{28.961278}{0.295256}%
\vSv{83.942739}{128.219952}{29.921180}{0.298061}%
\vSv{84.187918}{128.368628}{30.892169}{0.301040}%
\vSv{84.433099}{128.523189}{31.873020}{0.304201}%
\vSv{84.678305}{128.683819}{32.862449}{0.307549}%
\vSv{84.923562}{128.850702}{33.859127}{0.311091}%
\vSv{85.168896}{129.024027}{34.861682}{0.314835}%
\vSv{85.414330}{129.203987}{35.868713}{0.318788}%
\vSv{85.659888}{129.390774}{36.878799}{0.322954}%
\vSv{85.905594}{129.584586}{37.890504}{0.327342}%
\vSv{86.151471}{129.785625}{38.902392}{0.331955}%
\vSv{86.397538}{129.994091}{39.913033}{0.336802}%
\vSv{86.643817}{130.210191}{40.921017}{0.341886}%
\vSv{86.890326}{130.434133}{41.924956}{0.347213}%
\vSv{87.137081}{130.666125}{42.923503}{0.352787}%
\vSv{87.384098}{130.906381}{43.915350}{0.358614}%
\vSv{87.631391}{131.155114}{44.899243}{0.364698}%
\vSv{87.878971}{131.412540}{45.873984}{0.371041}%
\vSv{88.126848}{131.678877}{46.838442}{0.377648}%
\vSv{88.375032}{131.954345}{47.791551}{0.384522}%
\vSv{88.623527}{132.239162}{48.732320}{0.391665}%
\vSv{88.872340}{132.533552}{49.659834}{0.399079}%
\vSv{89.121473}{132.837735}{50.573255}{0.406766}%
\vSv{89.370928}{133.151936}{51.471825}{0.414727}%
}}%
{\color{black}\vlB{%
\vSv{89.620705}{133.476378}{52.354863}{0.422964}%
\vSv{89.870804}{133.811285}{53.221770}{0.431477}%
\vSv{90.121220}{134.156880}{54.072023}{0.440265}%
\vSv{90.371952}{134.513387}{54.905175}{0.449329}%
\vSv{90.622994}{134.881028}{55.720852}{0.458668}%
\vSv{90.874340}{135.260027}{56.518752}{0.468280}%
\vSv{91.125985}{135.650604}{57.298637}{0.478165}%
\vSv{91.377922}{136.052978}{58.060337}{0.488319}%
\vSv{91.630142}{136.467368}{58.803737}{0.498741}%
\vSv{91.882638}{136.893990}{59.528781}{0.509427}%
\vSv{92.135401}{137.333057}{60.235463}{0.520375}%
\vSv{92.388423}{137.784781}{60.923826}{0.531581}%
\vSv{92.641695}{138.249369}{61.593956}{0.543040}%
\vSv{92.895207}{138.727026}{62.245977}{0.554748}%
\vSv{93.148951}{139.217953}{62.880050}{0.566701}%
\vSv{93.402918}{139.722348}{63.496367}{0.578892}%
\vSv{93.657098}{140.240402}{64.095149}{0.591317}%
\vSv{93.911483}{140.772304}{64.676640}{0.603969}%
\vSv{94.166063}{141.318236}{65.241108}{0.616841}%
\vSv{94.420830}{141.878376}{65.788835}{0.629926}%
\vSv{94.675777}{142.452894}{66.320124}{0.643218}%
\vSv{94.930893}{143.041956}{66.835286}{0.656709}%
\vSv{95.186173}{143.645719}{67.334644}{0.670389}%
\vSv{95.441607}{144.264335}{67.818530}{0.684252}%
\vSv{95.697188}{144.897947}{68.287281}{0.698287}%
\vSv{95.952909}{145.546691}{68.741238}{0.712485}%
\vSv{96.208764}{146.210694}{69.180744}{0.726837}%
\vSv{96.464746}{146.890073}{69.606145}{0.741333}%
\vSv{96.720848}{147.584939}{70.017784}{0.755961}%
\vSv{96.977064}{148.295390}{70.416004}{0.770711}%
\vSv{97.233389}{149.021516}{70.801144}{0.785571}%
\vSv{97.489816}{149.763396}{71.173541}{0.800530}%
}}%
{\color{black}\vlB{%
\vSv{97.746342}{150.521098}{71.533524}{0.815576}%
\vSv{98.002960}{151.294679}{71.881420}{0.830695}%
\vSv{98.259666}{152.084183}{72.217549}{0.845875}%
\vSv{98.516456}{152.889645}{72.542225}{0.861103}%
\vSv{98.773324}{153.711084}{72.855753}{0.876365}%
\vSv{99.030268}{154.548508}{73.158432}{0.891646}%
\vSv{99.287283}{155.401911}{73.450555}{0.906933}%
\vSv{99.544366}{156.271274}{73.732404}{0.922211}%
\vSv{99.801513}{157.156563}{74.004255}{0.937465}%
\vSv{100.058721}{158.057731}{74.266374}{0.952678}%
\vSv{100.315986}{158.974715}{74.519020}{0.967836}%
\vSv{100.573307}{159.907437}{74.762443}{0.982922}%
\vSv{100.830679}{160.855805}{74.996883}{0.997921}%
\vSv{101.088102}{161.819708}{75.222575}{1.012815}%
\vSv{101.345571}{162.799023}{75.439741}{1.027587}%
\vSv{101.603086}{163.793607}{75.648596}{1.042220}%
\vSv{101.860643}{164.803304}{75.849348}{1.056698}%
\vSv{102.118240}{165.827937}{76.042195}{1.071001}%
\vSv{102.375877}{166.867316}{76.227325}{1.085114}%
\vSv{102.633550}{167.921230}{76.404920}{1.099016}%
\vSv{102.891259}{168.989454}{76.575152}{1.112692}%
\vSv{103.149001}{170.071741}{76.738186}{1.126121}%
\vSv{103.406776}{171.167831}{76.894176}{1.139285}%
\vSv{103.664581}{172.277441}{77.043271}{1.152167}%
\vSv{103.922416}{173.400274}{77.185609}{1.164748}%
\vSv{104.180279}{174.536012}{77.321321}{1.177008}%
\vSv{104.438169}{175.684319}{77.450531}{1.188929}%
\vSv{104.696085}{176.844843}{77.573351}{1.200492}%
\vSv{104.954026}{178.017210}{77.689889}{1.211679}%
\vSv{105.211992}{179.201030}{77.800243}{1.222471}%
\vSv{105.469980}{180.395894}{77.904503}{1.232849}%
\vSv{105.727992}{181.601373}{78.002750}{1.242795}%
}}%
{\color{black}\vlB{%
\vSv{105.986025}{182.817023}{78.095059}{1.252291}%
\vSv{106.244079}{184.042379}{78.181493}{1.261318}%
\vSv{106.502154}{185.276958}{78.262111}{1.269858}%
\vSv{106.760249}{186.520262}{78.336959}{1.277894}%
\vSv{107.018363}{187.771771}{78.406079}{1.285407}%
\vSv{107.276497}{189.030951}{78.469500}{1.292380}%
\vSv{107.534649}{190.297250}{78.527245}{1.298797}%
\vSv{107.792820}{191.570096}{78.579326}{1.304641}%
\vSv{108.051009}{192.848905}{78.625746}{1.309895}%
\vSv{108.309217}{194.133073}{78.666498}{1.314543}%
\vSv{108.567442}{195.421983}{78.701567}{1.318570}%
\vSv{108.825685}{196.714999}{78.730924}{1.321960}%
\vSv{109.083946}{198.011472}{78.754531}{1.324700}%
\vSv{109.342225}{199.310739}{78.772340}{1.326774}%
\vSv{109.600522}{200.612120}{78.784288}{1.328169}%
\vSv{109.858837}{201.914923}{78.790301}{1.328872}%
\vSv{110.117170}{203.218444}{78.790293}{1.328871}%
\vSv{110.375522}{204.521963}{78.784161}{1.328154}%
\vSv{110.633893}{205.824751}{78.771790}{1.326710}%
\vSv{110.892284}{207.126067}{78.753048}{1.324527}%
\vSv{111.150695}{208.425158}{78.727786}{1.321597}%
\vSv{111.409126}{209.721261}{78.695837}{1.317910}%
\vSv{111.667579}{211.013604}{78.657015}{1.313458}%
\vSv{111.926055}{212.301407}{78.611112}{1.308234}%
\vSv{112.184554}{213.583881}{78.557898}{1.302230}%
\vSv{112.443077}{214.860231}{78.497118}{1.295441}%
\vSv{112.701626}{216.129653}{78.428493}{1.287863}%
\vSv{112.960202}{217.391340}{78.351711}{1.279490}%
\vSv{113.218807}{218.644479}{78.266431}{1.270319}%
\vSv{113.477442}{219.888253}{78.172276}{1.260349}%
\vSv{113.736110}{221.121843}{78.068832}{1.249578}%
\vSv{113.994812}{222.344426}{77.955643}{1.238006}%
}}%
{\color{black}\vlB{%
\vSv{114.253552}{223.555179}{77.832206}{1.225633}%
\vSv{114.512332}{224.753278}{77.697967}{1.212462}%
\vSv{114.771156}{225.937899}{77.552315}{1.198495}%
\vSv{115.030027}{227.108222}{77.394577}{1.183736}%
\vSv{115.288949}{228.263425}{77.224009}{1.168190}%
\vSv{115.547927}{229.402693}{77.039788}{1.151863}%
\vSv{115.806965}{230.525213}{76.841002}{1.134763}%
\vSv{116.066071}{231.630179}{76.626641}{1.116897}%
\vSv{116.325251}{232.716790}{76.395581}{1.098276}%
\vSv{116.584513}{233.784252}{76.146572}{1.078911}%
\vSv{116.843865}{234.831779}{75.878219}{1.058814}%
\vSv{117.103318}{235.858595}{75.588963}{1.037998}%
\vSv{117.362884}{236.863933}{75.277059}{1.016479}%
\vSv{117.622576}{237.847037}{74.940543}{0.994273}%
\vSv{117.882409}{238.807164}{74.577205}{0.971398}%
\vSv{118.142403}{239.743582}{74.184550}{0.947874}%
\vSv{118.402579}{240.655574}{73.759747}{0.923722}%
\vSv{118.662962}{241.542437}{73.299583}{0.898965}%
\vSv{118.923581}{242.403484}{72.800390}{0.873629}%
\vSv{119.184472}{243.238044}{72.257970}{0.847740}%
\vSv{119.445677}{244.045464}{71.667503}{0.821329}%
\vSv{119.707247}{244.825108}{71.023426}{0.794428}%
\vSv{119.969241}{245.576360}{70.319297}{0.767073}%
\vSv{120.231733}{246.298624}{69.547627}{0.739302}%
\vSv{120.494813}{246.991322}{68.699662}{0.711159}%
\vSv{120.758590}{247.653902}{67.765136}{0.682692}%
\vSv{121.023200}{248.285829}{66.731947}{0.653953}%
\vSv{121.288810}{248.886594}{65.585765}{0.625004}%
\vSv{121.555632}{249.455711}{64.309556}{0.595913}%
\vSv{121.823930}{249.992717}{62.882985}{0.566758}%
\vSv{122.094040}{250.497175}{61.281700}{0.537630}%
\vSv{122.366388}{250.968673}{59.476473}{0.508638}%
}}%
{\color{black}\vlB{%
\vSv{122.641520}{251.406824}{57.432203}{0.479908}%
\vSv{122.920135}{251.811270}{55.106821}{0.451594}%
\vSv{123.203125}{252.181676}{52.450215}{0.423879}%
\vSv{123.491621}{252.517737}{49.403438}{0.396991}%
\vSv{123.787034}{252.819176}{45.898733}{0.371207}%
\vSv{124.091069}{253.085744}{41.861345}{0.346867}%
\vSv{124.405677}{253.317219}{37.214681}{0.324387}%
\vSv{124.732859}{253.513409}{31.891026}{0.304260}%
\vSv{125.074254}{253.674151}{25.849865}{0.287056}%
\vSv{125.430448}{253.799312}{19.103781}{0.273390}%
\vSv{125.800116}{253.888787}{11.746054}{0.263859}%
\vSv{126.179420}{253.942502}{3.965898}{0.258953}%
\vSv{126.437754}{253.960412}{-3.965898}{0.258953}%
\vSv{126.575116}{253.942502}{-11.746054}{0.263859}%
\vSv{126.722114}{253.888787}{-19.103781}{0.273390}%
\vSv{126.882587}{253.799312}{-25.849865}{0.287056}%
\vSv{127.057859}{253.674151}{-31.891026}{0.304260}%
\vSv{127.247344}{253.513409}{-37.214681}{0.324387}%
\vSv{127.449403}{253.317219}{-41.861345}{0.346867}%
\vSv{127.662034}{253.085744}{-45.898733}{0.371207}%
\vSv{127.883287}{252.819176}{-49.403438}{0.396991}%
\vSv{128.111458}{252.517737}{-52.450215}{0.423879}%
\vSv{128.345135}{252.181676}{-55.106821}{0.451594}%
\vSv{128.583187}{251.811270}{-57.432203}{0.479908}%
\vSv{128.824721}{251.406824}{-59.476473}{0.508638}%
\vSv{129.069040}{250.968673}{-61.281700}{0.537630}%
\vSv{129.315597}{250.497175}{-62.882985}{0.566758}%
\vSv{129.563966}{249.992717}{-64.309556}{0.595913}%
\vSv{129.813810}{249.455711}{-65.585765}{0.625004}%
\vSv{130.064867}{248.886594}{-66.731947}{0.653953}%
\vSv{130.316924}{248.285829}{-67.765136}{0.682692}%
\vSv{130.569813}{247.653902}{-68.699662}{0.711159}%
}}%
{\color{black}\vlB{%
\vSv{130.823400}{246.991322}{-69.547627}{0.739302}%
\vSv{131.077574}{246.298624}{-70.319297}{0.767073}%
\vSv{131.332247}{245.576360}{-71.023426}{0.794428}%
\vSv{131.587344}{244.825108}{-71.667503}{0.821329}%
\vSv{131.842806}{244.045464}{-72.257970}{0.847740}%
\vSv{132.098581}{243.238044}{-72.800390}{0.873629}%
\vSv{132.354628}{242.403484}{-73.299583}{0.898965}%
\vSv{132.610912}{241.542437}{-73.759747}{0.923722}%
\vSv{132.867403}{240.655574}{-74.184550}{0.947874}%
\vSv{133.124076}{239.743582}{-74.577205}{0.971398}%
\vSv{133.380909}{238.807164}{-74.940543}{0.994273}%
\vSv{133.637884}{237.847037}{-75.277059}{1.016479}%
\vSv{133.894985}{236.863933}{-75.588963}{1.037998}%
\vSv{134.152199}{235.858595}{-75.878219}{1.058814}%
\vSv{134.409513}{234.831779}{-76.146572}{1.078911}%
\vSv{134.666918}{233.784252}{-76.395581}{1.098276}%
\vSv{134.924405}{232.716790}{-76.626641}{1.116897}%
\vSv{135.181965}{231.630179}{-76.841002}{1.134763}%
\vSv{135.439593}{230.525213}{-77.039788}{1.151863}%
\vSv{135.697282}{229.402693}{-77.224009}{1.168190}%
\vSv{135.955027}{228.263425}{-77.394577}{1.183736}%
\vSv{136.212823}{227.108222}{-77.552315}{1.198495}%
\vSv{136.470666}{225.937899}{-77.697967}{1.212462}%
\vSv{136.728552}{224.753278}{-77.832206}{1.225633}%
\vSv{136.986479}{223.555179}{-77.955643}{1.238006}%
\vSv{137.244443}{222.344426}{-78.068832}{1.249578}%
\vSv{137.502442}{221.121843}{-78.172276}{1.260349}%
\vSv{137.760473}{219.888253}{-78.266431}{1.270319}%
\vSv{138.018535}{218.644479}{-78.351711}{1.279490}%
\vSv{138.276626}{217.391340}{-78.428493}{1.287863}%
\vSv{138.534743}{216.129653}{-78.497118}{1.295441}%
\vSv{138.792887}{214.860231}{-78.557898}{1.302230}%
}}%
{\color{black}\vlB{%
\vSv{139.051055}{213.583881}{-78.611112}{1.308234}%
\vSv{139.309246}{212.301407}{-78.657015}{1.313458}%
\vSv{139.567460}{211.013604}{-78.695837}{1.317910}%
\vSv{139.825695}{209.721261}{-78.727786}{1.321597}%
\vSv{140.083951}{208.425158}{-78.753048}{1.324527}%
\vSv{140.342227}{207.126067}{-78.771790}{1.326710}%
\vSv{140.600522}{205.824751}{-78.784161}{1.328154}%
\vSv{140.858837}{204.521963}{-78.790293}{1.328871}%
\vSv{141.117170}{203.218444}{-78.790301}{1.328872}%
\vSv{141.375522}{201.914923}{-78.784288}{1.328169}%
\vSv{141.633892}{200.612120}{-78.772340}{1.326774}%
\vSv{141.892279}{199.310739}{-78.754531}{1.324700}%
\vSv{142.150685}{198.011472}{-78.730924}{1.321960}%
\vSv{142.409109}{196.714999}{-78.701567}{1.318570}%
\vSv{142.667550}{195.421983}{-78.666498}{1.314543}%
\vSv{142.926009}{194.133073}{-78.625746}{1.309895}%
\vSv{143.184487}{192.848905}{-78.579326}{1.304641}%
\vSv{143.442983}{191.570096}{-78.527245}{1.298797}%
\vSv{143.701497}{190.297250}{-78.469500}{1.292380}%
\vSv{143.960030}{189.030951}{-78.406079}{1.285407}%
\vSv{144.218582}{187.771771}{-78.336959}{1.277894}%
\vSv{144.477154}{186.520262}{-78.262111}{1.269858}%
\vSv{144.735746}{185.276958}{-78.181493}{1.261318}%
\vSv{144.994358}{184.042379}{-78.095059}{1.252291}%
\vSv{145.252992}{182.817023}{-78.002750}{1.242795}%
\vSv{145.511647}{181.601373}{-77.904503}{1.232849}%
\vSv{145.770325}{180.395894}{-77.800243}{1.222471}%
\vSv{146.029026}{179.201030}{-77.689889}{1.211679}%
\vSv{146.287752}{178.017210}{-77.573351}{1.200492}%
\vSv{146.546502}{176.844843}{-77.450531}{1.188929}%
\vSv{146.805279}{175.684319}{-77.321321}{1.177008}%
\vSv{147.064082}{174.536012}{-77.185609}{1.164748}%
}}%
{\color{black}\vlB{%
\vSv{147.322914}{173.400274}{-77.043271}{1.152167}%
\vSv{147.581776}{172.277441}{-76.894176}{1.139285}%
\vSv{147.840668}{171.167831}{-76.738186}{1.126121}%
\vSv{148.099592}{170.071741}{-76.575152}{1.112692}%
\vSv{148.358550}{168.989454}{-76.404920}{1.099016}%
\vSv{148.617544}{167.921230}{-76.227325}{1.085114}%
\vSv{148.876574}{166.867316}{-76.042195}{1.071001}%
\vSv{149.135643}{165.827937}{-75.849348}{1.056698}%
\vSv{149.394752}{164.803304}{-75.648596}{1.042220}%
\vSv{149.653905}{163.793607}{-75.439741}{1.027587}%
\vSv{149.913102}{162.799023}{-75.222575}{1.012815}%
\vSv{150.172346}{161.819708}{-74.996883}{0.997921}%
\vSv{150.431640}{160.855805}{-74.762443}{0.982922}%
\vSv{150.690986}{159.907437}{-74.519020}{0.967836}%
\vSv{150.950387}{158.974715}{-74.266374}{0.952678}%
\vSv{151.209846}{158.057731}{-74.004255}{0.937465}%
\vSv{151.469366}{157.156563}{-73.732404}{0.922211}%
\vSv{151.728950}{156.271274}{-73.450555}{0.906933}%
\vSv{151.988601}{155.401911}{-73.158432}{0.891646}%
\vSv{152.248324}{154.548508}{-72.855753}{0.876365}%
\vSv{152.508122}{153.711084}{-72.542225}{0.861103}%
\vSv{152.767999}{152.889645}{-72.217549}{0.845875}%
\vSv{153.027960}{152.084183}{-71.881420}{0.830695}%
\vSv{153.288008}{151.294679}{-71.533524}{0.815576}%
\vSv{153.548150}{150.521098}{-71.173541}{0.800530}%
\vSv{153.808389}{149.763396}{-70.801144}{0.785571}%
\vSv{154.068731}{149.021516}{-70.416004}{0.770711}%
\vSv{154.329181}{148.295390}{-70.017784}{0.755961}%
\vSv{154.589746}{147.584939}{-69.606145}{0.741333}%
\vSv{154.850431}{146.890073}{-69.180744}{0.726837}%
\vSv{155.111243}{146.210694}{-68.741238}{0.712485}%
\vSv{155.372188}{145.546691}{-68.287281}{0.698287}%
}}%
{\color{black}\vlB{%
\vSv{155.633273}{144.897947}{-67.818530}{0.684252}%
\vSv{155.894506}{144.264335}{-67.334644}{0.670389}%
\vSv{156.155893}{143.645719}{-66.835286}{0.656709}%
\vSv{156.417443}{143.041956}{-66.320124}{0.643218}%
\vSv{156.679164}{142.452894}{-65.788835}{0.629926}%
\vSv{156.941063}{141.878376}{-65.241108}{0.616841}%
\vSv{157.203149}{141.318236}{-64.676640}{0.603969}%
\vSv{157.465431}{140.772304}{-64.095149}{0.591317}%
\vSv{157.727918}{140.240402}{-63.496367}{0.578892}%
\vSv{157.990618}{139.722348}{-62.880050}{0.566701}%
\vSv{158.253541}{139.217953}{-62.245977}{0.554748}%
\vSv{158.516695}{138.727026}{-61.593956}{0.543040}%
\vSv{158.780090}{138.249369}{-60.923826}{0.531581}%
\vSv{159.043734}{137.784781}{-60.235463}{0.520375}%
\vSv{159.307638}{137.333057}{-59.528781}{0.509427}%
\vSv{159.571808}{136.893990}{-58.803737}{0.498741}%
\vSv{159.836255}{136.467368}{-58.060337}{0.488319}%
\vSv{160.100985}{136.052978}{-57.298637}{0.478165}%
\vSv{160.366007}{135.650604}{-56.518752}{0.468280}%
\vSv{160.631327}{135.260027}{-55.720852}{0.458668}%
\vSv{160.896952}{134.881028}{-54.905175}{0.449329}%
\vSv{161.162887}{134.513387}{-54.072023}{0.440265}%
\vSv{161.429137}{134.156880}{-53.221770}{0.431477}%
\vSv{161.695705}{133.811285}{-52.354863}{0.422964}%
\vSv{161.962595}{133.476378}{-51.471825}{0.414727}%
\vSv{162.229807}{133.151936}{-50.573255}{0.406766}%
\vSv{162.497340}{132.837735}{-49.659834}{0.399079}%
\vSv{162.765194}{132.533552}{-48.732320}{0.391665}%
\vSv{163.033365}{132.239162}{-47.791551}{0.384522}%
\vSv{163.301848}{131.954345}{-46.838442}{0.377648}%
\vSv{163.570637}{131.678877}{-45.873984}{0.371041}%
\vSv{163.839724}{131.412540}{-44.899243}{0.364698}%
}}%
{\color{black}\vlB{%
\vSv{164.109098}{131.155114}{-43.915350}{0.358614}%
\vSv{164.378747}{130.906381}{-42.923503}{0.352787}%
\vSv{164.648659}{130.666125}{-41.924956}{0.347213}%
\vSv{164.918817}{130.434133}{-40.921017}{0.341886}%
\vSv{165.189205}{130.210191}{-39.913033}{0.336802}%
\vSv{165.459804}{129.994091}{-38.902392}{0.331955}%
\vSv{165.730594}{129.785625}{-37.890504}{0.327342}%
\vSv{166.001555}{129.584586}{-36.878799}{0.322954}%
\vSv{166.272663}{129.390774}{-35.868713}{0.318788}%
\vSv{166.543896}{129.203987}{-34.861682}{0.314835}%
\vSv{166.815229}{129.024027}{-33.859127}{0.311091}%
\vSv{167.086638}{128.850702}{-32.862449}{0.307549}%
\vSv{167.358099}{128.683819}{-31.873020}{0.304201}%
\vSv{167.629585}{128.523189}{-30.892169}{0.301040}%
\vSv{167.901073}{128.368628}{-29.921180}{0.298061}%
\vSv{168.172537}{128.219952}{-28.961278}{0.295256}%
\vSv{168.443953}{128.076984}{-28.013630}{0.292618}%
\vSv{168.715299}{127.939547}{-27.079332}{0.290139}%
\vSv{168.986550}{127.807469}{-26.159409}{0.287814}%
\vSv{169.257686}{127.680580}{-25.254809}{0.285634}%
\vSv{169.528687}{127.558716}{-24.366398}{0.283594}%
\vSv{169.799532}{127.441713}{-23.494964}{0.281687}%
\vSv{170.070203}{127.329414}{-22.641210}{0.279905}%
\vSv{170.340685}{127.221662}{-21.805756}{0.278242}%
\vSv{170.610961}{127.118306}{-20.989142}{0.276692}%
\vSv{170.881019}{127.019197}{-20.191823}{0.275250}%
\vSv{171.150845}{126.924191}{-19.414178}{0.273908}%
\vSv{171.420429}{126.833145}{-18.656510}{0.272661}%
\vSv{171.689761}{126.745923}{-17.919046}{0.271503}%
\vSv{171.958834}{126.662389}{-17.201944}{0.270430}%
\vSv{172.227640}{126.582411}{-16.505298}{0.269436}%
\vSv{172.496174}{126.505864}{-15.829137}{0.268516}%
}}%
{\color{black}\vlB{%
\vSv{172.764432}{126.432621}{-15.173432}{0.267665}%
\vSv{173.032412}{126.362562}{-14.538101}{0.266879}%
\vSv{173.300111}{126.295569}{-13.923014}{0.266153}%
\vSv{173.567527}{126.231528}{-13.327992}{0.265484}%
\vSv{173.834662}{126.170327}{-12.752817}{0.264867}%
\vSv{174.101517}{126.111859}{-12.197234}{0.264300}%
\vSv{174.368092}{126.056018}{-11.660955}{0.263777}%
\vSv{174.634391}{126.002704}{-11.143660}{0.263298}%
\vSv{174.900416}{125.951816}{-10.645008}{0.262857}%
\vSv{175.166171}{125.903260}{-10.164631}{0.262453}%
\vSv{175.431660}{125.856943}{-9.702145}{0.262082}%
\vSv{175.696888}{125.812776}{-9.257148}{0.261742}%
\vSv{175.961859}{125.770670}{-8.829226}{0.261431}%
\vSv{176.226580}{125.730543}{-8.417954}{0.261147}%
\vSv{176.491055}{125.692313}{-8.022898}{0.260887}%
\vSv{176.755290}{125.655902}{-7.643619}{0.260649}%
\vSv{177.019292}{125.621232}{-7.279673}{0.260433}%
\vSv{177.283066}{125.588232}{-6.930614}{0.260235}%
\vSv{177.546619}{125.556830}{-6.595996}{0.260055}%
\vSv{177.809957}{125.526959}{-6.275373}{0.259891}%
\vSv{178.073086}{125.498551}{-5.968302}{0.259741}%
\vSv{178.336013}{125.471543}{-5.674343}{0.259605}%
\vSv{178.598744}{125.445875}{-5.393060}{0.259482}%
\vSv{178.861286}{125.421487}{-5.124023}{0.259370}%
\vSv{179.123644}{125.398322}{-4.866809}{0.259268}%
\vSv{179.385826}{125.376326}{-4.620999}{0.259176}%
\vSv{179.647836}{125.355445}{-4.386185}{0.259092}%
\vSv{179.909681}{125.335630}{-4.161964}{0.259016}%
\vSv{180.171368}{125.316832}{-3.947944}{0.258948}%
\vSv{180.432902}{125.299003}{-3.743741}{0.258886}%
\vSv{180.694288}{125.282100}{-3.548978}{0.258830}%
\vSv{180.955533}{125.266078}{-3.363291}{0.258779}%
}}%
{\color{black}\vlB{%
\vSv{181.216642}{125.250896}{-3.186322}{0.258733}%
\vSv{181.477620}{125.236515}{-3.017725}{0.258692}%
\vSv{181.738472}{125.222896}{-2.857162}{0.258655}%
\vSv{181.999203}{125.210003}{-2.704307}{0.258621}%
\vSv{182.259819}{125.197801}{-2.558841}{0.258591}%
\vSv{182.520324}{125.186256}{-2.420457}{0.258564}%
\vSv{182.780723}{125.175336}{-2.288857}{0.258540}%
\vSv{183.041020}{125.165011}{-2.163751}{0.258518}%
\vSv{183.301220}{125.155250}{-2.044861}{0.258498}%
\vSv{183.561326}{125.146027}{-1.931917}{0.258480}%
\vSv{183.821343}{125.137313}{-1.824659}{0.258464}%
\vSv{184.081275}{125.129083}{-1.722835}{0.258450}%
\vSv{184.341126}{125.121313}{-1.626203}{0.258437}%
\vSv{184.600899}{125.113979}{-1.534528}{0.258426}%
\vSv{184.860597}{125.107058}{-1.447587}{0.258416}%
\vSv{185.120225}{125.100530}{-1.365161}{0.258407}%
\vSv{185.379785}{125.094374}{-1.287043}{0.258399}%
\vSv{185.639280}{125.088570}{-1.213033}{0.258391}%
\vSv{185.898715}{125.083099}{-1.142936}{0.258385}%
\vSv{186.158090}{125.077946}{-1.076569}{0.258379}%
\vSv{186.417410}{125.073091}{-1.013754}{0.258374}%
\vSv{186.676677}{125.068520}{-0.954320}{0.258369}%
\vSv{186.935893}{125.064217}{-0.898102}{0.258365}%
\vSv{187.195061}{125.060167}{-0.844946}{0.258361}%
\vSv{187.454184}{125.056357}{-0.794700}{0.258358}%
\vSv{187.713263}{125.052774}{-0.747220}{0.258355}%
\vSv{187.972301}{125.049404}{-0.702368}{0.258353}%
\vSv{188.231299}{125.046237}{-0.660014}{0.258350}%
\vSv{188.490261}{125.043261}{-0.620030}{0.258348}%
\vSv{188.749187}{125.040466}{-0.582296}{0.258347}%
\vSv{189.008079}{125.037840}{-0.546697}{0.258345}%
\vSv{189.266940}{125.035375}{-0.513122}{0.258344}%
}}%
{\color{black}\vlB{%
\vSv{189.525771}{125.033062}{-0.481468}{0.258342}%
\vSv{189.784573}{125.030891}{-0.451633}{0.258341}%
\vSv{190.043347}{125.028854}{-0.423522}{0.258340}%
\vSv{190.302097}{125.026945}{-0.397044}{0.258340}%
\vSv{190.560822}{125.025155}{-0.372112}{0.258339}%
\vSv{190.819524}{125.023477}{-0.348643}{0.258338}%
\vSv{191.078204}{125.021905}{-0.326557}{0.258338}%
\vSv{191.336863}{125.020432}{-0.305781}{0.258337}%
\vSv{191.595504}{125.019054}{-0.286243}{0.258337}%
\vSv{191.854126}{125.017763}{-0.267875}{0.258336}%
\vSv{192.112730}{125.016555}{-0.250611}{0.258336}%
\vSv{192.371318}{125.015425}{-0.234392}{0.258335}%
\vSv{192.629891}{125.014369}{-0.219158}{0.258335}%
\vSv{192.888449}{125.013380}{-0.204854}{0.258335}%
\vSv{193.146993}{125.012457}{-0.191427}{0.258335}%
\vSv{193.405524}{125.011594}{-0.178828}{0.258335}%
\vSv{193.664043}{125.010787}{-0.167010}{0.258334}%
\vSv{193.922551}{125.010034}{-0.155927}{0.258334}%
\vSv{194.181047}{125.009331}{-0.145536}{0.258334}%
\vSv{194.439534}{125.008675}{-0.135799}{0.258334}%
\vSv{194.698010}{125.008063}{-0.126676}{0.258334}%
\vSv{194.956478}{125.007492}{-0.118131}{0.258334}%
\vSv{195.214937}{125.006959}{-0.110131}{0.258334}%
\vSv{195.473388}{125.006462}{-0.102642}{0.258334}%
\vSv{195.731831}{125.006000}{-0.095635}{0.258334}%
\vSv{195.990267}{125.005568}{-0.089080}{0.258334}%
\vSv{196.248697}{125.005167}{-0.082950}{0.258334}%
\vSv{196.507120}{125.004793}{-0.077220}{0.258334}%
\vSv{196.765538}{125.004445}{-0.071864}{0.258334}%
\vSv{197.023950}{125.004121}{-0.066861}{0.258334}%
\vSv{197.282356}{125.003819}{-0.062187}{0.258333}%
\vSv{197.540758}{125.003539}{-0.057824}{0.258333}%
}}%
{\color{black}\vlB{%
\vSv{197.799156}{125.003278}{-0.053751}{0.258333}%
\vSv{198.057549}{125.003036}{-0.049950}{0.258333}%
\vSv{198.315938}{125.002811}{-0.046405}{0.258333}%
\vSv{198.574323}{125.002601}{-0.043098}{0.258333}%
\vSv{198.832705}{125.002407}{-0.040016}{0.258333}%
\vSv{199.091083}{125.002227}{-0.037143}{0.258333}%
\vSv{199.349459}{125.002059}{-0.034467}{0.258333}%
\vSv{199.607831}{125.001904}{-0.031974}{0.258333}%
\vSv{199.866201}{125.001760}{-0.029653}{0.258333}%
\vSv{200.124568}{125.001626}{-0.027492}{0.258333}%
\vSv{200.382933}{125.001502}{-0.025482}{0.258333}%
\vSv{200.641296}{125.001387}{-0.023611}{0.258333}%
\vSv{200.899656}{125.001281}{-0.021872}{0.258333}%
\vSv{201.158015}{125.001182}{-0.020255}{0.258333}%
\vSv{201.416372}{125.001091}{-0.018752}{0.258333}%
\vSv{201.674727}{125.001006}{-0.017355}{0.258333}%
\vSv{201.933081}{125.000928}{-0.016058}{0.258333}%
\vSv{202.191433}{125.000855}{-0.014853}{0.258333}%
\vSv{202.449784}{125.000788}{-0.013735}{0.258333}%
\vSv{202.708134}{125.000726}{-0.012698}{0.258333}%
\vSv{202.966482}{125.000669}{-0.011735}{0.258333}%
\vSv{203.224830}{125.000616}{-0.010842}{0.258333}%
\vSv{203.483176}{125.000567}{-0.010014}{0.258333}%
\vSv{203.741521}{125.000522}{-0.009247}{0.258333}%
}}%
{\color{vltTeal}\vlB{%
\vSv{48.973962}{125.176036}{1.657869}{0.258442}%
\vSv{49.231283}{125.183513}{1.722357}{0.258450}%
\vSv{49.488568}{125.191281}{1.789082}{0.258459}%
\vSv{49.745818}{125.199350}{1.858110}{0.258469}%
\vSv{50.003030}{125.207731}{1.929507}{0.258480}%
\vSv{50.260205}{125.216434}{2.003342}{0.258491}%
\vSv{50.517340}{125.225470}{2.079685}{0.258504}%
\vSv{50.774434}{125.234851}{2.158608}{0.258517}%
\vSv{51.031487}{125.244588}{2.240183}{0.258531}%
\vSv{51.288497}{125.254694}{2.324484}{0.258546}%
\vSv{51.545463}{125.265180}{2.411588}{0.258562}%
\vSv{51.802385}{125.276060}{2.501570}{0.258580}%
\vSv{52.059259}{125.287346}{2.594510}{0.258598}%
\vSv{52.316087}{125.299052}{2.690488}{0.258618}%
\vSv{52.572865}{125.311192}{2.789584}{0.258640}%
\vSv{52.829594}{125.323779}{2.891882}{0.258663}%
\vSv{53.086271}{125.336829}{2.997466}{0.258687}%
\vSv{53.342895}{125.350356}{3.106421}{0.104762}%
\vSv{55.921994}{125.516697}{4.401100}{0.242992}%
\vSv{56.161888}{125.535344}{4.553138}{0.259151}%
\vSv{56.417771}{125.555916}{4.709668}{0.259209}%
\vSv{56.673582}{125.577199}{4.870790}{0.259270}%
\vSv{56.929320}{125.599213}{5.036603}{0.259335}%
\vSv{57.184985}{125.621981}{5.207210}{0.259404}%
\vSv{57.440573}{125.645524}{5.382712}{0.259478}%
\vSv{57.696084}{125.669865}{5.563211}{0.259556}%
\vSv{57.951516}{125.695027}{5.748810}{0.259639}%
\vSv{58.206868}{125.721035}{5.939611}{0.259728}%
\vSv{58.462138}{125.747911}{6.135718}{0.259822}%
\vSv{58.717325}{125.775682}{6.337232}{0.259922}%
\vSv{58.972426}{125.804372}{6.544257}{0.260028}%
\vSv{59.227442}{125.834008}{6.756894}{0.260140}%
}}%
{\color{vltTeal}\vlB{%
\vSv{59.482370}{125.864615}{6.975246}{0.260260}%
\vSv{59.737209}{125.896221}{7.199414}{0.260386}%
\vSv{59.991958}{125.928854}{7.429497}{0.260520}%
\vSv{60.246615}{125.962540}{7.665596}{0.101163}%
\vSv{62.779319}{126.361667}{10.076786}{0.013417}%
\vSv{62.787871}{126.364014}{10.378125}{0.262630}%
\vSv{63.041443}{126.411325}{10.686444}{0.262893}%
\vSv{63.294911}{126.460074}{11.001810}{0.263170}%
\vSv{63.548274}{126.510298}{11.324290}{0.263463}%
\vSv{63.801533}{126.562032}{11.653944}{0.263771}%
\vSv{64.054687}{126.615314}{11.990827}{0.264096}%
\vSv{64.307736}{126.670181}{12.334989}{0.264438}%
\vSv{64.560679}{126.726672}{12.686476}{0.264798}%
\vSv{64.813517}{126.784826}{13.045326}{0.265177}%
\vSv{65.066250}{126.844682}{13.411571}{0.265576}%
\vSv{65.318878}{126.906281}{13.785237}{0.265995}%
\vSv{65.571403}{126.969663}{14.166343}{0.266436}%
\vSv{65.823823}{127.034870}{14.554901}{0.266899}%
\vSv{66.076141}{127.101944}{14.950914}{0.267385}%
\vSv{66.328357}{127.170927}{15.354378}{0.267895}%
\vSv{66.580473}{127.241862}{15.765281}{0.268431}%
\vSv{66.832489}{127.314794}{16.183600}{0.243531}%
\vSv{69.369593}{128.172283}{20.763204}{0.252767}%
\vSv{69.598675}{128.261890}{21.258921}{0.277196}%
\vSv{69.849671}{128.362397}{21.761018}{0.278155}%
\vSv{70.100602}{128.465519}{22.269341}{0.279155}%
\vSv{70.351472}{128.571308}{22.783719}{0.280196}%
\vSv{70.602285}{128.679815}{23.303974}{0.281280}%
\vSv{70.853046}{128.791092}{23.829916}{0.282409}%
\vSv{71.103759}{128.905192}{24.361343}{0.283583}%
\vSv{71.354429}{129.022167}{24.898042}{0.284803}%
\vSv{71.605060}{129.142070}{25.439793}{0.286072}%
}}%
{\color{vltTeal}\vlB{%
\vSv{71.855659}{129.264956}{25.986361}{0.287389}%
\vSv{72.106228}{129.390878}{26.537506}{0.288756}%
\vSv{72.356775}{129.519889}{27.092974}{0.290175}%
\vSv{72.607303}{129.652045}{27.652505}{0.291645}%
\vSv{72.857819}{129.787400}{28.215830}{0.293170}%
\vSv{73.108327}{129.926009}{28.782672}{0.263249}%
\vSv{75.402256}{131.355226}{33.993647}{0.264809}%
\vSv{75.614211}{131.503281}{34.579120}{0.313761}%
\vSv{75.864997}{131.681355}{35.164724}{0.316004}%
\vSv{76.115840}{131.863351}{35.750140}{0.318312}%
\vSv{76.366745}{132.049325}{36.335049}{0.320686}%
\vSv{76.617715}{132.239333}{36.919137}{0.323125}%
\vSv{76.868755}{132.433430}{37.502090}{0.325631}%
\vSv{77.119870}{132.631671}{38.083600}{0.328204}%
\vSv{77.371064}{132.834111}{38.663362}{0.330845}%
\vSv{77.622340}{133.040804}{39.241078}{0.333552}%
\vSv{77.873703}{133.251804}{39.816453}{0.336328}%
\vSv{78.125155}{133.467165}{40.389200}{0.339171}%
\vSv{78.376699}{133.686940}{40.959040}{0.342083}%
\vSv{78.628340}{133.911182}{41.525700}{0.307489}%
\vSv{80.621480}{135.842098}{45.382160}{0.042086}%
\vSv{80.645193}{135.872055}{45.914608}{0.371313}%
\vSv{80.897792}{136.138771}{46.441827}{0.374890}%
\vSv{81.150505}{136.410444}{46.963639}{0.378531}%
\vSv{81.403331}{136.687121}{47.479876}{0.382235}%
\vSv{81.656271}{136.968843}{47.990381}{0.386001}%
\vSv{81.909325}{137.255655}{48.495007}{0.389828}%
\vSv{82.162494}{137.547596}{48.993618}{0.393715}%
\vSv{82.415777}{137.844708}{49.486088}{0.397661}%
\vSv{82.669173}{138.147029}{49.972300}{0.401664}%
\vSv{82.922683}{138.454596}{50.452148}{0.405724}%
\vSv{83.176305}{138.767447}{50.925535}{0.409838}%
}}%
{\color{vltTeal}\vlB{%
\vSv{83.430040}{139.085616}{51.392374}{0.166514}%
\vSv{85.024115}{141.203750}{54.052123}{0.321873}%
\vSv{85.209224}{141.464323}{54.471414}{0.444552}%
\vSv{85.463812}{141.826111}{54.883764}{0.449090}%
\vSv{85.718501}{142.193460}{55.289159}{0.453666}%
\vSv{85.973288}{142.566390}{55.687588}{0.458278}%
\vSv{86.228173}{142.944917}{56.079049}{0.462923}%
\vSv{86.483152}{143.329054}{56.463545}{0.467599}%
\vSv{86.738226}{143.718814}{56.841084}{0.472305}%
\vSv{86.993391}{144.114207}{57.211680}{0.477037}%
\vSv{87.248646}{144.515241}{57.575349}{0.481794}%
\vSv{87.503989}{144.921923}{57.932114}{0.010883}%
\vSv{88.797075}{147.065846}{59.613433}{0.480837}%
\vSv{89.037798}{147.480631}{59.929450}{0.515567}%
\vSv{89.293708}{147.926808}{60.238817}{0.520428}%
\vSv{89.549692}{148.378593}{60.541580}{0.525290}%
\vSv{89.805747}{148.835970}{60.837788}{0.530150}%
\vSv{90.061873}{149.298919}{61.127490}{0.535004}%
\vSv{90.318068}{149.767421}{61.410738}{0.539851}%
\vSv{90.574330}{150.241449}{61.687585}{0.544686}%
\vSv{90.830656}{150.720977}{61.958084}{0.308186}%
\vSv{92.118992}{153.211406}{63.217279}{0.560484}%
\vSv{92.369904}{153.711762}{63.450844}{0.577972}%
\vSv{92.626646}{154.228788}{63.678447}{0.582608}%
\vSv{92.883441}{154.750991}{63.900142}{0.587205}%
\vSv{93.140288}{155.278318}{64.115982}{0.591760}%
\vSv{93.397187}{155.810712}{64.326021}{0.596269}%
\vSv{93.654135}{156.348114}{64.530311}{0.600728}%
\vSv{93.911132}{156.890459}{64.728904}{0.402974}%
\vSv{95.129153}{159.523252}{65.467288}{0.165605}%
\vSv{95.196804}{159.673907}{65.638123}{0.626265}%
\vSv{95.454069}{160.244408}{65.803541}{0.630286}%
}}%
{\color{vltTeal}\vlB{%
\vSv{95.711375}{160.819321}{65.963585}{0.634231}%
\vSv{95.968722}{161.398556}{66.118295}{0.638097}%
\vSv{96.226108}{161.982021}{66.267708}{0.641880}%
\vSv{96.483532}{162.569621}{66.411861}{0.645576}%
\vSv{96.740995}{163.161256}{66.550786}{0.518059}%
\vSv{97.927396}{165.934998}{67.054826}{0.262016}%
\vSv{98.028851}{166.176283}{67.168050}{0.665757}%
\vSv{98.286527}{166.789876}{67.276204}{0.668756}%
\vSv{98.544236}{167.406722}{67.379304}{0.671643}%
\vSv{98.801978}{168.026696}{67.477367}{0.674414}%
\vSv{99.059753}{168.649672}{67.570402}{0.677067}%
\vSv{99.317559}{169.275518}{67.658420}{0.679597}%
\vSv{99.575398}{169.904100}{67.741427}{0.200750}%
\vSv{100.592279}{172.405569}{67.960390}{0.040387}%
\vSv{100.607064}{172.443005}{68.023348}{0.690309}%
\vSv{100.865057}{173.083154}{68.081276}{0.692043}%
\vSv{101.123081}{173.725172}{68.134161}{0.693634}%
\vSv{101.381135}{174.368905}{68.181985}{0.695080}%
\vSv{101.639219}{175.014196}{68.224727}{0.696378}%
\vSv{101.897333}{175.660884}{68.262361}{0.697525}%
\vSv{102.155477}{176.308808}{68.294857}{0.294644}%
\vSv{103.187016}{178.905954}{68.361158}{0.003824}%
\vSv{103.188359}{178.909509}{68.372719}{0.700912}%
\vSv{103.446656}{179.561078}{68.378927}{0.701104}%
\vSv{103.704985}{180.212853}{68.379724}{0.701129}%
\vSv{103.963346}{180.864654}{68.375045}{0.700984}%
\vSv{104.221738}{181.516301}{68.364822}{0.700669}%
\vSv{104.480163}{182.167607}{68.348981}{0.700181}%
\vSv{104.738621}{182.818389}{68.327438}{0.291197}%
\vSv{105.772114}{185.411431}{68.227699}{0.001133}%
\vSv{105.772799}{185.412484}{68.182409}{0.695093}%
\vSv{106.031433}{186.057789}{68.130909}{0.693536}%
}}%
{\color{vltTeal}\vlB{%
\vSv{106.290105}{186.701416}{68.073074}{0.691797}%
\vSv{106.548816}{187.343169}{68.008770}{0.689874}%
\vSv{106.807567}{187.982848}{67.937855}{0.687766}%
\vSv{107.066360}{188.620254}{67.860175}{0.685474}%
\vSv{107.325195}{189.255186}{67.775569}{0.355327}%
\vSv{108.414904}{191.895405}{67.364240}{0.531145}%
\vSv{108.620067}{192.385636}{67.242167}{0.667809}%
\vSv{108.879193}{193.001455}{67.111944}{0.664212}%
\vSv{109.138376}{193.613371}{66.973321}{0.660429}%
\vSv{109.397617}{194.221180}{66.826028}{0.656461}%
\vSv{109.656919}{194.824673}{66.669783}{0.652308}%
\vSv{109.916286}{195.423647}{66.504282}{0.647971}%
\vSv{110.175719}{196.017894}{66.329202}{0.019664}%
\vSv{111.202436}{198.320531}{65.742958}{0.025210}%
\vSv{111.214199}{198.343516}{65.525914}{0.623569}%
\vSv{111.474027}{198.911057}{65.297346}{0.618157}%
\vSv{111.733946}{199.472645}{65.056785}{0.612571}%
\vSv{111.993964}{200.028079}{64.803734}{0.606815}%
\vSv{112.254085}{200.577159}{64.537663}{0.600890}%
\vSv{112.514317}{201.119683}{64.258005}{0.594800}%
\vSv{112.774666}{201.655455}{63.964159}{0.588548}%
\vSv{113.035139}{202.184277}{63.655482}{0.229439}%
\vSv{114.283688}{204.616408}{62.258040}{0.114068}%
\vSv{114.339686}{204.717365}{61.863952}{0.547819}%
\vSv{114.601105}{205.200448}{61.450159}{0.540533}%
\vSv{114.862723}{205.675253}{61.015643}{0.533118}%
\vSv{115.124555}{206.141599}{60.559316}{0.525578}%
\vSv{115.386616}{206.599307}{60.080017}{0.517920}%
\vSv{115.648925}{207.048200}{59.576502}{0.510150}%
\vSv{115.911499}{207.488105}{59.047439}{0.502273}%
\vSv{116.174361}{207.918851}{58.491406}{0.494298}%
\vSv{116.437533}{208.340271}{57.906882}{0.214242}%
}}%
{\color{vltTeal}\vlB{%
\vSv{117.971150}{210.599195}{54.495844}{0.079522}%
\vSv{118.024646}{210.663933}{53.702018}{0.436385}%
\vSv{118.290833}{211.015637}{52.865709}{0.427927}%
\vSv{118.557608}{211.356790}{51.984364}{0.419456}%
\vSv{118.825023}{211.687256}{51.055276}{0.410986}%
\vSv{119.093131}{212.006901}{50.075582}{0.402528}%
\vSv{119.361993}{212.315597}{49.042268}{0.394100}%
\vSv{119.631673}{212.613218}{47.952166}{0.385716}%
\vSv{119.902240}{212.899645}{46.801972}{0.377392}%
\vSv{120.173770}{213.174761}{45.588254}{0.369148}%
\vSv{120.446342}{213.438454}{44.307475}{0.361002}%
\vSv{120.720040}{213.690617}{42.956027}{0.352974}%
\vSv{120.994953}{213.931147}{41.530271}{0.082864}%
\vSv{123.272112}{215.437607}{27.059779}{0.264030}%
\vSv{123.538644}{215.557720}{24.836175}{0.284661}%
\vSv{123.830289}{215.677285}{22.520370}{0.279659}%
\vSv{124.123809}{215.784397}{20.115602}{0.275115}%
\vSv{124.419134}{215.879014}{17.626684}{0.271060}%
\vSv{124.716151}{215.961094}{15.060099}{0.267522}%
\vSv{125.014703}{216.030605}{12.424041}{0.264528}%
\vSv{125.314587}{216.087517}{9.728377}{0.262102}%
\vSv{125.615559}{216.131806}{6.984516}{0.260265}%
\vSv{125.917338}{216.163455}{4.205195}{0.259031}%
\vSv{126.219612}{216.182449}{1.404168}{0.258411}%
\vSv{126.477946}{216.188782}{-1.404168}{0.258411}%
\vSv{126.692338}{216.182449}{-4.205195}{0.259031}%
\vSv{126.907226}{216.163455}{-6.984516}{0.260265}%
\vSv{127.122920}{216.131806}{-9.728377}{0.262102}%
\vSv{127.339703}{216.087517}{-12.424041}{0.264528}%
\vSv{127.557818}{216.030605}{-15.060099}{0.249280}%
\vSv{129.743242}{214.855849}{-35.013714}{0.140855}%
\vSv{129.836237}{214.775031}{-36.771518}{0.322502}%
}}%
{\color{vltTeal}\vlB{%
\vSv{130.073790}{214.581973}{-38.441454}{0.329825}%
\vSv{130.312838}{214.376916}{-40.026588}{0.337362}%
\vSv{130.553286}{214.159944}{-41.530271}{0.345086}%
\vSv{130.795040}{213.931147}{-42.956027}{0.352974}%
\vSv{131.038009}{213.690617}{-44.307475}{0.361002}%
\vSv{131.282104}{213.438454}{-45.588254}{0.369148}%
\vSv{131.527240}{213.174761}{-46.801972}{0.377392}%
\vSv{131.773339}{212.899645}{-47.952166}{0.385716}%
\vSv{132.020326}{212.613218}{-49.042268}{0.394100}%
\vSv{132.268131}{212.315597}{-50.075582}{0.402528}%
\vSv{132.516689}{212.006901}{-51.055276}{0.381511}%
\vSv{134.182432}{209.690172}{-55.965515}{0.172839}%
\vSv{134.273242}{209.546940}{-56.645736}{0.469856}%
\vSv{134.526040}{209.154475}{-57.292238}{0.478081}%
\vSv{134.779199}{208.752200}{-57.906882}{0.486232}%
\vSv{135.032694}{208.340271}{-58.491406}{0.494298}%
\vSv{135.286499}{207.918851}{-59.047439}{0.502273}%
\vSv{135.540591}{207.488105}{-59.576502}{0.510150}%
\vSv{135.794949}{207.048200}{-60.080017}{0.517920}%
\vSv{136.049555}{206.599307}{-60.559316}{0.525578}%
\vSv{136.304390}{206.141599}{-61.015643}{0.342773}%
\vSv{137.628881}{203.634131}{-62.990846}{0.464500}%
\vSv{137.837412}{203.220292}{-63.331288}{0.575569}%
\vSv{138.093472}{202.705954}{-63.655482}{0.582137}%
\vSv{138.349666}{202.184277}{-63.964159}{0.588548}%
\vSv{138.605984}{201.655455}{-64.258005}{0.594800}%
\vSv{138.862419}{201.119683}{-64.537663}{0.600890}%
\vSv{139.118964}{200.577159}{-64.803734}{0.606815}%
\vSv{139.375613}{200.028079}{-65.056785}{0.486741}%
\vSv{140.608394}{197.310313}{-65.948916}{0.130230}%
\vSv{140.660224}{197.191389}{-66.144202}{0.638749}%
\vSv{140.917386}{196.607210}{-66.329202}{0.643451}%
}}%
{\color{vltTeal}\vlB{%
\vSv{141.174619}{196.017894}{-66.504282}{0.647971}%
\vSv{141.431919}{195.423647}{-66.669783}{0.652308}%
\vSv{141.689284}{194.824673}{-66.826028}{0.656461}%
\vSv{141.946709}{194.221180}{-66.973321}{0.660429}%
\vSv{142.204193}{193.613371}{-67.111944}{0.470401}%
\vSv{143.346283}{190.872513}{-67.584873}{0.384765}%
\vSv{143.492407}{190.516818}{-67.683863}{0.680332}%
\vSv{143.750195}{189.887442}{-67.775569}{0.682996}%
\vSv{144.008026}{189.255186}{-67.860175}{0.685474}%
\vSv{144.265901}{188.620254}{-67.937855}{0.687766}%
\vSv{144.523816}{187.982848}{-68.008770}{0.689874}%
\vSv{144.781772}{187.343169}{-68.073074}{0.688793}%
\vSv{145.966492}{184.383077}{-68.266896}{0.285765}%
\vSv{146.072113}{184.117625}{-68.300108}{0.698680}%
\vSv{146.330288}{183.468458}{-68.327438}{0.699518}%
\vSv{146.588497}{182.818389}{-68.348981}{0.700181}%
\vSv{146.846738}{182.167607}{-68.364822}{0.700669}%
\vSv{147.105012}{181.516301}{-68.375045}{0.700984}%
\vSv{147.363318}{180.864654}{-68.379724}{0.701129}%
\vSv{147.621656}{180.212853}{-68.378927}{0.013075}%
\vSv{148.548344}{177.876795}{-68.344296}{0.289534}%
\vSv{148.655319}{177.607697}{-68.322181}{0.699357}%
\vSv{148.913811}{176.957802}{-68.294857}{0.698519}%
\vSv{149.172333}{176.308808}{-68.262361}{0.697525}%
\vSv{149.430885}{175.660884}{-68.224727}{0.696378}%
\vSv{149.689468}{175.014196}{-68.181985}{0.695080}%
\vSv{149.948081}{174.368905}{-68.134161}{0.693634}%
\vSv{150.206724}{173.725172}{-68.081276}{0.029973}%
\vSv{151.155649}{171.379452}{-67.892413}{0.227237}%
\vSv{151.241601}{171.168922}{-67.819424}{0.684278}%
\vSv{151.500398}{170.535281}{-67.741427}{0.682001}%
\vSv{151.759226}{169.904100}{-67.658420}{0.679597}%
}}%
{\color{vltTeal}\vlB{%
\vSv{152.018086}{169.275518}{-67.570402}{0.677067}%
\vSv{152.276978}{168.649672}{-67.477367}{0.674414}%
\vSv{152.535902}{168.026696}{-67.379304}{0.671643}%
\vSv{152.794860}{167.406722}{-67.276204}{0.203763}%
\vSv{153.849603}{164.915981}{-66.813083}{0.608945}%
\vSv{154.090161}{164.356223}{-66.684517}{0.652697}%
\vSv{154.349328}{163.756825}{-66.550786}{0.649183}%
\vSv{154.608532}{163.161256}{-66.411861}{0.645576}%
\vSv{154.867774}{162.569621}{-66.267708}{0.641880}%
\vSv{155.127055}{161.982021}{-66.118295}{0.638097}%
\vSv{155.386375}{161.398556}{-65.963585}{0.634231}%
\vSv{155.645736}{160.819321}{-65.803541}{0.029390}%
\vSv{156.697346}{158.516851}{-65.109198}{0.581118}%
\vSv{156.943176}{157.989712}{-64.921850}{0.609487}%
\vSv{157.202798}{157.437682}{-64.728904}{0.605135}%
\vSv{157.462468}{156.890459}{-64.530311}{0.600728}%
\vSv{157.722187}{156.348114}{-64.326021}{0.596269}%
\vSv{157.981955}{155.810712}{-64.115982}{0.591760}%
\vSv{158.241774}{155.278318}{-63.900142}{0.587205}%
\vSv{158.501646}{154.750991}{-63.678447}{0.328298}%
\vSv{159.782589}{152.226054}{-62.732041}{0.038034}%
\vSv{159.801833}{152.192247}{-62.480257}{0.559097}%
\vSv{160.062047}{151.696410}{-62.222290}{0.554313}%
\vSv{160.322323}{151.205975}{-61.958084}{0.549508}%
\vSv{160.582663}{150.720977}{-61.687585}{0.544686}%
\vSv{160.843068}{150.241449}{-61.410738}{0.539851}%
\vSv{161.103540}{149.767421}{-61.127490}{0.535004}%
\vSv{161.364081}{149.298919}{-60.837788}{0.530150}%
\vSv{161.624692}{148.835970}{-60.541580}{0.525290}%
\vSv{161.885375}{148.378593}{-60.238817}{0.124067}%
\vSv{163.226629}{146.115695}{-58.625043}{0.425704}%
\vSv{163.451085}{145.752238}{-58.282002}{0.491372}%
}}%
{\color{vltTeal}\vlB{%
\vSv{163.712322}{145.334255}{-57.932114}{0.486573}%
\vSv{163.973646}{144.921923}{-57.575349}{0.481794}%
\vSv{164.235057}{144.515241}{-57.211680}{0.477037}%
\vSv{164.496559}{144.114207}{-56.841084}{0.472305}%
\vSv{164.758152}{143.718814}{-56.463545}{0.467599}%
\vSv{165.019839}{143.329054}{-56.079049}{0.462923}%
\vSv{165.281621}{142.944917}{-55.687588}{0.458278}%
\vSv{165.543501}{142.566390}{-55.289159}{0.276415}%
\vSv{167.190909}{140.314788}{-52.752863}{0.304548}%
\vSv{167.379507}{140.072357}{-52.306103}{0.422498}%
\vSv{167.642218}{139.738040}{-51.852586}{0.418227}%
\vSv{167.905040}{139.409136}{-51.392374}{0.414007}%
\vSv{168.167972}{139.085616}{-50.925535}{0.409838}%
\vSv{168.431016}{138.767447}{-50.452148}{0.405724}%
\vSv{168.694173}{138.454596}{-49.972300}{0.401664}%
\vSv{168.957443}{138.147029}{-49.486088}{0.397661}%
\vSv{169.220827}{137.844708}{-48.993618}{0.393715}%
\vSv{169.484325}{137.547596}{-48.495007}{0.389828}%
\vSv{169.747937}{137.255655}{-47.990381}{0.386001}%
\vSv{170.011664}{136.968843}{-47.479876}{0.156289}%
\vSv{171.901502}{135.062333}{-43.755375}{0.301456}%
\vSv{172.125529}{134.853852}{-43.203995}{0.354405}%
\vSv{172.390252}{134.611227}{-42.648429}{0.351223}%
\vSv{172.655079}{134.373274}{-42.088915}{0.348109}%
\vSv{172.920006}{134.139943}{-41.525700}{0.345062}%
\vSv{173.185033}{133.911182}{-40.959040}{0.342083}%
\vSv{173.450155}{133.686940}{-40.389200}{0.339171}%
\vSv{173.715369}{133.467165}{-39.816453}{0.336328}%
\vSv{173.980674}{133.251804}{-39.241078}{0.333552}%
\vSv{174.246064}{133.040804}{-38.663362}{0.330845}%
\vSv{174.511537}{132.834111}{-38.083600}{0.328204}%
\vSv{174.777089}{132.631671}{-37.502090}{0.325631}%
}}%
{\color{vltTeal}\vlB{%
\vSv{175.042715}{132.433430}{-36.919137}{0.323125}%
\vSv{175.308411}{132.239333}{-36.335049}{0.140806}%
\vSv{177.553540}{130.756589}{-31.659455}{0.165352}%
\vSv{177.702063}{130.669801}{-31.079422}{0.301632}%
\vSv{177.968196}{130.514091}{-30.501422}{0.299824}%
\vSv{178.234344}{130.361913}{-29.925763}{0.298075}%
\vSv{178.500500}{130.213210}{-29.352747}{0.296384}%
\vSv{178.766660}{130.067927}{-28.782672}{0.294749}%
\vSv{179.032819}{129.926009}{-28.215830}{0.293170}%
\vSv{179.298970}{129.787400}{-27.652505}{0.291645}%
\vSv{179.565108}{129.652045}{-27.092974}{0.290175}%
\vSv{179.831228}{129.519889}{-26.537506}{0.288756}%
\vSv{180.097325}{129.390878}{-25.986361}{0.287389}%
\vSv{180.363394}{129.264956}{-25.439793}{0.286072}%
\vSv{180.629429}{129.142070}{-24.898042}{0.284803}%
\vSv{180.895426}{129.022167}{-24.361343}{0.283583}%
\vSv{181.161379}{128.905192}{-23.829916}{0.282409}%
\vSv{181.427285}{128.791092}{-23.303974}{0.255984}%
\vSv{184.063691}{127.801010}{-18.846901}{0.012932}%
\vSv{184.082805}{127.796832}{-18.385055}{0.272228}%
\vSv{184.347926}{127.710971}{-17.930297}{0.271521}%
\vSv{184.612957}{127.627381}{-17.482709}{0.270844}%
\vSv{184.877896}{127.546014}{-17.042358}{0.270198}%
\vSv{185.142740}{127.466825}{-16.609306}{0.269581}%
\vSv{185.407489}{127.389767}{-16.183600}{0.268993}%
\vSv{185.672139}{127.314794}{-15.765281}{0.268431}%
\vSv{185.936690}{127.241862}{-15.354378}{0.267895}%
\vSv{186.201141}{127.170927}{-14.950914}{0.267385}%
\vSv{186.465490}{127.101944}{-14.554901}{0.266899}%
\vSv{186.729736}{127.034870}{-14.166343}{0.266436}%
\vSv{186.993878}{126.969663}{-13.785237}{0.265995}%
\vSv{187.257917}{126.906281}{-13.411571}{0.265576}%
}}%
{\color{vltTeal}\vlB{%
\vSv{187.521850}{126.844682}{-13.045326}{0.265177}%
\vSv{187.785679}{126.784826}{-12.686476}{0.264798}%
\vSv{188.049402}{126.726672}{-12.334989}{0.264438}%
\vSv{188.313020}{126.670181}{-11.990827}{0.200672}%
\vSv{191.015091}{126.177190}{-8.939696}{0.189017}%
\vSv{191.205965}{126.147818}{-8.672082}{0.261321}%
\vSv{191.468355}{126.108416}{-8.410957}{0.261142}%
\vSv{191.730648}{126.070218}{-8.156230}{0.260973}%
\vSv{191.992845}{126.033193}{-7.907808}{0.260813}%
\vSv{192.254948}{125.997311}{-7.665596}{0.260663}%
\vSv{192.516958}{125.962540}{-7.429497}{0.260520}%
\vSv{192.778876}{125.928854}{-7.199414}{0.260386}%
\vSv{193.040704}{125.896221}{-6.975246}{0.260260}%
\vSv{193.302442}{125.864615}{-6.756894}{0.260140}%
\vSv{193.564093}{125.834008}{-6.544257}{0.260028}%
\vSv{193.825658}{125.804372}{-6.337232}{0.259922}%
\vSv{194.087138}{125.775682}{-6.135718}{0.259822}%
\vSv{194.348534}{125.747911}{-5.939611}{0.259728}%
\vSv{194.609849}{125.721035}{-5.748810}{0.259639}%
\vSv{194.871084}{125.695027}{-5.563211}{0.259556}%
\vSv{195.132240}{125.669865}{-5.382712}{0.259478}%
\vSv{195.393318}{125.645524}{-5.207210}{0.146593}%
\vSv{198.055277}{125.438863}{-3.704844}{0.203661}%
\vSv{198.260505}{125.425703}{-3.577706}{0.258838}%
\vSv{198.520771}{125.409551}{-3.454386}{0.258804}%
\vSv{198.780980}{125.393957}{-3.334792}{0.258772}%
\vSv{199.041132}{125.378905}{-3.218833}{0.258742}%
\vSv{199.301228}{125.364376}{-3.106421}{0.258713}%
\vSv{199.561271}{125.350356}{-2.997466}{0.258687}%
\vSv{199.821260}{125.336829}{-2.891882}{0.258663}%
\vSv{200.081199}{125.323779}{-2.789584}{0.258640}%
\vSv{200.341087}{125.311192}{-2.690488}{0.258618}%
}}%
{\color{vltTeal}\vlB{%
\vSv{200.600926}{125.299052}{-2.594510}{0.258598}%
\vSv{200.860718}{125.287346}{-2.501570}{0.258580}%
\vSv{201.120463}{125.276060}{-2.411588}{0.258562}%
\vSv{201.380164}{125.265180}{-2.324484}{0.258546}%
\vSv{201.639820}{125.254694}{-2.240183}{0.258531}%
\vSv{201.899434}{125.244588}{-2.158608}{0.258517}%
\vSv{202.159006}{125.234851}{-2.079685}{0.258504}%
\vSv{202.418538}{125.225470}{-2.003342}{0.158025}%
}}%
{\color{vltBlue}\vlB{%
\vSv{48.735501}{129.734076}{17.090886}{0.270268}%
\vSv{48.990612}{129.813504}{17.305585}{0.270582}%
\vSv{49.245709}{129.893994}{17.521542}{0.270902}%
\vSv{49.500791}{129.975553}{17.738734}{0.271229}%
\vSv{49.755858}{130.058190}{17.957136}{0.017019}%
\vSv{52.016790}{130.838397}{19.744795}{0.039837}%
\vSv{52.050915}{130.851855}{19.972888}{0.274865}%
\vSv{52.305870}{130.945742}{20.201913}{0.275267}%
\vSv{52.560816}{131.040800}{20.431837}{0.275677}%
\vSv{52.815755}{131.137037}{20.662630}{0.234353}%
\vSv{55.233173}{132.109237}{22.773327}{0.146539}%
\vSv{55.364851}{132.165960}{23.010937}{0.280666}%
\vSv{55.619744}{132.275674}{23.249032}{0.281164}%
\vSv{55.874638}{132.386658}{23.487575}{0.281671}%
\vSv{56.129532}{132.498918}{23.726527}{0.109960}%
\vSv{58.382831}{133.546522}{25.648242}{0.049114}%
\vSv{58.423699}{133.567781}{25.889127}{0.287152}%
\vSv{58.678631}{133.693160}{26.130028}{0.287741}%
\vSv{58.933571}{133.819884}{26.370905}{0.288339}%
\vSv{59.188519}{133.947958}{26.611717}{0.187654}%
\vSv{61.455626}{135.145259}{28.530983}{0.035478}%
\vSv{61.483510}{135.162205}{28.769378}{0.294711}%
\vSv{61.738571}{135.304045}{29.007301}{0.295387}%
\vSv{61.993647}{135.447284}{29.244711}{0.296070}%
\vSv{62.248737}{135.591927}{29.481570}{0.178353}%
\vSv{64.447576}{136.895872}{31.351806}{0.118067}%
\vSv{64.545321}{136.957301}{31.581921}{0.303246}%
\vSv{64.800592}{137.116117}{31.811094}{0.303996}%
\vSv{65.055883}{137.276359}{32.039288}{0.304752}%
\vSv{65.311195}{137.438030}{32.266465}{0.069938}%
\vSv{67.357933}{138.785174}{34.042966}{0.307621}%
\vSv{67.610020}{138.957385}{34.259390}{0.312564}%
}}%
{\color{vltBlue}\vlB{%
\vSv{67.865565}{139.133340}{34.474447}{0.313367}%
\vSv{68.121135}{139.310718}{34.688107}{0.166448}%
\vSv{70.190998}{140.798603}{36.343281}{0.290479}%
\vSv{70.422450}{140.970747}{36.542965}{0.321546}%
\vSv{70.678288}{141.162204}{36.740950}{0.322373}%
\vSv{70.934155}{141.355047}{36.937209}{0.165602}%
\vSv{72.950416}{142.920280}{38.260485}{0.043221}%
\vSv{72.982117}{142.947044}{38.442004}{0.329827}%
\vSv{73.238244}{143.152105}{38.621570}{0.330652}%
\vSv{73.494400}{143.358489}{38.799162}{0.331474}%
\vSv{73.750587}{143.566188}{38.974757}{0.064826}%
\vSv{75.637754}{145.134622}{40.146197}{0.216265}%
\vSv{75.801162}{145.274057}{40.305054}{0.338748}%
\vSv{76.057621}{145.493178}{40.461730}{0.339537}%
\vSv{76.314110}{145.713518}{40.616206}{0.205450}%
\vSv{78.265151}{147.426538}{41.634434}{0.138585}%
\vSv{78.367131}{147.518610}{41.770675}{0.346376}%
\vSv{78.623897}{147.749349}{41.904561}{0.347102}%
\vSv{78.880695}{147.981175}{42.036076}{0.267937}%
\vSv{80.839327}{149.781918}{42.889001}{0.133962}%
\vSv{80.936190}{149.873090}{43.000997}{0.353232}%
\vSv{81.193267}{150.113999}{43.110486}{0.353863}%
\vSv{81.450374}{150.355831}{43.217453}{0.258943}%
\vSv{83.370045}{152.187524}{43.894395}{0.193292}%
\vSv{83.508359}{152.321540}{43.980665}{0.359009}%
\vSv{83.765748}{152.570841}{44.064284}{0.359515}%
\vSv{84.023168}{152.820872}{44.145234}{0.188184}%
\vSv{85.867696}{154.630849}{44.635945}{0.304434}%
\vSv{86.083667}{154.844744}{44.695012}{0.363409}%
\vSv{86.341373}{155.100341}{44.751274}{0.363763}%
\vSv{86.599110}{155.356442}{44.804713}{0.068394}%
\vSv{88.343519}{157.099967}{45.065127}{0.086406}%
}}%
{\color{vltBlue}\vlB{%
\vSv{88.404179}{157.161135}{45.098329}{0.365967}%
\vSv{88.662177}{157.420357}{45.128566}{0.366161}%
\vSv{88.920209}{157.679852}{45.155820}{0.281466}%
\vSv{90.807981}{159.583050}{45.261383}{0.252498}%
\vSv{90.985678}{159.762406}{45.264034}{0.367034}%
\vSv{91.244017}{160.023131}{45.263509}{0.367030}%
\vSv{91.502392}{160.283852}{45.259786}{0.113438}%
\vSv{93.273712}{162.068047}{45.168864}{0.053926}%
\vSv{93.312028}{162.106291}{45.142033}{0.366248}%
\vSv{93.570697}{162.365908}{45.111792}{0.366053}%
\vSv{93.829404}{162.625251}{45.078111}{0.313773}%
\vSv{95.754157}{164.542069}{44.743408}{0.205046}%
\vSv{95.900490}{164.686407}{44.681064}{0.363322}%
\vSv{96.159561}{164.941880}{44.614983}{0.362908}%
\vSv{96.418676}{165.196765}{44.545127}{0.168724}%
\vSv{98.263835}{166.990771}{43.947170}{0.317003}%
\vSv{98.493220}{167.210770}{43.845683}{0.358195}%
\vSv{98.752751}{167.458899}{43.740050}{0.357563}%
\vSv{99.012332}{167.706113}{43.630224}{0.067239}%
\vSv{100.817370}{169.397231}{42.880508}{0.016202}%
\vSv{100.830862}{169.408256}{42.739957}{0.351741}%
\vSv{101.090872}{169.646973}{42.594810}{0.350921}%
\vSv{101.350939}{169.884480}{42.445010}{0.350081}%
\vSv{101.611066}{170.120743}{42.290502}{0.031055}%
\vSv{103.437946}{171.740725}{41.072195}{0.337028}%
\vSv{103.694329}{171.962155}{40.877883}{0.341663}%
\vSv{103.955036}{172.185756}{40.678314}{0.340638}%
\vSv{104.215814}{172.407788}{40.473421}{0.080672}%
\vSv{106.141636}{173.994647}{38.884425}{0.205615}%
\vSv{106.304752}{174.123723}{38.634481}{0.330711}%
\vSv{106.566231}{174.330202}{38.378588}{0.329538}%
\vSv{106.827795}{174.534798}{38.116671}{0.234135}%
}}%
{\color{vltBlue}\vlB{%
\vSv{108.957188}{176.124329}{35.795689}{0.277075}%
\vSv{109.186004}{176.286389}{35.476254}{0.317224}%
\vSv{109.448519}{176.470495}{35.150062}{0.315947}%
\vSv{109.711138}{176.652392}{34.817041}{0.189753}%
\vSv{111.908352}{178.082173}{31.898739}{0.195611}%
\vSv{112.079735}{178.185538}{31.501213}{0.302984}%
\vSv{112.343504}{178.343852}{31.096215}{0.301685}%
\vSv{112.607398}{178.499666}{30.683691}{0.299719}%
\vSv{115.026146}{179.804452}{26.625487}{0.246671}%
\vSv{115.253552}{179.914999}{26.135664}{0.287755}%
\vSv{115.518918}{180.041754}{25.638009}{0.286545}%
\vSv{115.784425}{180.165738}{25.132529}{0.279029}%
\vSv{118.323077}{181.206276}{20.235501}{0.123237}%
\vSv{118.447299}{181.248902}{19.653702}{0.274314}%
\vSv{118.714362}{181.341163}{19.064654}{0.273325}%
\vSv{118.981562}{181.430440}{18.468467}{0.272360}%
\vSv{119.248898}{181.516719}{17.865259}{0.156763}%
\vSv{121.801877}{182.186516}{12.145286}{0.119785}%
\vSv{121.929199}{182.211718}{11.480748}{0.263608}%
\vSv{122.197851}{182.264186}{10.811202}{0.263001}%
\vSv{122.466599}{182.313518}{10.136895}{0.262430}%
\vSv{122.735440}{182.359706}{9.458084}{0.191176}%
\vSv{125.406864}{182.646683}{3.192688}{0.009693}%
\vSv{125.427648}{182.647223}{2.484769}{0.258576}%
\vSv{125.697112}{182.658433}{1.775676}{0.258457}%
\vSv{125.966594}{182.666442}{1.065742}{0.258378}%
\vSv{126.236086}{182.671247}{0.355304}{0.258338}%
\vSv{126.494419}{182.672849}{-0.355304}{0.056556}%
\vSv{128.845844}{182.528434}{-6.703245}{0.133347}%
\vSv{128.967459}{182.512869}{-7.397328}{0.260501}%
\vSv{129.215042}{182.479330}{-8.088021}{0.260929}%
\vSv{129.462700}{182.442619}{-8.775035}{0.261393}%
}}%
{\color{vltBlue}\vlB{%
\vSv{129.710440}{182.402742}{-9.458084}{0.183830}%
\vSv{132.141829}{181.848378}{-15.384957}{0.063335}%
\vSv{132.193369}{181.831575}{-16.014852}{0.268764}%
\vSv{132.442304}{181.757427}{-16.638306}{0.269622}%
\vSv{132.691369}{181.680226}{-17.255159}{0.270508}%
\vSv{132.940565}{181.599986}{-17.865259}{0.227771}%
\vSv{135.326797}{180.685028}{-23.032693}{0.131560}%
\vSv{135.440128}{180.633554}{-23.569286}{0.281846}%
\vSv{135.690863}{180.520856}{-24.098145}{0.282997}%
\vSv{135.941739}{180.405308}{-24.619234}{0.284165}%
\vSv{136.192758}{180.286929}{-25.132529}{0.119432}%
\vSv{138.383064}{179.142348}{-28.957415}{0.092794}%
\vSv{138.458180}{179.097421}{-29.400496}{0.296523}%
\vSv{138.710568}{178.951855}{-29.835876}{0.297806}%
\vSv{138.963086}{178.803691}{-30.263594}{0.299095}%
\vSv{139.215732}{178.652953}{-30.683691}{0.113782}%
\vSv{141.303051}{177.316042}{-33.776294}{0.236513}%
\vSv{141.495032}{177.184552}{-34.130226}{0.312086}%
\vSv{141.748864}{177.009448}{-34.477119}{0.313377}%
\vSv{142.002805}{176.832053}{-34.817041}{0.238024}%
\vSv{144.105768}{175.282128}{-37.294051}{0.239566}%
\vSv{144.292854}{175.136974}{-37.574476}{0.325947}%
\vSv{144.547780}{174.938214}{-37.848658}{0.327156}%
\vSv{144.802795}{174.737478}{-38.116671}{0.207330}%
\vSv{146.808682}{173.097425}{-39.826134}{0.051959}%
\vSv{146.845921}{173.064147}{-40.047399}{0.337465}%
\vSv{147.101664}{172.847015}{-40.263139}{0.338538}%
\vSv{147.357481}{172.628218}{-40.473421}{0.339596}%
\vSv{147.613370}{172.407788}{-40.678314}{0.032441}%
\vSv{149.426621}{170.803648}{-41.967132}{0.320381}%
\vSv{149.662919}{170.589408}{-42.131229}{0.348341}%
\vSv{149.919399}{170.355730}{-42.290502}{0.349221}%
}}%
{\color{vltBlue}\vlB{%
\vSv{150.175939}{170.120743}{-42.445010}{0.082058}%
\vSv{151.983887}{168.431944}{-43.397803}{0.340984}%
\vSv{152.230297}{168.197668}{-43.516157}{0.356233}%
\vSv{152.487332}{167.952380}{-43.630224}{0.356909}%
\vSv{152.744418}{167.706113}{-43.740050}{0.045874}%
\vSv{154.496491}{166.006178}{-44.312532}{0.069590}%
\vSv{154.545371}{165.957564}{-44.393941}{0.361535}%
\vSv{154.802835}{165.704639}{-44.471460}{0.362014}%
\vSv{155.060343}{165.451028}{-44.545127}{0.306861}%
\vSv{156.978148}{163.545385}{-44.956123}{0.203882}%
\vSv{157.121934}{163.401329}{-45.000307}{0.365340}%
\vSv{157.379816}{163.142993}{-45.040959}{0.365600}%
\vSv{157.637737}{162.884290}{-45.078111}{0.165177}%
\vSv{159.444627}{161.065310}{-45.242644}{0.366357}%
\vSv{159.702468}{160.805162}{-45.252839}{0.366961}%
\vSv{159.960725}{160.544538}{-45.259786}{0.366682}%
\vSv{161.908868}{158.579596}{-45.219489}{0.168896}%
\vSv{162.028039}{158.459711}{-45.201302}{0.366629}%
\vSv{162.286607}{158.199556}{-45.180072}{0.366492}%
\vSv{162.545209}{157.939594}{-45.155820}{0.197983}%
\vSv{164.383235}{156.100716}{-44.903057}{0.326762}%
\vSv{164.615213}{155.870052}{-44.855313}{0.364419}%
\vSv{164.874110}{155.613020}{-44.804713}{0.364100}%
\vSv{165.133039}{155.356442}{-44.751274}{0.044719}%
\vSv{166.878692}{153.640597}{-44.371934}{0.093627}%
\vSv{166.946437}{153.575123}{-44.299075}{0.360950}%
\vSv{167.205620}{153.323034}{-44.223503}{0.360486}%
\vSv{167.464835}{153.071610}{-44.145234}{0.284937}%
\vSv{169.407624}{151.211040}{-43.523078}{0.180565}%
\vSv{169.539683}{151.086695}{-43.423764}{0.355689}%
\vSv{169.799180}{150.842198}{-43.321884}{0.355092}%
\vSv{170.058708}{150.598571}{-43.217453}{0.208654}%
}}%
{\color{vltBlue}\vlB{%
\vSv{171.980125}{148.824170}{-42.416241}{0.209249}%
\vSv{172.136049}{148.683029}{-42.291931}{0.349228}%
\vSv{172.395856}{148.448031}{-42.165205}{0.348528}%
\vSv{172.655695}{148.214074}{-42.036076}{0.192995}%
\vSv{174.606311}{146.492773}{-41.066251}{0.169043}%
\vSv{174.735514}{146.381723}{-40.918484}{0.341873}%
\vSv{174.995630}{146.157802}{-40.768463}{0.341100}%
\vSv{175.255777}{145.935063}{-40.616206}{0.247984}%
\vSv{177.295569}{144.230400}{-39.489339}{0.052379}%
\vSv{177.338049}{144.197091}{-39.319867}{0.333928}%
\vSv{177.598469}{143.985498}{-39.148333}{0.333112}%
\vSv{177.858920}{143.775194}{-38.974757}{0.332294}%
\vSv{178.119400}{143.566188}{-38.799162}{0.048287}%
\vSv{180.058834}{142.051701}{-37.515361}{0.180397}%
\vSv{180.204305}{141.941844}{-37.324441}{0.324860}%
\vSv{180.465049}{141.744872}{-37.131714}{0.324031}%
\vSv{180.725821}{141.549271}{-36.937209}{0.270713}%
\vSv{182.901309}{139.971845}{-35.320376}{0.208381}%
\vSv{183.074019}{139.851369}{-35.111102}{0.315796}%
\vSv{183.335064}{139.669735}{-34.900336}{0.314984}%
\vSv{183.596135}{139.489517}{-34.688107}{0.260839}%
\vSv{185.828126}{138.006654}{-32.941533}{0.137987}%
\vSv{185.946884}{137.931619}{-32.717624}{0.307048}%
\vSv{186.208195}{137.765660}{-32.492589}{0.306278}%
\vSv{186.469528}{137.601130}{-32.266465}{0.305512}%
\vSv{186.730883}{137.438030}{-32.039288}{0.043174}%
\vSv{188.844913}{136.171511}{-30.188435}{0.272867}%
\vSv{189.083966}{136.034301}{-29.953472}{0.298158}%
\vSv{189.345511}{135.885432}{-29.717837}{0.297456}%
\vSv{189.607071}{135.737975}{-29.481570}{0.231519}%
\vSv{191.945047}{134.480835}{-27.573499}{0.015067}%
\vSv{191.961750}{134.473861}{-27.333354}{0.290801}%
}}%
{\color{vltBlue}\vlB{%
\vSv{192.223441}{134.340335}{-27.092982}{0.290175}%
\vSv{192.485142}{134.208179}{-26.852423}{0.289555}%
\vSv{192.746852}{134.077388}{-26.611717}{0.214402}%
\vSv{195.134465}{132.946351}{-24.445457}{0.248721}%
\vSv{195.364324}{132.843423}{-24.205507}{0.283235}%
\vSv{195.626094}{132.727294}{-23.965850}{0.282706}%
\vSv{195.887865}{132.612461}{-23.726527}{0.282185}%
\vSv{196.149638}{132.498918}{-23.487575}{0.003153}%
\vSv{198.395838}{131.575994}{-21.593830}{0.114295}%
\vSv{198.505531}{131.533931}{-21.359893}{0.277387}%
\vSv{198.767278}{131.432900}{-21.126691}{0.276948}%
\vSv{199.029020}{131.333079}{-20.894259}{0.276517}%
\vSv{199.290755}{131.234461}{-20.662630}{0.154853}%
\vSv{201.725971}{130.372744}{-18.619354}{0.188194}%
\vSv{201.907620}{130.312657}{-18.397472}{0.272248}%
\vSv{202.169246}{130.226734}{-18.176724}{0.271902}%
\vSv{202.430858}{130.141914}{-17.957136}{0.271562}%
\vSv{202.692457}{130.058190}{-17.738734}{0.096094}%
}}%
{\color{vltTeal!5}\put(348.00000,125.00000){\rule{31.00000pt}{139.00000pt}}}%
{\color{black}\vlB{%
\vSc{301.000000}{125.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(301.50000,111.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSc{363.000000}{125.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(363.50000,111.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{425.000000}{125.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(425.50000,111.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{125.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,125.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{206.764706}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,206.76471){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1.5$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{125.000000}{0.000000}{155.000000}%
\vSe{285.450000}{125.000000}{90.000000}{139.000000}%
}}%
{\color{black}\put(363.50000,91.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\kappa=cq/\omega_0$}}}%
{\color{black}\put(286.00000,281.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\omega/\omega_0$}}}%
{\color{black}\vlB{%
\vSv{285.190506}{223.245373}{-64.084325}{0.709304}%
\vSv{285.500749}{222.607398}{-64.048836}{0.708402}%
\vSv{285.810996}{221.970426}{-64.012994}{0.707492}%
\vSv{286.121245}{221.334466}{-63.976796}{0.706577}%
\vSv{286.431497}{220.699524}{-63.940236}{0.705655}%
\vSv{286.741752}{220.065609}{-63.903309}{0.704726}%
\vSv{287.052010}{219.432728}{-63.866012}{0.703791}%
\vSv{287.362271}{218.800888}{-63.828339}{0.702849}%
\vSv{287.672535}{218.170098}{-63.790285}{0.701901}%
\vSv{287.982802}{217.540364}{-63.751846}{0.700945}%
\vSv{288.293072}{216.911695}{-63.713016}{0.699984}%
\vSv{288.603345}{216.284099}{-63.673790}{0.699015}%
\vSv{288.913621}{215.657583}{-63.634164}{0.698039}%
\vSv{289.223900}{215.032156}{-63.594132}{0.697057}%
\vSv{289.534183}{214.407826}{-63.553688}{0.696068}%
\vSv{289.844469}{213.784600}{-63.512827}{0.695071}%
\vSv{290.154759}{213.162488}{-63.471544}{0.694068}%
\vSv{290.465051}{212.541497}{-63.429833}{0.693057}%
\vSv{290.775348}{211.921635}{-63.387689}{0.692040}%
\vSv{291.085648}{211.302911}{-63.345105}{0.691015}%
\vSv{291.395951}{210.685334}{-63.302076}{0.689983}%
\vSv{291.706258}{210.068912}{-63.258595}{0.688943}%
\vSv{292.016569}{209.453654}{-63.214658}{0.687897}%
\vSv{292.326884}{208.839568}{-63.170256}{0.686842}%
\vSv{292.637202}{208.226663}{-63.125386}{0.685781}%
\vSv{292.947524}{207.614948}{-63.080039}{0.684712}%
\vSv{293.257850}{207.004432}{-63.034209}{0.683635}%
\vSv{293.568180}{206.395124}{-62.987891}{0.682551}%
\vSv{293.878515}{205.787032}{-62.941077}{0.681459}%
\vSv{294.188853}{205.180166}{-62.893760}{0.680359}%
\vSv{294.499196}{204.574536}{-62.845934}{0.679251}%
\vSv{294.809543}{203.970150}{-62.797591}{0.678136}%
}}%
{\color{black}\vlB{%
\vSv{295.119894}{203.367018}{-62.748725}{0.677013}%
\vSv{295.430249}{202.765148}{-62.699328}{0.675882}%
\vSv{295.740609}{202.164551}{-62.649393}{0.674743}%
\vSv{296.050974}{201.565237}{-62.598913}{0.673596}%
\vSv{296.361343}{200.967214}{-62.547879}{0.672441}%
\vSv{296.671717}{200.370493}{-62.496284}{0.671277}%
\vSv{296.982096}{199.775082}{-62.444120}{0.670106}%
\vSv{297.292480}{199.180993}{-62.391380}{0.668926}%
\vSv{297.602868}{198.588235}{-62.338054}{0.667738}%
\vSv{297.913262}{197.996818}{-62.284136}{0.666542}%
\vSv{298.223660}{197.406752}{-62.229616}{0.665337}%
\vSv{298.534064}{196.818048}{-62.174485}{0.664124}%
\vSv{298.844473}{196.230714}{-62.118736}{0.662902}%
\vSv{299.154888}{195.644763}{-62.062359}{0.661672}%
\vSv{299.465308}{195.060204}{-62.005346}{0.660433}%
\vSv{299.775733}{194.477047}{-61.947686}{0.659185}%
\vSv{300.086164}{193.895304}{-61.889372}{0.657929}%
\vSv{300.396601}{193.314985}{-61.830393}{0.656664}%
\vSv{300.707044}{192.736100}{-61.770739}{0.655390}%
\vSv{301.017493}{192.158661}{-61.710402}{0.654107}%
\vSv{301.327948}{191.582678}{-61.649371}{0.652816}%
\vSv{301.638409}{191.008162}{-61.587636}{0.651515}%
\vSv{301.948876}{190.435125}{-61.525186}{0.650205}%
\vSv{302.259350}{189.863577}{-61.462011}{0.648887}%
\vSv{302.569830}{189.293530}{-61.398101}{0.647559}%
\vSv{302.880316}{188.724994}{-61.333445}{0.646222}%
\vSv{303.190810}{188.157982}{-61.268031}{0.644876}%
\vSv{303.501310}{187.592505}{-61.201848}{0.643520}%
\vSv{303.811817}{187.028574}{-61.134886}{0.642155}%
\vSv{304.122332}{186.466201}{-61.067131}{0.640781}%
\vSv{304.432853}{185.905397}{-60.998573}{0.639398}%
\vSv{304.743382}{185.346175}{-60.929199}{0.638004}%
}}%
{\color{black}\vlB{%
\vSv{305.053918}{184.788547}{-60.858998}{0.636602}%
\vSv{305.364462}{184.232523}{-60.787956}{0.635190}%
\vSv{305.675014}{183.678117}{-60.716060}{0.633768}%
\vSv{305.985574}{183.125341}{-60.643299}{0.632337}%
\vSv{306.296142}{182.574206}{-60.569659}{0.630896}%
\vSv{306.606718}{182.024725}{-60.495126}{0.629445}%
\vSv{306.917302}{181.476911}{-60.419686}{0.627984}%
\vSv{307.227895}{180.930775}{-60.343327}{0.626514}%
\vSv{307.538496}{180.386331}{-60.266033}{0.625033}%
\vSv{307.849106}{179.843591}{-60.187790}{0.623543}%
\vSv{308.159726}{179.302568}{-60.108584}{0.622043}%
\vSv{308.470354}{178.763275}{-60.028400}{0.620533}%
\vSv{308.780992}{178.225724}{-59.947222}{0.619013}%
\vSv{309.091639}{177.689928}{-59.865035}{0.617482}%
\vSv{309.402296}{177.155902}{-59.781824}{0.615942}%
\vSv{309.712963}{176.623657}{-59.697571}{0.614392}%
\vSv{310.023640}{176.093207}{-59.612262}{0.612831}%
\vSv{310.334328}{175.564566}{-59.525879}{0.611260}%
\vSv{310.645025}{175.037746}{-59.438405}{0.609679}%
\vSv{310.955734}{174.512762}{-59.349823}{0.608088}%
\vSv{311.266453}{173.989627}{-59.260115}{0.606486}%
\vSv{311.577183}{173.468354}{-59.169264}{0.604874}%
\vSv{311.887925}{172.948958}{-59.077251}{0.603251}%
\vSv{312.198678}{172.431452}{-58.984058}{0.601619}%
\vSv{312.509443}{171.915851}{-58.889665}{0.599975}%
\vSv{312.820221}{171.402167}{-58.794054}{0.598322}%
\vSv{313.131010}{170.890416}{-58.697205}{0.596658}%
\vSv{313.441812}{170.380612}{-58.599098}{0.594983}%
\vSv{313.752626}{169.872768}{-58.499712}{0.593298}%
\vSv{314.063454}{169.366900}{-58.399026}{0.591603}%
\vSv{314.374295}{168.863021}{-58.297021}{0.589897}%
\vSv{314.685149}{168.361147}{-58.193673}{0.588180}%
}}%
{\color{black}\vlB{%
\vSv{314.996017}{167.861291}{-58.088961}{0.586453}%
\vSv{315.306899}{167.363469}{-57.982863}{0.584715}%
\vSv{315.617796}{166.867696}{-57.875355}{0.582967}%
\vSv{315.928707}{166.373985}{-57.766415}{0.581208}%
\vSv{316.239634}{165.882353}{-57.656019}{0.579438}%
\vSv{316.550575}{165.392814}{-57.544143}{0.577658}%
\vSv{316.861533}{164.905383}{-57.430762}{0.575867}%
\vSv{317.172506}{164.420076}{-57.315851}{0.574066}%
\vSv{317.483495}{163.936907}{-57.199385}{0.572254}%
\vSv{317.794501}{163.455893}{-57.081337}{0.570432}%
\vSv{318.105524}{162.977048}{-56.961682}{0.568599}%
\vSv{318.416565}{162.500388}{-56.840391}{0.566755}%
\vSv{318.727623}{162.025928}{-56.717438}{0.564901}%
\vSv{319.038699}{161.553685}{-56.592795}{0.563037}%
\vSv{319.349794}{161.083674}{-56.466433}{0.561162}%
\vSv{319.660907}{160.615911}{-56.338322}{0.559276}%
\vSv{319.972040}{160.150411}{-56.208434}{0.557380}%
\vSv{320.283193}{159.687191}{-56.076737}{0.555474}%
\vSv{320.594365}{159.226267}{-55.943202}{0.553557}%
\vSv{320.905559}{158.767654}{-55.807796}{0.551630}%
\vSv{321.216773}{158.311370}{-55.670488}{0.549693}%
\vSv{321.528009}{157.857429}{-55.531245}{0.547745}%
\vSv{321.839266}{157.405849}{-55.390034}{0.545787}%
\vSv{322.150546}{156.956646}{-55.246820}{0.543819}%
\vSv{322.461849}{156.509835}{-55.101570}{0.541841}%
\vSv{322.773176}{156.065435}{-54.954248}{0.539853}%
\vSv{323.084526}{155.623461}{-54.804818}{0.537855}%
\vSv{323.395901}{155.183929}{-54.653244}{0.535847}%
\vSv{323.707301}{154.746857}{-54.499489}{0.533829}%
\vSv{324.018726}{154.312261}{-54.343514}{0.531801}%
\vSv{324.330178}{153.880159}{-54.185281}{0.529764}%
\vSv{324.641656}{153.450566}{-54.024751}{0.527717}%
}}%
{\color{black}\vlB{%
\vSv{324.953162}{153.023499}{-53.861883}{0.525661}%
\vSv{325.264696}{152.598977}{-53.696636}{0.523595}%
\vSv{325.576258}{152.177015}{-53.528970}{0.521520}%
\vSv{325.887850}{151.757631}{-53.358840}{0.519436}%
\vSv{326.199472}{151.340841}{-53.186206}{0.517342}%
\vSv{326.511124}{150.926664}{-53.011021}{0.515240}%
\vSv{326.822807}{150.515115}{-52.833242}{0.513129}%
\vSv{327.134523}{150.106213}{-52.652823}{0.511009}%
\vSv{327.446272}{149.699974}{-52.469716}{0.508880}%
\vSv{327.758054}{149.296416}{-52.283876}{0.506743}%
\vSv{328.069870}{148.895556}{-52.095254}{0.504598}%
\vSv{328.381722}{148.497411}{-51.903800}{0.502444}%
\vSv{328.693609}{148.102000}{-51.709465}{0.500283}%
\vSv{329.005533}{147.709338}{-51.512198}{0.498114}%
\vSv{329.317495}{147.319444}{-51.311947}{0.495937}%
\vSv{329.629496}{146.932336}{-51.108659}{0.493752}%
\vSv{329.941536}{146.548030}{-50.902282}{0.491560}%
\vSv{330.253616}{146.166544}{-50.692759}{0.489361}%
\vSv{330.565737}{145.787896}{-50.480037}{0.487156}%
\vSv{330.877901}{145.412102}{-50.264058}{0.484943}%
\vSv{331.190108}{145.039182}{-50.044765}{0.482724}%
\vSv{331.502360}{144.669151}{-49.822100}{0.480499}%
\vSv{331.814656}{144.302029}{-49.596004}{0.478267}%
\vSv{332.126999}{143.937831}{-49.366416}{0.476030}%
\vSv{332.439390}{143.576577}{-49.133276}{0.473788}%
\vSv{332.751829}{143.218283}{-48.896520}{0.471540}%
\vSv{333.064318}{142.862967}{-48.656086}{0.469287}%
\vSv{333.376858}{142.510646}{-48.411910}{0.467029}%
\vSv{333.689449}{142.161339}{-48.163926}{0.464766}%
\vSv{334.002095}{141.815061}{-47.912069}{0.462500}%
\vSv{334.314794}{141.471832}{-47.656272}{0.460230}%
\vSv{334.627550}{141.131669}{-47.396466}{0.457956}%
}}%
{\color{black}\vlB{%
\vSv{334.940363}{140.794588}{-47.132583}{0.455679}%
\vSv{335.253235}{140.460608}{-46.864552}{0.453398}%
\vSv{335.566166}{140.129745}{-46.592304}{0.451116}%
\vSv{335.879158}{139.802017}{-46.315766}{0.448831}%
\vSv{336.192214}{139.477442}{-46.034866}{0.446544}%
\vSv{336.505333}{139.156036}{-45.749530}{0.444256}%
\vSv{336.818519}{138.837818}{-45.459684}{0.441966}%
\vSv{337.131771}{138.522803}{-45.165254}{0.439676}%
\vSv{337.445092}{138.211010}{-44.866162}{0.437386}%
\vSv{337.758484}{137.902455}{-44.562333}{0.435095}%
\vSv{338.071947}{137.597155}{-44.253690}{0.432806}%
\vSv{338.385484}{137.295127}{-43.940153}{0.430517}%
\vSv{338.699096}{136.996389}{-43.621646}{0.428229}%
\vSv{339.012785}{136.700957}{-43.298087}{0.425944}%
\vSv{339.326553}{136.408847}{-42.969399}{0.423661}%
\vSv{339.640401}{136.120077}{-42.635500}{0.421380}%
\vSv{339.954332}{135.834662}{-42.296310}{0.419103}%
\vSv{340.268346}{135.552620}{-41.951748}{0.416830}%
\vSv{340.582446}{135.273968}{-41.601733}{0.414562}%
\vSv{340.896634}{134.998720}{-41.246183}{0.412298}%
\vSv{341.210911}{134.726894}{-40.885018}{0.410040}%
\vSv{341.525280}{134.458505}{-40.518156}{0.407787}%
\vSv{341.839742}{134.193570}{-40.145516}{0.405542}%
\vSv{342.154299}{133.932105}{-39.767016}{0.403304}%
\vSv{342.468954}{133.674125}{-39.382576}{0.401073}%
\vSv{342.783708}{133.419646}{-38.992117}{0.398851}%
\vSv{343.098563}{133.168683}{-38.595557}{0.396638}%
\vSv{343.413521}{132.921253}{-38.192819}{0.394435}%
\vSv{343.728584}{132.677370}{-37.783824}{0.392242}%
\vSv{344.043755}{132.437049}{-37.368496}{0.390061}%
\vSv{344.359035}{132.200306}{-36.946760}{0.387891}%
\vSv{344.674425}{131.967156}{-36.518539}{0.385733}%
}}%
{\color{black}\vlB{%
\vSv{344.989929}{131.737613}{-36.083763}{0.383589}%
\vSv{345.305548}{131.511691}{-35.642360}{0.381459}%
\vSv{345.621285}{131.289406}{-35.194261}{0.379343}%
\vSv{345.937140}{131.070772}{-34.739400}{0.377243}%
\vSv{346.253116}{130.855802}{-34.277711}{0.375158}%
\vSv{346.569215}{130.644511}{-33.809134}{0.373091}%
\vSv{346.885438}{130.436913}{-33.333610}{0.371042}%
\vSv{347.201788}{130.233020}{-32.851083}{0.369011}%
\vSv{347.518267}{130.032848}{-32.361501}{0.367000}%
\vSv{347.834875}{129.836408}{-31.864816}{0.365008}%
\vSv{348.151615}{129.643714}{-31.360982}{0.363038}%
\vSv{348.468488}{129.454779}{-30.849960}{0.361089}%
\vSv{348.785495}{129.269615}{-30.331713}{0.359164}%
\vSv{349.102639}{129.088235}{-29.806212}{0.357262}%
\vSv{349.419920}{128.910652}{-29.273430}{0.355384}%
\vSv{349.737339}{128.736877}{-28.733346}{0.353532}%
\vSv{350.054899}{128.566922}{-28.185946}{0.351705}%
\vSv{350.372599}{128.400800}{-27.631223}{0.349906}%
\vSv{350.690441}{128.238521}{-27.069173}{0.348136}%
\vSv{351.008425}{128.080096}{-26.499802}{0.346394}%
\vSv{351.326552}{127.925537}{-25.923122}{0.344681}%
\vSv{351.644822}{127.774854}{-25.339151}{0.343000}%
\vSv{351.963236}{127.628059}{-24.747916}{0.341350}%
\vSv{352.281794}{127.485161}{-24.149454}{0.339733}%
\vSv{352.600495}{127.346170}{-23.543806}{0.338149}%
\vSv{352.919340}{127.211096}{-22.931025}{0.336600}%
\vSv{353.238327}{127.079949}{-22.311171}{0.335086}%
\vSv{353.557457}{126.952738}{-21.684315}{0.333608}%
\vSv{353.876728}{126.829472}{-21.050537}{0.332168}%
\vSv{354.196139}{126.710161}{-20.409924}{0.330765}%
\vSv{354.515689}{126.594812}{-19.762576}{0.329401}%
\vSv{354.835376}{126.483433}{-19.108601}{0.328077}%
}}%
{\color{black}\vlB{%
\vSv{355.155199}{126.376034}{-18.448120}{0.326794}%
\vSv{355.475154}{126.272622}{-17.781262}{0.325552}%
\vSv{355.795241}{126.173203}{-17.108166}{0.324352}%
\vSv{356.115456}{126.077787}{-16.428984}{0.323196}%
\vSv{356.435796}{125.986378}{-15.743876}{0.322083}%
\vSv{356.756259}{125.898985}{-15.053013}{0.321015}%
\vSv{357.076840}{125.815613}{-14.356579}{0.319993}%
\vSv{357.397536}{125.736269}{-13.654766}{0.319017}%
\vSv{357.718343}{125.660958}{-12.947776}{0.318087}%
\vSv{358.039258}{125.589687}{-12.235823}{0.317206}%
\vSv{358.360274}{125.522460}{-11.519129}{0.316372}%
\vSv{358.681389}{125.459282}{-10.797928}{0.315588}%
\vSv{359.002596}{125.400157}{-10.072462}{0.314853}%
\vSv{359.323890}{125.345092}{-9.342981}{0.314168}%
\vSv{359.645267}{125.294088}{-8.609746}{0.313533}%
\vSv{359.966720}{125.247151}{-7.873024}{0.312950}%
\vSv{360.288243}{125.204284}{-7.133092}{0.312418}%
\vSv{360.609830}{125.165490}{-6.390231}{0.311938}%
\vSv{360.931476}{125.130771}{-5.644732}{0.311511}%
\vSv{361.253173}{125.100131}{-4.896890}{0.311136}%
\vSv{361.574916}{125.073572}{-4.147006}{0.310814}%
\vSv{361.896697}{125.051095}{-3.395387}{0.310545}%
\vSv{362.218509}{125.032703}{-2.642342}{0.310330}%
\vSv{362.540346}{125.018396}{-1.888184}{0.310168}%
\vSv{362.862200}{125.008176}{-1.133230}{0.310061}%
\vSv{363.184066}{125.002044}{-0.377796}{0.310007}%
\vSv{363.494066}{125.000000}{0.377796}{0.310007}%
\vSv{363.792200}{125.002044}{1.133230}{0.310061}%
\vSv{364.090346}{125.008176}{1.888184}{0.310168}%
\vSv{364.388509}{125.018396}{2.642342}{0.310330}%
\vSv{364.686697}{125.032703}{3.395387}{0.310545}%
\vSv{364.984916}{125.051095}{4.147006}{0.310814}%
}}%
{\color{black}\vlB{%
\vSv{365.283173}{125.073572}{4.896890}{0.311136}%
\vSv{365.581476}{125.100131}{5.644732}{0.311511}%
\vSv{365.879830}{125.130771}{6.390231}{0.311938}%
\vSv{366.178243}{125.165490}{7.133092}{0.312418}%
\vSv{366.476720}{125.204284}{7.873024}{0.312950}%
\vSv{366.775267}{125.247151}{8.609746}{0.313533}%
\vSv{367.073890}{125.294088}{9.342981}{0.314168}%
\vSv{367.372596}{125.345092}{10.072462}{0.314853}%
\vSv{367.671389}{125.400157}{10.797928}{0.315588}%
\vSv{367.970274}{125.459282}{11.519129}{0.316372}%
\vSv{368.269258}{125.522460}{12.235823}{0.317206}%
\vSv{368.568343}{125.589687}{12.947776}{0.318087}%
\vSv{368.867536}{125.660958}{13.654766}{0.319017}%
\vSv{369.166840}{125.736269}{14.356579}{0.319993}%
\vSv{369.466259}{125.815613}{15.053013}{0.321015}%
\vSv{369.765796}{125.898985}{15.743876}{0.322083}%
\vSv{370.065456}{125.986378}{16.428984}{0.323196}%
\vSv{370.365241}{126.077787}{17.108166}{0.324352}%
\vSv{370.665154}{126.173203}{17.781262}{0.325552}%
\vSv{370.965199}{126.272622}{18.448120}{0.326794}%
\vSv{371.265376}{126.376034}{19.108601}{0.328077}%
\vSv{371.565689}{126.483433}{19.762576}{0.329401}%
\vSv{371.866139}{126.594812}{20.409924}{0.330765}%
\vSv{372.166728}{126.710161}{21.050537}{0.332168}%
\vSv{372.467457}{126.829472}{21.684315}{0.333608}%
\vSv{372.768327}{126.952738}{22.311171}{0.335086}%
\vSv{373.069340}{127.079949}{22.931025}{0.336600}%
\vSv{373.370495}{127.211096}{23.543806}{0.338149}%
\vSv{373.671794}{127.346170}{24.149454}{0.339733}%
\vSv{373.973236}{127.485161}{24.747916}{0.341350}%
\vSv{374.274822}{127.628059}{25.339151}{0.343000}%
\vSv{374.576552}{127.774854}{25.923122}{0.344681}%
}}%
{\color{black}\vlB{%
\vSv{374.878425}{127.925537}{26.499802}{0.346394}%
\vSv{375.180441}{128.080096}{27.069173}{0.348136}%
\vSv{375.482599}{128.238521}{27.631223}{0.349906}%
\vSv{375.784899}{128.400800}{28.185946}{0.351705}%
\vSv{376.087339}{128.566922}{28.733346}{0.353532}%
\vSv{376.389920}{128.736877}{29.273430}{0.355384}%
\vSv{376.692639}{128.910652}{29.806212}{0.357262}%
\vSv{376.995495}{129.088235}{30.331713}{0.359164}%
\vSv{377.298488}{129.269615}{30.849960}{0.361089}%
\vSv{377.601615}{129.454779}{31.360982}{0.363038}%
\vSv{377.904875}{129.643714}{31.864816}{0.365008}%
\vSv{378.208267}{129.836408}{32.361501}{0.367000}%
\vSv{378.511788}{130.032848}{32.851083}{0.369011}%
\vSv{378.815438}{130.233020}{33.333610}{0.371042}%
\vSv{379.119215}{130.436913}{33.809134}{0.373091}%
\vSv{379.423116}{130.644511}{34.277711}{0.375158}%
\vSv{379.727140}{130.855802}{34.739400}{0.377243}%
\vSv{380.031285}{131.070772}{35.194261}{0.379343}%
\vSv{380.335548}{131.289406}{35.642360}{0.381459}%
\vSv{380.639929}{131.511691}{36.083763}{0.383589}%
\vSv{380.944425}{131.737613}{36.518539}{0.385733}%
\vSv{381.249035}{131.967156}{36.946760}{0.387891}%
\vSv{381.553755}{132.200306}{37.368496}{0.390061}%
\vSv{381.858584}{132.437049}{37.783824}{0.392242}%
\vSv{382.163521}{132.677370}{38.192819}{0.394435}%
\vSv{382.468563}{132.921253}{38.595557}{0.396638}%
\vSv{382.773708}{133.168683}{38.992117}{0.398851}%
\vSv{383.078954}{133.419646}{39.382576}{0.401073}%
\vSv{383.384299}{133.674125}{39.767016}{0.403304}%
\vSv{383.689742}{133.932105}{40.145516}{0.405542}%
\vSv{383.995280}{134.193570}{40.518156}{0.407787}%
\vSv{384.300911}{134.458505}{40.885018}{0.410040}%
}}%
{\color{black}\vlB{%
\vSv{384.606634}{134.726894}{41.246183}{0.412298}%
\vSv{384.912446}{134.998720}{41.601733}{0.414562}%
\vSv{385.218346}{135.273968}{41.951748}{0.416830}%
\vSv{385.524332}{135.552620}{42.296310}{0.419103}%
\vSv{385.830401}{135.834662}{42.635500}{0.421380}%
\vSv{386.136553}{136.120077}{42.969399}{0.423661}%
\vSv{386.442785}{136.408847}{43.298087}{0.425944}%
\vSv{386.749096}{136.700957}{43.621646}{0.428229}%
\vSv{387.055484}{136.996389}{43.940153}{0.430517}%
\vSv{387.361947}{137.295127}{44.253690}{0.432806}%
\vSv{387.668484}{137.597155}{44.562333}{0.435095}%
\vSv{387.975092}{137.902455}{44.866162}{0.437386}%
\vSv{388.281771}{138.211010}{45.165254}{0.439676}%
\vSv{388.588519}{138.522803}{45.459684}{0.441966}%
\vSv{388.895333}{138.837818}{45.749530}{0.444256}%
\vSv{389.202214}{139.156036}{46.034866}{0.446544}%
\vSv{389.509158}{139.477442}{46.315766}{0.448831}%
\vSv{389.816166}{139.802017}{46.592304}{0.451116}%
\vSv{390.123235}{140.129745}{46.864552}{0.453398}%
\vSv{390.430363}{140.460608}{47.132583}{0.455679}%
\vSv{390.737550}{140.794588}{47.396466}{0.457956}%
\vSv{391.044794}{141.131669}{47.656272}{0.460230}%
\vSv{391.352095}{141.471832}{47.912069}{0.462500}%
\vSv{391.659449}{141.815061}{48.163926}{0.464766}%
\vSv{391.966858}{142.161339}{48.411910}{0.467029}%
\vSv{392.274318}{142.510646}{48.656086}{0.469287}%
\vSv{392.581829}{142.862967}{48.896520}{0.471540}%
\vSv{392.889390}{143.218283}{49.133276}{0.473788}%
\vSv{393.196999}{143.576577}{49.366416}{0.476030}%
\vSv{393.504656}{143.937831}{49.596004}{0.478267}%
\vSv{393.812360}{144.302029}{49.822100}{0.480499}%
\vSv{394.120108}{144.669151}{50.044765}{0.482724}%
}}%
{\color{black}\vlB{%
\vSv{394.427901}{145.039182}{50.264058}{0.484943}%
\vSv{394.735737}{145.412102}{50.480037}{0.487156}%
\vSv{395.043616}{145.787896}{50.692759}{0.489361}%
\vSv{395.351536}{146.166544}{50.902282}{0.491560}%
\vSv{395.659496}{146.548030}{51.108659}{0.493752}%
\vSv{395.967495}{146.932336}{51.311947}{0.495937}%
\vSv{396.275533}{147.319444}{51.512198}{0.498114}%
\vSv{396.583609}{147.709338}{51.709465}{0.500283}%
\vSv{396.891722}{148.102000}{51.903800}{0.502444}%
\vSv{397.199870}{148.497411}{52.095254}{0.504598}%
\vSv{397.508054}{148.895556}{52.283876}{0.506743}%
\vSv{397.816272}{149.296416}{52.469716}{0.508880}%
\vSv{398.124523}{149.699974}{52.652823}{0.511009}%
\vSv{398.432807}{150.106213}{52.833242}{0.513129}%
\vSv{398.741124}{150.515115}{53.011021}{0.515240}%
\vSv{399.049472}{150.926664}{53.186206}{0.517342}%
\vSv{399.357850}{151.340841}{53.358840}{0.519436}%
\vSv{399.666258}{151.757631}{53.528970}{0.521520}%
\vSv{399.974696}{152.177015}{53.696636}{0.523595}%
\vSv{400.283162}{152.598977}{53.861883}{0.525661}%
\vSv{400.591656}{153.023499}{54.024751}{0.527717}%
\vSv{400.900178}{153.450566}{54.185281}{0.529764}%
\vSv{401.208726}{153.880159}{54.343514}{0.531801}%
\vSv{401.517301}{154.312261}{54.499489}{0.533829}%
\vSv{401.825901}{154.746857}{54.653244}{0.535847}%
\vSv{402.134526}{155.183929}{54.804818}{0.537855}%
\vSv{402.443176}{155.623461}{54.954248}{0.539853}%
\vSv{402.751849}{156.065435}{55.101570}{0.541841}%
\vSv{403.060546}{156.509835}{55.246820}{0.543819}%
\vSv{403.369266}{156.956646}{55.390034}{0.545787}%
\vSv{403.678009}{157.405849}{55.531245}{0.547745}%
\vSv{403.986773}{157.857429}{55.670488}{0.549693}%
}}%
{\color{black}\vlB{%
\vSv{404.295559}{158.311370}{55.807796}{0.551630}%
\vSv{404.604365}{158.767654}{55.943202}{0.553557}%
\vSv{404.913193}{159.226267}{56.076737}{0.555474}%
\vSv{405.222040}{159.687191}{56.208434}{0.557380}%
\vSv{405.530907}{160.150411}{56.338322}{0.559276}%
\vSv{405.839794}{160.615911}{56.466433}{0.561162}%
\vSv{406.148699}{161.083674}{56.592795}{0.563037}%
\vSv{406.457623}{161.553685}{56.717438}{0.564901}%
\vSv{406.766565}{162.025928}{56.840391}{0.566755}%
\vSv{407.075524}{162.500388}{56.961682}{0.568599}%
\vSv{407.384501}{162.977048}{57.081337}{0.570432}%
\vSv{407.693495}{163.455893}{57.199385}{0.572254}%
\vSv{408.002506}{163.936907}{57.315851}{0.574066}%
\vSv{408.311533}{164.420076}{57.430762}{0.575867}%
\vSv{408.620575}{164.905383}{57.544143}{0.577658}%
\vSv{408.929634}{165.392814}{57.656019}{0.579438}%
\vSv{409.238707}{165.882353}{57.766415}{0.581208}%
\vSv{409.547796}{166.373985}{57.875355}{0.582967}%
\vSv{409.856899}{166.867696}{57.982863}{0.584715}%
\vSv{410.166017}{167.363469}{58.088961}{0.586453}%
\vSv{410.475149}{167.861291}{58.193673}{0.588180}%
\vSv{410.784295}{168.361147}{58.297021}{0.589897}%
\vSv{411.093454}{168.863021}{58.399026}{0.591603}%
\vSv{411.402626}{169.366900}{58.499712}{0.593298}%
\vSv{411.711812}{169.872768}{58.599098}{0.594983}%
\vSv{412.021010}{170.380612}{58.697205}{0.596658}%
\vSv{412.330221}{170.890416}{58.794054}{0.598322}%
\vSv{412.639443}{171.402167}{58.889665}{0.599975}%
\vSv{412.948678}{171.915851}{58.984058}{0.601619}%
\vSv{413.257925}{172.431452}{59.077251}{0.603251}%
\vSv{413.567183}{172.948958}{59.169264}{0.604874}%
\vSv{413.876453}{173.468354}{59.260115}{0.606486}%
}}%
{\color{black}\vlB{%
\vSv{414.185734}{173.989627}{59.349823}{0.608088}%
\vSv{414.495025}{174.512762}{59.438405}{0.609679}%
\vSv{414.804328}{175.037746}{59.525879}{0.611260}%
\vSv{415.113640}{175.564566}{59.612262}{0.612831}%
\vSv{415.422963}{176.093207}{59.697571}{0.614392}%
\vSv{415.732296}{176.623657}{59.781824}{0.615942}%
\vSv{416.041639}{177.155902}{59.865035}{0.617482}%
\vSv{416.350992}{177.689928}{59.947222}{0.619013}%
\vSv{416.660354}{178.225724}{60.028400}{0.620533}%
\vSv{416.969726}{178.763275}{60.108584}{0.622043}%
\vSv{417.279106}{179.302568}{60.187790}{0.623543}%
\vSv{417.588496}{179.843591}{60.266033}{0.625033}%
\vSv{417.897895}{180.386331}{60.343327}{0.626514}%
\vSv{418.207302}{180.930775}{60.419686}{0.627984}%
\vSv{418.516718}{181.476911}{60.495126}{0.629445}%
\vSv{418.826142}{182.024725}{60.569659}{0.630896}%
\vSv{419.135574}{182.574206}{60.643299}{0.632337}%
\vSv{419.445014}{183.125341}{60.716060}{0.633768}%
\vSv{419.754462}{183.678117}{60.787956}{0.635190}%
\vSv{420.063918}{184.232523}{60.858998}{0.636602}%
\vSv{420.373382}{184.788547}{60.929199}{0.638004}%
\vSv{420.682853}{185.346175}{60.998573}{0.639398}%
\vSv{420.992332}{185.905397}{61.067131}{0.640781}%
\vSv{421.301817}{186.466201}{61.134886}{0.642155}%
\vSv{421.611310}{187.028574}{61.201848}{0.643520}%
\vSv{421.920810}{187.592505}{61.268031}{0.644876}%
\vSv{422.230316}{188.157982}{61.333445}{0.646222}%
\vSv{422.539830}{188.724994}{61.398101}{0.647559}%
\vSv{422.849350}{189.293530}{61.462011}{0.648887}%
\vSv{423.158876}{189.863577}{61.525186}{0.650205}%
\vSv{423.468409}{190.435125}{61.587636}{0.651515}%
\vSv{423.777948}{191.008162}{61.649371}{0.652816}%
}}%
{\color{black}\vlB{%
\vSv{424.087493}{191.582678}{61.710402}{0.654107}%
\vSv{424.397044}{192.158661}{61.770739}{0.655390}%
\vSv{424.706601}{192.736100}{61.830393}{0.656664}%
\vSv{425.016164}{193.314985}{61.889372}{0.657929}%
\vSv{425.325733}{193.895304}{61.947686}{0.659185}%
\vSv{425.635308}{194.477047}{62.005346}{0.660433}%
\vSv{425.944888}{195.060204}{62.062359}{0.661672}%
\vSv{426.254473}{195.644763}{62.118736}{0.662902}%
\vSv{426.564064}{196.230714}{62.174485}{0.664124}%
\vSv{426.873660}{196.818048}{62.229616}{0.665337}%
\vSv{427.183262}{197.406752}{62.284136}{0.666542}%
\vSv{427.492868}{197.996818}{62.338054}{0.667738}%
\vSv{427.802480}{198.588235}{62.391380}{0.668926}%
\vSv{428.112096}{199.180993}{62.444120}{0.670106}%
\vSv{428.421717}{199.775082}{62.496284}{0.671277}%
\vSv{428.731343}{200.370493}{62.547879}{0.672441}%
\vSv{429.040974}{200.967214}{62.598913}{0.673596}%
\vSv{429.350609}{201.565237}{62.649393}{0.674743}%
\vSv{429.660249}{202.164551}{62.699328}{0.675882}%
\vSv{429.969894}{202.765148}{62.748725}{0.677013}%
\vSv{430.279543}{203.367018}{62.797591}{0.678136}%
\vSv{430.589196}{203.970150}{62.845934}{0.679251}%
\vSv{430.898853}{204.574536}{62.893760}{0.680359}%
\vSv{431.208515}{205.180166}{62.941077}{0.681459}%
\vSv{431.518180}{205.787032}{62.987891}{0.682551}%
\vSv{431.827850}{206.395124}{63.034209}{0.683635}%
\vSv{432.137524}{207.004432}{63.080039}{0.684712}%
\vSv{432.447202}{207.614948}{63.125386}{0.685781}%
\vSv{432.756884}{208.226663}{63.170256}{0.686842}%
\vSv{433.066569}{208.839568}{63.214658}{0.687897}%
\vSv{433.376258}{209.453654}{63.258595}{0.688943}%
\vSv{433.685951}{210.068912}{63.302076}{0.689983}%
}}%
{\color{black}\vlB{%
\vSv{433.995648}{210.685334}{63.345105}{0.691015}%
\vSv{434.305348}{211.302911}{63.387689}{0.692040}%
\vSv{434.615051}{211.921635}{63.429833}{0.693057}%
\vSv{434.924759}{212.541497}{63.471544}{0.694068}%
\vSv{435.234469}{213.162488}{63.512827}{0.695071}%
\vSv{435.544183}{213.784600}{63.553688}{0.696068}%
\vSv{435.853900}{214.407826}{63.594132}{0.697057}%
\vSv{436.163621}{215.032156}{63.634164}{0.698039}%
\vSv{436.473345}{215.657583}{63.673790}{0.699015}%
\vSv{436.783072}{216.284099}{63.713016}{0.699984}%
\vSv{437.092802}{216.911695}{63.751846}{0.700945}%
\vSv{437.402535}{217.540364}{63.790285}{0.701901}%
\vSv{437.712271}{218.170098}{63.828339}{0.702849}%
\vSv{438.022010}{218.800888}{63.866012}{0.703791}%
\vSv{438.331752}{219.432728}{63.903309}{0.704726}%
\vSv{438.641497}{220.065609}{63.940236}{0.705655}%
\vSv{438.951245}{220.699524}{63.976796}{0.706577}%
\vSv{439.260996}{221.334466}{64.012994}{0.707492}%
\vSv{439.570749}{221.970426}{64.048836}{0.708402}%
\vSv{439.880506}{222.607398}{64.084325}{0.709304}%
}}%
{\color{vltRed}\vlB{%
\vSv{285.138890}{252.757353}{-73.095072}{1.066082}%
\vSv{285.449184}{251.737338}{-73.030946}{1.062171}%
\vSv{285.759480}{250.721412}{-72.966345}{1.058261}%
\vSv{286.069780}{249.709574}{-72.901266}{1.054353}%
\vSv{286.380084}{248.701824}{-72.835703}{0.259134}%
\vSv{287.197572}{246.066386}{-72.703103}{0.380490}%
\vSv{287.311015}{245.703103}{-72.636055}{1.038734}%
\vSv{287.621332}{244.711706}{-72.568502}{1.034833}%
\vSv{287.931653}{243.724397}{-72.500438}{1.030933}%
\vSv{288.241977}{242.741176}{-72.431857}{1.015011}%
\vSv{289.309020}{239.391725}{-72.222955}{0.569753}%
\vSv{289.483313}{238.849176}{-72.152249}{1.011456}%
\vSv{289.793657}{237.886397}{-72.080996}{1.007566}%
\vSv{290.104005}{236.927706}{-72.009191}{1.003677}%
\vSv{290.414356}{235.973103}{-71.936828}{0.907548}%
\vSv{291.477149}{232.735182}{-71.716324}{0.568299}%
\vSv{291.655805}{232.195574}{-71.641662}{0.984255}%
\vSv{291.966178}{231.261412}{-71.566410}{0.980376}%
\vSv{292.276556}{230.331338}{-71.490560}{0.976498}%
\vSv{292.586938}{229.405353}{-71.414105}{0.972622}%
\vSv{292.897324}{228.483456}{-71.337039}{0.017950}%
\vSv{293.706603}{226.098837}{-71.181043}{0.376680}%
\vSv{293.828513}{225.742294}{-71.102098}{0.957136}%
\vSv{294.138918}{224.836750}{-71.022513}{0.953269}%
\vSv{294.449329}{223.935294}{-70.942280}{0.949404}%
\vSv{294.759745}{223.037926}{-70.861391}{0.945541}%
\vSv{295.070165}{222.144647}{-70.779839}{0.317969}%
\vSv{296.002961}{219.485090}{-70.531121}{0.925602}%
\vSv{296.311902}{218.612412}{-70.446835}{0.926254}%
\vSv{296.622350}{217.739574}{-70.361845}{0.922403}%
\vSv{296.932803}{216.870824}{-70.276142}{0.918553}%
\vSv{297.243262}{216.006162}{-70.189718}{0.807188}%
}}%
{\color{vltRed}\vlB{%
\vSv{298.371898}{212.897009}{-69.926031}{0.328572}%
\vSv{298.485158}{212.588397}{-69.836633}{0.899338}%
\vSv{298.795647}{211.744176}{-69.746470}{0.895501}%
\vSv{299.106143}{210.904044}{-69.655530}{0.891667}%
\vSv{299.416645}{210.068000}{-69.563806}{0.887835}%
\vSv{299.727153}{209.236044}{-69.471286}{0.597087}%
\vSv{300.820927}{206.337941}{-69.188858}{0.415978}%
\vSv{300.969255}{205.949103}{-69.093058}{0.868709}%
\vSv{301.279798}{205.137588}{-68.996412}{0.864892}%
\vSv{301.590348}{204.330162}{-68.898909}{0.861076}%
\vSv{301.900906}{203.526824}{-68.800539}{0.857263}%
\vSv{302.211471}{202.727574}{-68.701290}{0.632082}%
\vSv{303.357898}{199.812167}{-68.398157}{0.258895}%
\vSv{303.453808}{199.571456}{-68.295280}{0.838238}%
\vSv{303.764413}{198.792647}{-68.191465}{0.834441}%
\vSv{304.075025}{198.017926}{-68.086702}{0.830647}%
\vSv{304.385647}{197.247294}{-67.980978}{0.826855}%
\vSv{304.696276}{196.480750}{-67.874280}{0.823067}%
\vSv{305.006915}{195.718294}{-67.766596}{0.087856}%
\vSv{305.993123}{193.324917}{-67.437493}{0.666583}%
\vSv{306.249560}{192.709353}{-67.325731}{0.804168}%
\vSv{306.560245}{191.967338}{-67.212916}{0.800397}%
\vSv{306.870939}{191.229412}{-67.099033}{0.796629}%
\vSv{307.181643}{190.495574}{-66.984068}{0.792865}%
\vSv{307.492358}{189.765824}{-66.868007}{0.639358}%
\vSv{308.737514}{186.882688}{-66.392499}{0.768616}%
\vSv{309.046089}{186.178397}{-66.270729}{0.770348}%
\vSv{309.356868}{185.473176}{-66.147770}{0.766607}%
\vSv{309.667658}{184.772044}{-66.023605}{0.762870}%
\vSv{309.978461}{184.075000}{-65.898219}{0.759136}%
\vSv{310.289275}{183.382044}{-65.771594}{0.672422}%
\vSv{311.605136}{180.493864}{-65.252356}{0.567385}%
}}%
{\color{vltRed}\vlB{%
\vSv{311.843533}{179.978588}{-65.119272}{0.736813}%
\vSv{312.154424}{179.310162}{-64.984842}{0.733107}%
\vSv{312.465328}{178.645824}{-64.849047}{0.729404}%
\vSv{312.776246}{177.985574}{-64.711866}{0.725705}%
\vSv{313.087178}{177.329412}{-64.573281}{0.722011}%
\vSv{313.398125}{176.677338}{-64.433272}{0.285575}%
\vSv{314.612297}{174.168900}{-64.004489}{0.065612}%
\vSv{314.642062}{174.109926}{-63.858573}{0.703605}%
\vSv{314.953085}{173.478294}{-63.711127}{0.699937}%
\vSv{315.264124}{172.850750}{-63.562128}{0.696274}%
\vSv{315.575180}{172.227294}{-63.411555}{0.692616}%
\vSv{315.886253}{171.607926}{-63.259383}{0.688962}%
\vSv{316.197342}{170.992647}{-63.105591}{0.685314}%
\vSv{316.508450}{170.381456}{-62.950153}{0.267682}%
\vSv{317.782249}{167.921954}{-62.311458}{0.604335}%
\vSv{318.064263}{167.386824}{-62.147422}{0.663530}%
\vSv{318.375483}{166.800162}{-61.981589}{0.659918}%
\vSv{318.686723}{166.217588}{-61.813933}{0.656312}%
\vSv{318.997985}{165.639103}{-61.644425}{0.652711}%
\vSv{319.309267}{165.064706}{-61.473038}{0.649116}%
\vSv{319.620570}{164.494397}{-61.299744}{0.614077}%
\vSv{321.137805}{161.771941}{-60.586912}{0.077792}%
\vSv{321.177426}{161.704176}{-60.403640}{0.627674}%
\vSv{321.488868}{161.158397}{-60.218280}{0.624123}%
\vSv{321.800335}{160.616706}{-60.030800}{0.620578}%
\vSv{322.111828}{160.079103}{-59.841168}{0.617040}%
\vSv{322.423346}{159.545588}{-59.649351}{0.613508}%
\vSv{322.734890}{159.016162}{-59.455315}{0.609984}%
\vSv{323.046462}{158.490824}{-59.259026}{0.606466}%
\vSv{323.358061}{157.969574}{-59.060449}{0.102835}%
\vSv{324.716324}{155.745199}{-58.242547}{0.376994}%
\vSv{324.916491}{155.424647}{-58.031989}{0.585518}%
}}%
{\color{vltRed}\vlB{%
\vSv{325.228268}{154.927926}{-57.818921}{0.582054}%
\vSv{325.540077}{154.435294}{-57.603305}{0.578598}%
\vSv{325.851919}{153.946750}{-57.385100}{0.575150}%
\vSv{326.163794}{153.462294}{-57.164267}{0.571711}%
\vSv{326.475704}{152.981926}{-56.940765}{0.568280}%
\vSv{326.787648}{152.505647}{-56.714551}{0.564858}%
\vSv{327.099628}{152.033456}{-56.485582}{0.096838}%
\vSv{328.558088}{149.879304}{-55.541297}{0.176439}%
\vSv{328.660089}{149.733824}{-55.297898}{0.544519}%
\vSv{328.972300}{149.286162}{-55.051476}{0.541163}%
\vSv{329.284552}{148.842588}{-54.801982}{0.537817}%
\vSv{329.596846}{148.403103}{-54.549370}{0.534482}%
\vSv{329.909184}{147.967706}{-54.293590}{0.531157}%
\vSv{330.221565}{147.536397}{-54.034593}{0.527842}%
\vSv{330.533993}{147.109176}{-53.772328}{0.524539}%
\vSv{330.846466}{146.686044}{-53.506745}{0.521247}%
\vSv{331.158986}{146.267000}{-53.237791}{0.060795}%
\vSv{332.724523}{144.230318}{-51.840604}{0.498197}%
\vSv{333.035161}{143.838588}{-51.550300}{0.498531}%
\vSv{333.348043}{143.448162}{-51.256244}{0.495335}%
\vSv{333.660980}{143.061824}{-50.958377}{0.492153}%
\vSv{333.973975}{142.679574}{-50.656642}{0.488985}%
\vSv{334.287029}{142.301412}{-50.350979}{0.485830}%
\vSv{334.600143}{141.927338}{-50.041330}{0.482689}%
\vSv{334.913318}{141.557353}{-49.727634}{0.479563}%
\vSv{335.226555}{141.191456}{-49.409831}{0.476451}%
\vSv{335.539857}{140.829647}{-49.087859}{0.102265}%
\vSv{337.287482}{138.885967}{-47.413287}{0.191944}%
\vSv{337.421086}{138.744647}{-47.064987}{0.455100}%
\vSv{337.734874}{138.411456}{-46.712075}{0.452116}%
\vSv{338.048739}{138.082353}{-46.354487}{0.449149}%
\vSv{338.362680}{137.757338}{-45.992157}{0.446199}%
}}%
{\color{vltRed}\vlB{%
\vSv{338.676700}{137.436412}{-45.625020}{0.443268}%
\vSv{338.990800}{137.119574}{-45.253011}{0.440355}%
\vSv{339.304982}{136.806824}{-44.876063}{0.437461}%
\vSv{339.619248}{136.498162}{-44.494111}{0.434586}%
\vSv{339.933599}{136.193588}{-44.107090}{0.431731}%
\vSv{340.248036}{135.893103}{-43.714934}{0.318091}%
\vSv{342.352000}{133.987125}{-41.250516}{0.125802}%
\vSv{342.451677}{133.904176}{-40.820603}{0.409641}%
\vSv{342.766871}{133.636397}{-40.385044}{0.406980}%
\vSv{343.082168}{133.372706}{-39.943778}{0.404344}%
\vSv{343.397569}{133.113103}{-39.496745}{0.401731}%
\vSv{343.713076}{132.857588}{-39.043889}{0.399143}%
\vSv{344.028691}{132.606162}{-38.585151}{0.396581}%
\vSv{344.344415}{132.358824}{-38.120476}{0.394044}%
\vSv{344.660250}{132.115574}{-37.649811}{0.391533}%
\vSv{344.976197}{131.876412}{-37.173104}{0.389050}%
\vSv{345.292259}{131.641338}{-36.690305}{0.386593}%
\vSv{345.608438}{131.410353}{-36.201367}{0.384164}%
\vSv{345.924733}{131.183456}{-35.706243}{0.010394}%
\vSv{348.039697}{129.770643}{-32.603429}{0.113202}%
\vSv{348.142221}{129.709647}{-32.063982}{0.365801}%
\vSv{348.459509}{129.515456}{-31.518095}{0.363647}%
\vSv{348.776927}{129.325353}{-30.965755}{0.361527}%
\vSv{349.094475}{129.139338}{-30.406950}{0.359440}%
\vSv{349.412155}{128.957412}{-29.841674}{0.357388}%
\vSv{349.729968}{128.779574}{-29.269927}{0.355372}%
\vSv{350.047913}{128.605824}{-28.691712}{0.353391}%
\vSv{350.365992}{128.436162}{-28.107039}{0.351446}%
\vSv{350.684204}{128.270588}{-27.515922}{0.349539}%
\vSv{351.002551}{128.109103}{-26.918383}{0.347669}%
\vSv{351.321032}{127.951706}{-26.314448}{0.345838}%
\vSv{351.639648}{127.798397}{-25.704151}{0.344045}%
}}%
{\color{vltRed}\vlB{%
\vSv{351.958398}{127.649176}{-25.087531}{0.131696}%
\vSv{354.446275}{126.624043}{-20.598926}{0.060982}%
\vSv{354.513156}{126.602588}{-19.933988}{0.329757}%
\vSv{354.833080}{126.490162}{-19.263407}{0.328386}%
\vSv{355.153126}{126.381824}{-18.587294}{0.327060}%
\vSv{355.473293}{126.277574}{-17.905773}{0.325780}%
\vSv{355.793578}{126.177412}{-17.218973}{0.324546}%
\vSv{356.113979}{126.081338}{-16.527032}{0.323359}%
\vSv{356.434493}{125.989353}{-15.830096}{0.322220}%
\vSv{356.755116}{125.901456}{-15.128320}{0.321129}%
\vSv{357.075846}{125.817647}{-14.421866}{0.320087}%
\vSv{357.396679}{125.737926}{-13.710903}{0.319093}%
\vSv{357.717611}{125.662294}{-12.995609}{0.318149}%
\vSv{358.038638}{125.590750}{-12.276170}{0.317254}%
\vSv{358.359757}{125.523294}{-11.552778}{0.316410}%
\vSv{358.680961}{125.459926}{-10.825633}{0.245788}%
\vSv{361.490993}{125.079772}{-4.899478}{0.072405}%
\vSv{361.574891}{125.073588}{-4.148581}{0.310814}%
\vSv{361.896683}{125.051103}{-3.396255}{0.310545}%
\vSv{362.218502}{125.032706}{-2.642754}{0.310330}%
\vSv{362.540343}{125.018397}{-1.888337}{0.310168}%
\vSv{362.862200}{125.008176}{-1.133265}{0.310061}%
\vSv{363.184066}{125.002044}{-0.377799}{0.310007}%
\vSv{363.494066}{125.000000}{0.377799}{0.310007}%
\vSv{363.792200}{125.002044}{1.133265}{0.310061}%
\vSv{364.090343}{125.008176}{1.888337}{0.310168}%
\vSv{364.388502}{125.018397}{2.642754}{0.310330}%
\vSv{364.686683}{125.032706}{3.396255}{0.310545}%
\vSv{364.984891}{125.051103}{4.148581}{0.310814}%
\vSv{365.283133}{125.073588}{4.899478}{0.311137}%
\vSv{365.581414}{125.100162}{5.648691}{0.311513}%
\vSv{365.879741}{125.130824}{6.395971}{0.081094}%
}}%
{\color{vltRed}\vlB{%
\vSv{368.336198}{125.537995}{12.276170}{0.248114}%
\vSv{368.567611}{125.590750}{12.995609}{0.318149}%
\vSv{368.866679}{125.662294}{13.710903}{0.319093}%
\vSv{369.165846}{125.737926}{14.421866}{0.320087}%
\vSv{369.465116}{125.817647}{15.128320}{0.321129}%
\vSv{369.764493}{125.901456}{15.830096}{0.322220}%
\vSv{370.063979}{125.989353}{16.527032}{0.323359}%
\vSv{370.363578}{126.081338}{17.218973}{0.324546}%
\vSv{370.663293}{126.177412}{17.905773}{0.325780}%
\vSv{370.963126}{126.277574}{18.587294}{0.327060}%
\vSv{371.263080}{126.381824}{19.263407}{0.328386}%
\vSv{371.563156}{126.490162}{19.933988}{0.329757}%
\vSv{371.863358}{126.602588}{20.598926}{0.331173}%
\vSv{372.163687}{126.719103}{21.258113}{0.332634}%
\vSv{372.464144}{126.839706}{21.911451}{0.028515}%
\vSv{374.710507}{127.867374}{26.314448}{0.190239}%
\vSv{374.872551}{127.951706}{26.918383}{0.347669}%
\vSv{375.174204}{128.109103}{27.515922}{0.349539}%
\vSv{375.475992}{128.270588}{28.107039}{0.351446}%
\vSv{375.777913}{128.436162}{28.691712}{0.353391}%
\vSv{376.079968}{128.605824}{29.269927}{0.355372}%
\vSv{376.382155}{128.779574}{29.841674}{0.357388}%
\vSv{376.684475}{128.957412}{30.406950}{0.359440}%
\vSv{376.986927}{129.139338}{30.965755}{0.361527}%
\vSv{377.289509}{129.325353}{31.518095}{0.363647}%
\vSv{377.592221}{129.515456}{32.063982}{0.365801}%
\vSv{377.895061}{129.709647}{32.603429}{0.367987}%
\vSv{378.198029}{129.907926}{33.136457}{0.370206}%
\vSv{378.501122}{130.110294}{33.663088}{0.006348}%
\vSv{380.512129}{131.551827}{36.690305}{0.149812}%
\vSv{380.626197}{131.641338}{37.173104}{0.389050}%
\vSv{380.930250}{131.876412}{37.649811}{0.391533}%
}}%
{\color{vltRed}\vlB{%
\vSv{381.234415}{132.115574}{38.120476}{0.394044}%
\vSv{381.538691}{132.358824}{38.585151}{0.396581}%
\vSv{381.843076}{132.606162}{39.043889}{0.399143}%
\vSv{382.147569}{132.857588}{39.496745}{0.401731}%
\vSv{382.452168}{133.113103}{39.943778}{0.404344}%
\vSv{382.756871}{133.372706}{40.385044}{0.406980}%
\vSv{383.061677}{133.636397}{40.820603}{0.409641}%
\vSv{383.366583}{133.904176}{41.250516}{0.412325}%
\vSv{383.671588}{134.176044}{41.674845}{0.344816}%
\vSv{385.728523}{136.111124}{44.107090}{0.118483}%
\vSv{385.809248}{136.193588}{44.494111}{0.434586}%
\vSv{386.114982}{136.498162}{44.876063}{0.437461}%
\vSv{386.420800}{136.806824}{45.253011}{0.440355}%
\vSv{386.726700}{137.119574}{45.625020}{0.443268}%
\vSv{387.032680}{137.436412}{45.992157}{0.446199}%
\vSv{387.338739}{137.757338}{46.354487}{0.449149}%
\vSv{387.644874}{138.082353}{46.712075}{0.452116}%
\vSv{387.951086}{138.411456}{47.064987}{0.455100}%
\vSv{388.257371}{138.744647}{47.413287}{0.458102}%
\vSv{388.563729}{139.081926}{47.757040}{0.365181}%
\vSv{390.437335}{141.231606}{49.727634}{0.426940}%
\vSv{390.710143}{141.557353}{50.041330}{0.482689}%
\vSv{391.017029}{141.927338}{50.350979}{0.485830}%
\vSv{391.323975}{142.301412}{50.656642}{0.488985}%
\vSv{391.630980}{142.679574}{50.958377}{0.492153}%
\vSv{391.938043}{143.061824}{51.256244}{0.495335}%
\vSv{392.245161}{143.448162}{51.550300}{0.498531}%
\vSv{392.552335}{143.838588}{51.840604}{0.501739}%
\vSv{392.859562}{144.233103}{52.127212}{0.504960}%
\vSv{393.166842}{144.631706}{52.410179}{0.122837}%
\vSv{394.733127}{146.725811}{53.772328}{0.475242}%
\vSv{395.011565}{147.109176}{54.034593}{0.527842}%
}}%
{\color{vltRed}\vlB{%
\vSv{395.319184}{147.536397}{54.293590}{0.531157}%
\vSv{395.626846}{147.967706}{54.549370}{0.534482}%
\vSv{395.934552}{148.403103}{54.801982}{0.537817}%
\vSv{396.242300}{148.842588}{55.051476}{0.541163}%
\vSv{396.550089}{149.286162}{55.297898}{0.544519}%
\vSv{396.857919}{149.733824}{55.541297}{0.547885}%
\vSv{397.165789}{150.185574}{55.781719}{0.259893}%
\vSv{398.690988}{152.480270}{56.714551}{0.030357}%
\vSv{398.705704}{152.505647}{56.940765}{0.568280}%
\vSv{399.013794}{152.981926}{57.164267}{0.571711}%
\vSv{399.321919}{153.462294}{57.385100}{0.575150}%
\vSv{399.630077}{153.946750}{57.603305}{0.578598}%
\vSv{399.938268}{154.435294}{57.818921}{0.582054}%
\vSv{400.246491}{154.927926}{58.031989}{0.585518}%
\vSv{400.554745}{155.424647}{58.242547}{0.588990}%
\vSv{400.863029}{155.925456}{58.450635}{0.419342}%
\vSv{402.366611}{158.423816}{59.259026}{0.077962}%
\vSv{402.404890}{158.490824}{59.455315}{0.609984}%
\vSv{402.713346}{159.016162}{59.649351}{0.613508}%
\vSv{403.021828}{159.545588}{59.841168}{0.617040}%
\vSv{403.330335}{160.079103}{60.030800}{0.620578}%
\vSv{403.638868}{160.616706}{60.218280}{0.624123}%
\vSv{403.947426}{161.158397}{60.403640}{0.627674}%
\vSv{404.256009}{161.704176}{60.586912}{0.631232}%
\vSv{404.564614}{162.254044}{60.768128}{0.077898}%
\vSv{405.807511}{164.509563}{61.473038}{0.631855}%
\vSv{406.107985}{165.064706}{61.644425}{0.652711}%
\vSv{406.416723}{165.639103}{61.813933}{0.656312}%
\vSv{406.725483}{166.217588}{61.981589}{0.659918}%
\vSv{407.034263}{166.800162}{62.147422}{0.663530}%
\vSv{407.343062}{167.386824}{62.311458}{0.667147}%
\vSv{407.651881}{167.977574}{62.473723}{0.568527}%
}}%
{\color{vltRed}\vlB{%
\vSv{409.051842}{170.705780}{63.105591}{0.321656}%
\vSv{409.196253}{170.992647}{63.259383}{0.688962}%
\vSv{409.505180}{171.607926}{63.411555}{0.692616}%
\vSv{409.814124}{172.227294}{63.562128}{0.696274}%
\vSv{410.123085}{172.850750}{63.711127}{0.699937}%
\vSv{410.432062}{173.478294}{63.858573}{0.703605}%
\vSv{410.741054}{174.109926}{64.004489}{0.696951}%
\vSv{412.125634}{176.989610}{64.573281}{0.376247}%
\vSv{412.286246}{177.329412}{64.711866}{0.725705}%
\vSv{412.595328}{177.985574}{64.849047}{0.729404}%
\vSv{412.904424}{178.645824}{64.984842}{0.733107}%
\vSv{413.213533}{179.310162}{65.119272}{0.736813}%
\vSv{413.522656}{179.978588}{65.252356}{0.740524}%
\vSv{413.831791}{180.651103}{65.384111}{0.458199}%
\vSv{415.052415}{183.344580}{65.771594}{0.041083}%
\vSv{415.068461}{183.382044}{65.898219}{0.759136}%
\vSv{415.377658}{184.075000}{66.023605}{0.762870}%
\vSv{415.686868}{184.772044}{66.147770}{0.766607}%
\vSv{415.996089}{185.473176}{66.270729}{0.770348}%
\vSv{416.305321}{186.178397}{66.392499}{0.774092}%
\vSv{416.614564}{186.887706}{66.513096}{0.625863}%
\vSv{417.849208}{189.758450}{66.868007}{0.008019}%
\vSv{417.851643}{189.765824}{66.984068}{0.792865}%
\vSv{418.160939}{190.495574}{67.099033}{0.796629}%
\vSv{418.470245}{191.229412}{67.212916}{0.800397}%
\vSv{418.779560}{191.967338}{67.325731}{0.804168}%
\vSv{419.088885}{192.709353}{67.437493}{0.807942}%
\vSv{419.398219}{193.455456}{67.548216}{0.489980}%
\vSv{420.530974}{196.221754}{67.874280}{0.279584}%
\vSv{420.635647}{196.480750}{67.980978}{0.826855}%
\vSv{420.945025}{197.247294}{68.086702}{0.830647}%
\vSv{421.254413}{198.017926}{68.191465}{0.834441}%
}}%
{\color{vltRed}\vlB{%
\vSv{421.563808}{198.792647}{68.295280}{0.838238}%
\vSv{421.873212}{199.571456}{68.398157}{0.842038}%
\vSv{422.182624}{200.354353}{68.500110}{0.048196}%
\vSv{423.111201}{202.726882}{68.701290}{0.000743}%
\vSv{423.110906}{202.727574}{68.800539}{0.857263}%
\vSv{423.420348}{203.526824}{68.898909}{0.861076}%
\vSv{423.729798}{204.330162}{68.996412}{0.864892}%
\vSv{424.039255}{205.137588}{69.093058}{0.868709}%
\vSv{424.348719}{205.949103}{69.188858}{0.872530}%
\vSv{424.658190}{206.764706}{69.283822}{0.174787}%
\vSv{425.598604}{209.268140}{69.563806}{0.853583}%
\vSv{425.896143}{210.068000}{69.655530}{0.891667}%
\vSv{426.205647}{210.904044}{69.746470}{0.895501}%
\vSv{426.515158}{211.744176}{69.836633}{0.899338}%
\vSv{426.824675}{212.588397}{69.926031}{0.903177}%
\vSv{427.134198}{213.436706}{70.014671}{0.056735}%
\vSv{428.003666}{215.840719}{70.189718}{0.175849}%
\vSv{428.062803}{216.006162}{70.276142}{0.918553}%
\vSv{428.372350}{216.870824}{70.361845}{0.922403}%
\vSv{428.681902}{217.739574}{70.446835}{0.926254}%
\vSv{428.991460}{218.612412}{70.531121}{0.930108}%
\vSv{429.301023}{219.489338}{70.614712}{0.626834}%
\vSv{430.332484}{222.440697}{70.861391}{0.632171}%
\vSv{430.539329}{223.037926}{70.942280}{0.949404}%
\vSv{430.848918}{223.935294}{71.022513}{0.953269}%
\vSv{431.158513}{224.836750}{71.102098}{0.957136}%
\vSv{431.468112}{225.742294}{71.181043}{0.961005}%
\vSv{431.777716}{226.651926}{71.259354}{0.047013}%
\vSv{432.592441}{229.064855}{71.414105}{0.359233}%
\vSv{432.706556}{229.405353}{71.490560}{0.976498}%
\vSv{433.016178}{230.331338}{71.566410}{0.980376}%
\vSv{433.325805}{231.261412}{71.641662}{0.984255}%
}}%
{\color{vltRed}\vlB{%
\vSv{433.635437}{232.195574}{71.716324}{0.988136}%
\vSv{433.945072}{233.133824}{71.790401}{0.211502}%
\vSv{434.788713}{235.710507}{71.936828}{0.276209}%
\vSv{434.874005}{235.973103}{72.009191}{1.003677}%
\vSv{435.183657}{236.927706}{72.080996}{1.007566}%
\vSv{435.493313}{237.886397}{72.152249}{1.011456}%
\vSv{435.802973}{238.849176}{72.222955}{1.015349}%
\vSv{436.112638}{239.816044}{72.293121}{0.185743}%
\vSv{436.926170}{242.375400}{72.431857}{0.383672}%
\vSv{437.041653}{242.741176}{72.500438}{1.030933}%
\vSv{437.351332}{243.724397}{72.568502}{1.034833}%
\vSv{437.661015}{244.711706}{72.636055}{1.038734}%
\vSv{437.970701}{245.703103}{72.703103}{1.011829}%
\vSv{439.009216}{249.057577}{72.901266}{0.682147}%
\vSv{439.209480}{249.709574}{72.966345}{1.058261}%
\vSv{439.519184}{250.721412}{73.030946}{1.062171}%
\vSv{439.828890}{251.737338}{73.095072}{1.066082}%
}}%
{\color{black}\vlB{%
\vSg{26.000000}{76.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(55.00000,76.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\tau=0$}}}%
{\color{vltTeal}\vlB{%
\vSg{112.000000}{76.000000}{0.000000}{4.500000}%
\vSg{119.000000}{76.000000}{0.000000}{4.500000}%
\vSg{126.000000}{76.000000}{0.000000}{4.500000}%
\vSg{133.000000}{76.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(141.00000,76.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{vltBlue}\vlB{%
\vSg{178.000000}{76.000000}{0.000000}{1.100000}%
\vSg{181.500000}{76.000000}{0.000000}{1.100000}%
\vSg{185.000000}{76.000000}{0.000000}{1.100000}%
\vSg{188.500000}{76.000000}{0.000000}{1.100000}%
\vSg{192.000000}{76.000000}{0.000000}{1.100000}%
\vSg{195.500000}{76.000000}{0.000000}{1.100000}%
\vSg{199.000000}{76.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(207.00000,76.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSg{270.000000}{76.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(299.00000,76.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont exact branch}}}%
{\color{vltRed}\vlB{%
\vSg{270.000000}{54.000000}{0.000000}{4.500000}%
\vSg{277.000000}{54.000000}{0.000000}{4.500000}%
\vSg{284.000000}{54.000000}{0.000000}{4.500000}%
\vSg{291.000000}{54.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(299.00000,54.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont parabolic}}}%
{\color{black}\put(235.00000,23.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\sigma(t)/\sigma_0=\sqrt{1+\tau^2};\quad |\kappa|\le1/4:\ |\delta\omega|<0.000474\omega_0$}}}%
\end{picture}%


==> vlt-figures/figure-242.tex <==
\begin{picture}(470,282)%
{\color{vlfGreen!6}\put(51.750000,113.000000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,113.450000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,113.900000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,114.350000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,114.800000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,115.250000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,115.700000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,116.150000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,116.600000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,117.050000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,117.500000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,117.950000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,118.400000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,118.850000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,119.300000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,119.750000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,120.200000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,120.650000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,121.100000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,121.550000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,122.000000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,122.450000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,122.900000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,123.350000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,123.800000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,124.250000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,124.700000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,125.150000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,125.600000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,126.050000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,126.500000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,126.950000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,127.400000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,127.850000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,128.300000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,128.750000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,129.200000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,129.650000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,130.100000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,130.550000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,131.000000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,131.450000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,131.900000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,132.350000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,132.800000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,133.250000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,133.700000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,134.150000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,134.600000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,135.050000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,135.500000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,135.950000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,136.400000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,136.850000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,137.300000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,137.750000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,138.200000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,138.650000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,139.100000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,139.550000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,140.000000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,140.450000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,140.900000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,141.350000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,141.800000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,142.250000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,142.700000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,143.150000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,143.600000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,144.050000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,144.500000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,144.950000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,145.400000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,145.850000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,146.300000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,146.750000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,147.200000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,147.650000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,148.100000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,148.550000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,149.000000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,149.450000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,149.900000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,150.350000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,150.800000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,151.250000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,151.700000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,152.150000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,152.600000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,153.050000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,153.500000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,153.950000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,154.400000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,154.850000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,155.300000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,155.750000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,156.200000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,156.650000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,157.100000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,157.550000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,158.000000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,158.450000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,158.900000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,159.350000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,159.800000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,160.250000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,160.700000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,161.150000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,161.600000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,162.050000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,162.500000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,162.950000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,163.400000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,163.850000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,164.300000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,164.750000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,165.200000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,165.650000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,166.100000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,166.550000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,167.000000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,167.450000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,167.900000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,168.350000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,168.800000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,169.250000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,169.700000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,170.150000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,170.600000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,171.050000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,171.500000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,171.950000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,172.400000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,172.850000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,173.300000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,173.750000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,174.200000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,174.650000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,175.100000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,175.550000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,176.000000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,176.450000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,176.900000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,177.350000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,177.800000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,178.250000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,178.700000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,179.150000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,179.600000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,180.050000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,180.500000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,180.950000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,181.400000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,181.850000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,182.300000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,182.750000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,183.200000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,183.650000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,184.100000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,184.550000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,185.000000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,185.450000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,185.900000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,186.350000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,186.800000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,187.250000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,187.700000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,188.150000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,188.600000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,189.050000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,189.500000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,189.950000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,190.400000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,190.850000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,191.300000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,191.750000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,192.200000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,192.650000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,193.100000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,193.550000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,194.000000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,194.450000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,194.900000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,195.350000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,195.800000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,196.250000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,196.700000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,197.150000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,197.600000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,198.050000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,198.500000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,198.950000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,199.400000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,199.850000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,200.300000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,200.750000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,201.200000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,201.650000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,202.100000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,202.550000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,203.000000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,203.450000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,203.900000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,204.350000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,204.800000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,205.250000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,205.700000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,206.150000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,206.600000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,207.050000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,207.500000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,207.950000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,208.400000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,208.850000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,209.300000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,209.750000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,210.200000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,210.650000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,211.100000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,211.550000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,212.000000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,212.450000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,212.900000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,213.350000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,213.800000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,214.250000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,214.700000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,215.150000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,215.600000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,216.050000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,216.500000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,216.950000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,217.400000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,217.850000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,218.300000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,218.750000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,219.200000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,219.650000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,220.100000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,220.550000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,221.000000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,221.450000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,221.900000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,222.350000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,222.800000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,223.250000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,223.700000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,224.150000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,224.600000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,225.050000){\rule{55.500000pt}{0.460000pt}}}%
{\color{vlfGreen!6}\put(51.750000,225.500000){\rule{55.500000pt}{0.460000pt}}}%
{\color{black}\put(78.000000,267.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (a) Retained spectral band}}}%
{\color{black}\put(237.000000,267.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (b) Frequency remainder}}}%
{\color{black}\put(397.000000,267.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (c) Accumulated bound}}}%
{\color{black}\vlB{%
\vSc{24.000000}{113.000000}{0.000000}{111.000000}%
\vSc{23.500000}{113.000000}{90.000000}{120.000000}%
}}%
{\color{vlfGreen}\vlB{%
\vSs{51.175000}{113.000000}{90.000000}{113.000000}%
\vSs{51.750000}{226.000000}{0.000000}{55.500000}%
\vSs{106.675000}{226.000000}{-90.000000}{113.000000}%
}}%
{\color{black}\put(24.000000,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1/2$}}}%
{\color{black}\put(79.500000,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 0}}}%
{\color{black}\put(135.000000,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1/2$}}}%
{\color{black}\put(16.000000,226.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 2}}}%
{\color{black}\put(16.000000,113.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 0}}}%
{\color{black}\put(78.000000,242.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\rho(\kappa)$}}}%
{\color{black}\put(78.000000,81.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\kappa=cq/\omega_0$}}}%
{\color{black}\put(78.000000,61.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\int\rho(\kappa)\,\dd\kappa=1$}}}%
{\color{black}\vlB{%
\vSc{184.000000}{113.000000}{0.000000}{108.000000}%
\vSc{183.500000}{113.000000}{90.000000}{120.000000}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSs{183.429792}{220.032153}{-82.597518}{4.191292}%
\vSs{183.970078}{215.875793}{-82.379033}{4.071811}%
\vSs{184.510386}{211.839947}{-82.151799}{3.954624}%
\vSs{185.050715}{207.922365}{-81.915384}{3.839716}%
\vSs{185.591067}{204.120810}{-81.669332}{3.727072}%
\vSs{186.131445}{200.433064}{-81.413160}{3.616679}%
\vSs{186.671852}{196.856926}{-81.146358}{3.508522}%
\vSs{187.212287}{193.390209}{-80.868387}{3.402585}%
\vSs{187.752756}{190.030747}{-80.578677}{3.298856}%
\vSs{188.293260}{186.776388}{-80.276625}{3.197319}%
\vSs{188.833803}{183.625000}{-79.961594}{3.097960}%
\vSs{189.374387}{180.574467}{-79.632909}{3.000764}%
\vSs{189.915016}{177.622690}{-79.289859}{2.905717}%
\vSs{190.455696}{174.767591}{-78.931691}{2.812805}%
\vSs{190.996428}{172.007107}{-78.557607}{2.722013}%
\vSs{191.537220}{169.339194}{-78.166769}{2.633327}%
\vSs{192.078074}{166.761829}{-77.758288}{2.546734}%
\vSs{192.618999}{164.273003}{-77.331227}{2.462218}%
\vSs{193.159999}{161.870730}{-76.884598}{2.379765}%
\vSs{193.701082}{159.553041}{-76.417361}{2.299364}%
\vSs{194.242254}{157.317986}{-75.928419}{2.220998}%
\vSs{194.783525}{155.163633}{-75.416620}{2.144656}%
\vSs{195.324903}{153.088074}{-74.880753}{2.070323}%
\vSs{195.866399}{151.089414}{-74.319550}{1.997988}%
\vSs{196.408023}{149.165784}{-73.731682}{1.927636}%
\vSs{196.949787}{147.315330}{-73.115764}{1.859255}%
\vSs{197.491703}{145.536221}{-72.470352}{1.792833}%
\vSs{198.033785}{143.826645}{-71.793946}{1.728358}%
\vSs{198.576050}{142.184810}{-71.084996}{1.665818}%
\vSs{199.118513}{140.608946}{-70.341905}{1.605200}%
\vSs{199.661192}{139.097302}{-69.563036}{1.546495}%
\vSs{200.204107}{137.648148}{-68.746720}{1.489691}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSs{200.747279}{136.259776}{-67.891269}{1.434776}%
\vSs{201.290729}{134.930497}{-66.994991}{1.381740}%
\vSs{201.834482}{133.658646}{-66.056205}{1.330573}%
\vSs{202.378562}{132.442577}{-65.073263}{1.281263}%
\vSs{202.922997}{131.280667}{-64.044577}{1.233801}%
\vSs{203.467815}{130.171313}{-62.968648}{1.188176}%
\vSs{204.013042}{129.112935}{-61.844101}{1.144377}%
\vSs{204.558709}{128.103976}{-60.669721}{1.102393}%
\vSs{205.104846}{127.142897}{-59.444504}{1.062213}%
\vSs{205.651483}{126.228186}{-58.167701}{1.023823}%
\vSs{206.198647}{125.358351}{-56.838872}{0.987211}%
\vSs{206.746366}{124.531921}{-55.457944}{0.952362}%
\vSs{207.294666}{123.747451}{-54.025268}{0.919261}%
\vSs{207.843567}{123.003515}{-52.541678}{0.887889}%
\vSs{208.393087}{122.298712}{-51.008545}{0.858227}%
\vSs{208.943237}{121.631664}{-49.427832}{0.830252}%
\vSs{209.494023}{121.001016}{-47.802129}{0.803939}%
\vSs{210.045441}{120.405434}{-46.134692}{0.779260}%
\vSs{210.597483}{119.843611}{-44.429449}{0.756183}%
\vSs{211.150124}{119.314260}{-42.691005}{0.734673}%
\vSs{211.703337}{118.816119}{-40.924612}{0.714690}%
\vSs{212.257081}{118.347950}{-39.136123}{0.696192}%
\vSs{212.811302}{117.908538}{-37.331920}{0.679129}%
\vSs{213.365942}{117.496693}{-35.518825}{0.663452}%
\vSs{213.920931}{117.111247}{-33.703984}{0.649104}%
\vSs{214.476193}{116.751057}{-31.894741}{0.636027}%
\vSs{215.031645}{116.415006}{-30.098504}{0.624159}%
\vSs{215.587199}{116.101998}{-28.322600}{0.613434}%
\vSs{216.142771}{115.810963}{-26.574141}{0.603786}%
\vSs{216.698270}{115.540856}{-24.859896}{0.595147}%
\vSs{217.253611}{115.290655}{-23.186175}{0.587448}%
\vSs{217.808713}{115.059365}{-21.558740}{0.580619}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSs{218.363501}{114.846014}{-19.982729}{0.574593}%
\vSs{218.917906}{114.649654}{-18.462611}{0.569302}%
\vSs{219.471866}{114.469364}{-17.002153}{0.564680}%
\vSs{220.025328}{114.304248}{-15.604422}{0.560665}%
\vSs{220.578250}{114.153432}{-14.271795}{0.557197}%
\vSs{221.130594}{114.016071}{-13.005985}{0.554218}%
\vSs{221.682335}{113.891343}{-11.808085}{0.551674}%
\vSs{222.233453}{113.778451}{-10.678615}{0.549517}%
\vSs{222.783934}{113.676626}{-9.617575}{0.547698}%
\vSs{223.333774}{113.585121}{-8.624503}{0.546176}%
\vSs{223.882973}{113.503218}{-7.698529}{0.544911}%
\vSs{224.431535}{113.430221}{-6.838429}{0.543869}%
\vSs{224.979470}{113.365462}{-6.042678}{0.543017}%
\vSs{225.526792}{113.308299}{-5.309497}{0.542327}%
\vSs{226.073516}{113.258115}{-4.636892}{0.541773}%
\vSs{226.619663}{113.214318}{-4.022695}{0.541334}%
\vSs{227.165252}{113.176342}{-3.464594}{0.540989}%
\vSs{227.710306}{113.143649}{-2.960164}{0.540721}%
\vSs{228.254850}{113.115726}{-2.506886}{0.540517}%
\vSs{228.798908}{113.092084}{-2.102170}{0.540364}%
\vSs{229.342507}{113.072262}{-1.743372}{0.540250}%
\vSs{229.885672}{113.055826}{-1.427804}{0.540168}%
\vSs{230.428432}{113.042367}{-1.152745}{0.540109}%
\vSs{230.970813}{113.031501}{-0.915452}{0.540069}%
\vSs{231.512843}{113.022872}{-0.713162}{0.540042}%
\vSs{232.054550}{113.016150}{-0.543101}{0.540024}%
\vSs{232.595961}{113.011032}{-0.402483}{0.540013}%
\vSs{233.137104}{113.007238}{-0.288518}{0.540007}%
\vSs{233.678009}{113.004519}{-0.198408}{0.540003}%
\vSs{234.218702}{113.002649}{-0.129355}{0.540001}%
\vSs{234.759211}{113.001430}{-0.078554}{0.540001}%
\vSs{235.299567}{113.000690}{-0.043201}{0.540000}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSs{235.839795}{113.000282}{-0.020489}{0.540000}%
\vSs{236.379924}{113.000089}{-0.007610}{0.540000}%
\vSs{236.919983}{113.000018}{-0.001756}{0.540000}%
\vSs{237.459999}{113.000001}{-0.000117}{0.540000}%
\vSs{237.999999}{113.000000}{0.000117}{0.540000}%
\vSs{238.539983}{113.000001}{0.001756}{0.540000}%
\vSs{239.079924}{113.000018}{0.007610}{0.540000}%
\vSs{239.619795}{113.000089}{0.020489}{0.540000}%
\vSs{240.159567}{113.000282}{0.043201}{0.540000}%
\vSs{240.699211}{113.000690}{0.078554}{0.540001}%
\vSs{241.238702}{113.001430}{0.129355}{0.540001}%
\vSs{241.778009}{113.002649}{0.198408}{0.540003}%
\vSs{242.317104}{113.004519}{0.288518}{0.540007}%
\vSs{242.855961}{113.007238}{0.402483}{0.540013}%
\vSs{243.394550}{113.011032}{0.543101}{0.540024}%
\vSs{243.932843}{113.016150}{0.713162}{0.540042}%
\vSs{244.470813}{113.022872}{0.915452}{0.540069}%
\vSs{245.008432}{113.031501}{1.152745}{0.540109}%
\vSs{245.545672}{113.042367}{1.427804}{0.540168}%
\vSs{246.082507}{113.055826}{1.743372}{0.540250}%
\vSs{246.618908}{113.072262}{2.102170}{0.540364}%
\vSs{247.154850}{113.092084}{2.506886}{0.540517}%
\vSs{247.690306}{113.115726}{2.960164}{0.540721}%
\vSs{248.225252}{113.143649}{3.464594}{0.540989}%
\vSs{248.759663}{113.176342}{4.022695}{0.541334}%
\vSs{249.293516}{113.214318}{4.636892}{0.541773}%
\vSs{249.826792}{113.258115}{5.309497}{0.542327}%
\vSs{250.359470}{113.308299}{6.042678}{0.543017}%
\vSs{250.891535}{113.365462}{6.838429}{0.543869}%
\vSs{251.422973}{113.430221}{7.698529}{0.544911}%
\vSs{251.953774}{113.503218}{8.624503}{0.546176}%
\vSs{252.483934}{113.585121}{9.617575}{0.547698}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSs{253.013453}{113.676626}{10.678615}{0.549517}%
\vSs{253.542335}{113.778451}{11.808085}{0.551674}%
\vSs{254.070594}{113.891343}{13.005985}{0.554218}%
\vSs{254.598250}{114.016071}{14.271795}{0.557197}%
\vSs{255.125328}{114.153432}{15.604422}{0.560665}%
\vSs{255.651866}{114.304248}{17.002153}{0.564680}%
\vSs{256.177906}{114.469364}{18.462611}{0.569302}%
\vSs{256.703501}{114.649654}{19.982729}{0.574593}%
\vSs{257.228713}{114.846014}{21.558740}{0.580619}%
\vSs{257.753611}{115.059365}{23.186175}{0.587448}%
\vSs{258.278270}{115.290655}{24.859896}{0.595147}%
\vSs{258.802771}{115.540856}{26.574141}{0.603786}%
\vSs{259.327199}{115.810963}{28.322600}{0.613434}%
\vSs{259.851645}{116.101998}{30.098504}{0.624159}%
\vSs{260.376193}{116.415006}{31.894741}{0.636027}%
\vSs{260.900931}{116.751057}{33.703984}{0.649104}%
\vSs{261.425942}{117.111247}{35.518825}{0.663452}%
\vSs{261.951302}{117.496693}{37.331920}{0.679129}%
\vSs{262.477081}{117.908538}{39.136123}{0.696192}%
\vSs{263.003337}{118.347950}{40.924612}{0.714690}%
\vSs{263.530124}{118.816119}{42.691005}{0.734673}%
\vSs{264.057483}{119.314260}{44.429449}{0.756183}%
\vSs{264.585441}{119.843611}{46.134692}{0.779260}%
\vSs{265.114023}{120.405434}{47.802129}{0.803939}%
\vSs{265.643237}{121.001016}{49.427832}{0.830252}%
\vSs{266.173087}{121.631664}{51.008545}{0.858227}%
\vSs{266.703567}{122.298712}{52.541678}{0.887889}%
\vSs{267.234666}{123.003515}{54.025268}{0.919261}%
\vSs{267.766366}{123.747451}{55.457944}{0.952362}%
\vSs{268.298647}{124.531921}{56.838872}{0.987211}%
\vSs{268.831483}{125.358351}{58.167701}{1.023823}%
\vSs{269.364846}{126.228186}{59.444504}{1.062213}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSs{269.898709}{127.142897}{60.669721}{1.102393}%
\vSs{270.433042}{128.103976}{61.844101}{1.144377}%
\vSs{270.967815}{129.112935}{62.968648}{1.188176}%
\vSs{271.502997}{130.171313}{64.044577}{1.233801}%
\vSs{272.038562}{131.280667}{65.073263}{1.281263}%
\vSs{272.574482}{132.442577}{66.056205}{1.330573}%
\vSs{273.110729}{133.658646}{66.994991}{1.381740}%
\vSs{273.647279}{134.930497}{67.891269}{1.434776}%
\vSs{274.184107}{136.259776}{68.746720}{1.489691}%
\vSs{274.721192}{137.648148}{69.563036}{1.546495}%
\vSs{275.258513}{139.097302}{70.341905}{1.605200}%
\vSs{275.796050}{140.608946}{71.084996}{1.665818}%
\vSs{276.333785}{142.184810}{71.793946}{1.728358}%
\vSs{276.871703}{143.826645}{72.470352}{1.792833}%
\vSs{277.409787}{145.536221}{73.115764}{1.859255}%
\vSs{277.948023}{147.315330}{73.731682}{1.927636}%
\vSs{278.486399}{149.165784}{74.319550}{1.997988}%
\vSs{279.024903}{151.089414}{74.880753}{2.070323}%
\vSs{279.563525}{153.088074}{75.416620}{2.144656}%
\vSs{280.102254}{155.163633}{75.928419}{2.220998}%
\vSs{280.641082}{157.317986}{76.417361}{2.299364}%
\vSs{281.179999}{159.553041}{76.884598}{2.379765}%
\vSs{281.718999}{161.870730}{77.331227}{2.462218}%
\vSs{282.258074}{164.273003}{77.758288}{2.546734}%
\vSs{282.797220}{166.761829}{78.166769}{2.633327}%
\vSs{283.336428}{169.339194}{78.557607}{2.722013}%
\vSs{283.875696}{172.007107}{78.931691}{2.812805}%
\vSs{284.415016}{174.767591}{79.289859}{2.905717}%
\vSs{284.954387}{177.622690}{79.632909}{3.000764}%
\vSs{285.493803}{180.574467}{79.961594}{3.097960}%
\vSs{286.033260}{183.625000}{80.276625}{3.197319}%
\vSs{286.572756}{186.776388}{80.578677}{3.298856}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSs{287.112287}{190.030747}{80.868387}{3.402585}%
\vSs{287.651852}{193.390209}{81.146358}{3.508522}%
\vSs{288.191445}{196.856926}{81.413160}{3.616679}%
\vSs{288.731067}{200.433064}{81.669332}{3.727072}%
\vSs{289.270715}{204.120810}{81.915384}{3.839716}%
\vSs{289.810386}{207.922365}{82.151799}{3.954624}%
\vSs{290.350078}{211.839947}{82.379033}{4.071811}%
\vSs{290.889792}{215.875793}{82.597518}{4.191292}%
}}%
{\color{black!40}\vlB{%
\vSu{184.000000}{220.032153}{0.000000}{2.800000}%
\vSu{189.000000}{220.032153}{0.000000}{2.800000}%
\vSu{194.000000}{220.032153}{0.000000}{2.800000}%
\vSu{199.000000}{220.032153}{0.000000}{2.800000}%
\vSu{204.000000}{220.032153}{0.000000}{2.800000}%
\vSu{209.000000}{220.032153}{0.000000}{2.800000}%
\vSu{214.000000}{220.032153}{0.000000}{2.800000}%
\vSu{219.000000}{220.032153}{0.000000}{2.800000}%
\vSu{224.000000}{220.032153}{0.000000}{2.800000}%
\vSu{229.000000}{220.032153}{0.000000}{2.800000}%
\vSu{234.000000}{220.032153}{0.000000}{2.800000}%
\vSu{239.000000}{220.032153}{0.000000}{2.800000}%
\vSu{244.000000}{220.032153}{0.000000}{2.800000}%
\vSu{249.000000}{220.032153}{0.000000}{2.800000}%
\vSu{254.000000}{220.032153}{0.000000}{2.800000}%
\vSu{259.000000}{220.032153}{0.000000}{2.800000}%
\vSu{264.000000}{220.032153}{0.000000}{2.800000}%
\vSu{269.000000}{220.032153}{0.000000}{2.800000}%
\vSu{274.000000}{220.032153}{0.000000}{2.800000}%
\vSu{279.000000}{220.032153}{0.000000}{2.800000}%
\vSu{284.000000}{220.032153}{0.000000}{2.800000}%
\vSu{289.000000}{220.032153}{0.000000}{2.800000}%
}}%
{\color{black}\put(184.000000,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1/4$}}}%
{\color{black}\put(238.000000,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 0}}}%
{\color{black}\put(292.000000,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1/4$}}}%
{\color{black}\put(177.000000,113.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 0}}}%
{\color{black}\put(177.000000,226.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $5\!\times\!10^{-4}$}}}%
{\color{black}\put(237.000000,242.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $|r(q)|/\omega_0$}}}%
{\color{black}\put(237.000000,81.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\kappa=cq/\omega_0$}}}%
{\color{black}\put(237.000000,61.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\max |r|/\omega_0<4.74\!\times\!10^{-4}$}}}%
{\color{black}\vlB{%
\vSc{342.000000}{113.000000}{0.000000}{112.000000}%
\vSc{341.500000}{113.000000}{90.000000}{120.000000}%
\vSbs{341.613101}{113.000000}{43.700703}{154.918952}%
}}%
{\color{black}\put(342.000000,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 0}}}%
{\color{black}\put(398.000000,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 200}}}%
{\color{black}\put(454.000000,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 400}}}%
{\color{black}\put(335.000000,113.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 0}}}%
{\color{black}\put(335.000000,226.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 0.2}}}%
{\color{vlfDarkRed}\put(398.000000,166.516076){\circle*{3.400000}}}%
{\color{black}\put(397.000000,242.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $B(t)=|t|\max_{\rm band}|r|$}}}%
{\color{black}\put(397.000000,81.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\tau=\omega_0t$}}}%
{\color{black}\put(397.000000,61.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $B(200/\omega_0)\simeq0.0947$}}}%
{\color{black!20}\vlB{%
\vSl{15.000000}{43.000000}{0.000000}{440.000000}%
}}%
{\color{black}\put(235.000000,22.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\|A_{\rm exact}(t)-A_{\rm par}(t)\|_2\le B(t)$}}}%
\end{picture}%


==> vlt-figures/figure-243.tex <==
\begin{picture}(470,387)%
{\color{black}\put(116.00000,370.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} A specified spectral preparation}}}%
{\color{black}\put(357.00000,370.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} A shared error budget}}}%
{\color{black}\vlB{%
\vSc{46.500000}{228.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(47.00000,214.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSc{87.250000}{228.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(87.75000,214.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-0.5$}}}%
{\color{black}\vlB{%
\vSc{128.000000}{228.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(128.50000,214.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{168.750000}{228.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(169.25000,214.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSc{209.500000}{228.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(210.00000,214.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{44.000000}{228.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(40.00000,228.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{44.000000}{257.142857}{0.000000}{3.000000}%
}}%
{\color{black}\put(40.00000,257.14286){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSc{44.000000}{286.285714}{0.000000}{3.000000}%
}}%
{\color{black}\put(40.00000,286.28571){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{44.000000}{315.428571}{0.000000}{3.000000}%
}}%
{\color{black}\put(40.00000,315.42857){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1.5$}}}%
{\color{black}\vlB{%
\vSe{47.000000}{228.000000}{0.000000}{163.000000}%
\vSe{46.450000}{228.000000}{90.000000}{102.000000}%
}}%
{\color{black}\put(128.50000,194.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $cq/\omega_0$}}}%
{\color{black}\put(47.00000,347.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Normalized spectral density}}}%
{\color{vltTeal}\vlB{%
\vSv{46.994127}{228.031202}{0.373859}{0.682023}%
\vSv{47.675358}{228.035652}{0.423348}{0.682027}%
\vSv{48.356496}{228.040691}{0.478817}{0.682032}%
\vSv{49.037529}{228.046391}{0.540906}{0.682039}%
\vSv{49.718447}{228.052829}{0.610316}{0.682047}%
\vSv{50.399238}{228.060095}{0.687808}{0.682058}%
\vSv{51.079889}{228.068282}{0.774210}{0.682071}%
\vSv{51.760387}{228.077498}{0.870419}{0.682087}%
\vSv{52.440715}{228.087860}{0.977406}{0.682108}%
\vSv{53.120857}{228.099495}{1.096220}{0.682133}%
\vSv{53.800796}{228.112546}{1.227991}{0.682165}%
\vSv{54.480512}{228.127165}{1.373936}{0.682205}%
\vSv{55.159986}{228.143523}{1.535359}{0.682253}%
\vSv{55.839195}{228.161803}{1.713657}{0.682314}%
\vSv{56.518115}{228.182207}{1.910324}{0.682388}%
\vSv{57.196723}{228.204955}{2.126949}{0.682479}%
\vSv{57.874992}{228.230284}{2.365221}{0.682590}%
\vSv{58.552893}{228.258454}{2.626929}{0.682726}%
\vSv{59.230398}{228.289745}{2.913965}{0.682891}%
\vSv{59.907476}{228.324461}{3.228315}{0.683092}%
\vSv{60.584094}{228.362929}{3.572068}{0.683336}%
\vSv{61.260219}{228.405503}{3.947399}{0.683630}%
\vSv{61.935817}{228.452565}{4.356575}{0.683985}%
\vSv{62.610852}{228.504523}{4.801937}{0.684411}%
\vSv{63.285288}{228.561816}{5.285892}{0.684921}%
\vSv{63.959088}{228.624914}{5.810902}{0.685531}%
\vSv{64.632216}{228.694321}{6.379459}{0.686258}%
\vSv{65.304636}{228.770573}{6.994068}{0.687121}%
\vSv{65.976313}{228.854242}{7.657218}{0.688145}%
\vSv{66.647213}{228.945934}{8.371351}{0.689353}%
\vSv{67.317307}{229.046296}{9.138821}{0.690777}%
\vSv{67.986566}{229.156010}{9.961855}{0.692448}%
}}%
{\color{vltTeal}\vlB{%
\vSv{68.654969}{229.275798}{10.842499}{0.694405}%
\vSv{69.322498}{229.406423}{11.782567}{0.696688}%
\vSv{69.989142}{229.548685}{12.783574}{0.699343}%
\vSv{70.654901}{229.703428}{13.846674}{0.702421}%
\vSv{71.319780}{229.871535}{14.972589}{0.705977}%
\vSv{71.983798}{230.053929}{16.161534}{0.710070}%
\vSv{72.646984}{230.251574}{17.413151}{0.714765}%
\vSv{73.309381}{230.465474}{18.726437}{0.720130}%
\vSv{73.971046}{230.696672}{20.099686}{0.726239}%
\vSv{74.632047}{230.946248}{21.530440}{0.733167}%
\vSv{75.292470}{231.215317}{23.015455}{0.740992}%
\vSv{75.952411}{231.505029}{24.550693}{0.749794}%
\vSv{76.611981}{231.816567}{26.131329}{0.759655}%
\vSv{77.271299}{232.151142}{27.751790}{0.770654}%
\vSv{77.930492}{232.509991}{29.405826}{0.782870}%
\vSv{78.589694}{232.894375}{31.086598}{0.796378}%
\vSv{79.249039}{233.305571}{32.786805}{0.811247}%
\vSv{79.908660}{233.744873}{34.498818}{0.827542}%
\vSv{80.568685}{234.213584}{36.214839}{0.845318}%
\vSv{81.229235}{234.713010}{37.927065}{0.864622}%
\vSv{81.890417}{235.244456}{39.627846}{0.885491}%
\vSv{82.552326}{235.809221}{41.309836}{0.907951}%
\vSv{83.215042}{236.408588}{42.966136}{0.932015}%
\vSv{83.878630}{237.043818}{44.590399}{0.957684}%
\vSv{84.543135}{237.716144}{46.176924}{0.984944}%
\vSv{85.208590}{238.426762}{47.720713}{1.013769}%
\vSv{85.875010}{239.176824}{49.217502}{1.044120}%
\vSv{86.542398}{239.967427}{50.663772}{1.075944}%
\vSv{87.210744}{240.799604}{52.056727}{1.109171}%
\vSv{87.880028}{241.674319}{53.394262}{1.143724}%
\vSv{88.550223}{242.592452}{54.674912}{1.179507}%
\vSv{89.221292}{243.554793}{55.897793}{1.216415}%
}}%
{\color{vltTeal}\vlB{%
\vSv{89.893198}{244.562031}{57.062535}{1.254330}%
\vSv{90.565895}{245.614746}{58.169210}{1.293122}%
\vSv{91.239341}{246.713394}{59.218271}{1.332649}%
\vSv{91.913490}{247.858304}{60.210476}{1.372760}%
\vSv{92.588296}{249.049662}{61.146834}{1.413294}%
\vSv{93.263714}{250.287509}{62.028540}{1.454077}%
\vSv{93.939703}{251.571723}{62.856928}{1.494931}%
\vSv{94.616220}{252.902017}{63.633424}{1.535666}%
\vSv{95.293228}{254.277929}{64.359503}{1.576085}%
\vSv{95.970691}{255.698812}{65.036654}{1.615987}%
\vSv{96.648574}{257.163830}{65.666353}{1.655161}%
\vSv{97.326847}{258.671949}{66.250033}{1.693395}%
\vSv{98.005482}{260.221933}{66.789061}{1.730470}%
\vSv{98.684453}{261.812339}{67.284724}{1.766166}%
\vSv{99.363736}{263.441513}{67.738204}{1.800258}%
\vSv{100.043312}{265.107584}{68.150572}{1.832525}%
\vSv{100.723163}{266.808470}{68.522767}{1.862742}%
\vSv{101.403271}{268.541869}{68.855590}{1.890687}%
\vSv{102.083624}{270.305264}{69.149685}{1.916143}%
\vSv{102.764210}{272.095925}{69.405534}{1.938894}%
\vSv{103.445021}{273.910911}{69.623435}{1.958732}%
\vSv{104.126049}{275.747075}{69.803497}{1.975456}%
\vSv{104.807289}{277.601068}{69.945618}{1.988873}%
\vSv{105.488739}{279.469352}{70.049465}{1.998801}%
\vSv{106.170400}{281.348200}{70.114458}{2.005068}%
\vSv{106.852273}{283.233713}{70.139736}{2.007517}%
\vSv{107.534365}{285.121831}{70.124133}{2.006005}%
\vSv{108.216683}{287.008341}{70.066136}{2.000404}%
\vSv{108.899241}{288.888895}{69.963839}{1.990608}%
\vSv{109.582054}{290.759024}{69.814889}{1.976525}%
\vSv{110.265143}{292.614156}{69.616420}{1.958087}%
\vSv{110.948535}{294.449631}{69.364968}{1.935248}%
}}%
{\color{vltTeal}\vlB{%
\vSv{111.632264}{296.260722}{69.056368}{1.907986}%
\vSv{112.316372}{298.042652}{68.685635}{1.876305}%
\vSv{113.000910}{299.790618}{68.246803}{1.840236}%
\vSv{113.685945}{301.499809}{67.732734}{1.799839}%
\vSv{114.371557}{303.165427}{67.134878}{1.755206}%
\vSv{115.057849}{304.782712}{66.442974}{1.706465}%
\vSv{115.744949}{306.346965}{65.644664}{1.653777}%
\vSv{116.433020}{307.853565}{64.725016}{1.597347}%
\vSv{117.122270}{309.297996}{63.665920}{1.537425}%
\vSv{117.812966}{310.675872}{62.445312}{1.474310}%
\vSv{118.505454}{311.982950}{61.036215}{1.408361}%
\vSv{119.200183}{313.215162}{59.405523}{1.340008}%
\vSv{119.897746}{314.368629}{57.512526}{1.269762}%
\vSv{120.598918}{315.439684}{55.307159}{1.198236}%
\vSv{121.304727}{316.424892}{52.728083}{1.126173}%
\vSv{122.016518}{317.321067}{49.700887}{1.054471}%
\vSv{122.736037}{318.125289}{46.137147}{0.984232}%
\vSv{123.465478}{318.834921}{41.935830}{0.916809}%
\vSv{124.207448}{319.447622}{36.989826}{0.853853}%
\vSv{124.964713}{319.961362}{31.201877}{0.797347}%
\vSv{125.739538}{320.374432}{24.514617}{0.749579}%
\vSv{126.532518}{320.685451}{16.955187}{0.713000}%
\vSv{127.341137}{320.893379}{8.681675}{0.689913}%
\vSv{128.158996}{320.997518}{0.000000}{0.682008}%
\vSv{128.705154}{320.997518}{-8.681675}{0.689913}%
\vSv{129.260551}{320.893379}{-16.955187}{0.713000}%
\vSv{129.831588}{320.685451}{-24.514617}{0.749579}%
\vSv{130.420780}{320.374432}{-31.201877}{0.797347}%
\vSv{131.027532}{319.961362}{-36.989826}{0.853853}%
\vSv{131.649578}{319.447622}{-41.935830}{0.916809}%
\vSv{132.284154}{318.834921}{-46.137147}{0.984232}%
\vSv{132.928652}{318.125289}{-49.700887}{1.054471}%
}}%
{\color{vltTeal}\vlB{%
\vSv{133.580878}{317.321067}{-52.728083}{1.126173}%
\vSv{134.239086}{316.424892}{-55.307159}{1.198236}%
\vSv{134.901930}{315.439684}{-57.512526}{1.269762}%
\vSv{135.568384}{314.368629}{-59.405523}{1.340008}%
\vSv{136.237671}{313.215162}{-61.036215}{1.408361}%
\vSv{136.909200}{311.982950}{-62.445312}{1.474310}%
\vSv{137.582521}{310.675872}{-63.665920}{1.537425}%
\vSv{138.257288}{309.297996}{-64.725016}{1.597347}%
\vSv{138.933233}{307.853565}{-65.644664}{1.653777}%
\vSv{139.610150}{306.346965}{-66.442974}{1.706465}%
\vSv{140.287875}{304.782712}{-67.134878}{1.755206}%
\vSv{140.966279}{303.165427}{-67.732734}{1.799839}%
\vSv{141.645262}{301.499809}{-68.246803}{1.840236}%
\vSv{142.324740}{299.790618}{-68.685635}{1.876305}%
\vSv{143.004649}{298.042652}{-69.056368}{1.907986}%
\vSv{143.684937}{296.260722}{-69.364968}{1.935248}%
\vSv{144.365561}{294.449631}{-69.616420}{1.958087}%
\vSv{145.046489}{292.614156}{-69.814889}{1.976525}%
\vSv{145.727693}{290.759024}{-69.963839}{1.990608}%
\vSv{146.409152}{288.888895}{-70.066136}{2.000404}%
\vSv{147.090850}{287.008341}{-70.124133}{2.006005}%
\vSv{147.772775}{285.121831}{-70.139736}{2.007517}%
\vSv{148.454919}{283.233713}{-70.114458}{2.005068}%
\vSv{149.137275}{281.348200}{-70.049465}{1.998801}%
\vSv{149.819841}{279.469352}{-69.945618}{1.988873}%
\vSv{150.502618}{277.601068}{-69.803497}{1.975456}%
\vSv{151.185607}{275.747075}{-69.623435}{1.958732}%
\vSv{151.868813}{273.910911}{-69.405534}{1.938894}%
\vSv{152.552243}{272.095925}{-69.149685}{1.916143}%
\vSv{153.235907}{270.305264}{-68.855590}{1.890687}%
\vSv{153.919815}{268.541869}{-68.522767}{1.862742}%
\vSv{154.603982}{266.808470}{-68.150572}{1.832525}%
}}%
{\color{vltTeal}\vlB{%
\vSv{155.288423}{265.107584}{-67.738204}{1.800258}%
\vSv{155.973156}{263.441513}{-67.284724}{1.766166}%
\vSv{156.658202}{261.812339}{-66.789061}{1.730470}%
\vSv{157.343583}{260.221933}{-66.250033}{1.693395}%
\vSv{158.029327}{258.671949}{-65.666353}{1.655161}%
\vSv{158.715461}{257.163830}{-65.036654}{1.615987}%
\vSv{159.402015}{255.698812}{-64.359503}{1.576085}%
\vSv{160.089024}{254.277929}{-63.633424}{1.535666}%
\vSv{160.776523}{252.902017}{-62.856928}{1.494931}%
\vSv{161.464551}{251.571723}{-62.028540}{1.454077}%
\vSv{162.153149}{250.287509}{-61.146834}{1.413294}%
\vSv{162.842360}{249.049662}{-60.210476}{1.372760}%
\vSv{163.532229}{247.858304}{-59.218271}{1.332649}%
\vSv{164.222799}{246.713394}{-58.169210}{1.293122}%
\vSv{164.914118}{245.614746}{-57.062535}{1.254330}%
\vSv{165.606230}{244.562031}{-55.897793}{1.216415}%
\vSv{166.299177}{243.554793}{-54.674912}{1.179507}%
\vSv{166.992999}{242.592452}{-53.394262}{1.143724}%
\vSv{167.687732}{241.674319}{-52.056727}{1.109171}%
\vSv{168.383402}{240.799604}{-50.663772}{1.075944}%
\vSv{169.080031}{239.967427}{-49.217502}{1.044120}%
\vSv{169.777628}{239.176824}{-47.720713}{1.013769}%
\vSv{170.476190}{238.426762}{-46.176924}{0.984944}%
\vSv{171.175701}{237.716144}{-44.590399}{0.957684}%
\vSv{171.876130}{237.043818}{-42.966136}{0.932015}%
\vSv{172.577431}{236.408588}{-41.309836}{0.907951}%
\vSv{173.279538}{235.809221}{-39.627846}{0.885491}%
\vSv{173.982373}{235.244456}{-37.927065}{0.864622}%
\vSv{174.685840}{234.713010}{-36.214839}{0.845318}%
\vSv{175.389831}{234.213584}{-34.498818}{0.827542}%
\vSv{176.094227}{233.744873}{-32.786805}{0.811247}%
\vSv{176.798899}{233.305571}{-31.086598}{0.796378}%
}}%
{\color{vltTeal}\vlB{%
\vSv{177.503714}{232.894375}{-29.405826}{0.782870}%
\vSv{178.208537}{232.509991}{-27.751790}{0.770654}%
\vSv{178.913236}{232.151142}{-26.131329}{0.759655}%
\vSv{179.617683}{231.816567}{-24.550693}{0.749794}%
\vSv{180.321759}{231.505029}{-23.015455}{0.740992}%
\vSv{181.025353}{231.215317}{-21.530440}{0.733167}%
\vSv{181.728368}{230.946248}{-20.099686}{0.726239}%
\vSv{182.430720}{230.696672}{-18.726437}{0.720130}%
\vSv{183.132340}{230.465474}{-17.413151}{0.714765}%
\vSv{183.833170}{230.251574}{-16.161534}{0.710070}%
\vSv{184.533169}{230.053929}{-14.972589}{0.705977}%
\vSv{185.232307}{229.871535}{-13.846674}{0.702421}%
\vSv{185.930565}{229.703428}{-12.783574}{0.699343}%
\vSv{186.627937}{229.548685}{-11.782567}{0.696688}%
\vSv{187.324425}{229.406423}{-10.842499}{0.694405}%
\vSv{188.020039}{229.275798}{-9.961855}{0.692448}%
\vSv{188.714796}{229.156010}{-9.138821}{0.690777}%
\vSv{189.408719}{229.046296}{-8.371351}{0.689353}%
\vSv{190.101836}{228.945934}{-7.657218}{0.688145}%
\vSv{190.794176}{228.854242}{-6.994068}{0.687121}%
\vSv{191.485773}{228.770573}{-6.379459}{0.686258}%
\vSv{192.176661}{228.694321}{-5.810902}{0.685531}%
\vSv{192.866878}{228.624914}{-5.285892}{0.684921}%
\vSv{193.556459}{228.561816}{-4.801937}{0.684411}%
\vSv{194.245441}{228.504523}{-4.356575}{0.683985}%
\vSv{194.933859}{228.452565}{-3.947399}{0.683630}%
\vSv{195.621751}{228.405503}{-3.572068}{0.683336}%
\vSv{196.309149}{228.362929}{-3.228315}{0.683092}%
\vSv{196.996088}{228.324461}{-2.913965}{0.682891}%
\vSv{197.682600}{228.289745}{-2.626929}{0.682726}%
\vSv{198.368715}{228.258454}{-2.365221}{0.682590}%
\vSv{199.054464}{228.230284}{-2.126949}{0.682479}%
}}%
{\color{vltTeal}\vlB{%
\vSv{199.739873}{228.204955}{-1.910324}{0.682388}%
\vSv{200.424969}{228.182207}{-1.713657}{0.682314}%
\vSv{201.109777}{228.161803}{-1.535359}{0.682253}%
\vSv{201.794320}{228.143523}{-1.373936}{0.682205}%
\vSv{202.478620}{228.127165}{-1.227991}{0.682165}%
\vSv{203.162698}{228.112546}{-1.096220}{0.682133}%
\vSv{203.846572}{228.099495}{-0.977406}{0.682108}%
\vSv{204.530261}{228.087860}{-0.870419}{0.682087}%
\vSv{205.213781}{228.077498}{-0.774210}{0.682071}%
\vSv{205.897146}{228.068282}{-0.687808}{0.682058}%
\vSv{206.580372}{228.060095}{-0.610316}{0.682047}%
\vSv{207.263470}{228.052829}{-0.540906}{0.682039}%
\vSv{207.946454}{228.046391}{-0.478817}{0.682032}%
\vSv{208.629333}{228.040691}{-0.423348}{0.682027}%
\vSv{209.312119}{228.035652}{-0.373859}{0.682023}%
}}%
{\color{black}\put(127.00000,178.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\sigma_kc/\omega_0=1/4$}}}%
{\color{black}\vlB{%
\vSc{288.500000}{228.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(289.00000,214.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{365.000000}{228.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(365.50000,214.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $6$}}}%
{\color{black}\vlB{%
\vSc{441.500000}{228.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(442.00000,214.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $12$}}}%
{\color{black}\vlB{%
\vSc{286.000000}{228.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(282.00000,228.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{286.000000}{262.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(282.00000,262.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.05$}}}%
{\color{black}\vlB{%
\vSc{286.000000}{296.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(282.00000,296.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.1$}}}%
{\color{black}\vlB{%
\vSc{286.000000}{330.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(282.00000,330.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.15$}}}%
{\color{black}\vlB{%
\vSe{289.000000}{228.000000}{0.000000}{153.000000}%
\vSe{288.450000}{228.000000}{90.000000}{102.000000}%
}}%
{\color{black}\put(365.50000,194.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\omega_0t$}}}%
{\color{black}\put(289.00000,347.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $L^2$ amplitude error}}}%
{\color{vltTeal!5}\put(289.000000,228.000000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,228.450000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,228.900000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,229.350000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,229.800000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,230.250000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,230.700000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,231.150000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,231.600000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,232.050000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,232.500000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,232.950000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,233.400000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,233.850000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,234.300000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,234.750000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,235.200000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,235.650000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,236.100000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,236.550000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,237.000000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,237.450000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,237.900000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,238.350000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,238.800000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,239.250000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,239.700000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,240.150000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,240.600000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,241.050000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,241.500000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,241.950000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,242.400000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,242.850000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,243.300000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,243.750000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,244.200000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,244.650000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,245.100000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,245.550000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,246.000000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,246.450000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,246.900000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,247.350000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,247.800000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,248.250000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,248.700000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,249.150000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,249.600000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,250.050000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,250.500000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,250.950000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,251.400000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,251.850000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,252.300000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,252.750000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,253.200000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,253.650000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,254.100000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,254.550000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,255.000000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,255.450000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,255.900000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,256.350000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,256.800000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,257.250000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,257.700000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,258.150000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,258.600000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,259.050000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,259.500000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,259.950000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,260.400000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,260.850000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,261.300000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,261.750000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,262.200000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,262.650000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,263.100000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,263.550000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,264.000000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,264.450000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,264.900000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,265.350000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,265.800000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,266.250000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,266.700000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,267.150000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,267.600000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,268.050000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,268.500000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,268.950000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,269.400000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,269.850000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,270.300000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,270.750000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,271.200000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,271.650000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,272.100000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,272.550000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,273.000000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,273.450000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,273.900000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,274.350000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,274.800000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,275.250000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,275.700000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,276.150000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,276.600000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,277.050000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,277.500000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,277.950000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,278.400000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,278.850000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,279.300000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,279.750000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,280.200000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,280.650000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,281.100000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,281.550000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,282.000000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,282.450000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,282.900000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,283.350000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,283.800000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,284.250000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,284.700000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,285.150000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,285.600000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,286.050000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,286.500000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,286.950000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,287.400000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,287.850000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,288.300000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,288.750000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,289.200000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,289.650000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,290.100000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,290.550000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,291.000000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,291.450000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,291.900000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,292.350000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,292.800000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,293.250000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,293.700000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,294.150000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,294.600000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,295.050000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,295.500000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,295.950000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,296.400000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,296.850000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,297.300000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,297.750000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,298.200000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,298.650000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,299.100000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,299.550000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,300.000000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,300.450000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,300.900000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,301.350000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,301.800000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,302.250000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,302.700000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,303.150000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,303.600000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,304.050000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,304.500000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,304.950000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,305.400000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,305.850000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,306.300000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,306.750000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,307.200000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,307.650000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,308.100000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,308.550000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,309.000000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,309.450000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,309.900000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,310.350000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,310.800000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,311.250000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,311.700000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,312.150000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,312.600000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,313.050000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,313.500000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,313.950000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,314.400000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,314.850000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,315.300000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,315.750000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,316.200000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,316.650000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,317.100000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,317.550000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,318.000000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,318.450000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,318.900000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,319.350000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,319.800000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,320.250000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,320.700000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,321.150000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,321.600000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,322.050000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,322.500000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,322.950000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,323.400000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,323.850000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,324.300000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,324.750000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,325.200000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,325.650000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,326.100000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,326.550000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,327.000000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,327.450000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,327.900000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,328.350000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,328.800000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,329.250000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(289.000000,329.700000){\rule{76.500000pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSt{288.658838}{228.000000}{21.046055}{0.683066}%
\vSt{289.296427}{228.245301}{21.040289}{0.683039}%
\vSt{289.934016}{228.490529}{21.034517}{0.683013}%
\vSt{290.571606}{228.735683}{21.028741}{0.682987}%
\vSt{291.209195}{228.980764}{21.022959}{0.682960}%
\vSt{291.846785}{229.225770}{21.017173}{0.682934}%
\vSt{292.484374}{229.470703}{21.011381}{0.682907}%
\vSt{293.121964}{229.715561}{21.005585}{0.682880}%
\vSt{293.759554}{229.960346}{20.999784}{0.682854}%
\vSt{294.397144}{230.205056}{20.993978}{0.682827}%
\vSt{295.034734}{230.449693}{20.988166}{0.682801}%
\vSt{295.672324}{230.694255}{20.982350}{0.682774}%
\vSt{296.309914}{230.938743}{20.976529}{0.682748}%
\vSt{296.947504}{231.183157}{20.970704}{0.682721}%
\vSt{297.585094}{231.427496}{20.964873}{0.682694}%
\vSt{298.222685}{231.671761}{20.959037}{0.682668}%
\vSt{298.860275}{231.915952}{20.953196}{0.682641}%
\vSt{299.497866}{232.160068}{20.947351}{0.682614}%
\vSt{300.135456}{232.404109}{20.941500}{0.682588}%
\vSt{300.773047}{232.648076}{20.935645}{0.682561}%
\vSt{301.410638}{232.891968}{20.929785}{0.682534}%
\vSt{302.048228}{233.135786}{20.923919}{0.682508}%
\vSt{302.685819}{233.379528}{20.918049}{0.682481}%
\vSt{303.323410}{233.623196}{20.912174}{0.682454}%
\vSt{303.961001}{233.866789}{20.906295}{0.682427}%
\vSt{304.598593}{234.110307}{20.900410}{0.682401}%
\vSt{305.236184}{234.353749}{20.894520}{0.682374}%
\vSt{305.873775}{234.597117}{20.888626}{0.682347}%
\vSt{306.511366}{234.840410}{20.882727}{0.682320}%
\vSt{307.148958}{235.083627}{20.876822}{0.682293}%
\vSt{307.786549}{235.326769}{20.870913}{0.682267}%
\vSt{308.424141}{235.569836}{20.864999}{0.682240}%
}}%
{\color{vltTeal}\vlB{%
\vSt{309.061733}{235.812827}{20.859081}{0.682213}%
\vSt{309.699325}{236.055743}{20.853157}{0.682186}%
\vSt{310.336916}{236.298584}{20.847229}{0.682159}%
\vSt{310.974508}{236.541349}{20.841295}{0.682132}%
\vSt{311.612100}{236.784039}{20.835357}{0.682105}%
\vSt{312.249693}{237.026652}{20.829414}{0.682078}%
\vSt{312.887285}{237.269190}{20.823467}{0.682051}%
\vSt{313.524877}{237.511653}{20.817514}{0.682025}%
\vSt{314.162469}{237.754039}{20.811557}{0.681998}%
\vSt{314.800062}{237.996350}{20.805595}{0.681971}%
\vSt{315.437654}{238.238585}{20.799628}{0.681944}%
\vSt{316.075247}{238.480744}{20.793656}{0.681917}%
\vSt{316.712839}{238.722826}{20.787680}{0.681890}%
\vSt{317.350432}{238.964833}{20.781698}{0.681863}%
\vSt{317.988025}{239.206764}{20.775712}{0.681836}%
\vSt{318.625618}{239.448618}{20.769722}{0.681809}%
\vSt{319.263211}{239.690396}{20.763726}{0.681781}%
\vSt{319.900804}{239.932098}{20.757726}{0.681754}%
\vSt{320.538397}{240.173723}{20.751721}{0.681727}%
\vSt{321.175990}{240.415272}{20.745711}{0.681700}%
\vSt{321.813583}{240.656745}{20.739696}{0.681673}%
\vSt{322.451177}{240.898141}{20.733677}{0.681646}%
\vSt{323.088770}{241.139460}{20.727653}{0.681619}%
\vSt{323.726364}{241.380703}{20.721624}{0.681592}%
\vSt{324.363957}{241.621870}{20.715591}{0.681565}%
\vSt{325.001551}{241.862959}{20.709553}{0.681537}%
\vSt{325.639144}{242.103972}{20.703510}{0.681510}%
\vSt{326.276738}{242.344907}{20.697463}{0.681483}%
\vSt{326.914332}{242.585766}{20.691411}{0.681456}%
\vSt{327.551926}{242.826548}{20.685354}{0.681429}%
\vSt{328.189520}{243.067253}{20.679292}{0.681402}%
\vSt{328.827114}{243.307881}{20.673226}{0.681374}%
}}%
{\color{vltTeal}\vlB{%
\vSt{329.464708}{243.548432}{20.667155}{0.681347}%
\vSt{330.102303}{243.788906}{20.661080}{0.681320}%
\vSt{330.739897}{244.029302}{20.655000}{0.681293}%
\vSt{331.377491}{244.269621}{20.648915}{0.681265}%
\vSt{332.015086}{244.509863}{20.642826}{0.681238}%
\vSt{332.652680}{244.750028}{20.636732}{0.681211}%
\vSt{333.290275}{244.990115}{20.630634}{0.681183}%
\vSt{333.927870}{245.230124}{20.624530}{0.681156}%
\vSt{334.565465}{245.470056}{20.618423}{0.681129}%
\vSt{335.203059}{245.709911}{20.612310}{0.681101}%
\vSt{335.840654}{245.949687}{20.606194}{0.681074}%
\vSt{336.478249}{246.189387}{20.600072}{0.681047}%
\vSt{337.115844}{246.429008}{20.593946}{0.681019}%
\vSt{337.753440}{246.668552}{20.587816}{0.680992}%
\vSt{338.391035}{246.908017}{20.581681}{0.680965}%
\vSt{339.028630}{247.147405}{20.575541}{0.680937}%
\vSt{339.666225}{247.386715}{20.569397}{0.680910}%
\vSt{340.303821}{247.625947}{20.563248}{0.680882}%
\vSt{340.941416}{247.865101}{20.557095}{0.680855}%
\vSt{341.579012}{248.104177}{20.550938}{0.680828}%
\vSt{342.216608}{248.343175}{20.544776}{0.680800}%
\vSt{342.854203}{248.582094}{20.538609}{0.680773}%
\vSt{343.491799}{248.820935}{20.532438}{0.680745}%
\vSt{344.129395}{249.059698}{20.526262}{0.680718}%
\vSt{344.766991}{249.298383}{20.520082}{0.680690}%
\vSt{345.404587}{249.536989}{20.513898}{0.680663}%
\vSt{346.042183}{249.775517}{20.507709}{0.680635}%
\vSt{346.679779}{250.013966}{20.501516}{0.680608}%
\vSt{347.317376}{250.252337}{20.495318}{0.680580}%
\vSt{347.954972}{250.490629}{20.489116}{0.680553}%
\vSt{348.592568}{250.728842}{20.482910}{0.680525}%
\vSt{349.230165}{250.966977}{20.476699}{0.680498}%
}}%
{\color{vltTeal}\vlB{%
\vSt{349.867761}{251.205033}{20.470484}{0.680470}%
\vSt{350.505358}{251.443010}{20.464264}{0.680442}%
\vSt{351.142955}{251.680909}{20.458040}{0.680415}%
\vSt{351.780551}{251.918728}{20.451812}{0.680387}%
\vSt{352.418148}{252.156469}{20.445579}{0.680360}%
\vSt{353.055745}{252.394131}{20.439342}{0.680332}%
\vSt{353.693342}{252.631713}{20.433101}{0.680304}%
\vSt{354.330939}{252.869217}{20.426856}{0.680277}%
\vSt{354.968536}{253.106641}{20.420606}{0.680249}%
\vSt{355.606134}{253.343986}{20.414352}{0.680222}%
\vSt{356.243731}{253.581252}{20.408093}{0.680194}%
\vSt{356.881328}{253.818439}{20.401831}{0.680166}%
\vSt{357.518926}{254.055546}{20.395564}{0.680139}%
\vSt{358.156523}{254.292574}{20.389292}{0.680111}%
\vSt{358.794120}{254.529522}{20.383017}{0.680083}%
\vSt{359.431718}{254.766391}{20.376737}{0.680056}%
\vSt{360.069316}{255.003181}{20.370454}{0.680028}%
\vSt{360.706914}{255.239891}{20.364166}{0.680000}%
\vSt{361.344511}{255.476521}{20.357873}{0.679972}%
\vSt{361.982109}{255.713072}{20.351577}{0.679945}%
\vSt{362.619707}{255.949543}{20.345276}{0.679917}%
\vSt{363.257305}{256.185934}{20.338972}{0.679889}%
\vSt{363.894903}{256.422246}{20.332663}{0.679861}%
\vSt{364.532501}{256.658477}{20.326350}{0.679834}%
\vSt{365.170100}{256.894629}{20.320033}{0.679806}%
\vSt{365.807698}{257.130701}{20.313711}{0.679778}%
\vSt{366.445296}{257.366693}{20.307386}{0.679750}%
\vSt{367.082895}{257.602605}{20.301056}{0.679723}%
\vSt{367.720493}{257.838436}{20.294723}{0.679695}%
\vSt{368.358092}{258.074188}{20.288385}{0.679667}%
\vSt{368.995690}{258.309860}{20.282044}{0.679639}%
\vSt{369.633289}{258.545451}{20.275698}{0.679611}%
}}%
{\color{vltTeal}\vlB{%
\vSt{370.270888}{258.780962}{20.269348}{0.679584}%
\vSt{370.908487}{259.016393}{20.262995}{0.679556}%
\vSt{371.546086}{259.251743}{20.256637}{0.679528}%
\vSt{372.183685}{259.487013}{20.250275}{0.679500}%
\vSt{372.821284}{259.722203}{20.243909}{0.679472}%
\vSt{373.458883}{259.957312}{20.237540}{0.679444}%
\vSt{374.096482}{260.192341}{20.231166}{0.679417}%
\vSt{374.734081}{260.427289}{20.224788}{0.679389}%
\vSt{375.371680}{260.662156}{20.218407}{0.679361}%
\vSt{376.009280}{260.896943}{20.212021}{0.679333}%
\vSt{376.646879}{261.131649}{20.205632}{0.679305}%
\vSt{377.284479}{261.366275}{20.199238}{0.679277}%
\vSt{377.922078}{261.600820}{20.192841}{0.679249}%
\vSt{378.559678}{261.835284}{20.186440}{0.679221}%
\vSt{379.197277}{262.069667}{20.180035}{0.679193}%
\vSt{379.834877}{262.303969}{20.173626}{0.679166}%
\vSt{380.472477}{262.538190}{20.167214}{0.679138}%
\vSt{381.110077}{262.772330}{20.160797}{0.679110}%
\vSt{381.747677}{263.006389}{20.154377}{0.679082}%
\vSt{382.385277}{263.240368}{20.147953}{0.679054}%
\vSt{383.022877}{263.474265}{20.141525}{0.679026}%
\vSt{383.660477}{263.708081}{20.135093}{0.678998}%
\vSt{384.298077}{263.941815}{20.128658}{0.678970}%
\vSt{384.935677}{264.175469}{20.122219}{0.678942}%
\vSt{385.573278}{264.409041}{20.115776}{0.678914}%
\vSt{386.210878}{264.642532}{20.109329}{0.678886}%
\vSt{386.848478}{264.875942}{20.102879}{0.678858}%
\vSt{387.486079}{265.109270}{20.096425}{0.678830}%
\vSt{388.123680}{265.342517}{20.089967}{0.678802}%
\vSt{388.761280}{265.575682}{20.083506}{0.678774}%
\vSt{389.398881}{265.808766}{20.077041}{0.678746}%
\vSt{390.036482}{266.041768}{20.070572}{0.678718}%
}}%
{\color{vltTeal}\vlB{%
\vSt{390.674082}{266.274689}{20.064099}{0.678690}%
\vSt{391.311683}{266.507528}{20.057623}{0.678662}%
\vSt{391.949284}{266.740285}{20.051144}{0.678634}%
\vSt{392.586885}{266.972961}{20.044661}{0.678606}%
\vSt{393.224486}{267.205555}{20.038174}{0.678578}%
\vSt{393.862087}{267.438067}{20.031683}{0.678550}%
\vSt{394.499688}{267.670497}{20.025189}{0.678522}%
\vSt{395.137290}{267.902845}{20.018692}{0.678494}%
\vSt{395.774891}{268.135112}{20.012191}{0.678466}%
\vSt{396.412492}{268.367297}{20.005686}{0.678438}%
\vSt{397.050094}{268.599399}{19.999178}{0.678410}%
\vSt{397.687695}{268.831420}{19.992667}{0.678382}%
\vSt{398.325297}{269.063359}{19.986152}{0.678354}%
\vSt{398.962898}{269.295215}{19.979633}{0.678326}%
\vSt{399.600500}{269.526990}{19.973112}{0.678298}%
\vSt{400.238102}{269.758682}{19.966586}{0.678269}%
\vSt{400.875703}{269.990292}{19.960057}{0.678241}%
\vSt{401.513305}{270.221820}{19.953525}{0.678213}%
\vSt{402.150907}{270.453265}{19.946990}{0.678185}%
\vSt{402.788509}{270.684629}{19.940451}{0.678157}%
\vSt{403.426111}{270.915910}{19.933908}{0.678129}%
\vSt{404.063713}{271.147108}{19.927363}{0.678101}%
\vSt{404.701315}{271.378224}{19.920814}{0.678073}%
\vSt{405.338917}{271.609258}{19.914261}{0.678045}%
\vSt{405.976519}{271.840209}{19.907706}{0.678017}%
\vSt{406.614122}{272.071078}{19.901147}{0.677989}%
\vSt{407.251724}{272.301864}{19.894585}{0.677960}%
\vSt{407.889326}{272.532568}{19.888019}{0.677932}%
\vSt{408.526929}{272.763189}{19.881450}{0.677904}%
\vSt{409.164531}{272.993727}{19.874878}{0.677876}%
\vSt{409.802134}{273.224183}{19.868303}{0.677848}%
\vSt{410.439736}{273.454556}{19.861725}{0.677820}%
}}%
{\color{vltTeal}\vlB{%
\vSt{411.077339}{273.684846}{19.855143}{0.677792}%
\vSt{411.714942}{273.915054}{19.848558}{0.677764}%
\vSt{412.352544}{274.145178}{19.841970}{0.677736}%
\vSt{412.990147}{274.375220}{19.835379}{0.677707}%
\vSt{413.627750}{274.605179}{19.828785}{0.677679}%
\vSt{414.265353}{274.835055}{19.822187}{0.677651}%
\vSt{414.902956}{275.064848}{19.815587}{0.677623}%
\vSt{415.540559}{275.294558}{19.808983}{0.677595}%
\vSt{416.178162}{275.524185}{19.802376}{0.677567}%
\vSt{416.815765}{275.753729}{19.795767}{0.677539}%
\vSt{417.453368}{275.983190}{19.789154}{0.677510}%
\vSt{418.090971}{276.212568}{19.782538}{0.677482}%
\vSt{418.728575}{276.441863}{19.775919}{0.677454}%
\vSt{419.366178}{276.671074}{19.769297}{0.677426}%
\vSt{420.003781}{276.900202}{19.762672}{0.677398}%
\vSt{420.641385}{277.129247}{19.756044}{0.677370}%
\vSt{421.278988}{277.358209}{19.749413}{0.677342}%
\vSt{421.916592}{277.587088}{19.742779}{0.677313}%
\vSt{422.554195}{277.815883}{19.736143}{0.677285}%
\vSt{423.191799}{278.044595}{19.729503}{0.677257}%
\vSt{423.829403}{278.273223}{19.722860}{0.677229}%
\vSt{424.467006}{278.501768}{19.716215}{0.677201}%
\vSt{425.104610}{278.730230}{19.709566}{0.677173}%
\vSt{425.742214}{278.958608}{19.702915}{0.677145}%
\vSt{426.379818}{279.186903}{19.696261}{0.677116}%
\vSt{427.017422}{279.415114}{19.689604}{0.677088}%
\vSt{427.655026}{279.643241}{19.682944}{0.677060}%
\vSt{428.292630}{279.871285}{19.676282}{0.677032}%
\vSt{428.930234}{280.099246}{19.669616}{0.677004}%
\vSt{429.567838}{280.327122}{19.662948}{0.676976}%
\vSt{430.205442}{280.554915}{19.656277}{0.676947}%
\vSt{430.843046}{280.782625}{19.649604}{0.676919}%
}}%
{\color{vltTeal}\vlB{%
\vSt{431.480651}{281.010250}{19.642927}{0.676891}%
\vSt{432.118255}{281.237792}{19.636248}{0.676863}%
\vSt{432.755859}{281.465250}{19.629566}{0.676835}%
\vSt{433.393464}{281.692625}{19.622882}{0.676807}%
\vSt{434.031068}{281.919915}{19.616194}{0.676778}%
\vSt{434.668673}{282.147122}{19.609505}{0.676750}%
\vSt{435.306277}{282.374244}{19.602812}{0.676722}%
\vSt{435.943882}{282.601283}{19.596117}{0.676694}%
\vSt{436.581486}{282.828238}{19.589419}{0.676666}%
\vSt{437.219091}{283.055109}{19.582719}{0.676638}%
\vSt{437.856696}{283.281896}{19.576016}{0.676610}%
\vSt{438.494300}{283.508599}{19.569310}{0.676581}%
\vSt{439.131905}{283.735218}{19.562602}{0.676553}%
\vSt{439.769510}{283.961752}{19.555892}{0.676525}%
\vSt{440.407115}{284.188203}{19.549179}{0.676497}%
\vSt{441.044720}{284.414570}{19.542463}{0.676469}%
}}%
{\color{black}\vlB{%
\vSi{288.645730}{228.000000}{30.404397}{0.739152}%
\vSi{289.283273}{228.374085}{30.400307}{0.739121}%
\vSi{289.920816}{228.748108}{30.396217}{0.739090}%
\vSi{290.558359}{229.122071}{30.392128}{0.739059}%
\vSi{291.195902}{229.495972}{30.388041}{0.739028}%
\vSi{291.833445}{229.869812}{30.383954}{0.738997}%
\vSi{292.470989}{230.243591}{30.379868}{0.065552}%
\vSi{294.684515}{231.540869}{30.367615}{0.390128}%
\vSi{295.021161}{231.738097}{30.363532}{0.738843}%
\vSi{295.658704}{232.111571}{30.359450}{0.738812}%
\vSi{296.296247}{232.484984}{30.355370}{0.738781}%
\vSi{296.933790}{232.858335}{30.351290}{0.738751}%
\vSi{297.571333}{233.231626}{30.347211}{0.738720}%
\vSi{298.208876}{233.604856}{30.343133}{0.415965}%
\vSi{300.725683}{235.077671}{30.330904}{0.038606}%
\vSi{300.759048}{235.097167}{30.326829}{0.738566}%
\vSi{301.396591}{235.470092}{30.322755}{0.738535}%
\vSi{302.034134}{235.842957}{30.318683}{0.738505}%
\vSi{302.671677}{236.215761}{30.314611}{0.738474}%
\vSi{303.309219}{236.588504}{30.310540}{0.738443}%
\vSi{303.946762}{236.961186}{30.306470}{0.738413}%
\vSi{304.584305}{237.333808}{30.302400}{0.030459}%
\vSi{306.769281}{238.610392}{30.290198}{0.422885}%
\vSi{307.134477}{238.823686}{30.286132}{0.738259}%
\vSi{307.772020}{239.196004}{30.282067}{0.738229}%
\vSi{308.409563}{239.568262}{30.278003}{0.738198}%
\vSi{309.047106}{239.940458}{30.273940}{0.738168}%
\vSi{309.684648}{240.312594}{30.269878}{0.738137}%
\vSi{310.322191}{240.684670}{30.265816}{0.386124}%
\vSi{312.815206}{242.139053}{30.253638}{0.066119}%
\vSi{312.872363}{242.172366}{30.249580}{0.737985}%
\vSi{313.509905}{242.544139}{30.245523}{0.737954}%
}}%
{\color{black}\vlB{%
\vSi{314.147448}{242.915851}{30.241467}{0.737924}%
\vSi{314.784991}{243.287503}{30.237412}{0.737893}%
\vSi{315.422534}{243.659094}{30.233358}{0.737863}%
\vSi{316.060077}{244.030625}{30.229304}{0.737832}%
\vSi{316.697619}{244.402096}{30.225252}{0.006430}%
\vSi{318.863546}{245.663645}{30.213099}{0.444596}%
\vSi{319.247790}{245.887374}{30.209050}{0.737680}%
\vSi{319.885333}{246.258542}{30.205002}{0.737650}%
\vSi{320.522876}{246.629651}{30.200955}{0.737620}%
\vSi{321.160419}{247.000699}{30.196909}{0.737589}%
\vSi{321.797961}{247.371687}{30.192863}{0.737559}%
\vSi{322.435504}{247.742614}{30.188819}{0.367306}%
\vSi{324.914202}{249.184188}{30.176690}{0.082628}%
\vSi{324.985675}{249.225722}{30.172649}{0.737408}%
\vSi{325.623218}{249.596349}{30.168609}{0.737378}%
\vSi{326.260760}{249.966915}{30.164570}{0.737347}%
\vSi{326.898303}{250.337422}{30.160531}{0.737317}%
\vSi{327.535846}{250.707868}{30.156494}{0.737287}%
\vSi{328.173388}{251.078254}{30.152457}{0.730635}%
\vSi{330.967259}{252.700672}{30.136319}{0.455348}%
\vSi{331.361101}{252.929284}{30.132287}{0.737106}%
\vSi{331.998644}{253.299310}{30.128256}{0.737076}%
\vSi{332.636186}{253.669276}{30.124225}{0.737046}%
\vSi{333.273729}{254.039182}{30.120196}{0.737016}%
\vSi{333.911272}{254.409028}{30.116167}{0.736986}%
\vSi{334.548814}{254.778814}{30.112139}{0.359422}%
\vSi{337.022618}{256.213116}{30.100061}{0.088221}%
\vSi{337.098984}{256.257360}{30.096037}{0.736836}%
\vSi{337.736527}{256.626847}{30.092013}{0.736806}%
\vSi{338.374069}{256.996274}{30.087991}{0.736776}%
\vSi{339.011612}{257.365641}{30.083969}{0.736746}%
\vSi{339.649154}{257.734949}{30.079948}{0.736716}%
}}%
{\color{black}\vlB{%
\vSi{340.286697}{258.104197}{30.075928}{0.727901}%
\vSi{343.080365}{259.721514}{30.059857}{0.455230}%
\vSi{343.474409}{259.949540}{30.055842}{0.736536}%
\vSi{344.111952}{260.318430}{30.051827}{0.736507}%
\vSi{344.749494}{260.687260}{30.047813}{0.736477}%
\vSi{345.387037}{261.056030}{30.043800}{0.736447}%
\vSi{346.024579}{261.424741}{30.039788}{0.736417}%
\vSi{346.662122}{261.793392}{30.035777}{0.362387}%
\vSi{349.140400}{263.225881}{30.023749}{0.082983}%
\vSi{349.212291}{263.267402}{30.019741}{0.736268}%
\vSi{349.849834}{263.635756}{30.015735}{0.736238}%
\vSi{350.487376}{264.004050}{30.011729}{0.736209}%
\vSi{351.124918}{264.372285}{30.007724}{0.736179}%
\vSi{351.762461}{264.740461}{30.003720}{0.736149}%
\vSi{352.400003}{265.108577}{29.999716}{0.735974}%
\vSi{355.202811}{266.726212}{29.983712}{0.444327}%
\vSi{355.587715}{266.948266}{29.979713}{0.735971}%
\vSi{356.225257}{267.316026}{29.975715}{0.735942}%
\vSi{356.862799}{267.683726}{29.971718}{0.735912}%
\vSi{357.500342}{268.051368}{29.967722}{0.735882}%
\vSi{358.137884}{268.418950}{29.963727}{0.735853}%
\vSi{358.775426}{268.786473}{29.959732}{0.376113}%
\vSi{361.267497}{270.222524}{29.947754}{0.067002}%
\vSi{361.325595}{270.255972}{29.943763}{0.735705}%
\vSi{361.963137}{270.623199}{29.939773}{0.735676}%
\vSi{362.600680}{270.990367}{29.935784}{0.735646}%
\vSi{363.238222}{271.357476}{29.931796}{0.735617}%
\vSi{363.875764}{271.724526}{29.927808}{0.735587}%
\vSi{364.513306}{272.091516}{29.923822}{0.735558}%
\vSi{365.150849}{272.458448}{29.919836}{0.019210}%
\vSi{367.334544}{273.714809}{29.907884}{0.422726}%
\vSi{367.701017}{273.925584}{29.903902}{0.735410}%
}}%
{\color{black}\vlB{%
\vSi{368.338559}{274.292220}{29.899921}{0.735381}%
\vSi{368.976102}{274.658798}{29.895940}{0.735352}%
\vSi{369.613644}{275.025316}{29.891961}{0.735322}%
\vSi{370.251186}{275.391776}{29.887982}{0.735293}%
\vSi{370.888728}{275.758177}{29.884004}{0.400515}%
\vSi{373.403853}{277.203088}{29.872076}{0.040364}%
\vSi{373.438896}{277.223192}{29.868102}{0.735146}%
\vSi{374.076439}{277.589298}{29.864128}{0.735117}%
\vSi{374.713981}{277.955346}{29.860156}{0.735088}%
\vSi{375.351523}{278.321335}{29.856184}{0.735059}%
\vSi{375.989065}{278.687266}{29.852213}{0.735029}%
\vSi{376.626607}{279.053137}{29.848243}{0.735000}%
\vSi{377.264149}{279.418950}{29.844274}{0.049196}%
\vSi{379.475511}{280.687349}{29.832372}{0.390513}%
\vSi{379.814317}{280.881615}{29.828407}{0.734854}%
\vSi{380.451859}{281.247134}{29.824442}{0.734825}%
\vSi{381.089401}{281.612595}{29.820478}{0.734796}%
\vSi{381.726943}{281.977998}{29.816515}{0.734767}%
\vSi{382.364485}{282.343341}{29.812553}{0.734738}%
\vSi{383.002027}{282.708627}{29.808592}{0.435507}%
\vSi{385.549417}{284.167616}{29.796714}{0.003153}%
\vSi{385.552195}{284.169182}{29.792756}{0.734592}%
\vSi{386.189737}{284.534175}{29.788799}{0.734563}%
\vSi{386.827279}{284.899109}{29.784844}{0.734534}%
\vSi{387.464821}{285.263985}{29.780888}{0.734505}%
\vSi{388.102363}{285.628802}{29.776934}{0.734476}%
\vSi{388.739905}{285.993561}{29.772981}{0.734447}%
\vSi{389.377447}{286.358262}{29.769029}{0.089729}%
\vSi{391.625660}{287.643873}{29.757176}{0.347770}%
\vSi{391.927614}{287.816480}{29.753228}{0.734302}%
\vSi{392.565156}{288.180889}{29.749279}{0.734274}%
\vSi{393.202698}{288.545240}{29.745332}{0.734245}%
}}%
{\color{black}\vlB{%
\vSi{393.840240}{288.909532}{29.741386}{0.734216}%
\vSi{394.477782}{289.273767}{29.737441}{0.734187}%
\vSi{395.115324}{289.637942}{29.733496}{0.481006}%
\vSi{397.704179}{291.116148}{29.717726}{0.689495}%
\vSi{398.303033}{291.457949}{29.713786}{0.734014}%
\vSi{398.940574}{291.821776}{29.709847}{0.733985}%
\vSi{399.578116}{292.185545}{29.705908}{0.733956}%
\vSi{400.215658}{292.549256}{29.701971}{0.733927}%
\vSi{400.853200}{292.912908}{29.698034}{0.733899}%
\vSi{401.490742}{293.276503}{29.694098}{0.140724}%
\vSi{403.784937}{294.584426}{29.682296}{0.294584}%
\vSi{404.040909}{294.730301}{29.678364}{0.733755}%
\vSi{404.678450}{295.093606}{29.674432}{0.733726}%
\vSi{405.315992}{295.456852}{29.670501}{0.733698}%
\vSi{405.953534}{295.820041}{29.666572}{0.733669}%
\vSi{406.591075}{296.183172}{29.662643}{0.733640}%
\vSi{407.228617}{296.546245}{29.658715}{0.536928}%
\vSi{409.868002}{298.048729}{29.643012}{0.630845}%
\vSi{410.416326}{298.360741}{29.639088}{0.733469}%
\vSi{411.053867}{298.723467}{29.635165}{0.733440}%
\vSi{411.691409}{299.086135}{29.631243}{0.733412}%
\vSi{412.328950}{299.448746}{29.627322}{0.733383}%
\vSi{412.966492}{299.811298}{29.623402}{0.733354}%
\vSi{413.604034}{300.173793}{29.619483}{0.202098}%
\vSi{415.953290}{301.509051}{29.607730}{0.231035}%
\vSi{416.154200}{301.623196}{29.603814}{0.733212}%
\vSi{416.791742}{301.985402}{29.599899}{0.733184}%
\vSi{417.429283}{302.347551}{29.595985}{0.733155}%
\vSi{418.066825}{302.709643}{29.592072}{0.733127}%
\vSi{418.704366}{303.071676}{29.588160}{0.733098}%
\vSi{419.341908}{303.433653}{29.584248}{0.603189}%
\vSi{422.040874}{304.965404}{29.568611}{0.561876}%
}}%
{\color{black}\vlB{%
\vSi{422.529616}{305.242671}{29.564704}{0.732928}%
\vSi{423.167157}{305.604302}{29.560798}{0.732900}%
\vSi{423.804699}{305.965875}{29.556893}{0.732871}%
\vSi{424.442240}{306.327392}{29.552988}{0.732843}%
\vSi{425.079782}{306.688850}{29.549085}{0.732815}%
\vSi{425.717323}{307.050252}{29.545182}{0.273768}%
\vSi{428.130666}{308.417791}{29.533479}{0.157208}%
\vSi{428.267489}{308.495284}{29.529580}{0.732673}%
\vSi{428.905030}{308.856399}{29.525681}{0.732645}%
\vSi{429.542572}{309.217456}{29.521784}{0.732617}%
\vSi{430.180113}{309.578456}{29.517887}{0.732589}%
\vSi{430.817655}{309.939399}{29.513991}{0.732560}%
\vSi{431.455196}{310.300285}{29.510096}{0.679708}%
\vSi{434.222743}{311.866217}{29.494525}{0.482671}%
\vSi{434.642903}{312.103855}{29.490635}{0.732391}%
\vSi{435.280444}{312.464398}{29.486745}{0.732363}%
\vSi{435.917986}{312.824884}{29.482856}{0.732335}%
\vSi{436.555527}{313.185312}{29.478968}{0.732307}%
\vSi{437.193069}{313.545683}{29.475081}{0.732279}%
\vSi{437.830610}{313.905997}{29.471195}{0.355653}%
\vSi{440.317013}{315.310692}{29.459541}{0.073183}%
\vSi{440.380775}{315.346684}{29.455658}{0.732139}%
\vSi{441.018316}{315.706713}{29.451776}{0.732111}%
}}%
{\color{vltRed}\vlB{%
\vSs{289.000000}{296.000000}{0.000000}{1.100000}%
\vSs{292.500000}{296.000000}{0.000000}{1.100000}%
\vSs{296.000000}{296.000000}{0.000000}{1.100000}%
\vSs{299.500000}{296.000000}{0.000000}{1.100000}%
\vSs{303.000000}{296.000000}{0.000000}{1.100000}%
\vSs{306.500000}{296.000000}{0.000000}{1.100000}%
\vSs{310.000000}{296.000000}{0.000000}{1.100000}%
\vSs{313.500000}{296.000000}{0.000000}{1.100000}%
\vSs{317.000000}{296.000000}{0.000000}{1.100000}%
\vSs{320.500000}{296.000000}{0.000000}{1.100000}%
\vSs{324.000000}{296.000000}{0.000000}{1.100000}%
\vSs{327.500000}{296.000000}{0.000000}{1.100000}%
\vSs{331.000000}{296.000000}{0.000000}{1.100000}%
\vSs{334.500000}{296.000000}{0.000000}{1.100000}%
\vSs{338.000000}{296.000000}{0.000000}{1.100000}%
\vSs{341.500000}{296.000000}{0.000000}{1.100000}%
\vSs{345.000000}{296.000000}{0.000000}{1.100000}%
\vSs{348.500000}{296.000000}{0.000000}{1.100000}%
\vSs{352.000000}{296.000000}{0.000000}{1.100000}%
\vSs{355.500000}{296.000000}{0.000000}{1.100000}%
\vSs{359.000000}{296.000000}{0.000000}{1.100000}%
\vSs{362.500000}{296.000000}{0.000000}{1.100000}%
\vSs{366.000000}{296.000000}{0.000000}{1.100000}%
\vSs{369.500000}{296.000000}{0.000000}{1.100000}%
\vSs{373.000000}{296.000000}{0.000000}{1.100000}%
\vSs{376.500000}{296.000000}{0.000000}{1.100000}%
\vSs{380.000000}{296.000000}{0.000000}{1.100000}%
\vSs{383.500000}{296.000000}{0.000000}{1.100000}%
\vSs{387.000000}{296.000000}{0.000000}{1.100000}%
\vSs{390.500000}{296.000000}{0.000000}{1.100000}%
\vSs{394.000000}{296.000000}{0.000000}{1.100000}%
\vSs{397.500000}{296.000000}{0.000000}{1.100000}%
}}%
{\color{vltRed}\vlB{%
\vSs{401.000000}{296.000000}{0.000000}{1.100000}%
\vSs{404.500000}{296.000000}{0.000000}{1.100000}%
\vSs{408.000000}{296.000000}{0.000000}{1.100000}%
\vSs{411.500000}{296.000000}{0.000000}{1.100000}%
\vSs{415.000000}{296.000000}{0.000000}{1.100000}%
\vSs{418.500000}{296.000000}{0.000000}{1.100000}%
\vSs{422.000000}{296.000000}{0.000000}{1.100000}%
\vSs{425.500000}{296.000000}{0.000000}{1.100000}%
\vSs{429.000000}{296.000000}{0.000000}{1.100000}%
\vSs{432.500000}{296.000000}{0.000000}{1.100000}%
\vSs{436.000000}{296.000000}{0.000000}{1.100000}%
\vSs{439.500000}{296.000000}{0.000000}{1.100000}%
}}%
{\color{black!40}\vlB{%
\vSk{365.100000}{228.000000}{90.000000}{4.500000}%
\vSk{365.100000}{235.000000}{90.000000}{4.500000}%
\vSk{365.100000}{242.000000}{90.000000}{4.500000}%
\vSk{365.100000}{249.000000}{90.000000}{4.500000}%
\vSk{365.100000}{256.000000}{90.000000}{4.500000}%
\vSk{365.100000}{263.000000}{90.000000}{4.500000}%
\vSk{365.100000}{270.000000}{90.000000}{4.500000}%
\vSk{365.100000}{277.000000}{90.000000}{4.500000}%
\vSk{365.100000}{284.000000}{90.000000}{4.500000}%
\vSk{365.100000}{291.000000}{90.000000}{4.500000}%
\vSk{365.100000}{298.000000}{90.000000}{4.500000}%
\vSk{365.100000}{305.000000}{90.000000}{4.500000}%
\vSk{365.100000}{312.000000}{90.000000}{4.500000}%
\vSk{365.100000}{319.000000}{90.000000}{4.500000}%
\vSk{365.100000}{326.000000}{90.000000}{4.000000}%
}}%
{\color{black}\put(403.75000,302.80000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\epsilon=0.1$}}}%
{\color{vltTeal}\vlB{%
\vSg{278.000000}{178.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(307.00000,178.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Exact comparison}}}%
{\color{black}\vlB{%
\vSg{278.000000}{159.000000}{0.000000}{4.500000}%
\vSg{285.000000}{159.000000}{0.000000}{4.500000}%
\vSg{292.000000}{159.000000}{0.000000}{4.500000}%
\vSg{299.000000}{159.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(307.00000,159.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Bound}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{143.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,124.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} The persistent packet window ends at the first limiting input}}}%
{\color{black}\put(145.00000,93.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Dispersion budget}}}%
{\color{vltBlue!15}\put(158.000000,88.000000){\rule{209.857552pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(158.000000,88.450000){\rule{209.857552pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(158.000000,88.900000){\rule{209.857552pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(158.000000,89.350000){\rule{209.857552pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(158.000000,89.800000){\rule{209.857552pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(158.000000,90.250000){\rule{209.857552pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(158.000000,90.700000){\rule{209.857552pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(158.000000,91.150000){\rule{209.857552pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(158.000000,91.600000){\rule{209.857552pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(158.000000,92.050000){\rule{209.857552pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(158.000000,92.500000){\rule{209.857552pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(158.000000,92.950000){\rule{209.857552pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(158.000000,93.400000){\rule{209.857552pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(158.000000,93.850000){\rule{209.857552pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(158.000000,94.300000){\rule{209.857552pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(158.000000,94.750000){\rule{209.857552pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(158.000000,95.200000){\rule{209.857552pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(158.000000,95.650000){\rule{209.857552pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(158.000000,96.100000){\rule{209.857552pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(158.000000,96.550000){\rule{209.857552pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(158.000000,97.000000){\rule{209.857552pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(158.000000,97.450000){\rule{209.857552pt}{0.460000pt}}}%
{\color{vltBlue!70}\vlB{%
\vSn{158.000000}{88.000000}{0.000000}{209.857552}%
\vSn{367.432552}{88.000000}{90.000000}{10.000000}%
\vSn{158.000000}{98.000000}{180.000000}{209.857552}%
\vSn{157.575000}{98.000000}{-90.000000}{10.000000}%
}}%
{\color{black}\put(375.85755,93.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $9.99$}}}%
{\color{black}\put(145.00000,63.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Attenuation budget}}}%
{\color{vltRed!15}\put(158.000000,58.000000){\rule{179.526530pt}{0.460000pt}}}%
{\color{vltRed!15}\put(158.000000,58.450000){\rule{179.526530pt}{0.460000pt}}}%
{\color{vltRed!15}\put(158.000000,58.900000){\rule{179.526530pt}{0.460000pt}}}%
{\color{vltRed!15}\put(158.000000,59.350000){\rule{179.526530pt}{0.460000pt}}}%
{\color{vltRed!15}\put(158.000000,59.800000){\rule{179.526530pt}{0.460000pt}}}%
{\color{vltRed!15}\put(158.000000,60.250000){\rule{179.526530pt}{0.460000pt}}}%
{\color{vltRed!15}\put(158.000000,60.700000){\rule{179.526530pt}{0.460000pt}}}%
{\color{vltRed!15}\put(158.000000,61.150000){\rule{179.526530pt}{0.460000pt}}}%
{\color{vltRed!15}\put(158.000000,61.600000){\rule{179.526530pt}{0.460000pt}}}%
{\color{vltRed!15}\put(158.000000,62.050000){\rule{179.526530pt}{0.460000pt}}}%
{\color{vltRed!15}\put(158.000000,62.500000){\rule{179.526530pt}{0.460000pt}}}%
{\color{vltRed!15}\put(158.000000,62.950000){\rule{179.526530pt}{0.460000pt}}}%
{\color{vltRed!15}\put(158.000000,63.400000){\rule{179.526530pt}{0.460000pt}}}%
{\color{vltRed!15}\put(158.000000,63.850000){\rule{179.526530pt}{0.460000pt}}}%
{\color{vltRed!15}\put(158.000000,64.300000){\rule{179.526530pt}{0.460000pt}}}%
{\color{vltRed!15}\put(158.000000,64.750000){\rule{179.526530pt}{0.460000pt}}}%
{\color{vltRed!15}\put(158.000000,65.200000){\rule{179.526530pt}{0.460000pt}}}%
{\color{vltRed!15}\put(158.000000,65.650000){\rule{179.526530pt}{0.460000pt}}}%
{\color{vltRed!15}\put(158.000000,66.100000){\rule{179.526530pt}{0.460000pt}}}%
{\color{vltRed!15}\put(158.000000,66.550000){\rule{179.526530pt}{0.460000pt}}}%
{\color{vltRed!15}\put(158.000000,67.000000){\rule{179.526530pt}{0.460000pt}}}%
{\color{vltRed!15}\put(158.000000,67.450000){\rule{179.526530pt}{0.460000pt}}}%
{\color{vltRed!70}\vlB{%
\vSn{158.000000}{58.000000}{0.000000}{179.526530}%
\vSn{337.101530}{58.000000}{90.000000}{10.000000}%
\vSn{158.000000}{68.000000}{180.000000}{179.526530}%
\vSn{157.575000}{68.000000}{-90.000000}{10.000000}%
}}%
{\color{black}\put(345.52653,63.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $8.55$}}}%
{\color{black}\put(145.00000,33.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Registered event}}}%
{\color{vltTeal!15}\put(158.000000,28.000000){\rule{126.000000pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(158.000000,28.450000){\rule{126.000000pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(158.000000,28.900000){\rule{126.000000pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(158.000000,29.350000){\rule{126.000000pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(158.000000,29.800000){\rule{126.000000pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(158.000000,30.250000){\rule{126.000000pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(158.000000,30.700000){\rule{126.000000pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(158.000000,31.150000){\rule{126.000000pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(158.000000,31.600000){\rule{126.000000pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(158.000000,32.050000){\rule{126.000000pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(158.000000,32.500000){\rule{126.000000pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(158.000000,32.950000){\rule{126.000000pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(158.000000,33.400000){\rule{126.000000pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(158.000000,33.850000){\rule{126.000000pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(158.000000,34.300000){\rule{126.000000pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(158.000000,34.750000){\rule{126.000000pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(158.000000,35.200000){\rule{126.000000pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(158.000000,35.650000){\rule{126.000000pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(158.000000,36.100000){\rule{126.000000pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(158.000000,36.550000){\rule{126.000000pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(158.000000,37.000000){\rule{126.000000pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(158.000000,37.450000){\rule{126.000000pt}{0.460000pt}}}%
{\color{vltTeal!70}\vlB{%
\vSn{158.000000}{28.000000}{0.000000}{126.000000}%
\vSn{283.575000}{28.000000}{90.000000}{10.000000}%
\vSn{158.000000}{38.000000}{180.000000}{126.000000}%
\vSn{157.575000}{38.000000}{-90.000000}{10.000000}%
}}%
{\color{black}\put(292.00000,33.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $6.00$}}}%
{\color{black}\put(235.00000,8.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Across the event, continue the full state and re-register the band.}}}%
\end{picture}%


==> vlt-figures/figure-244.tex <==
\begin{picture}(470,440)%
{\color{black}\put(235.00000,423.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} A cubic vertex reads physical bond extensions}}}%
{\color{black}\put(235.00000,396.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont $\sqrt m\,\phi_1=(1,0,-1)^T/\sqrt2$}}}%
{\color{black!68}\vlB{%
\vSz{93.106865}{359.000000}{0.000000}{5.000000}%
\vSz{97.729497}{359.000000}{52.604237}{0.785106}%
\vSz{98.195018}{359.623735}{54.907286}{0.728988}%
\vSz{98.608587}{360.220210}{56.084243}{0.654504}%
\vSz{98.975383}{360.763356}{55.739855}{0.563925}%
\vSz{99.306171}{361.229434}{52.981037}{0.461705}%
\vSz{99.623155}{361.598076}{45.752173}{0.356112}%
\vSz{99.977819}{361.853170}{29.523967}{0.264609}%
\vSz{100.442143}{361.983566}{0.000000}{0.224082}%
\vSz{100.432151}{361.983566}{-29.523967}{0.264609}%
\vSz{100.556218}{361.853170}{-45.752173}{0.356112}%
\vSz{100.765699}{361.598076}{-52.981037}{0.461705}%
\vSz{101.030357}{361.229434}{-55.739855}{0.563925}%
\vSz{101.346219}{360.763356}{-56.084243}{0.654504}%
\vSz{101.716942}{360.220210}{-54.907286}{0.728988}%
\vSz{102.147325}{359.623735}{-52.604237}{0.785106}%
\vSz{102.641192}{359.000000}{-49.336288}{0.822276}%
\vSz{103.200604}{358.376265}{-45.142172}{0.841457}%
\vSz{103.825545}{357.779790}{-39.994484}{0.845082}%
\vSz{104.513737}{357.236644}{-33.840533}{0.836941}%
\vSz{105.260374}{356.770566}{-26.647601}{0.821940}%
\vSz{106.057637}{356.401924}{-18.460675}{0.805591}%
\vSz{106.894094}{356.146830}{-9.462419}{0.793161}%
\vSz{107.754553}{356.016434}{0.000000}{0.788536}%
\vSz{108.464998}{356.016434}{9.462419}{0.793161}%
\vSz{109.175047}{356.146830}{18.460675}{0.805591}%
\vSz{109.876555}{356.401924}{26.647601}{0.821940}%
\vSz{110.559709}{356.770566}{33.840533}{0.836941}%
\vSz{111.214096}{357.236644}{39.994484}{0.845082}%
\vSz{111.830099}{357.779790}{45.142172}{0.841457}%
\vSz{112.400019}{358.376265}{49.336288}{0.822276}%
\vSz{112.918771}{359.000000}{52.604237}{0.785106}%
}}%
{\color{black!68}\vlB{%
\vSz{113.384292}{359.623735}{54.907286}{0.728988}%
\vSz{113.797861}{360.220210}{56.084243}{0.654504}%
\vSz{114.164657}{360.763356}{55.739855}{0.563925}%
\vSz{114.495445}{361.229434}{52.981037}{0.461705}%
\vSz{114.812429}{361.598076}{45.752173}{0.356112}%
\vSz{115.167093}{361.853170}{29.523967}{0.264609}%
\vSz{115.631416}{361.983566}{0.000000}{0.224082}%
\vSz{115.621425}{361.983566}{-29.523967}{0.264609}%
\vSz{115.745492}{361.853170}{-45.752173}{0.356112}%
\vSz{115.954973}{361.598076}{-52.981037}{0.461705}%
\vSz{116.219630}{361.229434}{-55.739855}{0.563925}%
\vSz{116.535493}{360.763356}{-56.084243}{0.654504}%
\vSz{116.906216}{360.220210}{-54.907286}{0.728988}%
\vSz{117.336599}{359.623735}{-52.604237}{0.785106}%
\vSz{117.830466}{359.000000}{-49.336288}{0.822276}%
\vSz{118.389878}{358.376265}{-45.142172}{0.841457}%
\vSz{119.014819}{357.779790}{-39.994484}{0.845082}%
\vSz{119.703011}{357.236644}{-33.840533}{0.836941}%
\vSz{120.449648}{356.770566}{-26.647601}{0.821940}%
\vSz{121.246911}{356.401924}{-18.460675}{0.805591}%
\vSz{122.083368}{356.146830}{-9.462419}{0.793161}%
\vSz{122.943827}{356.016434}{0.000000}{0.788536}%
\vSz{123.654272}{356.016434}{9.462419}{0.793161}%
\vSz{124.364321}{356.146830}{18.460675}{0.805591}%
\vSz{125.065829}{356.401924}{26.647601}{0.821940}%
\vSz{125.748983}{356.770566}{33.840533}{0.836941}%
\vSz{126.403370}{357.236644}{39.994484}{0.845082}%
\vSz{127.019373}{357.779790}{45.142172}{0.841457}%
\vSz{127.589293}{358.376265}{49.336288}{0.822276}%
\vSz{128.108045}{359.000000}{52.604237}{0.785106}%
\vSz{128.573566}{359.623735}{54.907286}{0.728988}%
\vSz{128.987135}{360.220210}{56.084243}{0.654504}%
}}%
{\color{black!68}\vlB{%
\vSz{129.353931}{360.763356}{55.739855}{0.563925}%
\vSz{129.684719}{361.229434}{52.981037}{0.461705}%
\vSz{130.001703}{361.598076}{45.752173}{0.356112}%
\vSz{130.356367}{361.853170}{29.523967}{0.264609}%
\vSz{130.820690}{361.983566}{0.000000}{0.224082}%
\vSz{130.810699}{361.983566}{-29.523967}{0.264609}%
\vSz{130.934766}{361.853170}{-45.752173}{0.356112}%
\vSz{131.144247}{361.598076}{-52.981037}{0.461705}%
\vSz{131.408904}{361.229434}{-55.739855}{0.563925}%
\vSz{131.724767}{360.763356}{-56.084243}{0.654504}%
\vSz{132.095490}{360.220210}{-54.907286}{0.728988}%
\vSz{132.525873}{359.623735}{-52.604237}{0.785106}%
\vSz{133.019740}{359.000000}{-49.336288}{0.822276}%
\vSz{133.579152}{358.376265}{-45.142172}{0.841457}%
\vSz{134.204093}{357.779790}{-39.994484}{0.845082}%
\vSz{134.892285}{357.236644}{-33.840533}{0.836941}%
\vSz{135.638922}{356.770566}{-26.647601}{0.821940}%
\vSz{136.436185}{356.401924}{-18.460675}{0.805591}%
\vSz{137.272642}{356.146830}{-9.462419}{0.793161}%
\vSz{138.133101}{356.016434}{0.000000}{0.788536}%
\vSz{138.843546}{356.016434}{9.462419}{0.793161}%
\vSz{139.553595}{356.146830}{18.460675}{0.805591}%
\vSz{140.255103}{356.401924}{26.647601}{0.821940}%
\vSz{140.938257}{356.770566}{33.840533}{0.836941}%
\vSz{141.592644}{357.236644}{39.994484}{0.845082}%
\vSz{142.208647}{357.779790}{45.142172}{0.841457}%
\vSz{142.778567}{358.376265}{49.336288}{0.822276}%
\vSz{143.297319}{359.000000}{52.604237}{0.785106}%
\vSz{143.762840}{359.623735}{54.907286}{0.728988}%
\vSz{144.176409}{360.220210}{56.084243}{0.654504}%
\vSz{144.543205}{360.763356}{55.739855}{0.563925}%
\vSz{144.873993}{361.229434}{52.981037}{0.461705}%
}}%
{\color{black!68}\vlB{%
\vSz{145.190977}{361.598076}{45.752173}{0.356112}%
\vSz{145.545641}{361.853170}{29.523967}{0.264609}%
\vSz{146.009964}{361.983566}{0.000000}{0.224082}%
\vSz{145.999973}{361.983566}{-29.523967}{0.264609}%
\vSz{146.124040}{361.853170}{-45.752173}{0.356112}%
\vSz{146.333521}{361.598076}{-52.981037}{0.461705}%
\vSz{146.598178}{361.229434}{-55.739855}{0.563925}%
\vSz{146.914041}{360.763356}{-56.084243}{0.654504}%
\vSz{147.284764}{360.220210}{-54.907286}{0.728988}%
\vSz{147.715147}{359.623735}{-52.604237}{0.785106}%
\vSz{148.209014}{359.000000}{-49.336288}{0.822276}%
\vSz{148.768426}{358.376265}{-45.142172}{0.841457}%
\vSz{149.393367}{357.779790}{-39.994484}{0.845082}%
\vSz{150.081559}{357.236644}{-33.840533}{0.836941}%
\vSz{150.828196}{356.770566}{-26.647601}{0.821940}%
\vSz{151.625459}{356.401924}{-18.460675}{0.805591}%
\vSz{152.461916}{356.146830}{-9.462419}{0.793161}%
\vSz{153.322375}{356.016434}{0.000000}{0.788536}%
\vSz{154.032820}{356.016434}{9.462419}{0.793161}%
\vSz{154.742869}{356.146830}{18.460675}{0.805591}%
\vSz{155.444377}{356.401924}{26.647601}{0.821940}%
\vSz{156.127531}{356.770566}{33.840533}{0.836941}%
\vSz{156.781917}{357.236644}{39.994484}{0.845082}%
\vSz{157.397921}{357.779790}{45.142172}{0.841457}%
\vSz{157.967841}{358.376265}{49.336288}{0.822276}%
\vSz{158.486593}{359.000000}{52.604237}{0.785106}%
\vSz{158.952114}{359.623735}{54.907286}{0.728988}%
\vSz{159.365683}{360.220210}{56.084243}{0.654504}%
\vSz{159.732479}{360.763356}{55.739855}{0.563925}%
\vSz{160.063267}{361.229434}{52.981037}{0.461705}%
\vSz{160.380251}{361.598076}{45.752173}{0.356112}%
\vSz{160.734915}{361.853170}{29.523967}{0.264609}%
}}%
{\color{black!68}\vlB{%
\vSz{161.199238}{361.983566}{0.000000}{0.224082}%
\vSz{161.189247}{361.983566}{-29.523967}{0.264609}%
\vSz{161.313314}{361.853170}{-45.752173}{0.356112}%
\vSz{161.522795}{361.598076}{-52.981037}{0.461705}%
\vSz{161.787452}{361.229434}{-55.739855}{0.563925}%
\vSz{162.103315}{360.763356}{-56.084243}{0.654504}%
\vSz{162.474038}{360.220210}{-54.907286}{0.728988}%
\vSz{162.904421}{359.623735}{-52.604237}{0.785106}%
\vSz{163.398288}{359.000000}{-49.336288}{0.822276}%
\vSz{163.957700}{358.376265}{-45.142172}{0.841457}%
\vSz{164.582641}{357.779790}{-39.994484}{0.845082}%
\vSz{165.270833}{357.236644}{-33.840533}{0.836941}%
\vSz{166.017470}{356.770566}{-26.647601}{0.821940}%
\vSz{166.814733}{356.401924}{-18.460675}{0.805591}%
\vSz{167.651190}{356.146830}{-9.462419}{0.793161}%
\vSz{168.511649}{356.016434}{0.000000}{0.788536}%
\vSz{169.222094}{356.016434}{9.462419}{0.793161}%
\vSz{169.932143}{356.146830}{18.460675}{0.805591}%
\vSz{170.633651}{356.401924}{26.647601}{0.821940}%
\vSz{171.316805}{356.770566}{33.840533}{0.836941}%
\vSz{171.971191}{357.236644}{39.994484}{0.845082}%
\vSz{172.587195}{357.779790}{45.142172}{0.841457}%
\vSz{173.157115}{358.376265}{49.336288}{0.822276}%
\vSz{173.675867}{359.000000}{52.604237}{0.785106}%
\vSz{174.141388}{359.623735}{54.907286}{0.728988}%
\vSz{174.554957}{360.220210}{56.084243}{0.654504}%
\vSz{174.921753}{360.763356}{55.739855}{0.563925}%
\vSz{175.252541}{361.229434}{52.981037}{0.461705}%
\vSz{175.569525}{361.598076}{45.752173}{0.356112}%
\vSz{175.924189}{361.853170}{29.523967}{0.264609}%
\vSz{176.388512}{361.983566}{0.000000}{0.224082}%
\vSz{176.378521}{361.983566}{-29.523967}{0.264609}%
}}%
{\color{black!68}\vlB{%
\vSz{176.502588}{361.853170}{-45.752173}{0.356112}%
\vSz{176.712069}{361.598076}{-52.981037}{0.461705}%
\vSz{176.976726}{361.229434}{-55.739855}{0.563925}%
\vSz{177.292589}{360.763356}{-56.084243}{0.654504}%
\vSz{177.663312}{360.220210}{-54.907286}{0.728988}%
\vSz{178.093695}{359.623735}{-52.604237}{0.785106}%
\vSz{178.587562}{359.000000}{-49.336288}{0.822276}%
\vSz{179.146974}{358.376265}{-45.142172}{0.841457}%
\vSz{179.771915}{357.779790}{-39.994484}{0.845082}%
\vSz{180.460107}{357.236644}{-33.840533}{0.836941}%
\vSz{181.206744}{356.770566}{-26.647601}{0.821940}%
\vSz{182.004007}{356.401924}{-18.460675}{0.805591}%
\vSz{182.840464}{356.146830}{-9.462419}{0.793161}%
\vSz{183.700922}{356.016434}{0.000000}{0.788536}%
\vSz{184.411368}{356.016434}{9.462419}{0.793161}%
\vSz{185.121417}{356.146830}{18.460675}{0.805591}%
\vSz{185.822925}{356.401924}{26.647601}{0.821940}%
\vSz{186.506079}{356.770566}{33.840533}{0.836941}%
\vSz{187.160465}{357.236644}{39.994484}{0.845082}%
\vSz{187.776469}{357.779790}{45.142172}{0.841457}%
\vSz{188.346389}{358.376265}{49.336288}{0.822276}%
\vSz{188.865141}{359.000000}{52.604237}{0.785106}%
\vSz{189.330662}{359.623735}{54.907286}{0.728988}%
\vSz{189.744231}{360.220210}{56.084243}{0.654504}%
\vSz{190.111027}{360.763356}{55.739855}{0.563925}%
\vSz{190.441815}{361.229434}{52.981037}{0.461705}%
\vSz{190.758799}{361.598076}{45.752173}{0.356112}%
\vSz{191.113463}{361.853170}{29.523967}{0.264609}%
\vSz{191.577786}{361.983566}{0.000000}{0.224082}%
\vSz{191.567794}{361.983566}{-29.523967}{0.264609}%
\vSz{191.691862}{361.853170}{-45.752173}{0.356112}%
\vSz{191.901343}{361.598076}{-52.981037}{0.461705}%
}}%
{\color{black!68}\vlB{%
\vSz{192.166000}{361.229434}{-55.739855}{0.563925}%
\vSz{192.481863}{360.763356}{-56.084243}{0.654504}%
\vSz{192.852585}{360.220210}{-54.907286}{0.728988}%
\vSz{193.282969}{359.623735}{-52.604237}{0.785106}%
\vSz{193.776836}{359.000000}{-49.336288}{0.822276}%
\vSz{194.336248}{358.376265}{-45.142172}{0.841457}%
\vSz{194.961189}{357.779790}{-39.994484}{0.845082}%
\vSz{195.649381}{357.236644}{-33.840533}{0.836941}%
\vSz{196.396018}{356.770566}{-26.647601}{0.821940}%
\vSz{197.193281}{356.401924}{-18.460675}{0.805591}%
\vSz{198.029737}{356.146830}{-9.462419}{0.793161}%
\vSz{198.890196}{356.016434}{0.000000}{0.788536}%
\vSz{199.600642}{356.016434}{9.462419}{0.793161}%
\vSz{200.310691}{356.146830}{18.460675}{0.805591}%
\vSz{201.012199}{356.401924}{26.647601}{0.821940}%
\vSz{201.695353}{356.770566}{33.840533}{0.836941}%
\vSz{202.349739}{357.236644}{39.994484}{0.845082}%
\vSz{202.965743}{357.779790}{45.142172}{0.841457}%
\vSz{203.535663}{358.376265}{49.336288}{0.822276}%
\vSz{204.054415}{359.000000}{52.604237}{0.785106}%
\vSz{204.519935}{359.623735}{54.907286}{0.728988}%
\vSz{204.933505}{360.220210}{56.084243}{0.654504}%
\vSz{205.300300}{360.763356}{55.739855}{0.563925}%
\vSz{205.631089}{361.229434}{52.981037}{0.461705}%
\vSz{205.948073}{361.598076}{45.752173}{0.356112}%
\vSz{206.302737}{361.853170}{29.523967}{0.264609}%
\vSz{206.767060}{361.983566}{0.000000}{0.224082}%
\vSz{206.757068}{361.983566}{-29.523967}{0.264609}%
\vSz{206.881136}{361.853170}{-45.752173}{0.356112}%
\vSz{207.090617}{361.598076}{-52.981037}{0.461705}%
\vSz{207.355274}{361.229434}{-55.739855}{0.563925}%
\vSz{207.671137}{360.763356}{-56.084243}{0.654504}%
}}%
{\color{black!68}\vlB{%
\vSz{208.041859}{360.220210}{-54.907286}{0.728988}%
\vSz{208.472243}{359.623735}{-52.604237}{0.785106}%
\vSz{208.966110}{359.000000}{-49.336288}{0.822276}%
\vSz{209.525522}{358.376265}{-45.142172}{0.841457}%
\vSz{210.150463}{357.779790}{-39.994484}{0.845082}%
\vSz{210.838655}{357.236644}{-33.840533}{0.836941}%
\vSz{211.585292}{356.770566}{-26.647601}{0.821940}%
\vSz{212.382555}{356.401924}{-18.460675}{0.805591}%
\vSz{213.219011}{356.146830}{-9.462419}{0.793161}%
\vSz{214.079470}{356.016434}{0.000000}{0.788536}%
\vSz{214.789916}{356.016434}{9.462419}{0.793161}%
\vSz{215.499965}{356.146830}{18.460675}{0.805591}%
\vSz{216.201473}{356.401924}{26.647601}{0.821940}%
\vSz{216.884627}{356.770566}{33.840533}{0.836941}%
\vSz{217.539013}{357.236644}{39.994484}{0.845082}%
\vSz{218.155017}{357.779790}{45.142172}{0.841457}%
\vSz{218.724937}{358.376265}{49.336288}{0.822276}%
\vSz{219.621057}{359.000000}{0.000000}{5.000000}%
\vSz{245.378943}{359.000000}{0.000000}{5.000000}%
\vSz{250.001575}{359.000000}{52.604237}{0.785106}%
\vSz{250.467096}{359.623735}{54.907286}{0.728988}%
\vSz{250.880665}{360.220210}{56.084243}{0.654504}%
\vSz{251.247461}{360.763356}{55.739855}{0.563925}%
\vSz{251.578249}{361.229434}{52.981037}{0.461705}%
\vSz{251.895233}{361.598076}{45.752173}{0.356112}%
\vSz{252.249897}{361.853170}{29.523967}{0.264609}%
\vSz{252.714220}{361.983566}{0.000000}{0.224082}%
\vSz{252.704229}{361.983566}{-29.523967}{0.264609}%
\vSz{252.828296}{361.853170}{-45.752173}{0.356112}%
\vSz{253.037777}{361.598076}{-52.981037}{0.461705}%
\vSz{253.302434}{361.229434}{-55.739855}{0.563925}%
\vSz{253.618297}{360.763356}{-56.084243}{0.654504}%
}}%
{\color{black!68}\vlB{%
\vSz{253.989020}{360.220210}{-54.907286}{0.728988}%
\vSz{254.419403}{359.623735}{-52.604237}{0.785106}%
\vSz{254.913270}{359.000000}{-49.336288}{0.822276}%
\vSz{255.472682}{358.376265}{-45.142172}{0.841457}%
\vSz{256.097623}{357.779790}{-39.994484}{0.845082}%
\vSz{256.785815}{357.236644}{-33.840533}{0.836941}%
\vSz{257.532452}{356.770566}{-26.647601}{0.821940}%
\vSz{258.329715}{356.401924}{-18.460675}{0.805591}%
\vSz{259.166172}{356.146830}{-9.462419}{0.793161}%
\vSz{260.026631}{356.016434}{0.000000}{0.788536}%
\vSz{260.737076}{356.016434}{9.462419}{0.793161}%
\vSz{261.447125}{356.146830}{18.460675}{0.805591}%
\vSz{262.148633}{356.401924}{26.647601}{0.821940}%
\vSz{262.831787}{356.770566}{33.840533}{0.836941}%
\vSz{263.486174}{357.236644}{39.994484}{0.845082}%
\vSz{264.102177}{357.779790}{45.142172}{0.841457}%
\vSz{264.672097}{358.376265}{49.336288}{0.822276}%
\vSz{265.190849}{359.000000}{52.604237}{0.785106}%
\vSz{265.656370}{359.623735}{54.907286}{0.728988}%
\vSz{266.069939}{360.220210}{56.084243}{0.654504}%
\vSz{266.436735}{360.763356}{55.739855}{0.563925}%
\vSz{266.767523}{361.229434}{52.981037}{0.461705}%
\vSz{267.084507}{361.598076}{45.752173}{0.356112}%
\vSz{267.439171}{361.853170}{29.523967}{0.264609}%
\vSz{267.903494}{361.983566}{0.000000}{0.224082}%
\vSz{267.893503}{361.983566}{-29.523967}{0.264609}%
\vSz{268.017570}{361.853170}{-45.752173}{0.356112}%
\vSz{268.227051}{361.598076}{-52.981037}{0.461705}%
\vSz{268.491708}{361.229434}{-55.739855}{0.563925}%
\vSz{268.807571}{360.763356}{-56.084243}{0.654504}%
\vSz{269.178294}{360.220210}{-54.907286}{0.728988}%
\vSz{269.608677}{359.623735}{-52.604237}{0.785106}%
}}%
{\color{black!68}\vlB{%
\vSz{270.102544}{359.000000}{-49.336288}{0.822276}%
\vSz{270.661956}{358.376265}{-45.142172}{0.841457}%
\vSz{271.286897}{357.779790}{-39.994484}{0.845082}%
\vSz{271.975089}{357.236644}{-33.840533}{0.836941}%
\vSz{272.721726}{356.770566}{-26.647601}{0.821940}%
\vSz{273.518989}{356.401924}{-18.460675}{0.805591}%
\vSz{274.355446}{356.146830}{-9.462419}{0.793161}%
\vSz{275.215905}{356.016434}{0.000000}{0.788536}%
\vSz{275.926350}{356.016434}{9.462419}{0.793161}%
\vSz{276.636399}{356.146830}{18.460675}{0.805591}%
\vSz{277.337907}{356.401924}{26.647601}{0.821940}%
\vSz{278.021061}{356.770566}{33.840533}{0.836941}%
\vSz{278.675447}{357.236644}{39.994484}{0.845082}%
\vSz{279.291451}{357.779790}{45.142172}{0.841457}%
\vSz{279.861371}{358.376265}{49.336288}{0.822276}%
\vSz{280.380123}{359.000000}{52.604237}{0.785106}%
\vSz{280.845644}{359.623735}{54.907286}{0.728988}%
\vSz{281.259213}{360.220210}{56.084243}{0.654504}%
\vSz{281.626009}{360.763356}{55.739855}{0.563925}%
\vSz{281.956797}{361.229434}{52.981037}{0.461705}%
\vSz{282.273781}{361.598076}{45.752173}{0.356112}%
\vSz{282.628445}{361.853170}{29.523967}{0.264609}%
\vSz{283.092768}{361.983566}{0.000000}{0.224082}%
\vSz{283.082777}{361.983566}{-29.523967}{0.264609}%
\vSz{283.206844}{361.853170}{-45.752173}{0.356112}%
\vSz{283.416325}{361.598076}{-52.981037}{0.461705}%
\vSz{283.680982}{361.229434}{-55.739855}{0.563925}%
\vSz{283.996845}{360.763356}{-56.084243}{0.654504}%
\vSz{284.367568}{360.220210}{-54.907286}{0.728988}%
\vSz{284.797951}{359.623735}{-52.604237}{0.785106}%
\vSz{285.291818}{359.000000}{-49.336288}{0.822276}%
\vSz{285.851230}{358.376265}{-45.142172}{0.841457}%
}}%
{\color{black!68}\vlB{%
\vSz{286.476171}{357.779790}{-39.994484}{0.845082}%
\vSz{287.164363}{357.236644}{-33.840533}{0.836941}%
\vSz{287.911000}{356.770566}{-26.647601}{0.821940}%
\vSz{288.708263}{356.401924}{-18.460675}{0.805591}%
\vSz{289.544720}{356.146830}{-9.462419}{0.793161}%
\vSz{290.405179}{356.016434}{0.000000}{0.788536}%
\vSz{291.115624}{356.016434}{9.462419}{0.793161}%
\vSz{291.825673}{356.146830}{18.460675}{0.805591}%
\vSz{292.527181}{356.401924}{26.647601}{0.821940}%
\vSz{293.210335}{356.770566}{33.840533}{0.836941}%
\vSz{293.864721}{357.236644}{39.994484}{0.845082}%
\vSz{294.480725}{357.779790}{45.142172}{0.841457}%
\vSz{295.050645}{358.376265}{49.336288}{0.822276}%
\vSz{295.569397}{359.000000}{52.604237}{0.785106}%
\vSz{296.034918}{359.623735}{54.907286}{0.728988}%
\vSz{296.448487}{360.220210}{56.084243}{0.654504}%
\vSz{296.815283}{360.763356}{55.739855}{0.563925}%
\vSz{297.146071}{361.229434}{52.981037}{0.461705}%
\vSz{297.463055}{361.598076}{45.752173}{0.356112}%
\vSz{297.817719}{361.853170}{29.523967}{0.264609}%
\vSz{298.282042}{361.983566}{0.000000}{0.224082}%
\vSz{298.272051}{361.983566}{-29.523967}{0.264609}%
\vSz{298.396118}{361.853170}{-45.752173}{0.356112}%
\vSz{298.605599}{361.598076}{-52.981037}{0.461705}%
\vSz{298.870256}{361.229434}{-55.739855}{0.563925}%
\vSz{299.186119}{360.763356}{-56.084243}{0.654504}%
\vSz{299.556842}{360.220210}{-54.907286}{0.728988}%
\vSz{299.987225}{359.623735}{-52.604237}{0.785106}%
\vSz{300.481092}{359.000000}{-49.336288}{0.822276}%
\vSz{301.040504}{358.376265}{-45.142172}{0.841457}%
\vSz{301.665445}{357.779790}{-39.994484}{0.845082}%
\vSz{302.353637}{357.236644}{-33.840533}{0.836941}%
}}%
{\color{black!68}\vlB{%
\vSz{303.100274}{356.770566}{-26.647601}{0.821940}%
\vSz{303.897537}{356.401924}{-18.460675}{0.805591}%
\vSz{304.733994}{356.146830}{-9.462419}{0.793161}%
\vSz{305.594452}{356.016434}{0.000000}{0.788536}%
\vSz{306.304898}{356.016434}{9.462419}{0.793161}%
\vSz{307.014947}{356.146830}{18.460675}{0.805591}%
\vSz{307.716455}{356.401924}{26.647601}{0.821940}%
\vSz{308.399609}{356.770566}{33.840533}{0.836941}%
\vSz{309.053995}{357.236644}{39.994484}{0.845082}%
\vSz{309.669999}{357.779790}{45.142172}{0.841457}%
\vSz{310.239919}{358.376265}{49.336288}{0.822276}%
\vSz{310.758671}{359.000000}{52.604237}{0.785106}%
\vSz{311.224192}{359.623735}{54.907286}{0.728988}%
\vSz{311.637761}{360.220210}{56.084243}{0.654504}%
\vSz{312.004557}{360.763356}{55.739855}{0.563925}%
\vSz{312.335345}{361.229434}{52.981037}{0.461705}%
\vSz{312.652329}{361.598076}{45.752173}{0.356112}%
\vSz{313.006993}{361.853170}{29.523967}{0.264609}%
\vSz{313.471316}{361.983566}{0.000000}{0.224082}%
\vSz{313.461324}{361.983566}{-29.523967}{0.264609}%
\vSz{313.585392}{361.853170}{-45.752173}{0.356112}%
\vSz{313.794873}{361.598076}{-52.981037}{0.461705}%
\vSz{314.059530}{361.229434}{-55.739855}{0.563925}%
\vSz{314.375393}{360.763356}{-56.084243}{0.654504}%
\vSz{314.746115}{360.220210}{-54.907286}{0.728988}%
\vSz{315.176499}{359.623735}{-52.604237}{0.785106}%
\vSz{315.670366}{359.000000}{-49.336288}{0.822276}%
\vSz{316.229778}{358.376265}{-45.142172}{0.841457}%
\vSz{316.854719}{357.779790}{-39.994484}{0.845082}%
\vSz{317.542911}{357.236644}{-33.840533}{0.836941}%
\vSz{318.289548}{356.770566}{-26.647601}{0.821940}%
\vSz{319.086811}{356.401924}{-18.460675}{0.805591}%
}}%
{\color{black!68}\vlB{%
\vSz{319.923267}{356.146830}{-9.462419}{0.793161}%
\vSz{320.783726}{356.016434}{0.000000}{0.788536}%
\vSz{321.494172}{356.016434}{9.462419}{0.793161}%
\vSz{322.204221}{356.146830}{18.460675}{0.805591}%
\vSz{322.905729}{356.401924}{26.647601}{0.821940}%
\vSz{323.588883}{356.770566}{33.840533}{0.836941}%
\vSz{324.243269}{357.236644}{39.994484}{0.845082}%
\vSz{324.859273}{357.779790}{45.142172}{0.841457}%
\vSz{325.429193}{358.376265}{49.336288}{0.822276}%
\vSz{325.947945}{359.000000}{52.604237}{0.785106}%
\vSz{326.413465}{359.623735}{54.907286}{0.728988}%
\vSz{326.827035}{360.220210}{56.084243}{0.654504}%
\vSz{327.193830}{360.763356}{55.739855}{0.563925}%
\vSz{327.524619}{361.229434}{52.981037}{0.461705}%
\vSz{327.841603}{361.598076}{45.752173}{0.356112}%
\vSz{328.196267}{361.853170}{29.523967}{0.264609}%
\vSz{328.660590}{361.983566}{0.000000}{0.224082}%
\vSz{328.650598}{361.983566}{-29.523967}{0.264609}%
\vSz{328.774666}{361.853170}{-45.752173}{0.356112}%
\vSz{328.984147}{361.598076}{-52.981037}{0.461705}%
\vSz{329.248804}{361.229434}{-55.739855}{0.563925}%
\vSz{329.564667}{360.763356}{-56.084243}{0.654504}%
\vSz{329.935389}{360.220210}{-54.907286}{0.728988}%
\vSz{330.365773}{359.623735}{-52.604237}{0.785106}%
\vSz{330.859640}{359.000000}{-49.336288}{0.822276}%
\vSz{331.419052}{358.376265}{-45.142172}{0.841457}%
\vSz{332.043993}{357.779790}{-39.994484}{0.845082}%
\vSz{332.732185}{357.236644}{-33.840533}{0.836941}%
\vSz{333.478822}{356.770566}{-26.647601}{0.821940}%
\vSz{334.276085}{356.401924}{-18.460675}{0.805591}%
\vSz{335.112541}{356.146830}{-9.462419}{0.793161}%
\vSz{335.973000}{356.016434}{0.000000}{0.788536}%
}}%
{\color{black!68}\vlB{%
\vSz{336.683446}{356.016434}{9.462419}{0.793161}%
\vSz{337.393495}{356.146830}{18.460675}{0.805591}%
\vSz{338.095003}{356.401924}{26.647601}{0.821940}%
\vSz{338.778157}{356.770566}{33.840533}{0.836941}%
\vSz{339.432543}{357.236644}{39.994484}{0.845082}%
\vSz{340.048547}{357.779790}{45.142172}{0.841457}%
\vSz{340.618467}{358.376265}{49.336288}{0.822276}%
\vSz{341.137219}{359.000000}{52.604237}{0.785106}%
\vSz{341.602739}{359.623735}{54.907286}{0.728988}%
\vSz{342.016309}{360.220210}{56.084243}{0.654504}%
\vSz{342.383104}{360.763356}{55.739855}{0.563925}%
\vSz{342.713893}{361.229434}{52.981037}{0.461705}%
\vSz{343.030877}{361.598076}{45.752173}{0.356112}%
\vSz{343.385541}{361.853170}{29.523967}{0.264609}%
\vSz{343.849864}{361.983566}{0.000000}{0.224082}%
\vSz{343.839872}{361.983566}{-29.523967}{0.264609}%
\vSz{343.963940}{361.853170}{-45.752173}{0.356112}%
\vSz{344.173421}{361.598076}{-52.981037}{0.461705}%
\vSz{344.438078}{361.229434}{-55.739855}{0.563925}%
\vSz{344.753941}{360.763356}{-56.084243}{0.654504}%
\vSz{345.124663}{360.220210}{-54.907286}{0.728988}%
\vSz{345.555047}{359.623735}{-52.604237}{0.785106}%
\vSz{346.048914}{359.000000}{-49.336288}{0.822276}%
\vSz{346.608326}{358.376265}{-45.142172}{0.841457}%
\vSz{347.233267}{357.779790}{-39.994484}{0.845082}%
\vSz{347.921459}{357.236644}{-33.840533}{0.836941}%
\vSz{348.668096}{356.770566}{-26.647601}{0.821940}%
\vSz{349.465359}{356.401924}{-18.460675}{0.805591}%
\vSz{350.301815}{356.146830}{-9.462419}{0.793161}%
\vSz{351.162274}{356.016434}{0.000000}{0.788536}%
\vSz{351.872720}{356.016434}{9.462419}{0.793161}%
\vSz{352.582769}{356.146830}{18.460675}{0.805591}%
}}%
{\color{black!68}\vlB{%
\vSz{353.284277}{356.401924}{26.647601}{0.821940}%
\vSz{353.967431}{356.770566}{33.840533}{0.836941}%
\vSz{354.621817}{357.236644}{39.994484}{0.845082}%
\vSz{355.237821}{357.779790}{45.142172}{0.841457}%
\vSz{355.807741}{358.376265}{49.336288}{0.822276}%
\vSz{356.326493}{359.000000}{52.604237}{0.785106}%
\vSz{356.792013}{359.623735}{54.907286}{0.728988}%
\vSz{357.205583}{360.220210}{56.084243}{0.654504}%
\vSz{357.572378}{360.763356}{55.739855}{0.563925}%
\vSz{357.903166}{361.229434}{52.981037}{0.461705}%
\vSz{358.220151}{361.598076}{45.752173}{0.356112}%
\vSz{358.574815}{361.853170}{29.523967}{0.264609}%
\vSz{359.039138}{361.983566}{0.000000}{0.224082}%
\vSz{359.029146}{361.983566}{-29.523967}{0.264609}%
\vSz{359.153214}{361.853170}{-45.752173}{0.356112}%
\vSz{359.362695}{361.598076}{-52.981037}{0.461705}%
\vSz{359.627352}{361.229434}{-55.739855}{0.563925}%
\vSz{359.943215}{360.763356}{-56.084243}{0.654504}%
\vSz{360.313937}{360.220210}{-54.907286}{0.728988}%
\vSz{360.744321}{359.623735}{-52.604237}{0.785106}%
\vSz{361.238188}{359.000000}{-49.336288}{0.822276}%
\vSz{361.797600}{358.376265}{-45.142172}{0.841457}%
\vSz{362.422541}{357.779790}{-39.994484}{0.845082}%
\vSz{363.110733}{357.236644}{-33.840533}{0.836941}%
\vSz{363.857370}{356.770566}{-26.647601}{0.821940}%
\vSz{364.654633}{356.401924}{-18.460675}{0.805591}%
\vSz{365.491089}{356.146830}{-9.462419}{0.793161}%
\vSz{366.351548}{356.016434}{0.000000}{0.788536}%
\vSz{367.061994}{356.016434}{9.462419}{0.793161}%
\vSz{367.772042}{356.146830}{18.460675}{0.805591}%
\vSz{368.473551}{356.401924}{26.647601}{0.821940}%
\vSz{369.156705}{356.770566}{33.840533}{0.836941}%
}}%
{\color{black!68}\vlB{%
\vSz{369.811091}{357.236644}{39.994484}{0.845082}%
\vSz{370.427095}{357.779790}{45.142172}{0.841457}%
\vSz{370.997015}{358.376265}{49.336288}{0.822276}%
\vSz{371.893135}{359.000000}{0.000000}{5.000000}%
}}%
{\color{black!52}\vlB{%
\vSk{69.600000}{338.000000}{90.000000}{8.000000}%
}}%
{\color{vltTeal}\vlB{%
\vSq{70.000000}{342.000000}{0.000000}{10.977922}%
}}%
{\color{vltTeal}\put(79.227922,340.530000){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltTeal}\put(79.227922,340.980000){\rule{1.607143pt}{0.460000pt}}}%
{\color{vltTeal}\put(79.227922,341.430000){\rule{2.678571pt}{0.460000pt}}}%
{\color{vltTeal}\put(79.227922,341.880000){\rule{3.250000pt}{0.460000pt}}}%
{\color{vltTeal}\put(79.227922,342.330000){\rule{2.178571pt}{0.460000pt}}}%
{\color{vltTeal}\put(79.227922,342.780000){\rule{1.107143pt}{0.460000pt}}}%
{\color{vltTeal}\put(79.227922,343.230000){\rule{0.035714pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(78.196230,349.483379){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(80.147616,349.933379){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(82.099003,350.383379){\rule{5.323206pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(84.050389,350.833379){\rule{2.341170pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(77.105359,349.483379){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(76.875004,349.933379){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(76.644649,350.383379){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(76.414294,350.833379){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(76.183939,351.283379){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(75.953584,351.733379){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(75.723229,352.183379){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(75.492874,352.633379){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(75.262519,353.083379){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(75.032165,353.533379){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(74.801810,353.983379){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(74.571455,354.433379){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(74.341100,354.883379){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(74.110745,355.333379){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(73.880390,355.783379){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(73.650035,356.233379){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(73.419680,356.683379){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(73.189325,357.133379){\rule{2.122739pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(72.958970,357.583379){\rule{1.692563pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(72.728615,358.033379){\rule{1.262387pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(72.498260,358.483379){\rule{0.832211pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(72.267905,358.933379){\rule{0.402036pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(87.719982,350.253366){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(86.689332,350.703366){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(85.658681,351.153366){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(86.047339,351.603366){\rule{3.184514pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(86.549432,352.053366){\rule{2.967147pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(87.051526,352.503366){\rule{2.749780pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(87.553620,352.953366){\rule{2.532414pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(88.055713,353.403366){\rule{2.315047pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(88.557807,353.853366){\rule{2.097680pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(89.059901,354.303366){\rule{1.880314pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(89.561995,354.753366){\rule{1.662947pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(90.064088,355.203366){\rule{1.445581pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(90.566182,355.653366){\rule{1.228214pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(91.068276,356.103366){\rule{1.010847pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(91.570369,356.553366){\rule{0.793481pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(92.072463,357.003366){\rule{0.576114pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(92.574557,357.453366){\rule{0.358748pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(93.076650,357.903366){\rule{0.141381pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(75.250687,357.175193){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(74.590156,357.625193){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(73.929626,358.075193){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(73.269095,358.525193){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(72.608564,358.975193){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(72.097701,359.425193){\rule{3.867113pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(72.382428,359.875193){\rule{3.652179pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(72.667155,360.325193){\rule{3.437245pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(72.951882,360.775193){\rule{3.222311pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(73.236609,361.225193){\rule{3.007377pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(73.521336,361.675193){\rule{2.792443pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(73.806063,362.125193){\rule{2.577509pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(74.090791,362.575193){\rule{2.362575pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(74.375518,363.025193){\rule{2.147641pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(74.660245,363.475193){\rule{1.932707pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(74.944972,363.925193){\rule{1.717773pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(75.229699,364.375193){\rule{1.502839pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(75.514426,364.825193){\rule{1.287905pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(75.799153,365.275193){\rule{1.072971pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(76.083880,365.725193){\rule{0.858036pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(76.368607,366.175193){\rule{0.643102pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(76.653334,366.625193){\rule{0.428168pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(76.938061,367.075193){\rule{0.213234pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(92.991885,358.421058){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(92.169203,358.871058){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(91.346522,359.321058){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(90.523840,359.771058){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(89.701158,360.221058){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(88.878477,360.671058){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(88.055795,361.121058){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(87.233113,361.571058){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(86.410432,362.021058){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(85.587750,362.471058){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(85.786275,362.921058){\rule{5.198223pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(85.991480,363.371058){\rule{4.762663pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(86.196685,363.821058){\rule{4.327104pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(86.401889,364.271058){\rule{3.891544pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(86.607094,364.721058){\rule{3.455985pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(86.812298,365.171058){\rule{3.020425pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(87.017503,365.621058){\rule{2.584865pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(87.222708,366.071058){\rule{2.149306pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(87.427912,366.521058){\rule{1.713746pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(87.633117,366.971058){\rule{1.278186pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(87.838322,367.421058){\rule{0.842627pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(88.043526,367.871058){\rule{0.407067pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(85.209672,362.698982){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(84.464209,363.148982){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(83.718745,363.598982){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(82.973282,364.048982){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(82.227818,364.498982){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(81.482355,364.948982){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(80.736891,365.398982){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(79.991428,365.848982){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(79.245964,366.298982){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(78.500501,366.748982){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(77.755037,367.198982){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(79.042270,367.648982){\rule{8.899987pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(85.479583,368.098982){\rule{2.667879pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(77.172576,349.483379){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(77.076654,349.933379){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(76.980732,350.383379){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(76.884810,350.833379){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(76.788889,351.283379){\rule{8.625696pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(76.692967,351.733379){\rule{7.940732pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(76.597045,352.183379){\rule{7.255768pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(76.501123,352.633379){\rule{6.570804pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(76.405201,353.083379){\rule{5.885840pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(76.309279,353.533379){\rule{5.200876pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(76.213357,353.983379){\rule{4.515912pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(76.117436,354.433379){\rule{3.830948pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(76.021514,354.883379){\rule{3.145984pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(75.925592,355.333379){\rule{2.461020pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(75.829670,355.783379){\rule{1.776056pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(75.733748,356.233379){\rule{1.091093pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(75.637826,356.683379){\rule{0.406129pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(85.582404,351.411670){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(85.582404,351.861670){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(85.582404,352.311670){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(85.582404,352.761670){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(85.582404,353.211670){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(85.582404,353.661670){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(85.582404,354.111670){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(85.582404,354.561670){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(85.582404,355.011670){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(85.582404,355.461670){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(85.582404,355.911670){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(85.582404,356.361670){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(85.582404,356.811670){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(85.582404,357.261670){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(85.582404,357.711670){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(85.582404,358.161670){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(85.582404,358.611670){\rule{7.061007pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(85.582404,359.061670){\rule{6.238326pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(85.582404,359.511670){\rule{5.415644pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(85.582404,359.961670){\rule{4.592963pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(85.582404,360.411670){\rule{3.770281pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(85.582404,360.861670){\rule{2.947599pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(85.582404,361.311670){\rule{2.124918pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(85.582404,361.761670){\rule{1.302236pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(85.582404,362.211670){\rule{0.479555pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.615849,357.175193){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.685642,357.625193){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.755435,358.075193){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.825228,358.525193){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.895021,358.975193){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.964814,359.425193){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(76.034607,359.875193){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(76.104400,360.325193){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(76.174193,360.775193){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(76.243986,361.225193){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(76.313779,361.675193){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(76.383572,362.125193){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(76.453365,362.575193){\rule{8.961375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(76.523158,363.025193){\rule{8.146118pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(76.592951,363.475193){\rule{7.330862pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(76.662745,363.925193){\rule{6.515605pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(76.732538,364.375193){\rule{5.700348pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(76.802331,364.825193){\rule{4.885092pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(76.872124,365.275193){\rule{4.069835pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(76.941917,365.725193){\rule{3.254579pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(77.011710,366.175193){\rule{2.439322pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(77.081503,366.625193){\rule{1.624066pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(77.151296,367.075193){\rule{0.808809pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(85.191961,351.411670){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(84.411075,351.861670){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(83.630190,352.311670){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(82.849304,352.761670){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(82.068418,353.211670){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(81.287532,353.661670){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(80.506646,354.111670){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(79.725761,354.561670){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(78.944875,355.011670){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(78.163989,355.461670){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(77.383103,355.911670){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(76.602217,356.361670){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(75.821332,356.811670){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(76.144917,357.261670){\rule{9.437487pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(76.959694,357.711670){\rule{8.622711pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(77.774470,358.161670){\rule{7.807934pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(78.589246,358.611670){\rule{6.993158pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(79.404023,359.061670){\rule{6.178381pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(80.218799,359.511670){\rule{5.363605pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(81.033576,359.961670){\rule{4.548828pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(81.848352,360.411670){\rule{3.734052pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(82.663129,360.861670){\rule{2.919276pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(83.477905,361.311670){\rule{2.104499pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(84.292681,361.761670){\rule{1.289723pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(85.107458,362.211670){\rule{0.474946pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{87.960666}{350.253366}{57.677363}{9.665328}%
\vSd{85.365493}{351.411670}{41.868190}{10.502227}%
\vSd{75.263094}{349.483379}{102.033056}{7.864619}%
\vSd{85.286698}{362.698982}{65.486526}{6.393967}%
\vSd{77.197873}{349.483379}{3.998754}{11.041651}%
\vSd{71.777977}{367.746634}{-122.322637}{9.665328}%
\vSd{77.147507}{351.411670}{-167.014302}{8.581325}%
\vSd{77.197873}{367.746634}{3.998754}{11.041651}%
\vSd{75.259792}{367.746634}{-98.816083}{10.697832}%
\vSd{75.423827}{362.698982}{-151.088184}{11.425467}%
\vSd{71.869635}{359.578942}{-34.265443}{4.269327}%
\vSd{71.763320}{349.483379}{117.107905}{11.341418}%
\vSd{85.452359}{351.411670}{-23.586923}{2.894747}%
\vSd{87.946009}{368.516621}{-62.892095}{11.341418}%
\vSd{85.257404}{351.411670}{90.000000}{11.287312}%
\vSd{75.418681}{351.411670}{150.046501}{11.543277}%
\vSd{77.052579}{362.698982}{148.882666}{9.767273}%
\vSd{85.426440}{362.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSc{71.607544}{359.578942}{-62.892095}{11.341418}%
\vSc{77.185670}{349.483379}{3.998754}{11.041651}%
\vSc{87.812782}{350.253366}{57.677363}{9.665328}%
\vSc{87.790232}{358.421058}{117.107905}{11.341418}%
\vSc{77.185670}{368.516621}{-176.001246}{11.041651}%
\vSc{71.630093}{367.746634}{-122.322637}{9.665328}%
}}%
{\color{black}\put(82.72792,380.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black!52}\vlB{%
\vSk{234.600000}{338.000000}{90.000000}{8.000000}%
}}%
{\color{black}\put(235.000000,342.000000){\circle*{2.800000}}}%
{\color{vltTeal!31}\put(230.468308,349.483379){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(232.419694,349.933379){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(234.371080,350.383379){\rule{5.323206pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(236.322467,350.833379){\rule{2.341170pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(229.377437,349.483379){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(229.147082,349.933379){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(228.916727,350.383379){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(228.686372,350.833379){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(228.456017,351.283379){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(228.225662,351.733379){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(227.995307,352.183379){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(227.764952,352.633379){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(227.534597,353.083379){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(227.304242,353.533379){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(227.073887,353.983379){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(226.843532,354.433379){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(226.613178,354.883379){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(226.382823,355.333379){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(226.152468,355.783379){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(225.922113,356.233379){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(225.691758,356.683379){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(225.461403,357.133379){\rule{2.122739pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(225.231048,357.583379){\rule{1.692563pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(225.000693,358.033379){\rule{1.262387pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(224.770338,358.483379){\rule{0.832211pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(224.539983,358.933379){\rule{0.402036pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(239.992060,350.253366){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(238.961410,350.703366){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(237.930759,351.153366){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(238.319417,351.603366){\rule{3.184514pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(238.821510,352.053366){\rule{2.967147pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(239.323604,352.503366){\rule{2.749780pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(239.825698,352.953366){\rule{2.532414pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(240.327791,353.403366){\rule{2.315047pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(240.829885,353.853366){\rule{2.097680pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(241.331979,354.303366){\rule{1.880314pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(241.834073,354.753366){\rule{1.662947pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(242.336166,355.203366){\rule{1.445581pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(242.838260,355.653366){\rule{1.228214pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(243.340354,356.103366){\rule{1.010847pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(243.842447,356.553366){\rule{0.793481pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(244.344541,357.003366){\rule{0.576114pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(244.846635,357.453366){\rule{0.358748pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(245.348728,357.903366){\rule{0.141381pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(227.522765,357.175193){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(226.862234,357.625193){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(226.201704,358.075193){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(225.541173,358.525193){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(224.880642,358.975193){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(224.369779,359.425193){\rule{3.867113pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(224.654506,359.875193){\rule{3.652179pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(224.939233,360.325193){\rule{3.437245pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(225.223960,360.775193){\rule{3.222311pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(225.508687,361.225193){\rule{3.007377pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(225.793414,361.675193){\rule{2.792443pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(226.078141,362.125193){\rule{2.577509pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(226.362868,362.575193){\rule{2.362575pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(226.647596,363.025193){\rule{2.147641pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(226.932323,363.475193){\rule{1.932707pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(227.217050,363.925193){\rule{1.717773pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(227.501777,364.375193){\rule{1.502839pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(227.786504,364.825193){\rule{1.287905pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(228.071231,365.275193){\rule{1.072971pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(228.355958,365.725193){\rule{0.858036pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(228.640685,366.175193){\rule{0.643102pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(228.925412,366.625193){\rule{0.428168pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(229.210139,367.075193){\rule{0.213234pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(245.263963,358.421058){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(244.441281,358.871058){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(243.618599,359.321058){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(242.795918,359.771058){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(241.973236,360.221058){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(241.150555,360.671058){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(240.327873,361.121058){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(239.505191,361.571058){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(238.682510,362.021058){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(237.859828,362.471058){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(238.058353,362.921058){\rule{5.198223pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(238.263558,363.371058){\rule{4.762663pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(238.468763,363.821058){\rule{4.327104pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(238.673967,364.271058){\rule{3.891544pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(238.879172,364.721058){\rule{3.455985pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(239.084376,365.171058){\rule{3.020425pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(239.289581,365.621058){\rule{2.584865pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(239.494786,366.071058){\rule{2.149306pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(239.699990,366.521058){\rule{1.713746pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(239.905195,366.971058){\rule{1.278186pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(240.110400,367.421058){\rule{0.842627pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(240.315604,367.871058){\rule{0.407067pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(237.481750,362.698982){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(236.736287,363.148982){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(235.990823,363.598982){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(235.245360,364.048982){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(234.499896,364.498982){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(233.754433,364.948982){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(233.008969,365.398982){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(232.263506,365.848982){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(231.518042,366.298982){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(230.772579,366.748982){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(230.027115,367.198982){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(231.314348,367.648982){\rule{8.899987pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(237.751661,368.098982){\rule{2.667879pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(229.444654,349.483379){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(229.348732,349.933379){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(229.252810,350.383379){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(229.156888,350.833379){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(229.060966,351.283379){\rule{8.625696pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(228.965045,351.733379){\rule{7.940732pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(228.869123,352.183379){\rule{7.255768pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(228.773201,352.633379){\rule{6.570804pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(228.677279,353.083379){\rule{5.885840pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(228.581357,353.533379){\rule{5.200876pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(228.485435,353.983379){\rule{4.515912pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(228.389514,354.433379){\rule{3.830948pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(228.293592,354.883379){\rule{3.145984pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(228.197670,355.333379){\rule{2.461020pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(228.101748,355.783379){\rule{1.776056pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(228.005826,356.233379){\rule{1.091093pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(227.909904,356.683379){\rule{0.406129pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(237.854482,351.411670){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(237.854482,351.861670){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(237.854482,352.311670){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(237.854482,352.761670){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(237.854482,353.211670){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(237.854482,353.661670){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(237.854482,354.111670){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(237.854482,354.561670){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(237.854482,355.011670){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(237.854482,355.461670){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(237.854482,355.911670){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(237.854482,356.361670){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(237.854482,356.811670){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(237.854482,357.261670){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(237.854482,357.711670){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(237.854482,358.161670){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(237.854482,358.611670){\rule{7.061007pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(237.854482,359.061670){\rule{6.238326pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(237.854482,359.511670){\rule{5.415644pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(237.854482,359.961670){\rule{4.592963pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(237.854482,360.411670){\rule{3.770281pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(237.854482,360.861670){\rule{2.947599pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(237.854482,361.311670){\rule{2.124918pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(237.854482,361.761670){\rule{1.302236pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(237.854482,362.211670){\rule{0.479555pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(227.887927,357.175193){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(227.957720,357.625193){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(228.027513,358.075193){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(228.097306,358.525193){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(228.167099,358.975193){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(228.236892,359.425193){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(228.306685,359.875193){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(228.376478,360.325193){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(228.446271,360.775193){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(228.516064,361.225193){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(228.585857,361.675193){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(228.655650,362.125193){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(228.725443,362.575193){\rule{8.961375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(228.795236,363.025193){\rule{8.146118pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(228.865029,363.475193){\rule{7.330862pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(228.934822,363.925193){\rule{6.515605pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(229.004615,364.375193){\rule{5.700348pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(229.074409,364.825193){\rule{4.885092pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(229.144202,365.275193){\rule{4.069835pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(229.213995,365.725193){\rule{3.254579pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(229.283788,366.175193){\rule{2.439322pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(229.353581,366.625193){\rule{1.624066pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(229.423374,367.075193){\rule{0.808809pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(237.464039,351.411670){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(236.683153,351.861670){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(235.902268,352.311670){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(235.121382,352.761670){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(234.340496,353.211670){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(233.559610,353.661670){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(232.778724,354.111670){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(231.997839,354.561670){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(231.216953,355.011670){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(230.436067,355.461670){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(229.655181,355.911670){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(228.874295,356.361670){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(228.093410,356.811670){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(228.416995,357.261670){\rule{9.437487pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(229.231772,357.711670){\rule{8.622711pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(230.046548,358.161670){\rule{7.807934pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(230.861324,358.611670){\rule{6.993158pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(231.676101,359.061670){\rule{6.178381pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(232.490877,359.511670){\rule{5.363605pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(233.305654,359.961670){\rule{4.548828pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(234.120430,360.411670){\rule{3.734052pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(234.935206,360.861670){\rule{2.919276pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(235.749983,361.311670){\rule{2.104499pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(236.564759,361.761670){\rule{1.289723pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(237.379536,362.211670){\rule{0.474946pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{240.232744}{350.253366}{57.677363}{9.665328}%
\vSd{237.637571}{351.411670}{41.868190}{10.502227}%
\vSd{227.535172}{349.483379}{102.033056}{7.864619}%
\vSd{237.558776}{362.698982}{65.486526}{6.393967}%
\vSd{229.469951}{349.483379}{3.998754}{11.041651}%
\vSd{224.050055}{367.746634}{-122.322637}{9.665328}%
\vSd{229.419585}{351.411670}{-167.014302}{8.581325}%
\vSd{229.469951}{367.746634}{3.998754}{11.041651}%
\vSd{227.531870}{367.746634}{-98.816083}{10.697832}%
\vSd{227.695905}{362.698982}{-151.088184}{11.425467}%
\vSd{224.141712}{359.578942}{-34.265443}{4.269327}%
\vSd{224.035398}{349.483379}{117.107905}{11.341418}%
\vSd{237.724437}{351.411670}{-23.586923}{2.894747}%
\vSd{240.218087}{368.516621}{-62.892095}{11.341418}%
\vSd{237.529482}{351.411670}{90.000000}{11.287312}%
\vSd{227.690759}{351.411670}{150.046501}{11.543277}%
\vSd{229.324657}{362.698982}{148.882666}{9.767273}%
\vSd{237.698518}{362.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSc{223.879622}{359.578942}{-62.892095}{11.341418}%
\vSc{229.457748}{349.483379}{3.998754}{11.041651}%
\vSc{240.084860}{350.253366}{57.677363}{9.665328}%
\vSc{240.062310}{358.421058}{117.107905}{11.341418}%
\vSc{229.457748}{368.516621}{-176.001246}{11.041651}%
\vSc{223.902171}{367.746634}{-122.322637}{9.665328}%
}}%
{\color{black}\put(235.00000,380.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black!52}\vlB{%
\vSk{399.600000}{338.000000}{90.000000}{8.000000}%
}}%
{\color{vltTeal}\vlB{%
\vSq{389.022078}{342.000000}{180.000000}{10.977922}%
}}%
{\color{vltTeal}\put(390.236364,340.530000){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltTeal}\put(389.164935,340.980000){\rule{1.607143pt}{0.460000pt}}}%
{\color{vltTeal}\put(388.093507,341.430000){\rule{2.678571pt}{0.460000pt}}}%
{\color{vltTeal}\put(387.522078,341.880000){\rule{3.250000pt}{0.460000pt}}}%
{\color{vltTeal}\put(388.593507,342.330000){\rule{2.178571pt}{0.460000pt}}}%
{\color{vltTeal}\put(389.664935,342.780000){\rule{1.107143pt}{0.460000pt}}}%
{\color{vltTeal}\put(390.736364,343.230000){\rule{0.035714pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(382.740386,349.483379){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(384.691772,349.933379){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(386.643158,350.383379){\rule{5.323206pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(388.594545,350.833379){\rule{2.341170pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(381.649515,349.483379){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(381.419160,349.933379){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(381.188805,350.383379){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(380.958450,350.833379){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(380.728095,351.283379){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(380.497740,351.733379){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(380.267385,352.183379){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(380.037030,352.633379){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(379.806675,353.083379){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(379.576320,353.533379){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(379.345965,353.983379){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(379.115610,354.433379){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(378.885255,354.883379){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(378.654900,355.333379){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(378.424545,355.783379){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(378.194191,356.233379){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(377.963836,356.683379){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(377.733481,357.133379){\rule{2.122739pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(377.503126,357.583379){\rule{1.692563pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(377.272771,358.033379){\rule{1.262387pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(377.042416,358.483379){\rule{0.832211pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(376.812061,358.933379){\rule{0.402036pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(392.264138,350.253366){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(391.233488,350.703366){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(390.202837,351.153366){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(390.591495,351.603366){\rule{3.184514pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(391.093588,352.053366){\rule{2.967147pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(391.595682,352.503366){\rule{2.749780pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(392.097776,352.953366){\rule{2.532414pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(392.599869,353.403366){\rule{2.315047pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(393.101963,353.853366){\rule{2.097680pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(393.604057,354.303366){\rule{1.880314pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(394.106150,354.753366){\rule{1.662947pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(394.608244,355.203366){\rule{1.445581pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(395.110338,355.653366){\rule{1.228214pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(395.612432,356.103366){\rule{1.010847pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(396.114525,356.553366){\rule{0.793481pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(396.616619,357.003366){\rule{0.576114pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(397.118713,357.453366){\rule{0.358748pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(397.620806,357.903366){\rule{0.141381pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(379.794843,357.175193){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(379.134312,357.625193){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(378.473782,358.075193){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(377.813251,358.525193){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(377.152720,358.975193){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(376.641857,359.425193){\rule{3.867113pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(376.926584,359.875193){\rule{3.652179pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(377.211311,360.325193){\rule{3.437245pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(377.496038,360.775193){\rule{3.222311pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(377.780765,361.225193){\rule{3.007377pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(378.065492,361.675193){\rule{2.792443pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(378.350219,362.125193){\rule{2.577509pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(378.634946,362.575193){\rule{2.362575pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(378.919673,363.025193){\rule{2.147641pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(379.204401,363.475193){\rule{1.932707pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(379.489128,363.925193){\rule{1.717773pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(379.773855,364.375193){\rule{1.502839pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(380.058582,364.825193){\rule{1.287905pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(380.343309,365.275193){\rule{1.072971pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(380.628036,365.725193){\rule{0.858036pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(380.912763,366.175193){\rule{0.643102pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(381.197490,366.625193){\rule{0.428168pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(381.482217,367.075193){\rule{0.213234pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(397.536041,358.421058){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(396.713359,358.871058){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(395.890677,359.321058){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(395.067996,359.771058){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(394.245314,360.221058){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(393.422633,360.671058){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(392.599951,361.121058){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(391.777269,361.571058){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(390.954588,362.021058){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(390.131906,362.471058){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(390.330431,362.921058){\rule{5.198223pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(390.535636,363.371058){\rule{4.762663pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(390.740840,363.821058){\rule{4.327104pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(390.946045,364.271058){\rule{3.891544pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(391.151250,364.721058){\rule{3.455985pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(391.356454,365.171058){\rule{3.020425pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(391.561659,365.621058){\rule{2.584865pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(391.766864,366.071058){\rule{2.149306pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(391.972068,366.521058){\rule{1.713746pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(392.177273,366.971058){\rule{1.278186pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(392.382477,367.421058){\rule{0.842627pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(392.587682,367.871058){\rule{0.407067pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(389.753828,362.698982){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(389.008365,363.148982){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(388.262901,363.598982){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(387.517438,364.048982){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(386.771974,364.498982){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(386.026511,364.948982){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(385.281047,365.398982){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(384.535584,365.848982){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(383.790120,366.298982){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(383.044657,366.748982){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(382.299193,367.198982){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(383.586426,367.648982){\rule{8.899987pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(390.023739,368.098982){\rule{2.667879pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(381.716732,349.483379){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(381.620810,349.933379){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(381.524888,350.383379){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(381.428966,350.833379){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(381.333044,351.283379){\rule{8.625696pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(381.237123,351.733379){\rule{7.940732pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(381.141201,352.183379){\rule{7.255768pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(381.045279,352.633379){\rule{6.570804pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(380.949357,353.083379){\rule{5.885840pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(380.853435,353.533379){\rule{5.200876pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(380.757513,353.983379){\rule{4.515912pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(380.661592,354.433379){\rule{3.830948pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(380.565670,354.883379){\rule{3.145984pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(380.469748,355.333379){\rule{2.461020pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(380.373826,355.783379){\rule{1.776056pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(380.277904,356.233379){\rule{1.091093pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(380.181982,356.683379){\rule{0.406129pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(390.126560,351.411670){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(390.126560,351.861670){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(390.126560,352.311670){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(390.126560,352.761670){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(390.126560,353.211670){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(390.126560,353.661670){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(390.126560,354.111670){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(390.126560,354.561670){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(390.126560,355.011670){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(390.126560,355.461670){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(390.126560,355.911670){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(390.126560,356.361670){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(390.126560,356.811670){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(390.126560,357.261670){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(390.126560,357.711670){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(390.126560,358.161670){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(390.126560,358.611670){\rule{7.061007pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(390.126560,359.061670){\rule{6.238326pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(390.126560,359.511670){\rule{5.415644pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(390.126560,359.961670){\rule{4.592963pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(390.126560,360.411670){\rule{3.770281pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(390.126560,360.861670){\rule{2.947599pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(390.126560,361.311670){\rule{2.124918pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(390.126560,361.761670){\rule{1.302236pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(390.126560,362.211670){\rule{0.479555pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(380.160005,357.175193){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(380.229798,357.625193){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(380.299591,358.075193){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(380.369384,358.525193){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(380.439177,358.975193){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(380.508970,359.425193){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(380.578763,359.875193){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(380.648556,360.325193){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(380.718349,360.775193){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(380.788142,361.225193){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(380.857935,361.675193){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(380.927728,362.125193){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(380.997521,362.575193){\rule{8.961375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(381.067314,363.025193){\rule{8.146118pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(381.137107,363.475193){\rule{7.330862pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(381.206900,363.925193){\rule{6.515605pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(381.276693,364.375193){\rule{5.700348pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(381.346486,364.825193){\rule{4.885092pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(381.416279,365.275193){\rule{4.069835pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(381.486073,365.725193){\rule{3.254579pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(381.555866,366.175193){\rule{2.439322pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(381.625659,366.625193){\rule{1.624066pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(381.695452,367.075193){\rule{0.808809pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(389.736117,351.411670){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(388.955231,351.861670){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(388.174346,352.311670){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(387.393460,352.761670){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(386.612574,353.211670){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(385.831688,353.661670){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(385.050802,354.111670){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(384.269917,354.561670){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(383.489031,355.011670){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(382.708145,355.461670){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(381.927259,355.911670){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(381.146373,356.361670){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(380.365488,356.811670){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(380.689073,357.261670){\rule{9.437487pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(381.503850,357.711670){\rule{8.622711pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(382.318626,358.161670){\rule{7.807934pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(383.133402,358.611670){\rule{6.993158pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(383.948179,359.061670){\rule{6.178381pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(384.762955,359.511670){\rule{5.363605pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(385.577732,359.961670){\rule{4.548828pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(386.392508,360.411670){\rule{3.734052pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(387.207284,360.861670){\rule{2.919276pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(388.022061,361.311670){\rule{2.104499pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(388.836837,361.761670){\rule{1.289723pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(389.651614,362.211670){\rule{0.474946pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{392.504822}{350.253366}{57.677363}{9.665328}%
\vSd{389.909649}{351.411670}{41.868190}{10.502227}%
\vSd{379.807249}{349.483379}{102.033056}{7.864619}%
\vSd{389.830854}{362.698982}{65.486526}{6.393967}%
\vSd{381.742029}{349.483379}{3.998754}{11.041651}%
\vSd{376.322133}{367.746634}{-122.322637}{9.665328}%
\vSd{381.691663}{351.411670}{-167.014302}{8.581325}%
\vSd{381.742029}{367.746634}{3.998754}{11.041651}%
\vSd{379.803948}{367.746634}{-98.816083}{10.697832}%
\vSd{379.967983}{362.698982}{-151.088184}{11.425467}%
\vSd{376.413790}{359.578942}{-34.265443}{4.269327}%
\vSd{376.307476}{349.483379}{117.107905}{11.341418}%
\vSd{389.996515}{351.411670}{-23.586923}{2.894747}%
\vSd{392.490164}{368.516621}{-62.892095}{11.341418}%
\vSd{389.801560}{351.411670}{90.000000}{11.287312}%
\vSd{379.962837}{351.411670}{150.046501}{11.543277}%
\vSd{381.596735}{362.698982}{148.882666}{9.767273}%
\vSd{389.970595}{362.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSc{376.151699}{359.578942}{-62.892095}{11.341418}%
\vSc{381.729826}{349.483379}{3.998754}{11.041651}%
\vSc{392.356938}{350.253366}{57.677363}{9.665328}%
\vSc{392.334388}{358.421058}{117.107905}{11.341418}%
\vSc{381.729826}{368.516621}{-176.001246}{11.041651}%
\vSc{376.174249}{367.746634}{-122.322637}{9.665328}%
}}%
{\color{black}\put(387.27208,380.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $3$}}}%
{\color{black}\put(152.00000,315.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $d_{1,1}=-1/\sqrt{2m}$}}}%
{\color{black}\put(317.00000,315.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $d_{2,1}=-1/\sqrt{2m}$}}}%
{\color{black}\put(235.00000,294.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.200}{12.200}\selectfont $\sqrt m\,\phi_2=(1,-2,1)^T/\sqrt6$}}}%
{\color{black!68}\vlB{%
\vSz{87.727412}{257.000000}{0.000000}{5.000000}%
\vSz{92.338679}{257.000000}{54.923545}{0.762153}%
\vSz{92.764871}{257.623735}{57.481078}{0.707383}%
\vSz{93.138523}{258.220210}{58.998612}{0.633661}%
\vSz{93.464347}{258.763356}{59.127406}{0.543019}%
\vSz{93.752197}{259.229434}{57.026112}{0.439425}%
\vSz{94.022882}{259.598076}{50.583482}{0.330196}%
\vSz{94.332089}{259.853170}{34.261920}{0.231619}%
\vSz{94.790930}{259.983566}{0.000000}{0.185259}%
\vSz{94.708775}{259.983566}{-34.261920}{0.231619}%
\vSz{94.800654}{259.853170}{-50.583482}{0.330196}%
\vSz{94.978789}{259.598076}{-57.026112}{0.439425}%
\vSz{95.208738}{259.229434}{-59.127406}{0.543019}%
\vSz{95.487926}{258.763356}{-58.998612}{0.633661}%
\vSz{95.820921}{258.220210}{-57.481078}{0.707383}%
\vSz{96.212988}{257.623735}{-54.923545}{0.762153}%
\vSz{96.668213}{257.000000}{-51.452449}{0.797522}%
\vSz{97.188858}{256.376265}{-47.078331}{0.814539}%
\vSz{97.775115}{255.779790}{-41.747371}{0.815721}%
\vSz{98.424972}{255.236644}{-35.379532}{0.804986}%
\vSz{99.133951}{254.770566}{-27.914657}{0.787434}%
\vSz{99.894543}{254.401924}{-19.376818}{0.768864}%
\vSz{100.695402}{254.146830}{-9.946852}{0.754893}%
\vSz{101.520997}{254.016434}{0.000000}{0.749713}%
\vSz{102.188661}{254.016434}{9.946852}{0.754893}%
\vSz{102.856661}{254.146830}{19.376818}{0.768864}%
\vSz{103.517195}{254.401924}{27.914657}{0.787434}%
\vSz{104.160362}{254.770566}{35.379532}{0.804986}%
\vSz{104.775437}{255.236644}{41.747371}{0.815721}%
\vSz{105.352479}{255.779790}{47.078331}{0.814539}%
\vSz{105.883520}{256.376265}{51.452449}{0.797522}%
\vSz{106.363267}{257.000000}{54.923545}{0.762153}%
}}%
{\color{black!68}\vlB{%
\vSz{106.789460}{257.623735}{57.481078}{0.707383}%
\vSz{107.163111}{258.220210}{58.998612}{0.633661}%
\vSz{107.488935}{258.763356}{59.127406}{0.543019}%
\vSz{107.776786}{259.229434}{57.026112}{0.439425}%
\vSz{108.047470}{259.598076}{50.583482}{0.330196}%
\vSz{108.356677}{259.853170}{34.261920}{0.231619}%
\vSz{108.815518}{259.983566}{0.000000}{0.185259}%
\vSz{108.733363}{259.983566}{-34.261920}{0.231619}%
\vSz{108.825243}{259.853170}{-50.583482}{0.330196}%
\vSz{109.003377}{259.598076}{-57.026112}{0.439425}%
\vSz{109.233326}{259.229434}{-59.127406}{0.543019}%
\vSz{109.512514}{258.763356}{-58.998612}{0.633661}%
\vSz{109.845509}{258.220210}{-57.481078}{0.707383}%
\vSz{110.237576}{257.623735}{-54.923545}{0.762153}%
\vSz{110.692801}{257.000000}{-51.452449}{0.797522}%
\vSz{111.213446}{256.376265}{-47.078331}{0.814539}%
\vSz{111.799703}{255.779790}{-41.747371}{0.815721}%
\vSz{112.449560}{255.236644}{-35.379532}{0.804986}%
\vSz{113.158539}{254.770566}{-27.914657}{0.787434}%
\vSz{113.919131}{254.401924}{-19.376818}{0.768864}%
\vSz{114.719991}{254.146830}{-9.946852}{0.754893}%
\vSz{115.545585}{254.016434}{0.000000}{0.749713}%
\vSz{116.213249}{254.016434}{9.946852}{0.754893}%
\vSz{116.881249}{254.146830}{19.376818}{0.768864}%
\vSz{117.541783}{254.401924}{27.914657}{0.787434}%
\vSz{118.184950}{254.770566}{35.379532}{0.804986}%
\vSz{118.800025}{255.236644}{41.747371}{0.815721}%
\vSz{119.377067}{255.779790}{47.078331}{0.814539}%
\vSz{119.908108}{256.376265}{51.452449}{0.797522}%
\vSz{120.387856}{257.000000}{54.923545}{0.762153}%
\vSz{120.814048}{257.623735}{57.481078}{0.707383}%
\vSz{121.187699}{258.220210}{58.998612}{0.633661}%
}}%
{\color{black!68}\vlB{%
\vSz{121.513523}{258.763356}{59.127406}{0.543019}%
\vSz{121.801374}{259.229434}{57.026112}{0.439425}%
\vSz{122.072059}{259.598076}{50.583482}{0.330196}%
\vSz{122.381265}{259.853170}{34.261920}{0.231619}%
\vSz{122.840106}{259.983566}{0.000000}{0.185259}%
\vSz{122.757952}{259.983566}{-34.261920}{0.231619}%
\vSz{122.849831}{259.853170}{-50.583482}{0.330196}%
\vSz{123.027965}{259.598076}{-57.026112}{0.439425}%
\vSz{123.257914}{259.229434}{-59.127406}{0.543019}%
\vSz{123.537103}{258.763356}{-58.998612}{0.633661}%
\vSz{123.870097}{258.220210}{-57.481078}{0.707383}%
\vSz{124.262164}{257.623735}{-54.923545}{0.762153}%
\vSz{124.717390}{257.000000}{-51.452449}{0.797522}%
\vSz{125.238034}{256.376265}{-47.078331}{0.814539}%
\vSz{125.824292}{255.779790}{-41.747371}{0.815721}%
\vSz{126.474149}{255.236644}{-35.379532}{0.804986}%
\vSz{127.183128}{254.770566}{-27.914657}{0.787434}%
\vSz{127.943719}{254.401924}{-19.376818}{0.768864}%
\vSz{128.744579}{254.146830}{-9.946852}{0.754893}%
\vSz{129.570173}{254.016434}{0.000000}{0.749713}%
\vSz{130.237838}{254.016434}{9.946852}{0.754893}%
\vSz{130.905837}{254.146830}{19.376818}{0.768864}%
\vSz{131.566372}{254.401924}{27.914657}{0.787434}%
\vSz{132.209538}{254.770566}{35.379532}{0.804986}%
\vSz{132.824614}{255.236644}{41.747371}{0.815721}%
\vSz{133.401655}{255.779790}{47.078331}{0.814539}%
\vSz{133.932697}{256.376265}{51.452449}{0.797522}%
\vSz{134.412444}{257.000000}{54.923545}{0.762153}%
\vSz{134.838636}{257.623735}{57.481078}{0.707383}%
\vSz{135.212288}{258.220210}{58.998612}{0.633661}%
\vSz{135.538111}{258.763356}{59.127406}{0.543019}%
\vSz{135.825962}{259.229434}{57.026112}{0.439425}%
}}%
{\color{black!68}\vlB{%
\vSz{136.096647}{259.598076}{50.583482}{0.330196}%
\vSz{136.405854}{259.853170}{34.261920}{0.231619}%
\vSz{136.864694}{259.983566}{0.000000}{0.185259}%
\vSz{136.782540}{259.983566}{-34.261920}{0.231619}%
\vSz{136.874419}{259.853170}{-50.583482}{0.330196}%
\vSz{137.052553}{259.598076}{-57.026112}{0.439425}%
\vSz{137.282502}{259.229434}{-59.127406}{0.543019}%
\vSz{137.561691}{258.763356}{-58.998612}{0.633661}%
\vSz{137.894686}{258.220210}{-57.481078}{0.707383}%
\vSz{138.286752}{257.623735}{-54.923545}{0.762153}%
\vSz{138.741978}{257.000000}{-51.452449}{0.797522}%
\vSz{139.262623}{256.376265}{-47.078331}{0.814539}%
\vSz{139.848880}{255.779790}{-41.747371}{0.815721}%
\vSz{140.498737}{255.236644}{-35.379532}{0.804986}%
\vSz{141.207716}{254.770566}{-27.914657}{0.787434}%
\vSz{141.968307}{254.401924}{-19.376818}{0.768864}%
\vSz{142.769167}{254.146830}{-9.946852}{0.754893}%
\vSz{143.594762}{254.016434}{0.000000}{0.749713}%
\vSz{144.262426}{254.016434}{9.946852}{0.754893}%
\vSz{144.930425}{254.146830}{19.376818}{0.768864}%
\vSz{145.590960}{254.401924}{27.914657}{0.787434}%
\vSz{146.234126}{254.770566}{35.379532}{0.804986}%
\vSz{146.849202}{255.236644}{41.747371}{0.815721}%
\vSz{147.426244}{255.779790}{47.078331}{0.814539}%
\vSz{147.957285}{256.376265}{51.452449}{0.797522}%
\vSz{148.437032}{257.000000}{54.923545}{0.762153}%
\vSz{148.863224}{257.623735}{57.481078}{0.707383}%
\vSz{149.236876}{258.220210}{58.998612}{0.633661}%
\vSz{149.562700}{258.763356}{59.127406}{0.543019}%
\vSz{149.850550}{259.229434}{57.026112}{0.439425}%
\vSz{150.121235}{259.598076}{50.583482}{0.330196}%
\vSz{150.430442}{259.853170}{34.261920}{0.231619}%
}}%
{\color{black!68}\vlB{%
\vSz{150.889283}{259.983566}{0.000000}{0.185259}%
\vSz{150.807128}{259.983566}{-34.261920}{0.231619}%
\vSz{150.899007}{259.853170}{-50.583482}{0.330196}%
\vSz{151.077142}{259.598076}{-57.026112}{0.439425}%
\vSz{151.307091}{259.229434}{-59.127406}{0.543019}%
\vSz{151.586279}{258.763356}{-58.998612}{0.633661}%
\vSz{151.919274}{258.220210}{-57.481078}{0.707383}%
\vSz{152.311341}{257.623735}{-54.923545}{0.762153}%
\vSz{152.766566}{257.000000}{-51.452449}{0.797522}%
\vSz{153.287211}{256.376265}{-47.078331}{0.814539}%
\vSz{153.873468}{255.779790}{-41.747371}{0.815721}%
\vSz{154.523325}{255.236644}{-35.379532}{0.804986}%
\vSz{155.232304}{254.770566}{-27.914657}{0.787434}%
\vSz{155.992896}{254.401924}{-19.376818}{0.768864}%
\vSz{156.793755}{254.146830}{-9.946852}{0.754893}%
\vSz{157.619350}{254.016434}{0.000000}{0.749713}%
\vSz{158.287014}{254.016434}{9.946852}{0.754893}%
\vSz{158.955014}{254.146830}{19.376818}{0.768864}%
\vSz{159.615548}{254.401924}{27.914657}{0.787434}%
\vSz{160.258715}{254.770566}{35.379532}{0.804986}%
\vSz{160.873790}{255.236644}{41.747371}{0.815721}%
\vSz{161.450832}{255.779790}{47.078331}{0.814539}%
\vSz{161.981873}{256.376265}{51.452449}{0.797522}%
\vSz{162.461620}{257.000000}{54.923545}{0.762153}%
\vSz{162.887813}{257.623735}{57.481078}{0.707383}%
\vSz{163.261464}{258.220210}{58.998612}{0.633661}%
\vSz{163.587288}{258.763356}{59.127406}{0.543019}%
\vSz{163.875139}{259.229434}{57.026112}{0.439425}%
\vSz{164.145824}{259.598076}{50.583482}{0.330196}%
\vSz{164.455030}{259.853170}{34.261920}{0.231619}%
\vSz{164.913871}{259.983566}{0.000000}{0.185259}%
\vSz{164.831716}{259.983566}{-34.261920}{0.231619}%
}}%
{\color{black!68}\vlB{%
\vSz{164.923596}{259.853170}{-50.583482}{0.330196}%
\vSz{165.101730}{259.598076}{-57.026112}{0.439425}%
\vSz{165.331679}{259.229434}{-59.127406}{0.543019}%
\vSz{165.610867}{258.763356}{-58.998612}{0.633661}%
\vSz{165.943862}{258.220210}{-57.481078}{0.707383}%
\vSz{166.335929}{257.623735}{-54.923545}{0.762153}%
\vSz{166.791154}{257.000000}{-51.452449}{0.797522}%
\vSz{167.311799}{256.376265}{-47.078331}{0.814539}%
\vSz{167.898056}{255.779790}{-41.747371}{0.815721}%
\vSz{168.547913}{255.236644}{-35.379532}{0.804986}%
\vSz{169.256893}{254.770566}{-27.914657}{0.787434}%
\vSz{170.017484}{254.401924}{-19.376818}{0.768864}%
\vSz{170.818344}{254.146830}{-9.946852}{0.754893}%
\vSz{171.643938}{254.016434}{0.000000}{0.749713}%
\vSz{172.311602}{254.016434}{9.946852}{0.754893}%
\vSz{172.979602}{254.146830}{19.376818}{0.768864}%
\vSz{173.640136}{254.401924}{27.914657}{0.787434}%
\vSz{174.283303}{254.770566}{35.379532}{0.804986}%
\vSz{174.898379}{255.236644}{41.747371}{0.815721}%
\vSz{175.475420}{255.779790}{47.078331}{0.814539}%
\vSz{176.006462}{256.376265}{51.452449}{0.797522}%
\vSz{176.486209}{257.000000}{54.923545}{0.762153}%
\vSz{176.912401}{257.623735}{57.481078}{0.707383}%
\vSz{177.286052}{258.220210}{58.998612}{0.633661}%
\vSz{177.611876}{258.763356}{59.127406}{0.543019}%
\vSz{177.899727}{259.229434}{57.026112}{0.439425}%
\vSz{178.170412}{259.598076}{50.583482}{0.330196}%
\vSz{178.479618}{259.853170}{34.261920}{0.231619}%
\vSz{178.938459}{259.983566}{0.000000}{0.185259}%
\vSz{178.856305}{259.983566}{-34.261920}{0.231619}%
\vSz{178.948184}{259.853170}{-50.583482}{0.330196}%
\vSz{179.126318}{259.598076}{-57.026112}{0.439425}%
}}%
{\color{black!68}\vlB{%
\vSz{179.356267}{259.229434}{-59.127406}{0.543019}%
\vSz{179.635456}{258.763356}{-58.998612}{0.633661}%
\vSz{179.968450}{258.220210}{-57.481078}{0.707383}%
\vSz{180.360517}{257.623735}{-54.923545}{0.762153}%
\vSz{180.815743}{257.000000}{-51.452449}{0.797522}%
\vSz{181.336387}{256.376265}{-47.078331}{0.814539}%
\vSz{181.922645}{255.779790}{-41.747371}{0.815721}%
\vSz{182.572502}{255.236644}{-35.379532}{0.804986}%
\vSz{183.281481}{254.770566}{-27.914657}{0.787434}%
\vSz{184.042072}{254.401924}{-19.376818}{0.768864}%
\vSz{184.842932}{254.146830}{-9.946852}{0.754893}%
\vSz{185.668527}{254.016434}{0.000000}{0.749713}%
\vSz{186.336191}{254.016434}{9.946852}{0.754893}%
\vSz{187.004190}{254.146830}{19.376818}{0.768864}%
\vSz{187.664725}{254.401924}{27.914657}{0.787434}%
\vSz{188.307891}{254.770566}{35.379532}{0.804986}%
\vSz{188.922967}{255.236644}{41.747371}{0.815721}%
\vSz{189.500008}{255.779790}{47.078331}{0.814539}%
\vSz{190.031050}{256.376265}{51.452449}{0.797522}%
\vSz{190.510797}{257.000000}{54.923545}{0.762153}%
\vSz{190.936989}{257.623735}{57.481078}{0.707383}%
\vSz{191.310641}{258.220210}{58.998612}{0.633661}%
\vSz{191.636464}{258.763356}{59.127406}{0.543019}%
\vSz{191.924315}{259.229434}{57.026112}{0.439425}%
\vSz{192.195000}{259.598076}{50.583482}{0.330196}%
\vSz{192.504207}{259.853170}{34.261920}{0.231619}%
\vSz{192.963048}{259.983566}{0.000000}{0.185259}%
\vSz{192.880893}{259.983566}{-34.261920}{0.231619}%
\vSz{192.972772}{259.853170}{-50.583482}{0.330196}%
\vSz{193.150907}{259.598076}{-57.026112}{0.439425}%
\vSz{193.380855}{259.229434}{-59.127406}{0.543019}%
\vSz{193.660044}{258.763356}{-58.998612}{0.633661}%
}}%
{\color{black!68}\vlB{%
\vSz{193.993039}{258.220210}{-57.481078}{0.707383}%
\vSz{194.385105}{257.623735}{-54.923545}{0.762153}%
\vSz{194.840331}{257.000000}{-51.452449}{0.797522}%
\vSz{195.360976}{256.376265}{-47.078331}{0.814539}%
\vSz{195.947233}{255.779790}{-41.747371}{0.815721}%
\vSz{196.597090}{255.236644}{-35.379532}{0.804986}%
\vSz{197.306069}{254.770566}{-27.914657}{0.787434}%
\vSz{198.066660}{254.401924}{-19.376818}{0.768864}%
\vSz{198.867520}{254.146830}{-9.946852}{0.754893}%
\vSz{199.693115}{254.016434}{0.000000}{0.749713}%
\vSz{200.360779}{254.016434}{9.946852}{0.754893}%
\vSz{201.028778}{254.146830}{19.376818}{0.768864}%
\vSz{201.689313}{254.401924}{27.914657}{0.787434}%
\vSz{202.332479}{254.770566}{35.379532}{0.804986}%
\vSz{202.947555}{255.236644}{41.747371}{0.815721}%
\vSz{203.524597}{255.779790}{47.078331}{0.814539}%
\vSz{204.055638}{256.376265}{51.452449}{0.797522}%
\vSz{204.924118}{257.000000}{0.000000}{5.000000}%
\vSz{230.682005}{257.000000}{0.000000}{5.000000}%
\vSz{235.345580}{257.000000}{45.093749}{0.880655}%
\vSz{235.958558}{257.623735}{46.603708}{0.820891}%
\vSz{236.521439}{258.220210}{46.797943}{0.745113}%
\vSz{237.040550}{258.763356}{45.230022}{0.656505}%
\vSz{237.527991}{259.229434}{41.080548}{0.560997}%
\vSz{238.004551}{259.598076}{32.962617}{0.468843}%
\vSz{238.500411}{259.853170}{19.167179}{0.397155}%
\vSz{239.031504}{259.983566}{0.000000}{0.368971}%
\vSz{239.244521}{259.983566}{-19.167179}{0.397155}%
\vSz{239.517170}{259.853170}{-32.962617}{0.468843}%
\vSz{239.856853}{259.598076}{-41.080548}{0.560997}%
\vSz{240.254635}{259.229434}{-45.230022}{0.656505}%
\vSz{240.707959}{258.763356}{-46.797943}{0.745113}%
}}%
{\color{black!68}\vlB{%
\vSz{241.219148}{258.220210}{-46.603708}{0.820891}%
\vSz{241.791853}{257.623735}{-45.093749}{0.880655}%
\vSz{242.429072}{257.000000}{-42.499524}{0.923253}%
\vSz{243.132193}{256.376265}{-38.930645}{0.949228}%
\vSz{243.900510}{255.779790}{-34.431441}{0.960606}%
\vSz{244.730947}{255.236644}{-29.022658}{0.960679}%
\vSz{245.617826}{254.770566}{-22.740391}{0.953656}%
\vSz{246.552626}{254.401924}{-15.675341}{0.944139}%
\vSz{247.523844}{254.146830}{-8.004762}{0.936381}%
\vSz{248.517247}{254.016434}{0.000000}{0.933425}%
\vSz{249.384526}{254.016434}{8.004762}{0.936381}%
\vSz{250.249591}{254.146830}{15.675341}{0.944139}%
\vSz{251.103341}{254.401924}{22.740391}{0.953656}%
\vSz{251.936030}{254.770566}{29.022658}{0.960679}%
\vSz{252.737949}{255.236644}{34.431441}{0.960606}%
\vSz{253.500355}{255.779790}{38.930645}{0.949228}%
\vSz{254.216344}{256.376265}{42.499524}{0.923253}%
\vSz{254.881520}{257.000000}{45.093749}{0.880655}%
\vSz{255.494498}{257.623735}{46.603708}{0.820891}%
\vSz{256.057379}{258.220210}{46.797943}{0.745113}%
\vSz{256.576490}{258.763356}{45.230022}{0.656505}%
\vSz{257.063931}{259.229434}{41.080548}{0.560997}%
\vSz{257.540491}{259.598076}{32.962617}{0.468843}%
\vSz{258.036351}{259.853170}{19.167179}{0.397155}%
\vSz{258.567444}{259.983566}{0.000000}{0.368971}%
\vSz{258.780461}{259.983566}{-19.167179}{0.397155}%
\vSz{259.053110}{259.853170}{-32.962617}{0.468843}%
\vSz{259.392793}{259.598076}{-41.080548}{0.560997}%
\vSz{259.790575}{259.229434}{-45.230022}{0.656505}%
\vSz{260.243900}{258.763356}{-46.797943}{0.745113}%
\vSz{260.755088}{258.220210}{-46.603708}{0.820891}%
\vSz{261.327793}{257.623735}{-45.093749}{0.880655}%
}}%
{\color{black!68}\vlB{%
\vSz{261.965012}{257.000000}{-42.499524}{0.923253}%
\vSz{262.668134}{256.376265}{-38.930645}{0.949228}%
\vSz{263.436450}{255.779790}{-34.431441}{0.960606}%
\vSz{264.266887}{255.236644}{-29.022658}{0.960679}%
\vSz{265.153766}{254.770566}{-22.740391}{0.953656}%
\vSz{266.088567}{254.401924}{-15.675341}{0.944139}%
\vSz{267.059784}{254.146830}{-8.004762}{0.936381}%
\vSz{268.053188}{254.016434}{0.000000}{0.933425}%
\vSz{268.920466}{254.016434}{8.004762}{0.936381}%
\vSz{269.785532}{254.146830}{15.675341}{0.944139}%
\vSz{270.639281}{254.401924}{22.740391}{0.953656}%
\vSz{271.471970}{254.770566}{29.022658}{0.960679}%
\vSz{272.273890}{255.236644}{34.431441}{0.960606}%
\vSz{273.036295}{255.779790}{38.930645}{0.949228}%
\vSz{273.752284}{256.376265}{42.499524}{0.923253}%
\vSz{274.417460}{257.000000}{45.093749}{0.880655}%
\vSz{275.030438}{257.623735}{46.603708}{0.820891}%
\vSz{275.593319}{258.220210}{46.797943}{0.745113}%
\vSz{276.112431}{258.763356}{45.230022}{0.656505}%
\vSz{276.599872}{259.229434}{41.080548}{0.560997}%
\vSz{277.076431}{259.598076}{32.962617}{0.468843}%
\vSz{277.572291}{259.853170}{19.167179}{0.397155}%
\vSz{278.103384}{259.983566}{0.000000}{0.368971}%
\vSz{278.316401}{259.983566}{-19.167179}{0.397155}%
\vSz{278.589051}{259.853170}{-32.962617}{0.468843}%
\vSz{278.928733}{259.598076}{-41.080548}{0.560997}%
\vSz{279.326515}{259.229434}{-45.230022}{0.656505}%
\vSz{279.779840}{258.763356}{-46.797943}{0.745113}%
\vSz{280.291029}{258.220210}{-46.603708}{0.820891}%
\vSz{280.863733}{257.623735}{-45.093749}{0.880655}%
\vSz{281.500953}{257.000000}{-42.499524}{0.923253}%
\vSz{282.204074}{256.376265}{-38.930645}{0.949228}%
}}%
{\color{black!68}\vlB{%
\vSz{282.972390}{255.779790}{-34.431441}{0.960606}%
\vSz{283.802827}{255.236644}{-29.022658}{0.960679}%
\vSz{284.689707}{254.770566}{-22.740391}{0.953656}%
\vSz{285.624507}{254.401924}{-15.675341}{0.944139}%
\vSz{286.595724}{254.146830}{-8.004762}{0.936381}%
\vSz{287.589128}{254.016434}{0.000000}{0.933425}%
\vSz{288.456406}{254.016434}{8.004762}{0.936381}%
\vSz{289.321472}{254.146830}{15.675341}{0.944139}%
\vSz{290.175221}{254.401924}{22.740391}{0.953656}%
\vSz{291.007911}{254.770566}{29.022658}{0.960679}%
\vSz{291.809830}{255.236644}{34.431441}{0.960606}%
\vSz{292.572235}{255.779790}{38.930645}{0.949228}%
\vSz{293.288224}{256.376265}{42.499524}{0.923253}%
\vSz{293.953400}{257.000000}{45.093749}{0.880655}%
\vSz{294.566378}{257.623735}{46.603708}{0.820891}%
\vSz{295.129259}{258.220210}{46.797943}{0.745113}%
\vSz{295.648371}{258.763356}{45.230022}{0.656505}%
\vSz{296.135812}{259.229434}{41.080548}{0.560997}%
\vSz{296.612372}{259.598076}{32.962617}{0.468843}%
\vSz{297.108232}{259.853170}{19.167179}{0.397155}%
\vSz{297.639325}{259.983566}{0.000000}{0.368971}%
\vSz{297.852341}{259.983566}{-19.167179}{0.397155}%
\vSz{298.124991}{259.853170}{-32.962617}{0.468843}%
\vSz{298.464674}{259.598076}{-41.080548}{0.560997}%
\vSz{298.862456}{259.229434}{-45.230022}{0.656505}%
\vSz{299.315780}{258.763356}{-46.797943}{0.745113}%
\vSz{299.826969}{258.220210}{-46.603708}{0.820891}%
\vSz{300.399673}{257.623735}{-45.093749}{0.880655}%
\vSz{301.036893}{257.000000}{-42.499524}{0.923253}%
\vSz{301.740014}{256.376265}{-38.930645}{0.949228}%
\vSz{302.508331}{255.779790}{-34.431441}{0.960606}%
\vSz{303.338768}{255.236644}{-29.022658}{0.960679}%
}}%
{\color{black!68}\vlB{%
\vSz{304.225647}{254.770566}{-22.740391}{0.953656}%
\vSz{305.160447}{254.401924}{-15.675341}{0.944139}%
\vSz{306.131664}{254.146830}{-8.004762}{0.936381}%
\vSz{307.125068}{254.016434}{0.000000}{0.933425}%
\vSz{307.992346}{254.016434}{8.004762}{0.936381}%
\vSz{308.857412}{254.146830}{15.675341}{0.944139}%
\vSz{309.711161}{254.401924}{22.740391}{0.953656}%
\vSz{310.543851}{254.770566}{29.022658}{0.960679}%
\vSz{311.345770}{255.236644}{34.431441}{0.960606}%
\vSz{312.108176}{255.779790}{38.930645}{0.949228}%
\vSz{312.824164}{256.376265}{42.499524}{0.923253}%
\vSz{313.489341}{257.000000}{45.093749}{0.880655}%
\vSz{314.102319}{257.623735}{46.603708}{0.820891}%
\vSz{314.665199}{258.220210}{46.797943}{0.745113}%
\vSz{315.184311}{258.763356}{45.230022}{0.656505}%
\vSz{315.671752}{259.229434}{41.080548}{0.560997}%
\vSz{316.148312}{259.598076}{32.962617}{0.468843}%
\vSz{316.644172}{259.853170}{19.167179}{0.397155}%
\vSz{317.175265}{259.983566}{0.000000}{0.368971}%
\vSz{317.388281}{259.983566}{-19.167179}{0.397155}%
\vSz{317.660931}{259.853170}{-32.962617}{0.468843}%
\vSz{318.000614}{259.598076}{-41.080548}{0.560997}%
\vSz{318.398396}{259.229434}{-45.230022}{0.656505}%
\vSz{318.851720}{258.763356}{-46.797943}{0.745113}%
\vSz{319.362909}{258.220210}{-46.603708}{0.820891}%
\vSz{319.935613}{257.623735}{-45.093749}{0.880655}%
\vSz{320.572833}{257.000000}{-42.499524}{0.923253}%
\vSz{321.275954}{256.376265}{-38.930645}{0.949228}%
\vSz{322.044271}{255.779790}{-34.431441}{0.960606}%
\vSz{322.874708}{255.236644}{-29.022658}{0.960679}%
\vSz{323.761587}{254.770566}{-22.740391}{0.953656}%
\vSz{324.696387}{254.401924}{-15.675341}{0.944139}%
}}%
{\color{black!68}\vlB{%
\vSz{325.667604}{254.146830}{-8.004762}{0.936381}%
\vSz{326.661008}{254.016434}{0.000000}{0.933425}%
\vSz{327.528287}{254.016434}{8.004762}{0.936381}%
\vSz{328.393352}{254.146830}{15.675341}{0.944139}%
\vSz{329.247101}{254.401924}{22.740391}{0.953656}%
\vSz{330.079791}{254.770566}{29.022658}{0.960679}%
\vSz{330.881710}{255.236644}{34.431441}{0.960606}%
\vSz{331.644116}{255.779790}{38.930645}{0.949228}%
\vSz{332.360104}{256.376265}{42.499524}{0.923253}%
\vSz{333.025281}{257.000000}{45.093749}{0.880655}%
\vSz{333.638259}{257.623735}{46.603708}{0.820891}%
\vSz{334.201140}{258.220210}{46.797943}{0.745113}%
\vSz{334.720251}{258.763356}{45.230022}{0.656505}%
\vSz{335.207692}{259.229434}{41.080548}{0.560997}%
\vSz{335.684252}{259.598076}{32.962617}{0.468843}%
\vSz{336.180112}{259.853170}{19.167179}{0.397155}%
\vSz{336.711205}{259.983566}{0.000000}{0.368971}%
\vSz{336.924222}{259.983566}{-19.167179}{0.397155}%
\vSz{337.196871}{259.853170}{-32.962617}{0.468843}%
\vSz{337.536554}{259.598076}{-41.080548}{0.560997}%
\vSz{337.934336}{259.229434}{-45.230022}{0.656505}%
\vSz{338.387660}{258.763356}{-46.797943}{0.745113}%
\vSz{338.898849}{258.220210}{-46.603708}{0.820891}%
\vSz{339.471554}{257.623735}{-45.093749}{0.880655}%
\vSz{340.108773}{257.000000}{-42.499524}{0.923253}%
\vSz{340.811894}{256.376265}{-38.930645}{0.949228}%
\vSz{341.580211}{255.779790}{-34.431441}{0.960606}%
\vSz{342.410648}{255.236644}{-29.022658}{0.960679}%
\vSz{343.297527}{254.770566}{-22.740391}{0.953656}%
\vSz{344.232327}{254.401924}{-15.675341}{0.944139}%
\vSz{345.203544}{254.146830}{-8.004762}{0.936381}%
\vSz{346.196948}{254.016434}{0.000000}{0.933425}%
}}%
{\color{black!68}\vlB{%
\vSz{347.064227}{254.016434}{8.004762}{0.936381}%
\vSz{347.929292}{254.146830}{15.675341}{0.944139}%
\vSz{348.783041}{254.401924}{22.740391}{0.953656}%
\vSz{349.615731}{254.770566}{29.022658}{0.960679}%
\vSz{350.417650}{255.236644}{34.431441}{0.960606}%
\vSz{351.180056}{255.779790}{38.930645}{0.949228}%
\vSz{351.896045}{256.376265}{42.499524}{0.923253}%
\vSz{352.561221}{257.000000}{45.093749}{0.880655}%
\vSz{353.174199}{257.623735}{46.603708}{0.820891}%
\vSz{353.737080}{258.220210}{46.797943}{0.745113}%
\vSz{354.256191}{258.763356}{45.230022}{0.656505}%
\vSz{354.743632}{259.229434}{41.080548}{0.560997}%
\vSz{355.220192}{259.598076}{32.962617}{0.468843}%
\vSz{355.716052}{259.853170}{19.167179}{0.397155}%
\vSz{356.247145}{259.983566}{0.000000}{0.368971}%
\vSz{356.460162}{259.983566}{-19.167179}{0.397155}%
\vSz{356.732811}{259.853170}{-32.962617}{0.468843}%
\vSz{357.072494}{259.598076}{-41.080548}{0.560997}%
\vSz{357.470276}{259.229434}{-45.230022}{0.656505}%
\vSz{357.923600}{258.763356}{-46.797943}{0.745113}%
\vSz{358.434789}{258.220210}{-46.603708}{0.820891}%
\vSz{359.007494}{257.623735}{-45.093749}{0.880655}%
\vSz{359.644713}{257.000000}{-42.499524}{0.923253}%
\vSz{360.347834}{256.376265}{-38.930645}{0.949228}%
\vSz{361.116151}{255.779790}{-34.431441}{0.960606}%
\vSz{361.946588}{255.236644}{-29.022658}{0.960679}%
\vSz{362.833467}{254.770566}{-22.740391}{0.953656}%
\vSz{363.768267}{254.401924}{-15.675341}{0.944139}%
\vSz{364.739485}{254.146830}{-8.004762}{0.936381}%
\vSz{365.732888}{254.016434}{0.000000}{0.933425}%
\vSz{366.600167}{254.016434}{8.004762}{0.936381}%
\vSz{367.465232}{254.146830}{15.675341}{0.944139}%
}}%
{\color{black!68}\vlB{%
\vSz{368.318982}{254.401924}{22.740391}{0.953656}%
\vSz{369.151671}{254.770566}{29.022658}{0.960679}%
\vSz{369.953591}{255.236644}{34.431441}{0.960606}%
\vSz{370.715996}{255.779790}{38.930645}{0.949228}%
\vSz{371.431985}{256.376265}{42.499524}{0.923253}%
\vSz{372.097161}{257.000000}{45.093749}{0.880655}%
\vSz{372.710139}{257.623735}{46.603708}{0.820891}%
\vSz{373.273020}{258.220210}{46.797943}{0.745113}%
\vSz{373.792131}{258.763356}{45.230022}{0.656505}%
\vSz{374.279573}{259.229434}{41.080548}{0.560997}%
\vSz{374.756132}{259.598076}{32.962617}{0.468843}%
\vSz{375.251992}{259.853170}{19.167179}{0.397155}%
\vSz{375.783085}{259.983566}{0.000000}{0.368971}%
\vSz{375.996102}{259.983566}{-19.167179}{0.397155}%
\vSz{376.268751}{259.853170}{-32.962617}{0.468843}%
\vSz{376.608434}{259.598076}{-41.080548}{0.560997}%
\vSz{377.006216}{259.229434}{-45.230022}{0.656505}%
\vSz{377.459541}{258.763356}{-46.797943}{0.745113}%
\vSz{377.970730}{258.220210}{-46.603708}{0.820891}%
\vSz{378.543434}{257.623735}{-45.093749}{0.880655}%
\vSz{379.180654}{257.000000}{-42.499524}{0.923253}%
\vSz{379.883775}{256.376265}{-38.930645}{0.949228}%
\vSz{380.652091}{255.779790}{-34.431441}{0.960606}%
\vSz{381.482528}{255.236644}{-29.022658}{0.960679}%
\vSz{382.369407}{254.770566}{-22.740391}{0.953656}%
\vSz{383.304208}{254.401924}{-15.675341}{0.944139}%
\vSz{384.275425}{254.146830}{-8.004762}{0.936381}%
\vSz{385.268829}{254.016434}{0.000000}{0.933425}%
\vSz{386.136107}{254.016434}{8.004762}{0.936381}%
\vSz{387.001173}{254.146830}{15.675341}{0.944139}%
\vSz{387.854922}{254.401924}{22.740391}{0.953656}%
\vSz{388.687612}{254.770566}{29.022658}{0.960679}%
}}%
{\color{black!68}\vlB{%
\vSz{389.489531}{255.236644}{34.431441}{0.960606}%
\vSz{390.251936}{255.779790}{38.930645}{0.949228}%
\vSz{390.967925}{256.376265}{42.499524}{0.923253}%
\vSz{391.969526}{257.000000}{0.000000}{5.000000}%
}}%
{\color{black!52}\vlB{%
\vSk{69.600000}{236.000000}{90.000000}{8.000000}%
}}%
{\color{vltRed}\vlB{%
\vSq{70.000000}{240.000000}{0.000000}{5.598469}%
}}%
{\color{vltRed}\put(73.848469,238.530000){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltRed}\put(73.848469,238.980000){\rule{1.607143pt}{0.460000pt}}}%
{\color{vltRed}\put(73.848469,239.430000){\rule{2.678571pt}{0.460000pt}}}%
{\color{vltRed}\put(73.848469,239.880000){\rule{3.250000pt}{0.460000pt}}}%
{\color{vltRed}\put(73.848469,240.330000){\rule{2.178571pt}{0.460000pt}}}%
{\color{vltRed}\put(73.848469,240.780000){\rule{1.107143pt}{0.460000pt}}}%
{\color{vltRed}\put(73.848469,241.230000){\rule{0.035714pt}{0.460000pt}}}%
{\color{vltRed!31}\put(72.816777,247.483379){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltRed!31}\put(74.768163,247.933379){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltRed!31}\put(76.719550,248.383379){\rule{5.323206pt}{0.460000pt}}}%
{\color{vltRed!31}\put(78.670936,248.833379){\rule{2.341170pt}{0.460000pt}}}%
{\color{vltRed!20}\put(71.725906,247.483379){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltRed!20}\put(71.495552,247.933379){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltRed!20}\put(71.265197,248.383379){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltRed!20}\put(71.034842,248.833379){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltRed!20}\put(70.804487,249.283379){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltRed!20}\put(70.574132,249.733379){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltRed!20}\put(70.343777,250.183379){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltRed!20}\put(70.113422,250.633379){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltRed!20}\put(69.883067,251.083379){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltRed!20}\put(69.652712,251.533379){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltRed!20}\put(69.422357,251.983379){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltRed!20}\put(69.192002,252.433379){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltRed!20}\put(68.961647,252.883379){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltRed!20}\put(68.731292,253.333379){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltRed!20}\put(68.500937,253.783379){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltRed!20}\put(68.270582,254.233379){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltRed!20}\put(68.040227,254.683379){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltRed!20}\put(67.809872,255.133379){\rule{2.122739pt}{0.460000pt}}}%
{\color{vltRed!20}\put(67.579517,255.583379){\rule{1.692563pt}{0.460000pt}}}%
{\color{vltRed!20}\put(67.349162,256.033379){\rule{1.262387pt}{0.460000pt}}}%
{\color{vltRed!20}\put(67.118807,256.483379){\rule{0.832211pt}{0.460000pt}}}%
{\color{vltRed!20}\put(66.888452,256.933379){\rule{0.402036pt}{0.460000pt}}}%
{\color{vltRed!29}\put(82.340529,248.253366){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltRed!29}\put(81.309879,248.703366){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltRed!29}\put(80.279228,249.153366){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltRed!29}\put(80.667886,249.603366){\rule{3.184514pt}{0.460000pt}}}%
{\color{vltRed!29}\put(81.169980,250.053366){\rule{2.967147pt}{0.460000pt}}}%
{\color{vltRed!29}\put(81.672073,250.503366){\rule{2.749780pt}{0.460000pt}}}%
{\color{vltRed!29}\put(82.174167,250.953366){\rule{2.532414pt}{0.460000pt}}}%
{\color{vltRed!29}\put(82.676261,251.403366){\rule{2.315047pt}{0.460000pt}}}%
{\color{vltRed!29}\put(83.178354,251.853366){\rule{2.097680pt}{0.460000pt}}}%
{\color{vltRed!29}\put(83.680448,252.303366){\rule{1.880314pt}{0.460000pt}}}%
{\color{vltRed!29}\put(84.182542,252.753366){\rule{1.662947pt}{0.460000pt}}}%
{\color{vltRed!29}\put(84.684635,253.203366){\rule{1.445581pt}{0.460000pt}}}%
{\color{vltRed!29}\put(85.186729,253.653366){\rule{1.228214pt}{0.460000pt}}}%
{\color{vltRed!29}\put(85.688823,254.103366){\rule{1.010847pt}{0.460000pt}}}%
{\color{vltRed!29}\put(86.190917,254.553366){\rule{0.793481pt}{0.460000pt}}}%
{\color{vltRed!29}\put(86.693010,255.003366){\rule{0.576114pt}{0.460000pt}}}%
{\color{vltRed!29}\put(87.195104,255.453366){\rule{0.358748pt}{0.460000pt}}}%
{\color{vltRed!29}\put(87.697198,255.903366){\rule{0.141381pt}{0.460000pt}}}%
{\color{vltRed!12}\put(69.871234,255.175193){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltRed!12}\put(69.210704,255.625193){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltRed!12}\put(68.550173,256.075193){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltRed!12}\put(67.889642,256.525193){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltRed!12}\put(67.229111,256.975193){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltRed!12}\put(66.718248,257.425193){\rule{3.867113pt}{0.460000pt}}}%
{\color{vltRed!12}\put(67.002975,257.875193){\rule{3.652179pt}{0.460000pt}}}%
{\color{vltRed!12}\put(67.287702,258.325193){\rule{3.437245pt}{0.460000pt}}}%
{\color{vltRed!12}\put(67.572429,258.775193){\rule{3.222311pt}{0.460000pt}}}%
{\color{vltRed!12}\put(67.857156,259.225193){\rule{3.007377pt}{0.460000pt}}}%
{\color{vltRed!12}\put(68.141883,259.675193){\rule{2.792443pt}{0.460000pt}}}%
{\color{vltRed!12}\put(68.426611,260.125193){\rule{2.577509pt}{0.460000pt}}}%
{\color{vltRed!12}\put(68.711338,260.575193){\rule{2.362575pt}{0.460000pt}}}%
{\color{vltRed!12}\put(68.996065,261.025193){\rule{2.147641pt}{0.460000pt}}}%
{\color{vltRed!12}\put(69.280792,261.475193){\rule{1.932707pt}{0.460000pt}}}%
{\color{vltRed!12}\put(69.565519,261.925193){\rule{1.717773pt}{0.460000pt}}}%
{\color{vltRed!12}\put(69.850246,262.375193){\rule{1.502839pt}{0.460000pt}}}%
{\color{vltRed!12}\put(70.134973,262.825193){\rule{1.287905pt}{0.460000pt}}}%
{\color{vltRed!12}\put(70.419700,263.275193){\rule{1.072971pt}{0.460000pt}}}%
{\color{vltRed!12}\put(70.704427,263.725193){\rule{0.858036pt}{0.460000pt}}}%
{\color{vltRed!12}\put(70.989154,264.175193){\rule{0.643102pt}{0.460000pt}}}%
{\color{vltRed!12}\put(71.273882,264.625193){\rule{0.428168pt}{0.460000pt}}}%
{\color{vltRed!12}\put(71.558609,265.075193){\rule{0.213234pt}{0.460000pt}}}%
{\color{vltRed!15}\put(87.612432,256.421058){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltRed!15}\put(86.789750,256.871058){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltRed!15}\put(85.967069,257.321058){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltRed!15}\put(85.144387,257.771058){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltRed!15}\put(84.321705,258.221058){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltRed!15}\put(83.499024,258.671058){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltRed!15}\put(82.676342,259.121058){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltRed!15}\put(81.853661,259.571058){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltRed!15}\put(81.030979,260.021058){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltRed!15}\put(80.208297,260.471058){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltRed!15}\put(80.406823,260.921058){\rule{5.198223pt}{0.460000pt}}}%
{\color{vltRed!15}\put(80.612027,261.371058){\rule{4.762663pt}{0.460000pt}}}%
{\color{vltRed!15}\put(80.817232,261.821058){\rule{4.327104pt}{0.460000pt}}}%
{\color{vltRed!15}\put(81.022436,262.271058){\rule{3.891544pt}{0.460000pt}}}%
{\color{vltRed!15}\put(81.227641,262.721058){\rule{3.455985pt}{0.460000pt}}}%
{\color{vltRed!15}\put(81.432846,263.171058){\rule{3.020425pt}{0.460000pt}}}%
{\color{vltRed!15}\put(81.638050,263.621058){\rule{2.584865pt}{0.460000pt}}}%
{\color{vltRed!15}\put(81.843255,264.071058){\rule{2.149306pt}{0.460000pt}}}%
{\color{vltRed!15}\put(82.048460,264.521058){\rule{1.713746pt}{0.460000pt}}}%
{\color{vltRed!15}\put(82.253664,264.971058){\rule{1.278186pt}{0.460000pt}}}%
{\color{vltRed!15}\put(82.458869,265.421058){\rule{0.842627pt}{0.460000pt}}}%
{\color{vltRed!15}\put(82.664073,265.871058){\rule{0.407067pt}{0.460000pt}}}%
{\color{vltRed!9}\put(79.830220,260.698982){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltRed!9}\put(79.084756,261.148982){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltRed!9}\put(78.339293,261.598982){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltRed!9}\put(77.593829,262.048982){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltRed!9}\put(76.848365,262.498982){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltRed!9}\put(76.102902,262.948982){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltRed!9}\put(75.357438,263.398982){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltRed!9}\put(74.611975,263.848982){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltRed!9}\put(73.866511,264.298982){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltRed!9}\put(73.121048,264.748982){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltRed!9}\put(72.375584,265.198982){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltRed!9}\put(73.662818,265.648982){\rule{8.899987pt}{0.460000pt}}}%
{\color{vltRed!9}\put(80.100130,266.098982){\rule{2.667879pt}{0.460000pt}}}%
{\color{vltRed!21}\put(71.793123,247.483379){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltRed!21}\put(71.697201,247.933379){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltRed!21}\put(71.601279,248.383379){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltRed!21}\put(71.505358,248.833379){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltRed!21}\put(71.409436,249.283379){\rule{8.625696pt}{0.460000pt}}}%
{\color{vltRed!21}\put(71.313514,249.733379){\rule{7.940732pt}{0.460000pt}}}%
{\color{vltRed!21}\put(71.217592,250.183379){\rule{7.255768pt}{0.460000pt}}}%
{\color{vltRed!21}\put(71.121670,250.633379){\rule{6.570804pt}{0.460000pt}}}%
{\color{vltRed!21}\put(71.025748,251.083379){\rule{5.885840pt}{0.460000pt}}}%
{\color{vltRed!21}\put(70.929826,251.533379){\rule{5.200876pt}{0.460000pt}}}%
{\color{vltRed!21}\put(70.833905,251.983379){\rule{4.515912pt}{0.460000pt}}}%
{\color{vltRed!21}\put(70.737983,252.433379){\rule{3.830948pt}{0.460000pt}}}%
{\color{vltRed!21}\put(70.642061,252.883379){\rule{3.145984pt}{0.460000pt}}}%
{\color{vltRed!21}\put(70.546139,253.333379){\rule{2.461020pt}{0.460000pt}}}%
{\color{vltRed!21}\put(70.450217,253.783379){\rule{1.776056pt}{0.460000pt}}}%
{\color{vltRed!21}\put(70.354295,254.233379){\rule{1.091093pt}{0.460000pt}}}%
{\color{vltRed!21}\put(70.258374,254.683379){\rule{0.406129pt}{0.460000pt}}}%
{\color{vltRed!18}\put(80.202951,249.411670){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltRed!18}\put(80.202951,249.861670){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltRed!18}\put(80.202951,250.311670){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltRed!18}\put(80.202951,250.761670){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltRed!18}\put(80.202951,251.211670){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltRed!18}\put(80.202951,251.661670){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltRed!18}\put(80.202951,252.111670){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltRed!18}\put(80.202951,252.561670){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltRed!18}\put(80.202951,253.011670){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltRed!18}\put(80.202951,253.461670){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltRed!18}\put(80.202951,253.911670){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltRed!18}\put(80.202951,254.361670){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltRed!18}\put(80.202951,254.811670){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltRed!18}\put(80.202951,255.261670){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltRed!18}\put(80.202951,255.711670){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltRed!18}\put(80.202951,256.161670){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltRed!18}\put(80.202951,256.611670){\rule{7.061007pt}{0.460000pt}}}%
{\color{vltRed!18}\put(80.202951,257.061670){\rule{6.238326pt}{0.460000pt}}}%
{\color{vltRed!18}\put(80.202951,257.511670){\rule{5.415644pt}{0.460000pt}}}%
{\color{vltRed!18}\put(80.202951,257.961670){\rule{4.592963pt}{0.460000pt}}}%
{\color{vltRed!18}\put(80.202951,258.411670){\rule{3.770281pt}{0.460000pt}}}%
{\color{vltRed!18}\put(80.202951,258.861670){\rule{2.947599pt}{0.460000pt}}}%
{\color{vltRed!18}\put(80.202951,259.311670){\rule{2.124918pt}{0.460000pt}}}%
{\color{vltRed!18}\put(80.202951,259.761670){\rule{1.302236pt}{0.460000pt}}}%
{\color{vltRed!18}\put(80.202951,260.211670){\rule{0.479555pt}{0.460000pt}}}%
{\color{vltRed!9}\put(70.236396,255.175193){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltRed!9}\put(70.306189,255.625193){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltRed!9}\put(70.375982,256.075193){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltRed!9}\put(70.445775,256.525193){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltRed!9}\put(70.515568,256.975193){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltRed!9}\put(70.585361,257.425193){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltRed!9}\put(70.655154,257.875193){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltRed!9}\put(70.724947,258.325193){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltRed!9}\put(70.794740,258.775193){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltRed!9}\put(70.864533,259.225193){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltRed!9}\put(70.934327,259.675193){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltRed!9}\put(71.004120,260.125193){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltRed!9}\put(71.073913,260.575193){\rule{8.961375pt}{0.460000pt}}}%
{\color{vltRed!9}\put(71.143706,261.025193){\rule{8.146118pt}{0.460000pt}}}%
{\color{vltRed!9}\put(71.213499,261.475193){\rule{7.330862pt}{0.460000pt}}}%
{\color{vltRed!9}\put(71.283292,261.925193){\rule{6.515605pt}{0.460000pt}}}%
{\color{vltRed!9}\put(71.353085,262.375193){\rule{5.700348pt}{0.460000pt}}}%
{\color{vltRed!9}\put(71.422878,262.825193){\rule{4.885092pt}{0.460000pt}}}%
{\color{vltRed!9}\put(71.492671,263.275193){\rule{4.069835pt}{0.460000pt}}}%
{\color{vltRed!9}\put(71.562464,263.725193){\rule{3.254579pt}{0.460000pt}}}%
{\color{vltRed!9}\put(71.632257,264.175193){\rule{2.439322pt}{0.460000pt}}}%
{\color{vltRed!9}\put(71.702050,264.625193){\rule{1.624066pt}{0.460000pt}}}%
{\color{vltRed!9}\put(71.771843,265.075193){\rule{0.808809pt}{0.460000pt}}}%
{\color{vltRed!14}\put(79.812508,249.411670){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltRed!14}\put(79.031623,249.861670){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltRed!14}\put(78.250737,250.311670){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltRed!14}\put(77.469851,250.761670){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltRed!14}\put(76.688965,251.211670){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltRed!14}\put(75.908079,251.661670){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltRed!14}\put(75.127194,252.111670){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltRed!14}\put(74.346308,252.561670){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltRed!14}\put(73.565422,253.011670){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltRed!14}\put(72.784536,253.461670){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltRed!14}\put(72.003650,253.911670){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltRed!14}\put(71.222765,254.361670){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltRed!14}\put(70.441879,254.811670){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltRed!14}\put(70.765464,255.261670){\rule{9.437487pt}{0.460000pt}}}%
{\color{vltRed!14}\put(71.580241,255.711670){\rule{8.622711pt}{0.460000pt}}}%
{\color{vltRed!14}\put(72.395017,256.161670){\rule{7.807934pt}{0.460000pt}}}%
{\color{vltRed!14}\put(73.209794,256.611670){\rule{6.993158pt}{0.460000pt}}}%
{\color{vltRed!14}\put(74.024570,257.061670){\rule{6.178381pt}{0.460000pt}}}%
{\color{vltRed!14}\put(74.839346,257.511670){\rule{5.363605pt}{0.460000pt}}}%
{\color{vltRed!14}\put(75.654123,257.961670){\rule{4.548828pt}{0.460000pt}}}%
{\color{vltRed!14}\put(76.468899,258.411670){\rule{3.734052pt}{0.460000pt}}}%
{\color{vltRed!14}\put(77.283676,258.861670){\rule{2.919276pt}{0.460000pt}}}%
{\color{vltRed!14}\put(78.098452,259.311670){\rule{2.104499pt}{0.460000pt}}}%
{\color{vltRed!14}\put(78.913229,259.761670){\rule{1.289723pt}{0.460000pt}}}%
{\color{vltRed!14}\put(79.728005,260.211670){\rule{0.474946pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSd{82.581213}{248.253366}{57.677363}{9.665328}%
\vSd{79.986040}{249.411670}{41.868190}{10.502227}%
\vSd{69.883641}{247.483379}{102.033056}{7.864619}%
\vSd{79.907246}{260.698982}{65.486526}{6.393967}%
\vSd{71.818420}{247.483379}{3.998754}{11.041651}%
\vSd{66.398524}{265.746634}{-122.322637}{9.665328}%
\vSd{71.768054}{249.411670}{-167.014302}{8.581325}%
\vSd{71.818420}{265.746634}{3.998754}{11.041651}%
\vSd{69.880339}{265.746634}{-98.816083}{10.697832}%
\vSd{70.044374}{260.698982}{-151.088184}{11.425467}%
\vSd{66.490182}{257.578942}{-34.265443}{4.269327}%
\vSd{66.383867}{247.483379}{117.107905}{11.341418}%
\vSd{80.072906}{249.411670}{-23.586923}{2.894747}%
\vSd{82.566556}{266.516621}{-62.892095}{11.341418}%
\vSd{79.877951}{249.411670}{90.000000}{11.287312}%
\vSd{70.039228}{249.411670}{150.046501}{11.543277}%
\vSd{71.673126}{260.698982}{148.882666}{9.767273}%
\vSd{80.046987}{260.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSc{66.228091}{257.578942}{-62.892095}{11.341418}%
\vSc{71.806217}{247.483379}{3.998754}{11.041651}%
\vSc{82.433329}{248.253366}{57.677363}{9.665328}%
\vSc{82.410780}{256.421058}{117.107905}{11.341418}%
\vSc{71.806217}{266.516621}{-176.001246}{11.041651}%
\vSc{66.250640}{265.746634}{-122.322637}{9.665328}%
}}%
{\color{black}\put(77.34847,278.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black!52}\vlB{%
\vSk{234.600000}{236.000000}{90.000000}{8.000000}%
}}%
{\color{vltRed}\vlB{%
\vSq{222.053062}{240.000000}{180.000000}{12.946938}%
}}%
{\color{vltRed}\put(223.267347,238.530000){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltRed}\put(222.195919,238.980000){\rule{1.607143pt}{0.460000pt}}}%
{\color{vltRed}\put(221.124490,239.430000){\rule{2.678571pt}{0.460000pt}}}%
{\color{vltRed}\put(220.553062,239.880000){\rule{3.250000pt}{0.460000pt}}}%
{\color{vltRed}\put(221.624490,240.330000){\rule{2.178571pt}{0.460000pt}}}%
{\color{vltRed}\put(222.695919,240.780000){\rule{1.107143pt}{0.460000pt}}}%
{\color{vltRed}\put(223.767347,241.230000){\rule{0.035714pt}{0.460000pt}}}%
{\color{vltRed!31}\put(215.771369,247.483379){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltRed!31}\put(217.722756,247.933379){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltRed!31}\put(219.674142,248.383379){\rule{5.323206pt}{0.460000pt}}}%
{\color{vltRed!31}\put(221.625528,248.833379){\rule{2.341170pt}{0.460000pt}}}%
{\color{vltRed!20}\put(214.680499,247.483379){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltRed!20}\put(214.450144,247.933379){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltRed!20}\put(214.219789,248.383379){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltRed!20}\put(213.989434,248.833379){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltRed!20}\put(213.759079,249.283379){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltRed!20}\put(213.528724,249.733379){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltRed!20}\put(213.298369,250.183379){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltRed!20}\put(213.068014,250.633379){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltRed!20}\put(212.837659,251.083379){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltRed!20}\put(212.607304,251.533379){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltRed!20}\put(212.376949,251.983379){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltRed!20}\put(212.146594,252.433379){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltRed!20}\put(211.916239,252.883379){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltRed!20}\put(211.685884,253.333379){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltRed!20}\put(211.455529,253.783379){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltRed!20}\put(211.225174,254.233379){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltRed!20}\put(210.994819,254.683379){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltRed!20}\put(210.764464,255.133379){\rule{2.122739pt}{0.460000pt}}}%
{\color{vltRed!20}\put(210.534109,255.583379){\rule{1.692563pt}{0.460000pt}}}%
{\color{vltRed!20}\put(210.303754,256.033379){\rule{1.262387pt}{0.460000pt}}}%
{\color{vltRed!20}\put(210.073399,256.483379){\rule{0.832211pt}{0.460000pt}}}%
{\color{vltRed!20}\put(209.843044,256.933379){\rule{0.402036pt}{0.460000pt}}}%
{\color{vltRed!29}\put(225.295122,248.253366){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltRed!29}\put(224.264471,248.703366){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltRed!29}\put(223.233821,249.153366){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltRed!29}\put(223.622478,249.603366){\rule{3.184514pt}{0.460000pt}}}%
{\color{vltRed!29}\put(224.124572,250.053366){\rule{2.967147pt}{0.460000pt}}}%
{\color{vltRed!29}\put(224.626666,250.503366){\rule{2.749780pt}{0.460000pt}}}%
{\color{vltRed!29}\put(225.128759,250.953366){\rule{2.532414pt}{0.460000pt}}}%
{\color{vltRed!29}\put(225.630853,251.403366){\rule{2.315047pt}{0.460000pt}}}%
{\color{vltRed!29}\put(226.132947,251.853366){\rule{2.097680pt}{0.460000pt}}}%
{\color{vltRed!29}\put(226.635040,252.303366){\rule{1.880314pt}{0.460000pt}}}%
{\color{vltRed!29}\put(227.137134,252.753366){\rule{1.662947pt}{0.460000pt}}}%
{\color{vltRed!29}\put(227.639228,253.203366){\rule{1.445581pt}{0.460000pt}}}%
{\color{vltRed!29}\put(228.141321,253.653366){\rule{1.228214pt}{0.460000pt}}}%
{\color{vltRed!29}\put(228.643415,254.103366){\rule{1.010847pt}{0.460000pt}}}%
{\color{vltRed!29}\put(229.145509,254.553366){\rule{0.793481pt}{0.460000pt}}}%
{\color{vltRed!29}\put(229.647603,255.003366){\rule{0.576114pt}{0.460000pt}}}%
{\color{vltRed!29}\put(230.149696,255.453366){\rule{0.358748pt}{0.460000pt}}}%
{\color{vltRed!29}\put(230.651790,255.903366){\rule{0.141381pt}{0.460000pt}}}%
{\color{vltRed!12}\put(212.825827,255.175193){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltRed!12}\put(212.165296,255.625193){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltRed!12}\put(211.504765,256.075193){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltRed!12}\put(210.844234,256.525193){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltRed!12}\put(210.183704,256.975193){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltRed!12}\put(209.672840,257.425193){\rule{3.867113pt}{0.460000pt}}}%
{\color{vltRed!12}\put(209.957567,257.875193){\rule{3.652179pt}{0.460000pt}}}%
{\color{vltRed!12}\put(210.242295,258.325193){\rule{3.437245pt}{0.460000pt}}}%
{\color{vltRed!12}\put(210.527022,258.775193){\rule{3.222311pt}{0.460000pt}}}%
{\color{vltRed!12}\put(210.811749,259.225193){\rule{3.007377pt}{0.460000pt}}}%
{\color{vltRed!12}\put(211.096476,259.675193){\rule{2.792443pt}{0.460000pt}}}%
{\color{vltRed!12}\put(211.381203,260.125193){\rule{2.577509pt}{0.460000pt}}}%
{\color{vltRed!12}\put(211.665930,260.575193){\rule{2.362575pt}{0.460000pt}}}%
{\color{vltRed!12}\put(211.950657,261.025193){\rule{2.147641pt}{0.460000pt}}}%
{\color{vltRed!12}\put(212.235384,261.475193){\rule{1.932707pt}{0.460000pt}}}%
{\color{vltRed!12}\put(212.520111,261.925193){\rule{1.717773pt}{0.460000pt}}}%
{\color{vltRed!12}\put(212.804838,262.375193){\rule{1.502839pt}{0.460000pt}}}%
{\color{vltRed!12}\put(213.089565,262.825193){\rule{1.287905pt}{0.460000pt}}}%
{\color{vltRed!12}\put(213.374293,263.275193){\rule{1.072971pt}{0.460000pt}}}%
{\color{vltRed!12}\put(213.659020,263.725193){\rule{0.858036pt}{0.460000pt}}}%
{\color{vltRed!12}\put(213.943747,264.175193){\rule{0.643102pt}{0.460000pt}}}%
{\color{vltRed!12}\put(214.228474,264.625193){\rule{0.428168pt}{0.460000pt}}}%
{\color{vltRed!12}\put(214.513201,265.075193){\rule{0.213234pt}{0.460000pt}}}%
{\color{vltRed!15}\put(230.567024,256.421058){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltRed!15}\put(229.744343,256.871058){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltRed!15}\put(228.921661,257.321058){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltRed!15}\put(228.098979,257.771058){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltRed!15}\put(227.276298,258.221058){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltRed!15}\put(226.453616,258.671058){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltRed!15}\put(225.630935,259.121058){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltRed!15}\put(224.808253,259.571058){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltRed!15}\put(223.985571,260.021058){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltRed!15}\put(223.162890,260.471058){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltRed!15}\put(223.361415,260.921058){\rule{5.198223pt}{0.460000pt}}}%
{\color{vltRed!15}\put(223.566619,261.371058){\rule{4.762663pt}{0.460000pt}}}%
{\color{vltRed!15}\put(223.771824,261.821058){\rule{4.327104pt}{0.460000pt}}}%
{\color{vltRed!15}\put(223.977029,262.271058){\rule{3.891544pt}{0.460000pt}}}%
{\color{vltRed!15}\put(224.182233,262.721058){\rule{3.455985pt}{0.460000pt}}}%
{\color{vltRed!15}\put(224.387438,263.171058){\rule{3.020425pt}{0.460000pt}}}%
{\color{vltRed!15}\put(224.592643,263.621058){\rule{2.584865pt}{0.460000pt}}}%
{\color{vltRed!15}\put(224.797847,264.071058){\rule{2.149306pt}{0.460000pt}}}%
{\color{vltRed!15}\put(225.003052,264.521058){\rule{1.713746pt}{0.460000pt}}}%
{\color{vltRed!15}\put(225.208256,264.971058){\rule{1.278186pt}{0.460000pt}}}%
{\color{vltRed!15}\put(225.413461,265.421058){\rule{0.842627pt}{0.460000pt}}}%
{\color{vltRed!15}\put(225.618666,265.871058){\rule{0.407067pt}{0.460000pt}}}%
{\color{vltRed!9}\put(222.784812,260.698982){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltRed!9}\put(222.039348,261.148982){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltRed!9}\put(221.293885,261.598982){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltRed!9}\put(220.548421,262.048982){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltRed!9}\put(219.802958,262.498982){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltRed!9}\put(219.057494,262.948982){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltRed!9}\put(218.312031,263.398982){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltRed!9}\put(217.566567,263.848982){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltRed!9}\put(216.821104,264.298982){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltRed!9}\put(216.075640,264.748982){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltRed!9}\put(215.330177,265.198982){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltRed!9}\put(216.617410,265.648982){\rule{8.899987pt}{0.460000pt}}}%
{\color{vltRed!9}\put(223.054722,266.098982){\rule{2.667879pt}{0.460000pt}}}%
{\color{vltRed!21}\put(214.747715,247.483379){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltRed!21}\put(214.651794,247.933379){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltRed!21}\put(214.555872,248.383379){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltRed!21}\put(214.459950,248.833379){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltRed!21}\put(214.364028,249.283379){\rule{8.625696pt}{0.460000pt}}}%
{\color{vltRed!21}\put(214.268106,249.733379){\rule{7.940732pt}{0.460000pt}}}%
{\color{vltRed!21}\put(214.172184,250.183379){\rule{7.255768pt}{0.460000pt}}}%
{\color{vltRed!21}\put(214.076262,250.633379){\rule{6.570804pt}{0.460000pt}}}%
{\color{vltRed!21}\put(213.980341,251.083379){\rule{5.885840pt}{0.460000pt}}}%
{\color{vltRed!21}\put(213.884419,251.533379){\rule{5.200876pt}{0.460000pt}}}%
{\color{vltRed!21}\put(213.788497,251.983379){\rule{4.515912pt}{0.460000pt}}}%
{\color{vltRed!21}\put(213.692575,252.433379){\rule{3.830948pt}{0.460000pt}}}%
{\color{vltRed!21}\put(213.596653,252.883379){\rule{3.145984pt}{0.460000pt}}}%
{\color{vltRed!21}\put(213.500731,253.333379){\rule{2.461020pt}{0.460000pt}}}%
{\color{vltRed!21}\put(213.404810,253.783379){\rule{1.776056pt}{0.460000pt}}}%
{\color{vltRed!21}\put(213.308888,254.233379){\rule{1.091093pt}{0.460000pt}}}%
{\color{vltRed!21}\put(213.212966,254.683379){\rule{0.406129pt}{0.460000pt}}}%
{\color{vltRed!18}\put(223.157544,249.411670){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltRed!18}\put(223.157544,249.861670){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltRed!18}\put(223.157544,250.311670){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltRed!18}\put(223.157544,250.761670){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltRed!18}\put(223.157544,251.211670){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltRed!18}\put(223.157544,251.661670){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltRed!18}\put(223.157544,252.111670){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltRed!18}\put(223.157544,252.561670){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltRed!18}\put(223.157544,253.011670){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltRed!18}\put(223.157544,253.461670){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltRed!18}\put(223.157544,253.911670){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltRed!18}\put(223.157544,254.361670){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltRed!18}\put(223.157544,254.811670){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltRed!18}\put(223.157544,255.261670){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltRed!18}\put(223.157544,255.711670){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltRed!18}\put(223.157544,256.161670){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltRed!18}\put(223.157544,256.611670){\rule{7.061007pt}{0.460000pt}}}%
{\color{vltRed!18}\put(223.157544,257.061670){\rule{6.238326pt}{0.460000pt}}}%
{\color{vltRed!18}\put(223.157544,257.511670){\rule{5.415644pt}{0.460000pt}}}%
{\color{vltRed!18}\put(223.157544,257.961670){\rule{4.592963pt}{0.460000pt}}}%
{\color{vltRed!18}\put(223.157544,258.411670){\rule{3.770281pt}{0.460000pt}}}%
{\color{vltRed!18}\put(223.157544,258.861670){\rule{2.947599pt}{0.460000pt}}}%
{\color{vltRed!18}\put(223.157544,259.311670){\rule{2.124918pt}{0.460000pt}}}%
{\color{vltRed!18}\put(223.157544,259.761670){\rule{1.302236pt}{0.460000pt}}}%
{\color{vltRed!18}\put(223.157544,260.211670){\rule{0.479555pt}{0.460000pt}}}%
{\color{vltRed!9}\put(213.190989,255.175193){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltRed!9}\put(213.260782,255.625193){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltRed!9}\put(213.330575,256.075193){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltRed!9}\put(213.400368,256.525193){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltRed!9}\put(213.470161,256.975193){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltRed!9}\put(213.539954,257.425193){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltRed!9}\put(213.609747,257.875193){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltRed!9}\put(213.679540,258.325193){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltRed!9}\put(213.749333,258.775193){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltRed!9}\put(213.819126,259.225193){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltRed!9}\put(213.888919,259.675193){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltRed!9}\put(213.958712,260.125193){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltRed!9}\put(214.028505,260.575193){\rule{8.961375pt}{0.460000pt}}}%
{\color{vltRed!9}\put(214.098298,261.025193){\rule{8.146118pt}{0.460000pt}}}%
{\color{vltRed!9}\put(214.168091,261.475193){\rule{7.330862pt}{0.460000pt}}}%
{\color{vltRed!9}\put(214.237884,261.925193){\rule{6.515605pt}{0.460000pt}}}%
{\color{vltRed!9}\put(214.307677,262.375193){\rule{5.700348pt}{0.460000pt}}}%
{\color{vltRed!9}\put(214.377470,262.825193){\rule{4.885092pt}{0.460000pt}}}%
{\color{vltRed!9}\put(214.447263,263.275193){\rule{4.069835pt}{0.460000pt}}}%
{\color{vltRed!9}\put(214.517056,263.725193){\rule{3.254579pt}{0.460000pt}}}%
{\color{vltRed!9}\put(214.586849,264.175193){\rule{2.439322pt}{0.460000pt}}}%
{\color{vltRed!9}\put(214.656642,264.625193){\rule{1.624066pt}{0.460000pt}}}%
{\color{vltRed!9}\put(214.726435,265.075193){\rule{0.808809pt}{0.460000pt}}}%
{\color{vltRed!14}\put(222.767101,249.411670){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltRed!14}\put(221.986215,249.861670){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltRed!14}\put(221.205329,250.311670){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltRed!14}\put(220.424443,250.761670){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltRed!14}\put(219.643558,251.211670){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltRed!14}\put(218.862672,251.661670){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltRed!14}\put(218.081786,252.111670){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltRed!14}\put(217.300900,252.561670){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltRed!14}\put(216.520014,253.011670){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltRed!14}\put(215.739129,253.461670){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltRed!14}\put(214.958243,253.911670){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltRed!14}\put(214.177357,254.361670){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltRed!14}\put(213.396471,254.811670){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltRed!14}\put(213.720057,255.261670){\rule{9.437487pt}{0.460000pt}}}%
{\color{vltRed!14}\put(214.534833,255.711670){\rule{8.622711pt}{0.460000pt}}}%
{\color{vltRed!14}\put(215.349610,256.161670){\rule{7.807934pt}{0.460000pt}}}%
{\color{vltRed!14}\put(216.164386,256.611670){\rule{6.993158pt}{0.460000pt}}}%
{\color{vltRed!14}\put(216.979162,257.061670){\rule{6.178381pt}{0.460000pt}}}%
{\color{vltRed!14}\put(217.793939,257.511670){\rule{5.363605pt}{0.460000pt}}}%
{\color{vltRed!14}\put(218.608715,257.961670){\rule{4.548828pt}{0.460000pt}}}%
{\color{vltRed!14}\put(219.423492,258.411670){\rule{3.734052pt}{0.460000pt}}}%
{\color{vltRed!14}\put(220.238268,258.861670){\rule{2.919276pt}{0.460000pt}}}%
{\color{vltRed!14}\put(221.053044,259.311670){\rule{2.104499pt}{0.460000pt}}}%
{\color{vltRed!14}\put(221.867821,259.761670){\rule{1.289723pt}{0.460000pt}}}%
{\color{vltRed!14}\put(222.682597,260.211670){\rule{0.474946pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSd{225.535805}{248.253366}{57.677363}{9.665328}%
\vSd{222.940632}{249.411670}{41.868190}{10.502227}%
\vSd{212.838233}{247.483379}{102.033056}{7.864619}%
\vSd{222.861838}{260.698982}{65.486526}{6.393967}%
\vSd{214.773012}{247.483379}{3.998754}{11.041651}%
\vSd{209.353117}{265.746634}{-122.322637}{9.665328}%
\vSd{214.722646}{249.411670}{-167.014302}{8.581325}%
\vSd{214.773012}{265.746634}{3.998754}{11.041651}%
\vSd{212.834932}{265.746634}{-98.816083}{10.697832}%
\vSd{212.998967}{260.698982}{-151.088184}{11.425467}%
\vSd{209.444774}{257.578942}{-34.265443}{4.269327}%
\vSd{209.338459}{247.483379}{117.107905}{11.341418}%
\vSd{223.027498}{249.411670}{-23.586923}{2.894747}%
\vSd{225.521148}{266.516621}{-62.892095}{11.341418}%
\vSd{222.832544}{249.411670}{90.000000}{11.287312}%
\vSd{212.993820}{249.411670}{150.046501}{11.543277}%
\vSd{214.627719}{260.698982}{148.882666}{9.767273}%
\vSd{223.001579}{260.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSc{209.182683}{257.578942}{-62.892095}{11.341418}%
\vSc{214.760809}{247.483379}{3.998754}{11.041651}%
\vSc{225.387922}{248.253366}{57.677363}{9.665328}%
\vSc{225.365372}{256.421058}{117.107905}{11.341418}%
\vSc{214.760809}{266.516621}{-176.001246}{11.041651}%
\vSc{209.205233}{265.746634}{-122.322637}{9.665328}%
}}%
{\color{black}\put(220.30306,278.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black!52}\vlB{%
\vSk{399.600000}{236.000000}{90.000000}{8.000000}%
}}%
{\color{vltRed}\vlB{%
\vSq{400.000000}{240.000000}{0.000000}{5.598469}%
}}%
{\color{vltRed}\put(403.848469,238.530000){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltRed}\put(403.848469,238.980000){\rule{1.607143pt}{0.460000pt}}}%
{\color{vltRed}\put(403.848469,239.430000){\rule{2.678571pt}{0.460000pt}}}%
{\color{vltRed}\put(403.848469,239.880000){\rule{3.250000pt}{0.460000pt}}}%
{\color{vltRed}\put(403.848469,240.330000){\rule{2.178571pt}{0.460000pt}}}%
{\color{vltRed}\put(403.848469,240.780000){\rule{1.107143pt}{0.460000pt}}}%
{\color{vltRed}\put(403.848469,241.230000){\rule{0.035714pt}{0.460000pt}}}%
{\color{vltRed!31}\put(402.816777,247.483379){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltRed!31}\put(404.768163,247.933379){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltRed!31}\put(406.719550,248.383379){\rule{5.323206pt}{0.460000pt}}}%
{\color{vltRed!31}\put(408.670936,248.833379){\rule{2.341170pt}{0.460000pt}}}%
{\color{vltRed!20}\put(401.725906,247.483379){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltRed!20}\put(401.495552,247.933379){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltRed!20}\put(401.265197,248.383379){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltRed!20}\put(401.034842,248.833379){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltRed!20}\put(400.804487,249.283379){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltRed!20}\put(400.574132,249.733379){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltRed!20}\put(400.343777,250.183379){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltRed!20}\put(400.113422,250.633379){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltRed!20}\put(399.883067,251.083379){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltRed!20}\put(399.652712,251.533379){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltRed!20}\put(399.422357,251.983379){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltRed!20}\put(399.192002,252.433379){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltRed!20}\put(398.961647,252.883379){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltRed!20}\put(398.731292,253.333379){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltRed!20}\put(398.500937,253.783379){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltRed!20}\put(398.270582,254.233379){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltRed!20}\put(398.040227,254.683379){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltRed!20}\put(397.809872,255.133379){\rule{2.122739pt}{0.460000pt}}}%
{\color{vltRed!20}\put(397.579517,255.583379){\rule{1.692563pt}{0.460000pt}}}%
{\color{vltRed!20}\put(397.349162,256.033379){\rule{1.262387pt}{0.460000pt}}}%
{\color{vltRed!20}\put(397.118807,256.483379){\rule{0.832211pt}{0.460000pt}}}%
{\color{vltRed!20}\put(396.888452,256.933379){\rule{0.402036pt}{0.460000pt}}}%
{\color{vltRed!29}\put(412.340529,248.253366){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltRed!29}\put(411.309879,248.703366){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltRed!29}\put(410.279228,249.153366){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltRed!29}\put(410.667886,249.603366){\rule{3.184514pt}{0.460000pt}}}%
{\color{vltRed!29}\put(411.169980,250.053366){\rule{2.967147pt}{0.460000pt}}}%
{\color{vltRed!29}\put(411.672073,250.503366){\rule{2.749780pt}{0.460000pt}}}%
{\color{vltRed!29}\put(412.174167,250.953366){\rule{2.532414pt}{0.460000pt}}}%
{\color{vltRed!29}\put(412.676261,251.403366){\rule{2.315047pt}{0.460000pt}}}%
{\color{vltRed!29}\put(413.178354,251.853366){\rule{2.097680pt}{0.460000pt}}}%
{\color{vltRed!29}\put(413.680448,252.303366){\rule{1.880314pt}{0.460000pt}}}%
{\color{vltRed!29}\put(414.182542,252.753366){\rule{1.662947pt}{0.460000pt}}}%
{\color{vltRed!29}\put(414.684635,253.203366){\rule{1.445581pt}{0.460000pt}}}%
{\color{vltRed!29}\put(415.186729,253.653366){\rule{1.228214pt}{0.460000pt}}}%
{\color{vltRed!29}\put(415.688823,254.103366){\rule{1.010847pt}{0.460000pt}}}%
{\color{vltRed!29}\put(416.190917,254.553366){\rule{0.793481pt}{0.460000pt}}}%
{\color{vltRed!29}\put(416.693010,255.003366){\rule{0.576114pt}{0.460000pt}}}%
{\color{vltRed!29}\put(417.195104,255.453366){\rule{0.358748pt}{0.460000pt}}}%
{\color{vltRed!29}\put(417.697198,255.903366){\rule{0.141381pt}{0.460000pt}}}%
{\color{vltRed!12}\put(399.871234,255.175193){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltRed!12}\put(399.210704,255.625193){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltRed!12}\put(398.550173,256.075193){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltRed!12}\put(397.889642,256.525193){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltRed!12}\put(397.229111,256.975193){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltRed!12}\put(396.718248,257.425193){\rule{3.867113pt}{0.460000pt}}}%
{\color{vltRed!12}\put(397.002975,257.875193){\rule{3.652179pt}{0.460000pt}}}%
{\color{vltRed!12}\put(397.287702,258.325193){\rule{3.437245pt}{0.460000pt}}}%
{\color{vltRed!12}\put(397.572429,258.775193){\rule{3.222311pt}{0.460000pt}}}%
{\color{vltRed!12}\put(397.857156,259.225193){\rule{3.007377pt}{0.460000pt}}}%
{\color{vltRed!12}\put(398.141883,259.675193){\rule{2.792443pt}{0.460000pt}}}%
{\color{vltRed!12}\put(398.426611,260.125193){\rule{2.577509pt}{0.460000pt}}}%
{\color{vltRed!12}\put(398.711338,260.575193){\rule{2.362575pt}{0.460000pt}}}%
{\color{vltRed!12}\put(398.996065,261.025193){\rule{2.147641pt}{0.460000pt}}}%
{\color{vltRed!12}\put(399.280792,261.475193){\rule{1.932707pt}{0.460000pt}}}%
{\color{vltRed!12}\put(399.565519,261.925193){\rule{1.717773pt}{0.460000pt}}}%
{\color{vltRed!12}\put(399.850246,262.375193){\rule{1.502839pt}{0.460000pt}}}%
{\color{vltRed!12}\put(400.134973,262.825193){\rule{1.287905pt}{0.460000pt}}}%
{\color{vltRed!12}\put(400.419700,263.275193){\rule{1.072971pt}{0.460000pt}}}%
{\color{vltRed!12}\put(400.704427,263.725193){\rule{0.858036pt}{0.460000pt}}}%
{\color{vltRed!12}\put(400.989154,264.175193){\rule{0.643102pt}{0.460000pt}}}%
{\color{vltRed!12}\put(401.273882,264.625193){\rule{0.428168pt}{0.460000pt}}}%
{\color{vltRed!12}\put(401.558609,265.075193){\rule{0.213234pt}{0.460000pt}}}%
{\color{vltRed!15}\put(417.612432,256.421058){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltRed!15}\put(416.789750,256.871058){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltRed!15}\put(415.967069,257.321058){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltRed!15}\put(415.144387,257.771058){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltRed!15}\put(414.321705,258.221058){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltRed!15}\put(413.499024,258.671058){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltRed!15}\put(412.676342,259.121058){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltRed!15}\put(411.853661,259.571058){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltRed!15}\put(411.030979,260.021058){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltRed!15}\put(410.208297,260.471058){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltRed!15}\put(410.406823,260.921058){\rule{5.198223pt}{0.460000pt}}}%
{\color{vltRed!15}\put(410.612027,261.371058){\rule{4.762663pt}{0.460000pt}}}%
{\color{vltRed!15}\put(410.817232,261.821058){\rule{4.327104pt}{0.460000pt}}}%
{\color{vltRed!15}\put(411.022436,262.271058){\rule{3.891544pt}{0.460000pt}}}%
{\color{vltRed!15}\put(411.227641,262.721058){\rule{3.455985pt}{0.460000pt}}}%
{\color{vltRed!15}\put(411.432846,263.171058){\rule{3.020425pt}{0.460000pt}}}%
{\color{vltRed!15}\put(411.638050,263.621058){\rule{2.584865pt}{0.460000pt}}}%
{\color{vltRed!15}\put(411.843255,264.071058){\rule{2.149306pt}{0.460000pt}}}%
{\color{vltRed!15}\put(412.048460,264.521058){\rule{1.713746pt}{0.460000pt}}}%
{\color{vltRed!15}\put(412.253664,264.971058){\rule{1.278186pt}{0.460000pt}}}%
{\color{vltRed!15}\put(412.458869,265.421058){\rule{0.842627pt}{0.460000pt}}}%
{\color{vltRed!15}\put(412.664073,265.871058){\rule{0.407067pt}{0.460000pt}}}%
{\color{vltRed!9}\put(409.830220,260.698982){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltRed!9}\put(409.084756,261.148982){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltRed!9}\put(408.339293,261.598982){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltRed!9}\put(407.593829,262.048982){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltRed!9}\put(406.848365,262.498982){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltRed!9}\put(406.102902,262.948982){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltRed!9}\put(405.357438,263.398982){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltRed!9}\put(404.611975,263.848982){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltRed!9}\put(403.866511,264.298982){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltRed!9}\put(403.121048,264.748982){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltRed!9}\put(402.375584,265.198982){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltRed!9}\put(403.662818,265.648982){\rule{8.899987pt}{0.460000pt}}}%
{\color{vltRed!9}\put(410.100130,266.098982){\rule{2.667879pt}{0.460000pt}}}%
{\color{vltRed!21}\put(401.793123,247.483379){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltRed!21}\put(401.697201,247.933379){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltRed!21}\put(401.601279,248.383379){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltRed!21}\put(401.505358,248.833379){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltRed!21}\put(401.409436,249.283379){\rule{8.625696pt}{0.460000pt}}}%
{\color{vltRed!21}\put(401.313514,249.733379){\rule{7.940732pt}{0.460000pt}}}%
{\color{vltRed!21}\put(401.217592,250.183379){\rule{7.255768pt}{0.460000pt}}}%
{\color{vltRed!21}\put(401.121670,250.633379){\rule{6.570804pt}{0.460000pt}}}%
{\color{vltRed!21}\put(401.025748,251.083379){\rule{5.885840pt}{0.460000pt}}}%
{\color{vltRed!21}\put(400.929826,251.533379){\rule{5.200876pt}{0.460000pt}}}%
{\color{vltRed!21}\put(400.833905,251.983379){\rule{4.515912pt}{0.460000pt}}}%
{\color{vltRed!21}\put(400.737983,252.433379){\rule{3.830948pt}{0.460000pt}}}%
{\color{vltRed!21}\put(400.642061,252.883379){\rule{3.145984pt}{0.460000pt}}}%
{\color{vltRed!21}\put(400.546139,253.333379){\rule{2.461020pt}{0.460000pt}}}%
{\color{vltRed!21}\put(400.450217,253.783379){\rule{1.776056pt}{0.460000pt}}}%
{\color{vltRed!21}\put(400.354295,254.233379){\rule{1.091093pt}{0.460000pt}}}%
{\color{vltRed!21}\put(400.258374,254.683379){\rule{0.406129pt}{0.460000pt}}}%
{\color{vltRed!18}\put(410.202951,249.411670){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltRed!18}\put(410.202951,249.861670){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltRed!18}\put(410.202951,250.311670){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltRed!18}\put(410.202951,250.761670){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltRed!18}\put(410.202951,251.211670){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltRed!18}\put(410.202951,251.661670){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltRed!18}\put(410.202951,252.111670){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltRed!18}\put(410.202951,252.561670){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltRed!18}\put(410.202951,253.011670){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltRed!18}\put(410.202951,253.461670){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltRed!18}\put(410.202951,253.911670){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltRed!18}\put(410.202951,254.361670){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltRed!18}\put(410.202951,254.811670){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltRed!18}\put(410.202951,255.261670){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltRed!18}\put(410.202951,255.711670){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltRed!18}\put(410.202951,256.161670){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltRed!18}\put(410.202951,256.611670){\rule{7.061007pt}{0.460000pt}}}%
{\color{vltRed!18}\put(410.202951,257.061670){\rule{6.238326pt}{0.460000pt}}}%
{\color{vltRed!18}\put(410.202951,257.511670){\rule{5.415644pt}{0.460000pt}}}%
{\color{vltRed!18}\put(410.202951,257.961670){\rule{4.592963pt}{0.460000pt}}}%
{\color{vltRed!18}\put(410.202951,258.411670){\rule{3.770281pt}{0.460000pt}}}%
{\color{vltRed!18}\put(410.202951,258.861670){\rule{2.947599pt}{0.460000pt}}}%
{\color{vltRed!18}\put(410.202951,259.311670){\rule{2.124918pt}{0.460000pt}}}%
{\color{vltRed!18}\put(410.202951,259.761670){\rule{1.302236pt}{0.460000pt}}}%
{\color{vltRed!18}\put(410.202951,260.211670){\rule{0.479555pt}{0.460000pt}}}%
{\color{vltRed!9}\put(400.236396,255.175193){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltRed!9}\put(400.306189,255.625193){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltRed!9}\put(400.375982,256.075193){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltRed!9}\put(400.445775,256.525193){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltRed!9}\put(400.515568,256.975193){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltRed!9}\put(400.585361,257.425193){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltRed!9}\put(400.655154,257.875193){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltRed!9}\put(400.724947,258.325193){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltRed!9}\put(400.794740,258.775193){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltRed!9}\put(400.864533,259.225193){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltRed!9}\put(400.934327,259.675193){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltRed!9}\put(401.004120,260.125193){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltRed!9}\put(401.073913,260.575193){\rule{8.961375pt}{0.460000pt}}}%
{\color{vltRed!9}\put(401.143706,261.025193){\rule{8.146118pt}{0.460000pt}}}%
{\color{vltRed!9}\put(401.213499,261.475193){\rule{7.330862pt}{0.460000pt}}}%
{\color{vltRed!9}\put(401.283292,261.925193){\rule{6.515605pt}{0.460000pt}}}%
{\color{vltRed!9}\put(401.353085,262.375193){\rule{5.700348pt}{0.460000pt}}}%
{\color{vltRed!9}\put(401.422878,262.825193){\rule{4.885092pt}{0.460000pt}}}%
{\color{vltRed!9}\put(401.492671,263.275193){\rule{4.069835pt}{0.460000pt}}}%
{\color{vltRed!9}\put(401.562464,263.725193){\rule{3.254579pt}{0.460000pt}}}%
{\color{vltRed!9}\put(401.632257,264.175193){\rule{2.439322pt}{0.460000pt}}}%
{\color{vltRed!9}\put(401.702050,264.625193){\rule{1.624066pt}{0.460000pt}}}%
{\color{vltRed!9}\put(401.771843,265.075193){\rule{0.808809pt}{0.460000pt}}}%
{\color{vltRed!14}\put(409.812508,249.411670){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltRed!14}\put(409.031623,249.861670){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltRed!14}\put(408.250737,250.311670){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltRed!14}\put(407.469851,250.761670){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltRed!14}\put(406.688965,251.211670){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltRed!14}\put(405.908079,251.661670){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltRed!14}\put(405.127194,252.111670){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltRed!14}\put(404.346308,252.561670){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltRed!14}\put(403.565422,253.011670){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltRed!14}\put(402.784536,253.461670){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltRed!14}\put(402.003650,253.911670){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltRed!14}\put(401.222765,254.361670){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltRed!14}\put(400.441879,254.811670){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltRed!14}\put(400.765464,255.261670){\rule{9.437487pt}{0.460000pt}}}%
{\color{vltRed!14}\put(401.580241,255.711670){\rule{8.622711pt}{0.460000pt}}}%
{\color{vltRed!14}\put(402.395017,256.161670){\rule{7.807934pt}{0.460000pt}}}%
{\color{vltRed!14}\put(403.209794,256.611670){\rule{6.993158pt}{0.460000pt}}}%
{\color{vltRed!14}\put(404.024570,257.061670){\rule{6.178381pt}{0.460000pt}}}%
{\color{vltRed!14}\put(404.839346,257.511670){\rule{5.363605pt}{0.460000pt}}}%
{\color{vltRed!14}\put(405.654123,257.961670){\rule{4.548828pt}{0.460000pt}}}%
{\color{vltRed!14}\put(406.468899,258.411670){\rule{3.734052pt}{0.460000pt}}}%
{\color{vltRed!14}\put(407.283676,258.861670){\rule{2.919276pt}{0.460000pt}}}%
{\color{vltRed!14}\put(408.098452,259.311670){\rule{2.104499pt}{0.460000pt}}}%
{\color{vltRed!14}\put(408.913229,259.761670){\rule{1.289723pt}{0.460000pt}}}%
{\color{vltRed!14}\put(409.728005,260.211670){\rule{0.474946pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSd{412.581213}{248.253366}{57.677363}{9.665328}%
\vSd{409.986040}{249.411670}{41.868190}{10.502227}%
\vSd{399.883641}{247.483379}{102.033056}{7.864619}%
\vSd{409.907246}{260.698982}{65.486526}{6.393967}%
\vSd{401.818420}{247.483379}{3.998754}{11.041651}%
\vSd{396.398524}{265.746634}{-122.322637}{9.665328}%
\vSd{401.768054}{249.411670}{-167.014302}{8.581325}%
\vSd{401.818420}{265.746634}{3.998754}{11.041651}%
\vSd{399.880339}{265.746634}{-98.816083}{10.697832}%
\vSd{400.044374}{260.698982}{-151.088184}{11.425467}%
\vSd{396.490182}{257.578942}{-34.265443}{4.269327}%
\vSd{396.383867}{247.483379}{117.107905}{11.341418}%
\vSd{410.072906}{249.411670}{-23.586923}{2.894747}%
\vSd{412.566556}{266.516621}{-62.892095}{11.341418}%
\vSd{409.877951}{249.411670}{90.000000}{11.287312}%
\vSd{400.039228}{249.411670}{150.046501}{11.543277}%
\vSd{401.673126}{260.698982}{148.882666}{9.767273}%
\vSd{410.046987}{260.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSc{396.228091}{257.578942}{-62.892095}{11.341418}%
\vSc{401.806217}{247.483379}{3.998754}{11.041651}%
\vSc{412.433329}{248.253366}{57.677363}{9.665328}%
\vSc{412.410780}{256.421058}{117.107905}{11.341418}%
\vSc{401.806217}{266.516621}{-176.001246}{11.041651}%
\vSc{396.250640}{265.746634}{-122.322637}{9.665328}%
}}%
{\color{black}\put(407.34847,278.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $3$}}}%
{\color{black}\put(152.00000,212.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $d_{1,2}=-\sqrt{3/(2m)}$}}}%
{\color{black}\put(317.00000,212.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $d_{2,2}=+\sqrt{3/(2m)}$}}}%
{\color{black}\put(235.00000,191.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $Q_s=\sqrt m\,\ell_*;\quad e_1:1\to2,\ e_2:2\to3$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{182.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(132.00000,163.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Mixed vertex 112: cancellation}}}%
{\color{black}\put(358.00000,163.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Self-cubic 111: addition}}}%
{\color{black}\vlB{%
\vSc{81.181818}{40.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(81.68182,26.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $e_1$}}}%
{\color{black}\vlB{%
\vSc{133.000000}{40.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(133.50000,26.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $e_2$}}}%
{\color{black}\vlB{%
\vSc{184.818182}{40.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(185.31818,26.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont sum}}}%
{\color{black}\vlB{%
\vSc{45.000000}{45.835227}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,45.83523){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-0.75$}}}%
{\color{black}\vlB{%
\vSc{45.000000}{79.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,79.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{45.000000}{113.164773}{0.000000}{3.000000}%
}}%
{\color{black}\put(41.00000,113.16477){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.75$}}}%
{\color{black}\vlB{%
\vSe{48.000000}{40.000000}{0.000000}{171.000000}%
\vSe{47.450000}{40.000000}{90.000000}{79.000000}%
}}%
{\color{black}\put(133.50000,6.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont }}}%
{\color{black}\put(48.00000,136.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $m^{3/2}\Lambda_{112}/\lambda$}}}%
{\color{black}\vlB{%
\vSc{48.000000}{79.500000}{0.000000}{171.000000}%
}}%
{\color{vltTeal!20}\put(69.245455,52.012828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,52.462828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,52.912828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,53.362828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,53.812828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,54.262828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,54.712828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,55.162828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,55.612828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,56.062828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,56.512828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,56.962828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,57.412828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,57.862828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,58.312828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,58.762828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,59.212828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,59.662828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,60.112828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,60.562828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,61.012828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,61.462828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,61.912828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,62.362828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,62.812828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,63.262828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,63.712828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,64.162828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,64.612828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,65.062828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,65.512828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,65.962828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,66.412828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,66.862828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,67.312828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,67.762828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,68.212828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,68.662828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,69.112828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,69.562828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,70.012828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,70.462828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,70.912828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,71.362828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,71.812828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,72.262828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,72.712828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,73.162828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,73.612828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,74.062828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,74.512828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,74.962828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,75.412828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,75.862828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,76.312828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,76.762828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,77.212828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,77.662828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,78.112828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,78.562828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(69.245455,79.012828){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSi{68.545455}{79.500000}{-90.000000}{27.487172}%
\vSi{69.245455}{52.012828}{0.000000}{24.872727}%
\vSi{93.418182}{52.012828}{90.000000}{27.487172}%
}}%
{\color{vltRed!20}\put(121.063636,79.500000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,79.950000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,80.400000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,80.850000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,81.300000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,81.750000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,82.200000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,82.650000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,83.100000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,83.550000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,84.000000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,84.450000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,84.900000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,85.350000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,85.800000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,86.250000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,86.700000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,87.150000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,87.600000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,88.050000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,88.500000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,88.950000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,89.400000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,89.850000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,90.300000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,90.750000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,91.200000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,91.650000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,92.100000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,92.550000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,93.000000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,93.450000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,93.900000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,94.350000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,94.800000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,95.250000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,95.700000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,96.150000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,96.600000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,97.050000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,97.500000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,97.950000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,98.400000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,98.850000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,99.300000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,99.750000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,100.200000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,100.650000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,101.100000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,101.550000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,102.000000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,102.450000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,102.900000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,103.350000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,103.800000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,104.250000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,104.700000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,105.150000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,105.600000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,106.050000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed!20}\put(121.063636,106.500000){\rule{24.872727pt}{0.460000pt}}}%
{\color{vltRed}\vlB{%
\vSi{120.363636}{79.500000}{90.000000}{4.500000}%
\vSi{120.363636}{86.500000}{90.000000}{4.500000}%
\vSi{120.363636}{93.500000}{90.000000}{4.500000}%
\vSi{120.363636}{100.500000}{90.000000}{4.500000}%
\vSi{121.576465}{106.987172}{0.000000}{4.500000}%
\vSi{128.576465}{106.987172}{0.000000}{4.500000}%
\vSi{135.576465}{106.987172}{0.000000}{4.500000}%
\vSi{142.576465}{106.987172}{0.000000}{3.359899}%
\vSi{145.236364}{106.987172}{-90.000000}{1.140101}%
\vSi{145.236364}{103.347071}{-90.000000}{4.500000}%
\vSi{145.236364}{96.347071}{-90.000000}{4.500000}%
\vSi{145.236364}{89.347071}{-90.000000}{4.500000}%
\vSi{145.236364}{82.347071}{-90.000000}{2.847071}%
}}%
{\color{black}\vlB{%
\vSbv{173.918182}{79.500000}{0.000000}{22.800000}%
}}%
{\color{black}\put(185.31818,87.57955){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{322.424242}{40.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(322.92424,26.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $e_1$}}}%
{\color{black}\vlB{%
\vSc{370.000000}{40.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(370.50000,26.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $e_2$}}}%
{\color{black}\vlB{%
\vSc{417.575758}{40.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(418.07576,26.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont sum}}}%
{\color{black}\vlB{%
\vSc{289.000000}{45.835227}{0.000000}{3.000000}%
}}%
{\color{black}\put(285.00000,45.83523){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-0.75$}}}%
{\color{black}\vlB{%
\vSc{289.000000}{79.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(285.00000,79.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{289.000000}{113.164773}{0.000000}{3.000000}%
}}%
{\color{black}\put(285.00000,113.16477){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.75$}}}%
{\color{black}\vlB{%
\vSe{292.000000}{40.000000}{0.000000}{157.000000}%
\vSe{291.450000}{40.000000}{90.000000}{79.000000}%
}}%
{\color{black}\put(370.50000,6.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont }}}%
{\color{black}\put(292.00000,136.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $m^{3/2}\Lambda_{111}/\lambda$}}}%
{\color{black}\vlB{%
\vSc{292.000000}{79.500000}{0.000000}{157.000000}%
}}%
{\color{vltTeal!20}\put(311.506061,63.630274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(311.506061,64.080274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(311.506061,64.530274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(311.506061,64.980274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(311.506061,65.430274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(311.506061,65.880274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(311.506061,66.330274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(311.506061,66.780274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(311.506061,67.230274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(311.506061,67.680274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(311.506061,68.130274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(311.506061,68.580274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(311.506061,69.030274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(311.506061,69.480274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(311.506061,69.930274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(311.506061,70.380274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(311.506061,70.830274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(311.506061,71.280274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(311.506061,71.730274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(311.506061,72.180274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(311.506061,72.630274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(311.506061,73.080274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(311.506061,73.530274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(311.506061,73.980274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(311.506061,74.430274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(311.506061,74.880274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(311.506061,75.330274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(311.506061,75.780274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(311.506061,76.230274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(311.506061,76.680274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(311.506061,77.130274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(311.506061,77.580274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(311.506061,78.030274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(311.506061,78.480274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(311.506061,78.930274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSi{310.806061}{79.500000}{-90.000000}{15.869726}%
\vSi{311.506061}{63.630274}{0.000000}{22.836364}%
\vSi{333.642424}{63.630274}{90.000000}{15.869726}%
}}%
{\color{vltRed!20}\put(359.081818,63.630274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltRed!20}\put(359.081818,64.080274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltRed!20}\put(359.081818,64.530274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltRed!20}\put(359.081818,64.980274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltRed!20}\put(359.081818,65.430274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltRed!20}\put(359.081818,65.880274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltRed!20}\put(359.081818,66.330274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltRed!20}\put(359.081818,66.780274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltRed!20}\put(359.081818,67.230274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltRed!20}\put(359.081818,67.680274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltRed!20}\put(359.081818,68.130274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltRed!20}\put(359.081818,68.580274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltRed!20}\put(359.081818,69.030274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltRed!20}\put(359.081818,69.480274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltRed!20}\put(359.081818,69.930274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltRed!20}\put(359.081818,70.380274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltRed!20}\put(359.081818,70.830274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltRed!20}\put(359.081818,71.280274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltRed!20}\put(359.081818,71.730274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltRed!20}\put(359.081818,72.180274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltRed!20}\put(359.081818,72.630274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltRed!20}\put(359.081818,73.080274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltRed!20}\put(359.081818,73.530274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltRed!20}\put(359.081818,73.980274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltRed!20}\put(359.081818,74.430274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltRed!20}\put(359.081818,74.880274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltRed!20}\put(359.081818,75.330274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltRed!20}\put(359.081818,75.780274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltRed!20}\put(359.081818,76.230274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltRed!20}\put(359.081818,76.680274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltRed!20}\put(359.081818,77.130274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltRed!20}\put(359.081818,77.580274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltRed!20}\put(359.081818,78.030274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltRed!20}\put(359.081818,78.480274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltRed!20}\put(359.081818,78.930274){\rule{22.836364pt}{0.460000pt}}}%
{\color{vltRed}\vlB{%
\vSi{358.381818}{79.500000}{-90.000000}{4.500000}%
\vSi{358.381818}{72.500000}{-90.000000}{4.500000}%
\vSi{358.381818}{65.500000}{-90.000000}{1.869726}%
\vSi{359.081818}{63.630274}{0.000000}{2.630274}%
\vSi{364.212092}{63.630274}{0.000000}{4.500000}%
\vSi{371.212092}{63.630274}{0.000000}{4.500000}%
\vSi{378.212092}{63.630274}{0.000000}{3.706090}%
\vSi{381.218182}{63.630274}{90.000000}{0.793910}%
\vSi{381.218182}{66.924184}{90.000000}{4.500000}%
\vSi{381.218182}{73.924184}{90.000000}{4.500000}%
}}%
{\color{black!20}\put(406.657576,47.760548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,48.210548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,48.660548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,49.110548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,49.560548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,50.010548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,50.460548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,50.910548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,51.360548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,51.810548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,52.260548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,52.710548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,53.160548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,53.610548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,54.060548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,54.510548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,54.960548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,55.410548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,55.860548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,56.310548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,56.760548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,57.210548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,57.660548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,58.110548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,58.560548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,59.010548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,59.460548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,59.910548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,60.360548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,60.810548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,61.260548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,61.710548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,62.160548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,62.610548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,63.060548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,63.510548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,63.960548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,64.410548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,64.860548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,65.310548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,65.760548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,66.210548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,66.660548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,67.110548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,67.560548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,68.010548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,68.460548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,68.910548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,69.360548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,69.810548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,70.260548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,70.710548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,71.160548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,71.610548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,72.060548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,72.510548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,72.960548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,73.410548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,73.860548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,74.310548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,74.760548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,75.210548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,75.660548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,76.110548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,76.560548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,77.010548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,77.460548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,77.910548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,78.360548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,78.810548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black!20}\put(406.657576,79.260548){\rule{22.836364pt}{0.460000pt}}}%
{\color{black}\vlB{%
\vSi{405.957576}{79.500000}{-90.000000}{31.739452}%
\vSi{406.657576}{47.760548}{0.000000}{22.836364}%
\vSi{428.793939}{47.760548}{90.000000}{31.739452}%
\vSc{62.000000}{332.000000}{0.000000}{346.000000}%
\vSc{69.500000}{329.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(70.00000,321.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{234.500000}{329.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(235.00000,321.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{399.500000}{329.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(400.00000,321.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black}\put(414.00000,332.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $x/a$}}}%
{\color{black}\vlB{%
\vSc{62.000000}{230.000000}{0.000000}{346.000000}%
\vSc{69.500000}{227.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(70.00000,219.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{234.500000}{227.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(235.00000,219.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{399.500000}{227.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(400.00000,219.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black}\put(414.00000,230.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $x/a$}}}%
\end{picture}%


==> vlt-figures/figure-245.tex <==
\begin{picture}(470,330)%
{\color{black}\put(118,314){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (a) Reference-channel transfer}}}%
{\color{black}\put(356,314){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (b) Coupled eigenfrequencies}}}%
{\color{black}\vlB{%
\vSc{43.500000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(44,100){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{126.000000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(126.5,100){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\pi/2$}}}%
{\color{black}\vlB{%
\vSc{208.500000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(209,100){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\pi$}}}%
{\color{black}\vlB{%
\vSc{41.000000}{113.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(37,113){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{41.000000}{187.056604}{0.000000}{3.000000}%
}}%
{\color{black}\put(37,187.056604){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black!20}\vlB{%
\vSan{44}{187.056604}{0}{165}%
}}%
{\color{black}\vlB{%
\vSc{41.000000}{261.113208}{0.000000}{3.000000}%
}}%
{\color{black}\put(37,261.113208){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black!20}\vlB{%
\vSan{44}{261.113208}{0}{165}%
}}%
{\color{black}\vlB{%
\vSc{44.000000}{113.000000}{0.000000}{165.000000}%
\vSc{43.500000}{113.000000}{90.000000}{157.000000}%
}}%
{\color{black}\put(126.5,82){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $Jt$}}}%
{\color{black}\put(44,286){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $P_b(t)$}}}%
{\color{vlfGreen}\vlB{%
\vSax{43.9845}{113}{1.268797}{0.412601}%
\vSax{44.366095}{113.009136}{3.801115}{0.413409}%
\vSax{44.747971}{113.036542}{6.317729}{0.41502}%
\vSax{45.130306}{113.082212}{8.80859}{0.417423}%
\vSax{45.513266}{113.146134}{11.264249}{0.420602}%
\vSax{45.896998}{113.228292}{13.676054}{0.424536}%
\vSax{46.281628}{113.328666}{16.036293}{0.429202}%
\vSax{46.667261}{113.447231}{18.338302}{0.434569}%
\vSax{47.053979}{113.583958}{20.576511}{0.440609}%
\vSax{47.441842}{113.738814}{22.746462}{0.447288}%
\vSax{47.830887}{113.91176}{24.844771}{0.454571}%
\vSax{48.221133}{114.102753}{26.869075}{0.462422}%
\vSax{48.61258}{114.311746}{28.817941}{0.470807}%
\vSax{49.005217}{114.538688}{30.690773}{0.479688}%
\vSax{49.399017}{114.783523}{32.487703}{0.48903}%
\vSax{49.793946}{115.04619}{34.209483}{0.498798}%
\vSax{50.189961}{115.326624}{35.85738}{0.508959}%
\vSax{50.587016}{115.624757}{37.433077}{0.51948}%
\vSax{50.985059}{115.940515}{38.938581}{0.530328}%
\vSax{51.384038}{116.273819}{40.376146}{0.541475}%
\vSax{51.783899}{116.624588}{41.7482}{0.552891}%
\vSax{52.18459}{116.992735}{43.057285}{0.564549}%
\vSax{52.586057}{117.378169}{44.306009}{0.576424}%
\vSax{52.98825}{117.780796}{45.497003}{0.58849}%
\vSax{53.391122}{118.200515}{46.632886}{0.600725}%
\vSax{53.794625}{118.637223}{47.71624}{0.613107}%
\vSax{54.198715}{119.090813}{48.749592}{0.625615}%
\vSax{54.603353}{119.561172}{49.735391}{0.63823}%
\vSax{55.008498}{120.048185}{50.676007}{0.650934}%
\vSax{55.414114}{120.551731}{51.573713}{0.663709}%
\vSax{55.820169}{121.071687}{52.430686}{0.676539}%
\vSax{56.22663}{121.607923}{53.249006}{0.689409}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{56.633468}{122.160307}{54.030649}{0.702304}%
\vSax{57.040657}{122.728704}{54.777494}{0.715211}%
\vSax{57.448172}{123.312973}{55.491318}{0.728115}%
\vSax{57.855989}{123.912969}{56.173806}{0.741006}%
\vSax{58.264087}{124.528545}{56.82655}{0.753872}%
\vSax{58.672448}{125.159549}{57.451051}{0.7667}%
\vSax{59.081051}{125.805825}{58.048726}{0.779482}%
\vSax{59.489881}{126.467214}{58.620912}{0.792206}%
\vSax{59.898923}{127.143553}{59.168868}{0.804863}%
\vSax{60.308161}{127.834674}{59.693779}{0.817445}%
\vSax{60.717584}{128.540407}{60.196762}{0.829941}%
\vSax{61.127178}{129.260578}{60.678868}{0.842345}%
\vSax{61.536932}{129.99501}{61.141088}{0.854649}%
\vSax{61.946837}{130.74352}{61.584352}{0.866844}%
\vSax{62.356882}{131.505926}{62.009538}{0.878923}%
\vSax{62.767059}{132.282037}{62.417473}{0.890879}%
\vSax{63.177359}{133.071663}{62.808934}{0.902706}%
\vSax{63.587774}{133.874609}{63.184653}{0.914398}%
\vSax{63.998299}{134.690677}{63.545321}{0.925947}%
\vSax{64.408926}{135.519666}{63.891588}{0.937349}%
\vSax{64.819649}{136.36137}{64.224067}{0.948597}%
\vSax{65.230463}{137.215583}{64.543336}{0.959686}%
\vSax{65.641362}{138.082093}{64.849938}{0.97061}%
\vSax{66.052341}{138.960687}{65.144389}{0.981365}%
\vSax{66.463397}{139.851148}{65.427172}{0.991945}%
\vSax{66.874524}{140.753256}{65.698744}{1.002346}%
\vSax{67.285719}{141.666789}{65.959538}{1.012564}%
\vSax{67.696979}{142.591521}{66.20996}{1.022593}%
\vSax{68.1083}{143.527224}{66.450395}{1.03243}%
\vSax{68.519678}{144.473668}{66.681206}{1.04207}%
\vSax{68.931112}{145.430618}{66.902736}{1.051509}%
\vSax{69.342597}{146.397838}{67.115309}{1.060745}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{69.754133}{147.375091}{67.319232}{1.069771}%
\vSax{70.165715}{148.362135}{67.514792}{1.078587}%
\vSax{70.577343}{149.358725}{67.702264}{1.087187}%
\vSax{70.989013}{150.364617}{67.881905}{1.095568}%
\vSax{71.400725}{151.379563}{68.053959}{1.103728}%
\vSax{71.812475}{152.403311}{68.218657}{1.111664}%
\vSax{72.224263}{153.435609}{68.376215}{1.119371}%
\vSax{72.636088}{154.476203}{68.526839}{1.126848}%
\vSax{73.047946}{155.524835}{68.670723}{1.134092}%
\vSax{73.459838}{156.581248}{68.80805}{1.141099}%
\vSax{73.871761}{157.64518}{68.938992}{1.147868}%
\vSax{74.283715}{158.716368}{69.063711}{1.154396}%
\vSax{74.695699}{159.79455}{69.182361}{1.160681}%
\vSax{75.10771}{160.879457}{69.295086}{1.166721}%
\vSax{75.51975}{161.970824}{69.402022}{1.172512}%
\vSax{75.931815}{163.06838}{69.503294}{1.178055}%
\vSax{76.343907}{164.171855}{69.599024}{1.183345}%
\vSax{76.756023}{165.280976}{69.689323}{1.188383}%
\vSax{77.168163}{166.39547}{69.774294}{1.193165}%
\vSax{77.580327}{167.515062}{69.854037}{1.19769}%
\vSax{77.992514}{168.639475}{69.928642}{1.201957}%
\vSax{78.404723}{169.768433}{69.998193}{1.205965}%
\vSax{78.816953}{170.901656}{70.062768}{1.209711}%
\vSax{79.229205}{172.038865}{70.12244}{1.213195}%
\vSax{79.641478}{173.17978}{70.177275}{1.216416}%
\vSax{80.05377}{174.324119}{70.227333}{1.219371}%
\vSax{80.466083}{175.471599}{70.272669}{1.222062}%
\vSax{80.878416}{176.621937}{70.313333}{1.224486}%
\vSax{81.290768}{177.77485}{70.349369}{1.226642}%
\vSax{81.703138}{178.930053}{70.380816}{1.228531}%
\vSax{82.115528}{180.087262}{70.407708}{1.23015}%
\vSax{82.527937}{181.24619}{70.430074}{1.231501}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{82.940364}{182.406551}{70.447938}{1.232582}%
\vSax{83.352809}{183.56806}{70.46132}{1.233393}%
\vSax{83.765272}{184.73043}{70.470233}{1.233934}%
\vSax{84.177754}{185.893373}{70.474687}{1.234205}%
\vSax{84.590254}{187.056604}{70.474687}{1.234205}%
\vSax{85.002772}{188.219834}{70.470233}{1.233934}%
\vSax{85.415309}{189.382778}{70.46132}{1.233393}%
\vSax{85.827864}{190.545148}{70.447938}{1.232582}%
\vSax{86.240437}{191.706656}{70.430074}{1.231501}%
\vSax{86.653028}{192.867018}{70.407708}{1.23015}%
\vSax{87.065638}{194.025946}{70.380816}{1.228531}%
\vSax{87.478268}{195.183154}{70.349369}{1.226642}%
\vSax{87.890916}{196.338357}{70.313333}{1.224486}%
\vSax{88.303583}{197.49127}{70.272669}{1.222062}%
\vSax{88.71627}{198.641609}{70.227333}{1.219371}%
\vSax{89.128978}{199.789089}{70.177275}{1.216416}%
\vSax{89.541705}{200.933428}{70.12244}{1.213195}%
\vSax{89.954453}{202.074342}{70.062768}{1.209711}%
\vSax{90.367223}{203.211551}{69.998193}{1.205965}%
\vSax{90.780014}{204.344775}{69.928642}{1.201957}%
\vSax{91.192827}{205.473732}{69.854037}{1.19769}%
\vSax{91.605663}{206.598146}{69.774294}{1.193165}%
\vSax{92.018523}{207.717738}{69.689323}{1.188383}%
\vSax{92.431407}{208.832232}{69.599024}{1.183345}%
\vSax{92.844315}{209.941353}{69.503294}{1.178055}%
\vSax{93.25725}{211.044828}{69.402022}{1.172512}%
\vSax{93.67021}{212.142384}{69.295086}{1.166721}%
\vSax{94.083199}{213.23375}{69.182361}{1.160681}%
\vSax{94.496215}{214.318658}{69.063711}{1.154396}%
\vSax{94.909261}{215.396839}{68.938992}{1.147868}%
\vSax{95.322338}{216.468028}{68.80805}{1.141099}%
\vSax{95.735446}{217.53196}{68.670723}{1.134092}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{96.148588}{218.588372}{68.526839}{1.126848}%
\vSax{96.561763}{219.637005}{68.376215}{1.119371}%
\vSax{96.974975}{220.677598}{68.218657}{1.111664}%
\vSax{97.388225}{221.709897}{68.053959}{1.103728}%
\vSax{97.801513}{222.733645}{67.881905}{1.095568}%
\vSax{98.214843}{223.74859}{67.702264}{1.087187}%
\vSax{98.628215}{224.754482}{67.514792}{1.078587}%
\vSax{99.041633}{225.751073}{67.319232}{1.069771}%
\vSax{99.455097}{226.738116}{67.115309}{1.060745}%
\vSax{99.868612}{227.715369}{66.902736}{1.051509}%
\vSax{100.282178}{228.68259}{66.681206}{1.04207}%
\vSax{100.6958}{229.63954}{66.450395}{1.03243}%
\vSax{101.109479}{230.585983}{66.20996}{1.022593}%
\vSax{101.523219}{231.521686}{65.959538}{1.012564}%
\vSax{101.937024}{232.446419}{65.698744}{1.002346}%
\vSax{102.350897}{233.359951}{65.427172}{0.991945}%
\vSax{102.764841}{234.26206}{65.144389}{0.981365}%
\vSax{103.178862}{235.152521}{64.849938}{0.97061}%
\vSax{103.592963}{236.031115}{64.543336}{0.959686}%
\vSax{104.007149}{236.897625}{64.224067}{0.948597}%
\vSax{104.421426}{237.751838}{63.891588}{0.937349}%
\vSax{104.835799}{238.593542}{63.545321}{0.925947}%
\vSax{105.250274}{239.42253}{63.184653}{0.914398}%
\vSax{105.664859}{240.238598}{62.808934}{0.902706}%
\vSax{106.079559}{241.041545}{62.417473}{0.890879}%
\vSax{106.494382}{241.831171}{62.009538}{0.878923}%
\vSax{106.909337}{242.607282}{61.584352}{0.866844}%
\vSax{107.324432}{243.369687}{61.141088}{0.854649}%
\vSax{107.739678}{244.118198}{60.678868}{0.842345}%
\vSax{108.155084}{244.852629}{60.196762}{0.829941}%
\vSax{108.570661}{245.5728}{59.693779}{0.817445}%
\vSax{108.986423}{246.278534}{59.168868}{0.804863}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{109.402381}{246.969655}{58.620912}{0.792206}%
\vSax{109.818551}{247.645993}{58.048726}{0.779482}%
\vSax{110.234948}{248.307382}{57.451051}{0.7667}%
\vSax{110.651587}{248.953658}{56.82655}{0.753872}%
\vSax{111.068489}{249.584662}{56.173806}{0.741006}%
\vSax{111.485672}{250.200239}{55.491318}{0.728115}%
\vSax{111.903157}{250.800235}{54.777494}{0.715211}%
\vSax{112.320968}{251.384504}{54.030649}{0.702304}%
\vSax{112.73913}{251.9529}{53.249006}{0.689409}%
\vSax{113.157669}{252.505285}{52.430686}{0.676539}%
\vSax{113.576614}{253.041521}{51.573713}{0.663709}%
\vSax{113.995998}{253.561476}{50.676007}{0.650934}%
\vSax{114.415853}{254.065022}{49.735391}{0.63823}%
\vSax{114.836215}{254.552035}{48.749592}{0.625615}%
\vSax{115.257125}{255.022394}{47.71624}{0.613107}%
\vSax{115.678622}{255.475984}{46.632886}{0.600725}%
\vSax{116.10075}{255.912693}{45.497003}{0.58849}%
\vSax{116.523557}{256.332412}{44.306009}{0.576424}%
\vSax{116.94709}{256.735038}{43.057285}{0.564549}%
\vSax{117.371399}{257.120472}{41.7482}{0.552891}%
\vSax{117.796538}{257.488619}{40.376146}{0.541475}%
\vSax{118.222559}{257.839388}{38.938581}{0.530328}%
\vSax{118.649516}{258.172693}{37.433077}{0.51948}%
\vSax{119.077461}{258.48845}{35.85738}{0.508959}%
\vSax{119.506446}{258.786583}{34.209483}{0.498798}%
\vSax{119.936517}{259.067018}{32.487703}{0.48903}%
\vSax{120.367717}{259.329685}{30.690773}{0.479688}%
\vSax{120.80008}{259.574519}{28.817941}{0.470807}%
\vSax{121.233633}{259.801461}{26.869075}{0.462422}%
\vSax{121.668387}{260.010455}{24.844771}{0.454571}%
\vSax{122.104342}{260.201448}{22.746462}{0.447288}%
\vSax{122.541479}{260.374394}{20.576511}{0.440609}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{122.979761}{260.529249}{18.338302}{0.434569}%
\vSax{123.419128}{260.665976}{16.036293}{0.429202}%
\vSax{123.859498}{260.784542}{13.676054}{0.424536}%
\vSax{124.300766}{260.884916}{11.264249}{0.420602}%
\vSax{124.742806}{260.967074}{8.80859}{0.417423}%
\vSax{125.185471}{261.030995}{6.317729}{0.41502}%
\vSax{125.628595}{261.076665}{3.801115}{0.413409}%
\vSax{126.072}{261.104071}{1.268797}{0.412601}%
\vSax{126.4845}{261.113208}{-1.268797}{0.412601}%
\vSax{126.866095}{261.104071}{-3.801115}{0.413409}%
\vSax{127.247971}{261.076665}{-6.317729}{0.41502}%
\vSax{127.630306}{261.030995}{-8.80859}{0.417423}%
\vSax{128.013266}{260.967074}{-11.264249}{0.420602}%
\vSax{128.396998}{260.884916}{-13.676054}{0.424536}%
\vSax{128.781628}{260.784542}{-16.036293}{0.429202}%
\vSax{129.167261}{260.665976}{-18.338302}{0.434569}%
\vSax{129.553979}{260.529249}{-20.576511}{0.440609}%
\vSax{129.941842}{260.374394}{-22.746462}{0.447288}%
\vSax{130.330887}{260.201448}{-24.844771}{0.454571}%
\vSax{130.721133}{260.010455}{-26.869075}{0.462422}%
\vSax{131.11258}{259.801461}{-28.817941}{0.470807}%
\vSax{131.505217}{259.574519}{-30.690773}{0.479688}%
\vSax{131.899017}{259.329685}{-32.487703}{0.48903}%
\vSax{132.293946}{259.067018}{-34.209483}{0.498798}%
\vSax{132.689961}{258.786583}{-35.85738}{0.508959}%
\vSax{133.087016}{258.48845}{-37.433077}{0.51948}%
\vSax{133.485059}{258.172693}{-38.938581}{0.530328}%
\vSax{133.884038}{257.839388}{-40.376146}{0.541475}%
\vSax{134.283899}{257.488619}{-41.7482}{0.552891}%
\vSax{134.68459}{257.120472}{-43.057285}{0.564549}%
\vSax{135.086057}{256.735038}{-44.306009}{0.576424}%
\vSax{135.48825}{256.332412}{-45.497003}{0.58849}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{135.891122}{255.912693}{-46.632886}{0.600725}%
\vSax{136.294625}{255.475984}{-47.71624}{0.613107}%
\vSax{136.698715}{255.022394}{-48.749592}{0.625615}%
\vSax{137.103353}{254.552035}{-49.735391}{0.63823}%
\vSax{137.508498}{254.065022}{-50.676007}{0.650934}%
\vSax{137.914114}{253.561476}{-51.573713}{0.663709}%
\vSax{138.320169}{253.041521}{-52.430686}{0.676539}%
\vSax{138.72663}{252.505285}{-53.249006}{0.689409}%
\vSax{139.133468}{251.9529}{-54.030649}{0.702304}%
\vSax{139.540657}{251.384504}{-54.777494}{0.715211}%
\vSax{139.948172}{250.800235}{-55.491318}{0.728115}%
\vSax{140.355989}{250.200239}{-56.173806}{0.741006}%
\vSax{140.764087}{249.584662}{-56.82655}{0.753872}%
\vSax{141.172448}{248.953658}{-57.451051}{0.7667}%
\vSax{141.581051}{248.307382}{-58.048726}{0.779482}%
\vSax{141.989881}{247.645993}{-58.620912}{0.792206}%
\vSax{142.398923}{246.969655}{-59.168868}{0.804863}%
\vSax{142.808161}{246.278534}{-59.693779}{0.817445}%
\vSax{143.217584}{245.5728}{-60.196762}{0.829941}%
\vSax{143.627178}{244.852629}{-60.678868}{0.842345}%
\vSax{144.036932}{244.118198}{-61.141088}{0.854649}%
\vSax{144.446837}{243.369687}{-61.584352}{0.866844}%
\vSax{144.856882}{242.607282}{-62.009538}{0.878923}%
\vSax{145.267059}{241.831171}{-62.417473}{0.890879}%
\vSax{145.677359}{241.041545}{-62.808934}{0.902706}%
\vSax{146.087774}{240.238598}{-63.184653}{0.914398}%
\vSax{146.498299}{239.42253}{-63.545321}{0.925947}%
\vSax{146.908926}{238.593542}{-63.891588}{0.937349}%
\vSax{147.319649}{237.751838}{-64.224067}{0.948597}%
\vSax{147.730463}{236.897625}{-64.543336}{0.959686}%
\vSax{148.141362}{236.031115}{-64.849938}{0.97061}%
\vSax{148.552341}{235.152521}{-65.144389}{0.981365}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{148.963397}{234.26206}{-65.427172}{0.991945}%
\vSax{149.374524}{233.359951}{-65.698744}{1.002346}%
\vSax{149.785719}{232.446419}{-65.959538}{1.012564}%
\vSax{150.196979}{231.521686}{-66.20996}{1.022593}%
\vSax{150.6083}{230.585983}{-66.450395}{1.03243}%
\vSax{151.019678}{229.63954}{-66.681206}{1.04207}%
\vSax{151.431112}{228.68259}{-66.902736}{1.051509}%
\vSax{151.842597}{227.715369}{-67.115309}{1.060745}%
\vSax{152.254133}{226.738116}{-67.319232}{1.069771}%
\vSax{152.665715}{225.751073}{-67.514792}{1.078587}%
\vSax{153.077343}{224.754482}{-67.702264}{1.087187}%
\vSax{153.489013}{223.74859}{-67.881905}{1.095568}%
\vSax{153.900725}{222.733645}{-68.053959}{1.103728}%
\vSax{154.312475}{221.709897}{-68.218657}{1.111664}%
\vSax{154.724263}{220.677598}{-68.376215}{1.119371}%
\vSax{155.136088}{219.637005}{-68.526839}{1.126848}%
\vSax{155.547946}{218.588372}{-68.670723}{1.134092}%
\vSax{155.959838}{217.53196}{-68.80805}{1.141099}%
\vSax{156.371761}{216.468028}{-68.938992}{1.147868}%
\vSax{156.783715}{215.396839}{-69.063711}{1.154396}%
\vSax{157.195699}{214.318658}{-69.182361}{1.160681}%
\vSax{157.60771}{213.23375}{-69.295086}{1.166721}%
\vSax{158.01975}{212.142384}{-69.402022}{1.172512}%
\vSax{158.431815}{211.044828}{-69.503294}{1.178055}%
\vSax{158.843907}{209.941353}{-69.599024}{1.183345}%
\vSax{159.256023}{208.832232}{-69.689323}{1.188383}%
\vSax{159.668163}{207.717738}{-69.774294}{1.193165}%
\vSax{160.080327}{206.598146}{-69.854037}{1.19769}%
\vSax{160.492514}{205.473732}{-69.928642}{1.201957}%
\vSax{160.904723}{204.344775}{-69.998193}{1.205965}%
\vSax{161.316953}{203.211551}{-70.062768}{1.209711}%
\vSax{161.729205}{202.074342}{-70.12244}{1.213195}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{162.141478}{200.933428}{-70.177275}{1.216416}%
\vSax{162.55377}{199.789089}{-70.227333}{1.219371}%
\vSax{162.966083}{198.641609}{-70.272669}{1.222062}%
\vSax{163.378416}{197.49127}{-70.313333}{1.224486}%
\vSax{163.790768}{196.338357}{-70.349369}{1.226642}%
\vSax{164.203138}{195.183154}{-70.380816}{1.228531}%
\vSax{164.615528}{194.025946}{-70.407708}{1.23015}%
\vSax{165.027937}{192.867018}{-70.430074}{1.231501}%
\vSax{165.440364}{191.706656}{-70.447938}{1.232582}%
\vSax{165.852809}{190.545148}{-70.46132}{1.233393}%
\vSax{166.265272}{189.382778}{-70.470233}{1.233934}%
\vSax{166.677754}{188.219834}{-70.474687}{1.234205}%
\vSax{167.090254}{187.056604}{-70.474687}{1.234205}%
\vSax{167.502772}{185.893373}{-70.470233}{1.233934}%
\vSax{167.915309}{184.73043}{-70.46132}{1.233393}%
\vSax{168.327864}{183.56806}{-70.447938}{1.232582}%
\vSax{168.740437}{182.406551}{-70.430074}{1.231501}%
\vSax{169.153028}{181.24619}{-70.407708}{1.23015}%
\vSax{169.565638}{180.087262}{-70.380816}{1.228531}%
\vSax{169.978268}{178.930053}{-70.349369}{1.226642}%
\vSax{170.390916}{177.77485}{-70.313333}{1.224486}%
\vSax{170.803583}{176.621937}{-70.272669}{1.222062}%
\vSax{171.21627}{175.471599}{-70.227333}{1.219371}%
\vSax{171.628978}{174.324119}{-70.177275}{1.216416}%
\vSax{172.041705}{173.17978}{-70.12244}{1.213195}%
\vSax{172.454453}{172.038865}{-70.062768}{1.209711}%
\vSax{172.867223}{170.901656}{-69.998193}{1.205965}%
\vSax{173.280014}{169.768433}{-69.928642}{1.201957}%
\vSax{173.692827}{168.639475}{-69.854037}{1.19769}%
\vSax{174.105663}{167.515062}{-69.774294}{1.193165}%
\vSax{174.518523}{166.39547}{-69.689323}{1.188383}%
\vSax{174.931407}{165.280976}{-69.599024}{1.183345}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{175.344315}{164.171855}{-69.503294}{1.178055}%
\vSax{175.75725}{163.06838}{-69.402022}{1.172512}%
\vSax{176.17021}{161.970824}{-69.295086}{1.166721}%
\vSax{176.583199}{160.879457}{-69.182361}{1.160681}%
\vSax{176.996215}{159.79455}{-69.063711}{1.154396}%
\vSax{177.409261}{158.716368}{-68.938992}{1.147868}%
\vSax{177.822338}{157.64518}{-68.80805}{1.141099}%
\vSax{178.235446}{156.581248}{-68.670723}{1.134092}%
\vSax{178.648588}{155.524835}{-68.526839}{1.126848}%
\vSax{179.061763}{154.476203}{-68.376215}{1.119371}%
\vSax{179.474975}{153.435609}{-68.218657}{1.111664}%
\vSax{179.888225}{152.403311}{-68.053959}{1.103728}%
\vSax{180.301513}{151.379563}{-67.881905}{1.095568}%
\vSax{180.714843}{150.364617}{-67.702264}{1.087187}%
\vSax{181.128215}{149.358725}{-67.514792}{1.078587}%
\vSax{181.541633}{148.362135}{-67.319232}{1.069771}%
\vSax{181.955097}{147.375091}{-67.115309}{1.060745}%
\vSax{182.368612}{146.397838}{-66.902736}{1.051509}%
\vSax{182.782178}{145.430618}{-66.681206}{1.04207}%
\vSax{183.1958}{144.473668}{-66.450395}{1.03243}%
\vSax{183.609479}{143.527224}{-66.20996}{1.022593}%
\vSax{184.023219}{142.591521}{-65.959538}{1.012564}%
\vSax{184.437024}{141.666789}{-65.698744}{1.002346}%
\vSax{184.850897}{140.753256}{-65.427172}{0.991945}%
\vSax{185.264841}{139.851148}{-65.144389}{0.981365}%
\vSax{185.678862}{138.960687}{-64.849938}{0.97061}%
\vSax{186.092963}{138.082093}{-64.543336}{0.959686}%
\vSax{186.507149}{137.215583}{-64.224067}{0.948597}%
\vSax{186.921426}{136.36137}{-63.891588}{0.937349}%
\vSax{187.335799}{135.519666}{-63.545321}{0.925947}%
\vSax{187.750274}{134.690677}{-63.184653}{0.914398}%
\vSax{188.164859}{133.874609}{-62.808934}{0.902706}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{188.579559}{133.071663}{-62.417473}{0.890879}%
\vSax{188.994382}{132.282037}{-62.009538}{0.878923}%
\vSax{189.409337}{131.505926}{-61.584352}{0.866844}%
\vSax{189.824432}{130.74352}{-61.141088}{0.854649}%
\vSax{190.239678}{129.99501}{-60.678868}{0.842345}%
\vSax{190.655084}{129.260578}{-60.196762}{0.829941}%
\vSax{191.070661}{128.540407}{-59.693779}{0.817445}%
\vSax{191.486423}{127.834674}{-59.168868}{0.804863}%
\vSax{191.902381}{127.143553}{-58.620912}{0.792206}%
\vSax{192.318551}{126.467214}{-58.048726}{0.779482}%
\vSax{192.734948}{125.805825}{-57.451051}{0.7667}%
\vSax{193.151587}{125.159549}{-56.82655}{0.753872}%
\vSax{193.568489}{124.528545}{-56.173806}{0.741006}%
\vSax{193.985672}{123.912969}{-55.491318}{0.728115}%
\vSax{194.403157}{123.312973}{-54.777494}{0.715211}%
\vSax{194.820968}{122.728704}{-54.030649}{0.702304}%
\vSax{195.23913}{122.160307}{-53.249006}{0.689409}%
\vSax{195.657669}{121.607923}{-52.430686}{0.676539}%
\vSax{196.076614}{121.071687}{-51.573713}{0.663709}%
\vSax{196.495998}{120.551731}{-50.676007}{0.650934}%
\vSax{196.915853}{120.048185}{-49.735391}{0.63823}%
\vSax{197.336215}{119.561172}{-48.749592}{0.625615}%
\vSax{197.757125}{119.090813}{-47.71624}{0.613107}%
\vSax{198.178622}{118.637223}{-46.632886}{0.600725}%
\vSax{198.60075}{118.200515}{-45.497003}{0.58849}%
\vSax{199.023557}{117.780796}{-44.306009}{0.576424}%
\vSax{199.44709}{117.378169}{-43.057285}{0.564549}%
\vSax{199.871399}{116.992735}{-41.7482}{0.552891}%
\vSax{200.296538}{116.624588}{-40.376146}{0.541475}%
\vSax{200.722559}{116.273819}{-38.938581}{0.530328}%
\vSax{201.149516}{115.940515}{-37.433077}{0.51948}%
\vSax{201.577461}{115.624757}{-35.85738}{0.508959}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{202.006446}{115.326624}{-34.209483}{0.498798}%
\vSax{202.436517}{115.04619}{-32.487703}{0.48903}%
\vSax{202.867717}{114.783523}{-30.690773}{0.479688}%
\vSax{203.30008}{114.538688}{-28.817941}{0.470807}%
\vSax{203.733633}{114.311746}{-26.869075}{0.462422}%
\vSax{204.168387}{114.102753}{-24.844771}{0.454571}%
\vSax{204.604342}{113.91176}{-22.746462}{0.447288}%
\vSax{205.041479}{113.738814}{-20.576511}{0.440609}%
\vSax{205.479761}{113.583958}{-18.338302}{0.434569}%
\vSax{205.919128}{113.447231}{-16.036293}{0.429202}%
\vSax{206.359498}{113.328666}{-13.676054}{0.424536}%
\vSax{206.800766}{113.228292}{-11.264249}{0.420602}%
\vSax{207.242806}{113.146134}{-8.80859}{0.417423}%
\vSax{207.685471}{113.082212}{-6.317729}{0.41502}%
\vSax{208.128595}{113.036542}{-3.801115}{0.413409}%
\vSax{208.572}{113.009136}{-1.268797}{0.412601}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{43.986361}{113}{1.268771}{0.412601}%
\vSap{44.371667}{113.009136}{3.800726}{0.413409}%
\vSap{44.757232}{113.036539}{6.316054}{0.415019}%
\vSap{45.143217}{113.082197}{8.804133}{0.417418}%
\vSap{45.529771}{113.146086}{11.254995}{0.420589}%
\vSap{45.91703}{113.228174}{13.659542}{0.424507}%
\vSap{46.305107}{113.328423}{16.009699}{0.429144}%
\vSap{46.694096}{113.446781}{18.298526}{0.067313}%
\vSap{48.520314}{114.231025}{26.743002}{0.170759}%
\vSap{48.654542}{114.307864}{28.661876}{0.470104}%
\vSap{49.049842}{114.533345}{30.501528}{0.478752}%
\vSap{49.446183}{114.776341}{32.262238}{0.487811}%
\vSap{49.843528}{115.036732}{33.944927}{0.497243}%
\vSap{50.241841}{115.31439}{35.551041}{0.507007}%
\vSap{50.641074}{115.609179}{37.082442}{0.388324}%
\vSap{52.435934}{117.130434}{42.507756}{0.302285}%
\vSap{52.6494}{117.334685}{43.702089}{0.570585}%
\vSap{53.053163}{117.728908}{44.837082}{0.581711}%
\vSap{53.457518}{118.139068}{45.915459}{0.592912}%
\vSap{53.862427}{118.564965}{46.939892}{0.604161}%
\vSap{54.26785}{119.006388}{47.912984}{0.348346}%
\vSap{55.784374}{120.783154}{50.548875}{0.180938}%
\vSap{55.893981}{120.922869}{51.340759}{0.66033}%
\vSap{56.301472}{121.438504}{52.092861}{0.671405}%
\vSap{56.709291}{121.968248}{52.807169}{0.682383}%
\vSap{57.117416}{122.511838}{53.485567}{0.693248}%
\vSap{57.525826}{123.069006}{54.129832}{0.111696}%
\vSap{58.737784}{124.792982}{55.322565}{0.031878}%
\vSap{58.752571}{124.819198}{55.874092}{0.735277}%
\vSap{59.161935}{125.427865}{56.397611}{0.745357}%
\vSap{59.571498}{126.048671}{56.894428}{0.755241}%
\vSap{59.981247}{126.68131}{57.365768}{0.732248}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{61.424544}{128.996619}{58.638033}{0.383243}%
\vSap{61.621884}{129.323869}{59.018222}{0.801336}%
\vSap{62.032404}{130.010879}{59.377976}{0.80982}%
\vSap{62.44305}{130.707767}{59.718116}{0.818039}%
\vSap{62.853817}{131.414189}{60.039406}{0.187562}%
\vSap{63.934619}{133.314303}{60.628242}{0.313093}%
\vSap{64.086772}{133.587149}{60.897071}{0.848102}%
\vSap{64.497956}{134.328176}{61.149623}{0.85488}%
\vSap{64.909233}{135.076951}{61.38643}{0.861349}%
\vSap{65.320596}{135.833103}{61.607989}{0.122576}%
\vSap{66.322737}{137.703115}{62.00716}{0.497125}%
\vSap{66.55517}{138.142079}{62.185585}{0.884037}%
\vSap{66.966846}{138.923978}{62.350391}{0.888888}%
\vSap{67.378592}{139.711357}{62.501907}{0.72995}%
\vSap{68.63136}{142.135919}{62.879562}{0.867299}%
\vSap{69.026235}{142.907859}{62.980633}{0.908007}%
\vSap{69.4383}{143.71676}{63.069641}{0.910783}%
\vSap{69.850425}{144.528775}{63.146757}{0.313911}%
\vSap{70.893225}{146.594095}{63.265873}{0.431528}%
\vSap{71.087144}{146.979494}{63.3081}{0.918314}%
\vSap{71.499495}{147.799948}{63.338884}{0.919297}%
\vSap{71.911902}{148.621502}{63.358285}{0.730861}%
\vSap{73.136242}{151.062513}{63.363061}{0.029301}%
\vSap{73.149449}{151.088704}{63.348444}{0.919602}%
\vSap{73.562075}{151.9106}{63.322462}{0.918772}%
\vSap{73.974755}{152.731566}{63.285065}{0.91758}%
\vSap{74.387492}{153.551199}{63.236183}{0.214744}%
\vSap{75.38712}{155.527841}{63.103575}{0.527246}%
\vSap{75.626044}{155.998053}{63.019597}{0.90922}%
\vSap{76.039014}{156.808315}{62.923631}{0.906239}%
\vSap{76.452043}{157.615231}{62.815493}{0.657295}%
\vSap{77.672344}{159.976398}{62.561842}{0.040039}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{77.69152}{160.011933}{62.415836}{0.89083}%
\vSap{78.104814}{160.801504}{62.256668}{0.886122}%
\vSap{78.518181}{161.585759}{62.084023}{0.881078}%
\vSap{78.931622}{162.364311}{61.897556}{0.30193}%
\vSap{80.024306}{164.391504}{61.481617}{0.30776}%
\vSap{80.172429}{164.661921}{61.251293}{0.857644}%
\vSap{80.586206}{165.41385}{61.005438}{0.850995}%
\vSap{81.000077}{166.158186}{60.743535}{0.844042}%
\vSap{81.414046}{166.894563}{60.465027}{0.13956}%
\vSap{82.480098}{168.751472}{59.855749}{0.3479}%
\vSap{82.656608}{169.052324}{59.523642}{0.813316}%
\vSap{83.071034}{169.753271}{59.172249}{0.804943}%
\vSap{83.485591}{170.444485}{58.800774}{0.796308}%
\vSap{83.900289}{171.125624}{58.408363}{0.237533}%
\vSap{85.090546}{173.023305}{57.557021}{0.097111}%
\vSap{85.145318}{173.105259}{57.096068}{0.759344}%
\vSap{85.560674}{173.742791}{56.61013}{0.749546}%
\vSap{85.976224}{174.368621}{56.098017}{0.739547}%
\vSap{86.391983}{174.98244}{55.558456}{0.654452}%
\vSap{87.934837}{177.150202}{53.761094}{0.200156}%
\vSap{88.057412}{177.311639}{53.097289}{0.686976}%
\vSap{88.47446}{177.860984}{52.398335}{0.676043}%
\vSap{88.891829}{178.396594}{51.662394}{0.665007}%
\vSap{89.30954}{178.918205}{50.887522}{0.653885}%
\vSap{89.727622}{179.42556}{50.071665}{0.117933}%
\vSap{91.135859}{181.024096}{47.356022}{0.385311}%
\vSap{91.404255}{181.307523}{46.353534}{0.597647}%
\vSap{91.824661}{181.739987}{45.298209}{0.586423}%
\vSap{92.245644}{182.156804}{44.187401}{0.575263}%
\vSap{92.667245}{182.557766}{43.018406}{0.564192}%
\vSap{93.089509}{182.942676}{41.788481}{0.291164}%
\vSap{94.900967}{184.402176}{36.205294}{0.368908}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{95.212435}{184.620083}{34.630909}{0.501319}%
\vSap{95.639676}{184.904976}{32.980688}{0.491742}%
\vSap{96.067908}{185.172659}{31.252997}{0.482521}%
\vSap{96.497167}{185.422999}{29.446682}{0.473695}%
\vSap{96.927479}{185.655874}{27.561178}{0.465304}%
\vSap{97.358868}{185.871168}{25.596625}{0.216511}%
\vSap{99.505443}{186.679861}{16.981947}{0.002239}%
\vSap{99.531634}{186.680515}{14.656853}{0.426375}%
\vSap{99.969043}{186.7884}{12.274303}{0.42215}%
\vSap{100.407207}{186.878146}{9.841903}{0.418661}%
\vSap{100.846}{186.949708}{7.368337}{0.415935}%
\vSap{101.285277}{187.00305}{4.863228}{0.41399}%
\vSap{101.724882}{187.038148}{2.336951}{0.412843}%
\vSap{102.160354}{187.054982}{-0.199598}{0.412503}%
\vSap{102.545603}{187.053545}{-2.735267}{0.075304}%
\vSap{104.49267}{186.774855}{-12.65256}{0.010149}%
\vSap{104.477791}{186.772632}{-15.026548}{0.427104}%
\vSap{104.866386}{186.661898}{-17.341988}{0.432144}%
\vSap{105.255936}{186.533087}{-19.592621}{0.437851}%
\vSap{105.646503}{186.386262}{-21.773382}{0.444189}%
\vSap{106.038125}{186.221496}{-23.88038}{0.451119}%
\vSap{106.430825}{186.03887}{-25.910835}{0.458601}%
\vSap{106.824607}{185.838475}{-27.862996}{0.338842}%
\vSap{108.754754}{184.621088}{-34.883519}{0.082833}%
\vSap{108.809055}{184.573715}{-36.446151}{0.512795}%
\vSap{109.208801}{184.269081}{-37.935301}{0.523009}%
\vSap{109.609394}{183.94755}{-39.353301}{0.533462}%
\vSap{110.010785}{183.609281}{-40.702677}{0.544121}%
\vSap{110.412926}{183.254442}{-41.986083}{0.554952}%
\vSap{110.81577}{182.883206}{-43.206242}{0.248828}%
\vSap{112.384329}{181.297377}{-46.514648}{0.081712}%
\vSap{112.433272}{181.238091}{-47.509061}{0.610683}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{112.838974}{180.787783}{-48.453599}{0.62196}%
\vSap{113.245134}{180.322297}{-49.350723}{0.633225}%
\vSap{113.651718}{179.841862}{-50.202793}{0.644458}%
\vSap{114.058697}{179.346715}{-51.012062}{0.407962}%
\vSap{115.525985}{177.448924}{-53.203981}{0.280881}%
\vSap{115.690016}{177.224002}{-53.862418}{0.699477}%
\vSap{116.098582}{176.659102}{-54.487704}{0.710132}%
\vSap{116.5074}{176.081061}{-55.081456}{0.720636}%
\vSap{116.916456}{175.490164}{-55.645195}{0.588873}%
\vSap{118.343129}{173.336019}{-57.170197}{0.395199}%
\vSap{118.554736}{173.003939}{-57.627323}{0.770417}%
\vSap{118.964757}{172.353257}{-58.060749}{0.779744}%
\vSap{119.374934}{171.691559}{-58.471508}{0.788836}%
\vSap{119.785259}{171.019171}{-58.860567}{0.265803}%
\vSap{120.941458}{169.072942}{-59.577137}{0.152766}%
\vSap{121.017032}{168.94121}{-59.906279}{0.82267}%
\vSap{121.427866}{168.229431}{-60.216991}{0.830453}%
\vSap{121.838808}{167.508669}{-60.509957}{0.837951}%
\vSap{122.249854}{166.779282}{-60.785815}{0.356159}%
\vSap{123.388793}{164.718149}{-61.288536}{0.199719}%
\vSap{123.483564}{164.542986}{-61.516463}{0.86495}%
\vSap{123.894976}{163.782734}{-61.72941}{0.870922}%
\vSap{124.30647}{163.015696}{-61.927816}{0.876571}%
\vSap{124.71804}{162.242248}{-62.112085}{0.187838}%
\vSap{125.735292}{160.30615}{-62.439665}{0.472481}%
\vSap{125.953187}{159.887285}{-62.583629}{0.895856}%
\vSap{126.365039}{159.092048}{-62.714761}{0.899829}%
\vSap{126.776956}{158.292339}{-62.833317}{0.731835}%
\vSap{128.018499}{155.859635}{-63.115704}{0.900235}%
\vSap{128.425235}{155.056696}{-63.186006}{0.91444}%
\vSap{128.837451}{154.24058}{-63.244636}{0.916296}%
\vSap{129.249724}{153.422386}{-63.291706}{0.269029}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{130.268333}{151.394989}{-63.351496}{0.48739}%
\vSap{130.486873}{150.959372}{-63.364328}{0.920111}%
\vSap{130.899365}{150.136908}{-63.365824}{0.920158}%
\vSap{131.311913}{149.314391}{-63.355987}{0.672341}%
\vSap{132.511575}{146.926328}{-63.302218}{0.084795}%
\vSap{132.549885}{146.850574}{-63.258185}{0.916726}%
\vSap{132.962654}{146.031898}{-63.202618}{0.914965}%
\vSap{133.375481}{145.215194}{-63.135409}{0.912846}%
\vSap{133.788365}{144.400865}{-63.056434}{0.170668}%
\vSap{134.775216}{142.467012}{-62.862555}{0.551594}%
\vSap{135.027379}{141.97614}{-62.74728}{0.90082}%
\vSap{135.440509}{141.175315}{-62.619492}{0.896939}%
\vSap{135.853705}{140.378859}{-62.478944}{0.650647}%
\vSap{137.086522}{138.031519}{-62.158433}{0.013457}%
\vSap{137.093716}{138.01962}{-61.977834}{0.878009}%
\vSap{137.507202}{137.244544}{-61.783199}{0.872445}%
\vSap{137.920768}{136.475776}{-61.574132}{0.866558}%
\vSap{138.334419}{135.713696}{-61.350206}{0.369532}%
\vSap{139.481146}{133.638722}{-60.855881}{0.191663}%
\vSap{139.575915}{133.471324}{-60.58444}{0.839882}%
\vSap{139.989944}{132.739719}{-60.296052}{0.832461}%
\vSap{140.404082}{132.016645}{-59.990091}{0.824753}%
\vSap{140.818334}{131.30246}{-59.665884}{0.31124}%
\vSap{142.000922}{129.314412}{-58.959799}{0.114005}%
\vSap{142.061846}{129.216732}{-58.576317}{0.791196}%
\vSap{142.476628}{128.541576}{-58.17138}{0.782168}%
\vSap{142.891566}{127.877023}{-57.744037}{0.772902}%
\vSap{143.306668}{127.223401}{-57.293273}{0.539728}%
\vSap{144.709856}{125.100727}{-55.789234}{0.454839}%
\vSap{144.968968}{124.724587}{-55.233178}{0.723382}%
\vSap{145.385086}{124.130343}{-54.647496}{0.712921}%
\vSap{145.801452}{123.548879}{-54.03069}{0.702305}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{146.218085}{122.980481}{-53.38117}{0.406553}%
\vSap{147.698213}{121.07218}{-51.218895}{0.293907}%
\vSap{147.887723}{120.843067}{-50.420564}{0.647417}%
\vSap{148.306031}{120.344075}{-49.580011}{0.636196}%
\vSap{148.724756}{119.859732}{-48.69501}{0.624936}%
\vSap{149.14393}{119.390275}{-47.763228}{0.61366}%
\vSap{149.563586}{118.935938}{-46.78223}{0.183884}%
\vSap{151.123429}{117.38325}{-43.518238}{0.158451}%
\vSap{151.24781}{117.274143}{-42.314322}{0.557837}%
\vSap{151.670479}{116.898608}{-41.047884}{0.546965}%
\vSap{152.093885}{116.539421}{-39.71619}{0.536258}%
\vSap{152.518077}{116.19676}{-38.316563}{0.525747}%
\vSap{152.943102}{115.870794}{-36.846437}{0.515467}%
\vSap{153.369009}{115.561683}{-35.303423}{0.159273}%
\vSap{155.25337}{114.404376}{-28.365309}{0.274422}%
\vSap{155.513277}{114.274001}{-26.433996}{0.460663}%
\vSap{155.945292}{114.068929}{-24.424086}{0.453043}%
\vSap{156.378386}{113.881601}{-22.337075}{0.445963}%
\vSap{156.812544}{113.712111}{-20.175461}{0.439465}%
\vSap{157.247731}{113.560541}{-17.942835}{0.433588}%
\vSap{157.683891}{113.426966}{-15.64395}{0.428368}%
\vSap{158.120949}{113.311453}{-13.284748}{0.064487}%
\vSap{160.264149}{113.007932}{-3.403304}{0.024326}%
\vSap{160.315649}{113.006488}{-0.869732}{0.412548}%
\vSap{160.719573}{113.000226}{1.667672}{0.412675}%
\vSap{161.10491}{113.012236}{4.197735}{0.41361}%
\vSap{161.49053}{113.042512}{6.709468}{0.415345}%
\vSap{161.876595}{113.091038}{9.192333}{0.417866}%
\vSap{162.263252}{113.157792}{11.636489}{0.421156}%
\vSap{162.650632}{113.24274}{14.032988}{0.425189}%
\vSap{163.038846}{113.34584}{16.373929}{0.057286}%
\vSap{164.875467}{114.066724}{25.064755}{0.152976}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{164.994862}{114.131531}{27.050058}{0.463166}%
\vSap{165.389266}{114.342164}{28.956482}{0.471435}%
\vSap{165.784732}{114.570407}{30.78368}{0.48015}%
\vSap{166.181233}{114.816147}{32.532043}{0.489271}%
\vSap{166.578734}{115.079263}{34.202581}{0.498757}%
\vSap{166.977194}{115.359625}{35.79681}{0.444244}%
\vSap{168.840799}{116.881257}{41.45318}{0.202008}%
\vSap{168.982257}{117.014988}{42.699654}{0.561287}%
\vSap{169.385484}{117.395627}{43.884472}{0.572329}%
\vSap{169.789343}{117.79237}{45.01038}{0.583469}%
\vSap{170.193789}{118.205019}{46.080097}{0.594679}%
\vSap{170.598781}{118.633372}{47.096284}{0.486229}%
\vSap{172.225857}{120.495562}{49.849113}{0.005124}%
\vSap{172.223477}{120.499478}{50.676149}{0.650936}%
\vSap{172.63067}{121.003026}{51.46164}{0.662078}%
\vSap{173.038214}{121.520898}{52.207668}{0.673138}%
\vSap{173.446083}{122.052837}{52.916206}{0.6841}%
\vSap{173.854254}{122.59858}{53.58912}{0.324625}%
\vSap{175.198338}{124.486975}{55.411225}{0.518849}%
\vSap{175.489564}{124.914117}{55.958256}{0.736875}%
\vSap{175.89896}{125.524713}{56.477491}{0.746925}%
\vSap{176.308553}{126.147401}{56.970222}{0.756777}%
\vSap{176.718332}{126.781873}{57.437661}{0.240575}%
\vSap{177.905326}{128.679052}{58.301132}{0.086721}%
\vSap{177.948658}{128.752836}{58.699221}{0.793986}%
\vSap{178.359064}{129.431259}{59.076139}{0.802688}%
\vSap{178.769604}{130.119845}{59.432756}{0.811131}%
\vSap{179.180269}{130.818255}{59.769881}{0.505475}%
\vSap{180.424774}{132.99}{60.671627}{0.818024}%
\vSap{180.824059}{133.703175}{60.937859}{0.849188}%
\vSap{181.235257}{134.445445}{61.1879}{0.855918}%
\vSap{181.646548}{135.195405}{61.422277}{0.47687}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{182.82142}{137.37472}{61.845963}{0.128143}%
\vSap{182.880922}{137.487702}{62.036141}{0.879691}%
\vSap{183.292536}{138.264683}{62.212401}{0.884823}%
\vSap{183.704223}{139.04747}{62.375096}{0.88962}%
\vSap{184.115979}{139.835675}{62.524549}{0.217723}%
\vSap{185.134264}{141.805131}{62.78488}{0.476522}%
\vSap{185.351647}{142.2289}{62.896266}{0.905394}%
\vSap{185.763662}{143.034866}{62.995428}{0.908467}%
\vSap{186.175737}{143.844283}{63.082555}{0.709617}%
\vSap{187.398741}{146.26185}{63.221347}{0.030679}%
\vSap{187.412312}{146.289239}{63.273276}{0.917206}%
\vSap{187.824617}{147.108452}{63.313698}{0.918493}%
\vSap{188.236977}{147.929106}{63.342689}{0.919418}%
\vSap{188.649392}{148.750795}{63.360304}{0.214204}%
\vSap{189.642091}{150.729997}{63.361514}{0.54598}%
\vSap{189.886965}{151.218023}{63.345112}{0.919496}%
\vSap{190.2996}{152.039799}{63.317338}{0.918609}%
\vSap{190.712289}{152.860583}{63.27814}{0.615915}%
\vSap{191.891209}{155.196058}{63.165155}{0.130979}%
\vSap{191.950696}{155.312932}{63.091154}{0.911456}%
\vSap{192.363614}{156.125702}{63.005302}{0.908774}%
\vSap{192.776592}{156.935465}{62.907434}{0.905739}%
\vSap{193.189633}{157.741818}{62.797363}{0.143052}%
\vSap{194.17365}{159.646252}{62.539738}{0.552451}%
\vSap{194.42914}{160.136459}{62.391681}{0.890112}%
\vSap{194.842445}{160.92522}{62.230415}{0.885351}%
\vSap{195.255823}{161.708604}{62.05562}{0.672086}%
\vSap{196.519331}{164.064735}{61.446399}{0.815081}%
\vSap{196.910124}{164.780678}{61.213665}{0.856618}%
\vSap{197.323915}{165.531437}{60.965321}{0.849922}%
\vSap{197.737801}{166.274546}{60.700845}{0.478379}%
\vSap{198.964329}{168.429871}{60.121194}{0.028201}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{198.980081}{168.454324}{59.80476}{0.820164}%
\vSap{199.394402}{169.163205}{59.46967}{0.812017}%
\vSap{199.808849}{169.862644}{59.115173}{0.803602}%
\vSap{200.223428}{170.552296}{58.740463}{0.536016}%
\vSap{201.563863}{172.709462}{57.486128}{0.589184}%
\vSap{201.883254}{173.206298}{57.021321}{0.757817}%
\vSap{202.298641}{173.84201}{56.531348}{0.747986}%
\vSap{202.714223}{174.465971}{56.015003}{0.737957}%
\vSap{203.130015}{175.077873}{55.471004}{0.167056}%
\vSap{204.3878}{176.850456}{53.658944}{0.680925}%
\vSap{204.795607}{177.398944}{52.989727}{0.685264}%
\vSap{205.212705}{177.946146}{52.28508}{0.674314}%
\vSap{205.630125}{178.479571}{51.543148}{0.663263}%
\vSap{206.047892}{178.998957}{50.761968}{0.296235}%
\vSap{207.552692}{180.748613}{48.161697}{0.24492}%
\vSap{207.723009}{180.931086}{47.201739}{0.607136}%
\vSap{208.142962}{181.376572}{46.191113}{0.595879}%
}}%
{\color{black}\vlB{%
\vSc{284.500000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(285,100){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-4$}}}%
{\color{black}\vlB{%
\vSc{367.000000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(367.5,100){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{449.500000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(450,100){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSc{282.000000}{128.700000}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,128.7){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-2$}}}%
{\color{black!20}\vlB{%
\vSan{285}{128.7}{0}{165}%
}}%
{\color{black}\vlB{%
\vSc{282.000000}{191.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,191.5){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black!20}\vlB{%
\vSan{285}{191.5}{0}{165}%
}}%
{\color{black}\vlB{%
\vSc{282.000000}{254.300000}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,254.3){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black!20}\vlB{%
\vSan{285}{254.3}{0}{165}%
}}%
{\color{black}\vlB{%
\vSc{285.000000}{113.000000}{0.000000}{165.000000}%
\vSc{284.500000}{113.000000}{90.000000}{157.000000}%
}}%
{\color{black}\put(367.5,82){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\delta/J$}}}%
{\color{black}\put(285,286){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $(\omega-\omega_c)/J$}}}%
{\color{vlfBlue}\vlB{%
\vSax{284.606182}{121.287466}{34.235562}{0.498953}%
\vSax{285.018955}{121.568175}{34.208568}{0.498793}%
\vSax{285.431731}{121.8486}{34.181229}{0.498631}%
\vSax{285.844511}{122.128737}{34.15354}{0.498468}%
\vSax{286.257295}{122.408583}{34.125494}{0.498302}%
\vSax{286.670082}{122.688134}{34.097086}{0.498135}%
\vSax{287.082873}{122.967387}{34.06831}{0.497966}%
\vSax{287.495668}{123.246338}{34.039159}{0.497795}%
\vSax{287.908467}{123.524983}{34.009628}{0.497621}%
\vSax{288.32127}{123.803319}{33.979711}{0.497446}%
\vSax{288.734078}{124.081341}{33.9494}{0.497269}%
\vSax{289.146889}{124.359046}{33.91869}{0.49709}%
\vSax{289.559704}{124.63643}{33.887573}{0.496908}%
\vSax{289.972524}{124.913488}{33.856044}{0.496725}%
\vSax{290.385348}{125.190218}{33.824094}{0.496539}%
\vSax{290.798177}{125.466614}{33.791717}{0.496351}%
\vSax{291.21101}{125.742672}{33.758905}{0.496161}%
\vSax{291.623848}{126.018389}{33.725651}{0.495969}%
\vSax{292.036691}{126.293759}{33.691949}{0.495774}%
\vSax{292.449538}{126.568778}{33.657789}{0.495577}%
\vSax{292.86239}{126.843443}{33.623164}{0.495378}%
\vSax{293.275247}{127.117748}{33.588066}{0.495176}%
\vSax{293.68811}{127.391688}{33.552488}{0.494972}%
\vSax{294.100977}{127.66526}{33.51642}{0.494766}%
\vSax{294.513849}{127.938457}{33.479854}{0.494557}%
\vSax{294.926727}{128.211277}{33.442782}{0.494346}%
\vSax{295.33961}{128.483712}{33.405195}{0.494132}%
\vSax{295.752499}{128.75576}{33.367083}{0.493915}%
\vSax{296.165394}{129.027413}{33.328438}{0.493696}%
\vSax{296.578294}{129.298669}{33.289251}{0.493474}%
\vSax{296.9912}{129.56952}{33.249511}{0.493249}%
\vSax{297.404112}{129.839961}{33.209208}{0.493022}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{297.81703}{130.109989}{33.168334}{0.492792}%
\vSax{298.229954}{130.379596}{33.126878}{0.492559}%
\vSax{298.642884}{130.648777}{33.084829}{0.492324}%
\vSax{299.055821}{130.917526}{33.042177}{0.492085}%
\vSax{299.468764}{131.185839}{32.998911}{0.491844}%
\vSax{299.881714}{131.453708}{32.95502}{0.491599}%
\vSax{300.29467}{131.721129}{32.910492}{0.491352}%
\vSax{300.707634}{131.988094}{32.865317}{0.491102}%
\vSax{301.120604}{132.254598}{32.819483}{0.490848}%
\vSax{301.533582}{132.520635}{32.772977}{0.490591}%
\vSax{301.946567}{132.786198}{32.725788}{0.490332}%
\vSax{302.359559}{133.051281}{32.677903}{0.490068}%
\vSax{302.772559}{133.315876}{32.629309}{0.489802}%
\vSax{303.185566}{133.579978}{32.579993}{0.489533}%
\vSax{303.598582}{133.84358}{32.529943}{0.48926}%
\vSax{304.011605}{134.106675}{32.479144}{0.488983}%
\vSax{304.424637}{134.369255}{32.427582}{0.488704}%
\vSax{304.837677}{134.631314}{32.375245}{0.48842}%
\vSax{305.250725}{134.892845}{32.322116}{0.488134}%
\vSax{305.663782}{135.15384}{32.268182}{0.487843}%
\vSax{306.076848}{135.414291}{32.213428}{0.487549}%
\vSax{306.489923}{135.674191}{32.157838}{0.487252}%
\vSax{306.903007}{135.933532}{32.101397}{0.48695}%
\vSax{307.3161}{136.192307}{32.044088}{0.486645}%
\vSax{307.729203}{136.450507}{31.985896}{0.486336}%
\vSax{308.142315}{136.708125}{31.926804}{0.486024}%
\vSax{308.555438}{136.965151}{31.866794}{0.485707}%
\vSax{308.96857}{137.221578}{31.80585}{0.485386}%
\vSax{309.381713}{137.477397}{31.743954}{0.485061}%
\vSax{309.794866}{137.7326}{31.681088}{0.484733}%
\vSax{310.208031}{137.987177}{31.617233}{0.4844}%
\vSax{310.621206}{138.24112}{31.552371}{0.484063}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{311.034392}{138.494419}{31.486482}{0.483722}%
\vSax{311.447589}{138.747065}{31.419547}{0.483376}%
\vSax{311.860799}{138.99905}{31.351546}{0.483026}%
\vSax{312.27402}{139.250362}{31.282458}{0.482672}%
\vSax{312.687253}{139.500993}{31.212263}{0.482313}%
\vSax{313.100498}{139.750933}{31.140939}{0.48195}%
\vSax{313.513757}{140.000171}{31.068464}{0.481582}%
\vSax{313.927028}{140.248697}{30.994818}{0.48121}%
\vSax{314.340312}{140.496501}{30.919976}{0.480833}%
\vSax{314.753609}{140.743573}{30.843916}{0.480452}%
\vSax{315.16692}{140.989901}{30.766614}{0.480065}%
\vSax{315.580246}{141.235475}{30.688046}{0.479674}%
\vSax{315.993585}{141.480283}{30.608189}{0.479278}%
\vSax{316.406939}{141.724314}{30.527016}{0.478877}%
\vSax{316.820308}{141.967557}{30.444503}{0.478471}%
\vSax{317.233691}{142.210001}{30.360623}{0.478061}%
\vSax{317.647091}{142.451632}{30.275349}{0.477645}%
\vSax{318.060506}{142.69244}{30.188656}{0.477224}%
\vSax{318.473937}{142.932411}{30.100515}{0.476798}%
\vSax{318.887385}{143.171534}{30.010898}{0.476366}%
\vSax{319.300849}{143.409795}{29.919777}{0.47593}%
\vSax{319.714331}{143.647183}{29.827122}{0.475488}%
\vSax{320.12783}{143.883683}{29.732903}{0.475041}%
\vSax{320.541347}{144.119283}{29.637091}{0.474588}%
\vSax{320.954882}{144.353969}{29.539654}{0.47413}%
\vSax{321.368436}{144.587727}{29.44056}{0.473666}%
\vSax{321.782009}{144.820544}{29.339779}{0.473197}%
\vSax{322.195601}{145.052405}{29.237276}{0.472723}%
\vSax{322.609213}{145.283296}{29.133019}{0.472243}%
\vSax{323.022845}{145.513202}{29.026974}{0.471757}%
\vSax{323.436498}{145.742108}{28.919106}{0.471265}%
\vSax{323.850172}{145.97}{28.80938}{0.470768}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{324.263868}{146.196862}{28.697761}{0.470265}%
\vSax{324.677585}{146.422678}{28.584211}{0.469756}%
\vSax{325.091325}{146.647433}{28.468695}{0.469242}%
\vSax{325.505088}{146.87111}{28.351175}{0.468721}%
\vSax{325.918874}{147.093694}{28.231611}{0.468195}%
\vSax{326.332684}{147.315168}{28.109967}{0.467663}%
\vSax{326.746519}{147.535515}{27.986201}{0.467125}%
\vSax{327.160378}{147.754717}{27.860274}{0.466582}%
\vSax{327.574263}{147.972759}{27.732145}{0.466032}%
\vSax{327.988174}{148.189621}{27.601773}{0.465476}%
\vSax{328.402111}{148.405287}{27.469116}{0.464915}%
\vSax{328.816075}{148.619739}{27.334131}{0.464347}%
\vSax{329.230066}{148.832957}{27.196775}{0.463774}%
\vSax{329.644086}{149.044924}{27.057005}{0.463195}%
\vSax{330.058135}{149.25562}{26.914776}{0.462609}%
\vSax{330.472212}{149.465027}{26.770043}{0.462018}%
\vSax{330.88632}{149.673126}{26.622762}{0.461422}%
\vSax{331.300458}{149.879895}{26.472885}{0.460819}%
\vSax{331.714627}{150.085316}{26.320366}{0.460211}%
\vSax{332.128828}{150.289369}{26.165159}{0.459596}%
\vSax{332.543061}{150.492033}{26.007216}{0.458976}%
\vSax{332.957327}{150.693287}{25.846489}{0.458351}%
\vSax{333.371627}{150.89311}{25.682929}{0.45772}%
\vSax{333.78596}{151.091482}{25.516489}{0.457083}%
\vSax{334.200329}{151.28838}{25.347119}{0.456441}%
\vSax{334.614733}{151.483783}{25.174769}{0.455794}%
\vSax{335.029174}{151.677669}{24.99939}{0.455141}%
\vSax{335.443651}{151.870015}{24.820932}{0.454483}%
\vSax{335.858166}{152.0608}{24.639345}{0.45382}%
\vSax{336.27272}{152.25}{24.454578}{0.453152}%
\vSax{336.687312}{152.437592}{24.266581}{0.45248}%
\vSax{337.101944}{152.623554}{24.075303}{0.451802}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{337.516617}{152.80786}{23.880695}{0.45112}%
\vSax{337.93133}{152.990489}{23.682705}{0.450434}%
\vSax{338.346085}{153.171415}{23.481283}{0.449743}%
\vSax{338.760883}{153.350615}{23.276379}{0.449048}%
\vSax{339.175724}{153.528064}{23.067943}{0.44835}%
\vSax{339.590609}{153.703738}{22.855926}{0.447647}%
\vSax{340.005539}{153.877611}{22.640278}{0.446941}%
\vSax{340.420514}{154.049658}{22.420952}{0.446232}%
\vSax{340.835535}{154.219855}{22.197898}{0.44552}%
\vSax{341.250603}{154.388175}{21.97107}{0.444805}%
\vSax{341.665718}{154.554594}{21.740422}{0.444087}%
\vSax{342.080882}{154.719085}{21.505908}{0.443367}%
\vSax{342.496094}{154.881622}{21.267483}{0.442645}%
\vSax{342.911356}{155.042179}{21.025103}{0.441922}%
\vSax{343.326668}{155.200731}{20.778728}{0.441197}%
\vSax{343.742031}{155.35725}{20.528315}{0.44047}%
\vSax{344.157445}{155.511709}{20.273826}{0.439743}%
\vSax{344.572911}{155.664084}{20.015224}{0.439016}%
\vSax{344.98843}{155.814346}{19.752471}{0.438288}%
\vSax{345.404002}{155.962468}{19.485535}{0.437561}%
\vSax{345.819627}{156.108425}{19.214383}{0.436834}%
\vSax{346.235307}{156.252189}{18.938987}{0.436109}%
\vSax{346.651042}{156.393733}{18.659317}{0.435385}%
\vSax{347.066831}{156.53303}{18.375351}{0.434663}%
\vSax{347.482677}{156.670053}{18.087065}{0.433943}%
\vSax{347.898578}{156.804776}{17.794441}{0.433226}%
\vSax{348.314536}{156.937171}{17.497463}{0.432512}%
\vSax{348.73055}{157.067212}{17.196116}{0.431802}%
\vSax{349.146621}{157.194871}{16.890393}{0.431097}%
\vSax{349.562749}{157.320123}{16.580286}{0.430395}%
\vSax{349.978934}{157.44294}{16.265793}{0.4297}%
\vSax{350.395177}{157.563296}{15.946915}{0.42901}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{350.811478}{157.681165}{15.623659}{0.428326}%
\vSax{351.227836}{157.796521}{15.296033}{0.427649}%
\vSax{351.644251}{157.909337}{14.964052}{0.42698}%
\vSax{352.060724}{158.019589}{14.627734}{0.426318}%
\vSax{352.477253}{158.12725}{14.287102}{0.425665}%
\vSax{352.89384}{158.232296}{13.942184}{0.425021}%
\vSax{353.310483}{158.334702}{13.593013}{0.424387}%
\vSax{353.727183}{158.434443}{13.239626}{0.423763}%
\vSax{354.143938}{158.531495}{12.882068}{0.42315}%
\vSax{354.560749}{158.625835}{12.520386}{0.422549}%
\vSax{354.977614}{158.717438}{12.154634}{0.421959}%
\vSax{355.394534}{158.806281}{11.784872}{0.421382}%
\vSax{355.811506}{158.892343}{11.411164}{0.420818}%
\vSax{356.228531}{158.975602}{11.033581}{0.420269}%
\vSax{356.645607}{159.056035}{10.6522}{0.419733}%
\vSax{357.062734}{159.133621}{10.267102}{0.419213}%
\vSax{357.47991}{159.20834}{9.878375}{0.418708}%
\vSax{357.897134}{159.280173}{9.486113}{0.418219}%
\vSax{358.314405}{159.349099}{9.090414}{0.417747}%
\vSax{358.731721}{159.4151}{8.691384}{0.417292}%
\vSax{359.149082}{159.478157}{8.289134}{0.416855}%
\vSax{359.566485}{159.538255}{7.883779}{0.416436}%
\vSax{359.983929}{159.595375}{7.475441}{0.416036}%
\vSax{360.401412}{159.649502}{7.064247}{0.415655}%
\vSax{360.818933}{159.70062}{6.650329}{0.415294}%
\vSax{361.23649}{159.748715}{6.233824}{0.414954}%
\vSax{361.65408}{159.793773}{5.814874}{0.414634}%
\vSax{362.071702}{159.835782}{5.393626}{0.414334}%
\vSax{362.489353}{159.874728}{4.970232}{0.414057}%
\vSax{362.907032}{159.910601}{4.544846}{0.413801}%
\vSax{363.324737}{159.943391}{4.117628}{0.413568}%
\vSax{363.742465}{159.973086}{3.68874}{0.413356}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{364.160213}{159.99968}{3.258349}{0.413168}%
\vSax{364.57798}{160.023164}{2.826625}{0.413002}%
\vSax{364.995763}{160.043531}{2.39374}{0.41286}%
\vSax{365.41356}{160.060775}{1.959868}{0.412741}%
\vSax{365.831369}{160.07489}{1.525185}{0.412646}%
\vSax{366.249186}{160.085873}{1.08987}{0.412575}%
\vSax{366.667009}{160.093721}{0.654103}{0.412527}%
\vSax{367.084836}{160.09843}{0.218065}{0.412503}%
\vSax{367.497336}{160.1}{-0.218065}{0.412503}%
\vSax{367.904509}{160.09843}{-0.654103}{0.412527}%
\vSax{368.311686}{160.093721}{-1.08987}{0.412575}%
\vSax{368.718869}{160.085873}{-1.525185}{0.412646}%
\vSax{369.12606}{160.07489}{-1.959868}{0.412741}%
\vSax{369.533263}{160.060775}{-2.39374}{0.41286}%
\vSax{369.94048}{160.043531}{-2.826625}{0.413002}%
\vSax{370.347713}{160.023164}{-3.258349}{0.413168}%
\vSax{370.754965}{159.99968}{-3.68874}{0.413356}%
\vSax{371.162237}{159.973086}{-4.117628}{0.413568}%
\vSax{371.569532}{159.943391}{-4.544846}{0.413801}%
\vSax{371.976853}{159.910601}{-4.970232}{0.414057}%
\vSax{372.384202}{159.874728}{-5.393626}{0.414334}%
\vSax{372.79158}{159.835782}{-5.814874}{0.414634}%
\vSax{373.19899}{159.793773}{-6.233824}{0.414954}%
\vSax{373.606433}{159.748715}{-6.650329}{0.415294}%
\vSax{374.013912}{159.70062}{-7.064247}{0.415655}%
\vSax{374.421429}{159.649502}{-7.475441}{0.416036}%
\vSax{374.828985}{159.595375}{-7.883779}{0.416436}%
\vSax{375.236582}{159.538255}{-8.289134}{0.416855}%
\vSax{375.644221}{159.478157}{-8.691384}{0.417292}%
\vSax{376.051905}{159.4151}{-9.090414}{0.417747}%
\vSax{376.459634}{159.349099}{-9.486113}{0.418219}%
\vSax{376.86741}{159.280173}{-9.878375}{0.418708}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{377.275234}{159.20834}{-10.267102}{0.419213}%
\vSax{377.683107}{159.133621}{-10.6522}{0.419733}%
\vSax{378.091031}{159.056035}{-11.033581}{0.420269}%
\vSax{378.499006}{158.975602}{-11.411164}{0.420818}%
\vSax{378.907034}{158.892343}{-11.784872}{0.421382}%
\vSax{379.315114}{158.806281}{-12.154634}{0.421959}%
\vSax{379.723249}{158.717438}{-12.520386}{0.422549}%
\vSax{380.131438}{158.625835}{-12.882068}{0.42315}%
\vSax{380.539683}{158.531495}{-13.239626}{0.423763}%
\vSax{380.947983}{158.434443}{-13.593013}{0.424387}%
\vSax{381.35634}{158.334702}{-13.942184}{0.425021}%
\vSax{381.764753}{158.232296}{-14.287102}{0.425665}%
\vSax{382.173224}{158.12725}{-14.627734}{0.426318}%
\vSax{382.581751}{158.019589}{-14.964052}{0.42698}%
\vSax{382.990336}{157.909337}{-15.296033}{0.427649}%
\vSax{383.398978}{157.796521}{-15.623659}{0.428326}%
\vSax{383.807677}{157.681165}{-15.946915}{0.42901}%
\vSax{384.216434}{157.563296}{-16.265793}{0.4297}%
\vSax{384.625249}{157.44294}{-16.580286}{0.430395}%
\vSax{385.034121}{157.320123}{-16.890393}{0.431097}%
\vSax{385.44305}{157.194871}{-17.196116}{0.431802}%
\vSax{385.852036}{157.067212}{-17.497463}{0.432512}%
\vSax{386.261078}{156.937171}{-17.794441}{0.433226}%
\vSax{386.670177}{156.804776}{-18.087065}{0.433943}%
\vSax{387.079331}{156.670053}{-18.375351}{0.434663}%
\vSax{387.488542}{156.53303}{-18.659317}{0.435385}%
\vSax{387.897807}{156.393733}{-18.938987}{0.436109}%
\vSax{388.307127}{156.252189}{-19.214383}{0.436834}%
\vSax{388.716502}{156.108425}{-19.485535}{0.437561}%
\vSax{389.12593}{155.962468}{-19.752471}{0.438288}%
\vSax{389.535411}{155.814346}{-20.015224}{0.439016}%
\vSax{389.944945}{155.664084}{-20.273826}{0.439743}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{390.354531}{155.511709}{-20.528315}{0.44047}%
\vSax{390.764168}{155.35725}{-20.778728}{0.441197}%
\vSax{391.173856}{155.200731}{-21.025103}{0.441922}%
\vSax{391.583594}{155.042179}{-21.267483}{0.442645}%
\vSax{391.993382}{154.881622}{-21.505908}{0.443367}%
\vSax{392.403218}{154.719085}{-21.740422}{0.444087}%
\vSax{392.813103}{154.554594}{-21.97107}{0.444805}%
\vSax{393.223035}{154.388175}{-22.197898}{0.44552}%
\vSax{393.633014}{154.219855}{-22.420952}{0.446232}%
\vSax{394.043039}{154.049658}{-22.640278}{0.446941}%
\vSax{394.453109}{153.877611}{-22.855926}{0.447647}%
\vSax{394.863224}{153.703738}{-23.067943}{0.44835}%
\vSax{395.273383}{153.528064}{-23.276379}{0.449048}%
\vSax{395.683585}{153.350615}{-23.481283}{0.449743}%
\vSax{396.09383}{153.171415}{-23.682705}{0.450434}%
\vSax{396.504117}{152.990489}{-23.880695}{0.45112}%
\vSax{396.914444}{152.80786}{-24.075303}{0.451802}%
\vSax{397.324812}{152.623554}{-24.266581}{0.45248}%
\vSax{397.73522}{152.437592}{-24.454578}{0.453152}%
\vSax{398.145666}{152.25}{-24.639345}{0.45382}%
\vSax{398.556151}{152.0608}{-24.820932}{0.454483}%
\vSax{398.966674}{151.870015}{-24.99939}{0.455141}%
\vSax{399.377233}{151.677669}{-25.174769}{0.455794}%
\vSax{399.787829}{151.483783}{-25.347119}{0.456441}%
\vSax{400.19846}{151.28838}{-25.516489}{0.457083}%
\vSax{400.609127}{151.091482}{-25.682929}{0.45772}%
\vSax{401.019827}{150.89311}{-25.846489}{0.458351}%
\vSax{401.430561}{150.693287}{-26.007216}{0.458976}%
\vSax{401.841328}{150.492033}{-26.165159}{0.459596}%
\vSax{402.252127}{150.289369}{-26.320366}{0.460211}%
\vSax{402.662958}{150.085316}{-26.472885}{0.460819}%
\vSax{403.07382}{149.879895}{-26.622762}{0.461422}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{403.484712}{149.673126}{-26.770043}{0.462018}%
\vSax{403.895635}{149.465027}{-26.914776}{0.462609}%
\vSax{404.306586}{149.25562}{-27.057005}{0.463195}%
\vSax{404.717566}{149.044924}{-27.196775}{0.463774}%
\vSax{405.128575}{148.832957}{-27.334131}{0.464347}%
\vSax{405.539611}{148.619739}{-27.469116}{0.464915}%
\vSax{405.950674}{148.405287}{-27.601773}{0.465476}%
\vSax{406.361763}{148.189621}{-27.732145}{0.466032}%
\vSax{406.772878}{147.972759}{-27.860274}{0.466582}%
\vSax{407.184019}{147.754717}{-27.986201}{0.467125}%
\vSax{407.595184}{147.535515}{-28.109967}{0.467663}%
\vSax{408.006374}{147.315168}{-28.231611}{0.468195}%
\vSax{408.417588}{147.093694}{-28.351175}{0.468721}%
\vSax{408.828825}{146.87111}{-28.468695}{0.469242}%
\vSax{409.240085}{146.647433}{-28.584211}{0.469756}%
\vSax{409.651368}{146.422678}{-28.697761}{0.470265}%
\vSax{410.062672}{146.196862}{-28.80938}{0.470768}%
\vSax{410.473998}{145.97}{-28.919106}{0.471265}%
\vSax{410.885345}{145.742108}{-29.026974}{0.471757}%
\vSax{411.296713}{145.513202}{-29.133019}{0.472243}%
\vSax{411.708101}{145.283296}{-29.237276}{0.472723}%
\vSax{412.119509}{145.052405}{-29.339779}{0.473197}%
\vSax{412.530936}{144.820544}{-29.44056}{0.473666}%
\vSax{412.942382}{144.587727}{-29.539654}{0.47413}%
\vSax{413.353847}{144.353969}{-29.637091}{0.474588}%
\vSax{413.76533}{144.119283}{-29.732903}{0.475041}%
\vSax{414.176831}{143.883683}{-29.827122}{0.475488}%
\vSax{414.588349}{143.647183}{-29.919777}{0.47593}%
\vSax{414.999885}{143.409795}{-30.010898}{0.476366}%
\vSax{415.411437}{143.171534}{-30.100515}{0.476798}%
\vSax{415.823006}{142.932411}{-30.188656}{0.477224}%
\vSax{416.234591}{142.69244}{-30.275349}{0.477645}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{416.646191}{142.451632}{-30.360623}{0.478061}%
\vSax{417.057808}{142.210001}{-30.444503}{0.478471}%
\vSax{417.469439}{141.967557}{-30.527016}{0.478877}%
\vSax{417.881085}{141.724314}{-30.608189}{0.479278}%
\vSax{418.292746}{141.480283}{-30.688046}{0.479674}%
\vSax{418.70442}{141.235475}{-30.766614}{0.480065}%
\vSax{419.116109}{140.989901}{-30.843916}{0.480452}%
\vSax{419.527812}{140.743573}{-30.919976}{0.480833}%
\vSax{419.939528}{140.496501}{-30.994818}{0.48121}%
\vSax{420.351257}{140.248697}{-31.068464}{0.481582}%
\vSax{420.762998}{140.000171}{-31.140939}{0.48195}%
\vSax{421.174753}{139.750933}{-31.212263}{0.482313}%
\vSax{421.58652}{139.500993}{-31.282458}{0.482672}%
\vSax{421.998299}{139.250362}{-31.351546}{0.483026}%
\vSax{422.410089}{138.99905}{-31.419547}{0.483376}%
\vSax{422.821892}{138.747065}{-31.486482}{0.483722}%
\vSax{423.233706}{138.494419}{-31.552371}{0.484063}%
\vSax{423.645531}{138.24112}{-31.617233}{0.4844}%
\vSax{424.057366}{137.987177}{-31.681088}{0.484733}%
\vSax{424.469213}{137.7326}{-31.743954}{0.485061}%
\vSax{424.88107}{137.477397}{-31.80585}{0.485386}%
\vSax{425.292938}{137.221578}{-31.866794}{0.485707}%
\vSax{425.704815}{136.965151}{-31.926804}{0.486024}%
\vSax{426.116703}{136.708125}{-31.985896}{0.486336}%
\vSax{426.5286}{136.450507}{-32.044088}{0.486645}%
\vSax{426.940507}{136.192307}{-32.101397}{0.48695}%
\vSax{427.352423}{135.933532}{-32.157838}{0.487252}%
\vSax{427.764348}{135.674191}{-32.213428}{0.487549}%
\vSax{428.176282}{135.414291}{-32.268182}{0.487843}%
\vSax{428.588225}{135.15384}{-32.322116}{0.488134}%
\vSax{429.000177}{134.892845}{-32.375245}{0.48842}%
\vSax{429.412137}{134.631314}{-32.427582}{0.488704}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{429.824105}{134.369255}{-32.479144}{0.488983}%
\vSax{430.236082}{134.106675}{-32.529943}{0.48926}%
\vSax{430.648066}{133.84358}{-32.579993}{0.489533}%
\vSax{431.060059}{133.579978}{-32.629309}{0.489802}%
\vSax{431.472059}{133.315876}{-32.677903}{0.490068}%
\vSax{431.884067}{133.051281}{-32.725788}{0.490332}%
\vSax{432.296082}{132.786198}{-32.772977}{0.490591}%
\vSax{432.708104}{132.520635}{-32.819483}{0.490848}%
\vSax{433.120134}{132.254598}{-32.865317}{0.491102}%
\vSax{433.53217}{131.988094}{-32.910492}{0.491352}%
\vSax{433.944214}{131.721129}{-32.95502}{0.491599}%
\vSax{434.356264}{131.453708}{-32.998911}{0.491844}%
\vSax{434.768321}{131.185839}{-33.042177}{0.492085}%
\vSax{435.180384}{130.917526}{-33.084829}{0.492324}%
\vSax{435.592454}{130.648777}{-33.126878}{0.492559}%
\vSax{436.00453}{130.379596}{-33.168334}{0.492792}%
\vSax{436.416612}{130.109989}{-33.209208}{0.493022}%
\vSax{436.8287}{129.839961}{-33.249511}{0.493249}%
\vSax{437.240794}{129.56952}{-33.289251}{0.493474}%
\vSax{437.652894}{129.298669}{-33.328438}{0.493696}%
\vSax{438.064999}{129.027413}{-33.367083}{0.493915}%
\vSax{438.47711}{128.75576}{-33.405195}{0.494132}%
\vSax{438.889227}{128.483712}{-33.442782}{0.494346}%
\vSax{439.301349}{128.211277}{-33.479854}{0.494557}%
\vSax{439.713477}{127.938457}{-33.51642}{0.494766}%
\vSax{440.12561}{127.66526}{-33.552488}{0.494972}%
\vSax{440.537747}{127.391688}{-33.588066}{0.495176}%
\vSax{440.94989}{127.117748}{-33.623164}{0.495378}%
\vSax{441.362038}{126.843443}{-33.657789}{0.495577}%
\vSax{441.774191}{126.568778}{-33.691949}{0.495774}%
\vSax{442.186348}{126.293759}{-33.725651}{0.495969}%
\vSax{442.59851}{126.018389}{-33.758905}{0.496161}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{443.010677}{125.742672}{-33.791717}{0.496351}%
\vSax{443.422848}{125.466614}{-33.824094}{0.496539}%
\vSax{443.835024}{125.190218}{-33.856044}{0.496725}%
\vSax{444.247204}{124.913488}{-33.887573}{0.496908}%
\vSax{444.659389}{124.63643}{-33.91869}{0.49709}%
\vSax{445.071578}{124.359046}{-33.9494}{0.497269}%
\vSax{445.48377}{124.081341}{-33.979711}{0.497446}%
\vSax{445.895967}{123.803319}{-34.009628}{0.497621}%
\vSax{446.308168}{123.524983}{-34.039159}{0.497795}%
\vSax{446.720373}{123.246338}{-34.06831}{0.497966}%
\vSax{447.132582}{122.967387}{-34.097086}{0.498135}%
\vSax{447.544795}{122.688134}{-34.125494}{0.498302}%
\vSax{447.957011}{122.408583}{-34.15354}{0.498468}%
\vSax{448.369231}{122.128737}{-34.181229}{0.498631}%
\vSax{448.781455}{121.8486}{-34.208568}{0.498793}%
\vSax{449.193682}{121.568175}{-34.235562}{0.498953}%
}}%
{\color{black!55}\vlB{%
\vSbb{284.697153}{254.3}{-37.27883}{0.518413}%
\vSbb{285.109653}{253.986}{-37.27883}{0.518413}%
\vSbb{285.522153}{253.672}{-37.27883}{0.518413}%
\vSbb{285.934653}{253.358}{-37.27883}{0.518413}%
\vSbb{286.347153}{253.044}{-37.27883}{0.518413}%
\vSbb{286.759653}{252.73}{-37.27883}{0.407934}%
\vSbb{288.675639}{251.271528}{-37.27883}{0.184132}%
\vSbb{288.822153}{251.16}{-37.27883}{0.518413}%
\vSbb{289.234653}{250.846}{-37.27883}{0.518413}%
\vSbb{289.647153}{250.532}{-37.27883}{0.518413}%
\vSbb{290.059653}{250.218}{-37.27883}{0.518413}%
\vSbb{290.472153}{249.904}{-37.27883}{0.518413}%
\vSbb{290.884653}{249.59}{-37.27883}{0.223802}%
\vSbb{292.654126}{248.243056}{-37.27883}{0.368264}%
\vSbb{292.947153}{248.02}{-37.27883}{0.518413}%
\vSbb{293.359653}{247.706}{-37.27883}{0.518413}%
\vSbb{293.772153}{247.392}{-37.27883}{0.518413}%
\vSbb{294.184653}{247.078}{-37.27883}{0.518413}%
\vSbb{294.597153}{246.764}{-37.27883}{0.518413}%
\vSbb{295.009653}{246.45}{-37.27883}{0.03967}%
\vSbb{296.632613}{245.214583}{-37.27883}{0.033983}%
\vSbb{296.659653}{245.194}{-37.27883}{0.518413}%
\vSbb{297.072153}{244.88}{-37.27883}{0.518413}%
\vSbb{297.484653}{244.566}{-37.27883}{0.518413}%
\vSbb{297.897153}{244.252}{-37.27883}{0.518413}%
\vSbb{298.309653}{243.938}{-37.27883}{0.518413}%
\vSbb{298.722153}{243.624}{-37.27883}{0.373951}%
\vSbb{300.611099}{242.186111}{-37.27883}{0.218115}%
\vSbb{300.784653}{242.054}{-37.27883}{0.518413}%
\vSbb{301.197153}{241.74}{-37.27883}{0.518413}%
\vSbb{301.609653}{241.426}{-37.27883}{0.518413}%
\vSbb{302.022153}{241.112}{-37.27883}{0.518413}%
}}%
{\color{black!55}\vlB{%
\vSbb{302.434653}{240.798}{-37.27883}{0.518413}%
\vSbb{302.847153}{240.484}{-37.27883}{0.189819}%
\vSbb{304.589586}{239.157639}{-37.27883}{0.402247}%
\vSbb{304.909653}{238.914}{-37.27883}{0.518413}%
\vSbb{305.322153}{238.6}{-37.27883}{0.518413}%
\vSbb{305.734653}{238.286}{-37.27883}{0.518413}%
\vSbb{306.147153}{237.972}{-37.27883}{0.518413}%
\vSbb{306.559653}{237.658}{-37.27883}{0.518413}%
\vSbb{306.972153}{237.344}{-37.27883}{0.005687}%
\vSbb{308.568073}{236.129167}{-37.27883}{0.067966}%
\vSbb{308.622153}{236.088}{-37.27883}{0.518413}%
\vSbb{309.034653}{235.774}{-37.27883}{0.518413}%
\vSbb{309.447153}{235.46}{-37.27883}{0.518413}%
\vSbb{309.859653}{235.146}{-37.27883}{0.518413}%
\vSbb{310.272153}{234.832}{-37.27883}{0.518413}%
\vSbb{310.684653}{234.518}{-37.27883}{0.339968}%
\vSbb{312.546559}{233.100694}{-37.27883}{0.252098}%
\vSbb{312.747153}{232.948}{-37.27883}{0.518413}%
\vSbb{313.159653}{232.634}{-37.27883}{0.518413}%
\vSbb{313.572153}{232.32}{-37.27883}{0.518413}%
\vSbb{313.984653}{232.006}{-37.27883}{0.518413}%
\vSbb{314.397153}{231.692}{-37.27883}{0.518413}%
\vSbb{314.809653}{231.378}{-37.27883}{0.155836}%
\vSbb{316.525046}{230.072222}{-37.27883}{0.43623}%
\vSbb{316.872153}{229.808}{-37.27883}{0.518413}%
\vSbb{317.284653}{229.494}{-37.27883}{0.518413}%
\vSbb{317.697153}{229.18}{-37.27883}{0.518413}%
\vSbb{318.109653}{228.866}{-37.27883}{0.518413}%
\vSbb{318.522153}{228.552}{-37.27883}{0.490117}%
\vSbb{320.503532}{227.04375}{-37.27883}{0.101949}%
\vSbb{320.584653}{226.982}{-37.27883}{0.518413}%
\vSbb{320.997153}{226.668}{-37.27883}{0.518413}%
}}%
{\color{black!55}\vlB{%
\vSbb{321.409653}{226.354}{-37.27883}{0.518413}%
\vSbb{321.822153}{226.04}{-37.27883}{0.518413}%
\vSbb{322.234653}{225.726}{-37.27883}{0.518413}%
\vSbb{322.647153}{225.412}{-37.27883}{0.305985}%
\vSbb{324.482019}{224.015278}{-37.27883}{0.286081}%
\vSbb{324.709653}{223.842}{-37.27883}{0.518413}%
\vSbb{325.122153}{223.528}{-37.27883}{0.518413}%
\vSbb{325.534653}{223.214}{-37.27883}{0.518413}%
\vSbb{325.947153}{222.9}{-37.27883}{0.518413}%
\vSbb{326.359653}{222.586}{-37.27883}{0.518413}%
\vSbb{326.772153}{222.272}{-37.27883}{0.121853}%
\vSbb{328.460506}{220.986805}{-37.27883}{0.470213}%
\vSbb{328.834653}{220.702}{-37.27883}{0.518413}%
\vSbb{329.247153}{220.388}{-37.27883}{0.518413}%
\vSbb{329.659653}{220.074}{-37.27883}{0.518413}%
\vSbb{330.072153}{219.76}{-37.27883}{0.518413}%
\vSbb{330.484653}{219.446}{-37.27883}{0.456134}%
\vSbb{332.438992}{217.958333}{-37.27883}{0.135932}%
\vSbb{332.547153}{217.876}{-37.27883}{0.518413}%
\vSbb{332.959653}{217.562}{-37.27883}{0.518413}%
\vSbb{333.372153}{217.248}{-37.27883}{0.518413}%
\vSbb{333.784653}{216.934}{-37.27883}{0.518413}%
\vSbb{334.197153}{216.62}{-37.27883}{0.518413}%
\vSbb{334.609653}{216.306}{-37.27883}{0.272002}%
\vSbb{336.417479}{214.929861}{-37.27883}{0.320064}%
\vSbb{336.672153}{214.736}{-37.27883}{0.518413}%
\vSbb{337.084653}{214.422}{-37.27883}{0.518413}%
\vSbb{337.497153}{214.108}{-37.27883}{0.518413}%
\vSbb{337.909653}{213.794}{-37.27883}{0.518413}%
\vSbb{338.322153}{213.48}{-37.27883}{0.518413}%
\vSbb{338.734653}{213.166}{-37.27883}{0.08787}%
\vSbb{340.395966}{211.901389}{-37.27883}{0.504196}%
}}%
{\color{black!55}\vlB{%
\vSbb{340.797153}{211.596}{-37.27883}{0.518413}%
\vSbb{341.209653}{211.282}{-37.27883}{0.518413}%
\vSbb{341.622153}{210.968}{-37.27883}{0.518413}%
\vSbb{342.034653}{210.654}{-37.27883}{0.518413}%
\vSbb{342.447153}{210.34}{-37.27883}{0.422151}%
\vSbb{344.374452}{208.872916}{-37.27883}{0.169915}%
\vSbb{344.509653}{208.77}{-37.27883}{0.518413}%
\vSbb{344.922153}{208.456}{-37.27883}{0.518413}%
\vSbb{345.334653}{208.142}{-37.27883}{0.518413}%
\vSbb{345.747153}{207.828}{-37.27883}{0.518413}%
\vSbb{346.159653}{207.514}{-37.27883}{0.518413}%
\vSbb{346.572153}{207.2}{-37.27883}{0.238019}%
\vSbb{348.352939}{205.844444}{-37.27883}{0.354047}%
\vSbb{348.634653}{205.63}{-37.27883}{0.518413}%
\vSbb{349.047153}{205.316}{-37.27883}{0.518413}%
\vSbb{349.459653}{205.002}{-37.27883}{0.518413}%
\vSbb{349.872153}{204.688}{-37.27883}{0.518413}%
\vSbb{350.284653}{204.374}{-37.27883}{0.518413}%
\vSbb{350.697153}{204.06}{-37.27883}{0.053887}%
\vSbb{352.331425}{202.815972}{-37.27883}{0.019765}%
\vSbb{352.347153}{202.804}{-37.27883}{0.518413}%
\vSbb{352.759653}{202.49}{-37.27883}{0.518413}%
\vSbb{353.172153}{202.176}{-37.27883}{0.518413}%
\vSbb{353.584653}{201.862}{-37.27883}{0.518413}%
\vSbb{353.997153}{201.548}{-37.27883}{0.518413}%
\vSbb{354.409653}{201.234}{-37.27883}{0.388169}%
\vSbb{356.309912}{199.7875}{-37.27883}{0.203897}%
\vSbb{356.472153}{199.664}{-37.27883}{0.518413}%
\vSbb{356.884653}{199.35}{-37.27883}{0.518413}%
\vSbb{357.297153}{199.036}{-37.27883}{0.518413}%
\vSbb{357.709653}{198.722}{-37.27883}{0.518413}%
\vSbb{358.122153}{198.408}{-37.27883}{0.518413}%
}}%
{\color{black!55}\vlB{%
\vSbb{358.534653}{198.094}{-37.27883}{0.204036}%
\vSbb{360.288399}{196.759027}{-37.27883}{0.38803}%
\vSbb{360.597153}{196.524}{-37.27883}{0.518413}%
\vSbb{361.009653}{196.21}{-37.27883}{0.518413}%
\vSbb{361.422153}{195.896}{-37.27883}{0.518413}%
\vSbb{361.834653}{195.582}{-37.27883}{0.518413}%
\vSbb{362.247153}{195.268}{-37.27883}{0.518413}%
\vSbb{362.659653}{194.954}{-37.27883}{0.019904}%
\vSbb{364.266885}{193.730555}{-37.27883}{0.053748}%
\vSbb{364.309653}{193.698}{-37.27883}{0.518413}%
\vSbb{364.722153}{193.384}{-37.27883}{0.518413}%
\vSbb{365.134653}{193.07}{-37.27883}{0.518413}%
\vSbb{365.547153}{192.756}{-37.27883}{0.518413}%
\vSbb{365.959653}{192.442}{-37.27883}{0.518413}%
\vSbb{366.372153}{192.128}{-37.27883}{0.354186}%
\vSbb{368.245372}{190.702083}{-37.27883}{0.23788}%
\vSbb{368.434653}{190.558}{-37.27883}{0.518413}%
\vSbb{368.847153}{190.244}{-37.27883}{0.518413}%
\vSbb{369.259653}{189.93}{-37.27883}{0.518413}%
\vSbb{369.672153}{189.616}{-37.27883}{0.518413}%
\vSbb{370.084653}{189.302}{-37.27883}{0.518413}%
\vSbb{370.497153}{188.988}{-37.27883}{0.170054}%
\vSbb{372.223859}{187.673611}{-37.27883}{0.422012}%
\vSbb{372.559653}{187.418}{-37.27883}{0.518413}%
\vSbb{372.972153}{187.104}{-37.27883}{0.518413}%
\vSbb{373.384653}{186.79}{-37.27883}{0.518413}%
\vSbb{373.797153}{186.476}{-37.27883}{0.518413}%
\vSbb{374.209653}{186.162}{-37.27883}{0.504335}%
\vSbb{376.202345}{184.645138}{-37.27883}{0.087731}%
\vSbb{376.272153}{184.592}{-37.27883}{0.518413}%
\vSbb{376.684653}{184.278}{-37.27883}{0.518413}%
\vSbb{377.097153}{183.964}{-37.27883}{0.518413}%
}}%
{\color{black!55}\vlB{%
\vSbb{377.509653}{183.65}{-37.27883}{0.518413}%
\vSbb{377.922153}{183.336}{-37.27883}{0.518413}%
\vSbb{378.334653}{183.022}{-37.27883}{0.320203}%
\vSbb{380.180832}{181.616666}{-37.27883}{0.271863}%
\vSbb{380.397153}{181.452}{-37.27883}{0.518413}%
\vSbb{380.809653}{181.138}{-37.27883}{0.518413}%
\vSbb{381.222153}{180.824}{-37.27883}{0.518413}%
\vSbb{381.634653}{180.51}{-37.27883}{0.518413}%
\vSbb{382.047153}{180.196}{-37.27883}{0.518413}%
\vSbb{382.459653}{179.882}{-37.27883}{0.136071}%
\vSbb{384.159318}{178.588194}{-37.27883}{0.455995}%
\vSbb{384.522153}{178.312}{-37.27883}{0.518413}%
\vSbb{384.934653}{177.998}{-37.27883}{0.518413}%
\vSbb{385.347153}{177.684}{-37.27883}{0.518413}%
\vSbb{385.759653}{177.37}{-37.27883}{0.518413}%
\vSbb{386.172153}{177.056}{-37.27883}{0.470352}%
\vSbb{388.137805}{175.559722}{-37.27883}{0.121714}%
\vSbb{388.234653}{175.486}{-37.27883}{0.518413}%
\vSbb{388.647153}{175.172}{-37.27883}{0.518413}%
\vSbb{389.059653}{174.858}{-37.27883}{0.518413}%
\vSbb{389.472153}{174.544}{-37.27883}{0.518413}%
\vSbb{389.884653}{174.23}{-37.27883}{0.518413}%
\vSbb{390.297153}{173.916}{-37.27883}{0.28622}%
\vSbb{392.116292}{172.531249}{-37.27883}{0.305846}%
\vSbb{392.359653}{172.346}{-37.27883}{0.518413}%
\vSbb{392.772153}{172.032}{-37.27883}{0.518413}%
\vSbb{393.184653}{171.718}{-37.27883}{0.518413}%
\vSbb{393.597153}{171.404}{-37.27883}{0.518413}%
\vSbb{394.009653}{171.09}{-37.27883}{0.518413}%
\vSbb{394.422153}{170.776}{-37.27883}{0.102088}%
\vSbb{396.094778}{169.502777}{-37.27883}{0.489978}%
\vSbb{396.484653}{169.206}{-37.27883}{0.518413}%
}}%
{\color{black!55}\vlB{%
\vSbb{396.897153}{168.892}{-37.27883}{0.518413}%
\vSbb{397.309653}{168.578}{-37.27883}{0.518413}%
\vSbb{397.722153}{168.264}{-37.27883}{0.518413}%
\vSbb{398.134653}{167.95}{-37.27883}{0.436369}%
\vSbb{400.073265}{166.474305}{-37.27883}{0.155697}%
\vSbb{400.197153}{166.38}{-37.27883}{0.518413}%
\vSbb{400.609653}{166.066}{-37.27883}{0.518413}%
\vSbb{401.022153}{165.752}{-37.27883}{0.518413}%
\vSbb{401.434653}{165.438}{-37.27883}{0.518413}%
\vSbb{401.847153}{165.124}{-37.27883}{0.518413}%
\vSbb{402.259653}{164.81}{-37.27883}{0.252237}%
\vSbb{404.051752}{163.445833}{-37.27883}{0.339829}%
\vSbb{404.322153}{163.24}{-37.27883}{0.518413}%
\vSbb{404.734653}{162.926}{-37.27883}{0.518413}%
\vSbb{405.147153}{162.612}{-37.27883}{0.518413}%
\vSbb{405.559653}{162.298}{-37.27883}{0.518413}%
\vSbb{405.972153}{161.984}{-37.27883}{0.518413}%
\vSbb{406.384653}{161.67}{-37.27883}{0.068105}%
\vSbb{408.030238}{160.41736}{-37.27883}{0.005548}%
\vSbb{408.034653}{160.414}{-37.27883}{0.518413}%
\vSbb{408.447153}{160.1}{-37.27883}{0.518413}%
\vSbb{408.859653}{159.786}{-37.27883}{0.518413}%
\vSbb{409.272153}{159.472}{-37.27883}{0.518413}%
\vSbb{409.684653}{159.158}{-37.27883}{0.518413}%
\vSbb{410.097153}{158.844}{-37.27883}{0.402386}%
\vSbb{412.008725}{157.388888}{-37.27883}{0.18968}%
\vSbb{412.159653}{157.274}{-37.27883}{0.518413}%
\vSbb{412.572153}{156.96}{-37.27883}{0.518413}%
\vSbb{412.984653}{156.646}{-37.27883}{0.518413}%
\vSbb{413.397153}{156.332}{-37.27883}{0.518413}%
\vSbb{413.809653}{156.018}{-37.27883}{0.518413}%
\vSbb{414.222153}{155.704}{-37.27883}{0.218254}%
}}%
{\color{black!55}\vlB{%
\vSbb{415.987212}{154.360416}{-37.27883}{0.373812}%
\vSbb{416.284653}{154.134}{-37.27883}{0.518413}%
\vSbb{416.697153}{153.82}{-37.27883}{0.518413}%
\vSbb{417.109653}{153.506}{-37.27883}{0.518413}%
\vSbb{417.522153}{153.192}{-37.27883}{0.518413}%
\vSbb{417.934653}{152.878}{-37.27883}{0.518413}%
\vSbb{418.347153}{152.564}{-37.27883}{0.034122}%
\vSbb{419.965698}{151.331944}{-37.27883}{0.039531}%
\vSbb{419.997153}{151.308}{-37.27883}{0.518413}%
\vSbb{420.409653}{150.994}{-37.27883}{0.518413}%
\vSbb{420.822153}{150.68}{-37.27883}{0.518413}%
\vSbb{421.234653}{150.366}{-37.27883}{0.518413}%
\vSbb{421.647153}{150.052}{-37.27883}{0.518413}%
\vSbb{422.059653}{149.738}{-37.27883}{0.368403}%
\vSbb{423.944185}{148.303471}{-37.27883}{0.223663}%
\vSbb{424.122153}{148.168}{-37.27883}{0.518413}%
\vSbb{424.534653}{147.854}{-37.27883}{0.518413}%
\vSbb{424.947153}{147.54}{-37.27883}{0.518413}%
\vSbb{425.359653}{147.226}{-37.27883}{0.518413}%
\vSbb{425.772153}{146.912}{-37.27883}{0.518413}%
\vSbb{426.184653}{146.598}{-37.27883}{0.184271}%
\vSbb{427.922671}{145.274999}{-37.27883}{0.407795}%
\vSbb{428.247153}{145.028}{-37.27883}{0.518413}%
\vSbb{428.659653}{144.714}{-37.27883}{0.518413}%
\vSbb{429.072153}{144.4}{-37.27883}{0.518413}%
\vSbb{429.484653}{144.086}{-37.27883}{0.518413}%
\vSbb{429.897153}{143.772}{-37.27883}{0.518413}%
}}%
{\color{black}\vlB{%
\vSbb{430.309653}{143.458}{-37.27883}{0.000139}%
}}%
{\color{black!55}\vlB{%
\vSbb{431.901158}{142.246527}{-37.27883}{0.073514}%
\vSbb{431.959653}{142.202}{-37.27883}{0.518413}%
\vSbb{432.372153}{141.888}{-37.27883}{0.518413}%
\vSbb{432.784653}{141.574}{-37.27883}{0.518413}%
\vSbb{433.197153}{141.26}{-37.27883}{0.518413}%
\vSbb{433.609653}{140.946}{-37.27883}{0.518413}%
\vSbb{434.022153}{140.632}{-37.27883}{0.33442}%
\vSbb{435.879645}{139.218055}{-37.27883}{0.257646}%
\vSbb{436.084653}{139.062}{-37.27883}{0.518413}%
\vSbb{436.497153}{138.748}{-37.27883}{0.518413}%
\vSbb{436.909653}{138.434}{-37.27883}{0.518413}%
\vSbb{437.322153}{138.12}{-37.27883}{0.518413}%
\vSbb{437.734653}{137.806}{-37.27883}{0.518413}%
\vSbb{438.147153}{137.492}{-37.27883}{0.150288}%
\vSbb{439.858131}{136.189582}{-37.27883}{0.441778}%
\vSbb{440.209653}{135.922}{-37.27883}{0.518413}%
\vSbb{440.622153}{135.608}{-37.27883}{0.518413}%
\vSbb{441.034653}{135.294}{-37.27883}{0.518413}%
\vSbb{441.447153}{134.98}{-37.27883}{0.518413}%
\vSbb{441.859653}{134.666}{-37.27883}{0.484569}%
\vSbb{443.836618}{133.16111}{-37.27883}{0.107497}%
\vSbb{443.922153}{133.096}{-37.27883}{0.518413}%
\vSbb{444.334653}{132.782}{-37.27883}{0.518413}%
\vSbb{444.747153}{132.468}{-37.27883}{0.518413}%
\vSbb{445.159653}{132.154}{-37.27883}{0.518413}%
\vSbb{445.572153}{131.84}{-37.27883}{0.518413}%
\vSbb{445.984653}{131.526}{-37.27883}{0.300437}%
\vSbb{447.815105}{130.132638}{-37.27883}{0.291629}%
\vSbb{448.047153}{129.956}{-37.27883}{0.518413}%
\vSbb{448.459653}{129.642}{-37.27883}{0.518413}%
\vSbb{448.872153}{129.328}{-37.27883}{0.518413}%
\vSbb{449.284653}{129.014}{-37.27883}{0.518413}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{284.606182}{261.712534}{-34.235562}{0.498953}%
\vSax{285.018955}{261.431825}{-34.208568}{0.498793}%
\vSax{285.431731}{261.1514}{-34.181229}{0.498631}%
\vSax{285.844511}{260.871263}{-34.15354}{0.498468}%
\vSax{286.257295}{260.591417}{-34.125494}{0.498302}%
\vSax{286.670082}{260.311866}{-34.097086}{0.498135}%
\vSax{287.082873}{260.032613}{-34.06831}{0.497966}%
\vSax{287.495668}{259.753662}{-34.039159}{0.497795}%
\vSax{287.908467}{259.475017}{-34.009628}{0.497621}%
\vSax{288.32127}{259.196681}{-33.979711}{0.497446}%
\vSax{288.734078}{258.918659}{-33.9494}{0.497269}%
\vSax{289.146889}{258.640954}{-33.91869}{0.49709}%
\vSax{289.559704}{258.36357}{-33.887573}{0.496908}%
\vSax{289.972524}{258.086512}{-33.856044}{0.496725}%
\vSax{290.385348}{257.809782}{-33.824094}{0.496539}%
\vSax{290.798177}{257.533386}{-33.791717}{0.496351}%
\vSax{291.21101}{257.257328}{-33.758905}{0.496161}%
\vSax{291.623848}{256.981611}{-33.725651}{0.495969}%
\vSax{292.036691}{256.706241}{-33.691949}{0.495774}%
\vSax{292.449538}{256.431222}{-33.657789}{0.495577}%
\vSax{292.86239}{256.156557}{-33.623164}{0.495378}%
\vSax{293.275247}{255.882252}{-33.588066}{0.495176}%
\vSax{293.68811}{255.608312}{-33.552488}{0.494972}%
\vSax{294.100977}{255.33474}{-33.51642}{0.494766}%
\vSax{294.513849}{255.061543}{-33.479854}{0.494557}%
\vSax{294.926727}{254.788723}{-33.442782}{0.494346}%
\vSax{295.33961}{254.516288}{-33.405195}{0.494132}%
\vSax{295.752499}{254.24424}{-33.367083}{0.493915}%
\vSax{296.165394}{253.972587}{-33.328438}{0.493696}%
\vSax{296.578294}{253.701331}{-33.289251}{0.493474}%
\vSax{296.9912}{253.43048}{-33.249511}{0.493249}%
\vSax{297.404112}{253.160039}{-33.209208}{0.493022}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{297.81703}{252.890011}{-33.168334}{0.492792}%
\vSax{298.229954}{252.620404}{-33.126878}{0.492559}%
\vSax{298.642884}{252.351223}{-33.084829}{0.492324}%
\vSax{299.055821}{252.082474}{-33.042177}{0.492085}%
\vSax{299.468764}{251.814161}{-32.998911}{0.491844}%
\vSax{299.881714}{251.546292}{-32.95502}{0.491599}%
\vSax{300.29467}{251.278871}{-32.910492}{0.491352}%
\vSax{300.707634}{251.011906}{-32.865317}{0.491102}%
\vSax{301.120604}{250.745402}{-32.819483}{0.490848}%
\vSax{301.533582}{250.479365}{-32.772977}{0.490591}%
\vSax{301.946567}{250.213802}{-32.725788}{0.490332}%
\vSax{302.359559}{249.948719}{-32.677903}{0.490068}%
\vSax{302.772559}{249.684124}{-32.629309}{0.489802}%
\vSax{303.185566}{249.420022}{-32.579993}{0.489533}%
\vSax{303.598582}{249.15642}{-32.529943}{0.48926}%
\vSax{304.011605}{248.893325}{-32.479144}{0.488983}%
\vSax{304.424637}{248.630745}{-32.427582}{0.488704}%
\vSax{304.837677}{248.368686}{-32.375245}{0.48842}%
\vSax{305.250725}{248.107155}{-32.322116}{0.488134}%
\vSax{305.663782}{247.84616}{-32.268182}{0.487843}%
\vSax{306.076848}{247.585709}{-32.213428}{0.487549}%
\vSax{306.489923}{247.325809}{-32.157838}{0.487252}%
\vSax{306.903007}{247.066468}{-32.101397}{0.48695}%
\vSax{307.3161}{246.807693}{-32.044088}{0.486645}%
\vSax{307.729203}{246.549493}{-31.985896}{0.486336}%
\vSax{308.142315}{246.291875}{-31.926804}{0.486024}%
\vSax{308.555438}{246.034849}{-31.866794}{0.485707}%
\vSax{308.96857}{245.778422}{-31.80585}{0.485386}%
\vSax{309.381713}{245.522603}{-31.743954}{0.485061}%
\vSax{309.794866}{245.2674}{-31.681088}{0.484733}%
\vSax{310.208031}{245.012823}{-31.617233}{0.4844}%
\vSax{310.621206}{244.75888}{-31.552371}{0.484063}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{311.034392}{244.505581}{-31.486482}{0.483722}%
\vSax{311.447589}{244.252935}{-31.419547}{0.483376}%
\vSax{311.860799}{244.00095}{-31.351546}{0.483026}%
\vSax{312.27402}{243.749638}{-31.282458}{0.482672}%
\vSax{312.687253}{243.499007}{-31.212263}{0.482313}%
\vSax{313.100498}{243.249067}{-31.140939}{0.48195}%
\vSax{313.513757}{242.999829}{-31.068464}{0.481582}%
\vSax{313.927028}{242.751303}{-30.994818}{0.48121}%
\vSax{314.340312}{242.503499}{-30.919976}{0.480833}%
\vSax{314.753609}{242.256427}{-30.843916}{0.480452}%
\vSax{315.16692}{242.010099}{-30.766614}{0.480065}%
\vSax{315.580246}{241.764525}{-30.688046}{0.479674}%
\vSax{315.993585}{241.519717}{-30.608189}{0.479278}%
\vSax{316.406939}{241.275686}{-30.527016}{0.478877}%
\vSax{316.820308}{241.032443}{-30.444503}{0.478471}%
\vSax{317.233691}{240.789999}{-30.360623}{0.478061}%
\vSax{317.647091}{240.548368}{-30.275349}{0.477645}%
\vSax{318.060506}{240.30756}{-30.188656}{0.477224}%
\vSax{318.473937}{240.067589}{-30.100515}{0.476798}%
\vSax{318.887385}{239.828466}{-30.010898}{0.476366}%
\vSax{319.300849}{239.590205}{-29.919777}{0.47593}%
\vSax{319.714331}{239.352817}{-29.827122}{0.475488}%
\vSax{320.12783}{239.116317}{-29.732903}{0.475041}%
\vSax{320.541347}{238.880717}{-29.637091}{0.474588}%
\vSax{320.954882}{238.646031}{-29.539654}{0.47413}%
\vSax{321.368436}{238.412273}{-29.44056}{0.473666}%
\vSax{321.782009}{238.179456}{-29.339779}{0.473197}%
\vSax{322.195601}{237.947595}{-29.237276}{0.472723}%
\vSax{322.609213}{237.716704}{-29.133019}{0.472243}%
\vSax{323.022845}{237.486798}{-29.026974}{0.471757}%
\vSax{323.436498}{237.257892}{-28.919106}{0.471265}%
\vSax{323.850172}{237.03}{-28.80938}{0.470768}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{324.263868}{236.803138}{-28.697761}{0.470265}%
\vSax{324.677585}{236.577322}{-28.584211}{0.469756}%
\vSax{325.091325}{236.352567}{-28.468695}{0.469242}%
\vSax{325.505088}{236.12889}{-28.351175}{0.468721}%
\vSax{325.918874}{235.906306}{-28.231611}{0.468195}%
\vSax{326.332684}{235.684832}{-28.109967}{0.467663}%
\vSax{326.746519}{235.464485}{-27.986201}{0.467125}%
\vSax{327.160378}{235.245283}{-27.860274}{0.466582}%
\vSax{327.574263}{235.027241}{-27.732145}{0.466032}%
\vSax{327.988174}{234.810379}{-27.601773}{0.465476}%
\vSax{328.402111}{234.594713}{-27.469116}{0.464915}%
\vSax{328.816075}{234.380261}{-27.334131}{0.464347}%
\vSax{329.230066}{234.167043}{-27.196775}{0.463774}%
\vSax{329.644086}{233.955076}{-27.057005}{0.463195}%
\vSax{330.058135}{233.74438}{-26.914776}{0.462609}%
\vSax{330.472212}{233.534973}{-26.770043}{0.462018}%
\vSax{330.88632}{233.326874}{-26.622762}{0.461422}%
\vSax{331.300458}{233.120105}{-26.472885}{0.460819}%
\vSax{331.714627}{232.914684}{-26.320366}{0.460211}%
\vSax{332.128828}{232.710631}{-26.165159}{0.459596}%
\vSax{332.543061}{232.507967}{-26.007216}{0.458976}%
\vSax{332.957327}{232.306713}{-25.846489}{0.458351}%
\vSax{333.371627}{232.10689}{-25.682929}{0.45772}%
\vSax{333.78596}{231.908518}{-25.516489}{0.457083}%
\vSax{334.200329}{231.71162}{-25.347119}{0.456441}%
\vSax{334.614733}{231.516217}{-25.174769}{0.455794}%
\vSax{335.029174}{231.322331}{-24.99939}{0.455141}%
\vSax{335.443651}{231.129985}{-24.820932}{0.454483}%
\vSax{335.858166}{230.9392}{-24.639345}{0.45382}%
\vSax{336.27272}{230.75}{-24.454578}{0.453152}%
\vSax{336.687312}{230.562408}{-24.266581}{0.45248}%
\vSax{337.101944}{230.376446}{-24.075303}{0.451802}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{337.516617}{230.19214}{-23.880695}{0.45112}%
\vSax{337.93133}{230.009511}{-23.682705}{0.450434}%
\vSax{338.346085}{229.828585}{-23.481283}{0.449743}%
\vSax{338.760883}{229.649385}{-23.276379}{0.449048}%
\vSax{339.175724}{229.471936}{-23.067943}{0.44835}%
\vSax{339.590609}{229.296262}{-22.855926}{0.447647}%
\vSax{340.005539}{229.122389}{-22.640278}{0.446941}%
\vSax{340.420514}{228.950342}{-22.420952}{0.446232}%
\vSax{340.835535}{228.780145}{-22.197898}{0.44552}%
\vSax{341.250603}{228.611825}{-21.97107}{0.444805}%
\vSax{341.665718}{228.445406}{-21.740422}{0.444087}%
\vSax{342.080882}{228.280915}{-21.505908}{0.443367}%
\vSax{342.496094}{228.118378}{-21.267483}{0.442645}%
\vSax{342.911356}{227.957821}{-21.025103}{0.441922}%
\vSax{343.326668}{227.799269}{-20.778728}{0.441197}%
\vSax{343.742031}{227.64275}{-20.528315}{0.44047}%
\vSax{344.157445}{227.488291}{-20.273826}{0.439743}%
\vSax{344.572911}{227.335916}{-20.015224}{0.439016}%
\vSax{344.98843}{227.185654}{-19.752471}{0.438288}%
\vSax{345.404002}{227.037532}{-19.485535}{0.437561}%
\vSax{345.819627}{226.891575}{-19.214383}{0.436834}%
\vSax{346.235307}{226.747811}{-18.938987}{0.436109}%
\vSax{346.651042}{226.606267}{-18.659317}{0.435385}%
\vSax{347.066831}{226.46697}{-18.375351}{0.434663}%
\vSax{347.482677}{226.329947}{-18.087065}{0.433943}%
\vSax{347.898578}{226.195224}{-17.794441}{0.433226}%
\vSax{348.314536}{226.062829}{-17.497463}{0.432512}%
\vSax{348.73055}{225.932788}{-17.196116}{0.431802}%
\vSax{349.146621}{225.805129}{-16.890393}{0.431097}%
\vSax{349.562749}{225.679877}{-16.580286}{0.430395}%
\vSax{349.978934}{225.55706}{-16.265793}{0.4297}%
\vSax{350.395177}{225.436704}{-15.946915}{0.42901}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{350.811478}{225.318835}{-15.623659}{0.428326}%
\vSax{351.227836}{225.203479}{-15.296033}{0.427649}%
\vSax{351.644251}{225.090663}{-14.964052}{0.42698}%
\vSax{352.060724}{224.980411}{-14.627734}{0.426318}%
\vSax{352.477253}{224.87275}{-14.287102}{0.425665}%
\vSax{352.89384}{224.767704}{-13.942184}{0.425021}%
\vSax{353.310483}{224.665298}{-13.593013}{0.424387}%
\vSax{353.727183}{224.565557}{-13.239626}{0.423763}%
\vSax{354.143938}{224.468505}{-12.882068}{0.42315}%
\vSax{354.560749}{224.374165}{-12.520386}{0.422549}%
\vSax{354.977614}{224.282562}{-12.154634}{0.421959}%
\vSax{355.394534}{224.193719}{-11.784872}{0.421382}%
\vSax{355.811506}{224.107657}{-11.411164}{0.420818}%
\vSax{356.228531}{224.024398}{-11.033581}{0.420269}%
\vSax{356.645607}{223.943965}{-10.6522}{0.419733}%
\vSax{357.062734}{223.866379}{-10.267102}{0.419213}%
\vSax{357.47991}{223.79166}{-9.878375}{0.418708}%
\vSax{357.897134}{223.719827}{-9.486113}{0.418219}%
\vSax{358.314405}{223.650901}{-9.090414}{0.417747}%
\vSax{358.731721}{223.5849}{-8.691384}{0.417292}%
\vSax{359.149082}{223.521843}{-8.289134}{0.416855}%
\vSax{359.566485}{223.461745}{-7.883779}{0.416436}%
\vSax{359.983929}{223.404625}{-7.475441}{0.416036}%
\vSax{360.401412}{223.350498}{-7.064247}{0.415655}%
\vSax{360.818933}{223.29938}{-6.650329}{0.415294}%
\vSax{361.23649}{223.251285}{-6.233824}{0.414954}%
\vSax{361.65408}{223.206227}{-5.814874}{0.414634}%
\vSax{362.071702}{223.164218}{-5.393626}{0.414334}%
\vSax{362.489353}{223.125272}{-4.970232}{0.414057}%
\vSax{362.907032}{223.089399}{-4.544846}{0.413801}%
\vSax{363.324737}{223.056609}{-4.117628}{0.413568}%
\vSax{363.742465}{223.026914}{-3.68874}{0.413356}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{364.160213}{223.00032}{-3.258349}{0.413168}%
\vSax{364.57798}{222.976836}{-2.826625}{0.413002}%
\vSax{364.995763}{222.956469}{-2.39374}{0.41286}%
\vSax{365.41356}{222.939225}{-1.959868}{0.412741}%
\vSax{365.831369}{222.92511}{-1.525185}{0.412646}%
\vSax{366.249186}{222.914127}{-1.08987}{0.412575}%
\vSax{366.667009}{222.906279}{-0.654103}{0.412527}%
\vSax{367.084836}{222.90157}{-0.218065}{0.412503}%
\vSax{367.497336}{222.9}{0.218065}{0.412503}%
\vSax{367.904509}{222.90157}{0.654103}{0.412527}%
\vSax{368.311686}{222.906279}{1.08987}{0.412575}%
\vSax{368.718869}{222.914127}{1.525185}{0.412646}%
\vSax{369.12606}{222.92511}{1.959868}{0.412741}%
\vSax{369.533263}{222.939225}{2.39374}{0.41286}%
\vSax{369.94048}{222.956469}{2.826625}{0.413002}%
\vSax{370.347713}{222.976836}{3.258349}{0.413168}%
\vSax{370.754965}{223.00032}{3.68874}{0.413356}%
\vSax{371.162237}{223.026914}{4.117628}{0.413568}%
\vSax{371.569532}{223.056609}{4.544846}{0.413801}%
\vSax{371.976853}{223.089399}{4.970232}{0.414057}%
\vSax{372.384202}{223.125272}{5.393626}{0.414334}%
\vSax{372.79158}{223.164218}{5.814874}{0.414634}%
\vSax{373.19899}{223.206227}{6.233824}{0.414954}%
\vSax{373.606433}{223.251285}{6.650329}{0.415294}%
\vSax{374.013912}{223.29938}{7.064247}{0.415655}%
\vSax{374.421429}{223.350498}{7.475441}{0.416036}%
\vSax{374.828985}{223.404625}{7.883779}{0.416436}%
\vSax{375.236582}{223.461745}{8.289134}{0.416855}%
\vSax{375.644221}{223.521843}{8.691384}{0.417292}%
\vSax{376.051905}{223.5849}{9.090414}{0.417747}%
\vSax{376.459634}{223.650901}{9.486113}{0.418219}%
\vSax{376.86741}{223.719827}{9.878375}{0.418708}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{377.275234}{223.79166}{10.267102}{0.419213}%
\vSax{377.683107}{223.866379}{10.6522}{0.419733}%
\vSax{378.091031}{223.943965}{11.033581}{0.420269}%
\vSax{378.499006}{224.024398}{11.411164}{0.420818}%
\vSax{378.907034}{224.107657}{11.784872}{0.421382}%
\vSax{379.315114}{224.193719}{12.154634}{0.421959}%
\vSax{379.723249}{224.282562}{12.520386}{0.422549}%
\vSax{380.131438}{224.374165}{12.882068}{0.42315}%
\vSax{380.539683}{224.468505}{13.239626}{0.423763}%
\vSax{380.947983}{224.565557}{13.593013}{0.424387}%
\vSax{381.35634}{224.665298}{13.942184}{0.425021}%
\vSax{381.764753}{224.767704}{14.287102}{0.425665}%
\vSax{382.173224}{224.87275}{14.627734}{0.426318}%
\vSax{382.581751}{224.980411}{14.964052}{0.42698}%
\vSax{382.990336}{225.090663}{15.296033}{0.427649}%
\vSax{383.398978}{225.203479}{15.623659}{0.428326}%
\vSax{383.807677}{225.318835}{15.946915}{0.42901}%
\vSax{384.216434}{225.436704}{16.265793}{0.4297}%
\vSax{384.625249}{225.55706}{16.580286}{0.430395}%
\vSax{385.034121}{225.679877}{16.890393}{0.431097}%
\vSax{385.44305}{225.805129}{17.196116}{0.431802}%
\vSax{385.852036}{225.932788}{17.497463}{0.432512}%
\vSax{386.261078}{226.062829}{17.794441}{0.433226}%
\vSax{386.670177}{226.195224}{18.087065}{0.433943}%
\vSax{387.079331}{226.329947}{18.375351}{0.434663}%
\vSax{387.488542}{226.46697}{18.659317}{0.435385}%
\vSax{387.897807}{226.606267}{18.938987}{0.436109}%
\vSax{388.307127}{226.747811}{19.214383}{0.436834}%
\vSax{388.716502}{226.891575}{19.485535}{0.437561}%
\vSax{389.12593}{227.037532}{19.752471}{0.438288}%
\vSax{389.535411}{227.185654}{20.015224}{0.439016}%
\vSax{389.944945}{227.335916}{20.273826}{0.439743}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{390.354531}{227.488291}{20.528315}{0.44047}%
\vSax{390.764168}{227.64275}{20.778728}{0.441197}%
\vSax{391.173856}{227.799269}{21.025103}{0.441922}%
\vSax{391.583594}{227.957821}{21.267483}{0.442645}%
\vSax{391.993382}{228.118378}{21.505908}{0.443367}%
\vSax{392.403218}{228.280915}{21.740422}{0.444087}%
\vSax{392.813103}{228.445406}{21.97107}{0.444805}%
\vSax{393.223035}{228.611825}{22.197898}{0.44552}%
\vSax{393.633014}{228.780145}{22.420952}{0.446232}%
\vSax{394.043039}{228.950342}{22.640278}{0.446941}%
\vSax{394.453109}{229.122389}{22.855926}{0.447647}%
\vSax{394.863224}{229.296262}{23.067943}{0.44835}%
\vSax{395.273383}{229.471936}{23.276379}{0.449048}%
\vSax{395.683585}{229.649385}{23.481283}{0.449743}%
\vSax{396.09383}{229.828585}{23.682705}{0.450434}%
\vSax{396.504117}{230.009511}{23.880695}{0.45112}%
\vSax{396.914444}{230.19214}{24.075303}{0.451802}%
\vSax{397.324812}{230.376446}{24.266581}{0.45248}%
\vSax{397.73522}{230.562408}{24.454578}{0.453152}%
\vSax{398.145666}{230.75}{24.639345}{0.45382}%
\vSax{398.556151}{230.9392}{24.820932}{0.454483}%
\vSax{398.966674}{231.129985}{24.99939}{0.455141}%
\vSax{399.377233}{231.322331}{25.174769}{0.455794}%
\vSax{399.787829}{231.516217}{25.347119}{0.456441}%
\vSax{400.19846}{231.71162}{25.516489}{0.457083}%
\vSax{400.609127}{231.908518}{25.682929}{0.45772}%
\vSax{401.019827}{232.10689}{25.846489}{0.458351}%
\vSax{401.430561}{232.306713}{26.007216}{0.458976}%
\vSax{401.841328}{232.507967}{26.165159}{0.459596}%
\vSax{402.252127}{232.710631}{26.320366}{0.460211}%
\vSax{402.662958}{232.914684}{26.472885}{0.460819}%
\vSax{403.07382}{233.120105}{26.622762}{0.461422}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{403.484712}{233.326874}{26.770043}{0.462018}%
\vSax{403.895635}{233.534973}{26.914776}{0.462609}%
\vSax{404.306586}{233.74438}{27.057005}{0.463195}%
\vSax{404.717566}{233.955076}{27.196775}{0.463774}%
\vSax{405.128575}{234.167043}{27.334131}{0.464347}%
\vSax{405.539611}{234.380261}{27.469116}{0.464915}%
\vSax{405.950674}{234.594713}{27.601773}{0.465476}%
\vSax{406.361763}{234.810379}{27.732145}{0.466032}%
\vSax{406.772878}{235.027241}{27.860274}{0.466582}%
\vSax{407.184019}{235.245283}{27.986201}{0.467125}%
\vSax{407.595184}{235.464485}{28.109967}{0.467663}%
\vSax{408.006374}{235.684832}{28.231611}{0.468195}%
\vSax{408.417588}{235.906306}{28.351175}{0.468721}%
\vSax{408.828825}{236.12889}{28.468695}{0.469242}%
\vSax{409.240085}{236.352567}{28.584211}{0.469756}%
\vSax{409.651368}{236.577322}{28.697761}{0.470265}%
\vSax{410.062672}{236.803138}{28.80938}{0.470768}%
\vSax{410.473998}{237.03}{28.919106}{0.471265}%
\vSax{410.885345}{237.257892}{29.026974}{0.471757}%
\vSax{411.296713}{237.486798}{29.133019}{0.472243}%
\vSax{411.708101}{237.716704}{29.237276}{0.472723}%
\vSax{412.119509}{237.947595}{29.339779}{0.473197}%
\vSax{412.530936}{238.179456}{29.44056}{0.473666}%
\vSax{412.942382}{238.412273}{29.539654}{0.47413}%
\vSax{413.353847}{238.646031}{29.637091}{0.474588}%
\vSax{413.76533}{238.880717}{29.732903}{0.475041}%
\vSax{414.176831}{239.116317}{29.827122}{0.475488}%
\vSax{414.588349}{239.352817}{29.919777}{0.47593}%
\vSax{414.999885}{239.590205}{30.010898}{0.476366}%
\vSax{415.411437}{239.828466}{30.100515}{0.476798}%
\vSax{415.823006}{240.067589}{30.188656}{0.477224}%
\vSax{416.234591}{240.30756}{30.275349}{0.477645}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{416.646191}{240.548368}{30.360623}{0.478061}%
\vSax{417.057808}{240.789999}{30.444503}{0.478471}%
\vSax{417.469439}{241.032443}{30.527016}{0.478877}%
\vSax{417.881085}{241.275686}{30.608189}{0.479278}%
\vSax{418.292746}{241.519717}{30.688046}{0.479674}%
\vSax{418.70442}{241.764525}{30.766614}{0.480065}%
\vSax{419.116109}{242.010099}{30.843916}{0.480452}%
\vSax{419.527812}{242.256427}{30.919976}{0.480833}%
\vSax{419.939528}{242.503499}{30.994818}{0.48121}%
\vSax{420.351257}{242.751303}{31.068464}{0.481582}%
\vSax{420.762998}{242.999829}{31.140939}{0.48195}%
\vSax{421.174753}{243.249067}{31.212263}{0.482313}%
\vSax{421.58652}{243.499007}{31.282458}{0.482672}%
\vSax{421.998299}{243.749638}{31.351546}{0.483026}%
\vSax{422.410089}{244.00095}{31.419547}{0.483376}%
\vSax{422.821892}{244.252935}{31.486482}{0.483722}%
\vSax{423.233706}{244.505581}{31.552371}{0.484063}%
\vSax{423.645531}{244.75888}{31.617233}{0.4844}%
\vSax{424.057366}{245.012823}{31.681088}{0.484733}%
\vSax{424.469213}{245.2674}{31.743954}{0.485061}%
\vSax{424.88107}{245.522603}{31.80585}{0.485386}%
\vSax{425.292938}{245.778422}{31.866794}{0.485707}%
\vSax{425.704815}{246.034849}{31.926804}{0.486024}%
\vSax{426.116703}{246.291875}{31.985896}{0.486336}%
\vSax{426.5286}{246.549493}{32.044088}{0.486645}%
\vSax{426.940507}{246.807693}{32.101397}{0.48695}%
\vSax{427.352423}{247.066468}{32.157838}{0.487252}%
\vSax{427.764348}{247.325809}{32.213428}{0.487549}%
\vSax{428.176282}{247.585709}{32.268182}{0.487843}%
\vSax{428.588225}{247.84616}{32.322116}{0.488134}%
\vSax{429.000177}{248.107155}{32.375245}{0.48842}%
\vSax{429.412137}{248.368686}{32.427582}{0.488704}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{429.824105}{248.630745}{32.479144}{0.488983}%
\vSax{430.236082}{248.893325}{32.529943}{0.48926}%
\vSax{430.648066}{249.15642}{32.579993}{0.489533}%
\vSax{431.060059}{249.420022}{32.629309}{0.489802}%
\vSax{431.472059}{249.684124}{32.677903}{0.490068}%
\vSax{431.884067}{249.948719}{32.725788}{0.490332}%
\vSax{432.296082}{250.213802}{32.772977}{0.490591}%
\vSax{432.708104}{250.479365}{32.819483}{0.490848}%
\vSax{433.120134}{250.745402}{32.865317}{0.491102}%
\vSax{433.53217}{251.011906}{32.910492}{0.491352}%
\vSax{433.944214}{251.278871}{32.95502}{0.491599}%
\vSax{434.356264}{251.546292}{32.998911}{0.491844}%
\vSax{434.768321}{251.814161}{33.042177}{0.492085}%
\vSax{435.180384}{252.082474}{33.084829}{0.492324}%
\vSax{435.592454}{252.351223}{33.126878}{0.492559}%
\vSax{436.00453}{252.620404}{33.168334}{0.492792}%
\vSax{436.416612}{252.890011}{33.209208}{0.493022}%
\vSax{436.8287}{253.160039}{33.249511}{0.493249}%
\vSax{437.240794}{253.43048}{33.289251}{0.493474}%
\vSax{437.652894}{253.701331}{33.328438}{0.493696}%
\vSax{438.064999}{253.972587}{33.367083}{0.493915}%
\vSax{438.47711}{254.24424}{33.405195}{0.494132}%
\vSax{438.889227}{254.516288}{33.442782}{0.494346}%
\vSax{439.301349}{254.788723}{33.479854}{0.494557}%
\vSax{439.713477}{255.061543}{33.51642}{0.494766}%
\vSax{440.12561}{255.33474}{33.552488}{0.494972}%
\vSax{440.537747}{255.608312}{33.588066}{0.495176}%
\vSax{440.94989}{255.882252}{33.623164}{0.495378}%
\vSax{441.362038}{256.156557}{33.657789}{0.495577}%
\vSax{441.774191}{256.431222}{33.691949}{0.495774}%
\vSax{442.186348}{256.706241}{33.725651}{0.495969}%
\vSax{442.59851}{256.981611}{33.758905}{0.496161}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{443.010677}{257.257328}{33.791717}{0.496351}%
\vSax{443.422848}{257.533386}{33.824094}{0.496539}%
\vSax{443.835024}{257.809782}{33.856044}{0.496725}%
\vSax{444.247204}{258.086512}{33.887573}{0.496908}%
\vSax{444.659389}{258.36357}{33.91869}{0.49709}%
\vSax{445.071578}{258.640954}{33.9494}{0.497269}%
\vSax{445.48377}{258.918659}{33.979711}{0.497446}%
\vSax{445.895967}{259.196681}{34.009628}{0.497621}%
\vSax{446.308168}{259.475017}{34.039159}{0.497795}%
\vSax{446.720373}{259.753662}{34.06831}{0.497966}%
\vSax{447.132582}{260.032613}{34.097086}{0.498135}%
\vSax{447.544795}{260.311866}{34.125494}{0.498302}%
\vSax{447.957011}{260.591417}{34.15354}{0.498468}%
\vSax{448.369231}{260.871263}{34.181229}{0.498631}%
\vSax{448.781455}{261.1514}{34.208568}{0.498793}%
\vSax{449.193682}{261.431825}{34.235562}{0.498953}%
}}%
{\color{black!55}\vlB{%
\vSbb{284.697153}{128.7}{37.27883}{0.518413}%
\vSbb{285.109653}{129.014}{37.27883}{0.518413}%
\vSbb{285.522153}{129.328}{37.27883}{0.518413}%
\vSbb{285.934653}{129.642}{37.27883}{0.518413}%
\vSbb{286.347153}{129.956}{37.27883}{0.518413}%
\vSbb{286.759653}{130.27}{37.27883}{0.407934}%
\vSbb{288.675639}{131.728472}{37.27883}{0.184132}%
\vSbb{288.822153}{131.84}{37.27883}{0.518413}%
\vSbb{289.234653}{132.154}{37.27883}{0.518413}%
\vSbb{289.647153}{132.468}{37.27883}{0.518413}%
\vSbb{290.059653}{132.782}{37.27883}{0.518413}%
\vSbb{290.472153}{133.096}{37.27883}{0.518413}%
\vSbb{290.884653}{133.41}{37.27883}{0.223802}%
\vSbb{292.654126}{134.756944}{37.27883}{0.368264}%
\vSbb{292.947153}{134.98}{37.27883}{0.518413}%
\vSbb{293.359653}{135.294}{37.27883}{0.518413}%
\vSbb{293.772153}{135.608}{37.27883}{0.518413}%
\vSbb{294.184653}{135.922}{37.27883}{0.518413}%
\vSbb{294.597153}{136.236}{37.27883}{0.518413}%
\vSbb{295.009653}{136.55}{37.27883}{0.03967}%
\vSbb{296.632613}{137.785417}{37.27883}{0.033983}%
\vSbb{296.659653}{137.806}{37.27883}{0.518413}%
\vSbb{297.072153}{138.12}{37.27883}{0.518413}%
\vSbb{297.484653}{138.434}{37.27883}{0.518413}%
\vSbb{297.897153}{138.748}{37.27883}{0.518413}%
\vSbb{298.309653}{139.062}{37.27883}{0.518413}%
\vSbb{298.722153}{139.376}{37.27883}{0.373951}%
\vSbb{300.611099}{140.813889}{37.27883}{0.218115}%
\vSbb{300.784653}{140.946}{37.27883}{0.518413}%
\vSbb{301.197153}{141.26}{37.27883}{0.518413}%
\vSbb{301.609653}{141.574}{37.27883}{0.518413}%
\vSbb{302.022153}{141.888}{37.27883}{0.518413}%
}}%
{\color{black!55}\vlB{%
\vSbb{302.434653}{142.202}{37.27883}{0.518413}%
\vSbb{302.847153}{142.516}{37.27883}{0.189819}%
\vSbb{304.589586}{143.842361}{37.27883}{0.402247}%
\vSbb{304.909653}{144.086}{37.27883}{0.518413}%
\vSbb{305.322153}{144.4}{37.27883}{0.518413}%
\vSbb{305.734653}{144.714}{37.27883}{0.518413}%
\vSbb{306.147153}{145.028}{37.27883}{0.518413}%
\vSbb{306.559653}{145.342}{37.27883}{0.518413}%
\vSbb{306.972153}{145.656}{37.27883}{0.005687}%
\vSbb{308.568073}{146.870833}{37.27883}{0.067966}%
\vSbb{308.622153}{146.912}{37.27883}{0.518413}%
\vSbb{309.034653}{147.226}{37.27883}{0.518413}%
\vSbb{309.447153}{147.54}{37.27883}{0.518413}%
\vSbb{309.859653}{147.854}{37.27883}{0.518413}%
\vSbb{310.272153}{148.168}{37.27883}{0.518413}%
\vSbb{310.684653}{148.482}{37.27883}{0.339968}%
\vSbb{312.546559}{149.899306}{37.27883}{0.252098}%
\vSbb{312.747153}{150.052}{37.27883}{0.518413}%
\vSbb{313.159653}{150.366}{37.27883}{0.518413}%
\vSbb{313.572153}{150.68}{37.27883}{0.518413}%
\vSbb{313.984653}{150.994}{37.27883}{0.518413}%
\vSbb{314.397153}{151.308}{37.27883}{0.518413}%
\vSbb{314.809653}{151.622}{37.27883}{0.155836}%
\vSbb{316.525046}{152.927778}{37.27883}{0.43623}%
\vSbb{316.872153}{153.192}{37.27883}{0.518413}%
\vSbb{317.284653}{153.506}{37.27883}{0.518413}%
\vSbb{317.697153}{153.82}{37.27883}{0.518413}%
\vSbb{318.109653}{154.134}{37.27883}{0.518413}%
\vSbb{318.522153}{154.448}{37.27883}{0.490117}%
\vSbb{320.503532}{155.95625}{37.27883}{0.101949}%
\vSbb{320.584653}{156.018}{37.27883}{0.518413}%
\vSbb{320.997153}{156.332}{37.27883}{0.518413}%
}}%
{\color{black!55}\vlB{%
\vSbb{321.409653}{156.646}{37.27883}{0.518413}%
\vSbb{321.822153}{156.96}{37.27883}{0.518413}%
\vSbb{322.234653}{157.274}{37.27883}{0.518413}%
\vSbb{322.647153}{157.588}{37.27883}{0.305985}%
\vSbb{324.482019}{158.984722}{37.27883}{0.286081}%
\vSbb{324.709653}{159.158}{37.27883}{0.518413}%
\vSbb{325.122153}{159.472}{37.27883}{0.518413}%
\vSbb{325.534653}{159.786}{37.27883}{0.518413}%
\vSbb{325.947153}{160.1}{37.27883}{0.518413}%
\vSbb{326.359653}{160.414}{37.27883}{0.518413}%
\vSbb{326.772153}{160.728}{37.27883}{0.121853}%
\vSbb{328.460506}{162.013195}{37.27883}{0.470213}%
\vSbb{328.834653}{162.298}{37.27883}{0.518413}%
\vSbb{329.247153}{162.612}{37.27883}{0.518413}%
\vSbb{329.659653}{162.926}{37.27883}{0.518413}%
\vSbb{330.072153}{163.24}{37.27883}{0.518413}%
\vSbb{330.484653}{163.554}{37.27883}{0.456134}%
\vSbb{332.438992}{165.041667}{37.27883}{0.135932}%
\vSbb{332.547153}{165.124}{37.27883}{0.518413}%
\vSbb{332.959653}{165.438}{37.27883}{0.518413}%
\vSbb{333.372153}{165.752}{37.27883}{0.518413}%
\vSbb{333.784653}{166.066}{37.27883}{0.518413}%
\vSbb{334.197153}{166.38}{37.27883}{0.518413}%
\vSbb{334.609653}{166.694}{37.27883}{0.272002}%
\vSbb{336.417479}{168.070139}{37.27883}{0.320064}%
\vSbb{336.672153}{168.264}{37.27883}{0.518413}%
\vSbb{337.084653}{168.578}{37.27883}{0.518413}%
\vSbb{337.497153}{168.892}{37.27883}{0.518413}%
\vSbb{337.909653}{169.206}{37.27883}{0.518413}%
\vSbb{338.322153}{169.52}{37.27883}{0.518413}%
\vSbb{338.734653}{169.834}{37.27883}{0.08787}%
\vSbb{340.395966}{171.098611}{37.27883}{0.504196}%
}}%
{\color{black!55}\vlB{%
\vSbb{340.797153}{171.404}{37.27883}{0.518413}%
\vSbb{341.209653}{171.718}{37.27883}{0.518413}%
\vSbb{341.622153}{172.032}{37.27883}{0.518413}%
\vSbb{342.034653}{172.346}{37.27883}{0.518413}%
\vSbb{342.447153}{172.66}{37.27883}{0.422151}%
\vSbb{344.374452}{174.127084}{37.27883}{0.169915}%
\vSbb{344.509653}{174.23}{37.27883}{0.518413}%
\vSbb{344.922153}{174.544}{37.27883}{0.518413}%
\vSbb{345.334653}{174.858}{37.27883}{0.518413}%
\vSbb{345.747153}{175.172}{37.27883}{0.518413}%
\vSbb{346.159653}{175.486}{37.27883}{0.518413}%
\vSbb{346.572153}{175.8}{37.27883}{0.238019}%
\vSbb{348.352939}{177.155556}{37.27883}{0.354047}%
\vSbb{348.634653}{177.37}{37.27883}{0.518413}%
\vSbb{349.047153}{177.684}{37.27883}{0.518413}%
\vSbb{349.459653}{177.998}{37.27883}{0.518413}%
\vSbb{349.872153}{178.312}{37.27883}{0.518413}%
\vSbb{350.284653}{178.626}{37.27883}{0.518413}%
\vSbb{350.697153}{178.94}{37.27883}{0.053887}%
\vSbb{352.331425}{180.184028}{37.27883}{0.019765}%
\vSbb{352.347153}{180.196}{37.27883}{0.518413}%
\vSbb{352.759653}{180.51}{37.27883}{0.518413}%
\vSbb{353.172153}{180.824}{37.27883}{0.518413}%
\vSbb{353.584653}{181.138}{37.27883}{0.518413}%
\vSbb{353.997153}{181.452}{37.27883}{0.518413}%
\vSbb{354.409653}{181.766}{37.27883}{0.388169}%
\vSbb{356.309912}{183.2125}{37.27883}{0.203897}%
\vSbb{356.472153}{183.336}{37.27883}{0.518413}%
\vSbb{356.884653}{183.65}{37.27883}{0.518413}%
\vSbb{357.297153}{183.964}{37.27883}{0.518413}%
\vSbb{357.709653}{184.278}{37.27883}{0.518413}%
\vSbb{358.122153}{184.592}{37.27883}{0.518413}%
}}%
{\color{black!55}\vlB{%
\vSbb{358.534653}{184.906}{37.27883}{0.204036}%
\vSbb{360.288399}{186.240973}{37.27883}{0.38803}%
\vSbb{360.597153}{186.476}{37.27883}{0.518413}%
\vSbb{361.009653}{186.79}{37.27883}{0.518413}%
\vSbb{361.422153}{187.104}{37.27883}{0.518413}%
\vSbb{361.834653}{187.418}{37.27883}{0.518413}%
\vSbb{362.247153}{187.732}{37.27883}{0.518413}%
\vSbb{362.659653}{188.046}{37.27883}{0.019904}%
\vSbb{364.266885}{189.269445}{37.27883}{0.053748}%
\vSbb{364.309653}{189.302}{37.27883}{0.518413}%
\vSbb{364.722153}{189.616}{37.27883}{0.518413}%
\vSbb{365.134653}{189.93}{37.27883}{0.518413}%
\vSbb{365.547153}{190.244}{37.27883}{0.518413}%
\vSbb{365.959653}{190.558}{37.27883}{0.518413}%
\vSbb{366.372153}{190.872}{37.27883}{0.354186}%
\vSbb{368.245372}{192.297917}{37.27883}{0.23788}%
\vSbb{368.434653}{192.442}{37.27883}{0.518413}%
\vSbb{368.847153}{192.756}{37.27883}{0.518413}%
\vSbb{369.259653}{193.07}{37.27883}{0.518413}%
\vSbb{369.672153}{193.384}{37.27883}{0.518413}%
\vSbb{370.084653}{193.698}{37.27883}{0.518413}%
\vSbb{370.497153}{194.012}{37.27883}{0.170054}%
\vSbb{372.223859}{195.326389}{37.27883}{0.422012}%
\vSbb{372.559653}{195.582}{37.27883}{0.518413}%
\vSbb{372.972153}{195.896}{37.27883}{0.518413}%
\vSbb{373.384653}{196.21}{37.27883}{0.518413}%
\vSbb{373.797153}{196.524}{37.27883}{0.518413}%
\vSbb{374.209653}{196.838}{37.27883}{0.504335}%
\vSbb{376.202345}{198.354862}{37.27883}{0.087731}%
\vSbb{376.272153}{198.408}{37.27883}{0.518413}%
\vSbb{376.684653}{198.722}{37.27883}{0.518413}%
\vSbb{377.097153}{199.036}{37.27883}{0.518413}%
}}%
{\color{black!55}\vlB{%
\vSbb{377.509653}{199.35}{37.27883}{0.518413}%
\vSbb{377.922153}{199.664}{37.27883}{0.518413}%
\vSbb{378.334653}{199.978}{37.27883}{0.320203}%
\vSbb{380.180832}{201.383334}{37.27883}{0.271863}%
\vSbb{380.397153}{201.548}{37.27883}{0.518413}%
\vSbb{380.809653}{201.862}{37.27883}{0.518413}%
\vSbb{381.222153}{202.176}{37.27883}{0.518413}%
\vSbb{381.634653}{202.49}{37.27883}{0.518413}%
\vSbb{382.047153}{202.804}{37.27883}{0.518413}%
\vSbb{382.459653}{203.118}{37.27883}{0.136071}%
\vSbb{384.159318}{204.411806}{37.27883}{0.455995}%
\vSbb{384.522153}{204.688}{37.27883}{0.518413}%
\vSbb{384.934653}{205.002}{37.27883}{0.518413}%
\vSbb{385.347153}{205.316}{37.27883}{0.518413}%
\vSbb{385.759653}{205.63}{37.27883}{0.518413}%
\vSbb{386.172153}{205.944}{37.27883}{0.470352}%
\vSbb{388.137805}{207.440278}{37.27883}{0.121714}%
\vSbb{388.234653}{207.514}{37.27883}{0.518413}%
\vSbb{388.647153}{207.828}{37.27883}{0.518413}%
\vSbb{389.059653}{208.142}{37.27883}{0.518413}%
\vSbb{389.472153}{208.456}{37.27883}{0.518413}%
\vSbb{389.884653}{208.77}{37.27883}{0.518413}%
\vSbb{390.297153}{209.084}{37.27883}{0.28622}%
\vSbb{392.116292}{210.468751}{37.27883}{0.305846}%
\vSbb{392.359653}{210.654}{37.27883}{0.518413}%
\vSbb{392.772153}{210.968}{37.27883}{0.518413}%
\vSbb{393.184653}{211.282}{37.27883}{0.518413}%
\vSbb{393.597153}{211.596}{37.27883}{0.518413}%
\vSbb{394.009653}{211.91}{37.27883}{0.518413}%
\vSbb{394.422153}{212.224}{37.27883}{0.102088}%
\vSbb{396.094778}{213.497223}{37.27883}{0.489978}%
\vSbb{396.484653}{213.794}{37.27883}{0.518413}%
}}%
{\color{black!55}\vlB{%
\vSbb{396.897153}{214.108}{37.27883}{0.518413}%
\vSbb{397.309653}{214.422}{37.27883}{0.518413}%
\vSbb{397.722153}{214.736}{37.27883}{0.518413}%
\vSbb{398.134653}{215.05}{37.27883}{0.436369}%
\vSbb{400.073265}{216.525695}{37.27883}{0.155697}%
\vSbb{400.197153}{216.62}{37.27883}{0.518413}%
\vSbb{400.609653}{216.934}{37.27883}{0.518413}%
\vSbb{401.022153}{217.248}{37.27883}{0.518413}%
\vSbb{401.434653}{217.562}{37.27883}{0.518413}%
\vSbb{401.847153}{217.876}{37.27883}{0.518413}%
\vSbb{402.259653}{218.19}{37.27883}{0.252237}%
\vSbb{404.051752}{219.554167}{37.27883}{0.339829}%
\vSbb{404.322153}{219.76}{37.27883}{0.518413}%
\vSbb{404.734653}{220.074}{37.27883}{0.518413}%
\vSbb{405.147153}{220.388}{37.27883}{0.518413}%
\vSbb{405.559653}{220.702}{37.27883}{0.518413}%
\vSbb{405.972153}{221.016}{37.27883}{0.518413}%
\vSbb{406.384653}{221.33}{37.27883}{0.068105}%
\vSbb{408.030238}{222.58264}{37.27883}{0.005548}%
\vSbb{408.034653}{222.586}{37.27883}{0.518413}%
\vSbb{408.447153}{222.9}{37.27883}{0.518413}%
\vSbb{408.859653}{223.214}{37.27883}{0.518413}%
\vSbb{409.272153}{223.528}{37.27883}{0.518413}%
\vSbb{409.684653}{223.842}{37.27883}{0.518413}%
\vSbb{410.097153}{224.156}{37.27883}{0.402386}%
\vSbb{412.008725}{225.611112}{37.27883}{0.18968}%
\vSbb{412.159653}{225.726}{37.27883}{0.518413}%
\vSbb{412.572153}{226.04}{37.27883}{0.518413}%
\vSbb{412.984653}{226.354}{37.27883}{0.518413}%
\vSbb{413.397153}{226.668}{37.27883}{0.518413}%
\vSbb{413.809653}{226.982}{37.27883}{0.518413}%
\vSbb{414.222153}{227.296}{37.27883}{0.218254}%
}}%
{\color{black!55}\vlB{%
\vSbb{415.987212}{228.639584}{37.27883}{0.373812}%
\vSbb{416.284653}{228.866}{37.27883}{0.518413}%
\vSbb{416.697153}{229.18}{37.27883}{0.518413}%
\vSbb{417.109653}{229.494}{37.27883}{0.518413}%
\vSbb{417.522153}{229.808}{37.27883}{0.518413}%
\vSbb{417.934653}{230.122}{37.27883}{0.518413}%
\vSbb{418.347153}{230.436}{37.27883}{0.034122}%
\vSbb{419.965698}{231.668056}{37.27883}{0.039531}%
\vSbb{419.997153}{231.692}{37.27883}{0.518413}%
\vSbb{420.409653}{232.006}{37.27883}{0.518413}%
\vSbb{420.822153}{232.32}{37.27883}{0.518413}%
\vSbb{421.234653}{232.634}{37.27883}{0.518413}%
\vSbb{421.647153}{232.948}{37.27883}{0.518413}%
\vSbb{422.059653}{233.262}{37.27883}{0.368403}%
\vSbb{423.944185}{234.696529}{37.27883}{0.223663}%
\vSbb{424.122153}{234.832}{37.27883}{0.518413}%
\vSbb{424.534653}{235.146}{37.27883}{0.518413}%
\vSbb{424.947153}{235.46}{37.27883}{0.518413}%
\vSbb{425.359653}{235.774}{37.27883}{0.518413}%
\vSbb{425.772153}{236.088}{37.27883}{0.518413}%
\vSbb{426.184653}{236.402}{37.27883}{0.184271}%
\vSbb{427.922671}{237.725001}{37.27883}{0.407795}%
\vSbb{428.247153}{237.972}{37.27883}{0.518413}%
\vSbb{428.659653}{238.286}{37.27883}{0.518413}%
\vSbb{429.072153}{238.6}{37.27883}{0.518413}%
\vSbb{429.484653}{238.914}{37.27883}{0.518413}%
\vSbb{429.897153}{239.228}{37.27883}{0.518413}%
}}%
{\color{black}\vlB{%
\vSbb{430.309653}{239.542}{37.27883}{0.000139}%
}}%
{\color{black!55}\vlB{%
\vSbb{431.901158}{240.753473}{37.27883}{0.073514}%
\vSbb{431.959653}{240.798}{37.27883}{0.518413}%
\vSbb{432.372153}{241.112}{37.27883}{0.518413}%
\vSbb{432.784653}{241.426}{37.27883}{0.518413}%
\vSbb{433.197153}{241.74}{37.27883}{0.518413}%
\vSbb{433.609653}{242.054}{37.27883}{0.518413}%
\vSbb{434.022153}{242.368}{37.27883}{0.33442}%
\vSbb{435.879645}{243.781945}{37.27883}{0.257646}%
\vSbb{436.084653}{243.938}{37.27883}{0.518413}%
\vSbb{436.497153}{244.252}{37.27883}{0.518413}%
\vSbb{436.909653}{244.566}{37.27883}{0.518413}%
\vSbb{437.322153}{244.88}{37.27883}{0.518413}%
\vSbb{437.734653}{245.194}{37.27883}{0.518413}%
\vSbb{438.147153}{245.508}{37.27883}{0.150288}%
\vSbb{439.858131}{246.810418}{37.27883}{0.441778}%
\vSbb{440.209653}{247.078}{37.27883}{0.518413}%
\vSbb{440.622153}{247.392}{37.27883}{0.518413}%
\vSbb{441.034653}{247.706}{37.27883}{0.518413}%
\vSbb{441.447153}{248.02}{37.27883}{0.518413}%
\vSbb{441.859653}{248.334}{37.27883}{0.484569}%
\vSbb{443.836618}{249.83889}{37.27883}{0.107497}%
\vSbb{443.922153}{249.904}{37.27883}{0.518413}%
\vSbb{444.334653}{250.218}{37.27883}{0.518413}%
\vSbb{444.747153}{250.532}{37.27883}{0.518413}%
\vSbb{445.159653}{250.846}{37.27883}{0.518413}%
\vSbb{445.572153}{251.16}{37.27883}{0.518413}%
\vSbb{445.984653}{251.474}{37.27883}{0.300437}%
\vSbb{447.815105}{252.867362}{37.27883}{0.291629}%
\vSbb{448.047153}{253.044}{37.27883}{0.518413}%
\vSbb{448.459653}{253.358}{37.27883}{0.518413}%
\vSbb{448.872153}{253.672}{37.27883}{0.518413}%
\vSbb{449.284653}{253.986}{37.27883}{0.518413}%
}}%
{\color{black}\vlB{%
\vSc{367.000000}{160.100000}{90.000000}{62.800000}%
\vSc{367.035761}{222.900000}{-68.198591}{3.231099}%
\vSc{365.835761}{222.900000}{-111.801409}{3.231099}%
}}%
{\color{black}\put(380.2875,191.5){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{vlfGreen}\vlB{%
\vSaz{44}{65}{0}{21}%
}}%
{\color{black}\put(72,65){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\delta=0$}}}%
{\color{vlfDarkRed}\vlB{%
\vSaz{44}{43}{0}{3}%
\vSaz{49}{43}{0}{3}%
\vSaz{54}{43}{0}{3}%
\vSaz{59}{43}{0}{3}%
\vSaz{64}{43}{0}{1}%
}}%
{\color{black}\put(72,43){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\delta=2J$}}}%
{\color{vlfBlue}\vlB{%
\vSaz{286}{65}{0}{21}%
}}%
{\color{black}\put(314,65){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Coupled branches}}}%
{\color{black!55}\vlB{%
\vSaz{286}{43}{0}{3}%
\vSaz{291}{43}{0}{3}%
\vSaz{296}{43}{0}{3}%
\vSaz{301}{43}{0}{3}%
\vSaz{306}{43}{0}{1}%
}}%
{\color{black}\put(314,43){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Uncoupled branches}}}%
{\color{black}\put(235,16){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Closed conversion redistributes a supplied preparation; it does not add energy.}}}%
{\color{black}\vlB{%
\vSc{84.750000}{113.000000}{-90.000000}{1.800000}%
\vSc{167.250000}{113.000000}{-90.000000}{1.800000}%
\vSc{42.200000}{150.028300}{0.000000}{1.800000}%
\vSc{42.200000}{224.084900}{0.000000}{1.800000}%
\vSc{325.750000}{113.000000}{-90.000000}{1.800000}%
\vSc{408.250000}{113.000000}{-90.000000}{1.800000}%
\vSc{283.200000}{160.100000}{0.000000}{1.800000}%
\vSc{283.200000}{222.900000}{0.000000}{1.800000}%
}}%
\end{picture}%


==> vlt-figures/figure-246.tex <==
\begin{picture}(470,385)%
{\color{black}\put(235.00000,365.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Signed components of the lower eigenvector}}}%
{\color{black}\put(48.00000,333.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $d=-4$}}}%
{\color{black}\put(34.000000,290.000000){\circle*{6.600000}}}%
{\color{vltTeal}\vlB{%
\vSah{33.225000}{290.000000}{90.000000}{26.474221}%
}}%
{\color{vltTeal}\put(32.624500,314.724221){\rule{2.751000pt}{0.460000pt}}}%
{\color{vltTeal}\put(32.813500,315.174221){\rule{2.373000pt}{0.460000pt}}}%
{\color{vltTeal}\put(33.002500,315.624221){\rule{1.995000pt}{0.460000pt}}}%
{\color{vltTeal}\put(33.191500,316.074221){\rule{1.617000pt}{0.460000pt}}}%
{\color{vltTeal}\put(33.380500,316.524221){\rule{1.239000pt}{0.460000pt}}}%
{\color{vltTeal}\put(33.569500,316.974221){\rule{0.861000pt}{0.460000pt}}}%
{\color{vltTeal}\put(33.758500,317.424221){\rule{0.483000pt}{0.460000pt}}}%
{\color{vltTeal}\put(33.947500,317.874221){\rule{0.105000pt}{0.460000pt}}}%
{\color{black}\put(34.00000,248.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $c_a$}}}%
{\color{black}\put(62.000000,290.000000){\circle*{6.600000}}}%
{\color{vltBlue}\vlB{%
\vSah{61.225000}{290.000000}{-90.000000}{5.063754}%
}}%
{\color{vltBlue}\put(61.905500,283.337165){\rule{0.189000pt}{0.460000pt}}}%
{\color{vltBlue}\put(61.716500,283.787165){\rule{0.567000pt}{0.460000pt}}}%
{\color{vltBlue}\put(61.527500,284.237165){\rule{0.945000pt}{0.460000pt}}}%
{\color{vltBlue}\put(61.338500,284.687165){\rule{1.323000pt}{0.460000pt}}}%
{\color{vltBlue}\put(61.149500,285.137165){\rule{1.701000pt}{0.460000pt}}}%
{\color{vltBlue}\put(60.960500,285.587165){\rule{2.079000pt}{0.460000pt}}}%
{\color{vltBlue}\put(60.771500,286.037165){\rule{2.457000pt}{0.460000pt}}}%
{\color{black}\put(62.00000,248.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $c_b$}}}%
{\color{black}\put(141.00000,333.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $d=-2$}}}%
{\color{black}\put(127.000000,290.000000){\circle*{6.600000}}}%
{\color{vltTeal}\vlB{%
\vSah{126.225000}{290.000000}{90.000000}{25.042506}%
}}%
{\color{vltTeal}\put(125.624500,313.292506){\rule{2.751000pt}{0.460000pt}}}%
{\color{vltTeal}\put(125.813500,313.742506){\rule{2.373000pt}{0.460000pt}}}%
{\color{vltTeal}\put(126.002500,314.192506){\rule{1.995000pt}{0.460000pt}}}%
{\color{vltTeal}\put(126.191500,314.642506){\rule{1.617000pt}{0.460000pt}}}%
{\color{vltTeal}\put(126.380500,315.092506){\rule{1.239000pt}{0.460000pt}}}%
{\color{vltTeal}\put(126.569500,315.542506){\rule{0.861000pt}{0.460000pt}}}%
{\color{vltTeal}\put(126.758500,315.992506){\rule{0.483000pt}{0.460000pt}}}%
{\color{vltTeal}\put(126.947500,316.442506){\rule{0.105000pt}{0.460000pt}}}%
{\color{black}\put(127.00000,248.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $c_a$}}}%
{\color{black}\put(155.000000,290.000000){\circle*{6.600000}}}%
{\color{vltBlue}\vlB{%
\vSah{154.225000}{290.000000}{-90.000000}{9.347820}%
}}%
{\color{vltBlue}\put(154.905500,278.902180){\rule{0.189000pt}{0.460000pt}}}%
{\color{vltBlue}\put(154.716500,279.352180){\rule{0.567000pt}{0.460000pt}}}%
{\color{vltBlue}\put(154.527500,279.802180){\rule{0.945000pt}{0.460000pt}}}%
{\color{vltBlue}\put(154.338500,280.252180){\rule{1.323000pt}{0.460000pt}}}%
{\color{vltBlue}\put(154.149500,280.702180){\rule{1.701000pt}{0.460000pt}}}%
{\color{vltBlue}\put(153.960500,281.152180){\rule{2.079000pt}{0.460000pt}}}%
{\color{vltBlue}\put(153.771500,281.602180){\rule{2.457000pt}{0.460000pt}}}%
{\color{vltBlue}\put(153.582500,282.052180){\rule{2.835000pt}{0.460000pt}}}%
{\color{black}\put(155.00000,248.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $c_b$}}}%
{\color{black}\put(234.00000,333.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $d=0$}}}%
{\color{black}\put(220.000000,290.000000){\circle*{6.600000}}}%
{\color{vltTeal}\vlB{%
\vSah{219.225000}{290.000000}{90.000000}{18.756097}%
}}%
{\color{vltTeal}\put(218.624500,307.006097){\rule{2.751000pt}{0.460000pt}}}%
{\color{vltTeal}\put(218.813500,307.456097){\rule{2.373000pt}{0.460000pt}}}%
{\color{vltTeal}\put(219.002500,307.906097){\rule{1.995000pt}{0.460000pt}}}%
{\color{vltTeal}\put(219.191500,308.356097){\rule{1.617000pt}{0.460000pt}}}%
{\color{vltTeal}\put(219.380500,308.806097){\rule{1.239000pt}{0.460000pt}}}%
{\color{vltTeal}\put(219.569500,309.256097){\rule{0.861000pt}{0.460000pt}}}%
{\color{vltTeal}\put(219.758500,309.706097){\rule{0.483000pt}{0.460000pt}}}%
{\color{vltTeal}\put(219.947500,310.156097){\rule{0.105000pt}{0.460000pt}}}%
{\color{black}\put(220.00000,248.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $c_a$}}}%
{\color{black}\put(248.000000,290.000000){\circle*{6.600000}}}%
{\color{vltBlue}\vlB{%
\vSah{247.225000}{290.000000}{-90.000000}{18.756097}%
}}%
{\color{vltBlue}\put(247.905500,269.493903){\rule{0.189000pt}{0.460000pt}}}%
{\color{vltBlue}\put(247.716500,269.943903){\rule{0.567000pt}{0.460000pt}}}%
{\color{vltBlue}\put(247.527500,270.393903){\rule{0.945000pt}{0.460000pt}}}%
{\color{vltBlue}\put(247.338500,270.843903){\rule{1.323000pt}{0.460000pt}}}%
{\color{vltBlue}\put(247.149500,271.293903){\rule{1.701000pt}{0.460000pt}}}%
{\color{vltBlue}\put(246.960500,271.743903){\rule{2.079000pt}{0.460000pt}}}%
{\color{vltBlue}\put(246.771500,272.193903){\rule{2.457000pt}{0.460000pt}}}%
{\color{vltBlue}\put(246.582500,272.643903){\rule{2.835000pt}{0.460000pt}}}%
{\color{black}\put(248.00000,248.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $c_b$}}}%
{\color{black}\put(327.00000,333.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $d=2$}}}%
{\color{black}\put(313.000000,290.000000){\circle*{6.600000}}}%
{\color{vltTeal}\vlB{%
\vSah{312.225000}{290.000000}{90.000000}{9.347820}%
}}%
{\color{vltTeal}\put(311.624500,297.597820){\rule{2.751000pt}{0.460000pt}}}%
{\color{vltTeal}\put(311.813500,298.047820){\rule{2.373000pt}{0.460000pt}}}%
{\color{vltTeal}\put(312.002500,298.497820){\rule{1.995000pt}{0.460000pt}}}%
{\color{vltTeal}\put(312.191500,298.947820){\rule{1.617000pt}{0.460000pt}}}%
{\color{vltTeal}\put(312.380500,299.397820){\rule{1.239000pt}{0.460000pt}}}%
{\color{vltTeal}\put(312.569500,299.847820){\rule{0.861000pt}{0.460000pt}}}%
{\color{vltTeal}\put(312.758500,300.297820){\rule{0.483000pt}{0.460000pt}}}%
{\color{vltTeal}\put(312.947500,300.747820){\rule{0.105000pt}{0.460000pt}}}%
{\color{black}\put(313.00000,248.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $c_a$}}}%
{\color{black}\put(341.000000,290.000000){\circle*{6.600000}}}%
{\color{vltBlue}\vlB{%
\vSah{340.225000}{290.000000}{-90.000000}{25.042506}%
}}%
{\color{vltBlue}\put(340.905500,263.207494){\rule{0.189000pt}{0.460000pt}}}%
{\color{vltBlue}\put(340.716500,263.657494){\rule{0.567000pt}{0.460000pt}}}%
{\color{vltBlue}\put(340.527500,264.107494){\rule{0.945000pt}{0.460000pt}}}%
{\color{vltBlue}\put(340.338500,264.557494){\rule{1.323000pt}{0.460000pt}}}%
{\color{vltBlue}\put(340.149500,265.007494){\rule{1.701000pt}{0.460000pt}}}%
{\color{vltBlue}\put(339.960500,265.457494){\rule{2.079000pt}{0.460000pt}}}%
{\color{vltBlue}\put(339.771500,265.907494){\rule{2.457000pt}{0.460000pt}}}%
{\color{vltBlue}\put(339.582500,266.357494){\rule{2.835000pt}{0.460000pt}}}%
{\color{black}\put(341.00000,248.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $c_b$}}}%
{\color{black}\put(420.00000,333.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $d=4$}}}%
{\color{black}\put(406.000000,290.000000){\circle*{6.600000}}}%
{\color{vltTeal}\vlB{%
\vSah{405.225000}{290.000000}{90.000000}{5.063754}%
}}%
{\color{vltTeal}\put(404.751273,293.464674){\rule{2.497455pt}{0.460000pt}}}%
{\color{vltTeal}\put(404.940273,293.914674){\rule{2.119455pt}{0.460000pt}}}%
{\color{vltTeal}\put(405.129273,294.364674){\rule{1.741455pt}{0.460000pt}}}%
{\color{vltTeal}\put(405.318273,294.814674){\rule{1.363455pt}{0.460000pt}}}%
{\color{vltTeal}\put(405.507273,295.264674){\rule{0.985455pt}{0.460000pt}}}%
{\color{vltTeal}\put(405.696273,295.714674){\rule{0.607455pt}{0.460000pt}}}%
{\color{vltTeal}\put(405.885273,296.164674){\rule{0.229455pt}{0.460000pt}}}%
{\color{black}\put(406.00000,248.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $c_a$}}}%
{\color{black}\put(434.000000,290.000000){\circle*{6.600000}}}%
{\color{vltBlue}\vlB{%
\vSah{433.225000}{290.000000}{-90.000000}{26.474221}%
}}%
{\color{vltBlue}\put(433.905500,261.775779){\rule{0.189000pt}{0.460000pt}}}%
{\color{vltBlue}\put(433.716500,262.225779){\rule{0.567000pt}{0.460000pt}}}%
{\color{vltBlue}\put(433.527500,262.675779){\rule{0.945000pt}{0.460000pt}}}%
{\color{vltBlue}\put(433.338500,263.125779){\rule{1.323000pt}{0.460000pt}}}%
{\color{vltBlue}\put(433.149500,263.575779){\rule{1.701000pt}{0.460000pt}}}%
{\color{vltBlue}\put(432.960500,264.025779){\rule{2.079000pt}{0.460000pt}}}%
{\color{vltBlue}\put(432.771500,264.475779){\rule{2.457000pt}{0.460000pt}}}%
{\color{vltBlue}\put(432.582500,264.925779){\rule{2.835000pt}{0.460000pt}}}%
{\color{black}\put(434.00000,248.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $c_b$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{230.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,211.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} The same components as normalized channel weights}}}%
{\color{black}\vlB{%
\vSc{54.500000}{77.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(55.00000,63.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-4$}}}%
{\color{black}\vlB{%
\vSc{145.500000}{77.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(146.00000,63.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-2$}}}%
{\color{black}\vlB{%
\vSc{236.500000}{77.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(237.00000,63.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{327.500000}{77.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(328.00000,63.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{418.500000}{77.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(419.00000,63.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSc{52.000000}{77.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(48.00000,77.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{52.000000}{122.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(48.00000,122.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSc{52.000000}{168.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(48.00000,168.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{55.000000}{77.000000}{0.000000}{364.000000}%
\vSe{54.450000}{77.000000}{90.000000}{91.000000}%
}}%
{\color{black}\put(237.00000,43.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $d$}}}%
{\color{black}\put(55.00000,185.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont channel weight}}}%
{\color{vltTeal}\vlB{%
\vSv{54.959598}{163.196437}{-2.572963}{0.728735}%
\vSv{55.687208}{163.163723}{-2.597808}{0.728749}%
\vSv{56.414813}{163.130693}{-2.622954}{0.728764}%
\vSv{57.142414}{163.097342}{-2.648403}{0.728778}%
\vSv{57.870010}{163.063668}{-2.674160}{0.728794}%
\vSv{58.597601}{163.029665}{-2.700230}{0.728809}%
\vSv{59.325187}{162.995331}{-2.726617}{0.728825}%
\vSv{60.052768}{162.960660}{-2.753324}{0.728841}%
\vSv{60.780343}{162.925649}{-2.780358}{0.728858}%
\vSv{61.507914}{162.890294}{-2.807722}{0.728875}%
\vSv{62.235479}{162.854591}{-2.835420}{0.728892}%
\vSv{62.963040}{162.818535}{-2.863459}{0.728910}%
\vSv{63.690594}{162.782121}{-2.891841}{0.728928}%
\vSv{64.418144}{162.745346}{-2.920573}{0.728947}%
\vSv{65.145687}{162.708205}{-2.949659}{0.728966}%
\vSv{65.873225}{162.670694}{-2.979103}{0.728985}%
\vSv{66.600758}{162.632807}{-3.008912}{0.729005}%
\vSv{67.328284}{162.594541}{-3.039089}{0.729025}%
\vSv{68.055805}{162.555890}{-3.069641}{0.729046}%
\vSv{68.783320}{162.516850}{-3.100573}{0.729067}%
\vSv{69.510829}{162.477415}{-3.131889}{0.729089}%
\vSv{70.238332}{162.437582}{-3.163595}{0.729111}%
\vSv{70.965828}{162.397344}{-3.195698}{0.729134}%
\vSv{71.693318}{162.356698}{-3.228201}{0.729157}%
\vSv{72.420802}{162.315637}{-3.261112}{0.729181}%
\vSv{73.148280}{162.274156}{-3.294435}{0.729205}%
\vSv{73.875751}{162.232251}{-3.328177}{0.729230}%
\vSv{74.603215}{162.189915}{-3.362342}{0.729255}%
\vSv{75.330672}{162.147144}{-3.396939}{0.729281}%
\vSv{76.058123}{162.103932}{-3.431971}{0.729308}%
\vSv{76.785567}{162.060273}{-3.467446}{0.729335}%
\vSv{77.513003}{162.016162}{-3.503370}{0.729363}%
}}%
{\color{vltTeal}\vlB{%
\vSv{78.240433}{161.971593}{-3.539749}{0.729392}%
\vSv{78.967856}{161.926559}{-3.576589}{0.729421}%
\vSv{79.695271}{161.881056}{-3.613898}{0.729451}%
\vSv{80.422678}{161.835077}{-3.651680}{0.729481}%
\vSv{81.150079}{161.788616}{-3.689944}{0.729512}%
\vSv{81.877471}{161.741666}{-3.728696}{0.729544}%
\vSv{82.604856}{161.694223}{-3.767942}{0.729577}%
\vSv{83.332233}{161.646278}{-3.807690}{0.729611}%
\vSv{84.059602}{161.597826}{-3.847947}{0.729645}%
\vSv{84.786963}{161.548861}{-3.888720}{0.729680}%
\vSv{85.514316}{161.499375}{-3.930016}{0.729716}%
\vSv{86.241660}{161.449361}{-3.971842}{0.729753}%
\vSv{86.968997}{161.398814}{-4.014205}{0.729790}%
\vSv{87.696324}{161.347726}{-4.057115}{0.729829}%
\vSv{88.423643}{161.296090}{-4.100577}{0.729868}%
\vSv{89.150954}{161.243899}{-4.144599}{0.729909}%
\vSv{89.878255}{161.191146}{-4.189190}{0.729950}%
\vSv{90.605547}{161.137823}{-4.234357}{0.729993}%
\vSv{91.332831}{161.083923}{-4.280109}{0.730036}%
\vSv{92.060105}{161.029438}{-4.326453}{0.730080}%
\vSv{92.787370}{160.974362}{-4.373397}{0.730126}%
\vSv{93.514625}{160.918685}{-4.420951}{0.730173}%
\vSv{94.241870}{160.862401}{-4.469121}{0.730220}%
\vSv{94.969106}{160.805501}{-4.517917}{0.730269}%
\vSv{95.696332}{160.747977}{-4.567348}{0.730319}%
\vSv{96.423548}{160.689821}{-4.617422}{0.730370}%
\vSv{97.150754}{160.631025}{-4.668147}{0.730423}%
\vSv{97.877950}{160.571580}{-4.719533}{0.730477}%
\vSv{98.605135}{160.511477}{-4.771589}{0.730532}%
\vSv{99.332309}{160.450709}{-4.824324}{0.730588}%
\vSv{100.059473}{160.389266}{-4.877747}{0.730646}%
\vSv{100.786626}{160.327139}{-4.931867}{0.730705}%
}}%
{\color{vltTeal}\vlB{%
\vSv{101.513768}{160.264319}{-4.986694}{0.730766}%
\vSv{102.240899}{160.200798}{-5.042236}{0.730828}%
\vSv{102.968019}{160.136566}{-5.098505}{0.730892}%
\vSv{103.695127}{160.071612}{-5.155509}{0.730957}%
\vSv{104.422223}{160.005929}{-5.213259}{0.731024}%
\vSv{105.149308}{159.939506}{-5.271763}{0.731092}%
\vSv{105.876381}{159.872333}{-5.331032}{0.731163}%
\vSv{106.603442}{159.804401}{-5.391077}{0.731235}%
\vSv{107.330491}{159.735699}{-5.451907}{0.731308}%
\vSv{108.057527}{159.666218}{-5.513532}{0.731384}%
\vSv{108.784551}{159.595946}{-5.575963}{0.731461}%
\vSv{109.511562}{159.524873}{-5.639211}{0.731540}%
\vSv{110.238561}{159.452989}{-5.703285}{0.731622}%
\vSv{110.965546}{159.380283}{-5.768196}{0.731705}%
\vSv{111.692519}{159.306743}{-5.833955}{0.731790}%
\vSv{112.419478}{159.232360}{-5.900573}{0.731878}%
\vSv{113.146423}{159.157121}{-5.968060}{0.731967}%
\vSv{113.873355}{159.081015}{-6.036428}{0.732059}%
\vSv{114.600274}{159.004032}{-6.105687}{0.732153}%
\vSv{115.327178}{158.926158}{-6.175848}{0.732250}%
\vSv{116.054068}{158.847382}{-6.246922}{0.732349}%
\vSv{116.780944}{158.767693}{-6.318921}{0.732450}%
\vSv{117.507805}{158.687077}{-6.391855}{0.732554}%
\vSv{118.234652}{158.605524}{-6.465736}{0.732660}%
\vSv{118.961484}{158.523020}{-6.540574}{0.732769}%
\vSv{119.688301}{158.439552}{-6.616382}{0.732881}%
\vSv{120.415103}{158.355109}{-6.693171}{0.732996}%
\vSv{121.141890}{158.269677}{-6.770951}{0.733113}%
\vSv{121.868661}{158.183242}{-6.849735}{0.733234}%
\vSv{122.595416}{158.095792}{-6.929533}{0.733357}%
\vSv{123.322156}{158.007314}{-7.010357}{0.733483}%
\vSv{124.048880}{157.917793}{-7.092218}{0.733613}%
}}%
{\color{vltTeal}\vlB{%
\vSv{124.775588}{157.827217}{-7.175128}{0.733746}%
\vSv{125.502279}{157.735570}{-7.259098}{0.733882}%
\vSv{126.228954}{157.642839}{-7.344139}{0.734022}%
\vSv{126.955613}{157.549010}{-7.430263}{0.734165}%
\vSv{127.682254}{157.454068}{-7.517481}{0.734311}%
\vSv{128.408879}{157.357999}{-7.605804}{0.734462}%
\vSv{129.135486}{157.260788}{-7.695243}{0.734616}%
\vSv{129.862077}{157.162420}{-7.785809}{0.734774}%
\vSv{130.588650}{157.062880}{-7.877514}{0.734935}%
\vSv{131.315205}{156.962153}{-7.970367}{0.735101}%
\vSv{132.041743}{156.860223}{-8.064381}{0.735271}%
\vSv{132.768263}{156.757075}{-8.159565}{0.735445}%
\vSv{133.494764}{156.652693}{-8.255930}{0.735624}%
\vSv{134.221248}{156.547061}{-8.353487}{0.735806}%
\vSv{134.947713}{156.440164}{-8.452245}{0.735994}%
\vSv{135.674160}{156.331984}{-8.552215}{0.736186}%
\vSv{136.400589}{156.222505}{-8.653407}{0.736383}%
\vSv{137.126998}{156.111711}{-8.755831}{0.736584}%
\vSv{137.853389}{155.999585}{-8.859495}{0.736791}%
\vSv{138.579761}{155.886111}{-8.964410}{0.737002}%
\vSv{139.306114}{155.771270}{-9.070583}{0.737219}%
\vSv{140.032448}{155.655047}{-9.178025}{0.737441}%
\vSv{140.758762}{155.537423}{-9.286742}{0.737669}%
\vSv{141.485057}{155.418382}{-9.396744}{0.737902}%
\vSv{142.211333}{155.297904}{-9.508039}{0.738140}%
\vSv{142.937589}{155.175974}{-9.620633}{0.738385}%
\vSv{143.663825}{155.052572}{-9.734534}{0.738635}%
\vSv{144.390041}{154.927681}{-9.849748}{0.738891}%
\vSv{145.116238}{154.801283}{-9.966283}{0.739154}%
\vSv{145.842415}{154.673359}{-10.084143}{0.739423}%
\vSv{146.568572}{154.543890}{-10.203334}{0.739698}%
\vSv{147.294709}{154.412858}{-10.323862}{0.739980}%
}}%
{\color{vltTeal}\vlB{%
\vSv{148.020826}{154.280245}{-10.445730}{0.740268}%
\vSv{148.746923}{154.146031}{-10.568943}{0.740564}%
\vSv{149.473000}{154.010198}{-10.693503}{0.740866}%
\vSv{150.199057}{153.872727}{-10.819415}{0.741175}%
\vSv{150.925094}{153.733598}{-10.946679}{0.741492}%
\vSv{151.651111}{153.592792}{-11.075298}{0.741816}%
\vSv{152.377108}{153.450290}{-11.205272}{0.742147}%
\vSv{153.103085}{153.306072}{-11.336602}{0.742486}%
\vSv{153.829042}{153.160120}{-11.469286}{0.742833}%
\vSv{154.554979}{153.012413}{-11.603325}{0.743188}%
\vSv{155.280896}{152.862932}{-11.738715}{0.743551}%
\vSv{156.006794}{152.711657}{-11.875455}{0.743922}%
\vSv{156.732671}{152.558569}{-12.013539}{0.744301}%
\vSv{157.458530}{152.403648}{-12.152964}{0.744689}%
\vSv{158.184369}{152.246875}{-12.293725}{0.745086}%
\vSv{158.910189}{152.088228}{-12.435814}{0.745491}%
\vSv{159.635990}{151.927690}{-12.579225}{0.745905}%
\vSv{160.361771}{151.765240}{-12.723948}{0.746328}%
\vSv{161.087535}{151.600858}{-12.869976}{0.746760}%
\vSv{161.813279}{151.434525}{-13.017296}{0.747201}%
\vSv{162.539006}{151.266222}{-13.165898}{0.747652}%
\vSv{163.264714}{151.095928}{-13.315769}{0.748113}%
\vSv{163.990405}{150.923625}{-13.466895}{0.748583}%
\vSv{164.716078}{150.749292}{-13.619261}{0.749062}%
\vSv{165.441734}{150.572911}{-13.772850}{0.749552}%
\vSv{166.167373}{150.394463}{-13.927646}{0.750051}%
\vSv{166.892996}{150.213929}{-14.083628}{0.750561}%
\vSv{167.618602}{150.031289}{-14.240778}{0.751080}%
\vSv{168.344193}{149.846525}{-14.399073}{0.751610}%
\vSv{169.069769}{149.659619}{-14.558490}{0.752150}%
\vSv{169.795329}{149.470552}{-14.719006}{0.752701}%
\vSv{170.520875}{149.279307}{-14.880593}{0.753262}%
}}%
{\color{vltTeal}\vlB{%
\vSv{171.246407}{149.085865}{-15.043226}{0.753834}%
\vSv{171.971926}{148.890209}{-15.206875}{0.754416}%
\vSv{172.697431}{148.692322}{-15.371510}{0.755009}%
\vSv{173.422924}{148.492187}{-15.537099}{0.755612}%
\vSv{174.148405}{148.289787}{-15.703608}{0.756226}%
\vSv{174.873875}{148.085106}{-15.871003}{0.756851}%
\vSv{175.599334}{147.878128}{-16.039247}{0.757487}%
\vSv{176.324783}{147.668838}{-16.208301}{0.758133}%
\vSv{177.050222}{147.457220}{-16.378126}{0.758790}%
\vSv{177.775653}{147.243260}{-16.548680}{0.759458}%
\vSv{178.501076}{147.026943}{-16.719919}{0.760137}%
\vSv{179.226491}{146.808257}{-16.891799}{0.760826}%
\vSv{179.951900}{146.587187}{-17.064274}{0.761525}%
\vSv{180.677303}{146.363722}{-17.237293}{0.762235}%
\vSv{181.402701}{146.137849}{-17.410809}{0.762956}%
\vSv{182.128095}{145.909557}{-17.584768}{0.763686}%
\vSv{182.853486}{145.678835}{-17.759117}{0.764427}%
\vSv{183.578874}{145.445672}{-17.933802}{0.765178}%
\vSv{184.304260}{145.210060}{-18.108764}{0.765938}%
\vSv{185.029646}{144.971990}{-18.283946}{0.766708}%
\vSv{185.755032}{144.731453}{-18.459287}{0.767488}%
\vSv{186.480420}{144.488443}{-18.634726}{0.768277}%
\vSv{187.205809}{144.242953}{-18.810198}{0.769075}%
\vSv{187.931202}{143.994977}{-18.985639}{0.769881}%
\vSv{188.656599}{143.744510}{-19.160981}{0.770697}%
\vSv{189.382001}{143.491550}{-19.336158}{0.771520}%
\vSv{190.107410}{143.236092}{-19.511098}{0.772351}%
\vSv{190.832825}{142.978135}{-19.685730}{0.773189}%
\vSv{191.558250}{142.717677}{-19.859982}{0.774035}%
\vSv{192.283683}{142.454720}{-20.033780}{0.774888}%
\vSv{193.009128}{142.189264}{-20.207048}{0.775747}%
\vSv{193.734584}{141.921310}{-20.379709}{0.776612}%
}}%
{\color{vltTeal}\vlB{%
\vSv{194.460053}{141.650863}{-20.551686}{0.777482}%
\vSv{195.185536}{141.377926}{-20.722898}{0.778358}%
\vSv{195.911035}{141.102505}{-20.893266}{0.779238}%
\vSv{196.636549}{140.824607}{-21.062709}{0.780122}%
\vSv{197.362082}{140.544239}{-21.231143}{0.781009}%
\vSv{198.087633}{140.261411}{-21.398486}{0.781900}%
\vSv{198.813204}{139.976134}{-21.564654}{0.782793}%
\vSv{199.538797}{139.688417}{-21.729561}{0.783688}%
\vSv{200.264411}{139.398276}{-21.893122}{0.784583}%
\vSv{200.990050}{139.105723}{-22.055251}{0.785480}%
\vSv{201.715713}{138.810775}{-22.215861}{0.786376}%
\vSv{202.441402}{138.513449}{-22.374864}{0.787271}%
\vSv{203.167118}{138.213762}{-22.532174}{0.788165}%
\vSv{203.892863}{137.911736}{-22.687703}{0.789056}%
\vSv{204.618637}{137.607390}{-22.841362}{0.789945}%
\vSv{205.344442}{137.300749}{-22.993064}{0.790830}%
\vSv{206.070279}{136.991835}{-23.142721}{0.791710}%
\vSv{206.796150}{136.680675}{-23.290245}{0.792585}%
\vSv{207.522054}{136.367296}{-23.435549}{0.793454}%
\vSv{208.247995}{136.051725}{-23.578546}{0.794315}%
\vSv{208.973972}{135.733995}{-23.719148}{0.795169}%
\vSv{209.699986}{135.414135}{-23.857270}{0.796015}%
\vSv{210.426040}{135.092179}{-23.992826}{0.796851}%
\vSv{211.152134}{134.768162}{-24.125733}{0.797676}%
\vSv{211.878268}{134.442119}{-24.255905}{0.798491}%
\vSv{212.604446}{134.114089}{-24.383260}{0.799294}%
\vSv{213.330666}{133.784110}{-24.507716}{0.800083}%
\vSv{214.056930}{133.452223}{-24.629193}{0.800859}%
\vSv{214.783240}{133.118469}{-24.747612}{0.801620}%
\vSv{215.509597}{132.782894}{-24.862895}{0.802366}%
\vSv{216.236000}{132.445540}{-24.974965}{0.803096}%
\vSv{216.962452}{132.106455}{-25.083748}{0.803808}%
}}%
{\color{vltTeal}\vlB{%
\vSv{217.688953}{131.765687}{-25.189171}{0.804502}%
\vSv{218.415503}{131.423284}{-25.291163}{0.805178}%
\vSv{219.142105}{131.079297}{-25.389654}{0.805833}%
\vSv{219.868759}{130.733779}{-25.484577}{0.806468}%
\vSv{220.595465}{130.386781}{-25.575866}{0.807082}%
\vSv{221.322224}{130.038359}{-25.663460}{0.807674}%
\vSv{222.049038}{129.688568}{-25.747296}{0.808243}%
\vSv{222.775906}{129.337465}{-25.827316}{0.808789}%
\vSv{223.502829}{128.985107}{-25.903465}{0.809310}%
\vSv{224.229809}{128.631555}{-25.975688}{0.809807}%
\vSv{224.956846}{128.276868}{-26.043936}{0.810277}%
\vSv{225.683940}{127.921108}{-26.108158}{0.810722}%
\vSv{226.411091}{127.564335}{-26.168310}{0.811140}%
\vSv{227.138302}{127.206615}{-26.224348}{0.811530}%
\vSv{227.865571}{126.848010}{-26.276233}{0.811893}%
\vSv{228.592899}{126.488586}{-26.323927}{0.812227}%
\vSv{229.320287}{126.128408}{-26.367396}{0.812532}%
\vSv{230.047735}{125.767541}{-26.406608}{0.812808}%
\vSv{230.775244}{125.406054}{-26.441536}{0.813054}%
\vSv{231.502813}{125.044014}{-26.472153}{0.813271}%
\vSv{232.230444}{124.681488}{-26.498438}{0.813456}%
\vSv{232.958136}{124.318546}{-26.520371}{0.813612}%
\vSv{233.685889}{123.955255}{-26.537937}{0.813736}%
\vSv{234.413703}{123.591686}{-26.551123}{0.813830}%
\vSv{235.141580}{123.227907}{-26.559918}{0.813892}%
\vSv{235.869518}{122.863988}{-26.564318}{0.813924}%
\vSv{236.597518}{122.500000}{-26.564318}{0.813924}%
\vSv{237.325580}{122.136012}{-26.559918}{0.813892}%
\vSv{238.053703}{121.772093}{-26.551123}{0.813830}%
\vSv{238.781889}{121.408314}{-26.537937}{0.813736}%
\vSv{239.510136}{121.044745}{-26.520371}{0.813612}%
\vSv{240.238444}{120.681454}{-26.498438}{0.813456}%
}}%
{\color{vltTeal}\vlB{%
\vSv{240.966813}{120.318512}{-26.472153}{0.813271}%
\vSv{241.695244}{119.955986}{-26.441536}{0.813054}%
\vSv{242.423735}{119.593946}{-26.406608}{0.812808}%
\vSv{243.152287}{119.232459}{-26.367396}{0.812532}%
\vSv{243.880899}{118.871592}{-26.323927}{0.812227}%
\vSv{244.609571}{118.511414}{-26.276233}{0.811893}%
\vSv{245.338302}{118.151990}{-26.224348}{0.811530}%
\vSv{246.067091}{117.793385}{-26.168310}{0.811140}%
\vSv{246.795940}{117.435665}{-26.108158}{0.810722}%
\vSv{247.524846}{117.078892}{-26.043936}{0.810277}%
\vSv{248.253809}{116.723132}{-25.975688}{0.809807}%
\vSv{248.982829}{116.368445}{-25.903465}{0.809310}%
\vSv{249.711906}{116.014893}{-25.827316}{0.808789}%
\vSv{250.441038}{115.662535}{-25.747296}{0.808243}%
\vSv{251.170224}{115.311432}{-25.663460}{0.807674}%
\vSv{251.899465}{114.961641}{-25.575866}{0.807082}%
\vSv{252.628759}{114.613219}{-25.484577}{0.806468}%
\vSv{253.358105}{114.266221}{-25.389654}{0.805833}%
\vSv{254.087503}{113.920703}{-25.291163}{0.805178}%
\vSv{254.816953}{113.576716}{-25.189171}{0.804502}%
\vSv{255.546452}{113.234313}{-25.083748}{0.803808}%
\vSv{256.276000}{112.893545}{-24.974965}{0.803096}%
\vSv{257.005597}{112.554460}{-24.862895}{0.802366}%
\vSv{257.735240}{112.217106}{-24.747612}{0.801620}%
\vSv{258.464930}{111.881531}{-24.629193}{0.800859}%
\vSv{259.194666}{111.547777}{-24.507716}{0.800083}%
\vSv{259.924446}{111.215890}{-24.383260}{0.799294}%
\vSv{260.654268}{110.885911}{-24.255905}{0.798491}%
\vSv{261.384134}{110.557881}{-24.125733}{0.797676}%
\vSv{262.114040}{110.231838}{-23.992826}{0.796851}%
\vSv{262.843986}{109.907821}{-23.857270}{0.796015}%
\vSv{263.573972}{109.585865}{-23.719148}{0.795169}%
}}%
{\color{vltTeal}\vlB{%
\vSv{264.303995}{109.266005}{-23.578546}{0.794315}%
\vSv{265.034054}{108.948275}{-23.435549}{0.793454}%
\vSv{265.764150}{108.632704}{-23.290245}{0.792585}%
\vSv{266.494279}{108.319325}{-23.142721}{0.791710}%
\vSv{267.224442}{108.008165}{-22.993064}{0.790830}%
\vSv{267.954637}{107.699251}{-22.841362}{0.789945}%
\vSv{268.684863}{107.392610}{-22.687703}{0.789056}%
\vSv{269.415118}{107.088264}{-22.532174}{0.788165}%
\vSv{270.145402}{106.786238}{-22.374864}{0.787271}%
\vSv{270.875713}{106.486551}{-22.215861}{0.786376}%
\vSv{271.606050}{106.189225}{-22.055251}{0.785480}%
\vSv{272.336411}{105.894277}{-21.893122}{0.784583}%
\vSv{273.066797}{105.601724}{-21.729561}{0.783688}%
\vSv{273.797204}{105.311583}{-21.564654}{0.782793}%
\vSv{274.527633}{105.023866}{-21.398486}{0.781900}%
\vSv{275.258082}{104.738589}{-21.231143}{0.781009}%
\vSv{275.988549}{104.455761}{-21.062709}{0.780122}%
\vSv{276.719035}{104.175393}{-20.893266}{0.779238}%
\vSv{277.449536}{103.897495}{-20.722898}{0.778358}%
\vSv{278.180053}{103.622074}{-20.551686}{0.777482}%
\vSv{278.910584}{103.349137}{-20.379709}{0.776612}%
\vSv{279.641128}{103.078690}{-20.207048}{0.775747}%
\vSv{280.371683}{102.810736}{-20.033780}{0.774888}%
\vSv{281.102250}{102.545280}{-19.859982}{0.774035}%
\vSv{281.832825}{102.282323}{-19.685730}{0.773189}%
\vSv{282.563410}{102.021865}{-19.511098}{0.772351}%
\vSv{283.294001}{101.763908}{-19.336158}{0.771520}%
\vSv{284.024599}{101.508450}{-19.160981}{0.770697}%
\vSv{284.755202}{101.255490}{-18.985639}{0.769881}%
\vSv{285.485809}{101.005023}{-18.810198}{0.769075}%
\vSv{286.216420}{100.757047}{-18.634726}{0.768277}%
\vSv{286.947032}{100.511557}{-18.459287}{0.767488}%
}}%
{\color{vltTeal}\vlB{%
\vSv{287.677646}{100.268547}{-18.283946}{0.766708}%
\vSv{288.408260}{100.028010}{-18.108764}{0.765938}%
\vSv{289.138874}{99.789940}{-17.933802}{0.765178}%
\vSv{289.869486}{99.554328}{-17.759117}{0.764427}%
\vSv{290.600095}{99.321165}{-17.584768}{0.763686}%
\vSv{291.330701}{99.090443}{-17.410809}{0.762956}%
\vSv{292.061303}{98.862151}{-17.237293}{0.762235}%
\vSv{292.791900}{98.636278}{-17.064274}{0.761525}%
\vSv{293.522491}{98.412813}{-16.891799}{0.760826}%
\vSv{294.253076}{98.191743}{-16.719919}{0.760137}%
\vSv{294.983653}{97.973057}{-16.548680}{0.759458}%
\vSv{295.714222}{97.756740}{-16.378126}{0.758790}%
\vSv{296.444783}{97.542780}{-16.208301}{0.758133}%
\vSv{297.175334}{97.331162}{-16.039247}{0.757487}%
\vSv{297.905875}{97.121872}{-15.871003}{0.756851}%
\vSv{298.636405}{96.914894}{-15.703608}{0.756226}%
\vSv{299.366924}{96.710213}{-15.537099}{0.755612}%
\vSv{300.097431}{96.507813}{-15.371510}{0.755009}%
\vSv{300.827926}{96.307678}{-15.206875}{0.754416}%
\vSv{301.558407}{96.109791}{-15.043226}{0.753834}%
\vSv{302.288875}{95.914135}{-14.880593}{0.753262}%
\vSv{303.019329}{95.720693}{-14.719006}{0.752701}%
\vSv{303.749769}{95.529448}{-14.558490}{0.752150}%
\vSv{304.480193}{95.340381}{-14.399073}{0.751610}%
\vSv{305.210602}{95.153475}{-14.240778}{0.751080}%
\vSv{305.940996}{94.968711}{-14.083628}{0.750561}%
\vSv{306.671373}{94.786071}{-13.927646}{0.750051}%
\vSv{307.401734}{94.605537}{-13.772850}{0.749552}%
\vSv{308.132078}{94.427089}{-13.619261}{0.749062}%
\vSv{308.862405}{94.250708}{-13.466895}{0.748583}%
\vSv{309.592714}{94.076375}{-13.315769}{0.748113}%
\vSv{310.323006}{93.904072}{-13.165898}{0.747652}%
}}%
{\color{vltTeal}\vlB{%
\vSv{311.053279}{93.733778}{-13.017296}{0.747201}%
\vSv{311.783535}{93.565475}{-12.869976}{0.746760}%
\vSv{312.513771}{93.399142}{-12.723948}{0.746328}%
\vSv{313.243990}{93.234760}{-12.579225}{0.745905}%
\vSv{313.974189}{93.072310}{-12.435814}{0.745491}%
\vSv{314.704369}{92.911772}{-12.293725}{0.745086}%
\vSv{315.434530}{92.753125}{-12.152964}{0.744689}%
\vSv{316.164671}{92.596352}{-12.013539}{0.744301}%
\vSv{316.894794}{92.441431}{-11.875455}{0.743922}%
\vSv{317.624896}{92.288343}{-11.738715}{0.743551}%
\vSv{318.354979}{92.137068}{-11.603325}{0.743188}%
\vSv{319.085042}{91.987587}{-11.469286}{0.742833}%
\vSv{319.815085}{91.839880}{-11.336602}{0.742486}%
\vSv{320.545108}{91.693928}{-11.205272}{0.742147}%
\vSv{321.275111}{91.549710}{-11.075298}{0.741816}%
\vSv{322.005094}{91.407208}{-10.946679}{0.741492}%
\vSv{322.735057}{91.266402}{-10.819415}{0.741175}%
\vSv{323.465000}{91.127273}{-10.693503}{0.740866}%
\vSv{324.194923}{90.989802}{-10.568943}{0.740564}%
\vSv{324.924826}{90.853969}{-10.445730}{0.740268}%
\vSv{325.654709}{90.719755}{-10.323862}{0.739980}%
\vSv{326.384572}{90.587142}{-10.203334}{0.739698}%
\vSv{327.114415}{90.456110}{-10.084143}{0.739423}%
\vSv{327.844238}{90.326641}{-9.966283}{0.739154}%
\vSv{328.574041}{90.198717}{-9.849748}{0.738891}%
\vSv{329.303825}{90.072319}{-9.734534}{0.738635}%
\vSv{330.033589}{89.947428}{-9.620633}{0.738385}%
\vSv{330.763333}{89.824026}{-9.508039}{0.738140}%
\vSv{331.493057}{89.702096}{-9.396744}{0.737902}%
\vSv{332.222762}{89.581618}{-9.286742}{0.737669}%
\vSv{332.952448}{89.462577}{-9.178025}{0.737441}%
\vSv{333.682114}{89.344953}{-9.070583}{0.737219}%
}}%
{\color{vltTeal}\vlB{%
\vSv{334.411761}{89.228730}{-8.964410}{0.737002}%
\vSv{335.141389}{89.113889}{-8.859495}{0.736791}%
\vSv{335.870998}{89.000415}{-8.755831}{0.736584}%
\vSv{336.600589}{88.888289}{-8.653407}{0.736383}%
\vSv{337.330160}{88.777495}{-8.552215}{0.736186}%
\vSv{338.059713}{88.668016}{-8.452245}{0.735994}%
\vSv{338.789248}{88.559836}{-8.353487}{0.735806}%
\vSv{339.518764}{88.452939}{-8.255930}{0.735624}%
\vSv{340.248263}{88.347307}{-8.159565}{0.735445}%
\vSv{340.977743}{88.242925}{-8.064381}{0.735271}%
\vSv{341.707205}{88.139777}{-7.970367}{0.735101}%
\vSv{342.436650}{88.037847}{-7.877514}{0.734935}%
\vSv{343.166077}{87.937120}{-7.785809}{0.734774}%
\vSv{343.895486}{87.837580}{-7.695243}{0.734616}%
\vSv{344.624879}{87.739212}{-7.605804}{0.734462}%
\vSv{345.354254}{87.642001}{-7.517481}{0.734311}%
\vSv{346.083613}{87.545932}{-7.430263}{0.734165}%
\vSv{346.812954}{87.450990}{-7.344139}{0.734022}%
\vSv{347.542279}{87.357161}{-7.259098}{0.733882}%
\vSv{348.271588}{87.264430}{-7.175128}{0.733746}%
\vSv{349.000880}{87.172783}{-7.092218}{0.733613}%
\vSv{349.730156}{87.082207}{-7.010357}{0.733483}%
\vSv{350.459416}{86.992686}{-6.929533}{0.733357}%
\vSv{351.188661}{86.904208}{-6.849735}{0.733234}%
\vSv{351.917890}{86.816758}{-6.770951}{0.733113}%
\vSv{352.647103}{86.730323}{-6.693171}{0.732996}%
\vSv{353.376301}{86.644891}{-6.616382}{0.732881}%
\vSv{354.105484}{86.560448}{-6.540574}{0.732769}%
\vSv{354.834652}{86.476980}{-6.465736}{0.732660}%
\vSv{355.563805}{86.394476}{-6.391855}{0.732554}%
\vSv{356.292944}{86.312923}{-6.318921}{0.732450}%
\vSv{357.022068}{86.232307}{-6.246922}{0.732349}%
}}%
{\color{vltTeal}\vlB{%
\vSv{357.751178}{86.152618}{-6.175848}{0.732250}%
\vSv{358.480274}{86.073842}{-6.105687}{0.732153}%
\vSv{359.209355}{85.995968}{-6.036428}{0.732059}%
\vSv{359.938423}{85.918985}{-5.968060}{0.731967}%
\vSv{360.667478}{85.842879}{-5.900573}{0.731878}%
\vSv{361.396519}{85.767640}{-5.833955}{0.731790}%
\vSv{362.125546}{85.693257}{-5.768196}{0.731705}%
\vSv{362.854561}{85.619717}{-5.703285}{0.731622}%
\vSv{363.583562}{85.547011}{-5.639211}{0.731540}%
\vSv{364.312551}{85.475127}{-5.575963}{0.731461}%
\vSv{365.041527}{85.404054}{-5.513532}{0.731384}%
\vSv{365.770491}{85.333782}{-5.451907}{0.731308}%
\vSv{366.499442}{85.264301}{-5.391077}{0.731235}%
\vSv{367.228381}{85.195599}{-5.331032}{0.731163}%
\vSv{367.957308}{85.127667}{-5.271763}{0.731092}%
\vSv{368.686223}{85.060494}{-5.213259}{0.731024}%
\vSv{369.415127}{84.994071}{-5.155509}{0.730957}%
\vSv{370.144019}{84.928388}{-5.098505}{0.730892}%
\vSv{370.872899}{84.863434}{-5.042236}{0.730828}%
\vSv{371.601768}{84.799202}{-4.986694}{0.730766}%
\vSv{372.330626}{84.735681}{-4.931867}{0.730705}%
\vSv{373.059473}{84.672861}{-4.877747}{0.730646}%
\vSv{373.788309}{84.610734}{-4.824324}{0.730588}%
\vSv{374.517135}{84.549291}{-4.771589}{0.730532}%
\vSv{375.245950}{84.488523}{-4.719533}{0.730477}%
\vSv{375.974754}{84.428420}{-4.668147}{0.730423}%
\vSv{376.703548}{84.368975}{-4.617422}{0.730370}%
\vSv{377.432332}{84.310179}{-4.567348}{0.730319}%
\vSv{378.161106}{84.252023}{-4.517917}{0.730269}%
\vSv{378.889870}{84.194499}{-4.469121}{0.730220}%
\vSv{379.618625}{84.137599}{-4.420951}{0.730173}%
\vSv{380.347370}{84.081315}{-4.373397}{0.730126}%
}}%
{\color{vltTeal}\vlB{%
\vSv{381.076105}{84.025638}{-4.326453}{0.730080}%
\vSv{381.804831}{83.970562}{-4.280109}{0.730036}%
\vSv{382.533547}{83.916077}{-4.234357}{0.729993}%
\vSv{383.262255}{83.862177}{-4.189190}{0.729950}%
\vSv{383.990954}{83.808854}{-4.144599}{0.729909}%
\vSv{384.719643}{83.756101}{-4.100577}{0.729868}%
\vSv{385.448324}{83.703910}{-4.057115}{0.729829}%
\vSv{386.176997}{83.652274}{-4.014205}{0.729790}%
\vSv{386.905660}{83.601186}{-3.971842}{0.729753}%
\vSv{387.634316}{83.550639}{-3.930016}{0.729716}%
\vSv{388.362963}{83.500625}{-3.888720}{0.729680}%
\vSv{389.091602}{83.451139}{-3.847947}{0.729645}%
\vSv{389.820233}{83.402174}{-3.807690}{0.729611}%
\vSv{390.548856}{83.353722}{-3.767942}{0.729577}%
\vSv{391.277471}{83.305777}{-3.728696}{0.729544}%
\vSv{392.006079}{83.258334}{-3.689944}{0.729512}%
\vSv{392.734678}{83.211384}{-3.651680}{0.729481}%
\vSv{393.463271}{83.164923}{-3.613898}{0.729451}%
\vSv{394.191856}{83.118944}{-3.576589}{0.729421}%
\vSv{394.920433}{83.073441}{-3.539749}{0.729392}%
\vSv{395.649003}{83.028407}{-3.503370}{0.729363}%
\vSv{396.377567}{82.983838}{-3.467446}{0.729335}%
\vSv{397.106123}{82.939727}{-3.431971}{0.729308}%
\vSv{397.834672}{82.896068}{-3.396939}{0.729281}%
\vSv{398.563215}{82.852856}{-3.362342}{0.729255}%
\vSv{399.291751}{82.810085}{-3.328177}{0.729230}%
\vSv{400.020280}{82.767749}{-3.294435}{0.729205}%
\vSv{400.748802}{82.725844}{-3.261112}{0.729181}%
\vSv{401.477318}{82.684363}{-3.228201}{0.729157}%
\vSv{402.205828}{82.643302}{-3.195698}{0.729134}%
\vSv{402.934332}{82.602656}{-3.163595}{0.729111}%
\vSv{403.662829}{82.562418}{-3.131889}{0.729089}%
}}%
{\color{vltTeal}\vlB{%
\vSv{404.391320}{82.522585}{-3.100573}{0.729067}%
\vSv{405.119805}{82.483150}{-3.069641}{0.729046}%
\vSv{405.848284}{82.444110}{-3.039089}{0.729025}%
\vSv{406.576758}{82.405459}{-3.008912}{0.729005}%
\vSv{407.305225}{82.367193}{-2.979103}{0.728985}%
\vSv{408.033687}{82.329306}{-2.949659}{0.728966}%
\vSv{408.762144}{82.291795}{-2.920573}{0.728947}%
\vSv{409.490594}{82.254654}{-2.891841}{0.728928}%
\vSv{410.219040}{82.217879}{-2.863459}{0.728910}%
\vSv{410.947479}{82.181465}{-2.835420}{0.728892}%
\vSv{411.675914}{82.145409}{-2.807722}{0.728875}%
\vSv{412.404343}{82.109706}{-2.780358}{0.728858}%
\vSv{413.132768}{82.074351}{-2.753324}{0.728841}%
\vSv{413.861187}{82.039340}{-2.726617}{0.728825}%
\vSv{414.589601}{82.004669}{-2.700230}{0.728809}%
\vSv{415.318010}{81.970335}{-2.674160}{0.728794}%
\vSv{416.046414}{81.936332}{-2.648403}{0.728778}%
\vSv{416.774813}{81.902658}{-2.622954}{0.728764}%
\vSv{417.503208}{81.869307}{-2.597808}{0.728749}%
\vSv{418.231598}{81.836277}{-2.572963}{0.728735}%
}}%
{\color{vltBlue}\vlB{%
\vSv{54.959598}{81.803563}{2.572963}{0.728735}%
\vSv{55.687208}{81.836277}{2.597808}{0.728749}%
\vSv{56.414813}{81.869307}{2.622954}{0.728764}%
\vSv{57.142414}{81.902658}{2.648403}{0.728778}%
\vSv{57.870010}{81.936332}{2.674160}{0.728794}%
\vSv{58.597601}{81.970335}{2.700230}{0.728809}%
\vSv{59.325187}{82.004669}{2.726617}{0.127372}%
\vSv{61.948232}{82.131300}{2.807722}{0.288028}%
\vSv{62.235479}{82.145409}{2.835420}{0.728892}%
\vSv{62.963040}{82.181465}{2.863459}{0.728910}%
\vSv{63.690594}{82.217879}{2.891841}{0.728928}%
\vSv{64.418144}{82.254654}{2.920573}{0.728947}%
\vSv{65.145687}{82.291795}{2.949659}{0.728966}%
\vSv{65.873225}{82.329306}{2.979103}{0.567329}%
\vSv{68.934366}{82.491332}{3.100573}{0.577800}%
\vSv{69.510829}{82.522585}{3.131889}{0.729089}%
\vSv{70.238332}{82.562418}{3.163595}{0.729111}%
\vSv{70.965828}{82.602656}{3.195698}{0.729134}%
\vSv{71.693318}{82.643302}{3.228201}{0.729157}%
\vSv{72.420802}{82.684363}{3.261112}{0.729181}%
\vSv{73.148280}{82.725844}{3.294435}{0.276528}%
\vSv{75.918476}{82.887746}{3.396939}{0.140443}%
\vSv{76.058123}{82.896068}{3.431971}{0.729308}%
\vSv{76.785567}{82.939727}{3.467446}{0.729335}%
\vSv{77.513003}{82.983838}{3.503370}{0.729363}%
\vSv{78.240433}{83.028407}{3.539749}{0.729392}%
\vSv{78.967856}{83.073441}{3.576589}{0.729421}%
\vSv{79.695271}{83.118944}{3.613898}{0.712738}%
\vSv{82.898969}{83.325147}{3.767942}{0.434827}%
\vSv{83.332233}{83.353722}{3.807690}{0.729611}%
\vSv{84.059602}{83.402174}{3.847947}{0.729645}%
\vSv{84.786963}{83.451139}{3.888720}{0.729680}%
}}%
{\color{vltBlue}\vlB{%
\vSv{85.514316}{83.500625}{3.930016}{0.729716}%
\vSv{86.241660}{83.550639}{3.971842}{0.729753}%
\vSv{86.968997}{83.601186}{4.014205}{0.416769}%
\vSv{89.876333}{83.808664}{4.144599}{0.002628}%
\vSv{89.878255}{83.808854}{4.189190}{0.729950}%
\vSv{90.605547}{83.862177}{4.234357}{0.729993}%
\vSv{91.332831}{83.916077}{4.280109}{0.730036}%
\vSv{92.060105}{83.970562}{4.326453}{0.730080}%
\vSv{92.787370}{84.025638}{4.373397}{0.730126}%
\vSv{93.514625}{84.081315}{4.420951}{0.730173}%
\vSv{94.241870}{84.137599}{4.469121}{0.117015}%
\vSv{96.848371}{84.344489}{4.617422}{0.304164}%
\vSv{97.150754}{84.368975}{4.668147}{0.730423}%
\vSv{97.877950}{84.428420}{4.719533}{0.730477}%
\vSv{98.605135}{84.488523}{4.771589}{0.730532}%
\vSv{99.332309}{84.549291}{4.824324}{0.730588}%
\vSv{100.059473}{84.610734}{4.877747}{0.730646}%
\vSv{100.786626}{84.672861}{4.931867}{0.543170}%
\vSv{103.814619}{84.939169}{5.155509}{0.610979}%
\vSv{104.422223}{84.994071}{5.213259}{0.731024}%
\vSv{105.149308}{85.060494}{5.271763}{0.731092}%
\vSv{105.876381}{85.127667}{5.331032}{0.731163}%
\vSv{106.603442}{85.195599}{5.391077}{0.731235}%
\vSv{107.330491}{85.264301}{5.451907}{0.731308}%
\vSv{108.057527}{85.333782}{5.513532}{0.233199}%
\vSv{110.774708}{85.600557}{5.703285}{0.192808}%
\vSv{110.965546}{85.619717}{5.768196}{0.731705}%
\vSv{111.692519}{85.693257}{5.833955}{0.731790}%
\vSv{112.419478}{85.767640}{5.900573}{0.731878}%
\vSv{113.146423}{85.842879}{5.968060}{0.731967}%
\vSv{113.873355}{85.918985}{6.036428}{0.732059}%
\vSv{114.600274}{85.995968}{6.105687}{0.647793}%
}}%
{\color{vltBlue}\vlB{%
\vSv{117.725038}{86.337258}{6.391855}{0.513962}%
\vSv{118.234652}{86.394476}{6.465736}{0.732660}%
\vSv{118.961484}{86.476980}{6.540574}{0.732769}%
\vSv{119.688301}{86.560448}{6.616382}{0.732881}%
\vSv{120.415103}{86.644891}{6.693171}{0.732996}%
\vSv{121.141890}{86.730323}{6.770951}{0.733113}%
\vSv{121.868661}{86.816758}{6.849735}{0.321619}%
\vSv{124.665669}{87.158947}{7.092218}{0.112068}%
\vSv{124.775588}{87.172783}{7.175128}{0.733746}%
\vSv{125.502279}{87.264430}{7.259098}{0.733882}%
\vSv{126.228954}{87.357161}{7.344139}{0.734022}%
\vSv{126.955613}{87.450990}{7.430263}{0.734165}%
\vSv{127.682254}{87.545932}{7.517481}{0.734311}%
\vSv{128.408879}{87.642001}{7.605804}{0.717806}%
\vSv{131.591529}{88.076536}{7.970367}{0.456082}%
\vSv{132.041743}{88.139777}{8.064381}{0.735271}%
\vSv{132.768263}{88.242925}{8.159565}{0.735445}%
\vSv{133.494764}{88.347307}{8.255930}{0.735624}%
\vSv{134.221248}{88.452939}{8.353487}{0.735806}%
\vSv{134.947713}{88.559836}{8.452245}{0.735994}%
\vSv{135.674160}{88.668016}{8.552215}{0.365778}%
\vSv{138.502181}{89.101543}{8.859495}{0.080165}%
\vSv{138.579761}{89.113889}{8.964410}{0.737002}%
\vSv{139.306114}{89.228730}{9.070583}{0.737219}%
\vSv{140.032448}{89.344953}{9.178025}{0.737441}%
\vSv{140.758762}{89.462577}{9.286742}{0.737669}%
\vSv{141.485057}{89.581618}{9.396744}{0.737902}%
\vSv{142.211333}{89.702096}{9.508039}{0.732603}%
\vSv{145.390586}{90.246926}{9.966283}{0.460603}%
\vSv{145.842415}{90.326641}{10.084143}{0.739423}%
\vSv{146.568572}{90.456110}{10.203334}{0.739698}%
\vSv{147.294709}{90.587142}{10.323862}{0.739980}%
}}%
{\color{vltBlue}\vlB{%
\vSv{148.020826}{90.719755}{10.445730}{0.740268}%
\vSv{148.746923}{90.853969}{10.568943}{0.740564}%
\vSv{149.473000}{90.989802}{10.693503}{0.339464}%
\vSv{152.255570}{91.525528}{11.075298}{0.125885}%
\vSv{152.377108}{91.549710}{11.205272}{0.742147}%
\vSv{153.103085}{91.693928}{11.336602}{0.742486}%
\vSv{153.829042}{91.839880}{11.469286}{0.742833}%
\vSv{154.554979}{91.987587}{11.603325}{0.743188}%
\vSv{155.280896}{92.137068}{11.738715}{0.743551}%
\vSv{156.006794}{92.288343}{11.875455}{0.659909}%
\vSv{159.087831}{92.950945}{12.435814}{0.563580}%
\vSv{159.635990}{93.072310}{12.579225}{0.745905}%
\vSv{160.361771}{93.234760}{12.723948}{0.746328}%
\vSv{161.087535}{93.399142}{12.869976}{0.746760}%
\vSv{161.813279}{93.565475}{13.017296}{0.747201}%
\vSv{162.539006}{93.733778}{13.165898}{0.747652}%
\vSv{163.264714}{93.904072}{13.315769}{0.202573}%
\vSv{165.885415}{94.535844}{13.772850}{0.292736}%
\vSv{166.167373}{94.605537}{13.927646}{0.750051}%
\vSv{166.892996}{94.786071}{14.083628}{0.750561}%
\vSv{167.618602}{94.968711}{14.240778}{0.751080}%
\vSv{168.344193}{95.153475}{14.399073}{0.751610}%
\vSv{169.069769}{95.340381}{14.558490}{0.752150}%
\vSv{169.795329}{95.529448}{14.719006}{0.451811}%
\vSv{172.639709}{96.291310}{15.206875}{0.062401}%
\vSv{172.697431}{96.307678}{15.371510}{0.755009}%
\vSv{173.422924}{96.507813}{15.537099}{0.755612}%
\vSv{174.148405}{96.710213}{15.703608}{0.756226}%
\vSv{174.873875}{96.914894}{15.871003}{0.756851}%
\vSv{175.599334}{97.121872}{16.039247}{0.757487}%
\vSv{176.324783}{97.331162}{16.208301}{0.656413}%
\vSv{179.341213}{98.226580}{16.891799}{0.640931}%
}}%
{\color{vltBlue}\vlB{%
\vSv{179.951900}{98.412813}{17.064274}{0.761525}%
\vSv{180.677303}{98.636278}{17.237293}{0.762235}%
\vSv{181.402701}{98.862151}{17.410809}{0.762956}%
\vSv{182.128095}{99.090443}{17.584768}{0.763686}%
\vSv{182.853486}{99.321165}{17.759117}{0.764427}%
\vSv{183.578874}{99.554328}{17.933802}{0.044240}%
\vSv{185.988769}{100.346569}{18.459287}{0.521073}%
\vSv{186.480420}{100.511557}{18.634726}{0.768277}%
\vSv{187.205809}{100.757047}{18.810198}{0.769075}%
\vSv{187.931202}{101.005023}{18.985639}{0.769881}%
\vSv{188.656599}{101.255490}{19.160981}{0.770697}%
\vSv{189.382001}{101.508450}{19.336158}{0.771520}%
\vSv{190.107410}{101.763908}{19.511098}{0.129477}%
\vSv{192.574833}{102.651444}{20.033780}{0.464986}%
\vSv{193.009128}{102.810736}{20.207048}{0.775747}%
\vSv{193.734584}{103.078690}{20.379709}{0.776612}%
\vSv{194.460053}{103.349137}{20.551686}{0.777482}%
\vSv{195.185536}{103.622074}{20.722898}{0.778358}%
\vSv{195.911035}{103.897495}{20.893266}{0.779238}%
\vSv{196.636549}{104.175393}{21.062709}{0.147578}%
\vSv{199.096434}{105.135803}{21.564654}{0.478246}%
\vSv{199.538797}{105.311583}{21.729561}{0.783688}%
\vSv{200.264411}{105.601724}{21.893122}{0.784583}%
\vSv{200.990050}{105.894277}{22.055251}{0.785480}%
\vSv{201.715713}{106.189225}{22.215861}{0.786376}%
\vSv{202.441402}{106.486551}{22.374864}{0.787271}%
\vSv{203.167118}{106.786238}{22.532174}{0.094356}%
\vSv{205.553583}{107.787996}{22.993064}{0.563640}%
\vSv{206.070279}{108.008165}{23.142721}{0.791710}%
\vSv{206.796150}{108.319325}{23.290245}{0.792585}%
\vSv{207.522054}{108.632704}{23.435549}{0.793454}%
\vSv{208.247995}{108.948275}{23.578546}{0.794315}%
}}%
{\color{vltBlue}\vlB{%
\vSv{208.973972}{109.266005}{23.719148}{0.764297}%
\vSv{211.949916}{110.590165}{24.255905}{0.719906}%
\vSv{212.604446}{110.885911}{24.383260}{0.799294}%
\vSv{213.330666}{111.215890}{24.507716}{0.800083}%
\vSv{214.056930}{111.547777}{24.629193}{0.800859}%
\vSv{214.783240}{111.881531}{24.747612}{0.801620}%
\vSv{215.509597}{112.217106}{24.862895}{0.578238}%
\vSv{218.294307}{113.519032}{25.189171}{0.135534}%
\vSv{218.415503}{113.576716}{25.291163}{0.805178}%
\vSv{219.142105}{113.920703}{25.389654}{0.805833}%
\vSv{219.868759}{114.266221}{25.484577}{0.806468}%
\vSv{220.595465}{114.613219}{25.575866}{0.807082}%
\vSv{221.322224}{114.961641}{25.663460}{0.807674}%
\vSv{222.049038}{115.311432}{25.747296}{0.332231}%
\vSv{224.594694}{116.546220}{25.975688}{0.403919}%
\vSv{224.956846}{116.723132}{26.043936}{0.810277}%
\vSv{225.683940}{117.078892}{26.108158}{0.810722}%
\vSv{226.411091}{117.435665}{26.168310}{0.811140}%
\vSv{227.138302}{117.793385}{26.224348}{0.811530}%
\vSv{227.865571}{118.151990}{26.276233}{0.811893}%
\vSv{228.592899}{118.511414}{26.323927}{0.040519}%
\vSv{230.867426}{119.639788}{26.441536}{0.710103}%
\vSv{231.502813}{119.955986}{26.472153}{0.813271}%
\vSv{232.230444}{120.318512}{26.498438}{0.813456}%
\vSv{232.958136}{120.681454}{26.520371}{0.813612}%
\vSv{233.685889}{121.044745}{26.537937}{0.813736}%
\vSv{234.413703}{121.408314}{26.551123}{0.535823}%
\vSv{237.128969}{122.765717}{26.564318}{0.219747}%
\vSv{237.325580}{122.863988}{26.559918}{0.813892}%
\vSv{238.053703}{123.227907}{26.551123}{0.813830}%
\vSv{238.781889}{123.591686}{26.537937}{0.813736}%
\vSv{239.510136}{123.955255}{26.520371}{0.813612}%
}}%
{\color{vltBlue}\vlB{%
\vSv{240.238444}{124.318546}{26.498438}{0.813456}%
\vSv{240.966813}{124.681488}{26.472153}{0.211727}%
\vSv{243.396522}{125.888607}{26.367396}{0.539938}%
\vSv{243.880899}{126.128408}{26.323927}{0.812227}%
\vSv{244.609571}{126.488586}{26.276233}{0.811893}%
\vSv{245.338302}{126.848010}{26.224348}{0.811530}%
\vSv{246.067091}{127.206615}{26.168310}{0.811140}%
\vSv{246.795940}{127.564335}{26.108158}{0.713272}%
\vSv{249.686682}{128.973380}{25.903465}{0.026844}%
\vSv{249.711906}{128.985107}{25.827316}{0.808789}%
\vSv{250.441038}{129.337465}{25.747296}{0.808243}%
\vSv{251.170224}{129.688568}{25.663460}{0.807674}%
\vSv{251.899465}{130.038359}{25.575866}{0.807082}%
\vSv{252.628759}{130.386781}{25.484577}{0.806468}%
\vSv{253.358105}{130.733779}{25.389654}{0.434898}%
\vSv{256.016853}{131.985876}{25.083748}{0.284423}%
\vSv{256.276000}{132.106455}{24.974965}{0.803096}%
\vSv{257.005597}{132.445540}{24.862895}{0.802366}%
\vSv{257.735240}{132.782894}{24.747612}{0.801620}%
\vSv{258.464930}{133.118469}{24.629193}{0.800859}%
\vSv{259.194666}{133.452223}{24.507716}{0.800083}%
\vSv{259.924446}{133.784110}{24.383260}{0.207553}%
\vSv{262.399166}{134.895065}{23.992826}{0.484759}%
\vSv{262.843986}{135.092179}{23.857270}{0.796015}%
\vSv{263.573972}{135.414135}{23.719148}{0.795169}%
\vSv{264.303995}{135.733995}{23.578546}{0.794315}%
\vSv{265.034054}{136.051725}{23.435549}{0.793454}%
\vSv{265.764150}{136.367296}{23.290245}{0.792585}%
\vSv{266.494279}{136.680675}{23.142721}{0.043703}%
\vSv{268.842833}{137.673431}{22.687703}{0.617838}%
\vSv{269.415118}{137.911736}{22.532174}{0.788165}%
\vSv{270.145402}{138.213762}{22.374864}{0.787271}%
}}%
{\color{vltBlue}\vlB{%
\vSv{270.875713}{138.513449}{22.215861}{0.786376}%
\vSv{271.606050}{138.810775}{22.055251}{0.785480}%
\vSv{272.336411}{139.105723}{21.893122}{0.734870}%
\vSv{275.353072}{140.298315}{21.231143}{0.679102}%
\vSv{275.988549}{140.544239}{21.062709}{0.780122}%
\vSv{276.719035}{140.824607}{20.893266}{0.779238}%
\vSv{277.449536}{141.102505}{20.722898}{0.778358}%
\vSv{278.180053}{141.377926}{20.551686}{0.777482}%
\vSv{278.910584}{141.650863}{20.379709}{0.705698}%
\vSv{281.931139}{142.752851}{19.685730}{0.668773}%
\vSv{282.563410}{142.978135}{19.511098}{0.772351}%
\vSv{283.294001}{143.236092}{19.336158}{0.771520}%
\vSv{284.024599}{143.491550}{19.160981}{0.770697}%
\vSv{284.755202}{143.744510}{18.985639}{0.769881}%
\vSv{285.485809}{143.994977}{18.810198}{0.746779}%
\vSv{288.574811}{145.026455}{18.108764}{0.590708}%
\vSv{289.138874}{145.210060}{17.933802}{0.765178}%
\vSv{289.869486}{145.445672}{17.759117}{0.764427}%
\vSv{290.600095}{145.678835}{17.584768}{0.763686}%
\vSv{291.330701}{145.909557}{17.410809}{0.762956}%
\vSv{292.061303}{146.137849}{17.237293}{0.762235}%
\vSv{292.791900}{146.363722}{17.064274}{0.090810}%
\vSv{295.279204}{147.114763}{16.548680}{0.451136}%
\vSv{295.714222}{147.243260}{16.378126}{0.758790}%
\vSv{296.444783}{147.457220}{16.208301}{0.758133}%
\vSv{297.175334}{147.668838}{16.039247}{0.757487}%
\vSv{297.905875}{147.878128}{15.871003}{0.756851}%
\vSv{298.636405}{148.085106}{15.703608}{0.756226}%
\vSv{299.366924}{148.289787}{15.537099}{0.261376}%
\vSv{302.037737}{149.019033}{15.043226}{0.257495}%
\vSv{302.288875}{149.085865}{14.880593}{0.753262}%
\vSv{303.019329}{149.279307}{14.719006}{0.752701}%
}}%
{\color{vltBlue}\vlB{%
\vSv{303.749769}{149.470552}{14.558490}{0.752150}%
\vSv{304.480193}{149.659619}{14.399073}{0.751610}%
\vSv{305.210602}{149.846525}{14.240778}{0.751080}%
\vSv{305.940996}{150.031289}{14.083628}{0.481701}%
\vSv{308.843046}{150.745166}{13.619261}{0.017524}%
\vSv{308.862405}{150.749292}{13.466895}{0.748583}%
\vSv{309.592714}{150.923625}{13.315769}{0.748113}%
\vSv{310.323006}{151.095928}{13.165898}{0.747652}%
\vSv{311.053279}{151.266222}{13.017296}{0.747201}%
\vSv{311.783535}{151.434525}{12.869976}{0.746760}%
\vSv{312.513771}{151.600858}{12.723948}{0.744167}%
\vSv{315.690030}{152.301896}{12.152964}{0.483332}%
\vSv{316.164671}{152.403648}{12.013539}{0.744301}%
\vSv{316.894794}{152.558569}{11.875455}{0.743922}%
\vSv{317.624896}{152.711657}{11.738715}{0.743551}%
\vSv{318.354979}{152.862932}{11.603325}{0.743188}%
\vSv{319.085042}{153.012413}{11.469286}{0.742833}%
\vSv{319.815085}{153.160120}{11.336602}{0.298873}%
\vSv{322.567101}{153.701492}{10.946679}{0.169069}%
\vSv{322.735057}{153.733598}{10.819415}{0.741175}%
\vSv{323.465000}{153.872727}{10.693503}{0.740866}%
\vSv{324.194923}{154.010198}{10.568943}{0.740564}%
\vSv{324.924826}{154.146031}{10.445730}{0.740268}%
\vSv{325.654709}{154.280245}{10.323862}{0.739980}%
\vSv{326.384572}{154.412858}{10.203334}{0.628078}%
\vSv{329.472275}{154.956580}{9.734534}{0.567724}%
\vSv{330.033589}{155.052572}{9.620633}{0.738385}%
\vSv{330.763333}{155.175974}{9.508039}{0.738140}%
\vSv{331.493057}{155.297904}{9.396744}{0.737902}%
\vSv{332.222762}{155.418382}{9.286742}{0.737669}%
\vSv{332.952448}{155.537423}{9.178025}{0.737441}%
\vSv{333.682114}{155.655047}{9.070583}{0.242740}%
}}%
{\color{vltBlue}\vlB{%
\vSv{336.396530}{156.080527}{8.755831}{0.204856}%
\vSv{336.600589}{156.111711}{8.653407}{0.736383}%
\vSv{337.330160}{156.222505}{8.552215}{0.736186}%
\vSv{338.059713}{156.331984}{8.452245}{0.735994}%
\vSv{338.789248}{156.440164}{8.353487}{0.735806}%
\vSv{339.518764}{156.547061}{8.255930}{0.735624}%
\vSv{340.248263}{156.652693}{8.159565}{0.615152}%
\vSv{343.338868}{157.086506}{7.785809}{0.560375}%
\vSv{343.895486}{157.162420}{7.695243}{0.734616}%
\vSv{344.624879}{157.260788}{7.605804}{0.734462}%
\vSv{345.354254}{157.357999}{7.517481}{0.734311}%
\vSv{346.083613}{157.454068}{7.430263}{0.734165}%
\vSv{346.812954}{157.549010}{7.344139}{0.734022}%
\vSv{347.542279}{157.642839}{7.259098}{0.268050}%
\vSv{350.292727}{157.986972}{7.010357}{0.166675}%
\vSv{350.459416}{158.007314}{6.929533}{0.733357}%
\vSv{351.188661}{158.095792}{6.849735}{0.733234}%
\vSv{351.917890}{158.183242}{6.770951}{0.733113}%
\vSv{352.647103}{158.269677}{6.693171}{0.732996}%
\vSv{353.376301}{158.355109}{6.616382}{0.732881}%
\vSv{354.105484}{158.439552}{6.540574}{0.667745}%
\vSv{357.257971}{158.793515}{6.246922}{0.495037}%
\vSv{357.751178}{158.847382}{6.175848}{0.732250}%
\vSv{358.480274}{158.926158}{6.105687}{0.732153}%
\vSv{359.209355}{159.004032}{6.036428}{0.732059}%
\vSv{359.938423}{159.081015}{5.968060}{0.731967}%
\vSv{360.667478}{159.157121}{5.900573}{0.731878}%
\vSv{361.396519}{159.232360}{5.833955}{0.344656}%
\vSv{364.229959}{159.516815}{5.639211}{0.082001}%
\vSv{364.312551}{159.524873}{5.575963}{0.731461}%
\vSv{365.041527}{159.595946}{5.513532}{0.731384}%
\vSv{365.770491}{159.666218}{5.451907}{0.731308}%
}}%
{\color{vltBlue}\vlB{%
\vSv{366.499442}{159.735699}{5.391077}{0.731235}%
\vSv{367.228381}{159.804401}{5.331032}{0.731163}%
\vSv{367.957308}{159.872333}{5.271763}{0.731092}%
\vSv{368.686223}{159.939506}{5.213259}{0.030357}%
\vSv{371.209077}{160.166227}{5.042236}{0.393344}%
\vSv{371.601768}{160.200798}{4.986694}{0.730766}%
\vSv{372.330626}{160.264319}{4.931867}{0.730705}%
\vSv{373.059473}{160.327139}{4.877747}{0.730646}%
\vSv{373.788309}{160.389266}{4.824324}{0.730588}%
\vSv{374.517135}{160.450709}{4.771589}{0.730532}%
\vSv{375.245950}{160.511477}{4.719533}{0.453418}%
\vSv{378.192836}{160.750484}{4.517917}{0.698441}%
\vSv{378.889870}{160.805501}{4.469121}{0.730220}%
\vSv{379.618625}{160.862401}{4.420951}{0.730173}%
\vSv{380.347370}{160.918685}{4.373397}{0.730126}%
\vSv{381.076105}{160.974362}{4.326453}{0.730080}%
\vSv{381.804831}{161.029438}{4.280109}{0.730036}%
\vSv{382.533547}{161.083923}{4.234357}{0.150924}%
\vSv{385.179536}{161.276869}{4.100577}{0.268796}%
\vSv{385.448324}{161.296090}{4.057115}{0.729829}%
\vSv{386.176997}{161.347726}{4.014205}{0.729790}%
\vSv{386.905660}{161.398814}{3.971842}{0.729753}%
\vSv{387.634316}{161.449361}{3.930016}{0.729716}%
\vSv{388.362963}{161.499375}{3.888720}{0.729680}%
\vSv{389.091602}{161.548861}{3.847947}{0.582436}%
\vSv{392.169798}{161.752225}{3.689944}{0.565453}%
\vSv{392.734678}{161.788616}{3.651680}{0.729481}%
\vSv{393.463271}{161.835077}{3.613898}{0.729451}%
\vSv{394.191856}{161.881056}{3.576589}{0.729421}%
\vSv{394.920433}{161.926559}{3.539749}{0.729392}%
\vSv{395.649003}{161.971593}{3.503370}{0.729363}%
\vSv{396.377567}{162.016162}{3.467446}{0.287440}%
}}%
{\color{vltBlue}\vlB{%
\vSv{399.161698}{162.182306}{3.362342}{0.129740}%
\vSv{399.291751}{162.189915}{3.328177}{0.729230}%
\vSv{400.020280}{162.232251}{3.294435}{0.729205}%
\vSv{400.748802}{162.274156}{3.261112}{0.729181}%
\vSv{401.477318}{162.315637}{3.228201}{0.729157}%
\vSv{402.205828}{162.356698}{3.195698}{0.729134}%
\vSv{402.934332}{162.397344}{3.163595}{0.724354}%
\vSv{406.155892}{162.572221}{3.039089}{0.420985}%
\vSv{406.576758}{162.594541}{3.008912}{0.729005}%
\vSv{407.305225}{162.632807}{2.979103}{0.728985}%
\vSv{408.033687}{162.670694}{2.949659}{0.728966}%
\vSv{408.762144}{162.708205}{2.920573}{0.728947}%
\vSv{409.490594}{162.745346}{2.891841}{0.728928}%
\vSv{410.219040}{162.782121}{2.863459}{0.434184}%
\vSv{413.151395}{162.926545}{2.753324}{0.710193}%
\vSv{413.861187}{162.960660}{2.726617}{0.728825}%
\vSv{414.589601}{162.995331}{2.700230}{0.728809}%
\vSv{415.318010}{163.029665}{2.674160}{0.728794}%
\vSv{416.046414}{163.063668}{2.648403}{0.728778}%
\vSv{416.774813}{163.097342}{2.622954}{0.728764}%
\vSv{417.503208}{163.130693}{2.597808}{0.145837}%
}}%
{\color{vltTeal}\vlB{%
\vSg{31.000000}{22.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(60.00000,22.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $|c_a|^2$}}}%
{\color{vltBlue}\vlB{%
\vSg{190.000000}{22.000000}{0.000000}{4.500000}%
\vSg{197.000000}{22.000000}{0.000000}{4.500000}%
\vSg{204.000000}{22.000000}{0.000000}{4.500000}%
\vSg{211.000000}{22.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(219.00000,22.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $|c_b|^2$}}}%
{\color{black}\put(385.00000,22.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $|c_a|^2+|c_b|^2=1$}}}%
\end{picture}%


==> vlt-figures/figure-247.tex <==
\begin{picture}(470,280)%
{\color{black}\put(124,264){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (a) Weak-coupling comparison}}}%
{\color{black}\put(359,264){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (b) Different positivity boundaries}}}%
{\color{black}\vlB{%
\vSc{43.500000}{85.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(44,72){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{123.500000}{85.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(124,72){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.075$}}}%
{\color{black}\vlB{%
\vSc{203.500000}{85.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(204,72){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.15$}}}%
{\color{black}\vlB{%
\vSc{41.000000}{85.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(37,85){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{41.000000}{153.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(37,153){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black!20}\vlB{%
\vSan{44}{153}{0}{160}%
}}%
{\color{black}\vlB{%
\vSc{41.000000}{221.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(37,221){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black!20}\vlB{%
\vSan{44}{221}{0}{160}%
}}%
{\color{black}\vlB{%
\vSc{44.000000}{85.000000}{0.000000}{160.000000}%
\vSc{43.500000}{85.000000}{90.000000}{136.000000}%
}}%
{\color{black}\put(124,54){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $j=J/\omega_c$}}}%
{\color{black}\put(44,237){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Frequency$/\omega_c$}}}%
{\color{vlfGreen}\vlB{%
\vSar{43.957983}{153}{3.584764}{38.271878}%
\vSar{82.156373}{155.392954}{3.465599}{39.33738}%
\vSar{121.423117}{157.770869}{3.354393}{40.670682}%
\vSar{162.025341}{160.150582}{3.250022}{42.004118}%
\vSar{43.956358}{153}{-3.723616}{42.82831}%
\vSar{86.692363}{150.218574}{-3.885214}{40.962253}%
\vSar{127.55842}{147.443061}{-4.061031}{39.096495}%
\vSar{166.554497}{144.674286}{-4.253697}{37.498954}%
}}%
{\color{vlfBlue}\vlB{%
\vSs{43.963419}{153.000000}{3.647670}{3.000000}%
\vSs{48.953289}{153.318104}{3.647670}{3.000000}%
\vSs{53.943160}{153.636209}{3.647670}{3.000000}%
\vSs{58.933031}{153.954313}{3.647670}{3.000000}%
\vSs{63.922901}{154.272417}{3.647670}{3.000000}%
\vSs{68.912772}{154.590521}{3.647670}{3.000000}%
\vSs{73.902643}{154.908626}{3.647670}{3.000000}%
\vSs{78.892514}{155.226730}{3.647670}{3.000000}%
\vSs{83.882384}{155.544834}{3.647670}{3.000000}%
\vSs{88.872255}{155.862938}{3.647670}{3.000000}%
\vSs{93.862126}{156.181043}{3.647670}{3.000000}%
\vSs{98.851996}{156.499147}{3.647670}{3.000000}%
\vSs{103.841867}{156.817251}{3.647670}{3.000000}%
\vSs{108.831738}{157.135355}{3.647670}{3.000000}%
\vSs{113.821608}{157.453460}{3.647670}{3.000000}%
\vSs{118.811479}{157.771564}{3.647670}{3.000000}%
\vSs{123.801350}{158.089668}{3.647670}{3.000000}%
\vSs{128.791221}{158.407772}{3.647670}{3.000000}%
\vSs{133.781091}{158.725877}{3.647670}{3.000000}%
\vSs{138.770962}{159.043981}{3.647670}{3.000000}%
\vSs{143.760833}{159.362085}{3.647670}{3.000000}%
\vSs{148.750703}{159.680189}{3.647670}{3.000000}%
\vSs{153.740574}{159.998294}{3.647670}{3.000000}%
\vSs{158.730445}{160.316398}{3.647670}{3.000000}%
\vSs{163.720316}{160.634502}{3.647670}{3.000000}%
\vSs{168.710186}{160.952606}{3.647670}{3.000000}%
\vSs{173.700057}{161.270711}{3.647670}{3.000000}%
\vSs{178.689928}{161.588815}{3.647670}{3.000000}%
\vSs{183.679798}{161.906919}{3.647670}{3.000000}%
\vSs{188.669669}{162.225023}{3.647670}{3.000000}%
\vSs{193.659540}{162.543128}{3.647670}{3.000000}%
\vSs{198.649411}{162.861232}{3.647670}{3.000000}%
}}%
{\color{vlfBlue}\vlB{%
\vSs{203.639281}{163.179336}{3.647670}{0.324795}%
\vSs{43.963419}{153.000000}{-3.647670}{3.000000}%
\vSs{48.953289}{152.681896}{-3.647670}{3.000000}%
\vSs{53.943160}{152.363791}{-3.647670}{3.000000}%
\vSs{58.933031}{152.045687}{-3.647670}{3.000000}%
\vSs{63.922901}{151.727583}{-3.647670}{3.000000}%
\vSs{68.912772}{151.409479}{-3.647670}{3.000000}%
\vSs{73.902643}{151.091374}{-3.647670}{3.000000}%
\vSs{78.892514}{150.773270}{-3.647670}{3.000000}%
\vSs{83.882384}{150.455166}{-3.647670}{3.000000}%
\vSs{88.872255}{150.137062}{-3.647670}{3.000000}%
\vSs{93.862126}{149.818957}{-3.647670}{3.000000}%
\vSs{98.851996}{149.500853}{-3.647670}{3.000000}%
\vSs{103.841867}{149.182749}{-3.647670}{3.000000}%
\vSs{108.831738}{148.864645}{-3.647670}{3.000000}%
\vSs{113.821608}{148.546540}{-3.647670}{3.000000}%
\vSs{118.811479}{148.228436}{-3.647670}{3.000000}%
\vSs{123.801350}{147.910332}{-3.647670}{3.000000}%
\vSs{128.791221}{147.592228}{-3.647670}{3.000000}%
\vSs{133.781091}{147.274123}{-3.647670}{3.000000}%
\vSs{138.770962}{146.956019}{-3.647670}{3.000000}%
\vSs{143.760833}{146.637915}{-3.647670}{3.000000}%
\vSs{148.750703}{146.319811}{-3.647670}{3.000000}%
\vSs{153.740574}{146.001706}{-3.647670}{3.000000}%
\vSs{158.730445}{145.683602}{-3.647670}{3.000000}%
\vSs{163.720316}{145.365498}{-3.647670}{3.000000}%
\vSs{168.710186}{145.047394}{-3.647670}{3.000000}%
\vSs{173.700057}{144.729289}{-3.647670}{3.000000}%
\vSs{178.689928}{144.411185}{-3.647670}{3.000000}%
\vSs{183.679798}{144.093081}{-3.647670}{3.000000}%
\vSs{188.669669}{143.774977}{-3.647670}{3.000000}%
\vSs{193.659540}{143.456872}{-3.647670}{3.000000}%
}}%
{\color{vlfBlue}\vlB{%
\vSs{198.649411}{143.138768}{-3.647670}{3.000000}%
\vSs{203.639281}{142.820664}{-3.647670}{0.324795}%
}}%
{\color{black}\vlB{%
\vSc{284.500000}{85.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(285,72){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{364.500000}{85.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(365,72){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSc{444.500000}{85.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(445,72){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{282.000000}{85.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,85){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{282.000000}{153.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,153){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black!20}\vlB{%
\vSan{285}{153}{0}{160}%
}}%
{\color{black}\vlB{%
\vSc{282.000000}{221.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,221){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black!20}\vlB{%
\vSan{285}{221}{0}{160}%
}}%
{\color{black}\vlB{%
\vSc{285.000000}{85.000000}{0.000000}{160.000000}%
\vSc{284.500000}{85.000000}{90.000000}{136.000000}%
}}%
{\color{black}\put(365,54){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $j=J/\omega_c$}}}%
{\color{black}\put(285,237){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Frequency$/\omega_c$}}}%
{\color{vlfGreen}\vlB{%
\vSar{284.742836}{153}{22.500144}{9.251843}%
\vSar{293.301108}{156.540549}{21.516648}{9.618554}%
\vSar{302.259226}{160.068361}{20.614846}{9.988495}%
\vSar{311.617275}{163.585152}{19.785018}{10.361212}%
\vSar{321.375333}{167.092338}{19.018926}{10.736336}%
\vSar{331.533512}{170.5911}{18.305299}{11.253965}%
\vSar{342.225416}{174.125748}{17.639274}{11.632044}%
\vSar{353.31749}{177.650527}{17.02021}{12.011913}%
\vSar{284.733618}{153}{-23.353426}{5.382521}%
\vSar{289.66794}{150.866359}{-24.028266}{5.117955}%
\vSar{294.334748}{148.782393}{-24.744355}{5.147035}%
\vSar{299.001129}{146.627997}{-25.504941}{4.883225}%
\vSar{303.400063}{144.525334}{-26.302177}{4.767356}%
\vSar{307.664958}{142.412894}{-27.15124}{4.652967}%
\vSar{311.795773}{140.289555}{-28.057443}{4.540266}%
\vSar{315.792463}{138.154011}{-29.026868}{4.429501}%
\vSar{319.654978}{136.00473}{-30.066527}{4.320978}%
\vSar{323.38348}{133.839897}{-31.162598}{4.058017}%
\vSar{326.844412}{131.740001}{-32.317775}{3.95091}%
\vSar{330.171086}{129.627787}{-33.559603}{3.846513}%
\vSar{333.363449}{127.501419}{-34.898144}{3.745303}%
\vSar{336.421772}{125.358659}{-36.310022}{3.480502}%
\vSar{339.21216}{123.297666}{-37.836667}{3.551288}%
\vSar{342.001715}{121.119261}{-39.487721}{3.288017}%
\vSar{344.523688}{119.028369}{-41.232105}{3.196623}%
\vSar{346.91126}{116.921439}{-43.123111}{3.11069}%
\vSar{349.16441}{114.795071}{-45.179062}{3.031515}%
\vSar{351.283778}{112.644777}{-47.340664}{2.759266}%
\vSar{353.135272}{110.615625}{-49.69486}{2.890561}%
\vSar{354.986182}{108.411254}{-52.250593}{2.617849}%
\vSar{356.570261}{106.341331}{-54.92113}{2.556301}%
\vSar{358.020576}{104.249352}{-57.815628}{2.507408}%
}}%
{\color{vlfGreen}\vlB{%
\vSar{359.337348}{102.127237}{-60.961841}{2.476356}%
\vSar{360.522079}{99.962167}{-64.157889}{2.144774}%
\vSar{361.440358}{98.031873}{-67.626147}{2.45605}%
\vSar{362.360078}{95.760715}{-71.315493}{2.084487}%
\vSar{363.015632}{93.786087}{-74.903582}{2.051203}%
\vSar{363.539842}{91.805674}{-78.634784}{2.033205}%
\vSar{363.933053}{89.812338}{-82.518292}{2.051398}%
\vSar{364.195219}{87.778405}{-87.247951}{2.781613}%
}}%
{\color{vlfBlue}\vlB{%
\vSs{284.775095}{153.000000}{23.025492}{3.000000}%
\vSs{289.376749}{154.955703}{23.025492}{3.000000}%
\vSs{293.978404}{156.911406}{23.025492}{3.000000}%
\vSs{298.580058}{158.867110}{23.025492}{3.000000}%
\vSs{303.181713}{160.822813}{23.025492}{3.000000}%
\vSs{307.783368}{162.778516}{23.025492}{3.000000}%
\vSs{312.385022}{164.734219}{23.025492}{3.000000}%
\vSs{316.986677}{166.689922}{23.025492}{3.000000}%
\vSs{321.588331}{168.645626}{23.025492}{3.000000}%
\vSs{326.189986}{170.601329}{23.025492}{3.000000}%
\vSs{330.791641}{172.557032}{23.025492}{3.000000}%
\vSs{335.393295}{174.512735}{23.025492}{3.000000}%
\vSs{339.994950}{176.468438}{23.025492}{3.000000}%
\vSs{344.596604}{178.424142}{23.025492}{3.000000}%
\vSs{349.198259}{180.379845}{23.025492}{3.000000}%
\vSs{353.799914}{182.335548}{23.025492}{3.000000}%
\vSs{358.401568}{184.291251}{23.025492}{3.000000}%
\vSs{363.003223}{186.246954}{23.025492}{3.000000}%
\vSs{367.604877}{188.202658}{23.025492}{3.000000}%
\vSs{372.206532}{190.158361}{23.025492}{3.000000}%
\vSs{376.808187}{192.114064}{23.025492}{3.000000}%
\vSs{381.409841}{194.069767}{23.025492}{3.000000}%
\vSs{386.011496}{196.025470}{23.025492}{3.000000}%
\vSs{390.613150}{197.981174}{23.025492}{3.000000}%
\vSs{395.214805}{199.936877}{23.025492}{3.000000}%
\vSs{399.816459}{201.892580}{23.025492}{3.000000}%
\vSs{404.418114}{203.848283}{23.025492}{3.000000}%
\vSs{409.019769}{205.803986}{23.025492}{3.000000}%
\vSs{413.621423}{207.759690}{23.025492}{3.000000}%
\vSs{418.223078}{209.715393}{23.025492}{3.000000}%
\vSs{422.824732}{211.671096}{23.025492}{3.000000}%
\vSs{427.426387}{213.626799}{23.025492}{3.000000}%
}}%
{\color{vlfBlue}\vlB{%
\vSs{432.028042}{215.582502}{23.025492}{3.000000}%
\vSs{436.629696}{217.538206}{23.025492}{3.000000}%
\vSs{441.231351}{219.493909}{23.025492}{3.000000}%
\vSs{284.775095}{153.000000}{-23.025492}{3.000000}%
\vSs{289.376749}{151.044297}{-23.025492}{3.000000}%
\vSs{293.978404}{149.088594}{-23.025492}{3.000000}%
\vSs{298.580058}{147.132890}{-23.025492}{3.000000}%
\vSs{303.181713}{145.177187}{-23.025492}{3.000000}%
\vSs{307.783368}{143.221484}{-23.025492}{3.000000}%
\vSs{312.385022}{141.265781}{-23.025492}{3.000000}%
\vSs{316.986677}{139.310078}{-23.025492}{3.000000}%
\vSs{321.588331}{137.354374}{-23.025492}{3.000000}%
\vSs{326.189986}{135.398671}{-23.025492}{3.000000}%
\vSs{330.791641}{133.442968}{-23.025492}{3.000000}%
\vSs{335.393295}{131.487265}{-23.025492}{3.000000}%
\vSs{339.994950}{129.531562}{-23.025492}{3.000000}%
\vSs{344.596604}{127.575858}{-23.025492}{3.000000}%
\vSs{349.198259}{125.620155}{-23.025492}{3.000000}%
\vSs{353.799914}{123.664452}{-23.025492}{3.000000}%
\vSs{358.401568}{121.708749}{-23.025492}{3.000000}%
\vSs{363.003223}{119.753046}{-23.025492}{3.000000}%
\vSs{367.604877}{117.797342}{-23.025492}{3.000000}%
\vSs{372.206532}{115.841639}{-23.025492}{3.000000}%
\vSs{376.808187}{113.885936}{-23.025492}{3.000000}%
\vSs{381.409841}{111.930233}{-23.025492}{3.000000}%
\vSs{386.011496}{109.974530}{-23.025492}{3.000000}%
\vSs{390.613150}{108.018826}{-23.025492}{3.000000}%
\vSs{395.214805}{106.063123}{-23.025492}{3.000000}%
\vSs{399.816459}{104.107420}{-23.025492}{3.000000}%
\vSs{404.418114}{102.151717}{-23.025492}{3.000000}%
\vSs{409.019769}{100.196014}{-23.025492}{3.000000}%
\vSs{413.621423}{98.240310}{-23.025492}{3.000000}%
}}%
{\color{vlfBlue}\vlB{%
\vSs{418.223078}{96.284607}{-23.025492}{3.000000}%
\vSs{422.824732}{94.328904}{-23.025492}{3.000000}%
\vSs{427.426387}{92.373201}{-23.025492}{3.000000}%
\vSs{432.028042}{90.417498}{-23.025492}{3.000000}%
\vSs{436.629696}{88.461794}{-23.025492}{3.000000}%
\vSs{441.231351}{86.506091}{-23.025492}{3.000000}%
}}%
{\color{black!20}\vlB{%
\vSao{364.65}{85}{90}{3}%
\vSao{364.65}{90}{90}{3}%
\vSao{364.65}{95}{90}{3}%
\vSao{364.65}{100}{90}{3}%
\vSao{364.65}{105}{90}{3}%
\vSao{364.65}{110}{90}{3}%
\vSao{364.65}{115}{90}{3}%
\vSao{364.65}{120}{90}{3}%
\vSao{364.65}{125}{90}{3}%
\vSao{364.65}{130}{90}{3}%
\vSao{364.65}{135}{90}{3}%
\vSao{364.65}{140}{90}{3}%
\vSao{364.65}{145}{90}{3}%
\vSao{364.65}{150}{90}{3}%
\vSao{364.65}{155}{90}{3}%
\vSao{364.65}{160}{90}{3}%
\vSao{364.65}{165}{90}{3}%
\vSao{364.65}{170}{90}{3}%
\vSao{364.65}{175}{90}{3}%
\vSao{364.65}{180}{90}{3}%
\vSao{364.65}{185}{90}{3}%
\vSao{364.65}{190}{90}{3}%
\vSao{364.65}{195}{90}{3}%
\vSao{364.65}{200}{90}{3}%
\vSao{364.65}{205}{90}{3}%
\vSao{364.65}{210}{90}{3}%
\vSao{364.65}{215}{90}{3}%
\vSao{364.65}{220}{90}{1}%
}}%
{\color{white}\put(365,85){\circle*{5}}}%
{\color{black}\vlB{%
\vSc{366.953409}{85.000000}{95.684211}{0.495228}%
\vSc{366.827707}{85.492793}{107.052632}{0.495228}%
\vSc{366.630285}{85.966248}{118.421053}{0.495228}%
\vSc{366.368892}{86.401788}{129.789474}{0.495228}%
\vSc{366.053783}{86.782321}{141.157895}{0.495228}%
\vSc{365.697323}{87.092916}{152.526316}{0.495228}%
\vSc{365.313500}{87.321385}{163.894737}{0.495228}%
\vSc{364.917375}{87.458763}{175.263158}{0.495228}%
\vSc{364.588051}{87.499658}{-175.263158}{0.330453}%
\vSc{364.026524}{87.472370}{-165.789474}{0.495228}%
\vSc{363.486699}{87.350798}{-154.421053}{0.495228}%
\vSc{363.006256}{87.136982}{-143.052632}{0.495228}%
\vSc{362.604047}{86.839310}{-131.684211}{0.495228}%
\vSc{362.295856}{86.469463}{-120.315789}{0.495228}%
\vSc{362.093774}{86.041955}{-108.947368}{0.495228}%
\vSc{362.005734}{85.573560}{-97.578947}{0.495228}%
\vSc{362.002460}{85.082658}{-86.210526}{0.495228}%
\vSc{362.051493}{84.588514}{-74.842105}{0.495228}%
\vSc{362.216225}{84.110515}{-63.473684}{0.495228}%
\vSc{362.490192}{83.667421}{-52.105263}{0.495228}%
\vSc{362.862644}{83.276616}{-40.736842}{0.495228}%
\vSc{363.318966}{82.953438}{-29.368421}{0.495228}%
\vSc{363.841252}{82.710567}{-18.000000}{0.495228}%
\vSc{364.409008}{82.557533}{-6.631579}{0.495228}%
\vSc{364.917375}{82.500342}{4.736842}{0.495228}%
\vSc{365.313500}{82.541237}{16.105263}{0.495228}%
\vSc{365.697323}{82.678615}{27.473684}{0.495228}%
\vSc{366.053783}{82.907084}{38.842105}{0.495228}%
\vSc{366.368892}{83.217679}{50.210526}{0.495228}%
\vSc{366.630285}{83.598212}{61.578947}{0.495228}%
\vSc{366.827707}{84.033752}{72.947368}{0.495228}%
\vSc{366.953409}{84.507207}{84.315789}{0.495228}%
}}%
{\color{vlfGreen}\vlB{%
\vSbu{44}{38}{0}{18}%
}}%
{\color{black}\put(69,38){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Full coordinate spectrum}}}%
{\color{vlfBlue}\vlB{%
\vSbu{285}{38}{0}{3}%
\vSbu{290}{38}{0}{3}%
\vSbu{295}{38}{0}{3}%
\vSbu{300}{38}{0}{3}%
}}%
{\color{black}\put(310,38){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Number-conserving}}}%
{\color{black}\vlB{%
\vSc{83.500000}{85.000000}{-90.000000}{1.800000}%
\vSc{163.500000}{85.000000}{-90.000000}{1.800000}%
\vSc{42.200000}{119.000000}{0.000000}{1.800000}%
\vSc{42.200000}{187.000000}{0.000000}{1.800000}%
\vSc{324.500000}{85.000000}{-90.000000}{1.800000}%
\vSc{404.500000}{85.000000}{-90.000000}{1.800000}%
\vSc{283.200000}{119.000000}{0.000000}{1.800000}%
\vSc{283.200000}{187.000000}{0.000000}{1.800000}%
}}%
\end{picture}%


==> vlt-figures/figure-248.tex <==
\begin{picture}(470,474)%
{\color{black}\put(235.00000,455.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} The same virions retain a configuration-dependent load}}}%
{\color{black}\vlB{%
\vSi{34.300000}{386.000000}{90.000000}{28.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{29.796974}{382.000000}{38.659808}{6.403124}%
\vSd{29.796974}{386.000000}{38.659808}{6.403124}%
\vSd{29.796974}{390.000000}{38.659808}{6.403124}%
\vSd{29.796974}{394.000000}{38.659808}{6.403124}%
\vSd{29.796974}{398.000000}{38.659808}{6.403124}%
\vSd{29.796974}{402.000000}{38.659808}{6.403124}%
\vSd{29.796974}{406.000000}{38.659808}{6.403124}%
}}%
{\color{black}\vlB{%
\vSi{434.300000}{386.000000}{90.000000}{28.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{429.796974}{382.000000}{38.659808}{6.403124}%
\vSd{429.796974}{386.000000}{38.659808}{6.403124}%
\vSd{429.796974}{390.000000}{38.659808}{6.403124}%
\vSd{429.796974}{394.000000}{38.659808}{6.403124}%
\vSd{429.796974}{398.000000}{38.659808}{6.403124}%
\vSd{429.796974}{402.000000}{38.659808}{6.403124}%
\vSd{429.796974}{406.000000}{38.659808}{6.403124}%
}}%
{\color{black!65}\vlB{%
\vSc{35.000000}{400.000000}{0.000000}{4.000000}%
\vSc{38.612538}{400.000000}{50.798148}{0.670749}%
\vSc{39.021414}{400.519779}{53.617073}{0.617415}%
\vSc{39.378659}{401.016842}{55.391920}{0.549928}%
\vSc{39.689304}{401.469463}{55.734655}{0.469967}%
\vSc{39.963827}{401.857862}{53.765216}{0.380859}%
\vSc{40.224331}{402.165064}{47.378398}{0.288891}%
\vSc{40.526699}{402.377641}{31.490190}{0.208027}%
\vSc{40.965266}{402.486305}{0.000000}{0.171223}%
\vSc{40.875313}{402.486305}{-31.490190}{0.208027}%
\vSc{40.945959}{402.377641}{-47.378398}{0.288891}%
\vSc{41.106202}{402.165064}{-53.765216}{0.380859}%
\vSc{41.321408}{401.857862}{-55.734655}{0.469967}%
\vSc{41.587703}{401.469463}{-55.391920}{0.549928}%
\vSc{41.909032}{401.016842}{-53.617073}{0.617415}%
\vSc{42.290343}{400.519779}{-50.798148}{0.670749}%
\vSc{42.735463}{400.000000}{-47.103408}{0.709515}%
\vSc{43.246306}{399.480221}{-42.594089}{0.734430}%
\vSc{43.822508}{398.983158}{-37.280807}{0.747243}%
\vSc{44.461207}{398.530537}{-31.161482}{0.750599}%
\vSc{45.156824}{398.142138}{-24.255831}{0.747791}%
\vSc{45.900830}{397.834936}{-16.639703}{0.742364}%
\vSc{46.681619}{397.622359}{-8.472147}{0.737558}%
\vSc{47.484794}{397.513695}{0.000000}{0.735677}%
\vSc{48.146806}{397.513695}{8.472147}{0.737558}%
\vSc{48.806804}{397.622359}{16.639703}{0.742364}%
\vSc{49.455852}{397.834936}{24.255831}{0.747791}%
\vSc{50.084309}{398.142138}{31.161482}{0.750599}%
\vSc{50.682471}{398.530537}{37.280807}{0.747243}%
\vSc{51.241495}{398.983158}{42.594089}{0.734430}%
\vSc{51.754267}{399.480221}{47.103408}{0.709515}%
\vSc{52.216047}{400.000000}{50.798148}{0.670749}%
}}%
{\color{black!65}\vlB{%
\vSc{52.624924}{400.519779}{53.617073}{0.617415}%
\vSc{52.982168}{401.016842}{55.391920}{0.549928}%
\vSc{53.292814}{401.469463}{55.734655}{0.469967}%
\vSc{53.567336}{401.857862}{53.765216}{0.380859}%
\vSc{53.827840}{402.165064}{47.378398}{0.288891}%
\vSc{54.130208}{402.377641}{31.490190}{0.208027}%
\vSc{54.568775}{402.486305}{0.000000}{0.171223}%
\vSc{54.478822}{402.486305}{-31.490190}{0.208027}%
\vSc{54.549468}{402.377641}{-47.378398}{0.288891}%
\vSc{54.709712}{402.165064}{-53.765216}{0.380859}%
\vSc{54.924917}{401.857862}{-55.734655}{0.469967}%
\vSc{55.191212}{401.469463}{-55.391920}{0.549928}%
\vSc{55.512542}{401.016842}{-53.617073}{0.617415}%
\vSc{55.893853}{400.519779}{-50.798148}{0.670749}%
\vSc{56.338973}{400.000000}{-47.103408}{0.709515}%
\vSc{56.849815}{399.480221}{-42.594089}{0.734430}%
\vSc{57.426018}{398.983158}{-37.280807}{0.747243}%
\vSc{58.064716}{398.530537}{-31.161482}{0.750599}%
\vSc{58.760333}{398.142138}{-24.255831}{0.747791}%
\vSc{59.504340}{397.834936}{-16.639703}{0.742364}%
\vSc{60.285129}{397.622359}{-8.472147}{0.737558}%
\vSc{61.088303}{397.513695}{0.000000}{0.735677}%
\vSc{61.750316}{397.513695}{8.472147}{0.737558}%
\vSc{62.410314}{397.622359}{16.639703}{0.742364}%
\vSc{63.059362}{397.834936}{24.255831}{0.747791}%
\vSc{63.687818}{398.142138}{31.161482}{0.750599}%
\vSc{64.285980}{398.530537}{37.280807}{0.747243}%
\vSc{64.845005}{398.983158}{42.594089}{0.734430}%
\vSc{65.357776}{399.480221}{47.103408}{0.709515}%
\vSc{65.819557}{400.000000}{50.798148}{0.670749}%
\vSc{66.228433}{400.519779}{53.617073}{0.617415}%
\vSc{66.585678}{401.016842}{55.391920}{0.549928}%
}}%
{\color{black!65}\vlB{%
\vSc{66.896323}{401.469463}{55.734655}{0.469967}%
\vSc{67.170846}{401.857862}{53.765216}{0.380859}%
\vSc{67.431350}{402.165064}{47.378398}{0.288891}%
\vSc{67.733718}{402.377641}{31.490190}{0.208027}%
\vSc{68.172285}{402.486305}{0.000000}{0.171223}%
\vSc{68.082332}{402.486305}{-31.490190}{0.208027}%
\vSc{68.152978}{402.377641}{-47.378398}{0.288891}%
\vSc{68.313221}{402.165064}{-53.765216}{0.380859}%
\vSc{68.528427}{401.857862}{-55.734655}{0.469967}%
\vSc{68.794722}{401.469463}{-55.391920}{0.549928}%
\vSc{69.116051}{401.016842}{-53.617073}{0.617415}%
\vSc{69.497362}{400.519779}{-50.798148}{0.670749}%
\vSc{69.942482}{400.000000}{-47.103408}{0.709515}%
\vSc{70.453325}{399.480221}{-42.594089}{0.734430}%
\vSc{71.029527}{398.983158}{-37.280807}{0.747243}%
\vSc{71.668226}{398.530537}{-31.161482}{0.750599}%
\vSc{72.363843}{398.142138}{-24.255831}{0.747791}%
\vSc{73.107849}{397.834936}{-16.639703}{0.742364}%
\vSc{73.888638}{397.622359}{-8.472147}{0.737558}%
\vSc{74.691812}{397.513695}{0.000000}{0.735677}%
\vSc{75.353825}{397.513695}{8.472147}{0.737558}%
\vSc{76.013823}{397.622359}{16.639703}{0.742364}%
\vSc{76.662871}{397.834936}{24.255831}{0.747791}%
\vSc{77.291328}{398.142138}{31.161482}{0.750599}%
\vSc{77.889489}{398.530537}{37.280807}{0.747243}%
\vSc{78.448514}{398.983158}{42.594089}{0.734430}%
\vSc{78.961286}{399.480221}{47.103408}{0.709515}%
\vSc{79.423066}{400.000000}{50.798148}{0.670749}%
\vSc{79.831943}{400.519779}{53.617073}{0.617415}%
\vSc{80.189187}{401.016842}{55.391920}{0.549928}%
\vSc{80.499833}{401.469463}{55.734655}{0.469967}%
\vSc{80.774355}{401.857862}{53.765216}{0.380859}%
}}%
{\color{black!65}\vlB{%
\vSc{81.034859}{402.165064}{47.378398}{0.288891}%
\vSc{81.337227}{402.377641}{31.490190}{0.208027}%
\vSc{81.775794}{402.486305}{0.000000}{0.171223}%
\vSc{81.685841}{402.486305}{-31.490190}{0.208027}%
\vSc{81.756487}{402.377641}{-47.378398}{0.288891}%
\vSc{81.916731}{402.165064}{-53.765216}{0.380859}%
\vSc{82.131936}{401.857862}{-55.734655}{0.469967}%
\vSc{82.398231}{401.469463}{-55.391920}{0.549928}%
\vSc{82.719561}{401.016842}{-53.617073}{0.617415}%
\vSc{83.100872}{400.519779}{-50.798148}{0.670749}%
\vSc{83.545991}{400.000000}{-47.103408}{0.709515}%
\vSc{84.056834}{399.480221}{-42.594089}{0.734430}%
\vSc{84.633037}{398.983158}{-37.280807}{0.747243}%
\vSc{85.271735}{398.530537}{-31.161482}{0.750599}%
\vSc{85.967352}{398.142138}{-24.255831}{0.747791}%
\vSc{86.711359}{397.834936}{-16.639703}{0.742364}%
\vSc{87.492148}{397.622359}{-8.472147}{0.737558}%
\vSc{88.295322}{397.513695}{0.000000}{0.735677}%
\vSc{88.957335}{397.513695}{8.472147}{0.737558}%
\vSc{89.617333}{397.622359}{16.639703}{0.742364}%
\vSc{90.266381}{397.834936}{24.255831}{0.747791}%
\vSc{90.894837}{398.142138}{31.161482}{0.750599}%
\vSc{91.492999}{398.530537}{37.280807}{0.747243}%
\vSc{92.052024}{398.983158}{42.594089}{0.734430}%
\vSc{92.564795}{399.480221}{47.103408}{0.709515}%
\vSc{93.026576}{400.000000}{50.798148}{0.670749}%
\vSc{93.435452}{400.519779}{53.617073}{0.617415}%
\vSc{93.792697}{401.016842}{55.391920}{0.549928}%
\vSc{94.103342}{401.469463}{55.734655}{0.469967}%
\vSc{94.377865}{401.857862}{53.765216}{0.380859}%
\vSc{94.638369}{402.165064}{47.378398}{0.288891}%
\vSc{94.940736}{402.377641}{31.490190}{0.208027}%
}}%
{\color{black!65}\vlB{%
\vSc{95.379304}{402.486305}{0.000000}{0.171223}%
\vSc{95.289351}{402.486305}{-31.490190}{0.208027}%
\vSc{95.359997}{402.377641}{-47.378398}{0.288891}%
\vSc{95.520240}{402.165064}{-53.765216}{0.380859}%
\vSc{95.735446}{401.857862}{-55.734655}{0.469967}%
\vSc{96.001741}{401.469463}{-55.391920}{0.549928}%
\vSc{96.323070}{401.016842}{-53.617073}{0.617415}%
\vSc{96.704381}{400.519779}{-50.798148}{0.670749}%
\vSc{97.149501}{400.000000}{-47.103408}{0.709515}%
\vSc{97.660344}{399.480221}{-42.594089}{0.734430}%
\vSc{98.236546}{398.983158}{-37.280807}{0.747243}%
\vSc{98.875245}{398.530537}{-31.161482}{0.750599}%
\vSc{99.570862}{398.142138}{-24.255831}{0.747791}%
\vSc{100.314868}{397.834936}{-16.639703}{0.742364}%
\vSc{101.095657}{397.622359}{-8.472147}{0.737558}%
\vSc{101.898831}{397.513695}{0.000000}{0.735677}%
\vSc{102.560844}{397.513695}{8.472147}{0.737558}%
\vSc{103.220842}{397.622359}{16.639703}{0.742364}%
\vSc{103.869890}{397.834936}{24.255831}{0.747791}%
\vSc{104.498347}{398.142138}{31.161482}{0.750599}%
\vSc{105.096508}{398.530537}{37.280807}{0.747243}%
\vSc{105.655533}{398.983158}{42.594089}{0.734430}%
\vSc{106.168305}{399.480221}{47.103408}{0.709515}%
\vSc{106.630085}{400.000000}{50.798148}{0.670749}%
\vSc{107.038962}{400.519779}{53.617073}{0.617415}%
\vSc{107.396206}{401.016842}{55.391920}{0.549928}%
\vSc{107.706852}{401.469463}{55.734655}{0.469967}%
\vSc{107.981374}{401.857862}{53.765216}{0.380859}%
\vSc{108.241878}{402.165064}{47.378398}{0.288891}%
\vSc{108.544246}{402.377641}{31.490190}{0.208027}%
\vSc{108.982813}{402.486305}{0.000000}{0.171223}%
\vSc{108.892860}{402.486305}{-31.490190}{0.208027}%
}}%
{\color{black!65}\vlB{%
\vSc{108.963506}{402.377641}{-47.378398}{0.288891}%
\vSc{109.123750}{402.165064}{-53.765216}{0.380859}%
\vSc{109.338955}{401.857862}{-55.734655}{0.469967}%
\vSc{109.605250}{401.469463}{-55.391920}{0.549928}%
\vSc{109.926580}{401.016842}{-53.617073}{0.617415}%
\vSc{110.307891}{400.519779}{-50.798148}{0.670749}%
\vSc{110.753010}{400.000000}{-47.103408}{0.709515}%
\vSc{111.263853}{399.480221}{-42.594089}{0.734430}%
\vSc{111.840055}{398.983158}{-37.280807}{0.747243}%
\vSc{112.478754}{398.530537}{-31.161482}{0.750599}%
\vSc{113.174371}{398.142138}{-24.255831}{0.747791}%
\vSc{113.918378}{397.834936}{-16.639703}{0.742364}%
\vSc{114.699167}{397.622359}{-8.472147}{0.737558}%
\vSc{115.502341}{397.513695}{0.000000}{0.735677}%
\vSc{116.164354}{397.513695}{8.472147}{0.737558}%
\vSc{116.824352}{397.622359}{16.639703}{0.742364}%
\vSc{117.473399}{397.834936}{24.255831}{0.747791}%
\vSc{118.101856}{398.142138}{31.161482}{0.750599}%
\vSc{118.700018}{398.530537}{37.280807}{0.747243}%
\vSc{119.259043}{398.983158}{42.594089}{0.734430}%
\vSc{119.771814}{399.480221}{47.103408}{0.709515}%
\vSc{120.621057}{400.000000}{0.000000}{4.000000}%
\vSc{145.378943}{400.000000}{0.000000}{4.000000}%
\vSc{148.970232}{400.000000}{54.827620}{0.635876}%
\vSc{149.320433}{400.519779}{58.167965}{0.585056}%
\vSc{149.618052}{401.016842}{60.634892}{0.519352}%
\vSc{149.867212}{401.469463}{61.950856}{0.440090}%
\vSc{150.076419}{401.857862}{61.404092}{0.349881}%
\vSc{150.263477}{402.165064}{57.016527}{0.253422}%
\vSc{150.484825}{402.377641}{42.225965}{0.161688}%
\vSc{150.940583}{402.486305}{0.000000}{0.113563}%
\vSc{150.718118}{402.486305}{-42.225965}{0.161688}%
}}%
{\color{black!65}\vlB{%
\vSc{150.754462}{402.377641}{-57.016527}{0.253422}%
\vSc{150.872830}{402.165064}{-61.404092}{0.349881}%
\vSc{151.038029}{401.857862}{-61.950856}{0.440090}%
\vSc{151.250488}{401.469463}{-60.634892}{0.519352}%
\vSc{151.516122}{401.016842}{-58.167965}{0.585056}%
\vSc{151.840786}{400.519779}{-54.827620}{0.635876}%
\vSc{152.228813}{400.000000}{-50.709514}{0.671597}%
\vSc{152.682488}{399.480221}{-45.821906}{0.693082}%
\vSc{153.201806}{398.983158}{-40.131658}{0.702233}%
\vSc{153.784302}{398.530537}{-33.597798}{0.701893}%
\vSc{154.424808}{398.142138}{-26.207271}{0.695624}%
\vSc{155.115090}{397.834936}{-18.016243}{0.687316}%
\vSc{155.843519}{397.622359}{-9.187339}{0.680580}%
\vSc{156.595199}{397.513695}{0.000000}{0.678016}%
\vSc{157.193384}{397.513695}{9.187339}{0.680580}%
\vSc{157.790421}{397.622359}{18.016243}{0.687316}%
\vSc{158.377871}{397.834936}{26.207271}{0.695624}%
\vSc{158.946117}{398.142138}{33.597798}{0.701893}%
\vSc{159.485160}{398.530537}{40.131658}{0.702233}%
\vSc{159.985748}{398.983158}{45.821906}{0.693082}%
\vSc{160.440366}{399.480221}{50.709514}{0.671597}%
\vSc{160.843917}{400.000000}{54.827620}{0.635876}%
\vSc{161.194119}{400.519779}{58.167965}{0.585056}%
\vSc{161.491738}{401.016842}{60.634892}{0.519352}%
\vSc{161.740898}{401.469463}{61.950856}{0.440090}%
\vSc{161.950105}{401.857862}{61.404092}{0.349881}%
\vSc{162.137163}{402.165064}{57.016527}{0.253422}%
\vSc{162.358511}{402.377641}{42.225965}{0.161688}%
\vSc{162.814269}{402.486305}{0.000000}{0.113563}%
\vSc{162.591803}{402.486305}{-42.225965}{0.161688}%
\vSc{162.628148}{402.377641}{-57.016527}{0.253422}%
\vSc{162.746515}{402.165064}{-61.404092}{0.349881}%
}}%
{\color{black!65}\vlB{%
\vSc{162.911715}{401.857862}{-61.950856}{0.440090}%
\vSc{163.124174}{401.469463}{-60.634892}{0.519352}%
\vSc{163.389807}{401.016842}{-58.167965}{0.585056}%
\vSc{163.714471}{400.519779}{-54.827620}{0.635876}%
\vSc{164.102499}{400.000000}{-50.709514}{0.671597}%
\vSc{164.556173}{399.480221}{-45.821906}{0.693082}%
\vSc{165.075491}{398.983158}{-40.131658}{0.702233}%
\vSc{165.657987}{398.530537}{-33.597798}{0.701893}%
\vSc{166.298493}{398.142138}{-26.207271}{0.695624}%
\vSc{166.988776}{397.834936}{-18.016243}{0.687316}%
\vSc{167.717204}{397.622359}{-9.187339}{0.680580}%
\vSc{168.468885}{397.513695}{0.000000}{0.678016}%
\vSc{169.067070}{397.513695}{9.187339}{0.680580}%
\vSc{169.664107}{397.622359}{18.016243}{0.687316}%
\vSc{170.251557}{397.834936}{26.207271}{0.695624}%
\vSc{170.819803}{398.142138}{33.597798}{0.701893}%
\vSc{171.358846}{398.530537}{40.131658}{0.702233}%
\vSc{171.859433}{398.983158}{45.821906}{0.693082}%
\vSc{172.314051}{399.480221}{50.709514}{0.671597}%
\vSc{172.717603}{400.000000}{54.827620}{0.635876}%
\vSc{173.067804}{400.519779}{58.167965}{0.585056}%
\vSc{173.365423}{401.016842}{60.634892}{0.519352}%
\vSc{173.614584}{401.469463}{61.950856}{0.440090}%
\vSc{173.823790}{401.857862}{61.404092}{0.349881}%
\vSc{174.010848}{402.165064}{57.016527}{0.253422}%
\vSc{174.232196}{402.377641}{42.225965}{0.161688}%
\vSc{174.687954}{402.486305}{0.000000}{0.113563}%
\vSc{174.465489}{402.486305}{-42.225965}{0.161688}%
\vSc{174.501833}{402.377641}{-57.016527}{0.253422}%
\vSc{174.620201}{402.165064}{-61.404092}{0.349881}%
\vSc{174.785400}{401.857862}{-61.950856}{0.440090}%
\vSc{174.997859}{401.469463}{-60.634892}{0.519352}%
}}%
{\color{black!65}\vlB{%
\vSc{175.263493}{401.016842}{-58.167965}{0.585056}%
\vSc{175.588157}{400.519779}{-54.827620}{0.635876}%
\vSc{175.976184}{400.000000}{-50.709514}{0.671597}%
\vSc{176.429859}{399.480221}{-45.821906}{0.693082}%
\vSc{176.949177}{398.983158}{-40.131658}{0.702233}%
\vSc{177.531673}{398.530537}{-33.597798}{0.701893}%
\vSc{178.172179}{398.142138}{-26.207271}{0.695624}%
\vSc{178.862461}{397.834936}{-18.016243}{0.687316}%
\vSc{179.590890}{397.622359}{-9.187339}{0.680580}%
\vSc{180.342570}{397.513695}{0.000000}{0.678016}%
\vSc{180.940755}{397.513695}{9.187339}{0.680580}%
\vSc{181.537793}{397.622359}{18.016243}{0.687316}%
\vSc{182.125243}{397.834936}{26.207271}{0.695624}%
\vSc{182.693488}{398.142138}{33.597798}{0.701893}%
\vSc{183.232531}{398.530537}{40.131658}{0.702233}%
\vSc{183.733119}{398.983158}{45.821906}{0.693082}%
\vSc{184.187737}{399.480221}{50.709514}{0.671597}%
\vSc{184.591289}{400.000000}{54.827620}{0.635876}%
\vSc{184.941490}{400.519779}{58.167965}{0.585056}%
\vSc{185.239109}{401.016842}{60.634892}{0.519352}%
\vSc{185.488269}{401.469463}{61.950856}{0.440090}%
\vSc{185.697476}{401.857862}{61.404092}{0.349881}%
\vSc{185.884534}{402.165064}{57.016527}{0.253422}%
\vSc{186.105882}{402.377641}{42.225965}{0.161688}%
\vSc{186.561640}{402.486305}{0.000000}{0.113563}%
\vSc{186.339175}{402.486305}{-42.225965}{0.161688}%
\vSc{186.375519}{402.377641}{-57.016527}{0.253422}%
\vSc{186.493887}{402.165064}{-61.404092}{0.349881}%
\vSc{186.659086}{401.857862}{-61.950856}{0.440090}%
\vSc{186.871545}{401.469463}{-60.634892}{0.519352}%
\vSc{187.137178}{401.016842}{-58.167965}{0.585056}%
\vSc{187.461843}{400.519779}{-54.827620}{0.635876}%
}}%
{\color{black!65}\vlB{%
\vSc{187.849870}{400.000000}{-50.709514}{0.671597}%
\vSc{188.303545}{399.480221}{-45.821906}{0.693082}%
\vSc{188.822862}{398.983158}{-40.131658}{0.702233}%
\vSc{189.405359}{398.530537}{-33.597798}{0.701893}%
\vSc{190.045865}{398.142138}{-26.207271}{0.695624}%
\vSc{190.736147}{397.834936}{-18.016243}{0.687316}%
\vSc{191.464575}{397.622359}{-9.187339}{0.680580}%
\vSc{192.216256}{397.513695}{0.000000}{0.678016}%
\vSc{192.814441}{397.513695}{9.187339}{0.680580}%
\vSc{193.411478}{397.622359}{18.016243}{0.687316}%
\vSc{193.998928}{397.834936}{26.207271}{0.695624}%
\vSc{194.567174}{398.142138}{33.597798}{0.701893}%
\vSc{195.106217}{398.530537}{40.131658}{0.702233}%
\vSc{195.606804}{398.983158}{45.821906}{0.693082}%
\vSc{196.061423}{399.480221}{50.709514}{0.671597}%
\vSc{196.464974}{400.000000}{54.827620}{0.635876}%
\vSc{196.815175}{400.519779}{58.167965}{0.585056}%
\vSc{197.112795}{401.016842}{60.634892}{0.519352}%
\vSc{197.361955}{401.469463}{61.950856}{0.440090}%
\vSc{197.571161}{401.857862}{61.404092}{0.349881}%
\vSc{197.758219}{402.165064}{57.016527}{0.253422}%
\vSc{197.979568}{402.377641}{42.225965}{0.161688}%
\vSc{198.435326}{402.486305}{0.000000}{0.113563}%
\vSc{198.212860}{402.486305}{-42.225965}{0.161688}%
\vSc{198.249205}{402.377641}{-57.016527}{0.253422}%
\vSc{198.367572}{402.165064}{-61.404092}{0.349881}%
\vSc{198.532772}{401.857862}{-61.950856}{0.440090}%
\vSc{198.745231}{401.469463}{-60.634892}{0.519352}%
\vSc{199.010864}{401.016842}{-58.167965}{0.585056}%
\vSc{199.335528}{400.519779}{-54.827620}{0.635876}%
\vSc{199.723556}{400.000000}{-50.709514}{0.671597}%
\vSc{200.177230}{399.480221}{-45.821906}{0.693082}%
}}%
{\color{black!65}\vlB{%
\vSc{200.696548}{398.983158}{-40.131658}{0.702233}%
\vSc{201.279044}{398.530537}{-33.597798}{0.701893}%
\vSc{201.919550}{398.142138}{-26.207271}{0.695624}%
\vSc{202.609833}{397.834936}{-18.016243}{0.687316}%
\vSc{203.338261}{397.622359}{-9.187339}{0.680580}%
\vSc{204.089942}{397.513695}{0.000000}{0.678016}%
\vSc{204.688127}{397.513695}{9.187339}{0.680580}%
\vSc{205.285164}{397.622359}{18.016243}{0.687316}%
\vSc{205.872614}{397.834936}{26.207271}{0.695624}%
\vSc{206.440860}{398.142138}{33.597798}{0.701893}%
\vSc{206.979903}{398.530537}{40.131658}{0.702233}%
\vSc{207.480490}{398.983158}{45.821906}{0.693082}%
\vSc{207.935108}{399.480221}{50.709514}{0.671597}%
\vSc{208.338660}{400.000000}{54.827620}{0.635876}%
\vSc{208.688861}{400.519779}{58.167965}{0.585056}%
\vSc{208.986480}{401.016842}{60.634892}{0.519352}%
\vSc{209.235640}{401.469463}{61.950856}{0.440090}%
\vSc{209.444847}{401.857862}{61.404092}{0.349881}%
\vSc{209.631905}{402.165064}{57.016527}{0.253422}%
\vSc{209.853253}{402.377641}{42.225965}{0.161688}%
\vSc{210.309011}{402.486305}{0.000000}{0.113563}%
\vSc{210.086546}{402.486305}{-42.225965}{0.161688}%
\vSc{210.122890}{402.377641}{-57.016527}{0.253422}%
\vSc{210.241258}{402.165064}{-61.404092}{0.349881}%
\vSc{210.406457}{401.857862}{-61.950856}{0.440090}%
\vSc{210.618916}{401.469463}{-60.634892}{0.519352}%
\vSc{210.884550}{401.016842}{-58.167965}{0.585056}%
\vSc{211.209214}{400.519779}{-54.827620}{0.635876}%
\vSc{211.597241}{400.000000}{-50.709514}{0.671597}%
\vSc{212.050916}{399.480221}{-45.821906}{0.693082}%
\vSc{212.570234}{398.983158}{-40.131658}{0.702233}%
\vSc{213.152730}{398.530537}{-33.597798}{0.701893}%
}}%
{\color{black!65}\vlB{%
\vSc{213.793236}{398.142138}{-26.207271}{0.695624}%
\vSc{214.483518}{397.834936}{-18.016243}{0.687316}%
\vSc{215.211947}{397.622359}{-9.187339}{0.680580}%
\vSc{215.963627}{397.513695}{0.000000}{0.678016}%
\vSc{216.561812}{397.513695}{9.187339}{0.680580}%
\vSc{217.158849}{397.622359}{18.016243}{0.687316}%
\vSc{217.746299}{397.834936}{26.207271}{0.695624}%
\vSc{218.314545}{398.142138}{33.597798}{0.701893}%
\vSc{218.853588}{398.530537}{40.131658}{0.702233}%
\vSc{219.354176}{398.983158}{45.821906}{0.693082}%
\vSc{219.808794}{399.480221}{50.709514}{0.671597}%
\vSc{220.621057}{400.000000}{0.000000}{4.000000}%
\vSc{245.378943}{400.000000}{0.000000}{4.000000}%
\vSc{248.970232}{400.000000}{54.827620}{0.635876}%
\vSc{249.320433}{400.519779}{58.167965}{0.585056}%
\vSc{249.618052}{401.016842}{60.634892}{0.519352}%
\vSc{249.867212}{401.469463}{61.950856}{0.440090}%
\vSc{250.076419}{401.857862}{61.404092}{0.349881}%
\vSc{250.263477}{402.165064}{57.016527}{0.253422}%
\vSc{250.484825}{402.377641}{42.225965}{0.161688}%
\vSc{250.940583}{402.486305}{0.000000}{0.113563}%
\vSc{250.718118}{402.486305}{-42.225965}{0.161688}%
\vSc{250.754462}{402.377641}{-57.016527}{0.253422}%
\vSc{250.872830}{402.165064}{-61.404092}{0.349881}%
\vSc{251.038029}{401.857862}{-61.950856}{0.440090}%
\vSc{251.250488}{401.469463}{-60.634892}{0.519352}%
\vSc{251.516122}{401.016842}{-58.167965}{0.585056}%
\vSc{251.840786}{400.519779}{-54.827620}{0.635876}%
\vSc{252.228813}{400.000000}{-50.709514}{0.671597}%
\vSc{252.682488}{399.480221}{-45.821906}{0.693082}%
\vSc{253.201806}{398.983158}{-40.131658}{0.702233}%
\vSc{253.784302}{398.530537}{-33.597798}{0.701893}%
}}%
{\color{black!65}\vlB{%
\vSc{254.424808}{398.142138}{-26.207271}{0.695624}%
\vSc{255.115090}{397.834936}{-18.016243}{0.687316}%
\vSc{255.843519}{397.622359}{-9.187339}{0.680580}%
\vSc{256.595199}{397.513695}{0.000000}{0.678016}%
\vSc{257.193384}{397.513695}{9.187339}{0.680580}%
\vSc{257.790421}{397.622359}{18.016243}{0.687316}%
\vSc{258.377871}{397.834936}{26.207271}{0.695624}%
\vSc{258.946117}{398.142138}{33.597798}{0.701893}%
\vSc{259.485160}{398.530537}{40.131658}{0.702233}%
\vSc{259.985748}{398.983158}{45.821906}{0.693082}%
\vSc{260.440366}{399.480221}{50.709514}{0.671597}%
\vSc{260.843917}{400.000000}{54.827620}{0.635876}%
\vSc{261.194119}{400.519779}{58.167965}{0.585056}%
\vSc{261.491738}{401.016842}{60.634892}{0.519352}%
\vSc{261.740898}{401.469463}{61.950856}{0.440090}%
\vSc{261.950105}{401.857862}{61.404092}{0.349881}%
\vSc{262.137163}{402.165064}{57.016527}{0.253422}%
\vSc{262.358511}{402.377641}{42.225965}{0.161688}%
\vSc{262.814269}{402.486305}{0.000000}{0.113563}%
\vSc{262.591803}{402.486305}{-42.225965}{0.161688}%
\vSc{262.628148}{402.377641}{-57.016527}{0.253422}%
\vSc{262.746515}{402.165064}{-61.404092}{0.349881}%
\vSc{262.911715}{401.857862}{-61.950856}{0.440090}%
\vSc{263.124174}{401.469463}{-60.634892}{0.519352}%
\vSc{263.389807}{401.016842}{-58.167965}{0.585056}%
\vSc{263.714471}{400.519779}{-54.827620}{0.635876}%
\vSc{264.102499}{400.000000}{-50.709514}{0.671597}%
\vSc{264.556173}{399.480221}{-45.821906}{0.693082}%
\vSc{265.075491}{398.983158}{-40.131658}{0.702233}%
\vSc{265.657987}{398.530537}{-33.597798}{0.701893}%
\vSc{266.298493}{398.142138}{-26.207271}{0.695624}%
\vSc{266.988776}{397.834936}{-18.016243}{0.687316}%
}}%
{\color{black!65}\vlB{%
\vSc{267.717204}{397.622359}{-9.187339}{0.680580}%
\vSc{268.468885}{397.513695}{0.000000}{0.678016}%
\vSc{269.067070}{397.513695}{9.187339}{0.680580}%
\vSc{269.664107}{397.622359}{18.016243}{0.687316}%
\vSc{270.251557}{397.834936}{26.207271}{0.695624}%
\vSc{270.819803}{398.142138}{33.597798}{0.701893}%
\vSc{271.358846}{398.530537}{40.131658}{0.702233}%
\vSc{271.859433}{398.983158}{45.821906}{0.693082}%
\vSc{272.314051}{399.480221}{50.709514}{0.671597}%
\vSc{272.717603}{400.000000}{54.827620}{0.635876}%
\vSc{273.067804}{400.519779}{58.167965}{0.585056}%
\vSc{273.365423}{401.016842}{60.634892}{0.519352}%
\vSc{273.614584}{401.469463}{61.950856}{0.440090}%
\vSc{273.823790}{401.857862}{61.404092}{0.349881}%
\vSc{274.010848}{402.165064}{57.016527}{0.253422}%
\vSc{274.232196}{402.377641}{42.225965}{0.161688}%
\vSc{274.687954}{402.486305}{0.000000}{0.113563}%
\vSc{274.465489}{402.486305}{-42.225965}{0.161688}%
\vSc{274.501833}{402.377641}{-57.016527}{0.253422}%
\vSc{274.620201}{402.165064}{-61.404092}{0.349881}%
\vSc{274.785400}{401.857862}{-61.950856}{0.440090}%
\vSc{274.997859}{401.469463}{-60.634892}{0.519352}%
\vSc{275.263493}{401.016842}{-58.167965}{0.585056}%
\vSc{275.588157}{400.519779}{-54.827620}{0.635876}%
\vSc{275.976184}{400.000000}{-50.709514}{0.671597}%
\vSc{276.429859}{399.480221}{-45.821906}{0.693082}%
\vSc{276.949177}{398.983158}{-40.131658}{0.702233}%
\vSc{277.531673}{398.530537}{-33.597798}{0.701893}%
\vSc{278.172179}{398.142138}{-26.207271}{0.695624}%
\vSc{278.862461}{397.834936}{-18.016243}{0.687316}%
\vSc{279.590890}{397.622359}{-9.187339}{0.680580}%
\vSc{280.342570}{397.513695}{0.000000}{0.678016}%
}}%
{\color{black!65}\vlB{%
\vSc{280.940755}{397.513695}{9.187339}{0.680580}%
\vSc{281.537793}{397.622359}{18.016243}{0.687316}%
\vSc{282.125243}{397.834936}{26.207271}{0.695624}%
\vSc{282.693488}{398.142138}{33.597798}{0.701893}%
\vSc{283.232531}{398.530537}{40.131658}{0.702233}%
\vSc{283.733119}{398.983158}{45.821906}{0.693082}%
\vSc{284.187737}{399.480221}{50.709514}{0.671597}%
\vSc{284.591289}{400.000000}{54.827620}{0.635876}%
\vSc{284.941490}{400.519779}{58.167965}{0.585056}%
\vSc{285.239109}{401.016842}{60.634892}{0.519352}%
\vSc{285.488269}{401.469463}{61.950856}{0.440090}%
\vSc{285.697476}{401.857862}{61.404092}{0.349881}%
\vSc{285.884534}{402.165064}{57.016527}{0.253422}%
\vSc{286.105882}{402.377641}{42.225965}{0.161688}%
\vSc{286.561640}{402.486305}{0.000000}{0.113563}%
\vSc{286.339175}{402.486305}{-42.225965}{0.161688}%
\vSc{286.375519}{402.377641}{-57.016527}{0.253422}%
\vSc{286.493887}{402.165064}{-61.404092}{0.349881}%
\vSc{286.659086}{401.857862}{-61.950856}{0.440090}%
\vSc{286.871545}{401.469463}{-60.634892}{0.519352}%
\vSc{287.137178}{401.016842}{-58.167965}{0.585056}%
\vSc{287.461843}{400.519779}{-54.827620}{0.635876}%
\vSc{287.849870}{400.000000}{-50.709514}{0.671597}%
\vSc{288.303545}{399.480221}{-45.821906}{0.693082}%
\vSc{288.822862}{398.983158}{-40.131658}{0.702233}%
\vSc{289.405359}{398.530537}{-33.597798}{0.701893}%
\vSc{290.045865}{398.142138}{-26.207271}{0.695624}%
\vSc{290.736147}{397.834936}{-18.016243}{0.687316}%
\vSc{291.464575}{397.622359}{-9.187339}{0.680580}%
\vSc{292.216256}{397.513695}{0.000000}{0.678016}%
\vSc{292.814441}{397.513695}{9.187339}{0.680580}%
\vSc{293.411478}{397.622359}{18.016243}{0.687316}%
}}%
{\color{black!65}\vlB{%
\vSc{293.998928}{397.834936}{26.207271}{0.695624}%
\vSc{294.567174}{398.142138}{33.597798}{0.701893}%
\vSc{295.106217}{398.530537}{40.131658}{0.702233}%
\vSc{295.606804}{398.983158}{45.821906}{0.693082}%
\vSc{296.061423}{399.480221}{50.709514}{0.671597}%
\vSc{296.464974}{400.000000}{54.827620}{0.635876}%
\vSc{296.815175}{400.519779}{58.167965}{0.585056}%
\vSc{297.112795}{401.016842}{60.634892}{0.519352}%
\vSc{297.361955}{401.469463}{61.950856}{0.440090}%
\vSc{297.571161}{401.857862}{61.404092}{0.349881}%
\vSc{297.758219}{402.165064}{57.016527}{0.253422}%
\vSc{297.979568}{402.377641}{42.225965}{0.161688}%
\vSc{298.435326}{402.486305}{0.000000}{0.113563}%
\vSc{298.212860}{402.486305}{-42.225965}{0.161688}%
\vSc{298.249205}{402.377641}{-57.016527}{0.253422}%
\vSc{298.367572}{402.165064}{-61.404092}{0.349881}%
\vSc{298.532772}{401.857862}{-61.950856}{0.440090}%
\vSc{298.745231}{401.469463}{-60.634892}{0.519352}%
\vSc{299.010864}{401.016842}{-58.167965}{0.585056}%
\vSc{299.335528}{400.519779}{-54.827620}{0.635876}%
\vSc{299.723556}{400.000000}{-50.709514}{0.671597}%
\vSc{300.177230}{399.480221}{-45.821906}{0.693082}%
\vSc{300.696548}{398.983158}{-40.131658}{0.702233}%
\vSc{301.279044}{398.530537}{-33.597798}{0.701893}%
\vSc{301.919550}{398.142138}{-26.207271}{0.695624}%
\vSc{302.609833}{397.834936}{-18.016243}{0.687316}%
\vSc{303.338261}{397.622359}{-9.187339}{0.680580}%
\vSc{304.089942}{397.513695}{0.000000}{0.678016}%
\vSc{304.688127}{397.513695}{9.187339}{0.680580}%
\vSc{305.285164}{397.622359}{18.016243}{0.687316}%
\vSc{305.872614}{397.834936}{26.207271}{0.695624}%
\vSc{306.440860}{398.142138}{33.597798}{0.701893}%
}}%
{\color{black!65}\vlB{%
\vSc{306.979903}{398.530537}{40.131658}{0.702233}%
\vSc{307.480490}{398.983158}{45.821906}{0.693082}%
\vSc{307.935108}{399.480221}{50.709514}{0.671597}%
\vSc{308.338660}{400.000000}{54.827620}{0.635876}%
\vSc{308.688861}{400.519779}{58.167965}{0.585056}%
\vSc{308.986480}{401.016842}{60.634892}{0.519352}%
\vSc{309.235640}{401.469463}{61.950856}{0.440090}%
\vSc{309.444847}{401.857862}{61.404092}{0.349881}%
\vSc{309.631905}{402.165064}{57.016527}{0.253422}%
\vSc{309.853253}{402.377641}{42.225965}{0.161688}%
\vSc{310.309011}{402.486305}{0.000000}{0.113563}%
\vSc{310.086546}{402.486305}{-42.225965}{0.161688}%
\vSc{310.122890}{402.377641}{-57.016527}{0.253422}%
\vSc{310.241258}{402.165064}{-61.404092}{0.349881}%
\vSc{310.406457}{401.857862}{-61.950856}{0.440090}%
\vSc{310.618916}{401.469463}{-60.634892}{0.519352}%
\vSc{310.884550}{401.016842}{-58.167965}{0.585056}%
\vSc{311.209214}{400.519779}{-54.827620}{0.635876}%
\vSc{311.597241}{400.000000}{-50.709514}{0.671597}%
\vSc{312.050916}{399.480221}{-45.821906}{0.693082}%
\vSc{312.570234}{398.983158}{-40.131658}{0.702233}%
\vSc{313.152730}{398.530537}{-33.597798}{0.701893}%
\vSc{313.793236}{398.142138}{-26.207271}{0.695624}%
\vSc{314.483518}{397.834936}{-18.016243}{0.687316}%
\vSc{315.211947}{397.622359}{-9.187339}{0.680580}%
\vSc{315.963627}{397.513695}{0.000000}{0.678016}%
\vSc{316.561812}{397.513695}{9.187339}{0.680580}%
\vSc{317.158849}{397.622359}{18.016243}{0.687316}%
\vSc{317.746299}{397.834936}{26.207271}{0.695624}%
\vSc{318.314545}{398.142138}{33.597798}{0.701893}%
\vSc{318.853588}{398.530537}{40.131658}{0.702233}%
\vSc{319.354176}{398.983158}{45.821906}{0.693082}%
}}%
{\color{black!65}\vlB{%
\vSc{319.808794}{399.480221}{50.709514}{0.671597}%
\vSc{320.621057}{400.000000}{0.000000}{4.000000}%
\vSc{345.378943}{400.000000}{0.000000}{4.000000}%
\vSc{348.991481}{400.000000}{50.798148}{0.670749}%
\vSc{349.400357}{400.519779}{53.617073}{0.617415}%
\vSc{349.757602}{401.016842}{55.391920}{0.549928}%
\vSc{350.068247}{401.469463}{55.734655}{0.469967}%
\vSc{350.342770}{401.857862}{53.765216}{0.380859}%
\vSc{350.603274}{402.165064}{47.378398}{0.288891}%
\vSc{350.905642}{402.377641}{31.490190}{0.208027}%
\vSc{351.344209}{402.486305}{0.000000}{0.171223}%
\vSc{351.254256}{402.486305}{-31.490190}{0.208027}%
\vSc{351.324902}{402.377641}{-47.378398}{0.288891}%
\vSc{351.485145}{402.165064}{-53.765216}{0.380859}%
\vSc{351.700351}{401.857862}{-55.734655}{0.469967}%
\vSc{351.966646}{401.469463}{-55.391920}{0.549928}%
\vSc{352.287976}{401.016842}{-53.617073}{0.617415}%
\vSc{352.669286}{400.519779}{-50.798148}{0.670749}%
\vSc{353.114406}{400.000000}{-47.103408}{0.709515}%
\vSc{353.625249}{399.480221}{-42.594089}{0.734430}%
\vSc{354.201451}{398.983158}{-37.280807}{0.747243}%
\vSc{354.840150}{398.530537}{-31.161482}{0.750599}%
\vSc{355.535767}{398.142138}{-24.255831}{0.747791}%
\vSc{356.279773}{397.834936}{-16.639703}{0.742364}%
\vSc{357.060562}{397.622359}{-8.472147}{0.737558}%
\vSc{357.863737}{397.513695}{0.000000}{0.735677}%
\vSc{358.525749}{397.513695}{8.472147}{0.737558}%
\vSc{359.185747}{397.622359}{16.639703}{0.742364}%
\vSc{359.834795}{397.834936}{24.255831}{0.747791}%
\vSc{360.463252}{398.142138}{31.161482}{0.750599}%
\vSc{361.061414}{398.530537}{37.280807}{0.747243}%
\vSc{361.620438}{398.983158}{42.594089}{0.734430}%
}}%
{\color{black!65}\vlB{%
\vSc{362.133210}{399.480221}{47.103408}{0.709515}%
\vSc{362.594991}{400.000000}{50.798148}{0.670749}%
\vSc{363.003867}{400.519779}{53.617073}{0.617415}%
\vSc{363.361111}{401.016842}{55.391920}{0.549928}%
\vSc{363.671757}{401.469463}{55.734655}{0.469967}%
\vSc{363.946279}{401.857862}{53.765216}{0.380859}%
\vSc{364.206783}{402.165064}{47.378398}{0.288891}%
\vSc{364.509151}{402.377641}{31.490190}{0.208027}%
\vSc{364.947718}{402.486305}{0.000000}{0.171223}%
\vSc{364.857765}{402.486305}{-31.490190}{0.208027}%
\vSc{364.928412}{402.377641}{-47.378398}{0.288891}%
\vSc{365.088655}{402.165064}{-53.765216}{0.380859}%
\vSc{365.303860}{401.857862}{-55.734655}{0.469967}%
\vSc{365.570155}{401.469463}{-55.391920}{0.549928}%
\vSc{365.891485}{401.016842}{-53.617073}{0.617415}%
\vSc{366.272796}{400.519779}{-50.798148}{0.670749}%
\vSc{366.717916}{400.000000}{-47.103408}{0.709515}%
\vSc{367.228758}{399.480221}{-42.594089}{0.734430}%
\vSc{367.804961}{398.983158}{-37.280807}{0.747243}%
\vSc{368.443659}{398.530537}{-31.161482}{0.750599}%
\vSc{369.139276}{398.142138}{-24.255831}{0.747791}%
\vSc{369.883283}{397.834936}{-16.639703}{0.742364}%
\vSc{370.664072}{397.622359}{-8.472147}{0.737558}%
\vSc{371.467246}{397.513695}{0.000000}{0.735677}%
\vSc{372.129259}{397.513695}{8.472147}{0.737558}%
\vSc{372.789257}{397.622359}{16.639703}{0.742364}%
\vSc{373.438305}{397.834936}{24.255831}{0.747791}%
\vSc{374.066761}{398.142138}{31.161482}{0.750599}%
\vSc{374.664923}{398.530537}{37.280807}{0.747243}%
\vSc{375.223948}{398.983158}{42.594089}{0.734430}%
\vSc{375.736719}{399.480221}{47.103408}{0.709515}%
\vSc{376.198500}{400.000000}{50.798148}{0.670749}%
}}%
{\color{black!65}\vlB{%
\vSc{376.607376}{400.519779}{53.617073}{0.617415}%
\vSc{376.964621}{401.016842}{55.391920}{0.549928}%
\vSc{377.275266}{401.469463}{55.734655}{0.469967}%
\vSc{377.549789}{401.857862}{53.765216}{0.380859}%
\vSc{377.810293}{402.165064}{47.378398}{0.288891}%
\vSc{378.112661}{402.377641}{31.490190}{0.208027}%
\vSc{378.551228}{402.486305}{0.000000}{0.171223}%
\vSc{378.461275}{402.486305}{-31.490190}{0.208027}%
\vSc{378.531921}{402.377641}{-47.378398}{0.288891}%
\vSc{378.692164}{402.165064}{-53.765216}{0.380859}%
\vSc{378.907370}{401.857862}{-55.734655}{0.469967}%
\vSc{379.173665}{401.469463}{-55.391920}{0.549928}%
\vSc{379.494995}{401.016842}{-53.617073}{0.617415}%
\vSc{379.876305}{400.519779}{-50.798148}{0.670749}%
\vSc{380.321425}{400.000000}{-47.103408}{0.709515}%
\vSc{380.832268}{399.480221}{-42.594089}{0.734430}%
\vSc{381.408470}{398.983158}{-37.280807}{0.747243}%
\vSc{382.047169}{398.530537}{-31.161482}{0.750599}%
\vSc{382.742786}{398.142138}{-24.255831}{0.747791}%
\vSc{383.486792}{397.834936}{-16.639703}{0.742364}%
\vSc{384.267581}{397.622359}{-8.472147}{0.737558}%
\vSc{385.070756}{397.513695}{0.000000}{0.735677}%
\vSc{385.732768}{397.513695}{8.472147}{0.737558}%
\vSc{386.392766}{397.622359}{16.639703}{0.742364}%
\vSc{387.041814}{397.834936}{24.255831}{0.747791}%
\vSc{387.670271}{398.142138}{31.161482}{0.750599}%
\vSc{388.268433}{398.530537}{37.280807}{0.747243}%
\vSc{388.827457}{398.983158}{42.594089}{0.734430}%
\vSc{389.340229}{399.480221}{47.103408}{0.709515}%
\vSc{389.802010}{400.000000}{50.798148}{0.670749}%
\vSc{390.210886}{400.519779}{53.617073}{0.617415}%
\vSc{390.568130}{401.016842}{55.391920}{0.549928}%
}}%
{\color{black!65}\vlB{%
\vSc{390.878776}{401.469463}{55.734655}{0.469967}%
\vSc{391.153298}{401.857862}{53.765216}{0.380859}%
\vSc{391.413802}{402.165064}{47.378398}{0.288891}%
\vSc{391.716170}{402.377641}{31.490190}{0.208027}%
\vSc{392.154737}{402.486305}{0.000000}{0.171223}%
\vSc{392.064784}{402.486305}{-31.490190}{0.208027}%
\vSc{392.135431}{402.377641}{-47.378398}{0.288891}%
\vSc{392.295674}{402.165064}{-53.765216}{0.380859}%
\vSc{392.510879}{401.857862}{-55.734655}{0.469967}%
\vSc{392.777174}{401.469463}{-55.391920}{0.549928}%
\vSc{393.098504}{401.016842}{-53.617073}{0.617415}%
\vSc{393.479815}{400.519779}{-50.798148}{0.670749}%
\vSc{393.924935}{400.000000}{-47.103408}{0.709515}%
\vSc{394.435777}{399.480221}{-42.594089}{0.734430}%
\vSc{395.011980}{398.983158}{-37.280807}{0.747243}%
\vSc{395.650678}{398.530537}{-31.161482}{0.750599}%
\vSc{396.346295}{398.142138}{-24.255831}{0.747791}%
\vSc{397.090302}{397.834936}{-16.639703}{0.742364}%
\vSc{397.871091}{397.622359}{-8.472147}{0.737558}%
\vSc{398.674265}{397.513695}{0.000000}{0.735677}%
\vSc{399.336278}{397.513695}{8.472147}{0.737558}%
\vSc{399.996276}{397.622359}{16.639703}{0.742364}%
\vSc{400.645324}{397.834936}{24.255831}{0.747791}%
\vSc{401.273780}{398.142138}{31.161482}{0.750599}%
\vSc{401.871942}{398.530537}{37.280807}{0.747243}%
\vSc{402.430967}{398.983158}{42.594089}{0.734430}%
\vSc{402.943738}{399.480221}{47.103408}{0.709515}%
\vSc{403.405519}{400.000000}{50.798148}{0.670749}%
\vSc{403.814395}{400.519779}{53.617073}{0.617415}%
\vSc{404.171640}{401.016842}{55.391920}{0.549928}%
\vSc{404.482285}{401.469463}{55.734655}{0.469967}%
\vSc{404.756808}{401.857862}{53.765216}{0.380859}%
}}%
{\color{black!65}\vlB{%
\vSc{405.017312}{402.165064}{47.378398}{0.288891}%
\vSc{405.319680}{402.377641}{31.490190}{0.208027}%
\vSc{405.758247}{402.486305}{0.000000}{0.171223}%
\vSc{405.668294}{402.486305}{-31.490190}{0.208027}%
\vSc{405.738940}{402.377641}{-47.378398}{0.288891}%
\vSc{405.899183}{402.165064}{-53.765216}{0.380859}%
\vSc{406.114389}{401.857862}{-55.734655}{0.469967}%
\vSc{406.380684}{401.469463}{-55.391920}{0.549928}%
\vSc{406.702013}{401.016842}{-53.617073}{0.617415}%
\vSc{407.083324}{400.519779}{-50.798148}{0.670749}%
\vSc{407.528444}{400.000000}{-47.103408}{0.709515}%
\vSc{408.039287}{399.480221}{-42.594089}{0.734430}%
\vSc{408.615489}{398.983158}{-37.280807}{0.747243}%
\vSc{409.254188}{398.530537}{-31.161482}{0.750599}%
\vSc{409.949805}{398.142138}{-24.255831}{0.747791}%
\vSc{410.693811}{397.834936}{-16.639703}{0.742364}%
\vSc{411.474600}{397.622359}{-8.472147}{0.737558}%
\vSc{412.277775}{397.513695}{0.000000}{0.735677}%
\vSc{412.939787}{397.513695}{8.472147}{0.737558}%
\vSc{413.599785}{397.622359}{16.639703}{0.742364}%
\vSc{414.248833}{397.834936}{24.255831}{0.747791}%
\vSc{414.877290}{398.142138}{31.161482}{0.750599}%
\vSc{415.475452}{398.530537}{37.280807}{0.747243}%
\vSc{416.034476}{398.983158}{42.594089}{0.734430}%
\vSc{416.547248}{399.480221}{47.103408}{0.709515}%
\vSc{417.009028}{400.000000}{50.798148}{0.670749}%
\vSc{417.417905}{400.519779}{53.617073}{0.617415}%
\vSc{417.775149}{401.016842}{55.391920}{0.549928}%
\vSc{418.085795}{401.469463}{55.734655}{0.469967}%
\vSc{418.360317}{401.857862}{53.765216}{0.380859}%
\vSc{418.620821}{402.165064}{47.378398}{0.288891}%
\vSc{418.923189}{402.377641}{31.490190}{0.208027}%
}}%
{\color{black!65}\vlB{%
\vSc{419.361756}{402.486305}{0.000000}{0.171223}%
\vSc{419.271803}{402.486305}{-31.490190}{0.208027}%
\vSc{419.342450}{402.377641}{-47.378398}{0.288891}%
\vSc{419.502693}{402.165064}{-53.765216}{0.380859}%
\vSc{419.717898}{401.857862}{-55.734655}{0.469967}%
\vSc{419.984193}{401.469463}{-55.391920}{0.549928}%
\vSc{420.305523}{401.016842}{-53.617073}{0.617415}%
\vSc{420.686834}{400.519779}{-50.798148}{0.670749}%
\vSc{421.131954}{400.000000}{-47.103408}{0.709515}%
\vSc{421.642796}{399.480221}{-42.594089}{0.734430}%
\vSc{422.218999}{398.983158}{-37.280807}{0.747243}%
\vSc{422.857697}{398.530537}{-31.161482}{0.750599}%
\vSc{423.553314}{398.142138}{-24.255831}{0.747791}%
\vSc{424.297321}{397.834936}{-16.639703}{0.742364}%
\vSc{425.078110}{397.622359}{-8.472147}{0.737558}%
\vSc{425.881284}{397.513695}{0.000000}{0.735677}%
\vSc{426.543297}{397.513695}{8.472147}{0.737558}%
\vSc{427.203295}{397.622359}{16.639703}{0.742364}%
\vSc{427.852343}{397.834936}{24.255831}{0.747791}%
\vSc{428.480799}{398.142138}{31.161482}{0.750599}%
\vSc{429.078961}{398.530537}{37.280807}{0.747243}%
\vSc{429.637986}{398.983158}{42.594089}{0.734430}%
\vSc{430.150757}{399.480221}{47.103408}{0.709515}%
\vSc{431.000000}{400.000000}{0.000000}{4.000000}%
}}%
{\color{vltTeal!31}\put(130.468308,390.483379){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(132.419694,390.933379){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(134.371080,391.383379){\rule{5.323206pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(136.322467,391.833379){\rule{2.341170pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(129.377437,390.483379){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(129.147082,390.933379){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(128.916727,391.383379){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(128.686372,391.833379){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(128.456017,392.283379){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(128.225662,392.733379){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(127.995307,393.183379){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(127.764952,393.633379){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(127.534597,394.083379){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(127.304242,394.533379){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(127.073887,394.983379){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(126.843532,395.433379){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(126.613178,395.883379){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(126.382823,396.333379){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(126.152468,396.783379){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(125.922113,397.233379){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(125.691758,397.683379){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(125.461403,398.133379){\rule{2.122739pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(125.231048,398.583379){\rule{1.692563pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(125.000693,399.033379){\rule{1.262387pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(124.770338,399.483379){\rule{0.832211pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(124.539983,399.933379){\rule{0.402036pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(139.992060,391.253366){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(138.961410,391.703366){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(137.930759,392.153366){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(138.319417,392.603366){\rule{3.184514pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(138.821510,393.053366){\rule{2.967147pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(139.323604,393.503366){\rule{2.749780pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(139.825698,393.953366){\rule{2.532414pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(140.327791,394.403366){\rule{2.315047pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(140.829885,394.853366){\rule{2.097680pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(141.331979,395.303366){\rule{1.880314pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(141.834073,395.753366){\rule{1.662947pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(142.336166,396.203366){\rule{1.445581pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(142.838260,396.653366){\rule{1.228214pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(143.340354,397.103366){\rule{1.010847pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(143.842447,397.553366){\rule{0.793481pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(144.344541,398.003366){\rule{0.576114pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(144.846635,398.453366){\rule{0.358748pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(145.348728,398.903366){\rule{0.141381pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(127.522765,398.175193){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(126.862234,398.625193){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(126.201704,399.075193){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(125.541173,399.525193){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(124.880642,399.975193){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(124.369779,400.425193){\rule{3.867113pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(124.654506,400.875193){\rule{3.652179pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(124.939233,401.325193){\rule{3.437245pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(125.223960,401.775193){\rule{3.222311pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(125.508687,402.225193){\rule{3.007377pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(125.793414,402.675193){\rule{2.792443pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(126.078141,403.125193){\rule{2.577509pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(126.362868,403.575193){\rule{2.362575pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(126.647596,404.025193){\rule{2.147641pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(126.932323,404.475193){\rule{1.932707pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(127.217050,404.925193){\rule{1.717773pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(127.501777,405.375193){\rule{1.502839pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(127.786504,405.825193){\rule{1.287905pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(128.071231,406.275193){\rule{1.072971pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(128.355958,406.725193){\rule{0.858036pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(128.640685,407.175193){\rule{0.643102pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(128.925412,407.625193){\rule{0.428168pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(129.210139,408.075193){\rule{0.213234pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(145.263963,399.421058){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(144.441281,399.871058){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(143.618599,400.321058){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(142.795918,400.771058){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(141.973236,401.221058){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(141.150555,401.671058){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(140.327873,402.121058){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(139.505191,402.571058){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(138.682510,403.021058){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(137.859828,403.471058){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(138.058353,403.921058){\rule{5.198223pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(138.263558,404.371058){\rule{4.762663pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(138.468763,404.821058){\rule{4.327104pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(138.673967,405.271058){\rule{3.891544pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(138.879172,405.721058){\rule{3.455985pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(139.084376,406.171058){\rule{3.020425pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(139.289581,406.621058){\rule{2.584865pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(139.494786,407.071058){\rule{2.149306pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(139.699990,407.521058){\rule{1.713746pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(139.905195,407.971058){\rule{1.278186pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(140.110400,408.421058){\rule{0.842627pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(140.315604,408.871058){\rule{0.407067pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(137.481750,403.698982){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(136.736287,404.148982){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(135.990823,404.598982){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(135.245360,405.048982){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(134.499896,405.498982){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(133.754433,405.948982){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(133.008969,406.398982){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(132.263506,406.848982){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(131.518042,407.298982){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(130.772579,407.748982){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(130.027115,408.198982){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(131.314348,408.648982){\rule{8.899987pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(137.751661,409.098982){\rule{2.667879pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(129.444654,390.483379){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(129.348732,390.933379){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(129.252810,391.383379){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(129.156888,391.833379){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(129.060966,392.283379){\rule{8.625696pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(128.965045,392.733379){\rule{7.940732pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(128.869123,393.183379){\rule{7.255768pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(128.773201,393.633379){\rule{6.570804pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(128.677279,394.083379){\rule{5.885840pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(128.581357,394.533379){\rule{5.200876pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(128.485435,394.983379){\rule{4.515912pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(128.389514,395.433379){\rule{3.830948pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(128.293592,395.883379){\rule{3.145984pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(128.197670,396.333379){\rule{2.461020pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(128.101748,396.783379){\rule{1.776056pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(128.005826,397.233379){\rule{1.091093pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(127.909904,397.683379){\rule{0.406129pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(137.854482,392.411670){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(137.854482,392.861670){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(137.854482,393.311670){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(137.854482,393.761670){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(137.854482,394.211670){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(137.854482,394.661670){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(137.854482,395.111670){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(137.854482,395.561670){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(137.854482,396.011670){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(137.854482,396.461670){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(137.854482,396.911670){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(137.854482,397.361670){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(137.854482,397.811670){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(137.854482,398.261670){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(137.854482,398.711670){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(137.854482,399.161670){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(137.854482,399.611670){\rule{7.061007pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(137.854482,400.061670){\rule{6.238326pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(137.854482,400.511670){\rule{5.415644pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(137.854482,400.961670){\rule{4.592963pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(137.854482,401.411670){\rule{3.770281pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(137.854482,401.861670){\rule{2.947599pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(137.854482,402.311670){\rule{2.124918pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(137.854482,402.761670){\rule{1.302236pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(137.854482,403.211670){\rule{0.479555pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(127.887927,398.175193){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(127.957720,398.625193){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(128.027513,399.075193){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(128.097306,399.525193){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(128.167099,399.975193){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(128.236892,400.425193){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(128.306685,400.875193){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(128.376478,401.325193){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(128.446271,401.775193){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(128.516064,402.225193){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(128.585857,402.675193){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(128.655650,403.125193){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(128.725443,403.575193){\rule{8.961375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(128.795236,404.025193){\rule{8.146118pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(128.865029,404.475193){\rule{7.330862pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(128.934822,404.925193){\rule{6.515605pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.004615,405.375193){\rule{5.700348pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.074409,405.825193){\rule{4.885092pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.144202,406.275193){\rule{4.069835pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.213995,406.725193){\rule{3.254579pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.283788,407.175193){\rule{2.439322pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.353581,407.625193){\rule{1.624066pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.423374,408.075193){\rule{0.808809pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(137.464039,392.411670){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(136.683153,392.861670){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(135.902268,393.311670){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(135.121382,393.761670){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(134.340496,394.211670){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(133.559610,394.661670){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(132.778724,395.111670){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(131.997839,395.561670){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(131.216953,396.011670){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(130.436067,396.461670){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(129.655181,396.911670){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(128.874295,397.361670){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(128.093410,397.811670){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(128.416995,398.261670){\rule{9.437487pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(129.231772,398.711670){\rule{8.622711pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(130.046548,399.161670){\rule{7.807934pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(130.861324,399.611670){\rule{6.993158pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(131.676101,400.061670){\rule{6.178381pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(132.490877,400.511670){\rule{5.363605pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(133.305654,400.961670){\rule{4.548828pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(134.120430,401.411670){\rule{3.734052pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(134.935206,401.861670){\rule{2.919276pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(135.749983,402.311670){\rule{2.104499pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(136.564759,402.761670){\rule{1.289723pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(137.379536,403.211670){\rule{0.474946pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{140.232744}{391.253366}{57.677363}{9.665328}%
\vSd{137.637571}{392.411670}{41.868190}{10.502227}%
\vSd{127.535172}{390.483379}{102.033056}{7.864619}%
\vSd{137.558776}{403.698982}{65.486526}{6.393967}%
\vSd{129.469951}{390.483379}{3.998754}{11.041651}%
\vSd{124.050055}{408.746634}{-122.322637}{9.665328}%
\vSd{129.419585}{392.411670}{-167.014302}{8.581325}%
\vSd{129.469951}{408.746634}{3.998754}{11.041651}%
\vSd{127.531870}{408.746634}{-98.816083}{10.697832}%
\vSd{127.695905}{403.698982}{-151.088184}{11.425467}%
\vSd{124.141712}{400.578942}{-34.265443}{4.269327}%
\vSd{124.035398}{390.483379}{117.107905}{11.341418}%
\vSd{137.724437}{392.411670}{-23.586923}{2.894747}%
\vSd{140.218087}{409.516621}{-62.892095}{11.341418}%
\vSd{137.529482}{392.411670}{90.000000}{11.287312}%
\vSd{127.690759}{392.411670}{150.046501}{11.543277}%
\vSd{129.324657}{403.698982}{148.882666}{9.767273}%
\vSd{137.698518}{403.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSc{123.879622}{400.578942}{-62.892095}{11.341418}%
\vSc{129.457748}{390.483379}{3.998754}{11.041651}%
\vSc{140.084860}{391.253366}{57.677363}{9.665328}%
\vSc{140.062310}{399.421058}{117.107905}{11.341418}%
\vSc{129.457748}{409.516621}{-176.001246}{11.041651}%
\vSc{123.902171}{408.746634}{-122.322637}{9.665328}%
}}%
{\color{vltRed!31}\put(230.468308,390.483379){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltRed!31}\put(232.419694,390.933379){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltRed!31}\put(234.371080,391.383379){\rule{5.323206pt}{0.460000pt}}}%
{\color{vltRed!31}\put(236.322467,391.833379){\rule{2.341170pt}{0.460000pt}}}%
{\color{vltRed!20}\put(229.377437,390.483379){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltRed!20}\put(229.147082,390.933379){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltRed!20}\put(228.916727,391.383379){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltRed!20}\put(228.686372,391.833379){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltRed!20}\put(228.456017,392.283379){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltRed!20}\put(228.225662,392.733379){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltRed!20}\put(227.995307,393.183379){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltRed!20}\put(227.764952,393.633379){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltRed!20}\put(227.534597,394.083379){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltRed!20}\put(227.304242,394.533379){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltRed!20}\put(227.073887,394.983379){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltRed!20}\put(226.843532,395.433379){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltRed!20}\put(226.613178,395.883379){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltRed!20}\put(226.382823,396.333379){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltRed!20}\put(226.152468,396.783379){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltRed!20}\put(225.922113,397.233379){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltRed!20}\put(225.691758,397.683379){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltRed!20}\put(225.461403,398.133379){\rule{2.122739pt}{0.460000pt}}}%
{\color{vltRed!20}\put(225.231048,398.583379){\rule{1.692563pt}{0.460000pt}}}%
{\color{vltRed!20}\put(225.000693,399.033379){\rule{1.262387pt}{0.460000pt}}}%
{\color{vltRed!20}\put(224.770338,399.483379){\rule{0.832211pt}{0.460000pt}}}%
{\color{vltRed!20}\put(224.539983,399.933379){\rule{0.402036pt}{0.460000pt}}}%
{\color{vltRed!29}\put(239.992060,391.253366){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltRed!29}\put(238.961410,391.703366){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltRed!29}\put(237.930759,392.153366){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltRed!29}\put(238.319417,392.603366){\rule{3.184514pt}{0.460000pt}}}%
{\color{vltRed!29}\put(238.821510,393.053366){\rule{2.967147pt}{0.460000pt}}}%
{\color{vltRed!29}\put(239.323604,393.503366){\rule{2.749780pt}{0.460000pt}}}%
{\color{vltRed!29}\put(239.825698,393.953366){\rule{2.532414pt}{0.460000pt}}}%
{\color{vltRed!29}\put(240.327791,394.403366){\rule{2.315047pt}{0.460000pt}}}%
{\color{vltRed!29}\put(240.829885,394.853366){\rule{2.097680pt}{0.460000pt}}}%
{\color{vltRed!29}\put(241.331979,395.303366){\rule{1.880314pt}{0.460000pt}}}%
{\color{vltRed!29}\put(241.834073,395.753366){\rule{1.662947pt}{0.460000pt}}}%
{\color{vltRed!29}\put(242.336166,396.203366){\rule{1.445581pt}{0.460000pt}}}%
{\color{vltRed!29}\put(242.838260,396.653366){\rule{1.228214pt}{0.460000pt}}}%
{\color{vltRed!29}\put(243.340354,397.103366){\rule{1.010847pt}{0.460000pt}}}%
{\color{vltRed!29}\put(243.842447,397.553366){\rule{0.793481pt}{0.460000pt}}}%
{\color{vltRed!29}\put(244.344541,398.003366){\rule{0.576114pt}{0.460000pt}}}%
{\color{vltRed!29}\put(244.846635,398.453366){\rule{0.358748pt}{0.460000pt}}}%
{\color{vltRed!29}\put(245.348728,398.903366){\rule{0.141381pt}{0.460000pt}}}%
{\color{vltRed!12}\put(227.522765,398.175193){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltRed!12}\put(226.862234,398.625193){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltRed!12}\put(226.201704,399.075193){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltRed!12}\put(225.541173,399.525193){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltRed!12}\put(224.880642,399.975193){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltRed!12}\put(224.369779,400.425193){\rule{3.867113pt}{0.460000pt}}}%
{\color{vltRed!12}\put(224.654506,400.875193){\rule{3.652179pt}{0.460000pt}}}%
{\color{vltRed!12}\put(224.939233,401.325193){\rule{3.437245pt}{0.460000pt}}}%
{\color{vltRed!12}\put(225.223960,401.775193){\rule{3.222311pt}{0.460000pt}}}%
{\color{vltRed!12}\put(225.508687,402.225193){\rule{3.007377pt}{0.460000pt}}}%
{\color{vltRed!12}\put(225.793414,402.675193){\rule{2.792443pt}{0.460000pt}}}%
{\color{vltRed!12}\put(226.078141,403.125193){\rule{2.577509pt}{0.460000pt}}}%
{\color{vltRed!12}\put(226.362868,403.575193){\rule{2.362575pt}{0.460000pt}}}%
{\color{vltRed!12}\put(226.647596,404.025193){\rule{2.147641pt}{0.460000pt}}}%
{\color{vltRed!12}\put(226.932323,404.475193){\rule{1.932707pt}{0.460000pt}}}%
{\color{vltRed!12}\put(227.217050,404.925193){\rule{1.717773pt}{0.460000pt}}}%
{\color{vltRed!12}\put(227.501777,405.375193){\rule{1.502839pt}{0.460000pt}}}%
{\color{vltRed!12}\put(227.786504,405.825193){\rule{1.287905pt}{0.460000pt}}}%
{\color{vltRed!12}\put(228.071231,406.275193){\rule{1.072971pt}{0.460000pt}}}%
{\color{vltRed!12}\put(228.355958,406.725193){\rule{0.858036pt}{0.460000pt}}}%
{\color{vltRed!12}\put(228.640685,407.175193){\rule{0.643102pt}{0.460000pt}}}%
{\color{vltRed!12}\put(228.925412,407.625193){\rule{0.428168pt}{0.460000pt}}}%
{\color{vltRed!12}\put(229.210139,408.075193){\rule{0.213234pt}{0.460000pt}}}%
{\color{vltRed!15}\put(245.263963,399.421058){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltRed!15}\put(244.441281,399.871058){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltRed!15}\put(243.618599,400.321058){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltRed!15}\put(242.795918,400.771058){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltRed!15}\put(241.973236,401.221058){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltRed!15}\put(241.150555,401.671058){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltRed!15}\put(240.327873,402.121058){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltRed!15}\put(239.505191,402.571058){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltRed!15}\put(238.682510,403.021058){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltRed!15}\put(237.859828,403.471058){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltRed!15}\put(238.058353,403.921058){\rule{5.198223pt}{0.460000pt}}}%
{\color{vltRed!15}\put(238.263558,404.371058){\rule{4.762663pt}{0.460000pt}}}%
{\color{vltRed!15}\put(238.468763,404.821058){\rule{4.327104pt}{0.460000pt}}}%
{\color{vltRed!15}\put(238.673967,405.271058){\rule{3.891544pt}{0.460000pt}}}%
{\color{vltRed!15}\put(238.879172,405.721058){\rule{3.455985pt}{0.460000pt}}}%
{\color{vltRed!15}\put(239.084376,406.171058){\rule{3.020425pt}{0.460000pt}}}%
{\color{vltRed!15}\put(239.289581,406.621058){\rule{2.584865pt}{0.460000pt}}}%
{\color{vltRed!15}\put(239.494786,407.071058){\rule{2.149306pt}{0.460000pt}}}%
{\color{vltRed!15}\put(239.699990,407.521058){\rule{1.713746pt}{0.460000pt}}}%
{\color{vltRed!15}\put(239.905195,407.971058){\rule{1.278186pt}{0.460000pt}}}%
{\color{vltRed!15}\put(240.110400,408.421058){\rule{0.842627pt}{0.460000pt}}}%
{\color{vltRed!15}\put(240.315604,408.871058){\rule{0.407067pt}{0.460000pt}}}%
{\color{vltRed!9}\put(237.481750,403.698982){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltRed!9}\put(236.736287,404.148982){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltRed!9}\put(235.990823,404.598982){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltRed!9}\put(235.245360,405.048982){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltRed!9}\put(234.499896,405.498982){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltRed!9}\put(233.754433,405.948982){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltRed!9}\put(233.008969,406.398982){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltRed!9}\put(232.263506,406.848982){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltRed!9}\put(231.518042,407.298982){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltRed!9}\put(230.772579,407.748982){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltRed!9}\put(230.027115,408.198982){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltRed!9}\put(231.314348,408.648982){\rule{8.899987pt}{0.460000pt}}}%
{\color{vltRed!9}\put(237.751661,409.098982){\rule{2.667879pt}{0.460000pt}}}%
{\color{vltRed!21}\put(229.444654,390.483379){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltRed!21}\put(229.348732,390.933379){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltRed!21}\put(229.252810,391.383379){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltRed!21}\put(229.156888,391.833379){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltRed!21}\put(229.060966,392.283379){\rule{8.625696pt}{0.460000pt}}}%
{\color{vltRed!21}\put(228.965045,392.733379){\rule{7.940732pt}{0.460000pt}}}%
{\color{vltRed!21}\put(228.869123,393.183379){\rule{7.255768pt}{0.460000pt}}}%
{\color{vltRed!21}\put(228.773201,393.633379){\rule{6.570804pt}{0.460000pt}}}%
{\color{vltRed!21}\put(228.677279,394.083379){\rule{5.885840pt}{0.460000pt}}}%
{\color{vltRed!21}\put(228.581357,394.533379){\rule{5.200876pt}{0.460000pt}}}%
{\color{vltRed!21}\put(228.485435,394.983379){\rule{4.515912pt}{0.460000pt}}}%
{\color{vltRed!21}\put(228.389514,395.433379){\rule{3.830948pt}{0.460000pt}}}%
{\color{vltRed!21}\put(228.293592,395.883379){\rule{3.145984pt}{0.460000pt}}}%
{\color{vltRed!21}\put(228.197670,396.333379){\rule{2.461020pt}{0.460000pt}}}%
{\color{vltRed!21}\put(228.101748,396.783379){\rule{1.776056pt}{0.460000pt}}}%
{\color{vltRed!21}\put(228.005826,397.233379){\rule{1.091093pt}{0.460000pt}}}%
{\color{vltRed!21}\put(227.909904,397.683379){\rule{0.406129pt}{0.460000pt}}}%
{\color{vltRed!18}\put(237.854482,392.411670){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltRed!18}\put(237.854482,392.861670){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltRed!18}\put(237.854482,393.311670){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltRed!18}\put(237.854482,393.761670){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltRed!18}\put(237.854482,394.211670){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltRed!18}\put(237.854482,394.661670){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltRed!18}\put(237.854482,395.111670){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltRed!18}\put(237.854482,395.561670){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltRed!18}\put(237.854482,396.011670){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltRed!18}\put(237.854482,396.461670){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltRed!18}\put(237.854482,396.911670){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltRed!18}\put(237.854482,397.361670){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltRed!18}\put(237.854482,397.811670){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltRed!18}\put(237.854482,398.261670){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltRed!18}\put(237.854482,398.711670){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltRed!18}\put(237.854482,399.161670){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltRed!18}\put(237.854482,399.611670){\rule{7.061007pt}{0.460000pt}}}%
{\color{vltRed!18}\put(237.854482,400.061670){\rule{6.238326pt}{0.460000pt}}}%
{\color{vltRed!18}\put(237.854482,400.511670){\rule{5.415644pt}{0.460000pt}}}%
{\color{vltRed!18}\put(237.854482,400.961670){\rule{4.592963pt}{0.460000pt}}}%
{\color{vltRed!18}\put(237.854482,401.411670){\rule{3.770281pt}{0.460000pt}}}%
{\color{vltRed!18}\put(237.854482,401.861670){\rule{2.947599pt}{0.460000pt}}}%
{\color{vltRed!18}\put(237.854482,402.311670){\rule{2.124918pt}{0.460000pt}}}%
{\color{vltRed!18}\put(237.854482,402.761670){\rule{1.302236pt}{0.460000pt}}}%
{\color{vltRed!18}\put(237.854482,403.211670){\rule{0.479555pt}{0.460000pt}}}%
{\color{vltRed!9}\put(227.887927,398.175193){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltRed!9}\put(227.957720,398.625193){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltRed!9}\put(228.027513,399.075193){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltRed!9}\put(228.097306,399.525193){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltRed!9}\put(228.167099,399.975193){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltRed!9}\put(228.236892,400.425193){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltRed!9}\put(228.306685,400.875193){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltRed!9}\put(228.376478,401.325193){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltRed!9}\put(228.446271,401.775193){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltRed!9}\put(228.516064,402.225193){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltRed!9}\put(228.585857,402.675193){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltRed!9}\put(228.655650,403.125193){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltRed!9}\put(228.725443,403.575193){\rule{8.961375pt}{0.460000pt}}}%
{\color{vltRed!9}\put(228.795236,404.025193){\rule{8.146118pt}{0.460000pt}}}%
{\color{vltRed!9}\put(228.865029,404.475193){\rule{7.330862pt}{0.460000pt}}}%
{\color{vltRed!9}\put(228.934822,404.925193){\rule{6.515605pt}{0.460000pt}}}%
{\color{vltRed!9}\put(229.004615,405.375193){\rule{5.700348pt}{0.460000pt}}}%
{\color{vltRed!9}\put(229.074409,405.825193){\rule{4.885092pt}{0.460000pt}}}%
{\color{vltRed!9}\put(229.144202,406.275193){\rule{4.069835pt}{0.460000pt}}}%
{\color{vltRed!9}\put(229.213995,406.725193){\rule{3.254579pt}{0.460000pt}}}%
{\color{vltRed!9}\put(229.283788,407.175193){\rule{2.439322pt}{0.460000pt}}}%
{\color{vltRed!9}\put(229.353581,407.625193){\rule{1.624066pt}{0.460000pt}}}%
{\color{vltRed!9}\put(229.423374,408.075193){\rule{0.808809pt}{0.460000pt}}}%
{\color{vltRed!14}\put(237.464039,392.411670){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltRed!14}\put(236.683153,392.861670){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltRed!14}\put(235.902268,393.311670){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltRed!14}\put(235.121382,393.761670){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltRed!14}\put(234.340496,394.211670){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltRed!14}\put(233.559610,394.661670){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltRed!14}\put(232.778724,395.111670){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltRed!14}\put(231.997839,395.561670){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltRed!14}\put(231.216953,396.011670){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltRed!14}\put(230.436067,396.461670){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltRed!14}\put(229.655181,396.911670){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltRed!14}\put(228.874295,397.361670){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltRed!14}\put(228.093410,397.811670){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltRed!14}\put(228.416995,398.261670){\rule{9.437487pt}{0.460000pt}}}%
{\color{vltRed!14}\put(229.231772,398.711670){\rule{8.622711pt}{0.460000pt}}}%
{\color{vltRed!14}\put(230.046548,399.161670){\rule{7.807934pt}{0.460000pt}}}%
{\color{vltRed!14}\put(230.861324,399.611670){\rule{6.993158pt}{0.460000pt}}}%
{\color{vltRed!14}\put(231.676101,400.061670){\rule{6.178381pt}{0.460000pt}}}%
{\color{vltRed!14}\put(232.490877,400.511670){\rule{5.363605pt}{0.460000pt}}}%
{\color{vltRed!14}\put(233.305654,400.961670){\rule{4.548828pt}{0.460000pt}}}%
{\color{vltRed!14}\put(234.120430,401.411670){\rule{3.734052pt}{0.460000pt}}}%
{\color{vltRed!14}\put(234.935206,401.861670){\rule{2.919276pt}{0.460000pt}}}%
{\color{vltRed!14}\put(235.749983,402.311670){\rule{2.104499pt}{0.460000pt}}}%
{\color{vltRed!14}\put(236.564759,402.761670){\rule{1.289723pt}{0.460000pt}}}%
{\color{vltRed!14}\put(237.379536,403.211670){\rule{0.474946pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSd{240.232744}{391.253366}{57.677363}{9.665328}%
\vSd{237.637571}{392.411670}{41.868190}{10.502227}%
\vSd{227.535172}{390.483379}{102.033056}{7.864619}%
\vSd{237.558776}{403.698982}{65.486526}{6.393967}%
\vSd{229.469951}{390.483379}{3.998754}{11.041651}%
\vSd{224.050055}{408.746634}{-122.322637}{9.665328}%
\vSd{229.419585}{392.411670}{-167.014302}{8.581325}%
\vSd{229.469951}{408.746634}{3.998754}{11.041651}%
\vSd{227.531870}{408.746634}{-98.816083}{10.697832}%
\vSd{227.695905}{403.698982}{-151.088184}{11.425467}%
\vSd{224.141712}{400.578942}{-34.265443}{4.269327}%
\vSd{224.035398}{390.483379}{117.107905}{11.341418}%
\vSd{237.724437}{392.411670}{-23.586923}{2.894747}%
\vSd{240.218087}{409.516621}{-62.892095}{11.341418}%
\vSd{237.529482}{392.411670}{90.000000}{11.287312}%
\vSd{227.690759}{392.411670}{150.046501}{11.543277}%
\vSd{229.324657}{403.698982}{148.882666}{9.767273}%
\vSd{237.698518}{403.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSc{223.879622}{400.578942}{-62.892095}{11.341418}%
\vSc{229.457748}{390.483379}{3.998754}{11.041651}%
\vSc{240.084860}{391.253366}{57.677363}{9.665328}%
\vSc{240.062310}{399.421058}{117.107905}{11.341418}%
\vSc{229.457748}{409.516621}{-176.001246}{11.041651}%
\vSc{223.902171}{408.746634}{-122.322637}{9.665328}%
}}%
{\color{vltTeal!31}\put(330.468308,390.483379){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(332.419694,390.933379){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(334.371080,391.383379){\rule{5.323206pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(336.322467,391.833379){\rule{2.341170pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(329.377437,390.483379){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(329.147082,390.933379){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(328.916727,391.383379){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(328.686372,391.833379){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(328.456017,392.283379){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(328.225662,392.733379){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(327.995307,393.183379){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(327.764952,393.633379){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(327.534597,394.083379){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(327.304242,394.533379){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(327.073887,394.983379){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(326.843532,395.433379){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(326.613178,395.883379){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(326.382823,396.333379){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(326.152468,396.783379){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(325.922113,397.233379){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(325.691758,397.683379){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(325.461403,398.133379){\rule{2.122739pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(325.231048,398.583379){\rule{1.692563pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(325.000693,399.033379){\rule{1.262387pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(324.770338,399.483379){\rule{0.832211pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(324.539983,399.933379){\rule{0.402036pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(339.992060,391.253366){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(338.961410,391.703366){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(337.930759,392.153366){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(338.319417,392.603366){\rule{3.184514pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(338.821510,393.053366){\rule{2.967147pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(339.323604,393.503366){\rule{2.749780pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(339.825698,393.953366){\rule{2.532414pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(340.327791,394.403366){\rule{2.315047pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(340.829885,394.853366){\rule{2.097680pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(341.331979,395.303366){\rule{1.880314pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(341.834073,395.753366){\rule{1.662947pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(342.336166,396.203366){\rule{1.445581pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(342.838260,396.653366){\rule{1.228214pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(343.340354,397.103366){\rule{1.010847pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(343.842447,397.553366){\rule{0.793481pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(344.344541,398.003366){\rule{0.576114pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(344.846635,398.453366){\rule{0.358748pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(345.348728,398.903366){\rule{0.141381pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(327.522765,398.175193){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(326.862234,398.625193){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(326.201704,399.075193){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(325.541173,399.525193){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(324.880642,399.975193){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(324.369779,400.425193){\rule{3.867113pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(324.654506,400.875193){\rule{3.652179pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(324.939233,401.325193){\rule{3.437245pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(325.223960,401.775193){\rule{3.222311pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(325.508687,402.225193){\rule{3.007377pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(325.793414,402.675193){\rule{2.792443pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(326.078141,403.125193){\rule{2.577509pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(326.362868,403.575193){\rule{2.362575pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(326.647596,404.025193){\rule{2.147641pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(326.932323,404.475193){\rule{1.932707pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(327.217050,404.925193){\rule{1.717773pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(327.501777,405.375193){\rule{1.502839pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(327.786504,405.825193){\rule{1.287905pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(328.071231,406.275193){\rule{1.072971pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(328.355958,406.725193){\rule{0.858036pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(328.640685,407.175193){\rule{0.643102pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(328.925412,407.625193){\rule{0.428168pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(329.210139,408.075193){\rule{0.213234pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(345.263963,399.421058){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(344.441281,399.871058){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(343.618599,400.321058){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(342.795918,400.771058){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(341.973236,401.221058){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(341.150555,401.671058){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(340.327873,402.121058){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(339.505191,402.571058){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(338.682510,403.021058){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(337.859828,403.471058){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(338.058353,403.921058){\rule{5.198223pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(338.263558,404.371058){\rule{4.762663pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(338.468763,404.821058){\rule{4.327104pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(338.673967,405.271058){\rule{3.891544pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(338.879172,405.721058){\rule{3.455985pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(339.084376,406.171058){\rule{3.020425pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(339.289581,406.621058){\rule{2.584865pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(339.494786,407.071058){\rule{2.149306pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(339.699990,407.521058){\rule{1.713746pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(339.905195,407.971058){\rule{1.278186pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(340.110400,408.421058){\rule{0.842627pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(340.315604,408.871058){\rule{0.407067pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(337.481750,403.698982){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(336.736287,404.148982){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(335.990823,404.598982){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(335.245360,405.048982){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(334.499896,405.498982){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(333.754433,405.948982){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(333.008969,406.398982){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(332.263506,406.848982){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(331.518042,407.298982){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(330.772579,407.748982){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(330.027115,408.198982){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(331.314348,408.648982){\rule{8.899987pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(337.751661,409.098982){\rule{2.667879pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(329.444654,390.483379){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(329.348732,390.933379){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(329.252810,391.383379){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(329.156888,391.833379){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(329.060966,392.283379){\rule{8.625696pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(328.965045,392.733379){\rule{7.940732pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(328.869123,393.183379){\rule{7.255768pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(328.773201,393.633379){\rule{6.570804pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(328.677279,394.083379){\rule{5.885840pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(328.581357,394.533379){\rule{5.200876pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(328.485435,394.983379){\rule{4.515912pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(328.389514,395.433379){\rule{3.830948pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(328.293592,395.883379){\rule{3.145984pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(328.197670,396.333379){\rule{2.461020pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(328.101748,396.783379){\rule{1.776056pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(328.005826,397.233379){\rule{1.091093pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(327.909904,397.683379){\rule{0.406129pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(337.854482,392.411670){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(337.854482,392.861670){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(337.854482,393.311670){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(337.854482,393.761670){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(337.854482,394.211670){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(337.854482,394.661670){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(337.854482,395.111670){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(337.854482,395.561670){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(337.854482,396.011670){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(337.854482,396.461670){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(337.854482,396.911670){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(337.854482,397.361670){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(337.854482,397.811670){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(337.854482,398.261670){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(337.854482,398.711670){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(337.854482,399.161670){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(337.854482,399.611670){\rule{7.061007pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(337.854482,400.061670){\rule{6.238326pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(337.854482,400.511670){\rule{5.415644pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(337.854482,400.961670){\rule{4.592963pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(337.854482,401.411670){\rule{3.770281pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(337.854482,401.861670){\rule{2.947599pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(337.854482,402.311670){\rule{2.124918pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(337.854482,402.761670){\rule{1.302236pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(337.854482,403.211670){\rule{0.479555pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(327.887927,398.175193){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(327.957720,398.625193){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(328.027513,399.075193){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(328.097306,399.525193){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(328.167099,399.975193){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(328.236892,400.425193){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(328.306685,400.875193){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(328.376478,401.325193){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(328.446271,401.775193){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(328.516064,402.225193){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(328.585857,402.675193){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(328.655650,403.125193){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(328.725443,403.575193){\rule{8.961375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(328.795236,404.025193){\rule{8.146118pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(328.865029,404.475193){\rule{7.330862pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(328.934822,404.925193){\rule{6.515605pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(329.004615,405.375193){\rule{5.700348pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(329.074409,405.825193){\rule{4.885092pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(329.144202,406.275193){\rule{4.069835pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(329.213995,406.725193){\rule{3.254579pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(329.283788,407.175193){\rule{2.439322pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(329.353581,407.625193){\rule{1.624066pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(329.423374,408.075193){\rule{0.808809pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(337.464039,392.411670){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(336.683153,392.861670){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(335.902268,393.311670){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(335.121382,393.761670){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(334.340496,394.211670){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(333.559610,394.661670){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(332.778724,395.111670){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(331.997839,395.561670){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(331.216953,396.011670){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(330.436067,396.461670){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(329.655181,396.911670){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(328.874295,397.361670){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(328.093410,397.811670){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(328.416995,398.261670){\rule{9.437487pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(329.231772,398.711670){\rule{8.622711pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(330.046548,399.161670){\rule{7.807934pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(330.861324,399.611670){\rule{6.993158pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(331.676101,400.061670){\rule{6.178381pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(332.490877,400.511670){\rule{5.363605pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(333.305654,400.961670){\rule{4.548828pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(334.120430,401.411670){\rule{3.734052pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(334.935206,401.861670){\rule{2.919276pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(335.749983,402.311670){\rule{2.104499pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(336.564759,402.761670){\rule{1.289723pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(337.379536,403.211670){\rule{0.474946pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{340.232744}{391.253366}{57.677363}{9.665328}%
\vSd{337.637571}{392.411670}{41.868190}{10.502227}%
\vSd{327.535172}{390.483379}{102.033056}{7.864619}%
\vSd{337.558776}{403.698982}{65.486526}{6.393967}%
\vSd{329.469951}{390.483379}{3.998754}{11.041651}%
\vSd{324.050055}{408.746634}{-122.322637}{9.665328}%
\vSd{329.419585}{392.411670}{-167.014302}{8.581325}%
\vSd{329.469951}{408.746634}{3.998754}{11.041651}%
\vSd{327.531870}{408.746634}{-98.816083}{10.697832}%
\vSd{327.695905}{403.698982}{-151.088184}{11.425467}%
\vSd{324.141712}{400.578942}{-34.265443}{4.269327}%
\vSd{324.035398}{390.483379}{117.107905}{11.341418}%
\vSd{337.724437}{392.411670}{-23.586923}{2.894747}%
\vSd{340.218087}{409.516621}{-62.892095}{11.341418}%
\vSd{337.529482}{392.411670}{90.000000}{11.287312}%
\vSd{327.690759}{392.411670}{150.046501}{11.543277}%
\vSd{329.324657}{403.698982}{148.882666}{9.767273}%
\vSd{337.698518}{403.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSc{323.879622}{400.578942}{-62.892095}{11.341418}%
\vSc{329.457748}{390.483379}{3.998754}{11.041651}%
\vSc{340.084860}{391.253366}{57.677363}{9.665328}%
\vSc{340.062310}{399.421058}{117.107905}{11.341418}%
\vSc{329.457748}{409.516621}{-176.001246}{11.041651}%
\vSc{323.902171}{408.746634}{-122.322637}{9.665328}%
}}%
{\color{black}\put(20.00000,400.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $P=0$}}}%
{\color{black}\vlB{%
\vSi{34.300000}{320.000000}{90.000000}{28.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{29.796974}{316.000000}{38.659808}{6.403124}%
\vSd{29.796974}{320.000000}{38.659808}{6.403124}%
\vSd{29.796974}{324.000000}{38.659808}{6.403124}%
\vSd{29.796974}{328.000000}{38.659808}{6.403124}%
\vSd{29.796974}{332.000000}{38.659808}{6.403124}%
\vSd{29.796974}{336.000000}{38.659808}{6.403124}%
\vSd{29.796974}{340.000000}{38.659808}{6.403124}%
}}%
{\color{black}\vlB{%
\vSi{434.300000}{320.000000}{90.000000}{28.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{429.796974}{316.000000}{38.659808}{6.403124}%
\vSd{429.796974}{320.000000}{38.659808}{6.403124}%
\vSd{429.796974}{324.000000}{38.659808}{6.403124}%
\vSd{429.796974}{328.000000}{38.659808}{6.403124}%
\vSd{429.796974}{332.000000}{38.659808}{6.403124}%
\vSd{429.796974}{336.000000}{38.659808}{6.403124}%
\vSd{429.796974}{340.000000}{38.659808}{6.403124}%
}}%
{\color{black!38}\vlB{%
\vSk{123.968637}{334.578942}{-62.892095}{4.500000}%
\vSk{127.158311}{328.347892}{-62.892095}{4.341418}%
\vSk{129.464721}{324.483379}{3.998754}{0.158582}%
\vSk{132.116830}{324.668775}{3.998754}{4.500000}%
\vSk{139.099789}{325.156918}{3.998754}{1.383069}%
\vSk{140.169365}{325.253366}{57.677363}{3.116931}%
\vSk{143.172661}{329.999957}{57.677363}{4.048397}%
\vSk{145.113463}{333.421058}{117.107905}{0.451603}%
\vSk{141.923789}{336.048427}{117.107905}{4.500000}%
\vSk{140.151325}{342.279477}{117.107905}{1.389816}%
\vSk{137.376879}{343.516621}{-176.001246}{3.110184}%
\vSk{130.393920}{343.125396}{-176.001246}{4.500000}%
\vSk{125.909833}{341.421144}{-122.322637}{4.500000}%
\vSk{123.986676}{335.505789}{-122.322637}{1.096795}%
\vSk{223.968637}{334.578942}{-62.892095}{4.500000}%
\vSk{227.158311}{328.347892}{-62.892095}{4.341418}%
\vSk{229.464721}{324.483379}{3.998754}{0.158582}%
\vSk{232.116830}{324.668775}{3.998754}{4.500000}%
\vSk{239.099789}{325.156918}{3.998754}{1.383069}%
\vSk{240.169365}{325.253366}{57.677363}{3.116931}%
\vSk{243.172661}{329.999957}{57.677363}{4.048397}%
\vSk{245.113463}{333.421058}{117.107905}{0.451603}%
\vSk{241.923789}{336.048427}{117.107905}{4.500000}%
\vSk{240.151325}{342.279477}{117.107905}{1.389816}%
\vSk{237.376879}{343.516621}{-176.001246}{3.110184}%
\vSk{230.393920}{343.125396}{-176.001246}{4.500000}%
\vSk{225.909833}{341.421144}{-122.322637}{4.500000}%
\vSk{223.986676}{335.505789}{-122.322637}{1.096795}%
\vSk{323.968637}{334.578942}{-62.892095}{4.500000}%
\vSk{327.158311}{328.347892}{-62.892095}{4.341418}%
\vSk{329.464721}{324.483379}{3.998754}{0.158582}%
\vSk{332.116830}{324.668775}{3.998754}{4.500000}%
}}%
{\color{black!38}\vlB{%
\vSk{339.099789}{325.156918}{3.998754}{1.383069}%
\vSk{340.169365}{325.253366}{57.677363}{3.116931}%
\vSk{343.172661}{329.999957}{57.677363}{4.048397}%
\vSk{345.113463}{333.421058}{117.107905}{0.451603}%
\vSk{341.923789}{336.048427}{117.107905}{4.500000}%
\vSk{340.151325}{342.279477}{117.107905}{1.389816}%
\vSk{337.376879}{343.516621}{-176.001246}{3.110184}%
\vSk{330.393920}{343.125396}{-176.001246}{4.500000}%
\vSk{325.909833}{341.421144}{-122.322637}{4.500000}%
\vSk{323.986676}{335.505789}{-122.322637}{1.096795}%
}}%
{\color{black!65}\vlB{%
\vSc{35.000000}{334.000000}{0.000000}{4.000000}%
\vSc{38.598236}{334.000000}{53.468366}{0.646871}%
\vSc{38.967481}{334.519779}{56.632446}{0.595171}%
\vSc{39.284447}{335.016842}{58.862032}{0.528810}%
\vSc{39.553556}{335.469463}{59.837344}{0.449223}%
\vSc{39.784005}{335.857862}{58.774448}{0.359244}%
\vSc{39.995368}{336.165064}{53.598514}{0.264112}%
\vSc{40.245911}{336.377641}{38.116412}{0.176041}%
\vSc{40.693043}{336.486305}{0.000000}{0.132335}%
\vSc{40.516747}{336.486305}{-38.116412}{0.176041}%
\vSc{40.561441}{336.377641}{-53.598514}{0.264112}%
\vSc{40.693048}{336.165064}{-58.774448}{0.359244}%
\vSc{40.874548}{335.857862}{-59.837344}{0.449223}%
\vSc{41.104602}{335.469463}{-58.862032}{0.528810}%
\vSc{41.388432}{335.016842}{-56.632446}{0.595171}%
\vSc{41.731597}{334.519779}{-53.468366}{0.646871}%
\vSc{42.138265}{334.000000}{-49.491794}{0.683639}%
\vSc{42.610602}{333.480221}{-44.729713}{0.706292}%
\vSc{43.148485}{332.983158}{-39.164326}{0.716687}%
\vSc{43.749311}{332.530537}{-32.768388}{0.717604}%
\vSc{44.407765}{332.142138}{-25.540625}{0.712515}%
\vSc{45.115505}{331.834936}{-17.544517}{0.705192}%
\vSc{45.860902}{331.622359}{-8.941706}{0.699117}%
\vSc{46.629238}{331.513695}{0.000000}{0.696788}%
\vSc{47.248312}{331.513695}{8.941706}{0.699117}%
\vSc{47.865924}{331.622359}{17.544517}{0.705192}%
\vSc{48.473460}{331.834936}{25.540625}{0.712515}%
\vSc{49.061301}{332.142138}{32.768388}{0.717604}%
\vSc{49.619558}{332.530537}{39.164326}{0.716687}%
\vSc{50.139125}{332.983158}{44.729713}{0.706292}%
\vSc{50.612624}{333.480221}{49.491794}{0.683639}%
\vSc{51.035079}{334.000000}{53.468366}{0.646871}%
}}%
{\color{black!65}\vlB{%
\vSc{51.404324}{334.519779}{56.632446}{0.595171}%
\vSc{51.721290}{335.016842}{58.862032}{0.528810}%
\vSc{51.990399}{335.469463}{59.837344}{0.449223}%
\vSc{52.220848}{335.857862}{58.774448}{0.359244}%
\vSc{52.432211}{336.165064}{53.598514}{0.264112}%
\vSc{52.682754}{336.377641}{38.116412}{0.176041}%
\vSc{53.129886}{336.486305}{0.000000}{0.132335}%
\vSc{52.953590}{336.486305}{-38.116412}{0.176041}%
\vSc{52.998284}{336.377641}{-53.598514}{0.264112}%
\vSc{53.129891}{336.165064}{-58.774448}{0.359244}%
\vSc{53.311391}{335.857862}{-59.837344}{0.449223}%
\vSc{53.541445}{335.469463}{-58.862032}{0.528810}%
\vSc{53.825275}{335.016842}{-56.632446}{0.595171}%
\vSc{54.168439}{334.519779}{-53.468366}{0.646871}%
\vSc{54.575108}{334.000000}{-49.491794}{0.683639}%
\vSc{55.047445}{333.480221}{-44.729713}{0.706292}%
\vSc{55.585327}{332.983158}{-39.164326}{0.716687}%
\vSc{56.186153}{332.530537}{-32.768388}{0.717604}%
\vSc{56.844608}{332.142138}{-25.540625}{0.712515}%
\vSc{57.552348}{331.834936}{-17.544517}{0.705192}%
\vSc{58.297745}{331.622359}{-8.941706}{0.699117}%
\vSc{59.066081}{331.513695}{0.000000}{0.696788}%
\vSc{59.685154}{331.513695}{8.941706}{0.699117}%
\vSc{60.302767}{331.622359}{17.544517}{0.705192}%
\vSc{60.910303}{331.834936}{25.540625}{0.712515}%
\vSc{61.498144}{332.142138}{32.768388}{0.717604}%
\vSc{62.056401}{332.530537}{39.164326}{0.716687}%
\vSc{62.575968}{332.983158}{44.729713}{0.706292}%
\vSc{63.049467}{333.480221}{49.491794}{0.683639}%
\vSc{63.471921}{334.000000}{53.468366}{0.646871}%
\vSc{63.841167}{334.519779}{56.632446}{0.595171}%
\vSc{64.158133}{335.016842}{58.862032}{0.528810}%
}}%
{\color{black!65}\vlB{%
\vSc{64.427242}{335.469463}{59.837344}{0.449223}%
\vSc{64.657691}{335.857862}{58.774448}{0.359244}%
\vSc{64.869054}{336.165064}{53.598514}{0.264112}%
\vSc{65.119597}{336.377641}{38.116412}{0.176041}%
\vSc{65.566729}{336.486305}{0.000000}{0.132335}%
\vSc{65.390433}{336.486305}{-38.116412}{0.176041}%
\vSc{65.435126}{336.377641}{-53.598514}{0.264112}%
\vSc{65.566733}{336.165064}{-58.774448}{0.359244}%
\vSc{65.748234}{335.857862}{-59.837344}{0.449223}%
\vSc{65.978288}{335.469463}{-58.862032}{0.528810}%
\vSc{66.262118}{335.016842}{-56.632446}{0.595171}%
\vSc{66.605282}{334.519779}{-53.468366}{0.646871}%
\vSc{67.011951}{334.000000}{-49.491794}{0.683639}%
\vSc{67.484288}{333.480221}{-44.729713}{0.706292}%
\vSc{68.022170}{332.983158}{-39.164326}{0.716687}%
\vSc{68.622996}{332.530537}{-32.768388}{0.717604}%
\vSc{69.281451}{332.142138}{-25.540625}{0.712515}%
\vSc{69.989191}{331.834936}{-17.544517}{0.705192}%
\vSc{70.734588}{331.622359}{-8.941706}{0.699117}%
\vSc{71.502924}{331.513695}{0.000000}{0.696788}%
\vSc{72.121997}{331.513695}{8.941706}{0.699117}%
\vSc{72.739609}{331.622359}{17.544517}{0.705192}%
\vSc{73.347146}{331.834936}{25.540625}{0.712515}%
\vSc{73.934987}{332.142138}{32.768388}{0.717604}%
\vSc{74.493244}{332.530537}{39.164326}{0.716687}%
\vSc{75.012810}{332.983158}{44.729713}{0.706292}%
\vSc{75.486310}{333.480221}{49.491794}{0.683639}%
\vSc{75.908764}{334.000000}{53.468366}{0.646871}%
\vSc{76.278009}{334.519779}{56.632446}{0.595171}%
\vSc{76.594975}{335.016842}{58.862032}{0.528810}%
\vSc{76.864084}{335.469463}{59.837344}{0.449223}%
\vSc{77.094534}{335.857862}{58.774448}{0.359244}%
}}%
{\color{black!65}\vlB{%
\vSc{77.305896}{336.165064}{53.598514}{0.264112}%
\vSc{77.556439}{336.377641}{38.116412}{0.176041}%
\vSc{78.003572}{336.486305}{0.000000}{0.132335}%
\vSc{77.827276}{336.486305}{-38.116412}{0.176041}%
\vSc{77.871969}{336.377641}{-53.598514}{0.264112}%
\vSc{78.003576}{336.165064}{-58.774448}{0.359244}%
\vSc{78.185077}{335.857862}{-59.837344}{0.449223}%
\vSc{78.415130}{335.469463}{-58.862032}{0.528810}%
\vSc{78.698961}{335.016842}{-56.632446}{0.595171}%
\vSc{79.042125}{334.519779}{-53.468366}{0.646871}%
\vSc{79.448793}{334.000000}{-49.491794}{0.683639}%
\vSc{79.921130}{333.480221}{-44.729713}{0.706292}%
\vSc{80.459013}{332.983158}{-39.164326}{0.716687}%
\vSc{81.059839}{332.530537}{-32.768388}{0.717604}%
\vSc{81.718294}{332.142138}{-25.540625}{0.712515}%
\vSc{82.426034}{331.834936}{-17.544517}{0.705192}%
\vSc{83.171431}{331.622359}{-8.941706}{0.699117}%
\vSc{83.939766}{331.513695}{0.000000}{0.696788}%
\vSc{84.558840}{331.513695}{8.941706}{0.699117}%
\vSc{85.176452}{331.622359}{17.544517}{0.705192}%
\vSc{85.783989}{331.834936}{25.540625}{0.712515}%
\vSc{86.371830}{332.142138}{32.768388}{0.717604}%
\vSc{86.930087}{332.530537}{39.164326}{0.716687}%
\vSc{87.449653}{332.983158}{44.729713}{0.706292}%
\vSc{87.923153}{333.480221}{49.491794}{0.683639}%
\vSc{88.345607}{334.000000}{53.468366}{0.646871}%
\vSc{88.714852}{334.519779}{56.632446}{0.595171}%
\vSc{89.031818}{335.016842}{58.862032}{0.528810}%
\vSc{89.300927}{335.469463}{59.837344}{0.449223}%
\vSc{89.531377}{335.857862}{58.774448}{0.359244}%
\vSc{89.742739}{336.165064}{53.598514}{0.264112}%
\vSc{89.993282}{336.377641}{38.116412}{0.176041}%
}}%
{\color{black!65}\vlB{%
\vSc{90.440415}{336.486305}{0.000000}{0.132335}%
\vSc{90.264119}{336.486305}{-38.116412}{0.176041}%
\vSc{90.308812}{336.377641}{-53.598514}{0.264112}%
\vSc{90.440419}{336.165064}{-58.774448}{0.359244}%
\vSc{90.621919}{335.857862}{-59.837344}{0.449223}%
\vSc{90.851973}{335.469463}{-58.862032}{0.528810}%
\vSc{91.135804}{335.016842}{-56.632446}{0.595171}%
\vSc{91.478968}{334.519779}{-53.468366}{0.646871}%
\vSc{91.885636}{334.000000}{-49.491794}{0.683639}%
\vSc{92.357973}{333.480221}{-44.729713}{0.706292}%
\vSc{92.895856}{332.983158}{-39.164326}{0.716687}%
\vSc{93.496682}{332.530537}{-32.768388}{0.717604}%
\vSc{94.155137}{332.142138}{-25.540625}{0.712515}%
\vSc{94.862876}{331.834936}{-17.544517}{0.705192}%
\vSc{95.608274}{331.622359}{-8.941706}{0.699117}%
\vSc{96.376609}{331.513695}{0.000000}{0.696788}%
\vSc{96.995683}{331.513695}{8.941706}{0.699117}%
\vSc{97.613295}{331.622359}{17.544517}{0.705192}%
\vSc{98.220831}{331.834936}{25.540625}{0.712515}%
\vSc{98.808673}{332.142138}{32.768388}{0.717604}%
\vSc{99.366929}{332.530537}{39.164326}{0.716687}%
\vSc{99.886496}{332.983158}{44.729713}{0.706292}%
\vSc{100.359995}{333.480221}{49.491794}{0.683639}%
\vSc{100.782450}{334.000000}{53.468366}{0.646871}%
\vSc{101.151695}{334.519779}{56.632446}{0.595171}%
\vSc{101.468661}{335.016842}{58.862032}{0.528810}%
\vSc{101.737770}{335.469463}{59.837344}{0.449223}%
\vSc{101.968220}{335.857862}{58.774448}{0.359244}%
\vSc{102.179582}{336.165064}{53.598514}{0.264112}%
\vSc{102.430125}{336.377641}{38.116412}{0.176041}%
\vSc{102.877257}{336.486305}{0.000000}{0.132335}%
\vSc{102.700961}{336.486305}{-38.116412}{0.176041}%
}}%
{\color{black!65}\vlB{%
\vSc{102.745655}{336.377641}{-53.598514}{0.264112}%
\vSc{102.877262}{336.165064}{-58.774448}{0.359244}%
\vSc{103.058762}{335.857862}{-59.837344}{0.449223}%
\vSc{103.288816}{335.469463}{-58.862032}{0.528810}%
\vSc{103.572647}{335.016842}{-56.632446}{0.595171}%
\vSc{103.915811}{334.519779}{-53.468366}{0.646871}%
\vSc{104.322479}{334.000000}{-49.491794}{0.683639}%
\vSc{104.794816}{333.480221}{-44.729713}{0.706292}%
\vSc{105.332699}{332.983158}{-39.164326}{0.716687}%
\vSc{105.933525}{332.530537}{-32.768388}{0.717604}%
\vSc{106.591979}{332.142138}{-25.540625}{0.712515}%
\vSc{107.299719}{331.834936}{-17.544517}{0.705192}%
\vSc{108.045116}{331.622359}{-8.941706}{0.699117}%
\vSc{108.813452}{331.513695}{0.000000}{0.696788}%
\vSc{109.432526}{331.513695}{8.941706}{0.699117}%
\vSc{110.050138}{331.622359}{17.544517}{0.705192}%
\vSc{110.657674}{331.834936}{25.540625}{0.712515}%
\vSc{111.245515}{332.142138}{32.768388}{0.717604}%
\vSc{111.803772}{332.530537}{39.164326}{0.716687}%
\vSc{112.323339}{332.983158}{44.729713}{0.706292}%
\vSc{112.796838}{333.480221}{49.491794}{0.683639}%
\vSc{113.621057}{334.000000}{0.000000}{4.000000}%
\vSc{138.378943}{334.000000}{0.000000}{4.000000}%
\vSc{141.955875}{334.000000}{57.793888}{0.614297}%
\vSc{142.266862}{334.519779}{61.517373}{0.565511}%
\vSc{142.524699}{335.016842}{64.510539}{0.501428}%
\vSc{142.732931}{335.469463}{66.602636}{0.423197}%
\vSc{142.898640}{335.857862}{67.289022}{0.333023}%
\vSc{143.035249}{336.165064}{65.011751}{0.234531}%
\vSc{143.186360}{336.377641}{53.352276}{0.135436}%
\vSc{143.668361}{336.486305}{0.000000}{0.074674}%
\vSc{143.341874}{336.486305}{-53.352276}{0.135436}%
}}%
{\color{black!65}\vlB{%
\vSc{143.370679}{336.377641}{-65.011751}{0.234531}%
\vSc{143.461717}{336.165064}{-67.289022}{0.333023}%
\vSc{143.592637}{335.857862}{-66.602636}{0.423197}%
\vSc{143.768246}{335.469463}{-64.510539}{0.501428}%
\vSc{143.995884}{335.016842}{-61.517373}{0.565511}%
\vSc{144.281985}{334.519779}{-57.793888}{0.614297}%
\vSc{144.631184}{334.000000}{-53.373065}{0.647670}%
\vSc{145.046000}{333.480221}{-48.219963}{0.666564}%
\vSc{145.526679}{332.983158}{-42.266222}{0.672967}%
\vSc{146.071065}{332.530537}{-35.438804}{0.669846}%
\vSc{146.674337}{332.142138}{-27.696195}{0.660956}%
\vSc{147.328546}{331.834936}{-19.075797}{0.650446}%
\vSc{148.022084}{331.622359}{-9.741295}{0.642220}%
\vSc{148.739644}{331.513695}{0.000000}{0.639127}%
\vSc{149.294171}{331.513695}{9.741295}{0.642220}%
\vSc{149.848322}{331.622359}{19.075797}{0.650446}%
\vSc{150.394067}{331.834936}{27.696195}{0.660956}%
\vSc{150.921769}{332.142138}{35.438804}{0.669846}%
\vSc{151.421145}{332.530537}{42.266222}{0.672967}%
\vSc{151.882593}{332.983158}{48.219963}{0.666564}%
\vSc{152.298292}{333.480221}{53.373065}{0.647670}%
\vSc{152.662894}{334.000000}{57.793888}{0.614297}%
\vSc{152.973881}{334.519779}{61.517373}{0.565511}%
\vSc{153.231717}{335.016842}{64.510539}{0.501428}%
\vSc{153.439950}{335.469463}{66.602636}{0.423197}%
\vSc{153.605659}{335.857862}{67.289022}{0.333023}%
\vSc{153.742268}{336.165064}{65.011751}{0.234531}%
\vSc{153.893379}{336.377641}{53.352276}{0.135436}%
\vSc{154.375380}{336.486305}{0.000000}{0.074674}%
\vSc{154.048893}{336.486305}{-53.352276}{0.135436}%
\vSc{154.077698}{336.377641}{-65.011751}{0.234531}%
\vSc{154.168736}{336.165064}{-67.289022}{0.333023}%
}}%
{\color{black!65}\vlB{%
\vSc{154.299656}{335.857862}{-66.602636}{0.423197}%
\vSc{154.475264}{335.469463}{-64.510539}{0.501428}%
\vSc{154.702903}{335.016842}{-61.517373}{0.565511}%
\vSc{154.989004}{334.519779}{-57.793888}{0.614297}%
\vSc{155.338203}{334.000000}{-53.373065}{0.647670}%
\vSc{155.753019}{333.480221}{-48.219963}{0.666564}%
\vSc{156.233698}{332.983158}{-42.266222}{0.672967}%
\vSc{156.778084}{332.530537}{-35.438804}{0.669846}%
\vSc{157.381356}{332.142138}{-27.696195}{0.660956}%
\vSc{158.035565}{331.834936}{-19.075797}{0.650446}%
\vSc{158.729103}{331.622359}{-9.741295}{0.642220}%
\vSc{159.446663}{331.513695}{0.000000}{0.639127}%
\vSc{160.001190}{331.513695}{9.741295}{0.642220}%
\vSc{160.555341}{331.622359}{19.075797}{0.650446}%
\vSc{161.101086}{331.834936}{27.696195}{0.660956}%
\vSc{161.628788}{332.142138}{35.438804}{0.669846}%
\vSc{162.128164}{332.530537}{42.266222}{0.672967}%
\vSc{162.589612}{332.983158}{48.219963}{0.666564}%
\vSc{163.005311}{333.480221}{53.373065}{0.647670}%
\vSc{163.369913}{334.000000}{57.793888}{0.614297}%
\vSc{163.680900}{334.519779}{61.517373}{0.565511}%
\vSc{163.938736}{335.016842}{64.510539}{0.501428}%
\vSc{164.146969}{335.469463}{66.602636}{0.423197}%
\vSc{164.312678}{335.857862}{67.289022}{0.333023}%
\vSc{164.449287}{336.165064}{65.011751}{0.234531}%
\vSc{164.600397}{336.377641}{53.352276}{0.135436}%
\vSc{165.082399}{336.486305}{0.000000}{0.074674}%
\vSc{164.755912}{336.486305}{-53.352276}{0.135436}%
\vSc{164.784717}{336.377641}{-65.011751}{0.234531}%
\vSc{164.875755}{336.165064}{-67.289022}{0.333023}%
\vSc{165.006675}{335.857862}{-66.602636}{0.423197}%
\vSc{165.182283}{335.469463}{-64.510539}{0.501428}%
}}%
{\color{black!65}\vlB{%
\vSc{165.409922}{335.016842}{-61.517373}{0.565511}%
\vSc{165.696022}{334.519779}{-57.793888}{0.614297}%
\vSc{166.045222}{334.000000}{-53.373065}{0.647670}%
\vSc{166.460038}{333.480221}{-48.219963}{0.666564}%
\vSc{166.940717}{332.983158}{-42.266222}{0.672967}%
\vSc{167.485103}{332.530537}{-35.438804}{0.669846}%
\vSc{168.088375}{332.142138}{-27.696195}{0.660956}%
\vSc{168.742584}{331.834936}{-19.075797}{0.650446}%
\vSc{169.436121}{331.622359}{-9.741295}{0.642220}%
\vSc{170.153682}{331.513695}{0.000000}{0.639127}%
\vSc{170.708209}{331.513695}{9.741295}{0.642220}%
\vSc{171.262360}{331.622359}{19.075797}{0.650446}%
\vSc{171.808105}{331.834936}{27.696195}{0.660956}%
\vSc{172.335807}{332.142138}{35.438804}{0.669846}%
\vSc{172.835183}{332.530537}{42.266222}{0.672967}%
\vSc{173.296631}{332.983158}{48.219963}{0.666564}%
\vSc{173.712330}{333.480221}{53.373065}{0.647670}%
\vSc{174.076932}{334.000000}{57.793888}{0.614297}%
\vSc{174.387919}{334.519779}{61.517373}{0.565511}%
\vSc{174.645755}{335.016842}{64.510539}{0.501428}%
\vSc{174.853988}{335.469463}{66.602636}{0.423197}%
\vSc{175.019697}{335.857862}{67.289022}{0.333023}%
\vSc{175.156306}{336.165064}{65.011751}{0.234531}%
\vSc{175.307416}{336.377641}{53.352276}{0.135436}%
\vSc{175.789418}{336.486305}{0.000000}{0.074674}%
\vSc{175.462931}{336.486305}{-53.352276}{0.135436}%
\vSc{175.491736}{336.377641}{-65.011751}{0.234531}%
\vSc{175.582774}{336.165064}{-67.289022}{0.333023}%
\vSc{175.713694}{335.857862}{-66.602636}{0.423197}%
\vSc{175.889302}{335.469463}{-64.510539}{0.501428}%
\vSc{176.116941}{335.016842}{-61.517373}{0.565511}%
\vSc{176.403041}{334.519779}{-57.793888}{0.614297}%
}}%
{\color{black!65}\vlB{%
\vSc{176.752241}{334.000000}{-53.373065}{0.647670}%
\vSc{177.167057}{333.480221}{-48.219963}{0.666564}%
\vSc{177.647736}{332.983158}{-42.266222}{0.672967}%
\vSc{178.192122}{332.530537}{-35.438804}{0.669846}%
\vSc{178.795394}{332.142138}{-27.696195}{0.660956}%
\vSc{179.449603}{331.834936}{-19.075797}{0.650446}%
\vSc{180.143140}{331.622359}{-9.741295}{0.642220}%
\vSc{180.860700}{331.513695}{0.000000}{0.639127}%
\vSc{181.415228}{331.513695}{9.741295}{0.642220}%
\vSc{181.969379}{331.622359}{19.075797}{0.650446}%
\vSc{182.515124}{331.834936}{27.696195}{0.660956}%
\vSc{183.042826}{332.142138}{35.438804}{0.669846}%
\vSc{183.542202}{332.530537}{42.266222}{0.672967}%
\vSc{184.003650}{332.983158}{48.219963}{0.666564}%
\vSc{184.419349}{333.480221}{53.373065}{0.647670}%
\vSc{184.783951}{334.000000}{57.793888}{0.614297}%
\vSc{185.094938}{334.519779}{61.517373}{0.565511}%
\vSc{185.352774}{335.016842}{64.510539}{0.501428}%
\vSc{185.561007}{335.469463}{66.602636}{0.423197}%
\vSc{185.726716}{335.857862}{67.289022}{0.333023}%
\vSc{185.863325}{336.165064}{65.011751}{0.234531}%
\vSc{186.014435}{336.377641}{53.352276}{0.135436}%
\vSc{186.496437}{336.486305}{0.000000}{0.074674}%
\vSc{186.169950}{336.486305}{-53.352276}{0.135436}%
\vSc{186.198754}{336.377641}{-65.011751}{0.234531}%
\vSc{186.289793}{336.165064}{-67.289022}{0.333023}%
\vSc{186.420713}{335.857862}{-66.602636}{0.423197}%
\vSc{186.596321}{335.469463}{-64.510539}{0.501428}%
\vSc{186.823960}{335.016842}{-61.517373}{0.565511}%
\vSc{187.110060}{334.519779}{-57.793888}{0.614297}%
\vSc{187.459260}{334.000000}{-53.373065}{0.647670}%
\vSc{187.874076}{333.480221}{-48.219963}{0.666564}%
}}%
{\color{black!65}\vlB{%
\vSc{188.354755}{332.983158}{-42.266222}{0.672967}%
\vSc{188.899141}{332.530537}{-35.438804}{0.669846}%
\vSc{189.502413}{332.142138}{-27.696195}{0.660956}%
\vSc{190.156622}{331.834936}{-19.075797}{0.650446}%
\vSc{190.850159}{331.622359}{-9.741295}{0.642220}%
\vSc{191.567719}{331.513695}{0.000000}{0.639127}%
\vSc{192.122247}{331.513695}{9.741295}{0.642220}%
\vSc{192.676398}{331.622359}{19.075797}{0.650446}%
\vSc{193.222143}{331.834936}{27.696195}{0.660956}%
\vSc{193.749845}{332.142138}{35.438804}{0.669846}%
\vSc{194.249221}{332.530537}{42.266222}{0.672967}%
\vSc{194.710669}{332.983158}{48.219963}{0.666564}%
\vSc{195.126368}{333.480221}{53.373065}{0.647670}%
\vSc{195.490970}{334.000000}{57.793888}{0.614297}%
\vSc{195.801957}{334.519779}{61.517373}{0.565511}%
\vSc{196.059793}{335.016842}{64.510539}{0.501428}%
\vSc{196.268026}{335.469463}{66.602636}{0.423197}%
\vSc{196.433735}{335.857862}{67.289022}{0.333023}%
\vSc{196.570344}{336.165064}{65.011751}{0.234531}%
\vSc{196.721454}{336.377641}{53.352276}{0.135436}%
\vSc{197.203456}{336.486305}{0.000000}{0.074674}%
\vSc{196.876969}{336.486305}{-53.352276}{0.135436}%
\vSc{196.905773}{336.377641}{-65.011751}{0.234531}%
\vSc{196.996812}{336.165064}{-67.289022}{0.333023}%
\vSc{197.127732}{335.857862}{-66.602636}{0.423197}%
\vSc{197.303340}{335.469463}{-64.510539}{0.501428}%
\vSc{197.530979}{335.016842}{-61.517373}{0.565511}%
\vSc{197.817079}{334.519779}{-57.793888}{0.614297}%
\vSc{198.166279}{334.000000}{-53.373065}{0.647670}%
\vSc{198.581095}{333.480221}{-48.219963}{0.666564}%
\vSc{199.061774}{332.983158}{-42.266222}{0.672967}%
\vSc{199.606160}{332.530537}{-35.438804}{0.669846}%
}}%
{\color{black!65}\vlB{%
\vSc{200.209432}{332.142138}{-27.696195}{0.660956}%
\vSc{200.863641}{331.834936}{-19.075797}{0.650446}%
\vSc{201.557178}{331.622359}{-9.741295}{0.642220}%
\vSc{202.274738}{331.513695}{0.000000}{0.639127}%
\vSc{202.829266}{331.513695}{9.741295}{0.642220}%
\vSc{203.383417}{331.622359}{19.075797}{0.650446}%
\vSc{203.929162}{331.834936}{27.696195}{0.660956}%
\vSc{204.456864}{332.142138}{35.438804}{0.669846}%
\vSc{204.956240}{332.530537}{42.266222}{0.672967}%
\vSc{205.417688}{332.983158}{48.219963}{0.666564}%
\vSc{205.833387}{333.480221}{53.373065}{0.647670}%
\vSc{206.621057}{334.000000}{0.000000}{4.000000}%
\vSc{231.378943}{334.000000}{0.000000}{4.000000}%
\vSc{234.984600}{334.000000}{52.062915}{0.659044}%
\vSc{235.374320}{334.519779}{55.044987}{0.606468}%
\vSc{235.712094}{335.016842}{57.033033}{0.539487}%
\vSc{236.002666}{335.469463}{57.668795}{0.459660}%
\vSc{236.255928}{335.857862}{56.110115}{0.370073}%
\vSc{236.492961}{336.165064}{50.241672}{0.276524}%
\vSc{236.771606}{336.377641}{34.413480}{0.192270}%
\vSc{237.212805}{336.486305}{0.000000}{0.152452}%
\vSc{237.082676}{336.486305}{-34.413480}{0.192270}%
\vSc{237.139501}{336.377641}{-50.241672}{0.276524}%
\vSc{237.285672}{336.165064}{-56.110115}{0.370073}%
\vSc{237.484594}{335.857862}{-57.668795}{0.459660}%
\vSc{237.733419}{335.469463}{-57.033033}{0.539487}%
\vSc{238.036675}{335.016842}{-55.044987}{0.606468}%
\vSc{238.399598}{334.519779}{-52.062915}{0.659044}%
\vSc{238.826183}{334.000000}{-48.234147}{0.696874}%
\vSc{239.318462}{333.480221}{-43.604146}{0.720723}%
\vSc{239.876189}{332.983158}{-38.170369}{0.732395}%
\vSc{240.496621}{332.530537}{-31.919122}{0.734600}%
}}%
{\color{black!65}\vlB{%
\vSc{241.174301}{332.142138}{-24.860520}{0.730717}%
\vSc{241.900784}{331.834936}{-17.064868}{0.724398}%
\vSc{242.664451}{331.622359}{-8.692537}{0.718997}%
\vSc{243.450755}{331.513695}{0.000000}{0.716905}%
\vSc{244.092094}{331.513695}{8.692537}{0.718997}%
\vSc{244.731671}{331.622359}{17.064868}{0.724398}%
\vSc{245.360698}{331.834936}{24.860520}{0.730717}%
\vSc{245.969547}{332.142138}{31.919122}{0.734600}%
\vSc{246.548432}{332.530537}{38.170369}{0.732395}%
\vSc{247.088389}{332.983158}{43.604146}{0.720723}%
\vSc{247.582180}{333.480221}{48.234147}{0.696874}%
\vSc{248.024952}{334.000000}{52.062915}{0.659044}%
\vSc{248.414672}{334.519779}{55.044987}{0.606468}%
\vSc{248.752446}{335.016842}{57.033033}{0.539487}%
\vSc{249.043018}{335.469463}{57.668795}{0.459660}%
\vSc{249.296280}{335.857862}{56.110115}{0.370073}%
\vSc{249.533313}{336.165064}{50.241672}{0.276524}%
\vSc{249.811958}{336.377641}{34.413480}{0.192270}%
\vSc{250.253158}{336.486305}{0.000000}{0.152452}%
\vSc{250.123029}{336.486305}{-34.413480}{0.192270}%
\vSc{250.179854}{336.377641}{-50.241672}{0.276524}%
\vSc{250.326024}{336.165064}{-56.110115}{0.370073}%
\vSc{250.524946}{335.857862}{-57.668795}{0.459660}%
\vSc{250.773771}{335.469463}{-57.033033}{0.539487}%
\vSc{251.077027}{335.016842}{-55.044987}{0.606468}%
\vSc{251.439951}{334.519779}{-52.062915}{0.659044}%
\vSc{251.866535}{334.000000}{-48.234147}{0.696874}%
\vSc{252.358815}{333.480221}{-43.604146}{0.720723}%
\vSc{252.916541}{332.983158}{-38.170369}{0.732395}%
\vSc{253.536973}{332.530537}{-31.919122}{0.734600}%
\vSc{254.214654}{332.142138}{-24.860520}{0.730717}%
\vSc{254.941136}{331.834936}{-17.064868}{0.724398}%
}}%
{\color{black!65}\vlB{%
\vSc{255.704803}{331.622359}{-8.692537}{0.718997}%
\vSc{256.491107}{331.513695}{0.000000}{0.716905}%
\vSc{257.132446}{331.513695}{8.692537}{0.718997}%
\vSc{257.772023}{331.622359}{17.064868}{0.724398}%
\vSc{258.401050}{331.834936}{24.860520}{0.730717}%
\vSc{259.009900}{332.142138}{31.919122}{0.734600}%
\vSc{259.588784}{332.530537}{38.170369}{0.732395}%
\vSc{260.128741}{332.983158}{43.604146}{0.720723}%
\vSc{260.622532}{333.480221}{48.234147}{0.696874}%
\vSc{261.065305}{334.000000}{52.062915}{0.659044}%
\vSc{261.455024}{334.519779}{55.044987}{0.606468}%
\vSc{261.792799}{335.016842}{57.033033}{0.539487}%
\vSc{262.083371}{335.469463}{57.668795}{0.459660}%
\vSc{262.336632}{335.857862}{56.110115}{0.370073}%
\vSc{262.573665}{336.165064}{50.241672}{0.276524}%
\vSc{262.852311}{336.377641}{34.413480}{0.192270}%
\vSc{263.293510}{336.486305}{0.000000}{0.152452}%
\vSc{263.163381}{336.486305}{-34.413480}{0.192270}%
\vSc{263.220206}{336.377641}{-50.241672}{0.276524}%
\vSc{263.366376}{336.165064}{-56.110115}{0.370073}%
\vSc{263.565299}{335.857862}{-57.668795}{0.459660}%
\vSc{263.814123}{335.469463}{-57.033033}{0.539487}%
\vSc{264.117380}{335.016842}{-55.044987}{0.606468}%
\vSc{264.480303}{334.519779}{-52.062915}{0.659044}%
\vSc{264.906887}{334.000000}{-48.234147}{0.696874}%
\vSc{265.399167}{333.480221}{-43.604146}{0.720723}%
\vSc{265.956893}{332.983158}{-38.170369}{0.732395}%
\vSc{266.577325}{332.530537}{-31.919122}{0.734600}%
\vSc{267.255006}{332.142138}{-24.860520}{0.730717}%
\vSc{267.981489}{331.834936}{-17.064868}{0.724398}%
\vSc{268.745155}{331.622359}{-8.692537}{0.718997}%
\vSc{269.531459}{331.513695}{0.000000}{0.716905}%
}}%
{\color{black!65}\vlB{%
\vSc{270.172799}{331.513695}{8.692537}{0.718997}%
\vSc{270.812375}{331.622359}{17.064868}{0.724398}%
\vSc{271.441403}{331.834936}{24.860520}{0.730717}%
\vSc{272.050252}{332.142138}{31.919122}{0.734600}%
\vSc{272.629137}{332.530537}{38.170369}{0.732395}%
\vSc{273.169094}{332.983158}{43.604146}{0.720723}%
\vSc{273.662884}{333.480221}{48.234147}{0.696874}%
\vSc{274.105657}{334.000000}{52.062915}{0.659044}%
\vSc{274.495377}{334.519779}{55.044987}{0.606468}%
\vSc{274.833151}{335.016842}{57.033033}{0.539487}%
\vSc{275.123723}{335.469463}{57.668795}{0.459660}%
\vSc{275.376985}{335.857862}{56.110115}{0.370073}%
\vSc{275.614018}{336.165064}{50.241672}{0.276524}%
\vSc{275.892663}{336.377641}{34.413480}{0.192270}%
\vSc{276.333862}{336.486305}{0.000000}{0.152452}%
\vSc{276.203733}{336.486305}{-34.413480}{0.192270}%
\vSc{276.260558}{336.377641}{-50.241672}{0.276524}%
\vSc{276.406729}{336.165064}{-56.110115}{0.370073}%
\vSc{276.605651}{335.857862}{-57.668795}{0.459660}%
\vSc{276.854476}{335.469463}{-57.033033}{0.539487}%
\vSc{277.157732}{335.016842}{-55.044987}{0.606468}%
\vSc{277.520655}{334.519779}{-52.062915}{0.659044}%
\vSc{277.947240}{334.000000}{-48.234147}{0.696874}%
\vSc{278.439519}{333.480221}{-43.604146}{0.720723}%
\vSc{278.997246}{332.983158}{-38.170369}{0.732395}%
\vSc{279.617678}{332.530537}{-31.919122}{0.734600}%
\vSc{280.295358}{332.142138}{-24.860520}{0.730717}%
\vSc{281.021841}{331.834936}{-17.064868}{0.724398}%
\vSc{281.785508}{331.622359}{-8.692537}{0.718997}%
\vSc{282.571812}{331.513695}{0.000000}{0.716905}%
\vSc{283.213151}{331.513695}{8.692537}{0.718997}%
\vSc{283.852728}{331.622359}{17.064868}{0.724398}%
}}%
{\color{black!65}\vlB{%
\vSc{284.481755}{331.834936}{24.860520}{0.730717}%
\vSc{285.090604}{332.142138}{31.919122}{0.734600}%
\vSc{285.669489}{332.530537}{38.170369}{0.732395}%
\vSc{286.209446}{332.983158}{43.604146}{0.720723}%
\vSc{286.703237}{333.480221}{48.234147}{0.696874}%
\vSc{287.146009}{334.000000}{52.062915}{0.659044}%
\vSc{287.535729}{334.519779}{55.044987}{0.606468}%
\vSc{287.873503}{335.016842}{57.033033}{0.539487}%
\vSc{288.164075}{335.469463}{57.668795}{0.459660}%
\vSc{288.417337}{335.857862}{56.110115}{0.370073}%
\vSc{288.654370}{336.165064}{50.241672}{0.276524}%
\vSc{288.933015}{336.377641}{34.413480}{0.192270}%
\vSc{289.374215}{336.486305}{0.000000}{0.152452}%
\vSc{289.244086}{336.486305}{-34.413480}{0.192270}%
\vSc{289.300911}{336.377641}{-50.241672}{0.276524}%
\vSc{289.447081}{336.165064}{-56.110115}{0.370073}%
\vSc{289.646003}{335.857862}{-57.668795}{0.459660}%
\vSc{289.894828}{335.469463}{-57.033033}{0.539487}%
\vSc{290.198084}{335.016842}{-55.044987}{0.606468}%
\vSc{290.561008}{334.519779}{-52.062915}{0.659044}%
\vSc{290.987592}{334.000000}{-48.234147}{0.696874}%
\vSc{291.479872}{333.480221}{-43.604146}{0.720723}%
\vSc{292.037598}{332.983158}{-38.170369}{0.732395}%
\vSc{292.658030}{332.530537}{-31.919122}{0.734600}%
\vSc{293.335710}{332.142138}{-24.860520}{0.730717}%
\vSc{294.062193}{331.834936}{-17.064868}{0.724398}%
\vSc{294.825860}{331.622359}{-8.692537}{0.718997}%
\vSc{295.612164}{331.513695}{0.000000}{0.716905}%
\vSc{296.253503}{331.513695}{8.692537}{0.718997}%
\vSc{296.893080}{331.622359}{17.064868}{0.724398}%
\vSc{297.522107}{331.834936}{24.860520}{0.730717}%
\vSc{298.130956}{332.142138}{31.919122}{0.734600}%
}}%
{\color{black!65}\vlB{%
\vSc{298.709841}{332.530537}{38.170369}{0.732395}%
\vSc{299.249798}{332.983158}{43.604146}{0.720723}%
\vSc{299.743589}{333.480221}{48.234147}{0.696874}%
\vSc{300.186361}{334.000000}{52.062915}{0.659044}%
\vSc{300.576081}{334.519779}{55.044987}{0.606468}%
\vSc{300.913856}{335.016842}{57.033033}{0.539487}%
\vSc{301.204427}{335.469463}{57.668795}{0.459660}%
\vSc{301.457689}{335.857862}{56.110115}{0.370073}%
\vSc{301.694722}{336.165064}{50.241672}{0.276524}%
\vSc{301.973367}{336.377641}{34.413480}{0.192270}%
\vSc{302.414567}{336.486305}{0.000000}{0.152452}%
\vSc{302.284438}{336.486305}{-34.413480}{0.192270}%
\vSc{302.341263}{336.377641}{-50.241672}{0.276524}%
\vSc{302.487433}{336.165064}{-56.110115}{0.370073}%
\vSc{302.686355}{335.857862}{-57.668795}{0.459660}%
\vSc{302.935180}{335.469463}{-57.033033}{0.539487}%
\vSc{303.238436}{335.016842}{-55.044987}{0.606468}%
\vSc{303.601360}{334.519779}{-52.062915}{0.659044}%
\vSc{304.027944}{334.000000}{-48.234147}{0.696874}%
\vSc{304.520224}{333.480221}{-43.604146}{0.720723}%
\vSc{305.077950}{332.983158}{-38.170369}{0.732395}%
\vSc{305.698382}{332.530537}{-31.919122}{0.734600}%
\vSc{306.376063}{332.142138}{-24.860520}{0.730717}%
\vSc{307.102546}{331.834936}{-17.064868}{0.724398}%
\vSc{307.866212}{331.622359}{-8.692537}{0.718997}%
\vSc{308.652516}{331.513695}{0.000000}{0.716905}%
\vSc{309.293855}{331.513695}{8.692537}{0.718997}%
\vSc{309.933432}{331.622359}{17.064868}{0.724398}%
\vSc{310.562459}{331.834936}{24.860520}{0.730717}%
\vSc{311.171309}{332.142138}{31.919122}{0.734600}%
\vSc{311.750194}{332.530537}{38.170369}{0.732395}%
\vSc{312.290150}{332.983158}{43.604146}{0.720723}%
}}%
{\color{black!65}\vlB{%
\vSc{312.783941}{333.480221}{48.234147}{0.696874}%
\vSc{313.621057}{334.000000}{0.000000}{4.000000}%
\vSc{338.378943}{334.000000}{0.000000}{4.000000}%
\vSc{342.005528}{334.000000}{48.316469}{0.695981}%
\vSc{342.454207}{334.519779}{50.818548}{0.641247}%
\vSc{342.851888}{335.016842}{52.189210}{0.572910}%
\vSc{343.204149}{335.469463}{51.996146}{0.492911}%
\vSc{343.522424}{335.857862}{49.323811}{0.405062}%
\vSc{343.829835}{336.165064}{42.191304}{0.316521}%
\vSc{344.175680}{336.377641}{26.675912}{0.242043}%
\vSc{344.616431}{336.486305}{0.000000}{0.210112}%
\vSc{344.602072}{336.486305}{-26.675912}{0.242043}%
\vSc{344.707019}{336.377641}{-42.191304}{0.316521}%
\vSc{344.898133}{336.165064}{-49.323811}{0.405062}%
\vSc{345.147363}{335.857862}{-51.996146}{0.492911}%
\vSc{345.449821}{335.469463}{-52.189210}{0.572910}%
\vSc{345.808492}{335.016842}{-50.818548}{0.641247}%
\vSc{346.227778}{334.519779}{-48.316469}{0.695981}%
\vSc{346.711178}{334.000000}{-44.886647}{0.736537}%
\vSc{347.260361}{333.480221}{-40.618584}{0.763513}%
\vSc{347.874738}{332.983158}{-35.546982}{0.778543}%
\vSc{348.551215}{332.530537}{-29.690949}{0.784135}%
\vSc{349.283995}{332.142138}{-23.087323}{0.783410}%
\vSc{350.064408}{331.834936}{-15.821363}{0.779704}%
\vSc{350.880882}{331.622359}{-8.049135}{0.776044}%
\vSc{351.719292}{331.513695}{0.000000}{0.774566}%
\vSc{352.423847}{331.513695}{8.049135}{0.776044}%
\vSc{353.125937}{331.622359}{15.821363}{0.779704}%
\vSc{353.816356}{331.834936}{23.087323}{0.783410}%
\vSc{354.485428}{332.142138}{29.690949}{0.784135}%
\vSc{355.123589}{332.530537}{35.546982}{0.778543}%
\vSc{355.722217}{332.983158}{40.618584}{0.763513}%
}}%
{\color{black!65}\vlB{%
\vSc{356.274426}{333.480221}{44.886647}{0.736537}%
\vSc{356.775705}{334.000000}{48.316469}{0.695981}%
\vSc{357.224383}{334.519779}{50.818548}{0.641247}%
\vSc{357.622064}{335.016842}{52.189210}{0.572910}%
\vSc{357.974325}{335.469463}{51.996146}{0.492911}%
\vSc{358.292600}{335.857862}{49.323811}{0.405062}%
\vSc{358.600011}{336.165064}{42.191304}{0.316521}%
\vSc{358.945856}{336.377641}{26.675912}{0.242043}%
\vSc{359.386607}{336.486305}{0.000000}{0.210112}%
\vSc{359.372248}{336.486305}{-26.675912}{0.242043}%
\vSc{359.477195}{336.377641}{-42.191304}{0.316521}%
\vSc{359.668309}{336.165064}{-49.323811}{0.405062}%
\vSc{359.917540}{335.857862}{-51.996146}{0.492911}%
\vSc{360.219997}{335.469463}{-52.189210}{0.572910}%
\vSc{360.578668}{335.016842}{-50.818548}{0.641247}%
\vSc{360.997954}{334.519779}{-48.316469}{0.695981}%
\vSc{361.481354}{334.000000}{-44.886647}{0.736537}%
\vSc{362.030537}{333.480221}{-40.618584}{0.763513}%
\vSc{362.644914}{332.983158}{-35.546982}{0.778543}%
\vSc{363.321391}{332.530537}{-29.690949}{0.784135}%
\vSc{364.054171}{332.142138}{-23.087323}{0.783410}%
\vSc{364.834584}{331.834936}{-15.821363}{0.779704}%
\vSc{365.651058}{331.622359}{-8.049135}{0.776044}%
\vSc{366.489468}{331.513695}{0.000000}{0.774566}%
\vSc{367.194023}{331.513695}{8.049135}{0.776044}%
\vSc{367.896114}{331.622359}{15.821363}{0.779704}%
\vSc{368.586533}{331.834936}{23.087323}{0.783410}%
\vSc{369.255604}{332.142138}{29.690949}{0.784135}%
\vSc{369.893766}{332.530537}{35.546982}{0.778543}%
\vSc{370.492393}{332.983158}{40.618584}{0.763513}%
\vSc{371.044602}{333.480221}{44.886647}{0.736537}%
\vSc{371.545881}{334.000000}{48.316469}{0.695981}%
}}%
{\color{black!65}\vlB{%
\vSc{371.994559}{334.519779}{50.818548}{0.641247}%
\vSc{372.392240}{335.016842}{52.189210}{0.572910}%
\vSc{372.744501}{335.469463}{51.996146}{0.492911}%
\vSc{373.062776}{335.857862}{49.323811}{0.405062}%
\vSc{373.370187}{336.165064}{42.191304}{0.316521}%
\vSc{373.716032}{336.377641}{26.675912}{0.242043}%
\vSc{374.156783}{336.486305}{0.000000}{0.210112}%
\vSc{374.142424}{336.486305}{-26.675912}{0.242043}%
\vSc{374.247371}{336.377641}{-42.191304}{0.316521}%
\vSc{374.438485}{336.165064}{-49.323811}{0.405062}%
\vSc{374.687716}{335.857862}{-51.996146}{0.492911}%
\vSc{374.990173}{335.469463}{-52.189210}{0.572910}%
\vSc{375.348844}{335.016842}{-50.818548}{0.641247}%
\vSc{375.768130}{334.519779}{-48.316469}{0.695981}%
\vSc{376.251530}{334.000000}{-44.886647}{0.736537}%
\vSc{376.800713}{333.480221}{-40.618584}{0.763513}%
\vSc{377.415090}{332.983158}{-35.546982}{0.778543}%
\vSc{378.091567}{332.530537}{-29.690949}{0.784135}%
\vSc{378.824347}{332.142138}{-23.087323}{0.783410}%
\vSc{379.604760}{331.834936}{-15.821363}{0.779704}%
\vSc{380.421235}{331.622359}{-8.049135}{0.776044}%
\vSc{381.259644}{331.513695}{0.000000}{0.774566}%
\vSc{381.964199}{331.513695}{8.049135}{0.776044}%
\vSc{382.666290}{331.622359}{15.821363}{0.779704}%
\vSc{383.356709}{331.834936}{23.087323}{0.783410}%
\vSc{384.025780}{332.142138}{29.690949}{0.784135}%
\vSc{384.663942}{332.530537}{35.546982}{0.778543}%
\vSc{385.262569}{332.983158}{40.618584}{0.763513}%
\vSc{385.814778}{333.480221}{44.886647}{0.736537}%
\vSc{386.316057}{334.000000}{48.316469}{0.695981}%
\vSc{386.764735}{334.519779}{50.818548}{0.641247}%
\vSc{387.162417}{335.016842}{52.189210}{0.572910}%
}}%
{\color{black!65}\vlB{%
\vSc{387.514677}{335.469463}{51.996146}{0.492911}%
\vSc{387.832952}{335.857862}{49.323811}{0.405062}%
\vSc{388.140364}{336.165064}{42.191304}{0.316521}%
\vSc{388.486208}{336.377641}{26.675912}{0.242043}%
\vSc{388.926959}{336.486305}{0.000000}{0.210112}%
\vSc{388.912600}{336.486305}{-26.675912}{0.242043}%
\vSc{389.017547}{336.377641}{-42.191304}{0.316521}%
\vSc{389.208661}{336.165064}{-49.323811}{0.405062}%
\vSc{389.457892}{335.857862}{-51.996146}{0.492911}%
\vSc{389.760349}{335.469463}{-52.189210}{0.572910}%
\vSc{390.119020}{335.016842}{-50.818548}{0.641247}%
\vSc{390.538306}{334.519779}{-48.316469}{0.695981}%
\vSc{391.021706}{334.000000}{-44.886647}{0.736537}%
\vSc{391.570889}{333.480221}{-40.618584}{0.763513}%
\vSc{392.185267}{332.983158}{-35.546982}{0.778543}%
\vSc{392.861744}{332.530537}{-29.690949}{0.784135}%
\vSc{393.594523}{332.142138}{-23.087323}{0.783410}%
\vSc{394.374936}{331.834936}{-15.821363}{0.779704}%
\vSc{395.191411}{331.622359}{-8.049135}{0.776044}%
\vSc{396.029821}{331.513695}{0.000000}{0.774566}%
\vSc{396.734376}{331.513695}{8.049135}{0.776044}%
\vSc{397.436466}{331.622359}{15.821363}{0.779704}%
\vSc{398.126885}{331.834936}{23.087323}{0.783410}%
\vSc{398.795956}{332.142138}{29.690949}{0.784135}%
\vSc{399.434118}{332.530537}{35.546982}{0.778543}%
\vSc{400.032745}{332.983158}{40.618584}{0.763513}%
\vSc{400.584955}{333.480221}{44.886647}{0.736537}%
\vSc{401.086233}{334.000000}{48.316469}{0.695981}%
\vSc{401.534912}{334.519779}{50.818548}{0.641247}%
\vSc{401.932593}{335.016842}{52.189210}{0.572910}%
\vSc{402.284854}{335.469463}{51.996146}{0.492911}%
\vSc{402.603128}{335.857862}{49.323811}{0.405062}%
}}%
{\color{black!65}\vlB{%
\vSc{402.910540}{336.165064}{42.191304}{0.316521}%
\vSc{403.256384}{336.377641}{26.675912}{0.242043}%
\vSc{403.697136}{336.486305}{0.000000}{0.210112}%
\vSc{403.682776}{336.486305}{-26.675912}{0.242043}%
\vSc{403.787724}{336.377641}{-42.191304}{0.316521}%
\vSc{403.978837}{336.165064}{-49.323811}{0.405062}%
\vSc{404.228068}{335.857862}{-51.996146}{0.492911}%
\vSc{404.530525}{335.469463}{-52.189210}{0.572910}%
\vSc{404.889196}{335.016842}{-50.818548}{0.641247}%
\vSc{405.308483}{334.519779}{-48.316469}{0.695981}%
\vSc{405.791883}{334.000000}{-44.886647}{0.736537}%
\vSc{406.341065}{333.480221}{-40.618584}{0.763513}%
\vSc{406.955443}{332.983158}{-35.546982}{0.778543}%
\vSc{407.631920}{332.530537}{-29.690949}{0.784135}%
\vSc{408.364699}{332.142138}{-23.087323}{0.783410}%
\vSc{409.145112}{331.834936}{-15.821363}{0.779704}%
\vSc{409.961587}{331.622359}{-8.049135}{0.776044}%
\vSc{410.799997}{331.513695}{0.000000}{0.774566}%
\vSc{411.504552}{331.513695}{8.049135}{0.776044}%
\vSc{412.206642}{331.622359}{15.821363}{0.779704}%
\vSc{412.897061}{331.834936}{23.087323}{0.783410}%
\vSc{413.566133}{332.142138}{29.690949}{0.784135}%
\vSc{414.204294}{332.530537}{35.546982}{0.778543}%
\vSc{414.802922}{332.983158}{40.618584}{0.763513}%
\vSc{415.355131}{333.480221}{44.886647}{0.736537}%
\vSc{415.856409}{334.000000}{48.316469}{0.695981}%
\vSc{416.305088}{334.519779}{50.818548}{0.641247}%
\vSc{416.702769}{335.016842}{52.189210}{0.572910}%
\vSc{417.055030}{335.469463}{51.996146}{0.492911}%
\vSc{417.373304}{335.857862}{49.323811}{0.405062}%
\vSc{417.680716}{336.165064}{42.191304}{0.316521}%
\vSc{418.026560}{336.377641}{26.675912}{0.242043}%
}}%
{\color{black!65}\vlB{%
\vSc{418.467312}{336.486305}{0.000000}{0.210112}%
\vSc{418.452952}{336.486305}{-26.675912}{0.242043}%
\vSc{418.557900}{336.377641}{-42.191304}{0.316521}%
\vSc{418.749013}{336.165064}{-49.323811}{0.405062}%
\vSc{418.998244}{335.857862}{-51.996146}{0.492911}%
\vSc{419.300702}{335.469463}{-52.189210}{0.572910}%
\vSc{419.659373}{335.016842}{-50.818548}{0.641247}%
\vSc{420.078659}{334.519779}{-48.316469}{0.695981}%
\vSc{420.562059}{334.000000}{-44.886647}{0.736537}%
\vSc{421.111242}{333.480221}{-40.618584}{0.763513}%
\vSc{421.725619}{332.983158}{-35.546982}{0.778543}%
\vSc{422.402096}{332.530537}{-29.690949}{0.784135}%
\vSc{423.134876}{332.142138}{-23.087323}{0.783410}%
\vSc{423.915288}{331.834936}{-15.821363}{0.779704}%
\vSc{424.731763}{331.622359}{-8.049135}{0.776044}%
\vSc{425.570173}{331.513695}{0.000000}{0.774566}%
\vSc{426.274728}{331.513695}{8.049135}{0.776044}%
\vSc{426.976818}{331.622359}{15.821363}{0.779704}%
\vSc{427.667237}{331.834936}{23.087323}{0.783410}%
\vSc{428.336309}{332.142138}{29.690949}{0.784135}%
\vSc{428.974470}{332.530537}{35.546982}{0.778543}%
\vSc{429.573098}{332.983158}{40.618584}{0.763513}%
\vSc{430.125307}{333.480221}{44.886647}{0.736537}%
\vSc{431.000000}{334.000000}{0.000000}{4.000000}%
}}%
{\color{vltTeal!31}\put(123.468308,324.483379){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(125.419694,324.933379){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(127.371080,325.383379){\rule{5.323206pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(129.322467,325.833379){\rule{2.341170pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(122.377437,324.483379){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(122.147082,324.933379){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(121.916727,325.383379){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(121.686372,325.833379){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(121.456017,326.283379){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(121.225662,326.733379){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(120.995307,327.183379){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(120.764952,327.633379){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(120.534597,328.083379){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(120.304242,328.533379){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(120.073887,328.983379){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(119.843532,329.433379){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(119.613178,329.883379){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(119.382823,330.333379){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(119.152468,330.783379){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(118.922113,331.233379){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(118.691758,331.683379){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(118.461403,332.133379){\rule{2.122739pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(118.231048,332.583379){\rule{1.692563pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(118.000693,333.033379){\rule{1.262387pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(117.770338,333.483379){\rule{0.832211pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(117.539983,333.933379){\rule{0.402036pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(132.992060,325.253366){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(131.961410,325.703366){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(130.930759,326.153366){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(131.319417,326.603366){\rule{3.184514pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(131.821510,327.053366){\rule{2.967147pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(132.323604,327.503366){\rule{2.749780pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(132.825698,327.953366){\rule{2.532414pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(133.327791,328.403366){\rule{2.315047pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(133.829885,328.853366){\rule{2.097680pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(134.331979,329.303366){\rule{1.880314pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(134.834073,329.753366){\rule{1.662947pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(135.336166,330.203366){\rule{1.445581pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(135.838260,330.653366){\rule{1.228214pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(136.340354,331.103366){\rule{1.010847pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(136.842447,331.553366){\rule{0.793481pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(137.344541,332.003366){\rule{0.576114pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(137.846635,332.453366){\rule{0.358748pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(138.348728,332.903366){\rule{0.141381pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(120.522765,332.175193){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(119.862234,332.625193){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(119.201704,333.075193){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(118.541173,333.525193){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(117.880642,333.975193){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(117.369779,334.425193){\rule{3.867113pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(117.654506,334.875193){\rule{3.652179pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(117.939233,335.325193){\rule{3.437245pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(118.223960,335.775193){\rule{3.222311pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(118.508687,336.225193){\rule{3.007377pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(118.793414,336.675193){\rule{2.792443pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(119.078141,337.125193){\rule{2.577509pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(119.362868,337.575193){\rule{2.362575pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(119.647596,338.025193){\rule{2.147641pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(119.932323,338.475193){\rule{1.932707pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(120.217050,338.925193){\rule{1.717773pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(120.501777,339.375193){\rule{1.502839pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(120.786504,339.825193){\rule{1.287905pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(121.071231,340.275193){\rule{1.072971pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(121.355958,340.725193){\rule{0.858036pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(121.640685,341.175193){\rule{0.643102pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(121.925412,341.625193){\rule{0.428168pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(122.210139,342.075193){\rule{0.213234pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(138.263963,333.421058){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(137.441281,333.871058){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(136.618599,334.321058){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(135.795918,334.771058){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(134.973236,335.221058){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(134.150555,335.671058){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(133.327873,336.121058){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(132.505191,336.571058){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(131.682510,337.021058){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(130.859828,337.471058){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(131.058353,337.921058){\rule{5.198223pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(131.263558,338.371058){\rule{4.762663pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(131.468763,338.821058){\rule{4.327104pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(131.673967,339.271058){\rule{3.891544pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(131.879172,339.721058){\rule{3.455985pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(132.084376,340.171058){\rule{3.020425pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(132.289581,340.621058){\rule{2.584865pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(132.494786,341.071058){\rule{2.149306pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(132.699990,341.521058){\rule{1.713746pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(132.905195,341.971058){\rule{1.278186pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(133.110400,342.421058){\rule{0.842627pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(133.315604,342.871058){\rule{0.407067pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(130.481750,337.698982){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.736287,338.148982){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(128.990823,338.598982){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(128.245360,339.048982){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(127.499896,339.498982){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(126.754433,339.948982){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(126.008969,340.398982){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(125.263506,340.848982){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(124.518042,341.298982){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(123.772579,341.748982){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(123.027115,342.198982){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(124.314348,342.648982){\rule{8.899987pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(130.751661,343.098982){\rule{2.667879pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(122.444654,324.483379){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(122.348732,324.933379){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(122.252810,325.383379){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(122.156888,325.833379){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(122.060966,326.283379){\rule{8.625696pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(121.965045,326.733379){\rule{7.940732pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(121.869123,327.183379){\rule{7.255768pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(121.773201,327.633379){\rule{6.570804pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(121.677279,328.083379){\rule{5.885840pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(121.581357,328.533379){\rule{5.200876pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(121.485435,328.983379){\rule{4.515912pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(121.389514,329.433379){\rule{3.830948pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(121.293592,329.883379){\rule{3.145984pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(121.197670,330.333379){\rule{2.461020pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(121.101748,330.783379){\rule{1.776056pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(121.005826,331.233379){\rule{1.091093pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(120.909904,331.683379){\rule{0.406129pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(130.854482,326.411670){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(130.854482,326.861670){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(130.854482,327.311670){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(130.854482,327.761670){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(130.854482,328.211670){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(130.854482,328.661670){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(130.854482,329.111670){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(130.854482,329.561670){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(130.854482,330.011670){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(130.854482,330.461670){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(130.854482,330.911670){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(130.854482,331.361670){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(130.854482,331.811670){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(130.854482,332.261670){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(130.854482,332.711670){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(130.854482,333.161670){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(130.854482,333.611670){\rule{7.061007pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(130.854482,334.061670){\rule{6.238326pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(130.854482,334.511670){\rule{5.415644pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(130.854482,334.961670){\rule{4.592963pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(130.854482,335.411670){\rule{3.770281pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(130.854482,335.861670){\rule{2.947599pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(130.854482,336.311670){\rule{2.124918pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(130.854482,336.761670){\rule{1.302236pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(130.854482,337.211670){\rule{0.479555pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(120.887927,332.175193){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(120.957720,332.625193){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(121.027513,333.075193){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(121.097306,333.525193){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(121.167099,333.975193){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(121.236892,334.425193){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(121.306685,334.875193){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(121.376478,335.325193){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(121.446271,335.775193){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(121.516064,336.225193){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(121.585857,336.675193){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(121.655650,337.125193){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(121.725443,337.575193){\rule{8.961375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(121.795236,338.025193){\rule{8.146118pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(121.865029,338.475193){\rule{7.330862pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(121.934822,338.925193){\rule{6.515605pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(122.004615,339.375193){\rule{5.700348pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(122.074409,339.825193){\rule{4.885092pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(122.144202,340.275193){\rule{4.069835pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(122.213995,340.725193){\rule{3.254579pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(122.283788,341.175193){\rule{2.439322pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(122.353581,341.625193){\rule{1.624066pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(122.423374,342.075193){\rule{0.808809pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(130.464039,326.411670){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(129.683153,326.861670){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(128.902268,327.311670){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(128.121382,327.761670){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(127.340496,328.211670){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(126.559610,328.661670){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(125.778724,329.111670){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(124.997839,329.561670){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(124.216953,330.011670){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(123.436067,330.461670){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(122.655181,330.911670){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(121.874295,331.361670){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(121.093410,331.811670){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(121.416995,332.261670){\rule{9.437487pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(122.231772,332.711670){\rule{8.622711pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(123.046548,333.161670){\rule{7.807934pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(123.861324,333.611670){\rule{6.993158pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(124.676101,334.061670){\rule{6.178381pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(125.490877,334.511670){\rule{5.363605pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(126.305654,334.961670){\rule{4.548828pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(127.120430,335.411670){\rule{3.734052pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(127.935206,335.861670){\rule{2.919276pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(128.749983,336.311670){\rule{2.104499pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(129.564759,336.761670){\rule{1.289723pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(130.379536,337.211670){\rule{0.474946pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{133.232744}{325.253366}{57.677363}{9.665328}%
\vSd{130.637571}{326.411670}{41.868190}{10.502227}%
\vSd{120.535172}{324.483379}{102.033056}{7.864619}%
\vSd{130.558776}{337.698982}{65.486526}{6.393967}%
\vSd{122.469951}{324.483379}{3.998754}{11.041651}%
\vSd{117.050055}{342.746634}{-122.322637}{9.665328}%
\vSd{122.419585}{326.411670}{-167.014302}{8.581325}%
\vSd{122.469951}{342.746634}{3.998754}{11.041651}%
\vSd{120.531870}{342.746634}{-98.816083}{10.697832}%
\vSd{120.695905}{337.698982}{-151.088184}{11.425467}%
\vSd{117.141712}{334.578942}{-34.265443}{4.269327}%
\vSd{117.035398}{324.483379}{117.107905}{11.341418}%
\vSd{130.724437}{326.411670}{-23.586923}{2.894747}%
\vSd{133.218087}{343.516621}{-62.892095}{11.341418}%
\vSd{130.529482}{326.411670}{90.000000}{11.287312}%
\vSd{120.690759}{326.411670}{150.046501}{11.543277}%
\vSd{122.324657}{337.698982}{148.882666}{9.767273}%
\vSd{130.698518}{337.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSc{116.879622}{334.578942}{-62.892095}{11.341418}%
\vSc{122.457748}{324.483379}{3.998754}{11.041651}%
\vSc{133.084860}{325.253366}{57.677363}{9.665328}%
\vSc{133.062310}{333.421058}{117.107905}{11.341418}%
\vSc{122.457748}{343.516621}{-176.001246}{11.041651}%
\vSc{116.902171}{342.746634}{-122.322637}{9.665328}%
}}%
{\color{vltRed!31}\put(216.468308,324.483379){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltRed!31}\put(218.419694,324.933379){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltRed!31}\put(220.371080,325.383379){\rule{5.323206pt}{0.460000pt}}}%
{\color{vltRed!31}\put(222.322467,325.833379){\rule{2.341170pt}{0.460000pt}}}%
{\color{vltRed!20}\put(215.377437,324.483379){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltRed!20}\put(215.147082,324.933379){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltRed!20}\put(214.916727,325.383379){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltRed!20}\put(214.686372,325.833379){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltRed!20}\put(214.456017,326.283379){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltRed!20}\put(214.225662,326.733379){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltRed!20}\put(213.995307,327.183379){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltRed!20}\put(213.764952,327.633379){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltRed!20}\put(213.534597,328.083379){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltRed!20}\put(213.304242,328.533379){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltRed!20}\put(213.073887,328.983379){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltRed!20}\put(212.843532,329.433379){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltRed!20}\put(212.613178,329.883379){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltRed!20}\put(212.382823,330.333379){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltRed!20}\put(212.152468,330.783379){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltRed!20}\put(211.922113,331.233379){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltRed!20}\put(211.691758,331.683379){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltRed!20}\put(211.461403,332.133379){\rule{2.122739pt}{0.460000pt}}}%
{\color{vltRed!20}\put(211.231048,332.583379){\rule{1.692563pt}{0.460000pt}}}%
{\color{vltRed!20}\put(211.000693,333.033379){\rule{1.262387pt}{0.460000pt}}}%
{\color{vltRed!20}\put(210.770338,333.483379){\rule{0.832211pt}{0.460000pt}}}%
{\color{vltRed!20}\put(210.539983,333.933379){\rule{0.402036pt}{0.460000pt}}}%
{\color{vltRed!29}\put(225.992060,325.253366){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltRed!29}\put(224.961410,325.703366){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltRed!29}\put(223.930759,326.153366){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltRed!29}\put(224.319417,326.603366){\rule{3.184514pt}{0.460000pt}}}%
{\color{vltRed!29}\put(224.821510,327.053366){\rule{2.967147pt}{0.460000pt}}}%
{\color{vltRed!29}\put(225.323604,327.503366){\rule{2.749780pt}{0.460000pt}}}%
{\color{vltRed!29}\put(225.825698,327.953366){\rule{2.532414pt}{0.460000pt}}}%
{\color{vltRed!29}\put(226.327791,328.403366){\rule{2.315047pt}{0.460000pt}}}%
{\color{vltRed!29}\put(226.829885,328.853366){\rule{2.097680pt}{0.460000pt}}}%
{\color{vltRed!29}\put(227.331979,329.303366){\rule{1.880314pt}{0.460000pt}}}%
{\color{vltRed!29}\put(227.834073,329.753366){\rule{1.662947pt}{0.460000pt}}}%
{\color{vltRed!29}\put(228.336166,330.203366){\rule{1.445581pt}{0.460000pt}}}%
{\color{vltRed!29}\put(228.838260,330.653366){\rule{1.228214pt}{0.460000pt}}}%
{\color{vltRed!29}\put(229.340354,331.103366){\rule{1.010847pt}{0.460000pt}}}%
{\color{vltRed!29}\put(229.842447,331.553366){\rule{0.793481pt}{0.460000pt}}}%
{\color{vltRed!29}\put(230.344541,332.003366){\rule{0.576114pt}{0.460000pt}}}%
{\color{vltRed!29}\put(230.846635,332.453366){\rule{0.358748pt}{0.460000pt}}}%
{\color{vltRed!29}\put(231.348728,332.903366){\rule{0.141381pt}{0.460000pt}}}%
{\color{vltRed!12}\put(213.522765,332.175193){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltRed!12}\put(212.862234,332.625193){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltRed!12}\put(212.201704,333.075193){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltRed!12}\put(211.541173,333.525193){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltRed!12}\put(210.880642,333.975193){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltRed!12}\put(210.369779,334.425193){\rule{3.867113pt}{0.460000pt}}}%
{\color{vltRed!12}\put(210.654506,334.875193){\rule{3.652179pt}{0.460000pt}}}%
{\color{vltRed!12}\put(210.939233,335.325193){\rule{3.437245pt}{0.460000pt}}}%
{\color{vltRed!12}\put(211.223960,335.775193){\rule{3.222311pt}{0.460000pt}}}%
{\color{vltRed!12}\put(211.508687,336.225193){\rule{3.007377pt}{0.460000pt}}}%
{\color{vltRed!12}\put(211.793414,336.675193){\rule{2.792443pt}{0.460000pt}}}%
{\color{vltRed!12}\put(212.078141,337.125193){\rule{2.577509pt}{0.460000pt}}}%
{\color{vltRed!12}\put(212.362868,337.575193){\rule{2.362575pt}{0.460000pt}}}%
{\color{vltRed!12}\put(212.647596,338.025193){\rule{2.147641pt}{0.460000pt}}}%
{\color{vltRed!12}\put(212.932323,338.475193){\rule{1.932707pt}{0.460000pt}}}%
{\color{vltRed!12}\put(213.217050,338.925193){\rule{1.717773pt}{0.460000pt}}}%
{\color{vltRed!12}\put(213.501777,339.375193){\rule{1.502839pt}{0.460000pt}}}%
{\color{vltRed!12}\put(213.786504,339.825193){\rule{1.287905pt}{0.460000pt}}}%
{\color{vltRed!12}\put(214.071231,340.275193){\rule{1.072971pt}{0.460000pt}}}%
{\color{vltRed!12}\put(214.355958,340.725193){\rule{0.858036pt}{0.460000pt}}}%
{\color{vltRed!12}\put(214.640685,341.175193){\rule{0.643102pt}{0.460000pt}}}%
{\color{vltRed!12}\put(214.925412,341.625193){\rule{0.428168pt}{0.460000pt}}}%
{\color{vltRed!12}\put(215.210139,342.075193){\rule{0.213234pt}{0.460000pt}}}%
{\color{vltRed!15}\put(231.263963,333.421058){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltRed!15}\put(230.441281,333.871058){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltRed!15}\put(229.618599,334.321058){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltRed!15}\put(228.795918,334.771058){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltRed!15}\put(227.973236,335.221058){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltRed!15}\put(227.150555,335.671058){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltRed!15}\put(226.327873,336.121058){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltRed!15}\put(225.505191,336.571058){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltRed!15}\put(224.682510,337.021058){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltRed!15}\put(223.859828,337.471058){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltRed!15}\put(224.058353,337.921058){\rule{5.198223pt}{0.460000pt}}}%
{\color{vltRed!15}\put(224.263558,338.371058){\rule{4.762663pt}{0.460000pt}}}%
{\color{vltRed!15}\put(224.468763,338.821058){\rule{4.327104pt}{0.460000pt}}}%
{\color{vltRed!15}\put(224.673967,339.271058){\rule{3.891544pt}{0.460000pt}}}%
{\color{vltRed!15}\put(224.879172,339.721058){\rule{3.455985pt}{0.460000pt}}}%
{\color{vltRed!15}\put(225.084376,340.171058){\rule{3.020425pt}{0.460000pt}}}%
{\color{vltRed!15}\put(225.289581,340.621058){\rule{2.584865pt}{0.460000pt}}}%
{\color{vltRed!15}\put(225.494786,341.071058){\rule{2.149306pt}{0.460000pt}}}%
{\color{vltRed!15}\put(225.699990,341.521058){\rule{1.713746pt}{0.460000pt}}}%
{\color{vltRed!15}\put(225.905195,341.971058){\rule{1.278186pt}{0.460000pt}}}%
{\color{vltRed!15}\put(226.110400,342.421058){\rule{0.842627pt}{0.460000pt}}}%
{\color{vltRed!15}\put(226.315604,342.871058){\rule{0.407067pt}{0.460000pt}}}%
{\color{vltRed!9}\put(223.481750,337.698982){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltRed!9}\put(222.736287,338.148982){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltRed!9}\put(221.990823,338.598982){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltRed!9}\put(221.245360,339.048982){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltRed!9}\put(220.499896,339.498982){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltRed!9}\put(219.754433,339.948982){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltRed!9}\put(219.008969,340.398982){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltRed!9}\put(218.263506,340.848982){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltRed!9}\put(217.518042,341.298982){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltRed!9}\put(216.772579,341.748982){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltRed!9}\put(216.027115,342.198982){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltRed!9}\put(217.314348,342.648982){\rule{8.899987pt}{0.460000pt}}}%
{\color{vltRed!9}\put(223.751661,343.098982){\rule{2.667879pt}{0.460000pt}}}%
{\color{vltRed!21}\put(215.444654,324.483379){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltRed!21}\put(215.348732,324.933379){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltRed!21}\put(215.252810,325.383379){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltRed!21}\put(215.156888,325.833379){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltRed!21}\put(215.060966,326.283379){\rule{8.625696pt}{0.460000pt}}}%
{\color{vltRed!21}\put(214.965045,326.733379){\rule{7.940732pt}{0.460000pt}}}%
{\color{vltRed!21}\put(214.869123,327.183379){\rule{7.255768pt}{0.460000pt}}}%
{\color{vltRed!21}\put(214.773201,327.633379){\rule{6.570804pt}{0.460000pt}}}%
{\color{vltRed!21}\put(214.677279,328.083379){\rule{5.885840pt}{0.460000pt}}}%
{\color{vltRed!21}\put(214.581357,328.533379){\rule{5.200876pt}{0.460000pt}}}%
{\color{vltRed!21}\put(214.485435,328.983379){\rule{4.515912pt}{0.460000pt}}}%
{\color{vltRed!21}\put(214.389514,329.433379){\rule{3.830948pt}{0.460000pt}}}%
{\color{vltRed!21}\put(214.293592,329.883379){\rule{3.145984pt}{0.460000pt}}}%
{\color{vltRed!21}\put(214.197670,330.333379){\rule{2.461020pt}{0.460000pt}}}%
{\color{vltRed!21}\put(214.101748,330.783379){\rule{1.776056pt}{0.460000pt}}}%
{\color{vltRed!21}\put(214.005826,331.233379){\rule{1.091093pt}{0.460000pt}}}%
{\color{vltRed!21}\put(213.909904,331.683379){\rule{0.406129pt}{0.460000pt}}}%
{\color{vltRed!18}\put(223.854482,326.411670){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltRed!18}\put(223.854482,326.861670){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltRed!18}\put(223.854482,327.311670){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltRed!18}\put(223.854482,327.761670){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltRed!18}\put(223.854482,328.211670){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltRed!18}\put(223.854482,328.661670){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltRed!18}\put(223.854482,329.111670){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltRed!18}\put(223.854482,329.561670){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltRed!18}\put(223.854482,330.011670){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltRed!18}\put(223.854482,330.461670){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltRed!18}\put(223.854482,330.911670){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltRed!18}\put(223.854482,331.361670){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltRed!18}\put(223.854482,331.811670){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltRed!18}\put(223.854482,332.261670){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltRed!18}\put(223.854482,332.711670){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltRed!18}\put(223.854482,333.161670){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltRed!18}\put(223.854482,333.611670){\rule{7.061007pt}{0.460000pt}}}%
{\color{vltRed!18}\put(223.854482,334.061670){\rule{6.238326pt}{0.460000pt}}}%
{\color{vltRed!18}\put(223.854482,334.511670){\rule{5.415644pt}{0.460000pt}}}%
{\color{vltRed!18}\put(223.854482,334.961670){\rule{4.592963pt}{0.460000pt}}}%
{\color{vltRed!18}\put(223.854482,335.411670){\rule{3.770281pt}{0.460000pt}}}%
{\color{vltRed!18}\put(223.854482,335.861670){\rule{2.947599pt}{0.460000pt}}}%
{\color{vltRed!18}\put(223.854482,336.311670){\rule{2.124918pt}{0.460000pt}}}%
{\color{vltRed!18}\put(223.854482,336.761670){\rule{1.302236pt}{0.460000pt}}}%
{\color{vltRed!18}\put(223.854482,337.211670){\rule{0.479555pt}{0.460000pt}}}%
{\color{vltRed!9}\put(213.887927,332.175193){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltRed!9}\put(213.957720,332.625193){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltRed!9}\put(214.027513,333.075193){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltRed!9}\put(214.097306,333.525193){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltRed!9}\put(214.167099,333.975193){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltRed!9}\put(214.236892,334.425193){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltRed!9}\put(214.306685,334.875193){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltRed!9}\put(214.376478,335.325193){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltRed!9}\put(214.446271,335.775193){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltRed!9}\put(214.516064,336.225193){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltRed!9}\put(214.585857,336.675193){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltRed!9}\put(214.655650,337.125193){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltRed!9}\put(214.725443,337.575193){\rule{8.961375pt}{0.460000pt}}}%
{\color{vltRed!9}\put(214.795236,338.025193){\rule{8.146118pt}{0.460000pt}}}%
{\color{vltRed!9}\put(214.865029,338.475193){\rule{7.330862pt}{0.460000pt}}}%
{\color{vltRed!9}\put(214.934822,338.925193){\rule{6.515605pt}{0.460000pt}}}%
{\color{vltRed!9}\put(215.004615,339.375193){\rule{5.700348pt}{0.460000pt}}}%
{\color{vltRed!9}\put(215.074409,339.825193){\rule{4.885092pt}{0.460000pt}}}%
{\color{vltRed!9}\put(215.144202,340.275193){\rule{4.069835pt}{0.460000pt}}}%
{\color{vltRed!9}\put(215.213995,340.725193){\rule{3.254579pt}{0.460000pt}}}%
{\color{vltRed!9}\put(215.283788,341.175193){\rule{2.439322pt}{0.460000pt}}}%
{\color{vltRed!9}\put(215.353581,341.625193){\rule{1.624066pt}{0.460000pt}}}%
{\color{vltRed!9}\put(215.423374,342.075193){\rule{0.808809pt}{0.460000pt}}}%
{\color{vltRed!14}\put(223.464039,326.411670){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltRed!14}\put(222.683153,326.861670){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltRed!14}\put(221.902268,327.311670){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltRed!14}\put(221.121382,327.761670){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltRed!14}\put(220.340496,328.211670){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltRed!14}\put(219.559610,328.661670){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltRed!14}\put(218.778724,329.111670){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltRed!14}\put(217.997839,329.561670){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltRed!14}\put(217.216953,330.011670){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltRed!14}\put(216.436067,330.461670){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltRed!14}\put(215.655181,330.911670){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltRed!14}\put(214.874295,331.361670){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltRed!14}\put(214.093410,331.811670){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltRed!14}\put(214.416995,332.261670){\rule{9.437487pt}{0.460000pt}}}%
{\color{vltRed!14}\put(215.231772,332.711670){\rule{8.622711pt}{0.460000pt}}}%
{\color{vltRed!14}\put(216.046548,333.161670){\rule{7.807934pt}{0.460000pt}}}%
{\color{vltRed!14}\put(216.861324,333.611670){\rule{6.993158pt}{0.460000pt}}}%
{\color{vltRed!14}\put(217.676101,334.061670){\rule{6.178381pt}{0.460000pt}}}%
{\color{vltRed!14}\put(218.490877,334.511670){\rule{5.363605pt}{0.460000pt}}}%
{\color{vltRed!14}\put(219.305654,334.961670){\rule{4.548828pt}{0.460000pt}}}%
{\color{vltRed!14}\put(220.120430,335.411670){\rule{3.734052pt}{0.460000pt}}}%
{\color{vltRed!14}\put(220.935206,335.861670){\rule{2.919276pt}{0.460000pt}}}%
{\color{vltRed!14}\put(221.749983,336.311670){\rule{2.104499pt}{0.460000pt}}}%
{\color{vltRed!14}\put(222.564759,336.761670){\rule{1.289723pt}{0.460000pt}}}%
{\color{vltRed!14}\put(223.379536,337.211670){\rule{0.474946pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSd{226.232744}{325.253366}{57.677363}{9.665328}%
\vSd{223.637571}{326.411670}{41.868190}{10.502227}%
\vSd{213.535172}{324.483379}{102.033056}{7.864619}%
\vSd{223.558776}{337.698982}{65.486526}{6.393967}%
\vSd{215.469951}{324.483379}{3.998754}{11.041651}%
\vSd{210.050055}{342.746634}{-122.322637}{9.665328}%
\vSd{215.419585}{326.411670}{-167.014302}{8.581325}%
\vSd{215.469951}{342.746634}{3.998754}{11.041651}%
\vSd{213.531870}{342.746634}{-98.816083}{10.697832}%
\vSd{213.695905}{337.698982}{-151.088184}{11.425467}%
\vSd{210.141712}{334.578942}{-34.265443}{4.269327}%
\vSd{210.035398}{324.483379}{117.107905}{11.341418}%
\vSd{223.724437}{326.411670}{-23.586923}{2.894747}%
\vSd{226.218087}{343.516621}{-62.892095}{11.341418}%
\vSd{223.529482}{326.411670}{90.000000}{11.287312}%
\vSd{213.690759}{326.411670}{150.046501}{11.543277}%
\vSd{215.324657}{337.698982}{148.882666}{9.767273}%
\vSd{223.698518}{337.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSc{209.879622}{334.578942}{-62.892095}{11.341418}%
\vSc{215.457748}{324.483379}{3.998754}{11.041651}%
\vSc{226.084860}{325.253366}{57.677363}{9.665328}%
\vSc{226.062310}{333.421058}{117.107905}{11.341418}%
\vSc{215.457748}{343.516621}{-176.001246}{11.041651}%
\vSc{209.902171}{342.746634}{-122.322637}{9.665328}%
}}%
{\color{vltTeal!31}\put(323.468308,324.483379){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(325.419694,324.933379){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(327.371080,325.383379){\rule{5.323206pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(329.322467,325.833379){\rule{2.341170pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(322.377437,324.483379){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(322.147082,324.933379){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(321.916727,325.383379){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(321.686372,325.833379){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(321.456017,326.283379){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(321.225662,326.733379){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(320.995307,327.183379){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(320.764952,327.633379){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(320.534597,328.083379){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(320.304242,328.533379){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(320.073887,328.983379){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(319.843532,329.433379){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(319.613178,329.883379){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(319.382823,330.333379){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(319.152468,330.783379){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(318.922113,331.233379){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(318.691758,331.683379){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(318.461403,332.133379){\rule{2.122739pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(318.231048,332.583379){\rule{1.692563pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(318.000693,333.033379){\rule{1.262387pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(317.770338,333.483379){\rule{0.832211pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(317.539983,333.933379){\rule{0.402036pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(332.992060,325.253366){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(331.961410,325.703366){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(330.930759,326.153366){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(331.319417,326.603366){\rule{3.184514pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(331.821510,327.053366){\rule{2.967147pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(332.323604,327.503366){\rule{2.749780pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(332.825698,327.953366){\rule{2.532414pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(333.327791,328.403366){\rule{2.315047pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(333.829885,328.853366){\rule{2.097680pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(334.331979,329.303366){\rule{1.880314pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(334.834073,329.753366){\rule{1.662947pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(335.336166,330.203366){\rule{1.445581pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(335.838260,330.653366){\rule{1.228214pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(336.340354,331.103366){\rule{1.010847pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(336.842447,331.553366){\rule{0.793481pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(337.344541,332.003366){\rule{0.576114pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(337.846635,332.453366){\rule{0.358748pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(338.348728,332.903366){\rule{0.141381pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(320.522765,332.175193){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(319.862234,332.625193){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(319.201704,333.075193){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(318.541173,333.525193){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(317.880642,333.975193){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(317.369779,334.425193){\rule{3.867113pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(317.654506,334.875193){\rule{3.652179pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(317.939233,335.325193){\rule{3.437245pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(318.223960,335.775193){\rule{3.222311pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(318.508687,336.225193){\rule{3.007377pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(318.793414,336.675193){\rule{2.792443pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(319.078141,337.125193){\rule{2.577509pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(319.362868,337.575193){\rule{2.362575pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(319.647596,338.025193){\rule{2.147641pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(319.932323,338.475193){\rule{1.932707pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(320.217050,338.925193){\rule{1.717773pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(320.501777,339.375193){\rule{1.502839pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(320.786504,339.825193){\rule{1.287905pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(321.071231,340.275193){\rule{1.072971pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(321.355958,340.725193){\rule{0.858036pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(321.640685,341.175193){\rule{0.643102pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(321.925412,341.625193){\rule{0.428168pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(322.210139,342.075193){\rule{0.213234pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(338.263963,333.421058){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(337.441281,333.871058){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(336.618599,334.321058){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(335.795918,334.771058){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(334.973236,335.221058){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(334.150555,335.671058){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(333.327873,336.121058){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(332.505191,336.571058){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(331.682510,337.021058){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(330.859828,337.471058){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(331.058353,337.921058){\rule{5.198223pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(331.263558,338.371058){\rule{4.762663pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(331.468763,338.821058){\rule{4.327104pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(331.673967,339.271058){\rule{3.891544pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(331.879172,339.721058){\rule{3.455985pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(332.084376,340.171058){\rule{3.020425pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(332.289581,340.621058){\rule{2.584865pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(332.494786,341.071058){\rule{2.149306pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(332.699990,341.521058){\rule{1.713746pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(332.905195,341.971058){\rule{1.278186pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(333.110400,342.421058){\rule{0.842627pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(333.315604,342.871058){\rule{0.407067pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(330.481750,337.698982){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(329.736287,338.148982){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(328.990823,338.598982){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(328.245360,339.048982){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(327.499896,339.498982){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(326.754433,339.948982){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(326.008969,340.398982){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(325.263506,340.848982){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(324.518042,341.298982){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(323.772579,341.748982){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(323.027115,342.198982){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(324.314348,342.648982){\rule{8.899987pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(330.751661,343.098982){\rule{2.667879pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(322.444654,324.483379){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(322.348732,324.933379){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(322.252810,325.383379){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(322.156888,325.833379){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(322.060966,326.283379){\rule{8.625696pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(321.965045,326.733379){\rule{7.940732pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(321.869123,327.183379){\rule{7.255768pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(321.773201,327.633379){\rule{6.570804pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(321.677279,328.083379){\rule{5.885840pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(321.581357,328.533379){\rule{5.200876pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(321.485435,328.983379){\rule{4.515912pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(321.389514,329.433379){\rule{3.830948pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(321.293592,329.883379){\rule{3.145984pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(321.197670,330.333379){\rule{2.461020pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(321.101748,330.783379){\rule{1.776056pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(321.005826,331.233379){\rule{1.091093pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(320.909904,331.683379){\rule{0.406129pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(330.854482,326.411670){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(330.854482,326.861670){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(330.854482,327.311670){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(330.854482,327.761670){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(330.854482,328.211670){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(330.854482,328.661670){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(330.854482,329.111670){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(330.854482,329.561670){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(330.854482,330.011670){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(330.854482,330.461670){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(330.854482,330.911670){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(330.854482,331.361670){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(330.854482,331.811670){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(330.854482,332.261670){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(330.854482,332.711670){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(330.854482,333.161670){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(330.854482,333.611670){\rule{7.061007pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(330.854482,334.061670){\rule{6.238326pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(330.854482,334.511670){\rule{5.415644pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(330.854482,334.961670){\rule{4.592963pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(330.854482,335.411670){\rule{3.770281pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(330.854482,335.861670){\rule{2.947599pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(330.854482,336.311670){\rule{2.124918pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(330.854482,336.761670){\rule{1.302236pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(330.854482,337.211670){\rule{0.479555pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(320.887927,332.175193){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(320.957720,332.625193){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(321.027513,333.075193){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(321.097306,333.525193){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(321.167099,333.975193){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(321.236892,334.425193){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(321.306685,334.875193){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(321.376478,335.325193){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(321.446271,335.775193){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(321.516064,336.225193){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(321.585857,336.675193){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(321.655650,337.125193){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(321.725443,337.575193){\rule{8.961375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(321.795236,338.025193){\rule{8.146118pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(321.865029,338.475193){\rule{7.330862pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(321.934822,338.925193){\rule{6.515605pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(322.004615,339.375193){\rule{5.700348pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(322.074409,339.825193){\rule{4.885092pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(322.144202,340.275193){\rule{4.069835pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(322.213995,340.725193){\rule{3.254579pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(322.283788,341.175193){\rule{2.439322pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(322.353581,341.625193){\rule{1.624066pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(322.423374,342.075193){\rule{0.808809pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(330.464039,326.411670){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(329.683153,326.861670){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(328.902268,327.311670){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(328.121382,327.761670){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(327.340496,328.211670){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(326.559610,328.661670){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(325.778724,329.111670){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(324.997839,329.561670){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(324.216953,330.011670){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(323.436067,330.461670){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(322.655181,330.911670){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(321.874295,331.361670){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(321.093410,331.811670){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(321.416995,332.261670){\rule{9.437487pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(322.231772,332.711670){\rule{8.622711pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(323.046548,333.161670){\rule{7.807934pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(323.861324,333.611670){\rule{6.993158pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(324.676101,334.061670){\rule{6.178381pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(325.490877,334.511670){\rule{5.363605pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(326.305654,334.961670){\rule{4.548828pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(327.120430,335.411670){\rule{3.734052pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(327.935206,335.861670){\rule{2.919276pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(328.749983,336.311670){\rule{2.104499pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(329.564759,336.761670){\rule{1.289723pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(330.379536,337.211670){\rule{0.474946pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{333.232744}{325.253366}{57.677363}{9.665328}%
\vSd{330.637571}{326.411670}{41.868190}{10.502227}%
\vSd{320.535172}{324.483379}{102.033056}{7.864619}%
\vSd{330.558776}{337.698982}{65.486526}{6.393967}%
\vSd{322.469951}{324.483379}{3.998754}{11.041651}%
\vSd{317.050055}{342.746634}{-122.322637}{9.665328}%
\vSd{322.419585}{326.411670}{-167.014302}{8.581325}%
\vSd{322.469951}{342.746634}{3.998754}{11.041651}%
\vSd{320.531870}{342.746634}{-98.816083}{10.697832}%
\vSd{320.695905}{337.698982}{-151.088184}{11.425467}%
\vSd{317.141712}{334.578942}{-34.265443}{4.269327}%
\vSd{317.035398}{324.483379}{117.107905}{11.341418}%
\vSd{330.724437}{326.411670}{-23.586923}{2.894747}%
\vSd{333.218087}{343.516621}{-62.892095}{11.341418}%
\vSd{330.529482}{326.411670}{90.000000}{11.287312}%
\vSd{320.690759}{326.411670}{150.046501}{11.543277}%
\vSd{322.324657}{337.698982}{148.882666}{9.767273}%
\vSd{330.698518}{337.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSc{316.879622}{334.578942}{-62.892095}{11.341418}%
\vSc{322.457748}{324.483379}{3.998754}{11.041651}%
\vSc{333.084860}{325.253366}{57.677363}{9.665328}%
\vSc{333.062310}{333.421058}{117.107905}{11.341418}%
\vSc{322.457748}{343.516621}{-176.001246}{11.041651}%
\vSc{316.902171}{342.746634}{-122.322637}{9.665328}%
}}%
{\color{vltTeal}\vlB{%
\vSs{129.500000}{353.000000}{180.000000}{5.500000}%
}}%
{\color{vltTeal}\put(130.464286,351.740000){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltTeal}\put(129.392857,352.190000){\rule{1.607143pt}{0.460000pt}}}%
{\color{vltTeal}\put(128.321429,352.640000){\rule{2.678571pt}{0.460000pt}}}%
{\color{vltTeal}\put(128.750000,353.090000){\rule{2.250000pt}{0.460000pt}}}%
{\color{vltTeal}\put(129.821429,353.540000){\rule{1.178571pt}{0.460000pt}}}%
{\color{vltTeal}\put(130.892857,353.990000){\rule{0.107143pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSs{222.500000}{353.000000}{180.000000}{12.500000}%
}}%
{\color{vltTeal}\put(223.464286,351.740000){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltTeal}\put(222.392857,352.190000){\rule{1.607143pt}{0.460000pt}}}%
{\color{vltTeal}\put(221.321429,352.640000){\rule{2.678571pt}{0.460000pt}}}%
{\color{vltTeal}\put(221.750000,353.090000){\rule{2.250000pt}{0.460000pt}}}%
{\color{vltTeal}\put(222.821429,353.540000){\rule{1.178571pt}{0.460000pt}}}%
{\color{vltTeal}\put(223.892857,353.990000){\rule{0.107143pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSs{329.500000}{353.000000}{180.000000}{5.500000}%
}}%
{\color{vltTeal}\put(330.464286,351.740000){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltTeal}\put(329.392857,352.190000){\rule{1.607143pt}{0.460000pt}}}%
{\color{vltTeal}\put(328.321429,352.640000){\rule{2.678571pt}{0.460000pt}}}%
{\color{vltTeal}\put(328.750000,353.090000){\rule{2.250000pt}{0.460000pt}}}%
{\color{vltTeal}\put(329.821429,353.540000){\rule{1.178571pt}{0.460000pt}}}%
{\color{vltTeal}\put(330.892857,353.990000){\rule{0.107143pt}{0.460000pt}}}%
{\color{vltRed}\vlB{%
\vSi{210.000000}{312.000000}{180.000000}{24.000000}%
}}%
{\color{vltRed}\put(211.464286,310.320000){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltRed}\put(210.392857,310.770000){\rule{1.607143pt}{0.460000pt}}}%
{\color{vltRed}\put(209.321429,311.220000){\rule{2.678571pt}{0.460000pt}}}%
{\color{vltRed}\put(208.250000,311.670000){\rule{3.750000pt}{0.460000pt}}}%
{\color{vltRed}\put(208.821429,312.120000){\rule{3.178571pt}{0.460000pt}}}%
{\color{vltRed}\put(209.892857,312.570000){\rule{2.107143pt}{0.460000pt}}}%
{\color{vltRed}\put(210.964286,313.020000){\rule{1.035714pt}{0.460000pt}}}%
{\color{black}\put(263.00000,312.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-g_i$}}}%
{\color{black}\put(20.00000,334.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $P=1$}}}%
{\color{black}\put(235.00000,430.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $u_b=(u_1,u_3),\quad u_i=u_2$}}}%
{\color{black}\put(235.00000,291.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\mathsf K_S/k_\star=\begin{pmatrix}1.5&-0.5\\-0.5&1.5\end{pmatrix},\quad g_S/(k_\star u_\star)=(0.5,0.5)^{\mathsf T}$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{273.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(132.00000,255.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Same interface force; different gap}}}%
{\color{black}\put(355.00000,255.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} The relaxation ledger}}}%
{\color{black}\vlB{%
\vSc{79.500000}{82.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(80.00000,68.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-1$}}}%
{\color{black!10}\vlB{%
\vSl{79.750000}{82.000000}{90.000000}{135.000000}%
}}%
{\color{black}\vlB{%
\vSc{151.500000}{82.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(152.00000,68.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black!10}\vlB{%
\vSl{151.750000}{82.000000}{90.000000}{135.000000}%
}}%
{\color{black}\vlB{%
\vSc{223.500000}{82.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(224.00000,68.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{41.000000}{82.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(37.00000,82.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{41.000000}{119.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(37.00000,119.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black!10}\vlB{%
\vSl{44.000000}{119.500000}{0.000000}{180.000000}%
}}%
{\color{black}\vlB{%
\vSc{41.000000}{157.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(37.00000,157.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black!10}\vlB{%
\vSl{44.000000}{157.000000}{0.000000}{180.000000}%
}}%
{\color{black}\vlB{%
\vSc{41.000000}{194.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(37.00000,194.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $3$}}}%
{\color{black!10}\vlB{%
\vSl{44.000000}{194.500000}{0.000000}{180.000000}%
}}%
{\color{black}\vlB{%
\vSe{44.000000}{82.000000}{0.000000}{180.000000}%
\vSe{43.450000}{82.000000}{90.000000}{135.000000}%
}}%
{\color{black}\put(134.00000,48.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $q/u_\star$}}}%
{\color{black}\put(44.00000,234.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $V/E_\star$}}}%
{\color{black}\vlB{%
\vSv{43.242727}{166.375000}{-57.289828}{1.393694}%
\vSv{43.997424}{165.202325}{-57.106612}{1.386797}%
\vSv{44.752144}{164.037856}{-56.921566}{1.379913}%
\vSv{45.506889}{162.881593}{-56.734667}{1.373044}%
\vSv{46.261657}{161.733537}{-56.545891}{1.366190}%
\vSv{47.016451}{160.593687}{-56.355213}{1.359351}%
\vSv{47.771269}{159.462043}{-56.162608}{1.352527}%
\vSv{48.526113}{158.338606}{-55.968053}{1.345718}%
\vSv{49.280984}{157.223375}{-55.771521}{1.338925}%
\vSv{50.035880}{156.116350}{-55.572987}{1.332148}%
\vSv{50.790804}{155.017531}{-55.372425}{1.325388}%
\vSv{51.545755}{153.926918}{-55.169809}{1.318643}%
\vSv{52.300735}{152.844512}{-54.965113}{1.311916}%
\vSv{53.055742}{151.770312}{-54.758309}{1.305205}%
\vSv{53.810779}{150.704318}{-54.549370}{1.298511}%
\vSv{54.565845}{149.646531}{-54.338269}{1.291835}%
\vSv{55.320942}{148.596950}{-54.124977}{1.285176}%
\vSv{56.076069}{147.555575}{-53.909467}{1.278536}%
\vSv{56.831227}{146.522406}{-53.691709}{1.271914}%
\vSv{57.586417}{145.497444}{-53.471675}{1.265310}%
\vSv{58.341639}{144.480688}{-53.249336}{1.258725}%
\vSv{59.096895}{143.472138}{-53.024662}{1.252160}%
\vSv{59.852183}{142.471795}{-52.797623}{1.245614}%
\vSv{60.607506}{141.479657}{-52.568189}{1.239087}%
\vSv{61.362864}{140.495726}{-52.336328}{1.232581}%
\vSv{62.118257}{139.520001}{-52.102011}{1.226095}%
\vSv{62.873686}{138.552483}{-51.865206}{1.219630}%
\vSv{63.629151}{137.593171}{-51.625880}{1.213186}%
\vSv{64.384654}{136.642065}{-51.384003}{1.206763}%
\vSv{65.140195}{135.699165}{-51.139542}{1.200362}%
\vSv{65.895775}{134.764471}{-50.892464}{1.193983}%
\vSv{66.651394}{133.837984}{-50.642737}{1.187627}%
}}%
{\color{black}\vlB{%
\vSv{67.407053}{132.919703}{-50.390327}{1.181293}%
\vSv{68.162753}{132.009629}{-50.135201}{1.174982}%
\vSv{68.918495}{131.107760}{-49.877324}{1.168695}%
\vSv{69.674279}{130.214098}{-49.616664}{1.162432}%
\vSv{70.430105}{129.328642}{-49.353185}{1.156194}%
\vSv{71.185976}{128.451393}{-49.086853}{1.149980}%
\vSv{71.941891}{127.582349}{-48.817633}{1.143791}%
\vSv{72.697852}{126.721512}{-48.545489}{1.137627}%
\vSv{73.453858}{125.868881}{-48.270387}{1.131490}%
\vSv{74.209912}{125.024457}{-47.992291}{1.125379}%
\vSv{74.966013}{124.188239}{-47.711165}{1.119295}%
\vSv{75.722163}{123.360227}{-47.426973}{1.113238}%
\vSv{76.478363}{122.540421}{-47.139679}{1.107209}%
\vSv{77.234612}{121.728821}{-46.849246}{1.101207}%
\vSv{77.990913}{120.925428}{-46.555637}{1.095235}%
\vSv{78.747266}{120.130241}{-46.258817}{1.089291}%
\vSv{79.503672}{119.343260}{-45.958748}{1.083377}%
\vSv{80.260132}{118.564486}{-45.655394}{1.077494}%
\vSv{81.016646}{117.793918}{-45.348717}{1.071640}%
\vSv{81.773216}{117.031556}{-45.038680}{1.065818}%
\vSv{82.529843}{116.277400}{-44.725247}{1.060027}%
\vSv{83.286527}{115.531451}{-44.408381}{1.054268}%
\vSv{84.043269}{114.793708}{-44.088043}{1.048542}%
\vSv{84.800071}{114.064171}{-43.764198}{1.042849}%
\vSv{85.556933}{113.342840}{-43.436808}{1.037190}%
\vSv{86.313857}{112.629716}{-43.105837}{1.031565}%
\vSv{87.070843}{111.924798}{-42.771248}{1.025975}%
\vSv{87.827892}{111.228086}{-42.433004}{1.020420}%
\vSv{88.585005}{110.539580}{-42.091070}{1.014901}%
\vSv{89.342183}{109.859281}{-41.745409}{1.009419}%
\vSv{90.099427}{109.187188}{-41.395985}{1.003973}%
\vSv{90.856739}{108.523301}{-41.042764}{0.998566}%
}}%
{\color{black}\vlB{%
\vSv{91.614118}{107.867621}{-40.685711}{0.993197}%
\vSv{92.371567}{107.220147}{-40.324790}{0.987867}%
\vSv{93.129086}{106.580879}{-39.959968}{0.982576}%
\vSv{93.886676}{105.949817}{-39.591211}{0.977326}%
\vSv{94.644338}{105.326962}{-39.218486}{0.972117}%
\vSv{95.402073}{104.712312}{-38.841762}{0.966949}%
\vSv{96.159882}{104.105870}{-38.461005}{0.961823}%
\vSv{96.917765}{103.507633}{-38.076186}{0.956741}%
\vSv{97.675725}{102.917603}{-37.687275}{0.951702}%
\vSv{98.433762}{102.335778}{-37.294241}{0.946707}%
\vSv{99.191876}{101.762161}{-36.897058}{0.941758}%
\vSv{99.950069}{101.196749}{-36.495696}{0.936854}%
\vSv{100.708342}{100.639544}{-36.090131}{0.931996}%
\vSv{101.466696}{100.090545}{-35.680337}{0.927186}%
\vSv{102.225130}{99.549752}{-35.266291}{0.922424}%
\vSv{102.983647}{99.017165}{-34.847969}{0.917710}%
\vSv{103.742247}{98.492785}{-34.425350}{0.913046}%
\vSv{104.500931}{97.976611}{-33.998415}{0.908432}%
\vSv{105.259700}{97.468643}{-33.567145}{0.903869}%
\vSv{106.018554}{96.968882}{-33.131524}{0.899357}%
\vSv{106.777494}{96.477327}{-32.691535}{0.894898}%
\vSv{107.536521}{95.993978}{-32.247167}{0.890493}%
\vSv{108.295636}{95.518835}{-31.798408}{0.886141}%
\vSv{109.054838}{95.051899}{-31.345247}{0.881845}%
\vSv{109.814130}{94.593168}{-30.887678}{0.877604}%
\vSv{110.573510}{94.142645}{-30.425695}{0.873420}%
\vSv{111.332981}{93.700327}{-29.959295}{0.869293}%
\vSv{112.092541}{93.266216}{-29.488477}{0.865224}%
\vSv{112.852192}{92.840310}{-29.013242}{0.861214}%
\vSv{113.611934}{92.422612}{-28.533595}{0.857264}%
\vSv{114.371768}{92.013119}{-28.049541}{0.853374}%
\vSv{115.131692}{91.611833}{-27.561089}{0.849546}%
}}%
{\color{black}\vlB{%
\vSv{115.891709}{91.218753}{-27.068252}{0.845781}%
\vSv{116.651817}{90.833879}{-26.571044}{0.842078}%
\vSv{117.412017}{90.457211}{-26.069483}{0.838439}%
\vSv{118.172308}{90.088750}{-25.563588}{0.834866}%
\vSv{118.932691}{89.728495}{-25.053384}{0.831357}%
\vSv{119.693166}{89.376446}{-24.538896}{0.827916}%
\vSv{120.453731}{89.032604}{-24.020156}{0.824541}%
\vSv{121.214388}{88.696968}{-23.497196}{0.821235}%
\vSv{121.975135}{88.369538}{-22.970052}{0.817998}%
\vSv{122.735972}{88.050314}{-22.438765}{0.814831}%
\vSv{123.496898}{87.739297}{-21.903378}{0.811734}%
\vSv{124.257912}{87.436486}{-21.363937}{0.808708}%
\vSv{125.019015}{87.141881}{-20.820493}{0.805755}%
\vSv{125.780204}{86.855482}{-20.273101}{0.802875}%
\vSv{126.541480}{86.577290}{-19.721818}{0.800068}%
\vSv{127.302840}{86.307304}{-19.166706}{0.797337}%
\vSv{128.064284}{86.045524}{-18.607830}{0.794680}%
\vSv{128.825811}{85.791950}{-18.045259}{0.792100}%
\vSv{129.587419}{85.546583}{-17.479066}{0.789596}%
\vSv{130.349107}{85.309422}{-16.909327}{0.787170}%
\vSv{131.110872}{85.080467}{-16.336122}{0.784823}%
\vSv{131.872714}{84.859719}{-15.759536}{0.782554}%
\vSv{132.634631}{84.647177}{-15.179657}{0.780365}%
\vSv{133.396621}{84.442841}{-14.596576}{0.778257}%
\vSv{134.158681}{84.246711}{-14.010387}{0.776229}%
\vSv{134.920810}{84.058787}{-13.421191}{0.774284}%
\vSv{135.683006}{83.879070}{-12.829088}{0.772420}%
\vSv{136.445266}{83.707559}{-12.234186}{0.770640}%
\vSv{137.207588}{83.544255}{-11.636593}{0.768942}%
\vSv{137.969970}{83.389156}{-11.036422}{0.767329}%
\vSv{138.732408}{83.242264}{-10.433789}{0.765801}%
\vSv{139.494901}{83.103578}{-9.828812}{0.764357}%
}}%
{\color{black}\vlB{%
\vSv{140.257445}{82.973099}{-9.221614}{0.762999}%
\vSv{141.020039}{82.850825}{-8.612319}{0.761727}%
\vSv{141.782678}{82.736758}{-8.001056}{0.760542}%
\vSv{142.545359}{82.630898}{-7.387953}{0.759443}%
\vSv{143.308081}{82.533243}{-6.773145}{0.758431}%
\vSv{144.070840}{82.443795}{-6.156766}{0.757507}%
\vSv{144.833632}{82.362553}{-5.538952}{0.756671}%
\vSv{145.596454}{82.289517}{-4.919844}{0.755923}%
\vSv{146.359304}{82.224688}{-4.299583}{0.755264}%
\vSv{147.122177}{82.168064}{-3.678310}{0.754693}%
\vSv{147.885071}{82.119647}{-3.056169}{0.754211}%
\vSv{148.647982}{82.079437}{-2.433307}{0.753818}%
\vSv{149.410906}{82.047432}{-1.809869}{0.753514}%
\vSv{150.173840}{82.023634}{-1.186001}{0.753299}%
\vSv{150.936781}{82.008042}{-0.561852}{0.753174}%
\vSv{151.697764}{82.000657}{0.062430}{0.753139}%
\vSv{152.441096}{82.001477}{0.686697}{0.753192}%
\vSv{153.184433}{82.010504}{1.310802}{0.753335}%
\vSv{153.927776}{82.027737}{1.934595}{0.753568}%
\vSv{154.671131}{82.053177}{2.557930}{0.753889}%
\vSv{155.414499}{82.086822}{3.180660}{0.754300}%
\vSv{156.157885}{82.128674}{3.802638}{0.754800}%
\vSv{156.901293}{82.178732}{4.423721}{0.755388}%
\vSv{157.644724}{82.236997}{5.043763}{0.756066}%
\vSv{158.388184}{82.303468}{5.662623}{0.756831}%
\vSv{159.131674}{82.378145}{6.280161}{0.757685}%
\vSv{159.875199}{82.461028}{6.896237}{0.758627}%
\vSv{160.618761}{82.552117}{7.510715}{0.759656}%
\vSv{161.362364}{82.651413}{8.123460}{0.760772}%
\vSv{162.106010}{82.758915}{8.734340}{0.761975}%
\vSv{162.849702}{82.874624}{9.343225}{0.763264}%
\vSv{163.593444}{82.998538}{9.949989}{0.764639}%
}}%
{\color{black}\vlB{%
\vSv{164.337238}{83.130659}{10.554507}{0.766100}%
\vSv{165.081087}{83.270986}{11.156657}{0.767645}%
\vSv{165.824993}{83.419520}{11.756322}{0.769275}%
\vSv{166.568960}{83.576259}{12.353385}{0.770989}%
\vSv{167.312988}{83.741205}{12.947736}{0.772786}%
\vSv{168.057082}{83.914357}{13.539266}{0.774666}%
\vSv{168.801242}{84.095716}{14.127869}{0.776628}%
\vSv{169.545472}{84.285280}{14.713443}{0.778672}%
\vSv{170.289773}{84.483051}{15.295892}{0.780797}%
\vSv{171.034147}{84.689029}{15.875120}{0.783002}%
\vSv{171.778597}{84.903212}{16.451036}{0.785286}%
\vSv{172.523123}{85.125602}{17.023554}{0.787649}%
\vSv{173.267727}{85.356198}{17.592591}{0.790091}%
\vSv{174.012411}{85.595000}{18.158066}{0.792610}%
\vSv{174.757177}{85.842009}{18.719903}{0.795205}%
\vSv{175.502026}{86.097223}{19.278032}{0.797877}%
\vSv{176.246959}{86.360645}{19.832383}{0.800624}%
\vSv{176.991976}{86.632272}{20.382893}{0.803445}%
\vSv{177.737080}{86.912105}{20.929500}{0.806340}%
\vSv{178.482271}{87.200145}{21.472147}{0.809308}%
\vSv{179.227551}{87.496391}{22.010781}{0.812347}%
\vSv{179.972918}{87.800844}{22.545352}{0.815458}%
\vSv{180.718376}{88.113502}{23.075814}{0.818640}%
\vSv{181.463923}{88.434367}{23.602124}{0.821891}%
\vSv{182.209561}{88.763439}{24.124243}{0.825211}%
\vSv{182.955290}{89.100716}{24.642135}{0.828599}%
\vSv{183.701109}{89.446200}{25.155768}{0.832054}%
\vSv{184.447021}{89.799890}{25.665112}{0.835575}%
\vSv{185.193024}{90.161786}{26.170142}{0.839162}%
\vSv{185.939118}{90.531888}{26.670835}{0.842813}%
\vSv{186.685305}{90.910197}{27.167170}{0.846529}%
\vSv{187.431583}{91.296712}{27.659131}{0.850307}%
}}%
{\color{black}\vlB{%
\vSv{188.177953}{91.691434}{28.146704}{0.854147}%
\vSv{188.924414}{92.094361}{28.629877}{0.858049}%
\vSv{189.670966}{92.505495}{29.108643}{0.862011}%
\vSv{190.417609}{92.924835}{29.582994}{0.866033}%
\vSv{191.164343}{93.352381}{30.052929}{0.870113}%
\vSv{191.911167}{93.788134}{30.518445}{0.874252}%
\vSv{192.658080}{94.232093}{30.979545}{0.878448}%
\vSv{193.405083}{94.684258}{31.436232}{0.882700}%
\vSv{194.152174}{95.144629}{31.888511}{0.887007}%
\vSv{194.899353}{95.613207}{32.336392}{0.891370}%
\vSv{195.646619}{96.089991}{32.779883}{0.895786}%
\vSv{196.393973}{96.574981}{33.218997}{0.900255}%
\vSv{197.141412}{97.068178}{33.653747}{0.904777}%
\vSv{197.888937}{97.569580}{34.084148}{0.909350}%
\vSv{198.636546}{98.079189}{34.510219}{0.913975}%
\vSv{199.384238}{98.597005}{34.931976}{0.918649}%
\vSv{200.132014}{99.123026}{35.349442}{0.923372}%
\vSv{200.879872}{99.657254}{35.762636}{0.928144}%
\vSv{201.627811}{100.199688}{36.171582}{0.932964}%
\vSv{202.375830}{100.750328}{36.576304}{0.937831}%
\vSv{203.123929}{101.309175}{36.976828}{0.942744}%
\vSv{203.872107}{101.876228}{37.373179}{0.947702}%
\vSv{204.620361}{102.451487}{37.765386}{0.952706}%
\vSv{205.368693}{103.034952}{38.153477}{0.957754}%
\vSv{206.117100}{103.626624}{38.537481}{0.962845}%
\vSv{206.865583}{104.226502}{38.917428}{0.967979}%
\vSv{207.614138}{104.834586}{39.293350}{0.973155}%
\vSv{208.362767}{105.450876}{39.665279}{0.978373}%
\vSv{209.111468}{106.075373}{40.033246}{0.983631}%
\vSv{209.860239}{106.708076}{40.397285}{0.988930}%
\vSv{210.609081}{107.348985}{40.757430}{0.994267}%
\vSv{211.357991}{107.998101}{41.113714}{0.999644}%
}}%
{\color{black}\vlB{%
\vSv{212.106969}{108.655422}{41.466173}{1.005059}%
\vSv{212.856014}{109.320950}{41.814841}{1.010512}%
\vSv{213.605125}{109.994685}{42.159754}{1.016002}%
\vSv{214.354301}{110.676625}{42.500947}{1.021528}%
\vSv{215.103541}{111.366772}{42.838457}{1.027090}%
\vSv{215.852844}{112.065125}{43.172319}{1.032687}%
\vSv{216.602209}{112.771684}{43.502571}{1.038319}%
\vSv{217.351635}{113.486450}{43.829249}{1.043985}%
\vSv{218.101121}{114.209422}{44.152390}{1.049685}%
\vSv{218.850667}{114.940600}{44.472030}{1.055418}%
\vSv{219.600270}{115.679984}{44.788207}{1.061183}%
\vSv{220.349931}{116.427575}{45.100958}{1.066980}%
\vSv{221.099649}{117.183372}{45.410320}{1.072808}%
\vSv{221.849421}{117.947375}{45.716329}{1.078668}%
\vSv{222.599249}{118.719584}{46.019024}{1.084558}%
}}%
{\color{vltTeal}\vlB{%
\vSv{43.352387}{157.000000}{-46.019024}{1.084558}%
\vSv{44.108835}{156.219584}{-45.716329}{1.078668}%
\vSv{44.865339}{155.447375}{-45.410320}{1.072808}%
\vSv{45.621898}{154.683372}{-45.100958}{1.066980}%
\vSv{46.378513}{153.927575}{-44.788207}{1.061183}%
\vSv{47.135185}{153.179984}{-44.472030}{1.055418}%
\vSv{47.891916}{152.440600}{-44.152390}{1.049685}%
\vSv{48.648706}{151.709422}{-43.829249}{1.043985}%
\vSv{49.405556}{150.986450}{-43.502571}{1.038319}%
\vSv{50.162467}{150.271684}{-43.172319}{1.032687}%
\vSv{50.919440}{149.565125}{-42.838457}{1.027090}%
\vSv{51.676477}{148.866772}{-42.500947}{1.021528}%
\vSv{52.433577}{148.176625}{-42.159754}{1.016002}%
\vSv{53.190742}{147.494685}{-41.814841}{1.010512}%
\vSv{53.947973}{146.820950}{-41.466173}{1.005059}%
\vSv{54.705271}{146.155422}{-41.113714}{0.999644}%
\vSv{55.462637}{145.498101}{-40.757430}{0.994267}%
\vSv{56.220072}{144.848985}{-40.397285}{0.988930}%
\vSv{56.977577}{144.208076}{-40.033246}{0.983631}%
\vSv{57.735152}{143.575373}{-39.665279}{0.978373}%
\vSv{58.492800}{142.950876}{-39.293350}{0.973155}%
\vSv{59.250520}{142.334586}{-38.917428}{0.967979}%
\vSv{60.008314}{141.726502}{-38.537481}{0.962845}%
\vSv{60.766183}{141.126624}{-38.153477}{0.957754}%
\vSv{61.524127}{140.534952}{-37.765386}{0.952706}%
\vSv{62.282148}{139.951487}{-37.373179}{0.947702}%
\vSv{63.040247}{139.376228}{-36.976828}{0.942744}%
\vSv{63.798425}{138.809175}{-36.576304}{0.937831}%
\vSv{64.556681}{138.250328}{-36.171582}{0.932964}%
\vSv{65.315018}{137.699688}{-35.762636}{0.928144}%
\vSv{66.073437}{137.157254}{-35.349442}{0.923372}%
\vSv{66.831937}{136.623026}{-34.931976}{0.918649}%
}}%
{\color{vltTeal}\vlB{%
\vSv{67.590521}{136.097005}{-34.510219}{0.913975}%
\vSv{68.349188}{135.579189}{-34.084148}{0.909350}%
\vSv{69.107939}{135.069580}{-33.653747}{0.904777}%
\vSv{69.866776}{134.568178}{-33.218997}{0.900255}%
\vSv{70.625699}{134.074981}{-32.779883}{0.895786}%
\vSv{71.384709}{133.589991}{-32.336392}{0.891370}%
\vSv{72.143806}{133.113207}{-31.888511}{0.887007}%
\vSv{72.902991}{132.644629}{-31.436232}{0.882700}%
\vSv{73.662264}{132.184258}{-30.979545}{0.878448}%
\vSv{74.421627}{131.732093}{-30.518445}{0.874252}%
\vSv{75.181079}{131.288134}{-30.052929}{0.870113}%
\vSv{75.940622}{130.852381}{-29.582994}{0.866033}%
\vSv{76.700255}{130.424835}{-29.108643}{0.862011}%
\vSv{77.459979}{130.005495}{-28.629877}{0.858049}%
\vSv{78.219794}{129.594361}{-28.146704}{0.854147}%
\vSv{78.979700}{129.191434}{-27.659131}{0.850307}%
\vSv{79.739698}{128.796712}{-27.167170}{0.846529}%
\vSv{80.499788}{128.410197}{-26.670835}{0.842813}%
\vSv{81.259969}{128.031888}{-26.170142}{0.839162}%
\vSv{82.020243}{127.661786}{-25.665112}{0.835575}%
\vSv{82.780607}{127.299890}{-25.155768}{0.832054}%
\vSv{83.541064}{126.946200}{-24.642135}{0.828599}%
\vSv{84.301611}{126.600716}{-24.124243}{0.825211}%
\vSv{85.062249}{126.263439}{-23.602124}{0.821891}%
\vSv{85.822978}{125.934367}{-23.075814}{0.818640}%
\vSv{86.583797}{125.613502}{-22.545352}{0.815458}%
\vSv{87.344705}{125.300844}{-22.010781}{0.812347}%
\vSv{88.105702}{124.996391}{-21.472147}{0.809308}%
\vSv{88.866787}{124.700145}{-20.929500}{0.806340}%
\vSv{89.627960}{124.412105}{-20.382893}{0.803445}%
\vSv{90.389218}{124.132272}{-19.832383}{0.800624}%
\vSv{91.150561}{123.860645}{-19.278032}{0.797877}%
}}%
{\color{vltTeal}\vlB{%
\vSv{91.911989}{123.597223}{-18.719903}{0.795205}%
\vSv{92.673499}{123.342009}{-18.158066}{0.792610}%
\vSv{93.435091}{123.095000}{-17.592591}{0.790091}%
\vSv{94.196763}{122.856198}{-17.023554}{0.787649}%
\vSv{94.958513}{122.625602}{-16.451036}{0.785286}%
\vSv{95.720340}{122.403212}{-15.875120}{0.783002}%
\vSv{96.482242}{122.189029}{-15.295892}{0.780797}%
\vSv{97.244217}{121.983051}{-14.713443}{0.778672}%
\vSv{98.006263}{121.785280}{-14.127869}{0.776628}%
\vSv{98.768379}{121.595716}{-13.539266}{0.774666}%
\vSv{99.530562}{121.414357}{-12.947736}{0.772786}%
\vSv{100.292809}{121.241205}{-12.353385}{0.770989}%
\vSv{101.055119}{121.076259}{-11.756322}{0.769275}%
\vSv{101.817489}{120.919520}{-11.156657}{0.767645}%
\vSv{102.579916}{120.770986}{-10.554507}{0.766100}%
\vSv{103.342398}{120.630659}{-9.949989}{0.764639}%
\vSv{104.104933}{120.498538}{-9.343225}{0.763264}%
\vSv{104.867516}{120.374624}{-8.734340}{0.761975}%
\vSv{105.630146}{120.258915}{-8.123460}{0.760772}%
\vSv{106.392820}{120.151413}{-7.510715}{0.759656}%
\vSv{107.155534}{120.052117}{-6.896237}{0.758627}%
\vSv{107.918285}{119.961028}{-6.280161}{0.757685}%
\vSv{108.681071}{119.878145}{-5.662623}{0.756831}%
\vSv{109.443888}{119.803468}{-5.043763}{0.756066}%
\vSv{110.206732}{119.736997}{-4.423721}{0.755388}%
\vSv{110.969601}{119.678732}{-3.802638}{0.754800}%
\vSv{111.732491}{119.628674}{-3.180660}{0.754300}%
\vSv{112.495398}{119.586822}{-2.557930}{0.753889}%
\vSv{113.258320}{119.553177}{-1.934595}{0.753568}%
\vSv{114.021253}{119.527737}{-1.310802}{0.753335}%
\vSv{114.784193}{119.510504}{-0.686697}{0.753192}%
\vSv{115.547137}{119.501477}{-0.062430}{0.753139}%
}}%
{\color{vltTeal}\vlB{%
\vSv{116.292430}{119.500657}{0.561852}{0.753174}%
\vSv{117.035765}{119.508042}{1.186001}{0.753299}%
\vSv{117.779107}{119.523634}{1.809869}{0.753514}%
\vSv{118.522459}{119.547432}{2.433307}{0.753818}%
\vSv{119.265824}{119.579437}{3.056169}{0.754211}%
\vSv{120.009207}{119.619647}{3.678310}{0.754693}%
\vSv{120.752609}{119.668064}{4.299583}{0.755264}%
\vSv{121.496036}{119.724688}{4.919844}{0.755923}%
\vSv{122.239490}{119.789517}{5.538952}{0.756671}%
\vSv{122.982974}{119.862553}{6.156766}{0.757507}%
\vSv{123.726491}{119.943795}{6.773145}{0.758431}%
\vSv{124.470046}{120.033243}{7.387953}{0.759443}%
\vSv{125.213640}{120.130898}{8.001056}{0.760542}%
\vSv{125.957277}{120.236758}{8.612319}{0.761727}%
\vSv{126.700960}{120.350825}{9.221614}{0.762999}%
\vSv{127.444692}{120.473099}{9.828812}{0.764357}%
\vSv{128.188475}{120.603578}{10.433789}{0.765801}%
\vSv{128.932313}{120.742264}{11.036422}{0.767329}%
\vSv{129.676207}{120.889156}{11.636593}{0.768942}%
\vSv{130.420162}{121.044255}{12.234186}{0.770640}%
\vSv{131.164178}{121.207559}{12.829088}{0.772420}%
\vSv{131.908258}{121.379070}{13.421191}{0.774284}%
\vSv{132.652405}{121.558787}{14.010387}{0.776229}%
\vSv{133.396621}{121.746711}{14.596576}{0.778257}%
\vSv{134.140907}{121.942841}{15.179657}{0.780365}%
\vSv{134.885267}{122.147177}{15.759536}{0.782554}%
\vSv{135.629701}{122.359719}{16.336122}{0.784823}%
\vSv{136.374211}{122.580467}{16.909327}{0.787170}%
\vSv{137.118800}{122.809422}{17.479066}{0.789596}%
\vSv{137.863468}{123.046583}{18.045259}{0.792100}%
\vSv{138.608218}{123.291950}{18.607830}{0.794680}%
\vSv{139.353050}{123.545524}{19.166706}{0.797337}%
}}%
{\color{vltTeal}\vlB{%
\vSv{140.097965}{123.807304}{19.721818}{0.800068}%
\vSv{140.842966}{124.077290}{20.273101}{0.802875}%
\vSv{141.588053}{124.355482}{20.820493}{0.805755}%
\vSv{142.333226}{124.641881}{21.363937}{0.808708}%
\vSv{143.078488}{124.936486}{21.903378}{0.811734}%
\vSv{143.823838}{125.239297}{22.438765}{0.814831}%
\vSv{144.569277}{125.550314}{22.970052}{0.817998}%
\vSv{145.314806}{125.869538}{23.497196}{0.821235}%
\vSv{146.060426}{126.196968}{24.020156}{0.824541}%
\vSv{146.806137}{126.532604}{24.538896}{0.827916}%
\vSv{147.551938}{126.876446}{25.053384}{0.831357}%
\vSv{148.297831}{127.228495}{25.563588}{0.834866}%
\vSv{149.043816}{127.588750}{26.069483}{0.838439}%
\vSv{149.789892}{127.957211}{26.571044}{0.842078}%
\vSv{150.536060}{128.333879}{27.068252}{0.845781}%
\vSv{151.282320}{128.718753}{27.561089}{0.849546}%
\vSv{152.028672}{129.111833}{28.049541}{0.853374}%
\vSv{152.775114}{129.513119}{28.533595}{0.857264}%
\vSv{153.521648}{129.922612}{29.013242}{0.861214}%
\vSv{154.268273}{130.340310}{29.488477}{0.865224}%
\vSv{155.014989}{130.766216}{29.959295}{0.869293}%
\vSv{155.761795}{131.200327}{30.425695}{0.873420}%
\vSv{156.508690}{131.642645}{30.887678}{0.877604}%
\vSv{157.255675}{132.093168}{31.345247}{0.881845}%
\vSv{158.002748}{132.551899}{31.798408}{0.886141}%
\vSv{158.749910}{133.018835}{32.247167}{0.890493}%
\vSv{159.497159}{133.493978}{32.691535}{0.894898}%
\vSv{160.244495}{133.977327}{33.131524}{0.899357}%
\vSv{160.991917}{134.468882}{33.567145}{0.903869}%
\vSv{161.739425}{134.968643}{33.998415}{0.908432}%
\vSv{162.487017}{135.476611}{34.425350}{0.913046}%
\vSv{163.234693}{135.992785}{34.847969}{0.917710}%
}}%
{\color{vltTeal}\vlB{%
\vSv{163.982452}{136.517165}{35.266291}{0.922424}%
\vSv{164.730294}{137.049752}{35.680337}{0.927186}%
\vSv{165.478217}{137.590545}{36.090131}{0.931996}%
\vSv{166.226220}{138.139544}{36.495696}{0.936854}%
\vSv{166.974303}{138.696749}{36.897058}{0.941758}%
\vSv{167.722465}{139.262161}{37.294241}{0.946707}%
\vSv{168.470704}{139.835778}{37.687275}{0.951702}%
\vSv{169.219021}{140.417603}{38.076186}{0.956741}%
\vSv{169.967413}{141.007633}{38.461005}{0.961823}%
\vSv{170.715880}{141.605870}{38.841762}{0.966949}%
\vSv{171.464421}{142.212312}{39.218486}{0.972117}%
\vSv{172.213036}{142.826962}{39.591211}{0.977326}%
\vSv{172.961722}{143.449817}{39.959968}{0.982576}%
\vSv{173.710479}{144.080879}{40.324790}{0.987867}%
\vSv{174.459307}{144.720147}{40.685711}{0.993197}%
\vSv{175.208203}{145.367621}{41.042764}{0.998566}%
\vSv{175.957168}{146.023301}{41.395985}{1.003973}%
\vSv{176.706200}{146.687188}{41.745409}{1.009419}%
\vSv{177.455298}{147.359281}{42.091070}{1.014901}%
\vSv{178.204461}{148.039580}{42.433004}{1.020420}%
\vSv{178.953688}{148.728086}{42.771248}{1.025975}%
\vSv{179.702978}{149.424798}{43.105837}{1.031565}%
\vSv{180.452331}{150.129716}{43.436808}{1.037190}%
\vSv{181.201745}{150.842840}{43.764198}{1.042849}%
\vSv{181.951219}{151.564171}{44.088043}{1.048542}%
\vSv{182.700753}{152.293708}{44.408381}{1.054268}%
\vSv{183.450345}{153.031451}{44.725247}{1.060027}%
\vSv{184.199994}{153.777400}{45.038680}{1.065818}%
\vSv{184.949701}{154.531556}{45.348717}{1.071640}%
\vSv{185.699462}{155.293918}{45.655394}{1.077494}%
\vSv{186.449279}{156.064486}{45.958748}{1.083377}%
\vSv{187.199149}{156.843260}{46.258817}{1.089291}%
}}%
{\color{vltTeal}\vlB{%
\vSv{187.949072}{157.630241}{46.555637}{1.095235}%
\vSv{188.699047}{158.425428}{46.849246}{1.101207}%
\vSv{189.449074}{159.228821}{47.139679}{1.107209}%
\vSv{190.199151}{160.040421}{47.426973}{1.113238}%
\vSv{190.949277}{160.860227}{47.711165}{1.119295}%
\vSv{191.699452}{161.688239}{47.992291}{1.125379}%
\vSv{192.449674}{162.524457}{48.270387}{1.131490}%
\vSv{193.199944}{163.368881}{48.545489}{1.137627}%
\vSv{193.950259}{164.221512}{48.817633}{1.143791}%
\vSv{194.700620}{165.082349}{49.086853}{1.149980}%
\vSv{195.451026}{165.951393}{49.353185}{1.156194}%
\vSv{196.201475}{166.828642}{49.616664}{1.162432}%
\vSv{196.951968}{167.714098}{49.877324}{1.168695}%
\vSv{197.702502}{168.607760}{50.135201}{1.174982}%
\vSv{198.453078}{169.509629}{50.390327}{1.181293}%
\vSv{199.203695}{170.419703}{50.642737}{1.187627}%
\vSv{199.954353}{171.337984}{50.892464}{1.193983}%
\vSv{200.705049}{172.264471}{51.139542}{1.200362}%
\vSv{201.455784}{173.199165}{51.384003}{1.206763}%
\vSv{202.206557}{174.142065}{51.625880}{1.213186}%
\vSv{202.957368}{175.093171}{51.865206}{1.219630}%
\vSv{203.708215}{176.052483}{52.102011}{1.226095}%
\vSv{204.459098}{177.020001}{52.336328}{1.232581}%
\vSv{205.210017}{177.995726}{52.568189}{1.239087}%
\vSv{205.960970}{178.979657}{52.797623}{1.245614}%
\vSv{206.711957}{179.971795}{53.024662}{1.252160}%
\vSv{207.462978}{180.972138}{53.249336}{1.258725}%
\vSv{208.214032}{181.980688}{53.471675}{1.265310}%
\vSv{208.965118}{182.997444}{53.691709}{1.271914}%
\vSv{209.716236}{184.022406}{53.909467}{1.278536}%
\vSv{210.467385}{185.055575}{54.124977}{1.285176}%
\vSv{211.218565}{186.096950}{54.338269}{1.291835}%
}}%
{\color{vltTeal}\vlB{%
\vSv{211.969775}{187.146531}{54.549370}{1.298511}%
\vSv{212.721014}{188.204318}{54.758309}{1.305205}%
\vSv{213.472283}{189.270312}{54.965113}{1.311916}%
\vSv{214.223580}{190.344512}{55.169809}{1.318643}%
\vSv{214.974904}{191.426918}{55.372425}{1.325388}%
\vSv{215.726257}{192.517531}{55.572987}{1.332148}%
\vSv{216.477636}{193.616350}{55.771521}{1.338925}%
\vSv{217.229042}{194.723375}{55.968053}{1.345718}%
\vSv{217.980474}{195.838606}{56.162608}{1.352527}%
\vSv{218.731932}{196.962043}{56.355213}{1.359351}%
\vSv{219.483415}{198.093687}{56.545891}{1.366190}%
\vSv{220.234922}{199.233537}{56.734667}{1.373044}%
\vSv{220.986454}{200.381593}{56.921566}{1.379913}%
\vSv{221.738010}{201.537856}{57.106612}{1.386797}%
\vSv{222.489589}{202.702325}{57.289828}{1.393694}%
}}%
{\color{vltRed}\vlB{%
\vSv{43.352387}{166.375000}{-46.019024}{1.084558}%
\vSv{44.108835}{165.594584}{-45.716329}{1.078668}%
\vSv{44.865339}{164.822375}{-45.410320}{1.072808}%
\vSv{45.621898}{164.058372}{-45.100958}{1.066980}%
\vSv{46.378513}{163.302575}{-44.788207}{0.196986}%
\vSv{48.308337}{161.411321}{-44.152390}{0.469299}%
\vSv{48.648706}{161.084422}{-43.829249}{1.043985}%
\vSv{49.405556}{160.361450}{-43.502571}{1.038319}%
\vSv{50.162467}{159.646684}{-43.172319}{1.032687}%
\vSv{50.919440}{158.940125}{-42.838457}{0.915709}%
\vSv{53.452410}{156.635604}{-41.814841}{0.659423}%
\vSv{53.947973}{156.195950}{-41.466173}{1.005059}%
\vSv{54.705271}{155.530422}{-41.113714}{0.999644}%
\vSv{55.462637}{154.873101}{-40.757430}{0.994267}%
\vSv{56.220072}{154.223985}{-40.397285}{0.841606}%
\vSv{58.795146}{152.078467}{-39.293350}{0.582483}%
\vSv{59.250520}{151.709586}{-38.917428}{0.967979}%
\vSv{60.008314}{151.101502}{-38.537481}{0.962845}%
\vSv{60.766183}{150.501624}{-38.153477}{0.957754}%
\vSv{61.524127}{149.909952}{-37.765386}{0.952706}%
\vSv{62.282148}{149.326487}{-37.373179}{0.076234}%
\vSv{64.349156}{147.775519}{-36.576304}{0.252043}%
\vSv{64.556681}{147.625328}{-36.171582}{0.932964}%
\vSv{65.315018}{147.074688}{-35.762636}{0.928144}%
\vSv{66.073437}{146.532254}{-35.349442}{0.923372}%
\vSv{66.831937}{145.998026}{-34.931976}{0.918649}%
\vSv{67.590521}{145.472005}{-34.510219}{0.544828}%
\vSv{70.131743}{143.769663}{-33.218997}{0.583530}%
\vSv{70.625699}{143.449981}{-32.779883}{0.895786}%
\vSv{71.384709}{142.964991}{-32.336392}{0.891370}%
\vSv{72.143806}{142.488207}{-31.888511}{0.887007}%
\vSv{72.902991}{142.019629}{-31.436232}{0.882700}%
}}%
{\color{vltRed}\vlB{%
\vSv{73.662264}{141.559258}{-30.979545}{0.359607}%
\vSv{76.146548}{140.110480}{-29.582994}{0.629238}%
\vSv{76.700255}{139.799835}{-29.108643}{0.862011}%
\vSv{77.459979}{139.380495}{-28.629877}{0.858049}%
\vSv{78.219794}{138.969361}{-28.146704}{0.854147}%
\vSv{78.979700}{138.566434}{-27.659131}{0.850307}%
\vSv{79.739698}{138.171712}{-27.167170}{0.446247}%
\vSv{82.396772}{136.855857}{-25.665112}{0.417832}%
\vSv{82.780607}{136.674890}{-25.155768}{0.832054}%
\vSv{83.541064}{136.321200}{-24.642135}{0.828599}%
\vSv{84.301611}{135.975716}{-24.124243}{0.825211}%
\vSv{85.062249}{135.638439}{-23.602124}{0.821891}%
\vSv{85.822978}{135.309367}{-23.075814}{0.774414}%
\vSv{88.884217}{134.068479}{-20.929500}{0.787679}%
\vSv{89.627960}{133.787105}{-20.382893}{0.803445}%
\vSv{90.389218}{133.507272}{-19.832383}{0.800624}%
\vSv{91.150561}{133.235645}{-19.278032}{0.797877}%
\vSv{91.911989}{132.972223}{-18.719903}{0.795205}%
\vSv{92.673499}{132.717009}{-18.158066}{0.515170}%
\vSv{95.576935}{131.817992}{-16.451036}{0.140466}%
\vSv{95.720340}{131.778212}{-15.875120}{0.783002}%
\vSv{96.482242}{131.564029}{-15.295892}{0.780797}%
\vSv{97.244217}{131.358051}{-14.713443}{0.778672}%
\vSv{98.006263}{131.160280}{-14.127869}{0.776628}%
\vSv{98.768379}{130.970716}{-13.539266}{0.774666}%
\vSv{99.530562}{130.789357}{-12.947736}{0.465768}%
\vSv{102.457872}{130.168224}{-11.156657}{0.114927}%
\vSv{102.579916}{130.145986}{-10.554507}{0.766100}%
\vSv{103.342398}{130.005659}{-9.949989}{0.764639}%
\vSv{104.104933}{129.873538}{-9.343225}{0.763264}%
\vSv{104.867516}{129.749624}{-8.734340}{0.761975}%
\vSv{105.630146}{129.633915}{-8.123460}{0.760772}%
}}%
{\color{vltRed}\vlB{%
\vSv{106.392820}{129.526413}{-7.510715}{0.568324}%
\vSv{109.479275}{129.175344}{-5.043763}{0.720540}%
\vSv{110.206732}{129.111997}{-4.423721}{0.755388}%
\vSv{110.969601}{129.053732}{-3.802638}{0.754800}%
\vSv{111.732491}{129.003674}{-3.180660}{0.754300}%
\vSv{112.495398}{128.961822}{-2.557930}{0.753889}%
\vSv{113.258320}{128.928177}{-1.934595}{0.753568}%
\vSv{114.021253}{128.902737}{-1.310802}{0.007514}%
\vSv{116.540266}{128.878087}{0.561852}{0.505326}%
\vSv{117.035765}{128.883042}{1.186001}{0.753299}%
\vSv{117.779107}{128.898634}{1.809869}{0.753514}%
\vSv{118.522459}{128.922432}{2.433307}{0.753818}%
\vSv{119.265824}{128.954437}{3.056169}{0.754211}%
\vSv{120.009207}{128.994647}{3.678310}{0.754693}%
\vSv{120.752609}{129.043064}{4.299583}{0.225140}%
\vSv{123.437618}{129.286596}{6.156766}{0.300226}%
\vSv{123.726491}{129.318795}{6.773145}{0.758431}%
\vSv{124.470046}{129.408243}{7.387953}{0.759443}%
\vSv{125.213640}{129.505898}{8.001056}{0.760542}%
\vSv{125.957277}{129.611758}{8.612319}{0.761727}%
\vSv{126.700960}{129.725825}{9.221614}{0.762999}%
\vSv{127.444692}{129.848099}{9.828812}{0.396632}%
\vSv{130.263038}{130.385006}{11.636593}{0.169797}%
\vSv{130.420162}{130.419255}{12.234186}{0.770640}%
\vSv{131.164178}{130.582559}{12.829088}{0.772420}%
\vSv{131.908258}{130.754070}{13.421191}{0.774284}%
\vSv{132.652405}{130.933787}{14.010387}{0.776229}%
\vSv{133.396621}{131.121711}{14.596576}{0.778257}%
\vSv{134.140907}{131.317841}{15.179657}{0.458373}%
\vSv{136.958442}{132.133074}{16.909327}{0.176540}%
\vSv{137.118800}{132.184422}{17.479066}{0.789596}%
\vSv{137.863468}{132.421583}{18.045259}{0.792100}%
}}%
{\color{vltRed}\vlB{%
\vSv{138.608218}{132.666950}{18.607830}{0.794680}%
\vSv{139.353050}{132.920524}{19.166706}{0.797337}%
\vSv{140.097965}{133.182304}{19.721818}{0.800068}%
\vSv{140.842966}{133.452290}{20.273101}{0.349679}%
\vSv{143.479620}{134.472767}{21.903378}{0.379393}%
\vSv{143.823838}{134.614297}{22.438765}{0.814831}%
\vSv{144.569277}{134.925314}{22.970052}{0.817998}%
\vSv{145.314806}{135.244538}{23.497196}{0.821235}%
\vSv{146.060426}{135.571968}{24.020156}{0.824541}%
\vSv{146.806137}{135.907604}{24.538896}{0.827916}%
\vSv{147.551938}{136.251446}{25.053384}{0.014086}%
\vSv{149.798321}{137.336427}{26.571044}{0.832654}%
\vSv{150.536060}{137.708879}{27.068252}{0.845781}%
\vSv{151.282320}{138.093753}{27.561089}{0.849546}%
\vSv{152.028672}{138.486833}{28.049541}{0.853374}%
\vSv{152.775114}{138.888119}{28.533595}{0.857264}%
\vSv{153.521648}{139.297612}{29.013242}{0.261381}%
\vSv{155.904633}{140.659216}{30.425695}{0.707769}%
\vSv{156.508690}{141.017645}{30.887678}{0.877604}%
\vSv{157.255675}{141.468168}{31.345247}{0.881845}%
\vSv{158.002748}{141.926899}{31.798408}{0.886141}%
\vSv{158.749910}{142.393835}{32.247167}{0.890493}%
\vSv{159.497159}{142.868978}{32.691535}{0.256148}%
\vSv{161.787530}{144.376088}{33.998415}{0.850408}%
\vSv{162.487017}{144.851611}{34.425350}{0.913046}%
\vSv{163.234693}{145.367785}{34.847969}{0.917710}%
\vSv{163.982452}{145.892165}{35.266291}{0.922424}%
\vSv{164.730294}{146.424752}{35.680337}{0.896413}%
\vSv{167.454434}{148.432203}{36.897058}{0.341381}%
\vSv{167.722465}{148.637161}{37.294241}{0.946707}%
\vSv{168.470704}{149.210778}{37.687275}{0.951702}%
\vSv{169.219021}{149.792603}{38.076186}{0.956741}%
}}%
{\color{vltRed}\vlB{%
\vSv{169.967413}{150.382633}{38.461005}{0.961823}%
\vSv{170.715880}{150.980870}{38.841762}{0.341646}%
\vSv{172.908575}{152.777182}{39.591211}{0.074745}%
\vSv{172.961722}{152.824817}{39.959968}{0.982576}%
\vSv{173.710479}{153.455879}{40.324790}{0.987867}%
\vSv{174.459307}{154.095147}{40.685711}{0.993197}%
\vSv{175.208203}{154.742621}{41.042764}{0.998566}%
\vSv{175.957168}{155.398301}{41.395985}{0.463050}%
\vSv{178.160020}{157.370847}{42.091070}{0.065243}%
\vSv{178.204461}{157.414580}{42.433004}{1.020420}%
\vSv{178.953688}{158.103086}{42.771248}{1.025975}%
\vSv{179.702978}{158.799798}{43.105837}{1.031565}%
\vSv{180.452331}{159.504716}{43.436808}{1.037190}%
\vSv{181.201745}{160.217840}{43.764198}{0.319607}%
\vSv{183.220968}{162.178289}{44.408381}{0.326053}%
\vSv{183.450345}{162.406451}{44.725247}{1.060027}%
\vSv{184.199994}{163.152400}{45.038680}{1.065818}%
\vSv{184.949701}{163.906556}{45.348717}{1.071640}%
\vSv{185.699462}{164.668918}{45.655394}{0.976462}%
\vSv{188.104687}{167.169544}{46.555637}{0.868935}%
\vSv{188.699047}{167.800428}{46.849246}{1.101207}%
\vSv{189.449074}{168.603821}{47.139679}{1.107209}%
\vSv{190.199151}{169.415421}{47.426973}{1.113238}%
\vSv{190.949277}{170.235227}{47.711165}{0.309411}%
\vSv{192.825572}{172.320917}{48.270387}{0.566753}%
\vSv{193.199944}{172.743881}{48.545489}{1.137627}%
\vSv{193.950259}{173.596512}{48.817633}{1.143791}%
\vSv{194.700620}{174.457349}{49.086853}{1.149980}%
\vSv{195.451026}{175.326393}{49.353185}{0.501849}%
\vSv{197.392254}{177.611536}{49.877324}{0.485473}%
\vSv{197.702502}{177.982760}{50.135201}{1.174982}%
\vSv{198.453078}{178.884629}{50.390327}{1.181293}%
}}%
{\color{vltRed}\vlB{%
\vSv{199.203695}{179.794703}{50.642737}{1.187627}%
\vSv{199.954353}{180.712984}{50.892464}{0.470626}%
\vSv{201.815440}{183.024440}{51.384003}{0.630482}%
\vSv{202.206557}{183.517065}{51.625880}{1.213186}%
\vSv{202.957368}{184.468171}{51.865206}{1.219630}%
\vSv{203.708215}{185.427483}{52.102011}{1.226095}%
\vSv{204.459098}{186.395001}{52.336328}{0.210607}%
\vSv{206.105440}{188.544973}{52.797623}{1.006675}%
\vSv{206.711957}{189.346795}{53.024662}{1.252160}%
\vSv{207.462978}{190.347138}{53.249336}{1.258725}%
\vSv{208.214032}{191.355688}{53.471675}{0.982440}%
\vSv{210.273028}{194.161223}{53.909467}{0.333320}%
\vSv{210.467385}{194.430575}{54.124977}{1.285176}%
\vSv{211.218565}{195.471950}{54.338269}{1.291835}%
\vSv{211.969775}{196.521531}{54.549370}{1.298511}%
\vSv{212.721014}{197.579318}{54.758309}{0.291157}%
\vSv{214.322980}{199.862370}{55.169809}{1.144606}%
\vSv{214.974904}{200.801918}{55.372425}{1.325388}%
\vSv{215.726257}{201.892531}{55.572987}{1.332148}%
\vSv{216.477636}{202.991350}{55.771521}{0.697857}%
\vSv{218.266251}{205.639892}{56.162608}{0.839313}%
\vSv{218.731932}{206.337043}{56.355213}{1.359351}%
\vSv{219.483415}{207.468687}{56.545891}{1.366190}%
\vSv{220.234922}{208.608537}{56.734667}{0.935146}%
\vSv{222.108491}{211.485678}{57.106612}{0.704608}%
\vSv{222.489589}{212.077325}{57.289828}{1.393694}%
}}%
{\color{vltTeal}\put(116.000000,119.500000){\circle*{5.400000}}}%
{\color{black}\vlB{%
\vSc{315.000000}{82.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(315.50000,68.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $E_R$}}}%
{\color{black!10}\vlB{%
\vSl{315.250000}{82.000000}{90.000000}{135.000000}%
}}%
{\color{black}\vlB{%
\vSc{366.000000}{82.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(366.50000,68.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\epsilon$}}}%
{\color{black!10}\vlB{%
\vSl{366.250000}{82.000000}{90.000000}{135.000000}%
}}%
{\color{black}\vlB{%
\vSc{417.000000}{82.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(417.50000,68.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\epsilon-E_R$}}}%
{\color{black!10}\vlB{%
\vSl{417.250000}{82.000000}{90.000000}{135.000000}%
}}%
{\color{black}\vlB{%
\vSc{287.000000}{82.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(283.00000,82.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{287.000000}{124.187500}{0.000000}{3.000000}%
}}%
{\color{black}\put(283.00000,124.18750){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.5$}}}%
{\color{black!10}\vlB{%
\vSl{290.000000}{124.187500}{0.000000}{153.000000}%
}}%
{\color{black}\vlB{%
\vSc{287.000000}{166.375000}{0.000000}{3.000000}%
}}%
{\color{black}\put(283.00000,166.37500){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black!10}\vlB{%
\vSl{290.000000}{166.375000}{0.000000}{153.000000}%
}}%
{\color{black}\vlB{%
\vSc{287.000000}{208.562500}{0.000000}{3.000000}%
}}%
{\color{black}\put(283.00000,208.56250){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1.5$}}}%
{\color{black!10}\vlB{%
\vSl{290.000000}{208.562500}{0.000000}{153.000000}%
}}%
{\color{black}\vlB{%
\vSe{290.000000}{82.000000}{0.000000}{153.000000}%
\vSe{289.450000}{82.000000}{90.000000}{135.000000}%
}}%
{\color{black}\put(366.50000,48.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Energy comparison}}}%
{\color{black}\put(290.00000,234.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $E/E_\star$}}}%
{\color{vltRed!20}\put(303.770000,82.000000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltRed!20}\put(303.770000,82.450000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltRed!20}\put(303.770000,82.900000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltRed!20}\put(303.770000,83.350000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltRed!20}\put(303.770000,83.800000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltRed!20}\put(303.770000,84.250000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltRed!20}\put(303.770000,84.700000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltRed!20}\put(303.770000,85.150000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltRed!20}\put(303.770000,85.600000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltRed!20}\put(303.770000,86.050000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltRed!20}\put(303.770000,86.500000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltRed!20}\put(303.770000,86.950000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltRed!20}\put(303.770000,87.400000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltRed!20}\put(303.770000,87.850000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltRed!20}\put(303.770000,88.300000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltRed!20}\put(303.770000,88.750000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltRed!20}\put(303.770000,89.200000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltRed!20}\put(303.770000,89.650000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltRed!20}\put(303.770000,90.100000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltRed!20}\put(303.770000,90.550000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltRed!20}\put(303.770000,91.000000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltRed!20}\put(303.770000,91.450000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltRed!20}\put(303.770000,91.900000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltRed!20}\put(303.770000,92.350000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltRed!20}\put(303.770000,92.800000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltRed!20}\put(303.770000,93.250000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltRed!20}\put(303.770000,93.700000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltRed!20}\put(303.770000,94.150000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltRed!20}\put(303.770000,94.600000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltRed!20}\put(303.770000,95.050000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltRed!20}\put(303.770000,95.500000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltRed!20}\put(303.770000,95.950000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltRed!20}\put(303.770000,96.400000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltRed!20}\put(303.770000,96.850000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltRed!20}\put(303.770000,97.300000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltRed!20}\put(303.770000,97.750000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltRed!20}\put(303.770000,98.200000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltRed!20}\put(303.770000,98.650000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltRed!20}\put(303.770000,99.100000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltRed!20}\put(303.770000,99.550000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltRed!20}\put(303.770000,100.000000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltRed!20}\put(303.770000,100.450000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltRed!20}\put(303.770000,100.900000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltRed!20}\put(303.770000,101.350000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltRed!20}\put(303.770000,101.800000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltRed!20}\put(303.770000,102.250000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltRed!20}\put(303.770000,102.700000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltRed}\vlB{%
\vSs{303.770000}{82.000000}{0.000000}{23.460000}%
\vSs{326.655000}{82.000000}{90.000000}{21.093750}%
\vSs{303.770000}{103.093750}{180.000000}{23.460000}%
\vSs{303.195000}{103.093750}{-90.000000}{21.093750}%
}}%
{\color{vltTeal!20}\put(303.770000,103.093750){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.770000,103.543750){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.770000,103.993750){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.770000,104.443750){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.770000,104.893750){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.770000,105.343750){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.770000,105.793750){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.770000,106.243750){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.770000,106.693750){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.770000,107.143750){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.770000,107.593750){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.770000,108.043750){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.770000,108.493750){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.770000,108.943750){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.770000,109.393750){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.770000,109.843750){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.770000,110.293750){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.770000,110.743750){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.770000,111.193750){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.770000,111.643750){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.770000,112.093750){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.770000,112.543750){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.770000,112.993750){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.770000,113.443750){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.770000,113.893750){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.770000,114.343750){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.770000,114.793750){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.770000,115.243750){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.770000,115.693750){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.770000,116.143750){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.770000,116.593750){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.770000,117.043750){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.770000,117.493750){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.770000,117.943750){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.770000,118.393750){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.770000,118.843750){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.770000,119.293750){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.770000,119.743750){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.770000,120.193750){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.770000,120.643750){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.770000,121.093750){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.770000,121.543750){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.770000,121.993750){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.770000,122.443750){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.770000,122.893750){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.770000,123.343750){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(303.770000,123.793750){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSs{303.770000}{103.093750}{0.000000}{23.460000}%
\vSs{326.655000}{103.093750}{90.000000}{21.093750}%
\vSs{303.770000}{124.187500}{180.000000}{23.460000}%
\vSs{303.195000}{124.187500}{-90.000000}{21.093750}%
}}%
{\color{vltNeutral!20}\put(354.770000,82.000000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,82.450000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,82.900000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,83.350000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,83.800000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,84.250000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,84.700000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,85.150000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,85.600000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,86.050000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,86.500000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,86.950000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,87.400000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,87.850000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,88.300000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,88.750000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,89.200000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,89.650000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,90.100000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,90.550000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,91.000000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,91.450000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,91.900000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,92.350000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,92.800000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,93.250000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,93.700000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,94.150000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,94.600000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,95.050000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,95.500000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,95.950000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,96.400000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,96.850000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,97.300000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,97.750000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,98.200000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,98.650000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,99.100000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,99.550000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,100.000000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,100.450000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,100.900000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,101.350000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,101.800000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,102.250000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,102.700000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,103.150000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,103.600000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,104.050000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,104.500000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,104.950000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,105.400000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,105.850000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,106.300000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,106.750000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,107.200000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,107.650000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,108.100000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,108.550000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,109.000000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,109.450000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,109.900000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,110.350000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,110.800000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,111.250000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,111.700000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,112.150000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,112.600000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,113.050000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,113.500000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,113.950000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,114.400000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,114.850000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,115.300000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,115.750000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,116.200000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,116.650000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,117.100000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,117.550000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,118.000000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,118.450000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,118.900000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,119.350000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,119.800000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,120.250000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,120.700000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,121.150000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,121.600000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,122.050000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,122.500000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,122.950000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,123.400000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,123.850000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,124.300000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,124.750000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,125.200000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,125.650000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,126.100000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,126.550000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,127.000000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,127.450000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,127.900000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,128.350000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,128.800000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,129.250000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,129.700000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,130.150000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,130.600000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,131.050000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,131.500000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,131.950000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,132.400000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,132.850000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,133.300000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,133.750000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,134.200000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,134.650000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,135.100000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,135.550000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,136.000000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,136.450000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,136.900000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,137.350000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,137.800000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,138.250000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,138.700000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,139.150000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,139.600000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,140.050000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,140.500000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,140.950000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,141.400000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,141.850000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,142.300000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,142.750000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,143.200000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,143.650000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,144.100000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,144.550000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,145.000000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,145.450000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,145.900000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,146.350000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,146.800000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,147.250000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,147.700000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,148.150000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,148.600000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,149.050000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,149.500000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,149.950000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,150.400000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,150.850000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,151.300000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,151.750000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,152.200000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,152.650000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,153.100000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,153.550000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,154.000000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,154.450000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,154.900000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,155.350000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,155.800000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,156.250000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,156.700000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,157.150000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,157.600000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,158.050000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,158.500000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,158.950000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,159.400000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,159.850000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,160.300000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,160.750000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,161.200000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,161.650000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,162.100000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,162.550000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,163.000000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,163.450000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,163.900000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,164.350000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,164.800000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,165.250000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,165.700000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,166.150000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,166.600000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,167.050000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,167.500000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,167.950000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,168.400000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,168.850000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,169.300000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,169.750000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,170.200000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,170.650000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,171.100000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,171.550000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,172.000000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,172.450000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,172.900000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,173.350000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,173.800000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,174.250000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,174.700000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,175.150000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,175.600000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,176.050000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,176.500000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,176.950000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,177.400000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,177.850000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,178.300000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,178.750000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,179.200000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,179.650000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,180.100000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,180.550000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,181.000000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,181.450000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,181.900000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,182.350000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,182.800000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,183.250000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,183.700000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,184.150000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,184.600000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,185.050000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,185.500000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,185.950000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,186.400000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,186.850000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,187.300000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,187.750000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,188.200000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,188.650000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,189.100000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,189.550000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,190.000000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,190.450000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,190.900000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,191.350000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,191.800000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,192.250000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,192.700000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,193.150000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,193.600000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,194.050000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,194.500000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,194.950000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,195.400000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,195.850000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,196.300000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,196.750000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,197.200000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,197.650000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,198.100000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,198.550000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,199.000000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,199.450000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,199.900000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,200.350000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,200.800000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,201.250000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,201.700000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,202.150000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,202.600000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,203.050000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,203.500000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,203.950000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,204.400000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,204.850000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,205.300000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,205.750000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,206.200000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,206.650000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,207.100000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,207.550000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(354.770000,208.000000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltNeutral}\vlB{%
\vSn{354.770000}{82.000000}{0.000000}{23.460000}%
\vSn{377.805000}{82.000000}{90.000000}{126.562500}%
\vSn{354.770000}{208.562500}{180.000000}{23.460000}%
\vSn{354.345000}{208.562500}{-90.000000}{126.562500}%
}}%
{\color{vltBlue!20}\put(405.770000,82.000000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,82.450000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,82.900000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,83.350000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,83.800000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,84.250000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,84.700000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,85.150000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,85.600000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,86.050000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,86.500000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,86.950000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,87.400000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,87.850000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,88.300000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,88.750000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,89.200000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,89.650000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,90.100000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,90.550000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,91.000000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,91.450000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,91.900000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,92.350000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,92.800000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,93.250000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,93.700000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,94.150000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,94.600000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,95.050000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,95.500000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,95.950000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,96.400000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,96.850000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,97.300000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,97.750000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,98.200000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,98.650000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,99.100000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,99.550000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,100.000000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,100.450000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,100.900000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,101.350000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,101.800000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,102.250000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,102.700000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,103.150000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,103.600000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,104.050000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,104.500000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,104.950000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,105.400000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,105.850000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,106.300000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,106.750000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,107.200000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,107.650000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,108.100000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,108.550000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,109.000000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,109.450000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,109.900000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,110.350000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,110.800000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,111.250000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,111.700000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,112.150000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,112.600000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,113.050000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,113.500000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,113.950000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,114.400000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,114.850000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,115.300000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,115.750000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,116.200000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,116.650000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,117.100000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,117.550000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,118.000000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,118.450000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,118.900000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,119.350000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,119.800000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,120.250000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,120.700000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,121.150000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,121.600000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,122.050000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,122.500000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,122.950000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,123.400000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,123.850000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,124.300000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,124.750000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,125.200000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,125.650000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,126.100000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,126.550000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,127.000000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,127.450000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,127.900000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,128.350000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,128.800000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,129.250000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,129.700000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,130.150000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,130.600000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,131.050000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,131.500000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,131.950000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,132.400000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,132.850000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,133.300000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,133.750000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,134.200000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,134.650000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,135.100000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,135.550000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,136.000000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,136.450000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,136.900000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,137.350000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,137.800000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,138.250000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,138.700000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,139.150000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,139.600000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,140.050000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,140.500000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,140.950000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,141.400000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,141.850000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,142.300000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,142.750000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,143.200000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,143.650000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,144.100000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,144.550000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,145.000000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,145.450000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,145.900000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,146.350000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,146.800000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,147.250000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,147.700000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,148.150000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,148.600000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,149.050000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,149.500000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,149.950000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,150.400000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,150.850000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,151.300000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,151.750000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,152.200000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,152.650000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,153.100000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,153.550000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,154.000000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,154.450000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,154.900000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,155.350000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,155.800000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,156.250000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,156.700000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,157.150000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,157.600000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,158.050000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,158.500000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,158.950000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,159.400000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,159.850000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,160.300000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,160.750000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,161.200000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,161.650000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,162.100000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,162.550000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,163.000000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,163.450000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,163.900000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,164.350000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,164.800000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,165.250000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue!20}\put(405.770000,165.700000){\rule{23.460000pt}{0.460000pt}}}%
{\color{vltBlue}\vlB{%
\vSs{405.770000}{82.000000}{0.000000}{23.460000}%
\vSs{428.655000}{82.000000}{90.000000}{84.375000}%
\vSs{405.770000}{166.375000}{180.000000}{23.460000}%
\vSs{405.195000}{166.375000}{-90.000000}{84.375000}%
}}%
{\color{black}\put(318.05000,91.70312){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $E_i$}}}%
{\color{black}\put(318.05000,113.21875){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $E_b$}}}%
{\color{black}\vlB{%
\vSg{38.000000}{35.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(67.00000,35.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $P=0$}}}%
{\color{vltTeal}\vlB{%
\vSg{128.000000}{35.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(157.00000,35.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont complete}}}%
{\color{vltRed}\vlB{%
\vSg{238.000000}{35.000000}{0.000000}{4.500000}%
\vSg{245.000000}{35.000000}{0.000000}{4.500000}%
\vSg{252.000000}{35.000000}{0.000000}{4.500000}%
\vSg{259.000000}{35.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(267.00000,35.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont offset $E_i$ omitted}}}%
{\color{black}\put(235.00000,12.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $E_R=E_i+\tfrac12g_S^{\mathsf T}\mathsf K_S^{-1}g_S=(0.25+0.25)E_\star$}}}%
{\color{black}\vlB{%
\vSc{127.000000}{378.000000}{0.000000}{216.000000}%
\vSc{134.500000}{375.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(135.00000,367.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{234.500000}{375.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(235.00000,367.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{334.500000}{375.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(335.00000,367.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black}\put(349.00000,378.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $x/a$}}}%
\end{picture}%


==> vlt-figures/figure-249.tex <==
\begin{picture}(470,430)%
{\color{black}\put(132.00000,411.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} A force changes the conditional minimum}}}%
{\color{black}\put(356.00000,411.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Overlap weights, $S=1/4$}}}%
{\color{black}\vlB{%
\vSc{43.500000}{219.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(44.00000,205.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-2$}}}%
{\color{black}\vlB{%
\vSc{98.045455}{219.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(98.54545,205.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-1$}}}%
{\color{black!10}\vlB{%
\vSl{98.295455}{219.000000}{90.000000}{151.000000}%
}}%
{\color{black}\vlB{%
\vSc{152.590909}{219.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(153.09091,205.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black!10}\vlB{%
\vSl{152.840909}{219.000000}{90.000000}{151.000000}%
}}%
{\color{black}\vlB{%
\vSc{207.136364}{219.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(207.63636,205.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black!10}\vlB{%
\vSl{207.386364}{219.000000}{90.000000}{151.000000}%
}}%
{\color{black}\vlB{%
\vSc{41.000000}{219.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(37.00000,219.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{41.000000}{269.333333}{0.000000}{3.000000}%
}}%
{\color{black}\put(37.00000,269.33333){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black!10}\vlB{%
\vSl{44.000000}{269.333333}{0.000000}{180.000000}%
}}%
{\color{black}\vlB{%
\vSc{41.000000}{319.666667}{0.000000}{3.000000}%
}}%
{\color{black}\put(37.00000,319.66667){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black!10}\vlB{%
\vSl{44.000000}{319.666667}{0.000000}{180.000000}%
}}%
{\color{black}\vlB{%
\vSc{41.000000}{370.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(37.00000,370.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSe{44.000000}{219.000000}{0.000000}{180.000000}%
\vSe{43.450000}{219.000000}{90.000000}{151.000000}%
}}%
{\color{black}\put(134.00000,185.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $q=\sqrt{\omega/\hbar}\,Q$}}}%
{\color{black}\put(44.00000,387.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $V/(\hbar\omega)$}}}%
{\color{black}\vlB{%
\vSv{43.209318}{319.666667}{-61.466229}{1.576669}%
\vSv{43.963716}{318.281506}{-61.298761}{1.568245}%
\vSv{44.718134}{316.905942}{-61.129486}{1.559835}%
\vSv{45.472574}{315.539974}{-60.958378}{1.551439}%
\vSv{46.227034}{314.183602}{-60.785408}{1.543057}%
\vSv{46.981517}{312.836825}{-60.610551}{1.534688}%
\vSv{47.736021}{311.499645}{-60.433778}{1.526335}%
\vSv{48.490548}{310.172060}{-60.255061}{1.517996}%
\vSv{49.245098}{308.854072}{-60.074372}{1.509672}%
\vSv{49.999672}{307.545679}{-59.891681}{1.501363}%
\vSv{50.754270}{306.246882}{-59.706958}{1.493069}%
\vSv{51.508892}{304.957682}{-59.520174}{1.484791}%
\vSv{52.263539}{303.678077}{-59.331297}{1.476530}%
\vSv{53.018212}{302.408068}{-59.140297}{1.468284}%
\vSv{53.772910}{301.147655}{-58.947142}{1.460055}%
\vSv{54.527636}{299.896838}{-58.751799}{1.451842}%
\vSv{55.282388}{298.655617}{-58.554236}{1.443647}%
\vSv{56.037168}{297.423992}{-58.354420}{1.435469}%
\vSv{56.791977}{296.201963}{-58.152316}{1.427309}%
\vSv{57.546814}{294.989530}{-57.947891}{1.419167}%
\vSv{58.301681}{293.786693}{-57.741109}{1.411043}%
\vSv{59.056578}{292.593451}{-57.531935}{1.402937}%
\vSv{59.811505}{291.409806}{-57.320333}{1.394851}%
\vSv{60.566464}{290.235757}{-57.106266}{1.386784}%
\vSv{61.321455}{289.071303}{-56.889697}{1.378736}%
\vSv{62.076479}{287.916446}{-56.670588}{1.370708}%
\vSv{62.831536}{286.771184}{-56.448901}{1.362701}%
\vSv{63.586627}{285.635518}{-56.224597}{1.354714}%
\vSv{64.341753}{284.509449}{-55.997635}{1.346748}%
\vSv{65.096915}{283.392975}{-55.767977}{1.338804}%
\vSv{65.852112}{282.286097}{-55.535580}{1.330881}%
\vSv{66.607347}{281.188816}{-55.300404}{1.322981}%
}}%
{\color{black}\vlB{%
\vSv{67.362620}{280.101130}{-55.062406}{1.315103}%
\vSv{68.117931}{279.023040}{-54.821543}{1.307248}%
\vSv{68.873282}{277.954546}{-54.577773}{1.299416}%
\vSv{69.628673}{276.895648}{-54.331052}{1.291608}%
\vSv{70.384105}{275.846346}{-54.081334}{1.283825}%
\vSv{71.139580}{274.806639}{-53.828574}{1.276066}%
\vSv{71.895097}{273.776529}{-53.572727}{1.268332}%
\vSv{72.650658}{272.756015}{-53.313746}{1.260624}%
\vSv{73.406264}{271.745097}{-53.051584}{1.252942}%
\vSv{74.161915}{270.743774}{-52.786193}{1.245286}%
\vSv{74.917614}{269.752048}{-52.517524}{1.237658}%
\vSv{75.673360}{268.769917}{-52.245529}{1.230057}%
\vSv{76.429154}{267.797383}{-51.970158}{1.222484}%
\vSv{77.184999}{266.834444}{-51.691361}{1.214940}%
\vSv{77.940894}{265.881102}{-51.409086}{1.207425}%
\vSv{78.696841}{264.937355}{-51.123283}{1.199939}%
\vSv{79.452841}{264.003204}{-50.833899}{1.192484}%
\vSv{80.208895}{263.078649}{-50.540881}{1.185060}%
\vSv{80.965005}{262.163691}{-50.244176}{1.177667}%
\vSv{81.721170}{261.258328}{-49.943731}{1.170306}%
\vSv{82.477394}{260.362561}{-49.639491}{1.162977}%
\vSv{83.233676}{259.476390}{-49.331401}{1.155682}%
\vSv{83.990017}{258.599815}{-49.019406}{1.148421}%
\vSv{84.746421}{257.732835}{-48.703450}{1.141194}%
\vSv{85.502886}{256.875452}{-48.383476}{1.134002}%
\vSv{86.259416}{256.027665}{-48.059428}{1.126846}%
\vSv{87.016010}{255.189474}{-47.731249}{1.119726}%
\vSv{87.772671}{254.360878}{-47.398881}{1.112644}%
\vSv{88.529400}{253.541879}{-47.062266}{1.105600}%
\vSv{89.286197}{252.732475}{-46.721346}{1.098594}%
\vSv{90.043065}{251.932668}{-46.376063}{1.091628}%
\vSv{90.800005}{251.142456}{-46.026357}{1.084702}%
}}%
{\color{black}\vlB{%
\vSv{91.557019}{250.361841}{-45.672170}{1.077816}%
\vSv{92.314107}{249.590821}{-45.313443}{1.070973}%
\vSv{93.071271}{248.829397}{-44.950116}{1.064172}%
\vSv{93.828513}{248.077570}{-44.582130}{1.057414}%
\vSv{94.585834}{247.335338}{-44.209426}{1.050701}%
\vSv{95.343236}{246.602702}{-43.831945}{1.044032}%
\vSv{96.100720}{245.879662}{-43.449628}{1.037410}%
\vSv{96.858288}{245.166218}{-43.062416}{1.030834}%
\vSv{97.615941}{244.462370}{-42.670250}{1.024306}%
\vSv{98.373681}{243.768118}{-42.273072}{1.017827}%
\vSv{99.131509}{243.083462}{-41.870825}{1.011397}%
\vSv{99.889428}{242.408401}{-41.463450}{1.005017}%
\vSv{100.647438}{241.742937}{-41.050893}{0.998689}%
\vSv{101.405540}{241.087069}{-40.633095}{0.992414}%
\vSv{102.163738}{240.440796}{-40.210003}{0.986192}%
\vSv{102.922032}{239.804120}{-39.781562}{0.980024}%
\vSv{103.680423}{239.177039}{-39.347719}{0.973912}%
\vSv{104.438914}{238.559555}{-38.908421}{0.967856}%
\vSv{105.197506}{237.951666}{-38.463618}{0.961858}%
\vSv{105.956201}{237.353374}{-38.013261}{0.955919}%
\vSv{106.714999}{236.764677}{-37.557301}{0.950039}%
\vSv{107.473903}{236.185576}{-37.095691}{0.944221}%
\vSv{108.232914}{235.616071}{-36.628388}{0.938464}%
\vSv{108.992034}{235.056162}{-36.155349}{0.932771}%
\vSv{109.751263}{234.505849}{-35.676532}{0.927142}%
\vSv{110.510604}{233.965132}{-35.191901}{0.921578}%
\vSv{111.270057}{233.434011}{-34.701418}{0.916082}%
\vSv{112.029624}{232.912486}{-34.205050}{0.910653}%
\vSv{112.789307}{232.400557}{-33.702767}{0.905293}%
\vSv{113.549106}{231.898224}{-33.194541}{0.900004}%
\vSv{114.309023}{231.405487}{-32.680346}{0.894786}%
\vSv{115.069058}{230.922345}{-32.160163}{0.889642}%
}}%
{\color{black}\vlB{%
\vSv{115.829213}{230.448800}{-31.633972}{0.884571}%
\vSv{116.589490}{229.984851}{-31.101759}{0.879576}%
\vSv{117.349887}{229.530497}{-30.563515}{0.874658}%
\vSv{118.110408}{229.085740}{-30.019231}{0.869818}%
\vSv{118.871051}{228.650578}{-29.468907}{0.865057}%
\vSv{119.631819}{228.225012}{-28.912543}{0.860377}%
\vSv{120.392711}{227.809043}{-28.350147}{0.855778}%
\vSv{121.153728}{227.402669}{-27.781730}{0.851264}%
\vSv{121.914870}{227.005891}{-27.207309}{0.846833}%
\vSv{122.676137}{226.618709}{-26.626906}{0.842489}%
\vSv{123.437530}{226.241123}{-26.040546}{0.838232}%
\vSv{124.199048}{225.873133}{-25.448264}{0.834064}%
\vSv{124.960691}{225.514739}{-24.850097}{0.829986}%
\vSv{125.722459}{225.165941}{-24.246089}{0.825999}%
\vSv{126.484352}{224.826739}{-23.636291}{0.822105}%
\vSv{127.246368}{224.497133}{-23.020760}{0.818305}%
\vSv{128.008508}{224.177123}{-22.399557}{0.814601}%
\vSv{128.770769}{223.866708}{-21.772752}{0.810992}%
\vSv{129.533151}{223.565890}{-21.140421}{0.807482}%
\vSv{130.295653}{223.274668}{-20.502648}{0.804071}%
\vSv{131.058273}{222.993041}{-19.859521}{0.800761}%
\vSv{131.821010}{222.721011}{-19.211136}{0.797552}%
\vSv{132.583861}{222.458576}{-18.557597}{0.794446}%
\vSv{133.346825}{222.205737}{-17.899015}{0.791444}%
\vSv{134.109899}{221.962495}{-17.235507}{0.788548}%
\vSv{134.873081}{221.728848}{-16.567197}{0.785758}%
\vSv{135.636369}{221.504797}{-15.894217}{0.783076}%
\vSv{136.399760}{221.290342}{-15.216705}{0.780502}%
\vSv{137.163250}{221.085484}{-14.534807}{0.778039}%
\vSv{137.926837}{220.890221}{-13.848674}{0.775686}%
\vSv{138.690517}{220.704554}{-13.158467}{0.773446}%
\vSv{139.454287}{220.528483}{-12.464350}{0.771318}%
}}%
{\color{black}\vlB{%
\vSv{140.218142}{220.362007}{-11.766496}{0.769304}%
\vSv{140.982080}{220.205128}{-11.065082}{0.767404}%
\vSv{141.746096}{220.057845}{-10.360295}{0.765620}%
\vSv{142.510186}{219.920158}{-9.652323}{0.763953}%
\vSv{143.274345}{219.792066}{-8.941364}{0.762403}%
\vSv{144.038569}{219.673571}{-8.227617}{0.760970}%
\vSv{144.802853}{219.564672}{-7.511291}{0.759657}%
\vSv{145.567192}{219.465368}{-6.792594}{0.758462}%
\vSv{146.331582}{219.375661}{-6.071744}{0.757387}%
\vSv{147.096017}{219.295549}{-5.348960}{0.756432}%
\vSv{147.860492}{219.225033}{-4.624464}{0.755598}%
\vSv{148.625002}{219.164114}{-3.898483}{0.754885}%
\vSv{149.389542}{219.112790}{-3.171246}{0.754293}%
\vSv{150.154106}{219.071062}{-2.442985}{0.753823}%
\vSv{150.918688}{219.038930}{-1.713934}{0.753475}%
\vSv{151.683284}{219.016394}{-0.984326}{0.753249}%
\vSv{152.447887}{219.003454}{-0.254400}{0.753145}%
\vSv{153.197550}{219.000110}{0.475609}{0.753164}%
\vSv{153.939225}{219.006362}{1.205464}{0.753305}%
\vSv{154.680909}{219.022210}{1.934928}{0.753568}%
\vSv{155.422608}{219.047654}{2.663765}{0.753953}%
\vSv{156.164327}{219.082693}{3.391740}{0.754460}%
\vSv{156.906072}{219.127329}{4.118620}{0.755088}%
\vSv{157.647848}{219.181561}{4.844175}{0.755838}%
\vSv{158.389660}{219.245388}{5.568176}{0.756709}%
\vSv{159.131515}{219.318812}{6.290398}{0.757700}%
\vSv{159.873416}{219.401831}{7.010619}{0.758811}%
\vSv{160.615369}{219.494447}{7.728619}{0.760042}%
\vSv{161.357378}{219.596658}{8.444186}{0.761392}%
\vSv{162.099450}{219.708465}{9.157110}{0.762860}%
\vSv{162.841588}{219.829869}{9.867185}{0.764446}%
\vSv{163.583796}{219.960868}{10.574212}{0.766149}%
}}%
{\color{black}\vlB{%
\vSv{164.326079}{220.101463}{11.277997}{0.767968}%
\vSv{165.068442}{220.251654}{11.978351}{0.769902}%
\vSv{165.810888}{220.411441}{12.675091}{0.771950}%
\vSv{166.553422}{220.580824}{13.368041}{0.774113}%
\vSv{167.296046}{220.759803}{14.057031}{0.776387}%
\vSv{168.038764}{220.948378}{14.741897}{0.778774}%
\vSv{168.781580}{221.146549}{15.422482}{0.781271}%
\vSv{169.524496}{221.354315}{16.098635}{0.783877}%
\vSv{170.267516}{221.571678}{16.770215}{0.786592}%
\vSv{171.010642}{221.798637}{17.437083}{0.789414}%
\vSv{171.753877}{222.035191}{18.099111}{0.792343}%
\vSv{172.497223}{222.281342}{18.756177}{0.795376}%
\vSv{173.240683}{222.537088}{19.408165}{0.798513}%
\vSv{173.984258}{222.802431}{20.054967}{0.801753}%
\vSv{174.727949}{223.077369}{20.696482}{0.805094}%
\vSv{175.471760}{223.361904}{21.332616}{0.808535}%
\vSv{176.215690}{223.656034}{21.963280}{0.812075}%
\vSv{176.959742}{223.959760}{22.588395}{0.815713}%
\vSv{177.703916}{224.273082}{23.207886}{0.819447}%
\vSv{178.448213}{224.596000}{23.821687}{0.823276}%
\vSv{179.192634}{224.928514}{24.429736}{0.827198}%
\vSv{179.937180}{225.270624}{25.031979}{0.831212}%
\vSv{180.681851}{225.622330}{25.628367}{0.835318}%
\vSv{181.426647}{225.983632}{26.218858}{0.839513}%
\vSv{182.171568}{226.354530}{26.803416}{0.843796}%
\vSv{182.916615}{226.735024}{27.382009}{0.848167}%
\vSv{183.661787}{227.125113}{27.954613}{0.852623}%
\vSv{184.407084}{227.524799}{28.521206}{0.857163}%
\vSv{185.152506}{227.934081}{29.081775}{0.861786}%
\vSv{185.898053}{228.352958}{29.636309}{0.866491}%
\vSv{186.643723}{228.781432}{30.184803}{0.871276}%
\vSv{187.389516}{229.219501}{30.727257}{0.876140}%
}}%
{\color{black}\vlB{%
\vSv{188.135431}{229.667167}{31.263673}{0.881082}%
\vSv{188.881468}{230.124428}{31.794059}{0.886100}%
\vSv{189.627625}{230.591285}{32.318428}{0.891193}%
\vSv{190.373902}{231.067739}{32.836794}{0.896360}%
\vSv{191.120297}{231.553788}{33.349178}{0.901599}%
\vSv{191.866809}{232.049433}{33.855600}{0.906910}%
\vSv{192.613438}{232.554674}{34.356088}{0.912291}%
\vSv{193.360181}{233.069511}{34.850669}{0.917740}%
\vSv{194.107039}{233.593944}{35.339375}{0.923257}%
\vSv{194.854008}{234.127973}{35.822241}{0.928841}%
\vSv{195.601088}{234.671598}{36.299302}{0.934489}%
\vSv{196.348278}{235.224818}{36.770599}{0.940202}%
\vSv{197.095576}{235.787635}{37.236172}{0.945977}%
\vSv{197.842980}{236.360048}{37.696065}{0.951815}%
\vSv{198.590489}{236.942056}{38.150322}{0.957712}%
\vSv{199.338102}{237.533661}{38.598991}{0.963670}%
\vSv{200.085817}{238.134862}{39.042121}{0.969685}%
\vSv{200.833633}{238.745658}{39.479760}{0.975758}%
\vSv{201.581547}{239.366050}{39.911961}{0.981887}%
\vSv{202.329559}{239.996039}{40.338775}{0.988071}%
\vSv{203.077666}{240.635623}{40.760257}{0.994310}%
\vSv{203.825868}{241.284803}{41.176461}{1.000601}%
\vSv{204.574162}{241.943580}{41.587442}{1.006945}%
\vSv{205.322547}{242.611952}{41.993257}{1.013340}%
\vSv{206.071022}{243.289920}{42.393962}{1.019785}%
\vSv{206.819585}{243.977484}{42.789615}{1.026279}%
\vSv{207.568234}{244.674644}{43.180273}{1.032822}%
\vSv{208.316968}{245.381400}{43.565996}{1.039412}%
\vSv{209.065785}{246.097752}{43.946842}{1.046048}%
\vSv{209.814684}{246.823699}{44.322869}{1.052731}%
\vSv{210.563663}{247.559243}{44.694136}{1.059457}%
\vSv{211.312721}{248.304383}{45.060704}{1.066228}%
}}%
{\color{black}\vlB{%
\vSv{212.061856}{249.059118}{45.422631}{1.073042}%
\vSv{212.811067}{249.823450}{45.779976}{1.079899}%
\vSv{213.560352}{250.597378}{46.132799}{1.086796}%
\vSv{214.309710}{251.380901}{46.481159}{1.093735}%
\vSv{215.059139}{252.174021}{46.825114}{1.100713}%
\vSv{215.808639}{252.976736}{47.164723}{1.107730}%
\vSv{216.558207}{253.789047}{47.500045}{1.114786}%
\vSv{217.307843}{254.610954}{47.831137}{1.121880}%
\vSv{218.057544}{255.442458}{48.158058}{1.129011}%
\vSv{218.807311}{256.283557}{48.480865}{1.136177}%
\vSv{219.557140}{257.134252}{48.799616}{1.143380}%
\vSv{220.307032}{257.994543}{49.114366}{1.150617}%
\vSv{221.056984}{258.864430}{49.425172}{1.157889}%
\vSv{221.806996}{259.743913}{49.732089}{1.165195}%
\vSv{222.557067}{260.632992}{50.035173}{1.172533}%
}}%
{\color{vltRed}\vlB{%
\vSv{43.311777}{298.817917}{-49.879650}{1.168752}%
\vSv{44.068012}{297.924182}{-49.574600}{1.161430}%
\vSv{44.824307}{297.040042}{-49.265688}{1.154142}%
\vSv{45.580662}{296.165498}{-48.952859}{1.015676}%
\vSv{47.914774}{293.527639}{-47.990308}{1.028700}%
\vSv{48.606708}{292.763282}{-47.661247}{1.118224}%
\vSv{49.363383}{291.936718}{-47.327985}{1.111150}%
\vSv{50.120127}{291.119749}{-46.990464}{1.104114}%
\vSv{50.876939}{290.312377}{-46.648625}{0.137812}%
\vSv{52.704020}{288.402595}{-45.951761}{0.632703}%
\vSv{53.147807}{287.947836}{-45.596618}{1.076364}%
\vSv{53.904911}{287.178848}{-45.236922}{1.069530}%
\vSv{54.662092}{286.419455}{-44.872614}{1.062738}%
\vSv{55.419350}{285.669659}{-44.503634}{0.658665}%
\vSv{57.699433}{283.470454}{-43.368076}{1.025251}%
\vSv{58.449195}{282.766432}{-42.979820}{1.029448}%
\vSv{59.206866}{282.064615}{-42.586598}{1.022930}%
\vSv{59.964625}{281.372394}{-42.188352}{1.016461}%
\vSv{60.722472}{280.689769}{-41.785024}{0.405909}%
\vSv{62.912164}{278.768412}{-40.962895}{0.105164}%
\vSv{62.996562}{278.699470}{-40.543982}{0.991092}%
\vSv{63.754779}{278.055229}{-40.119762}{0.984881}%
\vSv{64.513094}{277.420583}{-39.690182}{0.978725}%
\vSv{65.271506}{276.795534}{-39.255188}{0.972625}%
\vSv{66.030019}{276.180081}{-38.814729}{0.467512}%
\vSv{68.374168}{274.339194}{-37.460063}{0.863137}%
\vSv{69.065096}{273.814227}{-36.997252}{0.942997}%
\vSv{69.824129}{273.246753}{-36.528738}{0.937254}%
\vSv{70.583272}{272.688875}{-36.054480}{0.931574}%
\vSv{71.342525}{272.140594}{-35.574435}{0.825038}%
\vSv{74.087776}{270.237274}{-34.099225}{0.345769}%
\vSv{74.380665}{270.043426}{-33.595686}{0.904168}%
}}%
{\color{vltRed}\vlB{%
\vSv{75.140489}{269.543124}{-33.086198}{0.898893}%
\vSv{75.900431}{269.052418}{-32.570738}{0.893691}%
\vSv{76.660492}{268.571308}{-32.049284}{0.888562}%
\vSv{77.420672}{268.099794}{-31.521820}{0.568917}%
\vSv{80.077519}{266.526834}{-29.903246}{0.435549}%
\vSv{80.462614}{266.309697}{-29.351643}{0.864059}%
\vSv{81.223408}{265.886162}{-28.794002}{0.859396}%
\vSv{81.984326}{265.472224}{-28.230330}{0.854816}%
\vSv{82.745370}{265.067881}{-27.660641}{0.850319}%
\vSv{83.506538}{264.673135}{-27.084952}{0.635861}%
\vSv{86.343117}{263.285128}{-25.322138}{0.222162}%
\vSv{86.552466}{263.190108}{-24.722731}{0.829135}%
\vSv{87.314260}{262.843341}{-24.117493}{0.825167}%
\vSv{88.076179}{262.506170}{-23.506476}{0.821293}%
\vSv{88.838221}{262.178595}{-22.889739}{0.817513}%
\vSv{89.600387}{261.860616}{-22.267344}{0.813829}%
\vSv{90.362674}{261.552233}{-21.639363}{0.170901}%
\vSv{92.886101}{260.600108}{-19.722710}{0.549527}%
\vSv{93.413014}{260.414660}{-19.073226}{0.796886}%
\vSv{94.175890}{260.154256}{-18.418610}{0.793802}%
\vSv{94.938877}{259.903449}{-17.758976}{0.790822}%
\vSv{95.701974}{259.662238}{-17.094440}{0.787948}%
\vSv{96.465179}{259.430622}{-16.425131}{0.781015}%
\vSv{99.670392}{258.563210}{-13.702910}{0.619395}%
\vSv{100.282718}{258.416484}{-13.011861}{0.772986}%
\vSv{101.046506}{258.242444}{-12.316939}{0.770882}%
\vSv{101.810380}{258.078000}{-11.618316}{0.768892}%
\vSv{102.574335}{257.923152}{-10.916173}{0.767017}%
\vSv{103.338366}{257.777900}{-10.210696}{0.765258}%
\vSv{104.102471}{257.642244}{-9.502075}{0.035571}%
\vSv{106.642308}{257.260933}{-7.359352}{0.510210}%
\vSv{107.159528}{257.195579}{-6.640182}{0.758224}%
}}%
{\color{vltRed}\vlB{%
\vSv{107.923928}{257.107902}{-5.918904}{0.757175}%
\vSv{108.688372}{257.029822}{-5.195739}{0.756245}%
\vSv{109.452855}{256.961338}{-4.470910}{0.755437}%
\vSv{110.217372}{256.902449}{-3.744644}{0.754749}%
\vSv{110.981917}{256.853157}{-3.017171}{0.207959}%
\vSv{113.722241}{256.756386}{-0.829839}{0.306598}%
\vSv{114.040272}{256.751946}{-0.099876}{0.753139}%
\vSv{114.785081}{256.750633}{0.630121}{0.753184}%
\vSv{115.526758}{256.758916}{1.359912}{0.753350}%
\vSv{116.268444}{256.776795}{2.089263}{0.753639}%
\vSv{117.010147}{256.804270}{2.817937}{0.754050}%
\vSv{117.751871}{256.841341}{3.545700}{0.426040}%
\vSv{120.634146}{257.075944}{5.721207}{0.096700}%
\vSv{120.719090}{257.085584}{6.443024}{0.757925}%
\vSv{121.461002}{257.170635}{7.162792}{0.759062}%
\vSv{122.202966}{257.265281}{7.880296}{0.760318}%
\vSv{122.944989}{257.369524}{8.595320}{0.761693}%
\vSv{123.687074}{257.483363}{9.307658}{0.763186}%
\vSv{124.429226}{257.606797}{10.017104}{0.601116}%
\vSv{127.428921}{258.203397}{12.822092}{0.741297}%
\vSv{128.141146}{258.367908}{13.514218}{0.774585}%
\vSv{128.883790}{258.548919}{14.202348}{0.776883}%
\vSv{129.626529}{258.739525}{14.886320}{0.779293}%
\vSv{130.369366}{258.939727}{15.565980}{0.781813}%
\vSv{131.112304}{259.149525}{16.241177}{0.646129}%
\vSv{134.086822}{260.082017}{18.238613}{0.008496}%
\vSv{134.085123}{260.084676}{18.894613}{0.796032}%
\vSv{134.828607}{260.342454}{19.545512}{0.799191}%
\vSv{135.572206}{260.609827}{20.191203}{0.802452}%
\vSv{136.315923}{260.886797}{20.831586}{0.805814}%
\vSv{137.059759}{261.173362}{21.466569}{0.809277}%
\vSv{137.803715}{261.469524}{22.096065}{0.478738}%
}}%
{\color{vltRed}\vlB{%
\vSv{140.519908}{262.630397}{23.950876}{0.294942}%
\vSv{140.780763}{262.750129}{24.557701}{0.828040}%
\vSv{141.525335}{263.094270}{25.158708}{0.832074}%
\vSv{142.270033}{263.448007}{25.753851}{0.836198}%
\vSv{143.014855}{263.811341}{26.343089}{0.840412}%
\vSv{143.759803}{264.184270}{26.926387}{0.844714}%
\vSv{144.504877}{264.566795}{27.503714}{0.023619}%
\vSv{146.715893}{265.754117}{28.640367}{0.037195}%
\vSv{146.740847}{265.771945}{29.199659}{0.862775}%
\vSv{147.486420}{266.192854}{29.752915}{0.867497}%
\vSv{148.232116}{266.623359}{30.300130}{0.872299}%
\vSv{148.977935}{267.063459}{30.841305}{0.877180}%
\vSv{149.723876}{267.513156}{31.376444}{0.882138}%
\vSv{150.469938}{267.972448}{31.905555}{0.100916}%
\vSv{152.651784}{269.366570}{32.945751}{0.075998}%
\vSv{152.708843}{269.407902}{33.456870}{0.902717}%
\vSv{153.455380}{269.905578}{33.962034}{0.908043}%
\vSv{154.202033}{270.412850}{34.461269}{0.913438}%
\vSv{154.948801}{270.929719}{34.954604}{0.918902}%
\vSv{155.695682}{271.456183}{35.442071}{0.780901}%
\vSv{158.329587}{273.387595}{36.869624}{0.450676}%
\vSv{158.684311}{273.657999}{37.333991}{0.947208}%
\vSv{159.431738}{274.232443}{37.792687}{0.953058}%
\vSv{160.179269}{274.816483}{38.245758}{0.958968}%
\vSv{160.926904}{275.410118}{38.693250}{0.964938}%
\vSv{161.674640}{276.013350}{39.135213}{0.225151}%
\vSv{163.765708}{277.748163}{40.002753}{0.206057}%
\vSv{163.918444}{277.880621}{40.428435}{0.989387}%
\vSv{164.666572}{278.522236}{40.848795}{0.995637}%
\vSv{165.414793}{279.173448}{41.263888}{1.001940}%
\vSv{166.163107}{279.834255}{41.673771}{1.008294}%
\vSv{166.911511}{280.504659}{42.078500}{0.298684}%
}}%
{\color{vltRed}\vlB{%
\vSv{168.967638}{282.393261}{42.872721}{0.264831}%
\vSv{169.157253}{282.573444}{43.262330}{1.034213}%
\vSv{169.906004}{283.282231}{43.647016}{1.040813}%
\vSv{170.654839}{284.000614}{44.026836}{1.047459}%
\vSv{171.403755}{284.728593}{44.401851}{1.054151}%
\vSv{172.152751}{285.466168}{44.772119}{0.058534}%
\vSv{173.952360}{287.276782}{45.498652}{0.644511}%
\vSv{174.400203}{287.736469}{45.855035}{1.081355}%
\vSv{175.149504}{288.512428}{46.206908}{1.088262}%
\vSv{175.898877}{289.297982}{46.554330}{1.095208}%
\vSv{176.648322}{290.093133}{46.897360}{0.590664}%
\vSv{178.740632}{292.361202}{47.570479}{0.237036}%
\vSv{178.897068}{292.536161}{47.900684}{1.123386}%
\vSv{179.646783}{293.369695}{48.226729}{1.130525}%
\vSv{180.396563}{294.212825}{48.548673}{1.137699}%
\vSv{181.146406}{295.065552}{48.866572}{0.871354}%
\vSv{183.344108}{297.616573}{49.490460}{0.085141}%
\vSv{183.396300}{297.681306}{49.796562}{1.166745}%
\vSv{184.146383}{298.572416}{50.098842}{1.174090}%
\vSv{184.896523}{299.473122}{50.397355}{1.181468}%
\vSv{185.646718}{300.383424}{50.692155}{0.892555}%
\vSv{187.777516}{303.018670}{51.270831}{0.196428}%
\vSv{187.897627}{303.171906}{51.554812}{1.211289}%
\vSv{188.648035}{304.120592}{51.835290}{1.218819}%
\vSv{189.398492}{305.078873}{52.112317}{1.226378}%
\vSv{190.148999}{306.046751}{52.385945}{0.647085}%
\vSv{192.055016}{308.547066}{52.923197}{0.577686}%
\vSv{192.400804}{309.007960}{53.186920}{1.256893}%
\vSv{193.151497}{310.014221}{53.447439}{1.264588}%
\vSv{193.902235}{311.030079}{53.704801}{1.272310}%
\vSv{194.653016}{312.055532}{53.959053}{0.128524}%
\vSv{196.189955}{314.184569}{54.458411}{1.234984}%
}}%
{\color{vltRed}\vlB{%
\vSv{196.905611}{315.189467}{54.703608}{1.303444}%
\vSv{197.656557}{316.253305}{54.945876}{1.311288}%
\vSv{198.407541}{317.326738}{55.185259}{0.650284}%
\vSv{200.194013}{319.918595}{55.655540}{0.830870}%
\vSv{200.660722}{320.604612}{55.886522}{1.342890}%
\vSv{201.411855}{321.716429}{56.114787}{1.350846}%
\vSv{202.163023}{322.837842}{56.340376}{0.975394}%
\vSv{204.076178}{325.736704}{56.783684}{0.625085}%
\vSv{204.416732}{326.259656}{57.001481}{1.382876}%
\vSv{205.168034}{327.419453}{57.216757}{1.390933}%
\vSv{205.919367}{328.588845}{57.429551}{1.101106}%
\vSv{207.845195}{331.629485}{57.847837}{0.620234}%
\vSv{208.173551}{332.154598}{58.053401}{1.423355}%
\vSv{208.925005}{333.362375}{58.256627}{1.431507}%
\vSv{209.676487}{334.579747}{58.457549}{1.024904}%
\vSv{211.509206}{337.588761}{58.852618}{0.818703}%
\vSv{211.931100}{338.289439}{59.046830}{1.464288}%
\vSv{212.682691}{339.545195}{59.238872}{1.472526}%
\vSv{213.434307}{340.810547}{59.428776}{0.744483}%
\vSv{215.075762}{343.607420}{59.802291}{1.222683}%
\vSv{215.689307}{344.664179}{59.985964}{1.505637}%
\vSv{216.441021}{345.967914}{60.167621}{1.513954}%
\vSv{217.192759}{347.281246}{60.347292}{0.257726}%
\vSv{218.552410}{349.679711}{60.525005}{0.295193}%
\vSv{218.696303}{349.936697}{60.700788}{1.538994}%
\vSv{219.448108}{351.278817}{60.874670}{1.547369}%
\vSv{220.199935}{352.630532}{61.046679}{1.118444}%
\vSv{221.942403}{355.800384}{61.385182}{1.074057}%
\vSv{222.455539}{356.743254}{61.551729}{1.581010}%
}}%
{\color{vltBlue}\vlB{%
\vSq{152.440909}{220.510000}{90.000000}{45.313333}%
}}%
{\color{vltBlue}\put(151.505409,263.823333){\rule{3.171000pt}{0.460000pt}}}%
{\color{vltBlue}\put(151.694409,264.273333){\rule{2.793000pt}{0.460000pt}}}%
{\color{vltBlue}\put(151.883409,264.723333){\rule{2.415000pt}{0.460000pt}}}%
{\color{vltBlue}\put(152.072409,265.173333){\rule{2.037000pt}{0.460000pt}}}%
{\color{vltBlue}\put(152.261409,265.623333){\rule{1.659000pt}{0.460000pt}}}%
{\color{vltBlue}\put(152.450409,266.073333){\rule{1.281000pt}{0.460000pt}}}%
{\color{vltBlue}\put(152.639409,266.523333){\rule{0.903000pt}{0.460000pt}}}%
{\color{vltBlue}\put(152.828409,266.973333){\rule{0.525000pt}{0.460000pt}}}%
{\color{vltBlue}\put(153.017409,267.423333){\rule{0.147000pt}{0.460000pt}}}%
{\color{black}\put(170.54545,243.16000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\epsilon$}}}%
{\color{vltRed}\put(114.521448,256.750000){\circle*{5.200000}}}%
{\color{black!40}\vlB{%
\vSr{114.521448}{256.750000}{0.000000}{4.500000}%
\vSr{121.521448}{256.750000}{0.000000}{4.500000}%
\vSr{128.521448}{256.750000}{0.000000}{4.500000}%
\vSr{135.521448}{256.750000}{0.000000}{4.500000}%
\vSr{142.521448}{256.750000}{0.000000}{4.500000}%
\vSr{149.521448}{256.750000}{0.000000}{4.500000}%
\vSr{156.521448}{256.750000}{0.000000}{4.500000}%
\vSr{163.521448}{256.750000}{0.000000}{0.478552}%
}}%
{\color{black}\put(79.45455,247.69000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $q^*=-1/\sqrt2$}}}%
{\color{black}\vlB{%
\vSc{306.414894}{219.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(306.91489,205.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black!10}\vlB{%
\vSl{306.664894}{219.000000}{90.000000}{151.000000}%
}}%
{\color{black}\vlB{%
\vSc{339.606383}{219.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(340.10638,205.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black!10}\vlB{%
\vSl{339.856383}{219.000000}{90.000000}{151.000000}%
}}%
{\color{black}\vlB{%
\vSc{372.797872}{219.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(373.29787,205.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $3$}}}%
{\color{black!10}\vlB{%
\vSl{373.047872}{219.000000}{90.000000}{151.000000}%
}}%
{\color{black}\vlB{%
\vSc{405.989362}{219.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(406.48936,205.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $4$}}}%
{\color{black!10}\vlB{%
\vSl{406.239362}{219.000000}{90.000000}{151.000000}%
}}%
{\color{black}\vlB{%
\vSc{439.180851}{219.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(439.68085,205.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $5$}}}%
{\color{black!10}\vlB{%
\vSl{439.430851}{219.000000}{90.000000}{151.000000}%
}}%
{\color{black}\vlB{%
\vSc{284.000000}{226.190476}{0.000000}{3.000000}%
}}%
{\color{black}\put(280.00000,226.19048){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $10^{-4}$}}}%
{\color{black!10}\vlB{%
\vSl{287.000000}{226.190476}{0.000000}{156.000000}%
}}%
{\color{black}\vlB{%
\vSc{284.000000}{262.142857}{0.000000}{3.000000}%
}}%
{\color{black}\put(280.00000,262.14286){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $10^{-3}$}}}%
{\color{black!10}\vlB{%
\vSl{287.000000}{262.142857}{0.000000}{156.000000}%
}}%
{\color{black}\vlB{%
\vSc{284.000000}{298.095238}{0.000000}{3.000000}%
}}%
{\color{black}\put(280.00000,298.09524){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $10^{-2}$}}}%
{\color{black!10}\vlB{%
\vSl{287.000000}{298.095238}{0.000000}{156.000000}%
}}%
{\color{black}\vlB{%
\vSc{284.000000}{334.047619}{0.000000}{3.000000}%
}}%
{\color{black}\put(280.00000,334.04762){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $10^{-1}$}}}%
{\color{black!10}\vlB{%
\vSl{287.000000}{334.047619}{0.000000}{156.000000}%
}}%
{\color{black}\vlB{%
\vSc{284.000000}{370.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(280.00000,370.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $10^{0}$}}}%
{\color{black}\vlB{%
\vSe{287.000000}{219.000000}{0.000000}{156.000000}%
\vSe{286.450000}{219.000000}{90.000000}{151.000000}%
}}%
{\color{black}\put(365.00000,185.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $E_N/(\hbar\omega)$}}}%
{\color{black}\put(287.00000,387.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $W_N$ (log scale)}}}%
{\color{vltTeal}\vlB{%
\vSg{297.767021}{219.000000}{90.000000}{147.096520}%
}}%
{\color{vltTeal}\put(298.617021,366.096520){\circle*{5.400000}}}%
{\color{vltTeal}\vlB{%
\vSg{330.958511}{219.000000}{90.000000}{125.451030}%
}}%
{\color{vltTeal}\put(331.808511,344.451030){\circle*{5.400000}}}%
{\color{vltTeal}\vlB{%
\vSg{364.150000}{219.000000}{90.000000}{92.982794}%
}}%
{\color{vltTeal}\put(365.000000,311.982794){\circle*{5.400000}}}%
{\color{vltTeal}\vlB{%
\vSg{397.341489}{219.000000}{90.000000}{54.183659}%
}}%
{\color{vltTeal}\put(398.191489,273.183659){\circle*{5.400000}}}%
{\color{vltTeal}\vlB{%
\vSg{430.532979}{219.000000}{90.000000}{10.892679}%
}}%
{\color{vltTeal}\put(431.382979,229.892679){\circle*{5.400000}}}%
{\color{vltNeutral}\vlB{%
\vSf{306.464894}{219.000000}{90.000000}{4.500000}%
\vSf{306.464894}{226.000000}{90.000000}{4.500000}%
\vSf{306.464894}{233.000000}{90.000000}{4.500000}%
\vSf{306.464894}{240.000000}{90.000000}{4.500000}%
\vSf{306.464894}{247.000000}{90.000000}{4.500000}%
\vSf{306.464894}{254.000000}{90.000000}{4.500000}%
\vSf{306.464894}{261.000000}{90.000000}{4.500000}%
\vSf{306.464894}{268.000000}{90.000000}{4.500000}%
\vSf{306.464894}{275.000000}{90.000000}{4.500000}%
\vSf{306.464894}{282.000000}{90.000000}{4.500000}%
\vSf{306.464894}{289.000000}{90.000000}{4.500000}%
\vSf{306.464894}{296.000000}{90.000000}{4.500000}%
\vSf{306.464894}{303.000000}{90.000000}{4.500000}%
\vSf{306.464894}{310.000000}{90.000000}{4.500000}%
\vSf{306.464894}{317.000000}{90.000000}{4.500000}%
\vSf{306.464894}{324.000000}{90.000000}{4.500000}%
\vSf{306.464894}{331.000000}{90.000000}{4.500000}%
\vSf{306.464894}{338.000000}{90.000000}{4.500000}%
\vSf{306.464894}{345.000000}{90.000000}{4.500000}%
\vSf{306.464894}{352.000000}{90.000000}{4.500000}%
\vSf{306.464894}{359.000000}{90.000000}{4.500000}%
\vSf{306.464894}{366.000000}{90.000000}{4.000000}%
}}%
{\color{black}\vlB{%
\vSg{42.000000}{164.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(71.00000,164.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont base}}}%
{\color{vltRed}\vlB{%
\vSg{137.000000}{164.000000}{0.000000}{4.500000}%
\vSg{144.000000}{164.000000}{0.000000}{4.500000}%
\vSg{151.000000}{164.000000}{0.000000}{4.500000}%
\vSg{158.000000}{164.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(166.00000,164.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont loaded}}}%
{\color{black}\put(356.00000,164.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\sum_N W_NE_N=\epsilon$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{144.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,124.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont \bfseries An auxiliary relative virion coordinate reconstructs the shift}}}%
{\color{black}\vlB{%
\vSi{34.300000}{58.500000}{90.000000}{27.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{29.796974}{54.500000}{38.659808}{6.403124}%
\vSd{29.796974}{58.500000}{38.659808}{6.403124}%
\vSd{29.796974}{62.500000}{38.659808}{6.403124}%
\vSd{29.796974}{66.500000}{38.659808}{6.403124}%
\vSd{29.796974}{70.500000}{38.659808}{6.403124}%
\vSd{29.796974}{74.500000}{38.659808}{6.403124}%
\vSd{29.796974}{78.500000}{38.659808}{6.403124}%
}}%
{\color{black}\vlB{%
\vSi{196.300000}{58.500000}{90.000000}{27.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{191.796974}{54.500000}{38.659808}{6.403124}%
\vSd{191.796974}{58.500000}{38.659808}{6.403124}%
\vSd{191.796974}{62.500000}{38.659808}{6.403124}%
\vSd{191.796974}{66.500000}{38.659808}{6.403124}%
\vSd{191.796974}{70.500000}{38.659808}{6.403124}%
\vSd{191.796974}{74.500000}{38.659808}{6.403124}%
\vSd{191.796974}{78.500000}{38.659808}{6.403124}%
}}%
{\color{black!65}\vlB{%
\vSc{35.000000}{72.000000}{0.000000}{4.000000}%
\vSc{38.509234}{72.000000}{78.971169}{0.529560}%
\vSc{38.603218}{72.519779}{84.987780}{0.498970}%
\vSc{38.634724}{73.016842}{91.304423}{0.452739}%
\vSc{38.582045}{73.469463}{98.498985}{0.392712}%
\vSc{38.502471}{73.857862}{107.611731}{0.322308}%
\vSc{38.422800}{74.165064}{120.859268}{0.247636}%
\vSc{38.407250}{74.377641}{143.199819}{0.181400}%
\vSc{38.555343}{74.486305}{180.000000}{0.151420}%
\vSc{38.110577}{74.486305}{-143.199819}{0.181400}%
\vSc{37.853856}{74.377641}{-120.859268}{0.247636}%
\vSc{37.708987}{74.165064}{-107.611731}{0.322308}%
\vSc{37.633002}{73.857862}{-98.498985}{0.392712}%
\vSc{37.617335}{73.469463}{-91.304423}{0.452739}%
\vSc{37.619117}{73.016842}{-84.987780}{0.498970}%
\vSc{37.670034}{72.519779}{-78.971169}{0.529560}%
\vSc{37.784313}{72.000000}{-72.859445}{0.543938}%
\vSc{37.964523}{71.480221}{-66.316934}{0.542774}%
\vSc{38.211832}{70.983158}{-59.003904}{0.528022}%
\vSc{38.526289}{70.530537}{-50.545501}{0.503023}%
\vSc{38.906995}{70.142138}{-40.543566}{0.472599}%
\vSc{39.351197}{69.834936}{-28.678084}{0.442974}%
\vSc{39.850760}{69.622359}{-14.953200}{0.421127}%
\vSc{40.386642}{69.513695}{0.000000}{0.413034}%
\vSc{40.670660}{69.513695}{14.953200}{0.421127}%
\vSc{40.966598}{69.622359}{28.678084}{0.442974}%
\vSc{41.270163}{69.834936}{40.543566}{0.472599}%
\vSc{41.568245}{70.142138}{50.545501}{0.503023}%
\vSc{41.845362}{70.530537}{59.003904}{0.528022}%
\vSc{42.087993}{70.983158}{66.316934}{0.542774}%
\vSc{42.286111}{71.480221}{72.859445}{0.543938}%
\vSc{42.433446}{72.000000}{78.971169}{0.529560}%
}}%
{\color{black!65}\vlB{%
\vSc{42.527430}{72.519779}{84.987780}{0.498970}%
\vSc{42.558935}{73.016842}{91.304423}{0.452739}%
\vSc{42.506257}{73.469463}{98.498985}{0.392712}%
\vSc{42.426682}{73.857862}{107.611731}{0.322308}%
\vSc{42.347012}{74.165064}{120.859268}{0.247636}%
\vSc{42.331461}{74.377641}{143.199819}{0.181400}%
\vSc{42.479554}{74.486305}{180.000000}{0.151420}%
\vSc{42.034789}{74.486305}{-143.199819}{0.181400}%
\vSc{41.778067}{74.377641}{-120.859268}{0.247636}%
\vSc{41.633198}{74.165064}{-107.611731}{0.322308}%
\vSc{41.557214}{73.857862}{-98.498985}{0.392712}%
\vSc{41.541546}{73.469463}{-91.304423}{0.452739}%
\vSc{41.543329}{73.016842}{-84.987780}{0.498970}%
\vSc{41.594245}{72.519779}{-78.971169}{0.529560}%
\vSc{41.708525}{72.000000}{-72.859445}{0.543938}%
\vSc{41.888734}{71.480221}{-66.316934}{0.542774}%
\vSc{42.136044}{70.983158}{-59.003904}{0.528022}%
\vSc{42.450501}{70.530537}{-50.545501}{0.503023}%
\vSc{42.831206}{70.142138}{-40.543566}{0.472599}%
\vSc{43.275408}{69.834936}{-28.678084}{0.442974}%
\vSc{43.774971}{69.622359}{-14.953200}{0.421127}%
\vSc{44.310853}{69.513695}{0.000000}{0.413034}%
\vSc{44.594872}{69.513695}{14.953200}{0.421127}%
\vSc{44.890809}{69.622359}{28.678084}{0.442974}%
\vSc{45.194375}{69.834936}{40.543566}{0.472599}%
\vSc{45.492456}{70.142138}{50.545501}{0.503023}%
\vSc{45.769573}{70.530537}{59.003904}{0.528022}%
\vSc{46.012204}{70.983158}{66.316934}{0.542774}%
\vSc{46.210323}{71.480221}{72.859445}{0.543938}%
\vSc{46.357657}{72.000000}{78.971169}{0.529560}%
\vSc{46.451641}{72.519779}{84.987780}{0.498970}%
\vSc{46.483146}{73.016842}{91.304423}{0.452739}%
}}%
{\color{black!65}\vlB{%
\vSc{46.430468}{73.469463}{98.498985}{0.392712}%
\vSc{46.350894}{73.857862}{107.611731}{0.322308}%
\vSc{46.271223}{74.165064}{120.859268}{0.247636}%
\vSc{46.255672}{74.377641}{143.199819}{0.181400}%
\vSc{46.403766}{74.486305}{180.000000}{0.151420}%
\vSc{45.959000}{74.486305}{-143.199819}{0.181400}%
\vSc{45.702278}{74.377641}{-120.859268}{0.247636}%
\vSc{45.557410}{74.165064}{-107.611731}{0.322308}%
\vSc{45.481425}{73.857862}{-98.498985}{0.392712}%
\vSc{45.465758}{73.469463}{-91.304423}{0.452739}%
\vSc{45.467540}{73.016842}{-84.987780}{0.498970}%
\vSc{45.518457}{72.519779}{-78.971169}{0.529560}%
\vSc{45.632736}{72.000000}{-72.859445}{0.543938}%
\vSc{45.812946}{71.480221}{-66.316934}{0.542774}%
\vSc{46.060255}{70.983158}{-59.003904}{0.528022}%
\vSc{46.374712}{70.530537}{-50.545501}{0.503023}%
\vSc{46.755417}{70.142138}{-40.543566}{0.472599}%
\vSc{47.199620}{69.834936}{-28.678084}{0.442974}%
\vSc{47.699183}{69.622359}{-14.953200}{0.421127}%
\vSc{48.235064}{69.513695}{0.000000}{0.413034}%
\vSc{48.519083}{69.513695}{14.953200}{0.421127}%
\vSc{48.815021}{69.622359}{28.678084}{0.442974}%
\vSc{49.118586}{69.834936}{40.543566}{0.472599}%
\vSc{49.416668}{70.142138}{50.545501}{0.503023}%
\vSc{49.693785}{70.530537}{59.003904}{0.528022}%
\vSc{49.936416}{70.983158}{66.316934}{0.542774}%
\vSc{50.134534}{71.480221}{72.859445}{0.543938}%
\vSc{50.281869}{72.000000}{78.971169}{0.529560}%
\vSc{50.375852}{72.519779}{84.987780}{0.498970}%
\vSc{50.407358}{73.016842}{91.304423}{0.452739}%
\vSc{50.354679}{73.469463}{98.498985}{0.392712}%
\vSc{50.275105}{73.857862}{107.611731}{0.322308}%
}}%
{\color{black!65}\vlB{%
\vSc{50.195434}{74.165064}{120.859268}{0.247636}%
\vSc{50.179884}{74.377641}{143.199819}{0.181400}%
\vSc{50.327977}{74.486305}{180.000000}{0.151420}%
\vSc{49.883212}{74.486305}{-143.199819}{0.181400}%
\vSc{49.626490}{74.377641}{-120.859268}{0.247636}%
\vSc{49.481621}{74.165064}{-107.611731}{0.322308}%
\vSc{49.405637}{73.857862}{-98.498985}{0.392712}%
\vSc{49.389969}{73.469463}{-91.304423}{0.452739}%
\vSc{49.391751}{73.016842}{-84.987780}{0.498970}%
\vSc{49.442668}{72.519779}{-78.971169}{0.529560}%
\vSc{49.556948}{72.000000}{-72.859445}{0.543938}%
\vSc{49.737157}{71.480221}{-66.316934}{0.542774}%
\vSc{49.984466}{70.983158}{-59.003904}{0.528022}%
\vSc{50.298923}{70.530537}{-50.545501}{0.503023}%
\vSc{50.679629}{70.142138}{-40.543566}{0.472599}%
\vSc{51.123831}{69.834936}{-28.678084}{0.442974}%
\vSc{51.623394}{69.622359}{-14.953200}{0.421127}%
\vSc{52.159276}{69.513695}{0.000000}{0.413034}%
\vSc{52.443295}{69.513695}{14.953200}{0.421127}%
\vSc{52.739232}{69.622359}{28.678084}{0.442974}%
\vSc{53.042797}{69.834936}{40.543566}{0.472599}%
\vSc{53.340879}{70.142138}{50.545501}{0.503023}%
\vSc{53.617996}{70.530537}{59.003904}{0.528022}%
\vSc{53.860627}{70.983158}{66.316934}{0.542774}%
\vSc{54.058745}{71.480221}{72.859445}{0.543938}%
\vSc{54.206080}{72.000000}{78.971169}{0.529560}%
\vSc{54.300064}{72.519779}{84.987780}{0.498970}%
\vSc{54.331569}{73.016842}{91.304423}{0.452739}%
\vSc{54.278891}{73.469463}{98.498985}{0.392712}%
\vSc{54.199316}{73.857862}{107.611731}{0.322308}%
\vSc{54.119646}{74.165064}{120.859268}{0.247636}%
\vSc{54.104095}{74.377641}{143.199819}{0.181400}%
}}%
{\color{black!65}\vlB{%
\vSc{54.252188}{74.486305}{180.000000}{0.151420}%
\vSc{53.807423}{74.486305}{-143.199819}{0.181400}%
\vSc{53.550701}{74.377641}{-120.859268}{0.247636}%
\vSc{53.405832}{74.165064}{-107.611731}{0.322308}%
\vSc{53.329848}{73.857862}{-98.498985}{0.392712}%
\vSc{53.314180}{73.469463}{-91.304423}{0.452739}%
\vSc{53.315963}{73.016842}{-84.987780}{0.498970}%
\vSc{53.366879}{72.519779}{-78.971169}{0.529560}%
\vSc{53.481159}{72.000000}{-72.859445}{0.543938}%
\vSc{53.661368}{71.480221}{-66.316934}{0.542774}%
\vSc{53.908678}{70.983158}{-59.003904}{0.528022}%
\vSc{54.223135}{70.530537}{-50.545501}{0.503023}%
\vSc{54.603840}{70.142138}{-40.543566}{0.472599}%
\vSc{55.048042}{69.834936}{-28.678084}{0.442974}%
\vSc{55.547606}{69.622359}{-14.953200}{0.421127}%
\vSc{56.083487}{69.513695}{0.000000}{0.413034}%
\vSc{56.367506}{69.513695}{14.953200}{0.421127}%
\vSc{56.663444}{69.622359}{28.678084}{0.442974}%
\vSc{56.967009}{69.834936}{40.543566}{0.472599}%
\vSc{57.265090}{70.142138}{50.545501}{0.503023}%
\vSc{57.542208}{70.530537}{59.003904}{0.528022}%
\vSc{57.784838}{70.983158}{66.316934}{0.542774}%
\vSc{57.982957}{71.480221}{72.859445}{0.543938}%
\vSc{58.621057}{72.000000}{0.000000}{4.000000}%
\vSc{83.378943}{72.000000}{0.000000}{4.000000}%
\vSc{86.964986}{72.000000}{55.885161}{0.627817}%
\vSc{87.300852}{72.519779}{59.362496}{0.577705}%
\vSc{87.583918}{73.016842}{62.016036}{0.512549}%
\vSc{87.818086}{73.469463}{63.604194}{0.433605}%
\vSc{88.011330}{73.857862}{63.481662}{0.343322}%
\vSc{88.179933}{74.165064}{59.787155}{0.245993}%
\vSc{88.377154}{74.377641}{45.831456}{0.151491}%
}}%
{\color{black!65}\vlB{%
\vSc{88.841355}{74.486305}{0.000000}{0.099387}%
\vSc{88.582096}{74.486305}{-45.831456}{0.151491}%
\vSc{88.614216}{74.377641}{-59.787155}{0.245993}%
\vSc{88.722688}{74.165064}{-63.481662}{0.343322}%
\vSc{88.875500}{73.857862}{-63.604194}{0.433605}%
\vSc{89.074600}{73.469463}{-62.016036}{0.512549}%
\vSc{89.326436}{73.016842}{-59.362496}{0.577705}%
\vSc{89.637084}{72.519779}{-55.885161}{0.627817}%
\vSc{90.010993}{72.000000}{-51.658074}{0.662711}%
\vSc{90.450536}{71.480221}{-46.674424}{0.683279}%
\vSc{90.955800}{70.983158}{-40.888773}{0.691455}%
\vSc{91.524428}{70.530537}{-34.249043}{0.690130}%
\vSc{92.151372}{70.142138}{-26.732482}{0.682935}%
\vSc{92.828491}{69.834936}{-18.389029}{0.673850}%
\vSc{93.544159}{69.622359}{-9.381877}{0.666590}%
\vSc{94.283340}{69.513695}{0.000000}{0.663841}%
\vSc{94.865674}{69.513695}{9.381877}{0.666590}%
\vSc{95.447121}{69.622359}{18.389029}{0.673850}%
\vSc{96.019383}{69.834936}{26.732482}{0.682935}%
\vSc{96.572840}{70.142138}{34.249043}{0.690130}%
\vSc{97.097400}{70.530537}{40.888773}{0.691455}%
\vSc{97.583691}{70.983158}{46.674424}{0.683279}%
\vSc{98.024090}{71.480221}{51.658074}{0.662711}%
\vSc{98.413408}{72.000000}{55.885161}{0.627817}%
\vSc{98.749275}{72.519779}{59.362496}{0.577705}%
\vSc{99.032341}{73.016842}{62.016036}{0.512549}%
\vSc{99.266509}{73.469463}{63.604194}{0.433605}%
\vSc{99.459753}{73.857862}{63.481662}{0.343322}%
\vSc{99.628355}{74.165064}{59.787155}{0.245993}%
\vSc{99.825577}{74.377641}{45.831456}{0.151491}%
\vSc{100.289778}{74.486305}{0.000000}{0.099387}%
\vSc{100.030519}{74.486305}{-45.831456}{0.151491}%
}}%
{\color{black!65}\vlB{%
\vSc{100.062639}{74.377641}{-59.787155}{0.245993}%
\vSc{100.171111}{74.165064}{-63.481662}{0.343322}%
\vSc{100.323922}{73.857862}{-63.604194}{0.433605}%
\vSc{100.523023}{73.469463}{-62.016036}{0.512549}%
\vSc{100.774858}{73.016842}{-59.362496}{0.577705}%
\vSc{101.085506}{72.519779}{-55.885161}{0.627817}%
\vSc{101.459416}{72.000000}{-51.658074}{0.662711}%
\vSc{101.898959}{71.480221}{-46.674424}{0.683279}%
\vSc{102.404223}{70.983158}{-40.888773}{0.691455}%
\vSc{102.972851}{70.530537}{-34.249043}{0.690130}%
\vSc{103.599795}{70.142138}{-26.732482}{0.682935}%
\vSc{104.276914}{69.834936}{-18.389029}{0.673850}%
\vSc{104.992582}{69.622359}{-9.381877}{0.666590}%
\vSc{105.731762}{69.513695}{0.000000}{0.663841}%
\vSc{106.314096}{69.513695}{9.381877}{0.666590}%
\vSc{106.895543}{69.622359}{18.389029}{0.673850}%
\vSc{107.467805}{69.834936}{26.732482}{0.682935}%
\vSc{108.021263}{70.142138}{34.249043}{0.690130}%
\vSc{108.545823}{70.530537}{40.888773}{0.691455}%
\vSc{109.032114}{70.983158}{46.674424}{0.683279}%
\vSc{109.472512}{71.480221}{51.658074}{0.662711}%
\vSc{109.861831}{72.000000}{55.885161}{0.627817}%
\vSc{110.197698}{72.519779}{59.362496}{0.577705}%
\vSc{110.480764}{73.016842}{62.016036}{0.512549}%
\vSc{110.714932}{73.469463}{63.604194}{0.433605}%
\vSc{110.908176}{73.857862}{63.481662}{0.343322}%
\vSc{111.076778}{74.165064}{59.787155}{0.245993}%
\vSc{111.273999}{74.377641}{45.831456}{0.151491}%
\vSc{111.738201}{74.486305}{0.000000}{0.099387}%
\vSc{111.478941}{74.486305}{-45.831456}{0.151491}%
\vSc{111.511062}{74.377641}{-59.787155}{0.245993}%
\vSc{111.619534}{74.165064}{-63.481662}{0.343322}%
}}%
{\color{black!65}\vlB{%
\vSc{111.772345}{73.857862}{-63.604194}{0.433605}%
\vSc{111.971445}{73.469463}{-62.016036}{0.512549}%
\vSc{112.223281}{73.016842}{-59.362496}{0.577705}%
\vSc{112.533929}{72.519779}{-55.885161}{0.627817}%
\vSc{112.907839}{72.000000}{-51.658074}{0.662711}%
\vSc{113.347382}{71.480221}{-46.674424}{0.683279}%
\vSc{113.852645}{70.983158}{-40.888773}{0.691455}%
\vSc{114.421274}{70.530537}{-34.249043}{0.690130}%
\vSc{115.048217}{70.142138}{-26.732482}{0.682935}%
\vSc{115.725337}{69.834936}{-18.389029}{0.673850}%
\vSc{116.441005}{69.622359}{-9.381877}{0.666590}%
\vSc{117.180185}{69.513695}{0.000000}{0.663841}%
\vSc{117.762519}{69.513695}{9.381877}{0.666590}%
\vSc{118.343966}{69.622359}{18.389029}{0.673850}%
\vSc{118.916228}{69.834936}{26.732482}{0.682935}%
\vSc{119.469686}{70.142138}{34.249043}{0.690130}%
\vSc{119.994246}{70.530537}{40.888773}{0.691455}%
\vSc{120.480536}{70.983158}{46.674424}{0.683279}%
\vSc{120.920935}{71.480221}{51.658074}{0.662711}%
\vSc{121.310254}{72.000000}{55.885161}{0.627817}%
\vSc{121.646120}{72.519779}{59.362496}{0.577705}%
\vSc{121.929186}{73.016842}{62.016036}{0.512549}%
\vSc{122.163354}{73.469463}{63.604194}{0.433605}%
\vSc{122.356598}{73.857862}{63.481662}{0.343322}%
\vSc{122.525201}{74.165064}{59.787155}{0.245993}%
\vSc{122.722422}{74.377641}{45.831456}{0.151491}%
\vSc{123.186623}{74.486305}{0.000000}{0.099387}%
\vSc{122.927364}{74.486305}{-45.831456}{0.151491}%
\vSc{122.959484}{74.377641}{-59.787155}{0.245993}%
\vSc{123.067957}{74.165064}{-63.481662}{0.343322}%
\vSc{123.220768}{73.857862}{-63.604194}{0.433605}%
\vSc{123.419868}{73.469463}{-62.016036}{0.512549}%
}}%
{\color{black!65}\vlB{%
\vSc{123.671704}{73.016842}{-59.362496}{0.577705}%
\vSc{123.982352}{72.519779}{-55.885161}{0.627817}%
\vSc{124.356261}{72.000000}{-51.658074}{0.662711}%
\vSc{124.795804}{71.480221}{-46.674424}{0.683279}%
\vSc{125.301068}{70.983158}{-40.888773}{0.691455}%
\vSc{125.869697}{70.530537}{-34.249043}{0.690130}%
\vSc{126.496640}{70.142138}{-26.732482}{0.682935}%
\vSc{127.173760}{69.834936}{-18.389029}{0.673850}%
\vSc{127.889427}{69.622359}{-9.381877}{0.666590}%
\vSc{128.628608}{69.513695}{0.000000}{0.663841}%
\vSc{129.210942}{69.513695}{9.381877}{0.666590}%
\vSc{129.792389}{69.622359}{18.389029}{0.673850}%
\vSc{130.364651}{69.834936}{26.732482}{0.682935}%
\vSc{130.918109}{70.142138}{34.249043}{0.690130}%
\vSc{131.442668}{70.530537}{40.888773}{0.691455}%
\vSc{131.928959}{70.983158}{46.674424}{0.683279}%
\vSc{132.369358}{71.480221}{51.658074}{0.662711}%
\vSc{132.758677}{72.000000}{55.885161}{0.627817}%
\vSc{133.094543}{72.519779}{59.362496}{0.577705}%
\vSc{133.377609}{73.016842}{62.016036}{0.512549}%
\vSc{133.611777}{73.469463}{63.604194}{0.433605}%
\vSc{133.805021}{73.857862}{63.481662}{0.343322}%
\vSc{133.973624}{74.165064}{59.787155}{0.245993}%
\vSc{134.170845}{74.377641}{45.831456}{0.151491}%
\vSc{134.635046}{74.486305}{0.000000}{0.099387}%
\vSc{134.375787}{74.486305}{-45.831456}{0.151491}%
\vSc{134.407907}{74.377641}{-59.787155}{0.245993}%
\vSc{134.516379}{74.165064}{-63.481662}{0.343322}%
\vSc{134.669191}{73.857862}{-63.604194}{0.433605}%
\vSc{134.868291}{73.469463}{-62.016036}{0.512549}%
\vSc{135.120127}{73.016842}{-59.362496}{0.577705}%
\vSc{135.430775}{72.519779}{-55.885161}{0.627817}%
}}%
{\color{black!65}\vlB{%
\vSc{135.804684}{72.000000}{-51.658074}{0.662711}%
\vSc{136.244227}{71.480221}{-46.674424}{0.683279}%
\vSc{136.749491}{70.983158}{-40.888773}{0.691455}%
\vSc{137.318119}{70.530537}{-34.249043}{0.690130}%
\vSc{137.945063}{70.142138}{-26.732482}{0.682935}%
\vSc{138.622182}{69.834936}{-18.389029}{0.673850}%
\vSc{139.337850}{69.622359}{-9.381877}{0.666590}%
\vSc{140.077031}{69.513695}{0.000000}{0.663841}%
\vSc{140.659365}{69.513695}{9.381877}{0.666590}%
\vSc{141.240812}{69.622359}{18.389029}{0.673850}%
\vSc{141.813074}{69.834936}{26.732482}{0.682935}%
\vSc{142.366531}{70.142138}{34.249043}{0.690130}%
\vSc{142.891091}{70.530537}{40.888773}{0.691455}%
\vSc{143.377382}{70.983158}{46.674424}{0.683279}%
\vSc{143.817781}{71.480221}{51.658074}{0.662711}%
\vSc{144.621057}{72.000000}{0.000000}{4.000000}%
\vSc{169.378943}{72.000000}{0.000000}{4.000000}%
\vSc{172.888178}{72.000000}{78.971169}{0.529560}%
\vSc{172.982161}{72.519779}{84.987780}{0.498970}%
\vSc{173.013667}{73.016842}{91.304423}{0.452739}%
\vSc{172.960988}{73.469463}{98.498985}{0.392712}%
\vSc{172.881414}{73.857862}{107.611731}{0.322308}%
\vSc{172.801743}{74.165064}{120.859268}{0.247636}%
\vSc{172.786193}{74.377641}{143.199819}{0.181400}%
\vSc{172.934286}{74.486305}{180.000000}{0.151420}%
\vSc{172.489521}{74.486305}{-143.199819}{0.181400}%
\vSc{172.232799}{74.377641}{-120.859268}{0.247636}%
\vSc{172.087930}{74.165064}{-107.611731}{0.322308}%
\vSc{172.011945}{73.857862}{-98.498985}{0.392712}%
\vSc{171.996278}{73.469463}{-91.304423}{0.452739}%
\vSc{171.998060}{73.016842}{-84.987780}{0.498970}%
\vSc{172.048977}{72.519779}{-78.971169}{0.529560}%
}}%
{\color{black!65}\vlB{%
\vSc{172.163256}{72.000000}{-72.859445}{0.543938}%
\vSc{172.343466}{71.480221}{-66.316934}{0.542774}%
\vSc{172.590775}{70.983158}{-59.003904}{0.528022}%
\vSc{172.905232}{70.530537}{-50.545501}{0.503023}%
\vSc{173.285938}{70.142138}{-40.543566}{0.472599}%
\vSc{173.730140}{69.834936}{-28.678084}{0.442974}%
\vSc{174.229703}{69.622359}{-14.953200}{0.421127}%
\vSc{174.765585}{69.513695}{0.000000}{0.413034}%
\vSc{175.049604}{69.513695}{14.953200}{0.421127}%
\vSc{175.345541}{69.622359}{28.678084}{0.442974}%
\vSc{175.649106}{69.834936}{40.543566}{0.472599}%
\vSc{175.947188}{70.142138}{50.545501}{0.503023}%
\vSc{176.224305}{70.530537}{59.003904}{0.528022}%
\vSc{176.466936}{70.983158}{66.316934}{0.542774}%
\vSc{176.665054}{71.480221}{72.859445}{0.543938}%
\vSc{176.812389}{72.000000}{78.971169}{0.529560}%
\vSc{176.906373}{72.519779}{84.987780}{0.498970}%
\vSc{176.937878}{73.016842}{91.304423}{0.452739}%
\vSc{176.885200}{73.469463}{98.498985}{0.392712}%
\vSc{176.805625}{73.857862}{107.611731}{0.322308}%
\vSc{176.725955}{74.165064}{120.859268}{0.247636}%
\vSc{176.710404}{74.377641}{143.199819}{0.181400}%
\vSc{176.858497}{74.486305}{180.000000}{0.151420}%
\vSc{176.413732}{74.486305}{-143.199819}{0.181400}%
\vSc{176.157010}{74.377641}{-120.859268}{0.247636}%
\vSc{176.012141}{74.165064}{-107.611731}{0.322308}%
\vSc{175.936157}{73.857862}{-98.498985}{0.392712}%
\vSc{175.920489}{73.469463}{-91.304423}{0.452739}%
\vSc{175.922272}{73.016842}{-84.987780}{0.498970}%
\vSc{175.973188}{72.519779}{-78.971169}{0.529560}%
\vSc{176.087468}{72.000000}{-72.859445}{0.543938}%
\vSc{176.267677}{71.480221}{-66.316934}{0.542774}%
}}%
{\color{black!65}\vlB{%
\vSc{176.514987}{70.983158}{-59.003904}{0.528022}%
\vSc{176.829444}{70.530537}{-50.545501}{0.503023}%
\vSc{177.210149}{70.142138}{-40.543566}{0.472599}%
\vSc{177.654351}{69.834936}{-28.678084}{0.442974}%
\vSc{178.153915}{69.622359}{-14.953200}{0.421127}%
\vSc{178.689796}{69.513695}{0.000000}{0.413034}%
\vSc{178.973815}{69.513695}{14.953200}{0.421127}%
\vSc{179.269753}{69.622359}{28.678084}{0.442974}%
\vSc{179.573318}{69.834936}{40.543566}{0.472599}%
\vSc{179.871399}{70.142138}{50.545501}{0.503023}%
\vSc{180.148516}{70.530537}{59.003904}{0.528022}%
\vSc{180.391147}{70.983158}{66.316934}{0.542774}%
\vSc{180.589266}{71.480221}{72.859445}{0.543938}%
\vSc{180.736600}{72.000000}{78.971169}{0.529560}%
\vSc{180.830584}{72.519779}{84.987780}{0.498970}%
\vSc{180.862090}{73.016842}{91.304423}{0.452739}%
\vSc{180.809411}{73.469463}{98.498985}{0.392712}%
\vSc{180.729837}{73.857862}{107.611731}{0.322308}%
\vSc{180.650166}{74.165064}{120.859268}{0.247636}%
\vSc{180.634616}{74.377641}{143.199819}{0.181400}%
\vSc{180.782709}{74.486305}{180.000000}{0.151420}%
\vSc{180.337943}{74.486305}{-143.199819}{0.181400}%
\vSc{180.081221}{74.377641}{-120.859268}{0.247636}%
\vSc{179.936353}{74.165064}{-107.611731}{0.322308}%
\vSc{179.860368}{73.857862}{-98.498985}{0.392712}%
\vSc{179.844701}{73.469463}{-91.304423}{0.452739}%
\vSc{179.846483}{73.016842}{-84.987780}{0.498970}%
\vSc{179.897400}{72.519779}{-78.971169}{0.529560}%
\vSc{180.011679}{72.000000}{-72.859445}{0.543938}%
\vSc{180.191889}{71.480221}{-66.316934}{0.542774}%
\vSc{180.439198}{70.983158}{-59.003904}{0.528022}%
\vSc{180.753655}{70.530537}{-50.545501}{0.503023}%
}}%
{\color{black!65}\vlB{%
\vSc{181.134360}{70.142138}{-40.543566}{0.472599}%
\vSc{181.578563}{69.834936}{-28.678084}{0.442974}%
\vSc{182.078126}{69.622359}{-14.953200}{0.421127}%
\vSc{182.614007}{69.513695}{0.000000}{0.413034}%
\vSc{182.898026}{69.513695}{14.953200}{0.421127}%
\vSc{183.193964}{69.622359}{28.678084}{0.442974}%
\vSc{183.497529}{69.834936}{40.543566}{0.472599}%
\vSc{183.795611}{70.142138}{50.545501}{0.503023}%
\vSc{184.072728}{70.530537}{59.003904}{0.528022}%
\vSc{184.315359}{70.983158}{66.316934}{0.542774}%
\vSc{184.513477}{71.480221}{72.859445}{0.543938}%
\vSc{184.660812}{72.000000}{78.971169}{0.529560}%
\vSc{184.754796}{72.519779}{84.987780}{0.498970}%
\vSc{184.786301}{73.016842}{91.304423}{0.452739}%
\vSc{184.733623}{73.469463}{98.498985}{0.392712}%
\vSc{184.654048}{73.857862}{107.611731}{0.322308}%
\vSc{184.574378}{74.165064}{120.859268}{0.247636}%
\vSc{184.558827}{74.377641}{143.199819}{0.181400}%
\vSc{184.706920}{74.486305}{180.000000}{0.151420}%
\vSc{184.262155}{74.486305}{-143.199819}{0.181400}%
\vSc{184.005433}{74.377641}{-120.859268}{0.247636}%
\vSc{183.860564}{74.165064}{-107.611731}{0.322308}%
\vSc{183.784580}{73.857862}{-98.498985}{0.392712}%
\vSc{183.768912}{73.469463}{-91.304423}{0.452739}%
\vSc{183.770694}{73.016842}{-84.987780}{0.498970}%
\vSc{183.821611}{72.519779}{-78.971169}{0.529560}%
\vSc{183.935891}{72.000000}{-72.859445}{0.543938}%
\vSc{184.116100}{71.480221}{-66.316934}{0.542774}%
\vSc{184.363409}{70.983158}{-59.003904}{0.528022}%
\vSc{184.677866}{70.530537}{-50.545501}{0.503023}%
\vSc{185.058572}{70.142138}{-40.543566}{0.472599}%
\vSc{185.502774}{69.834936}{-28.678084}{0.442974}%
}}%
{\color{black!65}\vlB{%
\vSc{186.002337}{69.622359}{-14.953200}{0.421127}%
\vSc{186.538219}{69.513695}{0.000000}{0.413034}%
\vSc{186.822238}{69.513695}{14.953200}{0.421127}%
\vSc{187.118175}{69.622359}{28.678084}{0.442974}%
\vSc{187.421740}{69.834936}{40.543566}{0.472599}%
\vSc{187.719822}{70.142138}{50.545501}{0.503023}%
\vSc{187.996939}{70.530537}{59.003904}{0.528022}%
\vSc{188.239570}{70.983158}{66.316934}{0.542774}%
\vSc{188.437689}{71.480221}{72.859445}{0.543938}%
\vSc{188.585023}{72.000000}{78.971169}{0.529560}%
\vSc{188.679007}{72.519779}{84.987780}{0.498970}%
\vSc{188.710512}{73.016842}{91.304423}{0.452739}%
\vSc{188.657834}{73.469463}{98.498985}{0.392712}%
\vSc{188.578259}{73.857862}{107.611731}{0.322308}%
\vSc{188.498589}{74.165064}{120.859268}{0.247636}%
\vSc{188.483038}{74.377641}{143.199819}{0.181400}%
\vSc{188.631132}{74.486305}{180.000000}{0.151420}%
\vSc{188.186366}{74.486305}{-143.199819}{0.181400}%
\vSc{187.929644}{74.377641}{-120.859268}{0.247636}%
\vSc{187.784775}{74.165064}{-107.611731}{0.322308}%
\vSc{187.708791}{73.857862}{-98.498985}{0.392712}%
\vSc{187.693123}{73.469463}{-91.304423}{0.452739}%
\vSc{187.694906}{73.016842}{-84.987780}{0.498970}%
\vSc{187.745822}{72.519779}{-78.971169}{0.529560}%
\vSc{187.860102}{72.000000}{-72.859445}{0.543938}%
\vSc{188.040311}{71.480221}{-66.316934}{0.542774}%
\vSc{188.287621}{70.983158}{-59.003904}{0.528022}%
\vSc{188.602078}{70.530537}{-50.545501}{0.503023}%
\vSc{188.982783}{70.142138}{-40.543566}{0.472599}%
\vSc{189.426986}{69.834936}{-28.678084}{0.442974}%
\vSc{189.926549}{69.622359}{-14.953200}{0.421127}%
\vSc{190.462430}{69.513695}{0.000000}{0.413034}%
}}%
{\color{black!65}\vlB{%
\vSc{190.746449}{69.513695}{14.953200}{0.421127}%
\vSc{191.042387}{69.622359}{28.678084}{0.442974}%
\vSc{191.345952}{69.834936}{40.543566}{0.472599}%
\vSc{191.644033}{70.142138}{50.545501}{0.503023}%
\vSc{191.921151}{70.530537}{59.003904}{0.528022}%
\vSc{192.163782}{70.983158}{66.316934}{0.542774}%
\vSc{192.361900}{71.480221}{72.859445}{0.543938}%
\vSc{193.000000}{72.000000}{0.000000}{4.000000}%
}}%
{\color{vltTeal!31}\put(68.468308,62.483379){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(70.419694,62.933379){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(72.371080,63.383379){\rule{5.323206pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(74.322467,63.833379){\rule{2.341170pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(67.377437,62.483379){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(67.147082,62.933379){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(66.916727,63.383379){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(66.686372,63.833379){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(66.456017,64.283379){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(66.225662,64.733379){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(65.995307,65.183379){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(65.764952,65.633379){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(65.534597,66.083379){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(65.304242,66.533379){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(65.073887,66.983379){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(64.843532,67.433379){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(64.613178,67.883379){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(64.382823,68.333379){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(64.152468,68.783379){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(63.922113,69.233379){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(63.691758,69.683379){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(63.461403,70.133379){\rule{2.122739pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(63.231048,70.583379){\rule{1.692563pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(63.000693,71.033379){\rule{1.262387pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(62.770338,71.483379){\rule{0.832211pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(62.539983,71.933379){\rule{0.402036pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(77.992060,63.253366){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(76.961410,63.703366){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(75.930759,64.153366){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(76.319417,64.603366){\rule{3.184514pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(76.821510,65.053366){\rule{2.967147pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(77.323604,65.503366){\rule{2.749780pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(77.825698,65.953366){\rule{2.532414pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(78.327791,66.403366){\rule{2.315047pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(78.829885,66.853366){\rule{2.097680pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(79.331979,67.303366){\rule{1.880314pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(79.834073,67.753366){\rule{1.662947pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(80.336166,68.203366){\rule{1.445581pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(80.838260,68.653366){\rule{1.228214pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(81.340354,69.103366){\rule{1.010847pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(81.842447,69.553366){\rule{0.793481pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(82.344541,70.003366){\rule{0.576114pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(82.846635,70.453366){\rule{0.358748pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(83.348728,70.903366){\rule{0.141381pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(65.522765,70.175193){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(64.862234,70.625193){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(64.201704,71.075193){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(63.541173,71.525193){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(62.880642,71.975193){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(62.369779,72.425193){\rule{3.867113pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(62.654506,72.875193){\rule{3.652179pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(62.939233,73.325193){\rule{3.437245pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(63.223960,73.775193){\rule{3.222311pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(63.508687,74.225193){\rule{3.007377pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(63.793414,74.675193){\rule{2.792443pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(64.078141,75.125193){\rule{2.577509pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(64.362868,75.575193){\rule{2.362575pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(64.647596,76.025193){\rule{2.147641pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(64.932323,76.475193){\rule{1.932707pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(65.217050,76.925193){\rule{1.717773pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(65.501777,77.375193){\rule{1.502839pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(65.786504,77.825193){\rule{1.287905pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(66.071231,78.275193){\rule{1.072971pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(66.355958,78.725193){\rule{0.858036pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(66.640685,79.175193){\rule{0.643102pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(66.925412,79.625193){\rule{0.428168pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(67.210139,80.075193){\rule{0.213234pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(83.263963,71.421058){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(82.441281,71.871058){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(81.618599,72.321058){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(80.795918,72.771058){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(79.973236,73.221058){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(79.150555,73.671058){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(78.327873,74.121058){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(77.505191,74.571058){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(76.682510,75.021058){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(75.859828,75.471058){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(76.058353,75.921058){\rule{5.198223pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(76.263558,76.371058){\rule{4.762663pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(76.468763,76.821058){\rule{4.327104pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(76.673967,77.271058){\rule{3.891544pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(76.879172,77.721058){\rule{3.455985pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(77.084376,78.171058){\rule{3.020425pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(77.289581,78.621058){\rule{2.584865pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(77.494786,79.071058){\rule{2.149306pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(77.699990,79.521058){\rule{1.713746pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(77.905195,79.971058){\rule{1.278186pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(78.110400,80.421058){\rule{0.842627pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(78.315604,80.871058){\rule{0.407067pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.481750,75.698982){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(74.736287,76.148982){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(73.990823,76.598982){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(73.245360,77.048982){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(72.499896,77.498982){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(71.754433,77.948982){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(71.008969,78.398982){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(70.263506,78.848982){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(69.518042,79.298982){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(68.772579,79.748982){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(68.027115,80.198982){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(69.314348,80.648982){\rule{8.899987pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(75.751661,81.098982){\rule{2.667879pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(67.444654,62.483379){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(67.348732,62.933379){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(67.252810,63.383379){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(67.156888,63.833379){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(67.060966,64.283379){\rule{8.625696pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(66.965045,64.733379){\rule{7.940732pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(66.869123,65.183379){\rule{7.255768pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(66.773201,65.633379){\rule{6.570804pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(66.677279,66.083379){\rule{5.885840pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(66.581357,66.533379){\rule{5.200876pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(66.485435,66.983379){\rule{4.515912pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(66.389514,67.433379){\rule{3.830948pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(66.293592,67.883379){\rule{3.145984pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(66.197670,68.333379){\rule{2.461020pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(66.101748,68.783379){\rule{1.776056pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(66.005826,69.233379){\rule{1.091093pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(65.909904,69.683379){\rule{0.406129pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(75.854482,64.411670){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(75.854482,64.861670){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(75.854482,65.311670){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(75.854482,65.761670){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(75.854482,66.211670){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(75.854482,66.661670){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(75.854482,67.111670){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(75.854482,67.561670){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(75.854482,68.011670){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(75.854482,68.461670){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(75.854482,68.911670){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(75.854482,69.361670){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(75.854482,69.811670){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(75.854482,70.261670){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(75.854482,70.711670){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(75.854482,71.161670){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(75.854482,71.611670){\rule{7.061007pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(75.854482,72.061670){\rule{6.238326pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(75.854482,72.511670){\rule{5.415644pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(75.854482,72.961670){\rule{4.592963pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(75.854482,73.411670){\rule{3.770281pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(75.854482,73.861670){\rule{2.947599pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(75.854482,74.311670){\rule{2.124918pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(75.854482,74.761670){\rule{1.302236pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(75.854482,75.211670){\rule{0.479555pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(65.887927,70.175193){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(65.957720,70.625193){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.027513,71.075193){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.097306,71.525193){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.167099,71.975193){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.236892,72.425193){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.306685,72.875193){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.376478,73.325193){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.446271,73.775193){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.516064,74.225193){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.585857,74.675193){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.655650,75.125193){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.725443,75.575193){\rule{8.961375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.795236,76.025193){\rule{8.146118pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.865029,76.475193){\rule{7.330862pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.934822,76.925193){\rule{6.515605pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(67.004615,77.375193){\rule{5.700348pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(67.074409,77.825193){\rule{4.885092pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(67.144202,78.275193){\rule{4.069835pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(67.213995,78.725193){\rule{3.254579pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(67.283788,79.175193){\rule{2.439322pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(67.353581,79.625193){\rule{1.624066pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(67.423374,80.075193){\rule{0.808809pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(75.464039,64.411670){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(74.683153,64.861670){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(73.902268,65.311670){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(73.121382,65.761670){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(72.340496,66.211670){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(71.559610,66.661670){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(70.778724,67.111670){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(69.997839,67.561670){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(69.216953,68.011670){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(68.436067,68.461670){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(67.655181,68.911670){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(66.874295,69.361670){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(66.093410,69.811670){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(66.416995,70.261670){\rule{9.437487pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(67.231772,70.711670){\rule{8.622711pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(68.046548,71.161670){\rule{7.807934pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(68.861324,71.611670){\rule{6.993158pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(69.676101,72.061670){\rule{6.178381pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(70.490877,72.511670){\rule{5.363605pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(71.305654,72.961670){\rule{4.548828pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(72.120430,73.411670){\rule{3.734052pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(72.935206,73.861670){\rule{2.919276pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(73.749983,74.311670){\rule{2.104499pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(74.564759,74.761670){\rule{1.289723pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(75.379536,75.211670){\rule{0.474946pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{78.232744}{63.253366}{57.677363}{9.665328}%
\vSd{75.637571}{64.411670}{41.868190}{10.502227}%
\vSd{65.535172}{62.483379}{102.033056}{7.864619}%
\vSd{75.558776}{75.698982}{65.486526}{6.393967}%
\vSd{67.469951}{62.483379}{3.998754}{11.041651}%
\vSd{62.050055}{80.746634}{-122.322637}{9.665328}%
\vSd{67.419585}{64.411670}{-167.014302}{8.581325}%
\vSd{67.469951}{80.746634}{3.998754}{11.041651}%
\vSd{65.531870}{80.746634}{-98.816083}{10.697832}%
\vSd{65.695905}{75.698982}{-151.088184}{11.425467}%
\vSd{62.141712}{72.578942}{-34.265443}{4.269327}%
\vSd{62.035398}{62.483379}{117.107905}{11.341418}%
\vSd{75.724437}{64.411670}{-23.586923}{2.894747}%
\vSd{78.218087}{81.516621}{-62.892095}{11.341418}%
\vSd{75.529482}{64.411670}{90.000000}{11.287312}%
\vSd{65.690759}{64.411670}{150.046501}{11.543277}%
\vSd{67.324657}{75.698982}{148.882666}{9.767273}%
\vSd{75.698518}{75.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSc{61.879622}{72.578942}{-62.892095}{11.341418}%
\vSc{67.457748}{62.483379}{3.998754}{11.041651}%
\vSc{78.084860}{63.253366}{57.677363}{9.665328}%
\vSc{78.062310}{71.421058}{117.107905}{11.341418}%
\vSc{67.457748}{81.516621}{-176.001246}{11.041651}%
\vSc{61.902171}{80.746634}{-122.322637}{9.665328}%
}}%
{\color{vltTeal!31}\put(154.468308,62.483379){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(156.419694,62.933379){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(158.371080,63.383379){\rule{5.323206pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(160.322467,63.833379){\rule{2.341170pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(153.377437,62.483379){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(153.147082,62.933379){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(152.916727,63.383379){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(152.686372,63.833379){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(152.456017,64.283379){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(152.225662,64.733379){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(151.995307,65.183379){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(151.764952,65.633379){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(151.534597,66.083379){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(151.304242,66.533379){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(151.073887,66.983379){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(150.843532,67.433379){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(150.613178,67.883379){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(150.382823,68.333379){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(150.152468,68.783379){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(149.922113,69.233379){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(149.691758,69.683379){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(149.461403,70.133379){\rule{2.122739pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(149.231048,70.583379){\rule{1.692563pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(149.000693,71.033379){\rule{1.262387pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(148.770338,71.483379){\rule{0.832211pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(148.539983,71.933379){\rule{0.402036pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(163.992060,63.253366){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(162.961410,63.703366){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(161.930759,64.153366){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(162.319417,64.603366){\rule{3.184514pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(162.821510,65.053366){\rule{2.967147pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(163.323604,65.503366){\rule{2.749780pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(163.825698,65.953366){\rule{2.532414pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(164.327791,66.403366){\rule{2.315047pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(164.829885,66.853366){\rule{2.097680pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(165.331979,67.303366){\rule{1.880314pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(165.834073,67.753366){\rule{1.662947pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(166.336166,68.203366){\rule{1.445581pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(166.838260,68.653366){\rule{1.228214pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(167.340354,69.103366){\rule{1.010847pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(167.842447,69.553366){\rule{0.793481pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(168.344541,70.003366){\rule{0.576114pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(168.846635,70.453366){\rule{0.358748pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(169.348728,70.903366){\rule{0.141381pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(151.522765,70.175193){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(150.862234,70.625193){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(150.201704,71.075193){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(149.541173,71.525193){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(148.880642,71.975193){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(148.369779,72.425193){\rule{3.867113pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(148.654506,72.875193){\rule{3.652179pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(148.939233,73.325193){\rule{3.437245pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(149.223960,73.775193){\rule{3.222311pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(149.508687,74.225193){\rule{3.007377pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(149.793414,74.675193){\rule{2.792443pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(150.078141,75.125193){\rule{2.577509pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(150.362868,75.575193){\rule{2.362575pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(150.647596,76.025193){\rule{2.147641pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(150.932323,76.475193){\rule{1.932707pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(151.217050,76.925193){\rule{1.717773pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(151.501777,77.375193){\rule{1.502839pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(151.786504,77.825193){\rule{1.287905pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(152.071231,78.275193){\rule{1.072971pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(152.355958,78.725193){\rule{0.858036pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(152.640685,79.175193){\rule{0.643102pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(152.925412,79.625193){\rule{0.428168pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(153.210139,80.075193){\rule{0.213234pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(169.263963,71.421058){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(168.441281,71.871058){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(167.618599,72.321058){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(166.795918,72.771058){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(165.973236,73.221058){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(165.150555,73.671058){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(164.327873,74.121058){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(163.505191,74.571058){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(162.682510,75.021058){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(161.859828,75.471058){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(162.058353,75.921058){\rule{5.198223pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(162.263558,76.371058){\rule{4.762663pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(162.468763,76.821058){\rule{4.327104pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(162.673967,77.271058){\rule{3.891544pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(162.879172,77.721058){\rule{3.455985pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(163.084376,78.171058){\rule{3.020425pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(163.289581,78.621058){\rule{2.584865pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(163.494786,79.071058){\rule{2.149306pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(163.699990,79.521058){\rule{1.713746pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(163.905195,79.971058){\rule{1.278186pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(164.110400,80.421058){\rule{0.842627pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(164.315604,80.871058){\rule{0.407067pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(161.481750,75.698982){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(160.736287,76.148982){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(159.990823,76.598982){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(159.245360,77.048982){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(158.499896,77.498982){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(157.754433,77.948982){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(157.008969,78.398982){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(156.263506,78.848982){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(155.518042,79.298982){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(154.772579,79.748982){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(154.027115,80.198982){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(155.314348,80.648982){\rule{8.899987pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(161.751661,81.098982){\rule{2.667879pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(153.444654,62.483379){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(153.348732,62.933379){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(153.252810,63.383379){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(153.156888,63.833379){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(153.060966,64.283379){\rule{8.625696pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(152.965045,64.733379){\rule{7.940732pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(152.869123,65.183379){\rule{7.255768pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(152.773201,65.633379){\rule{6.570804pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(152.677279,66.083379){\rule{5.885840pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(152.581357,66.533379){\rule{5.200876pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(152.485435,66.983379){\rule{4.515912pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(152.389514,67.433379){\rule{3.830948pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(152.293592,67.883379){\rule{3.145984pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(152.197670,68.333379){\rule{2.461020pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(152.101748,68.783379){\rule{1.776056pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(152.005826,69.233379){\rule{1.091093pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(151.909904,69.683379){\rule{0.406129pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(161.854482,64.411670){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(161.854482,64.861670){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(161.854482,65.311670){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(161.854482,65.761670){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(161.854482,66.211670){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(161.854482,66.661670){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(161.854482,67.111670){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(161.854482,67.561670){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(161.854482,68.011670){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(161.854482,68.461670){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(161.854482,68.911670){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(161.854482,69.361670){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(161.854482,69.811670){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(161.854482,70.261670){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(161.854482,70.711670){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(161.854482,71.161670){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(161.854482,71.611670){\rule{7.061007pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(161.854482,72.061670){\rule{6.238326pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(161.854482,72.511670){\rule{5.415644pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(161.854482,72.961670){\rule{4.592963pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(161.854482,73.411670){\rule{3.770281pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(161.854482,73.861670){\rule{2.947599pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(161.854482,74.311670){\rule{2.124918pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(161.854482,74.761670){\rule{1.302236pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(161.854482,75.211670){\rule{0.479555pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(151.887927,70.175193){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(151.957720,70.625193){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.027513,71.075193){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.097306,71.525193){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.167099,71.975193){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.236892,72.425193){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.306685,72.875193){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.376478,73.325193){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.446271,73.775193){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.516064,74.225193){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.585857,74.675193){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.655650,75.125193){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.725443,75.575193){\rule{8.961375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.795236,76.025193){\rule{8.146118pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.865029,76.475193){\rule{7.330862pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.934822,76.925193){\rule{6.515605pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(153.004615,77.375193){\rule{5.700348pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(153.074409,77.825193){\rule{4.885092pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(153.144202,78.275193){\rule{4.069835pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(153.213995,78.725193){\rule{3.254579pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(153.283788,79.175193){\rule{2.439322pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(153.353581,79.625193){\rule{1.624066pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(153.423374,80.075193){\rule{0.808809pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(161.464039,64.411670){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(160.683153,64.861670){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(159.902268,65.311670){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(159.121382,65.761670){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(158.340496,66.211670){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(157.559610,66.661670){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(156.778724,67.111670){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(155.997839,67.561670){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(155.216953,68.011670){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(154.436067,68.461670){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(153.655181,68.911670){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(152.874295,69.361670){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(152.093410,69.811670){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(152.416995,70.261670){\rule{9.437487pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(153.231772,70.711670){\rule{8.622711pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(154.046548,71.161670){\rule{7.807934pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(154.861324,71.611670){\rule{6.993158pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(155.676101,72.061670){\rule{6.178381pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(156.490877,72.511670){\rule{5.363605pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(157.305654,72.961670){\rule{4.548828pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(158.120430,73.411670){\rule{3.734052pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(158.935206,73.861670){\rule{2.919276pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(159.749983,74.311670){\rule{2.104499pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(160.564759,74.761670){\rule{1.289723pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(161.379536,75.211670){\rule{0.474946pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{164.232744}{63.253366}{57.677363}{9.665328}%
\vSd{161.637571}{64.411670}{41.868190}{10.502227}%
\vSd{151.535172}{62.483379}{102.033056}{7.864619}%
\vSd{161.558776}{75.698982}{65.486526}{6.393967}%
\vSd{153.469951}{62.483379}{3.998754}{11.041651}%
\vSd{148.050055}{80.746634}{-122.322637}{9.665328}%
\vSd{153.419585}{64.411670}{-167.014302}{8.581325}%
\vSd{153.469951}{80.746634}{3.998754}{11.041651}%
\vSd{151.531870}{80.746634}{-98.816083}{10.697832}%
\vSd{151.695905}{75.698982}{-151.088184}{11.425467}%
\vSd{148.141712}{72.578942}{-34.265443}{4.269327}%
\vSd{148.035398}{62.483379}{117.107905}{11.341418}%
\vSd{161.724437}{64.411670}{-23.586923}{2.894747}%
\vSd{164.218087}{81.516621}{-62.892095}{11.341418}%
\vSd{161.529482}{64.411670}{90.000000}{11.287312}%
\vSd{151.690759}{64.411670}{150.046501}{11.543277}%
\vSd{153.324657}{75.698982}{148.882666}{9.767273}%
\vSd{161.698518}{75.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSc{147.879622}{72.578942}{-62.892095}{11.341418}%
\vSc{153.457748}{62.483379}{3.998754}{11.041651}%
\vSc{164.084860}{63.253366}{57.677363}{9.665328}%
\vSc{164.062310}{71.421058}{117.107905}{11.341418}%
\vSc{153.457748}{81.516621}{-176.001246}{11.041651}%
\vSc{147.902171}{80.746634}{-122.322637}{9.665328}%
}}%
{\color{black}\put(116.00000,17.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont base: relative Q = 0}}}%
{\color{black}\vlB{%
\vSi{272.300000}{58.500000}{90.000000}{27.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{267.796974}{54.500000}{38.659808}{6.403124}%
\vSd{267.796974}{58.500000}{38.659808}{6.403124}%
\vSd{267.796974}{62.500000}{38.659808}{6.403124}%
\vSd{267.796974}{66.500000}{38.659808}{6.403124}%
\vSd{267.796974}{70.500000}{38.659808}{6.403124}%
\vSd{267.796974}{74.500000}{38.659808}{6.403124}%
\vSd{267.796974}{78.500000}{38.659808}{6.403124}%
}}%
{\color{black}\vlB{%
\vSi{434.300000}{58.500000}{90.000000}{27.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{429.796974}{54.500000}{38.659808}{6.403124}%
\vSd{429.796974}{58.500000}{38.659808}{6.403124}%
\vSd{429.796974}{62.500000}{38.659808}{6.403124}%
\vSd{429.796974}{66.500000}{38.659808}{6.403124}%
\vSd{429.796974}{70.500000}{38.659808}{6.403124}%
\vSd{429.796974}{74.500000}{38.659808}{6.403124}%
\vSd{429.796974}{78.500000}{38.659808}{6.403124}%
}}%
{\color{black!38}\vlB{%
\vSk{299.968637}{72.578942}{-62.892095}{4.500000}%
\vSk{303.158311}{66.347892}{-62.892095}{4.341418}%
\vSk{305.464721}{62.483379}{3.998754}{0.158582}%
\vSk{308.116830}{62.668775}{3.998754}{4.500000}%
\vSk{315.099789}{63.156918}{3.998754}{1.383069}%
\vSk{316.169365}{63.253366}{57.677363}{3.116931}%
\vSk{319.172661}{67.999957}{57.677363}{4.048397}%
\vSk{321.113463}{71.421058}{117.107905}{0.451603}%
\vSk{317.923789}{74.048427}{117.107905}{4.500000}%
\vSk{316.151325}{80.279477}{117.107905}{1.389816}%
\vSk{313.376879}{81.516621}{-176.001246}{3.110184}%
\vSk{306.393920}{81.125396}{-176.001246}{4.500000}%
\vSk{301.909833}{79.421144}{-122.322637}{4.500000}%
\vSk{299.986676}{73.505789}{-122.322637}{1.096795}%
\vSk{385.968637}{72.578942}{-62.892095}{4.500000}%
\vSk{389.158311}{66.347892}{-62.892095}{4.341418}%
\vSk{391.464721}{62.483379}{3.998754}{0.158582}%
\vSk{394.116830}{62.668775}{3.998754}{4.500000}%
\vSk{401.099789}{63.156918}{3.998754}{1.383069}%
\vSk{402.169365}{63.253366}{57.677363}{3.116931}%
\vSk{405.172661}{67.999957}{57.677363}{4.048397}%
\vSk{407.113463}{71.421058}{117.107905}{0.451603}%
\vSk{403.923789}{74.048427}{117.107905}{4.500000}%
\vSk{402.151325}{80.279477}{117.107905}{1.389816}%
\vSk{399.376879}{81.516621}{-176.001246}{3.110184}%
\vSk{392.393920}{81.125396}{-176.001246}{4.500000}%
\vSk{387.909833}{79.421144}{-122.322637}{4.500000}%
\vSk{385.986676}{73.505789}{-122.322637}{1.096795}%
}}%
{\color{black!65}\vlB{%
\vSc{273.000000}{72.000000}{0.000000}{4.000000}%
\vSc{276.520760}{72.000000}{73.431720}{0.542295}%
\vSc{276.663883}{72.519779}{78.965755}{0.506425}%
\vSc{276.753811}{73.016842}{84.569686}{0.454662}%
\vSc{276.789925}{73.469463}{90.694221}{0.388427}%
\vSc{276.750795}{73.857862}{98.184932}{0.310363}%
\vSc{276.699592}{74.165064}{109.118053}{0.224987}%
\vSc{276.698356}{74.377641}{130.228105}{0.142327}%
\vSc{276.982010}{74.486305}{180.000000}{0.098086}%
\vSc{276.508351}{74.486305}{-130.228105}{0.142327}%
\vSc{276.343981}{74.377641}{-109.118053}{0.224987}%
\vSc{276.277311}{74.165064}{-98.184932}{0.310363}%
\vSc{276.267548}{73.857862}{-90.694221}{0.388427}%
\vSc{276.269756}{73.469463}{-84.569686}{0.454662}%
\vSc{276.319782}{73.016842}{-78.965755}{0.506425}%
\vSc{276.428226}{72.519779}{-73.431720}{0.542295}%
\vSc{276.599646}{72.000000}{-67.656220}{0.561972}%
\vSc{276.836884}{71.480221}{-61.369259}{0.566307}%
\vSc{277.141064}{70.983158}{-54.298978}{0.557365}%
\vSc{277.511718}{70.530537}{-46.159619}{0.538491}%
\vSc{277.946679}{70.142138}{-36.678406}{0.514297}%
\vSc{278.441083}{69.834936}{-25.686654}{0.490433}%
\vSc{278.984874}{69.622359}{-13.285472}{0.472855}%
\vSc{279.559975}{69.513695}{0.000000}{0.466367}%
\vSc{279.911441}{69.513695}{13.285472}{0.472855}%
\vSc{280.269817}{69.622359}{25.686654}{0.490433}%
\vSc{280.629848}{69.834936}{36.678406}{0.514297}%
\vSc{280.980340}{70.142138}{46.159619}{0.538491}%
\vSc{281.307927}{70.530537}{54.298978}{0.557365}%
\vSc{281.600354}{70.983158}{61.369259}{0.566307}%
\vSc{281.848111}{71.480221}{67.656220}{0.561972}%
\vSc{282.044971}{72.000000}{73.431720}{0.542295}%
}}%
{\color{black!65}\vlB{%
\vSc{282.188095}{72.519779}{78.965755}{0.506425}%
\vSc{282.278022}{73.016842}{84.569686}{0.454662}%
\vSc{282.314136}{73.469463}{90.694221}{0.388427}%
\vSc{282.275006}{73.857862}{98.184932}{0.310363}%
\vSc{282.223804}{74.165064}{109.118053}{0.224987}%
\vSc{282.222568}{74.377641}{130.228105}{0.142327}%
\vSc{282.506221}{74.486305}{180.000000}{0.098086}%
\vSc{282.032562}{74.486305}{-130.228105}{0.142327}%
\vSc{281.868192}{74.377641}{-109.118053}{0.224987}%
\vSc{281.801522}{74.165064}{-98.184932}{0.310363}%
\vSc{281.791760}{73.857862}{-90.694221}{0.388427}%
\vSc{281.793967}{73.469463}{-84.569686}{0.454662}%
\vSc{281.843993}{73.016842}{-78.965755}{0.506425}%
\vSc{281.952437}{72.519779}{-73.431720}{0.542295}%
\vSc{282.123857}{72.000000}{-67.656220}{0.561972}%
\vSc{282.361095}{71.480221}{-61.369259}{0.566307}%
\vSc{282.665275}{70.983158}{-54.298978}{0.557365}%
\vSc{283.035929}{70.530537}{-46.159619}{0.538491}%
\vSc{283.470891}{70.142138}{-36.678406}{0.514297}%
\vSc{283.965294}{69.834936}{-25.686654}{0.490433}%
\vSc{284.509085}{69.622359}{-13.285472}{0.472855}%
\vSc{285.084186}{69.513695}{0.000000}{0.466367}%
\vSc{285.435652}{69.513695}{13.285472}{0.472855}%
\vSc{285.794029}{69.622359}{25.686654}{0.490433}%
\vSc{286.154059}{69.834936}{36.678406}{0.514297}%
\vSc{286.504551}{70.142138}{46.159619}{0.538491}%
\vSc{286.832138}{70.530537}{54.298978}{0.557365}%
\vSc{287.124565}{70.983158}{61.369259}{0.566307}%
\vSc{287.372322}{71.480221}{67.656220}{0.561972}%
\vSc{287.569182}{72.000000}{73.431720}{0.542295}%
\vSc{287.712306}{72.519779}{78.965755}{0.506425}%
\vSc{287.802234}{73.016842}{84.569686}{0.454662}%
}}%
{\color{black!65}\vlB{%
\vSc{287.838347}{73.469463}{90.694221}{0.388427}%
\vSc{287.799218}{73.857862}{98.184932}{0.310363}%
\vSc{287.748015}{74.165064}{109.118053}{0.224987}%
\vSc{287.746779}{74.377641}{130.228105}{0.142327}%
\vSc{288.030432}{74.486305}{180.000000}{0.098086}%
\vSc{287.556774}{74.486305}{-130.228105}{0.142327}%
\vSc{287.392404}{74.377641}{-109.118053}{0.224987}%
\vSc{287.325734}{74.165064}{-98.184932}{0.310363}%
\vSc{287.315971}{73.857862}{-90.694221}{0.388427}%
\vSc{287.318178}{73.469463}{-84.569686}{0.454662}%
\vSc{287.368205}{73.016842}{-78.965755}{0.506425}%
\vSc{287.476649}{72.519779}{-73.431720}{0.542295}%
\vSc{287.648069}{72.000000}{-67.656220}{0.561972}%
\vSc{287.885307}{71.480221}{-61.369259}{0.566307}%
\vSc{288.189486}{70.983158}{-54.298978}{0.557365}%
\vSc{288.560141}{70.530537}{-46.159619}{0.538491}%
\vSc{288.995102}{70.142138}{-36.678406}{0.514297}%
\vSc{289.489506}{69.834936}{-25.686654}{0.490433}%
\vSc{290.033296}{69.622359}{-13.285472}{0.472855}%
\vSc{290.608398}{69.513695}{0.000000}{0.466367}%
\vSc{290.959863}{69.513695}{13.285472}{0.472855}%
\vSc{291.318240}{69.622359}{25.686654}{0.490433}%
\vSc{291.678271}{69.834936}{36.678406}{0.514297}%
\vSc{292.028763}{70.142138}{46.159619}{0.538491}%
\vSc{292.356349}{70.530537}{54.298978}{0.557365}%
\vSc{292.648777}{70.983158}{61.369259}{0.566307}%
\vSc{292.896533}{71.480221}{67.656220}{0.561972}%
\vSc{293.093394}{72.000000}{73.431720}{0.542295}%
\vSc{293.236517}{72.519779}{78.965755}{0.506425}%
\vSc{293.326445}{73.016842}{84.569686}{0.454662}%
\vSc{293.362559}{73.469463}{90.694221}{0.388427}%
\vSc{293.323429}{73.857862}{98.184932}{0.310363}%
}}%
{\color{black!65}\vlB{%
\vSc{293.272226}{74.165064}{109.118053}{0.224987}%
\vSc{293.270991}{74.377641}{130.228105}{0.142327}%
\vSc{293.554644}{74.486305}{180.000000}{0.098086}%
\vSc{293.080985}{74.486305}{-130.228105}{0.142327}%
\vSc{292.916615}{74.377641}{-109.118053}{0.224987}%
\vSc{292.849945}{74.165064}{-98.184932}{0.310363}%
\vSc{292.840182}{73.857862}{-90.694221}{0.388427}%
\vSc{292.842390}{73.469463}{-84.569686}{0.454662}%
\vSc{292.892416}{73.016842}{-78.965755}{0.506425}%
\vSc{293.000860}{72.519779}{-73.431720}{0.542295}%
\vSc{293.172280}{72.000000}{-67.656220}{0.561972}%
\vSc{293.409518}{71.480221}{-61.369259}{0.566307}%
\vSc{293.713698}{70.983158}{-54.298978}{0.557365}%
\vSc{294.084352}{70.530537}{-46.159619}{0.538491}%
\vSc{294.519314}{70.142138}{-36.678406}{0.514297}%
\vSc{295.013717}{69.834936}{-25.686654}{0.490433}%
\vSc{295.557508}{69.622359}{-13.285472}{0.472855}%
\vSc{296.132609}{69.513695}{0.000000}{0.466367}%
\vSc{296.484075}{69.513695}{13.285472}{0.472855}%
\vSc{296.842452}{69.622359}{25.686654}{0.490433}%
\vSc{297.202482}{69.834936}{36.678406}{0.514297}%
\vSc{297.552974}{70.142138}{46.159619}{0.538491}%
\vSc{297.880561}{70.530537}{54.298978}{0.557365}%
\vSc{298.172988}{70.983158}{61.369259}{0.566307}%
\vSc{298.420745}{71.480221}{67.656220}{0.561972}%
\vSc{298.617605}{72.000000}{73.431720}{0.542295}%
\vSc{298.760729}{72.519779}{78.965755}{0.506425}%
\vSc{298.850657}{73.016842}{84.569686}{0.454662}%
\vSc{298.886770}{73.469463}{90.694221}{0.388427}%
\vSc{298.847641}{73.857862}{98.184932}{0.310363}%
\vSc{298.796438}{74.165064}{109.118053}{0.224987}%
\vSc{298.795202}{74.377641}{130.228105}{0.142327}%
}}%
{\color{black!65}\vlB{%
\vSc{299.078855}{74.486305}{180.000000}{0.098086}%
\vSc{298.605196}{74.486305}{-130.228105}{0.142327}%
\vSc{298.440826}{74.377641}{-109.118053}{0.224987}%
\vSc{298.374157}{74.165064}{-98.184932}{0.310363}%
\vSc{298.364394}{73.857862}{-90.694221}{0.388427}%
\vSc{298.366601}{73.469463}{-84.569686}{0.454662}%
\vSc{298.416628}{73.016842}{-78.965755}{0.506425}%
\vSc{298.525071}{72.519779}{-73.431720}{0.542295}%
\vSc{298.696491}{72.000000}{-67.656220}{0.561972}%
\vSc{298.933729}{71.480221}{-61.369259}{0.566307}%
\vSc{299.237909}{70.983158}{-54.298978}{0.557365}%
\vSc{299.608563}{70.530537}{-46.159619}{0.538491}%
\vSc{300.043525}{70.142138}{-36.678406}{0.514297}%
\vSc{300.537929}{69.834936}{-25.686654}{0.490433}%
\vSc{301.081719}{69.622359}{-13.285472}{0.472855}%
\vSc{301.656820}{69.513695}{0.000000}{0.466367}%
\vSc{302.008286}{69.513695}{13.285472}{0.472855}%
\vSc{302.366663}{69.622359}{25.686654}{0.490433}%
\vSc{302.726694}{69.834936}{36.678406}{0.514297}%
\vSc{303.077186}{70.142138}{46.159619}{0.538491}%
\vSc{303.404772}{70.530537}{54.298978}{0.557365}%
\vSc{303.697199}{70.983158}{61.369259}{0.566307}%
\vSc{303.944956}{71.480221}{67.656220}{0.561972}%
\vSc{304.621057}{72.000000}{0.000000}{4.000000}%
\vSc{329.378943}{72.000000}{0.000000}{4.000000}%
\vSc{332.926817}{72.000000}{64.722694}{0.574817}%
\vSc{333.156640}{72.519779}{69.309047}{0.531333}%
\vSc{333.332646}{73.016842}{73.527772}{0.471993}%
\vSc{333.457809}{73.469463}{77.500727}{0.397828}%
\vSc{333.537719}{73.857862}{81.370599}{0.310719}%
\vSc{333.580294}{74.165064}{85.395510}{0.213266}%
\vSc{333.594715}{74.377641}{90.586360}{0.108669}%
}}%
{\color{black!65}\vlB{%
\vSc{334.087409}{74.486305}{180.000000}{0.007279}%
\vSc{333.586323}{74.486305}{-90.586360}{0.108669}%
\vSc{333.587911}{74.377641}{-85.395510}{0.213266}%
\vSc{333.609078}{74.165064}{-81.370599}{0.310719}%
\vSc{333.661889}{73.857862}{-77.500727}{0.397828}%
\vSc{333.756661}{73.469463}{-73.527772}{0.471993}%
\vSc{333.902223}{73.016842}{-69.309047}{0.531333}%
\vSc{334.105582}{72.519779}{-64.722694}{0.574817}%
\vSc{334.371715}{72.000000}{-59.641388}{0.602378}%
\vSc{334.703490}{71.480221}{-53.922869}{0.615005}%
\vSc{335.101655}{70.983158}{-47.410014}{0.614795}%
\vSc{335.564804}{70.530537}{-39.944098}{0.604945}%
\vSc{336.089112}{70.142138}{-31.400153}{0.589625}%
\vSc{336.667596}{69.834936}{-21.752070}{0.573618}%
\vSc{337.288925}{69.622359}{-11.156080}{0.561619}%
\vSc{337.936673}{69.513695}{0.000000}{0.557174}%
\vSc{338.397106}{69.513695}{11.156080}{0.561619}%
\vSc{338.859559}{69.622359}{21.752070}{0.573618}%
\vSc{339.317123}{69.834936}{31.400153}{0.589625}%
\vSc{339.759883}{70.142138}{39.944098}{0.604945}%
\vSc{340.176589}{70.530537}{47.410014}{0.614795}%
\vSc{340.556645}{70.983158}{53.922869}{0.615005}%
\vSc{340.891478}{71.480221}{59.641388}{0.602378}%
\vSc{341.175240}{72.000000}{64.722694}{0.574817}%
\vSc{341.405063}{72.519779}{69.309047}{0.531333}%
\vSc{341.581068}{73.016842}{73.527772}{0.471993}%
\vSc{341.706232}{73.469463}{77.500727}{0.397828}%
\vSc{341.786142}{73.857862}{81.370599}{0.310719}%
\vSc{341.828717}{74.165064}{85.395510}{0.213266}%
\vSc{341.843137}{74.377641}{90.586360}{0.108669}%
\vSc{342.335832}{74.486305}{180.000000}{0.007279}%
\vSc{341.834746}{74.486305}{-90.586360}{0.108669}%
}}%
{\color{black!65}\vlB{%
\vSc{341.836333}{74.377641}{-85.395510}{0.213266}%
\vSc{341.857500}{74.165064}{-81.370599}{0.310719}%
\vSc{341.910312}{73.857862}{-77.500727}{0.397828}%
\vSc{342.005083}{73.469463}{-73.527772}{0.471993}%
\vSc{342.150646}{73.016842}{-69.309047}{0.531333}%
\vSc{342.354005}{72.519779}{-64.722694}{0.574817}%
\vSc{342.620138}{72.000000}{-59.641388}{0.602378}%
\vSc{342.951913}{71.480221}{-53.922869}{0.615005}%
\vSc{343.350078}{70.983158}{-47.410014}{0.614795}%
\vSc{343.813227}{70.530537}{-39.944098}{0.604945}%
\vSc{344.337535}{70.142138}{-31.400153}{0.589625}%
\vSc{344.916019}{69.834936}{-21.752070}{0.573618}%
\vSc{345.537348}{69.622359}{-11.156080}{0.561619}%
\vSc{346.185096}{69.513695}{0.000000}{0.557174}%
\vSc{346.645529}{69.513695}{11.156080}{0.561619}%
\vSc{347.107982}{69.622359}{21.752070}{0.573618}%
\vSc{347.565546}{69.834936}{31.400153}{0.589625}%
\vSc{348.008305}{70.142138}{39.944098}{0.604945}%
\vSc{348.425012}{70.530537}{47.410014}{0.614795}%
\vSc{348.805068}{70.983158}{53.922869}{0.615005}%
\vSc{349.139901}{71.480221}{59.641388}{0.602378}%
\vSc{349.423663}{72.000000}{64.722694}{0.574817}%
\vSc{349.653485}{72.519779}{69.309047}{0.531333}%
\vSc{349.829491}{73.016842}{73.527772}{0.471993}%
\vSc{349.954654}{73.469463}{77.500727}{0.397828}%
\vSc{350.034565}{73.857862}{81.370599}{0.310719}%
\vSc{350.077139}{74.165064}{85.395510}{0.213266}%
\vSc{350.091560}{74.377641}{90.586360}{0.108669}%
\vSc{350.584255}{74.486305}{180.000000}{0.007279}%
\vSc{350.083169}{74.486305}{-90.586360}{0.108669}%
\vSc{350.084756}{74.377641}{-85.395510}{0.213266}%
\vSc{350.105923}{74.165064}{-81.370599}{0.310719}%
}}%
{\color{black!65}\vlB{%
\vSc{350.158735}{73.857862}{-77.500727}{0.397828}%
\vSc{350.253506}{73.469463}{-73.527772}{0.471993}%
\vSc{350.399069}{73.016842}{-69.309047}{0.531333}%
\vSc{350.602427}{72.519779}{-64.722694}{0.574817}%
\vSc{350.868561}{72.000000}{-59.641388}{0.602378}%
\vSc{351.200336}{71.480221}{-53.922869}{0.615005}%
\vSc{351.598501}{70.983158}{-47.410014}{0.614795}%
\vSc{352.061649}{70.530537}{-39.944098}{0.604945}%
\vSc{352.585957}{70.142138}{-31.400153}{0.589625}%
\vSc{353.164442}{69.834936}{-21.752070}{0.573618}%
\vSc{353.785770}{69.622359}{-11.156080}{0.561619}%
\vSc{354.433519}{69.513695}{0.000000}{0.557174}%
\vSc{354.893952}{69.513695}{11.156080}{0.561619}%
\vSc{355.356404}{69.622359}{21.752070}{0.573618}%
\vSc{355.813968}{69.834936}{31.400153}{0.589625}%
\vSc{356.256728}{70.142138}{39.944098}{0.604945}%
\vSc{356.673434}{70.530537}{47.410014}{0.614795}%
\vSc{357.053490}{70.983158}{53.922869}{0.615005}%
\vSc{357.388324}{71.480221}{59.641388}{0.602378}%
\vSc{357.672086}{72.000000}{64.722694}{0.574817}%
\vSc{357.901908}{72.519779}{69.309047}{0.531333}%
\vSc{358.077914}{73.016842}{73.527772}{0.471993}%
\vSc{358.203077}{73.469463}{77.500727}{0.397828}%
\vSc{358.282988}{73.857862}{81.370599}{0.310719}%
\vSc{358.325562}{74.165064}{85.395510}{0.213266}%
\vSc{358.339983}{74.377641}{90.586360}{0.108669}%
\vSc{358.832677}{74.486305}{180.000000}{0.007279}%
\vSc{358.331591}{74.486305}{-90.586360}{0.108669}%
\vSc{358.333179}{74.377641}{-85.395510}{0.213266}%
\vSc{358.354346}{74.165064}{-81.370599}{0.310719}%
\vSc{358.407157}{73.857862}{-77.500727}{0.397828}%
\vSc{358.501929}{73.469463}{-73.527772}{0.471993}%
}}%
{\color{black!65}\vlB{%
\vSc{358.647492}{73.016842}{-69.309047}{0.531333}%
\vSc{358.850850}{72.519779}{-64.722694}{0.574817}%
\vSc{359.116983}{72.000000}{-59.641388}{0.602378}%
\vSc{359.448758}{71.480221}{-53.922869}{0.615005}%
\vSc{359.846924}{70.983158}{-47.410014}{0.614795}%
\vSc{360.310072}{70.530537}{-39.944098}{0.604945}%
\vSc{360.834380}{70.142138}{-31.400153}{0.589625}%
\vSc{361.412864}{69.834936}{-21.752070}{0.573618}%
\vSc{362.034193}{69.622359}{-11.156080}{0.561619}%
\vSc{362.681941}{69.513695}{0.000000}{0.557174}%
\vSc{363.142374}{69.513695}{11.156080}{0.561619}%
\vSc{363.604827}{69.622359}{21.752070}{0.573618}%
\vSc{364.062391}{69.834936}{31.400153}{0.589625}%
\vSc{364.505151}{70.142138}{39.944098}{0.604945}%
\vSc{364.921857}{70.530537}{47.410014}{0.614795}%
\vSc{365.301913}{70.983158}{53.922869}{0.615005}%
\vSc{365.636746}{71.480221}{59.641388}{0.602378}%
\vSc{365.920508}{72.000000}{64.722694}{0.574817}%
\vSc{366.150331}{72.519779}{69.309047}{0.531333}%
\vSc{366.326337}{73.016842}{73.527772}{0.471993}%
\vSc{366.451500}{73.469463}{77.500727}{0.397828}%
\vSc{366.531410}{73.857862}{81.370599}{0.310719}%
\vSc{366.573985}{74.165064}{85.395510}{0.213266}%
\vSc{366.588406}{74.377641}{90.586360}{0.108669}%
\vSc{367.081100}{74.486305}{180.000000}{0.007279}%
\vSc{366.580014}{74.486305}{-90.586360}{0.108669}%
\vSc{366.581602}{74.377641}{-85.395510}{0.213266}%
\vSc{366.602769}{74.165064}{-81.370599}{0.310719}%
\vSc{366.655580}{73.857862}{-77.500727}{0.397828}%
\vSc{366.750352}{73.469463}{-73.527772}{0.471993}%
\vSc{366.895914}{73.016842}{-69.309047}{0.531333}%
\vSc{367.099273}{72.519779}{-64.722694}{0.574817}%
}}%
{\color{black!65}\vlB{%
\vSc{367.365406}{72.000000}{-59.641388}{0.602378}%
\vSc{367.697181}{71.480221}{-53.922869}{0.615005}%
\vSc{368.095346}{70.983158}{-47.410014}{0.614795}%
\vSc{368.558495}{70.530537}{-39.944098}{0.604945}%
\vSc{369.082803}{70.142138}{-31.400153}{0.589625}%
\vSc{369.661287}{69.834936}{-21.752070}{0.573618}%
\vSc{370.282616}{69.622359}{-11.156080}{0.561619}%
\vSc{370.930364}{69.513695}{0.000000}{0.557174}%
\vSc{371.390797}{69.513695}{11.156080}{0.561619}%
\vSc{371.853250}{69.622359}{21.752070}{0.573618}%
\vSc{372.310814}{69.834936}{31.400153}{0.589625}%
\vSc{372.753574}{70.142138}{39.944098}{0.604945}%
\vSc{373.170280}{70.530537}{47.410014}{0.614795}%
\vSc{373.550336}{70.983158}{53.922869}{0.615005}%
\vSc{373.885169}{71.480221}{59.641388}{0.602378}%
\vSc{374.621057}{72.000000}{0.000000}{4.000000}%
\vSc{399.378943}{72.000000}{0.000000}{4.000000}%
\vSc{402.899703}{72.000000}{73.431720}{0.542295}%
\vSc{403.042826}{72.519779}{78.965755}{0.506425}%
\vSc{403.132754}{73.016842}{84.569686}{0.454662}%
\vSc{403.168868}{73.469463}{90.694221}{0.388427}%
\vSc{403.129738}{73.857862}{98.184932}{0.310363}%
\vSc{403.078535}{74.165064}{109.118053}{0.224987}%
\vSc{403.077300}{74.377641}{130.228105}{0.142327}%
\vSc{403.360953}{74.486305}{180.000000}{0.098086}%
\vSc{402.887294}{74.486305}{-130.228105}{0.142327}%
\vSc{402.722924}{74.377641}{-109.118053}{0.224987}%
\vSc{402.656254}{74.165064}{-98.184932}{0.310363}%
\vSc{402.646491}{73.857862}{-90.694221}{0.388427}%
\vSc{402.648699}{73.469463}{-84.569686}{0.454662}%
\vSc{402.698725}{73.016842}{-78.965755}{0.506425}%
\vSc{402.807169}{72.519779}{-73.431720}{0.542295}%
}}%
{\color{black!65}\vlB{%
\vSc{402.978589}{72.000000}{-67.656220}{0.561972}%
\vSc{403.215827}{71.480221}{-61.369259}{0.566307}%
\vSc{403.520007}{70.983158}{-54.298978}{0.557365}%
\vSc{403.890661}{70.530537}{-46.159619}{0.538491}%
\vSc{404.325623}{70.142138}{-36.678406}{0.514297}%
\vSc{404.820026}{69.834936}{-25.686654}{0.490433}%
\vSc{405.363817}{69.622359}{-13.285472}{0.472855}%
\vSc{405.938918}{69.513695}{0.000000}{0.466367}%
\vSc{406.290384}{69.513695}{13.285472}{0.472855}%
\vSc{406.648761}{69.622359}{25.686654}{0.490433}%
\vSc{407.008791}{69.834936}{36.678406}{0.514297}%
\vSc{407.359283}{70.142138}{46.159619}{0.538491}%
\vSc{407.686870}{70.530537}{54.298978}{0.557365}%
\vSc{407.979297}{70.983158}{61.369259}{0.566307}%
\vSc{408.227054}{71.480221}{67.656220}{0.561972}%
\vSc{408.423914}{72.000000}{73.431720}{0.542295}%
\vSc{408.567038}{72.519779}{78.965755}{0.506425}%
\vSc{408.656966}{73.016842}{84.569686}{0.454662}%
\vSc{408.693079}{73.469463}{90.694221}{0.388427}%
\vSc{408.653950}{73.857862}{98.184932}{0.310363}%
\vSc{408.602747}{74.165064}{109.118053}{0.224987}%
\vSc{408.601511}{74.377641}{130.228105}{0.142327}%
\vSc{408.885164}{74.486305}{180.000000}{0.098086}%
\vSc{408.411505}{74.486305}{-130.228105}{0.142327}%
\vSc{408.247135}{74.377641}{-109.118053}{0.224987}%
\vSc{408.180465}{74.165064}{-98.184932}{0.310363}%
\vSc{408.170703}{73.857862}{-90.694221}{0.388427}%
\vSc{408.172910}{73.469463}{-84.569686}{0.454662}%
\vSc{408.222937}{73.016842}{-78.965755}{0.506425}%
\vSc{408.331380}{72.519779}{-73.431720}{0.542295}%
\vSc{408.502800}{72.000000}{-67.656220}{0.561972}%
\vSc{408.740038}{71.480221}{-61.369259}{0.566307}%
}}%
{\color{black!65}\vlB{%
\vSc{409.044218}{70.983158}{-54.298978}{0.557365}%
\vSc{409.414872}{70.530537}{-46.159619}{0.538491}%
\vSc{409.849834}{70.142138}{-36.678406}{0.514297}%
\vSc{410.344237}{69.834936}{-25.686654}{0.490433}%
\vSc{410.888028}{69.622359}{-13.285472}{0.472855}%
\vSc{411.463129}{69.513695}{0.000000}{0.466367}%
\vSc{411.814595}{69.513695}{13.285472}{0.472855}%
\vSc{412.172972}{69.622359}{25.686654}{0.490433}%
\vSc{412.533003}{69.834936}{36.678406}{0.514297}%
\vSc{412.883495}{70.142138}{46.159619}{0.538491}%
\vSc{413.211081}{70.530537}{54.298978}{0.557365}%
\vSc{413.503508}{70.983158}{61.369259}{0.566307}%
\vSc{413.751265}{71.480221}{67.656220}{0.561972}%
\vSc{413.948126}{72.000000}{73.431720}{0.542295}%
\vSc{414.091249}{72.519779}{78.965755}{0.506425}%
\vSc{414.181177}{73.016842}{84.569686}{0.454662}%
\vSc{414.217290}{73.469463}{90.694221}{0.388427}%
\vSc{414.178161}{73.857862}{98.184932}{0.310363}%
\vSc{414.126958}{74.165064}{109.118053}{0.224987}%
\vSc{414.125722}{74.377641}{130.228105}{0.142327}%
\vSc{414.409375}{74.486305}{180.000000}{0.098086}%
\vSc{413.935717}{74.486305}{-130.228105}{0.142327}%
\vSc{413.771347}{74.377641}{-109.118053}{0.224987}%
\vSc{413.704677}{74.165064}{-98.184932}{0.310363}%
\vSc{413.694914}{73.857862}{-90.694221}{0.388427}%
\vSc{413.697121}{73.469463}{-84.569686}{0.454662}%
\vSc{413.747148}{73.016842}{-78.965755}{0.506425}%
\vSc{413.855592}{72.519779}{-73.431720}{0.542295}%
\vSc{414.027012}{72.000000}{-67.656220}{0.561972}%
\vSc{414.264250}{71.480221}{-61.369259}{0.566307}%
\vSc{414.568429}{70.983158}{-54.298978}{0.557365}%
\vSc{414.939084}{70.530537}{-46.159619}{0.538491}%
}}%
{\color{black!65}\vlB{%
\vSc{415.374045}{70.142138}{-36.678406}{0.514297}%
\vSc{415.868449}{69.834936}{-25.686654}{0.490433}%
\vSc{416.412239}{69.622359}{-13.285472}{0.472855}%
\vSc{416.987341}{69.513695}{0.000000}{0.466367}%
\vSc{417.338807}{69.513695}{13.285472}{0.472855}%
\vSc{417.697183}{69.622359}{25.686654}{0.490433}%
\vSc{418.057214}{69.834936}{36.678406}{0.514297}%
\vSc{418.407706}{70.142138}{46.159619}{0.538491}%
\vSc{418.735292}{70.530537}{54.298978}{0.557365}%
\vSc{419.027720}{70.983158}{61.369259}{0.566307}%
\vSc{419.275476}{71.480221}{67.656220}{0.561972}%
\vSc{419.472337}{72.000000}{73.431720}{0.542295}%
\vSc{419.615460}{72.519779}{78.965755}{0.506425}%
\vSc{419.705388}{73.016842}{84.569686}{0.454662}%
\vSc{419.741502}{73.469463}{90.694221}{0.388427}%
\vSc{419.702372}{73.857862}{98.184932}{0.310363}%
\vSc{419.651170}{74.165064}{109.118053}{0.224987}%
\vSc{419.649934}{74.377641}{130.228105}{0.142327}%
\vSc{419.933587}{74.486305}{180.000000}{0.098086}%
\vSc{419.459928}{74.486305}{-130.228105}{0.142327}%
\vSc{419.295558}{74.377641}{-109.118053}{0.224987}%
\vSc{419.228888}{74.165064}{-98.184932}{0.310363}%
\vSc{419.219126}{73.857862}{-90.694221}{0.388427}%
\vSc{419.221333}{73.469463}{-84.569686}{0.454662}%
\vSc{419.271359}{73.016842}{-78.965755}{0.506425}%
\vSc{419.379803}{72.519779}{-73.431720}{0.542295}%
\vSc{419.551223}{72.000000}{-67.656220}{0.561972}%
\vSc{419.788461}{71.480221}{-61.369259}{0.566307}%
\vSc{420.092641}{70.983158}{-54.298978}{0.557365}%
\vSc{420.463295}{70.530537}{-46.159619}{0.538491}%
\vSc{420.898257}{70.142138}{-36.678406}{0.514297}%
\vSc{421.392660}{69.834936}{-25.686654}{0.490433}%
}}%
{\color{black!65}\vlB{%
\vSc{421.936451}{69.622359}{-13.285472}{0.472855}%
\vSc{422.511552}{69.513695}{0.000000}{0.466367}%
\vSc{422.863018}{69.513695}{13.285472}{0.472855}%
\vSc{423.221395}{69.622359}{25.686654}{0.490433}%
\vSc{423.581425}{69.834936}{36.678406}{0.514297}%
\vSc{423.931917}{70.142138}{46.159619}{0.538491}%
\vSc{424.259504}{70.530537}{54.298978}{0.557365}%
\vSc{424.551931}{70.983158}{61.369259}{0.566307}%
\vSc{424.799688}{71.480221}{67.656220}{0.561972}%
\vSc{424.996548}{72.000000}{73.431720}{0.542295}%
\vSc{425.139672}{72.519779}{78.965755}{0.506425}%
\vSc{425.229600}{73.016842}{84.569686}{0.454662}%
\vSc{425.265713}{73.469463}{90.694221}{0.388427}%
\vSc{425.226584}{73.857862}{98.184932}{0.310363}%
\vSc{425.175381}{74.165064}{109.118053}{0.224987}%
\vSc{425.174145}{74.377641}{130.228105}{0.142327}%
\vSc{425.457798}{74.486305}{180.000000}{0.098086}%
\vSc{424.984139}{74.486305}{-130.228105}{0.142327}%
\vSc{424.819770}{74.377641}{-109.118053}{0.224987}%
\vSc{424.753100}{74.165064}{-98.184932}{0.310363}%
\vSc{424.743337}{73.857862}{-90.694221}{0.388427}%
\vSc{424.745544}{73.469463}{-84.569686}{0.454662}%
\vSc{424.795571}{73.016842}{-78.965755}{0.506425}%
\vSc{424.904014}{72.519779}{-73.431720}{0.542295}%
\vSc{425.075435}{72.000000}{-67.656220}{0.561972}%
\vSc{425.312672}{71.480221}{-61.369259}{0.566307}%
\vSc{425.616852}{70.983158}{-54.298978}{0.557365}%
\vSc{425.987506}{70.530537}{-46.159619}{0.538491}%
\vSc{426.422468}{70.142138}{-36.678406}{0.514297}%
\vSc{426.916872}{69.834936}{-25.686654}{0.490433}%
\vSc{427.460662}{69.622359}{-13.285472}{0.472855}%
\vSc{428.035764}{69.513695}{0.000000}{0.466367}%
}}%
{\color{black!65}\vlB{%
\vSc{428.387229}{69.513695}{13.285472}{0.472855}%
\vSc{428.745606}{69.622359}{25.686654}{0.490433}%
\vSc{429.105637}{69.834936}{36.678406}{0.514297}%
\vSc{429.456129}{70.142138}{46.159619}{0.538491}%
\vSc{429.783715}{70.530537}{54.298978}{0.557365}%
\vSc{430.076143}{70.983158}{61.369259}{0.566307}%
\vSc{430.323899}{71.480221}{67.656220}{0.561972}%
\vSc{431.000000}{72.000000}{0.000000}{4.000000}%
}}%
{\color{vltRed!31}\put(314.468308,62.483379){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltRed!31}\put(316.419694,62.933379){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltRed!31}\put(318.371080,63.383379){\rule{5.323206pt}{0.460000pt}}}%
{\color{vltRed!31}\put(320.322467,63.833379){\rule{2.341170pt}{0.460000pt}}}%
{\color{vltRed!20}\put(313.377437,62.483379){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltRed!20}\put(313.147082,62.933379){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltRed!20}\put(312.916727,63.383379){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltRed!20}\put(312.686372,63.833379){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltRed!20}\put(312.456017,64.283379){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltRed!20}\put(312.225662,64.733379){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltRed!20}\put(311.995307,65.183379){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltRed!20}\put(311.764952,65.633379){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltRed!20}\put(311.534597,66.083379){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltRed!20}\put(311.304242,66.533379){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltRed!20}\put(311.073887,66.983379){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltRed!20}\put(310.843532,67.433379){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltRed!20}\put(310.613178,67.883379){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltRed!20}\put(310.382823,68.333379){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltRed!20}\put(310.152468,68.783379){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltRed!20}\put(309.922113,69.233379){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltRed!20}\put(309.691758,69.683379){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltRed!20}\put(309.461403,70.133379){\rule{2.122739pt}{0.460000pt}}}%
{\color{vltRed!20}\put(309.231048,70.583379){\rule{1.692563pt}{0.460000pt}}}%
{\color{vltRed!20}\put(309.000693,71.033379){\rule{1.262387pt}{0.460000pt}}}%
{\color{vltRed!20}\put(308.770338,71.483379){\rule{0.832211pt}{0.460000pt}}}%
{\color{vltRed!20}\put(308.539983,71.933379){\rule{0.402036pt}{0.460000pt}}}%
{\color{vltRed!29}\put(323.992060,63.253366){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltRed!29}\put(322.961410,63.703366){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltRed!29}\put(321.930759,64.153366){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltRed!29}\put(322.319417,64.603366){\rule{3.184514pt}{0.460000pt}}}%
{\color{vltRed!29}\put(322.821510,65.053366){\rule{2.967147pt}{0.460000pt}}}%
{\color{vltRed!29}\put(323.323604,65.503366){\rule{2.749780pt}{0.460000pt}}}%
{\color{vltRed!29}\put(323.825698,65.953366){\rule{2.532414pt}{0.460000pt}}}%
{\color{vltRed!29}\put(324.327791,66.403366){\rule{2.315047pt}{0.460000pt}}}%
{\color{vltRed!29}\put(324.829885,66.853366){\rule{2.097680pt}{0.460000pt}}}%
{\color{vltRed!29}\put(325.331979,67.303366){\rule{1.880314pt}{0.460000pt}}}%
{\color{vltRed!29}\put(325.834073,67.753366){\rule{1.662947pt}{0.460000pt}}}%
{\color{vltRed!29}\put(326.336166,68.203366){\rule{1.445581pt}{0.460000pt}}}%
{\color{vltRed!29}\put(326.838260,68.653366){\rule{1.228214pt}{0.460000pt}}}%
{\color{vltRed!29}\put(327.340354,69.103366){\rule{1.010847pt}{0.460000pt}}}%
{\color{vltRed!29}\put(327.842447,69.553366){\rule{0.793481pt}{0.460000pt}}}%
{\color{vltRed!29}\put(328.344541,70.003366){\rule{0.576114pt}{0.460000pt}}}%
{\color{vltRed!29}\put(328.846635,70.453366){\rule{0.358748pt}{0.460000pt}}}%
{\color{vltRed!29}\put(329.348728,70.903366){\rule{0.141381pt}{0.460000pt}}}%
{\color{vltRed!12}\put(311.522765,70.175193){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltRed!12}\put(310.862234,70.625193){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltRed!12}\put(310.201704,71.075193){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltRed!12}\put(309.541173,71.525193){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltRed!12}\put(308.880642,71.975193){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltRed!12}\put(308.369779,72.425193){\rule{3.867113pt}{0.460000pt}}}%
{\color{vltRed!12}\put(308.654506,72.875193){\rule{3.652179pt}{0.460000pt}}}%
{\color{vltRed!12}\put(308.939233,73.325193){\rule{3.437245pt}{0.460000pt}}}%
{\color{vltRed!12}\put(309.223960,73.775193){\rule{3.222311pt}{0.460000pt}}}%
{\color{vltRed!12}\put(309.508687,74.225193){\rule{3.007377pt}{0.460000pt}}}%
{\color{vltRed!12}\put(309.793414,74.675193){\rule{2.792443pt}{0.460000pt}}}%
{\color{vltRed!12}\put(310.078141,75.125193){\rule{2.577509pt}{0.460000pt}}}%
{\color{vltRed!12}\put(310.362868,75.575193){\rule{2.362575pt}{0.460000pt}}}%
{\color{vltRed!12}\put(310.647596,76.025193){\rule{2.147641pt}{0.460000pt}}}%
{\color{vltRed!12}\put(310.932323,76.475193){\rule{1.932707pt}{0.460000pt}}}%
{\color{vltRed!12}\put(311.217050,76.925193){\rule{1.717773pt}{0.460000pt}}}%
{\color{vltRed!12}\put(311.501777,77.375193){\rule{1.502839pt}{0.460000pt}}}%
{\color{vltRed!12}\put(311.786504,77.825193){\rule{1.287905pt}{0.460000pt}}}%
{\color{vltRed!12}\put(312.071231,78.275193){\rule{1.072971pt}{0.460000pt}}}%
{\color{vltRed!12}\put(312.355958,78.725193){\rule{0.858036pt}{0.460000pt}}}%
{\color{vltRed!12}\put(312.640685,79.175193){\rule{0.643102pt}{0.460000pt}}}%
{\color{vltRed!12}\put(312.925412,79.625193){\rule{0.428168pt}{0.460000pt}}}%
{\color{vltRed!12}\put(313.210139,80.075193){\rule{0.213234pt}{0.460000pt}}}%
{\color{vltRed!15}\put(329.263963,71.421058){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltRed!15}\put(328.441281,71.871058){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltRed!15}\put(327.618599,72.321058){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltRed!15}\put(326.795918,72.771058){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltRed!15}\put(325.973236,73.221058){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltRed!15}\put(325.150555,73.671058){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltRed!15}\put(324.327873,74.121058){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltRed!15}\put(323.505191,74.571058){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltRed!15}\put(322.682510,75.021058){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltRed!15}\put(321.859828,75.471058){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltRed!15}\put(322.058353,75.921058){\rule{5.198223pt}{0.460000pt}}}%
{\color{vltRed!15}\put(322.263558,76.371058){\rule{4.762663pt}{0.460000pt}}}%
{\color{vltRed!15}\put(322.468763,76.821058){\rule{4.327104pt}{0.460000pt}}}%
{\color{vltRed!15}\put(322.673967,77.271058){\rule{3.891544pt}{0.460000pt}}}%
{\color{vltRed!15}\put(322.879172,77.721058){\rule{3.455985pt}{0.460000pt}}}%
{\color{vltRed!15}\put(323.084376,78.171058){\rule{3.020425pt}{0.460000pt}}}%
{\color{vltRed!15}\put(323.289581,78.621058){\rule{2.584865pt}{0.460000pt}}}%
{\color{vltRed!15}\put(323.494786,79.071058){\rule{2.149306pt}{0.460000pt}}}%
{\color{vltRed!15}\put(323.699990,79.521058){\rule{1.713746pt}{0.460000pt}}}%
{\color{vltRed!15}\put(323.905195,79.971058){\rule{1.278186pt}{0.460000pt}}}%
{\color{vltRed!15}\put(324.110400,80.421058){\rule{0.842627pt}{0.460000pt}}}%
{\color{vltRed!15}\put(324.315604,80.871058){\rule{0.407067pt}{0.460000pt}}}%
{\color{vltRed!9}\put(321.481750,75.698982){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltRed!9}\put(320.736287,76.148982){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltRed!9}\put(319.990823,76.598982){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltRed!9}\put(319.245360,77.048982){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltRed!9}\put(318.499896,77.498982){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltRed!9}\put(317.754433,77.948982){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltRed!9}\put(317.008969,78.398982){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltRed!9}\put(316.263506,78.848982){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltRed!9}\put(315.518042,79.298982){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltRed!9}\put(314.772579,79.748982){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltRed!9}\put(314.027115,80.198982){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltRed!9}\put(315.314348,80.648982){\rule{8.899987pt}{0.460000pt}}}%
{\color{vltRed!9}\put(321.751661,81.098982){\rule{2.667879pt}{0.460000pt}}}%
{\color{vltRed!21}\put(313.444654,62.483379){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltRed!21}\put(313.348732,62.933379){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltRed!21}\put(313.252810,63.383379){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltRed!21}\put(313.156888,63.833379){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltRed!21}\put(313.060966,64.283379){\rule{8.625696pt}{0.460000pt}}}%
{\color{vltRed!21}\put(312.965045,64.733379){\rule{7.940732pt}{0.460000pt}}}%
{\color{vltRed!21}\put(312.869123,65.183379){\rule{7.255768pt}{0.460000pt}}}%
{\color{vltRed!21}\put(312.773201,65.633379){\rule{6.570804pt}{0.460000pt}}}%
{\color{vltRed!21}\put(312.677279,66.083379){\rule{5.885840pt}{0.460000pt}}}%
{\color{vltRed!21}\put(312.581357,66.533379){\rule{5.200876pt}{0.460000pt}}}%
{\color{vltRed!21}\put(312.485435,66.983379){\rule{4.515912pt}{0.460000pt}}}%
{\color{vltRed!21}\put(312.389514,67.433379){\rule{3.830948pt}{0.460000pt}}}%
{\color{vltRed!21}\put(312.293592,67.883379){\rule{3.145984pt}{0.460000pt}}}%
{\color{vltRed!21}\put(312.197670,68.333379){\rule{2.461020pt}{0.460000pt}}}%
{\color{vltRed!21}\put(312.101748,68.783379){\rule{1.776056pt}{0.460000pt}}}%
{\color{vltRed!21}\put(312.005826,69.233379){\rule{1.091093pt}{0.460000pt}}}%
{\color{vltRed!21}\put(311.909904,69.683379){\rule{0.406129pt}{0.460000pt}}}%
{\color{vltRed!18}\put(321.854482,64.411670){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltRed!18}\put(321.854482,64.861670){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltRed!18}\put(321.854482,65.311670){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltRed!18}\put(321.854482,65.761670){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltRed!18}\put(321.854482,66.211670){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltRed!18}\put(321.854482,66.661670){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltRed!18}\put(321.854482,67.111670){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltRed!18}\put(321.854482,67.561670){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltRed!18}\put(321.854482,68.011670){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltRed!18}\put(321.854482,68.461670){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltRed!18}\put(321.854482,68.911670){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltRed!18}\put(321.854482,69.361670){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltRed!18}\put(321.854482,69.811670){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltRed!18}\put(321.854482,70.261670){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltRed!18}\put(321.854482,70.711670){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltRed!18}\put(321.854482,71.161670){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltRed!18}\put(321.854482,71.611670){\rule{7.061007pt}{0.460000pt}}}%
{\color{vltRed!18}\put(321.854482,72.061670){\rule{6.238326pt}{0.460000pt}}}%
{\color{vltRed!18}\put(321.854482,72.511670){\rule{5.415644pt}{0.460000pt}}}%
{\color{vltRed!18}\put(321.854482,72.961670){\rule{4.592963pt}{0.460000pt}}}%
{\color{vltRed!18}\put(321.854482,73.411670){\rule{3.770281pt}{0.460000pt}}}%
{\color{vltRed!18}\put(321.854482,73.861670){\rule{2.947599pt}{0.460000pt}}}%
{\color{vltRed!18}\put(321.854482,74.311670){\rule{2.124918pt}{0.460000pt}}}%
{\color{vltRed!18}\put(321.854482,74.761670){\rule{1.302236pt}{0.460000pt}}}%
{\color{vltRed!18}\put(321.854482,75.211670){\rule{0.479555pt}{0.460000pt}}}%
{\color{vltRed!9}\put(311.887927,70.175193){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltRed!9}\put(311.957720,70.625193){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltRed!9}\put(312.027513,71.075193){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltRed!9}\put(312.097306,71.525193){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltRed!9}\put(312.167099,71.975193){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltRed!9}\put(312.236892,72.425193){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltRed!9}\put(312.306685,72.875193){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltRed!9}\put(312.376478,73.325193){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltRed!9}\put(312.446271,73.775193){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltRed!9}\put(312.516064,74.225193){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltRed!9}\put(312.585857,74.675193){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltRed!9}\put(312.655650,75.125193){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltRed!9}\put(312.725443,75.575193){\rule{8.961375pt}{0.460000pt}}}%
{\color{vltRed!9}\put(312.795236,76.025193){\rule{8.146118pt}{0.460000pt}}}%
{\color{vltRed!9}\put(312.865029,76.475193){\rule{7.330862pt}{0.460000pt}}}%
{\color{vltRed!9}\put(312.934822,76.925193){\rule{6.515605pt}{0.460000pt}}}%
{\color{vltRed!9}\put(313.004615,77.375193){\rule{5.700348pt}{0.460000pt}}}%
{\color{vltRed!9}\put(313.074409,77.825193){\rule{4.885092pt}{0.460000pt}}}%
{\color{vltRed!9}\put(313.144202,78.275193){\rule{4.069835pt}{0.460000pt}}}%
{\color{vltRed!9}\put(313.213995,78.725193){\rule{3.254579pt}{0.460000pt}}}%
{\color{vltRed!9}\put(313.283788,79.175193){\rule{2.439322pt}{0.460000pt}}}%
{\color{vltRed!9}\put(313.353581,79.625193){\rule{1.624066pt}{0.460000pt}}}%
{\color{vltRed!9}\put(313.423374,80.075193){\rule{0.808809pt}{0.460000pt}}}%
{\color{vltRed!14}\put(321.464039,64.411670){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltRed!14}\put(320.683153,64.861670){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltRed!14}\put(319.902268,65.311670){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltRed!14}\put(319.121382,65.761670){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltRed!14}\put(318.340496,66.211670){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltRed!14}\put(317.559610,66.661670){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltRed!14}\put(316.778724,67.111670){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltRed!14}\put(315.997839,67.561670){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltRed!14}\put(315.216953,68.011670){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltRed!14}\put(314.436067,68.461670){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltRed!14}\put(313.655181,68.911670){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltRed!14}\put(312.874295,69.361670){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltRed!14}\put(312.093410,69.811670){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltRed!14}\put(312.416995,70.261670){\rule{9.437487pt}{0.460000pt}}}%
{\color{vltRed!14}\put(313.231772,70.711670){\rule{8.622711pt}{0.460000pt}}}%
{\color{vltRed!14}\put(314.046548,71.161670){\rule{7.807934pt}{0.460000pt}}}%
{\color{vltRed!14}\put(314.861324,71.611670){\rule{6.993158pt}{0.460000pt}}}%
{\color{vltRed!14}\put(315.676101,72.061670){\rule{6.178381pt}{0.460000pt}}}%
{\color{vltRed!14}\put(316.490877,72.511670){\rule{5.363605pt}{0.460000pt}}}%
{\color{vltRed!14}\put(317.305654,72.961670){\rule{4.548828pt}{0.460000pt}}}%
{\color{vltRed!14}\put(318.120430,73.411670){\rule{3.734052pt}{0.460000pt}}}%
{\color{vltRed!14}\put(318.935206,73.861670){\rule{2.919276pt}{0.460000pt}}}%
{\color{vltRed!14}\put(319.749983,74.311670){\rule{2.104499pt}{0.460000pt}}}%
{\color{vltRed!14}\put(320.564759,74.761670){\rule{1.289723pt}{0.460000pt}}}%
{\color{vltRed!14}\put(321.379536,75.211670){\rule{0.474946pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSd{324.232744}{63.253366}{57.677363}{9.665328}%
\vSd{321.637571}{64.411670}{41.868190}{10.502227}%
\vSd{311.535172}{62.483379}{102.033056}{7.864619}%
\vSd{321.558776}{75.698982}{65.486526}{6.393967}%
\vSd{313.469951}{62.483379}{3.998754}{11.041651}%
\vSd{308.050055}{80.746634}{-122.322637}{9.665328}%
\vSd{313.419585}{64.411670}{-167.014302}{8.581325}%
\vSd{313.469951}{80.746634}{3.998754}{11.041651}%
\vSd{311.531870}{80.746634}{-98.816083}{10.697832}%
\vSd{311.695905}{75.698982}{-151.088184}{11.425467}%
\vSd{308.141712}{72.578942}{-34.265443}{4.269327}%
\vSd{308.035398}{62.483379}{117.107905}{11.341418}%
\vSd{321.724437}{64.411670}{-23.586923}{2.894747}%
\vSd{324.218087}{81.516621}{-62.892095}{11.341418}%
\vSd{321.529482}{64.411670}{90.000000}{11.287312}%
\vSd{311.690759}{64.411670}{150.046501}{11.543277}%
\vSd{313.324657}{75.698982}{148.882666}{9.767273}%
\vSd{321.698518}{75.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSc{307.879622}{72.578942}{-62.892095}{11.341418}%
\vSc{313.457748}{62.483379}{3.998754}{11.041651}%
\vSc{324.084860}{63.253366}{57.677363}{9.665328}%
\vSc{324.062310}{71.421058}{117.107905}{11.341418}%
\vSc{313.457748}{81.516621}{-176.001246}{11.041651}%
\vSc{307.902171}{80.746634}{-122.322637}{9.665328}%
}}%
{\color{vltRed}\vlB{%
\vSx{311.000000}{92.000000}{0.000000}{6.400000}%
}}%
{\color{vltRed}\put(315.800000,90.656000){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltRed}\put(315.800000,91.106000){\rule{1.607143pt}{0.460000pt}}}%
{\color{vltRed}\put(315.800000,91.556000){\rule{2.678571pt}{0.460000pt}}}%
{\color{vltRed}\put(315.800000,92.006000){\rule{2.650000pt}{0.460000pt}}}%
{\color{vltRed}\put(315.800000,92.456000){\rule{1.578571pt}{0.460000pt}}}%
{\color{vltRed}\put(315.800000,92.906000){\rule{0.507143pt}{0.460000pt}}}%
{\color{vltRed!31}\put(384.468308,62.483379){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltRed!31}\put(386.419694,62.933379){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltRed!31}\put(388.371080,63.383379){\rule{5.323206pt}{0.460000pt}}}%
{\color{vltRed!31}\put(390.322467,63.833379){\rule{2.341170pt}{0.460000pt}}}%
{\color{vltRed!20}\put(383.377437,62.483379){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltRed!20}\put(383.147082,62.933379){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltRed!20}\put(382.916727,63.383379){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltRed!20}\put(382.686372,63.833379){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltRed!20}\put(382.456017,64.283379){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltRed!20}\put(382.225662,64.733379){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltRed!20}\put(381.995307,65.183379){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltRed!20}\put(381.764952,65.633379){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltRed!20}\put(381.534597,66.083379){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltRed!20}\put(381.304242,66.533379){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltRed!20}\put(381.073887,66.983379){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltRed!20}\put(380.843532,67.433379){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltRed!20}\put(380.613178,67.883379){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltRed!20}\put(380.382823,68.333379){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltRed!20}\put(380.152468,68.783379){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltRed!20}\put(379.922113,69.233379){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltRed!20}\put(379.691758,69.683379){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltRed!20}\put(379.461403,70.133379){\rule{2.122739pt}{0.460000pt}}}%
{\color{vltRed!20}\put(379.231048,70.583379){\rule{1.692563pt}{0.460000pt}}}%
{\color{vltRed!20}\put(379.000693,71.033379){\rule{1.262387pt}{0.460000pt}}}%
{\color{vltRed!20}\put(378.770338,71.483379){\rule{0.832211pt}{0.460000pt}}}%
{\color{vltRed!20}\put(378.539983,71.933379){\rule{0.402036pt}{0.460000pt}}}%
{\color{vltRed!29}\put(393.992060,63.253366){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltRed!29}\put(392.961410,63.703366){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltRed!29}\put(391.930759,64.153366){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltRed!29}\put(392.319417,64.603366){\rule{3.184514pt}{0.460000pt}}}%
{\color{vltRed!29}\put(392.821510,65.053366){\rule{2.967147pt}{0.460000pt}}}%
{\color{vltRed!29}\put(393.323604,65.503366){\rule{2.749780pt}{0.460000pt}}}%
{\color{vltRed!29}\put(393.825698,65.953366){\rule{2.532414pt}{0.460000pt}}}%
{\color{vltRed!29}\put(394.327791,66.403366){\rule{2.315047pt}{0.460000pt}}}%
{\color{vltRed!29}\put(394.829885,66.853366){\rule{2.097680pt}{0.460000pt}}}%
{\color{vltRed!29}\put(395.331979,67.303366){\rule{1.880314pt}{0.460000pt}}}%
{\color{vltRed!29}\put(395.834073,67.753366){\rule{1.662947pt}{0.460000pt}}}%
{\color{vltRed!29}\put(396.336166,68.203366){\rule{1.445581pt}{0.460000pt}}}%
{\color{vltRed!29}\put(396.838260,68.653366){\rule{1.228214pt}{0.460000pt}}}%
{\color{vltRed!29}\put(397.340354,69.103366){\rule{1.010847pt}{0.460000pt}}}%
{\color{vltRed!29}\put(397.842447,69.553366){\rule{0.793481pt}{0.460000pt}}}%
{\color{vltRed!29}\put(398.344541,70.003366){\rule{0.576114pt}{0.460000pt}}}%
{\color{vltRed!29}\put(398.846635,70.453366){\rule{0.358748pt}{0.460000pt}}}%
{\color{vltRed!29}\put(399.348728,70.903366){\rule{0.141381pt}{0.460000pt}}}%
{\color{vltRed!12}\put(381.522765,70.175193){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltRed!12}\put(380.862234,70.625193){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltRed!12}\put(380.201704,71.075193){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltRed!12}\put(379.541173,71.525193){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltRed!12}\put(378.880642,71.975193){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltRed!12}\put(378.369779,72.425193){\rule{3.867113pt}{0.460000pt}}}%
{\color{vltRed!12}\put(378.654506,72.875193){\rule{3.652179pt}{0.460000pt}}}%
{\color{vltRed!12}\put(378.939233,73.325193){\rule{3.437245pt}{0.460000pt}}}%
{\color{vltRed!12}\put(379.223960,73.775193){\rule{3.222311pt}{0.460000pt}}}%
{\color{vltRed!12}\put(379.508687,74.225193){\rule{3.007377pt}{0.460000pt}}}%
{\color{vltRed!12}\put(379.793414,74.675193){\rule{2.792443pt}{0.460000pt}}}%
{\color{vltRed!12}\put(380.078141,75.125193){\rule{2.577509pt}{0.460000pt}}}%
{\color{vltRed!12}\put(380.362868,75.575193){\rule{2.362575pt}{0.460000pt}}}%
{\color{vltRed!12}\put(380.647596,76.025193){\rule{2.147641pt}{0.460000pt}}}%
{\color{vltRed!12}\put(380.932323,76.475193){\rule{1.932707pt}{0.460000pt}}}%
{\color{vltRed!12}\put(381.217050,76.925193){\rule{1.717773pt}{0.460000pt}}}%
{\color{vltRed!12}\put(381.501777,77.375193){\rule{1.502839pt}{0.460000pt}}}%
{\color{vltRed!12}\put(381.786504,77.825193){\rule{1.287905pt}{0.460000pt}}}%
{\color{vltRed!12}\put(382.071231,78.275193){\rule{1.072971pt}{0.460000pt}}}%
{\color{vltRed!12}\put(382.355958,78.725193){\rule{0.858036pt}{0.460000pt}}}%
{\color{vltRed!12}\put(382.640685,79.175193){\rule{0.643102pt}{0.460000pt}}}%
{\color{vltRed!12}\put(382.925412,79.625193){\rule{0.428168pt}{0.460000pt}}}%
{\color{vltRed!12}\put(383.210139,80.075193){\rule{0.213234pt}{0.460000pt}}}%
{\color{vltRed!15}\put(399.263963,71.421058){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltRed!15}\put(398.441281,71.871058){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltRed!15}\put(397.618599,72.321058){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltRed!15}\put(396.795918,72.771058){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltRed!15}\put(395.973236,73.221058){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltRed!15}\put(395.150555,73.671058){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltRed!15}\put(394.327873,74.121058){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltRed!15}\put(393.505191,74.571058){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltRed!15}\put(392.682510,75.021058){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltRed!15}\put(391.859828,75.471058){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltRed!15}\put(392.058353,75.921058){\rule{5.198223pt}{0.460000pt}}}%
{\color{vltRed!15}\put(392.263558,76.371058){\rule{4.762663pt}{0.460000pt}}}%
{\color{vltRed!15}\put(392.468763,76.821058){\rule{4.327104pt}{0.460000pt}}}%
{\color{vltRed!15}\put(392.673967,77.271058){\rule{3.891544pt}{0.460000pt}}}%
{\color{vltRed!15}\put(392.879172,77.721058){\rule{3.455985pt}{0.460000pt}}}%
{\color{vltRed!15}\put(393.084376,78.171058){\rule{3.020425pt}{0.460000pt}}}%
{\color{vltRed!15}\put(393.289581,78.621058){\rule{2.584865pt}{0.460000pt}}}%
{\color{vltRed!15}\put(393.494786,79.071058){\rule{2.149306pt}{0.460000pt}}}%
{\color{vltRed!15}\put(393.699990,79.521058){\rule{1.713746pt}{0.460000pt}}}%
{\color{vltRed!15}\put(393.905195,79.971058){\rule{1.278186pt}{0.460000pt}}}%
{\color{vltRed!15}\put(394.110400,80.421058){\rule{0.842627pt}{0.460000pt}}}%
{\color{vltRed!15}\put(394.315604,80.871058){\rule{0.407067pt}{0.460000pt}}}%
{\color{vltRed!9}\put(391.481750,75.698982){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltRed!9}\put(390.736287,76.148982){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltRed!9}\put(389.990823,76.598982){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltRed!9}\put(389.245360,77.048982){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltRed!9}\put(388.499896,77.498982){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltRed!9}\put(387.754433,77.948982){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltRed!9}\put(387.008969,78.398982){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltRed!9}\put(386.263506,78.848982){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltRed!9}\put(385.518042,79.298982){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltRed!9}\put(384.772579,79.748982){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltRed!9}\put(384.027115,80.198982){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltRed!9}\put(385.314348,80.648982){\rule{8.899987pt}{0.460000pt}}}%
{\color{vltRed!9}\put(391.751661,81.098982){\rule{2.667879pt}{0.460000pt}}}%
{\color{vltRed!21}\put(383.444654,62.483379){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltRed!21}\put(383.348732,62.933379){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltRed!21}\put(383.252810,63.383379){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltRed!21}\put(383.156888,63.833379){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltRed!21}\put(383.060966,64.283379){\rule{8.625696pt}{0.460000pt}}}%
{\color{vltRed!21}\put(382.965045,64.733379){\rule{7.940732pt}{0.460000pt}}}%
{\color{vltRed!21}\put(382.869123,65.183379){\rule{7.255768pt}{0.460000pt}}}%
{\color{vltRed!21}\put(382.773201,65.633379){\rule{6.570804pt}{0.460000pt}}}%
{\color{vltRed!21}\put(382.677279,66.083379){\rule{5.885840pt}{0.460000pt}}}%
{\color{vltRed!21}\put(382.581357,66.533379){\rule{5.200876pt}{0.460000pt}}}%
{\color{vltRed!21}\put(382.485435,66.983379){\rule{4.515912pt}{0.460000pt}}}%
{\color{vltRed!21}\put(382.389514,67.433379){\rule{3.830948pt}{0.460000pt}}}%
{\color{vltRed!21}\put(382.293592,67.883379){\rule{3.145984pt}{0.460000pt}}}%
{\color{vltRed!21}\put(382.197670,68.333379){\rule{2.461020pt}{0.460000pt}}}%
{\color{vltRed!21}\put(382.101748,68.783379){\rule{1.776056pt}{0.460000pt}}}%
{\color{vltRed!21}\put(382.005826,69.233379){\rule{1.091093pt}{0.460000pt}}}%
{\color{vltRed!21}\put(381.909904,69.683379){\rule{0.406129pt}{0.460000pt}}}%
{\color{vltRed!18}\put(391.854482,64.411670){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltRed!18}\put(391.854482,64.861670){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltRed!18}\put(391.854482,65.311670){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltRed!18}\put(391.854482,65.761670){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltRed!18}\put(391.854482,66.211670){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltRed!18}\put(391.854482,66.661670){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltRed!18}\put(391.854482,67.111670){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltRed!18}\put(391.854482,67.561670){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltRed!18}\put(391.854482,68.011670){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltRed!18}\put(391.854482,68.461670){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltRed!18}\put(391.854482,68.911670){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltRed!18}\put(391.854482,69.361670){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltRed!18}\put(391.854482,69.811670){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltRed!18}\put(391.854482,70.261670){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltRed!18}\put(391.854482,70.711670){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltRed!18}\put(391.854482,71.161670){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltRed!18}\put(391.854482,71.611670){\rule{7.061007pt}{0.460000pt}}}%
{\color{vltRed!18}\put(391.854482,72.061670){\rule{6.238326pt}{0.460000pt}}}%
{\color{vltRed!18}\put(391.854482,72.511670){\rule{5.415644pt}{0.460000pt}}}%
{\color{vltRed!18}\put(391.854482,72.961670){\rule{4.592963pt}{0.460000pt}}}%
{\color{vltRed!18}\put(391.854482,73.411670){\rule{3.770281pt}{0.460000pt}}}%
{\color{vltRed!18}\put(391.854482,73.861670){\rule{2.947599pt}{0.460000pt}}}%
{\color{vltRed!18}\put(391.854482,74.311670){\rule{2.124918pt}{0.460000pt}}}%
{\color{vltRed!18}\put(391.854482,74.761670){\rule{1.302236pt}{0.460000pt}}}%
{\color{vltRed!18}\put(391.854482,75.211670){\rule{0.479555pt}{0.460000pt}}}%
{\color{vltRed!9}\put(381.887927,70.175193){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltRed!9}\put(381.957720,70.625193){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltRed!9}\put(382.027513,71.075193){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltRed!9}\put(382.097306,71.525193){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltRed!9}\put(382.167099,71.975193){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltRed!9}\put(382.236892,72.425193){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltRed!9}\put(382.306685,72.875193){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltRed!9}\put(382.376478,73.325193){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltRed!9}\put(382.446271,73.775193){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltRed!9}\put(382.516064,74.225193){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltRed!9}\put(382.585857,74.675193){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltRed!9}\put(382.655650,75.125193){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltRed!9}\put(382.725443,75.575193){\rule{8.961375pt}{0.460000pt}}}%
{\color{vltRed!9}\put(382.795236,76.025193){\rule{8.146118pt}{0.460000pt}}}%
{\color{vltRed!9}\put(382.865029,76.475193){\rule{7.330862pt}{0.460000pt}}}%
{\color{vltRed!9}\put(382.934822,76.925193){\rule{6.515605pt}{0.460000pt}}}%
{\color{vltRed!9}\put(383.004615,77.375193){\rule{5.700348pt}{0.460000pt}}}%
{\color{vltRed!9}\put(383.074409,77.825193){\rule{4.885092pt}{0.460000pt}}}%
{\color{vltRed!9}\put(383.144202,78.275193){\rule{4.069835pt}{0.460000pt}}}%
{\color{vltRed!9}\put(383.213995,78.725193){\rule{3.254579pt}{0.460000pt}}}%
{\color{vltRed!9}\put(383.283788,79.175193){\rule{2.439322pt}{0.460000pt}}}%
{\color{vltRed!9}\put(383.353581,79.625193){\rule{1.624066pt}{0.460000pt}}}%
{\color{vltRed!9}\put(383.423374,80.075193){\rule{0.808809pt}{0.460000pt}}}%
{\color{vltRed!14}\put(391.464039,64.411670){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltRed!14}\put(390.683153,64.861670){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltRed!14}\put(389.902268,65.311670){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltRed!14}\put(389.121382,65.761670){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltRed!14}\put(388.340496,66.211670){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltRed!14}\put(387.559610,66.661670){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltRed!14}\put(386.778724,67.111670){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltRed!14}\put(385.997839,67.561670){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltRed!14}\put(385.216953,68.011670){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltRed!14}\put(384.436067,68.461670){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltRed!14}\put(383.655181,68.911670){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltRed!14}\put(382.874295,69.361670){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltRed!14}\put(382.093410,69.811670){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltRed!14}\put(382.416995,70.261670){\rule{9.437487pt}{0.460000pt}}}%
{\color{vltRed!14}\put(383.231772,70.711670){\rule{8.622711pt}{0.460000pt}}}%
{\color{vltRed!14}\put(384.046548,71.161670){\rule{7.807934pt}{0.460000pt}}}%
{\color{vltRed!14}\put(384.861324,71.611670){\rule{6.993158pt}{0.460000pt}}}%
{\color{vltRed!14}\put(385.676101,72.061670){\rule{6.178381pt}{0.460000pt}}}%
{\color{vltRed!14}\put(386.490877,72.511670){\rule{5.363605pt}{0.460000pt}}}%
{\color{vltRed!14}\put(387.305654,72.961670){\rule{4.548828pt}{0.460000pt}}}%
{\color{vltRed!14}\put(388.120430,73.411670){\rule{3.734052pt}{0.460000pt}}}%
{\color{vltRed!14}\put(388.935206,73.861670){\rule{2.919276pt}{0.460000pt}}}%
{\color{vltRed!14}\put(389.749983,74.311670){\rule{2.104499pt}{0.460000pt}}}%
{\color{vltRed!14}\put(390.564759,74.761670){\rule{1.289723pt}{0.460000pt}}}%
{\color{vltRed!14}\put(391.379536,75.211670){\rule{0.474946pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSd{394.232744}{63.253366}{57.677363}{9.665328}%
\vSd{391.637571}{64.411670}{41.868190}{10.502227}%
\vSd{381.535172}{62.483379}{102.033056}{7.864619}%
\vSd{391.558776}{75.698982}{65.486526}{6.393967}%
\vSd{383.469951}{62.483379}{3.998754}{11.041651}%
\vSd{378.050055}{80.746634}{-122.322637}{9.665328}%
\vSd{383.419585}{64.411670}{-167.014302}{8.581325}%
\vSd{383.469951}{80.746634}{3.998754}{11.041651}%
\vSd{381.531870}{80.746634}{-98.816083}{10.697832}%
\vSd{381.695905}{75.698982}{-151.088184}{11.425467}%
\vSd{378.141712}{72.578942}{-34.265443}{4.269327}%
\vSd{378.035398}{62.483379}{117.107905}{11.341418}%
\vSd{391.724437}{64.411670}{-23.586923}{2.894747}%
\vSd{394.218087}{81.516621}{-62.892095}{11.341418}%
\vSd{391.529482}{64.411670}{90.000000}{11.287312}%
\vSd{381.690759}{64.411670}{150.046501}{11.543277}%
\vSd{383.324657}{75.698982}{148.882666}{9.767273}%
\vSd{391.698518}{75.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSc{377.879622}{72.578942}{-62.892095}{11.341418}%
\vSc{383.457748}{62.483379}{3.998754}{11.041651}%
\vSc{394.084860}{63.253366}{57.677363}{9.665328}%
\vSc{394.062310}{71.421058}{117.107905}{11.341418}%
\vSc{383.457748}{81.516621}{-176.001246}{11.041651}%
\vSc{377.902171}{80.746634}{-122.322637}{9.665328}%
}}%
{\color{vltRed}\vlB{%
\vSx{390.600000}{92.000000}{180.000000}{6.400000}%
}}%
{\color{vltRed}\put(391.664286,90.656000){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltRed}\put(390.592857,91.106000){\rule{1.607143pt}{0.460000pt}}}%
{\color{vltRed}\put(389.521429,91.556000){\rule{2.678571pt}{0.460000pt}}}%
{\color{vltRed}\put(389.550000,92.006000){\rule{2.650000pt}{0.460000pt}}}%
{\color{vltRed}\put(390.621429,92.456000){\rule{1.578571pt}{0.460000pt}}}%
{\color{vltRed}\put(391.692857,92.906000){\rule{0.507143pt}{0.460000pt}}}%
{\color{black}\put(354.00000,17.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont loaded: relative Q < 0}}}%
{\color{black}\vlB{%
\vSc{65.000000}{48.000000}{0.000000}{102.000000}%
\vSc{72.500000}{45.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(73.00000,37.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{158.500000}{45.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(159.00000,37.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\put(173.00000,48.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $x/d$}}}%
{\color{black}\vlB{%
\vSc{303.000000}{48.000000}{0.000000}{102.000000}%
\vSc{310.500000}{45.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(311.00000,37.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{396.500000}{45.500000}{90.000000}{5.000000}%
}}%
{\color{black}\put(397.00000,37.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\put(411.00000,48.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $x/d$}}}%
\end{picture}%


==> vlt-figures/figure-250.tex <==
\begin{picture}(470,330)%
{\color{black}\put(118,314){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (a) Closed energy exchange}}}%
{\color{black}\put(356,314){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (b) Thermal coherence and exact returns}}}%
{\color{black}\vlB{%
\vSc{43.500000}{114.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(44,101){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{126.000000}{114.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(126.5,101){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2\pi$}}}%
{\color{black}\vlB{%
\vSc{208.500000}{114.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(209,101){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4\pi$}}}%
{\color{black}\vlB{%
\vSc{41.000000}{119.476744}{0.000000}{3.000000}%
}}%
{\color{black}\put(37,119.476744){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-4$}}}%
{\color{black!20}\vlB{%
\vSan{44}{119.476744}{0}{165}%
}}%
{\color{black}\vlB{%
\vSc{41.000000}{192.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(37,192.5){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black!20}\vlB{%
\vSan{44}{192.5}{0}{165}%
}}%
{\color{black}\vlB{%
\vSc{41.000000}{265.523256}{0.000000}{3.000000}%
}}%
{\color{black}\put(37,265.523256){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black!20}\vlB{%
\vSan{44}{265.523256}{0}{165}%
}}%
{\color{black}\vlB{%
\vSc{44.000000}{114.000000}{0.000000}{165.000000}%
\vSc{43.500000}{114.000000}{90.000000}{157.000000}%
}}%
{\color{black}\put(126.5,83){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\tau=\omega t$}}}%
{\color{black}\put(44,287){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\Delta E/E_R$}}}%
{\color{black!20}\vlB{%
\vSao{44}{192.5}{0}{165}%
}}%
{\color{black}\vlB{%
\vSax{43.979626}{192.5}{1.667899}{0.275117}%
\vSax{44.214092}{192.508008}{4.991712}{0.276047}%
\vSax{44.449192}{192.532027}{8.280067}{0.277897}%
\vSax{44.685311}{192.572047}{11.510939}{0.280645}%
\vSax{44.922788}{192.628051}{14.664556}{0.28426}%
\vSax{45.161898}{192.700015}{17.723988}{0.288704}%
\vSax{45.402848}{192.787905}{20.675503}{0.293931}%
\vSax{45.645778}{192.891685}{23.508672}{0.299891}%
\vSax{45.890767}{193.011307}{26.216277}{0.306532}%
\vSax{46.137836}{193.146721}{28.794053}{0.313799}%
\vSax{46.38696}{193.297867}{31.240329}{0.321638}%
\vSax{46.638078}{193.464677}{33.555617}{0.329994}%
\vSax{46.891103}{193.64708}{35.742184}{0.338814}%
\vSax{47.14593}{193.844995}{37.803656}{0.34805}%
\vSax{47.402443}{194.058335}{39.744649}{0.357653}%
\vSax{47.660522}{194.287006}{41.570461}{0.367578}%
\vSax{47.920044}{194.530909}{43.28681}{0.377783}%
\vSax{48.180893}{194.789937}{44.899625}{0.388229}%
\vSax{48.442954}{195.063975}{46.414885}{0.398879}%
\vSax{48.706121}{195.352904}{47.838496}{0.4097}%
\vSax{48.970293}{195.656596}{49.176202}{0.42066}%
\vSax{49.23538}{195.974919}{50.433521}{0.431729}%
\vSax{49.501295}{196.307733}{51.615711}{0.442882}%
\vSax{49.767963}{196.654893}{52.72774}{0.454093}%
\vSax{50.035313}{197.016244}{53.774278}{0.465338}%
\vSax{50.303283}{197.391631}{54.759694}{0.476597}%
\vSax{50.571813}{197.780886}{55.688062}{0.48785}%
\vSax{50.840854}{198.183841}{56.563171}{0.499077}%
\vSax{51.110359}{198.600317}{57.388537}{0.510262}%
\vSax{51.380285}{199.030134}{58.167416}{0.521387}%
\vSax{51.650595}{199.4731}{58.902822}{0.532439}%
\vSax{51.921256}{199.929024}{59.597542}{0.543402}%
}}%
{\color{black}\vlB{%
\vSax{52.192236}{200.397704}{60.254149}{0.554264}%
\vSax{52.463508}{200.878935}{60.875022}{0.565011}%
\vSax{52.735048}{201.372506}{61.462359}{0.575632}%
\vSax{53.006832}{201.878201}{62.018187}{0.586115}%
\vSax{53.278842}{202.395797}{62.544381}{0.59645}%
\vSax{53.551059}{202.925067}{63.042673}{0.606626}%
\vSax{53.823466}{203.46578}{63.514663}{0.616635}%
\vSax{54.096049}{204.017699}{63.961829}{0.626467}%
\vSax{54.368794}{204.58058}{64.385541}{0.636113}%
\vSax{54.641688}{205.154178}{64.787064}{0.645565}%
\vSax{54.914722}{205.73824}{65.167569}{0.654815}%
\vSax{55.187885}{206.332511}{65.528142}{0.663856}%
\vSax{55.461167}{206.93673}{65.869787}{0.672681}%
\vSax{55.734561}{207.550631}{66.193434}{0.681283}%
\vSax{56.008058}{208.173946}{66.499947}{0.689655}%
\vSax{56.281653}{208.806402}{66.790125}{0.697792}%
\vSax{56.555338}{209.447719}{67.064709}{0.705687}%
\vSax{56.829108}{210.097618}{67.324388}{0.713335}%
\vSax{57.102958}{210.755814}{67.569799}{0.72073}%
\vSax{57.376884}{211.422017}{67.801532}{0.727867}%
\vSax{57.650879}{212.095935}{68.020137}{0.734743}%
\vSax{57.924941}{212.777274}{68.226121}{0.741351}%
\vSax{58.199067}{213.465733}{68.419955}{0.747688}%
\vSax{58.473252}{214.161011}{68.602074}{0.753749}%
\vSax{58.747493}{214.862803}{68.772881}{0.75953}%
\vSax{59.021789}{215.570801}{68.932749}{0.765029}%
\vSax{59.296135}{216.284695}{69.08202}{0.770241}%
\vSax{59.570531}{217.004171}{69.221011}{0.775163}%
\vSax{59.844973}{217.728914}{69.350014}{0.779792}%
\vSax{60.119461}{218.458606}{69.469295}{0.784125}%
\vSax{60.393992}{219.192927}{69.579097}{0.78816}%
\vSax{60.668564}{219.931555}{69.679643}{0.791894}%
}}%
{\color{black}\vlB{%
\vSax{60.943177}{220.674166}{69.771134}{0.795324}%
\vSax{61.217828}{221.420434}{69.853752}{0.798449}%
\vSax{61.492518}{222.170031}{69.92766}{0.801267}%
\vSax{61.767244}{222.922629}{69.993002}{0.803776}%
\vSax{62.042007}{223.677899}{70.049904}{0.805975}%
\vSax{62.316805}{224.435508}{70.098477}{0.807862}%
\vSax{62.591637}{225.195124}{70.138814}{0.809437}%
\vSax{62.866504}{225.956414}{70.170992}{0.810697}%
\vSax{63.141404}{226.719044}{70.195072}{0.811643}%
\vSax{63.416338}{227.48268}{70.2111}{0.812274}%
\vSax{63.691304}{228.246986}{70.219107}{0.81259}%
\vSax{63.966304}{229.011628}{70.219107}{0.81259}%
\vSax{64.241338}{229.77627}{70.2111}{0.812274}%
\vSax{64.516404}{230.540576}{70.195072}{0.811643}%
\vSax{64.791504}{231.304212}{70.170992}{0.810697}%
\vSax{65.066637}{232.066842}{70.138814}{0.809437}%
\vSax{65.341805}{232.828132}{70.098477}{0.807862}%
\vSax{65.617007}{233.587748}{70.049904}{0.805975}%
\vSax{65.892244}{234.345357}{69.993002}{0.803776}%
\vSax{66.167518}{235.100626}{69.92766}{0.801267}%
\vSax{66.442828}{235.853225}{69.853752}{0.798449}%
\vSax{66.718177}{236.602822}{69.771134}{0.795324}%
\vSax{66.993564}{237.34909}{69.679643}{0.791894}%
\vSax{67.268992}{238.091701}{69.579097}{0.78816}%
\vSax{67.544461}{238.830328}{69.469295}{0.784125}%
\vSax{67.819973}{239.564649}{69.350014}{0.779792}%
\vSax{68.095531}{240.294341}{69.221011}{0.775163}%
\vSax{68.371135}{241.019085}{69.08202}{0.770241}%
\vSax{68.646789}{241.738561}{68.932749}{0.765029}%
\vSax{68.922493}{242.452455}{68.772881}{0.75953}%
\vSax{69.198252}{243.160453}{68.602074}{0.753749}%
\vSax{69.474067}{243.862245}{68.419955}{0.747688}%
}}%
{\color{black}\vlB{%
\vSax{69.749941}{244.557523}{68.226121}{0.741351}%
\vSax{70.025879}{245.245982}{68.020137}{0.734743}%
\vSax{70.301884}{245.92732}{67.801532}{0.727867}%
\vSax{70.577958}{246.601239}{67.569799}{0.72073}%
\vSax{70.854108}{247.267442}{67.324388}{0.713335}%
\vSax{71.130338}{247.925637}{67.064709}{0.705687}%
\vSax{71.406653}{248.575536}{66.790125}{0.697792}%
\vSax{71.683058}{249.216854}{66.499947}{0.689655}%
\vSax{71.959561}{249.849309}{66.193434}{0.681283}%
\vSax{72.236167}{250.472624}{65.869787}{0.672681}%
\vSax{72.512885}{251.086526}{65.528142}{0.663856}%
\vSax{72.789722}{251.690745}{65.167569}{0.654815}%
\vSax{73.066688}{252.285015}{64.787064}{0.645565}%
\vSax{73.343794}{252.869078}{64.385541}{0.636113}%
\vSax{73.621049}{253.442676}{63.961829}{0.626467}%
\vSax{73.898466}{254.005557}{63.514663}{0.616635}%
\vSax{74.176059}{254.557475}{63.042673}{0.606626}%
\vSax{74.453842}{255.098189}{62.544381}{0.59645}%
\vSax{74.731832}{255.627459}{62.018187}{0.586115}%
\vSax{75.010048}{256.145055}{61.462359}{0.575632}%
\vSax{75.288508}{256.65075}{60.875022}{0.565011}%
\vSax{75.567236}{257.144321}{60.254149}{0.554264}%
\vSax{75.846256}{257.625552}{59.597542}{0.543402}%
\vSax{76.125595}{258.094232}{58.902822}{0.532439}%
\vSax{76.405285}{258.550155}{58.167416}{0.521387}%
\vSax{76.685359}{258.993122}{57.388537}{0.510262}%
\vSax{76.965854}{259.422938}{56.563171}{0.499077}%
\vSax{77.246813}{259.839415}{55.688062}{0.48785}%
\vSax{77.528283}{260.242369}{54.759694}{0.476597}%
\vSax{77.810313}{260.631625}{53.774278}{0.465338}%
\vSax{78.092963}{261.007011}{52.72774}{0.454093}%
\vSax{78.376295}{261.368363}{51.615711}{0.442882}%
}}%
{\color{black}\vlB{%
\vSax{78.66038}{261.715522}{50.433521}{0.431729}%
\vSax{78.945293}{262.048337}{49.176202}{0.42066}%
\vSax{79.231121}{262.36666}{47.838496}{0.4097}%
\vSax{79.517954}{262.670352}{46.414885}{0.398879}%
\vSax{79.805893}{262.959281}{44.899625}{0.388229}%
\vSax{80.095044}{263.233319}{43.28681}{0.377783}%
\vSax{80.385522}{263.492347}{41.570461}{0.367578}%
\vSax{80.677443}{263.73625}{39.744649}{0.357653}%
\vSax{80.97093}{263.964921}{37.803656}{0.34805}%
\vSax{81.266103}{264.178261}{35.742184}{0.338814}%
\vSax{81.563078}{264.376176}{33.555617}{0.329994}%
\vSax{81.86196}{264.558579}{31.240329}{0.321638}%
\vSax{82.162836}{264.725389}{28.794053}{0.313799}%
\vSax{82.465767}{264.876535}{26.216277}{0.306532}%
\vSax{82.770778}{265.011948}{23.508672}{0.299891}%
\vSax{83.077848}{265.131571}{20.675503}{0.293931}%
\vSax{83.386898}{265.235351}{17.723988}{0.288704}%
\vSax{83.697788}{265.323241}{14.664556}{0.28426}%
\vSax{84.010311}{265.395204}{11.510939}{0.280645}%
\vSax{84.324192}{265.451208}{8.280067}{0.277897}%
\vSax{84.639092}{265.491229}{4.991712}{0.276047}%
\vSax{84.954626}{265.515248}{1.667899}{0.275117}%
\vSax{85.229626}{265.523256}{-1.667899}{0.275117}%
\vSax{85.464092}{265.515248}{-4.991712}{0.276047}%
\vSax{85.699192}{265.491229}{-8.280067}{0.277897}%
\vSax{85.935311}{265.451208}{-11.510939}{0.280645}%
\vSax{86.172788}{265.395204}{-14.664556}{0.28426}%
\vSax{86.411898}{265.323241}{-17.723988}{0.288704}%
\vSax{86.652848}{265.235351}{-20.675503}{0.293931}%
\vSax{86.895778}{265.131571}{-23.508672}{0.299891}%
\vSax{87.140767}{265.011948}{-26.216277}{0.306532}%
\vSax{87.387836}{264.876535}{-28.794053}{0.313799}%
}}%
{\color{black}\vlB{%
\vSax{87.63696}{264.725389}{-31.240329}{0.321638}%
\vSax{87.888078}{264.558579}{-33.555617}{0.329994}%
\vSax{88.141103}{264.376176}{-35.742184}{0.338814}%
\vSax{88.39593}{264.178261}{-37.803656}{0.34805}%
\vSax{88.652443}{263.964921}{-39.744649}{0.357653}%
\vSax{88.910522}{263.73625}{-41.570461}{0.367578}%
\vSax{89.170044}{263.492347}{-43.28681}{0.377783}%
\vSax{89.430893}{263.233319}{-44.899625}{0.388229}%
\vSax{89.692954}{262.959281}{-46.414885}{0.398879}%
\vSax{89.956121}{262.670352}{-47.838496}{0.4097}%
\vSax{90.220293}{262.36666}{-49.176202}{0.42066}%
\vSax{90.48538}{262.048337}{-50.433521}{0.431729}%
\vSax{90.751295}{261.715522}{-51.615711}{0.442882}%
\vSax{91.017963}{261.368363}{-52.72774}{0.454093}%
\vSax{91.285313}{261.007011}{-53.774278}{0.465338}%
\vSax{91.553283}{260.631625}{-54.759694}{0.476597}%
\vSax{91.821813}{260.242369}{-55.688062}{0.48785}%
\vSax{92.090854}{259.839415}{-56.563171}{0.499077}%
\vSax{92.360359}{259.422938}{-57.388537}{0.510262}%
\vSax{92.630285}{258.993122}{-58.167416}{0.521387}%
\vSax{92.900595}{258.550155}{-58.902822}{0.532439}%
\vSax{93.171256}{258.094232}{-59.597542}{0.543402}%
\vSax{93.442236}{257.625552}{-60.254149}{0.554264}%
\vSax{93.713508}{257.144321}{-60.875022}{0.565011}%
\vSax{93.985048}{256.65075}{-61.462359}{0.575632}%
\vSax{94.256832}{256.145055}{-62.018187}{0.586115}%
\vSax{94.528842}{255.627459}{-62.544381}{0.59645}%
\vSax{94.801059}{255.098189}{-63.042673}{0.606626}%
\vSax{95.073466}{254.557475}{-63.514663}{0.616635}%
\vSax{95.346049}{254.005557}{-63.961829}{0.626467}%
\vSax{95.618794}{253.442676}{-64.385541}{0.636113}%
\vSax{95.891688}{252.869078}{-64.787064}{0.645565}%
}}%
{\color{black}\vlB{%
\vSax{96.164722}{252.285015}{-65.167569}{0.654815}%
\vSax{96.437885}{251.690745}{-65.528142}{0.663856}%
\vSax{96.711167}{251.086526}{-65.869787}{0.672681}%
\vSax{96.984561}{250.472624}{-66.193434}{0.681283}%
\vSax{97.258058}{249.849309}{-66.499947}{0.689655}%
\vSax{97.531653}{249.216854}{-66.790125}{0.697792}%
\vSax{97.805338}{248.575536}{-67.064709}{0.705687}%
\vSax{98.079108}{247.925637}{-67.324388}{0.713335}%
\vSax{98.352958}{247.267442}{-67.569799}{0.72073}%
\vSax{98.626884}{246.601239}{-67.801532}{0.727867}%
\vSax{98.900879}{245.92732}{-68.020137}{0.734743}%
\vSax{99.174941}{245.245982}{-68.226121}{0.741351}%
\vSax{99.449067}{244.557523}{-68.419955}{0.747688}%
\vSax{99.723252}{243.862245}{-68.602074}{0.753749}%
\vSax{99.997493}{243.160453}{-68.772881}{0.75953}%
\vSax{100.271789}{242.452455}{-68.932749}{0.765029}%
\vSax{100.546135}{241.738561}{-69.08202}{0.770241}%
\vSax{100.820531}{241.019085}{-69.221011}{0.775163}%
\vSax{101.094973}{240.294341}{-69.350014}{0.779792}%
\vSax{101.369461}{239.564649}{-69.469295}{0.784125}%
\vSax{101.643992}{238.830328}{-69.579097}{0.78816}%
\vSax{101.918564}{238.091701}{-69.679643}{0.791894}%
\vSax{102.193177}{237.34909}{-69.771134}{0.795324}%
\vSax{102.467828}{236.602822}{-69.853752}{0.798449}%
\vSax{102.742518}{235.853225}{-69.92766}{0.801267}%
\vSax{103.017244}{235.100626}{-69.993002}{0.803776}%
\vSax{103.292007}{234.345357}{-70.049904}{0.805975}%
\vSax{103.566805}{233.587748}{-70.098477}{0.807862}%
\vSax{103.841637}{232.828132}{-70.138814}{0.809437}%
\vSax{104.116504}{232.066842}{-70.170992}{0.810697}%
\vSax{104.391404}{231.304212}{-70.195072}{0.811643}%
\vSax{104.666338}{230.540576}{-70.2111}{0.812274}%
}}%
{\color{black}\vlB{%
\vSax{104.941304}{229.77627}{-70.219107}{0.81259}%
\vSax{105.216304}{229.011628}{-70.219107}{0.81259}%
\vSax{105.491338}{228.246986}{-70.2111}{0.812274}%
\vSax{105.766404}{227.48268}{-70.195072}{0.811643}%
\vSax{106.041504}{226.719044}{-70.170992}{0.810697}%
\vSax{106.316637}{225.956414}{-70.138814}{0.809437}%
\vSax{106.591805}{225.195124}{-70.098477}{0.807862}%
\vSax{106.867007}{224.435508}{-70.049904}{0.805975}%
\vSax{107.142244}{223.677899}{-69.993002}{0.803776}%
\vSax{107.417518}{222.922629}{-69.92766}{0.801267}%
\vSax{107.692828}{222.170031}{-69.853752}{0.798449}%
\vSax{107.968177}{221.420434}{-69.771134}{0.795324}%
\vSax{108.243564}{220.674166}{-69.679643}{0.791894}%
\vSax{108.518992}{219.931555}{-69.579097}{0.78816}%
\vSax{108.794461}{219.192927}{-69.469295}{0.784125}%
\vSax{109.069973}{218.458606}{-69.350014}{0.779792}%
\vSax{109.345531}{217.728914}{-69.221011}{0.775163}%
\vSax{109.621135}{217.004171}{-69.08202}{0.770241}%
\vSax{109.896789}{216.284695}{-68.932749}{0.765029}%
\vSax{110.172493}{215.570801}{-68.772881}{0.75953}%
\vSax{110.448252}{214.862803}{-68.602074}{0.753749}%
\vSax{110.724067}{214.161011}{-68.419955}{0.747688}%
\vSax{110.999941}{213.465733}{-68.226121}{0.741351}%
\vSax{111.275879}{212.777274}{-68.020137}{0.734743}%
\vSax{111.551884}{212.095935}{-67.801532}{0.727867}%
\vSax{111.827958}{211.422017}{-67.569799}{0.72073}%
\vSax{112.104108}{210.755814}{-67.324388}{0.713335}%
\vSax{112.380338}{210.097618}{-67.064709}{0.705687}%
\vSax{112.656653}{209.447719}{-66.790125}{0.697792}%
\vSax{112.933058}{208.806402}{-66.499947}{0.689655}%
\vSax{113.209561}{208.173946}{-66.193434}{0.681283}%
\vSax{113.486167}{207.550631}{-65.869787}{0.672681}%
}}%
{\color{black}\vlB{%
\vSax{113.762885}{206.93673}{-65.528142}{0.663856}%
\vSax{114.039722}{206.332511}{-65.167569}{0.654815}%
\vSax{114.316688}{205.73824}{-64.787064}{0.645565}%
\vSax{114.593794}{205.154178}{-64.385541}{0.636113}%
\vSax{114.871049}{204.58058}{-63.961829}{0.626467}%
\vSax{115.148466}{204.017699}{-63.514663}{0.616635}%
\vSax{115.426059}{203.46578}{-63.042673}{0.606626}%
\vSax{115.703842}{202.925067}{-62.544381}{0.59645}%
\vSax{115.981832}{202.395797}{-62.018187}{0.586115}%
\vSax{116.260048}{201.878201}{-61.462359}{0.575632}%
\vSax{116.538508}{201.372506}{-60.875022}{0.565011}%
\vSax{116.817236}{200.878935}{-60.254149}{0.554264}%
\vSax{117.096256}{200.397704}{-59.597542}{0.543402}%
\vSax{117.375595}{199.929024}{-58.902822}{0.532439}%
\vSax{117.655285}{199.4731}{-58.167416}{0.521387}%
\vSax{117.935359}{199.030134}{-57.388537}{0.510262}%
\vSax{118.215854}{198.600317}{-56.563171}{0.499077}%
\vSax{118.496813}{198.183841}{-55.688062}{0.48785}%
\vSax{118.778283}{197.780886}{-54.759694}{0.476597}%
\vSax{119.060313}{197.391631}{-53.774278}{0.465338}%
\vSax{119.342963}{197.016244}{-52.72774}{0.454093}%
\vSax{119.626295}{196.654893}{-51.615711}{0.442882}%
\vSax{119.91038}{196.307733}{-50.433521}{0.431729}%
\vSax{120.195293}{195.974919}{-49.176202}{0.42066}%
\vSax{120.481121}{195.656596}{-47.838496}{0.4097}%
\vSax{120.767954}{195.352904}{-46.414885}{0.398879}%
\vSax{121.055893}{195.063975}{-44.899625}{0.388229}%
\vSax{121.345044}{194.789937}{-43.28681}{0.377783}%
\vSax{121.635522}{194.530909}{-41.570461}{0.367578}%
\vSax{121.927443}{194.287006}{-39.744649}{0.357653}%
\vSax{122.22093}{194.058335}{-37.803656}{0.34805}%
\vSax{122.516103}{193.844995}{-35.742184}{0.338814}%
}}%
{\color{black}\vlB{%
\vSax{122.813078}{193.64708}{-33.555617}{0.329994}%
\vSax{123.11196}{193.464677}{-31.240329}{0.321638}%
\vSax{123.412836}{193.297867}{-28.794053}{0.313799}%
\vSax{123.715767}{193.146721}{-26.216277}{0.306532}%
\vSax{124.020778}{193.011307}{-23.508672}{0.299891}%
\vSax{124.327848}{192.891685}{-20.675503}{0.293931}%
\vSax{124.636898}{192.787905}{-17.723988}{0.288704}%
\vSax{124.947788}{192.700015}{-14.664556}{0.28426}%
\vSax{125.260311}{192.628051}{-11.510939}{0.280645}%
\vSax{125.574192}{192.572047}{-8.280067}{0.277897}%
\vSax{125.889092}{192.532027}{-4.991712}{0.276047}%
\vSax{126.204626}{192.508008}{-1.667899}{0.275117}%
\vSax{126.479626}{192.5}{1.667899}{0.275117}%
\vSax{126.714092}{192.508008}{4.991712}{0.276047}%
\vSax{126.949192}{192.532027}{8.280067}{0.277897}%
\vSax{127.185311}{192.572047}{11.510939}{0.280645}%
\vSax{127.422788}{192.628051}{14.664556}{0.28426}%
\vSax{127.661898}{192.700015}{17.723988}{0.288704}%
\vSax{127.902848}{192.787905}{20.675503}{0.293931}%
\vSax{128.145778}{192.891685}{23.508672}{0.299891}%
\vSax{128.390767}{193.011307}{26.216277}{0.306532}%
\vSax{128.637836}{193.146721}{28.794053}{0.313799}%
\vSax{128.88696}{193.297867}{31.240329}{0.321638}%
\vSax{129.138078}{193.464677}{33.555617}{0.329994}%
\vSax{129.391103}{193.64708}{35.742184}{0.338814}%
\vSax{129.64593}{193.844995}{37.803656}{0.34805}%
\vSax{129.902443}{194.058335}{39.744649}{0.357653}%
\vSax{130.160522}{194.287006}{41.570461}{0.367578}%
\vSax{130.420044}{194.530909}{43.28681}{0.377783}%
\vSax{130.680893}{194.789937}{44.899625}{0.388229}%
\vSax{130.942954}{195.063975}{46.414885}{0.398879}%
\vSax{131.206121}{195.352904}{47.838496}{0.4097}%
}}%
{\color{black}\vlB{%
\vSax{131.470293}{195.656596}{49.176202}{0.42066}%
\vSax{131.73538}{195.974919}{50.433521}{0.431729}%
\vSax{132.001295}{196.307733}{51.615711}{0.442882}%
\vSax{132.267963}{196.654893}{52.72774}{0.454093}%
\vSax{132.535313}{197.016244}{53.774278}{0.465338}%
\vSax{132.803283}{197.391631}{54.759694}{0.476597}%
\vSax{133.071813}{197.780886}{55.688062}{0.48785}%
\vSax{133.340854}{198.183841}{56.563171}{0.499077}%
\vSax{133.610359}{198.600317}{57.388537}{0.510262}%
\vSax{133.880285}{199.030134}{58.167416}{0.521387}%
\vSax{134.150595}{199.4731}{58.902822}{0.532439}%
\vSax{134.421256}{199.929024}{59.597542}{0.543402}%
\vSax{134.692236}{200.397704}{60.254149}{0.554264}%
\vSax{134.963508}{200.878935}{60.875022}{0.565011}%
\vSax{135.235048}{201.372506}{61.462359}{0.575632}%
\vSax{135.506832}{201.878201}{62.018187}{0.586115}%
\vSax{135.778842}{202.395797}{62.544381}{0.59645}%
\vSax{136.051059}{202.925067}{63.042673}{0.606626}%
\vSax{136.323466}{203.46578}{63.514663}{0.616635}%
\vSax{136.596049}{204.017699}{63.961829}{0.626467}%
\vSax{136.868794}{204.58058}{64.385541}{0.636113}%
\vSax{137.141688}{205.154178}{64.787064}{0.645565}%
\vSax{137.414722}{205.73824}{65.167569}{0.654815}%
\vSax{137.687885}{206.332511}{65.528142}{0.663856}%
\vSax{137.961167}{206.93673}{65.869787}{0.672681}%
\vSax{138.234561}{207.550631}{66.193434}{0.681283}%
\vSax{138.508058}{208.173946}{66.499947}{0.689655}%
\vSax{138.781653}{208.806402}{66.790125}{0.697792}%
\vSax{139.055338}{209.447719}{67.064709}{0.705687}%
\vSax{139.329108}{210.097618}{67.324388}{0.713335}%
\vSax{139.602958}{210.755814}{67.569799}{0.72073}%
\vSax{139.876884}{211.422017}{67.801532}{0.727867}%
}}%
{\color{black}\vlB{%
\vSax{140.150879}{212.095935}{68.020137}{0.734743}%
\vSax{140.424941}{212.777274}{68.226121}{0.741351}%
\vSax{140.699067}{213.465733}{68.419955}{0.747688}%
\vSax{140.973252}{214.161011}{68.602074}{0.753749}%
\vSax{141.247493}{214.862803}{68.772881}{0.75953}%
\vSax{141.521789}{215.570801}{68.932749}{0.765029}%
\vSax{141.796135}{216.284695}{69.08202}{0.770241}%
\vSax{142.070531}{217.004171}{69.221011}{0.775163}%
\vSax{142.344973}{217.728914}{69.350014}{0.779792}%
\vSax{142.619461}{218.458606}{69.469295}{0.784125}%
\vSax{142.893992}{219.192927}{69.579097}{0.78816}%
\vSax{143.168564}{219.931555}{69.679643}{0.791894}%
\vSax{143.443177}{220.674166}{69.771134}{0.795324}%
\vSax{143.717828}{221.420434}{69.853752}{0.798449}%
\vSax{143.992518}{222.170031}{69.92766}{0.801267}%
\vSax{144.267244}{222.922629}{69.993002}{0.803776}%
\vSax{144.542007}{223.677899}{70.049904}{0.805975}%
\vSax{144.816805}{224.435508}{70.098477}{0.807862}%
\vSax{145.091637}{225.195124}{70.138814}{0.809437}%
\vSax{145.366504}{225.956414}{70.170992}{0.810697}%
\vSax{145.641404}{226.719044}{70.195072}{0.811643}%
\vSax{145.916338}{227.48268}{70.2111}{0.812274}%
\vSax{146.191304}{228.246986}{70.219107}{0.81259}%
\vSax{146.466304}{229.011628}{70.219107}{0.81259}%
\vSax{146.741338}{229.77627}{70.2111}{0.812274}%
\vSax{147.016404}{230.540576}{70.195072}{0.811643}%
\vSax{147.291504}{231.304212}{70.170992}{0.810697}%
\vSax{147.566637}{232.066842}{70.138814}{0.809437}%
\vSax{147.841805}{232.828132}{70.098477}{0.807862}%
\vSax{148.117007}{233.587748}{70.049904}{0.805975}%
\vSax{148.392244}{234.345357}{69.993002}{0.803776}%
\vSax{148.667518}{235.100626}{69.92766}{0.801267}%
}}%
{\color{black}\vlB{%
\vSax{148.942828}{235.853225}{69.853752}{0.798449}%
\vSax{149.218177}{236.602822}{69.771134}{0.795324}%
\vSax{149.493564}{237.34909}{69.679643}{0.791894}%
\vSax{149.768992}{238.091701}{69.579097}{0.78816}%
\vSax{150.044461}{238.830328}{69.469295}{0.784125}%
\vSax{150.319973}{239.564649}{69.350014}{0.779792}%
\vSax{150.595531}{240.294341}{69.221011}{0.775163}%
\vSax{150.871135}{241.019085}{69.08202}{0.770241}%
\vSax{151.146789}{241.738561}{68.932749}{0.765029}%
\vSax{151.422493}{242.452455}{68.772881}{0.75953}%
\vSax{151.698252}{243.160453}{68.602074}{0.753749}%
\vSax{151.974067}{243.862245}{68.419955}{0.747688}%
\vSax{152.249941}{244.557523}{68.226121}{0.741351}%
\vSax{152.525879}{245.245982}{68.020137}{0.734743}%
\vSax{152.801884}{245.92732}{67.801532}{0.727867}%
\vSax{153.077958}{246.601239}{67.569799}{0.72073}%
\vSax{153.354108}{247.267442}{67.324388}{0.713335}%
\vSax{153.630338}{247.925637}{67.064709}{0.705687}%
\vSax{153.906653}{248.575536}{66.790125}{0.697792}%
\vSax{154.183058}{249.216854}{66.499947}{0.689655}%
\vSax{154.459561}{249.849309}{66.193434}{0.681283}%
\vSax{154.736167}{250.472624}{65.869787}{0.672681}%
\vSax{155.012885}{251.086526}{65.528142}{0.663856}%
\vSax{155.289722}{251.690745}{65.167569}{0.654815}%
\vSax{155.566688}{252.285015}{64.787064}{0.645565}%
\vSax{155.843794}{252.869078}{64.385541}{0.636113}%
\vSax{156.121049}{253.442676}{63.961829}{0.626467}%
\vSax{156.398466}{254.005557}{63.514663}{0.616635}%
\vSax{156.676059}{254.557475}{63.042673}{0.606626}%
\vSax{156.953842}{255.098189}{62.544381}{0.59645}%
\vSax{157.231832}{255.627459}{62.018187}{0.586115}%
\vSax{157.510048}{256.145055}{61.462359}{0.575632}%
}}%
{\color{black}\vlB{%
\vSax{157.788508}{256.65075}{60.875022}{0.565011}%
\vSax{158.067236}{257.144321}{60.254149}{0.554264}%
\vSax{158.346256}{257.625552}{59.597542}{0.543402}%
\vSax{158.625595}{258.094232}{58.902822}{0.532439}%
\vSax{158.905285}{258.550155}{58.167416}{0.521387}%
\vSax{159.185359}{258.993122}{57.388537}{0.510262}%
\vSax{159.465854}{259.422938}{56.563171}{0.499077}%
\vSax{159.746813}{259.839415}{55.688062}{0.48785}%
\vSax{160.028283}{260.242369}{54.759694}{0.476597}%
\vSax{160.310313}{260.631625}{53.774278}{0.465338}%
\vSax{160.592963}{261.007011}{52.72774}{0.454093}%
\vSax{160.876295}{261.368363}{51.615711}{0.442882}%
\vSax{161.16038}{261.715522}{50.433521}{0.431729}%
\vSax{161.445293}{262.048337}{49.176202}{0.42066}%
\vSax{161.731121}{262.36666}{47.838496}{0.4097}%
\vSax{162.017954}{262.670352}{46.414885}{0.398879}%
\vSax{162.305893}{262.959281}{44.899625}{0.388229}%
\vSax{162.595044}{263.233319}{43.28681}{0.377783}%
\vSax{162.885522}{263.492347}{41.570461}{0.367578}%
\vSax{163.177443}{263.73625}{39.744649}{0.357653}%
\vSax{163.47093}{263.964921}{37.803656}{0.34805}%
\vSax{163.766103}{264.178261}{35.742184}{0.338814}%
\vSax{164.063078}{264.376176}{33.555617}{0.329994}%
\vSax{164.36196}{264.558579}{31.240329}{0.321638}%
\vSax{164.662836}{264.725389}{28.794053}{0.313799}%
\vSax{164.965767}{264.876535}{26.216277}{0.306532}%
\vSax{165.270778}{265.011948}{23.508672}{0.299891}%
\vSax{165.577848}{265.131571}{20.675503}{0.293931}%
\vSax{165.886898}{265.235351}{17.723988}{0.288704}%
\vSax{166.197788}{265.323241}{14.664556}{0.28426}%
\vSax{166.510311}{265.395204}{11.510939}{0.280645}%
\vSax{166.824192}{265.451208}{8.280067}{0.277897}%
}}%
{\color{black}\vlB{%
\vSax{167.139092}{265.491229}{4.991712}{0.276047}%
\vSax{167.454626}{265.515248}{1.667899}{0.275117}%
\vSax{167.729626}{265.523256}{-1.667899}{0.275117}%
\vSax{167.964092}{265.515248}{-4.991712}{0.276047}%
\vSax{168.199192}{265.491229}{-8.280067}{0.277897}%
\vSax{168.435311}{265.451208}{-11.510939}{0.280645}%
\vSax{168.672788}{265.395204}{-14.664556}{0.28426}%
\vSax{168.911898}{265.323241}{-17.723988}{0.288704}%
\vSax{169.152848}{265.235351}{-20.675503}{0.293931}%
\vSax{169.395778}{265.131571}{-23.508672}{0.299891}%
\vSax{169.640767}{265.011948}{-26.216277}{0.306532}%
\vSax{169.887836}{264.876535}{-28.794053}{0.313799}%
\vSax{170.13696}{264.725389}{-31.240329}{0.321638}%
\vSax{170.388078}{264.558579}{-33.555617}{0.329994}%
\vSax{170.641103}{264.376176}{-35.742184}{0.338814}%
\vSax{170.89593}{264.178261}{-37.803656}{0.34805}%
\vSax{171.152443}{263.964921}{-39.744649}{0.357653}%
\vSax{171.410522}{263.73625}{-41.570461}{0.367578}%
\vSax{171.670044}{263.492347}{-43.28681}{0.377783}%
\vSax{171.930893}{263.233319}{-44.899625}{0.388229}%
\vSax{172.192954}{262.959281}{-46.414885}{0.398879}%
\vSax{172.456121}{262.670352}{-47.838496}{0.4097}%
\vSax{172.720293}{262.36666}{-49.176202}{0.42066}%
\vSax{172.98538}{262.048337}{-50.433521}{0.431729}%
\vSax{173.251295}{261.715522}{-51.615711}{0.442882}%
\vSax{173.517963}{261.368363}{-52.72774}{0.454093}%
\vSax{173.785313}{261.007011}{-53.774278}{0.465338}%
\vSax{174.053283}{260.631625}{-54.759694}{0.476597}%
\vSax{174.321813}{260.242369}{-55.688062}{0.48785}%
\vSax{174.590854}{259.839415}{-56.563171}{0.499077}%
\vSax{174.860359}{259.422938}{-57.388537}{0.510262}%
\vSax{175.130285}{258.993122}{-58.167416}{0.521387}%
}}%
{\color{black}\vlB{%
\vSax{175.400595}{258.550155}{-58.902822}{0.532439}%
\vSax{175.671256}{258.094232}{-59.597542}{0.543402}%
\vSax{175.942236}{257.625552}{-60.254149}{0.554264}%
\vSax{176.213508}{257.144321}{-60.875022}{0.565011}%
\vSax{176.485048}{256.65075}{-61.462359}{0.575632}%
\vSax{176.756832}{256.145055}{-62.018187}{0.586115}%
\vSax{177.028842}{255.627459}{-62.544381}{0.59645}%
\vSax{177.301059}{255.098189}{-63.042673}{0.606626}%
\vSax{177.573466}{254.557475}{-63.514663}{0.616635}%
\vSax{177.846049}{254.005557}{-63.961829}{0.626467}%
\vSax{178.118794}{253.442676}{-64.385541}{0.636113}%
\vSax{178.391688}{252.869078}{-64.787064}{0.645565}%
\vSax{178.664722}{252.285015}{-65.167569}{0.654815}%
\vSax{178.937885}{251.690745}{-65.528142}{0.663856}%
\vSax{179.211167}{251.086526}{-65.869787}{0.672681}%
\vSax{179.484561}{250.472624}{-66.193434}{0.681283}%
\vSax{179.758058}{249.849309}{-66.499947}{0.689655}%
\vSax{180.031653}{249.216854}{-66.790125}{0.697792}%
\vSax{180.305338}{248.575536}{-67.064709}{0.705687}%
\vSax{180.579108}{247.925637}{-67.324388}{0.713335}%
\vSax{180.852958}{247.267442}{-67.569799}{0.72073}%
\vSax{181.126884}{246.601239}{-67.801532}{0.727867}%
\vSax{181.400879}{245.92732}{-68.020137}{0.734743}%
\vSax{181.674941}{245.245982}{-68.226121}{0.741351}%
\vSax{181.949067}{244.557523}{-68.419955}{0.747688}%
\vSax{182.223252}{243.862245}{-68.602074}{0.753749}%
\vSax{182.497493}{243.160453}{-68.772881}{0.75953}%
\vSax{182.771789}{242.452455}{-68.932749}{0.765029}%
\vSax{183.046135}{241.738561}{-69.08202}{0.770241}%
\vSax{183.320531}{241.019085}{-69.221011}{0.775163}%
\vSax{183.594973}{240.294341}{-69.350014}{0.779792}%
\vSax{183.869461}{239.564649}{-69.469295}{0.784125}%
}}%
{\color{black}\vlB{%
\vSax{184.143992}{238.830328}{-69.579097}{0.78816}%
\vSax{184.418564}{238.091701}{-69.679643}{0.791894}%
\vSax{184.693177}{237.34909}{-69.771134}{0.795324}%
\vSax{184.967828}{236.602822}{-69.853752}{0.798449}%
\vSax{185.242518}{235.853225}{-69.92766}{0.801267}%
\vSax{185.517244}{235.100626}{-69.993002}{0.803776}%
\vSax{185.792007}{234.345357}{-70.049904}{0.805975}%
\vSax{186.066805}{233.587748}{-70.098477}{0.807862}%
\vSax{186.341637}{232.828132}{-70.138814}{0.809437}%
\vSax{186.616504}{232.066842}{-70.170992}{0.810697}%
\vSax{186.891404}{231.304212}{-70.195072}{0.811643}%
\vSax{187.166338}{230.540576}{-70.2111}{0.812274}%
\vSax{187.441304}{229.77627}{-70.219107}{0.81259}%
\vSax{187.716304}{229.011628}{-70.219107}{0.81259}%
\vSax{187.991338}{228.246986}{-70.2111}{0.812274}%
\vSax{188.266404}{227.48268}{-70.195072}{0.811643}%
\vSax{188.541504}{226.719044}{-70.170992}{0.810697}%
\vSax{188.816637}{225.956414}{-70.138814}{0.809437}%
\vSax{189.091805}{225.195124}{-70.098477}{0.807862}%
\vSax{189.367007}{224.435508}{-70.049904}{0.805975}%
\vSax{189.642244}{223.677899}{-69.993002}{0.803776}%
\vSax{189.917518}{222.922629}{-69.92766}{0.801267}%
\vSax{190.192828}{222.170031}{-69.853752}{0.798449}%
\vSax{190.468177}{221.420434}{-69.771134}{0.795324}%
\vSax{190.743564}{220.674166}{-69.679643}{0.791894}%
\vSax{191.018992}{219.931555}{-69.579097}{0.78816}%
\vSax{191.294461}{219.192927}{-69.469295}{0.784125}%
\vSax{191.569973}{218.458606}{-69.350014}{0.779792}%
\vSax{191.845531}{217.728914}{-69.221011}{0.775163}%
\vSax{192.121135}{217.004171}{-69.08202}{0.770241}%
\vSax{192.396789}{216.284695}{-68.932749}{0.765029}%
\vSax{192.672493}{215.570801}{-68.772881}{0.75953}%
}}%
{\color{black}\vlB{%
\vSax{192.948252}{214.862803}{-68.602074}{0.753749}%
\vSax{193.224067}{214.161011}{-68.419955}{0.747688}%
\vSax{193.499941}{213.465733}{-68.226121}{0.741351}%
\vSax{193.775879}{212.777274}{-68.020137}{0.734743}%
\vSax{194.051884}{212.095935}{-67.801532}{0.727867}%
\vSax{194.327958}{211.422017}{-67.569799}{0.72073}%
\vSax{194.604108}{210.755814}{-67.324388}{0.713335}%
\vSax{194.880338}{210.097618}{-67.064709}{0.705687}%
\vSax{195.156653}{209.447719}{-66.790125}{0.697792}%
\vSax{195.433058}{208.806402}{-66.499947}{0.689655}%
\vSax{195.709561}{208.173946}{-66.193434}{0.681283}%
\vSax{195.986167}{207.550631}{-65.869787}{0.672681}%
\vSax{196.262885}{206.93673}{-65.528142}{0.663856}%
\vSax{196.539722}{206.332511}{-65.167569}{0.654815}%
\vSax{196.816688}{205.73824}{-64.787064}{0.645565}%
\vSax{197.093794}{205.154178}{-64.385541}{0.636113}%
\vSax{197.371049}{204.58058}{-63.961829}{0.626467}%
\vSax{197.648466}{204.017699}{-63.514663}{0.616635}%
\vSax{197.926059}{203.46578}{-63.042673}{0.606626}%
\vSax{198.203842}{202.925067}{-62.544381}{0.59645}%
\vSax{198.481832}{202.395797}{-62.018187}{0.586115}%
\vSax{198.760048}{201.878201}{-61.462359}{0.575632}%
\vSax{199.038508}{201.372506}{-60.875022}{0.565011}%
\vSax{199.317236}{200.878935}{-60.254149}{0.554264}%
\vSax{199.596256}{200.397704}{-59.597542}{0.543402}%
\vSax{199.875595}{199.929024}{-58.902822}{0.532439}%
\vSax{200.155285}{199.4731}{-58.167416}{0.521387}%
\vSax{200.435359}{199.030134}{-57.388537}{0.510262}%
\vSax{200.715854}{198.600317}{-56.563171}{0.499077}%
\vSax{200.996813}{198.183841}{-55.688062}{0.48785}%
\vSax{201.278283}{197.780886}{-54.759694}{0.476597}%
\vSax{201.560313}{197.391631}{-53.774278}{0.465338}%
}}%
{\color{black}\vlB{%
\vSax{201.842963}{197.016244}{-52.72774}{0.454093}%
\vSax{202.126295}{196.654893}{-51.615711}{0.442882}%
\vSax{202.41038}{196.307733}{-50.433521}{0.431729}%
\vSax{202.695293}{195.974919}{-49.176202}{0.42066}%
\vSax{202.981121}{195.656596}{-47.838496}{0.4097}%
\vSax{203.267954}{195.352904}{-46.414885}{0.398879}%
\vSax{203.555893}{195.063975}{-44.899625}{0.388229}%
\vSax{203.845044}{194.789937}{-43.28681}{0.377783}%
\vSax{204.135522}{194.530909}{-41.570461}{0.367578}%
\vSax{204.427443}{194.287006}{-39.744649}{0.357653}%
\vSax{204.72093}{194.058335}{-37.803656}{0.34805}%
\vSax{205.016103}{193.844995}{-35.742184}{0.338814}%
\vSax{205.313078}{193.64708}{-33.555617}{0.329994}%
\vSax{205.61196}{193.464677}{-31.240329}{0.321638}%
\vSax{205.912836}{193.297867}{-28.794053}{0.313799}%
\vSax{206.215767}{193.146721}{-26.216277}{0.306532}%
\vSax{206.520778}{193.011307}{-23.508672}{0.299891}%
\vSax{206.827848}{192.891685}{-20.675503}{0.293931}%
\vSax{207.136898}{192.787905}{-17.723988}{0.288704}%
\vSax{207.447788}{192.700015}{-14.664556}{0.28426}%
\vSax{207.760311}{192.628051}{-11.510939}{0.280645}%
\vSax{208.074192}{192.572047}{-8.280067}{0.277897}%
\vSax{208.389092}{192.532027}{-4.991712}{0.276047}%
\vSax{208.704626}{192.508008}{-1.667899}{0.275117}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{43.982071}{192.5}{-1.667899}{0.275117}%
\vSap{44.221401}{192.491992}{-4.991712}{0.276047}%
\vSap{44.461288}{192.467973}{-8.280067}{0.277897}%
\vSap{44.702074}{192.427953}{-11.510939}{0.280645}%
\vSap{44.944053}{192.371949}{-14.664556}{0.28426}%
\vSap{45.187469}{192.299985}{-17.723988}{0.288704}%
\vSap{45.432506}{192.212095}{-20.675503}{0.293931}%
\vSap{45.679285}{192.108315}{-23.508672}{0.299891}%
\vSap{45.927876}{191.988693}{-26.216277}{0.306532}%
\vSap{46.178296}{191.853279}{-28.794053}{0.313799}%
\vSap{46.430524}{191.702133}{-31.240329}{0.103179}%
\vSap{48.006357}{190.442041}{-43.28681}{0.338332}%
\vSap{48.240186}{190.210063}{-44.899625}{0.388229}%
\vSap{48.5038}{189.936025}{-46.414885}{0.398879}%
\vSap{48.768386}{189.647096}{-47.838496}{0.4097}%
\vSap{49.033858}{189.343404}{-49.176202}{0.42066}%
\vSap{49.300135}{189.025081}{-50.433521}{0.431729}%
\vSap{49.56714}{188.692267}{-51.615711}{0.442882}%
\vSap{49.834807}{188.345107}{-52.72774}{0.169588}%
\vSap{51.068383}{186.577736}{-56.563171}{0.213367}%
\vSap{51.181115}{186.399683}{-57.388537}{0.510262}%
\vSap{51.451651}{185.969866}{-58.167416}{0.521387}%
\vSap{51.722524}{185.5269}{-58.902822}{0.532439}%
\vSap{51.993705}{185.070976}{-59.597542}{0.543402}%
\vSap{52.265168}{184.602296}{-60.254149}{0.554264}%
\vSap{52.536887}{184.121065}{-60.875022}{0.12488}%
\vSap{53.53694}{182.250922}{-62.544381}{0.198328}%
\vSap{53.625932}{182.074933}{-63.042673}{0.606626}%
\vSap{53.89865}{181.53422}{-63.514663}{0.616635}%
\vSap{54.171523}{180.982301}{-63.961829}{0.626467}%
\vSap{54.444538}{180.41942}{-64.385541}{0.636113}%
\vSap{54.717686}{179.845822}{-64.787064}{0.315831}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{55.681563}{177.742398}{-65.869787}{0.321086}%
\vSap{55.811414}{177.449369}{-66.193434}{0.681283}%
\vSap{56.085091}{176.826054}{-66.499947}{0.689655}%
\vSap{56.358855}{176.193598}{-66.790125}{0.697792}%
\vSap{56.632698}{175.552281}{-67.064709}{0.610183}%
\vSap{57.632394}{173.142419}{-67.801532}{0.257435}%
\vSap{57.728773}{172.904065}{-68.020137}{0.734743}%
\vSap{58.002949}{172.222726}{-68.226121}{0.741351}%
\vSap{58.277178}{171.534267}{-68.419955}{0.747688}%
\vSap{58.551461}{170.838989}{-68.602074}{0.518784}%
\vSap{59.460456}{168.490679}{-69.08202}{0.529765}%
\vSap{59.649067}{167.995829}{-69.221011}{0.775163}%
\vSap{59.923576}{167.271086}{-69.350014}{0.779792}%
\vSap{60.198126}{166.541394}{-69.469295}{0.784125}%
\vSap{60.472713}{165.807073}{-69.579097}{0.131155}%
\vSap{61.21255}{163.808726}{-69.771134}{0.244223}%
\vSap{61.296689}{163.579566}{-69.853752}{0.798449}%
\vSap{61.571416}{162.829969}{-69.92766}{0.801267}%
\vSap{61.846175}{162.077371}{-69.993002}{0.803776}%
\vSap{62.120966}{161.322101}{-70.049904}{0.352284}%
\vSap{62.921522}{159.110354}{-70.138814}{0.07099}%
\vSap{62.945523}{159.043586}{-70.170992}{0.810697}%
\vSap{63.220436}{158.280956}{-70.195072}{0.811643}%
\vSap{63.495377}{157.51732}{-70.2111}{0.812274}%
\vSap{63.770347}{156.753014}{-70.219107}{0.494395}%
\vSap{64.614728}{154.40585}{-70.195072}{0.754702}%
\vSap{64.870523}{153.695788}{-70.170992}{0.810697}%
\vSap{65.145641}{152.933158}{-70.138814}{0.809437}%
\vSap{65.420789}{152.171868}{-70.098477}{0.625164}%
\vSap{66.317649}{149.70443}{-69.92766}{0.593717}%
\vSap{66.521689}{149.146775}{-69.853752}{0.798449}%
\vSap{66.796996}{148.397178}{-69.771134}{0.795324}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{67.072336}{147.65091}{-69.679643}{0.791894}%
\vSap{67.347713}{146.908299}{-69.579097}{0.020616}%
\vSap{68.056684}{145.015824}{-69.350014}{0.331461}%
\vSap{68.174067}{144.705659}{-69.221011}{0.775163}%
\vSap{68.449599}{143.980915}{-69.08202}{0.770241}%
\vSap{68.725173}{143.261439}{-68.932749}{0.765029}%
\vSap{69.000794}{142.547545}{-68.772881}{0.358106}%
\vSap{69.863982}{140.352268}{-68.226121}{0.644211}%
\vSap{70.103773}{139.754018}{-68.020137}{0.734743}%
\vSap{70.379658}{139.07268}{-67.801532}{0.727867}%
\vSap{70.655603}{138.398761}{-67.569799}{0.72073}%
\vSap{70.931616}{137.732558}{-67.324388}{0.172449}%
\vSap{71.782276}{135.732125}{-66.499947}{0.63402}%
\vSap{72.036414}{135.150691}{-66.193434}{0.681283}%
\vSap{72.312827}{134.527376}{-65.869787}{0.672681}%
\vSap{72.589338}{133.913474}{-65.528142}{0.663856}%
\vSap{72.865955}{133.309255}{-65.167569}{0.348159}%
\vSap{73.877232}{131.187441}{-63.961829}{0.2148}%
\vSap{73.97365}{130.994443}{-63.514663}{0.616635}%
\vSap{74.250932}{130.442525}{-63.042673}{0.606626}%
\vSap{74.528381}{129.901811}{-62.544381}{0.59645}%
\vSap{74.806013}{129.372541}{-62.018187}{0.586115}%
\vSap{75.083842}{128.854945}{-61.462359}{0.379374}%
\vSap{76.270383}{126.784975}{-58.902822}{0.391374}%
\vSap{76.476651}{126.449845}{-58.167416}{0.521387}%
\vSap{76.756115}{126.006878}{-57.388537}{0.510262}%
\vSap{77.035951}{125.577062}{-56.563171}{0.499077}%
\vSap{77.316196}{125.160585}{-55.688062}{0.48785}%
\vSap{77.596888}{124.757631}{-54.759694}{0.476597}%
\vSap{77.878076}{124.368375}{-53.774278}{0.113453}%
\vSap{79.217668}{122.709958}{-49.176202}{0.101249}%
\vSap{79.293386}{122.63334}{-47.838496}{0.4097}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{79.5788}{122.329648}{-46.414885}{0.398879}%
\vSap{79.865186}{122.040719}{-44.899625}{0.388229}%
\vSap{80.152639}{121.766681}{-43.28681}{0.377783}%
\vSap{80.441259}{121.507653}{-41.570461}{0.367578}%
\vSap{80.73115}{121.26375}{-39.744649}{0.357653}%
\vSap{81.022418}{121.035079}{-37.803656}{0.34805}%
\vSap{81.315171}{120.821739}{-35.742184}{0.250878}%
\vSap{83.456552}{119.75056}{-17.723988}{0.242424}%
\vSap{83.719053}{119.676759}{-14.664556}{0.28426}%
\vSap{84.027074}{119.604796}{-11.510939}{0.280645}%
\vSap{84.336288}{119.548792}{-8.280067}{0.277897}%
\vSap{84.646401}{119.508771}{-4.991712}{0.276047}%
\vSap{84.957071}{119.484752}{-1.667899}{0.275117}%
\vSap{85.232071}{119.476744}{1.667899}{0.275117}%
\vSap{85.471401}{119.484752}{4.991712}{0.276047}%
\vSap{85.711288}{119.508771}{8.280067}{0.277897}%
\vSap{85.952074}{119.548792}{11.510939}{0.280645}%
\vSap{86.194053}{119.604796}{14.664556}{0.253906}%
\vSap{88.055471}{120.521653}{33.555617}{0.184842}%
\vSap{88.190171}{120.623824}{35.742184}{0.338814}%
\vSap{88.447418}{120.821739}{37.803656}{0.34805}%
\vSap{88.70615}{121.035079}{39.744649}{0.357653}%
\vSap{88.966259}{121.26375}{41.570461}{0.367578}%
\vSap{89.227639}{121.507653}{43.28681}{0.377783}%
\vSap{89.490186}{121.766681}{44.899625}{0.388229}%
\vSap{89.7538}{122.040719}{46.414885}{0.398879}%
\vSap{90.018386}{122.329648}{47.838496}{0.23817}%
\vSap{91.399825}{124.056803}{53.774278}{0.386232}%
\vSap{91.621888}{124.368375}{54.759694}{0.476597}%
\vSap{91.891196}{124.757631}{55.688062}{0.48785}%
\vSap{92.160951}{125.160585}{56.563171}{0.499077}%
\vSap{92.431115}{125.577062}{57.388537}{0.510262}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{92.701651}{126.006878}{58.167416}{0.521387}%
\vSap{92.972524}{126.449845}{58.902822}{0.118595}%
\vSap{94.024643}{128.282405}{60.875022}{0.076521}%
\vSap{94.058842}{128.34925}{61.462359}{0.575632}%
\vSap{94.331013}{128.854945}{62.018187}{0.586115}%
\vSap{94.603381}{129.372541}{62.544381}{0.59645}%
\vSap{94.875932}{129.901811}{63.042673}{0.606626}%
\vSap{95.14865}{130.442525}{63.514663}{0.558656}%
\vSap{96.255182}{132.745729}{65.167569}{0.620938}%
\vSap{96.514338}{133.309255}{65.528142}{0.663856}%
\vSap{96.787827}{133.913474}{65.869787}{0.672681}%
\vSap{97.061414}{134.527376}{66.193434}{0.681283}%
\vSap{97.335091}{135.150691}{66.499947}{0.361241}%
\vSap{98.259975}{137.321746}{67.324388}{0.445227}%
\vSap{98.430603}{137.732558}{67.569799}{0.72073}%
\vSap{98.704658}{138.398761}{67.801532}{0.727867}%
\vSap{98.978773}{139.07268}{68.020137}{0.734743}%
\vSap{99.252949}{139.754018}{68.226121}{0.371433}%
\vSap{100.122372}{141.959464}{68.772881}{0.630885}%
\vSap{100.350173}{142.547545}{68.932749}{0.765029}%
\vSap{100.624599}{143.261439}{69.08202}{0.770241}%
\vSap{100.899067}{143.980915}{69.221011}{0.775163}%
\vSap{101.173576}{144.705659}{69.350014}{0.058682}%
\vSap{101.895343}{146.633343}{69.579097}{0.293395}%
\vSap{101.997336}{146.908299}{69.679643}{0.791894}%
\vSap{102.271996}{147.65091}{69.771134}{0.795324}%
\vSap{102.546689}{148.397178}{69.853752}{0.798449}%
\vSap{102.821416}{149.146775}{69.92766}{0.320938}%
\vSap{103.615231}{151.327576}{70.049904}{0.090081}%
\vSap{103.645789}{151.412252}{70.098477}{0.807862}%
\vSap{103.920641}{152.171868}{70.138814}{0.809437}%
\vSap{104.195523}{152.933158}{70.170992}{0.810697}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{104.470436}{153.695788}{70.195072}{0.481923}%
\vSap{105.310717}{156.031108}{70.219107}{0.767174}%
\vSap{105.570377}{156.753014}{70.2111}{0.812274}%
\vSap{105.845436}{157.51732}{70.195072}{0.811643}%
\vSap{106.120523}{158.280956}{70.170992}{0.608909}%
\vSap{107.007694}{160.734549}{70.049904}{0.625063}%
\vSap{107.221175}{161.322101}{69.993002}{0.803776}%
\vSap{107.496416}{162.077371}{69.92766}{0.801267}%
\vSap{107.771689}{162.829969}{69.853752}{0.769894}%
\vSap{108.731775}{165.428524}{69.579097}{0.403933}%
\vSap{108.873126}{165.807073}{69.469295}{0.784125}%
\vSap{109.148576}{166.541394}{69.350014}{0.779792}%
\vSap{109.424067}{167.271086}{69.221011}{0.775163}%
\vSap{109.699599}{167.995829}{69.08202}{0.256986}%
\vSap{110.512103}{170.101949}{68.772881}{0.037814}%
\vSap{110.526461}{170.137197}{68.602074}{0.753749}%
\vSap{110.802178}{170.838989}{68.419955}{0.747688}%
\vSap{111.077949}{171.534267}{68.226121}{0.741351}%
\vSap{111.353773}{172.222726}{68.020137}{0.719399}%
\vSap{112.388274}{174.738809}{67.324388}{0.177275}%
\vSap{112.457698}{174.902382}{67.064709}{0.705687}%
\vSap{112.733855}{175.552281}{66.790125}{0.697792}%
\vSap{113.010091}{176.193598}{66.499947}{0.689655}%
\vSap{113.286414}{176.826054}{66.193434}{0.681283}%
\vSap{113.562827}{177.449369}{65.869787}{0.048307}%
\vSap{114.416948}{179.313288}{64.787064}{0.58861}%
\vSap{114.669538}{179.845822}{64.385541}{0.636113}%
\vSap{114.946523}{180.41942}{63.961829}{0.626467}%
\vSap{115.22365}{180.982301}{63.514663}{0.616635}%
\vSap{115.500932}{181.53422}{63.042673}{0.532175}%
\vSap{116.69334}{183.773686}{60.875022}{0.397658}%
\vSap{116.890168}{184.121065}{60.254149}{0.554264}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{117.168705}{184.602296}{59.597542}{0.543402}%
\vSap{117.447524}{185.070976}{58.902822}{0.532439}%
\vSap{117.726651}{185.5269}{58.167416}{0.521387}%
\vSap{118.006115}{185.969866}{57.388537}{0.450849}%
\vSap{119.416908}{187.993086}{52.72774}{0.442367}%
\vSap{119.69214}{188.345107}{51.615711}{0.442882}%
\vSap{119.975135}{188.692267}{50.433521}{0.431729}%
\vSap{120.258858}{189.025081}{49.176202}{0.42066}%
\vSap{120.543386}{189.343404}{47.838496}{0.4097}%
\vSap{120.8288}{189.647096}{46.414885}{0.398879}%
\vSap{121.115186}{189.936025}{44.899625}{0.388229}%
\vSap{121.402639}{190.210063}{43.28681}{0.065553}%
\vSap{123.089241}{191.505298}{33.555617}{0.05432}%
\vSap{123.155524}{191.535323}{31.240329}{0.321638}%
\vSap{123.453296}{191.702133}{28.794053}{0.313799}%
\vSap{123.752876}{191.853279}{26.216277}{0.306532}%
\vSap{124.054285}{191.988693}{23.508672}{0.299891}%
\vSap{124.357506}{192.108315}{20.675503}{0.293931}%
\vSap{124.662469}{192.212095}{17.723988}{0.288704}%
\vSap{124.969053}{192.299985}{14.664556}{0.28426}%
\vSap{125.277074}{192.371949}{11.510939}{0.280645}%
\vSap{125.586288}{192.427953}{8.280067}{0.277897}%
\vSap{125.896401}{192.467973}{4.991712}{0.276047}%
\vSap{126.207071}{192.491992}{1.667899}{0.002338}%
\vSap{127.974189}{192.196365}{-20.675503}{0.249378}%
\vSap{128.179285}{192.108315}{-23.508672}{0.299891}%
\vSap{128.427876}{191.988693}{-26.216277}{0.306532}%
\vSap{128.678296}{191.853279}{-28.794053}{0.313799}%
\vSap{128.930524}{191.702133}{-31.240329}{0.321638}%
\vSap{129.184509}{191.535323}{-33.555617}{0.329994}%
\vSap{129.440171}{191.35292}{-35.742184}{0.338814}%
\vSap{129.697418}{191.155005}{-37.803656}{0.34805}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{129.95615}{190.941665}{-39.744649}{0.357653}%
\vSap{130.216259}{190.712994}{-41.570461}{0.134251}%
\vSap{131.659428}{189.198052}{-49.176202}{0.228579}%
\vSap{131.800135}{189.025081}{-50.433521}{0.431729}%
\vSap{132.06714}{188.692267}{-51.615711}{0.442882}%
\vSap{132.334807}{188.345107}{-52.72774}{0.454093}%
\vSap{132.603076}{187.983756}{-53.774278}{0.465338}%
\vSap{132.871888}{187.608369}{-54.759694}{0.476597}%
\vSap{133.141196}{187.219114}{-55.688062}{0.48785}%
\vSap{133.410951}{186.816159}{-56.563171}{0.012931}%
\vSap{134.471579}{185.11399}{-58.902822}{0.050233}%
\vSap{134.493705}{185.070976}{-59.597542}{0.543402}%
\vSap{134.765168}{184.602296}{-60.254149}{0.554264}%
\vSap{135.036887}{184.121065}{-60.875022}{0.565011}%
\vSap{135.308842}{183.627494}{-61.462359}{0.575632}%
\vSap{135.581013}{183.121799}{-62.018187}{0.586115}%
\vSap{135.853381}{182.604203}{-62.544381}{0.125343}%
\vSap{136.805686}{180.707691}{-63.961829}{0.320835}%
\vSap{136.944538}{180.41942}{-64.385541}{0.636113}%
\vSap{137.217686}{179.845822}{-64.787064}{0.645565}%
\vSap{137.490955}{179.26176}{-65.167569}{0.654815}%
\vSap{137.764338}{178.667489}{-65.528142}{0.663856}%
\vSap{138.037827}{178.06327}{-65.869787}{0.078816}%
\vSap{138.872726}{176.161251}{-66.790125}{0.662595}%
\vSap{139.132698}{175.552281}{-67.064709}{0.705687}%
\vSap{139.406616}{174.902382}{-67.324388}{0.713335}%
\vSap{139.680603}{174.244186}{-67.569799}{0.72073}%
\vSap{139.954658}{173.577983}{-67.801532}{0.197653}%
\vSap{140.775609}{171.540125}{-68.226121}{0.006308}%
\vSap{140.777178}{171.534267}{-68.419955}{0.747688}%
\vSap{141.051461}{170.838989}{-68.602074}{0.753749}%
\vSap{141.325794}{170.137197}{-68.772881}{0.75953}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{141.600173}{169.429199}{-68.932749}{0.732726}%
\vSap{142.572501}{166.875924}{-69.350014}{0.357499}%
\vSap{142.698126}{166.541394}{-69.469295}{0.784125}%
\vSap{142.972713}{165.807073}{-69.579097}{0.78816}%
\vSap{143.247336}{165.068445}{-69.679643}{0.791894}%
\vSap{143.521996}{164.325834}{-69.771134}{0.278322}%
\vSap{144.306357}{162.187}{-69.92766}{0.116719}%
\vSap{144.346175}{162.077371}{-69.993002}{0.803776}%
\vSap{144.620966}{161.322101}{-70.049904}{0.805975}%
\vSap{144.895789}{160.564492}{-70.098477}{0.807862}%
\vSap{145.170641}{159.804876}{-70.138814}{0.465667}%
\vSap{146.006851}{157.485431}{-70.2111}{0.778384}%
\vSap{146.270347}{156.753014}{-70.219107}{0.81259}%
\vSap{146.545347}{155.988372}{-70.219107}{0.81259}%
\vSap{146.820377}{155.22373}{-70.2111}{0.596437}%
\vSap{147.700619}{152.780961}{-70.138814}{0.647614}%
\vSap{147.920789}{152.171868}{-70.098477}{0.807862}%
\vSap{148.195966}{151.412252}{-70.049904}{0.805975}%
\vSap{148.471175}{150.654643}{-69.993002}{0.738548}%
\vSap{149.412848}{148.082789}{-69.771134}{0.460269}%
\vSap{149.572336}{147.65091}{-69.679643}{0.791894}%
\vSap{149.847713}{146.908299}{-69.579097}{0.78816}%
\vSap{150.123126}{146.169672}{-69.469295}{0.784125}%
\vSap{150.398576}{145.435351}{-69.350014}{0.175552}%
\vSap{151.171172}{143.40122}{-69.08202}{0.149644}%
\vSap{151.225173}{143.261439}{-68.932749}{0.765029}%
\vSap{151.500794}{142.547545}{-68.772881}{0.75953}%
\vSap{151.776461}{141.839547}{-68.602074}{0.753749}%
\vSap{152.052178}{141.137755}{-68.419955}{0.572048}%
\vSap{153.011238}{138.750226}{-67.801532}{0.3796}%
\vSap{153.155603}{138.398761}{-67.569799}{0.72073}%
\vSap{153.431616}{137.732558}{-67.324388}{0.713335}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{153.707698}{137.074363}{-67.064709}{0.705687}%
\vSap{153.983855}{136.424464}{-66.790125}{0.480648}%
\vSap{154.981224}{134.151452}{-65.869787}{0.260763}%
\vSap{155.089338}{133.913474}{-65.528142}{0.663856}%
\vSap{155.365955}{133.309255}{-65.167569}{0.654815}%
\vSap{155.642686}{132.714985}{-64.787064}{0.645565}%
\vSap{155.919538}{132.130922}{-64.385541}{0.636113}%
\vSap{156.196523}{131.557324}{-63.961829}{0.138888}%
\vSap{157.161702}{129.645221}{-62.544381}{0.30729}%
\vSap{157.306013}{129.372541}{-62.018187}{0.586115}%
\vSap{157.583842}{128.854945}{-61.462359}{0.575632}%
\vSap{157.861887}{128.34925}{-60.875022}{0.565011}%
\vSap{158.140168}{127.855679}{-60.254149}{0.554264}%
\vSap{158.418705}{127.374448}{-59.597542}{0.411688}%
\vSap{159.70357}{125.32321}{-56.563171}{0.194879}%
\vSap{159.816196}{125.160585}{-55.688062}{0.48785}%
\vSap{160.096888}{124.757631}{-54.759694}{0.476597}%
\vSap{160.378076}{124.368375}{-53.774278}{0.465338}%
\vSap{160.659807}{123.992989}{-52.72774}{0.454093}%
\vSap{160.94214}{123.631637}{-51.615711}{0.442882}%
\vSap{161.225135}{123.284478}{-50.433521}{0.431729}%
\vSap{161.508858}{122.951663}{-49.176202}{0.046632}%
\vSap{162.979698}{121.473561}{-41.570461}{0.316198}%
\vSap{163.23115}{121.26375}{-39.744649}{0.357653}%
\vSap{163.522418}{121.035079}{-37.803656}{0.34805}%
\vSap{163.815171}{120.821739}{-35.742184}{0.338814}%
\vSap{164.109509}{120.623824}{-33.555617}{0.329994}%
\vSap{164.405524}{120.441421}{-31.240329}{0.321638}%
\vSap{164.703296}{120.274611}{-28.794053}{0.313799}%
\vSap{165.002876}{120.123465}{-26.216277}{0.306532}%
\vSap{165.304285}{119.988052}{-23.508672}{0.299891}%
\vSap{165.607506}{119.868429}{-20.675503}{0.067431}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{167.822864}{119.479388}{1.667899}{0.184285}%
\vSap{167.971401}{119.484752}{4.991712}{0.276047}%
\vSap{168.211288}{119.508771}{8.280067}{0.277897}%
\vSap{168.452074}{119.548792}{11.510939}{0.280645}%
\vSap{168.694053}{119.604796}{14.664556}{0.28426}%
\vSap{168.937469}{119.676759}{17.723988}{0.288704}%
\vSap{169.182506}{119.764649}{20.675503}{0.293931}%
\vSap{169.429285}{119.868429}{23.508672}{0.299891}%
\vSap{169.677876}{119.988052}{26.216277}{0.306532}%
\vSap{169.928296}{120.123465}{28.794053}{0.313799}%
\vSap{170.180524}{120.274611}{31.240329}{0.19401}%
\vSap{171.822476}{121.596982}{43.28681}{0.2475}%
\vSap{171.990186}{121.766681}{44.899625}{0.388229}%
\vSap{172.2538}{122.040719}{46.414885}{0.398879}%
\vSap{172.518386}{122.329648}{47.838496}{0.4097}%
\vSap{172.783858}{122.63334}{49.176202}{0.42066}%
\vSap{173.050135}{122.951663}{50.433521}{0.431729}%
\vSap{173.31714}{123.284478}{51.615711}{0.442882}%
\vSap{173.584807}{123.631637}{52.72774}{0.26042}%
\vSap{174.868433}{125.474807}{56.563171}{0.122535}%
\vSap{174.931115}{125.577062}{57.388537}{0.510262}%
\vSap{175.201651}{126.006878}{58.167416}{0.521387}%
\vSap{175.472524}{126.449845}{58.902822}{0.532439}%
\vSap{175.743705}{126.905768}{59.597542}{0.543402}%
\vSap{176.015168}{127.374448}{60.254149}{0.554264}%
\vSap{176.286887}{127.855679}{60.875022}{0.215711}%
\vSap{177.328819}{129.806423}{62.544381}{0.107496}%
\vSap{177.375932}{129.901811}{63.042673}{0.606626}%
\vSap{177.64865}{130.442525}{63.514663}{0.616635}%
\vSap{177.921523}{130.994443}{63.961829}{0.626467}%
\vSap{178.194538}{131.557324}{64.385541}{0.636113}%
\vSap{178.467686}{132.130922}{64.787064}{0.406663}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{179.468696}{134.317241}{65.869787}{0.230255}%
\vSap{179.561414}{134.527376}{66.193434}{0.681283}%
\vSap{179.835091}{135.150691}{66.499947}{0.689655}%
\vSap{180.108855}{135.783146}{66.790125}{0.697792}%
\vSap{180.382698}{136.424464}{67.064709}{0.701015}%
\vSap{181.416712}{138.918425}{67.801532}{0.166604}%
\vSap{181.478773}{139.07268}{68.020137}{0.734743}%
\vSap{181.752949}{139.754018}{68.226121}{0.741351}%
\vSap{182.027178}{140.442477}{68.419955}{0.747688}%
\vSap{182.301461}{141.137755}{68.602074}{0.609615}%
\vSap{183.242886}{143.570911}{69.08202}{0.438934}%
\vSap{183.399067}{143.980915}{69.221011}{0.775163}%
\vSap{183.673576}{144.705659}{69.350014}{0.779792}%
\vSap{183.948126}{145.435351}{69.469295}{0.784125}%
\vSap{184.222713}{146.169672}{69.579097}{0.221986}%
\vSap{184.993957}{148.253248}{69.771134}{0.153391}%
\vSap{185.046689}{148.397178}{69.853752}{0.798449}%
\vSap{185.321416}{149.146775}{69.92766}{0.801267}%
\vSap{185.596175}{149.899374}{69.993002}{0.803776}%
\vSap{185.870966}{150.654643}{70.049904}{0.443115}%
\vSap{186.702253}{152.951823}{70.170992}{0.790856}%
\vSap{186.970436}{153.695788}{70.195072}{0.811643}%
\vSap{187.245377}{154.459424}{70.2111}{0.812274}%
\vSap{187.520347}{155.22373}{70.219107}{0.585227}%
\vSap{188.395504}{157.656353}{70.195072}{0.66387}%
\vSap{188.620523}{158.280956}{70.170992}{0.810697}%
\vSap{188.895641}{159.043586}{70.138814}{0.809437}%
\vSap{189.170789}{159.804876}{70.098477}{0.715996}%
\vSap{190.098823}{162.357629}{69.92766}{0.502885}%
\vSap{190.271689}{162.829969}{69.853752}{0.798449}%
\vSap{190.546996}{163.579566}{69.771134}{0.795324}%
\vSap{190.822336}{164.325834}{69.679643}{0.791894}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{191.097713}{165.068445}{69.579097}{0.111448}%
\vSap{191.838716}{167.045916}{69.350014}{0.240629}%
\vSap{191.924067}{167.271086}{69.221011}{0.775163}%
\vSap{192.199599}{167.995829}{69.08202}{0.770241}%
\vSap{192.475173}{168.715305}{68.932749}{0.765029}%
\vSap{192.750794}{169.429199}{68.772881}{0.448938}%
\vSap{193.647676}{171.708827}{68.226121}{0.55338}%
\vSap{193.853773}{172.222726}{68.020137}{0.734743}%
\vSap{194.129658}{172.904065}{67.801532}{0.727867}%
\vSap{194.405603}{173.577983}{67.569799}{0.72073}%
\vSap{194.681616}{174.244186}{67.324388}{0.26328}%
\vSap{195.568495}{176.327917}{66.499947}{0.543188}%
\vSap{195.786414}{176.826054}{66.193434}{0.681283}%
\vSap{196.062827}{177.449369}{65.869787}{0.672681}%
\vSap{196.339338}{178.06327}{65.528142}{0.663856}%
\vSap{196.615955}{178.667489}{65.167569}{0.438991}%
\vSap{197.667105}{180.870915}{63.961829}{0.123968}%
\vSap{197.72365}{180.982301}{63.514663}{0.616635}%
\vSap{198.000932}{181.53422}{63.042673}{0.606626}%
\vSap{198.278381}{182.074933}{62.544381}{0.59645}%
\vSap{198.556013}{182.604203}{62.018187}{0.586115}%
\vSap{198.833842}{183.121799}{61.462359}{0.470205}%
\vSap{200.067297}{185.269547}{58.902822}{0.300542}%
\vSap{200.226651}{185.5269}{58.167416}{0.521387}%
\vSap{200.506115}{185.969866}{57.388537}{0.510262}%
\vSap{200.785951}{186.399683}{56.563171}{0.499077}%
\vSap{201.066196}{186.816159}{55.688062}{0.48785}%
\vSap{201.346888}{187.219114}{54.759694}{0.476597}%
\vSap{201.628076}{187.608369}{53.774278}{0.204285}%
\vSap{203.027048}{189.335521}{49.176202}{0.010417}%
\vSap{203.043386}{189.343404}{47.838496}{0.4097}%
\vSap{203.3288}{189.647096}{46.414885}{0.398879}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{203.615186}{189.936025}{44.899625}{0.388229}%
\vSap{203.902639}{190.210063}{43.28681}{0.377783}%
\vSap{204.191259}{190.469091}{41.570461}{0.367578}%
\vSap{204.48115}{190.712994}{39.744649}{0.357653}%
\vSap{204.772418}{190.941665}{37.803656}{0.34805}%
\vSap{205.065171}{191.155005}{35.742184}{0.338814}%
\vSap{205.359509}{191.35292}{33.555617}{0.002895}%
\vSap{207.293072}{192.253836}{17.723988}{0.151593}%
\vSap{207.469053}{192.299985}{14.664556}{0.28426}%
\vSap{207.777074}{192.371949}{11.510939}{0.280645}%
\vSap{208.086288}{192.427953}{8.280067}{0.277897}%
\vSap{208.396401}{192.467973}{4.991712}{0.276047}%
\vSap{208.707071}{192.491992}{1.667899}{0.275117}%
}}%
{\color{black}\vlB{%
\vSc{284.500000}{114.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(285,101){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{367.000000}{114.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(367.5,101){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2\pi$}}}%
{\color{black}\vlB{%
\vSc{449.500000}{114.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(450,101){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4\pi$}}}%
{\color{black}\vlB{%
\vSc{282.000000}{114.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,114){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{282.000000}{188.056604}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,188.056604){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black!20}\vlB{%
\vSan{285}{188.056604}{0}{165}%
}}%
{\color{black}\vlB{%
\vSc{282.000000}{262.113208}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,262.113208){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black!20}\vlB{%
\vSan{285}{262.113208}{0}{165}%
}}%
{\color{black}\vlB{%
\vSc{285.000000}{114.000000}{0.000000}{165.000000}%
\vSc{284.500000}{114.000000}{90.000000}{157.000000}%
}}%
{\color{black}\put(367.5,83){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\tau=\omega t$}}}%
{\color{black}\put(285,287){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $C(t)$}}}%
{\color{black}\vlB{%
\vSax{284.979338}{262.113208}{-1.691442}{0.27512}%
\vSax{285.213245}{262.105087}{-5.061295}{0.276076}%
\vSax{285.447831}{262.080731}{-8.39263}{0.277977}%
\vSax{285.683508}{262.040159}{-11.66162}{0.280796}%
\vSax{285.920633}{261.983401}{-14.847001}{0.284498}%
\vSax{286.159493}{261.910501}{-17.93074}{0.289039}%
\vSax{286.400302}{261.821516}{-20.8984}{0.294365}%
\vSax{286.643198}{261.716512}{-23.739232}{0.300419}%
\vSax{286.888252}{261.595571}{-26.446034}{0.307141}%
\vSax{287.135475}{261.458785}{-29.014822}{0.314467}%
\vSax{287.38483}{261.306257}{-31.444405}{0.322336}%
\vSax{287.636244}{261.138103}{-33.735904}{0.330685}%
\vSax{287.889616}{260.954452}{-35.892267}{0.339456}%
\vSax{288.144829}{260.755442}{-37.91782}{0.34859}%
\vSax{288.401756}{260.541223}{-39.817869}{0.358034}%
\vSax{288.660267}{260.311956}{-41.598365}{0.367737}%
\vSax{288.920233}{260.067813}{-43.265625}{0.377652}%
\vSax{289.18153}{259.808978}{-44.826122}{0.387734}%
\vSax{289.444039}{259.535642}{-46.28631}{0.397942}%
\vSax{289.707649}{259.248009}{-47.652513}{0.408239}%
\vSax{289.972258}{258.94629}{-48.930833}{0.418589}%
\vSax{290.237772}{258.630709}{-50.127094}{0.428959}%
\vSax{290.504105}{258.301497}{-51.246811}{0.43932}%
\vSax{290.77118}{257.958893}{-52.295166}{0.449645}%
\vSax{291.038925}{257.603146}{-53.277005}{0.459907}%
\vSax{291.307278}{257.234514}{-54.196844}{0.470084}%
\vSax{291.576181}{256.853262}{-55.058873}{0.480153}%
\vSax{291.845584}{256.459661}{-55.866974}{0.490095}%
\vSax{292.11544}{256.053992}{-56.624736}{0.499891}%
\vSax{292.385708}{255.63654}{-57.335471}{0.509524}%
\vSax{292.656352}{255.2076}{-58.002233}{0.518979}%
\vSax{292.927337}{254.76747}{-58.627839}{0.528242}%
}}%
{\color{black}\vlB{%
\vSax{293.198635}{254.316455}{-59.214882}{0.537299}%
\vSax{293.470218}{253.854865}{-59.76575}{0.546137}%
\vSax{293.742063}{253.383017}{-60.282643}{0.554747}%
\vSax{294.014148}{252.90123}{-60.767585}{0.563117}%
\vSax{294.286453}{252.409828}{-61.222444}{0.571238}%
\vSax{294.558962}{251.909141}{-61.648937}{0.579103}%
\vSax{294.831658}{251.399499}{-62.048649}{0.586702}%
\vSax{295.104527}{250.881238}{-62.423039}{0.59403}%
\vSax{295.377557}{250.354696}{-62.773454}{0.60108}%
\vSax{295.650735}{249.820213}{-63.101135}{0.607846}%
\vSax{295.924052}{249.278132}{-63.407229}{0.614324}%
\vSax{296.197499}{248.728796}{-63.692791}{0.62051}%
\vSax{296.471065}{248.172552}{-63.958799}{0.626399}%
\vSax{296.744744}{247.609746}{-64.206152}{0.631989}%
\vSax{297.018529}{247.040726}{-64.435682}{0.637276}%
\vSax{297.292413}{246.465838}{-64.648158}{0.64226}%
\vSax{297.566391}{245.885431}{-64.844289}{0.646937}%
\vSax{297.840457}{245.299851}{-65.024727}{0.651308}%
\vSax{298.114607}{244.709447}{-65.190078}{0.655372}%
\vSax{298.388836}{244.114563}{-65.340897}{0.659127}%
\vSax{298.66314}{243.515544}{-65.477698}{0.662575}%
\vSax{298.937517}{242.912734}{-65.600953}{0.665716}%
\vSax{299.211962}{242.306473}{-65.711096}{0.66855}%
\vSax{299.486473}{241.697101}{-65.808526}{0.67108}%
\vSax{299.761048}{241.084954}{-65.893609}{0.673306}%
\vSax{300.035684}{240.470368}{-65.96668}{0.675231}%
\vSax{300.310379}{239.853673}{-66.028043}{0.676857}%
\vSax{300.585131}{239.235199}{-66.077977}{0.678187}%
\vSax{300.859939}{238.615269}{-66.116733}{0.679223}%
\vSax{301.134802}{237.994207}{-66.144539}{0.679968}%
\vSax{301.409718}{237.37233}{-66.161598}{0.680426}%
\vSax{301.684686}{236.749951}{-66.168091}{0.680601}%
}}%
{\color{black}\vlB{%
\vSax{301.959705}{236.127382}{-66.164179}{0.680496}%
\vSax{302.234775}{235.504928}{-66.150002}{0.680115}%
\vSax{302.509895}{234.88289}{-66.125679}{0.679462}%
\vSax{302.785065}{234.261566}{-66.091314}{0.678543}%
\vSax{303.060285}{233.641247}{-66.046988}{0.677361}%
\vSax{303.335554}{233.022221}{-65.992768}{0.675922}%
\vSax{303.610873}{232.404771}{-65.928703}{0.674229}%
\vSax{303.886242}{231.789173}{-65.854824}{0.672289}%
\vSax{304.16166}{231.175701}{-65.771147}{0.670107}%
\vSax{304.43713}{230.564622}{-65.677672}{0.667687}%
\vSax{304.712651}{229.956196}{-65.574382}{0.665036}%
\vSax{304.988224}{229.350682}{-65.461245}{0.662158}%
\vSax{305.263849}{228.74833}{-65.338214}{0.65906}%
\vSax{305.539529}{228.149385}{-65.205225}{0.655747}%
\vSax{305.815264}{227.554088}{-65.062199}{0.652224}%
\vSax{306.091055}{226.962673}{-64.909042}{0.648498}%
\vSax{306.366904}{226.37537}{-64.745644}{0.644575}%
\vSax{306.642813}{225.792401}{-64.571879}{0.640461}%
\vSax{306.918783}{225.213985}{-64.387603}{0.63616}%
\vSax{307.194816}{224.640334}{-64.192658}{0.631681}%
\vSax{307.470915}{224.071656}{-63.98687}{0.627028}%
\vSax{307.747081}{223.50815}{-63.770044}{0.622207}%
\vSax{308.023317}{222.950013}{-63.541971}{0.617226}%
\vSax{308.299627}{222.397435}{-63.302423}{0.612089}%
\vSax{308.576012}{221.850601}{-63.051153}{0.606803}%
\vSax{308.852476}{221.309689}{-62.787895}{0.601374}%
\vSax{309.129023}{220.774875}{-62.512363}{0.595809}%
\vSax{309.405655}{220.246327}{-62.224252}{0.590113}%
\vSax{309.682378}{219.724207}{-61.923234}{0.584293}%
\vSax{309.959194}{219.208675}{-61.608959}{0.578355}%
\vSax{310.236109}{218.699883}{-61.281056}{0.572304}%
\vSax{310.513127}{218.197979}{-60.939128}{0.566148}%
}}%
{\color{black}\vlB{%
\vSax{310.790254}{217.703107}{-60.582756}{0.559892}%
\vSax{311.067494}{217.215404}{-60.211493}{0.553543}%
\vSax{311.344855}{216.735003}{-59.824865}{0.547106}%
\vSax{311.622341}{216.262034}{-59.422373}{0.540588}%
\vSax{311.899961}{215.79662}{-59.003485}{0.533995}%
\vSax{312.177721}{215.33888}{-58.567642}{0.527334}%
\vSax{312.455628}{214.888929}{-58.114252}{0.520609}%
\vSax{312.733691}{214.446878}{-57.642691}{0.513829}%
\vSax{313.011919}{214.012833}{-57.152301}{0.506999}%
\vSax{313.290322}{213.586895}{-56.642388}{0.500125}%
\vSax{313.568908}{213.169164}{-56.112222}{0.493213}%
\vSax{313.84769}{212.759732}{-55.561035}{0.486271}%
\vSax{314.126678}{212.35869}{-54.988023}{0.479305}%
\vSax{314.405884}{211.966124}{-54.392337}{0.472321}%
\vSax{314.685322}{211.582117}{-53.773092}{0.465325}%
\vSax{314.965005}{211.206747}{-53.129359}{0.458325}%
\vSax{315.244949}{210.84009}{-52.460166}{0.451328}%
\vSax{315.525168}{210.482219}{-51.764502}{0.44434}%
\vSax{315.80568}{210.133201}{-51.041311}{0.437369}%
\vSax{316.086502}{209.793103}{-50.289494}{0.430421}%
\vSax{316.367653}{209.461988}{-49.507915}{0.423505}%
\vSax{316.649152}{209.139914}{-48.695395}{0.416628}%
\vSax{316.931021}{208.826939}{-47.850721}{0.409797}%
\vSax{317.21328}{208.523116}{-46.972643}{0.40302}%
\vSax{317.495954}{208.228497}{-46.059883}{0.396307}%
\vSax{317.779066}{207.94313}{-45.111139}{0.389665}%
\vSax{318.062641}{207.667061}{-44.125092}{0.383104}%
\vSax{318.346705}{207.400333}{-43.100412}{0.376631}%
\vSax{318.631284}{207.142989}{-42.03577}{0.370257}%
\vSax{318.916406}{206.895067}{-40.929851}{0.363991}%
\vSax{319.202098}{206.656604}{-39.781367}{0.357844}%
\vSax{319.488389}{206.427634}{-38.589072}{0.351825}%
}}%
{\color{black}\vlB{%
\vSax{319.775305}{206.20819}{-37.351783}{0.345944}%
\vSax{320.062875}{205.998303}{-36.068404}{0.340214}%
\vSax{320.351123}{205.798002}{-34.737944}{0.334645}%
\vSax{320.640076}{205.607313}{-33.359552}{0.329248}%
\vSax{320.929756}{205.426263}{-31.93254}{0.324036}%
\vSax{321.220182}{205.254874}{-30.45642}{0.31902}%
\vSax{321.511371}{205.093168}{-28.930938}{0.314213}%
\vSax{321.803336}{204.941166}{-27.356107}{0.309626}%
\vSax{322.096084}{204.798887}{-25.732244}{0.305273}%
\vSax{322.389615}{204.666347}{-24.060008}{0.301166}%
\vSax{322.683924}{204.543564}{-22.34043}{0.297316}%
\vSax{322.978997}{204.430552}{-20.574949}{0.293736}%
\vSax{323.274814}{204.327323}{-18.76543}{0.290439}%
\vSax{323.571343}{204.233891}{-16.914189}{0.287434}%
\vSax{323.868543}{204.150265}{-15.024}{0.284733}%
\vSax{324.166367}{204.076455}{-13.098098}{0.282346}%
\vSax{324.464753}{204.012471}{-11.140164}{0.280281}%
\vSax{324.763634}{203.958317}{-9.154304}{0.278548}%
\vSax{325.062933}{203.914002}{-7.145011}{0.277152}%
\vSax{325.362566}{203.87953}{-5.117116}{0.2761}%
\vSax{325.662441}{203.854904}{-3.075726}{0.275397}%
\vSax{325.962464}{203.840127}{-1.026156}{0.275044}%
\vSax{326.237464}{203.835201}{1.026156}{0.275044}%
\vSax{326.487441}{203.840127}{3.075726}{0.275397}%
\vSax{326.737566}{203.854904}{5.117116}{0.2761}%
\vSax{326.987933}{203.87953}{7.145011}{0.277152}%
\vSax{327.238634}{203.914002}{9.154304}{0.278548}%
\vSax{327.489753}{203.958317}{11.140164}{0.280281}%
\vSax{327.741367}{204.012471}{13.098098}{0.282346}%
\vSax{327.993543}{204.076455}{15.024}{0.284733}%
\vSax{328.246343}{204.150265}{16.914189}{0.287434}%
\vSax{328.499814}{204.233891}{18.76543}{0.290439}%
}}%
{\color{black}\vlB{%
\vSax{328.753997}{204.327323}{20.574949}{0.293736}%
\vSax{329.008924}{204.430552}{22.34043}{0.297316}%
\vSax{329.264615}{204.543564}{24.060008}{0.301166}%
\vSax{329.521084}{204.666347}{25.732244}{0.305273}%
\vSax{329.778336}{204.798887}{27.356107}{0.309626}%
\vSax{330.036371}{204.941166}{28.930938}{0.314213}%
\vSax{330.295182}{205.093168}{30.45642}{0.31902}%
\vSax{330.554756}{205.254874}{31.93254}{0.324036}%
\vSax{330.815076}{205.426263}{33.359552}{0.329248}%
\vSax{331.076123}{205.607313}{34.737944}{0.334645}%
\vSax{331.337875}{205.798002}{36.068404}{0.340214}%
\vSax{331.600305}{205.998303}{37.351783}{0.345944}%
\vSax{331.863389}{206.20819}{38.589072}{0.351825}%
\vSax{332.127098}{206.427634}{39.781367}{0.357844}%
\vSax{332.391406}{206.656604}{40.929851}{0.363991}%
\vSax{332.656284}{206.895067}{42.03577}{0.370257}%
\vSax{332.921705}{207.142989}{43.100412}{0.376631}%
\vSax{333.187641}{207.400333}{44.125092}{0.383104}%
\vSax{333.454066}{207.667061}{45.111139}{0.389665}%
\vSax{333.720954}{207.94313}{46.059883}{0.396307}%
\vSax{333.98828}{208.228497}{46.972643}{0.40302}%
\vSax{334.256021}{208.523116}{47.850721}{0.409797}%
\vSax{334.524152}{208.826939}{48.695395}{0.416628}%
\vSax{334.792653}{209.139914}{49.507915}{0.423505}%
\vSax{335.061502}{209.461988}{50.289494}{0.430421}%
\vSax{335.33068}{209.793103}{51.041311}{0.437369}%
\vSax{335.600168}{210.133201}{51.764502}{0.44434}%
\vSax{335.869949}{210.482219}{52.460166}{0.451328}%
\vSax{336.140005}{210.84009}{53.129359}{0.458325}%
\vSax{336.410322}{211.206747}{53.773092}{0.465325}%
\vSax{336.680884}{211.582117}{54.392337}{0.472321}%
\vSax{336.951678}{211.966124}{54.988023}{0.479305}%
}}%
{\color{black}\vlB{%
\vSax{337.22269}{212.35869}{55.561035}{0.486271}%
\vSax{337.493908}{212.759732}{56.112222}{0.493213}%
\vSax{337.765322}{213.169164}{56.642388}{0.500125}%
\vSax{338.036919}{213.586895}{57.152301}{0.506999}%
\vSax{338.308691}{214.012833}{57.642691}{0.513829}%
\vSax{338.580628}{214.446878}{58.114252}{0.520609}%
\vSax{338.852721}{214.888929}{58.567642}{0.527334}%
\vSax{339.124961}{215.33888}{59.003485}{0.533995}%
\vSax{339.397341}{215.79662}{59.422373}{0.540588}%
\vSax{339.669855}{216.262034}{59.824865}{0.547106}%
\vSax{339.942494}{216.735003}{60.211493}{0.553543}%
\vSax{340.215254}{217.215404}{60.582756}{0.559892}%
\vSax{340.488127}{217.703107}{60.939128}{0.566148}%
\vSax{340.761109}{218.197979}{61.281056}{0.572304}%
\vSax{341.034194}{218.699883}{61.608959}{0.578355}%
\vSax{341.307378}{219.208675}{61.923234}{0.584293}%
\vSax{341.580655}{219.724207}{62.224252}{0.590113}%
\vSax{341.854023}{220.246327}{62.512363}{0.595809}%
\vSax{342.127476}{220.774875}{62.787895}{0.601374}%
\vSax{342.401012}{221.309689}{63.051153}{0.606803}%
\vSax{342.674627}{221.850601}{63.302423}{0.612089}%
\vSax{342.948317}{222.397435}{63.541971}{0.617226}%
\vSax{343.222081}{222.950013}{63.770044}{0.622207}%
\vSax{343.495915}{223.50815}{63.98687}{0.627028}%
\vSax{343.769816}{224.071656}{64.192658}{0.631681}%
\vSax{344.043783}{224.640334}{64.387603}{0.63616}%
\vSax{344.317813}{225.213985}{64.571879}{0.640461}%
\vSax{344.591904}{225.792401}{64.745644}{0.644575}%
\vSax{344.866055}{226.37537}{64.909042}{0.648498}%
\vSax{345.140264}{226.962673}{65.062199}{0.652224}%
\vSax{345.414529}{227.554088}{65.205225}{0.655747}%
\vSax{345.688849}{228.149385}{65.338214}{0.65906}%
}}%
{\color{black}\vlB{%
\vSax{345.963224}{228.74833}{65.461245}{0.662158}%
\vSax{346.237651}{229.350682}{65.574382}{0.665036}%
\vSax{346.51213}{229.956196}{65.677672}{0.667687}%
\vSax{346.78666}{230.564622}{65.771147}{0.670107}%
\vSax{347.061242}{231.175701}{65.854824}{0.672289}%
\vSax{347.335873}{231.789173}{65.928703}{0.674229}%
\vSax{347.610554}{232.404771}{65.992768}{0.675922}%
\vSax{347.885285}{233.022221}{66.046988}{0.677361}%
\vSax{348.160065}{233.641247}{66.091314}{0.678543}%
\vSax{348.434895}{234.261566}{66.125679}{0.679462}%
\vSax{348.709775}{234.88289}{66.150002}{0.680115}%
\vSax{348.984705}{235.504928}{66.164179}{0.680496}%
\vSax{349.259686}{236.127382}{66.168091}{0.680601}%
\vSax{349.534718}{236.749951}{66.161598}{0.680426}%
\vSax{349.809802}{237.37233}{66.144539}{0.679968}%
\vSax{350.084939}{237.994207}{66.116733}{0.679223}%
\vSax{350.360131}{238.615269}{66.077977}{0.678187}%
\vSax{350.635379}{239.235199}{66.028043}{0.676857}%
\vSax{350.910684}{239.853673}{65.96668}{0.675231}%
\vSax{351.186048}{240.470368}{65.893609}{0.673306}%
\vSax{351.461473}{241.084954}{65.808526}{0.67108}%
\vSax{351.736962}{241.697101}{65.711096}{0.66855}%
\vSax{352.012517}{242.306473}{65.600953}{0.665716}%
\vSax{352.28814}{242.912734}{65.477698}{0.662575}%
\vSax{352.563836}{243.515544}{65.340897}{0.659127}%
\vSax{352.839607}{244.114563}{65.190078}{0.655372}%
\vSax{353.115457}{244.709447}{65.024727}{0.651308}%
\vSax{353.391391}{245.299851}{64.844289}{0.646937}%
\vSax{353.667413}{245.885431}{64.648158}{0.64226}%
\vSax{353.943529}{246.465838}{64.435682}{0.637276}%
\vSax{354.219744}{247.040726}{64.206152}{0.631989}%
\vSax{354.496065}{247.609746}{63.958799}{0.626399}%
}}%
{\color{black}\vlB{%
\vSax{354.772499}{248.172552}{63.692791}{0.62051}%
\vSax{355.049052}{248.728796}{63.407229}{0.614324}%
\vSax{355.325735}{249.278132}{63.101135}{0.607846}%
\vSax{355.602557}{249.820213}{62.773454}{0.60108}%
\vSax{355.879527}{250.354696}{62.423039}{0.59403}%
\vSax{356.156658}{250.881238}{62.048649}{0.586702}%
\vSax{356.433962}{251.399499}{61.648937}{0.579103}%
\vSax{356.711453}{251.909141}{61.222444}{0.571238}%
\vSax{356.989148}{252.409828}{60.767585}{0.563117}%
\vSax{357.267063}{252.90123}{60.282643}{0.554747}%
\vSax{357.545218}{253.383017}{59.76575}{0.546137}%
\vSax{357.823635}{253.854865}{59.214882}{0.537299}%
\vSax{358.102337}{254.316455}{58.627839}{0.528242}%
\vSax{358.381352}{254.76747}{58.002233}{0.518979}%
\vSax{358.660708}{255.2076}{57.335471}{0.509524}%
\vSax{358.94044}{255.63654}{56.624736}{0.499891}%
\vSax{359.220584}{256.053992}{55.866974}{0.490095}%
\vSax{359.501181}{256.459661}{55.058873}{0.480153}%
\vSax{359.782278}{256.853262}{54.196844}{0.470084}%
\vSax{360.063925}{257.234514}{53.277005}{0.459907}%
\vSax{360.34618}{257.603146}{52.295166}{0.449645}%
\vSax{360.629105}{257.958893}{51.246811}{0.43932}%
\vSax{360.912772}{258.301497}{50.127094}{0.428959}%
\vSax{361.197258}{258.630709}{48.930833}{0.418589}%
\vSax{361.482649}{258.94629}{47.652513}{0.408239}%
\vSax{361.769039}{259.248009}{46.28631}{0.397942}%
\vSax{362.05653}{259.535642}{44.826122}{0.387734}%
\vSax{362.345233}{259.808978}{43.265625}{0.377652}%
\vSax{362.635267}{260.067813}{41.598365}{0.367737}%
\vSax{362.926756}{260.311956}{39.817869}{0.358034}%
\vSax{363.219829}{260.541223}{37.91782}{0.34859}%
\vSax{363.514616}{260.755442}{35.892267}{0.339456}%
}}%
{\color{black}\vlB{%
\vSax{363.811244}{260.954452}{33.735904}{0.330685}%
\vSax{364.10983}{261.138103}{31.444405}{0.322336}%
\vSax{364.410475}{261.306257}{29.014822}{0.314467}%
\vSax{364.713252}{261.458785}{26.446034}{0.307141}%
\vSax{365.018198}{261.595571}{23.739232}{0.300419}%
\vSax{365.325302}{261.716512}{20.8984}{0.294365}%
\vSax{365.634493}{261.821516}{17.93074}{0.289039}%
\vSax{365.945633}{261.910501}{14.847001}{0.284498}%
\vSax{366.258508}{261.983401}{11.66162}{0.280796}%
\vSax{366.572831}{262.040159}{8.39263}{0.277977}%
\vSax{366.888245}{262.080731}{5.061295}{0.276076}%
\vSax{367.204338}{262.105087}{1.691442}{0.27512}%
\vSax{367.479338}{262.113208}{-1.691442}{0.27512}%
\vSax{367.713245}{262.105087}{-5.061295}{0.276076}%
\vSax{367.947831}{262.080731}{-8.39263}{0.277977}%
\vSax{368.183508}{262.040159}{-11.66162}{0.280796}%
\vSax{368.420633}{261.983401}{-14.847001}{0.284498}%
\vSax{368.659493}{261.910501}{-17.93074}{0.289039}%
\vSax{368.900302}{261.821516}{-20.8984}{0.294365}%
\vSax{369.143198}{261.716512}{-23.739232}{0.300419}%
\vSax{369.388252}{261.595571}{-26.446034}{0.307141}%
\vSax{369.635475}{261.458785}{-29.014822}{0.314467}%
\vSax{369.88483}{261.306257}{-31.444405}{0.322336}%
\vSax{370.136244}{261.138103}{-33.735904}{0.330685}%
\vSax{370.389616}{260.954452}{-35.892267}{0.339456}%
\vSax{370.644829}{260.755442}{-37.91782}{0.34859}%
\vSax{370.901756}{260.541223}{-39.817869}{0.358034}%
\vSax{371.160267}{260.311956}{-41.598365}{0.367737}%
\vSax{371.420233}{260.067813}{-43.265625}{0.377652}%
\vSax{371.68153}{259.808978}{-44.826122}{0.387734}%
\vSax{371.944039}{259.535642}{-46.28631}{0.397942}%
\vSax{372.207649}{259.248009}{-47.652513}{0.408239}%
}}%
{\color{black}\vlB{%
\vSax{372.472258}{258.94629}{-48.930833}{0.418589}%
\vSax{372.737772}{258.630709}{-50.127094}{0.428959}%
\vSax{373.004105}{258.301497}{-51.246811}{0.43932}%
\vSax{373.27118}{257.958893}{-52.295166}{0.449645}%
\vSax{373.538925}{257.603146}{-53.277005}{0.459907}%
\vSax{373.807278}{257.234514}{-54.196844}{0.470084}%
\vSax{374.076181}{256.853262}{-55.058873}{0.480153}%
\vSax{374.345584}{256.459661}{-55.866974}{0.490095}%
\vSax{374.61544}{256.053992}{-56.624736}{0.499891}%
\vSax{374.885708}{255.63654}{-57.335471}{0.509524}%
\vSax{375.156352}{255.2076}{-58.002233}{0.518979}%
\vSax{375.427337}{254.76747}{-58.627839}{0.528242}%
\vSax{375.698635}{254.316455}{-59.214882}{0.537299}%
\vSax{375.970218}{253.854865}{-59.76575}{0.546137}%
\vSax{376.242063}{253.383017}{-60.282643}{0.554747}%
\vSax{376.514148}{252.90123}{-60.767585}{0.563117}%
\vSax{376.786453}{252.409828}{-61.222444}{0.571238}%
\vSax{377.058962}{251.909141}{-61.648937}{0.579103}%
\vSax{377.331658}{251.399499}{-62.048649}{0.586702}%
\vSax{377.604527}{250.881238}{-62.423039}{0.59403}%
\vSax{377.877557}{250.354696}{-62.773454}{0.60108}%
\vSax{378.150735}{249.820213}{-63.101135}{0.607846}%
\vSax{378.424052}{249.278132}{-63.407229}{0.614324}%
\vSax{378.697499}{248.728796}{-63.692791}{0.62051}%
\vSax{378.971065}{248.172552}{-63.958799}{0.626399}%
\vSax{379.244744}{247.609746}{-64.206152}{0.631989}%
\vSax{379.518529}{247.040726}{-64.435682}{0.637276}%
\vSax{379.792413}{246.465838}{-64.648158}{0.64226}%
\vSax{380.066391}{245.885431}{-64.844289}{0.646937}%
\vSax{380.340457}{245.299851}{-65.024727}{0.651308}%
\vSax{380.614607}{244.709447}{-65.190078}{0.655372}%
\vSax{380.888836}{244.114563}{-65.340897}{0.659127}%
}}%
{\color{black}\vlB{%
\vSax{381.16314}{243.515544}{-65.477698}{0.662575}%
\vSax{381.437517}{242.912734}{-65.600953}{0.665716}%
\vSax{381.711962}{242.306473}{-65.711096}{0.66855}%
\vSax{381.986473}{241.697101}{-65.808526}{0.67108}%
\vSax{382.261048}{241.084954}{-65.893609}{0.673306}%
\vSax{382.535684}{240.470368}{-65.96668}{0.675231}%
\vSax{382.810379}{239.853673}{-66.028043}{0.676857}%
\vSax{383.085131}{239.235199}{-66.077977}{0.678187}%
\vSax{383.359939}{238.615269}{-66.116733}{0.679223}%
\vSax{383.634802}{237.994207}{-66.144539}{0.679968}%
\vSax{383.909718}{237.37233}{-66.161598}{0.680426}%
\vSax{384.184686}{236.749951}{-66.168091}{0.680601}%
\vSax{384.459705}{236.127382}{-66.164179}{0.680496}%
\vSax{384.734775}{235.504928}{-66.150002}{0.680115}%
\vSax{385.009895}{234.88289}{-66.125679}{0.679462}%
\vSax{385.285065}{234.261566}{-66.091314}{0.678543}%
\vSax{385.560285}{233.641247}{-66.046988}{0.677361}%
\vSax{385.835554}{233.022221}{-65.992768}{0.675922}%
\vSax{386.110873}{232.404771}{-65.928703}{0.674229}%
\vSax{386.386242}{231.789173}{-65.854824}{0.672289}%
\vSax{386.66166}{231.175701}{-65.771147}{0.670107}%
\vSax{386.93713}{230.564622}{-65.677672}{0.667687}%
\vSax{387.212651}{229.956196}{-65.574382}{0.665036}%
\vSax{387.488224}{229.350682}{-65.461245}{0.662158}%
\vSax{387.763849}{228.74833}{-65.338214}{0.65906}%
\vSax{388.039529}{228.149385}{-65.205225}{0.655747}%
\vSax{388.315264}{227.554088}{-65.062199}{0.652224}%
\vSax{388.591055}{226.962673}{-64.909042}{0.648498}%
\vSax{388.866904}{226.37537}{-64.745644}{0.644575}%
\vSax{389.142813}{225.792401}{-64.571879}{0.640461}%
\vSax{389.418783}{225.213985}{-64.387603}{0.63616}%
\vSax{389.694816}{224.640334}{-64.192658}{0.631681}%
}}%
{\color{black}\vlB{%
\vSax{389.970915}{224.071656}{-63.98687}{0.627028}%
\vSax{390.247081}{223.50815}{-63.770044}{0.622207}%
\vSax{390.523317}{222.950013}{-63.541971}{0.617226}%
\vSax{390.799627}{222.397435}{-63.302423}{0.612089}%
\vSax{391.076012}{221.850601}{-63.051153}{0.606803}%
\vSax{391.352476}{221.309689}{-62.787895}{0.601374}%
\vSax{391.629023}{220.774875}{-62.512363}{0.595809}%
\vSax{391.905655}{220.246327}{-62.224252}{0.590113}%
\vSax{392.182378}{219.724207}{-61.923234}{0.584293}%
\vSax{392.459194}{219.208675}{-61.608959}{0.578355}%
\vSax{392.736109}{218.699883}{-61.281056}{0.572304}%
\vSax{393.013127}{218.197979}{-60.939128}{0.566148}%
\vSax{393.290254}{217.703107}{-60.582756}{0.559892}%
\vSax{393.567494}{217.215404}{-60.211493}{0.553543}%
\vSax{393.844855}{216.735003}{-59.824865}{0.547106}%
\vSax{394.122341}{216.262034}{-59.422373}{0.540588}%
\vSax{394.399961}{215.79662}{-59.003485}{0.533995}%
\vSax{394.677721}{215.33888}{-58.567642}{0.527334}%
\vSax{394.955628}{214.888929}{-58.114252}{0.520609}%
\vSax{395.233691}{214.446878}{-57.642691}{0.513829}%
\vSax{395.511919}{214.012833}{-57.152301}{0.506999}%
\vSax{395.790322}{213.586895}{-56.642388}{0.500125}%
\vSax{396.068908}{213.169164}{-56.112222}{0.493213}%
\vSax{396.34769}{212.759732}{-55.561035}{0.486271}%
\vSax{396.626678}{212.35869}{-54.988023}{0.479305}%
\vSax{396.905884}{211.966124}{-54.392337}{0.472321}%
\vSax{397.185322}{211.582117}{-53.773092}{0.465325}%
\vSax{397.465005}{211.206747}{-53.129359}{0.458325}%
\vSax{397.744949}{210.84009}{-52.460166}{0.451328}%
\vSax{398.025168}{210.482219}{-51.764502}{0.44434}%
\vSax{398.30568}{210.133201}{-51.041311}{0.437369}%
\vSax{398.586502}{209.793103}{-50.289494}{0.430421}%
}}%
{\color{black}\vlB{%
\vSax{398.867653}{209.461988}{-49.507915}{0.423505}%
\vSax{399.149152}{209.139914}{-48.695395}{0.416628}%
\vSax{399.431021}{208.826939}{-47.850721}{0.409797}%
\vSax{399.71328}{208.523116}{-46.972643}{0.40302}%
\vSax{399.995954}{208.228497}{-46.059883}{0.396307}%
\vSax{400.279066}{207.94313}{-45.111139}{0.389665}%
\vSax{400.562641}{207.667061}{-44.125092}{0.383104}%
\vSax{400.846705}{207.400333}{-43.100412}{0.376631}%
\vSax{401.131284}{207.142989}{-42.03577}{0.370257}%
\vSax{401.416406}{206.895067}{-40.929851}{0.363991}%
\vSax{401.702098}{206.656604}{-39.781367}{0.357844}%
\vSax{401.988389}{206.427634}{-38.589072}{0.351825}%
\vSax{402.275305}{206.20819}{-37.351783}{0.345944}%
\vSax{402.562875}{205.998303}{-36.068404}{0.340214}%
\vSax{402.851123}{205.798002}{-34.737944}{0.334645}%
\vSax{403.140076}{205.607313}{-33.359552}{0.329248}%
\vSax{403.429756}{205.426263}{-31.93254}{0.324036}%
\vSax{403.720182}{205.254874}{-30.45642}{0.31902}%
\vSax{404.011371}{205.093168}{-28.930938}{0.314213}%
\vSax{404.303336}{204.941166}{-27.356107}{0.309626}%
\vSax{404.596084}{204.798887}{-25.732244}{0.305273}%
\vSax{404.889615}{204.666347}{-24.060008}{0.301166}%
\vSax{405.183924}{204.543564}{-22.34043}{0.297316}%
\vSax{405.478997}{204.430552}{-20.574949}{0.293736}%
\vSax{405.774814}{204.327323}{-18.76543}{0.290439}%
\vSax{406.071343}{204.233891}{-16.914189}{0.287434}%
\vSax{406.368543}{204.150265}{-15.024}{0.284733}%
\vSax{406.666367}{204.076455}{-13.098098}{0.282346}%
\vSax{406.964753}{204.012471}{-11.140164}{0.280281}%
\vSax{407.263634}{203.958317}{-9.154304}{0.278548}%
\vSax{407.562933}{203.914002}{-7.145011}{0.277152}%
\vSax{407.862566}{203.87953}{-5.117116}{0.2761}%
}}%
{\color{black}\vlB{%
\vSax{408.162441}{203.854904}{-3.075726}{0.275397}%
\vSax{408.462464}{203.840127}{-1.026156}{0.275044}%
\vSax{408.737464}{203.835201}{1.026156}{0.275044}%
\vSax{408.987441}{203.840127}{3.075726}{0.275397}%
\vSax{409.237566}{203.854904}{5.117116}{0.2761}%
\vSax{409.487933}{203.87953}{7.145011}{0.277152}%
\vSax{409.738634}{203.914002}{9.154304}{0.278548}%
\vSax{409.989753}{203.958317}{11.140164}{0.280281}%
\vSax{410.241367}{204.012471}{13.098098}{0.282346}%
\vSax{410.493543}{204.076455}{15.024}{0.284733}%
\vSax{410.746343}{204.150265}{16.914189}{0.287434}%
\vSax{410.999814}{204.233891}{18.76543}{0.290439}%
\vSax{411.253997}{204.327323}{20.574949}{0.293736}%
\vSax{411.508924}{204.430552}{22.34043}{0.297316}%
\vSax{411.764615}{204.543564}{24.060008}{0.301166}%
\vSax{412.021084}{204.666347}{25.732244}{0.305273}%
\vSax{412.278336}{204.798887}{27.356107}{0.309626}%
\vSax{412.536371}{204.941166}{28.930938}{0.314213}%
\vSax{412.795182}{205.093168}{30.45642}{0.31902}%
\vSax{413.054756}{205.254874}{31.93254}{0.324036}%
\vSax{413.315076}{205.426263}{33.359552}{0.329248}%
\vSax{413.576123}{205.607313}{34.737944}{0.334645}%
\vSax{413.837875}{205.798002}{36.068404}{0.340214}%
\vSax{414.100305}{205.998303}{37.351783}{0.345944}%
\vSax{414.363389}{206.20819}{38.589072}{0.351825}%
\vSax{414.627098}{206.427634}{39.781367}{0.357844}%
\vSax{414.891406}{206.656604}{40.929851}{0.363991}%
\vSax{415.156284}{206.895067}{42.03577}{0.370257}%
\vSax{415.421705}{207.142989}{43.100412}{0.376631}%
\vSax{415.687641}{207.400333}{44.125092}{0.383104}%
\vSax{415.954066}{207.667061}{45.111139}{0.389665}%
\vSax{416.220954}{207.94313}{46.059883}{0.396307}%
}}%
{\color{black}\vlB{%
\vSax{416.48828}{208.228497}{46.972643}{0.40302}%
\vSax{416.756021}{208.523116}{47.850721}{0.409797}%
\vSax{417.024152}{208.826939}{48.695395}{0.416628}%
\vSax{417.292653}{209.139914}{49.507915}{0.423505}%
\vSax{417.561502}{209.461988}{50.289494}{0.430421}%
\vSax{417.83068}{209.793103}{51.041311}{0.437369}%
\vSax{418.100168}{210.133201}{51.764502}{0.44434}%
\vSax{418.369949}{210.482219}{52.460166}{0.451328}%
\vSax{418.640005}{210.84009}{53.129359}{0.458325}%
\vSax{418.910322}{211.206747}{53.773092}{0.465325}%
\vSax{419.180884}{211.582117}{54.392337}{0.472321}%
\vSax{419.451678}{211.966124}{54.988023}{0.479305}%
\vSax{419.72269}{212.35869}{55.561035}{0.486271}%
\vSax{419.993908}{212.759732}{56.112222}{0.493213}%
\vSax{420.265322}{213.169164}{56.642388}{0.500125}%
\vSax{420.536919}{213.586895}{57.152301}{0.506999}%
\vSax{420.808691}{214.012833}{57.642691}{0.513829}%
\vSax{421.080628}{214.446878}{58.114252}{0.520609}%
\vSax{421.352721}{214.888929}{58.567642}{0.527334}%
\vSax{421.624961}{215.33888}{59.003485}{0.533995}%
\vSax{421.897341}{215.79662}{59.422373}{0.540588}%
\vSax{422.169855}{216.262034}{59.824865}{0.547106}%
\vSax{422.442494}{216.735003}{60.211493}{0.553543}%
\vSax{422.715254}{217.215404}{60.582756}{0.559892}%
\vSax{422.988127}{217.703107}{60.939128}{0.566148}%
\vSax{423.261109}{218.197979}{61.281056}{0.572304}%
\vSax{423.534194}{218.699883}{61.608959}{0.578355}%
\vSax{423.807378}{219.208675}{61.923234}{0.584293}%
\vSax{424.080655}{219.724207}{62.224252}{0.590113}%
\vSax{424.354023}{220.246327}{62.512363}{0.595809}%
\vSax{424.627476}{220.774875}{62.787895}{0.601374}%
\vSax{424.901012}{221.309689}{63.051153}{0.606803}%
}}%
{\color{black}\vlB{%
\vSax{425.174627}{221.850601}{63.302423}{0.612089}%
\vSax{425.448317}{222.397435}{63.541971}{0.617226}%
\vSax{425.722081}{222.950013}{63.770044}{0.622207}%
\vSax{425.995915}{223.50815}{63.98687}{0.627028}%
\vSax{426.269816}{224.071656}{64.192658}{0.631681}%
\vSax{426.543783}{224.640334}{64.387603}{0.63616}%
\vSax{426.817813}{225.213985}{64.571879}{0.640461}%
\vSax{427.091904}{225.792401}{64.745644}{0.644575}%
\vSax{427.366055}{226.37537}{64.909042}{0.648498}%
\vSax{427.640264}{226.962673}{65.062199}{0.652224}%
\vSax{427.914529}{227.554088}{65.205225}{0.655747}%
\vSax{428.188849}{228.149385}{65.338214}{0.65906}%
\vSax{428.463224}{228.74833}{65.461245}{0.662158}%
\vSax{428.737651}{229.350682}{65.574382}{0.665036}%
\vSax{429.01213}{229.956196}{65.677672}{0.667687}%
\vSax{429.28666}{230.564622}{65.771147}{0.670107}%
\vSax{429.561242}{231.175701}{65.854824}{0.672289}%
\vSax{429.835873}{231.789173}{65.928703}{0.674229}%
\vSax{430.110554}{232.404771}{65.992768}{0.675922}%
\vSax{430.385285}{233.022221}{66.046988}{0.677361}%
\vSax{430.660065}{233.641247}{66.091314}{0.678543}%
\vSax{430.934895}{234.261566}{66.125679}{0.679462}%
\vSax{431.209775}{234.88289}{66.150002}{0.680115}%
\vSax{431.484705}{235.504928}{66.164179}{0.680496}%
\vSax{431.759686}{236.127382}{66.168091}{0.680601}%
\vSax{432.034718}{236.749951}{66.161598}{0.680426}%
\vSax{432.309802}{237.37233}{66.144539}{0.679968}%
\vSax{432.584939}{237.994207}{66.116733}{0.679223}%
\vSax{432.860131}{238.615269}{66.077977}{0.678187}%
\vSax{433.135379}{239.235199}{66.028043}{0.676857}%
\vSax{433.410684}{239.853673}{65.96668}{0.675231}%
\vSax{433.686048}{240.470368}{65.893609}{0.673306}%
}}%
{\color{black}\vlB{%
\vSax{433.961473}{241.084954}{65.808526}{0.67108}%
\vSax{434.236962}{241.697101}{65.711096}{0.66855}%
\vSax{434.512517}{242.306473}{65.600953}{0.665716}%
\vSax{434.78814}{242.912734}{65.477698}{0.662575}%
\vSax{435.063836}{243.515544}{65.340897}{0.659127}%
\vSax{435.339607}{244.114563}{65.190078}{0.655372}%
\vSax{435.615457}{244.709447}{65.024727}{0.651308}%
\vSax{435.891391}{245.299851}{64.844289}{0.646937}%
\vSax{436.167413}{245.885431}{64.648158}{0.64226}%
\vSax{436.443529}{246.465838}{64.435682}{0.637276}%
\vSax{436.719744}{247.040726}{64.206152}{0.631989}%
\vSax{436.996065}{247.609746}{63.958799}{0.626399}%
\vSax{437.272499}{248.172552}{63.692791}{0.62051}%
\vSax{437.549052}{248.728796}{63.407229}{0.614324}%
\vSax{437.825735}{249.278132}{63.101135}{0.607846}%
\vSax{438.102557}{249.820213}{62.773454}{0.60108}%
\vSax{438.379527}{250.354696}{62.423039}{0.59403}%
\vSax{438.656658}{250.881238}{62.048649}{0.586702}%
\vSax{438.933962}{251.399499}{61.648937}{0.579103}%
\vSax{439.211453}{251.909141}{61.222444}{0.571238}%
\vSax{439.489148}{252.409828}{60.767585}{0.563117}%
\vSax{439.767063}{252.90123}{60.282643}{0.554747}%
\vSax{440.045218}{253.383017}{59.76575}{0.546137}%
\vSax{440.323635}{253.854865}{59.214882}{0.537299}%
\vSax{440.602337}{254.316455}{58.627839}{0.528242}%
\vSax{440.881352}{254.76747}{58.002233}{0.518979}%
\vSax{441.160708}{255.2076}{57.335471}{0.509524}%
\vSax{441.44044}{255.63654}{56.624736}{0.499891}%
\vSax{441.720584}{256.053992}{55.866974}{0.490095}%
\vSax{442.001181}{256.459661}{55.058873}{0.480153}%
\vSax{442.282278}{256.853262}{54.196844}{0.470084}%
\vSax{442.563925}{257.234514}{53.277005}{0.459907}%
}}%
{\color{black}\vlB{%
\vSax{442.84618}{257.603146}{52.295166}{0.449645}%
\vSax{443.129105}{257.958893}{51.246811}{0.43932}%
\vSax{443.412772}{258.301497}{50.127094}{0.428959}%
\vSax{443.697258}{258.630709}{48.930833}{0.418589}%
\vSax{443.982649}{258.94629}{47.652513}{0.408239}%
\vSax{444.269039}{259.248009}{46.28631}{0.397942}%
\vSax{444.55653}{259.535642}{44.826122}{0.387734}%
\vSax{444.845233}{259.808978}{43.265625}{0.377652}%
\vSax{445.135267}{260.067813}{41.598365}{0.367737}%
\vSax{445.426756}{260.311956}{39.817869}{0.358034}%
\vSax{445.719829}{260.541223}{37.91782}{0.34859}%
\vSax{446.014616}{260.755442}{35.892267}{0.339456}%
\vSax{446.311244}{260.954452}{33.735904}{0.330685}%
\vSax{446.60983}{261.138103}{31.444405}{0.322336}%
\vSax{446.910475}{261.306257}{29.014822}{0.314467}%
\vSax{447.213252}{261.458785}{26.446034}{0.307141}%
\vSax{447.518198}{261.595571}{23.739232}{0.300419}%
\vSax{447.825302}{261.716512}{20.8984}{0.294365}%
\vSax{448.134493}{261.821516}{17.93074}{0.289039}%
\vSax{448.445633}{261.910501}{14.847001}{0.284498}%
\vSax{448.758508}{261.983401}{11.66162}{0.280796}%
\vSax{449.072831}{262.040159}{8.39263}{0.277977}%
\vSax{449.388245}{262.080731}{5.061295}{0.276076}%
\vSax{449.704338}{262.105087}{1.691442}{0.27512}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{284.976134}{262.113208}{-2.220437}{0.275207}%
\vSap{285.203847}{262.102545}{-6.632922}{0.276853}%
\vSap{285.432859}{262.070566}{-10.962326}{0.280111}%
\vSap{285.663908}{262.017299}{-15.15983}{0.284915}%
\vSap{285.897568}{261.94279}{-19.185295}{0.291171}%
\vSap{286.134223}{261.847104}{-23.008739}{0.298768}%
\vSap{286.374079}{261.730324}{-26.610521}{0.307581}%
\vSap{286.617181}{261.592551}{-29.980488}{0.31748}%
\vSap{286.863452}{261.433905}{-33.116481}{0.328334}%
\vSap{287.112728}{261.254522}{-36.022581}{0.339578}%
\vSap{288.725631}{259.674419}{-49.259357}{0.318162}%
\vSap{288.92201}{259.433356}{-50.891936}{0.435965}%
\vSap{289.186979}{259.095066}{-52.395568}{0.450667}%
\vSap{289.453029}{258.738029}{-53.781598}{0.465419}%
\vSap{289.72003}{258.362542}{-55.060425}{0.480171}%
\vSap{289.987865}{257.968918}{-56.241515}{0.494877}%
\vSap{290.256435}{257.557484}{-57.333451}{0.354738}%
\vSap{291.448361}{255.539126}{-60.95377}{0.335962}%
\vSap{291.607615}{255.245419}{-61.702064}{0.5801}%
\vSap{291.879111}{254.734645}{-62.39764}{0.593526}%
\vSap{292.150922}{254.208671}{-63.044644}{0.606667}%
\vSap{292.423018}{253.667912}{-63.646812}{0.619504}%
\vSap{292.695368}{253.11279}{-64.207514}{0.264241}%
\vSap{293.650491}{251.063067}{-65.669866}{0.335487}%
\vSap{293.786853}{250.757376}{-66.092403}{0.678572}%
\vSap{294.06015}{250.137026}{-66.486081}{0.689272}%
\vSap{294.333589}{249.504989}{-66.852761}{0.699576}%
\vSap{294.607157}{248.861731}{-67.194139}{0.597094}%
\vSap{295.593006}{246.460558}{-68.081211}{0.296075}%
\vSap{295.702513}{246.185885}{-68.335501}{0.744912}%
\vSap{295.976584}{245.493592}{-68.570961}{0.752706}%
\vSap{296.250733}{244.792921}{-68.788567}{0.760066}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{296.524956}{244.084348}{-68.989216}{0.44624}%
\vSap{297.392234}{241.797753}{-69.497268}{0.658914}%
\vSap{297.622493}{241.180578}{-69.637617}{0.790328}%
\vSap{297.897021}{240.439636}{-69.764471}{0.795073}%
\vSap{298.171598}{239.693636}{-69.878356}{0.755684}%
\vSap{299.113223}{237.104185}{-70.146834}{0.463438}%
\vSap{299.270369}{236.66829}{-70.213281}{0.81236}%
\vSap{299.545167}{235.903892}{-70.26879}{0.814554}%
\vSap{299.820005}{235.137163}{-70.313667}{0.816337}%
\vSap{300.094879}{234.368541}{-70.348187}{0.09331}%
\vSap{300.798105}{232.396936}{-70.387126}{0.362368}%
\vSap{300.919721}{232.055592}{-70.391968}{0.819468}%
\vSap{301.194738}{231.283644}{-70.387304}{0.819281}%
\vSap{301.469789}{230.511896}{-70.373289}{0.818719}%
\vSap{301.744873}{229.740744}{-70.350059}{0.180165}%
\vSap{302.479364}{227.687933}{-70.276408}{0.268979}%
\vSap{302.570323}{227.434735}{-70.226166}{0.812868}%
\vSap{302.845538}{226.669797}{-70.167071}{0.810543}%
\vSap{303.120785}{225.90733}{-70.09917}{0.807889}%
\vSap{303.396066}{225.147685}{-70.022496}{0.29972}%
\vSap{304.185595}{222.987502}{-69.842876}{0.104859}%
\vSap{304.222111}{222.889066}{-69.739917}{0.79415}%
\vSap{304.497529}{222.144049}{-69.628159}{0.789977}%
\vSap{304.772982}{221.403483}{-69.507558}{0.785526}%
\vSap{305.04847}{220.667666}{-69.378057}{0.525488}%
\vSap{305.946423}{218.306571}{-68.935355}{0.566857}%
\vSap{306.150807}{217.777594}{-68.769382}{0.759411}%
\vSap{306.426493}{217.069723}{-68.594}{0.753478}%
\vSap{306.702222}{216.368222}{-68.409061}{0.747328}%
\vSap{306.977995}{215.673331}{-68.214404}{0.172926}%
\vSap{307.793296}{213.658486}{-67.795204}{0.030132}%
\vSap{307.805602}{213.630588}{-67.570256}{0.720744}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{308.081572}{212.96437}{-67.334775}{0.713644}%
\vSap{308.357598}{212.305839}{-67.088515}{0.706381}%
\vSap{308.633681}{211.655187}{-66.83121}{0.698961}%
\vSap{308.909823}{211.012597}{-66.562575}{0.130138}%
\vSap{309.771252}{209.062751}{-65.685528}{0.588683}%
\vSap{310.015053}{208.526285}{-65.368301}{0.659815}%
\vSap{310.291542}{207.92651}{-65.037996}{0.651632}%
\vSap{310.568111}{207.335748}{-64.69419}{0.643351}%
\vSap{310.844767}{206.754134}{-64.336436}{0.456519}%
\vSap{311.93569}{204.550488}{-63.174576}{0.032354}%
\vSap{311.952336}{204.521615}{-62.755967}{0.600723}%
\vSap{312.229494}{203.987533}{-62.320719}{0.592007}%
\vSap{312.506771}{203.463275}{-61.868194}{0.583243}%
\vSap{312.784174}{202.948933}{-61.397713}{0.57444}%
\vSap{313.061711}{202.444595}{-60.908561}{0.565605}%
\vSap{313.339391}{201.950344}{-60.399976}{0.051627}%
\vSap{314.385059}{200.18003}{-58.749372}{0.122052}%
\vSap{314.451724}{200.075688}{-58.154559}{0.521199}%
\vSap{314.730264}{199.632943}{-57.535815}{0.512322}%
\vSap{315.009012}{199.200683}{-56.892086}{0.503462}%
\vSap{315.287981}{198.778961}{-56.222258}{0.494629}%
\vSap{315.567185}{198.367826}{-55.52516}{0.485828}%
\vSap{315.846642}{197.967322}{-54.799561}{0.360509}%
\vSap{317.287418}{196.077886}{-50.696576}{0.37245}%
\vSap{317.529705}{195.789683}{-49.770613}{0.425796}%
\vSap{317.811471}{195.464603}{-48.80579}{0.417544}%
\vSap{318.093662}{195.150409}{-47.800396}{0.4094}%
\vSap{318.376303}{194.847122}{-46.752676}{0.401373}%
\vSap{318.659428}{194.554761}{-45.660837}{0.393473}%
\vSap{318.943063}{194.273343}{-44.523064}{0.385711}%
\vSap{319.227243}{194.002884}{-43.33753}{0.194254}%
\vSap{320.973255}{192.591472}{-35.123127}{0.3024}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{321.234504}{192.41749}{-33.556047}{0.329995}%
\vSap{321.524215}{192.235085}{-31.929248}{0.324024}%
\vSap{321.814749}{192.063718}{-30.242136}{0.318322}%
\vSap{322.106122}{191.903393}{-28.494484}{0.312904}%
\vSap{322.398349}{191.754114}{-26.686495}{0.307786}%
\vSap{322.691433}{191.615885}{-24.818858}{0.302984}%
\vSap{322.98537}{191.488707}{-22.892814}{0.298513}%
\vSap{323.280147}{191.372583}{-20.910201}{0.294388}%
\vSap{323.575736}{191.267515}{-18.8735}{0.208683}%
\vSap{325.893842}{190.827746}{-3.452703}{0.044139}%
\vSap{325.962614}{190.825088}{-1.152144}{0.275056}%
\vSap{326.237614}{190.819557}{1.152144}{0.275056}%
\vSap{326.487901}{190.825088}{3.452703}{0.2755}%
\vSap{326.738369}{190.841679}{5.742153}{0.276387}%
\vSap{326.989127}{190.869332}{8.013319}{0.277712}%
\vSap{327.240288}{190.908046}{10.259371}{0.279468}%
\vSap{327.491947}{190.957821}{12.47393}{0.281648}%
\vSap{327.744193}{191.018656}{14.651167}{0.284243}%
\vSap{327.997101}{191.09055}{16.785871}{0.287239}%
\vSap{328.250736}{191.173503}{18.8735}{0.290625}%
\vSap{328.505147}{191.267515}{20.910201}{0.152927}%
\vSap{330.319127}{192.231915}{31.929248}{0.005994}%
\vSap{330.309504}{192.235085}{33.556047}{0.329995}%
\vSap{330.570594}{192.41749}{35.123127}{0.33622}%
\vSap{330.832454}{192.61093}{36.631395}{0.342683}%
\vSap{331.095058}{192.815396}{38.082013}{0.349371}%
\vSap{331.358372}{193.030885}{39.47635}{0.35627}%
\vSap{331.622363}{193.257387}{40.815935}{0.363366}%
\vSap{331.886998}{193.494894}{42.102417}{0.370646}%
\vSap{332.152243}{193.743396}{43.33753}{0.378099}%
\vSap{332.418063}{194.002884}{44.523064}{0.167356}%
\vSap{333.857948}{195.586647}{49.770613}{0.26594}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{334.023338}{195.789683}{50.696576}{0.434146}%
\vSap{334.292343}{196.125626}{51.585339}{0.442586}%
\vSap{334.561697}{196.472408}{52.438507}{0.451106}%
\vSap{334.831379}{196.829999}{53.257622}{0.459699}%
\vSap{335.101367}{197.198371}{54.044167}{0.468355}%
\vSap{335.371642}{197.57749}{54.799561}{0.477067}%
\vSap{335.642185}{197.967322}{55.52516}{0.001101}%
\vSap{336.729289}{199.637071}{58.154559}{0.516338}%
\vSap{336.998378}{200.075688}{58.749372}{0.530087}%
\vSap{337.270214}{200.528862}{59.321255}{0.538979}%
\vSap{337.542223}{200.992407}{59.871158}{0.547867}%
\vSap{337.814391}{201.466257}{60.399976}{0.556745}%
\vSap{338.086711}{201.950344}{60.908561}{0.309983}%
\vSap{339.177026}{203.982829}{62.320719}{0.005313}%
\vSap{339.177336}{203.987533}{62.755967}{0.600723}%
\vSap{339.450291}{204.521615}{63.174576}{0.609386}%
\vSap{339.723351}{205.065423}{63.57715}{0.617988}%
\vSap{339.996512}{205.618853}{63.964258}{0.626521}%
\vSap{340.269767}{206.181795}{64.336436}{0.540068}%
\vSap{341.344336}{208.481101}{65.368301}{0.049707}%
\vSap{341.363639}{208.526285}{65.685528}{0.66789}%
\vSap{341.6373}{209.134933}{65.990072}{0.67585}%
\vSap{341.911028}{209.752305}{66.282305}{0.683687}%
\vSap{342.184823}{210.378247}{66.562575}{0.691394}%
\vSap{342.458681}{211.012597}{66.83121}{0.231472}%
\vSap{343.323521}{213.068346}{67.570256}{0.608258}%
\vSap{343.554684}{213.630588}{67.795204}{0.727671}%
\vSap{343.828815}{214.304294}{68.00985}{0.734416}%
\vSap{344.102995}{214.98528}{68.214404}{0.740971}%
\vSap{344.377222}{215.673331}{68.409061}{0.188684}%
\vSap{345.174904}{217.710916}{68.769382}{0.071533}%
\vSap{345.200163}{217.777594}{68.935355}{0.765119}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{345.474561}{218.491584}{69.09205}{0.770594}%
\vSap{345.748996}{219.211438}{69.239584}{0.775826}%
\vSap{346.02347}{219.93689}{69.378057}{0.616928}%
\vSap{346.937359}{222.388544}{69.739917}{0.533531}%
\vSap{347.121729}{222.889066}{69.842876}{0.798036}%
\vSap{347.396381}{223.638223}{69.937064}{0.801627}%
\vSap{347.671066}{224.391205}{70.022496}{0.804915}%
\vSap{347.945785}{225.147685}{70.09917}{0.06189}%
\vSap{348.645348}{227.087106}{70.226166}{0.369411}%
\vSap{348.77014}{227.434735}{70.276408}{0.814856}%
\vSap{349.04499}{228.201784}{70.317733}{0.816499}%
\vSap{349.319873}{228.970579}{70.350059}{0.817789}%
\vSap{349.594789}{229.740744}{70.373289}{0.181445}%
\vSap{350.327093}{231.795576}{70.391968}{0.276022}%
\vSap{350.419739}{232.055592}{70.387126}{0.819273}%
\vSap{350.694792}{232.827333}{70.372598}{0.818691}%
\vSap{350.969879}{233.598455}{70.348187}{0.817714}%
\vSap{351.245005}{234.368541}{70.313667}{0.268299}%
\vSap{352.011145}{236.503668}{70.213281}{0.174952}%
\vSap{352.070612}{236.66829}{70.146834}{0.80975}%
\vSap{352.345896}{237.429914}{70.069116}{0.80672}%
\vSap{352.621224}{238.188315}{69.979758}{0.803267}%
\vSap{352.896598}{238.943042}{69.878356}{0.405311}%
\vSap{353.730209}{241.199802}{69.497268}{0.764625}%
\vSap{353.998604}{241.915992}{69.342848}{0.779533}%
\vSap{354.274247}{242.645407}{69.173726}{0.773481}%
\vSap{354.549956}{243.368351}{68.989216}{0.682361}%
\vSap{355.526141}{245.867751}{68.335501}{0.342315}%
\vSap{355.653528}{246.185885}{68.081211}{0.736689}%
\vSap{355.929635}{246.869321}{67.80702}{0.728038}%
\vSap{356.205842}{247.543424}{67.511756}{0.718966}%
\vSap{356.482157}{248.207719}{67.194139}{0.473992}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{357.464097}{250.480462}{66.092403}{0.302903}%
\vSap{357.588709}{250.757376}{65.669866}{0.667486}%
\vSap{357.865735}{251.365581}{65.216418}{0.656024}%
\vSap{358.142948}{251.961183}{64.729798}{0.644198}%
\vSap{358.420368}{252.543734}{64.207514}{0.63202}%
\vSap{358.698018}{253.11279}{63.646812}{0.097369}%
\vSap{359.664247}{254.979133}{61.702064}{0.302428}%
\vSap{359.811475}{255.245419}{60.95377}{0.566409}%
\vSap{360.090734}{255.74059}{60.148159}{0.552476}%
\vSap{360.37044}{256.219761}{59.280123}{0.538328}%
\vSap{360.650652}{256.682548}{58.343988}{0.523991}%
\vSap{360.931435}{257.128576}{57.333451}{0.509496}%
\vSap{361.212865}{257.557484}{56.241515}{0.006872}%
\vSap{362.420015}{259.184873}{50.891936}{0.320228}%
\vSap{362.633275}{259.433356}{49.259357}{0.421368}%
\vSap{362.920942}{259.752615}{47.485552}{0.40694}%
\vSap{363.210205}{260.052573}{45.557397}{0.392748}%
\vSap{363.501277}{260.332976}{43.461088}{0.37887}%
\vSap{363.79439}{260.593587}{41.182444}{0.365392}%
\vSap{364.089788}{260.834182}{38.707378}{0.352406}%
\vSap{364.387728}{261.054557}{36.022581}{0.340016}%
\vSap{364.688452}{261.254522}{33.116481}{0.022032}%
\vSap{366.748104}{262.054149}{10.962326}{0.08633}%
\vSap{366.878847}{262.070566}{6.632922}{0.276853}%
\vSap{367.201134}{262.102545}{2.220437}{0.275207}%
\vSap{367.476134}{262.113208}{-2.220437}{0.275207}%
\vSap{367.703847}{262.102545}{-6.632922}{0.276853}%
\vSap{367.932859}{262.070566}{-10.962326}{0.280111}%
\vSap{368.163908}{262.017299}{-15.15983}{0.284915}%
\vSap{368.397568}{261.94279}{-19.185295}{0.291171}%
\vSap{368.634223}{261.847104}{-23.008739}{0.298768}%
\vSap{368.874079}{261.730324}{-26.610521}{0.307581}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{369.117181}{261.592551}{-29.980488}{0.31748}%
\vSap{369.363452}{261.433905}{-33.116481}{0.029522}%
\vSap{370.820409}{260.144133}{-45.557397}{0.128244}%
\vSap{370.895942}{260.052573}{-47.485552}{0.40694}%
\vSap{371.158275}{259.752615}{-49.259357}{0.421368}%
\vSap{371.42201}{259.433356}{-50.891936}{0.435965}%
\vSap{371.686979}{259.095066}{-52.395568}{0.450667}%
\vSap{371.953029}{258.738029}{-53.781598}{0.465419}%
\vSap{372.22003}{258.362542}{-55.060425}{0.480171}%
\vSap{372.487865}{257.968918}{-56.241515}{0.211225}%
\vSap{373.637676}{256.094405}{-60.148159}{0.407943}%
\vSap{373.836475}{255.74059}{-60.95377}{0.566409}%
\vSap{374.107615}{255.245419}{-61.702064}{0.5801}%
\vSap{374.379111}{254.734645}{-62.39764}{0.593526}%
\vSap{374.650922}{254.208671}{-63.044644}{0.606667}%
\vSap{374.923018}{253.667912}{-63.646812}{0.245355}%
\vSap{375.887299}{251.643752}{-65.216418}{0.306391}%
\vSap{376.013709}{251.365581}{-65.669866}{0.667486}%
\vSap{376.286853}{250.757376}{-66.092403}{0.678572}%
\vSap{376.56015}{250.137026}{-66.486081}{0.689272}%
\vSap{376.833589}{249.504989}{-66.852761}{0.658279}%
\vSap{377.854929}{247.052446}{-67.80702}{0.197777}%
\vSap{377.928528}{246.869321}{-68.081211}{0.736689}%
\vSap{378.202513}{246.185885}{-68.335501}{0.744912}%
\vSap{378.476584}{245.493592}{-68.570961}{0.752706}%
\vSap{378.750733}{244.792921}{-68.788567}{0.567917}%
\vSap{379.667928}{242.39522}{-69.342848}{0.512155}%
\vSap{379.84802}{241.915992}{-69.497268}{0.785149}%
\vSap{380.122493}{241.180578}{-69.637617}{0.790328}%
\vSap{380.397021}{240.439636}{-69.764471}{0.795073}%
\vSap{380.671598}{239.693636}{-69.878356}{0.117294}%
\vSap{381.39633}{237.704498}{-70.069116}{0.292078}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{381.495612}{237.429914}{-70.146834}{0.80975}%
\vSap{381.770369}{236.66829}{-70.213281}{0.81236}%
\vSap{382.045167}{235.903892}{-70.26879}{0.814554}%
\vSap{382.320005}{235.137163}{-70.313667}{0.271257}%
\vSap{383.083831}{232.998273}{-70.372598}{0.181485}%
\vSap{383.144739}{232.827333}{-70.387126}{0.819273}%
\vSap{383.419721}{232.055592}{-70.391968}{0.819468}%
\vSap{383.694738}{231.283644}{-70.387304}{0.819281}%
\vSap{383.969789}{230.511896}{-70.373289}{0.360493}%
\vSap{384.763831}{228.288893}{-70.317733}{0.092513}%
\vSap{384.79514}{228.201784}{-70.276408}{0.814856}%
\vSap{385.070323}{227.434735}{-70.226166}{0.812868}%
\vSap{385.345538}{226.669797}{-70.167071}{0.810543}%
\vSap{385.620785}{225.90733}{-70.09917}{0.469219}%
\vSap{386.465608}{223.586791}{-69.842876}{0.743249}%
\vSap{386.722111}{222.889066}{-69.739917}{0.79415}%
\vSap{386.997529}{222.144049}{-69.628159}{0.789977}%
\vSap{387.272982}{221.403483}{-69.507558}{0.672624}%
\vSap{388.217493}{218.902732}{-69.09205}{0.440128}%
\vSap{388.375163}{218.491584}{-68.935355}{0.765119}%
\vSap{388.650807}{217.777594}{-68.769382}{0.759411}%
\vSap{388.926493}{217.069723}{-68.594}{0.753478}%
\vSap{389.202222}{216.368222}{-68.409061}{0.281864}%
\vSap{390.052037}{214.249532}{-67.795204}{0.668522}%
\vSap{390.305602}{213.630588}{-67.570256}{0.720744}%
\vSap{390.581572}{212.96437}{-67.334775}{0.713644}%
\vSap{390.857598}{212.305839}{-67.088515}{0.706381}%
\vSap{391.133681}{211.655187}{-66.83121}{0.190709}%
\vSap{392.009771}{209.645732}{-65.990072}{0.559183}%
\vSap{392.238639}{209.134933}{-65.685528}{0.66789}%
\vSap{392.515053}{208.526285}{-65.368301}{0.659815}%
\vSap{392.791542}{207.92651}{-65.037996}{0.651632}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{393.068111}{207.335748}{-64.69419}{0.46148}%
\vSap{394.146047}{205.120371}{-63.57715}{0.061358}%
\vSap{394.175291}{205.065423}{-63.174576}{0.609386}%
\vSap{394.452336}{204.521615}{-62.755967}{0.600723}%
\vSap{394.729494}{203.987533}{-62.320719}{0.592007}%
\vSap{395.006771}{203.463275}{-61.868194}{0.583243}%
\vSap{395.284174}{202.948933}{-61.397713}{0.553283}%
\vSap{396.552682}{200.726977}{-59.321255}{0.230355}%
\vSap{396.673378}{200.528862}{-58.749372}{0.530087}%
\vSap{396.951724}{200.075688}{-58.154559}{0.521199}%
\vSap{397.230264}{199.632943}{-57.535815}{0.512322}%
\vSap{397.509012}{199.200683}{-56.892086}{0.503462}%
\vSap{397.787981}{198.778961}{-56.222258}{0.494629}%
\vSap{398.067185}{198.367826}{-55.52516}{0.207947}%
\vSap{399.379943}{196.578715}{-52.438507}{0.134108}%
\vSap{399.467343}{196.472408}{-51.585339}{0.442586}%
\vSap{399.748338}{196.125626}{-50.696576}{0.434146}%
\vSap{400.029705}{195.789683}{-49.770613}{0.425796}%
\vSap{400.311471}{195.464603}{-48.80579}{0.417544}%
\vSap{400.593662}{195.150409}{-47.800396}{0.4094}%
\vSap{400.876303}{194.847122}{-46.752676}{0.401373}%
\vSap{401.159428}{194.554761}{-45.660837}{0.335048}%
\vSap{402.938919}{192.976926}{-38.082013}{0.261888}%
\vSap{403.157454}{192.815396}{-36.631395}{0.342683}%
\vSap{403.445594}{192.61093}{-35.123127}{0.33622}%
\vSap{403.734504}{192.41749}{-33.556047}{0.329995}%
\vSap{404.024215}{192.235085}{-31.929248}{0.324024}%
\vSap{404.314749}{192.063718}{-30.242136}{0.318322}%
\vSap{404.606122}{191.903393}{-28.494484}{0.312904}%
\vSap{404.898349}{191.754114}{-26.686495}{0.307786}%
\vSap{405.191433}{191.615885}{-24.818858}{0.302984}%
\vSap{405.48537}{191.488707}{-22.892814}{0.163194}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{407.70976}{190.887544}{-8.013319}{0.130643}%
\vSap{407.863369}{190.869332}{-5.742153}{0.276387}%
\vSap{408.162901}{190.841679}{-3.452703}{0.2755}%
\vSap{408.462614}{190.825088}{-1.152144}{0.275056}%
\vSap{408.737614}{190.819557}{1.152144}{0.275056}%
\vSap{408.987901}{190.825088}{3.452703}{0.2755}%
\vSap{409.238369}{190.841679}{5.742153}{0.276387}%
\vSap{409.489127}{190.869332}{8.013319}{0.277712}%
\vSap{409.740288}{190.908046}{10.259371}{0.279468}%
\vSap{409.991947}{190.957821}{12.47393}{0.281648}%
\vSap{410.244193}{191.018656}{14.651167}{0.284243}%
\vSap{410.497101}{191.09055}{16.785871}{0.092401}%
\vSap{412.304331}{191.902421}{28.494484}{0.002038}%
\vSap{412.289749}{191.903393}{30.242136}{0.318322}%
\vSap{412.549215}{192.063718}{31.929248}{0.324024}%
\vSap{412.809504}{192.235085}{33.556047}{0.329995}%
\vSap{413.070594}{192.41749}{35.123127}{0.33622}%
\vSap{413.332454}{192.61093}{36.631395}{0.342683}%
\vSap{413.595058}{192.815396}{38.082013}{0.349371}%
\vSap{413.858372}{193.030885}{39.47635}{0.35627}%
\vSap{414.122363}{193.257387}{40.815935}{0.363366}%
\vSap{414.386998}{193.494894}{42.102417}{0.277711}%
\vSap{415.952694}{195.105227}{47.800396}{0.06099}%
\vSap{415.986471}{195.150409}{48.80579}{0.417544}%
\vSap{416.254705}{195.464603}{49.770613}{0.425796}%
\vSap{416.523338}{195.789683}{50.696576}{0.434146}%
\vSap{416.792343}{196.125626}{51.585339}{0.442586}%
\vSap{417.061697}{196.472408}{52.438507}{0.451106}%
\vSap{417.331379}{196.829999}{53.257622}{0.459699}%
\vSap{417.601367}{197.198371}{54.044167}{0.308133}%
\vSap{418.892806}{199.099154}{56.892086}{0.121208}%
\vSap{418.955264}{199.200683}{57.535815}{0.512322}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{419.226724}{199.632943}{58.154559}{0.521199}%
\vSap{419.498378}{200.075688}{58.749372}{0.530087}%
\vSap{419.770214}{200.528862}{59.321255}{0.538979}%
\vSap{420.042223}{200.992407}{59.871158}{0.547867}%
\vSap{420.314391}{201.466257}{60.399976}{0.228338}%
\vSap{421.382396}{203.417686}{61.868194}{0.051696}%
\vSap{421.404494}{203.463275}{62.320719}{0.592007}%
\vSap{421.677336}{203.987533}{62.755967}{0.600723}%
\vSap{421.950291}{204.521615}{63.174576}{0.609386}%
\vSap{422.223351}{205.065423}{63.57715}{0.617988}%
\vSap{422.496512}{205.618853}{63.964258}{0.528199}%
\vSap{423.579606}{207.900869}{65.037996}{0.028283}%
\vSap{423.590053}{207.92651}{65.368301}{0.659815}%
\vSap{423.863639}{208.526285}{65.685528}{0.66789}%
\vSap{424.1373}{209.134933}{65.990072}{0.67585}%
\vSap{424.411028}{209.752305}{66.282305}{0.683687}%
\vSap{424.684823}{210.378247}{66.562575}{0.284475}%
\vSap{425.578917}{212.47908}{67.334775}{0.525904}%
\vSap{425.780602}{212.96437}{67.570256}{0.720744}%
\vSap{426.054684}{213.630588}{67.795204}{0.727671}%
\vSap{426.328815}{214.304294}{68.00985}{0.734416}%
\vSap{426.602995}{214.98528}{68.214404}{0.291265}%
\vSap{427.443728}{217.115853}{68.769382}{0.709923}%
\vSap{427.700163}{217.777594}{68.935355}{0.765119}%
\vSap{427.974561}{218.491584}{69.09205}{0.770594}%
\vSap{428.248996}{219.211438}{69.239584}{0.754364}%
\vSap{429.216022}{221.789906}{69.628159}{0.377771}%
\vSap{429.347111}{222.144049}{69.739917}{0.79415}%
\vSap{429.621729}{222.889066}{69.842876}{0.798036}%
\vSap{429.896381}{223.638223}{69.937064}{0.801627}%
\vSap{430.171066}{224.391205}{70.022496}{0.228415}%
\vSap{430.929401}{226.486427}{70.167071}{0.194932}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{430.995323}{226.669797}{70.226166}{0.812868}%
\vSap{431.27014}{227.434735}{70.276408}{0.814856}%
\vSap{431.54499}{228.201784}{70.317733}{0.816499}%
\vSap{431.819873}{228.970579}{70.350059}{0.360844}%
\vSap{432.612869}{231.194209}{70.387304}{0.094944}%
\vSap{432.644721}{231.283644}{70.391968}{0.819468}%
\vSap{432.919739}{232.055592}{70.387126}{0.819273}%
\vSap{433.194792}{232.827333}{70.372598}{0.818691}%
\vSap{433.469879}{233.598455}{70.348187}{0.447624}%
\vSs{434.333429}{235.902968}{70.268790}{0.000982}%
\vSap{434.295369}{235.903892}{70.213281}{0.81236}%
\vSap{434.570612}{236.66829}{70.146834}{0.80975}%
\vSap{434.845896}{237.429914}{70.069116}{0.80672}%
\vSap{435.121224}{238.188315}{69.979758}{0.570187}%
\vSap{436.007503}{240.601322}{69.637617}{0.617866}%
\vSap{436.22302}{241.180578}{69.497268}{0.785149}%
\vSap{436.498604}{241.915992}{69.342848}{0.779533}%
\vSap{436.774247}{242.645407}{69.173726}{0.773481}%
\vSap{437.049956}{243.368351}{68.989216}{0.043971}%
\vSap{437.790438}{245.2741}{68.570961}{0.235793}%
\vSap{437.877513}{245.493592}{68.335501}{0.744912}%
\vSap{438.153528}{246.185885}{68.081211}{0.736689}%
\vSap{438.429635}{246.869321}{67.80702}{0.728038}%
\vSap{438.705842}{247.543424}{67.511756}{0.554568}%
\vSap{439.705332}{249.89612}{66.486081}{0.262721}%
\vSap{439.811853}{250.137026}{66.092403}{0.678572}%
\vSap{440.088709}{250.757376}{65.669866}{0.667486}%
\vSap{440.365735}{251.365581}{65.216418}{0.656024}%
\vSap{440.642948}{251.961183}{64.729798}{0.644198}%
\vSap{440.920368}{252.543734}{64.207514}{0.090999}%
\vSap{441.861978}{254.414981}{62.39764}{0.360719}%
\vSap{442.032615}{254.734645}{61.702064}{0.5801}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{442.311475}{255.245419}{60.95377}{0.566409}%
\vSap{442.590734}{255.74059}{60.148159}{0.552476}%
\vSap{442.87044}{256.219761}{59.280123}{0.538328}%
\vSap{443.150652}{256.682548}{58.343988}{0.401969}%
\vSap{444.510495}{258.679952}{53.781598}{0.071986}%
\vSap{444.561979}{258.738029}{52.395568}{0.450667}%
\vSap{444.84701}{259.095066}{50.891936}{0.435965}%
\vSap{445.133275}{259.433356}{49.259357}{0.421368}%
\vSap{445.420942}{259.752615}{47.485552}{0.40694}%
\vSap{445.710205}{260.052573}{45.557397}{0.392748}%
\vSap{446.001277}{260.332976}{43.461088}{0.37887}%
\vSap{446.29439}{260.593587}{41.182444}{0.365392}%
\vSap{446.589788}{260.834182}{38.707378}{0.076064}%
\vSap{448.546743}{261.890311}{19.185295}{0.159694}%
\vSap{448.738908}{261.94279}{15.15983}{0.284915}%
\vSap{449.057859}{262.017299}{10.962326}{0.280111}%
\vSap{449.378847}{262.070566}{6.632922}{0.276853}%
\vSap{449.701134}{262.102545}{2.220437}{0.275207}%
}}%
{\color{vlfGreen}\vlB{%
\vSs{284.931177}{262.113208}{-6.874382}{0.276991}%
\vSs{285.079536}{262.080054}{-19.873110}{0.292414}%
\vSs{285.253540}{261.980651}{-31.036387}{0.320947}%
\vSs{285.454928}{261.815177}{-40.061031}{0.359308}%
\vSs{285.678338}{261.583925}{-47.165937}{0.404485}%
\vSs{285.917383}{261.287305}{-52.736053}{0.454179}%
\vSs{286.167025}{260.925845}{-57.135534}{0.506769}%
\vSs{286.423788}{260.500181}{-60.653703}{0.561125}%
\vSs{286.685385}{260.011063}{-63.506188}{0.616452}%
\vSs{286.950324}{259.459349}{-65.850460}{0.672175}%
\vSs{287.217619}{258.846002}{-67.801415}{0.727864}%
\vSs{287.486611}{258.172088}{-69.443565}{0.783186}%
\vSs{287.756852}{257.438770}{-70.839819}{0.837878}%
\vSs{288.028026}{256.647307}{-72.037637}{0.891722}%
\vSs{288.299910}{255.799048}{-73.073317}{0.944538}%
\vSs{288.572343}{254.895430}{-73.974986}{0.996171}%
\vSs{288.845208}{253.937968}{-74.764713}{1.046489}%
\vSs{289.118415}{252.928258}{-75.460018}{1.095375}%
\vSs{289.391898}{251.867965}{-76.074961}{1.142728}%
\vSs{289.665606}{250.758821}{-76.620935}{1.188457}%
\vSs{289.939496}{249.602618}{-77.107262}{1.232484}%
\vSs{290.213539}{248.401205}{-77.541628}{1.274740}%
\vSs{290.487710}{247.156481}{-77.930426}{1.315165}%
\vSs{290.761990}{245.870389}{-78.279005}{1.353706}%
\vSs{291.036360}{244.544910}{-78.591875}{1.390319}%
\vSs{291.310808}{243.182060}{-78.872857}{1.424968}%
\vSs{291.585326}{241.783879}{-79.125211}{1.457623}%
\vSs{291.859902}{240.352433}{-79.351725}{1.488261}%
\vSs{292.134528}{238.889800}{-79.554802}{1.516865}%
\vSs{292.409200}{237.398071}{-79.736517}{1.543425}%
\vSs{292.683913}{235.879342}{-79.898668}{1.567938}%
\vSs{292.958661}{234.335709}{-80.042821}{1.590403}%
}}%
{\color{vlfGreen}\vlB{%
\vSs{293.233441}{232.769262}{-80.170341}{1.610829}%
\vSs{293.508250}{231.182081}{-80.282422}{1.629226}%
\vSs{293.783086}{229.576231}{-80.380112}{1.645613}%
\vSs{294.057945}{227.953758}{-80.464329}{1.660010}%
\vSs{294.332826}{226.316685}{-80.535880}{1.672445}%
\vSs{294.607728}{224.667004}{-80.595476}{1.682947}%
\vSs{294.882650}{223.006677}{-80.643742}{1.691551}%
\vSs{295.157588}{221.337630}{-80.681226}{1.698294}%
\vSs{295.432544}{219.661749}{-80.708411}{1.703219}%
\vSs{295.707516}{217.980877}{-80.725720}{1.706370}%
\vSs{295.982503}{216.296812}{-80.733523}{1.707795}%
\vSs{296.257507}{214.611304}{-80.732143}{1.707542}%
\vSs{296.532523}{212.926051}{-80.721858}{1.705666}%
\vSs{296.807553}{211.242700}{-80.702909}{1.702220}%
\vSs{297.082597}{209.562840}{-80.675502}{1.697261}%
\vSs{297.357656}{207.888006}{-80.639810}{1.690846}%
\vSs{297.632728}{206.219672}{-80.595976}{1.683036}%
\vSs{297.907813}{204.559255}{-80.544118}{1.673889}%
\vSs{298.182911}{202.908111}{-80.484326}{1.663467}%
\vSs{298.458024}{201.267533}{-80.416669}{1.651831}%
\vSs{298.733150}{199.638754}{-80.341194}{1.639045}%
\vSs{299.008291}{198.022944}{-80.257927}{1.625169}%
\vSs{299.283447}{196.421210}{-80.166877}{1.610267}%
\vSs{299.558617}{194.834599}{-80.068032}{1.594400}%
\vSs{299.833803}{193.264094}{-79.961365}{1.577629}%
\vSs{300.109005}{191.710618}{-79.846832}{1.560016}%
\vSs{300.384223}{190.175032}{-79.724376}{1.541621}%
\vSs{300.659457}{188.658136}{-79.593921}{1.522504}%
\vSs{300.934711}{187.160674}{-79.455379}{1.502722}%
\vSs{301.209982}{185.683329}{-79.308650}{1.482334}%
\vSs{301.485273}{184.226727}{-79.153617}{1.461394}%
\vSs{301.760583}{182.791440}{-78.990153}{1.439959}%
}}%
{\color{vlfGreen}\vlB{%
\vSs{302.035915}{181.377985}{-78.818117}{1.418080}%
\vSs{302.311270}{179.986825}{-78.637355}{1.395810}%
\vSs{302.586648}{178.618373}{-78.447704}{1.373199}%
\vSs{302.862051}{177.272991}{-78.248984}{1.350296}%
\vSs{303.137480}{175.950995}{-78.041009}{1.327146}%
\vSs{303.412936}{174.652653}{-77.823576}{1.303796}%
\vSs{303.688420}{173.378189}{-77.596475}{1.280288}%
\vSs{303.963936}{172.127784}{-77.359481}{1.256664}%
\vSs{304.239484}{170.901579}{-77.112360}{1.232964}%
\vSs{304.515067}{169.699675}{-76.854867}{1.209225}%
\vSs{304.790684}{168.522135}{-76.586744}{1.185483}%
\vSs{305.066341}{167.368989}{-76.307724}{1.161773}%
\vSs{305.342037}{166.240233}{-76.017527}{1.138127}%
\vSs{305.617776}{165.135829}{-75.715863}{1.114575}%
\vSs{305.893561}{164.055712}{-75.402432}{1.091147}%
\vSs{306.169393}{162.999787}{-75.076921}{1.067870}%
\vSs{306.445276}{161.967934}{-74.739009}{1.044768}%
\vSs{306.721213}{160.960007}{-74.388361}{1.021866}%
\vSs{306.997207}{159.975840}{-74.024633}{0.999186}%
\vSs{307.273260}{159.015242}{-73.647471}{0.976748}%
\vSs{307.549377}{158.078006}{-73.256510}{0.954571}%
\vSs{307.825563}{157.163905}{-72.851373}{0.932673}%
\vSs{308.101820}{156.272695}{-72.431676}{0.911070}%
\vSs{308.378152}{155.404120}{-71.997022}{0.889776}%
\vSs{308.654565}{154.557907}{-71.547004}{0.868805}%
\vSs{308.931062}{153.733772}{-71.081209}{0.848169}%
\vSs{309.207650}{152.931421}{-70.599210}{0.827879}%
\vSs{309.484332}{152.150551}{-70.100574}{0.807944}%
\vSs{309.761116}{151.390848}{-69.584858}{0.788373}%
\vSs{310.038006}{150.651993}{-69.051610}{0.769173}%
\vSs{310.315009}{149.933660}{-68.500371}{0.750351}%
\vSs{310.592130}{149.235519}{-67.930676}{0.731912}%
}}%
{\color{vlfGreen}\vlB{%
\vSs{310.869379}{148.557234}{-67.342049}{0.713861}%
\vSs{311.146759}{147.898468}{-66.734012}{0.696202}%
\vSs{311.424279}{147.258880}{-66.106080}{0.678938}%
\vSs{311.701949}{146.638129}{-65.457762}{0.662070}%
\vSs{311.979773}{146.035874}{-64.788565}{0.645601}%
\vSs{312.257763}{145.451772}{-64.097993}{0.629531}%
\vSs{312.535926}{144.885482}{-63.385547}{0.613860}%
\vSs{312.814272}{144.336666}{-62.650729}{0.598589}%
\vSs{313.092810}{143.804985}{-61.893041}{0.583717}%
\vSs{313.371550}{143.290107}{-61.111988}{0.569241}%
\vSs{313.650502}{142.791698}{-60.307077}{0.555161}%
\vSs{313.929676}{142.309434}{-59.477824}{0.541475}%
\vSs{314.209084}{141.842989}{-58.623749}{0.528180}%
\vSs{314.488737}{141.392047}{-57.744384}{0.515273}%
\vSs{314.768644}{140.956293}{-56.839271}{0.502752}%
\vSs{315.048820}{140.535419}{-55.907967}{0.490612}%
\vSs{315.329275}{140.129124}{-54.950046}{0.478852}%
\vSs{315.610020}{139.737112}{-53.965099}{0.467466}%
\vSs{315.891069}{139.359091}{-52.952743}{0.456452}%
\vSs{316.172435}{138.994779}{-51.912616}{0.445804}%
\vSs{316.454125}{138.643900}{-50.844388}{0.435520}%
\vSs{316.736156}{138.306183}{-49.747758}{0.425595}%
\vSs{317.018537}{137.981365}{-48.622462}{0.416025}%
\vSs{317.301281}{137.669192}{-47.468276}{0.406806}%
\vSs{317.584397}{137.369416}{-46.285015}{0.397933}%
\vSs{317.867899}{137.081795}{-45.072544}{0.389402}%
\vSs{318.151796}{136.806098}{-43.830779}{0.381209}%
\vSs{318.436095}{136.542099}{-42.559690}{0.373351}%
\vSs{318.720807}{136.289580}{-41.259304}{0.365822}%
\vSs{319.005937}{136.048333}{-39.929714}{0.358618}%
\vSs{319.291496}{135.818155}{-38.571080}{0.351736}%
\vSs{319.577486}{135.598852}{-37.183630}{0.345173}%
}}%
{\color{vlfGreen}\vlB{%
\vSs{319.863913}{135.390240}{-35.767672}{0.338923}%
\vSs{320.150777}{135.192139}{-34.323587}{0.332984}%
\vSs{320.438081}{135.004381}{-32.851842}{0.327351}%
\vSs{320.725822}{134.826803}{-31.352988}{0.322022}%
\vSs{321.013999}{134.659252}{-29.827661}{0.316994}%
\vSs{321.302606}{134.501582}{-28.276590}{0.312262}%
\vSs{321.591636}{134.353654}{-26.700594}{0.307824}%
\vSs{321.881081}{134.215340}{-25.100583}{0.303678}%
\vSs{322.170925}{134.086517}{-23.477562}{0.299820}%
\vSs{322.461159}{133.967072}{-21.832626}{0.296249}%
\vSs{322.751765}{133.856898}{-20.166962}{0.292961}%
\vSs{323.042722}{133.755898}{-18.481846}{0.289955}%
\vSs{323.334012}{133.663981}{-16.778641}{0.287228}%
\vSs{323.625609}{133.581065}{-15.058790}{0.284779}%
\vSs{323.917488}{133.507077}{-13.323816}{0.282607}%
\vSs{324.209624}{133.441949}{-11.575316}{0.280709}%
\vSs{324.501982}{133.385623}{-9.814949}{0.279085}%
\vSs{324.794534}{133.338048}{-8.044437}{0.277733}%
\vSs{325.087246}{133.299182}{-6.265552}{0.276653}%
\vSs{325.380086}{133.268989}{-4.480109}{0.275843}%
\vSs{325.673014}{133.247442}{-2.689956}{0.275303}%
\vSs{325.965999}{133.234522}{-0.896968}{0.275034}%
\vSs{326.240999}{133.230216}{0.896968}{0.275034}%
\vSs{326.498014}{133.234522}{2.689956}{0.275303}%
\vSs{326.755086}{133.247442}{4.480109}{0.275843}%
\vSs{327.012246}{133.268989}{6.265552}{0.276653}%
\vSs{327.269534}{133.299182}{8.044437}{0.277733}%
\vSs{327.526982}{133.338048}{9.814949}{0.279085}%
\vSs{327.784624}{133.385623}{11.575316}{0.280709}%
\vSs{328.042488}{133.441949}{13.323816}{0.282607}%
\vSs{328.300609}{133.507077}{15.058790}{0.284779}%
\vSs{328.559012}{133.581065}{16.778641}{0.287228}%
}}%
{\color{vlfGreen}\vlB{%
\vSs{328.817722}{133.663981}{18.481846}{0.289955}%
\vSs{329.076765}{133.755898}{20.166962}{0.292961}%
\vSs{329.336159}{133.856898}{21.832626}{0.296249}%
\vSs{329.595925}{133.967072}{23.477562}{0.299820}%
\vSs{329.856081}{134.086517}{25.100583}{0.303678}%
\vSs{330.116636}{134.215340}{26.700594}{0.307824}%
\vSs{330.377606}{134.353654}{28.276590}{0.312262}%
\vSs{330.638999}{134.501582}{29.827661}{0.316994}%
\vSs{330.900822}{134.659252}{31.352988}{0.322022}%
\vSs{331.163081}{134.826803}{32.851842}{0.327351}%
\vSs{331.425777}{135.004381}{34.323587}{0.332984}%
\vSs{331.688913}{135.192139}{35.767672}{0.338923}%
\vSs{331.952486}{135.390240}{37.183630}{0.345173}%
\vSs{332.216496}{135.598852}{38.571080}{0.351736}%
\vSs{332.480937}{135.818155}{39.929714}{0.358618}%
\vSs{332.745807}{136.048333}{41.259304}{0.365822}%
\vSs{333.011095}{136.289580}{42.559690}{0.373351}%
\vSs{333.276796}{136.542099}{43.830779}{0.381209}%
\vSs{333.542899}{136.806098}{45.072544}{0.389402}%
\vSs{333.809397}{137.081795}{46.285015}{0.397933}%
\vSs{334.076281}{137.369416}{47.468276}{0.406806}%
\vSs{334.343537}{137.669192}{48.622462}{0.416025}%
\vSs{334.611156}{137.981365}{49.747758}{0.425595}%
\vSs{334.879125}{138.306183}{50.844388}{0.435520}%
\vSs{335.147435}{138.643900}{51.912616}{0.445804}%
\vSs{335.416069}{138.994779}{52.952743}{0.456452}%
\vSs{335.685020}{139.359091}{53.965099}{0.467466}%
\vSs{335.954275}{139.737112}{54.950046}{0.478852}%
\vSs{336.223820}{140.129124}{55.907967}{0.490612}%
\vSs{336.493644}{140.535419}{56.839271}{0.502752}%
\vSs{336.763737}{140.956293}{57.744384}{0.515273}%
\vSs{337.034084}{141.392047}{58.623749}{0.528180}%
}}%
{\color{vlfGreen}\vlB{%
\vSs{337.304676}{141.842989}{59.477824}{0.541475}%
\vSs{337.575502}{142.309434}{60.307077}{0.555161}%
\vSs{337.846550}{142.791698}{61.111988}{0.569241}%
\vSs{338.117810}{143.290107}{61.893041}{0.583717}%
\vSs{338.389272}{143.804985}{62.650729}{0.598589}%
\vSs{338.660926}{144.336666}{63.385547}{0.613860}%
\vSs{338.932763}{144.885482}{64.097993}{0.629531}%
\vSs{339.204773}{145.451772}{64.788565}{0.645601}%
\vSs{339.476949}{146.035874}{65.457762}{0.662070}%
\vSs{339.749279}{146.638129}{66.106080}{0.678938}%
\vSs{340.021759}{147.258880}{66.734012}{0.696202}%
\vSs{340.294379}{147.898468}{67.342049}{0.713861}%
\vSs{340.567130}{148.557234}{67.930676}{0.731912}%
\vSs{340.840009}{149.235519}{68.500371}{0.750351}%
\vSs{341.113006}{149.933660}{69.051610}{0.769173}%
\vSs{341.386116}{150.651993}{69.584858}{0.788373}%
\vSs{341.659332}{151.390848}{70.100574}{0.807944}%
\vSs{341.932650}{152.150551}{70.599210}{0.827879}%
\vSs{342.206062}{152.931421}{71.081209}{0.848169}%
\vSs{342.479565}{153.733772}{71.547004}{0.868805}%
\vSs{342.753152}{154.557907}{71.997022}{0.889776}%
\vSs{343.026820}{155.404120}{72.431676}{0.911070}%
\vSs{343.300563}{156.272695}{72.851373}{0.932673}%
\vSs{343.574377}{157.163905}{73.256510}{0.954571}%
\vSs{343.848260}{158.078006}{73.647471}{0.976748}%
\vSs{344.122207}{159.015242}{74.024633}{0.999186}%
\vSs{344.396213}{159.975840}{74.388361}{1.021866}%
\vSs{344.670276}{160.960007}{74.739009}{1.044768}%
\vSs{344.944393}{161.967934}{75.076921}{1.067870}%
\vSs{345.218561}{162.999787}{75.402432}{1.091147}%
\vSs{345.492776}{164.055712}{75.715863}{1.114575}%
\vSs{345.767037}{165.135829}{76.017527}{1.138127}%
}}%
{\color{vlfGreen}\vlB{%
\vSs{346.041341}{166.240233}{76.307724}{1.161773}%
\vSs{346.315684}{167.368989}{76.586744}{1.185483}%
\vSs{346.590067}{168.522135}{76.854867}{1.209225}%
\vSs{346.864484}{169.699675}{77.112360}{1.232964}%
\vSs{347.138936}{170.901579}{77.359481}{1.256664}%
\vSs{347.413420}{172.127784}{77.596475}{1.280288}%
\vSs{347.687936}{173.378189}{77.823576}{1.303796}%
\vSs{347.962480}{174.652653}{78.041009}{1.327146}%
\vSs{348.237051}{175.950995}{78.248984}{1.350296}%
\vSs{348.511648}{177.272991}{78.447704}{1.373199}%
\vSs{348.786270}{178.618373}{78.637355}{1.395810}%
\vSs{349.060915}{179.986825}{78.818117}{1.418080}%
\vSs{349.335583}{181.377985}{78.990153}{1.439959}%
\vSs{349.610273}{182.791440}{79.153617}{1.461394}%
\vSs{349.884982}{184.226727}{79.308650}{1.482334}%
\vSs{350.159711}{185.683329}{79.455379}{1.502722}%
\vSs{350.434457}{187.160674}{79.593921}{1.522504}%
\vSs{350.709223}{188.658136}{79.724376}{1.541621}%
\vSs{350.984005}{190.175032}{79.846832}{1.560016}%
\vSs{351.258803}{191.710618}{79.961365}{1.577629}%
\vSs{351.533617}{193.264094}{80.068032}{1.594400}%
\vSs{351.808447}{194.834599}{80.166877}{1.610267}%
\vSs{352.083291}{196.421210}{80.257927}{1.625169}%
\vSs{352.358150}{198.022944}{80.341194}{1.639045}%
\vSs{352.633024}{199.638754}{80.416669}{1.651831}%
\vSs{352.907911}{201.267533}{80.484326}{1.663467}%
\vSs{353.182813}{202.908111}{80.544118}{1.673889}%
\vSs{353.457728}{204.559255}{80.595976}{1.683036}%
\vSs{353.732656}{206.219672}{80.639810}{1.690846}%
\vSs{354.007597}{207.888006}{80.675502}{1.697261}%
\vSs{354.282553}{209.562840}{80.702909}{1.702220}%
\vSs{354.557523}{211.242700}{80.721858}{1.705666}%
}}%
{\color{vlfGreen}\vlB{%
\vSs{354.832507}{212.926051}{80.732143}{1.707542}%
\vSs{355.107503}{214.611304}{80.733523}{1.707795}%
\vSs{355.382516}{216.296812}{80.725720}{1.706370}%
\vSs{355.657544}{217.980877}{80.708411}{1.703219}%
\vSs{355.932588}{219.661749}{80.681226}{1.698294}%
\vSs{356.207650}{221.337630}{80.643742}{1.691551}%
\vSs{356.482728}{223.006677}{80.595476}{1.682947}%
\vSs{356.757826}{224.667004}{80.535880}{1.672445}%
\vSs{357.032945}{226.316685}{80.464329}{1.660010}%
\vSs{357.308086}{227.953758}{80.380112}{1.645613}%
\vSs{357.583250}{229.576231}{80.282422}{1.629226}%
\vSs{357.858441}{231.182081}{80.170341}{1.610829}%
\vSs{358.133661}{232.769262}{80.042821}{1.590403}%
\vSs{358.408913}{234.335709}{79.898668}{1.567938}%
\vSs{358.684200}{235.879342}{79.736517}{1.543425}%
\vSs{358.959528}{237.398071}{79.554802}{1.516865}%
\vSs{359.234902}{238.889800}{79.351725}{1.488261}%
\vSs{359.510326}{240.352433}{79.125211}{1.457623}%
\vSs{359.785808}{241.783879}{78.872857}{1.424968}%
\vSs{360.061360}{243.182060}{78.591875}{1.390319}%
\vSs{360.336990}{244.544910}{78.279005}{1.353706}%
\vSs{360.612710}{245.870389}{77.930426}{1.315165}%
\vSs{360.888539}{247.156481}{77.541628}{1.274740}%
\vSs{361.164496}{248.401205}{77.107262}{1.232484}%
\vSs{361.440606}{249.602618}{76.620935}{1.188457}%
\vSs{361.716898}{250.758821}{76.074961}{1.142728}%
\vSs{361.993415}{251.867965}{75.460018}{1.095375}%
\vSs{362.270208}{252.928258}{74.764713}{1.046489}%
\vSs{362.547343}{253.937968}{73.974986}{0.996171}%
\vSs{362.824910}{254.895430}{73.073317}{0.944538}%
\vSs{363.103026}{255.799048}{72.037637}{0.891722}%
\vSs{363.381852}{256.647307}{70.839819}{0.837878}%
}}%
{\color{vlfGreen}\vlB{%
\vSs{363.661611}{257.438770}{69.443565}{0.783186}%
\vSs{363.942619}{258.172088}{67.801415}{0.727864}%
\vSs{364.225324}{258.846002}{65.850460}{0.672175}%
\vSs{364.510385}{259.459349}{63.506188}{0.616452}%
\vSs{364.798788}{260.011063}{60.653703}{0.561125}%
\vSs{365.092025}{260.500181}{57.135534}{0.506769}%
\vSs{365.392383}{260.925845}{52.736053}{0.454179}%
\vSs{365.703338}{261.287305}{47.165937}{0.404485}%
\vSs{366.029928}{261.583925}{40.061031}{0.359308}%
\vSs{366.378540}{261.815177}{31.036387}{0.320947}%
\vSs{366.754536}{261.980651}{19.873110}{0.292414}%
\vSs{367.156177}{262.080054}{6.874382}{0.276991}%
\vSs{367.431177}{262.113208}{-6.874382}{0.276991}%
\vSs{367.579536}{262.080054}{-19.873110}{0.292414}%
\vSs{367.753540}{261.980651}{-31.036387}{0.320947}%
\vSs{367.954928}{261.815177}{-40.061031}{0.359308}%
\vSs{368.178338}{261.583925}{-47.165937}{0.404485}%
\vSs{368.417383}{261.287305}{-52.736053}{0.454179}%
\vSs{368.667025}{260.925845}{-57.135534}{0.506769}%
\vSs{368.923788}{260.500181}{-60.653703}{0.561125}%
\vSs{369.185385}{260.011063}{-63.506188}{0.616452}%
\vSs{369.450324}{259.459349}{-65.850460}{0.672175}%
\vSs{369.717619}{258.846002}{-67.801415}{0.727864}%
\vSs{369.986611}{258.172088}{-69.443565}{0.783186}%
\vSs{370.256852}{257.438770}{-70.839819}{0.837878}%
\vSs{370.528026}{256.647307}{-72.037637}{0.891722}%
\vSs{370.799910}{255.799048}{-73.073317}{0.944538}%
\vSs{371.072343}{254.895430}{-73.974986}{0.996171}%
\vSs{371.345208}{253.937968}{-74.764713}{1.046489}%
\vSs{371.618415}{252.928258}{-75.460018}{1.095375}%
\vSs{371.891898}{251.867965}{-76.074961}{1.142728}%
\vSs{372.165606}{250.758821}{-76.620935}{1.188457}%
}}%
{\color{vlfGreen}\vlB{%
\vSs{372.439496}{249.602618}{-77.107262}{1.232484}%
\vSs{372.713539}{248.401205}{-77.541628}{1.274740}%
\vSs{372.987710}{247.156481}{-77.930426}{1.315165}%
\vSs{373.261990}{245.870389}{-78.279005}{1.353706}%
\vSs{373.536360}{244.544910}{-78.591875}{1.390319}%
\vSs{373.810808}{243.182060}{-78.872857}{1.424968}%
\vSs{374.085326}{241.783879}{-79.125211}{1.457623}%
\vSs{374.359902}{240.352433}{-79.351725}{1.488261}%
\vSs{374.634528}{238.889800}{-79.554802}{1.516865}%
\vSs{374.909200}{237.398071}{-79.736517}{1.543425}%
\vSs{375.183913}{235.879342}{-79.898668}{1.567938}%
\vSs{375.458661}{234.335709}{-80.042821}{1.590403}%
\vSs{375.733441}{232.769262}{-80.170341}{1.610829}%
\vSs{376.008250}{231.182081}{-80.282422}{1.629226}%
\vSs{376.283086}{229.576231}{-80.380112}{1.645613}%
\vSs{376.557945}{227.953758}{-80.464329}{1.660010}%
\vSs{376.832826}{226.316685}{-80.535880}{1.672445}%
\vSs{377.107728}{224.667004}{-80.595476}{1.682947}%
\vSs{377.382650}{223.006677}{-80.643742}{1.691551}%
\vSs{377.657588}{221.337630}{-80.681226}{1.698294}%
\vSs{377.932544}{219.661749}{-80.708411}{1.703219}%
\vSs{378.207516}{217.980877}{-80.725720}{1.706370}%
\vSs{378.482503}{216.296812}{-80.733523}{1.707795}%
\vSs{378.757507}{214.611304}{-80.732143}{1.707542}%
\vSs{379.032523}{212.926051}{-80.721858}{1.705666}%
\vSs{379.307553}{211.242700}{-80.702909}{1.702220}%
\vSs{379.582597}{209.562840}{-80.675502}{1.697261}%
\vSs{379.857656}{207.888006}{-80.639810}{1.690846}%
\vSs{380.132728}{206.219672}{-80.595976}{1.683036}%
\vSs{380.407813}{204.559255}{-80.544118}{1.673889}%
\vSs{380.682911}{202.908111}{-80.484326}{1.663467}%
\vSs{380.958024}{201.267533}{-80.416669}{1.651831}%
}}%
{\color{vlfGreen}\vlB{%
\vSs{381.233150}{199.638754}{-80.341194}{1.639045}%
\vSs{381.508291}{198.022944}{-80.257927}{1.625169}%
\vSs{381.783447}{196.421210}{-80.166877}{1.610267}%
\vSs{382.058617}{194.834599}{-80.068032}{1.594400}%
\vSs{382.333803}{193.264094}{-79.961365}{1.577629}%
\vSs{382.609005}{191.710618}{-79.846832}{1.560016}%
\vSs{382.884223}{190.175032}{-79.724376}{1.541621}%
\vSs{383.159457}{188.658136}{-79.593921}{1.522504}%
\vSs{383.434711}{187.160674}{-79.455379}{1.502722}%
\vSs{383.709982}{185.683329}{-79.308650}{1.482334}%
\vSs{383.985273}{184.226727}{-79.153617}{1.461394}%
\vSs{384.260583}{182.791440}{-78.990153}{1.439959}%
\vSs{384.535915}{181.377985}{-78.818117}{1.418080}%
\vSs{384.811270}{179.986825}{-78.637355}{1.395810}%
\vSs{385.086648}{178.618373}{-78.447704}{1.373199}%
\vSs{385.362051}{177.272991}{-78.248984}{1.350296}%
\vSs{385.637480}{175.950995}{-78.041009}{1.327146}%
\vSs{385.912936}{174.652653}{-77.823576}{1.303796}%
\vSs{386.188420}{173.378189}{-77.596475}{1.280288}%
\vSs{386.463936}{172.127784}{-77.359481}{1.256664}%
\vSs{386.739484}{170.901579}{-77.112360}{1.232964}%
\vSs{387.015067}{169.699675}{-76.854867}{1.209225}%
\vSs{387.290684}{168.522135}{-76.586744}{1.185483}%
\vSs{387.566341}{167.368989}{-76.307724}{1.161773}%
\vSs{387.842037}{166.240233}{-76.017527}{1.138127}%
\vSs{388.117776}{165.135829}{-75.715863}{1.114575}%
\vSs{388.393561}{164.055712}{-75.402432}{1.091147}%
\vSs{388.669393}{162.999787}{-75.076921}{1.067870}%
\vSs{388.945276}{161.967934}{-74.739009}{1.044768}%
\vSs{389.221213}{160.960007}{-74.388361}{1.021866}%
\vSs{389.497207}{159.975840}{-74.024633}{0.999186}%
\vSs{389.773260}{159.015242}{-73.647471}{0.976748}%
}}%
{\color{vlfGreen}\vlB{%
\vSs{390.049377}{158.078006}{-73.256510}{0.954571}%
\vSs{390.325563}{157.163905}{-72.851373}{0.932673}%
\vSs{390.601820}{156.272695}{-72.431676}{0.911070}%
\vSs{390.878152}{155.404120}{-71.997022}{0.889776}%
\vSs{391.154565}{154.557907}{-71.547004}{0.868805}%
\vSs{391.431062}{153.733772}{-71.081209}{0.848169}%
\vSs{391.707650}{152.931421}{-70.599210}{0.827879}%
\vSs{391.984332}{152.150551}{-70.100574}{0.807944}%
\vSs{392.261116}{151.390848}{-69.584858}{0.788373}%
\vSs{392.538006}{150.651993}{-69.051610}{0.769173}%
\vSs{392.815009}{149.933660}{-68.500371}{0.750351}%
\vSs{393.092130}{149.235519}{-67.930676}{0.731912}%
\vSs{393.369379}{148.557234}{-67.342049}{0.713861}%
\vSs{393.646759}{147.898468}{-66.734012}{0.696202}%
\vSs{393.924279}{147.258880}{-66.106080}{0.678938}%
\vSs{394.201949}{146.638129}{-65.457762}{0.662070}%
\vSs{394.479773}{146.035874}{-64.788565}{0.645601}%
\vSs{394.757763}{145.451772}{-64.097993}{0.629531}%
\vSs{395.035926}{144.885482}{-63.385547}{0.613860}%
\vSs{395.314272}{144.336666}{-62.650729}{0.598589}%
\vSs{395.592810}{143.804985}{-61.893041}{0.583717}%
\vSs{395.871550}{143.290107}{-61.111988}{0.569241}%
\vSs{396.150502}{142.791698}{-60.307077}{0.555161}%
\vSs{396.429676}{142.309434}{-59.477824}{0.541475}%
\vSs{396.709084}{141.842989}{-58.623749}{0.528180}%
\vSs{396.988737}{141.392047}{-57.744384}{0.515273}%
\vSs{397.268644}{140.956293}{-56.839271}{0.502752}%
\vSs{397.548820}{140.535419}{-55.907967}{0.490612}%
\vSs{397.829275}{140.129124}{-54.950046}{0.478852}%
\vSs{398.110020}{139.737112}{-53.965099}{0.467466}%
\vSs{398.391069}{139.359091}{-52.952743}{0.456452}%
\vSs{398.672435}{138.994779}{-51.912616}{0.445804}%
}}%
{\color{vlfGreen}\vlB{%
\vSs{398.954125}{138.643900}{-50.844388}{0.435520}%
\vSs{399.236156}{138.306183}{-49.747758}{0.425595}%
\vSs{399.518537}{137.981365}{-48.622462}{0.416025}%
\vSs{399.801281}{137.669192}{-47.468276}{0.406806}%
\vSs{400.084397}{137.369416}{-46.285015}{0.397933}%
\vSs{400.367899}{137.081795}{-45.072544}{0.389402}%
\vSs{400.651796}{136.806098}{-43.830779}{0.381209}%
\vSs{400.936095}{136.542099}{-42.559690}{0.373351}%
\vSs{401.220807}{136.289580}{-41.259304}{0.365822}%
\vSs{401.505937}{136.048333}{-39.929714}{0.358618}%
\vSs{401.791496}{135.818155}{-38.571080}{0.351736}%
\vSs{402.077486}{135.598852}{-37.183630}{0.345173}%
\vSs{402.363913}{135.390240}{-35.767672}{0.338923}%
\vSs{402.650777}{135.192139}{-34.323587}{0.332984}%
\vSs{402.938081}{135.004381}{-32.851842}{0.327351}%
\vSs{403.225822}{134.826803}{-31.352988}{0.322022}%
\vSs{403.513999}{134.659252}{-29.827661}{0.316994}%
\vSs{403.802606}{134.501582}{-28.276590}{0.312262}%
\vSs{404.091636}{134.353654}{-26.700594}{0.307824}%
\vSs{404.381081}{134.215340}{-25.100583}{0.303678}%
\vSs{404.670925}{134.086517}{-23.477562}{0.299820}%
\vSs{404.961159}{133.967072}{-21.832626}{0.296249}%
\vSs{405.251765}{133.856898}{-20.166962}{0.292961}%
\vSs{405.542722}{133.755898}{-18.481846}{0.289955}%
\vSs{405.834012}{133.663981}{-16.778641}{0.287228}%
\vSs{406.125609}{133.581065}{-15.058790}{0.284779}%
\vSs{406.417488}{133.507077}{-13.323816}{0.282607}%
\vSs{406.709624}{133.441949}{-11.575316}{0.280709}%
\vSs{407.001982}{133.385623}{-9.814949}{0.279085}%
\vSs{407.294534}{133.338048}{-8.044437}{0.277733}%
\vSs{407.587246}{133.299182}{-6.265552}{0.276653}%
\vSs{407.880086}{133.268989}{-4.480109}{0.275843}%
}}%
{\color{vlfGreen}\vlB{%
\vSs{408.173014}{133.247442}{-2.689956}{0.275303}%
\vSs{408.465999}{133.234522}{-0.896968}{0.275034}%
\vSs{408.740999}{133.230216}{0.896968}{0.275034}%
\vSs{408.998014}{133.234522}{2.689956}{0.275303}%
\vSs{409.255086}{133.247442}{4.480109}{0.275843}%
\vSs{409.512246}{133.268989}{6.265552}{0.276653}%
\vSs{409.769534}{133.299182}{8.044437}{0.277733}%
\vSs{410.026982}{133.338048}{9.814949}{0.279085}%
\vSs{410.284624}{133.385623}{11.575316}{0.280709}%
\vSs{410.542488}{133.441949}{13.323816}{0.282607}%
\vSs{410.800609}{133.507077}{15.058790}{0.284779}%
\vSs{411.059012}{133.581065}{16.778641}{0.287228}%
\vSs{411.317722}{133.663981}{18.481846}{0.289955}%
\vSs{411.576765}{133.755898}{20.166962}{0.292961}%
\vSs{411.836159}{133.856898}{21.832626}{0.296249}%
\vSs{412.095925}{133.967072}{23.477562}{0.299820}%
\vSs{412.356081}{134.086517}{25.100583}{0.303678}%
\vSs{412.616636}{134.215340}{26.700594}{0.307824}%
\vSs{412.877606}{134.353654}{28.276590}{0.312262}%
\vSs{413.138999}{134.501582}{29.827661}{0.316994}%
\vSs{413.400822}{134.659252}{31.352988}{0.322022}%
\vSs{413.663081}{134.826803}{32.851842}{0.327351}%
\vSs{413.925777}{135.004381}{34.323587}{0.332984}%
\vSs{414.188913}{135.192139}{35.767672}{0.338923}%
\vSs{414.452486}{135.390240}{37.183630}{0.345173}%
\vSs{414.716496}{135.598852}{38.571080}{0.351736}%
\vSs{414.980937}{135.818155}{39.929714}{0.358618}%
\vSs{415.245807}{136.048333}{41.259304}{0.365822}%
\vSs{415.511095}{136.289580}{42.559690}{0.373351}%
\vSs{415.776796}{136.542099}{43.830779}{0.381209}%
\vSs{416.042899}{136.806098}{45.072544}{0.389402}%
\vSs{416.309397}{137.081795}{46.285015}{0.397933}%
}}%
{\color{vlfGreen}\vlB{%
\vSs{416.576281}{137.369416}{47.468276}{0.406806}%
\vSs{416.843537}{137.669192}{48.622462}{0.416025}%
\vSs{417.111156}{137.981365}{49.747758}{0.425595}%
\vSs{417.379125}{138.306183}{50.844388}{0.435520}%
\vSs{417.647435}{138.643900}{51.912616}{0.445804}%
\vSs{417.916069}{138.994779}{52.952743}{0.456452}%
\vSs{418.185020}{139.359091}{53.965099}{0.467466}%
\vSs{418.454275}{139.737112}{54.950046}{0.478852}%
\vSs{418.723820}{140.129124}{55.907967}{0.490612}%
\vSs{418.993644}{140.535419}{56.839271}{0.502752}%
\vSs{419.263737}{140.956293}{57.744384}{0.515273}%
\vSs{419.534084}{141.392047}{58.623749}{0.528180}%
\vSs{419.804676}{141.842989}{59.477824}{0.541475}%
\vSs{420.075502}{142.309434}{60.307077}{0.555161}%
\vSs{420.346550}{142.791698}{61.111988}{0.569241}%
\vSs{420.617810}{143.290107}{61.893041}{0.583717}%
\vSs{420.889272}{143.804985}{62.650729}{0.598589}%
\vSs{421.160926}{144.336666}{63.385547}{0.613860}%
\vSs{421.432763}{144.885482}{64.097993}{0.629531}%
\vSs{421.704773}{145.451772}{64.788565}{0.645601}%
\vSs{421.976949}{146.035874}{65.457762}{0.662070}%
\vSs{422.249279}{146.638129}{66.106080}{0.678938}%
\vSs{422.521759}{147.258880}{66.734012}{0.696202}%
\vSs{422.794379}{147.898468}{67.342049}{0.713861}%
\vSs{423.067130}{148.557234}{67.930676}{0.731912}%
\vSs{423.340009}{149.235519}{68.500371}{0.750351}%
\vSs{423.613006}{149.933660}{69.051610}{0.769173}%
\vSs{423.886116}{150.651993}{69.584858}{0.788373}%
\vSs{424.159332}{151.390848}{70.100574}{0.807944}%
\vSs{424.432650}{152.150551}{70.599210}{0.827879}%
\vSs{424.706062}{152.931421}{71.081209}{0.848169}%
\vSs{424.979565}{153.733772}{71.547004}{0.868805}%
}}%
{\color{vlfGreen}\vlB{%
\vSs{425.253152}{154.557907}{71.997022}{0.889776}%
\vSs{425.526820}{155.404120}{72.431676}{0.911070}%
\vSs{425.800563}{156.272695}{72.851373}{0.932673}%
\vSs{426.074377}{157.163905}{73.256510}{0.954571}%
\vSs{426.348260}{158.078006}{73.647471}{0.976748}%
\vSs{426.622207}{159.015242}{74.024633}{0.999186}%
\vSs{426.896213}{159.975840}{74.388361}{1.021866}%
\vSs{427.170276}{160.960007}{74.739009}{1.044768}%
\vSs{427.444393}{161.967934}{75.076921}{1.067870}%
\vSs{427.718561}{162.999787}{75.402432}{1.091147}%
\vSs{427.992776}{164.055712}{75.715863}{1.114575}%
\vSs{428.267037}{165.135829}{76.017527}{1.138127}%
\vSs{428.541341}{166.240233}{76.307724}{1.161773}%
\vSs{428.815684}{167.368989}{76.586744}{1.185483}%
\vSs{429.090067}{168.522135}{76.854867}{1.209225}%
\vSs{429.364484}{169.699675}{77.112360}{1.232964}%
\vSs{429.638936}{170.901579}{77.359481}{1.256664}%
\vSs{429.913420}{172.127784}{77.596475}{1.280288}%
\vSs{430.187936}{173.378189}{77.823576}{1.303796}%
\vSs{430.462480}{174.652653}{78.041009}{1.327146}%
\vSs{430.737051}{175.950995}{78.248984}{1.350296}%
\vSs{431.011648}{177.272991}{78.447704}{1.373199}%
\vSs{431.286270}{178.618373}{78.637355}{1.395810}%
\vSs{431.560915}{179.986825}{78.818117}{1.418080}%
\vSs{431.835583}{181.377985}{78.990153}{1.439959}%
\vSs{432.110273}{182.791440}{79.153617}{1.461394}%
\vSs{432.384982}{184.226727}{79.308650}{1.482334}%
\vSs{432.659711}{185.683329}{79.455379}{1.502722}%
\vSs{432.934457}{187.160674}{79.593921}{1.522504}%
\vSs{433.209223}{188.658136}{79.724376}{1.541621}%
\vSs{433.484005}{190.175032}{79.846832}{1.560016}%
\vSs{433.758803}{191.710618}{79.961365}{1.577629}%
}}%
{\color{vlfGreen}\vlB{%
\vSs{434.033617}{193.264094}{80.068032}{1.594400}%
\vSs{434.308447}{194.834599}{80.166877}{1.610267}%
\vSs{434.583291}{196.421210}{80.257927}{1.625169}%
\vSs{434.858150}{198.022944}{80.341194}{1.639045}%
\vSs{435.133024}{199.638754}{80.416669}{1.651831}%
\vSs{435.407911}{201.267533}{80.484326}{1.663467}%
\vSs{435.682813}{202.908111}{80.544118}{1.673889}%
\vSs{435.957728}{204.559255}{80.595976}{1.683036}%
\vSs{436.232656}{206.219672}{80.639810}{1.690846}%
\vSs{436.507597}{207.888006}{80.675502}{1.697261}%
\vSs{436.782553}{209.562840}{80.702909}{1.702220}%
\vSs{437.057523}{211.242700}{80.721858}{1.705666}%
\vSs{437.332507}{212.926051}{80.732143}{1.707542}%
\vSs{437.607503}{214.611304}{80.733523}{1.707795}%
\vSs{437.882516}{216.296812}{80.725720}{1.706370}%
\vSs{438.157544}{217.980877}{80.708411}{1.703219}%
\vSs{438.432588}{219.661749}{80.681226}{1.698294}%
\vSs{438.707650}{221.337630}{80.643742}{1.691551}%
\vSs{438.982728}{223.006677}{80.595476}{1.682947}%
\vSs{439.257826}{224.667004}{80.535880}{1.672445}%
\vSs{439.532945}{226.316685}{80.464329}{1.660010}%
\vSs{439.808086}{227.953758}{80.380112}{1.645613}%
\vSs{440.083250}{229.576231}{80.282422}{1.629226}%
\vSs{440.358441}{231.182081}{80.170341}{1.610829}%
\vSs{440.633661}{232.769262}{80.042821}{1.590403}%
\vSs{440.908913}{234.335709}{79.898668}{1.567938}%
\vSs{441.184200}{235.879342}{79.736517}{1.543425}%
\vSs{441.459528}{237.398071}{79.554802}{1.516865}%
\vSs{441.734902}{238.889800}{79.351725}{1.488261}%
\vSs{442.010326}{240.352433}{79.125211}{1.457623}%
\vSs{442.285808}{241.783879}{78.872857}{1.424968}%
\vSs{442.561360}{243.182060}{78.591875}{1.390319}%
}}%
{\color{vlfGreen}\vlB{%
\vSs{442.836990}{244.544910}{78.279005}{1.353706}%
\vSs{443.112710}{245.870389}{77.930426}{1.315165}%
\vSs{443.388539}{247.156481}{77.541628}{1.274740}%
\vSs{443.664496}{248.401205}{77.107262}{1.232484}%
\vSs{443.940606}{249.602618}{76.620935}{1.188457}%
\vSs{444.216898}{250.758821}{76.074961}{1.142728}%
\vSs{444.493415}{251.867965}{75.460018}{1.095375}%
\vSs{444.770208}{252.928258}{74.764713}{1.046489}%
\vSs{445.047343}{253.937968}{73.974986}{0.996171}%
\vSs{445.324910}{254.895430}{73.073317}{0.944538}%
\vSs{445.603026}{255.799048}{72.037637}{0.891722}%
\vSs{445.881852}{256.647307}{70.839819}{0.837878}%
\vSs{446.161611}{257.438770}{69.443565}{0.783186}%
\vSs{446.442619}{258.172088}{67.801415}{0.727864}%
\vSs{446.725324}{258.846002}{65.850460}{0.672175}%
\vSs{447.010385}{259.459349}{63.506188}{0.616452}%
\vSs{447.298788}{260.011063}{60.653703}{0.561125}%
\vSs{447.592025}{260.500181}{57.135534}{0.506769}%
\vSs{447.892383}{260.925845}{52.736053}{0.454179}%
\vSs{448.203338}{261.287305}{47.165937}{0.404485}%
\vSs{448.529928}{261.583925}{40.061031}{0.359308}%
\vSs{448.878540}{261.815177}{31.036387}{0.320947}%
\vSs{449.254536}{261.980651}{19.873110}{0.292414}%
\vSs{449.656177}{262.080054}{6.874382}{0.276991}%
}}%
{\color{black}\put(450,262.113208){\circle*{4.4}}}%
{\color{black}\vlB{%
\vSaz{44}{65}{0}{21}%
}}%
{\color{black}\put(72,65){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\Delta\langle H_{\rm ph}\rangle$}}}%
{\color{vlfDarkRed}\vlB{%
\vSaz{44}{43}{0}{3}%
\vSaz{49}{43}{0}{3}%
\vSaz{54}{43}{0}{3}%
\vSaz{59}{43}{0}{3}%
\vSaz{64}{43}{0}{1}%
}}%
{\color{black}\put(72,43){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\Delta\langle H_{\rm int}\rangle$}}}%
{\color{black}\vlB{%
\vSaz{286}{65}{0}{21}%
}}%
{\color{black}\put(314,65){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $b=\infty$}}}%
{\color{vlfDarkRed}\vlB{%
\vSaz{286}{43}{0}{3}%
\vSaz{291}{43}{0}{3}%
\vSaz{296}{43}{0}{3}%
\vSaz{301}{43}{0}{3}%
\vSaz{306}{43}{0}{1}%
}}%
{\color{black}\put(314,43){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $b=2$}}}%
{\color{vlfGreen}\vlB{%
\vSs{286.000000}{21.000000}{0.000000}{21.000000}%
}}%
{\color{black}\put(314,21){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $b=1/2$}}}%
{\color{black}\put(118,21){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\Delta\langle H\rangle=0$}}}%
{\color{black}\vlB{%
\vSc{84.750000}{114.000000}{-90.000000}{1.800000}%
\vSc{167.250000}{114.000000}{-90.000000}{1.800000}%
\vSc{42.200000}{155.988350}{0.000000}{1.800000}%
\vSc{42.200000}{229.011650}{0.000000}{1.800000}%
\vSc{325.750000}{114.000000}{-90.000000}{1.800000}%
\vSc{408.250000}{114.000000}{-90.000000}{1.800000}%
\vSc{283.200000}{151.028300}{0.000000}{1.800000}%
\vSc{283.200000}{225.084900}{0.000000}{1.800000}%
}}%
\end{picture}%


==> vlt-figures/figure-251.tex <==
\begin{picture}(470,513)%
{\color{black}\put(119.00000,494.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} An angle in weighted-force space}}}%
{\color{black}\put(354.00000,494.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} The resulting cross energy}}}%
{\color{black}\vlB{%
\vSc{46.970000}{323.000000}{0.000000}{157.380000}%
\vSc{200.656384}{323.000000}{157.217594}{3.796169}%
\vSc{200.656384}{323.000000}{-157.217594}{3.796169}%
\vSc{55.500000}{313.970000}{90.000000}{157.380000}%
\vSc{54.069009}{471.350000}{-112.782406}{3.796169}%
\vSc{55.539009}{471.350000}{-67.217594}{3.796169}%
}}%
{\color{vltTeal}\vlB{%
\vSg{56.000000}{323.000000}{0.000000}{127.000000}%
}}%
{\color{vltTeal}\put(181.000000,321.320000){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltTeal}\put(181.000000,321.770000){\rule{1.607143pt}{0.460000pt}}}%
{\color{vltTeal}\put(181.000000,322.220000){\rule{2.678571pt}{0.460000pt}}}%
{\color{vltTeal}\put(181.000000,322.670000){\rule{3.750000pt}{0.460000pt}}}%
{\color{vltTeal}\put(181.000000,323.120000){\rule{3.178571pt}{0.460000pt}}}%
{\color{vltTeal}\put(181.000000,323.570000){\rule{2.107143pt}{0.460000pt}}}%
{\color{vltTeal}\put(181.000000,324.020000){\rule{1.035714pt}{0.460000pt}}}%
{\color{vltRed}\vlB{%
\vSg{55.263878}{323.000000}{60.000000}{127.000000}%
}}%
{\color{vltRed}\put(119.565211,430.413175){\rule{0.418206pt}{0.460000pt}}}%
{\color{vltRed}\put(118.785788,430.863175){\rule{1.254617pt}{0.460000pt}}}%
{\color{vltRed}\put(118.006366,431.313175){\rule{2.091029pt}{0.460000pt}}}%
{\color{vltRed}\put(117.226943,431.763175){\rule{2.927440pt}{0.460000pt}}}%
{\color{vltRed}\put(117.499308,432.213175){\rule{2.712063pt}{0.460000pt}}}%
{\color{vltRed}\put(118.091784,432.663175){\rule{2.176577pt}{0.460000pt}}}%
{\color{vltRed}\put(118.684259,433.113175){\rule{1.641090pt}{0.460000pt}}}%
{\color{vltRed}\put(119.276734,433.563175){\rule{1.105603pt}{0.460000pt}}}%
{\color{vltRed}\put(119.869209,434.013175){\rule{0.570117pt}{0.460000pt}}}%
{\color{vltRed}\put(120.461684,434.463175){\rule{0.034630pt}{0.460000pt}}}%
{\color{black}\vlB{%
\vSc{85.166046}{323.000000}{90.468750}{0.485469}%
\vSc{85.154265}{323.485453}{91.406250}{0.485469}%
\vSc{85.134680}{323.970775}{92.343750}{0.485469}%
\vSc{85.107294}{324.455838}{93.281250}{0.485469}%
\vSc{85.072116}{324.940511}{94.218750}{0.485469}%
\vSc{85.029155}{325.424664}{95.156250}{0.485469}%
\vSc{84.978421}{325.908169}{96.093750}{0.485469}%
\vSc{84.919929}{326.390894}{97.031250}{0.485469}%
\vSc{84.853695}{326.872712}{97.968750}{0.485469}%
\vSc{84.779736}{327.353493}{98.906250}{0.485469}%
\vSc{84.698072}{327.833109}{99.843750}{0.485469}%
\vSc{84.608725}{328.311430}{100.781250}{0.485469}%
\vSc{84.511718}{328.788330}{101.718750}{0.485469}%
\vSc{84.407079}{329.263680}{102.656250}{0.485469}%
\vSc{84.294834}{329.737353}{103.593750}{0.485469}%
\vSc{84.175014}{330.209222}{104.531250}{0.485469}%
\vSc{84.047651}{330.679161}{105.468750}{0.485469}%
\vSc{83.912778}{331.147044}{106.406250}{0.485469}%
\vSc{83.770433}{331.612746}{107.343750}{0.485469}%
\vSc{83.620652}{332.076143}{108.281250}{0.485469}%
\vSc{83.463478}{332.537109}{109.218750}{0.485469}%
\vSc{83.298950}{332.995522}{110.156250}{0.485469}%
\vSc{83.127115}{333.451259}{111.093750}{0.485469}%
\vSc{82.948016}{333.904198}{112.031250}{0.485469}%
\vSc{82.761703}{334.354217}{112.968750}{0.485469}%
\vSc{82.568225}{334.801197}{113.906250}{0.485469}%
\vSc{82.367634}{335.245018}{114.843750}{0.485469}%
\vSc{82.159983}{335.685560}{115.781250}{0.485469}%
\vSc{81.945330}{336.122705}{116.718750}{0.485469}%
\vSc{81.723730}{336.556338}{117.656250}{0.485469}%
\vSc{81.495242}{336.986341}{118.593750}{0.485469}%
\vSc{81.259930}{337.412600}{119.531250}{0.485469}%
}}%
{\color{black}\vlB{%
\vSc{81.017855}{337.835000}{120.468750}{0.485469}%
\vSc{80.769082}{338.253428}{121.406250}{0.485469}%
\vSc{80.513677}{338.667773}{122.343750}{0.485469}%
\vSc{80.251710}{339.077923}{123.281250}{0.485469}%
\vSc{79.983250}{339.483769}{124.218750}{0.485469}%
\vSc{79.708369}{339.885201}{125.156250}{0.485469}%
\vSc{79.427140}{340.282113}{126.093750}{0.485469}%
\vSc{79.139640}{340.674398}{127.031250}{0.485469}%
\vSc{78.845945}{341.061952}{127.968750}{0.485469}%
\vSc{78.546133}{341.444669}{128.906250}{0.485469}%
\vSc{78.240284}{341.822449}{129.843750}{0.485469}%
\vSc{77.928482}{342.195189}{130.781250}{0.485469}%
\vSc{77.610809}{342.562790}{131.718750}{0.485469}%
\vSc{77.287351}{342.925154}{132.656250}{0.485469}%
\vSc{76.958193}{343.282184}{133.593750}{0.485469}%
\vSc{76.623424}{343.633783}{134.531250}{0.485469}%
\vSc{76.283134}{343.979858}{135.468750}{0.485469}%
\vSc{75.937413}{344.320317}{136.406250}{0.485469}%
\vSc{75.586355}{344.655067}{137.343750}{0.485469}%
\vSc{75.230053}{344.984020}{138.281250}{0.485469}%
\vSc{74.868603}{345.307087}{139.218750}{0.485469}%
\vSc{74.502101}{345.624182}{140.156250}{0.485469}%
\vSc{74.130645}{345.935220}{141.093750}{0.485469}%
\vSc{73.754336}{346.240118}{142.031250}{0.485469}%
\vSc{73.373273}{346.538794}{142.968750}{0.485469}%
\vSc{72.987559}{346.831167}{143.906250}{0.485469}%
\vSc{72.597297}{347.117161}{144.843750}{0.485469}%
\vSc{72.202591}{347.396698}{145.781250}{0.485469}%
\vSc{71.803549}{347.669703}{146.718750}{0.485469}%
\vSc{71.400274}{347.936104}{147.656250}{0.485469}%
\vSc{70.992877}{348.195829}{148.593750}{0.485469}%
\vSc{70.581466}{348.448808}{149.531250}{0.485469}%
}}%
{\color{black}\put(99.00000,344.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\pi/3$}}}%
{\color{black}\put(193.00000,315.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $a_{j1}/a_\star$}}}%
{\color{black}\put(56.00000,479.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $a_{j2}/a_\star$}}}%
{\color{black}\put(179.00000,342.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\vct a_1$}}}%
{\color{black}\put(127.00000,452.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\vct a_2$}}}%
{\color{black}\vlB{%
\vSc{285.500000}{325.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,311.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{363.000000}{325.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(363.50000,311.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\pi/2$}}}%
{\color{black}\vlB{%
\vSc{440.500000}{325.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(441.00000,311.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\pi$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{325.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,325.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{389.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,389.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{454.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,454.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{325.000000}{0.000000}{155.000000}%
\vSe{285.450000}{325.000000}{90.000000}{129.000000}%
}}%
{\color{black}\put(363.50000,291.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\vartheta$}}}%
{\color{black}\put(286.00000,471.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $U_{12}/a_\star^2$}}}%
{\color{black}\vlB{%
\vSv{285.995380}{325.000000}{0.294140}{0.387505}%
\vSv{286.373641}{325.001989}{0.882340}{0.387546}%
\vSv{286.751907}{325.007957}{1.470300}{0.387628}%
\vSv{287.130182}{325.017903}{2.057860}{0.387750}%
\vSv{287.508469}{325.031827}{2.644860}{0.387913}%
\vSv{287.886772}{325.049727}{3.231143}{0.388117}%
\vSv{288.265094}{325.071603}{3.816550}{0.388361}%
\vSv{288.643438}{325.097453}{4.400926}{0.388646}%
\vSv{289.021808}{325.127276}{4.984116}{0.388971}%
\vSv{289.400207}{325.161070}{5.565968}{0.389336}%
\vSv{289.778639}{325.198832}{6.146329}{0.389740}%
\vSv{290.157106}{325.240561}{6.725052}{0.390185}%
\vSv{290.535611}{325.286253}{7.301990}{0.390668}%
\vSv{290.914158}{325.335907}{7.876998}{0.391191}%
\vSv{291.292749}{325.389518}{8.449936}{0.391753}%
\vSv{291.671388}{325.447085}{9.020664}{0.392353}%
\vSv{292.050078}{325.508602}{9.589048}{0.392991}%
\vSv{292.428820}{325.574066}{10.154954}{0.393667}%
\vSv{292.807618}{325.643474}{10.718254}{0.394381}%
\vSv{293.186475}{325.716821}{11.278822}{0.395131}%
\vSv{293.565392}{325.794102}{11.836535}{0.395918}%
\vSv{293.944372}{325.875313}{12.391276}{0.396742}%
\vSv{294.323418}{325.960448}{12.942930}{0.397602}%
\vSv{294.702531}{326.049503}{13.491385}{0.398497}%
\vSv{295.081714}{326.142472}{14.036534}{0.399426}%
\vSv{295.460968}{326.239349}{14.578274}{0.400391}%
\vSv{295.840296}{326.340129}{15.116507}{0.401389}%
\vSv{296.219699}{326.444804}{15.651136}{0.402421}%
\vSv{296.599178}{326.553369}{16.182072}{0.403486}%
\vSv{296.978737}{326.665817}{16.709227}{0.404583}%
\vSv{297.358375}{326.782140}{17.232518}{0.405712}%
\vSv{297.738094}{326.902332}{17.751867}{0.406873}%
}}%
{\color{black}\vlB{%
\vSv{298.117896}{327.026386}{18.267198}{0.408064}%
\vSv{298.497781}{327.154293}{18.778443}{0.409286}%
\vSv{298.877752}{327.286047}{19.285533}{0.410538}%
\vSv{299.257807}{327.421637}{19.788407}{0.411818}%
\vSv{299.637949}{327.561057}{20.287007}{0.413127}%
\vSv{300.018179}{327.704298}{20.781277}{0.414464}%
\vSv{300.398496}{327.851351}{21.271167}{0.415829}%
\vSv{300.778902}{328.002206}{21.756631}{0.417220}%
\vSv{301.159396}{328.156855}{22.237626}{0.418637}%
\vSv{301.539980}{328.315287}{22.714111}{0.420080}%
\vSv{301.920654}{328.477494}{23.186052}{0.421548}%
\vSv{302.301417}{328.643465}{23.653417}{0.423040}%
\vSv{302.682271}{328.813190}{24.116175}{0.424556}%
\vSv{303.063214}{328.986659}{24.574304}{0.426094}%
\vSv{303.444248}{329.163860}{25.027779}{0.427656}%
\vSv{303.825372}{329.344783}{25.476583}{0.429239}%
\vSv{304.206586}{329.529417}{25.920699}{0.430843}%
\vSv{304.587890}{329.717750}{26.360115}{0.432468}%
\vSv{304.969283}{329.909770}{26.794822}{0.434112}%
\vSv{305.350765}{330.105467}{27.224810}{0.435776}%
\vSv{305.732337}{330.304827}{27.650078}{0.437459}%
\vSv{306.113996}{330.507838}{28.070622}{0.439159}%
\vSv{306.495744}{330.714489}{28.486443}{0.440877}%
\vSv{306.877580}{330.924765}{28.897545}{0.442612}%
\vSv{307.259502}{331.138655}{29.303932}{0.444363}%
\vSv{307.641511}{331.356145}{29.705613}{0.446129}%
\vSv{308.023605}{331.577221}{30.102598}{0.447910}%
\vSv{308.405785}{331.801871}{30.494897}{0.449706}%
\vSv{308.788048}{332.030079}{30.882525}{0.451515}%
\vSv{309.170396}{332.261833}{31.265497}{0.453338}%
\vSv{309.552826}{332.497117}{31.643830}{0.455172}%
\vSv{309.935339}{332.735917}{32.017543}{0.457019}%
}}%
{\color{black}\vlB{%
\vSv{310.317933}{332.978219}{32.386656}{0.458877}%
\vSv{310.700607}{333.224008}{32.751192}{0.460746}%
\vSv{311.083361}{333.473267}{33.111174}{0.462625}%
\vSv{311.466194}{333.725983}{33.466625}{0.464513}%
\vSv{311.849105}{333.982139}{33.817572}{0.466410}%
\vSv{312.232092}{334.241720}{34.164041}{0.468316}%
\vSv{312.615156}{334.504709}{34.506061}{0.470229}%
\vSv{312.998295}{334.771091}{34.843661}{0.472150}%
\vSv{313.381508}{335.040849}{35.176870}{0.474077}%
\vSv{313.764794}{335.313966}{35.505718}{0.476011}%
\vSv{314.148153}{335.590425}{35.830238}{0.477950}%
\vSv{314.531583}{335.870210}{36.150462}{0.479894}%
\vSv{314.915084}{336.153303}{36.466422}{0.481842}%
\vSv{315.298654}{336.439687}{36.778151}{0.483795}%
\vSv{315.682292}{336.729343}{37.085684}{0.485751}%
\vSv{316.065998}{337.022255}{37.389056}{0.487709}%
\vSv{316.449771}{337.318404}{37.688300}{0.489671}%
\vSv{316.833610}{337.617772}{37.983453}{0.491634}%
\vSv{317.217513}{337.920340}{38.274550}{0.493598}%
\vSv{317.601480}{338.226089}{38.561626}{0.495563}%
\vSv{317.985509}{338.535002}{38.844718}{0.497529}%
\vSv{318.369601}{338.847058}{39.123862}{0.499495}%
\vSv{318.753754}{339.162239}{39.399095}{0.501460}%
\vSv{319.137966}{339.480525}{39.670453}{0.503424}%
\vSv{319.522238}{339.801896}{39.937973}{0.505387}%
\vSv{319.906568}{340.126333}{40.201691}{0.507347}%
\vSv{320.290955}{340.453815}{40.461644}{0.509305}%
\vSv{320.675399}{340.784323}{40.717869}{0.511260}%
\vSv{321.059898}{341.117836}{40.970403}{0.513212}%
\vSv{321.444452}{341.454333}{41.219282}{0.515160}%
\vSv{321.829059}{341.793794}{41.464543}{0.517104}%
\vSv{322.213720}{342.136198}{41.706221}{0.519043}%
}}%
{\color{black}\vlB{%
\vSv{322.598432}{342.481524}{41.944354}{0.520977}%
\vSv{322.983196}{342.829749}{42.178977}{0.522906}%
\vSv{323.368010}{343.180854}{42.410126}{0.524829}%
\vSv{323.752874}{343.534816}{42.637837}{0.526745}%
\vSv{324.137787}{343.891613}{42.862146}{0.528655}%
\vSv{324.522748}{344.251223}{43.083086}{0.530557}%
\vSv{324.907756}{344.613625}{43.300694}{0.532452}%
\vSv{325.292810}{344.978795}{43.515003}{0.534340}%
\vSv{325.677910}{345.346712}{43.726049}{0.536219}%
\vSv{326.063055}{345.717352}{43.933865}{0.538089}%
\vSv{326.448245}{346.090693}{44.138485}{0.539950}%
\vSv{326.833477}{346.466712}{44.339942}{0.541802}%
\vSv{327.218753}{346.845385}{44.538270}{0.543644}%
\vSv{327.604071}{347.226689}{44.733500}{0.545476}%
\vSv{327.989430}{347.610601}{44.925666}{0.547298}%
\vSv{328.374830}{347.997097}{45.114800}{0.549109}%
\vSv{328.760270}{348.386153}{45.300932}{0.550909}%
\vSv{329.145750}{348.777745}{45.484095}{0.552697}%
\vSv{329.531268}{349.171849}{45.664319}{0.554474}%
\vSv{329.916825}{349.568440}{45.841635}{0.556238}%
\vSv{330.302419}{349.967495}{46.016072}{0.557990}%
\vSv{330.688050}{350.368988}{46.187661}{0.559730}%
\vSv{331.073717}{350.772895}{46.356430}{0.561456}%
\vSv{331.459421}{351.179191}{46.522409}{0.563169}%
\vSv{331.845159}{351.587851}{46.685626}{0.564868}%
\vSv{332.230933}{351.998850}{46.846109}{0.566553}%
\vSv{332.616740}{352.412161}{47.003886}{0.568225}%
\vSv{333.002581}{352.827761}{47.158984}{0.569881}%
\vSv{333.388455}{353.245622}{47.311429}{0.571523}%
\vSv{333.774362}{353.665720}{47.461249}{0.573150}%
\vSv{334.160300}{354.088028}{47.608469}{0.574761}%
\vSv{334.546271}{354.512521}{47.753115}{0.576357}%
}}%
{\color{black}\vlB{%
\vSv{334.932272}{354.939172}{47.895212}{0.577937}%
\vSv{335.318304}{355.367954}{48.034785}{0.579501}%
\vSv{335.704366}{355.798843}{48.171858}{0.581048}%
\vSv{336.090458}{356.231810}{48.306455}{0.582579}%
\vSv{336.476579}{356.666829}{48.438599}{0.584093}%
\vSv{336.862729}{357.103873}{48.568314}{0.585589}%
\vSv{337.248908}{357.542916}{48.695623}{0.587069}%
\vSv{337.635114}{357.983930}{48.820547}{0.588530}%
\vSv{338.021348}{358.426888}{48.943109}{0.589974}%
\vSv{338.407609}{358.871763}{49.063329}{0.591400}%
\vSv{338.793897}{359.318527}{49.181230}{0.592808}%
\vSv{339.180212}{359.767153}{49.296832}{0.594197}%
\vSv{339.566552}{360.217613}{49.410154}{0.595568}%
\vSv{339.952918}{360.669879}{49.521218}{0.596919}%
\vSv{340.339310}{361.123924}{49.630042}{0.598252}%
\vSv{340.725726}{361.579718}{49.736645}{0.599565}%
\vSv{341.112168}{362.037236}{49.841047}{0.600859}%
\vSv{341.498633}{362.496447}{49.943265}{0.602133}%
\vSv{341.885123}{362.957324}{50.043318}{0.603387}%
\vSv{342.271636}{363.419838}{50.141223}{0.604621}%
\vSv{342.658173}{363.883961}{50.236997}{0.605835}%
\vSv{343.044733}{364.349664}{50.330656}{0.607028}%
\vSv{343.431316}{364.816919}{50.422219}{0.608201}%
\vSv{343.817921}{365.285696}{50.511699}{0.609353}%
\vSv{344.204549}{365.755966}{50.599114}{0.610484}%
\vSv{344.591198}{366.227702}{50.684477}{0.611594}%
\vSv{344.977870}{366.700873}{50.767806}{0.612682}%
\vSv{345.364563}{367.175450}{50.849113}{0.613750}%
\vSv{345.751277}{367.651404}{50.928413}{0.614795}%
\vSv{346.138012}{368.128706}{51.005720}{0.615820}%
\vSv{346.524768}{368.607327}{51.081047}{0.616822}%
\vSv{346.911545}{369.087236}{51.154408}{0.617802}%
}}%
{\color{black}\vlB{%
\vSv{347.298342}{369.568404}{51.225815}{0.618760}%
\vSv{347.685159}{370.050802}{51.295281}{0.619696}%
\vSv{348.071996}{370.534399}{51.362818}{0.620609}%
\vSv{348.458853}{371.019166}{51.428438}{0.621500}%
\vSv{348.845729}{371.505074}{51.492152}{0.622368}%
\vSv{349.232625}{371.992091}{51.553971}{0.623214}%
\vSv{349.619540}{372.480188}{51.613906}{0.624036}%
\vSv{350.006474}{372.969335}{51.671967}{0.624836}%
\vSv{350.393427}{373.459502}{51.728165}{0.625612}%
\vSv{350.780399}{373.950659}{51.782509}{0.626366}%
\vSv{351.167389}{374.442774}{51.835008}{0.627096}%
\vSv{351.554397}{374.935818}{51.885672}{0.627802}%
\vSv{351.941424}{375.429761}{51.934510}{0.628485}%
\vSv{352.328469}{375.924571}{51.981530}{0.629145}%
\vSv{352.715532}{376.420219}{52.026740}{0.629781}%
\vSv{353.102612}{376.916674}{52.070147}{0.630393}%
\vSv{353.489711}{377.413905}{52.111761}{0.630981}%
\vSv{353.876827}{377.911882}{52.151586}{0.631545}%
\vSv{354.263960}{378.410573}{52.189632}{0.632085}%
\vSv{354.651111}{378.909948}{52.225903}{0.632602}%
\vSv{355.038279}{379.409977}{52.260407}{0.633094}%
\vSv{355.425465}{379.910628}{52.293149}{0.633562}%
\vSv{355.812667}{380.411871}{52.324135}{0.634005}%
\vSv{356.199886}{380.913674}{52.353370}{0.634425}%
\vSv{356.587123}{381.416006}{52.380859}{0.634819}%
\vSv{356.974376}{381.918838}{52.406608}{0.635190}%
\vSv{357.361646}{382.422137}{52.430620}{0.635536}%
\vSv{357.748933}{382.925873}{52.452900}{0.635857}%
\vSv{358.136236}{383.430014}{52.473451}{0.636154}%
\vSv{358.523556}{383.934529}{52.492277}{0.636427}%
\vSv{358.910892}{384.439388}{52.509382}{0.636674}%
\vSv{359.298245}{384.944559}{52.524767}{0.636897}%
}}%
{\color{black}\vlB{%
\vSv{359.685615}{385.450011}{52.538437}{0.637095}%
\vSv{360.073000}{385.955713}{52.550392}{0.637269}%
\vSv{360.460403}{386.461634}{52.560636}{0.637418}%
\vSv{360.847821}{386.967742}{52.569170}{0.637542}%
\vSv{361.235256}{387.474006}{52.575996}{0.637641}%
\vSv{361.622707}{387.980395}{52.581114}{0.637716}%
\vSv{362.010175}{388.486878}{52.584525}{0.637765}%
\vSv{362.397658}{388.993423}{52.586231}{0.637790}%
\vSv{362.785158}{389.500000}{52.586231}{0.637790}%
\vSv{363.172675}{390.006577}{52.584525}{0.637765}%
\vSv{363.560207}{390.513122}{52.581114}{0.637716}%
\vSv{363.947756}{391.019605}{52.575996}{0.637641}%
\vSv{364.335321}{391.525994}{52.569170}{0.637542}%
\vSv{364.722903}{392.032258}{52.560636}{0.637418}%
\vSv{365.110500}{392.538366}{52.550392}{0.637269}%
\vSv{365.498115}{393.044287}{52.538437}{0.637095}%
\vSv{365.885745}{393.549989}{52.524767}{0.636897}%
\vSv{366.273392}{394.055441}{52.509382}{0.636674}%
\vSv{366.661056}{394.560612}{52.492277}{0.636427}%
\vSv{367.048736}{395.065471}{52.473451}{0.636154}%
\vSv{367.436433}{395.569986}{52.452900}{0.635857}%
\vSv{367.824146}{396.074127}{52.430620}{0.635536}%
\vSv{368.211876}{396.577863}{52.406608}{0.635190}%
\vSv{368.599623}{397.081162}{52.380859}{0.634819}%
\vSv{368.987386}{397.583994}{52.353370}{0.634425}%
\vSv{369.375167}{398.086326}{52.324135}{0.634005}%
\vSv{369.762965}{398.588129}{52.293149}{0.633562}%
\vSv{370.150779}{399.089372}{52.260407}{0.633094}%
\vSv{370.538611}{399.590023}{52.225903}{0.632602}%
\vSv{370.926460}{400.090052}{52.189632}{0.632085}%
\vSv{371.314327}{400.589427}{52.151586}{0.631545}%
\vSv{371.702211}{401.088118}{52.111761}{0.630981}%
}}%
{\color{black}\vlB{%
\vSv{372.090112}{401.586095}{52.070147}{0.630393}%
\vSv{372.478032}{402.083326}{52.026740}{0.629781}%
\vSv{372.865969}{402.579781}{51.981530}{0.629145}%
\vSv{373.253924}{403.075429}{51.934510}{0.628485}%
\vSv{373.641897}{403.570239}{51.885672}{0.627802}%
\vSv{374.029889}{404.064182}{51.835008}{0.627096}%
\vSv{374.417899}{404.557226}{51.782509}{0.626366}%
\vSv{374.805927}{405.049341}{51.728165}{0.625612}%
\vSv{375.193974}{405.540498}{51.671967}{0.624836}%
\vSv{375.582040}{406.030665}{51.613906}{0.624036}%
\vSv{375.970125}{406.519812}{51.553971}{0.623214}%
\vSv{376.358229}{407.007909}{51.492152}{0.622368}%
\vSv{376.746353}{407.494926}{51.428438}{0.621500}%
\vSv{377.134496}{407.980834}{51.362818}{0.620609}%
\vSv{377.522659}{408.465601}{51.295281}{0.619696}%
\vSv{377.910842}{408.949198}{51.225815}{0.618760}%
\vSv{378.299045}{409.431596}{51.154408}{0.617802}%
\vSv{378.687268}{409.912764}{51.081047}{0.616822}%
\vSv{379.075512}{410.392673}{51.005720}{0.615820}%
\vSv{379.463777}{410.871294}{50.928413}{0.614795}%
\vSv{379.852063}{411.348596}{50.849113}{0.613750}%
\vSv{380.240370}{411.824550}{50.767806}{0.612682}%
\vSv{380.628698}{412.299127}{50.684477}{0.611594}%
\vSv{381.017049}{412.772298}{50.599114}{0.610484}%
\vSv{381.405421}{413.244034}{50.511699}{0.609353}%
\vSv{381.793816}{413.714304}{50.422219}{0.608201}%
\vSv{382.182233}{414.183081}{50.330656}{0.607028}%
\vSv{382.570673}{414.650336}{50.236997}{0.605835}%
\vSv{382.959136}{415.116039}{50.141223}{0.604621}%
\vSv{383.347623}{415.580162}{50.043318}{0.603387}%
\vSv{383.736133}{416.042676}{49.943265}{0.602133}%
\vSv{384.124668}{416.503553}{49.841047}{0.600859}%
}}%
{\color{black}\vlB{%
\vSv{384.513226}{416.962764}{49.736645}{0.599565}%
\vSv{384.901810}{417.420282}{49.630042}{0.598252}%
\vSv{385.290418}{417.876076}{49.521218}{0.596919}%
\vSv{385.679052}{418.330121}{49.410154}{0.595568}%
\vSv{386.067712}{418.782387}{49.296832}{0.594197}%
\vSv{386.456397}{419.232847}{49.181230}{0.592808}%
\vSv{386.845109}{419.681473}{49.063329}{0.591400}%
\vSv{387.233848}{420.128237}{48.943109}{0.589974}%
\vSv{387.622614}{420.573112}{48.820547}{0.588530}%
\vSv{388.011408}{421.016070}{48.695623}{0.587069}%
\vSv{388.400229}{421.457084}{48.568314}{0.585589}%
\vSv{388.789079}{421.896127}{48.438599}{0.584093}%
\vSv{389.177958}{422.333171}{48.306455}{0.582579}%
\vSv{389.566866}{422.768190}{48.171858}{0.581048}%
\vSv{389.955804}{423.201157}{48.034785}{0.579501}%
\vSv{390.344772}{423.632046}{47.895212}{0.577937}%
\vSv{390.733771}{424.060828}{47.753115}{0.576357}%
\vSv{391.122800}{424.487479}{47.608469}{0.574761}%
\vSv{391.511862}{424.911972}{47.461249}{0.573150}%
\vSv{391.900955}{425.334280}{47.311429}{0.571523}%
\vSv{392.290081}{425.754378}{47.158984}{0.569881}%
\vSv{392.679240}{426.172239}{47.003886}{0.568225}%
\vSv{393.068433}{426.587839}{46.846109}{0.566553}%
\vSv{393.457659}{427.001150}{46.685626}{0.564868}%
\vSv{393.846921}{427.412149}{46.522409}{0.563169}%
\vSv{394.236217}{427.820809}{46.356430}{0.561456}%
\vSv{394.625550}{428.227105}{46.187661}{0.559730}%
\vSv{395.014919}{428.631012}{46.016072}{0.557990}%
\vSv{395.404325}{429.032505}{45.841635}{0.556238}%
\vSv{395.793768}{429.431560}{45.664319}{0.554474}%
\vSv{396.183250}{429.828151}{45.484095}{0.552697}%
\vSv{396.572770}{430.222255}{45.300932}{0.550909}%
}}%
{\color{black}\vlB{%
\vSv{396.962330}{430.613847}{45.114800}{0.549109}%
\vSv{397.351930}{431.002903}{44.925666}{0.547298}%
\vSv{397.741571}{431.389399}{44.733500}{0.545476}%
\vSv{398.131253}{431.773311}{44.538270}{0.543644}%
\vSv{398.520977}{432.154615}{44.339942}{0.541802}%
\vSv{398.910745}{432.533288}{44.138485}{0.539950}%
\vSv{399.300555}{432.909307}{43.933865}{0.538089}%
\vSv{399.690410}{433.282648}{43.726049}{0.536219}%
\vSv{400.080310}{433.653288}{43.515003}{0.534340}%
\vSv{400.470256}{434.021205}{43.300694}{0.532452}%
\vSv{400.860248}{434.386375}{43.083086}{0.530557}%
\vSv{401.250287}{434.748777}{42.862146}{0.528655}%
\vSv{401.640374}{435.108387}{42.637837}{0.526745}%
\vSv{402.030510}{435.465184}{42.410126}{0.524829}%
\vSv{402.420696}{435.819146}{42.178977}{0.522906}%
\vSv{402.810932}{436.170251}{41.944354}{0.520977}%
\vSv{403.201220}{436.518476}{41.706221}{0.519043}%
\vSv{403.591559}{436.863802}{41.464543}{0.517104}%
\vSv{403.981952}{437.206206}{41.219282}{0.515160}%
\vSv{404.372398}{437.545667}{40.970403}{0.513212}%
\vSv{404.762899}{437.882164}{40.717869}{0.511260}%
\vSv{405.153455}{438.215677}{40.461644}{0.509305}%
\vSv{405.544068}{438.546185}{40.201691}{0.507347}%
\vSv{405.934738}{438.873667}{39.937973}{0.505387}%
\vSv{406.325466}{439.198104}{39.670453}{0.503424}%
\vSv{406.716254}{439.519475}{39.399095}{0.501460}%
\vSv{407.107101}{439.837761}{39.123862}{0.499495}%
\vSv{407.498009}{440.152942}{38.844718}{0.497529}%
\vSv{407.888980}{440.464998}{38.561626}{0.495563}%
\vSv{408.280013}{440.773911}{38.274550}{0.493598}%
\vSv{408.671110}{441.079660}{37.983453}{0.491634}%
\vSv{409.062271}{441.382228}{37.688300}{0.489671}%
}}%
{\color{black}\vlB{%
\vSv{409.453498}{441.681596}{37.389056}{0.487709}%
\vSv{409.844792}{441.977745}{37.085684}{0.485751}%
\vSv{410.236154}{442.270657}{36.778151}{0.483795}%
\vSv{410.627584}{442.560313}{36.466422}{0.481842}%
\vSv{411.019083}{442.846697}{36.150462}{0.479894}%
\vSv{411.410653}{443.129790}{35.830238}{0.477950}%
\vSv{411.802294}{443.409575}{35.505718}{0.476011}%
\vSv{412.194008}{443.686034}{35.176870}{0.474077}%
\vSv{412.585795}{443.959151}{34.843661}{0.472150}%
\vSv{412.977656}{444.228909}{34.506061}{0.470229}%
\vSv{413.369592}{444.495291}{34.164041}{0.468316}%
\vSv{413.761605}{444.758280}{33.817572}{0.466410}%
\vSv{414.153694}{445.017861}{33.466625}{0.464513}%
\vSv{414.545861}{445.274017}{33.111174}{0.462625}%
\vSv{414.938107}{445.526733}{32.751192}{0.460746}%
\vSv{415.330433}{445.775992}{32.386656}{0.458877}%
\vSv{415.722839}{446.021781}{32.017543}{0.457019}%
\vSv{416.115326}{446.264083}{31.643830}{0.455172}%
\vSv{416.507896}{446.502883}{31.265497}{0.453338}%
\vSv{416.900548}{446.738167}{30.882525}{0.451515}%
\vSv{417.293285}{446.969921}{30.494897}{0.449706}%
\vSv{417.686105}{447.198129}{30.102598}{0.447910}%
\vSv{418.079011}{447.422779}{29.705613}{0.446129}%
\vSv{418.472002}{447.643855}{29.303932}{0.444363}%
\vSv{418.865080}{447.861345}{28.897545}{0.442612}%
\vSv{419.258244}{448.075235}{28.486443}{0.440877}%
\vSv{419.651496}{448.285511}{28.070622}{0.439159}%
\vSv{420.044837}{448.492162}{27.650078}{0.437459}%
\vSv{420.438265}{448.695173}{27.224810}{0.435776}%
\vSv{420.831783}{448.894533}{26.794822}{0.434112}%
\vSv{421.225390}{449.090230}{26.360115}{0.432468}%
\vSv{421.619086}{449.282250}{25.920699}{0.430843}%
}}%
{\color{black}\vlB{%
\vSv{422.012872}{449.470583}{25.476583}{0.429239}%
\vSv{422.406748}{449.655217}{25.027779}{0.427656}%
\vSv{422.800714}{449.836140}{24.574304}{0.426094}%
\vSv{423.194771}{450.013341}{24.116175}{0.424556}%
\vSv{423.588917}{450.186810}{23.653417}{0.423040}%
\vSv{423.983154}{450.356535}{23.186052}{0.421548}%
\vSv{424.377480}{450.522506}{22.714111}{0.420080}%
\vSv{424.771896}{450.684713}{22.237626}{0.418637}%
\vSv{425.166402}{450.843145}{21.756631}{0.417220}%
\vSv{425.560996}{450.997794}{21.271167}{0.415829}%
\vSv{425.955679}{451.148649}{20.781277}{0.414464}%
\vSv{426.350449}{451.295702}{20.287007}{0.413127}%
\vSv{426.745307}{451.438943}{19.788407}{0.411818}%
\vSv{427.140252}{451.578363}{19.285533}{0.410538}%
\vSv{427.535281}{451.713953}{18.778443}{0.409286}%
\vSv{427.930396}{451.845707}{18.267198}{0.408064}%
\vSv{428.325594}{451.973614}{17.751867}{0.406873}%
\vSv{428.720875}{452.097668}{17.232518}{0.405712}%
\vSv{429.116237}{452.217860}{16.709227}{0.404583}%
\vSv{429.511678}{452.334183}{16.182072}{0.403486}%
\vSv{429.907199}{452.446631}{15.651136}{0.402421}%
\vSv{430.302796}{452.555196}{15.116507}{0.401389}%
\vSv{430.698468}{452.659871}{14.578274}{0.400391}%
\vSv{431.094214}{452.760651}{14.036534}{0.399426}%
\vSv{431.490031}{452.857528}{13.491385}{0.398497}%
\vSv{431.885918}{452.950497}{12.942930}{0.397602}%
\vSv{432.281872}{453.039552}{12.391276}{0.396742}%
\vSv{432.677892}{453.124687}{11.836535}{0.395918}%
\vSv{433.073975}{453.205898}{11.278822}{0.395131}%
\vSv{433.470118}{453.283179}{10.718254}{0.394381}%
\vSv{433.866320}{453.356526}{10.154954}{0.393667}%
\vSv{434.262578}{453.425934}{9.589048}{0.392991}%
}}%
{\color{black}\vlB{%
\vSv{434.658888}{453.491398}{9.020664}{0.392353}%
\vSv{435.055249}{453.552915}{8.449936}{0.391753}%
\vSv{435.451658}{453.610482}{7.876998}{0.391191}%
\vSv{435.848111}{453.664093}{7.301990}{0.390668}%
\vSv{436.244606}{453.713747}{6.725052}{0.390185}%
\vSv{436.641139}{453.759439}{6.146329}{0.389740}%
\vSv{437.037707}{453.801168}{5.565968}{0.389336}%
\vSv{437.434308}{453.838930}{4.984116}{0.388971}%
\vSv{437.830938}{453.872724}{4.400926}{0.388646}%
\vSv{438.227594}{453.902547}{3.816550}{0.388361}%
\vSv{438.624272}{453.928397}{3.231143}{0.388117}%
\vSv{439.020969}{453.950273}{2.644860}{0.387913}%
\vSv{439.417682}{453.968173}{2.057860}{0.387750}%
\vSv{439.814407}{453.982097}{1.470300}{0.387628}%
\vSv{440.211141}{453.992043}{0.882340}{0.387546}%
\vSv{440.607880}{453.998011}{0.294140}{0.387505}%
}}%
{\color{vltRed}\put(337.666667,357.250000){\circle*{8.800000}}}%
{\color{black}\put(235.00000,276.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $U_{12}=-\vct a_1^{\mathsf T}\vct a_2=-\vct f_1^{\mathsf T}\mathsf K^{-1}\vct f_2$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{257.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,238.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} A finite three-dimensional realization: 18 ideal virions}}}%
{\color{black!38}\vlB{%
\vSk{183.093019}{75.773781}{-40.765758}{4.500000}%
\vSk{188.497790}{71.217311}{23.620527}{4.500000}%
\vSk{194.202316}{74.446382}{73.989560}{4.500000}%
\vSk{191.419477}{80.748658}{139.234242}{4.500000}%
\vSk{185.282169}{83.848266}{-156.379473}{4.500000}%
\vSk{182.969722}{79.844151}{-106.010440}{4.234624}%
\vSk{244.912272}{83.804371}{-40.765758}{4.500000}%
\vSk{250.317043}{79.247901}{23.620527}{4.500000}%
\vSk{256.021569}{82.476972}{73.989560}{4.500000}%
\vSk{253.238729}{88.779248}{139.234242}{4.500000}%
\vSk{247.101421}{91.878856}{-156.379473}{4.500000}%
\vSk{244.788974}{87.874741}{-106.010440}{4.234624}%
\vSk{306.731525}{91.834961}{-40.765758}{4.500000}%
\vSk{312.136296}{87.278490}{23.620527}{4.500000}%
\vSk{317.840822}{90.507562}{73.989560}{4.500000}%
\vSk{315.057982}{96.809837}{139.234242}{4.500000}%
\vSk{308.920674}{99.909445}{-156.379473}{4.500000}%
\vSk{306.608227}{95.905330}{-106.010440}{4.234624}%
\vSk{166.528600}{105.744350}{-40.765758}{4.500000}%
\vSk{171.933371}{101.187879}{23.620527}{4.500000}%
\vSk{177.637897}{104.416951}{73.989560}{4.500000}%
\vSk{174.855058}{110.719227}{139.234242}{4.500000}%
\vSk{168.717750}{113.818835}{-156.379473}{4.500000}%
\vSk{166.405303}{109.814720}{-106.010440}{4.234624}%
\vSk{228.347853}{113.774940}{-40.765758}{4.500000}%
\vSk{233.752624}{109.218469}{23.620527}{4.500000}%
\vSk{239.457150}{112.447540}{73.989560}{4.500000}%
\vSk{236.674311}{118.749816}{139.234242}{4.500000}%
\vSk{230.537003}{121.849424}{-156.379473}{4.500000}%
\vSk{228.224556}{117.845309}{-106.010440}{4.234624}%
\vSk{290.167106}{121.805529}{-40.765758}{4.500000}%
\vSk{295.571877}{117.249059}{23.620527}{4.500000}%
}}%
{\color{black!38}\vlB{%
\vSk{301.276403}{120.478130}{73.989560}{4.500000}%
\vSk{298.493563}{126.780406}{139.234242}{4.500000}%
\vSk{292.356255}{129.880014}{-156.379473}{4.500000}%
\vSk{290.043808}{125.875899}{-106.010440}{4.234624}%
\vSk{149.964181}{135.714918}{-40.765758}{4.500000}%
\vSk{155.368952}{131.158448}{23.620527}{4.500000}%
\vSk{161.073479}{134.387519}{73.989560}{4.500000}%
\vSk{158.290639}{140.689795}{139.234242}{4.500000}%
\vSk{152.153331}{143.789403}{-156.379473}{4.500000}%
\vSk{149.840884}{139.785288}{-106.010440}{4.234624}%
\vSk{211.783434}{143.745508}{-40.765758}{4.500000}%
\vSk{217.188205}{139.189038}{23.620527}{4.500000}%
\vSk{222.892731}{142.418109}{73.989560}{4.500000}%
\vSk{220.109892}{148.720385}{139.234242}{4.500000}%
\vSk{213.972584}{151.819993}{-156.379473}{4.500000}%
\vSk{211.660137}{147.815878}{-106.010440}{4.234624}%
\vSk{273.602687}{151.776098}{-40.765758}{4.500000}%
\vSk{279.007458}{147.219627}{23.620527}{4.500000}%
\vSk{284.711984}{150.448699}{73.989560}{4.500000}%
\vSk{281.929145}{156.750974}{139.234242}{4.500000}%
\vSk{275.791837}{159.850582}{-156.379473}{4.500000}%
\vSk{273.479390}{155.846467}{-106.010440}{4.234624}%
\vSk{183.093019}{126.151877}{-40.765758}{4.500000}%
\vSk{188.497790}{121.595406}{23.620527}{4.500000}%
\vSk{194.202316}{124.824477}{73.989560}{4.500000}%
\vSk{191.419477}{131.126753}{139.234242}{4.500000}%
\vSk{185.282169}{134.226361}{-156.379473}{4.500000}%
\vSk{182.969722}{130.222246}{-106.010440}{4.234624}%
\vSk{244.912272}{134.182466}{-40.765758}{4.500000}%
\vSk{250.317043}{129.625996}{23.620527}{4.500000}%
\vSk{256.021569}{132.855067}{73.989560}{4.500000}%
\vSk{253.238729}{139.157343}{139.234242}{4.500000}%
}}%
{\color{black!38}\vlB{%
\vSk{247.101421}{142.256951}{-156.379473}{4.500000}%
\vSk{244.788974}{138.252836}{-106.010440}{4.234624}%
\vSk{306.731525}{142.213056}{-40.765758}{4.500000}%
\vSk{312.136296}{137.656585}{23.620527}{4.500000}%
\vSk{317.840822}{140.885657}{73.989560}{4.500000}%
\vSk{315.057982}{147.187933}{139.234242}{4.500000}%
\vSk{308.920674}{150.287540}{-156.379473}{4.500000}%
\vSk{306.608227}{146.283425}{-106.010440}{4.234624}%
\vSk{166.528600}{156.122445}{-40.765758}{4.500000}%
\vSk{171.933371}{151.565975}{23.620527}{4.500000}%
\vSk{177.637897}{154.795046}{73.989560}{4.500000}%
\vSk{174.855058}{161.097322}{139.234242}{4.500000}%
\vSk{168.717750}{164.196930}{-156.379473}{4.500000}%
\vSk{166.405303}{160.192815}{-106.010440}{4.234624}%
\vSk{228.347853}{164.153035}{-40.765758}{4.500000}%
\vSk{233.752624}{159.596564}{23.620527}{4.500000}%
\vSk{239.457150}{162.825636}{73.989560}{4.500000}%
\vSk{236.674311}{169.127911}{139.234242}{4.500000}%
\vSk{230.537003}{172.227519}{-156.379473}{4.500000}%
\vSk{228.224556}{168.223404}{-106.010440}{4.234624}%
\vSk{290.167106}{172.183624}{-40.765758}{4.500000}%
\vSk{295.571877}{167.627154}{23.620527}{4.500000}%
\vSk{301.276403}{170.856225}{73.989560}{4.500000}%
\vSk{298.493563}{177.158501}{139.234242}{4.500000}%
\vSk{292.356255}{180.258109}{-156.379473}{4.500000}%
\vSk{290.043808}{176.253994}{-106.010440}{4.234624}%
\vSk{149.964181}{186.093014}{-40.765758}{4.500000}%
\vSk{155.368952}{181.536543}{23.620527}{4.500000}%
\vSk{161.073479}{184.765614}{73.989560}{4.500000}%
\vSk{158.290639}{191.067890}{139.234242}{4.500000}%
\vSk{152.153331}{194.167498}{-156.379473}{4.500000}%
\vSk{149.840884}{190.163383}{-106.010440}{4.234624}%
}}%
{\color{black!38}\vlB{%
\vSk{211.783434}{194.123603}{-40.765758}{4.500000}%
\vSk{217.188205}{189.567133}{23.620527}{4.500000}%
\vSk{222.892731}{192.796204}{73.989560}{4.500000}%
\vSk{220.109892}{199.098480}{139.234242}{4.500000}%
\vSk{213.972584}{202.198088}{-156.379473}{4.500000}%
\vSk{211.660137}{198.193973}{-106.010440}{4.234624}%
\vSk{273.602687}{202.154193}{-40.765758}{4.500000}%
\vSk{279.007458}{197.597722}{23.620527}{4.500000}%
\vSk{284.711984}{200.826794}{73.989560}{4.500000}%
\vSk{281.929145}{207.129070}{139.234242}{4.500000}%
\vSk{275.791837}{210.228677}{-156.379473}{4.500000}%
\vSk{273.479390}{206.224562}{-106.010440}{4.234624}%
}}%
{\color{black!35}\vlB{%
\vSd{223.899155}{146.873567}{-6.096896}{3.537993}%
\vSd{227.275688}{146.497796}{-32.781441}{0.534635}%
\vSd{227.754869}{146.208325}{-26.748687}{0.472044}%
\vSd{228.230776}{145.995869}{-16.425379}{0.413223}%
\vSd{228.711118}{145.879023}{-1.395654}{0.375803}%
\vSd{229.005315}{145.869870}{15.968388}{0.375422}%
\vSd{229.287908}{145.973152}{31.075328}{0.412263}%
\vSd{229.593459}{146.185947}{41.488301}{0.470857}%
\vSd{229.921510}{146.497874}{47.591267}{0.533511}%
\vSd{230.270591}{146.891793}{50.475975}{0.587516}%
\vSd{230.642789}{147.344978}{50.948805}{0.625413}%
\vSd{231.042312}{147.830664}{49.433363}{0.643988}%
\vSd{231.473957}{148.319869}{46.066290}{0.643630}%
\vSd{231.942217}{148.783375}{40.798183}{0.628006}%
\vSd{232.450545}{149.193711}{33.511800}{0.603726}%
\vSd{233.000044}{149.527034}{24.215820}{0.579537}%
\vSd{233.587022}{149.764745}{13.318933}{0.564390}%
\vSd{234.200973}{149.894765}{1.785931}{0.564238}%
\vSd{234.723477}{149.912349}{-9.133418}{0.579144}%
\vSd{235.243932}{149.820419}{-18.464892}{0.603242}%
\vSd{235.777654}{149.629358}{-25.789878}{0.627605}%
\vSd{236.316297}{149.356305}{-31.094817}{0.643461}%
\vSd{236.851083}{149.023986}{-34.496695}{0.644149}%
\vSd{237.374783}{148.659167}{-36.047418}{0.625944}%
\vSd{237.882867}{148.290827}{-35.614745}{0.588392}%
\vSd{238.374492}{147.948188}{-32.781441}{0.534635}%
\vSd{238.853673}{147.658717}{-26.748687}{0.472044}%
\vSd{239.329580}{147.446261}{-16.425379}{0.413223}%
\vSd{239.809922}{147.329415}{-1.395654}{0.375803}%
\vSd{240.104119}{147.320262}{15.968388}{0.375422}%
\vSd{240.386712}{147.423543}{31.075328}{0.412263}%
\vSd{240.692263}{147.636339}{41.488301}{0.470857}%
}}%
{\color{black!35}\vlB{%
\vSd{241.020314}{147.948266}{47.591267}{0.533511}%
\vSd{241.369395}{148.342185}{50.475975}{0.587516}%
\vSd{241.741593}{148.795370}{50.948805}{0.625413}%
\vSd{242.141116}{149.281056}{49.433363}{0.643988}%
\vSd{242.572761}{149.770261}{46.066290}{0.643630}%
\vSd{243.041021}{150.233767}{40.798183}{0.628006}%
\vSd{243.549349}{150.644103}{33.511800}{0.603726}%
\vSd{244.098848}{150.977426}{24.215820}{0.579537}%
\vSd{244.685826}{151.215137}{13.318933}{0.564390}%
\vSd{245.299777}{151.345156}{1.785931}{0.564238}%
\vSd{245.822281}{151.362741}{-9.133418}{0.579144}%
\vSd{246.342736}{151.270811}{-18.464892}{0.603242}%
\vSd{246.876458}{151.079750}{-25.789878}{0.627605}%
\vSd{247.415101}{150.806697}{-31.094817}{0.643461}%
\vSd{247.949887}{150.474378}{-34.496695}{0.644149}%
\vSd{248.473587}{150.109559}{-36.047418}{0.625944}%
\vSd{248.981671}{149.741219}{-35.614745}{0.588392}%
\vSd{249.473296}{149.398580}{-32.781441}{0.534635}%
\vSd{249.952477}{149.109109}{-26.748687}{0.472044}%
\vSd{250.428384}{148.896653}{-16.425379}{0.413223}%
\vSd{250.908726}{148.779807}{-1.395654}{0.375803}%
\vSd{251.202923}{148.770654}{15.968388}{0.375422}%
\vSd{251.485516}{148.873935}{31.075328}{0.412263}%
\vSd{251.791067}{149.086731}{41.488301}{0.470857}%
\vSd{252.119118}{149.398658}{47.591267}{0.533511}%
\vSd{252.468199}{149.792577}{50.475975}{0.587516}%
\vSd{252.840397}{150.245762}{50.948805}{0.625413}%
\vSd{253.239920}{150.731448}{49.433363}{0.643988}%
\vSd{253.671565}{151.220653}{46.066290}{0.643630}%
\vSd{254.139825}{151.684158}{40.798183}{0.628006}%
\vSd{254.648153}{152.094495}{33.511800}{0.603726}%
\vSd{255.197652}{152.427818}{24.215820}{0.579537}%
}}%
{\color{black!35}\vlB{%
\vSd{255.784630}{152.665529}{13.318933}{0.564390}%
\vSd{256.398581}{152.795548}{1.785931}{0.564238}%
\vSd{256.921085}{152.813133}{-9.133418}{0.579144}%
\vSd{257.441540}{152.721203}{-18.464892}{0.603242}%
\vSd{257.975262}{152.530142}{-25.789878}{0.627605}%
\vSd{258.513905}{152.257089}{-31.094817}{0.643461}%
\vSd{259.048691}{151.924770}{-34.496695}{0.644149}%
\vSd{259.572391}{151.559951}{-36.047418}{0.625944}%
\vSd{260.080475}{151.191611}{-35.614745}{0.588392}%
\vSd{260.572100}{150.848972}{-32.781441}{0.534635}%
\vSd{261.051281}{150.559501}{-26.748687}{0.472044}%
\vSd{261.527188}{150.347044}{-16.425379}{0.413223}%
\vSd{262.007530}{150.230199}{-1.395654}{0.375803}%
\vSd{262.301727}{150.221046}{15.968388}{0.375422}%
\vSd{262.584320}{150.324327}{31.075328}{0.412263}%
\vSd{262.889871}{150.537123}{41.488301}{0.470857}%
\vSd{263.217922}{150.849050}{47.591267}{0.533511}%
\vSd{263.567003}{151.242969}{50.475975}{0.587516}%
\vSd{263.939201}{151.696154}{50.948805}{0.625413}%
\vSd{264.338724}{152.181839}{49.433363}{0.643988}%
\vSd{264.770369}{152.671045}{46.066290}{0.643630}%
\vSd{265.238629}{153.134550}{40.798183}{0.628006}%
\vSd{265.746957}{153.544887}{33.511800}{0.603726}%
\vSd{266.296456}{153.878210}{24.215820}{0.579537}%
\vSd{266.883434}{154.115921}{13.318933}{0.564390}%
\vSd{267.497385}{154.245940}{1.785931}{0.564238}%
\vSd{268.019889}{154.263525}{-9.133418}{0.579144}%
\vSd{268.540344}{154.171595}{-18.464892}{0.603242}%
\vSd{269.074066}{153.980534}{-25.789878}{0.627605}%
\vSd{269.612709}{153.707481}{-31.094817}{0.643461}%
\vSd{270.147495}{153.375162}{-34.496695}{0.644149}%
\vSd{270.671195}{153.010342}{-36.047418}{0.625944}%
}}%
{\color{black!35}\vlB{%
\vSd{271.179279}{152.642003}{-35.614745}{0.588392}%
\vSd{271.715128}{152.299364}{23.913769}{2.922360}%
\vSd{278.407286}{159.022157}{122.141793}{3.044185}%
\vSd{278.448490}{161.599772}{46.050755}{0.237212}%
\vSd{278.651064}{161.770554}{37.099665}{0.329537}%
\vSd{278.924578}{161.969331}{34.774067}{0.417598}%
\vSd{279.263717}{162.207505}{35.610966}{0.491662}%
\vSd{279.650888}{162.493789}{38.380222}{0.547340}%
\vSd{280.061565}{162.833620}{42.644923}{0.583309}%
\vSd{280.468169}{163.228785}{48.292889}{0.600778}%
\vSd{280.843162}{163.677299}{55.347219}{0.603254}%
\vSd{281.161811}{164.173544}{63.841155}{0.596165}%
\vSd{281.404435}{164.708646}{73.685868}{0.586036}%
\vSd{281.557442}{165.271086}{84.540906}{0.579020}%
\vSd{281.554393}{165.847481}{95.780656}{0.578958}%
\vSd{281.398517}{166.423494}{106.647640}{0.585882}%
\vSd{281.153020}{166.984819}{116.512346}{0.596006}%
\vSd{280.831479}{167.518148}{125.029513}{0.603198}%
\vSd{280.453560}{168.012081}{132.107160}{0.600926}%
\vSd{280.043991}{168.457903}{137.777650}{0.583735}%
\vSd{279.630316}{168.850179}{142.065217}{0.548083}%
\vSd{279.240129}{169.187121}{144.861059}{0.492723}%
\vSd{278.897981}{169.470713}{145.736034}{0.418933}%
\vSd{278.621507}{169.706575}{143.480135}{0.331043}%
\vSd{278.416027}{169.903579}{134.689314}{0.238654}%
\vSd{278.284412}{170.073246}{110.526936}{0.166269}%
\vSd{278.282308}{170.228958}{70.558505}{0.165531}%
\vSd{278.409888}{170.385051}{46.050755}{0.237212}%
\vSd{278.612462}{170.555833}{37.099665}{0.329537}%
\vSd{278.885976}{170.754611}{34.774067}{0.417598}%
\vSd{279.225115}{170.992784}{35.610966}{0.491662}%
\vSd{279.612286}{171.279068}{38.380222}{0.547340}%
}}%
{\color{black!35}\vlB{%
\vSd{280.022963}{171.618899}{42.644923}{0.583309}%
\vSd{280.429567}{172.014064}{48.292889}{0.600778}%
\vSd{280.804560}{172.462578}{55.347219}{0.603254}%
\vSd{281.123209}{172.958823}{63.841155}{0.596165}%
\vSd{281.365833}{173.493926}{73.685868}{0.586036}%
\vSd{281.518841}{174.056366}{84.540906}{0.579020}%
\vSd{281.515791}{174.632760}{95.780656}{0.578958}%
\vSd{281.359915}{175.208773}{106.647640}{0.585882}%
\vSd{281.114418}{175.770098}{116.512346}{0.596006}%
\vSd{280.792877}{176.303427}{125.029513}{0.603198}%
\vSd{280.414958}{176.797360}{132.107160}{0.600926}%
\vSd{280.005389}{177.243183}{137.777650}{0.583735}%
\vSd{279.591715}{177.635458}{142.065217}{0.548083}%
\vSd{279.201527}{177.972400}{144.861059}{0.492723}%
\vSd{278.859379}{178.255993}{145.736034}{0.418933}%
\vSd{278.582906}{178.491855}{143.480135}{0.331043}%
\vSd{278.377425}{178.688859}{134.689314}{0.238654}%
\vSd{278.245810}{178.858525}{110.526936}{0.166269}%
\vSd{278.243706}{179.014238}{70.558505}{0.165531}%
\vSd{278.371286}{179.170330}{46.050755}{0.237212}%
\vSd{278.573860}{179.341112}{37.099665}{0.329537}%
\vSd{278.847374}{179.539890}{34.774067}{0.417598}%
\vSd{279.186513}{179.778063}{35.610966}{0.491662}%
\vSd{279.573684}{180.064348}{38.380222}{0.547340}%
\vSd{279.984361}{180.404178}{42.644923}{0.583309}%
\vSd{280.390966}{180.799343}{48.292889}{0.600778}%
\vSd{280.765959}{181.247857}{55.347219}{0.603254}%
\vSd{281.084607}{181.744102}{63.841155}{0.596165}%
\vSd{281.327231}{182.279205}{73.685868}{0.586036}%
\vSd{281.480239}{182.841645}{84.540906}{0.579020}%
\vSd{281.477190}{183.418039}{95.780656}{0.578958}%
\vSd{281.321313}{183.994053}{106.647640}{0.585882}%
}}%
{\color{black!35}\vlB{%
\vSd{281.075816}{184.555378}{116.512346}{0.596006}%
\vSd{280.754276}{185.088706}{125.029513}{0.603198}%
\vSd{280.376356}{185.582639}{132.107160}{0.600926}%
\vSd{279.966787}{186.028462}{137.777650}{0.583735}%
\vSd{279.553113}{186.420738}{142.065217}{0.548083}%
\vSd{279.162925}{186.757680}{144.861059}{0.492723}%
\vSd{278.820777}{187.041272}{145.736034}{0.418933}%
\vSd{278.544304}{187.277134}{143.480135}{0.331043}%
\vSd{278.338823}{187.474138}{134.689314}{0.238654}%
\vSd{278.207208}{187.643804}{110.526936}{0.166269}%
\vSd{278.205104}{187.799517}{70.558505}{0.165531}%
\vSd{278.332684}{187.955610}{46.050755}{0.237212}%
\vSd{278.535258}{188.126391}{37.099665}{0.329537}%
\vSd{278.808773}{188.325169}{34.774067}{0.417598}%
\vSd{279.147911}{188.563343}{35.610966}{0.491662}%
\vSd{279.535082}{188.849627}{38.380222}{0.547340}%
\vSd{279.945759}{189.189458}{42.644923}{0.583309}%
\vSd{280.352364}{189.584622}{48.292889}{0.600778}%
\vSd{280.727357}{190.033137}{55.347219}{0.603254}%
\vSd{281.046005}{190.529381}{63.841155}{0.596165}%
\vSd{281.288629}{191.064484}{73.685868}{0.586036}%
\vSd{281.441637}{191.626924}{84.540906}{0.579020}%
\vSd{281.438588}{192.203318}{95.780656}{0.578958}%
\vSd{281.282711}{192.779332}{106.647640}{0.585882}%
\vSd{281.037215}{193.340657}{116.512346}{0.596006}%
\vSd{280.715674}{193.873986}{125.029513}{0.603198}%
\vSd{280.337754}{194.367919}{132.107160}{0.600926}%
\vSd{279.928185}{194.813741}{137.777650}{0.583735}%
\vSd{279.514511}{195.206017}{142.065217}{0.548083}%
\vSd{279.124323}{195.542959}{144.861059}{0.492723}%
\vSd{278.782175}{195.826551}{145.736034}{0.418933}%
\vSd{278.505702}{196.062413}{143.480135}{0.331043}%
}}%
{\color{black!35}\vlB{%
\vSd{278.300221}{196.259417}{134.689314}{0.238654}%
\vSd{278.168606}{196.429083}{110.526936}{0.166269}%
\vSd{278.166502}{196.584796}{70.558505}{0.165531}%
\vSd{278.240922}{196.740889}{62.070458}{3.405337}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{221.913818}{149.821612}{27.012586}{3.050548}%
\vSd{224.673504}{151.207128}{18.975511}{0.825641}%
\vSd{225.424533}{151.475597}{24.625627}{0.807566}%
\vSd{226.123492}{151.812100}{31.659260}{0.790168}%
\vSd{226.759200}{152.226833}{39.666449}{0.779909}%
\vSd{227.325486}{152.724662}{47.999360}{0.780648}%
\vSd{227.820202}{153.304790}{55.914413}{0.792104}%
\vSd{228.244254}{153.960812}{62.789352}{0.809976}%
\vSd{228.601804}{154.681149}{68.246440}{0.827631}%
\vSd{228.901085}{155.449842}{72.122294}{0.838268}%
\vSd{229.154763}{156.247633}{74.359788}{0.836629}%
\vSd{229.379494}{157.053284}{74.905679}{0.820029}%
\vSd{229.594972}{157.845021}{73.646473}{0.788912}%
\vSd{229.822799}{158.602016}{70.391730}{0.747121}%
\vSd{230.085290}{159.305811}{64.931861}{0.701875}%
\vSd{230.403788}{159.941572}{57.227926}{0.663072}%
\vSd{230.795457}{160.499103}{47.736801}{0.641073}%
\vSd{231.268811}{160.973538}{37.603331}{0.642644}%
\vSd{231.822233}{161.365674}{28.289663}{0.667277}%
\vSd{232.448114}{161.681916}{20.859662}{0.707499}%
\vSd{233.137081}{161.933842}{15.688925}{0.752813}%
\vSd{233.878279}{162.137414}{12.700533}{0.793579}%
\vSd{234.658099}{162.311886}{11.680159}{0.822989}%
\vSd{235.459798}{162.478499}{12.445972}{0.837641}%
\vSd{236.264261}{162.659026}{14.894184}{0.837508}%
\vSd{237.051489}{162.874295}{18.975511}{0.825641}%
\vSd{237.802518}{163.142764}{24.625627}{0.807566}%
\vSd{238.501478}{163.479266}{31.659260}{0.790168}%
\vSd{239.137185}{163.893999}{39.666449}{0.779909}%
\vSd{239.703472}{164.391828}{47.999360}{0.780648}%
\vSd{240.198188}{164.971957}{55.914413}{0.792104}%
\vSd{240.622240}{165.627978}{62.789352}{0.809976}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{240.979789}{166.348316}{68.246440}{0.827631}%
\vSd{241.279070}{167.117008}{72.122294}{0.838268}%
\vSd{241.532748}{167.914800}{74.359788}{0.836629}%
\vSd{241.757479}{168.720451}{74.905679}{0.820029}%
\vSd{241.972957}{169.512187}{73.646473}{0.788912}%
\vSd{242.200784}{170.269183}{70.391730}{0.747121}%
\vSd{242.463275}{170.972978}{64.931861}{0.701875}%
\vSd{242.781773}{171.608739}{57.227926}{0.663072}%
\vSd{243.173442}{172.166270}{47.736801}{0.641073}%
\vSd{243.646796}{172.640705}{37.603331}{0.642644}%
\vSd{244.200219}{173.032840}{28.289663}{0.667277}%
\vSd{244.826099}{173.349082}{20.859662}{0.707499}%
\vSd{245.515067}{173.601009}{15.688925}{0.752813}%
\vSd{246.256265}{173.804580}{12.700533}{0.793579}%
\vSd{247.036084}{173.979053}{11.680159}{0.822989}%
\vSd{247.837783}{174.145665}{12.445972}{0.837641}%
\vSd{248.642247}{174.326193}{14.894184}{0.837508}%
\vSd{249.429475}{174.541461}{18.975511}{0.825641}%
\vSd{250.180504}{174.809930}{24.625627}{0.807566}%
\vSd{250.879463}{175.146433}{31.659260}{0.790168}%
\vSd{251.515171}{175.561166}{39.666449}{0.779909}%
\vSd{252.081457}{176.058995}{47.999360}{0.780648}%
\vSd{252.576173}{176.639123}{55.914413}{0.792104}%
\vSd{253.000225}{177.295145}{62.789352}{0.809976}%
\vSd{253.357775}{178.015482}{68.246440}{0.827631}%
\vSd{253.657056}{178.784175}{72.122294}{0.838268}%
\vSd{253.910733}{179.581966}{74.359788}{0.836629}%
\vSd{254.135464}{180.387618}{74.905679}{0.820029}%
\vSd{254.350943}{181.179354}{73.646473}{0.788912}%
\vSd{254.578770}{181.936349}{70.391730}{0.747121}%
\vSd{254.841261}{182.640144}{64.931861}{0.701875}%
\vSd{255.159759}{183.275906}{57.227926}{0.663072}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{255.551428}{183.833436}{47.736801}{0.641073}%
\vSd{256.024782}{184.307871}{37.603331}{0.642644}%
\vSd{256.578204}{184.700007}{28.289663}{0.667277}%
\vSd{257.204084}{185.016249}{20.859662}{0.707499}%
\vSd{257.893052}{185.268175}{15.688925}{0.752813}%
\vSd{258.634250}{185.471747}{12.700533}{0.793579}%
\vSd{259.414069}{185.646219}{11.680159}{0.822989}%
\vSd{260.215769}{185.812832}{12.445972}{0.837641}%
\vSd{261.020232}{185.993359}{14.894184}{0.837508}%
\vSd{261.807460}{186.208628}{18.975511}{0.825641}%
\vSd{262.558489}{186.477097}{24.625627}{0.807566}%
\vSd{263.257448}{186.813599}{31.659260}{0.790168}%
\vSd{263.893156}{187.228332}{39.666449}{0.779909}%
\vSd{264.459443}{187.726161}{47.999360}{0.780648}%
\vSd{264.954158}{188.306290}{55.914413}{0.792104}%
\vSd{265.378211}{188.962312}{62.789352}{0.809976}%
\vSd{265.735760}{189.682649}{68.246440}{0.827631}%
\vSd{266.035041}{190.451341}{72.122294}{0.838268}%
\vSd{266.288719}{191.249133}{74.359788}{0.836629}%
\vSd{266.513450}{192.054784}{74.905679}{0.820029}%
\vSd{266.728928}{192.846520}{73.646473}{0.788912}%
\vSd{266.956755}{193.603516}{70.391730}{0.747121}%
\vSd{267.219246}{194.307311}{64.931861}{0.701875}%
\vSd{267.537744}{194.943072}{57.227926}{0.663072}%
\vSd{267.929413}{195.500603}{47.736801}{0.641073}%
\vSd{268.402767}{195.975038}{37.603331}{0.642644}%
\vSd{268.956189}{196.367173}{28.289663}{0.667277}%
\vSd{269.582070}{196.683415}{20.859662}{0.707499}%
\vSd{270.271037}{196.935342}{15.688925}{0.752813}%
\vSd{271.012235}{197.138913}{12.700533}{0.793579}%
\vSd{271.792055}{197.313386}{11.680159}{0.822989}%
\vSd{272.593754}{197.479998}{12.445972}{0.837641}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{273.398217}{197.660526}{14.894184}{0.837508}%
\vSd{274.017072}{197.875794}{57.483427}{3.494658}%
}}%
{\color{black!35}\vlB{%
\vSd{162.075524}{138.402541}{-5.695083}{3.550080}%
\vSd{165.464009}{138.050251}{-32.856378}{0.528883}%
\vSd{165.937601}{137.763314}{-26.893995}{0.464647}%
\vSd{166.406718}{137.553135}{-16.496579}{0.404230}%
\vSd{166.880149}{137.438350}{-1.136561}{0.365772}%
\vSd{167.158892}{137.431095}{16.701869}{0.365636}%
\vSd{167.429848}{137.536176}{32.090217}{0.403890}%
\vSd{167.725037}{137.750744}{42.519780}{0.464228}%
\vSd{168.043407}{138.064490}{48.506810}{0.528486}%
\vSd{168.383565}{138.460345}{51.237130}{0.583908}%
\vSd{168.748027}{138.915643}{51.554302}{0.623122}%
\vSd{169.141425}{139.403671}{49.894944}{0.643004}%
\vSd{169.568856}{139.895482}{46.403006}{0.644000}%
\vSd{170.034929}{140.361872}{41.038847}{0.629785}%
\vSd{170.543012}{140.775370}{33.700479}{0.606901}%
\vSd{171.093921}{141.112110}{24.413386}{0.583923}%
\vSd{171.683603}{141.353456}{13.588790}{0.569547}%
\vSd{172.301308}{141.487272}{2.161579}{0.569498}%
\vSd{172.833665}{141.508752}{-8.670425}{0.583794}%
\vSd{173.359516}{141.420745}{-17.969305}{0.606743}%
\vSd{173.897932}{141.233560}{-25.320596}{0.629657}%
\vSd{174.440181}{140.964267}{-30.697179}{0.643952}%
\vSd{174.977132}{140.635529}{-34.200927}{0.643068}%
\vSd{175.501233}{140.274062}{-35.872315}{0.623313}%
\vSd{176.007717}{139.908812}{-35.568914}{0.584218}%
\vSd{176.495652}{139.568983}{-32.856378}{0.528883}%
\vSd{176.969244}{139.282046}{-26.893995}{0.464647}%
\vSd{177.438362}{139.071867}{-16.496579}{0.404230}%
\vSd{177.911792}{138.957083}{-1.136561}{0.365772}%
\vSd{178.190536}{138.949827}{16.701869}{0.365636}%
\vSd{178.461492}{139.054908}{32.090217}{0.403890}%
\vSd{178.756681}{139.269476}{42.519780}{0.464228}%
}}%
{\color{black!35}\vlB{%
\vSd{179.075051}{139.583222}{48.506810}{0.528486}%
\vSd{179.415209}{139.979077}{51.237130}{0.583908}%
\vSd{179.779670}{140.434376}{51.554302}{0.623122}%
\vSd{180.173069}{140.922403}{49.894944}{0.643004}%
\vSd{180.600499}{141.414214}{46.403006}{0.644000}%
\vSd{181.066572}{141.880604}{41.038847}{0.629785}%
\vSd{181.574656}{142.294103}{33.700479}{0.606901}%
\vSd{182.125565}{142.630842}{24.413386}{0.583923}%
\vSd{182.715247}{142.872188}{13.588790}{0.569547}%
\vSd{183.332952}{143.006004}{2.161579}{0.569498}%
\vSd{183.865308}{143.027484}{-8.670425}{0.583794}%
\vSd{184.391160}{142.939477}{-17.969305}{0.606743}%
\vSd{184.929576}{142.752292}{-25.320596}{0.629657}%
\vSd{185.471825}{142.482999}{-30.697179}{0.643952}%
\vSd{186.008776}{142.154261}{-34.200927}{0.643068}%
\vSd{186.532877}{141.792794}{-35.872315}{0.623313}%
\vSd{187.039360}{141.427545}{-35.568914}{0.584218}%
\vSd{187.527296}{141.087715}{-32.856378}{0.528883}%
\vSd{188.000888}{140.800778}{-26.893995}{0.464647}%
\vSd{188.470005}{140.590599}{-16.496579}{0.404230}%
\vSd{188.943436}{140.475815}{-1.136561}{0.365772}%
\vSd{189.222180}{140.468559}{16.701869}{0.365636}%
\vSd{189.493136}{140.573640}{32.090217}{0.403890}%
\vSd{189.788325}{140.788209}{42.519780}{0.464228}%
\vSd{190.106694}{141.101954}{48.506810}{0.528486}%
\vSd{190.446852}{141.497809}{51.237130}{0.583908}%
\vSd{190.811314}{141.953108}{51.554302}{0.623122}%
\vSd{191.204712}{142.441135}{49.894944}{0.643004}%
\vSd{191.632143}{142.932946}{46.403006}{0.644000}%
\vSd{192.098216}{143.399336}{41.038847}{0.629785}%
\vSd{192.606299}{143.812835}{33.700479}{0.606901}%
\vSd{193.157209}{144.149574}{24.413386}{0.583923}%
}}%
{\color{black!35}\vlB{%
\vSd{193.746890}{144.390920}{13.588790}{0.569547}%
\vSd{194.364595}{144.524736}{2.161579}{0.569498}%
\vSd{194.896952}{144.546216}{-8.670425}{0.583794}%
\vSd{195.422804}{144.458209}{-17.969305}{0.606743}%
\vSd{195.961219}{144.271024}{-25.320596}{0.629657}%
\vSd{196.503468}{144.001731}{-30.697179}{0.643952}%
\vSd{197.040419}{143.672993}{-34.200927}{0.643068}%
\vSd{197.564520}{143.311526}{-35.872315}{0.623313}%
\vSd{198.071004}{142.946277}{-35.568914}{0.584218}%
\vSd{198.558940}{142.606447}{-32.856378}{0.528883}%
\vSd{199.032532}{142.319510}{-26.893995}{0.464647}%
\vSd{199.501649}{142.109331}{-16.496579}{0.404230}%
\vSd{199.975079}{141.994547}{-1.136561}{0.365772}%
\vSd{200.253823}{141.987292}{16.701869}{0.365636}%
\vSd{200.524779}{142.092372}{32.090217}{0.403890}%
\vSd{200.819968}{142.306941}{42.519780}{0.464228}%
\vSd{201.138338}{142.620687}{48.506810}{0.528486}%
\vSd{201.478496}{143.016541}{51.237130}{0.583908}%
\vSd{201.842957}{143.471840}{51.554302}{0.623122}%
\vSd{202.236356}{143.959867}{49.894944}{0.643004}%
\vSd{202.663787}{144.451678}{46.403006}{0.644000}%
\vSd{203.129859}{144.918068}{41.038847}{0.629785}%
\vSd{203.637943}{145.331567}{33.700479}{0.606901}%
\vSd{204.188852}{145.668307}{24.413386}{0.583923}%
\vSd{204.778534}{145.909652}{13.588790}{0.569547}%
\vSd{205.396239}{146.043468}{2.161579}{0.569498}%
\vSd{205.928596}{146.064948}{-8.670425}{0.583794}%
\vSd{206.454447}{145.976941}{-17.969305}{0.606743}%
\vSd{206.992863}{145.789756}{-25.320596}{0.629657}%
\vSd{207.535112}{145.520463}{-30.697179}{0.643952}%
\vSd{208.072063}{145.191725}{-34.200927}{0.643068}%
\vSd{208.596164}{144.830259}{-35.872315}{0.623313}%
}}%
{\color{black!35}\vlB{%
\vSd{209.102648}{144.465009}{-35.568914}{0.584218}%
\vSd{209.631776}{144.125180}{24.568878}{2.886010}%
\vSd{215.947348}{151.243507}{122.467164}{3.196945}%
\vSd{215.953383}{153.940767}{55.601770}{0.267648}%
\vSd{216.144137}{154.161612}{44.703867}{0.350989}%
\vSd{216.411010}{154.408513}{40.532837}{0.433879}%
\vSd{216.743362}{154.690484}{39.934748}{0.504218}%
\vSd{217.122946}{155.014149}{41.572918}{0.556294}%
\vSd{217.525269}{155.383290}{44.924816}{0.588098}%
\vSd{217.922774}{155.798592}{49.844384}{0.600553}%
\vSd{218.287854}{156.257592}{56.366014}{0.597240}%
\vSd{218.595743}{156.754850}{64.567963}{0.584068}%
\vSd{218.827029}{157.282319}{74.409777}{0.568489}%
\vSd{218.968839}{157.829892}{85.541258}{0.557890}%
\vSd{218.943837}{158.386093}{97.213403}{0.557175}%
\vSd{218.778508}{158.938859}{108.466065}{0.566676}%
\vSd{218.523421}{159.476358}{118.505230}{0.581996}%
\vSd{218.191176}{159.987801}{126.928946}{0.595927}%
\vSd{217.800974}{160.464174}{133.666828}{0.600911}%
\vSd{217.377504}{160.898853}{138.791892}{0.590778}%
\vSd{216.948422}{161.288055}{142.352023}{0.561620}%
\vSd{216.541416}{161.631097}{144.233413}{0.512150}%
\vSd{216.181163}{161.930441}{143.979816}{0.443971}%
\vSd{215.886027}{162.191527}{140.402703}{0.362221}%
\vSd{215.665587}{162.422402}{130.665285}{0.277868}%
\vSd{215.534129}{162.633173}{109.518530}{0.214467}%
\vSd{215.521932}{162.835316}{78.539795}{0.209761}%
\vSd{215.613962}{163.040895}{55.601770}{0.267648}%
\vSd{215.804716}{163.261740}{44.703867}{0.350989}%
\vSd{216.071589}{163.508641}{40.532837}{0.433879}%
\vSd{216.403942}{163.790611}{39.934748}{0.504218}%
\vSd{216.783525}{164.114276}{41.572918}{0.556294}%
}}%
{\color{black!35}\vlB{%
\vSd{217.185849}{164.483418}{44.924816}{0.588098}%
\vSd{217.583354}{164.898720}{49.844384}{0.600553}%
\vSd{217.948433}{165.357720}{56.366014}{0.597240}%
\vSd{218.256323}{165.854978}{64.567963}{0.584068}%
\vSd{218.487608}{166.382447}{74.409777}{0.568489}%
\vSd{218.629419}{166.930020}{85.541258}{0.557890}%
\vSd{218.604417}{167.486221}{97.213403}{0.557175}%
\vSd{218.439087}{168.038986}{108.466065}{0.566676}%
\vSd{218.184001}{168.576485}{118.505230}{0.581996}%
\vSd{217.851756}{169.087928}{126.928946}{0.595927}%
\vSd{217.461553}{169.564302}{133.666828}{0.600911}%
\vSd{217.038084}{169.998981}{138.791892}{0.590778}%
\vSd{216.609001}{170.388183}{142.352023}{0.561620}%
\vSd{216.201995}{170.731225}{144.233413}{0.512150}%
\vSd{215.841742}{171.030569}{143.979816}{0.443971}%
\vSd{215.546607}{171.291655}{140.402703}{0.362221}%
\vSd{215.326166}{171.522530}{130.665285}{0.277868}%
\vSd{215.194709}{171.733301}{109.518530}{0.214467}%
\vSd{215.182512}{171.935444}{78.539795}{0.209761}%
\vSd{215.274541}{172.141023}{55.601770}{0.267648}%
\vSd{215.465296}{172.361868}{44.703867}{0.350989}%
\vSd{215.732169}{172.608768}{40.532837}{0.433879}%
\vSd{216.064521}{172.890739}{39.934748}{0.504218}%
\vSd{216.444105}{173.214404}{41.572918}{0.556294}%
\vSd{216.846428}{173.583546}{44.924816}{0.588098}%
\vSd{217.243933}{173.998848}{49.844384}{0.600553}%
\vSd{217.609013}{174.457848}{56.366014}{0.597240}%
\vSd{217.916902}{174.955106}{64.567963}{0.584068}%
\vSd{218.148187}{175.482575}{74.409777}{0.568489}%
\vSd{218.289998}{176.030148}{85.541258}{0.557890}%
\vSd{218.264996}{176.586349}{97.213403}{0.557175}%
\vSd{218.099667}{177.139114}{108.466065}{0.566676}%
}}%
{\color{black!35}\vlB{%
\vSd{217.844580}{177.676613}{118.505230}{0.581996}%
\vSd{217.512335}{178.188056}{126.928946}{0.595927}%
\vSd{217.122133}{178.664429}{133.666828}{0.600911}%
\vSd{216.698663}{179.099109}{138.791892}{0.590778}%
\vSd{216.269580}{179.488311}{142.352023}{0.561620}%
\vSd{215.862575}{179.831353}{144.233413}{0.512150}%
\vSd{215.502321}{180.130697}{143.979816}{0.443971}%
\vSd{215.207186}{180.391783}{140.402703}{0.362221}%
\vSd{214.986746}{180.622658}{130.665285}{0.277868}%
\vSd{214.855288}{180.833429}{109.518530}{0.214467}%
\vSd{214.843091}{181.035572}{78.539795}{0.209761}%
\vSd{214.935121}{181.241150}{55.601770}{0.267648}%
\vSd{215.125875}{181.461995}{44.703867}{0.350989}%
\vSd{215.392748}{181.708896}{40.532837}{0.433879}%
\vSd{215.725101}{181.990867}{39.934748}{0.504218}%
\vSd{216.104684}{182.314532}{41.572918}{0.556294}%
\vSd{216.507007}{182.683674}{44.924816}{0.588098}%
\vSd{216.904513}{183.098975}{49.844384}{0.600553}%
\vSd{217.269592}{183.557976}{56.366014}{0.597240}%
\vSd{217.577482}{184.055234}{64.567963}{0.584068}%
\vSd{217.808767}{184.582702}{74.409777}{0.568489}%
\vSd{217.950578}{185.130275}{85.541258}{0.557890}%
\vSd{217.925575}{185.686477}{97.213403}{0.557175}%
\vSd{217.760246}{186.239242}{108.466065}{0.566676}%
\vSd{217.505160}{186.776741}{118.505230}{0.581996}%
\vSd{217.172915}{187.288184}{126.928946}{0.595927}%
\vSd{216.782712}{187.764557}{133.666828}{0.600911}%
\vSd{216.359242}{188.199236}{138.791892}{0.590778}%
\vSd{215.930160}{188.588439}{142.352023}{0.561620}%
\vSd{215.523154}{188.931481}{144.233413}{0.512150}%
\vSd{215.162901}{189.230825}{143.979816}{0.443971}%
\vSd{214.867766}{189.491910}{140.402703}{0.362221}%
}}%
{\color{black!35}\vlB{%
\vSd{214.647325}{189.722786}{130.665285}{0.277868}%
\vSd{214.515868}{189.933557}{109.518530}{0.214467}%
\vSd{214.503671}{190.135699}{78.539795}{0.209761}%
\vSd{214.570456}{190.341278}{64.529264}{3.483905}%
}}%
{\color{vltBlue!70}\vlB{%
\vSd{295.647508}{126.942812}{66.440004}{1.868358}%
\vSd{296.297034}{128.655427}{-139.591980}{0.242314}%
\vSd{296.071835}{128.498353}{-153.339283}{0.324549}%
\vSd{295.744555}{128.352726}{-164.206680}{0.399746}%
\vSd{295.336757}{128.243928}{-173.932609}{0.464503}%
\vSd{294.836121}{128.194830}{176.741407}{0.517350}%
\vSd{294.239151}{128.224238}{167.440629}{0.558128}%
\vSd{293.643126}{128.345603}{157.962368}{0.587690}%
\vSd{293.077407}{128.566114}{148.210344}{0.607600}%
\vSd{292.570073}{128.886199}{138.172162}{0.619745}%
\vSd{292.145858}{129.299504}{127.907603}{0.625873}%
\vSd{291.824192}{129.793319}{117.531840}{0.627154}%
\vSd{291.617548}{130.349450}{107.187559}{0.623865}%
\vSd{291.530373}{130.945455}{97.009618}{0.615319}%
\vSd{291.528362}{131.556175}{87.091958}{0.600045}%
\vSd{291.566133}{132.155447}{77.464623}{0.576178}%
\vSd{291.706936}{132.717891}{68.080485}{0.541918}%
\vSd{291.932743}{133.220633}{58.801444}{0.495966}%
\vSd{292.221028}{133.644871}{49.362867}{0.437873}%
\vSd{292.547114}{133.977151}{39.268864}{0.368325}%
\vSd{292.888040}{134.210285}{27.473866}{0.289502}%
\vSd{293.231243}{134.343845}{11.282683}{0.206189}%
\vSd{293.397548}{134.384186}{-17.824784}{0.131229}%
\vSd{293.310295}{134.344016}{-73.531749}{0.106870}%
\vSd{293.289680}{134.241530}{-117.859869}{0.161023}%
\vSd{293.181828}{134.099171}{-139.591980}{0.242314}%
\vSd{292.956629}{133.942096}{-153.339283}{0.324549}%
\vSd{292.629348}{133.796469}{-164.206680}{0.399746}%
\vSd{292.221550}{133.687671}{-173.932609}{0.464503}%
\vSd{291.720915}{133.638574}{176.741407}{0.517350}%
\vSd{291.123945}{133.667981}{167.440629}{0.558128}%
\vSd{290.527920}{133.789347}{157.962368}{0.587690}%
}}%
{\color{vltBlue!70}\vlB{%
\vSd{289.962201}{134.009857}{148.210344}{0.607600}%
\vSd{289.454867}{134.329942}{138.172162}{0.619745}%
\vSd{289.030652}{134.743247}{127.907603}{0.625873}%
\vSd{288.708986}{135.237062}{117.531840}{0.627154}%
\vSd{288.502342}{135.793193}{107.187559}{0.623865}%
\vSd{288.415167}{136.389198}{97.009618}{0.615319}%
\vSd{288.413156}{136.999918}{87.091958}{0.600045}%
\vSd{288.450927}{137.599191}{77.464623}{0.576178}%
\vSd{288.591729}{138.161634}{68.080485}{0.541918}%
\vSd{288.817537}{138.664376}{58.801444}{0.495966}%
\vSd{289.105822}{139.088614}{49.362867}{0.437873}%
\vSd{289.431908}{139.420894}{39.268864}{0.368325}%
\vSd{289.772834}{139.654029}{27.473866}{0.289502}%
\vSd{290.116037}{139.787589}{11.282683}{0.206189}%
\vSd{290.282342}{139.827930}{-17.824784}{0.131229}%
\vSd{290.195089}{139.787759}{-73.531749}{0.106870}%
\vSd{290.174474}{139.685274}{-117.859869}{0.161023}%
\vSd{290.066621}{139.542914}{-139.591980}{0.242314}%
\vSd{289.841423}{139.385840}{-153.339283}{0.324549}%
\vSd{289.514142}{139.240212}{-164.206680}{0.399746}%
\vSd{289.106344}{139.131414}{-173.932609}{0.464503}%
\vSd{288.605709}{139.082317}{176.741407}{0.517350}%
\vSd{288.008739}{139.111725}{167.440629}{0.558128}%
\vSd{287.412713}{139.233090}{157.962368}{0.587690}%
\vSd{286.846995}{139.453600}{148.210344}{0.607600}%
\vSd{286.339661}{139.773686}{138.172162}{0.619745}%
\vSd{285.915445}{140.186990}{127.907603}{0.625873}%
\vSd{285.593780}{140.680806}{117.531840}{0.627154}%
\vSd{285.387136}{141.236937}{107.187559}{0.623865}%
\vSd{285.299960}{141.832942}{97.009618}{0.615319}%
\vSd{285.297950}{142.443661}{87.091958}{0.600045}%
\vSd{285.335721}{143.042934}{77.464623}{0.576178}%
}}%
{\color{vltBlue!70}\vlB{%
\vSd{285.476523}{143.605377}{68.080485}{0.541918}%
\vSd{285.702331}{144.108120}{58.801444}{0.495966}%
\vSd{285.990615}{144.532357}{49.362867}{0.437873}%
\vSd{286.316701}{144.864637}{39.268864}{0.368325}%
\vSd{286.657628}{145.097772}{27.473866}{0.289502}%
\vSd{287.000831}{145.231332}{11.282683}{0.206189}%
\vSd{287.167136}{145.271673}{-17.824784}{0.131229}%
\vSd{287.079883}{145.231503}{-73.531749}{0.106870}%
\vSd{287.059268}{145.129017}{-117.859869}{0.161023}%
\vSd{286.951415}{144.986657}{-139.591980}{0.242314}%
\vSd{286.726216}{144.829583}{-153.339283}{0.324549}%
\vSd{286.398936}{144.683956}{-164.206680}{0.399746}%
\vSd{285.991138}{144.575158}{-173.932609}{0.464503}%
\vSd{285.490503}{144.526060}{176.741407}{0.517350}%
\vSd{284.893532}{144.555468}{167.440629}{0.558128}%
\vSd{284.297507}{144.676833}{157.962368}{0.587690}%
\vSd{283.731788}{144.897344}{148.210344}{0.607600}%
\vSd{283.224454}{145.217429}{138.172162}{0.619745}%
\vSd{282.800239}{145.630734}{127.907603}{0.625873}%
\vSd{282.478573}{146.124549}{117.531840}{0.627154}%
\vSd{282.271930}{146.680680}{107.187559}{0.623865}%
\vSd{282.184754}{147.276685}{97.009618}{0.615319}%
\vSd{282.182744}{147.887405}{87.091958}{0.600045}%
\vSd{282.220514}{148.486677}{77.464623}{0.576178}%
\vSd{282.361317}{149.049121}{68.080485}{0.541918}%
\vSd{282.587125}{149.551863}{58.801444}{0.495966}%
\vSd{282.875409}{149.976101}{49.362867}{0.437873}%
\vSd{283.201495}{150.308381}{39.268864}{0.368325}%
\vSd{283.542422}{150.541516}{27.473866}{0.289502}%
\vSd{283.885625}{150.675076}{11.282683}{0.206189}%
\vSd{284.051930}{150.715416}{-17.824784}{0.131229}%
\vSd{283.964677}{150.675246}{-73.531749}{0.106870}%
}}%
{\color{vltBlue!70}\vlB{%
\vSd{283.944062}{150.572760}{-117.859869}{0.161023}%
\vSd{281.621518}{150.430401}{152.494652}{2.773245}%
}}%
{\color{black!35}\vlB{%
\vSd{221.914924}{199.150787}{-8.324665}{3.474914}%
\vSd{225.224370}{198.647681}{-32.769353}{0.563305}%
\vSd{225.728773}{198.342788}{-26.529583}{0.508068}%
\vSd{226.235559}{198.115854}{-16.618367}{0.456247}%
\vSd{226.748714}{197.985370}{-2.995512}{0.423280}%
\vSd{227.118484}{197.963250}{12.422786}{0.421973}%
\vSd{227.456605}{198.054027}{26.278349}{0.452892}%
\vSd{227.813325}{198.254536}{36.486256}{0.503847}%
\vSd{228.190105}{198.554139}{42.980279}{0.559301}%
\vSd{228.585234}{198.935441}{46.466926}{0.606971}%
\vSd{228.999000}{199.375481}{47.578646}{0.639136}%
\vSd{229.433644}{199.847294}{46.672663}{0.652223}%
\vSd{229.892438}{200.321751}{43.851880}{0.646353}%
\vSd{230.379049}{200.769542}{39.028509}{0.625105}%
\vSd{230.896961}{201.163175}{32.025101}{0.595283}%
\vSd{231.448167}{201.478848}{22.778149}{0.566230}%
\vSd{232.030306}{201.698072}{11.673688}{0.547891}%
\vSd{232.631414}{201.808931}{-0.213312}{0.547171}%
\vSd{233.115424}{201.806893}{-11.423030}{0.564352}%
\vSd{233.617384}{201.695123}{-20.832078}{0.592929}%
\vSd{234.134521}{201.484259}{-28.006407}{0.623043}%
\vSd{234.660261}{201.191697}{-32.988384}{0.645216}%
\vSd{235.187581}{200.840396}{-35.955748}{0.652418}%
\vSd{235.710898}{200.457323}{-37.007410}{0.640814}%
\vSd{236.226955}{200.071605}{-36.057363}{0.610015}%
\vSd{236.735493}{199.712553}{-32.769353}{0.563305}%
\vSd{237.239896}{199.407659}{-26.529583}{0.508068}%
\vSd{237.746682}{199.180726}{-16.618367}{0.456247}%
\vSd{238.259837}{199.050241}{-2.995512}{0.423280}%
\vSd{238.629607}{199.028122}{12.422786}{0.421973}%
\vSd{238.967728}{199.118898}{26.278349}{0.452892}%
\vSd{239.324448}{199.319408}{36.486256}{0.503847}%
}}%
{\color{black!35}\vlB{%
\vSd{239.701228}{199.619011}{42.980279}{0.559301}%
\vSd{240.096357}{200.000313}{46.466926}{0.606971}%
\vSd{240.510123}{200.440352}{47.578646}{0.639136}%
\vSd{240.944767}{200.912165}{46.672663}{0.652223}%
\vSd{241.403561}{201.386622}{43.851880}{0.646353}%
\vSd{241.890172}{201.834414}{39.028509}{0.625105}%
\vSd{242.408084}{202.228046}{32.025101}{0.595283}%
\vSd{242.959290}{202.543719}{22.778149}{0.566230}%
\vSd{243.541429}{202.762943}{11.673688}{0.547891}%
\vSd{244.142537}{202.873802}{-0.213312}{0.547171}%
\vSd{244.626547}{202.871765}{-11.423030}{0.564352}%
\vSd{245.128507}{202.759994}{-20.832078}{0.592929}%
\vSd{245.645644}{202.549131}{-28.006407}{0.623043}%
\vSd{246.171384}{202.256568}{-32.988384}{0.645216}%
\vSd{246.698704}{201.905268}{-35.955748}{0.652418}%
\vSd{247.222021}{201.522194}{-37.007410}{0.640814}%
\vSd{247.738078}{201.136476}{-36.057363}{0.610015}%
\vSd{248.246616}{200.777425}{-32.769353}{0.563305}%
\vSd{248.751019}{200.472531}{-26.529583}{0.508068}%
\vSd{249.257805}{200.245597}{-16.618367}{0.456247}%
\vSd{249.770960}{200.115113}{-2.995512}{0.423280}%
\vSd{250.140730}{200.092993}{12.422786}{0.421973}%
\vSd{250.478851}{200.183770}{26.278349}{0.452892}%
\vSd{250.835571}{200.384280}{36.486256}{0.503847}%
\vSd{251.212351}{200.683882}{42.980279}{0.559301}%
\vSd{251.607480}{201.065184}{46.466926}{0.606971}%
\vSd{252.021246}{201.505224}{47.578646}{0.639136}%
\vSd{252.455890}{201.977037}{46.672663}{0.652223}%
\vSd{252.914684}{202.451494}{43.851880}{0.646353}%
\vSd{253.401295}{202.899285}{39.028509}{0.625105}%
\vSd{253.919207}{203.292918}{32.025101}{0.595283}%
\vSd{254.470413}{203.608591}{22.778149}{0.566230}%
}}%
{\color{black!35}\vlB{%
\vSd{255.052552}{203.827815}{11.673688}{0.547891}%
\vSd{255.653660}{203.938674}{-0.213312}{0.547171}%
\vSd{256.137670}{203.936637}{-11.423030}{0.564352}%
\vSd{256.639630}{203.824866}{-20.832078}{0.592929}%
\vSd{257.156767}{203.614002}{-28.006407}{0.623043}%
\vSd{257.682507}{203.321440}{-32.988384}{0.645216}%
\vSd{258.209827}{202.970140}{-35.955748}{0.652418}%
\vSd{258.733144}{202.587066}{-37.007410}{0.640814}%
\vSd{259.249201}{202.201348}{-36.057363}{0.610015}%
\vSd{259.757739}{201.842296}{-32.769353}{0.563305}%
\vSd{260.262142}{201.537403}{-26.529583}{0.508068}%
\vSd{260.768928}{201.310469}{-16.618367}{0.456247}%
\vSd{261.282083}{201.179984}{-2.995512}{0.423280}%
\vSd{261.651853}{201.157865}{12.422786}{0.421973}%
\vSd{261.989974}{201.248641}{26.278349}{0.452892}%
\vSd{262.346694}{201.449151}{36.486256}{0.503847}%
\vSd{262.723474}{201.748754}{42.980279}{0.559301}%
\vSd{263.118603}{202.130056}{46.466926}{0.606971}%
\vSd{263.532369}{202.570095}{47.578646}{0.639136}%
\vSd{263.967013}{203.041908}{46.672663}{0.652223}%
\vSd{264.425807}{203.516365}{43.851880}{0.646353}%
\vSd{264.912418}{203.964157}{39.028509}{0.625105}%
\vSd{265.430330}{204.357790}{32.025101}{0.595283}%
\vSd{265.981536}{204.673462}{22.778149}{0.566230}%
\vSd{266.563675}{204.892686}{11.673688}{0.547891}%
\vSd{267.164783}{205.003545}{-0.213312}{0.547171}%
\vSd{267.648793}{205.001508}{-11.423030}{0.564352}%
\vSd{268.150753}{204.889737}{-20.832078}{0.592929}%
\vSd{268.667890}{204.678874}{-28.006407}{0.623043}%
\vSd{269.193630}{204.386311}{-32.988384}{0.645216}%
\vSd{269.720950}{204.035011}{-35.955748}{0.652418}%
\vSd{270.244267}{203.651937}{-37.007410}{0.640814}%
}}%
{\color{black!35}\vlB{%
\vSd{270.760324}{203.266220}{-36.057363}{0.610015}%
\vSd{271.329587}{202.907168}{20.757462}{3.065124}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{160.096086}{141.570711}{28.356244}{3.200209}%
\vSd{162.945255}{143.090657}{21.936066}{0.802822}%
\vSd{163.658890}{143.390569}{27.979234}{0.778815}%
\vSd{164.310491}{143.755951}{35.484748}{0.758687}%
\vSd{164.891399}{144.196358}{43.941715}{0.749178}%
\vSd{165.398316}{144.716233}{52.561542}{0.753606}%
\vSd{165.831624}{145.314601}{60.500809}{0.770413}%
\vSd{166.194399}{145.985140}{67.130884}{0.793870}%
\vSd{166.493041}{146.716608}{72.135743}{0.816364}%
\vSd{166.738260}{147.493612}{75.425834}{0.830776}%
\vSd{166.945185}{148.297656}{76.998289}{0.832075}%
\vSd{167.132597}{149.108399}{76.832941}{0.818157}%
\vSd{167.321728}{149.905047}{74.842879}{0.790206}%
\vSd{167.534960}{150.667764}{70.881623}{0.752783}%
\vSd{167.794444}{151.379026}{64.830583}{0.713540}%
\vSd{168.120099}{152.024818}{56.801738}{0.682098}%
\vSd{168.526304}{152.595585}{47.397810}{0.667462}%
\vSd{169.018360}{153.086885}{37.751005}{0.674265}%
\vSd{169.592381}{153.499691}{29.104390}{0.700316}%
\vSd{170.239143}{153.840326}{22.278268}{0.737806}%
\vSd{170.947130}{154.120032}{17.541504}{0.776949}%
\vSd{171.702710}{154.354202}{14.831785}{0.809160}%
\vSd{172.489495}{154.561332}{13.997192}{0.828655}%
\vSd{173.288454}{154.761763}{14.924180}{0.832980}%
\vSd{174.078925}{154.976289}{17.570509}{0.823036}%
\vSd{174.840263}{155.224746}{21.936066}{0.802822}%
\vSd{175.553898}{155.524658}{27.979234}{0.778815}%
\vSd{176.205499}{155.890040}{35.484748}{0.758687}%
\vSd{176.786408}{156.330447}{43.941715}{0.749178}%
\vSd{177.293324}{156.850322}{52.561542}{0.753606}%
\vSd{177.726632}{157.448690}{60.500809}{0.770413}%
\vSd{178.089407}{158.119229}{67.130884}{0.793870}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{178.388049}{158.850697}{72.135743}{0.816364}%
\vSd{178.633268}{159.627701}{75.425834}{0.830776}%
\vSd{178.840193}{160.431745}{76.998289}{0.832075}%
\vSd{179.027605}{161.242488}{76.832941}{0.818157}%
\vSd{179.216736}{162.039136}{74.842879}{0.790206}%
\vSd{179.429969}{162.801853}{70.881623}{0.752783}%
\vSd{179.689453}{163.513115}{64.830583}{0.713540}%
\vSd{180.015107}{164.158907}{56.801738}{0.682098}%
\vSd{180.421312}{164.729674}{47.397810}{0.667462}%
\vSd{180.913368}{165.220973}{37.751005}{0.674265}%
\vSd{181.487389}{165.633779}{29.104390}{0.700316}%
\vSd{182.134152}{165.974415}{22.278268}{0.737806}%
\vSd{182.842138}{166.254121}{17.541504}{0.776949}%
\vSd{183.597718}{166.488291}{14.831785}{0.809160}%
\vSd{184.384503}{166.695421}{13.997192}{0.828655}%
\vSd{185.183462}{166.895851}{14.924180}{0.832980}%
\vSd{185.973933}{167.110378}{17.570509}{0.823036}%
\vSd{186.735271}{167.358835}{21.936066}{0.802822}%
\vSd{187.448906}{167.658747}{27.979234}{0.778815}%
\vSd{188.100508}{168.024129}{35.484748}{0.758687}%
\vSd{188.681416}{168.464536}{43.941715}{0.749178}%
\vSd{189.188332}{168.984411}{52.561542}{0.753606}%
\vSd{189.621640}{169.582779}{60.500809}{0.770413}%
\vSd{189.984415}{170.253317}{67.130884}{0.793870}%
\vSd{190.283058}{170.984786}{72.135743}{0.816364}%
\vSd{190.528276}{171.761790}{75.425834}{0.830776}%
\vSd{190.735201}{172.565833}{76.998289}{0.832075}%
\vSd{190.922614}{173.376577}{76.832941}{0.818157}%
\vSd{191.111744}{174.173225}{74.842879}{0.790206}%
\vSd{191.324977}{174.935941}{70.881623}{0.752783}%
\vSd{191.584461}{175.647204}{64.830583}{0.713540}%
\vSd{191.910115}{176.292996}{56.801738}{0.682098}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{192.316320}{176.863763}{47.397810}{0.667462}%
\vSd{192.808376}{177.355062}{37.751005}{0.674265}%
\vSd{193.382398}{177.767868}{29.104390}{0.700316}%
\vSd{194.029160}{178.108504}{22.278268}{0.737806}%
\vSd{194.737146}{178.388210}{17.541504}{0.776949}%
\vSd{195.492726}{178.622379}{14.831785}{0.809160}%
\vSd{196.279511}{178.829510}{13.997192}{0.828655}%
\vSd{197.078470}{179.029940}{14.924180}{0.832980}%
\vSd{197.868942}{179.244467}{17.570509}{0.823036}%
\vSd{198.630280}{179.492924}{21.936066}{0.802822}%
\vSd{199.343915}{179.792835}{27.979234}{0.778815}%
\vSd{199.995516}{180.158217}{35.484748}{0.758687}%
\vSd{200.576424}{180.598625}{43.941715}{0.749178}%
\vSd{201.083341}{181.118499}{52.561542}{0.753606}%
\vSd{201.516649}{181.716867}{60.500809}{0.770413}%
\vSd{201.879423}{182.387406}{67.130884}{0.793870}%
\vSd{202.178066}{183.118874}{72.135743}{0.816364}%
\vSd{202.423284}{183.895879}{75.425834}{0.830776}%
\vSd{202.630209}{184.699922}{76.998289}{0.832075}%
\vSd{202.817622}{185.510666}{76.832941}{0.818157}%
\vSd{203.006753}{186.307314}{74.842879}{0.790206}%
\vSd{203.219985}{187.070030}{70.881623}{0.752783}%
\vSd{203.479469}{187.781293}{64.830583}{0.713540}%
\vSd{203.805123}{188.427085}{56.801738}{0.682098}%
\vSd{204.211329}{188.997852}{47.397810}{0.667462}%
\vSd{204.703384}{189.489151}{37.751005}{0.674265}%
\vSd{205.277406}{189.901957}{29.104390}{0.700316}%
\vSd{205.924168}{190.242592}{22.278268}{0.737806}%
\vSd{206.632154}{190.522298}{17.541504}{0.776949}%
\vSd{207.387734}{190.756468}{14.831785}{0.809160}%
\vSd{208.174519}{190.963599}{13.997192}{0.828655}%
\vSd{208.973478}{191.164029}{14.924180}{0.832980}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{209.763950}{191.378555}{17.570509}{0.823036}%
\vSd{210.361041}{191.627013}{61.515699}{3.447313}%
\vSd{237.024428}{120.191983}{16.026126}{3.198345}%
\vSd{240.129574}{121.074968}{-10.391709}{0.339346}%
\vSd{240.511068}{121.013758}{-1.923414}{0.240186}%
\vSd{240.635029}{121.005697}{23.002010}{0.169683}%
\vSd{240.634728}{121.072003}{60.724499}{0.179787}%
\vSd{240.684971}{121.228827}{81.190278}{0.260397}%
\vSd{240.721311}{121.486152}{87.564147}{0.361285}%
\vSd{240.736568}{121.847111}{88.009332}{0.460942}%
\vSd{240.753320}{122.307774}{85.650453}{0.551232}%
\vSd{240.797613}{122.857418}{81.676183}{0.628457}%
\vSd{240.894019}{123.479255}{76.598919}{0.691141}%
\vSd{241.063670}{124.151578}{70.672066}{0.739328}%
\vSd{241.322819}{124.849237}{64.050145}{0.774176}%
\vSd{241.681679}{125.545359}{56.861725}{0.797529}%
\vSd{242.143604}{126.213173}{49.245853}{0.811421}%
\vSd{242.704720}{126.827838}{41.366708}{0.817548}%
\vSd{243.354113}{127.368136}{33.411053}{0.816828}%
\vSd{244.074621}{127.817916}{25.573212}{0.809146}%
\vSd{244.844164}{128.167195}{18.036048}{0.793389}%
\vSd{245.637413}{128.412841}{10.958037}{0.767745}%
\vSd{246.427586}{128.558781}{4.474096}{0.730177}%
\vSd{247.173599}{128.615741}{-1.285603}{0.678949}%
\vSd{247.824832}{128.600508}{-6.153290}{0.613107}%
\vSd{248.413711}{128.534790}{-9.838345}{0.532896}%
\vSd{248.928210}{128.443735}{-11.733635}{0.440189}%
\vSd{249.366670}{128.354217}{-10.391709}{0.339346}%
\vSd{249.748164}{128.293007}{-1.923414}{0.240186}%
\vSd{249.872125}{128.284945}{23.002010}{0.169683}%
\vSd{249.871824}{128.351251}{60.724499}{0.179787}%
\vSd{249.922067}{128.508075}{81.190278}{0.260397}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{249.958407}{128.765400}{87.564147}{0.361285}%
\vSd{249.973664}{129.126359}{88.009332}{0.460942}%
\vSd{249.990416}{129.587023}{85.650453}{0.551232}%
\vSd{250.034709}{130.136667}{81.676183}{0.628457}%
\vSd{250.131115}{130.758504}{76.598919}{0.691141}%
\vSd{250.300766}{131.430826}{70.672066}{0.739328}%
\vSd{250.559915}{132.128485}{64.050145}{0.774176}%
\vSd{250.918775}{132.824607}{56.861725}{0.797529}%
\vSd{251.380700}{133.492421}{49.245853}{0.811421}%
\vSd{251.941816}{134.107087}{41.366708}{0.817548}%
\vSd{252.591209}{134.647385}{33.411053}{0.816828}%
\vSd{253.311717}{135.097164}{25.573212}{0.809146}%
\vSd{254.081260}{135.446444}{18.036048}{0.793389}%
\vSd{254.874509}{135.692089}{10.958037}{0.767745}%
\vSd{255.664682}{135.838029}{4.474096}{0.730177}%
\vSd{256.410695}{135.894989}{-1.285603}{0.678949}%
\vSd{257.061928}{135.879756}{-6.153290}{0.613107}%
\vSd{257.650807}{135.814038}{-9.838345}{0.532896}%
\vSd{258.165306}{135.722983}{-11.733635}{0.440189}%
\vSd{258.603766}{135.633465}{-10.391709}{0.339346}%
\vSd{258.985260}{135.572255}{-1.923414}{0.240186}%
\vSd{259.109221}{135.564193}{23.002010}{0.169683}%
\vSd{259.108920}{135.630499}{60.724499}{0.179787}%
\vSd{259.159163}{135.787324}{81.190278}{0.260397}%
\vSd{259.195503}{136.044649}{87.564147}{0.361285}%
\vSd{259.210760}{136.405607}{88.009332}{0.460942}%
\vSd{259.227512}{136.866271}{85.650453}{0.551232}%
\vSd{259.271805}{137.415915}{81.676183}{0.628457}%
\vSd{259.368211}{138.037752}{76.598919}{0.691141}%
\vSd{259.537862}{138.710074}{70.672066}{0.739328}%
\vSd{259.797011}{139.407734}{64.050145}{0.774176}%
\vSd{260.155871}{140.103855}{56.861725}{0.797529}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{260.617797}{140.771669}{49.245853}{0.811421}%
\vSd{261.178912}{141.386335}{41.366708}{0.817548}%
\vSd{261.828305}{141.926633}{33.411053}{0.816828}%
\vSd{262.548813}{142.376413}{25.573212}{0.809146}%
\vSd{263.318356}{142.725692}{18.036048}{0.793389}%
\vSd{264.111605}{142.971337}{10.958037}{0.767745}%
\vSd{264.901778}{143.117278}{4.474096}{0.730177}%
\vSd{265.647791}{143.174238}{-1.285603}{0.678949}%
\vSd{266.299024}{143.159005}{-6.153290}{0.613107}%
\vSd{266.887903}{143.093286}{-9.838345}{0.532896}%
\vSd{267.402402}{143.002231}{-11.733635}{0.440189}%
\vSd{267.840862}{142.912713}{-10.391709}{0.339346}%
\vSd{268.222356}{142.851503}{-1.923414}{0.240186}%
\vSd{268.346317}{142.843442}{23.002010}{0.169683}%
\vSd{268.346017}{142.909748}{60.724499}{0.179787}%
\vSd{268.396259}{143.066572}{81.190278}{0.260397}%
\vSd{268.432599}{143.323897}{87.564147}{0.361285}%
\vSd{268.447856}{143.684856}{88.009332}{0.460942}%
\vSd{268.464608}{144.145519}{85.650453}{0.551232}%
\vSd{268.508901}{144.695163}{81.676183}{0.628457}%
\vSd{268.605307}{145.317000}{76.598919}{0.691141}%
\vSd{268.774958}{145.989322}{70.672066}{0.739328}%
\vSd{269.034107}{146.686982}{64.050145}{0.774176}%
\vSd{269.392967}{147.383104}{56.861725}{0.797529}%
\vSd{269.854893}{148.050918}{49.245853}{0.811421}%
\vSd{270.416008}{148.665583}{41.366708}{0.817548}%
\vSd{271.065401}{149.205881}{33.411053}{0.816828}%
\vSd{271.785909}{149.655661}{25.573212}{0.809146}%
\vSd{272.555452}{150.004940}{18.036048}{0.793389}%
\vSd{273.348701}{150.250585}{10.958037}{0.767745}%
\vSd{274.138874}{150.396526}{4.474096}{0.730177}%
\vSd{274.884887}{150.453486}{-1.285603}{0.678949}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{275.536120}{150.438253}{-6.153290}{0.613107}%
\vSd{276.124999}{150.372535}{-9.838345}{0.532896}%
\vSd{276.639498}{150.281479}{-11.733635}{0.440189}%
\vSd{276.814253}{150.191962}{82.647982}{1.727957}%
\vSd{295.984265}{129.500250}{73.373134}{3.344607}%
\vSd{296.689553}{132.705014}{118.287215}{0.584418}%
\vSd{296.337383}{133.219643}{126.471560}{0.634246}%
\vSd{295.895214}{133.729674}{131.784366}{0.692119}%
\vSd{295.382148}{134.245757}{134.530282}{0.746798}%
\vSd{294.824183}{134.778135}{135.131653}{0.790668}%
\vSd{294.250704}{135.335936}{133.913401}{0.819864}%
\vSd{293.691895}{135.926557}{131.078365}{0.833898}%
\vSd{293.176765}{136.555158}{126.752048}{0.835157}%
\vSd{292.731508}{137.224313}{121.054362}{0.828217}%
\vSd{292.378013}{137.933829}{114.184339}{0.818799}%
\vSd{292.132273}{138.680764}{106.491613}{0.812278}%
\vSd{292.002643}{139.459626}{98.485348}{0.812010}%
\vSd{291.988428}{140.262747}{90.748305}{0.818129}%
\vSd{291.990302}{141.080806}{83.799608}{0.827499}%
\vSd{292.084875}{141.903464}{78.002125}{0.834841}%
\vSd{292.264599}{142.720069}{73.564488}{0.834406}%
\vSd{292.505836}{143.520379}{70.609661}{0.821483}%
\vSd{292.781197}{144.295267}{69.259898}{0.793488}%
\vSd{293.061300}{145.037334}{69.709952}{0.750666}%
\vSd{293.316873}{145.741421}{72.274759}{0.696603}%
\vSd{293.521387}{146.404955}{77.373257}{0.638618}%
\vSd{293.654205}{147.028127}{85.334300}{0.587701}%
\vSd{293.645593}{147.613880}{95.881373}{0.556757}%
\vSd{293.491248}{148.167707}{107.583285}{0.555522}%
\vSd{293.237923}{148.697274}{118.287215}{0.584418}%
\vSd{292.885752}{149.211903}{126.471560}{0.634246}%
\vSd{292.443584}{149.721933}{131.784366}{0.692119}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{291.930518}{150.238017}{134.530282}{0.746798}%
\vSd{291.372553}{150.770394}{135.131653}{0.790668}%
\vSd{290.799074}{151.328195}{133.913401}{0.819864}%
\vSd{290.240265}{151.918816}{131.078365}{0.833898}%
\vSd{289.725135}{152.547418}{126.752048}{0.835157}%
\vSd{289.279878}{153.216572}{121.054362}{0.828217}%
\vSd{288.926383}{153.926088}{114.184339}{0.818799}%
\vSd{288.680643}{154.673023}{106.491613}{0.812278}%
\vSd{288.551013}{155.451885}{98.485348}{0.812010}%
\vSd{288.536798}{156.255006}{90.748305}{0.818129}%
\vSd{288.538672}{157.073065}{83.799608}{0.827499}%
\vSd{288.633245}{157.895723}{78.002125}{0.834841}%
\vSd{288.812968}{158.712328}{73.564488}{0.834406}%
\vSd{289.054206}{159.512639}{70.609661}{0.821483}%
\vSd{289.329567}{160.287526}{69.259898}{0.793488}%
\vSd{289.609670}{161.029594}{69.709952}{0.750666}%
\vSd{289.865243}{161.733680}{72.274759}{0.696603}%
\vSd{290.069757}{162.397214}{77.373257}{0.638618}%
\vSd{290.202575}{163.020386}{85.334300}{0.587701}%
\vSd{290.193963}{163.606140}{95.881373}{0.556757}%
\vSd{290.039618}{164.159966}{107.583285}{0.555522}%
\vSd{289.786293}{164.689533}{118.287215}{0.584418}%
\vSd{289.434122}{165.204162}{126.471560}{0.634246}%
\vSd{288.991954}{165.714192}{131.784366}{0.692119}%
\vSd{288.478888}{166.230276}{134.530282}{0.746798}%
\vSd{287.920922}{166.762654}{135.131653}{0.790668}%
\vSd{287.347444}{167.320454}{133.913401}{0.819864}%
\vSd{286.788635}{167.911075}{131.078365}{0.833898}%
\vSd{286.273505}{168.539677}{126.752048}{0.835157}%
\vSd{285.828248}{169.208831}{121.054362}{0.828217}%
\vSd{285.474752}{169.918347}{114.184339}{0.818799}%
\vSd{285.229012}{170.665282}{106.491613}{0.812278}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{285.099383}{171.444144}{98.485348}{0.812010}%
\vSd{285.085168}{172.247265}{90.748305}{0.818129}%
\vSd{285.087041}{173.065325}{83.799608}{0.827499}%
\vSd{285.181615}{173.887983}{78.002125}{0.834841}%
\vSd{285.361338}{174.704587}{73.564488}{0.834406}%
\vSd{285.602576}{175.504898}{70.609661}{0.821483}%
\vSd{285.877937}{176.279786}{69.259898}{0.793488}%
\vSd{286.158040}{177.021853}{69.709952}{0.750666}%
\vSd{286.413612}{177.725940}{72.274759}{0.696603}%
\vSd{286.618127}{178.389473}{77.373257}{0.638618}%
\vSd{286.750944}{179.012646}{85.334300}{0.587701}%
\vSd{286.742333}{179.598399}{95.881373}{0.556757}%
\vSd{286.587988}{180.152225}{107.583285}{0.555522}%
\vSd{286.334663}{180.681792}{118.287215}{0.584418}%
\vSd{285.982492}{181.196421}{126.471560}{0.634246}%
\vSd{285.540324}{181.706452}{131.784366}{0.692119}%
\vSd{285.027257}{182.222535}{134.530282}{0.746798}%
\vSd{284.469292}{182.754913}{135.131653}{0.790668}%
\vSd{283.895813}{183.312714}{133.913401}{0.819864}%
\vSd{283.337005}{183.903335}{131.078365}{0.833898}%
\vSd{282.821874}{184.531936}{126.752048}{0.835157}%
\vSd{282.376618}{185.201091}{121.054362}{0.828217}%
\vSd{282.023122}{185.910607}{114.184339}{0.818799}%
\vSd{281.777382}{186.657542}{106.491613}{0.812278}%
\vSd{281.647752}{187.436404}{98.485348}{0.812010}%
\vSd{281.633538}{188.239525}{90.748305}{0.818129}%
\vSd{281.635411}{189.057584}{83.799608}{0.827499}%
\vSd{281.729984}{189.880242}{78.002125}{0.834841}%
\vSd{281.909708}{190.696847}{73.564488}{0.834406}%
\vSd{282.150946}{191.497157}{70.609661}{0.821483}%
\vSd{282.426307}{192.272045}{69.259898}{0.793488}%
\vSd{282.706410}{193.014112}{69.709952}{0.750666}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{282.961982}{193.718199}{72.274759}{0.696603}%
\vSd{283.166496}{194.381733}{77.373257}{0.638618}%
\vSd{283.299314}{195.004905}{85.334300}{0.587701}%
\vSd{283.290702}{195.590658}{95.881373}{0.556757}%
\vSd{283.136357}{196.144485}{107.583285}{0.555522}%
\vSd{280.948076}{196.674052}{129.070173}{3.563186}%
}}%
{\color{vltBlue!70}\vlB{%
\vSd{232.472528}{120.295078}{64.428703}{1.829959}%
\vSd{233.151770}{121.945790}{-134.913743}{0.245935}%
\vSd{232.939489}{121.771627}{-149.946871}{0.323115}%
\vSd{232.625370}{121.609810}{-161.712354}{0.394840}%
\vSd{232.229758}{121.485914}{-172.081161}{0.457178}%
\vSd{231.755692}{121.422928}{178.110388}{0.508401}%
\vSd{231.164192}{121.439692}{168.433073}{0.548183}%
\vSd{230.573427}{121.549610}{158.652217}{0.577227}%
\vSd{230.012853}{121.759736}{148.650942}{0.596948}%
\vSd{229.510678}{122.070299}{138.401308}{0.609090}%
\vSd{229.091792}{122.474680}{127.949023}{0.615284}%
\vSd{228.775795}{122.959867}{117.395087}{0.616628}%
\vSd{228.575346}{123.507343}{106.867889}{0.613391}%
\vSd{228.495083}{124.094344}{96.488614}{0.604945}%
\vSd{228.493664}{124.695414}{86.338524}{0.589927}%
\vSd{228.539740}{125.284137}{76.435102}{0.566608}%
\vSd{228.690038}{125.834938}{66.716278}{0.533326}%
\vSd{228.926749}{126.324830}{57.022286}{0.488915}%
\vSd{229.227613}{126.734972}{47.053111}{0.433053}%
\vSd{229.568367}{127.051960}{36.252753}{0.366584}%
\vSd{229.926675}{127.268739}{23.482109}{0.291980}%
\vSd{230.289873}{127.385082}{6.023115}{0.214669}%
\vSd{230.409738}{127.407607}{-23.140374}{0.148305}%
\vSd{230.366700}{127.349326}{-70.912133}{0.127585}%
\vSd{230.349768}{127.228756}{-111.794956}{0.172420}%
\vSd{230.247741}{127.068661}{-134.913743}{0.245935}%
\vSd{230.035459}{126.894497}{-149.946871}{0.323115}%
\vSd{229.721341}{126.732680}{-161.712354}{0.394840}%
\vSd{229.325729}{126.608784}{-172.081161}{0.457178}%
\vSd{228.851662}{126.545798}{178.110388}{0.508401}%
\vSd{228.260162}{126.562562}{168.433073}{0.548183}%
\vSd{227.669398}{126.672480}{158.652217}{0.577227}%
}}%
{\color{vltBlue!70}\vlB{%
\vSd{227.108824}{126.882607}{148.650942}{0.596948}%
\vSd{226.606649}{127.193169}{138.401308}{0.609090}%
\vSd{226.187762}{127.597550}{127.949023}{0.615284}%
\vSd{225.871766}{128.082737}{117.395087}{0.616628}%
\vSd{225.671316}{128.630213}{106.867889}{0.613391}%
\vSd{225.591053}{129.217214}{96.488614}{0.604945}%
\vSd{225.589635}{129.818284}{86.338524}{0.589927}%
\vSd{225.635711}{130.407007}{76.435102}{0.566608}%
\vSd{225.786009}{130.957809}{66.716278}{0.533326}%
\vSd{226.022720}{131.447700}{57.022286}{0.488915}%
\vSd{226.323583}{131.857842}{47.053111}{0.433053}%
\vSd{226.664338}{132.174830}{36.252753}{0.366584}%
\vSd{227.022646}{132.391609}{23.482109}{0.291980}%
\vSd{227.385843}{132.507952}{6.023115}{0.214669}%
\vSd{227.505709}{132.530477}{-23.140374}{0.148305}%
\vSd{227.462671}{132.472196}{-70.912133}{0.127585}%
\vSd{227.445739}{132.351626}{-111.794956}{0.172420}%
\vSd{227.343711}{132.191531}{-134.913743}{0.245935}%
\vSd{227.131430}{132.017367}{-149.946871}{0.323115}%
\vSd{226.817312}{131.855550}{-161.712354}{0.394840}%
\vSd{226.421699}{131.731654}{-172.081161}{0.457178}%
\vSd{225.947633}{131.668668}{178.110388}{0.508401}%
\vSd{225.356133}{131.685432}{168.433073}{0.548183}%
\vSd{224.765369}{131.795350}{158.652217}{0.577227}%
\vSd{224.204794}{132.005477}{148.650942}{0.596948}%
\vSd{223.702619}{132.316039}{138.401308}{0.609090}%
\vSd{223.283733}{132.720420}{127.949023}{0.615284}%
\vSd{222.967737}{133.205608}{117.395087}{0.616628}%
\vSd{222.767287}{133.753083}{106.867889}{0.613391}%
\vSd{222.687024}{134.340084}{96.488614}{0.604945}%
\vSd{222.685605}{134.941154}{86.338524}{0.589927}%
\vSd{222.731681}{135.529877}{76.435102}{0.566608}%
}}%
{\color{vltBlue!70}\vlB{%
\vSd{222.881980}{136.080679}{66.716278}{0.533326}%
\vSd{223.118690}{136.570570}{57.022286}{0.488915}%
\vSd{223.419554}{136.980712}{47.053111}{0.433053}%
\vSd{223.760309}{137.297700}{36.252753}{0.366584}%
\vSd{224.118616}{137.514479}{23.482109}{0.291980}%
\vSd{224.481814}{137.630822}{6.023115}{0.214669}%
\vSd{224.601679}{137.653348}{-23.140374}{0.148305}%
\vSd{224.558642}{137.595066}{-70.912133}{0.127585}%
\vSd{224.541709}{137.474496}{-111.794956}{0.172420}%
\vSd{224.439682}{137.314401}{-134.913743}{0.245935}%
\vSd{224.227401}{137.140237}{-149.946871}{0.323115}%
\vSd{223.913282}{136.978420}{-161.712354}{0.394840}%
\vSd{223.517670}{136.854524}{-172.081161}{0.457178}%
\vSd{223.043604}{136.791539}{178.110388}{0.508401}%
\vSd{222.452104}{136.808303}{168.433073}{0.548183}%
\vSd{221.861339}{136.918220}{158.652217}{0.577227}%
\vSd{221.300765}{137.128347}{148.650942}{0.596948}%
\vSd{220.798590}{137.438910}{138.401308}{0.609090}%
\vSd{220.379704}{137.843290}{127.949023}{0.615284}%
\vSd{220.063707}{138.328478}{117.395087}{0.616628}%
\vSd{219.863258}{138.875953}{106.867889}{0.613391}%
\vSd{219.782995}{139.462955}{96.488614}{0.604945}%
\vSd{219.781576}{140.064024}{86.338524}{0.589927}%
\vSd{219.827652}{140.652747}{76.435102}{0.566608}%
\vSd{219.977951}{141.203549}{66.716278}{0.533326}%
\vSd{220.214661}{141.693440}{57.022286}{0.488915}%
\vSd{220.515525}{142.103582}{47.053111}{0.433053}%
\vSd{220.856279}{142.420570}{36.252753}{0.366584}%
\vSd{221.214587}{142.637349}{23.482109}{0.291980}%
\vSd{221.577785}{142.753693}{6.023115}{0.214669}%
\vSd{221.697650}{142.776218}{-23.140374}{0.148305}%
\vSd{221.654612}{142.717936}{-70.912133}{0.127585}%
}}%
{\color{vltBlue!70}\vlB{%
\vSd{221.637680}{142.597366}{-111.794956}{0.172420}%
\vSd{219.364486}{142.437271}{152.980303}{2.724718}%
}}%
{\color{black!35}\vlB{%
\vSd{154.458835}{142.425564}{121.936016}{3.058345}%
\vSd{154.497182}{145.020996}{46.940734}{0.241450}%
\vSd{154.700375}{145.197411}{37.783172}{0.332843}%
\vSd{154.974938}{145.401336}{35.258972}{0.420358}%
\vSd{155.315020}{145.643997}{35.944453}{0.494010}%
\vSd{155.702991}{145.933981}{38.597354}{0.549287}%
\vSd{156.114338}{146.276651}{42.770720}{0.584812}%
\vSd{156.521495}{146.673777}{48.347508}{0.601779}%
\vSd{156.896923}{147.123419}{55.349895}{0.603716}%
\vSd{157.215891}{147.620060}{63.812477}{0.596105}%
\vSd{157.458746}{148.154978}{73.647237}{0.585552}%
\vSd{157.611952}{148.716842}{84.509836}{0.578298}%
\vSd{157.609363}{149.292487}{95.763610}{0.578243}%
\vSd{157.453720}{149.867806}{106.636527}{0.585417}%
\vSd{157.208422}{150.428718}{116.488528}{0.595964}%
\vSd{156.886990}{150.962120}{124.971103}{0.603662}%
\vSd{156.509064}{151.456785}{131.993530}{0.601897}%
\vSd{156.099371}{151.904127}{137.589679}{0.585167}%
\vSd{155.685453}{152.298784}{141.782734}{0.549912}%
\vSd{155.294891}{152.638985}{144.458583}{0.494905}%
\vSd{154.952217}{152.926669}{145.176940}{0.421484}%
\vSd{154.675096}{153.167354}{142.712551}{0.334111}%
\vSd{154.469366}{153.369763}{133.689797}{0.242656}%
\vSd{154.340426}{153.545226}{109.760042}{0.171798}%
\vSd{154.338723}{153.706907}{71.147741}{0.171190}%
\vSd{154.464145}{153.868914}{46.940734}{0.241450}%
\vSd{154.667337}{154.045329}{37.783172}{0.332843}%
\vSd{154.941901}{154.249254}{35.258972}{0.420358}%
\vSd{155.281983}{154.491915}{35.944453}{0.494010}%
\vSd{155.669953}{154.781900}{38.597354}{0.549287}%
\vSd{156.081301}{155.124569}{42.770720}{0.584812}%
\vSd{156.488457}{155.521695}{48.347508}{0.601779}%
}}%
{\color{black!35}\vlB{%
\vSd{156.863885}{155.971338}{55.349895}{0.603716}%
\vSd{157.182854}{156.467978}{63.812477}{0.596105}%
\vSd{157.425709}{157.002896}{73.647237}{0.585552}%
\vSd{157.578914}{157.564760}{84.509836}{0.578298}%
\vSd{157.576325}{158.140405}{95.763610}{0.578243}%
\vSd{157.420682}{158.715725}{106.636527}{0.585417}%
\vSd{157.175384}{159.276636}{116.488528}{0.595964}%
\vSd{156.853952}{159.810038}{124.971103}{0.603662}%
\vSd{156.476026}{160.304703}{131.993530}{0.601897}%
\vSd{156.066333}{160.752045}{137.589679}{0.585167}%
\vSd{155.652415}{161.146702}{141.782734}{0.549912}%
\vSd{155.261853}{161.486903}{144.458583}{0.494905}%
\vSd{154.919180}{161.774587}{145.176940}{0.421484}%
\vSd{154.642059}{162.015273}{142.712551}{0.334111}%
\vSd{154.436328}{162.217682}{133.689797}{0.242656}%
\vSd{154.307388}{162.393144}{109.760042}{0.171798}%
\vSd{154.305686}{162.554826}{71.147741}{0.171190}%
\vSd{154.431107}{162.716832}{46.940734}{0.241450}%
\vSd{154.634300}{162.893248}{37.783172}{0.332843}%
\vSd{154.908863}{163.097172}{35.258972}{0.420358}%
\vSd{155.248945}{163.339834}{35.944453}{0.494010}%
\vSd{155.636915}{163.629818}{38.597354}{0.549287}%
\vSd{156.048263}{163.972487}{42.770720}{0.584812}%
\vSd{156.455420}{164.369613}{48.347508}{0.601779}%
\vSd{156.830847}{164.819256}{55.349895}{0.603716}%
\vSd{157.149816}{165.315897}{63.812477}{0.596105}%
\vSd{157.392671}{165.850814}{73.647237}{0.585552}%
\vSd{157.545877}{166.412679}{84.509836}{0.578298}%
\vSd{157.543288}{166.988323}{95.763610}{0.578243}%
\vSd{157.387645}{167.563643}{106.636527}{0.585417}%
\vSd{157.142347}{168.124554}{116.488528}{0.595964}%
\vSd{156.820914}{168.657956}{124.971103}{0.603662}%
}}%
{\color{black!35}\vlB{%
\vSd{156.442989}{169.152621}{131.993530}{0.601897}%
\vSd{156.033296}{169.599964}{137.589679}{0.585167}%
\vSd{155.619377}{169.994621}{141.782734}{0.549912}%
\vSd{155.228816}{170.334821}{144.458583}{0.494905}%
\vSd{154.886142}{170.622505}{145.176940}{0.421484}%
\vSd{154.609021}{170.863191}{142.712551}{0.334111}%
\vSd{154.403291}{171.065600}{133.689797}{0.242656}%
\vSd{154.274350}{171.241062}{109.760042}{0.171798}%
\vSd{154.272648}{171.402744}{71.147741}{0.171190}%
\vSd{154.398069}{171.564751}{46.940734}{0.241450}%
\vSd{154.601262}{171.741166}{37.783172}{0.332843}%
\vSd{154.875825}{171.945091}{35.258972}{0.420358}%
\vSd{155.215907}{172.187752}{35.944453}{0.494010}%
\vSd{155.603878}{172.477736}{38.597354}{0.549287}%
\vSd{156.015225}{172.820406}{42.770720}{0.584812}%
\vSd{156.422382}{173.217532}{48.347508}{0.601779}%
\vSd{156.797810}{173.667174}{55.349895}{0.603716}%
\vSd{157.116778}{174.163815}{63.812477}{0.596105}%
\vSd{157.359633}{174.698733}{73.647237}{0.585552}%
\vSd{157.512839}{175.260597}{84.509836}{0.578298}%
\vSd{157.510250}{175.836242}{95.763610}{0.578243}%
\vSd{157.354607}{176.411561}{106.636527}{0.585417}%
\vSd{157.109309}{176.972473}{116.488528}{0.595964}%
\vSd{156.787877}{177.505874}{124.971103}{0.603662}%
\vSd{156.409951}{178.000540}{131.993530}{0.601897}%
\vSd{156.000258}{178.447882}{137.589679}{0.585167}%
\vSd{155.586340}{178.842539}{141.782734}{0.549912}%
\vSd{155.195778}{179.182740}{144.458583}{0.494905}%
\vSd{154.853104}{179.470424}{145.176940}{0.421484}%
\vSd{154.575983}{179.711109}{142.712551}{0.334111}%
\vSd{154.370253}{179.913518}{133.689797}{0.242656}%
\vSd{154.241313}{180.088980}{109.760042}{0.171798}%
}}%
{\color{black!35}\vlB{%
\vSd{154.239610}{180.250662}{71.147741}{0.171190}%
\vSd{154.315218}{180.412669}{62.119004}{3.414654}%
\vSd{161.572762}{189.179659}{-3.800995}{3.586432}%
\vSd{164.997506}{188.941910}{-32.650741}{0.507246}%
\vSd{165.452496}{188.668242}{-26.979153}{0.436800}%
\vSd{165.898078}{188.470081}{-16.282679}{0.370408}%
\vSd{166.341951}{188.366227}{0.493723}{0.328259}%
\vSd{166.560042}{188.369056}{20.338068}{0.329772}%
\vSd{166.787725}{188.483671}{36.756906}{0.374131}%
\vSd{167.043940}{188.707559}{47.085117}{0.441309}%
\vSd{167.324621}{189.030759}{52.497266}{0.511498}%
\vSd{167.629081}{189.436543}{54.555260}{0.572021}%
\vSd{167.961888}{189.902554}{54.227760}{0.615985}%
\vSd{168.329595}{190.402332}{51.988544}{0.640678}%
\vSd{168.738664}{190.907114}{48.003768}{0.646785}%
\vSd{169.194353}{191.387798}{42.269209}{0.637994}%
\vSd{169.699863}{191.816922}{34.739622}{0.620549}%
\vSd{170.255082}{192.170540}{25.500299}{0.602326}%
\vSd{170.854716}{192.429851}{14.966496}{0.591001}%
\vSd{171.487156}{192.582480}{3.959999}{0.591398}%
\vSd{172.062726}{192.623321}{-6.512436}{0.603346}%
\vSd{172.611359}{192.554891}{-15.651573}{0.621762}%
\vSd{173.170405}{192.387148}{-23.067741}{0.638883}%
\vSd{173.729523}{192.136821}{-28.689968}{0.646893}%
\vSd{174.278085}{191.826267}{-32.565389}{0.639690}%
\vSd{174.807163}{191.481946}{-34.691064}{0.613765}%
\vSd{175.310913}{191.132621}{-34.885848}{0.568635}%
\vSd{175.787899}{190.807394}{-32.650741}{0.507246}%
\vSd{176.242888}{190.533727}{-26.979153}{0.436800}%
\vSd{176.688471}{190.335566}{-16.282679}{0.370408}%
\vSd{177.132343}{190.231712}{0.493723}{0.328259}%
\vSd{177.350434}{190.234541}{20.338068}{0.329772}%
}}%
{\color{black!35}\vlB{%
\vSd{177.578117}{190.349156}{36.756906}{0.374131}%
\vSd{177.834332}{190.573044}{47.085117}{0.441309}%
\vSd{178.115013}{190.896244}{52.497266}{0.511498}%
\vSd{178.419474}{191.302027}{54.555260}{0.572021}%
\vSd{178.752280}{191.768039}{54.227760}{0.615985}%
\vSd{179.119987}{192.267816}{51.988544}{0.640678}%
\vSd{179.529056}{192.772598}{48.003768}{0.646785}%
\vSd{179.984745}{193.253282}{42.269209}{0.637994}%
\vSd{180.490256}{193.682407}{34.739622}{0.620549}%
\vSd{181.045474}{194.036025}{25.500299}{0.602326}%
\vSd{181.645108}{194.295336}{14.966496}{0.591001}%
\vSd{182.277549}{194.447964}{3.959999}{0.591398}%
\vSd{182.853118}{194.488806}{-6.512436}{0.603346}%
\vSd{183.401751}{194.420375}{-15.651573}{0.621762}%
\vSd{183.960797}{194.252632}{-23.067741}{0.638883}%
\vSd{184.519916}{194.002306}{-28.689968}{0.646893}%
\vSd{185.068478}{193.691751}{-32.565389}{0.639690}%
\vSd{185.597555}{193.347431}{-34.691064}{0.613765}%
\vSd{186.101305}{192.998106}{-34.885848}{0.568635}%
\vSd{186.578291}{192.672879}{-32.650741}{0.507246}%
\vSd{187.033281}{192.399212}{-26.979153}{0.436800}%
\vSd{187.478863}{192.201050}{-16.282679}{0.370408}%
\vSd{187.922736}{192.097197}{0.493723}{0.328259}%
\vSd{188.140827}{192.100025}{20.338068}{0.329772}%
\vSd{188.368510}{192.214640}{36.756906}{0.374131}%
\vSd{188.624724}{192.438528}{47.085117}{0.441309}%
\vSd{188.905405}{192.761728}{52.497266}{0.511498}%
\vSd{189.209866}{193.167512}{54.555260}{0.572021}%
\vSd{189.542672}{193.633523}{54.227760}{0.615985}%
\vSd{189.910380}{194.133301}{51.988544}{0.640678}%
\vSd{190.319449}{194.638083}{48.003768}{0.646785}%
\vSd{190.775137}{195.118767}{42.269209}{0.637994}%
}}%
{\color{black!35}\vlB{%
\vSd{191.280648}{195.547891}{34.739622}{0.620549}%
\vSd{191.835867}{195.901510}{25.500299}{0.602326}%
\vSd{192.435501}{196.160820}{14.966496}{0.591001}%
\vSd{193.067941}{196.313449}{3.959999}{0.591398}%
\vSd{193.643510}{196.354291}{-6.512436}{0.603346}%
\vSd{194.192143}{196.285860}{-15.651573}{0.621762}%
\vSd{194.751190}{196.118117}{-23.067741}{0.638883}%
\vSd{195.310308}{195.867790}{-28.689968}{0.646893}%
\vSd{195.858870}{195.557236}{-32.565389}{0.639690}%
\vSd{196.387947}{195.212916}{-34.691064}{0.613765}%
\vSd{196.891698}{194.863590}{-34.885848}{0.568635}%
\vSd{197.368683}{194.538364}{-32.650741}{0.507246}%
\vSd{197.823673}{194.264696}{-26.979153}{0.436800}%
\vSd{198.269256}{194.066535}{-16.282679}{0.370408}%
\vSd{198.713128}{193.962681}{0.493723}{0.328259}%
\vSd{198.931219}{193.965510}{20.338068}{0.329772}%
\vSd{199.158902}{194.080125}{36.756906}{0.374131}%
\vSd{199.415117}{194.304013}{47.085117}{0.441309}%
\vSd{199.695798}{194.627213}{52.497266}{0.511498}%
\vSd{200.000258}{195.032997}{54.555260}{0.572021}%
\vSd{200.333065}{195.499008}{54.227760}{0.615985}%
\vSd{200.700772}{195.998786}{51.988544}{0.640678}%
\vSd{201.109841}{196.503568}{48.003768}{0.646785}%
\vSd{201.565530}{196.984252}{42.269209}{0.637994}%
\vSd{202.071040}{197.413376}{34.739622}{0.620549}%
\vSd{202.626259}{197.766994}{25.500299}{0.602326}%
\vSd{203.225893}{198.026305}{14.966496}{0.591001}%
\vSd{203.858333}{198.178934}{3.959999}{0.591398}%
\vSd{204.433903}{198.219775}{-6.512436}{0.603346}%
\vSd{204.982536}{198.151345}{-15.651573}{0.621762}%
\vSd{205.541582}{197.983602}{-23.067741}{0.638883}%
\vSd{206.100700}{197.733275}{-28.689968}{0.646893}%
}}%
{\color{black!35}\vlB{%
\vSd{206.649262}{197.422721}{-32.565389}{0.639690}%
\vSd{207.178340}{197.078400}{-34.691064}{0.613765}%
\vSd{207.682090}{196.729075}{-34.885848}{0.568635}%
\vSd{208.183061}{196.403848}{27.756627}{2.738566}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{176.019367}{110.494562}{17.273593}{3.170020}%
\vSd{179.097377}{111.435851}{-8.054729}{0.327995}%
\vSd{179.459220}{111.389893}{1.490690}{0.229635}%
\vSd{179.540890}{111.395866}{28.754277}{0.164542}%
\vSd{179.544318}{111.475020}{66.115045}{0.184384}%
\vSd{179.592603}{111.643614}{84.565397}{0.269410}%
\vSd{179.616658}{111.911813}{89.972840}{0.371182}%
\vSd{179.616834}{112.282994}{89.955543}{0.470524}%
\vSd{179.617552}{112.753518}{87.331983}{0.560061}%
\vSd{179.645567}{113.312972}{83.183158}{0.636413}%
\vSd{179.725933}{113.944886}{77.981271}{0.698271}%
\vSd{179.880180}{114.627851}{71.964412}{0.745770}%
\vSd{180.124885}{115.336977}{65.282075}{0.780091}%
\vSd{180.470502}{116.045595}{58.061929}{0.803035}%
\vSd{180.920540}{116.727067}{50.442767}{0.816535}%
\vSd{181.471190}{117.356606}{42.586897}{0.822157}%
\vSd{182.111529}{117.912966}{34.676485}{0.820681}%
\vSd{182.824309}{118.379886}{26.898886}{0.811893}%
\vSd{183.587287}{118.747200}{19.429219}{0.794643}%
\vSd{184.374890}{119.011532}{12.419502}{0.767154}%
\vSd{185.160010}{119.176522}{6.001293}{0.727484}%
\vSd{185.915750}{119.252581}{0.305962}{0.674037}%
\vSd{186.566066}{119.256181}{-4.490782}{0.606026}%
\vSd{187.150009}{119.208730}{-8.077839}{0.523869}%
\vSd{187.659049}{119.135117}{-9.796737}{0.429636}%
\vSd{188.092181}{119.062013}{-8.054729}{0.327995}%
\vSd{188.454024}{119.016054}{1.490690}{0.229635}%
\vSd{188.535694}{119.022028}{28.754277}{0.164542}%
\vSd{188.539122}{119.101182}{66.115045}{0.184384}%
\vSd{188.587407}{119.269775}{84.565397}{0.269410}%
\vSd{188.611462}{119.537974}{89.972840}{0.371182}%
\vSd{188.611638}{119.909156}{89.955543}{0.470524}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{188.612355}{120.379679}{87.331983}{0.560061}%
\vSd{188.640371}{120.939134}{83.183158}{0.636413}%
\vSd{188.720737}{121.571048}{77.981271}{0.698271}%
\vSd{188.874984}{122.254012}{71.964412}{0.745770}%
\vSd{189.119688}{122.963139}{65.282075}{0.780091}%
\vSd{189.465306}{123.671756}{58.061929}{0.803035}%
\vSd{189.915343}{124.353228}{50.442767}{0.816535}%
\vSd{190.465994}{124.982768}{42.586897}{0.822157}%
\vSd{191.106333}{125.539128}{34.676485}{0.820681}%
\vSd{191.819113}{126.006048}{26.898886}{0.811893}%
\vSd{192.582091}{126.373362}{19.429219}{0.794643}%
\vSd{193.369694}{126.637694}{12.419502}{0.767154}%
\vSd{194.154813}{126.802684}{6.001293}{0.727484}%
\vSd{194.910554}{126.878743}{0.305962}{0.674037}%
\vSd{195.560869}{126.882343}{-4.490782}{0.606026}%
\vSd{196.144813}{126.834891}{-8.077839}{0.523869}%
\vSd{196.653852}{126.761278}{-9.796737}{0.429636}%
\vSd{197.086984}{126.688174}{-8.054729}{0.327995}%
\vSd{197.448828}{126.642216}{1.490690}{0.229635}%
\vSd{197.530498}{126.648190}{28.754277}{0.164542}%
\vSd{197.533925}{126.727343}{66.115045}{0.184384}%
\vSd{197.582211}{126.895937}{84.565397}{0.269410}%
\vSd{197.606266}{127.164136}{89.972840}{0.371182}%
\vSd{197.606442}{127.535318}{89.955543}{0.470524}%
\vSd{197.607159}{128.005841}{87.331983}{0.560061}%
\vSd{197.635174}{128.565295}{83.183158}{0.636413}%
\vSd{197.715541}{129.197210}{77.981271}{0.698271}%
\vSd{197.869788}{129.880174}{71.964412}{0.745770}%
\vSd{198.114492}{130.589301}{65.282075}{0.780091}%
\vSd{198.460109}{131.297918}{58.061929}{0.803035}%
\vSd{198.910147}{131.979390}{50.442767}{0.816535}%
\vSd{199.460798}{132.608930}{42.586897}{0.822157}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{200.101136}{133.165290}{34.676485}{0.820681}%
\vSd{200.813916}{133.632209}{26.898886}{0.811893}%
\vSd{201.576895}{133.999524}{19.429219}{0.794643}%
\vSd{202.364497}{134.263856}{12.419502}{0.767154}%
\vSd{203.149617}{134.428846}{6.001293}{0.727484}%
\vSd{203.905357}{134.504905}{0.305962}{0.674037}%
\vSd{204.555673}{134.508504}{-4.490782}{0.606026}%
\vSd{205.139617}{134.461053}{-8.077839}{0.523869}%
\vSd{205.648656}{134.387440}{-9.796737}{0.429636}%
\vSd{206.081788}{134.314336}{-8.054729}{0.327995}%
\vSd{206.443632}{134.268378}{1.490690}{0.229635}%
\vSd{206.525301}{134.274352}{28.754277}{0.164542}%
\vSd{206.528729}{134.353505}{66.115045}{0.184384}%
\vSd{206.577015}{134.522099}{84.565397}{0.269410}%
\vSd{206.601069}{134.790298}{89.972840}{0.371182}%
\vSd{206.601245}{135.161479}{89.955543}{0.470524}%
\vSd{206.601963}{135.632003}{87.331983}{0.560061}%
\vSd{206.629978}{136.191457}{83.183158}{0.636413}%
\vSd{206.710344}{136.823371}{77.981271}{0.698271}%
\vSd{206.864591}{137.506336}{71.964412}{0.745770}%
\vSd{207.109296}{138.215462}{65.282075}{0.780091}%
\vSd{207.454913}{138.924080}{58.061929}{0.803035}%
\vSd{207.904951}{139.605552}{50.442767}{0.816535}%
\vSd{208.455602}{140.235091}{42.586897}{0.822157}%
\vSd{209.095940}{140.791451}{34.676485}{0.820681}%
\vSd{209.808720}{141.258371}{26.898886}{0.811893}%
\vSd{210.571698}{141.625686}{19.429219}{0.794643}%
\vSd{211.359301}{141.890017}{12.419502}{0.767154}%
\vSd{212.144421}{142.055007}{6.001293}{0.727484}%
\vSd{212.900161}{142.131067}{0.305962}{0.674037}%
\vSd{213.550477}{142.134666}{-4.490782}{0.606026}%
\vSd{214.134421}{142.087215}{-8.077839}{0.523869}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{214.643460}{142.013602}{-9.796737}{0.429636}%
\vSd{214.798078}{141.940498}{85.622846}{1.743036}%
\vSd{232.732285}{122.820915}{73.187271}{3.289007}%
\vSd{233.431897}{125.969334}{118.727184}{0.578032}%
\vSd{233.078527}{126.476221}{126.912279}{0.630233}%
\vSd{232.633667}{126.980127}{132.125313}{0.691267}%
\vSd{232.116290}{127.492826}{134.720646}{0.749654}%
\vSd{231.552423}{128.025489}{135.162275}{0.797675}%
\vSd{230.971536}{128.587931}{133.805695}{0.831384}%
\vSd{230.403956}{129.187933}{130.879746}{0.850152}%
\vSd{229.878893}{129.830720}{126.535028}{0.856111}%
\vSd{229.422754}{130.518599}{120.912935}{0.853438}%
\vSd{229.057582}{131.250806}{114.220151}{0.847334}%
\vSd{228.799461}{132.023554}{106.786474}{0.842647}%
\vSd{228.656886}{132.830294}{99.069540}{0.842399}%
\vSd{228.629513}{133.662161}{91.585914}{0.846741}%
\vSd{228.630724}{134.508578}{84.803207}{0.852903}%
\vSd{228.712543}{135.357975}{79.064779}{0.856150}%
\vSd{228.880740}{136.198579}{74.587434}{0.851253}%
\vSd{229.112054}{137.019219}{71.515731}{0.833881}%
\vSd{229.379272}{137.810080}{69.996110}{0.801666}%
\vSd{229.653025}{138.563381}{70.247045}{0.754938}%
\vSd{229.903899}{139.273897}{72.610614}{0.697293}%
\vSd{230.105089}{139.939321}{77.545018}{0.636066}%
\vSd{230.235653}{140.560418}{85.434935}{0.582403}%
\vSd{230.224887}{141.140973}{96.046830}{0.549621}%
\vSd{230.070350}{141.687536}{107.904976}{0.547976}%
\vSd{229.816786}{142.208972}{118.727184}{0.578032}%
\vSd{229.463416}{142.715858}{126.912279}{0.630233}%
\vSd{229.018556}{143.219765}{132.125313}{0.691267}%
\vSd{228.501180}{143.732463}{134.720646}{0.749654}%
\vSd{227.937313}{144.265127}{135.162275}{0.797675}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{227.356425}{144.827568}{133.805695}{0.831384}%
\vSd{226.788845}{145.427571}{130.879746}{0.850152}%
\vSd{226.263783}{146.070358}{126.535028}{0.856111}%
\vSd{225.807643}{146.758237}{120.912935}{0.853438}%
\vSd{225.442471}{147.490443}{114.220151}{0.847334}%
\vSd{225.184351}{148.263191}{106.786474}{0.842647}%
\vSd{225.041775}{149.069931}{99.069540}{0.842399}%
\vSd{225.014402}{149.901798}{91.585914}{0.846741}%
\vSd{225.015614}{150.748215}{84.803207}{0.852903}%
\vSd{225.097432}{151.597612}{79.064779}{0.856150}%
\vSd{225.265630}{152.438217}{74.587434}{0.851253}%
\vSd{225.496944}{153.258856}{71.515731}{0.833881}%
\vSd{225.764162}{154.049718}{69.996110}{0.801666}%
\vSd{226.037915}{154.803019}{70.247045}{0.754938}%
\vSd{226.288788}{155.513535}{72.610614}{0.697293}%
\vSd{226.489979}{156.178959}{77.545018}{0.636066}%
\vSd{226.620543}{156.800055}{85.434935}{0.582403}%
\vSd{226.609777}{157.380611}{96.046830}{0.549621}%
\vSd{226.455240}{157.927174}{107.904976}{0.547976}%
\vSd{226.201676}{158.448609}{118.727184}{0.578032}%
\vSd{225.848306}{158.955496}{126.912279}{0.630233}%
\vSd{225.403446}{159.459402}{132.125313}{0.691267}%
\vSd{224.886070}{159.972101}{134.720646}{0.749654}%
\vSd{224.322203}{160.504764}{135.162275}{0.797675}%
\vSd{223.741315}{161.067206}{133.805695}{0.831384}%
\vSd{223.173735}{161.667208}{130.879746}{0.850152}%
\vSd{222.648672}{162.309995}{126.535028}{0.856111}%
\vSd{222.192533}{162.997874}{120.912935}{0.853438}%
\vSd{221.827361}{163.730081}{114.220151}{0.847334}%
\vSd{221.569241}{164.502829}{106.786474}{0.842647}%
\vSd{221.426665}{165.309569}{99.069540}{0.842399}%
\vSd{221.399292}{166.141436}{91.585914}{0.846741}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{221.400503}{166.987853}{84.803207}{0.852903}%
\vSd{221.482322}{167.837249}{79.064779}{0.856150}%
\vSd{221.650519}{168.677854}{74.587434}{0.851253}%
\vSd{221.881833}{169.498494}{71.515731}{0.833881}%
\vSd{222.149052}{170.289355}{69.996110}{0.801666}%
\vSd{222.422805}{171.042656}{70.247045}{0.754938}%
\vSd{222.673678}{171.753172}{72.610614}{0.697293}%
\vSd{222.874868}{172.418596}{77.545018}{0.636066}%
\vSd{223.005433}{173.039693}{85.434935}{0.582403}%
\vSd{222.994666}{173.620248}{96.046830}{0.549621}%
\vSd{222.840129}{174.166811}{107.904976}{0.547976}%
\vSd{222.586565}{174.688247}{118.727184}{0.578032}%
\vSd{222.233196}{175.195133}{126.912279}{0.630233}%
\vSd{221.788335}{175.699040}{132.125313}{0.691267}%
\vSd{221.270959}{176.211738}{134.720646}{0.749654}%
\vSd{220.707092}{176.744402}{135.162275}{0.797675}%
\vSd{220.126204}{177.306843}{133.805695}{0.831384}%
\vSd{219.558625}{177.906846}{130.879746}{0.850152}%
\vSd{219.033562}{178.549632}{126.535028}{0.856111}%
\vSd{218.577423}{179.237512}{120.912935}{0.853438}%
\vSd{218.212251}{179.969718}{114.220151}{0.847334}%
\vSd{217.954130}{180.742466}{106.786474}{0.842647}%
\vSd{217.811555}{181.549206}{99.069540}{0.842399}%
\vSd{217.784182}{182.381073}{91.585914}{0.846741}%
\vSd{217.785393}{183.227490}{84.803207}{0.852903}%
\vSd{217.867212}{184.076887}{79.064779}{0.856150}%
\vSd{218.035409}{184.917492}{74.587434}{0.851253}%
\vSd{218.266723}{185.738131}{71.515731}{0.833881}%
\vSd{218.533941}{186.528993}{69.996110}{0.801666}%
\vSd{218.807694}{187.282294}{70.247045}{0.754938}%
\vSd{219.058567}{187.992810}{72.610614}{0.697293}%
\vSd{219.259758}{188.658234}{77.545018}{0.636066}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{219.390322}{189.279330}{85.434935}{0.582403}%
\vSd{219.379556}{189.859886}{96.046830}{0.549621}%
\vSd{219.225019}{190.406449}{107.904976}{0.547976}%
\vSd{217.026147}{190.927884}{129.683084}{3.536212}%
}}%
{\color{vltBlue!70}\vlB{%
\vSd{295.171500}{177.026280}{65.658204}{1.871425}%
\vSd{295.846015}{178.731341}{-139.655340}{0.239522}%
\vSd{295.623508}{178.576278}{-153.581001}{0.321924}%
\vSd{295.298295}{178.433043}{-164.529372}{0.397528}%
\vSd{294.892126}{178.327005}{-174.295103}{0.462847}%
\vSd{294.388494}{178.280996}{176.362259}{0.516358}%
\vSd{293.792661}{178.313758}{167.061264}{0.557846}%
\vSd{293.197849}{178.438665}{157.596133}{0.588105}%
\vSd{292.633446}{178.662811}{147.868226}{0.608641}%
\vSd{292.127549}{178.986528}{137.862175}{0.621290}%
\vSd{291.704896}{179.403361}{127.633678}{0.627769}%
\vSd{291.384920}{179.900511}{117.293031}{0.629245}%
\vSd{291.180101}{180.459703}{106.978257}{0.626019}%
\vSd{291.094904}{181.058438}{96.820954}{0.617450}%
\vSd{291.093075}{181.671518}{86.913941}{0.602125}%
\vSd{291.132985}{182.272769}{77.288309}{0.578228}%
\vSd{291.276134}{182.836824}{67.899731}{0.543995}%
\vSd{291.504475}{183.340850}{58.614415}{0.498142}%
\vSd{291.795424}{183.766105}{49.174229}{0.440214}%
\vSd{292.124198}{184.099215}{39.095208}{0.370864}%
\vSd{292.467606}{184.333086}{27.360796}{0.292216}%
\vSd{292.812432}{184.467386}{11.369063}{0.208918}%
\vSd{292.985913}{184.508570}{-17.070797}{0.133308}%
\vSd{292.899455}{184.469437}{-72.116513}{0.106313}%
\vSd{292.879894}{184.368261}{-117.446173}{0.158565}%
\vSd{292.775359}{184.227543}{-139.655340}{0.239522}%
\vSd{292.552852}{184.072480}{-153.581001}{0.321924}%
\vSd{292.227638}{183.929246}{-164.529372}{0.397528}%
\vSd{291.821469}{183.823208}{-174.295103}{0.462847}%
\vSd{291.317837}{183.777198}{176.362259}{0.516358}%
\vSd{290.722005}{183.809960}{167.061264}{0.557846}%
\vSd{290.127192}{183.934867}{157.596133}{0.588105}%
}}%
{\color{vltBlue!70}\vlB{%
\vSd{289.562789}{184.159013}{147.868226}{0.608641}%
\vSd{289.056892}{184.482730}{137.862175}{0.621290}%
\vSd{288.634240}{184.899563}{127.633678}{0.627769}%
\vSd{288.314263}{185.396713}{117.293031}{0.629245}%
\vSd{288.109444}{185.955906}{106.978257}{0.626019}%
\vSd{288.024247}{186.554640}{96.820954}{0.617450}%
\vSd{288.022418}{187.167720}{86.913941}{0.602125}%
\vSd{288.062328}{187.768971}{77.288309}{0.578228}%
\vSd{288.205477}{188.333027}{67.899731}{0.543995}%
\vSd{288.433818}{188.837053}{58.614415}{0.498142}%
\vSd{288.724767}{189.262308}{49.174229}{0.440214}%
\vSd{289.053541}{189.595418}{39.095208}{0.370864}%
\vSd{289.396949}{189.829288}{27.360796}{0.292216}%
\vSd{289.741775}{189.963589}{11.369063}{0.208918}%
\vSd{289.915256}{190.004772}{-17.070797}{0.133308}%
\vSd{289.828798}{189.965639}{-72.116513}{0.106313}%
\vSd{289.809238}{189.864463}{-117.446173}{0.158565}%
\vSd{289.704702}{189.723746}{-139.655340}{0.239522}%
\vSd{289.482195}{189.568683}{-153.581001}{0.321924}%
\vSd{289.156981}{189.425448}{-164.529372}{0.397528}%
\vSd{288.750812}{189.319410}{-174.295103}{0.462847}%
\vSd{288.247180}{189.273401}{176.362259}{0.516358}%
\vSd{287.651348}{189.306163}{167.061264}{0.557846}%
\vSd{287.056535}{189.431069}{157.596133}{0.588105}%
\vSd{286.492132}{189.655216}{147.868226}{0.608641}%
\vSd{285.986235}{189.978932}{137.862175}{0.621290}%
\vSd{285.563583}{190.395766}{127.633678}{0.627769}%
\vSd{285.243607}{190.892915}{117.293031}{0.629245}%
\vSd{285.038787}{191.452108}{106.978257}{0.626019}%
\vSd{284.953590}{192.050843}{96.820954}{0.617450}%
\vSd{284.951761}{192.663922}{86.913941}{0.602125}%
\vSd{284.991671}{193.265174}{77.288309}{0.578228}%
}}%
{\color{vltBlue!70}\vlB{%
\vSd{285.134821}{193.829229}{67.899731}{0.543995}%
\vSd{285.363162}{194.333255}{58.614415}{0.498142}%
\vSd{285.654110}{194.758510}{49.174229}{0.440214}%
\vSd{285.982884}{195.091620}{39.095208}{0.370864}%
\vSd{286.326292}{195.325491}{27.360796}{0.292216}%
\vSd{286.671119}{195.459791}{11.369063}{0.208918}%
\vSd{286.844599}{195.500975}{-17.070797}{0.133308}%
\vSd{286.758141}{195.461842}{-72.116513}{0.106313}%
\vSd{286.738581}{195.360666}{-117.446173}{0.158565}%
\vSd{286.634045}{195.219948}{-139.655340}{0.239522}%
\vSd{286.411538}{195.064885}{-153.581001}{0.321924}%
\vSd{286.086325}{194.921651}{-164.529372}{0.397528}%
\vSd{285.680155}{194.815612}{-174.295103}{0.462847}%
\vSd{285.176523}{194.769603}{176.362259}{0.516358}%
\vSd{284.580691}{194.802365}{167.061264}{0.557846}%
\vSd{283.985878}{194.927272}{157.596133}{0.588105}%
\vSd{283.421476}{195.151418}{147.868226}{0.608641}%
\vSd{282.915578}{195.475135}{137.862175}{0.621290}%
\vSd{282.492926}{195.891968}{127.633678}{0.627769}%
\vSd{282.172950}{196.389118}{117.293031}{0.629245}%
\vSd{281.968130}{196.948311}{106.978257}{0.626019}%
\vSd{281.882933}{197.547045}{96.820954}{0.617450}%
\vSd{281.881104}{198.160125}{86.913941}{0.602125}%
\vSd{281.921015}{198.761376}{77.288309}{0.578228}%
\vSd{282.064164}{199.325431}{67.899731}{0.543995}%
\vSd{282.292505}{199.829457}{58.614415}{0.498142}%
\vSd{282.583454}{200.254712}{49.174229}{0.440214}%
\vSd{282.912227}{200.587823}{39.095208}{0.370864}%
\vSd{283.255635}{200.821693}{27.360796}{0.292216}%
\vSd{283.600462}{200.955993}{11.369063}{0.208918}%
\vSd{283.773942}{200.997177}{-17.070797}{0.133308}%
\vSd{283.687485}{200.958044}{-72.116513}{0.106313}%
}}%
{\color{vltBlue!70}\vlB{%
\vSd{283.667924}{200.856868}{-117.446173}{0.158565}%
\vSd{281.363711}{200.716150}{152.257284}{2.758435}%
\vSd{171.515000}{110.563647}{65.889593}{1.857389}%
\vSd{172.173527}{112.258997}{-138.717103}{0.242765}%
\vSd{171.950971}{112.098826}{-152.736059}{0.324111}%
\vSd{171.626214}{111.950354}{-163.786658}{0.398751}%
\vSd{171.220635}{111.839017}{-173.641633}{0.463179}%
\vSd{170.724123}{111.787721}{176.937600}{0.515880}%
\vSd{170.127913}{111.815282}{167.565882}{0.556651}%
\vSd{169.532582}{111.935138}{158.034811}{0.586304}%
\vSd{168.967513}{112.154441}{148.244433}{0.606357}%
\vSd{168.460813}{112.473565}{138.179156}{0.618645}%
\vSd{168.037245}{112.886080}{127.895123}{0.624876}%
\vSd{167.716270}{113.379192}{117.503143}{0.626193}%
\vSd{167.510400}{113.934616}{107.141138}{0.622870}%
\vSd{167.424132}{114.529819}{96.939476}{0.614238}%
\vSd{167.422200}{115.139558}{86.988399}{0.598867}%
\vSd{167.461147}{115.737598}{77.315055}{0.574938}%
\vSd{167.603408}{116.298503}{67.869615}{0.540697}%
\vSd{167.831015}{116.799367}{58.510366}{0.494888}%
\vSd{168.121500}{117.221375}{48.966450}{0.437095}%
\vSd{168.450270}{117.551087}{38.730486}{0.368036}%
\vSd{168.794498}{117.781351}{26.736845}{0.289945}%
\vSd{169.141686}{117.911796}{10.275148}{0.207725}%
\vSd{169.298768}{117.948849}{-18.901982}{0.134418}%
\vSd{169.220561}{117.905304}{-72.916086}{0.110743}%
\vSd{169.200198}{117.799448}{-116.642809}{0.162936}%
\vSd{169.093833}{117.653813}{-138.717103}{0.242765}%
\vSd{168.871277}{117.493642}{-152.736059}{0.324111}%
\vSd{168.546520}{117.345170}{-163.786658}{0.398751}%
\vSd{168.140942}{117.233833}{-173.641633}{0.463179}%
\vSd{167.644429}{117.182537}{176.937600}{0.515880}%
}}%
{\color{vltBlue!70}\vlB{%
\vSd{167.048219}{117.210097}{167.565882}{0.556651}%
\vSd{166.452888}{117.329953}{158.034811}{0.586304}%
\vSd{165.887819}{117.549257}{148.244433}{0.606357}%
\vSd{165.381120}{117.868380}{138.179156}{0.618645}%
\vSd{164.957551}{118.280895}{127.895123}{0.624876}%
\vSd{164.636576}{118.774008}{117.503143}{0.626193}%
\vSd{164.430706}{119.329432}{107.141138}{0.622870}%
\vSd{164.344438}{119.924635}{96.939476}{0.614238}%
\vSd{164.342506}{120.534374}{86.988399}{0.598867}%
\vSd{164.381453}{121.132414}{77.315055}{0.574938}%
\vSd{164.523714}{121.693319}{67.869615}{0.540697}%
\vSd{164.751321}{122.194183}{58.510366}{0.494888}%
\vSd{165.041806}{122.616190}{48.966450}{0.437095}%
\vSd{165.370576}{122.945902}{38.730486}{0.368036}%
\vSd{165.714804}{123.176167}{26.736845}{0.289945}%
\vSd{166.061992}{123.306611}{10.275148}{0.207725}%
\vSd{166.219074}{123.343664}{-18.901982}{0.134418}%
\vSd{166.140868}{123.300120}{-72.916086}{0.110743}%
\vSd{166.120504}{123.194263}{-116.642809}{0.162936}%
\vSd{166.014139}{123.048628}{-138.717103}{0.242765}%
\vSd{165.791583}{122.888457}{-152.736059}{0.324111}%
\vSd{165.466826}{122.739985}{-163.786658}{0.398751}%
\vSd{165.061248}{122.628648}{-173.641633}{0.463179}%
\vSd{164.564735}{122.577353}{176.937600}{0.515880}%
\vSd{163.968525}{122.604913}{167.565882}{0.556651}%
\vSd{163.373194}{122.724769}{158.034811}{0.586304}%
\vSd{162.808126}{122.944072}{148.244433}{0.606357}%
\vSd{162.301426}{123.263196}{138.179156}{0.618645}%
\vSd{161.877857}{123.675711}{127.895123}{0.624876}%
\vSd{161.556882}{124.168823}{117.503143}{0.626193}%
\vSd{161.351012}{124.724247}{107.141138}{0.622870}%
\vSd{161.264744}{125.319451}{96.939476}{0.614238}%
}}%
{\color{vltBlue!70}\vlB{%
\vSd{161.262812}{125.929189}{86.988399}{0.598867}%
\vSd{161.301759}{126.527230}{77.315055}{0.574938}%
\vSd{161.444020}{127.088135}{67.869615}{0.540697}%
\vSd{161.671627}{127.588998}{58.510366}{0.494888}%
\vSd{161.962112}{128.011006}{48.966450}{0.437095}%
\vSd{162.290882}{128.340718}{38.730486}{0.368036}%
\vSd{162.635110}{128.570982}{26.736845}{0.289945}%
\vSd{162.982298}{128.701427}{10.275148}{0.207725}%
\vSd{163.139380}{128.738480}{-18.901982}{0.134418}%
\vSd{163.061174}{128.694935}{-72.916086}{0.110743}%
\vSd{163.040810}{128.589079}{-116.642809}{0.162936}%
\vSd{162.934445}{128.443444}{-138.717103}{0.242765}%
\vSd{162.711889}{128.283273}{-152.736059}{0.324111}%
\vSd{162.387132}{128.134801}{-163.786658}{0.398751}%
\vSd{161.981554}{128.023464}{-173.641633}{0.463179}%
\vSd{161.485041}{127.972168}{176.937600}{0.515880}%
\vSd{160.888831}{127.999728}{167.565882}{0.556651}%
\vSd{160.293500}{128.119585}{158.034811}{0.586304}%
\vSd{159.728432}{128.338888}{148.244433}{0.606357}%
\vSd{159.221732}{128.658011}{138.179156}{0.618645}%
\vSd{158.798163}{129.070526}{127.895123}{0.624876}%
\vSd{158.477188}{129.563639}{117.503143}{0.626193}%
\vSd{158.271318}{130.119063}{107.141138}{0.622870}%
\vSd{158.185050}{130.714266}{96.939476}{0.614238}%
\vSd{158.183118}{131.324005}{86.988399}{0.598867}%
\vSd{158.222065}{131.922045}{77.315055}{0.574938}%
\vSd{158.364326}{132.482950}{67.869615}{0.540697}%
\vSd{158.591934}{132.983814}{58.510366}{0.494888}%
\vSd{158.882418}{133.405822}{48.966450}{0.437095}%
\vSd{159.211188}{133.735533}{38.730486}{0.368036}%
\vSd{159.555416}{133.965798}{26.736845}{0.289945}%
\vSd{159.902604}{134.096242}{10.275148}{0.207725}%
}}%
{\color{vltBlue!70}\vlB{%
\vSd{160.059686}{134.133295}{-18.901982}{0.134418}%
\vSd{159.981480}{134.089751}{-72.916086}{0.110743}%
\vSd{159.961116}{133.983895}{-116.642809}{0.162936}%
\vSd{157.651358}{133.838259}{152.630009}{2.759776}%
}}%
{\color{black!35}\vlB{%
\vSd{239.860398}{118.451657}{-7.506094}{3.532973}%
\vSd{243.225722}{117.990139}{-33.595282}{0.545010}%
\vSd{243.708826}{117.688572}{-27.625769}{0.483623}%
\vSd{244.190104}{117.464319}{-17.533490}{0.425900}%
\vSd{244.677189}{117.336011}{-2.987498}{0.388905}%
\vSd{245.004960}{117.315742}{13.803897}{0.387684}%
\vSd{245.303474}{117.408243}{28.588499}{0.422802}%
\vSd{245.625872}{117.610560}{38.964634}{0.479765}%
\vSd{245.972822}{117.912256}{45.161488}{0.541342}%
\vSd{246.342812}{118.296120}{48.171762}{0.594811}%
\vSd{246.737248}{118.739342}{48.768129}{0.632573}%
\vSd{247.159485}{119.215067}{47.368949}{0.651269}%
\vSd{247.613449}{119.694225}{44.115874}{0.651170}%
\vSd{248.102792}{120.147512}{38.968498}{0.635840}%
\vSd{248.630189}{120.547388}{31.819343}{0.611791}%
\vSd{249.196065}{120.869950}{22.682060}{0.587673}%
\vSd{249.796283}{121.096567}{11.956425}{0.572376}%
\vSd{250.420270}{121.215145}{0.581871}{0.571878}%
\vSd{250.937773}{121.220952}{-10.216841}{0.586380}%
\vSd{251.464174}{121.116944}{-19.470075}{0.610195}%
\vSd{252.001541}{120.913557}{-26.745993}{0.634516}%
\vSd{252.542136}{120.628002}{-32.014961}{0.650607}%
\vSd{253.077898}{120.283089}{-35.383428}{0.651791}%
\vSd{253.602354}{119.905672}{-36.899808}{0.634308}%
\vSd{254.111709}{119.524823}{-36.436551}{0.597675}%
\vSd{254.605745}{119.169845}{-33.595282}{0.545010}%
\vSd{255.088849}{118.868278}{-27.625769}{0.483623}%
\vSd{255.570127}{118.644025}{-17.533490}{0.425900}%
\vSd{256.057213}{118.515717}{-2.987498}{0.388905}%
\vSd{256.384983}{118.495448}{13.803897}{0.387684}%
\vSd{256.683497}{118.587949}{28.588499}{0.422802}%
\vSd{257.005895}{118.790266}{38.964634}{0.479765}%
}}%
{\color{black!35}\vlB{%
\vSd{257.352846}{119.091962}{45.161488}{0.541342}%
\vSd{257.722835}{119.475826}{48.171762}{0.594811}%
\vSd{258.117272}{119.919048}{48.768129}{0.632573}%
\vSd{258.539509}{120.394773}{47.368949}{0.651269}%
\vSd{258.993473}{120.873931}{44.115874}{0.651170}%
\vSd{259.482816}{121.327218}{38.968498}{0.635840}%
\vSd{260.010212}{121.727093}{31.819343}{0.611791}%
\vSd{260.576088}{122.049656}{22.682060}{0.587673}%
\vSd{261.176306}{122.276273}{11.956425}{0.572376}%
\vSd{261.800294}{122.394850}{0.581871}{0.571878}%
\vSd{262.317796}{122.400658}{-10.216841}{0.586380}%
\vSd{262.844197}{122.296650}{-19.470075}{0.610195}%
\vSd{263.381565}{122.093263}{-26.745993}{0.634516}%
\vSd{263.922160}{121.807708}{-32.014961}{0.650607}%
\vSd{264.457922}{121.462795}{-35.383428}{0.651791}%
\vSd{264.982377}{121.085378}{-36.899808}{0.634308}%
\vSd{265.491732}{120.704529}{-36.436551}{0.597675}%
\vSd{265.985769}{120.349550}{-33.595282}{0.545010}%
\vSd{266.468873}{120.047984}{-27.625769}{0.483623}%
\vSd{266.950151}{119.823731}{-17.533490}{0.425900}%
\vSd{267.437237}{119.695423}{-2.987498}{0.388905}%
\vSd{267.765007}{119.675154}{13.803897}{0.387684}%
\vSd{268.063521}{119.767655}{28.588499}{0.422802}%
\vSd{268.385919}{119.969972}{38.964634}{0.479765}%
\vSd{268.732869}{120.271668}{45.161488}{0.541342}%
\vSd{269.102859}{120.655532}{48.171762}{0.594811}%
\vSd{269.497296}{121.098754}{48.768129}{0.632573}%
\vSd{269.919532}{121.574479}{47.368949}{0.651269}%
\vSd{270.373496}{122.053637}{44.115874}{0.651170}%
\vSd{270.862839}{122.506924}{38.968498}{0.635840}%
\vSd{271.390236}{122.906799}{31.819343}{0.611791}%
\vSd{271.956112}{123.229362}{22.682060}{0.587673}%
}}%
{\color{black!35}\vlB{%
\vSd{272.556330}{123.455978}{11.956425}{0.572376}%
\vSd{273.180317}{123.574556}{0.581871}{0.571878}%
\vSd{273.697820}{123.580364}{-10.216841}{0.586380}%
\vSd{274.224221}{123.476355}{-19.470075}{0.610195}%
\vSd{274.761588}{123.272969}{-26.745993}{0.634516}%
\vSd{275.302183}{122.987414}{-32.014961}{0.650607}%
\vSd{275.837945}{122.642500}{-35.383428}{0.651791}%
\vSd{276.362401}{122.265084}{-36.899808}{0.634308}%
\vSd{276.871756}{121.884235}{-36.436551}{0.597675}%
\vSd{277.365792}{121.529256}{-33.595282}{0.545010}%
\vSd{277.848897}{121.227690}{-27.625769}{0.483623}%
\vSd{278.330175}{121.003437}{-17.533490}{0.425900}%
\vSd{278.817260}{120.875129}{-2.987498}{0.388905}%
\vSd{279.145030}{120.854860}{13.803897}{0.387684}%
\vSd{279.443545}{120.947361}{28.588499}{0.422802}%
\vSd{279.765942}{121.149678}{38.964634}{0.479765}%
\vSd{280.112893}{121.451374}{45.161488}{0.541342}%
\vSd{280.482883}{121.835238}{48.171762}{0.594811}%
\vSd{280.877319}{122.278460}{48.768129}{0.632573}%
\vSd{281.299556}{122.754185}{47.368949}{0.651269}%
\vSd{281.753520}{123.233343}{44.115874}{0.651170}%
\vSd{282.242863}{123.686630}{38.968498}{0.635840}%
\vSd{282.770260}{124.086505}{31.819343}{0.611791}%
\vSd{283.336136}{124.409068}{22.682060}{0.587673}%
\vSd{283.936354}{124.635684}{11.956425}{0.572376}%
\vSd{284.560341}{124.754262}{0.581871}{0.571878}%
\vSd{285.077844}{124.760070}{-10.216841}{0.586380}%
\vSd{285.604245}{124.656061}{-19.470075}{0.610195}%
\vSd{286.141612}{124.452674}{-26.745993}{0.634516}%
\vSd{286.682207}{124.167120}{-32.014961}{0.650607}%
\vSd{287.217969}{123.822206}{-35.383428}{0.651791}%
\vSd{287.742425}{123.444790}{-36.899808}{0.634308}%
}}%
{\color{black!35}\vlB{%
\vSd{288.251780}{123.063941}{-36.436551}{0.597675}%
\vSd{288.803008}{122.708962}{22.169415}{2.931000}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{237.020675}{170.572607}{16.062370}{3.197113}%
\vSd{240.122940}{171.457196}{-10.631155}{0.337391}%
\vSd{240.502019}{171.394952}{-2.200523}{0.237993}%
\vSd{240.625559}{171.385814}{22.955655}{0.167146}%
\vSd{240.621431}{171.451004}{61.197379}{0.177653}%
\vSd{240.670248}{171.606679}{81.666007}{0.258885}%
\vSd{240.704551}{171.862830}{87.934011}{0.360004}%
\vSd{240.717461}{172.222600}{88.300936}{0.459673}%
\vSd{240.731784}{172.682071}{85.887739}{0.549876}%
\vSd{240.773643}{173.230531}{81.873433}{0.626968}%
\vSd{240.867641}{173.851203}{76.764385}{0.689501}%
\vSd{241.034931}{174.522388}{70.810461}{0.737539}%
\vSd{241.291783}{175.218947}{64.164072}{0.772252}%
\vSd{241.648420}{175.914009}{56.952561}{0.795493}%
\vSd{242.108204}{176.580807}{49.314352}{0.809303}%
\vSd{242.667258}{177.194499}{41.413426}{0.815381}%
\vSd{243.314662}{177.733863}{33.436576}{0.814643}%
\vSd{244.033242}{178.182742}{25.578181}{0.806970}%
\vSd{244.800899}{178.531145}{18.020978}{0.791246}%
\vSd{245.592289}{178.775929}{10.922995}{0.765651}%
\vSd{246.380615}{178.921012}{4.418301}{0.728140}%
\vSd{247.123891}{178.977106}{-1.364248}{0.676972}%
\vSd{247.772977}{178.960989}{-6.258802}{0.611186}%
\vSd{248.359642}{178.894357}{-9.977500}{0.531015}%
\vSd{248.871825}{178.802353}{-11.916884}{0.438311}%
\vSd{249.307842}{178.711845}{-10.631155}{0.337391}%
\vSd{249.686920}{178.649601}{-2.200523}{0.237993}%
\vSd{249.810461}{178.640463}{22.955655}{0.167146}%
\vSd{249.806333}{178.705653}{61.197379}{0.177653}%
\vSd{249.855150}{178.861328}{81.666007}{0.258885}%
\vSd{249.889453}{179.117479}{87.934011}{0.360004}%
\vSd{249.902363}{179.477249}{88.300936}{0.459673}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{249.916686}{179.936720}{85.887739}{0.549876}%
\vSd{249.958545}{180.485180}{81.873433}{0.626968}%
\vSd{250.052542}{181.105852}{76.764385}{0.689501}%
\vSd{250.219833}{181.777037}{70.810461}{0.737539}%
\vSd{250.476685}{182.473596}{64.164072}{0.772252}%
\vSd{250.833322}{183.168658}{56.952561}{0.795493}%
\vSd{251.293106}{183.835456}{49.314352}{0.809303}%
\vSd{251.852160}{184.449148}{41.413426}{0.815381}%
\vSd{252.499564}{184.988512}{33.436576}{0.814643}%
\vSd{253.218143}{185.437391}{25.578181}{0.806970}%
\vSd{253.985801}{185.785794}{18.020978}{0.791246}%
\vSd{254.777190}{186.030578}{10.922995}{0.765651}%
\vSd{255.565516}{186.175661}{4.418301}{0.728140}%
\vSd{256.308792}{186.231755}{-1.364248}{0.676972}%
\vSd{256.957879}{186.215638}{-6.258802}{0.611186}%
\vSd{257.544543}{186.149006}{-9.977500}{0.531015}%
\vSd{258.056727}{186.057002}{-11.916884}{0.438311}%
\vSd{258.492744}{185.966494}{-10.631155}{0.337391}%
\vSd{258.871822}{185.904250}{-2.200523}{0.237993}%
\vSd{258.995362}{185.895112}{22.955655}{0.167146}%
\vSd{258.991235}{185.960302}{61.197379}{0.177653}%
\vSd{259.040051}{186.115977}{81.666007}{0.258885}%
\vSd{259.074354}{186.372128}{87.934011}{0.360004}%
\vSd{259.087264}{186.731898}{88.300936}{0.459673}%
\vSd{259.101587}{187.191369}{85.887739}{0.549876}%
\vSd{259.143446}{187.739829}{81.873433}{0.626968}%
\vSd{259.237444}{188.360501}{76.764385}{0.689501}%
\vSd{259.404735}{189.031686}{70.810461}{0.737539}%
\vSd{259.661586}{189.728245}{64.164072}{0.772252}%
\vSd{260.018224}{190.423307}{56.952561}{0.795493}%
\vSd{260.478007}{191.090105}{49.314352}{0.809303}%
\vSd{261.037062}{191.703797}{41.413426}{0.815381}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{261.684466}{192.243161}{33.436576}{0.814643}%
\vSd{262.403045}{192.692040}{25.578181}{0.806970}%
\vSd{263.170702}{193.040443}{18.020978}{0.791246}%
\vSd{263.962092}{193.285227}{10.922995}{0.765651}%
\vSd{264.750418}{193.430310}{4.418301}{0.728140}%
\vSd{265.493694}{193.486404}{-1.364248}{0.676972}%
\vSd{266.142781}{193.470287}{-6.258802}{0.611186}%
\vSd{266.729445}{193.403655}{-9.977500}{0.531015}%
\vSd{267.241629}{193.311651}{-11.916884}{0.438311}%
\vSd{267.677645}{193.221143}{-10.631155}{0.337391}%
\vSd{268.056724}{193.158899}{-2.200523}{0.237993}%
\vSd{268.180264}{193.149761}{22.955655}{0.167146}%
\vSd{268.176136}{193.214951}{61.197379}{0.177653}%
\vSd{268.224953}{193.370626}{81.666007}{0.258885}%
\vSd{268.259256}{193.626777}{87.934011}{0.360004}%
\vSd{268.272166}{193.986547}{88.300936}{0.459673}%
\vSd{268.286489}{194.446018}{85.887739}{0.549876}%
\vSd{268.328348}{194.994478}{81.873433}{0.626968}%
\vSd{268.422346}{195.615150}{76.764385}{0.689501}%
\vSd{268.589636}{196.286335}{70.810461}{0.737539}%
\vSd{268.846488}{196.982894}{64.164072}{0.772252}%
\vSd{269.203125}{197.677956}{56.952561}{0.795493}%
\vSd{269.662909}{198.344754}{49.314352}{0.809303}%
\vSd{270.221963}{198.958446}{41.413426}{0.815381}%
\vSd{270.869367}{199.497810}{33.436576}{0.814643}%
\vSd{271.587947}{199.946689}{25.578181}{0.806970}%
\vSd{272.355604}{200.295092}{18.020978}{0.791246}%
\vSd{273.146994}{200.539876}{10.922995}{0.765651}%
\vSd{273.935320}{200.684959}{4.418301}{0.728140}%
\vSd{274.678596}{200.741053}{-1.364248}{0.676972}%
\vSd{275.327682}{200.724936}{-6.258802}{0.611186}%
\vSd{275.914347}{200.658304}{-9.977500}{0.531015}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{276.426530}{200.566300}{-11.916884}{0.438311}%
\vSd{276.600097}{200.475792}{82.758685}{1.727858}%
}}%
{\color{vltBlue!70}\vlB{%
\vSd{232.425326}{170.647091}{65.249645}{1.810590}%
\vSd{233.084694}{172.291361}{-141.594111}{0.244899}%
\vSd{232.850403}{172.139223}{-154.781985}{0.329083}%
\vSd{232.513947}{171.999013}{-165.357745}{0.405957}%
\vSd{232.096671}{171.896394}{-174.908953}{0.472454}%
\vSd{231.576378}{171.854469}{175.895647}{0.527223}%
\vSd{230.970150}{171.892204}{166.722268}{0.570086}%
\vSd{230.364324}{172.023136}{157.394192}{0.601776}%
\vSd{229.788303}{172.254452}{147.830991}{0.623654}%
\vSd{229.270146}{172.586497}{138.026035}{0.637349}%
\vSd{228.834515}{173.012752}{128.033685}{0.644354}%
\vSd{228.500773}{173.520276}{117.953205}{0.645643}%
\vSd{228.281400}{174.090592}{107.904922}{0.641416}%
\vSd{228.180984}{174.700943}{98.001456}{0.631044}%
\vSd{228.177959}{175.325843}{88.320848}{0.613236}%
\vSd{228.201883}{175.938816}{78.886881}{0.586377}%
\vSd{228.329084}{176.514197}{69.655777}{0.548929}%
\vSd{228.541784}{177.028885}{60.500570}{0.499824}%
\vSd{228.817581}{177.463912}{51.173727}{0.438777}%
\vSd{229.131791}{177.805742}{41.200978}{0.366548}%
\vSd{229.461352}{178.047188}{29.554998}{0.285281}%
\vSd{229.794088}{178.187905}{13.475461}{0.199580}%
\vSd{229.971529}{178.234413}{-16.513600}{0.122296}%
\vSd{229.864757}{178.199652}{-76.792180}{0.100204}%
\vSd{229.842817}{178.102098}{-120.964084}{0.160455}%
\vSd{229.727692}{177.964509}{-141.594111}{0.244899}%
\vSd{229.493401}{177.812371}{-154.781985}{0.329083}%
\vSd{229.156945}{177.672160}{-165.357745}{0.405957}%
\vSd{228.739669}{177.569542}{-174.908953}{0.472454}%
\vSd{228.219376}{177.527617}{175.895647}{0.527223}%
\vSd{227.613148}{177.565352}{166.722268}{0.570086}%
\vSd{227.007322}{177.696284}{157.394192}{0.601776}%
}}%
{\color{vltBlue!70}\vlB{%
\vSd{226.431301}{177.927600}{147.830991}{0.623654}%
\vSd{225.913144}{178.259645}{138.026035}{0.637349}%
\vSd{225.477513}{178.685899}{128.033685}{0.644354}%
\vSd{225.143771}{179.193424}{117.953205}{0.645643}%
\vSd{224.924398}{179.763740}{107.904922}{0.641416}%
\vSd{224.823982}{180.374091}{98.001456}{0.631044}%
\vSd{224.820957}{180.998991}{88.320848}{0.613236}%
\vSd{224.844881}{181.611964}{78.886881}{0.586377}%
\vSd{224.972082}{182.187345}{69.655777}{0.548929}%
\vSd{225.184782}{182.702033}{60.500570}{0.499824}%
\vSd{225.460579}{183.137060}{51.173727}{0.438777}%
\vSd{225.774789}{183.478890}{41.200978}{0.366548}%
\vSd{226.104350}{183.720336}{29.554998}{0.285281}%
\vSd{226.437086}{183.861053}{13.475461}{0.199580}%
\vSd{226.614527}{183.907561}{-16.513600}{0.122296}%
\vSd{226.507755}{183.872800}{-76.792180}{0.100204}%
\vSd{226.485815}{183.775246}{-120.964084}{0.160455}%
\vSd{226.370690}{183.637657}{-141.594111}{0.244899}%
\vSd{226.136399}{183.485519}{-154.781985}{0.329083}%
\vSd{225.799943}{183.345308}{-165.357745}{0.405957}%
\vSd{225.382667}{183.242690}{-174.908953}{0.472454}%
\vSd{224.862374}{183.200765}{175.895647}{0.527223}%
\vSd{224.256146}{183.238500}{166.722268}{0.570086}%
\vSd{223.650320}{183.369432}{157.394192}{0.601776}%
\vSd{223.074299}{183.600748}{147.830991}{0.623654}%
\vSd{222.556141}{183.932793}{138.026035}{0.637349}%
\vSd{222.120511}{184.359047}{128.033685}{0.644354}%
\vSd{221.786769}{184.866572}{117.953205}{0.645643}%
\vSd{221.567396}{185.436888}{107.904922}{0.641416}%
\vSd{221.466980}{186.047239}{98.001456}{0.631044}%
\vSd{221.463955}{186.672139}{88.320848}{0.613236}%
\vSd{221.487879}{187.285112}{78.886881}{0.586377}%
}}%
{\color{vltBlue!70}\vlB{%
\vSd{221.615080}{187.860493}{69.655777}{0.548929}%
\vSd{221.827780}{188.375181}{60.500570}{0.499824}%
\vSd{222.103577}{188.810208}{51.173727}{0.438777}%
\vSd{222.417787}{189.152038}{41.200978}{0.366548}%
\vSd{222.747348}{189.393484}{29.554998}{0.285281}%
\vSd{223.080084}{189.534201}{13.475461}{0.199580}%
\vSd{223.257525}{189.580709}{-16.513600}{0.122296}%
\vSd{223.150753}{189.545947}{-76.792180}{0.100204}%
\vSd{223.128813}{189.448394}{-120.964084}{0.160455}%
\vSd{223.013688}{189.310805}{-141.594111}{0.244899}%
\vSd{222.779397}{189.158667}{-154.781985}{0.329083}%
\vSd{222.442941}{189.018456}{-165.357745}{0.405957}%
\vSd{222.025665}{188.915837}{-174.908953}{0.472454}%
\vSd{221.505372}{188.873912}{175.895647}{0.527223}%
\vSd{220.899144}{188.911648}{166.722268}{0.570086}%
\vSd{220.293318}{189.042580}{157.394192}{0.601776}%
\vSd{219.717297}{189.273896}{147.830991}{0.623654}%
\vSd{219.199139}{189.605941}{138.026035}{0.637349}%
\vSd{218.763509}{190.032195}{128.033685}{0.644354}%
\vSd{218.429767}{190.539720}{117.953205}{0.645643}%
\vSd{218.210394}{191.110036}{107.904922}{0.641416}%
\vSd{218.109978}{191.720387}{98.001456}{0.631044}%
\vSd{218.106953}{192.345287}{88.320848}{0.613236}%
\vSd{218.130877}{192.958260}{78.886881}{0.586377}%
\vSd{218.258078}{193.533641}{69.655777}{0.548929}%
\vSd{218.470778}{194.048328}{60.500570}{0.499824}%
\vSd{218.746575}{194.483356}{51.173727}{0.438777}%
\vSd{219.060785}{194.825186}{41.200978}{0.366548}%
\vSd{219.390346}{195.066632}{29.554998}{0.285281}%
\vSd{219.723082}{195.207349}{13.475461}{0.199580}%
\vSd{219.900523}{195.253857}{-16.513600}{0.122296}%
\vSd{219.793751}{195.219095}{-76.792180}{0.100204}%
}}%
{\color{vltBlue!70}\vlB{%
\vSd{219.771811}{195.121542}{-120.964084}{0.160455}%
\vSd{217.454636}{194.983953}{153.591807}{2.736913}%
}}%
{\color{black!35}\vlB{%
\vSd{295.436227}{129.150919}{122.682848}{3.029026}%
\vSd{295.476962}{131.700367}{45.752661}{0.232944}%
\vSd{295.677132}{131.867233}{36.908853}{0.326083}%
\vSd{295.947881}{132.063060}{34.731126}{0.414809}%
\vSd{296.284334}{132.299387}{35.691531}{0.489538}%
\vSd{296.668955}{132.584994}{38.558999}{0.545959}%
\vSd{297.077224}{132.925302}{42.899630}{0.582770}%
\vSd{297.481572}{133.322003}{48.601279}{0.601159}%
\vSd{297.854476}{133.772948}{55.683942}{0.604574}%
\vSd{298.171194}{134.272289}{64.176402}{0.598345}%
\vSd{298.411988}{134.810883}{73.988337}{0.588871}%
\vSd{298.563154}{135.376910}{84.787014}{0.582178}%
\vSd{298.555967}{135.956679}{95.966246}{0.582040}%
\vSd{298.398040}{136.535566}{106.791900}{0.588534}%
\vSd{298.150486}{137.099005}{116.649139}{0.598004}%
\vSd{297.826980}{137.633483}{125.194466}{0.604475}%
\vSd{297.447231}{138.127460}{132.330391}{0.601533}%
\vSd{297.035972}{138.572158}{138.083616}{0.583788}%
\vSd{296.620740}{138.962155}{142.476634}{0.547713}%
\vSd{296.229137}{139.295758}{145.404962}{0.492028}%
\vSd{295.885739}{139.575118}{146.452556}{0.417936}%
\vSd{295.608188}{139.806081}{144.435262}{0.329614}%
\vSd{295.401399}{139.997792}{135.966655}{0.236345}%
\vSd{295.265278}{140.162070}{111.856693}{0.162194}%
\vSd{295.260172}{140.312605}{70.704673}{0.160429}%
\vSd{295.387119}{140.464022}{45.752661}{0.232944}%
\vSd{295.587290}{140.630888}{36.908853}{0.326083}%
\vSd{295.858039}{140.826715}{34.731126}{0.414809}%
\vSd{296.194492}{141.063043}{35.691531}{0.489538}%
\vSd{296.579113}{141.348650}{38.558999}{0.545959}%
\vSd{296.987381}{141.688957}{42.899630}{0.582770}%
\vSd{297.391730}{142.085658}{48.601279}{0.601159}%
}}%
{\color{black!35}\vlB{%
\vSd{297.764634}{142.536603}{55.683942}{0.604574}%
\vSd{298.081352}{143.035945}{64.176402}{0.598345}%
\vSd{298.322146}{143.574539}{73.988337}{0.588871}%
\vSd{298.473312}{144.140565}{84.787014}{0.582178}%
\vSd{298.466125}{144.720335}{95.966246}{0.582040}%
\vSd{298.308197}{145.299222}{106.791900}{0.588534}%
\vSd{298.060644}{145.862661}{116.649139}{0.598004}%
\vSd{297.737138}{146.397138}{125.194466}{0.604475}%
\vSd{297.357389}{146.891116}{132.330391}{0.601533}%
\vSd{296.946129}{147.335813}{138.083616}{0.583788}%
\vSd{296.530898}{147.725810}{142.476634}{0.547713}%
\vSd{296.139294}{148.059414}{145.404962}{0.492028}%
\vSd{295.795896}{148.338774}{146.452556}{0.417936}%
\vSd{295.518346}{148.569737}{144.435262}{0.329614}%
\vSd{295.311556}{148.761447}{135.966655}{0.236345}%
\vSd{295.175435}{148.925725}{111.856693}{0.162194}%
\vSd{295.170329}{149.076260}{70.704673}{0.160429}%
\vSd{295.297277}{149.227678}{45.752661}{0.232944}%
\vSd{295.497447}{149.394544}{36.908853}{0.326083}%
\vSd{295.768196}{149.590371}{34.731126}{0.414809}%
\vSd{296.104649}{149.826698}{35.691531}{0.489538}%
\vSd{296.489270}{150.112305}{38.558999}{0.545959}%
\vSd{296.897539}{150.452613}{42.899630}{0.582770}%
\vSd{297.301887}{150.849314}{48.601279}{0.601159}%
\vSd{297.674791}{151.300259}{55.683942}{0.604574}%
\vSd{297.991509}{151.799600}{64.176402}{0.598345}%
\vSd{298.232303}{152.338194}{73.988337}{0.588871}%
\vSd{298.383469}{152.904221}{84.787014}{0.582178}%
\vSd{298.376282}{153.483990}{95.966246}{0.582040}%
\vSd{298.218355}{154.062877}{106.791900}{0.588534}%
\vSd{297.970801}{154.626316}{116.649139}{0.598004}%
\vSd{297.647295}{155.160794}{125.194466}{0.604475}%
}}%
{\color{black!35}\vlB{%
\vSd{297.267546}{155.654771}{132.330391}{0.601533}%
\vSd{296.856287}{156.099469}{138.083616}{0.583788}%
\vSd{296.441055}{156.489466}{142.476634}{0.547713}%
\vSd{296.049451}{156.823069}{145.404962}{0.492028}%
\vSd{295.706054}{157.102429}{146.452556}{0.417936}%
\vSd{295.428503}{157.333392}{144.435262}{0.329614}%
\vSd{295.221714}{157.525103}{135.966655}{0.236345}%
\vSd{295.085593}{157.689381}{111.856693}{0.162194}%
\vSd{295.080487}{157.839916}{70.704673}{0.160429}%
\vSd{295.207434}{157.991334}{45.752661}{0.232944}%
\vSd{295.407604}{158.158199}{36.908853}{0.326083}%
\vSd{295.678353}{158.354026}{34.731126}{0.414809}%
\vSd{296.014807}{158.590354}{35.691531}{0.489538}%
\vSd{296.399428}{158.875961}{38.558999}{0.545959}%
\vSd{296.807696}{159.216268}{42.899630}{0.582770}%
\vSd{297.212045}{159.612969}{48.601279}{0.601159}%
\vSd{297.584948}{160.063914}{55.683942}{0.604574}%
\vSd{297.901667}{160.563256}{64.176402}{0.598345}%
\vSd{298.142460}{161.101850}{73.988337}{0.588871}%
\vSd{298.293627}{161.667876}{84.787014}{0.582178}%
\vSd{298.286440}{162.247646}{95.966246}{0.582040}%
\vSd{298.128512}{162.826533}{106.791900}{0.588534}%
\vSd{297.880959}{163.389972}{116.649139}{0.598004}%
\vSd{297.557453}{163.924449}{125.194466}{0.604475}%
\vSd{297.177704}{164.418427}{132.330391}{0.601533}%
\vSd{296.766444}{164.863124}{138.083616}{0.583788}%
\vSd{296.351213}{165.253121}{142.476634}{0.547713}%
\vSd{295.959609}{165.586725}{145.404962}{0.492028}%
\vSd{295.616211}{165.866085}{146.452556}{0.417936}%
\vSd{295.338661}{166.097048}{144.435262}{0.329614}%
\vSd{295.131871}{166.288758}{135.966655}{0.236345}%
\vSd{294.995750}{166.453037}{111.856693}{0.162194}%
}}%
{\color{black!35}\vlB{%
\vSd{294.990644}{166.603572}{70.704673}{0.160429}%
\vSd{295.062734}{166.754989}{62.267056}{3.392533}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{171.851757}{113.130652}{73.114905}{3.339224}%
\vSd{172.572614}{116.325919}{117.992975}{0.581731}%
\vSd{172.224023}{116.839591}{126.237116}{0.631724}%
\vSd{171.785029}{117.349125}{131.586134}{0.690093}%
\vSd{171.274585}{117.865286}{134.349176}{0.745498}%
\vSd{170.718641}{118.398387}{134.957459}{0.790240}%
\vSd{170.146589}{118.957586}{133.743674}{0.820382}%
\vSd{169.588661}{119.550262}{130.916724}{0.835364}%
\vSd{169.073943}{120.181515}{126.606709}{0.837497}%
\vSd{168.628726}{120.853814}{120.936177}{0.831274}%
\vSd{168.275001}{121.566831}{114.103381}{0.822332}%
\vSd{168.028868}{122.317464}{106.452331}{0.815993}%
\vSd{167.898808}{123.100047}{98.482489}{0.815611}%
\vSd{167.884289}{123.906735}{90.766832}{0.821382}%
\vSd{167.886149}{124.728044}{83.819116}{0.830273}%
\vSd{167.980752}{125.553490}{78.002402}{0.837105}%
\vSd{168.161000}{126.372310}{73.528827}{0.836195}%
\vSd{168.403345}{127.174190}{70.525343}{0.822858}%
\vSd{168.680433}{127.949972}{69.117212}{0.794493}%
\vSd{168.962866}{128.692276}{69.501290}{0.751300}%
\vSd{169.221297}{129.396004}{71.995243}{0.696804}%
\vSd{169.429059}{130.058685}{77.024857}{0.638260}%
\vSd{169.565338}{130.680649}{84.935068}{0.586639}%
\vSd{169.564409}{131.264997}{95.473580}{0.554929}%
\vSd{169.413766}{131.817395}{107.219215}{0.553082}%
\vSd{169.164179}{132.345687}{117.992975}{0.581731}%
\vSd{168.815588}{132.859359}{126.237116}{0.631724}%
\vSd{168.376594}{133.368893}{131.586134}{0.690093}%
\vSd{167.866150}{133.885054}{134.349176}{0.745498}%
\vSd{167.310206}{134.418155}{134.957459}{0.790240}%
\vSd{166.738154}{134.977354}{133.743674}{0.820382}%
\vSd{166.180226}{135.570030}{130.916724}{0.835364}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{165.665507}{136.201283}{126.606709}{0.837497}%
\vSd{165.220291}{136.873582}{120.936177}{0.831274}%
\vSd{164.866566}{137.586599}{114.103381}{0.822332}%
\vSd{164.620433}{138.337232}{106.452331}{0.815993}%
\vSd{164.490373}{139.119815}{98.482489}{0.815611}%
\vSd{164.475854}{139.926503}{90.766832}{0.821382}%
\vSd{164.477714}{140.747812}{83.819116}{0.830273}%
\vSd{164.572317}{141.573259}{78.002402}{0.837105}%
\vSd{164.752565}{142.392078}{73.528827}{0.836195}%
\vSd{164.994910}{143.193958}{70.525343}{0.822858}%
\vSd{165.271998}{143.969740}{69.117212}{0.794493}%
\vSd{165.554431}{144.712044}{69.501290}{0.751300}%
\vSd{165.812862}{145.415772}{71.995243}{0.696804}%
\vSd{166.020624}{146.078453}{77.024857}{0.638260}%
\vSd{166.156903}{146.700417}{84.935068}{0.586639}%
\vSd{166.155974}{147.284765}{95.473580}{0.554929}%
\vSd{166.005331}{147.837163}{107.219215}{0.553082}%
\vSd{165.755744}{148.365455}{117.992975}{0.581731}%
\vSd{165.407153}{148.879127}{126.237116}{0.631724}%
\vSd{164.968159}{149.388661}{131.586134}{0.690093}%
\vSd{164.457715}{149.904822}{134.349176}{0.745498}%
\vSd{163.901771}{150.437923}{134.957459}{0.790240}%
\vSd{163.329719}{150.997122}{133.743674}{0.820382}%
\vSd{162.771790}{151.589798}{130.916724}{0.835364}%
\vSd{162.257072}{152.221051}{126.606709}{0.837497}%
\vSd{161.811856}{152.893350}{120.936177}{0.831274}%
\vSd{161.458131}{153.606368}{114.103381}{0.822332}%
\vSd{161.211998}{154.357000}{106.452331}{0.815993}%
\vSd{161.081938}{155.139583}{98.482489}{0.815611}%
\vSd{161.067419}{155.946271}{90.766832}{0.821382}%
\vSd{161.069279}{156.767580}{83.819116}{0.830273}%
\vSd{161.163882}{157.593027}{78.002402}{0.837105}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{161.344130}{158.411846}{73.528827}{0.836195}%
\vSd{161.586475}{159.213726}{70.525343}{0.822858}%
\vSd{161.863563}{159.989508}{69.117212}{0.794493}%
\vSd{162.145996}{160.731812}{69.501290}{0.751300}%
\vSd{162.404427}{161.435540}{71.995243}{0.696804}%
\vSd{162.612189}{162.098221}{77.024857}{0.638260}%
\vSd{162.748468}{162.720185}{84.935068}{0.586639}%
\vSd{162.747539}{163.304533}{95.473580}{0.554929}%
\vSd{162.596896}{163.856931}{107.219215}{0.553082}%
\vSd{162.347309}{164.385223}{117.992975}{0.581731}%
\vSd{161.998718}{164.898895}{126.237116}{0.631724}%
\vSd{161.559723}{165.408429}{131.586134}{0.690093}%
\vSd{161.049280}{165.924590}{134.349176}{0.745498}%
\vSd{160.493336}{166.457691}{134.957459}{0.790240}%
\vSd{159.921284}{167.016890}{133.743674}{0.820382}%
\vSd{159.363355}{167.609566}{130.916724}{0.835364}%
\vSd{158.848637}{168.240819}{126.606709}{0.837497}%
\vSd{158.403421}{168.913118}{120.936177}{0.831274}%
\vSd{158.049696}{169.626136}{114.103381}{0.822332}%
\vSd{157.803563}{170.376768}{106.452331}{0.815993}%
\vSd{157.673502}{171.159351}{98.482489}{0.815611}%
\vSd{157.658984}{171.966039}{90.766832}{0.821382}%
\vSd{157.660844}{172.787348}{83.819116}{0.830273}%
\vSd{157.755447}{173.612795}{78.002402}{0.837105}%
\vSd{157.935695}{174.431614}{73.528827}{0.836195}%
\vSd{158.178040}{175.233494}{70.525343}{0.822858}%
\vSd{158.455128}{176.009276}{69.117212}{0.794493}%
\vSd{158.737561}{176.751580}{69.501290}{0.751300}%
\vSd{158.995992}{177.455308}{71.995243}{0.696804}%
\vSd{159.203754}{178.117990}{77.024857}{0.638260}%
\vSd{159.340033}{178.739953}{84.935068}{0.586639}%
\vSd{159.339104}{179.324301}{95.473580}{0.554929}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{159.188461}{179.876699}{107.219215}{0.553082}%
\vSd{157.007968}{180.404991}{128.978125}{3.558333}%
\vSd{176.340742}{161.258058}{18.813536}{3.101354}%
\vSd{179.348317}{162.258211}{-5.808646}{0.305466}%
\vSd{179.655406}{162.227296}{5.243479}{0.207250}%
\vSd{179.695079}{162.246237}{37.181333}{0.149399}%
\vSd{179.696606}{162.336524}{74.991673}{0.184561}%
\vSd{179.730854}{162.514790}{90.511577}{0.276889}%
\vSd{179.703402}{162.791668}{94.272198}{0.380462}%
\vSd{179.675001}{163.171073}{93.352818}{0.479680}%
\vSd{179.672821}{163.649931}{90.163864}{0.568464}%
\vSd{179.673767}{164.218393}{85.623703}{0.643987}%
\vSd{179.726762}{164.860502}{80.137890}{0.705201}%
\vSd{179.855466}{165.555283}{73.916421}{0.752334}%
\vSd{180.076792}{166.278169}{67.097014}{0.786517}%
\vSd{180.401368}{167.002682}{59.801421}{0.809392}%
\vSd{180.832715}{167.702229}{52.162284}{0.822653}%
\vSd{181.366908}{168.351920}{44.331963}{0.827607}%
\vSd{181.992796}{168.930264}{36.477909}{0.824820}%
\vSd{182.692820}{169.420630}{28.769648}{0.813967}%
\vSd{183.444333}{169.812384}{21.364661}{0.793921}%
\vSd{184.221266}{170.101612}{14.400821}{0.763049}%
\vSd{184.995931}{170.291385}{8.001089}{0.719652}%
\vSd{185.740802}{170.391555}{2.294724}{0.662411}%
\vSd{186.401311}{170.418077}{-2.536650}{0.590814}%
\vSd{186.971049}{170.391929}{-6.161187}{0.505514}%
\vSd{187.464095}{170.337674}{-7.857225}{0.408767}%
\vSd{187.880562}{170.281793}{-5.808646}{0.305466}%
\vSd{188.187650}{170.250878}{5.243479}{0.207250}%
\vSd{188.227324}{170.269819}{37.181333}{0.149399}%
\vSd{188.228851}{170.360106}{74.991673}{0.184561}%
\vSd{188.263099}{170.538372}{90.511577}{0.276889}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{188.235647}{170.815250}{94.272198}{0.380462}%
\vSd{188.207246}{171.194655}{93.352818}{0.479680}%
\vSd{188.205066}{171.673513}{90.163864}{0.568464}%
\vSd{188.206012}{172.241975}{85.623703}{0.643987}%
\vSd{188.259007}{172.884084}{80.137890}{0.705201}%
\vSd{188.387711}{173.578865}{73.916421}{0.752334}%
\vSd{188.609037}{174.301751}{67.097014}{0.786517}%
\vSd{188.933613}{175.026264}{59.801421}{0.809392}%
\vSd{189.364960}{175.725811}{52.162284}{0.822653}%
\vSd{189.899152}{176.375502}{44.331963}{0.827607}%
\vSd{190.525041}{176.953846}{36.477909}{0.824820}%
\vSd{191.225065}{177.444213}{28.769648}{0.813967}%
\vSd{191.976578}{177.835966}{21.364661}{0.793921}%
\vSd{192.753510}{178.125194}{14.400821}{0.763049}%
\vSd{193.528176}{178.314967}{8.001089}{0.719652}%
\vSd{194.273047}{178.415137}{2.294724}{0.662411}%
\vSd{194.933556}{178.441659}{-2.536650}{0.590814}%
\vSd{195.503294}{178.415511}{-6.161187}{0.505514}%
\vSd{195.996340}{178.361256}{-7.857225}{0.408767}%
\vSd{196.412807}{178.305376}{-5.808646}{0.305466}%
\vSd{196.719895}{178.274460}{5.243479}{0.207250}%
\vSd{196.759569}{178.293401}{37.181333}{0.149399}%
\vSd{196.761096}{178.383688}{74.991673}{0.184561}%
\vSd{196.795344}{178.561954}{90.511577}{0.276889}%
\vSd{196.767892}{178.838832}{94.272198}{0.380462}%
\vSd{196.739491}{179.218237}{93.352818}{0.479680}%
\vSd{196.737311}{179.697095}{90.163864}{0.568464}%
\vSd{196.738257}{180.265557}{85.623703}{0.643987}%
\vSd{196.791252}{180.907666}{80.137890}{0.705201}%
\vSd{196.919956}{181.602447}{73.916421}{0.752334}%
\vSd{197.141282}{182.325333}{67.097014}{0.786517}%
\vSd{197.465858}{183.049846}{59.801421}{0.809392}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{197.897205}{183.749393}{52.162284}{0.822653}%
\vSd{198.431397}{184.399084}{44.331963}{0.827607}%
\vSd{199.057285}{184.977428}{36.477909}{0.824820}%
\vSd{199.757310}{185.467795}{28.769648}{0.813967}%
\vSd{200.508823}{185.859548}{21.364661}{0.793921}%
\vSd{201.285755}{186.148776}{14.400821}{0.763049}%
\vSd{202.060421}{186.338549}{8.001089}{0.719652}%
\vSd{202.805292}{186.438719}{2.294724}{0.662411}%
\vSd{203.465800}{186.465241}{-2.536650}{0.590814}%
\vSd{204.035539}{186.439093}{-6.161187}{0.505514}%
\vSd{204.528585}{186.384838}{-7.857225}{0.408767}%
\vSd{204.945052}{186.328958}{-5.808646}{0.305466}%
\vSd{205.252140}{186.298042}{5.243479}{0.207250}%
\vSd{205.291814}{186.316983}{37.181333}{0.149399}%
\vSd{205.293341}{186.407271}{74.991673}{0.184561}%
\vSd{205.327589}{186.585536}{90.511577}{0.276889}%
\vSd{205.300137}{186.862414}{94.272198}{0.380462}%
\vSd{205.271736}{187.241819}{93.352818}{0.479680}%
\vSd{205.269556}{187.720677}{90.163864}{0.568464}%
\vSd{205.270502}{188.289139}{85.623703}{0.643987}%
\vSd{205.323497}{188.931249}{80.137890}{0.705201}%
\vSd{205.452201}{189.626029}{73.916421}{0.752334}%
\vSd{205.673527}{190.348915}{67.097014}{0.786517}%
\vSd{205.998103}{191.073428}{59.801421}{0.809392}%
\vSd{206.429450}{191.772975}{52.162284}{0.822653}%
\vSd{206.963642}{192.422666}{44.331963}{0.827607}%
\vSd{207.589530}{193.001010}{36.477909}{0.824820}%
\vSd{208.289554}{193.491377}{28.769648}{0.813967}%
\vSd{209.041068}{193.883130}{21.364661}{0.793921}%
\vSd{209.818000}{194.172358}{14.400821}{0.763049}%
\vSd{210.592666}{194.362131}{8.001089}{0.719652}%
\vSd{211.337536}{194.462301}{2.294724}{0.662411}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{211.998045}{194.488823}{-2.536650}{0.590814}%
\vSd{212.567784}{194.462675}{-6.161187}{0.505514}%
\vSd{213.060830}{194.408420}{-7.857225}{0.408767}%
\vSd{213.155824}{194.352540}{90.972392}{1.733083}%
\vSd{238.005313}{121.466084}{26.032007}{3.023684}%
\vSd{240.767755}{122.793097}{17.387361}{0.823265}%
\vSd{241.523554}{123.039114}{22.996331}{0.805998}%
\vSd{242.229993}{123.353995}{29.994750}{0.788864}%
\vSd{242.875645}{123.748364}{37.987464}{0.778348}%
\vSd{243.454003}{124.227429}{46.341724}{0.778464}%
\vSd{243.962556}{124.790625}{54.319730}{0.789168}%
\vSd{244.401787}{125.431653}{61.292791}{0.806374}%
\vSd{244.775291}{126.138912}{66.870870}{0.823571}%
\vSd{245.090600}{126.896286}{70.880041}{0.833964}%
\vSd{245.359611}{127.684244}{73.257197}{0.832206}%
\vSd{245.598246}{128.481171}{73.946272}{0.815470}%
\vSd{245.825564}{129.264839}{72.830590}{0.784027}%
\vSd{246.062688}{130.013927}{69.710957}{0.741550}%
\vSd{246.331672}{130.709468}{64.356404}{0.695146}%
\vSd{246.653894}{131.336145}{56.689986}{0.654757}%
\vSd{247.046883}{131.883333}{47.129382}{0.631052}%
\vSd{247.519625}{132.345826}{36.821717}{0.631311}%
\vSd{248.070758}{132.724187}{27.290807}{0.655451}%
\vSd{248.692872}{133.024716}{19.669870}{0.696073}%
\vSd{249.377102}{133.259015}{14.362876}{0.742489}%
\vSd{250.113396}{133.443198}{11.286682}{0.784800}%
\vSd{250.889020}{133.596798}{10.209693}{0.815966}%
\vSd{251.688026}{133.741429}{10.934227}{0.832387}%
\vSd{252.491933}{133.899318}{13.345246}{0.833858}%
\vSd{253.281170}{134.091787}{17.387361}{0.823265}%
\vSd{254.036969}{134.337804}{22.996331}{0.805998}%
\vSd{254.743408}{134.652685}{29.994750}{0.788864}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{255.389060}{135.047054}{37.987464}{0.778348}%
\vSd{255.967418}{135.526119}{46.341724}{0.778464}%
\vSd{256.475971}{136.089315}{54.319730}{0.789168}%
\vSd{256.915202}{136.730343}{61.292791}{0.806374}%
\vSd{257.288706}{137.437602}{66.870870}{0.823571}%
\vSd{257.604014}{138.194976}{70.880041}{0.833964}%
\vSd{257.873026}{138.982934}{73.257197}{0.832206}%
\vSd{258.111661}{139.779861}{73.946272}{0.815470}%
\vSd{258.338979}{140.563529}{72.830590}{0.784027}%
\vSd{258.576103}{141.312617}{69.710957}{0.741550}%
\vSd{258.845087}{142.008158}{64.356404}{0.695146}%
\vSd{259.167309}{142.634835}{56.689986}{0.654757}%
\vSd{259.560298}{143.182023}{47.129382}{0.631052}%
\vSd{260.033040}{143.644516}{36.821717}{0.631311}%
\vSd{260.584173}{144.022878}{27.290807}{0.655451}%
\vSd{261.206286}{144.323406}{19.669870}{0.696073}%
\vSd{261.890517}{144.557705}{14.362876}{0.742489}%
\vSd{262.626811}{144.741888}{11.286682}{0.784800}%
\vSd{263.402435}{144.895488}{10.209693}{0.815966}%
\vSd{264.201441}{145.040119}{10.934227}{0.832387}%
\vSd{265.005347}{145.198008}{13.345246}{0.833858}%
\vSd{265.794585}{145.390478}{17.387361}{0.823265}%
\vSd{266.550384}{145.636494}{22.996331}{0.805998}%
\vSd{267.256823}{145.951375}{29.994750}{0.788864}%
\vSd{267.902475}{146.345744}{37.987464}{0.778348}%
\vSd{268.480833}{146.824809}{46.341724}{0.778464}%
\vSd{268.989386}{147.388005}{54.319730}{0.789168}%
\vSd{269.428616}{148.029033}{61.292791}{0.806374}%
\vSd{269.802121}{148.736293}{66.870870}{0.823571}%
\vSd{270.117429}{149.493667}{70.880041}{0.833964}%
\vSd{270.386441}{150.281624}{73.257197}{0.832206}%
\vSd{270.625076}{151.078551}{73.946272}{0.815470}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{270.852394}{151.862220}{72.830590}{0.784027}%
\vSd{271.089518}{152.611307}{69.710957}{0.741550}%
\vSd{271.358502}{153.306848}{64.356404}{0.695146}%
\vSd{271.680724}{153.933525}{56.689986}{0.654757}%
\vSd{272.073713}{154.480713}{47.129382}{0.631052}%
\vSd{272.546454}{154.943206}{36.821717}{0.631311}%
\vSd{273.097588}{155.321568}{27.290807}{0.655451}%
\vSd{273.719701}{155.622097}{19.669870}{0.696073}%
\vSd{274.403932}{155.856395}{14.362876}{0.742489}%
\vSd{275.140226}{156.040579}{11.286682}{0.784800}%
\vSd{275.915850}{156.194178}{10.209693}{0.815966}%
\vSd{276.714856}{156.338809}{10.934227}{0.832387}%
\vSd{277.518762}{156.496698}{13.345246}{0.833858}%
\vSd{278.308000}{156.689168}{17.387361}{0.823265}%
\vSd{279.063799}{156.935184}{22.996331}{0.805998}%
\vSd{279.770238}{157.250065}{29.994750}{0.788864}%
\vSd{280.415890}{157.644434}{37.987464}{0.778348}%
\vSd{280.994248}{158.123499}{46.341724}{0.778464}%
\vSd{281.502801}{158.686695}{54.319730}{0.789168}%
\vSd{281.942031}{159.327724}{61.292791}{0.806374}%
\vSd{282.315536}{160.034983}{66.870870}{0.823571}%
\vSd{282.630844}{160.792357}{70.880041}{0.833964}%
\vSd{282.899855}{161.580315}{73.257197}{0.832206}%
\vSd{283.138490}{162.377241}{73.946272}{0.815470}%
\vSd{283.365808}{163.160910}{72.830590}{0.784027}%
\vSd{283.602933}{163.909998}{69.710957}{0.741550}%
\vSd{283.871917}{164.605538}{64.356404}{0.695146}%
\vSd{284.194139}{165.232215}{56.689986}{0.654757}%
\vSd{284.587128}{165.779403}{47.129382}{0.631052}%
\vSd{285.059869}{166.241896}{36.821717}{0.631311}%
\vSd{285.611003}{166.620258}{27.290807}{0.655451}%
\vSd{286.233116}{166.920787}{19.669870}{0.696073}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{286.917347}{167.155085}{14.362876}{0.742489}%
\vSd{287.653641}{167.339269}{11.286682}{0.784800}%
\vSd{288.429265}{167.492868}{10.209693}{0.815966}%
\vSd{289.228271}{167.637499}{10.934227}{0.832387}%
\vSd{290.032177}{167.795388}{13.345246}{0.833858}%
\vSd{290.649434}{167.987858}{55.894054}{3.500593}%
}}%
{\color{black!35}\vlB{%
\vSd{178.892745}{108.971052}{-4.505658}{3.556503}%
\vSd{182.291321}{108.691662}{-32.050646}{0.521380}%
\vSd{182.762947}{108.414982}{-26.055243}{0.455950}%
\vSd{183.228607}{108.214712}{-15.472801}{0.394529}%
\vSd{183.693808}{108.109459}{0.305497}{0.355773}%
\vSd{183.947512}{108.111356}{18.624922}{0.356565}%
\vSd{184.206372}{108.225233}{34.232119}{0.396510}%
\vSd{184.488722}{108.448288}{44.624523}{0.458380}%
\vSd{184.792566}{108.770281}{50.477008}{0.523674}%
\vSd{185.116764}{109.174227}{53.058839}{0.579705}%
\vSd{185.464556}{109.637558}{53.237214}{0.619257}%
\vSd{185.841373}{110.133657}{51.451161}{0.639348}%
\vSd{186.253056}{110.633677}{47.841891}{0.640531}%
\vSd{186.704877}{111.108500}{42.367450}{0.626560}%
\vSd{187.200743}{111.530728}{34.926743}{0.604018}%
\vSd{187.741862}{111.876545}{25.551181}{0.581476}%
\vSd{188.324388}{112.127346}{14.661426}{0.567550}%
\vSd{188.937591}{112.270997}{3.197358}{0.567830}%
\vSd{189.479396}{112.302668}{-7.650460}{0.582199}%
\vSd{190.004880}{112.225160}{-16.959267}{0.604902}%
\vSd{190.544396}{112.048715}{-24.326746}{0.627272}%
\vSd{191.088678}{111.790316}{-29.730782}{0.640788}%
\vSd{191.627987}{111.472533}{-33.273130}{0.638958}%
\vSd{192.154132}{111.121982}{-34.990972}{0.618141}%
\vSd{192.661734}{110.767510}{-34.734298}{0.577908}%
\vSd{193.149369}{110.438235}{-32.050646}{0.521380}%
\vSd{193.620995}{110.161555}{-26.055243}{0.455950}%
\vSd{194.086655}{109.961284}{-15.472801}{0.394529}%
\vSd{194.551856}{109.856032}{0.305497}{0.355773}%
\vSd{194.805560}{109.857929}{18.624922}{0.356565}%
\vSd{195.064420}{109.971805}{34.232119}{0.396510}%
\vSd{195.346770}{110.194861}{44.624523}{0.458380}%
}}%
{\color{black!35}\vlB{%
\vSd{195.650614}{110.516854}{50.477008}{0.523674}%
\vSd{195.974812}{110.920800}{53.058839}{0.579705}%
\vSd{196.322604}{111.384130}{53.237214}{0.619257}%
\vSd{196.699421}{111.880230}{51.451161}{0.639348}%
\vSd{197.111105}{112.380249}{47.841891}{0.640531}%
\vSd{197.562925}{112.855072}{42.367450}{0.626560}%
\vSd{198.058791}{113.277300}{34.926743}{0.604018}%
\vSd{198.599910}{113.623118}{25.551181}{0.581476}%
\vSd{199.182436}{113.873918}{14.661426}{0.567550}%
\vSd{199.795639}{114.017569}{3.197358}{0.567830}%
\vSd{200.337445}{114.049240}{-7.650460}{0.582199}%
\vSd{200.862929}{113.971732}{-16.959267}{0.604902}%
\vSd{201.402444}{113.795287}{-24.326746}{0.627272}%
\vSd{201.946727}{113.536889}{-29.730782}{0.640788}%
\vSd{202.486035}{113.219106}{-33.273130}{0.638958}%
\vSd{203.012180}{112.868554}{-34.990972}{0.618141}%
\vSd{203.519782}{112.514082}{-34.734298}{0.577908}%
\vSd{204.007417}{112.184807}{-32.050646}{0.521380}%
\vSd{204.479043}{111.908127}{-26.055243}{0.455950}%
\vSd{204.944703}{111.707857}{-15.472801}{0.394529}%
\vSd{205.409904}{111.602604}{0.305497}{0.355773}%
\vSd{205.663609}{111.604501}{18.624922}{0.356565}%
\vSd{205.922468}{111.718378}{34.232119}{0.396510}%
\vSd{206.204818}{111.941433}{44.624523}{0.458380}%
\vSd{206.508663}{112.263426}{50.477008}{0.523674}%
\vSd{206.832860}{112.667372}{53.058839}{0.579705}%
\vSd{207.180653}{113.130703}{53.237214}{0.619257}%
\vSd{207.557469}{113.626802}{51.451161}{0.639348}%
\vSd{207.969153}{114.126822}{47.841891}{0.640531}%
\vSd{208.420973}{114.601645}{42.367450}{0.626560}%
\vSd{208.916839}{115.023872}{34.926743}{0.604018}%
\vSd{209.457959}{115.369690}{25.551181}{0.581476}%
}}%
{\color{black!35}\vlB{%
\vSd{210.040485}{115.620491}{14.661426}{0.567550}%
\vSd{210.653687}{115.764141}{3.197358}{0.567830}%
\vSd{211.195493}{115.795812}{-7.650460}{0.582199}%
\vSd{211.720977}{115.718305}{-16.959267}{0.604902}%
\vSd{212.260493}{115.541860}{-24.326746}{0.627272}%
\vSd{212.804775}{115.283461}{-29.730782}{0.640788}%
\vSd{213.344084}{114.965678}{-33.273130}{0.638958}%
\vSd{213.870228}{114.615126}{-34.990972}{0.618141}%
\vSd{214.377830}{114.260655}{-34.734298}{0.577908}%
\vSd{214.865465}{113.931380}{-32.050646}{0.521380}%
\vSd{215.337091}{113.654699}{-26.055243}{0.455950}%
\vSd{215.802752}{113.454429}{-15.472801}{0.394529}%
\vSd{216.267952}{113.349177}{0.305497}{0.355773}%
\vSd{216.521657}{113.351074}{18.624922}{0.356565}%
\vSd{216.780517}{113.464950}{34.232119}{0.396510}%
\vSd{217.062866}{113.688006}{44.624523}{0.458380}%
\vSd{217.366711}{114.009998}{50.477008}{0.523674}%
\vSd{217.690908}{114.413945}{53.058839}{0.579705}%
\vSd{218.038701}{114.877275}{53.237214}{0.619257}%
\vSd{218.415517}{115.373375}{51.451161}{0.639348}%
\vSd{218.827201}{115.873394}{47.841891}{0.640531}%
\vSd{219.279021}{116.348217}{42.367450}{0.626560}%
\vSd{219.774888}{116.770445}{34.926743}{0.604018}%
\vSd{220.316007}{117.116263}{25.551181}{0.581476}%
\vSd{220.898533}{117.367063}{14.661426}{0.567550}%
\vSd{221.511735}{117.510714}{3.197358}{0.567830}%
\vSd{222.053541}{117.542385}{-7.650460}{0.582199}%
\vSd{222.579025}{117.464877}{-16.959267}{0.604902}%
\vSd{223.118541}{117.288432}{-24.326746}{0.627272}%
\vSd{223.662823}{117.030034}{-29.730782}{0.640788}%
\vSd{224.202132}{116.712251}{-33.273130}{0.638958}%
\vSd{224.728276}{116.361699}{-34.990972}{0.618141}%
}}%
{\color{black!35}\vlB{%
\vSd{225.235879}{116.007227}{-34.734298}{0.577908}%
\vSd{225.752827}{115.677952}{26.134126}{2.870002}%
}}%
{\color{vltBlue!70}\vlB{%
\vSd{311.348548}{96.546038}{63.654923}{1.900789}%
\vSd{312.096429}{98.249407}{-139.038920}{0.230200}%
\vSd{311.885681}{98.098500}{-153.765146}{0.312304}%
\vSd{311.570291}{97.960445}{-165.088762}{0.388510}%
\vSd{311.172651}{97.860473}{-175.049683}{0.454922}%
\vSd{310.666997}{97.821217}{175.504642}{0.509793}%
\vSd{310.078021}{97.861174}{166.154998}{0.552737}%
\vSd{309.490466}{97.993442}{156.675685}{0.584405}%
\vSd{308.933790}{98.224828}{146.954546}{0.606190}%
\vSd{308.436141}{98.555386}{136.964659}{0.619861}%
\vSd{308.022299}{98.978410}{126.750913}{0.627128}%
\vSd{307.711725}{99.480892}{116.414236}{0.629208}%
\vSd{307.516925}{100.044411}{106.086297}{0.626505}%
\vSd{307.442379}{100.646386}{95.896572}{0.618500}%
\vSd{307.441475}{101.261613}{85.940002}{0.603890}%
\vSd{307.492726}{101.863987}{76.252997}{0.580934}%
\vSd{307.647750}{102.428280}{66.798557}{0.547887}%
\vSd{307.888358}{102.931857}{57.452153}{0.503431}%
\vSd{308.191756}{103.356220}{47.969515}{0.447035}%
\vSd{308.532843}{103.688273}{37.895081}{0.379237}%
\vSd{308.887781}{103.921206}{26.291003}{0.301994}%
\vSd{309.241375}{104.054969}{10.838361}{0.219617}%
\vSd{309.431480}{104.096265}{-15.473380}{0.143041}%
\vSd{309.357340}{104.058103}{-66.793130}{0.107932}%
\vSd{309.339910}{103.958904}{-114.860713}{0.151713}%
\vSd{309.247903}{103.821250}{-139.038920}{0.230200}%
\vSd{309.037156}{103.670344}{-153.765146}{0.312304}%
\vSd{308.721766}{103.532289}{-165.088762}{0.388510}%
\vSd{308.324125}{103.432317}{-175.049683}{0.454922}%
\vSd{307.818472}{103.393061}{175.504642}{0.509793}%
\vSd{307.229495}{103.433018}{166.154998}{0.552737}%
\vSd{306.641941}{103.565285}{156.675685}{0.584405}%
}}%
{\color{vltBlue!70}\vlB{%
\vSd{306.085264}{103.796672}{146.954546}{0.606190}%
\vSd{305.587615}{104.127230}{136.964659}{0.619861}%
\vSd{305.173773}{104.550254}{126.750913}{0.627128}%
\vSd{304.863199}{105.052736}{116.414236}{0.629208}%
\vSd{304.668400}{105.616255}{106.086297}{0.626505}%
\vSd{304.593854}{106.218230}{95.896572}{0.618500}%
\vSd{304.592950}{106.833457}{85.940002}{0.603890}%
\vSd{304.644200}{107.435831}{76.252997}{0.580934}%
\vSd{304.799225}{108.000124}{66.798557}{0.547887}%
\vSd{305.039833}{108.503700}{57.452153}{0.503431}%
\vSd{305.343230}{108.928064}{47.969515}{0.447035}%
\vSd{305.684317}{109.260116}{37.895081}{0.379237}%
\vSd{306.039255}{109.493050}{26.291003}{0.301994}%
\vSd{306.392850}{109.626812}{10.838361}{0.219617}%
\vSd{306.582955}{109.668109}{-15.473380}{0.143041}%
\vSd{306.508815}{109.629947}{-66.793130}{0.107932}%
\vSd{306.491384}{109.530748}{-114.860713}{0.151713}%
\vSd{306.399378}{109.393094}{-139.038920}{0.230200}%
\vSd{306.188631}{109.242187}{-153.765146}{0.312304}%
\vSd{305.873240}{109.104133}{-165.088762}{0.388510}%
\vSd{305.475600}{109.004161}{-175.049683}{0.454922}%
\vSd{304.969947}{108.964905}{175.504642}{0.509793}%
\vSd{304.380970}{109.004861}{166.154998}{0.552737}%
\vSd{303.793416}{109.137129}{156.675685}{0.584405}%
\vSd{303.236739}{109.368516}{146.954546}{0.606190}%
\vSd{302.739090}{109.699074}{136.964659}{0.619861}%
\vSd{302.325248}{110.122098}{126.750913}{0.627128}%
\vSd{302.014674}{110.624580}{116.414236}{0.629208}%
\vSd{301.819875}{111.188099}{106.086297}{0.626505}%
\vSd{301.745329}{111.790073}{95.896572}{0.618500}%
\vSd{301.744425}{112.405300}{85.940002}{0.603890}%
\vSd{301.795675}{113.007675}{76.252997}{0.580934}%
}}%
{\color{vltBlue!70}\vlB{%
\vSd{301.950700}{113.571968}{66.798557}{0.547887}%
\vSd{302.191307}{114.075544}{57.452153}{0.503431}%
\vSd{302.494705}{114.499908}{47.969515}{0.447035}%
\vSd{302.835792}{114.831960}{37.895081}{0.379237}%
\vSd{303.190730}{115.064894}{26.291003}{0.301994}%
\vSd{303.544324}{115.198656}{10.838361}{0.219617}%
\vSd{303.734430}{115.239953}{-15.473380}{0.143041}%
\vSd{303.660290}{115.201791}{-66.793130}{0.107932}%
\vSd{303.642859}{115.102592}{-114.860713}{0.151713}%
\vSd{303.550853}{114.964938}{-139.038920}{0.230200}%
\vSd{303.340105}{114.814031}{-153.765146}{0.312304}%
\vSd{303.024715}{114.675977}{-165.088762}{0.388510}%
\vSd{302.627074}{114.576005}{-175.049683}{0.454922}%
\vSd{302.121421}{114.536748}{175.504642}{0.509793}%
\vSd{301.532445}{114.576705}{166.154998}{0.552737}%
\vSd{300.944890}{114.708973}{156.675685}{0.584405}%
\vSd{300.388214}{114.940360}{146.954546}{0.606190}%
\vSd{299.890565}{115.270918}{136.964659}{0.619861}%
\vSd{299.476722}{115.693941}{126.750913}{0.627128}%
\vSd{299.166149}{116.196424}{116.414236}{0.629208}%
\vSd{298.971349}{116.759943}{106.086297}{0.626505}%
\vSd{298.896803}{117.361917}{95.896572}{0.618500}%
\vSd{298.895899}{117.977144}{85.940002}{0.603890}%
\vSd{298.947149}{118.579519}{76.252997}{0.580934}%
\vSd{299.102174}{119.143812}{66.798557}{0.547887}%
\vSd{299.342782}{119.647388}{57.452153}{0.503431}%
\vSd{299.646180}{120.071752}{47.969515}{0.447035}%
\vSd{299.987267}{120.403804}{37.895081}{0.379237}%
\vSd{300.342205}{120.636738}{26.291003}{0.301994}%
\vSd{300.695799}{120.770500}{10.838361}{0.219617}%
\vSd{300.885904}{120.811797}{-15.473380}{0.143041}%
\vSd{300.811764}{120.773635}{-66.793130}{0.107932}%
}}%
{\color{vltBlue!70}\vlB{%
\vSd{300.794333}{120.674436}{-114.860713}{0.151713}%
\vSd{298.546085}{120.536782}{151.153372}{2.724387}%
}}%
{\color{black!35}\vlB{%
\vSd{232.265373}{122.648269}{121.823007}{3.048188}%
\vSd{232.307799}{125.238256}{45.983467}{0.239232}%
\vSd{232.512001}{125.410298}{37.035836}{0.331272}%
\vSd{232.787296}{125.609827}{34.674605}{0.419051}%
\vSd{233.128199}{125.848231}{35.476636}{0.492815}%
\vSd{233.517084}{126.134247}{38.217366}{0.548163}%
\vSd{233.929418}{126.473366}{42.460574}{0.583774}%
\vSd{234.337614}{126.867462}{48.094613}{0.600874}%
\vSd{234.714129}{127.314662}{55.143577}{0.602996}%
\vSd{235.034234}{127.809473}{63.641631}{0.595608}%
\vSd{235.278270}{128.343158}{73.499339}{0.585278}%
\vSd{235.432687}{128.904332}{84.372319}{0.578190}%
\vSd{235.432687}{129.479735}{95.627681}{0.578190}%
\vSd{235.278270}{130.055138}{106.500661}{0.585278}%
\vSd{235.034234}{130.616311}{116.358369}{0.595608}%
\vSd{234.714129}{131.149997}{124.856423}{0.602996}%
\vSd{234.337614}{131.644808}{131.905387}{0.600874}%
\vSd{233.929418}{132.092007}{137.539426}{0.583774}%
\vSd{233.517084}{132.486103}{141.782634}{0.548163}%
\vSd{233.128199}{132.825222}{144.523364}{0.492815}%
\vSd{232.787296}{133.111238}{145.325395}{0.419051}%
\vSd{232.512001}{133.349642}{142.964164}{0.331272}%
\vSd{232.307799}{133.549172}{134.016533}{0.239232}%
\vSd{232.178961}{133.721213}{109.762556}{0.167689}%
\vSd{232.178961}{133.879025}{70.237444}{0.167689}%
\vSd{232.307799}{134.036838}{45.983467}{0.239232}%
\vSd{232.512001}{134.208879}{37.035836}{0.331272}%
\vSd{232.787296}{134.408409}{34.674605}{0.419051}%
\vSd{233.128199}{134.646813}{35.476636}{0.492815}%
\vSd{233.517084}{134.932829}{38.217366}{0.548163}%
\vSd{233.929418}{135.271948}{42.460574}{0.583774}%
\vSd{234.337614}{135.666044}{48.094613}{0.600874}%
}}%
{\color{black!35}\vlB{%
\vSd{234.714129}{136.113243}{55.143577}{0.602996}%
\vSd{235.034234}{136.608054}{63.641631}{0.595608}%
\vSd{235.278270}{137.141740}{73.499339}{0.585278}%
\vSd{235.432687}{137.702913}{84.372319}{0.578190}%
\vSd{235.432687}{138.278316}{95.627681}{0.578190}%
\vSd{235.278270}{138.853719}{106.500661}{0.585278}%
\vSd{235.034234}{139.414893}{116.358369}{0.595608}%
\vSd{234.714129}{139.948578}{124.856423}{0.602996}%
\vSd{234.337614}{140.443389}{131.905387}{0.600874}%
\vSd{233.929418}{140.890589}{137.539426}{0.583774}%
\vSd{233.517084}{141.284685}{141.782634}{0.548163}%
\vSd{233.128199}{141.623804}{144.523364}{0.492815}%
\vSd{232.787296}{141.909820}{145.325395}{0.419051}%
\vSd{232.512001}{142.148224}{142.964164}{0.331272}%
\vSd{232.307799}{142.347753}{134.016533}{0.239232}%
\vSd{232.178961}{142.519795}{109.762556}{0.167689}%
\vSd{232.178961}{142.677607}{70.237444}{0.167689}%
\vSd{232.307799}{142.835419}{45.983467}{0.239232}%
\vSd{232.512001}{143.007460}{37.035836}{0.331272}%
\vSd{232.787296}{143.206990}{34.674605}{0.419051}%
\vSd{233.128199}{143.445394}{35.476636}{0.492815}%
\vSd{233.517084}{143.731410}{38.217366}{0.548163}%
\vSd{233.929418}{144.070529}{42.460574}{0.583774}%
\vSd{234.337614}{144.464625}{48.094613}{0.600874}%
\vSd{234.714129}{144.911825}{55.143577}{0.602996}%
\vSd{235.034234}{145.406636}{63.641631}{0.595608}%
\vSd{235.278270}{145.940321}{73.499339}{0.585278}%
\vSd{235.432687}{146.501495}{84.372319}{0.578190}%
\vSd{235.432687}{147.076898}{95.627681}{0.578190}%
\vSd{235.278270}{147.652301}{106.500661}{0.585278}%
\vSd{235.034234}{148.213474}{116.358369}{0.595608}%
\vSd{234.714129}{148.747160}{124.856423}{0.602996}%
}}%
{\color{black!35}\vlB{%
\vSd{234.337614}{149.241971}{131.905387}{0.600874}%
\vSd{233.929418}{149.689170}{137.539426}{0.583774}%
\vSd{233.517084}{150.083266}{141.782634}{0.548163}%
\vSd{233.128199}{150.422385}{144.523364}{0.492815}%
\vSd{232.787296}{150.708401}{145.325395}{0.419051}%
\vSd{232.512001}{150.946805}{142.964164}{0.331272}%
\vSd{232.307799}{151.146335}{134.016533}{0.239232}%
\vSd{232.178961}{151.318376}{109.762556}{0.167689}%
\vSd{232.178961}{151.476188}{70.237444}{0.167689}%
\vSd{232.307799}{151.634001}{45.983467}{0.239232}%
\vSd{232.512001}{151.806042}{37.035836}{0.331272}%
\vSd{232.787296}{152.005572}{34.674605}{0.419051}%
\vSd{233.128199}{152.243976}{35.476636}{0.492815}%
\vSd{233.517084}{152.529991}{38.217366}{0.548163}%
\vSd{233.929418}{152.869111}{42.460574}{0.583774}%
\vSd{234.337614}{153.263207}{48.094613}{0.600874}%
\vSd{234.714129}{153.710406}{55.143577}{0.602996}%
\vSd{235.034234}{154.205217}{63.641631}{0.595608}%
\vSd{235.278270}{154.738902}{73.499339}{0.585278}%
\vSd{235.432687}{155.300076}{84.372319}{0.578190}%
\vSd{235.432687}{155.875479}{95.627681}{0.578190}%
\vSd{235.278270}{156.450882}{106.500661}{0.585278}%
\vSd{235.034234}{157.012056}{116.358369}{0.595608}%
\vSd{234.714129}{157.545741}{124.856423}{0.602996}%
\vSd{234.337614}{158.040552}{131.905387}{0.600874}%
\vSd{233.929418}{158.487752}{137.539426}{0.583774}%
\vSd{233.517084}{158.881848}{141.782634}{0.548163}%
\vSd{233.128199}{159.220967}{144.523364}{0.492815}%
\vSd{232.787296}{159.506982}{145.325395}{0.419051}%
\vSd{232.512001}{159.745387}{142.964164}{0.331272}%
\vSd{232.307799}{159.944916}{134.016533}{0.239232}%
\vSd{232.178961}{160.116958}{109.762556}{0.167689}%
}}%
{\color{black!35}\vlB{%
\vSd{232.178961}{160.274770}{70.237444}{0.167689}%
\vSd{232.254883}{160.432582}{61.879202}{3.410124}%
}}%
{\color{vltBlue!70}\vlB{%
\vSd{171.959312}{161.241230}{67.365612}{1.853511}%
\vSd{172.573727}{162.951983}{-139.495425}{0.246970}%
\vSd{172.344139}{162.791574}{-152.983810}{0.328946}%
\vSd{172.013348}{162.642153}{-163.743358}{0.403575}%
\vSd{171.602583}{162.529176}{-173.422625}{0.467596}%
\vSd{171.105278}{162.475615}{177.266798}{0.519626}%
\vSd{170.505723}{162.500394}{167.962406}{0.559578}%
\vSd{169.906910}{162.617096}{158.467941}{0.588372}%
\vSd{169.338165}{162.833041}{148.691858}{0.607622}%
\vSd{168.827543}{163.148786}{138.626361}{0.619245}%
\vSd{168.399767}{163.558086}{128.335970}{0.624992}%
\vSd{168.074262}{164.048322}{117.940163}{0.626003}%
\vSd{167.863499}{164.601357}{107.584525}{0.622507}%
\vSd{167.771924}{165.194775}{97.404651}{0.613753}%
\vSd{167.769525}{165.803410}{87.492950}{0.598219}%
\vSd{167.802631}{166.401056}{77.876123}{0.574005}%
\vSd{167.938547}{166.962258}{68.502354}{0.539304}%
\vSd{168.159331}{167.464044}{59.227297}{0.492836}%
\vSd{168.442576}{167.887490}{49.776636}{0.434196}%
\vSd{168.763798}{168.219013}{39.635141}{0.364134}%
\vSd{169.100433}{168.451293}{27.707175}{0.284932}%
\vSd{169.441053}{168.583773}{11.132428}{0.201602}%
\vSd{169.594843}{168.622698}{-19.178732}{0.127879}%
\vSd{169.507258}{168.580688}{-75.846527}{0.108091}%
\vSd{169.484377}{168.475878}{-118.494648}{0.165206}%
\vSd{169.371132}{168.330685}{-139.495425}{0.246970}%
\vSd{169.141543}{168.170275}{-152.983810}{0.328946}%
\vSd{168.810752}{168.020854}{-163.743358}{0.403575}%
\vSd{168.399988}{167.907878}{-173.422625}{0.467596}%
\vSd{167.902683}{167.854317}{177.266798}{0.519626}%
\vSd{167.303127}{167.879095}{167.962406}{0.559578}%
\vSd{166.704314}{167.995797}{158.467941}{0.588372}%
}}%
{\color{vltBlue!70}\vlB{%
\vSd{166.135569}{168.211743}{148.691858}{0.607622}%
\vSd{165.624947}{168.527488}{138.626361}{0.619245}%
\vSd{165.197171}{168.936788}{128.335970}{0.624992}%
\vSd{164.871666}{169.427024}{117.940163}{0.626003}%
\vSd{164.660903}{169.980058}{107.584525}{0.622507}%
\vSd{164.569329}{170.573477}{97.404651}{0.613753}%
\vSd{164.566930}{171.182111}{87.492950}{0.598219}%
\vSd{164.600035}{171.779758}{77.876123}{0.574005}%
\vSd{164.735951}{172.340960}{68.502354}{0.539304}%
\vSd{164.956736}{172.842745}{59.227297}{0.492836}%
\vSd{165.239980}{173.266192}{49.776636}{0.434196}%
\vSd{165.561203}{173.597715}{39.635141}{0.364134}%
\vSd{165.897837}{173.829995}{27.707175}{0.284932}%
\vSd{166.238457}{173.962475}{11.132428}{0.201602}%
\vSd{166.392247}{174.001400}{-19.178732}{0.127879}%
\vSd{166.304662}{173.959389}{-75.846527}{0.108091}%
\vSd{166.281781}{173.854580}{-118.494648}{0.165206}%
\vSd{166.168536}{173.709387}{-139.495425}{0.246970}%
\vSd{165.938947}{173.548977}{-152.983810}{0.328946}%
\vSd{165.608156}{173.399556}{-163.743358}{0.403575}%
\vSd{165.197392}{173.286579}{-173.422625}{0.467596}%
\vSd{164.700087}{173.233019}{177.266798}{0.519626}%
\vSd{164.100531}{173.257797}{167.962406}{0.559578}%
\vSd{163.501718}{173.374499}{158.467941}{0.588372}%
\vSd{162.932974}{173.590444}{148.691858}{0.607622}%
\vSd{162.422352}{173.906190}{138.626361}{0.619245}%
\vSd{161.994575}{174.315490}{128.335970}{0.624992}%
\vSd{161.669071}{174.805726}{117.940163}{0.626003}%
\vSd{161.458307}{175.358760}{107.584525}{0.622507}%
\vSd{161.366733}{175.952179}{97.404651}{0.613753}%
\vSd{161.364334}{176.560813}{87.492950}{0.598219}%
\vSd{161.397439}{177.158459}{77.876123}{0.574005}%
}}%
{\color{vltBlue!70}\vlB{%
\vSd{161.533356}{177.719661}{68.502354}{0.539304}%
\vSd{161.754140}{178.221447}{59.227297}{0.492836}%
\vSd{162.037384}{178.644894}{49.776636}{0.434196}%
\vSd{162.358607}{178.976417}{39.635141}{0.364134}%
\vSd{162.695241}{179.208697}{27.707175}{0.284932}%
\vSd{163.035861}{179.341177}{11.132428}{0.201602}%
\vSd{163.189652}{179.380102}{-19.178732}{0.127879}%
\vSd{163.102067}{179.338091}{-75.846527}{0.108091}%
\vSd{163.079186}{179.233282}{-118.494648}{0.165206}%
\vSd{162.965940}{179.088088}{-139.495425}{0.246970}%
\vSd{162.736351}{178.927679}{-152.983810}{0.328946}%
\vSd{162.405561}{178.778258}{-163.743358}{0.403575}%
\vSd{161.994796}{178.665281}{-173.422625}{0.467596}%
\vSd{161.497491}{178.611720}{177.266798}{0.519626}%
\vSd{160.897935}{178.636499}{167.962406}{0.559578}%
\vSd{160.299123}{178.753201}{158.467941}{0.588372}%
\vSd{159.730378}{178.969146}{148.691858}{0.607622}%
\vSd{159.219756}{179.284891}{138.626361}{0.619245}%
\vSd{158.791980}{179.694192}{128.335970}{0.624992}%
\vSd{158.466475}{180.184427}{117.940163}{0.626003}%
\vSd{158.255712}{180.737462}{107.584525}{0.622507}%
\vSd{158.164137}{181.330881}{97.404651}{0.613753}%
\vSd{158.161738}{181.939515}{87.492950}{0.598219}%
\vSd{158.194843}{182.537161}{77.876123}{0.574005}%
\vSd{158.330760}{183.098363}{68.502354}{0.539304}%
\vSd{158.551544}{183.600149}{59.227297}{0.492836}%
\vSd{158.834789}{184.023596}{49.776636}{0.434196}%
\vSd{159.156011}{184.355119}{39.635141}{0.364134}%
\vSd{159.492646}{184.587399}{27.707175}{0.284932}%
\vSd{159.833266}{184.719879}{11.132428}{0.201602}%
\vSd{159.987056}{184.758803}{-19.178732}{0.127879}%
\vSd{159.899471}{184.716793}{-75.846527}{0.108091}%
}}%
{\color{vltBlue!70}\vlB{%
\vSd{159.876590}{184.611983}{-118.494648}{0.165206}%
\vSd{157.530170}{184.466790}{153.033125}{2.787790}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{252.336790}{90.641837}{15.528554}{3.263065}%
\vSd{255.512772}{91.515420}{-9.739694}{0.358529}%
\vSd{255.913672}{91.454767}{-1.312212}{0.261660}%
\vSd{256.065170}{91.448774}{21.201446}{0.192223}%
\vSd{256.095146}{91.518292}{55.168557}{0.195811}%
\vSd{256.158099}{91.679021}{76.230397}{0.269163}%
\vSd{256.214680}{91.940447}{83.874579}{0.366844}%
\vSd{256.253099}{92.305197}{85.219611}{0.465272}%
\vSd{256.292842}{92.768851}{83.483889}{0.554987}%
\vSd{256.358700}{93.320252}{79.960868}{0.631684}%
\vSd{256.474595}{93.942264}{75.218734}{0.693627}%
\vSd{256.661310}{94.612937}{69.538256}{0.740809}%
\vSd{256.934975}{95.307005}{63.087515}{0.774481}%
\vSd{257.305881}{95.997609}{56.003709}{0.796692}%
\vSd{257.777624}{96.658126}{48.435506}{0.809740}%
\vSd{258.346689}{97.263981}{40.561338}{0.815588}%
\vSd{259.002594}{97.794327}{32.587581}{0.815343}%
\vSd{259.728651}{98.233461}{24.731228}{0.808955}%
\vSd{260.503289}{98.571897}{17.196836}{0.795230}%
\vSd{261.301726}{98.807012}{10.160179}{0.772158}%
\vSd{262.097747}{98.943221}{3.767987}{0.737436}%
\vSd{262.844501}{98.991682}{-1.841976}{0.689064}%
\vSd{263.506886}{98.969534}{-6.496158}{0.625877}%
\vSd{264.109645}{98.898724}{-9.898590}{0.548008}%
\vSd{264.640884}{98.804519}{-11.443452}{0.457363}%
\vSd{265.098654}{98.713778}{-9.739694}{0.358529}%
\vSd{265.499554}{98.653125}{-1.312212}{0.261660}%
\vSd{265.651052}{98.647133}{21.201446}{0.192223}%
\vSd{265.681029}{98.716650}{55.168557}{0.195811}%
\vSd{265.743981}{98.877379}{76.230397}{0.269163}%
\vSd{265.800562}{99.138806}{83.874579}{0.366844}%
\vSd{265.838981}{99.503555}{85.219611}{0.465272}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{265.878724}{99.967209}{83.483889}{0.554987}%
\vSd{265.944582}{100.518610}{79.960868}{0.631684}%
\vSd{266.060477}{101.140622}{75.218734}{0.693627}%
\vSd{266.247192}{101.811295}{69.538256}{0.740809}%
\vSd{266.520858}{102.505363}{63.087515}{0.774481}%
\vSd{266.891764}{103.195967}{56.003709}{0.796692}%
\vSd{267.363506}{103.856484}{48.435506}{0.809740}%
\vSd{267.932572}{104.462339}{40.561338}{0.815588}%
\vSd{268.588477}{104.992685}{32.587581}{0.815343}%
\vSd{269.314533}{105.431819}{24.731228}{0.808955}%
\vSd{270.089171}{105.770256}{17.196836}{0.795230}%
\vSd{270.887608}{106.005370}{10.160179}{0.772158}%
\vSd{271.683630}{106.141579}{3.767987}{0.737436}%
\vSd{272.430383}{106.190040}{-1.841976}{0.689064}%
\vSd{273.092769}{106.167892}{-6.496158}{0.625877}%
\vSd{273.695528}{106.097082}{-9.898590}{0.548008}%
\vSd{274.226766}{106.002877}{-11.443452}{0.457363}%
\vSd{274.684537}{105.912136}{-9.739694}{0.358529}%
\vSd{275.085437}{105.851483}{-1.312212}{0.261660}%
\vSd{275.236935}{105.845491}{21.201446}{0.192223}%
\vSd{275.266911}{105.915008}{55.168557}{0.195811}%
\vSd{275.329864}{106.075737}{76.230397}{0.269163}%
\vSd{275.386444}{106.337164}{83.874579}{0.366844}%
\vSd{275.424864}{106.701913}{85.219611}{0.465272}%
\vSd{275.464607}{107.165567}{83.483889}{0.554987}%
\vSd{275.530465}{107.716968}{79.960868}{0.631684}%
\vSd{275.646359}{108.338980}{75.218734}{0.693627}%
\vSd{275.833075}{109.009653}{69.538256}{0.740809}%
\vSd{276.106740}{109.703721}{63.087515}{0.774481}%
\vSd{276.477646}{110.394325}{56.003709}{0.796692}%
\vSd{276.949389}{111.054842}{48.435506}{0.809740}%
\vSd{277.518454}{111.660697}{40.561338}{0.815588}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{278.174359}{112.191043}{32.587581}{0.815343}%
\vSd{278.900416}{112.630177}{24.731228}{0.808955}%
\vSd{279.675054}{112.968614}{17.196836}{0.795230}%
\vSd{280.473491}{113.203728}{10.160179}{0.772158}%
\vSd{281.269512}{113.339937}{3.767987}{0.737436}%
\vSd{282.016266}{113.388398}{-1.841976}{0.689064}%
\vSd{282.678651}{113.366250}{-6.496158}{0.625877}%
\vSd{283.281410}{113.295440}{-9.898590}{0.548008}%
\vSd{283.812649}{113.201235}{-11.443452}{0.457363}%
\vSd{284.270419}{113.110494}{-9.739694}{0.358529}%
\vSd{284.671319}{113.049841}{-1.312212}{0.261660}%
\vSd{284.822817}{113.043849}{21.201446}{0.192223}%
\vSd{284.852794}{113.113366}{55.168557}{0.195811}%
\vSd{284.915746}{113.274095}{76.230397}{0.269163}%
\vSd{284.972327}{113.535522}{83.874579}{0.366844}%
\vSd{285.010746}{113.900271}{85.219611}{0.465272}%
\vSd{285.050489}{114.363925}{83.483889}{0.554987}%
\vSd{285.116347}{114.915326}{79.960868}{0.631684}%
\vSd{285.232242}{115.537338}{75.218734}{0.693627}%
\vSd{285.418957}{116.208011}{69.538256}{0.740809}%
\vSd{285.692623}{116.902079}{63.087515}{0.774481}%
\vSd{286.063529}{117.592683}{56.003709}{0.796692}%
\vSd{286.535271}{118.253200}{48.435506}{0.809740}%
\vSd{287.104337}{118.859055}{40.561338}{0.815588}%
\vSd{287.760242}{119.389401}{32.587581}{0.815343}%
\vSd{288.486298}{119.828535}{24.731228}{0.808955}%
\vSd{289.260936}{120.166972}{17.196836}{0.795230}%
\vSd{290.059373}{120.402086}{10.160179}{0.772158}%
\vSd{290.855395}{120.538295}{3.767987}{0.737436}%
\vSd{291.602148}{120.586757}{-1.841976}{0.689064}%
\vSd{292.264533}{120.564608}{-6.496158}{0.625877}%
\vSd{292.867292}{120.493798}{-9.898590}{0.548008}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{293.398531}{120.399593}{-11.443452}{0.457363}%
\vSd{293.592850}{120.308852}{78.462197}{1.792821}%
}}%
{\color{black!35}\vlB{%
\vSd{239.860000}{168.807914}{-7.735669}{3.525567}%
\vSd{243.215331}{168.333362}{-34.034143}{0.542714}%
\vSd{243.694319}{168.029612}{-28.016298}{0.481803}%
\vSd{244.172559}{167.803298}{-17.876139}{0.424374}%
\vSd{244.657628}{167.673032}{-3.277313}{0.387476}%
\vSd{244.986748}{167.650881}{13.578301}{0.386165}%
\vSd{245.283672}{167.741542}{28.434433}{0.421052}%
\vSd{245.604677}{167.942027}{38.880583}{0.477673}%
\vSd{245.950142}{168.241863}{45.143429}{0.538799}%
\vSd{246.318218}{168.623803}{48.216404}{0.591694}%
\vSd{246.710013}{169.065010}{48.872045}{0.628741}%
\vSd{247.128652}{169.538604}{47.526039}{0.646565}%
\vSd{247.577924}{170.015500}{44.313344}{0.645432}%
\vSd{248.061464}{170.466388}{39.180838}{0.628932}%
\vSd{248.582079}{170.863728}{32.001339}{0.603662}%
\vSd{249.140464}{171.183632}{22.767333}{0.578455}%
\vSd{249.732743}{171.407488}{11.874910}{0.562465}%
\vSd{250.348354}{171.523230}{0.298617}{0.561905}%
\vSd{250.851736}{171.526158}{-10.676291}{0.577000}%
\vSd{251.367588}{171.419263}{-20.040084}{0.601863}%
\vSd{251.895017}{171.213018}{-27.360001}{0.627422}%
\vSd{252.426393}{170.924668}{-32.625868}{0.644748}%
\vSd{252.953764}{170.577051}{-35.964125}{0.647059}%
\vSd{253.470786}{170.197047}{-37.436969}{0.630553}%
\vSd{253.973773}{169.813741}{-36.924959}{0.594734}%
\vSd{254.462569}{169.456444}{-34.034143}{0.542714}%
\vSd{254.941557}{169.152694}{-28.016298}{0.481803}%
\vSd{255.419797}{168.926380}{-17.876139}{0.424374}%
\vSd{255.904866}{168.796114}{-3.277313}{0.387476}%
\vSd{256.233986}{168.773962}{13.578301}{0.386165}%
\vSd{256.530910}{168.864624}{28.434433}{0.421052}%
\vSd{256.851915}{169.065109}{38.880583}{0.477673}%
}}%
{\color{black!35}\vlB{%
\vSd{257.197380}{169.364944}{45.143429}{0.538799}%
\vSd{257.565456}{169.746885}{48.216404}{0.591694}%
\vSd{257.957251}{170.188092}{48.872045}{0.628741}%
\vSd{258.375890}{170.661686}{47.526039}{0.646565}%
\vSd{258.825162}{171.138582}{44.313344}{0.645432}%
\vSd{259.308702}{171.589469}{39.180838}{0.628932}%
\vSd{259.829317}{171.986809}{32.001339}{0.603662}%
\vSd{260.387702}{172.306714}{22.767333}{0.578455}%
\vSd{260.979981}{172.530570}{11.874910}{0.562465}%
\vSd{261.595592}{172.646311}{0.298617}{0.561905}%
\vSd{262.098974}{172.649240}{-10.676291}{0.577000}%
\vSd{262.614826}{172.542345}{-20.040084}{0.601863}%
\vSd{263.142255}{172.336100}{-27.360001}{0.627422}%
\vSd{263.673631}{172.047749}{-32.625868}{0.644748}%
\vSd{264.201002}{171.700133}{-35.964125}{0.647059}%
\vSd{264.718024}{171.320128}{-37.436969}{0.630553}%
\vSd{265.221011}{170.936822}{-36.924959}{0.594734}%
\vSd{265.709807}{170.579525}{-34.034143}{0.542714}%
\vSd{266.188795}{170.275775}{-28.016298}{0.481803}%
\vSd{266.667035}{170.049461}{-17.876139}{0.424374}%
\vSd{267.152104}{169.919195}{-3.277313}{0.387476}%
\vSd{267.481224}{169.897044}{13.578301}{0.386165}%
\vSd{267.778148}{169.987705}{28.434433}{0.421052}%
\vSd{268.099153}{170.188190}{38.880583}{0.477673}%
\vSd{268.444618}{170.488025}{45.143429}{0.538799}%
\vSd{268.812694}{170.869966}{48.216404}{0.591694}%
\vSd{269.204489}{171.311173}{48.872045}{0.628741}%
\vSd{269.623128}{171.784767}{47.526039}{0.646565}%
\vSd{270.072400}{172.261663}{44.313344}{0.645432}%
\vSd{270.555940}{172.712551}{39.180838}{0.628932}%
\vSd{271.076555}{173.109891}{32.001339}{0.603662}%
\vSd{271.634940}{173.429795}{22.767333}{0.578455}%
}}%
{\color{black!35}\vlB{%
\vSd{272.227219}{173.653651}{11.874910}{0.562465}%
\vSd{272.842830}{173.769393}{0.298617}{0.561905}%
\vSd{273.346212}{173.772321}{-10.676291}{0.577000}%
\vSd{273.862064}{173.665426}{-20.040084}{0.601863}%
\vSd{274.389493}{173.459181}{-27.360001}{0.627422}%
\vSd{274.920869}{173.170831}{-32.625868}{0.644748}%
\vSd{275.448240}{172.823214}{-35.964125}{0.647059}%
\vSd{275.965262}{172.443210}{-37.436969}{0.630553}%
\vSd{276.468249}{172.059904}{-36.924959}{0.594734}%
\vSd{276.957044}{171.702607}{-34.034143}{0.542714}%
\vSd{277.436033}{171.398856}{-28.016298}{0.481803}%
\vSd{277.914273}{171.172542}{-17.876139}{0.424374}%
\vSd{278.399342}{171.042277}{-3.277313}{0.387476}%
\vSd{278.728462}{171.020125}{13.578301}{0.386165}%
\vSd{279.025386}{171.110787}{28.434433}{0.421052}%
\vSd{279.346391}{171.311272}{38.880583}{0.477673}%
\vSd{279.691856}{171.611107}{45.143429}{0.538799}%
\vSd{280.059932}{171.993048}{48.216404}{0.591694}%
\vSd{280.451727}{172.434254}{48.872045}{0.628741}%
\vSd{280.870366}{172.907849}{47.526039}{0.646565}%
\vSd{281.319638}{173.384745}{44.313344}{0.645432}%
\vSd{281.803178}{173.835632}{39.180838}{0.628932}%
\vSd{282.323793}{174.232972}{32.001339}{0.603662}%
\vSd{282.882178}{174.552876}{22.767333}{0.578455}%
\vSd{283.474457}{174.776733}{11.874910}{0.562465}%
\vSd{284.090068}{174.892474}{0.298617}{0.561905}%
\vSd{284.593450}{174.895403}{-10.676291}{0.577000}%
\vSd{285.109302}{174.788508}{-20.040084}{0.601863}%
\vSd{285.636731}{174.582263}{-27.360001}{0.627422}%
\vSd{286.168107}{174.293912}{-32.625868}{0.644748}%
\vSd{286.695478}{173.946295}{-35.964125}{0.647059}%
\vSd{287.212500}{173.566291}{-37.436969}{0.630553}%
}}%
{\color{black!35}\vlB{%
\vSd{287.715487}{173.182985}{-36.924959}{0.594734}%
\vSd{288.265368}{172.825688}{21.822377}{2.950882}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{176.962157}{111.884111}{27.983184}{3.100725}%
\vSd{179.737899}{113.339010}{20.714492}{0.822309}%
\vSd{180.477106}{113.629870}{26.477471}{0.802424}%
\vSd{181.160245}{113.987627}{33.635029}{0.784252}%
\vSd{181.776818}{114.422025}{41.747117}{0.774292}%
\vSd{182.321481}{114.937583}{50.127679}{0.776192}%
\vSd{182.792869}{115.533290}{58.008752}{0.789249}%
\vSd{183.192650}{116.202675}{64.770195}{0.808715}%
\vSd{183.525855}{116.934243}{70.054369}{0.827665}%
\vSd{183.801733}{117.712262}{73.719868}{0.839224}%
\vSd{184.033999}{118.517836}{75.724810}{0.838236}%
\vSd{184.240276}{119.330189}{76.024658}{0.822234}%
\vSd{184.441029}{120.128085}{74.513239}{0.791941}%
\vSd{184.658369}{120.891272}{71.014456}{0.751471}%
\vSd{184.914779}{121.601864}{65.351261}{0.708227}%
\vSd{185.231305}{122.245559}{57.541830}{0.672038}%
\vSd{185.624296}{122.812613}{48.102216}{0.652787}%
\vSd{186.101257}{123.298507}{38.177482}{0.656438}%
\vSd{186.659880}{123.704251}{29.145636}{0.681819}%
\vSd{187.292054}{124.036318}{21.972481}{0.721305}%
\vSd{187.987603}{124.306202}{16.989684}{0.764658}%
\vSd{188.734539}{124.529635}{14.125398}{0.802632}%
\vSd{189.518065}{124.725513}{13.188813}{0.828795}%
\vSd{190.320403}{124.914612}{14.022520}{0.840087}%
\vSd{191.121666}{125.118167}{16.542838}{0.836803}%
\vSd{191.901414}{125.356432}{20.714492}{0.822309}%
\vSd{192.640620}{125.647292}{26.477471}{0.802424}%
\vSd{193.323760}{126.005049}{33.635029}{0.784252}%
\vSd{193.940333}{126.439447}{41.747117}{0.774292}%
\vSd{194.484995}{126.955005}{50.127679}{0.776192}%
\vSd{194.956383}{127.550713}{58.008752}{0.789249}%
\vSd{195.356164}{128.220098}{64.770195}{0.808715}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{195.689370}{128.951665}{70.054369}{0.827665}%
\vSd{195.965247}{129.729685}{73.719868}{0.839224}%
\vSd{196.197513}{130.535258}{75.724810}{0.838236}%
\vSd{196.403790}{131.347612}{76.024658}{0.822234}%
\vSd{196.604543}{132.145508}{74.513239}{0.791941}%
\vSd{196.821883}{132.908695}{71.014456}{0.751471}%
\vSd{197.078293}{133.619287}{65.351261}{0.708227}%
\vSd{197.394819}{134.262981}{57.541830}{0.672038}%
\vSd{197.787811}{134.830035}{48.102216}{0.652787}%
\vSd{198.264772}{135.315929}{38.177482}{0.656438}%
\vSd{198.823395}{135.721673}{29.145636}{0.681819}%
\vSd{199.455568}{136.053741}{21.972481}{0.721305}%
\vSd{200.151117}{136.323625}{16.989684}{0.764658}%
\vSd{200.898053}{136.547057}{14.125398}{0.802632}%
\vSd{201.681579}{136.742936}{13.188813}{0.828795}%
\vSd{202.483917}{136.932034}{14.022520}{0.840087}%
\vSd{203.285181}{137.135590}{16.542838}{0.836803}%
\vSd{204.064928}{137.373855}{20.714492}{0.822309}%
\vSd{204.804135}{137.664715}{26.477471}{0.802424}%
\vSd{205.487274}{138.022472}{33.635029}{0.784252}%
\vSd{206.103847}{138.456870}{41.747117}{0.774292}%
\vSd{206.648509}{138.972428}{50.127679}{0.776192}%
\vSd{207.119897}{139.568136}{58.008752}{0.789249}%
\vSd{207.519678}{140.237520}{64.770195}{0.808715}%
\vSd{207.852884}{140.969088}{70.054369}{0.827665}%
\vSd{208.128761}{141.747107}{73.719868}{0.839224}%
\vSd{208.361028}{142.552681}{75.724810}{0.838236}%
\vSd{208.567304}{143.365034}{76.024658}{0.822234}%
\vSd{208.768057}{144.162930}{74.513239}{0.791941}%
\vSd{208.985398}{144.926117}{71.014456}{0.751471}%
\vSd{209.241807}{145.636709}{65.351261}{0.708227}%
\vSd{209.558333}{146.280404}{57.541830}{0.672038}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{209.951325}{146.847458}{48.102216}{0.652787}%
\vSd{210.428286}{147.333352}{38.177482}{0.656438}%
\vSd{210.986909}{147.739096}{29.145636}{0.681819}%
\vSd{211.619082}{148.071163}{21.972481}{0.721305}%
\vSd{212.314631}{148.341047}{16.989684}{0.764658}%
\vSd{213.061568}{148.564480}{14.125398}{0.802632}%
\vSd{213.845093}{148.760358}{13.188813}{0.828795}%
\vSd{214.647431}{148.949457}{14.022520}{0.840087}%
\vSd{215.448695}{149.153012}{16.542838}{0.836803}%
\vSd{216.228442}{149.391277}{20.714492}{0.822309}%
\vSd{216.967649}{149.682137}{26.477471}{0.802424}%
\vSd{217.650788}{150.039895}{33.635029}{0.784252}%
\vSd{218.267361}{150.474292}{41.747117}{0.774292}%
\vSd{218.812024}{150.989850}{50.127679}{0.776192}%
\vSd{219.283411}{151.585558}{58.008752}{0.789249}%
\vSd{219.683192}{152.254943}{64.770195}{0.808715}%
\vSd{220.016398}{152.986510}{70.054369}{0.827665}%
\vSd{220.292275}{153.764530}{73.719868}{0.839224}%
\vSd{220.524542}{154.570103}{75.724810}{0.838236}%
\vSd{220.730819}{155.382457}{76.024658}{0.822234}%
\vSd{220.931572}{156.180353}{74.513239}{0.791941}%
\vSd{221.148912}{156.943540}{71.014456}{0.751471}%
\vSd{221.405322}{157.654132}{65.351261}{0.708227}%
\vSd{221.721848}{158.297826}{57.541830}{0.672038}%
\vSd{222.114839}{158.864881}{48.102216}{0.652787}%
\vSd{222.591800}{159.350774}{38.177482}{0.656438}%
\vSd{223.150423}{159.756518}{29.145636}{0.681819}%
\vSd{223.782596}{160.088586}{21.972481}{0.721305}%
\vSd{224.478146}{160.358470}{16.989684}{0.764658}%
\vSd{225.225082}{160.581902}{14.125398}{0.802632}%
\vSd{226.008607}{160.777781}{13.188813}{0.828795}%
\vSd{226.810946}{160.966879}{14.022520}{0.840087}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{227.612209}{161.170435}{16.542838}{0.836803}%
\vSd{228.227008}{161.408700}{59.456616}{3.481531}%
}}%
{\color{vltBlue!70}\vlB{%
\vSd{247.631541}{90.972555}{65.679218}{1.950694}%
\vSd{248.339161}{92.750132}{-136.969513}{0.232759}%
\vSd{248.132250}{92.591301}{-151.967111}{0.312621}%
\vSd{247.821871}{92.444375}{-163.460069}{0.386597}%
\vSd{247.430126}{92.334318}{-173.533233}{0.450529}%
\vSd{246.947404}{92.283576}{176.922778}{0.502604}%
\vSd{246.364715}{92.310557}{167.457404}{0.542503}%
\vSd{245.783805}{92.428370}{157.822029}{0.571055}%
\vSd{245.234053}{92.643934}{147.889693}{0.589924}%
\vSd{244.743616}{92.957509}{137.629227}{0.601199}%
\vSd{244.337367}{93.362672}{127.094608}{0.606901}%
\vSd{244.034881}{93.846761}{116.409158}{0.608473}%
\vSd{243.848696}{94.391734}{105.735157}{0.606391}%
\vSd{243.783155}{94.975401}{95.231894}{0.600033}%
\vSd{243.783031}{95.572934}{85.014691}{0.587851}%
\vSd{243.843775}{96.158561}{75.126606}{0.567783}%
\vSd{244.007832}{96.707320}{65.524135}{0.537769}%
\vSd{244.256783}{97.196763}{56.065962}{0.496240}%
\vSd{244.567771}{97.608484}{46.482658}{0.442504}%
\vSd{244.915817}{97.929372}{36.283570}{0.377059}%
\vSd{245.277421}{98.152509}{24.479926}{0.301966}%
\vSd{245.637783}{98.277636}{8.694877}{0.221855}%
\vSd{245.806752}{98.311175}{-17.821612}{0.148299}%
\vSd{245.748915}{98.265787}{-66.696289}{0.115711}%
\vSd{245.732773}{98.159515}{-112.623055}{0.157050}%
\vSd{245.640846}{98.014550}{-136.969513}{0.232759}%
\vSd{245.433935}{97.855718}{-151.967111}{0.312621}%
\vSd{245.123555}{97.708793}{-163.460069}{0.386597}%
\vSd{244.731811}{97.598735}{-173.533233}{0.450529}%
\vSd{244.249088}{97.547993}{176.922778}{0.502604}%
\vSd{243.666400}{97.574974}{167.457404}{0.542503}%
\vSd{243.085490}{97.692787}{157.822029}{0.571055}%
}}%
{\color{vltBlue!70}\vlB{%
\vSd{242.535737}{97.908352}{147.889693}{0.589924}%
\vSd{242.045301}{98.221926}{137.629227}{0.601199}%
\vSd{241.639051}{98.627089}{127.094608}{0.606901}%
\vSd{241.336566}{99.111178}{116.409158}{0.608473}%
\vSd{241.150380}{99.656151}{105.735157}{0.606391}%
\vSd{241.084840}{100.239818}{95.231894}{0.600033}%
\vSd{241.084715}{100.837351}{85.014691}{0.587851}%
\vSd{241.145459}{101.422978}{75.126606}{0.567783}%
\vSd{241.309517}{101.971737}{65.524135}{0.537769}%
\vSd{241.558468}{102.461181}{56.065962}{0.496240}%
\vSd{241.869455}{102.872901}{46.482658}{0.442504}%
\vSd{242.217502}{103.193790}{36.283570}{0.377059}%
\vSd{242.579106}{103.416927}{24.479926}{0.301966}%
\vSd{242.939467}{103.542054}{8.694877}{0.221855}%
\vSd{243.108436}{103.575592}{-17.821612}{0.148299}%
\vSd{243.050599}{103.530205}{-66.696289}{0.115711}%
\vSd{243.034457}{103.423933}{-112.623055}{0.157050}%
\vSd{242.942530}{103.278967}{-136.969513}{0.232759}%
\vSd{242.735619}{103.120136}{-151.967111}{0.312621}%
\vSd{242.425239}{102.973211}{-163.460069}{0.386597}%
\vSd{242.033495}{102.863153}{-173.533233}{0.450529}%
\vSd{241.550773}{102.812411}{176.922778}{0.502604}%
\vSd{240.968084}{102.839392}{167.457404}{0.542503}%
\vSd{240.387174}{102.957205}{157.822029}{0.571055}%
\vSd{239.837422}{103.172769}{147.889693}{0.589924}%
\vSd{239.346985}{103.486344}{137.629227}{0.601199}%
\vSd{238.940736}{103.891507}{127.094608}{0.606901}%
\vSd{238.638250}{104.375596}{116.409158}{0.608473}%
\vSd{238.452065}{104.920569}{105.735157}{0.606391}%
\vSd{238.386524}{105.504236}{95.231894}{0.600033}%
\vSd{238.386400}{106.101769}{85.014691}{0.587851}%
\vSd{238.447144}{106.687396}{75.126606}{0.567783}%
}}%
{\color{vltBlue!70}\vlB{%
\vSd{238.611201}{107.236155}{65.524135}{0.537769}%
\vSd{238.860152}{107.725598}{56.065962}{0.496240}%
\vSd{239.171140}{108.137319}{46.482658}{0.442504}%
\vSd{239.519186}{108.458207}{36.283570}{0.377059}%
\vSd{239.880790}{108.681344}{24.479926}{0.301966}%
\vSd{240.241152}{108.806471}{8.694877}{0.221855}%
\vSd{240.410121}{108.840010}{-17.821612}{0.148299}%
\vSd{240.352284}{108.794622}{-66.696289}{0.115711}%
\vSd{240.336142}{108.688350}{-112.623055}{0.157050}%
\vSd{240.244215}{108.543385}{-136.969513}{0.232759}%
\vSd{240.037303}{108.384553}{-151.967111}{0.312621}%
\vSd{239.726924}{108.237628}{-163.460069}{0.386597}%
\vSd{239.335180}{108.127570}{-173.533233}{0.450529}%
\vSd{238.852457}{108.076828}{176.922778}{0.502604}%
\vSd{238.269769}{108.103809}{167.457404}{0.542503}%
\vSd{237.688859}{108.221622}{157.822029}{0.571055}%
\vSd{237.139106}{108.437187}{147.889693}{0.589924}%
\vSd{236.648670}{108.750761}{137.629227}{0.601199}%
\vSd{236.242420}{109.155924}{127.094608}{0.606901}%
\vSd{235.939935}{109.640013}{116.409158}{0.608473}%
\vSd{235.753749}{110.184986}{105.735157}{0.606391}%
\vSd{235.688209}{110.768653}{95.231894}{0.600033}%
\vSd{235.688084}{111.366186}{85.014691}{0.587851}%
\vSd{235.748828}{111.951813}{75.126606}{0.567783}%
\vSd{235.912886}{112.500572}{65.524135}{0.537769}%
\vSd{236.161837}{112.990016}{56.065962}{0.496240}%
\vSd{236.472824}{113.401736}{46.482658}{0.442504}%
\vSd{236.820870}{113.722625}{36.283570}{0.377059}%
\vSd{237.182475}{113.945762}{24.479926}{0.301966}%
\vSd{237.542836}{114.070889}{8.694877}{0.221855}%
\vSd{237.711805}{114.104427}{-17.821612}{0.148299}%
\vSd{237.653968}{114.059040}{-66.696289}{0.115711}%
}}%
{\color{vltBlue!70}\vlB{%
\vSd{237.637826}{113.952768}{-112.623055}{0.157050}%
\vSd{235.360479}{113.807802}{150.443449}{2.778606}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{311.623150}{99.075324}{72.398425}{3.351338}%
\vSd{312.394626}{102.269760}{116.698172}{0.581782}%
\vSd{312.056555}{102.789516}{125.075049}{0.630719}%
\vSd{311.627756}{103.305696}{130.571786}{0.688670}%
\vSd{311.126787}{103.828804}{133.470291}{0.744171}%
\vSd{310.579381}{104.368872}{134.197143}{0.789325}%
\vSd{310.014872}{104.934775}{133.088293}{0.820008}%
\vSd{309.463544}{105.533629}{130.356354}{0.835494}%
\vSd{308.954606}{106.170302}{126.132636}{0.837964}%
\vSd{308.514521}{106.847087}{120.537122}{0.831830}%
\vSd{308.165491}{107.563542}{113.761691}{0.822724}%
\vSd{307.923873}{108.316523}{106.142372}{0.816046}%
\vSd{307.798446}{109.100396}{98.173619}{0.815307}%
\vSd{307.788988}{109.907422}{90.430347}{0.820884}%
\vSd{307.791110}{110.728282}{83.434521}{0.829878}%
\vSd{307.891498}{111.552718}{77.558824}{0.837166}%
\vSd{308.078388}{112.370226}{73.021832}{0.837029}%
\vSd{308.328335}{113.170774}{69.952039}{0.824684}%
\vSd{308.614022}{113.945487}{68.471606}{0.797392}%
\vSd{308.906017}{114.687250}{68.770342}{0.755193}%
\vSd{309.174842}{115.391194}{71.155955}{0.701427}%
\vSd{309.393570}{116.055025}{76.045412}{0.643142}%
\vSd{309.540982}{116.679185}{83.789323}{0.591104}%
\vSd{309.563213}{117.266820}{94.178360}{0.558227}%
\vSd{309.423088}{117.823564}{105.864481}{0.554720}%
\vSd{309.183970}{118.357155}{116.698172}{0.581782}%
\vSd{308.845898}{118.876911}{125.075049}{0.630719}%
\vSd{308.417100}{119.393091}{130.571786}{0.688670}%
\vSd{307.916131}{119.916199}{133.470291}{0.744171}%
\vSd{307.368725}{120.456267}{134.197143}{0.789325}%
\vSd{306.804216}{121.022170}{133.088293}{0.820008}%
\vSd{306.252888}{121.621024}{130.356354}{0.835494}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{305.743950}{122.257697}{126.132636}{0.837964}%
\vSd{305.303865}{122.934482}{120.537122}{0.831830}%
\vSd{304.954835}{123.650937}{113.761691}{0.822724}%
\vSd{304.713217}{124.403918}{106.142372}{0.816046}%
\vSd{304.587790}{125.187791}{98.173619}{0.815307}%
\vSd{304.578332}{125.994817}{90.430347}{0.820884}%
\vSd{304.580454}{126.815677}{83.434521}{0.829878}%
\vSd{304.680842}{127.640113}{77.558824}{0.837166}%
\vSd{304.867732}{128.457621}{73.021832}{0.837029}%
\vSd{305.117678}{129.258169}{69.952039}{0.824684}%
\vSd{305.403366}{130.032882}{68.471606}{0.797392}%
\vSd{305.695361}{130.774645}{68.770342}{0.755193}%
\vSd{305.964186}{131.478589}{71.155955}{0.701427}%
\vSd{306.182914}{132.142420}{76.045412}{0.643142}%
\vSd{306.330325}{132.766580}{83.789323}{0.591104}%
\vSd{306.352557}{133.354215}{94.178360}{0.558227}%
\vSd{306.212432}{133.910959}{105.864481}{0.554720}%
\vSd{305.973314}{134.444550}{116.698172}{0.581782}%
\vSd{305.635242}{134.964306}{125.075049}{0.630719}%
\vSd{305.206443}{135.480486}{130.571786}{0.688670}%
\vSd{304.705475}{136.003594}{133.470291}{0.744171}%
\vSd{304.158068}{136.543662}{134.197143}{0.789325}%
\vSd{303.593560}{137.109565}{133.088293}{0.820008}%
\vSd{303.042232}{137.708419}{130.356354}{0.835494}%
\vSd{302.533294}{138.345092}{126.132636}{0.837964}%
\vSd{302.093209}{139.021877}{120.537122}{0.831830}%
\vSd{301.744179}{139.738332}{113.761691}{0.822724}%
\vSd{301.502561}{140.491313}{106.142372}{0.816046}%
\vSd{301.377134}{141.275186}{98.173619}{0.815307}%
\vSd{301.367676}{142.082212}{90.430347}{0.820884}%
\vSd{301.369798}{142.903072}{83.434521}{0.829878}%
\vSd{301.470186}{143.727508}{77.558824}{0.837166}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{301.657075}{144.545016}{73.021832}{0.837029}%
\vSd{301.907022}{145.345564}{69.952039}{0.824684}%
\vSd{302.192710}{146.120277}{68.471606}{0.797392}%
\vSd{302.484705}{146.862040}{68.770342}{0.755193}%
\vSd{302.753530}{147.565984}{71.155955}{0.701427}%
\vSd{302.972258}{148.229815}{76.045412}{0.643142}%
\vSd{303.119669}{148.853975}{83.789323}{0.591104}%
\vSd{303.141901}{149.441611}{94.178360}{0.558227}%
\vSd{303.001776}{149.998354}{105.864481}{0.554720}%
\vSd{302.762658}{150.531945}{116.698172}{0.581782}%
\vSd{302.424586}{151.051701}{125.075049}{0.630719}%
\vSd{301.995787}{151.567881}{130.571786}{0.688670}%
\vSd{301.494819}{152.090989}{133.470291}{0.744171}%
\vSd{300.947412}{152.631057}{134.197143}{0.789325}%
\vSd{300.382904}{153.196960}{133.088293}{0.820008}%
\vSd{299.831576}{153.795814}{130.356354}{0.835494}%
\vSd{299.322638}{154.432487}{126.132636}{0.837964}%
\vSd{298.882553}{155.109272}{120.537122}{0.831830}%
\vSd{298.533523}{155.825727}{113.761691}{0.822724}%
\vSd{298.291904}{156.578708}{106.142372}{0.816046}%
\vSd{298.166477}{157.362581}{98.173619}{0.815307}%
\vSd{298.157020}{158.169607}{90.430347}{0.820884}%
\vSd{298.159142}{158.990467}{83.434521}{0.829878}%
\vSd{298.259529}{159.814903}{77.558824}{0.837166}%
\vSd{298.446419}{160.632411}{73.021832}{0.837029}%
\vSd{298.696366}{161.432959}{69.952039}{0.824684}%
\vSd{298.982054}{162.207672}{68.471606}{0.797392}%
\vSd{299.274049}{162.949435}{68.770342}{0.755193}%
\vSd{299.542874}{163.653379}{71.155955}{0.701427}%
\vSd{299.761602}{164.317210}{76.045412}{0.643142}%
\vSd{299.909013}{164.941370}{83.789323}{0.591104}%
\vSd{299.931244}{165.529006}{94.178360}{0.558227}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{299.791120}{166.085749}{105.864481}{0.554720}%
\vSd{297.641464}{166.619340}{128.367206}{3.556411}%
}}%
{\color{black!35}\vlB{%
\vSd{171.433896}{112.905325}{120.973919}{3.067329}%
\vSd{171.477986}{115.535258}{46.198363}{0.245624}%
\vSd{171.686252}{115.712535}{37.159469}{0.336538}%
\vSd{171.966125}{115.915816}{34.620664}{0.423337}%
\vSd{172.311501}{116.156331}{35.266259}{0.496108}%
\vSd{172.704654}{116.442773}{37.880534}{0.550360}%
\vSd{173.121028}{116.780703}{42.025902}{0.584754}%
\vSd{173.533018}{117.172176}{47.591699}{0.600550}%
\vSd{173.913063}{117.615597}{54.606546}{0.601369}%
\vSd{174.236445}{118.105829}{63.110471}{0.592814}%
\vSd{174.483595}{118.634548}{73.015264}{0.581626}%
\vSd{174.641124}{119.190805}{83.964575}{0.574153}%
\vSd{174.648053}{119.761776}{95.297664}{0.574309}%
\vSd{174.497045}{120.333632}{106.218007}{0.582014}%
\vSd{174.256443}{120.892485}{116.074580}{0.593226}%
\vSd{173.939679}{121.425335}{124.522855}{0.601548}%
\vSd{173.566367}{121.920950}{131.482184}{0.600256}%
\vSd{173.161237}{122.370639}{136.994541}{0.583813}%
\vSd{172.751838}{122.768839}{141.085677}{0.548680}%
\vSd{172.365739}{123.113496}{143.636804}{0.493691}%
\vSd{172.027438}{123.406207}{144.192035}{0.420288}%
\vSd{171.754569}{123.652105}{141.489437}{0.333106}%
\vSd{171.553291}{123.859516}{132.085148}{0.242368}%
\vSd{171.432074}{124.039389}{107.762798}{0.173428}%
\vSd{171.436597}{124.204549}{69.786389}{0.175056}%
\vSd{171.567500}{124.368824}{46.198363}{0.245624}%
\vSd{171.775767}{124.546101}{37.159469}{0.336538}%
\vSd{172.055639}{124.749382}{34.620664}{0.423337}%
\vSd{172.401015}{124.989897}{35.266259}{0.496108}%
\vSd{172.794168}{125.276338}{37.880534}{0.550360}%
\vSd{173.210543}{125.614269}{42.025902}{0.584754}%
\vSd{173.622533}{126.005742}{47.591699}{0.600550}%
}}%
{\color{black!35}\vlB{%
\vSd{174.002577}{126.449162}{54.606546}{0.601369}%
\vSd{174.325960}{126.939395}{63.110471}{0.592814}%
\vSd{174.573110}{127.468113}{73.015264}{0.581626}%
\vSd{174.730638}{128.024371}{83.964575}{0.574153}%
\vSd{174.737567}{128.595341}{95.297664}{0.574309}%
\vSd{174.586560}{129.167197}{106.218007}{0.582014}%
\vSd{174.345957}{129.726051}{116.074580}{0.593226}%
\vSd{174.029194}{130.258900}{124.522855}{0.601548}%
\vSd{173.655882}{130.754516}{131.482184}{0.600256}%
\vSd{173.250752}{131.204204}{136.994541}{0.583813}%
\vSd{172.841352}{131.602404}{141.085677}{0.548680}%
\vSd{172.455254}{131.947062}{143.636804}{0.493691}%
\vSd{172.116953}{132.239772}{144.192035}{0.420288}%
\vSd{171.844083}{132.485670}{141.489437}{0.333106}%
\vSd{171.642805}{132.693082}{132.085148}{0.242368}%
\vSd{171.521589}{132.872955}{107.762798}{0.173428}%
\vSd{171.526112}{133.038115}{69.786389}{0.175056}%
\vSd{171.657015}{133.202389}{46.198363}{0.245624}%
\vSd{171.865281}{133.379666}{37.159469}{0.336538}%
\vSd{172.145154}{133.582947}{34.620664}{0.423337}%
\vSd{172.490530}{133.823462}{35.266259}{0.496108}%
\vSd{172.883683}{134.109904}{37.880534}{0.550360}%
\vSd{173.300057}{134.447834}{42.025902}{0.584754}%
\vSd{173.712047}{134.839307}{47.591699}{0.600550}%
\vSd{174.092092}{135.282728}{54.606546}{0.601369}%
\vSd{174.415474}{135.772960}{63.110471}{0.592814}%
\vSd{174.662624}{136.301679}{73.015264}{0.581626}%
\vSd{174.820153}{136.857936}{83.964575}{0.574153}%
\vSd{174.827082}{137.428907}{95.297664}{0.574309}%
\vSd{174.676074}{138.000763}{106.218007}{0.582014}%
\vSd{174.435472}{138.559616}{116.074580}{0.593226}%
\vSd{174.118708}{139.092466}{124.522855}{0.601548}%
}}%
{\color{black!35}\vlB{%
\vSd{173.745396}{139.588081}{131.482184}{0.600256}%
\vSd{173.340266}{140.037770}{136.994541}{0.583813}%
\vSd{172.930867}{140.435970}{141.085677}{0.548680}%
\vSd{172.544768}{140.780627}{143.636804}{0.493691}%
\vSd{172.206467}{141.073337}{144.192035}{0.420288}%
\vSd{171.933598}{141.319236}{141.489437}{0.333106}%
\vSd{171.732320}{141.526647}{132.085148}{0.242368}%
\vSd{171.611103}{141.706520}{107.762798}{0.173428}%
\vSd{171.615626}{141.871680}{69.786389}{0.175056}%
\vSd{171.746530}{142.035955}{46.198363}{0.245624}%
\vSd{171.954796}{142.213232}{37.159469}{0.336538}%
\vSd{172.234668}{142.416513}{34.620664}{0.423337}%
\vSd{172.580044}{142.657028}{35.266259}{0.496108}%
\vSd{172.973198}{142.943469}{37.880534}{0.550360}%
\vSd{173.389572}{143.281400}{42.025902}{0.584754}%
\vSd{173.801562}{143.672873}{47.591699}{0.600550}%
\vSd{174.181606}{144.116293}{54.606546}{0.601369}%
\vSd{174.504989}{144.606526}{63.110471}{0.592814}%
\vSd{174.752139}{145.135244}{73.015264}{0.581626}%
\vSd{174.909667}{145.691502}{83.964575}{0.574153}%
\vSd{174.916596}{146.262472}{95.297664}{0.574309}%
\vSd{174.765589}{146.834328}{106.218007}{0.582014}%
\vSd{174.524986}{147.393182}{116.074580}{0.593226}%
\vSd{174.208223}{147.926031}{124.522855}{0.601548}%
\vSd{173.834911}{148.421647}{131.482184}{0.600256}%
\vSd{173.429781}{148.871335}{136.994541}{0.583813}%
\vSd{173.020381}{149.269535}{141.085677}{0.548680}%
\vSd{172.634283}{149.614193}{143.636804}{0.493691}%
\vSd{172.295982}{149.906903}{144.192035}{0.420288}%
\vSd{172.023112}{150.152801}{141.489437}{0.333106}%
\vSd{171.821834}{150.360213}{132.085148}{0.242368}%
\vSd{171.700618}{150.540086}{107.762798}{0.173428}%
}}%
{\color{black!35}\vlB{%
\vSd{171.705141}{150.705246}{69.786389}{0.175056}%
\vSd{171.785020}{150.869520}{61.490630}{3.427096}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{192.338177}{80.686518}{18.276874}{3.169525}%
\vSd{195.420416}{81.680510}{-5.174749}{0.326458}%
\vSd{195.743946}{81.651066}{5.457557}{0.230293}%
\vSd{195.825202}{81.672968}{33.399493}{0.171440}%
\vSd{195.845148}{81.767342}{68.355791}{0.196912}%
\vSd{195.895898}{81.950370}{85.423248}{0.282727}%
\vSd{195.913769}{82.232195}{90.547292}{0.384050}%
\vSd{195.909498}{82.616228}{90.506684}{0.482703}%
\vSd{195.909700}{83.098912}{87.913976}{0.571437}%
\vSd{195.932184}{83.669970}{83.803209}{0.646910}%
\vSd{196.006487}{84.313101}{78.636030}{0.707868}%
\vSd{196.154382}{85.007091}{72.649802}{0.754502}%
\vSd{196.392701}{85.727264}{65.996562}{0.788040}%
\vSd{196.732147}{86.447154}{58.807834}{0.810308}%
\vSd{197.176450}{87.140320}{51.226647}{0.823236}%
\vSd{197.721992}{87.782139}{43.419130}{0.828348}%
\vSd{198.357988}{88.351487}{35.570186}{0.826360}%
\vSd{199.067285}{88.832181}{27.868584}{0.816986}%
\vSd{199.827675}{89.214077}{20.489948}{0.799013}%
\vSd{200.613551}{89.493766}{13.586975}{0.770629}%
\vSd{201.397703}{89.674803}{7.293603}{0.729899}%
\vSd{202.153046}{89.767467}{1.747368}{0.675278}%
\vSd{202.821689}{89.788058}{-2.862720}{0.606071}%
\vSd{203.408146}{89.757789}{-6.198149}{0.522849}%
\vSd{203.920369}{89.701338}{-7.542332}{0.427928}%
\vSd{204.357941}{89.645169}{-5.174749}{0.326458}%
\vSd{204.681470}{89.615724}{5.457557}{0.230293}%
\vSd{204.762726}{89.637627}{33.399493}{0.171440}%
\vSd{204.782672}{89.732000}{68.355791}{0.196912}%
\vSd{204.833423}{89.915028}{85.423248}{0.282727}%
\vSd{204.851293}{90.196854}{90.547292}{0.384050}%
\vSd{204.847022}{90.580886}{90.506684}{0.482703}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{204.847225}{91.063571}{87.913976}{0.571437}%
\vSd{204.869709}{91.634629}{83.803209}{0.646910}%
\vSd{204.944011}{92.277759}{78.636030}{0.707868}%
\vSd{205.091906}{92.971750}{72.649802}{0.754502}%
\vSd{205.330225}{93.691922}{65.996562}{0.788040}%
\vSd{205.669671}{94.411813}{58.807834}{0.810308}%
\vSd{206.113975}{95.104979}{51.226647}{0.823236}%
\vSd{206.659516}{95.746798}{43.419130}{0.828348}%
\vSd{207.295513}{96.316146}{35.570186}{0.826360}%
\vSd{208.004810}{96.796840}{27.868584}{0.816986}%
\vSd{208.765199}{97.178736}{20.489948}{0.799013}%
\vSd{209.551076}{97.458425}{13.586975}{0.770629}%
\vSd{210.335227}{97.639462}{7.293603}{0.729899}%
\vSd{211.090571}{97.732125}{1.747368}{0.675278}%
\vSd{211.759213}{97.752716}{-2.862720}{0.606071}%
\vSd{212.345670}{97.722447}{-6.198149}{0.522849}%
\vSd{212.857893}{97.665997}{-7.542332}{0.427928}%
\vSd{213.295465}{97.609827}{-5.174749}{0.326458}%
\vSd{213.618995}{97.580383}{5.457557}{0.230293}%
\vSd{213.700251}{97.602286}{33.399493}{0.171440}%
\vSd{213.720197}{97.696659}{68.355791}{0.196912}%
\vSd{213.770947}{97.879687}{85.423248}{0.282727}%
\vSd{213.788818}{98.161512}{90.547292}{0.384050}%
\vSd{213.784547}{98.545545}{90.506684}{0.482703}%
\vSd{213.784749}{99.028230}{87.913976}{0.571437}%
\vSd{213.807233}{99.599288}{83.803209}{0.646910}%
\vSd{213.881536}{100.242418}{78.636030}{0.707868}%
\vSd{214.029431}{100.936409}{72.649802}{0.754502}%
\vSd{214.267750}{101.656581}{65.996562}{0.788040}%
\vSd{214.607196}{102.376472}{58.807834}{0.810308}%
\vSd{215.051499}{103.069638}{51.226647}{0.823236}%
\vSd{215.597041}{103.711456}{43.419130}{0.828348}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{216.233037}{104.280805}{35.570186}{0.826360}%
\vSd{216.942334}{104.761498}{27.868584}{0.816986}%
\vSd{217.702724}{105.143394}{20.489948}{0.799013}%
\vSd{218.488600}{105.423083}{13.586975}{0.770629}%
\vSd{219.272752}{105.604120}{7.293603}{0.729899}%
\vSd{220.028095}{105.696784}{1.747368}{0.675278}%
\vSd{220.696738}{105.717375}{-2.862720}{0.606071}%
\vSd{221.283195}{105.687106}{-6.198149}{0.522849}%
\vSd{221.795418}{105.630655}{-7.542332}{0.427928}%
\vSd{222.232990}{105.574486}{-5.174749}{0.326458}%
\vSd{222.556519}{105.545042}{5.457557}{0.230293}%
\vSd{222.637775}{105.566944}{33.399493}{0.171440}%
\vSd{222.657721}{105.661318}{68.355791}{0.196912}%
\vSd{222.708472}{105.844346}{85.423248}{0.282727}%
\vSd{222.726342}{106.126171}{90.547292}{0.384050}%
\vSd{222.722071}{106.510204}{90.506684}{0.482703}%
\vSd{222.722274}{106.992888}{87.913976}{0.571437}%
\vSd{222.744758}{107.563946}{83.803209}{0.646910}%
\vSd{222.819060}{108.207077}{78.636030}{0.707868}%
\vSd{222.966955}{108.901067}{72.649802}{0.754502}%
\vSd{223.205274}{109.621239}{65.996562}{0.788040}%
\vSd{223.544720}{110.341130}{58.807834}{0.810308}%
\vSd{223.989024}{111.034296}{51.226647}{0.823236}%
\vSd{224.534565}{111.676115}{43.419130}{0.828348}%
\vSd{225.170562}{112.245463}{35.570186}{0.826360}%
\vSd{225.879859}{112.726157}{27.868584}{0.816986}%
\vSd{226.640248}{113.108053}{20.489948}{0.799013}%
\vSd{227.426125}{113.387742}{13.586975}{0.770629}%
\vSd{228.210277}{113.568779}{7.293603}{0.729899}%
\vSd{228.965620}{113.661443}{1.747368}{0.675278}%
\vSd{229.634262}{113.682034}{-2.862720}{0.606071}%
\vSd{230.220719}{113.651764}{-6.198149}{0.522849}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{230.732942}{113.595314}{-7.542332}{0.427928}%
\vSd{230.875353}{113.539145}{86.739685}{1.781190}%
}}%
{\color{black!35}\vlB{%
\vSd{179.450178}{159.628809}{-4.700069}{3.550419}%
\vSd{182.840332}{159.337889}{-32.569876}{0.518422}%
\vSd{183.306997}{159.058808}{-26.533581}{0.453354}%
\vSd{183.768770}{158.856285}{-15.896056}{0.392055}%
\vSd{184.234721}{158.748903}{-0.022421}{0.353216}%
\vSd{184.485290}{158.748765}{18.435088}{0.353847}%
\vSd{184.741210}{158.860662}{34.171331}{0.393629}%
\vSd{185.020998}{159.081752}{44.656771}{0.455281}%
\vSd{185.322219}{159.401750}{50.579023}{0.520235}%
\vSd{185.643330}{159.803632}{53.220624}{0.575770}%
\vSd{185.987275}{160.264793}{53.453634}{0.614652}%
\vSd{186.359273}{160.758589}{51.715648}{0.633881}%
\vSd{186.765055}{161.256152}{48.140733}{0.634012}%
\vSd{187.209901}{161.728355}{42.672801}{0.618827}%
\vSd{187.697883}{162.147802}{35.189113}{0.595009}%
\vSd{188.230515}{162.490692}{25.698585}{0.571325}%
\vSd{188.804232}{162.738440}{14.619323}{0.556684}%
\vSd{189.408307}{162.878944}{2.930217}{0.556917}%
\vSd{189.935239}{162.907414}{-8.113931}{0.571929}%
\vSd{190.449318}{162.826691}{-17.549070}{0.595749}%
\vSd{190.978125}{162.647059}{-24.972683}{0.619432}%
\vSd{191.512476}{162.385543}{-30.383482}{0.634251}%
\vSd{192.042710}{162.064749}{-33.904569}{0.633601}%
\vSd{192.560733}{161.711319}{-35.588022}{0.613788}%
\vSd{193.061244}{161.354123}{-35.292601}{0.574359}%
\vSd{193.542856}{161.022286}{-32.569876}{0.518422}%
\vSd{194.009521}{160.743205}{-26.533581}{0.453354}%
\vSd{194.471294}{160.540681}{-15.896056}{0.392055}%
\vSd{194.937245}{160.433300}{-0.022421}{0.353216}%
\vSd{195.187813}{160.433162}{18.435088}{0.353847}%
\vSd{195.443734}{160.545059}{34.171331}{0.393629}%
\vSd{195.723521}{160.766148}{44.656771}{0.455281}%
}}%
{\color{black!35}\vlB{%
\vSd{196.024742}{161.086146}{50.579023}{0.520235}%
\vSd{196.345854}{161.488028}{53.220624}{0.575770}%
\vSd{196.689798}{161.949190}{53.453634}{0.614652}%
\vSd{197.061797}{162.442986}{51.715648}{0.633881}%
\vSd{197.467579}{162.940548}{48.140733}{0.634012}%
\vSd{197.912424}{163.412752}{42.672801}{0.618827}%
\vSd{198.400407}{163.832199}{35.189113}{0.595009}%
\vSd{198.933038}{164.175089}{25.698585}{0.571325}%
\vSd{199.506756}{164.422837}{14.619323}{0.556684}%
\vSd{200.110831}{164.563341}{2.930217}{0.556917}%
\vSd{200.637763}{164.591811}{-8.113931}{0.571929}%
\vSd{201.151842}{164.511087}{-17.549070}{0.595749}%
\vSd{201.680648}{164.331456}{-24.972683}{0.619432}%
\vSd{202.215000}{164.069940}{-30.383482}{0.634251}%
\vSd{202.745234}{163.749145}{-33.904569}{0.633601}%
\vSd{203.263256}{163.395716}{-35.588022}{0.613788}%
\vSd{203.763768}{163.038520}{-35.292601}{0.574359}%
\vSd{204.245380}{162.706683}{-32.569876}{0.518422}%
\vSd{204.712044}{162.427601}{-26.533581}{0.453354}%
\vSd{205.173817}{162.225078}{-15.896056}{0.392055}%
\vSd{205.639769}{162.117697}{-0.022421}{0.353216}%
\vSd{205.890337}{162.117559}{18.435088}{0.353847}%
\vSd{206.146258}{162.229456}{34.171331}{0.393629}%
\vSd{206.426045}{162.450545}{44.656771}{0.455281}%
\vSd{206.727266}{162.770543}{50.579023}{0.520235}%
\vSd{207.048377}{163.172425}{53.220624}{0.575770}%
\vSd{207.392322}{163.633587}{53.453634}{0.614652}%
\vSd{207.764320}{164.127383}{51.715648}{0.633881}%
\vSd{208.170103}{164.624945}{48.140733}{0.634012}%
\vSd{208.614948}{165.097148}{42.672801}{0.618827}%
\vSd{209.102931}{165.516596}{35.189113}{0.595009}%
\vSd{209.635562}{165.859486}{25.698585}{0.571325}%
}}%
{\color{black!35}\vlB{%
\vSd{210.209279}{166.107233}{14.619323}{0.556684}%
\vSd{210.813355}{166.247738}{2.930217}{0.556917}%
\vSd{211.340286}{166.276207}{-8.113931}{0.571929}%
\vSd{211.854366}{166.195484}{-17.549070}{0.595749}%
\vSd{212.383172}{166.015853}{-24.972683}{0.619432}%
\vSd{212.917523}{165.754337}{-30.383482}{0.634251}%
\vSd{213.447758}{165.433542}{-33.904569}{0.633601}%
\vSd{213.965780}{165.080112}{-35.588022}{0.613788}%
\vSd{214.466292}{164.722916}{-35.292601}{0.574359}%
\vSd{214.947903}{164.391079}{-32.569876}{0.518422}%
\vSd{215.414568}{164.111998}{-26.533581}{0.453354}%
\vSd{215.876341}{163.909475}{-15.896056}{0.392055}%
\vSd{216.342292}{163.802094}{-0.022421}{0.353216}%
\vSd{216.592861}{163.801955}{18.435088}{0.353847}%
\vSd{216.848781}{163.913852}{34.171331}{0.393629}%
\vSd{217.128569}{164.134942}{44.656771}{0.455281}%
\vSd{217.429790}{164.454940}{50.579023}{0.520235}%
\vSd{217.750901}{164.856822}{53.220624}{0.575770}%
\vSd{218.094846}{165.317983}{53.453634}{0.614652}%
\vSd{218.466844}{165.811779}{51.715648}{0.633881}%
\vSd{218.872626}{166.309342}{48.140733}{0.634012}%
\vSd{219.317472}{166.781545}{42.672801}{0.618827}%
\vSd{219.805454}{167.200993}{35.189113}{0.595009}%
\vSd{220.338086}{167.543883}{25.698585}{0.571325}%
\vSd{220.911803}{167.791630}{14.619323}{0.556684}%
\vSd{221.515879}{167.932135}{2.930217}{0.556917}%
\vSd{222.042810}{167.960604}{-8.113931}{0.571929}%
\vSd{222.556890}{167.879881}{-17.549070}{0.595749}%
\vSd{223.085696}{167.700249}{-24.972683}{0.619432}%
\vSd{223.620047}{167.438734}{-30.383482}{0.634251}%
\vSd{224.150282}{167.117939}{-33.904569}{0.633601}%
\vSd{224.668304}{166.764509}{-35.588022}{0.613788}%
}}%
{\color{black!35}\vlB{%
\vSd{225.168816}{166.407313}{-35.292601}{0.574359}%
\vSd{225.683985}{166.075476}{25.789892}{2.889973}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{248.003935}{93.499031}{72.265443}{3.398580}%
\vSd{248.800019}{96.736103}{115.918109}{0.586598}%
\vSd{248.466785}{97.263701}{124.340602}{0.633195}%
\vSd{248.043887}{97.786530}{129.973160}{0.688307}%
\vSd{247.549863}{98.314011}{133.049537}{0.740647}%
\vSd{247.010345}{98.855248}{133.959571}{0.782354}%
\vSd{246.454567}{99.418410}{133.013490}{0.809306}%
\vSd{245.912698}{100.010169}{130.401481}{0.820831}%
\vSd{245.413810}{100.635249}{126.231113}{0.819269}%
\vSd{244.984249}{101.296104}{120.598792}{0.809344}%
\vSd{244.646174}{101.992749}{113.682662}{0.797144}%
\vSd{244.416008}{102.722761}{105.830554}{0.788590}%
\vSd{244.302591}{103.481442}{97.583127}{0.787587}%
\vSd{244.299757}{104.262141}{89.581825}{0.794586}%
\vSd{244.308400}{105.056706}{82.403946}{0.806411}%
\vSd{244.421198}{105.856040}{76.444995}{0.817452}%
\vSd{244.619792}{106.650722}{71.916740}{0.821502}%
\vSd{244.880469}{107.431647}{68.926112}{0.813404}%
\vSd{245.175795}{108.190648}{67.570567}{0.790181}%
\vSd{245.476331}{108.921053}{68.015663}{0.751745}%
\vSd{245.752678}{109.618135}{70.542520}{0.701364}%
\vSd{245.978051}{110.279443}{75.533461}{0.646000}%
\vSd{246.131348}{110.904961}{83.296870}{0.596227}%
\vSd{246.163891}{111.497113}{93.602162}{0.564598}%
\vSd{246.027891}{112.060595}{105.155517}{0.560975}%
\vSd{245.792882}{112.602059}{115.918109}{0.586598}%
\vSd{245.459648}{113.129657}{124.340602}{0.633195}%
\vSd{245.036750}{113.652486}{129.973160}{0.688307}%
\vSd{244.542726}{114.179967}{133.049537}{0.740647}%
\vSd{244.003208}{114.721204}{133.959571}{0.782354}%
\vSd{243.447431}{115.284366}{133.013490}{0.809306}%
\vSd{242.905561}{115.876125}{130.401481}{0.820831}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{242.406674}{116.501205}{126.231113}{0.819269}%
\vSd{241.977112}{117.162060}{120.598792}{0.809344}%
\vSd{241.639037}{117.858705}{113.682662}{0.797144}%
\vSd{241.408872}{118.588717}{105.830554}{0.788590}%
\vSd{241.295454}{119.347398}{97.583127}{0.787587}%
\vSd{241.292620}{120.128097}{89.581825}{0.794586}%
\vSd{241.301263}{120.922662}{82.403946}{0.806411}%
\vSd{241.414062}{121.721996}{76.444995}{0.817452}%
\vSd{241.612655}{122.516678}{71.916740}{0.821502}%
\vSd{241.873332}{123.297603}{68.926112}{0.813404}%
\vSd{242.168658}{124.056605}{67.570567}{0.790181}%
\vSd{242.469194}{124.787009}{68.015663}{0.751745}%
\vSd{242.745541}{125.484091}{70.542520}{0.701364}%
\vSd{242.970914}{126.145399}{75.533461}{0.646000}%
\vSd{243.124211}{126.770917}{83.296870}{0.596227}%
\vSd{243.156754}{127.363069}{93.602162}{0.564598}%
\vSd{243.020754}{127.926551}{105.155517}{0.560975}%
\vSd{242.785745}{128.468015}{115.918109}{0.586598}%
\vSd{242.452512}{128.995613}{124.340602}{0.633195}%
\vSd{242.029613}{129.518442}{129.973160}{0.688307}%
\vSd{241.535590}{130.045923}{133.049537}{0.740647}%
\vSd{240.996072}{130.587160}{133.959571}{0.782354}%
\vSd{240.440294}{131.150322}{133.013490}{0.809306}%
\vSd{239.898424}{131.742081}{130.401481}{0.820831}%
\vSd{239.399537}{132.367161}{126.231113}{0.819269}%
\vSd{238.969975}{133.028016}{120.598792}{0.809344}%
\vSd{238.631901}{133.724661}{113.682662}{0.797144}%
\vSd{238.401735}{134.454673}{105.830554}{0.788590}%
\vSd{238.288317}{135.213354}{97.583127}{0.787587}%
\vSd{238.285484}{135.994053}{89.581825}{0.794586}%
\vSd{238.294126}{136.788618}{82.403946}{0.806411}%
\vSd{238.406925}{137.587952}{76.444995}{0.817452}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{238.605518}{138.382634}{71.916740}{0.821502}%
\vSd{238.866195}{139.163559}{68.926112}{0.813404}%
\vSd{239.161522}{139.922561}{67.570567}{0.790181}%
\vSd{239.462057}{140.652965}{68.015663}{0.751745}%
\vSd{239.738405}{141.350047}{70.542520}{0.701364}%
\vSd{239.963777}{142.011355}{75.533461}{0.646000}%
\vSd{240.117075}{142.636873}{83.296870}{0.596227}%
\vSd{240.149617}{143.229025}{93.602162}{0.564598}%
\vSd{240.013617}{143.792507}{105.155517}{0.560975}%
\vSd{239.778608}{144.333971}{115.918109}{0.586598}%
\vSd{239.445375}{144.861569}{124.340602}{0.633195}%
\vSd{239.022477}{145.384398}{129.973160}{0.688307}%
\vSd{238.528453}{145.911879}{133.049537}{0.740647}%
\vSd{237.988935}{146.453116}{133.959571}{0.782354}%
\vSd{237.433157}{147.016278}{133.013490}{0.809306}%
\vSd{236.891288}{147.608037}{130.401481}{0.820831}%
\vSd{236.392400}{148.233117}{126.231113}{0.819269}%
\vSd{235.962838}{148.893972}{120.598792}{0.809344}%
\vSd{235.624764}{149.590617}{113.682662}{0.797144}%
\vSd{235.394598}{150.320629}{105.830554}{0.788590}%
\vSd{235.281180}{151.079310}{97.583127}{0.787587}%
\vSd{235.278347}{151.860009}{89.581825}{0.794586}%
\vSd{235.286989}{152.654574}{82.403946}{0.806411}%
\vSd{235.399788}{153.453908}{76.444995}{0.817452}%
\vSd{235.598382}{154.248590}{71.916740}{0.821502}%
\vSd{235.859059}{155.029515}{68.926112}{0.813404}%
\vSd{236.154385}{155.788517}{67.570567}{0.790181}%
\vSd{236.454921}{156.518921}{68.015663}{0.751745}%
\vSd{236.731268}{157.216003}{70.542520}{0.701364}%
\vSd{236.956641}{157.877312}{75.533461}{0.646000}%
\vSd{237.109938}{158.502829}{83.296870}{0.596227}%
\vSd{237.142480}{159.094981}{93.602162}{0.564598}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{237.006481}{159.658463}{105.155517}{0.560975}%
\vSd{234.877759}{160.199927}{127.672102}{3.575560}%
}}%
{\color{vltBlue!70}\vlB{%
\vSd{311.469311}{146.678442}{65.064266}{1.895863}%
\vSd{312.174561}{148.397575}{-139.860139}{0.234462}%
\vSd{311.956511}{148.246428}{-154.014419}{0.317237}%
\vSd{311.634885}{148.107432}{-165.035056}{0.393443}%
\vSd{311.231885}{148.005834}{-174.817447}{0.459446}%
\vSd{310.725412}{147.964333}{175.847013}{0.513642}%
\vSd{310.132883}{148.001531}{166.563868}{0.555759}%
\vSd{309.541638}{148.130667}{157.120286}{0.586552}%
\vSd{308.981085}{148.358717}{147.412644}{0.607511}%
\vSd{308.479335}{148.685914}{137.421613}{0.620486}%
\vSd{308.061133}{149.105734}{127.200074}{0.627231}%
\vSd{307.745914}{149.605341}{116.857246}{0.628966}%
\vSd{307.546147}{150.166464}{106.532235}{0.626054}%
\vSd{307.466266}{150.766636}{96.359731}{0.617899}%
\vSd{307.464895}{151.380733}{86.436957}{0.603111}%
\vSd{307.510335}{151.982678}{76.799955}{0.579868}%
\vSd{307.659097}{152.547225}{67.409661}{0.546371}%
\vSd{307.893013}{153.051676}{58.138617}{0.501281}%
\vSd{308.189348}{153.477427}{48.738638}{0.444071}%
\vSd{308.523108}{153.811240}{38.746144}{0.375316}%
\vSd{308.870696}{154.046139}{27.196428}{0.297025}%
\vSd{309.217802}{154.181892}{11.648523}{0.213611}%
\vSd{309.405385}{154.225022}{-15.572442}{0.136552}%
\vSd{309.319508}{154.188363}{-69.624388}{0.104726}%
\vSd{309.301196}{154.090190}{-116.873702}{0.153837}%
\vSd{309.202344}{153.952967}{-139.860139}{0.234462}%
\vSd{308.984294}{153.801820}{-154.014419}{0.317237}%
\vSd{308.662669}{153.662824}{-165.035056}{0.393443}%
\vSd{308.259668}{153.561226}{-174.817447}{0.459446}%
\vSd{307.753195}{153.519725}{175.847013}{0.513642}%
\vSd{307.160667}{153.556922}{166.563868}{0.555759}%
\vSd{306.569421}{153.686059}{157.120286}{0.586552}%
}}%
{\color{vltBlue!70}\vlB{%
\vSd{306.008869}{153.914109}{147.412644}{0.607511}%
\vSd{305.507118}{154.241306}{137.421613}{0.620486}%
\vSd{305.088917}{154.661125}{127.200074}{0.627231}%
\vSd{304.773698}{155.160733}{116.857246}{0.628966}%
\vSd{304.573931}{155.721855}{106.532235}{0.626054}%
\vSd{304.494050}{156.322028}{96.359731}{0.617899}%
\vSd{304.492678}{156.936124}{86.436957}{0.603111}%
\vSd{304.538118}{157.538070}{76.799955}{0.579868}%
\vSd{304.686881}{158.102617}{67.409661}{0.546371}%
\vSd{304.920797}{158.607068}{58.138617}{0.501281}%
\vSd{305.217132}{159.032819}{48.738638}{0.444071}%
\vSd{305.550892}{159.366632}{38.746144}{0.375316}%
\vSd{305.898480}{159.601531}{27.196428}{0.297025}%
\vSd{306.245586}{159.737284}{11.648523}{0.213611}%
\vSd{306.433169}{159.780413}{-15.572442}{0.136552}%
\vSd{306.347291}{159.743755}{-69.624388}{0.104726}%
\vSd{306.328979}{159.645582}{-116.873702}{0.153837}%
\vSd{306.230128}{159.508359}{-139.860139}{0.234462}%
\vSd{306.012078}{159.357212}{-154.014419}{0.317237}%
\vSd{305.690452}{159.218216}{-165.035056}{0.393443}%
\vSd{305.287452}{159.116618}{-174.817447}{0.459446}%
\vSd{304.780979}{159.075116}{175.847013}{0.513642}%
\vSd{304.188450}{159.112314}{166.563868}{0.555759}%
\vSd{303.597205}{159.241451}{157.120286}{0.586552}%
\vSd{303.036652}{159.469501}{147.412644}{0.607511}%
\vSd{302.534902}{159.796698}{137.421613}{0.620486}%
\vSd{302.116701}{160.216517}{127.200074}{0.627231}%
\vSd{301.801481}{160.716125}{116.857246}{0.628966}%
\vSd{301.601714}{161.277247}{106.532235}{0.626054}%
\vSd{301.521834}{161.877420}{96.359731}{0.617899}%
\vSd{301.520462}{162.491516}{86.436957}{0.603111}%
\vSd{301.565902}{163.093462}{76.799955}{0.579868}%
}}%
{\color{vltBlue!70}\vlB{%
\vSd{301.714664}{163.658009}{67.409661}{0.546371}%
\vSd{301.948580}{164.162460}{58.138617}{0.501281}%
\vSd{302.244915}{164.588211}{48.738638}{0.444071}%
\vSd{302.578675}{164.922024}{38.746144}{0.375316}%
\vSd{302.926263}{165.156923}{27.196428}{0.297025}%
\vSd{303.273369}{165.292676}{11.648523}{0.213611}%
\vSd{303.460952}{165.335805}{-15.572442}{0.136552}%
\vSd{303.375075}{165.299147}{-69.624388}{0.104726}%
\vSd{303.356763}{165.200974}{-116.873702}{0.153837}%
\vSd{303.257912}{165.063751}{-139.860139}{0.234462}%
\vSd{303.039861}{164.912604}{-154.014419}{0.317237}%
\vSd{302.718236}{164.773608}{-165.035056}{0.393443}%
\vSd{302.315236}{164.672010}{-174.817447}{0.459446}%
\vSd{301.808762}{164.630508}{175.847013}{0.513642}%
\vSd{301.216234}{164.667706}{166.563868}{0.555759}%
\vSd{300.624989}{164.796843}{157.120286}{0.586552}%
\vSd{300.064436}{165.024893}{147.412644}{0.607511}%
\vSd{299.562685}{165.352090}{137.421613}{0.620486}%
\vSd{299.144484}{165.771909}{127.200074}{0.627231}%
\vSd{298.829265}{166.271517}{116.857246}{0.628966}%
\vSd{298.629498}{166.832639}{106.532235}{0.626054}%
\vSd{298.549617}{167.432812}{96.359731}{0.617899}%
\vSd{298.548245}{168.046908}{86.436957}{0.603111}%
\vSd{298.593685}{168.648854}{76.799955}{0.579868}%
\vSd{298.742448}{169.213401}{67.409661}{0.546371}%
\vSd{298.976364}{169.717852}{58.138617}{0.501281}%
\vSd{299.272699}{170.143603}{48.738638}{0.444071}%
\vSd{299.606459}{170.477415}{38.746144}{0.375316}%
\vSd{299.954047}{170.712315}{27.196428}{0.297025}%
\vSd{300.301153}{170.848068}{11.648523}{0.213611}%
\vSd{300.488736}{170.891197}{-15.572442}{0.136552}%
\vSd{300.402859}{170.854539}{-69.624388}{0.104726}%
}}%
{\color{vltBlue!70}\vlB{%
\vSd{300.384546}{170.756366}{-116.873702}{0.153837}%
\vSd{298.099501}{170.619143}{151.565149}{2.752227}%
\vSd{187.906208}{80.693258}{65.285066}{1.881989}%
\vSd{188.595521}{82.402856}{-138.902819}{0.237725}%
\vSd{188.377392}{82.246590}{-153.155906}{0.319427}%
\vSd{188.056212}{82.102348}{-164.283849}{0.394659}%
\vSd{187.653790}{81.995446}{-174.158866}{0.459768}%
\vSd{187.154449}{81.948655}{176.425251}{0.513151}%
\vSd{186.561503}{81.980651}{167.069889}{0.554549}%
\vSd{185.969709}{82.104738}{157.559297}{0.584734}%
\vSd{185.408472}{82.327947}{147.788335}{0.605208}%
\vSd{184.905911}{82.650552}{137.737305}{0.617820}%
\vSd{184.486795}{83.066055}{127.459450}{0.624315}%
\vSd{184.170588}{83.561626}{117.064475}{0.625891}%
\vSd{183.969790}{84.118979}{106.691411}{0.622883}%
\vSd{183.888866}{84.715617}{96.473779}{0.614669}%
\vSd{183.887398}{85.326367}{86.506297}{0.599841}%
\vSd{183.931907}{85.925093}{76.821142}{0.576571}%
\vSd{184.079814}{86.486479}{67.373851}{0.543073}%
\vSd{184.313026}{86.987754}{58.029220}{0.498031}%
\vSd{184.608919}{87.410242}{48.526717}{0.440962}%
\vSd{184.942681}{87.740639}{38.380236}{0.372497}%
\vSd{185.291059}{87.971914}{26.578222}{0.294754}%
\vSd{185.640426}{88.103793}{10.575931}{0.212386}%
\vSd{185.811765}{88.142774}{-17.381610}{0.137537}%
\vSd{185.733655}{88.101687}{-70.551205}{0.109094}%
\vSd{185.714952}{87.998818}{-116.070232}{0.158256}%
\vSd{185.614102}{87.856664}{-138.902819}{0.237725}%
\vSd{185.395973}{87.700398}{-153.155906}{0.319427}%
\vSd{185.074793}{87.556156}{-164.283849}{0.394659}%
\vSd{184.672371}{87.449254}{-174.158866}{0.459768}%
\vSd{184.173030}{87.402463}{176.425251}{0.513151}%
}}%
{\color{vltBlue!70}\vlB{%
\vSd{183.580083}{87.434459}{167.069889}{0.554549}%
\vSd{182.988290}{87.558546}{157.559297}{0.584734}%
\vSd{182.427053}{87.781755}{147.788335}{0.605208}%
\vSd{181.924492}{88.104360}{137.737305}{0.617820}%
\vSd{181.505376}{88.519863}{127.459450}{0.624315}%
\vSd{181.189169}{89.015434}{117.064475}{0.625891}%
\vSd{180.988371}{89.572787}{106.691411}{0.622883}%
\vSd{180.907447}{90.169425}{96.473779}{0.614669}%
\vSd{180.905978}{90.780175}{86.506297}{0.599841}%
\vSd{180.950487}{91.378901}{76.821142}{0.576571}%
\vSd{181.098395}{91.940287}{67.373851}{0.543073}%
\vSd{181.331607}{92.441562}{58.029220}{0.498031}%
\vSd{181.627500}{92.864050}{48.526717}{0.440962}%
\vSd{181.961262}{93.194447}{38.380236}{0.372497}%
\vSd{182.309639}{93.425723}{26.578222}{0.294754}%
\vSd{182.659006}{93.557601}{10.575931}{0.212386}%
\vSd{182.830346}{93.596582}{-17.381610}{0.137537}%
\vSd{182.752236}{93.555495}{-70.551205}{0.109094}%
\vSd{182.733533}{93.452626}{-116.070232}{0.158256}%
\vSd{182.632683}{93.310472}{-138.902819}{0.237725}%
\vSd{182.414554}{93.154206}{-153.155906}{0.319427}%
\vSd{182.093374}{93.009964}{-164.283849}{0.394659}%
\vSd{181.690951}{92.903062}{-174.158866}{0.459768}%
\vSd{181.191610}{92.856272}{176.425251}{0.513151}%
\vSd{180.598664}{92.888267}{167.069889}{0.554549}%
\vSd{180.006871}{93.012354}{157.559297}{0.584734}%
\vSd{179.445634}{93.235563}{147.788335}{0.605208}%
\vSd{178.943072}{93.558168}{137.737305}{0.617820}%
\vSd{178.523957}{93.973671}{127.459450}{0.624315}%
\vSd{178.207750}{94.469242}{117.064475}{0.625891}%
\vSd{178.006952}{95.026595}{106.691411}{0.622883}%
\vSd{177.926028}{95.623233}{96.473779}{0.614669}%
}}%
{\color{vltBlue!70}\vlB{%
\vSd{177.924559}{96.233983}{86.506297}{0.599841}%
\vSd{177.969068}{96.832709}{76.821142}{0.576571}%
\vSd{178.116976}{97.394095}{67.373851}{0.543073}%
\vSd{178.350188}{97.895370}{58.029220}{0.498031}%
\vSd{178.646081}{98.317859}{48.526717}{0.440962}%
\vSd{178.979843}{98.648255}{38.380236}{0.372497}%
\vSd{179.328220}{98.879531}{26.578222}{0.294754}%
\vSd{179.677587}{99.011409}{10.575931}{0.212386}%
\vSd{179.848926}{99.050390}{-17.381610}{0.137537}%
\vSd{179.770816}{99.009303}{-70.551205}{0.109094}%
\vSd{179.752114}{98.906434}{-116.070232}{0.158256}%
\vSd{179.651264}{98.764280}{-138.902819}{0.237725}%
\vSd{179.433135}{98.608014}{-153.155906}{0.319427}%
\vSd{179.111955}{98.463773}{-164.283849}{0.394659}%
\vSd{178.709532}{98.356871}{-174.158866}{0.459768}%
\vSd{178.210191}{98.310080}{176.425251}{0.513151}%
\vSd{177.617245}{98.342075}{167.069889}{0.554549}%
\vSd{177.025451}{98.466162}{157.559297}{0.584734}%
\vSd{176.464214}{98.689371}{147.788335}{0.605208}%
\vSd{175.961653}{99.011976}{137.737305}{0.617820}%
\vSd{175.542538}{99.427479}{127.459450}{0.624315}%
\vSd{175.226331}{99.923050}{117.064475}{0.625891}%
\vSd{175.025533}{100.480403}{106.691411}{0.622883}%
\vSd{174.944608}{101.077041}{96.473779}{0.614669}%
\vSd{174.943140}{101.687791}{86.506297}{0.599841}%
\vSd{174.987649}{102.286517}{76.821142}{0.576571}%
\vSd{175.135557}{102.847903}{67.373851}{0.543073}%
\vSd{175.368769}{103.349178}{58.029220}{0.498031}%
\vSd{175.664662}{103.771667}{48.526717}{0.440962}%
\vSd{175.998424}{104.102064}{38.380236}{0.372497}%
\vSd{176.346801}{104.333339}{26.578222}{0.294754}%
\vSd{176.696168}{104.465217}{10.575931}{0.212386}%
}}%
{\color{vltBlue!70}\vlB{%
\vSd{176.867507}{104.504198}{-17.381610}{0.137537}%
\vSd{176.789397}{104.463111}{-70.551205}{0.109094}%
\vSd{176.770695}{104.360242}{-116.070232}{0.158256}%
\vSd{174.480087}{104.218088}{151.933912}{2.753418}%
}}%
{\color{black!35}\vlB{%
\vSd{255.037544}{88.813062}{-8.495766}{3.473455}%
\vSd{258.343317}{88.299907}{-33.120586}{0.561324}%
\vSd{258.844123}{87.993197}{-26.871440}{0.506026}%
\vSd{259.347757}{87.764479}{-16.931601}{0.454064}%
\vSd{259.858383}{87.632242}{-3.246540}{0.420941}%
\vSd{260.228045}{87.608403}{12.259179}{0.419566}%
\vSd{260.563611}{87.697491}{26.190518}{0.450539}%
\vSd{260.918276}{87.896340}{36.443378}{0.501597}%
\vSd{261.293359}{88.194303}{42.959943}{0.557128}%
\vSd{261.686980}{88.573978}{46.458689}{0.604817}%
\vSd{262.099294}{89.012397}{47.578578}{0.636937}%
\vSd{262.532430}{89.482585}{46.678897}{0.649907}%
\vSd{262.989568}{89.955406}{43.861600}{0.643850}%
\vSd{263.474308}{90.401541}{39.035123}{0.622346}%
\vSd{263.990109}{90.793493}{32.015090}{0.592220}%
\vSd{264.538980}{91.107454}{22.729357}{0.562865}%
\vSd{265.118576}{91.324933}{11.560454}{0.544312}%
\vSd{265.714677}{91.434014}{-0.405425}{0.543550}%
\vSd{266.194683}{91.430168}{-11.686202}{0.560878}%
\vSd{266.692534}{91.316561}{-21.143721}{0.589730}%
\vSd{267.205493}{91.103840}{-28.344249}{0.620162}%
\vSd{267.726993}{90.809407}{-33.337668}{0.642639}%
\vSd{268.250050}{90.456231}{-36.308866}{0.650096}%
\vSd{268.769143}{90.071284}{-37.361285}{0.638684}%
\vSd{269.281097}{89.683706}{-36.410875}{0.608003}%
\vSd{269.785736}{89.322812}{-33.120586}{0.561324}%
\vSd{270.286542}{89.016103}{-26.871440}{0.506026}%
\vSd{270.790176}{88.787385}{-16.931601}{0.454064}%
\vSd{271.300802}{88.655148}{-3.246540}{0.420941}%
\vSd{271.670464}{88.631309}{12.259179}{0.419566}%
\vSd{272.006030}{88.720397}{26.190518}{0.450539}%
\vSd{272.360695}{88.919246}{36.443378}{0.501597}%
}}%
{\color{black!35}\vlB{%
\vSd{272.735778}{89.217208}{42.959943}{0.557128}%
\vSd{273.129399}{89.596884}{46.458689}{0.604817}%
\vSd{273.541713}{90.035302}{47.578578}{0.636937}%
\vSd{273.974849}{90.505491}{46.678897}{0.649907}%
\vSd{274.431987}{90.978312}{43.861600}{0.643850}%
\vSd{274.916727}{91.424447}{39.035123}{0.622346}%
\vSd{275.432528}{91.816399}{32.015090}{0.592220}%
\vSd{275.981399}{92.130359}{22.729357}{0.562865}%
\vSd{276.560995}{92.347839}{11.560454}{0.544312}%
\vSd{277.157096}{92.456920}{-0.405425}{0.543550}%
\vSd{277.637102}{92.453074}{-11.686202}{0.560878}%
\vSd{278.134953}{92.339467}{-21.143721}{0.589730}%
\vSd{278.647912}{92.126746}{-28.344249}{0.620162}%
\vSd{279.169412}{91.832313}{-33.337668}{0.642639}%
\vSd{279.692468}{91.479137}{-36.308866}{0.650096}%
\vSd{280.211562}{91.094190}{-37.361285}{0.638684}%
\vSd{280.723516}{90.706612}{-36.410875}{0.608003}%
\vSd{281.228155}{90.345718}{-33.120586}{0.561324}%
\vSd{281.728961}{90.039009}{-26.871440}{0.506026}%
\vSd{282.232595}{89.810290}{-16.931601}{0.454064}%
\vSd{282.743220}{89.678053}{-3.246540}{0.420941}%
\vSd{283.112882}{89.654215}{12.259179}{0.419566}%
\vSd{283.448449}{89.743303}{26.190518}{0.450539}%
\vSd{283.803114}{89.942152}{36.443378}{0.501597}%
\vSd{284.178197}{90.240114}{42.959943}{0.557128}%
\vSd{284.571818}{90.619790}{46.458689}{0.604817}%
\vSd{284.984132}{91.058208}{47.578578}{0.636937}%
\vSd{285.417267}{91.528397}{46.678897}{0.649907}%
\vSd{285.874406}{92.001218}{43.861600}{0.643850}%
\vSd{286.359146}{92.447353}{39.035123}{0.622346}%
\vSd{286.874947}{92.839304}{32.015090}{0.592220}%
\vSd{287.423818}{93.153265}{22.729357}{0.562865}%
}}%
{\color{black!35}\vlB{%
\vSd{288.003414}{93.370744}{11.560454}{0.544312}%
\vSd{288.599515}{93.479826}{-0.405425}{0.543550}%
\vSd{289.079521}{93.475979}{-11.686202}{0.560878}%
\vSd{289.577372}{93.362373}{-21.143721}{0.589730}%
\vSd{290.090331}{93.149652}{-28.344249}{0.620162}%
\vSd{290.611831}{92.855219}{-33.337668}{0.642639}%
\vSd{291.134887}{92.502043}{-36.308866}{0.650096}%
\vSd{291.653981}{92.117096}{-37.361285}{0.638684}%
\vSd{292.165935}{91.729518}{-36.410875}{0.608003}%
\vSd{292.670574}{91.368624}{-33.120586}{0.561324}%
\vSd{293.171380}{91.061915}{-26.871440}{0.506026}%
\vSd{293.675014}{90.833196}{-16.931601}{0.454064}%
\vSd{294.185639}{90.700959}{-3.246540}{0.420941}%
\vSd{294.555301}{90.677120}{12.259179}{0.419566}%
\vSd{294.890868}{90.766209}{26.190518}{0.450539}%
\vSd{295.245533}{90.965058}{36.443378}{0.501597}%
\vSd{295.620615}{91.263020}{42.959943}{0.557128}%
\vSd{296.014237}{91.642696}{46.458689}{0.604817}%
\vSd{296.426551}{92.081114}{47.578578}{0.636937}%
\vSd{296.859686}{92.551303}{46.678897}{0.649907}%
\vSd{297.316824}{93.024124}{43.861600}{0.643850}%
\vSd{297.801565}{93.470259}{39.035123}{0.622346}%
\vSd{298.317366}{93.862210}{32.015090}{0.592220}%
\vSd{298.866237}{94.176171}{22.729357}{0.562865}%
\vSd{299.445833}{94.393650}{11.560454}{0.544312}%
\vSd{300.041934}{94.502731}{-0.405425}{0.543550}%
\vSd{300.521940}{94.498885}{-11.686202}{0.560878}%
\vSd{301.019791}{94.385279}{-21.143721}{0.589730}%
\vSd{301.532750}{94.172558}{-28.344249}{0.620162}%
\vSd{302.054250}{93.878125}{-33.337668}{0.642639}%
\vSd{302.577306}{93.524948}{-36.308866}{0.650096}%
\vSd{303.096400}{93.140002}{-37.361285}{0.638684}%
}}%
{\color{black!35}\vlB{%
\vSd{303.608354}{92.752423}{-36.410875}{0.608003}%
\vSd{304.176464}{92.391530}{20.555032}{3.067517}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{254.097655}{138.993314}{17.085433}{3.196083}%
\vSd{257.203769}{139.932315}{-7.852559}{0.335325}%
\vSd{257.571196}{139.886502}{1.614488}{0.237763}%
\vSd{257.666876}{139.893200}{27.714159}{0.172692}%
\vSd{257.679250}{139.973513}{63.817135}{0.189449}%
\vSd{257.732125}{140.143522}{82.704275}{0.271880}%
\vSd{257.764115}{140.413201}{88.611951}{0.372637}%
\vSd{257.773103}{140.785728}{88.927105}{0.471629}%
\vSd{257.782473}{141.257274}{86.530339}{0.561015}%
\vSd{257.818577}{141.817261}{82.544710}{0.637210}%
\vSd{257.906259}{142.449085}{77.463173}{0.698822}%
\vSd{258.066935}{143.131244}{71.533764}{0.745975}%
\vSd{258.317149}{143.838809}{64.910963}{0.779891}%
\vSd{258.667391}{144.545118}{57.725800}{0.802453}%
\vSd{259.121262}{145.223594}{50.120929}{0.815694}%
\vSd{259.675086}{145.849557}{42.264212}{0.821277}%
\vSd{260.318094}{146.401907}{34.345197}{0.820048}%
\vSd{261.033210}{146.864559}{26.559547}{0.811811}%
\vSd{261.798375}{147.227543}{19.090199}{0.795383}%
\vSd{262.588208}{147.487678}{12.095370}{0.768906}%
\vSd{263.375804}{147.648794}{5.710876}{0.730339}%
\vSd{264.134457}{147.721469}{0.070881}{0.677988}%
\vSd{264.786518}{147.722308}{-4.646762}{0.610984}%
\vSd{265.375867}{147.672810}{-8.129133}{0.529705}%
\vSd{265.891339}{147.597908}{-9.719378}{0.436234}%
\vSd{266.331776}{147.524261}{-7.852559}{0.335325}%
\vSd{266.699202}{147.478448}{1.614488}{0.237763}%
\vSd{266.794883}{147.485147}{27.714159}{0.172692}%
\vSd{266.807257}{147.565459}{63.817135}{0.189449}%
\vSd{266.860132}{147.735468}{82.704275}{0.271880}%
\vSd{266.892122}{148.005147}{88.611951}{0.372637}%
\vSd{266.901110}{148.377674}{88.927105}{0.471629}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{266.910480}{148.849220}{86.530339}{0.561015}%
\vSd{266.946584}{149.409208}{82.544710}{0.637210}%
\vSd{267.034266}{150.041031}{77.463173}{0.698822}%
\vSd{267.194942}{150.723190}{71.533764}{0.745975}%
\vSd{267.445156}{151.430755}{64.910963}{0.779891}%
\vSd{267.795398}{152.137064}{57.725800}{0.802453}%
\vSd{268.249269}{152.815540}{50.120929}{0.815694}%
\vSd{268.803093}{153.441503}{42.264212}{0.821277}%
\vSd{269.446101}{153.993853}{34.345197}{0.820048}%
\vSd{270.161217}{154.456505}{26.559547}{0.811811}%
\vSd{270.926382}{154.819489}{19.090199}{0.795383}%
\vSd{271.716215}{155.079624}{12.095370}{0.768906}%
\vSd{272.503811}{155.240740}{5.710876}{0.730339}%
\vSd{273.262464}{155.313415}{0.070881}{0.677988}%
\vSd{273.914525}{155.314254}{-4.646762}{0.610984}%
\vSd{274.503874}{155.264756}{-8.129133}{0.529705}%
\vSd{275.019346}{155.189854}{-9.719378}{0.436234}%
\vSd{275.459783}{155.116207}{-7.852559}{0.335325}%
\vSd{275.827209}{155.070394}{1.614488}{0.237763}%
\vSd{275.922890}{155.077093}{27.714159}{0.172692}%
\vSd{275.935264}{155.157405}{63.817135}{0.189449}%
\vSd{275.988139}{155.327414}{82.704275}{0.271880}%
\vSd{276.020129}{155.597093}{88.611951}{0.372637}%
\vSd{276.029117}{155.969621}{88.927105}{0.471629}%
\vSd{276.038487}{156.441166}{86.530339}{0.561015}%
\vSd{276.074591}{157.001154}{82.544710}{0.637210}%
\vSd{276.162273}{157.632977}{77.463173}{0.698822}%
\vSd{276.322949}{158.315137}{71.533764}{0.745975}%
\vSd{276.573163}{159.022701}{64.910963}{0.779891}%
\vSd{276.923405}{159.729010}{57.725800}{0.802453}%
\vSd{277.377276}{160.407486}{50.120929}{0.815694}%
\vSd{277.931100}{161.033449}{42.264212}{0.821277}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{278.574108}{161.585799}{34.345197}{0.820048}%
\vSd{279.289224}{162.048451}{26.559547}{0.811811}%
\vSd{280.054389}{162.411435}{19.090199}{0.795383}%
\vSd{280.844222}{162.671570}{12.095370}{0.768906}%
\vSd{281.631818}{162.832686}{5.710876}{0.730339}%
\vSd{282.390471}{162.905361}{0.070881}{0.677988}%
\vSd{283.042532}{162.906200}{-4.646762}{0.610984}%
\vSd{283.631880}{162.856702}{-8.129133}{0.529705}%
\vSd{284.147352}{162.781800}{-9.719378}{0.436234}%
\vSd{284.587790}{162.708153}{-7.852559}{0.335325}%
\vSd{284.955216}{162.662340}{1.614488}{0.237763}%
\vSd{285.050897}{162.669039}{27.714159}{0.172692}%
\vSd{285.063270}{162.749351}{63.817135}{0.189449}%
\vSd{285.116146}{162.919360}{82.704275}{0.271880}%
\vSd{285.148136}{163.189039}{88.611951}{0.372637}%
\vSd{285.157124}{163.561567}{88.927105}{0.471629}%
\vSd{285.166494}{164.033113}{86.530339}{0.561015}%
\vSd{285.202598}{164.593100}{82.544710}{0.637210}%
\vSd{285.290279}{165.224923}{77.463173}{0.698822}%
\vSd{285.450956}{165.907083}{71.533764}{0.745975}%
\vSd{285.701170}{166.614648}{64.910963}{0.779891}%
\vSd{286.051412}{167.320956}{57.725800}{0.802453}%
\vSd{286.505282}{167.999432}{50.120929}{0.815694}%
\vSd{287.059107}{168.625395}{42.264212}{0.821277}%
\vSd{287.702115}{169.177745}{34.345197}{0.820048}%
\vSd{288.417231}{169.640398}{26.559547}{0.811811}%
\vSd{289.182395}{170.003381}{19.090199}{0.795383}%
\vSd{289.972229}{170.263516}{12.095370}{0.768906}%
\vSd{290.759825}{170.424632}{5.710876}{0.730339}%
\vSd{291.518478}{170.497307}{0.070881}{0.677988}%
\vSd{292.170539}{170.498146}{-4.646762}{0.610984}%
\vSd{292.759887}{170.448648}{-8.129133}{0.529705}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{293.275359}{170.373746}{-9.719378}{0.436234}%
\vSd{293.436990}{170.300099}{83.984128}{1.765553}%
}}%
{\color{black!35}\vlB{%
\vSd{311.093428}{98.759067}{121.709733}{3.037907}%
\vSd{311.140058}{101.343481}{45.011019}{0.237072}%
\vSd{311.345189}{101.511148}{36.282844}{0.329745}%
\vSd{311.621175}{101.706282}{34.087504}{0.417776}%
\vSd{311.962874}{101.940428}{35.007194}{0.491644}%
\vSd{312.352658}{102.222474}{37.836291}{0.547056}%
\vSd{312.765964}{102.558042}{42.149653}{0.582751}%
\vSd{313.175192}{102.949109}{47.841120}{0.599981}%
\vSd{313.552792}{103.393866}{54.936725}{0.602287}%
\vSd{313.874035}{103.886849}{63.470199}{0.595122}%
\vSd{314.119257}{104.419306}{73.350698}{0.585014}%
\vSd{314.274890}{104.979794}{84.233839}{0.578092}%
\vSd{314.277499}{105.554961}{95.490573}{0.578145}%
\vSd{314.124320}{106.130454}{106.363448}{0.585146}%
\vSd{313.881554}{106.691898}{116.226769}{0.595258}%
\vSd{313.562784}{107.225875}{124.740293}{0.602335}%
\vSd{313.187685}{107.720840}{131.815890}{0.599853}%
\vSd{312.780991}{108.167905}{137.488052}{0.582384}%
\vSd{312.370246}{108.561448}{141.781845}{0.546417}%
\vSd{311.983039}{108.899493}{144.588228}{0.490731}%
\vSd{311.643910}{109.183846}{145.475407}{0.416628}%
\vSd{311.370448}{109.419974}{143.220440}{0.328448}%
\vSd{311.167789}{109.616629}{134.354191}{0.235826}%
\vSd{311.038999}{109.785252}{109.769300}{0.163586}%
\vSd{311.040838}{109.939196}{69.293291}{0.164227}%
\vSd{311.173058}{110.092814}{45.011019}{0.237072}%
\vSd{311.378189}{110.260481}{36.282844}{0.329745}%
\vSd{311.654175}{110.455615}{34.087504}{0.417776}%
\vSd{311.995873}{110.689761}{35.007194}{0.491644}%
\vSd{312.385657}{110.971807}{37.836291}{0.547056}%
\vSd{312.798964}{111.307376}{42.149653}{0.582751}%
\vSd{313.208191}{111.698442}{47.841120}{0.599981}%
}}%
{\color{black!35}\vlB{%
\vSd{313.585791}{112.143199}{54.936725}{0.602287}%
\vSd{313.907034}{112.636183}{63.470199}{0.595122}%
\vSd{314.152256}{113.168639}{73.350698}{0.585014}%
\vSd{314.307890}{113.729127}{84.233839}{0.578092}%
\vSd{314.310498}{114.304294}{95.490573}{0.578145}%
\vSd{314.157319}{114.879787}{106.363448}{0.585146}%
\vSd{313.914553}{115.441231}{116.226769}{0.595258}%
\vSd{313.595783}{115.975208}{124.740293}{0.602335}%
\vSd{313.220685}{116.470173}{131.815890}{0.599853}%
\vSd{312.813991}{116.917238}{137.488052}{0.582384}%
\vSd{312.403246}{117.310781}{141.781845}{0.546417}%
\vSd{312.016038}{117.648826}{144.588228}{0.490731}%
\vSd{311.676909}{117.933179}{145.475407}{0.416628}%
\vSd{311.403448}{118.169307}{143.220440}{0.328448}%
\vSd{311.200788}{118.365962}{134.354191}{0.235826}%
\vSd{311.071998}{118.534585}{109.769300}{0.163586}%
\vSd{311.073837}{118.688529}{69.293291}{0.164227}%
\vSd{311.206057}{118.842147}{45.011019}{0.237072}%
\vSd{311.411188}{119.009815}{36.282844}{0.329745}%
\vSd{311.687174}{119.204948}{34.087504}{0.417776}%
\vSd{312.028873}{119.439095}{35.007194}{0.491644}%
\vSd{312.418657}{119.721140}{37.836291}{0.547056}%
\vSd{312.831963}{120.056709}{42.149653}{0.582751}%
\vSd{313.241191}{120.447775}{47.841120}{0.599981}%
\vSd{313.618791}{120.892533}{54.936725}{0.602287}%
\vSd{313.940034}{121.385516}{63.470199}{0.595122}%
\vSd{314.185256}{121.917972}{73.350698}{0.585014}%
\vSd{314.340889}{122.478460}{84.233839}{0.578092}%
\vSd{314.343498}{123.053627}{95.490573}{0.578145}%
\vSd{314.190318}{123.629120}{106.363448}{0.585146}%
\vSd{313.947553}{124.190564}{116.226769}{0.595258}%
\vSd{313.628783}{124.724541}{124.740293}{0.602335}%
}}%
{\color{black!35}\vlB{%
\vSd{313.253684}{125.219506}{131.815890}{0.599853}%
\vSd{312.846990}{125.666571}{137.488052}{0.582384}%
\vSd{312.436245}{126.060114}{141.781845}{0.546417}%
\vSd{312.049038}{126.398159}{144.588228}{0.490731}%
\vSd{311.709909}{126.682512}{145.475407}{0.416628}%
\vSd{311.436447}{126.918640}{143.220440}{0.328448}%
\vSd{311.233787}{127.115295}{134.354191}{0.235826}%
\vSd{311.104997}{127.283918}{109.769300}{0.163586}%
\vSd{311.106837}{127.437862}{69.293291}{0.164227}%
\vSd{311.239057}{127.591480}{45.011019}{0.237072}%
\vSd{311.444188}{127.759148}{36.282844}{0.329745}%
\vSd{311.720174}{127.954281}{34.087504}{0.417776}%
\vSd{312.061872}{128.188428}{35.007194}{0.491644}%
\vSd{312.451656}{128.470474}{37.836291}{0.547056}%
\vSd{312.864963}{128.806042}{42.149653}{0.582751}%
\vSd{313.274190}{129.197108}{47.841120}{0.599981}%
\vSd{313.651790}{129.641866}{54.936725}{0.602287}%
\vSd{313.973033}{130.134849}{63.470199}{0.595122}%
\vSd{314.218255}{130.667306}{73.350698}{0.585014}%
\vSd{314.373889}{131.227794}{84.233839}{0.578092}%
\vSd{314.376497}{131.802960}{95.490573}{0.578145}%
\vSd{314.223318}{132.378453}{106.363448}{0.585146}%
\vSd{313.980552}{132.939897}{116.226769}{0.595258}%
\vSd{313.661782}{133.473874}{124.740293}{0.602335}%
\vSd{313.286684}{133.968839}{131.815890}{0.599853}%
\vSd{312.879990}{134.415904}{137.488052}{0.582384}%
\vSd{312.469245}{134.809447}{141.781845}{0.546417}%
\vSd{312.082037}{135.147492}{144.588228}{0.490731}%
\vSd{311.742908}{135.431846}{145.475407}{0.416628}%
\vSd{311.469446}{135.667974}{143.220440}{0.328448}%
\vSd{311.266787}{135.864628}{134.354191}{0.235826}%
\vSd{311.137997}{136.033251}{109.769300}{0.163586}%
}}%
{\color{black!35}\vlB{%
\vSd{311.139836}{136.187195}{69.293291}{0.164227}%
\vSd{311.215925}{136.340814}{61.636959}{3.405537}%
}}%
{\color{vltBlue!70}\vlB{%
\vSd{249.539856}{139.181708}{66.408167}{1.921559}%
\vSd{250.227261}{140.942663}{-143.912862}{0.232695}%
\vSd{249.997296}{140.805602}{-156.849338}{0.319336}%
\vSd{249.664364}{140.680055}{-167.095984}{0.398183}%
\vSd{249.251121}{140.591134}{-176.348771}{0.466070}%
\vSd{248.722459}{140.561453}{174.704499}{0.521590}%
\vSd{248.125155}{140.609592}{165.722964}{0.564588}%
\vSd{247.529243}{140.748825}{156.523730}{0.595918}%
\vSd{246.964085}{140.986221}{147.021645}{0.617162}%
\vSd{246.457702}{141.322156}{137.210324}{0.630254}%
\vSd{246.034720}{141.750293}{127.153130}{0.637017}%
\vSd{245.714436}{142.258010}{116.968748}{0.638712}%
\vSd{245.509180}{142.827265}{106.805228}{0.635702}%
\vSd{245.423246}{143.435818}{96.805757}{0.627356}%
\vSd{245.421379}{144.058754}{87.075895}{0.612219}%
\vSd{245.459695}{144.670176}{77.660853}{0.588389}%
\vSd{245.600469}{145.244973}{68.533555}{0.553984}%
\vSd{245.825385}{145.760528}{59.584838}{0.507591}%
\vSd{246.111504}{146.198265}{50.597399}{0.448608}%
\vSd{246.433476}{146.544906}{41.163497}{0.377508}%
\vSd{246.767022}{146.793386}{30.422894}{0.296103}%
\vSd{247.096836}{146.943326}{16.093512}{0.208286}%
\vSd{247.329926}{147.001064}{-10.123487}{0.124270}%
\vSd{247.200486}{146.979221}{-71.889924}{0.087725}%
\vSd{247.184404}{146.895842}{-122.646465}{0.145696}%
\vSd{247.078583}{146.773163}{-143.912862}{0.232695}%
\vSd{246.848618}{146.636103}{-156.849338}{0.319336}%
\vSd{246.515686}{146.510556}{-167.095984}{0.398183}%
\vSd{246.102444}{146.421634}{-176.348771}{0.466070}%
\vSd{245.573782}{146.391954}{174.704499}{0.521590}%
\vSd{244.976477}{146.440092}{165.722964}{0.564588}%
\vSd{244.380565}{146.579326}{156.523730}{0.595918}%
}}%
{\color{vltBlue!70}\vlB{%
\vSd{243.815408}{146.816721}{147.021645}{0.617162}%
\vSd{243.309024}{147.152656}{137.210324}{0.630254}%
\vSd{242.886042}{147.580793}{127.153130}{0.637017}%
\vSd{242.565758}{148.088511}{116.968748}{0.638712}%
\vSd{242.360502}{148.657766}{106.805228}{0.635702}%
\vSd{242.274568}{149.266319}{96.805757}{0.627356}%
\vSd{242.272701}{149.889255}{87.075895}{0.612219}%
\vSd{242.311017}{150.500677}{77.660853}{0.588389}%
\vSd{242.451791}{151.075473}{68.533555}{0.553984}%
\vSd{242.676707}{151.591029}{59.584838}{0.507591}%
\vSd{242.962826}{152.028765}{50.597399}{0.448608}%
\vSd{243.284798}{152.375407}{41.163497}{0.377508}%
\vSd{243.618344}{152.623887}{30.422894}{0.296103}%
\vSd{243.948158}{152.773827}{16.093512}{0.208286}%
\vSd{244.181248}{152.831565}{-10.123487}{0.124270}%
\vSd{244.051808}{152.809722}{-71.889924}{0.087725}%
\vSd{244.035726}{152.726342}{-122.646465}{0.145696}%
\vSd{243.929905}{152.603664}{-143.912862}{0.232695}%
\vSd{243.699940}{152.466603}{-156.849338}{0.319336}%
\vSd{243.367008}{152.341056}{-167.095984}{0.398183}%
\vSd{242.953766}{152.252135}{-176.348771}{0.466070}%
\vSd{242.425104}{152.222454}{174.704499}{0.521590}%
\vSd{241.827800}{152.270593}{165.722964}{0.564588}%
\vSd{241.231887}{152.409826}{156.523730}{0.595918}%
\vSd{240.666730}{152.647222}{147.021645}{0.617162}%
\vSd{240.160346}{152.983157}{137.210324}{0.630254}%
\vSd{239.737364}{153.411294}{127.153130}{0.637017}%
\vSd{239.417080}{153.919012}{116.968748}{0.638712}%
\vSd{239.211824}{154.488266}{106.805228}{0.635702}%
\vSd{239.125890}{155.096820}{96.805757}{0.627356}%
\vSd{239.124023}{155.719755}{87.075895}{0.612219}%
\vSd{239.162339}{156.331177}{77.660853}{0.588389}%
}}%
{\color{vltBlue!70}\vlB{%
\vSd{239.303113}{156.905974}{68.533555}{0.553984}%
\vSd{239.528030}{157.421530}{59.584838}{0.507591}%
\vSd{239.814148}{157.859266}{50.597399}{0.448608}%
\vSd{240.136120}{158.205907}{41.163497}{0.377508}%
\vSd{240.469666}{158.454387}{30.422894}{0.296103}%
\vSd{240.799480}{158.604327}{16.093512}{0.208286}%
\vSd{241.032570}{158.662065}{-10.123487}{0.124270}%
\vSd{240.903130}{158.640222}{-71.889924}{0.087725}%
\vSd{240.887048}{158.556843}{-122.646465}{0.145696}%
\vSd{240.781227}{158.434165}{-143.912862}{0.232695}%
\vSd{240.551262}{158.297104}{-156.849338}{0.319336}%
\vSd{240.218330}{158.171557}{-167.095984}{0.398183}%
\vSd{239.805088}{158.082635}{-176.348771}{0.466070}%
\vSd{239.276426}{158.052955}{174.704499}{0.521590}%
\vSd{238.679122}{158.101094}{165.722964}{0.564588}%
\vSd{238.083209}{158.240327}{156.523730}{0.595918}%
\vSd{237.518052}{158.477722}{147.021645}{0.617162}%
\vSd{237.011668}{158.813657}{137.210324}{0.630254}%
\vSd{236.588686}{159.241794}{127.153130}{0.637017}%
\vSd{236.268402}{159.749512}{116.968748}{0.638712}%
\vSd{236.063146}{160.318767}{106.805228}{0.635702}%
\vSd{235.977212}{160.927320}{96.805757}{0.627356}%
\vSd{235.975345}{161.550256}{87.075895}{0.612219}%
\vSd{236.013661}{162.161678}{77.660853}{0.588389}%
\vSd{236.154436}{162.736475}{68.533555}{0.553984}%
\vSd{236.379352}{163.252030}{59.584838}{0.507591}%
\vSd{236.665470}{163.689767}{50.597399}{0.448608}%
\vSd{236.987442}{164.036408}{41.163497}{0.377508}%
\vSd{237.320988}{164.284888}{30.422894}{0.296103}%
\vSd{237.650802}{164.434828}{16.093512}{0.208286}%
\vSd{237.883892}{164.492566}{-10.123487}{0.124270}%
\vSd{237.754452}{164.470723}{-71.889924}{0.087725}%
}}%
{\color{vltBlue!70}\vlB{%
\vSd{237.738370}{164.387343}{-122.646465}{0.145696}%
\vSd{235.412779}{164.264665}{151.276058}{2.785868}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{188.285935}{83.222267}{72.144963}{3.346010}%
\vSd{189.072561}{86.407117}{116.402651}{0.579164}%
\vSd{188.738017}{86.925870}{124.839095}{0.628239}%
\vSd{188.312375}{87.441503}{130.372417}{0.686662}%
\vSd{187.814044}{87.964637}{133.288264}{0.742865}%
\vSd{187.268703}{88.505378}{134.021915}{0.788872}%
\vSd{186.705691}{89.072636}{132.917074}{0.820486}%
\vSd{186.155333}{89.673511}{130.192420}{0.836913}%
\vSd{185.646911}{90.312813}{125.983884}{0.840256}%
\vSd{185.206979}{90.992733}{120.414214}{0.834847}%
\vSd{184.857837}{91.712696}{113.674834}{0.826235}%
\vSd{184.615940}{92.469394}{106.096633}{0.819764}%
\vSd{184.490187}{93.257020}{98.164768}{0.818937}%
\vSd{184.480510}{94.067656}{90.444384}{0.824187}%
\vSd{184.482621}{94.891818}{83.451690}{0.832713}%
\vSd{184.583095}{95.719099}{77.559091}{0.839493}%
\vSd{184.770538}{96.538880}{72.988376}{0.838877}%
\vSd{185.021594}{97.341052}{69.871953}{0.826111}%
\vSd{185.308984}{98.116709}{68.335034}{0.798443}%
\vSd{185.603263}{98.858748}{68.569560}{0.755872}%
\vSd{185.874885}{99.562361}{70.885825}{0.701679}%
\vSd{186.096793}{100.225354}{75.707093}{0.642851}%
\vSd{186.247594}{100.848306}{83.398993}{0.590128}%
\vSd{186.277336}{101.434522}{93.775820}{0.556497}%
\vSd{186.140825}{101.989811}{105.501371}{0.552371}%
\vSd{185.905362}{102.522089}{116.402651}{0.579164}%
\vSd{185.570819}{103.040841}{124.839095}{0.628239}%
\vSd{185.145177}{103.556475}{130.372417}{0.686662}%
\vSd{184.646846}{104.079608}{133.288264}{0.742865}%
\vSd{184.101505}{104.620350}{134.021915}{0.788872}%
\vSd{183.538493}{105.187607}{132.917074}{0.820486}%
\vSd{182.988135}{105.788482}{130.192420}{0.836913}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{182.479713}{106.427784}{125.983884}{0.840256}%
\vSd{182.039781}{107.107705}{120.414214}{0.834847}%
\vSd{181.690639}{107.827667}{113.674834}{0.826235}%
\vSd{181.448741}{108.584366}{106.096633}{0.819764}%
\vSd{181.322989}{109.371991}{98.164768}{0.818937}%
\vSd{181.313312}{110.182627}{90.444384}{0.824187}%
\vSd{181.315422}{111.006789}{83.451690}{0.832713}%
\vSd{181.415897}{111.834070}{77.559091}{0.839493}%
\vSd{181.603340}{112.653851}{72.988376}{0.838877}%
\vSd{181.854395}{113.456024}{69.871953}{0.826111}%
\vSd{182.141786}{114.231680}{68.335034}{0.798443}%
\vSd{182.436065}{114.973720}{68.569560}{0.755872}%
\vSd{182.707687}{115.677332}{70.885825}{0.701679}%
\vSd{182.929595}{116.340326}{75.707093}{0.642851}%
\vSd{183.080396}{116.963278}{83.398993}{0.590128}%
\vSd{183.110138}{117.549493}{93.775820}{0.556497}%
\vSd{182.973627}{118.104782}{105.501371}{0.552371}%
\vSd{182.738164}{118.637060}{116.402651}{0.579164}%
\vSd{182.403620}{119.155813}{124.839095}{0.628239}%
\vSd{181.977978}{119.671446}{130.372417}{0.686662}%
\vSd{181.479648}{120.194580}{133.288264}{0.742865}%
\vSd{180.934307}{120.735321}{134.021915}{0.788872}%
\vSd{180.371294}{121.302579}{132.917074}{0.820486}%
\vSd{179.820936}{121.903454}{130.192420}{0.836913}%
\vSd{179.312514}{122.542756}{125.983884}{0.840256}%
\vSd{178.872583}{123.222676}{120.414214}{0.834847}%
\vSd{178.523440}{123.942638}{113.674834}{0.826235}%
\vSd{178.281543}{124.699337}{106.096633}{0.819764}%
\vSd{178.155790}{125.486963}{98.164768}{0.818937}%
\vSd{178.146114}{126.297599}{90.444384}{0.824187}%
\vSd{178.148224}{127.121761}{83.451690}{0.832713}%
\vSd{178.248699}{127.949042}{77.559091}{0.839493}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{178.436142}{128.768822}{72.988376}{0.838877}%
\vSd{178.687197}{129.570995}{69.871953}{0.826111}%
\vSd{178.974587}{130.346652}{68.335034}{0.798443}%
\vSd{179.268867}{131.088691}{68.569560}{0.755872}%
\vSd{179.540489}{131.792303}{70.885825}{0.701679}%
\vSd{179.762396}{132.455297}{75.707093}{0.642851}%
\vSd{179.913197}{133.078249}{83.398993}{0.590128}%
\vSd{179.942939}{133.664465}{93.775820}{0.556497}%
\vSd{179.806429}{134.219753}{105.501371}{0.552371}%
\vSd{179.570966}{134.752032}{116.402651}{0.579164}%
\vSd{179.236422}{135.270784}{124.839095}{0.628239}%
\vSd{178.810780}{135.786417}{130.372417}{0.686662}%
\vSd{178.312450}{136.309551}{133.288264}{0.742865}%
\vSd{177.767109}{136.850293}{134.021915}{0.788872}%
\vSd{177.204096}{137.417550}{132.917074}{0.820486}%
\vSd{176.653738}{138.018425}{130.192420}{0.836913}%
\vSd{176.145316}{138.657727}{125.983884}{0.840256}%
\vSd{175.705385}{139.337648}{120.414214}{0.834847}%
\vSd{175.356242}{140.057610}{113.674834}{0.826235}%
\vSd{175.114345}{140.814308}{106.096633}{0.819764}%
\vSd{174.988592}{141.601934}{98.164768}{0.818937}%
\vSd{174.978915}{142.412570}{90.444384}{0.824187}%
\vSd{174.981026}{143.236732}{83.451690}{0.832713}%
\vSd{175.081500}{144.064013}{77.559091}{0.839493}%
\vSd{175.268943}{144.883794}{72.988376}{0.838877}%
\vSd{175.519999}{145.685967}{69.871953}{0.826111}%
\vSd{175.807389}{146.461623}{68.335034}{0.798443}%
\vSd{176.101668}{147.203663}{68.569560}{0.755872}%
\vSd{176.373290}{147.907275}{70.885825}{0.701679}%
\vSd{176.595198}{148.570269}{75.707093}{0.642851}%
\vSd{176.745999}{149.193221}{83.398993}{0.590128}%
\vSd{176.775741}{149.779436}{93.775820}{0.556497}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{176.639230}{150.334725}{105.501371}{0.552371}%
\vSd{174.497478}{150.867003}{128.275142}{3.551265}%
\vSd{253.148469}{91.783916}{25.650514}{2.912183}%
\vSd{255.823395}{93.044544}{16.251277}{0.840476}%
\vSd{256.601446}{93.279751}{21.629121}{0.827895}%
\vSd{257.336626}{93.584911}{28.327523}{0.813607}%
\vSd{258.015997}{93.970976}{35.998299}{0.803747}%
\vSd{258.631148}{94.443388}{44.089736}{0.802423}%
\vSd{259.177723}{95.001701}{51.940645}{0.810185}%
\vSd{259.654635}{95.639619}{58.954080}{0.823805}%
\vSd{260.064054}{96.345417}{64.723205}{0.837518}%
\vSd{260.412065}{97.102748}{69.035224}{0.844936}%
\vSd{260.709139}{97.891749}{71.790908}{0.840757}%
\vSd{260.969939}{98.690403}{72.909690}{0.821923}%
\vSd{261.212591}{99.476032}{72.258169}{0.788307}%
\vSd{261.457705}{100.226847}{69.615905}{0.743119}%
\vSd{261.727349}{100.923431}{64.705860}{0.693080}%
\vSd{262.043647}{101.550063}{57.359189}{0.648078}%
\vSd{262.425834}{102.095789}{47.873217}{0.619393}%
\vSd{262.885178}{102.555169}{37.349081}{0.615620}%
\vSd{263.422031}{102.928647}{27.427701}{0.637984}%
\vSd{264.029924}{103.222521}{19.424304}{0.679554}%
\vSd{264.701134}{103.448514}{13.840490}{0.729293}%
\vSd{265.427247}{103.622976}{10.594206}{0.776657}%
\vSd{266.197258}{103.765765}{9.413956}{0.813969}%
\vSd{266.996673}{103.898903}{10.056391}{0.837046}%
\vSd{267.808012}{104.045066}{12.365326}{0.845117}%
\vSd{268.612169}{104.226043}{16.251277}{0.840476}%
\vSd{269.390221}{104.461251}{21.629121}{0.827895}%
\vSd{270.125401}{104.766410}{28.327523}{0.813607}%
\vSd{270.804771}{105.152475}{35.998299}{0.803747}%
\vSd{271.419923}{105.624887}{44.089736}{0.802423}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{271.966498}{106.183200}{51.940645}{0.810185}%
\vSd{272.443410}{106.821118}{58.954080}{0.823805}%
\vSd{272.852829}{107.526916}{64.723205}{0.837518}%
\vSd{273.200840}{108.284247}{69.035224}{0.844936}%
\vSd{273.497913}{109.073248}{71.790908}{0.840757}%
\vSd{273.758714}{109.871902}{72.909690}{0.821923}%
\vSd{274.001365}{110.657531}{72.258169}{0.788307}%
\vSd{274.246480}{111.408346}{69.615905}{0.743119}%
\vSd{274.516124}{112.104930}{64.705860}{0.693080}%
\vSd{274.832422}{112.731562}{57.359189}{0.648078}%
\vSd{275.214608}{113.277288}{47.873217}{0.619393}%
\vSd{275.673953}{113.736668}{37.349081}{0.615620}%
\vSd{276.210806}{114.110146}{27.427701}{0.637984}%
\vSd{276.818698}{114.404020}{19.424304}{0.679554}%
\vSd{277.489909}{114.630013}{13.840490}{0.729293}%
\vSd{278.216021}{114.804475}{10.594206}{0.776657}%
\vSd{278.986032}{114.947265}{9.413956}{0.813969}%
\vSd{279.785448}{115.080402}{10.056391}{0.837046}%
\vSd{280.596787}{115.226565}{12.365326}{0.845117}%
\vSd{281.400944}{115.407542}{16.251277}{0.840476}%
\vSd{282.178995}{115.642750}{21.629121}{0.827895}%
\vSd{282.914175}{115.947909}{28.327523}{0.813607}%
\vSd{283.593546}{116.333975}{35.998299}{0.803747}%
\vSd{284.208698}{116.806386}{44.089736}{0.802423}%
\vSd{284.755273}{117.364700}{51.940645}{0.810185}%
\vSd{285.232185}{118.002617}{58.954080}{0.823805}%
\vSd{285.641603}{118.708416}{64.723205}{0.837518}%
\vSd{285.989615}{119.465746}{69.035224}{0.844936}%
\vSd{286.286688}{120.254748}{71.790908}{0.840757}%
\vSd{286.547488}{121.053401}{72.909690}{0.821923}%
\vSd{286.790140}{121.839030}{72.258169}{0.788307}%
\vSd{287.035254}{122.589845}{69.615905}{0.743119}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{287.304899}{123.286429}{64.705860}{0.693080}%
\vSd{287.621197}{123.913061}{57.359189}{0.648078}%
\vSd{288.003383}{124.458787}{47.873217}{0.619393}%
\vSd{288.462728}{124.918167}{37.349081}{0.615620}%
\vSd{288.999581}{125.291645}{27.427701}{0.637984}%
\vSd{289.607473}{125.585519}{19.424304}{0.679554}%
\vSd{290.278683}{125.811513}{13.840490}{0.729293}%
\vSd{291.004796}{125.985974}{10.594206}{0.776657}%
\vSd{291.774807}{126.128764}{9.413956}{0.813969}%
\vSd{292.574222}{126.261902}{10.056391}{0.837046}%
\vSd{293.385562}{126.408064}{12.365326}{0.845117}%
\vSd{294.189719}{126.589041}{16.251277}{0.840476}%
\vSd{294.967770}{126.824249}{21.629121}{0.827895}%
\vSd{295.702950}{127.129408}{28.327523}{0.813607}%
\vSd{296.382321}{127.515474}{35.998299}{0.803747}%
\vSd{296.997472}{127.987885}{44.089736}{0.802423}%
\vSd{297.544048}{128.546199}{51.940645}{0.810185}%
\vSd{298.020959}{129.184116}{58.954080}{0.823805}%
\vSd{298.430378}{129.889915}{64.723205}{0.837518}%
\vSd{298.778389}{130.647245}{69.035224}{0.844936}%
\vSd{299.075463}{131.436247}{71.790908}{0.840757}%
\vSd{299.336263}{132.234900}{72.909690}{0.821923}%
\vSd{299.578915}{133.020529}{72.258169}{0.788307}%
\vSd{299.824029}{133.771344}{69.615905}{0.743119}%
\vSd{300.093673}{134.467928}{64.705860}{0.693080}%
\vSd{300.409971}{135.094560}{57.359189}{0.648078}%
\vSd{300.792158}{135.640286}{47.873217}{0.619393}%
\vSd{301.251502}{136.099666}{37.349081}{0.615620}%
\vSd{301.788355}{136.473144}{27.427701}{0.637984}%
\vSd{302.396248}{136.767019}{19.424304}{0.679554}%
\vSd{303.067458}{136.993012}{13.840490}{0.729293}%
\vSd{303.793571}{137.167473}{10.594206}{0.776657}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{304.563582}{137.310263}{9.413956}{0.813969}%
\vSd{305.362997}{137.443401}{10.056391}{0.837046}%
\vSd{306.174336}{137.589563}{12.365326}{0.845117}%
\vSd{306.806803}{137.770540}{53.913587}{3.529361}%
}}%
{\color{black!35}\vlB{%
\vSd{194.987813}{79.069532}{-3.945285}{3.586155}%
\vSd{198.410479}{78.822790}{-33.072422}{0.505104}%
\vSd{198.861438}{78.547156}{-27.419004}{0.434500}%
\vSd{199.303358}{78.347071}{-16.706891}{0.367782}%
\vSd{199.748041}{78.241343}{0.177004}{0.325250}%
\vSd{199.962010}{78.242347}{20.211448}{0.326615}%
\vSd{200.186255}{78.355188}{36.768982}{0.371136}%
\vSd{200.439837}{78.577347}{47.147517}{0.438555}%
\vSd{200.718291}{78.898854}{52.567398}{0.508920}%
\vSd{201.020716}{79.302972}{54.620441}{0.569533}%
\vSd{201.351574}{79.767331}{54.285714}{0.613504}%
\vSd{201.717343}{80.265459}{52.039081}{0.638128}%
\vSd{202.124417}{80.768578}{48.045265}{0.644096}%
\vSd{202.578003}{81.247576}{42.296404}{0.635103}%
\vSd{203.081274}{81.674978}{34.741921}{0.617415}%
\vSd{203.634112}{82.026831}{25.461829}{0.598955}%
\vSd{204.231206}{82.284328}{14.870457}{0.587464}%
\vSd{204.860878}{82.435091}{3.797071}{0.587824}%
\vSd{205.430798}{82.474019}{-6.738629}{0.599880}%
\vSd{205.975480}{82.403629}{-15.928028}{0.618516}%
\vSd{206.530470}{82.233889}{-23.380133}{0.635914}%
\vSd{207.085439}{81.981540}{-29.027896}{0.644206}%
\vSd{207.629779}{81.668948}{-32.923550}{0.637252}%
\vSd{208.154600}{81.322589}{-35.068446}{0.611520}%
\vSd{208.654108}{80.971238}{-35.284310}{0.566499}%
\vSd{209.126917}{80.644009}{-33.072422}{0.505104}%
\vSd{209.577876}{80.368374}{-27.419004}{0.434500}%
\vSd{210.019797}{80.168289}{-16.706891}{0.367782}%
\vSd{210.464480}{80.062561}{0.177004}{0.325250}%
\vSd{210.678449}{80.063566}{20.211448}{0.326615}%
\vSd{210.902693}{80.176407}{36.768982}{0.371136}%
\vSd{211.156276}{80.398565}{47.147517}{0.438555}%
}}%
{\color{black!35}\vlB{%
\vSd{211.434730}{80.720072}{52.567398}{0.508920}%
\vSd{211.737155}{81.124190}{54.620441}{0.569533}%
\vSd{212.068012}{81.588550}{54.285714}{0.613504}%
\vSd{212.433781}{82.086677}{52.039081}{0.638128}%
\vSd{212.840855}{82.589797}{48.045265}{0.644096}%
\vSd{213.294441}{83.068794}{42.296404}{0.635103}%
\vSd{213.797713}{83.496197}{34.741921}{0.617415}%
\vSd{214.350550}{83.848050}{25.461829}{0.598955}%
\vSd{214.947644}{84.105546}{14.870457}{0.587464}%
\vSd{215.577317}{84.256310}{3.797071}{0.587824}%
\vSd{216.147237}{84.295237}{-6.738629}{0.599880}%
\vSd{216.691919}{84.224847}{-15.928028}{0.618516}%
\vSd{217.246909}{84.055108}{-23.380133}{0.635914}%
\vSd{217.801877}{83.802758}{-29.027896}{0.644206}%
\vSd{218.346218}{83.490167}{-32.923550}{0.637252}%
\vSd{218.871039}{83.143808}{-35.068446}{0.611520}%
\vSd{219.370546}{82.792456}{-35.284310}{0.566499}%
\vSd{219.843356}{82.465227}{-33.072422}{0.505104}%
\vSd{220.294315}{82.189593}{-27.419004}{0.434500}%
\vSd{220.736236}{81.989508}{-16.706891}{0.367782}%
\vSd{221.180918}{81.883779}{0.177004}{0.325250}%
\vSd{221.394888}{81.884784}{20.211448}{0.326615}%
\vSd{221.619132}{81.997625}{36.768982}{0.371136}%
\vSd{221.872715}{82.219783}{47.147517}{0.438555}%
\vSd{222.151169}{82.541291}{52.567398}{0.508920}%
\vSd{222.453593}{82.945409}{54.620441}{0.569533}%
\vSd{222.784451}{83.409768}{54.285714}{0.613504}%
\vSd{223.150220}{83.907895}{52.039081}{0.638128}%
\vSd{223.557294}{84.411015}{48.045265}{0.644096}%
\vSd{224.010880}{84.890012}{42.296404}{0.635103}%
\vSd{224.514152}{85.317415}{34.741921}{0.617415}%
\vSd{225.066989}{85.669268}{25.461829}{0.598955}%
}}%
{\color{black!35}\vlB{%
\vSd{225.664083}{85.926765}{14.870457}{0.587464}%
\vSd{226.293755}{86.077528}{3.797071}{0.587824}%
\vSd{226.863675}{86.116455}{-6.738629}{0.599880}%
\vSd{227.408357}{86.046065}{-15.928028}{0.618516}%
\vSd{227.963347}{85.876326}{-23.380133}{0.635914}%
\vSd{228.518316}{85.623977}{-29.027896}{0.644206}%
\vSd{229.062656}{85.311385}{-32.923550}{0.637252}%
\vSd{229.587477}{84.965026}{-35.068446}{0.611520}%
\vSd{230.086985}{84.613674}{-35.284310}{0.566499}%
\vSd{230.559795}{84.286446}{-33.072422}{0.505104}%
\vSd{231.010754}{84.010811}{-27.419004}{0.434500}%
\vSd{231.452675}{83.810726}{-16.706891}{0.367782}%
\vSd{231.897357}{83.704998}{0.177004}{0.325250}%
\vSd{232.111326}{83.706003}{20.211448}{0.326615}%
\vSd{232.335571}{83.818843}{36.768982}{0.371136}%
\vSd{232.589153}{84.041002}{47.147517}{0.438555}%
\vSd{232.867607}{84.362509}{52.567398}{0.508920}%
\vSd{233.170032}{84.766627}{54.620441}{0.569533}%
\vSd{233.500890}{85.230986}{54.285714}{0.613504}%
\vSd{233.866659}{85.729114}{52.039081}{0.638128}%
\vSd{234.273733}{86.232234}{48.045265}{0.644096}%
\vSd{234.727319}{86.711231}{42.296404}{0.635103}%
\vSd{235.230590}{87.138633}{34.741921}{0.617415}%
\vSd{235.783428}{87.490487}{25.461829}{0.598955}%
\vSd{236.380522}{87.747983}{14.870457}{0.587464}%
\vSd{237.010194}{87.898746}{3.797071}{0.587824}%
\vSd{237.580114}{87.937674}{-6.738629}{0.599880}%
\vSd{238.124796}{87.867284}{-15.928028}{0.618516}%
\vSd{238.679786}{87.697544}{-23.380133}{0.635914}%
\vSd{239.234755}{87.445195}{-29.027896}{0.644206}%
\vSd{239.779095}{87.132604}{-32.923550}{0.637252}%
\vSd{240.303916}{86.786244}{-35.068446}{0.611520}%
}}%
{\color{black!35}\vlB{%
\vSd{240.803424}{86.434893}{-35.284310}{0.566499}%
\vSd{241.303206}{86.107664}{27.561778}{2.739187}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{192.554936}{131.159260}{18.320696}{3.168209}%
\vSd{195.634174}{132.155140}{-5.392001}{0.324401}%
\vSd{195.958009}{132.124657}{5.238292}{0.227985}%
\vSd{196.035325}{132.145471}{33.501869}{0.168922}%
\vSd{196.052444}{132.238710}{68.860234}{0.194975}%
\vSd{196.101729}{132.420565}{85.880018}{0.281348}%
\vSd{196.115107}{132.701185}{90.903378}{0.382856}%
\vSd{196.108454}{133.083993}{90.790575}{0.481498}%
\vSd{196.108593}{133.565446}{88.147247}{0.570129}%
\vSd{196.128637}{134.135277}{83.998636}{0.645459}%
\vSd{196.200528}{134.777198}{78.801009}{0.706258}%
\vSd{196.346061}{135.470008}{72.788576}{0.752738}%
\vSd{196.582082}{136.189038}{66.111508}{0.786138}%
\vSd{196.919306}{136.907832}{58.900275}{0.808293}%
\vSd{197.361471}{137.599949}{51.297403}{0.821139}%
\vSd{197.904954}{138.240767}{43.468887}{0.826202}%
\vSd{198.538967}{138.809161}{35.599671}{0.824195}%
\vSd{199.246343}{139.288941}{27.878537}{0.814828}%
\vSd{200.004856}{139.669953}{20.480921}{0.796881}%
\vSd{200.788886}{139.948778}{13.559012}{0.768537}%
\vSd{201.571207}{140.128959}{7.245872}{0.727853}%
\vSd{202.324723}{140.220761}{1.677732}{0.673278}%
\vSd{202.990455}{140.240473}{-2.958228}{0.604111}%
\vSd{203.574723}{140.209297}{-6.325980}{0.520911}%
\vSd{204.084662}{140.151900}{-7.711628}{0.425973}%
\vSd{204.519853}{140.094740}{-5.392001}{0.324401}%
\vSd{204.843687}{140.064256}{5.238292}{0.227985}%
\vSd{204.921004}{140.085071}{33.501869}{0.168922}%
\vSd{204.938123}{140.178310}{68.860234}{0.194975}%
\vSd{204.987408}{140.360164}{85.880018}{0.281348}%
\vSd{205.000786}{140.640785}{90.903378}{0.382856}%
\vSd{204.994133}{141.023593}{90.790575}{0.481498}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{204.994272}{141.505045}{88.147247}{0.570129}%
\vSd{205.014316}{142.074876}{83.998636}{0.645459}%
\vSd{205.086207}{142.716798}{78.801009}{0.706258}%
\vSd{205.231740}{143.409608}{72.788576}{0.752738}%
\vSd{205.467761}{144.128638}{66.111508}{0.786138}%
\vSd{205.804985}{144.847431}{58.900275}{0.808293}%
\vSd{206.247149}{145.539548}{51.297403}{0.821139}%
\vSd{206.790633}{146.180367}{43.468887}{0.826202}%
\vSd{207.424646}{146.748761}{35.599671}{0.824195}%
\vSd{208.132021}{147.228540}{27.878537}{0.814828}%
\vSd{208.890535}{147.609553}{20.480921}{0.796881}%
\vSd{209.674565}{147.888378}{13.559012}{0.768537}%
\vSd{210.456885}{148.068559}{7.245872}{0.727853}%
\vSd{211.210402}{148.160361}{1.677732}{0.673278}%
\vSd{211.876134}{148.180073}{-2.958228}{0.604111}%
\vSd{212.460402}{148.148896}{-6.325980}{0.520911}%
\vSd{212.970341}{148.091500}{-7.711628}{0.425973}%
\vSd{213.405532}{148.034339}{-5.392001}{0.324401}%
\vSd{213.729366}{148.003856}{5.238292}{0.227985}%
\vSd{213.806683}{148.024670}{33.501869}{0.168922}%
\vSd{213.823801}{148.117909}{68.860234}{0.194975}%
\vSd{213.873087}{148.299764}{85.880018}{0.281348}%
\vSd{213.886464}{148.580384}{90.903378}{0.382856}%
\vSd{213.879811}{148.963192}{90.790575}{0.481498}%
\vSd{213.879950}{149.444645}{88.147247}{0.570129}%
\vSd{213.899994}{150.014476}{83.998636}{0.645459}%
\vSd{213.971886}{150.656397}{78.801009}{0.706258}%
\vSd{214.117419}{151.349207}{72.788576}{0.752738}%
\vSd{214.353440}{152.068237}{66.111508}{0.786138}%
\vSd{214.690664}{152.787031}{58.900275}{0.808293}%
\vSd{215.132828}{153.479148}{51.297403}{0.821139}%
\vSd{215.676312}{154.119966}{43.468887}{0.826202}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{216.310325}{154.688361}{35.599671}{0.824195}%
\vSd{217.017700}{155.168140}{27.878537}{0.814828}%
\vSd{217.776213}{155.549152}{20.480921}{0.796881}%
\vSd{218.560244}{155.827977}{13.559012}{0.768537}%
\vSd{219.342564}{156.008158}{7.245872}{0.727853}%
\vSd{220.096081}{156.099960}{1.677732}{0.673278}%
\vSd{220.761813}{156.119673}{-2.958228}{0.604111}%
\vSd{221.346081}{156.088496}{-6.325980}{0.520911}%
\vSd{221.856019}{156.031099}{-7.711628}{0.425973}%
\vSd{222.291211}{155.973939}{-5.392001}{0.324401}%
\vSd{222.615045}{155.943455}{5.238292}{0.227985}%
\vSd{222.692361}{155.964270}{33.501869}{0.168922}%
\vSd{222.709480}{156.057509}{68.860234}{0.194975}%
\vSd{222.758765}{156.239363}{85.880018}{0.281348}%
\vSd{222.772143}{156.519984}{90.903378}{0.382856}%
\vSd{222.765490}{156.902792}{90.790575}{0.481498}%
\vSd{222.765629}{157.384244}{88.147247}{0.570129}%
\vSd{222.785673}{157.954075}{83.998636}{0.645459}%
\vSd{222.857565}{158.595997}{78.801009}{0.706258}%
\vSd{223.003097}{159.288807}{72.788576}{0.752738}%
\vSd{223.239119}{160.007837}{66.111508}{0.786138}%
\vSd{223.576343}{160.726630}{58.900275}{0.808293}%
\vSd{224.018507}{161.418747}{51.297403}{0.821139}%
\vSd{224.561991}{162.059566}{43.468887}{0.826202}%
\vSd{225.196004}{162.627960}{35.599671}{0.824195}%
\vSd{225.903379}{163.107739}{27.878537}{0.814828}%
\vSd{226.661892}{163.488752}{20.480921}{0.796881}%
\vSd{227.445922}{163.767577}{13.559012}{0.768537}%
\vSd{228.228243}{163.947758}{7.245872}{0.727853}%
\vSd{228.981760}{164.039560}{1.677732}{0.673278}%
\vSd{229.647491}{164.059272}{-2.958228}{0.604111}%
\vSd{230.231760}{164.028095}{-6.325980}{0.520911}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{230.741698}{163.970699}{-7.711628}{0.425973}%
\vSd{230.882918}{163.913538}{86.857465}{1.781451}%
}}%
{\color{black!35}\vlB{%
\vSd{247.704216}{92.770555}{121.364758}{2.881025}%
\vSd{247.795787}{95.230579}{34.897679}{0.219148}%
\vSd{248.003844}{95.355956}{29.011604}{0.317888}%
\vSd{248.283126}{95.510128}{28.753361}{0.408684}%
\vSd{248.630218}{95.706721}{31.031137}{0.484485}%
\vSd{249.027036}{95.956475}{34.883286}{0.542097}%
\vSd{249.448697}{96.266504}{39.999042}{0.580781}%
\vSd{249.867495}{96.639816}{46.312605}{0.601960}%
\vSd{250.255885}{97.075104}{53.844630}{0.609022}%
\vSd{250.589072}{97.566841}{62.597370}{0.606908}%
\vSd{250.847052}{98.105651}{72.452574}{0.601277}%
\vSd{251.015573}{98.678949}{83.088309}{0.597193}%
\vSd{251.044392}{99.271802}{93.979180}{0.597582}%
\vSd{250.902994}{99.867943}{104.522057}{0.602177}%
\vSd{250.671958}{100.450881}{114.218443}{0.607623}%
\vSd{250.365563}{101.005026}{122.781640}{0.608657}%
\vSd{250.003867}{101.516749}{130.119087}{0.599658}%
\vSd{249.611675}{101.975311}{136.242694}{0.575888}%
\vSd{249.216486}{102.373598}{141.166806}{0.534251}%
\vSd{248.845895}{102.708603}{144.800280}{0.473654}%
\vSd{248.524558}{102.981630}{146.768157}{0.395197}%
\vSd{248.269989}{103.198210}{145.923441}{0.302528}%
\vSd{248.084139}{103.367716}{138.486882}{0.203711}%
\vSd{247.951965}{103.502734}{110.479722}{0.123253}%
\vSd{247.980936}{103.618197}{57.957266}{0.132336}%
\vSd{248.140698}{103.730372}{34.897679}{0.219148}%
\vSd{248.348754}{103.855750}{29.011604}{0.317888}%
\vSd{248.628036}{104.009921}{28.753361}{0.408684}%
\vSd{248.975128}{104.206515}{31.031137}{0.484485}%
\vSd{249.371946}{104.456269}{34.883286}{0.542097}%
\vSd{249.793607}{104.766298}{39.999042}{0.580781}%
\vSd{250.212405}{105.139609}{46.312605}{0.601960}%
}}%
{\color{black!35}\vlB{%
\vSd{250.600795}{105.574898}{53.844630}{0.609022}%
\vSd{250.933983}{106.066635}{62.597370}{0.606908}%
\vSd{251.191962}{106.605444}{72.452574}{0.601277}%
\vSd{251.360483}{107.178742}{83.088309}{0.597193}%
\vSd{251.389302}{107.771595}{93.979180}{0.597582}%
\vSd{251.247905}{108.367736}{104.522057}{0.602177}%
\vSd{251.016868}{108.950675}{114.218443}{0.607623}%
\vSd{250.710473}{109.504820}{122.781640}{0.608657}%
\vSd{250.348777}{110.016542}{130.119087}{0.599658}%
\vSd{249.956586}{110.475104}{136.242694}{0.575888}%
\vSd{249.561396}{110.873392}{141.166806}{0.534251}%
\vSd{249.190805}{111.208396}{144.800280}{0.473654}%
\vSd{248.869468}{111.481424}{146.768157}{0.395197}%
\vSd{248.614899}{111.698003}{145.923441}{0.302528}%
\vSd{248.429050}{111.867510}{138.486882}{0.203711}%
\vSd{248.296875}{112.002528}{110.479722}{0.123253}%
\vSd{248.325846}{112.117991}{57.957266}{0.132336}%
\vSd{248.485608}{112.230166}{34.897679}{0.219148}%
\vSd{248.693664}{112.355543}{29.011604}{0.317888}%
\vSd{248.972946}{112.509715}{28.753361}{0.408684}%
\vSd{249.320039}{112.706308}{31.031137}{0.484485}%
\vSd{249.716857}{112.956062}{34.883286}{0.542097}%
\vSd{250.138517}{113.266091}{39.999042}{0.580781}%
\vSd{250.557316}{113.639402}{46.312605}{0.601960}%
\vSd{250.945705}{114.074691}{53.844630}{0.609022}%
\vSd{251.278893}{114.566428}{62.597370}{0.606908}%
\vSd{251.536873}{115.105237}{72.452574}{0.601277}%
\vSd{251.705394}{115.678536}{83.088309}{0.597193}%
\vSd{251.734213}{116.271389}{93.979180}{0.597582}%
\vSd{251.592815}{116.867530}{104.522057}{0.602177}%
\vSd{251.361778}{117.450468}{114.218443}{0.607623}%
\vSd{251.055383}{118.004613}{122.781640}{0.608657}%
}}%
{\color{black!35}\vlB{%
\vSd{250.693688}{118.516336}{130.119087}{0.599658}%
\vSd{250.301496}{118.974898}{136.242694}{0.575888}%
\vSd{249.906307}{119.373185}{141.166806}{0.534251}%
\vSd{249.535715}{119.708190}{144.800280}{0.473654}%
\vSd{249.214379}{119.981217}{146.768157}{0.395197}%
\vSd{248.959809}{120.197796}{145.923441}{0.302528}%
\vSd{248.773960}{120.367303}{138.486882}{0.203711}%
\vSd{248.641785}{120.502321}{110.479722}{0.123253}%
\vSd{248.670757}{120.617784}{57.957266}{0.132336}%
\vSd{248.830518}{120.729959}{34.897679}{0.219148}%
\vSd{249.038574}{120.855337}{29.011604}{0.317888}%
\vSd{249.317857}{121.009508}{28.753361}{0.408684}%
\vSd{249.664949}{121.206102}{31.031137}{0.484485}%
\vSd{250.061767}{121.455855}{34.883286}{0.542097}%
\vSd{250.483427}{121.765884}{39.999042}{0.580781}%
\vSd{250.902226}{122.139196}{46.312605}{0.601960}%
\vSd{251.290616}{122.574484}{53.844630}{0.609022}%
\vSd{251.623803}{123.066221}{62.597370}{0.606908}%
\vSd{251.881783}{123.605031}{72.452574}{0.601277}%
\vSd{252.050304}{124.178329}{83.088309}{0.597193}%
\vSd{252.079123}{124.771182}{93.979180}{0.597582}%
\vSd{251.937725}{125.367323}{104.522057}{0.602177}%
\vSd{251.706689}{125.950262}{114.218443}{0.607623}%
\vSd{251.400294}{126.504407}{122.781640}{0.608657}%
\vSd{251.038598}{127.016129}{130.119087}{0.599658}%
\vSd{250.646406}{127.474691}{136.242694}{0.575888}%
\vSd{250.251217}{127.872978}{141.166806}{0.534251}%
\vSd{249.880626}{128.207983}{144.800280}{0.473654}%
\vSd{249.559289}{128.481011}{146.768157}{0.395197}%
\vSd{249.304720}{128.697590}{145.923441}{0.302528}%
\vSd{249.118870}{128.867097}{138.486882}{0.203711}%
\vSd{248.986695}{129.002114}{110.479722}{0.123253}%
}}%
{\color{black!35}\vlB{%
\vSd{249.015667}{129.117577}{57.957266}{0.132336}%
\vSd{249.082957}{129.229752}{58.941560}{3.324017}%
}}%
{\color{vltBlue!70}\vlB{%
\vSd{188.164314}{131.160308}{64.519355}{1.885309}%
\vSd{188.878189}{132.862234}{-138.957863}{0.234921}%
\vSd{188.662812}{132.707981}{-153.398039}{0.316780}%
\vSd{188.343747}{132.566130}{-164.609352}{0.392414}%
\vSd{187.942998}{132.461984}{-174.524683}{0.458084}%
\vSd{187.440671}{132.418275}{176.042819}{0.512130}%
\vSd{186.848919}{132.453618}{166.687396}{0.554238}%
\vSd{186.258396}{132.581239}{157.190066}{0.585123}%
\vSd{185.698532}{132.808077}{147.443332}{0.606228}%
\vSd{185.197460}{133.134308}{137.424597}{0.619352}%
\vSd{184.779954}{133.553337}{127.183139}{0.626208}%
\vSd{184.465474}{134.052242}{116.823890}{0.627991}%
\vSd{184.266527}{134.612660}{106.481276}{0.625056}%
\vSd{184.187595}{135.212034}{96.285538}{0.616828}%
\vSd{184.186307}{135.825153}{86.330215}{0.601952}%
\vSd{184.232954}{136.425871}{76.648480}{0.578653}%
\vSd{184.383192}{136.988884}{67.198661}{0.545179}%
\vSd{184.618909}{137.491460}{57.849918}{0.500231}%
\vSd{184.917425}{137.914984}{48.348316}{0.443317}%
\vSd{185.253823}{138.246230}{38.219701}{0.375040}%
\vSd{185.604624}{138.478259}{26.480802}{0.297457}%
\vSd{185.955594}{138.610895}{10.673850}{0.215088}%
\vSd{186.133948}{138.650733}{-16.666100}{0.139606}%
\vSd{186.057168}{138.610695}{-69.156254}{0.108662}%
\vSd{186.039135}{138.509144}{-115.622244}{0.155831}%
\vSd{185.941592}{138.368637}{-138.957863}{0.234921}%
\vSd{185.726215}{138.214384}{-153.398039}{0.316780}%
\vSd{185.407150}{138.072534}{-164.609352}{0.392414}%
\vSd{185.006401}{137.968387}{-174.524683}{0.458084}%
\vSd{184.504074}{137.924678}{176.042819}{0.512130}%
\vSd{183.912321}{137.960021}{166.687396}{0.554238}%
\vSd{183.321798}{138.087642}{157.190066}{0.585123}%
}}%
{\color{vltBlue!70}\vlB{%
\vSd{182.761934}{138.314480}{147.443332}{0.606228}%
\vSd{182.260863}{138.640712}{137.424597}{0.619352}%
\vSd{181.843356}{139.059740}{127.183139}{0.626208}%
\vSd{181.528877}{139.558645}{116.823890}{0.627991}%
\vSd{181.329930}{140.119063}{106.481276}{0.625056}%
\vSd{181.250997}{140.718437}{96.285538}{0.616828}%
\vSd{181.249710}{141.331557}{86.330215}{0.601952}%
\vSd{181.296357}{141.932274}{76.648480}{0.578653}%
\vSd{181.446595}{142.495287}{67.198661}{0.545179}%
\vSd{181.682311}{142.997863}{57.849918}{0.500231}%
\vSd{181.980828}{143.421388}{48.348316}{0.443317}%
\vSd{182.317226}{143.752633}{38.219701}{0.375040}%
\vSd{182.668027}{143.984663}{26.480802}{0.297457}%
\vSd{183.018997}{144.117298}{10.673850}{0.215088}%
\vSd{183.197351}{144.157136}{-16.666100}{0.139606}%
\vSd{183.120571}{144.117098}{-69.156254}{0.108662}%
\vSd{183.102537}{144.015547}{-115.622244}{0.155831}%
\vSd{183.004995}{143.875040}{-138.957863}{0.234921}%
\vSd{182.789618}{143.720787}{-153.398039}{0.316780}%
\vSd{182.470553}{143.578937}{-164.609352}{0.392414}%
\vSd{182.069803}{143.474791}{-174.524683}{0.458084}%
\vSd{181.567477}{143.431082}{176.042819}{0.512130}%
\vSd{180.975724}{143.466424}{166.687396}{0.554238}%
\vSd{180.385201}{143.594045}{157.190066}{0.585123}%
\vSd{179.825337}{143.820883}{147.443332}{0.606228}%
\vSd{179.324266}{144.147115}{137.424597}{0.619352}%
\vSd{178.906759}{144.566143}{127.183139}{0.626208}%
\vSd{178.592279}{145.065049}{116.823890}{0.627991}%
\vSd{178.393332}{145.625466}{106.481276}{0.625056}%
\vSd{178.314400}{146.224840}{96.285538}{0.616828}%
\vSd{178.313113}{146.837960}{86.330215}{0.601952}%
\vSd{178.359759}{147.438677}{76.648480}{0.578653}%
}}%
{\color{vltBlue!70}\vlB{%
\vSd{178.509998}{148.001691}{67.198661}{0.545179}%
\vSd{178.745714}{148.504266}{57.849918}{0.500231}%
\vSd{179.044231}{148.927791}{48.348316}{0.443317}%
\vSd{179.380628}{149.259037}{38.219701}{0.375040}%
\vSd{179.731430}{149.491066}{26.480802}{0.297457}%
\vSd{180.082399}{149.623701}{10.673850}{0.215088}%
\vSd{180.260754}{149.663539}{-16.666100}{0.139606}%
\vSd{180.183974}{149.623501}{-69.156254}{0.108662}%
\vSd{180.165940}{149.521950}{-115.622244}{0.155831}%
\vSd{180.068398}{149.381443}{-138.957863}{0.234921}%
\vSd{179.853021}{149.227191}{-153.398039}{0.316780}%
\vSd{179.533956}{149.085340}{-164.609352}{0.392414}%
\vSd{179.133206}{148.981194}{-174.524683}{0.458084}%
\vSd{178.630879}{148.937485}{176.042819}{0.512130}%
\vSd{178.039127}{148.972827}{166.687396}{0.554238}%
\vSd{177.448604}{149.100448}{157.190066}{0.585123}%
\vSd{176.888740}{149.327286}{147.443332}{0.606228}%
\vSd{176.387668}{149.653518}{137.424597}{0.619352}%
\vSd{175.970162}{150.072547}{127.183139}{0.626208}%
\vSd{175.655682}{150.571452}{116.823890}{0.627991}%
\vSd{175.456735}{151.131869}{106.481276}{0.625056}%
\vSd{175.377803}{151.731243}{96.285538}{0.616828}%
\vSd{175.376516}{152.344363}{86.330215}{0.601952}%
\vSd{175.423162}{152.945081}{76.648480}{0.578653}%
\vSd{175.573401}{153.508094}{67.198661}{0.545179}%
\vSd{175.809117}{154.010670}{57.849918}{0.500231}%
\vSd{176.107633}{154.434194}{48.348316}{0.443317}%
\vSd{176.444031}{154.765440}{38.219701}{0.375040}%
\vSd{176.794833}{154.997469}{26.480802}{0.297457}%
\vSd{177.145802}{155.130104}{10.673850}{0.215088}%
\vSd{177.324157}{155.169942}{-16.666100}{0.139606}%
\vSd{177.247377}{155.129904}{-69.156254}{0.108662}%
}}%
{\color{vltBlue!70}\vlB{%
\vSd{177.229343}{155.028354}{-115.622244}{0.155831}%
\vSd{174.957057}{154.887846}{151.696108}{2.738648}%
}}%
{\color{black!35}\vlB{%
\vSd{257.013683}{137.259597}{-6.552943}{3.532990}%
\vSd{260.381637}{136.856408}{-33.429047}{0.533552}%
\vSd{260.856481}{136.562472}{-27.384116}{0.471300}%
\vSd{261.329131}{136.345695}{-17.055723}{0.412615}%
\vSd{261.807490}{136.224675}{-2.015863}{0.375096}%
\vSd{262.107548}{136.211480}{15.387499}{0.374432}%
\vSd{262.389541}{136.310834}{30.562461}{0.410942}%
\vSd{262.695225}{136.519789}{41.047725}{0.469232}%
\vSd{263.024004}{136.827928}{47.215492}{0.531598}%
\vSd{263.374071}{137.218074}{50.157639}{0.585288}%
\vSd{263.747155}{137.667464}{50.682430}{0.622805}%
\vSd{264.147138}{138.149295}{49.213446}{0.640904}%
\vSd{264.578548}{138.634554}{45.884073}{0.639950}%
\vSd{265.045692}{139.093995}{40.637035}{0.623610}%
\vSd{265.551951}{139.500131}{33.341661}{0.598540}%
\vSd{266.098463}{139.829106}{23.990899}{0.573598}%
\vSd{266.681606}{140.062326}{12.988247}{0.557923}%
\vSd{267.290814}{140.187720}{1.319921}{0.557651}%
\vSd{267.800914}{140.200566}{-9.723272}{0.572890}%
\vSd{268.313916}{140.103811}{-19.137740}{0.597667}%
\vSd{268.840075}{139.907871}{-26.501911}{0.622882}%
\vSd{269.371200}{139.629924}{-31.814159}{0.639629}%
\vSd{269.898698}{139.292734}{-35.204826}{0.641163}%
\vSd{270.415563}{138.923102}{-36.735716}{0.623715}%
\vSd{270.917482}{138.550043}{-36.281249}{0.586805}%
\vSd{271.403793}{138.202801}{-33.429047}{0.533552}%
\vSd{271.878638}{137.908865}{-27.384116}{0.471300}%
\vSd{272.351287}{137.692089}{-17.055723}{0.412615}%
\vSd{272.829646}{137.571069}{-2.015863}{0.375096}%
\vSd{273.129705}{137.557874}{15.387499}{0.374432}%
\vSd{273.411697}{137.657228}{30.562461}{0.410942}%
\vSd{273.717381}{137.866183}{41.047725}{0.469232}%
}}%
{\color{black!35}\vlB{%
\vSd{274.046160}{138.174322}{47.215492}{0.531598}%
\vSd{274.396227}{138.564468}{50.157639}{0.585288}%
\vSd{274.769311}{139.013858}{50.682430}{0.622805}%
\vSd{275.169294}{139.495689}{49.213446}{0.640904}%
\vSd{275.600705}{139.980948}{45.884073}{0.639950}%
\vSd{276.067849}{140.440389}{40.637035}{0.623610}%
\vSd{276.574107}{140.846524}{33.341661}{0.598540}%
\vSd{277.120620}{141.175500}{23.990899}{0.573598}%
\vSd{277.703763}{141.408720}{12.988247}{0.557923}%
\vSd{278.312970}{141.534114}{1.319921}{0.557651}%
\vSd{278.823070}{141.546960}{-9.723272}{0.572890}%
\vSd{279.336072}{141.450204}{-19.137740}{0.597667}%
\vSd{279.862232}{141.254265}{-26.501911}{0.622882}%
\vSd{280.393356}{140.976318}{-31.814159}{0.639629}%
\vSd{280.920854}{140.639128}{-35.204826}{0.641163}%
\vSd{281.437719}{140.269496}{-36.735716}{0.623715}%
\vSd{281.939638}{139.896437}{-36.281249}{0.586805}%
\vSd{282.425949}{139.549195}{-33.429047}{0.533552}%
\vSd{282.900794}{139.255259}{-27.384116}{0.471300}%
\vSd{283.373444}{139.038483}{-17.055723}{0.412615}%
\vSd{283.851803}{138.917462}{-2.015863}{0.375096}%
\vSd{284.151861}{138.904268}{15.387499}{0.374432}%
\vSd{284.433853}{139.003622}{30.562461}{0.410942}%
\vSd{284.739537}{139.212577}{41.047725}{0.469232}%
\vSd{285.068316}{139.520715}{47.215492}{0.531598}%
\vSd{285.418384}{139.910862}{50.157639}{0.585288}%
\vSd{285.791468}{140.360252}{50.682430}{0.622805}%
\vSd{286.191450}{140.842083}{49.213446}{0.640904}%
\vSd{286.622861}{141.327342}{45.884073}{0.639950}%
\vSd{287.090005}{141.786783}{40.637035}{0.623610}%
\vSd{287.596263}{142.192918}{33.341661}{0.598540}%
\vSd{288.142776}{142.521894}{23.990899}{0.573598}%
}}%
{\color{black!35}\vlB{%
\vSd{288.725919}{142.755114}{12.988247}{0.557923}%
\vSd{289.335126}{142.880508}{1.319921}{0.557651}%
\vSd{289.845226}{142.893353}{-9.723272}{0.572890}%
\vSd{290.358228}{142.796598}{-19.137740}{0.597667}%
\vSd{290.884388}{142.600659}{-26.501911}{0.622882}%
\vSd{291.415512}{142.322712}{-31.814159}{0.639629}%
\vSd{291.943010}{141.985521}{-35.204826}{0.641163}%
\vSd{292.459875}{141.615890}{-36.735716}{0.623715}%
\vSd{292.961794}{141.242830}{-36.281249}{0.586805}%
\vSd{293.448105}{140.895589}{-33.429047}{0.533552}%
\vSd{293.922950}{140.601653}{-27.384116}{0.471300}%
\vSd{294.395600}{140.384877}{-17.055723}{0.412615}%
\vSd{294.873959}{140.263856}{-2.015863}{0.375096}%
\vSd{295.174017}{140.250662}{15.387499}{0.374432}%
\vSd{295.456010}{140.350016}{30.562461}{0.410942}%
\vSd{295.761693}{140.558970}{41.047725}{0.469232}%
\vSd{296.090472}{140.867109}{47.215492}{0.531598}%
\vSd{296.440540}{141.257256}{50.157639}{0.585288}%
\vSd{296.813624}{141.706646}{50.682430}{0.622805}%
\vSd{297.213606}{142.188476}{49.213446}{0.640904}%
\vSd{297.645017}{142.673736}{45.884073}{0.639950}%
\vSd{298.112161}{143.133176}{40.637035}{0.623610}%
\vSd{298.618419}{143.539312}{33.341661}{0.598540}%
\vSd{299.164932}{143.868288}{23.990899}{0.573598}%
\vSd{299.748075}{144.101508}{12.988247}{0.557923}%
\vSd{300.357282}{144.226902}{1.319921}{0.557651}%
\vSd{300.867382}{144.239747}{-9.723272}{0.572890}%
\vSd{301.380384}{144.142992}{-19.137740}{0.597667}%
\vSd{301.906544}{143.947053}{-26.501911}{0.622882}%
\vSd{302.437668}{143.669105}{-31.814159}{0.639629}%
\vSd{302.965167}{143.331915}{-35.204826}{0.641163}%
\vSd{303.482031}{142.962284}{-36.735716}{0.623715}%
}}%
{\color{black!35}\vlB{%
\vSd{303.983951}{142.589224}{-36.281249}{0.586805}%
\vSd{304.520722}{142.241983}{23.305992}{2.934983}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{193.383868}{81.879596}{27.035742}{3.074478}%
\vSd{196.163695}{83.277089}{19.111932}{0.819801}%
\vSd{196.908248}{83.545504}{24.828886}{0.800651}%
\vSd{197.599381}{83.881705}{31.949698}{0.782634}%
\vSd{198.226310}{84.295855}{40.050960}{0.772297}%
\vSd{198.783342}{84.792804}{48.461918}{0.773472}%
\vSd{199.268756}{85.371759}{56.418271}{0.785720}%
\vSd{199.683794}{86.026341}{63.290431}{0.804518}%
\vSd{200.032907}{86.745014}{68.706490}{0.823049}%
\vSd{200.324625}{87.511876}{72.514000}{0.834422}%
\vSd{200.571899}{88.307740}{74.665362}{0.833374}%
\vSd{200.791627}{89.111443}{75.113503}{0.817277}%
\vSd{201.003667}{89.901290}{73.748891}{0.786668}%
\vSd{201.229687}{90.656526}{70.385741}{0.745490}%
\vSd{201.491952}{91.358757}{64.824136}{0.701040}%
\vSd{201.811597}{91.993203}{57.043724}{0.663218}%
\vSd{202.205381}{92.549700}{47.524422}{0.642245}%
\vSd{202.681300}{93.023397}{37.418834}{0.644613}%
\vSd{203.237327}{93.415088}{28.167496}{0.669557}%
\vSd{203.865587}{93.731153}{20.801897}{0.709510}%
\vSd{204.556432}{93.983127}{15.679648}{0.754037}%
\vSd{205.298669}{94.186912}{12.722660}{0.793629}%
\vSd{206.078351}{94.361695}{11.723515}{0.821613}%
\vSd{206.878466}{94.528637}{12.509444}{0.834718}%
\vSd{207.679725}{94.709438}{14.985860}{0.833050}%
\vSd{208.462072}{94.924848}{19.111932}{0.819801}%
\vSd{209.206625}{95.193263}{24.828886}{0.800651}%
\vSd{209.897758}{95.529465}{31.949698}{0.782634}%
\vSd{210.524687}{95.943615}{40.050960}{0.772297}%
\vSd{211.081719}{96.440564}{48.461918}{0.773472}%
\vSd{211.567133}{97.019519}{56.418271}{0.785720}%
\vSd{211.982171}{97.674101}{63.290431}{0.804518}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{212.331284}{98.392774}{68.706490}{0.823049}%
\vSd{212.623002}{99.159635}{72.514000}{0.834422}%
\vSd{212.870276}{99.955500}{74.665362}{0.833374}%
\vSd{213.090004}{100.759203}{75.113503}{0.817277}%
\vSd{213.302044}{101.549050}{73.748891}{0.786668}%
\vSd{213.528064}{102.304286}{70.385741}{0.745490}%
\vSd{213.790329}{103.006517}{64.824136}{0.701040}%
\vSd{214.109974}{103.640963}{57.043724}{0.663218}%
\vSd{214.503758}{104.197460}{47.524422}{0.642245}%
\vSd{214.979677}{104.671157}{37.418834}{0.644613}%
\vSd{215.535705}{105.062848}{28.167496}{0.669557}%
\vSd{216.163964}{105.378913}{20.801897}{0.709510}%
\vSd{216.854809}{105.630887}{15.679648}{0.754037}%
\vSd{217.597046}{105.834672}{12.722660}{0.793629}%
\vSd{218.376728}{106.009454}{11.723515}{0.821613}%
\vSd{219.176843}{106.176397}{12.509444}{0.834718}%
\vSd{219.978102}{106.357198}{14.985860}{0.833050}%
\vSd{220.760449}{106.572608}{19.111932}{0.819801}%
\vSd{221.505002}{106.841023}{24.828886}{0.800651}%
\vSd{222.196135}{107.177225}{31.949698}{0.782634}%
\vSd{222.823064}{107.591374}{40.050960}{0.772297}%
\vSd{223.380096}{108.088323}{48.461918}{0.773472}%
\vSd{223.865510}{108.667279}{56.418271}{0.785720}%
\vSd{224.280548}{109.321861}{63.290431}{0.804518}%
\vSd{224.629661}{110.040534}{68.706490}{0.823049}%
\vSd{224.921379}{110.807395}{72.514000}{0.834422}%
\vSd{225.168653}{111.603259}{74.665362}{0.833374}%
\vSd{225.388381}{112.406963}{75.113503}{0.817277}%
\vSd{225.600421}{113.196809}{73.748891}{0.786668}%
\vSd{225.826441}{113.952045}{70.385741}{0.745490}%
\vSd{226.088706}{114.654277}{64.824136}{0.701040}%
\vSd{226.408351}{115.288723}{57.043724}{0.663218}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{226.802135}{115.845219}{47.524422}{0.642245}%
\vSd{227.278055}{116.318917}{37.418834}{0.644613}%
\vSd{227.834082}{116.710608}{28.167496}{0.669557}%
\vSd{228.462341}{117.026673}{20.801897}{0.709510}%
\vSd{229.153186}{117.278647}{15.679648}{0.754037}%
\vSd{229.895423}{117.482432}{12.722660}{0.793629}%
\vSd{230.675105}{117.657214}{11.723515}{0.821613}%
\vSd{231.475221}{117.824157}{12.509444}{0.834718}%
\vSd{232.276479}{118.004958}{14.985860}{0.833050}%
\vSd{233.058826}{118.220368}{19.111932}{0.819801}%
\vSd{233.803379}{118.488783}{24.828886}{0.800651}%
\vSd{234.494512}{118.824984}{31.949698}{0.782634}%
\vSd{235.121441}{119.239134}{40.050960}{0.772297}%
\vSd{235.678473}{119.736083}{48.461918}{0.773472}%
\vSd{236.163887}{120.315039}{56.418271}{0.785720}%
\vSd{236.578925}{120.969621}{63.290431}{0.804518}%
\vSd{236.928038}{121.688293}{68.706490}{0.823049}%
\vSd{237.219756}{122.455155}{72.514000}{0.834422}%
\vSd{237.467030}{123.251019}{74.665362}{0.833374}%
\vSd{237.686758}{124.054723}{75.113503}{0.817277}%
\vSd{237.898798}{124.844569}{73.748891}{0.786668}%
\vSd{238.124818}{125.599805}{70.385741}{0.745490}%
\vSd{238.387083}{126.302037}{64.824136}{0.701040}%
\vSd{238.706728}{126.936482}{57.043724}{0.663218}%
\vSd{239.100512}{127.492979}{47.524422}{0.642245}%
\vSd{239.576432}{127.966677}{37.418834}{0.644613}%
\vSd{240.132459}{128.358368}{28.167496}{0.669557}%
\vSd{240.760718}{128.674433}{20.801897}{0.709510}%
\vSd{241.451563}{128.926407}{15.679648}{0.754037}%
\vSd{242.193800}{129.130192}{12.722660}{0.793629}%
\vSd{242.973482}{129.304974}{11.723515}{0.821613}%
\vSd{243.773598}{129.471917}{12.509444}{0.834718}%
}}%
{\color{vltRed!65}\vlB{%
\vSd{244.574856}{129.652717}{14.985860}{0.833050}%
\vSd{245.188407}{129.868128}{57.863813}{3.487362}%
}}%
{\color{black!35}\vlB{%
\vSd{187.741353}{82.955405}{121.505113}{3.052207}%
\vSd{187.784989}{85.557697}{45.916751}{0.241261}%
\vSd{187.990825}{85.731002}{36.972678}{0.333012}%
\vSd{188.267905}{85.931286}{34.576022}{0.420506}%
\vSd{188.610572}{86.169923}{35.343236}{0.493970}%
\vSd{189.001170}{86.455671}{38.055411}{0.548986}%
\vSd{189.415155}{86.794079}{42.277068}{0.584239}%
\vSd{189.824935}{87.187106}{47.897112}{0.600968}%
\vSd{190.202962}{87.632990}{54.940658}{0.602738}%
\vSd{190.524512}{88.126365}{63.442813}{0.595051}%
\vSd{190.769948}{88.658631}{73.313537}{0.584519}%
\vSd{190.925759}{89.218536}{84.204481}{0.577360}%
\vSd{190.928785}{89.792946}{95.475411}{0.577425}%
\vSd{190.775821}{90.367736}{106.354241}{0.584678}%
\vSd{190.533238}{90.928757}{116.204730}{0.595216}%
\vSd{190.214566}{91.462798}{124.683430}{0.602801}%
\vSd{189.839455}{91.958487}{131.703485}{0.600829}%
\vSd{189.432636}{92.407064}{137.300861}{0.583822}%
\vSd{189.021652}{92.802982}{141.499498}{0.548252}%
\vSd{188.634078}{93.144281}{144.184885}{0.492919}%
\vSd{188.294433}{93.432723}{144.913736}{0.419183}%
\vSd{188.020334}{93.673673}{142.447145}{0.331521}%
\vSd{187.817445}{93.875733}{133.344343}{0.239838}%
\vSd{187.691432}{94.050153}{109.007205}{0.169138}%
\vSd{187.693464}{94.210069}{69.922135}{0.169859}%
\vSd{187.823567}{94.369605}{45.916751}{0.241261}%
\vSd{188.029404}{94.542910}{36.972678}{0.333012}%
\vSd{188.306483}{94.743194}{34.576022}{0.420506}%
\vSd{188.649151}{94.981831}{35.343236}{0.493970}%
\vSd{189.039749}{95.267580}{38.055411}{0.548986}%
\vSd{189.453733}{95.605987}{42.277068}{0.584239}%
\vSd{189.863513}{95.999014}{47.897112}{0.600968}%
}}%
{\color{black!35}\vlB{%
\vSd{190.241541}{96.444898}{54.940658}{0.602738}%
\vSd{190.563091}{96.938273}{63.442813}{0.595051}%
\vSd{190.808527}{97.470539}{73.313537}{0.584519}%
\vSd{190.964338}{98.030444}{84.204481}{0.577360}%
\vSd{190.967363}{98.604854}{95.475411}{0.577425}%
\vSd{190.814400}{99.179644}{106.354241}{0.584678}%
\vSd{190.571817}{99.740665}{116.204730}{0.595216}%
\vSd{190.253145}{100.274706}{124.683430}{0.602801}%
\vSd{189.878034}{100.770395}{131.703485}{0.600829}%
\vSd{189.471215}{101.218972}{137.300861}{0.583822}%
\vSd{189.060230}{101.614890}{141.499498}{0.548252}%
\vSd{188.672656}{101.956189}{144.184885}{0.492919}%
\vSd{188.333012}{102.244631}{144.913736}{0.419183}%
\vSd{188.058913}{102.485581}{142.447145}{0.331521}%
\vSd{187.856024}{102.687641}{133.344343}{0.239838}%
\vSd{187.730011}{102.862061}{109.007205}{0.169138}%
\vSd{187.732043}{103.021977}{69.922135}{0.169859}%
\vSd{187.862146}{103.181513}{45.916751}{0.241261}%
\vSd{188.067983}{103.354818}{36.972678}{0.333012}%
\vSd{188.345062}{103.555102}{34.576022}{0.420506}%
\vSd{188.687729}{103.793739}{35.343236}{0.493970}%
\vSd{189.078327}{104.079488}{38.055411}{0.548986}%
\vSd{189.492312}{104.417895}{42.277068}{0.584239}%
\vSd{189.902092}{104.810922}{47.897112}{0.600968}%
\vSd{190.280120}{105.256806}{54.940658}{0.602738}%
\vSd{190.601669}{105.750181}{63.442813}{0.595051}%
\vSd{190.847105}{106.282447}{73.313537}{0.584519}%
\vSd{191.002916}{106.842353}{84.204481}{0.577360}%
\vSd{191.005942}{107.416762}{95.475411}{0.577425}%
\vSd{190.852978}{107.991552}{106.354241}{0.584678}%
\vSd{190.610396}{108.552573}{116.204730}{0.595216}%
\vSd{190.291723}{109.086614}{124.683430}{0.602801}%
}}%
{\color{black!35}\vlB{%
\vSd{189.916613}{109.582303}{131.703485}{0.600829}%
\vSd{189.509794}{110.030880}{137.300861}{0.583822}%
\vSd{189.098809}{110.426798}{141.499498}{0.548252}%
\vSd{188.711235}{110.768097}{144.184885}{0.492919}%
\vSd{188.371591}{111.056539}{144.913736}{0.419183}%
\vSd{188.097491}{111.297489}{142.447145}{0.331521}%
\vSd{187.894603}{111.499549}{133.344343}{0.239838}%
\vSd{187.768590}{111.673969}{109.007205}{0.169138}%
\vSd{187.770621}{111.833885}{69.922135}{0.169859}%
\vSd{187.900725}{111.993421}{45.916751}{0.241261}%
\vSd{188.106561}{112.166726}{36.972678}{0.333012}%
\vSd{188.383641}{112.367010}{34.576022}{0.420506}%
\vSd{188.726308}{112.605647}{35.343236}{0.493970}%
\vSd{189.116906}{112.891396}{38.055411}{0.548986}%
\vSd{189.530891}{113.229803}{42.277068}{0.584239}%
\vSd{189.940671}{113.622830}{47.897112}{0.600968}%
\vSd{190.318698}{114.068714}{54.940658}{0.602738}%
\vSd{190.640248}{114.562089}{63.442813}{0.595051}%
\vSd{190.885684}{115.094355}{73.313537}{0.584519}%
\vSd{191.041495}{115.654261}{84.204481}{0.577360}%
\vSd{191.044521}{116.228670}{95.475411}{0.577425}%
\vSd{190.891557}{116.803460}{106.354241}{0.584678}%
\vSd{190.648974}{117.364481}{116.204730}{0.595216}%
\vSd{190.330302}{117.898522}{124.683430}{0.602801}%
\vSd{189.955191}{118.394211}{131.703485}{0.600829}%
\vSd{189.548372}{118.842788}{137.300861}{0.583822}%
\vSd{189.137388}{119.238706}{141.499498}{0.548252}%
\vSd{188.749814}{119.580005}{144.184885}{0.492919}%
\vSd{188.410169}{119.868447}{144.913736}{0.419183}%
\vSd{188.136070}{120.109397}{142.447145}{0.331521}%
\vSd{187.933181}{120.311457}{133.344343}{0.239838}%
\vSd{187.807168}{120.485877}{109.007205}{0.169138}%
}}%
{\color{black!35}\vlB{%
\vSd{187.809200}{120.645793}{69.922135}{0.169859}%
\vSd{187.886637}{120.805329}{61.688273}{3.414861}%
\vSd{195.552244}{129.363801}{-6.146894}{3.545600}%
\vSd{198.932474}{128.984146}{-33.585738}{0.527028}%
\vSd{199.400662}{128.692602}{-27.614269}{0.463050}%
\vSd{199.865489}{128.477971}{-17.202657}{0.402650}%
\vSd{200.336053}{128.358886}{-1.797160}{0.363975}%
\vSd{200.619709}{128.347471}{16.137659}{0.363526}%
\vSd{200.888765}{128.448512}{31.637877}{0.401522}%
\vSd{201.182964}{128.659130}{42.156716}{0.461662}%
\vSd{201.501008}{128.968979}{48.210218}{0.525718}%
\vSd{201.841113}{129.360952}{50.994276}{0.580879}%
\vSd{202.205422}{129.812344}{51.358386}{0.619737}%
\vSd{202.598248}{130.296400}{49.740178}{0.639139}%
\vSd{203.024423}{130.784141}{46.280088}{0.639515}%
\vSd{203.488381}{131.246336}{40.929687}{0.624543}%
\vSd{203.993428}{131.655494}{33.572367}{0.600817}%
\vSd{204.540430}{131.987739}{24.217058}{0.577040}%
\vSd{205.125401}{132.224438}{13.270239}{0.562109}%
\vSd{205.737517}{132.353467}{1.690105}{0.561939}%
\vSd{206.256376}{132.370040}{-9.282181}{0.576599}%
\vSd{206.773766}{132.277037}{-18.677759}{0.600275}%
\vSd{207.303634}{132.084802}{-26.078893}{0.624098}%
\vSd{207.837393}{131.810443}{-31.471105}{0.639336}%
\vSd{208.366081}{131.476666}{-34.970704}{0.639339}%
\vSd{208.882356}{131.110224}{-36.628993}{0.620361}%
\vSd{209.381657}{130.740097}{-36.310673}{0.581901}%
\vSd{209.863232}{130.395517}{-33.585738}{0.527028}%
\vSd{210.331419}{130.103973}{-27.614269}{0.463050}%
\vSd{210.796246}{129.889342}{-17.202657}{0.402650}%
\vSd{211.266810}{129.770257}{-1.797160}{0.363975}%
\vSd{211.550466}{129.758842}{16.137659}{0.363526}%
}}%
{\color{black!35}\vlB{%
\vSd{211.819522}{129.859883}{31.637877}{0.401522}%
\vSd{212.113721}{130.070501}{42.156716}{0.461662}%
\vSd{212.431765}{130.380350}{48.210218}{0.525718}%
\vSd{212.771870}{130.772323}{50.994276}{0.580879}%
\vSd{213.136180}{131.223714}{51.358386}{0.619737}%
\vSd{213.529005}{131.707771}{49.740178}{0.639139}%
\vSd{213.955180}{132.195512}{46.280088}{0.639515}%
\vSd{214.419138}{132.657706}{40.929687}{0.624543}%
\vSd{214.924185}{133.066864}{33.572367}{0.600817}%
\vSd{215.471187}{133.399110}{24.217058}{0.577040}%
\vSd{216.056158}{133.635809}{13.270239}{0.562109}%
\vSd{216.668275}{133.764838}{1.690105}{0.561939}%
\vSd{217.187133}{133.781411}{-9.282181}{0.576599}%
\vSd{217.704524}{133.688408}{-18.677759}{0.600275}%
\vSd{218.234392}{133.496173}{-26.078893}{0.624098}%
\vSd{218.768150}{133.221814}{-31.471105}{0.639336}%
\vSd{219.296838}{132.888037}{-34.970704}{0.639339}%
\vSd{219.813113}{132.521595}{-36.628993}{0.620361}%
\vSd{220.312415}{132.151468}{-36.310673}{0.581901}%
\vSd{220.793989}{131.806888}{-33.585738}{0.527028}%
\vSd{221.262177}{131.515344}{-27.614269}{0.463050}%
\vSd{221.727003}{131.300712}{-17.202657}{0.402650}%
\vSd{222.197567}{131.181628}{-1.797160}{0.363975}%
\vSd{222.481223}{131.170213}{16.137659}{0.363526}%
\vSd{222.750279}{131.271254}{31.637877}{0.401522}%
\vSd{223.044478}{131.481872}{42.156716}{0.461662}%
\vSd{223.362523}{131.791721}{48.210218}{0.525718}%
\vSd{223.702627}{132.183694}{50.994276}{0.580879}%
\vSd{224.066937}{132.635085}{51.358386}{0.619737}%
\vSd{224.459762}{133.119142}{49.740178}{0.639139}%
\vSd{224.885937}{133.606883}{46.280088}{0.639515}%
\vSd{225.349896}{134.069077}{40.929687}{0.624543}%
}}%
{\color{black!35}\vlB{%
\vSd{225.854943}{134.478235}{33.572367}{0.600817}%
\vSd{226.401945}{134.810481}{24.217058}{0.577040}%
\vSd{226.986916}{135.047180}{13.270239}{0.562109}%
\vSd{227.599032}{135.176209}{1.690105}{0.561939}%
\vSd{228.117891}{135.192782}{-9.282181}{0.576599}%
\vSd{228.635281}{135.099779}{-18.677759}{0.600275}%
\vSd{229.165149}{134.907543}{-26.078893}{0.624098}%
\vSd{229.698908}{134.633185}{-31.471105}{0.639336}%
\vSd{230.227596}{134.299408}{-34.970704}{0.639339}%
\vSd{230.743870}{133.932966}{-36.628993}{0.620361}%
\vSd{231.243172}{133.562839}{-36.310673}{0.581901}%
\vSd{231.724746}{133.218258}{-33.585738}{0.527028}%
\vSd{232.192934}{132.926715}{-27.614269}{0.463050}%
\vSd{232.657760}{132.712083}{-17.202657}{0.402650}%
\vSd{233.128324}{132.592999}{-1.797160}{0.363975}%
\vSd{233.411981}{132.581584}{16.137659}{0.363526}%
\vSd{233.681037}{132.682625}{31.637877}{0.401522}%
\vSd{233.975236}{132.893242}{42.156716}{0.461662}%
\vSd{234.293280}{133.203092}{48.210218}{0.525718}%
\vSd{234.633385}{133.595065}{50.994276}{0.580879}%
\vSd{234.997694}{134.046456}{51.358386}{0.619737}%
\vSd{235.390519}{134.530512}{49.740178}{0.639139}%
\vSd{235.816695}{135.018253}{46.280088}{0.639515}%
\vSd{236.280653}{135.480448}{40.929687}{0.624543}%
\vSd{236.785700}{135.889606}{33.572367}{0.600817}%
\vSd{237.332702}{136.221852}{24.217058}{0.577040}%
\vSd{237.917673}{136.458550}{13.270239}{0.562109}%
\vSd{238.529789}{136.587579}{1.690105}{0.561939}%
\vSd{239.048648}{136.604153}{-9.282181}{0.576599}%
\vSd{239.566038}{136.511149}{-18.677759}{0.600275}%
\vSd{240.095906}{136.318914}{-26.078893}{0.624098}%
\vSd{240.629665}{136.044556}{-31.471105}{0.639336}%
}}%
{\color{black!35}\vlB{%
\vSd{241.158353}{135.710778}{-34.970704}{0.639339}%
\vSd{241.674628}{135.344336}{-36.628993}{0.620361}%
\vSd{242.173929}{134.974210}{-36.310673}{0.581901}%
\vSd{242.703334}{134.629629}{23.954736}{2.898537}%
}}%
{\color{vltNeutral!43}\put(273.996635,152.206516){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(274.125759,152.656516){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(274.254883,153.106516){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(274.384007,153.556516){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(274.513132,154.006516){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(274.642256,154.456516){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(274.771380,154.906516){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(274.900504,155.356516){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(275.029628,155.806516){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(275.158752,156.256516){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(275.287877,156.706516){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(275.417001,157.156516){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(275.546125,157.606516){\rule{0.585450pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(275.675249,158.056516){\rule{0.060719pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(276.196383,157.532797){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(275.800777,157.982797){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(276.431551,158.432797){\rule{1.672892pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(277.460555,158.882797){\rule{1.327991pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(278.489559,159.332797){\rule{0.983089pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(279.518563,159.782797){\rule{0.638187pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(280.547568,160.232797){\rule{0.293286pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(278.962507,147.644606){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(278.440547,148.094606){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(277.918586,148.544606){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(277.396626,148.994606){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(276.874666,149.444606){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(276.352705,149.894606){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(275.830745,150.344606){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(275.308785,150.794606){\rule{2.931651pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(274.786824,151.244606){\rule{1.820158pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(274.264864,151.694606){\rule{0.708665pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(283.119551,156.262709){\rule{3.351827pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(282.944113,156.712709){\rule{3.005305pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(282.768675,157.162709){\rule{2.658783pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(282.593236,157.612709){\rule{2.312261pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(282.417798,158.062709){\rule{1.965738pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(282.242360,158.512709){\rule{1.619216pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(282.066922,158.962709){\rule{1.272694pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(281.891483,159.412709){\rule{0.926172pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(281.716045,159.862709){\rule{0.579650pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(281.540607,160.312709){\rule{0.233128pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(279.179228,147.644606){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(279.090709,148.094606){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(279.002190,148.544606){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(278.913672,148.994606){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(278.825153,149.444606){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(278.736634,149.894606){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(278.648116,150.344606){\rule{2.867408pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(284.891496,150.151470){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(284.762737,150.601470){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(284.633979,151.051470){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(284.505221,151.501470){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(284.376463,151.951470){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(284.247705,152.401470){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(284.118946,152.851470){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(283.990188,153.301470){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(283.861430,153.751470){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(283.732672,154.201470){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(283.603914,154.651470){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(283.475156,155.101470){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(283.346397,155.551470){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(283.217639,156.001470){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(277.761157,150.926642){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(276.127703,151.376642){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(274.494250,151.826642){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(274.068497,152.276642){\rule{3.988762pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(274.276513,152.726642){\rule{3.631997pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(274.484529,153.176642){\rule{3.275231pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(274.692545,153.626642){\rule{2.918466pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(274.900561,154.076642){\rule{2.561700pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(275.108576,154.526642){\rule{2.204934pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(275.316592,154.976642){\rule{1.848169pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(275.524608,155.426642){\rule{1.491403pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(275.732624,155.876642){\rule{1.134637pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(275.940640,156.326642){\rule{0.777872pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(276.148656,156.776642){\rule{0.421106pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(276.356672,157.226642){\rule{0.064340pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(282.000312,156.262709){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(279.586395,156.712709){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(277.172478,157.162709){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(276.857721,157.612709){\rule{5.735515pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(277.541824,158.062709){\rule{4.875974pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(278.225927,158.512709){\rule{4.016433pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(278.910029,158.962709){\rule{3.156892pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(279.594132,159.412709){\rule{2.297351pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(280.278235,159.862709){\rule{1.437810pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(280.962337,160.312709){\rule{0.578269pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(283.104611,150.151470){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(279.402083,150.601470){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(278.881382,151.051470){\rule{5.752597pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(279.271787,151.501470){\rule{5.233434pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(279.662191,151.951470){\rule{4.714272pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(280.052596,152.401470){\rule{4.195109pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(280.443000,152.851470){\rule{3.675946pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(280.833404,153.301470){\rule{3.156784pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(281.223809,153.751470){\rule{2.637621pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(281.614213,154.201470){\rule{2.118458pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(282.004618,154.651470){\rule{1.599296pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(282.395022,155.101470){\rule{1.080133pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(282.785427,155.551470){\rule{0.560971pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(283.175831,156.001470){\rule{0.041808pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(278.503509,150.926642){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(278.354759,151.376642){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(278.206009,151.826642){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(278.057259,152.276642){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(277.908510,152.726642){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(277.759760,153.176642){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(277.611010,153.626642){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(277.462260,154.076642){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(277.313511,154.526642){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(277.164761,154.976642){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(277.016011,155.426642){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(276.867261,155.876642){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(276.718512,156.326642){\rule{4.938843pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(276.569762,156.776642){\rule{2.673675pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(276.421012,157.226642){\rule{0.408508pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{278.381644}{147.644606}{101.128471}{3.344932}%
\vSm{284.763632}{150.151470}{73.989560}{6.374323}%
\vSm{283.206367}{156.262709}{0.258701}{3.506758}%
\vSm{276.204292}{150.926642}{108.291562}{6.957716}%
\vSm{273.739831}{158.333588}{-106.010440}{6.374323}%
\vSm{278.553753}{150.926642}{-6.929661}{6.424925}%
\vSm{278.426813}{156.262709}{-130.943779}{7.064335}%
\vSm{279.143352}{147.644606}{23.620527}{6.256567}%
\vSm{275.539983}{158.333588}{-48.680502}{1.066244}%
\vSm{276.284274}{160.840453}{-146.663242}{6.018747}%
\vSm{273.750531}{152.206516}{65.190904}{5.867816}%
\vSm{273.878954}{150.926642}{164.597654}{4.818883}%
\vSm{283.014987}{156.262709}{-74.032623}{6.356481}%
\vSm{273.801479}{147.644606}{139.234242}{6.986422}%
\vSm{281.236238}{156.262709}{111.298961}{4.913336}%
\vSm{276.357534}{156.262709}{169.440189}{6.930457}%
\vSm{275.610055}{160.840453}{-156.379473}{6.256567}%
\vSm{281.291984}{160.840453}{-40.765758}{6.986422}%
}}%
{\color{black}\vlB{%
\vSc{273.605589}{152.206516}{-40.765758}{6.986422}%
\vSc{279.023149}{147.644606}{23.620527}{6.256567}%
\vSc{284.475268}{150.151470}{73.989560}{6.374323}%
\vSc{281.096094}{156.278542}{139.234242}{6.986422}%
\vSc{275.489852}{160.840453}{-156.379473}{6.256567}%
\vSc{273.451467}{158.333588}{-106.010440}{6.374323}%
}}%
{\color{vltNeutral!43}\put(211.802609,144.079000){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(211.931733,144.529000){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(212.060857,144.979000){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(212.189981,145.429000){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(212.319105,145.879000){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(212.448230,146.329000){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(212.577354,146.779000){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(212.706478,147.229000){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(212.835602,147.679000){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(212.964726,148.129000){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(213.093850,148.579000){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(213.222975,149.029000){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(213.352099,149.479000){\rule{0.585450pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(213.481223,149.929000){\rule{0.060719pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(214.002357,149.405281){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(213.606751,149.855281){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(214.237525,150.305281){\rule{1.672892pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(215.266529,150.755281){\rule{1.327991pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(216.295533,151.205281){\rule{0.983089pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(217.324537,151.655281){\rule{0.638187pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(218.353542,152.105281){\rule{0.293286pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(216.768481,139.517089){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(216.246521,139.967089){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(215.724560,140.417089){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(215.202600,140.867089){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(214.680640,141.317089){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(214.158679,141.767089){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(213.636719,142.217089){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(213.114759,142.667089){\rule{2.931651pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(212.592798,143.117089){\rule{1.820158pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(212.070838,143.567089){\rule{0.708665pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(220.925525,148.135192){\rule{3.351827pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(220.750087,148.585192){\rule{3.005305pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(220.574649,149.035192){\rule{2.658783pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(220.399210,149.485192){\rule{2.312261pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(220.223772,149.935192){\rule{1.965738pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(220.048334,150.385192){\rule{1.619216pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(219.872895,150.835192){\rule{1.272694pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(219.697457,151.285192){\rule{0.926172pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(219.522019,151.735192){\rule{0.579650pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(219.346581,152.185192){\rule{0.233128pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(216.985202,139.517089){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(216.896683,139.967089){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(216.808164,140.417089){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(216.719646,140.867089){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(216.631127,141.317089){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(216.542608,141.767089){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(216.454090,142.217089){\rule{2.867408pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(222.697469,142.023954){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(222.568711,142.473954){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(222.439953,142.923954){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(222.311195,143.373954){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(222.182437,143.823954){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(222.053679,144.273954){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(221.924920,144.723954){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(221.796162,145.173954){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(221.667404,145.623954){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(221.538646,146.073954){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(221.409888,146.523954){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(221.281129,146.973954){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(221.152371,147.423954){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(221.023613,147.873954){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(215.567131,142.799126){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(213.933677,143.249126){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(212.300224,143.699126){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(211.874471,144.149126){\rule{3.988762pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(212.082487,144.599126){\rule{3.631997pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(212.290503,145.049126){\rule{3.275231pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(212.498519,145.499126){\rule{2.918466pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(212.706534,145.949126){\rule{2.561700pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(212.914550,146.399126){\rule{2.204934pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(213.122566,146.849126){\rule{1.848169pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(213.330582,147.299126){\rule{1.491403pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(213.538598,147.749126){\rule{1.134637pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(213.746614,148.199126){\rule{0.777872pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(213.954630,148.649126){\rule{0.421106pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(214.162646,149.099126){\rule{0.064340pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(219.806286,148.135192){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(217.392369,148.585192){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(214.978452,149.035192){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(214.663695,149.485192){\rule{5.735515pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(215.347798,149.935192){\rule{4.875974pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(216.031901,150.385192){\rule{4.016433pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(216.716003,150.835192){\rule{3.156892pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(217.400106,151.285192){\rule{2.297351pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(218.084209,151.735192){\rule{1.437810pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(218.768311,152.185192){\rule{0.578269pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(220.910585,142.023954){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(217.208057,142.473954){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(216.687356,142.923954){\rule{5.752597pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(217.077761,143.373954){\rule{5.233434pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(217.468165,143.823954){\rule{4.714272pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(217.858569,144.273954){\rule{4.195109pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(218.248974,144.723954){\rule{3.675946pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(218.639378,145.173954){\rule{3.156784pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(219.029783,145.623954){\rule{2.637621pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(219.420187,146.073954){\rule{2.118458pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(219.810592,146.523954){\rule{1.599296pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(220.200996,146.973954){\rule{1.080133pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(220.591401,147.423954){\rule{0.560971pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(220.981805,147.873954){\rule{0.041808pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(216.309483,142.799126){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(216.160733,143.249126){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(216.011983,143.699126){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(215.863233,144.149126){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(215.714484,144.599126){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(215.565734,145.049126){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(215.416984,145.499126){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(215.268234,145.949126){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(215.119485,146.399126){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(214.970735,146.849126){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(214.821985,147.299126){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(214.673235,147.749126){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(214.524486,148.199126){\rule{4.938843pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(214.375736,148.649126){\rule{2.673675pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(214.226986,149.099126){\rule{0.408508pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{216.187618}{139.517089}{101.128471}{3.344932}%
\vSm{222.569606}{142.023954}{73.989560}{6.374323}%
\vSm{221.012341}{148.135192}{0.258701}{3.506758}%
\vSm{214.010266}{142.799126}{108.291562}{6.957716}%
\vSm{211.545804}{150.206072}{-106.010440}{6.374323}%
\vSm{216.359727}{142.799126}{-6.929661}{6.424925}%
\vSm{216.232787}{148.135192}{-130.943779}{7.064335}%
\vSm{216.949326}{139.517089}{23.620527}{6.256567}%
\vSm{213.345957}{150.206072}{-48.680502}{1.066244}%
\vSm{214.090248}{152.712937}{-146.663242}{6.018747}%
\vSm{211.556505}{144.079000}{65.190904}{5.867816}%
\vSm{211.684928}{142.799126}{164.597654}{4.818883}%
\vSm{220.820961}{148.135192}{-74.032623}{6.356481}%
\vSm{211.607453}{139.517089}{139.234242}{6.986422}%
\vSm{219.042212}{148.135192}{111.298961}{4.913336}%
\vSm{214.163508}{148.135192}{169.440189}{6.930457}%
\vSm{213.416029}{152.712937}{-156.379473}{6.256567}%
\vSm{219.097958}{152.712937}{-40.765758}{6.986422}%
}}%
{\color{black}\vlB{%
\vSc{211.411562}{144.079000}{-40.765758}{6.986422}%
\vSc{216.829123}{139.517089}{23.620527}{6.256567}%
\vSc{222.281242}{142.023954}{73.989560}{6.374323}%
\vSc{218.902068}{148.151026}{139.234242}{6.986422}%
\vSc{213.295826}{152.712937}{-156.379473}{6.256567}%
\vSc{211.257441}{150.206072}{-106.010440}{6.374323}%
}}%
{\color{vltNeutral!43}\put(273.775679,202.493201){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(273.904803,202.943201){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(274.033927,203.393201){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(274.163051,203.843201){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(274.292175,204.293201){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(274.421299,204.743201){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(274.550424,205.193201){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(274.679548,205.643201){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(274.808672,206.093201){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(274.937796,206.543201){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(275.066920,206.993201){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(275.196044,207.443201){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(275.325169,207.893201){\rule{0.585450pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(275.454293,208.343201){\rule{0.060719pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(275.975427,207.819482){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(275.579821,208.269482){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(276.210594,208.719482){\rule{1.672892pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(277.239599,209.169482){\rule{1.327991pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(278.268603,209.619482){\rule{0.983089pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(279.297607,210.069482){\rule{0.638187pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(280.326611,210.519482){\rule{0.293286pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(278.741551,197.931291){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(278.219591,198.381291){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(277.697630,198.831291){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(277.175670,199.281291){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(276.653709,199.731291){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(276.131749,200.181291){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(275.609789,200.631291){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(275.087828,201.081291){\rule{2.931651pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(274.565868,201.531291){\rule{1.820158pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(274.043908,201.981291){\rule{0.708665pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(282.898595,206.549393){\rule{3.351827pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(282.723157,206.999393){\rule{3.005305pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(282.547718,207.449393){\rule{2.658783pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(282.372280,207.899393){\rule{2.312261pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(282.196842,208.349393){\rule{1.965738pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(282.021404,208.799393){\rule{1.619216pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(281.845965,209.249393){\rule{1.272694pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(281.670527,209.699393){\rule{0.926172pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(281.495089,210.149393){\rule{0.579650pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(281.319650,210.599393){\rule{0.233128pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(278.958272,197.931291){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(278.869753,198.381291){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(278.781234,198.831291){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(278.692716,199.281291){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(278.604197,199.731291){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(278.515678,200.181291){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(278.427159,200.631291){\rule{2.867408pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(284.670539,200.438155){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(284.541781,200.888155){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(284.413023,201.338155){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(284.284265,201.788155){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(284.155507,202.238155){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(284.026748,202.688155){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(283.897990,203.138155){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(283.769232,203.588155){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(283.640474,204.038155){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(283.511716,204.488155){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(283.382957,204.938155){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(283.254199,205.388155){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(283.125441,205.838155){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(282.996683,206.288155){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(277.540201,201.213327){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(275.906747,201.663327){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(274.273294,202.113327){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(273.847541,202.563327){\rule{3.988762pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(274.055557,203.013327){\rule{3.631997pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(274.263572,203.463327){\rule{3.275231pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(274.471588,203.913327){\rule{2.918466pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(274.679604,204.363327){\rule{2.561700pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(274.887620,204.813327){\rule{2.204934pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(275.095636,205.263327){\rule{1.848169pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(275.303652,205.713327){\rule{1.491403pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(275.511668,206.163327){\rule{1.134637pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(275.719684,206.613327){\rule{0.777872pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(275.927700,207.063327){\rule{0.421106pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(276.135716,207.513327){\rule{0.064340pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(281.779356,206.549393){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(279.365439,206.999393){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(276.951522,207.449393){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(276.636765,207.899393){\rule{5.735515pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(277.320868,208.349393){\rule{4.875974pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(278.004970,208.799393){\rule{4.016433pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(278.689073,209.249393){\rule{3.156892pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(279.373176,209.699393){\rule{2.297351pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(280.057278,210.149393){\rule{1.437810pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(280.741381,210.599393){\rule{0.578269pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(282.883655,200.438155){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(279.181127,200.888155){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(278.660426,201.338155){\rule{5.752597pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(279.050830,201.788155){\rule{5.233434pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(279.441235,202.238155){\rule{4.714272pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(279.831639,202.688155){\rule{4.195109pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(280.222044,203.138155){\rule{3.675946pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(280.612448,203.588155){\rule{3.156784pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(281.002853,204.038155){\rule{2.637621pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(281.393257,204.488155){\rule{2.118458pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(281.783662,204.938155){\rule{1.599296pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(282.174066,205.388155){\rule{1.080133pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(282.564471,205.838155){\rule{0.560971pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(282.954875,206.288155){\rule{0.041808pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(278.282552,201.213327){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(278.133803,201.663327){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(277.985053,202.113327){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(277.836303,202.563327){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(277.687553,203.013327){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(277.538804,203.463327){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(277.390054,203.913327){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(277.241304,204.363327){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(277.092554,204.813327){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(276.943805,205.263327){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(276.795055,205.713327){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(276.646305,206.163327){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(276.497555,206.613327){\rule{4.938843pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(276.348806,207.063327){\rule{2.673675pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(276.200056,207.513327){\rule{0.408508pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{278.160688}{197.931291}{101.128471}{3.344932}%
\vSm{284.542676}{200.438155}{73.989560}{6.374323}%
\vSm{282.985411}{206.549393}{0.258701}{3.506758}%
\vSm{275.983335}{201.213327}{108.291562}{6.957716}%
\vSm{273.518874}{208.620273}{-106.010440}{6.374323}%
\vSm{278.332797}{201.213327}{-6.929661}{6.424925}%
\vSm{278.205857}{206.549393}{-130.943779}{7.064335}%
\vSm{278.922396}{197.931291}{23.620527}{6.256567}%
\vSm{275.319026}{208.620273}{-48.680502}{1.066244}%
\vSm{276.063318}{211.127138}{-146.663242}{6.018747}%
\vSm{273.529574}{202.493201}{65.190904}{5.867816}%
\vSm{273.657997}{201.213327}{164.597654}{4.818883}%
\vSm{282.794030}{206.549393}{-74.032623}{6.356481}%
\vSm{273.580523}{197.931291}{139.234242}{6.986422}%
\vSm{281.015282}{206.549393}{111.298961}{4.913336}%
\vSm{276.136577}{206.549393}{169.440189}{6.930457}%
\vSm{275.389099}{211.127138}{-156.379473}{6.256567}%
\vSm{281.071028}{211.127138}{-40.765758}{6.986422}%
}}%
{\color{black}\vlB{%
\vSc{273.384632}{202.493201}{-40.765758}{6.986422}%
\vSc{278.802193}{197.931291}{23.620527}{6.256567}%
\vSc{284.254312}{200.438155}{73.989560}{6.374323}%
\vSc{280.875137}{206.565227}{139.234242}{6.986422}%
\vSc{275.268896}{211.127138}{-156.379473}{6.256567}%
\vSc{273.230510}{208.620273}{-106.010440}{6.374323}%
}}%
{\color{vltNeutral!43}\put(150.043995,135.576660){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(150.173119,136.026660){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(150.302243,136.476660){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(150.431367,136.926660){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(150.560492,137.376660){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(150.689616,137.826660){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(150.818740,138.276660){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(150.947864,138.726660){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(151.076988,139.176660){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(151.206112,139.626660){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(151.335237,140.076660){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(151.464361,140.526660){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(151.593485,140.976660){\rule{0.585450pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(151.722609,141.426660){\rule{0.060719pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(152.243743,140.902940){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(151.848137,141.352940){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(152.478911,141.802940){\rule{1.672892pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(153.507915,142.252940){\rule{1.327991pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(154.536919,142.702940){\rule{0.983089pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(155.565923,143.152940){\rule{0.638187pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(156.594928,143.602940){\rule{0.293286pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(155.009867,131.014749){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(154.487907,131.464749){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(153.965946,131.914749){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(153.443986,132.364749){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(152.922026,132.814749){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(152.400065,133.264749){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(151.878105,133.714749){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(151.356145,134.164749){\rule{2.931651pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(150.834184,134.614749){\rule{1.820158pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(150.312224,135.064749){\rule{0.708665pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(159.166911,139.632852){\rule{3.351827pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(158.991473,140.082852){\rule{3.005305pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(158.816035,140.532852){\rule{2.658783pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(158.640596,140.982852){\rule{2.312261pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(158.465158,141.432852){\rule{1.965738pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(158.289720,141.882852){\rule{1.619216pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(158.114282,142.332852){\rule{1.272694pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(157.938843,142.782852){\rule{0.926172pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(157.763405,143.232852){\rule{0.579650pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(157.587967,143.682852){\rule{0.233128pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(155.226588,131.014749){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(155.138069,131.464749){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(155.049551,131.914749){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(154.961032,132.364749){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(154.872513,132.814749){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(154.783994,133.264749){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(154.695476,133.714749){\rule{2.867408pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(160.938856,133.521613){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(160.810097,133.971613){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(160.681339,134.421613){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(160.552581,134.871613){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(160.423823,135.321613){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(160.295065,135.771613){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(160.166306,136.221613){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(160.037548,136.671613){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(159.908790,137.121613){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(159.780032,137.571613){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(159.651274,138.021613){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(159.522516,138.471613){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(159.393757,138.921613){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(159.264999,139.371613){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(153.808517,134.296786){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(152.175063,134.746786){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(150.541610,135.196786){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(150.115857,135.646786){\rule{3.988762pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(150.323873,136.096786){\rule{3.631997pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(150.531889,136.546786){\rule{3.275231pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(150.739905,136.996786){\rule{2.918466pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(150.947921,137.446786){\rule{2.561700pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(151.155936,137.896786){\rule{2.204934pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(151.363952,138.346786){\rule{1.848169pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(151.571968,138.796786){\rule{1.491403pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(151.779984,139.246786){\rule{1.134637pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(151.988000,139.696786){\rule{0.777872pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(152.196016,140.146786){\rule{0.421106pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(152.404032,140.596786){\rule{0.064340pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(158.047672,139.632852){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(155.633755,140.082852){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(153.219838,140.532852){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(152.905081,140.982852){\rule{5.735515pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(153.589184,141.432852){\rule{4.875974pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(154.273287,141.882852){\rule{4.016433pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(154.957389,142.332852){\rule{3.156892pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(155.641492,142.782852){\rule{2.297351pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(156.325595,143.232852){\rule{1.437810pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(157.009697,143.682852){\rule{0.578269pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(159.151971,133.521613){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(155.449443,133.971613){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(154.928742,134.421613){\rule{5.752597pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(155.319147,134.871613){\rule{5.233434pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(155.709551,135.321613){\rule{4.714272pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(156.099956,135.771613){\rule{4.195109pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(156.490360,136.221613){\rule{3.675946pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(156.880765,136.671613){\rule{3.156784pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(157.271169,137.121613){\rule{2.637621pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(157.661573,137.571613){\rule{2.118458pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(158.051978,138.021613){\rule{1.599296pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(158.442382,138.471613){\rule{1.080133pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(158.832787,138.921613){\rule{0.560971pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(159.223191,139.371613){\rule{0.041808pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(154.550869,134.296786){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(154.402119,134.746786){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(154.253369,135.196786){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(154.104619,135.646786){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(153.955870,136.096786){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(153.807120,136.546786){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(153.658370,136.996786){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(153.509620,137.446786){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(153.360871,137.896786){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(153.212121,138.346786){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(153.063371,138.796786){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(152.914621,139.246786){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(152.765872,139.696786){\rule{4.938843pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(152.617122,140.146786){\rule{2.673675pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(152.468372,140.596786){\rule{0.408508pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{154.429004}{131.014749}{101.128471}{3.344932}%
\vSm{160.810992}{133.521613}{73.989560}{6.374323}%
\vSm{159.253727}{139.632852}{0.258701}{3.506758}%
\vSm{152.251652}{134.296786}{108.291562}{6.957716}%
\vSm{149.787191}{141.703732}{-106.010440}{6.374323}%
\vSm{154.601113}{134.296786}{-6.929661}{6.424925}%
\vSm{154.474173}{139.632852}{-130.943779}{7.064335}%
\vSm{155.190712}{131.014749}{23.620527}{6.256567}%
\vSm{151.587343}{141.703732}{-48.680502}{1.066244}%
\vSm{152.331634}{144.210596}{-146.663242}{6.018747}%
\vSm{149.797891}{135.576660}{65.190904}{5.867816}%
\vSm{149.926314}{134.296786}{164.597654}{4.818883}%
\vSm{159.062347}{139.632852}{-74.032623}{6.356481}%
\vSm{149.848839}{131.014749}{139.234242}{6.986422}%
\vSm{157.283598}{139.632852}{111.298961}{4.913336}%
\vSm{152.404894}{139.632852}{169.440189}{6.930457}%
\vSm{151.657415}{144.210596}{-156.379473}{6.256567}%
\vSm{157.339344}{144.210596}{-40.765758}{6.986422}%
}}%
{\color{black}\vlB{%
\vSc{149.652949}{135.576660}{-40.765758}{6.986422}%
\vSc{155.070509}{131.014749}{23.620527}{6.256567}%
\vSc{160.522629}{133.521613}{73.989560}{6.374323}%
\vSc{157.143454}{139.648685}{139.234242}{6.986422}%
\vSc{151.537212}{144.210596}{-156.379473}{6.256567}%
\vSc{149.498827}{141.703732}{-106.010440}{6.374323}%
}}%
{\color{vltRed!43}\put(209.844439,196.579047){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltRed!43}\put(209.973563,197.029047){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltRed!43}\put(210.102687,197.479047){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltRed!43}\put(210.231811,197.929047){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltRed!43}\put(210.360935,198.379047){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltRed!43}\put(210.490060,198.829047){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltRed!43}\put(210.619184,199.279047){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltRed!43}\put(210.748308,199.729047){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltRed!43}\put(210.877432,200.179047){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltRed!43}\put(211.006556,200.629047){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltRed!43}\put(211.135680,201.079047){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltRed!43}\put(211.264805,201.529047){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltRed!43}\put(211.393929,201.979047){\rule{0.585450pt}{0.460000pt}}}%
{\color{vltRed!43}\put(211.523053,202.429047){\rule{0.060719pt}{0.460000pt}}}%
{\color{vltRed!40}\put(212.044187,201.905327){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltRed!40}\put(211.648581,202.355327){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltRed!40}\put(212.279355,202.805327){\rule{1.672892pt}{0.460000pt}}}%
{\color{vltRed!40}\put(213.308359,203.255327){\rule{1.327991pt}{0.460000pt}}}%
{\color{vltRed!40}\put(214.337363,203.705327){\rule{0.983089pt}{0.460000pt}}}%
{\color{vltRed!40}\put(215.366367,204.155327){\rule{0.638187pt}{0.460000pt}}}%
{\color{vltRed!40}\put(216.395372,204.605327){\rule{0.293286pt}{0.460000pt}}}%
{\color{vltRed!53}\put(214.810311,192.017136){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltRed!53}\put(214.288351,192.467136){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltRed!53}\put(213.766390,192.917136){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltRed!53}\put(213.244430,193.367136){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltRed!53}\put(212.722470,193.817136){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltRed!53}\put(212.200509,194.267136){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltRed!53}\put(211.678549,194.717136){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltRed!53}\put(211.156589,195.167136){\rule{2.931651pt}{0.460000pt}}}%
{\color{vltRed!53}\put(210.634628,195.617136){\rule{1.820158pt}{0.460000pt}}}%
{\color{vltRed!53}\put(210.112668,196.067136){\rule{0.708665pt}{0.460000pt}}}%
{\color{vltRed!44}\put(218.967355,200.635239){\rule{3.351827pt}{0.460000pt}}}%
{\color{vltRed!44}\put(218.791917,201.085239){\rule{3.005305pt}{0.460000pt}}}%
{\color{vltRed!44}\put(218.616479,201.535239){\rule{2.658783pt}{0.460000pt}}}%
{\color{vltRed!44}\put(218.441040,201.985239){\rule{2.312261pt}{0.460000pt}}}%
{\color{vltRed!44}\put(218.265602,202.435239){\rule{1.965738pt}{0.460000pt}}}%
{\color{vltRed!44}\put(218.090164,202.885239){\rule{1.619216pt}{0.460000pt}}}%
{\color{vltRed!44}\put(217.914725,203.335239){\rule{1.272694pt}{0.460000pt}}}%
{\color{vltRed!44}\put(217.739287,203.785239){\rule{0.926172pt}{0.460000pt}}}%
{\color{vltRed!44}\put(217.563849,204.235239){\rule{0.579650pt}{0.460000pt}}}%
{\color{vltRed!44}\put(217.388411,204.685239){\rule{0.233128pt}{0.460000pt}}}%
{\color{vltRed!56}\put(215.027032,192.017136){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltRed!56}\put(214.938513,192.467136){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltRed!56}\put(214.849994,192.917136){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltRed!56}\put(214.761476,193.367136){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltRed!56}\put(214.672957,193.817136){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltRed!56}\put(214.584438,194.267136){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltRed!56}\put(214.495919,194.717136){\rule{2.867408pt}{0.460000pt}}}%
{\color{vltRed!50}\put(220.739299,194.524001){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltRed!50}\put(220.610541,194.974001){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltRed!50}\put(220.481783,195.424001){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltRed!50}\put(220.353025,195.874001){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltRed!50}\put(220.224267,196.324001){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltRed!50}\put(220.095508,196.774001){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltRed!50}\put(219.966750,197.224001){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltRed!50}\put(219.837992,197.674001){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltRed!50}\put(219.709234,198.124001){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltRed!50}\put(219.580476,198.574001){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltRed!50}\put(219.451718,199.024001){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltRed!50}\put(219.322959,199.474001){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltRed!50}\put(219.194201,199.924001){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltRed!50}\put(219.065443,200.374001){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltRed!43}\put(213.608961,195.299173){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltRed!43}\put(211.975507,195.749173){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltRed!43}\put(210.342054,196.199173){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltRed!43}\put(209.916301,196.649173){\rule{3.988762pt}{0.460000pt}}}%
{\color{vltRed!43}\put(210.124317,197.099173){\rule{3.631997pt}{0.460000pt}}}%
{\color{vltRed!43}\put(210.332333,197.549173){\rule{3.275231pt}{0.460000pt}}}%
{\color{vltRed!43}\put(210.540349,197.999173){\rule{2.918466pt}{0.460000pt}}}%
{\color{vltRed!43}\put(210.748364,198.449173){\rule{2.561700pt}{0.460000pt}}}%
{\color{vltRed!43}\put(210.956380,198.899173){\rule{2.204934pt}{0.460000pt}}}%
{\color{vltRed!43}\put(211.164396,199.349173){\rule{1.848169pt}{0.460000pt}}}%
{\color{vltRed!43}\put(211.372412,199.799173){\rule{1.491403pt}{0.460000pt}}}%
{\color{vltRed!43}\put(211.580428,200.249173){\rule{1.134637pt}{0.460000pt}}}%
{\color{vltRed!43}\put(211.788444,200.699173){\rule{0.777872pt}{0.460000pt}}}%
{\color{vltRed!43}\put(211.996460,201.149173){\rule{0.421106pt}{0.460000pt}}}%
{\color{vltRed!43}\put(212.204476,201.599173){\rule{0.064340pt}{0.460000pt}}}%
{\color{vltRed!39}\put(217.848116,200.635239){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltRed!39}\put(215.434199,201.085239){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltRed!39}\put(213.020282,201.535239){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltRed!39}\put(212.705525,201.985239){\rule{5.735515pt}{0.460000pt}}}%
{\color{vltRed!39}\put(213.389628,202.435239){\rule{4.875974pt}{0.460000pt}}}%
{\color{vltRed!39}\put(214.073731,202.885239){\rule{4.016433pt}{0.460000pt}}}%
{\color{vltRed!39}\put(214.757833,203.335239){\rule{3.156892pt}{0.460000pt}}}%
{\color{vltRed!39}\put(215.441936,203.785239){\rule{2.297351pt}{0.460000pt}}}%
{\color{vltRed!39}\put(216.126039,204.235239){\rule{1.437810pt}{0.460000pt}}}%
{\color{vltRed!39}\put(216.810141,204.685239){\rule{0.578269pt}{0.460000pt}}}%
{\color{vltRed!48}\put(218.952415,194.524001){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltRed!48}\put(215.249887,194.974001){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltRed!48}\put(214.729186,195.424001){\rule{5.752597pt}{0.460000pt}}}%
{\color{vltRed!48}\put(215.119590,195.874001){\rule{5.233434pt}{0.460000pt}}}%
{\color{vltRed!48}\put(215.509995,196.324001){\rule{4.714272pt}{0.460000pt}}}%
{\color{vltRed!48}\put(215.900399,196.774001){\rule{4.195109pt}{0.460000pt}}}%
{\color{vltRed!48}\put(216.290804,197.224001){\rule{3.675946pt}{0.460000pt}}}%
{\color{vltRed!48}\put(216.681208,197.674001){\rule{3.156784pt}{0.460000pt}}}%
{\color{vltRed!48}\put(217.071613,198.124001){\rule{2.637621pt}{0.460000pt}}}%
{\color{vltRed!48}\put(217.462017,198.574001){\rule{2.118458pt}{0.460000pt}}}%
{\color{vltRed!48}\put(217.852422,199.024001){\rule{1.599296pt}{0.460000pt}}}%
{\color{vltRed!48}\put(218.242826,199.474001){\rule{1.080133pt}{0.460000pt}}}%
{\color{vltRed!48}\put(218.633231,199.924001){\rule{0.560971pt}{0.460000pt}}}%
{\color{vltRed!48}\put(219.023635,200.374001){\rule{0.041808pt}{0.460000pt}}}%
{\color{vltRed!40}\put(214.351313,195.299173){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltRed!40}\put(214.202563,195.749173){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltRed!40}\put(214.053813,196.199173){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltRed!40}\put(213.905063,196.649173){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltRed!40}\put(213.756314,197.099173){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltRed!40}\put(213.607564,197.549173){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltRed!40}\put(213.458814,197.999173){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltRed!40}\put(213.310064,198.449173){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltRed!40}\put(213.161315,198.899173){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltRed!40}\put(213.012565,199.349173){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltRed!40}\put(212.863815,199.799173){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltRed!40}\put(212.715065,200.249173){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltRed!40}\put(212.566316,200.699173){\rule{4.938843pt}{0.460000pt}}}%
{\color{vltRed!40}\put(212.417566,201.149173){\rule{2.673675pt}{0.460000pt}}}%
{\color{vltRed!40}\put(212.268816,201.599173){\rule{0.408508pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSm{214.229448}{192.017136}{101.128471}{3.344932}%
\vSm{220.611436}{194.524001}{73.989560}{6.374323}%
\vSm{219.054171}{200.635239}{0.258701}{3.506758}%
\vSm{212.052096}{195.299173}{108.291562}{6.957716}%
\vSm{209.587634}{202.706119}{-106.010440}{6.374323}%
\vSm{214.401557}{195.299173}{-6.929661}{6.424925}%
\vSm{214.274617}{200.635239}{-130.943779}{7.064335}%
\vSm{214.991156}{192.017136}{23.620527}{6.256567}%
\vSm{211.387787}{202.706119}{-48.680502}{1.066244}%
\vSm{212.132078}{205.212983}{-146.663242}{6.018747}%
\vSm{209.598335}{196.579047}{65.190904}{5.867816}%
\vSm{209.726758}{195.299173}{164.597654}{4.818883}%
\vSm{218.862790}{200.635239}{-74.032623}{6.356481}%
\vSm{209.649283}{192.017136}{139.234242}{6.986422}%
\vSm{217.084042}{200.635239}{111.298961}{4.913336}%
\vSm{212.205338}{200.635239}{169.440189}{6.930457}%
\vSm{211.457859}{205.212983}{-156.379473}{6.256567}%
\vSm{217.139788}{205.212983}{-40.765758}{6.986422}%
}}%
{\color{black}\vlB{%
\vSc{209.453392}{196.579047}{-40.765758}{6.986422}%
\vSc{214.870953}{192.017136}{23.620527}{6.256567}%
\vSc{220.323072}{194.524001}{73.989560}{6.374323}%
\vSc{216.943898}{200.651073}{139.234242}{6.986422}%
\vSc{211.337656}{205.212983}{-156.379473}{6.256567}%
\vSc{209.299271}{202.706119}{-106.010440}{6.374323}%
}}%
{\color{vltNeutral!43}\put(291.067599,122.375442){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(291.196724,122.825442){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(291.325848,123.275442){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(291.454972,123.725442){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(291.584096,124.175442){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(291.713220,124.625442){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(291.842344,125.075442){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(291.971469,125.525442){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(292.100593,125.975442){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(292.229717,126.425442){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(292.358841,126.875442){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(292.487965,127.325442){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(292.617089,127.775442){\rule{0.585450pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(292.746214,128.225442){\rule{0.060719pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(293.267348,127.701722){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(292.871742,128.151722){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(293.502515,128.601722){\rule{1.672892pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(294.531519,129.051722){\rule{1.327991pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(295.560524,129.501722){\rule{0.983089pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(296.589528,129.951722){\rule{0.638187pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(297.618532,130.401722){\rule{0.293286pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(296.033472,117.813531){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(295.511511,118.263531){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(294.989551,118.713531){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(294.467591,119.163531){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(293.945630,119.613531){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(293.423670,120.063531){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(292.901710,120.513531){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(292.379749,120.963531){\rule{2.931651pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(291.857789,121.413531){\rule{1.820158pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(291.335829,121.863531){\rule{0.708665pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(300.190516,126.431634){\rule{3.351827pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(300.015077,126.881634){\rule{3.005305pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(299.839639,127.331634){\rule{2.658783pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(299.664201,127.781634){\rule{2.312261pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(299.488763,128.231634){\rule{1.965738pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(299.313324,128.681634){\rule{1.619216pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(299.137886,129.131634){\rule{1.272694pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(298.962448,129.581634){\rule{0.926172pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(298.787010,130.031634){\rule{0.579650pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(298.611571,130.481634){\rule{0.233128pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(296.250193,117.813531){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(296.161674,118.263531){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(296.073155,118.713531){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(295.984636,119.163531){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(295.896118,119.613531){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(295.807599,120.063531){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(295.719080,120.513531){\rule{2.867408pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(301.962460,120.320396){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(301.833702,120.770396){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(301.704944,121.220396){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(301.576186,121.670396){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(301.447427,122.120396){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(301.318669,122.570396){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(301.189911,123.020396){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(301.061153,123.470396){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(300.932395,123.920396){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(300.803636,124.370396){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(300.674878,124.820396){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(300.546120,125.270396){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(300.417362,125.720396){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(300.288604,126.170396){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(294.832121,121.095568){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(293.198668,121.545568){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(291.565214,121.995568){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(291.139462,122.445568){\rule{3.988762pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(291.347477,122.895568){\rule{3.631997pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(291.555493,123.345568){\rule{3.275231pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(291.763509,123.795568){\rule{2.918466pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(291.971525,124.245568){\rule{2.561700pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(292.179541,124.695568){\rule{2.204934pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(292.387557,125.145568){\rule{1.848169pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(292.595573,125.595568){\rule{1.491403pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(292.803589,126.045568){\rule{1.134637pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(293.011605,126.495568){\rule{0.777872pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(293.219620,126.945568){\rule{0.421106pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(293.427636,127.395568){\rule{0.064340pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(299.071276,126.431634){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(296.657359,126.881634){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(294.243442,127.331634){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(293.928686,127.781634){\rule{5.735515pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(294.612789,128.231634){\rule{4.875974pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(295.296891,128.681634){\rule{4.016433pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(295.980994,129.131634){\rule{3.156892pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(296.665097,129.581634){\rule{2.297351pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(297.349199,130.031634){\rule{1.437810pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(298.033302,130.481634){\rule{0.578269pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(300.175575,120.320396){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(296.473048,120.770396){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(295.952347,121.220396){\rule{5.752597pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(296.342751,121.670396){\rule{5.233434pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(296.733156,122.120396){\rule{4.714272pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(297.123560,122.570396){\rule{4.195109pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(297.513965,123.020396){\rule{3.675946pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(297.904369,123.470396){\rule{3.156784pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(298.294773,123.920396){\rule{2.637621pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(298.685178,124.370396){\rule{2.118458pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(299.075582,124.820396){\rule{1.599296pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(299.465987,125.270396){\rule{1.080133pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(299.856391,125.720396){\rule{0.560971pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(300.246796,126.170396){\rule{0.041808pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(295.574473,121.095568){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(295.425723,121.545568){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(295.276974,121.995568){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(295.128224,122.445568){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(294.979474,122.895568){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(294.830724,123.345568){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(294.681975,123.795568){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(294.533225,124.245568){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(294.384475,124.695568){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(294.235725,125.145568){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(294.086976,125.595568){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(293.938226,126.045568){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(293.789476,126.495568){\rule{4.938843pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(293.640726,126.945568){\rule{2.673675pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(293.491977,127.395568){\rule{0.408508pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{295.452609}{117.813531}{101.128471}{3.344932}%
\vSm{301.834597}{120.320396}{73.989560}{6.374323}%
\vSm{300.277332}{126.431634}{0.258701}{3.506758}%
\vSm{293.275256}{121.095568}{108.291562}{6.957716}%
\vSm{290.810795}{128.502514}{-106.010440}{6.374323}%
\vSm{295.624718}{121.095568}{-6.929661}{6.424925}%
\vSm{295.497777}{126.431634}{-130.943779}{7.064335}%
\vSm{296.214316}{117.813531}{23.620527}{6.256567}%
\vSm{292.610947}{128.502514}{-48.680502}{1.066244}%
\vSm{293.355239}{131.009378}{-146.663242}{6.018747}%
\vSm{290.821495}{122.375442}{65.190904}{5.867816}%
\vSm{290.949918}{121.095568}{164.597654}{4.818883}%
\vSm{300.085951}{126.431634}{-74.032623}{6.356481}%
\vSm{290.872444}{117.813531}{139.234242}{6.986422}%
\vSm{298.307203}{126.431634}{111.298961}{4.913336}%
\vSm{293.428498}{126.431634}{169.440189}{6.930457}%
\vSm{292.681020}{131.009378}{-156.379473}{6.256567}%
\vSm{298.362949}{131.009378}{-40.765758}{6.986422}%
}}%
{\color{black}\vlB{%
\vSc{290.676553}{122.375442}{-40.765758}{6.986422}%
\vSc{296.094114}{117.813531}{23.620527}{6.256567}%
\vSc{301.546233}{120.320396}{73.989560}{6.374323}%
\vSc{298.167058}{126.447468}{139.234242}{6.986422}%
\vSc{292.560817}{131.009378}{-156.379473}{6.256567}%
\vSc{290.522431}{128.502514}{-106.010440}{6.374323}%
}}%
{\color{vltNeutral!43}\put(149.854941,186.207831){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(149.984065,186.657831){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(150.113189,187.107831){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(150.242313,187.557831){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(150.371437,188.007831){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(150.500562,188.457831){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(150.629686,188.907831){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(150.758810,189.357831){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(150.887934,189.807831){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(151.017058,190.257831){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(151.146182,190.707831){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(151.275307,191.157831){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(151.404431,191.607831){\rule{0.585450pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(151.533555,192.057831){\rule{0.060719pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(152.054689,191.534111){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(151.659083,191.984111){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(152.289857,192.434111){\rule{1.672892pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(153.318861,192.884111){\rule{1.327991pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(154.347865,193.334111){\rule{0.983089pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(155.376869,193.784111){\rule{0.638187pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(156.405874,194.234111){\rule{0.293286pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(154.820813,181.645920){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(154.298853,182.095920){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(153.776892,182.545920){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(153.254932,182.995920){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(152.732972,183.445920){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(152.211011,183.895920){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(151.689051,184.345920){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(151.167091,184.795920){\rule{2.931651pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(150.645130,185.245920){\rule{1.820158pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(150.123170,185.695920){\rule{0.708665pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(158.977857,190.264023){\rule{3.351827pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(158.802419,190.714023){\rule{3.005305pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(158.626981,191.164023){\rule{2.658783pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(158.451542,191.614023){\rule{2.312261pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(158.276104,192.064023){\rule{1.965738pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(158.100666,192.514023){\rule{1.619216pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(157.925227,192.964023){\rule{1.272694pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(157.749789,193.414023){\rule{0.926172pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(157.574351,193.864023){\rule{0.579650pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(157.398913,194.314023){\rule{0.233128pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(155.037534,181.645920){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(154.949015,182.095920){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(154.860496,182.545920){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(154.771978,182.995920){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(154.683459,183.445920){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(154.594940,183.895920){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(154.506421,184.345920){\rule{2.867408pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(160.749801,184.152785){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(160.621043,184.602785){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(160.492285,185.052785){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(160.363527,185.502785){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(160.234769,185.952785){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(160.106011,186.402785){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(159.977252,186.852785){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(159.848494,187.302785){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(159.719736,187.752785){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(159.590978,188.202785){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(159.462220,188.652785){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(159.333461,189.102785){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(159.204703,189.552785){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(159.075945,190.002785){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(153.619463,184.927957){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(151.986009,185.377957){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(150.352556,185.827957){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(149.926803,186.277957){\rule{3.988762pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(150.134819,186.727957){\rule{3.631997pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(150.342835,187.177957){\rule{3.275231pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(150.550851,187.627957){\rule{2.918466pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(150.758866,188.077957){\rule{2.561700pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(150.966882,188.527957){\rule{2.204934pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(151.174898,188.977957){\rule{1.848169pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(151.382914,189.427957){\rule{1.491403pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(151.590930,189.877957){\rule{1.134637pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(151.798946,190.327957){\rule{0.777872pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(152.006962,190.777957){\rule{0.421106pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(152.214978,191.227957){\rule{0.064340pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(157.858618,190.264023){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(155.444701,190.714023){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(153.030784,191.164023){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(152.716027,191.614023){\rule{5.735515pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(153.400130,192.064023){\rule{4.875974pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(154.084233,192.514023){\rule{4.016433pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(154.768335,192.964023){\rule{3.156892pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(155.452438,193.414023){\rule{2.297351pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(156.136541,193.864023){\rule{1.437810pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(156.820643,194.314023){\rule{0.578269pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(158.962917,184.152785){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(155.260389,184.602785){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(154.739688,185.052785){\rule{5.752597pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(155.130093,185.502785){\rule{5.233434pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(155.520497,185.952785){\rule{4.714272pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(155.910901,186.402785){\rule{4.195109pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(156.301306,186.852785){\rule{3.675946pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(156.691710,187.302785){\rule{3.156784pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(157.082115,187.752785){\rule{2.637621pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(157.472519,188.202785){\rule{2.118458pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(157.862924,188.652785){\rule{1.599296pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(158.253328,189.102785){\rule{1.080133pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(158.643733,189.552785){\rule{0.560971pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(159.034137,190.002785){\rule{0.041808pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(154.361815,184.927957){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(154.213065,185.377957){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(154.064315,185.827957){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(153.915565,186.277957){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(153.766816,186.727957){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(153.618066,187.177957){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(153.469316,187.627957){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(153.320566,188.077957){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(153.171817,188.527957){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(153.023067,188.977957){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(152.874317,189.427957){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(152.725567,189.877957){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(152.576818,190.327957){\rule{4.938843pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(152.428068,190.777957){\rule{2.673675pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(152.279318,191.227957){\rule{0.408508pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{154.239950}{181.645920}{101.128471}{3.344932}%
\vSm{160.621938}{184.152785}{73.989560}{6.374323}%
\vSm{159.064673}{190.264023}{0.258701}{3.506758}%
\vSm{152.062598}{184.927957}{108.291562}{6.957716}%
\vSm{149.598136}{192.334903}{-106.010440}{6.374323}%
\vSm{154.412059}{184.927957}{-6.929661}{6.424925}%
\vSm{154.285119}{190.264023}{-130.943779}{7.064335}%
\vSm{155.001658}{181.645920}{23.620527}{6.256567}%
\vSm{151.398289}{192.334903}{-48.680502}{1.066244}%
\vSm{152.142580}{194.841767}{-146.663242}{6.018747}%
\vSm{149.608837}{186.207831}{65.190904}{5.867816}%
\vSm{149.737260}{184.927957}{164.597654}{4.818883}%
\vSm{158.873293}{190.264023}{-74.032623}{6.356481}%
\vSm{149.659785}{181.645920}{139.234242}{6.986422}%
\vSm{157.094544}{190.264023}{111.298961}{4.913336}%
\vSm{152.215840}{190.264023}{169.440189}{6.930457}%
\vSm{151.468361}{194.841767}{-156.379473}{6.256567}%
\vSm{157.150290}{194.841767}{-40.765758}{6.986422}%
}}%
{\color{black}\vlB{%
\vSc{149.463894}{186.207831}{-40.765758}{6.986422}%
\vSc{154.881455}{181.645920}{23.620527}{6.256567}%
\vSc{160.333574}{184.152785}{73.989560}{6.374323}%
\vSc{156.954400}{190.279857}{139.234242}{6.986422}%
\vSc{151.348158}{194.841767}{-156.379473}{6.256567}%
\vSc{149.309773}{192.334903}{-106.010440}{6.374323}%
}}%
{\color{vltNeutral!43}\put(227.822422,115.819154){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(227.951546,116.269154){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(228.080670,116.719154){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(228.209794,117.169154){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(228.338918,117.619154){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(228.468043,118.069154){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(228.597167,118.519154){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(228.726291,118.969154){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(228.855415,119.419154){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(228.984539,119.869154){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(229.113663,120.319154){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(229.242788,120.769154){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(229.371912,121.219154){\rule{0.585450pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(229.501036,121.669154){\rule{0.060719pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(230.022170,121.145435){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(229.626564,121.595435){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(230.257337,122.045435){\rule{1.672892pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(231.286342,122.495435){\rule{1.327991pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(232.315346,122.945435){\rule{0.983089pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(233.344350,123.395435){\rule{0.638187pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(234.373354,123.845435){\rule{0.293286pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(232.788294,111.257243){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(232.266334,111.707243){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(231.744373,112.157243){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(231.222413,112.607243){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(230.700453,113.057243){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(230.178492,113.507243){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(229.656532,113.957243){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(229.134572,114.407243){\rule{2.931651pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(228.612611,114.857243){\rule{1.820158pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(228.090651,115.307243){\rule{0.708665pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(236.945338,119.875346){\rule{3.351827pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(236.769900,120.325346){\rule{3.005305pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(236.594461,120.775346){\rule{2.658783pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(236.419023,121.225346){\rule{2.312261pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(236.243585,121.675346){\rule{1.965738pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(236.068147,122.125346){\rule{1.619216pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(235.892708,122.575346){\rule{1.272694pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(235.717270,123.025346){\rule{0.926172pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(235.541832,123.475346){\rule{0.579650pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(235.366394,123.925346){\rule{0.233128pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(233.005015,111.257243){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(232.916496,111.707243){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(232.827977,112.157243){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(232.739459,112.607243){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(232.650940,113.057243){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(232.562421,113.507243){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(232.473902,113.957243){\rule{2.867408pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(238.717282,113.764108){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(238.588524,114.214108){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(238.459766,114.664108){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(238.331008,115.114108){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(238.202250,115.564108){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(238.073491,116.014108){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(237.944733,116.464108){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(237.815975,116.914108){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(237.687217,117.364108){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(237.558459,117.814108){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(237.429701,118.264108){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(237.300942,118.714108){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(237.172184,119.164108){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(237.043426,119.614108){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(231.586944,114.539280){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(229.953490,114.989280){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(228.320037,115.439280){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(227.894284,115.889280){\rule{3.988762pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(228.102300,116.339280){\rule{3.631997pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(228.310316,116.789280){\rule{3.275231pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(228.518331,117.239280){\rule{2.918466pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(228.726347,117.689280){\rule{2.561700pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(228.934363,118.139280){\rule{2.204934pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(229.142379,118.589280){\rule{1.848169pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(229.350395,119.039280){\rule{1.491403pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(229.558411,119.489280){\rule{1.134637pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(229.766427,119.939280){\rule{0.777872pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(229.974443,120.389280){\rule{0.421106pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(230.182459,120.839280){\rule{0.064340pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(235.826099,119.875346){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(233.412182,120.325346){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(230.998265,120.775346){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(230.683508,121.225346){\rule{5.735515pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(231.367611,121.675346){\rule{4.875974pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(232.051714,122.125346){\rule{4.016433pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(232.735816,122.575346){\rule{3.156892pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(233.419919,123.025346){\rule{2.297351pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(234.104022,123.475346){\rule{1.437810pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(234.788124,123.925346){\rule{0.578269pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(236.930398,113.764108){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(233.227870,114.214108){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(232.707169,114.664108){\rule{5.752597pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(233.097573,115.114108){\rule{5.233434pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(233.487978,115.564108){\rule{4.714272pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(233.878382,116.014108){\rule{4.195109pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(234.268787,116.464108){\rule{3.675946pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(234.659191,116.914108){\rule{3.156784pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(235.049596,117.364108){\rule{2.637621pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(235.440000,117.814108){\rule{2.118458pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(235.830405,118.264108){\rule{1.599296pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(236.220809,118.714108){\rule{1.080133pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(236.611214,119.164108){\rule{0.560971pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(237.001618,119.614108){\rule{0.041808pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(232.329295,114.539280){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(232.180546,114.989280){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(232.031796,115.439280){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(231.883046,115.889280){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(231.734296,116.339280){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(231.585547,116.789280){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(231.436797,117.239280){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(231.288047,117.689280){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(231.139297,118.139280){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(230.990548,118.589280){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(230.841798,119.039280){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(230.693048,119.489280){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(230.544298,119.939280){\rule{4.938843pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(230.395549,120.389280){\rule{2.673675pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(230.246799,120.839280){\rule{0.408508pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{232.207431}{111.257243}{101.128471}{3.344932}%
\vSm{238.589419}{113.764108}{73.989560}{6.374323}%
\vSm{237.032154}{119.875346}{0.258701}{3.506758}%
\vSm{230.030079}{114.539280}{108.291562}{6.957716}%
\vSm{227.565617}{121.946226}{-106.010440}{6.374323}%
\vSm{232.379540}{114.539280}{-6.929661}{6.424925}%
\vSm{232.252600}{119.875346}{-130.943779}{7.064335}%
\vSm{232.969139}{111.257243}{23.620527}{6.256567}%
\vSm{229.365770}{121.946226}{-48.680502}{1.066244}%
\vSm{230.110061}{124.453091}{-146.663242}{6.018747}%
\vSm{227.576317}{115.819154}{65.190904}{5.867816}%
\vSm{227.704741}{114.539280}{164.597654}{4.818883}%
\vSm{236.840773}{119.875346}{-74.032623}{6.356481}%
\vSm{227.627266}{111.257243}{139.234242}{6.986422}%
\vSm{235.062025}{119.875346}{111.298961}{4.913336}%
\vSm{230.183321}{119.875346}{169.440189}{6.930457}%
\vSm{229.435842}{124.453091}{-156.379473}{6.256567}%
\vSm{235.117771}{124.453091}{-40.765758}{6.986422}%
}}%
{\color{black}\vlB{%
\vSc{227.431375}{115.819154}{-40.765758}{6.986422}%
\vSc{232.848936}{111.257243}{23.620527}{6.256567}%
\vSc{238.301055}{113.764108}{73.989560}{6.374323}%
\vSc{234.921881}{119.891180}{139.234242}{6.986422}%
\vSc{229.315639}{124.453091}{-156.379473}{6.256567}%
\vSc{227.277253}{121.946226}{-106.010440}{6.374323}%
}}%
{\color{vltNeutral!43}\put(290.554134,172.461260){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(290.683258,172.911260){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(290.812382,173.361260){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(290.941506,173.811260){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(291.070630,174.261260){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(291.199754,174.711260){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(291.328879,175.161260){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(291.458003,175.611260){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(291.587127,176.061260){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(291.716251,176.511260){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(291.845375,176.961260){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(291.974499,177.411260){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(292.103624,177.861260){\rule{0.585450pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(292.232748,178.311260){\rule{0.060719pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(292.753882,177.787541){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(292.358276,178.237541){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(292.989049,178.687541){\rule{1.672892pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(294.018054,179.137541){\rule{1.327991pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(295.047058,179.587541){\rule{0.983089pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(296.076062,180.037541){\rule{0.638187pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(297.105066,180.487541){\rule{0.293286pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(295.520006,167.899349){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(294.998046,168.349349){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(294.476085,168.799349){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(293.954125,169.249349){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(293.432164,169.699349){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(292.910204,170.149349){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(292.388244,170.599349){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(291.866283,171.049349){\rule{2.931651pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(291.344323,171.499349){\rule{1.820158pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(290.822363,171.949349){\rule{0.708665pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(299.677050,176.517452){\rule{3.351827pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(299.501612,176.967452){\rule{3.005305pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(299.326173,177.417452){\rule{2.658783pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(299.150735,177.867452){\rule{2.312261pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(298.975297,178.317452){\rule{1.965738pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(298.799859,178.767452){\rule{1.619216pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(298.624420,179.217452){\rule{1.272694pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(298.448982,179.667452){\rule{0.926172pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(298.273544,180.117452){\rule{0.579650pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(298.098105,180.567452){\rule{0.233128pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(295.736727,167.899349){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(295.648208,168.349349){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(295.559689,168.799349){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(295.471171,169.249349){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(295.382652,169.699349){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(295.294133,170.149349){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(295.205614,170.599349){\rule{2.867408pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(301.448994,170.406214){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(301.320236,170.856214){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(301.191478,171.306214){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(301.062720,171.756214){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(300.933962,172.206214){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(300.805203,172.656214){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(300.676445,173.106214){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(300.547687,173.556214){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(300.418929,174.006214){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(300.290171,174.456214){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(300.161412,174.906214){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(300.032654,175.356214){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(299.903896,175.806214){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(299.775138,176.256214){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(294.318656,171.181386){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(292.685202,171.631386){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(291.051749,172.081386){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(290.625996,172.531386){\rule{3.988762pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(290.834012,172.981386){\rule{3.631997pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(291.042027,173.431386){\rule{3.275231pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(291.250043,173.881386){\rule{2.918466pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(291.458059,174.331386){\rule{2.561700pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(291.666075,174.781386){\rule{2.204934pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(291.874091,175.231386){\rule{1.848169pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(292.082107,175.681386){\rule{1.491403pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(292.290123,176.131386){\rule{1.134637pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(292.498139,176.581386){\rule{0.777872pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(292.706155,177.031386){\rule{0.421106pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(292.914171,177.481386){\rule{0.064340pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(298.557811,176.517452){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(296.143894,176.967452){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(293.729977,177.417452){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(293.415220,177.867452){\rule{5.735515pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(294.099323,178.317452){\rule{4.875974pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(294.783425,178.767452){\rule{4.016433pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(295.467528,179.217452){\rule{3.156892pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(296.151631,179.667452){\rule{2.297351pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(296.835733,180.117452){\rule{1.437810pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(297.519836,180.567452){\rule{0.578269pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(299.662110,170.406214){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(295.959582,170.856214){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(295.438881,171.306214){\rule{5.752597pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(295.829285,171.756214){\rule{5.233434pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(296.219690,172.206214){\rule{4.714272pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(296.610094,172.656214){\rule{4.195109pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(297.000499,173.106214){\rule{3.675946pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(297.390903,173.556214){\rule{3.156784pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(297.781308,174.006214){\rule{2.637621pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(298.171712,174.456214){\rule{2.118458pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(298.562117,174.906214){\rule{1.599296pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(298.952521,175.356214){\rule{1.080133pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(299.342926,175.806214){\rule{0.560971pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(299.733330,176.256214){\rule{0.041808pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(295.061007,171.181386){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(294.912258,171.631386){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(294.763508,172.081386){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(294.614758,172.531386){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(294.466008,172.981386){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(294.317259,173.431386){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(294.168509,173.881386){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(294.019759,174.331386){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(293.871009,174.781386){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(293.722260,175.231386){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(293.573510,175.681386){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(293.424760,176.131386){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(293.276010,176.581386){\rule{4.938843pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(293.127261,177.031386){\rule{2.673675pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(292.978511,177.481386){\rule{0.408508pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{294.939143}{167.899349}{101.128471}{3.344932}%
\vSm{301.321131}{170.406214}{73.989560}{6.374323}%
\vSm{299.763866}{176.517452}{0.258701}{3.506758}%
\vSm{292.761790}{171.181386}{108.291562}{6.957716}%
\vSm{290.297329}{178.588332}{-106.010440}{6.374323}%
\vSm{295.111252}{171.181386}{-6.929661}{6.424925}%
\vSm{294.984312}{176.517452}{-130.943779}{7.064335}%
\vSm{295.700851}{167.899349}{23.620527}{6.256567}%
\vSm{292.097481}{178.588332}{-48.680502}{1.066244}%
\vSm{292.841773}{181.095197}{-146.663242}{6.018747}%
\vSm{290.308029}{172.461260}{65.190904}{5.867816}%
\vSm{290.436452}{171.181386}{164.597654}{4.818883}%
\vSm{299.572485}{176.517452}{-74.032623}{6.356481}%
\vSm{290.358978}{167.899349}{139.234242}{6.986422}%
\vSm{297.793737}{176.517452}{111.298961}{4.913336}%
\vSm{292.915032}{176.517452}{169.440189}{6.930457}%
\vSm{292.167554}{181.095197}{-156.379473}{6.256567}%
\vSm{297.849483}{181.095197}{-40.765758}{6.986422}%
}}%
{\color{black}\vlB{%
\vSc{290.163087}{172.461260}{-40.765758}{6.986422}%
\vSc{295.580648}{167.899349}{23.620527}{6.256567}%
\vSc{301.032767}{170.406214}{73.989560}{6.374323}%
\vSc{297.653592}{176.533286}{139.234242}{6.986422}%
\vSc{292.047351}{181.095197}{-156.379473}{6.256567}%
\vSc{290.008965}{178.588332}{-106.010440}{6.374323}%
}}%
{\color{vltNeutral!43}\put(166.915628,106.021986){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(167.044752,106.471986){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(167.173876,106.921986){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(167.303000,107.371986){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(167.432125,107.821986){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(167.561249,108.271986){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(167.690373,108.721986){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(167.819497,109.171986){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(167.948621,109.621986){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(168.077745,110.071986){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(168.206869,110.521986){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(168.335994,110.971986){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(168.465118,111.421986){\rule{0.585450pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(168.594242,111.871986){\rule{0.060719pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(169.115376,111.348266){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(168.719770,111.798266){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(169.350544,112.248266){\rule{1.672892pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(170.379548,112.698266){\rule{1.327991pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(171.408552,113.148266){\rule{0.983089pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(172.437556,113.598266){\rule{0.638187pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(173.466561,114.048266){\rule{0.293286pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(171.881500,101.460075){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(171.359540,101.910075){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(170.837579,102.360075){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(170.315619,102.810075){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(169.793659,103.260075){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(169.271698,103.710075){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(168.749738,104.160075){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(168.227778,104.610075){\rule{2.931651pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(167.705817,105.060075){\rule{1.820158pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(167.183857,105.510075){\rule{0.708665pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(176.038544,110.078178){\rule{3.351827pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(175.863106,110.528178){\rule{3.005305pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(175.687668,110.978178){\rule{2.658783pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(175.512229,111.428178){\rule{2.312261pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(175.336791,111.878178){\rule{1.965738pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(175.161353,112.328178){\rule{1.619216pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(174.985915,112.778178){\rule{1.272694pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(174.810476,113.228178){\rule{0.926172pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(174.635038,113.678178){\rule{0.579650pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(174.459600,114.128178){\rule{0.233128pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(172.098221,101.460075){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(172.009702,101.910075){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(171.921183,102.360075){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(171.832665,102.810075){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(171.744146,103.260075){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(171.655627,103.710075){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(171.567109,104.160075){\rule{2.867408pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(177.810489,103.966940){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(177.681730,104.416940){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(177.552972,104.866940){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(177.424214,105.316940){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(177.295456,105.766940){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(177.166698,106.216940){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(177.037939,106.666940){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(176.909181,107.116940){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(176.780423,107.566940){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(176.651665,108.016940){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(176.522907,108.466940){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(176.394148,108.916940){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(176.265390,109.366940){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(176.136632,109.816940){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(170.680150,104.742112){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(169.046696,105.192112){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(167.413243,105.642112){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(166.987490,106.092112){\rule{3.988762pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(167.195506,106.542112){\rule{3.631997pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(167.403522,106.992112){\rule{3.275231pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(167.611538,107.442112){\rule{2.918466pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(167.819554,107.892112){\rule{2.561700pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(168.027569,108.342112){\rule{2.204934pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(168.235585,108.792112){\rule{1.848169pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(168.443601,109.242112){\rule{1.491403pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(168.651617,109.692112){\rule{1.134637pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(168.859633,110.142112){\rule{0.777872pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(169.067649,110.592112){\rule{0.421106pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(169.275665,111.042112){\rule{0.064340pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(174.919305,110.078178){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(172.505388,110.528178){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(170.091471,110.978178){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(169.776714,111.428178){\rule{5.735515pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(170.460817,111.878178){\rule{4.875974pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(171.144920,112.328178){\rule{4.016433pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(171.829022,112.778178){\rule{3.156892pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(172.513125,113.228178){\rule{2.297351pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(173.197228,113.678178){\rule{1.437810pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(173.881330,114.128178){\rule{0.578269pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(176.023604,103.966940){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(172.321076,104.416940){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(171.800375,104.866940){\rule{5.752597pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(172.190780,105.316940){\rule{5.233434pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(172.581184,105.766940){\rule{4.714272pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(172.971589,106.216940){\rule{4.195109pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(173.361993,106.666940){\rule{3.675946pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(173.752397,107.116940){\rule{3.156784pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(174.142802,107.566940){\rule{2.637621pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(174.533206,108.016940){\rule{2.118458pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(174.923611,108.466940){\rule{1.599296pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(175.314015,108.916940){\rule{1.080133pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(175.704420,109.366940){\rule{0.560971pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(176.094824,109.816940){\rule{0.041808pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(171.422502,104.742112){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(171.273752,105.192112){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(171.125002,105.642112){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(170.976252,106.092112){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(170.827503,106.542112){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(170.678753,106.992112){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(170.530003,107.442112){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(170.381253,107.892112){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(170.232504,108.342112){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(170.083754,108.792112){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(169.935004,109.242112){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(169.786254,109.692112){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(169.637505,110.142112){\rule{4.938843pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(169.488755,110.592112){\rule{2.673675pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(169.340005,111.042112){\rule{0.408508pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{171.300637}{101.460075}{101.128471}{3.344932}%
\vSm{177.682625}{103.966940}{73.989560}{6.374323}%
\vSm{176.125360}{110.078178}{0.258701}{3.506758}%
\vSm{169.123285}{104.742112}{108.291562}{6.957716}%
\vSm{166.658823}{112.149058}{-106.010440}{6.374323}%
\vSm{171.472746}{104.742112}{-6.929661}{6.424925}%
\vSm{171.345806}{110.078178}{-130.943779}{7.064335}%
\vSm{172.062345}{101.460075}{23.620527}{6.256567}%
\vSm{168.458976}{112.149058}{-48.680502}{1.066244}%
\vSm{169.203267}{114.655922}{-146.663242}{6.018747}%
\vSm{166.669524}{106.021986}{65.190904}{5.867816}%
\vSm{166.797947}{104.742112}{164.597654}{4.818883}%
\vSm{175.933980}{110.078178}{-74.032623}{6.356481}%
\vSm{166.720472}{101.460075}{139.234242}{6.986422}%
\vSm{174.155231}{110.078178}{111.298961}{4.913336}%
\vSm{169.276527}{110.078178}{169.440189}{6.930457}%
\vSm{168.529048}{114.655922}{-156.379473}{6.256567}%
\vSm{174.210977}{114.655922}{-40.765758}{6.986422}%
}}%
{\color{black}\vlB{%
\vSc{166.524582}{106.021986}{-40.765758}{6.986422}%
\vSc{171.942142}{101.460075}{23.620527}{6.256567}%
\vSc{177.394261}{103.966940}{73.989560}{6.374323}%
\vSc{174.015087}{110.094011}{139.234242}{6.986422}%
\vSc{168.408845}{114.655922}{-156.379473}{6.256567}%
\vSc{166.370460}{112.149058}{-106.010440}{6.374323}%
}}%
{\color{vltNeutral!43}\put(227.822422,166.197249){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(227.951546,166.647249){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(228.080670,167.097249){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(228.209794,167.547249){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(228.338918,167.997249){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(228.468043,168.447249){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(228.597167,168.897249){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(228.726291,169.347249){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(228.855415,169.797249){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(228.984539,170.247249){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(229.113663,170.697249){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(229.242788,171.147249){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(229.371912,171.597249){\rule{0.585450pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(229.501036,172.047249){\rule{0.060719pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(230.022170,171.523530){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(229.626564,171.973530){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(230.257337,172.423530){\rule{1.672892pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(231.286342,172.873530){\rule{1.327991pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(232.315346,173.323530){\rule{0.983089pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(233.344350,173.773530){\rule{0.638187pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(234.373354,174.223530){\rule{0.293286pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(232.788294,161.635338){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(232.266334,162.085338){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(231.744373,162.535338){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(231.222413,162.985338){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(230.700453,163.435338){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(230.178492,163.885338){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(229.656532,164.335338){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(229.134572,164.785338){\rule{2.931651pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(228.612611,165.235338){\rule{1.820158pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(228.090651,165.685338){\rule{0.708665pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(236.945338,170.253441){\rule{3.351827pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(236.769900,170.703441){\rule{3.005305pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(236.594461,171.153441){\rule{2.658783pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(236.419023,171.603441){\rule{2.312261pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(236.243585,172.053441){\rule{1.965738pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(236.068147,172.503441){\rule{1.619216pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(235.892708,172.953441){\rule{1.272694pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(235.717270,173.403441){\rule{0.926172pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(235.541832,173.853441){\rule{0.579650pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(235.366394,174.303441){\rule{0.233128pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(233.005015,161.635338){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(232.916496,162.085338){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(232.827977,162.535338){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(232.739459,162.985338){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(232.650940,163.435338){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(232.562421,163.885338){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(232.473902,164.335338){\rule{2.867408pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(238.717282,164.142203){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(238.588524,164.592203){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(238.459766,165.042203){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(238.331008,165.492203){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(238.202250,165.942203){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(238.073491,166.392203){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(237.944733,166.842203){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(237.815975,167.292203){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(237.687217,167.742203){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(237.558459,168.192203){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(237.429701,168.642203){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(237.300942,169.092203){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(237.172184,169.542203){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(237.043426,169.992203){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(231.586944,164.917375){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(229.953490,165.367375){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(228.320037,165.817375){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(227.894284,166.267375){\rule{3.988762pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(228.102300,166.717375){\rule{3.631997pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(228.310316,167.167375){\rule{3.275231pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(228.518331,167.617375){\rule{2.918466pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(228.726347,168.067375){\rule{2.561700pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(228.934363,168.517375){\rule{2.204934pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(229.142379,168.967375){\rule{1.848169pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(229.350395,169.417375){\rule{1.491403pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(229.558411,169.867375){\rule{1.134637pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(229.766427,170.317375){\rule{0.777872pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(229.974443,170.767375){\rule{0.421106pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(230.182459,171.217375){\rule{0.064340pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(235.826099,170.253441){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(233.412182,170.703441){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(230.998265,171.153441){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(230.683508,171.603441){\rule{5.735515pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(231.367611,172.053441){\rule{4.875974pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(232.051714,172.503441){\rule{4.016433pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(232.735816,172.953441){\rule{3.156892pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(233.419919,173.403441){\rule{2.297351pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(234.104022,173.853441){\rule{1.437810pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(234.788124,174.303441){\rule{0.578269pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(236.930398,164.142203){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(233.227870,164.592203){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(232.707169,165.042203){\rule{5.752597pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(233.097573,165.492203){\rule{5.233434pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(233.487978,165.942203){\rule{4.714272pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(233.878382,166.392203){\rule{4.195109pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(234.268787,166.842203){\rule{3.675946pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(234.659191,167.292203){\rule{3.156784pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(235.049596,167.742203){\rule{2.637621pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(235.440000,168.192203){\rule{2.118458pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(235.830405,168.642203){\rule{1.599296pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(236.220809,169.092203){\rule{1.080133pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(236.611214,169.542203){\rule{0.560971pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(237.001618,169.992203){\rule{0.041808pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(232.329295,164.917375){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(232.180546,165.367375){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(232.031796,165.817375){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(231.883046,166.267375){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(231.734296,166.717375){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(231.585547,167.167375){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(231.436797,167.617375){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(231.288047,168.067375){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(231.139297,168.517375){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(230.990548,168.967375){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(230.841798,169.417375){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(230.693048,169.867375){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(230.544298,170.317375){\rule{4.938843pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(230.395549,170.767375){\rule{2.673675pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(230.246799,171.217375){\rule{0.408508pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{232.207431}{161.635338}{101.128471}{3.344932}%
\vSm{238.589419}{164.142203}{73.989560}{6.374323}%
\vSm{237.032154}{170.253441}{0.258701}{3.506758}%
\vSm{230.030079}{164.917375}{108.291562}{6.957716}%
\vSm{227.565617}{172.324321}{-106.010440}{6.374323}%
\vSm{232.379540}{164.917375}{-6.929661}{6.424925}%
\vSm{232.252600}{170.253441}{-130.943779}{7.064335}%
\vSm{232.969139}{161.635338}{23.620527}{6.256567}%
\vSm{229.365770}{172.324321}{-48.680502}{1.066244}%
\vSm{230.110061}{174.831186}{-146.663242}{6.018747}%
\vSm{227.576317}{166.197249}{65.190904}{5.867816}%
\vSm{227.704741}{164.917375}{164.597654}{4.818883}%
\vSm{236.840773}{170.253441}{-74.032623}{6.356481}%
\vSm{227.627266}{161.635338}{139.234242}{6.986422}%
\vSm{235.062025}{170.253441}{111.298961}{4.913336}%
\vSm{230.183321}{170.253441}{169.440189}{6.930457}%
\vSm{229.435842}{174.831186}{-156.379473}{6.256567}%
\vSm{235.117771}{174.831186}{-40.765758}{6.986422}%
}}%
{\color{black}\vlB{%
\vSc{227.431375}{166.197249}{-40.765758}{6.986422}%
\vSc{232.848936}{161.635338}{23.620527}{6.256567}%
\vSc{238.301055}{164.142203}{73.989560}{6.374323}%
\vSc{234.921881}{170.269275}{139.234242}{6.986422}%
\vSc{229.315639}{174.831186}{-156.379473}{6.256567}%
\vSc{227.277253}{172.324321}{-106.010440}{6.374323}%
}}%
{\color{vltNeutral!43}\put(306.622284,91.949778){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(306.751408,92.399778){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(306.880533,92.849778){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(307.009657,93.299778){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(307.138781,93.749778){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(307.267905,94.199778){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(307.397029,94.649778){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(307.526153,95.099778){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(307.655278,95.549778){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(307.784402,95.999778){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(307.913526,96.449778){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(308.042650,96.899778){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(308.171774,97.349778){\rule{0.585450pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(308.300898,97.799778){\rule{0.060719pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(308.822032,97.276059){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(308.426426,97.726059){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(309.057200,98.176059){\rule{1.672892pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(310.086204,98.626059){\rule{1.327991pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(311.115209,99.076059){\rule{0.983089pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(312.144213,99.526059){\rule{0.638187pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(313.173217,99.976059){\rule{0.293286pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(311.588157,87.387867){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(311.066196,87.837867){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(310.544236,88.287867){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(310.022276,88.737867){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(309.500315,89.187867){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(308.978355,89.637867){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(308.456394,90.087867){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(307.934434,90.537867){\rule{2.931651pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(307.412474,90.987867){\rule{1.820158pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(306.890513,91.437867){\rule{0.708665pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(315.745201,96.005970){\rule{3.351827pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(315.569762,96.455970){\rule{3.005305pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(315.394324,96.905970){\rule{2.658783pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(315.218886,97.355970){\rule{2.312261pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(315.043448,97.805970){\rule{1.965738pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(314.868009,98.255970){\rule{1.619216pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(314.692571,98.705970){\rule{1.272694pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(314.517133,99.155970){\rule{0.926172pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(314.341694,99.605970){\rule{0.579650pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(314.166256,100.055970){\rule{0.233128pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(311.804877,87.387867){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(311.716359,87.837867){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(311.627840,88.287867){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(311.539321,88.737867){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(311.450802,89.187867){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(311.362284,89.637867){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(311.273765,90.087867){\rule{2.867408pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(317.517145,89.894732){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(317.388387,90.344732){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(317.259629,90.794732){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(317.130870,91.244732){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(317.002112,91.694732){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(316.873354,92.144732){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(316.744596,92.594732){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(316.615838,93.044732){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(316.487080,93.494732){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(316.358321,93.944732){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(316.229563,94.394732){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(316.100805,94.844732){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(315.972047,95.294732){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(315.843289,95.744732){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(310.386806,90.669904){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(308.753353,91.119904){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(307.119899,91.569904){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(306.694146,92.019904){\rule{3.988762pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(306.902162,92.469904){\rule{3.631997pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(307.110178,92.919904){\rule{3.275231pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(307.318194,93.369904){\rule{2.918466pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(307.526210,93.819904){\rule{2.561700pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(307.734226,94.269904){\rule{2.204934pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(307.942242,94.719904){\rule{1.848169pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(308.150258,95.169904){\rule{1.491403pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(308.358274,95.619904){\rule{1.134637pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(308.566289,96.069904){\rule{0.777872pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(308.774305,96.519904){\rule{0.421106pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(308.982321,96.969904){\rule{0.064340pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(314.625961,96.005970){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(312.212044,96.455970){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(309.798127,96.905970){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(309.483371,97.355970){\rule{5.735515pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(310.167473,97.805970){\rule{4.875974pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(310.851576,98.255970){\rule{4.016433pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(311.535679,98.705970){\rule{3.156892pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(312.219781,99.155970){\rule{2.297351pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(312.903884,99.605970){\rule{1.437810pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(313.587987,100.055970){\rule{0.578269pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(315.730260,89.894732){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(312.027733,90.344732){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(311.507032,90.794732){\rule{5.752597pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(311.897436,91.244732){\rule{5.233434pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(312.287841,91.694732){\rule{4.714272pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(312.678245,92.144732){\rule{4.195109pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(313.068649,92.594732){\rule{3.675946pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(313.459054,93.044732){\rule{3.156784pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(313.849458,93.494732){\rule{2.637621pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(314.239863,93.944732){\rule{2.118458pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(314.630267,94.394732){\rule{1.599296pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(315.020672,94.844732){\rule{1.080133pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(315.411076,95.294732){\rule{0.560971pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(315.801481,95.744732){\rule{0.041808pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(311.129158,90.669904){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(310.980408,91.119904){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(310.831659,91.569904){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(310.682909,92.019904){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(310.534159,92.469904){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(310.385409,92.919904){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(310.236660,93.369904){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(310.087910,93.819904){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(309.939160,94.269904){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(309.790410,94.719904){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(309.641661,95.169904){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(309.492911,95.619904){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(309.344161,96.069904){\rule{4.938843pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(309.195411,96.519904){\rule{2.673675pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(309.046662,96.969904){\rule{0.408508pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{311.007294}{87.387867}{101.128471}{3.344932}%
\vSm{317.389282}{89.894732}{73.989560}{6.374323}%
\vSm{315.832017}{96.005970}{0.258701}{3.506758}%
\vSm{308.829941}{90.669904}{108.291562}{6.957716}%
\vSm{306.365480}{98.076850}{-106.010440}{6.374323}%
\vSm{311.179403}{90.669904}{-6.929661}{6.424925}%
\vSm{311.052462}{96.005970}{-130.943779}{7.064335}%
\vSm{311.769001}{87.387867}{23.620527}{6.256567}%
\vSm{308.165632}{98.076850}{-48.680502}{1.066244}%
\vSm{308.909924}{100.583715}{-146.663242}{6.018747}%
\vSm{306.376180}{91.949778}{65.190904}{5.867816}%
\vSm{306.504603}{90.669904}{164.597654}{4.818883}%
\vSm{315.640636}{96.005970}{-74.032623}{6.356481}%
\vSm{306.427129}{87.387867}{139.234242}{6.986422}%
\vSm{313.861888}{96.005970}{111.298961}{4.913336}%
\vSm{308.983183}{96.005970}{169.440189}{6.930457}%
\vSm{308.235705}{100.583715}{-156.379473}{6.256567}%
\vSm{313.917634}{100.583715}{-40.765758}{6.986422}%
}}%
{\color{black}\vlB{%
\vSc{306.231238}{91.949778}{-40.765758}{6.986422}%
\vSc{311.648798}{87.387867}{23.620527}{6.256567}%
\vSc{317.100918}{89.894732}{73.989560}{6.374323}%
\vSc{313.721743}{96.021804}{139.234242}{6.986422}%
\vSc{308.115502}{100.583715}{-156.379473}{6.256567}%
\vSc{306.077116}{98.076850}{-106.010440}{6.374323}%
}}%
{\color{vltNeutral!43}\put(167.429094,156.692358){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(167.558218,157.142358){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(167.687342,157.592358){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(167.816466,158.042358){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(167.945590,158.492358){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(168.074714,158.942358){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(168.203839,159.392358){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(168.332963,159.842358){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(168.462087,160.292358){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(168.591211,160.742358){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(168.720335,161.192358){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(168.849459,161.642358){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(168.978584,162.092358){\rule{0.585450pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(169.107708,162.542358){\rule{0.060719pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(169.628842,162.018638){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(169.233236,162.468638){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(169.864009,162.918638){\rule{1.672892pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(170.893014,163.368638){\rule{1.327991pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(171.922018,163.818638){\rule{0.983089pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(172.951022,164.268638){\rule{0.638187pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(173.980026,164.718638){\rule{0.293286pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(172.394966,152.130447){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(171.873006,152.580447){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(171.351045,153.030447){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(170.829085,153.480447){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(170.307125,153.930447){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(169.785164,154.380447){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(169.263204,154.830447){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(168.741243,155.280447){\rule{2.931651pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(168.219283,155.730447){\rule{1.820158pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(167.697323,156.180447){\rule{0.708665pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(176.552010,160.748550){\rule{3.351827pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(176.376572,161.198550){\rule{3.005305pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(176.201133,161.648550){\rule{2.658783pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(176.025695,162.098550){\rule{2.312261pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(175.850257,162.548550){\rule{1.965738pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(175.674819,162.998550){\rule{1.619216pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(175.499380,163.448550){\rule{1.272694pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(175.323942,163.898550){\rule{0.926172pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(175.148504,164.348550){\rule{0.579650pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(174.973066,164.798550){\rule{0.233128pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(172.611687,152.130447){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(172.523168,152.580447){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(172.434649,153.030447){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(172.346131,153.480447){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(172.257612,153.930447){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(172.169093,154.380447){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(172.080574,154.830447){\rule{2.867408pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(178.323954,154.637312){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(178.195196,155.087312){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(178.066438,155.537312){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(177.937680,155.987312){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(177.808922,156.437312){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(177.680163,156.887312){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(177.551405,157.337312){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(177.422647,157.787312){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(177.293889,158.237312){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(177.165131,158.687312){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(177.036372,159.137312){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(176.907614,159.587312){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(176.778856,160.037312){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(176.650098,160.487312){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(171.193616,155.412484){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(169.560162,155.862484){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(167.926709,156.312484){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(167.500956,156.762484){\rule{3.988762pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(167.708972,157.212484){\rule{3.631997pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(167.916988,157.662484){\rule{3.275231pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(168.125003,158.112484){\rule{2.918466pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(168.333019,158.562484){\rule{2.561700pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(168.541035,159.012484){\rule{2.204934pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(168.749051,159.462484){\rule{1.848169pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(168.957067,159.912484){\rule{1.491403pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(169.165083,160.362484){\rule{1.134637pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(169.373099,160.812484){\rule{0.777872pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(169.581115,161.262484){\rule{0.421106pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(169.789131,161.712484){\rule{0.064340pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(175.432771,160.748550){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(173.018854,161.198550){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(170.604937,161.648550){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(170.290180,162.098550){\rule{5.735515pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(170.974283,162.548550){\rule{4.875974pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(171.658385,162.998550){\rule{4.016433pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(172.342488,163.448550){\rule{3.156892pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(173.026591,163.898550){\rule{2.297351pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(173.710694,164.348550){\rule{1.437810pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(174.394796,164.798550){\rule{0.578269pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(176.537070,154.637312){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(172.834542,155.087312){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(172.313841,155.537312){\rule{5.752597pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(172.704245,155.987312){\rule{5.233434pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(173.094650,156.437312){\rule{4.714272pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(173.485054,156.887312){\rule{4.195109pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(173.875459,157.337312){\rule{3.675946pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(174.265863,157.787312){\rule{3.156784pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(174.656268,158.237312){\rule{2.637621pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(175.046672,158.687312){\rule{2.118458pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(175.437077,159.137312){\rule{1.599296pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(175.827481,159.587312){\rule{1.080133pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(176.217886,160.037312){\rule{0.560971pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(176.608290,160.487312){\rule{0.041808pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(171.935967,155.412484){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(171.787218,155.862484){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(171.638468,156.312484){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(171.489718,156.762484){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(171.340968,157.212484){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(171.192219,157.662484){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(171.043469,158.112484){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(170.894719,158.562484){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(170.745969,159.012484){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(170.597220,159.462484){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(170.448470,159.912484){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(170.299720,160.362484){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(170.150970,160.812484){\rule{4.938843pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(170.002221,161.262484){\rule{2.673675pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(169.853471,161.712484){\rule{0.408508pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{171.814103}{152.130447}{101.128471}{3.344932}%
\vSm{178.196091}{154.637312}{73.989560}{6.374323}%
\vSm{176.638826}{160.748550}{0.258701}{3.506758}%
\vSm{169.636751}{155.412484}{108.291562}{6.957716}%
\vSm{167.172289}{162.819430}{-106.010440}{6.374323}%
\vSm{171.986212}{155.412484}{-6.929661}{6.424925}%
\vSm{171.859272}{160.748550}{-130.943779}{7.064335}%
\vSm{172.575811}{152.130447}{23.620527}{6.256567}%
\vSm{168.972442}{162.819430}{-48.680502}{1.066244}%
\vSm{169.716733}{165.326294}{-146.663242}{6.018747}%
\vSm{167.182989}{156.692358}{65.190904}{5.867816}%
\vSm{167.311412}{155.412484}{164.597654}{4.818883}%
\vSm{176.447445}{160.748550}{-74.032623}{6.356481}%
\vSm{167.233938}{152.130447}{139.234242}{6.986422}%
\vSm{174.668697}{160.748550}{111.298961}{4.913336}%
\vSm{169.789993}{160.748550}{169.440189}{6.930457}%
\vSm{169.042514}{165.326294}{-156.379473}{6.256567}%
\vSm{174.724443}{165.326294}{-40.765758}{6.986422}%
}}%
{\color{black}\vlB{%
\vSc{167.038047}{156.692358}{-40.765758}{6.986422}%
\vSc{172.455608}{152.130447}{23.620527}{6.256567}%
\vSc{177.907727}{154.637312}{73.989560}{6.374323}%
\vSc{174.528553}{160.764383}{139.234242}{6.986422}%
\vSc{168.922311}{165.326294}{-156.379473}{6.256567}%
\vSc{166.883925}{162.819430}{-106.010440}{6.374323}%
}}%
{\color{vltTeal!43}\put(242.973277,86.259815){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(243.102401,86.709815){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(243.231525,87.159815){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(243.360649,87.609815){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(243.489773,88.059815){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(243.618897,88.509815){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(243.748022,88.959815){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(243.877146,89.409815){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(244.006270,89.859815){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(244.135394,90.309815){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(244.264518,90.759815){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(244.393642,91.209815){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(244.522766,91.659815){\rule{0.585450pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(244.651891,92.109815){\rule{0.060719pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(245.173025,91.586095){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(244.777419,92.036095){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(245.408192,92.486095){\rule{1.672892pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(246.437197,92.936095){\rule{1.327991pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(247.466201,93.386095){\rule{0.983089pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(248.495205,93.836095){\rule{0.638187pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(249.524209,94.286095){\rule{0.293286pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(247.939149,81.697904){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(247.417188,82.147904){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(246.895228,82.597904){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(246.373268,83.047904){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(245.851307,83.497904){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(245.329347,83.947904){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(244.807387,84.397904){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(244.285426,84.847904){\rule{2.931651pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(243.763466,85.297904){\rule{1.820158pt}{0.460000pt}}}%
{\color{vltTeal!53}\put(243.241506,85.747904){\rule{0.708665pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(252.096193,90.316007){\rule{3.351827pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(251.920755,90.766007){\rule{3.005305pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(251.745316,91.216007){\rule{2.658783pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(251.569878,91.666007){\rule{2.312261pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(251.394440,92.116007){\rule{1.965738pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(251.219001,92.566007){\rule{1.619216pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(251.043563,93.016007){\rule{1.272694pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(250.868125,93.466007){\rule{0.926172pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(250.692687,93.916007){\rule{0.579650pt}{0.460000pt}}}%
{\color{vltTeal!44}\put(250.517248,94.366007){\rule{0.233128pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(248.155870,81.697904){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(248.067351,82.147904){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(247.978832,82.597904){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(247.890313,83.047904){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(247.801795,83.497904){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(247.713276,83.947904){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltTeal!56}\put(247.624757,84.397904){\rule{2.867408pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(253.868137,84.204769){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(253.739379,84.654769){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(253.610621,85.104769){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(253.481863,85.554769){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(253.353104,86.004769){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(253.224346,86.454769){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(253.095588,86.904769){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(252.966830,87.354769){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(252.838072,87.804769){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(252.709314,88.254769){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(252.580555,88.704769){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(252.451797,89.154769){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(252.323039,89.604769){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltTeal!50}\put(252.194281,90.054769){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(246.737798,84.979941){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(245.104345,85.429941){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(243.470891,85.879941){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(243.045139,86.329941){\rule{3.988762pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(243.253155,86.779941){\rule{3.631997pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(243.461170,87.229941){\rule{3.275231pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(243.669186,87.679941){\rule{2.918466pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(243.877202,88.129941){\rule{2.561700pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(244.085218,88.579941){\rule{2.204934pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(244.293234,89.029941){\rule{1.848169pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(244.501250,89.479941){\rule{1.491403pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(244.709266,89.929941){\rule{1.134637pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(244.917282,90.379941){\rule{0.777872pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(245.125298,90.829941){\rule{0.421106pt}{0.460000pt}}}%
{\color{vltTeal!43}\put(245.333313,91.279941){\rule{0.064340pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(250.976953,90.316007){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(248.563037,90.766007){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(246.149120,91.216007){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(245.834363,91.666007){\rule{5.735515pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(246.518466,92.116007){\rule{4.875974pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(247.202568,92.566007){\rule{4.016433pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(247.886671,93.016007){\rule{3.156892pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(248.570774,93.466007){\rule{2.297351pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(249.254876,93.916007){\rule{1.437810pt}{0.460000pt}}}%
{\color{vltTeal!39}\put(249.938979,94.366007){\rule{0.578269pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(252.081252,84.204769){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(248.378725,84.654769){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(247.858024,85.104769){\rule{5.752597pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(248.248428,85.554769){\rule{5.233434pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(248.638833,86.004769){\rule{4.714272pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(249.029237,86.454769){\rule{4.195109pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(249.419642,86.904769){\rule{3.675946pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(249.810046,87.354769){\rule{3.156784pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(250.200451,87.804769){\rule{2.637621pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(250.590855,88.254769){\rule{2.118458pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(250.981259,88.704769){\rule{1.599296pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(251.371664,89.154769){\rule{1.080133pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(251.762068,89.604769){\rule{0.560971pt}{0.460000pt}}}%
{\color{vltTeal!48}\put(252.152473,90.054769){\rule{0.041808pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(247.480150,84.979941){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(247.331401,85.429941){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(247.182651,85.879941){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(247.033901,86.329941){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(246.885151,86.779941){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(246.736402,87.229941){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(246.587652,87.679941){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(246.438902,88.129941){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(246.290152,88.579941){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(246.141403,89.029941){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(245.992653,89.479941){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(245.843903,89.929941){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(245.695153,90.379941){\rule{4.938843pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(245.546404,90.829941){\rule{2.673675pt}{0.460000pt}}}%
{\color{vltTeal!40}\put(245.397654,91.279941){\rule{0.408508pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{247.358286}{81.697904}{101.128471}{3.344932}%
\vSm{253.740274}{84.204769}{73.989560}{6.374323}%
\vSm{252.183009}{90.316007}{0.258701}{3.506758}%
\vSm{245.180933}{84.979941}{108.291562}{6.957716}%
\vSm{242.716472}{92.386887}{-106.010440}{6.374323}%
\vSm{247.530395}{84.979941}{-6.929661}{6.424925}%
\vSm{247.403455}{90.316007}{-130.943779}{7.064335}%
\vSm{248.119994}{81.697904}{23.620527}{6.256567}%
\vSm{244.516624}{92.386887}{-48.680502}{1.066244}%
\vSm{245.260916}{94.893751}{-146.663242}{6.018747}%
\vSm{242.727172}{86.259815}{65.190904}{5.867816}%
\vSm{242.855595}{84.979941}{164.597654}{4.818883}%
\vSm{251.991628}{90.316007}{-74.032623}{6.356481}%
\vSm{242.778121}{81.697904}{139.234242}{6.986422}%
\vSm{250.212880}{90.316007}{111.298961}{4.913336}%
\vSm{245.334175}{90.316007}{169.440189}{6.930457}%
\vSm{244.586697}{94.893751}{-156.379473}{6.256567}%
\vSm{250.268626}{94.893751}{-40.765758}{6.986422}%
}}%
{\color{black}\vlB{%
\vSc{242.582230}{86.259815}{-40.765758}{6.986422}%
\vSc{247.999791}{81.697904}{23.620527}{6.256567}%
\vSc{253.451910}{84.204769}{73.989560}{6.374323}%
\vSc{250.072735}{90.331840}{139.234242}{6.986422}%
\vSc{244.466494}{94.893751}{-156.379473}{6.256567}%
\vSc{242.428108}{92.386887}{-106.010440}{6.374323}%
}}%
{\color{vltNeutral!43}\put(306.811338,142.074797){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(306.940463,142.524797){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(307.069587,142.974797){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(307.198711,143.424797){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(307.327835,143.874797){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(307.456959,144.324797){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(307.586083,144.774797){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(307.715208,145.224797){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(307.844332,145.674797){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(307.973456,146.124797){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(308.102580,146.574797){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(308.231704,147.024797){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(308.360828,147.474797){\rule{0.585450pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(308.489953,147.924797){\rule{0.060719pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(309.011087,147.401077){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(308.615481,147.851077){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(309.246254,148.301077){\rule{1.672892pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(310.275258,148.751077){\rule{1.327991pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(311.304263,149.201077){\rule{0.983089pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(312.333267,149.651077){\rule{0.638187pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(313.362271,150.101077){\rule{0.293286pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(311.777211,137.512886){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(311.255250,137.962886){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(310.733290,138.412886){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(310.211330,138.862886){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(309.689369,139.312886){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(309.167409,139.762886){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(308.645449,140.212886){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(308.123488,140.662886){\rule{2.931651pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(307.601528,141.112886){\rule{1.820158pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(307.079568,141.562886){\rule{0.708665pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(315.934255,146.130989){\rule{3.351827pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(315.758816,146.580989){\rule{3.005305pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(315.583378,147.030989){\rule{2.658783pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(315.407940,147.480989){\rule{2.312261pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(315.232502,147.930989){\rule{1.965738pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(315.057063,148.380989){\rule{1.619216pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(314.881625,148.830989){\rule{1.272694pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(314.706187,149.280989){\rule{0.926172pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(314.530749,149.730989){\rule{0.579650pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(314.355310,150.180989){\rule{0.233128pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(311.993932,137.512886){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(311.905413,137.962886){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(311.816894,138.412886){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(311.728375,138.862886){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(311.639857,139.312886){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(311.551338,139.762886){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(311.462819,140.212886){\rule{2.867408pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(317.706199,140.019751){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(317.577441,140.469751){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(317.448683,140.919751){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(317.319925,141.369751){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(317.191166,141.819751){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(317.062408,142.269751){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(316.933650,142.719751){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(316.804892,143.169751){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(316.676134,143.619751){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(316.547375,144.069751){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(316.418617,144.519751){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(316.289859,144.969751){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(316.161101,145.419751){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(316.032343,145.869751){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(310.575860,140.794923){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(308.942407,141.244923){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(307.308953,141.694923){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(306.883201,142.144923){\rule{3.988762pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(307.091216,142.594923){\rule{3.631997pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(307.299232,143.044923){\rule{3.275231pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(307.507248,143.494923){\rule{2.918466pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(307.715264,143.944923){\rule{2.561700pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(307.923280,144.394923){\rule{2.204934pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(308.131296,144.844923){\rule{1.848169pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(308.339312,145.294923){\rule{1.491403pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(308.547328,145.744923){\rule{1.134637pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(308.755344,146.194923){\rule{0.777872pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(308.963359,146.644923){\rule{0.421106pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(309.171375,147.094923){\rule{0.064340pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(314.815015,146.130989){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(312.401098,146.580989){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(309.987181,147.030989){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(309.672425,147.480989){\rule{5.735515pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(310.356528,147.930989){\rule{4.875974pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(311.040630,148.380989){\rule{4.016433pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(311.724733,148.830989){\rule{3.156892pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(312.408836,149.280989){\rule{2.297351pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(313.092938,149.730989){\rule{1.437810pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(313.777041,150.180989){\rule{0.578269pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(315.919314,140.019751){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(312.216787,140.469751){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(311.696086,140.919751){\rule{5.752597pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(312.086490,141.369751){\rule{5.233434pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(312.476895,141.819751){\rule{4.714272pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(312.867299,142.269751){\rule{4.195109pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(313.257704,142.719751){\rule{3.675946pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(313.648108,143.169751){\rule{3.156784pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(314.038513,143.619751){\rule{2.637621pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(314.428917,144.069751){\rule{2.118458pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(314.819321,144.519751){\rule{1.599296pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(315.209726,144.969751){\rule{1.080133pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(315.600130,145.419751){\rule{0.560971pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(315.990535,145.869751){\rule{0.041808pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(311.318212,140.794923){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(311.169462,141.244923){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(311.020713,141.694923){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(310.871963,142.144923){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(310.723213,142.594923){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(310.574463,143.044923){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(310.425714,143.494923){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(310.276964,143.944923){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(310.128214,144.394923){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(309.979464,144.844923){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(309.830715,145.294923){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(309.681965,145.744923){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(309.533215,146.194923){\rule{4.938843pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(309.384465,146.644923){\rule{2.673675pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(309.235716,147.094923){\rule{0.408508pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{311.196348}{137.512886}{101.128471}{3.344932}%
\vSm{317.578336}{140.019751}{73.989560}{6.374323}%
\vSm{316.021071}{146.130989}{0.258701}{3.506758}%
\vSm{309.018995}{140.794923}{108.291562}{6.957716}%
\vSm{306.554534}{148.201869}{-106.010440}{6.374323}%
\vSm{311.368457}{140.794923}{-6.929661}{6.424925}%
\vSm{311.241517}{146.130989}{-130.943779}{7.064335}%
\vSm{311.958055}{137.512886}{23.620527}{6.256567}%
\vSm{308.354686}{148.201869}{-48.680502}{1.066244}%
\vSm{309.098978}{150.708733}{-146.663242}{6.018747}%
\vSm{306.565234}{142.074797}{65.190904}{5.867816}%
\vSm{306.693657}{140.794923}{164.597654}{4.818883}%
\vSm{315.829690}{146.130989}{-74.032623}{6.356481}%
\vSm{306.616183}{137.512886}{139.234242}{6.986422}%
\vSm{314.050942}{146.130989}{111.298961}{4.913336}%
\vSm{309.172237}{146.130989}{169.440189}{6.930457}%
\vSm{308.424759}{150.708733}{-156.379473}{6.256567}%
\vSm{314.106688}{150.708733}{-40.765758}{6.986422}%
}}%
{\color{black}\vlB{%
\vSc{306.420292}{142.074797}{-40.765758}{6.986422}%
\vSc{311.837853}{137.512886}{23.620527}{6.256567}%
\vSc{317.289972}{140.019751}{73.989560}{6.374323}%
\vSc{313.910797}{146.146823}{139.234242}{6.986422}%
\vSc{308.304556}{150.708733}{-156.379473}{6.256567}%
\vSc{306.266170}{148.201869}{-106.010440}{6.374323}%
}}%
{\color{vltNeutral!43}\put(183.266011,76.112790){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(183.395135,76.562790){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(183.524259,77.012790){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(183.653383,77.462790){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(183.782507,77.912790){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(183.911631,78.362790){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(184.040756,78.812790){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(184.169880,79.262790){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(184.299004,79.712790){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(184.428128,80.162790){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(184.557252,80.612790){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(184.686376,81.062790){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(184.815501,81.512790){\rule{0.585450pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(184.944625,81.962790){\rule{0.060719pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(185.465759,81.439070){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(185.070153,81.889070){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(185.700926,82.339070){\rule{1.672892pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(186.729931,82.789070){\rule{1.327991pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(187.758935,83.239070){\rule{0.983089pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(188.787939,83.689070){\rule{0.638187pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(189.816943,84.139070){\rule{0.293286pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(188.231883,71.550879){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(187.709923,72.000879){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(187.187962,72.450879){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(186.666002,72.900879){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(186.144041,73.350879){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(185.622081,73.800879){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(185.100121,74.250879){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(184.578160,74.700879){\rule{2.931651pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(184.056200,75.150879){\rule{1.820158pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(183.534240,75.600879){\rule{0.708665pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(192.388927,80.168982){\rule{3.351827pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(192.213489,80.618982){\rule{3.005305pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(192.038050,81.068982){\rule{2.658783pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(191.862612,81.518982){\rule{2.312261pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(191.687174,81.968982){\rule{1.965738pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(191.511736,82.418982){\rule{1.619216pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(191.336297,82.868982){\rule{1.272694pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(191.160859,83.318982){\rule{0.926172pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(190.985421,83.768982){\rule{0.579650pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(190.809982,84.218982){\rule{0.233128pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(188.448604,71.550879){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(188.360085,72.000879){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(188.271566,72.450879){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(188.183048,72.900879){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(188.094529,73.350879){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(188.006010,73.800879){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(187.917491,74.250879){\rule{2.867408pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(194.160871,74.057744){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(194.032113,74.507744){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(193.903355,74.957744){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(193.774597,75.407744){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(193.645839,75.857744){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(193.517080,76.307744){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(193.388322,76.757744){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(193.259564,77.207744){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(193.130806,77.657744){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(193.002048,78.107744){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(192.873289,78.557744){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(192.744531,79.007744){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(192.615773,79.457744){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(192.487015,79.907744){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(187.030533,74.832916){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(185.397079,75.282916){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(183.763626,75.732916){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(183.337873,76.182916){\rule{3.988762pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(183.545889,76.632916){\rule{3.631997pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(183.753904,77.082916){\rule{3.275231pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(183.961920,77.532916){\rule{2.918466pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(184.169936,77.982916){\rule{2.561700pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(184.377952,78.432916){\rule{2.204934pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(184.585968,78.882916){\rule{1.848169pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(184.793984,79.332916){\rule{1.491403pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(185.002000,79.782916){\rule{1.134637pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(185.210016,80.232916){\rule{0.777872pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(185.418032,80.682916){\rule{0.421106pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(185.626048,81.132916){\rule{0.064340pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(191.269688,80.168982){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(188.855771,80.618982){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(186.441854,81.068982){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(186.127097,81.518982){\rule{5.735515pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(186.811200,81.968982){\rule{4.875974pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(187.495302,82.418982){\rule{4.016433pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(188.179405,82.868982){\rule{3.156892pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(188.863508,83.318982){\rule{2.297351pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(189.547610,83.768982){\rule{1.437810pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(190.231713,84.218982){\rule{0.578269pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(192.373987,74.057744){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(188.671459,74.507744){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(188.150758,74.957744){\rule{5.752597pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(188.541162,75.407744){\rule{5.233434pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(188.931567,75.857744){\rule{4.714272pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(189.321971,76.307744){\rule{4.195109pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(189.712376,76.757744){\rule{3.675946pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(190.102780,77.207744){\rule{3.156784pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(190.493185,77.657744){\rule{2.637621pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(190.883589,78.107744){\rule{2.118458pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(191.273994,78.557744){\rule{1.599296pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(191.664398,79.007744){\rule{1.080133pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(192.054803,79.457744){\rule{0.560971pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(192.445207,79.907744){\rule{0.041808pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(187.772884,74.832916){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(187.624135,75.282916){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(187.475385,75.732916){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(187.326635,76.182916){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(187.177885,76.632916){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(187.029136,77.082916){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(186.880386,77.532916){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(186.731636,77.982916){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(186.582886,78.432916){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(186.434137,78.882916){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(186.285387,79.332916){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(186.136637,79.782916){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(185.987887,80.232916){\rule{4.938843pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(185.839138,80.682916){\rule{2.673675pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(185.690388,81.132916){\rule{0.408508pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{187.651020}{71.550879}{101.128471}{3.344932}%
\vSm{194.033008}{74.057744}{73.989560}{6.374323}%
\vSm{192.475743}{80.168982}{0.258701}{3.506758}%
\vSm{185.473667}{74.832916}{108.291562}{6.957716}%
\vSm{183.009206}{82.239862}{-106.010440}{6.374323}%
\vSm{187.823129}{74.832916}{-6.929661}{6.424925}%
\vSm{187.696189}{80.168982}{-130.943779}{7.064335}%
\vSm{188.412728}{71.550879}{23.620527}{6.256567}%
\vSm{184.809359}{82.239862}{-48.680502}{1.066244}%
\vSm{185.553650}{84.746726}{-146.663242}{6.018747}%
\vSm{183.019906}{76.112790}{65.190904}{5.867816}%
\vSm{183.148329}{74.832916}{164.597654}{4.818883}%
\vSm{192.284362}{80.168982}{-74.032623}{6.356481}%
\vSm{183.070855}{71.550879}{139.234242}{6.986422}%
\vSm{190.505614}{80.168982}{111.298961}{4.913336}%
\vSm{185.626909}{80.168982}{169.440189}{6.930457}%
\vSm{184.879431}{84.746726}{-156.379473}{6.256567}%
\vSm{190.561360}{84.746726}{-40.765758}{6.986422}%
}}%
{\color{black}\vlB{%
\vSc{182.874964}{76.112790}{-40.765758}{6.986422}%
\vSc{188.292525}{71.550879}{23.620527}{6.256567}%
\vSc{193.744644}{74.057744}{73.989560}{6.374323}%
\vSc{190.365469}{80.184816}{139.234242}{6.986422}%
\vSc{184.759228}{84.746726}{-156.379473}{6.256567}%
\vSc{182.720842}{82.239862}{-106.010440}{6.374323}%
}}%
{\color{vltNeutral!43}\put(244.931447,134.515958){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(245.060571,134.965958){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(245.189695,135.415958){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(245.318819,135.865958){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(245.447943,136.315958){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(245.577067,136.765958){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(245.706192,137.215958){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(245.835316,137.665958){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(245.964440,138.115958){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(246.093564,138.565958){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(246.222688,139.015958){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(246.351812,139.465958){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(246.480937,139.915958){\rule{0.585450pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(246.610061,140.365958){\rule{0.060719pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(247.131195,139.842239){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(246.735589,140.292239){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(247.366362,140.742239){\rule{1.672892pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(248.395367,141.192239){\rule{1.327991pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(249.424371,141.642239){\rule{0.983089pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(250.453375,142.092239){\rule{0.638187pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(251.482379,142.542239){\rule{0.293286pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(249.897319,129.954048){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(249.375358,130.404048){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(248.853398,130.854048){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(248.331438,131.304048){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(247.809477,131.754048){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(247.287517,132.204048){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(246.765557,132.654048){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(246.243596,133.104048){\rule{2.931651pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(245.721636,133.554048){\rule{1.820158pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(245.199676,134.004048){\rule{0.708665pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(254.054363,138.572150){\rule{3.351827pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(253.878925,139.022150){\rule{3.005305pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(253.703486,139.472150){\rule{2.658783pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(253.528048,139.922150){\rule{2.312261pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(253.352610,140.372150){\rule{1.965738pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(253.177172,140.822150){\rule{1.619216pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(253.001733,141.272150){\rule{1.272694pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(252.826295,141.722150){\rule{0.926172pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(252.650857,142.172150){\rule{0.579650pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(252.475418,142.622150){\rule{0.233128pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(250.114040,129.954048){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(250.025521,130.404048){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(249.937002,130.854048){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(249.848483,131.304048){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(249.759965,131.754048){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(249.671446,132.204048){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(249.582927,132.654048){\rule{2.867408pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(255.826307,132.460912){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(255.697549,132.910912){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(255.568791,133.360912){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(255.440033,133.810912){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(255.311274,134.260912){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(255.182516,134.710912){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(255.053758,135.160912){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(254.925000,135.610912){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(254.796242,136.060912){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(254.667484,136.510912){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(254.538725,136.960912){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(254.409967,137.410912){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(254.281209,137.860912){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(254.152451,138.310912){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(248.695968,133.236084){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(247.062515,133.686084){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(245.429061,134.136084){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(245.003309,134.586084){\rule{3.988762pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(245.211325,135.036084){\rule{3.631997pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(245.419340,135.486084){\rule{3.275231pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(245.627356,135.936084){\rule{2.918466pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(245.835372,136.386084){\rule{2.561700pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(246.043388,136.836084){\rule{2.204934pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(246.251404,137.286084){\rule{1.848169pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(246.459420,137.736084){\rule{1.491403pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(246.667436,138.186084){\rule{1.134637pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(246.875452,138.636084){\rule{0.777872pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(247.083468,139.086084){\rule{0.421106pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(247.291483,139.536084){\rule{0.064340pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(252.935124,138.572150){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(250.521207,139.022150){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(248.107290,139.472150){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(247.792533,139.922150){\rule{5.735515pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(248.476636,140.372150){\rule{4.875974pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(249.160738,140.822150){\rule{4.016433pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(249.844841,141.272150){\rule{3.156892pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(250.528944,141.722150){\rule{2.297351pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(251.213046,142.172150){\rule{1.437810pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(251.897149,142.622150){\rule{0.578269pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(254.039423,132.460912){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(250.336895,132.910912){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(249.816194,133.360912){\rule{5.752597pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(250.206598,133.810912){\rule{5.233434pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(250.597003,134.260912){\rule{4.714272pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(250.987407,134.710912){\rule{4.195109pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(251.377812,135.160912){\rule{3.675946pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(251.768216,135.610912){\rule{3.156784pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(252.158621,136.060912){\rule{2.637621pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(252.549025,136.510912){\rule{2.118458pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(252.939430,136.960912){\rule{1.599296pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(253.329834,137.410912){\rule{1.080133pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(253.720238,137.860912){\rule{0.560971pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(254.110643,138.310912){\rule{0.041808pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(249.438320,133.236084){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(249.289571,133.686084){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(249.140821,134.136084){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(248.992071,134.586084){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(248.843321,135.036084){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(248.694572,135.486084){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(248.545822,135.936084){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(248.397072,136.386084){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(248.248322,136.836084){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(248.099573,137.286084){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(247.950823,137.736084){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(247.802073,138.186084){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(247.653323,138.636084){\rule{4.938843pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(247.504574,139.086084){\rule{2.673675pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(247.355824,139.536084){\rule{0.408508pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{249.316456}{129.954048}{101.128471}{3.344932}%
\vSm{255.698444}{132.460912}{73.989560}{6.374323}%
\vSm{254.141179}{138.572150}{0.258701}{3.506758}%
\vSm{247.139103}{133.236084}{108.291562}{6.957716}%
\vSm{244.674642}{140.643030}{-106.010440}{6.374323}%
\vSm{249.488565}{133.236084}{-6.929661}{6.424925}%
\vSm{249.361625}{138.572150}{-130.943779}{7.064335}%
\vSm{250.078164}{129.954048}{23.620527}{6.256567}%
\vSm{246.474794}{140.643030}{-48.680502}{1.066244}%
\vSm{247.219086}{143.149895}{-146.663242}{6.018747}%
\vSm{244.685342}{134.515958}{65.190904}{5.867816}%
\vSm{244.813765}{133.236084}{164.597654}{4.818883}%
\vSm{253.949798}{138.572150}{-74.032623}{6.356481}%
\vSm{244.736291}{129.954048}{139.234242}{6.986422}%
\vSm{252.171050}{138.572150}{111.298961}{4.913336}%
\vSm{247.292345}{138.572150}{169.440189}{6.930457}%
\vSm{246.544867}{143.149895}{-156.379473}{6.256567}%
\vSm{252.226796}{143.149895}{-40.765758}{6.986422}%
}}%
{\color{black}\vlB{%
\vSc{244.540400}{134.515958}{-40.765758}{6.986422}%
\vSc{249.957961}{129.954048}{23.620527}{6.256567}%
\vSc{255.410080}{132.460912}{73.989560}{6.374323}%
\vSc{252.030905}{138.587984}{139.234242}{6.986422}%
\vSc{246.424664}{143.149895}{-156.379473}{6.256567}%
\vSc{244.386278}{140.643030}{-106.010440}{6.374323}%
}}%
{\color{vltNeutral!43}\put(183.486967,126.582295){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(183.616091,127.032295){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(183.745215,127.482295){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(183.874339,127.932295){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(184.003464,128.382295){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(184.132588,128.832295){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(184.261712,129.282295){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(184.390836,129.732295){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(184.519960,130.182295){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(184.649084,130.632295){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(184.778209,131.082295){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(184.907333,131.532295){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(185.036457,131.982295){\rule{0.585450pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(185.165581,132.432295){\rule{0.060719pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(185.686715,131.908576){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(185.291109,132.358576){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(185.921883,132.808576){\rule{1.672892pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(186.950887,133.258576){\rule{1.327991pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(187.979891,133.708576){\rule{0.983089pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(189.008895,134.158576){\rule{0.638187pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(190.037900,134.608576){\rule{0.293286pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(188.452839,122.020385){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(187.930879,122.470385){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(187.408918,122.920385){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(186.886958,123.370385){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(186.364998,123.820385){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(185.843037,124.270385){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(185.321077,124.720385){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(184.799117,125.170385){\rule{2.931651pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(184.277156,125.620385){\rule{1.820158pt}{0.460000pt}}}%
{\color{vltNeutral!53}\put(183.755196,126.070385){\rule{0.708665pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(192.609883,130.638487){\rule{3.351827pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(192.434445,131.088487){\rule{3.005305pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(192.259007,131.538487){\rule{2.658783pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(192.083568,131.988487){\rule{2.312261pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(191.908130,132.438487){\rule{1.965738pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(191.732692,132.888487){\rule{1.619216pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(191.557254,133.338487){\rule{1.272694pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(191.381815,133.788487){\rule{0.926172pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(191.206377,134.238487){\rule{0.579650pt}{0.460000pt}}}%
{\color{vltNeutral!44}\put(191.030939,134.688487){\rule{0.233128pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(188.669560,122.020385){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(188.581041,122.470385){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(188.492523,122.920385){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(188.404004,123.370385){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(188.315485,123.820385){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(188.226966,124.270385){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltNeutral!56}\put(188.138448,124.720385){\rule{2.867408pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(194.381828,124.527249){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(194.253069,124.977249){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(194.124311,125.427249){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(193.995553,125.877249){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(193.866795,126.327249){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(193.738037,126.777249){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(193.609278,127.227249){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(193.480520,127.677249){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(193.351762,128.127249){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(193.223004,128.577249){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(193.094246,129.027249){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(192.965488,129.477249){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(192.836729,129.927249){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltNeutral!50}\put(192.707971,130.377249){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(187.251489,125.302421){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(185.618035,125.752421){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(183.984582,126.202421){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(183.558829,126.652421){\rule{3.988762pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(183.766845,127.102421){\rule{3.631997pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(183.974861,127.552421){\rule{3.275231pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(184.182877,128.002421){\rule{2.918466pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(184.390893,128.452421){\rule{2.561700pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(184.598908,128.902421){\rule{2.204934pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(184.806924,129.352421){\rule{1.848169pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(185.014940,129.802421){\rule{1.491403pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(185.222956,130.252421){\rule{1.134637pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(185.430972,130.702421){\rule{0.777872pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(185.638988,131.152421){\rule{0.421106pt}{0.460000pt}}}%
{\color{vltNeutral!43}\put(185.847004,131.602421){\rule{0.064340pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(191.490644,130.638487){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(189.076727,131.088487){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(186.662810,131.538487){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(186.348053,131.988487){\rule{5.735515pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(187.032156,132.438487){\rule{4.875974pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(187.716259,132.888487){\rule{4.016433pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(188.400361,133.338487){\rule{3.156892pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(189.084464,133.788487){\rule{2.297351pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(189.768567,134.238487){\rule{1.437810pt}{0.460000pt}}}%
{\color{vltNeutral!39}\put(190.452669,134.688487){\rule{0.578269pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(192.594943,124.527249){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(188.892415,124.977249){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(188.371714,125.427249){\rule{5.752597pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(188.762119,125.877249){\rule{5.233434pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(189.152523,126.327249){\rule{4.714272pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(189.542928,126.777249){\rule{4.195109pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(189.933332,127.227249){\rule{3.675946pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(190.323736,127.677249){\rule{3.156784pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(190.714141,128.127249){\rule{2.637621pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(191.104545,128.577249){\rule{2.118458pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(191.494950,129.027249){\rule{1.599296pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(191.885354,129.477249){\rule{1.080133pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(192.275759,129.927249){\rule{0.560971pt}{0.460000pt}}}%
{\color{vltNeutral!48}\put(192.666163,130.377249){\rule{0.041808pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(187.993841,125.302421){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(187.845091,125.752421){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(187.696341,126.202421){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(187.547591,126.652421){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(187.398842,127.102421){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(187.250092,127.552421){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(187.101342,128.002421){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(186.952592,128.452421){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(186.803843,128.902421){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(186.655093,129.352421){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(186.506343,129.802421){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(186.357593,130.252421){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(186.208844,130.702421){\rule{4.938843pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(186.060094,131.152421){\rule{2.673675pt}{0.460000pt}}}%
{\color{vltNeutral!40}\put(185.911344,131.602421){\rule{0.408508pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{187.871976}{122.020385}{101.128471}{3.344932}%
\vSm{194.253964}{124.527249}{73.989560}{6.374323}%
\vSm{192.696699}{130.638487}{0.258701}{3.506758}%
\vSm{185.694624}{125.302421}{108.291562}{6.957716}%
\vSm{183.230163}{132.709367}{-106.010440}{6.374323}%
\vSm{188.044085}{125.302421}{-6.929661}{6.424925}%
\vSm{187.917145}{130.638487}{-130.943779}{7.064335}%
\vSm{188.633684}{122.020385}{23.620527}{6.256567}%
\vSm{185.030315}{132.709367}{-48.680502}{1.066244}%
\vSm{185.774606}{135.216232}{-146.663242}{6.018747}%
\vSm{183.240863}{126.582295}{65.190904}{5.867816}%
\vSm{183.369286}{125.302421}{164.597654}{4.818883}%
\vSm{192.505319}{130.638487}{-74.032623}{6.356481}%
\vSm{183.291811}{122.020385}{139.234242}{6.986422}%
\vSm{190.726570}{130.638487}{111.298961}{4.913336}%
\vSm{185.847866}{130.638487}{169.440189}{6.930457}%
\vSm{185.100387}{135.216232}{-156.379473}{6.256567}%
\vSm{190.782316}{135.216232}{-40.765758}{6.986422}%
}}%
{\color{black}\vlB{%
\vSc{183.095921}{126.582295}{-40.765758}{6.986422}%
\vSc{188.513481}{122.020385}{23.620527}{6.256567}%
\vSc{193.965600}{124.527249}{73.989560}{6.374323}%
\vSc{190.586426}{130.654321}{139.234242}{6.986422}%
\vSc{184.980184}{135.216232}{-156.379473}{6.256567}%
\vSc{182.941799}{132.709367}{-106.010440}{6.374323}%
}}%
{\color{vltTeal}\vlB{%
\vSo{252.875853}{70.791426}{118.928969}{11.250000}%
}}%
{\color{vltTeal}\put(253.067982,78.394941){\rule{0.431331pt}{0.460000pt}}}%
{\color{vltTeal}\put(253.019521,78.844941){\rule{1.293992pt}{0.460000pt}}}%
{\color{vltTeal}\put(252.971060,79.294941){\rule{2.156653pt}{0.460000pt}}}%
{\color{vltTeal}\put(252.922599,79.744941){\rule{2.549142pt}{0.460000pt}}}%
{\color{vltTeal}\put(252.874138,80.194941){\rule{2.027571pt}{0.460000pt}}}%
{\color{vltTeal}\put(252.825677,80.644941){\rule{1.506001pt}{0.460000pt}}}%
{\color{vltTeal}\put(252.777216,81.094941){\rule{0.984430pt}{0.460000pt}}}%
{\color{vltTeal}\put(252.728755,81.544941){\rule{0.462860pt}{0.460000pt}}}%
{\color{vltRed}\vlB{%
\vSo{219.747015}{181.110658}{118.928969}{11.250000}%
}}%
{\color{vltRed}\put(219.939145,188.714173){\rule{0.431331pt}{0.460000pt}}}%
{\color{vltRed}\put(219.890683,189.164173){\rule{1.293992pt}{0.460000pt}}}%
{\color{vltRed}\put(219.842222,189.614173){\rule{2.156653pt}{0.460000pt}}}%
{\color{vltRed}\put(219.793761,190.064173){\rule{2.549142pt}{0.460000pt}}}%
{\color{vltRed}\put(219.745300,190.514173){\rule{2.027571pt}{0.460000pt}}}%
{\color{vltRed}\put(219.696839,190.964173){\rule{1.506001pt}{0.460000pt}}}%
{\color{vltRed}\put(219.648378,191.414173){\rule{0.984430pt}{0.460000pt}}}%
{\color{vltRed}\put(219.599917,191.864173){\rule{0.462860pt}{0.460000pt}}}%
{\color{black}\vlB{%
\vSc{83.935589}{123.000000}{7.401523}{27.273170}%
\vSc{107.775987}{126.513383}{164.619117}{3.253859}%
\vSc{107.981847}{126.513383}{-149.816072}{3.253859}%
}}%
{\color{black}\put(118.97927,127.54396){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $x$}}}%
{\color{black}\vlB{%
\vSc{76.315456}{123.000000}{118.928969}{14.981516}%
\vSc{76.255941}{136.112124}{-83.853437}{3.253859}%
\vSc{76.443255}{136.112124}{-38.288626}{3.253859}%
}}%
{\color{black}\put(72.88327,143.11388){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $y$}}}%
{\color{black}\vlB{%
\vSc{83.500000}{123.000000}{90.000000}{24.489352}%
\vSc{82.279009}{147.489352}{-112.782406}{3.253859}%
\vSc{83.539009}{147.489352}{-67.217594}{3.253859}%
}}%
{\color{black}\put(84.00000,155.48935){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $z$}}}%
{\color{black}\put(235.00000,56.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\mathsf K/k_\star=\Id+\mathsf B^{\mathsf T}\mathsf B,\qquad U_{12}/E_\star=-0.1023$}}}%
{\color{vltBlue}\vlB{%
\vSg{26.000000}{26.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(55.00000,26.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont vertical bonds}}}%
{\color{vltRed}\vlB{%
\vSg{198.000000}{26.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(227.00000,26.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont face diagonals}}}%
{\color{black}\put(393.00000,26.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont equal link curvature}}}%
\end{picture}%


==> vlt-figures/figure-252.tex <==
\begin{picture}(470,330)%
{\color{black}\put(118,314){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (a) Supplied quantum configuration excitation}}}%
{\color{black}\put(356,314){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (b) Vacuum plus classical linear drive}}}%
{\color{black}\vlB{%
\vSc{43.500000}{114.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(44,101){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{126.000000}{114.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(126.5,101){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\pi/2$}}}%
{\color{black}\vlB{%
\vSc{208.500000}{114.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(209,101){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\pi$}}}%
{\color{black}\vlB{%
\vSc{41.000000}{114.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(37,114){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{41.000000}{188.056604}{0.000000}{3.000000}%
}}%
{\color{black}\put(37,188.056604){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black!20}\vlB{%
\vSan{44}{188.056604}{0}{165}%
}}%
{\color{black}\vlB{%
\vSc{41.000000}{262.113208}{0.000000}{3.000000}%
}}%
{\color{black}\put(37,262.113208){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black!20}\vlB{%
\vSan{44}{262.113208}{0}{165}%
}}%
{\color{black}\vlB{%
\vSc{44.000000}{114.000000}{0.000000}{165.000000}%
\vSc{43.500000}{114.000000}{90.000000}{157.000000}%
}}%
{\color{black}\put(126.5,83){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $Gt$}}}%
{\color{black}\put(44,287){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $P_{g,1_s}$}}}%
{\color{vlfGreen}\vlB{%
\vSax{43.9845}{114}{1.268797}{0.412601}%
\vSax{44.366095}{114.009136}{3.801115}{0.413409}%
\vSax{44.747971}{114.036542}{6.317729}{0.41502}%
\vSax{45.130306}{114.082212}{8.80859}{0.417423}%
\vSax{45.513266}{114.146134}{11.264249}{0.420602}%
\vSax{45.896998}{114.228292}{13.676054}{0.424536}%
\vSax{46.281628}{114.328666}{16.036293}{0.429202}%
\vSax{46.667261}{114.447231}{18.338302}{0.434569}%
\vSax{47.053979}{114.583958}{20.576511}{0.440609}%
\vSax{47.441842}{114.738814}{22.746462}{0.447288}%
\vSax{47.830887}{114.91176}{24.844771}{0.454571}%
\vSax{48.221133}{115.102753}{26.869075}{0.462422}%
\vSax{48.61258}{115.311746}{28.817941}{0.470807}%
\vSax{49.005217}{115.538688}{30.690773}{0.479688}%
\vSax{49.399017}{115.783523}{32.487703}{0.48903}%
\vSax{49.793946}{116.04619}{34.209483}{0.498798}%
\vSax{50.189961}{116.326624}{35.85738}{0.508959}%
\vSax{50.587016}{116.624757}{37.433077}{0.51948}%
\vSax{50.985059}{116.940515}{38.938581}{0.530328}%
\vSax{51.384038}{117.273819}{40.376146}{0.541475}%
\vSax{51.783899}{117.624588}{41.7482}{0.552891}%
\vSax{52.18459}{117.992735}{43.057285}{0.564549}%
\vSax{52.586057}{118.378169}{44.306009}{0.576424}%
\vSax{52.98825}{118.780796}{45.497003}{0.58849}%
\vSax{53.391122}{119.200515}{46.632886}{0.600725}%
\vSax{53.794625}{119.637223}{47.71624}{0.613107}%
\vSax{54.198715}{120.090813}{48.749592}{0.625615}%
\vSax{54.603353}{120.561172}{49.735391}{0.63823}%
\vSax{55.008498}{121.048185}{50.676007}{0.650934}%
\vSax{55.414114}{121.551731}{51.573713}{0.663709}%
\vSax{55.820169}{122.071687}{52.430686}{0.676539}%
\vSax{56.22663}{122.607923}{53.249006}{0.689409}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{56.633468}{123.160307}{54.030649}{0.702304}%
\vSax{57.040657}{123.728704}{54.777494}{0.715211}%
\vSax{57.448172}{124.312973}{55.491318}{0.728115}%
\vSax{57.855989}{124.912969}{56.173806}{0.741006}%
\vSax{58.264087}{125.528545}{56.82655}{0.753872}%
\vSax{58.672448}{126.159549}{57.451051}{0.7667}%
\vSax{59.081051}{126.805825}{58.048726}{0.779482}%
\vSax{59.489881}{127.467214}{58.620912}{0.792206}%
\vSax{59.898923}{128.143553}{59.168868}{0.804863}%
\vSax{60.308161}{128.834674}{59.693779}{0.817445}%
\vSax{60.717584}{129.540407}{60.196762}{0.829941}%
\vSax{61.127178}{130.260578}{60.678868}{0.842345}%
\vSax{61.536932}{130.99501}{61.141088}{0.854649}%
\vSax{61.946837}{131.74352}{61.584352}{0.866844}%
\vSax{62.356882}{132.505926}{62.009538}{0.878923}%
\vSax{62.767059}{133.282037}{62.417473}{0.890879}%
\vSax{63.177359}{134.071663}{62.808934}{0.902706}%
\vSax{63.587774}{134.874609}{63.184653}{0.914398}%
\vSax{63.998299}{135.690677}{63.545321}{0.925947}%
\vSax{64.408926}{136.519666}{63.891588}{0.937349}%
\vSax{64.819649}{137.36137}{64.224067}{0.948597}%
\vSax{65.230463}{138.215583}{64.543336}{0.959686}%
\vSax{65.641362}{139.082093}{64.849938}{0.97061}%
\vSax{66.052341}{139.960687}{65.144389}{0.981365}%
\vSax{66.463397}{140.851148}{65.427172}{0.991945}%
\vSax{66.874524}{141.753256}{65.698744}{1.002346}%
\vSax{67.285719}{142.666789}{65.959538}{1.012564}%
\vSax{67.696979}{143.591521}{66.20996}{1.022593}%
\vSax{68.1083}{144.527224}{66.450395}{1.03243}%
\vSax{68.519678}{145.473668}{66.681206}{1.04207}%
\vSax{68.931112}{146.430618}{66.902736}{1.051509}%
\vSax{69.342597}{147.397838}{67.115309}{1.060745}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{69.754133}{148.375091}{67.319232}{1.069771}%
\vSax{70.165715}{149.362135}{67.514792}{1.078587}%
\vSax{70.577343}{150.358725}{67.702264}{1.087187}%
\vSax{70.989013}{151.364617}{67.881905}{1.095568}%
\vSax{71.400725}{152.379563}{68.053959}{1.103728}%
\vSax{71.812475}{153.403311}{68.218657}{1.111664}%
\vSax{72.224263}{154.435609}{68.376215}{1.119371}%
\vSax{72.636088}{155.476203}{68.526839}{1.126848}%
\vSax{73.047946}{156.524835}{68.670723}{1.134092}%
\vSax{73.459838}{157.581248}{68.80805}{1.141099}%
\vSax{73.871761}{158.64518}{68.938992}{1.147868}%
\vSax{74.283715}{159.716368}{69.063711}{1.154396}%
\vSax{74.695699}{160.79455}{69.182361}{1.160681}%
\vSax{75.10771}{161.879457}{69.295086}{1.166721}%
\vSax{75.51975}{162.970824}{69.402022}{1.172512}%
\vSax{75.931815}{164.06838}{69.503294}{1.178055}%
\vSax{76.343907}{165.171855}{69.599024}{1.183345}%
\vSax{76.756023}{166.280976}{69.689323}{1.188383}%
\vSax{77.168163}{167.39547}{69.774294}{1.193165}%
\vSax{77.580327}{168.515062}{69.854037}{1.19769}%
\vSax{77.992514}{169.639475}{69.928642}{1.201957}%
\vSax{78.404723}{170.768433}{69.998193}{1.205965}%
\vSax{78.816953}{171.901656}{70.062768}{1.209711}%
\vSax{79.229205}{173.038865}{70.12244}{1.213195}%
\vSax{79.641478}{174.17978}{70.177275}{1.216416}%
\vSax{80.05377}{175.324119}{70.227333}{1.219371}%
\vSax{80.466083}{176.471599}{70.272669}{1.222062}%
\vSax{80.878416}{177.621937}{70.313333}{1.224486}%
\vSax{81.290768}{178.77485}{70.349369}{1.226642}%
\vSax{81.703138}{179.930053}{70.380816}{1.228531}%
\vSax{82.115528}{181.087262}{70.407708}{1.23015}%
\vSax{82.527937}{182.24619}{70.430074}{1.231501}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{82.940364}{183.406551}{70.447938}{1.232582}%
\vSax{83.352809}{184.56806}{70.46132}{1.233393}%
\vSax{83.765272}{185.73043}{70.470233}{1.233934}%
\vSax{84.177754}{186.893373}{70.474687}{1.234205}%
\vSax{84.590254}{188.056604}{70.474687}{1.234205}%
\vSax{85.002772}{189.219834}{70.470233}{1.233934}%
\vSax{85.415309}{190.382778}{70.46132}{1.233393}%
\vSax{85.827864}{191.545148}{70.447938}{1.232582}%
\vSax{86.240437}{192.706656}{70.430074}{1.231501}%
\vSax{86.653028}{193.867018}{70.407708}{1.23015}%
\vSax{87.065638}{195.025946}{70.380816}{1.228531}%
\vSax{87.478268}{196.183154}{70.349369}{1.226642}%
\vSax{87.890916}{197.338357}{70.313333}{1.224486}%
\vSax{88.303583}{198.49127}{70.272669}{1.222062}%
\vSax{88.71627}{199.641609}{70.227333}{1.219371}%
\vSax{89.128978}{200.789089}{70.177275}{1.216416}%
\vSax{89.541705}{201.933428}{70.12244}{1.213195}%
\vSax{89.954453}{203.074342}{70.062768}{1.209711}%
\vSax{90.367223}{204.211551}{69.998193}{1.205965}%
\vSax{90.780014}{205.344775}{69.928642}{1.201957}%
\vSax{91.192827}{206.473732}{69.854037}{1.19769}%
\vSax{91.605663}{207.598146}{69.774294}{1.193165}%
\vSax{92.018523}{208.717738}{69.689323}{1.188383}%
\vSax{92.431407}{209.832232}{69.599024}{1.183345}%
\vSax{92.844315}{210.941353}{69.503294}{1.178055}%
\vSax{93.25725}{212.044828}{69.402022}{1.172512}%
\vSax{93.67021}{213.142384}{69.295086}{1.166721}%
\vSax{94.083199}{214.23375}{69.182361}{1.160681}%
\vSax{94.496215}{215.318658}{69.063711}{1.154396}%
\vSax{94.909261}{216.396839}{68.938992}{1.147868}%
\vSax{95.322338}{217.468028}{68.80805}{1.141099}%
\vSax{95.735446}{218.53196}{68.670723}{1.134092}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{96.148588}{219.588372}{68.526839}{1.126848}%
\vSax{96.561763}{220.637005}{68.376215}{1.119371}%
\vSax{96.974975}{221.677598}{68.218657}{1.111664}%
\vSax{97.388225}{222.709897}{68.053959}{1.103728}%
\vSax{97.801513}{223.733645}{67.881905}{1.095568}%
\vSax{98.214843}{224.74859}{67.702264}{1.087187}%
\vSax{98.628215}{225.754482}{67.514792}{1.078587}%
\vSax{99.041633}{226.751073}{67.319232}{1.069771}%
\vSax{99.455097}{227.738116}{67.115309}{1.060745}%
\vSax{99.868612}{228.715369}{66.902736}{1.051509}%
\vSax{100.282178}{229.68259}{66.681206}{1.04207}%
\vSax{100.6958}{230.63954}{66.450395}{1.03243}%
\vSax{101.109479}{231.585983}{66.20996}{1.022593}%
\vSax{101.523219}{232.521686}{65.959538}{1.012564}%
\vSax{101.937024}{233.446419}{65.698744}{1.002346}%
\vSax{102.350897}{234.359951}{65.427172}{0.991945}%
\vSax{102.764841}{235.26206}{65.144389}{0.981365}%
\vSax{103.178862}{236.152521}{64.849938}{0.97061}%
\vSax{103.592963}{237.031115}{64.543336}{0.959686}%
\vSax{104.007149}{237.897625}{64.224067}{0.948597}%
\vSax{104.421426}{238.751838}{63.891588}{0.937349}%
\vSax{104.835799}{239.593542}{63.545321}{0.925947}%
\vSax{105.250274}{240.42253}{63.184653}{0.914398}%
\vSax{105.664859}{241.238598}{62.808934}{0.902706}%
\vSax{106.079559}{242.041545}{62.417473}{0.890879}%
\vSax{106.494382}{242.831171}{62.009538}{0.878923}%
\vSax{106.909337}{243.607282}{61.584352}{0.866844}%
\vSax{107.324432}{244.369687}{61.141088}{0.854649}%
\vSax{107.739678}{245.118198}{60.678868}{0.842345}%
\vSax{108.155084}{245.852629}{60.196762}{0.829941}%
\vSax{108.570661}{246.5728}{59.693779}{0.817445}%
\vSax{108.986423}{247.278534}{59.168868}{0.804863}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{109.402381}{247.969655}{58.620912}{0.792206}%
\vSax{109.818551}{248.645993}{58.048726}{0.779482}%
\vSax{110.234948}{249.307382}{57.451051}{0.7667}%
\vSax{110.651587}{249.953658}{56.82655}{0.753872}%
\vSax{111.068489}{250.584662}{56.173806}{0.741006}%
\vSax{111.485672}{251.200239}{55.491318}{0.728115}%
\vSax{111.903157}{251.800235}{54.777494}{0.715211}%
\vSax{112.320968}{252.384504}{54.030649}{0.702304}%
\vSax{112.73913}{252.9529}{53.249006}{0.689409}%
\vSax{113.157669}{253.505285}{52.430686}{0.676539}%
\vSax{113.576614}{254.041521}{51.573713}{0.663709}%
\vSax{113.995998}{254.561476}{50.676007}{0.650934}%
\vSax{114.415853}{255.065022}{49.735391}{0.63823}%
\vSax{114.836215}{255.552035}{48.749592}{0.625615}%
\vSax{115.257125}{256.022394}{47.71624}{0.613107}%
\vSax{115.678622}{256.475984}{46.632886}{0.600725}%
\vSax{116.10075}{256.912693}{45.497003}{0.58849}%
\vSax{116.523557}{257.332412}{44.306009}{0.576424}%
\vSax{116.94709}{257.735038}{43.057285}{0.564549}%
\vSax{117.371399}{258.120472}{41.7482}{0.552891}%
\vSax{117.796538}{258.488619}{40.376146}{0.541475}%
\vSax{118.222559}{258.839388}{38.938581}{0.530328}%
\vSax{118.649516}{259.172693}{37.433077}{0.51948}%
\vSax{119.077461}{259.48845}{35.85738}{0.508959}%
\vSax{119.506446}{259.786583}{34.209483}{0.498798}%
\vSax{119.936517}{260.067018}{32.487703}{0.48903}%
\vSax{120.367717}{260.329685}{30.690773}{0.479688}%
\vSax{120.80008}{260.574519}{28.817941}{0.470807}%
\vSax{121.233633}{260.801461}{26.869075}{0.462422}%
\vSax{121.668387}{261.010455}{24.844771}{0.454571}%
\vSax{122.104342}{261.201448}{22.746462}{0.447288}%
\vSax{122.541479}{261.374394}{20.576511}{0.440609}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{122.979761}{261.529249}{18.338302}{0.434569}%
\vSax{123.419128}{261.665976}{16.036293}{0.429202}%
\vSax{123.859498}{261.784542}{13.676054}{0.424536}%
\vSax{124.300766}{261.884916}{11.264249}{0.420602}%
\vSax{124.742806}{261.967074}{8.80859}{0.417423}%
\vSax{125.185471}{262.030995}{6.317729}{0.41502}%
\vSax{125.628595}{262.076665}{3.801115}{0.413409}%
\vSax{126.072}{262.104071}{1.268797}{0.412601}%
\vSax{126.4845}{262.113208}{-1.268797}{0.412601}%
\vSax{126.866095}{262.104071}{-3.801115}{0.413409}%
\vSax{127.247971}{262.076665}{-6.317729}{0.41502}%
\vSax{127.630306}{262.030995}{-8.80859}{0.417423}%
\vSax{128.013266}{261.967074}{-11.264249}{0.420602}%
\vSax{128.396998}{261.884916}{-13.676054}{0.424536}%
\vSax{128.781628}{261.784542}{-16.036293}{0.429202}%
\vSax{129.167261}{261.665976}{-18.338302}{0.434569}%
\vSax{129.553979}{261.529249}{-20.576511}{0.440609}%
\vSax{129.941842}{261.374394}{-22.746462}{0.447288}%
\vSax{130.330887}{261.201448}{-24.844771}{0.454571}%
\vSax{130.721133}{261.010455}{-26.869075}{0.462422}%
\vSax{131.11258}{260.801461}{-28.817941}{0.470807}%
\vSax{131.505217}{260.574519}{-30.690773}{0.479688}%
\vSax{131.899017}{260.329685}{-32.487703}{0.48903}%
\vSax{132.293946}{260.067018}{-34.209483}{0.498798}%
\vSax{132.689961}{259.786583}{-35.85738}{0.508959}%
\vSax{133.087016}{259.48845}{-37.433077}{0.51948}%
\vSax{133.485059}{259.172693}{-38.938581}{0.530328}%
\vSax{133.884038}{258.839388}{-40.376146}{0.541475}%
\vSax{134.283899}{258.488619}{-41.7482}{0.552891}%
\vSax{134.68459}{258.120472}{-43.057285}{0.564549}%
\vSax{135.086057}{257.735038}{-44.306009}{0.576424}%
\vSax{135.48825}{257.332412}{-45.497003}{0.58849}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{135.891122}{256.912693}{-46.632886}{0.600725}%
\vSax{136.294625}{256.475984}{-47.71624}{0.613107}%
\vSax{136.698715}{256.022394}{-48.749592}{0.625615}%
\vSax{137.103353}{255.552035}{-49.735391}{0.63823}%
\vSax{137.508498}{255.065022}{-50.676007}{0.650934}%
\vSax{137.914114}{254.561476}{-51.573713}{0.663709}%
\vSax{138.320169}{254.041521}{-52.430686}{0.676539}%
\vSax{138.72663}{253.505285}{-53.249006}{0.689409}%
\vSax{139.133468}{252.9529}{-54.030649}{0.702304}%
\vSax{139.540657}{252.384504}{-54.777494}{0.715211}%
\vSax{139.948172}{251.800235}{-55.491318}{0.728115}%
\vSax{140.355989}{251.200239}{-56.173806}{0.741006}%
\vSax{140.764087}{250.584662}{-56.82655}{0.753872}%
\vSax{141.172448}{249.953658}{-57.451051}{0.7667}%
\vSax{141.581051}{249.307382}{-58.048726}{0.779482}%
\vSax{141.989881}{248.645993}{-58.620912}{0.792206}%
\vSax{142.398923}{247.969655}{-59.168868}{0.804863}%
\vSax{142.808161}{247.278534}{-59.693779}{0.817445}%
\vSax{143.217584}{246.5728}{-60.196762}{0.829941}%
\vSax{143.627178}{245.852629}{-60.678868}{0.842345}%
\vSax{144.036932}{245.118198}{-61.141088}{0.854649}%
\vSax{144.446837}{244.369687}{-61.584352}{0.866844}%
\vSax{144.856882}{243.607282}{-62.009538}{0.878923}%
\vSax{145.267059}{242.831171}{-62.417473}{0.890879}%
\vSax{145.677359}{242.041545}{-62.808934}{0.902706}%
\vSax{146.087774}{241.238598}{-63.184653}{0.914398}%
\vSax{146.498299}{240.42253}{-63.545321}{0.925947}%
\vSax{146.908926}{239.593542}{-63.891588}{0.937349}%
\vSax{147.319649}{238.751838}{-64.224067}{0.948597}%
\vSax{147.730463}{237.897625}{-64.543336}{0.959686}%
\vSax{148.141362}{237.031115}{-64.849938}{0.97061}%
\vSax{148.552341}{236.152521}{-65.144389}{0.981365}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{148.963397}{235.26206}{-65.427172}{0.991945}%
\vSax{149.374524}{234.359951}{-65.698744}{1.002346}%
\vSax{149.785719}{233.446419}{-65.959538}{1.012564}%
\vSax{150.196979}{232.521686}{-66.20996}{1.022593}%
\vSax{150.6083}{231.585983}{-66.450395}{1.03243}%
\vSax{151.019678}{230.63954}{-66.681206}{1.04207}%
\vSax{151.431112}{229.68259}{-66.902736}{1.051509}%
\vSax{151.842597}{228.715369}{-67.115309}{1.060745}%
\vSax{152.254133}{227.738116}{-67.319232}{1.069771}%
\vSax{152.665715}{226.751073}{-67.514792}{1.078587}%
\vSax{153.077343}{225.754482}{-67.702264}{1.087187}%
\vSax{153.489013}{224.74859}{-67.881905}{1.095568}%
\vSax{153.900725}{223.733645}{-68.053959}{1.103728}%
\vSax{154.312475}{222.709897}{-68.218657}{1.111664}%
\vSax{154.724263}{221.677598}{-68.376215}{1.119371}%
\vSax{155.136088}{220.637005}{-68.526839}{1.126848}%
\vSax{155.547946}{219.588372}{-68.670723}{1.134092}%
\vSax{155.959838}{218.53196}{-68.80805}{1.141099}%
\vSax{156.371761}{217.468028}{-68.938992}{1.147868}%
\vSax{156.783715}{216.396839}{-69.063711}{1.154396}%
\vSax{157.195699}{215.318658}{-69.182361}{1.160681}%
\vSax{157.60771}{214.23375}{-69.295086}{1.166721}%
\vSax{158.01975}{213.142384}{-69.402022}{1.172512}%
\vSax{158.431815}{212.044828}{-69.503294}{1.178055}%
\vSax{158.843907}{210.941353}{-69.599024}{1.183345}%
\vSax{159.256023}{209.832232}{-69.689323}{1.188383}%
\vSax{159.668163}{208.717738}{-69.774294}{1.193165}%
\vSax{160.080327}{207.598146}{-69.854037}{1.19769}%
\vSax{160.492514}{206.473732}{-69.928642}{1.201957}%
\vSax{160.904723}{205.344775}{-69.998193}{1.205965}%
\vSax{161.316953}{204.211551}{-70.062768}{1.209711}%
\vSax{161.729205}{203.074342}{-70.12244}{1.213195}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{162.141478}{201.933428}{-70.177275}{1.216416}%
\vSax{162.55377}{200.789089}{-70.227333}{1.219371}%
\vSax{162.966083}{199.641609}{-70.272669}{1.222062}%
\vSax{163.378416}{198.49127}{-70.313333}{1.224486}%
\vSax{163.790768}{197.338357}{-70.349369}{1.226642}%
\vSax{164.203138}{196.183154}{-70.380816}{1.228531}%
\vSax{164.615528}{195.025946}{-70.407708}{1.23015}%
\vSax{165.027937}{193.867018}{-70.430074}{1.231501}%
\vSax{165.440364}{192.706656}{-70.447938}{1.232582}%
\vSax{165.852809}{191.545148}{-70.46132}{1.233393}%
\vSax{166.265272}{190.382778}{-70.470233}{1.233934}%
\vSax{166.677754}{189.219834}{-70.474687}{1.234205}%
\vSax{167.090254}{188.056604}{-70.474687}{1.234205}%
\vSax{167.502772}{186.893373}{-70.470233}{1.233934}%
\vSax{167.915309}{185.73043}{-70.46132}{1.233393}%
\vSax{168.327864}{184.56806}{-70.447938}{1.232582}%
\vSax{168.740437}{183.406551}{-70.430074}{1.231501}%
\vSax{169.153028}{182.24619}{-70.407708}{1.23015}%
\vSax{169.565638}{181.087262}{-70.380816}{1.228531}%
\vSax{169.978268}{179.930053}{-70.349369}{1.226642}%
\vSax{170.390916}{178.77485}{-70.313333}{1.224486}%
\vSax{170.803583}{177.621937}{-70.272669}{1.222062}%
\vSax{171.21627}{176.471599}{-70.227333}{1.219371}%
\vSax{171.628978}{175.324119}{-70.177275}{1.216416}%
\vSax{172.041705}{174.17978}{-70.12244}{1.213195}%
\vSax{172.454453}{173.038865}{-70.062768}{1.209711}%
\vSax{172.867223}{171.901656}{-69.998193}{1.205965}%
\vSax{173.280014}{170.768433}{-69.928642}{1.201957}%
\vSax{173.692827}{169.639475}{-69.854037}{1.19769}%
\vSax{174.105663}{168.515062}{-69.774294}{1.193165}%
\vSax{174.518523}{167.39547}{-69.689323}{1.188383}%
\vSax{174.931407}{166.280976}{-69.599024}{1.183345}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{175.344315}{165.171855}{-69.503294}{1.178055}%
\vSax{175.75725}{164.06838}{-69.402022}{1.172512}%
\vSax{176.17021}{162.970824}{-69.295086}{1.166721}%
\vSax{176.583199}{161.879457}{-69.182361}{1.160681}%
\vSax{176.996215}{160.79455}{-69.063711}{1.154396}%
\vSax{177.409261}{159.716368}{-68.938992}{1.147868}%
\vSax{177.822338}{158.64518}{-68.80805}{1.141099}%
\vSax{178.235446}{157.581248}{-68.670723}{1.134092}%
\vSax{178.648588}{156.524835}{-68.526839}{1.126848}%
\vSax{179.061763}{155.476203}{-68.376215}{1.119371}%
\vSax{179.474975}{154.435609}{-68.218657}{1.111664}%
\vSax{179.888225}{153.403311}{-68.053959}{1.103728}%
\vSax{180.301513}{152.379563}{-67.881905}{1.095568}%
\vSax{180.714843}{151.364617}{-67.702264}{1.087187}%
\vSax{181.128215}{150.358725}{-67.514792}{1.078587}%
\vSax{181.541633}{149.362135}{-67.319232}{1.069771}%
\vSax{181.955097}{148.375091}{-67.115309}{1.060745}%
\vSax{182.368612}{147.397838}{-66.902736}{1.051509}%
\vSax{182.782178}{146.430618}{-66.681206}{1.04207}%
\vSax{183.1958}{145.473668}{-66.450395}{1.03243}%
\vSax{183.609479}{144.527224}{-66.20996}{1.022593}%
\vSax{184.023219}{143.591521}{-65.959538}{1.012564}%
\vSax{184.437024}{142.666789}{-65.698744}{1.002346}%
\vSax{184.850897}{141.753256}{-65.427172}{0.991945}%
\vSax{185.264841}{140.851148}{-65.144389}{0.981365}%
\vSax{185.678862}{139.960687}{-64.849938}{0.97061}%
\vSax{186.092963}{139.082093}{-64.543336}{0.959686}%
\vSax{186.507149}{138.215583}{-64.224067}{0.948597}%
\vSax{186.921426}{137.36137}{-63.891588}{0.937349}%
\vSax{187.335799}{136.519666}{-63.545321}{0.925947}%
\vSax{187.750274}{135.690677}{-63.184653}{0.914398}%
\vSax{188.164859}{134.874609}{-62.808934}{0.902706}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{188.579559}{134.071663}{-62.417473}{0.890879}%
\vSax{188.994382}{133.282037}{-62.009538}{0.878923}%
\vSax{189.409337}{132.505926}{-61.584352}{0.866844}%
\vSax{189.824432}{131.74352}{-61.141088}{0.854649}%
\vSax{190.239678}{130.99501}{-60.678868}{0.842345}%
\vSax{190.655084}{130.260578}{-60.196762}{0.829941}%
\vSax{191.070661}{129.540407}{-59.693779}{0.817445}%
\vSax{191.486423}{128.834674}{-59.168868}{0.804863}%
\vSax{191.902381}{128.143553}{-58.620912}{0.792206}%
\vSax{192.318551}{127.467214}{-58.048726}{0.779482}%
\vSax{192.734948}{126.805825}{-57.451051}{0.7667}%
\vSax{193.151587}{126.159549}{-56.82655}{0.753872}%
\vSax{193.568489}{125.528545}{-56.173806}{0.741006}%
\vSax{193.985672}{124.912969}{-55.491318}{0.728115}%
\vSax{194.403157}{124.312973}{-54.777494}{0.715211}%
\vSax{194.820968}{123.728704}{-54.030649}{0.702304}%
\vSax{195.23913}{123.160307}{-53.249006}{0.689409}%
\vSax{195.657669}{122.607923}{-52.430686}{0.676539}%
\vSax{196.076614}{122.071687}{-51.573713}{0.663709}%
\vSax{196.495998}{121.551731}{-50.676007}{0.650934}%
\vSax{196.915853}{121.048185}{-49.735391}{0.63823}%
\vSax{197.336215}{120.561172}{-48.749592}{0.625615}%
\vSax{197.757125}{120.090813}{-47.71624}{0.613107}%
\vSax{198.178622}{119.637223}{-46.632886}{0.600725}%
\vSax{198.60075}{119.200515}{-45.497003}{0.58849}%
\vSax{199.023557}{118.780796}{-44.306009}{0.576424}%
\vSax{199.44709}{118.378169}{-43.057285}{0.564549}%
\vSax{199.871399}{117.992735}{-41.7482}{0.552891}%
\vSax{200.296538}{117.624588}{-40.376146}{0.541475}%
\vSax{200.722559}{117.273819}{-38.938581}{0.530328}%
\vSax{201.149516}{116.940515}{-37.433077}{0.51948}%
\vSax{201.577461}{116.624757}{-35.85738}{0.508959}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{202.006446}{116.326624}{-34.209483}{0.498798}%
\vSax{202.436517}{116.04619}{-32.487703}{0.48903}%
\vSax{202.867717}{115.783523}{-30.690773}{0.479688}%
\vSax{203.30008}{115.538688}{-28.817941}{0.470807}%
\vSax{203.733633}{115.311746}{-26.869075}{0.462422}%
\vSax{204.168387}{115.102753}{-24.844771}{0.454571}%
\vSax{204.604342}{114.91176}{-22.746462}{0.447288}%
\vSax{205.041479}{114.738814}{-20.576511}{0.440609}%
\vSax{205.479761}{114.583958}{-18.338302}{0.434569}%
\vSax{205.919128}{114.447231}{-16.036293}{0.429202}%
\vSax{206.359498}{114.328666}{-13.676054}{0.424536}%
\vSax{206.800766}{114.228292}{-11.264249}{0.420602}%
\vSax{207.242806}{114.146134}{-8.80859}{0.417423}%
\vSax{207.685471}{114.082212}{-6.317729}{0.41502}%
\vSax{208.128595}{114.036542}{-3.801115}{0.413409}%
\vSax{208.572}{114.009136}{-1.268797}{0.412601}%
}}%
{\color{black}\put(126.5,262.113208){\circle*{4.6}}}%
{\color{black}\vlB{%
\vSc{284.500000}{114.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(285,101){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{317.500000}{114.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(318,101){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{383.500000}{114.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(384,101){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSc{449.500000}{114.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(450,101){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $5$}}}%
{\color{black}\vlB{%
\vSc{282.000000}{114.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,114){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{282.000000}{168.487804}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,168.487804){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1/e$}}}%
{\color{black!20}\vlB{%
\vSan{285}{168.487804}{0}{165}%
}}%
{\color{black}\vlB{%
\vSc{282.000000}{262.113208}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,262.113208){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black!20}\vlB{%
\vSan{285}{262.113208}{0}{165}%
}}%
{\color{black}\vlB{%
\vSc{285.000000}{114.000000}{0.000000}{165.000000}%
\vSc{284.500000}{114.000000}{90.000000}{157.000000}%
}}%
{\color{black}\put(367.5,83){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\overline N$}}}%
{\color{black}\put(285,287){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $P_1$}}}%
{\color{vlfBlue}\vlB{%
\vSax{284.317162}{114}{77.286624}{1.87437}%
\vSax{284.730513}{115.828416}{76.973637}{1.830085}%
\vSax{285.143912}{117.611407}{76.651408}{1.786681}%
\vSax{285.557359}{119.349818}{76.319614}{1.744145}%
\vSax{285.970858}{121.044482}{75.977923}{1.702465}%
\vSax{286.384413}{122.696218}{75.625989}{1.661628}%
\vSax{286.798026}{124.30583}{75.263454}{1.621623}%
\vSax{287.211701}{125.87411}{74.889946}{1.582437}%
\vSax{287.625442}{127.401837}{74.505081}{1.544059}%
\vSax{288.039253}{128.889777}{74.108459}{1.506479}%
\vSax{288.453137}{130.338681}{73.699666}{1.469685}%
\vSax{288.867101}{131.74929}{73.278277}{1.433667}%
\vSax{289.281147}{133.122333}{72.843847}{1.398415}%
\vSax{289.695282}{134.458524}{72.39592}{1.363917}%
\vSax{290.10951}{135.758568}{71.934023}{1.330165}%
\vSax{290.523838}{137.023155}{71.457669}{1.297149}%
\vSax{290.938271}{138.252968}{70.966355}{1.264859}%
\vSax{291.352816}{139.448673}{70.459562}{1.233287}%
\vSax{291.76748}{140.61093}{69.936758}{1.202424}%
\vSax{292.18227}{141.740384}{69.397394}{1.172261}%
\vSax{292.597193}{142.837671}{68.84091}{1.14279}%
\vSax{293.012258}{143.903415}{68.266728}{1.114003}%
\vSax{293.427473}{144.938232}{67.674259}{1.085893}%
\vSax{293.842847}{145.942726}{67.062903}{1.058451}%
\vSax{294.258389}{146.917489}{66.432048}{1.031672}%
\vSax{294.674111}{147.863105}{65.781073}{1.005547}%
\vSax{295.090021}{148.780149}{65.109348}{0.980071}%
\vSax{295.506132}{149.669184}{64.416238}{0.955237}%
\vSax{295.922454}{150.530765}{63.701105}{0.931038}%
\vSax{296.338999}{151.365435}{62.96331}{0.907469}%
\vSax{296.755781}{152.173732}{62.202218}{0.884524}%
\vSax{297.172811}{152.956182}{61.417199}{0.862198}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{297.590105}{153.713301}{60.607633}{0.840486}%
\vSax{298.007674}{154.445598}{59.772916}{0.819382}%
\vSax{298.425534}{155.153574}{58.912464}{0.798881}%
\vSax{298.8437}{155.83772}{58.02572}{0.77898}%
\vSax{299.262185}{156.498518}{57.11216}{0.759674}%
\vSax{299.681006}{157.136443}{56.171297}{0.740958}%
\vSax{300.100177}{157.75196}{55.202695}{0.722828}%
\vSax{300.519713}{158.34553}{54.205971}{0.705281}%
\vSax{300.939629}{158.917601}{53.180808}{0.688312}%
\vSax{301.359939}{159.468616}{52.126962}{0.671918}%
\vSax{301.780658}{159.99901}{51.044274}{0.656095}%
\vSax{302.201798}{160.509211}{49.932676}{0.640839}%
\vSax{302.623372}{160.999638}{48.792206}{0.626146}%
\vSax{303.045392}{161.470703}{47.623016}{0.612013}%
\vSax{303.467866}{161.922813}{46.425382}{0.598434}%
\vSax{303.890803}{162.356365}{45.199713}{0.585407}%
\vSax{304.314209}{162.771751}{43.946563}{0.572927}%
\vSax{304.738088}{163.169355}{42.666637}{0.560988}%
\vSax{305.162441}{163.549554}{41.360796}{0.549587}%
\vSax{305.587267}{163.912721}{40.030068}{0.538718}%
\vSax{306.012562}{164.259218}{38.675647}{0.528375}%
\vSax{306.438319}{164.589405}{37.298893}{0.518551}%
\vSax{306.864526}{164.903634}{35.901338}{0.509242}%
\vSax{307.29117}{165.202249}{34.484675}{0.500438}%
\vSax{307.718233}{165.48559}{33.050758}{0.492133}%
\vSax{308.145693}{165.75399}{31.601586}{0.484318}%
\vSax{308.573527}{166.007777}{30.139297}{0.476985}%
\vSax{309.001706}{166.247273}{28.666151}{0.470123}%
\vSax{309.4302}{166.472794}{27.184511}{0.463723}%
\vSax{309.858974}{166.684649}{25.696827}{0.457773}%
\vSax{310.287991}{166.883144}{24.205611}{0.452263}%
\vSax{310.717215}{167.068577}{22.713414}{0.44718}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{311.146603}{167.241243}{21.222805}{0.442511}%
\vSax{311.576115}{167.40143}{19.736345}{0.438244}%
\vSax{312.005709}{167.549422}{18.25656}{0.434364}%
\vSax{312.435342}{167.685497}{16.785922}{0.430859}%
\vSax{312.864973}{167.809927}{15.326826}{0.427712}%
\vSax{313.294559}{167.922982}{13.881566}{0.42491}%
\vSax{313.724061}{168.024924}{12.452321}{0.422438}%
\vSax{314.15344}{168.116013}{11.041139}{0.420279}%
\vSax{314.582661}{168.196503}{9.649919}{0.41842}%
\vSax{315.011688}{168.266642}{8.280409}{0.416846}%
\vSax{315.44049}{168.326675}{6.934192}{0.415539}%
\vSax{315.869038}{168.376843}{5.612685}{0.414487}%
\vSax{316.297306}{168.417381}{4.317134}{0.413674}%
\vSax{316.725272}{168.448521}{3.04862}{0.413085}%
\vSax{317.152914}{168.47049}{1.808058}{0.412705}%
\vSax{317.580216}{168.483512}{0.596202}{0.412522}%
\vSax{317.992837}{168.487804}{-0.586348}{0.412522}%
\vSax{318.391256}{168.483582}{-1.739138}{0.41269}%
\vSax{318.79005}{168.471058}{-2.861849}{0.413015}%
\vSax{319.189228}{168.450437}{-3.954294}{0.413484}%
\vSax{319.588791}{168.421923}{-5.016399}{0.414086}%
\vSax{319.988744}{168.385715}{-6.048201}{0.414809}%
\vSax{320.389087}{168.342008}{-7.049831}{0.415642}%
\vSax{320.789819}{168.290995}{-8.021511}{0.416576}%
\vSax{321.190936}{168.232864}{-8.963535}{0.4176}%
\vSax{321.592435}{168.1678}{-9.87627}{0.418705}%
\vSax{321.994312}{168.095983}{-10.760137}{0.419883}%
\vSax{322.396559}{168.017592}{-11.615609}{0.421124}%
\vSax{322.79917}{167.932801}{-12.443203}{0.422423}%
\vSax{323.202137}{167.841781}{-13.243467}{0.42377}%
\vSax{323.605453}{167.744699}{-14.016982}{0.42516}%
\vSax{324.009109}{167.641722}{-14.764349}{0.426585}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{324.413096}{167.533009}{-15.486184}{0.42804}%
\vSax{324.817404}{167.41872}{-16.18312}{0.429519}%
\vSax{325.222025}{167.299009}{-16.855793}{0.431018}%
\vSax{325.626949}{167.17403}{-17.504845}{0.43253}%
\vSax{326.032167}{167.043931}{-18.130919}{0.434052}%
\vSax{326.43767}{166.908858}{-18.734654}{0.435579}%
\vSax{326.843448}{166.768957}{-19.316687}{0.437107}%
\vSax{327.249491}{166.624366}{-19.877644}{0.438633}%
\vSax{327.655792}{166.475225}{-20.418146}{0.440154}%
\vSax{328.062341}{166.321669}{-20.938802}{0.441666}%
\vSax{328.469129}{166.163831}{-21.440208}{0.443167}%
\vSax{328.876148}{166.00184}{-21.92295}{0.444654}%
\vSax{329.283391}{165.835824}{-22.387599}{0.446125}%
\vSax{329.690848}{165.665908}{-22.834712}{0.447577}%
\vSax{330.098513}{165.492215}{-23.264832}{0.449009}%
\vSax{330.506377}{165.314864}{-23.678487}{0.450419}%
\vSax{330.914434}{165.133974}{-24.07619}{0.451805}%
\vSax{331.322677}{164.94966}{-24.458439}{0.453166}%
\vSax{331.731098}{164.762034}{-24.825717}{0.454501}%
\vSax{332.139692}{164.571207}{-25.178491}{0.455808}%
\vSax{332.548452}{164.377289}{-25.517214}{0.457086}%
\vSax{332.957373}{164.180384}{-25.842325}{0.458335}%
\vSax{333.366448}{163.980598}{-26.154247}{0.459553}%
\vSax{333.775671}{163.778032}{-26.453389}{0.460741}%
\vSax{334.185039}{163.572786}{-26.740148}{0.461897}%
\vSax{334.594544}{163.364957}{-27.014906}{0.463021}%
\vSax{335.004184}{163.154643}{-27.278031}{0.464113}%
\vSax{335.413952}{162.941936}{-27.529879}{0.465171}%
\vSax{335.823845}{162.726929}{-27.770795}{0.466197}%
\vSax{336.233858}{162.509711}{-28.001111}{0.46719}%
\vSax{336.643987}{162.29037}{-28.221145}{0.468149}%
\vSax{337.054228}{162.068994}{-28.431208}{0.469075}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{337.464577}{161.845665}{-28.631596}{0.469968}%
\vSax{337.875031}{161.620468}{-28.822598}{0.470828}%
\vSax{338.285585}{161.393482}{-29.00449}{0.471654}%
\vSax{338.696238}{161.164787}{-29.17754}{0.472447}%
\vSax{339.106985}{160.934461}{-29.342006}{0.473208}%
\vSax{339.517823}{160.702579}{-29.498137}{0.473935}%
\vSax{339.92875}{160.469216}{-29.646173}{0.474631}%
\vSax{340.339763}{160.234443}{-29.786345}{0.475294}%
\vSax{340.750859}{159.998333}{-29.918878}{0.475925}%
\vSax{341.162035}{159.760954}{-30.043987}{0.476525}%
\vSax{341.573289}{159.522374}{-30.161881}{0.477094}%
\vSax{341.984618}{159.282661}{-30.272762}{0.477632}%
\vSax{342.396021}{159.041878}{-30.376822}{0.47814}%
\vSax{342.807494}{158.80009}{-30.474252}{0.478618}%
\vSax{343.219037}{158.557359}{-30.565231}{0.479066}%
\vSax{343.630646}{158.313745}{-30.649936}{0.479485}%
\vSax{344.04232}{158.069307}{-30.728535}{0.479876}%
\vSax{344.454057}{157.824105}{-30.801193}{0.480238}%
\vSax{344.865856}{157.578194}{-30.868068}{0.480573}%
\vSax{345.277714}{157.33163}{-30.929314}{0.48088}%
\vSax{345.68963}{157.084467}{-30.985079}{0.481161}%
\vSax{346.101602}{156.836758}{-31.035507}{0.481416}%
\vSax{346.513628}{156.588555}{-31.080736}{0.481645}%
\vSax{346.925708}{156.339908}{-31.120901}{0.481848}%
\vSax{347.33784}{156.090867}{-31.156133}{0.482027}%
\vSax{347.750022}{155.84148}{-31.186558}{0.482182}%
\vSax{348.162253}{155.591793}{-31.212299}{0.482313}%
\vSax{348.574531}{155.341853}{-31.233474}{0.482421}%
\vSax{348.986857}{155.091705}{-31.250199}{0.482507}%
\vSax{349.399227}{154.841392}{-31.262585}{0.48257}%
\vSax{349.811642}{154.590957}{-31.270741}{0.482612}%
\vSax{350.2241}{154.340441}{-31.274771}{0.482633}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{350.6366}{154.089886}{-31.27478}{0.482633}%
\vSax{351.049141}{153.83933}{-31.270865}{0.482613}%
\vSax{351.461722}{153.588814}{-31.263123}{0.482573}%
\vSax{351.874342}{153.338373}{-31.251648}{0.482514}%
\vSax{352.286999}{153.088046}{-31.236531}{0.482437}%
\vSax{352.699694}{152.837867}{-31.217862}{0.482342}%
\vSax{353.112426}{152.587873}{-31.195725}{0.482229}%
\vSax{353.525192}{152.338096}{-31.170206}{0.482099}%
\vSax{353.937994}{152.08857}{-31.141386}{0.481952}%
\vSax{354.350829}{151.839328}{-31.109345}{0.48179}%
\vSax{354.763697}{151.5904}{-31.07416}{0.481611}%
\vSax{355.176597}{151.341818}{-31.035907}{0.481418}%
\vSax{355.589529}{151.093611}{-30.99466}{0.481209}%
\vSax{356.002492}{150.845808}{-30.950491}{0.480987}%
\vSax{356.415485}{150.598438}{-30.903469}{0.48075}%
\vSax{356.828507}{150.351528}{-30.853664}{0.4805}%
\vSax{357.241558}{150.105105}{-30.801142}{0.480238}%
\vSax{357.654637}{149.859194}{-30.745968}{0.479962}%
\vSax{358.067744}{149.613822}{-30.688207}{0.479675}%
\vSax{358.480877}{149.369012}{-30.62792}{0.479376}%
\vSax{358.894037}{149.124789}{-30.565168}{0.479066}%
\vSax{359.307223}{148.881175}{-30.50001}{0.478744}%
\vSax{359.720434}{148.638194}{-30.432506}{0.478413}%
\vSax{360.133669}{148.395867}{-30.362712}{0.478071}%
\vSax{360.546929}{148.154216}{-30.290683}{0.477719}%
\vSax{360.960212}{147.91326}{-30.216474}{0.477359}%
\vSax{361.373518}{147.67302}{-30.140138}{0.476989}%
\vSax{361.786847}{147.433516}{-30.061728}{0.476611}%
\vSax{362.200198}{147.194766}{-29.981295}{0.476224}%
\vSax{362.61357}{146.956789}{-29.898889}{0.47583}%
\vSax{363.026964}{146.719602}{-29.814559}{0.475428}%
\vSax{363.440378}{146.483221}{-29.728354}{0.475019}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{363.853812}{146.247665}{-29.64032}{0.474603}%
\vSax{364.267267}{146.012948}{-29.550504}{0.474181}%
\vSax{364.68074}{145.779087}{-29.458952}{0.473752}%
\vSax{365.094232}{145.546095}{-29.365708}{0.473318}%
\vSax{365.507743}{145.313989}{-29.270816}{0.472878}%
\vSax{365.921272}{145.082781}{-29.174318}{0.472432}%
\vSax{366.334819}{144.852485}{-29.076258}{0.471982}%
\vSax{366.748383}{144.623114}{-28.976677}{0.471527}%
\vSax{367.161963}{144.394681}{-28.875615}{0.471068}%
\vSax{367.57556}{144.167198}{-28.773113}{0.470604}%
\vSax{367.989174}{143.940676}{-28.669209}{0.470137}%
\vSax{368.402803}{143.715127}{-28.563943}{0.469666}%
\vSax{368.816447}{143.490561}{-28.457353}{0.469191}%
\vSax{369.230106}{143.266989}{-28.349475}{0.468714}%
\vSax{369.64378}{143.044421}{-28.240347}{0.468234}%
\vSax{370.057468}{142.822867}{-28.130005}{0.467751}%
\vSax{370.471171}{142.602335}{-28.018485}{0.467265}%
\vSax{370.884886}{142.382834}{-27.905821}{0.466778}%
\vSax{371.298615}{142.164373}{-27.792047}{0.466288}%
\vSax{371.712357}{141.946959}{-27.677199}{0.465797}%
\vSax{372.126112}{141.730601}{-27.561308}{0.465305}%
\vSax{372.539879}{141.515306}{-27.444409}{0.464811}%
\vSax{372.953657}{141.30108}{-27.326532}{0.464315}%
\vSax{373.367448}{141.087931}{-27.207711}{0.463819}%
\vSax{373.781249}{140.875865}{-27.087976}{0.463323}%
\vSax{374.195062}{140.664887}{-26.967358}{0.462825}%
\vSax{374.608885}{140.455004}{-26.845888}{0.462328}%
\vSax{375.022719}{140.24622}{-26.723596}{0.46183}%
\vSax{375.436563}{140.038542}{-26.60051}{0.461332}%
\vSax{375.850417}{139.831972}{-26.47666}{0.460834}%
\vSax{376.26428}{139.626517}{-26.352075}{0.460337}%
\vSax{376.678152}{139.42218}{-26.226783}{0.45984}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{377.092034}{139.218966}{-26.100811}{0.459343}%
\vSax{377.505924}{139.016877}{-25.974187}{0.458848}%
\vSax{377.919822}{138.815917}{-25.846937}{0.458353}%
\vSax{378.333729}{138.61609}{-25.719088}{0.457859}%
\vSax{378.747643}{138.417398}{-25.590667}{0.457366}%
\vSax{379.161565}{138.219843}{-25.461699}{0.456875}%
\vSax{379.575494}{138.023429}{-25.332209}{0.456385}%
\vSax{379.98943}{137.828158}{-25.202222}{0.455897}%
\vSax{380.403373}{137.63403}{-25.071763}{0.45541}%
\vSax{380.817322}{137.441049}{-24.940856}{0.454925}%
\vSax{381.231278}{137.249215}{-24.809525}{0.454441}%
\vSax{381.64524}{137.05853}{-24.677794}{0.45396}%
\vSax{382.059207}{136.868995}{-24.545685}{0.453481}%
\vSax{382.47318}{136.680611}{-24.413221}{0.453004}%
\vSax{382.887158}{136.493378}{-24.280425}{0.452529}%
\vSax{383.301141}{136.307296}{-24.147319}{0.452056}%
\vSax{383.715129}{136.122367}{-24.013924}{0.451586}%
\vSax{384.129121}{135.93859}{-23.880263}{0.451119}%
\vSax{384.543118}{135.755965}{-23.746355}{0.450654}%
\vSax{384.957119}{135.574492}{-23.612223}{0.450191}%
\vSax{385.371123}{135.394171}{-23.477885}{0.449732}%
\vSax{385.785132}{135.215}{-23.343363}{0.449275}%
\vSax{386.199143}{135.036979}{-23.208677}{0.44882}%
\vSax{386.613158}{134.860107}{-23.073845}{0.448369}%
\vSax{387.027176}{134.684384}{-22.938887}{0.447921}%
\vSax{387.441196}{134.509807}{-22.803822}{0.447476}%
\vSax{387.855219}{134.336376}{-22.668668}{0.447034}%
\vSax{388.269244}{134.164088}{-22.533444}{0.446595}%
\vSax{388.683271}{133.992943}{-22.398167}{0.446159}%
\vSax{389.097301}{133.822938}{-22.262855}{0.445726}%
\vSax{389.511331}{133.654072}{-22.127526}{0.445297}%
\vSax{389.925364}{133.486342}{-21.992196}{0.444871}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{390.339397}{133.319746}{-21.856883}{0.444448}%
\vSax{390.753432}{133.154283}{-21.721603}{0.444029}%
\vSax{391.167468}{132.989949}{-21.586371}{0.443613}%
\vSax{391.581504}{132.826742}{-21.451205}{0.443201}%
\vSax{391.995541}{132.66466}{-21.316119}{0.442792}%
\vSax{392.409578}{132.503699}{-21.181129}{0.442386}%
\vSax{392.823615}{132.343857}{-21.046249}{0.441984}%
\vSax{393.237652}{132.185131}{-20.911496}{0.441586}%
\vSax{393.651689}{132.027518}{-20.776883}{0.441191}%
\vSax{394.065726}{131.871014}{-20.642425}{0.4408}%
\vSax{394.479762}{131.715617}{-20.508135}{0.440412}%
\vSax{394.893797}{131.561323}{-20.374027}{0.440028}%
\vSax{395.307831}{131.408128}{-20.240115}{0.439648}%
\vSax{395.721865}{131.25603}{-20.106411}{0.439271}%
\vSax{396.135897}{131.105024}{-19.97293}{0.438898}%
\vSax{396.549927}{130.955107}{-19.839683}{0.438528}%
\vSax{396.963956}{130.806275}{-19.706683}{0.438163}%
\vSax{397.377984}{130.658524}{-19.573942}{0.437801}%
\vSax{397.792009}{130.511851}{-19.441472}{0.437442}%
\vSax{398.206033}{130.366251}{-19.309284}{0.437087}%
\vSax{398.620054}{130.221721}{-19.177391}{0.436736}%
\vSax{399.034073}{130.078255}{-19.045802}{0.436389}%
\vSax{399.44809}{129.935851}{-18.91453}{0.436045}%
\vSax{399.862104}{129.794504}{-18.783585}{0.435705}%
\vSax{400.276115}{129.65421}{-18.652977}{0.435369}%
\vSax{400.690124}{129.514963}{-18.522716}{0.435036}%
\vSax{401.104129}{129.376761}{-18.392813}{0.434707}%
\vSax{401.518131}{129.239598}{-18.263277}{0.434381}%
\vSax{401.93213}{129.10347}{-18.134118}{0.434059}%
\vSax{402.346126}{128.968372}{-18.005345}{0.433741}%
\vSax{402.760118}{128.8343}{-17.876967}{0.433427}%
\vSax{403.174107}{128.701249}{-17.748993}{0.433116}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{403.588092}{128.569215}{-17.621432}{0.432808}%
\vSax{404.002072}{128.438192}{-17.494291}{0.432505}%
\vSax{404.416049}{128.308177}{-17.36758}{0.432204}%
\vSax{404.830022}{128.179164}{-17.241306}{0.431908}%
\vSax{405.243991}{128.051147}{-17.115477}{0.431615}%
\vSax{405.657955}{127.924124}{-16.9901}{0.431325}%
\vSax{406.071915}{127.798088}{-16.865183}{0.431039}%
\vSax{406.485871}{127.673035}{-16.740733}{0.430756}%
\vSax{406.899822}{127.548959}{-16.616757}{0.430477}%
\vSax{407.313768}{127.425856}{-16.493262}{0.430201}%
\vSax{407.72771}{127.303721}{-16.370254}{0.429929}%
\vSax{408.141646}{127.182548}{-16.24774}{0.42966}%
\vSax{408.555578}{127.062333}{-16.125725}{0.429395}%
\vSax{408.969504}{126.94307}{-16.004216}{0.429133}%
\vSax{409.383426}{126.824755}{-15.883219}{0.428874}%
\vSax{409.797342}{126.707382}{-15.762739}{0.428618}%
\vSax{410.211253}{126.590946}{-15.642781}{0.428366}%
\vSax{410.625158}{126.475442}{-15.523352}{0.428117}%
\vSax{411.039058}{126.360864}{-15.404455}{0.427871}%
\vSax{411.452953}{126.247208}{-15.286095}{0.427629}%
\vSax{411.866842}{126.134469}{-15.168278}{0.42739}%
\vSax{412.280725}{126.02264}{-15.051009}{0.427153}%
\vSax{412.694602}{125.911717}{-14.93429}{0.426921}%
\vSax{413.108474}{125.801695}{-14.818127}{0.426691}%
\vSax{413.52234}{125.692568}{-14.702524}{0.426464}%
\vSax{413.936199}{125.584332}{-14.587484}{0.42624}%
\vSax{414.350053}{125.47698}{-14.473012}{0.42602}%
\vSax{414.763901}{125.370507}{-14.35911}{0.425802}%
\vSax{415.177743}{125.264909}{-14.245782}{0.425587}%
\vSax{415.591578}{125.160179}{-14.133032}{0.425376}%
\vSax{416.005407}{125.056314}{-14.020862}{0.425167}%
\vSax{416.41923}{124.953306}{-13.909276}{0.424961}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{416.833047}{124.851152}{-13.798276}{0.424758}%
\vSax{417.246857}{124.749846}{-13.687866}{0.424558}%
\vSax{417.660661}{124.649381}{-13.578046}{0.42436}%
\vSax{418.074459}{124.549754}{-13.468821}{0.424166}%
\vSax{418.48825}{124.450959}{-13.360192}{0.423974}%
\vSax{418.902034}{124.352991}{-13.252161}{0.423785}%
\vSax{419.315812}{124.255844}{-13.14473}{0.423599}%
\vSax{419.729583}{124.159512}{-13.037901}{0.423415}%
\vSax{420.143348}{124.063992}{-12.931677}{0.423234}%
\vSax{420.557106}{123.969276}{-12.826057}{0.423056}%
\vSax{420.970857}{123.875361}{-12.721045}{0.42288}%
\vSax{421.384601}{123.782241}{-12.616641}{0.422707}%
\vSax{421.798339}{123.689911}{-12.512847}{0.422536}%
\vSax{422.21207}{123.598365}{-12.409663}{0.422368}%
\vSax{422.625794}{123.507598}{-12.307091}{0.422203}%
\vSax{423.039511}{123.417605}{-12.205132}{0.422039}%
\vSax{423.453222}{123.328381}{-12.103786}{0.421879}%
\vSax{423.866925}{123.23992}{-12.003054}{0.42172}%
\vSax{424.280622}{123.152217}{-11.902936}{0.421564}%
\vSax{424.694312}{123.065268}{-11.803434}{0.421411}%
\vSax{425.107994}{122.979066}{-11.704548}{0.421259}%
\vSax{425.52167}{122.893607}{-11.606277}{0.42111}%
\vSax{425.935339}{122.808886}{-11.508622}{0.420964}%
\vSax{426.349001}{122.724897}{-11.411584}{0.420819}%
\vSax{426.762656}{122.641636}{-11.315161}{0.420677}%
\vSax{427.176304}{122.559097}{-11.219354}{0.420537}%
\vSax{427.589945}{122.477275}{-11.124164}{0.420399}%
\vSax{428.003579}{122.396165}{-11.029588}{0.420263}%
\vSax{428.417206}{122.315762}{-10.935628}{0.420129}%
\vSax{428.830826}{122.236061}{-10.842282}{0.419998}%
\vSax{429.244439}{122.157057}{-10.749551}{0.419868}%
\vSax{429.658044}{122.078745}{-10.657433}{0.41974}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{430.071643}{122.001119}{-10.565928}{0.419615}%
\vSax{430.485235}{121.924176}{-10.475034}{0.419491}%
\vSax{430.89882}{121.847909}{-10.384753}{0.419369}%
\vSax{431.312398}{121.772315}{-10.295081}{0.41925}%
\vSax{431.725968}{121.697388}{-10.206019}{0.419132}%
\vSax{432.139532}{121.623122}{-10.117565}{0.419016}%
\vSax{432.553089}{121.549514}{-10.029718}{0.418902}%
\vSax{432.966638}{121.476559}{-9.942477}{0.41879}%
\vSax{433.380181}{121.404251}{-9.855841}{0.418679}%
\vSax{433.793717}{121.332586}{-9.769808}{0.41857}%
\vSax{434.207246}{121.261558}{-9.684377}{0.418463}%
\vSax{434.620767}{121.191164}{-9.599547}{0.418358}%
\vSax{435.034282}{121.121399}{-9.515316}{0.418255}%
\vSax{435.44779}{121.052256}{-9.431682}{0.418153}%
\vSax{435.861291}{120.983733}{-9.348644}{0.418053}%
\vSax{436.274785}{120.915824}{-9.2662}{0.417954}%
\vSax{436.688272}{120.848524}{-9.184349}{0.417857}%
\vSax{437.101752}{120.78183}{-9.103089}{0.417762}%
\vSax{437.515225}{120.715735}{-9.022417}{0.417668}%
\vSax{437.928692}{120.650236}{-8.942333}{0.417576}%
\vSax{438.342151}{120.585328}{-8.862834}{0.417485}%
\vSax{438.755604}{120.521006}{-8.783918}{0.417396}%
\vSax{439.16905}{120.457266}{-8.705583}{0.417308}%
\vSax{439.582489}{120.394104}{-8.627827}{0.417221}%
\vSax{439.995921}{120.331514}{-8.550649}{0.417137}%
\vSax{440.409347}{120.269493}{-8.474045}{0.417053}%
\vSax{440.822766}{120.208035}{-8.398014}{0.416971}%
\vSax{441.236178}{120.147137}{-8.322554}{0.41689}%
\vSax{441.649583}{120.086794}{-8.247662}{0.416811}%
\vSax{442.062982}{120.027002}{-8.173336}{0.416733}%
\vSax{442.476374}{119.967755}{-8.099574}{0.416656}%
\vSax{442.88976}{119.909051}{-8.026374}{0.416581}%
}}%
{\color{vlfBlue}\vlB{%
\vSax{443.303139}{119.850884}{-7.953732}{0.416507}%
\vSax{443.716511}{119.793251}{-7.881647}{0.416434}%
\vSax{444.129877}{119.736146}{-7.810116}{0.416362}%
\vSax{444.543236}{119.679567}{-7.739137}{0.416292}%
\vSax{444.956589}{119.623508}{-7.668708}{0.416223}%
\vSax{445.369935}{119.567965}{-7.598825}{0.416155}%
\vSax{445.783275}{119.512934}{-7.529486}{0.416088}%
\vSax{446.196608}{119.458412}{-7.46069}{0.416022}%
\vSax{446.609935}{119.404393}{-7.392432}{0.415957}%
\vSax{447.023255}{119.350874}{-7.32471}{0.415894}%
\vSax{447.43657}{119.29785}{-7.257523}{0.415831}%
\vSax{447.849877}{119.245319}{-7.190867}{0.41577}%
\vSax{448.263179}{119.193275}{-7.124739}{0.41571}%
\vSax{448.676474}{119.141714}{-7.059137}{0.415651}%
\vSax{449.089764}{119.090633}{-6.994059}{0.415593}%
\vSax{449.503046}{119.040028}{-6.929501}{0.415535}%
}}%
{\color{black}\put(318,168.487804){\circle*{4.6}}}%
{\color{black}\put(118,65){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\ket{e,0}\ \longleftrightarrow\ \ket{g,1_s}$}}}%
{\color{black}\put(368,65){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $P_1\le1/e\simeq0.3679$}}}%
{\color{black}\put(235,28){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Specified resources and state statistics distinguish these predictions.}}}%
{\color{black}\vlB{%
\vSc{84.750000}{114.000000}{-90.000000}{1.800000}%
\vSc{167.250000}{114.000000}{-90.000000}{1.800000}%
\vSc{42.200000}{151.028300}{0.000000}{1.800000}%
\vSc{42.200000}{225.084900}{0.000000}{1.800000}%
}}%
\end{picture}%


==> vlt-figures/figure-253.tex <==
\begin{picture}(470,493)%
{\color{black}\put(119.00000,474.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Uniform field, identical charges}}}%
{\color{black}\put(354.00000,474.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Charge contrast and field gradient}}}%
{\color{vltTeal!31}\put(59.468308,375.483379){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(61.419694,375.933379){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(63.371080,376.383379){\rule{5.323206pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(65.322467,376.833379){\rule{2.341170pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(58.377437,375.483379){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(58.147082,375.933379){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(57.916727,376.383379){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(57.686372,376.833379){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(57.456017,377.283379){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(57.225662,377.733379){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(56.995307,378.183379){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(56.764952,378.633379){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(56.534597,379.083379){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(56.304242,379.533379){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(56.073887,379.983379){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(55.843532,380.433379){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(55.613178,380.883379){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(55.382823,381.333379){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(55.152468,381.783379){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(54.922113,382.233379){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(54.691758,382.683379){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(54.461403,383.133379){\rule{2.122739pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(54.231048,383.583379){\rule{1.692563pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(54.000693,384.033379){\rule{1.262387pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(53.770338,384.483379){\rule{0.832211pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(53.539983,384.933379){\rule{0.402036pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(68.992060,376.253366){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(67.961410,376.703366){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(66.930759,377.153366){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(67.319417,377.603366){\rule{3.184514pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(67.821510,378.053366){\rule{2.967147pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(68.323604,378.503366){\rule{2.749780pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(68.825698,378.953366){\rule{2.532414pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(69.327791,379.403366){\rule{2.315047pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(69.829885,379.853366){\rule{2.097680pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(70.331979,380.303366){\rule{1.880314pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(70.834073,380.753366){\rule{1.662947pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(71.336166,381.203366){\rule{1.445581pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(71.838260,381.653366){\rule{1.228214pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(72.340354,382.103366){\rule{1.010847pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(72.842447,382.553366){\rule{0.793481pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(73.344541,383.003366){\rule{0.576114pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(73.846635,383.453366){\rule{0.358748pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(74.348728,383.903366){\rule{0.141381pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(56.522765,383.175193){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(55.862234,383.625193){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(55.201704,384.075193){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(54.541173,384.525193){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(53.880642,384.975193){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(53.369779,385.425193){\rule{3.867113pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(53.654506,385.875193){\rule{3.652179pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(53.939233,386.325193){\rule{3.437245pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(54.223960,386.775193){\rule{3.222311pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(54.508687,387.225193){\rule{3.007377pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(54.793414,387.675193){\rule{2.792443pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(55.078141,388.125193){\rule{2.577509pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(55.362868,388.575193){\rule{2.362575pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(55.647596,389.025193){\rule{2.147641pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(55.932323,389.475193){\rule{1.932707pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(56.217050,389.925193){\rule{1.717773pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(56.501777,390.375193){\rule{1.502839pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(56.786504,390.825193){\rule{1.287905pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(57.071231,391.275193){\rule{1.072971pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(57.355958,391.725193){\rule{0.858036pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(57.640685,392.175193){\rule{0.643102pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(57.925412,392.625193){\rule{0.428168pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(58.210139,393.075193){\rule{0.213234pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(74.263963,384.421058){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(73.441281,384.871058){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(72.618599,385.321058){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(71.795918,385.771058){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(70.973236,386.221058){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(70.150555,386.671058){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(69.327873,387.121058){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(68.505191,387.571058){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(67.682510,388.021058){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(66.859828,388.471058){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(67.058353,388.921058){\rule{5.198223pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(67.263558,389.371058){\rule{4.762663pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(67.468763,389.821058){\rule{4.327104pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(67.673967,390.271058){\rule{3.891544pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(67.879172,390.721058){\rule{3.455985pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(68.084376,391.171058){\rule{3.020425pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(68.289581,391.621058){\rule{2.584865pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(68.494786,392.071058){\rule{2.149306pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(68.699990,392.521058){\rule{1.713746pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(68.905195,392.971058){\rule{1.278186pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(69.110400,393.421058){\rule{0.842627pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(69.315604,393.871058){\rule{0.407067pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.481750,388.698982){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(65.736287,389.148982){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(64.990823,389.598982){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(64.245360,390.048982){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(63.499896,390.498982){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(62.754433,390.948982){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(62.008969,391.398982){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(61.263506,391.848982){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(60.518042,392.298982){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(59.772579,392.748982){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(59.027115,393.198982){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(60.314348,393.648982){\rule{8.899987pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.751661,394.098982){\rule{2.667879pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(58.444654,375.483379){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(58.348732,375.933379){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(58.252810,376.383379){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(58.156888,376.833379){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(58.060966,377.283379){\rule{8.625696pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(57.965045,377.733379){\rule{7.940732pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(57.869123,378.183379){\rule{7.255768pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(57.773201,378.633379){\rule{6.570804pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(57.677279,379.083379){\rule{5.885840pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(57.581357,379.533379){\rule{5.200876pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(57.485435,379.983379){\rule{4.515912pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(57.389514,380.433379){\rule{3.830948pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(57.293592,380.883379){\rule{3.145984pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(57.197670,381.333379){\rule{2.461020pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(57.101748,381.783379){\rule{1.776056pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(57.005826,382.233379){\rule{1.091093pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(56.909904,382.683379){\rule{0.406129pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.854482,377.411670){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.854482,377.861670){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.854482,378.311670){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.854482,378.761670){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.854482,379.211670){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.854482,379.661670){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.854482,380.111670){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.854482,380.561670){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.854482,381.011670){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.854482,381.461670){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.854482,381.911670){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.854482,382.361670){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.854482,382.811670){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.854482,383.261670){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.854482,383.711670){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.854482,384.161670){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.854482,384.611670){\rule{7.061007pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.854482,385.061670){\rule{6.238326pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.854482,385.511670){\rule{5.415644pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.854482,385.961670){\rule{4.592963pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.854482,386.411670){\rule{3.770281pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.854482,386.861670){\rule{2.947599pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.854482,387.311670){\rule{2.124918pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.854482,387.761670){\rule{1.302236pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.854482,388.211670){\rule{0.479555pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(56.887927,383.175193){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(56.957720,383.625193){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(57.027513,384.075193){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(57.097306,384.525193){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(57.167099,384.975193){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(57.236892,385.425193){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(57.306685,385.875193){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(57.376478,386.325193){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(57.446271,386.775193){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(57.516064,387.225193){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(57.585857,387.675193){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(57.655650,388.125193){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(57.725443,388.575193){\rule{8.961375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(57.795236,389.025193){\rule{8.146118pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(57.865029,389.475193){\rule{7.330862pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(57.934822,389.925193){\rule{6.515605pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(58.004615,390.375193){\rule{5.700348pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(58.074409,390.825193){\rule{4.885092pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(58.144202,391.275193){\rule{4.069835pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(58.213995,391.725193){\rule{3.254579pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(58.283788,392.175193){\rule{2.439322pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(58.353581,392.625193){\rule{1.624066pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(58.423374,393.075193){\rule{0.808809pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(66.464039,377.411670){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(65.683153,377.861670){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(64.902268,378.311670){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(64.121382,378.761670){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(63.340496,379.211670){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(62.559610,379.661670){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(61.778724,380.111670){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(60.997839,380.561670){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(60.216953,381.011670){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(59.436067,381.461670){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(58.655181,381.911670){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(57.874295,382.361670){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(57.093410,382.811670){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(57.416995,383.261670){\rule{9.437487pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(58.231772,383.711670){\rule{8.622711pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(59.046548,384.161670){\rule{7.807934pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(59.861324,384.611670){\rule{6.993158pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(60.676101,385.061670){\rule{6.178381pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(61.490877,385.511670){\rule{5.363605pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(62.305654,385.961670){\rule{4.548828pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(63.120430,386.411670){\rule{3.734052pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(63.935206,386.861670){\rule{2.919276pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(64.749983,387.311670){\rule{2.104499pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(65.564759,387.761670){\rule{1.289723pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(66.379536,388.211670){\rule{0.474946pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{69.232744}{376.253366}{57.677363}{9.665328}%
\vSd{66.637571}{377.411670}{41.868190}{10.502227}%
\vSd{56.535172}{375.483379}{102.033056}{7.864619}%
\vSd{66.558776}{388.698982}{65.486526}{6.393967}%
\vSd{58.469951}{375.483379}{3.998754}{11.041651}%
\vSd{53.050055}{393.746634}{-122.322637}{9.665328}%
\vSd{58.419585}{377.411670}{-167.014302}{8.581325}%
\vSd{58.469951}{393.746634}{3.998754}{11.041651}%
\vSd{56.531870}{393.746634}{-98.816083}{10.697832}%
\vSd{56.695905}{388.698982}{-151.088184}{11.425467}%
\vSd{53.141712}{385.578942}{-34.265443}{4.269327}%
\vSd{53.035398}{375.483379}{117.107905}{11.341418}%
\vSd{66.724437}{377.411670}{-23.586923}{2.894747}%
\vSd{69.218087}{394.516621}{-62.892095}{11.341418}%
\vSd{66.529482}{377.411670}{90.000000}{11.287312}%
\vSd{56.690759}{377.411670}{150.046501}{11.543277}%
\vSd{58.324657}{388.698982}{148.882666}{9.767273}%
\vSd{66.698518}{388.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSc{52.879622}{385.578942}{-62.892095}{11.341418}%
\vSc{58.457748}{375.483379}{3.998754}{11.041651}%
\vSc{69.084860}{376.253366}{57.677363}{9.665328}%
\vSc{69.062310}{384.421058}{117.107905}{11.341418}%
\vSc{58.457748}{394.516621}{-176.001246}{11.041651}%
\vSc{52.902171}{393.746634}{-122.322637}{9.665328}%
}}%
{\color{black}\put(64.00000,364.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $q$}}}%
{\color{black}\vlB{%
\vSq{52.000000}{411.000000}{0.000000}{23.000000}%
}}%
{\color{black}\put(73.000000,409.320000){\rule{0.535714pt}{0.460000pt}}}%
{\color{black}\put(73.000000,409.770000){\rule{1.607143pt}{0.460000pt}}}%
{\color{black}\put(73.000000,410.220000){\rule{2.678571pt}{0.460000pt}}}%
{\color{black}\put(73.000000,410.670000){\rule{3.750000pt}{0.460000pt}}}%
{\color{black}\put(73.000000,411.120000){\rule{3.178571pt}{0.460000pt}}}%
{\color{black}\put(73.000000,411.570000){\rule{2.107143pt}{0.460000pt}}}%
{\color{black}\put(73.000000,412.020000){\rule{1.035714pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(171.468308,375.483379){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(173.419694,375.933379){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(175.371080,376.383379){\rule{5.323206pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(177.322467,376.833379){\rule{2.341170pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(170.377437,375.483379){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(170.147082,375.933379){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(169.916727,376.383379){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(169.686372,376.833379){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(169.456017,377.283379){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(169.225662,377.733379){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(168.995307,378.183379){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(168.764952,378.633379){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(168.534597,379.083379){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(168.304242,379.533379){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(168.073887,379.983379){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(167.843532,380.433379){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(167.613178,380.883379){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(167.382823,381.333379){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(167.152468,381.783379){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(166.922113,382.233379){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(166.691758,382.683379){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(166.461403,383.133379){\rule{2.122739pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(166.231048,383.583379){\rule{1.692563pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(166.000693,384.033379){\rule{1.262387pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(165.770338,384.483379){\rule{0.832211pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(165.539983,384.933379){\rule{0.402036pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(180.992060,376.253366){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(179.961410,376.703366){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(178.930759,377.153366){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(179.319417,377.603366){\rule{3.184514pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(179.821510,378.053366){\rule{2.967147pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(180.323604,378.503366){\rule{2.749780pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(180.825698,378.953366){\rule{2.532414pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(181.327791,379.403366){\rule{2.315047pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(181.829885,379.853366){\rule{2.097680pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(182.331979,380.303366){\rule{1.880314pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(182.834073,380.753366){\rule{1.662947pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(183.336166,381.203366){\rule{1.445581pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(183.838260,381.653366){\rule{1.228214pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(184.340354,382.103366){\rule{1.010847pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(184.842447,382.553366){\rule{0.793481pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(185.344541,383.003366){\rule{0.576114pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(185.846635,383.453366){\rule{0.358748pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(186.348728,383.903366){\rule{0.141381pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(168.522765,383.175193){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(167.862234,383.625193){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(167.201704,384.075193){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(166.541173,384.525193){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(165.880642,384.975193){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(165.369779,385.425193){\rule{3.867113pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(165.654506,385.875193){\rule{3.652179pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(165.939233,386.325193){\rule{3.437245pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(166.223960,386.775193){\rule{3.222311pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(166.508687,387.225193){\rule{3.007377pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(166.793414,387.675193){\rule{2.792443pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(167.078141,388.125193){\rule{2.577509pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(167.362868,388.575193){\rule{2.362575pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(167.647596,389.025193){\rule{2.147641pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(167.932323,389.475193){\rule{1.932707pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(168.217050,389.925193){\rule{1.717773pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(168.501777,390.375193){\rule{1.502839pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(168.786504,390.825193){\rule{1.287905pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(169.071231,391.275193){\rule{1.072971pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(169.355958,391.725193){\rule{0.858036pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(169.640685,392.175193){\rule{0.643102pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(169.925412,392.625193){\rule{0.428168pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(170.210139,393.075193){\rule{0.213234pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(186.263963,384.421058){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(185.441281,384.871058){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(184.618599,385.321058){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(183.795918,385.771058){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(182.973236,386.221058){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(182.150555,386.671058){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(181.327873,387.121058){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(180.505191,387.571058){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(179.682510,388.021058){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(178.859828,388.471058){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(179.058353,388.921058){\rule{5.198223pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(179.263558,389.371058){\rule{4.762663pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(179.468763,389.821058){\rule{4.327104pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(179.673967,390.271058){\rule{3.891544pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(179.879172,390.721058){\rule{3.455985pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(180.084376,391.171058){\rule{3.020425pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(180.289581,391.621058){\rule{2.584865pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(180.494786,392.071058){\rule{2.149306pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(180.699990,392.521058){\rule{1.713746pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(180.905195,392.971058){\rule{1.278186pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(181.110400,393.421058){\rule{0.842627pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(181.315604,393.871058){\rule{0.407067pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(178.481750,388.698982){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(177.736287,389.148982){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(176.990823,389.598982){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(176.245360,390.048982){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(175.499896,390.498982){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(174.754433,390.948982){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(174.008969,391.398982){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(173.263506,391.848982){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(172.518042,392.298982){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(171.772579,392.748982){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(171.027115,393.198982){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(172.314348,393.648982){\rule{8.899987pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(178.751661,394.098982){\rule{2.667879pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(170.444654,375.483379){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(170.348732,375.933379){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(170.252810,376.383379){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(170.156888,376.833379){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(170.060966,377.283379){\rule{8.625696pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(169.965045,377.733379){\rule{7.940732pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(169.869123,378.183379){\rule{7.255768pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(169.773201,378.633379){\rule{6.570804pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(169.677279,379.083379){\rule{5.885840pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(169.581357,379.533379){\rule{5.200876pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(169.485435,379.983379){\rule{4.515912pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(169.389514,380.433379){\rule{3.830948pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(169.293592,380.883379){\rule{3.145984pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(169.197670,381.333379){\rule{2.461020pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(169.101748,381.783379){\rule{1.776056pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(169.005826,382.233379){\rule{1.091093pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(168.909904,382.683379){\rule{0.406129pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(178.854482,377.411670){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(178.854482,377.861670){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(178.854482,378.311670){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(178.854482,378.761670){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(178.854482,379.211670){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(178.854482,379.661670){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(178.854482,380.111670){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(178.854482,380.561670){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(178.854482,381.011670){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(178.854482,381.461670){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(178.854482,381.911670){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(178.854482,382.361670){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(178.854482,382.811670){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(178.854482,383.261670){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(178.854482,383.711670){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(178.854482,384.161670){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(178.854482,384.611670){\rule{7.061007pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(178.854482,385.061670){\rule{6.238326pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(178.854482,385.511670){\rule{5.415644pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(178.854482,385.961670){\rule{4.592963pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(178.854482,386.411670){\rule{3.770281pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(178.854482,386.861670){\rule{2.947599pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(178.854482,387.311670){\rule{2.124918pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(178.854482,387.761670){\rule{1.302236pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(178.854482,388.211670){\rule{0.479555pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(168.887927,383.175193){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(168.957720,383.625193){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.027513,384.075193){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.097306,384.525193){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.167099,384.975193){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.236892,385.425193){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.306685,385.875193){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.376478,386.325193){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.446271,386.775193){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.516064,387.225193){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.585857,387.675193){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.655650,388.125193){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.725443,388.575193){\rule{8.961375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.795236,389.025193){\rule{8.146118pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.865029,389.475193){\rule{7.330862pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.934822,389.925193){\rule{6.515605pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(170.004615,390.375193){\rule{5.700348pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(170.074409,390.825193){\rule{4.885092pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(170.144202,391.275193){\rule{4.069835pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(170.213995,391.725193){\rule{3.254579pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(170.283788,392.175193){\rule{2.439322pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(170.353581,392.625193){\rule{1.624066pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(170.423374,393.075193){\rule{0.808809pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(178.464039,377.411670){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(177.683153,377.861670){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(176.902268,378.311670){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(176.121382,378.761670){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(175.340496,379.211670){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(174.559610,379.661670){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(173.778724,380.111670){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(172.997839,380.561670){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(172.216953,381.011670){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(171.436067,381.461670){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(170.655181,381.911670){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(169.874295,382.361670){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(169.093410,382.811670){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(169.416995,383.261670){\rule{9.437487pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(170.231772,383.711670){\rule{8.622711pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(171.046548,384.161670){\rule{7.807934pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(171.861324,384.611670){\rule{6.993158pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(172.676101,385.061670){\rule{6.178381pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(173.490877,385.511670){\rule{5.363605pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(174.305654,385.961670){\rule{4.548828pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(175.120430,386.411670){\rule{3.734052pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(175.935206,386.861670){\rule{2.919276pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(176.749983,387.311670){\rule{2.104499pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(177.564759,387.761670){\rule{1.289723pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(178.379536,388.211670){\rule{0.474946pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{181.232744}{376.253366}{57.677363}{9.665328}%
\vSd{178.637571}{377.411670}{41.868190}{10.502227}%
\vSd{168.535172}{375.483379}{102.033056}{7.864619}%
\vSd{178.558776}{388.698982}{65.486526}{6.393967}%
\vSd{170.469951}{375.483379}{3.998754}{11.041651}%
\vSd{165.050055}{393.746634}{-122.322637}{9.665328}%
\vSd{170.419585}{377.411670}{-167.014302}{8.581325}%
\vSd{170.469951}{393.746634}{3.998754}{11.041651}%
\vSd{168.531870}{393.746634}{-98.816083}{10.697832}%
\vSd{168.695905}{388.698982}{-151.088184}{11.425467}%
\vSd{165.141712}{385.578942}{-34.265443}{4.269327}%
\vSd{165.035398}{375.483379}{117.107905}{11.341418}%
\vSd{178.724437}{377.411670}{-23.586923}{2.894747}%
\vSd{181.218087}{394.516621}{-62.892095}{11.341418}%
\vSd{178.529482}{377.411670}{90.000000}{11.287312}%
\vSd{168.690759}{377.411670}{150.046501}{11.543277}%
\vSd{170.324657}{388.698982}{148.882666}{9.767273}%
\vSd{178.698518}{388.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSc{164.879622}{385.578942}{-62.892095}{11.341418}%
\vSc{170.457748}{375.483379}{3.998754}{11.041651}%
\vSc{181.084860}{376.253366}{57.677363}{9.665328}%
\vSc{181.062310}{384.421058}{117.107905}{11.341418}%
\vSc{170.457748}{394.516621}{-176.001246}{11.041651}%
\vSc{164.902171}{393.746634}{-122.322637}{9.665328}%
}}%
{\color{black}\put(176.00000,364.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $q$}}}%
{\color{black}\vlB{%
\vSq{164.000000}{411.000000}{0.000000}{23.000000}%
}}%
{\color{black}\put(185.000000,409.320000){\rule{0.535714pt}{0.460000pt}}}%
{\color{black}\put(185.000000,409.770000){\rule{1.607143pt}{0.460000pt}}}%
{\color{black}\put(185.000000,410.220000){\rule{2.678571pt}{0.460000pt}}}%
{\color{black}\put(185.000000,410.670000){\rule{3.750000pt}{0.460000pt}}}%
{\color{black}\put(185.000000,411.120000){\rule{3.178571pt}{0.460000pt}}}%
{\color{black}\put(185.000000,411.570000){\rule{2.107143pt}{0.460000pt}}}%
{\color{black}\put(185.000000,412.020000){\rule{1.035714pt}{0.460000pt}}}%
{\color{vltBlue}\vlB{%
\vSq{38.000000}{440.000000}{0.000000}{166.000000}%
\vSq{199.748299}{440.000000}{157.217594}{4.338479}%
\vSq{199.748299}{440.000000}{-157.217594}{4.338479}%
}}%
{\color{black}\put(119.00000,456.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $E_0$}}}%
{\color{black}\put(119.00000,332.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $F_r=(qE_0-qE_0)/\sqrt{2m}=0$}}}%
{\color{black}\vlB{%
\vSc{285.500000}{329.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,315.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-0.8$}}}%
{\color{black}\vlB{%
\vSc{363.000000}{329.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(363.50000,315.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{440.500000}{329.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(441.00000,315.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.8$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{340.666667}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,340.66667){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{387.333333}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,387.33333){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{434.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,434.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{329.000000}{0.000000}{155.000000}%
\vSe{285.450000}{329.000000}{90.000000}{105.000000}%
}}%
{\color{black}\put(363.50000,295.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\delta_q$}}}%
{\color{black}\put(286.00000,451.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $F_r/F_\star$}}}%
{\color{vltTeal}\vlB{%
\vSv{285.609409}{350.000000}{25.721067}{0.573489}%
\vSv{286.126075}{350.248889}{25.721067}{0.573489}%
\vSv{286.642742}{350.497778}{25.721067}{0.573489}%
\vSv{287.159409}{350.746667}{25.721067}{0.573489}%
\vSv{287.676075}{350.995556}{25.721067}{0.573489}%
\vSv{288.192742}{351.244444}{25.721067}{0.573489}%
\vSv{288.709409}{351.493333}{25.721067}{0.573489}%
\vSv{289.226075}{351.742222}{25.721067}{0.573489}%
\vSv{289.742742}{351.991111}{25.721067}{0.573489}%
\vSv{290.259409}{352.240000}{25.721067}{0.573489}%
\vSv{290.776075}{352.488889}{25.721067}{0.573489}%
\vSv{291.292742}{352.737778}{25.721067}{0.573489}%
\vSv{291.809409}{352.986667}{25.721067}{0.573489}%
\vSv{292.326075}{353.235556}{25.721067}{0.573489}%
\vSv{292.842742}{353.484444}{25.721067}{0.573489}%
\vSv{293.359409}{353.733333}{25.721067}{0.573489}%
\vSv{293.876075}{353.982222}{25.721067}{0.573489}%
\vSv{294.392742}{354.231111}{25.721067}{0.573489}%
\vSv{294.909409}{354.480000}{25.721067}{0.573489}%
\vSv{295.426075}{354.728889}{25.721067}{0.573489}%
\vSv{295.942742}{354.977778}{25.721067}{0.573489}%
\vSv{296.459409}{355.226667}{25.721067}{0.573489}%
\vSv{296.976075}{355.475556}{25.721067}{0.573489}%
\vSv{297.492742}{355.724444}{25.721067}{0.573489}%
\vSv{298.009409}{355.973333}{25.721067}{0.573489}%
\vSv{298.526075}{356.222222}{25.721067}{0.573489}%
\vSv{299.042742}{356.471111}{25.721067}{0.573489}%
\vSv{299.559409}{356.720000}{25.721067}{0.573489}%
\vSv{300.076075}{356.968889}{25.721067}{0.573489}%
\vSv{300.592742}{357.217778}{25.721067}{0.573489}%
\vSv{301.109409}{357.466667}{25.721067}{0.573489}%
\vSv{301.626075}{357.715556}{25.721067}{0.573489}%
}}%
{\color{vltTeal}\vlB{%
\vSv{302.142742}{357.964444}{25.721067}{0.573489}%
\vSv{302.659409}{358.213333}{25.721067}{0.573489}%
\vSv{303.176075}{358.462222}{25.721067}{0.573489}%
\vSv{303.692742}{358.711111}{25.721067}{0.573489}%
\vSv{304.209409}{358.960000}{25.721067}{0.573489}%
\vSv{304.726075}{359.208889}{25.721067}{0.573489}%
\vSv{305.242742}{359.457778}{25.721067}{0.573489}%
\vSv{305.759409}{359.706667}{25.721067}{0.573489}%
\vSv{306.276075}{359.955556}{25.721067}{0.573489}%
\vSv{306.792742}{360.204444}{25.721067}{0.573489}%
\vSv{307.309409}{360.453333}{25.721067}{0.573489}%
\vSv{307.826075}{360.702222}{25.721067}{0.573489}%
\vSv{308.342742}{360.951111}{25.721067}{0.573489}%
\vSv{308.859409}{361.200000}{25.721067}{0.573489}%
\vSv{309.376075}{361.448889}{25.721067}{0.573489}%
\vSv{309.892742}{361.697778}{25.721067}{0.573489}%
\vSv{310.409409}{361.946667}{25.721067}{0.573489}%
\vSv{310.926075}{362.195556}{25.721067}{0.573489}%
\vSv{311.442742}{362.444444}{25.721067}{0.573489}%
\vSv{311.959409}{362.693333}{25.721067}{0.573489}%
\vSv{312.476075}{362.942222}{25.721067}{0.573489}%
\vSv{312.992742}{363.191111}{25.721067}{0.573489}%
\vSv{313.509409}{363.440000}{25.721067}{0.573489}%
\vSv{314.026075}{363.688889}{25.721067}{0.573489}%
\vSv{314.542742}{363.937778}{25.721067}{0.573489}%
\vSv{315.059409}{364.186667}{25.721067}{0.573489}%
\vSv{315.576075}{364.435556}{25.721067}{0.573489}%
\vSv{316.092742}{364.684444}{25.721067}{0.573489}%
\vSv{316.609409}{364.933333}{25.721067}{0.573489}%
\vSv{317.126075}{365.182222}{25.721067}{0.573489}%
\vSv{317.642742}{365.431111}{25.721067}{0.573489}%
\vSv{318.159409}{365.680000}{25.721067}{0.573489}%
}}%
{\color{vltTeal}\vlB{%
\vSv{318.676075}{365.928889}{25.721067}{0.573489}%
\vSv{319.192742}{366.177778}{25.721067}{0.573489}%
\vSv{319.709409}{366.426667}{25.721067}{0.573489}%
\vSv{320.226075}{366.675556}{25.721067}{0.573489}%
\vSv{320.742742}{366.924444}{25.721067}{0.573489}%
\vSv{321.259409}{367.173333}{25.721067}{0.573489}%
\vSv{321.776075}{367.422222}{25.721067}{0.573489}%
\vSv{322.292742}{367.671111}{25.721067}{0.573489}%
\vSv{322.809409}{367.920000}{25.721067}{0.573489}%
\vSv{323.326075}{368.168889}{25.721067}{0.573489}%
\vSv{323.842742}{368.417778}{25.721067}{0.573489}%
\vSv{324.359409}{368.666667}{25.721067}{0.573489}%
\vSv{324.876075}{368.915556}{25.721067}{0.573489}%
\vSv{325.392742}{369.164444}{25.721067}{0.573489}%
\vSv{325.909409}{369.413333}{25.721067}{0.573489}%
\vSv{326.426075}{369.662222}{25.721067}{0.573489}%
\vSv{326.942742}{369.911111}{25.721067}{0.573489}%
\vSv{327.459409}{370.160000}{25.721067}{0.573489}%
\vSv{327.976075}{370.408889}{25.721067}{0.573489}%
\vSv{328.492742}{370.657778}{25.721067}{0.573489}%
\vSv{329.009409}{370.906667}{25.721067}{0.573489}%
\vSv{329.526075}{371.155556}{25.721067}{0.573489}%
\vSv{330.042742}{371.404444}{25.721067}{0.573489}%
\vSv{330.559409}{371.653333}{25.721067}{0.573489}%
\vSv{331.076075}{371.902222}{25.721067}{0.573489}%
\vSv{331.592742}{372.151111}{25.721067}{0.573489}%
\vSv{332.109409}{372.400000}{25.721067}{0.573489}%
\vSv{332.626075}{372.648889}{25.721067}{0.573489}%
\vSv{333.142742}{372.897778}{25.721067}{0.573489}%
\vSv{333.659409}{373.146667}{25.721067}{0.573489}%
\vSv{334.176075}{373.395556}{25.721067}{0.573489}%
\vSv{334.692742}{373.644444}{25.721067}{0.573489}%
}}%
{\color{vltTeal}\vlB{%
\vSv{335.209409}{373.893333}{25.721067}{0.573489}%
\vSv{335.726075}{374.142222}{25.721067}{0.573489}%
\vSv{336.242742}{374.391111}{25.721067}{0.573489}%
\vSv{336.759409}{374.640000}{25.721067}{0.573489}%
\vSv{337.276075}{374.888889}{25.721067}{0.573489}%
\vSv{337.792742}{375.137778}{25.721067}{0.573489}%
\vSv{338.309409}{375.386667}{25.721067}{0.573489}%
\vSv{338.826075}{375.635556}{25.721067}{0.573489}%
\vSv{339.342742}{375.884444}{25.721067}{0.573489}%
\vSv{339.859409}{376.133333}{25.721067}{0.573489}%
\vSv{340.376075}{376.382222}{25.721067}{0.573489}%
\vSv{340.892742}{376.631111}{25.721067}{0.573489}%
\vSv{341.409409}{376.880000}{25.721067}{0.573489}%
\vSv{341.926075}{377.128889}{25.721067}{0.573489}%
\vSv{342.442742}{377.377778}{25.721067}{0.573489}%
\vSv{342.959409}{377.626667}{25.721067}{0.573489}%
\vSv{343.476075}{377.875556}{25.721067}{0.573489}%
\vSv{343.992742}{378.124444}{25.721067}{0.573489}%
\vSv{344.509409}{378.373333}{25.721067}{0.573489}%
\vSv{345.026075}{378.622222}{25.721067}{0.573489}%
\vSv{345.542742}{378.871111}{25.721067}{0.573489}%
\vSv{346.059409}{379.120000}{25.721067}{0.573489}%
\vSv{346.576075}{379.368889}{25.721067}{0.573489}%
\vSv{347.092742}{379.617778}{25.721067}{0.573489}%
\vSv{347.609409}{379.866667}{25.721067}{0.573489}%
\vSv{348.126075}{380.115556}{25.721067}{0.573489}%
\vSv{348.642742}{380.364444}{25.721067}{0.573489}%
\vSv{349.159409}{380.613333}{25.721067}{0.573489}%
\vSv{349.676075}{380.862222}{25.721067}{0.573489}%
\vSv{350.192742}{381.111111}{25.721067}{0.573489}%
\vSv{350.709409}{381.360000}{25.721067}{0.573489}%
\vSv{351.226075}{381.608889}{25.721067}{0.573489}%
}}%
{\color{vltTeal}\vlB{%
\vSv{351.742742}{381.857778}{25.721067}{0.573489}%
\vSv{352.259409}{382.106667}{25.721067}{0.573489}%
\vSv{352.776075}{382.355556}{25.721067}{0.573489}%
\vSv{353.292742}{382.604444}{25.721067}{0.573489}%
\vSv{353.809409}{382.853333}{25.721067}{0.573489}%
\vSv{354.326075}{383.102222}{25.721067}{0.573489}%
\vSv{354.842742}{383.351111}{25.721067}{0.573489}%
\vSv{355.359409}{383.600000}{25.721067}{0.573489}%
\vSv{355.876075}{383.848889}{25.721067}{0.573489}%
\vSv{356.392742}{384.097778}{25.721067}{0.573489}%
\vSv{356.909409}{384.346667}{25.721067}{0.573489}%
\vSv{357.426075}{384.595556}{25.721067}{0.573489}%
\vSv{357.942742}{384.844444}{25.721067}{0.573489}%
\vSv{358.459409}{385.093333}{25.721067}{0.573489}%
\vSv{358.976075}{385.342222}{25.721067}{0.573489}%
\vSv{359.492742}{385.591111}{25.721067}{0.573489}%
\vSv{360.009409}{385.840000}{25.721067}{0.573489}%
\vSv{360.526075}{386.088889}{25.721067}{0.573489}%
\vSv{361.042742}{386.337778}{25.721067}{0.573489}%
\vSv{361.559409}{386.586667}{25.721067}{0.573489}%
\vSv{362.076075}{386.835556}{25.721067}{0.573489}%
\vSv{362.592742}{387.084444}{25.721067}{0.573489}%
\vSv{363.109409}{387.333333}{25.721067}{0.573489}%
\vSv{363.626075}{387.582222}{25.721067}{0.573489}%
\vSv{364.142742}{387.831111}{25.721067}{0.573489}%
\vSv{364.659409}{388.080000}{25.721067}{0.573489}%
\vSv{365.176075}{388.328889}{25.721067}{0.573489}%
\vSv{365.692742}{388.577778}{25.721067}{0.573489}%
\vSv{366.209409}{388.826667}{25.721067}{0.573489}%
\vSv{366.726075}{389.075556}{25.721067}{0.573489}%
\vSv{367.242742}{389.324444}{25.721067}{0.573489}%
\vSv{367.759409}{389.573333}{25.721067}{0.573489}%
}}%
{\color{vltTeal}\vlB{%
\vSv{368.276075}{389.822222}{25.721067}{0.573489}%
\vSv{368.792742}{390.071111}{25.721067}{0.573489}%
\vSv{369.309409}{390.320000}{25.721067}{0.573489}%
\vSv{369.826075}{390.568889}{25.721067}{0.573489}%
\vSv{370.342742}{390.817778}{25.721067}{0.573489}%
\vSv{370.859409}{391.066667}{25.721067}{0.573489}%
\vSv{371.376075}{391.315556}{25.721067}{0.573489}%
\vSv{371.892742}{391.564444}{25.721067}{0.573489}%
\vSv{372.409409}{391.813333}{25.721067}{0.573489}%
\vSv{372.926075}{392.062222}{25.721067}{0.573489}%
\vSv{373.442742}{392.311111}{25.721067}{0.573489}%
\vSv{373.959409}{392.560000}{25.721067}{0.573489}%
\vSv{374.476075}{392.808889}{25.721067}{0.573489}%
\vSv{374.992742}{393.057778}{25.721067}{0.573489}%
\vSv{375.509409}{393.306667}{25.721067}{0.573489}%
\vSv{376.026075}{393.555556}{25.721067}{0.573489}%
\vSv{376.542742}{393.804444}{25.721067}{0.573489}%
\vSv{377.059409}{394.053333}{25.721067}{0.573489}%
\vSv{377.576075}{394.302222}{25.721067}{0.573489}%
\vSv{378.092742}{394.551111}{25.721067}{0.573489}%
\vSv{378.609409}{394.800000}{25.721067}{0.573489}%
\vSv{379.126075}{395.048889}{25.721067}{0.573489}%
\vSv{379.642742}{395.297778}{25.721067}{0.573489}%
\vSv{380.159409}{395.546667}{25.721067}{0.573489}%
\vSv{380.676075}{395.795556}{25.721067}{0.573489}%
\vSv{381.192742}{396.044444}{25.721067}{0.573489}%
\vSv{381.709409}{396.293333}{25.721067}{0.573489}%
\vSv{382.226075}{396.542222}{25.721067}{0.573489}%
\vSv{382.742742}{396.791111}{25.721067}{0.573489}%
\vSv{383.259409}{397.040000}{25.721067}{0.573489}%
\vSv{383.776075}{397.288889}{25.721067}{0.573489}%
\vSv{384.292742}{397.537778}{25.721067}{0.573489}%
}}%
{\color{vltTeal}\vlB{%
\vSv{384.809409}{397.786667}{25.721067}{0.573489}%
\vSv{385.326075}{398.035556}{25.721067}{0.573489}%
\vSv{385.842742}{398.284444}{25.721067}{0.573489}%
\vSv{386.359409}{398.533333}{25.721067}{0.573489}%
\vSv{386.876075}{398.782222}{25.721067}{0.573489}%
\vSv{387.392742}{399.031111}{25.721067}{0.573489}%
\vSv{387.909409}{399.280000}{25.721067}{0.573489}%
\vSv{388.426075}{399.528889}{25.721067}{0.573489}%
\vSv{388.942742}{399.777778}{25.721067}{0.573489}%
\vSv{389.459409}{400.026667}{25.721067}{0.573489}%
\vSv{389.976075}{400.275556}{25.721067}{0.573489}%
\vSv{390.492742}{400.524444}{25.721067}{0.573489}%
\vSv{391.009409}{400.773333}{25.721067}{0.573489}%
\vSv{391.526075}{401.022222}{25.721067}{0.573489}%
\vSv{392.042742}{401.271111}{25.721067}{0.573489}%
\vSv{392.559409}{401.520000}{25.721067}{0.573489}%
\vSv{393.076075}{401.768889}{25.721067}{0.573489}%
\vSv{393.592742}{402.017778}{25.721067}{0.573489}%
\vSv{394.109409}{402.266667}{25.721067}{0.573489}%
\vSv{394.626075}{402.515556}{25.721067}{0.573489}%
\vSv{395.142742}{402.764444}{25.721067}{0.573489}%
\vSv{395.659409}{403.013333}{25.721067}{0.573489}%
\vSv{396.176075}{403.262222}{25.721067}{0.573489}%
\vSv{396.692742}{403.511111}{25.721067}{0.573489}%
\vSv{397.209409}{403.760000}{25.721067}{0.573489}%
\vSv{397.726075}{404.008889}{25.721067}{0.573489}%
\vSv{398.242742}{404.257778}{25.721067}{0.573489}%
\vSv{398.759409}{404.506667}{25.721067}{0.573489}%
\vSv{399.276075}{404.755556}{25.721067}{0.573489}%
\vSv{399.792742}{405.004444}{25.721067}{0.573489}%
\vSv{400.309409}{405.253333}{25.721067}{0.573489}%
\vSv{400.826075}{405.502222}{25.721067}{0.573489}%
}}%
{\color{vltTeal}\vlB{%
\vSv{401.342742}{405.751111}{25.721067}{0.573489}%
\vSv{401.859409}{406.000000}{25.721067}{0.573489}%
\vSv{402.376075}{406.248889}{25.721067}{0.573489}%
\vSv{402.892742}{406.497778}{25.721067}{0.573489}%
\vSv{403.409409}{406.746667}{25.721067}{0.573489}%
\vSv{403.926075}{406.995556}{25.721067}{0.573489}%
\vSv{404.442742}{407.244444}{25.721067}{0.573489}%
\vSv{404.959409}{407.493333}{25.721067}{0.573489}%
\vSv{405.476075}{407.742222}{25.721067}{0.573489}%
\vSv{405.992742}{407.991111}{25.721067}{0.573489}%
\vSv{406.509409}{408.240000}{25.721067}{0.573489}%
\vSv{407.026075}{408.488889}{25.721067}{0.573489}%
\vSv{407.542742}{408.737778}{25.721067}{0.573489}%
\vSv{408.059409}{408.986667}{25.721067}{0.573489}%
\vSv{408.576075}{409.235556}{25.721067}{0.573489}%
\vSv{409.092742}{409.484444}{25.721067}{0.573489}%
\vSv{409.609409}{409.733333}{25.721067}{0.573489}%
\vSv{410.126075}{409.982222}{25.721067}{0.573489}%
\vSv{410.642742}{410.231111}{25.721067}{0.573489}%
\vSv{411.159409}{410.480000}{25.721067}{0.573489}%
\vSv{411.676075}{410.728889}{25.721067}{0.573489}%
\vSv{412.192742}{410.977778}{25.721067}{0.573489}%
\vSv{412.709409}{411.226667}{25.721067}{0.573489}%
\vSv{413.226075}{411.475556}{25.721067}{0.573489}%
\vSv{413.742742}{411.724444}{25.721067}{0.573489}%
\vSv{414.259409}{411.973333}{25.721067}{0.573489}%
\vSv{414.776075}{412.222222}{25.721067}{0.573489}%
\vSv{415.292742}{412.471111}{25.721067}{0.573489}%
\vSv{415.809409}{412.720000}{25.721067}{0.573489}%
\vSv{416.326075}{412.968889}{25.721067}{0.573489}%
\vSv{416.842742}{413.217778}{25.721067}{0.573489}%
\vSv{417.359409}{413.466667}{25.721067}{0.573489}%
}}%
{\color{vltTeal}\vlB{%
\vSv{417.876075}{413.715556}{25.721067}{0.573489}%
\vSv{418.392742}{413.964444}{25.721067}{0.573489}%
\vSv{418.909409}{414.213333}{25.721067}{0.573489}%
\vSv{419.426075}{414.462222}{25.721067}{0.573489}%
\vSv{419.942742}{414.711111}{25.721067}{0.573489}%
\vSv{420.459409}{414.960000}{25.721067}{0.573489}%
\vSv{420.976075}{415.208889}{25.721067}{0.573489}%
\vSv{421.492742}{415.457778}{25.721067}{0.573489}%
\vSv{422.009409}{415.706667}{25.721067}{0.573489}%
\vSv{422.526075}{415.955556}{25.721067}{0.573489}%
\vSv{423.042742}{416.204444}{25.721067}{0.573489}%
\vSv{423.559409}{416.453333}{25.721067}{0.573489}%
\vSv{424.076075}{416.702222}{25.721067}{0.573489}%
\vSv{424.592742}{416.951111}{25.721067}{0.573489}%
\vSv{425.109409}{417.200000}{25.721067}{0.573489}%
\vSv{425.626075}{417.448889}{25.721067}{0.573489}%
\vSv{426.142742}{417.697778}{25.721067}{0.573489}%
\vSv{426.659409}{417.946667}{25.721067}{0.573489}%
\vSv{427.176075}{418.195556}{25.721067}{0.573489}%
\vSv{427.692742}{418.444444}{25.721067}{0.573489}%
\vSv{428.209409}{418.693333}{25.721067}{0.573489}%
\vSv{428.726075}{418.942222}{25.721067}{0.573489}%
\vSv{429.242742}{419.191111}{25.721067}{0.573489}%
\vSv{429.759409}{419.440000}{25.721067}{0.573489}%
\vSv{430.276075}{419.688889}{25.721067}{0.573489}%
\vSv{430.792742}{419.937778}{25.721067}{0.573489}%
\vSv{431.309409}{420.186667}{25.721067}{0.573489}%
\vSv{431.826075}{420.435556}{25.721067}{0.573489}%
\vSv{432.342742}{420.684444}{25.721067}{0.573489}%
\vSv{432.859409}{420.933333}{25.721067}{0.573489}%
\vSv{433.376075}{421.182222}{25.721067}{0.573489}%
\vSv{433.892742}{421.431111}{25.721067}{0.573489}%
}}%
{\color{vltTeal}\vlB{%
\vSv{434.409409}{421.680000}{25.721067}{0.573489}%
\vSv{434.926075}{421.928889}{25.721067}{0.573489}%
\vSv{435.442742}{422.177778}{25.721067}{0.573489}%
\vSv{435.959409}{422.426667}{25.721067}{0.573489}%
\vSv{436.476075}{422.675556}{25.721067}{0.573489}%
\vSv{436.992742}{422.924444}{25.721067}{0.573489}%
\vSv{437.509409}{423.173333}{25.721067}{0.573489}%
\vSv{438.026075}{423.422222}{25.721067}{0.573489}%
\vSv{438.542742}{423.671111}{25.721067}{0.573489}%
\vSv{439.059409}{423.920000}{25.721067}{0.573489}%
\vSv{439.576075}{424.168889}{25.721067}{0.573489}%
\vSv{440.092742}{424.417778}{25.721067}{0.573489}%
}}%
{\color{vltBlue}\vlB{%
\vSv{285.609409}{331.333333}{25.721067}{0.573489}%
\vSv{286.126075}{331.582222}{25.721067}{0.573489}%
\vSv{286.642742}{331.831111}{25.721067}{0.573489}%
\vSv{287.159409}{332.080000}{25.721067}{0.573489}%
\vSv{287.676075}{332.328889}{25.721067}{0.573489}%
\vSv{288.192742}{332.577778}{25.721067}{0.573489}%
\vSv{288.709409}{332.826667}{25.721067}{0.573489}%
\vSv{289.226075}{333.075556}{25.721067}{0.485574}%
\vSv{291.915831}{334.371266}{25.721067}{0.455363}%
\vSv{292.326075}{334.568889}{25.721067}{0.573489}%
\vSv{292.842742}{334.817778}{25.721067}{0.573489}%
\vSv{293.359409}{335.066667}{25.721067}{0.573489}%
\vSv{293.876075}{335.315556}{25.721067}{0.573489}%
\vSv{294.392742}{335.564444}{25.721067}{0.573489}%
\vSv{294.909409}{335.813333}{25.721067}{0.573489}%
\vSv{295.426075}{336.062222}{25.721067}{0.573489}%
\vSv{295.942742}{336.311111}{25.721067}{0.030211}%
\vSv{298.222254}{337.409199}{25.721067}{0.337236}%
\vSv{298.526075}{337.555556}{25.721067}{0.573489}%
\vSv{299.042742}{337.804444}{25.721067}{0.573489}%
\vSv{299.559409}{338.053333}{25.721067}{0.573489}%
\vSv{300.076075}{338.302222}{25.721067}{0.573489}%
\vSv{300.592742}{338.551111}{25.721067}{0.573489}%
\vSv{301.109409}{338.800000}{25.721067}{0.573489}%
\vSv{301.626075}{339.048889}{25.721067}{0.573489}%
\vSv{302.142742}{339.297778}{25.721067}{0.148338}%
\vSv{304.528676}{340.447131}{25.721067}{0.219109}%
\vSv{304.726075}{340.542222}{25.721067}{0.573489}%
\vSv{305.242742}{340.791111}{25.721067}{0.573489}%
\vSv{305.759409}{341.040000}{25.721067}{0.573489}%
\vSv{306.276075}{341.288889}{25.721067}{0.573489}%
\vSv{306.792742}{341.537778}{25.721067}{0.573489}%
}}%
{\color{vltBlue}\vlB{%
\vSv{307.309409}{341.786667}{25.721067}{0.573489}%
\vSv{307.826075}{342.035556}{25.721067}{0.573489}%
\vSv{308.342742}{342.284444}{25.721067}{0.266465}%
\vSv{310.835099}{343.485064}{25.721067}{0.100982}%
\vSv{310.926075}{343.528889}{25.721067}{0.573489}%
\vSv{311.442742}{343.777778}{25.721067}{0.573489}%
\vSv{311.959409}{344.026667}{25.721067}{0.573489}%
\vSv{312.476075}{344.275556}{25.721067}{0.573489}%
\vSv{312.992742}{344.524444}{25.721067}{0.573489}%
\vSv{313.509409}{344.773333}{25.721067}{0.573489}%
\vSv{314.026075}{345.022222}{25.721067}{0.573489}%
\vSv{314.542742}{345.271111}{25.721067}{0.384592}%
\vSv{317.141521}{346.522996}{25.721067}{0.556345}%
\vSv{317.642742}{346.764444}{25.721067}{0.573489}%
\vSv{318.159409}{347.013333}{25.721067}{0.573489}%
\vSv{318.676075}{347.262222}{25.721067}{0.573489}%
\vSv{319.192742}{347.511111}{25.721067}{0.573489}%
\vSv{319.709409}{347.760000}{25.721067}{0.573489}%
\vSv{320.226075}{348.008889}{25.721067}{0.573489}%
\vSv{320.742742}{348.257778}{25.721067}{0.502719}%
\vSv{323.447944}{349.560929}{25.721067}{0.438218}%
\vSv{323.842742}{349.751111}{25.721067}{0.573489}%
\vSv{324.359409}{350.000000}{25.721067}{0.573489}%
\vSv{324.876075}{350.248889}{25.721067}{0.573489}%
\vSv{325.392742}{350.497778}{25.721067}{0.573489}%
\vSv{325.909409}{350.746667}{25.721067}{0.573489}%
\vSv{326.426075}{350.995556}{25.721067}{0.573489}%
\vSv{326.942742}{351.244444}{25.721067}{0.573489}%
\vSv{327.459409}{351.493333}{25.721067}{0.047356}%
\vSv{329.754367}{352.598861}{25.721067}{0.320091}%
\vSv{330.042742}{352.737778}{25.721067}{0.573489}%
\vSv{330.559409}{352.986667}{25.721067}{0.573489}%
}}%
{\color{vltBlue}\vlB{%
\vSv{331.076075}{353.235556}{25.721067}{0.573489}%
\vSv{331.592742}{353.484444}{25.721067}{0.573489}%
\vSv{332.109409}{353.733333}{25.721067}{0.573489}%
\vSv{332.626075}{353.982222}{25.721067}{0.573489}%
\vSv{333.142742}{354.231111}{25.721067}{0.573489}%
\vSv{333.659409}{354.480000}{25.721067}{0.165483}%
\vSv{336.060789}{355.636794}{25.721067}{0.201964}%
\vSv{336.242742}{355.724444}{25.721067}{0.573489}%
\vSv{336.759409}{355.973333}{25.721067}{0.573489}%
\vSv{337.276075}{356.222222}{25.721067}{0.573489}%
\vSv{337.792742}{356.471111}{25.721067}{0.573489}%
\vSv{338.309409}{356.720000}{25.721067}{0.573489}%
\vSv{338.826075}{356.968889}{25.721067}{0.573489}%
\vSv{339.342742}{357.217778}{25.721067}{0.573489}%
\vSv{339.859409}{357.466667}{25.721067}{0.283610}%
\vSv{342.367212}{358.674727}{25.721067}{0.083837}%
\vSv{342.442742}{358.711111}{25.721067}{0.573489}%
\vSv{342.959409}{358.960000}{25.721067}{0.573489}%
\vSv{343.476075}{359.208889}{25.721067}{0.573489}%
\vSv{343.992742}{359.457778}{25.721067}{0.573489}%
\vSv{344.509409}{359.706667}{25.721067}{0.573489}%
\vSv{345.026075}{359.955556}{25.721067}{0.573489}%
\vSv{345.542742}{360.204444}{25.721067}{0.573489}%
\vSv{346.059409}{360.453333}{25.721067}{0.401737}%
\vSv{348.673634}{361.712659}{25.721067}{0.539200}%
\vSv{349.159409}{361.946667}{25.721067}{0.573489}%
\vSv{349.676075}{362.195556}{25.721067}{0.573489}%
\vSv{350.192742}{362.444444}{25.721067}{0.573489}%
\vSv{350.709409}{362.693333}{25.721067}{0.573489}%
\vSv{351.226075}{362.942222}{25.721067}{0.573489}%
\vSv{351.742742}{363.191111}{25.721067}{0.573489}%
\vSv{352.259409}{363.440000}{25.721067}{0.519864}%
}}%
{\color{vltBlue}\vlB{%
\vSv{354.980057}{364.750592}{25.721067}{0.421073}%
\vSv{355.359409}{364.933333}{25.721067}{0.573489}%
\vSv{355.876075}{365.182222}{25.721067}{0.573489}%
\vSv{356.392742}{365.431111}{25.721067}{0.573489}%
\vSv{356.909409}{365.680000}{25.721067}{0.573489}%
\vSv{357.426075}{365.928889}{25.721067}{0.573489}%
\vSv{357.942742}{366.177778}{25.721067}{0.573489}%
\vSv{358.459409}{366.426667}{25.721067}{0.573489}%
\vSv{358.976075}{366.675556}{25.721067}{0.064501}%
\vSv{361.286479}{367.788524}{25.721067}{0.302946}%
\vSv{361.559409}{367.920000}{25.721067}{0.573489}%
\vSv{362.076075}{368.168889}{25.721067}{0.573489}%
\vSv{362.592742}{368.417778}{25.721067}{0.573489}%
\vSv{363.109409}{368.666667}{25.721067}{0.573489}%
\vSv{363.626075}{368.915556}{25.721067}{0.573489}%
\vSv{364.142742}{369.164444}{25.721067}{0.573489}%
\vSv{364.659409}{369.413333}{25.721067}{0.573489}%
\vSv{365.176075}{369.662222}{25.721067}{0.182628}%
\vSv{367.592902}{370.826457}{25.721067}{0.184819}%
\vSv{367.759409}{370.906667}{25.721067}{0.573489}%
\vSv{368.276075}{371.155556}{25.721067}{0.573489}%
\vSv{368.792742}{371.404444}{25.721067}{0.573489}%
\vSv{369.309409}{371.653333}{25.721067}{0.573489}%
\vSv{369.826075}{371.902222}{25.721067}{0.573489}%
\vSv{370.342742}{372.151111}{25.721067}{0.573489}%
\vSv{370.859409}{372.400000}{25.721067}{0.573489}%
\vSv{371.376075}{372.648889}{25.721067}{0.300755}%
\vSv{373.899325}{373.864390}{25.721067}{0.066692}%
\vSv{373.959409}{373.893333}{25.721067}{0.573489}%
\vSv{374.476075}{374.142222}{25.721067}{0.573489}%
\vSv{374.992742}{374.391111}{25.721067}{0.573489}%
\vSv{375.509409}{374.640000}{25.721067}{0.573489}%
}}%
{\color{vltBlue}\vlB{%
\vSv{376.026075}{374.888889}{25.721067}{0.573489}%
\vSv{376.542742}{375.137778}{25.721067}{0.573489}%
\vSv{377.059409}{375.386667}{25.721067}{0.573489}%
\vSv{377.576075}{375.635556}{25.721067}{0.418882}%
\vSv{380.205747}{376.902322}{25.721067}{0.522055}%
\vSv{380.676075}{377.128889}{25.721067}{0.573489}%
\vSv{381.192742}{377.377778}{25.721067}{0.573489}%
\vSv{381.709409}{377.626667}{25.721067}{0.573489}%
\vSv{382.226075}{377.875556}{25.721067}{0.573489}%
\vSv{382.742742}{378.124444}{25.721067}{0.573489}%
\vSv{383.259409}{378.373333}{25.721067}{0.573489}%
\vSv{383.776075}{378.622222}{25.721067}{0.537009}%
\vSv{386.512170}{379.940255}{25.721067}{0.403928}%
\vSv{386.876075}{380.115556}{25.721067}{0.573489}%
\vSv{387.392742}{380.364444}{25.721067}{0.573489}%
\vSv{387.909409}{380.613333}{25.721067}{0.573489}%
\vSv{388.426075}{380.862222}{25.721067}{0.573489}%
\vSv{388.942742}{381.111111}{25.721067}{0.573489}%
\vSv{389.459409}{381.360000}{25.721067}{0.573489}%
\vSv{389.976075}{381.608889}{25.721067}{0.573489}%
\vSv{390.492742}{381.857778}{25.721067}{0.081646}%
\vSv{392.818592}{382.978187}{25.721067}{0.285801}%
\vSv{393.076075}{383.102222}{25.721067}{0.573489}%
\vSv{393.592742}{383.351111}{25.721067}{0.573489}%
\vSv{394.109409}{383.600000}{25.721067}{0.573489}%
\vSv{394.626075}{383.848889}{25.721067}{0.573489}%
\vSv{395.142742}{384.097778}{25.721067}{0.573489}%
\vSv{395.659409}{384.346667}{25.721067}{0.573489}%
\vSv{396.176075}{384.595556}{25.721067}{0.573489}%
\vSv{396.692742}{384.844444}{25.721067}{0.199773}%
\vSv{399.125015}{386.016120}{25.721067}{0.167674}%
\vSv{399.276075}{386.088889}{25.721067}{0.573489}%
}}%
{\color{vltBlue}\vlB{%
\vSv{399.792742}{386.337778}{25.721067}{0.573489}%
\vSv{400.309409}{386.586667}{25.721067}{0.573489}%
\vSv{400.826075}{386.835556}{25.721067}{0.573489}%
\vSv{401.342742}{387.084444}{25.721067}{0.573489}%
\vSv{401.859409}{387.333333}{25.721067}{0.573489}%
\vSv{402.376075}{387.582222}{25.721067}{0.573489}%
\vSv{402.892742}{387.831111}{25.721067}{0.317900}%
\vSv{405.431437}{389.054053}{25.721067}{0.049547}%
\vSv{405.476075}{389.075556}{25.721067}{0.573489}%
\vSv{405.992742}{389.324444}{25.721067}{0.573489}%
\vSv{406.509409}{389.573333}{25.721067}{0.573489}%
\vSv{407.026075}{389.822222}{25.721067}{0.573489}%
\vSv{407.542742}{390.071111}{25.721067}{0.573489}%
\vSv{408.059409}{390.320000}{25.721067}{0.573489}%
\vSv{408.576075}{390.568889}{25.721067}{0.573489}%
\vSv{409.092742}{390.817778}{25.721067}{0.436027}%
\vSv{411.737860}{392.091985}{25.721067}{0.504910}%
\vSv{412.192742}{392.311111}{25.721067}{0.573489}%
\vSv{412.709409}{392.560000}{25.721067}{0.573489}%
\vSv{413.226075}{392.808889}{25.721067}{0.573489}%
\vSv{413.742742}{393.057778}{25.721067}{0.573489}%
\vSv{414.259409}{393.306667}{25.721067}{0.573489}%
\vSv{414.776075}{393.555556}{25.721067}{0.573489}%
\vSv{415.292742}{393.804444}{25.721067}{0.554154}%
\vSv{418.044283}{395.129918}{25.721067}{0.386783}%
\vSv{418.392742}{395.297778}{25.721067}{0.573489}%
\vSv{418.909409}{395.546667}{25.721067}{0.573489}%
\vSv{419.426075}{395.795556}{25.721067}{0.573489}%
\vSv{419.942742}{396.044444}{25.721067}{0.573489}%
\vSv{420.459409}{396.293333}{25.721067}{0.573489}%
\vSv{420.976075}{396.542222}{25.721067}{0.573489}%
\vSv{421.492742}{396.791111}{25.721067}{0.573489}%
}}%
{\color{vltBlue}\vlB{%
\vSv{422.009409}{397.040000}{25.721067}{0.098791}%
\vSv{424.350705}{398.167850}{25.721067}{0.268656}%
\vSv{424.592742}{398.284444}{25.721067}{0.573489}%
\vSv{425.109409}{398.533333}{25.721067}{0.573489}%
\vSv{425.626075}{398.782222}{25.721067}{0.573489}%
\vSv{426.142742}{399.031111}{25.721067}{0.573489}%
\vSv{426.659409}{399.280000}{25.721067}{0.573489}%
\vSv{427.176075}{399.528889}{25.721067}{0.573489}%
\vSv{427.692742}{399.777778}{25.721067}{0.573489}%
\vSv{428.209409}{400.026667}{25.721067}{0.216918}%
\vSv{430.657128}{401.205783}{25.721067}{0.150529}%
\vSv{430.792742}{401.271111}{25.721067}{0.573489}%
\vSv{431.309409}{401.520000}{25.721067}{0.573489}%
\vSv{431.826075}{401.768889}{25.721067}{0.573489}%
\vSv{432.342742}{402.017778}{25.721067}{0.573489}%
\vSv{432.859409}{402.266667}{25.721067}{0.573489}%
\vSv{433.376075}{402.515556}{25.721067}{0.573489}%
\vSv{433.892742}{402.764444}{25.721067}{0.573489}%
\vSv{434.409409}{403.013333}{25.721067}{0.335045}%
\vSv{436.963550}{404.243716}{25.721067}{0.032402}%
\vSv{436.992742}{404.257778}{25.721067}{0.573489}%
\vSv{437.509409}{404.506667}{25.721067}{0.573489}%
\vSv{438.026075}{404.755556}{25.721067}{0.573489}%
\vSv{438.542742}{405.004444}{25.721067}{0.573489}%
\vSv{439.059409}{405.253333}{25.721067}{0.573489}%
\vSv{439.576075}{405.502222}{25.721067}{0.573489}%
\vSv{440.092742}{405.751111}{25.721067}{0.573489}%
}}%
{\color{vltTeal}\vlB{%
\vSg{282.000000}{279.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(311.00000,279.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\eta_E=0$}}}%
{\color{vltBlue}\vlB{%
\vSg{282.000000}{258.000000}{0.000000}{4.500000}%
\vSg{289.000000}{258.000000}{0.000000}{4.500000}%
\vSg{296.000000}{258.000000}{0.000000}{4.500000}%
\vSg{303.000000}{258.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(311.00000,258.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\eta_E=0.4$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{239.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,219.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Sixteen-particle extension: force profile selects motion}}}%
{\color{black!40}\vlB{%
\vSa{70.283826}{70.000000}{0.000000}{2.000000}%
\vSa{71.952094}{70.000000}{62.204349}{0.352546}%
\vSa{72.107290}{70.311868}{65.389239}{0.328037}%
\vSa{72.237560}{70.610105}{67.830291}{0.293253}%
\vSa{72.344514}{70.881678}{69.382118}{0.248987}%
\vSa{72.431766}{71.114717}{69.567320}{0.196696}%
\vSa{72.506966}{71.299038}{66.876938}{0.138688}%
\vSa{72.599196}{71.426585}{54.980437}{0.079611}%
\vSa{72.951989}{71.491783}{0.000000}{0.042716}%
\vSa{72.687597}{71.491783}{-54.980437}{0.079611}%
\vSa{72.695517}{71.426585}{-66.876938}{0.138688}%
\vSa{72.743449}{71.299038}{-69.567320}{0.196696}%
\vSa{72.812542}{71.114717}{-69.382118}{0.248987}%
\vSa{72.903923}{70.881678}{-67.830291}{0.293253}%
\vSa{73.020925}{70.610105}{-65.389239}{0.328037}%
\vSa{73.166739}{70.311868}{-62.204349}{0.352546}%
\vSa{73.343904}{70.000000}{-58.274254}{0.366655}%
\vSa{73.554186}{69.688132}{-53.511148}{0.370955}%
\vSa{73.798621}{69.389895}{-47.765385}{0.366793}%
\vSa{74.077550}{69.118322}{-40.847245}{0.356305}%
\vSa{74.390468}{68.885283}{-32.570852}{0.342386}%
\vSa{74.735288}{68.700962}{-22.845937}{0.328513}%
\vSa{75.106806}{68.573415}{-11.820804}{0.318270}%
\vSa{75.495146}{68.508217}{0.000000}{0.314490}%
\vSa{75.732817}{68.508217}{11.820804}{0.318270}%
\vSa{75.975561}{68.573415}{22.845937}{0.328513}%
\vSa{76.222020}{68.700962}{32.570852}{0.342386}%
\vSa{76.467169}{68.885283}{40.847245}{0.356305}%
\vSa{76.704316}{69.118322}{47.765385}{0.366793}%
\vSa{76.927022}{69.389895}{53.511148}{0.370955}%
\vSa{77.130140}{69.688132}{58.274254}{0.366655}%
\vSa{77.310182}{70.000000}{62.204349}{0.352546}%
}}%
{\color{black!40}\vlB{%
\vSa{77.465377}{70.311868}{65.389239}{0.328037}%
\vSa{77.595647}{70.610105}{67.830291}{0.293253}%
\vSa{77.702601}{70.881678}{69.382118}{0.248987}%
\vSa{77.789853}{71.114717}{69.567320}{0.196696}%
\vSa{77.865054}{71.299038}{66.876938}{0.138688}%
\vSa{77.957283}{71.426585}{54.980437}{0.079611}%
\vSa{78.310077}{71.491783}{0.000000}{0.042716}%
\vSa{78.045684}{71.491783}{-54.980437}{0.079611}%
\vSa{78.053604}{71.426585}{-66.876938}{0.138688}%
\vSa{78.101536}{71.299038}{-69.567320}{0.196696}%
\vSa{78.170629}{71.114717}{-69.382118}{0.248987}%
\vSa{78.262010}{70.881678}{-67.830291}{0.293253}%
\vSa{78.379012}{70.610105}{-65.389239}{0.328037}%
\vSa{78.524826}{70.311868}{-62.204349}{0.352546}%
\vSa{78.701991}{70.000000}{-58.274254}{0.366655}%
\vSa{78.912274}{69.688132}{-53.511148}{0.370955}%
\vSa{79.156708}{69.389895}{-47.765385}{0.366793}%
\vSa{79.435637}{69.118322}{-40.847245}{0.356305}%
\vSa{79.748555}{68.885283}{-32.570852}{0.342386}%
\vSa{80.093375}{68.700962}{-22.845937}{0.328513}%
\vSa{80.464893}{68.573415}{-11.820804}{0.318270}%
\vSa{80.853233}{68.508217}{0.000000}{0.314490}%
\vSa{81.090904}{68.508217}{11.820804}{0.318270}%
\vSa{81.333648}{68.573415}{22.845937}{0.328513}%
\vSa{81.580107}{68.700962}{32.570852}{0.342386}%
\vSa{81.825257}{68.885283}{40.847245}{0.356305}%
\vSa{82.062403}{69.118322}{47.765385}{0.366793}%
\vSa{82.285109}{69.389895}{53.511148}{0.370955}%
\vSa{82.488227}{69.688132}{58.274254}{0.366655}%
\vSa{82.668269}{70.000000}{62.204349}{0.352546}%
\vSa{82.823465}{70.311868}{65.389239}{0.328037}%
\vSa{82.953734}{70.610105}{67.830291}{0.293253}%
}}%
{\color{black!40}\vlB{%
\vSa{83.060689}{70.881678}{69.382118}{0.248987}%
\vSa{83.147940}{71.114717}{69.567320}{0.196696}%
\vSa{83.223141}{71.299038}{66.876938}{0.138688}%
\vSa{83.315370}{71.426585}{54.980437}{0.079611}%
\vSa{83.668164}{71.491783}{0.000000}{0.042716}%
\vSa{83.403771}{71.491783}{-54.980437}{0.079611}%
\vSa{83.411691}{71.426585}{-66.876938}{0.138688}%
\vSa{83.459623}{71.299038}{-69.567320}{0.196696}%
\vSa{83.528716}{71.114717}{-69.382118}{0.248987}%
\vSa{83.620098}{70.881678}{-67.830291}{0.293253}%
\vSa{83.737099}{70.610105}{-65.389239}{0.328037}%
\vSa{83.882914}{70.311868}{-62.204349}{0.352546}%
\vSa{84.060078}{70.000000}{-58.274254}{0.366655}%
\vSa{84.270361}{69.688132}{-53.511148}{0.370955}%
\vSa{84.514795}{69.389895}{-47.765385}{0.366793}%
\vSa{84.793725}{69.118322}{-40.847245}{0.356305}%
\vSa{85.106642}{68.885283}{-32.570852}{0.342386}%
\vSa{85.451463}{68.700962}{-22.845937}{0.328513}%
\vSa{85.822981}{68.573415}{-11.820804}{0.318270}%
\vSa{86.211320}{68.508217}{0.000000}{0.314490}%
\vSa{86.448991}{68.508217}{11.820804}{0.318270}%
\vSa{86.691735}{68.573415}{22.845937}{0.328513}%
\vSa{86.938194}{68.700962}{32.570852}{0.342386}%
\vSa{87.183344}{68.885283}{40.847245}{0.356305}%
\vSa{87.420490}{69.118322}{47.765385}{0.366793}%
\vSa{87.643196}{69.389895}{53.511148}{0.370955}%
\vSa{87.846315}{69.688132}{58.274254}{0.366655}%
\vSa{88.026356}{70.000000}{62.204349}{0.352546}%
\vSa{88.181552}{70.311868}{65.389239}{0.328037}%
\vSa{88.311821}{70.610105}{67.830291}{0.293253}%
\vSa{88.418776}{70.881678}{69.382118}{0.248987}%
\vSa{88.506028}{71.114717}{69.567320}{0.196696}%
}}%
{\color{black!40}\vlB{%
\vSa{88.581228}{71.299038}{66.876938}{0.138688}%
\vSa{88.673457}{71.426585}{54.980437}{0.079611}%
\vSa{89.026251}{71.491783}{0.000000}{0.042716}%
\vSa{88.761858}{71.491783}{-54.980437}{0.079611}%
\vSa{88.769779}{71.426585}{-66.876938}{0.138688}%
\vSa{88.817710}{71.299038}{-69.567320}{0.196696}%
\vSa{88.886803}{71.114717}{-69.382118}{0.248987}%
\vSa{88.978185}{70.881678}{-67.830291}{0.293253}%
\vSa{89.095186}{70.610105}{-65.389239}{0.328037}%
\vSa{89.241001}{70.311868}{-62.204349}{0.352546}%
\vSa{89.418165}{70.000000}{-58.274254}{0.366655}%
\vSa{89.628448}{69.688132}{-53.511148}{0.370955}%
\vSa{89.872883}{69.389895}{-47.765385}{0.366793}%
\vSa{90.151812}{69.118322}{-40.847245}{0.356305}%
\vSa{90.464729}{68.885283}{-32.570852}{0.342386}%
\vSa{90.809550}{68.700962}{-22.845937}{0.328513}%
\vSa{91.181068}{68.573415}{-11.820804}{0.318270}%
\vSa{91.569408}{68.508217}{0.000000}{0.314490}%
\vSa{91.807078}{68.508217}{11.820804}{0.318270}%
\vSa{92.049823}{68.573415}{22.845937}{0.328513}%
\vSa{92.296282}{68.700962}{32.570852}{0.342386}%
\vSa{92.541431}{68.885283}{40.847245}{0.356305}%
\vSa{92.778577}{69.118322}{47.765385}{0.366793}%
\vSa{93.001283}{69.389895}{53.511148}{0.370955}%
\vSa{93.204402}{69.688132}{58.274254}{0.366655}%
\vSa{93.716174}{70.000000}{0.000000}{2.000000}%
}}%
{\color{vltBlue}\vlB{%
\vSs{64.425000}{74.648829}{90.000000}{2.000000}%
\vSs{64.406774}{76.648829}{150.704159}{0.357603}%
\vSs{64.135412}{76.823811}{153.731401}{0.332584}%
\vSs{63.883915}{76.971005}{155.941809}{0.297408}%
\vSs{63.661883}{77.092248}{157.137490}{0.252908}%
\vSs{63.473837}{77.190508}{156.734047}{0.200636}%
\vSs{63.312182}{77.269759}{152.978976}{0.143176}%
\vSs{63.132534}{77.334807}{139.204441}{0.086122}%
\vSs{62.933217}{77.391075}{90.000000}{0.053299}%
\vSs{63.132534}{77.444375}{40.795559}{0.086122}%
\vSs{63.312182}{77.500643}{27.021024}{0.143176}%
\vSs{63.473837}{77.565690}{23.265953}{0.200636}%
\vSs{63.661883}{77.644942}{22.862510}{0.252908}%
\vSs{63.883915}{77.743202}{24.058191}{0.297408}%
\vSs{64.135412}{77.864444}{26.268599}{0.332584}%
\vSs{64.406774}{78.011639}{29.295841}{0.357603}%
\vSs{64.685898}{78.186621}{33.111133}{0.372329}%
\vSs{64.959598}{78.390012}{37.780914}{0.377344}%
\vSs{65.214773}{78.621189}{43.435170}{0.373989}%
\vSs{65.439650}{78.878319}{50.241249}{0.364377}%
\vSs{65.625194}{79.158431}{58.358284}{0.351351}%
\vSs{65.766473}{79.457552}{67.850016}{0.338291}%
\vSs{65.863014}{79.770878}{78.557178}{0.328636}%
\vSs{65.916783}{80.092981}{90.000000}{0.325073}%
\vSs{65.863014}{80.418054}{101.442822}{0.328636}%
\vSs{65.766473}{80.740158}{112.149984}{0.338291}%
\vSs{65.625194}{81.053483}{121.641716}{0.351351}%
\vSs{65.439650}{81.352604}{129.758751}{0.364377}%
\vSs{65.214773}{81.632717}{136.564830}{0.373989}%
\vSs{64.959598}{81.889846}{142.219086}{0.377344}%
\vSs{64.685898}{82.121024}{146.888867}{0.372329}%
\vSs{64.406774}{82.324414}{150.704159}{0.357603}%
}}%
{\color{vltBlue}\vlB{%
\vSs{64.135412}{82.499396}{153.731401}{0.332584}%
\vSs{63.883915}{82.646591}{155.941809}{0.297408}%
\vSs{63.661883}{82.767834}{157.137490}{0.252908}%
\vSs{63.473837}{82.866094}{156.734047}{0.200636}%
\vSs{63.312182}{82.945345}{152.978976}{0.143176}%
\vSs{63.132534}{83.010392}{139.204441}{0.086122}%
\vSs{62.933217}{83.066661}{90.000000}{0.053299}%
\vSs{63.132534}{83.119960}{40.795559}{0.086122}%
\vSs{63.312182}{83.176229}{27.021024}{0.143176}%
\vSs{63.473837}{83.241276}{23.265953}{0.200636}%
\vSs{63.661883}{83.320527}{22.862510}{0.252908}%
\vSs{63.883915}{83.418788}{24.058191}{0.297408}%
\vSs{64.135412}{83.540030}{26.268599}{0.332584}%
\vSs{64.406774}{83.687225}{29.295841}{0.357603}%
\vSs{64.685898}{83.862207}{33.111133}{0.372329}%
\vSs{64.959598}{84.065597}{37.780914}{0.377344}%
\vSs{65.214773}{84.296775}{43.435170}{0.373989}%
\vSs{65.439650}{84.553905}{50.241249}{0.364377}%
\vSs{65.625194}{84.834017}{58.358284}{0.351351}%
\vSs{65.766473}{85.133138}{67.850016}{0.338291}%
\vSs{65.863014}{85.446463}{78.557178}{0.328636}%
\vSs{65.916783}{85.768567}{90.000000}{0.325073}%
\vSs{65.863014}{86.093640}{101.442822}{0.328636}%
\vSs{65.766473}{86.415744}{112.149984}{0.338291}%
\vSs{65.625194}{86.729069}{121.641716}{0.351351}%
\vSs{65.439650}{87.028190}{129.758751}{0.364377}%
\vSs{65.214773}{87.308302}{136.564830}{0.373989}%
\vSs{64.959598}{87.565432}{142.219086}{0.377344}%
\vSs{64.685898}{87.796610}{146.888867}{0.372329}%
\vSs{64.406774}{88.000000}{150.704159}{0.357603}%
\vSs{64.135412}{88.174982}{153.731401}{0.332584}%
\vSs{63.883915}{88.322177}{155.941809}{0.297408}%
}}%
{\color{vltBlue}\vlB{%
\vSs{63.661883}{88.443420}{157.137490}{0.252908}%
\vSs{63.473837}{88.541680}{156.734047}{0.200636}%
\vSs{63.312182}{88.620931}{152.978976}{0.143176}%
\vSs{63.132534}{88.685978}{139.204441}{0.086122}%
\vSs{62.933217}{88.742247}{90.000000}{0.053299}%
\vSs{63.132534}{88.795546}{40.795559}{0.086122}%
\vSs{63.312182}{88.851815}{27.021024}{0.143176}%
\vSs{63.473837}{88.916862}{23.265953}{0.200636}%
\vSs{63.661883}{88.996113}{22.862510}{0.252908}%
\vSs{63.883915}{89.094373}{24.058191}{0.297408}%
\vSs{64.135412}{89.215616}{26.268599}{0.332584}%
\vSs{64.406774}{89.362811}{29.295841}{0.357603}%
\vSs{64.685898}{89.537793}{33.111133}{0.372329}%
\vSs{64.959598}{89.741183}{37.780914}{0.377344}%
\vSs{65.214773}{89.972361}{43.435170}{0.373989}%
\vSs{65.439650}{90.229490}{50.241249}{0.364377}%
\vSs{65.625194}{90.509603}{58.358284}{0.351351}%
\vSs{65.766473}{90.808724}{67.850016}{0.338291}%
\vSs{65.863014}{91.122049}{78.557178}{0.328636}%
\vSs{65.916783}{91.444153}{90.000000}{0.325073}%
\vSs{65.863014}{91.769226}{101.442822}{0.328636}%
\vSs{65.766473}{92.091330}{112.149984}{0.338291}%
\vSs{65.625194}{92.404655}{121.641716}{0.351351}%
\vSs{65.439650}{92.703776}{129.758751}{0.364377}%
\vSs{65.214773}{92.983888}{136.564830}{0.373989}%
\vSs{64.959598}{93.241018}{142.219086}{0.377344}%
\vSs{64.685898}{93.472195}{146.888867}{0.372329}%
\vSs{64.406774}{93.675586}{150.704159}{0.357603}%
\vSs{64.135412}{93.850568}{153.731401}{0.332584}%
\vSs{63.883915}{93.997763}{155.941809}{0.297408}%
\vSs{63.661883}{94.119005}{157.137490}{0.252908}%
\vSs{63.473837}{94.217265}{156.734047}{0.200636}%
}}%
{\color{vltBlue}\vlB{%
\vSs{63.312182}{94.296517}{152.978976}{0.143176}%
\vSs{63.132534}{94.361564}{139.204441}{0.086122}%
\vSs{62.933217}{94.417833}{90.000000}{0.053299}%
\vSs{63.132534}{94.471132}{40.795559}{0.086122}%
\vSs{63.312182}{94.527400}{27.021024}{0.143176}%
\vSs{63.473837}{94.592448}{23.265953}{0.200636}%
\vSs{63.661883}{94.671699}{22.862510}{0.252908}%
\vSs{63.883915}{94.769959}{24.058191}{0.297408}%
\vSs{64.135412}{94.891202}{26.268599}{0.332584}%
\vSs{64.406774}{95.038396}{29.295841}{0.357603}%
\vSs{64.685898}{95.213379}{33.111133}{0.372329}%
\vSs{64.959598}{95.416769}{37.780914}{0.377344}%
\vSs{65.214773}{95.647946}{43.435170}{0.373989}%
\vSs{65.439650}{95.905076}{50.241249}{0.364377}%
\vSs{65.625194}{96.185188}{58.358284}{0.351351}%
\vSs{65.766473}{96.484310}{67.850016}{0.338291}%
\vSs{65.863014}{96.797635}{78.557178}{0.328636}%
\vSs{65.916783}{97.119738}{90.000000}{0.325073}%
\vSs{65.863014}{97.444812}{101.442822}{0.328636}%
\vSs{65.766473}{97.766915}{112.149984}{0.338291}%
\vSs{65.625194}{98.080241}{121.641716}{0.351351}%
\vSs{65.439650}{98.379362}{129.758751}{0.364377}%
\vSs{65.214773}{98.659474}{136.564830}{0.373989}%
\vSs{64.959598}{98.916604}{142.219086}{0.377344}%
\vSs{64.685898}{99.147781}{146.888867}{0.372329}%
\vSs{64.425000}{99.351171}{90.000000}{2.000000}%
}}%
{\color{black!40}\vlB{%
\vSa{106.283826}{70.000000}{0.000000}{2.000000}%
\vSa{107.952094}{70.000000}{62.204349}{0.352546}%
\vSa{108.107290}{70.311868}{65.389239}{0.328037}%
\vSa{108.237560}{70.610105}{67.830291}{0.293253}%
\vSa{108.344514}{70.881678}{69.382118}{0.248987}%
\vSa{108.431766}{71.114717}{69.567320}{0.196696}%
\vSa{108.506966}{71.299038}{66.876938}{0.138688}%
\vSa{108.599196}{71.426585}{54.980437}{0.079611}%
\vSa{108.951989}{71.491783}{0.000000}{0.042716}%
\vSa{108.687597}{71.491783}{-54.980437}{0.079611}%
\vSa{108.695517}{71.426585}{-66.876938}{0.138688}%
\vSa{108.743449}{71.299038}{-69.567320}{0.196696}%
\vSa{108.812542}{71.114717}{-69.382118}{0.248987}%
\vSa{108.903923}{70.881678}{-67.830291}{0.293253}%
\vSa{109.020925}{70.610105}{-65.389239}{0.328037}%
\vSa{109.166739}{70.311868}{-62.204349}{0.352546}%
\vSa{109.343904}{70.000000}{-58.274254}{0.366655}%
\vSa{109.554186}{69.688132}{-53.511148}{0.370955}%
\vSa{109.798621}{69.389895}{-47.765385}{0.366793}%
\vSa{110.077550}{69.118322}{-40.847245}{0.356305}%
\vSa{110.390468}{68.885283}{-32.570852}{0.342386}%
\vSa{110.735288}{68.700962}{-22.845937}{0.328513}%
\vSa{111.106806}{68.573415}{-11.820804}{0.318270}%
\vSa{111.495146}{68.508217}{0.000000}{0.314490}%
\vSa{111.732817}{68.508217}{11.820804}{0.318270}%
\vSa{111.975561}{68.573415}{22.845937}{0.328513}%
\vSa{112.222020}{68.700962}{32.570852}{0.342386}%
\vSa{112.467169}{68.885283}{40.847245}{0.356305}%
\vSa{112.704316}{69.118322}{47.765385}{0.366793}%
\vSa{112.927022}{69.389895}{53.511148}{0.370955}%
\vSa{113.130140}{69.688132}{58.274254}{0.366655}%
\vSa{113.310182}{70.000000}{62.204349}{0.352546}%
}}%
{\color{black!40}\vlB{%
\vSa{113.465377}{70.311868}{65.389239}{0.328037}%
\vSa{113.595647}{70.610105}{67.830291}{0.293253}%
\vSa{113.702601}{70.881678}{69.382118}{0.248987}%
\vSa{113.789853}{71.114717}{69.567320}{0.196696}%
\vSa{113.865054}{71.299038}{66.876938}{0.138688}%
\vSa{113.957283}{71.426585}{54.980437}{0.079611}%
\vSa{114.310077}{71.491783}{0.000000}{0.042716}%
\vSa{114.045684}{71.491783}{-54.980437}{0.079611}%
\vSa{114.053604}{71.426585}{-66.876938}{0.138688}%
\vSa{114.101536}{71.299038}{-69.567320}{0.196696}%
\vSa{114.170629}{71.114717}{-69.382118}{0.248987}%
\vSa{114.262010}{70.881678}{-67.830291}{0.293253}%
\vSa{114.379012}{70.610105}{-65.389239}{0.328037}%
\vSa{114.524826}{70.311868}{-62.204349}{0.352546}%
\vSa{114.701991}{70.000000}{-58.274254}{0.366655}%
\vSa{114.912274}{69.688132}{-53.511148}{0.370955}%
\vSa{115.156708}{69.389895}{-47.765385}{0.366793}%
\vSa{115.435637}{69.118322}{-40.847245}{0.356305}%
\vSa{115.748555}{68.885283}{-32.570852}{0.342386}%
\vSa{116.093375}{68.700962}{-22.845937}{0.328513}%
\vSa{116.464893}{68.573415}{-11.820804}{0.318270}%
\vSa{116.853233}{68.508217}{0.000000}{0.314490}%
\vSa{117.090904}{68.508217}{11.820804}{0.318270}%
\vSa{117.333648}{68.573415}{22.845937}{0.328513}%
\vSa{117.580107}{68.700962}{32.570852}{0.342386}%
\vSa{117.825257}{68.885283}{40.847245}{0.356305}%
\vSa{118.062403}{69.118322}{47.765385}{0.366793}%
\vSa{118.285109}{69.389895}{53.511148}{0.370955}%
\vSa{118.488227}{69.688132}{58.274254}{0.366655}%
\vSa{118.668269}{70.000000}{62.204349}{0.352546}%
\vSa{118.823465}{70.311868}{65.389239}{0.328037}%
\vSa{118.953734}{70.610105}{67.830291}{0.293253}%
}}%
{\color{black!40}\vlB{%
\vSa{119.060689}{70.881678}{69.382118}{0.248987}%
\vSa{119.147940}{71.114717}{69.567320}{0.196696}%
\vSa{119.223141}{71.299038}{66.876938}{0.138688}%
\vSa{119.315370}{71.426585}{54.980437}{0.079611}%
\vSa{119.668164}{71.491783}{0.000000}{0.042716}%
\vSa{119.403771}{71.491783}{-54.980437}{0.079611}%
\vSa{119.411691}{71.426585}{-66.876938}{0.138688}%
\vSa{119.459623}{71.299038}{-69.567320}{0.196696}%
\vSa{119.528716}{71.114717}{-69.382118}{0.248987}%
\vSa{119.620098}{70.881678}{-67.830291}{0.293253}%
\vSa{119.737099}{70.610105}{-65.389239}{0.328037}%
\vSa{119.882914}{70.311868}{-62.204349}{0.352546}%
\vSa{120.060078}{70.000000}{-58.274254}{0.366655}%
\vSa{120.270361}{69.688132}{-53.511148}{0.370955}%
\vSa{120.514795}{69.389895}{-47.765385}{0.366793}%
\vSa{120.793725}{69.118322}{-40.847245}{0.356305}%
\vSa{121.106642}{68.885283}{-32.570852}{0.342386}%
\vSa{121.451463}{68.700962}{-22.845937}{0.328513}%
\vSa{121.822981}{68.573415}{-11.820804}{0.318270}%
\vSa{122.211320}{68.508217}{0.000000}{0.314490}%
\vSa{122.448991}{68.508217}{11.820804}{0.318270}%
\vSa{122.691735}{68.573415}{22.845937}{0.328513}%
\vSa{122.938194}{68.700962}{32.570852}{0.342386}%
\vSa{123.183344}{68.885283}{40.847245}{0.356305}%
\vSa{123.420490}{69.118322}{47.765385}{0.366793}%
\vSa{123.643196}{69.389895}{53.511148}{0.370955}%
\vSa{123.846315}{69.688132}{58.274254}{0.366655}%
\vSa{124.026356}{70.000000}{62.204349}{0.352546}%
\vSa{124.181552}{70.311868}{65.389239}{0.328037}%
\vSa{124.311821}{70.610105}{67.830291}{0.293253}%
\vSa{124.418776}{70.881678}{69.382118}{0.248987}%
\vSa{124.506028}{71.114717}{69.567320}{0.196696}%
}}%
{\color{black!40}\vlB{%
\vSa{124.581228}{71.299038}{66.876938}{0.138688}%
\vSa{124.673457}{71.426585}{54.980437}{0.079611}%
\vSa{125.026251}{71.491783}{0.000000}{0.042716}%
\vSa{124.761858}{71.491783}{-54.980437}{0.079611}%
\vSa{124.769779}{71.426585}{-66.876938}{0.138688}%
\vSa{124.817710}{71.299038}{-69.567320}{0.196696}%
\vSa{124.886803}{71.114717}{-69.382118}{0.248987}%
\vSa{124.978185}{70.881678}{-67.830291}{0.293253}%
\vSa{125.095186}{70.610105}{-65.389239}{0.328037}%
\vSa{125.241001}{70.311868}{-62.204349}{0.352546}%
\vSa{125.418165}{70.000000}{-58.274254}{0.366655}%
\vSa{125.628448}{69.688132}{-53.511148}{0.370955}%
\vSa{125.872883}{69.389895}{-47.765385}{0.366793}%
\vSa{126.151812}{69.118322}{-40.847245}{0.356305}%
\vSa{126.464729}{68.885283}{-32.570852}{0.342386}%
\vSa{126.809550}{68.700962}{-22.845937}{0.328513}%
\vSa{127.181068}{68.573415}{-11.820804}{0.318270}%
\vSa{127.569408}{68.508217}{0.000000}{0.314490}%
\vSa{127.807078}{68.508217}{11.820804}{0.318270}%
\vSa{128.049823}{68.573415}{22.845937}{0.328513}%
\vSa{128.296282}{68.700962}{32.570852}{0.342386}%
\vSa{128.541431}{68.885283}{40.847245}{0.356305}%
\vSa{128.778577}{69.118322}{47.765385}{0.366793}%
\vSa{129.001283}{69.389895}{53.511148}{0.370955}%
\vSa{129.204402}{69.688132}{58.274254}{0.366655}%
\vSa{129.716174}{70.000000}{0.000000}{2.000000}%
}}%
{\color{vltBlue}\vlB{%
\vSs{100.425000}{74.648829}{90.000000}{2.000000}%
\vSs{100.406774}{76.648829}{150.704159}{0.357603}%
\vSs{100.135412}{76.823811}{153.731401}{0.332584}%
\vSs{99.883915}{76.971005}{155.941809}{0.297408}%
\vSs{99.661883}{77.092248}{157.137490}{0.252908}%
\vSs{99.473837}{77.190508}{156.734047}{0.200636}%
\vSs{99.312182}{77.269759}{152.978976}{0.143176}%
\vSs{99.132534}{77.334807}{139.204441}{0.086122}%
\vSs{98.933217}{77.391075}{90.000000}{0.053299}%
\vSs{99.132534}{77.444375}{40.795559}{0.086122}%
\vSs{99.312182}{77.500643}{27.021024}{0.143176}%
\vSs{99.473837}{77.565690}{23.265953}{0.200636}%
\vSs{99.661883}{77.644942}{22.862510}{0.252908}%
\vSs{99.883915}{77.743202}{24.058191}{0.297408}%
\vSs{100.135412}{77.864444}{26.268599}{0.332584}%
\vSs{100.406774}{78.011639}{29.295841}{0.357603}%
\vSs{100.685898}{78.186621}{33.111133}{0.372329}%
\vSs{100.959598}{78.390012}{37.780914}{0.377344}%
\vSs{101.214773}{78.621189}{43.435170}{0.373989}%
\vSs{101.439650}{78.878319}{50.241249}{0.364377}%
\vSs{101.625194}{79.158431}{58.358284}{0.351351}%
\vSs{101.766473}{79.457552}{67.850016}{0.338291}%
\vSs{101.863014}{79.770878}{78.557178}{0.328636}%
\vSs{101.916783}{80.092981}{90.000000}{0.325073}%
\vSs{101.863014}{80.418054}{101.442822}{0.328636}%
\vSs{101.766473}{80.740158}{112.149984}{0.338291}%
\vSs{101.625194}{81.053483}{121.641716}{0.351351}%
\vSs{101.439650}{81.352604}{129.758751}{0.364377}%
\vSs{101.214773}{81.632717}{136.564830}{0.373989}%
\vSs{100.959598}{81.889846}{142.219086}{0.377344}%
\vSs{100.685898}{82.121024}{146.888867}{0.372329}%
\vSs{100.406774}{82.324414}{150.704159}{0.357603}%
}}%
{\color{vltBlue}\vlB{%
\vSs{100.135412}{82.499396}{153.731401}{0.332584}%
\vSs{99.883915}{82.646591}{155.941809}{0.297408}%
\vSs{99.661883}{82.767834}{157.137490}{0.252908}%
\vSs{99.473837}{82.866094}{156.734047}{0.200636}%
\vSs{99.312182}{82.945345}{152.978976}{0.143176}%
\vSs{99.132534}{83.010392}{139.204441}{0.086122}%
\vSs{98.933217}{83.066661}{90.000000}{0.053299}%
\vSs{99.132534}{83.119960}{40.795559}{0.086122}%
\vSs{99.312182}{83.176229}{27.021024}{0.143176}%
\vSs{99.473837}{83.241276}{23.265953}{0.200636}%
\vSs{99.661883}{83.320527}{22.862510}{0.252908}%
\vSs{99.883915}{83.418788}{24.058191}{0.297408}%
\vSs{100.135412}{83.540030}{26.268599}{0.332584}%
\vSs{100.406774}{83.687225}{29.295841}{0.357603}%
\vSs{100.685898}{83.862207}{33.111133}{0.372329}%
\vSs{100.959598}{84.065597}{37.780914}{0.377344}%
\vSs{101.214773}{84.296775}{43.435170}{0.373989}%
\vSs{101.439650}{84.553905}{50.241249}{0.364377}%
\vSs{101.625194}{84.834017}{58.358284}{0.351351}%
\vSs{101.766473}{85.133138}{67.850016}{0.338291}%
\vSs{101.863014}{85.446463}{78.557178}{0.328636}%
\vSs{101.916783}{85.768567}{90.000000}{0.325073}%
\vSs{101.863014}{86.093640}{101.442822}{0.328636}%
\vSs{101.766473}{86.415744}{112.149984}{0.338291}%
\vSs{101.625194}{86.729069}{121.641716}{0.351351}%
\vSs{101.439650}{87.028190}{129.758751}{0.364377}%
\vSs{101.214773}{87.308302}{136.564830}{0.373989}%
\vSs{100.959598}{87.565432}{142.219086}{0.377344}%
\vSs{100.685898}{87.796610}{146.888867}{0.372329}%
\vSs{100.406774}{88.000000}{150.704159}{0.357603}%
\vSs{100.135412}{88.174982}{153.731401}{0.332584}%
\vSs{99.883915}{88.322177}{155.941809}{0.297408}%
}}%
{\color{vltBlue}\vlB{%
\vSs{99.661883}{88.443420}{157.137490}{0.252908}%
\vSs{99.473837}{88.541680}{156.734047}{0.200636}%
\vSs{99.312182}{88.620931}{152.978976}{0.143176}%
\vSs{99.132534}{88.685978}{139.204441}{0.086122}%
\vSs{98.933217}{88.742247}{90.000000}{0.053299}%
\vSs{99.132534}{88.795546}{40.795559}{0.086122}%
\vSs{99.312182}{88.851815}{27.021024}{0.143176}%
\vSs{99.473837}{88.916862}{23.265953}{0.200636}%
\vSs{99.661883}{88.996113}{22.862510}{0.252908}%
\vSs{99.883915}{89.094373}{24.058191}{0.297408}%
\vSs{100.135412}{89.215616}{26.268599}{0.332584}%
\vSs{100.406774}{89.362811}{29.295841}{0.357603}%
\vSs{100.685898}{89.537793}{33.111133}{0.372329}%
\vSs{100.959598}{89.741183}{37.780914}{0.377344}%
\vSs{101.214773}{89.972361}{43.435170}{0.373989}%
\vSs{101.439650}{90.229490}{50.241249}{0.364377}%
\vSs{101.625194}{90.509603}{58.358284}{0.351351}%
\vSs{101.766473}{90.808724}{67.850016}{0.338291}%
\vSs{101.863014}{91.122049}{78.557178}{0.328636}%
\vSs{101.916783}{91.444153}{90.000000}{0.325073}%
\vSs{101.863014}{91.769226}{101.442822}{0.328636}%
\vSs{101.766473}{92.091330}{112.149984}{0.338291}%
\vSs{101.625194}{92.404655}{121.641716}{0.351351}%
\vSs{101.439650}{92.703776}{129.758751}{0.364377}%
\vSs{101.214773}{92.983888}{136.564830}{0.373989}%
\vSs{100.959598}{93.241018}{142.219086}{0.377344}%
\vSs{100.685898}{93.472195}{146.888867}{0.372329}%
\vSs{100.406774}{93.675586}{150.704159}{0.357603}%
\vSs{100.135412}{93.850568}{153.731401}{0.332584}%
\vSs{99.883915}{93.997763}{155.941809}{0.297408}%
\vSs{99.661883}{94.119005}{157.137490}{0.252908}%
\vSs{99.473837}{94.217265}{156.734047}{0.200636}%
}}%
{\color{vltBlue}\vlB{%
\vSs{99.312182}{94.296517}{152.978976}{0.143176}%
\vSs{99.132534}{94.361564}{139.204441}{0.086122}%
\vSs{98.933217}{94.417833}{90.000000}{0.053299}%
\vSs{99.132534}{94.471132}{40.795559}{0.086122}%
\vSs{99.312182}{94.527400}{27.021024}{0.143176}%
\vSs{99.473837}{94.592448}{23.265953}{0.200636}%
\vSs{99.661883}{94.671699}{22.862510}{0.252908}%
\vSs{99.883915}{94.769959}{24.058191}{0.297408}%
\vSs{100.135412}{94.891202}{26.268599}{0.332584}%
\vSs{100.406774}{95.038396}{29.295841}{0.357603}%
\vSs{100.685898}{95.213379}{33.111133}{0.372329}%
\vSs{100.959598}{95.416769}{37.780914}{0.377344}%
\vSs{101.214773}{95.647946}{43.435170}{0.373989}%
\vSs{101.439650}{95.905076}{50.241249}{0.364377}%
\vSs{101.625194}{96.185188}{58.358284}{0.351351}%
\vSs{101.766473}{96.484310}{67.850016}{0.338291}%
\vSs{101.863014}{96.797635}{78.557178}{0.328636}%
\vSs{101.916783}{97.119738}{90.000000}{0.325073}%
\vSs{101.863014}{97.444812}{101.442822}{0.328636}%
\vSs{101.766473}{97.766915}{112.149984}{0.338291}%
\vSs{101.625194}{98.080241}{121.641716}{0.351351}%
\vSs{101.439650}{98.379362}{129.758751}{0.364377}%
\vSs{101.214773}{98.659474}{136.564830}{0.373989}%
\vSs{100.959598}{98.916604}{142.219086}{0.377344}%
\vSs{100.685898}{99.147781}{146.888867}{0.372329}%
\vSs{100.425000}{99.351171}{90.000000}{2.000000}%
}}%
{\color{black!40}\vlB{%
\vSa{142.283826}{70.000000}{0.000000}{2.000000}%
\vSa{143.952094}{70.000000}{62.204349}{0.352546}%
\vSa{144.107290}{70.311868}{65.389239}{0.328037}%
\vSa{144.237560}{70.610105}{67.830291}{0.293253}%
\vSa{144.344514}{70.881678}{69.382118}{0.248987}%
\vSa{144.431766}{71.114717}{69.567320}{0.196696}%
\vSa{144.506966}{71.299038}{66.876938}{0.138688}%
\vSa{144.599196}{71.426585}{54.980437}{0.079611}%
\vSa{144.951989}{71.491783}{0.000000}{0.042716}%
\vSa{144.687597}{71.491783}{-54.980437}{0.079611}%
\vSa{144.695517}{71.426585}{-66.876938}{0.138688}%
\vSa{144.743449}{71.299038}{-69.567320}{0.196696}%
\vSa{144.812542}{71.114717}{-69.382118}{0.248987}%
\vSa{144.903923}{70.881678}{-67.830291}{0.293253}%
\vSa{145.020925}{70.610105}{-65.389239}{0.328037}%
\vSa{145.166739}{70.311868}{-62.204349}{0.352546}%
\vSa{145.343904}{70.000000}{-58.274254}{0.366655}%
\vSa{145.554186}{69.688132}{-53.511148}{0.370955}%
\vSa{145.798621}{69.389895}{-47.765385}{0.366793}%
\vSa{146.077550}{69.118322}{-40.847245}{0.356305}%
\vSa{146.390468}{68.885283}{-32.570852}{0.342386}%
\vSa{146.735288}{68.700962}{-22.845937}{0.328513}%
\vSa{147.106806}{68.573415}{-11.820804}{0.318270}%
\vSa{147.495146}{68.508217}{0.000000}{0.314490}%
\vSa{147.732817}{68.508217}{11.820804}{0.318270}%
\vSa{147.975561}{68.573415}{22.845937}{0.328513}%
\vSa{148.222020}{68.700962}{32.570852}{0.342386}%
\vSa{148.467169}{68.885283}{40.847245}{0.356305}%
\vSa{148.704316}{69.118322}{47.765385}{0.366793}%
\vSa{148.927022}{69.389895}{53.511148}{0.370955}%
\vSa{149.130140}{69.688132}{58.274254}{0.366655}%
\vSa{149.310182}{70.000000}{62.204349}{0.352546}%
}}%
{\color{black!40}\vlB{%
\vSa{149.465377}{70.311868}{65.389239}{0.328037}%
\vSa{149.595647}{70.610105}{67.830291}{0.293253}%
\vSa{149.702601}{70.881678}{69.382118}{0.248987}%
\vSa{149.789853}{71.114717}{69.567320}{0.196696}%
\vSa{149.865054}{71.299038}{66.876938}{0.138688}%
\vSa{149.957283}{71.426585}{54.980437}{0.079611}%
\vSa{150.310077}{71.491783}{0.000000}{0.042716}%
\vSa{150.045684}{71.491783}{-54.980437}{0.079611}%
\vSa{150.053604}{71.426585}{-66.876938}{0.138688}%
\vSa{150.101536}{71.299038}{-69.567320}{0.196696}%
\vSa{150.170629}{71.114717}{-69.382118}{0.248987}%
\vSa{150.262010}{70.881678}{-67.830291}{0.293253}%
\vSa{150.379012}{70.610105}{-65.389239}{0.328037}%
\vSa{150.524826}{70.311868}{-62.204349}{0.352546}%
\vSa{150.701991}{70.000000}{-58.274254}{0.366655}%
\vSa{150.912274}{69.688132}{-53.511148}{0.370955}%
\vSa{151.156708}{69.389895}{-47.765385}{0.366793}%
\vSa{151.435637}{69.118322}{-40.847245}{0.356305}%
\vSa{151.748555}{68.885283}{-32.570852}{0.342386}%
\vSa{152.093375}{68.700962}{-22.845937}{0.328513}%
\vSa{152.464893}{68.573415}{-11.820804}{0.318270}%
\vSa{152.853233}{68.508217}{0.000000}{0.314490}%
\vSa{153.090904}{68.508217}{11.820804}{0.318270}%
\vSa{153.333648}{68.573415}{22.845937}{0.328513}%
\vSa{153.580107}{68.700962}{32.570852}{0.342386}%
\vSa{153.825257}{68.885283}{40.847245}{0.356305}%
\vSa{154.062403}{69.118322}{47.765385}{0.366793}%
\vSa{154.285109}{69.389895}{53.511148}{0.370955}%
\vSa{154.488227}{69.688132}{58.274254}{0.366655}%
\vSa{154.668269}{70.000000}{62.204349}{0.352546}%
\vSa{154.823465}{70.311868}{65.389239}{0.328037}%
\vSa{154.953734}{70.610105}{67.830291}{0.293253}%
}}%
{\color{black!40}\vlB{%
\vSa{155.060689}{70.881678}{69.382118}{0.248987}%
\vSa{155.147940}{71.114717}{69.567320}{0.196696}%
\vSa{155.223141}{71.299038}{66.876938}{0.138688}%
\vSa{155.315370}{71.426585}{54.980437}{0.079611}%
\vSa{155.668164}{71.491783}{0.000000}{0.042716}%
\vSa{155.403771}{71.491783}{-54.980437}{0.079611}%
\vSa{155.411691}{71.426585}{-66.876938}{0.138688}%
\vSa{155.459623}{71.299038}{-69.567320}{0.196696}%
\vSa{155.528716}{71.114717}{-69.382118}{0.248987}%
\vSa{155.620098}{70.881678}{-67.830291}{0.293253}%
\vSa{155.737099}{70.610105}{-65.389239}{0.328037}%
\vSa{155.882914}{70.311868}{-62.204349}{0.352546}%
\vSa{156.060078}{70.000000}{-58.274254}{0.366655}%
\vSa{156.270361}{69.688132}{-53.511148}{0.370955}%
\vSa{156.514795}{69.389895}{-47.765385}{0.366793}%
\vSa{156.793725}{69.118322}{-40.847245}{0.356305}%
\vSa{157.106642}{68.885283}{-32.570852}{0.342386}%
\vSa{157.451463}{68.700962}{-22.845937}{0.328513}%
\vSa{157.822981}{68.573415}{-11.820804}{0.318270}%
\vSa{158.211320}{68.508217}{0.000000}{0.314490}%
\vSa{158.448991}{68.508217}{11.820804}{0.318270}%
\vSa{158.691735}{68.573415}{22.845937}{0.328513}%
\vSa{158.938194}{68.700962}{32.570852}{0.342386}%
\vSa{159.183344}{68.885283}{40.847245}{0.356305}%
\vSa{159.420490}{69.118322}{47.765385}{0.366793}%
\vSa{159.643196}{69.389895}{53.511148}{0.370955}%
\vSa{159.846315}{69.688132}{58.274254}{0.366655}%
\vSa{160.026356}{70.000000}{62.204349}{0.352546}%
\vSa{160.181552}{70.311868}{65.389239}{0.328037}%
\vSa{160.311821}{70.610105}{67.830291}{0.293253}%
\vSa{160.418776}{70.881678}{69.382118}{0.248987}%
\vSa{160.506028}{71.114717}{69.567320}{0.196696}%
}}%
{\color{black!40}\vlB{%
\vSa{160.581228}{71.299038}{66.876938}{0.138688}%
\vSa{160.673457}{71.426585}{54.980437}{0.079611}%
\vSa{161.026251}{71.491783}{0.000000}{0.042716}%
\vSa{160.761858}{71.491783}{-54.980437}{0.079611}%
\vSa{160.769779}{71.426585}{-66.876938}{0.138688}%
\vSa{160.817710}{71.299038}{-69.567320}{0.196696}%
\vSa{160.886803}{71.114717}{-69.382118}{0.248987}%
\vSa{160.978185}{70.881678}{-67.830291}{0.293253}%
\vSa{161.095186}{70.610105}{-65.389239}{0.328037}%
\vSa{161.241001}{70.311868}{-62.204349}{0.352546}%
\vSa{161.418165}{70.000000}{-58.274254}{0.366655}%
\vSa{161.628448}{69.688132}{-53.511148}{0.370955}%
\vSa{161.872883}{69.389895}{-47.765385}{0.366793}%
\vSa{162.151812}{69.118322}{-40.847245}{0.356305}%
\vSa{162.464729}{68.885283}{-32.570852}{0.342386}%
\vSa{162.809550}{68.700962}{-22.845937}{0.328513}%
\vSa{163.181068}{68.573415}{-11.820804}{0.318270}%
\vSa{163.569408}{68.508217}{0.000000}{0.314490}%
\vSa{163.807078}{68.508217}{11.820804}{0.318270}%
\vSa{164.049823}{68.573415}{22.845937}{0.328513}%
\vSa{164.296282}{68.700962}{32.570852}{0.342386}%
\vSa{164.541431}{68.885283}{40.847245}{0.356305}%
\vSa{164.778577}{69.118322}{47.765385}{0.366793}%
\vSa{165.001283}{69.389895}{53.511148}{0.370955}%
\vSa{165.204402}{69.688132}{58.274254}{0.366655}%
\vSa{165.716174}{70.000000}{0.000000}{2.000000}%
}}%
{\color{vltBlue}\vlB{%
\vSs{136.425000}{74.648829}{90.000000}{2.000000}%
\vSs{136.406774}{76.648829}{150.704159}{0.357603}%
\vSs{136.135412}{76.823811}{153.731401}{0.332584}%
\vSs{135.883915}{76.971005}{155.941809}{0.297408}%
\vSs{135.661883}{77.092248}{157.137490}{0.252908}%
\vSs{135.473837}{77.190508}{156.734047}{0.200636}%
\vSs{135.312182}{77.269759}{152.978976}{0.143176}%
\vSs{135.132534}{77.334807}{139.204441}{0.086122}%
\vSs{134.933217}{77.391075}{90.000000}{0.053299}%
\vSs{135.132534}{77.444375}{40.795559}{0.086122}%
\vSs{135.312182}{77.500643}{27.021024}{0.143176}%
\vSs{135.473837}{77.565690}{23.265953}{0.200636}%
\vSs{135.661883}{77.644942}{22.862510}{0.252908}%
\vSs{135.883915}{77.743202}{24.058191}{0.297408}%
\vSs{136.135412}{77.864444}{26.268599}{0.332584}%
\vSs{136.406774}{78.011639}{29.295841}{0.357603}%
\vSs{136.685898}{78.186621}{33.111133}{0.372329}%
\vSs{136.959598}{78.390012}{37.780914}{0.377344}%
\vSs{137.214773}{78.621189}{43.435170}{0.373989}%
\vSs{137.439650}{78.878319}{50.241249}{0.364377}%
\vSs{137.625194}{79.158431}{58.358284}{0.351351}%
\vSs{137.766473}{79.457552}{67.850016}{0.338291}%
\vSs{137.863014}{79.770878}{78.557178}{0.328636}%
\vSs{137.916783}{80.092981}{90.000000}{0.325073}%
\vSs{137.863014}{80.418054}{101.442822}{0.328636}%
\vSs{137.766473}{80.740158}{112.149984}{0.338291}%
\vSs{137.625194}{81.053483}{121.641716}{0.351351}%
\vSs{137.439650}{81.352604}{129.758751}{0.364377}%
\vSs{137.214773}{81.632717}{136.564830}{0.373989}%
\vSs{136.959598}{81.889846}{142.219086}{0.377344}%
\vSs{136.685898}{82.121024}{146.888867}{0.372329}%
\vSs{136.406774}{82.324414}{150.704159}{0.357603}%
}}%
{\color{vltBlue}\vlB{%
\vSs{136.135412}{82.499396}{153.731401}{0.332584}%
\vSs{135.883915}{82.646591}{155.941809}{0.297408}%
\vSs{135.661883}{82.767834}{157.137490}{0.252908}%
\vSs{135.473837}{82.866094}{156.734047}{0.200636}%
\vSs{135.312182}{82.945345}{152.978976}{0.143176}%
\vSs{135.132534}{83.010392}{139.204441}{0.086122}%
\vSs{134.933217}{83.066661}{90.000000}{0.053299}%
\vSs{135.132534}{83.119960}{40.795559}{0.086122}%
\vSs{135.312182}{83.176229}{27.021024}{0.143176}%
\vSs{135.473837}{83.241276}{23.265953}{0.200636}%
\vSs{135.661883}{83.320527}{22.862510}{0.252908}%
\vSs{135.883915}{83.418788}{24.058191}{0.297408}%
\vSs{136.135412}{83.540030}{26.268599}{0.332584}%
\vSs{136.406774}{83.687225}{29.295841}{0.357603}%
\vSs{136.685898}{83.862207}{33.111133}{0.372329}%
\vSs{136.959598}{84.065597}{37.780914}{0.377344}%
\vSs{137.214773}{84.296775}{43.435170}{0.373989}%
\vSs{137.439650}{84.553905}{50.241249}{0.364377}%
\vSs{137.625194}{84.834017}{58.358284}{0.351351}%
\vSs{137.766473}{85.133138}{67.850016}{0.338291}%
\vSs{137.863014}{85.446463}{78.557178}{0.328636}%
\vSs{137.916783}{85.768567}{90.000000}{0.325073}%
\vSs{137.863014}{86.093640}{101.442822}{0.328636}%
\vSs{137.766473}{86.415744}{112.149984}{0.338291}%
\vSs{137.625194}{86.729069}{121.641716}{0.351351}%
\vSs{137.439650}{87.028190}{129.758751}{0.364377}%
\vSs{137.214773}{87.308302}{136.564830}{0.373989}%
\vSs{136.959598}{87.565432}{142.219086}{0.377344}%
\vSs{136.685898}{87.796610}{146.888867}{0.372329}%
\vSs{136.406774}{88.000000}{150.704159}{0.357603}%
\vSs{136.135412}{88.174982}{153.731401}{0.332584}%
\vSs{135.883915}{88.322177}{155.941809}{0.297408}%
}}%
{\color{vltBlue}\vlB{%
\vSs{135.661883}{88.443420}{157.137490}{0.252908}%
\vSs{135.473837}{88.541680}{156.734047}{0.200636}%
\vSs{135.312182}{88.620931}{152.978976}{0.143176}%
\vSs{135.132534}{88.685978}{139.204441}{0.086122}%
\vSs{134.933217}{88.742247}{90.000000}{0.053299}%
\vSs{135.132534}{88.795546}{40.795559}{0.086122}%
\vSs{135.312182}{88.851815}{27.021024}{0.143176}%
\vSs{135.473837}{88.916862}{23.265953}{0.200636}%
\vSs{135.661883}{88.996113}{22.862510}{0.252908}%
\vSs{135.883915}{89.094373}{24.058191}{0.297408}%
\vSs{136.135412}{89.215616}{26.268599}{0.332584}%
\vSs{136.406774}{89.362811}{29.295841}{0.357603}%
\vSs{136.685898}{89.537793}{33.111133}{0.372329}%
\vSs{136.959598}{89.741183}{37.780914}{0.377344}%
\vSs{137.214773}{89.972361}{43.435170}{0.373989}%
\vSs{137.439650}{90.229490}{50.241249}{0.364377}%
\vSs{137.625194}{90.509603}{58.358284}{0.351351}%
\vSs{137.766473}{90.808724}{67.850016}{0.338291}%
\vSs{137.863014}{91.122049}{78.557178}{0.328636}%
\vSs{137.916783}{91.444153}{90.000000}{0.325073}%
\vSs{137.863014}{91.769226}{101.442822}{0.328636}%
\vSs{137.766473}{92.091330}{112.149984}{0.338291}%
\vSs{137.625194}{92.404655}{121.641716}{0.351351}%
\vSs{137.439650}{92.703776}{129.758751}{0.364377}%
\vSs{137.214773}{92.983888}{136.564830}{0.373989}%
\vSs{136.959598}{93.241018}{142.219086}{0.377344}%
\vSs{136.685898}{93.472195}{146.888867}{0.372329}%
\vSs{136.406774}{93.675586}{150.704159}{0.357603}%
\vSs{136.135412}{93.850568}{153.731401}{0.332584}%
\vSs{135.883915}{93.997763}{155.941809}{0.297408}%
\vSs{135.661883}{94.119005}{157.137490}{0.252908}%
\vSs{135.473837}{94.217265}{156.734047}{0.200636}%
}}%
{\color{vltBlue}\vlB{%
\vSs{135.312182}{94.296517}{152.978976}{0.143176}%
\vSs{135.132534}{94.361564}{139.204441}{0.086122}%
\vSs{134.933217}{94.417833}{90.000000}{0.053299}%
\vSs{135.132534}{94.471132}{40.795559}{0.086122}%
\vSs{135.312182}{94.527400}{27.021024}{0.143176}%
\vSs{135.473837}{94.592448}{23.265953}{0.200636}%
\vSs{135.661883}{94.671699}{22.862510}{0.252908}%
\vSs{135.883915}{94.769959}{24.058191}{0.297408}%
\vSs{136.135412}{94.891202}{26.268599}{0.332584}%
\vSs{136.406774}{95.038396}{29.295841}{0.357603}%
\vSs{136.685898}{95.213379}{33.111133}{0.372329}%
\vSs{136.959598}{95.416769}{37.780914}{0.377344}%
\vSs{137.214773}{95.647946}{43.435170}{0.373989}%
\vSs{137.439650}{95.905076}{50.241249}{0.364377}%
\vSs{137.625194}{96.185188}{58.358284}{0.351351}%
\vSs{137.766473}{96.484310}{67.850016}{0.338291}%
\vSs{137.863014}{96.797635}{78.557178}{0.328636}%
\vSs{137.916783}{97.119738}{90.000000}{0.325073}%
\vSs{137.863014}{97.444812}{101.442822}{0.328636}%
\vSs{137.766473}{97.766915}{112.149984}{0.338291}%
\vSs{137.625194}{98.080241}{121.641716}{0.351351}%
\vSs{137.439650}{98.379362}{129.758751}{0.364377}%
\vSs{137.214773}{98.659474}{136.564830}{0.373989}%
\vSs{136.959598}{98.916604}{142.219086}{0.377344}%
\vSs{136.685898}{99.147781}{146.888867}{0.372329}%
\vSs{136.425000}{99.351171}{90.000000}{2.000000}%
\vSs{172.425000}{74.648829}{90.000000}{2.000000}%
\vSs{172.406774}{76.648829}{150.704159}{0.357603}%
\vSs{172.135412}{76.823811}{153.731401}{0.332584}%
\vSs{171.883915}{76.971005}{155.941809}{0.297408}%
\vSs{171.661883}{77.092248}{157.137490}{0.252908}%
\vSs{171.473837}{77.190508}{156.734047}{0.200636}%
}}%
{\color{vltBlue}\vlB{%
\vSs{171.312182}{77.269759}{152.978976}{0.143176}%
\vSs{171.132534}{77.334807}{139.204441}{0.086122}%
\vSs{170.933217}{77.391075}{90.000000}{0.053299}%
\vSs{171.132534}{77.444375}{40.795559}{0.086122}%
\vSs{171.312182}{77.500643}{27.021024}{0.143176}%
\vSs{171.473837}{77.565690}{23.265953}{0.200636}%
\vSs{171.661883}{77.644942}{22.862510}{0.252908}%
\vSs{171.883915}{77.743202}{24.058191}{0.297408}%
\vSs{172.135412}{77.864444}{26.268599}{0.332584}%
\vSs{172.406774}{78.011639}{29.295841}{0.357603}%
\vSs{172.685898}{78.186621}{33.111133}{0.372329}%
\vSs{172.959598}{78.390012}{37.780914}{0.377344}%
\vSs{173.214773}{78.621189}{43.435170}{0.373989}%
\vSs{173.439650}{78.878319}{50.241249}{0.364377}%
\vSs{173.625194}{79.158431}{58.358284}{0.351351}%
\vSs{173.766473}{79.457552}{67.850016}{0.338291}%
\vSs{173.863014}{79.770878}{78.557178}{0.328636}%
\vSs{173.916783}{80.092981}{90.000000}{0.325073}%
\vSs{173.863014}{80.418054}{101.442822}{0.328636}%
\vSs{173.766473}{80.740158}{112.149984}{0.338291}%
\vSs{173.625194}{81.053483}{121.641716}{0.351351}%
\vSs{173.439650}{81.352604}{129.758751}{0.364377}%
\vSs{173.214773}{81.632717}{136.564830}{0.373989}%
\vSs{172.959598}{81.889846}{142.219086}{0.377344}%
\vSs{172.685898}{82.121024}{146.888867}{0.372329}%
\vSs{172.406774}{82.324414}{150.704159}{0.357603}%
\vSs{172.135412}{82.499396}{153.731401}{0.332584}%
\vSs{171.883915}{82.646591}{155.941809}{0.297408}%
\vSs{171.661883}{82.767834}{157.137490}{0.252908}%
\vSs{171.473837}{82.866094}{156.734047}{0.200636}%
\vSs{171.312182}{82.945345}{152.978976}{0.143176}%
\vSs{171.132534}{83.010392}{139.204441}{0.086122}%
}}%
{\color{vltBlue}\vlB{%
\vSs{170.933217}{83.066661}{90.000000}{0.053299}%
\vSs{171.132534}{83.119960}{40.795559}{0.086122}%
\vSs{171.312182}{83.176229}{27.021024}{0.143176}%
\vSs{171.473837}{83.241276}{23.265953}{0.200636}%
\vSs{171.661883}{83.320527}{22.862510}{0.252908}%
\vSs{171.883915}{83.418788}{24.058191}{0.297408}%
\vSs{172.135412}{83.540030}{26.268599}{0.332584}%
\vSs{172.406774}{83.687225}{29.295841}{0.357603}%
\vSs{172.685898}{83.862207}{33.111133}{0.372329}%
\vSs{172.959598}{84.065597}{37.780914}{0.377344}%
\vSs{173.214773}{84.296775}{43.435170}{0.373989}%
\vSs{173.439650}{84.553905}{50.241249}{0.364377}%
\vSs{173.625194}{84.834017}{58.358284}{0.351351}%
\vSs{173.766473}{85.133138}{67.850016}{0.338291}%
\vSs{173.863014}{85.446463}{78.557178}{0.328636}%
\vSs{173.916783}{85.768567}{90.000000}{0.325073}%
\vSs{173.863014}{86.093640}{101.442822}{0.328636}%
\vSs{173.766473}{86.415744}{112.149984}{0.338291}%
\vSs{173.625194}{86.729069}{121.641716}{0.351351}%
\vSs{173.439650}{87.028190}{129.758751}{0.364377}%
\vSs{173.214773}{87.308302}{136.564830}{0.373989}%
\vSs{172.959598}{87.565432}{142.219086}{0.377344}%
\vSs{172.685898}{87.796610}{146.888867}{0.372329}%
\vSs{172.406774}{88.000000}{150.704159}{0.357603}%
\vSs{172.135412}{88.174982}{153.731401}{0.332584}%
\vSs{171.883915}{88.322177}{155.941809}{0.297408}%
\vSs{171.661883}{88.443420}{157.137490}{0.252908}%
\vSs{171.473837}{88.541680}{156.734047}{0.200636}%
\vSs{171.312182}{88.620931}{152.978976}{0.143176}%
\vSs{171.132534}{88.685978}{139.204441}{0.086122}%
\vSs{170.933217}{88.742247}{90.000000}{0.053299}%
\vSs{171.132534}{88.795546}{40.795559}{0.086122}%
}}%
{\color{vltBlue}\vlB{%
\vSs{171.312182}{88.851815}{27.021024}{0.143176}%
\vSs{171.473837}{88.916862}{23.265953}{0.200636}%
\vSs{171.661883}{88.996113}{22.862510}{0.252908}%
\vSs{171.883915}{89.094373}{24.058191}{0.297408}%
\vSs{172.135412}{89.215616}{26.268599}{0.332584}%
\vSs{172.406774}{89.362811}{29.295841}{0.357603}%
\vSs{172.685898}{89.537793}{33.111133}{0.372329}%
\vSs{172.959598}{89.741183}{37.780914}{0.377344}%
\vSs{173.214773}{89.972361}{43.435170}{0.373989}%
\vSs{173.439650}{90.229490}{50.241249}{0.364377}%
\vSs{173.625194}{90.509603}{58.358284}{0.351351}%
\vSs{173.766473}{90.808724}{67.850016}{0.338291}%
\vSs{173.863014}{91.122049}{78.557178}{0.328636}%
\vSs{173.916783}{91.444153}{90.000000}{0.325073}%
\vSs{173.863014}{91.769226}{101.442822}{0.328636}%
\vSs{173.766473}{92.091330}{112.149984}{0.338291}%
\vSs{173.625194}{92.404655}{121.641716}{0.351351}%
\vSs{173.439650}{92.703776}{129.758751}{0.364377}%
\vSs{173.214773}{92.983888}{136.564830}{0.373989}%
\vSs{172.959598}{93.241018}{142.219086}{0.377344}%
\vSs{172.685898}{93.472195}{146.888867}{0.372329}%
\vSs{172.406774}{93.675586}{150.704159}{0.357603}%
\vSs{172.135412}{93.850568}{153.731401}{0.332584}%
\vSs{171.883915}{93.997763}{155.941809}{0.297408}%
\vSs{171.661883}{94.119005}{157.137490}{0.252908}%
\vSs{171.473837}{94.217265}{156.734047}{0.200636}%
\vSs{171.312182}{94.296517}{152.978976}{0.143176}%
\vSs{171.132534}{94.361564}{139.204441}{0.086122}%
\vSs{170.933217}{94.417833}{90.000000}{0.053299}%
\vSs{171.132534}{94.471132}{40.795559}{0.086122}%
\vSs{171.312182}{94.527400}{27.021024}{0.143176}%
\vSs{171.473837}{94.592448}{23.265953}{0.200636}%
}}%
{\color{vltBlue}\vlB{%
\vSs{171.661883}{94.671699}{22.862510}{0.252908}%
\vSs{171.883915}{94.769959}{24.058191}{0.297408}%
\vSs{172.135412}{94.891202}{26.268599}{0.332584}%
\vSs{172.406774}{95.038396}{29.295841}{0.357603}%
\vSs{172.685898}{95.213379}{33.111133}{0.372329}%
\vSs{172.959598}{95.416769}{37.780914}{0.377344}%
\vSs{173.214773}{95.647946}{43.435170}{0.373989}%
\vSs{173.439650}{95.905076}{50.241249}{0.364377}%
\vSs{173.625194}{96.185188}{58.358284}{0.351351}%
\vSs{173.766473}{96.484310}{67.850016}{0.338291}%
\vSs{173.863014}{96.797635}{78.557178}{0.328636}%
\vSs{173.916783}{97.119738}{90.000000}{0.325073}%
\vSs{173.863014}{97.444812}{101.442822}{0.328636}%
\vSs{173.766473}{97.766915}{112.149984}{0.338291}%
\vSs{173.625194}{98.080241}{121.641716}{0.351351}%
\vSs{173.439650}{98.379362}{129.758751}{0.364377}%
\vSs{173.214773}{98.659474}{136.564830}{0.373989}%
\vSs{172.959598}{98.916604}{142.219086}{0.377344}%
\vSs{172.685898}{99.147781}{146.888867}{0.372329}%
\vSs{172.425000}{99.351171}{90.000000}{2.000000}%
}}%
{\color{black!40}\vlB{%
\vSa{70.283826}{106.000000}{0.000000}{2.000000}%
\vSa{71.952094}{106.000000}{62.204349}{0.352546}%
\vSa{72.107290}{106.311868}{65.389239}{0.328037}%
\vSa{72.237560}{106.610105}{67.830291}{0.293253}%
\vSa{72.344514}{106.881678}{69.382118}{0.248987}%
\vSa{72.431766}{107.114717}{69.567320}{0.196696}%
\vSa{72.506966}{107.299038}{66.876938}{0.138688}%
\vSa{72.599196}{107.426585}{54.980437}{0.079611}%
\vSa{72.951989}{107.491783}{0.000000}{0.042716}%
\vSa{72.687597}{107.491783}{-54.980437}{0.079611}%
\vSa{72.695517}{107.426585}{-66.876938}{0.138688}%
\vSa{72.743449}{107.299038}{-69.567320}{0.196696}%
\vSa{72.812542}{107.114717}{-69.382118}{0.248987}%
\vSa{72.903923}{106.881678}{-67.830291}{0.293253}%
\vSa{73.020925}{106.610105}{-65.389239}{0.328037}%
\vSa{73.166739}{106.311868}{-62.204349}{0.352546}%
\vSa{73.343904}{106.000000}{-58.274254}{0.366655}%
\vSa{73.554186}{105.688132}{-53.511148}{0.370955}%
\vSa{73.798621}{105.389895}{-47.765385}{0.366793}%
\vSa{74.077550}{105.118322}{-40.847245}{0.356305}%
\vSa{74.390468}{104.885283}{-32.570852}{0.342386}%
\vSa{74.735288}{104.700962}{-22.845937}{0.328513}%
\vSa{75.106806}{104.573415}{-11.820804}{0.318270}%
\vSa{75.495146}{104.508217}{0.000000}{0.314490}%
\vSa{75.732817}{104.508217}{11.820804}{0.318270}%
\vSa{75.975561}{104.573415}{22.845937}{0.328513}%
\vSa{76.222020}{104.700962}{32.570852}{0.342386}%
\vSa{76.467169}{104.885283}{40.847245}{0.356305}%
\vSa{76.704316}{105.118322}{47.765385}{0.366793}%
\vSa{76.927022}{105.389895}{53.511148}{0.370955}%
\vSa{77.130140}{105.688132}{58.274254}{0.366655}%
\vSa{77.310182}{106.000000}{62.204349}{0.352546}%
}}%
{\color{black!40}\vlB{%
\vSa{77.465377}{106.311868}{65.389239}{0.328037}%
\vSa{77.595647}{106.610105}{67.830291}{0.293253}%
\vSa{77.702601}{106.881678}{69.382118}{0.248987}%
\vSa{77.789853}{107.114717}{69.567320}{0.196696}%
\vSa{77.865054}{107.299038}{66.876938}{0.138688}%
\vSa{77.957283}{107.426585}{54.980437}{0.079611}%
\vSa{78.310077}{107.491783}{0.000000}{0.042716}%
\vSa{78.045684}{107.491783}{-54.980437}{0.079611}%
\vSa{78.053604}{107.426585}{-66.876938}{0.138688}%
\vSa{78.101536}{107.299038}{-69.567320}{0.196696}%
\vSa{78.170629}{107.114717}{-69.382118}{0.248987}%
\vSa{78.262010}{106.881678}{-67.830291}{0.293253}%
\vSa{78.379012}{106.610105}{-65.389239}{0.328037}%
\vSa{78.524826}{106.311868}{-62.204349}{0.352546}%
\vSa{78.701991}{106.000000}{-58.274254}{0.366655}%
\vSa{78.912274}{105.688132}{-53.511148}{0.370955}%
\vSa{79.156708}{105.389895}{-47.765385}{0.366793}%
\vSa{79.435637}{105.118322}{-40.847245}{0.356305}%
\vSa{79.748555}{104.885283}{-32.570852}{0.342386}%
\vSa{80.093375}{104.700962}{-22.845937}{0.328513}%
\vSa{80.464893}{104.573415}{-11.820804}{0.318270}%
\vSa{80.853233}{104.508217}{0.000000}{0.314490}%
\vSa{81.090904}{104.508217}{11.820804}{0.318270}%
\vSa{81.333648}{104.573415}{22.845937}{0.328513}%
\vSa{81.580107}{104.700962}{32.570852}{0.342386}%
\vSa{81.825257}{104.885283}{40.847245}{0.356305}%
\vSa{82.062403}{105.118322}{47.765385}{0.366793}%
\vSa{82.285109}{105.389895}{53.511148}{0.370955}%
\vSa{82.488227}{105.688132}{58.274254}{0.366655}%
\vSa{82.668269}{106.000000}{62.204349}{0.352546}%
\vSa{82.823465}{106.311868}{65.389239}{0.328037}%
\vSa{82.953734}{106.610105}{67.830291}{0.293253}%
}}%
{\color{black!40}\vlB{%
\vSa{83.060689}{106.881678}{69.382118}{0.248987}%
\vSa{83.147940}{107.114717}{69.567320}{0.196696}%
\vSa{83.223141}{107.299038}{66.876938}{0.138688}%
\vSa{83.315370}{107.426585}{54.980437}{0.079611}%
\vSa{83.668164}{107.491783}{0.000000}{0.042716}%
\vSa{83.403771}{107.491783}{-54.980437}{0.079611}%
\vSa{83.411691}{107.426585}{-66.876938}{0.138688}%
\vSa{83.459623}{107.299038}{-69.567320}{0.196696}%
\vSa{83.528716}{107.114717}{-69.382118}{0.248987}%
\vSa{83.620098}{106.881678}{-67.830291}{0.293253}%
\vSa{83.737099}{106.610105}{-65.389239}{0.328037}%
\vSa{83.882914}{106.311868}{-62.204349}{0.352546}%
\vSa{84.060078}{106.000000}{-58.274254}{0.366655}%
\vSa{84.270361}{105.688132}{-53.511148}{0.370955}%
\vSa{84.514795}{105.389895}{-47.765385}{0.366793}%
\vSa{84.793725}{105.118322}{-40.847245}{0.356305}%
\vSa{85.106642}{104.885283}{-32.570852}{0.342386}%
\vSa{85.451463}{104.700962}{-22.845937}{0.328513}%
\vSa{85.822981}{104.573415}{-11.820804}{0.318270}%
\vSa{86.211320}{104.508217}{0.000000}{0.314490}%
\vSa{86.448991}{104.508217}{11.820804}{0.318270}%
\vSa{86.691735}{104.573415}{22.845937}{0.328513}%
\vSa{86.938194}{104.700962}{32.570852}{0.342386}%
\vSa{87.183344}{104.885283}{40.847245}{0.356305}%
\vSa{87.420490}{105.118322}{47.765385}{0.366793}%
\vSa{87.643196}{105.389895}{53.511148}{0.370955}%
\vSa{87.846315}{105.688132}{58.274254}{0.366655}%
\vSa{88.026356}{106.000000}{62.204349}{0.352546}%
\vSa{88.181552}{106.311868}{65.389239}{0.328037}%
\vSa{88.311821}{106.610105}{67.830291}{0.293253}%
\vSa{88.418776}{106.881678}{69.382118}{0.248987}%
\vSa{88.506028}{107.114717}{69.567320}{0.196696}%
}}%
{\color{black!40}\vlB{%
\vSa{88.581228}{107.299038}{66.876938}{0.138688}%
\vSa{88.673457}{107.426585}{54.980437}{0.079611}%
\vSa{89.026251}{107.491783}{0.000000}{0.042716}%
\vSa{88.761858}{107.491783}{-54.980437}{0.079611}%
\vSa{88.769779}{107.426585}{-66.876938}{0.138688}%
\vSa{88.817710}{107.299038}{-69.567320}{0.196696}%
\vSa{88.886803}{107.114717}{-69.382118}{0.248987}%
\vSa{88.978185}{106.881678}{-67.830291}{0.293253}%
\vSa{89.095186}{106.610105}{-65.389239}{0.328037}%
\vSa{89.241001}{106.311868}{-62.204349}{0.352546}%
\vSa{89.418165}{106.000000}{-58.274254}{0.366655}%
\vSa{89.628448}{105.688132}{-53.511148}{0.370955}%
\vSa{89.872883}{105.389895}{-47.765385}{0.366793}%
\vSa{90.151812}{105.118322}{-40.847245}{0.356305}%
\vSa{90.464729}{104.885283}{-32.570852}{0.342386}%
\vSa{90.809550}{104.700962}{-22.845937}{0.328513}%
\vSa{91.181068}{104.573415}{-11.820804}{0.318270}%
\vSa{91.569408}{104.508217}{0.000000}{0.314490}%
\vSa{91.807078}{104.508217}{11.820804}{0.318270}%
\vSa{92.049823}{104.573415}{22.845937}{0.328513}%
\vSa{92.296282}{104.700962}{32.570852}{0.342386}%
\vSa{92.541431}{104.885283}{40.847245}{0.356305}%
\vSa{92.778577}{105.118322}{47.765385}{0.366793}%
\vSa{93.001283}{105.389895}{53.511148}{0.370955}%
\vSa{93.204402}{105.688132}{58.274254}{0.366655}%
\vSa{93.716174}{106.000000}{0.000000}{2.000000}%
}}%
{\color{vltBlue}\vlB{%
\vSs{64.425000}{110.648829}{90.000000}{2.000000}%
\vSs{64.406774}{112.648829}{150.704159}{0.357603}%
\vSs{64.135412}{112.823811}{153.731401}{0.332584}%
\vSs{63.883915}{112.971005}{155.941809}{0.297408}%
\vSs{63.661883}{113.092248}{157.137490}{0.252908}%
\vSs{63.473837}{113.190508}{156.734047}{0.200636}%
\vSs{63.312182}{113.269759}{152.978976}{0.143176}%
\vSs{63.132534}{113.334807}{139.204441}{0.086122}%
\vSs{62.933217}{113.391075}{90.000000}{0.053299}%
\vSs{63.132534}{113.444375}{40.795559}{0.086122}%
\vSs{63.312182}{113.500643}{27.021024}{0.143176}%
\vSs{63.473837}{113.565690}{23.265953}{0.200636}%
\vSs{63.661883}{113.644942}{22.862510}{0.252908}%
\vSs{63.883915}{113.743202}{24.058191}{0.297408}%
\vSs{64.135412}{113.864444}{26.268599}{0.332584}%
\vSs{64.406774}{114.011639}{29.295841}{0.357603}%
\vSs{64.685898}{114.186621}{33.111133}{0.372329}%
\vSs{64.959598}{114.390012}{37.780914}{0.377344}%
\vSs{65.214773}{114.621189}{43.435170}{0.373989}%
\vSs{65.439650}{114.878319}{50.241249}{0.364377}%
\vSs{65.625194}{115.158431}{58.358284}{0.351351}%
\vSs{65.766473}{115.457552}{67.850016}{0.338291}%
\vSs{65.863014}{115.770878}{78.557178}{0.328636}%
\vSs{65.916783}{116.092981}{90.000000}{0.325073}%
\vSs{65.863014}{116.418054}{101.442822}{0.328636}%
\vSs{65.766473}{116.740158}{112.149984}{0.338291}%
\vSs{65.625194}{117.053483}{121.641716}{0.351351}%
\vSs{65.439650}{117.352604}{129.758751}{0.364377}%
\vSs{65.214773}{117.632717}{136.564830}{0.373989}%
\vSs{64.959598}{117.889846}{142.219086}{0.377344}%
\vSs{64.685898}{118.121024}{146.888867}{0.372329}%
\vSs{64.406774}{118.324414}{150.704159}{0.357603}%
}}%
{\color{vltBlue}\vlB{%
\vSs{64.135412}{118.499396}{153.731401}{0.332584}%
\vSs{63.883915}{118.646591}{155.941809}{0.297408}%
\vSs{63.661883}{118.767834}{157.137490}{0.252908}%
\vSs{63.473837}{118.866094}{156.734047}{0.200636}%
\vSs{63.312182}{118.945345}{152.978976}{0.143176}%
\vSs{63.132534}{119.010392}{139.204441}{0.086122}%
\vSs{62.933217}{119.066661}{90.000000}{0.053299}%
\vSs{63.132534}{119.119960}{40.795559}{0.086122}%
\vSs{63.312182}{119.176229}{27.021024}{0.143176}%
\vSs{63.473837}{119.241276}{23.265953}{0.200636}%
\vSs{63.661883}{119.320527}{22.862510}{0.252908}%
\vSs{63.883915}{119.418788}{24.058191}{0.297408}%
\vSs{64.135412}{119.540030}{26.268599}{0.332584}%
\vSs{64.406774}{119.687225}{29.295841}{0.357603}%
\vSs{64.685898}{119.862207}{33.111133}{0.372329}%
\vSs{64.959598}{120.065597}{37.780914}{0.377344}%
\vSs{65.214773}{120.296775}{43.435170}{0.373989}%
\vSs{65.439650}{120.553905}{50.241249}{0.364377}%
\vSs{65.625194}{120.834017}{58.358284}{0.351351}%
\vSs{65.766473}{121.133138}{67.850016}{0.338291}%
\vSs{65.863014}{121.446463}{78.557178}{0.328636}%
\vSs{65.916783}{121.768567}{90.000000}{0.325073}%
\vSs{65.863014}{122.093640}{101.442822}{0.328636}%
\vSs{65.766473}{122.415744}{112.149984}{0.338291}%
\vSs{65.625194}{122.729069}{121.641716}{0.351351}%
\vSs{65.439650}{123.028190}{129.758751}{0.364377}%
\vSs{65.214773}{123.308302}{136.564830}{0.373989}%
\vSs{64.959598}{123.565432}{142.219086}{0.377344}%
\vSs{64.685898}{123.796610}{146.888867}{0.372329}%
\vSs{64.406774}{124.000000}{150.704159}{0.357603}%
\vSs{64.135412}{124.174982}{153.731401}{0.332584}%
\vSs{63.883915}{124.322177}{155.941809}{0.297408}%
}}%
{\color{vltBlue}\vlB{%
\vSs{63.661883}{124.443420}{157.137490}{0.252908}%
\vSs{63.473837}{124.541680}{156.734047}{0.200636}%
\vSs{63.312182}{124.620931}{152.978976}{0.143176}%
\vSs{63.132534}{124.685978}{139.204441}{0.086122}%
\vSs{62.933217}{124.742247}{90.000000}{0.053299}%
\vSs{63.132534}{124.795546}{40.795559}{0.086122}%
\vSs{63.312182}{124.851815}{27.021024}{0.143176}%
\vSs{63.473837}{124.916862}{23.265953}{0.200636}%
\vSs{63.661883}{124.996113}{22.862510}{0.252908}%
\vSs{63.883915}{125.094373}{24.058191}{0.297408}%
\vSs{64.135412}{125.215616}{26.268599}{0.332584}%
\vSs{64.406774}{125.362811}{29.295841}{0.357603}%
\vSs{64.685898}{125.537793}{33.111133}{0.372329}%
\vSs{64.959598}{125.741183}{37.780914}{0.377344}%
\vSs{65.214773}{125.972361}{43.435170}{0.373989}%
\vSs{65.439650}{126.229490}{50.241249}{0.364377}%
\vSs{65.625194}{126.509603}{58.358284}{0.351351}%
\vSs{65.766473}{126.808724}{67.850016}{0.338291}%
\vSs{65.863014}{127.122049}{78.557178}{0.328636}%
\vSs{65.916783}{127.444153}{90.000000}{0.325073}%
\vSs{65.863014}{127.769226}{101.442822}{0.328636}%
\vSs{65.766473}{128.091330}{112.149984}{0.338291}%
\vSs{65.625194}{128.404655}{121.641716}{0.351351}%
\vSs{65.439650}{128.703776}{129.758751}{0.364377}%
\vSs{65.214773}{128.983888}{136.564830}{0.373989}%
\vSs{64.959598}{129.241018}{142.219086}{0.377344}%
\vSs{64.685898}{129.472195}{146.888867}{0.372329}%
\vSs{64.406774}{129.675586}{150.704159}{0.357603}%
\vSs{64.135412}{129.850568}{153.731401}{0.332584}%
\vSs{63.883915}{129.997763}{155.941809}{0.297408}%
\vSs{63.661883}{130.119005}{157.137490}{0.252908}%
\vSs{63.473837}{130.217265}{156.734047}{0.200636}%
}}%
{\color{vltBlue}\vlB{%
\vSs{63.312182}{130.296517}{152.978976}{0.143176}%
\vSs{63.132534}{130.361564}{139.204441}{0.086122}%
\vSs{62.933217}{130.417833}{90.000000}{0.053299}%
\vSs{63.132534}{130.471132}{40.795559}{0.086122}%
\vSs{63.312182}{130.527400}{27.021024}{0.143176}%
\vSs{63.473837}{130.592448}{23.265953}{0.200636}%
\vSs{63.661883}{130.671699}{22.862510}{0.252908}%
\vSs{63.883915}{130.769959}{24.058191}{0.297408}%
\vSs{64.135412}{130.891202}{26.268599}{0.332584}%
\vSs{64.406774}{131.038396}{29.295841}{0.357603}%
\vSs{64.685898}{131.213379}{33.111133}{0.372329}%
\vSs{64.959598}{131.416769}{37.780914}{0.377344}%
\vSs{65.214773}{131.647946}{43.435170}{0.373989}%
\vSs{65.439650}{131.905076}{50.241249}{0.364377}%
\vSs{65.625194}{132.185188}{58.358284}{0.351351}%
\vSs{65.766473}{132.484310}{67.850016}{0.338291}%
\vSs{65.863014}{132.797635}{78.557178}{0.328636}%
\vSs{65.916783}{133.119738}{90.000000}{0.325073}%
\vSs{65.863014}{133.444812}{101.442822}{0.328636}%
\vSs{65.766473}{133.766915}{112.149984}{0.338291}%
\vSs{65.625194}{134.080241}{121.641716}{0.351351}%
\vSs{65.439650}{134.379362}{129.758751}{0.364377}%
\vSs{65.214773}{134.659474}{136.564830}{0.373989}%
\vSs{64.959598}{134.916604}{142.219086}{0.377344}%
\vSs{64.685898}{135.147781}{146.888867}{0.372329}%
\vSs{64.425000}{135.351171}{90.000000}{2.000000}%
}}%
{\color{black!40}\vlB{%
\vSa{106.283826}{106.000000}{0.000000}{2.000000}%
\vSa{107.952094}{106.000000}{62.204349}{0.352546}%
\vSa{108.107290}{106.311868}{65.389239}{0.328037}%
\vSa{108.237560}{106.610105}{67.830291}{0.293253}%
\vSa{108.344514}{106.881678}{69.382118}{0.248987}%
\vSa{108.431766}{107.114717}{69.567320}{0.196696}%
\vSa{108.506966}{107.299038}{66.876938}{0.138688}%
\vSa{108.599196}{107.426585}{54.980437}{0.079611}%
\vSa{108.951989}{107.491783}{0.000000}{0.042716}%
\vSa{108.687597}{107.491783}{-54.980437}{0.079611}%
\vSa{108.695517}{107.426585}{-66.876938}{0.138688}%
\vSa{108.743449}{107.299038}{-69.567320}{0.196696}%
\vSa{108.812542}{107.114717}{-69.382118}{0.248987}%
\vSa{108.903923}{106.881678}{-67.830291}{0.293253}%
\vSa{109.020925}{106.610105}{-65.389239}{0.328037}%
\vSa{109.166739}{106.311868}{-62.204349}{0.352546}%
\vSa{109.343904}{106.000000}{-58.274254}{0.366655}%
\vSa{109.554186}{105.688132}{-53.511148}{0.370955}%
\vSa{109.798621}{105.389895}{-47.765385}{0.366793}%
\vSa{110.077550}{105.118322}{-40.847245}{0.356305}%
\vSa{110.390468}{104.885283}{-32.570852}{0.342386}%
\vSa{110.735288}{104.700962}{-22.845937}{0.328513}%
\vSa{111.106806}{104.573415}{-11.820804}{0.318270}%
\vSa{111.495146}{104.508217}{0.000000}{0.314490}%
\vSa{111.732817}{104.508217}{11.820804}{0.318270}%
\vSa{111.975561}{104.573415}{22.845937}{0.328513}%
\vSa{112.222020}{104.700962}{32.570852}{0.342386}%
\vSa{112.467169}{104.885283}{40.847245}{0.356305}%
\vSa{112.704316}{105.118322}{47.765385}{0.366793}%
\vSa{112.927022}{105.389895}{53.511148}{0.370955}%
\vSa{113.130140}{105.688132}{58.274254}{0.366655}%
\vSa{113.310182}{106.000000}{62.204349}{0.352546}%
}}%
{\color{black!40}\vlB{%
\vSa{113.465377}{106.311868}{65.389239}{0.328037}%
\vSa{113.595647}{106.610105}{67.830291}{0.293253}%
\vSa{113.702601}{106.881678}{69.382118}{0.248987}%
\vSa{113.789853}{107.114717}{69.567320}{0.196696}%
\vSa{113.865054}{107.299038}{66.876938}{0.138688}%
\vSa{113.957283}{107.426585}{54.980437}{0.079611}%
\vSa{114.310077}{107.491783}{0.000000}{0.042716}%
\vSa{114.045684}{107.491783}{-54.980437}{0.079611}%
\vSa{114.053604}{107.426585}{-66.876938}{0.138688}%
\vSa{114.101536}{107.299038}{-69.567320}{0.196696}%
\vSa{114.170629}{107.114717}{-69.382118}{0.248987}%
\vSa{114.262010}{106.881678}{-67.830291}{0.293253}%
\vSa{114.379012}{106.610105}{-65.389239}{0.328037}%
\vSa{114.524826}{106.311868}{-62.204349}{0.352546}%
\vSa{114.701991}{106.000000}{-58.274254}{0.366655}%
\vSa{114.912274}{105.688132}{-53.511148}{0.370955}%
\vSa{115.156708}{105.389895}{-47.765385}{0.366793}%
\vSa{115.435637}{105.118322}{-40.847245}{0.356305}%
\vSa{115.748555}{104.885283}{-32.570852}{0.342386}%
\vSa{116.093375}{104.700962}{-22.845937}{0.328513}%
\vSa{116.464893}{104.573415}{-11.820804}{0.318270}%
\vSa{116.853233}{104.508217}{0.000000}{0.314490}%
\vSa{117.090904}{104.508217}{11.820804}{0.318270}%
\vSa{117.333648}{104.573415}{22.845937}{0.328513}%
\vSa{117.580107}{104.700962}{32.570852}{0.342386}%
\vSa{117.825257}{104.885283}{40.847245}{0.356305}%
\vSa{118.062403}{105.118322}{47.765385}{0.366793}%
\vSa{118.285109}{105.389895}{53.511148}{0.370955}%
\vSa{118.488227}{105.688132}{58.274254}{0.366655}%
\vSa{118.668269}{106.000000}{62.204349}{0.352546}%
\vSa{118.823465}{106.311868}{65.389239}{0.328037}%
\vSa{118.953734}{106.610105}{67.830291}{0.293253}%
}}%
{\color{black!40}\vlB{%
\vSa{119.060689}{106.881678}{69.382118}{0.248987}%
\vSa{119.147940}{107.114717}{69.567320}{0.196696}%
\vSa{119.223141}{107.299038}{66.876938}{0.138688}%
\vSa{119.315370}{107.426585}{54.980437}{0.079611}%
\vSa{119.668164}{107.491783}{0.000000}{0.042716}%
\vSa{119.403771}{107.491783}{-54.980437}{0.079611}%
\vSa{119.411691}{107.426585}{-66.876938}{0.138688}%
\vSa{119.459623}{107.299038}{-69.567320}{0.196696}%
\vSa{119.528716}{107.114717}{-69.382118}{0.248987}%
\vSa{119.620098}{106.881678}{-67.830291}{0.293253}%
\vSa{119.737099}{106.610105}{-65.389239}{0.328037}%
\vSa{119.882914}{106.311868}{-62.204349}{0.352546}%
\vSa{120.060078}{106.000000}{-58.274254}{0.366655}%
\vSa{120.270361}{105.688132}{-53.511148}{0.370955}%
\vSa{120.514795}{105.389895}{-47.765385}{0.366793}%
\vSa{120.793725}{105.118322}{-40.847245}{0.356305}%
\vSa{121.106642}{104.885283}{-32.570852}{0.342386}%
\vSa{121.451463}{104.700962}{-22.845937}{0.328513}%
\vSa{121.822981}{104.573415}{-11.820804}{0.318270}%
\vSa{122.211320}{104.508217}{0.000000}{0.314490}%
\vSa{122.448991}{104.508217}{11.820804}{0.318270}%
\vSa{122.691735}{104.573415}{22.845937}{0.328513}%
\vSa{122.938194}{104.700962}{32.570852}{0.342386}%
\vSa{123.183344}{104.885283}{40.847245}{0.356305}%
\vSa{123.420490}{105.118322}{47.765385}{0.366793}%
\vSa{123.643196}{105.389895}{53.511148}{0.370955}%
\vSa{123.846315}{105.688132}{58.274254}{0.366655}%
\vSa{124.026356}{106.000000}{62.204349}{0.352546}%
\vSa{124.181552}{106.311868}{65.389239}{0.328037}%
\vSa{124.311821}{106.610105}{67.830291}{0.293253}%
\vSa{124.418776}{106.881678}{69.382118}{0.248987}%
\vSa{124.506028}{107.114717}{69.567320}{0.196696}%
}}%
{\color{black!40}\vlB{%
\vSa{124.581228}{107.299038}{66.876938}{0.138688}%
\vSa{124.673457}{107.426585}{54.980437}{0.079611}%
\vSa{125.026251}{107.491783}{0.000000}{0.042716}%
\vSa{124.761858}{107.491783}{-54.980437}{0.079611}%
\vSa{124.769779}{107.426585}{-66.876938}{0.138688}%
\vSa{124.817710}{107.299038}{-69.567320}{0.196696}%
\vSa{124.886803}{107.114717}{-69.382118}{0.248987}%
\vSa{124.978185}{106.881678}{-67.830291}{0.293253}%
\vSa{125.095186}{106.610105}{-65.389239}{0.328037}%
\vSa{125.241001}{106.311868}{-62.204349}{0.352546}%
\vSa{125.418165}{106.000000}{-58.274254}{0.366655}%
\vSa{125.628448}{105.688132}{-53.511148}{0.370955}%
\vSa{125.872883}{105.389895}{-47.765385}{0.366793}%
\vSa{126.151812}{105.118322}{-40.847245}{0.356305}%
\vSa{126.464729}{104.885283}{-32.570852}{0.342386}%
\vSa{126.809550}{104.700962}{-22.845937}{0.328513}%
\vSa{127.181068}{104.573415}{-11.820804}{0.318270}%
\vSa{127.569408}{104.508217}{0.000000}{0.314490}%
\vSa{127.807078}{104.508217}{11.820804}{0.318270}%
\vSa{128.049823}{104.573415}{22.845937}{0.328513}%
\vSa{128.296282}{104.700962}{32.570852}{0.342386}%
\vSa{128.541431}{104.885283}{40.847245}{0.356305}%
\vSa{128.778577}{105.118322}{47.765385}{0.366793}%
\vSa{129.001283}{105.389895}{53.511148}{0.370955}%
\vSa{129.204402}{105.688132}{58.274254}{0.366655}%
\vSa{129.716174}{106.000000}{0.000000}{2.000000}%
}}%
{\color{vltBlue}\vlB{%
\vSs{100.425000}{110.648829}{90.000000}{2.000000}%
\vSs{100.406774}{112.648829}{150.704159}{0.357603}%
\vSs{100.135412}{112.823811}{153.731401}{0.332584}%
\vSs{99.883915}{112.971005}{155.941809}{0.297408}%
\vSs{99.661883}{113.092248}{157.137490}{0.252908}%
\vSs{99.473837}{113.190508}{156.734047}{0.200636}%
\vSs{99.312182}{113.269759}{152.978976}{0.143176}%
\vSs{99.132534}{113.334807}{139.204441}{0.086122}%
\vSs{98.933217}{113.391075}{90.000000}{0.053299}%
\vSs{99.132534}{113.444375}{40.795559}{0.086122}%
\vSs{99.312182}{113.500643}{27.021024}{0.143176}%
\vSs{99.473837}{113.565690}{23.265953}{0.200636}%
\vSs{99.661883}{113.644942}{22.862510}{0.252908}%
\vSs{99.883915}{113.743202}{24.058191}{0.297408}%
\vSs{100.135412}{113.864444}{26.268599}{0.332584}%
\vSs{100.406774}{114.011639}{29.295841}{0.357603}%
\vSs{100.685898}{114.186621}{33.111133}{0.372329}%
\vSs{100.959598}{114.390012}{37.780914}{0.377344}%
\vSs{101.214773}{114.621189}{43.435170}{0.373989}%
\vSs{101.439650}{114.878319}{50.241249}{0.364377}%
\vSs{101.625194}{115.158431}{58.358284}{0.351351}%
\vSs{101.766473}{115.457552}{67.850016}{0.338291}%
\vSs{101.863014}{115.770878}{78.557178}{0.328636}%
\vSs{101.916783}{116.092981}{90.000000}{0.325073}%
\vSs{101.863014}{116.418054}{101.442822}{0.328636}%
\vSs{101.766473}{116.740158}{112.149984}{0.338291}%
\vSs{101.625194}{117.053483}{121.641716}{0.351351}%
\vSs{101.439650}{117.352604}{129.758751}{0.364377}%
\vSs{101.214773}{117.632717}{136.564830}{0.373989}%
\vSs{100.959598}{117.889846}{142.219086}{0.377344}%
\vSs{100.685898}{118.121024}{146.888867}{0.372329}%
\vSs{100.406774}{118.324414}{150.704159}{0.357603}%
}}%
{\color{vltBlue}\vlB{%
\vSs{100.135412}{118.499396}{153.731401}{0.332584}%
\vSs{99.883915}{118.646591}{155.941809}{0.297408}%
\vSs{99.661883}{118.767834}{157.137490}{0.252908}%
\vSs{99.473837}{118.866094}{156.734047}{0.200636}%
\vSs{99.312182}{118.945345}{152.978976}{0.143176}%
\vSs{99.132534}{119.010392}{139.204441}{0.086122}%
\vSs{98.933217}{119.066661}{90.000000}{0.053299}%
\vSs{99.132534}{119.119960}{40.795559}{0.086122}%
\vSs{99.312182}{119.176229}{27.021024}{0.143176}%
\vSs{99.473837}{119.241276}{23.265953}{0.200636}%
\vSs{99.661883}{119.320527}{22.862510}{0.252908}%
\vSs{99.883915}{119.418788}{24.058191}{0.297408}%
\vSs{100.135412}{119.540030}{26.268599}{0.332584}%
\vSs{100.406774}{119.687225}{29.295841}{0.357603}%
\vSs{100.685898}{119.862207}{33.111133}{0.372329}%
\vSs{100.959598}{120.065597}{37.780914}{0.377344}%
\vSs{101.214773}{120.296775}{43.435170}{0.373989}%
\vSs{101.439650}{120.553905}{50.241249}{0.364377}%
\vSs{101.625194}{120.834017}{58.358284}{0.351351}%
\vSs{101.766473}{121.133138}{67.850016}{0.338291}%
\vSs{101.863014}{121.446463}{78.557178}{0.328636}%
\vSs{101.916783}{121.768567}{90.000000}{0.325073}%
\vSs{101.863014}{122.093640}{101.442822}{0.328636}%
\vSs{101.766473}{122.415744}{112.149984}{0.338291}%
\vSs{101.625194}{122.729069}{121.641716}{0.351351}%
\vSs{101.439650}{123.028190}{129.758751}{0.364377}%
\vSs{101.214773}{123.308302}{136.564830}{0.373989}%
\vSs{100.959598}{123.565432}{142.219086}{0.377344}%
\vSs{100.685898}{123.796610}{146.888867}{0.372329}%
\vSs{100.406774}{124.000000}{150.704159}{0.357603}%
\vSs{100.135412}{124.174982}{153.731401}{0.332584}%
\vSs{99.883915}{124.322177}{155.941809}{0.297408}%
}}%
{\color{vltBlue}\vlB{%
\vSs{99.661883}{124.443420}{157.137490}{0.252908}%
\vSs{99.473837}{124.541680}{156.734047}{0.200636}%
\vSs{99.312182}{124.620931}{152.978976}{0.143176}%
\vSs{99.132534}{124.685978}{139.204441}{0.086122}%
\vSs{98.933217}{124.742247}{90.000000}{0.053299}%
\vSs{99.132534}{124.795546}{40.795559}{0.086122}%
\vSs{99.312182}{124.851815}{27.021024}{0.143176}%
\vSs{99.473837}{124.916862}{23.265953}{0.200636}%
\vSs{99.661883}{124.996113}{22.862510}{0.252908}%
\vSs{99.883915}{125.094373}{24.058191}{0.297408}%
\vSs{100.135412}{125.215616}{26.268599}{0.332584}%
\vSs{100.406774}{125.362811}{29.295841}{0.357603}%
\vSs{100.685898}{125.537793}{33.111133}{0.372329}%
\vSs{100.959598}{125.741183}{37.780914}{0.377344}%
\vSs{101.214773}{125.972361}{43.435170}{0.373989}%
\vSs{101.439650}{126.229490}{50.241249}{0.364377}%
\vSs{101.625194}{126.509603}{58.358284}{0.351351}%
\vSs{101.766473}{126.808724}{67.850016}{0.338291}%
\vSs{101.863014}{127.122049}{78.557178}{0.328636}%
\vSs{101.916783}{127.444153}{90.000000}{0.325073}%
\vSs{101.863014}{127.769226}{101.442822}{0.328636}%
\vSs{101.766473}{128.091330}{112.149984}{0.338291}%
\vSs{101.625194}{128.404655}{121.641716}{0.351351}%
\vSs{101.439650}{128.703776}{129.758751}{0.364377}%
\vSs{101.214773}{128.983888}{136.564830}{0.373989}%
\vSs{100.959598}{129.241018}{142.219086}{0.377344}%
\vSs{100.685898}{129.472195}{146.888867}{0.372329}%
\vSs{100.406774}{129.675586}{150.704159}{0.357603}%
\vSs{100.135412}{129.850568}{153.731401}{0.332584}%
\vSs{99.883915}{129.997763}{155.941809}{0.297408}%
\vSs{99.661883}{130.119005}{157.137490}{0.252908}%
\vSs{99.473837}{130.217265}{156.734047}{0.200636}%
}}%
{\color{vltBlue}\vlB{%
\vSs{99.312182}{130.296517}{152.978976}{0.143176}%
\vSs{99.132534}{130.361564}{139.204441}{0.086122}%
\vSs{98.933217}{130.417833}{90.000000}{0.053299}%
\vSs{99.132534}{130.471132}{40.795559}{0.086122}%
\vSs{99.312182}{130.527400}{27.021024}{0.143176}%
\vSs{99.473837}{130.592448}{23.265953}{0.200636}%
\vSs{99.661883}{130.671699}{22.862510}{0.252908}%
\vSs{99.883915}{130.769959}{24.058191}{0.297408}%
\vSs{100.135412}{130.891202}{26.268599}{0.332584}%
\vSs{100.406774}{131.038396}{29.295841}{0.357603}%
\vSs{100.685898}{131.213379}{33.111133}{0.372329}%
\vSs{100.959598}{131.416769}{37.780914}{0.377344}%
\vSs{101.214773}{131.647946}{43.435170}{0.373989}%
\vSs{101.439650}{131.905076}{50.241249}{0.364377}%
\vSs{101.625194}{132.185188}{58.358284}{0.351351}%
\vSs{101.766473}{132.484310}{67.850016}{0.338291}%
\vSs{101.863014}{132.797635}{78.557178}{0.328636}%
\vSs{101.916783}{133.119738}{90.000000}{0.325073}%
\vSs{101.863014}{133.444812}{101.442822}{0.328636}%
\vSs{101.766473}{133.766915}{112.149984}{0.338291}%
\vSs{101.625194}{134.080241}{121.641716}{0.351351}%
\vSs{101.439650}{134.379362}{129.758751}{0.364377}%
\vSs{101.214773}{134.659474}{136.564830}{0.373989}%
\vSs{100.959598}{134.916604}{142.219086}{0.377344}%
\vSs{100.685898}{135.147781}{146.888867}{0.372329}%
\vSs{100.425000}{135.351171}{90.000000}{2.000000}%
}}%
{\color{black!40}\vlB{%
\vSa{142.283826}{106.000000}{0.000000}{2.000000}%
\vSa{143.952094}{106.000000}{62.204349}{0.352546}%
\vSa{144.107290}{106.311868}{65.389239}{0.328037}%
\vSa{144.237560}{106.610105}{67.830291}{0.293253}%
\vSa{144.344514}{106.881678}{69.382118}{0.248987}%
\vSa{144.431766}{107.114717}{69.567320}{0.196696}%
\vSa{144.506966}{107.299038}{66.876938}{0.138688}%
\vSa{144.599196}{107.426585}{54.980437}{0.079611}%
\vSa{144.951989}{107.491783}{0.000000}{0.042716}%
\vSa{144.687597}{107.491783}{-54.980437}{0.079611}%
\vSa{144.695517}{107.426585}{-66.876938}{0.138688}%
\vSa{144.743449}{107.299038}{-69.567320}{0.196696}%
\vSa{144.812542}{107.114717}{-69.382118}{0.248987}%
\vSa{144.903923}{106.881678}{-67.830291}{0.293253}%
\vSa{145.020925}{106.610105}{-65.389239}{0.328037}%
\vSa{145.166739}{106.311868}{-62.204349}{0.352546}%
\vSa{145.343904}{106.000000}{-58.274254}{0.366655}%
\vSa{145.554186}{105.688132}{-53.511148}{0.370955}%
\vSa{145.798621}{105.389895}{-47.765385}{0.366793}%
\vSa{146.077550}{105.118322}{-40.847245}{0.356305}%
\vSa{146.390468}{104.885283}{-32.570852}{0.342386}%
\vSa{146.735288}{104.700962}{-22.845937}{0.328513}%
\vSa{147.106806}{104.573415}{-11.820804}{0.318270}%
\vSa{147.495146}{104.508217}{0.000000}{0.314490}%
\vSa{147.732817}{104.508217}{11.820804}{0.318270}%
\vSa{147.975561}{104.573415}{22.845937}{0.328513}%
\vSa{148.222020}{104.700962}{32.570852}{0.342386}%
\vSa{148.467169}{104.885283}{40.847245}{0.356305}%
\vSa{148.704316}{105.118322}{47.765385}{0.366793}%
\vSa{148.927022}{105.389895}{53.511148}{0.370955}%
\vSa{149.130140}{105.688132}{58.274254}{0.366655}%
\vSa{149.310182}{106.000000}{62.204349}{0.352546}%
}}%
{\color{black!40}\vlB{%
\vSa{149.465377}{106.311868}{65.389239}{0.328037}%
\vSa{149.595647}{106.610105}{67.830291}{0.293253}%
\vSa{149.702601}{106.881678}{69.382118}{0.248987}%
\vSa{149.789853}{107.114717}{69.567320}{0.196696}%
\vSa{149.865054}{107.299038}{66.876938}{0.138688}%
\vSa{149.957283}{107.426585}{54.980437}{0.079611}%
\vSa{150.310077}{107.491783}{0.000000}{0.042716}%
\vSa{150.045684}{107.491783}{-54.980437}{0.079611}%
\vSa{150.053604}{107.426585}{-66.876938}{0.138688}%
\vSa{150.101536}{107.299038}{-69.567320}{0.196696}%
\vSa{150.170629}{107.114717}{-69.382118}{0.248987}%
\vSa{150.262010}{106.881678}{-67.830291}{0.293253}%
\vSa{150.379012}{106.610105}{-65.389239}{0.328037}%
\vSa{150.524826}{106.311868}{-62.204349}{0.352546}%
\vSa{150.701991}{106.000000}{-58.274254}{0.366655}%
\vSa{150.912274}{105.688132}{-53.511148}{0.370955}%
\vSa{151.156708}{105.389895}{-47.765385}{0.366793}%
\vSa{151.435637}{105.118322}{-40.847245}{0.356305}%
\vSa{151.748555}{104.885283}{-32.570852}{0.342386}%
\vSa{152.093375}{104.700962}{-22.845937}{0.328513}%
\vSa{152.464893}{104.573415}{-11.820804}{0.318270}%
\vSa{152.853233}{104.508217}{0.000000}{0.314490}%
\vSa{153.090904}{104.508217}{11.820804}{0.318270}%
\vSa{153.333648}{104.573415}{22.845937}{0.328513}%
\vSa{153.580107}{104.700962}{32.570852}{0.342386}%
\vSa{153.825257}{104.885283}{40.847245}{0.356305}%
\vSa{154.062403}{105.118322}{47.765385}{0.366793}%
\vSa{154.285109}{105.389895}{53.511148}{0.370955}%
\vSa{154.488227}{105.688132}{58.274254}{0.366655}%
\vSa{154.668269}{106.000000}{62.204349}{0.352546}%
\vSa{154.823465}{106.311868}{65.389239}{0.328037}%
\vSa{154.953734}{106.610105}{67.830291}{0.293253}%
}}%
{\color{black!40}\vlB{%
\vSa{155.060689}{106.881678}{69.382118}{0.248987}%
\vSa{155.147940}{107.114717}{69.567320}{0.196696}%
\vSa{155.223141}{107.299038}{66.876938}{0.138688}%
\vSa{155.315370}{107.426585}{54.980437}{0.079611}%
\vSa{155.668164}{107.491783}{0.000000}{0.042716}%
\vSa{155.403771}{107.491783}{-54.980437}{0.079611}%
\vSa{155.411691}{107.426585}{-66.876938}{0.138688}%
\vSa{155.459623}{107.299038}{-69.567320}{0.196696}%
\vSa{155.528716}{107.114717}{-69.382118}{0.248987}%
\vSa{155.620098}{106.881678}{-67.830291}{0.293253}%
\vSa{155.737099}{106.610105}{-65.389239}{0.328037}%
\vSa{155.882914}{106.311868}{-62.204349}{0.352546}%
\vSa{156.060078}{106.000000}{-58.274254}{0.366655}%
\vSa{156.270361}{105.688132}{-53.511148}{0.370955}%
\vSa{156.514795}{105.389895}{-47.765385}{0.366793}%
\vSa{156.793725}{105.118322}{-40.847245}{0.356305}%
\vSa{157.106642}{104.885283}{-32.570852}{0.342386}%
\vSa{157.451463}{104.700962}{-22.845937}{0.328513}%
\vSa{157.822981}{104.573415}{-11.820804}{0.318270}%
\vSa{158.211320}{104.508217}{0.000000}{0.314490}%
\vSa{158.448991}{104.508217}{11.820804}{0.318270}%
\vSa{158.691735}{104.573415}{22.845937}{0.328513}%
\vSa{158.938194}{104.700962}{32.570852}{0.342386}%
\vSa{159.183344}{104.885283}{40.847245}{0.356305}%
\vSa{159.420490}{105.118322}{47.765385}{0.366793}%
\vSa{159.643196}{105.389895}{53.511148}{0.370955}%
\vSa{159.846315}{105.688132}{58.274254}{0.366655}%
\vSa{160.026356}{106.000000}{62.204349}{0.352546}%
\vSa{160.181552}{106.311868}{65.389239}{0.328037}%
\vSa{160.311821}{106.610105}{67.830291}{0.293253}%
\vSa{160.418776}{106.881678}{69.382118}{0.248987}%
\vSa{160.506028}{107.114717}{69.567320}{0.196696}%
}}%
{\color{black!40}\vlB{%
\vSa{160.581228}{107.299038}{66.876938}{0.138688}%
\vSa{160.673457}{107.426585}{54.980437}{0.079611}%
\vSa{161.026251}{107.491783}{0.000000}{0.042716}%
\vSa{160.761858}{107.491783}{-54.980437}{0.079611}%
\vSa{160.769779}{107.426585}{-66.876938}{0.138688}%
\vSa{160.817710}{107.299038}{-69.567320}{0.196696}%
\vSa{160.886803}{107.114717}{-69.382118}{0.248987}%
\vSa{160.978185}{106.881678}{-67.830291}{0.293253}%
\vSa{161.095186}{106.610105}{-65.389239}{0.328037}%
\vSa{161.241001}{106.311868}{-62.204349}{0.352546}%
\vSa{161.418165}{106.000000}{-58.274254}{0.366655}%
\vSa{161.628448}{105.688132}{-53.511148}{0.370955}%
\vSa{161.872883}{105.389895}{-47.765385}{0.366793}%
\vSa{162.151812}{105.118322}{-40.847245}{0.356305}%
\vSa{162.464729}{104.885283}{-32.570852}{0.342386}%
\vSa{162.809550}{104.700962}{-22.845937}{0.328513}%
\vSa{163.181068}{104.573415}{-11.820804}{0.318270}%
\vSa{163.569408}{104.508217}{0.000000}{0.314490}%
\vSa{163.807078}{104.508217}{11.820804}{0.318270}%
\vSa{164.049823}{104.573415}{22.845937}{0.328513}%
\vSa{164.296282}{104.700962}{32.570852}{0.342386}%
\vSa{164.541431}{104.885283}{40.847245}{0.356305}%
\vSa{164.778577}{105.118322}{47.765385}{0.366793}%
\vSa{165.001283}{105.389895}{53.511148}{0.370955}%
\vSa{165.204402}{105.688132}{58.274254}{0.366655}%
\vSa{165.716174}{106.000000}{0.000000}{2.000000}%
}}%
{\color{vltBlue}\vlB{%
\vSs{136.425000}{110.648829}{90.000000}{2.000000}%
\vSs{136.406774}{112.648829}{150.704159}{0.357603}%
\vSs{136.135412}{112.823811}{153.731401}{0.332584}%
\vSs{135.883915}{112.971005}{155.941809}{0.297408}%
\vSs{135.661883}{113.092248}{157.137490}{0.252908}%
\vSs{135.473837}{113.190508}{156.734047}{0.200636}%
\vSs{135.312182}{113.269759}{152.978976}{0.143176}%
\vSs{135.132534}{113.334807}{139.204441}{0.086122}%
\vSs{134.933217}{113.391075}{90.000000}{0.053299}%
\vSs{135.132534}{113.444375}{40.795559}{0.086122}%
\vSs{135.312182}{113.500643}{27.021024}{0.143176}%
\vSs{135.473837}{113.565690}{23.265953}{0.200636}%
\vSs{135.661883}{113.644942}{22.862510}{0.252908}%
\vSs{135.883915}{113.743202}{24.058191}{0.297408}%
\vSs{136.135412}{113.864444}{26.268599}{0.332584}%
\vSs{136.406774}{114.011639}{29.295841}{0.357603}%
\vSs{136.685898}{114.186621}{33.111133}{0.372329}%
\vSs{136.959598}{114.390012}{37.780914}{0.377344}%
\vSs{137.214773}{114.621189}{43.435170}{0.373989}%
\vSs{137.439650}{114.878319}{50.241249}{0.364377}%
\vSs{137.625194}{115.158431}{58.358284}{0.351351}%
\vSs{137.766473}{115.457552}{67.850016}{0.338291}%
\vSs{137.863014}{115.770878}{78.557178}{0.328636}%
\vSs{137.916783}{116.092981}{90.000000}{0.325073}%
\vSs{137.863014}{116.418054}{101.442822}{0.328636}%
\vSs{137.766473}{116.740158}{112.149984}{0.338291}%
\vSs{137.625194}{117.053483}{121.641716}{0.351351}%
\vSs{137.439650}{117.352604}{129.758751}{0.364377}%
\vSs{137.214773}{117.632717}{136.564830}{0.373989}%
\vSs{136.959598}{117.889846}{142.219086}{0.377344}%
\vSs{136.685898}{118.121024}{146.888867}{0.372329}%
\vSs{136.406774}{118.324414}{150.704159}{0.357603}%
}}%
{\color{vltBlue}\vlB{%
\vSs{136.135412}{118.499396}{153.731401}{0.332584}%
\vSs{135.883915}{118.646591}{155.941809}{0.297408}%
\vSs{135.661883}{118.767834}{157.137490}{0.252908}%
\vSs{135.473837}{118.866094}{156.734047}{0.200636}%
\vSs{135.312182}{118.945345}{152.978976}{0.143176}%
\vSs{135.132534}{119.010392}{139.204441}{0.086122}%
\vSs{134.933217}{119.066661}{90.000000}{0.053299}%
\vSs{135.132534}{119.119960}{40.795559}{0.086122}%
\vSs{135.312182}{119.176229}{27.021024}{0.143176}%
\vSs{135.473837}{119.241276}{23.265953}{0.200636}%
\vSs{135.661883}{119.320527}{22.862510}{0.252908}%
\vSs{135.883915}{119.418788}{24.058191}{0.297408}%
\vSs{136.135412}{119.540030}{26.268599}{0.332584}%
\vSs{136.406774}{119.687225}{29.295841}{0.357603}%
\vSs{136.685898}{119.862207}{33.111133}{0.372329}%
\vSs{136.959598}{120.065597}{37.780914}{0.377344}%
\vSs{137.214773}{120.296775}{43.435170}{0.373989}%
\vSs{137.439650}{120.553905}{50.241249}{0.364377}%
\vSs{137.625194}{120.834017}{58.358284}{0.351351}%
\vSs{137.766473}{121.133138}{67.850016}{0.338291}%
\vSs{137.863014}{121.446463}{78.557178}{0.328636}%
\vSs{137.916783}{121.768567}{90.000000}{0.325073}%
\vSs{137.863014}{122.093640}{101.442822}{0.328636}%
\vSs{137.766473}{122.415744}{112.149984}{0.338291}%
\vSs{137.625194}{122.729069}{121.641716}{0.351351}%
\vSs{137.439650}{123.028190}{129.758751}{0.364377}%
\vSs{137.214773}{123.308302}{136.564830}{0.373989}%
\vSs{136.959598}{123.565432}{142.219086}{0.377344}%
\vSs{136.685898}{123.796610}{146.888867}{0.372329}%
\vSs{136.406774}{124.000000}{150.704159}{0.357603}%
\vSs{136.135412}{124.174982}{153.731401}{0.332584}%
\vSs{135.883915}{124.322177}{155.941809}{0.297408}%
}}%
{\color{vltBlue}\vlB{%
\vSs{135.661883}{124.443420}{157.137490}{0.252908}%
\vSs{135.473837}{124.541680}{156.734047}{0.200636}%
\vSs{135.312182}{124.620931}{152.978976}{0.143176}%
\vSs{135.132534}{124.685978}{139.204441}{0.086122}%
\vSs{134.933217}{124.742247}{90.000000}{0.053299}%
\vSs{135.132534}{124.795546}{40.795559}{0.086122}%
\vSs{135.312182}{124.851815}{27.021024}{0.143176}%
\vSs{135.473837}{124.916862}{23.265953}{0.200636}%
\vSs{135.661883}{124.996113}{22.862510}{0.252908}%
\vSs{135.883915}{125.094373}{24.058191}{0.297408}%
\vSs{136.135412}{125.215616}{26.268599}{0.332584}%
\vSs{136.406774}{125.362811}{29.295841}{0.357603}%
\vSs{136.685898}{125.537793}{33.111133}{0.372329}%
\vSs{136.959598}{125.741183}{37.780914}{0.377344}%
\vSs{137.214773}{125.972361}{43.435170}{0.373989}%
\vSs{137.439650}{126.229490}{50.241249}{0.364377}%
\vSs{137.625194}{126.509603}{58.358284}{0.351351}%
\vSs{137.766473}{126.808724}{67.850016}{0.338291}%
\vSs{137.863014}{127.122049}{78.557178}{0.328636}%
\vSs{137.916783}{127.444153}{90.000000}{0.325073}%
\vSs{137.863014}{127.769226}{101.442822}{0.328636}%
\vSs{137.766473}{128.091330}{112.149984}{0.338291}%
\vSs{137.625194}{128.404655}{121.641716}{0.351351}%
\vSs{137.439650}{128.703776}{129.758751}{0.364377}%
\vSs{137.214773}{128.983888}{136.564830}{0.373989}%
\vSs{136.959598}{129.241018}{142.219086}{0.377344}%
\vSs{136.685898}{129.472195}{146.888867}{0.372329}%
\vSs{136.406774}{129.675586}{150.704159}{0.357603}%
\vSs{136.135412}{129.850568}{153.731401}{0.332584}%
\vSs{135.883915}{129.997763}{155.941809}{0.297408}%
\vSs{135.661883}{130.119005}{157.137490}{0.252908}%
\vSs{135.473837}{130.217265}{156.734047}{0.200636}%
}}%
{\color{vltBlue}\vlB{%
\vSs{135.312182}{130.296517}{152.978976}{0.143176}%
\vSs{135.132534}{130.361564}{139.204441}{0.086122}%
\vSs{134.933217}{130.417833}{90.000000}{0.053299}%
\vSs{135.132534}{130.471132}{40.795559}{0.086122}%
\vSs{135.312182}{130.527400}{27.021024}{0.143176}%
\vSs{135.473837}{130.592448}{23.265953}{0.200636}%
\vSs{135.661883}{130.671699}{22.862510}{0.252908}%
\vSs{135.883915}{130.769959}{24.058191}{0.297408}%
\vSs{136.135412}{130.891202}{26.268599}{0.332584}%
\vSs{136.406774}{131.038396}{29.295841}{0.357603}%
\vSs{136.685898}{131.213379}{33.111133}{0.372329}%
\vSs{136.959598}{131.416769}{37.780914}{0.377344}%
\vSs{137.214773}{131.647946}{43.435170}{0.373989}%
\vSs{137.439650}{131.905076}{50.241249}{0.364377}%
\vSs{137.625194}{132.185188}{58.358284}{0.351351}%
\vSs{137.766473}{132.484310}{67.850016}{0.338291}%
\vSs{137.863014}{132.797635}{78.557178}{0.328636}%
\vSs{137.916783}{133.119738}{90.000000}{0.325073}%
\vSs{137.863014}{133.444812}{101.442822}{0.328636}%
\vSs{137.766473}{133.766915}{112.149984}{0.338291}%
\vSs{137.625194}{134.080241}{121.641716}{0.351351}%
\vSs{137.439650}{134.379362}{129.758751}{0.364377}%
\vSs{137.214773}{134.659474}{136.564830}{0.373989}%
\vSs{136.959598}{134.916604}{142.219086}{0.377344}%
\vSs{136.685898}{135.147781}{146.888867}{0.372329}%
\vSs{136.425000}{135.351171}{90.000000}{2.000000}%
\vSs{172.425000}{110.648829}{90.000000}{2.000000}%
\vSs{172.406774}{112.648829}{150.704159}{0.357603}%
\vSs{172.135412}{112.823811}{153.731401}{0.332584}%
\vSs{171.883915}{112.971005}{155.941809}{0.297408}%
\vSs{171.661883}{113.092248}{157.137490}{0.252908}%
\vSs{171.473837}{113.190508}{156.734047}{0.200636}%
}}%
{\color{vltBlue}\vlB{%
\vSs{171.312182}{113.269759}{152.978976}{0.143176}%
\vSs{171.132534}{113.334807}{139.204441}{0.086122}%
\vSs{170.933217}{113.391075}{90.000000}{0.053299}%
\vSs{171.132534}{113.444375}{40.795559}{0.086122}%
\vSs{171.312182}{113.500643}{27.021024}{0.143176}%
\vSs{171.473837}{113.565690}{23.265953}{0.200636}%
\vSs{171.661883}{113.644942}{22.862510}{0.252908}%
\vSs{171.883915}{113.743202}{24.058191}{0.297408}%
\vSs{172.135412}{113.864444}{26.268599}{0.332584}%
\vSs{172.406774}{114.011639}{29.295841}{0.357603}%
\vSs{172.685898}{114.186621}{33.111133}{0.372329}%
\vSs{172.959598}{114.390012}{37.780914}{0.377344}%
\vSs{173.214773}{114.621189}{43.435170}{0.373989}%
\vSs{173.439650}{114.878319}{50.241249}{0.364377}%
\vSs{173.625194}{115.158431}{58.358284}{0.351351}%
\vSs{173.766473}{115.457552}{67.850016}{0.338291}%
\vSs{173.863014}{115.770878}{78.557178}{0.328636}%
\vSs{173.916783}{116.092981}{90.000000}{0.325073}%
\vSs{173.863014}{116.418054}{101.442822}{0.328636}%
\vSs{173.766473}{116.740158}{112.149984}{0.338291}%
\vSs{173.625194}{117.053483}{121.641716}{0.351351}%
\vSs{173.439650}{117.352604}{129.758751}{0.364377}%
\vSs{173.214773}{117.632717}{136.564830}{0.373989}%
\vSs{172.959598}{117.889846}{142.219086}{0.377344}%
\vSs{172.685898}{118.121024}{146.888867}{0.372329}%
\vSs{172.406774}{118.324414}{150.704159}{0.357603}%
\vSs{172.135412}{118.499396}{153.731401}{0.332584}%
\vSs{171.883915}{118.646591}{155.941809}{0.297408}%
\vSs{171.661883}{118.767834}{157.137490}{0.252908}%
\vSs{171.473837}{118.866094}{156.734047}{0.200636}%
\vSs{171.312182}{118.945345}{152.978976}{0.143176}%
\vSs{171.132534}{119.010392}{139.204441}{0.086122}%
}}%
{\color{vltBlue}\vlB{%
\vSs{170.933217}{119.066661}{90.000000}{0.053299}%
\vSs{171.132534}{119.119960}{40.795559}{0.086122}%
\vSs{171.312182}{119.176229}{27.021024}{0.143176}%
\vSs{171.473837}{119.241276}{23.265953}{0.200636}%
\vSs{171.661883}{119.320527}{22.862510}{0.252908}%
\vSs{171.883915}{119.418788}{24.058191}{0.297408}%
\vSs{172.135412}{119.540030}{26.268599}{0.332584}%
\vSs{172.406774}{119.687225}{29.295841}{0.357603}%
\vSs{172.685898}{119.862207}{33.111133}{0.372329}%
\vSs{172.959598}{120.065597}{37.780914}{0.377344}%
\vSs{173.214773}{120.296775}{43.435170}{0.373989}%
\vSs{173.439650}{120.553905}{50.241249}{0.364377}%
\vSs{173.625194}{120.834017}{58.358284}{0.351351}%
\vSs{173.766473}{121.133138}{67.850016}{0.338291}%
\vSs{173.863014}{121.446463}{78.557178}{0.328636}%
\vSs{173.916783}{121.768567}{90.000000}{0.325073}%
\vSs{173.863014}{122.093640}{101.442822}{0.328636}%
\vSs{173.766473}{122.415744}{112.149984}{0.338291}%
\vSs{173.625194}{122.729069}{121.641716}{0.351351}%
\vSs{173.439650}{123.028190}{129.758751}{0.364377}%
\vSs{173.214773}{123.308302}{136.564830}{0.373989}%
\vSs{172.959598}{123.565432}{142.219086}{0.377344}%
\vSs{172.685898}{123.796610}{146.888867}{0.372329}%
\vSs{172.406774}{124.000000}{150.704159}{0.357603}%
\vSs{172.135412}{124.174982}{153.731401}{0.332584}%
\vSs{171.883915}{124.322177}{155.941809}{0.297408}%
\vSs{171.661883}{124.443420}{157.137490}{0.252908}%
\vSs{171.473837}{124.541680}{156.734047}{0.200636}%
\vSs{171.312182}{124.620931}{152.978976}{0.143176}%
\vSs{171.132534}{124.685978}{139.204441}{0.086122}%
\vSs{170.933217}{124.742247}{90.000000}{0.053299}%
\vSs{171.132534}{124.795546}{40.795559}{0.086122}%
}}%
{\color{vltBlue}\vlB{%
\vSs{171.312182}{124.851815}{27.021024}{0.143176}%
\vSs{171.473837}{124.916862}{23.265953}{0.200636}%
\vSs{171.661883}{124.996113}{22.862510}{0.252908}%
\vSs{171.883915}{125.094373}{24.058191}{0.297408}%
\vSs{172.135412}{125.215616}{26.268599}{0.332584}%
\vSs{172.406774}{125.362811}{29.295841}{0.357603}%
\vSs{172.685898}{125.537793}{33.111133}{0.372329}%
\vSs{172.959598}{125.741183}{37.780914}{0.377344}%
\vSs{173.214773}{125.972361}{43.435170}{0.373989}%
\vSs{173.439650}{126.229490}{50.241249}{0.364377}%
\vSs{173.625194}{126.509603}{58.358284}{0.351351}%
\vSs{173.766473}{126.808724}{67.850016}{0.338291}%
\vSs{173.863014}{127.122049}{78.557178}{0.328636}%
\vSs{173.916783}{127.444153}{90.000000}{0.325073}%
\vSs{173.863014}{127.769226}{101.442822}{0.328636}%
\vSs{173.766473}{128.091330}{112.149984}{0.338291}%
\vSs{173.625194}{128.404655}{121.641716}{0.351351}%
\vSs{173.439650}{128.703776}{129.758751}{0.364377}%
\vSs{173.214773}{128.983888}{136.564830}{0.373989}%
\vSs{172.959598}{129.241018}{142.219086}{0.377344}%
\vSs{172.685898}{129.472195}{146.888867}{0.372329}%
\vSs{172.406774}{129.675586}{150.704159}{0.357603}%
\vSs{172.135412}{129.850568}{153.731401}{0.332584}%
\vSs{171.883915}{129.997763}{155.941809}{0.297408}%
\vSs{171.661883}{130.119005}{157.137490}{0.252908}%
\vSs{171.473837}{130.217265}{156.734047}{0.200636}%
\vSs{171.312182}{130.296517}{152.978976}{0.143176}%
\vSs{171.132534}{130.361564}{139.204441}{0.086122}%
\vSs{170.933217}{130.417833}{90.000000}{0.053299}%
\vSs{171.132534}{130.471132}{40.795559}{0.086122}%
\vSs{171.312182}{130.527400}{27.021024}{0.143176}%
\vSs{171.473837}{130.592448}{23.265953}{0.200636}%
}}%
{\color{vltBlue}\vlB{%
\vSs{171.661883}{130.671699}{22.862510}{0.252908}%
\vSs{171.883915}{130.769959}{24.058191}{0.297408}%
\vSs{172.135412}{130.891202}{26.268599}{0.332584}%
\vSs{172.406774}{131.038396}{29.295841}{0.357603}%
\vSs{172.685898}{131.213379}{33.111133}{0.372329}%
\vSs{172.959598}{131.416769}{37.780914}{0.377344}%
\vSs{173.214773}{131.647946}{43.435170}{0.373989}%
\vSs{173.439650}{131.905076}{50.241249}{0.364377}%
\vSs{173.625194}{132.185188}{58.358284}{0.351351}%
\vSs{173.766473}{132.484310}{67.850016}{0.338291}%
\vSs{173.863014}{132.797635}{78.557178}{0.328636}%
\vSs{173.916783}{133.119738}{90.000000}{0.325073}%
\vSs{173.863014}{133.444812}{101.442822}{0.328636}%
\vSs{173.766473}{133.766915}{112.149984}{0.338291}%
\vSs{173.625194}{134.080241}{121.641716}{0.351351}%
\vSs{173.439650}{134.379362}{129.758751}{0.364377}%
\vSs{173.214773}{134.659474}{136.564830}{0.373989}%
\vSs{172.959598}{134.916604}{142.219086}{0.377344}%
\vSs{172.685898}{135.147781}{146.888867}{0.372329}%
\vSs{172.425000}{135.351171}{90.000000}{2.000000}%
}}%
{\color{black!40}\vlB{%
\vSa{70.283826}{142.000000}{0.000000}{2.000000}%
\vSa{71.952094}{142.000000}{62.204349}{0.352546}%
\vSa{72.107290}{142.311868}{65.389239}{0.328037}%
\vSa{72.237560}{142.610105}{67.830291}{0.293253}%
\vSa{72.344514}{142.881678}{69.382118}{0.248987}%
\vSa{72.431766}{143.114717}{69.567320}{0.196696}%
\vSa{72.506966}{143.299038}{66.876938}{0.138688}%
\vSa{72.599196}{143.426585}{54.980437}{0.079611}%
\vSa{72.951989}{143.491783}{0.000000}{0.042716}%
\vSa{72.687597}{143.491783}{-54.980437}{0.079611}%
\vSa{72.695517}{143.426585}{-66.876938}{0.138688}%
\vSa{72.743449}{143.299038}{-69.567320}{0.196696}%
\vSa{72.812542}{143.114717}{-69.382118}{0.248987}%
\vSa{72.903923}{142.881678}{-67.830291}{0.293253}%
\vSa{73.020925}{142.610105}{-65.389239}{0.328037}%
\vSa{73.166739}{142.311868}{-62.204349}{0.352546}%
\vSa{73.343904}{142.000000}{-58.274254}{0.366655}%
\vSa{73.554186}{141.688132}{-53.511148}{0.370955}%
\vSa{73.798621}{141.389895}{-47.765385}{0.366793}%
\vSa{74.077550}{141.118322}{-40.847245}{0.356305}%
\vSa{74.390468}{140.885283}{-32.570852}{0.342386}%
\vSa{74.735288}{140.700962}{-22.845937}{0.328513}%
\vSa{75.106806}{140.573415}{-11.820804}{0.318270}%
\vSa{75.495146}{140.508217}{0.000000}{0.314490}%
\vSa{75.732817}{140.508217}{11.820804}{0.318270}%
\vSa{75.975561}{140.573415}{22.845937}{0.328513}%
\vSa{76.222020}{140.700962}{32.570852}{0.342386}%
\vSa{76.467169}{140.885283}{40.847245}{0.356305}%
\vSa{76.704316}{141.118322}{47.765385}{0.366793}%
\vSa{76.927022}{141.389895}{53.511148}{0.370955}%
\vSa{77.130140}{141.688132}{58.274254}{0.366655}%
\vSa{77.310182}{142.000000}{62.204349}{0.352546}%
}}%
{\color{black!40}\vlB{%
\vSa{77.465377}{142.311868}{65.389239}{0.328037}%
\vSa{77.595647}{142.610105}{67.830291}{0.293253}%
\vSa{77.702601}{142.881678}{69.382118}{0.248987}%
\vSa{77.789853}{143.114717}{69.567320}{0.196696}%
\vSa{77.865054}{143.299038}{66.876938}{0.138688}%
\vSa{77.957283}{143.426585}{54.980437}{0.079611}%
\vSa{78.310077}{143.491783}{0.000000}{0.042716}%
\vSa{78.045684}{143.491783}{-54.980437}{0.079611}%
\vSa{78.053604}{143.426585}{-66.876938}{0.138688}%
\vSa{78.101536}{143.299038}{-69.567320}{0.196696}%
\vSa{78.170629}{143.114717}{-69.382118}{0.248987}%
\vSa{78.262010}{142.881678}{-67.830291}{0.293253}%
\vSa{78.379012}{142.610105}{-65.389239}{0.328037}%
\vSa{78.524826}{142.311868}{-62.204349}{0.352546}%
\vSa{78.701991}{142.000000}{-58.274254}{0.366655}%
\vSa{78.912274}{141.688132}{-53.511148}{0.370955}%
\vSa{79.156708}{141.389895}{-47.765385}{0.366793}%
\vSa{79.435637}{141.118322}{-40.847245}{0.356305}%
\vSa{79.748555}{140.885283}{-32.570852}{0.342386}%
\vSa{80.093375}{140.700962}{-22.845937}{0.328513}%
\vSa{80.464893}{140.573415}{-11.820804}{0.318270}%
\vSa{80.853233}{140.508217}{0.000000}{0.314490}%
\vSa{81.090904}{140.508217}{11.820804}{0.318270}%
\vSa{81.333648}{140.573415}{22.845937}{0.328513}%
\vSa{81.580107}{140.700962}{32.570852}{0.342386}%
\vSa{81.825257}{140.885283}{40.847245}{0.356305}%
\vSa{82.062403}{141.118322}{47.765385}{0.366793}%
\vSa{82.285109}{141.389895}{53.511148}{0.370955}%
\vSa{82.488227}{141.688132}{58.274254}{0.366655}%
\vSa{82.668269}{142.000000}{62.204349}{0.352546}%
\vSa{82.823465}{142.311868}{65.389239}{0.328037}%
\vSa{82.953734}{142.610105}{67.830291}{0.293253}%
}}%
{\color{black!40}\vlB{%
\vSa{83.060689}{142.881678}{69.382118}{0.248987}%
\vSa{83.147940}{143.114717}{69.567320}{0.196696}%
\vSa{83.223141}{143.299038}{66.876938}{0.138688}%
\vSa{83.315370}{143.426585}{54.980437}{0.079611}%
\vSa{83.668164}{143.491783}{0.000000}{0.042716}%
\vSa{83.403771}{143.491783}{-54.980437}{0.079611}%
\vSa{83.411691}{143.426585}{-66.876938}{0.138688}%
\vSa{83.459623}{143.299038}{-69.567320}{0.196696}%
\vSa{83.528716}{143.114717}{-69.382118}{0.248987}%
\vSa{83.620098}{142.881678}{-67.830291}{0.293253}%
\vSa{83.737099}{142.610105}{-65.389239}{0.328037}%
\vSa{83.882914}{142.311868}{-62.204349}{0.352546}%
\vSa{84.060078}{142.000000}{-58.274254}{0.366655}%
\vSa{84.270361}{141.688132}{-53.511148}{0.370955}%
\vSa{84.514795}{141.389895}{-47.765385}{0.366793}%
\vSa{84.793725}{141.118322}{-40.847245}{0.356305}%
\vSa{85.106642}{140.885283}{-32.570852}{0.342386}%
\vSa{85.451463}{140.700962}{-22.845937}{0.328513}%
\vSa{85.822981}{140.573415}{-11.820804}{0.318270}%
\vSa{86.211320}{140.508217}{0.000000}{0.314490}%
\vSa{86.448991}{140.508217}{11.820804}{0.318270}%
\vSa{86.691735}{140.573415}{22.845937}{0.328513}%
\vSa{86.938194}{140.700962}{32.570852}{0.342386}%
\vSa{87.183344}{140.885283}{40.847245}{0.356305}%
\vSa{87.420490}{141.118322}{47.765385}{0.366793}%
\vSa{87.643196}{141.389895}{53.511148}{0.370955}%
\vSa{87.846315}{141.688132}{58.274254}{0.366655}%
\vSa{88.026356}{142.000000}{62.204349}{0.352546}%
\vSa{88.181552}{142.311868}{65.389239}{0.328037}%
\vSa{88.311821}{142.610105}{67.830291}{0.293253}%
\vSa{88.418776}{142.881678}{69.382118}{0.248987}%
\vSa{88.506028}{143.114717}{69.567320}{0.196696}%
}}%
{\color{black!40}\vlB{%
\vSa{88.581228}{143.299038}{66.876938}{0.138688}%
\vSa{88.673457}{143.426585}{54.980437}{0.079611}%
\vSa{89.026251}{143.491783}{0.000000}{0.042716}%
\vSa{88.761858}{143.491783}{-54.980437}{0.079611}%
\vSa{88.769779}{143.426585}{-66.876938}{0.138688}%
\vSa{88.817710}{143.299038}{-69.567320}{0.196696}%
\vSa{88.886803}{143.114717}{-69.382118}{0.248987}%
\vSa{88.978185}{142.881678}{-67.830291}{0.293253}%
\vSa{89.095186}{142.610105}{-65.389239}{0.328037}%
\vSa{89.241001}{142.311868}{-62.204349}{0.352546}%
\vSa{89.418165}{142.000000}{-58.274254}{0.366655}%
\vSa{89.628448}{141.688132}{-53.511148}{0.370955}%
\vSa{89.872883}{141.389895}{-47.765385}{0.366793}%
\vSa{90.151812}{141.118322}{-40.847245}{0.356305}%
\vSa{90.464729}{140.885283}{-32.570852}{0.342386}%
\vSa{90.809550}{140.700962}{-22.845937}{0.328513}%
\vSa{91.181068}{140.573415}{-11.820804}{0.318270}%
\vSa{91.569408}{140.508217}{0.000000}{0.314490}%
\vSa{91.807078}{140.508217}{11.820804}{0.318270}%
\vSa{92.049823}{140.573415}{22.845937}{0.328513}%
\vSa{92.296282}{140.700962}{32.570852}{0.342386}%
\vSa{92.541431}{140.885283}{40.847245}{0.356305}%
\vSa{92.778577}{141.118322}{47.765385}{0.366793}%
\vSa{93.001283}{141.389895}{53.511148}{0.370955}%
\vSa{93.204402}{141.688132}{58.274254}{0.366655}%
\vSa{93.716174}{142.000000}{0.000000}{2.000000}%
}}%
{\color{vltBlue}\vlB{%
\vSs{64.425000}{146.648829}{90.000000}{2.000000}%
\vSs{64.406774}{148.648829}{150.704159}{0.357603}%
\vSs{64.135412}{148.823811}{153.731401}{0.332584}%
\vSs{63.883915}{148.971005}{155.941809}{0.297408}%
\vSs{63.661883}{149.092248}{157.137490}{0.252908}%
\vSs{63.473837}{149.190508}{156.734047}{0.200636}%
\vSs{63.312182}{149.269759}{152.978976}{0.143176}%
\vSs{63.132534}{149.334807}{139.204441}{0.086122}%
\vSs{62.933217}{149.391075}{90.000000}{0.053299}%
\vSs{63.132534}{149.444375}{40.795559}{0.086122}%
\vSs{63.312182}{149.500643}{27.021024}{0.143176}%
\vSs{63.473837}{149.565690}{23.265953}{0.200636}%
\vSs{63.661883}{149.644942}{22.862510}{0.252908}%
\vSs{63.883915}{149.743202}{24.058191}{0.297408}%
\vSs{64.135412}{149.864444}{26.268599}{0.332584}%
\vSs{64.406774}{150.011639}{29.295841}{0.357603}%
\vSs{64.685898}{150.186621}{33.111133}{0.372329}%
\vSs{64.959598}{150.390012}{37.780914}{0.377344}%
\vSs{65.214773}{150.621189}{43.435170}{0.373989}%
\vSs{65.439650}{150.878319}{50.241249}{0.364377}%
\vSs{65.625194}{151.158431}{58.358284}{0.351351}%
\vSs{65.766473}{151.457552}{67.850016}{0.338291}%
\vSs{65.863014}{151.770878}{78.557178}{0.328636}%
\vSs{65.916783}{152.092981}{90.000000}{0.325073}%
\vSs{65.863014}{152.418054}{101.442822}{0.328636}%
\vSs{65.766473}{152.740158}{112.149984}{0.338291}%
\vSs{65.625194}{153.053483}{121.641716}{0.351351}%
\vSs{65.439650}{153.352604}{129.758751}{0.364377}%
\vSs{65.214773}{153.632717}{136.564830}{0.373989}%
\vSs{64.959598}{153.889846}{142.219086}{0.377344}%
\vSs{64.685898}{154.121024}{146.888867}{0.372329}%
\vSs{64.406774}{154.324414}{150.704159}{0.357603}%
}}%
{\color{vltBlue}\vlB{%
\vSs{64.135412}{154.499396}{153.731401}{0.332584}%
\vSs{63.883915}{154.646591}{155.941809}{0.297408}%
\vSs{63.661883}{154.767834}{157.137490}{0.252908}%
\vSs{63.473837}{154.866094}{156.734047}{0.200636}%
\vSs{63.312182}{154.945345}{152.978976}{0.143176}%
\vSs{63.132534}{155.010392}{139.204441}{0.086122}%
\vSs{62.933217}{155.066661}{90.000000}{0.053299}%
\vSs{63.132534}{155.119960}{40.795559}{0.086122}%
\vSs{63.312182}{155.176229}{27.021024}{0.143176}%
\vSs{63.473837}{155.241276}{23.265953}{0.200636}%
\vSs{63.661883}{155.320527}{22.862510}{0.252908}%
\vSs{63.883915}{155.418788}{24.058191}{0.297408}%
\vSs{64.135412}{155.540030}{26.268599}{0.332584}%
\vSs{64.406774}{155.687225}{29.295841}{0.357603}%
\vSs{64.685898}{155.862207}{33.111133}{0.372329}%
\vSs{64.959598}{156.065597}{37.780914}{0.377344}%
\vSs{65.214773}{156.296775}{43.435170}{0.373989}%
\vSs{65.439650}{156.553905}{50.241249}{0.364377}%
\vSs{65.625194}{156.834017}{58.358284}{0.351351}%
\vSs{65.766473}{157.133138}{67.850016}{0.338291}%
\vSs{65.863014}{157.446463}{78.557178}{0.328636}%
\vSs{65.916783}{157.768567}{90.000000}{0.325073}%
\vSs{65.863014}{158.093640}{101.442822}{0.328636}%
\vSs{65.766473}{158.415744}{112.149984}{0.338291}%
\vSs{65.625194}{158.729069}{121.641716}{0.351351}%
\vSs{65.439650}{159.028190}{129.758751}{0.364377}%
\vSs{65.214773}{159.308302}{136.564830}{0.373989}%
\vSs{64.959598}{159.565432}{142.219086}{0.377344}%
\vSs{64.685898}{159.796610}{146.888867}{0.372329}%
\vSs{64.406774}{160.000000}{150.704159}{0.357603}%
\vSs{64.135412}{160.174982}{153.731401}{0.332584}%
\vSs{63.883915}{160.322177}{155.941809}{0.297408}%
}}%
{\color{vltBlue}\vlB{%
\vSs{63.661883}{160.443420}{157.137490}{0.252908}%
\vSs{63.473837}{160.541680}{156.734047}{0.200636}%
\vSs{63.312182}{160.620931}{152.978976}{0.143176}%
\vSs{63.132534}{160.685978}{139.204441}{0.086122}%
\vSs{62.933217}{160.742247}{90.000000}{0.053299}%
\vSs{63.132534}{160.795546}{40.795559}{0.086122}%
\vSs{63.312182}{160.851815}{27.021024}{0.143176}%
\vSs{63.473837}{160.916862}{23.265953}{0.200636}%
\vSs{63.661883}{160.996113}{22.862510}{0.252908}%
\vSs{63.883915}{161.094373}{24.058191}{0.297408}%
\vSs{64.135412}{161.215616}{26.268599}{0.332584}%
\vSs{64.406774}{161.362811}{29.295841}{0.357603}%
\vSs{64.685898}{161.537793}{33.111133}{0.372329}%
\vSs{64.959598}{161.741183}{37.780914}{0.377344}%
\vSs{65.214773}{161.972361}{43.435170}{0.373989}%
\vSs{65.439650}{162.229490}{50.241249}{0.364377}%
\vSs{65.625194}{162.509603}{58.358284}{0.351351}%
\vSs{65.766473}{162.808724}{67.850016}{0.338291}%
\vSs{65.863014}{163.122049}{78.557178}{0.328636}%
\vSs{65.916783}{163.444153}{90.000000}{0.325073}%
\vSs{65.863014}{163.769226}{101.442822}{0.328636}%
\vSs{65.766473}{164.091330}{112.149984}{0.338291}%
\vSs{65.625194}{164.404655}{121.641716}{0.351351}%
\vSs{65.439650}{164.703776}{129.758751}{0.364377}%
\vSs{65.214773}{164.983888}{136.564830}{0.373989}%
\vSs{64.959598}{165.241018}{142.219086}{0.377344}%
\vSs{64.685898}{165.472195}{146.888867}{0.372329}%
\vSs{64.406774}{165.675586}{150.704159}{0.357603}%
\vSs{64.135412}{165.850568}{153.731401}{0.332584}%
\vSs{63.883915}{165.997763}{155.941809}{0.297408}%
\vSs{63.661883}{166.119005}{157.137490}{0.252908}%
\vSs{63.473837}{166.217265}{156.734047}{0.200636}%
}}%
{\color{vltBlue}\vlB{%
\vSs{63.312182}{166.296517}{152.978976}{0.143176}%
\vSs{63.132534}{166.361564}{139.204441}{0.086122}%
\vSs{62.933217}{166.417833}{90.000000}{0.053299}%
\vSs{63.132534}{166.471132}{40.795559}{0.086122}%
\vSs{63.312182}{166.527400}{27.021024}{0.143176}%
\vSs{63.473837}{166.592448}{23.265953}{0.200636}%
\vSs{63.661883}{166.671699}{22.862510}{0.252908}%
\vSs{63.883915}{166.769959}{24.058191}{0.297408}%
\vSs{64.135412}{166.891202}{26.268599}{0.332584}%
\vSs{64.406774}{167.038396}{29.295841}{0.357603}%
\vSs{64.685898}{167.213379}{33.111133}{0.372329}%
\vSs{64.959598}{167.416769}{37.780914}{0.377344}%
\vSs{65.214773}{167.647946}{43.435170}{0.373989}%
\vSs{65.439650}{167.905076}{50.241249}{0.364377}%
\vSs{65.625194}{168.185188}{58.358284}{0.351351}%
\vSs{65.766473}{168.484310}{67.850016}{0.338291}%
\vSs{65.863014}{168.797635}{78.557178}{0.328636}%
\vSs{65.916783}{169.119738}{90.000000}{0.325073}%
\vSs{65.863014}{169.444812}{101.442822}{0.328636}%
\vSs{65.766473}{169.766915}{112.149984}{0.338291}%
\vSs{65.625194}{170.080241}{121.641716}{0.351351}%
\vSs{65.439650}{170.379362}{129.758751}{0.364377}%
\vSs{65.214773}{170.659474}{136.564830}{0.373989}%
\vSs{64.959598}{170.916604}{142.219086}{0.377344}%
\vSs{64.685898}{171.147781}{146.888867}{0.372329}%
\vSs{64.425000}{171.351171}{90.000000}{2.000000}%
}}%
{\color{black!40}\vlB{%
\vSa{106.283826}{142.000000}{0.000000}{2.000000}%
\vSa{107.952094}{142.000000}{62.204349}{0.352546}%
\vSa{108.107290}{142.311868}{65.389239}{0.328037}%
\vSa{108.237560}{142.610105}{67.830291}{0.293253}%
\vSa{108.344514}{142.881678}{69.382118}{0.248987}%
\vSa{108.431766}{143.114717}{69.567320}{0.196696}%
\vSa{108.506966}{143.299038}{66.876938}{0.138688}%
\vSa{108.599196}{143.426585}{54.980437}{0.079611}%
\vSa{108.951989}{143.491783}{0.000000}{0.042716}%
\vSa{108.687597}{143.491783}{-54.980437}{0.079611}%
\vSa{108.695517}{143.426585}{-66.876938}{0.138688}%
\vSa{108.743449}{143.299038}{-69.567320}{0.196696}%
\vSa{108.812542}{143.114717}{-69.382118}{0.248987}%
\vSa{108.903923}{142.881678}{-67.830291}{0.293253}%
\vSa{109.020925}{142.610105}{-65.389239}{0.328037}%
\vSa{109.166739}{142.311868}{-62.204349}{0.352546}%
\vSa{109.343904}{142.000000}{-58.274254}{0.366655}%
\vSa{109.554186}{141.688132}{-53.511148}{0.370955}%
\vSa{109.798621}{141.389895}{-47.765385}{0.366793}%
\vSa{110.077550}{141.118322}{-40.847245}{0.356305}%
\vSa{110.390468}{140.885283}{-32.570852}{0.342386}%
\vSa{110.735288}{140.700962}{-22.845937}{0.328513}%
\vSa{111.106806}{140.573415}{-11.820804}{0.318270}%
\vSa{111.495146}{140.508217}{0.000000}{0.314490}%
\vSa{111.732817}{140.508217}{11.820804}{0.318270}%
\vSa{111.975561}{140.573415}{22.845937}{0.328513}%
\vSa{112.222020}{140.700962}{32.570852}{0.342386}%
\vSa{112.467169}{140.885283}{40.847245}{0.356305}%
\vSa{112.704316}{141.118322}{47.765385}{0.366793}%
\vSa{112.927022}{141.389895}{53.511148}{0.370955}%
\vSa{113.130140}{141.688132}{58.274254}{0.366655}%
\vSa{113.310182}{142.000000}{62.204349}{0.352546}%
}}%
{\color{black!40}\vlB{%
\vSa{113.465377}{142.311868}{65.389239}{0.328037}%
\vSa{113.595647}{142.610105}{67.830291}{0.293253}%
\vSa{113.702601}{142.881678}{69.382118}{0.248987}%
\vSa{113.789853}{143.114717}{69.567320}{0.196696}%
\vSa{113.865054}{143.299038}{66.876938}{0.138688}%
\vSa{113.957283}{143.426585}{54.980437}{0.079611}%
\vSa{114.310077}{143.491783}{0.000000}{0.042716}%
\vSa{114.045684}{143.491783}{-54.980437}{0.079611}%
\vSa{114.053604}{143.426585}{-66.876938}{0.138688}%
\vSa{114.101536}{143.299038}{-69.567320}{0.196696}%
\vSa{114.170629}{143.114717}{-69.382118}{0.248987}%
\vSa{114.262010}{142.881678}{-67.830291}{0.293253}%
\vSa{114.379012}{142.610105}{-65.389239}{0.328037}%
\vSa{114.524826}{142.311868}{-62.204349}{0.352546}%
\vSa{114.701991}{142.000000}{-58.274254}{0.366655}%
\vSa{114.912274}{141.688132}{-53.511148}{0.370955}%
\vSa{115.156708}{141.389895}{-47.765385}{0.366793}%
\vSa{115.435637}{141.118322}{-40.847245}{0.356305}%
\vSa{115.748555}{140.885283}{-32.570852}{0.342386}%
\vSa{116.093375}{140.700962}{-22.845937}{0.328513}%
\vSa{116.464893}{140.573415}{-11.820804}{0.318270}%
\vSa{116.853233}{140.508217}{0.000000}{0.314490}%
\vSa{117.090904}{140.508217}{11.820804}{0.318270}%
\vSa{117.333648}{140.573415}{22.845937}{0.328513}%
\vSa{117.580107}{140.700962}{32.570852}{0.342386}%
\vSa{117.825257}{140.885283}{40.847245}{0.356305}%
\vSa{118.062403}{141.118322}{47.765385}{0.366793}%
\vSa{118.285109}{141.389895}{53.511148}{0.370955}%
\vSa{118.488227}{141.688132}{58.274254}{0.366655}%
\vSa{118.668269}{142.000000}{62.204349}{0.352546}%
\vSa{118.823465}{142.311868}{65.389239}{0.328037}%
\vSa{118.953734}{142.610105}{67.830291}{0.293253}%
}}%
{\color{black!40}\vlB{%
\vSa{119.060689}{142.881678}{69.382118}{0.248987}%
\vSa{119.147940}{143.114717}{69.567320}{0.196696}%
\vSa{119.223141}{143.299038}{66.876938}{0.138688}%
\vSa{119.315370}{143.426585}{54.980437}{0.079611}%
\vSa{119.668164}{143.491783}{0.000000}{0.042716}%
\vSa{119.403771}{143.491783}{-54.980437}{0.079611}%
\vSa{119.411691}{143.426585}{-66.876938}{0.138688}%
\vSa{119.459623}{143.299038}{-69.567320}{0.196696}%
\vSa{119.528716}{143.114717}{-69.382118}{0.248987}%
\vSa{119.620098}{142.881678}{-67.830291}{0.293253}%
\vSa{119.737099}{142.610105}{-65.389239}{0.328037}%
\vSa{119.882914}{142.311868}{-62.204349}{0.352546}%
\vSa{120.060078}{142.000000}{-58.274254}{0.366655}%
\vSa{120.270361}{141.688132}{-53.511148}{0.370955}%
\vSa{120.514795}{141.389895}{-47.765385}{0.366793}%
\vSa{120.793725}{141.118322}{-40.847245}{0.356305}%
\vSa{121.106642}{140.885283}{-32.570852}{0.342386}%
\vSa{121.451463}{140.700962}{-22.845937}{0.328513}%
\vSa{121.822981}{140.573415}{-11.820804}{0.318270}%
\vSa{122.211320}{140.508217}{0.000000}{0.314490}%
\vSa{122.448991}{140.508217}{11.820804}{0.318270}%
\vSa{122.691735}{140.573415}{22.845937}{0.328513}%
\vSa{122.938194}{140.700962}{32.570852}{0.342386}%
\vSa{123.183344}{140.885283}{40.847245}{0.356305}%
\vSa{123.420490}{141.118322}{47.765385}{0.366793}%
\vSa{123.643196}{141.389895}{53.511148}{0.370955}%
\vSa{123.846315}{141.688132}{58.274254}{0.366655}%
\vSa{124.026356}{142.000000}{62.204349}{0.352546}%
\vSa{124.181552}{142.311868}{65.389239}{0.328037}%
\vSa{124.311821}{142.610105}{67.830291}{0.293253}%
\vSa{124.418776}{142.881678}{69.382118}{0.248987}%
\vSa{124.506028}{143.114717}{69.567320}{0.196696}%
}}%
{\color{black!40}\vlB{%
\vSa{124.581228}{143.299038}{66.876938}{0.138688}%
\vSa{124.673457}{143.426585}{54.980437}{0.079611}%
\vSa{125.026251}{143.491783}{0.000000}{0.042716}%
\vSa{124.761858}{143.491783}{-54.980437}{0.079611}%
\vSa{124.769779}{143.426585}{-66.876938}{0.138688}%
\vSa{124.817710}{143.299038}{-69.567320}{0.196696}%
\vSa{124.886803}{143.114717}{-69.382118}{0.248987}%
\vSa{124.978185}{142.881678}{-67.830291}{0.293253}%
\vSa{125.095186}{142.610105}{-65.389239}{0.328037}%
\vSa{125.241001}{142.311868}{-62.204349}{0.352546}%
\vSa{125.418165}{142.000000}{-58.274254}{0.366655}%
\vSa{125.628448}{141.688132}{-53.511148}{0.370955}%
\vSa{125.872883}{141.389895}{-47.765385}{0.366793}%
\vSa{126.151812}{141.118322}{-40.847245}{0.356305}%
\vSa{126.464729}{140.885283}{-32.570852}{0.342386}%
\vSa{126.809550}{140.700962}{-22.845937}{0.328513}%
\vSa{127.181068}{140.573415}{-11.820804}{0.318270}%
\vSa{127.569408}{140.508217}{0.000000}{0.314490}%
\vSa{127.807078}{140.508217}{11.820804}{0.318270}%
\vSa{128.049823}{140.573415}{22.845937}{0.328513}%
\vSa{128.296282}{140.700962}{32.570852}{0.342386}%
\vSa{128.541431}{140.885283}{40.847245}{0.356305}%
\vSa{128.778577}{141.118322}{47.765385}{0.366793}%
\vSa{129.001283}{141.389895}{53.511148}{0.370955}%
\vSa{129.204402}{141.688132}{58.274254}{0.366655}%
\vSa{129.716174}{142.000000}{0.000000}{2.000000}%
}}%
{\color{vltBlue}\vlB{%
\vSs{100.425000}{146.648829}{90.000000}{2.000000}%
\vSs{100.406774}{148.648829}{150.704159}{0.357603}%
\vSs{100.135412}{148.823811}{153.731401}{0.332584}%
\vSs{99.883915}{148.971005}{155.941809}{0.297408}%
\vSs{99.661883}{149.092248}{157.137490}{0.252908}%
\vSs{99.473837}{149.190508}{156.734047}{0.200636}%
\vSs{99.312182}{149.269759}{152.978976}{0.143176}%
\vSs{99.132534}{149.334807}{139.204441}{0.086122}%
\vSs{98.933217}{149.391075}{90.000000}{0.053299}%
\vSs{99.132534}{149.444375}{40.795559}{0.086122}%
\vSs{99.312182}{149.500643}{27.021024}{0.143176}%
\vSs{99.473837}{149.565690}{23.265953}{0.200636}%
\vSs{99.661883}{149.644942}{22.862510}{0.252908}%
\vSs{99.883915}{149.743202}{24.058191}{0.297408}%
\vSs{100.135412}{149.864444}{26.268599}{0.332584}%
\vSs{100.406774}{150.011639}{29.295841}{0.357603}%
\vSs{100.685898}{150.186621}{33.111133}{0.372329}%
\vSs{100.959598}{150.390012}{37.780914}{0.377344}%
\vSs{101.214773}{150.621189}{43.435170}{0.373989}%
\vSs{101.439650}{150.878319}{50.241249}{0.364377}%
\vSs{101.625194}{151.158431}{58.358284}{0.351351}%
\vSs{101.766473}{151.457552}{67.850016}{0.338291}%
\vSs{101.863014}{151.770878}{78.557178}{0.328636}%
\vSs{101.916783}{152.092981}{90.000000}{0.325073}%
\vSs{101.863014}{152.418054}{101.442822}{0.328636}%
\vSs{101.766473}{152.740158}{112.149984}{0.338291}%
\vSs{101.625194}{153.053483}{121.641716}{0.351351}%
\vSs{101.439650}{153.352604}{129.758751}{0.364377}%
\vSs{101.214773}{153.632717}{136.564830}{0.373989}%
\vSs{100.959598}{153.889846}{142.219086}{0.377344}%
\vSs{100.685898}{154.121024}{146.888867}{0.372329}%
\vSs{100.406774}{154.324414}{150.704159}{0.357603}%
}}%
{\color{vltBlue}\vlB{%
\vSs{100.135412}{154.499396}{153.731401}{0.332584}%
\vSs{99.883915}{154.646591}{155.941809}{0.297408}%
\vSs{99.661883}{154.767834}{157.137490}{0.252908}%
\vSs{99.473837}{154.866094}{156.734047}{0.200636}%
\vSs{99.312182}{154.945345}{152.978976}{0.143176}%
\vSs{99.132534}{155.010392}{139.204441}{0.086122}%
\vSs{98.933217}{155.066661}{90.000000}{0.053299}%
\vSs{99.132534}{155.119960}{40.795559}{0.086122}%
\vSs{99.312182}{155.176229}{27.021024}{0.143176}%
\vSs{99.473837}{155.241276}{23.265953}{0.200636}%
\vSs{99.661883}{155.320527}{22.862510}{0.252908}%
\vSs{99.883915}{155.418788}{24.058191}{0.297408}%
\vSs{100.135412}{155.540030}{26.268599}{0.332584}%
\vSs{100.406774}{155.687225}{29.295841}{0.357603}%
\vSs{100.685898}{155.862207}{33.111133}{0.372329}%
\vSs{100.959598}{156.065597}{37.780914}{0.377344}%
\vSs{101.214773}{156.296775}{43.435170}{0.373989}%
\vSs{101.439650}{156.553905}{50.241249}{0.364377}%
\vSs{101.625194}{156.834017}{58.358284}{0.351351}%
\vSs{101.766473}{157.133138}{67.850016}{0.338291}%
\vSs{101.863014}{157.446463}{78.557178}{0.328636}%
\vSs{101.916783}{157.768567}{90.000000}{0.325073}%
\vSs{101.863014}{158.093640}{101.442822}{0.328636}%
\vSs{101.766473}{158.415744}{112.149984}{0.338291}%
\vSs{101.625194}{158.729069}{121.641716}{0.351351}%
\vSs{101.439650}{159.028190}{129.758751}{0.364377}%
\vSs{101.214773}{159.308302}{136.564830}{0.373989}%
\vSs{100.959598}{159.565432}{142.219086}{0.377344}%
\vSs{100.685898}{159.796610}{146.888867}{0.372329}%
\vSs{100.406774}{160.000000}{150.704159}{0.357603}%
\vSs{100.135412}{160.174982}{153.731401}{0.332584}%
\vSs{99.883915}{160.322177}{155.941809}{0.297408}%
}}%
{\color{vltBlue}\vlB{%
\vSs{99.661883}{160.443420}{157.137490}{0.252908}%
\vSs{99.473837}{160.541680}{156.734047}{0.200636}%
\vSs{99.312182}{160.620931}{152.978976}{0.143176}%
\vSs{99.132534}{160.685978}{139.204441}{0.086122}%
\vSs{98.933217}{160.742247}{90.000000}{0.053299}%
\vSs{99.132534}{160.795546}{40.795559}{0.086122}%
\vSs{99.312182}{160.851815}{27.021024}{0.143176}%
\vSs{99.473837}{160.916862}{23.265953}{0.200636}%
\vSs{99.661883}{160.996113}{22.862510}{0.252908}%
\vSs{99.883915}{161.094373}{24.058191}{0.297408}%
\vSs{100.135412}{161.215616}{26.268599}{0.332584}%
\vSs{100.406774}{161.362811}{29.295841}{0.357603}%
\vSs{100.685898}{161.537793}{33.111133}{0.372329}%
\vSs{100.959598}{161.741183}{37.780914}{0.377344}%
\vSs{101.214773}{161.972361}{43.435170}{0.373989}%
\vSs{101.439650}{162.229490}{50.241249}{0.364377}%
\vSs{101.625194}{162.509603}{58.358284}{0.351351}%
\vSs{101.766473}{162.808724}{67.850016}{0.338291}%
\vSs{101.863014}{163.122049}{78.557178}{0.328636}%
\vSs{101.916783}{163.444153}{90.000000}{0.325073}%
\vSs{101.863014}{163.769226}{101.442822}{0.328636}%
\vSs{101.766473}{164.091330}{112.149984}{0.338291}%
\vSs{101.625194}{164.404655}{121.641716}{0.351351}%
\vSs{101.439650}{164.703776}{129.758751}{0.364377}%
\vSs{101.214773}{164.983888}{136.564830}{0.373989}%
\vSs{100.959598}{165.241018}{142.219086}{0.377344}%
\vSs{100.685898}{165.472195}{146.888867}{0.372329}%
\vSs{100.406774}{165.675586}{150.704159}{0.357603}%
\vSs{100.135412}{165.850568}{153.731401}{0.332584}%
\vSs{99.883915}{165.997763}{155.941809}{0.297408}%
\vSs{99.661883}{166.119005}{157.137490}{0.252908}%
\vSs{99.473837}{166.217265}{156.734047}{0.200636}%
}}%
{\color{vltBlue}\vlB{%
\vSs{99.312182}{166.296517}{152.978976}{0.143176}%
\vSs{99.132534}{166.361564}{139.204441}{0.086122}%
\vSs{98.933217}{166.417833}{90.000000}{0.053299}%
\vSs{99.132534}{166.471132}{40.795559}{0.086122}%
\vSs{99.312182}{166.527400}{27.021024}{0.143176}%
\vSs{99.473837}{166.592448}{23.265953}{0.200636}%
\vSs{99.661883}{166.671699}{22.862510}{0.252908}%
\vSs{99.883915}{166.769959}{24.058191}{0.297408}%
\vSs{100.135412}{166.891202}{26.268599}{0.332584}%
\vSs{100.406774}{167.038396}{29.295841}{0.357603}%
\vSs{100.685898}{167.213379}{33.111133}{0.372329}%
\vSs{100.959598}{167.416769}{37.780914}{0.377344}%
\vSs{101.214773}{167.647946}{43.435170}{0.373989}%
\vSs{101.439650}{167.905076}{50.241249}{0.364377}%
\vSs{101.625194}{168.185188}{58.358284}{0.351351}%
\vSs{101.766473}{168.484310}{67.850016}{0.338291}%
\vSs{101.863014}{168.797635}{78.557178}{0.328636}%
\vSs{101.916783}{169.119738}{90.000000}{0.325073}%
\vSs{101.863014}{169.444812}{101.442822}{0.328636}%
\vSs{101.766473}{169.766915}{112.149984}{0.338291}%
\vSs{101.625194}{170.080241}{121.641716}{0.351351}%
\vSs{101.439650}{170.379362}{129.758751}{0.364377}%
\vSs{101.214773}{170.659474}{136.564830}{0.373989}%
\vSs{100.959598}{170.916604}{142.219086}{0.377344}%
\vSs{100.685898}{171.147781}{146.888867}{0.372329}%
\vSs{100.425000}{171.351171}{90.000000}{2.000000}%
}}%
{\color{black!40}\vlB{%
\vSa{142.283826}{142.000000}{0.000000}{2.000000}%
\vSa{143.952094}{142.000000}{62.204349}{0.352546}%
\vSa{144.107290}{142.311868}{65.389239}{0.328037}%
\vSa{144.237560}{142.610105}{67.830291}{0.293253}%
\vSa{144.344514}{142.881678}{69.382118}{0.248987}%
\vSa{144.431766}{143.114717}{69.567320}{0.196696}%
\vSa{144.506966}{143.299038}{66.876938}{0.138688}%
\vSa{144.599196}{143.426585}{54.980437}{0.079611}%
\vSa{144.951989}{143.491783}{0.000000}{0.042716}%
\vSa{144.687597}{143.491783}{-54.980437}{0.079611}%
\vSa{144.695517}{143.426585}{-66.876938}{0.138688}%
\vSa{144.743449}{143.299038}{-69.567320}{0.196696}%
\vSa{144.812542}{143.114717}{-69.382118}{0.248987}%
\vSa{144.903923}{142.881678}{-67.830291}{0.293253}%
\vSa{145.020925}{142.610105}{-65.389239}{0.328037}%
\vSa{145.166739}{142.311868}{-62.204349}{0.352546}%
\vSa{145.343904}{142.000000}{-58.274254}{0.366655}%
\vSa{145.554186}{141.688132}{-53.511148}{0.370955}%
\vSa{145.798621}{141.389895}{-47.765385}{0.366793}%
\vSa{146.077550}{141.118322}{-40.847245}{0.356305}%
\vSa{146.390468}{140.885283}{-32.570852}{0.342386}%
\vSa{146.735288}{140.700962}{-22.845937}{0.328513}%
\vSa{147.106806}{140.573415}{-11.820804}{0.318270}%
\vSa{147.495146}{140.508217}{0.000000}{0.314490}%
\vSa{147.732817}{140.508217}{11.820804}{0.318270}%
\vSa{147.975561}{140.573415}{22.845937}{0.328513}%
\vSa{148.222020}{140.700962}{32.570852}{0.342386}%
\vSa{148.467169}{140.885283}{40.847245}{0.356305}%
\vSa{148.704316}{141.118322}{47.765385}{0.366793}%
\vSa{148.927022}{141.389895}{53.511148}{0.370955}%
\vSa{149.130140}{141.688132}{58.274254}{0.366655}%
\vSa{149.310182}{142.000000}{62.204349}{0.352546}%
}}%
{\color{black!40}\vlB{%
\vSa{149.465377}{142.311868}{65.389239}{0.328037}%
\vSa{149.595647}{142.610105}{67.830291}{0.293253}%
\vSa{149.702601}{142.881678}{69.382118}{0.248987}%
\vSa{149.789853}{143.114717}{69.567320}{0.196696}%
\vSa{149.865054}{143.299038}{66.876938}{0.138688}%
\vSa{149.957283}{143.426585}{54.980437}{0.079611}%
\vSa{150.310077}{143.491783}{0.000000}{0.042716}%
\vSa{150.045684}{143.491783}{-54.980437}{0.079611}%
\vSa{150.053604}{143.426585}{-66.876938}{0.138688}%
\vSa{150.101536}{143.299038}{-69.567320}{0.196696}%
\vSa{150.170629}{143.114717}{-69.382118}{0.248987}%
\vSa{150.262010}{142.881678}{-67.830291}{0.293253}%
\vSa{150.379012}{142.610105}{-65.389239}{0.328037}%
\vSa{150.524826}{142.311868}{-62.204349}{0.352546}%
\vSa{150.701991}{142.000000}{-58.274254}{0.366655}%
\vSa{150.912274}{141.688132}{-53.511148}{0.370955}%
\vSa{151.156708}{141.389895}{-47.765385}{0.366793}%
\vSa{151.435637}{141.118322}{-40.847245}{0.356305}%
\vSa{151.748555}{140.885283}{-32.570852}{0.342386}%
\vSa{152.093375}{140.700962}{-22.845937}{0.328513}%
\vSa{152.464893}{140.573415}{-11.820804}{0.318270}%
\vSa{152.853233}{140.508217}{0.000000}{0.314490}%
\vSa{153.090904}{140.508217}{11.820804}{0.318270}%
\vSa{153.333648}{140.573415}{22.845937}{0.328513}%
\vSa{153.580107}{140.700962}{32.570852}{0.342386}%
\vSa{153.825257}{140.885283}{40.847245}{0.356305}%
\vSa{154.062403}{141.118322}{47.765385}{0.366793}%
\vSa{154.285109}{141.389895}{53.511148}{0.370955}%
\vSa{154.488227}{141.688132}{58.274254}{0.366655}%
\vSa{154.668269}{142.000000}{62.204349}{0.352546}%
\vSa{154.823465}{142.311868}{65.389239}{0.328037}%
\vSa{154.953734}{142.610105}{67.830291}{0.293253}%
}}%
{\color{black!40}\vlB{%
\vSa{155.060689}{142.881678}{69.382118}{0.248987}%
\vSa{155.147940}{143.114717}{69.567320}{0.196696}%
\vSa{155.223141}{143.299038}{66.876938}{0.138688}%
\vSa{155.315370}{143.426585}{54.980437}{0.079611}%
\vSa{155.668164}{143.491783}{0.000000}{0.042716}%
\vSa{155.403771}{143.491783}{-54.980437}{0.079611}%
\vSa{155.411691}{143.426585}{-66.876938}{0.138688}%
\vSa{155.459623}{143.299038}{-69.567320}{0.196696}%
\vSa{155.528716}{143.114717}{-69.382118}{0.248987}%
\vSa{155.620098}{142.881678}{-67.830291}{0.293253}%
\vSa{155.737099}{142.610105}{-65.389239}{0.328037}%
\vSa{155.882914}{142.311868}{-62.204349}{0.352546}%
\vSa{156.060078}{142.000000}{-58.274254}{0.366655}%
\vSa{156.270361}{141.688132}{-53.511148}{0.370955}%
\vSa{156.514795}{141.389895}{-47.765385}{0.366793}%
\vSa{156.793725}{141.118322}{-40.847245}{0.356305}%
\vSa{157.106642}{140.885283}{-32.570852}{0.342386}%
\vSa{157.451463}{140.700962}{-22.845937}{0.328513}%
\vSa{157.822981}{140.573415}{-11.820804}{0.318270}%
\vSa{158.211320}{140.508217}{0.000000}{0.314490}%
\vSa{158.448991}{140.508217}{11.820804}{0.318270}%
\vSa{158.691735}{140.573415}{22.845937}{0.328513}%
\vSa{158.938194}{140.700962}{32.570852}{0.342386}%
\vSa{159.183344}{140.885283}{40.847245}{0.356305}%
\vSa{159.420490}{141.118322}{47.765385}{0.366793}%
\vSa{159.643196}{141.389895}{53.511148}{0.370955}%
\vSa{159.846315}{141.688132}{58.274254}{0.366655}%
\vSa{160.026356}{142.000000}{62.204349}{0.352546}%
\vSa{160.181552}{142.311868}{65.389239}{0.328037}%
\vSa{160.311821}{142.610105}{67.830291}{0.293253}%
\vSa{160.418776}{142.881678}{69.382118}{0.248987}%
\vSa{160.506028}{143.114717}{69.567320}{0.196696}%
}}%
{\color{black!40}\vlB{%
\vSa{160.581228}{143.299038}{66.876938}{0.138688}%
\vSa{160.673457}{143.426585}{54.980437}{0.079611}%
\vSa{161.026251}{143.491783}{0.000000}{0.042716}%
\vSa{160.761858}{143.491783}{-54.980437}{0.079611}%
\vSa{160.769779}{143.426585}{-66.876938}{0.138688}%
\vSa{160.817710}{143.299038}{-69.567320}{0.196696}%
\vSa{160.886803}{143.114717}{-69.382118}{0.248987}%
\vSa{160.978185}{142.881678}{-67.830291}{0.293253}%
\vSa{161.095186}{142.610105}{-65.389239}{0.328037}%
\vSa{161.241001}{142.311868}{-62.204349}{0.352546}%
\vSa{161.418165}{142.000000}{-58.274254}{0.366655}%
\vSa{161.628448}{141.688132}{-53.511148}{0.370955}%
\vSa{161.872883}{141.389895}{-47.765385}{0.366793}%
\vSa{162.151812}{141.118322}{-40.847245}{0.356305}%
\vSa{162.464729}{140.885283}{-32.570852}{0.342386}%
\vSa{162.809550}{140.700962}{-22.845937}{0.328513}%
\vSa{163.181068}{140.573415}{-11.820804}{0.318270}%
\vSa{163.569408}{140.508217}{0.000000}{0.314490}%
\vSa{163.807078}{140.508217}{11.820804}{0.318270}%
\vSa{164.049823}{140.573415}{22.845937}{0.328513}%
\vSa{164.296282}{140.700962}{32.570852}{0.342386}%
\vSa{164.541431}{140.885283}{40.847245}{0.356305}%
\vSa{164.778577}{141.118322}{47.765385}{0.366793}%
\vSa{165.001283}{141.389895}{53.511148}{0.370955}%
\vSa{165.204402}{141.688132}{58.274254}{0.366655}%
\vSa{165.716174}{142.000000}{0.000000}{2.000000}%
}}%
{\color{vltBlue}\vlB{%
\vSs{136.425000}{146.648829}{90.000000}{2.000000}%
\vSs{136.406774}{148.648829}{150.704159}{0.357603}%
\vSs{136.135412}{148.823811}{153.731401}{0.332584}%
\vSs{135.883915}{148.971005}{155.941809}{0.297408}%
\vSs{135.661883}{149.092248}{157.137490}{0.252908}%
\vSs{135.473837}{149.190508}{156.734047}{0.200636}%
\vSs{135.312182}{149.269759}{152.978976}{0.143176}%
\vSs{135.132534}{149.334807}{139.204441}{0.086122}%
\vSs{134.933217}{149.391075}{90.000000}{0.053299}%
\vSs{135.132534}{149.444375}{40.795559}{0.086122}%
\vSs{135.312182}{149.500643}{27.021024}{0.143176}%
\vSs{135.473837}{149.565690}{23.265953}{0.200636}%
\vSs{135.661883}{149.644942}{22.862510}{0.252908}%
\vSs{135.883915}{149.743202}{24.058191}{0.297408}%
\vSs{136.135412}{149.864444}{26.268599}{0.332584}%
\vSs{136.406774}{150.011639}{29.295841}{0.357603}%
\vSs{136.685898}{150.186621}{33.111133}{0.372329}%
\vSs{136.959598}{150.390012}{37.780914}{0.377344}%
\vSs{137.214773}{150.621189}{43.435170}{0.373989}%
\vSs{137.439650}{150.878319}{50.241249}{0.364377}%
\vSs{137.625194}{151.158431}{58.358284}{0.351351}%
\vSs{137.766473}{151.457552}{67.850016}{0.338291}%
\vSs{137.863014}{151.770878}{78.557178}{0.328636}%
\vSs{137.916783}{152.092981}{90.000000}{0.325073}%
\vSs{137.863014}{152.418054}{101.442822}{0.328636}%
\vSs{137.766473}{152.740158}{112.149984}{0.338291}%
\vSs{137.625194}{153.053483}{121.641716}{0.351351}%
\vSs{137.439650}{153.352604}{129.758751}{0.364377}%
\vSs{137.214773}{153.632717}{136.564830}{0.373989}%
\vSs{136.959598}{153.889846}{142.219086}{0.377344}%
\vSs{136.685898}{154.121024}{146.888867}{0.372329}%
\vSs{136.406774}{154.324414}{150.704159}{0.357603}%
}}%
{\color{vltBlue}\vlB{%
\vSs{136.135412}{154.499396}{153.731401}{0.332584}%
\vSs{135.883915}{154.646591}{155.941809}{0.297408}%
\vSs{135.661883}{154.767834}{157.137490}{0.252908}%
\vSs{135.473837}{154.866094}{156.734047}{0.200636}%
\vSs{135.312182}{154.945345}{152.978976}{0.143176}%
\vSs{135.132534}{155.010392}{139.204441}{0.086122}%
\vSs{134.933217}{155.066661}{90.000000}{0.053299}%
\vSs{135.132534}{155.119960}{40.795559}{0.086122}%
\vSs{135.312182}{155.176229}{27.021024}{0.143176}%
\vSs{135.473837}{155.241276}{23.265953}{0.200636}%
\vSs{135.661883}{155.320527}{22.862510}{0.252908}%
\vSs{135.883915}{155.418788}{24.058191}{0.297408}%
\vSs{136.135412}{155.540030}{26.268599}{0.332584}%
\vSs{136.406774}{155.687225}{29.295841}{0.357603}%
\vSs{136.685898}{155.862207}{33.111133}{0.372329}%
\vSs{136.959598}{156.065597}{37.780914}{0.377344}%
\vSs{137.214773}{156.296775}{43.435170}{0.373989}%
\vSs{137.439650}{156.553905}{50.241249}{0.364377}%
\vSs{137.625194}{156.834017}{58.358284}{0.351351}%
\vSs{137.766473}{157.133138}{67.850016}{0.338291}%
\vSs{137.863014}{157.446463}{78.557178}{0.328636}%
\vSs{137.916783}{157.768567}{90.000000}{0.325073}%
\vSs{137.863014}{158.093640}{101.442822}{0.328636}%
\vSs{137.766473}{158.415744}{112.149984}{0.338291}%
\vSs{137.625194}{158.729069}{121.641716}{0.351351}%
\vSs{137.439650}{159.028190}{129.758751}{0.364377}%
\vSs{137.214773}{159.308302}{136.564830}{0.373989}%
\vSs{136.959598}{159.565432}{142.219086}{0.377344}%
\vSs{136.685898}{159.796610}{146.888867}{0.372329}%
\vSs{136.406774}{160.000000}{150.704159}{0.357603}%
\vSs{136.135412}{160.174982}{153.731401}{0.332584}%
\vSs{135.883915}{160.322177}{155.941809}{0.297408}%
}}%
{\color{vltBlue}\vlB{%
\vSs{135.661883}{160.443420}{157.137490}{0.252908}%
\vSs{135.473837}{160.541680}{156.734047}{0.200636}%
\vSs{135.312182}{160.620931}{152.978976}{0.143176}%
\vSs{135.132534}{160.685978}{139.204441}{0.086122}%
\vSs{134.933217}{160.742247}{90.000000}{0.053299}%
\vSs{135.132534}{160.795546}{40.795559}{0.086122}%
\vSs{135.312182}{160.851815}{27.021024}{0.143176}%
\vSs{135.473837}{160.916862}{23.265953}{0.200636}%
\vSs{135.661883}{160.996113}{22.862510}{0.252908}%
\vSs{135.883915}{161.094373}{24.058191}{0.297408}%
\vSs{136.135412}{161.215616}{26.268599}{0.332584}%
\vSs{136.406774}{161.362811}{29.295841}{0.357603}%
\vSs{136.685898}{161.537793}{33.111133}{0.372329}%
\vSs{136.959598}{161.741183}{37.780914}{0.377344}%
\vSs{137.214773}{161.972361}{43.435170}{0.373989}%
\vSs{137.439650}{162.229490}{50.241249}{0.364377}%
\vSs{137.625194}{162.509603}{58.358284}{0.351351}%
\vSs{137.766473}{162.808724}{67.850016}{0.338291}%
\vSs{137.863014}{163.122049}{78.557178}{0.328636}%
\vSs{137.916783}{163.444153}{90.000000}{0.325073}%
\vSs{137.863014}{163.769226}{101.442822}{0.328636}%
\vSs{137.766473}{164.091330}{112.149984}{0.338291}%
\vSs{137.625194}{164.404655}{121.641716}{0.351351}%
\vSs{137.439650}{164.703776}{129.758751}{0.364377}%
\vSs{137.214773}{164.983888}{136.564830}{0.373989}%
\vSs{136.959598}{165.241018}{142.219086}{0.377344}%
\vSs{136.685898}{165.472195}{146.888867}{0.372329}%
\vSs{136.406774}{165.675586}{150.704159}{0.357603}%
\vSs{136.135412}{165.850568}{153.731401}{0.332584}%
\vSs{135.883915}{165.997763}{155.941809}{0.297408}%
\vSs{135.661883}{166.119005}{157.137490}{0.252908}%
\vSs{135.473837}{166.217265}{156.734047}{0.200636}%
}}%
{\color{vltBlue}\vlB{%
\vSs{135.312182}{166.296517}{152.978976}{0.143176}%
\vSs{135.132534}{166.361564}{139.204441}{0.086122}%
\vSs{134.933217}{166.417833}{90.000000}{0.053299}%
\vSs{135.132534}{166.471132}{40.795559}{0.086122}%
\vSs{135.312182}{166.527400}{27.021024}{0.143176}%
\vSs{135.473837}{166.592448}{23.265953}{0.200636}%
\vSs{135.661883}{166.671699}{22.862510}{0.252908}%
\vSs{135.883915}{166.769959}{24.058191}{0.297408}%
\vSs{136.135412}{166.891202}{26.268599}{0.332584}%
\vSs{136.406774}{167.038396}{29.295841}{0.357603}%
\vSs{136.685898}{167.213379}{33.111133}{0.372329}%
\vSs{136.959598}{167.416769}{37.780914}{0.377344}%
\vSs{137.214773}{167.647946}{43.435170}{0.373989}%
\vSs{137.439650}{167.905076}{50.241249}{0.364377}%
\vSs{137.625194}{168.185188}{58.358284}{0.351351}%
\vSs{137.766473}{168.484310}{67.850016}{0.338291}%
\vSs{137.863014}{168.797635}{78.557178}{0.328636}%
\vSs{137.916783}{169.119738}{90.000000}{0.325073}%
\vSs{137.863014}{169.444812}{101.442822}{0.328636}%
\vSs{137.766473}{169.766915}{112.149984}{0.338291}%
\vSs{137.625194}{170.080241}{121.641716}{0.351351}%
\vSs{137.439650}{170.379362}{129.758751}{0.364377}%
\vSs{137.214773}{170.659474}{136.564830}{0.373989}%
\vSs{136.959598}{170.916604}{142.219086}{0.377344}%
\vSs{136.685898}{171.147781}{146.888867}{0.372329}%
\vSs{136.425000}{171.351171}{90.000000}{2.000000}%
\vSs{172.425000}{146.648829}{90.000000}{2.000000}%
\vSs{172.406774}{148.648829}{150.704159}{0.357603}%
\vSs{172.135412}{148.823811}{153.731401}{0.332584}%
\vSs{171.883915}{148.971005}{155.941809}{0.297408}%
\vSs{171.661883}{149.092248}{157.137490}{0.252908}%
\vSs{171.473837}{149.190508}{156.734047}{0.200636}%
}}%
{\color{vltBlue}\vlB{%
\vSs{171.312182}{149.269759}{152.978976}{0.143176}%
\vSs{171.132534}{149.334807}{139.204441}{0.086122}%
\vSs{170.933217}{149.391075}{90.000000}{0.053299}%
\vSs{171.132534}{149.444375}{40.795559}{0.086122}%
\vSs{171.312182}{149.500643}{27.021024}{0.143176}%
\vSs{171.473837}{149.565690}{23.265953}{0.200636}%
\vSs{171.661883}{149.644942}{22.862510}{0.252908}%
\vSs{171.883915}{149.743202}{24.058191}{0.297408}%
\vSs{172.135412}{149.864444}{26.268599}{0.332584}%
\vSs{172.406774}{150.011639}{29.295841}{0.357603}%
\vSs{172.685898}{150.186621}{33.111133}{0.372329}%
\vSs{172.959598}{150.390012}{37.780914}{0.377344}%
\vSs{173.214773}{150.621189}{43.435170}{0.373989}%
\vSs{173.439650}{150.878319}{50.241249}{0.364377}%
\vSs{173.625194}{151.158431}{58.358284}{0.351351}%
\vSs{173.766473}{151.457552}{67.850016}{0.338291}%
\vSs{173.863014}{151.770878}{78.557178}{0.328636}%
\vSs{173.916783}{152.092981}{90.000000}{0.325073}%
\vSs{173.863014}{152.418054}{101.442822}{0.328636}%
\vSs{173.766473}{152.740158}{112.149984}{0.338291}%
\vSs{173.625194}{153.053483}{121.641716}{0.351351}%
\vSs{173.439650}{153.352604}{129.758751}{0.364377}%
\vSs{173.214773}{153.632717}{136.564830}{0.373989}%
\vSs{172.959598}{153.889846}{142.219086}{0.377344}%
\vSs{172.685898}{154.121024}{146.888867}{0.372329}%
\vSs{172.406774}{154.324414}{150.704159}{0.357603}%
\vSs{172.135412}{154.499396}{153.731401}{0.332584}%
\vSs{171.883915}{154.646591}{155.941809}{0.297408}%
\vSs{171.661883}{154.767834}{157.137490}{0.252908}%
\vSs{171.473837}{154.866094}{156.734047}{0.200636}%
\vSs{171.312182}{154.945345}{152.978976}{0.143176}%
\vSs{171.132534}{155.010392}{139.204441}{0.086122}%
}}%
{\color{vltBlue}\vlB{%
\vSs{170.933217}{155.066661}{90.000000}{0.053299}%
\vSs{171.132534}{155.119960}{40.795559}{0.086122}%
\vSs{171.312182}{155.176229}{27.021024}{0.143176}%
\vSs{171.473837}{155.241276}{23.265953}{0.200636}%
\vSs{171.661883}{155.320527}{22.862510}{0.252908}%
\vSs{171.883915}{155.418788}{24.058191}{0.297408}%
\vSs{172.135412}{155.540030}{26.268599}{0.332584}%
\vSs{172.406774}{155.687225}{29.295841}{0.357603}%
\vSs{172.685898}{155.862207}{33.111133}{0.372329}%
\vSs{172.959598}{156.065597}{37.780914}{0.377344}%
\vSs{173.214773}{156.296775}{43.435170}{0.373989}%
\vSs{173.439650}{156.553905}{50.241249}{0.364377}%
\vSs{173.625194}{156.834017}{58.358284}{0.351351}%
\vSs{173.766473}{157.133138}{67.850016}{0.338291}%
\vSs{173.863014}{157.446463}{78.557178}{0.328636}%
\vSs{173.916783}{157.768567}{90.000000}{0.325073}%
\vSs{173.863014}{158.093640}{101.442822}{0.328636}%
\vSs{173.766473}{158.415744}{112.149984}{0.338291}%
\vSs{173.625194}{158.729069}{121.641716}{0.351351}%
\vSs{173.439650}{159.028190}{129.758751}{0.364377}%
\vSs{173.214773}{159.308302}{136.564830}{0.373989}%
\vSs{172.959598}{159.565432}{142.219086}{0.377344}%
\vSs{172.685898}{159.796610}{146.888867}{0.372329}%
\vSs{172.406774}{160.000000}{150.704159}{0.357603}%
\vSs{172.135412}{160.174982}{153.731401}{0.332584}%
\vSs{171.883915}{160.322177}{155.941809}{0.297408}%
\vSs{171.661883}{160.443420}{157.137490}{0.252908}%
\vSs{171.473837}{160.541680}{156.734047}{0.200636}%
\vSs{171.312182}{160.620931}{152.978976}{0.143176}%
\vSs{171.132534}{160.685978}{139.204441}{0.086122}%
\vSs{170.933217}{160.742247}{90.000000}{0.053299}%
\vSs{171.132534}{160.795546}{40.795559}{0.086122}%
}}%
{\color{vltBlue}\vlB{%
\vSs{171.312182}{160.851815}{27.021024}{0.143176}%
\vSs{171.473837}{160.916862}{23.265953}{0.200636}%
\vSs{171.661883}{160.996113}{22.862510}{0.252908}%
\vSs{171.883915}{161.094373}{24.058191}{0.297408}%
\vSs{172.135412}{161.215616}{26.268599}{0.332584}%
\vSs{172.406774}{161.362811}{29.295841}{0.357603}%
\vSs{172.685898}{161.537793}{33.111133}{0.372329}%
\vSs{172.959598}{161.741183}{37.780914}{0.377344}%
\vSs{173.214773}{161.972361}{43.435170}{0.373989}%
\vSs{173.439650}{162.229490}{50.241249}{0.364377}%
\vSs{173.625194}{162.509603}{58.358284}{0.351351}%
\vSs{173.766473}{162.808724}{67.850016}{0.338291}%
\vSs{173.863014}{163.122049}{78.557178}{0.328636}%
\vSs{173.916783}{163.444153}{90.000000}{0.325073}%
\vSs{173.863014}{163.769226}{101.442822}{0.328636}%
\vSs{173.766473}{164.091330}{112.149984}{0.338291}%
\vSs{173.625194}{164.404655}{121.641716}{0.351351}%
\vSs{173.439650}{164.703776}{129.758751}{0.364377}%
\vSs{173.214773}{164.983888}{136.564830}{0.373989}%
\vSs{172.959598}{165.241018}{142.219086}{0.377344}%
\vSs{172.685898}{165.472195}{146.888867}{0.372329}%
\vSs{172.406774}{165.675586}{150.704159}{0.357603}%
\vSs{172.135412}{165.850568}{153.731401}{0.332584}%
\vSs{171.883915}{165.997763}{155.941809}{0.297408}%
\vSs{171.661883}{166.119005}{157.137490}{0.252908}%
\vSs{171.473837}{166.217265}{156.734047}{0.200636}%
\vSs{171.312182}{166.296517}{152.978976}{0.143176}%
\vSs{171.132534}{166.361564}{139.204441}{0.086122}%
\vSs{170.933217}{166.417833}{90.000000}{0.053299}%
\vSs{171.132534}{166.471132}{40.795559}{0.086122}%
\vSs{171.312182}{166.527400}{27.021024}{0.143176}%
\vSs{171.473837}{166.592448}{23.265953}{0.200636}%
}}%
{\color{vltBlue}\vlB{%
\vSs{171.661883}{166.671699}{22.862510}{0.252908}%
\vSs{171.883915}{166.769959}{24.058191}{0.297408}%
\vSs{172.135412}{166.891202}{26.268599}{0.332584}%
\vSs{172.406774}{167.038396}{29.295841}{0.357603}%
\vSs{172.685898}{167.213379}{33.111133}{0.372329}%
\vSs{172.959598}{167.416769}{37.780914}{0.377344}%
\vSs{173.214773}{167.647946}{43.435170}{0.373989}%
\vSs{173.439650}{167.905076}{50.241249}{0.364377}%
\vSs{173.625194}{168.185188}{58.358284}{0.351351}%
\vSs{173.766473}{168.484310}{67.850016}{0.338291}%
\vSs{173.863014}{168.797635}{78.557178}{0.328636}%
\vSs{173.916783}{169.119738}{90.000000}{0.325073}%
\vSs{173.863014}{169.444812}{101.442822}{0.328636}%
\vSs{173.766473}{169.766915}{112.149984}{0.338291}%
\vSs{173.625194}{170.080241}{121.641716}{0.351351}%
\vSs{173.439650}{170.379362}{129.758751}{0.364377}%
\vSs{173.214773}{170.659474}{136.564830}{0.373989}%
\vSs{172.959598}{170.916604}{142.219086}{0.377344}%
\vSs{172.685898}{171.147781}{146.888867}{0.372329}%
\vSs{172.425000}{171.351171}{90.000000}{2.000000}%
}}%
{\color{black!40}\vlB{%
\vSa{70.283826}{178.000000}{0.000000}{2.000000}%
\vSa{71.952094}{178.000000}{62.204349}{0.352546}%
\vSa{72.107290}{178.311868}{65.389239}{0.328037}%
\vSa{72.237560}{178.610105}{67.830291}{0.293253}%
\vSa{72.344514}{178.881678}{69.382118}{0.248987}%
\vSa{72.431766}{179.114717}{69.567320}{0.196696}%
\vSa{72.506966}{179.299038}{66.876938}{0.138688}%
\vSa{72.599196}{179.426585}{54.980437}{0.079611}%
\vSa{72.951989}{179.491783}{0.000000}{0.042716}%
\vSa{72.687597}{179.491783}{-54.980437}{0.079611}%
\vSa{72.695517}{179.426585}{-66.876938}{0.138688}%
\vSa{72.743449}{179.299038}{-69.567320}{0.196696}%
\vSa{72.812542}{179.114717}{-69.382118}{0.248987}%
\vSa{72.903923}{178.881678}{-67.830291}{0.293253}%
\vSa{73.020925}{178.610105}{-65.389239}{0.328037}%
\vSa{73.166739}{178.311868}{-62.204349}{0.352546}%
\vSa{73.343904}{178.000000}{-58.274254}{0.366655}%
\vSa{73.554186}{177.688132}{-53.511148}{0.370955}%
\vSa{73.798621}{177.389895}{-47.765385}{0.366793}%
\vSa{74.077550}{177.118322}{-40.847245}{0.356305}%
\vSa{74.390468}{176.885283}{-32.570852}{0.342386}%
\vSa{74.735288}{176.700962}{-22.845937}{0.328513}%
\vSa{75.106806}{176.573415}{-11.820804}{0.318270}%
\vSa{75.495146}{176.508217}{0.000000}{0.314490}%
\vSa{75.732817}{176.508217}{11.820804}{0.318270}%
\vSa{75.975561}{176.573415}{22.845937}{0.328513}%
\vSa{76.222020}{176.700962}{32.570852}{0.342386}%
\vSa{76.467169}{176.885283}{40.847245}{0.356305}%
\vSa{76.704316}{177.118322}{47.765385}{0.366793}%
\vSa{76.927022}{177.389895}{53.511148}{0.370955}%
\vSa{77.130140}{177.688132}{58.274254}{0.366655}%
\vSa{77.310182}{178.000000}{62.204349}{0.352546}%
}}%
{\color{black!40}\vlB{%
\vSa{77.465377}{178.311868}{65.389239}{0.328037}%
\vSa{77.595647}{178.610105}{67.830291}{0.293253}%
\vSa{77.702601}{178.881678}{69.382118}{0.248987}%
\vSa{77.789853}{179.114717}{69.567320}{0.196696}%
\vSa{77.865054}{179.299038}{66.876938}{0.138688}%
\vSa{77.957283}{179.426585}{54.980437}{0.079611}%
\vSa{78.310077}{179.491783}{0.000000}{0.042716}%
\vSa{78.045684}{179.491783}{-54.980437}{0.079611}%
\vSa{78.053604}{179.426585}{-66.876938}{0.138688}%
\vSa{78.101536}{179.299038}{-69.567320}{0.196696}%
\vSa{78.170629}{179.114717}{-69.382118}{0.248987}%
\vSa{78.262010}{178.881678}{-67.830291}{0.293253}%
\vSa{78.379012}{178.610105}{-65.389239}{0.328037}%
\vSa{78.524826}{178.311868}{-62.204349}{0.352546}%
\vSa{78.701991}{178.000000}{-58.274254}{0.366655}%
\vSa{78.912274}{177.688132}{-53.511148}{0.370955}%
\vSa{79.156708}{177.389895}{-47.765385}{0.366793}%
\vSa{79.435637}{177.118322}{-40.847245}{0.356305}%
\vSa{79.748555}{176.885283}{-32.570852}{0.342386}%
\vSa{80.093375}{176.700962}{-22.845937}{0.328513}%
\vSa{80.464893}{176.573415}{-11.820804}{0.318270}%
\vSa{80.853233}{176.508217}{0.000000}{0.314490}%
\vSa{81.090904}{176.508217}{11.820804}{0.318270}%
\vSa{81.333648}{176.573415}{22.845937}{0.328513}%
\vSa{81.580107}{176.700962}{32.570852}{0.342386}%
\vSa{81.825257}{176.885283}{40.847245}{0.356305}%
\vSa{82.062403}{177.118322}{47.765385}{0.366793}%
\vSa{82.285109}{177.389895}{53.511148}{0.370955}%
\vSa{82.488227}{177.688132}{58.274254}{0.366655}%
\vSa{82.668269}{178.000000}{62.204349}{0.352546}%
\vSa{82.823465}{178.311868}{65.389239}{0.328037}%
\vSa{82.953734}{178.610105}{67.830291}{0.293253}%
}}%
{\color{black!40}\vlB{%
\vSa{83.060689}{178.881678}{69.382118}{0.248987}%
\vSa{83.147940}{179.114717}{69.567320}{0.196696}%
\vSa{83.223141}{179.299038}{66.876938}{0.138688}%
\vSa{83.315370}{179.426585}{54.980437}{0.079611}%
\vSa{83.668164}{179.491783}{0.000000}{0.042716}%
\vSa{83.403771}{179.491783}{-54.980437}{0.079611}%
\vSa{83.411691}{179.426585}{-66.876938}{0.138688}%
\vSa{83.459623}{179.299038}{-69.567320}{0.196696}%
\vSa{83.528716}{179.114717}{-69.382118}{0.248987}%
\vSa{83.620098}{178.881678}{-67.830291}{0.293253}%
\vSa{83.737099}{178.610105}{-65.389239}{0.328037}%
\vSa{83.882914}{178.311868}{-62.204349}{0.352546}%
\vSa{84.060078}{178.000000}{-58.274254}{0.366655}%
\vSa{84.270361}{177.688132}{-53.511148}{0.370955}%
\vSa{84.514795}{177.389895}{-47.765385}{0.366793}%
\vSa{84.793725}{177.118322}{-40.847245}{0.356305}%
\vSa{85.106642}{176.885283}{-32.570852}{0.342386}%
\vSa{85.451463}{176.700962}{-22.845937}{0.328513}%
\vSa{85.822981}{176.573415}{-11.820804}{0.318270}%
\vSa{86.211320}{176.508217}{0.000000}{0.314490}%
\vSa{86.448991}{176.508217}{11.820804}{0.318270}%
\vSa{86.691735}{176.573415}{22.845937}{0.328513}%
\vSa{86.938194}{176.700962}{32.570852}{0.342386}%
\vSa{87.183344}{176.885283}{40.847245}{0.356305}%
\vSa{87.420490}{177.118322}{47.765385}{0.366793}%
\vSa{87.643196}{177.389895}{53.511148}{0.370955}%
\vSa{87.846315}{177.688132}{58.274254}{0.366655}%
\vSa{88.026356}{178.000000}{62.204349}{0.352546}%
\vSa{88.181552}{178.311868}{65.389239}{0.328037}%
\vSa{88.311821}{178.610105}{67.830291}{0.293253}%
\vSa{88.418776}{178.881678}{69.382118}{0.248987}%
\vSa{88.506028}{179.114717}{69.567320}{0.196696}%
}}%
{\color{black!40}\vlB{%
\vSa{88.581228}{179.299038}{66.876938}{0.138688}%
\vSa{88.673457}{179.426585}{54.980437}{0.079611}%
\vSa{89.026251}{179.491783}{0.000000}{0.042716}%
\vSa{88.761858}{179.491783}{-54.980437}{0.079611}%
\vSa{88.769779}{179.426585}{-66.876938}{0.138688}%
\vSa{88.817710}{179.299038}{-69.567320}{0.196696}%
\vSa{88.886803}{179.114717}{-69.382118}{0.248987}%
\vSa{88.978185}{178.881678}{-67.830291}{0.293253}%
\vSa{89.095186}{178.610105}{-65.389239}{0.328037}%
\vSa{89.241001}{178.311868}{-62.204349}{0.352546}%
\vSa{89.418165}{178.000000}{-58.274254}{0.366655}%
\vSa{89.628448}{177.688132}{-53.511148}{0.370955}%
\vSa{89.872883}{177.389895}{-47.765385}{0.366793}%
\vSa{90.151812}{177.118322}{-40.847245}{0.356305}%
\vSa{90.464729}{176.885283}{-32.570852}{0.342386}%
\vSa{90.809550}{176.700962}{-22.845937}{0.328513}%
\vSa{91.181068}{176.573415}{-11.820804}{0.318270}%
\vSa{91.569408}{176.508217}{0.000000}{0.314490}%
\vSa{91.807078}{176.508217}{11.820804}{0.318270}%
\vSa{92.049823}{176.573415}{22.845937}{0.328513}%
\vSa{92.296282}{176.700962}{32.570852}{0.342386}%
\vSa{92.541431}{176.885283}{40.847245}{0.356305}%
\vSa{92.778577}{177.118322}{47.765385}{0.366793}%
\vSa{93.001283}{177.389895}{53.511148}{0.370955}%
\vSa{93.204402}{177.688132}{58.274254}{0.366655}%
\vSa{93.716174}{178.000000}{0.000000}{2.000000}%
\vSa{106.283826}{178.000000}{0.000000}{2.000000}%
\vSa{107.952094}{178.000000}{62.204349}{0.352546}%
\vSa{108.107290}{178.311868}{65.389239}{0.328037}%
\vSa{108.237560}{178.610105}{67.830291}{0.293253}%
\vSa{108.344514}{178.881678}{69.382118}{0.248987}%
\vSa{108.431766}{179.114717}{69.567320}{0.196696}%
}}%
{\color{black!40}\vlB{%
\vSa{108.506966}{179.299038}{66.876938}{0.138688}%
\vSa{108.599196}{179.426585}{54.980437}{0.079611}%
\vSa{108.951989}{179.491783}{0.000000}{0.042716}%
\vSa{108.687597}{179.491783}{-54.980437}{0.079611}%
\vSa{108.695517}{179.426585}{-66.876938}{0.138688}%
\vSa{108.743449}{179.299038}{-69.567320}{0.196696}%
\vSa{108.812542}{179.114717}{-69.382118}{0.248987}%
\vSa{108.903923}{178.881678}{-67.830291}{0.293253}%
\vSa{109.020925}{178.610105}{-65.389239}{0.328037}%
\vSa{109.166739}{178.311868}{-62.204349}{0.352546}%
\vSa{109.343904}{178.000000}{-58.274254}{0.366655}%
\vSa{109.554186}{177.688132}{-53.511148}{0.370955}%
\vSa{109.798621}{177.389895}{-47.765385}{0.366793}%
\vSa{110.077550}{177.118322}{-40.847245}{0.356305}%
\vSa{110.390468}{176.885283}{-32.570852}{0.342386}%
\vSa{110.735288}{176.700962}{-22.845937}{0.328513}%
\vSa{111.106806}{176.573415}{-11.820804}{0.318270}%
\vSa{111.495146}{176.508217}{0.000000}{0.314490}%
\vSa{111.732817}{176.508217}{11.820804}{0.318270}%
\vSa{111.975561}{176.573415}{22.845937}{0.328513}%
\vSa{112.222020}{176.700962}{32.570852}{0.342386}%
\vSa{112.467169}{176.885283}{40.847245}{0.356305}%
\vSa{112.704316}{177.118322}{47.765385}{0.366793}%
\vSa{112.927022}{177.389895}{53.511148}{0.370955}%
\vSa{113.130140}{177.688132}{58.274254}{0.366655}%
\vSa{113.310182}{178.000000}{62.204349}{0.352546}%
\vSa{113.465377}{178.311868}{65.389239}{0.328037}%
\vSa{113.595647}{178.610105}{67.830291}{0.293253}%
\vSa{113.702601}{178.881678}{69.382118}{0.248987}%
\vSa{113.789853}{179.114717}{69.567320}{0.196696}%
\vSa{113.865054}{179.299038}{66.876938}{0.138688}%
\vSa{113.957283}{179.426585}{54.980437}{0.079611}%
}}%
{\color{black!40}\vlB{%
\vSa{114.310077}{179.491783}{0.000000}{0.042716}%
\vSa{114.045684}{179.491783}{-54.980437}{0.079611}%
\vSa{114.053604}{179.426585}{-66.876938}{0.138688}%
\vSa{114.101536}{179.299038}{-69.567320}{0.196696}%
\vSa{114.170629}{179.114717}{-69.382118}{0.248987}%
\vSa{114.262010}{178.881678}{-67.830291}{0.293253}%
\vSa{114.379012}{178.610105}{-65.389239}{0.328037}%
\vSa{114.524826}{178.311868}{-62.204349}{0.352546}%
\vSa{114.701991}{178.000000}{-58.274254}{0.366655}%
\vSa{114.912274}{177.688132}{-53.511148}{0.370955}%
\vSa{115.156708}{177.389895}{-47.765385}{0.366793}%
\vSa{115.435637}{177.118322}{-40.847245}{0.356305}%
\vSa{115.748555}{176.885283}{-32.570852}{0.342386}%
\vSa{116.093375}{176.700962}{-22.845937}{0.328513}%
\vSa{116.464893}{176.573415}{-11.820804}{0.318270}%
\vSa{116.853233}{176.508217}{0.000000}{0.314490}%
\vSa{117.090904}{176.508217}{11.820804}{0.318270}%
\vSa{117.333648}{176.573415}{22.845937}{0.328513}%
\vSa{117.580107}{176.700962}{32.570852}{0.342386}%
\vSa{117.825257}{176.885283}{40.847245}{0.356305}%
\vSa{118.062403}{177.118322}{47.765385}{0.366793}%
\vSa{118.285109}{177.389895}{53.511148}{0.370955}%
\vSa{118.488227}{177.688132}{58.274254}{0.366655}%
\vSa{118.668269}{178.000000}{62.204349}{0.352546}%
\vSa{118.823465}{178.311868}{65.389239}{0.328037}%
\vSa{118.953734}{178.610105}{67.830291}{0.293253}%
\vSa{119.060689}{178.881678}{69.382118}{0.248987}%
\vSa{119.147940}{179.114717}{69.567320}{0.196696}%
\vSa{119.223141}{179.299038}{66.876938}{0.138688}%
\vSa{119.315370}{179.426585}{54.980437}{0.079611}%
\vSa{119.668164}{179.491783}{0.000000}{0.042716}%
\vSa{119.403771}{179.491783}{-54.980437}{0.079611}%
}}%
{\color{black!40}\vlB{%
\vSa{119.411691}{179.426585}{-66.876938}{0.138688}%
\vSa{119.459623}{179.299038}{-69.567320}{0.196696}%
\vSa{119.528716}{179.114717}{-69.382118}{0.248987}%
\vSa{119.620098}{178.881678}{-67.830291}{0.293253}%
\vSa{119.737099}{178.610105}{-65.389239}{0.328037}%
\vSa{119.882914}{178.311868}{-62.204349}{0.352546}%
\vSa{120.060078}{178.000000}{-58.274254}{0.366655}%
\vSa{120.270361}{177.688132}{-53.511148}{0.370955}%
\vSa{120.514795}{177.389895}{-47.765385}{0.366793}%
\vSa{120.793725}{177.118322}{-40.847245}{0.356305}%
\vSa{121.106642}{176.885283}{-32.570852}{0.342386}%
\vSa{121.451463}{176.700962}{-22.845937}{0.328513}%
\vSa{121.822981}{176.573415}{-11.820804}{0.318270}%
\vSa{122.211320}{176.508217}{0.000000}{0.314490}%
\vSa{122.448991}{176.508217}{11.820804}{0.318270}%
\vSa{122.691735}{176.573415}{22.845937}{0.328513}%
\vSa{122.938194}{176.700962}{32.570852}{0.342386}%
\vSa{123.183344}{176.885283}{40.847245}{0.356305}%
\vSa{123.420490}{177.118322}{47.765385}{0.366793}%
\vSa{123.643196}{177.389895}{53.511148}{0.370955}%
\vSa{123.846315}{177.688132}{58.274254}{0.366655}%
\vSa{124.026356}{178.000000}{62.204349}{0.352546}%
\vSa{124.181552}{178.311868}{65.389239}{0.328037}%
\vSa{124.311821}{178.610105}{67.830291}{0.293253}%
\vSa{124.418776}{178.881678}{69.382118}{0.248987}%
\vSa{124.506028}{179.114717}{69.567320}{0.196696}%
\vSa{124.581228}{179.299038}{66.876938}{0.138688}%
\vSa{124.673457}{179.426585}{54.980437}{0.079611}%
\vSa{125.026251}{179.491783}{0.000000}{0.042716}%
\vSa{124.761858}{179.491783}{-54.980437}{0.079611}%
\vSa{124.769779}{179.426585}{-66.876938}{0.138688}%
\vSa{124.817710}{179.299038}{-69.567320}{0.196696}%
}}%
{\color{black!40}\vlB{%
\vSa{124.886803}{179.114717}{-69.382118}{0.248987}%
\vSa{124.978185}{178.881678}{-67.830291}{0.293253}%
\vSa{125.095186}{178.610105}{-65.389239}{0.328037}%
\vSa{125.241001}{178.311868}{-62.204349}{0.352546}%
\vSa{125.418165}{178.000000}{-58.274254}{0.366655}%
\vSa{125.628448}{177.688132}{-53.511148}{0.370955}%
\vSa{125.872883}{177.389895}{-47.765385}{0.366793}%
\vSa{126.151812}{177.118322}{-40.847245}{0.356305}%
\vSa{126.464729}{176.885283}{-32.570852}{0.342386}%
\vSa{126.809550}{176.700962}{-22.845937}{0.328513}%
\vSa{127.181068}{176.573415}{-11.820804}{0.318270}%
\vSa{127.569408}{176.508217}{0.000000}{0.314490}%
\vSa{127.807078}{176.508217}{11.820804}{0.318270}%
\vSa{128.049823}{176.573415}{22.845937}{0.328513}%
\vSa{128.296282}{176.700962}{32.570852}{0.342386}%
\vSa{128.541431}{176.885283}{40.847245}{0.356305}%
\vSa{128.778577}{177.118322}{47.765385}{0.366793}%
\vSa{129.001283}{177.389895}{53.511148}{0.370955}%
\vSa{129.204402}{177.688132}{58.274254}{0.366655}%
\vSa{129.716174}{178.000000}{0.000000}{2.000000}%
\vSa{142.283826}{178.000000}{0.000000}{2.000000}%
\vSa{143.952094}{178.000000}{62.204349}{0.352546}%
\vSa{144.107290}{178.311868}{65.389239}{0.328037}%
\vSa{144.237560}{178.610105}{67.830291}{0.293253}%
\vSa{144.344514}{178.881678}{69.382118}{0.248987}%
\vSa{144.431766}{179.114717}{69.567320}{0.196696}%
\vSa{144.506966}{179.299038}{66.876938}{0.138688}%
\vSa{144.599196}{179.426585}{54.980437}{0.079611}%
\vSa{144.951989}{179.491783}{0.000000}{0.042716}%
\vSa{144.687597}{179.491783}{-54.980437}{0.079611}%
\vSa{144.695517}{179.426585}{-66.876938}{0.138688}%
\vSa{144.743449}{179.299038}{-69.567320}{0.196696}%
}}%
{\color{black!40}\vlB{%
\vSa{144.812542}{179.114717}{-69.382118}{0.248987}%
\vSa{144.903923}{178.881678}{-67.830291}{0.293253}%
\vSa{145.020925}{178.610105}{-65.389239}{0.328037}%
\vSa{145.166739}{178.311868}{-62.204349}{0.352546}%
\vSa{145.343904}{178.000000}{-58.274254}{0.366655}%
\vSa{145.554186}{177.688132}{-53.511148}{0.370955}%
\vSa{145.798621}{177.389895}{-47.765385}{0.366793}%
\vSa{146.077550}{177.118322}{-40.847245}{0.356305}%
\vSa{146.390468}{176.885283}{-32.570852}{0.342386}%
\vSa{146.735288}{176.700962}{-22.845937}{0.328513}%
\vSa{147.106806}{176.573415}{-11.820804}{0.318270}%
\vSa{147.495146}{176.508217}{0.000000}{0.314490}%
\vSa{147.732817}{176.508217}{11.820804}{0.318270}%
\vSa{147.975561}{176.573415}{22.845937}{0.328513}%
\vSa{148.222020}{176.700962}{32.570852}{0.342386}%
\vSa{148.467169}{176.885283}{40.847245}{0.356305}%
\vSa{148.704316}{177.118322}{47.765385}{0.366793}%
\vSa{148.927022}{177.389895}{53.511148}{0.370955}%
\vSa{149.130140}{177.688132}{58.274254}{0.366655}%
\vSa{149.310182}{178.000000}{62.204349}{0.352546}%
\vSa{149.465377}{178.311868}{65.389239}{0.328037}%
\vSa{149.595647}{178.610105}{67.830291}{0.293253}%
\vSa{149.702601}{178.881678}{69.382118}{0.248987}%
\vSa{149.789853}{179.114717}{69.567320}{0.196696}%
\vSa{149.865054}{179.299038}{66.876938}{0.138688}%
\vSa{149.957283}{179.426585}{54.980437}{0.079611}%
\vSa{150.310077}{179.491783}{0.000000}{0.042716}%
\vSa{150.045684}{179.491783}{-54.980437}{0.079611}%
\vSa{150.053604}{179.426585}{-66.876938}{0.138688}%
\vSa{150.101536}{179.299038}{-69.567320}{0.196696}%
\vSa{150.170629}{179.114717}{-69.382118}{0.248987}%
\vSa{150.262010}{178.881678}{-67.830291}{0.293253}%
}}%
{\color{black!40}\vlB{%
\vSa{150.379012}{178.610105}{-65.389239}{0.328037}%
\vSa{150.524826}{178.311868}{-62.204349}{0.352546}%
\vSa{150.701991}{178.000000}{-58.274254}{0.366655}%
\vSa{150.912274}{177.688132}{-53.511148}{0.370955}%
\vSa{151.156708}{177.389895}{-47.765385}{0.366793}%
\vSa{151.435637}{177.118322}{-40.847245}{0.356305}%
\vSa{151.748555}{176.885283}{-32.570852}{0.342386}%
\vSa{152.093375}{176.700962}{-22.845937}{0.328513}%
\vSa{152.464893}{176.573415}{-11.820804}{0.318270}%
\vSa{152.853233}{176.508217}{0.000000}{0.314490}%
\vSa{153.090904}{176.508217}{11.820804}{0.318270}%
\vSa{153.333648}{176.573415}{22.845937}{0.328513}%
\vSa{153.580107}{176.700962}{32.570852}{0.342386}%
\vSa{153.825257}{176.885283}{40.847245}{0.356305}%
\vSa{154.062403}{177.118322}{47.765385}{0.366793}%
\vSa{154.285109}{177.389895}{53.511148}{0.370955}%
\vSa{154.488227}{177.688132}{58.274254}{0.366655}%
\vSa{154.668269}{178.000000}{62.204349}{0.352546}%
\vSa{154.823465}{178.311868}{65.389239}{0.328037}%
\vSa{154.953734}{178.610105}{67.830291}{0.293253}%
\vSa{155.060689}{178.881678}{69.382118}{0.248987}%
\vSa{155.147940}{179.114717}{69.567320}{0.196696}%
\vSa{155.223141}{179.299038}{66.876938}{0.138688}%
\vSa{155.315370}{179.426585}{54.980437}{0.079611}%
\vSa{155.668164}{179.491783}{0.000000}{0.042716}%
\vSa{155.403771}{179.491783}{-54.980437}{0.079611}%
\vSa{155.411691}{179.426585}{-66.876938}{0.138688}%
\vSa{155.459623}{179.299038}{-69.567320}{0.196696}%
\vSa{155.528716}{179.114717}{-69.382118}{0.248987}%
\vSa{155.620098}{178.881678}{-67.830291}{0.293253}%
\vSa{155.737099}{178.610105}{-65.389239}{0.328037}%
\vSa{155.882914}{178.311868}{-62.204349}{0.352546}%
}}%
{\color{black!40}\vlB{%
\vSa{156.060078}{178.000000}{-58.274254}{0.366655}%
\vSa{156.270361}{177.688132}{-53.511148}{0.370955}%
\vSa{156.514795}{177.389895}{-47.765385}{0.366793}%
\vSa{156.793725}{177.118322}{-40.847245}{0.356305}%
\vSa{157.106642}{176.885283}{-32.570852}{0.342386}%
\vSa{157.451463}{176.700962}{-22.845937}{0.328513}%
\vSa{157.822981}{176.573415}{-11.820804}{0.318270}%
\vSa{158.211320}{176.508217}{0.000000}{0.314490}%
\vSa{158.448991}{176.508217}{11.820804}{0.318270}%
\vSa{158.691735}{176.573415}{22.845937}{0.328513}%
\vSa{158.938194}{176.700962}{32.570852}{0.342386}%
\vSa{159.183344}{176.885283}{40.847245}{0.356305}%
\vSa{159.420490}{177.118322}{47.765385}{0.366793}%
\vSa{159.643196}{177.389895}{53.511148}{0.370955}%
\vSa{159.846315}{177.688132}{58.274254}{0.366655}%
\vSa{160.026356}{178.000000}{62.204349}{0.352546}%
\vSa{160.181552}{178.311868}{65.389239}{0.328037}%
\vSa{160.311821}{178.610105}{67.830291}{0.293253}%
\vSa{160.418776}{178.881678}{69.382118}{0.248987}%
\vSa{160.506028}{179.114717}{69.567320}{0.196696}%
\vSa{160.581228}{179.299038}{66.876938}{0.138688}%
\vSa{160.673457}{179.426585}{54.980437}{0.079611}%
\vSa{161.026251}{179.491783}{0.000000}{0.042716}%
\vSa{160.761858}{179.491783}{-54.980437}{0.079611}%
\vSa{160.769779}{179.426585}{-66.876938}{0.138688}%
\vSa{160.817710}{179.299038}{-69.567320}{0.196696}%
\vSa{160.886803}{179.114717}{-69.382118}{0.248987}%
\vSa{160.978185}{178.881678}{-67.830291}{0.293253}%
\vSa{161.095186}{178.610105}{-65.389239}{0.328037}%
\vSa{161.241001}{178.311868}{-62.204349}{0.352546}%
\vSa{161.418165}{178.000000}{-58.274254}{0.366655}%
\vSa{161.628448}{177.688132}{-53.511148}{0.370955}%
}}%
{\color{black!40}\vlB{%
\vSa{161.872883}{177.389895}{-47.765385}{0.366793}%
\vSa{162.151812}{177.118322}{-40.847245}{0.356305}%
\vSa{162.464729}{176.885283}{-32.570852}{0.342386}%
\vSa{162.809550}{176.700962}{-22.845937}{0.328513}%
\vSa{163.181068}{176.573415}{-11.820804}{0.318270}%
\vSa{163.569408}{176.508217}{0.000000}{0.314490}%
\vSa{163.807078}{176.508217}{11.820804}{0.318270}%
\vSa{164.049823}{176.573415}{22.845937}{0.328513}%
\vSa{164.296282}{176.700962}{32.570852}{0.342386}%
\vSa{164.541431}{176.885283}{40.847245}{0.356305}%
\vSa{164.778577}{177.118322}{47.765385}{0.366793}%
\vSa{165.001283}{177.389895}{53.511148}{0.370955}%
\vSa{165.204402}{177.688132}{58.274254}{0.366655}%
\vSa{165.716174}{178.000000}{0.000000}{2.000000}%
}}%
{\color{black!38}\vlB{%
\vSk{59.209240}{63.294734}{-62.892095}{4.500000}%
\vSk{63.391548}{58.240683}{3.998754}{4.395017}%
\vSk{67.465740}{58.547168}{57.677363}{0.104983}%
\vSk{68.858588}{60.748511}{57.677363}{2.315548}%
\vSk{69.083256}{62.705266}{117.107905}{2.184452}%
\vSk{67.447700}{66.875131}{117.107905}{1.089361}%
\vSk{64.373530}{67.844825}{-176.001246}{3.410639}%
\vSk{59.297375}{67.208244}{-122.322637}{4.500000}%
}}%
{\color{vltTeal!31}\put(63.171933,65.155175){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(65.123320,65.605175){\rule{2.032260pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(62.081063,65.155175){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(61.850708,65.605175){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(61.620353,66.055175){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(61.389998,66.505175){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(61.159643,66.955175){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(60.929288,67.405175){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(60.698933,67.855175){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(60.468578,68.305175){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(60.238223,68.755175){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(60.007868,69.205175){\rule{0.826472pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(59.777513,69.655175){\rule{0.396296pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(67.288435,65.547168){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(66.548386,65.997168){\rule{1.682465pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(67.050479,66.447168){\rule{1.465098pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(67.552573,66.897168){\rule{1.247732pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(68.054667,67.347168){\rule{1.030365pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(68.556760,67.797168){\rule{0.812998pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(69.058854,68.247168){\rule{0.595632pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(69.560948,68.697168){\rule{0.378265pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(70.063042,69.147168){\rule{0.160898pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(61.031277,69.071007){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(60.370747,69.521007){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(59.710216,69.971007){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(59.787560,70.421007){\rule{1.818258pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(60.072287,70.871007){\rule{1.603324pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(60.357014,71.321007){\rule{1.388390pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(60.641741,71.771007){\rule{1.173456pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(60.926468,72.221007){\rule{0.958522pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(61.211195,72.671007){\rule{0.743588pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(61.495923,73.121007){\rule{0.528654pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(61.780650,73.571007){\rule{0.313720pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(62.065377,74.021007){\rule{0.098786pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(70.023359,69.705266){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(69.200678,70.155266){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(68.377996,70.605266){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(67.555314,71.055266){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(66.732633,71.505266){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(66.588693,71.955266){\rule{2.579054pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(66.793898,72.405266){\rule{2.143495pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(66.999103,72.855266){\rule{1.707935pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(67.204307,73.305266){\rule{1.272375pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(67.409512,73.755266){\rule{0.836816pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(67.614716,74.205266){\rule{0.401256pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.080459,71.883118){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(65.334996,72.333118){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(64.589532,72.783118){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(63.844069,73.233118){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(63.098605,73.683118){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(62.353141,74.133118){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(67.278661,74.583118){\rule{0.508360pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(62.148279,65.155175){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(62.052357,65.605175){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(61.956436,66.055175){\rule{4.248044pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(61.860514,66.505175){\rule{3.563080pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(61.764592,66.955175){\rule{2.878116pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(61.668670,67.405175){\rule{2.193152pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(61.572748,67.855175){\rule{1.508188pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(61.476826,68.305175){\rule{0.823224pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(61.380905,68.755175){\rule{0.138260pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.453191,66.136850){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.453191,66.586850){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.453191,67.036850){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.453191,67.486850){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.453191,67.936850){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.453191,68.386850){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.453191,68.836850){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.453191,69.286850){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.453191,69.736850){\rule{3.512427pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.453191,70.186850){\rule{2.689745pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.453191,70.636850){\rule{1.867063pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.453191,71.086850){\rule{1.044382pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.453191,71.536850){\rule{0.221700pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(61.396439,69.071007){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(61.466232,69.521007){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(61.536025,69.971007){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(61.605818,70.421007){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(61.675611,70.871007){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(61.745404,71.321007){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(61.815197,71.771007){\rule{4.450983pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(61.884991,72.221007){\rule{3.635726pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(61.954784,72.671007){\rule{2.820470pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(62.024577,73.121007){\rule{2.005213pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(62.094370,73.571007){\rule{1.189957pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(62.164163,74.021007){\rule{0.374700pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(66.062748,66.136850){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(65.281862,66.586850){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(64.500976,67.036850){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(63.720091,67.486850){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(62.939205,67.936850){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(62.158319,68.386850){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(61.377433,68.836850){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(62.159739,69.286850){\rule{4.293452pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(62.974516,69.736850){\rule{3.478675pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(63.789292,70.186850){\rule{2.663899pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(64.604068,70.636850){\rule{1.849123pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(65.418845,71.086850){\rule{1.034346pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(66.233621,71.536850){\rule{0.219570pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{67.634750}{65.547168}{57.677363}{4.920531}%
\vSm{66.319707}{66.136850}{41.868190}{5.346588}%
\vSm{61.165937}{65.155175}{102.033056}{4.003806}%
\vSm{66.271218}{71.883118}{65.486526}{3.255111}%
\vSm{62.182293}{65.155175}{3.998754}{5.621204}%
\vSm{59.396290}{74.452832}{-122.322637}{4.920531}%
\vSm{62.151299}{66.136850}{-167.014302}{4.368674}%
\vSm{62.182293}{74.452832}{3.998754}{5.621204}%
\vSm{61.163906}{74.452832}{-98.816083}{5.446169}%
\vSm{61.264850}{71.883118}{-151.088184}{5.816601}%
\vSm{59.452694}{70.294734}{-34.265443}{2.173475}%
\vSm{59.387270}{65.155175}{117.107905}{5.773813}%
\vSm{66.373163}{66.136850}{-23.586923}{1.473690}%
\vSm{67.625730}{74.844825}{-62.892095}{5.773813}%
\vSm{66.253191}{66.136850}{90.000000}{5.746268}%
\vSm{61.261683}{66.136850}{150.046501}{5.876577}%
\vSm{62.092882}{71.883118}{148.882666}{4.972430}%
\vSm{66.357213}{71.883118}{-28.678293}{4.538222}%
}}%
{\color{black}\vlB{%
\vSc{59.120225}{70.294734}{-62.892095}{5.773813}%
\vSc{62.161373}{65.155175}{3.998754}{5.621204}%
\vSc{67.381235}{65.547168}{57.677363}{4.920531}%
\vSc{67.358685}{69.705266}{117.107905}{5.773813}%
\vSc{62.161373}{74.844825}{-176.001246}{5.621204}%
\vSc{59.142775}{74.452832}{-122.322637}{4.920531}%
}}%
{\color{vltTeal}\vlB{%
\vSs{73.425000}{63.000000}{90.000000}{5.750000}%
}}%
{\color{vltTeal}\put(73.044500,67.500000){\rule{1.911000pt}{0.460000pt}}}%
{\color{vltTeal}\put(73.233500,67.950000){\rule{1.533000pt}{0.460000pt}}}%
{\color{vltTeal}\put(73.422500,68.400000){\rule{1.155000pt}{0.460000pt}}}%
{\color{vltTeal}\put(73.611500,68.850000){\rule{0.777000pt}{0.460000pt}}}%
{\color{vltTeal}\put(73.800500,69.300000){\rule{0.399000pt}{0.460000pt}}}%
{\color{vltTeal}\put(73.989500,69.750000){\rule{0.021000pt}{0.460000pt}}}%
{\color{black!38}\vlB{%
\vSk{95.209240}{63.294734}{-62.892095}{4.500000}%
\vSk{99.391548}{58.240683}{3.998754}{4.395017}%
\vSk{103.465740}{58.547168}{57.677363}{0.104983}%
\vSk{104.858588}{60.748511}{57.677363}{2.315548}%
\vSk{105.083256}{62.705266}{117.107905}{2.184452}%
\vSk{103.447700}{66.875131}{117.107905}{1.089361}%
\vSk{100.373530}{67.844825}{-176.001246}{3.410639}%
\vSk{95.297375}{67.208244}{-122.322637}{4.500000}%
}}%
{\color{vltTeal!31}\put(99.171933,65.155175){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(101.123320,65.605175){\rule{2.032260pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(98.081063,65.155175){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(97.850708,65.605175){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(97.620353,66.055175){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(97.389998,66.505175){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(97.159643,66.955175){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(96.929288,67.405175){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(96.698933,67.855175){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(96.468578,68.305175){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(96.238223,68.755175){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(96.007868,69.205175){\rule{0.826472pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(95.777513,69.655175){\rule{0.396296pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(103.288435,65.547168){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(102.548386,65.997168){\rule{1.682465pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(103.050479,66.447168){\rule{1.465098pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(103.552573,66.897168){\rule{1.247732pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(104.054667,67.347168){\rule{1.030365pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(104.556760,67.797168){\rule{0.812998pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(105.058854,68.247168){\rule{0.595632pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(105.560948,68.697168){\rule{0.378265pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(106.063042,69.147168){\rule{0.160898pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(97.031277,69.071007){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(96.370747,69.521007){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(95.710216,69.971007){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(95.787560,70.421007){\rule{1.818258pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(96.072287,70.871007){\rule{1.603324pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(96.357014,71.321007){\rule{1.388390pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(96.641741,71.771007){\rule{1.173456pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(96.926468,72.221007){\rule{0.958522pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(97.211195,72.671007){\rule{0.743588pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(97.495923,73.121007){\rule{0.528654pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(97.780650,73.571007){\rule{0.313720pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(98.065377,74.021007){\rule{0.098786pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(106.023359,69.705266){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(105.200678,70.155266){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(104.377996,70.605266){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(103.555314,71.055266){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(102.732633,71.505266){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(102.588693,71.955266){\rule{2.579054pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(102.793898,72.405266){\rule{2.143495pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(102.999103,72.855266){\rule{1.707935pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(103.204307,73.305266){\rule{1.272375pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(103.409512,73.755266){\rule{0.836816pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(103.614716,74.205266){\rule{0.401256pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(102.080459,71.883118){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(101.334996,72.333118){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(100.589532,72.783118){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(99.844069,73.233118){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(99.098605,73.683118){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(98.353141,74.133118){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(103.278661,74.583118){\rule{0.508360pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(98.148279,65.155175){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(98.052357,65.605175){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(97.956436,66.055175){\rule{4.248044pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(97.860514,66.505175){\rule{3.563080pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(97.764592,66.955175){\rule{2.878116pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(97.668670,67.405175){\rule{2.193152pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(97.572748,67.855175){\rule{1.508188pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(97.476826,68.305175){\rule{0.823224pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(97.380905,68.755175){\rule{0.138260pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(102.453191,66.136850){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(102.453191,66.586850){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(102.453191,67.036850){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(102.453191,67.486850){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(102.453191,67.936850){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(102.453191,68.386850){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(102.453191,68.836850){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(102.453191,69.286850){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(102.453191,69.736850){\rule{3.512427pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(102.453191,70.186850){\rule{2.689745pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(102.453191,70.636850){\rule{1.867063pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(102.453191,71.086850){\rule{1.044382pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(102.453191,71.536850){\rule{0.221700pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.396439,69.071007){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.466232,69.521007){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.536025,69.971007){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.605818,70.421007){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.675611,70.871007){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.745404,71.321007){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.815197,71.771007){\rule{4.450983pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.884991,72.221007){\rule{3.635726pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.954784,72.671007){\rule{2.820470pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(98.024577,73.121007){\rule{2.005213pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(98.094370,73.571007){\rule{1.189957pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(98.164163,74.021007){\rule{0.374700pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(102.062748,66.136850){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(101.281862,66.586850){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(100.500976,67.036850){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(99.720091,67.486850){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(98.939205,67.936850){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(98.158319,68.386850){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(97.377433,68.836850){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(98.159739,69.286850){\rule{4.293452pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(98.974516,69.736850){\rule{3.478675pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(99.789292,70.186850){\rule{2.663899pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(100.604068,70.636850){\rule{1.849123pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(101.418845,71.086850){\rule{1.034346pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(102.233621,71.536850){\rule{0.219570pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{103.634750}{65.547168}{57.677363}{4.920531}%
\vSm{102.319707}{66.136850}{41.868190}{5.346588}%
\vSm{97.165937}{65.155175}{102.033056}{4.003806}%
\vSm{102.271218}{71.883118}{65.486526}{3.255111}%
\vSm{98.182293}{65.155175}{3.998754}{5.621204}%
\vSm{95.396290}{74.452832}{-122.322637}{4.920531}%
\vSm{98.151299}{66.136850}{-167.014302}{4.368674}%
\vSm{98.182293}{74.452832}{3.998754}{5.621204}%
\vSm{97.163906}{74.452832}{-98.816083}{5.446169}%
\vSm{97.264850}{71.883118}{-151.088184}{5.816601}%
\vSm{95.452694}{70.294734}{-34.265443}{2.173475}%
\vSm{95.387270}{65.155175}{117.107905}{5.773813}%
\vSm{102.373163}{66.136850}{-23.586923}{1.473690}%
\vSm{103.625730}{74.844825}{-62.892095}{5.773813}%
\vSm{102.253191}{66.136850}{90.000000}{5.746268}%
\vSm{97.261683}{66.136850}{150.046501}{5.876577}%
\vSm{98.092882}{71.883118}{148.882666}{4.972430}%
\vSm{102.357213}{71.883118}{-28.678293}{4.538222}%
}}%
{\color{black}\vlB{%
\vSc{95.120225}{70.294734}{-62.892095}{5.773813}%
\vSc{98.161373}{65.155175}{3.998754}{5.621204}%
\vSc{103.381235}{65.547168}{57.677363}{4.920531}%
\vSc{103.358685}{69.705266}{117.107905}{5.773813}%
\vSc{98.161373}{74.844825}{-176.001246}{5.621204}%
\vSc{95.142775}{74.452832}{-122.322637}{4.920531}%
}}%
{\color{vltTeal}\vlB{%
\vSs{109.425000}{63.000000}{90.000000}{5.750000}%
}}%
{\color{vltTeal}\put(109.044500,67.500000){\rule{1.911000pt}{0.460000pt}}}%
{\color{vltTeal}\put(109.233500,67.950000){\rule{1.533000pt}{0.460000pt}}}%
{\color{vltTeal}\put(109.422500,68.400000){\rule{1.155000pt}{0.460000pt}}}%
{\color{vltTeal}\put(109.611500,68.850000){\rule{0.777000pt}{0.460000pt}}}%
{\color{vltTeal}\put(109.800500,69.300000){\rule{0.399000pt}{0.460000pt}}}%
{\color{vltTeal}\put(109.989500,69.750000){\rule{0.021000pt}{0.460000pt}}}%
{\color{black!38}\vlB{%
\vSk{131.209240}{63.294734}{-62.892095}{4.500000}%
\vSk{135.391548}{58.240683}{3.998754}{4.395017}%
\vSk{139.465740}{58.547168}{57.677363}{0.104983}%
\vSk{140.858588}{60.748511}{57.677363}{2.315548}%
\vSk{141.083256}{62.705266}{117.107905}{2.184452}%
\vSk{139.447700}{66.875131}{117.107905}{1.089361}%
\vSk{136.373530}{67.844825}{-176.001246}{3.410639}%
\vSk{131.297375}{67.208244}{-122.322637}{4.500000}%
}}%
{\color{vltTeal!31}\put(135.171933,65.155175){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(137.123320,65.605175){\rule{2.032260pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(134.081063,65.155175){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(133.850708,65.605175){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(133.620353,66.055175){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(133.389998,66.505175){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(133.159643,66.955175){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(132.929288,67.405175){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(132.698933,67.855175){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(132.468578,68.305175){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(132.238223,68.755175){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(132.007868,69.205175){\rule{0.826472pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(131.777513,69.655175){\rule{0.396296pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(139.288435,65.547168){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(138.548386,65.997168){\rule{1.682465pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(139.050479,66.447168){\rule{1.465098pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(139.552573,66.897168){\rule{1.247732pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(140.054667,67.347168){\rule{1.030365pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(140.556760,67.797168){\rule{0.812998pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(141.058854,68.247168){\rule{0.595632pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(141.560948,68.697168){\rule{0.378265pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(142.063042,69.147168){\rule{0.160898pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(133.031277,69.071007){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(132.370747,69.521007){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(131.710216,69.971007){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(131.787560,70.421007){\rule{1.818258pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(132.072287,70.871007){\rule{1.603324pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(132.357014,71.321007){\rule{1.388390pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(132.641741,71.771007){\rule{1.173456pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(132.926468,72.221007){\rule{0.958522pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(133.211195,72.671007){\rule{0.743588pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(133.495923,73.121007){\rule{0.528654pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(133.780650,73.571007){\rule{0.313720pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(134.065377,74.021007){\rule{0.098786pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(142.023359,69.705266){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(141.200678,70.155266){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(140.377996,70.605266){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(139.555314,71.055266){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(138.732633,71.505266){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(138.588693,71.955266){\rule{2.579054pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(138.793898,72.405266){\rule{2.143495pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(138.999103,72.855266){\rule{1.707935pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(139.204307,73.305266){\rule{1.272375pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(139.409512,73.755266){\rule{0.836816pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(139.614716,74.205266){\rule{0.401256pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(138.080459,71.883118){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(137.334996,72.333118){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(136.589532,72.783118){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(135.844069,73.233118){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(135.098605,73.683118){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(134.353141,74.133118){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(139.278661,74.583118){\rule{0.508360pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(134.148279,65.155175){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(134.052357,65.605175){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(133.956436,66.055175){\rule{4.248044pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(133.860514,66.505175){\rule{3.563080pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(133.764592,66.955175){\rule{2.878116pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(133.668670,67.405175){\rule{2.193152pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(133.572748,67.855175){\rule{1.508188pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(133.476826,68.305175){\rule{0.823224pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(133.380905,68.755175){\rule{0.138260pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.453191,66.136850){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.453191,66.586850){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.453191,67.036850){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.453191,67.486850){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.453191,67.936850){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.453191,68.386850){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.453191,68.836850){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.453191,69.286850){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.453191,69.736850){\rule{3.512427pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.453191,70.186850){\rule{2.689745pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.453191,70.636850){\rule{1.867063pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.453191,71.086850){\rule{1.044382pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.453191,71.536850){\rule{0.221700pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(133.396439,69.071007){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(133.466232,69.521007){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(133.536025,69.971007){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(133.605818,70.421007){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(133.675611,70.871007){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(133.745404,71.321007){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(133.815197,71.771007){\rule{4.450983pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(133.884991,72.221007){\rule{3.635726pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(133.954784,72.671007){\rule{2.820470pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(134.024577,73.121007){\rule{2.005213pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(134.094370,73.571007){\rule{1.189957pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(134.164163,74.021007){\rule{0.374700pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(138.062748,66.136850){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(137.281862,66.586850){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(136.500976,67.036850){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(135.720091,67.486850){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(134.939205,67.936850){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(134.158319,68.386850){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(133.377433,68.836850){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(134.159739,69.286850){\rule{4.293452pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(134.974516,69.736850){\rule{3.478675pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(135.789292,70.186850){\rule{2.663899pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(136.604068,70.636850){\rule{1.849123pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(137.418845,71.086850){\rule{1.034346pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(138.233621,71.536850){\rule{0.219570pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{139.634750}{65.547168}{57.677363}{4.920531}%
\vSm{138.319707}{66.136850}{41.868190}{5.346588}%
\vSm{133.165937}{65.155175}{102.033056}{4.003806}%
\vSm{138.271218}{71.883118}{65.486526}{3.255111}%
\vSm{134.182293}{65.155175}{3.998754}{5.621204}%
\vSm{131.396290}{74.452832}{-122.322637}{4.920531}%
\vSm{134.151299}{66.136850}{-167.014302}{4.368674}%
\vSm{134.182293}{74.452832}{3.998754}{5.621204}%
\vSm{133.163906}{74.452832}{-98.816083}{5.446169}%
\vSm{133.264850}{71.883118}{-151.088184}{5.816601}%
\vSm{131.452694}{70.294734}{-34.265443}{2.173475}%
\vSm{131.387270}{65.155175}{117.107905}{5.773813}%
\vSm{138.373163}{66.136850}{-23.586923}{1.473690}%
\vSm{139.625730}{74.844825}{-62.892095}{5.773813}%
\vSm{138.253191}{66.136850}{90.000000}{5.746268}%
\vSm{133.261683}{66.136850}{150.046501}{5.876577}%
\vSm{134.092882}{71.883118}{148.882666}{4.972430}%
\vSm{138.357213}{71.883118}{-28.678293}{4.538222}%
}}%
{\color{black}\vlB{%
\vSc{131.120225}{70.294734}{-62.892095}{5.773813}%
\vSc{134.161373}{65.155175}{3.998754}{5.621204}%
\vSc{139.381235}{65.547168}{57.677363}{4.920531}%
\vSc{139.358685}{69.705266}{117.107905}{5.773813}%
\vSc{134.161373}{74.844825}{-176.001246}{5.621204}%
\vSc{131.142775}{74.452832}{-122.322637}{4.920531}%
}}%
{\color{vltTeal}\vlB{%
\vSs{145.425000}{63.000000}{90.000000}{5.750000}%
}}%
{\color{vltTeal}\put(145.044500,67.500000){\rule{1.911000pt}{0.460000pt}}}%
{\color{vltTeal}\put(145.233500,67.950000){\rule{1.533000pt}{0.460000pt}}}%
{\color{vltTeal}\put(145.422500,68.400000){\rule{1.155000pt}{0.460000pt}}}%
{\color{vltTeal}\put(145.611500,68.850000){\rule{0.777000pt}{0.460000pt}}}%
{\color{vltTeal}\put(145.800500,69.300000){\rule{0.399000pt}{0.460000pt}}}%
{\color{vltTeal}\put(145.989500,69.750000){\rule{0.021000pt}{0.460000pt}}}%
{\color{black!38}\vlB{%
\vSk{167.209240}{63.294734}{-62.892095}{4.500000}%
\vSk{171.391548}{58.240683}{3.998754}{4.395017}%
\vSk{175.465740}{58.547168}{57.677363}{0.104983}%
\vSk{176.858588}{60.748511}{57.677363}{2.315548}%
\vSk{177.083256}{62.705266}{117.107905}{2.184452}%
\vSk{175.447700}{66.875131}{117.107905}{1.089361}%
\vSk{172.373530}{67.844825}{-176.001246}{3.410639}%
\vSk{167.297375}{67.208244}{-122.322637}{4.500000}%
}}%
{\color{vltTeal!31}\put(171.171933,65.155175){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(173.123320,65.605175){\rule{2.032260pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(170.081063,65.155175){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(169.850708,65.605175){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(169.620353,66.055175){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(169.389998,66.505175){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(169.159643,66.955175){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(168.929288,67.405175){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(168.698933,67.855175){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(168.468578,68.305175){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(168.238223,68.755175){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(168.007868,69.205175){\rule{0.826472pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(167.777513,69.655175){\rule{0.396296pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(175.288435,65.547168){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(174.548386,65.997168){\rule{1.682465pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(175.050479,66.447168){\rule{1.465098pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(175.552573,66.897168){\rule{1.247732pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(176.054667,67.347168){\rule{1.030365pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(176.556760,67.797168){\rule{0.812998pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(177.058854,68.247168){\rule{0.595632pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(177.560948,68.697168){\rule{0.378265pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(178.063042,69.147168){\rule{0.160898pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(169.031277,69.071007){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(168.370747,69.521007){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(167.710216,69.971007){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(167.787560,70.421007){\rule{1.818258pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(168.072287,70.871007){\rule{1.603324pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(168.357014,71.321007){\rule{1.388390pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(168.641741,71.771007){\rule{1.173456pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(168.926468,72.221007){\rule{0.958522pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(169.211195,72.671007){\rule{0.743588pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(169.495923,73.121007){\rule{0.528654pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(169.780650,73.571007){\rule{0.313720pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(170.065377,74.021007){\rule{0.098786pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(178.023359,69.705266){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(177.200678,70.155266){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(176.377996,70.605266){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(175.555314,71.055266){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(174.732633,71.505266){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(174.588693,71.955266){\rule{2.579054pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(174.793898,72.405266){\rule{2.143495pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(174.999103,72.855266){\rule{1.707935pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(175.204307,73.305266){\rule{1.272375pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(175.409512,73.755266){\rule{0.836816pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(175.614716,74.205266){\rule{0.401256pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(174.080459,71.883118){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(173.334996,72.333118){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(172.589532,72.783118){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(171.844069,73.233118){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(171.098605,73.683118){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(170.353141,74.133118){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(175.278661,74.583118){\rule{0.508360pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(170.148279,65.155175){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(170.052357,65.605175){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(169.956436,66.055175){\rule{4.248044pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(169.860514,66.505175){\rule{3.563080pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(169.764592,66.955175){\rule{2.878116pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(169.668670,67.405175){\rule{2.193152pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(169.572748,67.855175){\rule{1.508188pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(169.476826,68.305175){\rule{0.823224pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(169.380905,68.755175){\rule{0.138260pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.453191,66.136850){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.453191,66.586850){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.453191,67.036850){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.453191,67.486850){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.453191,67.936850){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.453191,68.386850){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.453191,68.836850){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.453191,69.286850){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.453191,69.736850){\rule{3.512427pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.453191,70.186850){\rule{2.689745pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.453191,70.636850){\rule{1.867063pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.453191,71.086850){\rule{1.044382pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.453191,71.536850){\rule{0.221700pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.396439,69.071007){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.466232,69.521007){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.536025,69.971007){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.605818,70.421007){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.675611,70.871007){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.745404,71.321007){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.815197,71.771007){\rule{4.450983pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.884991,72.221007){\rule{3.635726pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.954784,72.671007){\rule{2.820470pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(170.024577,73.121007){\rule{2.005213pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(170.094370,73.571007){\rule{1.189957pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(170.164163,74.021007){\rule{0.374700pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(174.062748,66.136850){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(173.281862,66.586850){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(172.500976,67.036850){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(171.720091,67.486850){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(170.939205,67.936850){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(170.158319,68.386850){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(169.377433,68.836850){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(170.159739,69.286850){\rule{4.293452pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(170.974516,69.736850){\rule{3.478675pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(171.789292,70.186850){\rule{2.663899pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(172.604068,70.636850){\rule{1.849123pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(173.418845,71.086850){\rule{1.034346pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(174.233621,71.536850){\rule{0.219570pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{175.634750}{65.547168}{57.677363}{4.920531}%
\vSm{174.319707}{66.136850}{41.868190}{5.346588}%
\vSm{169.165937}{65.155175}{102.033056}{4.003806}%
\vSm{174.271218}{71.883118}{65.486526}{3.255111}%
\vSm{170.182293}{65.155175}{3.998754}{5.621204}%
\vSm{167.396290}{74.452832}{-122.322637}{4.920531}%
\vSm{170.151299}{66.136850}{-167.014302}{4.368674}%
\vSm{170.182293}{74.452832}{3.998754}{5.621204}%
\vSm{169.163906}{74.452832}{-98.816083}{5.446169}%
\vSm{169.264850}{71.883118}{-151.088184}{5.816601}%
\vSm{167.452694}{70.294734}{-34.265443}{2.173475}%
\vSm{167.387270}{65.155175}{117.107905}{5.773813}%
\vSm{174.373163}{66.136850}{-23.586923}{1.473690}%
\vSm{175.625730}{74.844825}{-62.892095}{5.773813}%
\vSm{174.253191}{66.136850}{90.000000}{5.746268}%
\vSm{169.261683}{66.136850}{150.046501}{5.876577}%
\vSm{170.092882}{71.883118}{148.882666}{4.972430}%
\vSm{174.357213}{71.883118}{-28.678293}{4.538222}%
}}%
{\color{black}\vlB{%
\vSc{167.120225}{70.294734}{-62.892095}{5.773813}%
\vSc{170.161373}{65.155175}{3.998754}{5.621204}%
\vSc{175.381235}{65.547168}{57.677363}{4.920531}%
\vSc{175.358685}{69.705266}{117.107905}{5.773813}%
\vSc{170.161373}{74.844825}{-176.001246}{5.621204}%
\vSc{167.142775}{74.452832}{-122.322637}{4.920531}%
}}%
{\color{vltTeal}\vlB{%
\vSs{181.425000}{63.000000}{90.000000}{5.750000}%
}}%
{\color{vltTeal}\put(181.044500,67.500000){\rule{1.911000pt}{0.460000pt}}}%
{\color{vltTeal}\put(181.233500,67.950000){\rule{1.533000pt}{0.460000pt}}}%
{\color{vltTeal}\put(181.422500,68.400000){\rule{1.155000pt}{0.460000pt}}}%
{\color{vltTeal}\put(181.611500,68.850000){\rule{0.777000pt}{0.460000pt}}}%
{\color{vltTeal}\put(181.800500,69.300000){\rule{0.399000pt}{0.460000pt}}}%
{\color{vltTeal}\put(181.989500,69.750000){\rule{0.021000pt}{0.460000pt}}}%
{\color{black!38}\vlB{%
\vSk{59.209240}{99.294734}{-62.892095}{4.500000}%
\vSk{63.391548}{94.240683}{3.998754}{4.395017}%
\vSk{67.465740}{94.547168}{57.677363}{0.104983}%
\vSk{68.858588}{96.748511}{57.677363}{2.315548}%
\vSk{69.083256}{98.705266}{117.107905}{2.184452}%
\vSk{67.447700}{102.875131}{117.107905}{1.089361}%
\vSk{64.373530}{103.844825}{-176.001246}{3.410639}%
\vSk{59.297375}{103.208244}{-122.322637}{4.500000}%
}}%
{\color{vltTeal!31}\put(63.171933,101.155175){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(65.123320,101.605175){\rule{2.032260pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(62.081063,101.155175){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(61.850708,101.605175){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(61.620353,102.055175){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(61.389998,102.505175){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(61.159643,102.955175){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(60.929288,103.405175){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(60.698933,103.855175){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(60.468578,104.305175){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(60.238223,104.755175){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(60.007868,105.205175){\rule{0.826472pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(59.777513,105.655175){\rule{0.396296pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(67.288435,101.547168){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(66.548386,101.997168){\rule{1.682465pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(67.050479,102.447168){\rule{1.465098pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(67.552573,102.897168){\rule{1.247732pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(68.054667,103.347168){\rule{1.030365pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(68.556760,103.797168){\rule{0.812998pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(69.058854,104.247168){\rule{0.595632pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(69.560948,104.697168){\rule{0.378265pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(70.063042,105.147168){\rule{0.160898pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(61.031277,105.071007){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(60.370747,105.521007){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(59.710216,105.971007){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(59.787560,106.421007){\rule{1.818258pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(60.072287,106.871007){\rule{1.603324pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(60.357014,107.321007){\rule{1.388390pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(60.641741,107.771007){\rule{1.173456pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(60.926468,108.221007){\rule{0.958522pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(61.211195,108.671007){\rule{0.743588pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(61.495923,109.121007){\rule{0.528654pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(61.780650,109.571007){\rule{0.313720pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(62.065377,110.021007){\rule{0.098786pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(70.023359,105.705266){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(69.200678,106.155266){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(68.377996,106.605266){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(67.555314,107.055266){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(66.732633,107.505266){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(66.588693,107.955266){\rule{2.579054pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(66.793898,108.405266){\rule{2.143495pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(66.999103,108.855266){\rule{1.707935pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(67.204307,109.305266){\rule{1.272375pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(67.409512,109.755266){\rule{0.836816pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(67.614716,110.205266){\rule{0.401256pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.080459,107.883118){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(65.334996,108.333118){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(64.589532,108.783118){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(63.844069,109.233118){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(63.098605,109.683118){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(62.353141,110.133118){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(67.278661,110.583118){\rule{0.508360pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(62.148279,101.155175){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(62.052357,101.605175){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(61.956436,102.055175){\rule{4.248044pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(61.860514,102.505175){\rule{3.563080pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(61.764592,102.955175){\rule{2.878116pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(61.668670,103.405175){\rule{2.193152pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(61.572748,103.855175){\rule{1.508188pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(61.476826,104.305175){\rule{0.823224pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(61.380905,104.755175){\rule{0.138260pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.453191,102.136850){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.453191,102.586850){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.453191,103.036850){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.453191,103.486850){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.453191,103.936850){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.453191,104.386850){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.453191,104.836850){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.453191,105.286850){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.453191,105.736850){\rule{3.512427pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.453191,106.186850){\rule{2.689745pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.453191,106.636850){\rule{1.867063pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.453191,107.086850){\rule{1.044382pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.453191,107.536850){\rule{0.221700pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(61.396439,105.071007){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(61.466232,105.521007){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(61.536025,105.971007){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(61.605818,106.421007){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(61.675611,106.871007){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(61.745404,107.321007){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(61.815197,107.771007){\rule{4.450983pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(61.884991,108.221007){\rule{3.635726pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(61.954784,108.671007){\rule{2.820470pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(62.024577,109.121007){\rule{2.005213pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(62.094370,109.571007){\rule{1.189957pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(62.164163,110.021007){\rule{0.374700pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(66.062748,102.136850){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(65.281862,102.586850){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(64.500976,103.036850){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(63.720091,103.486850){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(62.939205,103.936850){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(62.158319,104.386850){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(61.377433,104.836850){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(62.159739,105.286850){\rule{4.293452pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(62.974516,105.736850){\rule{3.478675pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(63.789292,106.186850){\rule{2.663899pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(64.604068,106.636850){\rule{1.849123pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(65.418845,107.086850){\rule{1.034346pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(66.233621,107.536850){\rule{0.219570pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{67.634750}{101.547168}{57.677363}{4.920531}%
\vSm{66.319707}{102.136850}{41.868190}{5.346588}%
\vSm{61.165937}{101.155175}{102.033056}{4.003806}%
\vSm{66.271218}{107.883118}{65.486526}{3.255111}%
\vSm{62.182293}{101.155175}{3.998754}{5.621204}%
\vSm{59.396290}{110.452832}{-122.322637}{4.920531}%
\vSm{62.151299}{102.136850}{-167.014302}{4.368674}%
\vSm{62.182293}{110.452832}{3.998754}{5.621204}%
\vSm{61.163906}{110.452832}{-98.816083}{5.446169}%
\vSm{61.264850}{107.883118}{-151.088184}{5.816601}%
\vSm{59.452694}{106.294734}{-34.265443}{2.173475}%
\vSm{59.387270}{101.155175}{117.107905}{5.773813}%
\vSm{66.373163}{102.136850}{-23.586923}{1.473690}%
\vSm{67.625730}{110.844825}{-62.892095}{5.773813}%
\vSm{66.253191}{102.136850}{90.000000}{5.746268}%
\vSm{61.261683}{102.136850}{150.046501}{5.876577}%
\vSm{62.092882}{107.883118}{148.882666}{4.972430}%
\vSm{66.357213}{107.883118}{-28.678293}{4.538222}%
}}%
{\color{black}\vlB{%
\vSc{59.120225}{106.294734}{-62.892095}{5.773813}%
\vSc{62.161373}{101.155175}{3.998754}{5.621204}%
\vSc{67.381235}{101.547168}{57.677363}{4.920531}%
\vSc{67.358685}{105.705266}{117.107905}{5.773813}%
\vSc{62.161373}{110.844825}{-176.001246}{5.621204}%
\vSc{59.142775}{110.452832}{-122.322637}{4.920531}%
}}%
{\color{vltTeal}\vlB{%
\vSs{73.425000}{99.000000}{90.000000}{5.750000}%
}}%
{\color{vltTeal}\put(73.044500,103.500000){\rule{1.911000pt}{0.460000pt}}}%
{\color{vltTeal}\put(73.233500,103.950000){\rule{1.533000pt}{0.460000pt}}}%
{\color{vltTeal}\put(73.422500,104.400000){\rule{1.155000pt}{0.460000pt}}}%
{\color{vltTeal}\put(73.611500,104.850000){\rule{0.777000pt}{0.460000pt}}}%
{\color{vltTeal}\put(73.800500,105.300000){\rule{0.399000pt}{0.460000pt}}}%
{\color{vltTeal}\put(73.989500,105.750000){\rule{0.021000pt}{0.460000pt}}}%
{\color{black!38}\vlB{%
\vSk{95.209240}{99.294734}{-62.892095}{4.500000}%
\vSk{99.391548}{94.240683}{3.998754}{4.395017}%
\vSk{103.465740}{94.547168}{57.677363}{0.104983}%
\vSk{104.858588}{96.748511}{57.677363}{2.315548}%
\vSk{105.083256}{98.705266}{117.107905}{2.184452}%
\vSk{103.447700}{102.875131}{117.107905}{1.089361}%
\vSk{100.373530}{103.844825}{-176.001246}{3.410639}%
\vSk{95.297375}{103.208244}{-122.322637}{4.500000}%
}}%
{\color{vltTeal!31}\put(99.171933,101.155175){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(101.123320,101.605175){\rule{2.032260pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(98.081063,101.155175){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(97.850708,101.605175){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(97.620353,102.055175){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(97.389998,102.505175){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(97.159643,102.955175){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(96.929288,103.405175){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(96.698933,103.855175){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(96.468578,104.305175){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(96.238223,104.755175){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(96.007868,105.205175){\rule{0.826472pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(95.777513,105.655175){\rule{0.396296pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(103.288435,101.547168){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(102.548386,101.997168){\rule{1.682465pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(103.050479,102.447168){\rule{1.465098pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(103.552573,102.897168){\rule{1.247732pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(104.054667,103.347168){\rule{1.030365pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(104.556760,103.797168){\rule{0.812998pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(105.058854,104.247168){\rule{0.595632pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(105.560948,104.697168){\rule{0.378265pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(106.063042,105.147168){\rule{0.160898pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(97.031277,105.071007){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(96.370747,105.521007){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(95.710216,105.971007){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(95.787560,106.421007){\rule{1.818258pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(96.072287,106.871007){\rule{1.603324pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(96.357014,107.321007){\rule{1.388390pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(96.641741,107.771007){\rule{1.173456pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(96.926468,108.221007){\rule{0.958522pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(97.211195,108.671007){\rule{0.743588pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(97.495923,109.121007){\rule{0.528654pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(97.780650,109.571007){\rule{0.313720pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(98.065377,110.021007){\rule{0.098786pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(106.023359,105.705266){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(105.200678,106.155266){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(104.377996,106.605266){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(103.555314,107.055266){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(102.732633,107.505266){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(102.588693,107.955266){\rule{2.579054pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(102.793898,108.405266){\rule{2.143495pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(102.999103,108.855266){\rule{1.707935pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(103.204307,109.305266){\rule{1.272375pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(103.409512,109.755266){\rule{0.836816pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(103.614716,110.205266){\rule{0.401256pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(102.080459,107.883118){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(101.334996,108.333118){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(100.589532,108.783118){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(99.844069,109.233118){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(99.098605,109.683118){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(98.353141,110.133118){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(103.278661,110.583118){\rule{0.508360pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(98.148279,101.155175){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(98.052357,101.605175){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(97.956436,102.055175){\rule{4.248044pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(97.860514,102.505175){\rule{3.563080pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(97.764592,102.955175){\rule{2.878116pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(97.668670,103.405175){\rule{2.193152pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(97.572748,103.855175){\rule{1.508188pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(97.476826,104.305175){\rule{0.823224pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(97.380905,104.755175){\rule{0.138260pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(102.453191,102.136850){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(102.453191,102.586850){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(102.453191,103.036850){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(102.453191,103.486850){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(102.453191,103.936850){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(102.453191,104.386850){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(102.453191,104.836850){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(102.453191,105.286850){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(102.453191,105.736850){\rule{3.512427pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(102.453191,106.186850){\rule{2.689745pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(102.453191,106.636850){\rule{1.867063pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(102.453191,107.086850){\rule{1.044382pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(102.453191,107.536850){\rule{0.221700pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.396439,105.071007){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.466232,105.521007){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.536025,105.971007){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.605818,106.421007){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.675611,106.871007){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.745404,107.321007){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.815197,107.771007){\rule{4.450983pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.884991,108.221007){\rule{3.635726pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.954784,108.671007){\rule{2.820470pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(98.024577,109.121007){\rule{2.005213pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(98.094370,109.571007){\rule{1.189957pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(98.164163,110.021007){\rule{0.374700pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(102.062748,102.136850){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(101.281862,102.586850){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(100.500976,103.036850){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(99.720091,103.486850){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(98.939205,103.936850){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(98.158319,104.386850){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(97.377433,104.836850){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(98.159739,105.286850){\rule{4.293452pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(98.974516,105.736850){\rule{3.478675pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(99.789292,106.186850){\rule{2.663899pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(100.604068,106.636850){\rule{1.849123pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(101.418845,107.086850){\rule{1.034346pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(102.233621,107.536850){\rule{0.219570pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{103.634750}{101.547168}{57.677363}{4.920531}%
\vSm{102.319707}{102.136850}{41.868190}{5.346588}%
\vSm{97.165937}{101.155175}{102.033056}{4.003806}%
\vSm{102.271218}{107.883118}{65.486526}{3.255111}%
\vSm{98.182293}{101.155175}{3.998754}{5.621204}%
\vSm{95.396290}{110.452832}{-122.322637}{4.920531}%
\vSm{98.151299}{102.136850}{-167.014302}{4.368674}%
\vSm{98.182293}{110.452832}{3.998754}{5.621204}%
\vSm{97.163906}{110.452832}{-98.816083}{5.446169}%
\vSm{97.264850}{107.883118}{-151.088184}{5.816601}%
\vSm{95.452694}{106.294734}{-34.265443}{2.173475}%
\vSm{95.387270}{101.155175}{117.107905}{5.773813}%
\vSm{102.373163}{102.136850}{-23.586923}{1.473690}%
\vSm{103.625730}{110.844825}{-62.892095}{5.773813}%
\vSm{102.253191}{102.136850}{90.000000}{5.746268}%
\vSm{97.261683}{102.136850}{150.046501}{5.876577}%
\vSm{98.092882}{107.883118}{148.882666}{4.972430}%
\vSm{102.357213}{107.883118}{-28.678293}{4.538222}%
}}%
{\color{black}\vlB{%
\vSc{95.120225}{106.294734}{-62.892095}{5.773813}%
\vSc{98.161373}{101.155175}{3.998754}{5.621204}%
\vSc{103.381235}{101.547168}{57.677363}{4.920531}%
\vSc{103.358685}{105.705266}{117.107905}{5.773813}%
\vSc{98.161373}{110.844825}{-176.001246}{5.621204}%
\vSc{95.142775}{110.452832}{-122.322637}{4.920531}%
}}%
{\color{vltTeal}\vlB{%
\vSs{109.425000}{99.000000}{90.000000}{5.750000}%
}}%
{\color{vltTeal}\put(109.044500,103.500000){\rule{1.911000pt}{0.460000pt}}}%
{\color{vltTeal}\put(109.233500,103.950000){\rule{1.533000pt}{0.460000pt}}}%
{\color{vltTeal}\put(109.422500,104.400000){\rule{1.155000pt}{0.460000pt}}}%
{\color{vltTeal}\put(109.611500,104.850000){\rule{0.777000pt}{0.460000pt}}}%
{\color{vltTeal}\put(109.800500,105.300000){\rule{0.399000pt}{0.460000pt}}}%
{\color{vltTeal}\put(109.989500,105.750000){\rule{0.021000pt}{0.460000pt}}}%
{\color{black!38}\vlB{%
\vSk{131.209240}{99.294734}{-62.892095}{4.500000}%
\vSk{135.391548}{94.240683}{3.998754}{4.395017}%
\vSk{139.465740}{94.547168}{57.677363}{0.104983}%
\vSk{140.858588}{96.748511}{57.677363}{2.315548}%
\vSk{141.083256}{98.705266}{117.107905}{2.184452}%
\vSk{139.447700}{102.875131}{117.107905}{1.089361}%
\vSk{136.373530}{103.844825}{-176.001246}{3.410639}%
\vSk{131.297375}{103.208244}{-122.322637}{4.500000}%
}}%
{\color{vltTeal!31}\put(135.171933,101.155175){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(137.123320,101.605175){\rule{2.032260pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(134.081063,101.155175){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(133.850708,101.605175){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(133.620353,102.055175){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(133.389998,102.505175){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(133.159643,102.955175){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(132.929288,103.405175){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(132.698933,103.855175){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(132.468578,104.305175){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(132.238223,104.755175){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(132.007868,105.205175){\rule{0.826472pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(131.777513,105.655175){\rule{0.396296pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(139.288435,101.547168){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(138.548386,101.997168){\rule{1.682465pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(139.050479,102.447168){\rule{1.465098pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(139.552573,102.897168){\rule{1.247732pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(140.054667,103.347168){\rule{1.030365pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(140.556760,103.797168){\rule{0.812998pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(141.058854,104.247168){\rule{0.595632pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(141.560948,104.697168){\rule{0.378265pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(142.063042,105.147168){\rule{0.160898pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(133.031277,105.071007){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(132.370747,105.521007){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(131.710216,105.971007){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(131.787560,106.421007){\rule{1.818258pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(132.072287,106.871007){\rule{1.603324pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(132.357014,107.321007){\rule{1.388390pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(132.641741,107.771007){\rule{1.173456pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(132.926468,108.221007){\rule{0.958522pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(133.211195,108.671007){\rule{0.743588pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(133.495923,109.121007){\rule{0.528654pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(133.780650,109.571007){\rule{0.313720pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(134.065377,110.021007){\rule{0.098786pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(142.023359,105.705266){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(141.200678,106.155266){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(140.377996,106.605266){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(139.555314,107.055266){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(138.732633,107.505266){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(138.588693,107.955266){\rule{2.579054pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(138.793898,108.405266){\rule{2.143495pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(138.999103,108.855266){\rule{1.707935pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(139.204307,109.305266){\rule{1.272375pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(139.409512,109.755266){\rule{0.836816pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(139.614716,110.205266){\rule{0.401256pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(138.080459,107.883118){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(137.334996,108.333118){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(136.589532,108.783118){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(135.844069,109.233118){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(135.098605,109.683118){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(134.353141,110.133118){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(139.278661,110.583118){\rule{0.508360pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(134.148279,101.155175){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(134.052357,101.605175){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(133.956436,102.055175){\rule{4.248044pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(133.860514,102.505175){\rule{3.563080pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(133.764592,102.955175){\rule{2.878116pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(133.668670,103.405175){\rule{2.193152pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(133.572748,103.855175){\rule{1.508188pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(133.476826,104.305175){\rule{0.823224pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(133.380905,104.755175){\rule{0.138260pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.453191,102.136850){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.453191,102.586850){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.453191,103.036850){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.453191,103.486850){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.453191,103.936850){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.453191,104.386850){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.453191,104.836850){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.453191,105.286850){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.453191,105.736850){\rule{3.512427pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.453191,106.186850){\rule{2.689745pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.453191,106.636850){\rule{1.867063pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.453191,107.086850){\rule{1.044382pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.453191,107.536850){\rule{0.221700pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(133.396439,105.071007){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(133.466232,105.521007){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(133.536025,105.971007){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(133.605818,106.421007){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(133.675611,106.871007){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(133.745404,107.321007){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(133.815197,107.771007){\rule{4.450983pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(133.884991,108.221007){\rule{3.635726pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(133.954784,108.671007){\rule{2.820470pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(134.024577,109.121007){\rule{2.005213pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(134.094370,109.571007){\rule{1.189957pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(134.164163,110.021007){\rule{0.374700pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(138.062748,102.136850){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(137.281862,102.586850){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(136.500976,103.036850){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(135.720091,103.486850){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(134.939205,103.936850){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(134.158319,104.386850){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(133.377433,104.836850){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(134.159739,105.286850){\rule{4.293452pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(134.974516,105.736850){\rule{3.478675pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(135.789292,106.186850){\rule{2.663899pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(136.604068,106.636850){\rule{1.849123pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(137.418845,107.086850){\rule{1.034346pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(138.233621,107.536850){\rule{0.219570pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{139.634750}{101.547168}{57.677363}{4.920531}%
\vSm{138.319707}{102.136850}{41.868190}{5.346588}%
\vSm{133.165937}{101.155175}{102.033056}{4.003806}%
\vSm{138.271218}{107.883118}{65.486526}{3.255111}%
\vSm{134.182293}{101.155175}{3.998754}{5.621204}%
\vSm{131.396290}{110.452832}{-122.322637}{4.920531}%
\vSm{134.151299}{102.136850}{-167.014302}{4.368674}%
\vSm{134.182293}{110.452832}{3.998754}{5.621204}%
\vSm{133.163906}{110.452832}{-98.816083}{5.446169}%
\vSm{133.264850}{107.883118}{-151.088184}{5.816601}%
\vSm{131.452694}{106.294734}{-34.265443}{2.173475}%
\vSm{131.387270}{101.155175}{117.107905}{5.773813}%
\vSm{138.373163}{102.136850}{-23.586923}{1.473690}%
\vSm{139.625730}{110.844825}{-62.892095}{5.773813}%
\vSm{138.253191}{102.136850}{90.000000}{5.746268}%
\vSm{133.261683}{102.136850}{150.046501}{5.876577}%
\vSm{134.092882}{107.883118}{148.882666}{4.972430}%
\vSm{138.357213}{107.883118}{-28.678293}{4.538222}%
}}%
{\color{black}\vlB{%
\vSc{131.120225}{106.294734}{-62.892095}{5.773813}%
\vSc{134.161373}{101.155175}{3.998754}{5.621204}%
\vSc{139.381235}{101.547168}{57.677363}{4.920531}%
\vSc{139.358685}{105.705266}{117.107905}{5.773813}%
\vSc{134.161373}{110.844825}{-176.001246}{5.621204}%
\vSc{131.142775}{110.452832}{-122.322637}{4.920531}%
}}%
{\color{vltTeal}\vlB{%
\vSs{145.425000}{99.000000}{90.000000}{5.750000}%
}}%
{\color{vltTeal}\put(145.044500,103.500000){\rule{1.911000pt}{0.460000pt}}}%
{\color{vltTeal}\put(145.233500,103.950000){\rule{1.533000pt}{0.460000pt}}}%
{\color{vltTeal}\put(145.422500,104.400000){\rule{1.155000pt}{0.460000pt}}}%
{\color{vltTeal}\put(145.611500,104.850000){\rule{0.777000pt}{0.460000pt}}}%
{\color{vltTeal}\put(145.800500,105.300000){\rule{0.399000pt}{0.460000pt}}}%
{\color{vltTeal}\put(145.989500,105.750000){\rule{0.021000pt}{0.460000pt}}}%
{\color{black!38}\vlB{%
\vSk{167.209240}{99.294734}{-62.892095}{4.500000}%
\vSk{171.391548}{94.240683}{3.998754}{4.395017}%
\vSk{175.465740}{94.547168}{57.677363}{0.104983}%
\vSk{176.858588}{96.748511}{57.677363}{2.315548}%
\vSk{177.083256}{98.705266}{117.107905}{2.184452}%
\vSk{175.447700}{102.875131}{117.107905}{1.089361}%
\vSk{172.373530}{103.844825}{-176.001246}{3.410639}%
\vSk{167.297375}{103.208244}{-122.322637}{4.500000}%
}}%
{\color{vltTeal!31}\put(171.171933,101.155175){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(173.123320,101.605175){\rule{2.032260pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(170.081063,101.155175){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(169.850708,101.605175){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(169.620353,102.055175){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(169.389998,102.505175){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(169.159643,102.955175){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(168.929288,103.405175){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(168.698933,103.855175){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(168.468578,104.305175){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(168.238223,104.755175){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(168.007868,105.205175){\rule{0.826472pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(167.777513,105.655175){\rule{0.396296pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(175.288435,101.547168){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(174.548386,101.997168){\rule{1.682465pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(175.050479,102.447168){\rule{1.465098pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(175.552573,102.897168){\rule{1.247732pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(176.054667,103.347168){\rule{1.030365pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(176.556760,103.797168){\rule{0.812998pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(177.058854,104.247168){\rule{0.595632pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(177.560948,104.697168){\rule{0.378265pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(178.063042,105.147168){\rule{0.160898pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(169.031277,105.071007){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(168.370747,105.521007){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(167.710216,105.971007){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(167.787560,106.421007){\rule{1.818258pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(168.072287,106.871007){\rule{1.603324pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(168.357014,107.321007){\rule{1.388390pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(168.641741,107.771007){\rule{1.173456pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(168.926468,108.221007){\rule{0.958522pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(169.211195,108.671007){\rule{0.743588pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(169.495923,109.121007){\rule{0.528654pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(169.780650,109.571007){\rule{0.313720pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(170.065377,110.021007){\rule{0.098786pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(178.023359,105.705266){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(177.200678,106.155266){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(176.377996,106.605266){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(175.555314,107.055266){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(174.732633,107.505266){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(174.588693,107.955266){\rule{2.579054pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(174.793898,108.405266){\rule{2.143495pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(174.999103,108.855266){\rule{1.707935pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(175.204307,109.305266){\rule{1.272375pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(175.409512,109.755266){\rule{0.836816pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(175.614716,110.205266){\rule{0.401256pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(174.080459,107.883118){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(173.334996,108.333118){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(172.589532,108.783118){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(171.844069,109.233118){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(171.098605,109.683118){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(170.353141,110.133118){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(175.278661,110.583118){\rule{0.508360pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(170.148279,101.155175){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(170.052357,101.605175){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(169.956436,102.055175){\rule{4.248044pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(169.860514,102.505175){\rule{3.563080pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(169.764592,102.955175){\rule{2.878116pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(169.668670,103.405175){\rule{2.193152pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(169.572748,103.855175){\rule{1.508188pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(169.476826,104.305175){\rule{0.823224pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(169.380905,104.755175){\rule{0.138260pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.453191,102.136850){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.453191,102.586850){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.453191,103.036850){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.453191,103.486850){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.453191,103.936850){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.453191,104.386850){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.453191,104.836850){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.453191,105.286850){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.453191,105.736850){\rule{3.512427pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.453191,106.186850){\rule{2.689745pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.453191,106.636850){\rule{1.867063pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.453191,107.086850){\rule{1.044382pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.453191,107.536850){\rule{0.221700pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.396439,105.071007){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.466232,105.521007){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.536025,105.971007){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.605818,106.421007){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.675611,106.871007){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.745404,107.321007){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.815197,107.771007){\rule{4.450983pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.884991,108.221007){\rule{3.635726pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.954784,108.671007){\rule{2.820470pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(170.024577,109.121007){\rule{2.005213pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(170.094370,109.571007){\rule{1.189957pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(170.164163,110.021007){\rule{0.374700pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(174.062748,102.136850){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(173.281862,102.586850){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(172.500976,103.036850){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(171.720091,103.486850){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(170.939205,103.936850){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(170.158319,104.386850){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(169.377433,104.836850){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(170.159739,105.286850){\rule{4.293452pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(170.974516,105.736850){\rule{3.478675pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(171.789292,106.186850){\rule{2.663899pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(172.604068,106.636850){\rule{1.849123pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(173.418845,107.086850){\rule{1.034346pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(174.233621,107.536850){\rule{0.219570pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{175.634750}{101.547168}{57.677363}{4.920531}%
\vSm{174.319707}{102.136850}{41.868190}{5.346588}%
\vSm{169.165937}{101.155175}{102.033056}{4.003806}%
\vSm{174.271218}{107.883118}{65.486526}{3.255111}%
\vSm{170.182293}{101.155175}{3.998754}{5.621204}%
\vSm{167.396290}{110.452832}{-122.322637}{4.920531}%
\vSm{170.151299}{102.136850}{-167.014302}{4.368674}%
\vSm{170.182293}{110.452832}{3.998754}{5.621204}%
\vSm{169.163906}{110.452832}{-98.816083}{5.446169}%
\vSm{169.264850}{107.883118}{-151.088184}{5.816601}%
\vSm{167.452694}{106.294734}{-34.265443}{2.173475}%
\vSm{167.387270}{101.155175}{117.107905}{5.773813}%
\vSm{174.373163}{102.136850}{-23.586923}{1.473690}%
\vSm{175.625730}{110.844825}{-62.892095}{5.773813}%
\vSm{174.253191}{102.136850}{90.000000}{5.746268}%
\vSm{169.261683}{102.136850}{150.046501}{5.876577}%
\vSm{170.092882}{107.883118}{148.882666}{4.972430}%
\vSm{174.357213}{107.883118}{-28.678293}{4.538222}%
}}%
{\color{black}\vlB{%
\vSc{167.120225}{106.294734}{-62.892095}{5.773813}%
\vSc{170.161373}{101.155175}{3.998754}{5.621204}%
\vSc{175.381235}{101.547168}{57.677363}{4.920531}%
\vSc{175.358685}{105.705266}{117.107905}{5.773813}%
\vSc{170.161373}{110.844825}{-176.001246}{5.621204}%
\vSc{167.142775}{110.452832}{-122.322637}{4.920531}%
}}%
{\color{vltTeal}\vlB{%
\vSs{181.425000}{99.000000}{90.000000}{5.750000}%
}}%
{\color{vltTeal}\put(181.044500,103.500000){\rule{1.911000pt}{0.460000pt}}}%
{\color{vltTeal}\put(181.233500,103.950000){\rule{1.533000pt}{0.460000pt}}}%
{\color{vltTeal}\put(181.422500,104.400000){\rule{1.155000pt}{0.460000pt}}}%
{\color{vltTeal}\put(181.611500,104.850000){\rule{0.777000pt}{0.460000pt}}}%
{\color{vltTeal}\put(181.800500,105.300000){\rule{0.399000pt}{0.460000pt}}}%
{\color{vltTeal}\put(181.989500,105.750000){\rule{0.021000pt}{0.460000pt}}}%
{\color{black!38}\vlB{%
\vSk{59.209240}{135.294734}{-62.892095}{4.500000}%
\vSk{63.391548}{130.240683}{3.998754}{4.395017}%
\vSk{67.465740}{130.547168}{57.677363}{0.104983}%
\vSk{68.858588}{132.748511}{57.677363}{2.315548}%
\vSk{69.083256}{134.705266}{117.107905}{2.184452}%
\vSk{67.447700}{138.875131}{117.107905}{1.089361}%
\vSk{64.373530}{139.844825}{-176.001246}{3.410639}%
\vSk{59.297375}{139.208244}{-122.322637}{4.500000}%
}}%
{\color{vltTeal!31}\put(63.171933,137.155175){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(65.123320,137.605175){\rule{2.032260pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(62.081063,137.155175){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(61.850708,137.605175){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(61.620353,138.055175){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(61.389998,138.505175){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(61.159643,138.955175){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(60.929288,139.405175){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(60.698933,139.855175){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(60.468578,140.305175){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(60.238223,140.755175){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(60.007868,141.205175){\rule{0.826472pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(59.777513,141.655175){\rule{0.396296pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(67.288435,137.547168){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(66.548386,137.997168){\rule{1.682465pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(67.050479,138.447168){\rule{1.465098pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(67.552573,138.897168){\rule{1.247732pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(68.054667,139.347168){\rule{1.030365pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(68.556760,139.797168){\rule{0.812998pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(69.058854,140.247168){\rule{0.595632pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(69.560948,140.697168){\rule{0.378265pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(70.063042,141.147168){\rule{0.160898pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(61.031277,141.071007){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(60.370747,141.521007){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(59.710216,141.971007){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(59.787560,142.421007){\rule{1.818258pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(60.072287,142.871007){\rule{1.603324pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(60.357014,143.321007){\rule{1.388390pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(60.641741,143.771007){\rule{1.173456pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(60.926468,144.221007){\rule{0.958522pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(61.211195,144.671007){\rule{0.743588pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(61.495923,145.121007){\rule{0.528654pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(61.780650,145.571007){\rule{0.313720pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(62.065377,146.021007){\rule{0.098786pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(70.023359,141.705266){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(69.200678,142.155266){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(68.377996,142.605266){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(67.555314,143.055266){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(66.732633,143.505266){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(66.588693,143.955266){\rule{2.579054pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(66.793898,144.405266){\rule{2.143495pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(66.999103,144.855266){\rule{1.707935pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(67.204307,145.305266){\rule{1.272375pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(67.409512,145.755266){\rule{0.836816pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(67.614716,146.205266){\rule{0.401256pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.080459,143.883118){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(65.334996,144.333118){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(64.589532,144.783118){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(63.844069,145.233118){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(63.098605,145.683118){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(62.353141,146.133118){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(67.278661,146.583118){\rule{0.508360pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(62.148279,137.155175){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(62.052357,137.605175){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(61.956436,138.055175){\rule{4.248044pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(61.860514,138.505175){\rule{3.563080pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(61.764592,138.955175){\rule{2.878116pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(61.668670,139.405175){\rule{2.193152pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(61.572748,139.855175){\rule{1.508188pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(61.476826,140.305175){\rule{0.823224pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(61.380905,140.755175){\rule{0.138260pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.453191,138.136850){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.453191,138.586850){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.453191,139.036850){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.453191,139.486850){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.453191,139.936850){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.453191,140.386850){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.453191,140.836850){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.453191,141.286850){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.453191,141.736850){\rule{3.512427pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.453191,142.186850){\rule{2.689745pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.453191,142.636850){\rule{1.867063pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.453191,143.086850){\rule{1.044382pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.453191,143.536850){\rule{0.221700pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(61.396439,141.071007){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(61.466232,141.521007){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(61.536025,141.971007){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(61.605818,142.421007){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(61.675611,142.871007){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(61.745404,143.321007){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(61.815197,143.771007){\rule{4.450983pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(61.884991,144.221007){\rule{3.635726pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(61.954784,144.671007){\rule{2.820470pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(62.024577,145.121007){\rule{2.005213pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(62.094370,145.571007){\rule{1.189957pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(62.164163,146.021007){\rule{0.374700pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(66.062748,138.136850){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(65.281862,138.586850){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(64.500976,139.036850){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(63.720091,139.486850){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(62.939205,139.936850){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(62.158319,140.386850){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(61.377433,140.836850){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(62.159739,141.286850){\rule{4.293452pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(62.974516,141.736850){\rule{3.478675pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(63.789292,142.186850){\rule{2.663899pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(64.604068,142.636850){\rule{1.849123pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(65.418845,143.086850){\rule{1.034346pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(66.233621,143.536850){\rule{0.219570pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{67.634750}{137.547168}{57.677363}{4.920531}%
\vSm{66.319707}{138.136850}{41.868190}{5.346588}%
\vSm{61.165937}{137.155175}{102.033056}{4.003806}%
\vSm{66.271218}{143.883118}{65.486526}{3.255111}%
\vSm{62.182293}{137.155175}{3.998754}{5.621204}%
\vSm{59.396290}{146.452832}{-122.322637}{4.920531}%
\vSm{62.151299}{138.136850}{-167.014302}{4.368674}%
\vSm{62.182293}{146.452832}{3.998754}{5.621204}%
\vSm{61.163906}{146.452832}{-98.816083}{5.446169}%
\vSm{61.264850}{143.883118}{-151.088184}{5.816601}%
\vSm{59.452694}{142.294734}{-34.265443}{2.173475}%
\vSm{59.387270}{137.155175}{117.107905}{5.773813}%
\vSm{66.373163}{138.136850}{-23.586923}{1.473690}%
\vSm{67.625730}{146.844825}{-62.892095}{5.773813}%
\vSm{66.253191}{138.136850}{90.000000}{5.746268}%
\vSm{61.261683}{138.136850}{150.046501}{5.876577}%
\vSm{62.092882}{143.883118}{148.882666}{4.972430}%
\vSm{66.357213}{143.883118}{-28.678293}{4.538222}%
}}%
{\color{black}\vlB{%
\vSc{59.120225}{142.294734}{-62.892095}{5.773813}%
\vSc{62.161373}{137.155175}{3.998754}{5.621204}%
\vSc{67.381235}{137.547168}{57.677363}{4.920531}%
\vSc{67.358685}{141.705266}{117.107905}{5.773813}%
\vSc{62.161373}{146.844825}{-176.001246}{5.621204}%
\vSc{59.142775}{146.452832}{-122.322637}{4.920531}%
}}%
{\color{vltTeal}\vlB{%
\vSs{73.425000}{135.000000}{90.000000}{5.750000}%
}}%
{\color{vltTeal}\put(73.044500,139.500000){\rule{1.911000pt}{0.460000pt}}}%
{\color{vltTeal}\put(73.233500,139.950000){\rule{1.533000pt}{0.460000pt}}}%
{\color{vltTeal}\put(73.422500,140.400000){\rule{1.155000pt}{0.460000pt}}}%
{\color{vltTeal}\put(73.611500,140.850000){\rule{0.777000pt}{0.460000pt}}}%
{\color{vltTeal}\put(73.800500,141.300000){\rule{0.399000pt}{0.460000pt}}}%
{\color{vltTeal}\put(73.989500,141.750000){\rule{0.021000pt}{0.460000pt}}}%
{\color{black!38}\vlB{%
\vSk{95.209240}{135.294734}{-62.892095}{4.500000}%
\vSk{99.391548}{130.240683}{3.998754}{4.395017}%
\vSk{103.465740}{130.547168}{57.677363}{0.104983}%
\vSk{104.858588}{132.748511}{57.677363}{2.315548}%
\vSk{105.083256}{134.705266}{117.107905}{2.184452}%
\vSk{103.447700}{138.875131}{117.107905}{1.089361}%
\vSk{100.373530}{139.844825}{-176.001246}{3.410639}%
\vSk{95.297375}{139.208244}{-122.322637}{4.500000}%
}}%
{\color{vltTeal!31}\put(99.171933,137.155175){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(101.123320,137.605175){\rule{2.032260pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(98.081063,137.155175){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(97.850708,137.605175){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(97.620353,138.055175){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(97.389998,138.505175){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(97.159643,138.955175){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(96.929288,139.405175){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(96.698933,139.855175){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(96.468578,140.305175){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(96.238223,140.755175){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(96.007868,141.205175){\rule{0.826472pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(95.777513,141.655175){\rule{0.396296pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(103.288435,137.547168){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(102.548386,137.997168){\rule{1.682465pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(103.050479,138.447168){\rule{1.465098pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(103.552573,138.897168){\rule{1.247732pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(104.054667,139.347168){\rule{1.030365pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(104.556760,139.797168){\rule{0.812998pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(105.058854,140.247168){\rule{0.595632pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(105.560948,140.697168){\rule{0.378265pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(106.063042,141.147168){\rule{0.160898pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(97.031277,141.071007){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(96.370747,141.521007){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(95.710216,141.971007){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(95.787560,142.421007){\rule{1.818258pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(96.072287,142.871007){\rule{1.603324pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(96.357014,143.321007){\rule{1.388390pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(96.641741,143.771007){\rule{1.173456pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(96.926468,144.221007){\rule{0.958522pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(97.211195,144.671007){\rule{0.743588pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(97.495923,145.121007){\rule{0.528654pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(97.780650,145.571007){\rule{0.313720pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(98.065377,146.021007){\rule{0.098786pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(106.023359,141.705266){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(105.200678,142.155266){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(104.377996,142.605266){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(103.555314,143.055266){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(102.732633,143.505266){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(102.588693,143.955266){\rule{2.579054pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(102.793898,144.405266){\rule{2.143495pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(102.999103,144.855266){\rule{1.707935pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(103.204307,145.305266){\rule{1.272375pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(103.409512,145.755266){\rule{0.836816pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(103.614716,146.205266){\rule{0.401256pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(102.080459,143.883118){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(101.334996,144.333118){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(100.589532,144.783118){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(99.844069,145.233118){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(99.098605,145.683118){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(98.353141,146.133118){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(103.278661,146.583118){\rule{0.508360pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(98.148279,137.155175){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(98.052357,137.605175){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(97.956436,138.055175){\rule{4.248044pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(97.860514,138.505175){\rule{3.563080pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(97.764592,138.955175){\rule{2.878116pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(97.668670,139.405175){\rule{2.193152pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(97.572748,139.855175){\rule{1.508188pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(97.476826,140.305175){\rule{0.823224pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(97.380905,140.755175){\rule{0.138260pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(102.453191,138.136850){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(102.453191,138.586850){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(102.453191,139.036850){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(102.453191,139.486850){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(102.453191,139.936850){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(102.453191,140.386850){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(102.453191,140.836850){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(102.453191,141.286850){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(102.453191,141.736850){\rule{3.512427pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(102.453191,142.186850){\rule{2.689745pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(102.453191,142.636850){\rule{1.867063pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(102.453191,143.086850){\rule{1.044382pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(102.453191,143.536850){\rule{0.221700pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.396439,141.071007){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.466232,141.521007){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.536025,141.971007){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.605818,142.421007){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.675611,142.871007){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.745404,143.321007){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.815197,143.771007){\rule{4.450983pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.884991,144.221007){\rule{3.635726pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.954784,144.671007){\rule{2.820470pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(98.024577,145.121007){\rule{2.005213pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(98.094370,145.571007){\rule{1.189957pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(98.164163,146.021007){\rule{0.374700pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(102.062748,138.136850){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(101.281862,138.586850){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(100.500976,139.036850){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(99.720091,139.486850){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(98.939205,139.936850){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(98.158319,140.386850){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(97.377433,140.836850){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(98.159739,141.286850){\rule{4.293452pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(98.974516,141.736850){\rule{3.478675pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(99.789292,142.186850){\rule{2.663899pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(100.604068,142.636850){\rule{1.849123pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(101.418845,143.086850){\rule{1.034346pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(102.233621,143.536850){\rule{0.219570pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{103.634750}{137.547168}{57.677363}{4.920531}%
\vSm{102.319707}{138.136850}{41.868190}{5.346588}%
\vSm{97.165937}{137.155175}{102.033056}{4.003806}%
\vSm{102.271218}{143.883118}{65.486526}{3.255111}%
\vSm{98.182293}{137.155175}{3.998754}{5.621204}%
\vSm{95.396290}{146.452832}{-122.322637}{4.920531}%
\vSm{98.151299}{138.136850}{-167.014302}{4.368674}%
\vSm{98.182293}{146.452832}{3.998754}{5.621204}%
\vSm{97.163906}{146.452832}{-98.816083}{5.446169}%
\vSm{97.264850}{143.883118}{-151.088184}{5.816601}%
\vSm{95.452694}{142.294734}{-34.265443}{2.173475}%
\vSm{95.387270}{137.155175}{117.107905}{5.773813}%
\vSm{102.373163}{138.136850}{-23.586923}{1.473690}%
\vSm{103.625730}{146.844825}{-62.892095}{5.773813}%
\vSm{102.253191}{138.136850}{90.000000}{5.746268}%
\vSm{97.261683}{138.136850}{150.046501}{5.876577}%
\vSm{98.092882}{143.883118}{148.882666}{4.972430}%
\vSm{102.357213}{143.883118}{-28.678293}{4.538222}%
}}%
{\color{black}\vlB{%
\vSc{95.120225}{142.294734}{-62.892095}{5.773813}%
\vSc{98.161373}{137.155175}{3.998754}{5.621204}%
\vSc{103.381235}{137.547168}{57.677363}{4.920531}%
\vSc{103.358685}{141.705266}{117.107905}{5.773813}%
\vSc{98.161373}{146.844825}{-176.001246}{5.621204}%
\vSc{95.142775}{146.452832}{-122.322637}{4.920531}%
}}%
{\color{vltTeal}\vlB{%
\vSs{109.425000}{135.000000}{90.000000}{5.750000}%
}}%
{\color{vltTeal}\put(109.044500,139.500000){\rule{1.911000pt}{0.460000pt}}}%
{\color{vltTeal}\put(109.233500,139.950000){\rule{1.533000pt}{0.460000pt}}}%
{\color{vltTeal}\put(109.422500,140.400000){\rule{1.155000pt}{0.460000pt}}}%
{\color{vltTeal}\put(109.611500,140.850000){\rule{0.777000pt}{0.460000pt}}}%
{\color{vltTeal}\put(109.800500,141.300000){\rule{0.399000pt}{0.460000pt}}}%
{\color{vltTeal}\put(109.989500,141.750000){\rule{0.021000pt}{0.460000pt}}}%
{\color{black!38}\vlB{%
\vSk{131.209240}{135.294734}{-62.892095}{4.500000}%
\vSk{135.391548}{130.240683}{3.998754}{4.395017}%
\vSk{139.465740}{130.547168}{57.677363}{0.104983}%
\vSk{140.858588}{132.748511}{57.677363}{2.315548}%
\vSk{141.083256}{134.705266}{117.107905}{2.184452}%
\vSk{139.447700}{138.875131}{117.107905}{1.089361}%
\vSk{136.373530}{139.844825}{-176.001246}{3.410639}%
\vSk{131.297375}{139.208244}{-122.322637}{4.500000}%
}}%
{\color{vltTeal!31}\put(135.171933,137.155175){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(137.123320,137.605175){\rule{2.032260pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(134.081063,137.155175){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(133.850708,137.605175){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(133.620353,138.055175){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(133.389998,138.505175){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(133.159643,138.955175){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(132.929288,139.405175){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(132.698933,139.855175){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(132.468578,140.305175){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(132.238223,140.755175){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(132.007868,141.205175){\rule{0.826472pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(131.777513,141.655175){\rule{0.396296pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(139.288435,137.547168){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(138.548386,137.997168){\rule{1.682465pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(139.050479,138.447168){\rule{1.465098pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(139.552573,138.897168){\rule{1.247732pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(140.054667,139.347168){\rule{1.030365pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(140.556760,139.797168){\rule{0.812998pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(141.058854,140.247168){\rule{0.595632pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(141.560948,140.697168){\rule{0.378265pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(142.063042,141.147168){\rule{0.160898pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(133.031277,141.071007){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(132.370747,141.521007){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(131.710216,141.971007){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(131.787560,142.421007){\rule{1.818258pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(132.072287,142.871007){\rule{1.603324pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(132.357014,143.321007){\rule{1.388390pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(132.641741,143.771007){\rule{1.173456pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(132.926468,144.221007){\rule{0.958522pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(133.211195,144.671007){\rule{0.743588pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(133.495923,145.121007){\rule{0.528654pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(133.780650,145.571007){\rule{0.313720pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(134.065377,146.021007){\rule{0.098786pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(142.023359,141.705266){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(141.200678,142.155266){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(140.377996,142.605266){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(139.555314,143.055266){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(138.732633,143.505266){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(138.588693,143.955266){\rule{2.579054pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(138.793898,144.405266){\rule{2.143495pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(138.999103,144.855266){\rule{1.707935pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(139.204307,145.305266){\rule{1.272375pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(139.409512,145.755266){\rule{0.836816pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(139.614716,146.205266){\rule{0.401256pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(138.080459,143.883118){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(137.334996,144.333118){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(136.589532,144.783118){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(135.844069,145.233118){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(135.098605,145.683118){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(134.353141,146.133118){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(139.278661,146.583118){\rule{0.508360pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(134.148279,137.155175){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(134.052357,137.605175){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(133.956436,138.055175){\rule{4.248044pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(133.860514,138.505175){\rule{3.563080pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(133.764592,138.955175){\rule{2.878116pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(133.668670,139.405175){\rule{2.193152pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(133.572748,139.855175){\rule{1.508188pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(133.476826,140.305175){\rule{0.823224pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(133.380905,140.755175){\rule{0.138260pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.453191,138.136850){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.453191,138.586850){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.453191,139.036850){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.453191,139.486850){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.453191,139.936850){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.453191,140.386850){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.453191,140.836850){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.453191,141.286850){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.453191,141.736850){\rule{3.512427pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.453191,142.186850){\rule{2.689745pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.453191,142.636850){\rule{1.867063pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.453191,143.086850){\rule{1.044382pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.453191,143.536850){\rule{0.221700pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(133.396439,141.071007){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(133.466232,141.521007){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(133.536025,141.971007){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(133.605818,142.421007){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(133.675611,142.871007){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(133.745404,143.321007){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(133.815197,143.771007){\rule{4.450983pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(133.884991,144.221007){\rule{3.635726pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(133.954784,144.671007){\rule{2.820470pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(134.024577,145.121007){\rule{2.005213pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(134.094370,145.571007){\rule{1.189957pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(134.164163,146.021007){\rule{0.374700pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(138.062748,138.136850){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(137.281862,138.586850){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(136.500976,139.036850){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(135.720091,139.486850){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(134.939205,139.936850){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(134.158319,140.386850){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(133.377433,140.836850){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(134.159739,141.286850){\rule{4.293452pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(134.974516,141.736850){\rule{3.478675pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(135.789292,142.186850){\rule{2.663899pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(136.604068,142.636850){\rule{1.849123pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(137.418845,143.086850){\rule{1.034346pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(138.233621,143.536850){\rule{0.219570pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{139.634750}{137.547168}{57.677363}{4.920531}%
\vSm{138.319707}{138.136850}{41.868190}{5.346588}%
\vSm{133.165937}{137.155175}{102.033056}{4.003806}%
\vSm{138.271218}{143.883118}{65.486526}{3.255111}%
\vSm{134.182293}{137.155175}{3.998754}{5.621204}%
\vSm{131.396290}{146.452832}{-122.322637}{4.920531}%
\vSm{134.151299}{138.136850}{-167.014302}{4.368674}%
\vSm{134.182293}{146.452832}{3.998754}{5.621204}%
\vSm{133.163906}{146.452832}{-98.816083}{5.446169}%
\vSm{133.264850}{143.883118}{-151.088184}{5.816601}%
\vSm{131.452694}{142.294734}{-34.265443}{2.173475}%
\vSm{131.387270}{137.155175}{117.107905}{5.773813}%
\vSm{138.373163}{138.136850}{-23.586923}{1.473690}%
\vSm{139.625730}{146.844825}{-62.892095}{5.773813}%
\vSm{138.253191}{138.136850}{90.000000}{5.746268}%
\vSm{133.261683}{138.136850}{150.046501}{5.876577}%
\vSm{134.092882}{143.883118}{148.882666}{4.972430}%
\vSm{138.357213}{143.883118}{-28.678293}{4.538222}%
}}%
{\color{black}\vlB{%
\vSc{131.120225}{142.294734}{-62.892095}{5.773813}%
\vSc{134.161373}{137.155175}{3.998754}{5.621204}%
\vSc{139.381235}{137.547168}{57.677363}{4.920531}%
\vSc{139.358685}{141.705266}{117.107905}{5.773813}%
\vSc{134.161373}{146.844825}{-176.001246}{5.621204}%
\vSc{131.142775}{146.452832}{-122.322637}{4.920531}%
}}%
{\color{vltTeal}\vlB{%
\vSs{145.425000}{135.000000}{90.000000}{5.750000}%
}}%
{\color{vltTeal}\put(145.044500,139.500000){\rule{1.911000pt}{0.460000pt}}}%
{\color{vltTeal}\put(145.233500,139.950000){\rule{1.533000pt}{0.460000pt}}}%
{\color{vltTeal}\put(145.422500,140.400000){\rule{1.155000pt}{0.460000pt}}}%
{\color{vltTeal}\put(145.611500,140.850000){\rule{0.777000pt}{0.460000pt}}}%
{\color{vltTeal}\put(145.800500,141.300000){\rule{0.399000pt}{0.460000pt}}}%
{\color{vltTeal}\put(145.989500,141.750000){\rule{0.021000pt}{0.460000pt}}}%
{\color{black!38}\vlB{%
\vSk{167.209240}{135.294734}{-62.892095}{4.500000}%
\vSk{171.391548}{130.240683}{3.998754}{4.395017}%
\vSk{175.465740}{130.547168}{57.677363}{0.104983}%
\vSk{176.858588}{132.748511}{57.677363}{2.315548}%
\vSk{177.083256}{134.705266}{117.107905}{2.184452}%
\vSk{175.447700}{138.875131}{117.107905}{1.089361}%
\vSk{172.373530}{139.844825}{-176.001246}{3.410639}%
\vSk{167.297375}{139.208244}{-122.322637}{4.500000}%
}}%
{\color{vltTeal!31}\put(171.171933,137.155175){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(173.123320,137.605175){\rule{2.032260pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(170.081063,137.155175){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(169.850708,137.605175){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(169.620353,138.055175){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(169.389998,138.505175){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(169.159643,138.955175){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(168.929288,139.405175){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(168.698933,139.855175){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(168.468578,140.305175){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(168.238223,140.755175){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(168.007868,141.205175){\rule{0.826472pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(167.777513,141.655175){\rule{0.396296pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(175.288435,137.547168){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(174.548386,137.997168){\rule{1.682465pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(175.050479,138.447168){\rule{1.465098pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(175.552573,138.897168){\rule{1.247732pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(176.054667,139.347168){\rule{1.030365pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(176.556760,139.797168){\rule{0.812998pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(177.058854,140.247168){\rule{0.595632pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(177.560948,140.697168){\rule{0.378265pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(178.063042,141.147168){\rule{0.160898pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(169.031277,141.071007){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(168.370747,141.521007){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(167.710216,141.971007){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(167.787560,142.421007){\rule{1.818258pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(168.072287,142.871007){\rule{1.603324pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(168.357014,143.321007){\rule{1.388390pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(168.641741,143.771007){\rule{1.173456pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(168.926468,144.221007){\rule{0.958522pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(169.211195,144.671007){\rule{0.743588pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(169.495923,145.121007){\rule{0.528654pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(169.780650,145.571007){\rule{0.313720pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(170.065377,146.021007){\rule{0.098786pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(178.023359,141.705266){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(177.200678,142.155266){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(176.377996,142.605266){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(175.555314,143.055266){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(174.732633,143.505266){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(174.588693,143.955266){\rule{2.579054pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(174.793898,144.405266){\rule{2.143495pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(174.999103,144.855266){\rule{1.707935pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(175.204307,145.305266){\rule{1.272375pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(175.409512,145.755266){\rule{0.836816pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(175.614716,146.205266){\rule{0.401256pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(174.080459,143.883118){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(173.334996,144.333118){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(172.589532,144.783118){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(171.844069,145.233118){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(171.098605,145.683118){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(170.353141,146.133118){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(175.278661,146.583118){\rule{0.508360pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(170.148279,137.155175){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(170.052357,137.605175){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(169.956436,138.055175){\rule{4.248044pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(169.860514,138.505175){\rule{3.563080pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(169.764592,138.955175){\rule{2.878116pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(169.668670,139.405175){\rule{2.193152pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(169.572748,139.855175){\rule{1.508188pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(169.476826,140.305175){\rule{0.823224pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(169.380905,140.755175){\rule{0.138260pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.453191,138.136850){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.453191,138.586850){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.453191,139.036850){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.453191,139.486850){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.453191,139.936850){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.453191,140.386850){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.453191,140.836850){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.453191,141.286850){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.453191,141.736850){\rule{3.512427pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.453191,142.186850){\rule{2.689745pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.453191,142.636850){\rule{1.867063pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.453191,143.086850){\rule{1.044382pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.453191,143.536850){\rule{0.221700pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.396439,141.071007){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.466232,141.521007){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.536025,141.971007){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.605818,142.421007){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.675611,142.871007){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.745404,143.321007){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.815197,143.771007){\rule{4.450983pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.884991,144.221007){\rule{3.635726pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.954784,144.671007){\rule{2.820470pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(170.024577,145.121007){\rule{2.005213pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(170.094370,145.571007){\rule{1.189957pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(170.164163,146.021007){\rule{0.374700pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(174.062748,138.136850){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(173.281862,138.586850){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(172.500976,139.036850){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(171.720091,139.486850){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(170.939205,139.936850){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(170.158319,140.386850){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(169.377433,140.836850){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(170.159739,141.286850){\rule{4.293452pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(170.974516,141.736850){\rule{3.478675pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(171.789292,142.186850){\rule{2.663899pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(172.604068,142.636850){\rule{1.849123pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(173.418845,143.086850){\rule{1.034346pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(174.233621,143.536850){\rule{0.219570pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{175.634750}{137.547168}{57.677363}{4.920531}%
\vSm{174.319707}{138.136850}{41.868190}{5.346588}%
\vSm{169.165937}{137.155175}{102.033056}{4.003806}%
\vSm{174.271218}{143.883118}{65.486526}{3.255111}%
\vSm{170.182293}{137.155175}{3.998754}{5.621204}%
\vSm{167.396290}{146.452832}{-122.322637}{4.920531}%
\vSm{170.151299}{138.136850}{-167.014302}{4.368674}%
\vSm{170.182293}{146.452832}{3.998754}{5.621204}%
\vSm{169.163906}{146.452832}{-98.816083}{5.446169}%
\vSm{169.264850}{143.883118}{-151.088184}{5.816601}%
\vSm{167.452694}{142.294734}{-34.265443}{2.173475}%
\vSm{167.387270}{137.155175}{117.107905}{5.773813}%
\vSm{174.373163}{138.136850}{-23.586923}{1.473690}%
\vSm{175.625730}{146.844825}{-62.892095}{5.773813}%
\vSm{174.253191}{138.136850}{90.000000}{5.746268}%
\vSm{169.261683}{138.136850}{150.046501}{5.876577}%
\vSm{170.092882}{143.883118}{148.882666}{4.972430}%
\vSm{174.357213}{143.883118}{-28.678293}{4.538222}%
}}%
{\color{black}\vlB{%
\vSc{167.120225}{142.294734}{-62.892095}{5.773813}%
\vSc{170.161373}{137.155175}{3.998754}{5.621204}%
\vSc{175.381235}{137.547168}{57.677363}{4.920531}%
\vSc{175.358685}{141.705266}{117.107905}{5.773813}%
\vSc{170.161373}{146.844825}{-176.001246}{5.621204}%
\vSc{167.142775}{146.452832}{-122.322637}{4.920531}%
}}%
{\color{vltTeal}\vlB{%
\vSs{181.425000}{135.000000}{90.000000}{5.750000}%
}}%
{\color{vltTeal}\put(181.044500,139.500000){\rule{1.911000pt}{0.460000pt}}}%
{\color{vltTeal}\put(181.233500,139.950000){\rule{1.533000pt}{0.460000pt}}}%
{\color{vltTeal}\put(181.422500,140.400000){\rule{1.155000pt}{0.460000pt}}}%
{\color{vltTeal}\put(181.611500,140.850000){\rule{0.777000pt}{0.460000pt}}}%
{\color{vltTeal}\put(181.800500,141.300000){\rule{0.399000pt}{0.460000pt}}}%
{\color{vltTeal}\put(181.989500,141.750000){\rule{0.021000pt}{0.460000pt}}}%
{\color{black!38}\vlB{%
\vSk{59.209240}{171.294734}{-62.892095}{4.500000}%
\vSk{63.391548}{166.240683}{3.998754}{4.395017}%
\vSk{67.465740}{166.547168}{57.677363}{0.104983}%
\vSk{68.858588}{168.748511}{57.677363}{2.315548}%
\vSk{69.083256}{170.705266}{117.107905}{2.184452}%
\vSk{67.447700}{174.875131}{117.107905}{1.089361}%
\vSk{64.373530}{175.844825}{-176.001246}{3.410639}%
\vSk{59.297375}{175.208244}{-122.322637}{4.500000}%
}}%
{\color{vltTeal!31}\put(63.171933,173.155175){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(65.123320,173.605175){\rule{2.032260pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(62.081063,173.155175){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(61.850708,173.605175){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(61.620353,174.055175){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(61.389998,174.505175){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(61.159643,174.955175){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(60.929288,175.405175){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(60.698933,175.855175){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(60.468578,176.305175){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(60.238223,176.755175){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(60.007868,177.205175){\rule{0.826472pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(59.777513,177.655175){\rule{0.396296pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(67.288435,173.547168){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(66.548386,173.997168){\rule{1.682465pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(67.050479,174.447168){\rule{1.465098pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(67.552573,174.897168){\rule{1.247732pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(68.054667,175.347168){\rule{1.030365pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(68.556760,175.797168){\rule{0.812998pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(69.058854,176.247168){\rule{0.595632pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(69.560948,176.697168){\rule{0.378265pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(70.063042,177.147168){\rule{0.160898pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(61.031277,177.071007){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(60.370747,177.521007){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(59.710216,177.971007){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(59.787560,178.421007){\rule{1.818258pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(60.072287,178.871007){\rule{1.603324pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(60.357014,179.321007){\rule{1.388390pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(60.641741,179.771007){\rule{1.173456pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(60.926468,180.221007){\rule{0.958522pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(61.211195,180.671007){\rule{0.743588pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(61.495923,181.121007){\rule{0.528654pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(61.780650,181.571007){\rule{0.313720pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(62.065377,182.021007){\rule{0.098786pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(70.023359,177.705266){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(69.200678,178.155266){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(68.377996,178.605266){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(67.555314,179.055266){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(66.732633,179.505266){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(66.588693,179.955266){\rule{2.579054pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(66.793898,180.405266){\rule{2.143495pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(66.999103,180.855266){\rule{1.707935pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(67.204307,181.305266){\rule{1.272375pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(67.409512,181.755266){\rule{0.836816pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(67.614716,182.205266){\rule{0.401256pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(66.080459,179.883118){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(65.334996,180.333118){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(64.589532,180.783118){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(63.844069,181.233118){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(63.098605,181.683118){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(62.353141,182.133118){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(67.278661,182.583118){\rule{0.508360pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(62.148279,173.155175){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(62.052357,173.605175){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(61.956436,174.055175){\rule{4.248044pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(61.860514,174.505175){\rule{3.563080pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(61.764592,174.955175){\rule{2.878116pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(61.668670,175.405175){\rule{2.193152pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(61.572748,175.855175){\rule{1.508188pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(61.476826,176.305175){\rule{0.823224pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(61.380905,176.755175){\rule{0.138260pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.453191,174.136850){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.453191,174.586850){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.453191,175.036850){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.453191,175.486850){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.453191,175.936850){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.453191,176.386850){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.453191,176.836850){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.453191,177.286850){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.453191,177.736850){\rule{3.512427pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.453191,178.186850){\rule{2.689745pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.453191,178.636850){\rule{1.867063pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.453191,179.086850){\rule{1.044382pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(66.453191,179.536850){\rule{0.221700pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(61.396439,177.071007){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(61.466232,177.521007){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(61.536025,177.971007){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(61.605818,178.421007){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(61.675611,178.871007){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(61.745404,179.321007){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(61.815197,179.771007){\rule{4.450983pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(61.884991,180.221007){\rule{3.635726pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(61.954784,180.671007){\rule{2.820470pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(62.024577,181.121007){\rule{2.005213pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(62.094370,181.571007){\rule{1.189957pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(62.164163,182.021007){\rule{0.374700pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(66.062748,174.136850){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(65.281862,174.586850){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(64.500976,175.036850){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(63.720091,175.486850){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(62.939205,175.936850){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(62.158319,176.386850){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(61.377433,176.836850){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(62.159739,177.286850){\rule{4.293452pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(62.974516,177.736850){\rule{3.478675pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(63.789292,178.186850){\rule{2.663899pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(64.604068,178.636850){\rule{1.849123pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(65.418845,179.086850){\rule{1.034346pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(66.233621,179.536850){\rule{0.219570pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{67.634750}{173.547168}{57.677363}{4.920531}%
\vSm{66.319707}{174.136850}{41.868190}{5.346588}%
\vSm{61.165937}{173.155175}{102.033056}{4.003806}%
\vSm{66.271218}{179.883118}{65.486526}{3.255111}%
\vSm{62.182293}{173.155175}{3.998754}{5.621204}%
\vSm{59.396290}{182.452832}{-122.322637}{4.920531}%
\vSm{62.151299}{174.136850}{-167.014302}{4.368674}%
\vSm{62.182293}{182.452832}{3.998754}{5.621204}%
\vSm{61.163906}{182.452832}{-98.816083}{5.446169}%
\vSm{61.264850}{179.883118}{-151.088184}{5.816601}%
\vSm{59.452694}{178.294734}{-34.265443}{2.173475}%
\vSm{59.387270}{173.155175}{117.107905}{5.773813}%
\vSm{66.373163}{174.136850}{-23.586923}{1.473690}%
\vSm{67.625730}{182.844825}{-62.892095}{5.773813}%
\vSm{66.253191}{174.136850}{90.000000}{5.746268}%
\vSm{61.261683}{174.136850}{150.046501}{5.876577}%
\vSm{62.092882}{179.883118}{148.882666}{4.972430}%
\vSm{66.357213}{179.883118}{-28.678293}{4.538222}%
}}%
{\color{black}\vlB{%
\vSc{59.120225}{178.294734}{-62.892095}{5.773813}%
\vSc{62.161373}{173.155175}{3.998754}{5.621204}%
\vSc{67.381235}{173.547168}{57.677363}{4.920531}%
\vSc{67.358685}{177.705266}{117.107905}{5.773813}%
\vSc{62.161373}{182.844825}{-176.001246}{5.621204}%
\vSc{59.142775}{182.452832}{-122.322637}{4.920531}%
}}%
{\color{vltTeal}\vlB{%
\vSs{73.425000}{171.000000}{90.000000}{5.750000}%
}}%
{\color{vltTeal}\put(73.044500,175.500000){\rule{1.911000pt}{0.460000pt}}}%
{\color{vltTeal}\put(73.233500,175.950000){\rule{1.533000pt}{0.460000pt}}}%
{\color{vltTeal}\put(73.422500,176.400000){\rule{1.155000pt}{0.460000pt}}}%
{\color{vltTeal}\put(73.611500,176.850000){\rule{0.777000pt}{0.460000pt}}}%
{\color{vltTeal}\put(73.800500,177.300000){\rule{0.399000pt}{0.460000pt}}}%
{\color{vltTeal}\put(73.989500,177.750000){\rule{0.021000pt}{0.460000pt}}}%
{\color{black!38}\vlB{%
\vSk{95.209240}{171.294734}{-62.892095}{4.500000}%
\vSk{99.391548}{166.240683}{3.998754}{4.395017}%
\vSk{103.465740}{166.547168}{57.677363}{0.104983}%
\vSk{104.858588}{168.748511}{57.677363}{2.315548}%
\vSk{105.083256}{170.705266}{117.107905}{2.184452}%
\vSk{103.447700}{174.875131}{117.107905}{1.089361}%
\vSk{100.373530}{175.844825}{-176.001246}{3.410639}%
\vSk{95.297375}{175.208244}{-122.322637}{4.500000}%
}}%
{\color{vltTeal!31}\put(99.171933,173.155175){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(101.123320,173.605175){\rule{2.032260pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(98.081063,173.155175){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(97.850708,173.605175){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(97.620353,174.055175){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(97.389998,174.505175){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(97.159643,174.955175){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(96.929288,175.405175){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(96.698933,175.855175){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(96.468578,176.305175){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(96.238223,176.755175){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(96.007868,177.205175){\rule{0.826472pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(95.777513,177.655175){\rule{0.396296pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(103.288435,173.547168){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(102.548386,173.997168){\rule{1.682465pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(103.050479,174.447168){\rule{1.465098pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(103.552573,174.897168){\rule{1.247732pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(104.054667,175.347168){\rule{1.030365pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(104.556760,175.797168){\rule{0.812998pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(105.058854,176.247168){\rule{0.595632pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(105.560948,176.697168){\rule{0.378265pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(106.063042,177.147168){\rule{0.160898pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(97.031277,177.071007){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(96.370747,177.521007){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(95.710216,177.971007){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(95.787560,178.421007){\rule{1.818258pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(96.072287,178.871007){\rule{1.603324pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(96.357014,179.321007){\rule{1.388390pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(96.641741,179.771007){\rule{1.173456pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(96.926468,180.221007){\rule{0.958522pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(97.211195,180.671007){\rule{0.743588pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(97.495923,181.121007){\rule{0.528654pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(97.780650,181.571007){\rule{0.313720pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(98.065377,182.021007){\rule{0.098786pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(106.023359,177.705266){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(105.200678,178.155266){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(104.377996,178.605266){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(103.555314,179.055266){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(102.732633,179.505266){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(102.588693,179.955266){\rule{2.579054pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(102.793898,180.405266){\rule{2.143495pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(102.999103,180.855266){\rule{1.707935pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(103.204307,181.305266){\rule{1.272375pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(103.409512,181.755266){\rule{0.836816pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(103.614716,182.205266){\rule{0.401256pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(102.080459,179.883118){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(101.334996,180.333118){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(100.589532,180.783118){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(99.844069,181.233118){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(99.098605,181.683118){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(98.353141,182.133118){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(103.278661,182.583118){\rule{0.508360pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(98.148279,173.155175){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(98.052357,173.605175){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(97.956436,174.055175){\rule{4.248044pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(97.860514,174.505175){\rule{3.563080pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(97.764592,174.955175){\rule{2.878116pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(97.668670,175.405175){\rule{2.193152pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(97.572748,175.855175){\rule{1.508188pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(97.476826,176.305175){\rule{0.823224pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(97.380905,176.755175){\rule{0.138260pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(102.453191,174.136850){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(102.453191,174.586850){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(102.453191,175.036850){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(102.453191,175.486850){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(102.453191,175.936850){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(102.453191,176.386850){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(102.453191,176.836850){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(102.453191,177.286850){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(102.453191,177.736850){\rule{3.512427pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(102.453191,178.186850){\rule{2.689745pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(102.453191,178.636850){\rule{1.867063pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(102.453191,179.086850){\rule{1.044382pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(102.453191,179.536850){\rule{0.221700pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.396439,177.071007){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.466232,177.521007){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.536025,177.971007){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.605818,178.421007){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.675611,178.871007){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.745404,179.321007){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.815197,179.771007){\rule{4.450983pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.884991,180.221007){\rule{3.635726pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.954784,180.671007){\rule{2.820470pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(98.024577,181.121007){\rule{2.005213pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(98.094370,181.571007){\rule{1.189957pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(98.164163,182.021007){\rule{0.374700pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(102.062748,174.136850){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(101.281862,174.586850){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(100.500976,175.036850){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(99.720091,175.486850){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(98.939205,175.936850){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(98.158319,176.386850){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(97.377433,176.836850){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(98.159739,177.286850){\rule{4.293452pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(98.974516,177.736850){\rule{3.478675pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(99.789292,178.186850){\rule{2.663899pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(100.604068,178.636850){\rule{1.849123pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(101.418845,179.086850){\rule{1.034346pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(102.233621,179.536850){\rule{0.219570pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{103.634750}{173.547168}{57.677363}{4.920531}%
\vSm{102.319707}{174.136850}{41.868190}{5.346588}%
\vSm{97.165937}{173.155175}{102.033056}{4.003806}%
\vSm{102.271218}{179.883118}{65.486526}{3.255111}%
\vSm{98.182293}{173.155175}{3.998754}{5.621204}%
\vSm{95.396290}{182.452832}{-122.322637}{4.920531}%
\vSm{98.151299}{174.136850}{-167.014302}{4.368674}%
\vSm{98.182293}{182.452832}{3.998754}{5.621204}%
\vSm{97.163906}{182.452832}{-98.816083}{5.446169}%
\vSm{97.264850}{179.883118}{-151.088184}{5.816601}%
\vSm{95.452694}{178.294734}{-34.265443}{2.173475}%
\vSm{95.387270}{173.155175}{117.107905}{5.773813}%
\vSm{102.373163}{174.136850}{-23.586923}{1.473690}%
\vSm{103.625730}{182.844825}{-62.892095}{5.773813}%
\vSm{102.253191}{174.136850}{90.000000}{5.746268}%
\vSm{97.261683}{174.136850}{150.046501}{5.876577}%
\vSm{98.092882}{179.883118}{148.882666}{4.972430}%
\vSm{102.357213}{179.883118}{-28.678293}{4.538222}%
}}%
{\color{black}\vlB{%
\vSc{95.120225}{178.294734}{-62.892095}{5.773813}%
\vSc{98.161373}{173.155175}{3.998754}{5.621204}%
\vSc{103.381235}{173.547168}{57.677363}{4.920531}%
\vSc{103.358685}{177.705266}{117.107905}{5.773813}%
\vSc{98.161373}{182.844825}{-176.001246}{5.621204}%
\vSc{95.142775}{182.452832}{-122.322637}{4.920531}%
}}%
{\color{vltTeal}\vlB{%
\vSs{109.425000}{171.000000}{90.000000}{5.750000}%
}}%
{\color{vltTeal}\put(109.044500,175.500000){\rule{1.911000pt}{0.460000pt}}}%
{\color{vltTeal}\put(109.233500,175.950000){\rule{1.533000pt}{0.460000pt}}}%
{\color{vltTeal}\put(109.422500,176.400000){\rule{1.155000pt}{0.460000pt}}}%
{\color{vltTeal}\put(109.611500,176.850000){\rule{0.777000pt}{0.460000pt}}}%
{\color{vltTeal}\put(109.800500,177.300000){\rule{0.399000pt}{0.460000pt}}}%
{\color{vltTeal}\put(109.989500,177.750000){\rule{0.021000pt}{0.460000pt}}}%
{\color{black!38}\vlB{%
\vSk{131.209240}{171.294734}{-62.892095}{4.500000}%
\vSk{135.391548}{166.240683}{3.998754}{4.395017}%
\vSk{139.465740}{166.547168}{57.677363}{0.104983}%
\vSk{140.858588}{168.748511}{57.677363}{2.315548}%
\vSk{141.083256}{170.705266}{117.107905}{2.184452}%
\vSk{139.447700}{174.875131}{117.107905}{1.089361}%
\vSk{136.373530}{175.844825}{-176.001246}{3.410639}%
\vSk{131.297375}{175.208244}{-122.322637}{4.500000}%
}}%
{\color{vltTeal!31}\put(135.171933,173.155175){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(137.123320,173.605175){\rule{2.032260pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(134.081063,173.155175){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(133.850708,173.605175){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(133.620353,174.055175){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(133.389998,174.505175){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(133.159643,174.955175){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(132.929288,175.405175){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(132.698933,175.855175){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(132.468578,176.305175){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(132.238223,176.755175){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(132.007868,177.205175){\rule{0.826472pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(131.777513,177.655175){\rule{0.396296pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(139.288435,173.547168){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(138.548386,173.997168){\rule{1.682465pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(139.050479,174.447168){\rule{1.465098pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(139.552573,174.897168){\rule{1.247732pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(140.054667,175.347168){\rule{1.030365pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(140.556760,175.797168){\rule{0.812998pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(141.058854,176.247168){\rule{0.595632pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(141.560948,176.697168){\rule{0.378265pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(142.063042,177.147168){\rule{0.160898pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(133.031277,177.071007){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(132.370747,177.521007){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(131.710216,177.971007){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(131.787560,178.421007){\rule{1.818258pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(132.072287,178.871007){\rule{1.603324pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(132.357014,179.321007){\rule{1.388390pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(132.641741,179.771007){\rule{1.173456pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(132.926468,180.221007){\rule{0.958522pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(133.211195,180.671007){\rule{0.743588pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(133.495923,181.121007){\rule{0.528654pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(133.780650,181.571007){\rule{0.313720pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(134.065377,182.021007){\rule{0.098786pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(142.023359,177.705266){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(141.200678,178.155266){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(140.377996,178.605266){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(139.555314,179.055266){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(138.732633,179.505266){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(138.588693,179.955266){\rule{2.579054pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(138.793898,180.405266){\rule{2.143495pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(138.999103,180.855266){\rule{1.707935pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(139.204307,181.305266){\rule{1.272375pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(139.409512,181.755266){\rule{0.836816pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(139.614716,182.205266){\rule{0.401256pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(138.080459,179.883118){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(137.334996,180.333118){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(136.589532,180.783118){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(135.844069,181.233118){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(135.098605,181.683118){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(134.353141,182.133118){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(139.278661,182.583118){\rule{0.508360pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(134.148279,173.155175){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(134.052357,173.605175){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(133.956436,174.055175){\rule{4.248044pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(133.860514,174.505175){\rule{3.563080pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(133.764592,174.955175){\rule{2.878116pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(133.668670,175.405175){\rule{2.193152pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(133.572748,175.855175){\rule{1.508188pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(133.476826,176.305175){\rule{0.823224pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(133.380905,176.755175){\rule{0.138260pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.453191,174.136850){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.453191,174.586850){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.453191,175.036850){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.453191,175.486850){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.453191,175.936850){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.453191,176.386850){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.453191,176.836850){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.453191,177.286850){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.453191,177.736850){\rule{3.512427pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.453191,178.186850){\rule{2.689745pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.453191,178.636850){\rule{1.867063pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.453191,179.086850){\rule{1.044382pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.453191,179.536850){\rule{0.221700pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(133.396439,177.071007){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(133.466232,177.521007){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(133.536025,177.971007){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(133.605818,178.421007){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(133.675611,178.871007){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(133.745404,179.321007){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(133.815197,179.771007){\rule{4.450983pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(133.884991,180.221007){\rule{3.635726pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(133.954784,180.671007){\rule{2.820470pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(134.024577,181.121007){\rule{2.005213pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(134.094370,181.571007){\rule{1.189957pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(134.164163,182.021007){\rule{0.374700pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(138.062748,174.136850){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(137.281862,174.586850){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(136.500976,175.036850){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(135.720091,175.486850){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(134.939205,175.936850){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(134.158319,176.386850){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(133.377433,176.836850){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(134.159739,177.286850){\rule{4.293452pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(134.974516,177.736850){\rule{3.478675pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(135.789292,178.186850){\rule{2.663899pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(136.604068,178.636850){\rule{1.849123pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(137.418845,179.086850){\rule{1.034346pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(138.233621,179.536850){\rule{0.219570pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{139.634750}{173.547168}{57.677363}{4.920531}%
\vSm{138.319707}{174.136850}{41.868190}{5.346588}%
\vSm{133.165937}{173.155175}{102.033056}{4.003806}%
\vSm{138.271218}{179.883118}{65.486526}{3.255111}%
\vSm{134.182293}{173.155175}{3.998754}{5.621204}%
\vSm{131.396290}{182.452832}{-122.322637}{4.920531}%
\vSm{134.151299}{174.136850}{-167.014302}{4.368674}%
\vSm{134.182293}{182.452832}{3.998754}{5.621204}%
\vSm{133.163906}{182.452832}{-98.816083}{5.446169}%
\vSm{133.264850}{179.883118}{-151.088184}{5.816601}%
\vSm{131.452694}{178.294734}{-34.265443}{2.173475}%
\vSm{131.387270}{173.155175}{117.107905}{5.773813}%
\vSm{138.373163}{174.136850}{-23.586923}{1.473690}%
\vSm{139.625730}{182.844825}{-62.892095}{5.773813}%
\vSm{138.253191}{174.136850}{90.000000}{5.746268}%
\vSm{133.261683}{174.136850}{150.046501}{5.876577}%
\vSm{134.092882}{179.883118}{148.882666}{4.972430}%
\vSm{138.357213}{179.883118}{-28.678293}{4.538222}%
}}%
{\color{black}\vlB{%
\vSc{131.120225}{178.294734}{-62.892095}{5.773813}%
\vSc{134.161373}{173.155175}{3.998754}{5.621204}%
\vSc{139.381235}{173.547168}{57.677363}{4.920531}%
\vSc{139.358685}{177.705266}{117.107905}{5.773813}%
\vSc{134.161373}{182.844825}{-176.001246}{5.621204}%
\vSc{131.142775}{182.452832}{-122.322637}{4.920531}%
}}%
{\color{vltTeal}\vlB{%
\vSs{145.425000}{171.000000}{90.000000}{5.750000}%
}}%
{\color{vltTeal}\put(145.044500,175.500000){\rule{1.911000pt}{0.460000pt}}}%
{\color{vltTeal}\put(145.233500,175.950000){\rule{1.533000pt}{0.460000pt}}}%
{\color{vltTeal}\put(145.422500,176.400000){\rule{1.155000pt}{0.460000pt}}}%
{\color{vltTeal}\put(145.611500,176.850000){\rule{0.777000pt}{0.460000pt}}}%
{\color{vltTeal}\put(145.800500,177.300000){\rule{0.399000pt}{0.460000pt}}}%
{\color{vltTeal}\put(145.989500,177.750000){\rule{0.021000pt}{0.460000pt}}}%
{\color{black!38}\vlB{%
\vSk{167.209240}{171.294734}{-62.892095}{4.500000}%
\vSk{171.391548}{166.240683}{3.998754}{4.395017}%
\vSk{175.465740}{166.547168}{57.677363}{0.104983}%
\vSk{176.858588}{168.748511}{57.677363}{2.315548}%
\vSk{177.083256}{170.705266}{117.107905}{2.184452}%
\vSk{175.447700}{174.875131}{117.107905}{1.089361}%
\vSk{172.373530}{175.844825}{-176.001246}{3.410639}%
\vSk{167.297375}{175.208244}{-122.322637}{4.500000}%
}}%
{\color{vltTeal!31}\put(171.171933,173.155175){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(173.123320,173.605175){\rule{2.032260pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(170.081063,173.155175){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(169.850708,173.605175){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(169.620353,174.055175){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(169.389998,174.505175){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(169.159643,174.955175){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(168.929288,175.405175){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(168.698933,175.855175){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(168.468578,176.305175){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(168.238223,176.755175){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(168.007868,177.205175){\rule{0.826472pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(167.777513,177.655175){\rule{0.396296pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(175.288435,173.547168){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(174.548386,173.997168){\rule{1.682465pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(175.050479,174.447168){\rule{1.465098pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(175.552573,174.897168){\rule{1.247732pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(176.054667,175.347168){\rule{1.030365pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(176.556760,175.797168){\rule{0.812998pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(177.058854,176.247168){\rule{0.595632pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(177.560948,176.697168){\rule{0.378265pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(178.063042,177.147168){\rule{0.160898pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(169.031277,177.071007){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(168.370747,177.521007){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(167.710216,177.971007){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(167.787560,178.421007){\rule{1.818258pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(168.072287,178.871007){\rule{1.603324pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(168.357014,179.321007){\rule{1.388390pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(168.641741,179.771007){\rule{1.173456pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(168.926468,180.221007){\rule{0.958522pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(169.211195,180.671007){\rule{0.743588pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(169.495923,181.121007){\rule{0.528654pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(169.780650,181.571007){\rule{0.313720pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(170.065377,182.021007){\rule{0.098786pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(178.023359,177.705266){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(177.200678,178.155266){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(176.377996,178.605266){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(175.555314,179.055266){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(174.732633,179.505266){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(174.588693,179.955266){\rule{2.579054pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(174.793898,180.405266){\rule{2.143495pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(174.999103,180.855266){\rule{1.707935pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(175.204307,181.305266){\rule{1.272375pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(175.409512,181.755266){\rule{0.836816pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(175.614716,182.205266){\rule{0.401256pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(174.080459,179.883118){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(173.334996,180.333118){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(172.589532,180.783118){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(171.844069,181.233118){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(171.098605,181.683118){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(170.353141,182.133118){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(175.278661,182.583118){\rule{0.508360pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(170.148279,173.155175){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(170.052357,173.605175){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(169.956436,174.055175){\rule{4.248044pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(169.860514,174.505175){\rule{3.563080pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(169.764592,174.955175){\rule{2.878116pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(169.668670,175.405175){\rule{2.193152pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(169.572748,175.855175){\rule{1.508188pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(169.476826,176.305175){\rule{0.823224pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(169.380905,176.755175){\rule{0.138260pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.453191,174.136850){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.453191,174.586850){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.453191,175.036850){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.453191,175.486850){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.453191,175.936850){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.453191,176.386850){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.453191,176.836850){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.453191,177.286850){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.453191,177.736850){\rule{3.512427pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.453191,178.186850){\rule{2.689745pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.453191,178.636850){\rule{1.867063pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.453191,179.086850){\rule{1.044382pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(174.453191,179.536850){\rule{0.221700pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.396439,177.071007){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.466232,177.521007){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.536025,177.971007){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.605818,178.421007){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.675611,178.871007){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.745404,179.321007){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.815197,179.771007){\rule{4.450983pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.884991,180.221007){\rule{3.635726pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(169.954784,180.671007){\rule{2.820470pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(170.024577,181.121007){\rule{2.005213pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(170.094370,181.571007){\rule{1.189957pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(170.164163,182.021007){\rule{0.374700pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(174.062748,174.136850){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(173.281862,174.586850){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(172.500976,175.036850){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(171.720091,175.486850){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(170.939205,175.936850){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(170.158319,176.386850){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(169.377433,176.836850){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(170.159739,177.286850){\rule{4.293452pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(170.974516,177.736850){\rule{3.478675pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(171.789292,178.186850){\rule{2.663899pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(172.604068,178.636850){\rule{1.849123pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(173.418845,179.086850){\rule{1.034346pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(174.233621,179.536850){\rule{0.219570pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{175.634750}{173.547168}{57.677363}{4.920531}%
\vSm{174.319707}{174.136850}{41.868190}{5.346588}%
\vSm{169.165937}{173.155175}{102.033056}{4.003806}%
\vSm{174.271218}{179.883118}{65.486526}{3.255111}%
\vSm{170.182293}{173.155175}{3.998754}{5.621204}%
\vSm{167.396290}{182.452832}{-122.322637}{4.920531}%
\vSm{170.151299}{174.136850}{-167.014302}{4.368674}%
\vSm{170.182293}{182.452832}{3.998754}{5.621204}%
\vSm{169.163906}{182.452832}{-98.816083}{5.446169}%
\vSm{169.264850}{179.883118}{-151.088184}{5.816601}%
\vSm{167.452694}{178.294734}{-34.265443}{2.173475}%
\vSm{167.387270}{173.155175}{117.107905}{5.773813}%
\vSm{174.373163}{174.136850}{-23.586923}{1.473690}%
\vSm{175.625730}{182.844825}{-62.892095}{5.773813}%
\vSm{174.253191}{174.136850}{90.000000}{5.746268}%
\vSm{169.261683}{174.136850}{150.046501}{5.876577}%
\vSm{170.092882}{179.883118}{148.882666}{4.972430}%
\vSm{174.357213}{179.883118}{-28.678293}{4.538222}%
}}%
{\color{black}\vlB{%
\vSc{167.120225}{178.294734}{-62.892095}{5.773813}%
\vSc{170.161373}{173.155175}{3.998754}{5.621204}%
\vSc{175.381235}{173.547168}{57.677363}{4.920531}%
\vSc{175.358685}{177.705266}{117.107905}{5.773813}%
\vSc{170.161373}{182.844825}{-176.001246}{5.621204}%
\vSc{167.142775}{182.452832}{-122.322637}{4.920531}%
}}%
{\color{vltTeal}\vlB{%
\vSs{181.425000}{171.000000}{90.000000}{5.750000}%
}}%
{\color{vltTeal}\put(181.044500,175.500000){\rule{1.911000pt}{0.460000pt}}}%
{\color{vltTeal}\put(181.233500,175.950000){\rule{1.533000pt}{0.460000pt}}}%
{\color{vltTeal}\put(181.422500,176.400000){\rule{1.155000pt}{0.460000pt}}}%
{\color{vltTeal}\put(181.611500,176.850000){\rule{0.777000pt}{0.460000pt}}}%
{\color{vltTeal}\put(181.800500,177.300000){\rule{0.399000pt}{0.460000pt}}}%
{\color{vltTeal}\put(181.989500,177.750000){\rule{0.021000pt}{0.460000pt}}}%
{\color{black!40}\vlB{%
\vSa{305.283826}{72.145941}{0.000000}{2.000000}%
\vSa{306.952094}{72.145941}{62.204349}{0.352546}%
\vSa{307.107290}{72.457808}{65.389239}{0.328037}%
\vSa{307.237560}{72.756046}{67.830291}{0.293253}%
\vSa{307.344514}{73.027619}{69.382118}{0.248987}%
\vSa{307.431766}{73.260658}{69.567320}{0.196696}%
\vSa{307.506966}{73.444979}{66.876938}{0.138688}%
\vSa{307.599196}{73.572526}{54.980437}{0.079611}%
\vSa{307.951989}{73.637724}{0.000000}{0.042716}%
\vSa{307.687597}{73.637724}{-54.980437}{0.079611}%
\vSa{307.695517}{73.572526}{-66.876938}{0.138688}%
\vSa{307.743449}{73.444979}{-69.567320}{0.196696}%
\vSa{307.812542}{73.260658}{-69.382118}{0.248987}%
\vSa{307.903923}{73.027619}{-67.830291}{0.293253}%
\vSa{308.020925}{72.756046}{-65.389239}{0.328037}%
\vSa{308.166739}{72.457808}{-62.204349}{0.352546}%
\vSa{308.343904}{72.145941}{-58.274254}{0.366655}%
\vSa{308.554186}{71.834073}{-53.511148}{0.370955}%
\vSa{308.798621}{71.535836}{-47.765385}{0.366793}%
\vSa{309.077550}{71.264263}{-40.847245}{0.356305}%
\vSa{309.390468}{71.031224}{-32.570852}{0.342386}%
\vSa{309.735288}{70.846903}{-22.845937}{0.328513}%
\vSa{310.106806}{70.719356}{-11.820804}{0.318270}%
\vSa{310.495146}{70.654158}{0.000000}{0.314490}%
\vSa{310.732817}{70.654158}{11.820804}{0.318270}%
\vSa{310.975561}{70.719356}{22.845937}{0.328513}%
\vSa{311.222020}{70.846903}{32.570852}{0.342386}%
\vSa{311.467169}{71.031224}{40.847245}{0.356305}%
\vSa{311.704316}{71.264263}{47.765385}{0.366793}%
\vSa{311.927022}{71.535836}{53.511148}{0.370955}%
\vSa{312.130140}{71.834073}{58.274254}{0.366655}%
\vSa{312.310182}{72.145941}{62.204349}{0.352546}%
}}%
{\color{black!40}\vlB{%
\vSa{312.465377}{72.457808}{65.389239}{0.328037}%
\vSa{312.595647}{72.756046}{67.830291}{0.293253}%
\vSa{312.702601}{73.027619}{69.382118}{0.248987}%
\vSa{312.789853}{73.260658}{69.567320}{0.196696}%
\vSa{312.865054}{73.444979}{66.876938}{0.138688}%
\vSa{312.957283}{73.572526}{54.980437}{0.079611}%
\vSa{313.310077}{73.637724}{0.000000}{0.042716}%
\vSa{313.045684}{73.637724}{-54.980437}{0.079611}%
\vSa{313.053604}{73.572526}{-66.876938}{0.138688}%
\vSa{313.101536}{73.444979}{-69.567320}{0.196696}%
\vSa{313.170629}{73.260658}{-69.382118}{0.248987}%
\vSa{313.262010}{73.027619}{-67.830291}{0.293253}%
\vSa{313.379012}{72.756046}{-65.389239}{0.328037}%
\vSa{313.524826}{72.457808}{-62.204349}{0.352546}%
\vSa{313.701991}{72.145941}{-58.274254}{0.366655}%
\vSa{313.912274}{71.834073}{-53.511148}{0.370955}%
\vSa{314.156708}{71.535836}{-47.765385}{0.366793}%
\vSa{314.435637}{71.264263}{-40.847245}{0.356305}%
\vSa{314.748555}{71.031224}{-32.570852}{0.342386}%
\vSa{315.093375}{70.846903}{-22.845937}{0.328513}%
\vSa{315.464893}{70.719356}{-11.820804}{0.318270}%
\vSa{315.853233}{70.654158}{0.000000}{0.314490}%
\vSa{316.090904}{70.654158}{11.820804}{0.318270}%
\vSa{316.333648}{70.719356}{22.845937}{0.328513}%
\vSa{316.580107}{70.846903}{32.570852}{0.342386}%
\vSa{316.825257}{71.031224}{40.847245}{0.356305}%
\vSa{317.062403}{71.264263}{47.765385}{0.366793}%
\vSa{317.285109}{71.535836}{53.511148}{0.370955}%
\vSa{317.488227}{71.834073}{58.274254}{0.366655}%
\vSa{317.668269}{72.145941}{62.204349}{0.352546}%
\vSa{317.823465}{72.457808}{65.389239}{0.328037}%
\vSa{317.953734}{72.756046}{67.830291}{0.293253}%
}}%
{\color{black!40}\vlB{%
\vSa{318.060689}{73.027619}{69.382118}{0.248987}%
\vSa{318.147940}{73.260658}{69.567320}{0.196696}%
\vSa{318.223141}{73.444979}{66.876938}{0.138688}%
\vSa{318.315370}{73.572526}{54.980437}{0.079611}%
\vSa{318.668164}{73.637724}{0.000000}{0.042716}%
\vSa{318.403771}{73.637724}{-54.980437}{0.079611}%
\vSa{318.411691}{73.572526}{-66.876938}{0.138688}%
\vSa{318.459623}{73.444979}{-69.567320}{0.196696}%
\vSa{318.528716}{73.260658}{-69.382118}{0.248987}%
\vSa{318.620098}{73.027619}{-67.830291}{0.293253}%
\vSa{318.737099}{72.756046}{-65.389239}{0.328037}%
\vSa{318.882914}{72.457808}{-62.204349}{0.352546}%
\vSa{319.060078}{72.145941}{-58.274254}{0.366655}%
\vSa{319.270361}{71.834073}{-53.511148}{0.370955}%
\vSa{319.514795}{71.535836}{-47.765385}{0.366793}%
\vSa{319.793725}{71.264263}{-40.847245}{0.356305}%
\vSa{320.106642}{71.031224}{-32.570852}{0.342386}%
\vSa{320.451463}{70.846903}{-22.845937}{0.328513}%
\vSa{320.822981}{70.719356}{-11.820804}{0.318270}%
\vSa{321.211320}{70.654158}{0.000000}{0.314490}%
\vSa{321.448991}{70.654158}{11.820804}{0.318270}%
\vSa{321.691735}{70.719356}{22.845937}{0.328513}%
\vSa{321.938194}{70.846903}{32.570852}{0.342386}%
\vSa{322.183344}{71.031224}{40.847245}{0.356305}%
\vSa{322.420490}{71.264263}{47.765385}{0.366793}%
\vSa{322.643196}{71.535836}{53.511148}{0.370955}%
\vSa{322.846315}{71.834073}{58.274254}{0.366655}%
\vSa{323.026356}{72.145941}{62.204349}{0.352546}%
\vSa{323.181552}{72.457808}{65.389239}{0.328037}%
\vSa{323.311821}{72.756046}{67.830291}{0.293253}%
\vSa{323.418776}{73.027619}{69.382118}{0.248987}%
\vSa{323.506028}{73.260658}{69.567320}{0.196696}%
}}%
{\color{black!40}\vlB{%
\vSa{323.581228}{73.444979}{66.876938}{0.138688}%
\vSa{323.673457}{73.572526}{54.980437}{0.079611}%
\vSa{324.026251}{73.637724}{0.000000}{0.042716}%
\vSa{323.761858}{73.637724}{-54.980437}{0.079611}%
\vSa{323.769779}{73.572526}{-66.876938}{0.138688}%
\vSa{323.817710}{73.444979}{-69.567320}{0.196696}%
\vSa{323.886803}{73.260658}{-69.382118}{0.248987}%
\vSa{323.978185}{73.027619}{-67.830291}{0.293253}%
\vSa{324.095186}{72.756046}{-65.389239}{0.328037}%
\vSa{324.241001}{72.457808}{-62.204349}{0.352546}%
\vSa{324.418165}{72.145941}{-58.274254}{0.366655}%
\vSa{324.628448}{71.834073}{-53.511148}{0.370955}%
\vSa{324.872883}{71.535836}{-47.765385}{0.366793}%
\vSa{325.151812}{71.264263}{-40.847245}{0.356305}%
\vSa{325.464729}{71.031224}{-32.570852}{0.342386}%
\vSa{325.809550}{70.846903}{-22.845937}{0.328513}%
\vSa{326.181068}{70.719356}{-11.820804}{0.318270}%
\vSa{326.569408}{70.654158}{0.000000}{0.314490}%
\vSa{326.807078}{70.654158}{11.820804}{0.318270}%
\vSa{327.049823}{70.719356}{22.845937}{0.328513}%
\vSa{327.296282}{70.846903}{32.570852}{0.342386}%
\vSa{327.541431}{71.031224}{40.847245}{0.356305}%
\vSa{327.778577}{71.264263}{47.765385}{0.366793}%
\vSa{328.001283}{71.535836}{53.511148}{0.370955}%
\vSa{328.204402}{71.834073}{58.274254}{0.366655}%
\vSa{328.716174}{72.145941}{0.000000}{2.000000}%
}}%
{\color{vltBlue}\vlB{%
\vSs{299.425000}{76.794769}{90.000000}{2.000000}%
\vSs{299.466412}{78.794769}{157.318967}{0.338007}%
\vSs{299.202927}{78.925105}{161.024561}{0.315376}%
\vSs{298.962235}{79.027653}{164.249061}{0.282168}%
\vSs{298.756364}{79.104250}{167.043830}{0.239127}%
\vSs{298.594863}{79.157863}{169.366912}{0.187541}%
\vSs{298.482599}{79.192468}{170.912627}{0.129168}%
\vSs{298.407308}{79.212869}{169.892589}{0.066226}%
\vSs{297.933217}{79.224491}{90.000000}{0.008653}%
\vSs{298.407308}{79.233144}{10.107411}{0.066226}%
\vSs{298.482599}{79.244766}{9.087373}{0.129168}%
\vSs{298.594863}{79.265167}{10.633088}{0.187541}%
\vSs{298.756364}{79.299772}{12.956170}{0.239127}%
\vSs{298.962235}{79.353386}{15.750939}{0.282168}%
\vSs{299.202927}{79.429982}{18.975439}{0.315376}%
\vSs{299.466412}{79.532530}{22.681033}{0.338007}%
\vSs{299.739165}{79.662866}{26.976572}{0.349944}%
\vSs{300.006962}{79.821610}{32.023725}{0.351766}%
\vSs{300.255781}{80.008141}{38.040234}{0.344820}%
\vSs{300.472991}{80.220624}{45.296756}{0.331288}%
\vSs{300.649041}{80.456090}{54.083469}{0.314216}%
\vSs{300.779597}{80.710565}{64.605461}{0.297416}%
\vSs{300.866831}{80.979244}{76.776311}{0.285015}%
\vSs{300.916783}{81.256701}{90.000000}{0.280427}%
\vSs{300.866831}{81.537128}{103.223689}{0.285015}%
\vSs{300.779597}{81.814585}{115.394539}{0.297416}%
\vSs{300.649041}{82.083264}{125.916531}{0.314216}%
\vSs{300.472991}{82.337739}{134.703244}{0.331288}%
\vSs{300.255781}{82.573205}{141.959766}{0.344820}%
\vSs{300.006962}{82.785688}{147.976275}{0.351766}%
\vSs{299.739165}{82.972219}{153.023428}{0.349944}%
\vSs{299.466412}{83.130963}{157.318967}{0.338007}%
}}%
{\color{vltBlue}\vlB{%
\vSs{299.202927}{83.261299}{161.024561}{0.315376}%
\vSs{298.962235}{83.363847}{164.249061}{0.282168}%
\vSs{298.756364}{83.440443}{167.043830}{0.239127}%
\vSs{298.594863}{83.494057}{169.366912}{0.187541}%
\vSs{298.482599}{83.528662}{170.912627}{0.129168}%
\vSs{298.407308}{83.549063}{169.892589}{0.066226}%
\vSs{297.933217}{83.560685}{90.000000}{0.008653}%
\vSs{298.407308}{83.569338}{10.107411}{0.066226}%
\vSs{298.482599}{83.580960}{9.087373}{0.129168}%
\vSs{298.594863}{83.601361}{10.633088}{0.187541}%
\vSs{298.756364}{83.635966}{12.956170}{0.239127}%
\vSs{298.962235}{83.689579}{15.750939}{0.282168}%
\vSs{299.202927}{83.766176}{18.975439}{0.315376}%
\vSs{299.466412}{83.868724}{22.681033}{0.338007}%
\vSs{299.739165}{83.999060}{26.976572}{0.349944}%
\vSs{300.006962}{84.157804}{32.023725}{0.351766}%
\vSs{300.255781}{84.344335}{38.040234}{0.344820}%
\vSs{300.472991}{84.556818}{45.296756}{0.331288}%
\vSs{300.649041}{84.792284}{54.083469}{0.314216}%
\vSs{300.779597}{85.046759}{64.605461}{0.297416}%
\vSs{300.866831}{85.315438}{76.776311}{0.285015}%
\vSs{300.916783}{85.592895}{90.000000}{0.280427}%
\vSs{300.866831}{85.873322}{103.223689}{0.285015}%
\vSs{300.779597}{86.150779}{115.394539}{0.297416}%
\vSs{300.649041}{86.419458}{125.916531}{0.314216}%
\vSs{300.472991}{86.673932}{134.703244}{0.331288}%
\vSs{300.255781}{86.909398}{141.959766}{0.344820}%
\vSs{300.006962}{87.121882}{147.976275}{0.351766}%
\vSs{299.739165}{87.308413}{153.023428}{0.349944}%
\vSs{299.466412}{87.467157}{157.318967}{0.338007}%
\vSs{299.202927}{87.597492}{161.024561}{0.315376}%
\vSs{298.962235}{87.700041}{164.249061}{0.282168}%
}}%
{\color{vltBlue}\vlB{%
\vSs{298.756364}{87.776637}{167.043830}{0.239127}%
\vSs{298.594863}{87.830251}{169.366912}{0.187541}%
\vSs{298.482599}{87.864856}{170.912627}{0.129168}%
\vSs{298.407308}{87.885257}{169.892589}{0.066226}%
\vSs{297.933217}{87.896879}{90.000000}{0.008653}%
\vSs{298.407308}{87.905532}{10.107411}{0.066226}%
\vSs{298.482599}{87.917154}{9.087373}{0.129168}%
\vSs{298.594863}{87.937555}{10.633088}{0.187541}%
\vSs{298.756364}{87.972160}{12.956170}{0.239127}%
\vSs{298.962235}{88.025773}{15.750939}{0.282168}%
\vSs{299.202927}{88.102369}{18.975439}{0.315376}%
\vSs{299.466412}{88.204918}{22.681033}{0.338007}%
\vSs{299.739165}{88.335254}{26.976572}{0.349944}%
\vSs{300.006962}{88.493997}{32.023725}{0.351766}%
\vSs{300.255781}{88.680529}{38.040234}{0.344820}%
\vSs{300.472991}{88.893012}{45.296756}{0.331288}%
\vSs{300.649041}{89.128478}{54.083469}{0.314216}%
\vSs{300.779597}{89.382953}{64.605461}{0.297416}%
\vSs{300.866831}{89.651631}{76.776311}{0.285015}%
\vSs{300.916783}{89.929089}{90.000000}{0.280427}%
\vSs{300.866831}{90.209515}{103.223689}{0.285015}%
\vSs{300.779597}{90.486973}{115.394539}{0.297416}%
\vSs{300.649041}{90.755651}{125.916531}{0.314216}%
\vSs{300.472991}{91.010126}{134.703244}{0.331288}%
\vSs{300.255781}{91.245592}{141.959766}{0.344820}%
\vSs{300.006962}{91.458075}{147.976275}{0.351766}%
\vSs{299.739165}{91.644607}{153.023428}{0.349944}%
\vSs{299.466412}{91.803350}{157.318967}{0.338007}%
\vSs{299.202927}{91.933686}{161.024561}{0.315376}%
\vSs{298.962235}{92.036235}{164.249061}{0.282168}%
\vSs{298.756364}{92.112831}{167.043830}{0.239127}%
\vSs{298.594863}{92.166444}{169.366912}{0.187541}%
}}%
{\color{vltBlue}\vlB{%
\vSs{298.482599}{92.201049}{170.912627}{0.129168}%
\vSs{298.407308}{92.221450}{169.892589}{0.066226}%
\vSs{297.933217}{92.233072}{90.000000}{0.008653}%
\vSs{298.407308}{92.241725}{10.107411}{0.066226}%
\vSs{298.482599}{92.253348}{9.087373}{0.129168}%
\vSs{298.594863}{92.273748}{10.633088}{0.187541}%
\vSs{298.756364}{92.308353}{12.956170}{0.239127}%
\vSs{298.962235}{92.361967}{15.750939}{0.282168}%
\vSs{299.202927}{92.438563}{18.975439}{0.315376}%
\vSs{299.466412}{92.541112}{22.681033}{0.338007}%
\vSs{299.739165}{92.671447}{26.976572}{0.349944}%
\vSs{300.006962}{92.830191}{32.023725}{0.351766}%
\vSs{300.255781}{93.016722}{38.040234}{0.344820}%
\vSs{300.472991}{93.229206}{45.296756}{0.331288}%
\vSs{300.649041}{93.464672}{54.083469}{0.314216}%
\vSs{300.779597}{93.719146}{64.605461}{0.297416}%
\vSs{300.866831}{93.987825}{76.776311}{0.285015}%
\vSs{300.916783}{94.265282}{90.000000}{0.280427}%
\vSs{300.866831}{94.545709}{103.223689}{0.285015}%
\vSs{300.779597}{94.823166}{115.394539}{0.297416}%
\vSs{300.649041}{95.091845}{125.916531}{0.314216}%
\vSs{300.472991}{95.346320}{134.703244}{0.331288}%
\vSs{300.255781}{95.581786}{141.959766}{0.344820}%
\vSs{300.006962}{95.794269}{147.976275}{0.351766}%
\vSs{299.739165}{95.980800}{153.023428}{0.349944}%
\vSs{299.425000}{96.139544}{90.000000}{2.000000}%
}}%
{\color{black!40}\vlB{%
\vSa{341.283826}{72.145941}{0.000000}{2.000000}%
\vSa{342.952094}{72.145941}{62.204349}{0.352546}%
\vSa{343.107290}{72.457808}{65.389239}{0.328037}%
\vSa{343.237560}{72.756046}{67.830291}{0.293253}%
\vSa{343.344514}{73.027619}{69.382118}{0.248987}%
\vSa{343.431766}{73.260658}{69.567320}{0.196696}%
\vSa{343.506966}{73.444979}{66.876938}{0.138688}%
\vSa{343.599196}{73.572526}{54.980437}{0.079611}%
\vSa{343.951989}{73.637724}{0.000000}{0.042716}%
\vSa{343.687597}{73.637724}{-54.980437}{0.079611}%
\vSa{343.695517}{73.572526}{-66.876938}{0.138688}%
\vSa{343.743449}{73.444979}{-69.567320}{0.196696}%
\vSa{343.812542}{73.260658}{-69.382118}{0.248987}%
\vSa{343.903923}{73.027619}{-67.830291}{0.293253}%
\vSa{344.020925}{72.756046}{-65.389239}{0.328037}%
\vSa{344.166739}{72.457808}{-62.204349}{0.352546}%
\vSa{344.343904}{72.145941}{-58.274254}{0.366655}%
\vSa{344.554186}{71.834073}{-53.511148}{0.370955}%
\vSa{344.798621}{71.535836}{-47.765385}{0.366793}%
\vSa{345.077550}{71.264263}{-40.847245}{0.356305}%
\vSa{345.390468}{71.031224}{-32.570852}{0.342386}%
\vSa{345.735288}{70.846903}{-22.845937}{0.328513}%
\vSa{346.106806}{70.719356}{-11.820804}{0.318270}%
\vSa{346.495146}{70.654158}{0.000000}{0.314490}%
\vSa{346.732817}{70.654158}{11.820804}{0.318270}%
\vSa{346.975561}{70.719356}{22.845937}{0.328513}%
\vSa{347.222020}{70.846903}{32.570852}{0.342386}%
\vSa{347.467169}{71.031224}{40.847245}{0.356305}%
\vSa{347.704316}{71.264263}{47.765385}{0.366793}%
\vSa{347.927022}{71.535836}{53.511148}{0.370955}%
\vSa{348.130140}{71.834073}{58.274254}{0.366655}%
\vSa{348.310182}{72.145941}{62.204349}{0.352546}%
}}%
{\color{black!40}\vlB{%
\vSa{348.465377}{72.457808}{65.389239}{0.328037}%
\vSa{348.595647}{72.756046}{67.830291}{0.293253}%
\vSa{348.702601}{73.027619}{69.382118}{0.248987}%
\vSa{348.789853}{73.260658}{69.567320}{0.196696}%
\vSa{348.865054}{73.444979}{66.876938}{0.138688}%
\vSa{348.957283}{73.572526}{54.980437}{0.079611}%
\vSa{349.310077}{73.637724}{0.000000}{0.042716}%
\vSa{349.045684}{73.637724}{-54.980437}{0.079611}%
\vSa{349.053604}{73.572526}{-66.876938}{0.138688}%
\vSa{349.101536}{73.444979}{-69.567320}{0.196696}%
\vSa{349.170629}{73.260658}{-69.382118}{0.248987}%
\vSa{349.262010}{73.027619}{-67.830291}{0.293253}%
\vSa{349.379012}{72.756046}{-65.389239}{0.328037}%
\vSa{349.524826}{72.457808}{-62.204349}{0.352546}%
\vSa{349.701991}{72.145941}{-58.274254}{0.366655}%
\vSa{349.912274}{71.834073}{-53.511148}{0.370955}%
\vSa{350.156708}{71.535836}{-47.765385}{0.366793}%
\vSa{350.435637}{71.264263}{-40.847245}{0.356305}%
\vSa{350.748555}{71.031224}{-32.570852}{0.342386}%
\vSa{351.093375}{70.846903}{-22.845937}{0.328513}%
\vSa{351.464893}{70.719356}{-11.820804}{0.318270}%
\vSa{351.853233}{70.654158}{0.000000}{0.314490}%
\vSa{352.090904}{70.654158}{11.820804}{0.318270}%
\vSa{352.333648}{70.719356}{22.845937}{0.328513}%
\vSa{352.580107}{70.846903}{32.570852}{0.342386}%
\vSa{352.825257}{71.031224}{40.847245}{0.356305}%
\vSa{353.062403}{71.264263}{47.765385}{0.366793}%
\vSa{353.285109}{71.535836}{53.511148}{0.370955}%
\vSa{353.488227}{71.834073}{58.274254}{0.366655}%
\vSa{353.668269}{72.145941}{62.204349}{0.352546}%
\vSa{353.823465}{72.457808}{65.389239}{0.328037}%
\vSa{353.953734}{72.756046}{67.830291}{0.293253}%
}}%
{\color{black!40}\vlB{%
\vSa{354.060689}{73.027619}{69.382118}{0.248987}%
\vSa{354.147940}{73.260658}{69.567320}{0.196696}%
\vSa{354.223141}{73.444979}{66.876938}{0.138688}%
\vSa{354.315370}{73.572526}{54.980437}{0.079611}%
\vSa{354.668164}{73.637724}{0.000000}{0.042716}%
\vSa{354.403771}{73.637724}{-54.980437}{0.079611}%
\vSa{354.411691}{73.572526}{-66.876938}{0.138688}%
\vSa{354.459623}{73.444979}{-69.567320}{0.196696}%
\vSa{354.528716}{73.260658}{-69.382118}{0.248987}%
\vSa{354.620098}{73.027619}{-67.830291}{0.293253}%
\vSa{354.737099}{72.756046}{-65.389239}{0.328037}%
\vSa{354.882914}{72.457808}{-62.204349}{0.352546}%
\vSa{355.060078}{72.145941}{-58.274254}{0.366655}%
\vSa{355.270361}{71.834073}{-53.511148}{0.370955}%
\vSa{355.514795}{71.535836}{-47.765385}{0.366793}%
\vSa{355.793725}{71.264263}{-40.847245}{0.356305}%
\vSa{356.106642}{71.031224}{-32.570852}{0.342386}%
\vSa{356.451463}{70.846903}{-22.845937}{0.328513}%
\vSa{356.822981}{70.719356}{-11.820804}{0.318270}%
\vSa{357.211320}{70.654158}{0.000000}{0.314490}%
\vSa{357.448991}{70.654158}{11.820804}{0.318270}%
\vSa{357.691735}{70.719356}{22.845937}{0.328513}%
\vSa{357.938194}{70.846903}{32.570852}{0.342386}%
\vSa{358.183344}{71.031224}{40.847245}{0.356305}%
\vSa{358.420490}{71.264263}{47.765385}{0.366793}%
\vSa{358.643196}{71.535836}{53.511148}{0.370955}%
\vSa{358.846315}{71.834073}{58.274254}{0.366655}%
\vSa{359.026356}{72.145941}{62.204349}{0.352546}%
\vSa{359.181552}{72.457808}{65.389239}{0.328037}%
\vSa{359.311821}{72.756046}{67.830291}{0.293253}%
\vSa{359.418776}{73.027619}{69.382118}{0.248987}%
\vSa{359.506028}{73.260658}{69.567320}{0.196696}%
}}%
{\color{black!40}\vlB{%
\vSa{359.581228}{73.444979}{66.876938}{0.138688}%
\vSa{359.673457}{73.572526}{54.980437}{0.079611}%
\vSa{360.026251}{73.637724}{0.000000}{0.042716}%
\vSa{359.761858}{73.637724}{-54.980437}{0.079611}%
\vSa{359.769779}{73.572526}{-66.876938}{0.138688}%
\vSa{359.817710}{73.444979}{-69.567320}{0.196696}%
\vSa{359.886803}{73.260658}{-69.382118}{0.248987}%
\vSa{359.978185}{73.027619}{-67.830291}{0.293253}%
\vSa{360.095186}{72.756046}{-65.389239}{0.328037}%
\vSa{360.241001}{72.457808}{-62.204349}{0.352546}%
\vSa{360.418165}{72.145941}{-58.274254}{0.366655}%
\vSa{360.628448}{71.834073}{-53.511148}{0.370955}%
\vSa{360.872883}{71.535836}{-47.765385}{0.366793}%
\vSa{361.151812}{71.264263}{-40.847245}{0.356305}%
\vSa{361.464729}{71.031224}{-32.570852}{0.342386}%
\vSa{361.809550}{70.846903}{-22.845937}{0.328513}%
\vSa{362.181068}{70.719356}{-11.820804}{0.318270}%
\vSa{362.569408}{70.654158}{0.000000}{0.314490}%
\vSa{362.807078}{70.654158}{11.820804}{0.318270}%
\vSa{363.049823}{70.719356}{22.845937}{0.328513}%
\vSa{363.296282}{70.846903}{32.570852}{0.342386}%
\vSa{363.541431}{71.031224}{40.847245}{0.356305}%
\vSa{363.778577}{71.264263}{47.765385}{0.366793}%
\vSa{364.001283}{71.535836}{53.511148}{0.370955}%
\vSa{364.204402}{71.834073}{58.274254}{0.366655}%
\vSa{364.716174}{72.145941}{0.000000}{2.000000}%
}}%
{\color{vltBlue}\vlB{%
\vSs{335.425000}{76.794769}{90.000000}{2.000000}%
\vSs{335.466412}{78.794769}{157.318967}{0.338007}%
\vSs{335.202927}{78.925105}{161.024561}{0.315376}%
\vSs{334.962235}{79.027653}{164.249061}{0.282168}%
\vSs{334.756364}{79.104250}{167.043830}{0.239127}%
\vSs{334.594863}{79.157863}{169.366912}{0.187541}%
\vSs{334.482599}{79.192468}{170.912627}{0.129168}%
\vSs{334.407308}{79.212869}{169.892589}{0.066226}%
\vSs{333.933217}{79.224491}{90.000000}{0.008653}%
\vSs{334.407308}{79.233144}{10.107411}{0.066226}%
\vSs{334.482599}{79.244766}{9.087373}{0.129168}%
\vSs{334.594863}{79.265167}{10.633088}{0.187541}%
\vSs{334.756364}{79.299772}{12.956170}{0.239127}%
\vSs{334.962235}{79.353386}{15.750939}{0.282168}%
\vSs{335.202927}{79.429982}{18.975439}{0.315376}%
\vSs{335.466412}{79.532530}{22.681033}{0.338007}%
\vSs{335.739165}{79.662866}{26.976572}{0.349944}%
\vSs{336.006962}{79.821610}{32.023725}{0.351766}%
\vSs{336.255781}{80.008141}{38.040234}{0.344820}%
\vSs{336.472991}{80.220624}{45.296756}{0.331288}%
\vSs{336.649041}{80.456090}{54.083469}{0.314216}%
\vSs{336.779597}{80.710565}{64.605461}{0.297416}%
\vSs{336.866831}{80.979244}{76.776311}{0.285015}%
\vSs{336.916783}{81.256701}{90.000000}{0.280427}%
\vSs{336.866831}{81.537128}{103.223689}{0.285015}%
\vSs{336.779597}{81.814585}{115.394539}{0.297416}%
\vSs{336.649041}{82.083264}{125.916531}{0.314216}%
\vSs{336.472991}{82.337739}{134.703244}{0.331288}%
\vSs{336.255781}{82.573205}{141.959766}{0.344820}%
\vSs{336.006962}{82.785688}{147.976275}{0.351766}%
\vSs{335.739165}{82.972219}{153.023428}{0.349944}%
\vSs{335.466412}{83.130963}{157.318967}{0.338007}%
}}%
{\color{vltBlue}\vlB{%
\vSs{335.202927}{83.261299}{161.024561}{0.315376}%
\vSs{334.962235}{83.363847}{164.249061}{0.282168}%
\vSs{334.756364}{83.440443}{167.043830}{0.239127}%
\vSs{334.594863}{83.494057}{169.366912}{0.187541}%
\vSs{334.482599}{83.528662}{170.912627}{0.129168}%
\vSs{334.407308}{83.549063}{169.892589}{0.066226}%
\vSs{333.933217}{83.560685}{90.000000}{0.008653}%
\vSs{334.407308}{83.569338}{10.107411}{0.066226}%
\vSs{334.482599}{83.580960}{9.087373}{0.129168}%
\vSs{334.594863}{83.601361}{10.633088}{0.187541}%
\vSs{334.756364}{83.635966}{12.956170}{0.239127}%
\vSs{334.962235}{83.689579}{15.750939}{0.282168}%
\vSs{335.202927}{83.766176}{18.975439}{0.315376}%
\vSs{335.466412}{83.868724}{22.681033}{0.338007}%
\vSs{335.739165}{83.999060}{26.976572}{0.349944}%
\vSs{336.006962}{84.157804}{32.023725}{0.351766}%
\vSs{336.255781}{84.344335}{38.040234}{0.344820}%
\vSs{336.472991}{84.556818}{45.296756}{0.331288}%
\vSs{336.649041}{84.792284}{54.083469}{0.314216}%
\vSs{336.779597}{85.046759}{64.605461}{0.297416}%
\vSs{336.866831}{85.315438}{76.776311}{0.285015}%
\vSs{336.916783}{85.592895}{90.000000}{0.280427}%
\vSs{336.866831}{85.873322}{103.223689}{0.285015}%
\vSs{336.779597}{86.150779}{115.394539}{0.297416}%
\vSs{336.649041}{86.419458}{125.916531}{0.314216}%
\vSs{336.472991}{86.673932}{134.703244}{0.331288}%
\vSs{336.255781}{86.909398}{141.959766}{0.344820}%
\vSs{336.006962}{87.121882}{147.976275}{0.351766}%
\vSs{335.739165}{87.308413}{153.023428}{0.349944}%
\vSs{335.466412}{87.467157}{157.318967}{0.338007}%
\vSs{335.202927}{87.597492}{161.024561}{0.315376}%
\vSs{334.962235}{87.700041}{164.249061}{0.282168}%
}}%
{\color{vltBlue}\vlB{%
\vSs{334.756364}{87.776637}{167.043830}{0.239127}%
\vSs{334.594863}{87.830251}{169.366912}{0.187541}%
\vSs{334.482599}{87.864856}{170.912627}{0.129168}%
\vSs{334.407308}{87.885257}{169.892589}{0.066226}%
\vSs{333.933217}{87.896879}{90.000000}{0.008653}%
\vSs{334.407308}{87.905532}{10.107411}{0.066226}%
\vSs{334.482599}{87.917154}{9.087373}{0.129168}%
\vSs{334.594863}{87.937555}{10.633088}{0.187541}%
\vSs{334.756364}{87.972160}{12.956170}{0.239127}%
\vSs{334.962235}{88.025773}{15.750939}{0.282168}%
\vSs{335.202927}{88.102369}{18.975439}{0.315376}%
\vSs{335.466412}{88.204918}{22.681033}{0.338007}%
\vSs{335.739165}{88.335254}{26.976572}{0.349944}%
\vSs{336.006962}{88.493997}{32.023725}{0.351766}%
\vSs{336.255781}{88.680529}{38.040234}{0.344820}%
\vSs{336.472991}{88.893012}{45.296756}{0.331288}%
\vSs{336.649041}{89.128478}{54.083469}{0.314216}%
\vSs{336.779597}{89.382953}{64.605461}{0.297416}%
\vSs{336.866831}{89.651631}{76.776311}{0.285015}%
\vSs{336.916783}{89.929089}{90.000000}{0.280427}%
\vSs{336.866831}{90.209515}{103.223689}{0.285015}%
\vSs{336.779597}{90.486973}{115.394539}{0.297416}%
\vSs{336.649041}{90.755651}{125.916531}{0.314216}%
\vSs{336.472991}{91.010126}{134.703244}{0.331288}%
\vSs{336.255781}{91.245592}{141.959766}{0.344820}%
\vSs{336.006962}{91.458075}{147.976275}{0.351766}%
\vSs{335.739165}{91.644607}{153.023428}{0.349944}%
\vSs{335.466412}{91.803350}{157.318967}{0.338007}%
\vSs{335.202927}{91.933686}{161.024561}{0.315376}%
\vSs{334.962235}{92.036235}{164.249061}{0.282168}%
\vSs{334.756364}{92.112831}{167.043830}{0.239127}%
\vSs{334.594863}{92.166444}{169.366912}{0.187541}%
}}%
{\color{vltBlue}\vlB{%
\vSs{334.482599}{92.201049}{170.912627}{0.129168}%
\vSs{334.407308}{92.221450}{169.892589}{0.066226}%
\vSs{333.933217}{92.233072}{90.000000}{0.008653}%
\vSs{334.407308}{92.241725}{10.107411}{0.066226}%
\vSs{334.482599}{92.253348}{9.087373}{0.129168}%
\vSs{334.594863}{92.273748}{10.633088}{0.187541}%
\vSs{334.756364}{92.308353}{12.956170}{0.239127}%
\vSs{334.962235}{92.361967}{15.750939}{0.282168}%
\vSs{335.202927}{92.438563}{18.975439}{0.315376}%
\vSs{335.466412}{92.541112}{22.681033}{0.338007}%
\vSs{335.739165}{92.671447}{26.976572}{0.349944}%
\vSs{336.006962}{92.830191}{32.023725}{0.351766}%
\vSs{336.255781}{93.016722}{38.040234}{0.344820}%
\vSs{336.472991}{93.229206}{45.296756}{0.331288}%
\vSs{336.649041}{93.464672}{54.083469}{0.314216}%
\vSs{336.779597}{93.719146}{64.605461}{0.297416}%
\vSs{336.866831}{93.987825}{76.776311}{0.285015}%
\vSs{336.916783}{94.265282}{90.000000}{0.280427}%
\vSs{336.866831}{94.545709}{103.223689}{0.285015}%
\vSs{336.779597}{94.823166}{115.394539}{0.297416}%
\vSs{336.649041}{95.091845}{125.916531}{0.314216}%
\vSs{336.472991}{95.346320}{134.703244}{0.331288}%
\vSs{336.255781}{95.581786}{141.959766}{0.344820}%
\vSs{336.006962}{95.794269}{147.976275}{0.351766}%
\vSs{335.739165}{95.980800}{153.023428}{0.349944}%
\vSs{335.425000}{96.139544}{90.000000}{2.000000}%
}}%
{\color{black!40}\vlB{%
\vSa{377.283826}{72.145941}{0.000000}{2.000000}%
\vSa{378.952094}{72.145941}{62.204349}{0.352546}%
\vSa{379.107290}{72.457808}{65.389239}{0.328037}%
\vSa{379.237560}{72.756046}{67.830291}{0.293253}%
\vSa{379.344514}{73.027619}{69.382118}{0.248987}%
\vSa{379.431766}{73.260658}{69.567320}{0.196696}%
\vSa{379.506966}{73.444979}{66.876938}{0.138688}%
\vSa{379.599196}{73.572526}{54.980437}{0.079611}%
\vSa{379.951989}{73.637724}{0.000000}{0.042716}%
\vSa{379.687597}{73.637724}{-54.980437}{0.079611}%
\vSa{379.695517}{73.572526}{-66.876938}{0.138688}%
\vSa{379.743449}{73.444979}{-69.567320}{0.196696}%
\vSa{379.812542}{73.260658}{-69.382118}{0.248987}%
\vSa{379.903923}{73.027619}{-67.830291}{0.293253}%
\vSa{380.020925}{72.756046}{-65.389239}{0.328037}%
\vSa{380.166739}{72.457808}{-62.204349}{0.352546}%
\vSa{380.343904}{72.145941}{-58.274254}{0.366655}%
\vSa{380.554186}{71.834073}{-53.511148}{0.370955}%
\vSa{380.798621}{71.535836}{-47.765385}{0.366793}%
\vSa{381.077550}{71.264263}{-40.847245}{0.356305}%
\vSa{381.390468}{71.031224}{-32.570852}{0.342386}%
\vSa{381.735288}{70.846903}{-22.845937}{0.328513}%
\vSa{382.106806}{70.719356}{-11.820804}{0.318270}%
\vSa{382.495146}{70.654158}{0.000000}{0.314490}%
\vSa{382.732817}{70.654158}{11.820804}{0.318270}%
\vSa{382.975561}{70.719356}{22.845937}{0.328513}%
\vSa{383.222020}{70.846903}{32.570852}{0.342386}%
\vSa{383.467169}{71.031224}{40.847245}{0.356305}%
\vSa{383.704316}{71.264263}{47.765385}{0.366793}%
\vSa{383.927022}{71.535836}{53.511148}{0.370955}%
\vSa{384.130140}{71.834073}{58.274254}{0.366655}%
\vSa{384.310182}{72.145941}{62.204349}{0.352546}%
}}%
{\color{black!40}\vlB{%
\vSa{384.465377}{72.457808}{65.389239}{0.328037}%
\vSa{384.595647}{72.756046}{67.830291}{0.293253}%
\vSa{384.702601}{73.027619}{69.382118}{0.248987}%
\vSa{384.789853}{73.260658}{69.567320}{0.196696}%
\vSa{384.865054}{73.444979}{66.876938}{0.138688}%
\vSa{384.957283}{73.572526}{54.980437}{0.079611}%
\vSa{385.310077}{73.637724}{0.000000}{0.042716}%
\vSa{385.045684}{73.637724}{-54.980437}{0.079611}%
\vSa{385.053604}{73.572526}{-66.876938}{0.138688}%
\vSa{385.101536}{73.444979}{-69.567320}{0.196696}%
\vSa{385.170629}{73.260658}{-69.382118}{0.248987}%
\vSa{385.262010}{73.027619}{-67.830291}{0.293253}%
\vSa{385.379012}{72.756046}{-65.389239}{0.328037}%
\vSa{385.524826}{72.457808}{-62.204349}{0.352546}%
\vSa{385.701991}{72.145941}{-58.274254}{0.366655}%
\vSa{385.912274}{71.834073}{-53.511148}{0.370955}%
\vSa{386.156708}{71.535836}{-47.765385}{0.366793}%
\vSa{386.435637}{71.264263}{-40.847245}{0.356305}%
\vSa{386.748555}{71.031224}{-32.570852}{0.342386}%
\vSa{387.093375}{70.846903}{-22.845937}{0.328513}%
\vSa{387.464893}{70.719356}{-11.820804}{0.318270}%
\vSa{387.853233}{70.654158}{0.000000}{0.314490}%
\vSa{388.090904}{70.654158}{11.820804}{0.318270}%
\vSa{388.333648}{70.719356}{22.845937}{0.328513}%
\vSa{388.580107}{70.846903}{32.570852}{0.342386}%
\vSa{388.825257}{71.031224}{40.847245}{0.356305}%
\vSa{389.062403}{71.264263}{47.765385}{0.366793}%
\vSa{389.285109}{71.535836}{53.511148}{0.370955}%
\vSa{389.488227}{71.834073}{58.274254}{0.366655}%
\vSa{389.668269}{72.145941}{62.204349}{0.352546}%
\vSa{389.823465}{72.457808}{65.389239}{0.328037}%
\vSa{389.953734}{72.756046}{67.830291}{0.293253}%
}}%
{\color{black!40}\vlB{%
\vSa{390.060689}{73.027619}{69.382118}{0.248987}%
\vSa{390.147940}{73.260658}{69.567320}{0.196696}%
\vSa{390.223141}{73.444979}{66.876938}{0.138688}%
\vSa{390.315370}{73.572526}{54.980437}{0.079611}%
\vSa{390.668164}{73.637724}{0.000000}{0.042716}%
\vSa{390.403771}{73.637724}{-54.980437}{0.079611}%
\vSa{390.411691}{73.572526}{-66.876938}{0.138688}%
\vSa{390.459623}{73.444979}{-69.567320}{0.196696}%
\vSa{390.528716}{73.260658}{-69.382118}{0.248987}%
\vSa{390.620098}{73.027619}{-67.830291}{0.293253}%
\vSa{390.737099}{72.756046}{-65.389239}{0.328037}%
\vSa{390.882914}{72.457808}{-62.204349}{0.352546}%
\vSa{391.060078}{72.145941}{-58.274254}{0.366655}%
\vSa{391.270361}{71.834073}{-53.511148}{0.370955}%
\vSa{391.514795}{71.535836}{-47.765385}{0.366793}%
\vSa{391.793725}{71.264263}{-40.847245}{0.356305}%
\vSa{392.106642}{71.031224}{-32.570852}{0.342386}%
\vSa{392.451463}{70.846903}{-22.845937}{0.328513}%
\vSa{392.822981}{70.719356}{-11.820804}{0.318270}%
\vSa{393.211320}{70.654158}{0.000000}{0.314490}%
\vSa{393.448991}{70.654158}{11.820804}{0.318270}%
\vSa{393.691735}{70.719356}{22.845937}{0.328513}%
\vSa{393.938194}{70.846903}{32.570852}{0.342386}%
\vSa{394.183344}{71.031224}{40.847245}{0.356305}%
\vSa{394.420490}{71.264263}{47.765385}{0.366793}%
\vSa{394.643196}{71.535836}{53.511148}{0.370955}%
\vSa{394.846315}{71.834073}{58.274254}{0.366655}%
\vSa{395.026356}{72.145941}{62.204349}{0.352546}%
\vSa{395.181552}{72.457808}{65.389239}{0.328037}%
\vSa{395.311821}{72.756046}{67.830291}{0.293253}%
\vSa{395.418776}{73.027619}{69.382118}{0.248987}%
\vSa{395.506028}{73.260658}{69.567320}{0.196696}%
}}%
{\color{black!40}\vlB{%
\vSa{395.581228}{73.444979}{66.876938}{0.138688}%
\vSa{395.673457}{73.572526}{54.980437}{0.079611}%
\vSa{396.026251}{73.637724}{0.000000}{0.042716}%
\vSa{395.761858}{73.637724}{-54.980437}{0.079611}%
\vSa{395.769779}{73.572526}{-66.876938}{0.138688}%
\vSa{395.817710}{73.444979}{-69.567320}{0.196696}%
\vSa{395.886803}{73.260658}{-69.382118}{0.248987}%
\vSa{395.978185}{73.027619}{-67.830291}{0.293253}%
\vSa{396.095186}{72.756046}{-65.389239}{0.328037}%
\vSa{396.241001}{72.457808}{-62.204349}{0.352546}%
\vSa{396.418165}{72.145941}{-58.274254}{0.366655}%
\vSa{396.628448}{71.834073}{-53.511148}{0.370955}%
\vSa{396.872883}{71.535836}{-47.765385}{0.366793}%
\vSa{397.151812}{71.264263}{-40.847245}{0.356305}%
\vSa{397.464729}{71.031224}{-32.570852}{0.342386}%
\vSa{397.809550}{70.846903}{-22.845937}{0.328513}%
\vSa{398.181068}{70.719356}{-11.820804}{0.318270}%
\vSa{398.569408}{70.654158}{0.000000}{0.314490}%
\vSa{398.807078}{70.654158}{11.820804}{0.318270}%
\vSa{399.049823}{70.719356}{22.845937}{0.328513}%
\vSa{399.296282}{70.846903}{32.570852}{0.342386}%
\vSa{399.541431}{71.031224}{40.847245}{0.356305}%
\vSa{399.778577}{71.264263}{47.765385}{0.366793}%
\vSa{400.001283}{71.535836}{53.511148}{0.370955}%
\vSa{400.204402}{71.834073}{58.274254}{0.366655}%
\vSa{400.716174}{72.145941}{0.000000}{2.000000}%
}}%
{\color{vltBlue}\vlB{%
\vSs{371.425000}{76.794769}{90.000000}{2.000000}%
\vSs{371.466412}{78.794769}{157.318967}{0.338007}%
\vSs{371.202927}{78.925105}{161.024561}{0.315376}%
\vSs{370.962235}{79.027653}{164.249061}{0.282168}%
\vSs{370.756364}{79.104250}{167.043830}{0.239127}%
\vSs{370.594863}{79.157863}{169.366912}{0.187541}%
\vSs{370.482599}{79.192468}{170.912627}{0.129168}%
\vSs{370.407308}{79.212869}{169.892589}{0.066226}%
\vSs{369.933217}{79.224491}{90.000000}{0.008653}%
\vSs{370.407308}{79.233144}{10.107411}{0.066226}%
\vSs{370.482599}{79.244766}{9.087373}{0.129168}%
\vSs{370.594863}{79.265167}{10.633088}{0.187541}%
\vSs{370.756364}{79.299772}{12.956170}{0.239127}%
\vSs{370.962235}{79.353386}{15.750939}{0.282168}%
\vSs{371.202927}{79.429982}{18.975439}{0.315376}%
\vSs{371.466412}{79.532530}{22.681033}{0.338007}%
\vSs{371.739165}{79.662866}{26.976572}{0.349944}%
\vSs{372.006962}{79.821610}{32.023725}{0.351766}%
\vSs{372.255781}{80.008141}{38.040234}{0.344820}%
\vSs{372.472991}{80.220624}{45.296756}{0.331288}%
\vSs{372.649041}{80.456090}{54.083469}{0.314216}%
\vSs{372.779597}{80.710565}{64.605461}{0.297416}%
\vSs{372.866831}{80.979244}{76.776311}{0.285015}%
\vSs{372.916783}{81.256701}{90.000000}{0.280427}%
\vSs{372.866831}{81.537128}{103.223689}{0.285015}%
\vSs{372.779597}{81.814585}{115.394539}{0.297416}%
\vSs{372.649041}{82.083264}{125.916531}{0.314216}%
\vSs{372.472991}{82.337739}{134.703244}{0.331288}%
\vSs{372.255781}{82.573205}{141.959766}{0.344820}%
\vSs{372.006962}{82.785688}{147.976275}{0.351766}%
\vSs{371.739165}{82.972219}{153.023428}{0.349944}%
\vSs{371.466412}{83.130963}{157.318967}{0.338007}%
}}%
{\color{vltBlue}\vlB{%
\vSs{371.202927}{83.261299}{161.024561}{0.315376}%
\vSs{370.962235}{83.363847}{164.249061}{0.282168}%
\vSs{370.756364}{83.440443}{167.043830}{0.239127}%
\vSs{370.594863}{83.494057}{169.366912}{0.187541}%
\vSs{370.482599}{83.528662}{170.912627}{0.129168}%
\vSs{370.407308}{83.549063}{169.892589}{0.066226}%
\vSs{369.933217}{83.560685}{90.000000}{0.008653}%
\vSs{370.407308}{83.569338}{10.107411}{0.066226}%
\vSs{370.482599}{83.580960}{9.087373}{0.129168}%
\vSs{370.594863}{83.601361}{10.633088}{0.187541}%
\vSs{370.756364}{83.635966}{12.956170}{0.239127}%
\vSs{370.962235}{83.689579}{15.750939}{0.282168}%
\vSs{371.202927}{83.766176}{18.975439}{0.315376}%
\vSs{371.466412}{83.868724}{22.681033}{0.338007}%
\vSs{371.739165}{83.999060}{26.976572}{0.349944}%
\vSs{372.006962}{84.157804}{32.023725}{0.351766}%
\vSs{372.255781}{84.344335}{38.040234}{0.344820}%
\vSs{372.472991}{84.556818}{45.296756}{0.331288}%
\vSs{372.649041}{84.792284}{54.083469}{0.314216}%
\vSs{372.779597}{85.046759}{64.605461}{0.297416}%
\vSs{372.866831}{85.315438}{76.776311}{0.285015}%
\vSs{372.916783}{85.592895}{90.000000}{0.280427}%
\vSs{372.866831}{85.873322}{103.223689}{0.285015}%
\vSs{372.779597}{86.150779}{115.394539}{0.297416}%
\vSs{372.649041}{86.419458}{125.916531}{0.314216}%
\vSs{372.472991}{86.673932}{134.703244}{0.331288}%
\vSs{372.255781}{86.909398}{141.959766}{0.344820}%
\vSs{372.006962}{87.121882}{147.976275}{0.351766}%
\vSs{371.739165}{87.308413}{153.023428}{0.349944}%
\vSs{371.466412}{87.467157}{157.318967}{0.338007}%
\vSs{371.202927}{87.597492}{161.024561}{0.315376}%
\vSs{370.962235}{87.700041}{164.249061}{0.282168}%
}}%
{\color{vltBlue}\vlB{%
\vSs{370.756364}{87.776637}{167.043830}{0.239127}%
\vSs{370.594863}{87.830251}{169.366912}{0.187541}%
\vSs{370.482599}{87.864856}{170.912627}{0.129168}%
\vSs{370.407308}{87.885257}{169.892589}{0.066226}%
\vSs{369.933217}{87.896879}{90.000000}{0.008653}%
\vSs{370.407308}{87.905532}{10.107411}{0.066226}%
\vSs{370.482599}{87.917154}{9.087373}{0.129168}%
\vSs{370.594863}{87.937555}{10.633088}{0.187541}%
\vSs{370.756364}{87.972160}{12.956170}{0.239127}%
\vSs{370.962235}{88.025773}{15.750939}{0.282168}%
\vSs{371.202927}{88.102369}{18.975439}{0.315376}%
\vSs{371.466412}{88.204918}{22.681033}{0.338007}%
\vSs{371.739165}{88.335254}{26.976572}{0.349944}%
\vSs{372.006962}{88.493997}{32.023725}{0.351766}%
\vSs{372.255781}{88.680529}{38.040234}{0.344820}%
\vSs{372.472991}{88.893012}{45.296756}{0.331288}%
\vSs{372.649041}{89.128478}{54.083469}{0.314216}%
\vSs{372.779597}{89.382953}{64.605461}{0.297416}%
\vSs{372.866831}{89.651631}{76.776311}{0.285015}%
\vSs{372.916783}{89.929089}{90.000000}{0.280427}%
\vSs{372.866831}{90.209515}{103.223689}{0.285015}%
\vSs{372.779597}{90.486973}{115.394539}{0.297416}%
\vSs{372.649041}{90.755651}{125.916531}{0.314216}%
\vSs{372.472991}{91.010126}{134.703244}{0.331288}%
\vSs{372.255781}{91.245592}{141.959766}{0.344820}%
\vSs{372.006962}{91.458075}{147.976275}{0.351766}%
\vSs{371.739165}{91.644607}{153.023428}{0.349944}%
\vSs{371.466412}{91.803350}{157.318967}{0.338007}%
\vSs{371.202927}{91.933686}{161.024561}{0.315376}%
\vSs{370.962235}{92.036235}{164.249061}{0.282168}%
\vSs{370.756364}{92.112831}{167.043830}{0.239127}%
\vSs{370.594863}{92.166444}{169.366912}{0.187541}%
}}%
{\color{vltBlue}\vlB{%
\vSs{370.482599}{92.201049}{170.912627}{0.129168}%
\vSs{370.407308}{92.221450}{169.892589}{0.066226}%
\vSs{369.933217}{92.233072}{90.000000}{0.008653}%
\vSs{370.407308}{92.241725}{10.107411}{0.066226}%
\vSs{370.482599}{92.253348}{9.087373}{0.129168}%
\vSs{370.594863}{92.273748}{10.633088}{0.187541}%
\vSs{370.756364}{92.308353}{12.956170}{0.239127}%
\vSs{370.962235}{92.361967}{15.750939}{0.282168}%
\vSs{371.202927}{92.438563}{18.975439}{0.315376}%
\vSs{371.466412}{92.541112}{22.681033}{0.338007}%
\vSs{371.739165}{92.671447}{26.976572}{0.349944}%
\vSs{372.006962}{92.830191}{32.023725}{0.351766}%
\vSs{372.255781}{93.016722}{38.040234}{0.344820}%
\vSs{372.472991}{93.229206}{45.296756}{0.331288}%
\vSs{372.649041}{93.464672}{54.083469}{0.314216}%
\vSs{372.779597}{93.719146}{64.605461}{0.297416}%
\vSs{372.866831}{93.987825}{76.776311}{0.285015}%
\vSs{372.916783}{94.265282}{90.000000}{0.280427}%
\vSs{372.866831}{94.545709}{103.223689}{0.285015}%
\vSs{372.779597}{94.823166}{115.394539}{0.297416}%
\vSs{372.649041}{95.091845}{125.916531}{0.314216}%
\vSs{372.472991}{95.346320}{134.703244}{0.331288}%
\vSs{372.255781}{95.581786}{141.959766}{0.344820}%
\vSs{372.006962}{95.794269}{147.976275}{0.351766}%
\vSs{371.739165}{95.980800}{153.023428}{0.349944}%
\vSs{371.425000}{96.139544}{90.000000}{2.000000}%
\vSs{407.425000}{76.794769}{90.000000}{2.000000}%
\vSs{407.466412}{78.794769}{157.318967}{0.338007}%
\vSs{407.202927}{78.925105}{161.024561}{0.315376}%
\vSs{406.962235}{79.027653}{164.249061}{0.282168}%
\vSs{406.756364}{79.104250}{167.043830}{0.239127}%
\vSs{406.594863}{79.157863}{169.366912}{0.187541}%
}}%
{\color{vltBlue}\vlB{%
\vSs{406.482599}{79.192468}{170.912627}{0.129168}%
\vSs{406.407308}{79.212869}{169.892589}{0.066226}%
\vSs{405.933217}{79.224491}{90.000000}{0.008653}%
\vSs{406.407308}{79.233144}{10.107411}{0.066226}%
\vSs{406.482599}{79.244766}{9.087373}{0.129168}%
\vSs{406.594863}{79.265167}{10.633088}{0.187541}%
\vSs{406.756364}{79.299772}{12.956170}{0.239127}%
\vSs{406.962235}{79.353386}{15.750939}{0.282168}%
\vSs{407.202927}{79.429982}{18.975439}{0.315376}%
\vSs{407.466412}{79.532530}{22.681033}{0.338007}%
\vSs{407.739165}{79.662866}{26.976572}{0.349944}%
\vSs{408.006962}{79.821610}{32.023725}{0.351766}%
\vSs{408.255781}{80.008141}{38.040234}{0.344820}%
\vSs{408.472991}{80.220624}{45.296756}{0.331288}%
\vSs{408.649041}{80.456090}{54.083469}{0.314216}%
\vSs{408.779597}{80.710565}{64.605461}{0.297416}%
\vSs{408.866831}{80.979244}{76.776311}{0.285015}%
\vSs{408.916783}{81.256701}{90.000000}{0.280427}%
\vSs{408.866831}{81.537128}{103.223689}{0.285015}%
\vSs{408.779597}{81.814585}{115.394539}{0.297416}%
\vSs{408.649041}{82.083264}{125.916531}{0.314216}%
\vSs{408.472991}{82.337739}{134.703244}{0.331288}%
\vSs{408.255781}{82.573205}{141.959766}{0.344820}%
\vSs{408.006962}{82.785688}{147.976275}{0.351766}%
\vSs{407.739165}{82.972219}{153.023428}{0.349944}%
\vSs{407.466412}{83.130963}{157.318967}{0.338007}%
\vSs{407.202927}{83.261299}{161.024561}{0.315376}%
\vSs{406.962235}{83.363847}{164.249061}{0.282168}%
\vSs{406.756364}{83.440443}{167.043830}{0.239127}%
\vSs{406.594863}{83.494057}{169.366912}{0.187541}%
\vSs{406.482599}{83.528662}{170.912627}{0.129168}%
\vSs{406.407308}{83.549063}{169.892589}{0.066226}%
}}%
{\color{vltBlue}\vlB{%
\vSs{405.933217}{83.560685}{90.000000}{0.008653}%
\vSs{406.407308}{83.569338}{10.107411}{0.066226}%
\vSs{406.482599}{83.580960}{9.087373}{0.129168}%
\vSs{406.594863}{83.601361}{10.633088}{0.187541}%
\vSs{406.756364}{83.635966}{12.956170}{0.239127}%
\vSs{406.962235}{83.689579}{15.750939}{0.282168}%
\vSs{407.202927}{83.766176}{18.975439}{0.315376}%
\vSs{407.466412}{83.868724}{22.681033}{0.338007}%
\vSs{407.739165}{83.999060}{26.976572}{0.349944}%
\vSs{408.006962}{84.157804}{32.023725}{0.351766}%
\vSs{408.255781}{84.344335}{38.040234}{0.344820}%
\vSs{408.472991}{84.556818}{45.296756}{0.331288}%
\vSs{408.649041}{84.792284}{54.083469}{0.314216}%
\vSs{408.779597}{85.046759}{64.605461}{0.297416}%
\vSs{408.866831}{85.315438}{76.776311}{0.285015}%
\vSs{408.916783}{85.592895}{90.000000}{0.280427}%
\vSs{408.866831}{85.873322}{103.223689}{0.285015}%
\vSs{408.779597}{86.150779}{115.394539}{0.297416}%
\vSs{408.649041}{86.419458}{125.916531}{0.314216}%
\vSs{408.472991}{86.673932}{134.703244}{0.331288}%
\vSs{408.255781}{86.909398}{141.959766}{0.344820}%
\vSs{408.006962}{87.121882}{147.976275}{0.351766}%
\vSs{407.739165}{87.308413}{153.023428}{0.349944}%
\vSs{407.466412}{87.467157}{157.318967}{0.338007}%
\vSs{407.202927}{87.597492}{161.024561}{0.315376}%
\vSs{406.962235}{87.700041}{164.249061}{0.282168}%
\vSs{406.756364}{87.776637}{167.043830}{0.239127}%
\vSs{406.594863}{87.830251}{169.366912}{0.187541}%
\vSs{406.482599}{87.864856}{170.912627}{0.129168}%
\vSs{406.407308}{87.885257}{169.892589}{0.066226}%
\vSs{405.933217}{87.896879}{90.000000}{0.008653}%
\vSs{406.407308}{87.905532}{10.107411}{0.066226}%
}}%
{\color{vltBlue}\vlB{%
\vSs{406.482599}{87.917154}{9.087373}{0.129168}%
\vSs{406.594863}{87.937555}{10.633088}{0.187541}%
\vSs{406.756364}{87.972160}{12.956170}{0.239127}%
\vSs{406.962235}{88.025773}{15.750939}{0.282168}%
\vSs{407.202927}{88.102369}{18.975439}{0.315376}%
\vSs{407.466412}{88.204918}{22.681033}{0.338007}%
\vSs{407.739165}{88.335254}{26.976572}{0.349944}%
\vSs{408.006962}{88.493997}{32.023725}{0.351766}%
\vSs{408.255781}{88.680529}{38.040234}{0.344820}%
\vSs{408.472991}{88.893012}{45.296756}{0.331288}%
\vSs{408.649041}{89.128478}{54.083469}{0.314216}%
\vSs{408.779597}{89.382953}{64.605461}{0.297416}%
\vSs{408.866831}{89.651631}{76.776311}{0.285015}%
\vSs{408.916783}{89.929089}{90.000000}{0.280427}%
\vSs{408.866831}{90.209515}{103.223689}{0.285015}%
\vSs{408.779597}{90.486973}{115.394539}{0.297416}%
\vSs{408.649041}{90.755651}{125.916531}{0.314216}%
\vSs{408.472991}{91.010126}{134.703244}{0.331288}%
\vSs{408.255781}{91.245592}{141.959766}{0.344820}%
\vSs{408.006962}{91.458075}{147.976275}{0.351766}%
\vSs{407.739165}{91.644607}{153.023428}{0.349944}%
\vSs{407.466412}{91.803350}{157.318967}{0.338007}%
\vSs{407.202927}{91.933686}{161.024561}{0.315376}%
\vSs{406.962235}{92.036235}{164.249061}{0.282168}%
\vSs{406.756364}{92.112831}{167.043830}{0.239127}%
\vSs{406.594863}{92.166444}{169.366912}{0.187541}%
\vSs{406.482599}{92.201049}{170.912627}{0.129168}%
\vSs{406.407308}{92.221450}{169.892589}{0.066226}%
\vSs{405.933217}{92.233072}{90.000000}{0.008653}%
\vSs{406.407308}{92.241725}{10.107411}{0.066226}%
\vSs{406.482599}{92.253348}{9.087373}{0.129168}%
\vSs{406.594863}{92.273748}{10.633088}{0.187541}%
}}%
{\color{vltBlue}\vlB{%
\vSs{406.756364}{92.308353}{12.956170}{0.239127}%
\vSs{406.962235}{92.361967}{15.750939}{0.282168}%
\vSs{407.202927}{92.438563}{18.975439}{0.315376}%
\vSs{407.466412}{92.541112}{22.681033}{0.338007}%
\vSs{407.739165}{92.671447}{26.976572}{0.349944}%
\vSs{408.006962}{92.830191}{32.023725}{0.351766}%
\vSs{408.255781}{93.016722}{38.040234}{0.344820}%
\vSs{408.472991}{93.229206}{45.296756}{0.331288}%
\vSs{408.649041}{93.464672}{54.083469}{0.314216}%
\vSs{408.779597}{93.719146}{64.605461}{0.297416}%
\vSs{408.866831}{93.987825}{76.776311}{0.285015}%
\vSs{408.916783}{94.265282}{90.000000}{0.280427}%
\vSs{408.866831}{94.545709}{103.223689}{0.285015}%
\vSs{408.779597}{94.823166}{115.394539}{0.297416}%
\vSs{408.649041}{95.091845}{125.916531}{0.314216}%
\vSs{408.472991}{95.346320}{134.703244}{0.331288}%
\vSs{408.255781}{95.581786}{141.959766}{0.344820}%
\vSs{408.006962}{95.794269}{147.976275}{0.351766}%
\vSs{407.739165}{95.980800}{153.023428}{0.349944}%
\vSs{407.425000}{96.139544}{90.000000}{2.000000}%
}}%
{\color{black!40}\vlB{%
\vSa{305.283826}{102.788373}{0.000000}{2.000000}%
\vSa{306.952094}{102.788373}{62.204349}{0.352546}%
\vSa{307.107290}{103.100240}{65.389239}{0.328037}%
\vSa{307.237560}{103.398478}{67.830291}{0.293253}%
\vSa{307.344514}{103.670051}{69.382118}{0.248987}%
\vSa{307.431766}{103.903090}{69.567320}{0.196696}%
\vSa{307.506966}{104.087411}{66.876938}{0.138688}%
\vSa{307.599196}{104.214957}{54.980437}{0.079611}%
\vSa{307.951989}{104.280156}{0.000000}{0.042716}%
\vSa{307.687597}{104.280156}{-54.980437}{0.079611}%
\vSa{307.695517}{104.214957}{-66.876938}{0.138688}%
\vSa{307.743449}{104.087411}{-69.567320}{0.196696}%
\vSa{307.812542}{103.903090}{-69.382118}{0.248987}%
\vSa{307.903923}{103.670051}{-67.830291}{0.293253}%
\vSa{308.020925}{103.398478}{-65.389239}{0.328037}%
\vSa{308.166739}{103.100240}{-62.204349}{0.352546}%
\vSa{308.343904}{102.788373}{-58.274254}{0.366655}%
\vSa{308.554186}{102.476505}{-53.511148}{0.370955}%
\vSa{308.798621}{102.178268}{-47.765385}{0.366793}%
\vSa{309.077550}{101.906695}{-40.847245}{0.356305}%
\vSa{309.390468}{101.673655}{-32.570852}{0.342386}%
\vSa{309.735288}{101.489335}{-22.845937}{0.328513}%
\vSa{310.106806}{101.361788}{-11.820804}{0.318270}%
\vSa{310.495146}{101.296590}{0.000000}{0.314490}%
\vSa{310.732817}{101.296590}{11.820804}{0.318270}%
\vSa{310.975561}{101.361788}{22.845937}{0.328513}%
\vSa{311.222020}{101.489335}{32.570852}{0.342386}%
\vSa{311.467169}{101.673655}{40.847245}{0.356305}%
\vSa{311.704316}{101.906695}{47.765385}{0.366793}%
\vSa{311.927022}{102.178268}{53.511148}{0.370955}%
\vSa{312.130140}{102.476505}{58.274254}{0.366655}%
\vSa{312.310182}{102.788373}{62.204349}{0.352546}%
}}%
{\color{black!40}\vlB{%
\vSa{312.465377}{103.100240}{65.389239}{0.328037}%
\vSa{312.595647}{103.398478}{67.830291}{0.293253}%
\vSa{312.702601}{103.670051}{69.382118}{0.248987}%
\vSa{312.789853}{103.903090}{69.567320}{0.196696}%
\vSa{312.865054}{104.087411}{66.876938}{0.138688}%
\vSa{312.957283}{104.214957}{54.980437}{0.079611}%
\vSa{313.310077}{104.280156}{0.000000}{0.042716}%
\vSa{313.045684}{104.280156}{-54.980437}{0.079611}%
\vSa{313.053604}{104.214957}{-66.876938}{0.138688}%
\vSa{313.101536}{104.087411}{-69.567320}{0.196696}%
\vSa{313.170629}{103.903090}{-69.382118}{0.248987}%
\vSa{313.262010}{103.670051}{-67.830291}{0.293253}%
\vSa{313.379012}{103.398478}{-65.389239}{0.328037}%
\vSa{313.524826}{103.100240}{-62.204349}{0.352546}%
\vSa{313.701991}{102.788373}{-58.274254}{0.366655}%
\vSa{313.912274}{102.476505}{-53.511148}{0.370955}%
\vSa{314.156708}{102.178268}{-47.765385}{0.366793}%
\vSa{314.435637}{101.906695}{-40.847245}{0.356305}%
\vSa{314.748555}{101.673655}{-32.570852}{0.342386}%
\vSa{315.093375}{101.489335}{-22.845937}{0.328513}%
\vSa{315.464893}{101.361788}{-11.820804}{0.318270}%
\vSa{315.853233}{101.296590}{0.000000}{0.314490}%
\vSa{316.090904}{101.296590}{11.820804}{0.318270}%
\vSa{316.333648}{101.361788}{22.845937}{0.328513}%
\vSa{316.580107}{101.489335}{32.570852}{0.342386}%
\vSa{316.825257}{101.673655}{40.847245}{0.356305}%
\vSa{317.062403}{101.906695}{47.765385}{0.366793}%
\vSa{317.285109}{102.178268}{53.511148}{0.370955}%
\vSa{317.488227}{102.476505}{58.274254}{0.366655}%
\vSa{317.668269}{102.788373}{62.204349}{0.352546}%
\vSa{317.823465}{103.100240}{65.389239}{0.328037}%
\vSa{317.953734}{103.398478}{67.830291}{0.293253}%
}}%
{\color{black!40}\vlB{%
\vSa{318.060689}{103.670051}{69.382118}{0.248987}%
\vSa{318.147940}{103.903090}{69.567320}{0.196696}%
\vSa{318.223141}{104.087411}{66.876938}{0.138688}%
\vSa{318.315370}{104.214957}{54.980437}{0.079611}%
\vSa{318.668164}{104.280156}{0.000000}{0.042716}%
\vSa{318.403771}{104.280156}{-54.980437}{0.079611}%
\vSa{318.411691}{104.214957}{-66.876938}{0.138688}%
\vSa{318.459623}{104.087411}{-69.567320}{0.196696}%
\vSa{318.528716}{103.903090}{-69.382118}{0.248987}%
\vSa{318.620098}{103.670051}{-67.830291}{0.293253}%
\vSa{318.737099}{103.398478}{-65.389239}{0.328037}%
\vSa{318.882914}{103.100240}{-62.204349}{0.352546}%
\vSa{319.060078}{102.788373}{-58.274254}{0.366655}%
\vSa{319.270361}{102.476505}{-53.511148}{0.370955}%
\vSa{319.514795}{102.178268}{-47.765385}{0.366793}%
\vSa{319.793725}{101.906695}{-40.847245}{0.356305}%
\vSa{320.106642}{101.673655}{-32.570852}{0.342386}%
\vSa{320.451463}{101.489335}{-22.845937}{0.328513}%
\vSa{320.822981}{101.361788}{-11.820804}{0.318270}%
\vSa{321.211320}{101.296590}{0.000000}{0.314490}%
\vSa{321.448991}{101.296590}{11.820804}{0.318270}%
\vSa{321.691735}{101.361788}{22.845937}{0.328513}%
\vSa{321.938194}{101.489335}{32.570852}{0.342386}%
\vSa{322.183344}{101.673655}{40.847245}{0.356305}%
\vSa{322.420490}{101.906695}{47.765385}{0.366793}%
\vSa{322.643196}{102.178268}{53.511148}{0.370955}%
\vSa{322.846315}{102.476505}{58.274254}{0.366655}%
\vSa{323.026356}{102.788373}{62.204349}{0.352546}%
\vSa{323.181552}{103.100240}{65.389239}{0.328037}%
\vSa{323.311821}{103.398478}{67.830291}{0.293253}%
\vSa{323.418776}{103.670051}{69.382118}{0.248987}%
\vSa{323.506028}{103.903090}{69.567320}{0.196696}%
}}%
{\color{black!40}\vlB{%
\vSa{323.581228}{104.087411}{66.876938}{0.138688}%
\vSa{323.673457}{104.214957}{54.980437}{0.079611}%
\vSa{324.026251}{104.280156}{0.000000}{0.042716}%
\vSa{323.761858}{104.280156}{-54.980437}{0.079611}%
\vSa{323.769779}{104.214957}{-66.876938}{0.138688}%
\vSa{323.817710}{104.087411}{-69.567320}{0.196696}%
\vSa{323.886803}{103.903090}{-69.382118}{0.248987}%
\vSa{323.978185}{103.670051}{-67.830291}{0.293253}%
\vSa{324.095186}{103.398478}{-65.389239}{0.328037}%
\vSa{324.241001}{103.100240}{-62.204349}{0.352546}%
\vSa{324.418165}{102.788373}{-58.274254}{0.366655}%
\vSa{324.628448}{102.476505}{-53.511148}{0.370955}%
\vSa{324.872883}{102.178268}{-47.765385}{0.366793}%
\vSa{325.151812}{101.906695}{-40.847245}{0.356305}%
\vSa{325.464729}{101.673655}{-32.570852}{0.342386}%
\vSa{325.809550}{101.489335}{-22.845937}{0.328513}%
\vSa{326.181068}{101.361788}{-11.820804}{0.318270}%
\vSa{326.569408}{101.296590}{0.000000}{0.314490}%
\vSa{326.807078}{101.296590}{11.820804}{0.318270}%
\vSa{327.049823}{101.361788}{22.845937}{0.328513}%
\vSa{327.296282}{101.489335}{32.570852}{0.342386}%
\vSa{327.541431}{101.673655}{40.847245}{0.356305}%
\vSa{327.778577}{101.906695}{47.765385}{0.366793}%
\vSa{328.001283}{102.178268}{53.511148}{0.370955}%
\vSa{328.204402}{102.476505}{58.274254}{0.366655}%
\vSa{328.716174}{102.788373}{0.000000}{2.000000}%
}}%
{\color{vltBlue}\vlB{%
\vSs{299.425000}{107.437201}{90.000000}{2.000000}%
\vSs{299.494030}{109.437201}{160.271045}{0.331316}%
\vSs{299.233914}{109.549044}{164.260038}{0.309856}%
\vSs{298.998023}{109.633099}{167.923611}{0.277719}%
\vSs{298.799594}{109.691202}{171.429662}{0.235671}%
\vSs{298.650891}{109.726323}{175.004391}{0.185024}%
\vSs{298.564816}{109.742434}{179.143101}{0.127561}%
\vSs{298.447954}{109.744342}{-173.984089}{0.065559}%
\vSs{297.933217}{109.737471}{-90.000000}{0.009840}%
\vSs{298.447954}{109.727631}{-6.015911}{0.065559}%
\vSs{298.564816}{109.720760}{0.856899}{0.127561}%
\vSs{298.650891}{109.722668}{4.995609}{0.185024}%
\vSs{298.799594}{109.738779}{8.570338}{0.235671}%
\vSs{298.998023}{109.773900}{12.076389}{0.277719}%
\vSs{299.233914}{109.832003}{15.739962}{0.309856}%
\vSs{299.494030}{109.916058}{19.728955}{0.331316}%
\vSs{299.764166}{110.027901}{24.214042}{0.341953}%
\vSs{300.029611}{110.168152}{29.398525}{0.342319}%
\vSs{300.275882}{110.336190}{35.539004}{0.333742}%
\vSs{300.489858}{110.530180}{42.955266}{0.318409}%
\vSs{300.661566}{110.747153}{52.007255}{0.299435}%
\vSs{300.786768}{110.983134}{62.987140}{0.280822}%
\vSs{300.868985}{111.233320}{75.868628}{0.267045}%
\vSs{300.916783}{111.492284}{90.000000}{0.261934}%
\vSs{300.868985}{111.754218}{104.131372}{0.267045}%
\vSs{300.786768}{112.013182}{117.012860}{0.280822}%
\vSs{300.661566}{112.263367}{127.992745}{0.299435}%
\vSs{300.489858}{112.499349}{137.044734}{0.318409}%
\vSs{300.275882}{112.716322}{144.460996}{0.333742}%
\vSs{300.029611}{112.910312}{150.601475}{0.342319}%
\vSs{299.764166}{113.078350}{155.785958}{0.341953}%
\vSs{299.494030}{113.218601}{160.271045}{0.331316}%
}}%
{\color{vltBlue}\vlB{%
\vSs{299.233914}{113.330443}{164.260038}{0.309856}%
\vSs{298.998023}{113.414498}{167.923611}{0.277719}%
\vSs{298.799594}{113.472602}{171.429662}{0.235671}%
\vSs{298.650891}{113.507722}{175.004391}{0.185024}%
\vSs{298.564816}{113.523834}{179.143101}{0.127561}%
\vSs{298.447954}{113.525742}{-173.984089}{0.065559}%
\vSs{297.933217}{113.518871}{-90.000000}{0.009840}%
\vSs{298.447954}{113.509030}{-6.015911}{0.065559}%
\vSs{298.564816}{113.502159}{0.856899}{0.127561}%
\vSs{298.650891}{113.504067}{4.995609}{0.185024}%
\vSs{298.799594}{113.520179}{8.570338}{0.235671}%
\vSs{298.998023}{113.555299}{12.076389}{0.277719}%
\vSs{299.233914}{113.613402}{15.739962}{0.309856}%
\vSs{299.494030}{113.697458}{19.728955}{0.331316}%
\vSs{299.764166}{113.809300}{24.214042}{0.341953}%
\vSs{300.029611}{113.949551}{29.398525}{0.342319}%
\vSs{300.275882}{114.117589}{35.539004}{0.333742}%
\vSs{300.489858}{114.311579}{42.955266}{0.318409}%
\vSs{300.661566}{114.528552}{52.007255}{0.299435}%
\vSs{300.786768}{114.764534}{62.987140}{0.280822}%
\vSs{300.868985}{115.014719}{75.868628}{0.267045}%
\vSs{300.916783}{115.273683}{90.000000}{0.261934}%
\vSs{300.868985}{115.535617}{104.131372}{0.267045}%
\vSs{300.786768}{115.794581}{117.012860}{0.280822}%
\vSs{300.661566}{116.044767}{127.992745}{0.299435}%
\vSs{300.489858}{116.280748}{137.044734}{0.318409}%
\vSs{300.275882}{116.497721}{144.460996}{0.333742}%
\vSs{300.029611}{116.691711}{150.601475}{0.342319}%
\vSs{299.764166}{116.859749}{155.785958}{0.341953}%
\vSs{299.494030}{117.000000}{160.271045}{0.331316}%
\vSs{299.233914}{117.111843}{164.260038}{0.309856}%
\vSs{298.998023}{117.195898}{167.923611}{0.277719}%
}}%
{\color{vltBlue}\vlB{%
\vSs{298.799594}{117.254001}{171.429662}{0.235671}%
\vSs{298.650891}{117.289121}{175.004391}{0.185024}%
\vSs{298.564816}{117.305233}{179.143101}{0.127561}%
\vSs{298.447954}{117.307141}{-173.984089}{0.065559}%
\vSs{297.933217}{117.300270}{-90.000000}{0.009840}%
\vSs{298.447954}{117.290430}{-6.015911}{0.065559}%
\vSs{298.564816}{117.283559}{0.856899}{0.127561}%
\vSs{298.650891}{117.285466}{4.995609}{0.185024}%
\vSs{298.799594}{117.301578}{8.570338}{0.235671}%
\vSs{298.998023}{117.336699}{12.076389}{0.277719}%
\vSs{299.233914}{117.394802}{15.739962}{0.309856}%
\vSs{299.494030}{117.478857}{19.728955}{0.331316}%
\vSs{299.764166}{117.590700}{24.214042}{0.341953}%
\vSs{300.029611}{117.730950}{29.398525}{0.342319}%
\vSs{300.275882}{117.898988}{35.539004}{0.333742}%
\vSs{300.489858}{118.092979}{42.955266}{0.318409}%
\vSs{300.661566}{118.309951}{52.007255}{0.299435}%
\vSs{300.786768}{118.545933}{62.987140}{0.280822}%
\vSs{300.868985}{118.796119}{75.868628}{0.267045}%
\vSs{300.916783}{119.055083}{90.000000}{0.261934}%
\vSs{300.868985}{119.317016}{104.131372}{0.267045}%
\vSs{300.786768}{119.575981}{117.012860}{0.280822}%
\vSs{300.661566}{119.826166}{127.992745}{0.299435}%
\vSs{300.489858}{120.062148}{137.044734}{0.318409}%
\vSs{300.275882}{120.279120}{144.460996}{0.333742}%
\vSs{300.029611}{120.473111}{150.601475}{0.342319}%
\vSs{299.764166}{120.641149}{155.785958}{0.341953}%
\vSs{299.494030}{120.781399}{160.271045}{0.331316}%
\vSs{299.233914}{120.893242}{164.260038}{0.309856}%
\vSs{298.998023}{120.977297}{167.923611}{0.277719}%
\vSs{298.799594}{121.035400}{171.429662}{0.235671}%
\vSs{298.650891}{121.070521}{175.004391}{0.185024}%
}}%
{\color{vltBlue}\vlB{%
\vSs{298.564816}{121.086633}{179.143101}{0.127561}%
\vSs{298.447954}{121.088540}{-173.984089}{0.065559}%
\vSs{297.933217}{121.081669}{-90.000000}{0.009840}%
\vSs{298.447954}{121.071829}{-6.015911}{0.065559}%
\vSs{298.564816}{121.064958}{0.856899}{0.127561}%
\vSs{298.650891}{121.066866}{4.995609}{0.185024}%
\vSs{298.799594}{121.082978}{8.570338}{0.235671}%
\vSs{298.998023}{121.118098}{12.076389}{0.277719}%
\vSs{299.233914}{121.176201}{15.739962}{0.309856}%
\vSs{299.494030}{121.260256}{19.728955}{0.331316}%
\vSs{299.764166}{121.372099}{24.214042}{0.341953}%
\vSs{300.029611}{121.512350}{29.398525}{0.342319}%
\vSs{300.275882}{121.680388}{35.539004}{0.333742}%
\vSs{300.489858}{121.874378}{42.955266}{0.318409}%
\vSs{300.661566}{122.091351}{52.007255}{0.299435}%
\vSs{300.786768}{122.327332}{62.987140}{0.280822}%
\vSs{300.868985}{122.577518}{75.868628}{0.267045}%
\vSs{300.916783}{122.836482}{90.000000}{0.261934}%
\vSs{300.868985}{123.098416}{104.131372}{0.267045}%
\vSs{300.786768}{123.357380}{117.012860}{0.280822}%
\vSs{300.661566}{123.607566}{127.992745}{0.299435}%
\vSs{300.489858}{123.843547}{137.044734}{0.318409}%
\vSs{300.275882}{124.060520}{144.460996}{0.333742}%
\vSs{300.029611}{124.254510}{150.601475}{0.342319}%
\vSs{299.764166}{124.422548}{155.785958}{0.341953}%
\vSs{299.425000}{124.562799}{90.000000}{2.000000}%
}}%
{\color{black!40}\vlB{%
\vSa{341.283826}{102.788373}{0.000000}{2.000000}%
\vSa{342.952094}{102.788373}{62.204349}{0.352546}%
\vSa{343.107290}{103.100240}{65.389239}{0.328037}%
\vSa{343.237560}{103.398478}{67.830291}{0.293253}%
\vSa{343.344514}{103.670051}{69.382118}{0.248987}%
\vSa{343.431766}{103.903090}{69.567320}{0.196696}%
\vSa{343.506966}{104.087411}{66.876938}{0.138688}%
\vSa{343.599196}{104.214957}{54.980437}{0.079611}%
\vSa{343.951989}{104.280156}{0.000000}{0.042716}%
\vSa{343.687597}{104.280156}{-54.980437}{0.079611}%
\vSa{343.695517}{104.214957}{-66.876938}{0.138688}%
\vSa{343.743449}{104.087411}{-69.567320}{0.196696}%
\vSa{343.812542}{103.903090}{-69.382118}{0.248987}%
\vSa{343.903923}{103.670051}{-67.830291}{0.293253}%
\vSa{344.020925}{103.398478}{-65.389239}{0.328037}%
\vSa{344.166739}{103.100240}{-62.204349}{0.352546}%
\vSa{344.343904}{102.788373}{-58.274254}{0.366655}%
\vSa{344.554186}{102.476505}{-53.511148}{0.370955}%
\vSa{344.798621}{102.178268}{-47.765385}{0.366793}%
\vSa{345.077550}{101.906695}{-40.847245}{0.356305}%
\vSa{345.390468}{101.673655}{-32.570852}{0.342386}%
\vSa{345.735288}{101.489335}{-22.845937}{0.328513}%
\vSa{346.106806}{101.361788}{-11.820804}{0.318270}%
\vSa{346.495146}{101.296590}{0.000000}{0.314490}%
\vSa{346.732817}{101.296590}{11.820804}{0.318270}%
\vSa{346.975561}{101.361788}{22.845937}{0.328513}%
\vSa{347.222020}{101.489335}{32.570852}{0.342386}%
\vSa{347.467169}{101.673655}{40.847245}{0.356305}%
\vSa{347.704316}{101.906695}{47.765385}{0.366793}%
\vSa{347.927022}{102.178268}{53.511148}{0.370955}%
\vSa{348.130140}{102.476505}{58.274254}{0.366655}%
\vSa{348.310182}{102.788373}{62.204349}{0.352546}%
}}%
{\color{black!40}\vlB{%
\vSa{348.465377}{103.100240}{65.389239}{0.328037}%
\vSa{348.595647}{103.398478}{67.830291}{0.293253}%
\vSa{348.702601}{103.670051}{69.382118}{0.248987}%
\vSa{348.789853}{103.903090}{69.567320}{0.196696}%
\vSa{348.865054}{104.087411}{66.876938}{0.138688}%
\vSa{348.957283}{104.214957}{54.980437}{0.079611}%
\vSa{349.310077}{104.280156}{0.000000}{0.042716}%
\vSa{349.045684}{104.280156}{-54.980437}{0.079611}%
\vSa{349.053604}{104.214957}{-66.876938}{0.138688}%
\vSa{349.101536}{104.087411}{-69.567320}{0.196696}%
\vSa{349.170629}{103.903090}{-69.382118}{0.248987}%
\vSa{349.262010}{103.670051}{-67.830291}{0.293253}%
\vSa{349.379012}{103.398478}{-65.389239}{0.328037}%
\vSa{349.524826}{103.100240}{-62.204349}{0.352546}%
\vSa{349.701991}{102.788373}{-58.274254}{0.366655}%
\vSa{349.912274}{102.476505}{-53.511148}{0.370955}%
\vSa{350.156708}{102.178268}{-47.765385}{0.366793}%
\vSa{350.435637}{101.906695}{-40.847245}{0.356305}%
\vSa{350.748555}{101.673655}{-32.570852}{0.342386}%
\vSa{351.093375}{101.489335}{-22.845937}{0.328513}%
\vSa{351.464893}{101.361788}{-11.820804}{0.318270}%
\vSa{351.853233}{101.296590}{0.000000}{0.314490}%
\vSa{352.090904}{101.296590}{11.820804}{0.318270}%
\vSa{352.333648}{101.361788}{22.845937}{0.328513}%
\vSa{352.580107}{101.489335}{32.570852}{0.342386}%
\vSa{352.825257}{101.673655}{40.847245}{0.356305}%
\vSa{353.062403}{101.906695}{47.765385}{0.366793}%
\vSa{353.285109}{102.178268}{53.511148}{0.370955}%
\vSa{353.488227}{102.476505}{58.274254}{0.366655}%
\vSa{353.668269}{102.788373}{62.204349}{0.352546}%
\vSa{353.823465}{103.100240}{65.389239}{0.328037}%
\vSa{353.953734}{103.398478}{67.830291}{0.293253}%
}}%
{\color{black!40}\vlB{%
\vSa{354.060689}{103.670051}{69.382118}{0.248987}%
\vSa{354.147940}{103.903090}{69.567320}{0.196696}%
\vSa{354.223141}{104.087411}{66.876938}{0.138688}%
\vSa{354.315370}{104.214957}{54.980437}{0.079611}%
\vSa{354.668164}{104.280156}{0.000000}{0.042716}%
\vSa{354.403771}{104.280156}{-54.980437}{0.079611}%
\vSa{354.411691}{104.214957}{-66.876938}{0.138688}%
\vSa{354.459623}{104.087411}{-69.567320}{0.196696}%
\vSa{354.528716}{103.903090}{-69.382118}{0.248987}%
\vSa{354.620098}{103.670051}{-67.830291}{0.293253}%
\vSa{354.737099}{103.398478}{-65.389239}{0.328037}%
\vSa{354.882914}{103.100240}{-62.204349}{0.352546}%
\vSa{355.060078}{102.788373}{-58.274254}{0.366655}%
\vSa{355.270361}{102.476505}{-53.511148}{0.370955}%
\vSa{355.514795}{102.178268}{-47.765385}{0.366793}%
\vSa{355.793725}{101.906695}{-40.847245}{0.356305}%
\vSa{356.106642}{101.673655}{-32.570852}{0.342386}%
\vSa{356.451463}{101.489335}{-22.845937}{0.328513}%
\vSa{356.822981}{101.361788}{-11.820804}{0.318270}%
\vSa{357.211320}{101.296590}{0.000000}{0.314490}%
\vSa{357.448991}{101.296590}{11.820804}{0.318270}%
\vSa{357.691735}{101.361788}{22.845937}{0.328513}%
\vSa{357.938194}{101.489335}{32.570852}{0.342386}%
\vSa{358.183344}{101.673655}{40.847245}{0.356305}%
\vSa{358.420490}{101.906695}{47.765385}{0.366793}%
\vSa{358.643196}{102.178268}{53.511148}{0.370955}%
\vSa{358.846315}{102.476505}{58.274254}{0.366655}%
\vSa{359.026356}{102.788373}{62.204349}{0.352546}%
\vSa{359.181552}{103.100240}{65.389239}{0.328037}%
\vSa{359.311821}{103.398478}{67.830291}{0.293253}%
\vSa{359.418776}{103.670051}{69.382118}{0.248987}%
\vSa{359.506028}{103.903090}{69.567320}{0.196696}%
}}%
{\color{black!40}\vlB{%
\vSa{359.581228}{104.087411}{66.876938}{0.138688}%
\vSa{359.673457}{104.214957}{54.980437}{0.079611}%
\vSa{360.026251}{104.280156}{0.000000}{0.042716}%
\vSa{359.761858}{104.280156}{-54.980437}{0.079611}%
\vSa{359.769779}{104.214957}{-66.876938}{0.138688}%
\vSa{359.817710}{104.087411}{-69.567320}{0.196696}%
\vSa{359.886803}{103.903090}{-69.382118}{0.248987}%
\vSa{359.978185}{103.670051}{-67.830291}{0.293253}%
\vSa{360.095186}{103.398478}{-65.389239}{0.328037}%
\vSa{360.241001}{103.100240}{-62.204349}{0.352546}%
\vSa{360.418165}{102.788373}{-58.274254}{0.366655}%
\vSa{360.628448}{102.476505}{-53.511148}{0.370955}%
\vSa{360.872883}{102.178268}{-47.765385}{0.366793}%
\vSa{361.151812}{101.906695}{-40.847245}{0.356305}%
\vSa{361.464729}{101.673655}{-32.570852}{0.342386}%
\vSa{361.809550}{101.489335}{-22.845937}{0.328513}%
\vSa{362.181068}{101.361788}{-11.820804}{0.318270}%
\vSa{362.569408}{101.296590}{0.000000}{0.314490}%
\vSa{362.807078}{101.296590}{11.820804}{0.318270}%
\vSa{363.049823}{101.361788}{22.845937}{0.328513}%
\vSa{363.296282}{101.489335}{32.570852}{0.342386}%
\vSa{363.541431}{101.673655}{40.847245}{0.356305}%
\vSa{363.778577}{101.906695}{47.765385}{0.366793}%
\vSa{364.001283}{102.178268}{53.511148}{0.370955}%
\vSa{364.204402}{102.476505}{58.274254}{0.366655}%
\vSa{364.716174}{102.788373}{0.000000}{2.000000}%
}}%
{\color{vltBlue}\vlB{%
\vSs{335.425000}{107.437201}{90.000000}{2.000000}%
\vSs{335.494030}{109.437201}{160.271045}{0.331316}%
\vSs{335.233914}{109.549044}{164.260038}{0.309856}%
\vSs{334.998023}{109.633099}{167.923611}{0.277719}%
\vSs{334.799594}{109.691202}{171.429662}{0.235671}%
\vSs{334.650891}{109.726323}{175.004391}{0.185024}%
\vSs{334.564816}{109.742434}{179.143101}{0.127561}%
\vSs{334.447954}{109.744342}{-173.984089}{0.065559}%
\vSs{333.933217}{109.737471}{-90.000000}{0.009840}%
\vSs{334.447954}{109.727631}{-6.015911}{0.065559}%
\vSs{334.564816}{109.720760}{0.856899}{0.127561}%
\vSs{334.650891}{109.722668}{4.995609}{0.185024}%
\vSs{334.799594}{109.738779}{8.570338}{0.235671}%
\vSs{334.998023}{109.773900}{12.076389}{0.277719}%
\vSs{335.233914}{109.832003}{15.739962}{0.309856}%
\vSs{335.494030}{109.916058}{19.728955}{0.331316}%
\vSs{335.764166}{110.027901}{24.214042}{0.341953}%
\vSs{336.029611}{110.168152}{29.398525}{0.342319}%
\vSs{336.275882}{110.336190}{35.539004}{0.333742}%
\vSs{336.489858}{110.530180}{42.955266}{0.318409}%
\vSs{336.661566}{110.747153}{52.007255}{0.299435}%
\vSs{336.786768}{110.983134}{62.987140}{0.280822}%
\vSs{336.868985}{111.233320}{75.868628}{0.267045}%
\vSs{336.916783}{111.492284}{90.000000}{0.261934}%
\vSs{336.868985}{111.754218}{104.131372}{0.267045}%
\vSs{336.786768}{112.013182}{117.012860}{0.280822}%
\vSs{336.661566}{112.263367}{127.992745}{0.299435}%
\vSs{336.489858}{112.499349}{137.044734}{0.318409}%
\vSs{336.275882}{112.716322}{144.460996}{0.333742}%
\vSs{336.029611}{112.910312}{150.601475}{0.342319}%
\vSs{335.764166}{113.078350}{155.785958}{0.341953}%
\vSs{335.494030}{113.218601}{160.271045}{0.331316}%
}}%
{\color{vltBlue}\vlB{%
\vSs{335.233914}{113.330443}{164.260038}{0.309856}%
\vSs{334.998023}{113.414498}{167.923611}{0.277719}%
\vSs{334.799594}{113.472602}{171.429662}{0.235671}%
\vSs{334.650891}{113.507722}{175.004391}{0.185024}%
\vSs{334.564816}{113.523834}{179.143101}{0.127561}%
\vSs{334.447954}{113.525742}{-173.984089}{0.065559}%
\vSs{333.933217}{113.518871}{-90.000000}{0.009840}%
\vSs{334.447954}{113.509030}{-6.015911}{0.065559}%
\vSs{334.564816}{113.502159}{0.856899}{0.127561}%
\vSs{334.650891}{113.504067}{4.995609}{0.185024}%
\vSs{334.799594}{113.520179}{8.570338}{0.235671}%
\vSs{334.998023}{113.555299}{12.076389}{0.277719}%
\vSs{335.233914}{113.613402}{15.739962}{0.309856}%
\vSs{335.494030}{113.697458}{19.728955}{0.331316}%
\vSs{335.764166}{113.809300}{24.214042}{0.341953}%
\vSs{336.029611}{113.949551}{29.398525}{0.342319}%
\vSs{336.275882}{114.117589}{35.539004}{0.333742}%
\vSs{336.489858}{114.311579}{42.955266}{0.318409}%
\vSs{336.661566}{114.528552}{52.007255}{0.299435}%
\vSs{336.786768}{114.764534}{62.987140}{0.280822}%
\vSs{336.868985}{115.014719}{75.868628}{0.267045}%
\vSs{336.916783}{115.273683}{90.000000}{0.261934}%
\vSs{336.868985}{115.535617}{104.131372}{0.267045}%
\vSs{336.786768}{115.794581}{117.012860}{0.280822}%
\vSs{336.661566}{116.044767}{127.992745}{0.299435}%
\vSs{336.489858}{116.280748}{137.044734}{0.318409}%
\vSs{336.275882}{116.497721}{144.460996}{0.333742}%
\vSs{336.029611}{116.691711}{150.601475}{0.342319}%
\vSs{335.764166}{116.859749}{155.785958}{0.341953}%
\vSs{335.494030}{117.000000}{160.271045}{0.331316}%
\vSs{335.233914}{117.111843}{164.260038}{0.309856}%
\vSs{334.998023}{117.195898}{167.923611}{0.277719}%
}}%
{\color{vltBlue}\vlB{%
\vSs{334.799594}{117.254001}{171.429662}{0.235671}%
\vSs{334.650891}{117.289121}{175.004391}{0.185024}%
\vSs{334.564816}{117.305233}{179.143101}{0.127561}%
\vSs{334.447954}{117.307141}{-173.984089}{0.065559}%
\vSs{333.933217}{117.300270}{-90.000000}{0.009840}%
\vSs{334.447954}{117.290430}{-6.015911}{0.065559}%
\vSs{334.564816}{117.283559}{0.856899}{0.127561}%
\vSs{334.650891}{117.285466}{4.995609}{0.185024}%
\vSs{334.799594}{117.301578}{8.570338}{0.235671}%
\vSs{334.998023}{117.336699}{12.076389}{0.277719}%
\vSs{335.233914}{117.394802}{15.739962}{0.309856}%
\vSs{335.494030}{117.478857}{19.728955}{0.331316}%
\vSs{335.764166}{117.590700}{24.214042}{0.341953}%
\vSs{336.029611}{117.730950}{29.398525}{0.342319}%
\vSs{336.275882}{117.898988}{35.539004}{0.333742}%
\vSs{336.489858}{118.092979}{42.955266}{0.318409}%
\vSs{336.661566}{118.309951}{52.007255}{0.299435}%
\vSs{336.786768}{118.545933}{62.987140}{0.280822}%
\vSs{336.868985}{118.796119}{75.868628}{0.267045}%
\vSs{336.916783}{119.055083}{90.000000}{0.261934}%
\vSs{336.868985}{119.317016}{104.131372}{0.267045}%
\vSs{336.786768}{119.575981}{117.012860}{0.280822}%
\vSs{336.661566}{119.826166}{127.992745}{0.299435}%
\vSs{336.489858}{120.062148}{137.044734}{0.318409}%
\vSs{336.275882}{120.279120}{144.460996}{0.333742}%
\vSs{336.029611}{120.473111}{150.601475}{0.342319}%
\vSs{335.764166}{120.641149}{155.785958}{0.341953}%
\vSs{335.494030}{120.781399}{160.271045}{0.331316}%
\vSs{335.233914}{120.893242}{164.260038}{0.309856}%
\vSs{334.998023}{120.977297}{167.923611}{0.277719}%
\vSs{334.799594}{121.035400}{171.429662}{0.235671}%
\vSs{334.650891}{121.070521}{175.004391}{0.185024}%
}}%
{\color{vltBlue}\vlB{%
\vSs{334.564816}{121.086633}{179.143101}{0.127561}%
\vSs{334.447954}{121.088540}{-173.984089}{0.065559}%
\vSs{333.933217}{121.081669}{-90.000000}{0.009840}%
\vSs{334.447954}{121.071829}{-6.015911}{0.065559}%
\vSs{334.564816}{121.064958}{0.856899}{0.127561}%
\vSs{334.650891}{121.066866}{4.995609}{0.185024}%
\vSs{334.799594}{121.082978}{8.570338}{0.235671}%
\vSs{334.998023}{121.118098}{12.076389}{0.277719}%
\vSs{335.233914}{121.176201}{15.739962}{0.309856}%
\vSs{335.494030}{121.260256}{19.728955}{0.331316}%
\vSs{335.764166}{121.372099}{24.214042}{0.341953}%
\vSs{336.029611}{121.512350}{29.398525}{0.342319}%
\vSs{336.275882}{121.680388}{35.539004}{0.333742}%
\vSs{336.489858}{121.874378}{42.955266}{0.318409}%
\vSs{336.661566}{122.091351}{52.007255}{0.299435}%
\vSs{336.786768}{122.327332}{62.987140}{0.280822}%
\vSs{336.868985}{122.577518}{75.868628}{0.267045}%
\vSs{336.916783}{122.836482}{90.000000}{0.261934}%
\vSs{336.868985}{123.098416}{104.131372}{0.267045}%
\vSs{336.786768}{123.357380}{117.012860}{0.280822}%
\vSs{336.661566}{123.607566}{127.992745}{0.299435}%
\vSs{336.489858}{123.843547}{137.044734}{0.318409}%
\vSs{336.275882}{124.060520}{144.460996}{0.333742}%
\vSs{336.029611}{124.254510}{150.601475}{0.342319}%
\vSs{335.764166}{124.422548}{155.785958}{0.341953}%
\vSs{335.425000}{124.562799}{90.000000}{2.000000}%
}}%
{\color{black!40}\vlB{%
\vSa{377.283826}{102.788373}{0.000000}{2.000000}%
\vSa{378.952094}{102.788373}{62.204349}{0.352546}%
\vSa{379.107290}{103.100240}{65.389239}{0.328037}%
\vSa{379.237560}{103.398478}{67.830291}{0.293253}%
\vSa{379.344514}{103.670051}{69.382118}{0.248987}%
\vSa{379.431766}{103.903090}{69.567320}{0.196696}%
\vSa{379.506966}{104.087411}{66.876938}{0.138688}%
\vSa{379.599196}{104.214957}{54.980437}{0.079611}%
\vSa{379.951989}{104.280156}{0.000000}{0.042716}%
\vSa{379.687597}{104.280156}{-54.980437}{0.079611}%
\vSa{379.695517}{104.214957}{-66.876938}{0.138688}%
\vSa{379.743449}{104.087411}{-69.567320}{0.196696}%
\vSa{379.812542}{103.903090}{-69.382118}{0.248987}%
\vSa{379.903923}{103.670051}{-67.830291}{0.293253}%
\vSa{380.020925}{103.398478}{-65.389239}{0.328037}%
\vSa{380.166739}{103.100240}{-62.204349}{0.352546}%
\vSa{380.343904}{102.788373}{-58.274254}{0.366655}%
\vSa{380.554186}{102.476505}{-53.511148}{0.370955}%
\vSa{380.798621}{102.178268}{-47.765385}{0.366793}%
\vSa{381.077550}{101.906695}{-40.847245}{0.356305}%
\vSa{381.390468}{101.673655}{-32.570852}{0.342386}%
\vSa{381.735288}{101.489335}{-22.845937}{0.328513}%
\vSa{382.106806}{101.361788}{-11.820804}{0.318270}%
\vSa{382.495146}{101.296590}{0.000000}{0.314490}%
\vSa{382.732817}{101.296590}{11.820804}{0.318270}%
\vSa{382.975561}{101.361788}{22.845937}{0.328513}%
\vSa{383.222020}{101.489335}{32.570852}{0.342386}%
\vSa{383.467169}{101.673655}{40.847245}{0.356305}%
\vSa{383.704316}{101.906695}{47.765385}{0.366793}%
\vSa{383.927022}{102.178268}{53.511148}{0.370955}%
\vSa{384.130140}{102.476505}{58.274254}{0.366655}%
\vSa{384.310182}{102.788373}{62.204349}{0.352546}%
}}%
{\color{black!40}\vlB{%
\vSa{384.465377}{103.100240}{65.389239}{0.328037}%
\vSa{384.595647}{103.398478}{67.830291}{0.293253}%
\vSa{384.702601}{103.670051}{69.382118}{0.248987}%
\vSa{384.789853}{103.903090}{69.567320}{0.196696}%
\vSa{384.865054}{104.087411}{66.876938}{0.138688}%
\vSa{384.957283}{104.214957}{54.980437}{0.079611}%
\vSa{385.310077}{104.280156}{0.000000}{0.042716}%
\vSa{385.045684}{104.280156}{-54.980437}{0.079611}%
\vSa{385.053604}{104.214957}{-66.876938}{0.138688}%
\vSa{385.101536}{104.087411}{-69.567320}{0.196696}%
\vSa{385.170629}{103.903090}{-69.382118}{0.248987}%
\vSa{385.262010}{103.670051}{-67.830291}{0.293253}%
\vSa{385.379012}{103.398478}{-65.389239}{0.328037}%
\vSa{385.524826}{103.100240}{-62.204349}{0.352546}%
\vSa{385.701991}{102.788373}{-58.274254}{0.366655}%
\vSa{385.912274}{102.476505}{-53.511148}{0.370955}%
\vSa{386.156708}{102.178268}{-47.765385}{0.366793}%
\vSa{386.435637}{101.906695}{-40.847245}{0.356305}%
\vSa{386.748555}{101.673655}{-32.570852}{0.342386}%
\vSa{387.093375}{101.489335}{-22.845937}{0.328513}%
\vSa{387.464893}{101.361788}{-11.820804}{0.318270}%
\vSa{387.853233}{101.296590}{0.000000}{0.314490}%
\vSa{388.090904}{101.296590}{11.820804}{0.318270}%
\vSa{388.333648}{101.361788}{22.845937}{0.328513}%
\vSa{388.580107}{101.489335}{32.570852}{0.342386}%
\vSa{388.825257}{101.673655}{40.847245}{0.356305}%
\vSa{389.062403}{101.906695}{47.765385}{0.366793}%
\vSa{389.285109}{102.178268}{53.511148}{0.370955}%
\vSa{389.488227}{102.476505}{58.274254}{0.366655}%
\vSa{389.668269}{102.788373}{62.204349}{0.352546}%
\vSa{389.823465}{103.100240}{65.389239}{0.328037}%
\vSa{389.953734}{103.398478}{67.830291}{0.293253}%
}}%
{\color{black!40}\vlB{%
\vSa{390.060689}{103.670051}{69.382118}{0.248987}%
\vSa{390.147940}{103.903090}{69.567320}{0.196696}%
\vSa{390.223141}{104.087411}{66.876938}{0.138688}%
\vSa{390.315370}{104.214957}{54.980437}{0.079611}%
\vSa{390.668164}{104.280156}{0.000000}{0.042716}%
\vSa{390.403771}{104.280156}{-54.980437}{0.079611}%
\vSa{390.411691}{104.214957}{-66.876938}{0.138688}%
\vSa{390.459623}{104.087411}{-69.567320}{0.196696}%
\vSa{390.528716}{103.903090}{-69.382118}{0.248987}%
\vSa{390.620098}{103.670051}{-67.830291}{0.293253}%
\vSa{390.737099}{103.398478}{-65.389239}{0.328037}%
\vSa{390.882914}{103.100240}{-62.204349}{0.352546}%
\vSa{391.060078}{102.788373}{-58.274254}{0.366655}%
\vSa{391.270361}{102.476505}{-53.511148}{0.370955}%
\vSa{391.514795}{102.178268}{-47.765385}{0.366793}%
\vSa{391.793725}{101.906695}{-40.847245}{0.356305}%
\vSa{392.106642}{101.673655}{-32.570852}{0.342386}%
\vSa{392.451463}{101.489335}{-22.845937}{0.328513}%
\vSa{392.822981}{101.361788}{-11.820804}{0.318270}%
\vSa{393.211320}{101.296590}{0.000000}{0.314490}%
\vSa{393.448991}{101.296590}{11.820804}{0.318270}%
\vSa{393.691735}{101.361788}{22.845937}{0.328513}%
\vSa{393.938194}{101.489335}{32.570852}{0.342386}%
\vSa{394.183344}{101.673655}{40.847245}{0.356305}%
\vSa{394.420490}{101.906695}{47.765385}{0.366793}%
\vSa{394.643196}{102.178268}{53.511148}{0.370955}%
\vSa{394.846315}{102.476505}{58.274254}{0.366655}%
\vSa{395.026356}{102.788373}{62.204349}{0.352546}%
\vSa{395.181552}{103.100240}{65.389239}{0.328037}%
\vSa{395.311821}{103.398478}{67.830291}{0.293253}%
\vSa{395.418776}{103.670051}{69.382118}{0.248987}%
\vSa{395.506028}{103.903090}{69.567320}{0.196696}%
}}%
{\color{black!40}\vlB{%
\vSa{395.581228}{104.087411}{66.876938}{0.138688}%
\vSa{395.673457}{104.214957}{54.980437}{0.079611}%
\vSa{396.026251}{104.280156}{0.000000}{0.042716}%
\vSa{395.761858}{104.280156}{-54.980437}{0.079611}%
\vSa{395.769779}{104.214957}{-66.876938}{0.138688}%
\vSa{395.817710}{104.087411}{-69.567320}{0.196696}%
\vSa{395.886803}{103.903090}{-69.382118}{0.248987}%
\vSa{395.978185}{103.670051}{-67.830291}{0.293253}%
\vSa{396.095186}{103.398478}{-65.389239}{0.328037}%
\vSa{396.241001}{103.100240}{-62.204349}{0.352546}%
\vSa{396.418165}{102.788373}{-58.274254}{0.366655}%
\vSa{396.628448}{102.476505}{-53.511148}{0.370955}%
\vSa{396.872883}{102.178268}{-47.765385}{0.366793}%
\vSa{397.151812}{101.906695}{-40.847245}{0.356305}%
\vSa{397.464729}{101.673655}{-32.570852}{0.342386}%
\vSa{397.809550}{101.489335}{-22.845937}{0.328513}%
\vSa{398.181068}{101.361788}{-11.820804}{0.318270}%
\vSa{398.569408}{101.296590}{0.000000}{0.314490}%
\vSa{398.807078}{101.296590}{11.820804}{0.318270}%
\vSa{399.049823}{101.361788}{22.845937}{0.328513}%
\vSa{399.296282}{101.489335}{32.570852}{0.342386}%
\vSa{399.541431}{101.673655}{40.847245}{0.356305}%
\vSa{399.778577}{101.906695}{47.765385}{0.366793}%
\vSa{400.001283}{102.178268}{53.511148}{0.370955}%
\vSa{400.204402}{102.476505}{58.274254}{0.366655}%
\vSa{400.716174}{102.788373}{0.000000}{2.000000}%
}}%
{\color{vltBlue}\vlB{%
\vSs{371.425000}{107.437201}{90.000000}{2.000000}%
\vSs{371.494030}{109.437201}{160.271045}{0.331316}%
\vSs{371.233914}{109.549044}{164.260038}{0.309856}%
\vSs{370.998023}{109.633099}{167.923611}{0.277719}%
\vSs{370.799594}{109.691202}{171.429662}{0.235671}%
\vSs{370.650891}{109.726323}{175.004391}{0.185024}%
\vSs{370.564816}{109.742434}{179.143101}{0.127561}%
\vSs{370.447954}{109.744342}{-173.984089}{0.065559}%
\vSs{369.933217}{109.737471}{-90.000000}{0.009840}%
\vSs{370.447954}{109.727631}{-6.015911}{0.065559}%
\vSs{370.564816}{109.720760}{0.856899}{0.127561}%
\vSs{370.650891}{109.722668}{4.995609}{0.185024}%
\vSs{370.799594}{109.738779}{8.570338}{0.235671}%
\vSs{370.998023}{109.773900}{12.076389}{0.277719}%
\vSs{371.233914}{109.832003}{15.739962}{0.309856}%
\vSs{371.494030}{109.916058}{19.728955}{0.331316}%
\vSs{371.764166}{110.027901}{24.214042}{0.341953}%
\vSs{372.029611}{110.168152}{29.398525}{0.342319}%
\vSs{372.275882}{110.336190}{35.539004}{0.333742}%
\vSs{372.489858}{110.530180}{42.955266}{0.318409}%
\vSs{372.661566}{110.747153}{52.007255}{0.299435}%
\vSs{372.786768}{110.983134}{62.987140}{0.280822}%
\vSs{372.868985}{111.233320}{75.868628}{0.267045}%
\vSs{372.916783}{111.492284}{90.000000}{0.261934}%
\vSs{372.868985}{111.754218}{104.131372}{0.267045}%
\vSs{372.786768}{112.013182}{117.012860}{0.280822}%
\vSs{372.661566}{112.263367}{127.992745}{0.299435}%
\vSs{372.489858}{112.499349}{137.044734}{0.318409}%
\vSs{372.275882}{112.716322}{144.460996}{0.333742}%
\vSs{372.029611}{112.910312}{150.601475}{0.342319}%
\vSs{371.764166}{113.078350}{155.785958}{0.341953}%
\vSs{371.494030}{113.218601}{160.271045}{0.331316}%
}}%
{\color{vltBlue}\vlB{%
\vSs{371.233914}{113.330443}{164.260038}{0.309856}%
\vSs{370.998023}{113.414498}{167.923611}{0.277719}%
\vSs{370.799594}{113.472602}{171.429662}{0.235671}%
\vSs{370.650891}{113.507722}{175.004391}{0.185024}%
\vSs{370.564816}{113.523834}{179.143101}{0.127561}%
\vSs{370.447954}{113.525742}{-173.984089}{0.065559}%
\vSs{369.933217}{113.518871}{-90.000000}{0.009840}%
\vSs{370.447954}{113.509030}{-6.015911}{0.065559}%
\vSs{370.564816}{113.502159}{0.856899}{0.127561}%
\vSs{370.650891}{113.504067}{4.995609}{0.185024}%
\vSs{370.799594}{113.520179}{8.570338}{0.235671}%
\vSs{370.998023}{113.555299}{12.076389}{0.277719}%
\vSs{371.233914}{113.613402}{15.739962}{0.309856}%
\vSs{371.494030}{113.697458}{19.728955}{0.331316}%
\vSs{371.764166}{113.809300}{24.214042}{0.341953}%
\vSs{372.029611}{113.949551}{29.398525}{0.342319}%
\vSs{372.275882}{114.117589}{35.539004}{0.333742}%
\vSs{372.489858}{114.311579}{42.955266}{0.318409}%
\vSs{372.661566}{114.528552}{52.007255}{0.299435}%
\vSs{372.786768}{114.764534}{62.987140}{0.280822}%
\vSs{372.868985}{115.014719}{75.868628}{0.267045}%
\vSs{372.916783}{115.273683}{90.000000}{0.261934}%
\vSs{372.868985}{115.535617}{104.131372}{0.267045}%
\vSs{372.786768}{115.794581}{117.012860}{0.280822}%
\vSs{372.661566}{116.044767}{127.992745}{0.299435}%
\vSs{372.489858}{116.280748}{137.044734}{0.318409}%
\vSs{372.275882}{116.497721}{144.460996}{0.333742}%
\vSs{372.029611}{116.691711}{150.601475}{0.342319}%
\vSs{371.764166}{116.859749}{155.785958}{0.341953}%
\vSs{371.494030}{117.000000}{160.271045}{0.331316}%
\vSs{371.233914}{117.111843}{164.260038}{0.309856}%
\vSs{370.998023}{117.195898}{167.923611}{0.277719}%
}}%
{\color{vltBlue}\vlB{%
\vSs{370.799594}{117.254001}{171.429662}{0.235671}%
\vSs{370.650891}{117.289121}{175.004391}{0.185024}%
\vSs{370.564816}{117.305233}{179.143101}{0.127561}%
\vSs{370.447954}{117.307141}{-173.984089}{0.065559}%
\vSs{369.933217}{117.300270}{-90.000000}{0.009840}%
\vSs{370.447954}{117.290430}{-6.015911}{0.065559}%
\vSs{370.564816}{117.283559}{0.856899}{0.127561}%
\vSs{370.650891}{117.285466}{4.995609}{0.185024}%
\vSs{370.799594}{117.301578}{8.570338}{0.235671}%
\vSs{370.998023}{117.336699}{12.076389}{0.277719}%
\vSs{371.233914}{117.394802}{15.739962}{0.309856}%
\vSs{371.494030}{117.478857}{19.728955}{0.331316}%
\vSs{371.764166}{117.590700}{24.214042}{0.341953}%
\vSs{372.029611}{117.730950}{29.398525}{0.342319}%
\vSs{372.275882}{117.898988}{35.539004}{0.333742}%
\vSs{372.489858}{118.092979}{42.955266}{0.318409}%
\vSs{372.661566}{118.309951}{52.007255}{0.299435}%
\vSs{372.786768}{118.545933}{62.987140}{0.280822}%
\vSs{372.868985}{118.796119}{75.868628}{0.267045}%
\vSs{372.916783}{119.055083}{90.000000}{0.261934}%
\vSs{372.868985}{119.317016}{104.131372}{0.267045}%
\vSs{372.786768}{119.575981}{117.012860}{0.280822}%
\vSs{372.661566}{119.826166}{127.992745}{0.299435}%
\vSs{372.489858}{120.062148}{137.044734}{0.318409}%
\vSs{372.275882}{120.279120}{144.460996}{0.333742}%
\vSs{372.029611}{120.473111}{150.601475}{0.342319}%
\vSs{371.764166}{120.641149}{155.785958}{0.341953}%
\vSs{371.494030}{120.781399}{160.271045}{0.331316}%
\vSs{371.233914}{120.893242}{164.260038}{0.309856}%
\vSs{370.998023}{120.977297}{167.923611}{0.277719}%
\vSs{370.799594}{121.035400}{171.429662}{0.235671}%
\vSs{370.650891}{121.070521}{175.004391}{0.185024}%
}}%
{\color{vltBlue}\vlB{%
\vSs{370.564816}{121.086633}{179.143101}{0.127561}%
\vSs{370.447954}{121.088540}{-173.984089}{0.065559}%
\vSs{369.933217}{121.081669}{-90.000000}{0.009840}%
\vSs{370.447954}{121.071829}{-6.015911}{0.065559}%
\vSs{370.564816}{121.064958}{0.856899}{0.127561}%
\vSs{370.650891}{121.066866}{4.995609}{0.185024}%
\vSs{370.799594}{121.082978}{8.570338}{0.235671}%
\vSs{370.998023}{121.118098}{12.076389}{0.277719}%
\vSs{371.233914}{121.176201}{15.739962}{0.309856}%
\vSs{371.494030}{121.260256}{19.728955}{0.331316}%
\vSs{371.764166}{121.372099}{24.214042}{0.341953}%
\vSs{372.029611}{121.512350}{29.398525}{0.342319}%
\vSs{372.275882}{121.680388}{35.539004}{0.333742}%
\vSs{372.489858}{121.874378}{42.955266}{0.318409}%
\vSs{372.661566}{122.091351}{52.007255}{0.299435}%
\vSs{372.786768}{122.327332}{62.987140}{0.280822}%
\vSs{372.868985}{122.577518}{75.868628}{0.267045}%
\vSs{372.916783}{122.836482}{90.000000}{0.261934}%
\vSs{372.868985}{123.098416}{104.131372}{0.267045}%
\vSs{372.786768}{123.357380}{117.012860}{0.280822}%
\vSs{372.661566}{123.607566}{127.992745}{0.299435}%
\vSs{372.489858}{123.843547}{137.044734}{0.318409}%
\vSs{372.275882}{124.060520}{144.460996}{0.333742}%
\vSs{372.029611}{124.254510}{150.601475}{0.342319}%
\vSs{371.764166}{124.422548}{155.785958}{0.341953}%
\vSs{371.425000}{124.562799}{90.000000}{2.000000}%
\vSs{407.425000}{107.437201}{90.000000}{2.000000}%
\vSs{407.494030}{109.437201}{160.271045}{0.331316}%
\vSs{407.233914}{109.549044}{164.260038}{0.309856}%
\vSs{406.998023}{109.633099}{167.923611}{0.277719}%
\vSs{406.799594}{109.691202}{171.429662}{0.235671}%
\vSs{406.650891}{109.726323}{175.004391}{0.185024}%
}}%
{\color{vltBlue}\vlB{%
\vSs{406.564816}{109.742434}{179.143101}{0.127561}%
\vSs{406.447954}{109.744342}{-173.984089}{0.065559}%
\vSs{405.933217}{109.737471}{-90.000000}{0.009840}%
\vSs{406.447954}{109.727631}{-6.015911}{0.065559}%
\vSs{406.564816}{109.720760}{0.856899}{0.127561}%
\vSs{406.650891}{109.722668}{4.995609}{0.185024}%
\vSs{406.799594}{109.738779}{8.570338}{0.235671}%
\vSs{406.998023}{109.773900}{12.076389}{0.277719}%
\vSs{407.233914}{109.832003}{15.739962}{0.309856}%
\vSs{407.494030}{109.916058}{19.728955}{0.331316}%
\vSs{407.764166}{110.027901}{24.214042}{0.341953}%
\vSs{408.029611}{110.168152}{29.398525}{0.342319}%
\vSs{408.275882}{110.336190}{35.539004}{0.333742}%
\vSs{408.489858}{110.530180}{42.955266}{0.318409}%
\vSs{408.661566}{110.747153}{52.007255}{0.299435}%
\vSs{408.786768}{110.983134}{62.987140}{0.280822}%
\vSs{408.868985}{111.233320}{75.868628}{0.267045}%
\vSs{408.916783}{111.492284}{90.000000}{0.261934}%
\vSs{408.868985}{111.754218}{104.131372}{0.267045}%
\vSs{408.786768}{112.013182}{117.012860}{0.280822}%
\vSs{408.661566}{112.263367}{127.992745}{0.299435}%
\vSs{408.489858}{112.499349}{137.044734}{0.318409}%
\vSs{408.275882}{112.716322}{144.460996}{0.333742}%
\vSs{408.029611}{112.910312}{150.601475}{0.342319}%
\vSs{407.764166}{113.078350}{155.785958}{0.341953}%
\vSs{407.494030}{113.218601}{160.271045}{0.331316}%
\vSs{407.233914}{113.330443}{164.260038}{0.309856}%
\vSs{406.998023}{113.414498}{167.923611}{0.277719}%
\vSs{406.799594}{113.472602}{171.429662}{0.235671}%
\vSs{406.650891}{113.507722}{175.004391}{0.185024}%
\vSs{406.564816}{113.523834}{179.143101}{0.127561}%
\vSs{406.447954}{113.525742}{-173.984089}{0.065559}%
}}%
{\color{vltBlue}\vlB{%
\vSs{405.933217}{113.518871}{-90.000000}{0.009840}%
\vSs{406.447954}{113.509030}{-6.015911}{0.065559}%
\vSs{406.564816}{113.502159}{0.856899}{0.127561}%
\vSs{406.650891}{113.504067}{4.995609}{0.185024}%
\vSs{406.799594}{113.520179}{8.570338}{0.235671}%
\vSs{406.998023}{113.555299}{12.076389}{0.277719}%
\vSs{407.233914}{113.613402}{15.739962}{0.309856}%
\vSs{407.494030}{113.697458}{19.728955}{0.331316}%
\vSs{407.764166}{113.809300}{24.214042}{0.341953}%
\vSs{408.029611}{113.949551}{29.398525}{0.342319}%
\vSs{408.275882}{114.117589}{35.539004}{0.333742}%
\vSs{408.489858}{114.311579}{42.955266}{0.318409}%
\vSs{408.661566}{114.528552}{52.007255}{0.299435}%
\vSs{408.786768}{114.764534}{62.987140}{0.280822}%
\vSs{408.868985}{115.014719}{75.868628}{0.267045}%
\vSs{408.916783}{115.273683}{90.000000}{0.261934}%
\vSs{408.868985}{115.535617}{104.131372}{0.267045}%
\vSs{408.786768}{115.794581}{117.012860}{0.280822}%
\vSs{408.661566}{116.044767}{127.992745}{0.299435}%
\vSs{408.489858}{116.280748}{137.044734}{0.318409}%
\vSs{408.275882}{116.497721}{144.460996}{0.333742}%
\vSs{408.029611}{116.691711}{150.601475}{0.342319}%
\vSs{407.764166}{116.859749}{155.785958}{0.341953}%
\vSs{407.494030}{117.000000}{160.271045}{0.331316}%
\vSs{407.233914}{117.111843}{164.260038}{0.309856}%
\vSs{406.998023}{117.195898}{167.923611}{0.277719}%
\vSs{406.799594}{117.254001}{171.429662}{0.235671}%
\vSs{406.650891}{117.289121}{175.004391}{0.185024}%
\vSs{406.564816}{117.305233}{179.143101}{0.127561}%
\vSs{406.447954}{117.307141}{-173.984089}{0.065559}%
\vSs{405.933217}{117.300270}{-90.000000}{0.009840}%
\vSs{406.447954}{117.290430}{-6.015911}{0.065559}%
}}%
{\color{vltBlue}\vlB{%
\vSs{406.564816}{117.283559}{0.856899}{0.127561}%
\vSs{406.650891}{117.285466}{4.995609}{0.185024}%
\vSs{406.799594}{117.301578}{8.570338}{0.235671}%
\vSs{406.998023}{117.336699}{12.076389}{0.277719}%
\vSs{407.233914}{117.394802}{15.739962}{0.309856}%
\vSs{407.494030}{117.478857}{19.728955}{0.331316}%
\vSs{407.764166}{117.590700}{24.214042}{0.341953}%
\vSs{408.029611}{117.730950}{29.398525}{0.342319}%
\vSs{408.275882}{117.898988}{35.539004}{0.333742}%
\vSs{408.489858}{118.092979}{42.955266}{0.318409}%
\vSs{408.661566}{118.309951}{52.007255}{0.299435}%
\vSs{408.786768}{118.545933}{62.987140}{0.280822}%
\vSs{408.868985}{118.796119}{75.868628}{0.267045}%
\vSs{408.916783}{119.055083}{90.000000}{0.261934}%
\vSs{408.868985}{119.317016}{104.131372}{0.267045}%
\vSs{408.786768}{119.575981}{117.012860}{0.280822}%
\vSs{408.661566}{119.826166}{127.992745}{0.299435}%
\vSs{408.489858}{120.062148}{137.044734}{0.318409}%
\vSs{408.275882}{120.279120}{144.460996}{0.333742}%
\vSs{408.029611}{120.473111}{150.601475}{0.342319}%
\vSs{407.764166}{120.641149}{155.785958}{0.341953}%
\vSs{407.494030}{120.781399}{160.271045}{0.331316}%
\vSs{407.233914}{120.893242}{164.260038}{0.309856}%
\vSs{406.998023}{120.977297}{167.923611}{0.277719}%
\vSs{406.799594}{121.035400}{171.429662}{0.235671}%
\vSs{406.650891}{121.070521}{175.004391}{0.185024}%
\vSs{406.564816}{121.086633}{179.143101}{0.127561}%
\vSs{406.447954}{121.088540}{-173.984089}{0.065559}%
\vSs{405.933217}{121.081669}{-90.000000}{0.009840}%
\vSs{406.447954}{121.071829}{-6.015911}{0.065559}%
\vSs{406.564816}{121.064958}{0.856899}{0.127561}%
\vSs{406.650891}{121.066866}{4.995609}{0.185024}%
}}%
{\color{vltBlue}\vlB{%
\vSs{406.799594}{121.082978}{8.570338}{0.235671}%
\vSs{406.998023}{121.118098}{12.076389}{0.277719}%
\vSs{407.233914}{121.176201}{15.739962}{0.309856}%
\vSs{407.494030}{121.260256}{19.728955}{0.331316}%
\vSs{407.764166}{121.372099}{24.214042}{0.341953}%
\vSs{408.029611}{121.512350}{29.398525}{0.342319}%
\vSs{408.275882}{121.680388}{35.539004}{0.333742}%
\vSs{408.489858}{121.874378}{42.955266}{0.318409}%
\vSs{408.661566}{122.091351}{52.007255}{0.299435}%
\vSs{408.786768}{122.327332}{62.987140}{0.280822}%
\vSs{408.868985}{122.577518}{75.868628}{0.267045}%
\vSs{408.916783}{122.836482}{90.000000}{0.261934}%
\vSs{408.868985}{123.098416}{104.131372}{0.267045}%
\vSs{408.786768}{123.357380}{117.012860}{0.280822}%
\vSs{408.661566}{123.607566}{127.992745}{0.299435}%
\vSs{408.489858}{123.843547}{137.044734}{0.318409}%
\vSs{408.275882}{124.060520}{144.460996}{0.333742}%
\vSs{408.029611}{124.254510}{150.601475}{0.342319}%
\vSs{407.764166}{124.422548}{155.785958}{0.341953}%
\vSs{407.425000}{124.562799}{90.000000}{2.000000}%
}}%
{\color{black!40}\vlB{%
\vSa{305.283826}{131.211627}{0.000000}{2.000000}%
\vSa{306.952094}{131.211627}{62.204349}{0.352546}%
\vSa{307.107290}{131.523495}{65.389239}{0.328037}%
\vSa{307.237560}{131.821732}{67.830291}{0.293253}%
\vSa{307.344514}{132.093305}{69.382118}{0.248987}%
\vSa{307.431766}{132.326345}{69.567320}{0.196696}%
\vSa{307.506966}{132.510665}{66.876938}{0.138688}%
\vSa{307.599196}{132.638212}{54.980437}{0.079611}%
\vSa{307.951989}{132.703410}{0.000000}{0.042716}%
\vSa{307.687597}{132.703410}{-54.980437}{0.079611}%
\vSa{307.695517}{132.638212}{-66.876938}{0.138688}%
\vSa{307.743449}{132.510665}{-69.567320}{0.196696}%
\vSa{307.812542}{132.326345}{-69.382118}{0.248987}%
\vSa{307.903923}{132.093305}{-67.830291}{0.293253}%
\vSa{308.020925}{131.821732}{-65.389239}{0.328037}%
\vSa{308.166739}{131.523495}{-62.204349}{0.352546}%
\vSa{308.343904}{131.211627}{-58.274254}{0.366655}%
\vSa{308.554186}{130.899760}{-53.511148}{0.370955}%
\vSa{308.798621}{130.601522}{-47.765385}{0.366793}%
\vSa{309.077550}{130.329949}{-40.847245}{0.356305}%
\vSa{309.390468}{130.096910}{-32.570852}{0.342386}%
\vSa{309.735288}{129.912589}{-22.845937}{0.328513}%
\vSa{310.106806}{129.785043}{-11.820804}{0.318270}%
\vSa{310.495146}{129.719844}{0.000000}{0.314490}%
\vSa{310.732817}{129.719844}{11.820804}{0.318270}%
\vSa{310.975561}{129.785043}{22.845937}{0.328513}%
\vSa{311.222020}{129.912589}{32.570852}{0.342386}%
\vSa{311.467169}{130.096910}{40.847245}{0.356305}%
\vSa{311.704316}{130.329949}{47.765385}{0.366793}%
\vSa{311.927022}{130.601522}{53.511148}{0.370955}%
\vSa{312.130140}{130.899760}{58.274254}{0.366655}%
\vSa{312.310182}{131.211627}{62.204349}{0.352546}%
}}%
{\color{black!40}\vlB{%
\vSa{312.465377}{131.523495}{65.389239}{0.328037}%
\vSa{312.595647}{131.821732}{67.830291}{0.293253}%
\vSa{312.702601}{132.093305}{69.382118}{0.248987}%
\vSa{312.789853}{132.326345}{69.567320}{0.196696}%
\vSa{312.865054}{132.510665}{66.876938}{0.138688}%
\vSa{312.957283}{132.638212}{54.980437}{0.079611}%
\vSa{313.310077}{132.703410}{0.000000}{0.042716}%
\vSa{313.045684}{132.703410}{-54.980437}{0.079611}%
\vSa{313.053604}{132.638212}{-66.876938}{0.138688}%
\vSa{313.101536}{132.510665}{-69.567320}{0.196696}%
\vSa{313.170629}{132.326345}{-69.382118}{0.248987}%
\vSa{313.262010}{132.093305}{-67.830291}{0.293253}%
\vSa{313.379012}{131.821732}{-65.389239}{0.328037}%
\vSa{313.524826}{131.523495}{-62.204349}{0.352546}%
\vSa{313.701991}{131.211627}{-58.274254}{0.366655}%
\vSa{313.912274}{130.899760}{-53.511148}{0.370955}%
\vSa{314.156708}{130.601522}{-47.765385}{0.366793}%
\vSa{314.435637}{130.329949}{-40.847245}{0.356305}%
\vSa{314.748555}{130.096910}{-32.570852}{0.342386}%
\vSa{315.093375}{129.912589}{-22.845937}{0.328513}%
\vSa{315.464893}{129.785043}{-11.820804}{0.318270}%
\vSa{315.853233}{129.719844}{0.000000}{0.314490}%
\vSa{316.090904}{129.719844}{11.820804}{0.318270}%
\vSa{316.333648}{129.785043}{22.845937}{0.328513}%
\vSa{316.580107}{129.912589}{32.570852}{0.342386}%
\vSa{316.825257}{130.096910}{40.847245}{0.356305}%
\vSa{317.062403}{130.329949}{47.765385}{0.366793}%
\vSa{317.285109}{130.601522}{53.511148}{0.370955}%
\vSa{317.488227}{130.899760}{58.274254}{0.366655}%
\vSa{317.668269}{131.211627}{62.204349}{0.352546}%
\vSa{317.823465}{131.523495}{65.389239}{0.328037}%
\vSa{317.953734}{131.821732}{67.830291}{0.293253}%
}}%
{\color{black!40}\vlB{%
\vSa{318.060689}{132.093305}{69.382118}{0.248987}%
\vSa{318.147940}{132.326345}{69.567320}{0.196696}%
\vSa{318.223141}{132.510665}{66.876938}{0.138688}%
\vSa{318.315370}{132.638212}{54.980437}{0.079611}%
\vSa{318.668164}{132.703410}{0.000000}{0.042716}%
\vSa{318.403771}{132.703410}{-54.980437}{0.079611}%
\vSa{318.411691}{132.638212}{-66.876938}{0.138688}%
\vSa{318.459623}{132.510665}{-69.567320}{0.196696}%
\vSa{318.528716}{132.326345}{-69.382118}{0.248987}%
\vSa{318.620098}{132.093305}{-67.830291}{0.293253}%
\vSa{318.737099}{131.821732}{-65.389239}{0.328037}%
\vSa{318.882914}{131.523495}{-62.204349}{0.352546}%
\vSa{319.060078}{131.211627}{-58.274254}{0.366655}%
\vSa{319.270361}{130.899760}{-53.511148}{0.370955}%
\vSa{319.514795}{130.601522}{-47.765385}{0.366793}%
\vSa{319.793725}{130.329949}{-40.847245}{0.356305}%
\vSa{320.106642}{130.096910}{-32.570852}{0.342386}%
\vSa{320.451463}{129.912589}{-22.845937}{0.328513}%
\vSa{320.822981}{129.785043}{-11.820804}{0.318270}%
\vSa{321.211320}{129.719844}{0.000000}{0.314490}%
\vSa{321.448991}{129.719844}{11.820804}{0.318270}%
\vSa{321.691735}{129.785043}{22.845937}{0.328513}%
\vSa{321.938194}{129.912589}{32.570852}{0.342386}%
\vSa{322.183344}{130.096910}{40.847245}{0.356305}%
\vSa{322.420490}{130.329949}{47.765385}{0.366793}%
\vSa{322.643196}{130.601522}{53.511148}{0.370955}%
\vSa{322.846315}{130.899760}{58.274254}{0.366655}%
\vSa{323.026356}{131.211627}{62.204349}{0.352546}%
\vSa{323.181552}{131.523495}{65.389239}{0.328037}%
\vSa{323.311821}{131.821732}{67.830291}{0.293253}%
\vSa{323.418776}{132.093305}{69.382118}{0.248987}%
\vSa{323.506028}{132.326345}{69.567320}{0.196696}%
}}%
{\color{black!40}\vlB{%
\vSa{323.581228}{132.510665}{66.876938}{0.138688}%
\vSa{323.673457}{132.638212}{54.980437}{0.079611}%
\vSa{324.026251}{132.703410}{0.000000}{0.042716}%
\vSa{323.761858}{132.703410}{-54.980437}{0.079611}%
\vSa{323.769779}{132.638212}{-66.876938}{0.138688}%
\vSa{323.817710}{132.510665}{-69.567320}{0.196696}%
\vSa{323.886803}{132.326345}{-69.382118}{0.248987}%
\vSa{323.978185}{132.093305}{-67.830291}{0.293253}%
\vSa{324.095186}{131.821732}{-65.389239}{0.328037}%
\vSa{324.241001}{131.523495}{-62.204349}{0.352546}%
\vSa{324.418165}{131.211627}{-58.274254}{0.366655}%
\vSa{324.628448}{130.899760}{-53.511148}{0.370955}%
\vSa{324.872883}{130.601522}{-47.765385}{0.366793}%
\vSa{325.151812}{130.329949}{-40.847245}{0.356305}%
\vSa{325.464729}{130.096910}{-32.570852}{0.342386}%
\vSa{325.809550}{129.912589}{-22.845937}{0.328513}%
\vSa{326.181068}{129.785043}{-11.820804}{0.318270}%
\vSa{326.569408}{129.719844}{0.000000}{0.314490}%
\vSa{326.807078}{129.719844}{11.820804}{0.318270}%
\vSa{327.049823}{129.785043}{22.845937}{0.328513}%
\vSa{327.296282}{129.912589}{32.570852}{0.342386}%
\vSa{327.541431}{130.096910}{40.847245}{0.356305}%
\vSa{327.778577}{130.329949}{47.765385}{0.366793}%
\vSa{328.001283}{130.601522}{53.511148}{0.370955}%
\vSa{328.204402}{130.899760}{58.274254}{0.366655}%
\vSa{328.716174}{131.211627}{0.000000}{2.000000}%
}}%
{\color{vltBlue}\vlB{%
\vSs{299.425000}{135.860456}{90.000000}{2.000000}%
\vSs{299.466412}{137.860456}{157.318967}{0.338007}%
\vSs{299.202927}{137.990792}{161.024561}{0.315376}%
\vSs{298.962235}{138.093340}{164.249061}{0.282168}%
\vSs{298.756364}{138.169936}{167.043830}{0.239127}%
\vSs{298.594863}{138.223550}{169.366912}{0.187541}%
\vSs{298.482599}{138.258155}{170.912627}{0.129168}%
\vSs{298.407308}{138.278556}{169.892589}{0.066226}%
\vSs{297.933217}{138.290178}{90.000000}{0.008653}%
\vSs{298.407308}{138.298831}{10.107411}{0.066226}%
\vSs{298.482599}{138.310453}{9.087373}{0.129168}%
\vSs{298.594863}{138.330854}{10.633088}{0.187541}%
\vSs{298.756364}{138.365459}{12.956170}{0.239127}%
\vSs{298.962235}{138.419072}{15.750939}{0.282168}%
\vSs{299.202927}{138.495669}{18.975439}{0.315376}%
\vSs{299.466412}{138.598217}{22.681033}{0.338007}%
\vSs{299.739165}{138.728553}{26.976572}{0.349944}%
\vSs{300.006962}{138.887297}{32.023725}{0.351766}%
\vSs{300.255781}{139.073828}{38.040234}{0.344820}%
\vSs{300.472991}{139.286311}{45.296756}{0.331288}%
\vSs{300.649041}{139.521777}{54.083469}{0.314216}%
\vSs{300.779597}{139.776252}{64.605461}{0.297416}%
\vSs{300.866831}{140.044930}{76.776311}{0.285015}%
\vSs{300.916783}{140.322388}{90.000000}{0.280427}%
\vSs{300.866831}{140.602815}{103.223689}{0.285015}%
\vSs{300.779597}{140.880272}{115.394539}{0.297416}%
\vSs{300.649041}{141.148951}{125.916531}{0.314216}%
\vSs{300.472991}{141.403425}{134.703244}{0.331288}%
\vSs{300.255781}{141.638891}{141.959766}{0.344820}%
\vSs{300.006962}{141.851375}{147.976275}{0.351766}%
\vSs{299.739165}{142.037906}{153.023428}{0.349944}%
\vSs{299.466412}{142.196650}{157.318967}{0.338007}%
}}%
{\color{vltBlue}\vlB{%
\vSs{299.202927}{142.326985}{161.024561}{0.315376}%
\vSs{298.962235}{142.429534}{164.249061}{0.282168}%
\vSs{298.756364}{142.506130}{167.043830}{0.239127}%
\vSs{298.594863}{142.559744}{169.366912}{0.187541}%
\vSs{298.482599}{142.594349}{170.912627}{0.129168}%
\vSs{298.407308}{142.614749}{169.892589}{0.066226}%
\vSs{297.933217}{142.626372}{90.000000}{0.008653}%
\vSs{298.407308}{142.635024}{10.107411}{0.066226}%
\vSs{298.482599}{142.646647}{9.087373}{0.129168}%
\vSs{298.594863}{142.667047}{10.633088}{0.187541}%
\vSs{298.756364}{142.701652}{12.956170}{0.239127}%
\vSs{298.962235}{142.755266}{15.750939}{0.282168}%
\vSs{299.202927}{142.831862}{18.975439}{0.315376}%
\vSs{299.466412}{142.934411}{22.681033}{0.338007}%
\vSs{299.739165}{143.064746}{26.976572}{0.349944}%
\vSs{300.006962}{143.223490}{32.023725}{0.351766}%
\vSs{300.255781}{143.410021}{38.040234}{0.344820}%
\vSs{300.472991}{143.622505}{45.296756}{0.331288}%
\vSs{300.649041}{143.857971}{54.083469}{0.314216}%
\vSs{300.779597}{144.112445}{64.605461}{0.297416}%
\vSs{300.866831}{144.381124}{76.776311}{0.285015}%
\vSs{300.916783}{144.658581}{90.000000}{0.280427}%
\vSs{300.866831}{144.939008}{103.223689}{0.285015}%
\vSs{300.779597}{145.216466}{115.394539}{0.297416}%
\vSs{300.649041}{145.485144}{125.916531}{0.314216}%
\vSs{300.472991}{145.739619}{134.703244}{0.331288}%
\vSs{300.255781}{145.975085}{141.959766}{0.344820}%
\vSs{300.006962}{146.187568}{147.976275}{0.351766}%
\vSs{299.739165}{146.374099}{153.023428}{0.349944}%
\vSs{299.466412}{146.532843}{157.318967}{0.338007}%
\vSs{299.202927}{146.663179}{161.024561}{0.315376}%
\vSs{298.962235}{146.765727}{164.249061}{0.282168}%
}}%
{\color{vltBlue}\vlB{%
\vSs{298.756364}{146.842324}{167.043830}{0.239127}%
\vSs{298.594863}{146.895937}{169.366912}{0.187541}%
\vSs{298.482599}{146.930542}{170.912627}{0.129168}%
\vSs{298.407308}{146.950943}{169.892589}{0.066226}%
\vSs{297.933217}{146.962565}{90.000000}{0.008653}%
\vSs{298.407308}{146.971218}{10.107411}{0.066226}%
\vSs{298.482599}{146.982840}{9.087373}{0.129168}%
\vSs{298.594863}{147.003241}{10.633088}{0.187541}%
\vSs{298.756364}{147.037846}{12.956170}{0.239127}%
\vSs{298.962235}{147.091460}{15.750939}{0.282168}%
\vSs{299.202927}{147.168056}{18.975439}{0.315376}%
\vSs{299.466412}{147.270604}{22.681033}{0.338007}%
\vSs{299.739165}{147.400940}{26.976572}{0.349944}%
\vSs{300.006962}{147.559684}{32.023725}{0.351766}%
\vSs{300.255781}{147.746215}{38.040234}{0.344820}%
\vSs{300.472991}{147.958698}{45.296756}{0.331288}%
\vSs{300.649041}{148.194164}{54.083469}{0.314216}%
\vSs{300.779597}{148.448639}{64.605461}{0.297416}%
\vSs{300.866831}{148.717318}{76.776311}{0.285015}%
\vSs{300.916783}{148.994775}{90.000000}{0.280427}%
\vSs{300.866831}{149.275202}{103.223689}{0.285015}%
\vSs{300.779597}{149.552659}{115.394539}{0.297416}%
\vSs{300.649041}{149.821338}{125.916531}{0.314216}%
\vSs{300.472991}{150.075813}{134.703244}{0.331288}%
\vSs{300.255781}{150.311279}{141.959766}{0.344820}%
\vSs{300.006962}{150.523762}{147.976275}{0.351766}%
\vSs{299.739165}{150.710293}{153.023428}{0.349944}%
\vSs{299.466412}{150.869037}{157.318967}{0.338007}%
\vSs{299.202927}{150.999373}{161.024561}{0.315376}%
\vSs{298.962235}{151.101921}{164.249061}{0.282168}%
\vSs{298.756364}{151.178517}{167.043830}{0.239127}%
\vSs{298.594863}{151.232131}{169.366912}{0.187541}%
}}%
{\color{vltBlue}\vlB{%
\vSs{298.482599}{151.266736}{170.912627}{0.129168}%
\vSs{298.407308}{151.287137}{169.892589}{0.066226}%
\vSs{297.933217}{151.298759}{90.000000}{0.008653}%
\vSs{298.407308}{151.307412}{10.107411}{0.066226}%
\vSs{298.482599}{151.319034}{9.087373}{0.129168}%
\vSs{298.594863}{151.339435}{10.633088}{0.187541}%
\vSs{298.756364}{151.374040}{12.956170}{0.239127}%
\vSs{298.962235}{151.427653}{15.750939}{0.282168}%
\vSs{299.202927}{151.504250}{18.975439}{0.315376}%
\vSs{299.466412}{151.606798}{22.681033}{0.338007}%
\vSs{299.739165}{151.737134}{26.976572}{0.349944}%
\vSs{300.006962}{151.895878}{32.023725}{0.351766}%
\vSs{300.255781}{152.082409}{38.040234}{0.344820}%
\vSs{300.472991}{152.294892}{45.296756}{0.331288}%
\vSs{300.649041}{152.530358}{54.083469}{0.314216}%
\vSs{300.779597}{152.784833}{64.605461}{0.297416}%
\vSs{300.866831}{153.053512}{76.776311}{0.285015}%
\vSs{300.916783}{153.330969}{90.000000}{0.280427}%
\vSs{300.866831}{153.611396}{103.223689}{0.285015}%
\vSs{300.779597}{153.888853}{115.394539}{0.297416}%
\vSs{300.649041}{154.157532}{125.916531}{0.314216}%
\vSs{300.472991}{154.412006}{134.703244}{0.331288}%
\vSs{300.255781}{154.647472}{141.959766}{0.344820}%
\vSs{300.006962}{154.859956}{147.976275}{0.351766}%
\vSs{299.739165}{155.046487}{153.023428}{0.349944}%
\vSs{299.425000}{155.205231}{90.000000}{2.000000}%
}}%
{\color{black!40}\vlB{%
\vSa{341.283826}{131.211627}{0.000000}{2.000000}%
\vSa{342.952094}{131.211627}{62.204349}{0.352546}%
\vSa{343.107290}{131.523495}{65.389239}{0.328037}%
\vSa{343.237560}{131.821732}{67.830291}{0.293253}%
\vSa{343.344514}{132.093305}{69.382118}{0.248987}%
\vSa{343.431766}{132.326345}{69.567320}{0.196696}%
\vSa{343.506966}{132.510665}{66.876938}{0.138688}%
\vSa{343.599196}{132.638212}{54.980437}{0.079611}%
\vSa{343.951989}{132.703410}{0.000000}{0.042716}%
\vSa{343.687597}{132.703410}{-54.980437}{0.079611}%
\vSa{343.695517}{132.638212}{-66.876938}{0.138688}%
\vSa{343.743449}{132.510665}{-69.567320}{0.196696}%
\vSa{343.812542}{132.326345}{-69.382118}{0.248987}%
\vSa{343.903923}{132.093305}{-67.830291}{0.293253}%
\vSa{344.020925}{131.821732}{-65.389239}{0.328037}%
\vSa{344.166739}{131.523495}{-62.204349}{0.352546}%
\vSa{344.343904}{131.211627}{-58.274254}{0.366655}%
\vSa{344.554186}{130.899760}{-53.511148}{0.370955}%
\vSa{344.798621}{130.601522}{-47.765385}{0.366793}%
\vSa{345.077550}{130.329949}{-40.847245}{0.356305}%
\vSa{345.390468}{130.096910}{-32.570852}{0.342386}%
\vSa{345.735288}{129.912589}{-22.845937}{0.328513}%
\vSa{346.106806}{129.785043}{-11.820804}{0.318270}%
\vSa{346.495146}{129.719844}{0.000000}{0.314490}%
\vSa{346.732817}{129.719844}{11.820804}{0.318270}%
\vSa{346.975561}{129.785043}{22.845937}{0.328513}%
\vSa{347.222020}{129.912589}{32.570852}{0.342386}%
\vSa{347.467169}{130.096910}{40.847245}{0.356305}%
\vSa{347.704316}{130.329949}{47.765385}{0.366793}%
\vSa{347.927022}{130.601522}{53.511148}{0.370955}%
\vSa{348.130140}{130.899760}{58.274254}{0.366655}%
\vSa{348.310182}{131.211627}{62.204349}{0.352546}%
}}%
{\color{black!40}\vlB{%
\vSa{348.465377}{131.523495}{65.389239}{0.328037}%
\vSa{348.595647}{131.821732}{67.830291}{0.293253}%
\vSa{348.702601}{132.093305}{69.382118}{0.248987}%
\vSa{348.789853}{132.326345}{69.567320}{0.196696}%
\vSa{348.865054}{132.510665}{66.876938}{0.138688}%
\vSa{348.957283}{132.638212}{54.980437}{0.079611}%
\vSa{349.310077}{132.703410}{0.000000}{0.042716}%
\vSa{349.045684}{132.703410}{-54.980437}{0.079611}%
\vSa{349.053604}{132.638212}{-66.876938}{0.138688}%
\vSa{349.101536}{132.510665}{-69.567320}{0.196696}%
\vSa{349.170629}{132.326345}{-69.382118}{0.248987}%
\vSa{349.262010}{132.093305}{-67.830291}{0.293253}%
\vSa{349.379012}{131.821732}{-65.389239}{0.328037}%
\vSa{349.524826}{131.523495}{-62.204349}{0.352546}%
\vSa{349.701991}{131.211627}{-58.274254}{0.366655}%
\vSa{349.912274}{130.899760}{-53.511148}{0.370955}%
\vSa{350.156708}{130.601522}{-47.765385}{0.366793}%
\vSa{350.435637}{130.329949}{-40.847245}{0.356305}%
\vSa{350.748555}{130.096910}{-32.570852}{0.342386}%
\vSa{351.093375}{129.912589}{-22.845937}{0.328513}%
\vSa{351.464893}{129.785043}{-11.820804}{0.318270}%
\vSa{351.853233}{129.719844}{0.000000}{0.314490}%
\vSa{352.090904}{129.719844}{11.820804}{0.318270}%
\vSa{352.333648}{129.785043}{22.845937}{0.328513}%
\vSa{352.580107}{129.912589}{32.570852}{0.342386}%
\vSa{352.825257}{130.096910}{40.847245}{0.356305}%
\vSa{353.062403}{130.329949}{47.765385}{0.366793}%
\vSa{353.285109}{130.601522}{53.511148}{0.370955}%
\vSa{353.488227}{130.899760}{58.274254}{0.366655}%
\vSa{353.668269}{131.211627}{62.204349}{0.352546}%
\vSa{353.823465}{131.523495}{65.389239}{0.328037}%
\vSa{353.953734}{131.821732}{67.830291}{0.293253}%
}}%
{\color{black!40}\vlB{%
\vSa{354.060689}{132.093305}{69.382118}{0.248987}%
\vSa{354.147940}{132.326345}{69.567320}{0.196696}%
\vSa{354.223141}{132.510665}{66.876938}{0.138688}%
\vSa{354.315370}{132.638212}{54.980437}{0.079611}%
\vSa{354.668164}{132.703410}{0.000000}{0.042716}%
\vSa{354.403771}{132.703410}{-54.980437}{0.079611}%
\vSa{354.411691}{132.638212}{-66.876938}{0.138688}%
\vSa{354.459623}{132.510665}{-69.567320}{0.196696}%
\vSa{354.528716}{132.326345}{-69.382118}{0.248987}%
\vSa{354.620098}{132.093305}{-67.830291}{0.293253}%
\vSa{354.737099}{131.821732}{-65.389239}{0.328037}%
\vSa{354.882914}{131.523495}{-62.204349}{0.352546}%
\vSa{355.060078}{131.211627}{-58.274254}{0.366655}%
\vSa{355.270361}{130.899760}{-53.511148}{0.370955}%
\vSa{355.514795}{130.601522}{-47.765385}{0.366793}%
\vSa{355.793725}{130.329949}{-40.847245}{0.356305}%
\vSa{356.106642}{130.096910}{-32.570852}{0.342386}%
\vSa{356.451463}{129.912589}{-22.845937}{0.328513}%
\vSa{356.822981}{129.785043}{-11.820804}{0.318270}%
\vSa{357.211320}{129.719844}{0.000000}{0.314490}%
\vSa{357.448991}{129.719844}{11.820804}{0.318270}%
\vSa{357.691735}{129.785043}{22.845937}{0.328513}%
\vSa{357.938194}{129.912589}{32.570852}{0.342386}%
\vSa{358.183344}{130.096910}{40.847245}{0.356305}%
\vSa{358.420490}{130.329949}{47.765385}{0.366793}%
\vSa{358.643196}{130.601522}{53.511148}{0.370955}%
\vSa{358.846315}{130.899760}{58.274254}{0.366655}%
\vSa{359.026356}{131.211627}{62.204349}{0.352546}%
\vSa{359.181552}{131.523495}{65.389239}{0.328037}%
\vSa{359.311821}{131.821732}{67.830291}{0.293253}%
\vSa{359.418776}{132.093305}{69.382118}{0.248987}%
\vSa{359.506028}{132.326345}{69.567320}{0.196696}%
}}%
{\color{black!40}\vlB{%
\vSa{359.581228}{132.510665}{66.876938}{0.138688}%
\vSa{359.673457}{132.638212}{54.980437}{0.079611}%
\vSa{360.026251}{132.703410}{0.000000}{0.042716}%
\vSa{359.761858}{132.703410}{-54.980437}{0.079611}%
\vSa{359.769779}{132.638212}{-66.876938}{0.138688}%
\vSa{359.817710}{132.510665}{-69.567320}{0.196696}%
\vSa{359.886803}{132.326345}{-69.382118}{0.248987}%
\vSa{359.978185}{132.093305}{-67.830291}{0.293253}%
\vSa{360.095186}{131.821732}{-65.389239}{0.328037}%
\vSa{360.241001}{131.523495}{-62.204349}{0.352546}%
\vSa{360.418165}{131.211627}{-58.274254}{0.366655}%
\vSa{360.628448}{130.899760}{-53.511148}{0.370955}%
\vSa{360.872883}{130.601522}{-47.765385}{0.366793}%
\vSa{361.151812}{130.329949}{-40.847245}{0.356305}%
\vSa{361.464729}{130.096910}{-32.570852}{0.342386}%
\vSa{361.809550}{129.912589}{-22.845937}{0.328513}%
\vSa{362.181068}{129.785043}{-11.820804}{0.318270}%
\vSa{362.569408}{129.719844}{0.000000}{0.314490}%
\vSa{362.807078}{129.719844}{11.820804}{0.318270}%
\vSa{363.049823}{129.785043}{22.845937}{0.328513}%
\vSa{363.296282}{129.912589}{32.570852}{0.342386}%
\vSa{363.541431}{130.096910}{40.847245}{0.356305}%
\vSa{363.778577}{130.329949}{47.765385}{0.366793}%
\vSa{364.001283}{130.601522}{53.511148}{0.370955}%
\vSa{364.204402}{130.899760}{58.274254}{0.366655}%
\vSa{364.716174}{131.211627}{0.000000}{2.000000}%
}}%
{\color{vltBlue}\vlB{%
\vSs{335.425000}{135.860456}{90.000000}{2.000000}%
\vSs{335.466412}{137.860456}{157.318967}{0.338007}%
\vSs{335.202927}{137.990792}{161.024561}{0.315376}%
\vSs{334.962235}{138.093340}{164.249061}{0.282168}%
\vSs{334.756364}{138.169936}{167.043830}{0.239127}%
\vSs{334.594863}{138.223550}{169.366912}{0.187541}%
\vSs{334.482599}{138.258155}{170.912627}{0.129168}%
\vSs{334.407308}{138.278556}{169.892589}{0.066226}%
\vSs{333.933217}{138.290178}{90.000000}{0.008653}%
\vSs{334.407308}{138.298831}{10.107411}{0.066226}%
\vSs{334.482599}{138.310453}{9.087373}{0.129168}%
\vSs{334.594863}{138.330854}{10.633088}{0.187541}%
\vSs{334.756364}{138.365459}{12.956170}{0.239127}%
\vSs{334.962235}{138.419072}{15.750939}{0.282168}%
\vSs{335.202927}{138.495669}{18.975439}{0.315376}%
\vSs{335.466412}{138.598217}{22.681033}{0.338007}%
\vSs{335.739165}{138.728553}{26.976572}{0.349944}%
\vSs{336.006962}{138.887297}{32.023725}{0.351766}%
\vSs{336.255781}{139.073828}{38.040234}{0.344820}%
\vSs{336.472991}{139.286311}{45.296756}{0.331288}%
\vSs{336.649041}{139.521777}{54.083469}{0.314216}%
\vSs{336.779597}{139.776252}{64.605461}{0.297416}%
\vSs{336.866831}{140.044930}{76.776311}{0.285015}%
\vSs{336.916783}{140.322388}{90.000000}{0.280427}%
\vSs{336.866831}{140.602815}{103.223689}{0.285015}%
\vSs{336.779597}{140.880272}{115.394539}{0.297416}%
\vSs{336.649041}{141.148951}{125.916531}{0.314216}%
\vSs{336.472991}{141.403425}{134.703244}{0.331288}%
\vSs{336.255781}{141.638891}{141.959766}{0.344820}%
\vSs{336.006962}{141.851375}{147.976275}{0.351766}%
\vSs{335.739165}{142.037906}{153.023428}{0.349944}%
\vSs{335.466412}{142.196650}{157.318967}{0.338007}%
}}%
{\color{vltBlue}\vlB{%
\vSs{335.202927}{142.326985}{161.024561}{0.315376}%
\vSs{334.962235}{142.429534}{164.249061}{0.282168}%
\vSs{334.756364}{142.506130}{167.043830}{0.239127}%
\vSs{334.594863}{142.559744}{169.366912}{0.187541}%
\vSs{334.482599}{142.594349}{170.912627}{0.129168}%
\vSs{334.407308}{142.614749}{169.892589}{0.066226}%
\vSs{333.933217}{142.626372}{90.000000}{0.008653}%
\vSs{334.407308}{142.635024}{10.107411}{0.066226}%
\vSs{334.482599}{142.646647}{9.087373}{0.129168}%
\vSs{334.594863}{142.667047}{10.633088}{0.187541}%
\vSs{334.756364}{142.701652}{12.956170}{0.239127}%
\vSs{334.962235}{142.755266}{15.750939}{0.282168}%
\vSs{335.202927}{142.831862}{18.975439}{0.315376}%
\vSs{335.466412}{142.934411}{22.681033}{0.338007}%
\vSs{335.739165}{143.064746}{26.976572}{0.349944}%
\vSs{336.006962}{143.223490}{32.023725}{0.351766}%
\vSs{336.255781}{143.410021}{38.040234}{0.344820}%
\vSs{336.472991}{143.622505}{45.296756}{0.331288}%
\vSs{336.649041}{143.857971}{54.083469}{0.314216}%
\vSs{336.779597}{144.112445}{64.605461}{0.297416}%
\vSs{336.866831}{144.381124}{76.776311}{0.285015}%
\vSs{336.916783}{144.658581}{90.000000}{0.280427}%
\vSs{336.866831}{144.939008}{103.223689}{0.285015}%
\vSs{336.779597}{145.216466}{115.394539}{0.297416}%
\vSs{336.649041}{145.485144}{125.916531}{0.314216}%
\vSs{336.472991}{145.739619}{134.703244}{0.331288}%
\vSs{336.255781}{145.975085}{141.959766}{0.344820}%
\vSs{336.006962}{146.187568}{147.976275}{0.351766}%
\vSs{335.739165}{146.374099}{153.023428}{0.349944}%
\vSs{335.466412}{146.532843}{157.318967}{0.338007}%
\vSs{335.202927}{146.663179}{161.024561}{0.315376}%
\vSs{334.962235}{146.765727}{164.249061}{0.282168}%
}}%
{\color{vltBlue}\vlB{%
\vSs{334.756364}{146.842324}{167.043830}{0.239127}%
\vSs{334.594863}{146.895937}{169.366912}{0.187541}%
\vSs{334.482599}{146.930542}{170.912627}{0.129168}%
\vSs{334.407308}{146.950943}{169.892589}{0.066226}%
\vSs{333.933217}{146.962565}{90.000000}{0.008653}%
\vSs{334.407308}{146.971218}{10.107411}{0.066226}%
\vSs{334.482599}{146.982840}{9.087373}{0.129168}%
\vSs{334.594863}{147.003241}{10.633088}{0.187541}%
\vSs{334.756364}{147.037846}{12.956170}{0.239127}%
\vSs{334.962235}{147.091460}{15.750939}{0.282168}%
\vSs{335.202927}{147.168056}{18.975439}{0.315376}%
\vSs{335.466412}{147.270604}{22.681033}{0.338007}%
\vSs{335.739165}{147.400940}{26.976572}{0.349944}%
\vSs{336.006962}{147.559684}{32.023725}{0.351766}%
\vSs{336.255781}{147.746215}{38.040234}{0.344820}%
\vSs{336.472991}{147.958698}{45.296756}{0.331288}%
\vSs{336.649041}{148.194164}{54.083469}{0.314216}%
\vSs{336.779597}{148.448639}{64.605461}{0.297416}%
\vSs{336.866831}{148.717318}{76.776311}{0.285015}%
\vSs{336.916783}{148.994775}{90.000000}{0.280427}%
\vSs{336.866831}{149.275202}{103.223689}{0.285015}%
\vSs{336.779597}{149.552659}{115.394539}{0.297416}%
\vSs{336.649041}{149.821338}{125.916531}{0.314216}%
\vSs{336.472991}{150.075813}{134.703244}{0.331288}%
\vSs{336.255781}{150.311279}{141.959766}{0.344820}%
\vSs{336.006962}{150.523762}{147.976275}{0.351766}%
\vSs{335.739165}{150.710293}{153.023428}{0.349944}%
\vSs{335.466412}{150.869037}{157.318967}{0.338007}%
\vSs{335.202927}{150.999373}{161.024561}{0.315376}%
\vSs{334.962235}{151.101921}{164.249061}{0.282168}%
\vSs{334.756364}{151.178517}{167.043830}{0.239127}%
\vSs{334.594863}{151.232131}{169.366912}{0.187541}%
}}%
{\color{vltBlue}\vlB{%
\vSs{334.482599}{151.266736}{170.912627}{0.129168}%
\vSs{334.407308}{151.287137}{169.892589}{0.066226}%
\vSs{333.933217}{151.298759}{90.000000}{0.008653}%
\vSs{334.407308}{151.307412}{10.107411}{0.066226}%
\vSs{334.482599}{151.319034}{9.087373}{0.129168}%
\vSs{334.594863}{151.339435}{10.633088}{0.187541}%
\vSs{334.756364}{151.374040}{12.956170}{0.239127}%
\vSs{334.962235}{151.427653}{15.750939}{0.282168}%
\vSs{335.202927}{151.504250}{18.975439}{0.315376}%
\vSs{335.466412}{151.606798}{22.681033}{0.338007}%
\vSs{335.739165}{151.737134}{26.976572}{0.349944}%
\vSs{336.006962}{151.895878}{32.023725}{0.351766}%
\vSs{336.255781}{152.082409}{38.040234}{0.344820}%
\vSs{336.472991}{152.294892}{45.296756}{0.331288}%
\vSs{336.649041}{152.530358}{54.083469}{0.314216}%
\vSs{336.779597}{152.784833}{64.605461}{0.297416}%
\vSs{336.866831}{153.053512}{76.776311}{0.285015}%
\vSs{336.916783}{153.330969}{90.000000}{0.280427}%
\vSs{336.866831}{153.611396}{103.223689}{0.285015}%
\vSs{336.779597}{153.888853}{115.394539}{0.297416}%
\vSs{336.649041}{154.157532}{125.916531}{0.314216}%
\vSs{336.472991}{154.412006}{134.703244}{0.331288}%
\vSs{336.255781}{154.647472}{141.959766}{0.344820}%
\vSs{336.006962}{154.859956}{147.976275}{0.351766}%
\vSs{335.739165}{155.046487}{153.023428}{0.349944}%
\vSs{335.425000}{155.205231}{90.000000}{2.000000}%
}}%
{\color{black!40}\vlB{%
\vSa{377.283826}{131.211627}{0.000000}{2.000000}%
\vSa{378.952094}{131.211627}{62.204349}{0.352546}%
\vSa{379.107290}{131.523495}{65.389239}{0.328037}%
\vSa{379.237560}{131.821732}{67.830291}{0.293253}%
\vSa{379.344514}{132.093305}{69.382118}{0.248987}%
\vSa{379.431766}{132.326345}{69.567320}{0.196696}%
\vSa{379.506966}{132.510665}{66.876938}{0.138688}%
\vSa{379.599196}{132.638212}{54.980437}{0.079611}%
\vSa{379.951989}{132.703410}{0.000000}{0.042716}%
\vSa{379.687597}{132.703410}{-54.980437}{0.079611}%
\vSa{379.695517}{132.638212}{-66.876938}{0.138688}%
\vSa{379.743449}{132.510665}{-69.567320}{0.196696}%
\vSa{379.812542}{132.326345}{-69.382118}{0.248987}%
\vSa{379.903923}{132.093305}{-67.830291}{0.293253}%
\vSa{380.020925}{131.821732}{-65.389239}{0.328037}%
\vSa{380.166739}{131.523495}{-62.204349}{0.352546}%
\vSa{380.343904}{131.211627}{-58.274254}{0.366655}%
\vSa{380.554186}{130.899760}{-53.511148}{0.370955}%
\vSa{380.798621}{130.601522}{-47.765385}{0.366793}%
\vSa{381.077550}{130.329949}{-40.847245}{0.356305}%
\vSa{381.390468}{130.096910}{-32.570852}{0.342386}%
\vSa{381.735288}{129.912589}{-22.845937}{0.328513}%
\vSa{382.106806}{129.785043}{-11.820804}{0.318270}%
\vSa{382.495146}{129.719844}{0.000000}{0.314490}%
\vSa{382.732817}{129.719844}{11.820804}{0.318270}%
\vSa{382.975561}{129.785043}{22.845937}{0.328513}%
\vSa{383.222020}{129.912589}{32.570852}{0.342386}%
\vSa{383.467169}{130.096910}{40.847245}{0.356305}%
\vSa{383.704316}{130.329949}{47.765385}{0.366793}%
\vSa{383.927022}{130.601522}{53.511148}{0.370955}%
\vSa{384.130140}{130.899760}{58.274254}{0.366655}%
\vSa{384.310182}{131.211627}{62.204349}{0.352546}%
}}%
{\color{black!40}\vlB{%
\vSa{384.465377}{131.523495}{65.389239}{0.328037}%
\vSa{384.595647}{131.821732}{67.830291}{0.293253}%
\vSa{384.702601}{132.093305}{69.382118}{0.248987}%
\vSa{384.789853}{132.326345}{69.567320}{0.196696}%
\vSa{384.865054}{132.510665}{66.876938}{0.138688}%
\vSa{384.957283}{132.638212}{54.980437}{0.079611}%
\vSa{385.310077}{132.703410}{0.000000}{0.042716}%
\vSa{385.045684}{132.703410}{-54.980437}{0.079611}%
\vSa{385.053604}{132.638212}{-66.876938}{0.138688}%
\vSa{385.101536}{132.510665}{-69.567320}{0.196696}%
\vSa{385.170629}{132.326345}{-69.382118}{0.248987}%
\vSa{385.262010}{132.093305}{-67.830291}{0.293253}%
\vSa{385.379012}{131.821732}{-65.389239}{0.328037}%
\vSa{385.524826}{131.523495}{-62.204349}{0.352546}%
\vSa{385.701991}{131.211627}{-58.274254}{0.366655}%
\vSa{385.912274}{130.899760}{-53.511148}{0.370955}%
\vSa{386.156708}{130.601522}{-47.765385}{0.366793}%
\vSa{386.435637}{130.329949}{-40.847245}{0.356305}%
\vSa{386.748555}{130.096910}{-32.570852}{0.342386}%
\vSa{387.093375}{129.912589}{-22.845937}{0.328513}%
\vSa{387.464893}{129.785043}{-11.820804}{0.318270}%
\vSa{387.853233}{129.719844}{0.000000}{0.314490}%
\vSa{388.090904}{129.719844}{11.820804}{0.318270}%
\vSa{388.333648}{129.785043}{22.845937}{0.328513}%
\vSa{388.580107}{129.912589}{32.570852}{0.342386}%
\vSa{388.825257}{130.096910}{40.847245}{0.356305}%
\vSa{389.062403}{130.329949}{47.765385}{0.366793}%
\vSa{389.285109}{130.601522}{53.511148}{0.370955}%
\vSa{389.488227}{130.899760}{58.274254}{0.366655}%
\vSa{389.668269}{131.211627}{62.204349}{0.352546}%
\vSa{389.823465}{131.523495}{65.389239}{0.328037}%
\vSa{389.953734}{131.821732}{67.830291}{0.293253}%
}}%
{\color{black!40}\vlB{%
\vSa{390.060689}{132.093305}{69.382118}{0.248987}%
\vSa{390.147940}{132.326345}{69.567320}{0.196696}%
\vSa{390.223141}{132.510665}{66.876938}{0.138688}%
\vSa{390.315370}{132.638212}{54.980437}{0.079611}%
\vSa{390.668164}{132.703410}{0.000000}{0.042716}%
\vSa{390.403771}{132.703410}{-54.980437}{0.079611}%
\vSa{390.411691}{132.638212}{-66.876938}{0.138688}%
\vSa{390.459623}{132.510665}{-69.567320}{0.196696}%
\vSa{390.528716}{132.326345}{-69.382118}{0.248987}%
\vSa{390.620098}{132.093305}{-67.830291}{0.293253}%
\vSa{390.737099}{131.821732}{-65.389239}{0.328037}%
\vSa{390.882914}{131.523495}{-62.204349}{0.352546}%
\vSa{391.060078}{131.211627}{-58.274254}{0.366655}%
\vSa{391.270361}{130.899760}{-53.511148}{0.370955}%
\vSa{391.514795}{130.601522}{-47.765385}{0.366793}%
\vSa{391.793725}{130.329949}{-40.847245}{0.356305}%
\vSa{392.106642}{130.096910}{-32.570852}{0.342386}%
\vSa{392.451463}{129.912589}{-22.845937}{0.328513}%
\vSa{392.822981}{129.785043}{-11.820804}{0.318270}%
\vSa{393.211320}{129.719844}{0.000000}{0.314490}%
\vSa{393.448991}{129.719844}{11.820804}{0.318270}%
\vSa{393.691735}{129.785043}{22.845937}{0.328513}%
\vSa{393.938194}{129.912589}{32.570852}{0.342386}%
\vSa{394.183344}{130.096910}{40.847245}{0.356305}%
\vSa{394.420490}{130.329949}{47.765385}{0.366793}%
\vSa{394.643196}{130.601522}{53.511148}{0.370955}%
\vSa{394.846315}{130.899760}{58.274254}{0.366655}%
\vSa{395.026356}{131.211627}{62.204349}{0.352546}%
\vSa{395.181552}{131.523495}{65.389239}{0.328037}%
\vSa{395.311821}{131.821732}{67.830291}{0.293253}%
\vSa{395.418776}{132.093305}{69.382118}{0.248987}%
\vSa{395.506028}{132.326345}{69.567320}{0.196696}%
}}%
{\color{black!40}\vlB{%
\vSa{395.581228}{132.510665}{66.876938}{0.138688}%
\vSa{395.673457}{132.638212}{54.980437}{0.079611}%
\vSa{396.026251}{132.703410}{0.000000}{0.042716}%
\vSa{395.761858}{132.703410}{-54.980437}{0.079611}%
\vSa{395.769779}{132.638212}{-66.876938}{0.138688}%
\vSa{395.817710}{132.510665}{-69.567320}{0.196696}%
\vSa{395.886803}{132.326345}{-69.382118}{0.248987}%
\vSa{395.978185}{132.093305}{-67.830291}{0.293253}%
\vSa{396.095186}{131.821732}{-65.389239}{0.328037}%
\vSa{396.241001}{131.523495}{-62.204349}{0.352546}%
\vSa{396.418165}{131.211627}{-58.274254}{0.366655}%
\vSa{396.628448}{130.899760}{-53.511148}{0.370955}%
\vSa{396.872883}{130.601522}{-47.765385}{0.366793}%
\vSa{397.151812}{130.329949}{-40.847245}{0.356305}%
\vSa{397.464729}{130.096910}{-32.570852}{0.342386}%
\vSa{397.809550}{129.912589}{-22.845937}{0.328513}%
\vSa{398.181068}{129.785043}{-11.820804}{0.318270}%
\vSa{398.569408}{129.719844}{0.000000}{0.314490}%
\vSa{398.807078}{129.719844}{11.820804}{0.318270}%
\vSa{399.049823}{129.785043}{22.845937}{0.328513}%
\vSa{399.296282}{129.912589}{32.570852}{0.342386}%
\vSa{399.541431}{130.096910}{40.847245}{0.356305}%
\vSa{399.778577}{130.329949}{47.765385}{0.366793}%
\vSa{400.001283}{130.601522}{53.511148}{0.370955}%
\vSa{400.204402}{130.899760}{58.274254}{0.366655}%
\vSa{400.716174}{131.211627}{0.000000}{2.000000}%
}}%
{\color{vltBlue}\vlB{%
\vSs{371.425000}{135.860456}{90.000000}{2.000000}%
\vSs{371.466412}{137.860456}{157.318967}{0.338007}%
\vSs{371.202927}{137.990792}{161.024561}{0.315376}%
\vSs{370.962235}{138.093340}{164.249061}{0.282168}%
\vSs{370.756364}{138.169936}{167.043830}{0.239127}%
\vSs{370.594863}{138.223550}{169.366912}{0.187541}%
\vSs{370.482599}{138.258155}{170.912627}{0.129168}%
\vSs{370.407308}{138.278556}{169.892589}{0.066226}%
\vSs{369.933217}{138.290178}{90.000000}{0.008653}%
\vSs{370.407308}{138.298831}{10.107411}{0.066226}%
\vSs{370.482599}{138.310453}{9.087373}{0.129168}%
\vSs{370.594863}{138.330854}{10.633088}{0.187541}%
\vSs{370.756364}{138.365459}{12.956170}{0.239127}%
\vSs{370.962235}{138.419072}{15.750939}{0.282168}%
\vSs{371.202927}{138.495669}{18.975439}{0.315376}%
\vSs{371.466412}{138.598217}{22.681033}{0.338007}%
\vSs{371.739165}{138.728553}{26.976572}{0.349944}%
\vSs{372.006962}{138.887297}{32.023725}{0.351766}%
\vSs{372.255781}{139.073828}{38.040234}{0.344820}%
\vSs{372.472991}{139.286311}{45.296756}{0.331288}%
\vSs{372.649041}{139.521777}{54.083469}{0.314216}%
\vSs{372.779597}{139.776252}{64.605461}{0.297416}%
\vSs{372.866831}{140.044930}{76.776311}{0.285015}%
\vSs{372.916783}{140.322388}{90.000000}{0.280427}%
\vSs{372.866831}{140.602815}{103.223689}{0.285015}%
\vSs{372.779597}{140.880272}{115.394539}{0.297416}%
\vSs{372.649041}{141.148951}{125.916531}{0.314216}%
\vSs{372.472991}{141.403425}{134.703244}{0.331288}%
\vSs{372.255781}{141.638891}{141.959766}{0.344820}%
\vSs{372.006962}{141.851375}{147.976275}{0.351766}%
\vSs{371.739165}{142.037906}{153.023428}{0.349944}%
\vSs{371.466412}{142.196650}{157.318967}{0.338007}%
}}%
{\color{vltBlue}\vlB{%
\vSs{371.202927}{142.326985}{161.024561}{0.315376}%
\vSs{370.962235}{142.429534}{164.249061}{0.282168}%
\vSs{370.756364}{142.506130}{167.043830}{0.239127}%
\vSs{370.594863}{142.559744}{169.366912}{0.187541}%
\vSs{370.482599}{142.594349}{170.912627}{0.129168}%
\vSs{370.407308}{142.614749}{169.892589}{0.066226}%
\vSs{369.933217}{142.626372}{90.000000}{0.008653}%
\vSs{370.407308}{142.635024}{10.107411}{0.066226}%
\vSs{370.482599}{142.646647}{9.087373}{0.129168}%
\vSs{370.594863}{142.667047}{10.633088}{0.187541}%
\vSs{370.756364}{142.701652}{12.956170}{0.239127}%
\vSs{370.962235}{142.755266}{15.750939}{0.282168}%
\vSs{371.202927}{142.831862}{18.975439}{0.315376}%
\vSs{371.466412}{142.934411}{22.681033}{0.338007}%
\vSs{371.739165}{143.064746}{26.976572}{0.349944}%
\vSs{372.006962}{143.223490}{32.023725}{0.351766}%
\vSs{372.255781}{143.410021}{38.040234}{0.344820}%
\vSs{372.472991}{143.622505}{45.296756}{0.331288}%
\vSs{372.649041}{143.857971}{54.083469}{0.314216}%
\vSs{372.779597}{144.112445}{64.605461}{0.297416}%
\vSs{372.866831}{144.381124}{76.776311}{0.285015}%
\vSs{372.916783}{144.658581}{90.000000}{0.280427}%
\vSs{372.866831}{144.939008}{103.223689}{0.285015}%
\vSs{372.779597}{145.216466}{115.394539}{0.297416}%
\vSs{372.649041}{145.485144}{125.916531}{0.314216}%
\vSs{372.472991}{145.739619}{134.703244}{0.331288}%
\vSs{372.255781}{145.975085}{141.959766}{0.344820}%
\vSs{372.006962}{146.187568}{147.976275}{0.351766}%
\vSs{371.739165}{146.374099}{153.023428}{0.349944}%
\vSs{371.466412}{146.532843}{157.318967}{0.338007}%
\vSs{371.202927}{146.663179}{161.024561}{0.315376}%
\vSs{370.962235}{146.765727}{164.249061}{0.282168}%
}}%
{\color{vltBlue}\vlB{%
\vSs{370.756364}{146.842324}{167.043830}{0.239127}%
\vSs{370.594863}{146.895937}{169.366912}{0.187541}%
\vSs{370.482599}{146.930542}{170.912627}{0.129168}%
\vSs{370.407308}{146.950943}{169.892589}{0.066226}%
\vSs{369.933217}{146.962565}{90.000000}{0.008653}%
\vSs{370.407308}{146.971218}{10.107411}{0.066226}%
\vSs{370.482599}{146.982840}{9.087373}{0.129168}%
\vSs{370.594863}{147.003241}{10.633088}{0.187541}%
\vSs{370.756364}{147.037846}{12.956170}{0.239127}%
\vSs{370.962235}{147.091460}{15.750939}{0.282168}%
\vSs{371.202927}{147.168056}{18.975439}{0.315376}%
\vSs{371.466412}{147.270604}{22.681033}{0.338007}%
\vSs{371.739165}{147.400940}{26.976572}{0.349944}%
\vSs{372.006962}{147.559684}{32.023725}{0.351766}%
\vSs{372.255781}{147.746215}{38.040234}{0.344820}%
\vSs{372.472991}{147.958698}{45.296756}{0.331288}%
\vSs{372.649041}{148.194164}{54.083469}{0.314216}%
\vSs{372.779597}{148.448639}{64.605461}{0.297416}%
\vSs{372.866831}{148.717318}{76.776311}{0.285015}%
\vSs{372.916783}{148.994775}{90.000000}{0.280427}%
\vSs{372.866831}{149.275202}{103.223689}{0.285015}%
\vSs{372.779597}{149.552659}{115.394539}{0.297416}%
\vSs{372.649041}{149.821338}{125.916531}{0.314216}%
\vSs{372.472991}{150.075813}{134.703244}{0.331288}%
\vSs{372.255781}{150.311279}{141.959766}{0.344820}%
\vSs{372.006962}{150.523762}{147.976275}{0.351766}%
\vSs{371.739165}{150.710293}{153.023428}{0.349944}%
\vSs{371.466412}{150.869037}{157.318967}{0.338007}%
\vSs{371.202927}{150.999373}{161.024561}{0.315376}%
\vSs{370.962235}{151.101921}{164.249061}{0.282168}%
\vSs{370.756364}{151.178517}{167.043830}{0.239127}%
\vSs{370.594863}{151.232131}{169.366912}{0.187541}%
}}%
{\color{vltBlue}\vlB{%
\vSs{370.482599}{151.266736}{170.912627}{0.129168}%
\vSs{370.407308}{151.287137}{169.892589}{0.066226}%
\vSs{369.933217}{151.298759}{90.000000}{0.008653}%
\vSs{370.407308}{151.307412}{10.107411}{0.066226}%
\vSs{370.482599}{151.319034}{9.087373}{0.129168}%
\vSs{370.594863}{151.339435}{10.633088}{0.187541}%
\vSs{370.756364}{151.374040}{12.956170}{0.239127}%
\vSs{370.962235}{151.427653}{15.750939}{0.282168}%
\vSs{371.202927}{151.504250}{18.975439}{0.315376}%
\vSs{371.466412}{151.606798}{22.681033}{0.338007}%
\vSs{371.739165}{151.737134}{26.976572}{0.349944}%
\vSs{372.006962}{151.895878}{32.023725}{0.351766}%
\vSs{372.255781}{152.082409}{38.040234}{0.344820}%
\vSs{372.472991}{152.294892}{45.296756}{0.331288}%
\vSs{372.649041}{152.530358}{54.083469}{0.314216}%
\vSs{372.779597}{152.784833}{64.605461}{0.297416}%
\vSs{372.866831}{153.053512}{76.776311}{0.285015}%
\vSs{372.916783}{153.330969}{90.000000}{0.280427}%
\vSs{372.866831}{153.611396}{103.223689}{0.285015}%
\vSs{372.779597}{153.888853}{115.394539}{0.297416}%
\vSs{372.649041}{154.157532}{125.916531}{0.314216}%
\vSs{372.472991}{154.412006}{134.703244}{0.331288}%
\vSs{372.255781}{154.647472}{141.959766}{0.344820}%
\vSs{372.006962}{154.859956}{147.976275}{0.351766}%
\vSs{371.739165}{155.046487}{153.023428}{0.349944}%
\vSs{371.425000}{155.205231}{90.000000}{2.000000}%
\vSs{407.425000}{135.860456}{90.000000}{2.000000}%
\vSs{407.466412}{137.860456}{157.318967}{0.338007}%
\vSs{407.202927}{137.990792}{161.024561}{0.315376}%
\vSs{406.962235}{138.093340}{164.249061}{0.282168}%
\vSs{406.756364}{138.169936}{167.043830}{0.239127}%
\vSs{406.594863}{138.223550}{169.366912}{0.187541}%
}}%
{\color{vltBlue}\vlB{%
\vSs{406.482599}{138.258155}{170.912627}{0.129168}%
\vSs{406.407308}{138.278556}{169.892589}{0.066226}%
\vSs{405.933217}{138.290178}{90.000000}{0.008653}%
\vSs{406.407308}{138.298831}{10.107411}{0.066226}%
\vSs{406.482599}{138.310453}{9.087373}{0.129168}%
\vSs{406.594863}{138.330854}{10.633088}{0.187541}%
\vSs{406.756364}{138.365459}{12.956170}{0.239127}%
\vSs{406.962235}{138.419072}{15.750939}{0.282168}%
\vSs{407.202927}{138.495669}{18.975439}{0.315376}%
\vSs{407.466412}{138.598217}{22.681033}{0.338007}%
\vSs{407.739165}{138.728553}{26.976572}{0.349944}%
\vSs{408.006962}{138.887297}{32.023725}{0.351766}%
\vSs{408.255781}{139.073828}{38.040234}{0.344820}%
\vSs{408.472991}{139.286311}{45.296756}{0.331288}%
\vSs{408.649041}{139.521777}{54.083469}{0.314216}%
\vSs{408.779597}{139.776252}{64.605461}{0.297416}%
\vSs{408.866831}{140.044930}{76.776311}{0.285015}%
\vSs{408.916783}{140.322388}{90.000000}{0.280427}%
\vSs{408.866831}{140.602815}{103.223689}{0.285015}%
\vSs{408.779597}{140.880272}{115.394539}{0.297416}%
\vSs{408.649041}{141.148951}{125.916531}{0.314216}%
\vSs{408.472991}{141.403425}{134.703244}{0.331288}%
\vSs{408.255781}{141.638891}{141.959766}{0.344820}%
\vSs{408.006962}{141.851375}{147.976275}{0.351766}%
\vSs{407.739165}{142.037906}{153.023428}{0.349944}%
\vSs{407.466412}{142.196650}{157.318967}{0.338007}%
\vSs{407.202927}{142.326985}{161.024561}{0.315376}%
\vSs{406.962235}{142.429534}{164.249061}{0.282168}%
\vSs{406.756364}{142.506130}{167.043830}{0.239127}%
\vSs{406.594863}{142.559744}{169.366912}{0.187541}%
\vSs{406.482599}{142.594349}{170.912627}{0.129168}%
\vSs{406.407308}{142.614749}{169.892589}{0.066226}%
}}%
{\color{vltBlue}\vlB{%
\vSs{405.933217}{142.626372}{90.000000}{0.008653}%
\vSs{406.407308}{142.635024}{10.107411}{0.066226}%
\vSs{406.482599}{142.646647}{9.087373}{0.129168}%
\vSs{406.594863}{142.667047}{10.633088}{0.187541}%
\vSs{406.756364}{142.701652}{12.956170}{0.239127}%
\vSs{406.962235}{142.755266}{15.750939}{0.282168}%
\vSs{407.202927}{142.831862}{18.975439}{0.315376}%
\vSs{407.466412}{142.934411}{22.681033}{0.338007}%
\vSs{407.739165}{143.064746}{26.976572}{0.349944}%
\vSs{408.006962}{143.223490}{32.023725}{0.351766}%
\vSs{408.255781}{143.410021}{38.040234}{0.344820}%
\vSs{408.472991}{143.622505}{45.296756}{0.331288}%
\vSs{408.649041}{143.857971}{54.083469}{0.314216}%
\vSs{408.779597}{144.112445}{64.605461}{0.297416}%
\vSs{408.866831}{144.381124}{76.776311}{0.285015}%
\vSs{408.916783}{144.658581}{90.000000}{0.280427}%
\vSs{408.866831}{144.939008}{103.223689}{0.285015}%
\vSs{408.779597}{145.216466}{115.394539}{0.297416}%
\vSs{408.649041}{145.485144}{125.916531}{0.314216}%
\vSs{408.472991}{145.739619}{134.703244}{0.331288}%
\vSs{408.255781}{145.975085}{141.959766}{0.344820}%
\vSs{408.006962}{146.187568}{147.976275}{0.351766}%
\vSs{407.739165}{146.374099}{153.023428}{0.349944}%
\vSs{407.466412}{146.532843}{157.318967}{0.338007}%
\vSs{407.202927}{146.663179}{161.024561}{0.315376}%
\vSs{406.962235}{146.765727}{164.249061}{0.282168}%
\vSs{406.756364}{146.842324}{167.043830}{0.239127}%
\vSs{406.594863}{146.895937}{169.366912}{0.187541}%
\vSs{406.482599}{146.930542}{170.912627}{0.129168}%
\vSs{406.407308}{146.950943}{169.892589}{0.066226}%
\vSs{405.933217}{146.962565}{90.000000}{0.008653}%
\vSs{406.407308}{146.971218}{10.107411}{0.066226}%
}}%
{\color{vltBlue}\vlB{%
\vSs{406.482599}{146.982840}{9.087373}{0.129168}%
\vSs{406.594863}{147.003241}{10.633088}{0.187541}%
\vSs{406.756364}{147.037846}{12.956170}{0.239127}%
\vSs{406.962235}{147.091460}{15.750939}{0.282168}%
\vSs{407.202927}{147.168056}{18.975439}{0.315376}%
\vSs{407.466412}{147.270604}{22.681033}{0.338007}%
\vSs{407.739165}{147.400940}{26.976572}{0.349944}%
\vSs{408.006962}{147.559684}{32.023725}{0.351766}%
\vSs{408.255781}{147.746215}{38.040234}{0.344820}%
\vSs{408.472991}{147.958698}{45.296756}{0.331288}%
\vSs{408.649041}{148.194164}{54.083469}{0.314216}%
\vSs{408.779597}{148.448639}{64.605461}{0.297416}%
\vSs{408.866831}{148.717318}{76.776311}{0.285015}%
\vSs{408.916783}{148.994775}{90.000000}{0.280427}%
\vSs{408.866831}{149.275202}{103.223689}{0.285015}%
\vSs{408.779597}{149.552659}{115.394539}{0.297416}%
\vSs{408.649041}{149.821338}{125.916531}{0.314216}%
\vSs{408.472991}{150.075813}{134.703244}{0.331288}%
\vSs{408.255781}{150.311279}{141.959766}{0.344820}%
\vSs{408.006962}{150.523762}{147.976275}{0.351766}%
\vSs{407.739165}{150.710293}{153.023428}{0.349944}%
\vSs{407.466412}{150.869037}{157.318967}{0.338007}%
\vSs{407.202927}{150.999373}{161.024561}{0.315376}%
\vSs{406.962235}{151.101921}{164.249061}{0.282168}%
\vSs{406.756364}{151.178517}{167.043830}{0.239127}%
\vSs{406.594863}{151.232131}{169.366912}{0.187541}%
\vSs{406.482599}{151.266736}{170.912627}{0.129168}%
\vSs{406.407308}{151.287137}{169.892589}{0.066226}%
\vSs{405.933217}{151.298759}{90.000000}{0.008653}%
\vSs{406.407308}{151.307412}{10.107411}{0.066226}%
\vSs{406.482599}{151.319034}{9.087373}{0.129168}%
\vSs{406.594863}{151.339435}{10.633088}{0.187541}%
}}%
{\color{vltBlue}\vlB{%
\vSs{406.756364}{151.374040}{12.956170}{0.239127}%
\vSs{406.962235}{151.427653}{15.750939}{0.282168}%
\vSs{407.202927}{151.504250}{18.975439}{0.315376}%
\vSs{407.466412}{151.606798}{22.681033}{0.338007}%
\vSs{407.739165}{151.737134}{26.976572}{0.349944}%
\vSs{408.006962}{151.895878}{32.023725}{0.351766}%
\vSs{408.255781}{152.082409}{38.040234}{0.344820}%
\vSs{408.472991}{152.294892}{45.296756}{0.331288}%
\vSs{408.649041}{152.530358}{54.083469}{0.314216}%
\vSs{408.779597}{152.784833}{64.605461}{0.297416}%
\vSs{408.866831}{153.053512}{76.776311}{0.285015}%
\vSs{408.916783}{153.330969}{90.000000}{0.280427}%
\vSs{408.866831}{153.611396}{103.223689}{0.285015}%
\vSs{408.779597}{153.888853}{115.394539}{0.297416}%
\vSs{408.649041}{154.157532}{125.916531}{0.314216}%
\vSs{408.472991}{154.412006}{134.703244}{0.331288}%
\vSs{408.255781}{154.647472}{141.959766}{0.344820}%
\vSs{408.006962}{154.859956}{147.976275}{0.351766}%
\vSs{407.739165}{155.046487}{153.023428}{0.349944}%
\vSs{407.425000}{155.205231}{90.000000}{2.000000}%
}}%
{\color{black!40}\vlB{%
\vSa{305.283826}{161.854059}{0.000000}{2.000000}%
\vSa{306.952094}{161.854059}{62.204349}{0.352546}%
\vSa{307.107290}{162.165927}{65.389239}{0.328037}%
\vSa{307.237560}{162.464164}{67.830291}{0.293253}%
\vSa{307.344514}{162.735737}{69.382118}{0.248987}%
\vSa{307.431766}{162.968776}{69.567320}{0.196696}%
\vSa{307.506966}{163.153097}{66.876938}{0.138688}%
\vSa{307.599196}{163.280644}{54.980437}{0.079611}%
\vSa{307.951989}{163.345842}{0.000000}{0.042716}%
\vSa{307.687597}{163.345842}{-54.980437}{0.079611}%
\vSa{307.695517}{163.280644}{-66.876938}{0.138688}%
\vSa{307.743449}{163.153097}{-69.567320}{0.196696}%
\vSa{307.812542}{162.968776}{-69.382118}{0.248987}%
\vSa{307.903923}{162.735737}{-67.830291}{0.293253}%
\vSa{308.020925}{162.464164}{-65.389239}{0.328037}%
\vSa{308.166739}{162.165927}{-62.204349}{0.352546}%
\vSa{308.343904}{161.854059}{-58.274254}{0.366655}%
\vSa{308.554186}{161.542192}{-53.511148}{0.370955}%
\vSa{308.798621}{161.243954}{-47.765385}{0.366793}%
\vSa{309.077550}{160.972381}{-40.847245}{0.356305}%
\vSa{309.390468}{160.739342}{-32.570852}{0.342386}%
\vSa{309.735288}{160.555021}{-22.845937}{0.328513}%
\vSa{310.106806}{160.427474}{-11.820804}{0.318270}%
\vSa{310.495146}{160.362276}{0.000000}{0.314490}%
\vSa{310.732817}{160.362276}{11.820804}{0.318270}%
\vSa{310.975561}{160.427474}{22.845937}{0.328513}%
\vSa{311.222020}{160.555021}{32.570852}{0.342386}%
\vSa{311.467169}{160.739342}{40.847245}{0.356305}%
\vSa{311.704316}{160.972381}{47.765385}{0.366793}%
\vSa{311.927022}{161.243954}{53.511148}{0.370955}%
\vSa{312.130140}{161.542192}{58.274254}{0.366655}%
\vSa{312.310182}{161.854059}{62.204349}{0.352546}%
}}%
{\color{black!40}\vlB{%
\vSa{312.465377}{162.165927}{65.389239}{0.328037}%
\vSa{312.595647}{162.464164}{67.830291}{0.293253}%
\vSa{312.702601}{162.735737}{69.382118}{0.248987}%
\vSa{312.789853}{162.968776}{69.567320}{0.196696}%
\vSa{312.865054}{163.153097}{66.876938}{0.138688}%
\vSa{312.957283}{163.280644}{54.980437}{0.079611}%
\vSa{313.310077}{163.345842}{0.000000}{0.042716}%
\vSa{313.045684}{163.345842}{-54.980437}{0.079611}%
\vSa{313.053604}{163.280644}{-66.876938}{0.138688}%
\vSa{313.101536}{163.153097}{-69.567320}{0.196696}%
\vSa{313.170629}{162.968776}{-69.382118}{0.248987}%
\vSa{313.262010}{162.735737}{-67.830291}{0.293253}%
\vSa{313.379012}{162.464164}{-65.389239}{0.328037}%
\vSa{313.524826}{162.165927}{-62.204349}{0.352546}%
\vSa{313.701991}{161.854059}{-58.274254}{0.366655}%
\vSa{313.912274}{161.542192}{-53.511148}{0.370955}%
\vSa{314.156708}{161.243954}{-47.765385}{0.366793}%
\vSa{314.435637}{160.972381}{-40.847245}{0.356305}%
\vSa{314.748555}{160.739342}{-32.570852}{0.342386}%
\vSa{315.093375}{160.555021}{-22.845937}{0.328513}%
\vSa{315.464893}{160.427474}{-11.820804}{0.318270}%
\vSa{315.853233}{160.362276}{0.000000}{0.314490}%
\vSa{316.090904}{160.362276}{11.820804}{0.318270}%
\vSa{316.333648}{160.427474}{22.845937}{0.328513}%
\vSa{316.580107}{160.555021}{32.570852}{0.342386}%
\vSa{316.825257}{160.739342}{40.847245}{0.356305}%
\vSa{317.062403}{160.972381}{47.765385}{0.366793}%
\vSa{317.285109}{161.243954}{53.511148}{0.370955}%
\vSa{317.488227}{161.542192}{58.274254}{0.366655}%
\vSa{317.668269}{161.854059}{62.204349}{0.352546}%
\vSa{317.823465}{162.165927}{65.389239}{0.328037}%
\vSa{317.953734}{162.464164}{67.830291}{0.293253}%
}}%
{\color{black!40}\vlB{%
\vSa{318.060689}{162.735737}{69.382118}{0.248987}%
\vSa{318.147940}{162.968776}{69.567320}{0.196696}%
\vSa{318.223141}{163.153097}{66.876938}{0.138688}%
\vSa{318.315370}{163.280644}{54.980437}{0.079611}%
\vSa{318.668164}{163.345842}{0.000000}{0.042716}%
\vSa{318.403771}{163.345842}{-54.980437}{0.079611}%
\vSa{318.411691}{163.280644}{-66.876938}{0.138688}%
\vSa{318.459623}{163.153097}{-69.567320}{0.196696}%
\vSa{318.528716}{162.968776}{-69.382118}{0.248987}%
\vSa{318.620098}{162.735737}{-67.830291}{0.293253}%
\vSa{318.737099}{162.464164}{-65.389239}{0.328037}%
\vSa{318.882914}{162.165927}{-62.204349}{0.352546}%
\vSa{319.060078}{161.854059}{-58.274254}{0.366655}%
\vSa{319.270361}{161.542192}{-53.511148}{0.370955}%
\vSa{319.514795}{161.243954}{-47.765385}{0.366793}%
\vSa{319.793725}{160.972381}{-40.847245}{0.356305}%
\vSa{320.106642}{160.739342}{-32.570852}{0.342386}%
\vSa{320.451463}{160.555021}{-22.845937}{0.328513}%
\vSa{320.822981}{160.427474}{-11.820804}{0.318270}%
\vSa{321.211320}{160.362276}{0.000000}{0.314490}%
\vSa{321.448991}{160.362276}{11.820804}{0.318270}%
\vSa{321.691735}{160.427474}{22.845937}{0.328513}%
\vSa{321.938194}{160.555021}{32.570852}{0.342386}%
\vSa{322.183344}{160.739342}{40.847245}{0.356305}%
\vSa{322.420490}{160.972381}{47.765385}{0.366793}%
\vSa{322.643196}{161.243954}{53.511148}{0.370955}%
\vSa{322.846315}{161.542192}{58.274254}{0.366655}%
\vSa{323.026356}{161.854059}{62.204349}{0.352546}%
\vSa{323.181552}{162.165927}{65.389239}{0.328037}%
\vSa{323.311821}{162.464164}{67.830291}{0.293253}%
\vSa{323.418776}{162.735737}{69.382118}{0.248987}%
\vSa{323.506028}{162.968776}{69.567320}{0.196696}%
}}%
{\color{black!40}\vlB{%
\vSa{323.581228}{163.153097}{66.876938}{0.138688}%
\vSa{323.673457}{163.280644}{54.980437}{0.079611}%
\vSa{324.026251}{163.345842}{0.000000}{0.042716}%
\vSa{323.761858}{163.345842}{-54.980437}{0.079611}%
\vSa{323.769779}{163.280644}{-66.876938}{0.138688}%
\vSa{323.817710}{163.153097}{-69.567320}{0.196696}%
\vSa{323.886803}{162.968776}{-69.382118}{0.248987}%
\vSa{323.978185}{162.735737}{-67.830291}{0.293253}%
\vSa{324.095186}{162.464164}{-65.389239}{0.328037}%
\vSa{324.241001}{162.165927}{-62.204349}{0.352546}%
\vSa{324.418165}{161.854059}{-58.274254}{0.366655}%
\vSa{324.628448}{161.542192}{-53.511148}{0.370955}%
\vSa{324.872883}{161.243954}{-47.765385}{0.366793}%
\vSa{325.151812}{160.972381}{-40.847245}{0.356305}%
\vSa{325.464729}{160.739342}{-32.570852}{0.342386}%
\vSa{325.809550}{160.555021}{-22.845937}{0.328513}%
\vSa{326.181068}{160.427474}{-11.820804}{0.318270}%
\vSa{326.569408}{160.362276}{0.000000}{0.314490}%
\vSa{326.807078}{160.362276}{11.820804}{0.318270}%
\vSa{327.049823}{160.427474}{22.845937}{0.328513}%
\vSa{327.296282}{160.555021}{32.570852}{0.342386}%
\vSa{327.541431}{160.739342}{40.847245}{0.356305}%
\vSa{327.778577}{160.972381}{47.765385}{0.366793}%
\vSa{328.001283}{161.243954}{53.511148}{0.370955}%
\vSa{328.204402}{161.542192}{58.274254}{0.366655}%
\vSa{328.716174}{161.854059}{0.000000}{2.000000}%
\vSa{341.283826}{161.854059}{0.000000}{2.000000}%
\vSa{342.952094}{161.854059}{62.204349}{0.352546}%
\vSa{343.107290}{162.165927}{65.389239}{0.328037}%
\vSa{343.237560}{162.464164}{67.830291}{0.293253}%
\vSa{343.344514}{162.735737}{69.382118}{0.248987}%
\vSa{343.431766}{162.968776}{69.567320}{0.196696}%
}}%
{\color{black!40}\vlB{%
\vSa{343.506966}{163.153097}{66.876938}{0.138688}%
\vSa{343.599196}{163.280644}{54.980437}{0.079611}%
\vSa{343.951989}{163.345842}{0.000000}{0.042716}%
\vSa{343.687597}{163.345842}{-54.980437}{0.079611}%
\vSa{343.695517}{163.280644}{-66.876938}{0.138688}%
\vSa{343.743449}{163.153097}{-69.567320}{0.196696}%
\vSa{343.812542}{162.968776}{-69.382118}{0.248987}%
\vSa{343.903923}{162.735737}{-67.830291}{0.293253}%
\vSa{344.020925}{162.464164}{-65.389239}{0.328037}%
\vSa{344.166739}{162.165927}{-62.204349}{0.352546}%
\vSa{344.343904}{161.854059}{-58.274254}{0.366655}%
\vSa{344.554186}{161.542192}{-53.511148}{0.370955}%
\vSa{344.798621}{161.243954}{-47.765385}{0.366793}%
\vSa{345.077550}{160.972381}{-40.847245}{0.356305}%
\vSa{345.390468}{160.739342}{-32.570852}{0.342386}%
\vSa{345.735288}{160.555021}{-22.845937}{0.328513}%
\vSa{346.106806}{160.427474}{-11.820804}{0.318270}%
\vSa{346.495146}{160.362276}{0.000000}{0.314490}%
\vSa{346.732817}{160.362276}{11.820804}{0.318270}%
\vSa{346.975561}{160.427474}{22.845937}{0.328513}%
\vSa{347.222020}{160.555021}{32.570852}{0.342386}%
\vSa{347.467169}{160.739342}{40.847245}{0.356305}%
\vSa{347.704316}{160.972381}{47.765385}{0.366793}%
\vSa{347.927022}{161.243954}{53.511148}{0.370955}%
\vSa{348.130140}{161.542192}{58.274254}{0.366655}%
\vSa{348.310182}{161.854059}{62.204349}{0.352546}%
\vSa{348.465377}{162.165927}{65.389239}{0.328037}%
\vSa{348.595647}{162.464164}{67.830291}{0.293253}%
\vSa{348.702601}{162.735737}{69.382118}{0.248987}%
\vSa{348.789853}{162.968776}{69.567320}{0.196696}%
\vSa{348.865054}{163.153097}{66.876938}{0.138688}%
\vSa{348.957283}{163.280644}{54.980437}{0.079611}%
}}%
{\color{black!40}\vlB{%
\vSa{349.310077}{163.345842}{0.000000}{0.042716}%
\vSa{349.045684}{163.345842}{-54.980437}{0.079611}%
\vSa{349.053604}{163.280644}{-66.876938}{0.138688}%
\vSa{349.101536}{163.153097}{-69.567320}{0.196696}%
\vSa{349.170629}{162.968776}{-69.382118}{0.248987}%
\vSa{349.262010}{162.735737}{-67.830291}{0.293253}%
\vSa{349.379012}{162.464164}{-65.389239}{0.328037}%
\vSa{349.524826}{162.165927}{-62.204349}{0.352546}%
\vSa{349.701991}{161.854059}{-58.274254}{0.366655}%
\vSa{349.912274}{161.542192}{-53.511148}{0.370955}%
\vSa{350.156708}{161.243954}{-47.765385}{0.366793}%
\vSa{350.435637}{160.972381}{-40.847245}{0.356305}%
\vSa{350.748555}{160.739342}{-32.570852}{0.342386}%
\vSa{351.093375}{160.555021}{-22.845937}{0.328513}%
\vSa{351.464893}{160.427474}{-11.820804}{0.318270}%
\vSa{351.853233}{160.362276}{0.000000}{0.314490}%
\vSa{352.090904}{160.362276}{11.820804}{0.318270}%
\vSa{352.333648}{160.427474}{22.845937}{0.328513}%
\vSa{352.580107}{160.555021}{32.570852}{0.342386}%
\vSa{352.825257}{160.739342}{40.847245}{0.356305}%
\vSa{353.062403}{160.972381}{47.765385}{0.366793}%
\vSa{353.285109}{161.243954}{53.511148}{0.370955}%
\vSa{353.488227}{161.542192}{58.274254}{0.366655}%
\vSa{353.668269}{161.854059}{62.204349}{0.352546}%
\vSa{353.823465}{162.165927}{65.389239}{0.328037}%
\vSa{353.953734}{162.464164}{67.830291}{0.293253}%
\vSa{354.060689}{162.735737}{69.382118}{0.248987}%
\vSa{354.147940}{162.968776}{69.567320}{0.196696}%
\vSa{354.223141}{163.153097}{66.876938}{0.138688}%
\vSa{354.315370}{163.280644}{54.980437}{0.079611}%
\vSa{354.668164}{163.345842}{0.000000}{0.042716}%
\vSa{354.403771}{163.345842}{-54.980437}{0.079611}%
}}%
{\color{black!40}\vlB{%
\vSa{354.411691}{163.280644}{-66.876938}{0.138688}%
\vSa{354.459623}{163.153097}{-69.567320}{0.196696}%
\vSa{354.528716}{162.968776}{-69.382118}{0.248987}%
\vSa{354.620098}{162.735737}{-67.830291}{0.293253}%
\vSa{354.737099}{162.464164}{-65.389239}{0.328037}%
\vSa{354.882914}{162.165927}{-62.204349}{0.352546}%
\vSa{355.060078}{161.854059}{-58.274254}{0.366655}%
\vSa{355.270361}{161.542192}{-53.511148}{0.370955}%
\vSa{355.514795}{161.243954}{-47.765385}{0.366793}%
\vSa{355.793725}{160.972381}{-40.847245}{0.356305}%
\vSa{356.106642}{160.739342}{-32.570852}{0.342386}%
\vSa{356.451463}{160.555021}{-22.845937}{0.328513}%
\vSa{356.822981}{160.427474}{-11.820804}{0.318270}%
\vSa{357.211320}{160.362276}{0.000000}{0.314490}%
\vSa{357.448991}{160.362276}{11.820804}{0.318270}%
\vSa{357.691735}{160.427474}{22.845937}{0.328513}%
\vSa{357.938194}{160.555021}{32.570852}{0.342386}%
\vSa{358.183344}{160.739342}{40.847245}{0.356305}%
\vSa{358.420490}{160.972381}{47.765385}{0.366793}%
\vSa{358.643196}{161.243954}{53.511148}{0.370955}%
\vSa{358.846315}{161.542192}{58.274254}{0.366655}%
\vSa{359.026356}{161.854059}{62.204349}{0.352546}%
\vSa{359.181552}{162.165927}{65.389239}{0.328037}%
\vSa{359.311821}{162.464164}{67.830291}{0.293253}%
\vSa{359.418776}{162.735737}{69.382118}{0.248987}%
\vSa{359.506028}{162.968776}{69.567320}{0.196696}%
\vSa{359.581228}{163.153097}{66.876938}{0.138688}%
\vSa{359.673457}{163.280644}{54.980437}{0.079611}%
\vSa{360.026251}{163.345842}{0.000000}{0.042716}%
\vSa{359.761858}{163.345842}{-54.980437}{0.079611}%
\vSa{359.769779}{163.280644}{-66.876938}{0.138688}%
\vSa{359.817710}{163.153097}{-69.567320}{0.196696}%
}}%
{\color{black!40}\vlB{%
\vSa{359.886803}{162.968776}{-69.382118}{0.248987}%
\vSa{359.978185}{162.735737}{-67.830291}{0.293253}%
\vSa{360.095186}{162.464164}{-65.389239}{0.328037}%
\vSa{360.241001}{162.165927}{-62.204349}{0.352546}%
\vSa{360.418165}{161.854059}{-58.274254}{0.366655}%
\vSa{360.628448}{161.542192}{-53.511148}{0.370955}%
\vSa{360.872883}{161.243954}{-47.765385}{0.366793}%
\vSa{361.151812}{160.972381}{-40.847245}{0.356305}%
\vSa{361.464729}{160.739342}{-32.570852}{0.342386}%
\vSa{361.809550}{160.555021}{-22.845937}{0.328513}%
\vSa{362.181068}{160.427474}{-11.820804}{0.318270}%
\vSa{362.569408}{160.362276}{0.000000}{0.314490}%
\vSa{362.807078}{160.362276}{11.820804}{0.318270}%
\vSa{363.049823}{160.427474}{22.845937}{0.328513}%
\vSa{363.296282}{160.555021}{32.570852}{0.342386}%
\vSa{363.541431}{160.739342}{40.847245}{0.356305}%
\vSa{363.778577}{160.972381}{47.765385}{0.366793}%
\vSa{364.001283}{161.243954}{53.511148}{0.370955}%
\vSa{364.204402}{161.542192}{58.274254}{0.366655}%
\vSa{364.716174}{161.854059}{0.000000}{2.000000}%
\vSa{377.283826}{161.854059}{0.000000}{2.000000}%
\vSa{378.952094}{161.854059}{62.204349}{0.352546}%
\vSa{379.107290}{162.165927}{65.389239}{0.328037}%
\vSa{379.237560}{162.464164}{67.830291}{0.293253}%
\vSa{379.344514}{162.735737}{69.382118}{0.248987}%
\vSa{379.431766}{162.968776}{69.567320}{0.196696}%
\vSa{379.506966}{163.153097}{66.876938}{0.138688}%
\vSa{379.599196}{163.280644}{54.980437}{0.079611}%
\vSa{379.951989}{163.345842}{0.000000}{0.042716}%
\vSa{379.687597}{163.345842}{-54.980437}{0.079611}%
\vSa{379.695517}{163.280644}{-66.876938}{0.138688}%
\vSa{379.743449}{163.153097}{-69.567320}{0.196696}%
}}%
{\color{black!40}\vlB{%
\vSa{379.812542}{162.968776}{-69.382118}{0.248987}%
\vSa{379.903923}{162.735737}{-67.830291}{0.293253}%
\vSa{380.020925}{162.464164}{-65.389239}{0.328037}%
\vSa{380.166739}{162.165927}{-62.204349}{0.352546}%
\vSa{380.343904}{161.854059}{-58.274254}{0.366655}%
\vSa{380.554186}{161.542192}{-53.511148}{0.370955}%
\vSa{380.798621}{161.243954}{-47.765385}{0.366793}%
\vSa{381.077550}{160.972381}{-40.847245}{0.356305}%
\vSa{381.390468}{160.739342}{-32.570852}{0.342386}%
\vSa{381.735288}{160.555021}{-22.845937}{0.328513}%
\vSa{382.106806}{160.427474}{-11.820804}{0.318270}%
\vSa{382.495146}{160.362276}{0.000000}{0.314490}%
\vSa{382.732817}{160.362276}{11.820804}{0.318270}%
\vSa{382.975561}{160.427474}{22.845937}{0.328513}%
\vSa{383.222020}{160.555021}{32.570852}{0.342386}%
\vSa{383.467169}{160.739342}{40.847245}{0.356305}%
\vSa{383.704316}{160.972381}{47.765385}{0.366793}%
\vSa{383.927022}{161.243954}{53.511148}{0.370955}%
\vSa{384.130140}{161.542192}{58.274254}{0.366655}%
\vSa{384.310182}{161.854059}{62.204349}{0.352546}%
\vSa{384.465377}{162.165927}{65.389239}{0.328037}%
\vSa{384.595647}{162.464164}{67.830291}{0.293253}%
\vSa{384.702601}{162.735737}{69.382118}{0.248987}%
\vSa{384.789853}{162.968776}{69.567320}{0.196696}%
\vSa{384.865054}{163.153097}{66.876938}{0.138688}%
\vSa{384.957283}{163.280644}{54.980437}{0.079611}%
\vSa{385.310077}{163.345842}{0.000000}{0.042716}%
\vSa{385.045684}{163.345842}{-54.980437}{0.079611}%
\vSa{385.053604}{163.280644}{-66.876938}{0.138688}%
\vSa{385.101536}{163.153097}{-69.567320}{0.196696}%
\vSa{385.170629}{162.968776}{-69.382118}{0.248987}%
\vSa{385.262010}{162.735737}{-67.830291}{0.293253}%
}}%
{\color{black!40}\vlB{%
\vSa{385.379012}{162.464164}{-65.389239}{0.328037}%
\vSa{385.524826}{162.165927}{-62.204349}{0.352546}%
\vSa{385.701991}{161.854059}{-58.274254}{0.366655}%
\vSa{385.912274}{161.542192}{-53.511148}{0.370955}%
\vSa{386.156708}{161.243954}{-47.765385}{0.366793}%
\vSa{386.435637}{160.972381}{-40.847245}{0.356305}%
\vSa{386.748555}{160.739342}{-32.570852}{0.342386}%
\vSa{387.093375}{160.555021}{-22.845937}{0.328513}%
\vSa{387.464893}{160.427474}{-11.820804}{0.318270}%
\vSa{387.853233}{160.362276}{0.000000}{0.314490}%
\vSa{388.090904}{160.362276}{11.820804}{0.318270}%
\vSa{388.333648}{160.427474}{22.845937}{0.328513}%
\vSa{388.580107}{160.555021}{32.570852}{0.342386}%
\vSa{388.825257}{160.739342}{40.847245}{0.356305}%
\vSa{389.062403}{160.972381}{47.765385}{0.366793}%
\vSa{389.285109}{161.243954}{53.511148}{0.370955}%
\vSa{389.488227}{161.542192}{58.274254}{0.366655}%
\vSa{389.668269}{161.854059}{62.204349}{0.352546}%
\vSa{389.823465}{162.165927}{65.389239}{0.328037}%
\vSa{389.953734}{162.464164}{67.830291}{0.293253}%
\vSa{390.060689}{162.735737}{69.382118}{0.248987}%
\vSa{390.147940}{162.968776}{69.567320}{0.196696}%
\vSa{390.223141}{163.153097}{66.876938}{0.138688}%
\vSa{390.315370}{163.280644}{54.980437}{0.079611}%
\vSa{390.668164}{163.345842}{0.000000}{0.042716}%
\vSa{390.403771}{163.345842}{-54.980437}{0.079611}%
\vSa{390.411691}{163.280644}{-66.876938}{0.138688}%
\vSa{390.459623}{163.153097}{-69.567320}{0.196696}%
\vSa{390.528716}{162.968776}{-69.382118}{0.248987}%
\vSa{390.620098}{162.735737}{-67.830291}{0.293253}%
\vSa{390.737099}{162.464164}{-65.389239}{0.328037}%
\vSa{390.882914}{162.165927}{-62.204349}{0.352546}%
}}%
{\color{black!40}\vlB{%
\vSa{391.060078}{161.854059}{-58.274254}{0.366655}%
\vSa{391.270361}{161.542192}{-53.511148}{0.370955}%
\vSa{391.514795}{161.243954}{-47.765385}{0.366793}%
\vSa{391.793725}{160.972381}{-40.847245}{0.356305}%
\vSa{392.106642}{160.739342}{-32.570852}{0.342386}%
\vSa{392.451463}{160.555021}{-22.845937}{0.328513}%
\vSa{392.822981}{160.427474}{-11.820804}{0.318270}%
\vSa{393.211320}{160.362276}{0.000000}{0.314490}%
\vSa{393.448991}{160.362276}{11.820804}{0.318270}%
\vSa{393.691735}{160.427474}{22.845937}{0.328513}%
\vSa{393.938194}{160.555021}{32.570852}{0.342386}%
\vSa{394.183344}{160.739342}{40.847245}{0.356305}%
\vSa{394.420490}{160.972381}{47.765385}{0.366793}%
\vSa{394.643196}{161.243954}{53.511148}{0.370955}%
\vSa{394.846315}{161.542192}{58.274254}{0.366655}%
\vSa{395.026356}{161.854059}{62.204349}{0.352546}%
\vSa{395.181552}{162.165927}{65.389239}{0.328037}%
\vSa{395.311821}{162.464164}{67.830291}{0.293253}%
\vSa{395.418776}{162.735737}{69.382118}{0.248987}%
\vSa{395.506028}{162.968776}{69.567320}{0.196696}%
\vSa{395.581228}{163.153097}{66.876938}{0.138688}%
\vSa{395.673457}{163.280644}{54.980437}{0.079611}%
\vSa{396.026251}{163.345842}{0.000000}{0.042716}%
\vSa{395.761858}{163.345842}{-54.980437}{0.079611}%
\vSa{395.769779}{163.280644}{-66.876938}{0.138688}%
\vSa{395.817710}{163.153097}{-69.567320}{0.196696}%
\vSa{395.886803}{162.968776}{-69.382118}{0.248987}%
\vSa{395.978185}{162.735737}{-67.830291}{0.293253}%
\vSa{396.095186}{162.464164}{-65.389239}{0.328037}%
\vSa{396.241001}{162.165927}{-62.204349}{0.352546}%
\vSa{396.418165}{161.854059}{-58.274254}{0.366655}%
\vSa{396.628448}{161.542192}{-53.511148}{0.370955}%
}}%
{\color{black!40}\vlB{%
\vSa{396.872883}{161.243954}{-47.765385}{0.366793}%
\vSa{397.151812}{160.972381}{-40.847245}{0.356305}%
\vSa{397.464729}{160.739342}{-32.570852}{0.342386}%
\vSa{397.809550}{160.555021}{-22.845937}{0.328513}%
\vSa{398.181068}{160.427474}{-11.820804}{0.318270}%
\vSa{398.569408}{160.362276}{0.000000}{0.314490}%
\vSa{398.807078}{160.362276}{11.820804}{0.318270}%
\vSa{399.049823}{160.427474}{22.845937}{0.328513}%
\vSa{399.296282}{160.555021}{32.570852}{0.342386}%
\vSa{399.541431}{160.739342}{40.847245}{0.356305}%
\vSa{399.778577}{160.972381}{47.765385}{0.366793}%
\vSa{400.001283}{161.243954}{53.511148}{0.370955}%
\vSa{400.204402}{161.542192}{58.274254}{0.366655}%
\vSa{400.716174}{161.854059}{0.000000}{2.000000}%
}}%
{\color{black!38}\vlB{%
\vSk{294.209240}{63.294734}{-62.892095}{4.500000}%
\vSk{298.391548}{58.240683}{3.998754}{4.395017}%
\vSk{302.465740}{58.547168}{57.677363}{0.104983}%
\vSk{303.858588}{60.748511}{57.677363}{2.315548}%
\vSk{304.083256}{62.705266}{117.107905}{2.184452}%
\vSk{302.447700}{66.875131}{117.107905}{1.089361}%
\vSk{299.373530}{67.844825}{-176.001246}{3.410639}%
\vSk{294.297375}{67.208244}{-122.322637}{4.500000}%
}}%
{\color{vltRed!31}\put(298.171933,67.301116){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltRed!31}\put(300.123320,67.751116){\rule{2.032260pt}{0.460000pt}}}%
{\color{vltRed!20}\put(297.081063,67.301116){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltRed!20}\put(296.850708,67.751116){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltRed!20}\put(296.620353,68.201116){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltRed!20}\put(296.389998,68.651116){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltRed!20}\put(296.159643,69.101116){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltRed!20}\put(295.929288,69.551116){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltRed!20}\put(295.698933,70.001116){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltRed!20}\put(295.468578,70.451116){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltRed!20}\put(295.238223,70.901116){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltRed!20}\put(295.007868,71.351116){\rule{0.826472pt}{0.460000pt}}}%
{\color{vltRed!20}\put(294.777513,71.801116){\rule{0.396296pt}{0.460000pt}}}%
{\color{vltRed!29}\put(302.288435,67.693109){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltRed!29}\put(301.548386,68.143109){\rule{1.682465pt}{0.460000pt}}}%
{\color{vltRed!29}\put(302.050479,68.593109){\rule{1.465098pt}{0.460000pt}}}%
{\color{vltRed!29}\put(302.552573,69.043109){\rule{1.247732pt}{0.460000pt}}}%
{\color{vltRed!29}\put(303.054667,69.493109){\rule{1.030365pt}{0.460000pt}}}%
{\color{vltRed!29}\put(303.556760,69.943109){\rule{0.812998pt}{0.460000pt}}}%
{\color{vltRed!29}\put(304.058854,70.393109){\rule{0.595632pt}{0.460000pt}}}%
{\color{vltRed!29}\put(304.560948,70.843109){\rule{0.378265pt}{0.460000pt}}}%
{\color{vltRed!29}\put(305.063042,71.293109){\rule{0.160898pt}{0.460000pt}}}%
{\color{vltRed!12}\put(296.031277,71.216948){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltRed!12}\put(295.370747,71.666948){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltRed!12}\put(294.710216,72.116948){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltRed!12}\put(294.787560,72.566948){\rule{1.818258pt}{0.460000pt}}}%
{\color{vltRed!12}\put(295.072287,73.016948){\rule{1.603324pt}{0.460000pt}}}%
{\color{vltRed!12}\put(295.357014,73.466948){\rule{1.388390pt}{0.460000pt}}}%
{\color{vltRed!12}\put(295.641741,73.916948){\rule{1.173456pt}{0.460000pt}}}%
{\color{vltRed!12}\put(295.926468,74.366948){\rule{0.958522pt}{0.460000pt}}}%
{\color{vltRed!12}\put(296.211195,74.816948){\rule{0.743588pt}{0.460000pt}}}%
{\color{vltRed!12}\put(296.495923,75.266948){\rule{0.528654pt}{0.460000pt}}}%
{\color{vltRed!12}\put(296.780650,75.716948){\rule{0.313720pt}{0.460000pt}}}%
{\color{vltRed!12}\put(297.065377,76.166948){\rule{0.098786pt}{0.460000pt}}}%
{\color{vltRed!15}\put(305.023359,71.851207){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltRed!15}\put(304.200678,72.301207){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltRed!15}\put(303.377996,72.751207){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltRed!15}\put(302.555314,73.201207){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltRed!15}\put(301.732633,73.651207){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltRed!15}\put(301.588693,74.101207){\rule{2.579054pt}{0.460000pt}}}%
{\color{vltRed!15}\put(301.793898,74.551207){\rule{2.143495pt}{0.460000pt}}}%
{\color{vltRed!15}\put(301.999103,75.001207){\rule{1.707935pt}{0.460000pt}}}%
{\color{vltRed!15}\put(302.204307,75.451207){\rule{1.272375pt}{0.460000pt}}}%
{\color{vltRed!15}\put(302.409512,75.901207){\rule{0.836816pt}{0.460000pt}}}%
{\color{vltRed!15}\put(302.614716,76.351207){\rule{0.401256pt}{0.460000pt}}}%
{\color{vltRed!9}\put(301.080459,74.029059){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltRed!9}\put(300.334996,74.479059){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltRed!9}\put(299.589532,74.929059){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltRed!9}\put(298.844069,75.379059){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltRed!9}\put(298.098605,75.829059){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltRed!9}\put(297.353141,76.279059){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltRed!9}\put(302.278661,76.729059){\rule{0.508360pt}{0.460000pt}}}%
{\color{vltRed!21}\put(297.148279,67.301116){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltRed!21}\put(297.052357,67.751116){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltRed!21}\put(296.956436,68.201116){\rule{4.248044pt}{0.460000pt}}}%
{\color{vltRed!21}\put(296.860514,68.651116){\rule{3.563080pt}{0.460000pt}}}%
{\color{vltRed!21}\put(296.764592,69.101116){\rule{2.878116pt}{0.460000pt}}}%
{\color{vltRed!21}\put(296.668670,69.551116){\rule{2.193152pt}{0.460000pt}}}%
{\color{vltRed!21}\put(296.572748,70.001116){\rule{1.508188pt}{0.460000pt}}}%
{\color{vltRed!21}\put(296.476826,70.451116){\rule{0.823224pt}{0.460000pt}}}%
{\color{vltRed!21}\put(296.380905,70.901116){\rule{0.138260pt}{0.460000pt}}}%
{\color{vltRed!18}\put(301.453191,68.282791){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltRed!18}\put(301.453191,68.732791){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltRed!18}\put(301.453191,69.182791){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltRed!18}\put(301.453191,69.632791){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltRed!18}\put(301.453191,70.082791){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltRed!18}\put(301.453191,70.532791){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltRed!18}\put(301.453191,70.982791){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltRed!18}\put(301.453191,71.432791){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltRed!18}\put(301.453191,71.882791){\rule{3.512427pt}{0.460000pt}}}%
{\color{vltRed!18}\put(301.453191,72.332791){\rule{2.689745pt}{0.460000pt}}}%
{\color{vltRed!18}\put(301.453191,72.782791){\rule{1.867063pt}{0.460000pt}}}%
{\color{vltRed!18}\put(301.453191,73.232791){\rule{1.044382pt}{0.460000pt}}}%
{\color{vltRed!18}\put(301.453191,73.682791){\rule{0.221700pt}{0.460000pt}}}%
{\color{vltRed!9}\put(296.396439,71.216948){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltRed!9}\put(296.466232,71.666948){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltRed!9}\put(296.536025,72.116948){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltRed!9}\put(296.605818,72.566948){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltRed!9}\put(296.675611,73.016948){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltRed!9}\put(296.745404,73.466948){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltRed!9}\put(296.815197,73.916948){\rule{4.450983pt}{0.460000pt}}}%
{\color{vltRed!9}\put(296.884991,74.366948){\rule{3.635726pt}{0.460000pt}}}%
{\color{vltRed!9}\put(296.954784,74.816948){\rule{2.820470pt}{0.460000pt}}}%
{\color{vltRed!9}\put(297.024577,75.266948){\rule{2.005213pt}{0.460000pt}}}%
{\color{vltRed!9}\put(297.094370,75.716948){\rule{1.189957pt}{0.460000pt}}}%
{\color{vltRed!9}\put(297.164163,76.166948){\rule{0.374700pt}{0.460000pt}}}%
{\color{vltRed!14}\put(301.062748,68.282791){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltRed!14}\put(300.281862,68.732791){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltRed!14}\put(299.500976,69.182791){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltRed!14}\put(298.720091,69.632791){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltRed!14}\put(297.939205,70.082791){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltRed!14}\put(297.158319,70.532791){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltRed!14}\put(296.377433,70.982791){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltRed!14}\put(297.159739,71.432791){\rule{4.293452pt}{0.460000pt}}}%
{\color{vltRed!14}\put(297.974516,71.882791){\rule{3.478675pt}{0.460000pt}}}%
{\color{vltRed!14}\put(298.789292,72.332791){\rule{2.663899pt}{0.460000pt}}}%
{\color{vltRed!14}\put(299.604068,72.782791){\rule{1.849123pt}{0.460000pt}}}%
{\color{vltRed!14}\put(300.418845,73.232791){\rule{1.034346pt}{0.460000pt}}}%
{\color{vltRed!14}\put(301.233621,73.682791){\rule{0.219570pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSm{302.634750}{67.693109}{57.677363}{4.920531}%
\vSm{301.319707}{68.282791}{41.868190}{5.346588}%
\vSm{296.165937}{67.301116}{102.033056}{4.003806}%
\vSm{301.271218}{74.029059}{65.486526}{3.255111}%
\vSm{297.182293}{67.301116}{3.998754}{5.621204}%
\vSm{294.396290}{76.598773}{-122.322637}{4.920531}%
\vSm{297.151299}{68.282791}{-167.014302}{4.368674}%
\vSm{297.182293}{76.598773}{3.998754}{5.621204}%
\vSm{296.163906}{76.598773}{-98.816083}{5.446169}%
\vSm{296.264850}{74.029059}{-151.088184}{5.816601}%
\vSm{294.452694}{72.440675}{-34.265443}{2.173475}%
\vSm{294.387270}{67.301116}{117.107905}{5.773813}%
\vSm{301.373163}{68.282791}{-23.586923}{1.473690}%
\vSm{302.625730}{76.990766}{-62.892095}{5.773813}%
\vSm{301.253191}{68.282791}{90.000000}{5.746268}%
\vSm{296.261683}{68.282791}{150.046501}{5.876577}%
\vSm{297.092882}{74.029059}{148.882666}{4.972430}%
\vSm{301.357213}{74.029059}{-28.678293}{4.538222}%
}}%
{\color{black}\vlB{%
\vSc{294.120225}{72.440675}{-62.892095}{5.773813}%
\vSc{297.161373}{67.301116}{3.998754}{5.621204}%
\vSc{302.381235}{67.693109}{57.677363}{4.920531}%
\vSc{302.358685}{71.851207}{117.107905}{5.773813}%
\vSc{297.161373}{76.990766}{-176.001246}{5.621204}%
\vSc{294.142775}{76.598773}{-122.322637}{4.920531}%
}}%
{\color{vltRed}\vlB{%
\vSs{308.425000}{63.000000}{90.000000}{7.895941}%
}}%
{\color{vltRed}\put(308.044500,69.645941){\rule{1.911000pt}{0.460000pt}}}%
{\color{vltRed}\put(308.233500,70.095941){\rule{1.533000pt}{0.460000pt}}}%
{\color{vltRed}\put(308.422500,70.545941){\rule{1.155000pt}{0.460000pt}}}%
{\color{vltRed}\put(308.611500,70.995941){\rule{0.777000pt}{0.460000pt}}}%
{\color{vltRed}\put(308.800500,71.445941){\rule{0.399000pt}{0.460000pt}}}%
{\color{vltRed}\put(308.989500,71.895941){\rule{0.021000pt}{0.460000pt}}}%
{\color{black!38}\vlB{%
\vSk{330.209240}{63.294734}{-62.892095}{4.500000}%
\vSk{334.391548}{58.240683}{3.998754}{4.395017}%
\vSk{338.465740}{58.547168}{57.677363}{0.104983}%
\vSk{339.858588}{60.748511}{57.677363}{2.315548}%
\vSk{340.083256}{62.705266}{117.107905}{2.184452}%
\vSk{338.447700}{66.875131}{117.107905}{1.089361}%
\vSk{335.373530}{67.844825}{-176.001246}{3.410639}%
\vSk{330.297375}{67.208244}{-122.322637}{4.500000}%
}}%
{\color{vltRed!31}\put(334.171933,67.301116){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltRed!31}\put(336.123320,67.751116){\rule{2.032260pt}{0.460000pt}}}%
{\color{vltRed!20}\put(333.081063,67.301116){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltRed!20}\put(332.850708,67.751116){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltRed!20}\put(332.620353,68.201116){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltRed!20}\put(332.389998,68.651116){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltRed!20}\put(332.159643,69.101116){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltRed!20}\put(331.929288,69.551116){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltRed!20}\put(331.698933,70.001116){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltRed!20}\put(331.468578,70.451116){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltRed!20}\put(331.238223,70.901116){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltRed!20}\put(331.007868,71.351116){\rule{0.826472pt}{0.460000pt}}}%
{\color{vltRed!20}\put(330.777513,71.801116){\rule{0.396296pt}{0.460000pt}}}%
{\color{vltRed!29}\put(338.288435,67.693109){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltRed!29}\put(337.548386,68.143109){\rule{1.682465pt}{0.460000pt}}}%
{\color{vltRed!29}\put(338.050479,68.593109){\rule{1.465098pt}{0.460000pt}}}%
{\color{vltRed!29}\put(338.552573,69.043109){\rule{1.247732pt}{0.460000pt}}}%
{\color{vltRed!29}\put(339.054667,69.493109){\rule{1.030365pt}{0.460000pt}}}%
{\color{vltRed!29}\put(339.556760,69.943109){\rule{0.812998pt}{0.460000pt}}}%
{\color{vltRed!29}\put(340.058854,70.393109){\rule{0.595632pt}{0.460000pt}}}%
{\color{vltRed!29}\put(340.560948,70.843109){\rule{0.378265pt}{0.460000pt}}}%
{\color{vltRed!29}\put(341.063042,71.293109){\rule{0.160898pt}{0.460000pt}}}%
{\color{vltRed!12}\put(332.031277,71.216948){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltRed!12}\put(331.370747,71.666948){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltRed!12}\put(330.710216,72.116948){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltRed!12}\put(330.787560,72.566948){\rule{1.818258pt}{0.460000pt}}}%
{\color{vltRed!12}\put(331.072287,73.016948){\rule{1.603324pt}{0.460000pt}}}%
{\color{vltRed!12}\put(331.357014,73.466948){\rule{1.388390pt}{0.460000pt}}}%
{\color{vltRed!12}\put(331.641741,73.916948){\rule{1.173456pt}{0.460000pt}}}%
{\color{vltRed!12}\put(331.926468,74.366948){\rule{0.958522pt}{0.460000pt}}}%
{\color{vltRed!12}\put(332.211195,74.816948){\rule{0.743588pt}{0.460000pt}}}%
{\color{vltRed!12}\put(332.495923,75.266948){\rule{0.528654pt}{0.460000pt}}}%
{\color{vltRed!12}\put(332.780650,75.716948){\rule{0.313720pt}{0.460000pt}}}%
{\color{vltRed!12}\put(333.065377,76.166948){\rule{0.098786pt}{0.460000pt}}}%
{\color{vltRed!15}\put(341.023359,71.851207){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltRed!15}\put(340.200678,72.301207){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltRed!15}\put(339.377996,72.751207){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltRed!15}\put(338.555314,73.201207){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltRed!15}\put(337.732633,73.651207){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltRed!15}\put(337.588693,74.101207){\rule{2.579054pt}{0.460000pt}}}%
{\color{vltRed!15}\put(337.793898,74.551207){\rule{2.143495pt}{0.460000pt}}}%
{\color{vltRed!15}\put(337.999103,75.001207){\rule{1.707935pt}{0.460000pt}}}%
{\color{vltRed!15}\put(338.204307,75.451207){\rule{1.272375pt}{0.460000pt}}}%
{\color{vltRed!15}\put(338.409512,75.901207){\rule{0.836816pt}{0.460000pt}}}%
{\color{vltRed!15}\put(338.614716,76.351207){\rule{0.401256pt}{0.460000pt}}}%
{\color{vltRed!9}\put(337.080459,74.029059){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltRed!9}\put(336.334996,74.479059){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltRed!9}\put(335.589532,74.929059){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltRed!9}\put(334.844069,75.379059){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltRed!9}\put(334.098605,75.829059){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltRed!9}\put(333.353141,76.279059){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltRed!9}\put(338.278661,76.729059){\rule{0.508360pt}{0.460000pt}}}%
{\color{vltRed!21}\put(333.148279,67.301116){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltRed!21}\put(333.052357,67.751116){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltRed!21}\put(332.956436,68.201116){\rule{4.248044pt}{0.460000pt}}}%
{\color{vltRed!21}\put(332.860514,68.651116){\rule{3.563080pt}{0.460000pt}}}%
{\color{vltRed!21}\put(332.764592,69.101116){\rule{2.878116pt}{0.460000pt}}}%
{\color{vltRed!21}\put(332.668670,69.551116){\rule{2.193152pt}{0.460000pt}}}%
{\color{vltRed!21}\put(332.572748,70.001116){\rule{1.508188pt}{0.460000pt}}}%
{\color{vltRed!21}\put(332.476826,70.451116){\rule{0.823224pt}{0.460000pt}}}%
{\color{vltRed!21}\put(332.380905,70.901116){\rule{0.138260pt}{0.460000pt}}}%
{\color{vltRed!18}\put(337.453191,68.282791){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltRed!18}\put(337.453191,68.732791){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltRed!18}\put(337.453191,69.182791){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltRed!18}\put(337.453191,69.632791){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltRed!18}\put(337.453191,70.082791){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltRed!18}\put(337.453191,70.532791){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltRed!18}\put(337.453191,70.982791){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltRed!18}\put(337.453191,71.432791){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltRed!18}\put(337.453191,71.882791){\rule{3.512427pt}{0.460000pt}}}%
{\color{vltRed!18}\put(337.453191,72.332791){\rule{2.689745pt}{0.460000pt}}}%
{\color{vltRed!18}\put(337.453191,72.782791){\rule{1.867063pt}{0.460000pt}}}%
{\color{vltRed!18}\put(337.453191,73.232791){\rule{1.044382pt}{0.460000pt}}}%
{\color{vltRed!18}\put(337.453191,73.682791){\rule{0.221700pt}{0.460000pt}}}%
{\color{vltRed!9}\put(332.396439,71.216948){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltRed!9}\put(332.466232,71.666948){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltRed!9}\put(332.536025,72.116948){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltRed!9}\put(332.605818,72.566948){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltRed!9}\put(332.675611,73.016948){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltRed!9}\put(332.745404,73.466948){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltRed!9}\put(332.815197,73.916948){\rule{4.450983pt}{0.460000pt}}}%
{\color{vltRed!9}\put(332.884991,74.366948){\rule{3.635726pt}{0.460000pt}}}%
{\color{vltRed!9}\put(332.954784,74.816948){\rule{2.820470pt}{0.460000pt}}}%
{\color{vltRed!9}\put(333.024577,75.266948){\rule{2.005213pt}{0.460000pt}}}%
{\color{vltRed!9}\put(333.094370,75.716948){\rule{1.189957pt}{0.460000pt}}}%
{\color{vltRed!9}\put(333.164163,76.166948){\rule{0.374700pt}{0.460000pt}}}%
{\color{vltRed!14}\put(337.062748,68.282791){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltRed!14}\put(336.281862,68.732791){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltRed!14}\put(335.500976,69.182791){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltRed!14}\put(334.720091,69.632791){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltRed!14}\put(333.939205,70.082791){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltRed!14}\put(333.158319,70.532791){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltRed!14}\put(332.377433,70.982791){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltRed!14}\put(333.159739,71.432791){\rule{4.293452pt}{0.460000pt}}}%
{\color{vltRed!14}\put(333.974516,71.882791){\rule{3.478675pt}{0.460000pt}}}%
{\color{vltRed!14}\put(334.789292,72.332791){\rule{2.663899pt}{0.460000pt}}}%
{\color{vltRed!14}\put(335.604068,72.782791){\rule{1.849123pt}{0.460000pt}}}%
{\color{vltRed!14}\put(336.418845,73.232791){\rule{1.034346pt}{0.460000pt}}}%
{\color{vltRed!14}\put(337.233621,73.682791){\rule{0.219570pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSm{338.634750}{67.693109}{57.677363}{4.920531}%
\vSm{337.319707}{68.282791}{41.868190}{5.346588}%
\vSm{332.165937}{67.301116}{102.033056}{4.003806}%
\vSm{337.271218}{74.029059}{65.486526}{3.255111}%
\vSm{333.182293}{67.301116}{3.998754}{5.621204}%
\vSm{330.396290}{76.598773}{-122.322637}{4.920531}%
\vSm{333.151299}{68.282791}{-167.014302}{4.368674}%
\vSm{333.182293}{76.598773}{3.998754}{5.621204}%
\vSm{332.163906}{76.598773}{-98.816083}{5.446169}%
\vSm{332.264850}{74.029059}{-151.088184}{5.816601}%
\vSm{330.452694}{72.440675}{-34.265443}{2.173475}%
\vSm{330.387270}{67.301116}{117.107905}{5.773813}%
\vSm{337.373163}{68.282791}{-23.586923}{1.473690}%
\vSm{338.625730}{76.990766}{-62.892095}{5.773813}%
\vSm{337.253191}{68.282791}{90.000000}{5.746268}%
\vSm{332.261683}{68.282791}{150.046501}{5.876577}%
\vSm{333.092882}{74.029059}{148.882666}{4.972430}%
\vSm{337.357213}{74.029059}{-28.678293}{4.538222}%
}}%
{\color{black}\vlB{%
\vSc{330.120225}{72.440675}{-62.892095}{5.773813}%
\vSc{333.161373}{67.301116}{3.998754}{5.621204}%
\vSc{338.381235}{67.693109}{57.677363}{4.920531}%
\vSc{338.358685}{71.851207}{117.107905}{5.773813}%
\vSc{333.161373}{76.990766}{-176.001246}{5.621204}%
\vSc{330.142775}{76.598773}{-122.322637}{4.920531}%
}}%
{\color{vltRed}\vlB{%
\vSs{344.425000}{63.000000}{90.000000}{7.895941}%
}}%
{\color{vltRed}\put(344.044500,69.645941){\rule{1.911000pt}{0.460000pt}}}%
{\color{vltRed}\put(344.233500,70.095941){\rule{1.533000pt}{0.460000pt}}}%
{\color{vltRed}\put(344.422500,70.545941){\rule{1.155000pt}{0.460000pt}}}%
{\color{vltRed}\put(344.611500,70.995941){\rule{0.777000pt}{0.460000pt}}}%
{\color{vltRed}\put(344.800500,71.445941){\rule{0.399000pt}{0.460000pt}}}%
{\color{vltRed}\put(344.989500,71.895941){\rule{0.021000pt}{0.460000pt}}}%
{\color{black!38}\vlB{%
\vSk{366.209240}{63.294734}{-62.892095}{4.500000}%
\vSk{370.391548}{58.240683}{3.998754}{4.395017}%
\vSk{374.465740}{58.547168}{57.677363}{0.104983}%
\vSk{375.858588}{60.748511}{57.677363}{2.315548}%
\vSk{376.083256}{62.705266}{117.107905}{2.184452}%
\vSk{374.447700}{66.875131}{117.107905}{1.089361}%
\vSk{371.373530}{67.844825}{-176.001246}{3.410639}%
\vSk{366.297375}{67.208244}{-122.322637}{4.500000}%
}}%
{\color{vltRed!31}\put(370.171933,67.301116){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltRed!31}\put(372.123320,67.751116){\rule{2.032260pt}{0.460000pt}}}%
{\color{vltRed!20}\put(369.081063,67.301116){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltRed!20}\put(368.850708,67.751116){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltRed!20}\put(368.620353,68.201116){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltRed!20}\put(368.389998,68.651116){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltRed!20}\put(368.159643,69.101116){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltRed!20}\put(367.929288,69.551116){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltRed!20}\put(367.698933,70.001116){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltRed!20}\put(367.468578,70.451116){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltRed!20}\put(367.238223,70.901116){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltRed!20}\put(367.007868,71.351116){\rule{0.826472pt}{0.460000pt}}}%
{\color{vltRed!20}\put(366.777513,71.801116){\rule{0.396296pt}{0.460000pt}}}%
{\color{vltRed!29}\put(374.288435,67.693109){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltRed!29}\put(373.548386,68.143109){\rule{1.682465pt}{0.460000pt}}}%
{\color{vltRed!29}\put(374.050479,68.593109){\rule{1.465098pt}{0.460000pt}}}%
{\color{vltRed!29}\put(374.552573,69.043109){\rule{1.247732pt}{0.460000pt}}}%
{\color{vltRed!29}\put(375.054667,69.493109){\rule{1.030365pt}{0.460000pt}}}%
{\color{vltRed!29}\put(375.556760,69.943109){\rule{0.812998pt}{0.460000pt}}}%
{\color{vltRed!29}\put(376.058854,70.393109){\rule{0.595632pt}{0.460000pt}}}%
{\color{vltRed!29}\put(376.560948,70.843109){\rule{0.378265pt}{0.460000pt}}}%
{\color{vltRed!29}\put(377.063042,71.293109){\rule{0.160898pt}{0.460000pt}}}%
{\color{vltRed!12}\put(368.031277,71.216948){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltRed!12}\put(367.370747,71.666948){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltRed!12}\put(366.710216,72.116948){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltRed!12}\put(366.787560,72.566948){\rule{1.818258pt}{0.460000pt}}}%
{\color{vltRed!12}\put(367.072287,73.016948){\rule{1.603324pt}{0.460000pt}}}%
{\color{vltRed!12}\put(367.357014,73.466948){\rule{1.388390pt}{0.460000pt}}}%
{\color{vltRed!12}\put(367.641741,73.916948){\rule{1.173456pt}{0.460000pt}}}%
{\color{vltRed!12}\put(367.926468,74.366948){\rule{0.958522pt}{0.460000pt}}}%
{\color{vltRed!12}\put(368.211195,74.816948){\rule{0.743588pt}{0.460000pt}}}%
{\color{vltRed!12}\put(368.495923,75.266948){\rule{0.528654pt}{0.460000pt}}}%
{\color{vltRed!12}\put(368.780650,75.716948){\rule{0.313720pt}{0.460000pt}}}%
{\color{vltRed!12}\put(369.065377,76.166948){\rule{0.098786pt}{0.460000pt}}}%
{\color{vltRed!15}\put(377.023359,71.851207){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltRed!15}\put(376.200678,72.301207){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltRed!15}\put(375.377996,72.751207){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltRed!15}\put(374.555314,73.201207){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltRed!15}\put(373.732633,73.651207){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltRed!15}\put(373.588693,74.101207){\rule{2.579054pt}{0.460000pt}}}%
{\color{vltRed!15}\put(373.793898,74.551207){\rule{2.143495pt}{0.460000pt}}}%
{\color{vltRed!15}\put(373.999103,75.001207){\rule{1.707935pt}{0.460000pt}}}%
{\color{vltRed!15}\put(374.204307,75.451207){\rule{1.272375pt}{0.460000pt}}}%
{\color{vltRed!15}\put(374.409512,75.901207){\rule{0.836816pt}{0.460000pt}}}%
{\color{vltRed!15}\put(374.614716,76.351207){\rule{0.401256pt}{0.460000pt}}}%
{\color{vltRed!9}\put(373.080459,74.029059){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltRed!9}\put(372.334996,74.479059){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltRed!9}\put(371.589532,74.929059){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltRed!9}\put(370.844069,75.379059){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltRed!9}\put(370.098605,75.829059){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltRed!9}\put(369.353141,76.279059){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltRed!9}\put(374.278661,76.729059){\rule{0.508360pt}{0.460000pt}}}%
{\color{vltRed!21}\put(369.148279,67.301116){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltRed!21}\put(369.052357,67.751116){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltRed!21}\put(368.956436,68.201116){\rule{4.248044pt}{0.460000pt}}}%
{\color{vltRed!21}\put(368.860514,68.651116){\rule{3.563080pt}{0.460000pt}}}%
{\color{vltRed!21}\put(368.764592,69.101116){\rule{2.878116pt}{0.460000pt}}}%
{\color{vltRed!21}\put(368.668670,69.551116){\rule{2.193152pt}{0.460000pt}}}%
{\color{vltRed!21}\put(368.572748,70.001116){\rule{1.508188pt}{0.460000pt}}}%
{\color{vltRed!21}\put(368.476826,70.451116){\rule{0.823224pt}{0.460000pt}}}%
{\color{vltRed!21}\put(368.380905,70.901116){\rule{0.138260pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.453191,68.282791){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.453191,68.732791){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.453191,69.182791){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.453191,69.632791){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.453191,70.082791){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.453191,70.532791){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.453191,70.982791){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.453191,71.432791){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.453191,71.882791){\rule{3.512427pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.453191,72.332791){\rule{2.689745pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.453191,72.782791){\rule{1.867063pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.453191,73.232791){\rule{1.044382pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.453191,73.682791){\rule{0.221700pt}{0.460000pt}}}%
{\color{vltRed!9}\put(368.396439,71.216948){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltRed!9}\put(368.466232,71.666948){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltRed!9}\put(368.536025,72.116948){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltRed!9}\put(368.605818,72.566948){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltRed!9}\put(368.675611,73.016948){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltRed!9}\put(368.745404,73.466948){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltRed!9}\put(368.815197,73.916948){\rule{4.450983pt}{0.460000pt}}}%
{\color{vltRed!9}\put(368.884991,74.366948){\rule{3.635726pt}{0.460000pt}}}%
{\color{vltRed!9}\put(368.954784,74.816948){\rule{2.820470pt}{0.460000pt}}}%
{\color{vltRed!9}\put(369.024577,75.266948){\rule{2.005213pt}{0.460000pt}}}%
{\color{vltRed!9}\put(369.094370,75.716948){\rule{1.189957pt}{0.460000pt}}}%
{\color{vltRed!9}\put(369.164163,76.166948){\rule{0.374700pt}{0.460000pt}}}%
{\color{vltRed!14}\put(373.062748,68.282791){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltRed!14}\put(372.281862,68.732791){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltRed!14}\put(371.500976,69.182791){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltRed!14}\put(370.720091,69.632791){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltRed!14}\put(369.939205,70.082791){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltRed!14}\put(369.158319,70.532791){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltRed!14}\put(368.377433,70.982791){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltRed!14}\put(369.159739,71.432791){\rule{4.293452pt}{0.460000pt}}}%
{\color{vltRed!14}\put(369.974516,71.882791){\rule{3.478675pt}{0.460000pt}}}%
{\color{vltRed!14}\put(370.789292,72.332791){\rule{2.663899pt}{0.460000pt}}}%
{\color{vltRed!14}\put(371.604068,72.782791){\rule{1.849123pt}{0.460000pt}}}%
{\color{vltRed!14}\put(372.418845,73.232791){\rule{1.034346pt}{0.460000pt}}}%
{\color{vltRed!14}\put(373.233621,73.682791){\rule{0.219570pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSm{374.634750}{67.693109}{57.677363}{4.920531}%
\vSm{373.319707}{68.282791}{41.868190}{5.346588}%
\vSm{368.165937}{67.301116}{102.033056}{4.003806}%
\vSm{373.271218}{74.029059}{65.486526}{3.255111}%
\vSm{369.182293}{67.301116}{3.998754}{5.621204}%
\vSm{366.396290}{76.598773}{-122.322637}{4.920531}%
\vSm{369.151299}{68.282791}{-167.014302}{4.368674}%
\vSm{369.182293}{76.598773}{3.998754}{5.621204}%
\vSm{368.163906}{76.598773}{-98.816083}{5.446169}%
\vSm{368.264850}{74.029059}{-151.088184}{5.816601}%
\vSm{366.452694}{72.440675}{-34.265443}{2.173475}%
\vSm{366.387270}{67.301116}{117.107905}{5.773813}%
\vSm{373.373163}{68.282791}{-23.586923}{1.473690}%
\vSm{374.625730}{76.990766}{-62.892095}{5.773813}%
\vSm{373.253191}{68.282791}{90.000000}{5.746268}%
\vSm{368.261683}{68.282791}{150.046501}{5.876577}%
\vSm{369.092882}{74.029059}{148.882666}{4.972430}%
\vSm{373.357213}{74.029059}{-28.678293}{4.538222}%
}}%
{\color{black}\vlB{%
\vSc{366.120225}{72.440675}{-62.892095}{5.773813}%
\vSc{369.161373}{67.301116}{3.998754}{5.621204}%
\vSc{374.381235}{67.693109}{57.677363}{4.920531}%
\vSc{374.358685}{71.851207}{117.107905}{5.773813}%
\vSc{369.161373}{76.990766}{-176.001246}{5.621204}%
\vSc{366.142775}{76.598773}{-122.322637}{4.920531}%
}}%
{\color{vltRed}\vlB{%
\vSs{380.425000}{63.000000}{90.000000}{7.895941}%
}}%
{\color{vltRed}\put(380.044500,69.645941){\rule{1.911000pt}{0.460000pt}}}%
{\color{vltRed}\put(380.233500,70.095941){\rule{1.533000pt}{0.460000pt}}}%
{\color{vltRed}\put(380.422500,70.545941){\rule{1.155000pt}{0.460000pt}}}%
{\color{vltRed}\put(380.611500,70.995941){\rule{0.777000pt}{0.460000pt}}}%
{\color{vltRed}\put(380.800500,71.445941){\rule{0.399000pt}{0.460000pt}}}%
{\color{vltRed}\put(380.989500,71.895941){\rule{0.021000pt}{0.460000pt}}}%
{\color{black!38}\vlB{%
\vSk{402.209240}{63.294734}{-62.892095}{4.500000}%
\vSk{406.391548}{58.240683}{3.998754}{4.395017}%
\vSk{410.465740}{58.547168}{57.677363}{0.104983}%
\vSk{411.858588}{60.748511}{57.677363}{2.315548}%
\vSk{412.083256}{62.705266}{117.107905}{2.184452}%
\vSk{410.447700}{66.875131}{117.107905}{1.089361}%
\vSk{407.373530}{67.844825}{-176.001246}{3.410639}%
\vSk{402.297375}{67.208244}{-122.322637}{4.500000}%
}}%
{\color{vltRed!31}\put(406.171933,67.301116){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltRed!31}\put(408.123320,67.751116){\rule{2.032260pt}{0.460000pt}}}%
{\color{vltRed!20}\put(405.081063,67.301116){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltRed!20}\put(404.850708,67.751116){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltRed!20}\put(404.620353,68.201116){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltRed!20}\put(404.389998,68.651116){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltRed!20}\put(404.159643,69.101116){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltRed!20}\put(403.929288,69.551116){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltRed!20}\put(403.698933,70.001116){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltRed!20}\put(403.468578,70.451116){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltRed!20}\put(403.238223,70.901116){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltRed!20}\put(403.007868,71.351116){\rule{0.826472pt}{0.460000pt}}}%
{\color{vltRed!20}\put(402.777513,71.801116){\rule{0.396296pt}{0.460000pt}}}%
{\color{vltRed!29}\put(410.288435,67.693109){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltRed!29}\put(409.548386,68.143109){\rule{1.682465pt}{0.460000pt}}}%
{\color{vltRed!29}\put(410.050479,68.593109){\rule{1.465098pt}{0.460000pt}}}%
{\color{vltRed!29}\put(410.552573,69.043109){\rule{1.247732pt}{0.460000pt}}}%
{\color{vltRed!29}\put(411.054667,69.493109){\rule{1.030365pt}{0.460000pt}}}%
{\color{vltRed!29}\put(411.556760,69.943109){\rule{0.812998pt}{0.460000pt}}}%
{\color{vltRed!29}\put(412.058854,70.393109){\rule{0.595632pt}{0.460000pt}}}%
{\color{vltRed!29}\put(412.560948,70.843109){\rule{0.378265pt}{0.460000pt}}}%
{\color{vltRed!29}\put(413.063042,71.293109){\rule{0.160898pt}{0.460000pt}}}%
{\color{vltRed!12}\put(404.031277,71.216948){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltRed!12}\put(403.370747,71.666948){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltRed!12}\put(402.710216,72.116948){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltRed!12}\put(402.787560,72.566948){\rule{1.818258pt}{0.460000pt}}}%
{\color{vltRed!12}\put(403.072287,73.016948){\rule{1.603324pt}{0.460000pt}}}%
{\color{vltRed!12}\put(403.357014,73.466948){\rule{1.388390pt}{0.460000pt}}}%
{\color{vltRed!12}\put(403.641741,73.916948){\rule{1.173456pt}{0.460000pt}}}%
{\color{vltRed!12}\put(403.926468,74.366948){\rule{0.958522pt}{0.460000pt}}}%
{\color{vltRed!12}\put(404.211195,74.816948){\rule{0.743588pt}{0.460000pt}}}%
{\color{vltRed!12}\put(404.495923,75.266948){\rule{0.528654pt}{0.460000pt}}}%
{\color{vltRed!12}\put(404.780650,75.716948){\rule{0.313720pt}{0.460000pt}}}%
{\color{vltRed!12}\put(405.065377,76.166948){\rule{0.098786pt}{0.460000pt}}}%
{\color{vltRed!15}\put(413.023359,71.851207){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltRed!15}\put(412.200678,72.301207){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltRed!15}\put(411.377996,72.751207){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltRed!15}\put(410.555314,73.201207){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltRed!15}\put(409.732633,73.651207){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltRed!15}\put(409.588693,74.101207){\rule{2.579054pt}{0.460000pt}}}%
{\color{vltRed!15}\put(409.793898,74.551207){\rule{2.143495pt}{0.460000pt}}}%
{\color{vltRed!15}\put(409.999103,75.001207){\rule{1.707935pt}{0.460000pt}}}%
{\color{vltRed!15}\put(410.204307,75.451207){\rule{1.272375pt}{0.460000pt}}}%
{\color{vltRed!15}\put(410.409512,75.901207){\rule{0.836816pt}{0.460000pt}}}%
{\color{vltRed!15}\put(410.614716,76.351207){\rule{0.401256pt}{0.460000pt}}}%
{\color{vltRed!9}\put(409.080459,74.029059){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltRed!9}\put(408.334996,74.479059){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltRed!9}\put(407.589532,74.929059){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltRed!9}\put(406.844069,75.379059){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltRed!9}\put(406.098605,75.829059){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltRed!9}\put(405.353141,76.279059){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltRed!9}\put(410.278661,76.729059){\rule{0.508360pt}{0.460000pt}}}%
{\color{vltRed!21}\put(405.148279,67.301116){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltRed!21}\put(405.052357,67.751116){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltRed!21}\put(404.956436,68.201116){\rule{4.248044pt}{0.460000pt}}}%
{\color{vltRed!21}\put(404.860514,68.651116){\rule{3.563080pt}{0.460000pt}}}%
{\color{vltRed!21}\put(404.764592,69.101116){\rule{2.878116pt}{0.460000pt}}}%
{\color{vltRed!21}\put(404.668670,69.551116){\rule{2.193152pt}{0.460000pt}}}%
{\color{vltRed!21}\put(404.572748,70.001116){\rule{1.508188pt}{0.460000pt}}}%
{\color{vltRed!21}\put(404.476826,70.451116){\rule{0.823224pt}{0.460000pt}}}%
{\color{vltRed!21}\put(404.380905,70.901116){\rule{0.138260pt}{0.460000pt}}}%
{\color{vltRed!18}\put(409.453191,68.282791){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltRed!18}\put(409.453191,68.732791){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltRed!18}\put(409.453191,69.182791){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltRed!18}\put(409.453191,69.632791){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltRed!18}\put(409.453191,70.082791){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltRed!18}\put(409.453191,70.532791){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltRed!18}\put(409.453191,70.982791){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltRed!18}\put(409.453191,71.432791){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltRed!18}\put(409.453191,71.882791){\rule{3.512427pt}{0.460000pt}}}%
{\color{vltRed!18}\put(409.453191,72.332791){\rule{2.689745pt}{0.460000pt}}}%
{\color{vltRed!18}\put(409.453191,72.782791){\rule{1.867063pt}{0.460000pt}}}%
{\color{vltRed!18}\put(409.453191,73.232791){\rule{1.044382pt}{0.460000pt}}}%
{\color{vltRed!18}\put(409.453191,73.682791){\rule{0.221700pt}{0.460000pt}}}%
{\color{vltRed!9}\put(404.396439,71.216948){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltRed!9}\put(404.466232,71.666948){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltRed!9}\put(404.536025,72.116948){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltRed!9}\put(404.605818,72.566948){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltRed!9}\put(404.675611,73.016948){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltRed!9}\put(404.745404,73.466948){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltRed!9}\put(404.815197,73.916948){\rule{4.450983pt}{0.460000pt}}}%
{\color{vltRed!9}\put(404.884991,74.366948){\rule{3.635726pt}{0.460000pt}}}%
{\color{vltRed!9}\put(404.954784,74.816948){\rule{2.820470pt}{0.460000pt}}}%
{\color{vltRed!9}\put(405.024577,75.266948){\rule{2.005213pt}{0.460000pt}}}%
{\color{vltRed!9}\put(405.094370,75.716948){\rule{1.189957pt}{0.460000pt}}}%
{\color{vltRed!9}\put(405.164163,76.166948){\rule{0.374700pt}{0.460000pt}}}%
{\color{vltRed!14}\put(409.062748,68.282791){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltRed!14}\put(408.281862,68.732791){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltRed!14}\put(407.500976,69.182791){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltRed!14}\put(406.720091,69.632791){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltRed!14}\put(405.939205,70.082791){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltRed!14}\put(405.158319,70.532791){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltRed!14}\put(404.377433,70.982791){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltRed!14}\put(405.159739,71.432791){\rule{4.293452pt}{0.460000pt}}}%
{\color{vltRed!14}\put(405.974516,71.882791){\rule{3.478675pt}{0.460000pt}}}%
{\color{vltRed!14}\put(406.789292,72.332791){\rule{2.663899pt}{0.460000pt}}}%
{\color{vltRed!14}\put(407.604068,72.782791){\rule{1.849123pt}{0.460000pt}}}%
{\color{vltRed!14}\put(408.418845,73.232791){\rule{1.034346pt}{0.460000pt}}}%
{\color{vltRed!14}\put(409.233621,73.682791){\rule{0.219570pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSm{410.634750}{67.693109}{57.677363}{4.920531}%
\vSm{409.319707}{68.282791}{41.868190}{5.346588}%
\vSm{404.165937}{67.301116}{102.033056}{4.003806}%
\vSm{409.271218}{74.029059}{65.486526}{3.255111}%
\vSm{405.182293}{67.301116}{3.998754}{5.621204}%
\vSm{402.396290}{76.598773}{-122.322637}{4.920531}%
\vSm{405.151299}{68.282791}{-167.014302}{4.368674}%
\vSm{405.182293}{76.598773}{3.998754}{5.621204}%
\vSm{404.163906}{76.598773}{-98.816083}{5.446169}%
\vSm{404.264850}{74.029059}{-151.088184}{5.816601}%
\vSm{402.452694}{72.440675}{-34.265443}{2.173475}%
\vSm{402.387270}{67.301116}{117.107905}{5.773813}%
\vSm{409.373163}{68.282791}{-23.586923}{1.473690}%
\vSm{410.625730}{76.990766}{-62.892095}{5.773813}%
\vSm{409.253191}{68.282791}{90.000000}{5.746268}%
\vSm{404.261683}{68.282791}{150.046501}{5.876577}%
\vSm{405.092882}{74.029059}{148.882666}{4.972430}%
\vSm{409.357213}{74.029059}{-28.678293}{4.538222}%
}}%
{\color{black}\vlB{%
\vSc{402.120225}{72.440675}{-62.892095}{5.773813}%
\vSc{405.161373}{67.301116}{3.998754}{5.621204}%
\vSc{410.381235}{67.693109}{57.677363}{4.920531}%
\vSc{410.358685}{71.851207}{117.107905}{5.773813}%
\vSc{405.161373}{76.990766}{-176.001246}{5.621204}%
\vSc{402.142775}{76.598773}{-122.322637}{4.920531}%
}}%
{\color{vltRed}\vlB{%
\vSs{416.425000}{63.000000}{90.000000}{7.895941}%
}}%
{\color{vltRed}\put(416.044500,69.645941){\rule{1.911000pt}{0.460000pt}}}%
{\color{vltRed}\put(416.233500,70.095941){\rule{1.533000pt}{0.460000pt}}}%
{\color{vltRed}\put(416.422500,70.545941){\rule{1.155000pt}{0.460000pt}}}%
{\color{vltRed}\put(416.611500,70.995941){\rule{0.777000pt}{0.460000pt}}}%
{\color{vltRed}\put(416.800500,71.445941){\rule{0.399000pt}{0.460000pt}}}%
{\color{vltRed}\put(416.989500,71.895941){\rule{0.021000pt}{0.460000pt}}}%
{\color{black!38}\vlB{%
\vSk{294.209240}{99.294734}{-62.892095}{4.500000}%
\vSk{298.391548}{94.240683}{3.998754}{4.395017}%
\vSk{302.465740}{94.547168}{57.677363}{0.104983}%
\vSk{303.858588}{96.748511}{57.677363}{2.315548}%
\vSk{304.083256}{98.705266}{117.107905}{2.184452}%
\vSk{302.447700}{102.875131}{117.107905}{1.089361}%
\vSk{299.373530}{103.844825}{-176.001246}{3.410639}%
\vSk{294.297375}{103.208244}{-122.322637}{4.500000}%
}}%
{\color{vltRed!31}\put(298.171933,97.943547){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltRed!31}\put(300.123320,98.393547){\rule{2.032260pt}{0.460000pt}}}%
{\color{vltRed!20}\put(297.081063,97.943547){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltRed!20}\put(296.850708,98.393547){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltRed!20}\put(296.620353,98.843547){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltRed!20}\put(296.389998,99.293547){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltRed!20}\put(296.159643,99.743547){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltRed!20}\put(295.929288,100.193547){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltRed!20}\put(295.698933,100.643547){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltRed!20}\put(295.468578,101.093547){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltRed!20}\put(295.238223,101.543547){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltRed!20}\put(295.007868,101.993547){\rule{0.826472pt}{0.460000pt}}}%
{\color{vltRed!20}\put(294.777513,102.443547){\rule{0.396296pt}{0.460000pt}}}%
{\color{vltRed!29}\put(302.288435,98.335541){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltRed!29}\put(301.548386,98.785541){\rule{1.682465pt}{0.460000pt}}}%
{\color{vltRed!29}\put(302.050479,99.235541){\rule{1.465098pt}{0.460000pt}}}%
{\color{vltRed!29}\put(302.552573,99.685541){\rule{1.247732pt}{0.460000pt}}}%
{\color{vltRed!29}\put(303.054667,100.135541){\rule{1.030365pt}{0.460000pt}}}%
{\color{vltRed!29}\put(303.556760,100.585541){\rule{0.812998pt}{0.460000pt}}}%
{\color{vltRed!29}\put(304.058854,101.035541){\rule{0.595632pt}{0.460000pt}}}%
{\color{vltRed!29}\put(304.560948,101.485541){\rule{0.378265pt}{0.460000pt}}}%
{\color{vltRed!29}\put(305.063042,101.935541){\rule{0.160898pt}{0.460000pt}}}%
{\color{vltRed!12}\put(296.031277,101.859380){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltRed!12}\put(295.370747,102.309380){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltRed!12}\put(294.710216,102.759380){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltRed!12}\put(294.787560,103.209380){\rule{1.818258pt}{0.460000pt}}}%
{\color{vltRed!12}\put(295.072287,103.659380){\rule{1.603324pt}{0.460000pt}}}%
{\color{vltRed!12}\put(295.357014,104.109380){\rule{1.388390pt}{0.460000pt}}}%
{\color{vltRed!12}\put(295.641741,104.559380){\rule{1.173456pt}{0.460000pt}}}%
{\color{vltRed!12}\put(295.926468,105.009380){\rule{0.958522pt}{0.460000pt}}}%
{\color{vltRed!12}\put(296.211195,105.459380){\rule{0.743588pt}{0.460000pt}}}%
{\color{vltRed!12}\put(296.495923,105.909380){\rule{0.528654pt}{0.460000pt}}}%
{\color{vltRed!12}\put(296.780650,106.359380){\rule{0.313720pt}{0.460000pt}}}%
{\color{vltRed!12}\put(297.065377,106.809380){\rule{0.098786pt}{0.460000pt}}}%
{\color{vltRed!15}\put(305.023359,102.493639){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltRed!15}\put(304.200678,102.943639){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltRed!15}\put(303.377996,103.393639){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltRed!15}\put(302.555314,103.843639){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltRed!15}\put(301.732633,104.293639){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltRed!15}\put(301.588693,104.743639){\rule{2.579054pt}{0.460000pt}}}%
{\color{vltRed!15}\put(301.793898,105.193639){\rule{2.143495pt}{0.460000pt}}}%
{\color{vltRed!15}\put(301.999103,105.643639){\rule{1.707935pt}{0.460000pt}}}%
{\color{vltRed!15}\put(302.204307,106.093639){\rule{1.272375pt}{0.460000pt}}}%
{\color{vltRed!15}\put(302.409512,106.543639){\rule{0.836816pt}{0.460000pt}}}%
{\color{vltRed!15}\put(302.614716,106.993639){\rule{0.401256pt}{0.460000pt}}}%
{\color{vltRed!9}\put(301.080459,104.671491){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltRed!9}\put(300.334996,105.121491){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltRed!9}\put(299.589532,105.571491){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltRed!9}\put(298.844069,106.021491){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltRed!9}\put(298.098605,106.471491){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltRed!9}\put(297.353141,106.921491){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltRed!9}\put(302.278661,107.371491){\rule{0.508360pt}{0.460000pt}}}%
{\color{vltRed!21}\put(297.148279,97.943547){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltRed!21}\put(297.052357,98.393547){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltRed!21}\put(296.956436,98.843547){\rule{4.248044pt}{0.460000pt}}}%
{\color{vltRed!21}\put(296.860514,99.293547){\rule{3.563080pt}{0.460000pt}}}%
{\color{vltRed!21}\put(296.764592,99.743547){\rule{2.878116pt}{0.460000pt}}}%
{\color{vltRed!21}\put(296.668670,100.193547){\rule{2.193152pt}{0.460000pt}}}%
{\color{vltRed!21}\put(296.572748,100.643547){\rule{1.508188pt}{0.460000pt}}}%
{\color{vltRed!21}\put(296.476826,101.093547){\rule{0.823224pt}{0.460000pt}}}%
{\color{vltRed!21}\put(296.380905,101.543547){\rule{0.138260pt}{0.460000pt}}}%
{\color{vltRed!18}\put(301.453191,98.925223){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltRed!18}\put(301.453191,99.375223){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltRed!18}\put(301.453191,99.825223){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltRed!18}\put(301.453191,100.275223){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltRed!18}\put(301.453191,100.725223){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltRed!18}\put(301.453191,101.175223){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltRed!18}\put(301.453191,101.625223){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltRed!18}\put(301.453191,102.075223){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltRed!18}\put(301.453191,102.525223){\rule{3.512427pt}{0.460000pt}}}%
{\color{vltRed!18}\put(301.453191,102.975223){\rule{2.689745pt}{0.460000pt}}}%
{\color{vltRed!18}\put(301.453191,103.425223){\rule{1.867063pt}{0.460000pt}}}%
{\color{vltRed!18}\put(301.453191,103.875223){\rule{1.044382pt}{0.460000pt}}}%
{\color{vltRed!18}\put(301.453191,104.325223){\rule{0.221700pt}{0.460000pt}}}%
{\color{vltRed!9}\put(296.396439,101.859380){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltRed!9}\put(296.466232,102.309380){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltRed!9}\put(296.536025,102.759380){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltRed!9}\put(296.605818,103.209380){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltRed!9}\put(296.675611,103.659380){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltRed!9}\put(296.745404,104.109380){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltRed!9}\put(296.815197,104.559380){\rule{4.450983pt}{0.460000pt}}}%
{\color{vltRed!9}\put(296.884991,105.009380){\rule{3.635726pt}{0.460000pt}}}%
{\color{vltRed!9}\put(296.954784,105.459380){\rule{2.820470pt}{0.460000pt}}}%
{\color{vltRed!9}\put(297.024577,105.909380){\rule{2.005213pt}{0.460000pt}}}%
{\color{vltRed!9}\put(297.094370,106.359380){\rule{1.189957pt}{0.460000pt}}}%
{\color{vltRed!9}\put(297.164163,106.809380){\rule{0.374700pt}{0.460000pt}}}%
{\color{vltRed!14}\put(301.062748,98.925223){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltRed!14}\put(300.281862,99.375223){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltRed!14}\put(299.500976,99.825223){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltRed!14}\put(298.720091,100.275223){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltRed!14}\put(297.939205,100.725223){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltRed!14}\put(297.158319,101.175223){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltRed!14}\put(296.377433,101.625223){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltRed!14}\put(297.159739,102.075223){\rule{4.293452pt}{0.460000pt}}}%
{\color{vltRed!14}\put(297.974516,102.525223){\rule{3.478675pt}{0.460000pt}}}%
{\color{vltRed!14}\put(298.789292,102.975223){\rule{2.663899pt}{0.460000pt}}}%
{\color{vltRed!14}\put(299.604068,103.425223){\rule{1.849123pt}{0.460000pt}}}%
{\color{vltRed!14}\put(300.418845,103.875223){\rule{1.034346pt}{0.460000pt}}}%
{\color{vltRed!14}\put(301.233621,104.325223){\rule{0.219570pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSm{302.634750}{98.335541}{57.677363}{4.920531}%
\vSm{301.319707}{98.925223}{41.868190}{5.346588}%
\vSm{296.165937}{97.943547}{102.033056}{4.003806}%
\vSm{301.271218}{104.671491}{65.486526}{3.255111}%
\vSm{297.182293}{97.943547}{3.998754}{5.621204}%
\vSm{294.396290}{107.241205}{-122.322637}{4.920531}%
\vSm{297.151299}{98.925223}{-167.014302}{4.368674}%
\vSm{297.182293}{107.241205}{3.998754}{5.621204}%
\vSm{296.163906}{107.241205}{-98.816083}{5.446169}%
\vSm{296.264850}{104.671491}{-151.088184}{5.816601}%
\vSm{294.452694}{103.083107}{-34.265443}{2.173475}%
\vSm{294.387270}{97.943547}{117.107905}{5.773813}%
\vSm{301.373163}{98.925223}{-23.586923}{1.473690}%
\vSm{302.625730}{107.633198}{-62.892095}{5.773813}%
\vSm{301.253191}{98.925223}{90.000000}{5.746268}%
\vSm{296.261683}{98.925223}{150.046501}{5.876577}%
\vSm{297.092882}{104.671491}{148.882666}{4.972430}%
\vSm{301.357213}{104.671491}{-28.678293}{4.538222}%
}}%
{\color{black}\vlB{%
\vSc{294.120225}{103.083107}{-62.892095}{5.773813}%
\vSc{297.161373}{97.943547}{3.998754}{5.621204}%
\vSc{302.381235}{98.335541}{57.677363}{4.920531}%
\vSc{302.358685}{102.493639}{117.107905}{5.773813}%
\vSc{297.161373}{107.633198}{-176.001246}{5.621204}%
\vSc{294.142775}{107.241205}{-122.322637}{4.920531}%
}}%
{\color{vltRed}\vlB{%
\vSs{308.425000}{99.000000}{90.000000}{2.879163}%
}}%
{\color{vltRed}\put(308.330764,100.969954){\rule{1.338472pt}{0.460000pt}}}%
{\color{vltRed}\put(308.519764,101.419954){\rule{0.960472pt}{0.460000pt}}}%
{\color{vltRed}\put(308.708764,101.869954){\rule{0.582472pt}{0.460000pt}}}%
{\color{vltRed}\put(308.897764,102.319954){\rule{0.204472pt}{0.460000pt}}}%
{\color{black!38}\vlB{%
\vSk{330.209240}{99.294734}{-62.892095}{4.500000}%
\vSk{334.391548}{94.240683}{3.998754}{4.395017}%
\vSk{338.465740}{94.547168}{57.677363}{0.104983}%
\vSk{339.858588}{96.748511}{57.677363}{2.315548}%
\vSk{340.083256}{98.705266}{117.107905}{2.184452}%
\vSk{338.447700}{102.875131}{117.107905}{1.089361}%
\vSk{335.373530}{103.844825}{-176.001246}{3.410639}%
\vSk{330.297375}{103.208244}{-122.322637}{4.500000}%
}}%
{\color{vltRed!31}\put(334.171933,97.943547){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltRed!31}\put(336.123320,98.393547){\rule{2.032260pt}{0.460000pt}}}%
{\color{vltRed!20}\put(333.081063,97.943547){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltRed!20}\put(332.850708,98.393547){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltRed!20}\put(332.620353,98.843547){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltRed!20}\put(332.389998,99.293547){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltRed!20}\put(332.159643,99.743547){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltRed!20}\put(331.929288,100.193547){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltRed!20}\put(331.698933,100.643547){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltRed!20}\put(331.468578,101.093547){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltRed!20}\put(331.238223,101.543547){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltRed!20}\put(331.007868,101.993547){\rule{0.826472pt}{0.460000pt}}}%
{\color{vltRed!20}\put(330.777513,102.443547){\rule{0.396296pt}{0.460000pt}}}%
{\color{vltRed!29}\put(338.288435,98.335541){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltRed!29}\put(337.548386,98.785541){\rule{1.682465pt}{0.460000pt}}}%
{\color{vltRed!29}\put(338.050479,99.235541){\rule{1.465098pt}{0.460000pt}}}%
{\color{vltRed!29}\put(338.552573,99.685541){\rule{1.247732pt}{0.460000pt}}}%
{\color{vltRed!29}\put(339.054667,100.135541){\rule{1.030365pt}{0.460000pt}}}%
{\color{vltRed!29}\put(339.556760,100.585541){\rule{0.812998pt}{0.460000pt}}}%
{\color{vltRed!29}\put(340.058854,101.035541){\rule{0.595632pt}{0.460000pt}}}%
{\color{vltRed!29}\put(340.560948,101.485541){\rule{0.378265pt}{0.460000pt}}}%
{\color{vltRed!29}\put(341.063042,101.935541){\rule{0.160898pt}{0.460000pt}}}%
{\color{vltRed!12}\put(332.031277,101.859380){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltRed!12}\put(331.370747,102.309380){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltRed!12}\put(330.710216,102.759380){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltRed!12}\put(330.787560,103.209380){\rule{1.818258pt}{0.460000pt}}}%
{\color{vltRed!12}\put(331.072287,103.659380){\rule{1.603324pt}{0.460000pt}}}%
{\color{vltRed!12}\put(331.357014,104.109380){\rule{1.388390pt}{0.460000pt}}}%
{\color{vltRed!12}\put(331.641741,104.559380){\rule{1.173456pt}{0.460000pt}}}%
{\color{vltRed!12}\put(331.926468,105.009380){\rule{0.958522pt}{0.460000pt}}}%
{\color{vltRed!12}\put(332.211195,105.459380){\rule{0.743588pt}{0.460000pt}}}%
{\color{vltRed!12}\put(332.495923,105.909380){\rule{0.528654pt}{0.460000pt}}}%
{\color{vltRed!12}\put(332.780650,106.359380){\rule{0.313720pt}{0.460000pt}}}%
{\color{vltRed!12}\put(333.065377,106.809380){\rule{0.098786pt}{0.460000pt}}}%
{\color{vltRed!15}\put(341.023359,102.493639){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltRed!15}\put(340.200678,102.943639){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltRed!15}\put(339.377996,103.393639){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltRed!15}\put(338.555314,103.843639){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltRed!15}\put(337.732633,104.293639){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltRed!15}\put(337.588693,104.743639){\rule{2.579054pt}{0.460000pt}}}%
{\color{vltRed!15}\put(337.793898,105.193639){\rule{2.143495pt}{0.460000pt}}}%
{\color{vltRed!15}\put(337.999103,105.643639){\rule{1.707935pt}{0.460000pt}}}%
{\color{vltRed!15}\put(338.204307,106.093639){\rule{1.272375pt}{0.460000pt}}}%
{\color{vltRed!15}\put(338.409512,106.543639){\rule{0.836816pt}{0.460000pt}}}%
{\color{vltRed!15}\put(338.614716,106.993639){\rule{0.401256pt}{0.460000pt}}}%
{\color{vltRed!9}\put(337.080459,104.671491){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltRed!9}\put(336.334996,105.121491){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltRed!9}\put(335.589532,105.571491){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltRed!9}\put(334.844069,106.021491){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltRed!9}\put(334.098605,106.471491){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltRed!9}\put(333.353141,106.921491){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltRed!9}\put(338.278661,107.371491){\rule{0.508360pt}{0.460000pt}}}%
{\color{vltRed!21}\put(333.148279,97.943547){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltRed!21}\put(333.052357,98.393547){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltRed!21}\put(332.956436,98.843547){\rule{4.248044pt}{0.460000pt}}}%
{\color{vltRed!21}\put(332.860514,99.293547){\rule{3.563080pt}{0.460000pt}}}%
{\color{vltRed!21}\put(332.764592,99.743547){\rule{2.878116pt}{0.460000pt}}}%
{\color{vltRed!21}\put(332.668670,100.193547){\rule{2.193152pt}{0.460000pt}}}%
{\color{vltRed!21}\put(332.572748,100.643547){\rule{1.508188pt}{0.460000pt}}}%
{\color{vltRed!21}\put(332.476826,101.093547){\rule{0.823224pt}{0.460000pt}}}%
{\color{vltRed!21}\put(332.380905,101.543547){\rule{0.138260pt}{0.460000pt}}}%
{\color{vltRed!18}\put(337.453191,98.925223){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltRed!18}\put(337.453191,99.375223){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltRed!18}\put(337.453191,99.825223){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltRed!18}\put(337.453191,100.275223){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltRed!18}\put(337.453191,100.725223){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltRed!18}\put(337.453191,101.175223){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltRed!18}\put(337.453191,101.625223){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltRed!18}\put(337.453191,102.075223){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltRed!18}\put(337.453191,102.525223){\rule{3.512427pt}{0.460000pt}}}%
{\color{vltRed!18}\put(337.453191,102.975223){\rule{2.689745pt}{0.460000pt}}}%
{\color{vltRed!18}\put(337.453191,103.425223){\rule{1.867063pt}{0.460000pt}}}%
{\color{vltRed!18}\put(337.453191,103.875223){\rule{1.044382pt}{0.460000pt}}}%
{\color{vltRed!18}\put(337.453191,104.325223){\rule{0.221700pt}{0.460000pt}}}%
{\color{vltRed!9}\put(332.396439,101.859380){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltRed!9}\put(332.466232,102.309380){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltRed!9}\put(332.536025,102.759380){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltRed!9}\put(332.605818,103.209380){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltRed!9}\put(332.675611,103.659380){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltRed!9}\put(332.745404,104.109380){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltRed!9}\put(332.815197,104.559380){\rule{4.450983pt}{0.460000pt}}}%
{\color{vltRed!9}\put(332.884991,105.009380){\rule{3.635726pt}{0.460000pt}}}%
{\color{vltRed!9}\put(332.954784,105.459380){\rule{2.820470pt}{0.460000pt}}}%
{\color{vltRed!9}\put(333.024577,105.909380){\rule{2.005213pt}{0.460000pt}}}%
{\color{vltRed!9}\put(333.094370,106.359380){\rule{1.189957pt}{0.460000pt}}}%
{\color{vltRed!9}\put(333.164163,106.809380){\rule{0.374700pt}{0.460000pt}}}%
{\color{vltRed!14}\put(337.062748,98.925223){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltRed!14}\put(336.281862,99.375223){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltRed!14}\put(335.500976,99.825223){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltRed!14}\put(334.720091,100.275223){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltRed!14}\put(333.939205,100.725223){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltRed!14}\put(333.158319,101.175223){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltRed!14}\put(332.377433,101.625223){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltRed!14}\put(333.159739,102.075223){\rule{4.293452pt}{0.460000pt}}}%
{\color{vltRed!14}\put(333.974516,102.525223){\rule{3.478675pt}{0.460000pt}}}%
{\color{vltRed!14}\put(334.789292,102.975223){\rule{2.663899pt}{0.460000pt}}}%
{\color{vltRed!14}\put(335.604068,103.425223){\rule{1.849123pt}{0.460000pt}}}%
{\color{vltRed!14}\put(336.418845,103.875223){\rule{1.034346pt}{0.460000pt}}}%
{\color{vltRed!14}\put(337.233621,104.325223){\rule{0.219570pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSm{338.634750}{98.335541}{57.677363}{4.920531}%
\vSm{337.319707}{98.925223}{41.868190}{5.346588}%
\vSm{332.165937}{97.943547}{102.033056}{4.003806}%
\vSm{337.271218}{104.671491}{65.486526}{3.255111}%
\vSm{333.182293}{97.943547}{3.998754}{5.621204}%
\vSm{330.396290}{107.241205}{-122.322637}{4.920531}%
\vSm{333.151299}{98.925223}{-167.014302}{4.368674}%
\vSm{333.182293}{107.241205}{3.998754}{5.621204}%
\vSm{332.163906}{107.241205}{-98.816083}{5.446169}%
\vSm{332.264850}{104.671491}{-151.088184}{5.816601}%
\vSm{330.452694}{103.083107}{-34.265443}{2.173475}%
\vSm{330.387270}{97.943547}{117.107905}{5.773813}%
\vSm{337.373163}{98.925223}{-23.586923}{1.473690}%
\vSm{338.625730}{107.633198}{-62.892095}{5.773813}%
\vSm{337.253191}{98.925223}{90.000000}{5.746268}%
\vSm{332.261683}{98.925223}{150.046501}{5.876577}%
\vSm{333.092882}{104.671491}{148.882666}{4.972430}%
\vSm{337.357213}{104.671491}{-28.678293}{4.538222}%
}}%
{\color{black}\vlB{%
\vSc{330.120225}{103.083107}{-62.892095}{5.773813}%
\vSc{333.161373}{97.943547}{3.998754}{5.621204}%
\vSc{338.381235}{98.335541}{57.677363}{4.920531}%
\vSc{338.358685}{102.493639}{117.107905}{5.773813}%
\vSc{333.161373}{107.633198}{-176.001246}{5.621204}%
\vSc{330.142775}{107.241205}{-122.322637}{4.920531}%
}}%
{\color{vltRed}\vlB{%
\vSs{344.425000}{99.000000}{90.000000}{2.879163}%
}}%
{\color{vltRed}\put(344.330764,100.969954){\rule{1.338472pt}{0.460000pt}}}%
{\color{vltRed}\put(344.519764,101.419954){\rule{0.960472pt}{0.460000pt}}}%
{\color{vltRed}\put(344.708764,101.869954){\rule{0.582472pt}{0.460000pt}}}%
{\color{vltRed}\put(344.897764,102.319954){\rule{0.204472pt}{0.460000pt}}}%
{\color{black!38}\vlB{%
\vSk{366.209240}{99.294734}{-62.892095}{4.500000}%
\vSk{370.391548}{94.240683}{3.998754}{4.395017}%
\vSk{374.465740}{94.547168}{57.677363}{0.104983}%
\vSk{375.858588}{96.748511}{57.677363}{2.315548}%
\vSk{376.083256}{98.705266}{117.107905}{2.184452}%
\vSk{374.447700}{102.875131}{117.107905}{1.089361}%
\vSk{371.373530}{103.844825}{-176.001246}{3.410639}%
\vSk{366.297375}{103.208244}{-122.322637}{4.500000}%
}}%
{\color{vltRed!31}\put(370.171933,97.943547){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltRed!31}\put(372.123320,98.393547){\rule{2.032260pt}{0.460000pt}}}%
{\color{vltRed!20}\put(369.081063,97.943547){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltRed!20}\put(368.850708,98.393547){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltRed!20}\put(368.620353,98.843547){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltRed!20}\put(368.389998,99.293547){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltRed!20}\put(368.159643,99.743547){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltRed!20}\put(367.929288,100.193547){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltRed!20}\put(367.698933,100.643547){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltRed!20}\put(367.468578,101.093547){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltRed!20}\put(367.238223,101.543547){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltRed!20}\put(367.007868,101.993547){\rule{0.826472pt}{0.460000pt}}}%
{\color{vltRed!20}\put(366.777513,102.443547){\rule{0.396296pt}{0.460000pt}}}%
{\color{vltRed!29}\put(374.288435,98.335541){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltRed!29}\put(373.548386,98.785541){\rule{1.682465pt}{0.460000pt}}}%
{\color{vltRed!29}\put(374.050479,99.235541){\rule{1.465098pt}{0.460000pt}}}%
{\color{vltRed!29}\put(374.552573,99.685541){\rule{1.247732pt}{0.460000pt}}}%
{\color{vltRed!29}\put(375.054667,100.135541){\rule{1.030365pt}{0.460000pt}}}%
{\color{vltRed!29}\put(375.556760,100.585541){\rule{0.812998pt}{0.460000pt}}}%
{\color{vltRed!29}\put(376.058854,101.035541){\rule{0.595632pt}{0.460000pt}}}%
{\color{vltRed!29}\put(376.560948,101.485541){\rule{0.378265pt}{0.460000pt}}}%
{\color{vltRed!29}\put(377.063042,101.935541){\rule{0.160898pt}{0.460000pt}}}%
{\color{vltRed!12}\put(368.031277,101.859380){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltRed!12}\put(367.370747,102.309380){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltRed!12}\put(366.710216,102.759380){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltRed!12}\put(366.787560,103.209380){\rule{1.818258pt}{0.460000pt}}}%
{\color{vltRed!12}\put(367.072287,103.659380){\rule{1.603324pt}{0.460000pt}}}%
{\color{vltRed!12}\put(367.357014,104.109380){\rule{1.388390pt}{0.460000pt}}}%
{\color{vltRed!12}\put(367.641741,104.559380){\rule{1.173456pt}{0.460000pt}}}%
{\color{vltRed!12}\put(367.926468,105.009380){\rule{0.958522pt}{0.460000pt}}}%
{\color{vltRed!12}\put(368.211195,105.459380){\rule{0.743588pt}{0.460000pt}}}%
{\color{vltRed!12}\put(368.495923,105.909380){\rule{0.528654pt}{0.460000pt}}}%
{\color{vltRed!12}\put(368.780650,106.359380){\rule{0.313720pt}{0.460000pt}}}%
{\color{vltRed!12}\put(369.065377,106.809380){\rule{0.098786pt}{0.460000pt}}}%
{\color{vltRed!15}\put(377.023359,102.493639){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltRed!15}\put(376.200678,102.943639){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltRed!15}\put(375.377996,103.393639){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltRed!15}\put(374.555314,103.843639){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltRed!15}\put(373.732633,104.293639){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltRed!15}\put(373.588693,104.743639){\rule{2.579054pt}{0.460000pt}}}%
{\color{vltRed!15}\put(373.793898,105.193639){\rule{2.143495pt}{0.460000pt}}}%
{\color{vltRed!15}\put(373.999103,105.643639){\rule{1.707935pt}{0.460000pt}}}%
{\color{vltRed!15}\put(374.204307,106.093639){\rule{1.272375pt}{0.460000pt}}}%
{\color{vltRed!15}\put(374.409512,106.543639){\rule{0.836816pt}{0.460000pt}}}%
{\color{vltRed!15}\put(374.614716,106.993639){\rule{0.401256pt}{0.460000pt}}}%
{\color{vltRed!9}\put(373.080459,104.671491){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltRed!9}\put(372.334996,105.121491){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltRed!9}\put(371.589532,105.571491){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltRed!9}\put(370.844069,106.021491){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltRed!9}\put(370.098605,106.471491){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltRed!9}\put(369.353141,106.921491){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltRed!9}\put(374.278661,107.371491){\rule{0.508360pt}{0.460000pt}}}%
{\color{vltRed!21}\put(369.148279,97.943547){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltRed!21}\put(369.052357,98.393547){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltRed!21}\put(368.956436,98.843547){\rule{4.248044pt}{0.460000pt}}}%
{\color{vltRed!21}\put(368.860514,99.293547){\rule{3.563080pt}{0.460000pt}}}%
{\color{vltRed!21}\put(368.764592,99.743547){\rule{2.878116pt}{0.460000pt}}}%
{\color{vltRed!21}\put(368.668670,100.193547){\rule{2.193152pt}{0.460000pt}}}%
{\color{vltRed!21}\put(368.572748,100.643547){\rule{1.508188pt}{0.460000pt}}}%
{\color{vltRed!21}\put(368.476826,101.093547){\rule{0.823224pt}{0.460000pt}}}%
{\color{vltRed!21}\put(368.380905,101.543547){\rule{0.138260pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.453191,98.925223){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.453191,99.375223){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.453191,99.825223){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.453191,100.275223){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.453191,100.725223){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.453191,101.175223){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.453191,101.625223){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.453191,102.075223){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.453191,102.525223){\rule{3.512427pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.453191,102.975223){\rule{2.689745pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.453191,103.425223){\rule{1.867063pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.453191,103.875223){\rule{1.044382pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.453191,104.325223){\rule{0.221700pt}{0.460000pt}}}%
{\color{vltRed!9}\put(368.396439,101.859380){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltRed!9}\put(368.466232,102.309380){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltRed!9}\put(368.536025,102.759380){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltRed!9}\put(368.605818,103.209380){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltRed!9}\put(368.675611,103.659380){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltRed!9}\put(368.745404,104.109380){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltRed!9}\put(368.815197,104.559380){\rule{4.450983pt}{0.460000pt}}}%
{\color{vltRed!9}\put(368.884991,105.009380){\rule{3.635726pt}{0.460000pt}}}%
{\color{vltRed!9}\put(368.954784,105.459380){\rule{2.820470pt}{0.460000pt}}}%
{\color{vltRed!9}\put(369.024577,105.909380){\rule{2.005213pt}{0.460000pt}}}%
{\color{vltRed!9}\put(369.094370,106.359380){\rule{1.189957pt}{0.460000pt}}}%
{\color{vltRed!9}\put(369.164163,106.809380){\rule{0.374700pt}{0.460000pt}}}%
{\color{vltRed!14}\put(373.062748,98.925223){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltRed!14}\put(372.281862,99.375223){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltRed!14}\put(371.500976,99.825223){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltRed!14}\put(370.720091,100.275223){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltRed!14}\put(369.939205,100.725223){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltRed!14}\put(369.158319,101.175223){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltRed!14}\put(368.377433,101.625223){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltRed!14}\put(369.159739,102.075223){\rule{4.293452pt}{0.460000pt}}}%
{\color{vltRed!14}\put(369.974516,102.525223){\rule{3.478675pt}{0.460000pt}}}%
{\color{vltRed!14}\put(370.789292,102.975223){\rule{2.663899pt}{0.460000pt}}}%
{\color{vltRed!14}\put(371.604068,103.425223){\rule{1.849123pt}{0.460000pt}}}%
{\color{vltRed!14}\put(372.418845,103.875223){\rule{1.034346pt}{0.460000pt}}}%
{\color{vltRed!14}\put(373.233621,104.325223){\rule{0.219570pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSm{374.634750}{98.335541}{57.677363}{4.920531}%
\vSm{373.319707}{98.925223}{41.868190}{5.346588}%
\vSm{368.165937}{97.943547}{102.033056}{4.003806}%
\vSm{373.271218}{104.671491}{65.486526}{3.255111}%
\vSm{369.182293}{97.943547}{3.998754}{5.621204}%
\vSm{366.396290}{107.241205}{-122.322637}{4.920531}%
\vSm{369.151299}{98.925223}{-167.014302}{4.368674}%
\vSm{369.182293}{107.241205}{3.998754}{5.621204}%
\vSm{368.163906}{107.241205}{-98.816083}{5.446169}%
\vSm{368.264850}{104.671491}{-151.088184}{5.816601}%
\vSm{366.452694}{103.083107}{-34.265443}{2.173475}%
\vSm{366.387270}{97.943547}{117.107905}{5.773813}%
\vSm{373.373163}{98.925223}{-23.586923}{1.473690}%
\vSm{374.625730}{107.633198}{-62.892095}{5.773813}%
\vSm{373.253191}{98.925223}{90.000000}{5.746268}%
\vSm{368.261683}{98.925223}{150.046501}{5.876577}%
\vSm{369.092882}{104.671491}{148.882666}{4.972430}%
\vSm{373.357213}{104.671491}{-28.678293}{4.538222}%
}}%
{\color{black}\vlB{%
\vSc{366.120225}{103.083107}{-62.892095}{5.773813}%
\vSc{369.161373}{97.943547}{3.998754}{5.621204}%
\vSc{374.381235}{98.335541}{57.677363}{4.920531}%
\vSc{374.358685}{102.493639}{117.107905}{5.773813}%
\vSc{369.161373}{107.633198}{-176.001246}{5.621204}%
\vSc{366.142775}{107.241205}{-122.322637}{4.920531}%
}}%
{\color{vltRed}\vlB{%
\vSs{380.425000}{99.000000}{90.000000}{2.879163}%
}}%
{\color{vltRed}\put(380.330764,100.969954){\rule{1.338472pt}{0.460000pt}}}%
{\color{vltRed}\put(380.519764,101.419954){\rule{0.960472pt}{0.460000pt}}}%
{\color{vltRed}\put(380.708764,101.869954){\rule{0.582472pt}{0.460000pt}}}%
{\color{vltRed}\put(380.897764,102.319954){\rule{0.204472pt}{0.460000pt}}}%
{\color{black!38}\vlB{%
\vSk{402.209240}{99.294734}{-62.892095}{4.500000}%
\vSk{406.391548}{94.240683}{3.998754}{4.395017}%
\vSk{410.465740}{94.547168}{57.677363}{0.104983}%
\vSk{411.858588}{96.748511}{57.677363}{2.315548}%
\vSk{412.083256}{98.705266}{117.107905}{2.184452}%
\vSk{410.447700}{102.875131}{117.107905}{1.089361}%
\vSk{407.373530}{103.844825}{-176.001246}{3.410639}%
\vSk{402.297375}{103.208244}{-122.322637}{4.500000}%
}}%
{\color{vltRed!31}\put(406.171933,97.943547){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltRed!31}\put(408.123320,98.393547){\rule{2.032260pt}{0.460000pt}}}%
{\color{vltRed!20}\put(405.081063,97.943547){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltRed!20}\put(404.850708,98.393547){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltRed!20}\put(404.620353,98.843547){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltRed!20}\put(404.389998,99.293547){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltRed!20}\put(404.159643,99.743547){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltRed!20}\put(403.929288,100.193547){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltRed!20}\put(403.698933,100.643547){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltRed!20}\put(403.468578,101.093547){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltRed!20}\put(403.238223,101.543547){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltRed!20}\put(403.007868,101.993547){\rule{0.826472pt}{0.460000pt}}}%
{\color{vltRed!20}\put(402.777513,102.443547){\rule{0.396296pt}{0.460000pt}}}%
{\color{vltRed!29}\put(410.288435,98.335541){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltRed!29}\put(409.548386,98.785541){\rule{1.682465pt}{0.460000pt}}}%
{\color{vltRed!29}\put(410.050479,99.235541){\rule{1.465098pt}{0.460000pt}}}%
{\color{vltRed!29}\put(410.552573,99.685541){\rule{1.247732pt}{0.460000pt}}}%
{\color{vltRed!29}\put(411.054667,100.135541){\rule{1.030365pt}{0.460000pt}}}%
{\color{vltRed!29}\put(411.556760,100.585541){\rule{0.812998pt}{0.460000pt}}}%
{\color{vltRed!29}\put(412.058854,101.035541){\rule{0.595632pt}{0.460000pt}}}%
{\color{vltRed!29}\put(412.560948,101.485541){\rule{0.378265pt}{0.460000pt}}}%
{\color{vltRed!29}\put(413.063042,101.935541){\rule{0.160898pt}{0.460000pt}}}%
{\color{vltRed!12}\put(404.031277,101.859380){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltRed!12}\put(403.370747,102.309380){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltRed!12}\put(402.710216,102.759380){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltRed!12}\put(402.787560,103.209380){\rule{1.818258pt}{0.460000pt}}}%
{\color{vltRed!12}\put(403.072287,103.659380){\rule{1.603324pt}{0.460000pt}}}%
{\color{vltRed!12}\put(403.357014,104.109380){\rule{1.388390pt}{0.460000pt}}}%
{\color{vltRed!12}\put(403.641741,104.559380){\rule{1.173456pt}{0.460000pt}}}%
{\color{vltRed!12}\put(403.926468,105.009380){\rule{0.958522pt}{0.460000pt}}}%
{\color{vltRed!12}\put(404.211195,105.459380){\rule{0.743588pt}{0.460000pt}}}%
{\color{vltRed!12}\put(404.495923,105.909380){\rule{0.528654pt}{0.460000pt}}}%
{\color{vltRed!12}\put(404.780650,106.359380){\rule{0.313720pt}{0.460000pt}}}%
{\color{vltRed!12}\put(405.065377,106.809380){\rule{0.098786pt}{0.460000pt}}}%
{\color{vltRed!15}\put(413.023359,102.493639){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltRed!15}\put(412.200678,102.943639){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltRed!15}\put(411.377996,103.393639){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltRed!15}\put(410.555314,103.843639){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltRed!15}\put(409.732633,104.293639){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltRed!15}\put(409.588693,104.743639){\rule{2.579054pt}{0.460000pt}}}%
{\color{vltRed!15}\put(409.793898,105.193639){\rule{2.143495pt}{0.460000pt}}}%
{\color{vltRed!15}\put(409.999103,105.643639){\rule{1.707935pt}{0.460000pt}}}%
{\color{vltRed!15}\put(410.204307,106.093639){\rule{1.272375pt}{0.460000pt}}}%
{\color{vltRed!15}\put(410.409512,106.543639){\rule{0.836816pt}{0.460000pt}}}%
{\color{vltRed!15}\put(410.614716,106.993639){\rule{0.401256pt}{0.460000pt}}}%
{\color{vltRed!9}\put(409.080459,104.671491){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltRed!9}\put(408.334996,105.121491){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltRed!9}\put(407.589532,105.571491){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltRed!9}\put(406.844069,106.021491){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltRed!9}\put(406.098605,106.471491){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltRed!9}\put(405.353141,106.921491){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltRed!9}\put(410.278661,107.371491){\rule{0.508360pt}{0.460000pt}}}%
{\color{vltRed!21}\put(405.148279,97.943547){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltRed!21}\put(405.052357,98.393547){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltRed!21}\put(404.956436,98.843547){\rule{4.248044pt}{0.460000pt}}}%
{\color{vltRed!21}\put(404.860514,99.293547){\rule{3.563080pt}{0.460000pt}}}%
{\color{vltRed!21}\put(404.764592,99.743547){\rule{2.878116pt}{0.460000pt}}}%
{\color{vltRed!21}\put(404.668670,100.193547){\rule{2.193152pt}{0.460000pt}}}%
{\color{vltRed!21}\put(404.572748,100.643547){\rule{1.508188pt}{0.460000pt}}}%
{\color{vltRed!21}\put(404.476826,101.093547){\rule{0.823224pt}{0.460000pt}}}%
{\color{vltRed!21}\put(404.380905,101.543547){\rule{0.138260pt}{0.460000pt}}}%
{\color{vltRed!18}\put(409.453191,98.925223){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltRed!18}\put(409.453191,99.375223){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltRed!18}\put(409.453191,99.825223){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltRed!18}\put(409.453191,100.275223){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltRed!18}\put(409.453191,100.725223){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltRed!18}\put(409.453191,101.175223){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltRed!18}\put(409.453191,101.625223){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltRed!18}\put(409.453191,102.075223){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltRed!18}\put(409.453191,102.525223){\rule{3.512427pt}{0.460000pt}}}%
{\color{vltRed!18}\put(409.453191,102.975223){\rule{2.689745pt}{0.460000pt}}}%
{\color{vltRed!18}\put(409.453191,103.425223){\rule{1.867063pt}{0.460000pt}}}%
{\color{vltRed!18}\put(409.453191,103.875223){\rule{1.044382pt}{0.460000pt}}}%
{\color{vltRed!18}\put(409.453191,104.325223){\rule{0.221700pt}{0.460000pt}}}%
{\color{vltRed!9}\put(404.396439,101.859380){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltRed!9}\put(404.466232,102.309380){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltRed!9}\put(404.536025,102.759380){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltRed!9}\put(404.605818,103.209380){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltRed!9}\put(404.675611,103.659380){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltRed!9}\put(404.745404,104.109380){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltRed!9}\put(404.815197,104.559380){\rule{4.450983pt}{0.460000pt}}}%
{\color{vltRed!9}\put(404.884991,105.009380){\rule{3.635726pt}{0.460000pt}}}%
{\color{vltRed!9}\put(404.954784,105.459380){\rule{2.820470pt}{0.460000pt}}}%
{\color{vltRed!9}\put(405.024577,105.909380){\rule{2.005213pt}{0.460000pt}}}%
{\color{vltRed!9}\put(405.094370,106.359380){\rule{1.189957pt}{0.460000pt}}}%
{\color{vltRed!9}\put(405.164163,106.809380){\rule{0.374700pt}{0.460000pt}}}%
{\color{vltRed!14}\put(409.062748,98.925223){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltRed!14}\put(408.281862,99.375223){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltRed!14}\put(407.500976,99.825223){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltRed!14}\put(406.720091,100.275223){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltRed!14}\put(405.939205,100.725223){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltRed!14}\put(405.158319,101.175223){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltRed!14}\put(404.377433,101.625223){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltRed!14}\put(405.159739,102.075223){\rule{4.293452pt}{0.460000pt}}}%
{\color{vltRed!14}\put(405.974516,102.525223){\rule{3.478675pt}{0.460000pt}}}%
{\color{vltRed!14}\put(406.789292,102.975223){\rule{2.663899pt}{0.460000pt}}}%
{\color{vltRed!14}\put(407.604068,103.425223){\rule{1.849123pt}{0.460000pt}}}%
{\color{vltRed!14}\put(408.418845,103.875223){\rule{1.034346pt}{0.460000pt}}}%
{\color{vltRed!14}\put(409.233621,104.325223){\rule{0.219570pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSm{410.634750}{98.335541}{57.677363}{4.920531}%
\vSm{409.319707}{98.925223}{41.868190}{5.346588}%
\vSm{404.165937}{97.943547}{102.033056}{4.003806}%
\vSm{409.271218}{104.671491}{65.486526}{3.255111}%
\vSm{405.182293}{97.943547}{3.998754}{5.621204}%
\vSm{402.396290}{107.241205}{-122.322637}{4.920531}%
\vSm{405.151299}{98.925223}{-167.014302}{4.368674}%
\vSm{405.182293}{107.241205}{3.998754}{5.621204}%
\vSm{404.163906}{107.241205}{-98.816083}{5.446169}%
\vSm{404.264850}{104.671491}{-151.088184}{5.816601}%
\vSm{402.452694}{103.083107}{-34.265443}{2.173475}%
\vSm{402.387270}{97.943547}{117.107905}{5.773813}%
\vSm{409.373163}{98.925223}{-23.586923}{1.473690}%
\vSm{410.625730}{107.633198}{-62.892095}{5.773813}%
\vSm{409.253191}{98.925223}{90.000000}{5.746268}%
\vSm{404.261683}{98.925223}{150.046501}{5.876577}%
\vSm{405.092882}{104.671491}{148.882666}{4.972430}%
\vSm{409.357213}{104.671491}{-28.678293}{4.538222}%
}}%
{\color{black}\vlB{%
\vSc{402.120225}{103.083107}{-62.892095}{5.773813}%
\vSc{405.161373}{97.943547}{3.998754}{5.621204}%
\vSc{410.381235}{98.335541}{57.677363}{4.920531}%
\vSc{410.358685}{102.493639}{117.107905}{5.773813}%
\vSc{405.161373}{107.633198}{-176.001246}{5.621204}%
\vSc{402.142775}{107.241205}{-122.322637}{4.920531}%
}}%
{\color{vltRed}\vlB{%
\vSs{416.425000}{99.000000}{90.000000}{2.879163}%
}}%
{\color{vltRed}\put(416.330764,100.969954){\rule{1.338472pt}{0.460000pt}}}%
{\color{vltRed}\put(416.519764,101.419954){\rule{0.960472pt}{0.460000pt}}}%
{\color{vltRed}\put(416.708764,101.869954){\rule{0.582472pt}{0.460000pt}}}%
{\color{vltRed}\put(416.897764,102.319954){\rule{0.204472pt}{0.460000pt}}}%
{\color{black!38}\vlB{%
\vSk{294.209240}{135.294734}{-62.892095}{4.500000}%
\vSk{298.391548}{130.240683}{3.998754}{4.395017}%
\vSk{302.465740}{130.547168}{57.677363}{0.104983}%
\vSk{303.858588}{132.748511}{57.677363}{2.315548}%
\vSk{304.083256}{134.705266}{117.107905}{2.184452}%
\vSk{302.447700}{138.875131}{117.107905}{1.089361}%
\vSk{299.373530}{139.844825}{-176.001246}{3.410639}%
\vSk{294.297375}{139.208244}{-122.322637}{4.500000}%
}}%
{\color{vltRed!31}\put(298.171933,126.366802){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltRed!31}\put(300.123320,126.816802){\rule{2.032260pt}{0.460000pt}}}%
{\color{vltRed!20}\put(297.081063,126.366802){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltRed!20}\put(296.850708,126.816802){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltRed!20}\put(296.620353,127.266802){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltRed!20}\put(296.389998,127.716802){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltRed!20}\put(296.159643,128.166802){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltRed!20}\put(295.929288,128.616802){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltRed!20}\put(295.698933,129.066802){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltRed!20}\put(295.468578,129.516802){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltRed!20}\put(295.238223,129.966802){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltRed!20}\put(295.007868,130.416802){\rule{0.826472pt}{0.460000pt}}}%
{\color{vltRed!20}\put(294.777513,130.866802){\rule{0.396296pt}{0.460000pt}}}%
{\color{vltRed!29}\put(302.288435,126.758795){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltRed!29}\put(301.548386,127.208795){\rule{1.682465pt}{0.460000pt}}}%
{\color{vltRed!29}\put(302.050479,127.658795){\rule{1.465098pt}{0.460000pt}}}%
{\color{vltRed!29}\put(302.552573,128.108795){\rule{1.247732pt}{0.460000pt}}}%
{\color{vltRed!29}\put(303.054667,128.558795){\rule{1.030365pt}{0.460000pt}}}%
{\color{vltRed!29}\put(303.556760,129.008795){\rule{0.812998pt}{0.460000pt}}}%
{\color{vltRed!29}\put(304.058854,129.458795){\rule{0.595632pt}{0.460000pt}}}%
{\color{vltRed!29}\put(304.560948,129.908795){\rule{0.378265pt}{0.460000pt}}}%
{\color{vltRed!29}\put(305.063042,130.358795){\rule{0.160898pt}{0.460000pt}}}%
{\color{vltRed!12}\put(296.031277,130.282635){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltRed!12}\put(295.370747,130.732635){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltRed!12}\put(294.710216,131.182635){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltRed!12}\put(294.787560,131.632635){\rule{1.818258pt}{0.460000pt}}}%
{\color{vltRed!12}\put(295.072287,132.082635){\rule{1.603324pt}{0.460000pt}}}%
{\color{vltRed!12}\put(295.357014,132.532635){\rule{1.388390pt}{0.460000pt}}}%
{\color{vltRed!12}\put(295.641741,132.982635){\rule{1.173456pt}{0.460000pt}}}%
{\color{vltRed!12}\put(295.926468,133.432635){\rule{0.958522pt}{0.460000pt}}}%
{\color{vltRed!12}\put(296.211195,133.882635){\rule{0.743588pt}{0.460000pt}}}%
{\color{vltRed!12}\put(296.495923,134.332635){\rule{0.528654pt}{0.460000pt}}}%
{\color{vltRed!12}\put(296.780650,134.782635){\rule{0.313720pt}{0.460000pt}}}%
{\color{vltRed!12}\put(297.065377,135.232635){\rule{0.098786pt}{0.460000pt}}}%
{\color{vltRed!15}\put(305.023359,130.916893){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltRed!15}\put(304.200678,131.366893){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltRed!15}\put(303.377996,131.816893){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltRed!15}\put(302.555314,132.266893){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltRed!15}\put(301.732633,132.716893){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltRed!15}\put(301.588693,133.166893){\rule{2.579054pt}{0.460000pt}}}%
{\color{vltRed!15}\put(301.793898,133.616893){\rule{2.143495pt}{0.460000pt}}}%
{\color{vltRed!15}\put(301.999103,134.066893){\rule{1.707935pt}{0.460000pt}}}%
{\color{vltRed!15}\put(302.204307,134.516893){\rule{1.272375pt}{0.460000pt}}}%
{\color{vltRed!15}\put(302.409512,134.966893){\rule{0.836816pt}{0.460000pt}}}%
{\color{vltRed!15}\put(302.614716,135.416893){\rule{0.401256pt}{0.460000pt}}}%
{\color{vltRed!9}\put(301.080459,133.094746){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltRed!9}\put(300.334996,133.544746){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltRed!9}\put(299.589532,133.994746){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltRed!9}\put(298.844069,134.444746){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltRed!9}\put(298.098605,134.894746){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltRed!9}\put(297.353141,135.344746){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltRed!9}\put(302.278661,135.794746){\rule{0.508360pt}{0.460000pt}}}%
{\color{vltRed!21}\put(297.148279,126.366802){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltRed!21}\put(297.052357,126.816802){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltRed!21}\put(296.956436,127.266802){\rule{4.248044pt}{0.460000pt}}}%
{\color{vltRed!21}\put(296.860514,127.716802){\rule{3.563080pt}{0.460000pt}}}%
{\color{vltRed!21}\put(296.764592,128.166802){\rule{2.878116pt}{0.460000pt}}}%
{\color{vltRed!21}\put(296.668670,128.616802){\rule{2.193152pt}{0.460000pt}}}%
{\color{vltRed!21}\put(296.572748,129.066802){\rule{1.508188pt}{0.460000pt}}}%
{\color{vltRed!21}\put(296.476826,129.516802){\rule{0.823224pt}{0.460000pt}}}%
{\color{vltRed!21}\put(296.380905,129.966802){\rule{0.138260pt}{0.460000pt}}}%
{\color{vltRed!18}\put(301.453191,127.348477){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltRed!18}\put(301.453191,127.798477){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltRed!18}\put(301.453191,128.248477){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltRed!18}\put(301.453191,128.698477){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltRed!18}\put(301.453191,129.148477){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltRed!18}\put(301.453191,129.598477){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltRed!18}\put(301.453191,130.048477){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltRed!18}\put(301.453191,130.498477){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltRed!18}\put(301.453191,130.948477){\rule{3.512427pt}{0.460000pt}}}%
{\color{vltRed!18}\put(301.453191,131.398477){\rule{2.689745pt}{0.460000pt}}}%
{\color{vltRed!18}\put(301.453191,131.848477){\rule{1.867063pt}{0.460000pt}}}%
{\color{vltRed!18}\put(301.453191,132.298477){\rule{1.044382pt}{0.460000pt}}}%
{\color{vltRed!18}\put(301.453191,132.748477){\rule{0.221700pt}{0.460000pt}}}%
{\color{vltRed!9}\put(296.396439,130.282635){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltRed!9}\put(296.466232,130.732635){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltRed!9}\put(296.536025,131.182635){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltRed!9}\put(296.605818,131.632635){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltRed!9}\put(296.675611,132.082635){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltRed!9}\put(296.745404,132.532635){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltRed!9}\put(296.815197,132.982635){\rule{4.450983pt}{0.460000pt}}}%
{\color{vltRed!9}\put(296.884991,133.432635){\rule{3.635726pt}{0.460000pt}}}%
{\color{vltRed!9}\put(296.954784,133.882635){\rule{2.820470pt}{0.460000pt}}}%
{\color{vltRed!9}\put(297.024577,134.332635){\rule{2.005213pt}{0.460000pt}}}%
{\color{vltRed!9}\put(297.094370,134.782635){\rule{1.189957pt}{0.460000pt}}}%
{\color{vltRed!9}\put(297.164163,135.232635){\rule{0.374700pt}{0.460000pt}}}%
{\color{vltRed!14}\put(301.062748,127.348477){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltRed!14}\put(300.281862,127.798477){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltRed!14}\put(299.500976,128.248477){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltRed!14}\put(298.720091,128.698477){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltRed!14}\put(297.939205,129.148477){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltRed!14}\put(297.158319,129.598477){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltRed!14}\put(296.377433,130.048477){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltRed!14}\put(297.159739,130.498477){\rule{4.293452pt}{0.460000pt}}}%
{\color{vltRed!14}\put(297.974516,130.948477){\rule{3.478675pt}{0.460000pt}}}%
{\color{vltRed!14}\put(298.789292,131.398477){\rule{2.663899pt}{0.460000pt}}}%
{\color{vltRed!14}\put(299.604068,131.848477){\rule{1.849123pt}{0.460000pt}}}%
{\color{vltRed!14}\put(300.418845,132.298477){\rule{1.034346pt}{0.460000pt}}}%
{\color{vltRed!14}\put(301.233621,132.748477){\rule{0.219570pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSm{302.634750}{126.758795}{57.677363}{4.920531}%
\vSm{301.319707}{127.348477}{41.868190}{5.346588}%
\vSm{296.165937}{126.366802}{102.033056}{4.003806}%
\vSm{301.271218}{133.094746}{65.486526}{3.255111}%
\vSm{297.182293}{126.366802}{3.998754}{5.621204}%
\vSm{294.396290}{135.664459}{-122.322637}{4.920531}%
\vSm{297.151299}{127.348477}{-167.014302}{4.368674}%
\vSm{297.182293}{135.664459}{3.998754}{5.621204}%
\vSm{296.163906}{135.664459}{-98.816083}{5.446169}%
\vSm{296.264850}{133.094746}{-151.088184}{5.816601}%
\vSm{294.452694}{131.506361}{-34.265443}{2.173475}%
\vSm{294.387270}{126.366802}{117.107905}{5.773813}%
\vSm{301.373163}{127.348477}{-23.586923}{1.473690}%
\vSm{302.625730}{136.056453}{-62.892095}{5.773813}%
\vSm{301.253191}{127.348477}{90.000000}{5.746268}%
\vSm{296.261683}{127.348477}{150.046501}{5.876577}%
\vSm{297.092882}{133.094746}{148.882666}{4.972430}%
\vSm{301.357213}{133.094746}{-28.678293}{4.538222}%
}}%
{\color{black}\vlB{%
\vSc{294.120225}{131.506361}{-62.892095}{5.773813}%
\vSc{297.161373}{126.366802}{3.998754}{5.621204}%
\vSc{302.381235}{126.758795}{57.677363}{4.920531}%
\vSc{302.358685}{130.916893}{117.107905}{5.773813}%
\vSc{297.161373}{136.056453}{-176.001246}{5.621204}%
\vSc{294.142775}{135.664459}{-122.322637}{4.920531}%
}}%
{\color{vltRed}\vlB{%
\vSs{308.425000}{135.000000}{-90.000000}{2.879163}%
}}%
{\color{vltRed}\put(308.905500,131.211627){\rule{0.189000pt}{0.460000pt}}}%
{\color{vltRed}\put(308.716500,131.661627){\rule{0.567000pt}{0.460000pt}}}%
{\color{vltRed}\put(308.527500,132.111627){\rule{0.945000pt}{0.460000pt}}}%
{\color{vltRed}\put(308.338500,132.561627){\rule{1.323000pt}{0.460000pt}}}%
{\color{black!38}\vlB{%
\vSk{330.209240}{135.294734}{-62.892095}{4.500000}%
\vSk{334.391548}{130.240683}{3.998754}{4.395017}%
\vSk{338.465740}{130.547168}{57.677363}{0.104983}%
\vSk{339.858588}{132.748511}{57.677363}{2.315548}%
\vSk{340.083256}{134.705266}{117.107905}{2.184452}%
\vSk{338.447700}{138.875131}{117.107905}{1.089361}%
\vSk{335.373530}{139.844825}{-176.001246}{3.410639}%
\vSk{330.297375}{139.208244}{-122.322637}{4.500000}%
}}%
{\color{vltRed!31}\put(334.171933,126.366802){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltRed!31}\put(336.123320,126.816802){\rule{2.032260pt}{0.460000pt}}}%
{\color{vltRed!20}\put(333.081063,126.366802){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltRed!20}\put(332.850708,126.816802){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltRed!20}\put(332.620353,127.266802){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltRed!20}\put(332.389998,127.716802){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltRed!20}\put(332.159643,128.166802){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltRed!20}\put(331.929288,128.616802){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltRed!20}\put(331.698933,129.066802){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltRed!20}\put(331.468578,129.516802){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltRed!20}\put(331.238223,129.966802){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltRed!20}\put(331.007868,130.416802){\rule{0.826472pt}{0.460000pt}}}%
{\color{vltRed!20}\put(330.777513,130.866802){\rule{0.396296pt}{0.460000pt}}}%
{\color{vltRed!29}\put(338.288435,126.758795){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltRed!29}\put(337.548386,127.208795){\rule{1.682465pt}{0.460000pt}}}%
{\color{vltRed!29}\put(338.050479,127.658795){\rule{1.465098pt}{0.460000pt}}}%
{\color{vltRed!29}\put(338.552573,128.108795){\rule{1.247732pt}{0.460000pt}}}%
{\color{vltRed!29}\put(339.054667,128.558795){\rule{1.030365pt}{0.460000pt}}}%
{\color{vltRed!29}\put(339.556760,129.008795){\rule{0.812998pt}{0.460000pt}}}%
{\color{vltRed!29}\put(340.058854,129.458795){\rule{0.595632pt}{0.460000pt}}}%
{\color{vltRed!29}\put(340.560948,129.908795){\rule{0.378265pt}{0.460000pt}}}%
{\color{vltRed!29}\put(341.063042,130.358795){\rule{0.160898pt}{0.460000pt}}}%
{\color{vltRed!12}\put(332.031277,130.282635){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltRed!12}\put(331.370747,130.732635){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltRed!12}\put(330.710216,131.182635){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltRed!12}\put(330.787560,131.632635){\rule{1.818258pt}{0.460000pt}}}%
{\color{vltRed!12}\put(331.072287,132.082635){\rule{1.603324pt}{0.460000pt}}}%
{\color{vltRed!12}\put(331.357014,132.532635){\rule{1.388390pt}{0.460000pt}}}%
{\color{vltRed!12}\put(331.641741,132.982635){\rule{1.173456pt}{0.460000pt}}}%
{\color{vltRed!12}\put(331.926468,133.432635){\rule{0.958522pt}{0.460000pt}}}%
{\color{vltRed!12}\put(332.211195,133.882635){\rule{0.743588pt}{0.460000pt}}}%
{\color{vltRed!12}\put(332.495923,134.332635){\rule{0.528654pt}{0.460000pt}}}%
{\color{vltRed!12}\put(332.780650,134.782635){\rule{0.313720pt}{0.460000pt}}}%
{\color{vltRed!12}\put(333.065377,135.232635){\rule{0.098786pt}{0.460000pt}}}%
{\color{vltRed!15}\put(341.023359,130.916893){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltRed!15}\put(340.200678,131.366893){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltRed!15}\put(339.377996,131.816893){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltRed!15}\put(338.555314,132.266893){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltRed!15}\put(337.732633,132.716893){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltRed!15}\put(337.588693,133.166893){\rule{2.579054pt}{0.460000pt}}}%
{\color{vltRed!15}\put(337.793898,133.616893){\rule{2.143495pt}{0.460000pt}}}%
{\color{vltRed!15}\put(337.999103,134.066893){\rule{1.707935pt}{0.460000pt}}}%
{\color{vltRed!15}\put(338.204307,134.516893){\rule{1.272375pt}{0.460000pt}}}%
{\color{vltRed!15}\put(338.409512,134.966893){\rule{0.836816pt}{0.460000pt}}}%
{\color{vltRed!15}\put(338.614716,135.416893){\rule{0.401256pt}{0.460000pt}}}%
{\color{vltRed!9}\put(337.080459,133.094746){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltRed!9}\put(336.334996,133.544746){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltRed!9}\put(335.589532,133.994746){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltRed!9}\put(334.844069,134.444746){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltRed!9}\put(334.098605,134.894746){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltRed!9}\put(333.353141,135.344746){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltRed!9}\put(338.278661,135.794746){\rule{0.508360pt}{0.460000pt}}}%
{\color{vltRed!21}\put(333.148279,126.366802){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltRed!21}\put(333.052357,126.816802){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltRed!21}\put(332.956436,127.266802){\rule{4.248044pt}{0.460000pt}}}%
{\color{vltRed!21}\put(332.860514,127.716802){\rule{3.563080pt}{0.460000pt}}}%
{\color{vltRed!21}\put(332.764592,128.166802){\rule{2.878116pt}{0.460000pt}}}%
{\color{vltRed!21}\put(332.668670,128.616802){\rule{2.193152pt}{0.460000pt}}}%
{\color{vltRed!21}\put(332.572748,129.066802){\rule{1.508188pt}{0.460000pt}}}%
{\color{vltRed!21}\put(332.476826,129.516802){\rule{0.823224pt}{0.460000pt}}}%
{\color{vltRed!21}\put(332.380905,129.966802){\rule{0.138260pt}{0.460000pt}}}%
{\color{vltRed!18}\put(337.453191,127.348477){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltRed!18}\put(337.453191,127.798477){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltRed!18}\put(337.453191,128.248477){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltRed!18}\put(337.453191,128.698477){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltRed!18}\put(337.453191,129.148477){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltRed!18}\put(337.453191,129.598477){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltRed!18}\put(337.453191,130.048477){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltRed!18}\put(337.453191,130.498477){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltRed!18}\put(337.453191,130.948477){\rule{3.512427pt}{0.460000pt}}}%
{\color{vltRed!18}\put(337.453191,131.398477){\rule{2.689745pt}{0.460000pt}}}%
{\color{vltRed!18}\put(337.453191,131.848477){\rule{1.867063pt}{0.460000pt}}}%
{\color{vltRed!18}\put(337.453191,132.298477){\rule{1.044382pt}{0.460000pt}}}%
{\color{vltRed!18}\put(337.453191,132.748477){\rule{0.221700pt}{0.460000pt}}}%
{\color{vltRed!9}\put(332.396439,130.282635){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltRed!9}\put(332.466232,130.732635){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltRed!9}\put(332.536025,131.182635){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltRed!9}\put(332.605818,131.632635){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltRed!9}\put(332.675611,132.082635){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltRed!9}\put(332.745404,132.532635){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltRed!9}\put(332.815197,132.982635){\rule{4.450983pt}{0.460000pt}}}%
{\color{vltRed!9}\put(332.884991,133.432635){\rule{3.635726pt}{0.460000pt}}}%
{\color{vltRed!9}\put(332.954784,133.882635){\rule{2.820470pt}{0.460000pt}}}%
{\color{vltRed!9}\put(333.024577,134.332635){\rule{2.005213pt}{0.460000pt}}}%
{\color{vltRed!9}\put(333.094370,134.782635){\rule{1.189957pt}{0.460000pt}}}%
{\color{vltRed!9}\put(333.164163,135.232635){\rule{0.374700pt}{0.460000pt}}}%
{\color{vltRed!14}\put(337.062748,127.348477){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltRed!14}\put(336.281862,127.798477){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltRed!14}\put(335.500976,128.248477){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltRed!14}\put(334.720091,128.698477){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltRed!14}\put(333.939205,129.148477){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltRed!14}\put(333.158319,129.598477){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltRed!14}\put(332.377433,130.048477){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltRed!14}\put(333.159739,130.498477){\rule{4.293452pt}{0.460000pt}}}%
{\color{vltRed!14}\put(333.974516,130.948477){\rule{3.478675pt}{0.460000pt}}}%
{\color{vltRed!14}\put(334.789292,131.398477){\rule{2.663899pt}{0.460000pt}}}%
{\color{vltRed!14}\put(335.604068,131.848477){\rule{1.849123pt}{0.460000pt}}}%
{\color{vltRed!14}\put(336.418845,132.298477){\rule{1.034346pt}{0.460000pt}}}%
{\color{vltRed!14}\put(337.233621,132.748477){\rule{0.219570pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSm{338.634750}{126.758795}{57.677363}{4.920531}%
\vSm{337.319707}{127.348477}{41.868190}{5.346588}%
\vSm{332.165937}{126.366802}{102.033056}{4.003806}%
\vSm{337.271218}{133.094746}{65.486526}{3.255111}%
\vSm{333.182293}{126.366802}{3.998754}{5.621204}%
\vSm{330.396290}{135.664459}{-122.322637}{4.920531}%
\vSm{333.151299}{127.348477}{-167.014302}{4.368674}%
\vSm{333.182293}{135.664459}{3.998754}{5.621204}%
\vSm{332.163906}{135.664459}{-98.816083}{5.446169}%
\vSm{332.264850}{133.094746}{-151.088184}{5.816601}%
\vSm{330.452694}{131.506361}{-34.265443}{2.173475}%
\vSm{330.387270}{126.366802}{117.107905}{5.773813}%
\vSm{337.373163}{127.348477}{-23.586923}{1.473690}%
\vSm{338.625730}{136.056453}{-62.892095}{5.773813}%
\vSm{337.253191}{127.348477}{90.000000}{5.746268}%
\vSm{332.261683}{127.348477}{150.046501}{5.876577}%
\vSm{333.092882}{133.094746}{148.882666}{4.972430}%
\vSm{337.357213}{133.094746}{-28.678293}{4.538222}%
}}%
{\color{black}\vlB{%
\vSc{330.120225}{131.506361}{-62.892095}{5.773813}%
\vSc{333.161373}{126.366802}{3.998754}{5.621204}%
\vSc{338.381235}{126.758795}{57.677363}{4.920531}%
\vSc{338.358685}{130.916893}{117.107905}{5.773813}%
\vSc{333.161373}{136.056453}{-176.001246}{5.621204}%
\vSc{330.142775}{135.664459}{-122.322637}{4.920531}%
}}%
{\color{vltRed}\vlB{%
\vSs{344.425000}{135.000000}{-90.000000}{2.879163}%
}}%
{\color{vltRed}\put(344.905500,131.211627){\rule{0.189000pt}{0.460000pt}}}%
{\color{vltRed}\put(344.716500,131.661627){\rule{0.567000pt}{0.460000pt}}}%
{\color{vltRed}\put(344.527500,132.111627){\rule{0.945000pt}{0.460000pt}}}%
{\color{vltRed}\put(344.338500,132.561627){\rule{1.323000pt}{0.460000pt}}}%
{\color{black!38}\vlB{%
\vSk{366.209240}{135.294734}{-62.892095}{4.500000}%
\vSk{370.391548}{130.240683}{3.998754}{4.395017}%
\vSk{374.465740}{130.547168}{57.677363}{0.104983}%
\vSk{375.858588}{132.748511}{57.677363}{2.315548}%
\vSk{376.083256}{134.705266}{117.107905}{2.184452}%
\vSk{374.447700}{138.875131}{117.107905}{1.089361}%
\vSk{371.373530}{139.844825}{-176.001246}{3.410639}%
\vSk{366.297375}{139.208244}{-122.322637}{4.500000}%
}}%
{\color{vltRed!31}\put(370.171933,126.366802){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltRed!31}\put(372.123320,126.816802){\rule{2.032260pt}{0.460000pt}}}%
{\color{vltRed!20}\put(369.081063,126.366802){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltRed!20}\put(368.850708,126.816802){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltRed!20}\put(368.620353,127.266802){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltRed!20}\put(368.389998,127.716802){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltRed!20}\put(368.159643,128.166802){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltRed!20}\put(367.929288,128.616802){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltRed!20}\put(367.698933,129.066802){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltRed!20}\put(367.468578,129.516802){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltRed!20}\put(367.238223,129.966802){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltRed!20}\put(367.007868,130.416802){\rule{0.826472pt}{0.460000pt}}}%
{\color{vltRed!20}\put(366.777513,130.866802){\rule{0.396296pt}{0.460000pt}}}%
{\color{vltRed!29}\put(374.288435,126.758795){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltRed!29}\put(373.548386,127.208795){\rule{1.682465pt}{0.460000pt}}}%
{\color{vltRed!29}\put(374.050479,127.658795){\rule{1.465098pt}{0.460000pt}}}%
{\color{vltRed!29}\put(374.552573,128.108795){\rule{1.247732pt}{0.460000pt}}}%
{\color{vltRed!29}\put(375.054667,128.558795){\rule{1.030365pt}{0.460000pt}}}%
{\color{vltRed!29}\put(375.556760,129.008795){\rule{0.812998pt}{0.460000pt}}}%
{\color{vltRed!29}\put(376.058854,129.458795){\rule{0.595632pt}{0.460000pt}}}%
{\color{vltRed!29}\put(376.560948,129.908795){\rule{0.378265pt}{0.460000pt}}}%
{\color{vltRed!29}\put(377.063042,130.358795){\rule{0.160898pt}{0.460000pt}}}%
{\color{vltRed!12}\put(368.031277,130.282635){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltRed!12}\put(367.370747,130.732635){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltRed!12}\put(366.710216,131.182635){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltRed!12}\put(366.787560,131.632635){\rule{1.818258pt}{0.460000pt}}}%
{\color{vltRed!12}\put(367.072287,132.082635){\rule{1.603324pt}{0.460000pt}}}%
{\color{vltRed!12}\put(367.357014,132.532635){\rule{1.388390pt}{0.460000pt}}}%
{\color{vltRed!12}\put(367.641741,132.982635){\rule{1.173456pt}{0.460000pt}}}%
{\color{vltRed!12}\put(367.926468,133.432635){\rule{0.958522pt}{0.460000pt}}}%
{\color{vltRed!12}\put(368.211195,133.882635){\rule{0.743588pt}{0.460000pt}}}%
{\color{vltRed!12}\put(368.495923,134.332635){\rule{0.528654pt}{0.460000pt}}}%
{\color{vltRed!12}\put(368.780650,134.782635){\rule{0.313720pt}{0.460000pt}}}%
{\color{vltRed!12}\put(369.065377,135.232635){\rule{0.098786pt}{0.460000pt}}}%
{\color{vltRed!15}\put(377.023359,130.916893){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltRed!15}\put(376.200678,131.366893){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltRed!15}\put(375.377996,131.816893){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltRed!15}\put(374.555314,132.266893){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltRed!15}\put(373.732633,132.716893){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltRed!15}\put(373.588693,133.166893){\rule{2.579054pt}{0.460000pt}}}%
{\color{vltRed!15}\put(373.793898,133.616893){\rule{2.143495pt}{0.460000pt}}}%
{\color{vltRed!15}\put(373.999103,134.066893){\rule{1.707935pt}{0.460000pt}}}%
{\color{vltRed!15}\put(374.204307,134.516893){\rule{1.272375pt}{0.460000pt}}}%
{\color{vltRed!15}\put(374.409512,134.966893){\rule{0.836816pt}{0.460000pt}}}%
{\color{vltRed!15}\put(374.614716,135.416893){\rule{0.401256pt}{0.460000pt}}}%
{\color{vltRed!9}\put(373.080459,133.094746){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltRed!9}\put(372.334996,133.544746){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltRed!9}\put(371.589532,133.994746){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltRed!9}\put(370.844069,134.444746){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltRed!9}\put(370.098605,134.894746){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltRed!9}\put(369.353141,135.344746){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltRed!9}\put(374.278661,135.794746){\rule{0.508360pt}{0.460000pt}}}%
{\color{vltRed!21}\put(369.148279,126.366802){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltRed!21}\put(369.052357,126.816802){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltRed!21}\put(368.956436,127.266802){\rule{4.248044pt}{0.460000pt}}}%
{\color{vltRed!21}\put(368.860514,127.716802){\rule{3.563080pt}{0.460000pt}}}%
{\color{vltRed!21}\put(368.764592,128.166802){\rule{2.878116pt}{0.460000pt}}}%
{\color{vltRed!21}\put(368.668670,128.616802){\rule{2.193152pt}{0.460000pt}}}%
{\color{vltRed!21}\put(368.572748,129.066802){\rule{1.508188pt}{0.460000pt}}}%
{\color{vltRed!21}\put(368.476826,129.516802){\rule{0.823224pt}{0.460000pt}}}%
{\color{vltRed!21}\put(368.380905,129.966802){\rule{0.138260pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.453191,127.348477){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.453191,127.798477){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.453191,128.248477){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.453191,128.698477){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.453191,129.148477){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.453191,129.598477){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.453191,130.048477){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.453191,130.498477){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.453191,130.948477){\rule{3.512427pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.453191,131.398477){\rule{2.689745pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.453191,131.848477){\rule{1.867063pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.453191,132.298477){\rule{1.044382pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.453191,132.748477){\rule{0.221700pt}{0.460000pt}}}%
{\color{vltRed!9}\put(368.396439,130.282635){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltRed!9}\put(368.466232,130.732635){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltRed!9}\put(368.536025,131.182635){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltRed!9}\put(368.605818,131.632635){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltRed!9}\put(368.675611,132.082635){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltRed!9}\put(368.745404,132.532635){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltRed!9}\put(368.815197,132.982635){\rule{4.450983pt}{0.460000pt}}}%
{\color{vltRed!9}\put(368.884991,133.432635){\rule{3.635726pt}{0.460000pt}}}%
{\color{vltRed!9}\put(368.954784,133.882635){\rule{2.820470pt}{0.460000pt}}}%
{\color{vltRed!9}\put(369.024577,134.332635){\rule{2.005213pt}{0.460000pt}}}%
{\color{vltRed!9}\put(369.094370,134.782635){\rule{1.189957pt}{0.460000pt}}}%
{\color{vltRed!9}\put(369.164163,135.232635){\rule{0.374700pt}{0.460000pt}}}%
{\color{vltRed!14}\put(373.062748,127.348477){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltRed!14}\put(372.281862,127.798477){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltRed!14}\put(371.500976,128.248477){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltRed!14}\put(370.720091,128.698477){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltRed!14}\put(369.939205,129.148477){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltRed!14}\put(369.158319,129.598477){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltRed!14}\put(368.377433,130.048477){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltRed!14}\put(369.159739,130.498477){\rule{4.293452pt}{0.460000pt}}}%
{\color{vltRed!14}\put(369.974516,130.948477){\rule{3.478675pt}{0.460000pt}}}%
{\color{vltRed!14}\put(370.789292,131.398477){\rule{2.663899pt}{0.460000pt}}}%
{\color{vltRed!14}\put(371.604068,131.848477){\rule{1.849123pt}{0.460000pt}}}%
{\color{vltRed!14}\put(372.418845,132.298477){\rule{1.034346pt}{0.460000pt}}}%
{\color{vltRed!14}\put(373.233621,132.748477){\rule{0.219570pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSm{374.634750}{126.758795}{57.677363}{4.920531}%
\vSm{373.319707}{127.348477}{41.868190}{5.346588}%
\vSm{368.165937}{126.366802}{102.033056}{4.003806}%
\vSm{373.271218}{133.094746}{65.486526}{3.255111}%
\vSm{369.182293}{126.366802}{3.998754}{5.621204}%
\vSm{366.396290}{135.664459}{-122.322637}{4.920531}%
\vSm{369.151299}{127.348477}{-167.014302}{4.368674}%
\vSm{369.182293}{135.664459}{3.998754}{5.621204}%
\vSm{368.163906}{135.664459}{-98.816083}{5.446169}%
\vSm{368.264850}{133.094746}{-151.088184}{5.816601}%
\vSm{366.452694}{131.506361}{-34.265443}{2.173475}%
\vSm{366.387270}{126.366802}{117.107905}{5.773813}%
\vSm{373.373163}{127.348477}{-23.586923}{1.473690}%
\vSm{374.625730}{136.056453}{-62.892095}{5.773813}%
\vSm{373.253191}{127.348477}{90.000000}{5.746268}%
\vSm{368.261683}{127.348477}{150.046501}{5.876577}%
\vSm{369.092882}{133.094746}{148.882666}{4.972430}%
\vSm{373.357213}{133.094746}{-28.678293}{4.538222}%
}}%
{\color{black}\vlB{%
\vSc{366.120225}{131.506361}{-62.892095}{5.773813}%
\vSc{369.161373}{126.366802}{3.998754}{5.621204}%
\vSc{374.381235}{126.758795}{57.677363}{4.920531}%
\vSc{374.358685}{130.916893}{117.107905}{5.773813}%
\vSc{369.161373}{136.056453}{-176.001246}{5.621204}%
\vSc{366.142775}{135.664459}{-122.322637}{4.920531}%
}}%
{\color{vltRed}\vlB{%
\vSs{380.425000}{135.000000}{-90.000000}{2.879163}%
}}%
{\color{vltRed}\put(380.905500,131.211627){\rule{0.189000pt}{0.460000pt}}}%
{\color{vltRed}\put(380.716500,131.661627){\rule{0.567000pt}{0.460000pt}}}%
{\color{vltRed}\put(380.527500,132.111627){\rule{0.945000pt}{0.460000pt}}}%
{\color{vltRed}\put(380.338500,132.561627){\rule{1.323000pt}{0.460000pt}}}%
{\color{black!38}\vlB{%
\vSk{402.209240}{135.294734}{-62.892095}{4.500000}%
\vSk{406.391548}{130.240683}{3.998754}{4.395017}%
\vSk{410.465740}{130.547168}{57.677363}{0.104983}%
\vSk{411.858588}{132.748511}{57.677363}{2.315548}%
\vSk{412.083256}{134.705266}{117.107905}{2.184452}%
\vSk{410.447700}{138.875131}{117.107905}{1.089361}%
\vSk{407.373530}{139.844825}{-176.001246}{3.410639}%
\vSk{402.297375}{139.208244}{-122.322637}{4.500000}%
}}%
{\color{vltRed!31}\put(406.171933,126.366802){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltRed!31}\put(408.123320,126.816802){\rule{2.032260pt}{0.460000pt}}}%
{\color{vltRed!20}\put(405.081063,126.366802){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltRed!20}\put(404.850708,126.816802){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltRed!20}\put(404.620353,127.266802){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltRed!20}\put(404.389998,127.716802){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltRed!20}\put(404.159643,128.166802){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltRed!20}\put(403.929288,128.616802){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltRed!20}\put(403.698933,129.066802){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltRed!20}\put(403.468578,129.516802){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltRed!20}\put(403.238223,129.966802){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltRed!20}\put(403.007868,130.416802){\rule{0.826472pt}{0.460000pt}}}%
{\color{vltRed!20}\put(402.777513,130.866802){\rule{0.396296pt}{0.460000pt}}}%
{\color{vltRed!29}\put(410.288435,126.758795){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltRed!29}\put(409.548386,127.208795){\rule{1.682465pt}{0.460000pt}}}%
{\color{vltRed!29}\put(410.050479,127.658795){\rule{1.465098pt}{0.460000pt}}}%
{\color{vltRed!29}\put(410.552573,128.108795){\rule{1.247732pt}{0.460000pt}}}%
{\color{vltRed!29}\put(411.054667,128.558795){\rule{1.030365pt}{0.460000pt}}}%
{\color{vltRed!29}\put(411.556760,129.008795){\rule{0.812998pt}{0.460000pt}}}%
{\color{vltRed!29}\put(412.058854,129.458795){\rule{0.595632pt}{0.460000pt}}}%
{\color{vltRed!29}\put(412.560948,129.908795){\rule{0.378265pt}{0.460000pt}}}%
{\color{vltRed!29}\put(413.063042,130.358795){\rule{0.160898pt}{0.460000pt}}}%
{\color{vltRed!12}\put(404.031277,130.282635){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltRed!12}\put(403.370747,130.732635){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltRed!12}\put(402.710216,131.182635){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltRed!12}\put(402.787560,131.632635){\rule{1.818258pt}{0.460000pt}}}%
{\color{vltRed!12}\put(403.072287,132.082635){\rule{1.603324pt}{0.460000pt}}}%
{\color{vltRed!12}\put(403.357014,132.532635){\rule{1.388390pt}{0.460000pt}}}%
{\color{vltRed!12}\put(403.641741,132.982635){\rule{1.173456pt}{0.460000pt}}}%
{\color{vltRed!12}\put(403.926468,133.432635){\rule{0.958522pt}{0.460000pt}}}%
{\color{vltRed!12}\put(404.211195,133.882635){\rule{0.743588pt}{0.460000pt}}}%
{\color{vltRed!12}\put(404.495923,134.332635){\rule{0.528654pt}{0.460000pt}}}%
{\color{vltRed!12}\put(404.780650,134.782635){\rule{0.313720pt}{0.460000pt}}}%
{\color{vltRed!12}\put(405.065377,135.232635){\rule{0.098786pt}{0.460000pt}}}%
{\color{vltRed!15}\put(413.023359,130.916893){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltRed!15}\put(412.200678,131.366893){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltRed!15}\put(411.377996,131.816893){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltRed!15}\put(410.555314,132.266893){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltRed!15}\put(409.732633,132.716893){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltRed!15}\put(409.588693,133.166893){\rule{2.579054pt}{0.460000pt}}}%
{\color{vltRed!15}\put(409.793898,133.616893){\rule{2.143495pt}{0.460000pt}}}%
{\color{vltRed!15}\put(409.999103,134.066893){\rule{1.707935pt}{0.460000pt}}}%
{\color{vltRed!15}\put(410.204307,134.516893){\rule{1.272375pt}{0.460000pt}}}%
{\color{vltRed!15}\put(410.409512,134.966893){\rule{0.836816pt}{0.460000pt}}}%
{\color{vltRed!15}\put(410.614716,135.416893){\rule{0.401256pt}{0.460000pt}}}%
{\color{vltRed!9}\put(409.080459,133.094746){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltRed!9}\put(408.334996,133.544746){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltRed!9}\put(407.589532,133.994746){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltRed!9}\put(406.844069,134.444746){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltRed!9}\put(406.098605,134.894746){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltRed!9}\put(405.353141,135.344746){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltRed!9}\put(410.278661,135.794746){\rule{0.508360pt}{0.460000pt}}}%
{\color{vltRed!21}\put(405.148279,126.366802){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltRed!21}\put(405.052357,126.816802){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltRed!21}\put(404.956436,127.266802){\rule{4.248044pt}{0.460000pt}}}%
{\color{vltRed!21}\put(404.860514,127.716802){\rule{3.563080pt}{0.460000pt}}}%
{\color{vltRed!21}\put(404.764592,128.166802){\rule{2.878116pt}{0.460000pt}}}%
{\color{vltRed!21}\put(404.668670,128.616802){\rule{2.193152pt}{0.460000pt}}}%
{\color{vltRed!21}\put(404.572748,129.066802){\rule{1.508188pt}{0.460000pt}}}%
{\color{vltRed!21}\put(404.476826,129.516802){\rule{0.823224pt}{0.460000pt}}}%
{\color{vltRed!21}\put(404.380905,129.966802){\rule{0.138260pt}{0.460000pt}}}%
{\color{vltRed!18}\put(409.453191,127.348477){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltRed!18}\put(409.453191,127.798477){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltRed!18}\put(409.453191,128.248477){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltRed!18}\put(409.453191,128.698477){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltRed!18}\put(409.453191,129.148477){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltRed!18}\put(409.453191,129.598477){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltRed!18}\put(409.453191,130.048477){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltRed!18}\put(409.453191,130.498477){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltRed!18}\put(409.453191,130.948477){\rule{3.512427pt}{0.460000pt}}}%
{\color{vltRed!18}\put(409.453191,131.398477){\rule{2.689745pt}{0.460000pt}}}%
{\color{vltRed!18}\put(409.453191,131.848477){\rule{1.867063pt}{0.460000pt}}}%
{\color{vltRed!18}\put(409.453191,132.298477){\rule{1.044382pt}{0.460000pt}}}%
{\color{vltRed!18}\put(409.453191,132.748477){\rule{0.221700pt}{0.460000pt}}}%
{\color{vltRed!9}\put(404.396439,130.282635){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltRed!9}\put(404.466232,130.732635){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltRed!9}\put(404.536025,131.182635){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltRed!9}\put(404.605818,131.632635){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltRed!9}\put(404.675611,132.082635){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltRed!9}\put(404.745404,132.532635){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltRed!9}\put(404.815197,132.982635){\rule{4.450983pt}{0.460000pt}}}%
{\color{vltRed!9}\put(404.884991,133.432635){\rule{3.635726pt}{0.460000pt}}}%
{\color{vltRed!9}\put(404.954784,133.882635){\rule{2.820470pt}{0.460000pt}}}%
{\color{vltRed!9}\put(405.024577,134.332635){\rule{2.005213pt}{0.460000pt}}}%
{\color{vltRed!9}\put(405.094370,134.782635){\rule{1.189957pt}{0.460000pt}}}%
{\color{vltRed!9}\put(405.164163,135.232635){\rule{0.374700pt}{0.460000pt}}}%
{\color{vltRed!14}\put(409.062748,127.348477){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltRed!14}\put(408.281862,127.798477){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltRed!14}\put(407.500976,128.248477){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltRed!14}\put(406.720091,128.698477){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltRed!14}\put(405.939205,129.148477){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltRed!14}\put(405.158319,129.598477){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltRed!14}\put(404.377433,130.048477){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltRed!14}\put(405.159739,130.498477){\rule{4.293452pt}{0.460000pt}}}%
{\color{vltRed!14}\put(405.974516,130.948477){\rule{3.478675pt}{0.460000pt}}}%
{\color{vltRed!14}\put(406.789292,131.398477){\rule{2.663899pt}{0.460000pt}}}%
{\color{vltRed!14}\put(407.604068,131.848477){\rule{1.849123pt}{0.460000pt}}}%
{\color{vltRed!14}\put(408.418845,132.298477){\rule{1.034346pt}{0.460000pt}}}%
{\color{vltRed!14}\put(409.233621,132.748477){\rule{0.219570pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSm{410.634750}{126.758795}{57.677363}{4.920531}%
\vSm{409.319707}{127.348477}{41.868190}{5.346588}%
\vSm{404.165937}{126.366802}{102.033056}{4.003806}%
\vSm{409.271218}{133.094746}{65.486526}{3.255111}%
\vSm{405.182293}{126.366802}{3.998754}{5.621204}%
\vSm{402.396290}{135.664459}{-122.322637}{4.920531}%
\vSm{405.151299}{127.348477}{-167.014302}{4.368674}%
\vSm{405.182293}{135.664459}{3.998754}{5.621204}%
\vSm{404.163906}{135.664459}{-98.816083}{5.446169}%
\vSm{404.264850}{133.094746}{-151.088184}{5.816601}%
\vSm{402.452694}{131.506361}{-34.265443}{2.173475}%
\vSm{402.387270}{126.366802}{117.107905}{5.773813}%
\vSm{409.373163}{127.348477}{-23.586923}{1.473690}%
\vSm{410.625730}{136.056453}{-62.892095}{5.773813}%
\vSm{409.253191}{127.348477}{90.000000}{5.746268}%
\vSm{404.261683}{127.348477}{150.046501}{5.876577}%
\vSm{405.092882}{133.094746}{148.882666}{4.972430}%
\vSm{409.357213}{133.094746}{-28.678293}{4.538222}%
}}%
{\color{black}\vlB{%
\vSc{402.120225}{131.506361}{-62.892095}{5.773813}%
\vSc{405.161373}{126.366802}{3.998754}{5.621204}%
\vSc{410.381235}{126.758795}{57.677363}{4.920531}%
\vSc{410.358685}{130.916893}{117.107905}{5.773813}%
\vSc{405.161373}{136.056453}{-176.001246}{5.621204}%
\vSc{402.142775}{135.664459}{-122.322637}{4.920531}%
}}%
{\color{vltRed}\vlB{%
\vSs{416.425000}{135.000000}{-90.000000}{2.879163}%
}}%
{\color{vltRed}\put(416.905500,131.211627){\rule{0.189000pt}{0.460000pt}}}%
{\color{vltRed}\put(416.716500,131.661627){\rule{0.567000pt}{0.460000pt}}}%
{\color{vltRed}\put(416.527500,132.111627){\rule{0.945000pt}{0.460000pt}}}%
{\color{vltRed}\put(416.338500,132.561627){\rule{1.323000pt}{0.460000pt}}}%
{\color{black!38}\vlB{%
\vSk{294.209240}{171.294734}{-62.892095}{4.500000}%
\vSk{298.391548}{166.240683}{3.998754}{4.395017}%
\vSk{302.465740}{166.547168}{57.677363}{0.104983}%
\vSk{303.858588}{168.748511}{57.677363}{2.315548}%
\vSk{304.083256}{170.705266}{117.107905}{2.184452}%
\vSk{302.447700}{174.875131}{117.107905}{1.089361}%
\vSk{299.373530}{175.844825}{-176.001246}{3.410639}%
\vSk{294.297375}{175.208244}{-122.322637}{4.500000}%
}}%
{\color{vltRed!31}\put(298.171933,157.009234){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltRed!31}\put(300.123320,157.459234){\rule{2.032260pt}{0.460000pt}}}%
{\color{vltRed!20}\put(297.081063,157.009234){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltRed!20}\put(296.850708,157.459234){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltRed!20}\put(296.620353,157.909234){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltRed!20}\put(296.389998,158.359234){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltRed!20}\put(296.159643,158.809234){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltRed!20}\put(295.929288,159.259234){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltRed!20}\put(295.698933,159.709234){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltRed!20}\put(295.468578,160.159234){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltRed!20}\put(295.238223,160.609234){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltRed!20}\put(295.007868,161.059234){\rule{0.826472pt}{0.460000pt}}}%
{\color{vltRed!20}\put(294.777513,161.509234){\rule{0.396296pt}{0.460000pt}}}%
{\color{vltRed!29}\put(302.288435,157.401227){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltRed!29}\put(301.548386,157.851227){\rule{1.682465pt}{0.460000pt}}}%
{\color{vltRed!29}\put(302.050479,158.301227){\rule{1.465098pt}{0.460000pt}}}%
{\color{vltRed!29}\put(302.552573,158.751227){\rule{1.247732pt}{0.460000pt}}}%
{\color{vltRed!29}\put(303.054667,159.201227){\rule{1.030365pt}{0.460000pt}}}%
{\color{vltRed!29}\put(303.556760,159.651227){\rule{0.812998pt}{0.460000pt}}}%
{\color{vltRed!29}\put(304.058854,160.101227){\rule{0.595632pt}{0.460000pt}}}%
{\color{vltRed!29}\put(304.560948,160.551227){\rule{0.378265pt}{0.460000pt}}}%
{\color{vltRed!29}\put(305.063042,161.001227){\rule{0.160898pt}{0.460000pt}}}%
{\color{vltRed!12}\put(296.031277,160.925067){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltRed!12}\put(295.370747,161.375067){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltRed!12}\put(294.710216,161.825067){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltRed!12}\put(294.787560,162.275067){\rule{1.818258pt}{0.460000pt}}}%
{\color{vltRed!12}\put(295.072287,162.725067){\rule{1.603324pt}{0.460000pt}}}%
{\color{vltRed!12}\put(295.357014,163.175067){\rule{1.388390pt}{0.460000pt}}}%
{\color{vltRed!12}\put(295.641741,163.625067){\rule{1.173456pt}{0.460000pt}}}%
{\color{vltRed!12}\put(295.926468,164.075067){\rule{0.958522pt}{0.460000pt}}}%
{\color{vltRed!12}\put(296.211195,164.525067){\rule{0.743588pt}{0.460000pt}}}%
{\color{vltRed!12}\put(296.495923,164.975067){\rule{0.528654pt}{0.460000pt}}}%
{\color{vltRed!12}\put(296.780650,165.425067){\rule{0.313720pt}{0.460000pt}}}%
{\color{vltRed!12}\put(297.065377,165.875067){\rule{0.098786pt}{0.460000pt}}}%
{\color{vltRed!15}\put(305.023359,161.559325){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltRed!15}\put(304.200678,162.009325){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltRed!15}\put(303.377996,162.459325){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltRed!15}\put(302.555314,162.909325){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltRed!15}\put(301.732633,163.359325){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltRed!15}\put(301.588693,163.809325){\rule{2.579054pt}{0.460000pt}}}%
{\color{vltRed!15}\put(301.793898,164.259325){\rule{2.143495pt}{0.460000pt}}}%
{\color{vltRed!15}\put(301.999103,164.709325){\rule{1.707935pt}{0.460000pt}}}%
{\color{vltRed!15}\put(302.204307,165.159325){\rule{1.272375pt}{0.460000pt}}}%
{\color{vltRed!15}\put(302.409512,165.609325){\rule{0.836816pt}{0.460000pt}}}%
{\color{vltRed!15}\put(302.614716,166.059325){\rule{0.401256pt}{0.460000pt}}}%
{\color{vltRed!9}\put(301.080459,163.737177){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltRed!9}\put(300.334996,164.187177){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltRed!9}\put(299.589532,164.637177){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltRed!9}\put(298.844069,165.087177){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltRed!9}\put(298.098605,165.537177){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltRed!9}\put(297.353141,165.987177){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltRed!9}\put(302.278661,166.437177){\rule{0.508360pt}{0.460000pt}}}%
{\color{vltRed!21}\put(297.148279,157.009234){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltRed!21}\put(297.052357,157.459234){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltRed!21}\put(296.956436,157.909234){\rule{4.248044pt}{0.460000pt}}}%
{\color{vltRed!21}\put(296.860514,158.359234){\rule{3.563080pt}{0.460000pt}}}%
{\color{vltRed!21}\put(296.764592,158.809234){\rule{2.878116pt}{0.460000pt}}}%
{\color{vltRed!21}\put(296.668670,159.259234){\rule{2.193152pt}{0.460000pt}}}%
{\color{vltRed!21}\put(296.572748,159.709234){\rule{1.508188pt}{0.460000pt}}}%
{\color{vltRed!21}\put(296.476826,160.159234){\rule{0.823224pt}{0.460000pt}}}%
{\color{vltRed!21}\put(296.380905,160.609234){\rule{0.138260pt}{0.460000pt}}}%
{\color{vltRed!18}\put(301.453191,157.990909){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltRed!18}\put(301.453191,158.440909){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltRed!18}\put(301.453191,158.890909){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltRed!18}\put(301.453191,159.340909){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltRed!18}\put(301.453191,159.790909){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltRed!18}\put(301.453191,160.240909){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltRed!18}\put(301.453191,160.690909){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltRed!18}\put(301.453191,161.140909){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltRed!18}\put(301.453191,161.590909){\rule{3.512427pt}{0.460000pt}}}%
{\color{vltRed!18}\put(301.453191,162.040909){\rule{2.689745pt}{0.460000pt}}}%
{\color{vltRed!18}\put(301.453191,162.490909){\rule{1.867063pt}{0.460000pt}}}%
{\color{vltRed!18}\put(301.453191,162.940909){\rule{1.044382pt}{0.460000pt}}}%
{\color{vltRed!18}\put(301.453191,163.390909){\rule{0.221700pt}{0.460000pt}}}%
{\color{vltRed!9}\put(296.396439,160.925067){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltRed!9}\put(296.466232,161.375067){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltRed!9}\put(296.536025,161.825067){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltRed!9}\put(296.605818,162.275067){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltRed!9}\put(296.675611,162.725067){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltRed!9}\put(296.745404,163.175067){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltRed!9}\put(296.815197,163.625067){\rule{4.450983pt}{0.460000pt}}}%
{\color{vltRed!9}\put(296.884991,164.075067){\rule{3.635726pt}{0.460000pt}}}%
{\color{vltRed!9}\put(296.954784,164.525067){\rule{2.820470pt}{0.460000pt}}}%
{\color{vltRed!9}\put(297.024577,164.975067){\rule{2.005213pt}{0.460000pt}}}%
{\color{vltRed!9}\put(297.094370,165.425067){\rule{1.189957pt}{0.460000pt}}}%
{\color{vltRed!9}\put(297.164163,165.875067){\rule{0.374700pt}{0.460000pt}}}%
{\color{vltRed!14}\put(301.062748,157.990909){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltRed!14}\put(300.281862,158.440909){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltRed!14}\put(299.500976,158.890909){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltRed!14}\put(298.720091,159.340909){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltRed!14}\put(297.939205,159.790909){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltRed!14}\put(297.158319,160.240909){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltRed!14}\put(296.377433,160.690909){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltRed!14}\put(297.159739,161.140909){\rule{4.293452pt}{0.460000pt}}}%
{\color{vltRed!14}\put(297.974516,161.590909){\rule{3.478675pt}{0.460000pt}}}%
{\color{vltRed!14}\put(298.789292,162.040909){\rule{2.663899pt}{0.460000pt}}}%
{\color{vltRed!14}\put(299.604068,162.490909){\rule{1.849123pt}{0.460000pt}}}%
{\color{vltRed!14}\put(300.418845,162.940909){\rule{1.034346pt}{0.460000pt}}}%
{\color{vltRed!14}\put(301.233621,163.390909){\rule{0.219570pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSm{302.634750}{157.401227}{57.677363}{4.920531}%
\vSm{301.319707}{157.990909}{41.868190}{5.346588}%
\vSm{296.165937}{157.009234}{102.033056}{4.003806}%
\vSm{301.271218}{163.737177}{65.486526}{3.255111}%
\vSm{297.182293}{157.009234}{3.998754}{5.621204}%
\vSm{294.396290}{166.306891}{-122.322637}{4.920531}%
\vSm{297.151299}{157.990909}{-167.014302}{4.368674}%
\vSm{297.182293}{166.306891}{3.998754}{5.621204}%
\vSm{296.163906}{166.306891}{-98.816083}{5.446169}%
\vSm{296.264850}{163.737177}{-151.088184}{5.816601}%
\vSm{294.452694}{162.148793}{-34.265443}{2.173475}%
\vSm{294.387270}{157.009234}{117.107905}{5.773813}%
\vSm{301.373163}{157.990909}{-23.586923}{1.473690}%
\vSm{302.625730}{166.698884}{-62.892095}{5.773813}%
\vSm{301.253191}{157.990909}{90.000000}{5.746268}%
\vSm{296.261683}{157.990909}{150.046501}{5.876577}%
\vSm{297.092882}{163.737177}{148.882666}{4.972430}%
\vSm{301.357213}{163.737177}{-28.678293}{4.538222}%
}}%
{\color{black}\vlB{%
\vSc{294.120225}{162.148793}{-62.892095}{5.773813}%
\vSc{297.161373}{157.009234}{3.998754}{5.621204}%
\vSc{302.381235}{157.401227}{57.677363}{4.920531}%
\vSc{302.358685}{161.559325}{117.107905}{5.773813}%
\vSc{297.161373}{166.698884}{-176.001246}{5.621204}%
\vSc{294.142775}{166.306891}{-122.322637}{4.920531}%
}}%
{\color{vltRed}\vlB{%
\vSs{308.425000}{171.000000}{-90.000000}{7.895941}%
}}%
{\color{vltRed}\put(308.905500,161.854059){\rule{0.189000pt}{0.460000pt}}}%
{\color{vltRed}\put(308.716500,162.304059){\rule{0.567000pt}{0.460000pt}}}%
{\color{vltRed}\put(308.527500,162.754059){\rule{0.945000pt}{0.460000pt}}}%
{\color{vltRed}\put(308.338500,163.204059){\rule{1.323000pt}{0.460000pt}}}%
{\color{vltRed}\put(308.149500,163.654059){\rule{1.701000pt}{0.460000pt}}}%
{\color{vltRed}\put(307.960500,164.104059){\rule{2.079000pt}{0.460000pt}}}%
{\color{black!38}\vlB{%
\vSk{330.209240}{171.294734}{-62.892095}{4.500000}%
\vSk{334.391548}{166.240683}{3.998754}{4.395017}%
\vSk{338.465740}{166.547168}{57.677363}{0.104983}%
\vSk{339.858588}{168.748511}{57.677363}{2.315548}%
\vSk{340.083256}{170.705266}{117.107905}{2.184452}%
\vSk{338.447700}{174.875131}{117.107905}{1.089361}%
\vSk{335.373530}{175.844825}{-176.001246}{3.410639}%
\vSk{330.297375}{175.208244}{-122.322637}{4.500000}%
}}%
{\color{vltRed!31}\put(334.171933,157.009234){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltRed!31}\put(336.123320,157.459234){\rule{2.032260pt}{0.460000pt}}}%
{\color{vltRed!20}\put(333.081063,157.009234){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltRed!20}\put(332.850708,157.459234){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltRed!20}\put(332.620353,157.909234){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltRed!20}\put(332.389998,158.359234){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltRed!20}\put(332.159643,158.809234){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltRed!20}\put(331.929288,159.259234){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltRed!20}\put(331.698933,159.709234){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltRed!20}\put(331.468578,160.159234){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltRed!20}\put(331.238223,160.609234){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltRed!20}\put(331.007868,161.059234){\rule{0.826472pt}{0.460000pt}}}%
{\color{vltRed!20}\put(330.777513,161.509234){\rule{0.396296pt}{0.460000pt}}}%
{\color{vltRed!29}\put(338.288435,157.401227){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltRed!29}\put(337.548386,157.851227){\rule{1.682465pt}{0.460000pt}}}%
{\color{vltRed!29}\put(338.050479,158.301227){\rule{1.465098pt}{0.460000pt}}}%
{\color{vltRed!29}\put(338.552573,158.751227){\rule{1.247732pt}{0.460000pt}}}%
{\color{vltRed!29}\put(339.054667,159.201227){\rule{1.030365pt}{0.460000pt}}}%
{\color{vltRed!29}\put(339.556760,159.651227){\rule{0.812998pt}{0.460000pt}}}%
{\color{vltRed!29}\put(340.058854,160.101227){\rule{0.595632pt}{0.460000pt}}}%
{\color{vltRed!29}\put(340.560948,160.551227){\rule{0.378265pt}{0.460000pt}}}%
{\color{vltRed!29}\put(341.063042,161.001227){\rule{0.160898pt}{0.460000pt}}}%
{\color{vltRed!12}\put(332.031277,160.925067){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltRed!12}\put(331.370747,161.375067){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltRed!12}\put(330.710216,161.825067){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltRed!12}\put(330.787560,162.275067){\rule{1.818258pt}{0.460000pt}}}%
{\color{vltRed!12}\put(331.072287,162.725067){\rule{1.603324pt}{0.460000pt}}}%
{\color{vltRed!12}\put(331.357014,163.175067){\rule{1.388390pt}{0.460000pt}}}%
{\color{vltRed!12}\put(331.641741,163.625067){\rule{1.173456pt}{0.460000pt}}}%
{\color{vltRed!12}\put(331.926468,164.075067){\rule{0.958522pt}{0.460000pt}}}%
{\color{vltRed!12}\put(332.211195,164.525067){\rule{0.743588pt}{0.460000pt}}}%
{\color{vltRed!12}\put(332.495923,164.975067){\rule{0.528654pt}{0.460000pt}}}%
{\color{vltRed!12}\put(332.780650,165.425067){\rule{0.313720pt}{0.460000pt}}}%
{\color{vltRed!12}\put(333.065377,165.875067){\rule{0.098786pt}{0.460000pt}}}%
{\color{vltRed!15}\put(341.023359,161.559325){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltRed!15}\put(340.200678,162.009325){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltRed!15}\put(339.377996,162.459325){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltRed!15}\put(338.555314,162.909325){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltRed!15}\put(337.732633,163.359325){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltRed!15}\put(337.588693,163.809325){\rule{2.579054pt}{0.460000pt}}}%
{\color{vltRed!15}\put(337.793898,164.259325){\rule{2.143495pt}{0.460000pt}}}%
{\color{vltRed!15}\put(337.999103,164.709325){\rule{1.707935pt}{0.460000pt}}}%
{\color{vltRed!15}\put(338.204307,165.159325){\rule{1.272375pt}{0.460000pt}}}%
{\color{vltRed!15}\put(338.409512,165.609325){\rule{0.836816pt}{0.460000pt}}}%
{\color{vltRed!15}\put(338.614716,166.059325){\rule{0.401256pt}{0.460000pt}}}%
{\color{vltRed!9}\put(337.080459,163.737177){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltRed!9}\put(336.334996,164.187177){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltRed!9}\put(335.589532,164.637177){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltRed!9}\put(334.844069,165.087177){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltRed!9}\put(334.098605,165.537177){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltRed!9}\put(333.353141,165.987177){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltRed!9}\put(338.278661,166.437177){\rule{0.508360pt}{0.460000pt}}}%
{\color{vltRed!21}\put(333.148279,157.009234){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltRed!21}\put(333.052357,157.459234){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltRed!21}\put(332.956436,157.909234){\rule{4.248044pt}{0.460000pt}}}%
{\color{vltRed!21}\put(332.860514,158.359234){\rule{3.563080pt}{0.460000pt}}}%
{\color{vltRed!21}\put(332.764592,158.809234){\rule{2.878116pt}{0.460000pt}}}%
{\color{vltRed!21}\put(332.668670,159.259234){\rule{2.193152pt}{0.460000pt}}}%
{\color{vltRed!21}\put(332.572748,159.709234){\rule{1.508188pt}{0.460000pt}}}%
{\color{vltRed!21}\put(332.476826,160.159234){\rule{0.823224pt}{0.460000pt}}}%
{\color{vltRed!21}\put(332.380905,160.609234){\rule{0.138260pt}{0.460000pt}}}%
{\color{vltRed!18}\put(337.453191,157.990909){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltRed!18}\put(337.453191,158.440909){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltRed!18}\put(337.453191,158.890909){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltRed!18}\put(337.453191,159.340909){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltRed!18}\put(337.453191,159.790909){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltRed!18}\put(337.453191,160.240909){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltRed!18}\put(337.453191,160.690909){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltRed!18}\put(337.453191,161.140909){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltRed!18}\put(337.453191,161.590909){\rule{3.512427pt}{0.460000pt}}}%
{\color{vltRed!18}\put(337.453191,162.040909){\rule{2.689745pt}{0.460000pt}}}%
{\color{vltRed!18}\put(337.453191,162.490909){\rule{1.867063pt}{0.460000pt}}}%
{\color{vltRed!18}\put(337.453191,162.940909){\rule{1.044382pt}{0.460000pt}}}%
{\color{vltRed!18}\put(337.453191,163.390909){\rule{0.221700pt}{0.460000pt}}}%
{\color{vltRed!9}\put(332.396439,160.925067){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltRed!9}\put(332.466232,161.375067){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltRed!9}\put(332.536025,161.825067){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltRed!9}\put(332.605818,162.275067){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltRed!9}\put(332.675611,162.725067){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltRed!9}\put(332.745404,163.175067){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltRed!9}\put(332.815197,163.625067){\rule{4.450983pt}{0.460000pt}}}%
{\color{vltRed!9}\put(332.884991,164.075067){\rule{3.635726pt}{0.460000pt}}}%
{\color{vltRed!9}\put(332.954784,164.525067){\rule{2.820470pt}{0.460000pt}}}%
{\color{vltRed!9}\put(333.024577,164.975067){\rule{2.005213pt}{0.460000pt}}}%
{\color{vltRed!9}\put(333.094370,165.425067){\rule{1.189957pt}{0.460000pt}}}%
{\color{vltRed!9}\put(333.164163,165.875067){\rule{0.374700pt}{0.460000pt}}}%
{\color{vltRed!14}\put(337.062748,157.990909){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltRed!14}\put(336.281862,158.440909){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltRed!14}\put(335.500976,158.890909){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltRed!14}\put(334.720091,159.340909){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltRed!14}\put(333.939205,159.790909){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltRed!14}\put(333.158319,160.240909){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltRed!14}\put(332.377433,160.690909){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltRed!14}\put(333.159739,161.140909){\rule{4.293452pt}{0.460000pt}}}%
{\color{vltRed!14}\put(333.974516,161.590909){\rule{3.478675pt}{0.460000pt}}}%
{\color{vltRed!14}\put(334.789292,162.040909){\rule{2.663899pt}{0.460000pt}}}%
{\color{vltRed!14}\put(335.604068,162.490909){\rule{1.849123pt}{0.460000pt}}}%
{\color{vltRed!14}\put(336.418845,162.940909){\rule{1.034346pt}{0.460000pt}}}%
{\color{vltRed!14}\put(337.233621,163.390909){\rule{0.219570pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSm{338.634750}{157.401227}{57.677363}{4.920531}%
\vSm{337.319707}{157.990909}{41.868190}{5.346588}%
\vSm{332.165937}{157.009234}{102.033056}{4.003806}%
\vSm{337.271218}{163.737177}{65.486526}{3.255111}%
\vSm{333.182293}{157.009234}{3.998754}{5.621204}%
\vSm{330.396290}{166.306891}{-122.322637}{4.920531}%
\vSm{333.151299}{157.990909}{-167.014302}{4.368674}%
\vSm{333.182293}{166.306891}{3.998754}{5.621204}%
\vSm{332.163906}{166.306891}{-98.816083}{5.446169}%
\vSm{332.264850}{163.737177}{-151.088184}{5.816601}%
\vSm{330.452694}{162.148793}{-34.265443}{2.173475}%
\vSm{330.387270}{157.009234}{117.107905}{5.773813}%
\vSm{337.373163}{157.990909}{-23.586923}{1.473690}%
\vSm{338.625730}{166.698884}{-62.892095}{5.773813}%
\vSm{337.253191}{157.990909}{90.000000}{5.746268}%
\vSm{332.261683}{157.990909}{150.046501}{5.876577}%
\vSm{333.092882}{163.737177}{148.882666}{4.972430}%
\vSm{337.357213}{163.737177}{-28.678293}{4.538222}%
}}%
{\color{black}\vlB{%
\vSc{330.120225}{162.148793}{-62.892095}{5.773813}%
\vSc{333.161373}{157.009234}{3.998754}{5.621204}%
\vSc{338.381235}{157.401227}{57.677363}{4.920531}%
\vSc{338.358685}{161.559325}{117.107905}{5.773813}%
\vSc{333.161373}{166.698884}{-176.001246}{5.621204}%
\vSc{330.142775}{166.306891}{-122.322637}{4.920531}%
}}%
{\color{vltRed}\vlB{%
\vSs{344.425000}{171.000000}{-90.000000}{7.895941}%
}}%
{\color{vltRed}\put(344.905500,161.854059){\rule{0.189000pt}{0.460000pt}}}%
{\color{vltRed}\put(344.716500,162.304059){\rule{0.567000pt}{0.460000pt}}}%
{\color{vltRed}\put(344.527500,162.754059){\rule{0.945000pt}{0.460000pt}}}%
{\color{vltRed}\put(344.338500,163.204059){\rule{1.323000pt}{0.460000pt}}}%
{\color{vltRed}\put(344.149500,163.654059){\rule{1.701000pt}{0.460000pt}}}%
{\color{vltRed}\put(343.960500,164.104059){\rule{2.079000pt}{0.460000pt}}}%
{\color{black!38}\vlB{%
\vSk{366.209240}{171.294734}{-62.892095}{4.500000}%
\vSk{370.391548}{166.240683}{3.998754}{4.395017}%
\vSk{374.465740}{166.547168}{57.677363}{0.104983}%
\vSk{375.858588}{168.748511}{57.677363}{2.315548}%
\vSk{376.083256}{170.705266}{117.107905}{2.184452}%
\vSk{374.447700}{174.875131}{117.107905}{1.089361}%
\vSk{371.373530}{175.844825}{-176.001246}{3.410639}%
\vSk{366.297375}{175.208244}{-122.322637}{4.500000}%
}}%
{\color{vltRed!31}\put(370.171933,157.009234){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltRed!31}\put(372.123320,157.459234){\rule{2.032260pt}{0.460000pt}}}%
{\color{vltRed!20}\put(369.081063,157.009234){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltRed!20}\put(368.850708,157.459234){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltRed!20}\put(368.620353,157.909234){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltRed!20}\put(368.389998,158.359234){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltRed!20}\put(368.159643,158.809234){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltRed!20}\put(367.929288,159.259234){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltRed!20}\put(367.698933,159.709234){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltRed!20}\put(367.468578,160.159234){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltRed!20}\put(367.238223,160.609234){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltRed!20}\put(367.007868,161.059234){\rule{0.826472pt}{0.460000pt}}}%
{\color{vltRed!20}\put(366.777513,161.509234){\rule{0.396296pt}{0.460000pt}}}%
{\color{vltRed!29}\put(374.288435,157.401227){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltRed!29}\put(373.548386,157.851227){\rule{1.682465pt}{0.460000pt}}}%
{\color{vltRed!29}\put(374.050479,158.301227){\rule{1.465098pt}{0.460000pt}}}%
{\color{vltRed!29}\put(374.552573,158.751227){\rule{1.247732pt}{0.460000pt}}}%
{\color{vltRed!29}\put(375.054667,159.201227){\rule{1.030365pt}{0.460000pt}}}%
{\color{vltRed!29}\put(375.556760,159.651227){\rule{0.812998pt}{0.460000pt}}}%
{\color{vltRed!29}\put(376.058854,160.101227){\rule{0.595632pt}{0.460000pt}}}%
{\color{vltRed!29}\put(376.560948,160.551227){\rule{0.378265pt}{0.460000pt}}}%
{\color{vltRed!29}\put(377.063042,161.001227){\rule{0.160898pt}{0.460000pt}}}%
{\color{vltRed!12}\put(368.031277,160.925067){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltRed!12}\put(367.370747,161.375067){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltRed!12}\put(366.710216,161.825067){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltRed!12}\put(366.787560,162.275067){\rule{1.818258pt}{0.460000pt}}}%
{\color{vltRed!12}\put(367.072287,162.725067){\rule{1.603324pt}{0.460000pt}}}%
{\color{vltRed!12}\put(367.357014,163.175067){\rule{1.388390pt}{0.460000pt}}}%
{\color{vltRed!12}\put(367.641741,163.625067){\rule{1.173456pt}{0.460000pt}}}%
{\color{vltRed!12}\put(367.926468,164.075067){\rule{0.958522pt}{0.460000pt}}}%
{\color{vltRed!12}\put(368.211195,164.525067){\rule{0.743588pt}{0.460000pt}}}%
{\color{vltRed!12}\put(368.495923,164.975067){\rule{0.528654pt}{0.460000pt}}}%
{\color{vltRed!12}\put(368.780650,165.425067){\rule{0.313720pt}{0.460000pt}}}%
{\color{vltRed!12}\put(369.065377,165.875067){\rule{0.098786pt}{0.460000pt}}}%
{\color{vltRed!15}\put(377.023359,161.559325){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltRed!15}\put(376.200678,162.009325){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltRed!15}\put(375.377996,162.459325){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltRed!15}\put(374.555314,162.909325){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltRed!15}\put(373.732633,163.359325){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltRed!15}\put(373.588693,163.809325){\rule{2.579054pt}{0.460000pt}}}%
{\color{vltRed!15}\put(373.793898,164.259325){\rule{2.143495pt}{0.460000pt}}}%
{\color{vltRed!15}\put(373.999103,164.709325){\rule{1.707935pt}{0.460000pt}}}%
{\color{vltRed!15}\put(374.204307,165.159325){\rule{1.272375pt}{0.460000pt}}}%
{\color{vltRed!15}\put(374.409512,165.609325){\rule{0.836816pt}{0.460000pt}}}%
{\color{vltRed!15}\put(374.614716,166.059325){\rule{0.401256pt}{0.460000pt}}}%
{\color{vltRed!9}\put(373.080459,163.737177){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltRed!9}\put(372.334996,164.187177){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltRed!9}\put(371.589532,164.637177){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltRed!9}\put(370.844069,165.087177){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltRed!9}\put(370.098605,165.537177){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltRed!9}\put(369.353141,165.987177){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltRed!9}\put(374.278661,166.437177){\rule{0.508360pt}{0.460000pt}}}%
{\color{vltRed!21}\put(369.148279,157.009234){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltRed!21}\put(369.052357,157.459234){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltRed!21}\put(368.956436,157.909234){\rule{4.248044pt}{0.460000pt}}}%
{\color{vltRed!21}\put(368.860514,158.359234){\rule{3.563080pt}{0.460000pt}}}%
{\color{vltRed!21}\put(368.764592,158.809234){\rule{2.878116pt}{0.460000pt}}}%
{\color{vltRed!21}\put(368.668670,159.259234){\rule{2.193152pt}{0.460000pt}}}%
{\color{vltRed!21}\put(368.572748,159.709234){\rule{1.508188pt}{0.460000pt}}}%
{\color{vltRed!21}\put(368.476826,160.159234){\rule{0.823224pt}{0.460000pt}}}%
{\color{vltRed!21}\put(368.380905,160.609234){\rule{0.138260pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.453191,157.990909){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.453191,158.440909){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.453191,158.890909){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.453191,159.340909){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.453191,159.790909){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.453191,160.240909){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.453191,160.690909){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.453191,161.140909){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.453191,161.590909){\rule{3.512427pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.453191,162.040909){\rule{2.689745pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.453191,162.490909){\rule{1.867063pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.453191,162.940909){\rule{1.044382pt}{0.460000pt}}}%
{\color{vltRed!18}\put(373.453191,163.390909){\rule{0.221700pt}{0.460000pt}}}%
{\color{vltRed!9}\put(368.396439,160.925067){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltRed!9}\put(368.466232,161.375067){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltRed!9}\put(368.536025,161.825067){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltRed!9}\put(368.605818,162.275067){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltRed!9}\put(368.675611,162.725067){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltRed!9}\put(368.745404,163.175067){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltRed!9}\put(368.815197,163.625067){\rule{4.450983pt}{0.460000pt}}}%
{\color{vltRed!9}\put(368.884991,164.075067){\rule{3.635726pt}{0.460000pt}}}%
{\color{vltRed!9}\put(368.954784,164.525067){\rule{2.820470pt}{0.460000pt}}}%
{\color{vltRed!9}\put(369.024577,164.975067){\rule{2.005213pt}{0.460000pt}}}%
{\color{vltRed!9}\put(369.094370,165.425067){\rule{1.189957pt}{0.460000pt}}}%
{\color{vltRed!9}\put(369.164163,165.875067){\rule{0.374700pt}{0.460000pt}}}%
{\color{vltRed!14}\put(373.062748,157.990909){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltRed!14}\put(372.281862,158.440909){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltRed!14}\put(371.500976,158.890909){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltRed!14}\put(370.720091,159.340909){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltRed!14}\put(369.939205,159.790909){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltRed!14}\put(369.158319,160.240909){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltRed!14}\put(368.377433,160.690909){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltRed!14}\put(369.159739,161.140909){\rule{4.293452pt}{0.460000pt}}}%
{\color{vltRed!14}\put(369.974516,161.590909){\rule{3.478675pt}{0.460000pt}}}%
{\color{vltRed!14}\put(370.789292,162.040909){\rule{2.663899pt}{0.460000pt}}}%
{\color{vltRed!14}\put(371.604068,162.490909){\rule{1.849123pt}{0.460000pt}}}%
{\color{vltRed!14}\put(372.418845,162.940909){\rule{1.034346pt}{0.460000pt}}}%
{\color{vltRed!14}\put(373.233621,163.390909){\rule{0.219570pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSm{374.634750}{157.401227}{57.677363}{4.920531}%
\vSm{373.319707}{157.990909}{41.868190}{5.346588}%
\vSm{368.165937}{157.009234}{102.033056}{4.003806}%
\vSm{373.271218}{163.737177}{65.486526}{3.255111}%
\vSm{369.182293}{157.009234}{3.998754}{5.621204}%
\vSm{366.396290}{166.306891}{-122.322637}{4.920531}%
\vSm{369.151299}{157.990909}{-167.014302}{4.368674}%
\vSm{369.182293}{166.306891}{3.998754}{5.621204}%
\vSm{368.163906}{166.306891}{-98.816083}{5.446169}%
\vSm{368.264850}{163.737177}{-151.088184}{5.816601}%
\vSm{366.452694}{162.148793}{-34.265443}{2.173475}%
\vSm{366.387270}{157.009234}{117.107905}{5.773813}%
\vSm{373.373163}{157.990909}{-23.586923}{1.473690}%
\vSm{374.625730}{166.698884}{-62.892095}{5.773813}%
\vSm{373.253191}{157.990909}{90.000000}{5.746268}%
\vSm{368.261683}{157.990909}{150.046501}{5.876577}%
\vSm{369.092882}{163.737177}{148.882666}{4.972430}%
\vSm{373.357213}{163.737177}{-28.678293}{4.538222}%
}}%
{\color{black}\vlB{%
\vSc{366.120225}{162.148793}{-62.892095}{5.773813}%
\vSc{369.161373}{157.009234}{3.998754}{5.621204}%
\vSc{374.381235}{157.401227}{57.677363}{4.920531}%
\vSc{374.358685}{161.559325}{117.107905}{5.773813}%
\vSc{369.161373}{166.698884}{-176.001246}{5.621204}%
\vSc{366.142775}{166.306891}{-122.322637}{4.920531}%
}}%
{\color{vltRed}\vlB{%
\vSs{380.425000}{171.000000}{-90.000000}{7.895941}%
}}%
{\color{vltRed}\put(380.905500,161.854059){\rule{0.189000pt}{0.460000pt}}}%
{\color{vltRed}\put(380.716500,162.304059){\rule{0.567000pt}{0.460000pt}}}%
{\color{vltRed}\put(380.527500,162.754059){\rule{0.945000pt}{0.460000pt}}}%
{\color{vltRed}\put(380.338500,163.204059){\rule{1.323000pt}{0.460000pt}}}%
{\color{vltRed}\put(380.149500,163.654059){\rule{1.701000pt}{0.460000pt}}}%
{\color{vltRed}\put(379.960500,164.104059){\rule{2.079000pt}{0.460000pt}}}%
{\color{black!38}\vlB{%
\vSk{402.209240}{171.294734}{-62.892095}{4.500000}%
\vSk{406.391548}{166.240683}{3.998754}{4.395017}%
\vSk{410.465740}{166.547168}{57.677363}{0.104983}%
\vSk{411.858588}{168.748511}{57.677363}{2.315548}%
\vSk{412.083256}{170.705266}{117.107905}{2.184452}%
\vSk{410.447700}{174.875131}{117.107905}{1.089361}%
\vSk{407.373530}{175.844825}{-176.001246}{3.410639}%
\vSk{402.297375}{175.208244}{-122.322637}{4.500000}%
}}%
{\color{vltRed!31}\put(406.171933,157.009234){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltRed!31}\put(408.123320,157.459234){\rule{2.032260pt}{0.460000pt}}}%
{\color{vltRed!20}\put(405.081063,157.009234){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltRed!20}\put(404.850708,157.459234){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltRed!20}\put(404.620353,157.909234){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltRed!20}\put(404.389998,158.359234){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltRed!20}\put(404.159643,158.809234){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltRed!20}\put(403.929288,159.259234){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltRed!20}\put(403.698933,159.709234){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltRed!20}\put(403.468578,160.159234){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltRed!20}\put(403.238223,160.609234){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltRed!20}\put(403.007868,161.059234){\rule{0.826472pt}{0.460000pt}}}%
{\color{vltRed!20}\put(402.777513,161.509234){\rule{0.396296pt}{0.460000pt}}}%
{\color{vltRed!29}\put(410.288435,157.401227){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltRed!29}\put(409.548386,157.851227){\rule{1.682465pt}{0.460000pt}}}%
{\color{vltRed!29}\put(410.050479,158.301227){\rule{1.465098pt}{0.460000pt}}}%
{\color{vltRed!29}\put(410.552573,158.751227){\rule{1.247732pt}{0.460000pt}}}%
{\color{vltRed!29}\put(411.054667,159.201227){\rule{1.030365pt}{0.460000pt}}}%
{\color{vltRed!29}\put(411.556760,159.651227){\rule{0.812998pt}{0.460000pt}}}%
{\color{vltRed!29}\put(412.058854,160.101227){\rule{0.595632pt}{0.460000pt}}}%
{\color{vltRed!29}\put(412.560948,160.551227){\rule{0.378265pt}{0.460000pt}}}%
{\color{vltRed!29}\put(413.063042,161.001227){\rule{0.160898pt}{0.460000pt}}}%
{\color{vltRed!12}\put(404.031277,160.925067){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltRed!12}\put(403.370747,161.375067){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltRed!12}\put(402.710216,161.825067){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltRed!12}\put(402.787560,162.275067){\rule{1.818258pt}{0.460000pt}}}%
{\color{vltRed!12}\put(403.072287,162.725067){\rule{1.603324pt}{0.460000pt}}}%
{\color{vltRed!12}\put(403.357014,163.175067){\rule{1.388390pt}{0.460000pt}}}%
{\color{vltRed!12}\put(403.641741,163.625067){\rule{1.173456pt}{0.460000pt}}}%
{\color{vltRed!12}\put(403.926468,164.075067){\rule{0.958522pt}{0.460000pt}}}%
{\color{vltRed!12}\put(404.211195,164.525067){\rule{0.743588pt}{0.460000pt}}}%
{\color{vltRed!12}\put(404.495923,164.975067){\rule{0.528654pt}{0.460000pt}}}%
{\color{vltRed!12}\put(404.780650,165.425067){\rule{0.313720pt}{0.460000pt}}}%
{\color{vltRed!12}\put(405.065377,165.875067){\rule{0.098786pt}{0.460000pt}}}%
{\color{vltRed!15}\put(413.023359,161.559325){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltRed!15}\put(412.200678,162.009325){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltRed!15}\put(411.377996,162.459325){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltRed!15}\put(410.555314,162.909325){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltRed!15}\put(409.732633,163.359325){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltRed!15}\put(409.588693,163.809325){\rule{2.579054pt}{0.460000pt}}}%
{\color{vltRed!15}\put(409.793898,164.259325){\rule{2.143495pt}{0.460000pt}}}%
{\color{vltRed!15}\put(409.999103,164.709325){\rule{1.707935pt}{0.460000pt}}}%
{\color{vltRed!15}\put(410.204307,165.159325){\rule{1.272375pt}{0.460000pt}}}%
{\color{vltRed!15}\put(410.409512,165.609325){\rule{0.836816pt}{0.460000pt}}}%
{\color{vltRed!15}\put(410.614716,166.059325){\rule{0.401256pt}{0.460000pt}}}%
{\color{vltRed!9}\put(409.080459,163.737177){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltRed!9}\put(408.334996,164.187177){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltRed!9}\put(407.589532,164.637177){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltRed!9}\put(406.844069,165.087177){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltRed!9}\put(406.098605,165.537177){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltRed!9}\put(405.353141,165.987177){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltRed!9}\put(410.278661,166.437177){\rule{0.508360pt}{0.460000pt}}}%
{\color{vltRed!21}\put(405.148279,157.009234){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltRed!21}\put(405.052357,157.459234){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltRed!21}\put(404.956436,157.909234){\rule{4.248044pt}{0.460000pt}}}%
{\color{vltRed!21}\put(404.860514,158.359234){\rule{3.563080pt}{0.460000pt}}}%
{\color{vltRed!21}\put(404.764592,158.809234){\rule{2.878116pt}{0.460000pt}}}%
{\color{vltRed!21}\put(404.668670,159.259234){\rule{2.193152pt}{0.460000pt}}}%
{\color{vltRed!21}\put(404.572748,159.709234){\rule{1.508188pt}{0.460000pt}}}%
{\color{vltRed!21}\put(404.476826,160.159234){\rule{0.823224pt}{0.460000pt}}}%
{\color{vltRed!21}\put(404.380905,160.609234){\rule{0.138260pt}{0.460000pt}}}%
{\color{vltRed!18}\put(409.453191,157.990909){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltRed!18}\put(409.453191,158.440909){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltRed!18}\put(409.453191,158.890909){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltRed!18}\put(409.453191,159.340909){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltRed!18}\put(409.453191,159.790909){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltRed!18}\put(409.453191,160.240909){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltRed!18}\put(409.453191,160.690909){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltRed!18}\put(409.453191,161.140909){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltRed!18}\put(409.453191,161.590909){\rule{3.512427pt}{0.460000pt}}}%
{\color{vltRed!18}\put(409.453191,162.040909){\rule{2.689745pt}{0.460000pt}}}%
{\color{vltRed!18}\put(409.453191,162.490909){\rule{1.867063pt}{0.460000pt}}}%
{\color{vltRed!18}\put(409.453191,162.940909){\rule{1.044382pt}{0.460000pt}}}%
{\color{vltRed!18}\put(409.453191,163.390909){\rule{0.221700pt}{0.460000pt}}}%
{\color{vltRed!9}\put(404.396439,160.925067){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltRed!9}\put(404.466232,161.375067){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltRed!9}\put(404.536025,161.825067){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltRed!9}\put(404.605818,162.275067){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltRed!9}\put(404.675611,162.725067){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltRed!9}\put(404.745404,163.175067){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltRed!9}\put(404.815197,163.625067){\rule{4.450983pt}{0.460000pt}}}%
{\color{vltRed!9}\put(404.884991,164.075067){\rule{3.635726pt}{0.460000pt}}}%
{\color{vltRed!9}\put(404.954784,164.525067){\rule{2.820470pt}{0.460000pt}}}%
{\color{vltRed!9}\put(405.024577,164.975067){\rule{2.005213pt}{0.460000pt}}}%
{\color{vltRed!9}\put(405.094370,165.425067){\rule{1.189957pt}{0.460000pt}}}%
{\color{vltRed!9}\put(405.164163,165.875067){\rule{0.374700pt}{0.460000pt}}}%
{\color{vltRed!14}\put(409.062748,157.990909){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltRed!14}\put(408.281862,158.440909){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltRed!14}\put(407.500976,158.890909){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltRed!14}\put(406.720091,159.340909){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltRed!14}\put(405.939205,159.790909){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltRed!14}\put(405.158319,160.240909){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltRed!14}\put(404.377433,160.690909){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltRed!14}\put(405.159739,161.140909){\rule{4.293452pt}{0.460000pt}}}%
{\color{vltRed!14}\put(405.974516,161.590909){\rule{3.478675pt}{0.460000pt}}}%
{\color{vltRed!14}\put(406.789292,162.040909){\rule{2.663899pt}{0.460000pt}}}%
{\color{vltRed!14}\put(407.604068,162.490909){\rule{1.849123pt}{0.460000pt}}}%
{\color{vltRed!14}\put(408.418845,162.940909){\rule{1.034346pt}{0.460000pt}}}%
{\color{vltRed!14}\put(409.233621,163.390909){\rule{0.219570pt}{0.460000pt}}}%
{\color{vltRed!85}\vlB{%
\vSm{410.634750}{157.401227}{57.677363}{4.920531}%
\vSm{409.319707}{157.990909}{41.868190}{5.346588}%
\vSm{404.165937}{157.009234}{102.033056}{4.003806}%
\vSm{409.271218}{163.737177}{65.486526}{3.255111}%
\vSm{405.182293}{157.009234}{3.998754}{5.621204}%
\vSm{402.396290}{166.306891}{-122.322637}{4.920531}%
\vSm{405.151299}{157.990909}{-167.014302}{4.368674}%
\vSm{405.182293}{166.306891}{3.998754}{5.621204}%
\vSm{404.163906}{166.306891}{-98.816083}{5.446169}%
\vSm{404.264850}{163.737177}{-151.088184}{5.816601}%
\vSm{402.452694}{162.148793}{-34.265443}{2.173475}%
\vSm{402.387270}{157.009234}{117.107905}{5.773813}%
\vSm{409.373163}{157.990909}{-23.586923}{1.473690}%
\vSm{410.625730}{166.698884}{-62.892095}{5.773813}%
\vSm{409.253191}{157.990909}{90.000000}{5.746268}%
\vSm{404.261683}{157.990909}{150.046501}{5.876577}%
\vSm{405.092882}{163.737177}{148.882666}{4.972430}%
\vSm{409.357213}{163.737177}{-28.678293}{4.538222}%
}}%
{\color{black}\vlB{%
\vSc{402.120225}{162.148793}{-62.892095}{5.773813}%
\vSc{405.161373}{157.009234}{3.998754}{5.621204}%
\vSc{410.381235}{157.401227}{57.677363}{4.920531}%
\vSc{410.358685}{161.559325}{117.107905}{5.773813}%
\vSc{405.161373}{166.698884}{-176.001246}{5.621204}%
\vSc{402.142775}{166.306891}{-122.322637}{4.920531}%
}}%
{\color{vltRed}\vlB{%
\vSs{416.425000}{171.000000}{-90.000000}{7.895941}%
}}%
{\color{vltRed}\put(416.905500,161.854059){\rule{0.189000pt}{0.460000pt}}}%
{\color{vltRed}\put(416.716500,162.304059){\rule{0.567000pt}{0.460000pt}}}%
{\color{vltRed}\put(416.527500,162.754059){\rule{0.945000pt}{0.460000pt}}}%
{\color{vltRed}\put(416.338500,163.204059){\rule{1.323000pt}{0.460000pt}}}%
{\color{vltRed}\put(416.149500,163.654059){\rule{1.701000pt}{0.460000pt}}}%
{\color{vltRed}\put(415.960500,164.104059){\rule{2.079000pt}{0.460000pt}}}%
{\color{black}\put(119.00000,195.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\vct e_0:\ \omega/\omega_\star=1$}}}%
{\color{black}\put(354.00000,195.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\vct e_1:\ \omega/\omega_\star=\sqrt{3-\sqrt2}$}}}%
{\color{black}\put(235.00000,24.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Blue vertical links compress in the row pattern; uniform translation preserves every span.}}}%
\end{picture}%


==> vlt-figures/figure-254.tex <==
\begin{picture}(470,330)%
{\color{black}\put(118,314){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (a) Two rates in a linearly driven oscillator}}}%
{\color{black}\put(356,314){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (b) Work of a stiffness quench}}}%
{\color{black}\vlB{%
\vSc{43.500000}{114.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(44,101){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{126.000000}{114.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(126.5,101){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\pi$}}}%
{\color{black}\vlB{%
\vSc{208.500000}{114.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(209,101){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2\pi$}}}%
{\color{black}\vlB{%
\vSc{41.000000}{136.428571}{0.000000}{3.000000}%
}}%
{\color{black}\put(37,136.428571){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black!20}\vlB{%
\vSan{44}{136.428571}{0}{165}%
}}%
{\color{black}\vlB{%
\vSc{41.000000}{192.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(37,192.5){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black!20}\vlB{%
\vSan{44}{192.5}{0}{165}%
}}%
{\color{black}\vlB{%
\vSc{41.000000}{248.571429}{0.000000}{3.000000}%
}}%
{\color{black}\put(37,248.571429){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black!20}\vlB{%
\vSan{44}{248.571429}{0}{165}%
}}%
{\color{black}\vlB{%
\vSc{44.000000}{114.000000}{0.000000}{165.000000}%
\vSc{43.500000}{114.000000}{90.000000}{157.000000}%
}}%
{\color{black}\put(126.5,83){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\tau=\omega t$}}}%
{\color{black}\put(44,287){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $P/(F_0^2/\omega)$}}}%
{\color{black!20}\vlB{%
\vSbd{44}{192.5}{0}{165}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{43.366115}{192.5}{64.897528}{0.64822}%
\vSax{43.641328}{193.086996}{64.856437}{0.64723}%
\vSax{43.916757}{193.672898}{64.773959}{0.645251}%
\vSax{44.192406}{194.256614}{64.649491}{0.642291}%
\vSax{44.468284}{194.837056}{64.482122}{0.638358}%
\vSax{44.744402}{195.413143}{64.270614}{0.633464}%
\vSax{45.020773}{195.983802}{64.013384}{0.627623}%
\vSax{45.297414}{196.54797}{63.70848}{0.620854}%
\vSax{45.574346}{197.104597}{63.353549}{0.613177}%
\vSax{45.851596}{197.652649}{62.9458}{0.604617}%
\vSax{46.129194}{198.191108}{62.48196}{0.595202}%
\vSax{46.407177}{198.718972}{61.958217}{0.584963}%
\vSax{46.685586}{199.235263}{61.370164}{0.573934}%
\vSax{46.964475}{199.739024}{60.712716}{0.562155}%
\vSax{47.243904}{200.229323}{59.980033}{0.549668}%
\vSax{47.523945}{200.705254}{59.165419}{0.536521}%
\vSax{47.804681}{201.165939}{58.26121}{0.522766}%
\vSax{48.086216}{201.610528}{57.258653}{0.508461}%
\vSax{48.368666}{202.038205}{56.147769}{0.493669}%
\vSax{48.652174}{202.448187}{54.917204}{0.478461}%
\vSax{48.936907}{202.839722}{53.554086}{0.462913}%
\vSax{49.223063}{203.212098}{52.043882}{0.447112}%
\vSax{49.510872}{203.564638}{50.370285}{0.431154}%
\vSax{49.800608}{203.896705}{48.515152}{0.415143}%
\vSax{50.092587}{204.207702}{46.458557}{0.399199}%
\vSax{50.387168}{204.497072}{44.178992}{0.383454}%
\vSax{50.68476}{204.764301}{41.653848}{0.368054}%
\vSax{50.985804}{205.00892}{38.860261}{0.353162}%
\vSax{51.290763}{205.230503}{35.776501}{0.338961}%
\vSax{51.600086}{205.428667}{32.38402}{0.325645}%
\vSax{51.914162}{205.60308}{28.670271}{0.313428}%
\vSax{52.233245}{205.753453}{24.632249}{0.30253}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{52.557369}{205.879545}{20.280441}{0.293175}%
\vSax{52.886256}{205.981164}{15.642514}{0.285577}%
\vSax{53.219245}{206.058165}{10.765672}{0.279927}%
\vSax{53.555276}{206.110454}{5.716503}{0.276374}%
\vSax{53.892946}{206.137982}{0.577423}{0.275014}%
\vSax{54.119345}{206.140754}{-4.560224}{0.275873}%
\vSax{54.3332}{206.11882}{-9.605161}{0.27891}%
\vSax{54.550028}{206.072282}{-14.475151}{0.284016}%
\vSax{54.770903}{206.001289}{-19.103857}{0.291028}%
\vSax{54.996499}{205.906041}{-23.444343}{0.299745}%
\vSax{55.22711}{205.786785}{-27.469187}{0.309943}%
\vSax{55.462715}{205.643817}{-31.168089}{0.321392}%
\vSax{55.703071}{205.47748}{-34.544177}{0.333864}%
\vSax{55.947801}{205.288166}{-37.610057}{0.347142}%
\vSax{56.196462}{205.07631}{-40.384279}{0.361027}%
\vSax{56.448598}{204.842397}{-42.888534}{0.375335}%
\vSax{56.703769}{204.586954}{-45.145607}{0.389901}%
\vSax{56.961572}{204.310553}{-47.178008}{0.404577}%
\vSax{57.221646}{204.013808}{-49.007119}{0.41923}%
\vSax{57.483678}{203.697377}{-50.652728}{0.433741}%
\vSax{57.747395}{203.361958}{-52.132822}{0.448005}%
\vSax{58.012565}{203.008287}{-53.463536}{0.461925}%
\vSax{58.278992}{202.63714}{-54.659221}{0.475418}%
\vSax{58.546507}{202.249329}{-55.732547}{0.488406}%
\vSax{58.814971}{201.845702}{-56.694648}{0.500819}%
\vSax{59.084263}{201.42714}{-57.555264}{0.512595}%
\vSax{59.354285}{200.994556}{-58.322886}{0.523678}%
\vSax{59.624952}{200.548895}{-59.004889}{0.534017}%
\vSax{59.896193}{200.09113}{-59.607653}{0.543566}%
\vSax{60.167949}{199.62226}{-60.136666}{0.552283}%
\vSax{60.440171}{199.143312}{-60.596622}{0.560133}%
\vSax{60.712817}{198.655332}{-60.991497}{0.567081}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{60.985853}{198.159393}{-61.324619}{0.5731}%
\vSax{61.259253}{197.656582}{-61.598722}{0.578164}%
\vSax{61.532995}{197.148008}{-61.815992}{0.582251}%
\vSax{61.807062}{196.634791}{-61.978103}{0.585344}%
\vSax{62.081443}{196.118068}{-62.086242}{0.587429}%
\vSax{62.356129}{195.598984}{-62.141131}{0.588493}%
\vSax{62.631118}{195.078697}{-62.143032}{0.58853}%
\vSax{62.906411}{194.558368}{-62.091752}{0.587535}%
\vSax{63.182013}{194.039164}{-61.986635}{0.585508}%
\vSax{63.457934}{193.522255}{-61.826547}{0.582451}%
\vSax{63.734189}{193.008811}{-61.609855}{0.578372}%
\vSax{64.010796}{192.5}{-61.33439}{0.573279}%
\vSax{64.287782}{191.996986}{-60.997403}{0.567187}%
\vSax{64.565177}{191.500926}{-60.595511}{0.560113}%
\vSax{64.843022}{191.012969}{-60.124628}{0.552081}%
\vSax{65.121365}{190.534253}{-59.579877}{0.543117}%
\vSax{65.400263}{190.065904}{-58.955491}{0.533252}%
\vSax{65.679788}{189.609031}{-58.244689}{0.522523}%
\vSax{65.960023}{189.164728}{-57.43953}{0.510973}%
\vSax{66.241073}{188.734068}{-56.53075}{0.49865}%
\vSax{66.523059}{188.318104}{-55.507556}{0.48561}%
\vSax{66.806133}{187.917863}{-54.35741}{0.471919}%
\vSax{67.090472}{187.53435}{-53.065775}{0.457649}%
\vSax{67.376294}{187.16854}{-51.61585}{0.442883}%
\vSax{67.663861}{186.821379}{-49.988295}{0.42772}%
\vSax{67.953485}{186.493782}{-48.160985}{0.412269}%
\vSax{68.245539}{186.186633}{-46.108842}{0.396659}%
\vSax{68.540466}{185.900777}{-43.803829}{0.381037}%
\vSax{68.838777}{185.637026}{-41.215229}{0.365575}%
\vSax{69.141055}{185.396153}{-38.310438}{0.350469}%
\vSax{69.447931}{185.17889}{-35.056508}{0.335945}%
\vSax{69.760055}{184.985928}{-31.422804}{0.322262}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{70.078022}{184.817917}{-27.385086}{0.309707}%
\vSax{70.402262}{184.675462}{-22.931178}{0.298597}%
\vSax{70.732899}{184.559121}{-18.067908}{0.289264}%
\vSax{71.06958}{184.469407}{-12.828189}{0.28204}%
\vSax{71.411344}{184.406786}{-7.276112}{0.277232}%
\vSax{71.756587}{184.371675}{-1.507297}{0.275095}%
\vSax{71.996813}{184.364438}{4.357613}{0.275797}%
\vSax{72.201207}{184.385394}{10.186162}{0.279404}%
\vSax{72.408807}{184.434806}{15.850808}{0.28587}%
\vSax{72.62136}{184.512886}{21.244159}{0.29505}%
\vSax{72.839976}{184.619796}{26.288512}{0.306723}%
\vSax{73.06512}{184.755641}{30.938238}{0.320617}%
\vSax{73.296733}{184.920474}{35.176359}{0.33644}%
\vSax{73.5344}{185.114295}{39.007994}{0.353899}%
\vSax{73.777509}{185.337049}{42.453161}{0.372715}%
\vSax{74.025378}{185.588627}{45.540498}{0.39263}%
\vSax{74.277333}{185.868865}{48.302507}{0.413411}%
\vSax{74.532753}{186.177546}{50.772334}{0.434849}%
\vSax{74.791089}{186.514397}{52.981796}{0.456758}%
\vSax{75.051872}{186.879093}{54.960313}{0.478974}%
\vSax{75.314704}{187.271255}{56.734441}{0.501349}%
\vSax{75.579254}{187.690452}{58.327776}{0.523751}%
\vSax{75.845247}{188.136198}{59.76107}{0.546061}%
\vSax{76.112456}{188.607957}{61.052458}{0.568172}%
\vSax{76.380692}{189.105144}{62.217721}{0.589986}%
\vSax{76.649802}{189.627119}{63.270566}{0.611413}%
\vSax{76.919655}{190.173196}{64.222886}{0.632371}%
\vSax{77.190146}{190.742641}{65.084997}{0.652783}%
\vSax{77.461187}{191.334672}{65.865854}{0.672578}%
\vSax{77.732702}{191.948461}{66.573231}{0.691691}%
\vSax{78.00463}{192.583135}{67.213886}{0.710058}%
\vSax{78.27692}{193.237778}{67.793695}{0.727624}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{78.549527}{193.911433}{68.317772}{0.744333}%
\vSax{78.822415}{194.603102}{68.790565}{0.760134}%
\vSax{79.095553}{195.311748}{69.215941}{0.774982}%
\vSax{79.368914}{196.036298}{69.597261}{0.788832}%
\vSax{79.642477}{196.775642}{69.937435}{0.801642}%
\vSax{79.916222}{197.528639}{70.238975}{0.813374}%
\vSax{80.190134}{198.294114}{70.504039}{0.823994}%
\vSax{80.4642}{199.070865}{70.734465}{0.833468}%
\vSax{80.738409}{199.857658}{70.931798}{0.841768}%
\vSax{81.012751}{200.653238}{71.09732}{0.848866}%
\vSax{81.287219}{201.456325}{71.232063}{0.854738}%
\vSax{81.561809}{202.265617}{71.336828}{0.859364}%
\vSax{81.836515}{203.079792}{71.412194}{0.862725}%
\vSax{82.111334}{203.897514}{71.458526}{0.864804}%
\vSax{82.386267}{204.717429}{71.475981}{0.865591}%
\vSax{82.661311}{205.538174}{71.464505}{0.865073}%
\vSax{82.936469}{206.358373}{71.423833}{0.863246}%
\vSax{83.211744}{207.176645}{71.353481}{0.860104}%
\vSax{83.487138}{207.991602}{71.252737}{0.855647}%
\vSax{83.762659}{208.801853}{71.120644}{0.849876}%
\vSax{84.038312}{209.606007}{70.955986}{0.842797}%
\vSax{84.314108}{210.402677}{70.757257}{0.834418}%
\vSax{84.590059}{211.190476}{70.522637}{0.82475}%
\vSax{84.866177}{211.968028}{70.249949}{0.813808}%
\vSax{85.14248}{212.733965}{69.936617}{0.80161}%
\vSax{85.418989}{213.486928}{69.579607}{0.788179}%
\vSax{85.695729}{214.225576}{69.175361}{0.773539}%
\vSax{85.972729}{214.948582}{68.719709}{0.75772}%
\vSax{86.250025}{215.654638}{68.207772}{0.740757}%
\vSax{86.52766}{216.342458}{67.633832}{0.722687}%
\vSax{86.805689}{217.010778}{66.991186}{0.703554}%
\vSax{87.084174}{217.65836}{66.27195}{0.683406}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{87.363195}{218.283995}{65.466836}{0.6623}%
\vSax{87.64285}{218.886503}{64.564865}{0.640296}%
\vSax{87.923257}{219.464736}{63.553015}{0.617465}%
\vSax{88.204568}{220.017581}{62.415795}{0.593886}%
\vSax{88.48697}{220.543961}{61.134713}{0.569651}%
\vSax{88.770699}{221.042837}{59.687634}{0.544863}%
\vSax{89.056056}{221.51321}{58.048006}{0.519644}%
\vSax{89.34342}{221.954124}{56.183959}{0.494135}%
\vSax{89.633277}{222.364665}{54.057282}{0.468503}%
\vSax{89.926245}{222.743967}{51.622389}{0.442947}%
\vSax{90.223105}{223.091209}{48.82542}{0.417707}%
\vSax{90.524836}{223.405621}{45.60392}{0.393074}%
\vSax{90.832628}{223.68648}{41.887778}{0.369398}%
\vSax{91.147872}{223.933117}{37.602716}{0.347108}%
\vSax{91.472057}{224.144917}{32.678122}{0.326713}%
\vSax{91.806539}{224.321315}{27.061391}{0.308808}%
\vSax{92.152112}{224.461806}{20.739827}{0.294055}%
\vSax{92.508414}{224.565938}{13.767367}{0.283134}%
\vSax{92.873354}{224.633319}{6.286202}{0.276663}%
\vSax{93.207009}{224.663612}{-1.472747}{0.275091}%
\vSax{93.387814}{224.656542}{-9.22236}{0.278601}%
\vSax{93.574109}{224.611891}{-16.677672}{0.287076}%
\vSax{93.769608}{224.529504}{-23.613165}{0.30013}%
\vSax{93.976133}{224.409285}{-29.893011}{0.317201}%
\vSax{94.19382}{224.251197}{-35.468648}{0.337658}%
\vSax{94.421722}{224.055268}{-40.356333}{0.360877}%
\vSax{94.658401}{223.821586}{-44.610534}{0.386292}%
\vSax{94.902333}{223.5503}{-48.302507}{0.413411}%
\vSax{95.152125}{223.241619}{-51.506467}{0.441819}%
\vSax{95.406598}{222.895817}{-54.29211}{0.47117}%
\vSax{95.664792}{222.513225}{-56.721359}{0.501174}%
\vSax{95.925944}{222.094237}{-58.847533}{0.531589}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{96.189457}{221.639307}{-60.715739}{0.562208}%
\vSax{96.454863}{221.148947}{-62.363775}{0.592856}%
\vSax{96.721794}{220.62373}{-63.823182}{0.623381}%
\vSax{96.989965}{220.064285}{-65.120252}{0.653649}%
\vSax{97.25915}{219.471299}{-66.276925}{0.683541}%
\vSax{97.529169}{218.845516}{-67.311549}{0.712952}%
\vSax{97.799881}{218.187735}{-68.239526}{0.741785}%
\vSax{98.071171}{217.498808}{-69.07382}{0.769953}%
\vSax{98.342948}{216.779641}{-69.825395}{0.797374}%
\vSax{98.615136}{216.031189}{-70.503552}{0.823974}%
\vSax{98.887676}{215.25446}{-71.116214}{0.849684}%
\vSax{99.160517}{214.450508}{-71.670153}{0.87444}%
\vSax{99.433617}{213.620436}{-72.171174}{0.898181}%
\vSax{99.706943}{212.765389}{-72.624272}{0.920852}%
\vSax{99.980466}{211.886559}{-73.03375}{0.942399}%
\vSax{100.254163}{210.985176}{-73.403327}{0.962775}%
\vSax{100.528012}{210.062511}{-73.736216}{0.981933}%
\vSax{100.801998}{209.119873}{-74.035201}{0.99983}%
\vSax{101.076107}{208.158605}{-74.302687}{1.016428}%
\vSax{101.350326}{207.180086}{-74.540753}{1.03169}%
\vSax{101.624645}{206.185722}{-74.751191}{1.045583}%
\vSax{101.899056}{205.176951}{-74.935535}{1.058076}%
\vSax{102.173552}{204.155236}{-75.095095}{1.069142}%
\vSax{102.448127}{203.122066}{-75.230974}{1.078757}%
\vSax{102.722776}{202.07895}{-75.344086}{1.086898}%
\vSax{102.997495}{201.027417}{-75.435177}{1.093547}%
\vSax{103.272282}{199.969012}{-75.50483}{1.098689}%
\vSax{103.547133}{198.905296}{-75.553478}{1.102309}%
\vSax{103.822048}{197.837841}{-75.581408}{1.104399}%
\vSax{104.097026}{196.768227}{-75.588767}{1.104951}%
\vSax{104.372066}{195.698044}{-75.575566}{1.103961}%
\vSax{104.647169}{194.628883}{-75.541672}{1.101428}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{104.922337}{193.562338}{-75.486815}{1.097354}%
\vSax{105.197571}{192.5}{-75.410577}{1.091743}%
\vSax{105.472874}{191.443459}{-75.312387}{1.084604}%
\vSax{105.74825}{190.394297}{-75.191513}{1.075946}%
\vSax{106.023703}{189.354088}{-75.047044}{1.065785}%
\vSax{106.29924}{188.324393}{-74.877882}{1.054136}%
\vSax{106.574866}{187.30676}{-74.682713}{1.04102}%
\vSax{106.850589}{186.30272}{-74.459991}{1.026459}%
\vSax{107.126421}{185.313784}{-74.207904}{1.010481}%
\vSax{107.402372}{184.341442}{-73.92434}{0.993115}%
\vSax{107.678457}{183.387161}{-73.606842}{0.974393}%
\vSax{107.954691}{182.452379}{-73.252558}{0.954352}%
\vSax{108.231095}{181.538506}{-72.858175}{0.933032}%
\vSax{108.507693}{180.646921}{-72.419844}{0.910476}%
\vSax{108.784514}{179.778969}{-71.933082}{0.886732}%
\vSax{109.061591}{178.935957}{-71.392659}{0.861851}%
\vSax{109.338967}{178.119157}{-70.792455}{0.835889}%
\vSax{109.616693}{177.3298}{-70.125285}{0.808908}%
\vSax{109.894833}{176.569072}{-69.382678}{0.780973}%
\vSax{110.173463}{175.838117}{-68.554608}{0.752159}%
\vSax{110.452682}{175.138033}{-67.629156}{0.722544}%
\vSax{110.73261}{174.469868}{-66.592082}{0.692216}%
\vSax{111.013401}{173.834621}{-65.426296}{0.661275}%
\vSax{111.29525}{173.23324}{-64.111188}{0.629829}%
\vSax{111.578407}{172.666619}{-62.621797}{0.598005}%
\vSax{111.863194}{172.135595}{-60.927779}{0.565946}%
\vSax{112.150032}{171.640954}{-58.992157}{0.53382}%
\vSax{112.439467}{171.183419}{-56.769855}{0.501822}%
\vSax{112.732212}{170.763657}{-54.206093}{0.470189}%
\vSax{113.029197}{170.382275}{-51.234868}{0.439206}%
\vSax{113.331617}{170.039817}{-47.778065}{0.409224}%
\vSax{113.640974}{169.736767}{-43.746287}{0.380671}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{113.959064}{169.473546}{-39.043424}{0.354076}%
\vSax{114.287848}{169.25051}{-33.578133}{0.33008}%
\vSax{114.629097}{169.067952}{-27.286021}{0.309431}%
\vSax{114.983701}{168.926099}{-20.164267}{0.292956}%
\vSax{115.350732}{168.825113}{-12.31227}{0.281474}%
\vSax{115.726685}{168.765092}{-3.957782}{0.275657}%
\vSax{115.994345}{168.746066}{4.560224}{0.275873}%
\vSax{116.169174}{168.768}{12.862297}{0.282078}%
\vSax{116.353461}{168.830793}{20.621838}{0.293827}%
\vSax{116.550376}{168.934278}{27.629249}{0.310395}%
\vSax{116.760577}{169.078223}{33.80161}{0.330939}%
\vSax{116.983027}{169.262331}{39.152788}{0.354626}%
\vSax{117.215917}{169.486238}{43.752743}{0.380712}%
\vSax{117.457303}{169.749519}{47.694521}{0.408568}%
\vSax{117.705431}{170.051682}{51.073773}{0.437676}%
\vSax{117.958843}{170.392174}{53.978463}{0.467616}%
\vSax{118.216381}{170.77038}{56.484993}{0.498048}%
\vSax{118.477147}{171.185623}{58.657697}{0.528694}%
\vSax{118.740451}{171.637167}{60.549881}{0.559323}%
\vSax{119.005763}{172.124217}{62.205366}{0.589744}%
\vSax{119.272676}{172.64592}{63.660091}{0.619794}%
\vSax{119.540876}{173.201365}{64.943543}{0.649334}%
\vSax{119.810121}{173.789591}{66.079984}{0.67824}%
\vSax{120.08022}{174.409579}{67.089443}{0.706408}%
\vSax{120.351024}{175.06026}{67.988532}{0.73374}%
\vSax{120.622413}{175.740517}{68.791087}{0.760152}%
\vSax{120.894292}{176.449183}{69.508686}{0.785568}%
\vSax{121.166586}{177.185044}{70.151057}{0.809916}%
\vSax{121.439233}{177.946843}{70.726411}{0.833133}%
\vSax{121.712182}{178.733282}{71.241701}{0.855162}%
\vSax{121.985391}{179.54302}{71.702831}{0.875948}%
\vSax{122.258828}{180.374681}{72.11483}{0.895444}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{122.532464}{181.226852}{72.48199}{0.913604}%
\vSax{122.806276}{182.098085}{72.807971}{0.930389}%
\vSax{123.080245}{182.986904}{73.095898}{0.945762}%
\vSax{123.354354}{183.891803}{73.348433}{0.95969}%
\vSax{123.628591}{184.811249}{73.567837}{0.972144}%
\vSax{123.902945}{185.743686}{73.756014}{0.983097}%
\vSax{124.177405}{186.687537}{73.914557}{0.992527}%
\vSax{124.451966}{187.641206}{74.04478}{1.000415}%
\vSax{124.726622}{188.603082}{74.147739}{1.006744}%
\vSax{125.001367}{189.571539}{74.224257}{1.011502}%
\vSax{125.276199}{190.544941}{74.27494}{1.01468}%
\vSax{125.551115}{191.521644}{74.300182}{1.01627}%
\vSax{125.826115}{192.5}{74.300182}{1.01627}%
\vSax{126.101199}{193.478356}{74.27494}{1.01468}%
\vSax{126.376367}{194.455059}{74.224257}{1.011502}%
\vSax{126.651622}{195.428461}{74.147739}{1.006744}%
\vSax{126.926966}{196.396918}{74.04478}{1.000415}%
\vSax{127.202405}{197.358794}{73.914557}{0.992527}%
\vSax{127.477945}{198.312463}{73.756014}{0.983097}%
\vSax{127.753591}{199.256314}{73.567837}{0.972144}%
\vSax{128.029354}{200.188751}{73.348433}{0.95969}%
\vSax{128.305245}{201.108197}{73.095898}{0.945762}%
\vSax{128.581276}{202.013096}{72.807971}{0.930389}%
\vSax{128.857464}{202.901915}{72.48199}{0.913604}%
\vSax{129.133828}{203.773148}{72.11483}{0.895444}%
\vSax{129.410391}{204.625319}{71.702831}{0.875948}%
\vSax{129.687182}{205.45698}{71.241701}{0.855162}%
\vSax{129.964233}{206.266718}{70.726411}{0.833133}%
\vSax{130.241586}{207.053157}{70.151057}{0.809916}%
\vSax{130.519292}{207.814956}{69.508686}{0.785568}%
\vSax{130.797413}{208.550817}{68.791087}{0.760152}%
\vSax{131.076024}{209.259483}{67.988532}{0.73374}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{131.35522}{209.93974}{67.089443}{0.706408}%
\vSax{131.635121}{210.590421}{66.079984}{0.67824}%
\vSax{131.915876}{211.210409}{64.943543}{0.649334}%
\vSax{132.197676}{211.798635}{63.660091}{0.619794}%
\vSax{132.480763}{212.35408}{62.205366}{0.589744}%
\vSax{132.765451}{212.875783}{60.549881}{0.559323}%
\vSax{133.052147}{213.362833}{58.657697}{0.528694}%
\vSax{133.341381}{213.814377}{56.484993}{0.498048}%
\vSax{133.633843}{214.22962}{53.978463}{0.467616}%
\vSax{133.930431}{214.607826}{51.073773}{0.437676}%
\vSax{134.232303}{214.948318}{47.694521}{0.408568}%
\vSax{134.540917}{215.250481}{43.752743}{0.380712}%
\vSax{134.858027}{215.513762}{39.152788}{0.354626}%
\vSax{135.185577}{215.737669}{33.80161}{0.330939}%
\vSax{135.525376}{215.921777}{27.629249}{0.310395}%
\vSax{135.878461}{216.065722}{20.621838}{0.293827}%
\vSax{136.244174}{216.169207}{12.862297}{0.282078}%
\vSax{136.619345}{216.232}{4.560224}{0.275873}%
\vSax{136.901685}{216.253934}{-3.957782}{0.275657}%
\vSax{137.075732}{216.234908}{-12.31227}{0.281474}%
\vSax{137.258701}{216.174887}{-20.164267}{0.292956}%
\vSax{137.454097}{216.073901}{-27.286021}{0.309431}%
\vSax{137.662848}{215.932048}{-33.578133}{0.33008}%
\vSax{137.884064}{215.74949}{-39.043424}{0.354076}%
\vSax{138.115974}{215.526454}{-43.746287}{0.380671}%
\vSax{138.356617}{215.263233}{-47.778065}{0.409224}%
\vSax{138.604197}{214.960183}{-51.234868}{0.439206}%
\vSax{138.857212}{214.617725}{-54.206093}{0.470189}%
\vSax{139.114467}{214.236343}{-56.769855}{0.501822}%
\vSax{139.375032}{213.816581}{-58.992157}{0.53382}%
\vSax{139.638194}{213.359046}{-60.927779}{0.565946}%
\vSax{139.903407}{212.864405}{-62.621797}{0.598005}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{140.17025}{212.333381}{-64.111188}{0.629829}%
\vSax{140.438401}{211.76676}{-65.426296}{0.661275}%
\vSax{140.70761}{211.165379}{-66.592082}{0.692216}%
\vSax{140.977682}{210.530132}{-67.629156}{0.722544}%
\vSax{141.248463}{209.861967}{-68.554608}{0.752159}%
\vSax{141.519833}{209.161883}{-69.382678}{0.780973}%
\vSax{141.791693}{208.430928}{-70.125285}{0.808908}%
\vSax{142.063967}{207.6702}{-70.792455}{0.835889}%
\vSax{142.336591}{206.880843}{-71.392659}{0.861851}%
\vSax{142.609514}{206.064043}{-71.933082}{0.886732}%
\vSax{142.882693}{205.221031}{-72.419844}{0.910476}%
\vSax{143.156095}{204.353079}{-72.858175}{0.933032}%
\vSax{143.429691}{203.461494}{-73.252558}{0.954352}%
\vSax{143.703457}{202.547621}{-73.606842}{0.974393}%
\vSax{143.977372}{201.612839}{-73.92434}{0.993115}%
\vSax{144.251421}{200.658558}{-74.207904}{1.010481}%
\vSax{144.525589}{199.686216}{-74.459991}{1.026459}%
\vSax{144.799866}{198.69728}{-74.682713}{1.04102}%
\vSax{145.07424}{197.69324}{-74.877882}{1.054136}%
\vSax{145.348703}{196.675607}{-75.047044}{1.065785}%
\vSax{145.62325}{195.645912}{-75.191513}{1.075946}%
\vSax{145.897874}{194.605703}{-75.312387}{1.084604}%
\vSax{146.172571}{193.556541}{-75.410577}{1.091743}%
\vSax{146.447337}{192.5}{-75.486815}{1.097354}%
\vSax{146.722169}{191.437662}{-75.541672}{1.101428}%
\vSax{146.997066}{190.371117}{-75.575566}{1.103961}%
\vSax{147.272026}{189.301956}{-75.588767}{1.104951}%
\vSax{147.547048}{188.231773}{-75.581408}{1.104399}%
\vSax{147.822133}{187.162159}{-75.553478}{1.102309}%
\vSax{148.097282}{186.094704}{-75.50483}{1.098689}%
\vSax{148.372495}{185.030988}{-75.435177}{1.093547}%
\vSax{148.647776}{183.972583}{-75.344086}{1.086898}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{148.923127}{182.92105}{-75.230974}{1.078757}%
\vSax{149.198552}{181.877934}{-75.095095}{1.069142}%
\vSax{149.474056}{180.844764}{-74.935535}{1.058076}%
\vSax{149.749645}{179.823049}{-74.751191}{1.045583}%
\vSax{150.025326}{178.814278}{-74.540753}{1.03169}%
\vSax{150.301107}{177.819914}{-74.302687}{1.016428}%
\vSax{150.576998}{176.841395}{-74.035201}{0.99983}%
\vSax{150.853012}{175.880127}{-73.736216}{0.981933}%
\vSax{151.129163}{174.937489}{-73.403327}{0.962775}%
\vSax{151.405466}{174.014824}{-73.03375}{0.942399}%
\vSax{151.681943}{173.113441}{-72.624272}{0.920852}%
\vSax{151.958617}{172.234611}{-72.171174}{0.898181}%
\vSax{152.235517}{171.379564}{-71.670153}{0.87444}%
\vSax{152.512676}{170.549492}{-71.116214}{0.849684}%
\vSax{152.790136}{169.74554}{-70.503552}{0.823974}%
\vSax{153.067948}{168.968811}{-69.825395}{0.797374}%
\vSax{153.346171}{168.220359}{-69.07382}{0.769953}%
\vSax{153.624881}{167.501192}{-68.239526}{0.741785}%
\vSax{153.904169}{166.812265}{-67.311549}{0.712952}%
\vSax{154.18415}{166.154484}{-66.276925}{0.683541}%
\vSax{154.464965}{165.528701}{-65.120252}{0.653649}%
\vSax{154.746794}{164.935715}{-63.823182}{0.623381}%
\vSax{155.029863}{164.37627}{-62.363775}{0.592856}%
\vSax{155.314457}{163.851053}{-60.715739}{0.562208}%
\vSax{155.600944}{163.360693}{-58.847533}{0.531589}%
\vSax{155.889792}{162.905763}{-56.721359}{0.501174}%
\vSax{156.181598}{162.486775}{-54.29211}{0.47117}%
\vSax{156.477125}{162.104183}{-51.506467}{0.441819}%
\vSax{156.777333}{161.758381}{-48.302507}{0.413411}%
\vSax{157.083401}{161.4497}{-44.610534}{0.386292}%
\vSax{157.396722}{161.178414}{-40.356333}{0.360877}%
\vSax{157.71882}{160.944732}{-35.468648}{0.337658}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{158.051133}{160.748803}{-29.893011}{0.317201}%
\vSax{158.394608}{160.590715}{-23.613165}{0.30013}%
\vSax{158.749109}{160.470496}{-16.677672}{0.287076}%
\vSax{159.112814}{160.388109}{-9.22236}{0.278601}%
\vSax{159.482009}{160.343458}{-1.472747}{0.275091}%
\vSax{159.698354}{160.336388}{6.286202}{0.276663}%
\vSax{159.883414}{160.366681}{13.767367}{0.283134}%
\vSax{160.077112}{160.434062}{20.739827}{0.294055}%
\vSax{160.281539}{160.538194}{27.061391}{0.308808}%
\vSax{160.497057}{160.678685}{32.678122}{0.326713}%
\vSax{160.722872}{160.855083}{37.602716}{0.347108}%
\vSax{160.957628}{161.066883}{41.887778}{0.369398}%
\vSax{161.199836}{161.31352}{45.60392}{0.393074}%
\vSax{161.448105}{161.594379}{48.82542}{0.417707}%
\vSax{161.701245}{161.908791}{51.622389}{0.442947}%
\vSax{161.958277}{162.256033}{54.057282}{0.468503}%
\vSax{162.21842}{162.635335}{56.183959}{0.494135}%
\vSax{162.481056}{163.045876}{58.048006}{0.519644}%
\vSax{162.745699}{163.48679}{59.687634}{0.544863}%
\vSax{163.01197}{163.957163}{61.134713}{0.569651}%
\vSax{163.279568}{164.456039}{62.415795}{0.593886}%
\vSax{163.548257}{164.982419}{63.553015}{0.617465}%
\vSax{163.81785}{165.535264}{64.564865}{0.640296}%
\vSax{164.088195}{166.113497}{65.466836}{0.6623}%
\vSax{164.359174}{166.716005}{66.27195}{0.683406}%
\vSax{164.630689}{167.34164}{66.991186}{0.703554}%
\vSax{164.90266}{167.989222}{67.633832}{0.722687}%
\vSax{165.175025}{168.657542}{68.207772}{0.740757}%
\vSax{165.447729}{169.345362}{68.719709}{0.75772}%
\vSax{165.720729}{170.051418}{69.175361}{0.773539}%
\vSax{165.993989}{170.774424}{69.579607}{0.788179}%
\vSax{166.26748}{171.513072}{69.936617}{0.80161}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{166.541177}{172.266035}{70.249949}{0.813808}%
\vSax{166.815059}{173.031972}{70.522637}{0.82475}%
\vSax{167.089108}{173.809524}{70.757257}{0.834418}%
\vSax{167.363312}{174.597323}{70.955986}{0.842797}%
\vSax{167.637659}{175.393993}{71.120644}{0.849876}%
\vSax{167.912138}{176.198147}{71.252737}{0.855647}%
\vSax{168.186744}{177.008398}{71.353481}{0.860104}%
\vSax{168.461469}{177.823355}{71.423833}{0.863246}%
\vSax{168.736311}{178.641627}{71.464505}{0.865073}%
\vSax{169.011267}{179.461826}{71.475981}{0.865591}%
\vSax{169.286334}{180.282571}{71.458526}{0.864804}%
\vSax{169.561515}{181.102486}{71.412194}{0.862725}%
\vSax{169.836809}{181.920208}{71.336828}{0.859364}%
\vSax{170.112219}{182.734383}{71.232063}{0.854738}%
\vSax{170.387751}{183.543675}{71.09732}{0.848866}%
\vSax{170.663409}{184.346762}{70.931798}{0.841768}%
\vSax{170.9392}{185.142342}{70.734465}{0.833468}%
\vSax{171.215134}{185.929135}{70.504039}{0.823994}%
\vSax{171.491222}{186.705886}{70.238975}{0.813374}%
\vSax{171.767477}{187.471361}{69.937435}{0.801642}%
\vSax{172.043914}{188.224358}{69.597261}{0.788832}%
\vSax{172.320553}{188.963702}{69.215941}{0.774982}%
\vSax{172.597415}{189.688252}{68.790565}{0.760134}%
\vSax{172.874527}{190.396898}{68.317772}{0.744333}%
\vSax{173.15192}{191.088567}{67.793695}{0.727624}%
\vSax{173.42963}{191.762222}{67.213886}{0.710058}%
\vSax{173.707702}{192.416865}{66.573231}{0.691691}%
\vSax{173.986187}{193.051539}{65.865854}{0.672578}%
\vSax{174.265146}{193.665328}{65.084997}{0.652783}%
\vSax{174.544655}{194.257359}{64.222886}{0.632371}%
\vSax{174.824802}{194.826804}{63.270566}{0.611413}%
\vSax{175.105692}{195.372881}{62.217721}{0.589986}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{175.387456}{195.894856}{61.052458}{0.568172}%
\vSax{175.670247}{196.392043}{59.76107}{0.546061}%
\vSax{175.954254}{196.863802}{58.327776}{0.523751}%
\vSax{176.239704}{197.309548}{56.734441}{0.501349}%
\vSax{176.526872}{197.728745}{54.960313}{0.478974}%
\vSax{176.816089}{198.120907}{52.981796}{0.456758}%
\vSax{177.107753}{198.485603}{50.772334}{0.434849}%
\vSax{177.402333}{198.822454}{48.302507}{0.413411}%
\vSax{177.700378}{199.131135}{45.540498}{0.39263}%
\vSax{178.002509}{199.411373}{42.453161}{0.372715}%
\vSax{178.3094}{199.662951}{39.007994}{0.353899}%
\vSax{178.621733}{199.885705}{35.176359}{0.33644}%
\vSax{178.94012}{200.079526}{30.938238}{0.320617}%
\vSax{179.264976}{200.244359}{26.288512}{0.306723}%
\vSax{179.59636}{200.380204}{21.244159}{0.29505}%
\vSax{179.933807}{200.487114}{15.850808}{0.28587}%
\vSax{180.276207}{200.565194}{10.186162}{0.279404}%
\vSax{180.621813}{200.614606}{4.357613}{0.275797}%
\vSax{180.931587}{200.635562}{-1.507297}{0.275095}%
\vSax{181.136344}{200.628325}{-7.276112}{0.277232}%
\vSax{181.34458}{200.593214}{-12.828189}{0.28204}%
\vSax{181.557899}{200.530593}{-18.067908}{0.289264}%
\vSax{181.777262}{200.440879}{-22.931178}{0.298597}%
\vSax{182.003022}{200.324538}{-27.385086}{0.309707}%
\vSax{182.235055}{200.182083}{-31.422804}{0.322262}%
\vSax{182.472931}{200.014072}{-35.056508}{0.335945}%
\vSax{182.716055}{199.82111}{-38.310438}{0.350469}%
\vSax{182.963777}{199.603847}{-41.215229}{0.365575}%
\vSax{183.215466}{199.362974}{-43.803829}{0.381037}%
\vSax{183.470539}{199.099223}{-46.108842}{0.396659}%
\vSax{183.728485}{198.813367}{-48.160985}{0.412269}%
\vSax{183.988861}{198.506218}{-49.988295}{0.42772}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{184.251294}{198.178621}{-51.61585}{0.442883}%
\vSax{184.515472}{197.83146}{-53.065775}{0.457649}%
\vSax{184.781133}{197.46565}{-54.35741}{0.471919}%
\vSax{185.048059}{197.082137}{-55.507556}{0.48561}%
\vSax{185.316073}{196.681896}{-56.53075}{0.49865}%
\vSax{185.585023}{196.265932}{-57.43953}{0.510973}%
\vSax{185.854788}{195.835272}{-58.244689}{0.522523}%
\vSax{186.125263}{195.390969}{-58.955491}{0.533252}%
\vSax{186.396365}{194.934096}{-59.579877}{0.543117}%
\vSax{186.668022}{194.465747}{-60.124628}{0.552081}%
\vSax{186.940177}{193.987031}{-60.595511}{0.560113}%
\vSax{187.212782}{193.499074}{-60.997403}{0.567187}%
\vSax{187.485796}{193.003014}{-61.33439}{0.573279}%
\vSax{187.759189}{192.5}{-61.609855}{0.578372}%
\vSax{188.032934}{191.991189}{-61.826547}{0.582451}%
\vSax{188.307013}{191.477745}{-61.986635}{0.585508}%
\vSax{188.581411}{190.960836}{-62.091752}{0.587535}%
\vSax{188.856118}{190.441632}{-62.143032}{0.58853}%
\vSax{189.131129}{189.921303}{-62.141131}{0.588493}%
\vSax{189.406443}{189.401016}{-62.086242}{0.587429}%
\vSax{189.682062}{188.881932}{-61.978103}{0.585344}%
\vSax{189.957995}{188.365209}{-61.815992}{0.582251}%
\vSax{190.234253}{187.851992}{-61.598722}{0.578164}%
\vSax{190.510853}{187.343418}{-61.324619}{0.5731}%
\vSax{190.787817}{186.840607}{-60.991497}{0.567081}%
\vSax{191.065171}{186.344668}{-60.596622}{0.560133}%
\vSax{191.342949}{185.856688}{-60.136666}{0.552283}%
\vSax{191.621193}{185.37774}{-59.607653}{0.543566}%
\vSax{191.899952}{184.90887}{-59.004889}{0.534017}%
\vSax{192.179285}{184.451105}{-58.322886}{0.523678}%
\vSax{192.459263}{184.005444}{-57.555264}{0.512595}%
\vSax{192.739971}{183.57286}{-56.694648}{0.500819}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{193.021507}{183.154298}{-55.732547}{0.488406}%
\vSax{193.303992}{182.750671}{-54.659221}{0.475418}%
\vSax{193.587565}{182.36286}{-53.463536}{0.461925}%
\vSax{193.872395}{181.991713}{-52.132822}{0.448005}%
\vSax{194.158678}{181.638042}{-50.652728}{0.433741}%
\vSax{194.446646}{181.302623}{-49.007119}{0.41923}%
\vSax{194.736572}{180.986192}{-47.178008}{0.404577}%
\vSax{195.028769}{180.689447}{-45.145607}{0.389901}%
\vSax{195.323598}{180.413046}{-42.888534}{0.375335}%
\vSax{195.621462}{180.157603}{-40.384279}{0.361027}%
\vSax{195.922801}{179.92369}{-37.610057}{0.347142}%
\vSax{196.228071}{179.711834}{-34.544177}{0.333864}%
\vSax{196.537715}{179.52252}{-31.168089}{0.321392}%
\vSax{196.85211}{179.356183}{-27.469187}{0.309943}%
\vSax{197.171499}{179.213215}{-23.444343}{0.299745}%
\vSax{197.495903}{179.093959}{-19.103857}{0.291028}%
\vSax{197.825028}{178.998711}{-14.475151}{0.284016}%
\vSax{198.1582}{178.927718}{-9.605161}{0.27891}%
\vSax{198.494345}{178.88118}{-4.560224}{0.275873}%
\vSax{198.817946}{178.859246}{0.577423}{0.275014}%
\vSax{199.030276}{178.862018}{5.716503}{0.276374}%
\vSax{199.244245}{178.889546}{10.765672}{0.279927}%
\vSax{199.461256}{178.941835}{15.642514}{0.285577}%
\vSax{199.682369}{179.018836}{20.280441}{0.293175}%
\vSax{199.908245}{179.120455}{24.632249}{0.30253}%
\vSax{200.139162}{179.246547}{28.670271}{0.313428}%
\vSax{200.375086}{179.39692}{32.38402}{0.325645}%
\vSax{200.615763}{179.571333}{35.776501}{0.338961}%
\vSax{200.860804}{179.769497}{38.860261}{0.353162}%
\vSax{201.10976}{179.99108}{41.653848}{0.368054}%
\vSax{201.362168}{180.235699}{44.178992}{0.383454}%
\vSax{201.617587}{180.502928}{46.458557}{0.399199}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{201.875608}{180.792298}{48.515152}{0.415143}%
\vSax{202.135872}{181.103295}{50.370285}{0.431154}%
\vSax{202.398063}{181.435362}{52.043882}{0.447112}%
\vSax{202.661907}{181.787902}{53.554086}{0.462913}%
\vSax{202.927174}{182.160278}{54.917204}{0.478461}%
\vSax{203.193666}{182.551813}{56.147769}{0.493669}%
\vSax{203.461216}{182.961795}{57.258653}{0.508461}%
\vSax{203.729681}{183.389472}{58.26121}{0.522766}%
\vSax{203.998945}{183.834061}{59.165419}{0.536521}%
\vSax{204.268904}{184.294746}{59.980033}{0.549668}%
\vSax{204.539475}{184.770677}{60.712716}{0.562155}%
\vSax{204.810586}{185.260976}{61.370164}{0.573934}%
\vSax{205.082177}{185.764737}{61.958217}{0.584963}%
\vSax{205.354194}{186.281028}{62.48196}{0.595202}%
\vSax{205.626596}{186.808892}{62.9458}{0.604617}%
\vSax{205.899346}{187.347351}{63.353549}{0.613177}%
\vSax{206.172414}{187.895403}{63.70848}{0.620854}%
\vSax{206.445773}{188.45203}{64.013384}{0.627623}%
\vSax{206.719402}{189.016198}{64.270614}{0.633464}%
\vSax{206.993284}{189.586857}{64.482122}{0.638358}%
\vSax{207.267406}{190.162944}{64.649491}{0.642291}%
\vSax{207.541757}{190.743386}{64.773959}{0.645251}%
\vSax{207.816328}{191.327102}{64.856437}{0.64723}%
\vSax{208.091115}{191.913004}{64.897528}{0.64822}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{43.999711}{192.5}{0.026828}{0.275}%
\vSap{44.272982}{192.500129}{0.187722}{0.275001}%
\vSap{44.544527}{192.50103}{0.509116}{0.275011}%
\vSap{44.814354}{192.503473}{0.990185}{0.275041}%
\vSap{45.082482}{192.508226}{1.629603}{0.275111}%
\vSap{45.348931}{192.51605}{2.425435}{0.275247}%
\vSap{45.613736}{192.527698}{3.375006}{0.275478}%
\vSap{45.87694}{192.543916}{4.474744}{0.275841}%
\vSap{46.138605}{192.565437}{5.720021}{0.276376}%
\vSap{46.398809}{192.592983}{7.104985}{0.277128}%
\vSap{46.657648}{192.62726}{8.622415}{0.244766}%
\vSap{48.680727}{193.20715}{22.036353}{0.041159}%
\vSap{48.69766}{193.222593}{24.182444}{0.301454}%
\vSap{48.951698}{193.346081}{26.338406}{0.306855}%
\vSap{49.206178}{193.482224}{28.488641}{0.312887}%
\vSap{49.461259}{193.631466}{30.618528}{0.319553}%
\vSap{49.717079}{193.794221}{32.714758}{0.326847}%
\vSap{49.973744}{193.970868}{34.765565}{0.334757}%
\vSap{50.231339}{194.161753}{36.760889}{0.343261}%
\vSap{50.489914}{194.367186}{38.692432}{0.352332}%
\vSap{50.749501}{194.587443}{40.553646}{0.360895}%
\vSap{52.346471}{196.253399}{50.067977}{0.399104}%
\vSap{52.593761}{196.559435}{51.373567}{0.440536}%
\vSap{52.860623}{196.903596}{52.602711}{0.452795}%
\vSap{53.12818}{197.263316}{53.757876}{0.465157}%
\vSap{53.39638}{197.638477}{54.841767}{0.477566}%
\vSap{53.665173}{198.028918}{55.857229}{0.489972}%
\vSap{53.934511}{198.434439}{56.807176}{0.274871}%
\vSap{55.112856}{200.368874}{60.00919}{0.357345}%
\vSap{55.287943}{200.678372}{60.673844}{0.561476}%
\vSap{55.559734}{201.167893}{61.289157}{0.572452}%
\vSap{55.831826}{201.669965}{61.857366}{0.583037}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{56.104196}{202.184073}{62.380545}{0.593188}%
\vSap{56.376822}{202.709665}{62.860604}{0.332502}%
\vSap{57.413475}{204.796201}{64.058668}{0.131653}%
\vSap{57.469555}{204.914589}{64.382026}{0.636031}%
\vSap{57.743226}{205.488097}{64.669331}{0.642761}%
\vSap{58.017072}{206.069058}{64.921507}{0.6488}%
\vSap{58.291083}{206.656695}{65.139319}{0.654118}%
\vSap{58.565254}{207.250198}{65.323368}{0.286636}%
\vSap{59.51224}{209.330802}{65.676527}{0.367674}%
\vSap{59.663451}{209.665839}{65.728275}{0.668995}%
\vSap{59.938369}{210.275699}{65.746778}{0.669474}%
\vSap{60.213435}{210.886085}{65.731603}{0.669081}%
\vSap{60.488655}{211.496039}{65.682116}{0.624776}%
\vSap{61.577853}{213.884887}{65.318123}{0.029755}%
\vSap{61.591168}{213.911924}{65.120484}{0.653655}%
\vSap{61.867253}{214.504916}{64.881748}{0.647839}%
\vSap{62.143547}{215.091491}{64.599658}{0.641115}%
\vSap{62.420069}{215.670631}{64.271571}{0.633486}%
\vSap{62.696841}{216.241314}{63.894413}{0.39415}%
\vSap{63.782744}{218.37852}{62.429912}{0.045818}%
\vSap{63.807042}{218.419136}{61.814705}{0.582227}%
\vSap{64.085579}{218.932325}{61.12603}{0.569494}%
\vSap{64.364622}{219.431022}{60.356497}{0.556003}%
\vSap{64.64425}{219.914255}{59.497551}{0.541792}%
\vSap{64.924553}{220.381066}{58.53928}{0.526907}%
\vSap{65.205644}{220.830517}{57.470193}{0.177759}%
\vSap{66.483553}{222.617654}{51.785122}{0.214121}%
\vSap{66.628708}{222.785888}{49.914438}{0.427064}%
\vSap{66.91856}{223.112628}{47.814459}{0.40951}%
\vSap{67.210981}{223.416065}{45.454449}{0.39203}%
\vSap{67.506462}{223.695462}{42.800351}{0.374799}%
\vSap{67.805564}{223.950118}{39.815493}{0.358021}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{68.108917}{224.179366}{36.462164}{0.341934}%
\vSap{68.417172}{224.382574}{32.704472}{0.32681}%
\vSap{68.730947}{224.559151}{28.512952}{0.15571}%
\vSap{70.97201}{224.981922}{-10.862175}{0.139404}%
\vSap{71.047409}{224.955651}{-16.756}{0.287194}%
\vSap{71.265931}{224.872854}{-22.332597}{0.297299}%
\vSap{71.490443}{224.759886}{-27.512621}{0.310066}%
\vSap{71.721256}{224.616653}{-32.254105}{0.325178}%
\vSap{71.958184}{224.443113}{-36.54685}{0.342308}%
\vSap{72.200727}{224.239276}{-40.403829}{0.361132}%
\vSap{72.448232}{224.005201}{-43.852581}{0.381349}%
\vSap{72.700013}{223.741}{-46.928207}{0.402686}%
\vSap{72.955416}{223.446839}{-49.668375}{0.153384}%
\vSap{74.169672}{221.708799}{-57.975738}{0.203796}%
\vSap{74.269031}{221.536015}{-59.537624}{0.542436}%
\vSap{74.536541}{221.068456}{-60.941151}{0.566184}%
\vSap{74.805074}{220.573542}{-62.204828}{0.589734}%
\vSap{75.074467}{220.051852}{-63.34465}{0.612987}%
\vSap{75.34459}{219.504012}{-64.374429}{0.484863}%
\vSap{76.358548}{217.240856}{-66.914852}{0.190716}%
\vSap{76.430444}{217.065412}{-67.608587}{0.721914}%
\vSap{76.702902}{216.397928}{-68.237822}{0.74173}%
\vSap{76.975656}{215.709061}{-68.808368}{0.760744}%
\vSap{77.24867}{214.999761}{-69.325278}{0.584897}%
\vSap{78.13458}{212.5732}{-70.595335}{0.630305}%
\vSap{78.342784}{211.978699}{-70.93627}{0.841958}%
\vSap{78.616724}{211.182917}{-71.240491}{0.855109}%
\vSap{78.890798}{210.373235}{-71.510155}{0.672629}%
\vSap{79.725942}{207.835139}{-72.128927}{0.856308}%
\vSap{79.988239}{207.020148}{-72.276193}{0.903331}%
\vSap{80.262849}{206.159694}{-72.395595}{0.909262}%
\vSap{80.53755}{205.293015}{-72.487799}{0.3311}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{81.236792}{203.069367}{-72.592299}{0.419231}%
\vSap{81.362172}{202.669337}{-72.604969}{0.919862}%
\vSap{81.637216}{201.791544}{-72.59119}{0.919156}%
\vSap{81.912347}{200.91449}{-72.550677}{0.741751}%
\vSap{82.73894}{198.300016}{-72.262866}{0.900511}%
\vSap{83.01379}{197.442311}{-72.108454}{0.895135}%
\vSap{83.289407}{196.590465}{-71.922667}{0.886238}%
\vSap{83.565142}{195.747973}{-71.703803}{0.318115}%
\vSap{84.303582}{193.550009}{-71.158368}{0.273807}%
\vSap{84.39317}{193.290874}{-70.826583}{0.837321}%
\vSap{84.669508}{192.5}{-70.451178}{0.821852}%
\vSap{84.946045}{191.725522}{-70.028284}{0.805138}%
\vSap{85.222809}{190.968804}{-69.553376}{0.261882}%
\vSap{86.03697}{188.856936}{-68.425372}{0.041302}%
\vSap{86.054832}{188.818528}{-67.758724}{0.726537}%
\vSap{86.332916}{188.146046}{-67.012556}{0.704172}%
\vSap{86.611487}{187.497792}{-66.176628}{0.68083}%
\vSap{86.890634}{186.874971}{-65.238764}{0.656579}%
\vSap{87.170477}{186.278758}{-64.184435}{0.190579}%
\vSap{88.202217}{184.336398}{-60.129961}{0.177928}%
\vSap{88.300359}{184.182106}{-58.395961}{0.524763}%
\vSap{88.586837}{183.735171}{-56.414015}{0.497119}%
\vSap{88.875768}{183.321043}{-54.139135}{0.469428}%
\vSap{89.167799}{182.940599}{-51.517123}{0.441923}%
\vSap{89.463762}{182.594664}{-48.48343}{0.414884}%
\vSap{89.764705}{182.284014}{-44.962831}{0.388657}%
\vSap{90.071914}{182.009371}{-40.871096}{0.085299}%
\vSap{92.301699}{181.146025}{-1.486288}{0.082351}%
\vSap{92.327538}{181.143889}{6.755543}{0.276923}%
\vSap{92.518019}{181.176464}{14.764128}{0.28439}%
\vSap{92.716768}{181.248938}{22.248426}{0.29712}%
\vSap{92.926141}{181.361435}{29.022947}{0.314492}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{93.146555}{181.514014}{35.013849}{0.33577}%
\vSap{93.377129}{181.70667}{40.23279}{0.360218}%
\vSap{93.616389}{181.939333}{44.741938}{0.387169}%
\vSap{93.862752}{182.211867}{48.625245}{0.416048}%
\vSap{94.114783}{182.52407}{51.970145}{0.245519}%
\vSap{95.287591}{184.399601}{61.440834}{0.306154}%
\vSap{95.425595}{184.668503}{63.111906}{0.608072}%
\vSap{95.693612}{185.210837}{64.585523}{0.640782}%
\vSap{95.962737}{185.789608}{65.89031}{0.67322}%
\vSap{96.232759}{186.4041}{67.049939}{0.705257}%
\vSap{96.503517}{187.053532}{68.084051}{0.066516}%
\vSap{97.240468}{188.981417}{69.83848}{0.235815}%
\vSap{97.319032}{189.202782}{70.583977}{0.827255}%
\vSap{97.591673}{189.982991}{71.255194}{0.855755}%
\vSap{97.864615}{190.793356}{71.860351}{0.883295}%
\vSap{98.137813}{191.632752}{72.406438}{0.19788}%
\vSap{98.78598}{193.731925}{73.344413}{0.606605}%
\vSap{98.958622}{194.31308}{73.745795}{0.982496}%
\vSap{99.232546}{195.256305}{74.107339}{1.004251}%
\vSap{99.506598}{196.222169}{74.432292}{0.406649}%
\vSap{100.142675}{198.542796}{74.983226}{0.723118}%
\vSap{100.3294}{199.241219}{75.213681}{1.077523}%
\vSap{100.603846}{200.28306}{75.416586}{1.092183}%
\vSap{100.87837}{201.340055}{75.593446}{0.107175}%
\vSap{101.399656}{203.381628}{75.745528}{0.114974}%
\vSap{101.427628}{203.493062}{75.873886}{1.126786}%
\vSap{101.702351}{204.585775}{75.979377}{1.135092}%
\vSap{101.977135}{205.687051}{76.062675}{0.623148}%
\vSap{102.60691}{208.233413}{76.164551}{0.815283}%
\vSap{102.801824}{209.025042}{76.183651}{1.15154}%
\vSap{103.076828}{210.143264}{76.181612}{1.033176}%
\vSap{103.802763}{213.088332}{76.113434}{0.413502}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{103.902177}{213.489748}{76.046542}{1.140446}%
\vSap{104.177409}{214.596542}{75.956993}{1.133319}%
\vSap{104.452706}{215.695991}{75.843961}{0.312733}%
\vSap{105.022086}{217.93774}{75.543091}{1.027107}%
\vSap{105.27902}{218.932325}{75.352476}{1.087507}%
\vSap{105.554621}{219.984488}{75.132765}{0.885386}%
\vSap{106.30777}{222.770231}{74.597136}{0.276183}%
\vSap{106.382053}{223.036495}{74.275744}{1.01473}%
\vSap{106.658118}{224.013251}{73.914168}{0.992504}%
\vSap{106.934341}{224.966896}{73.508312}{0.716583}%
\vSap{107.728673}{227.565611}{72.543556}{0.112332}%
\vSap{107.764242}{227.67277}{71.972152}{0.88859}%
\vSap{108.041412}{228.517736}{71.331036}{0.859107}%
\vSap{108.318937}{229.33164}{70.610498}{0.828342}%
\vSap{108.596893}{230.113001}{69.798826}{0.311629}%
\vSap{109.443473}{232.268662}{66.65822}{0.671206}%
\vSap{109.715342}{232.884935}{65.303754}{0.658198}%
\vSap{109.997548}{233.482931}{63.745534}{0.621668}%
\vSap{110.281398}{234.040466}{61.941868}{0.58465}%
\vSap{110.567391}{234.556403}{59.839967}{0.464279}%
\vSap{112.135559}{236.539863}{41.787502}{0.27354}%
\vSap{112.390183}{236.722141}{35.7407}{0.338808}%
\vSap{112.730933}{236.920045}{28.514586}{0.312964}%
\vSap{113.088858}{237.069449}{20.04536}{0.292733}%
\vSap{113.463146}{237.169787}{10.461902}{0.279649}%
\vSap{113.848215}{237.220566}{0.166009}{0.275001}%
\vSap{114.015796}{237.221363}{-10.211337}{0.279426}%
\vSap{114.189211}{237.171827}{-20.010321}{0.292668}%
\vSap{114.37857}{237.071679}{-28.765043}{0.313712}%
\vSap{114.585433}{236.920715}{-36.286955}{0.341164}%
\vSs{114.835764}{236.718803}{-42.604459}{0.000334}%
\vSap{115.941062}{235.163614}{-58.907397}{0.254512}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{116.058724}{234.945666}{-61.485184}{0.576054}%
\vSap{116.322856}{234.439492}{-63.680918}{0.62025}%
\vSap{116.589171}{233.883538}{-65.565667}{0.664813}%
\vSap{116.857152}{233.278268}{-67.195312}{0.709511}%
\vSap{117.126414}{232.624219}{-68.613945}{0.17486}%
\vSap{117.870787}{230.584199}{-70.95116}{0.220435}%
\vSap{117.939415}{230.375835}{-71.920264}{0.886124}%
\vSap{118.211606}{229.533463}{-72.782182}{0.929038}%
\vSap{118.484209}{228.646058}{-73.551883}{0.964403}%
\vSap{119.286451}{225.793486}{-74.861883}{0.072466}%
\vSap{119.303834}{225.723535}{-75.420969}{1.092505}%
\vSap{119.57749}{224.666207}{-75.926149}{1.130885}%
\vSap{119.851314}{223.569268}{-76.383495}{0.704144}%
\vSap{120.473046}{220.938059}{-77.174568}{0.906936}%
\vSap{120.673563}{220.05375}{-77.516476}{1.272212}%
\vSap{120.94785}{218.811615}{-77.827139}{0.820851}%
\vSap{121.533363}{216.052465}{-78.365577}{1.181623}%
\vSap{121.771158}{214.89512}{-78.59789}{1.391043}%
\vSap{122.045715}{213.531531}{-78.808136}{0.427335}%
\vSap{122.513171}{211.149713}{-78.997909}{0.430458}%
\vSap{122.594975}{210.727167}{-79.168598}{1.463391}%
\vSap{122.869668}{209.289846}{-79.32141}{1.10615}%
\vSap{123.440702}{206.236734}{-79.577455}{1.401066}%
\vSap{123.693961}{204.858785}{-79.682374}{1.535413}%
\vSap{123.968788}{203.3482}{-79.77282}{0.063521}%
\vSap{124.334347}{201.317343}{-79.849354}{1.045724}%
\vSap{124.518522}{200.287987}{-79.912447}{1.570057}%
\vSap{124.793428}{198.742201}{-79.962477}{0.384219}%
\vSap{125.208395}{196.394384}{-79.999744}{0.777205}%
\vSap{125.343313}{195.628987}{-80.024468}{1.587507}%
\vSap{125.61829}{194.065481}{-80.036794}{0.635288}%
\vSap{126.074236}{191.469935}{-80.036794}{0.543614}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{126.168313}{190.934519}{-80.024468}{1.587507}%
\vSap{126.443359}{189.371013}{-79.999744}{0.868879}%
\vSap{126.94244}{186.545866}{-79.962477}{0.292545}%
\vSap{126.993522}{186.257799}{-79.912447}{1.570057}%
\vSap{127.268642}{184.712013}{-79.849354}{1.137398}%
\vSap{127.824003}{181.624103}{-79.682374}{1.50726}%
\vSap{128.094164}{180.141215}{-79.577455}{1.49274}%
\vSap{128.731686}{176.707061}{-79.32141}{1.014476}%
\vSap{128.919975}{175.710154}{-79.168598}{1.463391}%
\vSap{129.195322}{174.272833}{-78.997909}{0.522132}%
\vSap{129.680564}{171.797747}{-78.808136}{0.335661}%
\vSap{129.746158}{171.468469}{-78.59789}{1.391043}%
\vSap{130.021656}{170.10488}{-78.365577}{1.273297}%
\vSap{130.694095}{166.901167}{-77.827139}{0.729177}%
\vSap{130.848563}{166.188385}{-77.516476}{1.272212}%
\vSap{131.124369}{164.94625}{-77.174568}{0.99861}%
\vSap{131.807125}{162.025988}{-76.383495}{0.61247}%
\vSap{131.95249}{161.430732}{-75.926149}{1.130885}%
\vSap{132.228834}{160.333793}{-75.420969}{1.092505}%
\vSap{132.505375}{159.276465}{-74.861883}{0.16414}%
\vSap{133.087098}{157.190955}{-73.551883}{0.872729}%
\vSap{133.336606}{156.353942}{-72.782182}{0.929038}%
\vSap{133.614415}{155.466537}{-71.920264}{0.886124}%
\vSap{133.892732}{154.624165}{-70.95116}{0.312109}%
\vSap{134.696081}{152.45324}{-68.613945}{0.083186}%
\vSap{134.732152}{152.375781}{-67.195312}{0.709511}%
\vSap{135.014171}{151.721732}{-65.565667}{0.664813}%
\vSap{135.297856}{151.116462}{-63.680918}{0.62025}%
\vSap{135.583724}{150.560508}{-61.485184}{0.576054}%
\vSap{135.872498}{150.054334}{-58.907397}{0.346186}%
\vSap{137.484058}{148.227139}{-36.286955}{0.249825}%
\vSap{137.75357}{148.079285}{-28.765043}{0.313712}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{138.114211}{147.928321}{-20.010321}{0.292668}%
\vSap{138.490796}{147.828173}{-10.211337}{0.279426}%
\vSap{138.873215}{147.778637}{0.166009}{0.275001}%
\vSap{139.038146}{147.779434}{10.461902}{0.279649}%
\vSap{139.213858}{147.830213}{20.04536}{0.292733}%
\vSap{139.405933}{147.930551}{28.514586}{0.312964}%
\vSap{139.615183}{148.079955}{35.7407}{0.338808}%
\vSap{139.839517}{148.277859}{41.787502}{0.365214}%
\vSap{141.180188}{150.121434}{59.839967}{0.372605}%
\vSap{141.356398}{150.443597}{61.941868}{0.58465}%
\vSap{141.622548}{150.959534}{63.745534}{0.621668}%
\vSap{141.890342}{151.517069}{65.303754}{0.658198}%
\vSap{142.159415}{152.115065}{66.65822}{0.694067}%
\vSap{142.429493}{152.752328}{67.842065}{0.068813}%
\vSap{143.170938}{154.680574}{69.798826}{0.219955}%
\vSap{143.243937}{154.886999}{70.610498}{0.828342}%
\vSap{143.516412}{155.66836}{71.331036}{0.859107}%
\vSap{143.789242}{156.482264}{71.972152}{0.88859}%
\vSap{144.06237}{157.32723}{72.543556}{0.204006}%
\vSap{144.706945}{159.433904}{73.508312}{0.624909}%
\vSap{144.883118}{160.033104}{73.914168}{0.992504}%
\vSap{145.157053}{160.986749}{74.275744}{1.01473}%
\vSap{145.431126}{161.963505}{74.597136}{0.367857}%
\vSap{146.050971}{164.248372}{75.132765}{0.793712}%
\vSap{146.25402}{165.015512}{75.352476}{1.087507}%
\vSap{146.528505}{166.067675}{75.543091}{1.101534}%
\vSap{146.803069}{167.13433}{75.706414}{0.017247}%
\vSap{147.298643}{169.089663}{75.843961}{0.221059}%
\vSap{147.352409}{169.304009}{75.956993}{1.133319}%
\vSap{147.627177}{170.403458}{76.046542}{1.140446}%
\vSap{147.902004}{171.510252}{76.113434}{0.505176}%
\vSap{148.501955}{173.942483}{76.181612}{0.941502}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{148.726824}{174.856736}{76.183651}{1.15154}%
\vSap{149.001872}{175.974958}{76.164551}{0.906957}%
\vSap{149.699124}{178.797121}{76.062675}{0.531474}%
\vSap{149.827351}{179.312949}{75.979377}{1.135092}%
\vSap{150.102628}{180.414225}{75.873886}{1.126786}%
\vSap{150.377966}{181.506938}{75.745528}{0.206648}%
\vSap{150.924513}{183.644931}{75.593446}{0.015501}%
\vSap{150.928846}{183.659945}{75.416586}{1.092183}%
\vSap{151.2044}{184.71694}{75.213681}{1.077523}%
\vSap{151.480036}{185.758781}{74.983226}{0.814792}%
\vSap{152.222066}{188.474411}{74.432292}{0.314975}%
\vSap{152.307546}{188.777831}{74.107339}{1.004251}%
\vSap{152.583622}{189.743695}{73.745795}{0.982496}%
\vSap{152.859844}{190.68692}{73.344413}{0.698279}%
\vSap{153.655711}{193.26601}{72.406438}{0.106206}%
\vSap{153.689615}{193.367248}{71.860351}{0.883295}%
\vSap{153.966673}{194.206644}{71.255194}{0.855755}%
\vSap{154.244032}{195.017009}{70.583977}{0.827255}%
\vSap{154.521745}{195.797218}{69.83848}{0.327489}%
\vSap{155.367569}{197.969634}{67.049939}{0.680099}%
\vSap{155.637737}{198.5959}{65.89031}{0.67322}%
\vSap{155.918612}{199.210392}{64.585523}{0.640782}%
\vSap{156.200595}{199.789163}{63.111906}{0.608072}%
\vSap{156.483953}{200.331497}{61.440834}{0.397828}%
\vSap{157.820003}{202.354747}{51.970145}{0.153845}%
\vSap{157.937752}{202.47593}{48.625245}{0.416048}%
\vSap{158.241389}{202.788133}{44.741938}{0.387169}%
\vSap{158.552129}{203.060667}{40.23279}{0.360218}%
\vSap{158.871555}{203.29333}{35.013849}{0.33577}%
\vSap{159.201141}{203.485986}{29.022947}{0.314492}%
\vSap{159.541768}{203.638565}{22.248426}{0.29712}%
\vSap{159.893019}{203.751062}{14.764128}{0.28439}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{160.252538}{203.823536}{6.755543}{0.276923}%
\vSap{160.584022}{203.856111}{-1.486288}{0.174025}%
\vSap{162.094215}{202.986124}{-44.962831}{0.382282}%
\vSap{162.338762}{202.715986}{-48.48343}{0.414884}%
\vSap{162.592799}{202.405336}{-51.517123}{0.441923}%
\vSap{162.850768}{202.059401}{-54.139135}{0.469428}%
\vSap{163.111837}{201.678957}{-56.414015}{0.497119}%
\vSap{163.375359}{201.264829}{-58.395961}{0.524763}%
\vSap{163.640831}{200.817894}{-60.129961}{0.269602}%
\vSap{164.677406}{198.810277}{-64.184435}{0.098905}%
\vSap{164.715634}{198.721242}{-65.238764}{0.656579}%
\vSap{164.986487}{198.125029}{-66.176628}{0.68083}%
\vSap{165.257916}{197.502208}{-67.012556}{0.704172}%
\vSap{165.529832}{196.853954}{-67.758724}{0.726537}%
\vSap{165.802157}{196.181472}{-68.425372}{0.132976}%
\vSap{166.56335}{194.190681}{-69.553376}{0.170208}%
\vSap{166.621045}{194.031196}{-70.028284}{0.805138}%
\vSap{166.894508}{193.274478}{-70.451178}{0.821852}%
\vSap{167.16817}{192.5}{-70.826583}{0.837321}%
\vSap{167.442009}{191.709126}{-71.158368}{0.365481}%
\vSap{168.194055}{189.467021}{-71.703803}{0.226441}%
\vSap{168.264407}{189.252027}{-71.922667}{0.886238}%
\vSap{168.53879}{188.409535}{-72.108454}{0.895135}%
\vSap{168.813282}{187.557689}{-72.262866}{0.902674}%
\vSap{169.087876}{186.697925}{-72.387315}{0.089511}%
\vSap{169.717413}{184.705672}{-72.550677}{0.650077}%
\vSap{169.912216}{184.08551}{-72.59119}{0.919156}%
\vSap{170.187172}{183.208456}{-72.604969}{0.919862}%
\vSap{170.462213}{182.330663}{-72.592299}{0.510905}%
\vSap{171.215505}{179.935314}{-72.487799}{0.239426}%
\vSap{171.287849}{179.706985}{-72.395595}{0.909262}%
\vSap{171.563239}{178.840306}{-72.276193}{0.903331}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{171.838723}{177.979852}{-72.128927}{0.896127}%
\vSap{172.114306}{177.126963}{-71.952929}{0.051855}%
\vSap{172.756556}{175.177731}{-71.510155}{0.580955}%
\vSap{172.941724}{174.626765}{-71.240491}{0.855109}%
\vSap{173.217784}{173.817083}{-70.93627}{0.841958}%
\vSap{173.493991}{173.021301}{-70.595335}{0.721979}%
\vSap{174.424532}{170.461698}{-69.325278}{0.493223}%
\vSap{174.600656}{170.000239}{-68.808368}{0.760744}%
\vSap{174.877902}{169.290939}{-68.237822}{0.74173}%
\vSap{175.155444}{168.602072}{-67.608587}{0.721914}%
\vSap{175.433327}{167.934588}{-66.914852}{0.28239}%
\vSap{176.374541}{165.850502}{-64.374429}{0.393189}%
\vSap{176.549467}{165.495988}{-63.34465}{0.612987}%
\vSap{176.830074}{164.948148}{-62.204828}{0.589734}%
\vSap{177.111541}{164.426458}{-60.941151}{0.566184}%
\vSap{177.394031}{163.931544}{-59.537624}{0.542436}%
\vSap{177.677741}{163.463985}{-57.975738}{0.29547}%
\vSap{179.065476}{161.600204}{-49.668375}{0.061711}%
\vSap{179.125013}{161.553161}{-46.928207}{0.402686}%
\vSap{179.423232}{161.259}{-43.852581}{0.381349}%
\vSap{179.725727}{160.994799}{-40.403829}{0.361132}%
\vSap{180.033184}{160.760724}{-36.54685}{0.342308}%
\vSap{180.346256}{160.556887}{-32.254105}{0.325178}%
\vSap{180.665443}{160.383347}{-27.512621}{0.310066}%
\vSap{180.990931}{160.240114}{-22.332597}{0.297299}%
\vSap{181.322409}{160.127146}{-16.756}{0.287194}%
\vSap{181.658916}{160.044349}{-10.862175}{0.231078}%
\vSap{183.624679}{160.410281}{28.512952}{0.064036}%
\vSap{183.642172}{160.440849}{32.704472}{0.32681}%
\vSap{183.883917}{160.617426}{36.462164}{0.341934}%
\vSap{184.130564}{160.820634}{39.815493}{0.358021}%
\vSap{184.381462}{161.049882}{42.800351}{0.374799}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{184.635981}{161.304538}{45.454449}{0.39203}%
\vSap{184.89356}{161.583935}{47.814459}{0.40951}%
\vSap{185.153708}{161.887372}{49.914438}{0.427064}%
\vSap{185.416011}{162.214112}{51.785122}{0.305795}%
\vSap{186.709352}{164.096903}{57.470193}{0.086085}%
\vSap{186.749553}{164.169483}{58.53928}{0.526907}%
\vSap{187.01925}{164.618934}{59.497551}{0.541792}%
\vSap{187.289622}{165.085745}{60.356497}{0.556003}%
\vSap{187.560579}{165.568978}{61.12603}{0.569494}%
\vSap{187.832042}{166.067675}{61.814705}{0.582227}%
\vSap{188.10395}{166.580864}{62.429912}{0.137492}%
\vSap{189.063744}{168.487067}{63.894413}{0.302476}%
\vSap{189.195069}{168.758686}{64.271571}{0.633486}%
\vSap{189.468547}{169.329369}{64.599658}{0.641115}%
\vSap{189.742253}{169.908509}{64.881748}{0.647839}%
\vSap{190.016168}{170.495084}{65.120484}{0.653655}%
\vSap{190.290278}{171.088076}{65.318123}{0.121429}%
\vSap{191.169124}{173.018158}{65.682116}{0.533102}%
\vSap{191.388435}{173.503961}{65.731603}{0.669081}%
\vSap{191.663369}{174.113915}{65.746778}{0.669474}%
\vSap{191.938451}{174.724301}{65.728275}{0.668995}%
\vSap{192.21368}{175.334161}{65.676527}{0.459348}%
\vSap{193.233858}{177.572644}{65.323368}{0.194963}%
\vSap{193.316083}{177.749802}{65.139319}{0.654118}%
\vSap{193.592072}{178.343305}{64.921507}{0.6488}%
\vSap{193.868226}{178.930942}{64.669331}{0.642761}%
\vSap{194.144555}{179.511903}{64.382026}{0.636031}%
\vSap{194.421067}{180.085411}{64.058668}{0.223327}%
\vSap{195.416967}{182.076022}{62.860604}{0.240828}%
\vSap{195.529196}{182.290335}{62.380545}{0.593188}%
\vSap{195.806826}{182.815927}{61.857366}{0.583037}%
\vSap{196.084734}{183.330035}{61.289157}{0.572452}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{196.362943}{183.832107}{60.673844}{0.561476}%
\vSap{196.641479}{184.321628}{60.00919}{0.449019}%
\vSap{197.934218}{186.412256}{56.807176}{0.183197}%
\vSap{198.040173}{186.565561}{55.857229}{0.489972}%
\vSap{198.32138}{186.971082}{54.841767}{0.477566}%
\vSap{198.60318}{187.361523}{53.757876}{0.465157}%
\vSap{198.885623}{187.736684}{52.602711}{0.452795}%
\vSap{199.168761}{188.096404}{51.373567}{0.440536}%
\vSap{199.452647}{188.440565}{50.067977}{0.42843}%
\vSap{199.737336}{188.769088}{48.683826}{0.062348}%
\vSap{201.244948}{190.23752}{40.553646}{0.269221}%
\vSap{201.464914}{190.412557}{38.692432}{0.352332}%
\vSap{201.756339}{190.632814}{36.760889}{0.343261}%
\vSap{202.048744}{190.838247}{34.765565}{0.334757}%
\vSap{202.342079}{191.029132}{32.714758}{0.326847}%
\vSap{202.636259}{191.205779}{30.618528}{0.319553}%
\vSap{202.931178}{191.368534}{28.488641}{0.312887}%
\vSap{203.226698}{191.517776}{26.338406}{0.306855}%
\vSap{203.52266}{191.653919}{24.182444}{0.301454}%
\vSap{203.81888}{191.777407}{22.036353}{0.132833}%
\vSap{206.006286}{192.349788}{8.622415}{0.153092}%
\vSap{206.173809}{192.37274}{7.104985}{0.277128}%
\vSap{206.463605}{192.407017}{5.720021}{0.276376}%
\vSap{206.75194}{192.434563}{4.474744}{0.275841}%
\vSap{207.038736}{192.456084}{3.375006}{0.275478}%
\vSap{207.323931}{192.472302}{2.425435}{0.275247}%
\vSap{207.607482}{192.48395}{1.629603}{0.275111}%
\vSap{207.889354}{192.491774}{0.990185}{0.275041}%
\vSap{208.169527}{192.496527}{0.509116}{0.275011}%
\vSap{208.447982}{192.49897}{0.187722}{0.275001}%
\vSap{208.724711}{192.499871}{0.026828}{0.275}%
}}%
{\color{black}\vlB{%
\vSc{284.500000}{114.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(285,101){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{367.000000}{114.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(367.5,101){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\pi$}}}%
{\color{black}\vlB{%
\vSc{449.500000}{114.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(450,101){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2\pi$}}}%
{\color{black}\vlB{%
\vSc{282.000000}{114.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,114){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSc{282.000000}{150.511628}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,150.511628){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black!20}\vlB{%
\vSan{285}{150.511628}{0}{165}%
}}%
{\color{black}\vlB{%
\vSc{282.000000}{187.023256}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,187.023256){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black!20}\vlB{%
\vSan{285}{187.023256}{0}{165}%
}}%
{\color{black}\vlB{%
\vSc{282.000000}{223.534884}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,223.534884){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black!20}\vlB{%
\vSan{285}{223.534884}{0}{165}%
}}%
{\color{black}\vlB{%
\vSc{282.000000}{260.046512}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,260.046512){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black!20}\vlB{%
\vSan{285}{260.046512}{0}{165}%
}}%
{\color{black}\vlB{%
\vSc{285.000000}{114.000000}{0.000000}{165.000000}%
\vSc{284.500000}{114.000000}{90.000000}{157.000000}%
}}%
{\color{black}\put(367.5,83){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\varphi$}}}%
{\color{black}\put(285,287){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $W/E_i$}}}%
{\color{black!20}\vlB{%
\vSbd{285}{150.511628}{0}{165}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{284.969455}{260.046512}{-2.500966}{0.275262}%
\vSax{285.184067}{260.0345}{-7.464057}{0.27735}%
\vSax{285.40071}{259.998471}{-12.314118}{0.281476}%
\vSax{285.620495}{259.938441}{-16.986691}{0.287545}%
\vSax{285.84423}{259.854435}{-21.431298}{0.295427}%
\vSax{286.072394}{259.74649}{-25.613205}{0.304968}%
\vSax{286.305166}{259.614654}{-29.512898}{0.316003}%
\vSax{286.542483}{259.458985}{-33.123987}{0.328362}%
\vSax{286.784112}{259.27955}{-36.450349}{0.341882}%
\vSax{287.029715}{259.07643}{-39.503167}{0.356407}%
\vSax{287.278907}{258.849712}{-42.298307}{0.371797}%
\vSax{287.531286}{258.599496}{-44.854203}{0.387923}%
\vSax{287.78647}{258.325892}{-47.190293}{0.40467}%
\vSax{288.044099}{258.02902}{-49.325942}{0.421938}%
\vSax{288.303854}{257.70901}{-51.279739}{0.439635}%
\vSax{288.565447}{257.366002}{-53.0691}{0.457684}%
\vSax{288.828633}{257.000148}{-54.710062}{0.476014}%
\vSax{289.093194}{256.611607}{-56.217216}{0.494563}%
\vSax{289.358946}{256.200549}{-57.603733}{0.513278}%
\vSax{289.62573}{255.767156}{-58.88143}{0.53211}%
\vSax{289.893411}{255.311618}{-60.06087}{0.551014}%
\vSax{290.161871}{254.834133}{-61.151478}{0.569953}%
\vSax{290.431012}{254.334912}{-62.161649}{0.588892}%
\vSax{290.700748}{253.814173}{-63.098859}{0.607799}%
\vSax{290.971006}{253.272145}{-63.969764}{0.626644}%
\vSax{291.241724}{252.709066}{-64.7803}{0.645403}%
\vSax{291.512846}{252.125182}{-65.535759}{0.66405}%
\vSax{291.784327}{251.52075}{-66.240869}{0.682564}%
\vSax{292.056126}{250.896035}{-66.899858}{0.700924}%
\vSax{292.328207}{250.251311}{-67.516515}{0.71911}%
\vSax{292.600541}{249.586861}{-68.094237}{0.737105}%
\vSax{292.8731}{248.902976}{-68.63608}{0.754892}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{293.145862}{248.199956}{-69.144793}{0.772456}%
\vSax{293.418805}{247.478109}{-69.622855}{0.78978}%
\vSax{293.691913}{246.737752}{-70.072507}{0.806852}%
\vSax{293.965168}{245.979211}{-70.495775}{0.823658}%
\vSax{294.238558}{245.202817}{-70.894496}{0.840186}%
\vSax{294.512069}{244.408911}{-71.270338}{0.856422}%
\vSax{294.785691}{243.597841}{-71.624816}{0.872357}%
\vSax{295.059414}{242.769964}{-71.95931}{0.887978}%
\vSax{295.33323}{241.925641}{-72.275079}{0.903276}%
\vSax{295.607129}{241.065245}{-72.573272}{0.91824}%
\vSax{295.881107}{240.189151}{-72.854939}{0.932861}%
\vSax{296.155156}{239.297745}{-73.121041}{0.94713}%
\vSax{296.42927}{238.391417}{-73.37246}{0.961038}%
\vSax{296.703446}{237.470564}{-73.610003}{0.974576}%
\vSax{296.977677}{236.535592}{-73.834413}{0.987737}%
\vSax{297.251961}{235.586909}{-74.046371}{1.000512}%
\vSax{297.526293}{234.624933}{-74.246503}{1.012894}%
\vSax{297.80067}{233.650084}{-74.435388}{1.024877}%
\vSax{298.075089}{232.662791}{-74.613555}{1.036453}%
\vSax{298.349548}{231.663486}{-74.781495}{1.047616}%
\vSax{298.624043}{230.652608}{-74.939657}{1.058359}%
\vSax{298.898573}{229.630601}{-75.088458}{1.068677}%
\vSax{299.173135}{228.597912}{-75.228278}{1.078564}%
\vSax{299.447729}{227.554995}{-75.359472}{1.088015}%
\vSax{299.722351}{226.502307}{-75.482362}{1.097025}%
\vSax{299.997}{225.44031}{-75.597247}{1.105588}%
\vSax{300.271676}{224.369469}{-75.704402}{1.1137}%
\vSax{300.546376}{223.290255}{-75.804077}{1.121358}%
\vSax{300.8211}{222.20314}{-75.896503}{1.128556}%
\vSax{301.095847}{221.108602}{-75.98189}{1.135291}%
\vSax{301.370615}{220.00712}{-76.060431}{1.14156}%
\vSax{301.645404}{218.899179}{-76.1323}{1.147359}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{301.920213}{217.785263}{-76.197654}{1.152686}%
\vSax{302.195041}{216.665861}{-76.256635}{1.157537}%
\vSax{302.469889}{215.541465}{-76.30937}{1.16191}%
\vSax{302.744754}{214.412567}{-76.355971}{1.165803}%
\vSax{303.019637}{213.279664}{-76.396537}{1.169213}%
\vSax{303.294538}{212.14325}{-76.431152}{1.17214}%
\vSax{303.569456}{211.003826}{-76.45989}{1.174581}%
\vSax{303.84439}{209.861891}{-76.482809}{1.176536}%
\vSax{304.119341}{208.717946}{-76.499958}{1.178002}%
\vSax{304.394309}{207.572492}{-76.51137}{1.17898}%
\vSax{304.669292}{206.426033}{-76.517071}{1.17947}%
\vSax{304.944292}{205.27907}{-76.517071}{1.17947}%
\vSax{305.219309}{204.132107}{-76.51137}{1.17898}%
\vSax{305.494341}{202.985647}{-76.499958}{1.178002}%
\vSax{305.76939}{201.840194}{-76.482809}{1.176536}%
\vSax{306.044456}{200.696248}{-76.45989}{1.174581}%
\vSax{306.319538}{199.554313}{-76.431152}{1.17214}%
\vSax{306.594637}{198.414889}{-76.396537}{1.169213}%
\vSax{306.869754}{197.278476}{-76.355971}{1.165803}%
\vSax{307.144889}{196.145572}{-76.30937}{1.16191}%
\vSax{307.420041}{195.016675}{-76.256635}{1.157537}%
\vSax{307.695213}{193.892278}{-76.197654}{1.152686}%
\vSax{307.970404}{192.772877}{-76.1323}{1.147359}%
\vSax{308.245615}{191.658961}{-76.060431}{1.14156}%
\vSax{308.520847}{190.551019}{-75.98189}{1.135291}%
\vSax{308.7961}{189.449538}{-75.896503}{1.128556}%
\vSax{309.071376}{188.354999}{-75.804077}{1.121358}%
\vSax{309.346676}{187.267885}{-75.704402}{1.1137}%
\vSax{309.622}{186.18867}{-75.597247}{1.105588}%
\vSax{309.897351}{185.11783}{-75.482362}{1.097025}%
\vSax{310.172729}{184.055832}{-75.359472}{1.088015}%
\vSax{310.448135}{183.003144}{-75.228278}{1.078564}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{310.723573}{181.960227}{-75.088458}{1.068677}%
\vSax{310.999043}{180.927538}{-74.939657}{1.058359}%
\vSax{311.274548}{179.905531}{-74.781495}{1.047616}%
\vSax{311.550089}{178.894653}{-74.613555}{1.036453}%
\vSax{311.82567}{177.895349}{-74.435388}{1.024877}%
\vSax{312.101293}{176.908056}{-74.246503}{1.012894}%
\vSax{312.376961}{175.933207}{-74.046371}{1.000512}%
\vSax{312.652677}{174.97123}{-73.834413}{0.987737}%
\vSax{312.928446}{174.022548}{-73.610003}{0.974576}%
\vSax{313.20427}{173.087575}{-73.37246}{0.961038}%
\vSax{313.480156}{172.166723}{-73.121041}{0.94713}%
\vSax{313.756107}{171.260395}{-72.854939}{0.932861}%
\vSax{314.032129}{170.368988}{-72.573272}{0.91824}%
\vSax{314.30823}{169.492895}{-72.275079}{0.903276}%
\vSax{314.584414}{168.632498}{-71.95931}{0.887978}%
\vSax{314.860691}{167.788176}{-71.624816}{0.872357}%
\vSax{315.137069}{166.960298}{-71.270338}{0.856422}%
\vSax{315.413558}{166.149229}{-70.894496}{0.840186}%
\vSax{315.690168}{165.355323}{-70.495775}{0.823658}%
\vSax{315.966913}{164.578929}{-70.072507}{0.806852}%
\vSax{316.243805}{163.820387}{-69.622855}{0.78978}%
\vSax{316.520862}{163.080031}{-69.144793}{0.772456}%
\vSax{316.7981}{162.358184}{-68.63608}{0.754892}%
\vSax{317.075541}{161.655164}{-68.094237}{0.737105}%
\vSax{317.353207}{160.971279}{-67.516515}{0.71911}%
\vSax{317.631126}{160.306828}{-66.899858}{0.700924}%
\vSax{317.909327}{159.662104}{-66.240869}{0.682564}%
\vSax{318.187846}{159.037389}{-65.535759}{0.66405}%
\vSax{318.466724}{158.432957}{-64.7803}{0.645403}%
\vSax{318.746006}{157.849074}{-63.969764}{0.626644}%
\vSax{319.025748}{157.285995}{-63.098859}{0.607799}%
\vSax{319.306012}{156.743967}{-62.161649}{0.588892}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{319.586871}{156.223228}{-61.151478}{0.569953}%
\vSax{319.868411}{155.724007}{-60.06087}{0.551014}%
\vSax{320.15073}{155.246522}{-58.88143}{0.53211}%
\vSax{320.433946}{154.790983}{-57.603733}{0.513278}%
\vSax{320.718194}{154.35759}{-56.217216}{0.494563}%
\vSax{321.003633}{153.946533}{-54.710062}{0.476014}%
\vSax{321.290447}{153.557992}{-53.0691}{0.457684}%
\vSax{321.578854}{153.192137}{-51.279739}{0.439635}%
\vSax{321.869099}{152.84913}{-49.325942}{0.421938}%
\vSax{322.16147}{152.52912}{-47.190293}{0.40467}%
\vSax{322.456286}{152.232248}{-44.854203}{0.387923}%
\vSax{322.753907}{151.958644}{-42.298307}{0.371797}%
\vSax{323.054715}{151.708428}{-39.503167}{0.356407}%
\vSax{323.359112}{151.48171}{-36.450349}{0.341882}%
\vSax{323.667483}{151.278589}{-33.123987}{0.328362}%
\vSax{323.980166}{151.099155}{-29.512898}{0.316003}%
\vSax{324.297394}{150.943486}{-25.613205}{0.304968}%
\vSax{324.61923}{150.81165}{-21.431298}{0.295427}%
\vSax{324.945495}{150.703705}{-16.986691}{0.287545}%
\vSax{325.27571}{150.619699}{-12.314118}{0.281476}%
\vSax{325.609067}{150.559668}{-7.464057}{0.27735}%
\vSax{325.944455}{150.523639}{-2.500966}{0.275262}%
\vSax{326.219455}{150.511628}{2.500966}{0.275262}%
\vSax{326.434067}{150.523639}{7.464057}{0.27735}%
\vSax{326.65071}{150.559668}{12.314118}{0.281476}%
\vSax{326.870495}{150.619699}{16.986691}{0.287545}%
\vSax{327.09423}{150.703705}{21.431298}{0.295427}%
\vSax{327.322394}{150.81165}{25.613205}{0.304968}%
\vSax{327.555166}{150.943486}{29.512898}{0.316003}%
\vSax{327.792483}{151.099155}{33.123987}{0.328362}%
\vSax{328.034112}{151.278589}{36.450349}{0.341882}%
\vSax{328.279715}{151.48171}{39.503167}{0.356407}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{328.528907}{151.708428}{42.298307}{0.371797}%
\vSax{328.781286}{151.958644}{44.854203}{0.387923}%
\vSax{329.03647}{152.232248}{47.190293}{0.40467}%
\vSax{329.294099}{152.52912}{49.325942}{0.421938}%
\vSax{329.553854}{152.84913}{51.279739}{0.439635}%
\vSax{329.815447}{153.192137}{53.0691}{0.457684}%
\vSax{330.078633}{153.557992}{54.710062}{0.476014}%
\vSax{330.343194}{153.946533}{56.217216}{0.494563}%
\vSax{330.608946}{154.35759}{57.603733}{0.513278}%
\vSax{330.87573}{154.790983}{58.88143}{0.53211}%
\vSax{331.143411}{155.246522}{60.06087}{0.551014}%
\vSax{331.411871}{155.724007}{61.151478}{0.569953}%
\vSax{331.681012}{156.223228}{62.161649}{0.588892}%
\vSax{331.950748}{156.743967}{63.098859}{0.607799}%
\vSax{332.221006}{157.285995}{63.969764}{0.626644}%
\vSax{332.491724}{157.849074}{64.7803}{0.645403}%
\vSax{332.762846}{158.432957}{65.535759}{0.66405}%
\vSax{333.034327}{159.037389}{66.240869}{0.682564}%
\vSax{333.306126}{159.662104}{66.899858}{0.700924}%
\vSax{333.578207}{160.306828}{67.516515}{0.71911}%
\vSax{333.850541}{160.971279}{68.094237}{0.737105}%
\vSax{334.1231}{161.655164}{68.63608}{0.754892}%
\vSax{334.395862}{162.358184}{69.144793}{0.772456}%
\vSax{334.668805}{163.080031}{69.622855}{0.78978}%
\vSax{334.941913}{163.820387}{70.072507}{0.806852}%
\vSax{335.215168}{164.578929}{70.495775}{0.823658}%
\vSax{335.488558}{165.355323}{70.894496}{0.840186}%
\vSax{335.762069}{166.149229}{71.270338}{0.856422}%
\vSax{336.035691}{166.960298}{71.624816}{0.872357}%
\vSax{336.309414}{167.788176}{71.95931}{0.887978}%
\vSax{336.58323}{168.632498}{72.275079}{0.903276}%
\vSax{336.857129}{169.492895}{72.573272}{0.91824}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{337.131107}{170.368988}{72.854939}{0.932861}%
\vSax{337.405156}{171.260395}{73.121041}{0.94713}%
\vSax{337.67927}{172.166723}{73.37246}{0.961038}%
\vSax{337.953446}{173.087575}{73.610003}{0.974576}%
\vSax{338.227677}{174.022548}{73.834413}{0.987737}%
\vSax{338.501961}{174.97123}{74.046371}{1.000512}%
\vSax{338.776293}{175.933207}{74.246503}{1.012894}%
\vSax{339.05067}{176.908056}{74.435388}{1.024877}%
\vSax{339.325089}{177.895349}{74.613555}{1.036453}%
\vSax{339.599548}{178.894653}{74.781495}{1.047616}%
\vSax{339.874043}{179.905531}{74.939657}{1.058359}%
\vSax{340.148573}{180.927538}{75.088458}{1.068677}%
\vSax{340.423135}{181.960227}{75.228278}{1.078564}%
\vSax{340.697729}{183.003144}{75.359472}{1.088015}%
\vSax{340.972351}{184.055832}{75.482362}{1.097025}%
\vSax{341.247}{185.11783}{75.597247}{1.105588}%
\vSax{341.521676}{186.18867}{75.704402}{1.1137}%
\vSax{341.796376}{187.267885}{75.804077}{1.121358}%
\vSax{342.0711}{188.354999}{75.896503}{1.128556}%
\vSax{342.345847}{189.449538}{75.98189}{1.135291}%
\vSax{342.620615}{190.551019}{76.060431}{1.14156}%
\vSax{342.895404}{191.658961}{76.1323}{1.147359}%
\vSax{343.170213}{192.772877}{76.197654}{1.152686}%
\vSax{343.445041}{193.892278}{76.256635}{1.157537}%
\vSax{343.719889}{195.016675}{76.30937}{1.16191}%
\vSax{343.994754}{196.145572}{76.355971}{1.165803}%
\vSax{344.269637}{197.278476}{76.396537}{1.169213}%
\vSax{344.544538}{198.414889}{76.431152}{1.17214}%
\vSax{344.819456}{199.554313}{76.45989}{1.174581}%
\vSax{345.09439}{200.696248}{76.482809}{1.176536}%
\vSax{345.369341}{201.840194}{76.499958}{1.178002}%
\vSax{345.644309}{202.985647}{76.51137}{1.17898}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{345.919292}{204.132107}{76.517071}{1.17947}%
\vSax{346.194292}{205.27907}{76.517071}{1.17947}%
\vSax{346.469309}{206.426033}{76.51137}{1.17898}%
\vSax{346.744341}{207.572492}{76.499958}{1.178002}%
\vSax{347.01939}{208.717946}{76.482809}{1.176536}%
\vSax{347.294456}{209.861891}{76.45989}{1.174581}%
\vSax{347.569538}{211.003826}{76.431152}{1.17214}%
\vSax{347.844637}{212.14325}{76.396537}{1.169213}%
\vSax{348.119754}{213.279664}{76.355971}{1.165803}%
\vSax{348.394889}{214.412567}{76.30937}{1.16191}%
\vSax{348.670041}{215.541465}{76.256635}{1.157537}%
\vSax{348.945213}{216.665861}{76.197654}{1.152686}%
\vSax{349.220404}{217.785263}{76.1323}{1.147359}%
\vSax{349.495615}{218.899179}{76.060431}{1.14156}%
\vSax{349.770847}{220.00712}{75.98189}{1.135291}%
\vSax{350.0461}{221.108602}{75.896503}{1.128556}%
\vSax{350.321376}{222.20314}{75.804077}{1.121358}%
\vSax{350.596676}{223.290255}{75.704402}{1.1137}%
\vSax{350.872}{224.369469}{75.597247}{1.105588}%
\vSax{351.147351}{225.44031}{75.482362}{1.097025}%
\vSax{351.422729}{226.502307}{75.359472}{1.088015}%
\vSax{351.698135}{227.554995}{75.228278}{1.078564}%
\vSax{351.973573}{228.597912}{75.088458}{1.068677}%
\vSax{352.249043}{229.630601}{74.939657}{1.058359}%
\vSax{352.524548}{230.652608}{74.781495}{1.047616}%
\vSax{352.800089}{231.663486}{74.613555}{1.036453}%
\vSax{353.07567}{232.662791}{74.435388}{1.024877}%
\vSax{353.351293}{233.650084}{74.246503}{1.012894}%
\vSax{353.626961}{234.624933}{74.046371}{1.000512}%
\vSax{353.902677}{235.586909}{73.834413}{0.987737}%
\vSax{354.178446}{236.535592}{73.610003}{0.974576}%
\vSax{354.45427}{237.470564}{73.37246}{0.961038}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{354.730156}{238.391417}{73.121041}{0.94713}%
\vSax{355.006107}{239.297745}{72.854939}{0.932861}%
\vSax{355.282129}{240.189151}{72.573272}{0.91824}%
\vSax{355.55823}{241.065245}{72.275079}{0.903276}%
\vSax{355.834414}{241.925641}{71.95931}{0.887978}%
\vSax{356.110691}{242.769964}{71.624816}{0.872357}%
\vSax{356.387069}{243.597841}{71.270338}{0.856422}%
\vSax{356.663558}{244.408911}{70.894496}{0.840186}%
\vSax{356.940168}{245.202817}{70.495775}{0.823658}%
\vSax{357.216913}{245.979211}{70.072507}{0.806852}%
\vSax{357.493805}{246.737752}{69.622855}{0.78978}%
\vSax{357.770862}{247.478109}{69.144793}{0.772456}%
\vSax{358.0481}{248.199956}{68.63608}{0.754892}%
\vSax{358.325541}{248.902976}{68.094237}{0.737105}%
\vSax{358.603207}{249.586861}{67.516515}{0.71911}%
\vSax{358.881126}{250.251311}{66.899858}{0.700924}%
\vSax{359.159327}{250.896035}{66.240869}{0.682564}%
\vSax{359.437846}{251.52075}{65.535759}{0.66405}%
\vSax{359.716724}{252.125182}{64.7803}{0.645403}%
\vSax{359.996006}{252.709066}{63.969764}{0.626644}%
\vSax{360.275748}{253.272145}{63.098859}{0.607799}%
\vSax{360.556012}{253.814173}{62.161649}{0.588892}%
\vSax{360.836871}{254.334912}{61.151478}{0.569953}%
\vSax{361.118411}{254.834133}{60.06087}{0.551014}%
\vSax{361.40073}{255.311618}{58.88143}{0.53211}%
\vSax{361.683946}{255.767156}{57.603733}{0.513278}%
\vSax{361.968194}{256.200549}{56.217216}{0.494563}%
\vSax{362.253633}{256.611607}{54.710062}{0.476014}%
\vSax{362.540447}{257.000148}{53.0691}{0.457684}%
\vSax{362.828854}{257.366002}{51.279739}{0.439635}%
\vSax{363.119099}{257.70901}{49.325942}{0.421938}%
\vSax{363.41147}{258.02902}{47.190293}{0.40467}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{363.706286}{258.325892}{44.854203}{0.387923}%
\vSax{364.003907}{258.599496}{42.298307}{0.371797}%
\vSax{364.304715}{258.849712}{39.503167}{0.356407}%
\vSax{364.609112}{259.07643}{36.450349}{0.341882}%
\vSax{364.917483}{259.27955}{33.123987}{0.328362}%
\vSax{365.230166}{259.458985}{29.512898}{0.316003}%
\vSax{365.547394}{259.614654}{25.613205}{0.304968}%
\vSax{365.86923}{259.74649}{21.431298}{0.295427}%
\vSax{366.195495}{259.854435}{16.986691}{0.287545}%
\vSax{366.52571}{259.938441}{12.314118}{0.281476}%
\vSax{366.859067}{259.998471}{7.464057}{0.27735}%
\vSax{367.194455}{260.0345}{2.500966}{0.275262}%
\vSax{367.469455}{260.046512}{-2.500966}{0.275262}%
\vSax{367.684067}{260.0345}{-7.464057}{0.27735}%
\vSax{367.90071}{259.998471}{-12.314118}{0.281476}%
\vSax{368.120495}{259.938441}{-16.986691}{0.287545}%
\vSax{368.34423}{259.854435}{-21.431298}{0.295427}%
\vSax{368.572394}{259.74649}{-25.613205}{0.304968}%
\vSax{368.805166}{259.614654}{-29.512898}{0.316003}%
\vSax{369.042483}{259.458985}{-33.123987}{0.328362}%
\vSax{369.284112}{259.27955}{-36.450349}{0.341882}%
\vSax{369.529715}{259.07643}{-39.503167}{0.356407}%
\vSax{369.778907}{258.849712}{-42.298307}{0.371797}%
\vSax{370.031286}{258.599496}{-44.854203}{0.387923}%
\vSax{370.28647}{258.325892}{-47.190293}{0.40467}%
\vSax{370.544099}{258.02902}{-49.325942}{0.421938}%
\vSax{370.803854}{257.70901}{-51.279739}{0.439635}%
\vSax{371.065447}{257.366002}{-53.0691}{0.457684}%
\vSax{371.328633}{257.000148}{-54.710062}{0.476014}%
\vSax{371.593194}{256.611607}{-56.217216}{0.494563}%
\vSax{371.858946}{256.200549}{-57.603733}{0.513278}%
\vSax{372.12573}{255.767156}{-58.88143}{0.53211}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{372.393411}{255.311618}{-60.06087}{0.551014}%
\vSax{372.661871}{254.834133}{-61.151478}{0.569953}%
\vSax{372.931012}{254.334912}{-62.161649}{0.588892}%
\vSax{373.200748}{253.814173}{-63.098859}{0.607799}%
\vSax{373.471006}{253.272145}{-63.969764}{0.626644}%
\vSax{373.741724}{252.709066}{-64.7803}{0.645403}%
\vSax{374.012846}{252.125182}{-65.535759}{0.66405}%
\vSax{374.284327}{251.52075}{-66.240869}{0.682564}%
\vSax{374.556126}{250.896035}{-66.899858}{0.700924}%
\vSax{374.828207}{250.251311}{-67.516515}{0.71911}%
\vSax{375.100541}{249.586861}{-68.094237}{0.737105}%
\vSax{375.3731}{248.902976}{-68.63608}{0.754892}%
\vSax{375.645862}{248.199956}{-69.144793}{0.772456}%
\vSax{375.918805}{247.478109}{-69.622855}{0.78978}%
\vSax{376.191913}{246.737752}{-70.072507}{0.806852}%
\vSax{376.465168}{245.979211}{-70.495775}{0.823658}%
\vSax{376.738558}{245.202817}{-70.894496}{0.840186}%
\vSax{377.012069}{244.408911}{-71.270338}{0.856422}%
\vSax{377.285691}{243.597841}{-71.624816}{0.872357}%
\vSax{377.559414}{242.769964}{-71.95931}{0.887978}%
\vSax{377.83323}{241.925641}{-72.275079}{0.903276}%
\vSax{378.107129}{241.065245}{-72.573272}{0.91824}%
\vSax{378.381107}{240.189151}{-72.854939}{0.932861}%
\vSax{378.655156}{239.297745}{-73.121041}{0.94713}%
\vSax{378.92927}{238.391417}{-73.37246}{0.961038}%
\vSax{379.203446}{237.470564}{-73.610003}{0.974576}%
\vSax{379.477677}{236.535592}{-73.834413}{0.987737}%
\vSax{379.751961}{235.586909}{-74.046371}{1.000512}%
\vSax{380.026293}{234.624933}{-74.246503}{1.012894}%
\vSax{380.30067}{233.650084}{-74.435388}{1.024877}%
\vSax{380.575089}{232.662791}{-74.613555}{1.036453}%
\vSax{380.849548}{231.663486}{-74.781495}{1.047616}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{381.124043}{230.652608}{-74.939657}{1.058359}%
\vSax{381.398573}{229.630601}{-75.088458}{1.068677}%
\vSax{381.673135}{228.597912}{-75.228278}{1.078564}%
\vSax{381.947729}{227.554995}{-75.359472}{1.088015}%
\vSax{382.222351}{226.502307}{-75.482362}{1.097025}%
\vSax{382.497}{225.44031}{-75.597247}{1.105588}%
\vSax{382.771676}{224.369469}{-75.704402}{1.1137}%
\vSax{383.046376}{223.290255}{-75.804077}{1.121358}%
\vSax{383.3211}{222.20314}{-75.896503}{1.128556}%
\vSax{383.595847}{221.108602}{-75.98189}{1.135291}%
\vSax{383.870615}{220.00712}{-76.060431}{1.14156}%
\vSax{384.145404}{218.899179}{-76.1323}{1.147359}%
\vSax{384.420213}{217.785263}{-76.197654}{1.152686}%
\vSax{384.695041}{216.665861}{-76.256635}{1.157537}%
\vSax{384.969889}{215.541465}{-76.30937}{1.16191}%
\vSax{385.244754}{214.412567}{-76.355971}{1.165803}%
\vSax{385.519637}{213.279664}{-76.396537}{1.169213}%
\vSax{385.794538}{212.14325}{-76.431152}{1.17214}%
\vSax{386.069456}{211.003826}{-76.45989}{1.174581}%
\vSax{386.34439}{209.861891}{-76.482809}{1.176536}%
\vSax{386.619341}{208.717946}{-76.499958}{1.178002}%
\vSax{386.894309}{207.572492}{-76.51137}{1.17898}%
\vSax{387.169292}{206.426033}{-76.517071}{1.17947}%
\vSax{387.444292}{205.27907}{-76.517071}{1.17947}%
\vSax{387.719309}{204.132107}{-76.51137}{1.17898}%
\vSax{387.994341}{202.985647}{-76.499958}{1.178002}%
\vSax{388.26939}{201.840194}{-76.482809}{1.176536}%
\vSax{388.544456}{200.696248}{-76.45989}{1.174581}%
\vSax{388.819538}{199.554313}{-76.431152}{1.17214}%
\vSax{389.094637}{198.414889}{-76.396537}{1.169213}%
\vSax{389.369754}{197.278476}{-76.355971}{1.165803}%
\vSax{389.644889}{196.145572}{-76.30937}{1.16191}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{389.920041}{195.016675}{-76.256635}{1.157537}%
\vSax{390.195213}{193.892278}{-76.197654}{1.152686}%
\vSax{390.470404}{192.772877}{-76.1323}{1.147359}%
\vSax{390.745615}{191.658961}{-76.060431}{1.14156}%
\vSax{391.020847}{190.551019}{-75.98189}{1.135291}%
\vSax{391.2961}{189.449538}{-75.896503}{1.128556}%
\vSax{391.571376}{188.354999}{-75.804077}{1.121358}%
\vSax{391.846676}{187.267885}{-75.704402}{1.1137}%
\vSax{392.122}{186.18867}{-75.597247}{1.105588}%
\vSax{392.397351}{185.11783}{-75.482362}{1.097025}%
\vSax{392.672729}{184.055832}{-75.359472}{1.088015}%
\vSax{392.948135}{183.003144}{-75.228278}{1.078564}%
\vSax{393.223573}{181.960227}{-75.088458}{1.068677}%
\vSax{393.499043}{180.927538}{-74.939657}{1.058359}%
\vSax{393.774548}{179.905531}{-74.781495}{1.047616}%
\vSax{394.050089}{178.894653}{-74.613555}{1.036453}%
\vSax{394.32567}{177.895349}{-74.435388}{1.024877}%
\vSax{394.601293}{176.908056}{-74.246503}{1.012894}%
\vSax{394.876961}{175.933207}{-74.046371}{1.000512}%
\vSax{395.152677}{174.97123}{-73.834413}{0.987737}%
\vSax{395.428446}{174.022548}{-73.610003}{0.974576}%
\vSax{395.70427}{173.087575}{-73.37246}{0.961038}%
\vSax{395.980156}{172.166723}{-73.121041}{0.94713}%
\vSax{396.256107}{171.260395}{-72.854939}{0.932861}%
\vSax{396.532129}{170.368988}{-72.573272}{0.91824}%
\vSax{396.80823}{169.492895}{-72.275079}{0.903276}%
\vSax{397.084414}{168.632498}{-71.95931}{0.887978}%
\vSax{397.360691}{167.788176}{-71.624816}{0.872357}%
\vSax{397.637069}{166.960298}{-71.270338}{0.856422}%
\vSax{397.913558}{166.149229}{-70.894496}{0.840186}%
\vSax{398.190168}{165.355323}{-70.495775}{0.823658}%
\vSax{398.466913}{164.578929}{-70.072507}{0.806852}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{398.743805}{163.820387}{-69.622855}{0.78978}%
\vSax{399.020862}{163.080031}{-69.144793}{0.772456}%
\vSax{399.2981}{162.358184}{-68.63608}{0.754892}%
\vSax{399.575541}{161.655164}{-68.094237}{0.737105}%
\vSax{399.853207}{160.971279}{-67.516515}{0.71911}%
\vSax{400.131126}{160.306828}{-66.899858}{0.700924}%
\vSax{400.409327}{159.662104}{-66.240869}{0.682564}%
\vSax{400.687846}{159.037389}{-65.535759}{0.66405}%
\vSax{400.966724}{158.432957}{-64.7803}{0.645403}%
\vSax{401.246006}{157.849074}{-63.969764}{0.626644}%
\vSax{401.525748}{157.285995}{-63.098859}{0.607799}%
\vSax{401.806012}{156.743967}{-62.161649}{0.588892}%
\vSax{402.086871}{156.223228}{-61.151478}{0.569953}%
\vSax{402.368411}{155.724007}{-60.06087}{0.551014}%
\vSax{402.65073}{155.246522}{-58.88143}{0.53211}%
\vSax{402.933946}{154.790983}{-57.603733}{0.513278}%
\vSax{403.218194}{154.35759}{-56.217216}{0.494563}%
\vSax{403.503633}{153.946533}{-54.710062}{0.476014}%
\vSax{403.790447}{153.557992}{-53.0691}{0.457684}%
\vSax{404.078854}{153.192137}{-51.279739}{0.439635}%
\vSax{404.369099}{152.84913}{-49.325942}{0.421938}%
\vSax{404.66147}{152.52912}{-47.190293}{0.40467}%
\vSax{404.956286}{152.232248}{-44.854203}{0.387923}%
\vSax{405.253907}{151.958644}{-42.298307}{0.371797}%
\vSax{405.554715}{151.708428}{-39.503167}{0.356407}%
\vSax{405.859112}{151.48171}{-36.450349}{0.341882}%
\vSax{406.167483}{151.278589}{-33.123987}{0.328362}%
\vSax{406.480166}{151.099155}{-29.512898}{0.316003}%
\vSax{406.797394}{150.943486}{-25.613205}{0.304968}%
\vSax{407.11923}{150.81165}{-21.431298}{0.295427}%
\vSax{407.445495}{150.703705}{-16.986691}{0.287545}%
\vSax{407.77571}{150.619699}{-12.314118}{0.281476}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{408.109067}{150.559668}{-7.464057}{0.27735}%
\vSax{408.444455}{150.523639}{-2.500966}{0.275262}%
\vSax{408.719455}{150.511628}{2.500966}{0.275262}%
\vSax{408.934067}{150.523639}{7.464057}{0.27735}%
\vSax{409.15071}{150.559668}{12.314118}{0.281476}%
\vSax{409.370495}{150.619699}{16.986691}{0.287545}%
\vSax{409.59423}{150.703705}{21.431298}{0.295427}%
\vSax{409.822394}{150.81165}{25.613205}{0.304968}%
\vSax{410.055166}{150.943486}{29.512898}{0.316003}%
\vSax{410.292483}{151.099155}{33.123987}{0.328362}%
\vSax{410.534112}{151.278589}{36.450349}{0.341882}%
\vSax{410.779715}{151.48171}{39.503167}{0.356407}%
\vSax{411.028907}{151.708428}{42.298307}{0.371797}%
\vSax{411.281286}{151.958644}{44.854203}{0.387923}%
\vSax{411.53647}{152.232248}{47.190293}{0.40467}%
\vSax{411.794099}{152.52912}{49.325942}{0.421938}%
\vSax{412.053854}{152.84913}{51.279739}{0.439635}%
\vSax{412.315447}{153.192137}{53.0691}{0.457684}%
\vSax{412.578633}{153.557992}{54.710062}{0.476014}%
\vSax{412.843194}{153.946533}{56.217216}{0.494563}%
\vSax{413.108946}{154.35759}{57.603733}{0.513278}%
\vSax{413.37573}{154.790983}{58.88143}{0.53211}%
\vSax{413.643411}{155.246522}{60.06087}{0.551014}%
\vSax{413.911871}{155.724007}{61.151478}{0.569953}%
\vSax{414.181012}{156.223228}{62.161649}{0.588892}%
\vSax{414.450748}{156.743967}{63.098859}{0.607799}%
\vSax{414.721006}{157.285995}{63.969764}{0.626644}%
\vSax{414.991724}{157.849074}{64.7803}{0.645403}%
\vSax{415.262846}{158.432957}{65.535759}{0.66405}%
\vSax{415.534327}{159.037389}{66.240869}{0.682564}%
\vSax{415.806126}{159.662104}{66.899858}{0.700924}%
\vSax{416.078207}{160.306828}{67.516515}{0.71911}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{416.350541}{160.971279}{68.094237}{0.737105}%
\vSax{416.6231}{161.655164}{68.63608}{0.754892}%
\vSax{416.895862}{162.358184}{69.144793}{0.772456}%
\vSax{417.168805}{163.080031}{69.622855}{0.78978}%
\vSax{417.441913}{163.820387}{70.072507}{0.806852}%
\vSax{417.715168}{164.578929}{70.495775}{0.823658}%
\vSax{417.988558}{165.355323}{70.894496}{0.840186}%
\vSax{418.262069}{166.149229}{71.270338}{0.856422}%
\vSax{418.535691}{166.960298}{71.624816}{0.872357}%
\vSax{418.809414}{167.788176}{71.95931}{0.887978}%
\vSax{419.08323}{168.632498}{72.275079}{0.903276}%
\vSax{419.357129}{169.492895}{72.573272}{0.91824}%
\vSax{419.631107}{170.368988}{72.854939}{0.932861}%
\vSax{419.905156}{171.260395}{73.121041}{0.94713}%
\vSax{420.17927}{172.166723}{73.37246}{0.961038}%
\vSax{420.453446}{173.087575}{73.610003}{0.974576}%
\vSax{420.727677}{174.022548}{73.834413}{0.987737}%
\vSax{421.001961}{174.97123}{74.046371}{1.000512}%
\vSax{421.276293}{175.933207}{74.246503}{1.012894}%
\vSax{421.55067}{176.908056}{74.435388}{1.024877}%
\vSax{421.825089}{177.895349}{74.613555}{1.036453}%
\vSax{422.099548}{178.894653}{74.781495}{1.047616}%
\vSax{422.374043}{179.905531}{74.939657}{1.058359}%
\vSax{422.648573}{180.927538}{75.088458}{1.068677}%
\vSax{422.923135}{181.960227}{75.228278}{1.078564}%
\vSax{423.197729}{183.003144}{75.359472}{1.088015}%
\vSax{423.472351}{184.055832}{75.482362}{1.097025}%
\vSax{423.747}{185.11783}{75.597247}{1.105588}%
\vSax{424.021676}{186.18867}{75.704402}{1.1137}%
\vSax{424.296376}{187.267885}{75.804077}{1.121358}%
\vSax{424.5711}{188.354999}{75.896503}{1.128556}%
\vSax{424.845847}{189.449538}{75.98189}{1.135291}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{425.120615}{190.551019}{76.060431}{1.14156}%
\vSax{425.395404}{191.658961}{76.1323}{1.147359}%
\vSax{425.670213}{192.772877}{76.197654}{1.152686}%
\vSax{425.945041}{193.892278}{76.256635}{1.157537}%
\vSax{426.219889}{195.016675}{76.30937}{1.16191}%
\vSax{426.494754}{196.145572}{76.355971}{1.165803}%
\vSax{426.769637}{197.278476}{76.396537}{1.169213}%
\vSax{427.044538}{198.414889}{76.431152}{1.17214}%
\vSax{427.319456}{199.554313}{76.45989}{1.174581}%
\vSax{427.59439}{200.696248}{76.482809}{1.176536}%
\vSax{427.869341}{201.840194}{76.499958}{1.178002}%
\vSax{428.144309}{202.985647}{76.51137}{1.17898}%
\vSax{428.419292}{204.132107}{76.517071}{1.17947}%
\vSax{428.694292}{205.27907}{76.517071}{1.17947}%
\vSax{428.969309}{206.426033}{76.51137}{1.17898}%
\vSax{429.244341}{207.572492}{76.499958}{1.178002}%
\vSax{429.51939}{208.717946}{76.482809}{1.176536}%
\vSax{429.794456}{209.861891}{76.45989}{1.174581}%
\vSax{430.069538}{211.003826}{76.431152}{1.17214}%
\vSax{430.344637}{212.14325}{76.396537}{1.169213}%
\vSax{430.619754}{213.279664}{76.355971}{1.165803}%
\vSax{430.894889}{214.412567}{76.30937}{1.16191}%
\vSax{431.170041}{215.541465}{76.256635}{1.157537}%
\vSax{431.445213}{216.665861}{76.197654}{1.152686}%
\vSax{431.720404}{217.785263}{76.1323}{1.147359}%
\vSax{431.995615}{218.899179}{76.060431}{1.14156}%
\vSax{432.270847}{220.00712}{75.98189}{1.135291}%
\vSax{432.5461}{221.108602}{75.896503}{1.128556}%
\vSax{432.821376}{222.20314}{75.804077}{1.121358}%
\vSax{433.096676}{223.290255}{75.704402}{1.1137}%
\vSax{433.372}{224.369469}{75.597247}{1.105588}%
\vSax{433.647351}{225.44031}{75.482362}{1.097025}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{433.922729}{226.502307}{75.359472}{1.088015}%
\vSax{434.198135}{227.554995}{75.228278}{1.078564}%
\vSax{434.473573}{228.597912}{75.088458}{1.068677}%
\vSax{434.749043}{229.630601}{74.939657}{1.058359}%
\vSax{435.024548}{230.652608}{74.781495}{1.047616}%
\vSax{435.300089}{231.663486}{74.613555}{1.036453}%
\vSax{435.57567}{232.662791}{74.435388}{1.024877}%
\vSax{435.851293}{233.650084}{74.246503}{1.012894}%
\vSax{436.126961}{234.624933}{74.046371}{1.000512}%
\vSax{436.402677}{235.586909}{73.834413}{0.987737}%
\vSax{436.678446}{236.535592}{73.610003}{0.974576}%
\vSax{436.95427}{237.470564}{73.37246}{0.961038}%
\vSax{437.230156}{238.391417}{73.121041}{0.94713}%
\vSax{437.506107}{239.297745}{72.854939}{0.932861}%
\vSax{437.782129}{240.189151}{72.573272}{0.91824}%
\vSax{438.05823}{241.065245}{72.275079}{0.903276}%
\vSax{438.334414}{241.925641}{71.95931}{0.887978}%
\vSax{438.610691}{242.769964}{71.624816}{0.872357}%
\vSax{438.887069}{243.597841}{71.270338}{0.856422}%
\vSax{439.163558}{244.408911}{70.894496}{0.840186}%
\vSax{439.440168}{245.202817}{70.495775}{0.823658}%
\vSax{439.716913}{245.979211}{70.072507}{0.806852}%
\vSax{439.993805}{246.737752}{69.622855}{0.78978}%
\vSax{440.270862}{247.478109}{69.144793}{0.772456}%
\vSax{440.5481}{248.199956}{68.63608}{0.754892}%
\vSax{440.825541}{248.902976}{68.094237}{0.737105}%
\vSax{441.103207}{249.586861}{67.516515}{0.71911}%
\vSax{441.381126}{250.251311}{66.899858}{0.700924}%
\vSax{441.659327}{250.896035}{66.240869}{0.682564}%
\vSax{441.937846}{251.52075}{65.535759}{0.66405}%
\vSax{442.216724}{252.125182}{64.7803}{0.645403}%
\vSax{442.496006}{252.709066}{63.969764}{0.626644}%
}}%
{\color{vlfGreen}\vlB{%
\vSax{442.775748}{253.272145}{63.098859}{0.607799}%
\vSax{443.056012}{253.814173}{62.161649}{0.588892}%
\vSax{443.336871}{254.334912}{61.151478}{0.569953}%
\vSax{443.618411}{254.834133}{60.06087}{0.551014}%
\vSax{443.90073}{255.311618}{58.88143}{0.53211}%
\vSax{444.183946}{255.767156}{57.603733}{0.513278}%
\vSax{444.468194}{256.200549}{56.217216}{0.494563}%
\vSax{444.753633}{256.611607}{54.710062}{0.476014}%
\vSax{445.040447}{257.000148}{53.0691}{0.457684}%
\vSax{445.328854}{257.366002}{51.279739}{0.439635}%
\vSax{445.619099}{257.70901}{49.325942}{0.421938}%
\vSax{445.91147}{258.02902}{47.190293}{0.40467}%
\vSax{446.206286}{258.325892}{44.854203}{0.387923}%
\vSax{446.503907}{258.599496}{42.298307}{0.371797}%
\vSax{446.804715}{258.849712}{39.503167}{0.356407}%
\vSax{447.109112}{259.07643}{36.450349}{0.341882}%
\vSax{447.417483}{259.27955}{33.123987}{0.328362}%
\vSax{447.730166}{259.458985}{29.512898}{0.316003}%
\vSax{448.047394}{259.614654}{25.613205}{0.304968}%
\vSax{448.36923}{259.74649}{21.431298}{0.295427}%
\vSax{448.695495}{259.854435}{16.986691}{0.287545}%
\vSax{449.02571}{259.938441}{12.314118}{0.281476}%
\vSax{449.359067}{259.998471}{7.464057}{0.27735}%
\vSax{449.694455}{260.0345}{2.500966}{0.275262}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{284.993274}{123.127907}{0.625614}{0.275016}%
\vSap{285.254834}{123.13091}{1.875972}{0.275147}%
\vSap{285.516433}{123.139917}{3.123724}{0.275409}%
\vSap{285.778093}{123.154925}{4.367154}{0.275801}%
\vSap{286.03984}{123.175926}{5.604576}{0.276321}%
\vSap{286.301696}{123.202912}{6.834345}{0.276968}%
\vSap{286.563685}{123.235871}{8.054867}{0.27774}%
\vSap{286.825827}{123.274789}{9.264611}{0.278635}%
\vSap{287.088143}{123.319647}{10.462116}{0.279649}%
\vSap{287.350652}{123.370427}{11.645998}{0.28078}%
\vSap{287.613369}{123.427107}{12.814959}{0.228533}%
\vSap{289.66767}{124.064472}{20.490132}{0.071206}%
\vSap{289.724193}{124.089398}{21.504128}{0.295575}%
\vSap{289.989309}{124.197746}{22.495727}{0.297649}%
\vSap{290.25472}{124.311631}{23.464558}{0.299791}%
\vSap{290.520426}{124.431002}{24.410328}{0.301996}%
\vSap{290.786428}{124.555807}{25.332821}{0.304258}%
\vSap{291.052725}{124.685992}{26.231892}{0.306573}%
\vSap{291.319313}{124.821499}{27.107461}{0.308935}%
\vSap{291.58619}{124.962268}{27.959507}{0.31134}%
\vSap{291.853352}{125.108239}{28.788067}{0.313781}%
\vSap{292.120796}{125.259347}{29.593225}{0.188896}%
\vSap{293.941357}{126.411555}{33.94258}{0.077981}%
\vSap{294.000301}{126.455097}{34.5895}{0.334046}%
\vSap{294.269786}{126.644732}{35.214934}{0.3366}%
\vSap{294.539499}{126.838831}{35.819216}{0.339143}%
\vSap{294.809431}{127.037307}{36.402689}{0.341672}%
\vSap{295.079577}{127.240075}{36.965701}{0.344182}%
\vSap{295.34993}{127.447044}{37.508607}{0.34667}%
\vSap{295.620484}{127.658125}{38.031763}{0.349131}%
\vSap{295.891232}{127.873224}{38.535526}{0.351563}%
\vSap{296.16217}{128.092247}{39.020251}{0.179014}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{297.806934}{129.497034}{41.5482}{0.346747}%
\vSap{298.063541}{129.727014}{41.909222}{0.369522}%
\vSap{298.335792}{129.973837}{42.253851}{0.371535}%
\vSap{298.608184}{130.223663}{42.582379}{0.373486}%
\vSap{298.880715}{130.476383}{42.895088}{0.375375}%
\vSap{299.153379}{130.731885}{43.192248}{0.377197}%
\vSap{299.426175}{130.990057}{43.47412}{0.378952}%
\vSap{299.699099}{131.250786}{43.740953}{0.380637}%
\vSap{299.972144}{131.513958}{43.992982}{0.026548}%
\vSap{301.41027}{132.933621}{45.038557}{0.288495}%
\vSap{301.612858}{133.137755}{45.206085}{0.390315}%
\vSap{301.886693}{133.41474}{45.360137}{0.391376}%
\vSap{302.160631}{133.693219}{45.500855}{0.392353}%
\vSap{302.434672}{133.97307}{45.628369}{0.393245}%
\vSap{302.708812}{134.254169}{45.742797}{0.39405}%
\vSap{302.983051}{134.536393}{45.844244}{0.394768}%
\vSap{303.257388}{134.819619}{45.932805}{0.355396}%
\vSap{304.889366}{136.516202}{46.184781}{0.023317}%
\vSap{304.905416}{136.533027}{46.197339}{0.397297}%
\vSap{305.180416}{136.819767}{46.197339}{0.397297}%
\vSap{305.455509}{137.106508}{46.184781}{0.397207}%
\vSap{305.730696}{137.393123}{46.159654}{0.397025}%
\vSap{306.005977}{137.679486}{46.121934}{0.396753}%
\vSap{306.281352}{137.965473}{46.071585}{0.396391}%
\vSap{306.556823}{138.250957}{46.008562}{0.395939}%
\vSap{306.832388}{138.535813}{45.932805}{0.198772}%
\vSap{308.37257}{140.109227}{45.360137}{0.162419}%
\vSap{308.487858}{140.224795}{45.206085}{0.390315}%
\vSap{308.76413}{140.50178}{45.038557}{0.389171}%
\vSap{309.040507}{140.77715}{44.8574}{0.387944}%
\vSap{309.316996}{141.050785}{44.662448}{0.386638}%
\vSap{309.593596}{141.322564}{44.453522}{0.385252}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{309.870312}{141.592367}{44.230434}{0.383789}%
\vSap{310.147144}{141.860077}{43.992982}{0.38225}%
\vSap{310.424099}{142.125577}{43.740953}{0.132222}%
\vSap{311.9933}{143.581672}{42.253851}{0.12496}%
\vSap{312.088541}{143.665698}{41.909222}{0.369522}%
\vSap{312.366439}{143.912521}{41.5482}{0.367452}%
\vSap{312.644486}{144.156233}{41.170483}{0.365325}%
\vSap{312.92269}{144.396727}{40.775758}{0.363146}%
\vSap{313.201055}{144.633898}{40.363705}{0.360917}%
\vSap{313.479586}{144.867641}{39.933995}{0.358641}%
\vSap{313.75829}{145.097854}{39.486291}{0.356321}%
\vSap{314.03717}{145.324436}{39.020251}{0.333717}%
\vSap{315.914409}{146.74651}{35.819216}{0.092604}%
\vSap{315.994786}{146.800704}{35.214934}{0.3366}%
\vSap{316.275301}{146.994803}{34.5895}{0.334046}%
\vSap{316.556049}{147.184438}{33.94258}{0.331486}%
\vSap{316.837037}{147.369527}{33.273855}{0.328925}%
\vSap{317.118271}{147.549989}{32.58302}{0.326366}%
\vSap{317.399758}{147.725744}{31.869789}{0.323815}%
\vSap{317.681503}{147.896715}{31.133898}{0.321276}%
\vSap{317.963515}{148.062828}{30.375112}{0.318754}%
\vSap{318.245796}{148.224009}{29.593225}{0.286129}%
\vSap{320.34254}{149.257506}{23.464558}{0.1768}%
\vSap{320.514309}{149.327904}{22.495727}{0.297649}%
\vSap{320.799193}{149.441789}{21.504128}{0.295575}%
\vSap{321.084372}{149.550137}{20.490132}{0.293574}%
\vSap{321.369839}{149.652902}{19.454197}{0.291651}%
\vSap{321.655593}{149.750037}{18.396868}{0.289811}%
\vSap{321.941625}{149.841501}{17.318782}{0.28806}%
\vSap{322.227928}{149.927252}{16.220672}{0.286401}%
\vSap{322.514494}{150.007255}{15.103365}{0.284839}%
\vSap{322.801312}{150.081473}{13.967787}{0.283379}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{323.088369}{150.149874}{12.814959}{0.212262}%
\vSap{325.362482}{150.483418}{4.367154}{0.015656}%
\vSap{325.391433}{150.48461}{3.123724}{0.275409}%
\vSap{325.679834}{150.499618}{1.875972}{0.275147}%
\vSap{325.968274}{150.508625}{0.625614}{0.275016}%
\vSap{326.243274}{150.511628}{-0.625614}{0.275016}%
\vSap{326.504834}{150.508625}{-1.875972}{0.275147}%
\vSap{326.766433}{150.499618}{-3.123724}{0.275409}%
\vSap{327.028093}{150.48461}{-4.367154}{0.275801}%
\vSap{327.28984}{150.463609}{-5.604576}{0.276321}%
\vSap{327.551696}{150.436622}{-6.834345}{0.276968}%
\vSap{327.813685}{150.403663}{-8.054867}{0.27774}%
\vSap{328.075827}{150.364746}{-9.264611}{0.226368}%
\vSap{330.15592}{149.852634}{-17.318782}{0.0374}%
\vSap{330.180593}{149.841501}{-18.396868}{0.289811}%
\vSap{330.444839}{149.750037}{-19.454197}{0.291651}%
\vSap{330.709372}{149.652902}{-20.490132}{0.293574}%
\vSap{330.974193}{149.550137}{-21.504128}{0.295575}%
\vSap{331.239309}{149.441789}{-22.495727}{0.297649}%
\vSap{331.50472}{149.327904}{-23.464558}{0.299791}%
\vSap{331.770426}{149.208533}{-24.410328}{0.301996}%
\vSap{332.036428}{149.083728}{-25.332821}{0.304258}%
\vSap{332.302725}{148.953543}{-26.231892}{0.306573}%
\vSap{332.569313}{148.818036}{-27.107461}{0.281723}%
\vSap{334.500204}{147.689358}{-32.58302}{0.258799}%
\vSap{334.712037}{147.549989}{-33.273855}{0.328925}%
\vSap{334.981049}{147.369527}{-33.94258}{0.331486}%
\vSap{335.250301}{147.184438}{-34.5895}{0.334046}%
\vSap{335.519786}{146.994803}{-35.214934}{0.3366}%
\vSap{335.789499}{146.800704}{-35.819216}{0.339143}%
\vSap{336.059431}{146.602228}{-36.402689}{0.341672}%
\vSap{336.329577}{146.39946}{-36.965701}{0.344182}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{336.59993}{146.192491}{-37.508607}{0.34667}%
\vSap{336.870484}{145.98141}{-38.031763}{0.038478}%
\vSap{338.430915}{144.693516}{-40.363705}{0.092054}%
\vSap{338.49769}{144.633898}{-40.775758}{0.363146}%
\vSap{338.769486}{144.396727}{-41.170483}{0.365325}%
\vSap{339.041439}{144.156233}{-41.5482}{0.367452}%
\vSap{339.313541}{143.912521}{-41.909222}{0.369522}%
\vSap{339.585792}{143.665698}{-42.253851}{0.371535}%
\vSap{339.858184}{143.415872}{-42.582379}{0.373486}%
\vSap{340.130715}{143.163152}{-42.895088}{0.375375}%
\vSap{340.403379}{142.90765}{-43.192248}{0.322105}%
\vSap{342.066199}{141.298644}{-44.662448}{0.352609}%
\vSap{342.315507}{141.050785}{-44.8574}{0.387944}%
\vSap{342.58913}{140.77715}{-45.038557}{0.389171}%
\vSap{342.862858}{140.50178}{-45.206085}{0.390315}%
\vSap{343.136693}{140.224795}{-45.360137}{0.391376}%
\vSap{343.410631}{139.946316}{-45.500855}{0.392353}%
\vSap{343.684672}{139.666465}{-45.628369}{0.393245}%
\vSap{343.958812}{139.385366}{-45.742797}{0.302986}%
\vSap{345.55724}{137.730171}{-46.121934}{0.070315}%
\vSap{345.605696}{137.679486}{-46.159654}{0.397025}%
\vSap{345.880509}{137.393123}{-46.184781}{0.397207}%
\vSap{346.155416}{137.106508}{-46.197339}{0.397297}%
\vSap{346.430416}{136.819767}{-46.197339}{0.397297}%
\vSap{346.705509}{136.533027}{-46.184781}{0.397207}%
\vSap{346.980696}{136.246412}{-46.159654}{0.397025}%
\vSap{347.255977}{135.960048}{-46.121934}{0.396753}%
\vSap{347.531352}{135.674062}{-46.071585}{0.149873}%
\vSap{349.03088}{134.130272}{-45.628369}{0.219919}%
\vSap{349.185631}{133.97307}{-45.500855}{0.392353}%
\vSap{349.461693}{133.693219}{-45.360137}{0.391376}%
\vSap{349.737858}{133.41474}{-45.206085}{0.390315}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{350.01413}{133.137755}{-45.038557}{0.389171}%
\vSap{350.290507}{132.862384}{-44.8574}{0.387944}%
\vSap{350.566996}{132.58875}{-44.662448}{0.386638}%
\vSap{350.843596}{132.316971}{-44.453522}{0.385252}%
\vSap{351.120312}{132.047168}{-44.230434}{0.057031}%
\vSap{352.618687}{130.626923}{-42.895088}{0.221168}%
\vSap{352.783184}{130.476383}{-42.582379}{0.373486}%
\vSap{353.060792}{130.223663}{-42.253851}{0.371535}%
\vSap{353.338541}{129.973837}{-41.909222}{0.369522}%
\vSap{353.616439}{129.727014}{-41.5482}{0.367452}%
\vSap{353.894486}{129.483302}{-41.170483}{0.365325}%
\vSap{354.17269}{129.242808}{-40.775758}{0.363146}%
\vSap{354.451055}{129.005637}{-40.363705}{0.360917}%
\vSap{354.729586}{128.771894}{-39.933995}{0.207449}%
\vSap{356.477416}{127.392224}{-36.965701}{0.253018}%
\vSap{356.684431}{127.240075}{-36.402689}{0.341672}%
\vSap{356.964499}{127.037307}{-35.819216}{0.339143}%
\vSap{357.244786}{126.838831}{-35.214934}{0.3366}%
\vSap{357.525301}{126.644732}{-34.5895}{0.334046}%
\vSap{357.806049}{126.455097}{-33.94258}{0.331486}%
\vSap{358.087037}{126.270008}{-33.273855}{0.328925}%
\vSap{358.368271}{126.089546}{-32.58302}{0.326366}%
\vSap{358.649758}{125.913791}{-31.869789}{0.323815}%
\vSap{358.931503}{125.74282}{-31.133898}{0.08493}%
\vSap{360.802273}{124.735489}{-26.231892}{0.111985}%
\vSap{360.911428}{124.685992}{-25.332821}{0.304258}%
\vSap{361.195426}{124.555807}{-24.410328}{0.301996}%
\vSap{361.47972}{124.431002}{-23.464558}{0.299791}%
\vSap{361.764309}{124.311631}{-22.495727}{0.297649}%
\vSap{362.049193}{124.197746}{-21.504128}{0.295575}%
\vSap{362.334372}{124.089398}{-20.490132}{0.293574}%
\vSap{362.619839}{123.986633}{-19.454197}{0.291651}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{362.905593}{123.889498}{-18.396868}{0.289811}%
\vSap{363.191625}{123.798034}{-17.318782}{0.28806}%
\vSap{363.477928}{123.712282}{-16.220672}{0.225652}%
\vSap{365.736163}{123.239766}{-8.054867}{0.027796}%
\vSap{365.776696}{123.235871}{-6.834345}{0.276968}%
\vSap{366.06484}{123.202912}{-5.604576}{0.276321}%
\vSap{366.353093}{123.175926}{-4.367154}{0.275801}%
\vSap{366.641433}{123.154925}{-3.123724}{0.275409}%
\vSap{366.929834}{123.139917}{-1.875972}{0.275147}%
\vSap{367.218274}{123.13091}{-0.625614}{0.275016}%
\vSap{367.493274}{123.127907}{0.625614}{0.275016}%
\vSap{367.754834}{123.13091}{1.875972}{0.275147}%
\vSap{368.016433}{123.139917}{3.123724}{0.275409}%
\vSap{368.278093}{123.154925}{4.367154}{0.275801}%
\vSap{368.53984}{123.175926}{5.604576}{0.216167}%
\vSap{370.632554}{123.553396}{13.967787}{0.01933}%
\vSap{370.639494}{123.558062}{15.103365}{0.284839}%
\vSap{370.902928}{123.63228}{16.220672}{0.286401}%
\vSap{371.166625}{123.712282}{17.318782}{0.28806}%
\vSap{371.430593}{123.798034}{18.396868}{0.289811}%
\vSap{371.694839}{123.889498}{19.454197}{0.291651}%
\vSap{371.959372}{123.986633}{20.490132}{0.293574}%
\vSap{372.224193}{124.089398}{21.504128}{0.295575}%
\vSap{372.489309}{124.197746}{22.495727}{0.297649}%
\vSap{372.75472}{124.311631}{23.464558}{0.299791}%
\vSap{373.020426}{124.431002}{24.410328}{0.301996}%
\vSap{373.286428}{124.555807}{25.332821}{0.051325}%
\vSap{375.052592}{125.511694}{30.375112}{0.128571}%
\vSap{375.156503}{125.576707}{31.133898}{0.321276}%
\vSap{375.424758}{125.74282}{31.869789}{0.323815}%
\vSap{375.693271}{125.913791}{32.58302}{0.326366}%
\vSap{375.962037}{126.089546}{33.273855}{0.328925}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{376.231049}{126.270008}{33.94258}{0.331486}%
\vSap{376.500301}{126.455097}{34.5895}{0.334046}%
\vSap{376.769786}{126.644732}{35.214934}{0.3366}%
\vSap{377.039499}{126.838831}{35.819216}{0.339143}%
\vSap{377.309431}{127.037307}{36.402689}{0.229772}%
\vSap{379.043341}{128.405774}{39.486291}{0.213726}%
\vSap{379.204586}{128.541681}{39.933995}{0.358641}%
\vSap{379.476055}{128.771894}{40.363705}{0.360917}%
\vSap{379.74769}{129.005637}{40.775758}{0.363146}%
\vSap{380.019486}{129.242808}{41.170483}{0.365325}%
\vSap{380.291439}{129.483302}{41.5482}{0.367452}%
\vSap{380.563541}{129.727014}{41.909222}{0.369522}%
\vSap{380.835792}{129.973837}{42.253851}{0.371535}%
\vSap{381.108184}{130.223663}{42.582379}{0.229737}%
\vSap{382.719691}{131.752952}{43.992982}{0.03816}%
\vSap{382.745312}{131.779457}{44.230434}{0.383789}%
\vSap{383.018596}{132.047168}{44.453522}{0.385252}%
\vSap{383.291996}{132.316971}{44.662448}{0.386638}%
\vSap{383.565507}{132.58875}{44.8574}{0.387944}%
\vSap{383.83913}{132.862384}{45.038557}{0.389171}%
\vSap{384.112858}{133.137755}{45.206085}{0.390315}%
\vSap{384.386693}{133.41474}{45.360137}{0.391376}%
\vSap{384.660631}{133.693219}{45.500855}{0.247355}%
\vSap{386.224588}{135.303396}{46.008562}{0.1184}%
\vSap{386.306352}{135.388578}{46.071585}{0.396391}%
\vSap{386.580977}{135.674062}{46.121934}{0.396753}%
\vSap{386.855696}{135.960048}{46.159654}{0.397025}%
\vSap{387.130509}{136.246412}{46.184781}{0.397207}%
\vSap{387.405416}{136.533027}{46.197339}{0.397297}%
\vSap{387.680416}{136.819767}{46.197339}{0.397297}%
\vSap{387.955509}{137.106508}{46.184781}{0.397207}%
\vSap{388.230696}{137.393123}{46.159654}{0.102422}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{389.692282}{138.906666}{45.844244}{0.273853}%
\vSap{389.883812}{139.103142}{45.742797}{0.39405}%
\vSap{390.159672}{139.385366}{45.628369}{0.393245}%
\vSap{390.435631}{139.666465}{45.500855}{0.392353}%
\vSap{390.711693}{139.946316}{45.360137}{0.391376}%
\vSap{390.987858}{140.224795}{45.206085}{0.390315}%
\vSap{391.26413}{140.50178}{45.038557}{0.389171}%
\vSap{391.540507}{140.77715}{44.8574}{0.375636}%
\vSap{393.251339}{142.43631}{43.47412}{0.309826}%
\vSap{393.478379}{142.649478}{43.192248}{0.377197}%
\vSap{393.755715}{142.90765}{42.895088}{0.375375}%
\vSap{394.033184}{143.163152}{42.582379}{0.373486}%
\vSap{394.310792}{143.415872}{42.253851}{0.371535}%
\vSap{394.588541}{143.665698}{41.909222}{0.369522}%
\vSap{394.866439}{143.912521}{41.5482}{0.367452}%
\vSap{395.144486}{144.156233}{41.170483}{0.365325}%
\vSap{395.42269}{144.396727}{40.775758}{0.090282}%
\vSap{397.048785}{145.732504}{38.535526}{0.054264}%
\vSap{397.095484}{145.766311}{38.031763}{0.349131}%
\vSap{397.37493}{145.98141}{37.508607}{0.34667}%
\vSap{397.654577}{146.192491}{36.965701}{0.344182}%
\vSap{397.934431}{146.39946}{36.402689}{0.341672}%
\vSap{398.214499}{146.602228}{35.819216}{0.339143}%
\vSap{398.494786}{146.800704}{35.214934}{0.3366}%
\vSap{398.775301}{146.994803}{34.5895}{0.334046}%
\vSap{399.056049}{147.184438}{33.94258}{0.331486}%
\vSap{399.337037}{147.369527}{33.273855}{0.222806}%
\vSap{401.280245}{148.518599}{28.788067}{0.026366}%
\vSap{401.31119}{148.531296}{27.959507}{0.31134}%
\vSap{401.594313}{148.677266}{27.107461}{0.308935}%
\vSap{401.877725}{148.818036}{26.231892}{0.306573}%
\vSap{402.161428}{148.953543}{25.332821}{0.304258}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{402.445426}{149.083728}{24.410328}{0.301996}%
\vSap{402.72972}{149.208533}{23.464558}{0.299791}%
\vSap{403.014309}{149.327904}{22.495727}{0.297649}%
\vSap{403.299193}{149.441789}{21.504128}{0.295575}%
\vSap{403.584372}{149.550137}{20.490132}{0.293574}%
\vSap{403.869839}{149.652902}{19.454197}{0.253944}%
\vSap{406.118329}{150.262446}{11.645998}{0.033002}%
\vSap{406.163143}{150.269107}{10.462116}{0.279649}%
\vSap{406.450827}{150.319888}{9.264611}{0.278635}%
\vSap{406.738685}{150.364746}{8.054867}{0.27774}%
\vSap{407.026696}{150.403663}{6.834345}{0.276968}%
\vSap{407.31484}{150.436622}{5.604576}{0.276321}%
\vSap{407.603093}{150.463609}{4.367154}{0.275801}%
\vSap{407.891433}{150.48461}{3.123724}{0.275409}%
\vSap{408.179834}{150.499618}{1.875972}{0.275147}%
\vSap{408.468274}{150.508625}{0.625614}{0.275016}%
\vSap{408.743274}{150.511628}{-0.625614}{0.275016}%
\vSap{409.004834}{150.508625}{-1.875972}{0.201295}%
\vSap{411.099007}{150.271718}{-10.462116}{0.014375}%
\vSap{411.100652}{150.269107}{-11.645998}{0.28078}%
\vSap{411.363369}{150.212428}{-12.814959}{0.282025}%
\vSap{411.626312}{150.149874}{-13.967787}{0.283379}%
\vSap{411.889494}{150.081473}{-15.103365}{0.284839}%
\vSap{412.152928}{150.007255}{-16.220672}{0.286401}%
\vSap{412.416625}{149.927252}{-17.318782}{0.28806}%
\vSap{412.680593}{149.841501}{-18.396868}{0.289811}%
\vSap{412.944839}{149.750037}{-19.454197}{0.291651}%
\vSap{413.209372}{149.652902}{-20.490132}{0.293574}%
\vSap{413.474193}{149.550137}{-21.504128}{0.295575}%
\vSap{413.739309}{149.441789}{-22.495727}{0.109531}%
\vSap{415.592631}{148.541146}{-27.959507}{0.021011}%
\vSap{415.603352}{148.531296}{-28.788067}{0.313781}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{415.870796}{148.380188}{-29.593225}{0.316254}%
\vSap{416.138515}{148.224009}{-30.375112}{0.318754}%
\vSap{416.406503}{148.062828}{-31.133898}{0.321276}%
\vSap{416.674758}{147.896715}{-31.869789}{0.323815}%
\vSap{416.943271}{147.725744}{-32.58302}{0.326366}%
\vSap{417.212037}{147.549989}{-33.273855}{0.328925}%
\vSap{417.481049}{147.369527}{-33.94258}{0.331486}%
\vSap{417.750301}{147.184438}{-34.5895}{0.334046}%
\vSap{418.019786}{146.994803}{-35.214934}{0.064285}%
\vSap{419.64662}{145.76202}{-38.535526}{0.344675}%
\vSap{419.91217}{145.547288}{-39.020251}{0.35396}%
\vSap{420.18329}{145.324436}{-39.486291}{0.356321}%
\vSap{420.454586}{145.097854}{-39.933995}{0.358641}%
\vSap{420.726055}{144.867641}{-40.363705}{0.360917}%
\vSap{420.99769}{144.633898}{-40.775758}{0.363146}%
\vSap{421.269486}{144.396727}{-41.170483}{0.365325}%
\vSap{421.541439}{144.156233}{-41.5482}{0.367452}%
\vSap{421.813541}{143.912521}{-41.909222}{0.129565}%
\vSap{423.366631}{142.468906}{-43.47412}{0.116503}%
\vSap{423.449099}{142.388749}{-43.740953}{0.380637}%
\vSap{423.722144}{142.125577}{-43.992982}{0.38225}%
\vSap{423.995312}{141.860077}{-44.230434}{0.383789}%
\vSap{424.268596}{141.592367}{-44.453522}{0.385252}%
\vSap{424.541996}{141.322564}{-44.662448}{0.386638}%
\vSap{424.815507}{141.050785}{-44.8574}{0.387944}%
\vSap{425.08913}{140.77715}{-45.038557}{0.389171}%
\vSap{425.362858}{140.50178}{-45.206085}{0.187817}%
\vSap{426.890817}{138.940657}{-45.844244}{0.168292}%
\vSap{427.007388}{138.819916}{-45.932805}{0.395398}%
\vSap{427.281823}{138.535813}{-46.008562}{0.395939}%
\vSap{427.556352}{138.250957}{-46.071585}{0.396391}%
\vSap{427.830977}{137.965473}{-46.121934}{0.396753}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{428.105696}{137.679486}{-46.159654}{0.397025}%
\vSap{428.380509}{137.393123}{-46.184781}{0.397207}%
\vSap{428.655416}{137.106508}{-46.197339}{0.397297}%
\vSap{428.930416}{136.819767}{-46.197339}{0.055697}%
\vSap{430.356152}{135.337481}{-46.008562}{0.324916}%
\vSap{430.582388}{135.103722}{-45.932805}{0.395398}%
\vSap{430.858051}{134.819619}{-45.844244}{0.394768}%
\vSap{431.133812}{134.536393}{-45.742797}{0.39405}%
\vSap{431.409672}{134.254169}{-45.628369}{0.393245}%
\vSap{431.685631}{133.97307}{-45.500855}{0.392353}%
\vSap{431.961693}{133.693219}{-45.360137}{0.391376}%
\vSap{432.237858}{133.41474}{-45.206085}{0.313892}%
\vSap{433.888708}{131.785886}{-44.230434}{0.009216}%
\vSap{433.897144}{131.779457}{-43.992982}{0.38225}%
\vSap{434.174099}{131.513958}{-43.740953}{0.380637}%
\vSap{434.451175}{131.250786}{-43.47412}{0.378952}%
\vSap{434.728379}{130.990057}{-43.192248}{0.377197}%
\vSap{435.005715}{130.731885}{-42.895088}{0.375375}%
\vSap{435.283184}{130.476383}{-42.582379}{0.373486}%
\vSap{435.560792}{130.223663}{-42.253851}{0.371535}%
\vSap{435.838541}{129.973837}{-41.909222}{0.351352}%
\vSap{437.636674}{128.4359}{-39.486291}{0.189971}%
\vSap{437.78717}{128.315099}{-39.020251}{0.35396}%
\vSap{438.066232}{128.092247}{-38.535526}{0.351563}%
\vSap{438.345484}{127.873224}{-38.031763}{0.349131}%
\vSap{438.62493}{127.658125}{-37.508607}{0.34667}%
\vSap{438.904577}{127.447044}{-36.965701}{0.344182}%
\vSap{439.184431}{127.240075}{-36.402689}{0.341672}%
\vSap{439.464499}{127.037307}{-35.819216}{0.339143}%
\vSap{439.744786}{126.838831}{-35.214934}{0.3366}%
\vSap{440.025301}{126.644732}{-34.5895}{0.047109}%
\vSap{441.783564}{125.53565}{-30.375112}{0.237559}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSap{441.995796}{125.415526}{-29.593225}{0.316254}%
\vSap{442.278352}{125.259347}{-28.788067}{0.313781}%
\vSap{442.56119}{125.108239}{-27.959507}{0.31134}%
\vSap{442.844313}{124.962268}{-27.107461}{0.308935}%
\vSap{443.127725}{124.821499}{-26.231892}{0.306573}%
\vSap{443.411428}{124.685992}{-25.332821}{0.304258}%
\vSap{443.695426}{124.555807}{-24.410328}{0.301996}%
\vSap{443.97972}{124.431002}{-23.464558}{0.299791}%
\vSap{444.264309}{124.311631}{-22.495727}{0.297649}%
\vSap{444.549193}{124.197746}{-21.504128}{0.001863}%
\vSap{446.512416}{123.56537}{-15.103365}{0.028047}%
\vSap{446.551312}{123.558062}{-13.967787}{0.283379}%
\vSap{446.838369}{123.489661}{-12.814959}{0.282025}%
\vSap{447.125652}{123.427107}{-11.645998}{0.28078}%
\vSap{447.413143}{123.370427}{-10.462116}{0.279649}%
\vSap{447.700827}{123.319647}{-9.264611}{0.278635}%
\vSap{447.988685}{123.274789}{-8.054867}{0.27774}%
\vSap{448.276696}{123.235871}{-6.834345}{0.276968}%
\vSap{448.56484}{123.202912}{-5.604576}{0.276321}%
\vSap{448.853093}{123.175926}{-4.367154}{0.275801}%
\vSap{449.141433}{123.154925}{-3.123724}{0.275409}%
\vSap{449.429834}{123.139917}{-1.875972}{0.185246}%
}}%
{\color{vlfGreen}\vlB{%
\vSaz{44}{65}{0}{21}%
}}%
{\color{black}\put(72,65){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\dd\langle H_0\rangle/\dd t$}}}%
{\color{vlfDarkRed}\vlB{%
\vSaz{44}{43}{0}{3}%
\vSaz{49}{43}{0}{3}%
\vSaz{54}{43}{0}{3}%
\vSaz{59}{43}{0}{3}%
\vSaz{64}{43}{0}{1}%
}}%
{\color{black}\put(72,43){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\dd\langle H_0+H_d\rangle/\dd t$}}}%
{\color{vlfGreen}\vlB{%
\vSaz{286}{65}{0}{21}%
}}%
{\color{black}\put(314,65){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $r=2$}}}%
{\color{vlfDarkRed}\vlB{%
\vSaz{286}{43}{0}{3}%
\vSaz{291}{43}{0}{3}%
\vSaz{296}{43}{0}{3}%
\vSaz{301}{43}{0}{3}%
\vSaz{306}{43}{0}{1}%
}}%
{\color{black}\put(314,43){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $r=1/2$}}}%
{\color{black}\put(235,16){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont The force, curvature, preparation and controller define the work.}}}%
{\color{black}\vlB{%
\vSc{84.750000}{114.000000}{-90.000000}{1.800000}%
\vSc{167.250000}{114.000000}{-90.000000}{1.800000}%
\vSc{42.200000}{164.464300}{0.000000}{1.800000}%
\vSc{42.200000}{220.535700}{0.000000}{1.800000}%
\vSc{325.750000}{114.000000}{-90.000000}{1.800000}%
\vSc{408.250000}{114.000000}{-90.000000}{1.800000}%
\vSc{283.200000}{132.255800}{0.000000}{1.800000}%
\vSc{283.200000}{168.767450}{0.000000}{1.800000}%
\vSc{283.200000}{205.279100}{0.000000}{1.800000}%
\vSc{283.200000}{241.790700}{0.000000}{1.800000}%
}}%
\end{picture}%


==> vlt-figures/figure-255.tex <==
\begin{picture}(470,294)%
{\color{black}\put(124,278){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (a) Equal-scale quadrature map}}}%
{\color{black}\put(359,278){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (b) Phase-dependent energy gain}}}%
{\color{black}\vlB{%
\vSc{70.500000}{91.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(71,78){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-2$}}}%
{\color{black}\vlB{%
\vSc{120.500000}{91.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(121,78){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{170.500000}{91.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(171,78){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{43.000000}{116.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(39,116){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-2$}}}%
{\color{black!20}\vlB{%
\vSan{46}{116}{0}{150}%
}}%
{\color{black}\vlB{%
\vSc{43.000000}{166.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(39,166){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black!20}\vlB{%
\vSan{46}{166}{0}{150}%
}}%
{\color{black}\vlB{%
\vSc{43.000000}{216.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(39,216){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black!20}\vlB{%
\vSan{46}{216}{0}{150}%
}}%
{\color{black}\vlB{%
\vSc{46.000000}{91.000000}{0.000000}{150.000000}%
\vSc{45.500000}{91.000000}{90.000000}{150.000000}%
}}%
{\color{black}\put(121,60){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $A_c/A_0$}}}%
{\color{black}\put(46,257){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $A_s/A_0$}}}%
{\color{black!20}\vlB{%
\vSbj{145.51844}{166}{91.442886}{1.259022}%
\vSbj{145.424553}{167.258623}{94.328657}{1.259022}%
\vSbj{145.110119}{168.514054}{98.296593}{2.202809}%
\vSbj{144.848232}{170.693809}{102.264529}{1.259022}%
\vSbj{144.524554}{171.924097}{105.150301}{1.259022}%
\vSbj{144.141213}{173.13936}{108.036072}{1.259022}%
\vSbj{143.69918}{174.336516}{110.921844}{1.259022}%
\vSbj{142.784202}{175.512529}{114.88978}{2.202809}%
\vSbj{142.190637}{177.510739}{118.857715}{1.259022}%
\vSbj{141.539678}{178.613417}{121.743487}{1.259022}%
\vSbj{140.836625}{179.684105}{124.629259}{1.259022}%
\vSbj{140.083263}{180.720087}{127.51503}{1.259022}%
\vSbj{139.281501}{181.718735}{130.400802}{1.259022}%
\vSbj{138.433373}{182.677517}{133.286573}{1.259022}%
\vSbj{136.837819}{183.594002}{137.254509}{2.202809}%
\vSbj{135.879906}{185.089143}{141.222445}{1.259022}%
\vSbj{134.877959}{185.877666}{144.108216}{1.259022}%
\vSbj{133.840814}{186.615776}{146.993988}{1.259022}%
\vSbj{132.771102}{187.301599}{149.87976}{1.259022}%
\vSbj{131.671536}{187.933397}{152.765531}{1.259022}%
\vSbj{130.544905}{188.509567}{155.651303}{1.259022}%
\vSbj{129.394065}{189.028648}{158.537074}{1.259022}%
\vSbj{128.221937}{189.489323}{161.422846}{1.259022}%
\vSbj{127.031492}{189.890424}{164.308617}{1.259022}%
\vSbj{125.825749}{190.230934}{167.194389}{1.259022}%
\vSbj{124.607768}{190.509989}{170.08016}{1.259022}%
\vSbj{123.380637}{190.726881}{172.965932}{1.259022}%
\vSbj{122.147467}{190.88106}{175.851703}{1.259022}%
\vSbj{120.911388}{190.972136}{178.737475}{1.259022}%
\vSbj{118.699709}{190.999876}{-177.294589}{2.202809}%
\vSbj{117.418163}{190.895902}{-173.326653}{1.259022}%
\vSbj{116.154187}{190.749592}{-170.440882}{1.259022}%
}}%
{\color{black!20}\vlB{%
\vSbj{114.902502}{190.540513}{-167.55511}{1.259022}%
\vSbj{113.66628}{190.269193}{-164.669339}{1.259022}%
\vSbj{112.448659}{189.936321}{-161.783567}{1.259022}%
\vSbj{111.252726}{189.542741}{-158.897796}{1.259022}%
\vSbj{110.081514}{189.089452}{-156.012024}{1.259022}%
\vSbj{108.937993}{188.577603}{-153.126253}{1.259022}%
\vSbj{107.019401}{188.008492}{-149.158317}{2.202809}%
\vSbj{105.959494}{186.879183}{-145.190381}{1.259022}%
\vSbj{104.944989}{186.160469}{-142.304609}{1.259022}%
\vSbj{103.971202}{185.390623}{-139.418838}{1.259022}%
\vSbj{103.040605}{184.571598}{-136.533066}{1.259022}%
\vSbj{101.528706}{183.705471}{-132.56513}{2.202809}%
\vSbj{100.723007}{182.083083}{-128.597194}{1.259022}%
\vSbj{99.974424}{181.099093}{-125.711423}{1.259022}%
\vSbj{99.279167}{180.076808}{-122.825651}{1.259022}%
\vSbj{98.638999}{179.018822}{-119.93988}{1.259022}%
\vSbj{98.055543}{177.927816}{-117.054108}{1.259022}%
\vSbj{97.53028}{176.80656}{-114.168337}{1.259022}%
\vSbj{96.757874}{175.657895}{-110.200401}{2.202809}%
\vSbj{96.396193}{173.59058}{-106.232465}{1.259022}%
\vSbj{96.099772}{172.381748}{-103.346693}{1.259022}%
\vSbj{95.866503}{171.15673}{-100.460922}{1.259022}%
\vSbj{95.696979}{169.918634}{-97.57515}{1.259022}%
\vSbj{95.591628}{168.6706}{-94.689379}{1.259022}%
\vSbj{95.550718}{167.415792}{-91.803607}{1.259022}%
\vSbj{95.550816}{166.157393}{-87.835671}{2.202809}%
\vSbj{95.636261}{163.956156}{-83.867735}{1.259022}%
\vSbj{95.773742}{162.704338}{-80.981964}{1.259022}%
\vSbj{95.975203}{161.460878}{-78.096192}{1.259022}%
\vSbj{96.240132}{160.228931}{-75.210421}{1.259022}%
\vSbj{96.567857}{159.01162}{-72.324649}{1.259022}%
\vSbj{96.957548}{157.812034}{-69.438878}{1.259022}%
}}%
{\color{black!20}\vlB{%
\vSbj{97.408216}{156.633214}{-66.553106}{1.259022}%
\vSbj{97.918717}{155.47815}{-63.667335}{1.259022}%
\vSbj{98.487758}{154.349772}{-60.781563}{1.259022}%
\vSbj{99.113895}{153.250941}{-57.895792}{1.259022}%
\vSbj{99.800479}{152.184445}{-53.927856}{2.202809}%
\vSbj{101.116707}{150.403967}{-49.95992}{1.259022}%
\vSbj{101.941677}{149.440066}{-47.074148}{1.259022}%
\vSbj{102.821133}{148.518165}{-43.106212}{2.202809}%
\vSbj{104.452849}{147.012869}{-39.138277}{1.259022}%
\vSbj{105.44731}{146.218182}{-36.252505}{1.259022}%
\vSbj{106.481216}{145.473665}{-33.366733}{1.259022}%
\vSbj{107.551945}{144.781208}{-30.480962}{1.259022}%
\vSbj{108.656782}{144.142567}{-27.59519}{1.259022}%
\vSbj{109.792923}{143.55936}{-24.709419}{1.259022}%
\vSbj{110.957488}{143.033068}{-21.823647}{1.259022}%
\vSbj{112.147523}{142.565026}{-18.937876}{1.259022}%
\vSbj{113.36001}{142.156419}{-16.052104}{1.259022}%
\vSbj{114.591873}{141.808285}{-13.166333}{1.259022}%
\vSbj{115.839989}{141.521506}{-10.280561}{1.259022}%
\vSbj{117.101192}{141.296811}{-7.39479}{1.259022}%
\vSbj{118.372283}{141.134768}{-4.509018}{1.259022}%
\vSbj{119.650039}{141.035788}{-1.623246}{1.259022}%
\vSbj{120.911388}{141.000124}{1.262525}{1.259022}%
\vSbj{122.147467}{141.027864}{4.148297}{1.259022}%
\vSbj{123.380637}{141.11894}{7.034068}{1.259022}%
\vSbj{124.607768}{141.273119}{9.91984}{1.259022}%
\vSbj{125.81748}{141.490011}{13.887776}{2.202809}%
\vSbj{127.925925}{142.018731}{17.855711}{1.259022}%
\vSbj{129.102914}{142.404774}{20.741483}{1.259022}%
\vSbj{130.251597}{142.850659}{24.709419}{2.202809}%
\vSbj{132.224878}{143.771469}{28.677355}{1.259022}%
\vSbj{133.309861}{144.375645}{31.563126}{1.259022}%
}}%
{\color{black!20}\vlB{%
\vSbj{134.363624}{145.034665}{34.448898}{1.259022}%
\vSbj{135.383493}{145.746857}{37.334669}{1.259022}%
\vSbj{136.366883}{146.510416}{40.220441}{1.259022}%
\vSbj{137.311299}{147.323404}{43.106212}{1.259022}%
\vSbj{138.214346}{148.183761}{45.991984}{1.259022}%
\vSbj{139.073734}{149.089303}{48.877756}{1.259022}%
\vSbj{139.887282}{150.037735}{51.763527}{1.259022}%
\vSbj{140.652929}{151.026651}{54.649299}{1.259022}%
\vSbj{141.368731}{152.053542}{57.53507}{1.259022}%
\vSbj{142.032873}{153.115804}{60.420842}{1.259022}%
\vSbj{142.643672}{154.210744}{63.306613}{1.259022}%
\vSbj{143.199578}{155.335584}{66.192385}{1.259022}%
\vSbj{143.69622}{156.487471}{70.160321}{2.202809}%
\vSbj{144.434277}{158.559534}{74.128257}{1.259022}%
\vSbj{144.772953}{159.770558}{77.014028}{1.259022}%
\vSbj{145.051336}{160.997381}{79.8998}{1.259022}%
\vSbj{145.26872}{162.236891}{82.785571}{1.259022}%
\vSbj{145.424553}{163.485946}{85.671343}{1.259022}%
\vSbj{145.51844}{164.741377}{88.557114}{1.259022}%
}}%
{\color{vlfGreen}\vlB{%
\vSs{147.798114}{152.972617}{115.944156}{2.001130}%
\vSs{147.337684}{154.772075}{118.079226}{0.998870}%
\vSs{145.745659}{157.402822}{120.045236}{1.264200}%
\vSs{144.838561}{158.497152}{121.871265}{1.735800}%
\vSs{143.292895}{161.645756}{123.581463}{0.834559}%
\vSs{142.053938}{162.341027}{125.196114}{2.165441}%
\vSs{140.479069}{165.716894}{126.732465}{0.656252}%
\vSs{139.038494}{166.242838}{128.205394}{2.343748}%
\vSs{137.349272}{169.627172}{129.627942}{0.666879}%
\vSs{135.827230}{170.140804}{131.011747}{2.333121}%
\vSs{133.953665}{173.382494}{132.367399}{0.799512}%
\vSs{132.442413}{173.973205}{133.704749}{2.200488}%
\vSs{128.894354}{176.973069}{135.564100}{3.000000}%
\vSs{126.967399}{180.427700}{137.431065}{0.636683}%
\vSs{125.199758}{180.858401}{138.783358}{2.363317}%
\vSs{123.120257}{183.700424}{140.162286}{0.725859}%
\vSs{121.349585}{184.165420}{141.578311}{2.274141}%
\vSs{119.235744}{186.785517}{143.042890}{0.664145}%
\vSs{117.344818}{187.184812}{144.568829}{2.335855}%
\vSs{115.376623}{189.653697}{146.170700}{0.386317}%
\vSs{113.476220}{189.868768}{147.865356}{2.261061}%
\vSs{113.187363}{191.071451}{149.672576}{0.352621}%
\vSs{109.772663}{192.254433}{151.615869}{1.935258}%
\vSs{108.836733}{193.174417}{153.723498}{1.064742}%
\vSs{106.249788}{194.492927}{156.029760}{0.871808}%
\vSs{104.574859}{194.847109}{158.576595}{1.824574}%
\vSs{104.313841}{195.513548}{161.415546}{0.303619}%
\vSs{101.434494}{196.216822}{164.610031}{1.042228}%
\vSs{99.983266}{196.493416}{168.237727}{1.518496}%
\vSs{99.588950}{196.802964}{172.392456}{0.439276}%
\vSs{97.353009}{197.040715}{177.184176}{0.294004}%
\vSs{96.620975}{197.055158}{-178.442336}{0.744927}%
}}%
{\color{vlfGreen}\vlB{%
\vSs{95.639563}{197.034909}{-174.168449}{0.943503}%
\vSs{94.930626}{196.939045}{-169.439494}{0.673383}%
\vSs{94.548530}{196.815632}{-164.232602}{0.344182}%
\vSs{92.128172}{195.946884}{-145.915580}{0.506741}%
\vSs{91.495349}{195.662899}{-139.160970}{0.765380}%
\vSs{91.060232}{195.162390}{-132.305227}{0.573301}%
\vSs{90.568545}{194.738393}{-125.515282}{0.772761}%
\vSs{90.348608}{194.109396}{-118.948322}{0.381816}%
\vSs{89.506371}{191.899570}{-101.635609}{0.552349}%
\vSs{89.415653}{191.358572}{-96.805555}{0.700038}%
\vSs{89.370357}{190.663466}{-92.436856}{0.982256}%
\vSs{89.370664}{189.682099}{-86.927611}{0.765358}%
\vSs{89.639868}{186.932594}{-81.298607}{0.550601}%
\vSs{89.732327}{186.388330}{-76.546043}{1.877766}%
\vSs{90.180079}{184.562095}{-72.489521}{0.571633}%
\vSs{90.996966}{182.120644}{-68.982411}{1.625852}%
\vSs{91.591914}{180.602959}{-65.909117}{1.374148}%
\vSs{93.026665}{177.544457}{-63.179426}{1.382076}%
\vSs{93.661846}{176.311060}{-60.722865}{1.617924}%
\vSs{95.477872}{173.176021}{-58.483963}{1.632649}%
\vSs{96.342469}{171.784198}{-56.418537}{1.367351}%
\vSs{98.232158}{168.989983}{-54.490858}{2.290420}%
\vSs{99.573347}{167.125529}{-52.671520}{0.709580}%
\vSs{101.216393}{164.970946}{-52.671520}{0.240270}%
\vSs{101.372859}{164.779891}{-50.935803}{2.759730}%
\vSs{104.422325}{161.116984}{-49.262435}{1.312047}%
\vSs{105.289410}{160.122838}{-47.632601}{1.687953}%
\vSs{107.799738}{157.410396}{-45.896205}{3.000000}%
\vSs{111.333690}{153.861856}{-44.170242}{1.144682}%
\vSs{112.166421}{153.064251}{-42.568935}{1.855318}%
\vSs{115.032250}{150.472298}{-40.943310}{2.304838}%
\vSs{116.786022}{148.961911}{-39.276372}{0.695162}%
}}%
{\color{vlfGreen}\vlB{%
\vSs{118.872351}{147.255707}{-39.276372}{0.323652}%
\vSs{119.136468}{147.050815}{-37.549553}{2.676348}%
\vSs{122.890904}{144.244312}{-35.741937}{1.165974}%
\vSs{123.853038}{143.563225}{-33.829300}{1.834026}%
\vSs{127.075309}{141.459903}{-31.782898}{1.657472}%
\vSs{128.503360}{140.586910}{-29.567899}{1.342528}%
\vSs{131.447295}{138.965819}{-27.141316}{1.701334}%
\vSs{132.985608}{138.189693}{-24.449272}{1.298666}%
\vSs{136.036399}{136.871586}{-21.423405}{1.219374}%
\vSs{137.204087}{136.426201}{-17.976266}{1.780626}%
\vSs{140.871766}{135.375345}{-13.995755}{0.160128}%
\vSs{141.072892}{135.336618}{-9.339379}{1.748180}%
\vSs{142.838111}{135.052920}{-5.298732}{0.819761}%
\vSs{143.689704}{134.977217}{-1.770445}{0.271931}%
\vSs{145.910354}{135.028538}{6.478541}{0.442472}%
\vSs{146.302457}{135.078462}{11.274786}{0.668774}%
\vSs{146.906949}{135.209218}{16.550639}{0.851764}%
\vSs{147.669011}{135.451853}{22.302298}{0.613613}%
\vSs{148.180641}{135.684715}{28.491368}{0.423377}%
\vSs{149.953333}{137.120644}{48.672679}{0.287147}%
\vSs{150.101218}{137.336276}{55.439865}{0.774712}%
\vSs{150.506696}{137.974276}{61.963747}{0.595072}%
\vSs{150.760328}{138.499517}{68.123725}{0.820286}%
\vSs{151.047277}{139.260735}{73.842206}{0.522782}%
\vSs{151.464322}{141.737625}{88.731098}{0.707396}%
\vSs{151.433577}{142.444848}{92.557362}{1.049801}%
\vSs{151.287207}{143.493603}{96.932272}{1.242803}%
\vSs{150.756246}{146.686368}{103.816340}{0.612892}%
\vSs{150.385590}{147.281526}{106.553014}{1.326244}%
\vSs{150.043092}{148.552806}{109.324820}{1.060864}%
\vSs{149.276968}{151.421125}{111.822671}{0.160239}%
\vSs{148.664746}{151.569881}{113.848998}{1.533691}%
}}%
{\color{vlfBlue}\vlB{%
\vSar{157.120823}{136.61997}{127.758109}{3.143583}%
\vSar{154.626743}{139.105296}{128.695035}{4.000287}%
\vSar{152.399418}{142.227459}{129.534419}{3.508861}%
\vSar{149.55879}{144.933641}{130.297371}{4.401002}%
\vSar{143.930234}{148.290276}{131.36263}{8.529862}%
\vSar{137.854341}{154.692298}{132.597475}{8.991119}%
\vSar{131.445567}{161.310903}{133.732005}{9.283965}%
\vSar{124.827203}{168.01932}{134.816898}{9.402438}%
\vSar{118.126517}{174.689061}{135.894803}{9.344138}%
\vSar{111.472371}{181.192375}{137.007285}{9.110246}%
\vSar{104.992823}{187.4047}{138.201387}{8.705512}%
\vSar{101.579716}{193.20705}{139.217808}{4.519378}%
\vSar{98.816337}{196.159041}{139.93816}{3.619011}%
\vSar{95.614361}{198.488287}{140.723476}{4.145545}%
\vSar{93.056091}{201.112682}{141.591319}{3.274885}%
\vSar{90.130497}{203.147258}{142.564786}{3.695779}%
\vSar{87.827479}{205.393789}{143.675044}{2.871439}%
\vSar{85.654991}{207.094727}{144.839148}{2.670906}%
\vSar{83.232856}{208.632832}{146.346176}{2.927336}%
\vSar{81.382731}{210.255085}{148.176968}{2.198692}%
\vSar{79.369978}{211.41445}{150.467647}{2.339858}%
\vSar{77.603778}{212.567801}{153.752616}{2.007206}%
\vSar{76.335357}{213.455483}{157.898852}{1.416888}%
\vSar{75.058734}{213.988577}{163.858563}{1.397736}%
\vSar{74.243837}{214.37716}{172.993281}{0.926667}%
\vSar{73.991288}{214.4902}{-178.445672}{0.316411}%
\vSar{73.479357}{214.481618}{-170.436248}{0.42441}%
\vSar{72.991733}{214.411104}{-158.30617}{0.377615}%
\vSar{72.558616}{214.27152}{-143.59859}{0.351268}%
\vSar{72.211587}{214.063064}{-127.709053}{0.350172}%
\vSar{71.978541}{213.786034}{-112.831024}{0.374554}%
\vSar{71.882861}{213.440825}{-102.329956}{0.2741}%
}}%
{\color{vlfBlue}\vlB{%
\vSar{71.838646}{213.173047}{-93.771222}{0.458692}%
\vSar{71.839043}{212.715349}{-85.744656}{0.525799}%
\vSar{71.889134}{212.190999}{-78.743088}{0.817229}%
\vSar{72.0633}{211.389492}{-73.532537}{0.705747}%
\vSar{72.278142}{210.712694}{-69.550743}{1.068807}%
\vSar{72.672535}{209.711241}{-64.927153}{2.227515}%
\vSar{73.638411}{207.693626}{-60.826355}{2.68147}%
\vSar{74.962981}{205.35231}{-57.903929}{3.124373}%
\vSar{76.637262}{202.705471}{-55.696369}{3.549141}%
\vSar{78.649276}{199.773659}{-53.950618}{3.950506}%
\vSar{80.984802}{196.579635}{-52.424785}{4.970632}%
\vSar{84.025184}{192.640144}{-51.145793}{4.712773}%
\vSar{86.989404}{188.970096}{-50.110377}{5.015608}%
\vSar{90.212984}{185.121713}{-49.186374}{5.28096}%
\vSar{93.671128}{181.124874}{-48.344759}{5.506557}%
\vSar{97.337179}{177.010608}{-47.563717}{5.690501}%
\vSar{101.183248}{172.810858}{-46.774768}{6.673199}%
\vSar{105.759624}{167.948318}{-46.018675}{5.937771}%
\vSar{109.888601}{163.675698}{-45.329719}{5.982548}%
\vSar{114.10016}{159.421124}{-44.645826}{5.981733}%
\vSar{118.361735}{155.217627}{-43.956492}{5.935332}%
\vSar{122.640378}{151.097842}{-43.250878}{5.843727}%
\vSar{126.90349}{147.093755}{-42.463282}{6.509388}%
\vSar{131.712821}{142.699152}{-41.62634}{5.499207}%
\vSar{135.830887}{139.046195}{-40.782192}{5.272155}%
\vSar{139.831246}{135.602501}{-39.854762}{5.005424}%
\vSar{143.683201}{132.394806}{-38.814707}{4.701297}%
\vSar{147.35734}{129.448015}{-37.621337}{4.362441}%
\vSar{150.825844}{126.785006}{-36.215867}{3.991936}%
\vSar{154.062846}{124.426454}{-34.509499}{3.593345}%
\vSar{157.044905}{122.39067}{-32.361087}{3.170855}%
\vSar{159.744827}{120.693459}{-30.213198}{1.614882}%
}}%
{\color{vlfBlue}\vlB{%
\vSar{161.160081}{119.88082}{-28.284253}{1.468137}%
\vSar{162.488474}{119.185149}{-24.895165}{2.211217}%
\vSar{164.539602}{118.254316}{-20.697386}{0.808564}%
\vSar{165.3394}{117.968544}{-16.787299}{0.949979}%
\vSar{166.306932}{117.694171}{-11.680515}{0.619428}%
\vSar{166.992994}{117.568765}{-4.830574}{0.708981}%
\vSar{167.720695}{117.509062}{3.015403}{0.309291}%
\vSar{167.932217}{117.525332}{11.388327}{0.415456}%
\vSar{168.199002}{117.607367}{23.986507}{0.371639}%
\vSar{168.388605}{117.758447}{39.024232}{0.349255}%
\vSar{168.551422}{117.978355}{52.290947}{0.233455}%
\vSar{168.617608}{118.163048}{64.840214}{0.368874}%
\vSar{168.726178}{118.496925}{77.670044}{0.411136}%
\vSar{168.799927}{118.898578}{86.228778}{0.305805}%
\vSar{168.792061}{119.203721}{93.065131}{0.514026}%
\vSar{168.703627}{119.717012}{99.469667}{0.587329}%
\vSar{168.549981}{120.296337}{104.41248}{0.665476}%
\vSar{168.237161}{120.94087}{108.865839}{1.013665}%
\vSar{167.538173}{121.90008}{113.57407}{1.797721}%
\vSar{166.381654}{123.547769}{117.878674}{2.520158}%
\vSar{165.104751}{125.775437}{120.951557}{2.517148}%
\vSar{163.287263}{127.93415}{123.270115}{3.339383}%
\vSar{161.135541}{130.726186}{125.223225}{3.753033}%
\vSar{159.038191}{133.792081}{126.695389}{3.526822}%
}}%
{\color{black!20}\vlB{%
\vSao{70.752513}{216}{-45}{3}%
\vSao{74.288047}{212.464466}{-45}{3}%
\vSao{77.82358}{208.928932}{-45}{3}%
\vSao{81.359114}{205.393398}{-45}{3}%
\vSao{84.894648}{201.857864}{-45}{3}%
\vSao{88.430182}{198.32233}{-45}{3}%
\vSao{91.965716}{194.786797}{-45}{3}%
\vSao{95.50125}{191.251263}{-45}{3}%
\vSao{99.036784}{187.715729}{-45}{3}%
\vSao{102.572318}{184.180195}{-45}{3}%
\vSao{106.107852}{180.644661}{-45}{3}%
\vSao{109.643386}{177.109127}{-45}{3}%
\vSao{113.178919}{173.573593}{-45}{3}%
\vSao{116.714453}{170.038059}{-45}{3}%
\vSao{120.249987}{166.502525}{-45}{3}%
\vSao{123.785521}{162.966991}{-45}{3}%
\vSao{127.321055}{159.431458}{-45}{3}%
\vSao{130.856589}{155.895924}{-45}{3}%
\vSao{134.392123}{152.36039}{-45}{3}%
\vSao{137.927657}{148.824856}{-45}{3}%
\vSao{141.463191}{145.289322}{-45}{3}%
\vSao{144.998725}{141.753788}{-45}{3}%
\vSao{148.534259}{138.218254}{-45}{3}%
\vSao{152.069792}{134.68272}{-45}{3}%
\vSao{155.605326}{131.147186}{-45}{3}%
\vSao{159.14086}{127.611652}{-45}{3}%
\vSao{162.676394}{124.076118}{-45}{3}%
\vSao{166.211928}{120.540585}{-45}{3}%
\vSao{169.747462}{117.005051}{-45}{1.421356}%
\vSao{70.752513}{116}{45}{3}%
\vSao{74.288047}{119.535534}{45}{3}%
\vSao{77.82358}{123.071068}{45}{3}%
}}%
{\color{black!20}\vlB{%
\vSao{81.359114}{126.606602}{45}{3}%
\vSao{84.894648}{130.142136}{45}{3}%
\vSao{88.430182}{133.67767}{45}{3}%
\vSao{91.965716}{137.213203}{45}{3}%
\vSao{95.50125}{140.748737}{45}{3}%
\vSao{99.036784}{144.284271}{45}{3}%
\vSao{102.572318}{147.819805}{45}{3}%
\vSao{106.107852}{151.355339}{45}{3}%
\vSao{109.643386}{154.890873}{45}{3}%
\vSao{113.178919}{158.426407}{45}{3}%
\vSao{116.714453}{161.961941}{45}{3}%
\vSao{120.249987}{165.497475}{45}{3}%
\vSao{123.785521}{169.033009}{45}{3}%
\vSao{127.321055}{172.568542}{45}{3}%
\vSao{130.856589}{176.104076}{45}{3}%
\vSao{134.392123}{179.63961}{45}{3}%
\vSao{137.927657}{183.175144}{45}{3}%
\vSao{141.463191}{186.710678}{45}{3}%
\vSao{144.998725}{190.246212}{45}{3}%
\vSao{148.534259}{193.781746}{45}{3}%
\vSao{152.069792}{197.31728}{45}{3}%
\vSao{155.605326}{200.852814}{45}{3}%
\vSao{159.14086}{204.388348}{45}{3}%
\vSao{162.676394}{207.923882}{45}{3}%
\vSao{166.211928}{211.459415}{45}{3}%
\vSao{169.747462}{214.994949}{45}{1.421356}%
}}%
{\color{black}\vlB{%
\vSc{284.500000}{91.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(285,78){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{364.500000}{91.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(365,78){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSc{444.500000}{91.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(445,78){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{282.000000}{91.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,91){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{282.000000}{109.750000}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,109.75){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black!20}\vlB{%
\vSan{285}{109.75}{0}{160}%
}}%
{\color{black}\vlB{%
\vSc{282.000000}{166.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,166){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black!20}\vlB{%
\vSan{285}{166}{0}{160}%
}}%
{\color{black}\vlB{%
\vSc{282.000000}{241.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(278,241){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $8$}}}%
{\color{black!20}\vlB{%
\vSan{285}{241}{0}{160}%
}}%
{\color{black}\vlB{%
\vSc{285.000000}{91.000000}{0.000000}{160.000000}%
\vSc{284.500000}{91.000000}{90.000000}{150.000000}%
}}%
{\color{black}\put(365,60){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\tau_g=gt$}}}%
{\color{black}\put(285,257){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\overline E/\overline E(0)$}}}%
{\color{vlfBlue}\vlB{%
\vSar{284.840305}{109.75}{13.747419}{7.018091}%
\vSar{291.644048}{111.417794}{14.917801}{7.054817}%
\vSar{298.446851}{113.233937}{16.177932}{7.098121}%
\vSar{305.249162}{115.211624}{17.490291}{6.727046}%
\vSar{311.650037}{117.233399}{18.851226}{6.779698}%
\vSar{318.050574}{119.424}{20.253975}{6.411476}%
\vSar{324.049849}{121.643538}{21.693265}{6.473518}%
\vSar{330.048978}{124.036394}{23.160732}{6.10616}%
\vSar{335.647046}{126.438019}{24.649835}{6.176915}%
\vSar{341.244571}{129.014234}{26.208615}{6.25734}%
\vSar{346.841609}{131.77773}{27.835506}{6.348623}%
\vSar{352.438864}{134.742123}{29.465782}{5.987521}%
\vSar{357.635435}{137.687406}{31.091099}{6.087521}%
\vSar{362.83179}{140.831004}{32.766557}{6.199477}%
\vSar{368.028669}{144.186269}{34.42012}{5.833364}%
\vSar{372.825144}{147.483618}{36.043828}{5.951306}%
\vSar{377.621655}{150.985389}{37.697829}{6.08158}%
\vSar{382.418925}{154.704257}{39.306005}{5.700668}%
\vSar{386.815352}{158.315414}{40.933933}{6.369622}%
\vSar{391.613035}{162.488716}{42.57381}{5.989936}%
\vSar{396.010618}{166.541144}{44.150612}{6.147677}%
\vSar{400.408533}{170.823289}{45.729991}{6.319157}%
\vSar{404.806832}{175.348173}{47.307155}{6.505289}%
\vSar{409.206114}{180.129556}{48.805565}{6.08856}%
\vSar{413.205341}{184.711068}{50.223604}{6.26769}%
\vSar{417.204978}{189.528084}{51.628819}{6.459931}%
\vSar{421.205045}{194.592707}{53.017984}{6.665996}%
\vSar{425.205557}{199.917667}{54.388057}{6.886617}%
\vSar{429.206527}{205.516345}{55.736214}{7.122554}%
\vSar{433.208383}{211.40281}{56.993789}{6.625343}%
\vSar{436.80965}{216.958899}{58.228295}{7.615861}%
\vSar{440.812345}{223.433545}{59.435888}{7.097359}%
}}%
{\color{vlfGreen}\vlB{%
\vSs{284.874550}{109.750000}{-12.601846}{3.000000}%
\vSs{289.754098}{108.659127}{-12.601846}{2.807123}%
\vSs{292.504519}{108.046683}{-11.488941}{0.192877}%
\vSs{294.653458}{107.609909}{-11.488941}{3.000000}%
\vSs{299.553273}{106.614015}{-11.488941}{0.581954}%
\vSs{300.133860}{106.498102}{-10.444218}{2.418046}%
\vSs{304.478707}{105.697207}{-10.444218}{3.000000}%
\vSs{309.409251}{104.812033}{-9.466906}{3.000000}%
\vSs{314.341155}{103.989643}{-9.466906}{1.867905}%
\vSs{316.192637}{103.682414}{-8.557195}{1.132095}%
\vSs{319.289865}{103.216369}{-8.557195}{3.000000}%
\vSs{324.234204}{102.472386}{-8.557195}{0.383758}%
\vSs{324.622263}{102.415284}{-7.694343}{2.616242}%
\vSs{329.196943}{101.797223}{-7.694343}{3.000000}%
\vSs{334.161291}{101.137818}{-6.882360}{3.000000}%
\vSs{339.125262}{100.538663}{-6.882360}{3.000000}%
\vSs{344.098741}{99.957863}{-6.139002}{3.000000}%
\vSs{349.070068}{99.423158}{-6.139002}{2.852217}%
\vSs{351.912691}{99.118140}{-5.461474}{0.147783}%
\vSs{354.050725}{98.913721}{-5.461474}{3.000000}%
\vSs{359.028027}{98.437839}{-5.461474}{2.520165}%
\vSs{361.543144}{98.197979}{-4.821960}{0.479835}%
\vSs{364.014202}{97.989525}{-4.821960}{3.000000}%
\vSs{368.996505}{97.569226}{-4.821960}{2.983262}%
\vSs{371.975185}{97.318453}{-4.224725}{0.016738}%
\vSs{373.986442}{97.169883}{-4.224725}{3.000000}%
\vSs{378.972856}{96.801540}{-4.224725}{3.000000}%
\vSs{383.965455}{96.444150}{-3.682542}{3.000000}%
\vSs{388.955131}{96.123009}{-3.682542}{3.000000}%
\vSs{393.944808}{95.801868}{-3.682542}{0.091131}%
\vSs{394.040648}{95.796014}{-3.193597}{2.908869}%
\vSs{398.941893}{95.522542}{-3.193597}{3.000000}%
}}%
{\color{vlfGreen}\vlB{%
\vSs{403.934128}{95.243992}{-3.193597}{1.738292}%
\vSs{405.674180}{95.147152}{-2.748805}{1.261708}%
\vSs{408.932135}{94.990729}{-2.748805}{3.000000}%
\vSs{413.926382}{94.750943}{-2.748805}{3.000000}%
\vSs{418.924961}{94.516943}{-2.342244}{3.000000}%
\vSs{423.920784}{94.312601}{-2.342244}{3.000000}%
\vSs{428.916607}{94.108258}{-2.342244}{2.427837}%
\vSs{431.346042}{94.009036}{-1.980637}{0.572163}%
\vSs{433.916668}{93.920138}{-1.980637}{3.000000}%
\vSs{438.913681}{93.747329}{-1.980637}{3.000000}%
\vSs{443.910694}{93.574520}{-1.980637}{1.070073}%
}}%
{\color{vlfBlue}\vlB{%
\vSbu{44}{40}{0}{18}%
}}%
{\color{black}\put(69,40){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\tau_g=1$}}}%
{\color{vlfGreen}\vlB{%
\vSbu{133}{40}{0}{3}%
\vSbu{138}{40}{0}{3}%
\vSbu{143}{40}{0}{3}%
\vSbu{148}{40}{0}{3}%
}}%
{\color{black}\put(158,40){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1/2$}}}%
{\color{black!20}\vlB{%
\vSbw{198}{40}{0}{18}%
}}%
{\color{black}\put(223,40){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{vlfBlue}\vlB{%
\vSbu{285}{40}{0}{18}%
}}%
{\color{black}\put(310,40){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Growing}}}%
{\color{vlfGreen}\vlB{%
\vSbu{372}{40}{0}{3}%
\vSbu{377}{40}{0}{3}%
\vSbu{382}{40}{0}{3}%
\vSbu{387}{40}{0}{3}%
}}%
{\color{black}\put(397,40){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Decaying}}}%
{\color{black}\vlB{%
\vSc{95.500000}{91.000000}{-90.000000}{1.800000}%
\vSc{145.500000}{91.000000}{-90.000000}{1.800000}%
\vSc{44.200000}{141.000000}{0.000000}{1.800000}%
\vSc{44.200000}{191.000000}{0.000000}{1.800000}%
\vSc{324.500000}{91.000000}{-90.000000}{1.800000}%
\vSc{404.500000}{91.000000}{-90.000000}{1.800000}%
}}%
\end{picture}%


==> vlt-figures/figure-256.tex <==
\begin{picture}(470,476)%
{\color{black}\put(235.00000,457.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} A finite ionic pool and one selective interface}}}%
{\color{vltNeutral!31}\put(39.956894,333.775874){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(41.908281,334.225874){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(43.859667,334.675874){\rule{11.214815pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(45.811053,335.125874){\rule{15.700741pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(47.762439,335.575874){\rule{19.107412pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(49.713826,336.025874){\rule{16.125375pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(51.665212,336.475874){\rule{13.143338pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(53.616598,336.925874){\rule{10.161302pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(55.567985,337.375874){\rule{7.179265pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(57.519371,337.825874){\rule{4.197228pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(59.470757,338.275874){\rule{1.215191pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(38.866024,333.775874){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(38.635669,334.225874){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(38.405314,334.675874){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(38.174959,335.125874){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(37.944604,335.575874){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(37.714249,336.025874){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(37.483894,336.475874){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(37.253539,336.925874){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(37.023184,337.375874){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(36.792829,337.825874){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(36.562474,338.275874){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(36.332119,338.725874){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(36.101764,339.175874){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(35.871409,339.625874){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(35.641054,340.075874){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(35.410699,340.525874){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(35.180344,340.975874){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(34.949989,341.425874){\rule{2.352580pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(34.719634,341.875874){\rule{2.487013pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(34.489279,342.325874){\rule{2.621446pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(34.258924,342.775874){\rule{2.755879pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(34.028569,343.225874){\rule{2.890312pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(33.798214,343.675874){\rule{3.024746pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(33.567859,344.125874){\rule{3.159179pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(33.337504,344.575874){\rule{3.293612pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(33.107149,345.025874){\rule{3.428045pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(32.876794,345.475874){\rule{3.562478pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(32.646439,345.925874){\rule{3.696911pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(32.416084,346.375874){\rule{3.831344pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(32.185729,346.825874){\rule{3.965778pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(31.955374,347.275874){\rule{4.100211pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(31.725019,347.725874){\rule{4.234644pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(31.494664,348.175874){\rule{4.369077pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(31.264309,348.625874){\rule{4.503510pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(31.033954,349.075874){\rule{4.637943pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(30.803599,349.525874){\rule{4.772376pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(30.573244,349.975874){\rule{4.906810pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(30.342889,350.425874){\rule{5.041243pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(30.112534,350.875874){\rule{5.175676pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(29.882179,351.325874){\rule{5.310109pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(29.651825,351.775874){\rule{5.444542pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(29.421470,352.225874){\rule{5.578975pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(29.191115,352.675874){\rule{5.713408pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(28.960760,353.125874){\rule{5.847842pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(28.730405,353.575874){\rule{5.422888pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(28.500050,354.025874){\rule{4.992713pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(28.269695,354.475874){\rule{4.562537pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(28.039340,354.925874){\rule{4.132361pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(27.808985,355.375874){\rule{3.702185pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(27.578630,355.825874){\rule{3.272009pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(27.348275,356.275874){\rule{2.841834pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(27.117920,356.725874){\rule{2.411658pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(26.887565,357.175874){\rule{1.981482pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(26.657210,357.625874){\rule{1.551306pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(26.426855,358.075874){\rule{1.121131pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(26.196500,358.525874){\rule{0.690955pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(25.966145,358.975874){\rule{0.260779pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(66.503474,335.735841){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(65.472823,336.185841){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(64.442173,336.635841){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(63.411522,337.085841){\rule{4.603821pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(62.380872,337.535841){\rule{5.919199pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(61.350221,337.985841){\rule{7.234577pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(60.319571,338.435841){\rule{8.549954pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(60.741928,338.885841){\rule{8.412324pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(61.244022,339.335841){\rule{8.194957pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(61.746116,339.785841){\rule{7.977590pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(62.248209,340.235841){\rule{7.760224pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(62.750303,340.685841){\rule{7.542857pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(63.252397,341.135841){\rule{7.325491pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(63.754491,341.585841){\rule{7.108124pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(64.256584,342.035841){\rule{6.890757pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(64.758678,342.485841){\rule{6.673391pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(65.260772,342.935841){\rule{6.456024pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(65.762865,343.385841){\rule{6.238658pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(66.264959,343.835841){\rule{6.021291pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(66.767053,344.285841){\rule{5.803924pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(67.269147,344.735841){\rule{5.586558pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(67.771240,345.185841){\rule{5.369191pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(68.273334,345.635841){\rule{5.151825pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(68.775428,346.085841){\rule{4.934458pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(69.277521,346.535841){\rule{4.717091pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(69.779615,346.985841){\rule{4.499725pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(70.281709,347.435841){\rule{4.282358pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(70.783802,347.885841){\rule{4.064992pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(71.285896,348.335841){\rule{3.847625pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(71.787990,348.785841){\rule{3.630258pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(72.290084,349.235841){\rule{3.412892pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(72.792177,349.685841){\rule{3.195525pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(73.294271,350.135841){\rule{2.978159pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(73.796365,350.585841){\rule{2.760792pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(74.298458,351.035841){\rule{2.543425pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(74.800552,351.485841){\rule{2.326059pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(75.302646,351.935841){\rule{2.108692pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(75.804739,352.385841){\rule{1.891325pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(76.306833,352.835841){\rule{1.673959pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(76.808927,353.285841){\rule{1.456592pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(77.311021,353.735841){\rule{1.239226pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(77.813114,354.185841){\rule{1.021859pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(78.315208,354.635841){\rule{0.804492pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(78.817302,355.085841){\rule{0.587126pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(79.319395,355.535841){\rule{0.369759pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(79.821489,355.985841){\rule{0.152393pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(34.477448,353.355036){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(33.816918,353.805036){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(33.156387,354.255036){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(32.495856,354.705036){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(31.835325,355.155036){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(31.174795,355.605036){\rule{4.016781pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(30.514264,356.055036){\rule{4.747105pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(29.853733,356.505036){\rule{5.477428pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(29.193202,356.955036){\rule{6.207752pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(28.532672,357.405036){\rule{6.938076pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(27.872141,357.855036){\rule{7.668400pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(27.211610,358.305036){\rule{8.398724pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(26.551079,358.755036){\rule{9.129047pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(25.890549,359.205036){\rule{9.859371pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(26.083619,359.655036){\rule{9.736094pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(26.368346,360.105036){\rule{9.521160pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(26.653073,360.555036){\rule{9.306226pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(26.937800,361.005036){\rule{9.091292pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(27.222527,361.455036){\rule{8.876358pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(27.507254,361.905036){\rule{8.661424pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(27.791981,362.355036){\rule{8.446490pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(28.076708,362.805036){\rule{8.231556pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(28.361435,363.255036){\rule{8.016622pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(28.646162,363.705036){\rule{7.801688pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(28.930890,364.155036){\rule{7.586754pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(29.215617,364.605036){\rule{7.371820pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(29.500344,365.055036){\rule{7.156885pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(29.785071,365.505036){\rule{6.941951pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(30.069798,365.955036){\rule{6.727017pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(30.354525,366.405036){\rule{6.512083pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(30.639252,366.855036){\rule{6.297149pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(30.923979,367.305036){\rule{6.082215pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(31.208706,367.755036){\rule{5.867281pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(31.493433,368.205036){\rule{5.652347pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(31.778161,368.655036){\rule{5.437413pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(32.062888,369.105036){\rule{5.222479pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(32.347615,369.555036){\rule{5.007545pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(32.632342,370.005036){\rule{4.792611pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(32.917069,370.455036){\rule{4.577677pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(33.201796,370.905036){\rule{4.362743pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(33.486523,371.355036){\rule{4.147809pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(33.771250,371.805036){\rule{3.932874pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(34.055977,372.255036){\rule{3.717940pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(34.340704,372.705036){\rule{3.503006pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(34.625432,373.155036){\rule{3.288072pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(34.910159,373.605036){\rule{3.073138pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(35.194886,374.055036){\rule{2.858204pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(35.479613,374.505036){\rule{2.643270pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(35.764340,374.955036){\rule{2.428336pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(36.049067,375.405036){\rule{2.213402pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(36.333794,375.855036){\rule{1.998468pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(36.618521,376.305036){\rule{1.783534pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(36.903248,376.755036){\rule{1.568600pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(37.187975,377.205036){\rule{1.353666pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(37.472702,377.655036){\rule{1.138732pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(37.757430,378.105036){\rule{0.923798pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(38.042157,378.555036){\rule{0.708864pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(38.326884,379.005036){\rule{0.493929pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(38.611611,379.455036){\rule{0.278995pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(38.896338,379.905036){\rule{0.064061pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(79.762159,356.526329){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(78.939477,356.976329){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(78.116796,357.426329){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(77.294114,357.876329){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(76.471433,358.326329){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(75.648751,358.776329){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(74.826069,359.226329){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(74.003388,359.676329){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(73.180706,360.126329){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(72.358025,360.576329){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(71.535343,361.026329){\rule{6.219430pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(70.712661,361.476329){\rule{6.811756pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(69.889980,361.926329){\rule{7.404083pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(69.067298,362.376329){\rule{7.996410pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(68.244616,362.826329){\rule{8.588736pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(67.421935,363.276329){\rule{9.181063pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(66.599253,363.726329){\rule{9.773389pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(65.776572,364.176329){\rule{10.365716pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(64.953890,364.626329){\rule{10.958043pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(64.131208,365.076329){\rule{11.550369pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(63.308527,365.526329){\rule{12.142696pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(62.485845,365.976329){\rule{12.735023pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(61.663164,366.426329){\rule{13.327349pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(60.840482,366.876329){\rule{13.919676pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(60.327853,367.326329){\rule{14.201950pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(60.533057,367.776329){\rule{13.766391pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(60.738262,368.226329){\rule{13.330831pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(60.943466,368.676329){\rule{12.895271pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(61.148671,369.126329){\rule{12.459712pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(61.353876,369.576329){\rule{12.024152pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(61.559080,370.026329){\rule{11.588593pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(61.764285,370.476329){\rule{11.153033pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(61.969490,370.926329){\rule{10.717473pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(62.174694,371.376329){\rule{10.281914pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(62.379899,371.826329){\rule{9.846354pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(62.585103,372.276329){\rule{9.410795pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(62.790308,372.726329){\rule{8.975235pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(62.995513,373.176329){\rule{8.539675pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(63.200717,373.626329){\rule{8.104116pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(63.405922,374.076329){\rule{7.668556pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(63.611127,374.526329){\rule{7.232997pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(63.816331,374.976329){\rule{6.797437pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(64.021536,375.426329){\rule{6.361877pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(64.226741,375.876329){\rule{5.926318pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(64.431945,376.326329){\rule{5.490758pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(64.637150,376.776329){\rule{5.055199pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(64.842354,377.226329){\rule{4.619639pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(65.047559,377.676329){\rule{4.184079pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(65.252764,378.126329){\rule{3.748520pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(65.457968,378.576329){\rule{3.312960pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(65.663173,379.026329){\rule{2.877400pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(65.868378,379.476329){\rule{2.441841pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(66.073582,379.926329){\rule{2.006281pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(66.278787,380.376329){\rule{1.570722pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(66.483991,380.826329){\rule{1.135162pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(66.689196,381.276329){\rule{0.699602pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(66.894401,381.726329){\rule{0.264043pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(59.893223,367.415591){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(59.147759,367.865591){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(58.402296,368.315591){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(57.656832,368.765591){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(56.911369,369.215591){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(56.165905,369.665591){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(55.420442,370.115591){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(54.674978,370.565591){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(53.929515,371.015591){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(53.184051,371.465591){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(52.438587,371.915591){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(51.693124,372.365591){\rule{10.932684pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(50.947660,372.815591){\rule{11.883352pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(50.202197,373.265591){\rule{12.834020pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(49.456733,373.715591){\rule{13.784688pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(48.711270,374.165591){\rule{14.735356pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(47.965806,374.615591){\rule{15.686025pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(47.220343,375.065591){\rule{16.636693pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(46.474879,375.515591){\rule{17.587361pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(45.729416,375.965591){\rule{18.538029pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(44.983952,376.415591){\rule{19.488697pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(44.238489,376.865591){\rule{20.439365pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(43.493025,377.315591){\rule{21.390034pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(42.747562,377.765591){\rule{22.340702pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(42.002098,378.215591){\rule{23.291370pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(41.256635,378.665591){\rule{24.242038pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(40.511171,379.115591){\rule{25.192706pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(39.765707,379.565591){\rule{26.143374pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(39.020244,380.015591){\rule{27.094042pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(45.081367,380.465591){\rule{21.238124pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(51.518679,380.915591){\rule{15.006017pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(57.955991,381.365591){\rule{8.773909pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(64.393304,381.815591){\rule{2.541801pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(38.933240,333.775874){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(38.837318,334.225874){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(38.741397,334.675874){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(38.645475,335.125874){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(38.549553,335.575874){\rule{9.212887pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(38.453631,336.025874){\rule{11.260195pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(38.357709,336.475874){\rule{13.307503pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(38.261787,336.925874){\rule{15.354811pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(38.165866,337.375874){\rule{17.402119pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(38.069944,337.825874){\rule{19.449427pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(37.974022,338.275874){\rule{21.496735pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(37.878100,338.725874){\rule{21.925183pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(37.782178,339.175874){\rule{21.240219pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(37.686256,339.625874){\rule{20.555255pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(37.590334,340.075874){\rule{19.870291pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(37.494413,340.525874){\rule{19.185327pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(37.398491,340.975874){\rule{18.500363pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(37.302569,341.425874){\rule{17.815399pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(37.206647,341.875874){\rule{17.130435pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(37.110725,342.325874){\rule{16.445471pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(37.014803,342.775874){\rule{15.760507pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(36.918882,343.225874){\rule{15.075543pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(36.822960,343.675874){\rule{14.390579pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(36.727038,344.125874){\rule{13.705615pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(36.631116,344.575874){\rule{13.020651pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(36.535194,345.025874){\rule{12.335687pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(36.439272,345.475874){\rule{11.650723pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(36.343351,345.925874){\rule{10.965759pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(36.247429,346.375874){\rule{10.280795pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(36.151507,346.825874){\rule{9.595831pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(36.055585,347.275874){\rule{8.910867pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(35.959663,347.725874){\rule{8.225903pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(35.863741,348.175874){\rule{7.540939pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(35.767820,348.625874){\rule{6.855975pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(35.671898,349.075874){\rule{6.171012pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(35.575976,349.525874){\rule{5.486048pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(35.480054,349.975874){\rule{4.801084pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(35.384132,350.425874){\rule{4.116120pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(35.288210,350.875874){\rule{3.431156pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(35.192288,351.325874){\rule{2.746192pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(35.096367,351.775874){\rule{2.061228pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(35.000445,352.225874){\rule{1.376264pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(34.904523,352.675874){\rule{0.691300pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(34.808601,353.125874){\rule{0.006336pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,338.684251){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,339.134251){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,339.584251){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,340.034251){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,340.484251){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,340.934251){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,341.384251){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,341.834251){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,342.284251){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,342.734251){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,343.184251){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,343.634251){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,344.084251){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,344.534251){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,344.984251){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,345.434251){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,345.884251){\rule{8.284546pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,346.334251){\rule{8.786640pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,346.784251){\rule{9.288734pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,347.234251){\rule{9.790827pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,347.684251){\rule{10.292921pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,348.134251){\rule{10.795015pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,348.584251){\rule{11.297108pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,349.034251){\rule{11.799202pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,349.484251){\rule{12.301296pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,349.934251){\rule{12.803389pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,350.384251){\rule{13.305483pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,350.834251){\rule{13.807577pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,351.284251){\rule{14.309671pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,351.734251){\rule{14.811764pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,352.184251){\rule{15.313858pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,352.634251){\rule{15.815952pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,353.084251){\rule{16.318045pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,353.534251){\rule{16.820139pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,353.984251){\rule{17.322233pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,354.434251){\rule{17.824326pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,354.884251){\rule{18.326420pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,355.334251){\rule{18.828514pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,355.784251){\rule{19.330608pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,356.234251){\rule{19.832701pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,356.684251){\rule{19.207496pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,357.134251){\rule{18.384814pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,357.584251){\rule{17.562133pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,358.034251){\rule{16.739451pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,358.484251){\rule{15.916769pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,358.934251){\rule{15.094088pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,359.384251){\rule{14.271406pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,359.834251){\rule{13.448725pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,360.284251){\rule{12.626043pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,360.734251){\rule{11.803361pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,361.184251){\rule{10.980680pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,361.634251){\rule{10.157998pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,362.084251){\rule{9.335316pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,362.534251){\rule{8.512635pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,362.984251){\rule{7.689953pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,363.434251){\rule{6.867272pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,363.884251){\rule{6.044590pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,364.334251){\rule{5.221908pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,364.784251){\rule{4.399227pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,365.234251){\rule{3.576545pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,365.684251){\rule{2.753864pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,366.134251){\rule{1.931182pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,366.584251){\rule{1.108500pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.265955,367.034251){\rule{0.285819pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(34.842610,353.355036){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(34.912403,353.805036){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(34.982196,354.255036){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(35.051989,354.705036){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(35.121783,355.155036){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(35.191576,355.605036){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(35.261369,356.055036){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(35.331162,356.505036){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(35.400955,356.955036){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(35.470748,357.405036){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(35.540541,357.855036){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(35.610334,358.305036){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(35.680127,358.755036){\rule{9.312292pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(35.749920,359.205036){\rule{10.057276pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(35.819713,359.655036){\rule{10.802259pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(35.889506,360.105036){\rule{11.547242pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(35.959299,360.555036){\rule{12.292226pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(36.029092,361.005036){\rule{13.037209pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(36.098885,361.455036){\rule{13.782192pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(36.168678,361.905036){\rule{14.527176pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(36.238471,362.355036){\rule{15.272159pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(36.308264,362.805036){\rule{16.017143pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(36.378057,363.255036){\rule{16.762126pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(36.447850,363.705036){\rule{17.507109pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(36.517643,364.155036){\rule{18.252093pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(36.587436,364.605036){\rule{18.997076pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(36.657229,365.055036){\rule{19.742059pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(36.727022,365.505036){\rule{20.487043pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(36.796815,365.955036){\rule{21.232026pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(36.866608,366.405036){\rule{21.977010pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(36.936401,366.855036){\rule{22.721993pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(37.006194,367.305036){\rule{23.070172pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(37.075987,367.755036){\rule{22.254915pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(37.145780,368.205036){\rule{21.439659pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(37.215573,368.655036){\rule{20.624402pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(37.285367,369.105036){\rule{19.809146pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(37.355160,369.555036){\rule{18.993889pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(37.424953,370.005036){\rule{18.178632pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(37.494746,370.455036){\rule{17.363376pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(37.564539,370.905036){\rule{16.548119pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(37.634332,371.355036){\rule{15.732863pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(37.704125,371.805036){\rule{14.917606pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(37.773918,372.255036){\rule{14.102350pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(37.843711,372.705036){\rule{13.287093pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(37.913504,373.155036){\rule{12.471836pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(37.983297,373.605036){\rule{11.656580pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(38.053090,374.055036){\rule{10.841323pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(38.122883,374.505036){\rule{10.026067pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(38.192676,374.955036){\rule{9.210810pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(38.262469,375.405036){\rule{8.395554pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(38.332262,375.855036){\rule{7.580297pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(38.402055,376.305036){\rule{6.765041pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(38.471848,376.755036){\rule{5.949784pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(38.541641,377.205036){\rule{5.134527pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(38.611434,377.655036){\rule{4.319271pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(38.681227,378.105036){\rule{3.504014pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(38.751020,378.555036){\rule{2.688758pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(38.820813,379.005036){\rule{1.873501pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(38.890606,379.455036){\rule{1.058245pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(38.960399,379.905036){\rule{0.242988pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(59.875512,338.684251){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(59.094626,339.134251){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(58.313740,339.584251){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(57.532854,340.034251){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(56.751968,340.484251){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(55.971083,340.934251){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(55.190197,341.384251){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(54.409311,341.834251){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(53.628425,342.284251){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(52.847539,342.734251){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(52.066654,343.184251){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(51.285768,343.634251){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(50.504882,344.084251){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(49.723996,344.534251){\rule{10.541958pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(48.943110,344.984251){\rule{11.322844pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(48.162225,345.434251){\rule{12.103730pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(47.381339,345.884251){\rule{12.884616pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(46.600453,346.334251){\rule{13.665502pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(45.819567,346.784251){\rule{14.446387pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(45.038681,347.234251){\rule{15.227273pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(44.257796,347.684251){\rule{16.008159pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(43.476910,348.134251){\rule{16.789045pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(42.696024,348.584251){\rule{17.569931pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(41.915138,349.034251){\rule{18.350816pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(41.134252,349.484251){\rule{19.131702pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(40.353367,349.934251){\rule{19.912588pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(39.572481,350.384251){\rule{20.693474pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(38.791595,350.834251){\rule{21.474360pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(38.010709,351.284251){\rule{22.255245pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(37.229823,351.734251){\rule{23.036131pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(36.448938,352.184251){\rule{23.817017pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(35.668052,352.634251){\rule{24.597903pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(34.887166,353.084251){\rule{25.378789pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(35.539590,353.534251){\rule{24.726365pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(36.354366,353.984251){\rule{23.911588pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(37.169143,354.434251){\rule{23.096812pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(37.983919,354.884251){\rule{22.282035pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(38.798696,355.334251){\rule{21.467259pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(39.613472,355.784251){\rule{20.652482pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(40.428248,356.234251){\rule{19.837706pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(41.243025,356.684251){\rule{19.022930pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(42.057801,357.134251){\rule{18.208153pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(42.872578,357.584251){\rule{17.393377pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(43.687354,358.034251){\rule{16.578600pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(44.502130,358.484251){\rule{15.763824pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(45.316907,358.934251){\rule{14.949048pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(46.131683,359.384251){\rule{14.134271pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(46.946460,359.834251){\rule{13.319495pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(47.761236,360.284251){\rule{12.504718pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(48.576013,360.734251){\rule{11.689942pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(49.390789,361.184251){\rule{10.875166pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(50.205565,361.634251){\rule{10.060389pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(51.020342,362.084251){\rule{9.245613pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(51.835118,362.534251){\rule{8.430836pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(52.649895,362.984251){\rule{7.616060pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(53.464671,363.434251){\rule{6.801284pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(54.279447,363.884251){\rule{5.986507pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(55.094224,364.334251){\rule{5.171731pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(55.909000,364.784251){\rule{4.356954pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(56.723777,365.234251){\rule{3.542178pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(57.538553,365.684251){\rule{2.727402pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(58.353329,366.134251){\rule{1.912625pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(59.168106,366.584251){\rule{1.097849pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(59.982882,367.034251){\rule{0.283072pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSk{66.680779}{335.735841}{57.677363}{24.602654}%
\vSk{59.998987}{338.684251}{41.868190}{26.732941}%
\vSk{34.416503}{333.775874}{102.033056}{20.019031}%
\vSk{59.902009}{367.415591}{65.486526}{16.275553}%
\vSk{38.953307}{333.775874}{3.998754}{28.106020}%
\vSk{25.488480}{380.264159}{-122.322637}{24.602654}%
\vSk{38.891318}{338.684251}{-167.014302}{21.843372}%
\vSk{38.953307}{380.264159}{3.998754}{28.106020}%
\vSk{34.412440}{380.264159}{-98.816083}{27.230845}%
\vSk{34.614329}{367.415591}{-151.088184}{29.083006}%
\vSk{25.601289}{359.473671}{-34.265443}{10.867377}%
\vSk{25.470440}{333.775874}{117.107905}{28.869065}%
\vSk{60.105899}{338.684251}{-23.586923}{7.368448}%
\vSk{66.662739}{382.224126}{-62.892095}{28.869065}%
\vSk{59.865955}{338.684251}{90.000000}{28.731340}%
\vSk{34.607995}{338.684251}{150.046501}{29.382886}%
\vSk{38.774484}{367.415591}{148.882666}{24.862149}%
\vSk{60.073998}{367.415591}{-28.678293}{22.691108}%
}}%
{\color{black}\vlB{%
\vSx{25.292410}{359.473671}{-62.892095}{28.869065}%
\vSx{38.939360}{333.775874}{3.998754}{28.106020}%
\vSx{66.511768}{335.735841}{57.677363}{24.602654}%
\vSx{66.484709}{356.526329}{117.107905}{28.869065}%
\vSx{38.939360}{382.224126}{-176.001246}{28.106020}%
\vSx{25.319470}{380.264159}{-122.322637}{24.602654}%
}}%
{\color{black}\put(53.00000,310.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont one optional}}}%
{\color{black}\put(53.00000,297.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont membrane-bearing object}}}%
{\color{black!40}\vlB{%
\vSr{76.727964}{373.000000}{51.009006}{4.500000}%
\vSr{81.132352}{378.440714}{51.009006}{4.500000}%
\vSr{85.536739}{383.881428}{51.009006}{4.500000}%
\vSr{89.941127}{389.322142}{51.009006}{4.500000}%
\vSr{94.345515}{394.762856}{51.009006}{4.500000}%
\vSr{98.749902}{400.203570}{51.009006}{4.500000}%
\vSr{103.154290}{405.644285}{51.009006}{4.500000}%
\vSr{107.558677}{411.084999}{51.009006}{4.500000}%
\vSr{76.764186}{343.000000}{-42.357455}{4.500000}%
\vSr{81.936877}{338.283723}{-42.357455}{4.500000}%
\vSr{87.109568}{333.567446}{-42.357455}{4.500000}%
\vSr{92.282259}{328.851169}{-42.357455}{4.500000}%
\vSr{97.454950}{324.134892}{-42.357455}{4.500000}%
\vSr{102.627641}{319.418615}{-42.357455}{4.500000}%
\vSr{107.800332}{314.702338}{-42.357455}{4.010868}%
}}%
{\color{vltBlue!3}\put(111.000000,312.000000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,312.450000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,312.900000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,313.350000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,313.800000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,314.250000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,314.700000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,315.150000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,315.600000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,316.050000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,316.500000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,316.950000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,317.400000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,317.850000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,318.300000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,318.750000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,319.200000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,319.650000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,320.100000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,320.550000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,321.000000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,321.450000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,321.900000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,322.350000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,322.800000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,323.250000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,323.700000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,324.150000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,324.600000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,325.050000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,325.500000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,325.950000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,326.400000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,326.850000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,327.300000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,327.750000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,328.200000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,328.650000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,329.100000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,329.550000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,330.000000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,330.450000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,330.900000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,331.350000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,331.800000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,332.250000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,332.700000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,333.150000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,333.600000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,334.050000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,334.500000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,334.950000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,335.400000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,335.850000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,336.300000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,336.750000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,337.200000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,337.650000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,338.100000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,338.550000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,339.000000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,339.450000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,339.900000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,340.350000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,340.800000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,341.250000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,341.700000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,342.150000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,342.600000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,343.050000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,343.500000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,343.950000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,344.400000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,344.850000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,345.300000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,345.750000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,346.200000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,346.650000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,347.100000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,347.550000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,348.000000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,348.450000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,348.900000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,349.350000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,349.800000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,350.250000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,350.700000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,351.150000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,351.600000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,352.050000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,352.500000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,352.950000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,353.400000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,353.850000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,354.300000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,354.750000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,355.200000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,355.650000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,356.100000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,356.550000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,357.000000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,357.450000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,357.900000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,358.350000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,358.800000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,359.250000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,359.700000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,360.150000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,360.600000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,361.050000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,361.500000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,361.950000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,362.400000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,362.850000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,363.300000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,363.750000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,364.200000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,364.650000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,365.100000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,365.550000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,366.000000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,366.450000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,366.900000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,367.350000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,367.800000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,368.250000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,368.700000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,369.150000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,369.600000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,370.050000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,370.500000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,370.950000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,371.400000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,371.850000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,372.300000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,372.750000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,373.200000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,373.650000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,374.100000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,374.550000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,375.000000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,375.450000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,375.900000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,376.350000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,376.800000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,377.250000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,377.700000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,378.150000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,378.600000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,379.050000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,379.500000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,379.950000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,380.400000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,380.850000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,381.300000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,381.750000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,382.200000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,382.650000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,383.100000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,383.550000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,384.000000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,384.450000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,384.900000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,385.350000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,385.800000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,386.250000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,386.700000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,387.150000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,387.600000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,388.050000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,388.500000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,388.950000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,389.400000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,389.850000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,390.300000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,390.750000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,391.200000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,391.650000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,392.100000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,392.550000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,393.000000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,393.450000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,393.900000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,394.350000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,394.800000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,395.250000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,395.700000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,396.150000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,396.600000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,397.050000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,397.500000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,397.950000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,398.400000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,398.850000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,399.300000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,399.750000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,400.200000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,400.650000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,401.100000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,401.550000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,402.000000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,402.450000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,402.900000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,403.350000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,403.800000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,404.250000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,404.700000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,405.150000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,405.600000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,406.050000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,406.500000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,406.950000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,407.400000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,407.850000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,408.300000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,408.750000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,409.200000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,409.650000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,410.100000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,410.550000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,411.000000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,411.450000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,411.900000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,412.350000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,412.800000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,413.250000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,413.700000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,414.150000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltBlue!3}\put(111.000000,414.600000){\rule{153.000000pt}{0.460000pt}}}%
{\color{black!55}\vlB{%
\vSn{111.000000}{312.000000}{0.000000}{153.000000}%
\vSn{263.575000}{312.000000}{90.000000}{103.000000}%
\vSn{111.000000}{415.000000}{180.000000}{153.000000}%
\vSn{110.575000}{415.000000}{-90.000000}{103.000000}%
}}%
{\color{vltTeal!3}\put(264.000000,312.000000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,312.450000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,312.900000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,313.350000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,313.800000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,314.250000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,314.700000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,315.150000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,315.600000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,316.050000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,316.500000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,316.950000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,317.400000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,317.850000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,318.300000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,318.750000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,319.200000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,319.650000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,320.100000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,320.550000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,321.000000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,321.450000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,321.900000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,322.350000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,322.800000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,323.250000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,323.700000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,324.150000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,324.600000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,325.050000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,325.500000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,325.950000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,326.400000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,326.850000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,327.300000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,327.750000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,328.200000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,328.650000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,329.100000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,329.550000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,330.000000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,330.450000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,330.900000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,331.350000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,331.800000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,332.250000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,332.700000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,333.150000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,333.600000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,334.050000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,334.500000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,334.950000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,335.400000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,335.850000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,336.300000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,336.750000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,337.200000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,337.650000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,338.100000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,338.550000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,339.000000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,339.450000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,339.900000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,340.350000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,340.800000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,341.250000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,341.700000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,342.150000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,342.600000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,343.050000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,343.500000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,343.950000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,344.400000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,344.850000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,345.300000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,345.750000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,346.200000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,346.650000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,347.100000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,347.550000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,348.000000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,348.450000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,348.900000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,349.350000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,349.800000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,350.250000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,350.700000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,351.150000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,351.600000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,352.050000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,352.500000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,352.950000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,353.400000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,353.850000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,354.300000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,354.750000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,355.200000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,355.650000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,356.100000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,356.550000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,357.000000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,357.450000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,357.900000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,358.350000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,358.800000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,359.250000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,359.700000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,360.150000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,360.600000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,361.050000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,361.500000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,361.950000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,362.400000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,362.850000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,363.300000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,363.750000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,364.200000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,364.650000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,365.100000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,365.550000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,366.000000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,366.450000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,366.900000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,367.350000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,367.800000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,368.250000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,368.700000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,369.150000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,369.600000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,370.050000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,370.500000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,370.950000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,371.400000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,371.850000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,372.300000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,372.750000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,373.200000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,373.650000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,374.100000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,374.550000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,375.000000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,375.450000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,375.900000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,376.350000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,376.800000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,377.250000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,377.700000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,378.150000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,378.600000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,379.050000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,379.500000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,379.950000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,380.400000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,380.850000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,381.300000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,381.750000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,382.200000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,382.650000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,383.100000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,383.550000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,384.000000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,384.450000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,384.900000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,385.350000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,385.800000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,386.250000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,386.700000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,387.150000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,387.600000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,388.050000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,388.500000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,388.950000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,389.400000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,389.850000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,390.300000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,390.750000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,391.200000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,391.650000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,392.100000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,392.550000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,393.000000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,393.450000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,393.900000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,394.350000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,394.800000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,395.250000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,395.700000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,396.150000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,396.600000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,397.050000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,397.500000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,397.950000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,398.400000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,398.850000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,399.300000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,399.750000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,400.200000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,400.650000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,401.100000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,401.550000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,402.000000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,402.450000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,402.900000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,403.350000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,403.800000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,404.250000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,404.700000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,405.150000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,405.600000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,406.050000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,406.500000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,406.950000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,407.400000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,407.850000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,408.300000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,408.750000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,409.200000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,409.650000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,410.100000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,410.550000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,411.000000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,411.450000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,411.900000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,412.350000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,412.800000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,413.250000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,413.700000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,414.150000){\rule{153.000000pt}{0.460000pt}}}%
{\color{vltTeal!3}\put(264.000000,414.600000){\rule{153.000000pt}{0.460000pt}}}%
{\color{black!55}\vlB{%
\vSn{264.000000}{312.000000}{0.000000}{153.000000}%
\vSn{416.575000}{312.000000}{90.000000}{103.000000}%
\vSn{264.000000}{415.000000}{180.000000}{153.000000}%
\vSn{263.575000}{415.000000}{-90.000000}{103.000000}%
}}%
{\color{black}\vlB{%
\vSab{263.000000}{312.000000}{90.000000}{36.000000}%
\vSab{263.000000}{378.000000}{90.000000}{37.000000}%
}}%
{\color{black}\put(186.00000,431.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont inside}}}%
{\color{black}\put(341.00000,431.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont outside}}}%
{\color{white}\put(143.943464,336.400000){\rule{2.113073pt}{0.460000pt}}}%
{\color{white}\put(143.252678,336.850000){\rule{3.494645pt}{0.460000pt}}}%
{\color{white}\put(142.859314,337.300000){\rule{4.281372pt}{0.460000pt}}}%
{\color{white}\put(142.611124,337.750000){\rule{4.777753pt}{0.460000pt}}}%
{\color{white}\put(142.464630,338.200000){\rule{5.070741pt}{0.460000pt}}}%
{\color{white}\put(142.403234,338.650000){\rule{5.193532pt}{0.460000pt}}}%
{\color{white}\put(142.420670,339.100000){\rule{5.158660pt}{0.460000pt}}}%
{\color{white}\put(142.518344,339.550000){\rule{4.963313pt}{0.460000pt}}}%
{\color{white}\put(142.707188,340.000000){\rule{4.585625pt}{0.460000pt}}}%
{\color{white}\put(143.011575,340.450000){\rule{3.976850pt}{0.460000pt}}}%
{\color{white}\put(143.502161,340.900000){\rule{2.995677pt}{0.460000pt}}}%
{\color{white}\put(144.642722,341.350000){\rule{0.714557pt}{0.460000pt}}}%
{\color{vltBlue}\vlB{%
\vSs{147.022663}{339.000000}{91.250000}{0.113437}%
\vSs{147.016337}{339.113410}{93.750000}{0.113437}%
\vSs{147.006175}{339.226605}{96.250000}{0.113437}%
\vSs{146.992193}{339.339368}{98.750000}{0.113437}%
\vSs{146.974418}{339.451485}{101.250000}{0.113437}%
\vSs{146.952886}{339.562743}{103.750000}{0.113437}%
\vSs{146.927636}{339.672930}{106.250000}{0.113437}%
\vSs{146.898716}{339.781835}{108.750000}{0.113437}%
\vSs{146.866182}{339.889252}{111.250000}{0.113437}%
\vSs{146.830096}{339.994977}{113.750000}{0.113437}%
\vSs{146.790526}{340.098807}{116.250000}{0.113437}%
\vSs{146.747548}{340.200546}{118.750000}{0.113437}%
\vSs{146.701243}{340.300000}{121.250000}{0.113437}%
\vSs{146.651701}{340.396979}{123.750000}{0.113437}%
\vSs{146.599013}{340.491299}{126.250000}{0.113437}%
\vSs{146.543282}{340.582780}{128.750000}{0.113437}%
\vSs{146.484613}{340.671248}{131.250000}{0.113437}%
\vSs{146.423118}{340.756535}{133.750000}{0.113437}%
\vSs{146.358914}{340.838478}{136.250000}{0.113437}%
\vSs{146.292124}{340.916921}{138.750000}{0.113437}%
\vSs{146.222873}{340.991716}{141.250000}{0.113437}%
\vSs{146.151296}{341.062719}{143.750000}{0.113437}%
\vSs{146.077526}{341.129795}{146.250000}{0.113437}%
\vSs{146.001705}{341.192818}{148.750000}{0.113437}%
\vSs{145.923978}{341.251666}{151.250000}{0.113437}%
\vSs{145.844492}{341.306228}{153.750000}{0.113437}%
\vSs{145.763398}{341.356400}{156.250000}{0.113437}%
\vSs{145.680850}{341.402087}{158.750000}{0.113437}%
\vSs{145.597007}{341.443201}{161.250000}{0.113437}%
\vSs{145.512028}{341.479664}{163.750000}{0.113437}%
\vSs{145.426073}{341.511407}{166.250000}{0.113437}%
\vSs{145.339308}{341.538370}{168.750000}{0.113437}%
}}%
{\color{vltBlue}\vlB{%
\vSs{145.251897}{341.560500}{171.250000}{0.113437}%
\vSs{145.164007}{341.577757}{173.750000}{0.113437}%
\vSs{145.075804}{341.590106}{176.250000}{0.113437}%
\vSs{144.987457}{341.597525}{178.750000}{0.113437}%
\vSs{144.874046}{341.600000}{-178.750000}{0.113437}%
\vSs{144.735789}{341.597525}{-176.250000}{0.113437}%
\vSs{144.598033}{341.590106}{-173.750000}{0.113437}%
\vSs{144.461043}{341.577757}{-171.250000}{0.113437}%
\vSs{144.325080}{341.560500}{-168.750000}{0.113437}%
\vSs{144.190401}{341.538370}{-166.250000}{0.113437}%
\vSs{144.057264}{341.511407}{-163.750000}{0.113437}%
\vSs{143.925920}{341.479664}{-161.250000}{0.113437}%
\vSs{143.796621}{341.443201}{-158.750000}{0.113437}%
\vSs{143.669613}{341.402087}{-156.250000}{0.113437}%
\vSs{143.545138}{341.356400}{-153.750000}{0.113437}%
\vSs{143.423432}{341.306228}{-151.250000}{0.113437}%
\vSs{143.304726}{341.251666}{-148.750000}{0.113437}%
\vSs{143.189248}{341.192818}{-146.250000}{0.113437}%
\vSs{143.077218}{341.129795}{-143.750000}{0.113437}%
\vSs{142.968846}{341.062719}{-141.250000}{0.113437}%
\vSs{142.864341}{340.991716}{-138.750000}{0.113437}%
\vSs{142.763902}{340.916921}{-136.250000}{0.113437}%
\vSs{142.667719}{340.838478}{-133.750000}{0.113437}%
\vSs{142.575977}{340.756535}{-131.250000}{0.113437}%
\vSs{142.488847}{340.671248}{-128.750000}{0.113437}%
\vSs{142.406499}{340.582780}{-126.250000}{0.113437}%
\vSs{142.329088}{340.491299}{-123.750000}{0.113437}%
\vSs{142.256759}{340.396979}{-121.250000}{0.113437}%
\vSs{142.189654}{340.300000}{-118.750000}{0.113437}%
\vSs{142.127898}{340.200546}{-116.250000}{0.113437}%
\vSs{142.071609}{340.098807}{-113.750000}{0.113437}%
\vSs{142.020895}{339.994977}{-111.250000}{0.113437}%
}}%
{\color{vltBlue}\vlB{%
\vSs{141.975851}{339.889252}{-108.750000}{0.113437}%
\vSs{141.936565}{339.781835}{-106.250000}{0.113437}%
\vSs{141.903109}{339.672930}{-103.750000}{0.113437}%
\vSs{141.875548}{339.562743}{-101.250000}{0.113437}%
\vSs{141.853936}{339.451485}{-98.750000}{0.113437}%
\vSs{141.838312}{339.339368}{-96.250000}{0.113437}%
\vSs{141.828706}{339.226605}{-93.750000}{0.113437}%
\vSs{141.825137}{339.113410}{-91.250000}{0.113437}%
\vSs{141.825137}{339.000000}{-88.750000}{0.113437}%
\vSs{141.828706}{338.886590}{-86.250000}{0.113437}%
\vSs{141.838312}{338.773395}{-83.750000}{0.113437}%
\vSs{141.853936}{338.660632}{-81.250000}{0.113437}%
\vSs{141.875548}{338.548515}{-78.750000}{0.113437}%
\vSs{141.903109}{338.437257}{-76.250000}{0.113437}%
\vSs{141.936565}{338.327070}{-73.750000}{0.113437}%
\vSs{141.975851}{338.218165}{-71.250000}{0.113437}%
\vSs{142.020895}{338.110748}{-68.750000}{0.113437}%
\vSs{142.071609}{338.005023}{-66.250000}{0.113437}%
\vSs{142.127898}{337.901193}{-63.750000}{0.113437}%
\vSs{142.189654}{337.799454}{-61.250000}{0.113437}%
\vSs{142.256759}{337.700000}{-58.750000}{0.113437}%
\vSs{142.329088}{337.603021}{-56.250000}{0.113437}%
\vSs{142.406499}{337.508701}{-53.750000}{0.113437}%
\vSs{142.488847}{337.417220}{-51.250000}{0.113437}%
\vSs{142.575977}{337.328752}{-48.750000}{0.113437}%
\vSs{142.667719}{337.243465}{-46.250000}{0.113437}%
\vSs{142.763902}{337.161522}{-43.750000}{0.113437}%
\vSs{142.864341}{337.083079}{-41.250000}{0.113437}%
\vSs{142.968846}{337.008284}{-38.750000}{0.113437}%
\vSs{143.077218}{336.937281}{-36.250000}{0.113437}%
\vSs{143.189248}{336.870205}{-33.750000}{0.113437}%
\vSs{143.304726}{336.807182}{-31.250000}{0.113437}%
}}%
{\color{vltBlue}\vlB{%
\vSs{143.423432}{336.748334}{-28.750000}{0.113437}%
\vSs{143.545138}{336.693772}{-26.250000}{0.113437}%
\vSs{143.669613}{336.643600}{-23.750000}{0.113437}%
\vSs{143.796621}{336.597913}{-21.250000}{0.113437}%
\vSs{143.925920}{336.556799}{-18.750000}{0.113437}%
\vSs{144.057264}{336.520336}{-16.250000}{0.113437}%
\vSs{144.190401}{336.488593}{-13.750000}{0.113437}%
\vSs{144.325080}{336.461630}{-11.250000}{0.113437}%
\vSs{144.461043}{336.439500}{-8.750000}{0.113437}%
\vSs{144.598033}{336.422243}{-6.250000}{0.113437}%
\vSs{144.735789}{336.409894}{-3.750000}{0.113437}%
\vSs{144.874046}{336.402475}{-1.250000}{0.113437}%
\vSs{144.987457}{336.400000}{1.250000}{0.113437}%
\vSs{145.075804}{336.402475}{3.750000}{0.113437}%
\vSs{145.164007}{336.409894}{6.250000}{0.113437}%
\vSs{145.251897}{336.422243}{8.750000}{0.113437}%
\vSs{145.339308}{336.439500}{11.250000}{0.113437}%
\vSs{145.426073}{336.461630}{13.750000}{0.113437}%
\vSs{145.512028}{336.488593}{16.250000}{0.113437}%
\vSs{145.597007}{336.520336}{18.750000}{0.113437}%
\vSs{145.680850}{336.556799}{21.250000}{0.113437}%
\vSs{145.763398}{336.597913}{23.750000}{0.113437}%
\vSs{145.844492}{336.643600}{26.250000}{0.113437}%
\vSs{145.923978}{336.693772}{28.750000}{0.113437}%
\vSs{146.001705}{336.748334}{31.250000}{0.113437}%
\vSs{146.077526}{336.807182}{33.750000}{0.113437}%
\vSs{146.151296}{336.870205}{36.250000}{0.113437}%
\vSs{146.222873}{336.937281}{38.750000}{0.113437}%
\vSs{146.292124}{337.008284}{41.250000}{0.113437}%
\vSs{146.358914}{337.083079}{43.750000}{0.113437}%
\vSs{146.423118}{337.161522}{46.250000}{0.113437}%
\vSs{146.484613}{337.243465}{48.750000}{0.113437}%
}}%
{\color{vltBlue}\vlB{%
\vSs{146.543282}{337.328752}{51.250000}{0.113437}%
\vSs{146.599013}{337.417220}{53.750000}{0.113437}%
\vSs{146.651701}{337.508701}{56.250000}{0.113437}%
\vSs{146.701243}{337.603021}{58.750000}{0.113437}%
\vSs{146.747548}{337.700000}{61.250000}{0.113437}%
\vSs{146.790526}{337.799454}{63.750000}{0.113437}%
\vSs{146.830096}{337.901193}{66.250000}{0.113437}%
\vSs{146.866182}{338.005023}{68.750000}{0.113437}%
\vSs{146.898716}{338.110748}{71.250000}{0.113437}%
\vSs{146.927636}{338.218165}{73.750000}{0.113437}%
\vSs{146.952886}{338.327070}{76.250000}{0.113437}%
\vSs{146.974418}{338.437257}{78.750000}{0.113437}%
\vSs{146.992193}{338.548515}{81.250000}{0.113437}%
\vSs{147.006175}{338.660632}{83.750000}{0.113437}%
\vSs{147.016337}{338.773395}{86.250000}{0.113437}%
\vSs{147.022663}{338.886590}{88.750000}{0.113437}%
}}%
{\color{white}\put(143.943464,385.400000){\rule{2.113073pt}{0.460000pt}}}%
{\color{white}\put(143.252678,385.850000){\rule{3.494645pt}{0.460000pt}}}%
{\color{white}\put(142.859314,386.300000){\rule{4.281372pt}{0.460000pt}}}%
{\color{white}\put(142.611124,386.750000){\rule{4.777753pt}{0.460000pt}}}%
{\color{white}\put(142.464630,387.200000){\rule{5.070741pt}{0.460000pt}}}%
{\color{white}\put(142.403234,387.650000){\rule{5.193532pt}{0.460000pt}}}%
{\color{white}\put(142.420670,388.100000){\rule{5.158660pt}{0.460000pt}}}%
{\color{white}\put(142.518344,388.550000){\rule{4.963313pt}{0.460000pt}}}%
{\color{white}\put(142.707188,389.000000){\rule{4.585625pt}{0.460000pt}}}%
{\color{white}\put(143.011575,389.450000){\rule{3.976850pt}{0.460000pt}}}%
{\color{white}\put(143.502161,389.900000){\rule{2.995677pt}{0.460000pt}}}%
{\color{white}\put(144.642722,390.350000){\rule{0.714557pt}{0.460000pt}}}%
{\color{vltBlue}\vlB{%
\vSs{147.022663}{388.000000}{91.250000}{0.113437}%
\vSs{147.016337}{388.113410}{93.750000}{0.113437}%
\vSs{147.006175}{388.226605}{96.250000}{0.113437}%
\vSs{146.992193}{388.339368}{98.750000}{0.113437}%
\vSs{146.974418}{388.451485}{101.250000}{0.113437}%
\vSs{146.952886}{388.562743}{103.750000}{0.113437}%
\vSs{146.927636}{388.672930}{106.250000}{0.113437}%
\vSs{146.898716}{388.781835}{108.750000}{0.113437}%
\vSs{146.866182}{388.889252}{111.250000}{0.113437}%
\vSs{146.830096}{388.994977}{113.750000}{0.113437}%
\vSs{146.790526}{389.098807}{116.250000}{0.113437}%
\vSs{146.747548}{389.200546}{118.750000}{0.113437}%
\vSs{146.701243}{389.300000}{121.250000}{0.113437}%
\vSs{146.651701}{389.396979}{123.750000}{0.113437}%
\vSs{146.599013}{389.491299}{126.250000}{0.113437}%
\vSs{146.543282}{389.582780}{128.750000}{0.113437}%
\vSs{146.484613}{389.671248}{131.250000}{0.113437}%
\vSs{146.423118}{389.756535}{133.750000}{0.113437}%
\vSs{146.358914}{389.838478}{136.250000}{0.113437}%
\vSs{146.292124}{389.916921}{138.750000}{0.113437}%
\vSs{146.222873}{389.991716}{141.250000}{0.113437}%
\vSs{146.151296}{390.062719}{143.750000}{0.113437}%
\vSs{146.077526}{390.129795}{146.250000}{0.113437}%
\vSs{146.001705}{390.192818}{148.750000}{0.113437}%
\vSs{145.923978}{390.251666}{151.250000}{0.113437}%
\vSs{145.844492}{390.306228}{153.750000}{0.113437}%
\vSs{145.763398}{390.356400}{156.250000}{0.113437}%
\vSs{145.680850}{390.402087}{158.750000}{0.113437}%
\vSs{145.597007}{390.443201}{161.250000}{0.113437}%
\vSs{145.512028}{390.479664}{163.750000}{0.113437}%
\vSs{145.426073}{390.511407}{166.250000}{0.113437}%
\vSs{145.339308}{390.538370}{168.750000}{0.113437}%
}}%
{\color{vltBlue}\vlB{%
\vSs{145.251897}{390.560500}{171.250000}{0.113437}%
\vSs{145.164007}{390.577757}{173.750000}{0.113437}%
\vSs{145.075804}{390.590106}{176.250000}{0.113437}%
\vSs{144.987457}{390.597525}{178.750000}{0.113437}%
\vSs{144.874046}{390.600000}{-178.750000}{0.113437}%
\vSs{144.735789}{390.597525}{-176.250000}{0.113437}%
\vSs{144.598033}{390.590106}{-173.750000}{0.113437}%
\vSs{144.461043}{390.577757}{-171.250000}{0.113437}%
\vSs{144.325080}{390.560500}{-168.750000}{0.113437}%
\vSs{144.190401}{390.538370}{-166.250000}{0.113437}%
\vSs{144.057264}{390.511407}{-163.750000}{0.113437}%
\vSs{143.925920}{390.479664}{-161.250000}{0.113437}%
\vSs{143.796621}{390.443201}{-158.750000}{0.113437}%
\vSs{143.669613}{390.402087}{-156.250000}{0.113437}%
\vSs{143.545138}{390.356400}{-153.750000}{0.113437}%
\vSs{143.423432}{390.306228}{-151.250000}{0.113437}%
\vSs{143.304726}{390.251666}{-148.750000}{0.113437}%
\vSs{143.189248}{390.192818}{-146.250000}{0.113437}%
\vSs{143.077218}{390.129795}{-143.750000}{0.113437}%
\vSs{142.968846}{390.062719}{-141.250000}{0.113437}%
\vSs{142.864341}{389.991716}{-138.750000}{0.113437}%
\vSs{142.763902}{389.916921}{-136.250000}{0.113437}%
\vSs{142.667719}{389.838478}{-133.750000}{0.113437}%
\vSs{142.575977}{389.756535}{-131.250000}{0.113437}%
\vSs{142.488847}{389.671248}{-128.750000}{0.113437}%
\vSs{142.406499}{389.582780}{-126.250000}{0.113437}%
\vSs{142.329088}{389.491299}{-123.750000}{0.113437}%
\vSs{142.256759}{389.396979}{-121.250000}{0.113437}%
\vSs{142.189654}{389.300000}{-118.750000}{0.113437}%
\vSs{142.127898}{389.200546}{-116.250000}{0.113437}%
\vSs{142.071609}{389.098807}{-113.750000}{0.113437}%
\vSs{142.020895}{388.994977}{-111.250000}{0.113437}%
}}%
{\color{vltBlue}\vlB{%
\vSs{141.975851}{388.889252}{-108.750000}{0.113437}%
\vSs{141.936565}{388.781835}{-106.250000}{0.113437}%
\vSs{141.903109}{388.672930}{-103.750000}{0.113437}%
\vSs{141.875548}{388.562743}{-101.250000}{0.113437}%
\vSs{141.853936}{388.451485}{-98.750000}{0.113437}%
\vSs{141.838312}{388.339368}{-96.250000}{0.113437}%
\vSs{141.828706}{388.226605}{-93.750000}{0.113437}%
\vSs{141.825137}{388.113410}{-91.250000}{0.113437}%
\vSs{141.825137}{388.000000}{-88.750000}{0.113437}%
\vSs{141.828706}{387.886590}{-86.250000}{0.113437}%
\vSs{141.838312}{387.773395}{-83.750000}{0.113437}%
\vSs{141.853936}{387.660632}{-81.250000}{0.113437}%
\vSs{141.875548}{387.548515}{-78.750000}{0.113437}%
\vSs{141.903109}{387.437257}{-76.250000}{0.113437}%
\vSs{141.936565}{387.327070}{-73.750000}{0.113437}%
\vSs{141.975851}{387.218165}{-71.250000}{0.113437}%
\vSs{142.020895}{387.110748}{-68.750000}{0.113437}%
\vSs{142.071609}{387.005023}{-66.250000}{0.113437}%
\vSs{142.127898}{386.901193}{-63.750000}{0.113437}%
\vSs{142.189654}{386.799454}{-61.250000}{0.113437}%
\vSs{142.256759}{386.700000}{-58.750000}{0.113437}%
\vSs{142.329088}{386.603021}{-56.250000}{0.113437}%
\vSs{142.406499}{386.508701}{-53.750000}{0.113437}%
\vSs{142.488847}{386.417220}{-51.250000}{0.113437}%
\vSs{142.575977}{386.328752}{-48.750000}{0.113437}%
\vSs{142.667719}{386.243465}{-46.250000}{0.113437}%
\vSs{142.763902}{386.161522}{-43.750000}{0.113437}%
\vSs{142.864341}{386.083079}{-41.250000}{0.113437}%
\vSs{142.968846}{386.008284}{-38.750000}{0.113437}%
\vSs{143.077218}{385.937281}{-36.250000}{0.113437}%
\vSs{143.189248}{385.870205}{-33.750000}{0.113437}%
\vSs{143.304726}{385.807182}{-31.250000}{0.113437}%
}}%
{\color{vltBlue}\vlB{%
\vSs{143.423432}{385.748334}{-28.750000}{0.113437}%
\vSs{143.545138}{385.693772}{-26.250000}{0.113437}%
\vSs{143.669613}{385.643600}{-23.750000}{0.113437}%
\vSs{143.796621}{385.597913}{-21.250000}{0.113437}%
\vSs{143.925920}{385.556799}{-18.750000}{0.113437}%
\vSs{144.057264}{385.520336}{-16.250000}{0.113437}%
\vSs{144.190401}{385.488593}{-13.750000}{0.113437}%
\vSs{144.325080}{385.461630}{-11.250000}{0.113437}%
\vSs{144.461043}{385.439500}{-8.750000}{0.113437}%
\vSs{144.598033}{385.422243}{-6.250000}{0.113437}%
\vSs{144.735789}{385.409894}{-3.750000}{0.113437}%
\vSs{144.874046}{385.402475}{-1.250000}{0.113437}%
\vSs{144.987457}{385.400000}{1.250000}{0.113437}%
\vSs{145.075804}{385.402475}{3.750000}{0.113437}%
\vSs{145.164007}{385.409894}{6.250000}{0.113437}%
\vSs{145.251897}{385.422243}{8.750000}{0.113437}%
\vSs{145.339308}{385.439500}{11.250000}{0.113437}%
\vSs{145.426073}{385.461630}{13.750000}{0.113437}%
\vSs{145.512028}{385.488593}{16.250000}{0.113437}%
\vSs{145.597007}{385.520336}{18.750000}{0.113437}%
\vSs{145.680850}{385.556799}{21.250000}{0.113437}%
\vSs{145.763398}{385.597913}{23.750000}{0.113437}%
\vSs{145.844492}{385.643600}{26.250000}{0.113437}%
\vSs{145.923978}{385.693772}{28.750000}{0.113437}%
\vSs{146.001705}{385.748334}{31.250000}{0.113437}%
\vSs{146.077526}{385.807182}{33.750000}{0.113437}%
\vSs{146.151296}{385.870205}{36.250000}{0.113437}%
\vSs{146.222873}{385.937281}{38.750000}{0.113437}%
\vSs{146.292124}{386.008284}{41.250000}{0.113437}%
\vSs{146.358914}{386.083079}{43.750000}{0.113437}%
\vSs{146.423118}{386.161522}{46.250000}{0.113437}%
\vSs{146.484613}{386.243465}{48.750000}{0.113437}%
}}%
{\color{vltBlue}\vlB{%
\vSs{146.543282}{386.328752}{51.250000}{0.113437}%
\vSs{146.599013}{386.417220}{53.750000}{0.113437}%
\vSs{146.651701}{386.508701}{56.250000}{0.113437}%
\vSs{146.701243}{386.603021}{58.750000}{0.113437}%
\vSs{146.747548}{386.700000}{61.250000}{0.113437}%
\vSs{146.790526}{386.799454}{63.750000}{0.113437}%
\vSs{146.830096}{386.901193}{66.250000}{0.113437}%
\vSs{146.866182}{387.005023}{68.750000}{0.113437}%
\vSs{146.898716}{387.110748}{71.250000}{0.113437}%
\vSs{146.927636}{387.218165}{73.750000}{0.113437}%
\vSs{146.952886}{387.327070}{76.250000}{0.113437}%
\vSs{146.974418}{387.437257}{78.750000}{0.113437}%
\vSs{146.992193}{387.548515}{81.250000}{0.113437}%
\vSs{147.006175}{387.660632}{83.750000}{0.113437}%
\vSs{147.016337}{387.773395}{86.250000}{0.113437}%
\vSs{147.022663}{387.886590}{88.750000}{0.113437}%
}}%
{\color{white}\put(222.943464,336.400000){\rule{2.113073pt}{0.460000pt}}}%
{\color{white}\put(222.252678,336.850000){\rule{3.494645pt}{0.460000pt}}}%
{\color{white}\put(221.859314,337.300000){\rule{4.281372pt}{0.460000pt}}}%
{\color{white}\put(221.611124,337.750000){\rule{4.777753pt}{0.460000pt}}}%
{\color{white}\put(221.464630,338.200000){\rule{5.070741pt}{0.460000pt}}}%
{\color{white}\put(221.403234,338.650000){\rule{5.193532pt}{0.460000pt}}}%
{\color{white}\put(221.420670,339.100000){\rule{5.158660pt}{0.460000pt}}}%
{\color{white}\put(221.518344,339.550000){\rule{4.963313pt}{0.460000pt}}}%
{\color{white}\put(221.707188,340.000000){\rule{4.585625pt}{0.460000pt}}}%
{\color{white}\put(222.011575,340.450000){\rule{3.976850pt}{0.460000pt}}}%
{\color{white}\put(222.502161,340.900000){\rule{2.995677pt}{0.460000pt}}}%
{\color{white}\put(223.642722,341.350000){\rule{0.714557pt}{0.460000pt}}}%
{\color{vltBlue}\vlB{%
\vSs{226.022663}{339.000000}{91.250000}{0.113437}%
\vSs{226.016337}{339.113410}{93.750000}{0.113437}%
\vSs{226.006175}{339.226605}{96.250000}{0.113437}%
\vSs{225.992193}{339.339368}{98.750000}{0.113437}%
\vSs{225.974418}{339.451485}{101.250000}{0.113437}%
\vSs{225.952886}{339.562743}{103.750000}{0.113437}%
\vSs{225.927636}{339.672930}{106.250000}{0.113437}%
\vSs{225.898716}{339.781835}{108.750000}{0.113437}%
\vSs{225.866182}{339.889252}{111.250000}{0.113437}%
\vSs{225.830096}{339.994977}{113.750000}{0.113437}%
\vSs{225.790526}{340.098807}{116.250000}{0.113437}%
\vSs{225.747548}{340.200546}{118.750000}{0.113437}%
\vSs{225.701243}{340.300000}{121.250000}{0.113437}%
\vSs{225.651701}{340.396979}{123.750000}{0.113437}%
\vSs{225.599013}{340.491299}{126.250000}{0.113437}%
\vSs{225.543282}{340.582780}{128.750000}{0.113437}%
\vSs{225.484613}{340.671248}{131.250000}{0.113437}%
\vSs{225.423118}{340.756535}{133.750000}{0.113437}%
\vSs{225.358914}{340.838478}{136.250000}{0.113437}%
\vSs{225.292124}{340.916921}{138.750000}{0.113437}%
\vSs{225.222873}{340.991716}{141.250000}{0.113437}%
\vSs{225.151296}{341.062719}{143.750000}{0.113437}%
\vSs{225.077526}{341.129795}{146.250000}{0.113437}%
\vSs{225.001705}{341.192818}{148.750000}{0.113437}%
\vSs{224.923978}{341.251666}{151.250000}{0.113437}%
\vSs{224.844492}{341.306228}{153.750000}{0.113437}%
\vSs{224.763398}{341.356400}{156.250000}{0.113437}%
\vSs{224.680850}{341.402087}{158.750000}{0.113437}%
\vSs{224.597007}{341.443201}{161.250000}{0.113437}%
\vSs{224.512028}{341.479664}{163.750000}{0.113437}%
\vSs{224.426073}{341.511407}{166.250000}{0.113437}%
\vSs{224.339308}{341.538370}{168.750000}{0.113437}%
}}%
{\color{vltBlue}\vlB{%
\vSs{224.251897}{341.560500}{171.250000}{0.113437}%
\vSs{224.164007}{341.577757}{173.750000}{0.113437}%
\vSs{224.075804}{341.590106}{176.250000}{0.113437}%
\vSs{223.987457}{341.597525}{178.750000}{0.113437}%
\vSs{223.874046}{341.600000}{-178.750000}{0.113437}%
\vSs{223.735789}{341.597525}{-176.250000}{0.113437}%
\vSs{223.598033}{341.590106}{-173.750000}{0.113437}%
\vSs{223.461043}{341.577757}{-171.250000}{0.113437}%
\vSs{223.325080}{341.560500}{-168.750000}{0.113437}%
\vSs{223.190401}{341.538370}{-166.250000}{0.113437}%
\vSs{223.057264}{341.511407}{-163.750000}{0.113437}%
\vSs{222.925920}{341.479664}{-161.250000}{0.113437}%
\vSs{222.796621}{341.443201}{-158.750000}{0.113437}%
\vSs{222.669613}{341.402087}{-156.250000}{0.113437}%
\vSs{222.545138}{341.356400}{-153.750000}{0.113437}%
\vSs{222.423432}{341.306228}{-151.250000}{0.113437}%
\vSs{222.304726}{341.251666}{-148.750000}{0.113437}%
\vSs{222.189248}{341.192818}{-146.250000}{0.113437}%
\vSs{222.077218}{341.129795}{-143.750000}{0.113437}%
\vSs{221.968846}{341.062719}{-141.250000}{0.113437}%
\vSs{221.864341}{340.991716}{-138.750000}{0.113437}%
\vSs{221.763902}{340.916921}{-136.250000}{0.113437}%
\vSs{221.667719}{340.838478}{-133.750000}{0.113437}%
\vSs{221.575977}{340.756535}{-131.250000}{0.113437}%
\vSs{221.488847}{340.671248}{-128.750000}{0.113437}%
\vSs{221.406499}{340.582780}{-126.250000}{0.113437}%
\vSs{221.329088}{340.491299}{-123.750000}{0.113437}%
\vSs{221.256759}{340.396979}{-121.250000}{0.113437}%
\vSs{221.189654}{340.300000}{-118.750000}{0.113437}%
\vSs{221.127898}{340.200546}{-116.250000}{0.113437}%
\vSs{221.071609}{340.098807}{-113.750000}{0.113437}%
\vSs{221.020895}{339.994977}{-111.250000}{0.113437}%
}}%
{\color{vltBlue}\vlB{%
\vSs{220.975851}{339.889252}{-108.750000}{0.113437}%
\vSs{220.936565}{339.781835}{-106.250000}{0.113437}%
\vSs{220.903109}{339.672930}{-103.750000}{0.113437}%
\vSs{220.875548}{339.562743}{-101.250000}{0.113437}%
\vSs{220.853936}{339.451485}{-98.750000}{0.113437}%
\vSs{220.838312}{339.339368}{-96.250000}{0.113437}%
\vSs{220.828706}{339.226605}{-93.750000}{0.113437}%
\vSs{220.825137}{339.113410}{-91.250000}{0.113437}%
\vSs{220.825137}{339.000000}{-88.750000}{0.113437}%
\vSs{220.828706}{338.886590}{-86.250000}{0.113437}%
\vSs{220.838312}{338.773395}{-83.750000}{0.113437}%
\vSs{220.853936}{338.660632}{-81.250000}{0.113437}%
\vSs{220.875548}{338.548515}{-78.750000}{0.113437}%
\vSs{220.903109}{338.437257}{-76.250000}{0.113437}%
\vSs{220.936565}{338.327070}{-73.750000}{0.113437}%
\vSs{220.975851}{338.218165}{-71.250000}{0.113437}%
\vSs{221.020895}{338.110748}{-68.750000}{0.113437}%
\vSs{221.071609}{338.005023}{-66.250000}{0.113437}%
\vSs{221.127898}{337.901193}{-63.750000}{0.113437}%
\vSs{221.189654}{337.799454}{-61.250000}{0.113437}%
\vSs{221.256759}{337.700000}{-58.750000}{0.113437}%
\vSs{221.329088}{337.603021}{-56.250000}{0.113437}%
\vSs{221.406499}{337.508701}{-53.750000}{0.113437}%
\vSs{221.488847}{337.417220}{-51.250000}{0.113437}%
\vSs{221.575977}{337.328752}{-48.750000}{0.113437}%
\vSs{221.667719}{337.243465}{-46.250000}{0.113437}%
\vSs{221.763902}{337.161522}{-43.750000}{0.113437}%
\vSs{221.864341}{337.083079}{-41.250000}{0.113437}%
\vSs{221.968846}{337.008284}{-38.750000}{0.113437}%
\vSs{222.077218}{336.937281}{-36.250000}{0.113437}%
\vSs{222.189248}{336.870205}{-33.750000}{0.113437}%
\vSs{222.304726}{336.807182}{-31.250000}{0.113437}%
}}%
{\color{vltBlue}\vlB{%
\vSs{222.423432}{336.748334}{-28.750000}{0.113437}%
\vSs{222.545138}{336.693772}{-26.250000}{0.113437}%
\vSs{222.669613}{336.643600}{-23.750000}{0.113437}%
\vSs{222.796621}{336.597913}{-21.250000}{0.113437}%
\vSs{222.925920}{336.556799}{-18.750000}{0.113437}%
\vSs{223.057264}{336.520336}{-16.250000}{0.113437}%
\vSs{223.190401}{336.488593}{-13.750000}{0.113437}%
\vSs{223.325080}{336.461630}{-11.250000}{0.113437}%
\vSs{223.461043}{336.439500}{-8.750000}{0.113437}%
\vSs{223.598033}{336.422243}{-6.250000}{0.113437}%
\vSs{223.735789}{336.409894}{-3.750000}{0.113437}%
\vSs{223.874046}{336.402475}{-1.250000}{0.113437}%
\vSs{223.987457}{336.400000}{1.250000}{0.113437}%
\vSs{224.075804}{336.402475}{3.750000}{0.113437}%
\vSs{224.164007}{336.409894}{6.250000}{0.113437}%
\vSs{224.251897}{336.422243}{8.750000}{0.113437}%
\vSs{224.339308}{336.439500}{11.250000}{0.113437}%
\vSs{224.426073}{336.461630}{13.750000}{0.113437}%
\vSs{224.512028}{336.488593}{16.250000}{0.113437}%
\vSs{224.597007}{336.520336}{18.750000}{0.113437}%
\vSs{224.680850}{336.556799}{21.250000}{0.113437}%
\vSs{224.763398}{336.597913}{23.750000}{0.113437}%
\vSs{224.844492}{336.643600}{26.250000}{0.113437}%
\vSs{224.923978}{336.693772}{28.750000}{0.113437}%
\vSs{225.001705}{336.748334}{31.250000}{0.113437}%
\vSs{225.077526}{336.807182}{33.750000}{0.113437}%
\vSs{225.151296}{336.870205}{36.250000}{0.113437}%
\vSs{225.222873}{336.937281}{38.750000}{0.113437}%
\vSs{225.292124}{337.008284}{41.250000}{0.113437}%
\vSs{225.358914}{337.083079}{43.750000}{0.113437}%
\vSs{225.423118}{337.161522}{46.250000}{0.113437}%
\vSs{225.484613}{337.243465}{48.750000}{0.113437}%
}}%
{\color{vltBlue}\vlB{%
\vSs{225.543282}{337.328752}{51.250000}{0.113437}%
\vSs{225.599013}{337.417220}{53.750000}{0.113437}%
\vSs{225.651701}{337.508701}{56.250000}{0.113437}%
\vSs{225.701243}{337.603021}{58.750000}{0.113437}%
\vSs{225.747548}{337.700000}{61.250000}{0.113437}%
\vSs{225.790526}{337.799454}{63.750000}{0.113437}%
\vSs{225.830096}{337.901193}{66.250000}{0.113437}%
\vSs{225.866182}{338.005023}{68.750000}{0.113437}%
\vSs{225.898716}{338.110748}{71.250000}{0.113437}%
\vSs{225.927636}{338.218165}{73.750000}{0.113437}%
\vSs{225.952886}{338.327070}{76.250000}{0.113437}%
\vSs{225.974418}{338.437257}{78.750000}{0.113437}%
\vSs{225.992193}{338.548515}{81.250000}{0.113437}%
\vSs{226.006175}{338.660632}{83.750000}{0.113437}%
\vSs{226.016337}{338.773395}{86.250000}{0.113437}%
\vSs{226.022663}{338.886590}{88.750000}{0.113437}%
}}%
{\color{white}\put(222.943464,385.400000){\rule{2.113073pt}{0.460000pt}}}%
{\color{white}\put(222.252678,385.850000){\rule{3.494645pt}{0.460000pt}}}%
{\color{white}\put(221.859314,386.300000){\rule{4.281372pt}{0.460000pt}}}%
{\color{white}\put(221.611124,386.750000){\rule{4.777753pt}{0.460000pt}}}%
{\color{white}\put(221.464630,387.200000){\rule{5.070741pt}{0.460000pt}}}%
{\color{white}\put(221.403234,387.650000){\rule{5.193532pt}{0.460000pt}}}%
{\color{white}\put(221.420670,388.100000){\rule{5.158660pt}{0.460000pt}}}%
{\color{white}\put(221.518344,388.550000){\rule{4.963313pt}{0.460000pt}}}%
{\color{white}\put(221.707188,389.000000){\rule{4.585625pt}{0.460000pt}}}%
{\color{white}\put(222.011575,389.450000){\rule{3.976850pt}{0.460000pt}}}%
{\color{white}\put(222.502161,389.900000){\rule{2.995677pt}{0.460000pt}}}%
{\color{white}\put(223.642722,390.350000){\rule{0.714557pt}{0.460000pt}}}%
{\color{vltBlue}\vlB{%
\vSs{226.022663}{388.000000}{91.250000}{0.113437}%
\vSs{226.016337}{388.113410}{93.750000}{0.113437}%
\vSs{226.006175}{388.226605}{96.250000}{0.113437}%
\vSs{225.992193}{388.339368}{98.750000}{0.113437}%
\vSs{225.974418}{388.451485}{101.250000}{0.113437}%
\vSs{225.952886}{388.562743}{103.750000}{0.113437}%
\vSs{225.927636}{388.672930}{106.250000}{0.113437}%
\vSs{225.898716}{388.781835}{108.750000}{0.113437}%
\vSs{225.866182}{388.889252}{111.250000}{0.113437}%
\vSs{225.830096}{388.994977}{113.750000}{0.113437}%
\vSs{225.790526}{389.098807}{116.250000}{0.113437}%
\vSs{225.747548}{389.200546}{118.750000}{0.113437}%
\vSs{225.701243}{389.300000}{121.250000}{0.113437}%
\vSs{225.651701}{389.396979}{123.750000}{0.113437}%
\vSs{225.599013}{389.491299}{126.250000}{0.113437}%
\vSs{225.543282}{389.582780}{128.750000}{0.113437}%
\vSs{225.484613}{389.671248}{131.250000}{0.113437}%
\vSs{225.423118}{389.756535}{133.750000}{0.113437}%
\vSs{225.358914}{389.838478}{136.250000}{0.113437}%
\vSs{225.292124}{389.916921}{138.750000}{0.113437}%
\vSs{225.222873}{389.991716}{141.250000}{0.113437}%
\vSs{225.151296}{390.062719}{143.750000}{0.113437}%
\vSs{225.077526}{390.129795}{146.250000}{0.113437}%
\vSs{225.001705}{390.192818}{148.750000}{0.113437}%
\vSs{224.923978}{390.251666}{151.250000}{0.113437}%
\vSs{224.844492}{390.306228}{153.750000}{0.113437}%
\vSs{224.763398}{390.356400}{156.250000}{0.113437}%
\vSs{224.680850}{390.402087}{158.750000}{0.113437}%
\vSs{224.597007}{390.443201}{161.250000}{0.113437}%
\vSs{224.512028}{390.479664}{163.750000}{0.113437}%
\vSs{224.426073}{390.511407}{166.250000}{0.113437}%
\vSs{224.339308}{390.538370}{168.750000}{0.113437}%
}}%
{\color{vltBlue}\vlB{%
\vSs{224.251897}{390.560500}{171.250000}{0.113437}%
\vSs{224.164007}{390.577757}{173.750000}{0.113437}%
\vSs{224.075804}{390.590106}{176.250000}{0.113437}%
\vSs{223.987457}{390.597525}{178.750000}{0.113437}%
\vSs{223.874046}{390.600000}{-178.750000}{0.113437}%
\vSs{223.735789}{390.597525}{-176.250000}{0.113437}%
\vSs{223.598033}{390.590106}{-173.750000}{0.113437}%
\vSs{223.461043}{390.577757}{-171.250000}{0.113437}%
\vSs{223.325080}{390.560500}{-168.750000}{0.113437}%
\vSs{223.190401}{390.538370}{-166.250000}{0.113437}%
\vSs{223.057264}{390.511407}{-163.750000}{0.113437}%
\vSs{222.925920}{390.479664}{-161.250000}{0.113437}%
\vSs{222.796621}{390.443201}{-158.750000}{0.113437}%
\vSs{222.669613}{390.402087}{-156.250000}{0.113437}%
\vSs{222.545138}{390.356400}{-153.750000}{0.113437}%
\vSs{222.423432}{390.306228}{-151.250000}{0.113437}%
\vSs{222.304726}{390.251666}{-148.750000}{0.113437}%
\vSs{222.189248}{390.192818}{-146.250000}{0.113437}%
\vSs{222.077218}{390.129795}{-143.750000}{0.113437}%
\vSs{221.968846}{390.062719}{-141.250000}{0.113437}%
\vSs{221.864341}{389.991716}{-138.750000}{0.113437}%
\vSs{221.763902}{389.916921}{-136.250000}{0.113437}%
\vSs{221.667719}{389.838478}{-133.750000}{0.113437}%
\vSs{221.575977}{389.756535}{-131.250000}{0.113437}%
\vSs{221.488847}{389.671248}{-128.750000}{0.113437}%
\vSs{221.406499}{389.582780}{-126.250000}{0.113437}%
\vSs{221.329088}{389.491299}{-123.750000}{0.113437}%
\vSs{221.256759}{389.396979}{-121.250000}{0.113437}%
\vSs{221.189654}{389.300000}{-118.750000}{0.113437}%
\vSs{221.127898}{389.200546}{-116.250000}{0.113437}%
\vSs{221.071609}{389.098807}{-113.750000}{0.113437}%
\vSs{221.020895}{388.994977}{-111.250000}{0.113437}%
}}%
{\color{vltBlue}\vlB{%
\vSs{220.975851}{388.889252}{-108.750000}{0.113437}%
\vSs{220.936565}{388.781835}{-106.250000}{0.113437}%
\vSs{220.903109}{388.672930}{-103.750000}{0.113437}%
\vSs{220.875548}{388.562743}{-101.250000}{0.113437}%
\vSs{220.853936}{388.451485}{-98.750000}{0.113437}%
\vSs{220.838312}{388.339368}{-96.250000}{0.113437}%
\vSs{220.828706}{388.226605}{-93.750000}{0.113437}%
\vSs{220.825137}{388.113410}{-91.250000}{0.113437}%
\vSs{220.825137}{388.000000}{-88.750000}{0.113437}%
\vSs{220.828706}{387.886590}{-86.250000}{0.113437}%
\vSs{220.838312}{387.773395}{-83.750000}{0.113437}%
\vSs{220.853936}{387.660632}{-81.250000}{0.113437}%
\vSs{220.875548}{387.548515}{-78.750000}{0.113437}%
\vSs{220.903109}{387.437257}{-76.250000}{0.113437}%
\vSs{220.936565}{387.327070}{-73.750000}{0.113437}%
\vSs{220.975851}{387.218165}{-71.250000}{0.113437}%
\vSs{221.020895}{387.110748}{-68.750000}{0.113437}%
\vSs{221.071609}{387.005023}{-66.250000}{0.113437}%
\vSs{221.127898}{386.901193}{-63.750000}{0.113437}%
\vSs{221.189654}{386.799454}{-61.250000}{0.113437}%
\vSs{221.256759}{386.700000}{-58.750000}{0.113437}%
\vSs{221.329088}{386.603021}{-56.250000}{0.113437}%
\vSs{221.406499}{386.508701}{-53.750000}{0.113437}%
\vSs{221.488847}{386.417220}{-51.250000}{0.113437}%
\vSs{221.575977}{386.328752}{-48.750000}{0.113437}%
\vSs{221.667719}{386.243465}{-46.250000}{0.113437}%
\vSs{221.763902}{386.161522}{-43.750000}{0.113437}%
\vSs{221.864341}{386.083079}{-41.250000}{0.113437}%
\vSs{221.968846}{386.008284}{-38.750000}{0.113437}%
\vSs{222.077218}{385.937281}{-36.250000}{0.113437}%
\vSs{222.189248}{385.870205}{-33.750000}{0.113437}%
\vSs{222.304726}{385.807182}{-31.250000}{0.113437}%
}}%
{\color{vltBlue}\vlB{%
\vSs{222.423432}{385.748334}{-28.750000}{0.113437}%
\vSs{222.545138}{385.693772}{-26.250000}{0.113437}%
\vSs{222.669613}{385.643600}{-23.750000}{0.113437}%
\vSs{222.796621}{385.597913}{-21.250000}{0.113437}%
\vSs{222.925920}{385.556799}{-18.750000}{0.113437}%
\vSs{223.057264}{385.520336}{-16.250000}{0.113437}%
\vSs{223.190401}{385.488593}{-13.750000}{0.113437}%
\vSs{223.325080}{385.461630}{-11.250000}{0.113437}%
\vSs{223.461043}{385.439500}{-8.750000}{0.113437}%
\vSs{223.598033}{385.422243}{-6.250000}{0.113437}%
\vSs{223.735789}{385.409894}{-3.750000}{0.113437}%
\vSs{223.874046}{385.402475}{-1.250000}{0.113437}%
\vSs{223.987457}{385.400000}{1.250000}{0.113437}%
\vSs{224.075804}{385.402475}{3.750000}{0.113437}%
\vSs{224.164007}{385.409894}{6.250000}{0.113437}%
\vSs{224.251897}{385.422243}{8.750000}{0.113437}%
\vSs{224.339308}{385.439500}{11.250000}{0.113437}%
\vSs{224.426073}{385.461630}{13.750000}{0.113437}%
\vSs{224.512028}{385.488593}{16.250000}{0.113437}%
\vSs{224.597007}{385.520336}{18.750000}{0.113437}%
\vSs{224.680850}{385.556799}{21.250000}{0.113437}%
\vSs{224.763398}{385.597913}{23.750000}{0.113437}%
\vSs{224.844492}{385.643600}{26.250000}{0.113437}%
\vSs{224.923978}{385.693772}{28.750000}{0.113437}%
\vSs{225.001705}{385.748334}{31.250000}{0.113437}%
\vSs{225.077526}{385.807182}{33.750000}{0.113437}%
\vSs{225.151296}{385.870205}{36.250000}{0.113437}%
\vSs{225.222873}{385.937281}{38.750000}{0.113437}%
\vSs{225.292124}{386.008284}{41.250000}{0.113437}%
\vSs{225.358914}{386.083079}{43.750000}{0.113437}%
\vSs{225.423118}{386.161522}{46.250000}{0.113437}%
\vSs{225.484613}{386.243465}{48.750000}{0.113437}%
}}%
{\color{vltBlue}\vlB{%
\vSs{225.543282}{386.328752}{51.250000}{0.113437}%
\vSs{225.599013}{386.417220}{53.750000}{0.113437}%
\vSs{225.651701}{386.508701}{56.250000}{0.113437}%
\vSs{225.701243}{386.603021}{58.750000}{0.113437}%
\vSs{225.747548}{386.700000}{61.250000}{0.113437}%
\vSs{225.790526}{386.799454}{63.750000}{0.113437}%
\vSs{225.830096}{386.901193}{66.250000}{0.113437}%
\vSs{225.866182}{387.005023}{68.750000}{0.113437}%
\vSs{225.898716}{387.110748}{71.250000}{0.113437}%
\vSs{225.927636}{387.218165}{73.750000}{0.113437}%
\vSs{225.952886}{387.327070}{76.250000}{0.113437}%
\vSs{225.974418}{387.437257}{78.750000}{0.113437}%
\vSs{225.992193}{387.548515}{81.250000}{0.113437}%
\vSs{226.006175}{387.660632}{83.750000}{0.113437}%
\vSs{226.016337}{387.773395}{86.250000}{0.113437}%
\vSs{226.022663}{387.886590}{88.750000}{0.113437}%
}}%
{\color{white}\put(289.943464,325.400000){\rule{2.113073pt}{0.460000pt}}}%
{\color{white}\put(289.252678,325.850000){\rule{3.494645pt}{0.460000pt}}}%
{\color{white}\put(288.859314,326.300000){\rule{4.281372pt}{0.460000pt}}}%
{\color{white}\put(288.611124,326.750000){\rule{4.777753pt}{0.460000pt}}}%
{\color{white}\put(288.464630,327.200000){\rule{5.070741pt}{0.460000pt}}}%
{\color{white}\put(288.403234,327.650000){\rule{5.193532pt}{0.460000pt}}}%
{\color{white}\put(288.420670,328.100000){\rule{5.158660pt}{0.460000pt}}}%
{\color{white}\put(288.518344,328.550000){\rule{4.963313pt}{0.460000pt}}}%
{\color{white}\put(288.707188,329.000000){\rule{4.585625pt}{0.460000pt}}}%
{\color{white}\put(289.011575,329.450000){\rule{3.976850pt}{0.460000pt}}}%
{\color{white}\put(289.502161,329.900000){\rule{2.995677pt}{0.460000pt}}}%
{\color{white}\put(290.642722,330.350000){\rule{0.714557pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSs{293.022663}{328.000000}{91.250000}{0.113437}%
\vSs{293.016337}{328.113410}{93.750000}{0.113437}%
\vSs{293.006175}{328.226605}{96.250000}{0.113437}%
\vSs{292.992193}{328.339368}{98.750000}{0.113437}%
\vSs{292.974418}{328.451485}{101.250000}{0.113437}%
\vSs{292.952886}{328.562743}{103.750000}{0.113437}%
\vSs{292.927636}{328.672930}{106.250000}{0.113437}%
\vSs{292.898716}{328.781835}{108.750000}{0.113437}%
\vSs{292.866182}{328.889252}{111.250000}{0.113437}%
\vSs{292.830096}{328.994977}{113.750000}{0.113437}%
\vSs{292.790526}{329.098807}{116.250000}{0.113437}%
\vSs{292.747548}{329.200546}{118.750000}{0.113437}%
\vSs{292.701243}{329.300000}{121.250000}{0.113437}%
\vSs{292.651701}{329.396979}{123.750000}{0.113437}%
\vSs{292.599013}{329.491299}{126.250000}{0.113437}%
\vSs{292.543282}{329.582780}{128.750000}{0.113437}%
\vSs{292.484613}{329.671248}{131.250000}{0.113437}%
\vSs{292.423118}{329.756535}{133.750000}{0.113437}%
\vSs{292.358914}{329.838478}{136.250000}{0.113437}%
\vSs{292.292124}{329.916921}{138.750000}{0.113437}%
\vSs{292.222873}{329.991716}{141.250000}{0.113437}%
\vSs{292.151296}{330.062719}{143.750000}{0.113437}%
\vSs{292.077526}{330.129795}{146.250000}{0.113437}%
\vSs{292.001705}{330.192818}{148.750000}{0.113437}%
\vSs{291.923978}{330.251666}{151.250000}{0.113437}%
\vSs{291.844492}{330.306228}{153.750000}{0.113437}%
\vSs{291.763398}{330.356400}{156.250000}{0.113437}%
\vSs{291.680850}{330.402087}{158.750000}{0.113437}%
\vSs{291.597007}{330.443201}{161.250000}{0.113437}%
\vSs{291.512028}{330.479664}{163.750000}{0.113437}%
\vSs{291.426073}{330.511407}{166.250000}{0.113437}%
\vSs{291.339308}{330.538370}{168.750000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{291.251897}{330.560500}{171.250000}{0.113437}%
\vSs{291.164007}{330.577757}{173.750000}{0.113437}%
\vSs{291.075804}{330.590106}{176.250000}{0.113437}%
\vSs{290.987457}{330.597525}{178.750000}{0.113437}%
\vSs{290.874046}{330.600000}{-178.750000}{0.113437}%
\vSs{290.735789}{330.597525}{-176.250000}{0.113437}%
\vSs{290.598033}{330.590106}{-173.750000}{0.113437}%
\vSs{290.461043}{330.577757}{-171.250000}{0.113437}%
\vSs{290.325080}{330.560500}{-168.750000}{0.113437}%
\vSs{290.190401}{330.538370}{-166.250000}{0.113437}%
\vSs{290.057264}{330.511407}{-163.750000}{0.113437}%
\vSs{289.925920}{330.479664}{-161.250000}{0.113437}%
\vSs{289.796621}{330.443201}{-158.750000}{0.113437}%
\vSs{289.669613}{330.402087}{-156.250000}{0.113437}%
\vSs{289.545138}{330.356400}{-153.750000}{0.113437}%
\vSs{289.423432}{330.306228}{-151.250000}{0.113437}%
\vSs{289.304726}{330.251666}{-148.750000}{0.113437}%
\vSs{289.189248}{330.192818}{-146.250000}{0.113437}%
\vSs{289.077218}{330.129795}{-143.750000}{0.113437}%
\vSs{288.968846}{330.062719}{-141.250000}{0.113437}%
\vSs{288.864341}{329.991716}{-138.750000}{0.113437}%
\vSs{288.763902}{329.916921}{-136.250000}{0.113437}%
\vSs{288.667719}{329.838478}{-133.750000}{0.113437}%
\vSs{288.575977}{329.756535}{-131.250000}{0.113437}%
\vSs{288.488847}{329.671248}{-128.750000}{0.113437}%
\vSs{288.406499}{329.582780}{-126.250000}{0.113437}%
\vSs{288.329088}{329.491299}{-123.750000}{0.113437}%
\vSs{288.256759}{329.396979}{-121.250000}{0.113437}%
\vSs{288.189654}{329.300000}{-118.750000}{0.113437}%
\vSs{288.127898}{329.200546}{-116.250000}{0.113437}%
\vSs{288.071609}{329.098807}{-113.750000}{0.113437}%
\vSs{288.020895}{328.994977}{-111.250000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{287.975851}{328.889252}{-108.750000}{0.113437}%
\vSs{287.936565}{328.781835}{-106.250000}{0.113437}%
\vSs{287.903109}{328.672930}{-103.750000}{0.113437}%
\vSs{287.875548}{328.562743}{-101.250000}{0.113437}%
\vSs{287.853936}{328.451485}{-98.750000}{0.113437}%
\vSs{287.838312}{328.339368}{-96.250000}{0.113437}%
\vSs{287.828706}{328.226605}{-93.750000}{0.113437}%
\vSs{287.825137}{328.113410}{-91.250000}{0.113437}%
\vSs{287.825137}{328.000000}{-88.750000}{0.113437}%
\vSs{287.828706}{327.886590}{-86.250000}{0.113437}%
\vSs{287.838312}{327.773395}{-83.750000}{0.113437}%
\vSs{287.853936}{327.660632}{-81.250000}{0.113437}%
\vSs{287.875548}{327.548515}{-78.750000}{0.113437}%
\vSs{287.903109}{327.437257}{-76.250000}{0.113437}%
\vSs{287.936565}{327.327070}{-73.750000}{0.113437}%
\vSs{287.975851}{327.218165}{-71.250000}{0.113437}%
\vSs{288.020895}{327.110748}{-68.750000}{0.113437}%
\vSs{288.071609}{327.005023}{-66.250000}{0.113437}%
\vSs{288.127898}{326.901193}{-63.750000}{0.113437}%
\vSs{288.189654}{326.799454}{-61.250000}{0.113437}%
\vSs{288.256759}{326.700000}{-58.750000}{0.113437}%
\vSs{288.329088}{326.603021}{-56.250000}{0.113437}%
\vSs{288.406499}{326.508701}{-53.750000}{0.113437}%
\vSs{288.488847}{326.417220}{-51.250000}{0.113437}%
\vSs{288.575977}{326.328752}{-48.750000}{0.113437}%
\vSs{288.667719}{326.243465}{-46.250000}{0.113437}%
\vSs{288.763902}{326.161522}{-43.750000}{0.113437}%
\vSs{288.864341}{326.083079}{-41.250000}{0.113437}%
\vSs{288.968846}{326.008284}{-38.750000}{0.113437}%
\vSs{289.077218}{325.937281}{-36.250000}{0.113437}%
\vSs{289.189248}{325.870205}{-33.750000}{0.113437}%
\vSs{289.304726}{325.807182}{-31.250000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{289.423432}{325.748334}{-28.750000}{0.113437}%
\vSs{289.545138}{325.693772}{-26.250000}{0.113437}%
\vSs{289.669613}{325.643600}{-23.750000}{0.113437}%
\vSs{289.796621}{325.597913}{-21.250000}{0.113437}%
\vSs{289.925920}{325.556799}{-18.750000}{0.113437}%
\vSs{290.057264}{325.520336}{-16.250000}{0.113437}%
\vSs{290.190401}{325.488593}{-13.750000}{0.113437}%
\vSs{290.325080}{325.461630}{-11.250000}{0.113437}%
\vSs{290.461043}{325.439500}{-8.750000}{0.113437}%
\vSs{290.598033}{325.422243}{-6.250000}{0.113437}%
\vSs{290.735789}{325.409894}{-3.750000}{0.113437}%
\vSs{290.874046}{325.402475}{-1.250000}{0.113437}%
\vSs{290.987457}{325.400000}{1.250000}{0.113437}%
\vSs{291.075804}{325.402475}{3.750000}{0.113437}%
\vSs{291.164007}{325.409894}{6.250000}{0.113437}%
\vSs{291.251897}{325.422243}{8.750000}{0.113437}%
\vSs{291.339308}{325.439500}{11.250000}{0.113437}%
\vSs{291.426073}{325.461630}{13.750000}{0.113437}%
\vSs{291.512028}{325.488593}{16.250000}{0.113437}%
\vSs{291.597007}{325.520336}{18.750000}{0.113437}%
\vSs{291.680850}{325.556799}{21.250000}{0.113437}%
\vSs{291.763398}{325.597913}{23.750000}{0.113437}%
\vSs{291.844492}{325.643600}{26.250000}{0.113437}%
\vSs{291.923978}{325.693772}{28.750000}{0.113437}%
\vSs{292.001705}{325.748334}{31.250000}{0.113437}%
\vSs{292.077526}{325.807182}{33.750000}{0.113437}%
\vSs{292.151296}{325.870205}{36.250000}{0.113437}%
\vSs{292.222873}{325.937281}{38.750000}{0.113437}%
\vSs{292.292124}{326.008284}{41.250000}{0.113437}%
\vSs{292.358914}{326.083079}{43.750000}{0.113437}%
\vSs{292.423118}{326.161522}{46.250000}{0.113437}%
\vSs{292.484613}{326.243465}{48.750000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{292.543282}{326.328752}{51.250000}{0.113437}%
\vSs{292.599013}{326.417220}{53.750000}{0.113437}%
\vSs{292.651701}{326.508701}{56.250000}{0.113437}%
\vSs{292.701243}{326.603021}{58.750000}{0.113437}%
\vSs{292.747548}{326.700000}{61.250000}{0.113437}%
\vSs{292.790526}{326.799454}{63.750000}{0.113437}%
\vSs{292.830096}{326.901193}{66.250000}{0.113437}%
\vSs{292.866182}{327.005023}{68.750000}{0.113437}%
\vSs{292.898716}{327.110748}{71.250000}{0.113437}%
\vSs{292.927636}{327.218165}{73.750000}{0.113437}%
\vSs{292.952886}{327.327070}{76.250000}{0.113437}%
\vSs{292.974418}{327.437257}{78.750000}{0.113437}%
\vSs{292.992193}{327.548515}{81.250000}{0.113437}%
\vSs{293.006175}{327.660632}{83.750000}{0.113437}%
\vSs{293.016337}{327.773395}{86.250000}{0.113437}%
\vSs{293.022663}{327.886590}{88.750000}{0.113437}%
}}%
{\color{white}\put(322.943464,325.400000){\rule{2.113073pt}{0.460000pt}}}%
{\color{white}\put(322.252678,325.850000){\rule{3.494645pt}{0.460000pt}}}%
{\color{white}\put(321.859314,326.300000){\rule{4.281372pt}{0.460000pt}}}%
{\color{white}\put(321.611124,326.750000){\rule{4.777753pt}{0.460000pt}}}%
{\color{white}\put(321.464630,327.200000){\rule{5.070741pt}{0.460000pt}}}%
{\color{white}\put(321.403234,327.650000){\rule{5.193532pt}{0.460000pt}}}%
{\color{white}\put(321.420670,328.100000){\rule{5.158660pt}{0.460000pt}}}%
{\color{white}\put(321.518344,328.550000){\rule{4.963313pt}{0.460000pt}}}%
{\color{white}\put(321.707188,329.000000){\rule{4.585625pt}{0.460000pt}}}%
{\color{white}\put(322.011575,329.450000){\rule{3.976850pt}{0.460000pt}}}%
{\color{white}\put(322.502161,329.900000){\rule{2.995677pt}{0.460000pt}}}%
{\color{white}\put(323.642722,330.350000){\rule{0.714557pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSs{326.022663}{328.000000}{91.250000}{0.113437}%
\vSs{326.016337}{328.113410}{93.750000}{0.113437}%
\vSs{326.006175}{328.226605}{96.250000}{0.113437}%
\vSs{325.992193}{328.339368}{98.750000}{0.113437}%
\vSs{325.974418}{328.451485}{101.250000}{0.113437}%
\vSs{325.952886}{328.562743}{103.750000}{0.113437}%
\vSs{325.927636}{328.672930}{106.250000}{0.113437}%
\vSs{325.898716}{328.781835}{108.750000}{0.113437}%
\vSs{325.866182}{328.889252}{111.250000}{0.113437}%
\vSs{325.830096}{328.994977}{113.750000}{0.113437}%
\vSs{325.790526}{329.098807}{116.250000}{0.113437}%
\vSs{325.747548}{329.200546}{118.750000}{0.113437}%
\vSs{325.701243}{329.300000}{121.250000}{0.113437}%
\vSs{325.651701}{329.396979}{123.750000}{0.113437}%
\vSs{325.599013}{329.491299}{126.250000}{0.113437}%
\vSs{325.543282}{329.582780}{128.750000}{0.113437}%
\vSs{325.484613}{329.671248}{131.250000}{0.113437}%
\vSs{325.423118}{329.756535}{133.750000}{0.113437}%
\vSs{325.358914}{329.838478}{136.250000}{0.113437}%
\vSs{325.292124}{329.916921}{138.750000}{0.113437}%
\vSs{325.222873}{329.991716}{141.250000}{0.113437}%
\vSs{325.151296}{330.062719}{143.750000}{0.113437}%
\vSs{325.077526}{330.129795}{146.250000}{0.113437}%
\vSs{325.001705}{330.192818}{148.750000}{0.113437}%
\vSs{324.923978}{330.251666}{151.250000}{0.113437}%
\vSs{324.844492}{330.306228}{153.750000}{0.113437}%
\vSs{324.763398}{330.356400}{156.250000}{0.113437}%
\vSs{324.680850}{330.402087}{158.750000}{0.113437}%
\vSs{324.597007}{330.443201}{161.250000}{0.113437}%
\vSs{324.512028}{330.479664}{163.750000}{0.113437}%
\vSs{324.426073}{330.511407}{166.250000}{0.113437}%
\vSs{324.339308}{330.538370}{168.750000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{324.251897}{330.560500}{171.250000}{0.113437}%
\vSs{324.164007}{330.577757}{173.750000}{0.113437}%
\vSs{324.075804}{330.590106}{176.250000}{0.113437}%
\vSs{323.987457}{330.597525}{178.750000}{0.113437}%
\vSs{323.874046}{330.600000}{-178.750000}{0.113437}%
\vSs{323.735789}{330.597525}{-176.250000}{0.113437}%
\vSs{323.598033}{330.590106}{-173.750000}{0.113437}%
\vSs{323.461043}{330.577757}{-171.250000}{0.113437}%
\vSs{323.325080}{330.560500}{-168.750000}{0.113437}%
\vSs{323.190401}{330.538370}{-166.250000}{0.113437}%
\vSs{323.057264}{330.511407}{-163.750000}{0.113437}%
\vSs{322.925920}{330.479664}{-161.250000}{0.113437}%
\vSs{322.796621}{330.443201}{-158.750000}{0.113437}%
\vSs{322.669613}{330.402087}{-156.250000}{0.113437}%
\vSs{322.545138}{330.356400}{-153.750000}{0.113437}%
\vSs{322.423432}{330.306228}{-151.250000}{0.113437}%
\vSs{322.304726}{330.251666}{-148.750000}{0.113437}%
\vSs{322.189248}{330.192818}{-146.250000}{0.113437}%
\vSs{322.077218}{330.129795}{-143.750000}{0.113437}%
\vSs{321.968846}{330.062719}{-141.250000}{0.113437}%
\vSs{321.864341}{329.991716}{-138.750000}{0.113437}%
\vSs{321.763902}{329.916921}{-136.250000}{0.113437}%
\vSs{321.667719}{329.838478}{-133.750000}{0.113437}%
\vSs{321.575977}{329.756535}{-131.250000}{0.113437}%
\vSs{321.488847}{329.671248}{-128.750000}{0.113437}%
\vSs{321.406499}{329.582780}{-126.250000}{0.113437}%
\vSs{321.329088}{329.491299}{-123.750000}{0.113437}%
\vSs{321.256759}{329.396979}{-121.250000}{0.113437}%
\vSs{321.189654}{329.300000}{-118.750000}{0.113437}%
\vSs{321.127898}{329.200546}{-116.250000}{0.113437}%
\vSs{321.071609}{329.098807}{-113.750000}{0.113437}%
\vSs{321.020895}{328.994977}{-111.250000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{320.975851}{328.889252}{-108.750000}{0.113437}%
\vSs{320.936565}{328.781835}{-106.250000}{0.113437}%
\vSs{320.903109}{328.672930}{-103.750000}{0.113437}%
\vSs{320.875548}{328.562743}{-101.250000}{0.113437}%
\vSs{320.853936}{328.451485}{-98.750000}{0.113437}%
\vSs{320.838312}{328.339368}{-96.250000}{0.113437}%
\vSs{320.828706}{328.226605}{-93.750000}{0.113437}%
\vSs{320.825137}{328.113410}{-91.250000}{0.113437}%
\vSs{320.825137}{328.000000}{-88.750000}{0.113437}%
\vSs{320.828706}{327.886590}{-86.250000}{0.113437}%
\vSs{320.838312}{327.773395}{-83.750000}{0.113437}%
\vSs{320.853936}{327.660632}{-81.250000}{0.113437}%
\vSs{320.875548}{327.548515}{-78.750000}{0.113437}%
\vSs{320.903109}{327.437257}{-76.250000}{0.113437}%
\vSs{320.936565}{327.327070}{-73.750000}{0.113437}%
\vSs{320.975851}{327.218165}{-71.250000}{0.113437}%
\vSs{321.020895}{327.110748}{-68.750000}{0.113437}%
\vSs{321.071609}{327.005023}{-66.250000}{0.113437}%
\vSs{321.127898}{326.901193}{-63.750000}{0.113437}%
\vSs{321.189654}{326.799454}{-61.250000}{0.113437}%
\vSs{321.256759}{326.700000}{-58.750000}{0.113437}%
\vSs{321.329088}{326.603021}{-56.250000}{0.113437}%
\vSs{321.406499}{326.508701}{-53.750000}{0.113437}%
\vSs{321.488847}{326.417220}{-51.250000}{0.113437}%
\vSs{321.575977}{326.328752}{-48.750000}{0.113437}%
\vSs{321.667719}{326.243465}{-46.250000}{0.113437}%
\vSs{321.763902}{326.161522}{-43.750000}{0.113437}%
\vSs{321.864341}{326.083079}{-41.250000}{0.113437}%
\vSs{321.968846}{326.008284}{-38.750000}{0.113437}%
\vSs{322.077218}{325.937281}{-36.250000}{0.113437}%
\vSs{322.189248}{325.870205}{-33.750000}{0.113437}%
\vSs{322.304726}{325.807182}{-31.250000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{322.423432}{325.748334}{-28.750000}{0.113437}%
\vSs{322.545138}{325.693772}{-26.250000}{0.113437}%
\vSs{322.669613}{325.643600}{-23.750000}{0.113437}%
\vSs{322.796621}{325.597913}{-21.250000}{0.113437}%
\vSs{322.925920}{325.556799}{-18.750000}{0.113437}%
\vSs{323.057264}{325.520336}{-16.250000}{0.113437}%
\vSs{323.190401}{325.488593}{-13.750000}{0.113437}%
\vSs{323.325080}{325.461630}{-11.250000}{0.113437}%
\vSs{323.461043}{325.439500}{-8.750000}{0.113437}%
\vSs{323.598033}{325.422243}{-6.250000}{0.113437}%
\vSs{323.735789}{325.409894}{-3.750000}{0.113437}%
\vSs{323.874046}{325.402475}{-1.250000}{0.113437}%
\vSs{323.987457}{325.400000}{1.250000}{0.113437}%
\vSs{324.075804}{325.402475}{3.750000}{0.113437}%
\vSs{324.164007}{325.409894}{6.250000}{0.113437}%
\vSs{324.251897}{325.422243}{8.750000}{0.113437}%
\vSs{324.339308}{325.439500}{11.250000}{0.113437}%
\vSs{324.426073}{325.461630}{13.750000}{0.113437}%
\vSs{324.512028}{325.488593}{16.250000}{0.113437}%
\vSs{324.597007}{325.520336}{18.750000}{0.113437}%
\vSs{324.680850}{325.556799}{21.250000}{0.113437}%
\vSs{324.763398}{325.597913}{23.750000}{0.113437}%
\vSs{324.844492}{325.643600}{26.250000}{0.113437}%
\vSs{324.923978}{325.693772}{28.750000}{0.113437}%
\vSs{325.001705}{325.748334}{31.250000}{0.113437}%
\vSs{325.077526}{325.807182}{33.750000}{0.113437}%
\vSs{325.151296}{325.870205}{36.250000}{0.113437}%
\vSs{325.222873}{325.937281}{38.750000}{0.113437}%
\vSs{325.292124}{326.008284}{41.250000}{0.113437}%
\vSs{325.358914}{326.083079}{43.750000}{0.113437}%
\vSs{325.423118}{326.161522}{46.250000}{0.113437}%
\vSs{325.484613}{326.243465}{48.750000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{325.543282}{326.328752}{51.250000}{0.113437}%
\vSs{325.599013}{326.417220}{53.750000}{0.113437}%
\vSs{325.651701}{326.508701}{56.250000}{0.113437}%
\vSs{325.701243}{326.603021}{58.750000}{0.113437}%
\vSs{325.747548}{326.700000}{61.250000}{0.113437}%
\vSs{325.790526}{326.799454}{63.750000}{0.113437}%
\vSs{325.830096}{326.901193}{66.250000}{0.113437}%
\vSs{325.866182}{327.005023}{68.750000}{0.113437}%
\vSs{325.898716}{327.110748}{71.250000}{0.113437}%
\vSs{325.927636}{327.218165}{73.750000}{0.113437}%
\vSs{325.952886}{327.327070}{76.250000}{0.113437}%
\vSs{325.974418}{327.437257}{78.750000}{0.113437}%
\vSs{325.992193}{327.548515}{81.250000}{0.113437}%
\vSs{326.006175}{327.660632}{83.750000}{0.113437}%
\vSs{326.016337}{327.773395}{86.250000}{0.113437}%
\vSs{326.022663}{327.886590}{88.750000}{0.113437}%
}}%
{\color{white}\put(355.943464,325.400000){\rule{2.113073pt}{0.460000pt}}}%
{\color{white}\put(355.252678,325.850000){\rule{3.494645pt}{0.460000pt}}}%
{\color{white}\put(354.859314,326.300000){\rule{4.281372pt}{0.460000pt}}}%
{\color{white}\put(354.611124,326.750000){\rule{4.777753pt}{0.460000pt}}}%
{\color{white}\put(354.464630,327.200000){\rule{5.070741pt}{0.460000pt}}}%
{\color{white}\put(354.403234,327.650000){\rule{5.193532pt}{0.460000pt}}}%
{\color{white}\put(354.420670,328.100000){\rule{5.158660pt}{0.460000pt}}}%
{\color{white}\put(354.518344,328.550000){\rule{4.963313pt}{0.460000pt}}}%
{\color{white}\put(354.707188,329.000000){\rule{4.585625pt}{0.460000pt}}}%
{\color{white}\put(355.011575,329.450000){\rule{3.976850pt}{0.460000pt}}}%
{\color{white}\put(355.502161,329.900000){\rule{2.995677pt}{0.460000pt}}}%
{\color{white}\put(356.642722,330.350000){\rule{0.714557pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSs{359.022663}{328.000000}{91.250000}{0.113437}%
\vSs{359.016337}{328.113410}{93.750000}{0.113437}%
\vSs{359.006175}{328.226605}{96.250000}{0.113437}%
\vSs{358.992193}{328.339368}{98.750000}{0.113437}%
\vSs{358.974418}{328.451485}{101.250000}{0.113437}%
\vSs{358.952886}{328.562743}{103.750000}{0.113437}%
\vSs{358.927636}{328.672930}{106.250000}{0.113437}%
\vSs{358.898716}{328.781835}{108.750000}{0.113437}%
\vSs{358.866182}{328.889252}{111.250000}{0.113437}%
\vSs{358.830096}{328.994977}{113.750000}{0.113437}%
\vSs{358.790526}{329.098807}{116.250000}{0.113437}%
\vSs{358.747548}{329.200546}{118.750000}{0.113437}%
\vSs{358.701243}{329.300000}{121.250000}{0.113437}%
\vSs{358.651701}{329.396979}{123.750000}{0.113437}%
\vSs{358.599013}{329.491299}{126.250000}{0.113437}%
\vSs{358.543282}{329.582780}{128.750000}{0.113437}%
\vSs{358.484613}{329.671248}{131.250000}{0.113437}%
\vSs{358.423118}{329.756535}{133.750000}{0.113437}%
\vSs{358.358914}{329.838478}{136.250000}{0.113437}%
\vSs{358.292124}{329.916921}{138.750000}{0.113437}%
\vSs{358.222873}{329.991716}{141.250000}{0.113437}%
\vSs{358.151296}{330.062719}{143.750000}{0.113437}%
\vSs{358.077526}{330.129795}{146.250000}{0.113437}%
\vSs{358.001705}{330.192818}{148.750000}{0.113437}%
\vSs{357.923978}{330.251666}{151.250000}{0.113437}%
\vSs{357.844492}{330.306228}{153.750000}{0.113437}%
\vSs{357.763398}{330.356400}{156.250000}{0.113437}%
\vSs{357.680850}{330.402087}{158.750000}{0.113437}%
\vSs{357.597007}{330.443201}{161.250000}{0.113437}%
\vSs{357.512028}{330.479664}{163.750000}{0.113437}%
\vSs{357.426073}{330.511407}{166.250000}{0.113437}%
\vSs{357.339308}{330.538370}{168.750000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{357.251897}{330.560500}{171.250000}{0.113437}%
\vSs{357.164007}{330.577757}{173.750000}{0.113437}%
\vSs{357.075804}{330.590106}{176.250000}{0.113437}%
\vSs{356.987457}{330.597525}{178.750000}{0.113437}%
\vSs{356.874046}{330.600000}{-178.750000}{0.113437}%
\vSs{356.735789}{330.597525}{-176.250000}{0.113437}%
\vSs{356.598033}{330.590106}{-173.750000}{0.113437}%
\vSs{356.461043}{330.577757}{-171.250000}{0.113437}%
\vSs{356.325080}{330.560500}{-168.750000}{0.113437}%
\vSs{356.190401}{330.538370}{-166.250000}{0.113437}%
\vSs{356.057264}{330.511407}{-163.750000}{0.113437}%
\vSs{355.925920}{330.479664}{-161.250000}{0.113437}%
\vSs{355.796621}{330.443201}{-158.750000}{0.113437}%
\vSs{355.669613}{330.402087}{-156.250000}{0.113437}%
\vSs{355.545138}{330.356400}{-153.750000}{0.113437}%
\vSs{355.423432}{330.306228}{-151.250000}{0.113437}%
\vSs{355.304726}{330.251666}{-148.750000}{0.113437}%
\vSs{355.189248}{330.192818}{-146.250000}{0.113437}%
\vSs{355.077218}{330.129795}{-143.750000}{0.113437}%
\vSs{354.968846}{330.062719}{-141.250000}{0.113437}%
\vSs{354.864341}{329.991716}{-138.750000}{0.113437}%
\vSs{354.763902}{329.916921}{-136.250000}{0.113437}%
\vSs{354.667719}{329.838478}{-133.750000}{0.113437}%
\vSs{354.575977}{329.756535}{-131.250000}{0.113437}%
\vSs{354.488847}{329.671248}{-128.750000}{0.113437}%
\vSs{354.406499}{329.582780}{-126.250000}{0.113437}%
\vSs{354.329088}{329.491299}{-123.750000}{0.113437}%
\vSs{354.256759}{329.396979}{-121.250000}{0.113437}%
\vSs{354.189654}{329.300000}{-118.750000}{0.113437}%
\vSs{354.127898}{329.200546}{-116.250000}{0.113437}%
\vSs{354.071609}{329.098807}{-113.750000}{0.113437}%
\vSs{354.020895}{328.994977}{-111.250000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{353.975851}{328.889252}{-108.750000}{0.113437}%
\vSs{353.936565}{328.781835}{-106.250000}{0.113437}%
\vSs{353.903109}{328.672930}{-103.750000}{0.113437}%
\vSs{353.875548}{328.562743}{-101.250000}{0.113437}%
\vSs{353.853936}{328.451485}{-98.750000}{0.113437}%
\vSs{353.838312}{328.339368}{-96.250000}{0.113437}%
\vSs{353.828706}{328.226605}{-93.750000}{0.113437}%
\vSs{353.825137}{328.113410}{-91.250000}{0.113437}%
\vSs{353.825137}{328.000000}{-88.750000}{0.113437}%
\vSs{353.828706}{327.886590}{-86.250000}{0.113437}%
\vSs{353.838312}{327.773395}{-83.750000}{0.113437}%
\vSs{353.853936}{327.660632}{-81.250000}{0.113437}%
\vSs{353.875548}{327.548515}{-78.750000}{0.113437}%
\vSs{353.903109}{327.437257}{-76.250000}{0.113437}%
\vSs{353.936565}{327.327070}{-73.750000}{0.113437}%
\vSs{353.975851}{327.218165}{-71.250000}{0.113437}%
\vSs{354.020895}{327.110748}{-68.750000}{0.113437}%
\vSs{354.071609}{327.005023}{-66.250000}{0.113437}%
\vSs{354.127898}{326.901193}{-63.750000}{0.113437}%
\vSs{354.189654}{326.799454}{-61.250000}{0.113437}%
\vSs{354.256759}{326.700000}{-58.750000}{0.113437}%
\vSs{354.329088}{326.603021}{-56.250000}{0.113437}%
\vSs{354.406499}{326.508701}{-53.750000}{0.113437}%
\vSs{354.488847}{326.417220}{-51.250000}{0.113437}%
\vSs{354.575977}{326.328752}{-48.750000}{0.113437}%
\vSs{354.667719}{326.243465}{-46.250000}{0.113437}%
\vSs{354.763902}{326.161522}{-43.750000}{0.113437}%
\vSs{354.864341}{326.083079}{-41.250000}{0.113437}%
\vSs{354.968846}{326.008284}{-38.750000}{0.113437}%
\vSs{355.077218}{325.937281}{-36.250000}{0.113437}%
\vSs{355.189248}{325.870205}{-33.750000}{0.113437}%
\vSs{355.304726}{325.807182}{-31.250000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{355.423432}{325.748334}{-28.750000}{0.113437}%
\vSs{355.545138}{325.693772}{-26.250000}{0.113437}%
\vSs{355.669613}{325.643600}{-23.750000}{0.113437}%
\vSs{355.796621}{325.597913}{-21.250000}{0.113437}%
\vSs{355.925920}{325.556799}{-18.750000}{0.113437}%
\vSs{356.057264}{325.520336}{-16.250000}{0.113437}%
\vSs{356.190401}{325.488593}{-13.750000}{0.113437}%
\vSs{356.325080}{325.461630}{-11.250000}{0.113437}%
\vSs{356.461043}{325.439500}{-8.750000}{0.113437}%
\vSs{356.598033}{325.422243}{-6.250000}{0.113437}%
\vSs{356.735789}{325.409894}{-3.750000}{0.113437}%
\vSs{356.874046}{325.402475}{-1.250000}{0.113437}%
\vSs{356.987457}{325.400000}{1.250000}{0.113437}%
\vSs{357.075804}{325.402475}{3.750000}{0.113437}%
\vSs{357.164007}{325.409894}{6.250000}{0.113437}%
\vSs{357.251897}{325.422243}{8.750000}{0.113437}%
\vSs{357.339308}{325.439500}{11.250000}{0.113437}%
\vSs{357.426073}{325.461630}{13.750000}{0.113437}%
\vSs{357.512028}{325.488593}{16.250000}{0.113437}%
\vSs{357.597007}{325.520336}{18.750000}{0.113437}%
\vSs{357.680850}{325.556799}{21.250000}{0.113437}%
\vSs{357.763398}{325.597913}{23.750000}{0.113437}%
\vSs{357.844492}{325.643600}{26.250000}{0.113437}%
\vSs{357.923978}{325.693772}{28.750000}{0.113437}%
\vSs{358.001705}{325.748334}{31.250000}{0.113437}%
\vSs{358.077526}{325.807182}{33.750000}{0.113437}%
\vSs{358.151296}{325.870205}{36.250000}{0.113437}%
\vSs{358.222873}{325.937281}{38.750000}{0.113437}%
\vSs{358.292124}{326.008284}{41.250000}{0.113437}%
\vSs{358.358914}{326.083079}{43.750000}{0.113437}%
\vSs{358.423118}{326.161522}{46.250000}{0.113437}%
\vSs{358.484613}{326.243465}{48.750000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{358.543282}{326.328752}{51.250000}{0.113437}%
\vSs{358.599013}{326.417220}{53.750000}{0.113437}%
\vSs{358.651701}{326.508701}{56.250000}{0.113437}%
\vSs{358.701243}{326.603021}{58.750000}{0.113437}%
\vSs{358.747548}{326.700000}{61.250000}{0.113437}%
\vSs{358.790526}{326.799454}{63.750000}{0.113437}%
\vSs{358.830096}{326.901193}{66.250000}{0.113437}%
\vSs{358.866182}{327.005023}{68.750000}{0.113437}%
\vSs{358.898716}{327.110748}{71.250000}{0.113437}%
\vSs{358.927636}{327.218165}{73.750000}{0.113437}%
\vSs{358.952886}{327.327070}{76.250000}{0.113437}%
\vSs{358.974418}{327.437257}{78.750000}{0.113437}%
\vSs{358.992193}{327.548515}{81.250000}{0.113437}%
\vSs{359.006175}{327.660632}{83.750000}{0.113437}%
\vSs{359.016337}{327.773395}{86.250000}{0.113437}%
\vSs{359.022663}{327.886590}{88.750000}{0.113437}%
}}%
{\color{white}\put(388.943464,325.400000){\rule{2.113073pt}{0.460000pt}}}%
{\color{white}\put(388.252678,325.850000){\rule{3.494645pt}{0.460000pt}}}%
{\color{white}\put(387.859314,326.300000){\rule{4.281372pt}{0.460000pt}}}%
{\color{white}\put(387.611124,326.750000){\rule{4.777753pt}{0.460000pt}}}%
{\color{white}\put(387.464630,327.200000){\rule{5.070741pt}{0.460000pt}}}%
{\color{white}\put(387.403234,327.650000){\rule{5.193532pt}{0.460000pt}}}%
{\color{white}\put(387.420670,328.100000){\rule{5.158660pt}{0.460000pt}}}%
{\color{white}\put(387.518344,328.550000){\rule{4.963313pt}{0.460000pt}}}%
{\color{white}\put(387.707188,329.000000){\rule{4.585625pt}{0.460000pt}}}%
{\color{white}\put(388.011575,329.450000){\rule{3.976850pt}{0.460000pt}}}%
{\color{white}\put(388.502161,329.900000){\rule{2.995677pt}{0.460000pt}}}%
{\color{white}\put(389.642722,330.350000){\rule{0.714557pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSs{392.022663}{328.000000}{91.250000}{0.113437}%
\vSs{392.016337}{328.113410}{93.750000}{0.113437}%
\vSs{392.006175}{328.226605}{96.250000}{0.113437}%
\vSs{391.992193}{328.339368}{98.750000}{0.113437}%
\vSs{391.974418}{328.451485}{101.250000}{0.113437}%
\vSs{391.952886}{328.562743}{103.750000}{0.113437}%
\vSs{391.927636}{328.672930}{106.250000}{0.113437}%
\vSs{391.898716}{328.781835}{108.750000}{0.113437}%
\vSs{391.866182}{328.889252}{111.250000}{0.113437}%
\vSs{391.830096}{328.994977}{113.750000}{0.113437}%
\vSs{391.790526}{329.098807}{116.250000}{0.113437}%
\vSs{391.747548}{329.200546}{118.750000}{0.113437}%
\vSs{391.701243}{329.300000}{121.250000}{0.113437}%
\vSs{391.651701}{329.396979}{123.750000}{0.113437}%
\vSs{391.599013}{329.491299}{126.250000}{0.113437}%
\vSs{391.543282}{329.582780}{128.750000}{0.113437}%
\vSs{391.484613}{329.671248}{131.250000}{0.113437}%
\vSs{391.423118}{329.756535}{133.750000}{0.113437}%
\vSs{391.358914}{329.838478}{136.250000}{0.113437}%
\vSs{391.292124}{329.916921}{138.750000}{0.113437}%
\vSs{391.222873}{329.991716}{141.250000}{0.113437}%
\vSs{391.151296}{330.062719}{143.750000}{0.113437}%
\vSs{391.077526}{330.129795}{146.250000}{0.113437}%
\vSs{391.001705}{330.192818}{148.750000}{0.113437}%
\vSs{390.923978}{330.251666}{151.250000}{0.113437}%
\vSs{390.844492}{330.306228}{153.750000}{0.113437}%
\vSs{390.763398}{330.356400}{156.250000}{0.113437}%
\vSs{390.680850}{330.402087}{158.750000}{0.113437}%
\vSs{390.597007}{330.443201}{161.250000}{0.113437}%
\vSs{390.512028}{330.479664}{163.750000}{0.113437}%
\vSs{390.426073}{330.511407}{166.250000}{0.113437}%
\vSs{390.339308}{330.538370}{168.750000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{390.251897}{330.560500}{171.250000}{0.113437}%
\vSs{390.164007}{330.577757}{173.750000}{0.113437}%
\vSs{390.075804}{330.590106}{176.250000}{0.113437}%
\vSs{389.987457}{330.597525}{178.750000}{0.113437}%
\vSs{389.874046}{330.600000}{-178.750000}{0.113437}%
\vSs{389.735789}{330.597525}{-176.250000}{0.113437}%
\vSs{389.598033}{330.590106}{-173.750000}{0.113437}%
\vSs{389.461043}{330.577757}{-171.250000}{0.113437}%
\vSs{389.325080}{330.560500}{-168.750000}{0.113437}%
\vSs{389.190401}{330.538370}{-166.250000}{0.113437}%
\vSs{389.057264}{330.511407}{-163.750000}{0.113437}%
\vSs{388.925920}{330.479664}{-161.250000}{0.113437}%
\vSs{388.796621}{330.443201}{-158.750000}{0.113437}%
\vSs{388.669613}{330.402087}{-156.250000}{0.113437}%
\vSs{388.545138}{330.356400}{-153.750000}{0.113437}%
\vSs{388.423432}{330.306228}{-151.250000}{0.113437}%
\vSs{388.304726}{330.251666}{-148.750000}{0.113437}%
\vSs{388.189248}{330.192818}{-146.250000}{0.113437}%
\vSs{388.077218}{330.129795}{-143.750000}{0.113437}%
\vSs{387.968846}{330.062719}{-141.250000}{0.113437}%
\vSs{387.864341}{329.991716}{-138.750000}{0.113437}%
\vSs{387.763902}{329.916921}{-136.250000}{0.113437}%
\vSs{387.667719}{329.838478}{-133.750000}{0.113437}%
\vSs{387.575977}{329.756535}{-131.250000}{0.113437}%
\vSs{387.488847}{329.671248}{-128.750000}{0.113437}%
\vSs{387.406499}{329.582780}{-126.250000}{0.113437}%
\vSs{387.329088}{329.491299}{-123.750000}{0.113437}%
\vSs{387.256759}{329.396979}{-121.250000}{0.113437}%
\vSs{387.189654}{329.300000}{-118.750000}{0.113437}%
\vSs{387.127898}{329.200546}{-116.250000}{0.113437}%
\vSs{387.071609}{329.098807}{-113.750000}{0.113437}%
\vSs{387.020895}{328.994977}{-111.250000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{386.975851}{328.889252}{-108.750000}{0.113437}%
\vSs{386.936565}{328.781835}{-106.250000}{0.113437}%
\vSs{386.903109}{328.672930}{-103.750000}{0.113437}%
\vSs{386.875548}{328.562743}{-101.250000}{0.113437}%
\vSs{386.853936}{328.451485}{-98.750000}{0.113437}%
\vSs{386.838312}{328.339368}{-96.250000}{0.113437}%
\vSs{386.828706}{328.226605}{-93.750000}{0.113437}%
\vSs{386.825137}{328.113410}{-91.250000}{0.113437}%
\vSs{386.825137}{328.000000}{-88.750000}{0.113437}%
\vSs{386.828706}{327.886590}{-86.250000}{0.113437}%
\vSs{386.838312}{327.773395}{-83.750000}{0.113437}%
\vSs{386.853936}{327.660632}{-81.250000}{0.113437}%
\vSs{386.875548}{327.548515}{-78.750000}{0.113437}%
\vSs{386.903109}{327.437257}{-76.250000}{0.113437}%
\vSs{386.936565}{327.327070}{-73.750000}{0.113437}%
\vSs{386.975851}{327.218165}{-71.250000}{0.113437}%
\vSs{387.020895}{327.110748}{-68.750000}{0.113437}%
\vSs{387.071609}{327.005023}{-66.250000}{0.113437}%
\vSs{387.127898}{326.901193}{-63.750000}{0.113437}%
\vSs{387.189654}{326.799454}{-61.250000}{0.113437}%
\vSs{387.256759}{326.700000}{-58.750000}{0.113437}%
\vSs{387.329088}{326.603021}{-56.250000}{0.113437}%
\vSs{387.406499}{326.508701}{-53.750000}{0.113437}%
\vSs{387.488847}{326.417220}{-51.250000}{0.113437}%
\vSs{387.575977}{326.328752}{-48.750000}{0.113437}%
\vSs{387.667719}{326.243465}{-46.250000}{0.113437}%
\vSs{387.763902}{326.161522}{-43.750000}{0.113437}%
\vSs{387.864341}{326.083079}{-41.250000}{0.113437}%
\vSs{387.968846}{326.008284}{-38.750000}{0.113437}%
\vSs{388.077218}{325.937281}{-36.250000}{0.113437}%
\vSs{388.189248}{325.870205}{-33.750000}{0.113437}%
\vSs{388.304726}{325.807182}{-31.250000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{388.423432}{325.748334}{-28.750000}{0.113437}%
\vSs{388.545138}{325.693772}{-26.250000}{0.113437}%
\vSs{388.669613}{325.643600}{-23.750000}{0.113437}%
\vSs{388.796621}{325.597913}{-21.250000}{0.113437}%
\vSs{388.925920}{325.556799}{-18.750000}{0.113437}%
\vSs{389.057264}{325.520336}{-16.250000}{0.113437}%
\vSs{389.190401}{325.488593}{-13.750000}{0.113437}%
\vSs{389.325080}{325.461630}{-11.250000}{0.113437}%
\vSs{389.461043}{325.439500}{-8.750000}{0.113437}%
\vSs{389.598033}{325.422243}{-6.250000}{0.113437}%
\vSs{389.735789}{325.409894}{-3.750000}{0.113437}%
\vSs{389.874046}{325.402475}{-1.250000}{0.113437}%
\vSs{389.987457}{325.400000}{1.250000}{0.113437}%
\vSs{390.075804}{325.402475}{3.750000}{0.113437}%
\vSs{390.164007}{325.409894}{6.250000}{0.113437}%
\vSs{390.251897}{325.422243}{8.750000}{0.113437}%
\vSs{390.339308}{325.439500}{11.250000}{0.113437}%
\vSs{390.426073}{325.461630}{13.750000}{0.113437}%
\vSs{390.512028}{325.488593}{16.250000}{0.113437}%
\vSs{390.597007}{325.520336}{18.750000}{0.113437}%
\vSs{390.680850}{325.556799}{21.250000}{0.113437}%
\vSs{390.763398}{325.597913}{23.750000}{0.113437}%
\vSs{390.844492}{325.643600}{26.250000}{0.113437}%
\vSs{390.923978}{325.693772}{28.750000}{0.113437}%
\vSs{391.001705}{325.748334}{31.250000}{0.113437}%
\vSs{391.077526}{325.807182}{33.750000}{0.113437}%
\vSs{391.151296}{325.870205}{36.250000}{0.113437}%
\vSs{391.222873}{325.937281}{38.750000}{0.113437}%
\vSs{391.292124}{326.008284}{41.250000}{0.113437}%
\vSs{391.358914}{326.083079}{43.750000}{0.113437}%
\vSs{391.423118}{326.161522}{46.250000}{0.113437}%
\vSs{391.484613}{326.243465}{48.750000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{391.543282}{326.328752}{51.250000}{0.113437}%
\vSs{391.599013}{326.417220}{53.750000}{0.113437}%
\vSs{391.651701}{326.508701}{56.250000}{0.113437}%
\vSs{391.701243}{326.603021}{58.750000}{0.113437}%
\vSs{391.747548}{326.700000}{61.250000}{0.113437}%
\vSs{391.790526}{326.799454}{63.750000}{0.113437}%
\vSs{391.830096}{326.901193}{66.250000}{0.113437}%
\vSs{391.866182}{327.005023}{68.750000}{0.113437}%
\vSs{391.898716}{327.110748}{71.250000}{0.113437}%
\vSs{391.927636}{327.218165}{73.750000}{0.113437}%
\vSs{391.952886}{327.327070}{76.250000}{0.113437}%
\vSs{391.974418}{327.437257}{78.750000}{0.113437}%
\vSs{391.992193}{327.548515}{81.250000}{0.113437}%
\vSs{392.006175}{327.660632}{83.750000}{0.113437}%
\vSs{392.016337}{327.773395}{86.250000}{0.113437}%
\vSs{392.022663}{327.886590}{88.750000}{0.113437}%
}}%
{\color{white}\put(289.943464,347.400000){\rule{2.113073pt}{0.460000pt}}}%
{\color{white}\put(289.252678,347.850000){\rule{3.494645pt}{0.460000pt}}}%
{\color{white}\put(288.859314,348.300000){\rule{4.281372pt}{0.460000pt}}}%
{\color{white}\put(288.611124,348.750000){\rule{4.777753pt}{0.460000pt}}}%
{\color{white}\put(288.464630,349.200000){\rule{5.070741pt}{0.460000pt}}}%
{\color{white}\put(288.403234,349.650000){\rule{5.193532pt}{0.460000pt}}}%
{\color{white}\put(288.420670,350.100000){\rule{5.158660pt}{0.460000pt}}}%
{\color{white}\put(288.518344,350.550000){\rule{4.963313pt}{0.460000pt}}}%
{\color{white}\put(288.707188,351.000000){\rule{4.585625pt}{0.460000pt}}}%
{\color{white}\put(289.011575,351.450000){\rule{3.976850pt}{0.460000pt}}}%
{\color{white}\put(289.502161,351.900000){\rule{2.995677pt}{0.460000pt}}}%
{\color{white}\put(290.642722,352.350000){\rule{0.714557pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSs{293.022663}{350.000000}{91.250000}{0.113437}%
\vSs{293.016337}{350.113410}{93.750000}{0.113437}%
\vSs{293.006175}{350.226605}{96.250000}{0.113437}%
\vSs{292.992193}{350.339368}{98.750000}{0.113437}%
\vSs{292.974418}{350.451485}{101.250000}{0.113437}%
\vSs{292.952886}{350.562743}{103.750000}{0.113437}%
\vSs{292.927636}{350.672930}{106.250000}{0.113437}%
\vSs{292.898716}{350.781835}{108.750000}{0.113437}%
\vSs{292.866182}{350.889252}{111.250000}{0.113437}%
\vSs{292.830096}{350.994977}{113.750000}{0.113437}%
\vSs{292.790526}{351.098807}{116.250000}{0.113437}%
\vSs{292.747548}{351.200546}{118.750000}{0.113437}%
\vSs{292.701243}{351.300000}{121.250000}{0.113437}%
\vSs{292.651701}{351.396979}{123.750000}{0.113437}%
\vSs{292.599013}{351.491299}{126.250000}{0.113437}%
\vSs{292.543282}{351.582780}{128.750000}{0.113437}%
\vSs{292.484613}{351.671248}{131.250000}{0.113437}%
\vSs{292.423118}{351.756535}{133.750000}{0.113437}%
\vSs{292.358914}{351.838478}{136.250000}{0.113437}%
\vSs{292.292124}{351.916921}{138.750000}{0.113437}%
\vSs{292.222873}{351.991716}{141.250000}{0.113437}%
\vSs{292.151296}{352.062719}{143.750000}{0.113437}%
\vSs{292.077526}{352.129795}{146.250000}{0.113437}%
\vSs{292.001705}{352.192818}{148.750000}{0.113437}%
\vSs{291.923978}{352.251666}{151.250000}{0.113437}%
\vSs{291.844492}{352.306228}{153.750000}{0.113437}%
\vSs{291.763398}{352.356400}{156.250000}{0.113437}%
\vSs{291.680850}{352.402087}{158.750000}{0.113437}%
\vSs{291.597007}{352.443201}{161.250000}{0.113437}%
\vSs{291.512028}{352.479664}{163.750000}{0.113437}%
\vSs{291.426073}{352.511407}{166.250000}{0.113437}%
\vSs{291.339308}{352.538370}{168.750000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{291.251897}{352.560500}{171.250000}{0.113437}%
\vSs{291.164007}{352.577757}{173.750000}{0.113437}%
\vSs{291.075804}{352.590106}{176.250000}{0.113437}%
\vSs{290.987457}{352.597525}{178.750000}{0.113437}%
\vSs{290.874046}{352.600000}{-178.750000}{0.113437}%
\vSs{290.735789}{352.597525}{-176.250000}{0.113437}%
\vSs{290.598033}{352.590106}{-173.750000}{0.113437}%
\vSs{290.461043}{352.577757}{-171.250000}{0.113437}%
\vSs{290.325080}{352.560500}{-168.750000}{0.113437}%
\vSs{290.190401}{352.538370}{-166.250000}{0.113437}%
\vSs{290.057264}{352.511407}{-163.750000}{0.113437}%
\vSs{289.925920}{352.479664}{-161.250000}{0.113437}%
\vSs{289.796621}{352.443201}{-158.750000}{0.113437}%
\vSs{289.669613}{352.402087}{-156.250000}{0.113437}%
\vSs{289.545138}{352.356400}{-153.750000}{0.113437}%
\vSs{289.423432}{352.306228}{-151.250000}{0.113437}%
\vSs{289.304726}{352.251666}{-148.750000}{0.113437}%
\vSs{289.189248}{352.192818}{-146.250000}{0.113437}%
\vSs{289.077218}{352.129795}{-143.750000}{0.113437}%
\vSs{288.968846}{352.062719}{-141.250000}{0.113437}%
\vSs{288.864341}{351.991716}{-138.750000}{0.113437}%
\vSs{288.763902}{351.916921}{-136.250000}{0.113437}%
\vSs{288.667719}{351.838478}{-133.750000}{0.113437}%
\vSs{288.575977}{351.756535}{-131.250000}{0.113437}%
\vSs{288.488847}{351.671248}{-128.750000}{0.113437}%
\vSs{288.406499}{351.582780}{-126.250000}{0.113437}%
\vSs{288.329088}{351.491299}{-123.750000}{0.113437}%
\vSs{288.256759}{351.396979}{-121.250000}{0.113437}%
\vSs{288.189654}{351.300000}{-118.750000}{0.113437}%
\vSs{288.127898}{351.200546}{-116.250000}{0.113437}%
\vSs{288.071609}{351.098807}{-113.750000}{0.113437}%
\vSs{288.020895}{350.994977}{-111.250000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{287.975851}{350.889252}{-108.750000}{0.113437}%
\vSs{287.936565}{350.781835}{-106.250000}{0.113437}%
\vSs{287.903109}{350.672930}{-103.750000}{0.113437}%
\vSs{287.875548}{350.562743}{-101.250000}{0.113437}%
\vSs{287.853936}{350.451485}{-98.750000}{0.113437}%
\vSs{287.838312}{350.339368}{-96.250000}{0.113437}%
\vSs{287.828706}{350.226605}{-93.750000}{0.113437}%
\vSs{287.825137}{350.113410}{-91.250000}{0.113437}%
\vSs{287.825137}{350.000000}{-88.750000}{0.113437}%
\vSs{287.828706}{349.886590}{-86.250000}{0.113437}%
\vSs{287.838312}{349.773395}{-83.750000}{0.113437}%
\vSs{287.853936}{349.660632}{-81.250000}{0.113437}%
\vSs{287.875548}{349.548515}{-78.750000}{0.113437}%
\vSs{287.903109}{349.437257}{-76.250000}{0.113437}%
\vSs{287.936565}{349.327070}{-73.750000}{0.113437}%
\vSs{287.975851}{349.218165}{-71.250000}{0.113437}%
\vSs{288.020895}{349.110748}{-68.750000}{0.113437}%
\vSs{288.071609}{349.005023}{-66.250000}{0.113437}%
\vSs{288.127898}{348.901193}{-63.750000}{0.113437}%
\vSs{288.189654}{348.799454}{-61.250000}{0.113437}%
\vSs{288.256759}{348.700000}{-58.750000}{0.113437}%
\vSs{288.329088}{348.603021}{-56.250000}{0.113437}%
\vSs{288.406499}{348.508701}{-53.750000}{0.113437}%
\vSs{288.488847}{348.417220}{-51.250000}{0.113437}%
\vSs{288.575977}{348.328752}{-48.750000}{0.113437}%
\vSs{288.667719}{348.243465}{-46.250000}{0.113437}%
\vSs{288.763902}{348.161522}{-43.750000}{0.113437}%
\vSs{288.864341}{348.083079}{-41.250000}{0.113437}%
\vSs{288.968846}{348.008284}{-38.750000}{0.113437}%
\vSs{289.077218}{347.937281}{-36.250000}{0.113437}%
\vSs{289.189248}{347.870205}{-33.750000}{0.113437}%
\vSs{289.304726}{347.807182}{-31.250000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{289.423432}{347.748334}{-28.750000}{0.113437}%
\vSs{289.545138}{347.693772}{-26.250000}{0.113437}%
\vSs{289.669613}{347.643600}{-23.750000}{0.113437}%
\vSs{289.796621}{347.597913}{-21.250000}{0.113437}%
\vSs{289.925920}{347.556799}{-18.750000}{0.113437}%
\vSs{290.057264}{347.520336}{-16.250000}{0.113437}%
\vSs{290.190401}{347.488593}{-13.750000}{0.113437}%
\vSs{290.325080}{347.461630}{-11.250000}{0.113437}%
\vSs{290.461043}{347.439500}{-8.750000}{0.113437}%
\vSs{290.598033}{347.422243}{-6.250000}{0.113437}%
\vSs{290.735789}{347.409894}{-3.750000}{0.113437}%
\vSs{290.874046}{347.402475}{-1.250000}{0.113437}%
\vSs{290.987457}{347.400000}{1.250000}{0.113437}%
\vSs{291.075804}{347.402475}{3.750000}{0.113437}%
\vSs{291.164007}{347.409894}{6.250000}{0.113437}%
\vSs{291.251897}{347.422243}{8.750000}{0.113437}%
\vSs{291.339308}{347.439500}{11.250000}{0.113437}%
\vSs{291.426073}{347.461630}{13.750000}{0.113437}%
\vSs{291.512028}{347.488593}{16.250000}{0.113437}%
\vSs{291.597007}{347.520336}{18.750000}{0.113437}%
\vSs{291.680850}{347.556799}{21.250000}{0.113437}%
\vSs{291.763398}{347.597913}{23.750000}{0.113437}%
\vSs{291.844492}{347.643600}{26.250000}{0.113437}%
\vSs{291.923978}{347.693772}{28.750000}{0.113437}%
\vSs{292.001705}{347.748334}{31.250000}{0.113437}%
\vSs{292.077526}{347.807182}{33.750000}{0.113437}%
\vSs{292.151296}{347.870205}{36.250000}{0.113437}%
\vSs{292.222873}{347.937281}{38.750000}{0.113437}%
\vSs{292.292124}{348.008284}{41.250000}{0.113437}%
\vSs{292.358914}{348.083079}{43.750000}{0.113437}%
\vSs{292.423118}{348.161522}{46.250000}{0.113437}%
\vSs{292.484613}{348.243465}{48.750000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{292.543282}{348.328752}{51.250000}{0.113437}%
\vSs{292.599013}{348.417220}{53.750000}{0.113437}%
\vSs{292.651701}{348.508701}{56.250000}{0.113437}%
\vSs{292.701243}{348.603021}{58.750000}{0.113437}%
\vSs{292.747548}{348.700000}{61.250000}{0.113437}%
\vSs{292.790526}{348.799454}{63.750000}{0.113437}%
\vSs{292.830096}{348.901193}{66.250000}{0.113437}%
\vSs{292.866182}{349.005023}{68.750000}{0.113437}%
\vSs{292.898716}{349.110748}{71.250000}{0.113437}%
\vSs{292.927636}{349.218165}{73.750000}{0.113437}%
\vSs{292.952886}{349.327070}{76.250000}{0.113437}%
\vSs{292.974418}{349.437257}{78.750000}{0.113437}%
\vSs{292.992193}{349.548515}{81.250000}{0.113437}%
\vSs{293.006175}{349.660632}{83.750000}{0.113437}%
\vSs{293.016337}{349.773395}{86.250000}{0.113437}%
\vSs{293.022663}{349.886590}{88.750000}{0.113437}%
}}%
{\color{white}\put(322.943464,347.400000){\rule{2.113073pt}{0.460000pt}}}%
{\color{white}\put(322.252678,347.850000){\rule{3.494645pt}{0.460000pt}}}%
{\color{white}\put(321.859314,348.300000){\rule{4.281372pt}{0.460000pt}}}%
{\color{white}\put(321.611124,348.750000){\rule{4.777753pt}{0.460000pt}}}%
{\color{white}\put(321.464630,349.200000){\rule{5.070741pt}{0.460000pt}}}%
{\color{white}\put(321.403234,349.650000){\rule{5.193532pt}{0.460000pt}}}%
{\color{white}\put(321.420670,350.100000){\rule{5.158660pt}{0.460000pt}}}%
{\color{white}\put(321.518344,350.550000){\rule{4.963313pt}{0.460000pt}}}%
{\color{white}\put(321.707188,351.000000){\rule{4.585625pt}{0.460000pt}}}%
{\color{white}\put(322.011575,351.450000){\rule{3.976850pt}{0.460000pt}}}%
{\color{white}\put(322.502161,351.900000){\rule{2.995677pt}{0.460000pt}}}%
{\color{white}\put(323.642722,352.350000){\rule{0.714557pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSs{326.022663}{350.000000}{91.250000}{0.113437}%
\vSs{326.016337}{350.113410}{93.750000}{0.113437}%
\vSs{326.006175}{350.226605}{96.250000}{0.113437}%
\vSs{325.992193}{350.339368}{98.750000}{0.113437}%
\vSs{325.974418}{350.451485}{101.250000}{0.113437}%
\vSs{325.952886}{350.562743}{103.750000}{0.113437}%
\vSs{325.927636}{350.672930}{106.250000}{0.113437}%
\vSs{325.898716}{350.781835}{108.750000}{0.113437}%
\vSs{325.866182}{350.889252}{111.250000}{0.113437}%
\vSs{325.830096}{350.994977}{113.750000}{0.113437}%
\vSs{325.790526}{351.098807}{116.250000}{0.113437}%
\vSs{325.747548}{351.200546}{118.750000}{0.113437}%
\vSs{325.701243}{351.300000}{121.250000}{0.113437}%
\vSs{325.651701}{351.396979}{123.750000}{0.113437}%
\vSs{325.599013}{351.491299}{126.250000}{0.113437}%
\vSs{325.543282}{351.582780}{128.750000}{0.113437}%
\vSs{325.484613}{351.671248}{131.250000}{0.113437}%
\vSs{325.423118}{351.756535}{133.750000}{0.113437}%
\vSs{325.358914}{351.838478}{136.250000}{0.113437}%
\vSs{325.292124}{351.916921}{138.750000}{0.113437}%
\vSs{325.222873}{351.991716}{141.250000}{0.113437}%
\vSs{325.151296}{352.062719}{143.750000}{0.113437}%
\vSs{325.077526}{352.129795}{146.250000}{0.113437}%
\vSs{325.001705}{352.192818}{148.750000}{0.113437}%
\vSs{324.923978}{352.251666}{151.250000}{0.113437}%
\vSs{324.844492}{352.306228}{153.750000}{0.113437}%
\vSs{324.763398}{352.356400}{156.250000}{0.113437}%
\vSs{324.680850}{352.402087}{158.750000}{0.113437}%
\vSs{324.597007}{352.443201}{161.250000}{0.113437}%
\vSs{324.512028}{352.479664}{163.750000}{0.113437}%
\vSs{324.426073}{352.511407}{166.250000}{0.113437}%
\vSs{324.339308}{352.538370}{168.750000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{324.251897}{352.560500}{171.250000}{0.113437}%
\vSs{324.164007}{352.577757}{173.750000}{0.113437}%
\vSs{324.075804}{352.590106}{176.250000}{0.113437}%
\vSs{323.987457}{352.597525}{178.750000}{0.113437}%
\vSs{323.874046}{352.600000}{-178.750000}{0.113437}%
\vSs{323.735789}{352.597525}{-176.250000}{0.113437}%
\vSs{323.598033}{352.590106}{-173.750000}{0.113437}%
\vSs{323.461043}{352.577757}{-171.250000}{0.113437}%
\vSs{323.325080}{352.560500}{-168.750000}{0.113437}%
\vSs{323.190401}{352.538370}{-166.250000}{0.113437}%
\vSs{323.057264}{352.511407}{-163.750000}{0.113437}%
\vSs{322.925920}{352.479664}{-161.250000}{0.113437}%
\vSs{322.796621}{352.443201}{-158.750000}{0.113437}%
\vSs{322.669613}{352.402087}{-156.250000}{0.113437}%
\vSs{322.545138}{352.356400}{-153.750000}{0.113437}%
\vSs{322.423432}{352.306228}{-151.250000}{0.113437}%
\vSs{322.304726}{352.251666}{-148.750000}{0.113437}%
\vSs{322.189248}{352.192818}{-146.250000}{0.113437}%
\vSs{322.077218}{352.129795}{-143.750000}{0.113437}%
\vSs{321.968846}{352.062719}{-141.250000}{0.113437}%
\vSs{321.864341}{351.991716}{-138.750000}{0.113437}%
\vSs{321.763902}{351.916921}{-136.250000}{0.113437}%
\vSs{321.667719}{351.838478}{-133.750000}{0.113437}%
\vSs{321.575977}{351.756535}{-131.250000}{0.113437}%
\vSs{321.488847}{351.671248}{-128.750000}{0.113437}%
\vSs{321.406499}{351.582780}{-126.250000}{0.113437}%
\vSs{321.329088}{351.491299}{-123.750000}{0.113437}%
\vSs{321.256759}{351.396979}{-121.250000}{0.113437}%
\vSs{321.189654}{351.300000}{-118.750000}{0.113437}%
\vSs{321.127898}{351.200546}{-116.250000}{0.113437}%
\vSs{321.071609}{351.098807}{-113.750000}{0.113437}%
\vSs{321.020895}{350.994977}{-111.250000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{320.975851}{350.889252}{-108.750000}{0.113437}%
\vSs{320.936565}{350.781835}{-106.250000}{0.113437}%
\vSs{320.903109}{350.672930}{-103.750000}{0.113437}%
\vSs{320.875548}{350.562743}{-101.250000}{0.113437}%
\vSs{320.853936}{350.451485}{-98.750000}{0.113437}%
\vSs{320.838312}{350.339368}{-96.250000}{0.113437}%
\vSs{320.828706}{350.226605}{-93.750000}{0.113437}%
\vSs{320.825137}{350.113410}{-91.250000}{0.113437}%
\vSs{320.825137}{350.000000}{-88.750000}{0.113437}%
\vSs{320.828706}{349.886590}{-86.250000}{0.113437}%
\vSs{320.838312}{349.773395}{-83.750000}{0.113437}%
\vSs{320.853936}{349.660632}{-81.250000}{0.113437}%
\vSs{320.875548}{349.548515}{-78.750000}{0.113437}%
\vSs{320.903109}{349.437257}{-76.250000}{0.113437}%
\vSs{320.936565}{349.327070}{-73.750000}{0.113437}%
\vSs{320.975851}{349.218165}{-71.250000}{0.113437}%
\vSs{321.020895}{349.110748}{-68.750000}{0.113437}%
\vSs{321.071609}{349.005023}{-66.250000}{0.113437}%
\vSs{321.127898}{348.901193}{-63.750000}{0.113437}%
\vSs{321.189654}{348.799454}{-61.250000}{0.113437}%
\vSs{321.256759}{348.700000}{-58.750000}{0.113437}%
\vSs{321.329088}{348.603021}{-56.250000}{0.113437}%
\vSs{321.406499}{348.508701}{-53.750000}{0.113437}%
\vSs{321.488847}{348.417220}{-51.250000}{0.113437}%
\vSs{321.575977}{348.328752}{-48.750000}{0.113437}%
\vSs{321.667719}{348.243465}{-46.250000}{0.113437}%
\vSs{321.763902}{348.161522}{-43.750000}{0.113437}%
\vSs{321.864341}{348.083079}{-41.250000}{0.113437}%
\vSs{321.968846}{348.008284}{-38.750000}{0.113437}%
\vSs{322.077218}{347.937281}{-36.250000}{0.113437}%
\vSs{322.189248}{347.870205}{-33.750000}{0.113437}%
\vSs{322.304726}{347.807182}{-31.250000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{322.423432}{347.748334}{-28.750000}{0.113437}%
\vSs{322.545138}{347.693772}{-26.250000}{0.113437}%
\vSs{322.669613}{347.643600}{-23.750000}{0.113437}%
\vSs{322.796621}{347.597913}{-21.250000}{0.113437}%
\vSs{322.925920}{347.556799}{-18.750000}{0.113437}%
\vSs{323.057264}{347.520336}{-16.250000}{0.113437}%
\vSs{323.190401}{347.488593}{-13.750000}{0.113437}%
\vSs{323.325080}{347.461630}{-11.250000}{0.113437}%
\vSs{323.461043}{347.439500}{-8.750000}{0.113437}%
\vSs{323.598033}{347.422243}{-6.250000}{0.113437}%
\vSs{323.735789}{347.409894}{-3.750000}{0.113437}%
\vSs{323.874046}{347.402475}{-1.250000}{0.113437}%
\vSs{323.987457}{347.400000}{1.250000}{0.113437}%
\vSs{324.075804}{347.402475}{3.750000}{0.113437}%
\vSs{324.164007}{347.409894}{6.250000}{0.113437}%
\vSs{324.251897}{347.422243}{8.750000}{0.113437}%
\vSs{324.339308}{347.439500}{11.250000}{0.113437}%
\vSs{324.426073}{347.461630}{13.750000}{0.113437}%
\vSs{324.512028}{347.488593}{16.250000}{0.113437}%
\vSs{324.597007}{347.520336}{18.750000}{0.113437}%
\vSs{324.680850}{347.556799}{21.250000}{0.113437}%
\vSs{324.763398}{347.597913}{23.750000}{0.113437}%
\vSs{324.844492}{347.643600}{26.250000}{0.113437}%
\vSs{324.923978}{347.693772}{28.750000}{0.113437}%
\vSs{325.001705}{347.748334}{31.250000}{0.113437}%
\vSs{325.077526}{347.807182}{33.750000}{0.113437}%
\vSs{325.151296}{347.870205}{36.250000}{0.113437}%
\vSs{325.222873}{347.937281}{38.750000}{0.113437}%
\vSs{325.292124}{348.008284}{41.250000}{0.113437}%
\vSs{325.358914}{348.083079}{43.750000}{0.113437}%
\vSs{325.423118}{348.161522}{46.250000}{0.113437}%
\vSs{325.484613}{348.243465}{48.750000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{325.543282}{348.328752}{51.250000}{0.113437}%
\vSs{325.599013}{348.417220}{53.750000}{0.113437}%
\vSs{325.651701}{348.508701}{56.250000}{0.113437}%
\vSs{325.701243}{348.603021}{58.750000}{0.113437}%
\vSs{325.747548}{348.700000}{61.250000}{0.113437}%
\vSs{325.790526}{348.799454}{63.750000}{0.113437}%
\vSs{325.830096}{348.901193}{66.250000}{0.113437}%
\vSs{325.866182}{349.005023}{68.750000}{0.113437}%
\vSs{325.898716}{349.110748}{71.250000}{0.113437}%
\vSs{325.927636}{349.218165}{73.750000}{0.113437}%
\vSs{325.952886}{349.327070}{76.250000}{0.113437}%
\vSs{325.974418}{349.437257}{78.750000}{0.113437}%
\vSs{325.992193}{349.548515}{81.250000}{0.113437}%
\vSs{326.006175}{349.660632}{83.750000}{0.113437}%
\vSs{326.016337}{349.773395}{86.250000}{0.113437}%
\vSs{326.022663}{349.886590}{88.750000}{0.113437}%
}}%
{\color{white}\put(355.943464,347.400000){\rule{2.113073pt}{0.460000pt}}}%
{\color{white}\put(355.252678,347.850000){\rule{3.494645pt}{0.460000pt}}}%
{\color{white}\put(354.859314,348.300000){\rule{4.281372pt}{0.460000pt}}}%
{\color{white}\put(354.611124,348.750000){\rule{4.777753pt}{0.460000pt}}}%
{\color{white}\put(354.464630,349.200000){\rule{5.070741pt}{0.460000pt}}}%
{\color{white}\put(354.403234,349.650000){\rule{5.193532pt}{0.460000pt}}}%
{\color{white}\put(354.420670,350.100000){\rule{5.158660pt}{0.460000pt}}}%
{\color{white}\put(354.518344,350.550000){\rule{4.963313pt}{0.460000pt}}}%
{\color{white}\put(354.707188,351.000000){\rule{4.585625pt}{0.460000pt}}}%
{\color{white}\put(355.011575,351.450000){\rule{3.976850pt}{0.460000pt}}}%
{\color{white}\put(355.502161,351.900000){\rule{2.995677pt}{0.460000pt}}}%
{\color{white}\put(356.642722,352.350000){\rule{0.714557pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSs{359.022663}{350.000000}{91.250000}{0.113437}%
\vSs{359.016337}{350.113410}{93.750000}{0.113437}%
\vSs{359.006175}{350.226605}{96.250000}{0.113437}%
\vSs{358.992193}{350.339368}{98.750000}{0.113437}%
\vSs{358.974418}{350.451485}{101.250000}{0.113437}%
\vSs{358.952886}{350.562743}{103.750000}{0.113437}%
\vSs{358.927636}{350.672930}{106.250000}{0.113437}%
\vSs{358.898716}{350.781835}{108.750000}{0.113437}%
\vSs{358.866182}{350.889252}{111.250000}{0.113437}%
\vSs{358.830096}{350.994977}{113.750000}{0.113437}%
\vSs{358.790526}{351.098807}{116.250000}{0.113437}%
\vSs{358.747548}{351.200546}{118.750000}{0.113437}%
\vSs{358.701243}{351.300000}{121.250000}{0.113437}%
\vSs{358.651701}{351.396979}{123.750000}{0.113437}%
\vSs{358.599013}{351.491299}{126.250000}{0.113437}%
\vSs{358.543282}{351.582780}{128.750000}{0.113437}%
\vSs{358.484613}{351.671248}{131.250000}{0.113437}%
\vSs{358.423118}{351.756535}{133.750000}{0.113437}%
\vSs{358.358914}{351.838478}{136.250000}{0.113437}%
\vSs{358.292124}{351.916921}{138.750000}{0.113437}%
\vSs{358.222873}{351.991716}{141.250000}{0.113437}%
\vSs{358.151296}{352.062719}{143.750000}{0.113437}%
\vSs{358.077526}{352.129795}{146.250000}{0.113437}%
\vSs{358.001705}{352.192818}{148.750000}{0.113437}%
\vSs{357.923978}{352.251666}{151.250000}{0.113437}%
\vSs{357.844492}{352.306228}{153.750000}{0.113437}%
\vSs{357.763398}{352.356400}{156.250000}{0.113437}%
\vSs{357.680850}{352.402087}{158.750000}{0.113437}%
\vSs{357.597007}{352.443201}{161.250000}{0.113437}%
\vSs{357.512028}{352.479664}{163.750000}{0.113437}%
\vSs{357.426073}{352.511407}{166.250000}{0.113437}%
\vSs{357.339308}{352.538370}{168.750000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{357.251897}{352.560500}{171.250000}{0.113437}%
\vSs{357.164007}{352.577757}{173.750000}{0.113437}%
\vSs{357.075804}{352.590106}{176.250000}{0.113437}%
\vSs{356.987457}{352.597525}{178.750000}{0.113437}%
\vSs{356.874046}{352.600000}{-178.750000}{0.113437}%
\vSs{356.735789}{352.597525}{-176.250000}{0.113437}%
\vSs{356.598033}{352.590106}{-173.750000}{0.113437}%
\vSs{356.461043}{352.577757}{-171.250000}{0.113437}%
\vSs{356.325080}{352.560500}{-168.750000}{0.113437}%
\vSs{356.190401}{352.538370}{-166.250000}{0.113437}%
\vSs{356.057264}{352.511407}{-163.750000}{0.113437}%
\vSs{355.925920}{352.479664}{-161.250000}{0.113437}%
\vSs{355.796621}{352.443201}{-158.750000}{0.113437}%
\vSs{355.669613}{352.402087}{-156.250000}{0.113437}%
\vSs{355.545138}{352.356400}{-153.750000}{0.113437}%
\vSs{355.423432}{352.306228}{-151.250000}{0.113437}%
\vSs{355.304726}{352.251666}{-148.750000}{0.113437}%
\vSs{355.189248}{352.192818}{-146.250000}{0.113437}%
\vSs{355.077218}{352.129795}{-143.750000}{0.113437}%
\vSs{354.968846}{352.062719}{-141.250000}{0.113437}%
\vSs{354.864341}{351.991716}{-138.750000}{0.113437}%
\vSs{354.763902}{351.916921}{-136.250000}{0.113437}%
\vSs{354.667719}{351.838478}{-133.750000}{0.113437}%
\vSs{354.575977}{351.756535}{-131.250000}{0.113437}%
\vSs{354.488847}{351.671248}{-128.750000}{0.113437}%
\vSs{354.406499}{351.582780}{-126.250000}{0.113437}%
\vSs{354.329088}{351.491299}{-123.750000}{0.113437}%
\vSs{354.256759}{351.396979}{-121.250000}{0.113437}%
\vSs{354.189654}{351.300000}{-118.750000}{0.113437}%
\vSs{354.127898}{351.200546}{-116.250000}{0.113437}%
\vSs{354.071609}{351.098807}{-113.750000}{0.113437}%
\vSs{354.020895}{350.994977}{-111.250000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{353.975851}{350.889252}{-108.750000}{0.113437}%
\vSs{353.936565}{350.781835}{-106.250000}{0.113437}%
\vSs{353.903109}{350.672930}{-103.750000}{0.113437}%
\vSs{353.875548}{350.562743}{-101.250000}{0.113437}%
\vSs{353.853936}{350.451485}{-98.750000}{0.113437}%
\vSs{353.838312}{350.339368}{-96.250000}{0.113437}%
\vSs{353.828706}{350.226605}{-93.750000}{0.113437}%
\vSs{353.825137}{350.113410}{-91.250000}{0.113437}%
\vSs{353.825137}{350.000000}{-88.750000}{0.113437}%
\vSs{353.828706}{349.886590}{-86.250000}{0.113437}%
\vSs{353.838312}{349.773395}{-83.750000}{0.113437}%
\vSs{353.853936}{349.660632}{-81.250000}{0.113437}%
\vSs{353.875548}{349.548515}{-78.750000}{0.113437}%
\vSs{353.903109}{349.437257}{-76.250000}{0.113437}%
\vSs{353.936565}{349.327070}{-73.750000}{0.113437}%
\vSs{353.975851}{349.218165}{-71.250000}{0.113437}%
\vSs{354.020895}{349.110748}{-68.750000}{0.113437}%
\vSs{354.071609}{349.005023}{-66.250000}{0.113437}%
\vSs{354.127898}{348.901193}{-63.750000}{0.113437}%
\vSs{354.189654}{348.799454}{-61.250000}{0.113437}%
\vSs{354.256759}{348.700000}{-58.750000}{0.113437}%
\vSs{354.329088}{348.603021}{-56.250000}{0.113437}%
\vSs{354.406499}{348.508701}{-53.750000}{0.113437}%
\vSs{354.488847}{348.417220}{-51.250000}{0.113437}%
\vSs{354.575977}{348.328752}{-48.750000}{0.113437}%
\vSs{354.667719}{348.243465}{-46.250000}{0.113437}%
\vSs{354.763902}{348.161522}{-43.750000}{0.113437}%
\vSs{354.864341}{348.083079}{-41.250000}{0.113437}%
\vSs{354.968846}{348.008284}{-38.750000}{0.113437}%
\vSs{355.077218}{347.937281}{-36.250000}{0.113437}%
\vSs{355.189248}{347.870205}{-33.750000}{0.113437}%
\vSs{355.304726}{347.807182}{-31.250000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{355.423432}{347.748334}{-28.750000}{0.113437}%
\vSs{355.545138}{347.693772}{-26.250000}{0.113437}%
\vSs{355.669613}{347.643600}{-23.750000}{0.113437}%
\vSs{355.796621}{347.597913}{-21.250000}{0.113437}%
\vSs{355.925920}{347.556799}{-18.750000}{0.113437}%
\vSs{356.057264}{347.520336}{-16.250000}{0.113437}%
\vSs{356.190401}{347.488593}{-13.750000}{0.113437}%
\vSs{356.325080}{347.461630}{-11.250000}{0.113437}%
\vSs{356.461043}{347.439500}{-8.750000}{0.113437}%
\vSs{356.598033}{347.422243}{-6.250000}{0.113437}%
\vSs{356.735789}{347.409894}{-3.750000}{0.113437}%
\vSs{356.874046}{347.402475}{-1.250000}{0.113437}%
\vSs{356.987457}{347.400000}{1.250000}{0.113437}%
\vSs{357.075804}{347.402475}{3.750000}{0.113437}%
\vSs{357.164007}{347.409894}{6.250000}{0.113437}%
\vSs{357.251897}{347.422243}{8.750000}{0.113437}%
\vSs{357.339308}{347.439500}{11.250000}{0.113437}%
\vSs{357.426073}{347.461630}{13.750000}{0.113437}%
\vSs{357.512028}{347.488593}{16.250000}{0.113437}%
\vSs{357.597007}{347.520336}{18.750000}{0.113437}%
\vSs{357.680850}{347.556799}{21.250000}{0.113437}%
\vSs{357.763398}{347.597913}{23.750000}{0.113437}%
\vSs{357.844492}{347.643600}{26.250000}{0.113437}%
\vSs{357.923978}{347.693772}{28.750000}{0.113437}%
\vSs{358.001705}{347.748334}{31.250000}{0.113437}%
\vSs{358.077526}{347.807182}{33.750000}{0.113437}%
\vSs{358.151296}{347.870205}{36.250000}{0.113437}%
\vSs{358.222873}{347.937281}{38.750000}{0.113437}%
\vSs{358.292124}{348.008284}{41.250000}{0.113437}%
\vSs{358.358914}{348.083079}{43.750000}{0.113437}%
\vSs{358.423118}{348.161522}{46.250000}{0.113437}%
\vSs{358.484613}{348.243465}{48.750000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{358.543282}{348.328752}{51.250000}{0.113437}%
\vSs{358.599013}{348.417220}{53.750000}{0.113437}%
\vSs{358.651701}{348.508701}{56.250000}{0.113437}%
\vSs{358.701243}{348.603021}{58.750000}{0.113437}%
\vSs{358.747548}{348.700000}{61.250000}{0.113437}%
\vSs{358.790526}{348.799454}{63.750000}{0.113437}%
\vSs{358.830096}{348.901193}{66.250000}{0.113437}%
\vSs{358.866182}{349.005023}{68.750000}{0.113437}%
\vSs{358.898716}{349.110748}{71.250000}{0.113437}%
\vSs{358.927636}{349.218165}{73.750000}{0.113437}%
\vSs{358.952886}{349.327070}{76.250000}{0.113437}%
\vSs{358.974418}{349.437257}{78.750000}{0.113437}%
\vSs{358.992193}{349.548515}{81.250000}{0.113437}%
\vSs{359.006175}{349.660632}{83.750000}{0.113437}%
\vSs{359.016337}{349.773395}{86.250000}{0.113437}%
\vSs{359.022663}{349.886590}{88.750000}{0.113437}%
}}%
{\color{white}\put(388.943464,347.400000){\rule{2.113073pt}{0.460000pt}}}%
{\color{white}\put(388.252678,347.850000){\rule{3.494645pt}{0.460000pt}}}%
{\color{white}\put(387.859314,348.300000){\rule{4.281372pt}{0.460000pt}}}%
{\color{white}\put(387.611124,348.750000){\rule{4.777753pt}{0.460000pt}}}%
{\color{white}\put(387.464630,349.200000){\rule{5.070741pt}{0.460000pt}}}%
{\color{white}\put(387.403234,349.650000){\rule{5.193532pt}{0.460000pt}}}%
{\color{white}\put(387.420670,350.100000){\rule{5.158660pt}{0.460000pt}}}%
{\color{white}\put(387.518344,350.550000){\rule{4.963313pt}{0.460000pt}}}%
{\color{white}\put(387.707188,351.000000){\rule{4.585625pt}{0.460000pt}}}%
{\color{white}\put(388.011575,351.450000){\rule{3.976850pt}{0.460000pt}}}%
{\color{white}\put(388.502161,351.900000){\rule{2.995677pt}{0.460000pt}}}%
{\color{white}\put(389.642722,352.350000){\rule{0.714557pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSs{392.022663}{350.000000}{91.250000}{0.113437}%
\vSs{392.016337}{350.113410}{93.750000}{0.113437}%
\vSs{392.006175}{350.226605}{96.250000}{0.113437}%
\vSs{391.992193}{350.339368}{98.750000}{0.113437}%
\vSs{391.974418}{350.451485}{101.250000}{0.113437}%
\vSs{391.952886}{350.562743}{103.750000}{0.113437}%
\vSs{391.927636}{350.672930}{106.250000}{0.113437}%
\vSs{391.898716}{350.781835}{108.750000}{0.113437}%
\vSs{391.866182}{350.889252}{111.250000}{0.113437}%
\vSs{391.830096}{350.994977}{113.750000}{0.113437}%
\vSs{391.790526}{351.098807}{116.250000}{0.113437}%
\vSs{391.747548}{351.200546}{118.750000}{0.113437}%
\vSs{391.701243}{351.300000}{121.250000}{0.113437}%
\vSs{391.651701}{351.396979}{123.750000}{0.113437}%
\vSs{391.599013}{351.491299}{126.250000}{0.113437}%
\vSs{391.543282}{351.582780}{128.750000}{0.113437}%
\vSs{391.484613}{351.671248}{131.250000}{0.113437}%
\vSs{391.423118}{351.756535}{133.750000}{0.113437}%
\vSs{391.358914}{351.838478}{136.250000}{0.113437}%
\vSs{391.292124}{351.916921}{138.750000}{0.113437}%
\vSs{391.222873}{351.991716}{141.250000}{0.113437}%
\vSs{391.151296}{352.062719}{143.750000}{0.113437}%
\vSs{391.077526}{352.129795}{146.250000}{0.113437}%
\vSs{391.001705}{352.192818}{148.750000}{0.113437}%
\vSs{390.923978}{352.251666}{151.250000}{0.113437}%
\vSs{390.844492}{352.306228}{153.750000}{0.113437}%
\vSs{390.763398}{352.356400}{156.250000}{0.113437}%
\vSs{390.680850}{352.402087}{158.750000}{0.113437}%
\vSs{390.597007}{352.443201}{161.250000}{0.113437}%
\vSs{390.512028}{352.479664}{163.750000}{0.113437}%
\vSs{390.426073}{352.511407}{166.250000}{0.113437}%
\vSs{390.339308}{352.538370}{168.750000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{390.251897}{352.560500}{171.250000}{0.113437}%
\vSs{390.164007}{352.577757}{173.750000}{0.113437}%
\vSs{390.075804}{352.590106}{176.250000}{0.113437}%
\vSs{389.987457}{352.597525}{178.750000}{0.113437}%
\vSs{389.874046}{352.600000}{-178.750000}{0.113437}%
\vSs{389.735789}{352.597525}{-176.250000}{0.113437}%
\vSs{389.598033}{352.590106}{-173.750000}{0.113437}%
\vSs{389.461043}{352.577757}{-171.250000}{0.113437}%
\vSs{389.325080}{352.560500}{-168.750000}{0.113437}%
\vSs{389.190401}{352.538370}{-166.250000}{0.113437}%
\vSs{389.057264}{352.511407}{-163.750000}{0.113437}%
\vSs{388.925920}{352.479664}{-161.250000}{0.113437}%
\vSs{388.796621}{352.443201}{-158.750000}{0.113437}%
\vSs{388.669613}{352.402087}{-156.250000}{0.113437}%
\vSs{388.545138}{352.356400}{-153.750000}{0.113437}%
\vSs{388.423432}{352.306228}{-151.250000}{0.113437}%
\vSs{388.304726}{352.251666}{-148.750000}{0.113437}%
\vSs{388.189248}{352.192818}{-146.250000}{0.113437}%
\vSs{388.077218}{352.129795}{-143.750000}{0.113437}%
\vSs{387.968846}{352.062719}{-141.250000}{0.113437}%
\vSs{387.864341}{351.991716}{-138.750000}{0.113437}%
\vSs{387.763902}{351.916921}{-136.250000}{0.113437}%
\vSs{387.667719}{351.838478}{-133.750000}{0.113437}%
\vSs{387.575977}{351.756535}{-131.250000}{0.113437}%
\vSs{387.488847}{351.671248}{-128.750000}{0.113437}%
\vSs{387.406499}{351.582780}{-126.250000}{0.113437}%
\vSs{387.329088}{351.491299}{-123.750000}{0.113437}%
\vSs{387.256759}{351.396979}{-121.250000}{0.113437}%
\vSs{387.189654}{351.300000}{-118.750000}{0.113437}%
\vSs{387.127898}{351.200546}{-116.250000}{0.113437}%
\vSs{387.071609}{351.098807}{-113.750000}{0.113437}%
\vSs{387.020895}{350.994977}{-111.250000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{386.975851}{350.889252}{-108.750000}{0.113437}%
\vSs{386.936565}{350.781835}{-106.250000}{0.113437}%
\vSs{386.903109}{350.672930}{-103.750000}{0.113437}%
\vSs{386.875548}{350.562743}{-101.250000}{0.113437}%
\vSs{386.853936}{350.451485}{-98.750000}{0.113437}%
\vSs{386.838312}{350.339368}{-96.250000}{0.113437}%
\vSs{386.828706}{350.226605}{-93.750000}{0.113437}%
\vSs{386.825137}{350.113410}{-91.250000}{0.113437}%
\vSs{386.825137}{350.000000}{-88.750000}{0.113437}%
\vSs{386.828706}{349.886590}{-86.250000}{0.113437}%
\vSs{386.838312}{349.773395}{-83.750000}{0.113437}%
\vSs{386.853936}{349.660632}{-81.250000}{0.113437}%
\vSs{386.875548}{349.548515}{-78.750000}{0.113437}%
\vSs{386.903109}{349.437257}{-76.250000}{0.113437}%
\vSs{386.936565}{349.327070}{-73.750000}{0.113437}%
\vSs{386.975851}{349.218165}{-71.250000}{0.113437}%
\vSs{387.020895}{349.110748}{-68.750000}{0.113437}%
\vSs{387.071609}{349.005023}{-66.250000}{0.113437}%
\vSs{387.127898}{348.901193}{-63.750000}{0.113437}%
\vSs{387.189654}{348.799454}{-61.250000}{0.113437}%
\vSs{387.256759}{348.700000}{-58.750000}{0.113437}%
\vSs{387.329088}{348.603021}{-56.250000}{0.113437}%
\vSs{387.406499}{348.508701}{-53.750000}{0.113437}%
\vSs{387.488847}{348.417220}{-51.250000}{0.113437}%
\vSs{387.575977}{348.328752}{-48.750000}{0.113437}%
\vSs{387.667719}{348.243465}{-46.250000}{0.113437}%
\vSs{387.763902}{348.161522}{-43.750000}{0.113437}%
\vSs{387.864341}{348.083079}{-41.250000}{0.113437}%
\vSs{387.968846}{348.008284}{-38.750000}{0.113437}%
\vSs{388.077218}{347.937281}{-36.250000}{0.113437}%
\vSs{388.189248}{347.870205}{-33.750000}{0.113437}%
\vSs{388.304726}{347.807182}{-31.250000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{388.423432}{347.748334}{-28.750000}{0.113437}%
\vSs{388.545138}{347.693772}{-26.250000}{0.113437}%
\vSs{388.669613}{347.643600}{-23.750000}{0.113437}%
\vSs{388.796621}{347.597913}{-21.250000}{0.113437}%
\vSs{388.925920}{347.556799}{-18.750000}{0.113437}%
\vSs{389.057264}{347.520336}{-16.250000}{0.113437}%
\vSs{389.190401}{347.488593}{-13.750000}{0.113437}%
\vSs{389.325080}{347.461630}{-11.250000}{0.113437}%
\vSs{389.461043}{347.439500}{-8.750000}{0.113437}%
\vSs{389.598033}{347.422243}{-6.250000}{0.113437}%
\vSs{389.735789}{347.409894}{-3.750000}{0.113437}%
\vSs{389.874046}{347.402475}{-1.250000}{0.113437}%
\vSs{389.987457}{347.400000}{1.250000}{0.113437}%
\vSs{390.075804}{347.402475}{3.750000}{0.113437}%
\vSs{390.164007}{347.409894}{6.250000}{0.113437}%
\vSs{390.251897}{347.422243}{8.750000}{0.113437}%
\vSs{390.339308}{347.439500}{11.250000}{0.113437}%
\vSs{390.426073}{347.461630}{13.750000}{0.113437}%
\vSs{390.512028}{347.488593}{16.250000}{0.113437}%
\vSs{390.597007}{347.520336}{18.750000}{0.113437}%
\vSs{390.680850}{347.556799}{21.250000}{0.113437}%
\vSs{390.763398}{347.597913}{23.750000}{0.113437}%
\vSs{390.844492}{347.643600}{26.250000}{0.113437}%
\vSs{390.923978}{347.693772}{28.750000}{0.113437}%
\vSs{391.001705}{347.748334}{31.250000}{0.113437}%
\vSs{391.077526}{347.807182}{33.750000}{0.113437}%
\vSs{391.151296}{347.870205}{36.250000}{0.113437}%
\vSs{391.222873}{347.937281}{38.750000}{0.113437}%
\vSs{391.292124}{348.008284}{41.250000}{0.113437}%
\vSs{391.358914}{348.083079}{43.750000}{0.113437}%
\vSs{391.423118}{348.161522}{46.250000}{0.113437}%
\vSs{391.484613}{348.243465}{48.750000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{391.543282}{348.328752}{51.250000}{0.113437}%
\vSs{391.599013}{348.417220}{53.750000}{0.113437}%
\vSs{391.651701}{348.508701}{56.250000}{0.113437}%
\vSs{391.701243}{348.603021}{58.750000}{0.113437}%
\vSs{391.747548}{348.700000}{61.250000}{0.113437}%
\vSs{391.790526}{348.799454}{63.750000}{0.113437}%
\vSs{391.830096}{348.901193}{66.250000}{0.113437}%
\vSs{391.866182}{349.005023}{68.750000}{0.113437}%
\vSs{391.898716}{349.110748}{71.250000}{0.113437}%
\vSs{391.927636}{349.218165}{73.750000}{0.113437}%
\vSs{391.952886}{349.327070}{76.250000}{0.113437}%
\vSs{391.974418}{349.437257}{78.750000}{0.113437}%
\vSs{391.992193}{349.548515}{81.250000}{0.113437}%
\vSs{392.006175}{349.660632}{83.750000}{0.113437}%
\vSs{392.016337}{349.773395}{86.250000}{0.113437}%
\vSs{392.022663}{349.886590}{88.750000}{0.113437}%
}}%
{\color{white}\put(289.943464,369.400000){\rule{2.113073pt}{0.460000pt}}}%
{\color{white}\put(289.252678,369.850000){\rule{3.494645pt}{0.460000pt}}}%
{\color{white}\put(288.859314,370.300000){\rule{4.281372pt}{0.460000pt}}}%
{\color{white}\put(288.611124,370.750000){\rule{4.777753pt}{0.460000pt}}}%
{\color{white}\put(288.464630,371.200000){\rule{5.070741pt}{0.460000pt}}}%
{\color{white}\put(288.403234,371.650000){\rule{5.193532pt}{0.460000pt}}}%
{\color{white}\put(288.420670,372.100000){\rule{5.158660pt}{0.460000pt}}}%
{\color{white}\put(288.518344,372.550000){\rule{4.963313pt}{0.460000pt}}}%
{\color{white}\put(288.707188,373.000000){\rule{4.585625pt}{0.460000pt}}}%
{\color{white}\put(289.011575,373.450000){\rule{3.976850pt}{0.460000pt}}}%
{\color{white}\put(289.502161,373.900000){\rule{2.995677pt}{0.460000pt}}}%
{\color{white}\put(290.642722,374.350000){\rule{0.714557pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSs{293.022663}{372.000000}{91.250000}{0.113437}%
\vSs{293.016337}{372.113410}{93.750000}{0.113437}%
\vSs{293.006175}{372.226605}{96.250000}{0.113437}%
\vSs{292.992193}{372.339368}{98.750000}{0.113437}%
\vSs{292.974418}{372.451485}{101.250000}{0.113437}%
\vSs{292.952886}{372.562743}{103.750000}{0.113437}%
\vSs{292.927636}{372.672930}{106.250000}{0.113437}%
\vSs{292.898716}{372.781835}{108.750000}{0.113437}%
\vSs{292.866182}{372.889252}{111.250000}{0.113437}%
\vSs{292.830096}{372.994977}{113.750000}{0.113437}%
\vSs{292.790526}{373.098807}{116.250000}{0.113437}%
\vSs{292.747548}{373.200546}{118.750000}{0.113437}%
\vSs{292.701243}{373.300000}{121.250000}{0.113437}%
\vSs{292.651701}{373.396979}{123.750000}{0.113437}%
\vSs{292.599013}{373.491299}{126.250000}{0.113437}%
\vSs{292.543282}{373.582780}{128.750000}{0.113437}%
\vSs{292.484613}{373.671248}{131.250000}{0.113437}%
\vSs{292.423118}{373.756535}{133.750000}{0.113437}%
\vSs{292.358914}{373.838478}{136.250000}{0.113437}%
\vSs{292.292124}{373.916921}{138.750000}{0.113437}%
\vSs{292.222873}{373.991716}{141.250000}{0.113437}%
\vSs{292.151296}{374.062719}{143.750000}{0.113437}%
\vSs{292.077526}{374.129795}{146.250000}{0.113437}%
\vSs{292.001705}{374.192818}{148.750000}{0.113437}%
\vSs{291.923978}{374.251666}{151.250000}{0.113437}%
\vSs{291.844492}{374.306228}{153.750000}{0.113437}%
\vSs{291.763398}{374.356400}{156.250000}{0.113437}%
\vSs{291.680850}{374.402087}{158.750000}{0.113437}%
\vSs{291.597007}{374.443201}{161.250000}{0.113437}%
\vSs{291.512028}{374.479664}{163.750000}{0.113437}%
\vSs{291.426073}{374.511407}{166.250000}{0.113437}%
\vSs{291.339308}{374.538370}{168.750000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{291.251897}{374.560500}{171.250000}{0.113437}%
\vSs{291.164007}{374.577757}{173.750000}{0.113437}%
\vSs{291.075804}{374.590106}{176.250000}{0.113437}%
\vSs{290.987457}{374.597525}{178.750000}{0.113437}%
\vSs{290.874046}{374.600000}{-178.750000}{0.113437}%
\vSs{290.735789}{374.597525}{-176.250000}{0.113437}%
\vSs{290.598033}{374.590106}{-173.750000}{0.113437}%
\vSs{290.461043}{374.577757}{-171.250000}{0.113437}%
\vSs{290.325080}{374.560500}{-168.750000}{0.113437}%
\vSs{290.190401}{374.538370}{-166.250000}{0.113437}%
\vSs{290.057264}{374.511407}{-163.750000}{0.113437}%
\vSs{289.925920}{374.479664}{-161.250000}{0.113437}%
\vSs{289.796621}{374.443201}{-158.750000}{0.113437}%
\vSs{289.669613}{374.402087}{-156.250000}{0.113437}%
\vSs{289.545138}{374.356400}{-153.750000}{0.113437}%
\vSs{289.423432}{374.306228}{-151.250000}{0.113437}%
\vSs{289.304726}{374.251666}{-148.750000}{0.113437}%
\vSs{289.189248}{374.192818}{-146.250000}{0.113437}%
\vSs{289.077218}{374.129795}{-143.750000}{0.113437}%
\vSs{288.968846}{374.062719}{-141.250000}{0.113437}%
\vSs{288.864341}{373.991716}{-138.750000}{0.113437}%
\vSs{288.763902}{373.916921}{-136.250000}{0.113437}%
\vSs{288.667719}{373.838478}{-133.750000}{0.113437}%
\vSs{288.575977}{373.756535}{-131.250000}{0.113437}%
\vSs{288.488847}{373.671248}{-128.750000}{0.113437}%
\vSs{288.406499}{373.582780}{-126.250000}{0.113437}%
\vSs{288.329088}{373.491299}{-123.750000}{0.113437}%
\vSs{288.256759}{373.396979}{-121.250000}{0.113437}%
\vSs{288.189654}{373.300000}{-118.750000}{0.113437}%
\vSs{288.127898}{373.200546}{-116.250000}{0.113437}%
\vSs{288.071609}{373.098807}{-113.750000}{0.113437}%
\vSs{288.020895}{372.994977}{-111.250000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{287.975851}{372.889252}{-108.750000}{0.113437}%
\vSs{287.936565}{372.781835}{-106.250000}{0.113437}%
\vSs{287.903109}{372.672930}{-103.750000}{0.113437}%
\vSs{287.875548}{372.562743}{-101.250000}{0.113437}%
\vSs{287.853936}{372.451485}{-98.750000}{0.113437}%
\vSs{287.838312}{372.339368}{-96.250000}{0.113437}%
\vSs{287.828706}{372.226605}{-93.750000}{0.113437}%
\vSs{287.825137}{372.113410}{-91.250000}{0.113437}%
\vSs{287.825137}{372.000000}{-88.750000}{0.113437}%
\vSs{287.828706}{371.886590}{-86.250000}{0.113437}%
\vSs{287.838312}{371.773395}{-83.750000}{0.113437}%
\vSs{287.853936}{371.660632}{-81.250000}{0.113437}%
\vSs{287.875548}{371.548515}{-78.750000}{0.113437}%
\vSs{287.903109}{371.437257}{-76.250000}{0.113437}%
\vSs{287.936565}{371.327070}{-73.750000}{0.113437}%
\vSs{287.975851}{371.218165}{-71.250000}{0.113437}%
\vSs{288.020895}{371.110748}{-68.750000}{0.113437}%
\vSs{288.071609}{371.005023}{-66.250000}{0.113437}%
\vSs{288.127898}{370.901193}{-63.750000}{0.113437}%
\vSs{288.189654}{370.799454}{-61.250000}{0.113437}%
\vSs{288.256759}{370.700000}{-58.750000}{0.113437}%
\vSs{288.329088}{370.603021}{-56.250000}{0.113437}%
\vSs{288.406499}{370.508701}{-53.750000}{0.113437}%
\vSs{288.488847}{370.417220}{-51.250000}{0.113437}%
\vSs{288.575977}{370.328752}{-48.750000}{0.113437}%
\vSs{288.667719}{370.243465}{-46.250000}{0.113437}%
\vSs{288.763902}{370.161522}{-43.750000}{0.113437}%
\vSs{288.864341}{370.083079}{-41.250000}{0.113437}%
\vSs{288.968846}{370.008284}{-38.750000}{0.113437}%
\vSs{289.077218}{369.937281}{-36.250000}{0.113437}%
\vSs{289.189248}{369.870205}{-33.750000}{0.113437}%
\vSs{289.304726}{369.807182}{-31.250000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{289.423432}{369.748334}{-28.750000}{0.113437}%
\vSs{289.545138}{369.693772}{-26.250000}{0.113437}%
\vSs{289.669613}{369.643600}{-23.750000}{0.113437}%
\vSs{289.796621}{369.597913}{-21.250000}{0.113437}%
\vSs{289.925920}{369.556799}{-18.750000}{0.113437}%
\vSs{290.057264}{369.520336}{-16.250000}{0.113437}%
\vSs{290.190401}{369.488593}{-13.750000}{0.113437}%
\vSs{290.325080}{369.461630}{-11.250000}{0.113437}%
\vSs{290.461043}{369.439500}{-8.750000}{0.113437}%
\vSs{290.598033}{369.422243}{-6.250000}{0.113437}%
\vSs{290.735789}{369.409894}{-3.750000}{0.113437}%
\vSs{290.874046}{369.402475}{-1.250000}{0.113437}%
\vSs{290.987457}{369.400000}{1.250000}{0.113437}%
\vSs{291.075804}{369.402475}{3.750000}{0.113437}%
\vSs{291.164007}{369.409894}{6.250000}{0.113437}%
\vSs{291.251897}{369.422243}{8.750000}{0.113437}%
\vSs{291.339308}{369.439500}{11.250000}{0.113437}%
\vSs{291.426073}{369.461630}{13.750000}{0.113437}%
\vSs{291.512028}{369.488593}{16.250000}{0.113437}%
\vSs{291.597007}{369.520336}{18.750000}{0.113437}%
\vSs{291.680850}{369.556799}{21.250000}{0.113437}%
\vSs{291.763398}{369.597913}{23.750000}{0.113437}%
\vSs{291.844492}{369.643600}{26.250000}{0.113437}%
\vSs{291.923978}{369.693772}{28.750000}{0.113437}%
\vSs{292.001705}{369.748334}{31.250000}{0.113437}%
\vSs{292.077526}{369.807182}{33.750000}{0.113437}%
\vSs{292.151296}{369.870205}{36.250000}{0.113437}%
\vSs{292.222873}{369.937281}{38.750000}{0.113437}%
\vSs{292.292124}{370.008284}{41.250000}{0.113437}%
\vSs{292.358914}{370.083079}{43.750000}{0.113437}%
\vSs{292.423118}{370.161522}{46.250000}{0.113437}%
\vSs{292.484613}{370.243465}{48.750000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{292.543282}{370.328752}{51.250000}{0.113437}%
\vSs{292.599013}{370.417220}{53.750000}{0.113437}%
\vSs{292.651701}{370.508701}{56.250000}{0.113437}%
\vSs{292.701243}{370.603021}{58.750000}{0.113437}%
\vSs{292.747548}{370.700000}{61.250000}{0.113437}%
\vSs{292.790526}{370.799454}{63.750000}{0.113437}%
\vSs{292.830096}{370.901193}{66.250000}{0.113437}%
\vSs{292.866182}{371.005023}{68.750000}{0.113437}%
\vSs{292.898716}{371.110748}{71.250000}{0.113437}%
\vSs{292.927636}{371.218165}{73.750000}{0.113437}%
\vSs{292.952886}{371.327070}{76.250000}{0.113437}%
\vSs{292.974418}{371.437257}{78.750000}{0.113437}%
\vSs{292.992193}{371.548515}{81.250000}{0.113437}%
\vSs{293.006175}{371.660632}{83.750000}{0.113437}%
\vSs{293.016337}{371.773395}{86.250000}{0.113437}%
\vSs{293.022663}{371.886590}{88.750000}{0.113437}%
}}%
{\color{white}\put(322.943464,369.400000){\rule{2.113073pt}{0.460000pt}}}%
{\color{white}\put(322.252678,369.850000){\rule{3.494645pt}{0.460000pt}}}%
{\color{white}\put(321.859314,370.300000){\rule{4.281372pt}{0.460000pt}}}%
{\color{white}\put(321.611124,370.750000){\rule{4.777753pt}{0.460000pt}}}%
{\color{white}\put(321.464630,371.200000){\rule{5.070741pt}{0.460000pt}}}%
{\color{white}\put(321.403234,371.650000){\rule{5.193532pt}{0.460000pt}}}%
{\color{white}\put(321.420670,372.100000){\rule{5.158660pt}{0.460000pt}}}%
{\color{white}\put(321.518344,372.550000){\rule{4.963313pt}{0.460000pt}}}%
{\color{white}\put(321.707188,373.000000){\rule{4.585625pt}{0.460000pt}}}%
{\color{white}\put(322.011575,373.450000){\rule{3.976850pt}{0.460000pt}}}%
{\color{white}\put(322.502161,373.900000){\rule{2.995677pt}{0.460000pt}}}%
{\color{white}\put(323.642722,374.350000){\rule{0.714557pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSs{326.022663}{372.000000}{91.250000}{0.113437}%
\vSs{326.016337}{372.113410}{93.750000}{0.113437}%
\vSs{326.006175}{372.226605}{96.250000}{0.113437}%
\vSs{325.992193}{372.339368}{98.750000}{0.113437}%
\vSs{325.974418}{372.451485}{101.250000}{0.113437}%
\vSs{325.952886}{372.562743}{103.750000}{0.113437}%
\vSs{325.927636}{372.672930}{106.250000}{0.113437}%
\vSs{325.898716}{372.781835}{108.750000}{0.113437}%
\vSs{325.866182}{372.889252}{111.250000}{0.113437}%
\vSs{325.830096}{372.994977}{113.750000}{0.113437}%
\vSs{325.790526}{373.098807}{116.250000}{0.113437}%
\vSs{325.747548}{373.200546}{118.750000}{0.113437}%
\vSs{325.701243}{373.300000}{121.250000}{0.113437}%
\vSs{325.651701}{373.396979}{123.750000}{0.113437}%
\vSs{325.599013}{373.491299}{126.250000}{0.113437}%
\vSs{325.543282}{373.582780}{128.750000}{0.113437}%
\vSs{325.484613}{373.671248}{131.250000}{0.113437}%
\vSs{325.423118}{373.756535}{133.750000}{0.113437}%
\vSs{325.358914}{373.838478}{136.250000}{0.113437}%
\vSs{325.292124}{373.916921}{138.750000}{0.113437}%
\vSs{325.222873}{373.991716}{141.250000}{0.113437}%
\vSs{325.151296}{374.062719}{143.750000}{0.113437}%
\vSs{325.077526}{374.129795}{146.250000}{0.113437}%
\vSs{325.001705}{374.192818}{148.750000}{0.113437}%
\vSs{324.923978}{374.251666}{151.250000}{0.113437}%
\vSs{324.844492}{374.306228}{153.750000}{0.113437}%
\vSs{324.763398}{374.356400}{156.250000}{0.113437}%
\vSs{324.680850}{374.402087}{158.750000}{0.113437}%
\vSs{324.597007}{374.443201}{161.250000}{0.113437}%
\vSs{324.512028}{374.479664}{163.750000}{0.113437}%
\vSs{324.426073}{374.511407}{166.250000}{0.113437}%
\vSs{324.339308}{374.538370}{168.750000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{324.251897}{374.560500}{171.250000}{0.113437}%
\vSs{324.164007}{374.577757}{173.750000}{0.113437}%
\vSs{324.075804}{374.590106}{176.250000}{0.113437}%
\vSs{323.987457}{374.597525}{178.750000}{0.113437}%
\vSs{323.874046}{374.600000}{-178.750000}{0.113437}%
\vSs{323.735789}{374.597525}{-176.250000}{0.113437}%
\vSs{323.598033}{374.590106}{-173.750000}{0.113437}%
\vSs{323.461043}{374.577757}{-171.250000}{0.113437}%
\vSs{323.325080}{374.560500}{-168.750000}{0.113437}%
\vSs{323.190401}{374.538370}{-166.250000}{0.113437}%
\vSs{323.057264}{374.511407}{-163.750000}{0.113437}%
\vSs{322.925920}{374.479664}{-161.250000}{0.113437}%
\vSs{322.796621}{374.443201}{-158.750000}{0.113437}%
\vSs{322.669613}{374.402087}{-156.250000}{0.113437}%
\vSs{322.545138}{374.356400}{-153.750000}{0.113437}%
\vSs{322.423432}{374.306228}{-151.250000}{0.113437}%
\vSs{322.304726}{374.251666}{-148.750000}{0.113437}%
\vSs{322.189248}{374.192818}{-146.250000}{0.113437}%
\vSs{322.077218}{374.129795}{-143.750000}{0.113437}%
\vSs{321.968846}{374.062719}{-141.250000}{0.113437}%
\vSs{321.864341}{373.991716}{-138.750000}{0.113437}%
\vSs{321.763902}{373.916921}{-136.250000}{0.113437}%
\vSs{321.667719}{373.838478}{-133.750000}{0.113437}%
\vSs{321.575977}{373.756535}{-131.250000}{0.113437}%
\vSs{321.488847}{373.671248}{-128.750000}{0.113437}%
\vSs{321.406499}{373.582780}{-126.250000}{0.113437}%
\vSs{321.329088}{373.491299}{-123.750000}{0.113437}%
\vSs{321.256759}{373.396979}{-121.250000}{0.113437}%
\vSs{321.189654}{373.300000}{-118.750000}{0.113437}%
\vSs{321.127898}{373.200546}{-116.250000}{0.113437}%
\vSs{321.071609}{373.098807}{-113.750000}{0.113437}%
\vSs{321.020895}{372.994977}{-111.250000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{320.975851}{372.889252}{-108.750000}{0.113437}%
\vSs{320.936565}{372.781835}{-106.250000}{0.113437}%
\vSs{320.903109}{372.672930}{-103.750000}{0.113437}%
\vSs{320.875548}{372.562743}{-101.250000}{0.113437}%
\vSs{320.853936}{372.451485}{-98.750000}{0.113437}%
\vSs{320.838312}{372.339368}{-96.250000}{0.113437}%
\vSs{320.828706}{372.226605}{-93.750000}{0.113437}%
\vSs{320.825137}{372.113410}{-91.250000}{0.113437}%
\vSs{320.825137}{372.000000}{-88.750000}{0.113437}%
\vSs{320.828706}{371.886590}{-86.250000}{0.113437}%
\vSs{320.838312}{371.773395}{-83.750000}{0.113437}%
\vSs{320.853936}{371.660632}{-81.250000}{0.113437}%
\vSs{320.875548}{371.548515}{-78.750000}{0.113437}%
\vSs{320.903109}{371.437257}{-76.250000}{0.113437}%
\vSs{320.936565}{371.327070}{-73.750000}{0.113437}%
\vSs{320.975851}{371.218165}{-71.250000}{0.113437}%
\vSs{321.020895}{371.110748}{-68.750000}{0.113437}%
\vSs{321.071609}{371.005023}{-66.250000}{0.113437}%
\vSs{321.127898}{370.901193}{-63.750000}{0.113437}%
\vSs{321.189654}{370.799454}{-61.250000}{0.113437}%
\vSs{321.256759}{370.700000}{-58.750000}{0.113437}%
\vSs{321.329088}{370.603021}{-56.250000}{0.113437}%
\vSs{321.406499}{370.508701}{-53.750000}{0.113437}%
\vSs{321.488847}{370.417220}{-51.250000}{0.113437}%
\vSs{321.575977}{370.328752}{-48.750000}{0.113437}%
\vSs{321.667719}{370.243465}{-46.250000}{0.113437}%
\vSs{321.763902}{370.161522}{-43.750000}{0.113437}%
\vSs{321.864341}{370.083079}{-41.250000}{0.113437}%
\vSs{321.968846}{370.008284}{-38.750000}{0.113437}%
\vSs{322.077218}{369.937281}{-36.250000}{0.113437}%
\vSs{322.189248}{369.870205}{-33.750000}{0.113437}%
\vSs{322.304726}{369.807182}{-31.250000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{322.423432}{369.748334}{-28.750000}{0.113437}%
\vSs{322.545138}{369.693772}{-26.250000}{0.113437}%
\vSs{322.669613}{369.643600}{-23.750000}{0.113437}%
\vSs{322.796621}{369.597913}{-21.250000}{0.113437}%
\vSs{322.925920}{369.556799}{-18.750000}{0.113437}%
\vSs{323.057264}{369.520336}{-16.250000}{0.113437}%
\vSs{323.190401}{369.488593}{-13.750000}{0.113437}%
\vSs{323.325080}{369.461630}{-11.250000}{0.113437}%
\vSs{323.461043}{369.439500}{-8.750000}{0.113437}%
\vSs{323.598033}{369.422243}{-6.250000}{0.113437}%
\vSs{323.735789}{369.409894}{-3.750000}{0.113437}%
\vSs{323.874046}{369.402475}{-1.250000}{0.113437}%
\vSs{323.987457}{369.400000}{1.250000}{0.113437}%
\vSs{324.075804}{369.402475}{3.750000}{0.113437}%
\vSs{324.164007}{369.409894}{6.250000}{0.113437}%
\vSs{324.251897}{369.422243}{8.750000}{0.113437}%
\vSs{324.339308}{369.439500}{11.250000}{0.113437}%
\vSs{324.426073}{369.461630}{13.750000}{0.113437}%
\vSs{324.512028}{369.488593}{16.250000}{0.113437}%
\vSs{324.597007}{369.520336}{18.750000}{0.113437}%
\vSs{324.680850}{369.556799}{21.250000}{0.113437}%
\vSs{324.763398}{369.597913}{23.750000}{0.113437}%
\vSs{324.844492}{369.643600}{26.250000}{0.113437}%
\vSs{324.923978}{369.693772}{28.750000}{0.113437}%
\vSs{325.001705}{369.748334}{31.250000}{0.113437}%
\vSs{325.077526}{369.807182}{33.750000}{0.113437}%
\vSs{325.151296}{369.870205}{36.250000}{0.113437}%
\vSs{325.222873}{369.937281}{38.750000}{0.113437}%
\vSs{325.292124}{370.008284}{41.250000}{0.113437}%
\vSs{325.358914}{370.083079}{43.750000}{0.113437}%
\vSs{325.423118}{370.161522}{46.250000}{0.113437}%
\vSs{325.484613}{370.243465}{48.750000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{325.543282}{370.328752}{51.250000}{0.113437}%
\vSs{325.599013}{370.417220}{53.750000}{0.113437}%
\vSs{325.651701}{370.508701}{56.250000}{0.113437}%
\vSs{325.701243}{370.603021}{58.750000}{0.113437}%
\vSs{325.747548}{370.700000}{61.250000}{0.113437}%
\vSs{325.790526}{370.799454}{63.750000}{0.113437}%
\vSs{325.830096}{370.901193}{66.250000}{0.113437}%
\vSs{325.866182}{371.005023}{68.750000}{0.113437}%
\vSs{325.898716}{371.110748}{71.250000}{0.113437}%
\vSs{325.927636}{371.218165}{73.750000}{0.113437}%
\vSs{325.952886}{371.327070}{76.250000}{0.113437}%
\vSs{325.974418}{371.437257}{78.750000}{0.113437}%
\vSs{325.992193}{371.548515}{81.250000}{0.113437}%
\vSs{326.006175}{371.660632}{83.750000}{0.113437}%
\vSs{326.016337}{371.773395}{86.250000}{0.113437}%
\vSs{326.022663}{371.886590}{88.750000}{0.113437}%
}}%
{\color{white}\put(355.943464,369.400000){\rule{2.113073pt}{0.460000pt}}}%
{\color{white}\put(355.252678,369.850000){\rule{3.494645pt}{0.460000pt}}}%
{\color{white}\put(354.859314,370.300000){\rule{4.281372pt}{0.460000pt}}}%
{\color{white}\put(354.611124,370.750000){\rule{4.777753pt}{0.460000pt}}}%
{\color{white}\put(354.464630,371.200000){\rule{5.070741pt}{0.460000pt}}}%
{\color{white}\put(354.403234,371.650000){\rule{5.193532pt}{0.460000pt}}}%
{\color{white}\put(354.420670,372.100000){\rule{5.158660pt}{0.460000pt}}}%
{\color{white}\put(354.518344,372.550000){\rule{4.963313pt}{0.460000pt}}}%
{\color{white}\put(354.707188,373.000000){\rule{4.585625pt}{0.460000pt}}}%
{\color{white}\put(355.011575,373.450000){\rule{3.976850pt}{0.460000pt}}}%
{\color{white}\put(355.502161,373.900000){\rule{2.995677pt}{0.460000pt}}}%
{\color{white}\put(356.642722,374.350000){\rule{0.714557pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSs{359.022663}{372.000000}{91.250000}{0.113437}%
\vSs{359.016337}{372.113410}{93.750000}{0.113437}%
\vSs{359.006175}{372.226605}{96.250000}{0.113437}%
\vSs{358.992193}{372.339368}{98.750000}{0.113437}%
\vSs{358.974418}{372.451485}{101.250000}{0.113437}%
\vSs{358.952886}{372.562743}{103.750000}{0.113437}%
\vSs{358.927636}{372.672930}{106.250000}{0.113437}%
\vSs{358.898716}{372.781835}{108.750000}{0.113437}%
\vSs{358.866182}{372.889252}{111.250000}{0.113437}%
\vSs{358.830096}{372.994977}{113.750000}{0.113437}%
\vSs{358.790526}{373.098807}{116.250000}{0.113437}%
\vSs{358.747548}{373.200546}{118.750000}{0.113437}%
\vSs{358.701243}{373.300000}{121.250000}{0.113437}%
\vSs{358.651701}{373.396979}{123.750000}{0.113437}%
\vSs{358.599013}{373.491299}{126.250000}{0.113437}%
\vSs{358.543282}{373.582780}{128.750000}{0.113437}%
\vSs{358.484613}{373.671248}{131.250000}{0.113437}%
\vSs{358.423118}{373.756535}{133.750000}{0.113437}%
\vSs{358.358914}{373.838478}{136.250000}{0.113437}%
\vSs{358.292124}{373.916921}{138.750000}{0.113437}%
\vSs{358.222873}{373.991716}{141.250000}{0.113437}%
\vSs{358.151296}{374.062719}{143.750000}{0.113437}%
\vSs{358.077526}{374.129795}{146.250000}{0.113437}%
\vSs{358.001705}{374.192818}{148.750000}{0.113437}%
\vSs{357.923978}{374.251666}{151.250000}{0.113437}%
\vSs{357.844492}{374.306228}{153.750000}{0.113437}%
\vSs{357.763398}{374.356400}{156.250000}{0.113437}%
\vSs{357.680850}{374.402087}{158.750000}{0.113437}%
\vSs{357.597007}{374.443201}{161.250000}{0.113437}%
\vSs{357.512028}{374.479664}{163.750000}{0.113437}%
\vSs{357.426073}{374.511407}{166.250000}{0.113437}%
\vSs{357.339308}{374.538370}{168.750000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{357.251897}{374.560500}{171.250000}{0.113437}%
\vSs{357.164007}{374.577757}{173.750000}{0.113437}%
\vSs{357.075804}{374.590106}{176.250000}{0.113437}%
\vSs{356.987457}{374.597525}{178.750000}{0.113437}%
\vSs{356.874046}{374.600000}{-178.750000}{0.113437}%
\vSs{356.735789}{374.597525}{-176.250000}{0.113437}%
\vSs{356.598033}{374.590106}{-173.750000}{0.113437}%
\vSs{356.461043}{374.577757}{-171.250000}{0.113437}%
\vSs{356.325080}{374.560500}{-168.750000}{0.113437}%
\vSs{356.190401}{374.538370}{-166.250000}{0.113437}%
\vSs{356.057264}{374.511407}{-163.750000}{0.113437}%
\vSs{355.925920}{374.479664}{-161.250000}{0.113437}%
\vSs{355.796621}{374.443201}{-158.750000}{0.113437}%
\vSs{355.669613}{374.402087}{-156.250000}{0.113437}%
\vSs{355.545138}{374.356400}{-153.750000}{0.113437}%
\vSs{355.423432}{374.306228}{-151.250000}{0.113437}%
\vSs{355.304726}{374.251666}{-148.750000}{0.113437}%
\vSs{355.189248}{374.192818}{-146.250000}{0.113437}%
\vSs{355.077218}{374.129795}{-143.750000}{0.113437}%
\vSs{354.968846}{374.062719}{-141.250000}{0.113437}%
\vSs{354.864341}{373.991716}{-138.750000}{0.113437}%
\vSs{354.763902}{373.916921}{-136.250000}{0.113437}%
\vSs{354.667719}{373.838478}{-133.750000}{0.113437}%
\vSs{354.575977}{373.756535}{-131.250000}{0.113437}%
\vSs{354.488847}{373.671248}{-128.750000}{0.113437}%
\vSs{354.406499}{373.582780}{-126.250000}{0.113437}%
\vSs{354.329088}{373.491299}{-123.750000}{0.113437}%
\vSs{354.256759}{373.396979}{-121.250000}{0.113437}%
\vSs{354.189654}{373.300000}{-118.750000}{0.113437}%
\vSs{354.127898}{373.200546}{-116.250000}{0.113437}%
\vSs{354.071609}{373.098807}{-113.750000}{0.113437}%
\vSs{354.020895}{372.994977}{-111.250000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{353.975851}{372.889252}{-108.750000}{0.113437}%
\vSs{353.936565}{372.781835}{-106.250000}{0.113437}%
\vSs{353.903109}{372.672930}{-103.750000}{0.113437}%
\vSs{353.875548}{372.562743}{-101.250000}{0.113437}%
\vSs{353.853936}{372.451485}{-98.750000}{0.113437}%
\vSs{353.838312}{372.339368}{-96.250000}{0.113437}%
\vSs{353.828706}{372.226605}{-93.750000}{0.113437}%
\vSs{353.825137}{372.113410}{-91.250000}{0.113437}%
\vSs{353.825137}{372.000000}{-88.750000}{0.113437}%
\vSs{353.828706}{371.886590}{-86.250000}{0.113437}%
\vSs{353.838312}{371.773395}{-83.750000}{0.113437}%
\vSs{353.853936}{371.660632}{-81.250000}{0.113437}%
\vSs{353.875548}{371.548515}{-78.750000}{0.113437}%
\vSs{353.903109}{371.437257}{-76.250000}{0.113437}%
\vSs{353.936565}{371.327070}{-73.750000}{0.113437}%
\vSs{353.975851}{371.218165}{-71.250000}{0.113437}%
\vSs{354.020895}{371.110748}{-68.750000}{0.113437}%
\vSs{354.071609}{371.005023}{-66.250000}{0.113437}%
\vSs{354.127898}{370.901193}{-63.750000}{0.113437}%
\vSs{354.189654}{370.799454}{-61.250000}{0.113437}%
\vSs{354.256759}{370.700000}{-58.750000}{0.113437}%
\vSs{354.329088}{370.603021}{-56.250000}{0.113437}%
\vSs{354.406499}{370.508701}{-53.750000}{0.113437}%
\vSs{354.488847}{370.417220}{-51.250000}{0.113437}%
\vSs{354.575977}{370.328752}{-48.750000}{0.113437}%
\vSs{354.667719}{370.243465}{-46.250000}{0.113437}%
\vSs{354.763902}{370.161522}{-43.750000}{0.113437}%
\vSs{354.864341}{370.083079}{-41.250000}{0.113437}%
\vSs{354.968846}{370.008284}{-38.750000}{0.113437}%
\vSs{355.077218}{369.937281}{-36.250000}{0.113437}%
\vSs{355.189248}{369.870205}{-33.750000}{0.113437}%
\vSs{355.304726}{369.807182}{-31.250000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{355.423432}{369.748334}{-28.750000}{0.113437}%
\vSs{355.545138}{369.693772}{-26.250000}{0.113437}%
\vSs{355.669613}{369.643600}{-23.750000}{0.113437}%
\vSs{355.796621}{369.597913}{-21.250000}{0.113437}%
\vSs{355.925920}{369.556799}{-18.750000}{0.113437}%
\vSs{356.057264}{369.520336}{-16.250000}{0.113437}%
\vSs{356.190401}{369.488593}{-13.750000}{0.113437}%
\vSs{356.325080}{369.461630}{-11.250000}{0.113437}%
\vSs{356.461043}{369.439500}{-8.750000}{0.113437}%
\vSs{356.598033}{369.422243}{-6.250000}{0.113437}%
\vSs{356.735789}{369.409894}{-3.750000}{0.113437}%
\vSs{356.874046}{369.402475}{-1.250000}{0.113437}%
\vSs{356.987457}{369.400000}{1.250000}{0.113437}%
\vSs{357.075804}{369.402475}{3.750000}{0.113437}%
\vSs{357.164007}{369.409894}{6.250000}{0.113437}%
\vSs{357.251897}{369.422243}{8.750000}{0.113437}%
\vSs{357.339308}{369.439500}{11.250000}{0.113437}%
\vSs{357.426073}{369.461630}{13.750000}{0.113437}%
\vSs{357.512028}{369.488593}{16.250000}{0.113437}%
\vSs{357.597007}{369.520336}{18.750000}{0.113437}%
\vSs{357.680850}{369.556799}{21.250000}{0.113437}%
\vSs{357.763398}{369.597913}{23.750000}{0.113437}%
\vSs{357.844492}{369.643600}{26.250000}{0.113437}%
\vSs{357.923978}{369.693772}{28.750000}{0.113437}%
\vSs{358.001705}{369.748334}{31.250000}{0.113437}%
\vSs{358.077526}{369.807182}{33.750000}{0.113437}%
\vSs{358.151296}{369.870205}{36.250000}{0.113437}%
\vSs{358.222873}{369.937281}{38.750000}{0.113437}%
\vSs{358.292124}{370.008284}{41.250000}{0.113437}%
\vSs{358.358914}{370.083079}{43.750000}{0.113437}%
\vSs{358.423118}{370.161522}{46.250000}{0.113437}%
\vSs{358.484613}{370.243465}{48.750000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{358.543282}{370.328752}{51.250000}{0.113437}%
\vSs{358.599013}{370.417220}{53.750000}{0.113437}%
\vSs{358.651701}{370.508701}{56.250000}{0.113437}%
\vSs{358.701243}{370.603021}{58.750000}{0.113437}%
\vSs{358.747548}{370.700000}{61.250000}{0.113437}%
\vSs{358.790526}{370.799454}{63.750000}{0.113437}%
\vSs{358.830096}{370.901193}{66.250000}{0.113437}%
\vSs{358.866182}{371.005023}{68.750000}{0.113437}%
\vSs{358.898716}{371.110748}{71.250000}{0.113437}%
\vSs{358.927636}{371.218165}{73.750000}{0.113437}%
\vSs{358.952886}{371.327070}{76.250000}{0.113437}%
\vSs{358.974418}{371.437257}{78.750000}{0.113437}%
\vSs{358.992193}{371.548515}{81.250000}{0.113437}%
\vSs{359.006175}{371.660632}{83.750000}{0.113437}%
\vSs{359.016337}{371.773395}{86.250000}{0.113437}%
\vSs{359.022663}{371.886590}{88.750000}{0.113437}%
}}%
{\color{white}\put(388.943464,369.400000){\rule{2.113073pt}{0.460000pt}}}%
{\color{white}\put(388.252678,369.850000){\rule{3.494645pt}{0.460000pt}}}%
{\color{white}\put(387.859314,370.300000){\rule{4.281372pt}{0.460000pt}}}%
{\color{white}\put(387.611124,370.750000){\rule{4.777753pt}{0.460000pt}}}%
{\color{white}\put(387.464630,371.200000){\rule{5.070741pt}{0.460000pt}}}%
{\color{white}\put(387.403234,371.650000){\rule{5.193532pt}{0.460000pt}}}%
{\color{white}\put(387.420670,372.100000){\rule{5.158660pt}{0.460000pt}}}%
{\color{white}\put(387.518344,372.550000){\rule{4.963313pt}{0.460000pt}}}%
{\color{white}\put(387.707188,373.000000){\rule{4.585625pt}{0.460000pt}}}%
{\color{white}\put(388.011575,373.450000){\rule{3.976850pt}{0.460000pt}}}%
{\color{white}\put(388.502161,373.900000){\rule{2.995677pt}{0.460000pt}}}%
{\color{white}\put(389.642722,374.350000){\rule{0.714557pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSs{392.022663}{372.000000}{91.250000}{0.113437}%
\vSs{392.016337}{372.113410}{93.750000}{0.113437}%
\vSs{392.006175}{372.226605}{96.250000}{0.113437}%
\vSs{391.992193}{372.339368}{98.750000}{0.113437}%
\vSs{391.974418}{372.451485}{101.250000}{0.113437}%
\vSs{391.952886}{372.562743}{103.750000}{0.113437}%
\vSs{391.927636}{372.672930}{106.250000}{0.113437}%
\vSs{391.898716}{372.781835}{108.750000}{0.113437}%
\vSs{391.866182}{372.889252}{111.250000}{0.113437}%
\vSs{391.830096}{372.994977}{113.750000}{0.113437}%
\vSs{391.790526}{373.098807}{116.250000}{0.113437}%
\vSs{391.747548}{373.200546}{118.750000}{0.113437}%
\vSs{391.701243}{373.300000}{121.250000}{0.113437}%
\vSs{391.651701}{373.396979}{123.750000}{0.113437}%
\vSs{391.599013}{373.491299}{126.250000}{0.113437}%
\vSs{391.543282}{373.582780}{128.750000}{0.113437}%
\vSs{391.484613}{373.671248}{131.250000}{0.113437}%
\vSs{391.423118}{373.756535}{133.750000}{0.113437}%
\vSs{391.358914}{373.838478}{136.250000}{0.113437}%
\vSs{391.292124}{373.916921}{138.750000}{0.113437}%
\vSs{391.222873}{373.991716}{141.250000}{0.113437}%
\vSs{391.151296}{374.062719}{143.750000}{0.113437}%
\vSs{391.077526}{374.129795}{146.250000}{0.113437}%
\vSs{391.001705}{374.192818}{148.750000}{0.113437}%
\vSs{390.923978}{374.251666}{151.250000}{0.113437}%
\vSs{390.844492}{374.306228}{153.750000}{0.113437}%
\vSs{390.763398}{374.356400}{156.250000}{0.113437}%
\vSs{390.680850}{374.402087}{158.750000}{0.113437}%
\vSs{390.597007}{374.443201}{161.250000}{0.113437}%
\vSs{390.512028}{374.479664}{163.750000}{0.113437}%
\vSs{390.426073}{374.511407}{166.250000}{0.113437}%
\vSs{390.339308}{374.538370}{168.750000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{390.251897}{374.560500}{171.250000}{0.113437}%
\vSs{390.164007}{374.577757}{173.750000}{0.113437}%
\vSs{390.075804}{374.590106}{176.250000}{0.113437}%
\vSs{389.987457}{374.597525}{178.750000}{0.113437}%
\vSs{389.874046}{374.600000}{-178.750000}{0.113437}%
\vSs{389.735789}{374.597525}{-176.250000}{0.113437}%
\vSs{389.598033}{374.590106}{-173.750000}{0.113437}%
\vSs{389.461043}{374.577757}{-171.250000}{0.113437}%
\vSs{389.325080}{374.560500}{-168.750000}{0.113437}%
\vSs{389.190401}{374.538370}{-166.250000}{0.113437}%
\vSs{389.057264}{374.511407}{-163.750000}{0.113437}%
\vSs{388.925920}{374.479664}{-161.250000}{0.113437}%
\vSs{388.796621}{374.443201}{-158.750000}{0.113437}%
\vSs{388.669613}{374.402087}{-156.250000}{0.113437}%
\vSs{388.545138}{374.356400}{-153.750000}{0.113437}%
\vSs{388.423432}{374.306228}{-151.250000}{0.113437}%
\vSs{388.304726}{374.251666}{-148.750000}{0.113437}%
\vSs{388.189248}{374.192818}{-146.250000}{0.113437}%
\vSs{388.077218}{374.129795}{-143.750000}{0.113437}%
\vSs{387.968846}{374.062719}{-141.250000}{0.113437}%
\vSs{387.864341}{373.991716}{-138.750000}{0.113437}%
\vSs{387.763902}{373.916921}{-136.250000}{0.113437}%
\vSs{387.667719}{373.838478}{-133.750000}{0.113437}%
\vSs{387.575977}{373.756535}{-131.250000}{0.113437}%
\vSs{387.488847}{373.671248}{-128.750000}{0.113437}%
\vSs{387.406499}{373.582780}{-126.250000}{0.113437}%
\vSs{387.329088}{373.491299}{-123.750000}{0.113437}%
\vSs{387.256759}{373.396979}{-121.250000}{0.113437}%
\vSs{387.189654}{373.300000}{-118.750000}{0.113437}%
\vSs{387.127898}{373.200546}{-116.250000}{0.113437}%
\vSs{387.071609}{373.098807}{-113.750000}{0.113437}%
\vSs{387.020895}{372.994977}{-111.250000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{386.975851}{372.889252}{-108.750000}{0.113437}%
\vSs{386.936565}{372.781835}{-106.250000}{0.113437}%
\vSs{386.903109}{372.672930}{-103.750000}{0.113437}%
\vSs{386.875548}{372.562743}{-101.250000}{0.113437}%
\vSs{386.853936}{372.451485}{-98.750000}{0.113437}%
\vSs{386.838312}{372.339368}{-96.250000}{0.113437}%
\vSs{386.828706}{372.226605}{-93.750000}{0.113437}%
\vSs{386.825137}{372.113410}{-91.250000}{0.113437}%
\vSs{386.825137}{372.000000}{-88.750000}{0.113437}%
\vSs{386.828706}{371.886590}{-86.250000}{0.113437}%
\vSs{386.838312}{371.773395}{-83.750000}{0.113437}%
\vSs{386.853936}{371.660632}{-81.250000}{0.113437}%
\vSs{386.875548}{371.548515}{-78.750000}{0.113437}%
\vSs{386.903109}{371.437257}{-76.250000}{0.113437}%
\vSs{386.936565}{371.327070}{-73.750000}{0.113437}%
\vSs{386.975851}{371.218165}{-71.250000}{0.113437}%
\vSs{387.020895}{371.110748}{-68.750000}{0.113437}%
\vSs{387.071609}{371.005023}{-66.250000}{0.113437}%
\vSs{387.127898}{370.901193}{-63.750000}{0.113437}%
\vSs{387.189654}{370.799454}{-61.250000}{0.113437}%
\vSs{387.256759}{370.700000}{-58.750000}{0.113437}%
\vSs{387.329088}{370.603021}{-56.250000}{0.113437}%
\vSs{387.406499}{370.508701}{-53.750000}{0.113437}%
\vSs{387.488847}{370.417220}{-51.250000}{0.113437}%
\vSs{387.575977}{370.328752}{-48.750000}{0.113437}%
\vSs{387.667719}{370.243465}{-46.250000}{0.113437}%
\vSs{387.763902}{370.161522}{-43.750000}{0.113437}%
\vSs{387.864341}{370.083079}{-41.250000}{0.113437}%
\vSs{387.968846}{370.008284}{-38.750000}{0.113437}%
\vSs{388.077218}{369.937281}{-36.250000}{0.113437}%
\vSs{388.189248}{369.870205}{-33.750000}{0.113437}%
\vSs{388.304726}{369.807182}{-31.250000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{388.423432}{369.748334}{-28.750000}{0.113437}%
\vSs{388.545138}{369.693772}{-26.250000}{0.113437}%
\vSs{388.669613}{369.643600}{-23.750000}{0.113437}%
\vSs{388.796621}{369.597913}{-21.250000}{0.113437}%
\vSs{388.925920}{369.556799}{-18.750000}{0.113437}%
\vSs{389.057264}{369.520336}{-16.250000}{0.113437}%
\vSs{389.190401}{369.488593}{-13.750000}{0.113437}%
\vSs{389.325080}{369.461630}{-11.250000}{0.113437}%
\vSs{389.461043}{369.439500}{-8.750000}{0.113437}%
\vSs{389.598033}{369.422243}{-6.250000}{0.113437}%
\vSs{389.735789}{369.409894}{-3.750000}{0.113437}%
\vSs{389.874046}{369.402475}{-1.250000}{0.113437}%
\vSs{389.987457}{369.400000}{1.250000}{0.113437}%
\vSs{390.075804}{369.402475}{3.750000}{0.113437}%
\vSs{390.164007}{369.409894}{6.250000}{0.113437}%
\vSs{390.251897}{369.422243}{8.750000}{0.113437}%
\vSs{390.339308}{369.439500}{11.250000}{0.113437}%
\vSs{390.426073}{369.461630}{13.750000}{0.113437}%
\vSs{390.512028}{369.488593}{16.250000}{0.113437}%
\vSs{390.597007}{369.520336}{18.750000}{0.113437}%
\vSs{390.680850}{369.556799}{21.250000}{0.113437}%
\vSs{390.763398}{369.597913}{23.750000}{0.113437}%
\vSs{390.844492}{369.643600}{26.250000}{0.113437}%
\vSs{390.923978}{369.693772}{28.750000}{0.113437}%
\vSs{391.001705}{369.748334}{31.250000}{0.113437}%
\vSs{391.077526}{369.807182}{33.750000}{0.113437}%
\vSs{391.151296}{369.870205}{36.250000}{0.113437}%
\vSs{391.222873}{369.937281}{38.750000}{0.113437}%
\vSs{391.292124}{370.008284}{41.250000}{0.113437}%
\vSs{391.358914}{370.083079}{43.750000}{0.113437}%
\vSs{391.423118}{370.161522}{46.250000}{0.113437}%
\vSs{391.484613}{370.243465}{48.750000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{391.543282}{370.328752}{51.250000}{0.113437}%
\vSs{391.599013}{370.417220}{53.750000}{0.113437}%
\vSs{391.651701}{370.508701}{56.250000}{0.113437}%
\vSs{391.701243}{370.603021}{58.750000}{0.113437}%
\vSs{391.747548}{370.700000}{61.250000}{0.113437}%
\vSs{391.790526}{370.799454}{63.750000}{0.113437}%
\vSs{391.830096}{370.901193}{66.250000}{0.113437}%
\vSs{391.866182}{371.005023}{68.750000}{0.113437}%
\vSs{391.898716}{371.110748}{71.250000}{0.113437}%
\vSs{391.927636}{371.218165}{73.750000}{0.113437}%
\vSs{391.952886}{371.327070}{76.250000}{0.113437}%
\vSs{391.974418}{371.437257}{78.750000}{0.113437}%
\vSs{391.992193}{371.548515}{81.250000}{0.113437}%
\vSs{392.006175}{371.660632}{83.750000}{0.113437}%
\vSs{392.016337}{371.773395}{86.250000}{0.113437}%
\vSs{392.022663}{371.886590}{88.750000}{0.113437}%
}}%
{\color{white}\put(289.943464,391.400000){\rule{2.113073pt}{0.460000pt}}}%
{\color{white}\put(289.252678,391.850000){\rule{3.494645pt}{0.460000pt}}}%
{\color{white}\put(288.859314,392.300000){\rule{4.281372pt}{0.460000pt}}}%
{\color{white}\put(288.611124,392.750000){\rule{4.777753pt}{0.460000pt}}}%
{\color{white}\put(288.464630,393.200000){\rule{5.070741pt}{0.460000pt}}}%
{\color{white}\put(288.403234,393.650000){\rule{5.193532pt}{0.460000pt}}}%
{\color{white}\put(288.420670,394.100000){\rule{5.158660pt}{0.460000pt}}}%
{\color{white}\put(288.518344,394.550000){\rule{4.963313pt}{0.460000pt}}}%
{\color{white}\put(288.707188,395.000000){\rule{4.585625pt}{0.460000pt}}}%
{\color{white}\put(289.011575,395.450000){\rule{3.976850pt}{0.460000pt}}}%
{\color{white}\put(289.502161,395.900000){\rule{2.995677pt}{0.460000pt}}}%
{\color{white}\put(290.642722,396.350000){\rule{0.714557pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSs{293.022663}{394.000000}{91.250000}{0.113437}%
\vSs{293.016337}{394.113410}{93.750000}{0.113437}%
\vSs{293.006175}{394.226605}{96.250000}{0.113437}%
\vSs{292.992193}{394.339368}{98.750000}{0.113437}%
\vSs{292.974418}{394.451485}{101.250000}{0.113437}%
\vSs{292.952886}{394.562743}{103.750000}{0.113437}%
\vSs{292.927636}{394.672930}{106.250000}{0.113437}%
\vSs{292.898716}{394.781835}{108.750000}{0.113437}%
\vSs{292.866182}{394.889252}{111.250000}{0.113437}%
\vSs{292.830096}{394.994977}{113.750000}{0.113437}%
\vSs{292.790526}{395.098807}{116.250000}{0.113437}%
\vSs{292.747548}{395.200546}{118.750000}{0.113437}%
\vSs{292.701243}{395.300000}{121.250000}{0.113437}%
\vSs{292.651701}{395.396979}{123.750000}{0.113437}%
\vSs{292.599013}{395.491299}{126.250000}{0.113437}%
\vSs{292.543282}{395.582780}{128.750000}{0.113437}%
\vSs{292.484613}{395.671248}{131.250000}{0.113437}%
\vSs{292.423118}{395.756535}{133.750000}{0.113437}%
\vSs{292.358914}{395.838478}{136.250000}{0.113437}%
\vSs{292.292124}{395.916921}{138.750000}{0.113437}%
\vSs{292.222873}{395.991716}{141.250000}{0.113437}%
\vSs{292.151296}{396.062719}{143.750000}{0.113437}%
\vSs{292.077526}{396.129795}{146.250000}{0.113437}%
\vSs{292.001705}{396.192818}{148.750000}{0.113437}%
\vSs{291.923978}{396.251666}{151.250000}{0.113437}%
\vSs{291.844492}{396.306228}{153.750000}{0.113437}%
\vSs{291.763398}{396.356400}{156.250000}{0.113437}%
\vSs{291.680850}{396.402087}{158.750000}{0.113437}%
\vSs{291.597007}{396.443201}{161.250000}{0.113437}%
\vSs{291.512028}{396.479664}{163.750000}{0.113437}%
\vSs{291.426073}{396.511407}{166.250000}{0.113437}%
\vSs{291.339308}{396.538370}{168.750000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{291.251897}{396.560500}{171.250000}{0.113437}%
\vSs{291.164007}{396.577757}{173.750000}{0.113437}%
\vSs{291.075804}{396.590106}{176.250000}{0.113437}%
\vSs{290.987457}{396.597525}{178.750000}{0.113437}%
\vSs{290.874046}{396.600000}{-178.750000}{0.113437}%
\vSs{290.735789}{396.597525}{-176.250000}{0.113437}%
\vSs{290.598033}{396.590106}{-173.750000}{0.113437}%
\vSs{290.461043}{396.577757}{-171.250000}{0.113437}%
\vSs{290.325080}{396.560500}{-168.750000}{0.113437}%
\vSs{290.190401}{396.538370}{-166.250000}{0.113437}%
\vSs{290.057264}{396.511407}{-163.750000}{0.113437}%
\vSs{289.925920}{396.479664}{-161.250000}{0.113437}%
\vSs{289.796621}{396.443201}{-158.750000}{0.113437}%
\vSs{289.669613}{396.402087}{-156.250000}{0.113437}%
\vSs{289.545138}{396.356400}{-153.750000}{0.113437}%
\vSs{289.423432}{396.306228}{-151.250000}{0.113437}%
\vSs{289.304726}{396.251666}{-148.750000}{0.113437}%
\vSs{289.189248}{396.192818}{-146.250000}{0.113437}%
\vSs{289.077218}{396.129795}{-143.750000}{0.113437}%
\vSs{288.968846}{396.062719}{-141.250000}{0.113437}%
\vSs{288.864341}{395.991716}{-138.750000}{0.113437}%
\vSs{288.763902}{395.916921}{-136.250000}{0.113437}%
\vSs{288.667719}{395.838478}{-133.750000}{0.113437}%
\vSs{288.575977}{395.756535}{-131.250000}{0.113437}%
\vSs{288.488847}{395.671248}{-128.750000}{0.113437}%
\vSs{288.406499}{395.582780}{-126.250000}{0.113437}%
\vSs{288.329088}{395.491299}{-123.750000}{0.113437}%
\vSs{288.256759}{395.396979}{-121.250000}{0.113437}%
\vSs{288.189654}{395.300000}{-118.750000}{0.113437}%
\vSs{288.127898}{395.200546}{-116.250000}{0.113437}%
\vSs{288.071609}{395.098807}{-113.750000}{0.113437}%
\vSs{288.020895}{394.994977}{-111.250000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{287.975851}{394.889252}{-108.750000}{0.113437}%
\vSs{287.936565}{394.781835}{-106.250000}{0.113437}%
\vSs{287.903109}{394.672930}{-103.750000}{0.113437}%
\vSs{287.875548}{394.562743}{-101.250000}{0.113437}%
\vSs{287.853936}{394.451485}{-98.750000}{0.113437}%
\vSs{287.838312}{394.339368}{-96.250000}{0.113437}%
\vSs{287.828706}{394.226605}{-93.750000}{0.113437}%
\vSs{287.825137}{394.113410}{-91.250000}{0.113437}%
\vSs{287.825137}{394.000000}{-88.750000}{0.113437}%
\vSs{287.828706}{393.886590}{-86.250000}{0.113437}%
\vSs{287.838312}{393.773395}{-83.750000}{0.113437}%
\vSs{287.853936}{393.660632}{-81.250000}{0.113437}%
\vSs{287.875548}{393.548515}{-78.750000}{0.113437}%
\vSs{287.903109}{393.437257}{-76.250000}{0.113437}%
\vSs{287.936565}{393.327070}{-73.750000}{0.113437}%
\vSs{287.975851}{393.218165}{-71.250000}{0.113437}%
\vSs{288.020895}{393.110748}{-68.750000}{0.113437}%
\vSs{288.071609}{393.005023}{-66.250000}{0.113437}%
\vSs{288.127898}{392.901193}{-63.750000}{0.113437}%
\vSs{288.189654}{392.799454}{-61.250000}{0.113437}%
\vSs{288.256759}{392.700000}{-58.750000}{0.113437}%
\vSs{288.329088}{392.603021}{-56.250000}{0.113437}%
\vSs{288.406499}{392.508701}{-53.750000}{0.113437}%
\vSs{288.488847}{392.417220}{-51.250000}{0.113437}%
\vSs{288.575977}{392.328752}{-48.750000}{0.113437}%
\vSs{288.667719}{392.243465}{-46.250000}{0.113437}%
\vSs{288.763902}{392.161522}{-43.750000}{0.113437}%
\vSs{288.864341}{392.083079}{-41.250000}{0.113437}%
\vSs{288.968846}{392.008284}{-38.750000}{0.113437}%
\vSs{289.077218}{391.937281}{-36.250000}{0.113437}%
\vSs{289.189248}{391.870205}{-33.750000}{0.113437}%
\vSs{289.304726}{391.807182}{-31.250000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{289.423432}{391.748334}{-28.750000}{0.113437}%
\vSs{289.545138}{391.693772}{-26.250000}{0.113437}%
\vSs{289.669613}{391.643600}{-23.750000}{0.113437}%
\vSs{289.796621}{391.597913}{-21.250000}{0.113437}%
\vSs{289.925920}{391.556799}{-18.750000}{0.113437}%
\vSs{290.057264}{391.520336}{-16.250000}{0.113437}%
\vSs{290.190401}{391.488593}{-13.750000}{0.113437}%
\vSs{290.325080}{391.461630}{-11.250000}{0.113437}%
\vSs{290.461043}{391.439500}{-8.750000}{0.113437}%
\vSs{290.598033}{391.422243}{-6.250000}{0.113437}%
\vSs{290.735789}{391.409894}{-3.750000}{0.113437}%
\vSs{290.874046}{391.402475}{-1.250000}{0.113437}%
\vSs{290.987457}{391.400000}{1.250000}{0.113437}%
\vSs{291.075804}{391.402475}{3.750000}{0.113437}%
\vSs{291.164007}{391.409894}{6.250000}{0.113437}%
\vSs{291.251897}{391.422243}{8.750000}{0.113437}%
\vSs{291.339308}{391.439500}{11.250000}{0.113437}%
\vSs{291.426073}{391.461630}{13.750000}{0.113437}%
\vSs{291.512028}{391.488593}{16.250000}{0.113437}%
\vSs{291.597007}{391.520336}{18.750000}{0.113437}%
\vSs{291.680850}{391.556799}{21.250000}{0.113437}%
\vSs{291.763398}{391.597913}{23.750000}{0.113437}%
\vSs{291.844492}{391.643600}{26.250000}{0.113437}%
\vSs{291.923978}{391.693772}{28.750000}{0.113437}%
\vSs{292.001705}{391.748334}{31.250000}{0.113437}%
\vSs{292.077526}{391.807182}{33.750000}{0.113437}%
\vSs{292.151296}{391.870205}{36.250000}{0.113437}%
\vSs{292.222873}{391.937281}{38.750000}{0.113437}%
\vSs{292.292124}{392.008284}{41.250000}{0.113437}%
\vSs{292.358914}{392.083079}{43.750000}{0.113437}%
\vSs{292.423118}{392.161522}{46.250000}{0.113437}%
\vSs{292.484613}{392.243465}{48.750000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{292.543282}{392.328752}{51.250000}{0.113437}%
\vSs{292.599013}{392.417220}{53.750000}{0.113437}%
\vSs{292.651701}{392.508701}{56.250000}{0.113437}%
\vSs{292.701243}{392.603021}{58.750000}{0.113437}%
\vSs{292.747548}{392.700000}{61.250000}{0.113437}%
\vSs{292.790526}{392.799454}{63.750000}{0.113437}%
\vSs{292.830096}{392.901193}{66.250000}{0.113437}%
\vSs{292.866182}{393.005023}{68.750000}{0.113437}%
\vSs{292.898716}{393.110748}{71.250000}{0.113437}%
\vSs{292.927636}{393.218165}{73.750000}{0.113437}%
\vSs{292.952886}{393.327070}{76.250000}{0.113437}%
\vSs{292.974418}{393.437257}{78.750000}{0.113437}%
\vSs{292.992193}{393.548515}{81.250000}{0.113437}%
\vSs{293.006175}{393.660632}{83.750000}{0.113437}%
\vSs{293.016337}{393.773395}{86.250000}{0.113437}%
\vSs{293.022663}{393.886590}{88.750000}{0.113437}%
}}%
{\color{white}\put(322.943464,391.400000){\rule{2.113073pt}{0.460000pt}}}%
{\color{white}\put(322.252678,391.850000){\rule{3.494645pt}{0.460000pt}}}%
{\color{white}\put(321.859314,392.300000){\rule{4.281372pt}{0.460000pt}}}%
{\color{white}\put(321.611124,392.750000){\rule{4.777753pt}{0.460000pt}}}%
{\color{white}\put(321.464630,393.200000){\rule{5.070741pt}{0.460000pt}}}%
{\color{white}\put(321.403234,393.650000){\rule{5.193532pt}{0.460000pt}}}%
{\color{white}\put(321.420670,394.100000){\rule{5.158660pt}{0.460000pt}}}%
{\color{white}\put(321.518344,394.550000){\rule{4.963313pt}{0.460000pt}}}%
{\color{white}\put(321.707188,395.000000){\rule{4.585625pt}{0.460000pt}}}%
{\color{white}\put(322.011575,395.450000){\rule{3.976850pt}{0.460000pt}}}%
{\color{white}\put(322.502161,395.900000){\rule{2.995677pt}{0.460000pt}}}%
{\color{white}\put(323.642722,396.350000){\rule{0.714557pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSs{326.022663}{394.000000}{91.250000}{0.113437}%
\vSs{326.016337}{394.113410}{93.750000}{0.113437}%
\vSs{326.006175}{394.226605}{96.250000}{0.113437}%
\vSs{325.992193}{394.339368}{98.750000}{0.113437}%
\vSs{325.974418}{394.451485}{101.250000}{0.113437}%
\vSs{325.952886}{394.562743}{103.750000}{0.113437}%
\vSs{325.927636}{394.672930}{106.250000}{0.113437}%
\vSs{325.898716}{394.781835}{108.750000}{0.113437}%
\vSs{325.866182}{394.889252}{111.250000}{0.113437}%
\vSs{325.830096}{394.994977}{113.750000}{0.113437}%
\vSs{325.790526}{395.098807}{116.250000}{0.113437}%
\vSs{325.747548}{395.200546}{118.750000}{0.113437}%
\vSs{325.701243}{395.300000}{121.250000}{0.113437}%
\vSs{325.651701}{395.396979}{123.750000}{0.113437}%
\vSs{325.599013}{395.491299}{126.250000}{0.113437}%
\vSs{325.543282}{395.582780}{128.750000}{0.113437}%
\vSs{325.484613}{395.671248}{131.250000}{0.113437}%
\vSs{325.423118}{395.756535}{133.750000}{0.113437}%
\vSs{325.358914}{395.838478}{136.250000}{0.113437}%
\vSs{325.292124}{395.916921}{138.750000}{0.113437}%
\vSs{325.222873}{395.991716}{141.250000}{0.113437}%
\vSs{325.151296}{396.062719}{143.750000}{0.113437}%
\vSs{325.077526}{396.129795}{146.250000}{0.113437}%
\vSs{325.001705}{396.192818}{148.750000}{0.113437}%
\vSs{324.923978}{396.251666}{151.250000}{0.113437}%
\vSs{324.844492}{396.306228}{153.750000}{0.113437}%
\vSs{324.763398}{396.356400}{156.250000}{0.113437}%
\vSs{324.680850}{396.402087}{158.750000}{0.113437}%
\vSs{324.597007}{396.443201}{161.250000}{0.113437}%
\vSs{324.512028}{396.479664}{163.750000}{0.113437}%
\vSs{324.426073}{396.511407}{166.250000}{0.113437}%
\vSs{324.339308}{396.538370}{168.750000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{324.251897}{396.560500}{171.250000}{0.113437}%
\vSs{324.164007}{396.577757}{173.750000}{0.113437}%
\vSs{324.075804}{396.590106}{176.250000}{0.113437}%
\vSs{323.987457}{396.597525}{178.750000}{0.113437}%
\vSs{323.874046}{396.600000}{-178.750000}{0.113437}%
\vSs{323.735789}{396.597525}{-176.250000}{0.113437}%
\vSs{323.598033}{396.590106}{-173.750000}{0.113437}%
\vSs{323.461043}{396.577757}{-171.250000}{0.113437}%
\vSs{323.325080}{396.560500}{-168.750000}{0.113437}%
\vSs{323.190401}{396.538370}{-166.250000}{0.113437}%
\vSs{323.057264}{396.511407}{-163.750000}{0.113437}%
\vSs{322.925920}{396.479664}{-161.250000}{0.113437}%
\vSs{322.796621}{396.443201}{-158.750000}{0.113437}%
\vSs{322.669613}{396.402087}{-156.250000}{0.113437}%
\vSs{322.545138}{396.356400}{-153.750000}{0.113437}%
\vSs{322.423432}{396.306228}{-151.250000}{0.113437}%
\vSs{322.304726}{396.251666}{-148.750000}{0.113437}%
\vSs{322.189248}{396.192818}{-146.250000}{0.113437}%
\vSs{322.077218}{396.129795}{-143.750000}{0.113437}%
\vSs{321.968846}{396.062719}{-141.250000}{0.113437}%
\vSs{321.864341}{395.991716}{-138.750000}{0.113437}%
\vSs{321.763902}{395.916921}{-136.250000}{0.113437}%
\vSs{321.667719}{395.838478}{-133.750000}{0.113437}%
\vSs{321.575977}{395.756535}{-131.250000}{0.113437}%
\vSs{321.488847}{395.671248}{-128.750000}{0.113437}%
\vSs{321.406499}{395.582780}{-126.250000}{0.113437}%
\vSs{321.329088}{395.491299}{-123.750000}{0.113437}%
\vSs{321.256759}{395.396979}{-121.250000}{0.113437}%
\vSs{321.189654}{395.300000}{-118.750000}{0.113437}%
\vSs{321.127898}{395.200546}{-116.250000}{0.113437}%
\vSs{321.071609}{395.098807}{-113.750000}{0.113437}%
\vSs{321.020895}{394.994977}{-111.250000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{320.975851}{394.889252}{-108.750000}{0.113437}%
\vSs{320.936565}{394.781835}{-106.250000}{0.113437}%
\vSs{320.903109}{394.672930}{-103.750000}{0.113437}%
\vSs{320.875548}{394.562743}{-101.250000}{0.113437}%
\vSs{320.853936}{394.451485}{-98.750000}{0.113437}%
\vSs{320.838312}{394.339368}{-96.250000}{0.113437}%
\vSs{320.828706}{394.226605}{-93.750000}{0.113437}%
\vSs{320.825137}{394.113410}{-91.250000}{0.113437}%
\vSs{320.825137}{394.000000}{-88.750000}{0.113437}%
\vSs{320.828706}{393.886590}{-86.250000}{0.113437}%
\vSs{320.838312}{393.773395}{-83.750000}{0.113437}%
\vSs{320.853936}{393.660632}{-81.250000}{0.113437}%
\vSs{320.875548}{393.548515}{-78.750000}{0.113437}%
\vSs{320.903109}{393.437257}{-76.250000}{0.113437}%
\vSs{320.936565}{393.327070}{-73.750000}{0.113437}%
\vSs{320.975851}{393.218165}{-71.250000}{0.113437}%
\vSs{321.020895}{393.110748}{-68.750000}{0.113437}%
\vSs{321.071609}{393.005023}{-66.250000}{0.113437}%
\vSs{321.127898}{392.901193}{-63.750000}{0.113437}%
\vSs{321.189654}{392.799454}{-61.250000}{0.113437}%
\vSs{321.256759}{392.700000}{-58.750000}{0.113437}%
\vSs{321.329088}{392.603021}{-56.250000}{0.113437}%
\vSs{321.406499}{392.508701}{-53.750000}{0.113437}%
\vSs{321.488847}{392.417220}{-51.250000}{0.113437}%
\vSs{321.575977}{392.328752}{-48.750000}{0.113437}%
\vSs{321.667719}{392.243465}{-46.250000}{0.113437}%
\vSs{321.763902}{392.161522}{-43.750000}{0.113437}%
\vSs{321.864341}{392.083079}{-41.250000}{0.113437}%
\vSs{321.968846}{392.008284}{-38.750000}{0.113437}%
\vSs{322.077218}{391.937281}{-36.250000}{0.113437}%
\vSs{322.189248}{391.870205}{-33.750000}{0.113437}%
\vSs{322.304726}{391.807182}{-31.250000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{322.423432}{391.748334}{-28.750000}{0.113437}%
\vSs{322.545138}{391.693772}{-26.250000}{0.113437}%
\vSs{322.669613}{391.643600}{-23.750000}{0.113437}%
\vSs{322.796621}{391.597913}{-21.250000}{0.113437}%
\vSs{322.925920}{391.556799}{-18.750000}{0.113437}%
\vSs{323.057264}{391.520336}{-16.250000}{0.113437}%
\vSs{323.190401}{391.488593}{-13.750000}{0.113437}%
\vSs{323.325080}{391.461630}{-11.250000}{0.113437}%
\vSs{323.461043}{391.439500}{-8.750000}{0.113437}%
\vSs{323.598033}{391.422243}{-6.250000}{0.113437}%
\vSs{323.735789}{391.409894}{-3.750000}{0.113437}%
\vSs{323.874046}{391.402475}{-1.250000}{0.113437}%
\vSs{323.987457}{391.400000}{1.250000}{0.113437}%
\vSs{324.075804}{391.402475}{3.750000}{0.113437}%
\vSs{324.164007}{391.409894}{6.250000}{0.113437}%
\vSs{324.251897}{391.422243}{8.750000}{0.113437}%
\vSs{324.339308}{391.439500}{11.250000}{0.113437}%
\vSs{324.426073}{391.461630}{13.750000}{0.113437}%
\vSs{324.512028}{391.488593}{16.250000}{0.113437}%
\vSs{324.597007}{391.520336}{18.750000}{0.113437}%
\vSs{324.680850}{391.556799}{21.250000}{0.113437}%
\vSs{324.763398}{391.597913}{23.750000}{0.113437}%
\vSs{324.844492}{391.643600}{26.250000}{0.113437}%
\vSs{324.923978}{391.693772}{28.750000}{0.113437}%
\vSs{325.001705}{391.748334}{31.250000}{0.113437}%
\vSs{325.077526}{391.807182}{33.750000}{0.113437}%
\vSs{325.151296}{391.870205}{36.250000}{0.113437}%
\vSs{325.222873}{391.937281}{38.750000}{0.113437}%
\vSs{325.292124}{392.008284}{41.250000}{0.113437}%
\vSs{325.358914}{392.083079}{43.750000}{0.113437}%
\vSs{325.423118}{392.161522}{46.250000}{0.113437}%
\vSs{325.484613}{392.243465}{48.750000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{325.543282}{392.328752}{51.250000}{0.113437}%
\vSs{325.599013}{392.417220}{53.750000}{0.113437}%
\vSs{325.651701}{392.508701}{56.250000}{0.113437}%
\vSs{325.701243}{392.603021}{58.750000}{0.113437}%
\vSs{325.747548}{392.700000}{61.250000}{0.113437}%
\vSs{325.790526}{392.799454}{63.750000}{0.113437}%
\vSs{325.830096}{392.901193}{66.250000}{0.113437}%
\vSs{325.866182}{393.005023}{68.750000}{0.113437}%
\vSs{325.898716}{393.110748}{71.250000}{0.113437}%
\vSs{325.927636}{393.218165}{73.750000}{0.113437}%
\vSs{325.952886}{393.327070}{76.250000}{0.113437}%
\vSs{325.974418}{393.437257}{78.750000}{0.113437}%
\vSs{325.992193}{393.548515}{81.250000}{0.113437}%
\vSs{326.006175}{393.660632}{83.750000}{0.113437}%
\vSs{326.016337}{393.773395}{86.250000}{0.113437}%
\vSs{326.022663}{393.886590}{88.750000}{0.113437}%
}}%
{\color{white}\put(355.943464,391.400000){\rule{2.113073pt}{0.460000pt}}}%
{\color{white}\put(355.252678,391.850000){\rule{3.494645pt}{0.460000pt}}}%
{\color{white}\put(354.859314,392.300000){\rule{4.281372pt}{0.460000pt}}}%
{\color{white}\put(354.611124,392.750000){\rule{4.777753pt}{0.460000pt}}}%
{\color{white}\put(354.464630,393.200000){\rule{5.070741pt}{0.460000pt}}}%
{\color{white}\put(354.403234,393.650000){\rule{5.193532pt}{0.460000pt}}}%
{\color{white}\put(354.420670,394.100000){\rule{5.158660pt}{0.460000pt}}}%
{\color{white}\put(354.518344,394.550000){\rule{4.963313pt}{0.460000pt}}}%
{\color{white}\put(354.707188,395.000000){\rule{4.585625pt}{0.460000pt}}}%
{\color{white}\put(355.011575,395.450000){\rule{3.976850pt}{0.460000pt}}}%
{\color{white}\put(355.502161,395.900000){\rule{2.995677pt}{0.460000pt}}}%
{\color{white}\put(356.642722,396.350000){\rule{0.714557pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSs{359.022663}{394.000000}{91.250000}{0.113437}%
\vSs{359.016337}{394.113410}{93.750000}{0.113437}%
\vSs{359.006175}{394.226605}{96.250000}{0.113437}%
\vSs{358.992193}{394.339368}{98.750000}{0.113437}%
\vSs{358.974418}{394.451485}{101.250000}{0.113437}%
\vSs{358.952886}{394.562743}{103.750000}{0.113437}%
\vSs{358.927636}{394.672930}{106.250000}{0.113437}%
\vSs{358.898716}{394.781835}{108.750000}{0.113437}%
\vSs{358.866182}{394.889252}{111.250000}{0.113437}%
\vSs{358.830096}{394.994977}{113.750000}{0.113437}%
\vSs{358.790526}{395.098807}{116.250000}{0.113437}%
\vSs{358.747548}{395.200546}{118.750000}{0.113437}%
\vSs{358.701243}{395.300000}{121.250000}{0.113437}%
\vSs{358.651701}{395.396979}{123.750000}{0.113437}%
\vSs{358.599013}{395.491299}{126.250000}{0.113437}%
\vSs{358.543282}{395.582780}{128.750000}{0.113437}%
\vSs{358.484613}{395.671248}{131.250000}{0.113437}%
\vSs{358.423118}{395.756535}{133.750000}{0.113437}%
\vSs{358.358914}{395.838478}{136.250000}{0.113437}%
\vSs{358.292124}{395.916921}{138.750000}{0.113437}%
\vSs{358.222873}{395.991716}{141.250000}{0.113437}%
\vSs{358.151296}{396.062719}{143.750000}{0.113437}%
\vSs{358.077526}{396.129795}{146.250000}{0.113437}%
\vSs{358.001705}{396.192818}{148.750000}{0.113437}%
\vSs{357.923978}{396.251666}{151.250000}{0.113437}%
\vSs{357.844492}{396.306228}{153.750000}{0.113437}%
\vSs{357.763398}{396.356400}{156.250000}{0.113437}%
\vSs{357.680850}{396.402087}{158.750000}{0.113437}%
\vSs{357.597007}{396.443201}{161.250000}{0.113437}%
\vSs{357.512028}{396.479664}{163.750000}{0.113437}%
\vSs{357.426073}{396.511407}{166.250000}{0.113437}%
\vSs{357.339308}{396.538370}{168.750000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{357.251897}{396.560500}{171.250000}{0.113437}%
\vSs{357.164007}{396.577757}{173.750000}{0.113437}%
\vSs{357.075804}{396.590106}{176.250000}{0.113437}%
\vSs{356.987457}{396.597525}{178.750000}{0.113437}%
\vSs{356.874046}{396.600000}{-178.750000}{0.113437}%
\vSs{356.735789}{396.597525}{-176.250000}{0.113437}%
\vSs{356.598033}{396.590106}{-173.750000}{0.113437}%
\vSs{356.461043}{396.577757}{-171.250000}{0.113437}%
\vSs{356.325080}{396.560500}{-168.750000}{0.113437}%
\vSs{356.190401}{396.538370}{-166.250000}{0.113437}%
\vSs{356.057264}{396.511407}{-163.750000}{0.113437}%
\vSs{355.925920}{396.479664}{-161.250000}{0.113437}%
\vSs{355.796621}{396.443201}{-158.750000}{0.113437}%
\vSs{355.669613}{396.402087}{-156.250000}{0.113437}%
\vSs{355.545138}{396.356400}{-153.750000}{0.113437}%
\vSs{355.423432}{396.306228}{-151.250000}{0.113437}%
\vSs{355.304726}{396.251666}{-148.750000}{0.113437}%
\vSs{355.189248}{396.192818}{-146.250000}{0.113437}%
\vSs{355.077218}{396.129795}{-143.750000}{0.113437}%
\vSs{354.968846}{396.062719}{-141.250000}{0.113437}%
\vSs{354.864341}{395.991716}{-138.750000}{0.113437}%
\vSs{354.763902}{395.916921}{-136.250000}{0.113437}%
\vSs{354.667719}{395.838478}{-133.750000}{0.113437}%
\vSs{354.575977}{395.756535}{-131.250000}{0.113437}%
\vSs{354.488847}{395.671248}{-128.750000}{0.113437}%
\vSs{354.406499}{395.582780}{-126.250000}{0.113437}%
\vSs{354.329088}{395.491299}{-123.750000}{0.113437}%
\vSs{354.256759}{395.396979}{-121.250000}{0.113437}%
\vSs{354.189654}{395.300000}{-118.750000}{0.113437}%
\vSs{354.127898}{395.200546}{-116.250000}{0.113437}%
\vSs{354.071609}{395.098807}{-113.750000}{0.113437}%
\vSs{354.020895}{394.994977}{-111.250000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{353.975851}{394.889252}{-108.750000}{0.113437}%
\vSs{353.936565}{394.781835}{-106.250000}{0.113437}%
\vSs{353.903109}{394.672930}{-103.750000}{0.113437}%
\vSs{353.875548}{394.562743}{-101.250000}{0.113437}%
\vSs{353.853936}{394.451485}{-98.750000}{0.113437}%
\vSs{353.838312}{394.339368}{-96.250000}{0.113437}%
\vSs{353.828706}{394.226605}{-93.750000}{0.113437}%
\vSs{353.825137}{394.113410}{-91.250000}{0.113437}%
\vSs{353.825137}{394.000000}{-88.750000}{0.113437}%
\vSs{353.828706}{393.886590}{-86.250000}{0.113437}%
\vSs{353.838312}{393.773395}{-83.750000}{0.113437}%
\vSs{353.853936}{393.660632}{-81.250000}{0.113437}%
\vSs{353.875548}{393.548515}{-78.750000}{0.113437}%
\vSs{353.903109}{393.437257}{-76.250000}{0.113437}%
\vSs{353.936565}{393.327070}{-73.750000}{0.113437}%
\vSs{353.975851}{393.218165}{-71.250000}{0.113437}%
\vSs{354.020895}{393.110748}{-68.750000}{0.113437}%
\vSs{354.071609}{393.005023}{-66.250000}{0.113437}%
\vSs{354.127898}{392.901193}{-63.750000}{0.113437}%
\vSs{354.189654}{392.799454}{-61.250000}{0.113437}%
\vSs{354.256759}{392.700000}{-58.750000}{0.113437}%
\vSs{354.329088}{392.603021}{-56.250000}{0.113437}%
\vSs{354.406499}{392.508701}{-53.750000}{0.113437}%
\vSs{354.488847}{392.417220}{-51.250000}{0.113437}%
\vSs{354.575977}{392.328752}{-48.750000}{0.113437}%
\vSs{354.667719}{392.243465}{-46.250000}{0.113437}%
\vSs{354.763902}{392.161522}{-43.750000}{0.113437}%
\vSs{354.864341}{392.083079}{-41.250000}{0.113437}%
\vSs{354.968846}{392.008284}{-38.750000}{0.113437}%
\vSs{355.077218}{391.937281}{-36.250000}{0.113437}%
\vSs{355.189248}{391.870205}{-33.750000}{0.113437}%
\vSs{355.304726}{391.807182}{-31.250000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{355.423432}{391.748334}{-28.750000}{0.113437}%
\vSs{355.545138}{391.693772}{-26.250000}{0.113437}%
\vSs{355.669613}{391.643600}{-23.750000}{0.113437}%
\vSs{355.796621}{391.597913}{-21.250000}{0.113437}%
\vSs{355.925920}{391.556799}{-18.750000}{0.113437}%
\vSs{356.057264}{391.520336}{-16.250000}{0.113437}%
\vSs{356.190401}{391.488593}{-13.750000}{0.113437}%
\vSs{356.325080}{391.461630}{-11.250000}{0.113437}%
\vSs{356.461043}{391.439500}{-8.750000}{0.113437}%
\vSs{356.598033}{391.422243}{-6.250000}{0.113437}%
\vSs{356.735789}{391.409894}{-3.750000}{0.113437}%
\vSs{356.874046}{391.402475}{-1.250000}{0.113437}%
\vSs{356.987457}{391.400000}{1.250000}{0.113437}%
\vSs{357.075804}{391.402475}{3.750000}{0.113437}%
\vSs{357.164007}{391.409894}{6.250000}{0.113437}%
\vSs{357.251897}{391.422243}{8.750000}{0.113437}%
\vSs{357.339308}{391.439500}{11.250000}{0.113437}%
\vSs{357.426073}{391.461630}{13.750000}{0.113437}%
\vSs{357.512028}{391.488593}{16.250000}{0.113437}%
\vSs{357.597007}{391.520336}{18.750000}{0.113437}%
\vSs{357.680850}{391.556799}{21.250000}{0.113437}%
\vSs{357.763398}{391.597913}{23.750000}{0.113437}%
\vSs{357.844492}{391.643600}{26.250000}{0.113437}%
\vSs{357.923978}{391.693772}{28.750000}{0.113437}%
\vSs{358.001705}{391.748334}{31.250000}{0.113437}%
\vSs{358.077526}{391.807182}{33.750000}{0.113437}%
\vSs{358.151296}{391.870205}{36.250000}{0.113437}%
\vSs{358.222873}{391.937281}{38.750000}{0.113437}%
\vSs{358.292124}{392.008284}{41.250000}{0.113437}%
\vSs{358.358914}{392.083079}{43.750000}{0.113437}%
\vSs{358.423118}{392.161522}{46.250000}{0.113437}%
\vSs{358.484613}{392.243465}{48.750000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{358.543282}{392.328752}{51.250000}{0.113437}%
\vSs{358.599013}{392.417220}{53.750000}{0.113437}%
\vSs{358.651701}{392.508701}{56.250000}{0.113437}%
\vSs{358.701243}{392.603021}{58.750000}{0.113437}%
\vSs{358.747548}{392.700000}{61.250000}{0.113437}%
\vSs{358.790526}{392.799454}{63.750000}{0.113437}%
\vSs{358.830096}{392.901193}{66.250000}{0.113437}%
\vSs{358.866182}{393.005023}{68.750000}{0.113437}%
\vSs{358.898716}{393.110748}{71.250000}{0.113437}%
\vSs{358.927636}{393.218165}{73.750000}{0.113437}%
\vSs{358.952886}{393.327070}{76.250000}{0.113437}%
\vSs{358.974418}{393.437257}{78.750000}{0.113437}%
\vSs{358.992193}{393.548515}{81.250000}{0.113437}%
\vSs{359.006175}{393.660632}{83.750000}{0.113437}%
\vSs{359.016337}{393.773395}{86.250000}{0.113437}%
\vSs{359.022663}{393.886590}{88.750000}{0.113437}%
}}%
{\color{white}\put(388.943464,391.400000){\rule{2.113073pt}{0.460000pt}}}%
{\color{white}\put(388.252678,391.850000){\rule{3.494645pt}{0.460000pt}}}%
{\color{white}\put(387.859314,392.300000){\rule{4.281372pt}{0.460000pt}}}%
{\color{white}\put(387.611124,392.750000){\rule{4.777753pt}{0.460000pt}}}%
{\color{white}\put(387.464630,393.200000){\rule{5.070741pt}{0.460000pt}}}%
{\color{white}\put(387.403234,393.650000){\rule{5.193532pt}{0.460000pt}}}%
{\color{white}\put(387.420670,394.100000){\rule{5.158660pt}{0.460000pt}}}%
{\color{white}\put(387.518344,394.550000){\rule{4.963313pt}{0.460000pt}}}%
{\color{white}\put(387.707188,395.000000){\rule{4.585625pt}{0.460000pt}}}%
{\color{white}\put(388.011575,395.450000){\rule{3.976850pt}{0.460000pt}}}%
{\color{white}\put(388.502161,395.900000){\rule{2.995677pt}{0.460000pt}}}%
{\color{white}\put(389.642722,396.350000){\rule{0.714557pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSs{392.022663}{394.000000}{91.250000}{0.113437}%
\vSs{392.016337}{394.113410}{93.750000}{0.113437}%
\vSs{392.006175}{394.226605}{96.250000}{0.113437}%
\vSs{391.992193}{394.339368}{98.750000}{0.113437}%
\vSs{391.974418}{394.451485}{101.250000}{0.113437}%
\vSs{391.952886}{394.562743}{103.750000}{0.113437}%
\vSs{391.927636}{394.672930}{106.250000}{0.113437}%
\vSs{391.898716}{394.781835}{108.750000}{0.113437}%
\vSs{391.866182}{394.889252}{111.250000}{0.113437}%
\vSs{391.830096}{394.994977}{113.750000}{0.113437}%
\vSs{391.790526}{395.098807}{116.250000}{0.113437}%
\vSs{391.747548}{395.200546}{118.750000}{0.113437}%
\vSs{391.701243}{395.300000}{121.250000}{0.113437}%
\vSs{391.651701}{395.396979}{123.750000}{0.113437}%
\vSs{391.599013}{395.491299}{126.250000}{0.113437}%
\vSs{391.543282}{395.582780}{128.750000}{0.113437}%
\vSs{391.484613}{395.671248}{131.250000}{0.113437}%
\vSs{391.423118}{395.756535}{133.750000}{0.113437}%
\vSs{391.358914}{395.838478}{136.250000}{0.113437}%
\vSs{391.292124}{395.916921}{138.750000}{0.113437}%
\vSs{391.222873}{395.991716}{141.250000}{0.113437}%
\vSs{391.151296}{396.062719}{143.750000}{0.113437}%
\vSs{391.077526}{396.129795}{146.250000}{0.113437}%
\vSs{391.001705}{396.192818}{148.750000}{0.113437}%
\vSs{390.923978}{396.251666}{151.250000}{0.113437}%
\vSs{390.844492}{396.306228}{153.750000}{0.113437}%
\vSs{390.763398}{396.356400}{156.250000}{0.113437}%
\vSs{390.680850}{396.402087}{158.750000}{0.113437}%
\vSs{390.597007}{396.443201}{161.250000}{0.113437}%
\vSs{390.512028}{396.479664}{163.750000}{0.113437}%
\vSs{390.426073}{396.511407}{166.250000}{0.113437}%
\vSs{390.339308}{396.538370}{168.750000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{390.251897}{396.560500}{171.250000}{0.113437}%
\vSs{390.164007}{396.577757}{173.750000}{0.113437}%
\vSs{390.075804}{396.590106}{176.250000}{0.113437}%
\vSs{389.987457}{396.597525}{178.750000}{0.113437}%
\vSs{389.874046}{396.600000}{-178.750000}{0.113437}%
\vSs{389.735789}{396.597525}{-176.250000}{0.113437}%
\vSs{389.598033}{396.590106}{-173.750000}{0.113437}%
\vSs{389.461043}{396.577757}{-171.250000}{0.113437}%
\vSs{389.325080}{396.560500}{-168.750000}{0.113437}%
\vSs{389.190401}{396.538370}{-166.250000}{0.113437}%
\vSs{389.057264}{396.511407}{-163.750000}{0.113437}%
\vSs{388.925920}{396.479664}{-161.250000}{0.113437}%
\vSs{388.796621}{396.443201}{-158.750000}{0.113437}%
\vSs{388.669613}{396.402087}{-156.250000}{0.113437}%
\vSs{388.545138}{396.356400}{-153.750000}{0.113437}%
\vSs{388.423432}{396.306228}{-151.250000}{0.113437}%
\vSs{388.304726}{396.251666}{-148.750000}{0.113437}%
\vSs{388.189248}{396.192818}{-146.250000}{0.113437}%
\vSs{388.077218}{396.129795}{-143.750000}{0.113437}%
\vSs{387.968846}{396.062719}{-141.250000}{0.113437}%
\vSs{387.864341}{395.991716}{-138.750000}{0.113437}%
\vSs{387.763902}{395.916921}{-136.250000}{0.113437}%
\vSs{387.667719}{395.838478}{-133.750000}{0.113437}%
\vSs{387.575977}{395.756535}{-131.250000}{0.113437}%
\vSs{387.488847}{395.671248}{-128.750000}{0.113437}%
\vSs{387.406499}{395.582780}{-126.250000}{0.113437}%
\vSs{387.329088}{395.491299}{-123.750000}{0.113437}%
\vSs{387.256759}{395.396979}{-121.250000}{0.113437}%
\vSs{387.189654}{395.300000}{-118.750000}{0.113437}%
\vSs{387.127898}{395.200546}{-116.250000}{0.113437}%
\vSs{387.071609}{395.098807}{-113.750000}{0.113437}%
\vSs{387.020895}{394.994977}{-111.250000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{386.975851}{394.889252}{-108.750000}{0.113437}%
\vSs{386.936565}{394.781835}{-106.250000}{0.113437}%
\vSs{386.903109}{394.672930}{-103.750000}{0.113437}%
\vSs{386.875548}{394.562743}{-101.250000}{0.113437}%
\vSs{386.853936}{394.451485}{-98.750000}{0.113437}%
\vSs{386.838312}{394.339368}{-96.250000}{0.113437}%
\vSs{386.828706}{394.226605}{-93.750000}{0.113437}%
\vSs{386.825137}{394.113410}{-91.250000}{0.113437}%
\vSs{386.825137}{394.000000}{-88.750000}{0.113437}%
\vSs{386.828706}{393.886590}{-86.250000}{0.113437}%
\vSs{386.838312}{393.773395}{-83.750000}{0.113437}%
\vSs{386.853936}{393.660632}{-81.250000}{0.113437}%
\vSs{386.875548}{393.548515}{-78.750000}{0.113437}%
\vSs{386.903109}{393.437257}{-76.250000}{0.113437}%
\vSs{386.936565}{393.327070}{-73.750000}{0.113437}%
\vSs{386.975851}{393.218165}{-71.250000}{0.113437}%
\vSs{387.020895}{393.110748}{-68.750000}{0.113437}%
\vSs{387.071609}{393.005023}{-66.250000}{0.113437}%
\vSs{387.127898}{392.901193}{-63.750000}{0.113437}%
\vSs{387.189654}{392.799454}{-61.250000}{0.113437}%
\vSs{387.256759}{392.700000}{-58.750000}{0.113437}%
\vSs{387.329088}{392.603021}{-56.250000}{0.113437}%
\vSs{387.406499}{392.508701}{-53.750000}{0.113437}%
\vSs{387.488847}{392.417220}{-51.250000}{0.113437}%
\vSs{387.575977}{392.328752}{-48.750000}{0.113437}%
\vSs{387.667719}{392.243465}{-46.250000}{0.113437}%
\vSs{387.763902}{392.161522}{-43.750000}{0.113437}%
\vSs{387.864341}{392.083079}{-41.250000}{0.113437}%
\vSs{387.968846}{392.008284}{-38.750000}{0.113437}%
\vSs{388.077218}{391.937281}{-36.250000}{0.113437}%
\vSs{388.189248}{391.870205}{-33.750000}{0.113437}%
\vSs{388.304726}{391.807182}{-31.250000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{388.423432}{391.748334}{-28.750000}{0.113437}%
\vSs{388.545138}{391.693772}{-26.250000}{0.113437}%
\vSs{388.669613}{391.643600}{-23.750000}{0.113437}%
\vSs{388.796621}{391.597913}{-21.250000}{0.113437}%
\vSs{388.925920}{391.556799}{-18.750000}{0.113437}%
\vSs{389.057264}{391.520336}{-16.250000}{0.113437}%
\vSs{389.190401}{391.488593}{-13.750000}{0.113437}%
\vSs{389.325080}{391.461630}{-11.250000}{0.113437}%
\vSs{389.461043}{391.439500}{-8.750000}{0.113437}%
\vSs{389.598033}{391.422243}{-6.250000}{0.113437}%
\vSs{389.735789}{391.409894}{-3.750000}{0.113437}%
\vSs{389.874046}{391.402475}{-1.250000}{0.113437}%
\vSs{389.987457}{391.400000}{1.250000}{0.113437}%
\vSs{390.075804}{391.402475}{3.750000}{0.113437}%
\vSs{390.164007}{391.409894}{6.250000}{0.113437}%
\vSs{390.251897}{391.422243}{8.750000}{0.113437}%
\vSs{390.339308}{391.439500}{11.250000}{0.113437}%
\vSs{390.426073}{391.461630}{13.750000}{0.113437}%
\vSs{390.512028}{391.488593}{16.250000}{0.113437}%
\vSs{390.597007}{391.520336}{18.750000}{0.113437}%
\vSs{390.680850}{391.556799}{21.250000}{0.113437}%
\vSs{390.763398}{391.597913}{23.750000}{0.113437}%
\vSs{390.844492}{391.643600}{26.250000}{0.113437}%
\vSs{390.923978}{391.693772}{28.750000}{0.113437}%
\vSs{391.001705}{391.748334}{31.250000}{0.113437}%
\vSs{391.077526}{391.807182}{33.750000}{0.113437}%
\vSs{391.151296}{391.870205}{36.250000}{0.113437}%
\vSs{391.222873}{391.937281}{38.750000}{0.113437}%
\vSs{391.292124}{392.008284}{41.250000}{0.113437}%
\vSs{391.358914}{392.083079}{43.750000}{0.113437}%
\vSs{391.423118}{392.161522}{46.250000}{0.113437}%
\vSs{391.484613}{392.243465}{48.750000}{0.113437}%
}}%
{\color{vltTeal}\vlB{%
\vSs{391.543282}{392.328752}{51.250000}{0.113437}%
\vSs{391.599013}{392.417220}{53.750000}{0.113437}%
\vSs{391.651701}{392.508701}{56.250000}{0.113437}%
\vSs{391.701243}{392.603021}{58.750000}{0.113437}%
\vSs{391.747548}{392.700000}{61.250000}{0.113437}%
\vSs{391.790526}{392.799454}{63.750000}{0.113437}%
\vSs{391.830096}{392.901193}{66.250000}{0.113437}%
\vSs{391.866182}{393.005023}{68.750000}{0.113437}%
\vSs{391.898716}{393.110748}{71.250000}{0.113437}%
\vSs{391.927636}{393.218165}{73.750000}{0.113437}%
\vSs{391.952886}{393.327070}{76.250000}{0.113437}%
\vSs{391.974418}{393.437257}{78.750000}{0.113437}%
\vSs{391.992193}{393.548515}{81.250000}{0.113437}%
\vSs{392.006175}{393.660632}{83.750000}{0.113437}%
\vSs{392.016337}{393.773395}{86.250000}{0.113437}%
\vSs{392.022663}{393.886590}{88.750000}{0.113437}%
}}%
{\color{black}\vlB{%
\vSe{242.000000}{362.000000}{0.000000}{44.000000}%
\vSe{281.787022}{362.000000}{157.217594}{4.338479}%
\vSe{281.787022}{362.000000}{-157.217594}{4.338479}%
}}%
{\color{black}\put(264.00000,391.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $J>0$}}}%
{\color{black}\put(264.00000,285.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\dot{\mathcal N}_{\rm in}=-J,\quad\mathcal N_{\rm in}+\mathcal N_{\rm out}=\mathcal N_{\rm tot}$}}}%
{\color{black}\put(235.00000,260.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Passive transfer seeks the full free-energy minimum}}}%
{\color{black}\vlB{%
\vSc{55.500000}{78.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(56.00000,64.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{127.500000}{78.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(128.00000,64.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.2$}}}%
{\color{black}\vlB{%
\vSc{235.500000}{78.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(236.00000,64.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSc{415.500000}{78.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(416.00000,64.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{53.000000}{78.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(49.00000,78.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{53.000000}{118.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(49.00000,118.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{53.000000}{158.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(49.00000,158.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{53.000000}{198.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(49.00000,198.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSe{56.000000}{78.000000}{0.000000}{360.000000}%
\vSe{55.450000}{78.000000}{90.000000}{132.000000}%
}}%
{\color{black}\put(236.00000,44.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $n=\mathcal N_{\rm in}/\mathcal N_{\rm tot}$}}}%
{\color{black}\put(56.00000,227.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\psi(n)-\psi(n_{\rm eq})$}}}%
{\color{vltTeal}\vlB{%
\vSv{55.368885}{107.232436}{-44.848866}{0.846282}%
\vSv{56.023644}{106.635605}{-40.119397}{0.784602}%
\vSv{56.648708}{106.130021}{-38.062441}{0.762045}%
\vSv{57.266481}{105.660205}{-36.638092}{0.747722}%
\vSv{57.880577}{105.213995}{-35.526763}{0.737227}%
\vSv{58.492415}{104.785605}{-34.605064}{0.728949}%
\vSv{59.102713}{104.371623}{-33.811379}{0.722117}%
\vSv{59.711889}{103.969793}{-33.110250}{0.716300}%
\vSv{60.320208}{103.578513}{-32.479314}{0.711236}%
\vSv{60.927851}{103.196583}{-31.903520}{0.706750}%
\vSv{61.534944}{102.823072}{-31.372234}{0.702724}%
\vSv{62.141582}{102.457237}{-30.877656}{0.699071}%
\vSv{62.747837}{102.098469}{-30.413886}{0.695726}%
\vSv{63.353766}{101.746263}{-29.976352}{0.692641}%
\vSv{63.959411}{101.400190}{-29.561438}{0.689778}%
\vSv{64.564809}{101.059883}{-29.166229}{0.687107}%
\vSv{65.169990}{100.725025}{-28.788345}{0.684602}%
\vSv{65.774978}{100.395338}{-28.425812}{0.682243}%
\vSv{66.379792}{100.070576}{-28.076978}{0.680015}%
\vSv{66.984452}{99.750522}{-27.740444}{0.677903}%
\vSv{67.588971}{99.434981}{-27.415015}{0.675894}%
\vSv{68.193362}{99.123777}{-27.099664}{0.673981}%
\vSv{68.797637}{98.816752}{-26.793497}{0.672152}%
\vSv{69.401806}{98.513762}{-26.495736}{0.670402}%
\vSv{70.005876}{98.214675}{-26.205698}{0.668723}%
\vSv{70.609857}{97.919370}{-25.922778}{0.667110}%
\vSv{71.213753}{97.627736}{-25.646439}{0.665557}%
\vSv{71.817572}{97.339672}{-25.376205}{0.664061}%
\vSv{72.421319}{97.055082}{-25.111647}{0.662617}%
\vSv{73.024998}{96.773879}{-24.852379}{0.661221}%
\vSv{73.628615}{96.495979}{-24.598054}{0.659871}%
\vSv{74.232173}{96.221308}{-24.348359}{0.658564}%
}}%
{\color{vltTeal}\vlB{%
\vSv{74.835675}{95.949793}{-24.103006}{0.657296}%
\vSv{75.439126}{95.681368}{-23.861736}{0.656066}%
\vSv{76.042528}{95.415969}{-23.624311}{0.654871}%
\vSv{76.645884}{95.153537}{-23.390512}{0.653710}%
\vSv{77.249196}{94.894017}{-23.160139}{0.652580}%
\vSv{77.852467}{94.637356}{-22.933008}{0.651480}%
\vSv{78.455699}{94.383504}{-22.708949}{0.650409}%
\vSv{79.058894}{94.132413}{-22.487804}{0.649365}%
\vSv{79.662054}{93.884040}{-22.269428}{0.648347}%
\vSv{80.265180}{93.638341}{-22.053685}{0.647353}%
\vSv{80.868275}{93.395276}{-21.840450}{0.646383}%
\vSv{81.471340}{93.154806}{-21.629605}{0.645436}%
\vSv{82.074375}{92.916895}{-21.421042}{0.644510}%
\vSv{82.677383}{92.681508}{-21.214657}{0.643604}%
\vSv{83.280365}{92.448612}{-21.010356}{0.642719}%
\vSv{83.883322}{92.218173}{-20.808048}{0.641852}%
\vSv{84.486254}{91.990163}{-20.607650}{0.641004}%
\vSv{85.089163}{91.764551}{-20.409082}{0.640174}%
\vSv{85.692051}{91.541309}{-20.212271}{0.639360}%
\vSv{86.294917}{91.320411}{-20.017146}{0.638563}%
\vSv{86.897762}{91.101829}{-19.823642}{0.637782}%
\vSv{87.500589}{90.885541}{-19.631695}{0.637017}%
\vSv{88.103396}{90.671521}{-19.441247}{0.636266}%
\vSv{88.706185}{90.459746}{-19.252243}{0.635529}%
\vSv{89.308957}{90.250194}{-19.064630}{0.634807}%
\vSv{89.911712}{90.042845}{-18.878357}{0.634098}%
\vSv{90.514451}{89.837676}{-18.693377}{0.633402}%
\vSv{91.117174}{89.634669}{-18.509646}{0.632718}%
\vSv{91.719882}{89.433803}{-18.327120}{0.632048}%
\vSv{92.322576}{89.235061}{-18.145759}{0.631389}%
\vSv{92.925256}{89.038424}{-17.965524}{0.630742}%
\vSv{93.527922}{88.843875}{-17.786378}{0.630106}%
}}%
{\color{vltTeal}\vlB{%
\vSv{94.130575}{88.651397}{-17.608287}{0.629481}%
\vSv{94.733215}{88.460975}{-17.431216}{0.628867}%
\vSv{95.335844}{88.272591}{-17.255134}{0.628264}%
\vSv{95.938460}{88.086230}{-17.080010}{0.627671}%
\vSv{96.541065}{87.901879}{-16.905815}{0.627088}%
\vSv{97.143658}{87.719522}{-16.732521}{0.626515}%
\vSv{97.746241}{87.539146}{-16.560101}{0.625952}%
\vSv{98.348814}{87.360737}{-16.388531}{0.625398}%
\vSv{98.951376}{87.184281}{-16.217785}{0.624853}%
\vSv{99.553928}{87.009767}{-16.047839}{0.624317}%
\vSv{100.156471}{86.837180}{-15.878672}{0.623790}%
\vSv{100.759004}{86.666511}{-15.710262}{0.623271}%
\vSv{101.361529}{86.497746}{-15.542589}{0.622761}%
\vSv{101.964045}{86.330874}{-15.375631}{0.622260}%
\vSv{102.566552}{86.165884}{-15.209371}{0.621766}%
\vSv{103.169051}{86.002766}{-15.043790}{0.621281}%
\vSv{103.771541}{85.841508}{-14.878870}{0.620803}%
\vSv{104.374024}{85.682100}{-14.714594}{0.620333}%
\vSv{104.976499}{85.524533}{-14.550946}{0.619871}%
\vSv{105.578967}{85.368796}{-14.387911}{0.619416}%
\vSv{106.181427}{85.214881}{-14.225472}{0.618968}%
\vSv{106.783881}{85.062776}{-14.063616}{0.618527}%
\vSv{107.386327}{84.912475}{-13.902329}{0.618094}%
\vSv{107.988767}{84.763967}{-13.741597}{0.617668}%
\vSv{108.591200}{84.617244}{-13.581406}{0.617248}%
\vSv{109.193627}{84.472298}{-13.421745}{0.616835}%
\vSv{109.796047}{84.329120}{-13.262601}{0.616429}%
\vSv{110.398461}{84.187702}{-13.103962}{0.616029}%
\vSv{111.000869}{84.048037}{-12.945817}{0.615636}%
\vSv{111.603272}{83.910116}{-12.788156}{0.615249}%
\vSv{112.205668}{83.773933}{-12.630967}{0.614869}%
\vSv{112.808059}{83.639479}{-12.474240}{0.614494}%
}}%
{\color{vltTeal}\vlB{%
\vSv{113.410445}{83.506748}{-12.317966}{0.614126}%
\vSv{114.012825}{83.375732}{-12.162135}{0.613764}%
\vSv{114.615200}{83.246425}{-12.006737}{0.613407}%
\vSv{115.217570}{83.118820}{-11.851764}{0.613057}%
\vSv{115.819934}{82.992910}{-11.697207}{0.612712}%
\vSv{116.422294}{82.868689}{-11.543058}{0.612373}%
\vSv{117.024649}{82.746151}{-11.389309}{0.612040}%
\vSv{117.626999}{82.625288}{-11.235951}{0.611713}%
\vSv{118.229345}{82.506096}{-11.082978}{0.611391}%
\vSv{118.831686}{82.388568}{-10.930381}{0.611074}%
\vSv{119.434022}{82.272699}{-10.778154}{0.610763}%
\vSv{120.036354}{82.158482}{-10.626289}{0.610457}%
\vSv{120.638682}{82.045912}{-10.474781}{0.610156}%
\vSv{121.241005}{81.934984}{-10.323623}{0.609861}%
\vSv{121.843324}{81.825692}{-10.172807}{0.609571}%
\vSv{122.445639}{81.718032}{-10.022329}{0.609286}%
\vSv{123.047950}{81.611996}{-9.872182}{0.609006}%
\vSv{123.650257}{81.507582}{-9.722361}{0.608731}%
\vSv{124.252560}{81.404783}{-9.572860}{0.608461}%
\vSv{124.854860}{81.303595}{-9.423673}{0.608196}%
\vSv{125.457155}{81.204013}{-9.274796}{0.607936}%
\vSv{126.059447}{81.106032}{-9.126223}{0.607680}%
\vSv{126.661735}{81.009648}{-8.977949}{0.607430}%
\vSv{127.264020}{80.914856}{-8.829969}{0.607184}%
\vSv{127.866300}{80.821651}{-8.682280}{0.606943}%
\vSv{128.468578}{80.730030}{-8.534876}{0.606707}%
\vSv{129.070852}{80.639988}{-8.387752}{0.606475}%
\vSv{129.673122}{80.551521}{-8.240906}{0.606248}%
\vSv{130.275389}{80.464624}{-8.094332}{0.606025}%
\vSv{130.877653}{80.379293}{-7.948026}{0.605807}%
\vSv{131.479913}{80.295525}{-7.801985}{0.605594}%
\vSv{132.082170}{80.213316}{-7.656205}{0.605385}%
}}%
{\color{vltTeal}\vlB{%
\vSv{132.684424}{80.132661}{-7.510682}{0.605180}%
\vSv{133.286675}{80.053558}{-7.365412}{0.604980}%
\vSv{133.888922}{79.976001}{-7.220393}{0.604784}%
\vSv{134.491167}{79.899988}{-7.075620}{0.604592}%
\vSv{135.093408}{79.825515}{-6.931090}{0.604405}%
\vSv{135.695646}{79.752578}{-6.786800}{0.604222}%
\vSv{136.297882}{79.681174}{-6.642748}{0.604043}%
\vSv{136.900114}{79.611299}{-6.498929}{0.603868}%
\vSv{137.502343}{79.542951}{-6.355342}{0.603698}%
\vSv{138.104569}{79.476125}{-6.211982}{0.603532}%
\vSv{138.706793}{79.410818}{-6.068848}{0.603370}%
\vSv{139.309013}{79.347028}{-5.925937}{0.603211}%
\vSv{139.911231}{79.284751}{-5.783246}{0.603057}%
\vSv{140.513446}{79.223983}{-5.640772}{0.602907}%
\vSv{141.115658}{79.164723}{-5.498513}{0.602761}%
\vSv{141.717867}{79.106966}{-5.356467}{0.602620}%
\vSv{142.320074}{79.050711}{-5.214631}{0.602482}%
\vSv{142.922278}{78.995953}{-5.073003}{0.602347}%
\vSv{143.524479}{78.942690}{-4.931581}{0.602217}%
\vSv{144.126677}{78.890920}{-4.790362}{0.602091}%
\vSv{144.728872}{78.840639}{-4.649345}{0.601969}%
\vSv{145.331065}{78.791845}{-4.508527}{0.601850}%
\vSv{145.933256}{78.744536}{-4.367906}{0.601736}%
\vSv{146.535443}{78.698707}{-4.227481}{0.601625}%
\vSv{147.137628}{78.654357}{-4.087250}{0.601518}%
\vSv{147.739810}{78.611484}{-3.947210}{0.601415}%
\vSv{148.341990}{78.570084}{-3.807360}{0.601315}%
\vSv{148.944167}{78.530156}{-3.667698}{0.601219}%
\vSv{149.546342}{78.491696}{-3.528223}{0.601127}%
\vSv{150.148514}{78.454702}{-3.388933}{0.601039}%
\vSv{150.750683}{78.419173}{-3.249826}{0.600954}%
\vSv{151.352850}{78.385105}{-3.110900}{0.600873}%
}}%
{\color{vltTeal}\vlB{%
\vSv{151.955014}{78.352496}{-2.972155}{0.600796}%
\vSv{152.557176}{78.321344}{-2.833589}{0.600722}%
\vSv{153.159336}{78.291647}{-2.695200}{0.600652}%
\vSv{153.761492}{78.263403}{-2.556987}{0.600586}%
\vSv{154.363647}{78.236609}{-2.418948}{0.600523}%
\vSv{154.965798}{78.211263}{-2.281083}{0.600464}%
\vSv{155.567948}{78.187364}{-2.143389}{0.600408}%
\vSv{156.170094}{78.164908}{-2.005867}{0.600356}%
\vSv{156.772239}{78.143895}{-1.868514}{0.600307}%
\vSv{157.374380}{78.124321}{-1.731329}{0.600262}%
\vSv{157.976520}{78.106186}{-1.594312}{0.600220}%
\vSv{158.578657}{78.089486}{-1.457460}{0.600182}%
\vSv{159.180791}{78.074221}{-1.320774}{0.600147}%
\vSv{159.782923}{78.060387}{-1.184252}{0.600116}%
\vSv{160.385053}{78.047984}{-1.047893}{0.600088}%
\vSv{160.987180}{78.037010}{-0.911695}{0.600064}%
\vSv{161.589304}{78.027462}{-0.775659}{0.600043}%
\vSv{162.191427}{78.019339}{-0.639783}{0.600025}%
\vSv{162.793546}{78.012639}{-0.504066}{0.600011}%
\vSv{163.395664}{78.007360}{-0.368507}{0.600000}%
\vSv{163.997778}{78.003501}{-0.233105}{0.599993}%
\vSv{164.599891}{78.001060}{-0.097861}{0.599989}%
\vSv{165.200831}{78.000036}{0.037228}{0.599988}%
\vSv{165.798700}{78.000425}{0.172162}{0.599991}%
\vSv{166.396571}{78.002228}{0.306942}{0.599997}%
\vSv{166.994444}{78.005443}{0.441568}{0.600006}%
\vSv{167.592320}{78.010067}{0.576041}{0.600018}%
\vSv{168.190198}{78.016099}{0.710362}{0.600034}%
\vSv{168.788079}{78.023538}{0.844532}{0.600053}%
\vSv{169.385962}{78.032382}{0.978551}{0.600076}%
\vSv{169.983847}{78.042631}{1.112420}{0.600101}%
\vSv{170.581735}{78.054281}{1.246139}{0.600130}%
}}%
{\color{vltTeal}\vlB{%
\vSv{171.179626}{78.067332}{1.379709}{0.600162}%
\vSv{171.777519}{78.081783}{1.513131}{0.600197}%
\vSv{172.375414}{78.097632}{1.646405}{0.600236}%
\vSv{172.973312}{78.114878}{1.779532}{0.600278}%
\vSv{173.571212}{78.133518}{1.912512}{0.600322}%
\vSv{174.169115}{78.153553}{2.045346}{0.600371}%
\vSv{174.767020}{78.174981}{2.178035}{0.600422}%
\vSv{175.364927}{78.197800}{2.310578}{0.600476}%
\vSv{175.962837}{78.222009}{2.442976}{0.600534}%
\vSv{176.560750}{78.247606}{2.575230}{0.600595}%
\vSv{177.158665}{78.274592}{2.707340}{0.600658}%
\vSv{177.756583}{78.302963}{2.839306}{0.600725}%
\vSv{178.354503}{78.332720}{2.971130}{0.600796}%
\vSv{178.952425}{78.363861}{3.102811}{0.600869}%
\vSv{179.550350}{78.396385}{3.234349}{0.600945}%
\vSv{180.148277}{78.430290}{3.365746}{0.601025}%
\vSv{180.746207}{78.465576}{3.497001}{0.601107}%
\vSv{181.344140}{78.502242}{3.628114}{0.601193}%
\vSv{181.942075}{78.540285}{3.759087}{0.601282}%
\vSv{182.540012}{78.579706}{3.889920}{0.601373}%
\vSv{183.137952}{78.620503}{4.020612}{0.601468}%
\vSv{183.735895}{78.662675}{4.151164}{0.601566}%
\vSv{184.333840}{78.706221}{4.281576}{0.601667}%
\vSv{184.931787}{78.751141}{4.411849}{0.601771}%
\vSv{185.529737}{78.797432}{4.541983}{0.601878}%
\vSv{186.127690}{78.845095}{4.671978}{0.601988}%
\vSv{186.725645}{78.894127}{4.801835}{0.602101}%
\vSv{187.323603}{78.944529}{4.931553}{0.602217}%
\vSv{187.921563}{78.996299}{5.061133}{0.602336}%
\vSv{188.519526}{79.049436}{5.190575}{0.602459}%
\vSv{189.117492}{79.103940}{5.319879}{0.602584}%
\vSv{189.715460}{79.159809}{5.449046}{0.602712}%
}}%
{\color{vltTeal}\vlB{%
\vSv{190.313430}{79.217043}{5.578076}{0.602843}%
\vSv{190.911403}{79.275640}{5.706968}{0.602977}%
\vSv{191.509379}{79.335601}{5.835724}{0.603114}%
\vSv{192.107357}{79.396923}{5.964343}{0.603254}%
\vSv{192.705338}{79.459607}{6.092825}{0.603396}%
\vSv{193.303322}{79.523651}{6.221171}{0.603542}%
\vSv{193.901308}{79.589055}{6.349381}{0.603691}%
\vSv{194.499297}{79.655818}{6.477455}{0.603843}%
\vSv{195.097288}{79.723939}{6.605392}{0.603997}%
\vSv{195.695282}{79.793417}{6.733194}{0.604155}%
\vSv{196.293279}{79.864252}{6.860861}{0.604315}%
\vSv{196.891279}{79.936443}{6.988391}{0.604479}%
\vSv{197.489281}{80.009989}{7.115787}{0.604645}%
\vSv{198.087285}{80.084889}{7.243047}{0.604814}%
\vSv{198.685293}{80.161143}{7.370172}{0.604986}%
\vSv{199.283303}{80.238750}{7.497162}{0.605161}%
\vSv{199.881315}{80.317710}{7.624017}{0.605339}%
\vSv{200.479331}{80.398021}{7.750737}{0.605520}%
\vSv{201.077349}{80.479684}{7.877322}{0.605704}%
\vSv{201.675370}{80.562697}{8.003773}{0.605890}%
\vSv{202.273393}{80.647060}{8.130089}{0.606079}%
\vSv{202.871419}{80.732773}{8.256271}{0.606272}%
\vSv{203.469448}{80.819834}{8.382318}{0.606467}%
\vSv{204.067480}{80.908243}{8.508231}{0.606665}%
\vSv{204.665514}{80.998000}{8.634010}{0.606865}%
\vSv{205.263551}{81.089104}{8.759654}{0.607069}%
\vSv{205.861591}{81.181555}{8.885165}{0.607275}%
\vSv{206.459633}{81.275351}{9.010541}{0.607485}%
\vSv{207.057679}{81.370493}{9.135784}{0.607697}%
\vSv{207.655727}{81.466980}{9.260892}{0.607912}%
\vSv{208.253778}{81.564811}{9.385867}{0.608129}%
\vSv{208.851831}{81.663987}{9.510708}{0.608350}%
}}%
{\color{vltTeal}\vlB{%
\vSv{209.449888}{81.764505}{9.635415}{0.608573}%
\vSv{210.047947}{81.866367}{9.759989}{0.608799}%
\vSv{210.646009}{81.969572}{9.884429}{0.609028}%
\vSv{211.244074}{82.074118}{10.008735}{0.609260}%
\vSv{211.842141}{82.180007}{10.132908}{0.609495}%
\vSv{212.440211}{82.287236}{10.256947}{0.609732}%
\vSv{213.038285}{82.395807}{10.380853}{0.609972}%
\vSv{213.636361}{82.505718}{10.504626}{0.610215}%
\vSv{214.234439}{82.616970}{10.628265}{0.610461}%
\vSv{214.832521}{82.729561}{10.751771}{0.610709}%
\vSv{215.430606}{82.843491}{10.875144}{0.610960}%
\vSv{216.028693}{82.958761}{10.998383}{0.611214}%
\vSv{216.626783}{83.075369}{11.121490}{0.611471}%
\vSv{217.224876}{83.193316}{11.244463}{0.611731}%
\vSv{217.822972}{83.312600}{11.367303}{0.611993}%
\vSv{218.421071}{83.433223}{11.490010}{0.612258}%
\vSv{219.019172}{83.555183}{11.612584}{0.612526}%
\vSv{219.617277}{83.678480}{11.735025}{0.612796}%
\vSv{220.215384}{83.803114}{11.857333}{0.613070}%
\vSv{220.813494}{83.929085}{11.979509}{0.613346}%
\vSv{221.411607}{84.056392}{12.101551}{0.613624}%
\vSv{222.009724}{84.185035}{12.223461}{0.613906}%
\vSv{222.607842}{84.315015}{12.345238}{0.614190}%
\vSv{223.205964}{84.446329}{12.466882}{0.614477}%
\vSv{223.804089}{84.578980}{12.588393}{0.614766}%
\vSv{224.402217}{84.712965}{12.709772}{0.615059}%
\vSv{225.000347}{84.848286}{12.831018}{0.615354}%
\vSv{225.598481}{84.984942}{12.952132}{0.615652}%
\vSv{226.196617}{85.122932}{13.073113}{0.615952}%
\vSv{226.794757}{85.262257}{13.193962}{0.616255}%
\vSv{227.392899}{85.402916}{13.314678}{0.616561}%
\vSv{227.991044}{85.544909}{13.435262}{0.616870}%
}}%
{\color{vltTeal}\vlB{%
\vSv{228.589192}{85.688237}{13.555714}{0.617181}%
\vSv{229.187343}{85.832898}{13.676033}{0.617495}%
\vSv{229.785498}{85.978894}{13.796221}{0.617812}%
\vSv{230.383655}{86.126223}{13.916276}{0.618131}%
\vSv{230.981815}{86.274886}{14.036199}{0.618453}%
\vSv{231.579978}{86.424883}{14.155990}{0.618778}%
\vSv{232.178144}{86.576213}{14.275649}{0.619106}%
\vSv{232.776312}{86.728876}{14.395176}{0.619436}%
\vSv{233.374484}{86.882873}{14.514571}{0.619769}%
\vSv{233.972659}{87.038203}{14.633835}{0.620104}%
\vSv{234.570837}{87.194867}{14.752966}{0.620442}%
\vSv{235.169018}{87.352864}{14.871966}{0.620783}%
\vSv{235.767202}{87.512194}{14.990835}{0.621127}%
\vSv{236.365389}{87.672857}{15.109572}{0.621473}%
\vSv{236.963579}{87.834854}{15.228178}{0.621822}%
\vSv{237.561771}{87.998184}{15.346652}{0.622173}%
\vSv{238.159967}{88.162847}{15.464995}{0.622528}%
\vSv{238.758166}{88.328844}{15.583207}{0.622884}%
\vSv{239.356368}{88.496174}{15.701288}{0.623244}%
\vSv{239.954573}{88.664838}{15.819238}{0.623606}%
\vSv{240.552781}{88.834835}{15.937057}{0.623971}%
\vSv{241.150992}{89.006166}{16.054745}{0.624339}%
\vSv{241.749206}{89.178830}{16.172303}{0.624709}%
\vSv{242.347423}{89.352828}{16.289730}{0.625082}%
\vSv{242.945643}{89.528160}{16.407026}{0.625457}%
\vSv{243.543866}{89.704826}{16.524192}{0.625835}%
\vSv{244.142092}{89.882826}{16.641228}{0.626216}%
\vSv{244.740321}{90.062161}{16.758134}{0.626599}%
\vSv{245.338553}{90.242829}{16.874909}{0.626985}%
\vSv{245.936788}{90.424833}{16.991555}{0.627374}%
\vSv{246.535027}{90.608171}{17.108071}{0.627766}%
\vSv{247.133268}{90.792844}{17.224458}{0.628160}%
}}%
{\color{vltTeal}\vlB{%
\vSv{247.731512}{90.978852}{17.340714}{0.628556}%
\vSv{248.329759}{91.166195}{17.456842}{0.628956}%
\vSv{248.928010}{91.354874}{17.572840}{0.629358}%
\vSv{249.526263}{91.544888}{17.688709}{0.629762}%
\vSv{250.124520}{91.736239}{17.804450}{0.630170}%
\vSv{250.722779}{91.928925}{17.920061}{0.630579}%
\vSv{251.321042}{92.122948}{18.035544}{0.630992}%
\vSv{251.919307}{92.318307}{18.150898}{0.631407}%
\vSv{252.517576}{92.515004}{18.266125}{0.631825}%
\vSv{253.115848}{92.713037}{18.381223}{0.632246}%
\vSv{253.714123}{92.912408}{18.496193}{0.632669}%
\vSv{254.312400}{93.113117}{18.611035}{0.633094}%
\vSv{254.910681}{93.315164}{18.725750}{0.633523}%
\vSv{255.508965}{93.518550}{18.840337}{0.633954}%
\vSv{256.107252}{93.723274}{18.954797}{0.634388}%
\vSv{256.705542}{93.929337}{19.069130}{0.634824}%
\vSv{257.303835}{94.136739}{19.183337}{0.635263}%
\vSv{257.902131}{94.345481}{19.297416}{0.635705}%
\vSv{258.500431}{94.555564}{19.411370}{0.636149}%
\vSv{259.098733}{94.766987}{19.525197}{0.636596}%
\vSv{259.697038}{94.979751}{19.638898}{0.637045}%
\vSv{260.295346}{95.193856}{19.752474}{0.637497}%
\vSv{260.893658}{95.409303}{19.865924}{0.637952}%
\vSv{261.491972}{95.626092}{19.979249}{0.638410}%
\vSv{262.090290}{95.844224}{20.092449}{0.638870}%
\vSv{262.688610}{96.063699}{20.205524}{0.639333}%
\vSv{263.286934}{96.284517}{20.318475}{0.639798}%
\vSv{263.885260}{96.506679}{20.431301}{0.640266}%
\vSv{264.483590}{96.730186}{20.544003}{0.640737}%
\vSv{265.081923}{96.955037}{20.656582}{0.641210}%
\vSv{265.680258}{97.181235}{20.769038}{0.641686}%
\vSv{266.278597}{97.408778}{20.881370}{0.642165}%
}}%
{\color{vltTeal}\vlB{%
\vSv{266.876939}{97.637667}{20.993579}{0.642647}%
\vSv{267.475284}{97.867904}{21.105666}{0.643131}%
\vSv{268.073632}{98.099488}{21.217631}{0.643617}%
\vSv{268.671983}{98.332421}{21.329473}{0.644107}%
\vSv{269.270337}{98.566702}{21.441194}{0.644599}%
\vSv{269.868693}{98.802332}{21.552794}{0.645093}%
\vSv{270.467053}{99.039313}{21.664273}{0.645591}%
\vSv{271.065416}{99.277644}{21.775631}{0.646091}%
\vSv{271.663782}{99.517326}{21.886869}{0.646593}%
\vSv{272.262151}{99.758360}{21.997987}{0.647099}%
\vSv{272.860523}{100.000746}{22.108985}{0.647607}%
\vSv{273.458898}{100.244486}{22.219864}{0.648118}%
\vSv{274.057276}{100.489579}{22.330624}{0.648631}%
\vSv{274.655657}{100.736027}{22.441266}{0.649147}%
\vSv{275.254041}{100.983830}{22.551790}{0.649666}%
\vSv{275.852428}{101.232988}{22.662196}{0.650187}%
\vSv{276.450818}{101.483504}{22.772484}{0.650712}%
\vSv{277.049211}{101.735376}{22.882656}{0.651238}%
\vSv{277.647607}{101.988607}{22.992711}{0.651768}%
\vSv{278.246006}{102.243197}{23.102650}{0.652300}%
\vSv{278.844408}{102.499146}{23.212473}{0.652835}%
\vSv{279.442813}{102.756456}{23.322181}{0.653373}%
\vSv{280.041221}{103.015127}{23.431775}{0.653913}%
\vSv{280.639632}{103.275160}{23.541254}{0.654457}%
\vSv{281.238045}{103.536556}{23.650619}{0.655003}%
\vSv{281.836462}{103.799316}{23.759871}{0.655551}%
\vSv{282.434882}{104.063441}{23.869010}{0.656103}%
\vSv{283.033304}{104.328931}{23.978036}{0.656657}%
\vSv{283.631730}{104.595787}{24.086950}{0.657213}%
\vSv{284.230158}{104.864011}{24.195753}{0.657773}%
\vSv{284.828589}{105.133602}{24.304445}{0.658335}%
\vSv{285.427024}{105.404563}{24.413027}{0.658900}%
}}%
{\color{vltTeal}\vlB{%
\vSv{286.025461}{105.676895}{24.521499}{0.659468}%
\vSv{286.623901}{105.950597}{24.629861}{0.660039}%
\vSv{287.222344}{106.225671}{24.738115}{0.660612}%
\vSv{287.820790}{106.502118}{24.846260}{0.661189}%
\vSv{288.419238}{106.779940}{24.954298}{0.661768}%
\vSv{289.017690}{107.059136}{25.062228}{0.662349}%
\vSv{289.616144}{107.339709}{25.170053}{0.662934}%
\vSv{290.214602}{107.621659}{25.277771}{0.663521}%
\vSv{290.813062}{107.904987}{25.385384}{0.664111}%
\vSv{291.411525}{108.189695}{25.492892}{0.664705}%
\vSv{292.009991}{108.475783}{25.600296}{0.665300}%
\vSv{292.608459}{108.763253}{25.707597}{0.665899}%
\vSv{293.206931}{109.052106}{25.814795}{0.666501}%
\vSv{293.805405}{109.342343}{25.921890}{0.667105}%
\vSv{294.403882}{109.633965}{26.028885}{0.667712}%
\vSv{295.002362}{109.926973}{26.135779}{0.668322}%
\vSv{295.600845}{110.221369}{26.242572}{0.668935}%
\vSv{296.199330}{110.517153}{26.349267}{0.669551}%
\vSv{296.797819}{110.814328}{26.455862}{0.670170}%
\vSv{297.396310}{111.112894}{26.562360}{0.670791}%
\vSv{297.994803}{111.412853}{26.668761}{0.671416}%
\vSv{298.593300}{111.714206}{26.775065}{0.672043}%
\vSv{299.191799}{112.016954}{26.881274}{0.672673}%
\vSv{299.790301}{112.321098}{26.987388}{0.673307}%
\vSv{300.388806}{112.626641}{27.093408}{0.673943}%
\vSv{300.987313}{112.933583}{27.199334}{0.674582}%
\vSv{301.585823}{113.241927}{27.305169}{0.675224}%
\vSv{302.184336}{113.551672}{27.410912}{0.675869}%
\vSv{302.782851}{113.862821}{27.516564}{0.676517}%
\vSv{303.381370}{114.175376}{27.622126}{0.677169}%
\vSv{303.979890}{114.489337}{27.727599}{0.677823}%
\vSv{304.578414}{114.804707}{27.832985}{0.678480}%
}}%
{\color{vltTeal}\vlB{%
\vSv{305.176940}{115.121486}{27.938283}{0.679140}%
\vSv{305.775468}{115.439677}{28.043495}{0.679803}%
\vSv{306.374000}{115.759280}{28.148622}{0.680469}%
\vSv{306.972534}{116.080299}{28.253665}{0.681139}%
\vSv{307.571070}{116.402733}{28.358624}{0.681811}%
\vSv{308.169609}{116.726586}{28.463501}{0.682486}%
\vSv{308.768151}{117.051858}{28.568297}{0.683165}%
\vSv{309.366695}{117.378552}{28.673012}{0.683847}%
\vSv{309.965241}{117.706668}{28.777649}{0.684531}%
\vSv{310.563791}{118.036210}{28.882207}{0.685219}%
\vSv{311.162342}{118.367178}{28.986688}{0.685910}%
\vSv{311.760896}{118.699574}{29.091094}{0.686605}%
\vSv{312.359453}{119.033401}{29.195424}{0.687302}%
\vSv{312.958012}{119.368660}{29.299681}{0.688003}%
\vSv{313.556574}{119.705354}{29.403865}{0.688707}%
\vSv{314.155138}{120.043483}{29.507979}{0.689414}%
\vSv{314.753704}{120.383050}{29.612022}{0.690124}%
\vSv{315.352273}{120.724057}{29.715996}{0.690838}%
\vSv{315.950844}{121.066506}{29.819902}{0.691555}%
\vSv{316.549418}{121.410399}{29.923743}{0.692275}%
\vSv{317.147994}{121.755739}{30.027518}{0.692999}%
\vSv{317.746572}{122.102526}{30.131230}{0.693726}%
\vSv{318.345153}{122.450764}{30.234879}{0.694456}%
\vSv{318.943736}{122.800455}{30.338467}{0.695190}%
\vSv{319.542321}{123.151600}{30.441996}{0.695927}%
\vSv{320.140908}{123.504202}{30.545466}{0.696667}%
\vSv{320.739498}{123.858264}{30.648880}{0.697411}%
\vSv{321.338090}{124.213787}{30.752239}{0.698159}%
\vSv{321.936684}{124.570774}{30.855544}{0.698909}%
\vSv{322.535281}{124.929228}{30.958797}{0.699664}%
\vSv{323.133879}{125.289150}{31.061999}{0.700422}%
\vSv{323.732480}{125.650543}{31.165152}{0.701183}%
}}%
{\color{vltTeal}\vlB{%
\vSv{324.331083}{126.013410}{31.268258}{0.701948}%
\vSv{324.929688}{126.377753}{31.371318}{0.702717}%
\vSv{325.528295}{126.743576}{31.474334}{0.703490}%
\vSv{326.126904}{127.110879}{31.577308}{0.704265}%
\vSv{326.725516}{127.479667}{31.680241}{0.705045}%
\vSv{327.324129}{127.849941}{31.783135}{0.705829}%
\vSv{327.922744}{128.221705}{31.885993}{0.706616}%
\vSv{328.521362}{128.594961}{31.988815}{0.707407}%
\vSv{329.119981}{128.969712}{32.091604}{0.708201}%
\vSv{329.718602}{129.345962}{32.194362}{0.709000}%
\vSv{330.317226}{129.723712}{32.297091}{0.709802}%
\vSv{330.915851}{130.102966}{32.399792}{0.710609}%
\vSv{331.514478}{130.483727}{32.502468}{0.711419}%
\vSv{332.113107}{130.865998}{32.605121}{0.712233}%
\vSv{332.711737}{131.249781}{32.707753}{0.713051}%
\vSv{333.310370}{131.635082}{32.810367}{0.713873}%
\vSv{333.909004}{132.021901}{32.912964}{0.714699}%
\vSv{334.507640}{132.410243}{33.015546}{0.715530}%
\vSv{335.106278}{132.800112}{33.118117}{0.716364}%
\vSv{335.704917}{133.191509}{33.220678}{0.717203}%
\vSv{336.303558}{133.584440}{33.323232}{0.718046}%
\vSv{336.902201}{133.978907}{33.425782}{0.718893}%
\vSv{337.500846}{134.374913}{33.528330}{0.719744}%
\vSv{338.099492}{134.772463}{33.630878}{0.720600}%
\vSv{338.698139}{135.171561}{33.733429}{0.721460}%
\vSv{339.296788}{135.572209}{33.835986}{0.722325}%
\vSv{339.895439}{135.974412}{33.938553}{0.723194}%
\vSv{340.494091}{136.378173}{34.041130}{0.724067}%
\vSv{341.092744}{136.783497}{34.143722}{0.724945}%
\vSv{341.691399}{137.190388}{34.246332}{0.725828}%
\vSv{342.290055}{137.598849}{34.348962}{0.726715}%
\vSv{342.888713}{138.008885}{34.451616}{0.727607}%
}}%
{\color{vltTeal}\vlB{%
\vSv{343.487372}{138.420499}{34.554297}{0.728504}%
\vSv{344.086032}{138.833697}{34.657008}{0.729406}%
\vSv{344.684693}{139.248483}{34.759752}{0.730312}%
\vSv{345.283356}{139.664861}{34.862533}{0.731224}%
\vSv{345.882019}{140.082835}{34.965355}{0.732140}%
\vSv{346.480684}{140.502411}{35.068221}{0.733062}%
\vSv{347.079349}{140.923593}{35.171134}{0.733988}%
\vSv{347.678016}{141.346385}{35.274100}{0.734920}%
\vSv{348.276684}{141.770793}{35.377120}{0.735857}%
\vSv{348.875353}{142.196822}{35.480200}{0.736800}%
\vSv{349.474022}{142.624476}{35.583344}{0.737748}%
\vSv{350.072692}{143.053762}{35.686556}{0.738701}%
\vSv{350.671364}{143.484684}{35.789839}{0.739660}%
\vSv{351.270035}{143.917247}{35.893199}{0.740624}%
\vSv{351.868708}{144.351457}{35.996640}{0.741594}%
\vSv{352.467381}{144.787320}{36.100167}{0.742570}%
\vSv{353.066055}{145.224842}{36.203785}{0.743552}%
\vSv{353.664729}{145.664027}{36.307498}{0.744540}%
\vSv{354.263404}{146.104883}{36.411312}{0.745534}%
\vSv{354.862079}{146.547416}{36.515231}{0.746533}%
\vSv{355.460755}{146.991630}{36.619262}{0.747540}%
\vSv{356.059431}{147.437534}{36.723410}{0.748552}%
\vSv{356.658107}{147.885132}{36.827680}{0.749571}%
\vSv{357.256783}{148.334433}{36.932078}{0.750596}%
\vSv{357.855459}{148.785442}{37.036611}{0.751628}%
\vSv{358.454136}{149.238167}{37.141284}{0.752667}%
\vSv{359.052812}{149.692614}{37.246105}{0.753713}%
\vSv{359.651488}{150.148791}{37.351079}{0.754766}%
\vSv{360.250165}{150.606706}{37.456214}{0.755825}%
\vSv{360.848840}{151.066365}{37.561516}{0.756892}%
\vSv{361.447516}{151.527776}{37.666993}{0.757967}%
\vSv{362.046191}{151.990947}{37.772652}{0.759049}%
}}%
{\color{vltTeal}\vlB{%
\vSv{362.644866}{152.455887}{37.878502}{0.760138}%
\vSv{363.243540}{152.922604}{37.984550}{0.761235}%
\vSv{363.842213}{153.391105}{38.090804}{0.762341}%
\vSv{364.440886}{153.861400}{38.197273}{0.763454}%
\vSv{365.039558}{154.333498}{38.303965}{0.764576}%
\vSv{365.638229}{154.807408}{38.410891}{0.765706}%
\vSv{366.236899}{155.283138}{38.518060}{0.766844}%
\vSv{366.835568}{155.760699}{38.625481}{0.767992}%
\vSv{367.434235}{156.240100}{38.733164}{0.769148}%
\vSv{368.032901}{156.721351}{38.841120}{0.770314}%
\vSv{368.631566}{157.204464}{38.949361}{0.771488}%
\vSv{369.230229}{157.689447}{39.057897}{0.772673}%
\vSv{369.828891}{158.176312}{39.166740}{0.773867}%
\vSv{370.427550}{158.665071}{39.275903}{0.775072}%
\vSv{371.026208}{159.155734}{39.385398}{0.776286}%
\vSv{371.624863}{159.648314}{39.495238}{0.777511}%
\vSv{372.223517}{160.142822}{39.605438}{0.778747}%
\vSv{372.822167}{160.639271}{39.716012}{0.779994}%
\vSv{373.420816}{161.137674}{39.826974}{0.781253}%
\vSv{374.019461}{161.638044}{39.938341}{0.782523}%
\vSv{374.618104}{162.140394}{40.050128}{0.783804}%
\vSv{375.216744}{162.644739}{40.162352}{0.785099}%
\vSv{375.815380}{163.151093}{40.275032}{0.786405}%
\vSv{376.414013}{163.659471}{40.388185}{0.787725}%
\vSv{377.012643}{164.169887}{40.501832}{0.789058}%
\vSv{377.611269}{164.682358}{40.615991}{0.790405}%
\vSv{378.209890}{165.196901}{40.730685}{0.791765}%
\vSv{378.808507}{165.713531}{40.845936}{0.793141}%
\vSv{379.407120}{166.232267}{40.961766}{0.794531}%
\vSv{380.005728}{166.753126}{41.078201}{0.795937}%
\vSv{380.604331}{167.276127}{41.195266}{0.797359}%
\vSv{381.202929}{167.801289}{41.312988}{0.798797}%
}}%
{\color{vltTeal}\vlB{%
\vSv{381.801521}{168.328633}{41.431395}{0.800252}%
\vSv{382.400108}{168.858178}{41.550517}{0.801725}%
\vSv{382.998688}{169.389946}{41.670386}{0.803216}%
\vSv{383.597262}{169.923960}{41.791034}{0.804726}%
\vSv{384.195829}{170.460242}{41.912498}{0.806256}%
\vSv{384.794388}{170.998817}{42.034814}{0.807806}%
\vSv{385.392940}{171.539709}{42.158021}{0.809376}%
\vSv{385.991484}{172.082945}{42.282161}{0.810969}%
\vSv{386.590019}{172.628550}{42.407278}{0.812585}%
\vSv{387.188546}{173.176554}{42.533418}{0.814224}%
\vSv{387.787063}{173.726986}{42.660633}{0.815888}%
\vSv{388.385570}{174.279876}{42.788974}{0.817578}%
\vSv{388.984066}{174.835257}{42.918498}{0.819294}%
\vSv{389.582552}{175.393161}{43.049266}{0.821039}%
\vSv{390.181025}{175.953624}{43.181343}{0.822813}%
\vSv{390.779486}{176.516683}{43.314796}{0.824617}%
\vSv{391.377934}{177.082376}{43.449702}{0.826454}%
\vSv{391.976368}{177.650743}{43.586139}{0.828325}%
\vSv{392.574787}{178.221827}{43.724193}{0.830232}%
\vSv{393.173190}{178.795673}{43.863957}{0.832176}%
\vSv{393.771577}{179.372328}{44.005532}{0.834159}%
\vSv{394.369946}{179.951841}{44.149025}{0.836185}%
\vSv{394.968295}{180.534267}{44.294555}{0.838254}%
\vSv{395.566625}{181.119659}{44.442249}{0.840370}%
\vSv{396.164933}{181.708078}{44.592248}{0.842537}%
\vSv{396.763218}{182.299586}{44.744705}{0.844756}%
\vSv{397.361478}{182.894251}{44.899788}{0.847031}%
\vSv{397.959712}{183.492144}{45.057681}{0.849367}%
\vSv{398.557917}{184.093341}{45.218588}{0.851767}%
\vSv{399.156091}{184.697925}{45.382735}{0.854236}%
\vSv{399.754232}{185.305983}{45.550374}{0.856781}%
\vSv{400.352338}{185.917610}{45.721785}{0.859405}%
}}%
{\color{vltTeal}\vlB{%
\vSv{400.950404}{186.532908}{45.897283}{0.862118}%
\vSv{401.548428}{187.151989}{46.077221}{0.864925}%
\vSv{402.146406}{187.774973}{46.262002}{0.867835}%
\vSv{402.744333}{188.401991}{46.452081}{0.870859}%
\vSv{403.342205}{189.033189}{46.647982}{0.874008}%
\vSv{403.940016}{189.668724}{46.850308}{0.877295}%
\vSv{404.537758}{190.308771}{47.059760}{0.880735}%
\vSv{405.135424}{190.953527}{47.277157}{0.884348}%
\vSv{405.733006}{191.603207}{47.503470}{0.888153}%
\vSv{406.330491}{192.258059}{47.739854}{0.892178}%
\vSv{406.927867}{192.918359}{47.987707}{0.896454}%
\vSv{407.525118}{193.584426}{48.248738}{0.901021}%
\vSv{408.122223}{194.256626}{48.525070}{0.905926}%
\vSv{408.719158}{194.935387}{48.819387}{0.911234}%
\vSv{409.315890}{195.621216}{49.135152}{0.917024}%
\vSv{409.912378}{196.314721}{49.476948}{0.923408}%
\vSv{410.508563}{197.016644}{49.851026}{0.930535}%
\vSv{411.104363}{197.727918}{50.266237}{0.938624}%
\vSv{411.699660}{198.449741}{50.735746}{0.948001}%
\vSv{412.294265}{199.183717}{51.280445}{0.959200}%
\vSv{412.887851}{199.932101}{51.936698}{0.973166}%
\vSv{413.479773}{200.698304}{52.777455}{0.991859}%
\vSv{414.068380}{201.488114}{53.992246}{1.020570}%
\vSv{414.643337}{202.313691}{56.798479}{1.095698}%
}}%
{\color{black}\put(165.335966,78.000000){\circle*{8.400000}}}%
{\color{black}\put(170.33597,93.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $n_{\rm eq}=0.3037$}}}%
{\color{black}\put(235.00000,24.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\psi^\prime(n_{\rm eq})=0,\qquad\psi^{\prime\prime}=1/n+1/(1-n)+8>0$}}}%
\end{picture}%


==> vlt-figures/figure-257.tex <==
\begin{picture}(470,278)%
{\color{vlfGreen!3}\put(22.000000,166.000000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,166.450000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,166.900000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,167.350000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,167.800000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,168.250000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,168.700000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,169.150000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,169.600000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,170.050000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,170.500000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,170.950000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,171.400000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,171.850000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,172.300000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,172.750000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,173.200000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,173.650000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,174.100000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,174.550000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,175.000000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,175.450000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,175.900000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,176.350000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,176.800000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,177.250000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,177.700000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,178.150000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,178.600000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,179.050000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,179.500000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,179.950000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,180.400000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,180.850000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,181.300000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,181.750000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,182.200000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,182.650000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,183.100000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,183.550000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,184.000000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,184.450000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,184.900000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,185.350000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,185.800000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,186.250000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,186.700000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,187.150000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,187.600000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,188.050000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,188.500000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,188.950000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,189.400000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,189.850000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,190.300000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,190.750000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,191.200000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,191.650000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,192.100000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,192.550000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,193.000000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,193.450000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,193.900000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,194.350000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,194.800000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,195.250000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,195.700000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,196.150000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,196.600000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,197.050000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,197.500000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,197.950000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,198.400000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,198.850000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,199.300000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,199.750000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,200.200000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,200.650000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,201.100000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,201.550000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,202.000000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,202.450000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,202.900000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,203.350000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,203.800000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,204.250000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,204.700000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,205.150000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,205.600000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,206.050000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,206.500000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,206.950000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,207.400000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,207.850000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,208.300000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,208.750000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,209.200000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,209.650000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,210.100000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,210.550000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,211.000000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,211.450000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,211.900000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,212.350000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,212.800000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,213.250000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,213.700000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,214.150000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,214.600000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,215.050000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,215.500000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,215.950000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,216.400000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,216.850000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,217.300000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,217.750000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,218.200000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,218.650000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,219.100000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,219.550000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,220.000000){\rule{185.000000pt}{0.460000pt}}}%
{\color{vlfGreen!3}\put(22.000000,220.450000){\rule{185.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,73.000000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,73.450000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,73.900000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,74.350000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,74.800000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,75.250000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,75.700000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,76.150000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,76.600000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,77.050000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,77.500000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,77.950000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,78.400000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,78.850000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,79.300000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,79.750000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,80.200000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,80.650000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,81.100000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,81.550000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,82.000000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,82.450000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,82.900000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,83.350000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,83.800000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,84.250000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,84.700000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,85.150000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,85.600000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,86.050000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,86.500000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,86.950000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,87.400000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,87.850000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,88.300000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,88.750000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,89.200000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,89.650000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,90.100000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,90.550000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,91.000000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,91.450000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,91.900000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,92.350000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,92.800000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,93.250000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,93.700000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,94.150000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,94.600000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,95.050000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,95.500000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,95.950000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,96.400000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,96.850000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,97.300000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,97.750000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,98.200000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,98.650000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,99.100000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,99.550000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,100.000000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,100.450000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,100.900000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,101.350000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,101.800000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,102.250000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,102.700000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,103.150000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,103.600000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,104.050000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,104.500000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,104.950000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,105.400000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,105.850000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,106.300000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,106.750000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,107.200000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,107.650000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,108.100000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,108.550000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,109.000000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,109.450000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,109.900000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,110.350000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,110.800000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,111.250000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,111.700000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,112.150000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,112.600000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,113.050000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,113.500000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,113.950000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,114.400000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,114.850000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,115.300000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,115.750000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,116.200000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,116.650000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,117.100000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,117.550000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,118.000000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,118.450000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,118.900000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,119.350000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,119.800000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,120.250000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,120.700000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,121.150000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,121.600000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,122.050000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black!3}\put(28.000000,122.500000){\rule{173.000000pt}{0.460000pt}}}%
{\color{black}\put(113.000000,260.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (a) Passive free-energy account}}}%
{\color{black}\put(353.000000,260.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (b) One linear relaxation}}}%
{\color{black}\vlB{%
\vSc{22.000000}{166.000000}{0.000000}{185.000000}%
\vSc{206.500000}{166.000000}{90.000000}{55.000000}%
\vSc{22.000000}{221.000000}{180.000000}{185.000000}%
\vSc{21.500000}{221.000000}{-90.000000}{55.000000}%
}}%
{\color{black}\put(114.500000,193.500000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\mathcal A=\frac12\dot{\vct u}^{\mathsf T}\mathsf M\dot{\vct u}+\mathcal F$}}}%
{\color{black}\vlB{%
\vSc{28.000000}{73.000000}{0.000000}{173.000000}%
\vSc{200.500000}{73.000000}{90.000000}{50.000000}%
\vSc{28.000000}{123.000000}{180.000000}{173.000000}%
\vSc{27.500000}{123.000000}{-90.000000}{50.000000}%
}}%
{\color{black}\put(114.500000,98.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\mathcal P_{\rm dis}=\sum_jJ_j\Delta\mu_j\ge0$}}}%
{\color{vlfGreen}\vlB{%
\vSj{113.325000}{163.000000}{-90.000000}{36.000000}%
\vSj{113.386448}{127.000000}{65.362815}{5.000000}%
\vSj{111.302094}{127.000000}{114.637185}{5.000000}%
}}%
{\color{black}\put(141.000000,145.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-\dot{\mathcal A}$}}}%
{\color{black}\put(114.000000,50.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $J_j=\Lambda_j\Delta\mu_j$}}}%
{\color{black}\put(114.000000,31.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\mathcal P_{\rm dis}=\sum_j\Lambda_j(\Delta\mu_j)^2$}}}%
{\color{black}\vlB{%
\vSc{272.000000}{74.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(268.000000,74.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 0}}}%
{\color{black!10}\vlB{%
\vSm{275.000000}{146.500000}{0.000000}{173.000000}%
}}%
{\color{black}\vlB{%
\vSc{272.000000}{146.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(268.000000,146.500000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1/2$}}}%
{\color{black!10}\vlB{%
\vSm{275.000000}{219.000000}{0.000000}{173.000000}%
}}%
{\color{black}\vlB{%
\vSc{272.000000}{219.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(268.000000,219.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 1}}}%
{\color{black}\vlB{%
\vSc{275.000000}{74.000000}{0.000000}{173.000000}%
\vSc{274.500000}{74.000000}{90.000000}{145.000000}%
\vSc{274.500000}{74.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(275.000000,62.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 0}}}%
{\color{black}\vlB{%
\vSc{332.166667}{74.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(332.666667,62.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 1}}}%
{\color{black}\vlB{%
\vSc{389.833333}{74.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(390.333333,62.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 2}}}%
{\color{black}\vlB{%
\vSc{447.500000}{74.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(448.000000,62.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 3}}}%
{\color{black}\put(361.500000,44.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $s=t/\tau$}}}%
{\color{black}\put(275.000000,232.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont normalized free energy}}}%
{\color{vlfGreen}\vlB{%
\vSj{274.338280}{219.000000}{-78.615902}{3.651910}%
\vSj{275.059773}{215.419937}{-78.335516}{3.565300}%
\vSj{275.781298}{211.928267}{-78.048619}{3.480914}%
\vSj{276.502856}{208.522806}{-77.755089}{3.398701}%
\vSj{277.224449}{205.201426}{-77.454806}{3.318607}%
\vSj{277.946078}{201.962051}{-77.147646}{3.240582}%
\vSj{278.667744}{198.802657}{-76.833488}{3.164578}%
\vSj{279.389450}{195.721268}{-76.512213}{3.090547}%
\vSj{280.111197}{192.715959}{-76.183699}{3.018442}%
\vSj{280.832986}{189.784852}{-75.847828}{2.948217}%
\vSj{281.554820}{186.926114}{-75.504483}{2.879829}%
\vSj{282.276701}{184.137958}{-75.153548}{2.813233}%
\vSj{282.998630}{181.418642}{-74.794907}{2.748388}%
\vSj{283.720609}{178.766466}{-74.428451}{2.685253}%
\vSj{284.442640}{176.179773}{-74.054070}{2.623787}%
\vSj{285.164725}{173.656945}{-73.671657}{2.563952}%
\vSj{285.886867}{171.196407}{-73.281110}{2.505710}%
\vSj{286.609068}{168.796619}{-72.882331}{2.449023}%
\vSj{287.331329}{166.456082}{-72.475224}{2.393855}%
\vSj{288.053653}{164.173333}{-72.059699}{2.340171}%
\vSj{288.776043}{161.946946}{-71.635673}{2.287937}%
\vSj{289.498500}{159.775528}{-71.203065}{2.237119}%
\vSj{290.221027}{157.657723}{-70.761802}{2.187684}%
\vSj{290.943627}{155.592206}{-70.311819}{2.139600}%
\vSj{291.666302}{153.577687}{-69.853056}{2.092836}%
\vSj{292.389053}{151.612907}{-69.385462}{2.047362}%
\vSj{293.111885}{149.696638}{-68.908993}{2.003147}%
\vSj{293.834799}{147.827681}{-68.423616}{1.960164}%
\vSj{294.557797}{146.004869}{-67.929306}{1.918384}%
\vSj{295.280882}{144.227062}{-67.426049}{1.877779}%
\vSj{296.004057}{142.493150}{-66.913840}{1.838322}%
\vSj{296.727323}{140.802048}{-66.392687}{1.799986}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{297.450684}{139.152700}{-65.862609}{1.762747}%
\vSj{298.174141}{137.544074}{-65.323639}{1.726579}%
\vSj{298.897696}{135.975165}{-64.775820}{1.691457}%
\vSj{299.621353}{134.444993}{-64.219211}{1.657358}%
\vSj{300.345113}{132.952601}{-63.653885}{1.624257}%
\vSj{301.068977}{131.497056}{-63.079929}{1.592132}%
\vSj{301.792948}{130.077448}{-62.497444}{1.560961}%
\vSj{302.517028}{128.692891}{-61.906548}{1.530721}%
\vSj{303.241218}{127.342519}{-61.307376}{1.501390}%
\vSj{303.965519}{126.025487}{-60.700076}{1.472948}%
\vSj{304.689934}{124.740974}{-60.084814}{1.445374}%
\vSj{305.414462}{123.488175}{-59.461775}{1.418647}%
\vSj{306.139106}{122.266307}{-58.831158}{1.392748}%
\vSj{306.863865}{121.074608}{-58.193180}{1.367657}%
\vSj{307.588740}{119.912332}{-57.548075}{1.343355}%
\vSj{308.313732}{118.778752}{-56.896094}{1.319823}%
\vSj{309.038840}{117.673161}{-56.237505}{1.297042}%
\vSj{309.764064}{116.594867}{-55.572592}{1.274995}%
\vSj{310.489404}{115.543196}{-54.901657}{1.253663}%
\vSj{311.214860}{114.517490}{-54.225016}{1.233029}%
\vSj{311.940429}{113.517110}{-53.543001}{1.213076}%
\vSj{312.666111}{112.541429}{-52.855959}{1.193787}%
\vSj{313.391904}{111.589838}{-52.164250}{1.175144}%
\vSj{314.117806}{110.661741}{-51.468249}{1.157132}%
\vSj{314.843815}{109.756560}{-50.768342}{1.139734}%
\vSj{315.569929}{108.873727}{-50.064928}{1.122935}%
\vSj{316.296144}{108.012692}{-49.358414}{1.106718}%
\vSj{317.022458}{107.172915}{-48.649219}{1.091069}%
\vSj{317.748868}{106.353873}{-47.937768}{1.075971}%
\vSj{318.475370}{105.555053}{-47.224495}{1.061411}%
\vSj{319.201959}{104.775956}{-46.509837}{1.047373}%
\vSj{319.928633}{104.016095}{-45.794237}{1.033842}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{320.655386}{103.274995}{-45.078142}{1.020805}%
\vSj{321.382214}{102.552193}{-44.361997}{1.008248}%
\vSj{322.109112}{101.847237}{-43.646251}{0.996156}%
\vSj{322.836076}{101.159686}{-42.931350}{0.984516}%
\vSj{323.563100}{100.489111}{-42.217737}{0.973314}%
\vSj{324.290180}{99.835093}{-41.505851}{0.962538}%
\vSj{325.017309}{99.197222}{-40.796127}{0.952174}%
\vSj{325.744482}{98.575100}{-40.088993}{0.942210}%
\vSj{326.471695}{97.968339}{-39.384867}{0.932633}%
\vSj{327.198940}{97.376558}{-38.684160}{0.923431}%
\vSj{327.926213}{96.799389}{-37.987273}{0.914592}%
\vSj{328.653508}{96.236470}{-37.294596}{0.906104}%
\vSj{329.380820}{95.687450}{-36.606504}{0.897955}%
\vSj{330.108142}{95.151985}{-35.923362}{0.890135}%
\vSj{330.835470}{94.629740}{-35.245519}{0.882631}%
\vSj{331.562798}{94.120390}{-34.573311}{0.875434}%
\vSj{332.290120}{93.623616}{-33.907058}{0.868533}%
\vSj{333.017431}{93.139107}{-33.247065}{0.861917}%
\vSj{333.744726}{92.666561}{-32.593618}{0.855576}%
\vSj{334.472001}{92.205682}{-31.946991}{0.849500}%
\vSj{335.199250}{91.756182}{-31.307437}{0.843680}%
\vSj{335.926468}{91.317780}{-30.675194}{0.838107}%
\vSj{336.653652}{90.890203}{-30.050484}{0.832771}%
\vSj{337.380796}{90.473182}{-29.433509}{0.827663}%
\vSj{338.107897}{90.066458}{-28.824457}{0.822774}%
\vSj{338.834951}{89.669776}{-28.223498}{0.818097}%
\vSj{339.561954}{89.282888}{-27.630784}{0.813623}%
\vSj{340.288902}{88.905552}{-27.046453}{0.809345}%
\vSj{341.015793}{88.537532}{-26.470627}{0.805254}%
\vSj{341.742623}{88.178599}{-25.903409}{0.801343}%
\vSj{342.469389}{87.828529}{-25.344892}{0.797605}%
\vSj{343.196088}{87.487101}{-24.795149}{0.794033}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{343.922719}{87.154103}{-24.254244}{0.790620}%
\vSj{344.649279}{86.829327}{-23.722222}{0.787360}%
\vSj{345.375765}{86.512570}{-23.199120}{0.784246}%
\vSj{346.102177}{86.203634}{-22.684958}{0.781273}%
\vSj{346.828512}{85.902325}{-22.179747}{0.778434}%
\vSj{347.554768}{85.608455}{-21.683486}{0.775724}%
\vSj{348.280946}{85.321842}{-21.196161}{0.773138}%
\vSj{349.007042}{85.042304}{-20.717751}{0.770669}%
\vSj{349.733057}{84.769669}{-20.248224}{0.768314}%
\vSj{350.458990}{84.503765}{-19.787538}{0.766066}%
\vSj{351.184840}{84.244426}{-19.335644}{0.763922}%
\vSj{351.910606}{83.991490}{-18.892484}{0.761877}%
\vSj{352.636289}{83.744799}{-18.457993}{0.759927}%
\vSj{353.361887}{83.504199}{-18.032101}{0.758067}%
\vSj{354.087402}{83.269540}{-17.614728}{0.756294}%
\vSj{354.812832}{83.040674}{-17.205792}{0.754603}%
\vSj{355.538178}{82.817459}{-16.805203}{0.752991}%
\vSj{356.263441}{82.599755}{-16.412868}{0.751455}%
\vSj{356.988620}{82.387427}{-16.028689}{0.749990}%
\vSj{357.713716}{82.180340}{-15.652564}{0.748595}%
\vSj{358.438730}{81.978367}{-15.284387}{0.747265}%
\vSj{359.163662}{81.781380}{-14.924051}{0.745997}%
\vSj{359.888512}{81.589257}{-14.571444}{0.744790}%
\vSj{360.613282}{81.401878}{-14.226452}{0.743639}%
\vSj{361.337972}{81.219125}{-13.888960}{0.742543}%
\vSj{362.062584}{81.040884}{-13.558852}{0.741499}%
\vSj{362.787117}{80.867044}{-13.236007}{0.740505}%
\vSj{363.511573}{80.697496}{-12.920306}{0.739557}%
\vSj{364.235953}{80.532134}{-12.611630}{0.738655}%
\vSj{364.960258}{80.370855}{-12.309856}{0.737796}%
\vSj{365.684488}{80.213558}{-12.014863}{0.736978}%
\vSj{366.408646}{80.060145}{-11.726529}{0.736199}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{367.132731}{79.910520}{-11.444733}{0.735457}%
\vSj{367.856746}{79.764588}{-11.169352}{0.734750}%
\vSj{368.580691}{79.622260}{-10.900266}{0.734078}%
\vSj{369.304567}{79.483446}{-10.637355}{0.733437}%
\vSj{370.028376}{79.348059}{-10.380497}{0.732828}%
\vSj{370.752118}{79.216015}{-10.129573}{0.732247}%
\vSj{371.475795}{79.087231}{-9.884467}{0.731695}%
\vSj{372.199408}{78.961627}{-9.645059}{0.731169}%
\vSj{372.922958}{78.839124}{-9.411234}{0.730668}%
\vSj{373.646446}{78.719646}{-9.182878}{0.730191}%
\vSj{374.369874}{78.603117}{-8.959875}{0.729738}%
\vSj{375.093242}{78.489466}{-8.742115}{0.729306}%
\vSj{375.816552}{78.378621}{-8.529485}{0.728895}%
\vSj{376.539805}{78.270512}{-8.321877}{0.728504}%
\vSj{377.263001}{78.165073}{-8.119183}{0.728132}%
\vSj{377.986143}{78.062237}{-7.921296}{0.727778}%
\vSj{378.709231}{77.961940}{-7.728111}{0.727440}%
\vSj{379.432267}{77.864119}{-7.539526}{0.727120}%
\vSj{380.155250}{77.768714}{-7.355438}{0.726814}%
\vSj{380.878184}{77.675664}{-7.175748}{0.726524}%
\vSj{381.601067}{77.584911}{-7.000358}{0.726247}%
\vSj{382.323903}{77.496400}{-6.829171}{0.725984}%
\vSj{383.046691}{77.410073}{-6.662093}{0.725734}%
\vSj{383.769433}{77.325878}{-6.499030}{0.725496}%
\vSj{384.492129}{77.243762}{-6.339891}{0.725269}%
\vSj{385.214781}{77.163673}{-6.184587}{0.725053}%
\vSj{385.937390}{77.085562}{-6.033029}{0.724848}%
\vSj{386.659956}{77.009379}{-5.885132}{0.724653}%
\vSj{387.382481}{76.935077}{-5.740810}{0.724467}%
\vSj{388.104965}{76.862610}{-5.599981}{0.724290}%
\vSj{388.827410}{76.791932}{-5.462564}{0.724122}%
\vSj{389.549816}{76.722999}{-5.328479}{0.723962}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{390.272184}{76.655768}{-5.197648}{0.723810}%
\vSj{390.994515}{76.590197}{-5.069995}{0.723665}%
\vSj{391.716810}{76.526244}{-4.945445}{0.723527}%
\vSj{392.439070}{76.463871}{-4.823925}{0.723396}%
\vSj{393.161295}{76.403038}{-4.705363}{0.723271}%
\vSj{393.883487}{76.343707}{-4.589690}{0.723152}%
\vSj{394.605645}{76.285840}{-4.476837}{0.723039}%
\vSj{395.327772}{76.229403}{-4.366736}{0.722932}%
\vSj{396.049867}{76.174359}{-4.259323}{0.722830}%
\vSj{396.771932}{76.120674}{-4.154532}{0.722732}%
\vSj{397.493966}{76.068314}{-4.052303}{0.722640}%
\vSj{398.215972}{76.017247}{-3.952572}{0.722552}%
\vSj{398.937949}{75.967441}{-3.855281}{0.722468}%
\vSj{399.659898}{75.918865}{-3.760370}{0.722389}%
\vSj{400.381819}{75.871488}{-3.667783}{0.722313}%
\vSj{401.103715}{75.825281}{-3.577463}{0.722241}%
\vSj{401.825584}{75.780214}{-3.489356}{0.722172}%
\vSj{402.547428}{75.736261}{-3.403409}{0.722107}%
\vSj{403.269247}{75.693392}{-3.319569}{0.722045}%
\vSj{403.991043}{75.651582}{-3.237785}{0.721986}%
\vSj{404.712814}{75.610804}{-3.158007}{0.721930}%
\vSj{405.434563}{75.571034}{-3.080188}{0.721876}%
\vSj{406.156290}{75.532245}{-3.004279}{0.721825}%
\vSj{406.877994}{75.494413}{-2.930234}{0.721777}%
\vSj{407.599677}{75.457516}{-2.858008}{0.721731}%
\vSj{408.321340}{75.421530}{-2.787556}{0.721687}%
\vSj{409.042981}{75.386432}{-2.718835}{0.721646}%
\vSj{409.764604}{75.352201}{-2.651804}{0.721606}%
\vSj{410.486206}{75.318815}{-2.586421}{0.721568}%
\vSj{411.207790}{75.286254}{-2.522646}{0.721533}%
\vSj{411.929356}{75.254496}{-2.460439}{0.721498}%
\vSj{412.650903}{75.223522}{-2.399762}{0.721466}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{413.372433}{75.193313}{-2.340579}{0.721435}%
\vSj{414.093946}{75.163850}{-2.282851}{0.721406}%
\vSj{414.815442}{75.135115}{-2.226545}{0.721378}%
\vSj{415.536922}{75.107089}{-2.171625}{0.721351}%
\vSj{416.258386}{75.079755}{-2.118057}{0.721326}%
\vSj{416.979835}{75.053095}{-2.065807}{0.721302}%
\vSj{417.701268}{75.027094}{-2.014845}{0.721279}%
\vSj{418.422687}{75.001735}{-1.965138}{0.721258}%
\vSj{419.144091}{74.977002}{-1.916655}{0.721237}%
\vSj{419.865481}{74.952880}{-1.869367}{0.721217}%
\vSj{420.586857}{74.929353}{-1.823243}{0.721198}%
\vSj{421.308220}{74.906408}{-1.778257}{0.721181}%
\vSj{422.029570}{74.884028}{-1.734378}{0.721164}%
\vSj{422.750908}{74.862202}{-1.691582}{0.721148}%
\vSj{423.472233}{74.840914}{-1.649840}{0.721132}%
\vSj{424.193545}{74.820151}{-1.609127}{0.721118}%
\vSj{424.914846}{74.799902}{-1.569417}{0.721104}%
\vSj{425.636136}{74.780152}{-1.530687}{0.721091}%
\vSj{426.357414}{74.760890}{-1.492912}{0.721078}%
\vSj{427.078681}{74.742104}{-1.456068}{0.721066}%
\vSj{427.799938}{74.723781}{-1.420132}{0.721055}%
\vSj{428.521184}{74.705911}{-1.385083}{0.721044}%
\vSj{429.242420}{74.688482}{-1.350898}{0.721034}%
\vSj{429.963646}{74.671483}{-1.317556}{0.721024}%
\vSj{430.684862}{74.654904}{-1.285036}{0.721015}%
\vSj{431.406069}{74.638735}{-1.253319}{0.721006}%
\vSj{432.127267}{74.622964}{-1.222384}{0.720997}%
\vSj{432.848456}{74.607583}{-1.192212}{0.720989}%
\vSj{433.569636}{74.592582}{-1.162784}{0.720982}%
\vSj{434.290807}{74.577951}{-1.134083}{0.720975}%
\vSj{435.011970}{74.563681}{-1.106089}{0.720968}%
\vSj{435.733125}{74.549764}{-1.078786}{0.720961}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{436.454272}{74.536190}{-1.052157}{0.720955}%
\vSj{437.175411}{74.522952}{-1.026185}{0.720949}%
\vSj{437.896543}{74.510040}{-1.000853}{0.720943}%
\vSj{438.617667}{74.497447}{-0.976147}{0.720938}%
\vSj{439.338784}{74.485165}{-0.952050}{0.720933}%
\vSj{440.059895}{74.473186}{-0.928548}{0.720928}%
\vSj{440.780998}{74.461503}{-0.905626}{0.720923}%
\vSj{441.502095}{74.450109}{-0.883270}{0.720919}%
\vSj{442.223185}{74.438995}{-0.861465}{0.720915}%
\vSj{442.944269}{74.428157}{-0.840199}{0.720911}%
\vSj{443.665346}{74.417585}{-0.819457}{0.720907}%
\vSj{444.386418}{74.407275}{-0.799227}{0.720903}%
\vSj{445.107484}{74.397219}{-0.779497}{0.720900}%
\vSj{445.828544}{74.387412}{-0.760253}{0.720897}%
\vSj{446.549598}{74.377847}{-0.741484}{0.720894}%
\vSj{447.270647}{74.368518}{-0.723179}{0.720891}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSj{274.338280}{74.000000}{78.615902}{3.651910}%
\vSj{275.059773}{77.580063}{78.335516}{3.565300}%
\vSj{275.781298}{81.071733}{78.048619}{3.480914}%
\vSj{276.502856}{84.477194}{77.755089}{3.398701}%
\vSj{277.224449}{87.798574}{77.454806}{3.318607}%
\vSj{277.946078}{91.037949}{77.147646}{3.240582}%
\vSj{281.554820}{106.073886}{75.504483}{2.879829}%
\vSj{282.276701}{108.862042}{75.153548}{2.813233}%
\vSj{282.998630}{111.581358}{74.794907}{2.748388}%
\vSj{283.720609}{114.233534}{74.428451}{2.685253}%
\vSj{284.442640}{116.820227}{74.054070}{2.623787}%
\vSj{285.164725}{119.343055}{73.671657}{2.563952}%
\vSj{288.776043}{131.053054}{71.635673}{2.287937}%
\vSj{289.498500}{133.224472}{71.203065}{2.237119}%
\vSj{290.221027}{135.342277}{70.761802}{2.187684}%
\vSj{290.943627}{137.407794}{70.311819}{2.139600}%
\vSj{291.666302}{139.422313}{69.853056}{2.092836}%
\vSj{292.389053}{141.387093}{69.385462}{2.047362}%
\vSj{296.004057}{150.506850}{66.913840}{1.838322}%
\vSj{296.727323}{152.197952}{66.392687}{1.799986}%
\vSj{297.450684}{153.847300}{65.862609}{1.762747}%
\vSj{298.174141}{155.455926}{65.323639}{1.726579}%
\vSj{298.897696}{157.024835}{64.775820}{1.691457}%
\vSj{299.621353}{158.555007}{64.219211}{1.657358}%
\vSj{303.241218}{165.657481}{61.307376}{1.501390}%
\vSj{303.965519}{166.974513}{60.700076}{1.472948}%
\vSj{304.689934}{168.259026}{60.084814}{1.445374}%
\vSj{305.414462}{169.511825}{59.461775}{1.418647}%
\vSj{306.139106}{170.733693}{58.831158}{1.392748}%
\vSj{306.863865}{171.925392}{58.193180}{1.367657}%
\vSj{310.489404}{177.456804}{54.901657}{1.253663}%
\vSj{311.214860}{178.482510}{54.225016}{1.233029}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSj{311.940429}{179.482890}{53.543001}{1.213076}%
\vSj{312.666111}{180.458571}{52.855959}{1.193787}%
\vSj{313.391904}{181.410162}{52.164250}{1.175144}%
\vSj{314.117806}{182.338259}{51.468249}{1.157132}%
\vSj{317.748868}{186.646127}{47.937768}{1.075971}%
\vSj{318.475370}{187.444947}{47.224495}{1.061411}%
\vSj{319.201959}{188.224044}{46.509837}{1.047373}%
\vSj{319.928633}{188.983905}{45.794237}{1.033842}%
\vSj{320.655386}{189.725005}{45.078142}{1.020805}%
\vSj{321.382214}{190.447807}{44.361997}{1.008248}%
\vSj{325.017309}{193.802778}{40.796127}{0.952174}%
\vSj{325.744482}{194.424900}{40.088993}{0.942210}%
\vSj{326.471695}{195.031661}{39.384867}{0.932633}%
\vSj{327.198940}{195.623442}{38.684160}{0.923431}%
\vSj{327.926213}{196.200611}{37.987273}{0.914592}%
\vSj{328.653508}{196.763530}{37.294596}{0.906104}%
\vSj{332.290120}{199.376384}{33.907058}{0.868533}%
\vSj{333.017431}{199.860893}{33.247065}{0.861917}%
\vSj{333.744726}{200.333439}{32.593618}{0.855576}%
\vSj{334.472001}{200.794318}{31.946991}{0.849500}%
\vSj{335.199250}{201.243818}{31.307437}{0.843680}%
\vSj{335.926468}{201.682220}{30.675194}{0.838107}%
\vSj{339.561954}{203.717112}{27.630784}{0.813623}%
\vSj{340.288902}{204.094448}{27.046453}{0.809345}%
\vSj{341.015793}{204.462468}{26.470627}{0.805254}%
\vSj{341.742623}{204.821401}{25.903409}{0.801343}%
\vSj{342.469389}{205.171471}{25.344892}{0.797605}%
\vSj{343.196088}{205.512899}{24.795149}{0.794033}%
\vSj{346.828512}{207.097675}{22.179747}{0.778434}%
\vSj{347.554768}{207.391545}{21.683486}{0.775724}%
\vSj{348.280946}{207.678158}{21.196161}{0.773138}%
\vSj{349.007042}{207.957696}{20.717751}{0.770669}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSj{349.733057}{208.230331}{20.248224}{0.768314}%
\vSj{350.458990}{208.496235}{19.787538}{0.766066}%
\vSj{354.087402}{209.730460}{17.614728}{0.756294}%
\vSj{354.812832}{209.959326}{17.205792}{0.754603}%
\vSj{355.538178}{210.182541}{16.805203}{0.752991}%
\vSj{356.263441}{210.400245}{16.412868}{0.751455}%
\vSj{356.988620}{210.612573}{16.028689}{0.749990}%
\vSj{357.713716}{210.819660}{15.652564}{0.748595}%
\vSj{361.337972}{211.780875}{13.888960}{0.742543}%
\vSj{362.062584}{211.959116}{13.558852}{0.741499}%
\vSj{362.787117}{212.132956}{13.236007}{0.740505}%
\vSj{363.511573}{212.302504}{12.920306}{0.739557}%
\vSj{364.235953}{212.467866}{12.611630}{0.738655}%
\vSj{364.960258}{212.629145}{12.309856}{0.737796}%
\vSj{368.580691}{213.377740}{10.900266}{0.734078}%
\vSj{369.304567}{213.516554}{10.637355}{0.733437}%
\vSj{370.028376}{213.651941}{10.380497}{0.732828}%
\vSj{370.752118}{213.783985}{10.129573}{0.732247}%
\vSj{371.475795}{213.912769}{9.884467}{0.731695}%
\vSj{372.199408}{214.038373}{9.645059}{0.731169}%
\vSj{375.816552}{214.621379}{8.529485}{0.728895}%
\vSj{376.539805}{214.729488}{8.321877}{0.728504}%
\vSj{377.263001}{214.834927}{8.119183}{0.728132}%
\vSj{377.986143}{214.937763}{7.921296}{0.727778}%
\vSj{378.709231}{215.038060}{7.728111}{0.727440}%
\vSj{379.432267}{215.135881}{7.539526}{0.727120}%
\vSj{383.046691}{215.589927}{6.662093}{0.725734}%
\vSj{383.769433}{215.674122}{6.499030}{0.725496}%
\vSj{384.492129}{215.756238}{6.339891}{0.725269}%
\vSj{385.214781}{215.836327}{6.184587}{0.725053}%
\vSj{385.937390}{215.914438}{6.033029}{0.724848}%
\vSj{386.659956}{215.990621}{5.885132}{0.724653}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSj{390.272184}{216.344232}{5.197648}{0.723810}%
\vSj{390.994515}{216.409803}{5.069995}{0.723665}%
\vSj{391.716810}{216.473756}{4.945445}{0.723527}%
\vSj{392.439070}{216.536129}{4.823925}{0.723396}%
\vSj{393.161295}{216.596962}{4.705363}{0.723271}%
\vSj{393.883487}{216.656293}{4.589690}{0.723152}%
\vSj{397.493966}{216.931686}{4.052303}{0.722640}%
\vSj{398.215972}{216.982753}{3.952572}{0.722552}%
\vSj{398.937949}{217.032559}{3.855281}{0.722468}%
\vSj{399.659898}{217.081135}{3.760370}{0.722389}%
\vSj{400.381819}{217.128512}{3.667783}{0.722313}%
\vSj{401.103715}{217.174719}{3.577463}{0.722241}%
\vSj{404.712814}{217.389196}{3.158007}{0.721930}%
\vSj{405.434563}{217.428966}{3.080188}{0.721876}%
\vSj{406.156290}{217.467755}{3.004279}{0.721825}%
\vSj{406.877994}{217.505587}{2.930234}{0.721777}%
\vSj{407.599677}{217.542484}{2.858008}{0.721731}%
\vSj{408.321340}{217.578470}{2.787556}{0.721687}%
\vSj{411.929356}{217.745504}{2.460439}{0.721498}%
\vSj{412.650903}{217.776478}{2.399762}{0.721466}%
\vSj{413.372433}{217.806687}{2.340579}{0.721435}%
\vSj{414.093946}{217.836150}{2.282851}{0.721406}%
\vSj{414.815442}{217.864885}{2.226545}{0.721378}%
\vSj{415.536922}{217.892911}{2.171625}{0.721351}%
\vSj{419.144091}{218.022998}{1.916655}{0.721237}%
\vSj{419.865481}{218.047120}{1.869367}{0.721217}%
\vSj{420.586857}{218.070647}{1.823243}{0.721198}%
\vSj{421.308220}{218.093592}{1.778257}{0.721181}%
\vSj{422.029570}{218.115972}{1.734378}{0.721164}%
\vSj{422.750908}{218.137798}{1.691582}{0.721148}%
\vSj{426.357414}{218.239110}{1.492912}{0.721078}%
\vSj{427.078681}{218.257896}{1.456068}{0.721066}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSj{427.799938}{218.276219}{1.420132}{0.721055}%
\vSj{428.521184}{218.294089}{1.385083}{0.721044}%
\vSj{429.242420}{218.311518}{1.350898}{0.721034}%
\vSj{429.963646}{218.328517}{1.317556}{0.721024}%
\vSj{433.569636}{218.407418}{1.162784}{0.720982}%
\vSj{434.290807}{218.422049}{1.134083}{0.720975}%
\vSj{435.011970}{218.436319}{1.106089}{0.720968}%
\vSj{435.733125}{218.450236}{1.078786}{0.720961}%
\vSj{436.454272}{218.463810}{1.052157}{0.720955}%
\vSj{437.175411}{218.477048}{1.026185}{0.720949}%
\vSj{440.780998}{218.538497}{0.905626}{0.720923}%
\vSj{441.502095}{218.549891}{0.883270}{0.720919}%
\vSj{442.223185}{218.561005}{0.861465}{0.720915}%
\vSj{442.944269}{218.571843}{0.840199}{0.720911}%
\vSj{443.665346}{218.582415}{0.819457}{0.720907}%
\vSj{444.386418}{218.592725}{0.799227}{0.720903}%
}}%
{\color{vlfGreen}\vlB{%
\vSo{282.000000}{246.000000}{0.000000}{19.000000}%
}}%
{\color{black}\put(307.000000,246.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\mathcal A_{\rm ex}/\mathcal A_0$}}}%
{\color{vlfDarkRed}\vlB{%
\vSo{376.000000}{246.000000}{0.000000}{2.800000}%
\vSo{381.000000}{246.000000}{0.000000}{2.800000}%
\vSo{386.000000}{246.000000}{0.000000}{2.800000}%
\vSo{391.000000}{246.000000}{0.000000}{2.800000}%
}}%
{\color{black}\put(401.000000,246.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1-\mathcal A_{\rm ex}/\mathcal A_0$}}}%
{\color{black}\put(360.000000,27.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-\partial_s(\mathcal A_{\rm ex}/\mathcal A_0)=2e^{-2s}$}}}%
{\color{black}\put(235.000000,10.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont fixed geometry; noiseless relaxation; schematic energy account}}}%
{\color{black}\vlB{%
\vSc{303.333350}{74.000000}{-90.000000}{1.800000}%
\vSc{361.000000}{74.000000}{-90.000000}{1.800000}%
\vSc{418.666650}{74.000000}{-90.000000}{1.800000}%
\vSc{273.200000}{110.250000}{0.000000}{1.800000}%
\vSc{273.200000}{182.750000}{0.000000}{1.800000}%
}}%
\end{picture}%


==> vlt-figures/figure-258.tex <==
\begin{picture}(470,345)%
{\color{black}\put(126.000000,323.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (a) Matched force noise}}}%
{\color{black}\put(367.000000,323.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (b) Displacement spectrum}}}%
{\color{black}\vlB{%
\vSc{45.500000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(46.000000,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{99.833333}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(100.333333,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{154.166667}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(154.666667,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{208.500000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(209.000000,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSc{43.000000}{113.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(39.000000,113.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black!12}\vlB{%
\vSm{46.000000}{152.285714}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{43.000000}{152.285714}{0.000000}{3.000000}%
}}%
{\color{black}\put(39.000000,152.285714){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.25$}}}%
{\color{black!12}\vlB{%
\vSm{46.000000}{191.571429}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{43.000000}{191.571429}{0.000000}{3.000000}%
}}%
{\color{black}\put(39.000000,191.571429){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black!12}\vlB{%
\vSm{46.000000}{230.857143}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{43.000000}{230.857143}{0.000000}{3.000000}%
}}%
{\color{black}\put(39.000000,230.857143){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.75$}}}%
{\color{black!12}\vlB{%
\vSm{46.000000}{270.142857}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{43.000000}{270.142857}{0.000000}{3.000000}%
}}%
{\color{black}\put(39.000000,270.142857){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{113.000000}{0.000000}{163.000000}%
\vSc{45.500000}{113.000000}{90.000000}{165.000000}%
}}%
{\color{black}\put(127.500000,81.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $r=\omega/\omega_x$}}}%
{\color{black}\put(46.000000,292.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\widetilde S_f$}}}%
{\color{black}\vlB{%
\vSc{285.500000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.000000,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{339.833333}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(340.333333,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{394.166667}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(394.666667,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{448.500000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(449.000000,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{113.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.000000,113.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10^{-4}$}}}%
{\color{black!12}\vlB{%
\vSm{286.000000}{140.500000}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{283.000000}{140.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.000000,140.500000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10^{-3}$}}}%
{\color{black!12}\vlB{%
\vSm{286.000000}{168.000000}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{283.000000}{168.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.000000,168.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10^{-2}$}}}%
{\color{black!12}\vlB{%
\vSm{286.000000}{195.500000}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{283.000000}{195.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.000000,195.500000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10^{-1}$}}}%
{\color{black!12}\vlB{%
\vSm{286.000000}{223.000000}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{283.000000}{223.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.000000,223.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10^{0}$}}}%
{\color{black!12}\vlB{%
\vSm{286.000000}{250.500000}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{283.000000}{250.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.000000,250.500000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10^{1}$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{278.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.000000,278.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10^{2}$}}}%
{\color{black}\vlB{%
\vSc{286.000000}{113.000000}{0.000000}{163.000000}%
\vSc{285.500000}{113.000000}{90.000000}{165.000000}%
}}%
{\color{black}\put(367.500000,81.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $r=\omega/\omega_x$}}}%
{\color{black}\put(286.000000,292.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\widetilde S_x$ (log scale)}}}%
{\color{vlfBlue}\vlB{%
\vSj{45.999873}{132.642857}{-0.010788}{0.452778}%
\vSj{46.452396}{132.642772}{-0.032365}{0.452778}%
\vSj{46.904920}{132.642516}{-0.053939}{0.452778}%
\vSj{47.357444}{132.642090}{-0.075511}{0.452778}%
\vSj{47.809967}{132.641493}{-0.097079}{0.452778}%
\vSj{48.262491}{132.640726}{-0.118642}{0.452779}%
\vSj{48.715015}{132.639788}{-0.140198}{0.452779}%
\vSj{49.167539}{132.638681}{-0.161747}{0.452780}%
\vSj{49.620063}{132.637402}{-0.183288}{0.452780}%
\vSj{50.072587}{132.635954}{-0.204819}{0.452781}%
\vSj{50.525111}{132.634335}{-0.226339}{0.452781}%
\vSj{50.977636}{132.632547}{-0.247848}{0.452782}%
\vSj{51.430160}{132.630588}{-0.269344}{0.452783}%
\vSj{51.882685}{132.628460}{-0.290825}{0.452784}%
\vSj{52.335210}{132.626161}{-0.312292}{0.452785}%
\vSj{52.787735}{132.623693}{-0.333742}{0.452785}%
\vSj{53.240260}{132.621056}{-0.355174}{0.452786}%
\vSj{53.692786}{132.618249}{-0.376588}{0.452788}%
\vSj{54.145311}{132.615273}{-0.397983}{0.452789}%
\vSj{54.597837}{132.612128}{-0.419356}{0.452790}%
\vSj{55.050364}{132.608814}{-0.440708}{0.452791}%
\vSj{55.502890}{132.605331}{-0.462037}{0.452793}%
\vSj{55.955417}{132.601680}{-0.483342}{0.452794}%
\vSj{56.407944}{132.597860}{-0.504622}{0.452795}%
\vSj{56.860471}{132.593872}{-0.525875}{0.452797}%
\vSj{57.312999}{132.589717}{-0.547101}{0.452798}%
\vSj{57.765527}{132.585393}{-0.568299}{0.452800}%
\vSj{58.218056}{132.580902}{-0.589467}{0.452802}%
\vSj{58.670584}{132.576244}{-0.610605}{0.452803}%
\vSj{59.123114}{132.571418}{-0.631711}{0.452805}%
\vSj{59.575643}{132.566426}{-0.652785}{0.452807}%
\vSj{60.028173}{132.561267}{-0.673824}{0.452809}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{60.480703}{132.555942}{-0.694829}{0.452811}%
\vSj{60.933234}{132.550451}{-0.715798}{0.452813}%
\vSj{61.385765}{132.544794}{-0.736730}{0.452815}%
\vSj{61.838297}{132.538972}{-0.757624}{0.452817}%
\vSj{62.290829}{132.532984}{-0.778479}{0.452820}%
\vSj{62.743362}{132.526832}{-0.799294}{0.452822}%
\vSj{63.195895}{132.520515}{-0.820068}{0.452824}%
\vSj{63.648428}{132.514034}{-0.840800}{0.452827}%
\vSj{64.100962}{132.507389}{-0.861488}{0.452829}%
\vSj{64.553497}{132.500581}{-0.882133}{0.452831}%
\vSj{65.006032}{132.493609}{-0.902732}{0.452834}%
\vSj{65.458568}{132.486475}{-0.923285}{0.452837}%
\vSj{65.911104}{132.479178}{-0.943791}{0.452839}%
\vSj{66.363641}{132.471719}{-0.964249}{0.452842}%
\vSj{66.816178}{132.464098}{-0.984658}{0.452845}%
\vSj{67.268716}{132.456316}{-1.005017}{0.452847}%
\vSj{67.721255}{132.448373}{-1.025325}{0.452850}%
\vSj{68.173794}{132.440270}{-1.045580}{0.452853}%
\vSj{68.626334}{132.432006}{-1.065783}{0.452856}%
\vSj{69.078874}{132.423583}{-1.085931}{0.452859}%
\vSj{69.531415}{132.415001}{-1.106025}{0.452862}%
\vSj{69.983957}{132.406259}{-1.126063}{0.452865}%
\vSj{70.436499}{132.397359}{-1.146044}{0.452868}%
\vSj{70.889042}{132.388302}{-1.165968}{0.452872}%
\vSj{71.341586}{132.379086}{-1.185832}{0.452875}%
\vSj{71.794131}{132.369714}{-1.205638}{0.452878}%
\vSj{72.246676}{132.360185}{-1.225383}{0.452881}%
\vSj{72.699222}{132.350500}{-1.245066}{0.452885}%
\vSj{73.151769}{132.340659}{-1.264688}{0.452888}%
\vSj{73.604316}{132.330664}{-1.284246}{0.452892}%
\vSj{74.056864}{132.320513}{-1.303740}{0.452895}%
\vSj{74.509413}{132.310209}{-1.323170}{0.452899}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{74.961963}{132.299750}{-1.342534}{0.452902}%
\vSj{75.414513}{132.289139}{-1.361831}{0.452906}%
\vSj{75.867065}{132.278375}{-1.381061}{0.452909}%
\vSj{76.319617}{132.267459}{-1.400223}{0.452913}%
\vSj{76.772170}{132.256392}{-1.419315}{0.452917}%
\vSj{77.224723}{132.245174}{-1.438338}{0.452920}%
\vSj{77.677278}{132.233805}{-1.457290}{0.452924}%
\vSj{78.129833}{132.222286}{-1.476171}{0.452928}%
\vSj{78.582390}{132.210618}{-1.494980}{0.452932}%
\vSj{79.034947}{132.198802}{-1.513715}{0.452936}%
\vSj{79.487505}{132.186837}{-1.532377}{0.452940}%
\vSj{79.940064}{132.174724}{-1.550964}{0.452944}%
\vSj{80.392623}{132.162465}{-1.569476}{0.452948}%
\vSj{80.845184}{132.150059}{-1.587912}{0.452952}%
\vSj{81.297746}{132.137507}{-1.606271}{0.452956}%
\vSj{81.750308}{132.124811}{-1.624552}{0.452960}%
\vSj{82.202872}{132.111969}{-1.642756}{0.452964}%
\vSj{82.655436}{132.098984}{-1.660880}{0.452968}%
\vSj{83.108001}{132.085855}{-1.678924}{0.452972}%
\vSj{83.560567}{132.072584}{-1.696889}{0.452976}%
\vSj{84.013135}{132.059170}{-1.714772}{0.452981}%
\vSj{84.465703}{132.045615}{-1.732574}{0.452985}%
\vSj{84.918272}{132.031919}{-1.750293}{0.452989}%
\vSj{85.370842}{132.018083}{-1.767929}{0.452993}%
\vSj{85.823413}{132.004108}{-1.785482}{0.452998}%
\vSj{86.275985}{131.989994}{-1.802950}{0.453002}%
\vSj{86.728558}{131.975741}{-1.820333}{0.453006}%
\vSj{87.181132}{131.961351}{-1.837631}{0.453011}%
\vSj{87.633708}{131.946824}{-1.854842}{0.453015}%
\vSj{88.086284}{131.932162}{-1.871967}{0.453020}%
\vSj{88.538861}{131.917363}{-1.889005}{0.453024}%
\vSj{88.991439}{131.902430}{-1.905954}{0.453028}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{89.444018}{131.887363}{-1.922815}{0.453033}%
\vSj{89.896599}{131.872162}{-1.939587}{0.453037}%
\vSj{90.349180}{131.856829}{-1.956270}{0.453042}%
\vSj{90.801762}{131.841363}{-1.972862}{0.453046}%
\vSj{91.254346}{131.825767}{-1.989364}{0.453051}%
\vSj{91.706930}{131.810039}{-2.005775}{0.453055}%
\vSj{92.159516}{131.794182}{-2.022093}{0.453060}%
\vSj{92.612103}{131.778196}{-2.038320}{0.453064}%
\vSj{93.064691}{131.762082}{-2.054454}{0.453069}%
\vSj{93.517280}{131.745839}{-2.070495}{0.453074}%
\vSj{93.969870}{131.729470}{-2.086442}{0.453078}%
\vSj{94.422461}{131.712975}{-2.102295}{0.453083}%
\vSj{94.875053}{131.696354}{-2.118054}{0.453087}%
\vSj{95.327646}{131.679609}{-2.133717}{0.453092}%
\vSj{95.780241}{131.662739}{-2.149285}{0.453097}%
\vSj{96.232836}{131.645747}{-2.164758}{0.453101}%
\vSj{96.685433}{131.628632}{-2.180134}{0.453106}%
\vSj{97.138031}{131.611395}{-2.195413}{0.453110}%
\vSj{97.590630}{131.594037}{-2.210596}{0.453115}%
\vSj{98.043230}{131.576559}{-2.225681}{0.453120}%
\vSj{98.495832}{131.558962}{-2.240668}{0.453124}%
\vSj{98.948434}{131.541246}{-2.255557}{0.453129}%
\vSj{99.401038}{131.523413}{-2.270347}{0.453133}%
\vSj{99.853643}{131.505462}{-2.285039}{0.453138}%
\vSj{100.306249}{131.487395}{-2.299631}{0.453143}%
\vSj{100.758856}{131.469212}{-2.314124}{0.453147}%
\vSj{101.211464}{131.450915}{-2.328518}{0.453152}%
\vSj{101.664074}{131.432504}{-2.342811}{0.453157}%
\vSj{102.116684}{131.413980}{-2.357003}{0.453161}%
\vSj{102.569296}{131.395343}{-2.371095}{0.453166}%
\vSj{103.021909}{131.376595}{-2.385086}{0.453170}%
\vSj{103.474524}{131.357736}{-2.398976}{0.453175}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{103.927139}{131.338767}{-2.412764}{0.453180}%
\vSj{104.379756}{131.319689}{-2.426451}{0.453184}%
\vSj{104.832374}{131.300503}{-2.440036}{0.453189}%
\vSj{105.284993}{131.281209}{-2.453518}{0.453193}%
\vSj{105.737613}{131.261808}{-2.466898}{0.453198}%
\vSj{106.190235}{131.242301}{-2.480175}{0.453202}%
\vSj{106.642857}{131.222690}{-2.493350}{0.453207}%
\vSj{107.095481}{131.202973}{-2.506421}{0.453211}%
\vSj{107.548106}{131.183154}{-2.519390}{0.453216}%
\vSj{108.000733}{131.163232}{-2.532255}{0.453220}%
\vSj{108.453360}{131.143208}{-2.545016}{0.453225}%
\vSj{108.905989}{131.123083}{-2.557674}{0.453229}%
\vSj{109.358619}{131.102857}{-2.570228}{0.453234}%
\vSj{109.811251}{131.082532}{-2.582678}{0.453238}%
\vSj{110.263883}{131.062109}{-2.595024}{0.453243}%
\vSj{110.716517}{131.041588}{-2.607266}{0.453247}%
\vSj{111.169152}{131.020970}{-2.619403}{0.453251}%
\vSj{111.621788}{131.000256}{-2.631436}{0.453256}%
\vSj{112.074425}{130.979446}{-2.643365}{0.453260}%
\vSj{112.527064}{130.958542}{-2.655189}{0.453264}%
\vSj{112.979704}{130.937545}{-2.666908}{0.453269}%
\vSj{113.432345}{130.916454}{-2.678523}{0.453273}%
\vSj{113.884987}{130.895272}{-2.690033}{0.453277}%
\vSj{114.337631}{130.873998}{-2.701438}{0.453282}%
\vSj{114.790275}{130.852635}{-2.712739}{0.453286}%
\vSj{115.242921}{130.831181}{-2.723934}{0.453290}%
\vSj{115.695569}{130.809639}{-2.735025}{0.453294}%
\vSj{116.148217}{130.788009}{-2.746011}{0.453298}%
\vSj{116.600867}{130.766292}{-2.756892}{0.453302}%
\vSj{117.053518}{130.744489}{-2.767668}{0.453307}%
\vSj{117.506170}{130.722601}{-2.778339}{0.453311}%
\vSj{117.958824}{130.700628}{-2.788905}{0.453315}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{118.411478}{130.678571}{-2.799367}{0.453319}%
\vSj{118.864134}{130.656432}{-2.809723}{0.453323}%
\vSj{119.316791}{130.634210}{-2.819975}{0.453327}%
\vSj{119.769450}{130.611908}{-2.830123}{0.453331}%
\vSj{120.222109}{130.589524}{-2.840165}{0.453335}%
\vSj{120.674770}{130.567062}{-2.850103}{0.453339}%
\vSj{121.127432}{130.544520}{-2.859937}{0.453342}%
\vSj{121.580096}{130.521901}{-2.869666}{0.453346}%
\vSj{122.032760}{130.499205}{-2.879291}{0.453350}%
\vSj{122.485426}{130.476432}{-2.888812}{0.453354}%
\vSj{122.938093}{130.453584}{-2.898228}{0.453358}%
\vSj{123.390761}{130.430661}{-2.907541}{0.453361}%
\vSj{123.843430}{130.407665}{-2.916750}{0.453365}%
\vSj{124.296101}{130.384595}{-2.925855}{0.453369}%
\vSj{124.748773}{130.361454}{-2.934857}{0.453372}%
\vSj{125.201446}{130.338241}{-2.943755}{0.453376}%
\vSj{125.654120}{130.314957}{-2.952549}{0.453380}%
\vSj{126.106796}{130.291604}{-2.961241}{0.453383}%
\vSj{126.559473}{130.268182}{-2.969829}{0.453387}%
\vSj{127.012151}{130.244692}{-2.978315}{0.453390}%
\vSj{127.464830}{130.221135}{-2.986698}{0.453394}%
\vSj{127.917510}{130.197511}{-2.994979}{0.453397}%
\vSj{128.370192}{130.173822}{-3.003157}{0.453400}%
\vSj{128.822874}{130.150068}{-3.011234}{0.453404}%
\vSj{129.275558}{130.126250}{-3.019208}{0.453407}%
\vSj{129.728244}{130.102369}{-3.027081}{0.453410}%
\vSj{130.180930}{130.078425}{-3.034852}{0.453414}%
\vSj{130.633617}{130.054420}{-3.042522}{0.453417}%
\vSj{131.086306}{130.030354}{-3.050092}{0.453420}%
\vSj{131.538996}{130.006228}{-3.057560}{0.453423}%
\vSj{131.991687}{129.982042}{-3.064928}{0.453426}%
\vSj{132.444379}{129.957799}{-3.072195}{0.453429}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{132.897073}{129.933498}{-3.079363}{0.453432}%
\vSj{133.349768}{129.909140}{-3.086431}{0.453436}%
\vSj{133.802463}{129.884726}{-3.093399}{0.453438}%
\vSj{134.255160}{129.860256}{-3.100268}{0.453441}%
\vSj{134.707858}{129.835733}{-3.107038}{0.453444}%
\vSj{135.160558}{129.811155}{-3.113709}{0.453447}%
\vSj{135.613258}{129.786525}{-3.120282}{0.453450}%
\vSj{136.065960}{129.761843}{-3.126757}{0.453453}%
\vSj{136.518663}{129.737109}{-3.133133}{0.453456}%
\vSj{136.971367}{129.712325}{-3.139413}{0.453458}%
\vSj{137.424072}{129.687491}{-3.145595}{0.453461}%
\vSj{137.876778}{129.662608}{-3.151680}{0.453464}%
\vSj{138.329485}{129.637677}{-3.157669}{0.453466}%
\vSj{138.782194}{129.612698}{-3.163561}{0.453469}%
\vSj{139.234903}{129.587673}{-3.169357}{0.453471}%
\vSj{139.687614}{129.562601}{-3.175058}{0.453474}%
\vSj{140.140326}{129.537485}{-3.180663}{0.453476}%
\vSj{140.593039}{129.512324}{-3.186173}{0.453479}%
\vSj{141.045753}{129.487119}{-3.191589}{0.453481}%
\vSj{141.498468}{129.461872}{-3.196911}{0.453484}%
\vSj{141.951184}{129.436582}{-3.202138}{0.453486}%
\vSj{142.403902}{129.411251}{-3.207272}{0.453488}%
\vSj{142.856620}{129.385879}{-3.212312}{0.453490}%
\vSj{143.309340}{129.360467}{-3.217260}{0.453493}%
\vSj{143.762060}{129.335016}{-3.222115}{0.453495}%
\vSj{144.214782}{129.309527}{-3.226878}{0.453497}%
\vSj{144.667505}{129.284000}{-3.231549}{0.453499}%
\vSj{145.120229}{129.258435}{-3.236129}{0.453501}%
\vSj{145.572954}{129.232835}{-3.240618}{0.453503}%
\vSj{146.025680}{129.207198}{-3.245016}{0.453505}%
\vSj{146.478407}{129.181527}{-3.249324}{0.453507}%
\vSj{146.931135}{129.155822}{-3.253542}{0.453509}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{147.383864}{129.130083}{-3.257671}{0.453511}%
\vSj{147.836595}{129.104312}{-3.261710}{0.453512}%
\vSj{148.289326}{129.078509}{-3.265661}{0.453514}%
\vSj{148.742058}{129.052674}{-3.269524}{0.453516}%
\vSj{149.194792}{129.026808}{-3.273298}{0.453518}%
\vSj{149.647526}{129.000913}{-3.276985}{0.453519}%
\vSj{150.100262}{128.974989}{-3.280585}{0.453521}%
\vSj{150.552998}{128.949036}{-3.284099}{0.453523}%
\vSj{151.005735}{128.923055}{-3.287526}{0.453524}%
\vSj{151.458474}{128.897047}{-3.290868}{0.453526}%
\vSj{151.911213}{128.871012}{-3.294124}{0.453527}%
\vSj{152.363954}{128.844952}{-3.297295}{0.453529}%
\vSj{152.816695}{128.818866}{-3.300381}{0.453530}%
\vSj{153.269438}{128.792756}{-3.303384}{0.453531}%
\vSj{153.722181}{128.766622}{-3.306302}{0.453533}%
\vSj{154.174926}{128.740465}{-3.309138}{0.453534}%
\vSj{154.627671}{128.714286}{-3.311890}{0.453535}%
\vSj{155.080417}{128.688084}{-3.314561}{0.453536}%
\vSj{155.533165}{128.661862}{-3.317149}{0.453538}%
\vSj{155.985913}{128.635619}{-3.319656}{0.453539}%
\vSj{156.438662}{128.609356}{-3.322082}{0.453540}%
\vSj{156.891413}{128.583074}{-3.324427}{0.453541}%
\vSj{157.344164}{128.556773}{-3.326692}{0.453542}%
\vSj{157.796916}{128.530455}{-3.328877}{0.453543}%
\vSj{158.249669}{128.504119}{-3.330983}{0.453544}%
\vSj{158.702423}{128.477766}{-3.333011}{0.453545}%
\vSj{159.155178}{128.451397}{-3.334960}{0.453546}%
\vSj{159.607933}{128.425013}{-3.336831}{0.453547}%
\vSj{160.060690}{128.398614}{-3.338624}{0.453548}%
\vSj{160.513448}{128.372201}{-3.340341}{0.453548}%
\vSj{160.966206}{128.345774}{-3.341981}{0.453549}%
\vSj{161.418965}{128.319334}{-3.343545}{0.453550}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{161.871726}{128.292882}{-3.345033}{0.453551}%
\vSj{162.324487}{128.266418}{-3.346446}{0.453551}%
\vSj{162.777249}{128.239943}{-3.347785}{0.453552}%
\vSj{163.230012}{128.213457}{-3.349049}{0.453552}%
\vSj{163.682776}{128.186961}{-3.350240}{0.453553}%
\vSj{164.135540}{128.160455}{-3.351357}{0.453553}%
\vSj{164.588306}{128.133941}{-3.352401}{0.453554}%
\vSj{165.041072}{128.107419}{-3.353373}{0.453554}%
\vSj{165.493839}{128.080888}{-3.354274}{0.453555}%
\vSj{165.946607}{128.054351}{-3.355102}{0.453555}%
\vSj{166.399376}{128.027807}{-3.355860}{0.453556}%
\vSj{166.852146}{128.001257}{-3.356547}{0.453556}%
\vSj{167.304916}{127.974702}{-3.357165}{0.453556}%
\vSj{167.757688}{127.948142}{-3.357713}{0.453556}%
\vSj{168.210460}{127.921577}{-3.358191}{0.453557}%
\vSj{168.663233}{127.895009}{-3.358601}{0.453557}%
\vSj{169.116007}{127.868437}{-3.358943}{0.453557}%
\vSj{169.568781}{127.841862}{-3.359218}{0.453557}%
\vSj{170.021556}{127.815286}{-3.359425}{0.453557}%
\vSj{170.474333}{127.788708}{-3.359565}{0.453557}%
\vSj{170.927110}{127.762128}{-3.359639}{0.453557}%
\vSj{171.379887}{127.735549}{-3.359648}{0.453557}%
\vSj{171.832666}{127.708969}{-3.359591}{0.453557}%
\vSj{172.285445}{127.682389}{-3.359469}{0.453557}%
\vSj{172.738225}{127.655811}{-3.359283}{0.453557}%
\vSj{173.191006}{127.629233}{-3.359033}{0.453557}%
\vSj{173.643787}{127.602658}{-3.358720}{0.453557}%
\vSj{174.096569}{127.576086}{-3.358344}{0.453557}%
\vSj{174.549352}{127.549516}{-3.357905}{0.453556}%
\vSj{175.002136}{127.522950}{-3.357404}{0.453556}%
\vSj{175.454920}{127.496388}{-3.356842}{0.453556}%
\vSj{175.907705}{127.469830}{-3.356219}{0.453556}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{176.360491}{127.443277}{-3.355535}{0.453555}%
\vSj{176.813278}{127.416730}{-3.354791}{0.453555}%
\vSj{177.266065}{127.390189}{-3.353988}{0.453555}%
\vSj{177.718853}{127.363653}{-3.353125}{0.453554}%
\vSj{178.171641}{127.337125}{-3.352204}{0.453554}%
\vSj{178.624431}{127.310604}{-3.351224}{0.453553}%
\vSj{179.077221}{127.284091}{-3.350186}{0.453553}%
\vSj{179.530011}{127.257586}{-3.349092}{0.453552}%
\vSj{179.982803}{127.231090}{-3.347940}{0.453552}%
\vSj{180.435595}{127.204603}{-3.346732}{0.453551}%
\vSj{180.888387}{127.178125}{-3.345468}{0.453551}%
\vSj{181.341181}{127.151658}{-3.344149}{0.453550}%
\vSj{181.793975}{127.125201}{-3.342775}{0.453549}%
\vSj{182.246769}{127.098754}{-3.341346}{0.453549}%
\vSj{182.699564}{127.072320}{-3.339863}{0.453548}%
\vSj{183.152360}{127.045897}{-3.338326}{0.453547}%
\vSj{183.605157}{127.019486}{-3.336737}{0.453547}%
\vSj{184.057954}{126.993087}{-3.335094}{0.453546}%
\vSj{184.510751}{126.966702}{-3.333400}{0.453545}%
\vSj{184.963550}{126.940330}{-3.331654}{0.453544}%
\vSj{185.416349}{126.913972}{-3.329856}{0.453544}%
\vSj{185.869148}{126.887629}{-3.328007}{0.453543}%
\vSj{186.321948}{126.861299}{-3.326109}{0.453542}%
\vSj{186.774749}{126.834985}{-3.324160}{0.453541}%
\vSj{187.227550}{126.808687}{-3.322161}{0.453540}%
\vSj{187.680352}{126.782404}{-3.320114}{0.453539}%
\vSj{188.133155}{126.756138}{-3.318018}{0.453538}%
\vSj{188.585958}{126.729888}{-3.315873}{0.453537}%
\vSj{189.038761}{126.703655}{-3.313681}{0.453536}%
\vSj{189.491565}{126.677440}{-3.311442}{0.453535}%
\vSj{189.944370}{126.651242}{-3.309156}{0.453534}%
\vSj{190.397175}{126.625062}{-3.306823}{0.453533}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{190.849981}{126.598901}{-3.304445}{0.453532}%
\vSj{191.302787}{126.572759}{-3.302021}{0.453531}%
\vSj{191.755594}{126.546636}{-3.299551}{0.453530}%
\vSj{192.208401}{126.520532}{-3.297037}{0.453528}%
\vSj{192.661209}{126.494449}{-3.294479}{0.453527}%
\vSj{193.114018}{126.468386}{-3.291878}{0.453526}%
\vSj{193.566826}{126.442343}{-3.289232}{0.453525}%
\vSj{194.019636}{126.416321}{-3.286544}{0.453524}%
\vSj{194.472446}{126.390321}{-3.283813}{0.453522}%
\vSj{194.925256}{126.364342}{-3.281041}{0.453521}%
\vSj{195.378067}{126.338386}{-3.278226}{0.453520}%
\vSj{195.830878}{126.312451}{-3.275370}{0.453519}%
\vSj{196.283690}{126.286540}{-3.272474}{0.453517}%
\vSj{196.736503}{126.260651}{-3.269537}{0.453516}%
\vSj{197.189315}{126.234785}{-3.266560}{0.453515}%
\vSj{197.642129}{126.208944}{-3.263543}{0.453513}%
\vSj{198.094942}{126.183126}{-3.260487}{0.453512}%
\vSj{198.547757}{126.157332}{-3.257393}{0.453510}%
\vSj{199.000571}{126.131563}{-3.254260}{0.453509}%
\vSj{199.453386}{126.105818}{-3.251089}{0.453508}%
\vSj{199.906202}{126.080099}{-3.247881}{0.453506}%
\vSj{200.359018}{126.054405}{-3.244636}{0.453505}%
\vSj{200.811834}{126.028737}{-3.241353}{0.453503}%
\vSj{201.264651}{126.003095}{-3.238035}{0.453502}%
\vSj{201.717468}{125.977479}{-3.234680}{0.453500}%
\vSj{202.170286}{125.951890}{-3.231290}{0.453499}%
\vSj{202.623104}{125.926328}{-3.227865}{0.453497}%
\vSj{203.075922}{125.900793}{-3.224405}{0.453496}%
\vSj{203.528741}{125.875285}{-3.220911}{0.453494}%
\vSj{203.981560}{125.849805}{-3.217383}{0.453493}%
\vSj{204.434380}{125.824353}{-3.213821}{0.453491}%
\vSj{204.887200}{125.798930}{-3.210226}{0.453489}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{205.340021}{125.773534}{-3.206599}{0.453488}%
\vSj{205.792841}{125.748168}{-3.202938}{0.453486}%
\vSj{206.245663}{125.722830}{-3.199246}{0.453485}%
\vSj{206.698484}{125.697522}{-3.195522}{0.453483}%
\vSj{207.151306}{125.672243}{-3.191767}{0.453481}%
\vSj{207.604129}{125.646994}{-3.187981}{0.453480}%
\vSj{208.056951}{125.621775}{-3.184164}{0.453478}%
\vSj{208.509774}{125.596587}{-3.180317}{0.453476}%
\vSj{285.998331}{214.721675}{0.141687}{0.163000}%
\vSj{286.157992}{214.722078}{0.425067}{0.163004}%
\vSj{286.317654}{214.723287}{0.708470}{0.163012}%
\vSj{286.477315}{214.725303}{0.991910}{0.163024}%
\vSj{286.636976}{214.728125}{1.275403}{0.163040}%
\vSj{286.796636}{214.731754}{1.558963}{0.163060}%
\vSj{286.956296}{214.736190}{1.842605}{0.163084}%
\vSj{287.115955}{214.741434}{2.126345}{0.163112}%
\vSj{287.275614}{214.747486}{2.410196}{0.163144}%
\vSj{287.435272}{214.754347}{2.694175}{0.163180}%
\vSj{287.594929}{214.762017}{2.978296}{0.163220}%
\vSj{287.754584}{214.770498}{3.262573}{0.163265}%
\vSj{287.914239}{214.779790}{3.547022}{0.163313}%
\vSj{288.073893}{214.789893}{3.831658}{0.163365}%
\vSj{288.233545}{214.800810}{4.116496}{0.163422}%
\vSj{288.393196}{214.812541}{4.401550}{0.163482}%
\vSj{288.552846}{214.825088}{4.686835}{0.163547}%
\vSj{288.712494}{214.838451}{4.972367}{0.163616}%
\vSj{288.872141}{214.852633}{5.258159}{0.163689}%
\vSj{289.031785}{214.867634}{5.544228}{0.163766}%
\vSj{289.191429}{214.883456}{5.830587}{0.163848}%
\vSj{289.351070}{214.900101}{6.117251}{0.163933}%
\vSj{289.510709}{214.917570}{6.404236}{0.164024}%
\vSj{289.670346}{214.935866}{6.691555}{0.164118}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{289.829981}{214.954989}{6.979225}{0.164217}%
\vSj{289.989614}{214.974943}{7.267258}{0.164320}%
\vSj{290.149245}{214.995729}{7.555671}{0.164428}%
\vSj{290.308873}{215.017350}{7.844478}{0.164540}%
\vSj{290.468499}{215.039807}{8.133693}{0.164656}%
\vSj{290.628122}{215.063103}{8.423330}{0.164777}%
\vSj{290.787743}{215.087241}{8.713406}{0.164903}%
\vSj{290.947361}{215.112222}{9.003933}{0.165034}%
\vSj{291.106976}{215.138050}{9.294927}{0.165169}%
\vSj{291.266589}{215.164728}{9.586402}{0.165308}%
\vSj{291.426199}{215.192257}{9.878373}{0.165453}%
\vSj{291.585806}{215.220642}{10.170853}{0.165602}%
\vSj{291.745410}{215.249885}{10.463858}{0.165757}%
\vSj{291.905011}{215.279989}{10.757401}{0.165916}%
\vSj{292.064608}{215.310957}{11.051498}{0.166080}%
\vSj{292.224203}{215.342793}{11.346161}{0.166249}%
\vSj{292.383795}{215.375500}{11.641405}{0.166423}%
\vSj{292.543383}{215.409082}{11.937245}{0.166603}%
\vSj{292.702968}{215.443542}{12.233694}{0.166788}%
\vSj{292.862549}{215.478885}{12.530766}{0.166977}%
\vSj{293.022128}{215.515113}{12.828476}{0.167173}%
\vSj{293.181702}{215.552231}{13.126837}{0.167374}%
\vSj{293.341274}{215.590242}{13.425863}{0.167580}%
\vSj{293.500842}{215.629152}{13.725568}{0.167792}%
\vSj{293.660406}{215.668964}{14.025966}{0.168009}%
\vSj{293.819967}{215.709683}{14.327069}{0.168232}%
\vSj{293.979524}{215.751313}{14.628892}{0.168461}%
\vSj{294.139077}{215.793860}{14.931448}{0.168696}%
\vSj{294.298627}{215.837326}{15.234751}{0.168937}%
\vSj{294.458174}{215.881719}{15.538813}{0.169184}%
\vSj{294.617716}{215.927041}{15.843649}{0.169437}%
\vSj{294.777255}{215.973300}{16.149270}{0.169696}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{294.936790}{216.020499}{16.455690}{0.169962}%
\vSj{295.096322}{216.068645}{16.762922}{0.170234}%
\vSj{295.255850}{216.117743}{17.070978}{0.170512}%
\vSj{295.415374}{216.167798}{17.379872}{0.170798}%
\vSj{295.574894}{216.218816}{17.689616}{0.171090}%
\vSj{295.734411}{216.270803}{18.000222}{0.171389}%
\vSj{295.893924}{216.323766}{18.311702}{0.171694}%
\vSj{296.053434}{216.377710}{18.624069}{0.172007}%
\vSj{296.212940}{216.432642}{18.937335}{0.172327}%
\vSj{296.372442}{216.488568}{19.251511}{0.172655}%
\vSj{296.531941}{216.545495}{19.566610}{0.172990}%
\vSj{296.691436}{216.603429}{19.882643}{0.173332}%
\vSj{296.850928}{216.662379}{20.199621}{0.173682}%
\vSj{297.010416}{216.722350}{20.517555}{0.174040}%
\vSj{297.169901}{216.783350}{20.836457}{0.174406}%
\vSj{297.329383}{216.845387}{21.156338}{0.174780}%
\vSj{297.488862}{216.908467}{21.477208}{0.175163}%
\vSj{297.648337}{216.972600}{21.799079}{0.175554}%
\vSj{297.807809}{217.037792}{22.121959}{0.175953}%
\vSj{297.967278}{217.104052}{22.445860}{0.176361}%
\vSj{298.126744}{217.171389}{22.770791}{0.176778}%
\vSj{298.286208}{217.239810}{23.096762}{0.177204}%
\vSj{298.445668}{217.309324}{23.423783}{0.177639}%
\vSj{298.605126}{217.379941}{23.751862}{0.178084}%
\vSj{298.764581}{217.451669}{24.081010}{0.178538}%
\vSj{298.924034}{217.524518}{24.411234}{0.179002}%
\vSj{299.083484}{217.598496}{24.742543}{0.179476}%
\vSj{299.242933}{217.673615}{25.074945}{0.179961}%
\vSj{299.402379}{217.749883}{25.408450}{0.180455}%
\vSj{299.561823}{217.827310}{25.743063}{0.180960}%
\vSj{299.721265}{217.905908}{26.078793}{0.181476}%
\vSj{299.880706}{217.985686}{26.415646}{0.182003}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{300.040145}{218.066655}{26.753630}{0.182541}%
\vSj{300.199583}{218.148827}{27.092751}{0.183090}%
\vSj{300.359020}{218.232212}{27.433015}{0.183652}%
\vSj{300.518456}{218.316822}{27.774429}{0.184225}%
\vSj{300.677890}{218.402670}{28.116997}{0.184810}%
\vSj{300.837325}{218.489766}{28.460725}{0.185408}%
\vSj{300.996758}{218.578123}{28.805617}{0.186018}%
\vSj{301.156192}{218.667754}{29.151679}{0.186641}%
\vSj{301.315625}{218.758671}{29.498913}{0.187278}%
\vSj{301.475059}{218.850888}{29.847324}{0.187928}%
\vSj{301.634493}{218.944418}{30.196915}{0.188592}%
\vSj{301.793928}{219.039274}{30.547689}{0.189269}%
\vSj{301.953363}{219.135471}{30.899648}{0.189962}%
\vSj{302.112800}{219.233024}{31.252794}{0.190669}%
\vSj{302.272238}{219.331945}{31.607129}{0.191391}%
\vSj{302.431678}{219.432251}{31.962654}{0.192128}%
\vSj{302.591119}{219.533958}{32.319368}{0.192881}%
\vSj{302.750563}{219.637079}{32.677273}{0.193650}%
\vSj{302.910009}{219.741632}{33.036368}{0.194435}%
\vSj{303.069458}{219.847632}{33.396652}{0.195238}%
\vSj{303.228911}{219.955097}{33.758124}{0.196057}%
\vSj{303.388366}{220.064044}{34.120781}{0.196894}%
\vSj{303.547825}{220.174490}{34.484622}{0.197749}%
\vSj{303.707288}{220.286452}{34.849642}{0.198622}%
\vSj{303.866756}{220.399949}{35.215839}{0.199514}%
\vSj{304.026228}{220.515001}{35.583209}{0.200425}%
\vSj{304.185705}{220.631625}{35.951745}{0.201356}%
\vSj{304.345188}{220.749842}{36.321444}{0.202307}%
\vSj{304.504676}{220.869671}{36.692298}{0.203278}%
\vSj{304.664170}{220.991134}{37.064302}{0.204271}%
\vSj{304.823671}{221.114250}{37.437447}{0.205285}%
\vSj{304.983179}{221.239042}{37.811726}{0.206321}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{305.142693}{221.365531}{38.187130}{0.207380}%
\vSj{305.302216}{221.493740}{38.563650}{0.208462}%
\vSj{305.461747}{221.623692}{38.941276}{0.209568}%
\vSj{305.621286}{221.755410}{39.319996}{0.210698}%
\vSj{305.780834}{221.888919}{39.699799}{0.211853}%
\vSj{305.940391}{222.024244}{40.080674}{0.213033}%
\vSj{306.099958}{222.161409}{40.462606}{0.214240}%
\vSj{306.259535}{222.300440}{40.845581}{0.215473}%
\vSj{306.419122}{222.441364}{41.229586}{0.216734}%
\vSj{306.578721}{222.584209}{41.614605}{0.218023}%
\vSj{306.738331}{222.729001}{42.000620}{0.219340}%
\vSj{306.897954}{222.875770}{42.387616}{0.220687}%
\vSj{307.057588}{223.024545}{42.775574}{0.222065}%
\vSj{307.217236}{223.175356}{43.164474}{0.223474}%
\vSj{307.376897}{223.328233}{43.554298}{0.224914}%
\vSj{307.536572}{223.483208}{43.945024}{0.226387}%
\vSj{307.696261}{223.640313}{44.336631}{0.227894}%
\vSj{307.855965}{223.799582}{44.729096}{0.229435}%
\vSj{308.015684}{223.961047}{45.122394}{0.231011}%
\vSj{308.175420}{224.124745}{45.516502}{0.232623}%
\vSj{308.335171}{224.290711}{45.911394}{0.234273}%
\vSj{308.494940}{224.458981}{46.307043}{0.235961}%
\vSj{308.654726}{224.629593}{46.703421}{0.237687}%
\vSj{308.814530}{224.802585}{47.100499}{0.239454}%
\vSj{308.974352}{224.977997}{47.498248}{0.241262}%
\vSj{309.134193}{225.155869}{47.896635}{0.243113}%
\vSj{309.294053}{225.336243}{48.295628}{0.245007}%
\vSj{309.453934}{225.519162}{48.695195}{0.246946}%
\vSj{309.613835}{225.704670}{49.095300}{0.248930}%
\vSj{309.773757}{225.892811}{49.495906}{0.250961}%
\vSj{309.933701}{226.083632}{49.896977}{0.253041}%
\vSj{310.093667}{226.277180}{50.298474}{0.255171}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{310.253655}{226.473504}{50.700356}{0.257351}%
\vSj{310.413667}{226.672654}{51.102583}{0.259584}%
\vSj{310.573702}{226.874680}{51.505111}{0.261871}%
\vSj{310.733761}{227.079637}{51.907895}{0.264213}%
\vSj{310.893846}{227.287578}{52.310890}{0.266611}%
\vSj{311.053955}{227.498558}{52.714047}{0.269069}%
\vSj{311.214090}{227.712635}{53.117318}{0.271586}%
\vSj{311.374252}{227.929867}{53.520651}{0.274165}%
\vSj{311.534440}{228.150315}{53.923993}{0.276807}%
\vSj{311.694656}{228.374041}{54.327290}{0.279514}%
\vSj{311.854900}{228.601107}{54.730485}{0.282289}%
\vSj{312.015172}{228.831580}{55.133518}{0.285132}%
\vSj{312.175473}{229.065527}{55.536329}{0.288045}%
\vSj{312.335803}{229.303016}{55.938855}{0.291031}%
\vSj{312.496163}{229.544118}{56.341030}{0.294092}%
\vSj{312.656553}{229.788906}{56.742787}{0.297229}%
\vSj{312.816975}{230.037454}{57.144053}{0.300445}%
\vSj{312.977428}{230.289839}{57.544757}{0.303741}%
\vSj{313.137912}{230.546139}{57.944822}{0.307121}%
\vSj{313.298429}{230.806435}{58.344167}{0.310585}%
\vSj{313.458979}{231.070810}{58.742712}{0.314137}%
\vSj{313.619562}{231.339349}{59.140368}{0.317778}%
\vSj{313.780179}{231.612138}{59.537048}{0.321511}%
\vSj{313.940830}{231.889267}{59.932656}{0.325338}%
\vSj{314.101516}{232.170826}{60.327094}{0.329261}%
\vSj{314.262236}{232.456910}{60.720260}{0.333283}%
\vSj{314.422993}{232.747613}{61.112047}{0.337405}%
\vSj{314.583785}{233.043034}{61.502341}{0.341631}%
\vSj{314.744614}{233.343272}{61.891024}{0.345962}%
\vSj{314.905480}{233.648429}{62.277970}{0.350400}%
\vSj{315.066383}{233.958608}{62.663050}{0.354948}%
\vSj{315.227324}{234.273916}{63.046123}{0.359607}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{315.388303}{234.594459}{63.427044}{0.364379}%
\vSj{315.549321}{234.920347}{63.805656}{0.369265}%
\vSj{315.710378}{235.251689}{64.181796}{0.374268}%
\vSj{315.871475}{235.588597}{64.555288}{0.379387}%
\vSj{316.032611}{235.931184}{64.925946}{0.384625}%
\vSj{316.193789}{236.279563}{65.293571}{0.389981}%
\vSj{316.355007}{236.633846}{65.657950}{0.395455}%
\vSj{316.516266}{236.994145}{66.018856}{0.401047}%
\vSj{316.677568}{237.360574}{66.376042}{0.406755}%
\vSj{316.838912}{237.733241}{66.729246}{0.412578}%
\vSj{317.000300}{238.112255}{67.078183}{0.418512}%
\vSj{317.161731}{238.497721}{67.422545}{0.424554}%
\vSj{317.323207}{238.889738}{67.761997}{0.430699}%
\vSj{317.484727}{239.288401}{68.096176}{0.436939}%
\vSj{317.646294}{239.693798}{68.424685}{0.443267}%
\vSj{317.807907}{240.106008}{68.747089}{0.449673}%
\vSj{317.969568}{240.525099}{69.062912}{0.456145}%
\vSj{318.131277}{240.951126}{69.371629}{0.462667}%
\vSj{318.293037}{241.384129}{69.672660}{0.469223}%
\vSj{318.454847}{241.824130}{69.965361}{0.475790}%
\vSj{318.616710}{242.271128}{70.249017}{0.482344}%
\vSj{318.778627}{242.725096}{70.522829}{0.488856}%
\vSj{318.940601}{243.185977}{70.785902}{0.495292}%
\vSj{319.102632}{243.653679}{71.037228}{0.501610}%
\vSj{319.264725}{244.128066}{71.275666}{0.507764}%
\vSj{319.426882}{244.608957}{71.499923}{0.513700}%
\vSj{319.589106}{245.096110}{71.708523}{0.519354}%
\vSj{319.751403}{245.589223}{71.899773}{0.524655}%
\vSj{319.913776}{246.087915}{72.071722}{0.529520}%
\vSj{320.076233}{246.591722}{72.222108}{0.533852}%
\vSj{320.238781}{247.100082}{72.348293}{0.537546}%
\vSj{320.401428}{247.612319}{72.447183}{0.540478}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{320.564188}{248.127632}{72.515119}{0.542512}%
\vSj{320.727072}{248.645078}{72.547745}{0.543495}%
\vSj{320.890100}{249.163554}{72.539834}{0.543256}%
\vSj{321.053294}{249.681780}{72.485056}{0.541610}%
\vSj{321.216683}{250.198280}{72.375675}{0.538354}%
\vSj{321.380305}{250.711365}{72.202137}{0.533273}%
\vSj{321.544210}{251.219116}{71.952507}{0.526137}%
\vSj{321.708465}{251.719367}{71.611690}{0.516713}%
\vSj{321.873163}{252.209697}{71.160321}{0.504767}%
\vSj{322.038430}{252.687422}{70.573179}{0.490074}%
\vSj{322.204449}{253.149594}{69.816843}{0.472433}%
\vSj{322.371485}{253.593018}{68.846168}{0.451682}%
\vSj{322.539937}{254.014263}{67.598860}{0.427722}%
\vSj{322.710420}{254.409709}{65.986905}{0.400545}%
\vSj{322.883921}{254.775587}{63.882697}{0.370278}%
\vSj{323.062083}{255.108058}{61.096136}{0.337236}%
\vSj{323.247747}{255.403285}{57.336598}{0.302018}%
\vSj{323.445994}{255.657540}{52.151783}{0.265658}%
\vSj{323.666005}{255.867314}{44.843968}{0.229892}%
\vSj{323.923366}{256.029429}{34.428926}{0.197617}%
\vSj{324.237655}{256.141158}{19.953175}{0.173409}%
\vSj{324.609868}{256.200334}{1.794009}{0.163080}%
\vSj{324.596893}{256.205440}{-16.978392}{0.170428}%
\vSj{324.592230}{256.155673}{-32.710912}{0.193723}%
\vSj{324.648816}{256.050985}{-44.270818}{0.227638}%
\vSj{324.748177}{255.892082}{-52.403839}{0.267173}%
\vSj{324.872629}{255.680393}{-58.150582}{0.308894}%
\vSj{325.011378}{255.418006}{-62.296545}{0.350616}%
\vSj{325.158471}{255.107582}{-65.358095}{0.390938}%
\vSj{325.310633}{254.752246}{-67.666506}{0.428951}%
\vSj{325.466007}{254.355472}{-69.437018}{0.464074}%
\vSj{325.623496}{253.920965}{-70.812951}{0.495964}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{325.782430}{253.452552}{-71.892364}{0.524448}%
\vSj{325.942382}{252.954078}{-72.744133}{0.549489}%
\vSj{326.103072}{252.429322}{-73.417831}{0.571148}%
\vSj{326.264311}{251.881927}{-73.949929}{0.589560}%
\vSj{326.425967}{251.315348}{-74.367795}{0.604911}%
\vSj{326.587948}{250.732812}{-74.692330}{0.617419}%
\vSj{326.750184}{250.137297}{-74.939755}{0.627322}%
\vSj{326.912627}{249.531522}{-75.122836}{0.634865}%
\vSj{327.075239}{248.917939}{-75.251752}{0.640289}%
\vSj{327.237991}{248.298744}{-75.334712}{0.643831}%
\vSj{327.400860}{247.675888}{-75.378410}{0.645713}%
\vSj{327.563831}{247.051087}{-75.388352}{0.646143}%
\vSj{327.726888}{246.425841}{-75.369111}{0.645312}%
\vSj{327.890021}{245.801455}{-75.324515}{0.643394}%
\vSj{328.053221}{245.179051}{-75.257788}{0.640546}%
\vSj{328.216480}{244.559592}{-75.171671}{0.636908}%
\vSj{328.379792}{243.943894}{-75.068503}{0.632607}%
\vSj{328.543152}{243.332648}{-74.950294}{0.627751}%
\vSj{328.706556}{242.726427}{-74.818780}{0.622439}%
\vSj{328.870000}{242.125710}{-74.675470}{0.616756}%
\vSj{329.033481}{241.530883}{-74.521677}{0.610776}%
\vSj{329.196997}{240.942259}{-74.358555}{0.604562}%
\vSj{329.360544}{240.360085}{-74.187116}{0.598173}%
\vSj{329.524122}{239.784549}{-74.008257}{0.591654}%
\vSj{329.687727}{239.215791}{-73.822769}{0.585048}%
\vSj{329.851359}{238.653908}{-73.631358}{0.578391}%
\vSj{330.015016}{238.098960}{-73.434654}{0.571712}%
\vSj{330.178696}{237.550977}{-73.233219}{0.565037}%
\vSj{330.342399}{237.009962}{-73.027559}{0.558388}%
\vSj{330.506124}{236.475894}{-72.818127}{0.551783}%
\vSj{330.669869}{235.948736}{-72.605333}{0.545238}%
\vSj{330.833634}{235.428433}{-72.389548}{0.538765}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{330.997417}{234.914917}{-72.171107}{0.532375}%
\vSj{331.161218}{234.408109}{-71.950315}{0.526075}%
\vSj{331.325036}{233.907923}{-71.727449}{0.519874}%
\vSj{331.488871}{233.414263}{-71.502760}{0.513776}%
\vSj{331.652722}{232.927030}{-71.276480}{0.507785}%
\vSj{331.816588}{232.446117}{-71.048819}{0.501905}%
\vSj{331.980469}{231.971417}{-70.819969}{0.496138}%
\vSj{332.144363}{231.502819}{-70.590109}{0.490485}%
\vSj{332.308272}{231.040211}{-70.359399}{0.484947}%
\vSj{332.472193}{230.583478}{-70.127990}{0.479524}%
\vSj{332.636127}{230.132507}{-69.896019}{0.474216}%
\vSj{332.800074}{229.687185}{-69.663612}{0.469023}%
\vSj{332.964032}{229.247397}{-69.430886}{0.463942}%
\vSj{333.128001}{228.813032}{-69.197950}{0.458973}%
\vSj{333.291982}{228.383977}{-68.964902}{0.454115}%
\vSj{333.455972}{227.960124}{-68.731835}{0.449366}%
\vSj{333.619973}{227.541363}{-68.498834}{0.444723}%
\vSj{333.783984}{227.127588}{-68.265977}{0.440186}%
\vSj{333.948004}{226.718694}{-68.033340}{0.435751}%
\vSj{334.112033}{226.314578}{-67.800988}{0.431417}%
\vSj{334.276071}{225.915139}{-67.568985}{0.427182}%
\vSj{334.440117}{225.520279}{-67.337389}{0.423043}%
\vSj{334.604171}{225.129899}{-67.106254}{0.418998}%
\vSj{334.768233}{224.743907}{-66.875631}{0.415045}%
\vSj{334.932303}{224.362208}{-66.645566}{0.411182}%
\vSj{335.096379}{223.984714}{-66.416103}{0.407407}%
\vSj{335.260463}{223.611336}{-66.187282}{0.403717}%
\vSj{335.424553}{223.241988}{-65.959139}{0.400110}%
\vSj{335.588649}{222.876585}{-65.731710}{0.396584}%
\vSj{335.752752}{222.515047}{-65.505027}{0.393137}%
\vSj{335.916860}{222.157293}{-65.279120}{0.389767}%
\vSj{336.080974}{221.803245}{-65.054016}{0.386472}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{336.245093}{221.452828}{-64.829740}{0.383250}%
\vSj{336.409217}{221.105969}{-64.606317}{0.380099}%
\vSj{336.573346}{220.762594}{-64.383768}{0.377017}%
\vSj{336.737479}{220.422634}{-64.162114}{0.374002}%
\vSj{336.901617}{220.086020}{-63.941374}{0.371053}%
\vSj{337.065759}{219.752687}{-63.721564}{0.368167}%
\vSj{337.229905}{219.422569}{-63.502700}{0.365343}%
\vSj{337.394055}{219.095603}{-63.284798}{0.362580}%
\vSj{337.558208}{218.771727}{-63.067870}{0.359875}%
\vSj{337.722365}{218.450883}{-62.851928}{0.357228}%
\vSj{337.886524}{218.133011}{-62.636985}{0.354636}%
\vSj{338.050687}{217.818054}{-62.423050}{0.352098}%
\vSj{338.214852}{217.505958}{-62.210132}{0.349613}%
\vSj{338.379020}{217.196669}{-61.998239}{0.347179}%
\vSj{338.543190}{216.890133}{-61.787380}{0.344795}%
\vSj{338.707363}{216.586300}{-61.577561}{0.342460}%
\vSj{338.871538}{216.285120}{-61.368788}{0.340171}%
\vSj{339.035714}{215.986544}{-61.161066}{0.337930}%
\vSj{339.199892}{215.690525}{-60.954400}{0.335733}%
\vSj{339.364072}{215.397016}{-60.748794}{0.333579}%
\vSj{339.528253}{215.105973}{-60.544251}{0.331468}%
\vSj{339.692436}{214.817352}{-60.340775}{0.329399}%
\vSj{339.856620}{214.531109}{-60.138367}{0.327370}%
\vSj{340.020804}{214.247204}{-59.937030}{0.325381}%
\vSj{340.184990}{213.965594}{-59.736764}{0.323430}%
\vSj{340.349176}{213.686242}{-59.537571}{0.321516}%
\vSj{340.513363}{213.409108}{-59.339452}{0.319639}%
\vSj{340.677550}{213.134153}{-59.142406}{0.317797}%
\vSj{340.841737}{212.861342}{-58.946433}{0.315990}%
\vSj{341.005925}{212.590638}{-58.751533}{0.314217}%
\vSj{341.170113}{212.322006}{-58.557705}{0.312476}%
\vSj{341.334301}{212.055412}{-58.364947}{0.310768}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{341.498489}{211.790822}{-58.173259}{0.309091}%
\vSj{341.662676}{211.528204}{-57.982638}{0.307445}%
\vSj{341.826863}{211.267525}{-57.793082}{0.305829}%
\vSj{341.991050}{211.008755}{-57.604589}{0.304241}%
\vSj{342.155236}{210.751862}{-57.417157}{0.302682}%
\vSj{342.319421}{210.496818}{-57.230782}{0.301151}%
\vSj{342.483606}{210.243593}{-57.045463}{0.299647}%
\vSj{342.647790}{209.992159}{-56.861194}{0.298169}%
\vSj{342.811973}{209.742487}{-56.677975}{0.296717}%
\vSj{342.976154}{209.494551}{-56.495800}{0.295291}%
\vSj{343.140335}{209.248324}{-56.314666}{0.293889}%
\vSj{343.304515}{209.003780}{-56.134569}{0.292511}%
\vSj{343.468693}{208.760894}{-55.955506}{0.291156}%
\vSj{343.632870}{208.519641}{-55.777472}{0.289825}%
\vSj{343.797045}{208.279996}{-55.600464}{0.288516}%
\vSj{343.961219}{208.041937}{-55.424476}{0.287229}%
\vSj{344.125392}{207.805439}{-55.249504}{0.285963}%
\vSj{344.289562}{207.570480}{-55.075544}{0.284718}%
\vSj{344.453731}{207.337037}{-54.902591}{0.283494}%
\vSj{344.617899}{207.105089}{-54.730640}{0.282290}%
\vSj{344.782064}{206.874615}{-54.559687}{0.281105}%
\vSj{344.946227}{206.645593}{-54.389727}{0.279939}%
\vSj{345.110389}{206.418003}{-54.220754}{0.278793}%
\vSj{345.274548}{206.191825}{-54.052763}{0.277664}%
\vSj{345.438706}{205.967040}{-53.885750}{0.276554}%
\vSj{345.602861}{205.743628}{-53.719709}{0.275461}%
\vSj{345.767014}{205.521570}{-53.554635}{0.274385}%
\vSj{345.931165}{205.300849}{-53.390523}{0.273326}%
\vSj{346.095313}{205.081445}{-53.227368}{0.272283}%
\vSj{346.259459}{204.863341}{-53.065163}{0.271257}%
\vSj{346.423603}{204.646520}{-52.903905}{0.270246}%
\vSj{346.587744}{204.430965}{-52.743586}{0.269251}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{346.751883}{204.216659}{-52.584202}{0.268271}%
\vSj{346.916019}{204.003586}{-52.425748}{0.267306}%
\vSj{347.080153}{203.791729}{-52.268217}{0.266355}%
\vSj{347.244284}{203.581073}{-52.111605}{0.265418}%
\vSj{347.408413}{203.371603}{-51.955905}{0.264495}%
\vSj{347.572538}{203.163303}{-51.801113}{0.263586}%
\vSj{347.736662}{202.956159}{-51.647222}{0.262691}%
\vSj{347.900782}{202.750155}{-51.494227}{0.261808}%
\vSj{348.064899}{202.545279}{-51.342123}{0.260938}%
\vSj{348.229014}{202.341515}{-51.190903}{0.260081}%
\vSj{348.393126}{202.138849}{-51.040562}{0.259236}%
\vSj{348.557235}{201.937270}{-50.891096}{0.258404}%
\vSj{348.721341}{201.736762}{-50.742497}{0.257583}%
\vSj{348.885444}{201.537313}{-50.594760}{0.256773}%
\vSj{349.049544}{201.338911}{-50.447881}{0.255975}%
\vSj{349.213641}{201.141542}{-50.301852}{0.255189}%
\vSj{349.377736}{200.945194}{-50.156670}{0.254413}%
\vSj{349.541827}{200.749856}{-50.012327}{0.253648}%
\vSj{349.705915}{200.555516}{-49.868819}{0.252894}%
\vSj{349.870000}{200.362161}{-49.726140}{0.252150}%
\vSj{350.034082}{200.169780}{-49.584284}{0.251416}%
\vSj{350.198160}{199.978362}{-49.443246}{0.250692}%
\vSj{350.362236}{199.787896}{-49.303021}{0.249978}%
\vSj{350.526309}{199.598370}{-49.163602}{0.249273}%
\vSj{350.690378}{199.409775}{-49.024985}{0.248578}%
\vSj{350.854444}{199.222100}{-48.887164}{0.247892}%
\vSj{351.018507}{199.035334}{-48.750133}{0.247215}%
\vSj{351.182567}{198.849468}{-48.613887}{0.246548}%
\vSj{351.346623}{198.664490}{-48.478421}{0.245889}%
\vSj{351.510677}{198.480392}{-48.343730}{0.245238}%
\vSj{351.674727}{198.297163}{-48.209807}{0.244596}%
\vSj{351.838773}{198.114795}{-48.076649}{0.243962}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{352.002817}{197.933277}{-47.944248}{0.243337}%
\vSj{352.166857}{197.752601}{-47.812601}{0.242719}%
\vSj{352.330894}{197.572758}{-47.681701}{0.242110}%
\vSj{352.494928}{197.393738}{-47.551544}{0.241508}%
\vSj{352.658958}{197.215533}{-47.422125}{0.240913}%
\vSj{352.822985}{197.038135}{-47.293438}{0.240327}%
\vSj{352.987009}{196.861534}{-47.165478}{0.239747}%
\vSj{353.151029}{196.685722}{-47.038239}{0.239175}%
\vSj{353.315046}{196.510692}{-46.911718}{0.238610}%
\vSj{353.479060}{196.336435}{-46.785909}{0.238051}%
\vSj{353.643070}{196.162943}{-46.660806}{0.237500}%
\vSj{353.807077}{195.990209}{-46.536405}{0.236955}%
\vSj{353.971081}{195.818224}{-46.412701}{0.236417}%
\vSj{354.135081}{195.646981}{-46.289688}{0.235886}%
\vSj{354.299078}{195.476473}{-46.167363}{0.235361}%
\vSj{354.463072}{195.306692}{-46.045720}{0.234842}%
\vSj{354.627062}{195.137630}{-45.924754}{0.234329}%
\vSj{354.791049}{194.969282}{-45.804460}{0.233823}%
\vSj{354.955032}{194.801639}{-45.684834}{0.233322}%
\vSj{355.119012}{194.634695}{-45.565870}{0.232828}%
\vSj{355.282989}{194.468444}{-45.447565}{0.232339}%
\vSj{355.446963}{194.302877}{-45.329913}{0.231856}%
\vSj{355.610933}{194.137989}{-45.212910}{0.231378}%
\vSj{355.774899}{193.973773}{-45.096550}{0.230906}%
\vSj{355.938863}{193.810223}{-44.980831}{0.230440}%
\vSj{356.102823}{193.647332}{-44.865746}{0.229979}%
\vSj{356.266779}{193.485094}{-44.751291}{0.229523}%
\vSj{356.430733}{193.323503}{-44.637462}{0.229072}%
\vSj{356.594682}{193.162553}{-44.524255}{0.228626}%
\vSj{356.758629}{193.002237}{-44.411664}{0.228186}%
\vSj{356.922572}{192.842551}{-44.299686}{0.227750}%
\vSj{357.086512}{192.683488}{-44.188316}{0.227319}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{357.250449}{192.525042}{-44.077549}{0.226893}%
\vSj{357.414382}{192.367207}{-43.967382}{0.226472}%
\vSj{357.578312}{192.209979}{-43.857810}{0.226056}%
\vSj{357.742239}{192.053352}{-43.748829}{0.225644}%
\vSj{357.906162}{191.897320}{-43.640434}{0.225236}%
\vSj{358.070082}{191.741878}{-43.532622}{0.224833}%
\vSj{358.233999}{191.587020}{-43.425388}{0.224434}%
\vSj{358.397912}{191.432742}{-43.318728}{0.224040}%
\vSj{358.561822}{191.279037}{-43.212637}{0.223650}%
\vSj{358.725729}{191.125903}{-43.107113}{0.223264}%
\vSj{358.889633}{190.973332}{-43.002151}{0.222882}%
\vSj{359.053533}{190.821321}{-42.897746}{0.222504}%
\vSj{359.217430}{190.669864}{-42.793895}{0.222131}%
\vSj{359.381324}{190.518956}{-42.690593}{0.221761}%
\vSj{359.545214}{190.368594}{-42.587838}{0.221395}%
\vSj{359.709101}{190.218771}{-42.485625}{0.221033}%
\vSj{359.872986}{190.069485}{-42.383950}{0.220675}%
\vSj{360.036866}{189.920729}{-42.282809}{0.220320}%
\vSj{360.200744}{189.772500}{-42.182198}{0.219969}%
\vSj{360.364618}{189.624792}{-42.082115}{0.219622}%
\vSj{360.528490}{189.477603}{-41.982554}{0.219278}%
\vSj{360.692358}{189.330927}{-41.883512}{0.218938}%
\vSj{360.856222}{189.184760}{-41.784986}{0.218601}%
\vSj{361.020084}{189.039098}{-41.686972}{0.218268}%
\vSj{361.183943}{188.893937}{-41.589466}{0.217938}%
\vSj{361.347798}{188.749272}{-41.492464}{0.217611}%
\vSj{361.511650}{188.605100}{-41.395964}{0.217288}%
\vSj{361.675499}{188.461417}{-41.299961}{0.216968}%
\vSj{361.839345}{188.318218}{-41.204452}{0.216651}%
\vSj{362.003188}{188.175500}{-41.109434}{0.216337}%
\vSj{362.167028}{188.033259}{-41.014902}{0.216026}%
\vSj{362.330864}{187.891491}{-40.920854}{0.215718}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{362.494698}{187.750192}{-40.827287}{0.215414}%
\vSj{362.658528}{187.609358}{-40.734196}{0.215112}%
\vSj{362.822356}{187.468987}{-40.641578}{0.214813}%
\vSj{362.986180}{187.329074}{-40.549430}{0.214517}%
\vSj{363.150001}{187.189615}{-40.457750}{0.214224}%
\vSj{363.313819}{187.050608}{-40.366532}{0.213934}%
\vSj{363.477635}{186.912048}{-40.275775}{0.213647}%
\vSj{363.641447}{186.773932}{-40.185475}{0.213362}%
\vSj{363.805256}{186.636258}{-40.095629}{0.213080}%
\vSj{363.969062}{186.499020}{-40.006233}{0.212801}%
\vSj{364.132865}{186.362217}{-39.917285}{0.212524}%
\vSj{364.296666}{186.225844}{-39.828781}{0.212250}%
\vSj{364.460463}{186.089899}{-39.740718}{0.211979}%
\vSj{364.624257}{185.954378}{-39.653094}{0.211710}%
\vSj{364.788048}{185.819278}{-39.565904}{0.211443}%
\vSj{364.951837}{185.684596}{-39.479147}{0.211179}%
\vSj{365.115622}{185.550328}{-39.392819}{0.210918}%
\vSj{365.279405}{185.416473}{-39.306917}{0.210659}%
\vSj{365.443185}{185.283026}{-39.221438}{0.210402}%
\vSj{365.606961}{185.149985}{-39.136379}{0.210147}%
\vSj{365.770735}{185.017346}{-39.051738}{0.209895}%
\vSj{365.934506}{184.885108}{-38.967511}{0.209646}%
\vSj{366.098274}{184.753266}{-38.883696}{0.209398}%
\vSj{366.262040}{184.621818}{-38.800290}{0.209153}%
\vSj{366.425802}{184.490761}{-38.717289}{0.208910}%
\vSj{366.589562}{184.360093}{-38.634692}{0.208669}%
\vSj{366.753319}{184.229810}{-38.552495}{0.208430}%
\vSj{366.917073}{184.099910}{-38.470695}{0.208193}%
\vSj{367.080824}{183.970390}{-38.389291}{0.207959}%
\vSj{367.244573}{183.841247}{-38.308279}{0.207726}%
\vSj{367.408318}{183.712480}{-38.227656}{0.207496}%
\vSj{367.572061}{183.584084}{-38.147420}{0.207267}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{367.735802}{183.456057}{-38.067569}{0.207041}%
\vSj{367.899539}{183.328398}{-37.988099}{0.206816}%
\vSj{368.063274}{183.201103}{-37.909008}{0.206594}%
\vSj{368.227006}{183.074170}{-37.830293}{0.206373}%
\vSj{368.390735}{182.947596}{-37.751953}{0.206155}%
\vSj{368.554462}{182.821379}{-37.673984}{0.205938}%
\vSj{368.718186}{182.695516}{-37.596384}{0.205723}%
\vSj{368.881907}{182.570006}{-37.519150}{0.205510}%
\vSj{369.045626}{182.444845}{-37.442280}{0.205298}%
\vSj{369.209342}{182.320031}{-37.365772}{0.205089}%
\vSj{369.373055}{182.195563}{-37.289623}{0.204881}%
\vSj{369.536766}{182.071437}{-37.213830}{0.204675}%
\vSj{369.700474}{181.947651}{-37.138391}{0.204471}%
\vSj{369.864179}{181.824203}{-37.063305}{0.204268}%
\vSj{370.027882}{181.701091}{-36.988568}{0.204067}%
\vSj{370.191583}{181.578313}{-36.914178}{0.203868}%
\vSj{370.355281}{181.455866}{-36.840133}{0.203671}%
\vSj{370.518976}{181.333748}{-36.766431}{0.203475}%
\vSj{370.682668}{181.211958}{-36.693069}{0.203280}%
\vSj{370.846359}{181.090492}{-36.620045}{0.203088}%
\vSj{371.010046}{180.969349}{-36.547357}{0.202897}%
\vSj{371.173731}{180.848527}{-36.475002}{0.202707}%
\vSj{371.337414}{180.728023}{-36.402979}{0.202519}%
\vSj{371.501094}{180.607836}{-36.331285}{0.202332}%
\vSj{371.664772}{180.487963}{-36.259918}{0.202147}%
\vSj{371.828447}{180.368403}{-36.188876}{0.201964}%
\vSj{371.992120}{180.249154}{-36.118156}{0.201782}%
\vSj{372.155790}{180.130213}{-36.047758}{0.201601}%
\vSj{372.319458}{180.011579}{-35.977678}{0.201422}%
\vSj{372.483123}{179.893250}{-35.907914}{0.201244}%
\vSj{372.646786}{179.775223}{-35.838464}{0.201068}%
\vSj{372.810447}{179.657497}{-35.769327}{0.200893}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{372.974105}{179.540071}{-35.700501}{0.200720}%
\vSj{373.137761}{179.422941}{-35.631982}{0.200547}%
\vSj{373.301414}{179.306107}{-35.563770}{0.200376}%
\vSj{373.465065}{179.189566}{-35.495862}{0.200207}%
\vSj{373.628714}{179.073317}{-35.428256}{0.200039}%
\vSj{373.792360}{178.957358}{-35.360951}{0.199872}%
\vSj{373.956004}{178.841687}{-35.293944}{0.199706}%
\vSj{374.119646}{178.726303}{-35.227234}{0.199542}%
\vSj{374.283285}{178.611203}{-35.160818}{0.199379}%
\vSj{374.446923}{178.496386}{-35.094695}{0.199217}%
\vSj{374.610557}{178.381850}{-35.028863}{0.199056}%
\vSj{374.774190}{178.267594}{-34.963320}{0.198897}%
\vSj{374.937820}{178.153615}{-34.898064}{0.198739}%
\vSj{375.101448}{178.039913}{-34.833093}{0.198582}%
\vSj{375.265074}{177.926485}{-34.768405}{0.198426}%
\vSj{375.428698}{177.813331}{-34.704000}{0.198272}%
\vSj{375.592319}{177.700447}{-34.639874}{0.198118}%
\vSj{375.755938}{177.587834}{-34.576026}{0.197966}%
\vSj{375.919555}{177.475488}{-34.512455}{0.197815}%
\vSj{376.083170}{177.363409}{-34.449158}{0.197665}%
\vSj{376.246782}{177.251595}{-34.386134}{0.197516}%
\vSj{376.410392}{177.140045}{-34.323381}{0.197368}%
\vSj{376.574001}{177.028756}{-34.260897}{0.197221}%
\vSj{376.737607}{176.917728}{-34.198681}{0.197076}%
\vSj{376.901210}{176.806959}{-34.136732}{0.196931}%
\vSj{377.064812}{176.696447}{-34.075046}{0.196788}%
\vSj{377.228412}{176.586191}{-34.013624}{0.196645}%
\vSj{377.392009}{176.476190}{-33.952462}{0.196504}%
\vSj{377.555605}{176.366442}{-33.891560}{0.196363}%
\vSj{377.719198}{176.256945}{-33.830916}{0.196224}%
\vSj{377.882789}{176.147699}{-33.770528}{0.196085}%
\vSj{378.046378}{176.038701}{-33.710394}{0.195948}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{378.209965}{175.929951}{-33.650514}{0.195812}%
\vSj{378.373550}{175.821447}{-33.590885}{0.195676}%
\vSj{378.537133}{175.713187}{-33.531506}{0.195542}%
\vSj{378.700714}{175.605171}{-33.472375}{0.195408}%
\vSj{378.864293}{175.497396}{-33.413491}{0.195275}%
\vSj{379.027870}{175.389863}{-33.354853}{0.195144}%
\vSj{379.191444}{175.282568}{-33.296458}{0.195013}%
\vSj{379.355017}{175.175512}{-33.238306}{0.194883}%
\vSj{379.518588}{175.068692}{-33.180395}{0.194754}%
\vSj{379.682157}{174.962107}{-33.122723}{0.194626}%
\vSj{379.845724}{174.855757}{-33.065289}{0.194499}%
\vSj{380.009289}{174.749639}{-33.008091}{0.194373}%
\vSj{380.172852}{174.643753}{-32.951128}{0.194248}%
\vSj{380.336413}{174.538097}{-32.894399}{0.194123}%
\vSj{380.499972}{174.432670}{-32.837903}{0.194000}%
\vSj{380.663529}{174.327471}{-32.781637}{0.193877}%
\vSj{380.827084}{174.222499}{-32.725600}{0.193755}%
\vSj{380.990637}{174.117752}{-32.669791}{0.193634}%
\vSj{381.154189}{174.013229}{-32.614209}{0.193513}%
\vSj{381.317738}{173.908929}{-32.558852}{0.193394}%
\vSj{381.481286}{173.804851}{-32.503719}{0.193275}%
\vSj{381.644832}{173.700994}{-32.448809}{0.193157}%
\vSj{381.808375}{173.597356}{-32.394120}{0.193040}%
\vSj{381.971917}{173.493936}{-32.339651}{0.192924}%
\vSj{382.135458}{173.390734}{-32.285400}{0.192809}%
\vSj{382.298996}{173.287748}{-32.231367}{0.192694}%
\vSj{382.462532}{173.184977}{-32.177549}{0.192580}%
\vSj{382.626067}{173.082419}{-32.123946}{0.192467}%
\vSj{382.789600}{172.980075}{-32.070557}{0.192354}%
\vSj{382.953131}{172.877942}{-32.017380}{0.192243}%
\vSj{383.116660}{172.776019}{-31.964414}{0.192132}%
\vSj{383.280188}{172.674306}{-31.911657}{0.192021}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{383.443713}{172.572802}{-31.859109}{0.191912}%
\vSj{383.607237}{172.471504}{-31.806768}{0.191803}%
\vSj{383.770759}{172.370413}{-31.754633}{0.191695}%
\vSj{383.934280}{172.269528}{-31.702703}{0.191587}%
\vSj{384.097798}{172.168846}{-31.650976}{0.191481}%
\vSj{384.261315}{172.068368}{-31.599452}{0.191375}%
\vSj{384.424830}{171.968092}{-31.548129}{0.191269}%
\vSj{384.588344}{171.868017}{-31.497006}{0.191165}%
\vSj{384.751855}{171.768142}{-31.446082}{0.191061}%
\vSj{384.915365}{171.668466}{-31.395355}{0.190958}%
\vSj{385.078873}{171.568989}{-31.344826}{0.190855}%
\vSj{385.242380}{171.469709}{-31.294491}{0.190753}%
\vSj{385.405885}{171.370624}{-31.244351}{0.190652}%
\vSj{385.569388}{171.271736}{-31.194404}{0.190551}%
\vSj{385.732890}{171.173041}{-31.144649}{0.190451}%
\vSj{385.896390}{171.074540}{-31.095084}{0.190351}%
\vSj{386.059888}{170.976231}{-31.045710}{0.190253}%
\vSj{386.223384}{170.878114}{-30.996525}{0.190154}%
\vSj{386.386879}{170.780187}{-30.947527}{0.190057}%
\vSj{386.550373}{170.682450}{-30.898715}{0.189960}%
\vSj{386.713864}{170.584901}{-30.850090}{0.189863}%
\vSj{386.877354}{170.487540}{-30.801648}{0.189768}%
\vSj{387.040843}{170.390367}{-30.753390}{0.189672}%
\vSj{387.204330}{170.293379}{-30.705315}{0.189578}%
\vSj{387.367815}{170.196576}{-30.657421}{0.189484}%
\vSj{387.531299}{170.099957}{-30.609707}{0.189390}%
\vSj{387.694781}{170.003522}{-30.562172}{0.189298}%
\vSj{387.858261}{169.907269}{-30.514816}{0.189205}%
\vSj{388.021740}{169.811198}{-30.467637}{0.189114}%
\vSj{388.185218}{169.715308}{-30.420634}{0.189022}%
\vSj{388.348693}{169.619597}{-30.373806}{0.188932}%
\vSj{388.512168}{169.524066}{-30.327153}{0.188842}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{388.675640}{169.428713}{-30.280673}{0.188752}%
\vSj{388.839112}{169.333537}{-30.234365}{0.188663}%
\vSj{389.002581}{169.238538}{-30.188229}{0.188575}%
\vSj{389.166050}{169.143714}{-30.142263}{0.188487}%
\vSj{389.329516}{169.049066}{-30.096466}{0.188400}%
\vSj{389.492981}{168.954592}{-30.050839}{0.188313}%
\vSj{389.656445}{168.860291}{-30.005378}{0.188226}%
\vSj{389.819907}{168.766162}{-29.960084}{0.188141}%
\vSj{389.983368}{168.672205}{-29.914956}{0.188055}%
\vSj{390.146827}{168.578420}{-29.869993}{0.187970}%
\vSj{390.310285}{168.484804}{-29.825194}{0.187886}%
\vSj{390.473741}{168.391358}{-29.780558}{0.187802}%
\vSj{390.637196}{168.298080}{-29.736084}{0.187719}%
\vSj{390.800650}{168.204971}{-29.691771}{0.187636}%
\vSj{390.964102}{168.112028}{-29.647618}{0.187554}%
\vSj{391.127552}{168.019252}{-29.603625}{0.187472}%
\vSj{391.291001}{167.926641}{-29.559790}{0.187390}%
\vSj{391.454449}{167.834196}{-29.516113}{0.187310}%
\vSj{391.617895}{167.741914}{-29.472593}{0.187229}%
\vSj{391.781340}{167.649796}{-29.429229}{0.187149}%
\vSj{391.944783}{167.557841}{-29.386020}{0.187070}%
\vSj{392.108226}{167.466047}{-29.342965}{0.186990}%
\vSj{392.271666}{167.374415}{-29.300064}{0.186912}%
\vSj{392.435105}{167.282944}{-29.257315}{0.186834}%
\vSj{392.598543}{167.191632}{-29.214718}{0.186756}%
\vSj{392.761980}{167.100479}{-29.172272}{0.186679}%
\vSj{392.925415}{167.009485}{-29.129977}{0.186602}%
\vSj{393.088849}{166.918649}{-29.087830}{0.186525}%
\vSj{393.252281}{166.827970}{-29.045832}{0.186449}%
\vSj{393.415712}{166.737447}{-29.003982}{0.186374}%
\vSj{393.579142}{166.647080}{-28.962279}{0.186299}%
\vSj{393.742571}{166.556867}{-28.920722}{0.186224}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{393.905998}{166.466810}{-28.879311}{0.186150}%
\vSj{394.069424}{166.376906}{-28.838044}{0.186076}%
\vSj{394.232848}{166.287155}{-28.796921}{0.186002}%
\vSj{394.396271}{166.197556}{-28.755941}{0.185929}%
\vSj{394.559693}{166.108109}{-28.715103}{0.185857}%
\vSj{394.723114}{166.018813}{-28.674407}{0.185785}%
\vSj{394.886533}{165.929668}{-28.633852}{0.185713}%
\vSj{395.049951}{165.840673}{-28.593436}{0.185641}%
\vSj{395.213368}{165.751826}{-28.553160}{0.185570}%
\vSj{395.376783}{165.663129}{-28.513023}{0.185499}%
\vSj{395.540197}{165.574579}{-28.473024}{0.185429}%
\vSj{395.703610}{165.486176}{-28.433162}{0.185359}%
\vSj{395.867022}{165.397921}{-28.393436}{0.185290}%
\vSj{396.030432}{165.309811}{-28.353846}{0.185221}%
\vSj{396.193841}{165.221847}{-28.314390}{0.185152}%
\vSj{396.357249}{165.134028}{-28.275070}{0.185084}%
\vSj{396.520656}{165.046353}{-28.235882}{0.185015}%
\vSj{396.684061}{164.958821}{-28.196828}{0.184948}%
\vSj{396.847465}{164.871433}{-28.157906}{0.184881}%
\vSj{397.010868}{164.784187}{-28.119115}{0.184814}%
\vSj{397.174270}{164.697084}{-28.080455}{0.184747}%
\vSj{397.337671}{164.610121}{-28.041926}{0.184681}%
\vSj{397.501070}{164.523300}{-28.003526}{0.184615}%
\vSj{397.664468}{164.436618}{-27.965254}{0.184549}%
\vSj{397.827865}{164.350076}{-27.927111}{0.184484}%
\vSj{397.991261}{164.263673}{-27.889096}{0.184419}%
\vSj{398.154656}{164.177409}{-27.851207}{0.184355}%
\vSj{398.318049}{164.091283}{-27.813444}{0.184291}%
\vSj{398.481441}{164.005294}{-27.775807}{0.184227}%
\vSj{398.644832}{163.919441}{-27.738295}{0.184164}%
\vSj{398.808222}{163.833725}{-27.700907}{0.184100}%
\vSj{398.971611}{163.748145}{-27.663643}{0.184038}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{399.134999}{163.662700}{-27.626501}{0.183975}%
\vSj{399.298385}{163.577390}{-27.589482}{0.183913}%
\vSj{399.461770}{163.492214}{-27.552585}{0.183851}%
\vSj{399.625154}{163.407171}{-27.515809}{0.183790}%
\vSj{399.788538}{163.322261}{-27.479154}{0.183728}%
\vSj{399.951919}{163.237484}{-27.442618}{0.183668}%
\vSj{400.115300}{163.152839}{-27.406202}{0.183607}%
\vSj{400.278680}{163.068326}{-27.369904}{0.183547}%
\vSj{400.442059}{162.983943}{-27.333725}{0.183487}%
\vSj{400.605436}{162.899691}{-27.297663}{0.183427}%
\vSj{400.768812}{162.815569}{-27.261717}{0.183368}%
\vSj{400.932188}{162.731576}{-27.225889}{0.183309}%
\vSj{401.095562}{162.647712}{-27.190176}{0.183250}%
\vSj{401.258935}{162.563977}{-27.154578}{0.183192}%
\vSj{401.422307}{162.480370}{-27.119095}{0.183134}%
\vSj{401.585678}{162.396890}{-27.083726}{0.183076}%
\vSj{401.749048}{162.313537}{-27.048470}{0.183018}%
\vSj{401.912417}{162.230311}{-27.013327}{0.182961}%
\vSj{402.075784}{162.147210}{-26.978297}{0.182904}%
\vSj{402.239151}{162.064235}{-26.943378}{0.182847}%
\vSj{402.402517}{161.981385}{-26.908570}{0.182791}%
\vSj{402.565881}{161.898660}{-26.873874}{0.182735}%
\vSj{402.729245}{161.816059}{-26.839287}{0.182679}%
\vSj{402.892607}{161.733581}{-26.804810}{0.182623}%
\vSj{403.055969}{161.651227}{-26.770442}{0.182568}%
\vSj{403.219329}{161.568995}{-26.736182}{0.182513}%
\vSj{403.382688}{161.486886}{-26.702031}{0.182458}%
\vSj{403.546047}{161.404898}{-26.667987}{0.182404}%
\vSj{403.709404}{161.323032}{-26.634050}{0.182349}%
\vSj{403.872760}{161.241286}{-26.600219}{0.182296}%
\vSj{404.036116}{161.159661}{-26.566494}{0.182242}%
\vSj{404.199470}{161.078156}{-26.532875}{0.182188}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{404.362823}{160.996770}{-26.499360}{0.182135}%
\vSj{404.526176}{160.915504}{-26.465950}{0.182082}%
\vSj{404.689527}{160.834356}{-26.432643}{0.182030}%
\vSj{404.852877}{160.753326}{-26.399440}{0.181977}%
\vSj{405.016226}{160.672414}{-26.366340}{0.181925}%
\vSj{405.179575}{160.591620}{-26.333342}{0.181873}%
\vSj{405.342922}{160.510942}{-26.300446}{0.181822}%
\vSj{405.506269}{160.430381}{-26.267652}{0.181770}%
\vSj{405.669614}{160.349936}{-26.234958}{0.181719}%
\vSj{405.832959}{160.269606}{-26.202364}{0.181668}%
\vSj{405.996302}{160.189392}{-26.169871}{0.181618}%
\vSj{406.159645}{160.109292}{-26.137477}{0.181567}%
\vSj{406.322986}{160.029307}{-26.105182}{0.181517}%
\vSj{406.486327}{159.949436}{-26.072985}{0.181467}%
\vSj{406.649667}{159.869679}{-26.040886}{0.181417}%
\vSj{406.813005}{159.790034}{-26.008885}{0.181368}%
\vSj{406.976343}{159.710502}{-25.976981}{0.181319}%
\vSj{407.139680}{159.631083}{-25.945174}{0.181270}%
\vSj{407.303016}{159.551776}{-25.913463}{0.181221}%
\vSj{407.466351}{159.472580}{-25.881847}{0.181172}%
\vSj{407.629685}{159.393495}{-25.850327}{0.181124}%
\vSj{407.793019}{159.314521}{-25.818902}{0.181076}%
\vSj{407.956351}{159.235657}{-25.787571}{0.181028}%
\vSj{408.119682}{159.156904}{-25.756333}{0.180980}%
\vSj{408.283013}{159.078260}{-25.725190}{0.180933}%
\vSj{408.446342}{158.999725}{-25.694139}{0.180886}%
\vSj{408.609671}{158.921299}{-25.663181}{0.180839}%
\vSj{408.772999}{158.842981}{-25.632315}{0.180792}%
\vSj{408.936326}{158.764771}{-25.601541}{0.180745}%
\vSj{409.099652}{158.686670}{-25.570858}{0.180699}%
\vSj{409.262977}{158.608675}{-25.540266}{0.180653}%
\vSj{409.426301}{158.530787}{-25.509765}{0.180607}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{409.589625}{158.453006}{-25.479353}{0.180561}%
\vSj{409.752947}{158.375331}{-25.449031}{0.180516}%
\vSj{409.916269}{158.297762}{-25.418799}{0.180471}%
\vSj{410.079590}{158.220298}{-25.388655}{0.180425}%
\vSj{410.242909}{158.142940}{-25.358599}{0.180381}%
\vSj{410.406229}{158.065686}{-25.328632}{0.180336}%
\vSj{410.569547}{157.988537}{-25.298752}{0.180291}%
\vSj{410.732864}{157.911491}{-25.268959}{0.180247}%
\vSj{410.896181}{157.834550}{-25.239253}{0.180203}%
\vSj{411.059496}{157.757711}{-25.209634}{0.180159}%
\vSj{411.222811}{157.680976}{-25.180100}{0.180115}%
\vSj{411.386125}{157.604343}{-25.150652}{0.180072}%
\vSj{411.549438}{157.527812}{-25.121289}{0.180029}%
\vSj{411.712751}{157.451384}{-25.092011}{0.179986}%
\vSj{411.876062}{157.375057}{-25.062817}{0.179943}%
\vSj{412.039373}{157.298831}{-25.033707}{0.179900}%
\vSj{412.202683}{157.222706}{-25.004681}{0.179857}%
\vSj{412.365992}{157.146681}{-24.975739}{0.179815}%
\vSj{412.529300}{157.070757}{-24.946879}{0.179773}%
\vSj{412.692607}{156.994933}{-24.918101}{0.179731}%
\vSj{412.855914}{156.919208}{-24.889406}{0.179689}%
\vSj{413.019220}{156.843583}{-24.860792}{0.179648}%
\vSj{413.182525}{156.768056}{-24.832260}{0.179606}%
\vSj{413.345829}{156.692628}{-24.803809}{0.179565}%
\vSj{413.509133}{156.617299}{-24.775439}{0.179524}%
\vSj{413.672435}{156.542067}{-24.747149}{0.179483}%
\vSj{413.835737}{156.466933}{-24.718939}{0.179442}%
\vSj{413.999038}{156.391896}{-24.690808}{0.179402}%
\vSj{414.162338}{156.316956}{-24.662757}{0.179361}%
\vSj{414.325638}{156.242113}{-24.634784}{0.179321}%
\vSj{414.488937}{156.167366}{-24.606890}{0.179281}%
\vSj{414.652235}{156.092715}{-24.579075}{0.179241}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{414.815532}{156.018159}{-24.551337}{0.179202}%
\vSj{414.978828}{155.943700}{-24.523676}{0.179162}%
\vSj{415.142124}{155.869335}{-24.496093}{0.179123}%
\vSj{415.305419}{155.795065}{-24.468586}{0.179084}%
\vSj{415.468713}{155.720889}{-24.441156}{0.179045}%
\vSj{415.632006}{155.646808}{-24.413802}{0.179006}%
\vSj{415.795299}{155.572821}{-24.386524}{0.178967}%
\vSj{415.958591}{155.498927}{-24.359321}{0.178929}%
\vSj{416.121882}{155.425126}{-24.332194}{0.178891}%
\vSj{416.285173}{155.351419}{-24.305141}{0.178852}%
\vSj{416.448462}{155.277804}{-24.278162}{0.178814}%
\vSj{416.611751}{155.204281}{-24.251258}{0.178776}%
\vSj{416.775039}{155.130851}{-24.224428}{0.178739}%
\vSj{416.938327}{155.057512}{-24.197671}{0.178701}%
\vSj{417.101614}{154.984265}{-24.170987}{0.178664}%
\vSj{417.264900}{154.911109}{-24.144376}{0.178627}%
\vSj{417.428185}{154.838044}{-24.117838}{0.178590}%
\vSj{417.591470}{154.765070}{-24.091371}{0.178553}%
\vSj{417.754754}{154.692186}{-24.064977}{0.178516}%
\vSj{417.918037}{154.619392}{-24.038654}{0.178479}%
\vSj{418.081319}{154.546688}{-24.012403}{0.178443}%
\vSj{418.244601}{154.474073}{-23.986222}{0.178407}%
\vSj{418.407882}{154.401548}{-23.960112}{0.178370}%
\vSj{418.571162}{154.329112}{-23.934073}{0.178334}%
\vSj{418.734442}{154.256764}{-23.908103}{0.178299}%
\vSj{418.897721}{154.184505}{-23.882204}{0.178263}%
\vSj{419.060999}{154.112334}{-23.856373}{0.178227}%
\vSj{419.224277}{154.040250}{-23.830612}{0.178192}%
\vSj{419.387554}{153.968255}{-23.804920}{0.178157}%
\vSj{419.550830}{153.896346}{-23.779296}{0.178122}%
\vSj{419.714106}{153.824525}{-23.753741}{0.178087}%
\vSj{419.877381}{153.752791}{-23.728253}{0.178052}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{420.040655}{153.681143}{-23.702834}{0.178017}%
\vSj{420.203928}{153.609581}{-23.677481}{0.177982}%
\vSj{420.367201}{153.538106}{-23.652196}{0.177948}%
\vSj{420.530473}{153.466716}{-23.626977}{0.177914}%
\vSj{420.693745}{153.395411}{-23.601826}{0.177880}%
\vSj{420.857016}{153.324192}{-23.576740}{0.177846}%
\vSj{421.020286}{153.253058}{-23.551720}{0.177812}%
\vSj{421.183555}{153.182009}{-23.526766}{0.177778}%
\vSj{421.346824}{153.111044}{-23.501878}{0.177744}%
\vSj{421.510092}{153.040163}{-23.477054}{0.177711}%
\vSj{421.673360}{152.969366}{-23.452296}{0.177678}%
\vSj{421.836627}{152.898653}{-23.427602}{0.177644}%
\vSj{421.999893}{152.828023}{-23.402972}{0.177611}%
\vSj{422.163159}{152.757477}{-23.378407}{0.177578}%
\vSj{422.326424}{152.687014}{-23.353905}{0.177546}%
\vSj{422.489688}{152.616633}{-23.329467}{0.177513}%
\vSj{422.652952}{152.546334}{-23.305092}{0.177480}%
\vSj{422.816215}{152.476118}{-23.280780}{0.177448}%
\vSj{422.979477}{152.405984}{-23.256531}{0.177416}%
\vSj{423.142739}{152.335932}{-23.232344}{0.177384}%
\vSj{423.306000}{152.265961}{-23.208219}{0.177351}%
\vSj{423.469261}{152.196072}{-23.184157}{0.177320}%
\vSj{423.632521}{152.126263}{-23.160156}{0.177288}%
\vSj{423.795780}{152.056535}{-23.136216}{0.177256}%
\vSj{423.959039}{151.986888}{-23.112338}{0.177225}%
\vSj{424.122297}{151.917321}{-23.088521}{0.177193}%
\vSj{424.285554}{151.847834}{-23.064764}{0.177162}%
\vSj{424.448811}{151.778427}{-23.041068}{0.177131}%
\vSj{424.612067}{151.709100}{-23.017432}{0.177100}%
\vSj{424.775323}{151.639852}{-22.993856}{0.177069}%
\vSj{424.938578}{151.570683}{-22.970340}{0.177038}%
\vSj{425.101833}{151.501594}{-22.946883}{0.177007}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{425.265086}{151.432582}{-22.923485}{0.176977}%
\vSj{425.428340}{151.363650}{-22.900146}{0.176946}%
\vSj{425.591592}{151.294795}{-22.876866}{0.176916}%
\vSj{425.754844}{151.226019}{-22.853644}{0.176886}%
\vSj{425.918096}{151.157321}{-22.830481}{0.176855}%
\vSj{426.081347}{151.088700}{-22.807376}{0.176825}%
\vSj{426.244597}{151.020156}{-22.784328}{0.176796}%
\vSj{426.407847}{150.951690}{-22.761338}{0.176766}%
\vSj{426.571096}{150.883300}{-22.738406}{0.176736}%
\vSj{426.734345}{150.814987}{-22.715530}{0.176707}%
\vSj{426.897593}{150.746751}{-22.692711}{0.176677}%
\vSj{427.060840}{150.678591}{-22.669949}{0.176648}%
\vSj{427.224087}{150.610507}{-22.647243}{0.176619}%
\vSj{427.387333}{150.542499}{-22.624594}{0.176589}%
\vSj{427.550579}{150.474566}{-22.602000}{0.176560}%
\vSj{427.713824}{150.406709}{-22.579462}{0.176532}%
\vSj{427.877069}{150.338928}{-22.556980}{0.176503}%
\vSj{428.040313}{150.271221}{-22.534552}{0.176474}%
\vSj{428.203556}{150.203589}{-22.512180}{0.176445}%
\vSj{428.366799}{150.136031}{-22.489863}{0.176417}%
\vSj{428.530041}{150.068548}{-22.467600}{0.176389}%
\vSj{428.693283}{150.001140}{-22.445392}{0.176360}%
\vSj{428.856524}{149.933805}{-22.423238}{0.176332}%
\vSj{429.019765}{149.866544}{-22.401137}{0.176304}%
\vSj{429.183005}{149.799356}{-22.379091}{0.176276}%
\vSj{429.346245}{149.732242}{-22.357098}{0.176248}%
\vSj{429.509484}{149.665201}{-22.335158}{0.176221}%
\vSj{429.672722}{149.598233}{-22.313272}{0.176193}%
\vSj{429.835960}{149.531338}{-22.291438}{0.176165}%
\vSj{429.999198}{149.464515}{-22.269657}{0.176138}%
\vSj{430.162435}{149.397764}{-22.247929}{0.176111}%
\vSj{430.325671}{149.331086}{-22.226252}{0.176083}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{430.488907}{149.264480}{-22.204628}{0.176056}%
\vSj{430.652142}{149.197946}{-22.183056}{0.176029}%
\vSj{430.815377}{149.131483}{-22.161535}{0.176002}%
\vSj{430.978611}{149.065091}{-22.140066}{0.175975}%
\vSj{431.141845}{148.998771}{-22.118648}{0.175949}%
\vSj{431.305078}{148.932522}{-22.097281}{0.175922}%
\vSj{431.468311}{148.866343}{-22.075965}{0.175896}%
\vSj{431.631543}{148.800236}{-22.054700}{0.175869}%
\vSj{431.794775}{148.734198}{-22.033485}{0.175843}%
\vSj{431.958006}{148.668231}{-22.012321}{0.175816}%
\vSj{432.121237}{148.602334}{-21.991206}{0.175790}%
\vSj{432.284467}{148.536507}{-21.970141}{0.175764}%
\vSj{432.447696}{148.470749}{-21.949126}{0.175738}%
\vSj{432.610925}{148.405061}{-21.928161}{0.175712}%
\vSj{432.774154}{148.339443}{-21.907245}{0.175686}%
\vSj{432.937382}{148.273893}{-21.886378}{0.175661}%
\vSj{433.100610}{148.208413}{-21.865560}{0.175635}%
\vSj{433.263837}{148.143001}{-21.844790}{0.175610}%
\vSj{433.427063}{148.077658}{-21.824069}{0.175584}%
\vSj{433.590290}{148.012383}{-21.803397}{0.175559}%
\vSj{433.753515}{147.947176}{-21.782772}{0.175534}%
\vSj{433.916740}{147.882038}{-21.762196}{0.175508}%
\vSj{434.079965}{147.816967}{-21.741668}{0.175483}%
\vSj{434.243189}{147.751964}{-21.721187}{0.175458}%
\vSj{434.406413}{147.687029}{-21.700753}{0.175433}%
\vSj{434.569636}{147.622161}{-21.680367}{0.175409}%
\vSj{434.732859}{147.557360}{-21.660028}{0.175384}%
\vSj{434.896081}{147.492626}{-21.639736}{0.175359}%
\vSj{435.059302}{147.427959}{-21.619490}{0.175335}%
\vSj{435.222524}{147.363359}{-21.599291}{0.175310}%
\vSj{435.385744}{147.298825}{-21.579139}{0.175286}%
\vSj{435.548965}{147.234357}{-21.559032}{0.175261}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{435.712185}{147.169956}{-21.538972}{0.175237}%
\vSj{435.875404}{147.105620}{-21.518957}{0.175213}%
\vSj{436.038623}{147.041350}{-21.498988}{0.175189}%
\vSj{436.201841}{146.977146}{-21.479065}{0.175165}%
\vSj{436.365059}{146.913008}{-21.459187}{0.175141}%
\vSj{436.528277}{146.848934}{-21.439354}{0.175117}%
\vSj{436.691494}{146.784926}{-21.419566}{0.175094}%
\vSj{436.854710}{146.720983}{-21.399823}{0.175070}%
\vSj{437.017926}{146.657104}{-21.380125}{0.175046}%
\vSj{437.181142}{146.593291}{-21.360471}{0.175023}%
\vSj{437.344357}{146.529541}{-21.340862}{0.174999}%
\vSj{437.507572}{146.465856}{-21.321296}{0.174976}%
\vSj{437.670786}{146.402235}{-21.301775}{0.174953}%
\vSj{437.834000}{146.338679}{-21.282297}{0.174930}%
\vSj{437.997213}{146.275186}{-21.262863}{0.174907}%
\vSj{438.160426}{146.211756}{-21.243473}{0.174883}%
\vSj{438.323638}{146.148390}{-21.224126}{0.174861}%
\vSj{438.486850}{146.085088}{-21.204822}{0.174838}%
\vSj{438.650062}{146.021849}{-21.185561}{0.174815}%
\vSj{438.813273}{145.958672}{-21.166343}{0.174792}%
\vSj{438.976484}{145.895559}{-21.147168}{0.174770}%
\vSj{439.139694}{145.832508}{-21.128035}{0.174747}%
\vSj{439.302904}{145.769520}{-21.108945}{0.174724}%
\vSj{439.466113}{145.706594}{-21.089897}{0.174702}%
\vSj{439.629322}{145.643731}{-21.070891}{0.174680}%
\vSj{439.792531}{145.580930}{-21.051927}{0.174657}%
\vSj{439.955739}{145.518190}{-21.033004}{0.174635}%
\vSj{440.118946}{145.455513}{-21.014124}{0.174613}%
\vSj{440.282153}{145.392897}{-20.995284}{0.174591}%
\vSj{440.445360}{145.330342}{-20.976487}{0.174569}%
\vSj{440.608567}{145.267849}{-20.957730}{0.174547}%
\vSj{440.771773}{145.205417}{-20.939014}{0.174525}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{440.934978}{145.143046}{-20.920339}{0.174504}%
\vSj{441.098183}{145.080736}{-20.901705}{0.174482}%
\vSj{441.261388}{145.018487}{-20.883112}{0.174460}%
\vSj{441.424592}{144.956299}{-20.864559}{0.174439}%
\vSj{441.587796}{144.894170}{-20.846046}{0.174417}%
\vSj{441.750999}{144.832103}{-20.827573}{0.174396}%
\vSj{441.914202}{144.770095}{-20.809140}{0.174375}%
\vSj{442.077405}{144.708147}{-20.790748}{0.174353}%
\vSj{442.240607}{144.646260}{-20.772394}{0.174332}%
\vSj{442.403809}{144.584431}{-20.754081}{0.174311}%
\vSj{442.567010}{144.522663}{-20.735807}{0.174290}%
\vSj{442.730211}{144.460954}{-20.717572}{0.174269}%
\vSj{442.893411}{144.399304}{-20.699376}{0.174248}%
\vSj{443.056611}{144.337714}{-20.681219}{0.174227}%
\vSj{443.219811}{144.276182}{-20.663101}{0.174206}%
\vSj{443.383010}{144.214710}{-20.645022}{0.174186}%
\vSj{443.546209}{144.153296}{-20.626982}{0.174165}%
\vSj{443.709408}{144.091940}{-20.608980}{0.174144}%
\vSj{443.872606}{144.030644}{-20.591016}{0.174124}%
\vSj{444.035804}{143.969405}{-20.573090}{0.174104}%
\vSj{444.199001}{143.908225}{-20.555202}{0.174083}%
\vSj{444.362198}{143.847103}{-20.537353}{0.174063}%
\vSj{444.525394}{143.786038}{-20.519541}{0.174043}%
\vSj{444.688591}{143.725032}{-20.501766}{0.174022}%
\vSj{444.851786}{143.664083}{-20.484030}{0.174002}%
\vSj{445.014982}{143.603191}{-20.466330}{0.173982}%
\vSj{445.178177}{143.542357}{-20.448668}{0.173962}%
\vSj{445.341371}{143.481580}{-20.431043}{0.173942}%
\vSj{445.504565}{143.420861}{-20.413455}{0.173922}%
\vSj{445.667759}{143.360198}{-20.395903}{0.173902}%
\vSj{445.830953}{143.299592}{-20.378389}{0.173883}%
\vSj{445.994146}{143.239043}{-20.360911}{0.173863}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{446.157338}{143.178550}{-20.343469}{0.173843}%
\vSj{446.320530}{143.118114}{-20.326064}{0.173824}%
\vSj{446.483722}{143.057734}{-20.308695}{0.173804}%
\vSj{446.646914}{142.997411}{-20.291362}{0.173785}%
\vSj{446.810105}{142.937143}{-20.274065}{0.173765}%
\vSj{446.973296}{142.876931}{-20.256804}{0.173746}%
\vSj{447.136486}{142.816775}{-20.239579}{0.173727}%
\vSj{447.299676}{142.756675}{-20.222389}{0.173708}%
\vSj{447.462866}{142.696631}{-20.205235}{0.173689}%
\vSj{447.626055}{142.636641}{-20.188115}{0.173669}%
\vSj{447.789244}{142.576707}{-20.171032}{0.173650}%
\vSj{447.952433}{142.516829}{-20.153983}{0.173631}%
\vSj{448.115621}{142.457005}{-20.136969}{0.173613}%
\vSj{448.278809}{142.397236}{-20.119990}{0.173594}%
\vSj{448.441996}{142.337522}{-20.103046}{0.173575}%
\vSj{448.605183}{142.277863}{-20.086136}{0.173556}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{45.935244}{270.142857}{-5.505157}{0.454876}%
\vSj{46.265480}{270.099218}{-16.109709}{0.471284}%
\vSj{46.613315}{269.968448}{-25.654861}{0.502295}%
\vSj{46.982546}{269.750980}{-33.829405}{0.545056}%
\vSj{47.371614}{269.447535}{-40.625084}{0.596556}%
\vSj{47.776714}{269.059113}{-46.198407}{0.654149}%
\vSj{50.373168}{265.032864}{-64.136254}{1.037928}%
\vSj{50.818193}{264.098901}{-65.688344}{1.099777}%
\vSj{51.264688}{263.096653}{-67.017807}{1.159645}%
\vSj{51.712324}{262.029053}{-68.162737}{1.217237}%
\vSj{52.160855}{260.899160}{-69.153264}{1.272315}%
\vSj{52.610098}{259.710136}{-70.013432}{1.324687}%
\vSj{53.059913}{258.465232}{-70.762596}{1.374206}%
\vSj{55.766231}{250.009999}{-73.636355}{1.607118}%
\vSj{56.218064}{248.467980}{-73.923541}{1.635050}%
\vSj{56.670041}{246.896872}{-74.170958}{1.659938}%
\vSj{57.122143}{245.299880}{-74.382422}{1.681843}%
\vSj{57.574357}{243.680131}{-74.561211}{1.700837}%
\vSj{58.026670}{242.040667}{-74.710155}{1.717005}%
\vSj{58.479072}{240.384437}{-74.831708}{1.730437}%
\vSj{61.194954}{230.246484}{-75.088291}{1.759520}%
\vSj{61.647802}{228.546218}{-75.065076}{1.756847}%
\vSj{62.100699}{226.848719}{-75.025761}{1.752340}%
\vSj{62.553644}{225.155885}{-74.971128}{1.746115}%
\vSj{63.006634}{223.469495}{-74.901868}{1.738290}%
\vSj{63.459668}{221.791209}{-74.818602}{1.728979}%
\vSj{63.912745}{220.122569}{-74.721884}{1.718292}%
\vSj{66.632083}{210.385830}{-73.883724}{1.631117}%
\vSj{67.085450}{208.818815}{-73.704320}{1.613638}%
\vSj{67.538860}{207.270003}{-73.514315}{1.595548}%
\vSj{67.992312}{205.740047}{-73.313936}{1.576922}%
\vSj{68.445806}{204.229525}{-73.103387}{1.557834}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{68.899344}{202.738941}{-72.882859}{1.538353}%
\vSj{69.352925}{201.268729}{-72.652528}{1.518543}%
\vSj{72.075384}{192.891864}{-71.073134}{1.395907}%
\vSj{72.529297}{191.571429}{-70.778242}{1.375283}%
\vSj{72.983261}{190.272816}{-70.474626}{1.354712}%
\vSj{73.437278}{188.996008}{-70.162397}{1.334229}%
\vSj{73.891348}{187.740955}{-69.841668}{1.313863}%
\vSj{74.345472}{186.507574}{-69.512548}{1.293643}%
\vSj{74.799652}{185.295755}{-69.175146}{1.273592}%
\vSj{77.525959}{178.468613}{-66.983087}{1.157991}%
\vSj{77.980558}{177.402810}{-66.590890}{1.139655}%
\vSj{78.435221}{176.356959}{-66.191348}{1.121616}%
\vSj{78.889949}{175.330794}{-65.784593}{1.103883}%
\vSj{79.344742}{174.324042}{-65.370761}{1.086463}%
\vSj{79.799603}{173.336421}{-64.949993}{1.069362}%
\vSj{80.254530}{172.367645}{-64.522433}{1.052586}%
\vSj{82.985546}{166.934053}{-61.823246}{0.958883}%
\vSj{83.440962}{166.088803}{-61.352655}{0.944434}%
\vSj{83.896449}{165.259980}{-60.876624}{0.930317}%
\vSj{84.352007}{164.447280}{-60.395348}{0.916531}%
\vSj{84.807636}{163.650397}{-59.909026}{0.903073}%
\vSj{85.263336}{162.869031}{-59.417860}{0.889941}%
\vSj{85.719108}{162.102880}{-58.922060}{0.877130}%
\vSj{88.455198}{157.809052}{-55.862191}{0.806824}%
\vSj{88.911450}{157.141252}{-55.340161}{0.796158}%
\vSj{89.367768}{156.486378}{-54.815315}{0.785781}%
\vSj{89.824149}{155.844160}{-54.287894}{0.775686}%
\vSj{90.280593}{155.214334}{-53.758142}{0.765869}%
\vSj{90.737099}{154.596639}{-53.226304}{0.756324}%
\vSj{91.193664}{153.990818}{-52.692624}{0.747046}%
\vSj{93.934211}{150.591487}{-49.465688}{0.696685}%
\vSj{94.391143}{150.061995}{-48.926007}{0.689125}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{94.848120}{149.542490}{-48.386438}{0.681788}%
\vSj{95.305139}{149.032757}{-47.847219}{0.674670}%
\vSj{95.762197}{148.532585}{-47.308581}{0.667765}%
\vSj{96.219293}{148.041767}{-46.770753}{0.661068}%
\vSj{96.676424}{147.560101}{-46.233962}{0.654573}%
\vSj{99.419802}{144.851488}{-43.046997}{0.619570}%
\vSj{99.877107}{144.428571}{-42.523360}{0.614351}%
\vSj{100.334427}{144.013337}{-42.002380}{0.609295}%
\vSj{100.791760}{143.605620}{-41.484231}{0.604398}%
\vSj{101.249102}{143.205258}{-40.969084}{0.599655}%
\vSj{101.706451}{142.812093}{-40.457100}{0.595062}%
\vSj{102.163806}{142.425971}{-39.948436}{0.590614}%
\vSj{104.907909}{140.248894}{-36.973991}{0.566745}%
\vSj{105.365234}{139.908023}{-36.492332}{0.563201}%
\vSj{105.822547}{139.573079}{-36.014984}{0.559770}%
\vSj{106.279845}{139.243936}{-35.542041}{0.556451}%
\vSj{106.737126}{138.920471}{-35.073589}{0.553238}%
\vSj{107.194389}{138.602565}{-34.609707}{0.550128}%
\vSj{107.651632}{138.290102}{-34.150467}{0.547120}%
\vSj{110.394578}{136.523402}{-31.495792}{0.531006}%
\vSj{110.851637}{136.245985}{-31.070561}{0.528617}%
\vSj{111.308665}{135.973169}{-30.650335}{0.526306}%
\vSj{111.765659}{135.704860}{-30.235135}{0.524069}%
\vSj{112.222621}{135.440965}{-29.824975}{0.521905}%
\vSj{112.679547}{135.181395}{-29.419868}{0.519811}%
\vSj{113.136438}{134.926060}{-29.019819}{0.517785}%
\vSj{115.876996}{133.478345}{-26.725596}{0.506933}%
\vSj{116.333618}{133.250368}{-26.360799}{0.505323}%
\vSj{116.790200}{133.025993}{-26.000973}{0.503766}%
\vSj{117.246741}{132.805149}{-25.646092}{0.502258}%
\vSj{117.703241}{132.587767}{-25.296128}{0.500799}%
\vSj{118.159700}{132.373777}{-24.951050}{0.499386}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{118.616117}{132.163114}{-24.610826}{0.498019}%
\vSj{121.353736}{130.965457}{-22.669296}{0.490686}%
\vSj{121.809859}{130.776341}{-22.361957}{0.489596}%
\vSj{122.265939}{130.590071}{-22.059141}{0.488541}%
\vSj{122.721978}{130.406593}{-21.760801}{0.487519}%
\vSj{123.177975}{130.225854}{-21.466888}{0.486529}%
\vSj{123.633930}{130.047803}{-21.177354}{0.485570}%
\vSj{124.089844}{129.872388}{-20.892147}{0.484641}%
\vSj{126.824471}{128.872571}{-19.268915}{0.479648}%
\vSj{127.280102}{128.714286}{-19.012555}{0.478903}%
\vSj{127.735693}{128.558271}{-18.760106}{0.478182}%
\vSj{128.191246}{128.404484}{-18.511513}{0.477483}%
\vSj{128.646761}{128.252886}{-18.266724}{0.476805}%
\vSj{129.102237}{128.103436}{-18.025685}{0.476148}%
\vSj{129.557675}{127.956095}{-17.788343}{0.475511}%
\vSj{132.289535}{127.114276}{-16.438975}{0.472075}%
\vSj{132.744720}{126.980681}{-16.226041}{0.471562}%
\vSj{133.199870}{126.848914}{-16.016388}{0.471063}%
\vSj{133.654987}{126.718942}{-15.809964}{0.470580}%
\vSj{134.110070}{126.590734}{-15.606720}{0.470110}%
\vSj{134.565119}{126.464259}{-15.406607}{0.469655}%
\vSj{135.020136}{126.339487}{-15.209574}{0.469213}%
\vSj{137.749570}{125.625015}{-14.089388}{0.466821}%
\vSj{138.204369}{125.511374}{-13.912589}{0.466462}%
\vSj{138.659138}{125.399217}{-13.738497}{0.466113}%
\vSj{139.113878}{125.288520}{-13.567068}{0.465775}%
\vSj{139.568590}{125.179257}{-13.398257}{0.465446}%
\vSj{140.023274}{125.071404}{-13.232023}{0.465126}%
\vSj{140.477929}{124.964939}{-13.068321}{0.464816}%
\vSj{143.205303}{124.354025}{-12.137015}{0.463130}%
\vSj{143.659776}{124.256652}{-11.989910}{0.462876}%
\vSj{144.114224}{124.160494}{-11.845020}{0.462629}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{144.568648}{124.065533}{-11.702308}{0.462389}%
\vSj{145.023047}{123.971748}{-11.561738}{0.462155}%
\vSj{145.477424}{123.879121}{-11.423274}{0.461928}%
\vSj{145.931777}{123.787633}{-11.286880}{0.461707}%
\vSj{148.657430}{123.261646}{-10.510089}{0.460504}%
\vSj{149.111631}{123.177646}{-10.387246}{0.460322}%
\vSj{149.565811}{123.094650}{-10.266211}{0.460145}%
\vSj{150.019972}{123.012642}{-10.146954}{0.459972}%
\vSj{150.474113}{122.931607}{-10.029443}{0.459804}%
\vSj{150.928234}{122.851530}{-9.913651}{0.459641}%
\vSj{151.382336}{122.772397}{-9.799549}{0.459482}%
\vSj{154.106564}{122.316617}{-9.148853}{0.458612}%
\vSj{154.560540}{122.243697}{-9.045809}{0.458480}%
\vSj{155.014500}{122.171613}{-8.944240}{0.458351}%
\vSj{155.468443}{122.100352}{-8.844122}{0.458226}%
\vSj{155.922370}{122.029901}{-8.745432}{0.458104}%
\vSj{156.376281}{121.960249}{-8.648144}{0.457985}%
\vSj{156.830176}{121.891384}{-8.552237}{0.457869}%
\vSj{159.553228}{121.494081}{-8.004517}{0.457233}%
\vSj{160.007019}{121.430411}{-7.917650}{0.457136}%
\vSj{160.460796}{121.367441}{-7.831991}{0.457041}%
\vSj{160.914560}{121.305160}{-7.747519}{0.456949}%
\vSj{161.368310}{121.243560}{-7.664217}{0.456859}%
\vSj{161.822048}{121.182630}{-7.582063}{0.456771}%
\vSj{162.275772}{121.122360}{-7.501041}{0.456686}%
\vSj{164.997854}{120.774111}{-7.037636}{0.456215}%
\vSj{165.451492}{120.718215}{-6.964029}{0.456143}%
\vSj{165.905119}{120.662909}{-6.891414}{0.456073}%
\vSj{166.358735}{120.608186}{-6.819775}{0.456004}%
\vSj{166.812339}{120.554037}{-6.749097}{0.455937}%
\vSj{167.265933}{120.500455}{-6.679364}{0.455872}%
\vSj{167.719516}{120.447431}{-6.610560}{0.455808}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{170.440797}{120.140603}{-6.216457}{0.455456}%
\vSj{170.894309}{120.091284}{-6.153763}{0.455402}%
\vSj{171.347811}{120.042466}{-6.091887}{0.455349}%
\vSj{171.801304}{119.994143}{-6.030817}{0.455298}%
\vSj{172.254788}{119.946308}{-5.970539}{0.455247}%
\vSj{172.708263}{119.898955}{-5.911043}{0.455198}%
\vSj{173.161729}{119.852076}{-5.852315}{0.455150}%
\vSj{175.882345}{119.580445}{-5.515429}{0.454884}%
\vSj{176.335753}{119.536725}{-5.461757}{0.454843}%
\vSj{176.789152}{119.493432}{-5.408764}{0.454803}%
\vSj{177.242543}{119.450562}{-5.356439}{0.454764}%
\vSj{177.695927}{119.408109}{-5.304772}{0.454725}%
\vSj{178.149303}{119.366068}{-5.253753}{0.454688}%
\vSj{178.602672}{119.324434}{-5.203372}{0.454651}%
\vSj{181.322735}{119.082884}{-4.913957}{0.454448}%
\vSj{181.776055}{119.043956}{-4.867782}{0.454417}%
\vSj{182.229368}{119.005396}{-4.822172}{0.454386}%
\vSj{182.682675}{118.967198}{-4.777119}{0.454356}%
\vSj{183.135975}{118.929360}{-4.732615}{0.454327}%
\vSj{183.589269}{118.891875}{-4.688651}{0.454298}%
\vSj{184.042557}{118.854740}{-4.645220}{0.454270}%
\vSj{186.762158}{118.639042}{-4.395388}{0.454113}%
\vSj{187.215404}{118.604239}{-4.355473}{0.454089}%
\vSj{187.668645}{118.569753}{-4.316031}{0.454065}%
\vSj{188.121881}{118.535581}{-4.277056}{0.454042}%
\vSj{188.575111}{118.501719}{-4.238541}{0.454020}%
\vSj{189.028336}{118.468163}{-4.200479}{0.453997}%
\vSj{189.481556}{118.434909}{-4.162864}{0.453975}%
\vSj{192.200769}{118.241541}{-3.946204}{0.453854}%
\vSj{192.653954}{118.210307}{-3.911542}{0.453835}%
\vSj{193.107135}{118.179348}{-3.877280}{0.453816}%
\vSj{193.560310}{118.148661}{-3.843410}{0.453798}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{194.013482}{118.118243}{-3.809927}{0.453781}%
\vSj{194.466649}{118.088091}{-3.776827}{0.453763}%
\vSj{194.919811}{118.058201}{-3.744103}{0.453746}%
\vSj{197.638697}{117.884216}{-3.555379}{0.453651}%
\vSj{198.091830}{117.856083}{-3.525149}{0.453636}%
\vSj{198.544959}{117.828191}{-3.495256}{0.453622}%
\vSj{198.998085}{117.800535}{-3.465696}{0.453607}%
\vSj{199.451206}{117.773114}{-3.436463}{0.453593}%
\vSj{199.904324}{117.745925}{-3.407554}{0.453580}%
\vSj{200.357438}{117.718965}{-3.378963}{0.453566}%
\vSj{203.076046}{117.561881}{-3.213883}{0.453491}%
\vSj{203.529135}{117.536457}{-3.187409}{0.453479}%
\vSj{203.982221}{117.511242}{-3.161220}{0.453468}%
\vSj{204.435304}{117.486235}{-3.135315}{0.453457}%
\vSj{204.888383}{117.461434}{-3.109688}{0.453445}%
\vSj{205.341459}{117.436836}{-3.084336}{0.453435}%
\vSj{205.794532}{117.412438}{-3.059256}{0.453424}%
\vSj{208.512904}{117.270154}{-2.914278}{0.453364}%
\vSj{285.994659}{239.556650}{-0.453351}{0.163005}%
\vSj{286.146986}{239.555360}{-1.359417}{0.163046}%
\vSj{286.299340}{239.551492}{-2.263583}{0.163127}%
\vSj{286.451737}{239.545049}{-3.164595}{0.163249}%
\vSj{286.604195}{239.536037}{-4.061216}{0.163410}%
\vSj{286.756730}{239.524464}{-4.952236}{0.163611}%
\vSj{287.674422}{239.401980}{-10.117701}{0.165575}%
\vSj{287.827909}{239.372893}{-10.939011}{0.166017}%
\vSj{287.981581}{239.341389}{-11.746632}{0.166487}%
\vSj{288.135445}{239.307495}{-12.539813}{0.166983}%
\vSj{288.289512}{239.271240}{-13.317869}{0.167505}%
\vSj{288.443786}{239.232655}{-14.080179}{0.168049}%
\vSj{288.598276}{239.191772}{-14.826188}{0.168614}%
\vSj{289.529946}{238.900249}{-18.936747}{0.172327}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{289.686033}{238.844325}{-19.558305}{0.172981}%
\vSj{289.842352}{238.786417}{-20.161288}{0.173640}%
\vSj{289.998902}{238.726570}{-20.745646}{0.174301}%
\vSj{290.155681}{238.664829}{-21.311371}{0.174964}%
\vSj{290.312687}{238.601240}{-21.858497}{0.175626}%
\vSj{290.469918}{238.535852}{-22.387091}{0.176286}%
\vSj{291.417843}{238.108434}{-25.177103}{0.180111}%
\vSj{291.576552}{238.031811}{-25.580294}{0.180713}%
\vSj{291.735455}{237.953784}{-25.966448}{0.181302}%
\vSj{291.894549}{237.874401}{-26.335831}{0.181877}%
\vSj{292.053828}{237.793715}{-26.688720}{0.182437}%
\vSj{292.213290}{237.711775}{-27.025400}{0.182981}%
\vSj{292.372928}{237.628631}{-27.346163}{0.183507}%
\vSj{293.334235}{237.107288}{-28.953303}{0.186283}%
\vSj{293.494992}{237.017109}{-29.171089}{0.186677}%
\vSj{293.655893}{236.926119}{-29.375377}{0.187050}%
\vSj{293.816933}{236.834366}{-29.566464}{0.187403}%
\vSj{293.978109}{236.741895}{-29.744644}{0.187735}%
\vSj{294.139417}{236.648753}{-29.910209}{0.188046}%
\vSj{294.300853}{236.554985}{-30.063445}{0.188337}%
\vSj{295.271985}{235.981695}{-30.739341}{0.189645}%
\vSj{295.434231}{235.884761}{-30.813857}{0.189792}%
\vSj{295.596581}{235.787540}{-30.878142}{0.189919}%
\vSj{295.759032}{235.690071}{-30.932435}{0.190027}%
\vSj{295.921582}{235.592392}{-30.976964}{0.190115}%
\vSj{296.084229}{235.494541}{-31.011954}{0.190185}%
\vSj{296.246969}{235.396554}{-31.037623}{0.190236}%
\vSj{297.225275}{234.807754}{-31.007363}{0.190176}%
\vSj{297.388618}{234.709785}{-30.973396}{0.190108}%
\vSj{297.552040}{234.611948}{-30.931642}{0.190025}%
\vSj{297.715539}{234.514272}{-30.882268}{0.189927}%
\vSj{297.879114}{234.416787}{-30.825436}{0.189815}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{298.042763}{234.319522}{-30.761301}{0.189688}%
\vSj{298.206485}{234.222503}{-30.690016}{0.189548}%
\vSj{299.190276}{233.647061}{-30.120008}{0.188444}%
\vSj{299.354474}{233.552497}{-30.002508}{0.188221}%
\vSj{299.518736}{233.458379}{-29.878902}{0.187987}%
\vSj{299.683061}{233.364730}{-29.749300}{0.187744}%
\vSj{299.847448}{233.271570}{-29.613810}{0.187491}%
\vSj{300.011896}{233.178921}{-29.472537}{0.187229}%
\vSj{300.176404}{233.086804}{-29.325581}{0.186959}%
\vSj{301.164683}{232.546320}{-28.329660}{0.185178}%
\vSj{301.329595}{232.458444}{-28.145437}{0.184859}%
\vSj{301.494562}{232.371244}{-27.956212}{0.184534}%
\vSj{301.659585}{232.284735}{-27.762057}{0.184204}%
\vSj{301.824661}{232.198933}{-27.563040}{0.183869}%
\vSj{301.989792}{232.113853}{-27.359227}{0.183529}%
\vSj{302.154976}{232.029509}{-27.150683}{0.183185}%
\vSj{303.147184}{231.539684}{-25.803316}{0.181052}%
\vSj{303.312733}{231.460875}{-25.563233}{0.180688}%
\vSj{303.478333}{231.382907}{-25.318845}{0.180321}%
\vSj{303.643983}{231.305792}{-25.070195}{0.179954}%
\vSj{303.809685}{231.229541}{-24.817324}{0.179585}%
\vSj{303.975436}{231.154164}{-24.560274}{0.179215}%
\vSj{304.141238}{231.079674}{-24.299082}{0.178844}%
\vSj{305.137091}{230.651908}{-22.646900}{0.176618}%
\vSj{305.303239}{230.583901}{-22.357655}{0.176249}%
\vSj{305.469436}{230.516858}{-22.064520}{0.175881}%
\vSj{305.635682}{230.450788}{-21.767517}{0.175515}%
\vSj{305.801977}{230.385700}{-21.466673}{0.175150}%
\vSj{305.968321}{230.321602}{-21.162008}{0.174787}%
\vSj{306.134713}{230.258503}{-20.853544}{0.174426}%
\vSj{307.134088}{229.901334}{-18.924058}{0.172314}%
\vSj{307.300820}{229.845450}{-18.589517}{0.171972}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{307.467600}{229.790628}{-18.251313}{0.171635}%
\vSj{307.634428}{229.736874}{-17.909460}{0.171301}%
\vSj{307.801305}{229.684197}{-17.563969}{0.170971}%
\vSj{307.968230}{229.632603}{-17.214853}{0.170645}%
\vSj{308.135203}{229.582100}{-16.862123}{0.170323}%
\vSj{309.138051}{229.302378}{-14.670414}{0.168493}%
\vSj{309.305359}{229.259706}{-14.292660}{0.168206}%
\vSj{309.472716}{229.218180}{-13.911365}{0.167925}%
\vSj{309.640120}{229.177807}{-13.526538}{0.167650}%
\vSj{309.807572}{229.138595}{-13.138187}{0.167381}%
\vSj{309.975072}{229.100549}{-12.746318}{0.167118}%
\vSj{310.142618}{229.063677}{-12.350940}{0.166862}%
\vSj{311.148885}{228.867476}{-9.905401}{0.165467}%
\vSj{311.316759}{228.839012}{-9.485673}{0.165260}%
\vSj{311.484680}{228.811777}{-9.062501}{0.165060}%
\vSj{311.652646}{228.785778}{-8.635892}{0.164869}%
\vSj{311.820657}{228.761022}{-8.205857}{0.164686}%
\vSj{311.988714}{228.737516}{-7.772407}{0.164511}%
\vSj{312.156816}{228.715268}{-7.335551}{0.164345}%
\vSj{313.166354}{228.608595}{-4.643595}{0.163537}%
\vSj{313.334761}{228.595355}{-4.183264}{0.163435}%
\vSj{313.503210}{228.583433}{-3.719640}{0.163344}%
\vSj{313.671700}{228.572836}{-3.252742}{0.163263}%
\vSj{313.840231}{228.563573}{-2.782590}{0.163192}%
\vSj{314.008803}{228.555650}{-2.309205}{0.163132}%
\vSj{314.177414}{228.549077}{-1.832607}{0.163083}%
\vSj{315.164124}{228.538446}{1.093028}{0.163030}%
\vSj{315.321254}{228.541556}{1.591378}{0.163063}%
\vSj{315.478351}{228.546085}{2.092713}{0.163109}%
\vSj{315.635415}{228.552041}{2.596997}{0.163168}%
\vSj{315.792447}{228.559434}{3.104192}{0.163240}%
\vSj{315.949449}{228.568274}{3.614259}{0.163325}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{316.106420}{228.578570}{4.127156}{0.163424}%
\vSj{317.047683}{228.671478}{7.261396}{0.164318}%
\vSj{317.204476}{228.692247}{7.792770}{0.164519}%
\vSj{317.361250}{228.714554}{8.326567}{0.164737}%
\vSj{317.518004}{228.738411}{8.862724}{0.164970}%
\vSj{317.674741}{228.763827}{9.401179}{0.165219}%
\vSj{317.831462}{228.790815}{9.941864}{0.165485}%
\vSj{317.988168}{228.819386}{10.484712}{0.165768}%
\vSj{318.928184}{229.024713}{13.783029}{0.167833}%
\vSj{319.084832}{229.064698}{14.338868}{0.168241}%
\vSj{319.241478}{229.106364}{14.896225}{0.168668}%
\vSj{319.398125}{229.149724}{15.455007}{0.169115}%
\vSj{319.554774}{229.194790}{16.015119}{0.169582}%
\vSj{319.711426}{229.241576}{16.576460}{0.170068}%
\vSj{319.868084}{229.290095}{17.138932}{0.170575}%
\vSj{320.808263}{229.618391}{20.531458}{0.174056}%
\vSj{320.965016}{229.679436}{21.098764}{0.174712}%
\vSj{321.121790}{229.742329}{21.666287}{0.175391}%
\vSj{321.278588}{229.807083}{22.233902}{0.176093}%
\vSj{321.435411}{229.873715}{22.801476}{0.176818}%
\vSj{321.592262}{229.942239}{23.368879}{0.177566}%
\vSj{321.749142}{230.012670}{23.935974}{0.178337}%
\vSj{322.691159}{230.476180}{27.324118}{0.183471}%
\vSj{322.848303}{230.560397}{27.885014}{0.184413}%
\vSj{323.005494}{230.646647}{28.444411}{0.185379}%
\vSj{323.162731}{230.734944}{29.002146}{0.186371}%
\vSj{323.320019}{230.825304}{29.558052}{0.187387}%
\vSj{323.477358}{230.917743}{30.111961}{0.188429}%
\vSj{323.634751}{231.012277}{30.663700}{0.189496}%
\vSj{324.580342}{231.624295}{33.918435}{0.196425}%
\vSj{324.738163}{231.733902}{34.449839}{0.197666}%
\vSj{324.896053}{231.845719}{34.977554}{0.198932}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{325.054012}{231.959758}{35.501370}{0.200221}%
\vSj{325.212044}{232.076030}{36.021073}{0.201533}%
\vSj{325.370150}{232.194549}{36.536441}{0.202868}%
\vSj{325.528330}{232.315323}{37.047250}{0.204225}%
\vSj{326.479093}{233.087832}{40.002795}{0.212790}%
\vSj{326.637849}{233.224619}{40.474746}{0.214279}%
\vSj{326.796693}{233.363710}{40.940053}{0.215781}%
\vSj{326.955629}{233.505105}{41.398411}{0.217296}%
\vSj{327.114656}{233.648801}{41.849504}{0.218821}%
\vSj{327.273778}{233.794793}{42.293000}{0.220356}%
\vSj{327.432995}{233.943075}{42.728554}{0.221897}%
\vSj{328.390426}{234.880120}{45.153477}{0.231137}%
\vSj{328.550373}{235.043996}{45.522176}{0.232647}%
\vSj{328.710433}{235.209995}{45.879431}{0.234138}%
\vSj{328.870611}{235.378077}{46.224680}{0.235606}%
\vSj{329.030908}{235.548198}{46.557323}{0.237047}%
\vSj{329.191328}{235.720309}{46.876716}{0.238454}%
\vSj{329.351875}{235.894353}{47.182175}{0.239822}%
\vSj{330.318078}{236.975175}{48.676655}{0.246855}%
\vSj{330.479652}{237.160562}{48.860284}{0.247759}%
\vSj{330.641400}{237.347151}{49.022102}{0.248564}%
\vSj{330.803331}{237.534807}{49.160696}{0.249258}%
\vSj{330.965455}{237.723383}{49.274526}{0.249833}%
\vSj{331.127784}{237.912718}{49.361894}{0.250277}%
\vSj{331.290331}{238.102637}{49.420938}{0.250578}%
\vSj{332.271197}{239.242776}{49.048416}{0.248695}%
\vSj{332.435831}{239.430606}{48.837263}{0.247645}%
\vSj{332.600883}{239.617044}{48.573343}{0.246350}%
\vSj{332.766397}{239.801758}{48.251776}{0.244797}%
\vSj{332.932427}{239.984396}{47.867067}{0.242974}%
\vSj{333.099031}{240.164583}{47.413023}{0.240872}%
\vSj{333.266280}{240.341925}{46.882648}{0.238480}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{334.289092}{241.321395}{41.572515}{0.217881}%
\vSj{334.464164}{241.465973}{40.216883}{0.213461}%
\vSj{334.641111}{241.603801}{38.683664}{0.208811}%
\vSj{334.820223}{241.734312}{36.952420}{0.203971}%
\vSj{335.001828}{241.856929}{35.000853}{0.198988}%
\vSj{335.186296}{241.971067}{32.805158}{0.193928}%
\vSj{335.374030}{242.076134}{30.340717}{0.188868}%
\vSj{336.588730}{242.483371}{8.886317}{0.164980}%
\vSj{336.806346}{242.508856}{4.218553}{0.163443}%
\vSj{337.011243}{242.520879}{-0.658450}{0.163011}%
\vSj{337.115400}{242.519006}{-5.662372}{0.163799}%
\vSj{337.219693}{242.502844}{-10.698428}{0.165883}%
\vSj{337.325698}{242.472050}{-15.668810}{0.169291}%
\vSj{337.434799}{242.426328}{-20.482873}{0.174001}%
\vSj{338.186146}{241.829285}{-43.291439}{0.223939}%
\vSj{338.326563}{241.675728}{-45.985665}{0.234587}%
\vSj{338.470210}{241.507021}{-48.403363}{0.245525}%
\vSj{338.616636}{241.323408}{-50.569097}{0.256633}%
\vSj{338.765435}{241.125186}{-52.507250}{0.267801}%
\vSj{338.916249}{240.912705}{-54.241050}{0.278930}%
\vSj{339.068773}{240.686358}{-55.792038}{0.289933}%
\vSj{340.007773}{239.063842}{-62.224529}{0.349779}%
\vSj{340.166881}{238.754364}{-62.941999}{0.358327}%
\vSj{340.326473}{238.435257}{-63.584973}{0.366399}%
\vSj{340.486485}{238.107112}{-64.160943}{0.373986}%
\vSj{340.646862}{237.770516}{-64.676532}{0.381083}%
\vSj{340.807559}{237.426052}{-65.137602}{0.387689}%
\vSj{340.968535}{237.074294}{-65.549352}{0.393806}%
\vSj{341.938694}{234.841012}{-67.210555}{0.420813}%
\vSj{342.100915}{234.453050}{-67.381945}{0.423832}%
\vSj{342.263247}{234.061815}{-67.529760}{0.426474}%
\vSj{342.425681}{233.667720}{-67.655929}{0.428758}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{342.588206}{233.271154}{-67.762194}{0.430702}%
\vSj{342.750814}{232.872486}{-67.850136}{0.432326}%
\vSj{342.913499}{232.472066}{-67.921188}{0.433647}%
\vSj{343.890893}{230.049653}{-68.058423}{0.436224}%
\vSj{344.053965}{229.645026}{-68.042062}{0.435915}%
\vSj{344.217078}{229.240733}{-68.016590}{0.435435}%
\vSj{344.380227}{228.836957}{-67.982653}{0.434797}%
\vSj{344.543412}{228.433869}{-67.940848}{0.434014}%
\vSj{344.706630}{228.031626}{-67.891726}{0.433098}%
\vSj{344.869878}{227.630372}{-67.835794}{0.432060}%
\vSj{345.849918}{225.250248}{-67.381308}{0.423821}%
\vSj{346.013336}{224.859025}{-67.289145}{0.422191}%
\vSj{346.176774}{224.469569}{-67.193115}{0.420508}%
\vSj{346.340230}{224.081937}{-67.093481}{0.418777}%
\vSj{346.503703}{223.696185}{-66.990489}{0.417004}%
\vSj{346.667193}{223.312358}{-66.884365}{0.415193}%
\vSj{346.830698}{222.930499}{-66.775326}{0.413351}%
\vSj{347.812021}{220.682377}{-66.070190}{0.401857}%
\vSj{347.975617}{220.315063}{-65.945679}{0.399899}%
\vSj{348.139225}{219.949891}{-65.819540}{0.397938}%
\vSj{348.302842}{219.586869}{-65.691894}{0.395974}%
\vSj{348.466469}{219.226000}{-65.562853}{0.394010}%
\vSj{348.630106}{218.867287}{-65.432524}{0.392049}%
\vSj{348.793752}{218.510729}{-65.301007}{0.390091}%
\vSj{349.775796}{216.416427}{-64.491864}{0.378507}%
\vSj{349.939495}{216.074815}{-64.354385}{0.376614}%
\vSj{350.103201}{215.735302}{-64.216337}{0.374735}%
\vSj{350.266913}{215.397875}{-64.077778}{0.372869}%
\vSj{350.430631}{215.062521}{-63.938765}{0.371018}%
\vSj{350.594354}{214.729226}{-63.799351}{0.369183}%
\vSj{350.758083}{214.397975}{-63.659585}{0.367362}%
\vSj{351.740557}{212.452538}{-62.816074}{0.356792}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{351.904318}{212.135156}{-62.675033}{0.355091}%
\vSj{352.068083}{211.819686}{-62.533953}{0.353408}%
\vSj{352.231852}{211.506113}{-62.392865}{0.351743}%
\vSj{352.395623}{211.194417}{-62.251797}{0.350096}%
\vSj{352.559399}{210.884581}{-62.110776}{0.348467}%
\vSj{352.723177}{210.576588}{-61.969828}{0.346855}%
\vSj{353.705908}{208.766303}{-61.126940}{0.337564}%
\vSj{353.869705}{208.470701}{-60.987112}{0.336078}%
\vSj{354.033505}{208.176797}{-60.847519}{0.334609}%
\vSj{354.197306}{207.884574}{-60.708175}{0.333158}%
\vSj{354.361109}{207.594014}{-60.569095}{0.331723}%
\vSj{354.524915}{207.305101}{-60.430293}{0.330306}%
\vSj{354.688722}{207.017815}{-60.291782}{0.328905}%
\vSj{355.671595}{205.327346}{-59.467476}{0.320849}%
\vSj{355.835411}{205.050986}{-59.331312}{0.319562}%
\vSj{355.999229}{204.776120}{-59.195521}{0.318291}%
\vSj{356.163048}{204.502734}{-59.060110}{0.317035}%
\vSj{356.326867}{204.230810}{-58.925086}{0.315795}%
\vSj{356.490687}{203.960335}{-58.790455}{0.314569}%
\vSj{356.654508}{203.691291}{-58.656225}{0.313358}%
\vSj{357.637446}{202.106258}{-57.859556}{0.306393}%
\vSj{357.801270}{201.846820}{-57.728274}{0.305281}%
\vSj{357.965095}{201.588698}{-57.597429}{0.304181}%
\vSj{358.128920}{201.331876}{-57.467025}{0.303095}%
\vSj{358.292744}{201.076342}{-57.337065}{0.302022}%
\vSj{358.456569}{200.822082}{-57.207552}{0.300962}%
\vSj{358.620394}{200.569082}{-57.078489}{0.299914}%
\vSj{359.603342}{199.076831}{-56.313665}{0.293881}%
\vSj{359.767165}{198.832296}{-56.187802}{0.292917}%
\vSj{359.930989}{198.588922}{-56.062402}{0.291963}%
\vSj{360.094812}{198.346696}{-55.937465}{0.291021}%
\vSj{360.258635}{198.105607}{-55.812992}{0.290089}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{360.422457}{197.865642}{-55.688984}{0.289169}%
\vSj{360.586279}{197.626792}{-55.565442}{0.288259}%
\vSj{361.569197}{196.216464}{-54.833964}{0.283012}%
\vSj{361.733014}{195.985106}{-54.713680}{0.282172}%
\vSj{361.896831}{195.754776}{-54.593861}{0.281341}%
\vSj{362.060646}{195.525465}{-54.474505}{0.280519}%
\vSj{362.224462}{195.297163}{-54.355613}{0.279707}%
\vSj{362.388276}{195.069859}{-54.237184}{0.278904}%
\vSj{362.552089}{194.843544}{-54.119217}{0.278109}%
\vSj{363.534950}{193.505909}{-53.421065}{0.273522}%
\vSj{363.698757}{193.286261}{-53.306305}{0.272786}%
\vSj{363.862563}{193.067529}{-53.191999}{0.272059}%
\vSj{364.026367}{192.849706}{-53.078145}{0.271339}%
\vSj{364.190171}{192.632783}{-52.964743}{0.270626}%
\vSj{364.353974}{192.416751}{-52.851790}{0.269922}%
\vSj{364.517775}{192.201603}{-52.739285}{0.269224}%
\vSj{365.500559}{190.928823}{-52.073591}{0.265192}%
\vSj{365.664353}{190.719639}{-51.964182}{0.264544}%
\vSj{365.828145}{190.511278}{-51.855210}{0.263903}%
\vSj{365.991935}{190.303730}{-51.746672}{0.263269}%
\vSj{366.155725}{190.096990}{-51.638566}{0.262641}%
\vSj{366.319513}{189.891051}{-51.530891}{0.262019}%
\vSj{366.483300}{189.685905}{-51.423646}{0.261404}%
\vSj{367.465994}{188.471311}{-50.789084}{0.257839}%
\vSj{367.629771}{188.271531}{-50.684792}{0.257266}%
\vSj{367.793548}{188.072492}{-50.580915}{0.256698}%
\vSj{367.957322}{187.874187}{-50.477451}{0.256136}%
\vSj{368.121096}{187.676611}{-50.374398}{0.255579}%
\vSj{368.284868}{187.479757}{-50.271753}{0.255027}%
\vSj{368.448639}{187.283619}{-50.169517}{0.254481}%
\vSj{369.431232}{186.121512}{-49.564542}{0.251314}%
\vSj{369.594993}{185.930227}{-49.465103}{0.250804}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{369.758752}{185.739614}{-49.366056}{0.250298}%
\vSj{369.922510}{185.549666}{-49.267400}{0.249797}%
\vSj{370.086266}{185.360379}{-49.169131}{0.249301}%
\vSj{370.250021}{185.171748}{-49.071249}{0.248809}%
\vSj{370.413774}{184.983766}{-48.973752}{0.248322}%
\vSj{371.396262}{183.869247}{-48.396735}{0.245493}%
\vSj{371.560005}{183.685677}{-48.301876}{0.245037}%
\vSj{371.723746}{183.502718}{-48.207386}{0.244584}%
\vSj{371.887485}{183.320365}{-48.113264}{0.244136}%
\vSj{372.051223}{183.138614}{-48.019507}{0.243692}%
\vSj{372.214960}{182.957460}{-47.926114}{0.243251}%
\vSj{372.378695}{182.776899}{-47.833083}{0.242815}%
\vSj{373.361073}{181.705737}{-47.282393}{0.240276}%
\vSj{373.524798}{181.529204}{-47.191843}{0.239866}%
\vSj{373.688520}{181.353231}{-47.101641}{0.239459}%
\vSj{373.852242}{181.177812}{-47.011784}{0.239056}%
\vSj{374.015961}{181.002943}{-46.922270}{0.238657}%
\vSj{374.179679}{180.828622}{-46.833098}{0.238260}%
\vSj{374.343396}{180.654844}{-46.744267}{0.237867}%
\vSj{375.325663}{179.623361}{-46.218316}{0.235579}%
\vSj{375.489368}{179.453278}{-46.131815}{0.235209}%
\vSj{375.653072}{179.283707}{-46.045639}{0.234842}%
\vSj{375.816775}{179.114647}{-45.959788}{0.234477}%
\vSj{375.980476}{178.946092}{-45.874259}{0.234116}%
\vSj{376.144175}{178.778040}{-45.789051}{0.233758}%
\vSj{376.307873}{178.610488}{-45.704163}{0.233403}%
\vSj{377.290028}{177.615471}{-45.201437}{0.231332}%
\vSj{377.453715}{177.451321}{-45.118736}{0.230996}%
\vSj{377.617400}{177.287644}{-45.036340}{0.230663}%
\vSj{377.781084}{177.124437}{-44.954248}{0.230333}%
\vSj{377.944767}{176.961697}{-44.872459}{0.230005}%
\vSj{378.108447}{176.799421}{-44.790972}{0.229680}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{378.272127}{176.637606}{-44.709783}{0.229358}%
\vSj{379.254170}{175.676231}{-44.228854}{0.227476}%
\vSj{379.417838}{175.517560}{-44.149718}{0.227171}%
\vSj{379.581505}{175.359328}{-44.070869}{0.226868}%
\vSj{379.745171}{175.201531}{-43.992305}{0.226567}%
\vSj{379.908835}{175.044166}{-43.914026}{0.226269}%
\vSj{380.072497}{174.887230}{-43.836029}{0.225973}%
\vSj{380.236158}{174.730722}{-43.758314}{0.225679}%
\vSj{381.218091}{173.800494}{-43.297840}{0.223963}%
\vSj{381.381741}{173.646902}{-43.222051}{0.223684}%
\vSj{381.545390}{173.493716}{-43.146531}{0.223408}%
\vSj{381.709037}{173.340935}{-43.071279}{0.223133}%
\vSj{381.872683}{173.188556}{-42.996294}{0.222861}%
\vSj{382.036327}{173.036575}{-42.921575}{0.222590}%
\vSj{382.199970}{172.884992}{-42.847119}{0.222322}%
\vSj{383.181795}{171.983696}{-42.405851}{0.220752}%
\vSj{383.345427}{171.834826}{-42.333205}{0.220496}%
\vSj{383.509058}{171.686335}{-42.260812}{0.220243}%
\vSj{383.672687}{171.538220}{-42.188670}{0.219992}%
\vSj{383.836315}{171.390479}{-42.116780}{0.219742}%
\vSj{383.999942}{171.243111}{-42.045138}{0.219494}%
\vSj{384.163567}{171.096112}{-41.973745}{0.219248}%
\vSj{385.145286}{170.221774}{-41.550520}{0.217806}%
\vSj{385.308901}{170.077307}{-41.480827}{0.217572}%
\vSj{385.472514}{169.933194}{-41.411372}{0.217339}%
\vSj{385.636126}{169.789433}{-41.342154}{0.217108}%
\vSj{385.799736}{169.646021}{-41.273172}{0.216878}%
\vSj{385.963345}{169.502957}{-41.204423}{0.216650}%
\vSj{386.126953}{169.360239}{-41.135908}{0.216424}%
\vSj{387.108569}{168.511090}{-40.729649}{0.215097}%
\vSj{387.272167}{168.370741}{-40.662734}{0.214881}%
\vSj{387.435763}{168.230723}{-40.596043}{0.214667}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{387.599358}{168.091035}{-40.529574}{0.214454}%
\vSj{387.762951}{167.951674}{-40.463327}{0.214242}%
\vSj{387.926543}{167.812640}{-40.397300}{0.214032}%
\vSj{388.090134}{167.673929}{-40.331493}{0.213823}%
\vSj{389.071649}{166.848378}{-39.941200}{0.212598}%
\vSj{389.235230}{166.711890}{-39.876899}{0.212399}%
\vSj{389.398810}{166.575712}{-39.812809}{0.212201}%
\vSj{389.562388}{166.439844}{-39.748929}{0.212004}%
\vSj{389.725965}{166.304284}{-39.685257}{0.211808}%
\vSj{389.889541}{166.169029}{-39.621794}{0.211614}%
\vSj{390.053115}{166.034079}{-39.558537}{0.211421}%
\vSj{391.034533}{165.230691}{-39.183281}{0.210288}%
\vSj{391.198098}{165.097831}{-39.121444}{0.210103}%
\vSj{391.361661}{164.965263}{-39.059805}{0.209919}%
\vSj{391.525224}{164.832986}{-38.998364}{0.209737}%
\vSj{391.688785}{164.700999}{-38.937120}{0.209556}%
\vSj{391.852344}{164.569300}{-38.876072}{0.209376}%
\vSj{392.015903}{164.437888}{-38.815219}{0.209197}%
\vSj{392.997226}{163.655361}{-38.454143}{0.208145}%
\vSj{393.160775}{163.525917}{-38.394628}{0.207974}%
\vSj{393.324323}{163.396750}{-38.335302}{0.207804}%
\vSj{393.487870}{163.267857}{-38.276162}{0.207634}%
\vSj{393.651415}{163.139238}{-38.217208}{0.207466}%
\vSj{393.814959}{163.010890}{-38.158439}{0.207299}%
\vSj{393.978502}{162.882813}{-38.099854}{0.207132}%
\vSj{394.959733}{162.119963}{-37.752160}{0.206155}%
\vSj{395.123267}{161.993745}{-37.694839}{0.205996}%
\vSj{395.286800}{161.867788}{-37.637695}{0.205837}%
\vSj{395.450332}{161.742090}{-37.580728}{0.205680}%
\vSj{395.613862}{161.616651}{-37.523936}{0.205523}%
\vSj{395.777392}{161.491468}{-37.467319}{0.205367}%
\vSj{395.940920}{161.366541}{-37.410876}{0.205212}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{396.922062}{160.622290}{-37.075825}{0.204302}%
\vSj{397.085581}{160.499122}{-37.020577}{0.204153}%
\vSj{397.249100}{160.376201}{-36.965497}{0.204006}%
\vSj{397.412617}{160.253525}{-36.910583}{0.203859}%
\vSj{397.576133}{160.131095}{-36.855836}{0.203713}%
\vSj{397.739647}{160.008907}{-36.801253}{0.203567}%
\vSj{397.903161}{159.886962}{-36.746836}{0.203423}%
\vSj{398.884217}{159.160321}{-36.423741}{0.202573}%
\vSj{399.047722}{159.040043}{-36.370454}{0.202434}%
\vSj{399.211227}{158.919999}{-36.317326}{0.202296}%
\vSj{399.374730}{158.800187}{-36.264355}{0.202159}%
\vSj{399.538231}{158.680608}{-36.211541}{0.202022}%
\vSj{399.701732}{158.561259}{-36.158884}{0.201887}%
\vSj{399.865232}{158.442141}{-36.106383}{0.201752}%
\vSj{400.846205}{157.732205}{-35.794607}{0.200957}%
\vSj{401.009697}{157.614669}{-35.743177}{0.200827}%
\vSj{401.173187}{157.497355}{-35.691897}{0.200698}%
\vSj{401.336677}{157.380263}{-35.640766}{0.200569}%
\vSj{401.500165}{157.263391}{-35.589785}{0.200442}%
\vSj{401.663652}{157.146738}{-35.538951}{0.200314}%
\vSj{401.827138}{157.030304}{-35.488266}{0.200188}%
\vSj{402.808031}{156.336239}{-35.187215}{0.199444}%
\vSj{402.971510}{156.221309}{-35.137544}{0.199322}%
\vSj{403.134987}{156.106591}{-35.088016}{0.199201}%
\vSj{403.298463}{155.992084}{-35.038630}{0.199080}%
\vSj{403.461938}{155.877786}{-34.989385}{0.198960}%
\vSj{403.625412}{155.763697}{-34.940281}{0.198841}%
\vSj{403.788885}{155.649816}{-34.891317}{0.198723}%
\vSj{404.769701}{154.970853}{-34.600438}{0.198024}%
\vSj{404.933167}{154.858405}{-34.552437}{0.197910}%
\vSj{405.096631}{154.746158}{-34.504572}{0.197796}%
\vSj{405.260095}{154.634112}{-34.456841}{0.197683}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{405.423557}{154.522266}{-34.409244}{0.197570}%
\vSj{405.587019}{154.410619}{-34.361781}{0.197458}%
\vSj{405.750479}{154.299171}{-34.314450}{0.197347}%
\vSj{406.731220}{153.634598}{-34.033229}{0.196691}%
\vSj{406.894674}{153.524516}{-33.986813}{0.196583}%
\vSj{407.058126}{153.414625}{-33.940526}{0.196476}%
\vSj{407.221577}{153.304926}{-33.894368}{0.196370}%
\vSj{407.385027}{153.195418}{-33.848336}{0.196264}%
\vSj{407.548477}{153.086100}{-33.802432}{0.196158}%
\vSj{407.711925}{152.976971}{-33.756653}{0.196054}%
\vSj{408.692594}{152.326131}{-33.484608}{0.195436}%
\vSj{408.856035}{152.218306}{-33.439700}{0.195334}%
\vSj{409.019476}{152.110665}{-33.394913}{0.195234}%
\vSj{409.182915}{152.003207}{-33.350249}{0.195134}%
\vSj{409.346353}{151.895932}{-33.305705}{0.195034}%
\vSj{409.509791}{151.788837}{-33.261283}{0.194935}%
\vSj{409.673227}{151.681924}{-33.216980}{0.194836}%
\vSj{410.653827}{151.044204}{-32.953662}{0.194253}%
\vSj{410.817256}{150.938538}{-32.910187}{0.194158}%
\vSj{410.980685}{150.833047}{-32.866829}{0.194063}%
\vSj{411.144113}{150.727732}{-32.823586}{0.193968}%
\vSj{411.307540}{150.622590}{-32.780458}{0.193874}%
\vSj{411.470967}{150.517623}{-32.737446}{0.193781}%
\vSj{411.634392}{150.412828}{-32.694548}{0.193687}%
\vSj{412.614924}{149.787659}{-32.439537}{0.193138}%
\vSj{412.778343}{149.684058}{-32.397427}{0.193047}%
\vSj{412.941760}{149.580626}{-32.355427}{0.192958}%
\vSj{413.105177}{149.477360}{-32.313539}{0.192868}%
\vSj{413.268593}{149.374262}{-32.271760}{0.192780}%
\vSj{413.432009}{149.271330}{-32.230090}{0.192691}%
\vSj{413.595423}{149.168564}{-32.188530}{0.192603}%
\vSj{414.575890}{148.555415}{-31.941432}{0.192083}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{414.739298}{148.453793}{-31.900623}{0.191998}%
\vSj{414.902705}{148.352332}{-31.859919}{0.191913}%
\vSj{415.066111}{148.251031}{-31.819320}{0.191829}%
\vSj{415.229517}{148.149891}{-31.778826}{0.191745}%
\vSj{415.392921}{148.048910}{-31.738437}{0.191661}%
\vSj{415.556325}{147.948088}{-31.698151}{0.191578}%
\vSj{416.536729}{147.346464}{-31.458599}{0.191086}%
\vSj{416.700127}{147.246739}{-31.419030}{0.191006}%
\vSj{416.863524}{147.147169}{-31.379562}{0.190925}%
\vSj{417.026920}{147.047753}{-31.340194}{0.190845}%
\vSj{417.190315}{146.948491}{-31.300926}{0.190766}%
\vSj{417.353710}{146.849382}{-31.261757}{0.190687}%
\vSj{417.517103}{146.750425}{-31.222688}{0.190608}%
\vSj{418.497447}{146.159861}{-30.990335}{0.190142}%
\vSj{418.660835}{146.061958}{-30.951950}{0.190066}%
\vSj{418.824222}{145.964204}{-30.913661}{0.189989}%
\vSj{418.987608}{145.866597}{-30.875467}{0.189914}%
\vSj{419.150993}{145.769139}{-30.837370}{0.189838}%
\vSj{419.314377}{145.671827}{-30.799367}{0.189763}%
\vSj{419.477761}{145.574662}{-30.761459}{0.189688}%
\vSj{420.458046}{144.994723}{-30.535981}{0.189247}%
\vSj{420.621425}{144.898571}{-30.498726}{0.189174}%
\vSj{420.784802}{144.802561}{-30.461563}{0.189102}%
\vSj{420.948178}{144.706694}{-30.424492}{0.189030}%
\vSj{421.111554}{144.610969}{-30.387512}{0.188958}%
\vSj{421.274929}{144.515385}{-30.350623}{0.188887}%
\vSj{421.438303}{144.419943}{-30.313824}{0.188816}%
\vSj{422.418532}{143.850221}{-30.094916}{0.188397}%
\vSj{422.581901}{143.755753}{-30.058742}{0.188328}%
\vSj{422.745269}{143.661422}{-30.022656}{0.188259}%
\vSj{422.908636}{143.567228}{-29.986657}{0.188191}%
\vSj{423.072003}{143.473170}{-29.950746}{0.188123}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{423.235368}{143.379249}{-29.914921}{0.188055}%
\vSj{423.398733}{143.285463}{-29.879183}{0.187988}%
\vSj{424.378908}{142.725575}{-29.666557}{0.187589}%
\vSj{424.542267}{142.632728}{-29.631417}{0.187524}%
\vSj{424.705627}{142.540013}{-29.596361}{0.187458}%
\vSj{424.868985}{142.447429}{-29.561388}{0.187393}%
\vSj{425.032342}{142.354978}{-29.526499}{0.187329}%
\vSj{425.195699}{142.262657}{-29.491693}{0.187264}%
\vSj{425.359055}{142.170468}{-29.456970}{0.187200}%
\vSj{426.339177}{141.620052}{-29.250356}{0.186821}%
\vSj{426.502528}{141.528766}{-29.216205}{0.186759}%
\vSj{426.665878}{141.437608}{-29.182135}{0.186697}%
\vSj{426.829228}{141.346577}{-29.148145}{0.186635}%
\vSj{426.992577}{141.255673}{-29.114234}{0.186573}%
\vSj{427.155925}{141.164896}{-29.080403}{0.186512}%
\vSj{427.319273}{141.074244}{-29.046652}{0.186451}%
\vSj{428.299344}{140.532960}{-28.845795}{0.186090}%
\vSj{428.462686}{140.443180}{-28.812592}{0.186030}%
\vSj{428.626028}{140.353524}{-28.779466}{0.185971}%
\vSj{428.789370}{140.263990}{-28.746416}{0.185912}%
\vSj{428.952710}{140.174578}{-28.713443}{0.185854}%
\vSj{429.116050}{140.085289}{-28.680547}{0.185795}%
\vSj{429.279389}{139.996121}{-28.647726}{0.185737}%
\vSj{430.259411}{139.463647}{-28.452386}{0.185393}%
\vSj{430.422745}{139.375321}{-28.420091}{0.185336}%
\vSj{430.586079}{139.287113}{-28.387870}{0.185280}%
\vSj{430.749413}{139.199024}{-28.355722}{0.185224}%
\vSj{430.912745}{139.111053}{-28.323648}{0.185168}%
\vSj{431.076077}{139.023200}{-28.291647}{0.185112}%
\vSj{431.239408}{138.935464}{-28.259719}{0.185057}%
\vSj{432.219382}{138.411497}{-28.069668}{0.184728}%
\vSj{432.382709}{138.324574}{-28.038244}{0.184675}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{432.546035}{138.237765}{-28.006890}{0.184621}%
\vSj{432.709360}{138.151072}{-27.975608}{0.184567}%
\vSj{432.872685}{138.064492}{-27.944395}{0.184514}%
\vSj{433.036009}{137.978026}{-27.913253}{0.184461}%
\vSj{433.199333}{137.891674}{-27.882181}{0.184408}%
\vSj{434.179261}{137.375925}{-27.697206}{0.184094}%
\vSj{434.342580}{137.290358}{-27.666617}{0.184043}%
\vSj{434.505898}{137.204903}{-27.636096}{0.183991}%
\vSj{434.669216}{137.119557}{-27.605644}{0.183940}%
\vSj{434.832534}{137.034323}{-27.575259}{0.183889}%
\vSj{434.995850}{136.949198}{-27.544941}{0.183838}%
\vSj{435.159166}{136.864183}{-27.514691}{0.183788}%
\vSj{436.139050}{136.356381}{-27.334587}{0.183488}%
\vSj{436.302361}{136.272125}{-27.304801}{0.183439}%
\vSj{436.465672}{136.187978}{-27.275080}{0.183390}%
\vSj{436.628983}{136.103937}{-27.245424}{0.183341}%
\vSj{436.792293}{136.020003}{-27.215834}{0.183292}%
\vSj{436.955602}{135.936175}{-27.186308}{0.183244}%
\vSj{437.118911}{135.852454}{-27.156846}{0.183195}%
\vSj{438.098751}{135.352339}{-26.981422}{0.182909}%
\vSj{438.262056}{135.269353}{-26.952407}{0.182862}%
\vSj{438.425360}{135.186471}{-26.923455}{0.182815}%
\vSj{438.588664}{135.103693}{-26.894565}{0.182768}%
\vSj{438.751967}{135.021017}{-26.865737}{0.182722}%
\vSj{438.915269}{134.938445}{-26.836972}{0.182675}%
\vSj{439.078571}{134.855976}{-26.808269}{0.182629}%
\vSj{440.058369}{134.363304}{-26.637343}{0.182355}%
\vSj{440.221667}{134.281547}{-26.609068}{0.182310}%
\vSj{440.384964}{134.199890}{-26.580854}{0.182265}%
\vSj{440.548261}{134.118334}{-26.552701}{0.182220}%
\vSj{440.711557}{134.036878}{-26.524607}{0.182175}%
\vSj{440.874853}{133.955522}{-26.496574}{0.182131}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{441.038148}{133.874265}{-26.468600}{0.182087}%
\vSj{442.017906}{133.388802}{-26.301998}{0.181824}%
\vSj{442.181197}{133.308235}{-26.274436}{0.181781}%
\vSj{442.344488}{133.227766}{-26.246933}{0.181738}%
\vSj{442.507778}{133.147394}{-26.219487}{0.181695}%
\vSj{442.671067}{133.067120}{-26.192100}{0.181652}%
\vSj{442.834356}{132.986942}{-26.164769}{0.181610}%
\vSj{442.997644}{132.906860}{-26.137497}{0.181567}%
\vSj{443.977364}{132.428385}{-25.975056}{0.181316}%
\vSj{444.140648}{132.348972}{-25.948180}{0.181274}%
\vSj{444.303932}{132.269654}{-25.921360}{0.181233}%
\vSj{444.467216}{132.190431}{-25.894596}{0.181192}%
\vSj{444.630499}{132.111301}{-25.867888}{0.181151}%
\vSj{444.793782}{132.032265}{-25.841235}{0.181110}%
\vSj{444.957064}{131.953323}{-25.814637}{0.181069}%
\vSj{445.936745}{131.481624}{-25.656202}{0.180828}%
\vSj{446.100024}{131.403331}{-25.629986}{0.180788}%
\vSj{446.263301}{131.325129}{-25.603825}{0.180749}%
\vSj{446.426579}{131.247019}{-25.577717}{0.180709}%
\vSj{446.589856}{131.169001}{-25.551662}{0.180670}%
\vSj{446.753132}{131.091073}{-25.525661}{0.180631}%
\vSj{446.916408}{131.013237}{-25.499714}{0.180592}%
\vSj{447.896053}{130.548112}{-25.345136}{0.180360}%
\vSj{448.059325}{130.470905}{-25.319557}{0.180322}%
\vSj{448.222597}{130.393788}{-25.294029}{0.180284}%
\vSj{448.385868}{130.316759}{-25.268553}{0.180247}%
\vSj{448.549139}{130.239818}{-25.243129}{0.180209}%
}}%
{\color{black}\vlB{%
\vSc{72.666667}{113.000000}{-90.000000}{1.800000}%
\vSc{127.000000}{113.000000}{-90.000000}{1.800000}%
\vSc{181.333333}{113.000000}{-90.000000}{1.800000}%
\vSc{312.666667}{113.000000}{-90.000000}{1.800000}%
\vSc{367.000000}{113.000000}{-90.000000}{1.800000}%
\vSc{421.333333}{113.000000}{-90.000000}{1.800000}%
}}%
{\color{vlfBlue}\vlB{%
\vSi{46.000000}{64.000000}{0.000000}{19.000000}%
}}%
{\color{black}\put(71.000000,64.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\omega_x\tau=1/4$}}}%
{\color{vlfGreen}\vlB{%
\vSi{286.000000}{64.000000}{0.000000}{2.800000}%
\vSi{291.000000}{64.000000}{0.000000}{2.800000}%
\vSi{296.000000}{64.000000}{0.000000}{2.800000}%
\vSi{301.000000}{64.000000}{0.000000}{2.800000}%
}}%
{\color{black}\put(311.000000,64.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\omega_x\tau=2$}}}%
{\color{black}\put(235.000000,35.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\int_0^\infty\widetilde S_x\,\dd r=\pi$ in both cases; the plotted band is finite.}}}%
{\color{black}\put(235.000000,17.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont One equilibrium variance; different correlation times and peak shapes.}}}%
{\color{black}\vlB{%
\vSc{72.666650}{113.000000}{-90.000000}{1.800000}%
\vSc{127.000000}{113.000000}{-90.000000}{1.800000}%
\vSc{181.333350}{113.000000}{-90.000000}{1.800000}%
\vSc{44.200000}{132.642850}{0.000000}{1.800000}%
\vSc{44.200000}{171.928550}{0.000000}{1.800000}%
\vSc{44.200000}{211.214250}{0.000000}{1.800000}%
\vSc{44.200000}{250.500000}{0.000000}{1.800000}%
\vSc{312.666650}{113.000000}{-90.000000}{1.800000}%
\vSc{367.000000}{113.000000}{-90.000000}{1.800000}%
\vSc{421.333350}{113.000000}{-90.000000}{1.800000}%
\vSc{284.200000}{126.750000}{0.000000}{1.800000}%
\vSc{284.200000}{154.250000}{0.000000}{1.800000}%
\vSc{284.200000}{181.750000}{0.000000}{1.800000}%
\vSc{284.200000}{209.250000}{0.000000}{1.800000}%
\vSc{284.200000}{236.750000}{0.000000}{1.800000}%
\vSc{284.200000}{264.250000}{0.000000}{1.800000}%
}}%
\end{picture}%


==> vlt-figures/figure-259.tex <==
\begin{picture}(470,330)%
{\color{black}\put(126.000000,310.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (a) Spatial relaxation rates}}}%
{\color{black}\put(367.000000,310.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (b) One mode: $q=\kappa_D$}}}%
{\color{black}\vlB{%
\vSc{45.500000}{103.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(46.000000,90.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{86.250000}{103.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(86.750000,90.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSc{127.000000}{103.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(127.500000,90.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{167.750000}{103.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(168.250000,90.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1.5$}}}%
{\color{black}\vlB{%
\vSc{208.500000}{103.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(209.000000,90.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{43.000000}{103.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(39.000000,103.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black!12}\vlB{%
\vSm{46.000000}{133.769231}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{43.000000}{133.769231}{0.000000}{3.000000}%
}}%
{\color{black}\put(39.000000,133.769231){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black!12}\vlB{%
\vSm{46.000000}{164.538462}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{43.000000}{164.538462}{0.000000}{3.000000}%
}}%
{\color{black}\put(39.000000,164.538462){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black!12}\vlB{%
\vSm{46.000000}{195.307692}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{43.000000}{195.307692}{0.000000}{3.000000}%
}}%
{\color{black}\put(39.000000,195.307692){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black!12}\vlB{%
\vSm{46.000000}{226.076923}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{43.000000}{226.076923}{0.000000}{3.000000}%
}}%
{\color{black}\put(39.000000,226.076923){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black!12}\vlB{%
\vSm{46.000000}{256.846154}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{43.000000}{256.846154}{0.000000}{3.000000}%
}}%
{\color{black}\put(39.000000,256.846154){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $5$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{103.000000}{0.000000}{163.000000}%
\vSc{45.500000}{103.000000}{90.000000}{160.000000}%
}}%
{\color{black}\put(127.500000,71.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $q/\kappa_D$}}}%
{\color{black}\put(46.000000,277.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $r/(D\kappa_D^2)$}}}%
{\color{black}\vlB{%
\vSc{285.500000}{103.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.000000,90.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{339.833333}{103.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(340.333333,90.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{394.166667}{103.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(394.666667,90.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{448.500000}{103.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(449.000000,90.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{103.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.000000,103.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black!12}\vlB{%
\vSm{286.000000}{141.834951}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{283.000000}{141.834951}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.000000,141.834951){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.25$}}}%
{\color{black!12}\vlB{%
\vSm{286.000000}{180.669903}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{283.000000}{180.669903}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.000000,180.669903){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black!12}\vlB{%
\vSm{286.000000}{219.504854}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{283.000000}{219.504854}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.000000,219.504854){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.75$}}}%
{\color{black!12}\vlB{%
\vSm{286.000000}{258.339806}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{283.000000}{258.339806}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.000000,258.339806){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{286.000000}{103.000000}{0.000000}{163.000000}%
\vSc{285.500000}{103.000000}{90.000000}{160.000000}%
}}%
{\color{black}\put(367.500000,71.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $s=D\kappa_D^2t$}}}%
{\color{black}\put(286.000000,277.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Normalized mode amplitude}}}%
{\color{vlfBlue}\vlB{%
\vSj{45.998584}{103.000000}{0.120173}{0.452779}%
\vSj{46.448531}{103.000950}{0.360516}{0.452787}%
\vSj{46.898477}{103.003799}{0.600846}{0.452803}%
\vSj{47.348424}{103.008547}{0.841155}{0.452827}%
\vSj{47.798372}{103.015195}{1.081434}{0.452858}%
\vSj{48.248320}{103.023742}{1.321675}{0.452898}%
\vSj{48.698269}{103.034188}{1.561870}{0.452946}%
\vSj{49.148219}{103.046534}{1.802010}{0.453002}%
\vSj{49.598170}{103.060779}{2.042086}{0.453066}%
\vSj{50.048122}{103.076923}{2.282091}{0.453137}%
\vSj{50.498076}{103.094967}{2.522016}{0.453217}%
\vSj{50.948031}{103.114910}{2.761852}{0.453304}%
\vSj{51.397988}{103.136752}{3.001592}{0.453400}%
\vSj{51.847947}{103.160494}{3.241226}{0.453503}%
\vSj{52.297908}{103.186135}{3.480747}{0.453615}%
\vSj{52.747871}{103.213675}{3.720146}{0.453734}%
\vSj{53.197836}{103.243115}{3.959415}{0.453861}%
\vSj{53.647804}{103.274454}{4.198546}{0.453996}%
\vSj{54.097774}{103.307692}{4.437530}{0.454139}%
\vSj{54.547747}{103.342830}{4.676360}{0.454290}%
\vSj{54.997723}{103.379867}{4.915027}{0.454449}%
\vSj{55.447702}{103.418803}{5.153523}{0.454616}%
\vSj{55.897684}{103.459639}{5.391840}{0.454790}%
\vSj{56.347669}{103.502374}{5.629970}{0.454972}%
\vSj{56.797658}{103.547009}{5.867906}{0.455163}%
\vSj{57.247650}{103.593542}{6.105638}{0.455361}%
\vSj{57.697646}{103.641975}{6.343159}{0.455567}%
\vSj{58.147646}{103.692308}{6.580462}{0.455781}%
\vSj{58.597650}{103.744539}{6.817538}{0.456002}%
\vSj{59.047658}{103.798670}{7.054380}{0.456231}%
\vSj{59.497670}{103.854701}{7.290980}{0.456469}%
\vSj{59.947687}{103.912631}{7.527330}{0.456714}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{60.397708}{103.972460}{7.763423}{0.456966}%
\vSj{60.847734}{104.034188}{7.999251}{0.457227}%
\vSj{61.297764}{104.097816}{8.234806}{0.457495}%
\vSj{61.747799}{104.163343}{8.470082}{0.457771}%
\vSj{62.197840}{104.230769}{8.705069}{0.458054}%
\vSj{62.647885}{104.300095}{8.939763}{0.458346}%
\vSj{63.097936}{104.371320}{9.174154}{0.458645}%
\vSj{63.547993}{104.444444}{9.408236}{0.458951}%
\vSj{63.998054}{104.519468}{9.642001}{0.459266}%
\vSj{64.448122}{104.596391}{9.875443}{0.459588}%
\vSj{64.898195}{104.675214}{10.108554}{0.459917}%
\vSj{65.348274}{104.755935}{10.341327}{0.460254}%
\vSj{65.798359}{104.838557}{10.573756}{0.460599}%
\vSj{66.248450}{104.923077}{10.805833}{0.460951}%
\vSj{66.698547}{105.009497}{11.037552}{0.461311}%
\vSj{67.148651}{105.097816}{11.268906}{0.461679}%
\vSj{67.598761}{105.188034}{11.499888}{0.462053}%
\vSj{68.048878}{105.280152}{11.730492}{0.462436}%
\vSj{68.499001}{105.374169}{11.960711}{0.462826}%
\vSj{68.949131}{105.470085}{12.190539}{0.463223}%
\vSj{69.399268}{105.567901}{12.419969}{0.463628}%
\vSj{69.849412}{105.667616}{12.648996}{0.464040}%
\vSj{70.299563}{105.769231}{12.877612}{0.464460}%
\vSj{70.749721}{105.872745}{13.105812}{0.464887}%
\vSj{71.199887}{105.978158}{13.333589}{0.465321}%
\vSj{71.650060}{106.085470}{13.560938}{0.465763}%
\vSj{72.100240}{106.194682}{13.787853}{0.466212}%
\vSj{72.550428}{106.305793}{14.014327}{0.466668}%
\vSj{73.000623}{106.418803}{14.240356}{0.467132}%
\vSj{73.450827}{106.533713}{14.465933}{0.467602}%
\vSj{73.901038}{106.650522}{14.691052}{0.468081}%
\vSj{74.351257}{106.769231}{14.915709}{0.468566}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{74.801483}{106.889839}{15.139897}{0.469058}%
\vSj{75.251719}{107.012346}{15.363612}{0.469558}%
\vSj{75.701962}{107.136752}{15.586847}{0.470065}%
\vSj{76.152213}{107.263058}{15.809599}{0.470579}%
\vSj{76.602473}{107.391263}{16.031861}{0.471100}%
\vSj{77.052741}{107.521368}{16.253629}{0.471628}%
\vSj{77.503018}{107.653371}{16.474897}{0.472163}%
\vSj{77.953303}{107.787274}{16.695661}{0.472705}%
\vSj{78.403597}{107.923077}{16.915916}{0.473254}%
\vSj{78.853899}{108.060779}{17.135657}{0.473810}%
\vSj{79.304210}{108.200380}{17.354880}{0.474373}%
\vSj{79.754530}{108.341880}{17.573580}{0.474943}%
\vSj{80.204859}{108.485280}{17.791752}{0.475520}%
\vSj{80.655197}{108.630579}{18.009392}{0.476104}%
\vSj{81.105544}{108.777778}{18.226496}{0.476695}%
\vSj{81.555900}{108.926876}{18.443060}{0.477292}%
\vSj{82.006265}{109.077873}{18.659079}{0.477896}%
\vSj{82.456639}{109.230769}{18.874550}{0.478508}%
\vSj{82.907023}{109.385565}{19.089468}{0.479125}%
\vSj{83.357416}{109.542260}{19.303829}{0.479750}%
\vSj{83.807818}{109.700855}{19.517630}{0.480381}%
\vSj{84.258229}{109.861349}{19.730867}{0.481019}%
\vSj{84.708650}{110.023742}{19.943536}{0.481664}%
\vSj{85.159081}{110.188034}{20.155634}{0.482315}%
\vSj{85.609521}{110.354226}{20.367157}{0.482972}%
\vSj{86.059971}{110.522317}{20.578101}{0.483637}%
\vSj{86.510430}{110.692308}{20.788465}{0.484308}%
\vSj{86.960899}{110.864198}{20.998243}{0.484985}%
\vSj{87.411377}{111.037987}{21.207433}{0.485669}%
\vSj{87.861866}{111.213675}{21.416033}{0.486359}%
\vSj{88.312364}{111.391263}{21.624038}{0.487056}%
\vSj{88.762872}{111.570750}{21.831447}{0.487759}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{89.213389}{111.752137}{22.038255}{0.488468}%
\vSj{89.663917}{111.935423}{22.244461}{0.489184}%
\vSj{90.114455}{112.120608}{22.450062}{0.489906}%
\vSj{90.565002}{112.307692}{22.655055}{0.490635}%
\vSj{91.015559}{112.496676}{22.859437}{0.491370}%
\vSj{91.466127}{112.687559}{23.063207}{0.492111}%
\vSj{91.916704}{112.880342}{23.266361}{0.492858}%
\vSj{92.367292}{113.075024}{23.468898}{0.493611}%
\vSj{92.817889}{113.271605}{23.670815}{0.494371}%
\vSj{93.268497}{113.470085}{23.872110}{0.495136}%
\vSj{93.719114}{113.670465}{24.072781}{0.495908}%
\vSj{94.169742}{113.872745}{24.272826}{0.496686}%
\vSj{94.620380}{114.076923}{24.472243}{0.497469}%
\vSj{95.071028}{114.283001}{24.671030}{0.498259}%
\vSj{95.521686}{114.490978}{24.869186}{0.499055}%
\vSj{95.972354}{114.700855}{25.066708}{0.499857}%
\vSj{96.423032}{114.912631}{25.263595}{0.500664}%
\vSj{96.873721}{115.126306}{25.459846}{0.501478}%
\vSj{97.324420}{115.341880}{25.655459}{0.502297}%
\vSj{97.775129}{115.559354}{25.850433}{0.503123}%
\vSj{98.225848}{115.778727}{26.044765}{0.503954}%
\vSj{98.676577}{116.000000}{26.238456}{0.504790}%
\vSj{99.127317}{116.223172}{26.431503}{0.505633}%
\vSj{99.578066}{116.448243}{26.623906}{0.506481}%
\vSj{100.028826}{116.675214}{26.815663}{0.507335}%
\vSj{100.479596}{116.904084}{27.006774}{0.508195}%
\vSj{100.930377}{117.134853}{27.197237}{0.509060}%
\vSj{101.381167}{117.367521}{27.387051}{0.509931}%
\vSj{101.831968}{117.602089}{27.576216}{0.510808}%
\vSj{102.282779}{117.838557}{27.764731}{0.511690}%
\vSj{102.733600}{118.076923}{27.952596}{0.512577}%
\vSj{103.184431}{118.317189}{28.139808}{0.513470}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{103.635273}{118.559354}{28.326369}{0.514369}%
\vSj{104.086124}{118.803419}{28.512277}{0.515273}%
\vSj{104.536986}{119.049383}{28.697532}{0.516182}%
\vSj{104.987858}{119.297246}{28.882134}{0.517097}%
\vSj{105.438739}{119.547009}{29.066082}{0.518017}%
\vSj{105.889632}{119.798670}{29.249375}{0.518942}%
\vSj{106.340534}{120.052232}{29.432014}{0.519873}%
\vSj{106.791446}{120.307692}{29.613999}{0.520809}%
\vSj{107.242368}{120.565052}{29.795329}{0.521750}%
\vSj{107.693300}{120.824311}{29.976004}{0.522696}%
\vSj{108.144243}{121.085470}{30.156024}{0.523648}%
\vSj{108.595195}{121.348528}{30.335389}{0.524605}%
\vSj{109.046157}{121.613485}{30.514100}{0.525567}%
\vSj{109.497130}{121.880342}{30.692156}{0.526533}%
\vSj{109.948112}{122.149098}{30.869557}{0.527505}%
\vSj{110.399104}{122.419753}{31.046304}{0.528482}%
\vSj{110.850106}{122.692308}{31.222398}{0.529465}%
\vSj{111.301118}{122.966762}{31.397837}{0.530452}%
\vSj{111.752140}{123.243115}{31.572623}{0.531444}%
\vSj{112.203171}{123.521368}{31.746757}{0.532440}%
\vSj{112.654213}{123.801519}{31.920238}{0.533442}%
\vSj{113.105264}{124.083571}{32.093066}{0.534449}%
\vSj{113.556325}{124.367521}{32.265244}{0.535460}%
\vSj{114.007396}{124.653371}{32.436771}{0.536477}%
\vSj{114.458476}{124.941121}{32.607647}{0.537498}%
\vSj{114.909566}{125.230769}{32.777874}{0.538524}%
\vSj{115.360666}{125.522317}{32.947452}{0.539554}%
\vSj{115.811775}{125.815764}{33.116382}{0.540590}%
\vSj{116.262894}{126.111111}{33.284665}{0.541630}%
\vSj{116.714022}{126.408357}{33.452301}{0.542675}%
\vSj{117.165160}{126.707502}{33.619292}{0.543724}%
\vSj{117.616308}{127.008547}{33.785638}{0.544778}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{118.067465}{127.311491}{33.951340}{0.545836}%
\vSj{118.518631}{127.616334}{34.116399}{0.546899}%
\vSj{118.969807}{127.923077}{34.280817}{0.547967}%
\vSj{119.420992}{128.231719}{34.444594}{0.549039}%
\vSj{119.872186}{128.542260}{34.607731}{0.550115}%
\vSj{120.323390}{128.854701}{34.770230}{0.551196}%
\vSj{120.774603}{129.169041}{34.932091}{0.552282}%
\vSj{121.225825}{129.485280}{35.093316}{0.553371}%
\vSj{121.677056}{129.803419}{35.253906}{0.554466}%
\vSj{122.128297}{130.123457}{35.413863}{0.555564}%
\vSj{122.579546}{130.445394}{35.573186}{0.556667}%
\vSj{123.030805}{130.769231}{35.731879}{0.557774}%
\vSj{123.482072}{131.094967}{35.889942}{0.558885}%
\vSj{123.933349}{131.422602}{36.047376}{0.560001}%
\vSj{124.384635}{131.752137}{36.204182}{0.561120}%
\vSj{124.835929}{132.083571}{36.360364}{0.562244}%
\vSj{125.287233}{132.416904}{36.515920}{0.563373}%
\vSj{125.738545}{132.752137}{36.670854}{0.564505}%
\vSj{126.189866}{133.089269}{36.825167}{0.565641}%
\vSj{126.641196}{133.428300}{36.978860}{0.566782}%
\vSj{127.092535}{133.769231}{37.131934}{0.567926}%
\vSj{127.543882}{134.112061}{37.284391}{0.569075}%
\vSj{127.995238}{134.456790}{37.436234}{0.570227}%
\vSj{128.446602}{134.803419}{37.587462}{0.571384}%
\vSj{128.897976}{135.151947}{37.738079}{0.572544}%
\vSj{129.349357}{135.502374}{37.888085}{0.573709}%
\vSj{129.800747}{135.854701}{38.037482}{0.574877}%
\vSj{130.252146}{136.208927}{38.186273}{0.576049}%
\vSj{130.703553}{136.565052}{38.334458}{0.577226}%
\vSj{131.154968}{136.923077}{38.482039}{0.578406}%
\vSj{131.606392}{137.283001}{38.629019}{0.579589}%
\vSj{132.057824}{137.644824}{38.775398}{0.580777}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{132.509264}{138.008547}{38.921179}{0.581968}%
\vSj{132.960713}{138.374169}{39.066364}{0.583164}%
\vSj{133.412169}{138.741690}{39.210953}{0.584362}%
\vSj{133.863634}{139.111111}{39.354950}{0.585565}%
\vSj{134.315107}{139.482431}{39.498356}{0.586771}%
\vSj{134.766587}{139.855651}{39.641172}{0.587981}%
\vSj{135.218076}{140.230769}{39.783401}{0.589195}%
\vSj{135.669573}{140.607787}{39.925044}{0.590412}%
\vSj{136.121078}{140.986705}{40.066104}{0.591633}%
\vSj{136.572590}{141.367521}{40.206582}{0.592857}%
\vSj{137.024111}{141.750237}{40.346480}{0.594085}%
\vSj{137.475639}{142.134853}{40.485800}{0.595316}%
\vSj{137.927175}{142.521368}{40.624544}{0.596551}%
\vSj{138.378718}{142.909782}{40.762714}{0.597789}%
\vSj{138.830269}{143.300095}{40.900312}{0.599031}%
\vSj{139.281828}{143.692308}{41.037340}{0.600277}%
\vSj{139.733395}{144.086420}{41.173799}{0.601525}%
\vSj{140.184969}{144.482431}{41.309693}{0.602777}%
\vSj{140.636550}{144.880342}{41.445022}{0.604033}%
\vSj{141.088139}{145.280152}{41.579789}{0.605292}%
\vSj{141.539735}{145.681861}{41.713996}{0.606554}%
\vSj{141.991339}{146.085470}{41.847645}{0.607819}%
\vSj{142.442950}{146.490978}{41.980738}{0.609088}%
\vSj{142.894568}{146.898386}{42.113277}{0.610360}%
\vSj{143.346194}{147.307692}{42.245264}{0.611636}%
\vSj{143.797826}{147.718898}{42.376701}{0.612914}%
\vSj{144.249466}{148.132004}{42.507590}{0.614196}%
\vSj{144.701113}{148.547009}{42.637933}{0.615481}%
\vSj{145.152767}{148.963913}{42.767733}{0.616769}%
\vSj{145.604428}{149.382716}{42.896990}{0.618060}%
\vSj{146.056096}{149.803419}{43.025708}{0.619355}%
\vSj{146.507771}{150.226021}{43.153889}{0.620652}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{146.959453}{150.650522}{43.281534}{0.621953}%
\vSj{147.411142}{151.076923}{43.408645}{0.623257}%
\vSj{147.862838}{151.505223}{43.535226}{0.624563}%
\vSj{148.314540}{151.935423}{43.661277}{0.625873}%
\vSj{148.766249}{152.367521}{43.786801}{0.627186}%
\vSj{149.217965}{152.801519}{43.911800}{0.628502}%
\vSj{149.669687}{153.237417}{44.036277}{0.629820}%
\vSj{150.121416}{153.675214}{44.160232}{0.631142}%
\vSj{150.573152}{154.114910}{44.283669}{0.632467}%
\vSj{151.024894}{154.556505}{44.406589}{0.633794}%
\vSj{151.476643}{155.000000}{44.528995}{0.635125}%
\vSj{151.928398}{155.445394}{44.650889}{0.636458}%
\vSj{152.380159}{155.892688}{44.772272}{0.637795}%
\vSj{152.831927}{156.341880}{44.893147}{0.639134}%
\vSj{153.283701}{156.792972}{45.013516}{0.640476}%
\vSj{153.735482}{157.245964}{45.133382}{0.641820}%
\vSj{154.187269}{157.700855}{45.252745}{0.643168}%
\vSj{154.639062}{158.157645}{45.371609}{0.644518}%
\vSj{155.090861}{158.616334}{45.489976}{0.645871}%
\vSj{155.542666}{159.076923}{45.607847}{0.647227}%
\vSj{155.994478}{159.539411}{45.725224}{0.648586}%
\vSj{156.446295}{160.003799}{45.842111}{0.649947}%
\vSj{156.898119}{160.470085}{45.958508}{0.651311}%
\vSj{157.349948}{160.938272}{46.074419}{0.652678}%
\vSj{157.801784}{161.408357}{46.189844}{0.654047}%
\vSj{158.253625}{161.880342}{46.304787}{0.655419}%
\vSj{158.705472}{162.354226}{46.419249}{0.656793}%
\vSj{159.157325}{162.830009}{46.533233}{0.658171}%
\vSj{159.609184}{163.307692}{46.646740}{0.659550}%
\vSj{160.061048}{163.787274}{46.759773}{0.660933}%
\vSj{160.512919}{164.268756}{46.872333}{0.662318}%
\vSj{160.964795}{164.752137}{46.984423}{0.663705}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{161.416676}{165.237417}{47.096046}{0.665095}%
\vSj{161.868564}{165.724596}{47.207202}{0.666488}%
\vSj{162.320456}{166.213675}{47.317894}{0.667883}%
\vSj{162.772355}{166.704653}{47.428125}{0.669280}%
\vSj{163.224259}{167.197531}{47.537895}{0.670680}%
\vSj{163.676168}{167.692308}{47.647208}{0.672083}%
\vSj{164.128082}{168.188984}{47.756066}{0.673487}%
\vSj{164.580003}{168.687559}{47.864469}{0.674895}%
\vSj{165.031928}{169.188034}{47.972421}{0.676304}%
\vSj{165.483859}{169.690408}{48.079924}{0.677716}%
\vSj{165.935795}{170.194682}{48.186979}{0.679131}%
\vSj{166.387736}{170.700855}{48.293589}{0.680548}%
\vSj{166.839683}{171.208927}{48.399756}{0.681967}%
\vSj{167.291634}{171.718898}{48.505481}{0.683388}%
\vSj{167.743591}{172.230769}{48.610767}{0.684812}%
\vSj{168.195553}{172.744539}{48.715616}{0.686238}%
\vSj{168.647520}{173.260209}{48.820030}{0.687667}%
\vSj{169.099492}{173.777778}{48.924010}{0.689097}%
\vSj{169.551469}{174.297246}{49.027559}{0.690530}%
\vSj{170.003451}{174.818613}{49.130679}{0.691965}%
\vSj{170.455438}{175.341880}{49.233372}{0.693403}%
\vSj{170.907430}{175.867047}{49.335639}{0.694842}%
\vSj{171.359427}{176.394112}{49.437484}{0.696284}%
\vSj{171.811428}{176.923077}{49.538907}{0.697728}%
\vSj{172.263435}{177.453941}{49.639911}{0.699174}%
\vSj{172.715446}{177.986705}{49.740497}{0.700623}%
\vSj{173.167462}{178.521368}{49.840668}{0.702073}%
\vSj{173.619483}{179.057930}{49.940426}{0.703526}%
\vSj{174.071508}{179.596391}{50.039773}{0.704981}%
\vSj{174.523538}{180.136752}{50.138710}{0.706437}%
\vSj{174.975572}{180.679012}{50.237239}{0.707896}%
\vSj{175.427612}{181.223172}{50.335363}{0.709357}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{175.879655}{181.769231}{50.433083}{0.710821}%
\vSj{176.331703}{182.317189}{50.530402}{0.712286}%
\vSj{176.783756}{182.867047}{50.627320}{0.713753}%
\vSj{177.235813}{183.418803}{50.723841}{0.715222}%
\vSj{177.687875}{183.972460}{50.819966}{0.716694}%
\vSj{178.139941}{184.528015}{50.915696}{0.718167}%
\vSj{178.592011}{185.085470}{51.011035}{0.719642}%
\vSj{179.044086}{185.644824}{51.105983}{0.721119}%
\vSj{179.496165}{186.206078}{51.200542}{0.722599}%
\vSj{179.948248}{186.769231}{51.294715}{0.724080}%
\vSj{180.400336}{187.334283}{51.388503}{0.725563}%
\vSj{180.852428}{187.901235}{51.481909}{0.727048}%
\vSj{181.304524}{188.470085}{51.574933}{0.728535}%
\vSj{181.756624}{189.040836}{51.667578}{0.730024}%
\vSj{182.208728}{189.613485}{51.759845}{0.731515}%
\vSj{182.660837}{190.188034}{51.851737}{0.733008}%
\vSj{183.112949}{190.764482}{51.943256}{0.734502}%
\vSj{183.565066}{191.342830}{52.034402}{0.735999}%
\vSj{184.017186}{191.923077}{52.125178}{0.737497}%
\vSj{184.469311}{192.505223}{52.215586}{0.738997}%
\vSj{184.921439}{193.089269}{52.305627}{0.740499}%
\vSj{185.373572}{193.675214}{52.395304}{0.742003}%
\vSj{185.825708}{194.263058}{52.484618}{0.743509}%
\vSj{186.277848}{194.852802}{52.573570}{0.745016}%
\vSj{186.729992}{195.444444}{52.662163}{0.746525}%
\vSj{187.182140}{196.037987}{52.750398}{0.748036}%
\vSj{187.634292}{196.633428}{52.838278}{0.749549}%
\vSj{188.086448}{197.230769}{52.925803}{0.751064}%
\vSj{188.538607}{197.830009}{53.012975}{0.752580}%
\vSj{188.990770}{198.431149}{53.099797}{0.754098}%
\vSj{189.442937}{199.034188}{53.186270}{0.755618}%
\vSj{189.895107}{199.639126}{53.272396}{0.757139}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{190.347281}{200.245964}{53.358175}{0.758662}%
\vSj{190.799459}{200.854701}{53.443611}{0.760187}%
\vSj{191.251640}{201.465337}{53.528705}{0.761714}%
\vSj{191.703825}{202.077873}{53.613458}{0.763242}%
\vSj{192.156013}{202.692308}{53.697872}{0.764772}%
\vSj{192.608205}{203.308642}{53.781949}{0.766303}%
\vSj{193.060401}{203.926876}{53.865691}{0.767836}%
\vSj{193.512600}{204.547009}{53.949098}{0.769371}%
\vSj{193.964802}{205.169041}{54.032173}{0.770908}%
\vSj{194.417008}{205.792972}{54.114918}{0.772446}%
\vSj{194.869217}{206.418803}{54.197334}{0.773985}%
\vSj{195.321430}{207.046534}{54.279422}{0.775526}%
\vSj{195.773646}{207.676163}{54.361184}{0.777069}%
\vSj{196.225865}{208.307692}{54.442622}{0.778614}%
\vSj{196.678087}{208.941121}{54.523738}{0.780160}%
\vSj{197.130313}{209.576448}{54.604532}{0.781707}%
\vSj{197.582543}{210.213675}{54.685007}{0.783256}%
\vSj{198.034775}{210.852802}{54.765165}{0.784807}%
\vSj{198.487011}{211.493827}{54.845006}{0.786359}%
\vSj{198.939249}{212.136752}{54.924532}{0.787913}%
\vSj{199.391492}{212.781576}{55.003745}{0.789468}%
\vSj{199.843737}{213.428300}{55.082647}{0.791024}%
\vSj{200.295985}{214.076923}{55.161238}{0.792582}%
\vSj{200.748236}{214.727445}{55.239521}{0.794142}%
\vSj{201.200491}{215.379867}{55.317497}{0.795703}%
\vSj{201.652749}{216.034188}{55.395167}{0.797266}%
\vSj{202.105009}{216.690408}{55.472533}{0.798830}%
\vSj{202.557273}{217.348528}{55.549597}{0.800395}%
\vSj{203.009540}{218.008547}{55.626360}{0.801962}%
\vSj{203.461809}{218.670465}{55.702823}{0.803531}%
\vSj{203.914082}{219.334283}{55.778989}{0.805101}%
\vSj{204.366358}{220.000000}{55.854857}{0.806672}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{204.818636}{220.667616}{55.930431}{0.808244}%
\vSj{205.270918}{221.337132}{56.005711}{0.809818}%
\vSj{205.723202}{222.008547}{56.080699}{0.811394}%
\vSj{206.175489}{222.681861}{56.155395}{0.812971}%
\vSj{206.627779}{223.357075}{56.229803}{0.814549}%
\vSj{207.080072}{224.034188}{56.303923}{0.816128}%
\vSj{207.532368}{224.713200}{56.377756}{0.817709}%
\vSj{207.984666}{225.394112}{56.451304}{0.819292}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{45.998584}{133.769231}{0.120173}{0.452779}%
\vSj{46.448531}{133.770180}{0.360516}{0.452787}%
\vSj{46.898477}{133.773029}{0.600846}{0.452803}%
\vSj{47.348424}{133.777778}{0.841155}{0.452827}%
\vSj{47.798372}{133.784425}{1.081434}{0.452858}%
\vSj{48.248320}{133.792972}{1.321675}{0.452898}%
\vSj{50.948031}{133.884141}{2.761852}{0.453304}%
\vSj{51.397988}{133.905983}{3.001592}{0.453400}%
\vSj{51.847947}{133.929725}{3.241226}{0.453503}%
\vSj{52.297908}{133.955366}{3.480747}{0.453615}%
\vSj{52.747871}{133.982906}{3.720146}{0.453734}%
\vSj{53.197836}{134.012346}{3.959415}{0.453861}%
\vSj{53.647804}{134.043685}{4.198546}{0.453996}%
\vSj{56.347669}{134.271605}{5.629970}{0.454972}%
\vSj{56.797658}{134.316239}{5.867906}{0.455163}%
\vSj{57.247650}{134.362773}{6.105638}{0.455361}%
\vSj{57.697646}{134.411206}{6.343159}{0.455567}%
\vSj{58.147646}{134.461538}{6.580462}{0.455781}%
\vSj{58.597650}{134.513770}{6.817538}{0.456002}%
\vSj{59.047658}{134.567901}{7.054380}{0.456231}%
\vSj{61.747799}{134.932574}{8.470082}{0.457771}%
\vSj{62.197840}{135.000000}{8.705069}{0.458054}%
\vSj{62.647885}{135.069326}{8.939763}{0.458346}%
\vSj{63.097936}{135.140551}{9.174154}{0.458645}%
\vSj{63.547993}{135.213675}{9.408236}{0.458951}%
\vSj{63.998054}{135.288699}{9.642001}{0.459266}%
\vSj{64.448122}{135.365622}{9.875443}{0.459588}%
\vSj{67.148651}{135.867047}{11.268906}{0.461679}%
\vSj{67.598761}{135.957265}{11.499888}{0.462053}%
\vSj{68.048878}{136.049383}{11.730492}{0.462436}%
\vSj{68.499001}{136.143400}{11.960711}{0.462826}%
\vSj{68.949131}{136.239316}{12.190539}{0.463223}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{69.399268}{136.337132}{12.419969}{0.463628}%
\vSj{69.849412}{136.436847}{12.648996}{0.464040}%
\vSj{72.550428}{137.075024}{14.014327}{0.466668}%
\vSj{73.000623}{137.188034}{14.240356}{0.467132}%
\vSj{73.450827}{137.302944}{14.465933}{0.467602}%
\vSj{73.901038}{137.419753}{14.691052}{0.468081}%
\vSj{74.351257}{137.538462}{14.915709}{0.468566}%
\vSj{74.801483}{137.659069}{15.139897}{0.469058}%
\vSj{75.251719}{137.781576}{15.363612}{0.469558}%
\vSj{77.953303}{138.556505}{16.695661}{0.472705}%
\vSj{78.403597}{138.692308}{16.915916}{0.473254}%
\vSj{78.853899}{138.830009}{17.135657}{0.473810}%
\vSj{79.304210}{138.969611}{17.354880}{0.474373}%
\vSj{79.754530}{139.111111}{17.573580}{0.474943}%
\vSj{80.204859}{139.254511}{17.791752}{0.475520}%
\vSj{80.655197}{139.399810}{18.009392}{0.476104}%
\vSj{83.357416}{140.311491}{19.303829}{0.479750}%
\vSj{83.807818}{140.470085}{19.517630}{0.480381}%
\vSj{84.258229}{140.630579}{19.730867}{0.481019}%
\vSj{84.708650}{140.792972}{19.943536}{0.481664}%
\vSj{85.159081}{140.957265}{20.155634}{0.482315}%
\vSj{85.609521}{141.123457}{20.367157}{0.482972}%
\vSj{86.059971}{141.291548}{20.578101}{0.483637}%
\vSj{88.762872}{142.339981}{21.831447}{0.487759}%
\vSj{89.213389}{142.521368}{22.038255}{0.488468}%
\vSj{89.663917}{142.704653}{22.244461}{0.489184}%
\vSj{90.114455}{142.889839}{22.450062}{0.489906}%
\vSj{90.565002}{143.076923}{22.655055}{0.490635}%
\vSj{91.015559}{143.265907}{22.859437}{0.491370}%
\vSj{91.466127}{143.456790}{23.063207}{0.492111}%
\vSj{94.169742}{144.641975}{24.272826}{0.496686}%
\vSj{94.620380}{144.846154}{24.472243}{0.497469}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{95.071028}{145.052232}{24.671030}{0.498259}%
\vSj{95.521686}{145.260209}{24.869186}{0.499055}%
\vSj{95.972354}{145.470085}{25.066708}{0.499857}%
\vSj{96.423032}{145.681861}{25.263595}{0.500664}%
\vSj{96.873721}{145.895537}{25.459846}{0.501478}%
\vSj{99.578066}{147.217474}{26.623906}{0.506481}%
\vSj{100.028826}{147.444444}{26.815663}{0.507335}%
\vSj{100.479596}{147.673314}{27.006774}{0.508195}%
\vSj{100.930377}{147.904084}{27.197237}{0.509060}%
\vSj{101.381167}{148.136752}{27.387051}{0.509931}%
\vSj{101.831968}{148.371320}{27.576216}{0.510808}%
\vSj{102.282779}{148.607787}{27.764731}{0.511690}%
\vSj{104.987858}{150.066477}{28.882134}{0.517097}%
\vSj{105.438739}{150.316239}{29.066082}{0.518017}%
\vSj{105.889632}{150.567901}{29.249375}{0.518942}%
\vSj{106.340534}{150.821462}{29.432014}{0.519873}%
\vSj{106.791446}{151.076923}{29.613999}{0.520809}%
\vSj{107.242368}{151.334283}{29.795329}{0.521750}%
\vSj{107.693300}{151.593542}{29.976004}{0.522696}%
\vSj{110.399104}{153.188984}{31.046304}{0.528482}%
\vSj{110.850106}{153.461538}{31.222398}{0.529465}%
\vSj{111.301118}{153.735992}{31.397837}{0.530452}%
\vSj{111.752140}{154.012346}{31.572623}{0.531444}%
\vSj{112.203171}{154.290598}{31.746757}{0.532440}%
\vSj{112.654213}{154.570750}{31.920238}{0.533442}%
\vSj{113.105264}{154.852802}{32.093066}{0.534449}%
\vSj{115.811775}{156.584995}{33.116382}{0.540590}%
\vSj{116.262894}{156.880342}{33.284665}{0.541630}%
\vSj{116.714022}{157.177588}{33.452301}{0.542675}%
\vSj{117.165160}{157.476733}{33.619292}{0.543724}%
\vSj{117.616308}{157.777778}{33.785638}{0.544778}%
\vSj{118.067465}{158.080722}{33.951340}{0.545836}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{118.518631}{158.385565}{34.116399}{0.546899}%
\vSj{121.225825}{160.254511}{35.093316}{0.553371}%
\vSj{121.677056}{160.572650}{35.253906}{0.554466}%
\vSj{122.128297}{160.892688}{35.413863}{0.555564}%
\vSj{122.579546}{161.214625}{35.573186}{0.556667}%
\vSj{123.030805}{161.538462}{35.731879}{0.557774}%
\vSj{123.482072}{161.864198}{35.889942}{0.558885}%
\vSj{123.933349}{162.191833}{36.047376}{0.560001}%
\vSj{126.641196}{164.197531}{36.978860}{0.566782}%
\vSj{127.092535}{164.538462}{37.131934}{0.567926}%
\vSj{127.543882}{164.881292}{37.284391}{0.569075}%
\vSj{127.995238}{165.226021}{37.436234}{0.570227}%
\vSj{128.446602}{165.572650}{37.587462}{0.571384}%
\vSj{128.897976}{165.921178}{37.738079}{0.572544}%
\vSj{129.349357}{166.271605}{37.888085}{0.573709}%
\vSj{132.057824}{168.414055}{38.775398}{0.580777}%
\vSj{132.509264}{168.777778}{38.921179}{0.581968}%
\vSj{132.960713}{169.143400}{39.066364}{0.583164}%
\vSj{133.412169}{169.510921}{39.210953}{0.584362}%
\vSj{133.863634}{169.880342}{39.354950}{0.585565}%
\vSj{134.315107}{170.251662}{39.498356}{0.586771}%
\vSj{134.766587}{170.624881}{39.641172}{0.587981}%
\vSj{137.475639}{172.904084}{40.485800}{0.595316}%
\vSj{137.927175}{173.290598}{40.624544}{0.596551}%
\vSj{138.378718}{173.679012}{40.762714}{0.597789}%
\vSj{138.830269}{174.069326}{40.900312}{0.599031}%
\vSj{139.281828}{174.461538}{41.037340}{0.600277}%
\vSj{139.733395}{174.855651}{41.173799}{0.601525}%
\vSj{140.184969}{175.251662}{41.309693}{0.602777}%
\vSj{142.894568}{177.667616}{42.113277}{0.610360}%
\vSj{143.346194}{178.076923}{42.245264}{0.611636}%
\vSj{143.797826}{178.488129}{42.376701}{0.612914}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{144.249466}{178.901235}{42.507590}{0.614196}%
\vSj{144.701113}{179.316239}{42.637933}{0.615481}%
\vSj{145.152767}{179.733143}{42.767733}{0.616769}%
\vSj{145.604428}{180.151947}{42.896990}{0.618060}%
\vSj{148.314540}{182.704653}{43.661277}{0.625873}%
\vSj{148.766249}{183.136752}{43.786801}{0.627186}%
\vSj{149.217965}{183.570750}{43.911800}{0.628502}%
\vSj{149.669687}{184.006648}{44.036277}{0.629820}%
\vSj{150.121416}{184.444444}{44.160232}{0.631142}%
\vSj{150.573152}{184.884141}{44.283669}{0.632467}%
\vSj{151.024894}{185.325736}{44.406589}{0.633794}%
\vSj{153.735482}{188.015195}{45.133382}{0.641820}%
\vSj{154.187269}{188.470085}{45.252745}{0.643168}%
\vSj{154.639062}{188.926876}{45.371609}{0.644518}%
\vSj{155.090861}{189.385565}{45.489976}{0.645871}%
\vSj{155.542666}{189.846154}{45.607847}{0.647227}%
\vSj{155.994478}{190.308642}{45.725224}{0.648586}%
\vSj{156.446295}{190.773029}{45.842111}{0.649947}%
\vSj{159.157325}{193.599240}{46.533233}{0.658171}%
\vSj{159.609184}{194.076923}{46.646740}{0.659550}%
\vSj{160.061048}{194.556505}{46.759773}{0.660933}%
\vSj{160.512919}{195.037987}{46.872333}{0.662318}%
\vSj{160.964795}{195.521368}{46.984423}{0.663705}%
\vSj{161.416676}{196.006648}{47.096046}{0.665095}%
\vSj{161.868564}{196.493827}{47.207202}{0.666488}%
\vSj{164.580003}{199.456790}{47.864469}{0.674895}%
\vSj{165.031928}{199.957265}{47.972421}{0.676304}%
\vSj{165.483859}{200.459639}{48.079924}{0.677716}%
\vSj{165.935795}{200.963913}{48.186979}{0.679131}%
\vSj{166.387736}{201.470085}{48.293589}{0.680548}%
\vSj{166.839683}{201.978158}{48.399756}{0.681967}%
\vSj{167.291634}{202.488129}{48.505481}{0.683388}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{170.003451}{205.587844}{49.130679}{0.691965}%
\vSj{170.455438}{206.111111}{49.233372}{0.693403}%
\vSj{170.907430}{206.636277}{49.335639}{0.694842}%
\vSj{171.359427}{207.163343}{49.437484}{0.696284}%
\vSj{171.811428}{207.692308}{49.538907}{0.697728}%
\vSj{172.263435}{208.223172}{49.639911}{0.699174}%
\vSj{172.715446}{208.755935}{49.740497}{0.700623}%
\vSj{175.427612}{211.992403}{50.335363}{0.709357}%
\vSj{175.879655}{212.538462}{50.433083}{0.710821}%
\vSj{176.331703}{213.086420}{50.530402}{0.712286}%
\vSj{176.783756}{213.636277}{50.627320}{0.713753}%
\vSj{177.235813}{214.188034}{50.723841}{0.715222}%
\vSj{177.687875}{214.741690}{50.819966}{0.716694}%
\vSj{178.139941}{215.297246}{50.915696}{0.718167}%
\vSj{180.852428}{218.670465}{51.481909}{0.727048}%
\vSj{181.304524}{219.239316}{51.574933}{0.728535}%
\vSj{181.756624}{219.810066}{51.667578}{0.730024}%
\vSj{182.208728}{220.382716}{51.759845}{0.731515}%
\vSj{182.660837}{220.957265}{51.851737}{0.733008}%
\vSj{183.112949}{221.533713}{51.943256}{0.734502}%
\vSj{183.565066}{222.112061}{52.034402}{0.735999}%
\vSj{186.277848}{225.622032}{52.573570}{0.745016}%
\vSj{186.729992}{226.213675}{52.662163}{0.746525}%
\vSj{187.182140}{226.807217}{52.750398}{0.748036}%
\vSj{187.634292}{227.402659}{52.838278}{0.749549}%
\vSj{188.086448}{228.000000}{52.925803}{0.751064}%
\vSj{188.538607}{228.599240}{53.012975}{0.752580}%
\vSj{188.990770}{229.200380}{53.099797}{0.754098}%
\vSj{191.703825}{232.847104}{53.613458}{0.763242}%
\vSj{192.156013}{233.461538}{53.697872}{0.764772}%
\vSj{192.608205}{234.077873}{53.781949}{0.766303}%
\vSj{193.060401}{234.696106}{53.865691}{0.767836}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{193.512600}{235.316239}{53.949098}{0.769371}%
\vSj{193.964802}{235.938272}{54.032173}{0.770908}%
\vSj{194.417008}{236.562203}{54.114918}{0.772446}%
\vSj{197.130313}{240.345679}{54.604532}{0.781707}%
\vSj{197.582543}{240.982906}{54.685007}{0.783256}%
\vSj{198.034775}{241.622032}{54.765165}{0.784807}%
\vSj{198.487011}{242.263058}{54.845006}{0.786359}%
\vSj{198.939249}{242.905983}{54.924532}{0.787913}%
\vSj{199.391492}{243.550807}{55.003745}{0.789468}%
\vSj{199.843737}{244.197531}{55.082647}{0.791024}%
\vSj{202.557273}{248.117759}{55.549597}{0.800395}%
\vSj{203.009540}{248.777778}{55.626360}{0.801962}%
\vSj{203.461809}{249.439696}{55.702823}{0.803531}%
\vSj{203.914082}{250.103514}{55.778989}{0.805101}%
\vSj{204.366358}{250.769231}{55.854857}{0.806672}%
\vSj{204.818636}{251.436847}{55.930431}{0.808244}%
\vSj{205.270918}{252.106363}{56.005711}{0.809818}%
\vSj{207.984666}{256.163343}{56.451304}{0.819292}%
}}%
{\color{white}\put(44.985849,131.369231){\rule{2.028302pt}{0.460000pt}}}%
{\color{white}\put(44.332007,131.819231){\rule{3.335986pt}{0.460000pt}}}%
{\color{white}\put(43.967109,132.269231){\rule{4.065782pt}{0.460000pt}}}%
{\color{white}\put(43.746371,132.719231){\rule{4.507258pt}{0.460000pt}}}%
{\color{white}\put(43.629487,133.169231){\rule{4.741027pt}{0.460000pt}}}%
{\color{white}\put(43.601473,133.619231){\rule{4.797054pt}{0.460000pt}}}%
{\color{white}\put(43.658574,134.069231){\rule{4.682852pt}{0.460000pt}}}%
{\color{white}\put(43.807429,134.519231){\rule{4.385142pt}{0.460000pt}}}%
{\color{white}\put(44.069196,134.969231){\rule{3.861609pt}{0.460000pt}}}%
{\color{white}\put(44.502281,135.419231){\rule{2.995438pt}{0.460000pt}}}%
{\color{white}\put(45.406438,135.869231){\rule{1.187125pt}{0.460000pt}}}%
{\color{black}\vlB{%
\vSc{47.898246}{133.769231}{91.125000}{0.094242}%
\vSc{47.893469}{133.863454}{93.375000}{0.094242}%
\vSc{47.885772}{133.957533}{95.625000}{0.094242}%
\vSc{47.875168}{134.051321}{97.875000}{0.094242}%
\vSc{47.861672}{134.144673}{100.125000}{0.094242}%
\vSc{47.845305}{134.237448}{102.375000}{0.094242}%
\vSc{47.826093}{134.329500}{104.625000}{0.094242}%
\vSc{47.804065}{134.420688}{106.875000}{0.094242}%
\vSc{47.779256}{134.510872}{109.125000}{0.094242}%
\vSc{47.751703}{134.599912}{111.375000}{0.094242}%
\vSc{47.721450}{134.687671}{113.625000}{0.094242}%
\vSc{47.688542}{134.774014}{115.875000}{0.094242}%
\vSc{47.653030}{134.858808}{118.125000}{0.094242}%
\vSc{47.614969}{134.941922}{120.375000}{0.094242}%
\vSc{47.574418}{135.023227}{122.625000}{0.094242}%
\vSc{47.531440}{135.102599}{124.875000}{0.094242}%
\vSc{47.486100}{135.179915}{127.125000}{0.094242}%
\vSc{47.438469}{135.255056}{129.375000}{0.094242}%
\vSc{47.388620}{135.327906}{131.625000}{0.094242}%
\vSc{47.336629}{135.398353}{133.875000}{0.094242}%
\vSc{47.282578}{135.466287}{136.125000}{0.094242}%
\vSc{47.226549}{135.531605}{138.375000}{0.094242}%
\vSc{47.168629}{135.594205}{140.625000}{0.094242}%
\vSc{47.108906}{135.653991}{142.875000}{0.094242}%
\vSc{47.047475}{135.710872}{145.125000}{0.094242}%
\vSc{46.984427}{135.764758}{147.375000}{0.094242}%
\vSc{46.919862}{135.815567}{149.625000}{0.094242}%
\vSc{46.853879}{135.863221}{151.875000}{0.094242}%
\vSc{46.786579}{135.907646}{154.125000}{0.094242}%
\vSc{46.718066}{135.948774}{156.375000}{0.094242}%
\vSc{46.648445}{135.986542}{158.625000}{0.094242}%
\vSc{46.577825}{136.020890}{160.875000}{0.094242}%
}}%
{\color{black}\vlB{%
\vSc{46.506315}{136.051766}{163.125000}{0.094242}%
\vSc{46.434023}{136.079123}{165.375000}{0.094242}%
\vSc{46.361063}{136.102919}{167.625000}{0.094242}%
\vSc{46.287544}{136.123115}{169.875000}{0.094242}%
\vSc{46.213583}{136.139683}{172.125000}{0.094242}%
\vSc{46.139293}{136.152595}{174.375000}{0.094242}%
\vSc{46.064788}{136.161832}{176.625000}{0.094242}%
\vSc{45.990183}{136.167380}{178.875000}{0.094242}%
\vSc{45.895959}{136.169231}{-178.875000}{0.094242}%
\vSc{45.782262}{136.167380}{-176.625000}{0.094242}%
\vSc{45.668902}{136.161832}{-174.375000}{0.094242}%
\vSc{45.556051}{136.152595}{-172.125000}{0.094242}%
\vSc{45.443885}{136.139683}{-169.875000}{0.094242}%
\vSc{45.332577}{136.123115}{-167.625000}{0.094242}%
\vSc{45.222297}{136.102919}{-165.375000}{0.094242}%
\vSc{45.113217}{136.079123}{-163.125000}{0.094242}%
\vSc{45.005503}{136.051766}{-160.875000}{0.094242}%
\vSc{44.899324}{136.020890}{-158.625000}{0.094242}%
\vSc{44.794843}{135.986542}{-156.375000}{0.094242}%
\vSc{44.692219}{135.948774}{-154.125000}{0.094242}%
\vSc{44.591610}{135.907646}{-151.875000}{0.094242}%
\vSc{44.493175}{135.863221}{-149.625000}{0.094242}%
\vSc{44.397062}{135.815567}{-147.375000}{0.094242}%
\vSc{44.303422}{135.764758}{-145.125000}{0.094242}%
\vSc{44.212396}{135.710872}{-142.875000}{0.094242}%
\vSc{44.124128}{135.653991}{-140.625000}{0.094242}%
\vSc{44.038752}{135.594205}{-138.375000}{0.094242}%
\vSc{43.956400}{135.531605}{-136.125000}{0.094242}%
\vSc{43.877199}{135.466287}{-133.875000}{0.094242}%
\vSc{43.801272}{135.398353}{-131.625000}{0.094242}%
\vSc{43.728734}{135.327906}{-129.375000}{0.094242}%
\vSc{43.659699}{135.255056}{-127.125000}{0.094242}%
}}%
{\color{black}\vlB{%
\vSc{43.594272}{135.179915}{-124.875000}{0.094242}%
\vSc{43.532555}{135.102599}{-122.625000}{0.094242}%
\vSc{43.474642}{135.023227}{-120.375000}{0.094242}%
\vSc{43.420624}{134.941922}{-118.125000}{0.094242}%
\vSc{43.370583}{134.858808}{-115.875000}{0.094242}%
\vSc{43.324596}{134.774014}{-113.625000}{0.094242}%
\vSc{43.282733}{134.687671}{-111.375000}{0.094242}%
\vSc{43.245062}{134.599912}{-109.125000}{0.094242}%
\vSc{43.211637}{134.510872}{-106.875000}{0.094242}%
\vSc{43.182513}{134.420688}{-104.625000}{0.094242}%
\vSc{43.157733}{134.329500}{-102.375000}{0.094242}%
\vSc{43.137335}{134.237448}{-100.125000}{0.094242}%
\vSc{43.121352}{134.144673}{-97.875000}{0.094242}%
\vSc{43.109806}{134.051321}{-95.625000}{0.094242}%
\vSc{43.102718}{133.957533}{-93.375000}{0.094242}%
\vSc{43.100097}{133.863454}{-91.125000}{0.094242}%
\vSc{43.100097}{133.769231}{-88.875000}{0.094242}%
\vSc{43.102718}{133.675007}{-86.625000}{0.094242}%
\vSc{43.109806}{133.580929}{-84.375000}{0.094242}%
\vSc{43.121352}{133.487141}{-82.125000}{0.094242}%
\vSc{43.137335}{133.393788}{-79.875000}{0.094242}%
\vSc{43.157733}{133.301014}{-77.625000}{0.094242}%
\vSc{43.182513}{133.208962}{-75.375000}{0.094242}%
\vSc{43.211637}{133.117774}{-73.125000}{0.094242}%
\vSc{43.245062}{133.027590}{-70.875000}{0.094242}%
\vSc{43.282733}{132.938550}{-68.625000}{0.094242}%
\vSc{43.324596}{132.850791}{-66.375000}{0.094242}%
\vSc{43.370583}{132.764447}{-64.125000}{0.094242}%
\vSc{43.420624}{132.679654}{-61.875000}{0.094242}%
\vSc{43.474642}{132.596540}{-59.625000}{0.094242}%
\vSc{43.532555}{132.515234}{-57.375000}{0.094242}%
\vSc{43.594272}{132.435862}{-55.125000}{0.094242}%
}}%
{\color{black}\vlB{%
\vSc{43.659699}{132.358546}{-52.875000}{0.094242}%
\vSc{43.728734}{132.283405}{-50.625000}{0.094242}%
\vSc{43.801272}{132.210555}{-48.375000}{0.094242}%
\vSc{43.877199}{132.140109}{-46.125000}{0.094242}%
\vSc{43.956400}{132.072174}{-43.875000}{0.094242}%
\vSc{44.038752}{132.006857}{-41.625000}{0.094242}%
\vSc{44.124128}{131.944256}{-39.375000}{0.094242}%
\vSc{44.212396}{131.884470}{-37.125000}{0.094242}%
\vSc{44.303422}{131.827590}{-34.875000}{0.094242}%
\vSc{44.397062}{131.773704}{-32.625000}{0.094242}%
\vSc{44.493175}{131.722894}{-30.375000}{0.094242}%
\vSc{44.591610}{131.675240}{-28.125000}{0.094242}%
\vSc{44.692219}{131.630815}{-25.875000}{0.094242}%
\vSc{44.794843}{131.589687}{-23.625000}{0.094242}%
\vSc{44.899324}{131.551920}{-21.375000}{0.094242}%
\vSc{45.005503}{131.517572}{-19.125000}{0.094242}%
\vSc{45.113217}{131.486695}{-16.875000}{0.094242}%
\vSc{45.222297}{131.459338}{-14.625000}{0.094242}%
\vSc{45.332577}{131.435543}{-12.375000}{0.094242}%
\vSc{45.443885}{131.415346}{-10.125000}{0.094242}%
\vSc{45.556051}{131.398779}{-7.875000}{0.094242}%
\vSc{45.668902}{131.385866}{-5.625000}{0.094242}%
\vSc{45.782262}{131.376629}{-3.375000}{0.094242}%
\vSc{45.895959}{131.371081}{-1.125000}{0.094242}%
\vSc{45.990183}{131.369231}{1.125000}{0.094242}%
\vSc{46.064788}{131.371081}{3.375000}{0.094242}%
\vSc{46.139293}{131.376629}{5.625000}{0.094242}%
\vSc{46.213583}{131.385866}{7.875000}{0.094242}%
\vSc{46.287544}{131.398779}{10.125000}{0.094242}%
\vSc{46.361063}{131.415346}{12.375000}{0.094242}%
\vSc{46.434023}{131.435543}{14.625000}{0.094242}%
\vSc{46.506315}{131.459338}{16.875000}{0.094242}%
}}%
{\color{black}\vlB{%
\vSc{46.577825}{131.486695}{19.125000}{0.094242}%
\vSc{46.648445}{131.517572}{21.375000}{0.094242}%
\vSc{46.718066}{131.551920}{23.625000}{0.094242}%
\vSc{46.786579}{131.589687}{25.875000}{0.094242}%
\vSc{46.853879}{131.630815}{28.125000}{0.094242}%
\vSc{46.919862}{131.675240}{30.375000}{0.094242}%
\vSc{46.984427}{131.722894}{32.625000}{0.094242}%
\vSc{47.047475}{131.773704}{34.875000}{0.094242}%
\vSc{47.108906}{131.827590}{37.125000}{0.094242}%
\vSc{47.168629}{131.884470}{39.375000}{0.094242}%
\vSc{47.226549}{131.944256}{41.625000}{0.094242}%
\vSc{47.282578}{132.006857}{43.875000}{0.094242}%
\vSc{47.336629}{132.072174}{46.125000}{0.094242}%
\vSc{47.388620}{132.140109}{48.375000}{0.094242}%
\vSc{47.438469}{132.210555}{50.625000}{0.094242}%
\vSc{47.486100}{132.283405}{52.875000}{0.094242}%
\vSc{47.531440}{132.358546}{55.125000}{0.094242}%
\vSc{47.574418}{132.435862}{57.375000}{0.094242}%
\vSc{47.614969}{132.515234}{59.625000}{0.094242}%
\vSc{47.653030}{132.596540}{61.875000}{0.094242}%
\vSc{47.688542}{132.679654}{64.125000}{0.094242}%
\vSc{47.721450}{132.764447}{66.375000}{0.094242}%
\vSc{47.751703}{132.850791}{68.625000}{0.094242}%
\vSc{47.779256}{132.938550}{70.875000}{0.094242}%
\vSc{47.804065}{133.027590}{73.125000}{0.094242}%
\vSc{47.826093}{133.117774}{75.375000}{0.094242}%
\vSc{47.845305}{133.208962}{77.625000}{0.094242}%
\vSc{47.861672}{133.301014}{79.875000}{0.094242}%
\vSc{47.875168}{133.393788}{82.125000}{0.094242}%
\vSc{47.885772}{133.487141}{84.375000}{0.094242}%
\vSc{47.893469}{133.580929}{86.625000}{0.094242}%
\vSc{47.898246}{133.675007}{88.875000}{0.094242}%
}}%
{\color{black!40}\vlB{%
\vSd{127.175000}{103.000000}{90.000000}{2.800000}%
\vSd{127.175000}{108.000000}{90.000000}{2.800000}%
\vSd{127.175000}{113.000000}{90.000000}{2.800000}%
\vSd{127.175000}{118.000000}{90.000000}{2.800000}%
\vSd{127.175000}{123.000000}{90.000000}{2.800000}%
\vSd{127.175000}{128.000000}{90.000000}{2.800000}%
\vSd{127.175000}{133.000000}{90.000000}{2.800000}%
\vSd{127.175000}{138.000000}{90.000000}{2.800000}%
\vSd{127.175000}{143.000000}{90.000000}{2.800000}%
\vSd{127.175000}{148.000000}{90.000000}{2.800000}%
\vSd{127.175000}{153.000000}{90.000000}{2.800000}%
\vSd{127.175000}{158.000000}{90.000000}{2.800000}%
\vSd{127.175000}{163.000000}{90.000000}{2.800000}%
\vSd{127.175000}{168.000000}{90.000000}{2.800000}%
\vSd{127.175000}{173.000000}{90.000000}{2.800000}%
\vSd{127.175000}{178.000000}{90.000000}{2.800000}%
\vSd{127.175000}{183.000000}{90.000000}{2.800000}%
\vSd{127.175000}{188.000000}{90.000000}{2.800000}%
\vSd{127.175000}{193.000000}{90.000000}{2.800000}%
\vSd{127.175000}{198.000000}{90.000000}{2.800000}%
\vSd{127.175000}{203.000000}{90.000000}{2.800000}%
\vSd{127.175000}{208.000000}{90.000000}{2.800000}%
\vSd{127.175000}{213.000000}{90.000000}{2.800000}%
\vSd{127.175000}{218.000000}{90.000000}{2.800000}%
\vSd{127.175000}{223.000000}{90.000000}{2.800000}%
\vSd{127.175000}{228.000000}{90.000000}{2.800000}%
\vSd{127.175000}{233.000000}{90.000000}{2.800000}%
\vSd{127.175000}{238.000000}{90.000000}{2.800000}%
\vSd{127.175000}{243.000000}{90.000000}{2.800000}%
\vSd{127.175000}{248.000000}{90.000000}{2.800000}%
\vSd{127.175000}{253.000000}{90.000000}{2.800000}%
\vSd{127.175000}{258.000000}{90.000000}{2.800000}%
}}%
{\color{black}\put(127.500000,133.769231){\circle*{4.000000}}}%
{\color{vlfGreen}\put(127.500000,164.538462){\circle*{4.000000}}}%
{\color{vlfBlue}\vlB{%
\vSj{285.363140}{258.339806}{-70.647183}{1.366322}%
\vSj{285.816505}{257.050686}{-70.497413}{1.356234}%
\vSj{286.269878}{255.772265}{-70.346670}{1.346238}%
\vSj{286.723259}{254.504452}{-70.194952}{1.336334}%
\vSj{287.176648}{253.247161}{-70.042257}{1.326522}%
\vSj{287.630047}{252.000304}{-69.888583}{1.316801}%
\vSj{288.083453}{250.763794}{-69.733928}{1.307170}%
\vSj{288.536868}{249.537546}{-69.578290}{1.297628}%
\vSj{288.990292}{248.321473}{-69.421668}{1.288176}%
\vSj{289.443725}{247.115493}{-69.264061}{1.278811}%
\vSj{289.897167}{245.919521}{-69.105466}{1.269534}%
\vSj{290.350618}{244.733473}{-68.945882}{1.260343}%
\vSj{290.804077}{243.557269}{-68.785309}{1.251239}%
\vSj{291.257546}{242.390825}{-68.623746}{1.242220}%
\vSj{291.711025}{241.234062}{-68.461190}{1.233285}%
\vSj{292.164512}{240.086897}{-68.297642}{1.224435}%
\vSj{292.618010}{238.949253}{-68.133101}{1.215668}%
\vSj{293.071516}{237.821050}{-67.967567}{1.206985}%
\vSj{293.525033}{236.702210}{-67.801038}{1.198383}%
\vSj{293.978559}{235.592654}{-67.633514}{1.189862}%
\vSj{294.432095}{234.492307}{-67.464996}{1.181423}%
\vSj{294.885641}{233.401091}{-67.295483}{1.173064}%
\vSj{295.339197}{232.318930}{-67.124976}{1.164785}%
\vSj{295.792762}{231.245750}{-66.953474}{1.156584}%
\vSj{296.246339}{230.181476}{-66.780978}{1.148462}%
\vSj{296.699925}{229.126034}{-66.607489}{1.140418}%
\vSj{297.153522}{228.079351}{-66.433007}{1.132451}%
\vSj{297.607129}{227.041354}{-66.257533}{1.124561}%
\vSj{298.060747}{226.011971}{-66.081068}{1.116746}%
\vSj{298.514375}{224.991131}{-65.903614}{1.109008}%
\vSj{298.968014}{223.978762}{-65.725170}{1.101344}%
\vSj{299.421664}{222.974795}{-65.545740}{1.093754}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{299.875325}{221.979159}{-65.365324}{1.086238}%
\vSj{300.328996}{220.991786}{-65.183925}{1.078796}%
\vSj{300.782679}{220.012607}{-65.001544}{1.071425}%
\vSj{301.236373}{219.041553}{-64.818183}{1.064127}%
\vSj{301.690078}{218.078559}{-64.633845}{1.056901}%
\vSj{302.143794}{217.123555}{-64.448532}{1.049745}%
\vSj{302.597522}{216.176477}{-64.262247}{1.042660}%
\vSj{303.051261}{215.237259}{-64.074992}{1.035644}%
\vSj{303.505011}{214.305835}{-63.886771}{1.028698}%
\vSj{303.958773}{213.382140}{-63.697587}{1.021820}%
\vSj{304.412547}{212.466111}{-63.507443}{1.015011}%
\vSj{304.866332}{211.557684}{-63.316342}{1.008270}%
\vSj{305.320129}{210.656795}{-63.124289}{1.001595}%
\vSj{305.773939}{209.763383}{-62.931288}{0.994988}%
\vSj{306.227760}{208.877385}{-62.737341}{0.988446}%
\vSj{306.681592}{207.998740}{-62.542455}{0.981970}%
\vSj{307.135437}{207.127386}{-62.346633}{0.975559}%
\vSj{307.589295}{206.263263}{-62.149880}{0.969213}%
\vSj{308.043164}{205.406311}{-61.952201}{0.962931}%
\vSj{308.497045}{204.556471}{-61.753600}{0.956712}%
\vSj{308.950939}{203.713684}{-61.554084}{0.950557}%
\vSj{309.404845}{202.877891}{-61.353658}{0.944464}%
\vSj{309.858764}{202.049033}{-61.152327}{0.938433}%
\vSj{310.312695}{201.227054}{-60.950098}{0.932464}%
\vSj{310.766638}{200.411897}{-60.746976}{0.926556}%
\vSj{311.220594}{199.603504}{-60.542968}{0.920709}%
\vSj{311.674563}{198.801820}{-60.338081}{0.914922}%
\vSj{312.128544}{198.006788}{-60.132320}{0.909195}%
\vSj{312.582538}{197.218355}{-59.925693}{0.903527}%
\vSj{313.036544}{196.436464}{-59.718208}{0.897917}%
\vSj{313.490564}{195.661062}{-59.509871}{0.892367}%
\vSj{313.944596}{194.892095}{-59.300690}{0.886873}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{314.398640}{194.129510}{-59.090673}{0.881438}%
\vSj{314.852698}{193.373253}{-58.879828}{0.876059}%
\vSj{315.306769}{192.623272}{-58.668163}{0.870737}%
\vSj{315.760852}{191.879514}{-58.455686}{0.865471}%
\vSj{316.214948}{191.141929}{-58.242407}{0.860260}%
\vSj{316.669057}{190.410465}{-58.028333}{0.855105}%
\vSj{317.123179}{189.685071}{-57.813474}{0.850004}%
\vSj{317.577315}{188.965697}{-57.597840}{0.844958}%
\vSj{318.031462}{188.252293}{-57.381439}{0.839965}%
\vSj{318.485623}{187.544809}{-57.164282}{0.835026}%
\vSj{318.939797}{186.843197}{-56.946377}{0.830140}%
\vSj{319.393984}{186.147406}{-56.727737}{0.825306}%
\vSj{319.848184}{185.457390}{-56.508369}{0.820524}%
\vSj{320.302396}{184.773101}{-56.288286}{0.815794}%
\vSj{320.756622}{184.094490}{-56.067497}{0.811116}%
\vSj{321.210861}{183.421510}{-55.846015}{0.806488}%
\vSj{321.665112}{182.754116}{-55.623848}{0.801911}%
\vSj{322.119376}{182.092260}{-55.401010}{0.797384}%
\vSj{322.573653}{181.435896}{-55.177512}{0.792906}%
\vSj{323.027943}{180.784979}{-54.953365}{0.788478}%
\vSj{323.482246}{180.139465}{-54.728580}{0.784098}%
\vSj{323.936561}{179.499307}{-54.503171}{0.779767}%
\vSj{324.390890}{178.864461}{-54.277150}{0.775484}%
\vSj{324.845231}{178.234884}{-54.050528}{0.771248}%
\vSj{325.299584}{177.610532}{-53.823319}{0.767060}%
\vSj{325.753950}{176.991361}{-53.595535}{0.762918}%
\vSj{326.208329}{176.377329}{-53.367190}{0.758823}%
\vSj{326.662720}{175.768392}{-53.138295}{0.754774}%
\vSj{327.117123}{175.164508}{-52.908866}{0.750770}%
\vSj{327.571539}{174.565636}{-52.678915}{0.746812}%
\vSj{328.025967}{173.971734}{-52.448456}{0.742898}%
\vSj{328.480408}{173.382760}{-52.217502}{0.739029}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{328.934860}{172.798674}{-51.986069}{0.735204}%
\vSj{329.389325}{172.219435}{-51.754169}{0.731423}%
\vSj{329.843802}{171.645003}{-51.521817}{0.727685}%
\vSj{330.298290}{171.075339}{-51.289028}{0.723990}%
\vSj{330.752791}{170.510401}{-51.055816}{0.720338}%
\vSj{331.207303}{169.950152}{-50.822196}{0.716728}%
\vSj{331.661827}{169.394553}{-50.588183}{0.713160}%
\vSj{332.116362}{168.843564}{-50.353792}{0.709633}%
\vSj{332.570909}{168.297147}{-50.119037}{0.706147}%
\vSj{333.025467}{167.755265}{-49.883934}{0.702702}%
\vSj{333.480036}{167.217880}{-49.648499}{0.699298}%
\vSj{333.934616}{166.684955}{-49.412746}{0.695933}%
\vSj{334.389208}{166.156452}{-49.176692}{0.692608}%
\vSj{334.843810}{165.632335}{-48.940352}{0.689323}%
\vSj{335.298423}{165.112568}{-48.703742}{0.686076}%
\vSj{335.753047}{164.597114}{-48.466878}{0.682868}%
\vSj{336.207681}{164.085937}{-48.229775}{0.679699}%
\vSj{336.662326}{163.579003}{-47.992449}{0.676567}%
\vSj{337.116980}{163.076275}{-47.754918}{0.673473}%
\vSj{337.571645}{162.577720}{-47.517196}{0.670415}%
\vSj{338.026320}{162.083302}{-47.279300}{0.667395}%
\vSj{338.481005}{161.592987}{-47.041247}{0.664412}%
\vSj{338.935699}{161.106741}{-46.803052}{0.661464}%
\vSj{339.390403}{160.624530}{-46.564733}{0.658553}%
\vSj{339.845116}{160.146321}{-46.326305}{0.655677}%
\vSj{340.299839}{159.672080}{-46.087785}{0.652836}%
\vSj{340.754570}{159.201775}{-45.849190}{0.650030}%
\vSj{341.209311}{158.735373}{-45.610536}{0.647258}%
\vSj{341.664060}{158.272842}{-45.371839}{0.644521}%
\vSj{342.118818}{157.814149}{-45.133117}{0.641817}%
\vSj{342.573584}{157.359262}{-44.894385}{0.639147}%
\vSj{343.028358}{156.908150}{-44.655660}{0.636511}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{343.483140}{156.460782}{-44.416960}{0.633907}%
\vSj{343.937930}{156.017127}{-44.178300}{0.631335}%
\vSj{344.392728}{155.577153}{-43.939697}{0.628796}%
\vSj{344.847533}{155.140831}{-43.701168}{0.626289}%
\vSj{345.302346}{154.708130}{-43.462728}{0.623814}%
\vSj{345.757166}{154.279019}{-43.224396}{0.621370}%
\vSj{346.211992}{153.853469}{-42.986186}{0.618956}%
\vSj{346.666826}{153.431451}{-42.748115}{0.616574}%
\vSj{347.121666}{153.012935}{-42.510201}{0.614222}%
\vSj{347.576512}{152.597893}{-42.272458}{0.611899}%
\vSj{348.031365}{152.186294}{-42.034904}{0.609607}%
\vSj{348.486223}{151.778112}{-41.797554}{0.607344}%
\vSj{348.941087}{151.373316}{-41.560424}{0.605110}%
\vSj{349.395957}{150.971880}{-41.323532}{0.602905}%
\vSj{349.850833}{150.573776}{-41.086891}{0.600729}%
\vSj{350.305713}{150.178975}{-40.850519}{0.598581}%
\vSj{350.760598}{149.787450}{-40.614432}{0.596461}%
\vSj{351.215488}{149.399175}{-40.378644}{0.594368}%
\vSj{351.670383}{149.014122}{-40.143171}{0.592303}%
\vSj{352.125282}{148.632264}{-39.908029}{0.590265}%
\vSj{352.580185}{148.253575}{-39.673234}{0.588254}%
\vSj{353.035093}{147.878029}{-39.438799}{0.586269}%
\vSj{353.490004}{147.505600}{-39.204742}{0.584311}%
\vSj{353.944918}{147.136261}{-38.971076}{0.582378}%
\vSj{354.399836}{146.769987}{-38.737816}{0.580471}%
\vSj{354.854757}{146.406752}{-38.504978}{0.578590}%
\vSj{355.309681}{146.046532}{-38.272575}{0.576733}%
\vSj{355.764607}{145.689302}{-38.040622}{0.574902}%
\vSj{356.219536}{145.335036}{-37.809134}{0.573095}%
\vSj{356.674467}{144.983710}{-37.578125}{0.571312}%
\vSj{357.129401}{144.635299}{-37.347608}{0.569554}%
\vSj{357.584336}{144.289780}{-37.117598}{0.567819}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{358.039273}{143.947128}{-36.888107}{0.566107}%
\vSj{358.494211}{143.607320}{-36.659151}{0.564419}%
\vSj{358.949151}{143.270332}{-36.430742}{0.562754}%
\vSj{359.404091}{142.936140}{-36.202892}{0.561111}%
\vSj{359.859033}{142.604722}{-35.975616}{0.559491}%
\vSj{360.313975}{142.276054}{-35.748926}{0.557893}%
\vSj{360.768918}{141.950113}{-35.522835}{0.556317}%
\vSj{361.223860}{141.626878}{-35.297355}{0.554763}%
\vSj{361.678803}{141.306324}{-35.072498}{0.553230}%
\vSj{362.133746}{140.988432}{-34.848277}{0.551719}%
\vSj{362.588688}{140.673177}{-34.624703}{0.550228}%
\vSj{363.043630}{140.360538}{-34.401788}{0.548758}%
\vSj{363.498571}{140.050494}{-34.179544}{0.547308}%
\vSj{363.953511}{139.743023}{-33.957982}{0.545879}%
\vSj{364.408450}{139.438103}{-33.737113}{0.544469}%
\vSj{364.863387}{139.135714}{-33.516948}{0.543080}%
\vSj{365.318323}{138.835834}{-33.297497}{0.541710}%
\vSj{365.773257}{138.538443}{-33.078772}{0.540359}%
\vSj{366.228190}{138.243520}{-32.860783}{0.539027}%
\vSj{366.683120}{137.951044}{-32.643539}{0.537714}%
\vSj{367.138048}{137.660996}{-32.427050}{0.536419}%
\vSj{367.592973}{137.373354}{-32.211327}{0.535143}%
\vSj{368.047896}{137.088100}{-31.996379}{0.533885}%
\vSj{368.502816}{136.805213}{-31.782214}{0.532645}%
\vSj{368.957733}{136.524673}{-31.568843}{0.531422}%
\vSj{369.412647}{136.246462}{-31.356273}{0.530217}%
\vSj{369.867558}{135.970559}{-31.144514}{0.529029}%
\vSj{370.322465}{135.696946}{-30.933574}{0.527858}%
\vSj{370.777368}{135.425604}{-30.723461}{0.526704}%
\vSj{371.232268}{135.156513}{-30.514184}{0.525567}%
\vSj{371.687163}{134.889656}{-30.305749}{0.524446}%
\vSj{372.142055}{134.625013}{-30.098165}{0.523341}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{372.596942}{134.362566}{-29.891439}{0.522252}%
\vSj{373.051824}{134.102297}{-29.685578}{0.521179}%
\vSj{373.506702}{133.844188}{-29.480590}{0.520122}%
\vSj{373.961575}{133.588221}{-29.276480}{0.519080}%
\vSj{374.416443}{133.334379}{-29.073256}{0.518053}%
\vSj{374.871307}{133.082643}{-28.870923}{0.517041}%
\vSj{375.326164}{132.832996}{-28.669489}{0.516044}%
\vSj{375.781017}{132.585420}{-28.468958}{0.515061}%
\vSj{376.235864}{132.339899}{-28.269337}{0.514093}%
\vSj{376.690706}{132.096416}{-28.070631}{0.513139}%
\vSj{377.145541}{131.854954}{-27.872845}{0.512199}%
\vSj{377.600371}{131.615495}{-27.675985}{0.511273}%
\vSj{378.055195}{131.378023}{-27.480056}{0.510361}%
\vSj{378.510012}{131.142522}{-27.285061}{0.509462}%
\vSj{378.964824}{130.908976}{-27.091007}{0.508577}%
\vSj{379.419629}{130.677367}{-26.897896}{0.507704}%
\vSj{379.874427}{130.447681}{-26.705734}{0.506845}%
\vSj{380.329219}{130.219901}{-26.514523}{0.505998}%
\vSj{380.784004}{129.994011}{-26.324269}{0.505164}%
\vSj{381.238782}{129.769995}{-26.134974}{0.504342}%
\vSj{381.693553}{129.547839}{-25.946642}{0.503533}%
\vSj{382.148318}{129.327526}{-25.759276}{0.502736}%
\vSj{382.603075}{129.109042}{-25.572879}{0.501950}%
\vSj{383.057825}{128.892370}{-25.387453}{0.501177}%
\vSj{383.512567}{128.677497}{-25.203003}{0.500415}%
\vSj{383.967302}{128.464407}{-25.019529}{0.499664}%
\vSj{384.422029}{128.253086}{-24.837035}{0.498925}%
\vSj{384.876749}{128.043518}{-24.655523}{0.498197}%
\vSj{385.331461}{127.835689}{-24.474993}{0.497480}%
\vSj{385.786166}{127.629585}{-24.295449}{0.496774}%
\vSj{386.240862}{127.425191}{-24.116892}{0.496079}%
\vSj{386.695550}{127.222493}{-23.939324}{0.495394}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{387.150231}{127.021478}{-23.762745}{0.494719}%
\vSj{387.604903}{126.822131}{-23.587157}{0.494055}%
\vSj{388.059567}{126.624438}{-23.412560}{0.493401}%
\vSj{388.514223}{126.428386}{-23.238957}{0.492756}%
\vSj{388.968871}{126.233960}{-23.066346}{0.492122}%
\vSj{389.423510}{126.041148}{-22.894730}{0.491497}%
\vSj{389.878140}{125.849937}{-22.724108}{0.490882}%
\vSj{390.332762}{125.660312}{-22.554481}{0.490276}%
\vSj{390.787376}{125.472260}{-22.385848}{0.489680}%
\vSj{391.241981}{125.285770}{-22.218210}{0.489093}%
\vSj{391.696577}{125.100827}{-22.051567}{0.488514}%
\vSj{392.151165}{124.917418}{-21.885917}{0.487945}%
\vSj{392.605744}{124.735532}{-21.721262}{0.487384}%
\vSj{393.060314}{124.555155}{-21.557600}{0.486832}%
\vSj{393.514875}{124.376275}{-21.394930}{0.486289}%
\vSj{393.969427}{124.198880}{-21.233252}{0.485754}%
\vSj{394.423970}{124.022957}{-21.072565}{0.485227}%
\vSj{394.878505}{123.848493}{-20.912868}{0.484708}%
\vSj{395.333030}{123.675478}{-20.754159}{0.484198}%
\vSj{395.787546}{123.503898}{-20.596438}{0.483695}%
\vSj{396.242053}{123.333742}{-20.439702}{0.483200}%
\vSj{396.696551}{123.164998}{-20.283951}{0.482713}%
\vSj{397.151040}{122.997655}{-20.129183}{0.482233}%
\vSj{397.605520}{122.831700}{-19.975396}{0.481761}%
\vSj{398.059990}{122.667123}{-19.822588}{0.481296}%
\vSj{398.514452}{122.503911}{-19.670758}{0.480838}%
\vSj{398.968904}{122.342054}{-19.519903}{0.480388}%
\vSj{399.423347}{122.181540}{-19.370021}{0.479944}%
\vSj{399.877780}{122.022358}{-19.221110}{0.479508}%
\vSj{400.332204}{121.864497}{-19.073168}{0.479078}%
\vSj{400.786619}{121.707946}{-18.926193}{0.478655}%
\vSj{401.241025}{121.552694}{-18.780181}{0.478239}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{401.695421}{121.398731}{-18.635131}{0.477829}%
\vSj{402.149808}{121.246045}{-18.491039}{0.477426}%
\vSj{402.604186}{121.094626}{-18.347904}{0.477029}%
\vSj{403.058554}{120.944464}{-18.205721}{0.476638}%
\vSj{403.512913}{120.795549}{-18.064489}{0.476253}%
\vSj{403.967263}{120.647869}{-17.924205}{0.475875}%
\vSj{404.421603}{120.501414}{-17.784864}{0.475502}%
\vSj{404.875934}{120.356175}{-17.646465}{0.475135}%
\vSj{405.330256}{120.212141}{-17.509005}{0.474774}%
\vSj{405.784568}{120.069303}{-17.372479}{0.474419}%
\vSj{406.238871}{119.927649}{-17.236885}{0.474069}%
\vSj{406.693164}{119.787172}{-17.102219}{0.473725}%
\vSj{407.147449}{119.647860}{-16.968478}{0.473386}%
\vSj{407.601724}{119.509704}{-16.835658}{0.473053}%
\vSj{408.055989}{119.372695}{-16.703757}{0.472725}%
\vSj{408.510246}{119.236823}{-16.572770}{0.472402}%
\vSj{408.964493}{119.102078}{-16.442693}{0.472084}%
\vSj{409.418730}{118.968452}{-16.313524}{0.471772}%
\vSj{409.872959}{118.835934}{-16.185258}{0.471464}%
\vSj{410.327178}{118.704517}{-16.057892}{0.471161}%
\vSj{410.781388}{118.574189}{-15.931421}{0.470863}%
\vSj{411.235589}{118.444944}{-15.805843}{0.470570}%
\vSj{411.689781}{118.316771}{-15.681152}{0.470281}%
\vSj{412.143963}{118.189661}{-15.557346}{0.469997}%
\vSj{412.598136}{118.063607}{-15.434420}{0.469718}%
\vSj{413.052301}{117.938598}{-15.312370}{0.469443}%
\vSj{413.506456}{117.814627}{-15.191191}{0.469172}%
\vSj{413.960602}{117.691685}{-15.070881}{0.468906}%
\vSj{414.414739}{117.569763}{-14.951435}{0.468644}%
\vSj{414.868867}{117.448853}{-14.832849}{0.468386}%
\vSj{415.322986}{117.328946}{-14.715118}{0.468132}%
\vSj{415.777095}{117.210034}{-14.598239}{0.467882}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{416.231196}{117.092109}{-14.482207}{0.467637}%
\vSj{416.685288}{116.975163}{-14.367017}{0.467395}%
\vSj{417.139372}{116.859187}{-14.252667}{0.467157}%
\vSj{417.593446}{116.744174}{-14.139150}{0.466923}%
\vSj{418.047511}{116.630115}{-14.026464}{0.466693}%
\vSj{418.501568}{116.517003}{-13.914603}{0.466466}%
\vSj{418.955616}{116.404829}{-13.803564}{0.466243}%
\vSj{419.409655}{116.293586}{-13.693342}{0.466024}%
\vSj{419.863685}{116.183267}{-13.583932}{0.465808}%
\vSj{420.317707}{116.073863}{-13.475330}{0.465595}%
\vSj{420.771720}{115.965366}{-13.367532}{0.465386}%
\vSj{421.225725}{115.857771}{-13.260534}{0.465181}%
\vSj{421.679720}{115.751068}{-13.154330}{0.464979}%
\vSj{422.133708}{115.645250}{-13.048917}{0.464779}%
\vSj{422.587687}{115.540311}{-12.944289}{0.464584}%
\vSj{423.041657}{115.436243}{-12.840443}{0.464391}%
\vSj{423.495619}{115.333038}{-12.737374}{0.464201}%
\vSj{423.949572}{115.230690}{-12.635078}{0.464015}%
\vSj{424.403517}{115.129191}{-12.533549}{0.463831}%
\vSj{424.857454}{115.028534}{-12.432784}{0.463651}%
\vSj{425.311383}{114.928713}{-12.332778}{0.463473}%
\vSj{425.765303}{114.829720}{-12.233527}{0.463298}%
\vSj{426.219215}{114.731549}{-12.135025}{0.463126}%
\vSj{426.673119}{114.634192}{-12.037269}{0.462957}%
\vSj{427.127015}{114.537643}{-11.940254}{0.462791}%
\vSj{427.580903}{114.441896}{-11.843975}{0.462627}%
\vSj{428.034782}{114.346943}{-11.748429}{0.462466}%
\vSj{428.488654}{114.252778}{-11.653609}{0.462307}%
\vSj{428.942517}{114.159394}{-11.559513}{0.462152}%
\vSj{429.396373}{114.066786}{-11.466135}{0.461998}%
\vSj{429.850221}{113.974946}{-11.373471}{0.461847}%
\vSj{430.304061}{113.883868}{-11.281516}{0.461699}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{430.757893}{113.793546}{-11.190266}{0.461553}%
\vSj{431.211718}{113.703973}{-11.099717}{0.461409}%
\vSj{431.665534}{113.615144}{-11.009863}{0.461268}%
\vSj{432.119343}{113.527052}{-10.920701}{0.461129}%
\vSj{432.573145}{113.439691}{-10.832226}{0.460992}%
\vSj{433.026938}{113.353055}{-10.744434}{0.460857}%
\vSj{433.480725}{113.267138}{-10.657320}{0.460725}%
\vSj{433.934503}{113.181934}{-10.570879}{0.460595}%
\vSj{434.388275}{113.097438}{-10.485108}{0.460467}%
\vSj{434.842038}{113.013642}{-10.400001}{0.460340}%
\vSj{435.295795}{112.930542}{-10.315555}{0.460217}%
\vSj{435.749544}{112.848131}{-10.231765}{0.460095}%
\vSj{436.203286}{112.766404}{-10.148627}{0.459975}%
\vSj{436.657020}{112.685356}{-10.066136}{0.459857}%
\vSj{437.110748}{112.604980}{-9.984287}{0.459740}%
\vSj{437.564468}{112.525271}{-9.903078}{0.459626}%
\vSj{438.018181}{112.446223}{-9.822502}{0.459514}%
\vSj{438.471887}{112.367832}{-9.742557}{0.459403}%
\vSj{438.925585}{112.290091}{-9.663237}{0.459295}%
\vSj{439.379277}{112.212995}{-9.584538}{0.459188}%
\vSj{439.832962}{112.136539}{-9.506456}{0.459082}%
\vSj{440.286640}{112.060718}{-9.428988}{0.458979}%
\vSj{440.740311}{111.985526}{-9.352127}{0.458877}%
\vSj{441.193976}{111.910957}{-9.275871}{0.458777}%
\vSj{441.647633}{111.837008}{-9.200215}{0.458678}%
\vSj{442.101284}{111.763672}{-9.125155}{0.458581}%
\vSj{442.554928}{111.690945}{-9.050687}{0.458486}%
\vSj{443.008566}{111.618821}{-8.976806}{0.458392}%
\vSj{443.462196}{111.547296}{-8.903508}{0.458300}%
\vSj{443.915821}{111.476365}{-8.830790}{0.458209}%
\vSj{444.369438}{111.406022}{-8.758647}{0.458120}%
\vSj{444.823049}{111.336263}{-8.687075}{0.458032}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{445.276654}{111.267083}{-8.616069}{0.457946}%
\vSj{445.730253}{111.198477}{-8.545627}{0.457861}%
\vSj{446.183845}{111.130440}{-8.475744}{0.457777}%
\vSj{446.637430}{111.062968}{-8.406415}{0.457695}%
\vSj{447.091010}{110.996055}{-8.337638}{0.457614}%
\vSj{447.544583}{110.929698}{-8.269407}{0.457535}%
\vSj{447.998150}{110.863892}{-8.201719}{0.457457}%
\vSj{448.451711}{110.798632}{-8.134570}{0.457380}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{285.335257}{258.339806}{-79.998896}{2.607158}%
\vSj{285.788374}{255.772265}{-79.834292}{2.565376}%
\vSj{286.241503}{253.247161}{-79.667094}{2.524306}%
\vSj{286.694642}{250.763794}{-79.497269}{2.483936}%
\vSj{287.147793}{248.321473}{-79.324782}{2.444255}%
\vSj{287.600957}{245.919521}{-79.149595}{2.405253}%
\vSj{290.320209}{232.318930}{-78.039812}{2.184884}%
\vSj{290.773466}{230.181476}{-77.844735}{2.150334}%
\vSj{291.226739}{228.079351}{-77.646673}{2.116381}%
\vSj{291.680028}{226.011971}{-77.445588}{2.083014}%
\vSj{292.133333}{223.978762}{-77.241447}{2.050224}%
\vSj{292.586654}{221.979159}{-77.034211}{2.018003}%
\vSj{293.039992}{220.012607}{-76.823846}{1.986341}%
\vSj{295.760407}{208.877385}{-75.493949}{1.807624}%
\vSj{296.213879}{207.127386}{-75.260688}{1.779636}%
\vSj{296.667371}{205.406311}{-75.024018}{1.752140}%
\vSj{297.120886}{203.713684}{-74.783905}{1.725129}%
\vSj{297.574423}{202.049033}{-74.540317}{1.698595}%
\vSj{298.027982}{200.411897}{-74.293222}{1.672530}%
\vSj{298.481566}{198.801820}{-74.042586}{1.646927}%
\vSj{301.203595}{189.685071}{-72.462742}{1.502618}%
\vSj{301.657361}{188.252293}{-72.186495}{1.480054}%
\vSj{302.111156}{186.843197}{-71.906481}{1.457898}%
\vSj{302.564980}{185.457390}{-71.622675}{1.436143}%
\vSj{303.018834}{184.094490}{-71.335053}{1.414783}%
\vSj{303.472719}{182.754116}{-71.043595}{1.393812}%
\vSj{303.926635}{181.435896}{-70.748279}{1.373223}%
\vSj{306.650836}{173.971734}{-68.894399}{1.257409}%
\vSj{307.104993}{172.798674}{-68.571625}{1.239340}%
\vSj{307.559187}{171.645003}{-68.244884}{1.221609}%
\vSj{308.013419}{170.510401}{-67.914170}{1.204212}%
\vSj{308.467690}{169.394553}{-67.579478}{1.187142}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{308.922001}{168.297147}{-67.240808}{1.170395}%
\vSj{309.376351}{167.217880}{-66.898160}{1.153966}%
\vSj{312.103336}{161.106741}{-64.759062}{1.061798}%
\vSj{312.557987}{160.146321}{-64.388785}{1.047461}%
\vSj{313.012683}{159.201775}{-64.014622}{1.033405}%
\vSj{313.467425}{158.272842}{-63.636599}{1.019625}%
\vSj{313.922214}{157.359262}{-63.254740}{1.006118}%
\vSj{314.377050}{156.460782}{-62.869076}{0.992879}%
\vSj{314.831934}{155.577153}{-62.479640}{0.979903}%
\vSj{317.562267}{150.573776}{-60.066026}{0.907367}%
\vSj{318.017497}{149.787450}{-59.651362}{0.896128}%
\vSj{318.472779}{149.014122}{-59.233303}{0.885121}%
\vSj{318.928112}{148.253575}{-58.811910}{0.874343}%
\vSj{319.383496}{147.505600}{-58.387247}{0.863790}%
\vSj{319.838932}{146.769987}{-57.959385}{0.853460}%
\vSj{320.294420}{146.046532}{-57.528394}{0.843348}%
\vSj{323.028432}{141.950113}{-54.881211}{0.787065}%
\vSj{323.484280}{141.306324}{-54.430618}{0.778385}%
\vSj{323.940180}{140.673177}{-53.977590}{0.769897}%
\vSj{324.396130}{140.050494}{-53.522229}{0.761597}%
\vSj{324.852130}{139.438103}{-53.064638}{0.753482}%
\vSj{325.308179}{138.835834}{-52.604924}{0.745549}%
\vSj{325.764278}{138.243520}{-52.143195}{0.737795}%
\vSj{328.501865}{134.889656}{-49.336935}{0.694861}%
\vSj{328.958287}{134.362566}{-48.864359}{0.688275}%
\vSj{329.414753}{133.844188}{-48.390722}{0.681846}%
\vSj{329.871261}{133.334379}{-47.916153}{0.675569}%
\vSj{330.327809}{132.832996}{-47.440779}{0.669441}%
\vSj{330.784397}{132.339899}{-46.964730}{0.663461}%
\vSj{331.241024}{131.854954}{-46.488138}{0.657625}%
\vSj{333.981520}{129.109042}{-43.624547}{0.625491}%
\vSj{334.438379}{128.677497}{-43.147845}{0.620591}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{334.895265}{128.253086}{-42.671657}{0.615815}%
\vSj{335.352178}{127.835689}{-42.196111}{0.611160}%
\vSj{335.809115}{127.425191}{-41.721340}{0.606623}%
\vSj{336.266075}{127.021478}{-41.247472}{0.602203}%
\vSj{336.723056}{126.624438}{-40.774633}{0.597897}%
\vSj{339.465298}{124.376275}{-37.966195}{0.574319}%
\vSj{339.922382}{124.022957}{-37.504006}{0.570745}%
\vSj{340.379474}{123.675478}{-37.043806}{0.567266}%
\vSj{340.836572}{123.333742}{-36.585704}{0.563881}%
\vSj{341.293675}{122.997655}{-36.129806}{0.560588}%
\vSj{341.750782}{122.667123}{-35.676218}{0.557385}%
\vSj{342.207889}{122.342054}{-35.225040}{0.554268}%
\vSj{344.950478}{120.501414}{-32.573899}{0.537296}%
\vSj{345.407552}{120.212141}{-32.142180}{0.534737}%
\vSj{345.864615}{119.927649}{-31.713572}{0.532250}%
\vSj{346.321666}{119.647860}{-31.288147}{0.529833}%
\vSj{346.778704}{119.372695}{-30.865975}{0.527486}%
\vSj{347.235726}{119.102078}{-30.447122}{0.525205}%
\vSj{347.692733}{118.835934}{-30.031651}{0.522990}%
\vSj{350.434362}{117.328946}{-27.612932}{0.510979}%
\vSj{350.891222}{117.092109}{-27.222610}{0.509176}%
\vSj{351.348056}{116.859187}{-26.836051}{0.507427}%
\vSj{351.804865}{116.630115}{-26.453291}{0.505729}%
\vSj{352.261646}{116.404829}{-26.074358}{0.504081}%
\vSj{352.718399}{116.183267}{-25.699281}{0.502482}%
\vSj{353.175123}{115.965366}{-25.328084}{0.500931}%
\vSj{355.914825}{114.731549}{-23.183389}{0.492552}%
\vSj{356.371328}{114.537643}{-22.839801}{0.491299}%
\vSj{356.827798}{114.346943}{-22.500191}{0.490084}%
\vSj{357.284233}{114.159394}{-22.164560}{0.488906}%
\vSj{357.740633}{113.974946}{-21.832906}{0.487764}%
\vSj{358.196999}{113.793546}{-21.505226}{0.486657}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{358.653329}{113.615144}{-21.181516}{0.485584}%
\vSj{361.390546}{112.604980}{-19.322071}{0.479803}%
\vSj{361.846620}{112.446223}{-19.025840}{0.478942}%
\vSj{362.302657}{112.290091}{-18.733472}{0.478107}%
\vSj{362.758657}{112.136539}{-18.444946}{0.477297}%
\vSj{363.214619}{111.985526}{-18.160240}{0.476514}%
\vSj{363.670544}{111.837008}{-17.879332}{0.475754}%
\vSj{364.126431}{111.690945}{-17.602198}{0.475019}%
\vSj{366.860973}{110.863892}{-16.017160}{0.471065}%
\vSj{367.316600}{110.733914}{-15.765684}{0.470477}%
\vSj{367.772190}{110.606083}{-15.517754}{0.469907}%
\vSj{368.227744}{110.480366}{-15.273341}{0.469355}%
\vSj{368.683262}{110.356726}{-15.032410}{0.468821}%
\vSj{369.138743}{110.235130}{-14.794929}{0.468304}%
\vSj{369.594188}{110.115544}{-14.560866}{0.467803}%
\vSj{372.326117}{109.438410}{-13.226324}{0.465115}%
\vSj{372.781317}{109.331993}{-13.015215}{0.464716}%
\vSj{373.236483}{109.227334}{-12.807243}{0.464330}%
\vSj{373.691615}{109.124405}{-12.602373}{0.463956}%
\vSj{374.146714}{109.023178}{-12.400570}{0.463593}%
\vSj{374.601780}{108.923624}{-12.201797}{0.463243}%
\vSj{375.056812}{108.825715}{-12.006018}{0.462903}%
\vSj{377.786340}{108.271325}{-10.892200}{0.461084}%
\vSj{378.241152}{108.184197}{-10.716371}{0.460815}%
\vSj{378.695935}{108.098510}{-10.543248}{0.460553}%
\vSj{379.150687}{108.014239}{-10.372797}{0.460300}%
\vSj{379.605410}{107.931361}{-10.204982}{0.460056}%
\vSj{380.060104}{107.849853}{-10.039768}{0.459819}%
\vSj{380.514769}{107.769692}{-9.877120}{0.459590}%
\vSj{383.242174}{107.315796}{-8.953192}{0.458363}%
\vSj{383.696647}{107.244462}{-8.807548}{0.458181}%
\vSj{384.151094}{107.174307}{-8.664199}{0.458004}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{384.605515}{107.105312}{-8.523113}{0.457834}%
\vSj{385.059911}{107.037457}{-8.384257}{0.457669}%
\vSj{385.514282}{106.970724}{-8.247600}{0.457510}%
\vSj{385.968628}{106.905093}{-8.113109}{0.457355}%
\vSj{388.694204}{106.533475}{-7.349922}{0.456529}%
\vSj{389.148386}{106.475071}{-7.229735}{0.456406}%
\vSj{389.602546}{106.417633}{-7.111471}{0.456288}%
\vSj{390.056684}{106.361145}{-6.995103}{0.456173}%
\vSj{390.510801}{106.305590}{-6.880602}{0.456062}%
\vSj{390.964897}{106.250954}{-6.767939}{0.455955}%
\vSj{391.418972}{106.197220}{-6.657087}{0.455851}%
\vSj{394.142998}{105.892964}{-6.028489}{0.455296}%
\vSj{394.596935}{105.845148}{-5.929563}{0.455213}%
\vSj{395.050854}{105.798122}{-5.832237}{0.455134}%
\vSj{395.504754}{105.751873}{-5.736487}{0.455057}%
\vSj{395.958636}{105.706388}{-5.642288}{0.454982}%
\vSj{396.412500}{105.661656}{-5.549616}{0.454910}%
\vSj{396.866347}{105.617662}{-5.458447}{0.454840}%
\vSj{399.589076}{105.368559}{-4.941714}{0.454467}%
\vSj{400.042808}{105.329410}{-4.860429}{0.454412}%
\vSj{400.496525}{105.290908}{-4.780469}{0.454358}%
\vSj{400.950226}{105.253043}{-4.701812}{0.454307}%
\vSj{401.403912}{105.215803}{-4.624437}{0.454257}%
\vSj{401.857584}{105.179179}{-4.548326}{0.454208}%
\vSj{402.311241}{105.143161}{-4.473456}{0.454161}%
\vSj{405.032891}{104.939212}{-4.049241}{0.453911}%
\vSj{405.486453}{104.907160}{-3.982530}{0.453874}%
\vSj{405.940002}{104.875637}{-3.916911}{0.453838}%
\vSj{406.393538}{104.844635}{-3.852367}{0.453803}%
\vSj{406.847063}{104.814146}{-3.788880}{0.453770}%
\vSj{407.300574}{104.784161}{-3.726433}{0.453737}%
\vSj{407.754074}{104.754672}{-3.665010}{0.453706}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{410.474833}{104.587692}{-3.317057}{0.453538}%
\vSj{410.928254}{104.561450}{-3.262351}{0.453513}%
\vSj{411.381664}{104.535642}{-3.208542}{0.453489}%
\vSj{411.835065}{104.510260}{-3.155618}{0.453465}%
\vSj{412.288455}{104.485297}{-3.103563}{0.453443}%
\vSj{412.741835}{104.460748}{-3.052363}{0.453421}%
\vSj{413.195205}{104.436604}{-3.002005}{0.453400}%
\vSj{415.915228}{104.299893}{-2.716777}{0.453287}%
\vSj{416.368533}{104.278407}{-2.671938}{0.453271}%
\vSj{416.821830}{104.257277}{-2.627838}{0.453254}%
\vSj{417.275118}{104.236496}{-2.584463}{0.453239}%
\vSj{417.728398}{104.216059}{-2.541802}{0.453224}%
\vSj{418.181670}{104.195959}{-2.499843}{0.453209}%
\vSj{418.634933}{104.176192}{-2.458576}{0.453195}%
\vSj{421.354351}{104.064262}{-2.224859}{0.453119}%
\vSj{421.807561}{104.046671}{-2.188121}{0.453108}%
\vSj{422.260765}{104.029371}{-2.151989}{0.453097}%
\vSj{422.713961}{104.012357}{-2.116452}{0.453087}%
\vSj{423.167150}{103.995625}{-2.081501}{0.453077}%
\vSj{423.620332}{103.979168}{-2.047127}{0.453067}%
\vSj{424.073508}{103.962984}{-2.013319}{0.453057}%
\vSj{426.792429}{103.871344}{-1.821862}{0.453007}%
\vSj{427.245561}{103.856942}{-1.791769}{0.452999}%
\vSj{427.698688}{103.842778}{-1.762173}{0.452992}%
\vSj{428.151808}{103.828848}{-1.733064}{0.452985}%
\vSj{428.604923}{103.815148}{-1.704436}{0.452978}%
\vSj{429.058032}{103.801675}{-1.676281}{0.452972}%
\vSj{429.511136}{103.788425}{-1.648590}{0.452965}%
\vSj{432.229650}{103.713396}{-1.491780}{0.452931}%
\vSj{432.682718}{103.701605}{-1.467134}{0.452926}%
\vSj{433.135781}{103.690008}{-1.442895}{0.452921}%
\vSj{433.588839}{103.678603}{-1.419056}{0.452917}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{434.041893}{103.667387}{-1.395610}{0.452912}%
\vSj{434.494943}{103.656356}{-1.372552}{0.452908}%
\vSj{434.947988}{103.645508}{-1.349874}{0.452903}%
\vSj{437.666167}{103.584079}{-1.221457}{0.452881}%
\vSj{438.119182}{103.574425}{-1.201274}{0.452877}%
\vSj{438.572194}{103.564931}{-1.181425}{0.452874}%
\vSj{439.025201}{103.555594}{-1.161903}{0.452871}%
\vSj{439.478205}{103.546410}{-1.142703}{0.452868}%
\vSj{439.931206}{103.537379}{-1.123821}{0.452865}%
\vSj{440.384202}{103.528497}{-1.105251}{0.452862}%
\vSj{443.102107}{103.478204}{-1.000095}{0.452847}%
\vSj{443.555080}{103.470300}{-0.983568}{0.452845}%
\vSj{444.008049}{103.462526}{-0.967314}{0.452842}%
\vSj{444.461015}{103.454882}{-0.951329}{0.452840}%
\vSj{444.913978}{103.447363}{-0.935607}{0.452838}%
\vSj{445.366938}{103.439969}{-0.920146}{0.452836}%
\vSj{445.819895}{103.432697}{-0.904940}{0.452834}%
\vSj{448.537576}{103.391520}{-0.818836}{0.452824}%
}}%
{\color{vlfBlue}\vlB{%
\vSi{46.000000}{55.000000}{0.000000}{19.000000}%
}}%
{\color{black}\put(71.000000,55.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Salt: density sum}}}%
{\color{vlfGreen}\vlB{%
\vSi{286.000000}{55.000000}{0.000000}{2.800000}%
\vSi{291.000000}{55.000000}{0.000000}{2.800000}%
\vSi{296.000000}{55.000000}{0.000000}{2.800000}%
\vSi{301.000000}{55.000000}{0.000000}{2.800000}%
}}%
{\color{black}\put(311.000000,55.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Charge: density difference}}}%
{\color{black}\put(235.000000,29.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont At $q=\kappa_D$, charge relaxes twice as fast as salt.}}}%
{\color{black}\put(235.000000,12.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Open intercept: a bulk limit; admissible cavity modes require boundary data.}}}%
{\color{black}\vlB{%
\vSc{65.875000}{103.000000}{-90.000000}{1.800000}%
\vSc{106.625000}{103.000000}{-90.000000}{1.800000}%
\vSc{147.375000}{103.000000}{-90.000000}{1.800000}%
\vSc{188.125000}{103.000000}{-90.000000}{1.800000}%
\vSc{44.200000}{118.384600}{0.000000}{1.800000}%
\vSc{44.200000}{149.153850}{0.000000}{1.800000}%
\vSc{44.200000}{179.923100}{0.000000}{1.800000}%
\vSc{44.200000}{210.692300}{0.000000}{1.800000}%
\vSc{44.200000}{241.461550}{0.000000}{1.800000}%
\vSc{312.666650}{103.000000}{-90.000000}{1.800000}%
\vSc{367.000000}{103.000000}{-90.000000}{1.800000}%
\vSc{421.333350}{103.000000}{-90.000000}{1.800000}%
\vSc{284.200000}{122.417500}{0.000000}{1.800000}%
\vSc{284.200000}{161.252450}{0.000000}{1.800000}%
\vSc{284.200000}{200.087400}{0.000000}{1.800000}%
\vSc{284.200000}{238.922350}{0.000000}{1.800000}%
}}%
\end{picture}%


==> vlt-figures/figure-260.tex <==
\begin{picture}(470,501)%
{\color{black}\put(235.00000,482.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} The same 18 virions leave different fluid passages}}}%
{\color{black!25}\vlB{%
\vSd{25.257066}{407.176320}{89.102476}{2.195546}%
\vSd{25.291837}{409.371596}{87.086337}{2.027068}%
\vSd{25.395846}{411.396044}{84.698018}{1.853560}%
\vSd{25.569048}{413.241674}{81.810117}{1.676627}%
\vSd{25.811402}{414.901202}{78.236771}{1.498344}%
\vSd{26.123101}{416.368079}{73.701519}{1.321546}%
\vSd{26.505034}{417.636515}{67.789935}{1.150341}%
\vSd{26.959591}{418.701505}{59.895703}{0.991015}%
\vSd{27.491698}{419.558846}{49.227162}{0.853432}%
\vSd{28.108231}{420.205154}{35.112521}{0.752323}%
\vSd{28.810408}{420.637878}{17.952950}{0.705411}%
\vSd{29.581073}{420.855311}{0.101582}{0.724064}%
\vSd{30.218797}{420.856595}{-15.511355}{0.803467}%
\vSd{30.929119}{420.641724}{-27.644812}{0.927128}%
\vSd{31.707181}{420.211547}{-36.654706}{1.078385}%
\vSd{32.543237}{419.567761}{-43.350108}{1.245318}%
\vSd{33.428753}{418.712907}{-48.428900}{1.420267}%
\vSd{34.356874}{417.650359}{-52.383992}{1.598307}%
\vSd{35.321877}{416.384309}{-55.545749}{1.776125}%
\vSd{36.318683}{414.919756}{-58.135029}{1.951358}%
\vSd{37.342553}{413.262478}{-60.301822}{2.122222}%
\vSd{38.388921}{411.419016}{-62.150256}{2.287295}%
\vSd{39.453304}{409.396645}{-63.754335}{2.445404}%
\vSd{40.531256}{407.203347}{-65.167868}{2.595548}%
\vSd{41.618348}{404.847777}{-66.430845}{2.736858}%
\vSd{42.710164}{402.339233}{-67.573599}{2.868568}%
\vSd{43.802299}{399.687614}{-68.619594}{2.990000}%
\vSd{44.890370}{396.903385}{-69.587319}{3.100551}%
\vSd{45.970028}{393.997533}{-70.491620}{3.199691}%
\vSd{47.036966}{390.981527}{-71.344633}{3.286954}%
\vSd{48.086939}{387.867271}{-72.156478}{3.361937}%
\vSd{49.115772}{384.667053}{-72.935759}{3.424298}%
}}%
{\color{black!25}\vlB{%
\vSd{50.119383}{381.393505}{-73.689953}{3.473758}%
\vSd{51.093789}{378.059545}{-74.425711}{3.510094}%
\vSd{52.035129}{374.678331}{-75.149102}{3.533145}%
\vSd{52.939673}{371.263207}{-75.865812}{3.542809}%
\vSd{53.803838}{367.827651}{-76.581328}{3.539044}%
\vSd{54.624204}{364.385221}{-77.301099}{3.521866}%
\vSd{55.397523}{360.949504}{-78.030702}{3.491352}%
\vSd{56.120735}{357.534058}{-78.776016}{3.447635}%
\vSd{56.790982}{354.152363}{-79.543407}{3.390912}%
\vSd{57.405611}{350.817765}{-80.339957}{3.321437}%
\vSd{57.962195}{347.543423}{-81.173733}{3.239525}%
\vSd{58.458536}{344.342261}{-82.054135}{3.145550}%
\vSd{58.892676}{341.226911}{-82.992340}{3.039951}%
\vSd{59.262908}{338.209668}{-84.001905}{2.923231}%
\vSd{59.567781}{335.302441}{-85.099582}{2.795959}%
\vSd{59.806110}{332.516703}{-86.306453}{2.658778}%
\vSd{59.976987}{329.863447}{-87.649551}{2.512416}%
\vSd{60.079786}{327.353145}{-89.164206}{2.357692}%
\vSd{60.079791}{324.995704}{-90.897524}{2.195546}%
\vSd{59.977134}{322.800428}{-92.913663}{2.027068}%
\vSd{59.806826}{320.775980}{-95.301982}{1.853560}%
\vSd{59.569907}{318.930350}{-98.189883}{1.676627}%
\vSd{59.267954}{317.270822}{-101.763229}{1.498344}%
\vSd{58.903309}{315.803945}{-106.298481}{1.321546}%
\vSd{58.479529}{314.535509}{-112.210065}{1.150341}%
\vSd{58.002185}{313.470519}{-120.104297}{0.991015}%
\vSd{57.479879}{312.613178}{-130.772838}{0.853432}%
\vSd{56.923650}{311.966870}{-144.887479}{0.752323}%
\vSd{56.339343}{311.534146}{-162.047050}{0.705411}%
\vSd{55.714881}{311.316713}{-179.898418}{0.724064}%
\vSd{54.854339}{311.315429}{164.488645}{0.803467}%
\vSd{53.969169}{311.530300}{152.355188}{0.927128}%
}}%
{\color{black!25}\vlB{%
\vSd{53.060812}{311.960477}{143.345294}{1.078385}%
\vSd{52.126175}{312.604263}{136.649892}{1.245318}%
\vSd{51.163713}{313.459117}{131.571100}{1.420267}%
\vSd{50.173865}{314.521665}{127.616008}{1.598307}%
\vSd{49.158477}{315.787714}{124.454251}{1.776125}%
\vSd{48.120284}{317.252268}{121.864971}{1.951358}%
\vSd{47.062580}{318.909546}{119.698178}{2.122222}%
\vSd{45.989013}{320.753008}{117.849744}{2.287295}%
\vSd{44.903467}{322.775379}{116.245665}{2.445404}%
\vSd{43.809981}{324.968677}{114.832132}{2.595548}%
\vSd{42.712696}{327.324246}{113.569155}{2.736858}%
\vSd{41.615816}{329.832791}{112.426401}{2.868568}%
\vSd{40.523573}{332.484410}{111.380406}{2.990000}%
\vSd{39.440207}{335.268639}{110.412681}{3.100551}%
\vSd{38.369935}{338.174491}{109.508380}{3.199691}%
\vSd{37.316939}{341.190496}{108.655367}{3.286954}%
\vSd{36.285338}{344.304753}{107.843522}{3.361937}%
\vSd{35.279173}{347.504971}{107.064241}{3.424298}%
\vSd{34.302392}{350.778519}{106.310047}{3.473758}%
\vSd{33.358829}{354.112479}{105.574289}{3.510094}%
\vSd{32.452191}{357.493693}{104.850898}{3.533145}%
\vSd{31.586042}{360.908817}{104.134188}{3.542809}%
\vSd{30.763787}{364.344373}{103.418672}{3.539044}%
\vSd{29.988662}{367.786802}{102.698901}{3.521866}%
\vSd{29.263715}{371.222520}{101.969298}{3.491352}%
\vSd{28.591800}{374.637966}{101.223984}{3.447635}%
\vSd{27.975563}{378.019661}{100.456593}{3.390912}%
\vSd{27.417430}{381.354259}{99.660043}{3.321437}%
\vSd{26.919602}{384.628601}{98.826267}{3.239525}%
\vSd{26.484041}{387.829763}{97.945865}{3.145550}%
\vSd{26.112468}{390.945113}{97.007660}{3.039951}%
\vSd{25.806355}{393.962356}{95.998095}{2.923231}%
}}%
{\color{black!25}\vlB{%
\vSd{25.566922}{396.869583}{94.900418}{2.795959}%
\vSd{25.395130}{399.655321}{93.693547}{2.658778}%
\vSd{25.291691}{402.308577}{92.350449}{2.512416}%
\vSd{25.257060}{404.818879}{90.835794}{2.357692}%
\vSd{177.235897}{445.004296}{89.102476}{2.195546}%
\vSd{177.270669}{447.199572}{87.086337}{2.027068}%
\vSd{177.374677}{449.224020}{84.698018}{1.853560}%
\vSd{177.547879}{451.069650}{81.810117}{1.676627}%
\vSd{177.790233}{452.729178}{78.236771}{1.498344}%
\vSd{178.101932}{454.196055}{73.701519}{1.321546}%
\vSd{178.483865}{455.464491}{67.789935}{1.150341}%
\vSd{178.938422}{456.529481}{59.895703}{0.991015}%
\vSd{179.470529}{457.386822}{49.227162}{0.853432}%
\vSd{180.087062}{458.033130}{35.112521}{0.752323}%
\vSd{180.789239}{458.465854}{17.952950}{0.705411}%
\vSd{181.559904}{458.683287}{0.101582}{0.724064}%
\vSd{182.197629}{458.684571}{-15.511355}{0.803467}%
\vSd{182.907950}{458.469700}{-27.644812}{0.927128}%
\vSd{183.686012}{458.039523}{-36.654706}{1.078385}%
\vSd{184.522068}{457.395737}{-43.350108}{1.245318}%
\vSd{185.407584}{456.540883}{-48.428900}{1.420267}%
\vSd{186.335705}{455.478335}{-52.383992}{1.598307}%
\vSd{187.300708}{454.212286}{-55.545749}{1.776125}%
\vSd{188.297515}{452.747732}{-58.135029}{1.951358}%
\vSd{189.321385}{451.090454}{-60.301822}{2.122222}%
\vSd{190.367752}{449.246992}{-62.150256}{2.287295}%
\vSd{191.432135}{447.224621}{-63.754335}{2.445404}%
\vSd{192.510087}{445.031323}{-65.167868}{2.595548}%
\vSd{193.597180}{442.675754}{-66.430845}{2.736858}%
\vSd{194.688995}{440.167209}{-67.573599}{2.868568}%
\vSd{195.781130}{437.515590}{-68.619594}{2.990000}%
\vSd{196.869202}{434.731361}{-69.587319}{3.100551}%
}}%
{\color{black!25}\vlB{%
\vSd{197.948859}{431.825509}{-70.491620}{3.199691}%
\vSd{199.015797}{428.809504}{-71.344633}{3.286954}%
\vSd{200.065770}{425.695247}{-72.156478}{3.361937}%
\vSd{201.094604}{422.495029}{-72.935759}{3.424298}%
\vSd{202.098214}{419.221481}{-73.689953}{3.473758}%
\vSd{203.072621}{415.887521}{-74.425711}{3.510094}%
\vSd{204.013961}{412.506307}{-75.149102}{3.533145}%
\vSd{204.918504}{409.091183}{-75.865812}{3.542809}%
\vSd{205.782669}{405.655627}{-76.581328}{3.539044}%
\vSd{206.603035}{402.213198}{-77.301099}{3.521866}%
\vSd{207.376354}{398.777480}{-78.030702}{3.491352}%
\vSd{208.099567}{395.362034}{-78.776016}{3.447635}%
\vSd{208.769813}{391.980339}{-79.543407}{3.390912}%
\vSd{209.384443}{388.645741}{-80.339957}{3.321437}%
\vSd{209.941026}{385.371399}{-81.173733}{3.239525}%
\vSd{210.437367}{382.170237}{-82.054135}{3.145550}%
\vSd{210.871507}{379.054887}{-82.992340}{3.039951}%
\vSd{211.241739}{376.037644}{-84.001905}{2.923231}%
\vSd{211.546612}{373.130417}{-85.099582}{2.795959}%
\vSd{211.784942}{370.344679}{-86.306453}{2.658778}%
\vSd{211.955818}{367.691423}{-87.649551}{2.512416}%
\vSd{212.058617}{365.181121}{-89.164206}{2.357692}%
\vSd{212.058623}{362.823680}{-90.897524}{2.195546}%
\vSd{211.955965}{360.628404}{-92.913663}{2.027068}%
\vSd{211.785657}{358.603956}{-95.301982}{1.853560}%
\vSd{211.548738}{356.758326}{-98.189883}{1.676627}%
\vSd{211.246785}{355.098798}{-101.763229}{1.498344}%
\vSd{210.882140}{353.631921}{-106.298481}{1.321546}%
\vSd{210.458360}{352.363485}{-112.210065}{1.150341}%
\vSd{209.981016}{351.298495}{-120.104297}{0.991015}%
\vSd{209.458710}{350.441154}{-130.772838}{0.853432}%
\vSd{208.902481}{349.794846}{-144.887479}{0.752323}%
}}%
{\color{black!25}\vlB{%
\vSd{208.318174}{349.362122}{-162.047050}{0.705411}%
\vSd{207.693712}{349.144689}{-179.898418}{0.724064}%
\vSd{206.833170}{349.143405}{164.488645}{0.803467}%
\vSd{205.948001}{349.358276}{152.355188}{0.927128}%
\vSd{205.039643}{349.788453}{143.345294}{1.078385}%
\vSd{204.105007}{350.432239}{136.649892}{1.245318}%
\vSd{203.142545}{351.287093}{131.571100}{1.420267}%
\vSd{202.152696}{352.349641}{127.616008}{1.598307}%
\vSd{201.137308}{353.615691}{124.454251}{1.776125}%
\vSd{200.099116}{355.080244}{121.864971}{1.951358}%
\vSd{199.041412}{356.737522}{119.698178}{2.122222}%
\vSd{197.967845}{358.580984}{117.849744}{2.287295}%
\vSd{196.882299}{360.603355}{116.245665}{2.445404}%
\vSd{195.788813}{362.796653}{114.832132}{2.595548}%
\vSd{194.691528}{365.152223}{113.569155}{2.736858}%
\vSd{193.594647}{367.660767}{112.426401}{2.868568}%
\vSd{192.502404}{370.312386}{111.380406}{2.990000}%
\vSd{191.419038}{373.096615}{110.412681}{3.100551}%
\vSd{190.348767}{376.002467}{109.508380}{3.199691}%
\vSd{189.295770}{379.018473}{108.655367}{3.286954}%
\vSd{188.264169}{382.132729}{107.843522}{3.361937}%
\vSd{187.258004}{385.332947}{107.064241}{3.424298}%
\vSd{186.281223}{388.606495}{106.310047}{3.473758}%
\vSd{185.337660}{391.940455}{105.574289}{3.510094}%
\vSd{184.431022}{395.321669}{104.850898}{3.533145}%
\vSd{183.564873}{398.736793}{104.134188}{3.542809}%
\vSd{182.742619}{402.172349}{103.418672}{3.539044}%
\vSd{181.967493}{405.614779}{102.698901}{3.521866}%
\vSd{181.242546}{409.050496}{101.969298}{3.491352}%
\vSd{180.570632}{412.465942}{101.223984}{3.447635}%
\vSd{179.954394}{415.847637}{100.456593}{3.390912}%
\vSd{179.396262}{419.182235}{99.660043}{3.321437}%
}}%
{\color{black!25}\vlB{%
\vSd{178.898433}{422.456577}{98.826267}{3.239525}%
\vSd{178.462872}{425.657739}{97.945865}{3.145550}%
\vSd{178.091299}{428.773089}{97.007660}{3.039951}%
\vSd{177.785187}{431.790332}{95.998095}{2.923231}%
\vSd{177.545753}{434.697559}{94.900418}{2.795959}%
\vSd{177.373962}{437.483297}{93.693547}{2.658778}%
\vSd{177.270522}{440.136553}{92.350449}{2.512416}%
\vSd{177.235892}{442.646855}{90.835794}{2.357692}%
}}%
{\color{black!21}\vlB{%
\vSd{25.503527}{407.176320}{13.977068}{156.615839}%
\vSd{42.932086}{402.339233}{13.977068}{156.615839}%
\vSd{60.360644}{324.995704}{13.977068}{156.615839}%
\vSd{42.932086}{329.832791}{13.977068}{156.615839}%
}}%
{\color{vltTeal}\vlB{%
\vSq{45.088570}{366.642306}{13.977068}{4.500000}%
\vSq{51.881318}{368.333040}{13.977068}{4.500000}%
\vSq{58.674065}{370.023775}{13.977068}{4.500000}%
\vSq{65.466812}{371.714510}{13.977068}{4.500000}%
\vSq{72.259560}{373.405245}{13.977068}{4.500000}%
\vSq{79.052307}{375.095979}{13.977068}{4.500000}%
\vSq{85.845054}{376.786714}{13.977068}{4.500000}%
\vSq{92.637802}{378.477449}{13.977068}{4.500000}%
\vSq{99.430549}{380.168183}{13.977068}{4.500000}%
\vSq{106.223296}{381.858918}{13.977068}{4.500000}%
\vSq{113.016044}{383.549653}{13.977068}{4.500000}%
\vSq{119.808791}{385.240387}{13.977068}{4.500000}%
\vSq{126.601538}{386.931122}{13.977068}{4.500000}%
\vSq{133.394286}{388.621857}{13.977068}{4.500000}%
\vSq{140.187033}{390.312591}{13.977068}{4.500000}%
\vSq{146.979780}{392.003326}{13.977068}{4.500000}%
\vSq{153.772528}{393.694061}{13.977068}{4.500000}%
\vSq{160.565275}{395.384796}{13.977068}{4.500000}%
\vSq{167.358022}{397.075530}{13.977068}{4.500000}%
\vSq{174.150769}{398.766265}{13.977068}{4.500000}%
\vSq{180.943517}{400.457000}{13.977068}{4.500000}%
\vSq{187.736264}{402.147734}{13.977068}{4.500000}%
}}%
{\color{vltNeutral!27}\put(152.722014,391.230606){\rule{0.205555pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(152.065268,391.680606){\rule{0.616665pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(151.408521,392.130606){\rule{0.906846pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(150.751775,392.580606){\rule{0.789961pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(150.095028,393.030606){\rule{0.673077pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(149.438282,393.480606){\rule{0.556193pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(148.781536,393.930606){\rule{0.439309pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(148.124789,394.380606){\rule{0.322425pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(147.468043,394.830606){\rule{0.205541pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(146.811296,395.280606){\rule{0.088656pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(152.927569,391.230606){\rule{1.059961pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(152.681933,391.680606){\rule{3.179884pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(153.597336,392.130606){\rule{4.138768pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(158.420920,392.580606){\rule{1.189470pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(146.360945,395.846930){\rule{0.106069pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(146.456524,396.296930){\rule{0.318208pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(146.552102,396.746930){\rule{0.530347pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(146.647681,397.196930){\rule{0.742485pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(146.743260,397.646930){\rule{0.954624pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(146.838839,398.096930){\rule{1.166763pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(146.934418,398.546930){\rule{1.378902pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(147.029997,398.996930){\rule{1.591040pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(147.125576,399.446930){\rule{1.803179pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(147.221154,399.896930){\rule{2.015318pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(147.316733,400.346930){\rule{2.111045pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(147.412312,400.796930){\rule{1.869500pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(147.507891,401.246930){\rule{1.627956pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(147.603470,401.696930){\rule{1.386412pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(147.699049,402.146930){\rule{1.144868pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(147.794628,402.596930){\rule{0.903324pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(147.890207,403.046930){\rule{0.661779pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(147.985785,403.496930){\rule{0.420235pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(148.081364,403.946930){\rule{0.178691pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(160.278867,392.987094){\rule{0.135224pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(160.103998,393.437094){\rule{0.405672pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(159.929129,393.887094){\rule{0.676121pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(159.754259,394.337094){\rule{0.946569pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(159.579390,394.787094){\rule{1.217017pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(159.404520,395.237094){\rule{1.487465pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(159.229651,395.687094){\rule{1.757914pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(159.054782,396.137094){\rule{2.028362pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(158.879912,396.587094){\rule{2.298810pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(158.705043,397.037094){\rule{2.569258pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(158.530173,397.487094){\rule{2.839707pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(158.355304,397.937094){\rule{3.110155pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(158.180435,398.387094){\rule{3.380603pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(158.662332,398.837094){\rule{2.994284pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(159.279583,399.287094){\rule{2.472613pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(159.896834,399.737094){\rule{1.950941pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(160.514084,400.187094){\rule{1.429269pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(161.131335,400.637094){\rule{0.907597pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(161.748586,401.087094){\rule{0.385925pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(149.392249,400.456463){\rule{0.305653pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(149.246284,400.906463){\rule{0.916960pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(149.100318,401.356463){\rule{1.528266pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(148.954353,401.806463){\rule{2.139573pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(148.808388,402.256463){\rule{2.750879pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(148.662422,402.706463){\rule{3.362186pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(148.516457,403.156463){\rule{3.973493pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(148.370492,403.606463){\rule{4.584799pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(148.224526,404.056463){\rule{5.196106pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(149.096002,404.506463){\rule{4.789971pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(150.970289,404.956463){\rule{3.381025pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(152.844576,405.406463){\rule{1.972080pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(154.718862,405.856463){\rule{0.563135pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(158.070846,398.688987){\rule{0.388334pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(157.911429,399.138987){\rule{1.165001pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(157.752013,399.588987){\rule{1.941668pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(157.592596,400.038987){\rule{2.718335pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(157.433180,400.488987){\rule{3.495002pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(157.273763,400.938987){\rule{4.271669pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(157.114347,401.388987){\rule{5.048337pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(156.954930,401.838987){\rule{4.638800pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(156.795514,402.288987){\rule{4.141470pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(156.636097,402.738987){\rule{3.644140pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(156.476680,403.188987){\rule{3.146810pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(156.317264,403.638987){\rule{2.649480pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(156.157847,404.088987){\rule{2.152150pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(155.998431,404.538987){\rule{1.654820pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(155.839014,404.988987){\rule{1.157491pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(155.679598,405.438987){\rule{0.660161pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(155.520181,405.888987){\rule{0.162831pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(152.105742,392.252539){\rule{0.303788pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(151.332111,392.702539){\rule{0.911365pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(150.558480,393.152539){\rule{1.518941pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(149.784850,393.602539){\rule{2.126517pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(149.011219,394.052539){\rule{2.734094pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(148.237589,394.502539){\rule{3.341670pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(147.463958,394.952539){\rule{3.949246pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(146.690327,395.402539){\rule{4.556823pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(146.470850,395.852539){\rule{4.610246pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(146.778567,396.302539){\rule{4.136474pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(147.086285,396.752539){\rule{3.662703pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(147.394002,397.202539){\rule{3.188931pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(147.701720,397.652539){\rule{2.715159pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(148.009437,398.102539){\rule{2.241387pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(148.317155,398.552539){\rule{1.767615pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(148.624873,399.002539){\rule{1.293843pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(148.932590,399.452539){\rule{0.820072pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(149.240308,399.902539){\rule{0.346300pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(152.690344,392.252539){\rule{2.214005pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(153.085919,392.702539){\rule{6.642014pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(153.481495,393.152539){\rule{6.733081pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(153.877070,393.602539){\rule{6.162636pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(154.272645,394.052539){\rule{5.592192pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(154.668220,394.502539){\rule{5.021747pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(155.063795,394.952539){\rule{4.451303pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(155.459370,395.402539){\rule{3.880858pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(155.854945,395.852539){\rule{3.310414pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(156.250521,396.302539){\rule{2.739969pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(156.646096,396.752539){\rule{2.169525pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(157.041671,397.202539){\rule{1.599080pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(157.437246,397.652539){\rule{1.028636pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(157.832821,398.102539){\rule{0.458191pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(157.044911,398.688987){\rule{1.025935pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(154.833625,399.138987){\rule{3.077804pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(152.622339,399.588987){\rule{5.129674pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(150.411053,400.038987){\rule{7.181543pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(149.731535,400.488987){\rule{7.701645pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(150.196876,400.938987){\rule{7.076887pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(150.662217,401.388987){\rule{6.452129pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(151.127559,401.838987){\rule{5.827372pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(151.592900,402.288987){\rule{5.202614pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(152.058241,402.738987){\rule{4.577856pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(152.523582,403.188987){\rule{3.953098pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(152.988923,403.638987){\rule{3.328341pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(153.454265,404.088987){\rule{2.703583pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(153.919606,404.538987){\rule{2.078825pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(154.384947,404.988987){\rule{1.454067pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(154.850288,405.438987){\rule{0.829310pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(155.315630,405.888987){\rule{0.204552pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(152.409530,392.252539){\rule{0.280815pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(152.243475,392.702539){\rule{0.842444pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(152.077421,393.152539){\rule{1.404073pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(151.911367,393.602539){\rule{1.965703pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(151.745313,394.052539){\rule{2.527332pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(151.579258,394.502539){\rule{3.088962pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(151.413204,394.952539){\rule{3.650591pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(151.247150,395.402539){\rule{4.212220pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(151.081096,395.852539){\rule{4.773850pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(150.915042,396.302539){\rule{5.335479pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(150.748987,396.752539){\rule{5.897108pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(150.582933,397.202539){\rule{6.458738pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(150.416879,397.652539){\rule{7.020367pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(150.250825,398.102539){\rule{7.581996pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(150.084770,398.552539){\rule{7.630641pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(149.918716,399.002539){\rule{5.585410pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(149.752662,399.452539){\rule{3.540178pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(149.586608,399.902539){\rule{1.494946pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{152.317007}{391.230606}{118.628273}{1.164269}%
\vSm{160.170666}{392.987094}{78.008721}{8.851040}%
\vSm{158.032733}{398.688987}{36.093520}{5.017799}%
\vSm{149.277599}{392.252539}{110.254536}{8.744659}%
\vSm{146.117519}{404.504834}{-101.991279}{8.851040}%
\vSm{152.473979}{392.252539}{5.329790}{7.907935}%
\vSm{152.342344}{398.688987}{-131.317276}{8.569760}%
\vSm{153.003696}{391.230606}{13.500682}{7.523819}%
\vSm{147.961830}{404.504834}{-72.028628}{4.256018}%
\vSm{149.326200}{406.261322}{-135.960194}{8.350416}%
\vSm{146.148064}{395.846930}{55.635023}{5.584208}%
\vSm{146.212595}{392.252539}{149.814593}{7.148752}%
\vSm{157.964135}{398.688987}{-68.763940}{6.117281}%
\vSm{146.200108}{391.230606}{145.581215}{8.167052}%
\vSm{155.279467}{398.688987}{109.507145}{8.033456}%
\vSm{149.425349}{398.688987}{168.497293}{8.863340}%
\vSm{148.105381}{406.261322}{-166.499318}{7.523819}%
\vSm{155.354939}{406.261322}{-34.418785}{8.167052}%
}}%
{\color{black}\vlB{%
\vSc{146.030537}{395.846930}{-34.418785}{8.167052}%
\vSc{152.933659}{391.230606}{13.500682}{7.523819}%
\vSc{159.877213}{392.987094}{78.008721}{8.851040}%
\vSc{155.185369}{401.644998}{145.581215}{8.167052}%
\vSc{148.035343}{406.261322}{-166.499318}{7.523819}%
\vSc{145.824066}{404.504834}{-101.991279}{8.851040}%
}}%
{\color{vltTeal!27}\put(108.022358,380.104731){\rule{0.205555pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(107.365611,380.554731){\rule{0.616665pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(106.708865,381.004731){\rule{0.906846pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(106.052119,381.454731){\rule{0.789961pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(105.395372,381.904731){\rule{0.673077pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(104.738626,382.354731){\rule{0.556193pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(104.081879,382.804731){\rule{0.439309pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(103.425133,383.254731){\rule{0.322425pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(102.768386,383.704731){\rule{0.205541pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(102.111640,384.154731){\rule{0.088656pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(108.227913,380.104731){\rule{1.059961pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(107.982277,380.554731){\rule{3.179884pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(108.897680,381.004731){\rule{4.138768pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(113.721264,381.454731){\rule{1.189470pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(101.661288,384.721055){\rule{0.106069pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(101.756867,385.171055){\rule{0.318208pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(101.852446,385.621055){\rule{0.530347pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(101.948025,386.071055){\rule{0.742485pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(102.043604,386.521055){\rule{0.954624pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(102.139183,386.971055){\rule{1.166763pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(102.234762,387.421055){\rule{1.378902pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(102.330340,387.871055){\rule{1.591040pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(102.425919,388.321055){\rule{1.803179pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(102.521498,388.771055){\rule{2.015318pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(102.617077,389.221055){\rule{2.111045pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(102.712656,389.671055){\rule{1.869500pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(102.808235,390.121055){\rule{1.627956pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(102.903814,390.571055){\rule{1.386412pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(102.999393,391.021055){\rule{1.144868pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(103.094971,391.471055){\rule{0.903324pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(103.190550,391.921055){\rule{0.661779pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(103.286129,392.371055){\rule{0.420235pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(103.381708,392.821055){\rule{0.178691pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(115.579211,381.861219){\rule{0.135224pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(115.404342,382.311219){\rule{0.405672pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(115.229472,382.761219){\rule{0.676121pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(115.054603,383.211219){\rule{0.946569pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(114.879733,383.661219){\rule{1.217017pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(114.704864,384.111219){\rule{1.487465pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(114.529995,384.561219){\rule{1.757914pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(114.355125,385.011219){\rule{2.028362pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(114.180256,385.461219){\rule{2.298810pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(114.005387,385.911219){\rule{2.569258pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(113.830517,386.361219){\rule{2.839707pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(113.655648,386.811219){\rule{3.110155pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(113.480778,387.261219){\rule{3.380603pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(113.962676,387.711219){\rule{2.994284pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(114.579927,388.161219){\rule{2.472613pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(115.197177,388.611219){\rule{1.950941pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(115.814428,389.061219){\rule{1.429269pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(116.431679,389.511219){\rule{0.907597pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(117.048929,389.961219){\rule{0.385925pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(104.692593,389.330588){\rule{0.305653pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(104.546627,389.780588){\rule{0.916960pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(104.400662,390.230588){\rule{1.528266pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(104.254697,390.680588){\rule{2.139573pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(104.108731,391.130588){\rule{2.750879pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(103.962766,391.580588){\rule{3.362186pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(103.816801,392.030588){\rule{3.973493pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(103.670835,392.480588){\rule{4.584799pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(103.524870,392.930588){\rule{5.196106pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(104.396346,393.380588){\rule{4.789971pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(106.270633,393.830588){\rule{3.381025pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(108.144919,394.280588){\rule{1.972080pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(110.019206,394.730588){\rule{0.563135pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(113.371189,387.563112){\rule{0.388334pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(113.211773,388.013112){\rule{1.165001pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(113.052356,388.463112){\rule{1.941668pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(112.892940,388.913112){\rule{2.718335pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(112.733523,389.363112){\rule{3.495002pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(112.574107,389.813112){\rule{4.271669pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(112.414690,390.263112){\rule{5.048337pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(112.255274,390.713112){\rule{4.638800pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(112.095857,391.163112){\rule{4.141470pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(111.936441,391.613112){\rule{3.644140pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(111.777024,392.063112){\rule{3.146810pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(111.617608,392.513112){\rule{2.649480pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(111.458191,392.963112){\rule{2.152150pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(111.298775,393.413112){\rule{1.654820pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(111.139358,393.863112){\rule{1.157491pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(110.979942,394.313112){\rule{0.660161pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(110.820525,394.763112){\rule{0.162831pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(107.406085,381.126664){\rule{0.303788pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(106.632455,381.576664){\rule{0.911365pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(105.858824,382.026664){\rule{1.518941pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(105.085194,382.476664){\rule{2.126517pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(104.311563,382.926664){\rule{2.734094pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(103.537932,383.376664){\rule{3.341670pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(102.764302,383.826664){\rule{3.949246pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(101.990671,384.276664){\rule{4.556823pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(101.771193,384.726664){\rule{4.610246pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(102.078911,385.176664){\rule{4.136474pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(102.386629,385.626664){\rule{3.662703pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(102.694346,386.076664){\rule{3.188931pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(103.002064,386.526664){\rule{2.715159pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(103.309781,386.976664){\rule{2.241387pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(103.617499,387.426664){\rule{1.767615pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(103.925216,387.876664){\rule{1.293843pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(104.232934,388.326664){\rule{0.820072pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(104.540652,388.776664){\rule{0.346300pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(107.990688,381.126664){\rule{2.214005pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(108.386263,381.576664){\rule{6.642014pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(108.781838,382.026664){\rule{6.733081pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(109.177413,382.476664){\rule{6.162636pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(109.572989,382.926664){\rule{5.592192pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(109.968564,383.376664){\rule{5.021747pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(110.364139,383.826664){\rule{4.451303pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(110.759714,384.276664){\rule{3.880858pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(111.155289,384.726664){\rule{3.310414pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(111.550864,385.176664){\rule{2.739969pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(111.946439,385.626664){\rule{2.169525pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(112.342015,386.076664){\rule{1.599080pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(112.737590,386.526664){\rule{1.028636pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(113.133165,386.976664){\rule{0.458191pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(112.345255,387.563112){\rule{1.025935pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(110.133969,388.013112){\rule{3.077804pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(107.922683,388.463112){\rule{5.129674pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(105.711397,388.913112){\rule{7.181543pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(105.031879,389.363112){\rule{7.701645pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(105.497220,389.813112){\rule{7.076887pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(105.962561,390.263112){\rule{6.452129pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(106.427902,390.713112){\rule{5.827372pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(106.893243,391.163112){\rule{5.202614pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(107.358585,391.613112){\rule{4.577856pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(107.823926,392.063112){\rule{3.953098pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(108.289267,392.513112){\rule{3.328341pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(108.754608,392.963112){\rule{2.703583pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(109.219950,393.413112){\rule{2.078825pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(109.685291,393.863112){\rule{1.454067pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(110.150632,394.313112){\rule{0.829310pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(110.615973,394.763112){\rule{0.204552pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(107.709873,381.126664){\rule{0.280815pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(107.543819,381.576664){\rule{0.842444pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(107.377765,382.026664){\rule{1.404073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(107.211711,382.476664){\rule{1.965703pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(107.045656,382.926664){\rule{2.527332pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(106.879602,383.376664){\rule{3.088962pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(106.713548,383.826664){\rule{3.650591pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(106.547494,384.276664){\rule{4.212220pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(106.381439,384.726664){\rule{4.773850pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(106.215385,385.176664){\rule{5.335479pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(106.049331,385.626664){\rule{5.897108pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(105.883277,386.076664){\rule{6.458738pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(105.717223,386.526664){\rule{7.020367pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(105.551168,386.976664){\rule{7.581996pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(105.385114,387.426664){\rule{7.630641pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(105.219060,387.876664){\rule{5.585410pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(105.053006,388.326664){\rule{3.540178pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(104.886951,388.776664){\rule{1.494946pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{107.617351}{380.104731}{118.628273}{1.164269}%
\vSm{115.471010}{381.861219}{78.008721}{8.851040}%
\vSm{113.333077}{387.563112}{36.093520}{5.017799}%
\vSm{104.577942}{381.126664}{110.254536}{8.744659}%
\vSm{101.417863}{393.378959}{-101.991279}{8.851040}%
\vSm{107.774323}{381.126664}{5.329790}{7.907935}%
\vSm{107.642688}{387.563112}{-131.317276}{8.569760}%
\vSm{108.304040}{380.104731}{13.500682}{7.523819}%
\vSm{103.262174}{393.378959}{-72.028628}{4.256018}%
\vSm{104.626544}{395.135447}{-135.960194}{8.350416}%
\vSm{101.448407}{384.721055}{55.635023}{5.584208}%
\vSm{101.512939}{381.126664}{149.814593}{7.148752}%
\vSm{113.264478}{387.563112}{-68.763940}{6.117281}%
\vSm{101.500451}{380.104731}{145.581215}{8.167052}%
\vSm{110.579811}{387.563112}{109.507145}{8.033456}%
\vSm{104.725692}{387.563112}{168.497293}{8.863340}%
\vSm{103.405724}{395.135447}{-166.499318}{7.523819}%
\vSm{110.655283}{395.135447}{-34.418785}{8.167052}%
}}%
{\color{black}\vlB{%
\vSc{101.330881}{384.721055}{-34.418785}{8.167052}%
\vSc{108.234002}{380.104731}{13.500682}{7.523819}%
\vSc{115.177556}{381.861219}{78.008721}{8.851040}%
\vSc{110.485712}{390.519122}{145.581215}{8.167052}%
\vSc{103.335687}{395.135447}{-166.499318}{7.523819}%
\vSc{101.124410}{393.378959}{-101.991279}{8.851040}%
}}%
{\color{vltNeutral!27}\put(63.322702,368.978856){\rule{0.205555pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(62.665955,369.428856){\rule{0.616665pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(62.009209,369.878856){\rule{0.906846pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(61.352462,370.328856){\rule{0.789961pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(60.695716,370.778856){\rule{0.673077pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(60.038969,371.228856){\rule{0.556193pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(59.382223,371.678856){\rule{0.439309pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(58.725477,372.128856){\rule{0.322425pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(58.068730,372.578856){\rule{0.205541pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(57.411984,373.028856){\rule{0.088656pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(63.528257,368.978856){\rule{1.059961pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(63.282621,369.428856){\rule{3.179884pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(64.198024,369.878856){\rule{4.138768pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(69.021608,370.328856){\rule{1.189470pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(56.961632,373.595180){\rule{0.106069pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(57.057211,374.045180){\rule{0.318208pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(57.152790,374.495180){\rule{0.530347pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(57.248369,374.945180){\rule{0.742485pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(57.343948,375.395180){\rule{0.954624pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(57.439526,375.845180){\rule{1.166763pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(57.535105,376.295180){\rule{1.378902pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(57.630684,376.745180){\rule{1.591040pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(57.726263,377.195180){\rule{1.803179pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(57.821842,377.645180){\rule{2.015318pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(57.917421,378.095180){\rule{2.111045pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(58.013000,378.545180){\rule{1.869500pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(58.108579,378.995180){\rule{1.627956pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(58.204157,379.445180){\rule{1.386412pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(58.299736,379.895180){\rule{1.144868pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(58.395315,380.345180){\rule{0.903324pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(58.490894,380.795180){\rule{0.661779pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(58.586473,381.245180){\rule{0.420235pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(58.682052,381.695180){\rule{0.178691pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(70.879555,370.735343){\rule{0.135224pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(70.704685,371.185343){\rule{0.405672pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(70.529816,371.635343){\rule{0.676121pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(70.354947,372.085343){\rule{0.946569pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(70.180077,372.535343){\rule{1.217017pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(70.005208,372.985343){\rule{1.487465pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(69.830338,373.435343){\rule{1.757914pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(69.655469,373.885343){\rule{2.028362pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(69.480600,374.335343){\rule{2.298810pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(69.305730,374.785343){\rule{2.569258pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(69.130861,375.235343){\rule{2.839707pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(68.955991,375.685343){\rule{3.110155pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(68.781122,376.135343){\rule{3.380603pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(69.263020,376.585343){\rule{2.994284pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(69.880270,377.035343){\rule{2.472613pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(70.497521,377.485343){\rule{1.950941pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(71.114772,377.935343){\rule{1.429269pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(71.732022,378.385343){\rule{0.907597pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(72.349273,378.835343){\rule{0.385925pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(59.992936,378.204713){\rule{0.305653pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(59.846971,378.654713){\rule{0.916960pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(59.701006,379.104713){\rule{1.528266pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(59.555040,379.554713){\rule{2.139573pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(59.409075,380.004713){\rule{2.750879pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(59.263110,380.454713){\rule{3.362186pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(59.117144,380.904713){\rule{3.973493pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(58.971179,381.354713){\rule{4.584799pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(58.825214,381.804713){\rule{5.196106pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(59.696690,382.254713){\rule{4.789971pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(61.570976,382.704713){\rule{3.381025pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(63.445263,383.154713){\rule{1.972080pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(65.319550,383.604713){\rule{0.563135pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(68.671533,376.437237){\rule{0.388334pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(68.512117,376.887237){\rule{1.165001pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(68.352700,377.337237){\rule{1.941668pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(68.193284,377.787237){\rule{2.718335pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(68.033867,378.237237){\rule{3.495002pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(67.874451,378.687237){\rule{4.271669pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(67.715034,379.137237){\rule{5.048337pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(67.555618,379.587237){\rule{4.638800pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(67.396201,380.037237){\rule{4.141470pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(67.236784,380.487237){\rule{3.644140pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(67.077368,380.937237){\rule{3.146810pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(66.917951,381.387237){\rule{2.649480pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(66.758535,381.837237){\rule{2.152150pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(66.599118,382.287237){\rule{1.654820pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(66.439702,382.737237){\rule{1.157491pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(66.280285,383.187237){\rule{0.660161pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(66.120869,383.637237){\rule{0.162831pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(62.706429,370.000789){\rule{0.303788pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(61.932798,370.450789){\rule{0.911365pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(61.159168,370.900789){\rule{1.518941pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(60.385537,371.350789){\rule{2.126517pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(59.611907,371.800789){\rule{2.734094pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(58.838276,372.250789){\rule{3.341670pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(58.064646,372.700789){\rule{3.949246pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(57.291015,373.150789){\rule{4.556823pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(57.071537,373.600789){\rule{4.610246pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(57.379255,374.050789){\rule{4.136474pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(57.686972,374.500789){\rule{3.662703pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(57.994690,374.950789){\rule{3.188931pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(58.302407,375.400789){\rule{2.715159pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(58.610125,375.850789){\rule{2.241387pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(58.917843,376.300789){\rule{1.767615pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(59.225560,376.750789){\rule{1.293843pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(59.533278,377.200789){\rule{0.820072pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(59.840995,377.650789){\rule{0.346300pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(63.291032,370.000789){\rule{2.214005pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(63.686607,370.450789){\rule{6.642014pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(64.082182,370.900789){\rule{6.733081pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(64.477757,371.350789){\rule{6.162636pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(64.873332,371.800789){\rule{5.592192pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(65.268907,372.250789){\rule{5.021747pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(65.664483,372.700789){\rule{4.451303pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(66.060058,373.150789){\rule{3.880858pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(66.455633,373.600789){\rule{3.310414pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(66.851208,374.050789){\rule{2.739969pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(67.246783,374.500789){\rule{2.169525pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(67.642358,374.950789){\rule{1.599080pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(68.037933,375.400789){\rule{1.028636pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(68.433508,375.850789){\rule{0.458191pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(67.645598,376.437237){\rule{1.025935pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(65.434312,376.887237){\rule{3.077804pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(63.223027,377.337237){\rule{5.129674pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(61.011741,377.787237){\rule{7.181543pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(60.332222,378.237237){\rule{7.701645pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(60.797564,378.687237){\rule{7.076887pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(61.262905,379.137237){\rule{6.452129pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(61.728246,379.587237){\rule{5.827372pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(62.193587,380.037237){\rule{5.202614pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(62.658928,380.487237){\rule{4.577856pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(63.124270,380.937237){\rule{3.953098pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(63.589611,381.387237){\rule{3.328341pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(64.054952,381.837237){\rule{2.703583pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(64.520293,382.287237){\rule{2.078825pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(64.985635,382.737237){\rule{1.454067pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(65.450976,383.187237){\rule{0.829310pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(65.916317,383.637237){\rule{0.204552pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(63.010217,370.000789){\rule{0.280815pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(62.844163,370.450789){\rule{0.842444pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(62.678109,370.900789){\rule{1.404073pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(62.512054,371.350789){\rule{1.965703pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(62.346000,371.800789){\rule{2.527332pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(62.179946,372.250789){\rule{3.088962pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(62.013892,372.700789){\rule{3.650591pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(61.847837,373.150789){\rule{4.212220pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(61.681783,373.600789){\rule{4.773850pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(61.515729,374.050789){\rule{5.335479pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(61.349675,374.500789){\rule{5.897108pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(61.183621,374.950789){\rule{6.458738pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(61.017566,375.400789){\rule{7.020367pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(60.851512,375.850789){\rule{7.581996pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(60.685458,376.300789){\rule{7.630641pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(60.519404,376.750789){\rule{5.585410pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(60.353349,377.200789){\rule{3.540178pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(60.187295,377.650789){\rule{1.494946pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{62.917695}{368.978856}{118.628273}{1.164269}%
\vSm{70.771354}{370.735343}{78.008721}{8.851040}%
\vSm{68.633420}{376.437237}{36.093520}{5.017799}%
\vSm{59.878286}{370.000789}{110.254536}{8.744659}%
\vSm{56.718207}{382.253083}{-101.991279}{8.851040}%
\vSm{63.074667}{370.000789}{5.329790}{7.907935}%
\vSm{62.943031}{376.437237}{-131.317276}{8.569760}%
\vSm{63.604383}{368.978856}{13.500682}{7.523819}%
\vSm{58.562517}{382.253083}{-72.028628}{4.256018}%
\vSm{59.926887}{384.009571}{-135.960194}{8.350416}%
\vSm{56.748751}{373.595180}{55.635023}{5.584208}%
\vSm{56.813283}{370.000789}{149.814593}{7.148752}%
\vSm{68.564822}{376.437237}{-68.763940}{6.117281}%
\vSm{56.800795}{368.978856}{145.581215}{8.167052}%
\vSm{65.880154}{376.437237}{109.507145}{8.033456}%
\vSm{60.026036}{376.437237}{168.497293}{8.863340}%
\vSm{58.706068}{384.009571}{-166.499318}{7.523819}%
\vSm{65.955627}{384.009571}{-34.418785}{8.167052}%
}}%
{\color{black}\vlB{%
\vSc{56.631224}{373.595180}{-34.418785}{8.167052}%
\vSc{63.534346}{368.978856}{13.500682}{7.523819}%
\vSc{70.477900}{370.735343}{78.008721}{8.851040}%
\vSc{65.786056}{379.393247}{145.581215}{8.167052}%
\vSc{58.636031}{384.009571}{-166.499318}{7.523819}%
\vSc{56.424753}{382.253083}{-101.991279}{8.851040}%
}}%
{\color{vltNeutral!27}\put(152.722014,410.867768){\rule{0.205555pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(152.065268,411.317768){\rule{0.616665pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(151.408521,411.767768){\rule{0.906846pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(150.751775,412.217768){\rule{0.789961pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(150.095028,412.667768){\rule{0.673077pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(149.438282,413.117768){\rule{0.556193pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(148.781536,413.567768){\rule{0.439309pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(148.124789,414.017768){\rule{0.322425pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(147.468043,414.467768){\rule{0.205541pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(146.811296,414.917768){\rule{0.088656pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(152.927569,410.867768){\rule{1.059961pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(152.681933,411.317768){\rule{3.179884pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(153.597336,411.767768){\rule{4.138768pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(158.420920,412.217768){\rule{1.189470pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(146.360945,415.484092){\rule{0.106069pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(146.456524,415.934092){\rule{0.318208pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(146.552102,416.384092){\rule{0.530347pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(146.647681,416.834092){\rule{0.742485pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(146.743260,417.284092){\rule{0.954624pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(146.838839,417.734092){\rule{1.166763pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(146.934418,418.184092){\rule{1.378902pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(147.029997,418.634092){\rule{1.591040pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(147.125576,419.084092){\rule{1.803179pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(147.221154,419.534092){\rule{2.015318pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(147.316733,419.984092){\rule{2.111045pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(147.412312,420.434092){\rule{1.869500pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(147.507891,420.884092){\rule{1.627956pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(147.603470,421.334092){\rule{1.386412pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(147.699049,421.784092){\rule{1.144868pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(147.794628,422.234092){\rule{0.903324pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(147.890207,422.684092){\rule{0.661779pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(147.985785,423.134092){\rule{0.420235pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(148.081364,423.584092){\rule{0.178691pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(160.278867,412.624255){\rule{0.135224pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(160.103998,413.074255){\rule{0.405672pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(159.929129,413.524255){\rule{0.676121pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(159.754259,413.974255){\rule{0.946569pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(159.579390,414.424255){\rule{1.217017pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(159.404520,414.874255){\rule{1.487465pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(159.229651,415.324255){\rule{1.757914pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(159.054782,415.774255){\rule{2.028362pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(158.879912,416.224255){\rule{2.298810pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(158.705043,416.674255){\rule{2.569258pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(158.530173,417.124255){\rule{2.839707pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(158.355304,417.574255){\rule{3.110155pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(158.180435,418.024255){\rule{3.380603pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(158.662332,418.474255){\rule{2.994284pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(159.279583,418.924255){\rule{2.472613pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(159.896834,419.374255){\rule{1.950941pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(160.514084,419.824255){\rule{1.429269pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(161.131335,420.274255){\rule{0.907597pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(161.748586,420.724255){\rule{0.385925pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(149.392249,420.093625){\rule{0.305653pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(149.246284,420.543625){\rule{0.916960pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(149.100318,420.993625){\rule{1.528266pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(148.954353,421.443625){\rule{2.139573pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(148.808388,421.893625){\rule{2.750879pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(148.662422,422.343625){\rule{3.362186pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(148.516457,422.793625){\rule{3.973493pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(148.370492,423.243625){\rule{4.584799pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(148.224526,423.693625){\rule{5.196106pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(149.096002,424.143625){\rule{4.789971pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(150.970289,424.593625){\rule{3.381025pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(152.844576,425.043625){\rule{1.972080pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(154.718862,425.493625){\rule{0.563135pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(158.070846,418.326149){\rule{0.388334pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(157.911429,418.776149){\rule{1.165001pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(157.752013,419.226149){\rule{1.941668pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(157.592596,419.676149){\rule{2.718335pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(157.433180,420.126149){\rule{3.495002pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(157.273763,420.576149){\rule{4.271669pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(157.114347,421.026149){\rule{5.048337pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(156.954930,421.476149){\rule{4.638800pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(156.795514,421.926149){\rule{4.141470pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(156.636097,422.376149){\rule{3.644140pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(156.476680,422.826149){\rule{3.146810pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(156.317264,423.276149){\rule{2.649480pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(156.157847,423.726149){\rule{2.152150pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(155.998431,424.176149){\rule{1.654820pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(155.839014,424.626149){\rule{1.157491pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(155.679598,425.076149){\rule{0.660161pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(155.520181,425.526149){\rule{0.162831pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(152.105742,411.889701){\rule{0.303788pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(151.332111,412.339701){\rule{0.911365pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(150.558480,412.789701){\rule{1.518941pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(149.784850,413.239701){\rule{2.126517pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(149.011219,413.689701){\rule{2.734094pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(148.237589,414.139701){\rule{3.341670pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(147.463958,414.589701){\rule{3.949246pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(146.690327,415.039701){\rule{4.556823pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(146.470850,415.489701){\rule{4.610246pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(146.778567,415.939701){\rule{4.136474pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(147.086285,416.389701){\rule{3.662703pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(147.394002,416.839701){\rule{3.188931pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(147.701720,417.289701){\rule{2.715159pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(148.009437,417.739701){\rule{2.241387pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(148.317155,418.189701){\rule{1.767615pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(148.624873,418.639701){\rule{1.293843pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(148.932590,419.089701){\rule{0.820072pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(149.240308,419.539701){\rule{0.346300pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(152.690344,411.889701){\rule{2.214005pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(153.085919,412.339701){\rule{6.642014pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(153.481495,412.789701){\rule{6.733081pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(153.877070,413.239701){\rule{6.162636pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(154.272645,413.689701){\rule{5.592192pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(154.668220,414.139701){\rule{5.021747pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(155.063795,414.589701){\rule{4.451303pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(155.459370,415.039701){\rule{3.880858pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(155.854945,415.489701){\rule{3.310414pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(156.250521,415.939701){\rule{2.739969pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(156.646096,416.389701){\rule{2.169525pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(157.041671,416.839701){\rule{1.599080pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(157.437246,417.289701){\rule{1.028636pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(157.832821,417.739701){\rule{0.458191pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(157.044911,418.326149){\rule{1.025935pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(154.833625,418.776149){\rule{3.077804pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(152.622339,419.226149){\rule{5.129674pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(150.411053,419.676149){\rule{7.181543pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(149.731535,420.126149){\rule{7.701645pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(150.196876,420.576149){\rule{7.076887pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(150.662217,421.026149){\rule{6.452129pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(151.127559,421.476149){\rule{5.827372pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(151.592900,421.926149){\rule{5.202614pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(152.058241,422.376149){\rule{4.577856pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(152.523582,422.826149){\rule{3.953098pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(152.988923,423.276149){\rule{3.328341pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(153.454265,423.726149){\rule{2.703583pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(153.919606,424.176149){\rule{2.078825pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(154.384947,424.626149){\rule{1.454067pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(154.850288,425.076149){\rule{0.829310pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(155.315630,425.526149){\rule{0.204552pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(152.409530,411.889701){\rule{0.280815pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(152.243475,412.339701){\rule{0.842444pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(152.077421,412.789701){\rule{1.404073pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(151.911367,413.239701){\rule{1.965703pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(151.745313,413.689701){\rule{2.527332pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(151.579258,414.139701){\rule{3.088962pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(151.413204,414.589701){\rule{3.650591pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(151.247150,415.039701){\rule{4.212220pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(151.081096,415.489701){\rule{4.773850pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(150.915042,415.939701){\rule{5.335479pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(150.748987,416.389701){\rule{5.897108pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(150.582933,416.839701){\rule{6.458738pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(150.416879,417.289701){\rule{7.020367pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(150.250825,417.739701){\rule{7.581996pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(150.084770,418.189701){\rule{7.630641pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(149.918716,418.639701){\rule{5.585410pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(149.752662,419.089701){\rule{3.540178pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(149.586608,419.539701){\rule{1.494946pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{152.317007}{410.867768}{118.628273}{1.164269}%
\vSm{160.170666}{412.624255}{78.008721}{8.851040}%
\vSm{158.032733}{418.326149}{36.093520}{5.017799}%
\vSm{149.277599}{411.889701}{110.254536}{8.744659}%
\vSm{146.117519}{424.141995}{-101.991279}{8.851040}%
\vSm{152.473979}{411.889701}{5.329790}{7.907935}%
\vSm{152.342344}{418.326149}{-131.317276}{8.569760}%
\vSm{153.003696}{410.867768}{13.500682}{7.523819}%
\vSm{147.961830}{424.141995}{-72.028628}{4.256018}%
\vSm{149.326200}{425.898483}{-135.960194}{8.350416}%
\vSm{146.148064}{415.484092}{55.635023}{5.584208}%
\vSm{146.212595}{411.889701}{149.814593}{7.148752}%
\vSm{157.964135}{418.326149}{-68.763940}{6.117281}%
\vSm{146.200108}{410.867768}{145.581215}{8.167052}%
\vSm{155.279467}{418.326149}{109.507145}{8.033456}%
\vSm{149.425349}{418.326149}{168.497293}{8.863340}%
\vSm{148.105381}{425.898483}{-166.499318}{7.523819}%
\vSm{155.354939}{425.898483}{-34.418785}{8.167052}%
}}%
{\color{black}\vlB{%
\vSc{146.030537}{415.484092}{-34.418785}{8.167052}%
\vSc{152.933659}{410.867768}{13.500682}{7.523819}%
\vSc{159.877213}{412.624255}{78.008721}{8.851040}%
\vSc{155.185369}{421.282159}{145.581215}{8.167052}%
\vSc{148.035343}{425.898483}{-166.499318}{7.523819}%
\vSc{145.824066}{424.141995}{-101.991279}{8.851040}%
}}%
{\color{vltTeal!27}\put(108.022358,399.741892){\rule{0.205555pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(107.365611,400.191892){\rule{0.616665pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(106.708865,400.641892){\rule{0.906846pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(106.052119,401.091892){\rule{0.789961pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(105.395372,401.541892){\rule{0.673077pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(104.738626,401.991892){\rule{0.556193pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(104.081879,402.441892){\rule{0.439309pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(103.425133,402.891892){\rule{0.322425pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(102.768386,403.341892){\rule{0.205541pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(102.111640,403.791892){\rule{0.088656pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(108.227913,399.741892){\rule{1.059961pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(107.982277,400.191892){\rule{3.179884pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(108.897680,400.641892){\rule{4.138768pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(113.721264,401.091892){\rule{1.189470pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(101.661288,404.358217){\rule{0.106069pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(101.756867,404.808217){\rule{0.318208pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(101.852446,405.258217){\rule{0.530347pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(101.948025,405.708217){\rule{0.742485pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(102.043604,406.158217){\rule{0.954624pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(102.139183,406.608217){\rule{1.166763pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(102.234762,407.058217){\rule{1.378902pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(102.330340,407.508217){\rule{1.591040pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(102.425919,407.958217){\rule{1.803179pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(102.521498,408.408217){\rule{2.015318pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(102.617077,408.858217){\rule{2.111045pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(102.712656,409.308217){\rule{1.869500pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(102.808235,409.758217){\rule{1.627956pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(102.903814,410.208217){\rule{1.386412pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(102.999393,410.658217){\rule{1.144868pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(103.094971,411.108217){\rule{0.903324pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(103.190550,411.558217){\rule{0.661779pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(103.286129,412.008217){\rule{0.420235pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(103.381708,412.458217){\rule{0.178691pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(115.579211,401.498380){\rule{0.135224pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(115.404342,401.948380){\rule{0.405672pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(115.229472,402.398380){\rule{0.676121pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(115.054603,402.848380){\rule{0.946569pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(114.879733,403.298380){\rule{1.217017pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(114.704864,403.748380){\rule{1.487465pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(114.529995,404.198380){\rule{1.757914pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(114.355125,404.648380){\rule{2.028362pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(114.180256,405.098380){\rule{2.298810pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(114.005387,405.548380){\rule{2.569258pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(113.830517,405.998380){\rule{2.839707pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(113.655648,406.448380){\rule{3.110155pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(113.480778,406.898380){\rule{3.380603pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(113.962676,407.348380){\rule{2.994284pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(114.579927,407.798380){\rule{2.472613pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(115.197177,408.248380){\rule{1.950941pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(115.814428,408.698380){\rule{1.429269pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(116.431679,409.148380){\rule{0.907597pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(117.048929,409.598380){\rule{0.385925pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(104.692593,408.967750){\rule{0.305653pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(104.546627,409.417750){\rule{0.916960pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(104.400662,409.867750){\rule{1.528266pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(104.254697,410.317750){\rule{2.139573pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(104.108731,410.767750){\rule{2.750879pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(103.962766,411.217750){\rule{3.362186pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(103.816801,411.667750){\rule{3.973493pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(103.670835,412.117750){\rule{4.584799pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(103.524870,412.567750){\rule{5.196106pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(104.396346,413.017750){\rule{4.789971pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(106.270633,413.467750){\rule{3.381025pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(108.144919,413.917750){\rule{1.972080pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(110.019206,414.367750){\rule{0.563135pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(113.371189,407.200274){\rule{0.388334pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(113.211773,407.650274){\rule{1.165001pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(113.052356,408.100274){\rule{1.941668pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(112.892940,408.550274){\rule{2.718335pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(112.733523,409.000274){\rule{3.495002pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(112.574107,409.450274){\rule{4.271669pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(112.414690,409.900274){\rule{5.048337pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(112.255274,410.350274){\rule{4.638800pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(112.095857,410.800274){\rule{4.141470pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(111.936441,411.250274){\rule{3.644140pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(111.777024,411.700274){\rule{3.146810pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(111.617608,412.150274){\rule{2.649480pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(111.458191,412.600274){\rule{2.152150pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(111.298775,413.050274){\rule{1.654820pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(111.139358,413.500274){\rule{1.157491pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(110.979942,413.950274){\rule{0.660161pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(110.820525,414.400274){\rule{0.162831pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(107.406085,400.763826){\rule{0.303788pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(106.632455,401.213826){\rule{0.911365pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(105.858824,401.663826){\rule{1.518941pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(105.085194,402.113826){\rule{2.126517pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(104.311563,402.563826){\rule{2.734094pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(103.537932,403.013826){\rule{3.341670pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(102.764302,403.463826){\rule{3.949246pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(101.990671,403.913826){\rule{4.556823pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(101.771193,404.363826){\rule{4.610246pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(102.078911,404.813826){\rule{4.136474pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(102.386629,405.263826){\rule{3.662703pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(102.694346,405.713826){\rule{3.188931pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(103.002064,406.163826){\rule{2.715159pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(103.309781,406.613826){\rule{2.241387pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(103.617499,407.063826){\rule{1.767615pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(103.925216,407.513826){\rule{1.293843pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(104.232934,407.963826){\rule{0.820072pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(104.540652,408.413826){\rule{0.346300pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(107.990688,400.763826){\rule{2.214005pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(108.386263,401.213826){\rule{6.642014pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(108.781838,401.663826){\rule{6.733081pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(109.177413,402.113826){\rule{6.162636pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(109.572989,402.563826){\rule{5.592192pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(109.968564,403.013826){\rule{5.021747pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(110.364139,403.463826){\rule{4.451303pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(110.759714,403.913826){\rule{3.880858pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(111.155289,404.363826){\rule{3.310414pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(111.550864,404.813826){\rule{2.739969pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(111.946439,405.263826){\rule{2.169525pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(112.342015,405.713826){\rule{1.599080pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(112.737590,406.163826){\rule{1.028636pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(113.133165,406.613826){\rule{0.458191pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(112.345255,407.200274){\rule{1.025935pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(110.133969,407.650274){\rule{3.077804pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(107.922683,408.100274){\rule{5.129674pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(105.711397,408.550274){\rule{7.181543pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(105.031879,409.000274){\rule{7.701645pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(105.497220,409.450274){\rule{7.076887pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(105.962561,409.900274){\rule{6.452129pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(106.427902,410.350274){\rule{5.827372pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(106.893243,410.800274){\rule{5.202614pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(107.358585,411.250274){\rule{4.577856pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(107.823926,411.700274){\rule{3.953098pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(108.289267,412.150274){\rule{3.328341pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(108.754608,412.600274){\rule{2.703583pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(109.219950,413.050274){\rule{2.078825pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(109.685291,413.500274){\rule{1.454067pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(110.150632,413.950274){\rule{0.829310pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(110.615973,414.400274){\rule{0.204552pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(107.709873,400.763826){\rule{0.280815pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(107.543819,401.213826){\rule{0.842444pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(107.377765,401.663826){\rule{1.404073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(107.211711,402.113826){\rule{1.965703pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(107.045656,402.563826){\rule{2.527332pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(106.879602,403.013826){\rule{3.088962pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(106.713548,403.463826){\rule{3.650591pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(106.547494,403.913826){\rule{4.212220pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(106.381439,404.363826){\rule{4.773850pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(106.215385,404.813826){\rule{5.335479pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(106.049331,405.263826){\rule{5.897108pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(105.883277,405.713826){\rule{6.458738pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(105.717223,406.163826){\rule{7.020367pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(105.551168,406.613826){\rule{7.581996pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(105.385114,407.063826){\rule{7.630641pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(105.219060,407.513826){\rule{5.585410pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(105.053006,407.963826){\rule{3.540178pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(104.886951,408.413826){\rule{1.494946pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{107.617351}{399.741892}{118.628273}{1.164269}%
\vSm{115.471010}{401.498380}{78.008721}{8.851040}%
\vSm{113.333077}{407.200274}{36.093520}{5.017799}%
\vSm{104.577942}{400.763826}{110.254536}{8.744659}%
\vSm{101.417863}{413.016120}{-101.991279}{8.851040}%
\vSm{107.774323}{400.763826}{5.329790}{7.907935}%
\vSm{107.642688}{407.200274}{-131.317276}{8.569760}%
\vSm{108.304040}{399.741892}{13.500682}{7.523819}%
\vSm{103.262174}{413.016120}{-72.028628}{4.256018}%
\vSm{104.626544}{414.772608}{-135.960194}{8.350416}%
\vSm{101.448407}{404.358217}{55.635023}{5.584208}%
\vSm{101.512939}{400.763826}{149.814593}{7.148752}%
\vSm{113.264478}{407.200274}{-68.763940}{6.117281}%
\vSm{101.500451}{399.741892}{145.581215}{8.167052}%
\vSm{110.579811}{407.200274}{109.507145}{8.033456}%
\vSm{104.725692}{407.200274}{168.497293}{8.863340}%
\vSm{103.405724}{414.772608}{-166.499318}{7.523819}%
\vSm{110.655283}{414.772608}{-34.418785}{8.167052}%
}}%
{\color{black}\vlB{%
\vSc{101.330881}{404.358217}{-34.418785}{8.167052}%
\vSc{108.234002}{399.741892}{13.500682}{7.523819}%
\vSc{115.177556}{401.498380}{78.008721}{8.851040}%
\vSc{110.485712}{410.156284}{145.581215}{8.167052}%
\vSc{103.335687}{414.772608}{-166.499318}{7.523819}%
\vSc{101.124410}{413.016120}{-101.991279}{8.851040}%
}}%
{\color{vltNeutral!27}\put(171.602952,346.716106){\rule{0.205555pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(170.946206,347.166106){\rule{0.616665pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(170.289460,347.616106){\rule{0.906846pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(169.632713,348.066106){\rule{0.789961pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(168.975967,348.516106){\rule{0.673077pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(168.319220,348.966106){\rule{0.556193pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(167.662474,349.416106){\rule{0.439309pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(167.005727,349.866106){\rule{0.322425pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(166.348981,350.316106){\rule{0.205541pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(165.692235,350.766106){\rule{0.088656pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(171.808508,346.716106){\rule{1.059961pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(171.562872,347.166106){\rule{3.179884pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(172.478274,347.616106){\rule{4.138768pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(177.301859,348.066106){\rule{1.189470pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(165.241883,351.332430){\rule{0.106069pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(165.337462,351.782430){\rule{0.318208pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(165.433041,352.232430){\rule{0.530347pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(165.528620,352.682430){\rule{0.742485pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(165.624198,353.132430){\rule{0.954624pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(165.719777,353.582430){\rule{1.166763pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(165.815356,354.032430){\rule{1.378902pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(165.910935,354.482430){\rule{1.591040pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(166.006514,354.932430){\rule{1.803179pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(166.102093,355.382430){\rule{2.015318pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(166.197672,355.832430){\rule{2.111045pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(166.293251,356.282430){\rule{1.869500pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(166.388829,356.732430){\rule{1.627956pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(166.484408,357.182430){\rule{1.386412pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(166.579987,357.632430){\rule{1.144868pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(166.675566,358.082430){\rule{0.903324pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(166.771145,358.532430){\rule{0.661779pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(166.866724,358.982430){\rule{0.420235pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(166.962303,359.432430){\rule{0.178691pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(179.159806,348.472594){\rule{0.135224pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(178.984936,348.922594){\rule{0.405672pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(178.810067,349.372594){\rule{0.676121pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(178.635197,349.822594){\rule{0.946569pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(178.460328,350.272594){\rule{1.217017pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(178.285459,350.722594){\rule{1.487465pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(178.110589,351.172594){\rule{1.757914pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(177.935720,351.622594){\rule{2.028362pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(177.760851,352.072594){\rule{2.298810pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(177.585981,352.522594){\rule{2.569258pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(177.411112,352.972594){\rule{2.839707pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(177.236242,353.422594){\rule{3.110155pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(177.061373,353.872594){\rule{3.380603pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(177.543271,354.322594){\rule{2.994284pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(178.160521,354.772594){\rule{2.472613pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(178.777772,355.222594){\rule{1.950941pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(179.395023,355.672594){\rule{1.429269pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(180.012273,356.122594){\rule{0.907597pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(180.629524,356.572594){\rule{0.385925pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(168.273187,355.941963){\rule{0.305653pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(168.127222,356.391963){\rule{0.916960pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(167.981257,356.841963){\rule{1.528266pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(167.835291,357.291963){\rule{2.139573pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(167.689326,357.741963){\rule{2.750879pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(167.543361,358.191963){\rule{3.362186pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(167.397395,358.641963){\rule{3.973493pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(167.251430,359.091963){\rule{4.584799pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(167.105465,359.541963){\rule{5.196106pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(167.976941,359.991963){\rule{4.789971pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(169.851227,360.441963){\rule{3.381025pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(171.725514,360.891963){\rule{1.972080pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(173.599801,361.341963){\rule{0.563135pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(176.951784,354.174487){\rule{0.388334pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(176.792367,354.624487){\rule{1.165001pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(176.632951,355.074487){\rule{1.941668pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(176.473534,355.524487){\rule{2.718335pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(176.314118,355.974487){\rule{3.495002pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(176.154701,356.424487){\rule{4.271669pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(175.995285,356.874487){\rule{5.048337pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(175.835868,357.324487){\rule{4.638800pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(175.676452,357.774487){\rule{4.141470pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(175.517035,358.224487){\rule{3.644140pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(175.357619,358.674487){\rule{3.146810pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(175.198202,359.124487){\rule{2.649480pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(175.038786,359.574487){\rule{2.152150pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(174.879369,360.024487){\rule{1.654820pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(174.719953,360.474487){\rule{1.157491pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(174.560536,360.924487){\rule{0.660161pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(174.401120,361.374487){\rule{0.162831pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(170.986680,347.738039){\rule{0.303788pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(170.213049,348.188039){\rule{0.911365pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(169.439419,348.638039){\rule{1.518941pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(168.665788,349.088039){\rule{2.126517pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(167.892158,349.538039){\rule{2.734094pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(167.118527,349.988039){\rule{3.341670pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(166.344896,350.438039){\rule{3.949246pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(165.571266,350.888039){\rule{4.556823pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(165.351788,351.338039){\rule{4.610246pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(165.659506,351.788039){\rule{4.136474pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(165.967223,352.238039){\rule{3.662703pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(166.274941,352.688039){\rule{3.188931pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(166.582658,353.138039){\rule{2.715159pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(166.890376,353.588039){\rule{2.241387pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(167.198093,354.038039){\rule{1.767615pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(167.505811,354.488039){\rule{1.293843pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(167.813529,354.938039){\rule{0.820072pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(168.121246,355.388039){\rule{0.346300pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(171.571283,347.738039){\rule{2.214005pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(171.966858,348.188039){\rule{6.642014pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(172.362433,348.638039){\rule{6.733081pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(172.758008,349.088039){\rule{6.162636pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(173.153583,349.538039){\rule{5.592192pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(173.549158,349.988039){\rule{5.021747pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(173.944733,350.438039){\rule{4.451303pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(174.340309,350.888039){\rule{3.880858pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(174.735884,351.338039){\rule{3.310414pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(175.131459,351.788039){\rule{2.739969pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(175.527034,352.238039){\rule{2.169525pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(175.922609,352.688039){\rule{1.599080pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(176.318184,353.138039){\rule{1.028636pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(176.713759,353.588039){\rule{0.458191pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(175.925849,354.174487){\rule{1.025935pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(173.714563,354.624487){\rule{3.077804pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(171.503277,355.074487){\rule{5.129674pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(169.291991,355.524487){\rule{7.181543pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(168.612473,355.974487){\rule{7.701645pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(169.077814,356.424487){\rule{7.076887pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(169.543156,356.874487){\rule{6.452129pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(170.008497,357.324487){\rule{5.827372pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(170.473838,357.774487){\rule{5.202614pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(170.939179,358.224487){\rule{4.577856pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(171.404521,358.674487){\rule{3.953098pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(171.869862,359.124487){\rule{3.328341pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(172.335203,359.574487){\rule{2.703583pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(172.800544,360.024487){\rule{2.078825pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(173.265885,360.474487){\rule{1.454067pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(173.731227,360.924487){\rule{0.829310pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(174.196568,361.374487){\rule{0.204552pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(171.290468,347.738039){\rule{0.280815pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(171.124414,348.188039){\rule{0.842444pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(170.958360,348.638039){\rule{1.404073pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(170.792305,349.088039){\rule{1.965703pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(170.626251,349.538039){\rule{2.527332pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(170.460197,349.988039){\rule{3.088962pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(170.294143,350.438039){\rule{3.650591pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(170.128088,350.888039){\rule{4.212220pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(169.962034,351.338039){\rule{4.773850pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(169.795980,351.788039){\rule{5.335479pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(169.629926,352.238039){\rule{5.897108pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(169.463871,352.688039){\rule{6.458738pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(169.297817,353.138039){\rule{7.020367pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(169.131763,353.588039){\rule{7.581996pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(168.965709,354.038039){\rule{7.630641pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(168.799654,354.488039){\rule{5.585410pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(168.633600,354.938039){\rule{3.540178pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(168.467546,355.388039){\rule{1.494946pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{171.197946}{346.716106}{118.628273}{1.164269}%
\vSm{179.051605}{348.472594}{78.008721}{8.851040}%
\vSm{176.913671}{354.174487}{36.093520}{5.017799}%
\vSm{168.158537}{347.738039}{110.254536}{8.744659}%
\vSm{164.998458}{359.990334}{-101.991279}{8.851040}%
\vSm{171.354917}{347.738039}{5.329790}{7.907935}%
\vSm{171.223282}{354.174487}{-131.317276}{8.569760}%
\vSm{171.884634}{346.716106}{13.500682}{7.523819}%
\vSm{166.842768}{359.990334}{-72.028628}{4.256018}%
\vSm{168.207138}{361.746822}{-135.960194}{8.350416}%
\vSm{165.029002}{351.332430}{55.635023}{5.584208}%
\vSm{165.093534}{347.738039}{149.814593}{7.148752}%
\vSm{176.845073}{354.174487}{-68.763940}{6.117281}%
\vSm{165.081046}{346.716106}{145.581215}{8.167052}%
\vSm{174.160405}{354.174487}{109.507145}{8.033456}%
\vSm{168.306287}{354.174487}{168.497293}{8.863340}%
\vSm{166.986319}{361.746822}{-166.499318}{7.523819}%
\vSm{174.235878}{361.746822}{-34.418785}{8.167052}%
}}%
{\color{black}\vlB{%
\vSc{164.911475}{351.332430}{-34.418785}{8.167052}%
\vSc{171.814597}{346.716106}{13.500682}{7.523819}%
\vSc{178.758151}{348.472594}{78.008721}{8.851040}%
\vSc{174.066307}{357.130497}{145.581215}{8.167052}%
\vSc{166.916282}{361.746822}{-166.499318}{7.523819}%
\vSc{164.705004}{359.990334}{-101.991279}{8.851040}%
}}%
{\color{vltNeutral!27}\put(63.322702,388.616017){\rule{0.205555pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(62.665955,389.066017){\rule{0.616665pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(62.009209,389.516017){\rule{0.906846pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(61.352462,389.966017){\rule{0.789961pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(60.695716,390.416017){\rule{0.673077pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(60.038969,390.866017){\rule{0.556193pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(59.382223,391.316017){\rule{0.439309pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(58.725477,391.766017){\rule{0.322425pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(58.068730,392.216017){\rule{0.205541pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(57.411984,392.666017){\rule{0.088656pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(63.528257,388.616017){\rule{1.059961pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(63.282621,389.066017){\rule{3.179884pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(64.198024,389.516017){\rule{4.138768pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(69.021608,389.966017){\rule{1.189470pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(56.961632,393.232341){\rule{0.106069pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(57.057211,393.682341){\rule{0.318208pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(57.152790,394.132341){\rule{0.530347pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(57.248369,394.582341){\rule{0.742485pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(57.343948,395.032341){\rule{0.954624pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(57.439526,395.482341){\rule{1.166763pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(57.535105,395.932341){\rule{1.378902pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(57.630684,396.382341){\rule{1.591040pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(57.726263,396.832341){\rule{1.803179pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(57.821842,397.282341){\rule{2.015318pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(57.917421,397.732341){\rule{2.111045pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(58.013000,398.182341){\rule{1.869500pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(58.108579,398.632341){\rule{1.627956pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(58.204157,399.082341){\rule{1.386412pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(58.299736,399.532341){\rule{1.144868pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(58.395315,399.982341){\rule{0.903324pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(58.490894,400.432341){\rule{0.661779pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(58.586473,400.882341){\rule{0.420235pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(58.682052,401.332341){\rule{0.178691pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(70.879555,390.372505){\rule{0.135224pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(70.704685,390.822505){\rule{0.405672pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(70.529816,391.272505){\rule{0.676121pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(70.354947,391.722505){\rule{0.946569pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(70.180077,392.172505){\rule{1.217017pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(70.005208,392.622505){\rule{1.487465pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(69.830338,393.072505){\rule{1.757914pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(69.655469,393.522505){\rule{2.028362pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(69.480600,393.972505){\rule{2.298810pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(69.305730,394.422505){\rule{2.569258pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(69.130861,394.872505){\rule{2.839707pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(68.955991,395.322505){\rule{3.110155pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(68.781122,395.772505){\rule{3.380603pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(69.263020,396.222505){\rule{2.994284pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(69.880270,396.672505){\rule{2.472613pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(70.497521,397.122505){\rule{1.950941pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(71.114772,397.572505){\rule{1.429269pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(71.732022,398.022505){\rule{0.907597pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(72.349273,398.472505){\rule{0.385925pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(59.992936,397.841874){\rule{0.305653pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(59.846971,398.291874){\rule{0.916960pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(59.701006,398.741874){\rule{1.528266pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(59.555040,399.191874){\rule{2.139573pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(59.409075,399.641874){\rule{2.750879pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(59.263110,400.091874){\rule{3.362186pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(59.117144,400.541874){\rule{3.973493pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(58.971179,400.991874){\rule{4.584799pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(58.825214,401.441874){\rule{5.196106pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(59.696690,401.891874){\rule{4.789971pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(61.570976,402.341874){\rule{3.381025pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(63.445263,402.791874){\rule{1.972080pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(65.319550,403.241874){\rule{0.563135pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(68.671533,396.074398){\rule{0.388334pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(68.512117,396.524398){\rule{1.165001pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(68.352700,396.974398){\rule{1.941668pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(68.193284,397.424398){\rule{2.718335pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(68.033867,397.874398){\rule{3.495002pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(67.874451,398.324398){\rule{4.271669pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(67.715034,398.774398){\rule{5.048337pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(67.555618,399.224398){\rule{4.638800pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(67.396201,399.674398){\rule{4.141470pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(67.236784,400.124398){\rule{3.644140pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(67.077368,400.574398){\rule{3.146810pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(66.917951,401.024398){\rule{2.649480pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(66.758535,401.474398){\rule{2.152150pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(66.599118,401.924398){\rule{1.654820pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(66.439702,402.374398){\rule{1.157491pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(66.280285,402.824398){\rule{0.660161pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(66.120869,403.274398){\rule{0.162831pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(62.706429,389.637950){\rule{0.303788pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(61.932798,390.087950){\rule{0.911365pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(61.159168,390.537950){\rule{1.518941pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(60.385537,390.987950){\rule{2.126517pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(59.611907,391.437950){\rule{2.734094pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(58.838276,391.887950){\rule{3.341670pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(58.064646,392.337950){\rule{3.949246pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(57.291015,392.787950){\rule{4.556823pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(57.071537,393.237950){\rule{4.610246pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(57.379255,393.687950){\rule{4.136474pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(57.686972,394.137950){\rule{3.662703pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(57.994690,394.587950){\rule{3.188931pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(58.302407,395.037950){\rule{2.715159pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(58.610125,395.487950){\rule{2.241387pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(58.917843,395.937950){\rule{1.767615pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(59.225560,396.387950){\rule{1.293843pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(59.533278,396.837950){\rule{0.820072pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(59.840995,397.287950){\rule{0.346300pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(63.291032,389.637950){\rule{2.214005pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(63.686607,390.087950){\rule{6.642014pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(64.082182,390.537950){\rule{6.733081pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(64.477757,390.987950){\rule{6.162636pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(64.873332,391.437950){\rule{5.592192pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(65.268907,391.887950){\rule{5.021747pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(65.664483,392.337950){\rule{4.451303pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(66.060058,392.787950){\rule{3.880858pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(66.455633,393.237950){\rule{3.310414pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(66.851208,393.687950){\rule{2.739969pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(67.246783,394.137950){\rule{2.169525pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(67.642358,394.587950){\rule{1.599080pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(68.037933,395.037950){\rule{1.028636pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(68.433508,395.487950){\rule{0.458191pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(67.645598,396.074398){\rule{1.025935pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(65.434312,396.524398){\rule{3.077804pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(63.223027,396.974398){\rule{5.129674pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(61.011741,397.424398){\rule{7.181543pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(60.332222,397.874398){\rule{7.701645pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(60.797564,398.324398){\rule{7.076887pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(61.262905,398.774398){\rule{6.452129pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(61.728246,399.224398){\rule{5.827372pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(62.193587,399.674398){\rule{5.202614pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(62.658928,400.124398){\rule{4.577856pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(63.124270,400.574398){\rule{3.953098pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(63.589611,401.024398){\rule{3.328341pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(64.054952,401.474398){\rule{2.703583pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(64.520293,401.924398){\rule{2.078825pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(64.985635,402.374398){\rule{1.454067pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(65.450976,402.824398){\rule{0.829310pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(65.916317,403.274398){\rule{0.204552pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(63.010217,389.637950){\rule{0.280815pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(62.844163,390.087950){\rule{0.842444pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(62.678109,390.537950){\rule{1.404073pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(62.512054,390.987950){\rule{1.965703pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(62.346000,391.437950){\rule{2.527332pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(62.179946,391.887950){\rule{3.088962pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(62.013892,392.337950){\rule{3.650591pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(61.847837,392.787950){\rule{4.212220pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(61.681783,393.237950){\rule{4.773850pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(61.515729,393.687950){\rule{5.335479pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(61.349675,394.137950){\rule{5.897108pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(61.183621,394.587950){\rule{6.458738pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(61.017566,395.037950){\rule{7.020367pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(60.851512,395.487950){\rule{7.581996pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(60.685458,395.937950){\rule{7.630641pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(60.519404,396.387950){\rule{5.585410pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(60.353349,396.837950){\rule{3.540178pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(60.187295,397.287950){\rule{1.494946pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{62.917695}{388.616017}{118.628273}{1.164269}%
\vSm{70.771354}{390.372505}{78.008721}{8.851040}%
\vSm{68.633420}{396.074398}{36.093520}{5.017799}%
\vSm{59.878286}{389.637950}{110.254536}{8.744659}%
\vSm{56.718207}{401.890245}{-101.991279}{8.851040}%
\vSm{63.074667}{389.637950}{5.329790}{7.907935}%
\vSm{62.943031}{396.074398}{-131.317276}{8.569760}%
\vSm{63.604383}{388.616017}{13.500682}{7.523819}%
\vSm{58.562517}{401.890245}{-72.028628}{4.256018}%
\vSm{59.926887}{403.646733}{-135.960194}{8.350416}%
\vSm{56.748751}{393.232341}{55.635023}{5.584208}%
\vSm{56.813283}{389.637950}{149.814593}{7.148752}%
\vSm{68.564822}{396.074398}{-68.763940}{6.117281}%
\vSm{56.800795}{388.616017}{145.581215}{8.167052}%
\vSm{65.880154}{396.074398}{109.507145}{8.033456}%
\vSm{60.026036}{396.074398}{168.497293}{8.863340}%
\vSm{58.706068}{403.646733}{-166.499318}{7.523819}%
\vSm{65.955627}{403.646733}{-34.418785}{8.167052}%
}}%
{\color{black}\vlB{%
\vSc{56.631224}{393.232341}{-34.418785}{8.167052}%
\vSc{63.534346}{388.616017}{13.500682}{7.523819}%
\vSc{70.477900}{390.372505}{78.008721}{8.851040}%
\vSc{65.786056}{399.030408}{145.581215}{8.167052}%
\vSc{58.636031}{403.646733}{-166.499318}{7.523819}%
\vSc{56.424753}{401.890245}{-101.991279}{8.851040}%
}}%
{\color{vltTeal!27}\put(126.903296,335.590231){\rule{0.205555pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(126.246550,336.040231){\rule{0.616665pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(125.589803,336.490231){\rule{0.906846pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(124.933057,336.940231){\rule{0.789961pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(124.276311,337.390231){\rule{0.673077pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(123.619564,337.840231){\rule{0.556193pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(122.962818,338.290231){\rule{0.439309pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(122.306071,338.740231){\rule{0.322425pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(121.649325,339.190231){\rule{0.205541pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(120.992578,339.640231){\rule{0.088656pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(127.108851,335.590231){\rule{1.059961pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(126.863215,336.040231){\rule{3.179884pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(127.778618,336.490231){\rule{4.138768pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(132.602202,336.940231){\rule{1.189470pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(120.542227,340.206555){\rule{0.106069pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(120.637806,340.656555){\rule{0.318208pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(120.733384,341.106555){\rule{0.530347pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(120.828963,341.556555){\rule{0.742485pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(120.924542,342.006555){\rule{0.954624pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(121.020121,342.456555){\rule{1.166763pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(121.115700,342.906555){\rule{1.378902pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(121.211279,343.356555){\rule{1.591040pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(121.306858,343.806555){\rule{1.803179pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(121.402437,344.256555){\rule{2.015318pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(121.498015,344.706555){\rule{2.111045pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(121.593594,345.156555){\rule{1.869500pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(121.689173,345.606555){\rule{1.627956pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(121.784752,346.056555){\rule{1.386412pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(121.880331,346.506555){\rule{1.144868pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(121.975910,346.956555){\rule{0.903324pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(122.071489,347.406555){\rule{0.661779pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(122.167067,347.856555){\rule{0.420235pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(122.262646,348.306555){\rule{0.178691pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(134.460149,337.346718){\rule{0.135224pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(134.285280,337.796718){\rule{0.405672pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(134.110411,338.246718){\rule{0.676121pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(133.935541,338.696718){\rule{0.946569pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(133.760672,339.146718){\rule{1.217017pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(133.585802,339.596718){\rule{1.487465pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(133.410933,340.046718){\rule{1.757914pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(133.236064,340.496718){\rule{2.028362pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(133.061194,340.946718){\rule{2.298810pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(132.886325,341.396718){\rule{2.569258pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(132.711455,341.846718){\rule{2.839707pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(132.536586,342.296718){\rule{3.110155pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(132.361717,342.746718){\rule{3.380603pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(132.843614,343.196718){\rule{2.994284pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(133.460865,343.646718){\rule{2.472613pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(134.078116,344.096718){\rule{1.950941pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(134.695366,344.546718){\rule{1.429269pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(135.312617,344.996718){\rule{0.907597pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(135.929868,345.446718){\rule{0.385925pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(123.573531,344.816088){\rule{0.305653pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(123.427566,345.266088){\rule{0.916960pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(123.281600,345.716088){\rule{1.528266pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(123.135635,346.166088){\rule{2.139573pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(122.989670,346.616088){\rule{2.750879pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(122.843704,347.066088){\rule{3.362186pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(122.697739,347.516088){\rule{3.973493pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(122.551774,347.966088){\rule{4.584799pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(122.405808,348.416088){\rule{5.196106pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(123.277284,348.866088){\rule{4.789971pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(125.151571,349.316088){\rule{3.381025pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(127.025858,349.766088){\rule{1.972080pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(128.900144,350.216088){\rule{0.563135pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(132.252128,343.048612){\rule{0.388334pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(132.092711,343.498612){\rule{1.165001pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(131.933295,343.948612){\rule{1.941668pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(131.773878,344.398612){\rule{2.718335pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(131.614462,344.848612){\rule{3.495002pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(131.455045,345.298612){\rule{4.271669pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(131.295629,345.748612){\rule{5.048337pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(131.136212,346.198612){\rule{4.638800pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(130.976796,346.648612){\rule{4.141470pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(130.817379,347.098612){\rule{3.644140pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(130.657963,347.548612){\rule{3.146810pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(130.498546,347.998612){\rule{2.649480pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(130.339130,348.448612){\rule{2.152150pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(130.179713,348.898612){\rule{1.654820pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(130.020297,349.348612){\rule{1.157491pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(129.860880,349.798612){\rule{0.660161pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(129.701463,350.248612){\rule{0.162831pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(126.287024,336.612164){\rule{0.303788pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(125.513393,337.062164){\rule{0.911365pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(124.739762,337.512164){\rule{1.518941pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(123.966132,337.962164){\rule{2.126517pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(123.192501,338.412164){\rule{2.734094pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(122.418871,338.862164){\rule{3.341670pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(121.645240,339.312164){\rule{3.949246pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(120.871610,339.762164){\rule{4.556823pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(120.652132,340.212164){\rule{4.610246pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(120.959849,340.662164){\rule{4.136474pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(121.267567,341.112164){\rule{3.662703pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(121.575284,341.562164){\rule{3.188931pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(121.883002,342.012164){\rule{2.715159pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(122.190720,342.462164){\rule{2.241387pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(122.498437,342.912164){\rule{1.767615pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(122.806155,343.362164){\rule{1.293843pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(123.113872,343.812164){\rule{0.820072pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(123.421590,344.262164){\rule{0.346300pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(126.871626,336.612164){\rule{2.214005pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(127.267202,337.062164){\rule{6.642014pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(127.662777,337.512164){\rule{6.733081pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(128.058352,337.962164){\rule{6.162636pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(128.453927,338.412164){\rule{5.592192pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(128.849502,338.862164){\rule{5.021747pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(129.245077,339.312164){\rule{4.451303pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(129.640652,339.762164){\rule{3.880858pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(130.036227,340.212164){\rule{3.310414pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(130.431803,340.662164){\rule{2.739969pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(130.827378,341.112164){\rule{2.169525pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(131.222953,341.562164){\rule{1.599080pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(131.618528,342.012164){\rule{1.028636pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(132.014103,342.462164){\rule{0.458191pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(131.226193,343.048612){\rule{1.025935pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.014907,343.498612){\rule{3.077804pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(126.803621,343.948612){\rule{5.129674pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(124.592335,344.398612){\rule{7.181543pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(123.912817,344.848612){\rule{7.701645pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(124.378158,345.298612){\rule{7.076887pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(124.843499,345.748612){\rule{6.452129pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(125.308841,346.198612){\rule{5.827372pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(125.774182,346.648612){\rule{5.202614pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(126.239523,347.098612){\rule{4.577856pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(126.704864,347.548612){\rule{3.953098pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(127.170205,347.998612){\rule{3.328341pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(127.635547,348.448612){\rule{2.703583pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(128.100888,348.898612){\rule{2.078825pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(128.566229,349.348612){\rule{1.454067pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.031570,349.798612){\rule{0.829310pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.496912,350.248612){\rule{0.204552pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(126.590812,336.612164){\rule{0.280815pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(126.424758,337.062164){\rule{0.842444pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(126.258703,337.512164){\rule{1.404073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(126.092649,337.962164){\rule{1.965703pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(125.926595,338.412164){\rule{2.527332pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(125.760541,338.862164){\rule{3.088962pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(125.594486,339.312164){\rule{3.650591pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(125.428432,339.762164){\rule{4.212220pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(125.262378,340.212164){\rule{4.773850pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(125.096324,340.662164){\rule{5.335479pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(124.930269,341.112164){\rule{5.897108pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(124.764215,341.562164){\rule{6.458738pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(124.598161,342.012164){\rule{7.020367pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(124.432107,342.462164){\rule{7.581996pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(124.266052,342.912164){\rule{7.630641pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(124.099998,343.362164){\rule{5.585410pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(123.933944,343.812164){\rule{3.540178pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(123.767890,344.262164){\rule{1.494946pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{126.498290}{335.590231}{118.628273}{1.164269}%
\vSm{134.351948}{337.346718}{78.008721}{8.851040}%
\vSm{132.214015}{343.048612}{36.093520}{5.017799}%
\vSm{123.458881}{336.612164}{110.254536}{8.744659}%
\vSm{120.298801}{348.864458}{-101.991279}{8.851040}%
\vSm{126.655261}{336.612164}{5.329790}{7.907935}%
\vSm{126.523626}{343.048612}{-131.317276}{8.569760}%
\vSm{127.184978}{335.590231}{13.500682}{7.523819}%
\vSm{122.143112}{348.864458}{-72.028628}{4.256018}%
\vSm{123.507482}{350.620946}{-135.960194}{8.350416}%
\vSm{120.329346}{340.206555}{55.635023}{5.584208}%
\vSm{120.393877}{336.612164}{149.814593}{7.148752}%
\vSm{132.145417}{343.048612}{-68.763940}{6.117281}%
\vSm{120.381390}{335.590231}{145.581215}{8.167052}%
\vSm{129.460749}{343.048612}{109.507145}{8.033456}%
\vSm{123.606631}{343.048612}{168.497293}{8.863340}%
\vSm{122.286663}{350.620946}{-166.499318}{7.523819}%
\vSm{129.536221}{350.620946}{-34.418785}{8.167052}%
}}%
{\color{black}\vlB{%
\vSc{120.211819}{340.206555}{-34.418785}{8.167052}%
\vSc{127.114941}{335.590231}{13.500682}{7.523819}%
\vSc{134.058495}{337.346718}{78.008721}{8.851040}%
\vSc{129.366651}{346.004622}{145.581215}{8.167052}%
\vSc{122.216626}{350.620946}{-166.499318}{7.523819}%
\vSc{120.005348}{348.864458}{-101.991279}{8.851040}%
}}%
{\color{vltNeutral!27}\put(152.722014,430.504929){\rule{0.205555pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(152.065268,430.954929){\rule{0.616665pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(151.408521,431.404929){\rule{0.906846pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(150.751775,431.854929){\rule{0.789961pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(150.095028,432.304929){\rule{0.673077pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(149.438282,432.754929){\rule{0.556193pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(148.781536,433.204929){\rule{0.439309pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(148.124789,433.654929){\rule{0.322425pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(147.468043,434.104929){\rule{0.205541pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(146.811296,434.554929){\rule{0.088656pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(152.927569,430.504929){\rule{1.059961pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(152.681933,430.954929){\rule{3.179884pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(153.597336,431.404929){\rule{4.138768pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(158.420920,431.854929){\rule{1.189470pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(146.360945,435.121253){\rule{0.106069pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(146.456524,435.571253){\rule{0.318208pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(146.552102,436.021253){\rule{0.530347pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(146.647681,436.471253){\rule{0.742485pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(146.743260,436.921253){\rule{0.954624pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(146.838839,437.371253){\rule{1.166763pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(146.934418,437.821253){\rule{1.378902pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(147.029997,438.271253){\rule{1.591040pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(147.125576,438.721253){\rule{1.803179pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(147.221154,439.171253){\rule{2.015318pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(147.316733,439.621253){\rule{2.111045pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(147.412312,440.071253){\rule{1.869500pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(147.507891,440.521253){\rule{1.627956pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(147.603470,440.971253){\rule{1.386412pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(147.699049,441.421253){\rule{1.144868pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(147.794628,441.871253){\rule{0.903324pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(147.890207,442.321253){\rule{0.661779pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(147.985785,442.771253){\rule{0.420235pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(148.081364,443.221253){\rule{0.178691pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(160.278867,432.261417){\rule{0.135224pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(160.103998,432.711417){\rule{0.405672pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(159.929129,433.161417){\rule{0.676121pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(159.754259,433.611417){\rule{0.946569pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(159.579390,434.061417){\rule{1.217017pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(159.404520,434.511417){\rule{1.487465pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(159.229651,434.961417){\rule{1.757914pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(159.054782,435.411417){\rule{2.028362pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(158.879912,435.861417){\rule{2.298810pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(158.705043,436.311417){\rule{2.569258pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(158.530173,436.761417){\rule{2.839707pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(158.355304,437.211417){\rule{3.110155pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(158.180435,437.661417){\rule{3.380603pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(158.662332,438.111417){\rule{2.994284pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(159.279583,438.561417){\rule{2.472613pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(159.896834,439.011417){\rule{1.950941pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(160.514084,439.461417){\rule{1.429269pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(161.131335,439.911417){\rule{0.907597pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(161.748586,440.361417){\rule{0.385925pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(149.392249,439.730786){\rule{0.305653pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(149.246284,440.180786){\rule{0.916960pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(149.100318,440.630786){\rule{1.528266pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(148.954353,441.080786){\rule{2.139573pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(148.808388,441.530786){\rule{2.750879pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(148.662422,441.980786){\rule{3.362186pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(148.516457,442.430786){\rule{3.973493pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(148.370492,442.880786){\rule{4.584799pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(148.224526,443.330786){\rule{5.196106pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(149.096002,443.780786){\rule{4.789971pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(150.970289,444.230786){\rule{3.381025pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(152.844576,444.680786){\rule{1.972080pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(154.718862,445.130786){\rule{0.563135pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(158.070846,437.963310){\rule{0.388334pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(157.911429,438.413310){\rule{1.165001pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(157.752013,438.863310){\rule{1.941668pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(157.592596,439.313310){\rule{2.718335pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(157.433180,439.763310){\rule{3.495002pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(157.273763,440.213310){\rule{4.271669pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(157.114347,440.663310){\rule{5.048337pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(156.954930,441.113310){\rule{4.638800pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(156.795514,441.563310){\rule{4.141470pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(156.636097,442.013310){\rule{3.644140pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(156.476680,442.463310){\rule{3.146810pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(156.317264,442.913310){\rule{2.649480pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(156.157847,443.363310){\rule{2.152150pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(155.998431,443.813310){\rule{1.654820pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(155.839014,444.263310){\rule{1.157491pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(155.679598,444.713310){\rule{0.660161pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(155.520181,445.163310){\rule{0.162831pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(152.105742,431.526862){\rule{0.303788pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(151.332111,431.976862){\rule{0.911365pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(150.558480,432.426862){\rule{1.518941pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(149.784850,432.876862){\rule{2.126517pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(149.011219,433.326862){\rule{2.734094pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(148.237589,433.776862){\rule{3.341670pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(147.463958,434.226862){\rule{3.949246pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(146.690327,434.676862){\rule{4.556823pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(146.470850,435.126862){\rule{4.610246pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(146.778567,435.576862){\rule{4.136474pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(147.086285,436.026862){\rule{3.662703pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(147.394002,436.476862){\rule{3.188931pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(147.701720,436.926862){\rule{2.715159pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(148.009437,437.376862){\rule{2.241387pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(148.317155,437.826862){\rule{1.767615pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(148.624873,438.276862){\rule{1.293843pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(148.932590,438.726862){\rule{0.820072pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(149.240308,439.176862){\rule{0.346300pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(152.690344,431.526862){\rule{2.214005pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(153.085919,431.976862){\rule{6.642014pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(153.481495,432.426862){\rule{6.733081pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(153.877070,432.876862){\rule{6.162636pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(154.272645,433.326862){\rule{5.592192pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(154.668220,433.776862){\rule{5.021747pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(155.063795,434.226862){\rule{4.451303pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(155.459370,434.676862){\rule{3.880858pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(155.854945,435.126862){\rule{3.310414pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(156.250521,435.576862){\rule{2.739969pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(156.646096,436.026862){\rule{2.169525pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(157.041671,436.476862){\rule{1.599080pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(157.437246,436.926862){\rule{1.028636pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(157.832821,437.376862){\rule{0.458191pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(157.044911,437.963310){\rule{1.025935pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(154.833625,438.413310){\rule{3.077804pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(152.622339,438.863310){\rule{5.129674pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(150.411053,439.313310){\rule{7.181543pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(149.731535,439.763310){\rule{7.701645pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(150.196876,440.213310){\rule{7.076887pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(150.662217,440.663310){\rule{6.452129pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(151.127559,441.113310){\rule{5.827372pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(151.592900,441.563310){\rule{5.202614pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(152.058241,442.013310){\rule{4.577856pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(152.523582,442.463310){\rule{3.953098pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(152.988923,442.913310){\rule{3.328341pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(153.454265,443.363310){\rule{2.703583pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(153.919606,443.813310){\rule{2.078825pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(154.384947,444.263310){\rule{1.454067pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(154.850288,444.713310){\rule{0.829310pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(155.315630,445.163310){\rule{0.204552pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(152.409530,431.526862){\rule{0.280815pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(152.243475,431.976862){\rule{0.842444pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(152.077421,432.426862){\rule{1.404073pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(151.911367,432.876862){\rule{1.965703pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(151.745313,433.326862){\rule{2.527332pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(151.579258,433.776862){\rule{3.088962pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(151.413204,434.226862){\rule{3.650591pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(151.247150,434.676862){\rule{4.212220pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(151.081096,435.126862){\rule{4.773850pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(150.915042,435.576862){\rule{5.335479pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(150.748987,436.026862){\rule{5.897108pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(150.582933,436.476862){\rule{6.458738pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(150.416879,436.926862){\rule{7.020367pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(150.250825,437.376862){\rule{7.581996pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(150.084770,437.826862){\rule{7.630641pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(149.918716,438.276862){\rule{5.585410pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(149.752662,438.726862){\rule{3.540178pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(149.586608,439.176862){\rule{1.494946pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{152.317007}{430.504929}{118.628273}{1.164269}%
\vSm{160.170666}{432.261417}{78.008721}{8.851040}%
\vSm{158.032733}{437.963310}{36.093520}{5.017799}%
\vSm{149.277599}{431.526862}{110.254536}{8.744659}%
\vSm{146.117519}{443.779157}{-101.991279}{8.851040}%
\vSm{152.473979}{431.526862}{5.329790}{7.907935}%
\vSm{152.342344}{437.963310}{-131.317276}{8.569760}%
\vSm{153.003696}{430.504929}{13.500682}{7.523819}%
\vSm{147.961830}{443.779157}{-72.028628}{4.256018}%
\vSm{149.326200}{445.535645}{-135.960194}{8.350416}%
\vSm{146.148064}{435.121253}{55.635023}{5.584208}%
\vSm{146.212595}{431.526862}{149.814593}{7.148752}%
\vSm{157.964135}{437.963310}{-68.763940}{6.117281}%
\vSm{146.200108}{430.504929}{145.581215}{8.167052}%
\vSm{155.279467}{437.963310}{109.507145}{8.033456}%
\vSm{149.425349}{437.963310}{168.497293}{8.863340}%
\vSm{148.105381}{445.535645}{-166.499318}{7.523819}%
\vSm{155.354939}{445.535645}{-34.418785}{8.167052}%
}}%
{\color{black}\vlB{%
\vSc{146.030537}{435.121253}{-34.418785}{8.167052}%
\vSc{152.933659}{430.504929}{13.500682}{7.523819}%
\vSc{159.877213}{432.261417}{78.008721}{8.851040}%
\vSc{155.185369}{440.919321}{145.581215}{8.167052}%
\vSc{148.035343}{445.535645}{-166.499318}{7.523819}%
\vSc{145.824066}{443.779157}{-101.991279}{8.851040}%
}}%
{\color{vltNeutral!27}\put(82.203640,324.464355){\rule{0.205555pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(81.546894,324.914355){\rule{0.616665pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(80.890147,325.364355){\rule{0.906846pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(80.233401,325.814355){\rule{0.789961pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(79.576654,326.264355){\rule{0.673077pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(78.919908,326.714355){\rule{0.556193pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(78.263161,327.164355){\rule{0.439309pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(77.606415,327.614355){\rule{0.322425pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(76.949669,328.064355){\rule{0.205541pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(76.292922,328.514355){\rule{0.088656pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(82.409195,324.464355){\rule{1.059961pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(82.163559,324.914355){\rule{3.179884pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(83.078962,325.364355){\rule{4.138768pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(87.902546,325.814355){\rule{1.189470pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(75.842570,329.080679){\rule{0.106069pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(75.938149,329.530679){\rule{0.318208pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(76.033728,329.980679){\rule{0.530347pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(76.129307,330.430679){\rule{0.742485pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(76.224886,330.880679){\rule{0.954624pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(76.320465,331.330679){\rule{1.166763pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(76.416044,331.780679){\rule{1.378902pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(76.511623,332.230679){\rule{1.591040pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(76.607201,332.680679){\rule{1.803179pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(76.702780,333.130679){\rule{2.015318pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(76.798359,333.580679){\rule{2.111045pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(76.893938,334.030679){\rule{1.869500pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(76.989517,334.480679){\rule{1.627956pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(77.085096,334.930679){\rule{1.386412pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(77.180675,335.380679){\rule{1.144868pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(77.276253,335.830679){\rule{0.903324pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(77.371832,336.280679){\rule{0.661779pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(77.467411,336.730679){\rule{0.420235pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(77.562990,337.180679){\rule{0.178691pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(89.760493,326.220843){\rule{0.135224pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(89.585624,326.670843){\rule{0.405672pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(89.410754,327.120843){\rule{0.676121pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(89.235885,327.570843){\rule{0.946569pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(89.061016,328.020843){\rule{1.217017pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(88.886146,328.470843){\rule{1.487465pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(88.711277,328.920843){\rule{1.757914pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(88.536407,329.370843){\rule{2.028362pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(88.361538,329.820843){\rule{2.298810pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(88.186669,330.270843){\rule{2.569258pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(88.011799,330.720843){\rule{2.839707pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(87.836930,331.170843){\rule{3.110155pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(87.662060,331.620843){\rule{3.380603pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(88.143958,332.070843){\rule{2.994284pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(88.761209,332.520843){\rule{2.472613pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(89.378459,332.970843){\rule{1.950941pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(89.995710,333.420843){\rule{1.429269pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(90.612961,333.870843){\rule{0.907597pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(91.230211,334.320843){\rule{0.385925pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(78.873875,333.690213){\rule{0.305653pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(78.727909,334.140213){\rule{0.916960pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(78.581944,334.590213){\rule{1.528266pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(78.435979,335.040213){\rule{2.139573pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(78.290013,335.490213){\rule{2.750879pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(78.144048,335.940213){\rule{3.362186pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(77.998083,336.390213){\rule{3.973493pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(77.852117,336.840213){\rule{4.584799pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(77.706152,337.290213){\rule{5.196106pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(78.577628,337.740213){\rule{4.789971pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(80.451915,338.190213){\rule{3.381025pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(82.326201,338.640213){\rule{1.972080pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(84.200488,339.090213){\rule{0.563135pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(87.552471,331.922736){\rule{0.388334pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(87.393055,332.372736){\rule{1.165001pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(87.233638,332.822736){\rule{1.941668pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(87.074222,333.272736){\rule{2.718335pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(86.914805,333.722736){\rule{3.495002pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(86.755389,334.172736){\rule{4.271669pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(86.595972,334.622736){\rule{5.048337pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(86.436556,335.072736){\rule{4.638800pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(86.277139,335.522736){\rule{4.141470pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(86.117723,335.972736){\rule{3.644140pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(85.958306,336.422736){\rule{3.146810pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(85.798890,336.872736){\rule{2.649480pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(85.639473,337.322736){\rule{2.152150pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(85.480057,337.772736){\rule{1.654820pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(85.320640,338.222736){\rule{1.157491pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(85.161224,338.672736){\rule{0.660161pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(85.001807,339.122736){\rule{0.162831pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(81.587367,325.486289){\rule{0.303788pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(80.813737,325.936289){\rule{0.911365pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(80.040106,326.386289){\rule{1.518941pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(79.266476,326.836289){\rule{2.126517pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(78.492845,327.286289){\rule{2.734094pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(77.719214,327.736289){\rule{3.341670pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(76.945584,328.186289){\rule{3.949246pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(76.171953,328.636289){\rule{4.556823pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(75.952475,329.086289){\rule{4.610246pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(76.260193,329.536289){\rule{4.136474pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(76.567911,329.986289){\rule{3.662703pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(76.875628,330.436289){\rule{3.188931pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(77.183346,330.886289){\rule{2.715159pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(77.491063,331.336289){\rule{2.241387pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(77.798781,331.786289){\rule{1.767615pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(78.106498,332.236289){\rule{1.293843pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(78.414216,332.686289){\rule{0.820072pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(78.721934,333.136289){\rule{0.346300pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(82.171970,325.486289){\rule{2.214005pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(82.567545,325.936289){\rule{6.642014pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(82.963120,326.386289){\rule{6.733081pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(83.358696,326.836289){\rule{6.162636pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(83.754271,327.286289){\rule{5.592192pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(84.149846,327.736289){\rule{5.021747pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(84.545421,328.186289){\rule{4.451303pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(84.940996,328.636289){\rule{3.880858pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(85.336571,329.086289){\rule{3.310414pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(85.732146,329.536289){\rule{2.739969pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(86.127721,329.986289){\rule{2.169525pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(86.523297,330.436289){\rule{1.599080pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(86.918872,330.886289){\rule{1.028636pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(87.314447,331.336289){\rule{0.458191pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(86.526537,331.922736){\rule{1.025935pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(84.315251,332.372736){\rule{3.077804pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(82.103965,332.822736){\rule{5.129674pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(79.892679,333.272736){\rule{7.181543pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(79.213161,333.722736){\rule{7.701645pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(79.678502,334.172736){\rule{7.076887pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(80.143843,334.622736){\rule{6.452129pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(80.609184,335.072736){\rule{5.827372pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(81.074526,335.522736){\rule{5.202614pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(81.539867,335.972736){\rule{4.577856pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(82.005208,336.422736){\rule{3.953098pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(82.470549,336.872736){\rule{3.328341pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(82.935890,337.322736){\rule{2.703583pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(83.401232,337.772736){\rule{2.078825pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(83.866573,338.222736){\rule{1.454067pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(84.331914,338.672736){\rule{0.829310pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(84.797255,339.122736){\rule{0.204552pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(81.891156,325.486289){\rule{0.280815pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(81.725101,325.936289){\rule{0.842444pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(81.559047,326.386289){\rule{1.404073pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(81.392993,326.836289){\rule{1.965703pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(81.226939,327.286289){\rule{2.527332pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(81.060884,327.736289){\rule{3.088962pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(80.894830,328.186289){\rule{3.650591pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(80.728776,328.636289){\rule{4.212220pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(80.562722,329.086289){\rule{4.773850pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(80.396667,329.536289){\rule{5.335479pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(80.230613,329.986289){\rule{5.897108pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(80.064559,330.436289){\rule{6.458738pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(79.898505,330.886289){\rule{7.020367pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(79.732450,331.336289){\rule{7.581996pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(79.566396,331.786289){\rule{7.630641pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(79.400342,332.236289){\rule{5.585410pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(79.234288,332.686289){\rule{3.540178pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(79.068233,333.136289){\rule{1.494946pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{81.798633}{324.464355}{118.628273}{1.164269}%
\vSm{89.652292}{326.220843}{78.008721}{8.851040}%
\vSm{87.514359}{331.922736}{36.093520}{5.017799}%
\vSm{78.759225}{325.486289}{110.254536}{8.744659}%
\vSm{75.599145}{337.738583}{-101.991279}{8.851040}%
\vSm{81.955605}{325.486289}{5.329790}{7.907935}%
\vSm{81.823970}{331.922736}{-131.317276}{8.569760}%
\vSm{82.485322}{324.464355}{13.500682}{7.523819}%
\vSm{77.443456}{337.738583}{-72.028628}{4.256018}%
\vSm{78.807826}{339.495071}{-135.960194}{8.350416}%
\vSm{75.629689}{329.080679}{55.635023}{5.584208}%
\vSm{75.694221}{325.486289}{149.814593}{7.148752}%
\vSm{87.445761}{331.922736}{-68.763940}{6.117281}%
\vSm{75.681734}{324.464355}{145.581215}{8.167052}%
\vSm{84.761093}{331.922736}{109.507145}{8.033456}%
\vSm{78.906975}{331.922736}{168.497293}{8.863340}%
\vSm{77.587007}{339.495071}{-166.499318}{7.523819}%
\vSm{84.836565}{339.495071}{-34.418785}{8.167052}%
}}%
{\color{black}\vlB{%
\vSc{75.512163}{329.080679}{-34.418785}{8.167052}%
\vSc{82.415284}{324.464355}{13.500682}{7.523819}%
\vSc{89.358839}{326.220843}{78.008721}{8.851040}%
\vSc{84.666994}{334.878747}{145.581215}{8.167052}%
\vSc{77.516969}{339.495071}{-166.499318}{7.523819}%
\vSc{75.305692}{337.738583}{-101.991279}{8.851040}%
}}%
{\color{vltTeal!27}\put(108.022358,419.379054){\rule{0.205555pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(107.365611,419.829054){\rule{0.616665pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(106.708865,420.279054){\rule{0.906846pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(106.052119,420.729054){\rule{0.789961pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(105.395372,421.179054){\rule{0.673077pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(104.738626,421.629054){\rule{0.556193pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(104.081879,422.079054){\rule{0.439309pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(103.425133,422.529054){\rule{0.322425pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(102.768386,422.979054){\rule{0.205541pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(102.111640,423.429054){\rule{0.088656pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(108.227913,419.379054){\rule{1.059961pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(107.982277,419.829054){\rule{3.179884pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(108.897680,420.279054){\rule{4.138768pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(113.721264,420.729054){\rule{1.189470pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(101.661288,423.995378){\rule{0.106069pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(101.756867,424.445378){\rule{0.318208pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(101.852446,424.895378){\rule{0.530347pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(101.948025,425.345378){\rule{0.742485pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(102.043604,425.795378){\rule{0.954624pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(102.139183,426.245378){\rule{1.166763pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(102.234762,426.695378){\rule{1.378902pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(102.330340,427.145378){\rule{1.591040pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(102.425919,427.595378){\rule{1.803179pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(102.521498,428.045378){\rule{2.015318pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(102.617077,428.495378){\rule{2.111045pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(102.712656,428.945378){\rule{1.869500pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(102.808235,429.395378){\rule{1.627956pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(102.903814,429.845378){\rule{1.386412pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(102.999393,430.295378){\rule{1.144868pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(103.094971,430.745378){\rule{0.903324pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(103.190550,431.195378){\rule{0.661779pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(103.286129,431.645378){\rule{0.420235pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(103.381708,432.095378){\rule{0.178691pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(115.579211,421.135542){\rule{0.135224pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(115.404342,421.585542){\rule{0.405672pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(115.229472,422.035542){\rule{0.676121pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(115.054603,422.485542){\rule{0.946569pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(114.879733,422.935542){\rule{1.217017pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(114.704864,423.385542){\rule{1.487465pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(114.529995,423.835542){\rule{1.757914pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(114.355125,424.285542){\rule{2.028362pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(114.180256,424.735542){\rule{2.298810pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(114.005387,425.185542){\rule{2.569258pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(113.830517,425.635542){\rule{2.839707pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(113.655648,426.085542){\rule{3.110155pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(113.480778,426.535542){\rule{3.380603pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(113.962676,426.985542){\rule{2.994284pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(114.579927,427.435542){\rule{2.472613pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(115.197177,427.885542){\rule{1.950941pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(115.814428,428.335542){\rule{1.429269pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(116.431679,428.785542){\rule{0.907597pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(117.048929,429.235542){\rule{0.385925pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(104.692593,428.604911){\rule{0.305653pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(104.546627,429.054911){\rule{0.916960pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(104.400662,429.504911){\rule{1.528266pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(104.254697,429.954911){\rule{2.139573pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(104.108731,430.404911){\rule{2.750879pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(103.962766,430.854911){\rule{3.362186pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(103.816801,431.304911){\rule{3.973493pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(103.670835,431.754911){\rule{4.584799pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(103.524870,432.204911){\rule{5.196106pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(104.396346,432.654911){\rule{4.789971pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(106.270633,433.104911){\rule{3.381025pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(108.144919,433.554911){\rule{1.972080pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(110.019206,434.004911){\rule{0.563135pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(113.371189,426.837435){\rule{0.388334pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(113.211773,427.287435){\rule{1.165001pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(113.052356,427.737435){\rule{1.941668pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(112.892940,428.187435){\rule{2.718335pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(112.733523,428.637435){\rule{3.495002pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(112.574107,429.087435){\rule{4.271669pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(112.414690,429.537435){\rule{5.048337pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(112.255274,429.987435){\rule{4.638800pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(112.095857,430.437435){\rule{4.141470pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(111.936441,430.887435){\rule{3.644140pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(111.777024,431.337435){\rule{3.146810pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(111.617608,431.787435){\rule{2.649480pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(111.458191,432.237435){\rule{2.152150pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(111.298775,432.687435){\rule{1.654820pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(111.139358,433.137435){\rule{1.157491pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(110.979942,433.587435){\rule{0.660161pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(110.820525,434.037435){\rule{0.162831pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(107.406085,420.400987){\rule{0.303788pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(106.632455,420.850987){\rule{0.911365pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(105.858824,421.300987){\rule{1.518941pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(105.085194,421.750987){\rule{2.126517pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(104.311563,422.200987){\rule{2.734094pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(103.537932,422.650987){\rule{3.341670pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(102.764302,423.100987){\rule{3.949246pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(101.990671,423.550987){\rule{4.556823pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(101.771193,424.000987){\rule{4.610246pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(102.078911,424.450987){\rule{4.136474pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(102.386629,424.900987){\rule{3.662703pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(102.694346,425.350987){\rule{3.188931pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(103.002064,425.800987){\rule{2.715159pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(103.309781,426.250987){\rule{2.241387pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(103.617499,426.700987){\rule{1.767615pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(103.925216,427.150987){\rule{1.293843pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(104.232934,427.600987){\rule{0.820072pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(104.540652,428.050987){\rule{0.346300pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(107.990688,420.400987){\rule{2.214005pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(108.386263,420.850987){\rule{6.642014pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(108.781838,421.300987){\rule{6.733081pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(109.177413,421.750987){\rule{6.162636pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(109.572989,422.200987){\rule{5.592192pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(109.968564,422.650987){\rule{5.021747pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(110.364139,423.100987){\rule{4.451303pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(110.759714,423.550987){\rule{3.880858pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(111.155289,424.000987){\rule{3.310414pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(111.550864,424.450987){\rule{2.739969pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(111.946439,424.900987){\rule{2.169525pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(112.342015,425.350987){\rule{1.599080pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(112.737590,425.800987){\rule{1.028636pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(113.133165,426.250987){\rule{0.458191pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(112.345255,426.837435){\rule{1.025935pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(110.133969,427.287435){\rule{3.077804pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(107.922683,427.737435){\rule{5.129674pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(105.711397,428.187435){\rule{7.181543pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(105.031879,428.637435){\rule{7.701645pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(105.497220,429.087435){\rule{7.076887pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(105.962561,429.537435){\rule{6.452129pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(106.427902,429.987435){\rule{5.827372pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(106.893243,430.437435){\rule{5.202614pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(107.358585,430.887435){\rule{4.577856pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(107.823926,431.337435){\rule{3.953098pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(108.289267,431.787435){\rule{3.328341pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(108.754608,432.237435){\rule{2.703583pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(109.219950,432.687435){\rule{2.078825pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(109.685291,433.137435){\rule{1.454067pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(110.150632,433.587435){\rule{0.829310pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(110.615973,434.037435){\rule{0.204552pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(107.709873,420.400987){\rule{0.280815pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(107.543819,420.850987){\rule{0.842444pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(107.377765,421.300987){\rule{1.404073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(107.211711,421.750987){\rule{1.965703pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(107.045656,422.200987){\rule{2.527332pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(106.879602,422.650987){\rule{3.088962pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(106.713548,423.100987){\rule{3.650591pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(106.547494,423.550987){\rule{4.212220pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(106.381439,424.000987){\rule{4.773850pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(106.215385,424.450987){\rule{5.335479pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(106.049331,424.900987){\rule{5.897108pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(105.883277,425.350987){\rule{6.458738pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(105.717223,425.800987){\rule{7.020367pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(105.551168,426.250987){\rule{7.581996pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(105.385114,426.700987){\rule{7.630641pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(105.219060,427.150987){\rule{5.585410pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(105.053006,427.600987){\rule{3.540178pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(104.886951,428.050987){\rule{1.494946pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{107.617351}{419.379054}{118.628273}{1.164269}%
\vSm{115.471010}{421.135542}{78.008721}{8.851040}%
\vSm{113.333077}{426.837435}{36.093520}{5.017799}%
\vSm{104.577942}{420.400987}{110.254536}{8.744659}%
\vSm{101.417863}{432.653282}{-101.991279}{8.851040}%
\vSm{107.774323}{420.400987}{5.329790}{7.907935}%
\vSm{107.642688}{426.837435}{-131.317276}{8.569760}%
\vSm{108.304040}{419.379054}{13.500682}{7.523819}%
\vSm{103.262174}{432.653282}{-72.028628}{4.256018}%
\vSm{104.626544}{434.409769}{-135.960194}{8.350416}%
\vSm{101.448407}{423.995378}{55.635023}{5.584208}%
\vSm{101.512939}{420.400987}{149.814593}{7.148752}%
\vSm{113.264478}{426.837435}{-68.763940}{6.117281}%
\vSm{101.500451}{419.379054}{145.581215}{8.167052}%
\vSm{110.579811}{426.837435}{109.507145}{8.033456}%
\vSm{104.725692}{426.837435}{168.497293}{8.863340}%
\vSm{103.405724}{434.409769}{-166.499318}{7.523819}%
\vSm{110.655283}{434.409769}{-34.418785}{8.167052}%
}}%
{\color{black}\vlB{%
\vSc{101.330881}{423.995378}{-34.418785}{8.167052}%
\vSc{108.234002}{419.379054}{13.500682}{7.523819}%
\vSc{115.177556}{421.135542}{78.008721}{8.851040}%
\vSc{110.485712}{429.793445}{145.581215}{8.167052}%
\vSc{103.335687}{434.409769}{-166.499318}{7.523819}%
\vSc{101.124410}{432.653282}{-101.991279}{8.851040}%
}}%
{\color{vltNeutral!27}\put(171.602952,366.353267){\rule{0.205555pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(170.946206,366.803267){\rule{0.616665pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(170.289460,367.253267){\rule{0.906846pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(169.632713,367.703267){\rule{0.789961pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(168.975967,368.153267){\rule{0.673077pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(168.319220,368.603267){\rule{0.556193pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(167.662474,369.053267){\rule{0.439309pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(167.005727,369.503267){\rule{0.322425pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(166.348981,369.953267){\rule{0.205541pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(165.692235,370.403267){\rule{0.088656pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(171.808508,366.353267){\rule{1.059961pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(171.562872,366.803267){\rule{3.179884pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(172.478274,367.253267){\rule{4.138768pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(177.301859,367.703267){\rule{1.189470pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(165.241883,370.969592){\rule{0.106069pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(165.337462,371.419592){\rule{0.318208pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(165.433041,371.869592){\rule{0.530347pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(165.528620,372.319592){\rule{0.742485pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(165.624198,372.769592){\rule{0.954624pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(165.719777,373.219592){\rule{1.166763pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(165.815356,373.669592){\rule{1.378902pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(165.910935,374.119592){\rule{1.591040pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(166.006514,374.569592){\rule{1.803179pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(166.102093,375.019592){\rule{2.015318pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(166.197672,375.469592){\rule{2.111045pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(166.293251,375.919592){\rule{1.869500pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(166.388829,376.369592){\rule{1.627956pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(166.484408,376.819592){\rule{1.386412pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(166.579987,377.269592){\rule{1.144868pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(166.675566,377.719592){\rule{0.903324pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(166.771145,378.169592){\rule{0.661779pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(166.866724,378.619592){\rule{0.420235pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(166.962303,379.069592){\rule{0.178691pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(179.159806,368.109755){\rule{0.135224pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(178.984936,368.559755){\rule{0.405672pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(178.810067,369.009755){\rule{0.676121pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(178.635197,369.459755){\rule{0.946569pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(178.460328,369.909755){\rule{1.217017pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(178.285459,370.359755){\rule{1.487465pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(178.110589,370.809755){\rule{1.757914pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(177.935720,371.259755){\rule{2.028362pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(177.760851,371.709755){\rule{2.298810pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(177.585981,372.159755){\rule{2.569258pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(177.411112,372.609755){\rule{2.839707pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(177.236242,373.059755){\rule{3.110155pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(177.061373,373.509755){\rule{3.380603pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(177.543271,373.959755){\rule{2.994284pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(178.160521,374.409755){\rule{2.472613pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(178.777772,374.859755){\rule{1.950941pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(179.395023,375.309755){\rule{1.429269pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(180.012273,375.759755){\rule{0.907597pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(180.629524,376.209755){\rule{0.385925pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(168.273187,375.579125){\rule{0.305653pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(168.127222,376.029125){\rule{0.916960pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(167.981257,376.479125){\rule{1.528266pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(167.835291,376.929125){\rule{2.139573pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(167.689326,377.379125){\rule{2.750879pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(167.543361,377.829125){\rule{3.362186pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(167.397395,378.279125){\rule{3.973493pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(167.251430,378.729125){\rule{4.584799pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(167.105465,379.179125){\rule{5.196106pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(167.976941,379.629125){\rule{4.789971pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(169.851227,380.079125){\rule{3.381025pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(171.725514,380.529125){\rule{1.972080pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(173.599801,380.979125){\rule{0.563135pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(176.951784,373.811649){\rule{0.388334pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(176.792367,374.261649){\rule{1.165001pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(176.632951,374.711649){\rule{1.941668pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(176.473534,375.161649){\rule{2.718335pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(176.314118,375.611649){\rule{3.495002pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(176.154701,376.061649){\rule{4.271669pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(175.995285,376.511649){\rule{5.048337pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(175.835868,376.961649){\rule{4.638800pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(175.676452,377.411649){\rule{4.141470pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(175.517035,377.861649){\rule{3.644140pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(175.357619,378.311649){\rule{3.146810pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(175.198202,378.761649){\rule{2.649480pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(175.038786,379.211649){\rule{2.152150pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(174.879369,379.661649){\rule{1.654820pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(174.719953,380.111649){\rule{1.157491pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(174.560536,380.561649){\rule{0.660161pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(174.401120,381.011649){\rule{0.162831pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(170.986680,367.375201){\rule{0.303788pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(170.213049,367.825201){\rule{0.911365pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(169.439419,368.275201){\rule{1.518941pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(168.665788,368.725201){\rule{2.126517pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(167.892158,369.175201){\rule{2.734094pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(167.118527,369.625201){\rule{3.341670pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(166.344896,370.075201){\rule{3.949246pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(165.571266,370.525201){\rule{4.556823pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(165.351788,370.975201){\rule{4.610246pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(165.659506,371.425201){\rule{4.136474pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(165.967223,371.875201){\rule{3.662703pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(166.274941,372.325201){\rule{3.188931pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(166.582658,372.775201){\rule{2.715159pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(166.890376,373.225201){\rule{2.241387pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(167.198093,373.675201){\rule{1.767615pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(167.505811,374.125201){\rule{1.293843pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(167.813529,374.575201){\rule{0.820072pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(168.121246,375.025201){\rule{0.346300pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(171.571283,367.375201){\rule{2.214005pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(171.966858,367.825201){\rule{6.642014pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(172.362433,368.275201){\rule{6.733081pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(172.758008,368.725201){\rule{6.162636pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(173.153583,369.175201){\rule{5.592192pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(173.549158,369.625201){\rule{5.021747pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(173.944733,370.075201){\rule{4.451303pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(174.340309,370.525201){\rule{3.880858pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(174.735884,370.975201){\rule{3.310414pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(175.131459,371.425201){\rule{2.739969pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(175.527034,371.875201){\rule{2.169525pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(175.922609,372.325201){\rule{1.599080pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(176.318184,372.775201){\rule{1.028636pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(176.713759,373.225201){\rule{0.458191pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(175.925849,373.811649){\rule{1.025935pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(173.714563,374.261649){\rule{3.077804pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(171.503277,374.711649){\rule{5.129674pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(169.291991,375.161649){\rule{7.181543pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(168.612473,375.611649){\rule{7.701645pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(169.077814,376.061649){\rule{7.076887pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(169.543156,376.511649){\rule{6.452129pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(170.008497,376.961649){\rule{5.827372pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(170.473838,377.411649){\rule{5.202614pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(170.939179,377.861649){\rule{4.577856pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(171.404521,378.311649){\rule{3.953098pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(171.869862,378.761649){\rule{3.328341pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(172.335203,379.211649){\rule{2.703583pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(172.800544,379.661649){\rule{2.078825pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(173.265885,380.111649){\rule{1.454067pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(173.731227,380.561649){\rule{0.829310pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(174.196568,381.011649){\rule{0.204552pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(171.290468,367.375201){\rule{0.280815pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(171.124414,367.825201){\rule{0.842444pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(170.958360,368.275201){\rule{1.404073pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(170.792305,368.725201){\rule{1.965703pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(170.626251,369.175201){\rule{2.527332pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(170.460197,369.625201){\rule{3.088962pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(170.294143,370.075201){\rule{3.650591pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(170.128088,370.525201){\rule{4.212220pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(169.962034,370.975201){\rule{4.773850pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(169.795980,371.425201){\rule{5.335479pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(169.629926,371.875201){\rule{5.897108pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(169.463871,372.325201){\rule{6.458738pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(169.297817,372.775201){\rule{7.020367pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(169.131763,373.225201){\rule{7.581996pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(168.965709,373.675201){\rule{7.630641pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(168.799654,374.125201){\rule{5.585410pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(168.633600,374.575201){\rule{3.540178pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(168.467546,375.025201){\rule{1.494946pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{171.197946}{366.353267}{118.628273}{1.164269}%
\vSm{179.051605}{368.109755}{78.008721}{8.851040}%
\vSm{176.913671}{373.811649}{36.093520}{5.017799}%
\vSm{168.158537}{367.375201}{110.254536}{8.744659}%
\vSm{164.998458}{379.627495}{-101.991279}{8.851040}%
\vSm{171.354917}{367.375201}{5.329790}{7.907935}%
\vSm{171.223282}{373.811649}{-131.317276}{8.569760}%
\vSm{171.884634}{366.353267}{13.500682}{7.523819}%
\vSm{166.842768}{379.627495}{-72.028628}{4.256018}%
\vSm{168.207138}{381.383983}{-135.960194}{8.350416}%
\vSm{165.029002}{370.969592}{55.635023}{5.584208}%
\vSm{165.093534}{367.375201}{149.814593}{7.148752}%
\vSm{176.845073}{373.811649}{-68.763940}{6.117281}%
\vSm{165.081046}{366.353267}{145.581215}{8.167052}%
\vSm{174.160405}{373.811649}{109.507145}{8.033456}%
\vSm{168.306287}{373.811649}{168.497293}{8.863340}%
\vSm{166.986319}{381.383983}{-166.499318}{7.523819}%
\vSm{174.235878}{381.383983}{-34.418785}{8.167052}%
}}%
{\color{black}\vlB{%
\vSc{164.911475}{370.969592}{-34.418785}{8.167052}%
\vSc{171.814597}{366.353267}{13.500682}{7.523819}%
\vSc{178.758151}{368.109755}{78.008721}{8.851040}%
\vSc{174.066307}{376.767659}{145.581215}{8.167052}%
\vSc{166.916282}{381.383983}{-166.499318}{7.523819}%
\vSc{164.705004}{379.627495}{-101.991279}{8.851040}%
}}%
{\color{vltNeutral!27}\put(63.322702,408.253178){\rule{0.205555pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(62.665955,408.703178){\rule{0.616665pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(62.009209,409.153178){\rule{0.906846pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(61.352462,409.603178){\rule{0.789961pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(60.695716,410.053178){\rule{0.673077pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(60.038969,410.503178){\rule{0.556193pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(59.382223,410.953178){\rule{0.439309pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(58.725477,411.403178){\rule{0.322425pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(58.068730,411.853178){\rule{0.205541pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(57.411984,412.303178){\rule{0.088656pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(63.528257,408.253178){\rule{1.059961pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(63.282621,408.703178){\rule{3.179884pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(64.198024,409.153178){\rule{4.138768pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(69.021608,409.603178){\rule{1.189470pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(56.961632,412.869503){\rule{0.106069pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(57.057211,413.319503){\rule{0.318208pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(57.152790,413.769503){\rule{0.530347pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(57.248369,414.219503){\rule{0.742485pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(57.343948,414.669503){\rule{0.954624pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(57.439526,415.119503){\rule{1.166763pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(57.535105,415.569503){\rule{1.378902pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(57.630684,416.019503){\rule{1.591040pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(57.726263,416.469503){\rule{1.803179pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(57.821842,416.919503){\rule{2.015318pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(57.917421,417.369503){\rule{2.111045pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(58.013000,417.819503){\rule{1.869500pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(58.108579,418.269503){\rule{1.627956pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(58.204157,418.719503){\rule{1.386412pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(58.299736,419.169503){\rule{1.144868pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(58.395315,419.619503){\rule{0.903324pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(58.490894,420.069503){\rule{0.661779pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(58.586473,420.519503){\rule{0.420235pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(58.682052,420.969503){\rule{0.178691pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(70.879555,410.009666){\rule{0.135224pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(70.704685,410.459666){\rule{0.405672pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(70.529816,410.909666){\rule{0.676121pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(70.354947,411.359666){\rule{0.946569pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(70.180077,411.809666){\rule{1.217017pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(70.005208,412.259666){\rule{1.487465pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(69.830338,412.709666){\rule{1.757914pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(69.655469,413.159666){\rule{2.028362pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(69.480600,413.609666){\rule{2.298810pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(69.305730,414.059666){\rule{2.569258pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(69.130861,414.509666){\rule{2.839707pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(68.955991,414.959666){\rule{3.110155pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(68.781122,415.409666){\rule{3.380603pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(69.263020,415.859666){\rule{2.994284pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(69.880270,416.309666){\rule{2.472613pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(70.497521,416.759666){\rule{1.950941pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(71.114772,417.209666){\rule{1.429269pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(71.732022,417.659666){\rule{0.907597pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(72.349273,418.109666){\rule{0.385925pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(59.992936,417.479036){\rule{0.305653pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(59.846971,417.929036){\rule{0.916960pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(59.701006,418.379036){\rule{1.528266pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(59.555040,418.829036){\rule{2.139573pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(59.409075,419.279036){\rule{2.750879pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(59.263110,419.729036){\rule{3.362186pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(59.117144,420.179036){\rule{3.973493pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(58.971179,420.629036){\rule{4.584799pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(58.825214,421.079036){\rule{5.196106pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(59.696690,421.529036){\rule{4.789971pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(61.570976,421.979036){\rule{3.381025pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(63.445263,422.429036){\rule{1.972080pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(65.319550,422.879036){\rule{0.563135pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(68.671533,415.711560){\rule{0.388334pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(68.512117,416.161560){\rule{1.165001pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(68.352700,416.611560){\rule{1.941668pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(68.193284,417.061560){\rule{2.718335pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(68.033867,417.511560){\rule{3.495002pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(67.874451,417.961560){\rule{4.271669pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(67.715034,418.411560){\rule{5.048337pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(67.555618,418.861560){\rule{4.638800pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(67.396201,419.311560){\rule{4.141470pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(67.236784,419.761560){\rule{3.644140pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(67.077368,420.211560){\rule{3.146810pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(66.917951,420.661560){\rule{2.649480pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(66.758535,421.111560){\rule{2.152150pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(66.599118,421.561560){\rule{1.654820pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(66.439702,422.011560){\rule{1.157491pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(66.280285,422.461560){\rule{0.660161pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(66.120869,422.911560){\rule{0.162831pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(62.706429,409.275112){\rule{0.303788pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(61.932798,409.725112){\rule{0.911365pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(61.159168,410.175112){\rule{1.518941pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(60.385537,410.625112){\rule{2.126517pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(59.611907,411.075112){\rule{2.734094pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(58.838276,411.525112){\rule{3.341670pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(58.064646,411.975112){\rule{3.949246pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(57.291015,412.425112){\rule{4.556823pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(57.071537,412.875112){\rule{4.610246pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(57.379255,413.325112){\rule{4.136474pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(57.686972,413.775112){\rule{3.662703pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(57.994690,414.225112){\rule{3.188931pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(58.302407,414.675112){\rule{2.715159pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(58.610125,415.125112){\rule{2.241387pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(58.917843,415.575112){\rule{1.767615pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(59.225560,416.025112){\rule{1.293843pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(59.533278,416.475112){\rule{0.820072pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(59.840995,416.925112){\rule{0.346300pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(63.291032,409.275112){\rule{2.214005pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(63.686607,409.725112){\rule{6.642014pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(64.082182,410.175112){\rule{6.733081pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(64.477757,410.625112){\rule{6.162636pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(64.873332,411.075112){\rule{5.592192pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(65.268907,411.525112){\rule{5.021747pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(65.664483,411.975112){\rule{4.451303pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(66.060058,412.425112){\rule{3.880858pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(66.455633,412.875112){\rule{3.310414pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(66.851208,413.325112){\rule{2.739969pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(67.246783,413.775112){\rule{2.169525pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(67.642358,414.225112){\rule{1.599080pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(68.037933,414.675112){\rule{1.028636pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(68.433508,415.125112){\rule{0.458191pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(67.645598,415.711560){\rule{1.025935pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(65.434312,416.161560){\rule{3.077804pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(63.223027,416.611560){\rule{5.129674pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(61.011741,417.061560){\rule{7.181543pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(60.332222,417.511560){\rule{7.701645pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(60.797564,417.961560){\rule{7.076887pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(61.262905,418.411560){\rule{6.452129pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(61.728246,418.861560){\rule{5.827372pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(62.193587,419.311560){\rule{5.202614pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(62.658928,419.761560){\rule{4.577856pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(63.124270,420.211560){\rule{3.953098pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(63.589611,420.661560){\rule{3.328341pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(64.054952,421.111560){\rule{2.703583pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(64.520293,421.561560){\rule{2.078825pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(64.985635,422.011560){\rule{1.454067pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(65.450976,422.461560){\rule{0.829310pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(65.916317,422.911560){\rule{0.204552pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(63.010217,409.275112){\rule{0.280815pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(62.844163,409.725112){\rule{0.842444pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(62.678109,410.175112){\rule{1.404073pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(62.512054,410.625112){\rule{1.965703pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(62.346000,411.075112){\rule{2.527332pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(62.179946,411.525112){\rule{3.088962pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(62.013892,411.975112){\rule{3.650591pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(61.847837,412.425112){\rule{4.212220pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(61.681783,412.875112){\rule{4.773850pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(61.515729,413.325112){\rule{5.335479pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(61.349675,413.775112){\rule{5.897108pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(61.183621,414.225112){\rule{6.458738pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(61.017566,414.675112){\rule{7.020367pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(60.851512,415.125112){\rule{7.581996pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(60.685458,415.575112){\rule{7.630641pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(60.519404,416.025112){\rule{5.585410pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(60.353349,416.475112){\rule{3.540178pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(60.187295,416.925112){\rule{1.494946pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{62.917695}{408.253178}{118.628273}{1.164269}%
\vSm{70.771354}{410.009666}{78.008721}{8.851040}%
\vSm{68.633420}{415.711560}{36.093520}{5.017799}%
\vSm{59.878286}{409.275112}{110.254536}{8.744659}%
\vSm{56.718207}{421.527406}{-101.991279}{8.851040}%
\vSm{63.074667}{409.275112}{5.329790}{7.907935}%
\vSm{62.943031}{415.711560}{-131.317276}{8.569760}%
\vSm{63.604383}{408.253178}{13.500682}{7.523819}%
\vSm{58.562517}{421.527406}{-72.028628}{4.256018}%
\vSm{59.926887}{423.283894}{-135.960194}{8.350416}%
\vSm{56.748751}{412.869503}{55.635023}{5.584208}%
\vSm{56.813283}{409.275112}{149.814593}{7.148752}%
\vSm{68.564822}{415.711560}{-68.763940}{6.117281}%
\vSm{56.800795}{408.253178}{145.581215}{8.167052}%
\vSm{65.880154}{415.711560}{109.507145}{8.033456}%
\vSm{60.026036}{415.711560}{168.497293}{8.863340}%
\vSm{58.706068}{423.283894}{-166.499318}{7.523819}%
\vSm{65.955627}{423.283894}{-34.418785}{8.167052}%
}}%
{\color{black}\vlB{%
\vSc{56.631224}{412.869503}{-34.418785}{8.167052}%
\vSc{63.534346}{408.253178}{13.500682}{7.523819}%
\vSc{70.477900}{410.009666}{78.008721}{8.851040}%
\vSc{65.786056}{418.667570}{145.581215}{8.167052}%
\vSc{58.636031}{423.283894}{-166.499318}{7.523819}%
\vSc{56.424753}{421.527406}{-101.991279}{8.851040}%
}}%
{\color{vltTeal!27}\put(126.903296,355.227392){\rule{0.205555pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(126.246550,355.677392){\rule{0.616665pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(125.589803,356.127392){\rule{0.906846pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(124.933057,356.577392){\rule{0.789961pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(124.276311,357.027392){\rule{0.673077pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(123.619564,357.477392){\rule{0.556193pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(122.962818,357.927392){\rule{0.439309pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(122.306071,358.377392){\rule{0.322425pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(121.649325,358.827392){\rule{0.205541pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(120.992578,359.277392){\rule{0.088656pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(127.108851,355.227392){\rule{1.059961pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(126.863215,355.677392){\rule{3.179884pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(127.778618,356.127392){\rule{4.138768pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(132.602202,356.577392){\rule{1.189470pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(120.542227,359.843716){\rule{0.106069pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(120.637806,360.293716){\rule{0.318208pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(120.733384,360.743716){\rule{0.530347pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(120.828963,361.193716){\rule{0.742485pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(120.924542,361.643716){\rule{0.954624pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(121.020121,362.093716){\rule{1.166763pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(121.115700,362.543716){\rule{1.378902pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(121.211279,362.993716){\rule{1.591040pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(121.306858,363.443716){\rule{1.803179pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(121.402437,363.893716){\rule{2.015318pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(121.498015,364.343716){\rule{2.111045pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(121.593594,364.793716){\rule{1.869500pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(121.689173,365.243716){\rule{1.627956pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(121.784752,365.693716){\rule{1.386412pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(121.880331,366.143716){\rule{1.144868pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(121.975910,366.593716){\rule{0.903324pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(122.071489,367.043716){\rule{0.661779pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(122.167067,367.493716){\rule{0.420235pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(122.262646,367.943716){\rule{0.178691pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(134.460149,356.983880){\rule{0.135224pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(134.285280,357.433880){\rule{0.405672pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(134.110411,357.883880){\rule{0.676121pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(133.935541,358.333880){\rule{0.946569pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(133.760672,358.783880){\rule{1.217017pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(133.585802,359.233880){\rule{1.487465pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(133.410933,359.683880){\rule{1.757914pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(133.236064,360.133880){\rule{2.028362pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(133.061194,360.583880){\rule{2.298810pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(132.886325,361.033880){\rule{2.569258pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(132.711455,361.483880){\rule{2.839707pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(132.536586,361.933880){\rule{3.110155pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(132.361717,362.383880){\rule{3.380603pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(132.843614,362.833880){\rule{2.994284pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(133.460865,363.283880){\rule{2.472613pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(134.078116,363.733880){\rule{1.950941pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(134.695366,364.183880){\rule{1.429269pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(135.312617,364.633880){\rule{0.907597pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(135.929868,365.083880){\rule{0.385925pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(123.573531,364.453249){\rule{0.305653pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(123.427566,364.903249){\rule{0.916960pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(123.281600,365.353249){\rule{1.528266pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(123.135635,365.803249){\rule{2.139573pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(122.989670,366.253249){\rule{2.750879pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(122.843704,366.703249){\rule{3.362186pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(122.697739,367.153249){\rule{3.973493pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(122.551774,367.603249){\rule{4.584799pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(122.405808,368.053249){\rule{5.196106pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(123.277284,368.503249){\rule{4.789971pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(125.151571,368.953249){\rule{3.381025pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(127.025858,369.403249){\rule{1.972080pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(128.900144,369.853249){\rule{0.563135pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(132.252128,362.685773){\rule{0.388334pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(132.092711,363.135773){\rule{1.165001pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(131.933295,363.585773){\rule{1.941668pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(131.773878,364.035773){\rule{2.718335pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(131.614462,364.485773){\rule{3.495002pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(131.455045,364.935773){\rule{4.271669pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(131.295629,365.385773){\rule{5.048337pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(131.136212,365.835773){\rule{4.638800pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(130.976796,366.285773){\rule{4.141470pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(130.817379,366.735773){\rule{3.644140pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(130.657963,367.185773){\rule{3.146810pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(130.498546,367.635773){\rule{2.649480pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(130.339130,368.085773){\rule{2.152150pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(130.179713,368.535773){\rule{1.654820pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(130.020297,368.985773){\rule{1.157491pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(129.860880,369.435773){\rule{0.660161pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(129.701463,369.885773){\rule{0.162831pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(126.287024,356.249325){\rule{0.303788pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(125.513393,356.699325){\rule{0.911365pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(124.739762,357.149325){\rule{1.518941pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(123.966132,357.599325){\rule{2.126517pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(123.192501,358.049325){\rule{2.734094pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(122.418871,358.499325){\rule{3.341670pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(121.645240,358.949325){\rule{3.949246pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(120.871610,359.399325){\rule{4.556823pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(120.652132,359.849325){\rule{4.610246pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(120.959849,360.299325){\rule{4.136474pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(121.267567,360.749325){\rule{3.662703pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(121.575284,361.199325){\rule{3.188931pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(121.883002,361.649325){\rule{2.715159pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(122.190720,362.099325){\rule{2.241387pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(122.498437,362.549325){\rule{1.767615pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(122.806155,362.999325){\rule{1.293843pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(123.113872,363.449325){\rule{0.820072pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(123.421590,363.899325){\rule{0.346300pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(126.871626,356.249325){\rule{2.214005pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(127.267202,356.699325){\rule{6.642014pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(127.662777,357.149325){\rule{6.733081pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(128.058352,357.599325){\rule{6.162636pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(128.453927,358.049325){\rule{5.592192pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(128.849502,358.499325){\rule{5.021747pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(129.245077,358.949325){\rule{4.451303pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(129.640652,359.399325){\rule{3.880858pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(130.036227,359.849325){\rule{3.310414pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(130.431803,360.299325){\rule{2.739969pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(130.827378,360.749325){\rule{2.169525pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(131.222953,361.199325){\rule{1.599080pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(131.618528,361.649325){\rule{1.028636pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(132.014103,362.099325){\rule{0.458191pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(131.226193,362.685773){\rule{1.025935pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.014907,363.135773){\rule{3.077804pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(126.803621,363.585773){\rule{5.129674pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(124.592335,364.035773){\rule{7.181543pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(123.912817,364.485773){\rule{7.701645pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(124.378158,364.935773){\rule{7.076887pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(124.843499,365.385773){\rule{6.452129pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(125.308841,365.835773){\rule{5.827372pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(125.774182,366.285773){\rule{5.202614pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(126.239523,366.735773){\rule{4.577856pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(126.704864,367.185773){\rule{3.953098pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(127.170205,367.635773){\rule{3.328341pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(127.635547,368.085773){\rule{2.703583pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(128.100888,368.535773){\rule{2.078825pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(128.566229,368.985773){\rule{1.454067pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.031570,369.435773){\rule{0.829310pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.496912,369.885773){\rule{0.204552pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(126.590812,356.249325){\rule{0.280815pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(126.424758,356.699325){\rule{0.842444pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(126.258703,357.149325){\rule{1.404073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(126.092649,357.599325){\rule{1.965703pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(125.926595,358.049325){\rule{2.527332pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(125.760541,358.499325){\rule{3.088962pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(125.594486,358.949325){\rule{3.650591pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(125.428432,359.399325){\rule{4.212220pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(125.262378,359.849325){\rule{4.773850pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(125.096324,360.299325){\rule{5.335479pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(124.930269,360.749325){\rule{5.897108pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(124.764215,361.199325){\rule{6.458738pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(124.598161,361.649325){\rule{7.020367pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(124.432107,362.099325){\rule{7.581996pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(124.266052,362.549325){\rule{7.630641pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(124.099998,362.999325){\rule{5.585410pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(123.933944,363.449325){\rule{3.540178pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(123.767890,363.899325){\rule{1.494946pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{126.498290}{355.227392}{118.628273}{1.164269}%
\vSm{134.351948}{356.983880}{78.008721}{8.851040}%
\vSm{132.214015}{362.685773}{36.093520}{5.017799}%
\vSm{123.458881}{356.249325}{110.254536}{8.744659}%
\vSm{120.298801}{368.501620}{-101.991279}{8.851040}%
\vSm{126.655261}{356.249325}{5.329790}{7.907935}%
\vSm{126.523626}{362.685773}{-131.317276}{8.569760}%
\vSm{127.184978}{355.227392}{13.500682}{7.523819}%
\vSm{122.143112}{368.501620}{-72.028628}{4.256018}%
\vSm{123.507482}{370.258108}{-135.960194}{8.350416}%
\vSm{120.329346}{359.843716}{55.635023}{5.584208}%
\vSm{120.393877}{356.249325}{149.814593}{7.148752}%
\vSm{132.145417}{362.685773}{-68.763940}{6.117281}%
\vSm{120.381390}{355.227392}{145.581215}{8.167052}%
\vSm{129.460749}{362.685773}{109.507145}{8.033456}%
\vSm{123.606631}{362.685773}{168.497293}{8.863340}%
\vSm{122.286663}{370.258108}{-166.499318}{7.523819}%
\vSm{129.536221}{370.258108}{-34.418785}{8.167052}%
}}%
{\color{black}\vlB{%
\vSc{120.211819}{359.843716}{-34.418785}{8.167052}%
\vSc{127.114941}{355.227392}{13.500682}{7.523819}%
\vSc{134.058495}{356.983880}{78.008721}{8.851040}%
\vSc{129.366651}{365.641783}{145.581215}{8.167052}%
\vSc{122.216626}{370.258108}{-166.499318}{7.523819}%
\vSc{120.005348}{368.501620}{-101.991279}{8.851040}%
}}%
{\color{vltNeutral!27}\put(82.203640,344.101517){\rule{0.205555pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(81.546894,344.551517){\rule{0.616665pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(80.890147,345.001517){\rule{0.906846pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(80.233401,345.451517){\rule{0.789961pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(79.576654,345.901517){\rule{0.673077pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(78.919908,346.351517){\rule{0.556193pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(78.263161,346.801517){\rule{0.439309pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(77.606415,347.251517){\rule{0.322425pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(76.949669,347.701517){\rule{0.205541pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(76.292922,348.151517){\rule{0.088656pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(82.409195,344.101517){\rule{1.059961pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(82.163559,344.551517){\rule{3.179884pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(83.078962,345.001517){\rule{4.138768pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(87.902546,345.451517){\rule{1.189470pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(75.842570,348.717841){\rule{0.106069pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(75.938149,349.167841){\rule{0.318208pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(76.033728,349.617841){\rule{0.530347pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(76.129307,350.067841){\rule{0.742485pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(76.224886,350.517841){\rule{0.954624pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(76.320465,350.967841){\rule{1.166763pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(76.416044,351.417841){\rule{1.378902pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(76.511623,351.867841){\rule{1.591040pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(76.607201,352.317841){\rule{1.803179pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(76.702780,352.767841){\rule{2.015318pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(76.798359,353.217841){\rule{2.111045pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(76.893938,353.667841){\rule{1.869500pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(76.989517,354.117841){\rule{1.627956pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(77.085096,354.567841){\rule{1.386412pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(77.180675,355.017841){\rule{1.144868pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(77.276253,355.467841){\rule{0.903324pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(77.371832,355.917841){\rule{0.661779pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(77.467411,356.367841){\rule{0.420235pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(77.562990,356.817841){\rule{0.178691pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(89.760493,345.858005){\rule{0.135224pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(89.585624,346.308005){\rule{0.405672pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(89.410754,346.758005){\rule{0.676121pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(89.235885,347.208005){\rule{0.946569pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(89.061016,347.658005){\rule{1.217017pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(88.886146,348.108005){\rule{1.487465pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(88.711277,348.558005){\rule{1.757914pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(88.536407,349.008005){\rule{2.028362pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(88.361538,349.458005){\rule{2.298810pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(88.186669,349.908005){\rule{2.569258pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(88.011799,350.358005){\rule{2.839707pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(87.836930,350.808005){\rule{3.110155pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(87.662060,351.258005){\rule{3.380603pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(88.143958,351.708005){\rule{2.994284pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(88.761209,352.158005){\rule{2.472613pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(89.378459,352.608005){\rule{1.950941pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(89.995710,353.058005){\rule{1.429269pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(90.612961,353.508005){\rule{0.907597pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(91.230211,353.958005){\rule{0.385925pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(78.873875,353.327374){\rule{0.305653pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(78.727909,353.777374){\rule{0.916960pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(78.581944,354.227374){\rule{1.528266pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(78.435979,354.677374){\rule{2.139573pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(78.290013,355.127374){\rule{2.750879pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(78.144048,355.577374){\rule{3.362186pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(77.998083,356.027374){\rule{3.973493pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(77.852117,356.477374){\rule{4.584799pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(77.706152,356.927374){\rule{5.196106pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(78.577628,357.377374){\rule{4.789971pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(80.451915,357.827374){\rule{3.381025pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(82.326201,358.277374){\rule{1.972080pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(84.200488,358.727374){\rule{0.563135pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(87.552471,351.559898){\rule{0.388334pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(87.393055,352.009898){\rule{1.165001pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(87.233638,352.459898){\rule{1.941668pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(87.074222,352.909898){\rule{2.718335pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(86.914805,353.359898){\rule{3.495002pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(86.755389,353.809898){\rule{4.271669pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(86.595972,354.259898){\rule{5.048337pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(86.436556,354.709898){\rule{4.638800pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(86.277139,355.159898){\rule{4.141470pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(86.117723,355.609898){\rule{3.644140pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(85.958306,356.059898){\rule{3.146810pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(85.798890,356.509898){\rule{2.649480pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(85.639473,356.959898){\rule{2.152150pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(85.480057,357.409898){\rule{1.654820pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(85.320640,357.859898){\rule{1.157491pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(85.161224,358.309898){\rule{0.660161pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(85.001807,358.759898){\rule{0.162831pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(81.587367,345.123450){\rule{0.303788pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(80.813737,345.573450){\rule{0.911365pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(80.040106,346.023450){\rule{1.518941pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(79.266476,346.473450){\rule{2.126517pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(78.492845,346.923450){\rule{2.734094pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(77.719214,347.373450){\rule{3.341670pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(76.945584,347.823450){\rule{3.949246pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(76.171953,348.273450){\rule{4.556823pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(75.952475,348.723450){\rule{4.610246pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(76.260193,349.173450){\rule{4.136474pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(76.567911,349.623450){\rule{3.662703pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(76.875628,350.073450){\rule{3.188931pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(77.183346,350.523450){\rule{2.715159pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(77.491063,350.973450){\rule{2.241387pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(77.798781,351.423450){\rule{1.767615pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(78.106498,351.873450){\rule{1.293843pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(78.414216,352.323450){\rule{0.820072pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(78.721934,352.773450){\rule{0.346300pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(82.171970,345.123450){\rule{2.214005pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(82.567545,345.573450){\rule{6.642014pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(82.963120,346.023450){\rule{6.733081pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(83.358696,346.473450){\rule{6.162636pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(83.754271,346.923450){\rule{5.592192pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(84.149846,347.373450){\rule{5.021747pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(84.545421,347.823450){\rule{4.451303pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(84.940996,348.273450){\rule{3.880858pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(85.336571,348.723450){\rule{3.310414pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(85.732146,349.173450){\rule{2.739969pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(86.127721,349.623450){\rule{2.169525pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(86.523297,350.073450){\rule{1.599080pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(86.918872,350.523450){\rule{1.028636pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(87.314447,350.973450){\rule{0.458191pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(86.526537,351.559898){\rule{1.025935pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(84.315251,352.009898){\rule{3.077804pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(82.103965,352.459898){\rule{5.129674pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(79.892679,352.909898){\rule{7.181543pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(79.213161,353.359898){\rule{7.701645pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(79.678502,353.809898){\rule{7.076887pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(80.143843,354.259898){\rule{6.452129pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(80.609184,354.709898){\rule{5.827372pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(81.074526,355.159898){\rule{5.202614pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(81.539867,355.609898){\rule{4.577856pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(82.005208,356.059898){\rule{3.953098pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(82.470549,356.509898){\rule{3.328341pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(82.935890,356.959898){\rule{2.703583pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(83.401232,357.409898){\rule{2.078825pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(83.866573,357.859898){\rule{1.454067pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(84.331914,358.309898){\rule{0.829310pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(84.797255,358.759898){\rule{0.204552pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(81.891156,345.123450){\rule{0.280815pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(81.725101,345.573450){\rule{0.842444pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(81.559047,346.023450){\rule{1.404073pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(81.392993,346.473450){\rule{1.965703pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(81.226939,346.923450){\rule{2.527332pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(81.060884,347.373450){\rule{3.088962pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(80.894830,347.823450){\rule{3.650591pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(80.728776,348.273450){\rule{4.212220pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(80.562722,348.723450){\rule{4.773850pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(80.396667,349.173450){\rule{5.335479pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(80.230613,349.623450){\rule{5.897108pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(80.064559,350.073450){\rule{6.458738pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(79.898505,350.523450){\rule{7.020367pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(79.732450,350.973450){\rule{7.581996pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(79.566396,351.423450){\rule{7.630641pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(79.400342,351.873450){\rule{5.585410pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(79.234288,352.323450){\rule{3.540178pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(79.068233,352.773450){\rule{1.494946pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{81.798633}{344.101517}{118.628273}{1.164269}%
\vSm{89.652292}{345.858005}{78.008721}{8.851040}%
\vSm{87.514359}{351.559898}{36.093520}{5.017799}%
\vSm{78.759225}{345.123450}{110.254536}{8.744659}%
\vSm{75.599145}{357.375745}{-101.991279}{8.851040}%
\vSm{81.955605}{345.123450}{5.329790}{7.907935}%
\vSm{81.823970}{351.559898}{-131.317276}{8.569760}%
\vSm{82.485322}{344.101517}{13.500682}{7.523819}%
\vSm{77.443456}{357.375745}{-72.028628}{4.256018}%
\vSm{78.807826}{359.132232}{-135.960194}{8.350416}%
\vSm{75.629689}{348.717841}{55.635023}{5.584208}%
\vSm{75.694221}{345.123450}{149.814593}{7.148752}%
\vSm{87.445761}{351.559898}{-68.763940}{6.117281}%
\vSm{75.681734}{344.101517}{145.581215}{8.167052}%
\vSm{84.761093}{351.559898}{109.507145}{8.033456}%
\vSm{78.906975}{351.559898}{168.497293}{8.863340}%
\vSm{77.587007}{359.132232}{-166.499318}{7.523819}%
\vSm{84.836565}{359.132232}{-34.418785}{8.167052}%
}}%
{\color{black}\vlB{%
\vSc{75.512163}{348.717841}{-34.418785}{8.167052}%
\vSc{82.415284}{344.101517}{13.500682}{7.523819}%
\vSc{89.358839}{345.858005}{78.008721}{8.851040}%
\vSc{84.666994}{354.515908}{145.581215}{8.167052}%
\vSc{77.516969}{359.132232}{-166.499318}{7.523819}%
\vSc{75.305692}{357.375745}{-101.991279}{8.851040}%
}}%
{\color{vltNeutral!27}\put(171.602952,385.990429){\rule{0.205555pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(170.946206,386.440429){\rule{0.616665pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(170.289460,386.890429){\rule{0.906846pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(169.632713,387.340429){\rule{0.789961pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(168.975967,387.790429){\rule{0.673077pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(168.319220,388.240429){\rule{0.556193pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(167.662474,388.690429){\rule{0.439309pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(167.005727,389.140429){\rule{0.322425pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(166.348981,389.590429){\rule{0.205541pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(165.692235,390.040429){\rule{0.088656pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(171.808508,385.990429){\rule{1.059961pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(171.562872,386.440429){\rule{3.179884pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(172.478274,386.890429){\rule{4.138768pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(177.301859,387.340429){\rule{1.189470pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(165.241883,390.606753){\rule{0.106069pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(165.337462,391.056753){\rule{0.318208pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(165.433041,391.506753){\rule{0.530347pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(165.528620,391.956753){\rule{0.742485pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(165.624198,392.406753){\rule{0.954624pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(165.719777,392.856753){\rule{1.166763pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(165.815356,393.306753){\rule{1.378902pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(165.910935,393.756753){\rule{1.591040pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(166.006514,394.206753){\rule{1.803179pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(166.102093,394.656753){\rule{2.015318pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(166.197672,395.106753){\rule{2.111045pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(166.293251,395.556753){\rule{1.869500pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(166.388829,396.006753){\rule{1.627956pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(166.484408,396.456753){\rule{1.386412pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(166.579987,396.906753){\rule{1.144868pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(166.675566,397.356753){\rule{0.903324pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(166.771145,397.806753){\rule{0.661779pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(166.866724,398.256753){\rule{0.420235pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(166.962303,398.706753){\rule{0.178691pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(179.159806,387.746917){\rule{0.135224pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(178.984936,388.196917){\rule{0.405672pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(178.810067,388.646917){\rule{0.676121pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(178.635197,389.096917){\rule{0.946569pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(178.460328,389.546917){\rule{1.217017pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(178.285459,389.996917){\rule{1.487465pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(178.110589,390.446917){\rule{1.757914pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(177.935720,390.896917){\rule{2.028362pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(177.760851,391.346917){\rule{2.298810pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(177.585981,391.796917){\rule{2.569258pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(177.411112,392.246917){\rule{2.839707pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(177.236242,392.696917){\rule{3.110155pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(177.061373,393.146917){\rule{3.380603pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(177.543271,393.596917){\rule{2.994284pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(178.160521,394.046917){\rule{2.472613pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(178.777772,394.496917){\rule{1.950941pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(179.395023,394.946917){\rule{1.429269pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(180.012273,395.396917){\rule{0.907597pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(180.629524,395.846917){\rule{0.385925pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(168.273187,395.216286){\rule{0.305653pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(168.127222,395.666286){\rule{0.916960pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(167.981257,396.116286){\rule{1.528266pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(167.835291,396.566286){\rule{2.139573pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(167.689326,397.016286){\rule{2.750879pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(167.543361,397.466286){\rule{3.362186pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(167.397395,397.916286){\rule{3.973493pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(167.251430,398.366286){\rule{4.584799pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(167.105465,398.816286){\rule{5.196106pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(167.976941,399.266286){\rule{4.789971pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(169.851227,399.716286){\rule{3.381025pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(171.725514,400.166286){\rule{1.972080pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(173.599801,400.616286){\rule{0.563135pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(176.951784,393.448810){\rule{0.388334pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(176.792367,393.898810){\rule{1.165001pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(176.632951,394.348810){\rule{1.941668pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(176.473534,394.798810){\rule{2.718335pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(176.314118,395.248810){\rule{3.495002pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(176.154701,395.698810){\rule{4.271669pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(175.995285,396.148810){\rule{5.048337pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(175.835868,396.598810){\rule{4.638800pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(175.676452,397.048810){\rule{4.141470pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(175.517035,397.498810){\rule{3.644140pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(175.357619,397.948810){\rule{3.146810pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(175.198202,398.398810){\rule{2.649480pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(175.038786,398.848810){\rule{2.152150pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(174.879369,399.298810){\rule{1.654820pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(174.719953,399.748810){\rule{1.157491pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(174.560536,400.198810){\rule{0.660161pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(174.401120,400.648810){\rule{0.162831pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(170.986680,387.012362){\rule{0.303788pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(170.213049,387.462362){\rule{0.911365pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(169.439419,387.912362){\rule{1.518941pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(168.665788,388.362362){\rule{2.126517pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(167.892158,388.812362){\rule{2.734094pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(167.118527,389.262362){\rule{3.341670pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(166.344896,389.712362){\rule{3.949246pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(165.571266,390.162362){\rule{4.556823pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(165.351788,390.612362){\rule{4.610246pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(165.659506,391.062362){\rule{4.136474pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(165.967223,391.512362){\rule{3.662703pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(166.274941,391.962362){\rule{3.188931pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(166.582658,392.412362){\rule{2.715159pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(166.890376,392.862362){\rule{2.241387pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(167.198093,393.312362){\rule{1.767615pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(167.505811,393.762362){\rule{1.293843pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(167.813529,394.212362){\rule{0.820072pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(168.121246,394.662362){\rule{0.346300pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(171.571283,387.012362){\rule{2.214005pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(171.966858,387.462362){\rule{6.642014pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(172.362433,387.912362){\rule{6.733081pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(172.758008,388.362362){\rule{6.162636pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(173.153583,388.812362){\rule{5.592192pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(173.549158,389.262362){\rule{5.021747pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(173.944733,389.712362){\rule{4.451303pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(174.340309,390.162362){\rule{3.880858pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(174.735884,390.612362){\rule{3.310414pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(175.131459,391.062362){\rule{2.739969pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(175.527034,391.512362){\rule{2.169525pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(175.922609,391.962362){\rule{1.599080pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(176.318184,392.412362){\rule{1.028636pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(176.713759,392.862362){\rule{0.458191pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(175.925849,393.448810){\rule{1.025935pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(173.714563,393.898810){\rule{3.077804pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(171.503277,394.348810){\rule{5.129674pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(169.291991,394.798810){\rule{7.181543pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(168.612473,395.248810){\rule{7.701645pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(169.077814,395.698810){\rule{7.076887pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(169.543156,396.148810){\rule{6.452129pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(170.008497,396.598810){\rule{5.827372pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(170.473838,397.048810){\rule{5.202614pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(170.939179,397.498810){\rule{4.577856pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(171.404521,397.948810){\rule{3.953098pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(171.869862,398.398810){\rule{3.328341pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(172.335203,398.848810){\rule{2.703583pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(172.800544,399.298810){\rule{2.078825pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(173.265885,399.748810){\rule{1.454067pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(173.731227,400.198810){\rule{0.829310pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(174.196568,400.648810){\rule{0.204552pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(171.290468,387.012362){\rule{0.280815pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(171.124414,387.462362){\rule{0.842444pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(170.958360,387.912362){\rule{1.404073pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(170.792305,388.362362){\rule{1.965703pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(170.626251,388.812362){\rule{2.527332pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(170.460197,389.262362){\rule{3.088962pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(170.294143,389.712362){\rule{3.650591pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(170.128088,390.162362){\rule{4.212220pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(169.962034,390.612362){\rule{4.773850pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(169.795980,391.062362){\rule{5.335479pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(169.629926,391.512362){\rule{5.897108pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(169.463871,391.962362){\rule{6.458738pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(169.297817,392.412362){\rule{7.020367pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(169.131763,392.862362){\rule{7.581996pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(168.965709,393.312362){\rule{7.630641pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(168.799654,393.762362){\rule{5.585410pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(168.633600,394.212362){\rule{3.540178pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(168.467546,394.662362){\rule{1.494946pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{171.197946}{385.990429}{118.628273}{1.164269}%
\vSm{179.051605}{387.746917}{78.008721}{8.851040}%
\vSm{176.913671}{393.448810}{36.093520}{5.017799}%
\vSm{168.158537}{387.012362}{110.254536}{8.744659}%
\vSm{164.998458}{399.264657}{-101.991279}{8.851040}%
\vSm{171.354917}{387.012362}{5.329790}{7.907935}%
\vSm{171.223282}{393.448810}{-131.317276}{8.569760}%
\vSm{171.884634}{385.990429}{13.500682}{7.523819}%
\vSm{166.842768}{399.264657}{-72.028628}{4.256018}%
\vSm{168.207138}{401.021144}{-135.960194}{8.350416}%
\vSm{165.029002}{390.606753}{55.635023}{5.584208}%
\vSm{165.093534}{387.012362}{149.814593}{7.148752}%
\vSm{176.845073}{393.448810}{-68.763940}{6.117281}%
\vSm{165.081046}{385.990429}{145.581215}{8.167052}%
\vSm{174.160405}{393.448810}{109.507145}{8.033456}%
\vSm{168.306287}{393.448810}{168.497293}{8.863340}%
\vSm{166.986319}{401.021144}{-166.499318}{7.523819}%
\vSm{174.235878}{401.021144}{-34.418785}{8.167052}%
}}%
{\color{black}\vlB{%
\vSc{164.911475}{390.606753}{-34.418785}{8.167052}%
\vSc{171.814597}{385.990429}{13.500682}{7.523819}%
\vSc{178.758151}{387.746917}{78.008721}{8.851040}%
\vSc{174.066307}{396.404820}{145.581215}{8.167052}%
\vSc{166.916282}{401.021144}{-166.499318}{7.523819}%
\vSc{164.705004}{399.264657}{-101.991279}{8.851040}%
}}%
{\color{vltTeal!27}\put(126.903296,374.864553){\rule{0.205555pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(126.246550,375.314553){\rule{0.616665pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(125.589803,375.764553){\rule{0.906846pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(124.933057,376.214553){\rule{0.789961pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(124.276311,376.664553){\rule{0.673077pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(123.619564,377.114553){\rule{0.556193pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(122.962818,377.564553){\rule{0.439309pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(122.306071,378.014553){\rule{0.322425pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(121.649325,378.464553){\rule{0.205541pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(120.992578,378.914553){\rule{0.088656pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(127.108851,374.864553){\rule{1.059961pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(126.863215,375.314553){\rule{3.179884pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(127.778618,375.764553){\rule{4.138768pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(132.602202,376.214553){\rule{1.189470pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(120.542227,379.480878){\rule{0.106069pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(120.637806,379.930878){\rule{0.318208pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(120.733384,380.380878){\rule{0.530347pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(120.828963,380.830878){\rule{0.742485pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(120.924542,381.280878){\rule{0.954624pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(121.020121,381.730878){\rule{1.166763pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(121.115700,382.180878){\rule{1.378902pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(121.211279,382.630878){\rule{1.591040pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(121.306858,383.080878){\rule{1.803179pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(121.402437,383.530878){\rule{2.015318pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(121.498015,383.980878){\rule{2.111045pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(121.593594,384.430878){\rule{1.869500pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(121.689173,384.880878){\rule{1.627956pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(121.784752,385.330878){\rule{1.386412pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(121.880331,385.780878){\rule{1.144868pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(121.975910,386.230878){\rule{0.903324pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(122.071489,386.680878){\rule{0.661779pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(122.167067,387.130878){\rule{0.420235pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(122.262646,387.580878){\rule{0.178691pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(134.460149,376.621041){\rule{0.135224pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(134.285280,377.071041){\rule{0.405672pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(134.110411,377.521041){\rule{0.676121pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(133.935541,377.971041){\rule{0.946569pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(133.760672,378.421041){\rule{1.217017pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(133.585802,378.871041){\rule{1.487465pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(133.410933,379.321041){\rule{1.757914pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(133.236064,379.771041){\rule{2.028362pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(133.061194,380.221041){\rule{2.298810pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(132.886325,380.671041){\rule{2.569258pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(132.711455,381.121041){\rule{2.839707pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(132.536586,381.571041){\rule{3.110155pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(132.361717,382.021041){\rule{3.380603pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(132.843614,382.471041){\rule{2.994284pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(133.460865,382.921041){\rule{2.472613pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(134.078116,383.371041){\rule{1.950941pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(134.695366,383.821041){\rule{1.429269pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(135.312617,384.271041){\rule{0.907597pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(135.929868,384.721041){\rule{0.385925pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(123.573531,384.090411){\rule{0.305653pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(123.427566,384.540411){\rule{0.916960pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(123.281600,384.990411){\rule{1.528266pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(123.135635,385.440411){\rule{2.139573pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(122.989670,385.890411){\rule{2.750879pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(122.843704,386.340411){\rule{3.362186pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(122.697739,386.790411){\rule{3.973493pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(122.551774,387.240411){\rule{4.584799pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(122.405808,387.690411){\rule{5.196106pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(123.277284,388.140411){\rule{4.789971pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(125.151571,388.590411){\rule{3.381025pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(127.025858,389.040411){\rule{1.972080pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(128.900144,389.490411){\rule{0.563135pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(132.252128,382.322935){\rule{0.388334pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(132.092711,382.772935){\rule{1.165001pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(131.933295,383.222935){\rule{1.941668pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(131.773878,383.672935){\rule{2.718335pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(131.614462,384.122935){\rule{3.495002pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(131.455045,384.572935){\rule{4.271669pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(131.295629,385.022935){\rule{5.048337pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(131.136212,385.472935){\rule{4.638800pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(130.976796,385.922935){\rule{4.141470pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(130.817379,386.372935){\rule{3.644140pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(130.657963,386.822935){\rule{3.146810pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(130.498546,387.272935){\rule{2.649480pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(130.339130,387.722935){\rule{2.152150pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(130.179713,388.172935){\rule{1.654820pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(130.020297,388.622935){\rule{1.157491pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(129.860880,389.072935){\rule{0.660161pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(129.701463,389.522935){\rule{0.162831pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(126.287024,375.886487){\rule{0.303788pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(125.513393,376.336487){\rule{0.911365pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(124.739762,376.786487){\rule{1.518941pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(123.966132,377.236487){\rule{2.126517pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(123.192501,377.686487){\rule{2.734094pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(122.418871,378.136487){\rule{3.341670pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(121.645240,378.586487){\rule{3.949246pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(120.871610,379.036487){\rule{4.556823pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(120.652132,379.486487){\rule{4.610246pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(120.959849,379.936487){\rule{4.136474pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(121.267567,380.386487){\rule{3.662703pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(121.575284,380.836487){\rule{3.188931pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(121.883002,381.286487){\rule{2.715159pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(122.190720,381.736487){\rule{2.241387pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(122.498437,382.186487){\rule{1.767615pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(122.806155,382.636487){\rule{1.293843pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(123.113872,383.086487){\rule{0.820072pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(123.421590,383.536487){\rule{0.346300pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(126.871626,375.886487){\rule{2.214005pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(127.267202,376.336487){\rule{6.642014pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(127.662777,376.786487){\rule{6.733081pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(128.058352,377.236487){\rule{6.162636pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(128.453927,377.686487){\rule{5.592192pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(128.849502,378.136487){\rule{5.021747pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(129.245077,378.586487){\rule{4.451303pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(129.640652,379.036487){\rule{3.880858pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(130.036227,379.486487){\rule{3.310414pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(130.431803,379.936487){\rule{2.739969pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(130.827378,380.386487){\rule{2.169525pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(131.222953,380.836487){\rule{1.599080pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(131.618528,381.286487){\rule{1.028636pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(132.014103,381.736487){\rule{0.458191pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(131.226193,382.322935){\rule{1.025935pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.014907,382.772935){\rule{3.077804pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(126.803621,383.222935){\rule{5.129674pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(124.592335,383.672935){\rule{7.181543pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(123.912817,384.122935){\rule{7.701645pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(124.378158,384.572935){\rule{7.076887pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(124.843499,385.022935){\rule{6.452129pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(125.308841,385.472935){\rule{5.827372pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(125.774182,385.922935){\rule{5.202614pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(126.239523,386.372935){\rule{4.577856pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(126.704864,386.822935){\rule{3.953098pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(127.170205,387.272935){\rule{3.328341pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(127.635547,387.722935){\rule{2.703583pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(128.100888,388.172935){\rule{2.078825pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(128.566229,388.622935){\rule{1.454067pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.031570,389.072935){\rule{0.829310pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.496912,389.522935){\rule{0.204552pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(126.590812,375.886487){\rule{0.280815pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(126.424758,376.336487){\rule{0.842444pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(126.258703,376.786487){\rule{1.404073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(126.092649,377.236487){\rule{1.965703pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(125.926595,377.686487){\rule{2.527332pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(125.760541,378.136487){\rule{3.088962pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(125.594486,378.586487){\rule{3.650591pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(125.428432,379.036487){\rule{4.212220pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(125.262378,379.486487){\rule{4.773850pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(125.096324,379.936487){\rule{5.335479pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(124.930269,380.386487){\rule{5.897108pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(124.764215,380.836487){\rule{6.458738pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(124.598161,381.286487){\rule{7.020367pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(124.432107,381.736487){\rule{7.581996pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(124.266052,382.186487){\rule{7.630641pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(124.099998,382.636487){\rule{5.585410pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(123.933944,383.086487){\rule{3.540178pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(123.767890,383.536487){\rule{1.494946pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{126.498290}{374.864553}{118.628273}{1.164269}%
\vSm{134.351948}{376.621041}{78.008721}{8.851040}%
\vSm{132.214015}{382.322935}{36.093520}{5.017799}%
\vSm{123.458881}{375.886487}{110.254536}{8.744659}%
\vSm{120.298801}{388.138781}{-101.991279}{8.851040}%
\vSm{126.655261}{375.886487}{5.329790}{7.907935}%
\vSm{126.523626}{382.322935}{-131.317276}{8.569760}%
\vSm{127.184978}{374.864553}{13.500682}{7.523819}%
\vSm{122.143112}{388.138781}{-72.028628}{4.256018}%
\vSm{123.507482}{389.895269}{-135.960194}{8.350416}%
\vSm{120.329346}{379.480878}{55.635023}{5.584208}%
\vSm{120.393877}{375.886487}{149.814593}{7.148752}%
\vSm{132.145417}{382.322935}{-68.763940}{6.117281}%
\vSm{120.381390}{374.864553}{145.581215}{8.167052}%
\vSm{129.460749}{382.322935}{109.507145}{8.033456}%
\vSm{123.606631}{382.322935}{168.497293}{8.863340}%
\vSm{122.286663}{389.895269}{-166.499318}{7.523819}%
\vSm{129.536221}{389.895269}{-34.418785}{8.167052}%
}}%
{\color{black}\vlB{%
\vSc{120.211819}{379.480878}{-34.418785}{8.167052}%
\vSc{127.114941}{374.864553}{13.500682}{7.523819}%
\vSc{134.058495}{376.621041}{78.008721}{8.851040}%
\vSc{129.366651}{385.278945}{145.581215}{8.167052}%
\vSc{122.216626}{389.895269}{-166.499318}{7.523819}%
\vSc{120.005348}{388.138781}{-101.991279}{8.851040}%
}}%
{\color{vltNeutral!27}\put(82.203640,363.738678){\rule{0.205555pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(81.546894,364.188678){\rule{0.616665pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(80.890147,364.638678){\rule{0.906846pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(80.233401,365.088678){\rule{0.789961pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(79.576654,365.538678){\rule{0.673077pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(78.919908,365.988678){\rule{0.556193pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(78.263161,366.438678){\rule{0.439309pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(77.606415,366.888678){\rule{0.322425pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(76.949669,367.338678){\rule{0.205541pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(76.292922,367.788678){\rule{0.088656pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(82.409195,363.738678){\rule{1.059961pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(82.163559,364.188678){\rule{3.179884pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(83.078962,364.638678){\rule{4.138768pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(87.902546,365.088678){\rule{1.189470pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(75.842570,368.355002){\rule{0.106069pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(75.938149,368.805002){\rule{0.318208pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(76.033728,369.255002){\rule{0.530347pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(76.129307,369.705002){\rule{0.742485pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(76.224886,370.155002){\rule{0.954624pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(76.320465,370.605002){\rule{1.166763pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(76.416044,371.055002){\rule{1.378902pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(76.511623,371.505002){\rule{1.591040pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(76.607201,371.955002){\rule{1.803179pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(76.702780,372.405002){\rule{2.015318pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(76.798359,372.855002){\rule{2.111045pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(76.893938,373.305002){\rule{1.869500pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(76.989517,373.755002){\rule{1.627956pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(77.085096,374.205002){\rule{1.386412pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(77.180675,374.655002){\rule{1.144868pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(77.276253,375.105002){\rule{0.903324pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(77.371832,375.555002){\rule{0.661779pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(77.467411,376.005002){\rule{0.420235pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(77.562990,376.455002){\rule{0.178691pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(89.760493,365.495166){\rule{0.135224pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(89.585624,365.945166){\rule{0.405672pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(89.410754,366.395166){\rule{0.676121pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(89.235885,366.845166){\rule{0.946569pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(89.061016,367.295166){\rule{1.217017pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(88.886146,367.745166){\rule{1.487465pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(88.711277,368.195166){\rule{1.757914pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(88.536407,368.645166){\rule{2.028362pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(88.361538,369.095166){\rule{2.298810pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(88.186669,369.545166){\rule{2.569258pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(88.011799,369.995166){\rule{2.839707pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(87.836930,370.445166){\rule{3.110155pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(87.662060,370.895166){\rule{3.380603pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(88.143958,371.345166){\rule{2.994284pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(88.761209,371.795166){\rule{2.472613pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(89.378459,372.245166){\rule{1.950941pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(89.995710,372.695166){\rule{1.429269pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(90.612961,373.145166){\rule{0.907597pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(91.230211,373.595166){\rule{0.385925pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(78.873875,372.964536){\rule{0.305653pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(78.727909,373.414536){\rule{0.916960pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(78.581944,373.864536){\rule{1.528266pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(78.435979,374.314536){\rule{2.139573pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(78.290013,374.764536){\rule{2.750879pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(78.144048,375.214536){\rule{3.362186pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(77.998083,375.664536){\rule{3.973493pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(77.852117,376.114536){\rule{4.584799pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(77.706152,376.564536){\rule{5.196106pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(78.577628,377.014536){\rule{4.789971pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(80.451915,377.464536){\rule{3.381025pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(82.326201,377.914536){\rule{1.972080pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(84.200488,378.364536){\rule{0.563135pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(87.552471,371.197059){\rule{0.388334pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(87.393055,371.647059){\rule{1.165001pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(87.233638,372.097059){\rule{1.941668pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(87.074222,372.547059){\rule{2.718335pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(86.914805,372.997059){\rule{3.495002pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(86.755389,373.447059){\rule{4.271669pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(86.595972,373.897059){\rule{5.048337pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(86.436556,374.347059){\rule{4.638800pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(86.277139,374.797059){\rule{4.141470pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(86.117723,375.247059){\rule{3.644140pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(85.958306,375.697059){\rule{3.146810pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(85.798890,376.147059){\rule{2.649480pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(85.639473,376.597059){\rule{2.152150pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(85.480057,377.047059){\rule{1.654820pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(85.320640,377.497059){\rule{1.157491pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(85.161224,377.947059){\rule{0.660161pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(85.001807,378.397059){\rule{0.162831pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(81.587367,364.760612){\rule{0.303788pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(80.813737,365.210612){\rule{0.911365pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(80.040106,365.660612){\rule{1.518941pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(79.266476,366.110612){\rule{2.126517pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(78.492845,366.560612){\rule{2.734094pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(77.719214,367.010612){\rule{3.341670pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(76.945584,367.460612){\rule{3.949246pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(76.171953,367.910612){\rule{4.556823pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(75.952475,368.360612){\rule{4.610246pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(76.260193,368.810612){\rule{4.136474pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(76.567911,369.260612){\rule{3.662703pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(76.875628,369.710612){\rule{3.188931pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(77.183346,370.160612){\rule{2.715159pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(77.491063,370.610612){\rule{2.241387pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(77.798781,371.060612){\rule{1.767615pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(78.106498,371.510612){\rule{1.293843pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(78.414216,371.960612){\rule{0.820072pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(78.721934,372.410612){\rule{0.346300pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(82.171970,364.760612){\rule{2.214005pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(82.567545,365.210612){\rule{6.642014pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(82.963120,365.660612){\rule{6.733081pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(83.358696,366.110612){\rule{6.162636pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(83.754271,366.560612){\rule{5.592192pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(84.149846,367.010612){\rule{5.021747pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(84.545421,367.460612){\rule{4.451303pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(84.940996,367.910612){\rule{3.880858pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(85.336571,368.360612){\rule{3.310414pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(85.732146,368.810612){\rule{2.739969pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(86.127721,369.260612){\rule{2.169525pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(86.523297,369.710612){\rule{1.599080pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(86.918872,370.160612){\rule{1.028636pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(87.314447,370.610612){\rule{0.458191pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(86.526537,371.197059){\rule{1.025935pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(84.315251,371.647059){\rule{3.077804pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(82.103965,372.097059){\rule{5.129674pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(79.892679,372.547059){\rule{7.181543pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(79.213161,372.997059){\rule{7.701645pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(79.678502,373.447059){\rule{7.076887pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(80.143843,373.897059){\rule{6.452129pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(80.609184,374.347059){\rule{5.827372pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(81.074526,374.797059){\rule{5.202614pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(81.539867,375.247059){\rule{4.577856pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(82.005208,375.697059){\rule{3.953098pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(82.470549,376.147059){\rule{3.328341pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(82.935890,376.597059){\rule{2.703583pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(83.401232,377.047059){\rule{2.078825pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(83.866573,377.497059){\rule{1.454067pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(84.331914,377.947059){\rule{0.829310pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(84.797255,378.397059){\rule{0.204552pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(81.891156,364.760612){\rule{0.280815pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(81.725101,365.210612){\rule{0.842444pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(81.559047,365.660612){\rule{1.404073pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(81.392993,366.110612){\rule{1.965703pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(81.226939,366.560612){\rule{2.527332pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(81.060884,367.010612){\rule{3.088962pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(80.894830,367.460612){\rule{3.650591pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(80.728776,367.910612){\rule{4.212220pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(80.562722,368.360612){\rule{4.773850pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(80.396667,368.810612){\rule{5.335479pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(80.230613,369.260612){\rule{5.897108pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(80.064559,369.710612){\rule{6.458738pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(79.898505,370.160612){\rule{7.020367pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(79.732450,370.610612){\rule{7.581996pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(79.566396,371.060612){\rule{7.630641pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(79.400342,371.510612){\rule{5.585410pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(79.234288,371.960612){\rule{3.540178pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(79.068233,372.410612){\rule{1.494946pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{81.798633}{363.738678}{118.628273}{1.164269}%
\vSm{89.652292}{365.495166}{78.008721}{8.851040}%
\vSm{87.514359}{371.197059}{36.093520}{5.017799}%
\vSm{78.759225}{364.760612}{110.254536}{8.744659}%
\vSm{75.599145}{377.012906}{-101.991279}{8.851040}%
\vSm{81.955605}{364.760612}{5.329790}{7.907935}%
\vSm{81.823970}{371.197059}{-131.317276}{8.569760}%
\vSm{82.485322}{363.738678}{13.500682}{7.523819}%
\vSm{77.443456}{377.012906}{-72.028628}{4.256018}%
\vSm{78.807826}{378.769394}{-135.960194}{8.350416}%
\vSm{75.629689}{368.355002}{55.635023}{5.584208}%
\vSm{75.694221}{364.760612}{149.814593}{7.148752}%
\vSm{87.445761}{371.197059}{-68.763940}{6.117281}%
\vSm{75.681734}{363.738678}{145.581215}{8.167052}%
\vSm{84.761093}{371.197059}{109.507145}{8.033456}%
\vSm{78.906975}{371.197059}{168.497293}{8.863340}%
\vSm{77.587007}{378.769394}{-166.499318}{7.523819}%
\vSm{84.836565}{378.769394}{-34.418785}{8.167052}%
}}%
{\color{black}\vlB{%
\vSc{75.512163}{368.355002}{-34.418785}{8.167052}%
\vSc{82.415284}{363.738678}{13.500682}{7.523819}%
\vSc{89.358839}{365.495166}{78.008721}{8.851040}%
\vSc{84.666994}{374.153070}{145.581215}{8.167052}%
\vSc{77.516969}{378.769394}{-166.499318}{7.523819}%
\vSc{75.305692}{377.012906}{-101.991279}{8.851040}%
}}%
{\color{black}\put(119.00000,455.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont broad passage}}}%
{\color{black}\put(119.00000,310.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\chi=1$}}}%
{\color{black!25}\vlB{%
\vSd{260.257066}{407.176320}{89.102476}{2.195546}%
\vSd{260.291837}{409.371596}{87.086337}{2.027068}%
\vSd{260.395846}{411.396044}{84.698018}{1.853560}%
\vSd{260.569048}{413.241674}{81.810117}{1.676627}%
\vSd{260.811402}{414.901202}{78.236771}{1.498344}%
\vSd{261.123101}{416.368079}{73.701519}{1.321546}%
\vSd{261.505034}{417.636515}{67.789935}{1.150341}%
\vSd{261.959591}{418.701505}{59.895703}{0.991015}%
\vSd{262.491698}{419.558846}{49.227162}{0.853432}%
\vSd{263.108231}{420.205154}{35.112521}{0.752323}%
\vSd{263.810408}{420.637878}{17.952950}{0.705411}%
\vSd{264.581073}{420.855311}{0.101582}{0.724064}%
\vSd{265.218797}{420.856595}{-15.511355}{0.803467}%
\vSd{265.929119}{420.641724}{-27.644812}{0.927128}%
\vSd{266.707181}{420.211547}{-36.654706}{1.078385}%
\vSd{267.543237}{419.567761}{-43.350108}{1.245318}%
\vSd{268.428753}{418.712907}{-48.428900}{1.420267}%
\vSd{269.356874}{417.650359}{-52.383992}{1.598307}%
\vSd{270.321877}{416.384309}{-55.545749}{1.776125}%
\vSd{271.318683}{414.919756}{-58.135029}{1.951358}%
\vSd{272.342553}{413.262478}{-60.301822}{2.122222}%
\vSd{273.388921}{411.419016}{-62.150256}{2.287295}%
\vSd{274.453304}{409.396645}{-63.754335}{2.445404}%
\vSd{275.531256}{407.203347}{-65.167868}{2.595548}%
\vSd{276.618348}{404.847777}{-66.430845}{2.736858}%
\vSd{277.710164}{402.339233}{-67.573599}{2.868568}%
\vSd{278.802299}{399.687614}{-68.619594}{2.990000}%
\vSd{279.890370}{396.903385}{-69.587319}{3.100551}%
\vSd{280.970028}{393.997533}{-70.491620}{3.199691}%
\vSd{282.036966}{390.981527}{-71.344633}{3.286954}%
\vSd{283.086939}{387.867271}{-72.156478}{3.361937}%
\vSd{284.115772}{384.667053}{-72.935759}{3.424298}%
}}%
{\color{black!25}\vlB{%
\vSd{285.119383}{381.393505}{-73.689953}{3.473758}%
\vSd{286.093789}{378.059545}{-74.425711}{3.510094}%
\vSd{287.035129}{374.678331}{-75.149102}{3.533145}%
\vSd{287.939673}{371.263207}{-75.865812}{3.542809}%
\vSd{288.803838}{367.827651}{-76.581328}{3.539044}%
\vSd{289.624204}{364.385221}{-77.301099}{3.521866}%
\vSd{290.397523}{360.949504}{-78.030702}{3.491352}%
\vSd{291.120735}{357.534058}{-78.776016}{3.447635}%
\vSd{291.790982}{354.152363}{-79.543407}{3.390912}%
\vSd{292.405611}{350.817765}{-80.339957}{3.321437}%
\vSd{292.962195}{347.543423}{-81.173733}{3.239525}%
\vSd{293.458536}{344.342261}{-82.054135}{3.145550}%
\vSd{293.892676}{341.226911}{-82.992340}{3.039951}%
\vSd{294.262908}{338.209668}{-84.001905}{2.923231}%
\vSd{294.567781}{335.302441}{-85.099582}{2.795959}%
\vSd{294.806110}{332.516703}{-86.306453}{2.658778}%
\vSd{294.976987}{329.863447}{-87.649551}{2.512416}%
\vSd{295.079786}{327.353145}{-89.164206}{2.357692}%
\vSd{295.079791}{324.995704}{-90.897524}{2.195546}%
\vSd{294.977134}{322.800428}{-92.913663}{2.027068}%
\vSd{294.806826}{320.775980}{-95.301982}{1.853560}%
\vSd{294.569907}{318.930350}{-98.189883}{1.676627}%
\vSd{294.267954}{317.270822}{-101.763229}{1.498344}%
\vSd{293.903309}{315.803945}{-106.298481}{1.321546}%
\vSd{293.479529}{314.535509}{-112.210065}{1.150341}%
\vSd{293.002185}{313.470519}{-120.104297}{0.991015}%
\vSd{292.479879}{312.613178}{-130.772838}{0.853432}%
\vSd{291.923650}{311.966870}{-144.887479}{0.752323}%
\vSd{291.339343}{311.534146}{-162.047050}{0.705411}%
\vSd{290.714881}{311.316713}{-179.898418}{0.724064}%
\vSd{289.854339}{311.315429}{164.488645}{0.803467}%
\vSd{288.969169}{311.530300}{152.355188}{0.927128}%
}}%
{\color{black!25}\vlB{%
\vSd{288.060812}{311.960477}{143.345294}{1.078385}%
\vSd{287.126175}{312.604263}{136.649892}{1.245318}%
\vSd{286.163713}{313.459117}{131.571100}{1.420267}%
\vSd{285.173865}{314.521665}{127.616008}{1.598307}%
\vSd{284.158477}{315.787714}{124.454251}{1.776125}%
\vSd{283.120284}{317.252268}{121.864971}{1.951358}%
\vSd{282.062580}{318.909546}{119.698178}{2.122222}%
\vSd{280.989013}{320.753008}{117.849744}{2.287295}%
\vSd{279.903467}{322.775379}{116.245665}{2.445404}%
\vSd{278.809981}{324.968677}{114.832132}{2.595548}%
\vSd{277.712696}{327.324246}{113.569155}{2.736858}%
\vSd{276.615816}{329.832791}{112.426401}{2.868568}%
\vSd{275.523573}{332.484410}{111.380406}{2.990000}%
\vSd{274.440207}{335.268639}{110.412681}{3.100551}%
\vSd{273.369935}{338.174491}{109.508380}{3.199691}%
\vSd{272.316939}{341.190496}{108.655367}{3.286954}%
\vSd{271.285338}{344.304753}{107.843522}{3.361937}%
\vSd{270.279173}{347.504971}{107.064241}{3.424298}%
\vSd{269.302392}{350.778519}{106.310047}{3.473758}%
\vSd{268.358829}{354.112479}{105.574289}{3.510094}%
\vSd{267.452191}{357.493693}{104.850898}{3.533145}%
\vSd{266.586042}{360.908817}{104.134188}{3.542809}%
\vSd{265.763787}{364.344373}{103.418672}{3.539044}%
\vSd{264.988662}{367.786802}{102.698901}{3.521866}%
\vSd{264.263715}{371.222520}{101.969298}{3.491352}%
\vSd{263.591800}{374.637966}{101.223984}{3.447635}%
\vSd{262.975563}{378.019661}{100.456593}{3.390912}%
\vSd{262.417430}{381.354259}{99.660043}{3.321437}%
\vSd{261.919602}{384.628601}{98.826267}{3.239525}%
\vSd{261.484041}{387.829763}{97.945865}{3.145550}%
\vSd{261.112468}{390.945113}{97.007660}{3.039951}%
\vSd{260.806355}{393.962356}{95.998095}{2.923231}%
}}%
{\color{black!25}\vlB{%
\vSd{260.566922}{396.869583}{94.900418}{2.795959}%
\vSd{260.395130}{399.655321}{93.693547}{2.658778}%
\vSd{260.291691}{402.308577}{92.350449}{2.512416}%
\vSd{260.257060}{404.818879}{90.835794}{2.357692}%
\vSd{412.235897}{445.004296}{89.102476}{2.195546}%
\vSd{412.270669}{447.199572}{87.086337}{2.027068}%
\vSd{412.374677}{449.224020}{84.698018}{1.853560}%
\vSd{412.547879}{451.069650}{81.810117}{1.676627}%
\vSd{412.790233}{452.729178}{78.236771}{1.498344}%
\vSd{413.101932}{454.196055}{73.701519}{1.321546}%
\vSd{413.483865}{455.464491}{67.789935}{1.150341}%
\vSd{413.938422}{456.529481}{59.895703}{0.991015}%
\vSd{414.470529}{457.386822}{49.227162}{0.853432}%
\vSd{415.087062}{458.033130}{35.112521}{0.752323}%
\vSd{415.789239}{458.465854}{17.952950}{0.705411}%
\vSd{416.559904}{458.683287}{0.101582}{0.724064}%
\vSd{417.197629}{458.684571}{-15.511355}{0.803467}%
\vSd{417.907950}{458.469700}{-27.644812}{0.927128}%
\vSd{418.686012}{458.039523}{-36.654706}{1.078385}%
\vSd{419.522068}{457.395737}{-43.350108}{1.245318}%
\vSd{420.407584}{456.540883}{-48.428900}{1.420267}%
\vSd{421.335705}{455.478335}{-52.383992}{1.598307}%
\vSd{422.300708}{454.212286}{-55.545749}{1.776125}%
\vSd{423.297515}{452.747732}{-58.135029}{1.951358}%
\vSd{424.321385}{451.090454}{-60.301822}{2.122222}%
\vSd{425.367752}{449.246992}{-62.150256}{2.287295}%
\vSd{426.432135}{447.224621}{-63.754335}{2.445404}%
\vSd{427.510087}{445.031323}{-65.167868}{2.595548}%
\vSd{428.597180}{442.675754}{-66.430845}{2.736858}%
\vSd{429.688995}{440.167209}{-67.573599}{2.868568}%
\vSd{430.781130}{437.515590}{-68.619594}{2.990000}%
\vSd{431.869202}{434.731361}{-69.587319}{3.100551}%
}}%
{\color{black!25}\vlB{%
\vSd{432.948859}{431.825509}{-70.491620}{3.199691}%
\vSd{434.015797}{428.809504}{-71.344633}{3.286954}%
\vSd{435.065770}{425.695247}{-72.156478}{3.361937}%
\vSd{436.094604}{422.495029}{-72.935759}{3.424298}%
\vSd{437.098214}{419.221481}{-73.689953}{3.473758}%
\vSd{438.072621}{415.887521}{-74.425711}{3.510094}%
\vSd{439.013961}{412.506307}{-75.149102}{3.533145}%
\vSd{439.918504}{409.091183}{-75.865812}{3.542809}%
\vSd{440.782669}{405.655627}{-76.581328}{3.539044}%
\vSd{441.603035}{402.213198}{-77.301099}{3.521866}%
\vSd{442.376354}{398.777480}{-78.030702}{3.491352}%
\vSd{443.099567}{395.362034}{-78.776016}{3.447635}%
\vSd{443.769813}{391.980339}{-79.543407}{3.390912}%
\vSd{444.384443}{388.645741}{-80.339957}{3.321437}%
\vSd{444.941026}{385.371399}{-81.173733}{3.239525}%
\vSd{445.437367}{382.170237}{-82.054135}{3.145550}%
\vSd{445.871507}{379.054887}{-82.992340}{3.039951}%
\vSd{446.241739}{376.037644}{-84.001905}{2.923231}%
\vSd{446.546612}{373.130417}{-85.099582}{2.795959}%
\vSd{446.784942}{370.344679}{-86.306453}{2.658778}%
\vSd{446.955818}{367.691423}{-87.649551}{2.512416}%
\vSd{447.058617}{365.181121}{-89.164206}{2.357692}%
\vSd{447.058623}{362.823680}{-90.897524}{2.195546}%
\vSd{446.955965}{360.628404}{-92.913663}{2.027068}%
\vSd{446.785657}{358.603956}{-95.301982}{1.853560}%
\vSd{446.548738}{356.758326}{-98.189883}{1.676627}%
\vSd{446.246785}{355.098798}{-101.763229}{1.498344}%
\vSd{445.882140}{353.631921}{-106.298481}{1.321546}%
\vSd{445.458360}{352.363485}{-112.210065}{1.150341}%
\vSd{444.981016}{351.298495}{-120.104297}{0.991015}%
\vSd{444.458710}{350.441154}{-130.772838}{0.853432}%
\vSd{443.902481}{349.794846}{-144.887479}{0.752323}%
}}%
{\color{black!25}\vlB{%
\vSd{443.318174}{349.362122}{-162.047050}{0.705411}%
\vSd{442.693712}{349.144689}{-179.898418}{0.724064}%
\vSd{441.833170}{349.143405}{164.488645}{0.803467}%
\vSd{440.948001}{349.358276}{152.355188}{0.927128}%
\vSd{440.039643}{349.788453}{143.345294}{1.078385}%
\vSd{439.105007}{350.432239}{136.649892}{1.245318}%
\vSd{438.142545}{351.287093}{131.571100}{1.420267}%
\vSd{437.152696}{352.349641}{127.616008}{1.598307}%
\vSd{436.137308}{353.615691}{124.454251}{1.776125}%
\vSd{435.099116}{355.080244}{121.864971}{1.951358}%
\vSd{434.041412}{356.737522}{119.698178}{2.122222}%
\vSd{432.967845}{358.580984}{117.849744}{2.287295}%
\vSd{431.882299}{360.603355}{116.245665}{2.445404}%
\vSd{430.788813}{362.796653}{114.832132}{2.595548}%
\vSd{429.691528}{365.152223}{113.569155}{2.736858}%
\vSd{428.594647}{367.660767}{112.426401}{2.868568}%
\vSd{427.502404}{370.312386}{111.380406}{2.990000}%
\vSd{426.419038}{373.096615}{110.412681}{3.100551}%
\vSd{425.348767}{376.002467}{109.508380}{3.199691}%
\vSd{424.295770}{379.018473}{108.655367}{3.286954}%
\vSd{423.264169}{382.132729}{107.843522}{3.361937}%
\vSd{422.258004}{385.332947}{107.064241}{3.424298}%
\vSd{421.281223}{388.606495}{106.310047}{3.473758}%
\vSd{420.337660}{391.940455}{105.574289}{3.510094}%
\vSd{419.431022}{395.321669}{104.850898}{3.533145}%
\vSd{418.564873}{398.736793}{104.134188}{3.542809}%
\vSd{417.742619}{402.172349}{103.418672}{3.539044}%
\vSd{416.967493}{405.614779}{102.698901}{3.521866}%
\vSd{416.242546}{409.050496}{101.969298}{3.491352}%
\vSd{415.570632}{412.465942}{101.223984}{3.447635}%
\vSd{414.954394}{415.847637}{100.456593}{3.390912}%
\vSd{414.396262}{419.182235}{99.660043}{3.321437}%
}}%
{\color{black!25}\vlB{%
\vSd{413.898433}{422.456577}{98.826267}{3.239525}%
\vSd{413.462872}{425.657739}{97.945865}{3.145550}%
\vSd{413.091299}{428.773089}{97.007660}{3.039951}%
\vSd{412.785187}{431.790332}{95.998095}{2.923231}%
\vSd{412.545753}{434.697559}{94.900418}{2.795959}%
\vSd{412.373962}{437.483297}{93.693547}{2.658778}%
\vSd{412.270522}{440.136553}{92.350449}{2.512416}%
\vSd{412.235892}{442.646855}{90.835794}{2.357692}%
}}%
{\color{black!21}\vlB{%
\vSd{260.503527}{407.176320}{13.977068}{156.615839}%
\vSd{277.932086}{402.339233}{13.977068}{156.615839}%
\vSd{295.360644}{324.995704}{13.977068}{156.615839}%
\vSd{277.932086}{329.832791}{13.977068}{156.615839}%
}}%
{\color{vltTeal}\vlB{%
\vSq{280.088570}{366.642306}{13.977068}{4.500000}%
\vSq{286.881318}{368.333040}{13.977068}{4.500000}%
\vSq{293.674065}{370.023775}{13.977068}{4.500000}%
\vSq{300.466812}{371.714510}{13.977068}{4.500000}%
\vSq{307.259560}{373.405245}{13.977068}{4.500000}%
\vSq{314.052307}{375.095979}{13.977068}{4.500000}%
\vSq{320.845054}{376.786714}{13.977068}{4.500000}%
\vSq{327.637802}{378.477449}{13.977068}{4.500000}%
\vSq{334.430549}{380.168183}{13.977068}{4.500000}%
\vSq{341.223296}{381.858918}{13.977068}{4.500000}%
\vSq{348.016044}{383.549653}{13.977068}{4.500000}%
\vSq{354.808791}{385.240387}{13.977068}{4.500000}%
\vSq{361.601538}{386.931122}{13.977068}{4.500000}%
\vSq{368.394286}{388.621857}{13.977068}{4.500000}%
\vSq{375.187033}{390.312591}{13.977068}{4.500000}%
\vSq{381.979780}{392.003326}{13.977068}{4.500000}%
\vSq{388.772528}{393.694061}{13.977068}{4.500000}%
\vSq{395.565275}{395.384796}{13.977068}{4.500000}%
\vSq{402.358022}{397.075530}{13.977068}{4.500000}%
\vSq{409.150769}{398.766265}{13.977068}{4.500000}%
\vSq{415.943517}{400.457000}{13.977068}{4.500000}%
\vSq{422.736264}{402.147734}{13.977068}{4.500000}%
}}%
{\color{vltNeutral!27}\put(387.722014,391.230606){\rule{0.205555pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(387.065268,391.680606){\rule{0.616665pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(386.408521,392.130606){\rule{0.906846pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(385.751775,392.580606){\rule{0.789961pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(385.095028,393.030606){\rule{0.673077pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(384.438282,393.480606){\rule{0.556193pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(383.781536,393.930606){\rule{0.439309pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(383.124789,394.380606){\rule{0.322425pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(382.468043,394.830606){\rule{0.205541pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(381.811296,395.280606){\rule{0.088656pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(387.927569,391.230606){\rule{1.059961pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(387.681933,391.680606){\rule{3.179884pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(388.597336,392.130606){\rule{4.138768pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(393.420920,392.580606){\rule{1.189470pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(381.360945,395.846930){\rule{0.106069pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(381.456524,396.296930){\rule{0.318208pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(381.552102,396.746930){\rule{0.530347pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(381.647681,397.196930){\rule{0.742485pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(381.743260,397.646930){\rule{0.954624pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(381.838839,398.096930){\rule{1.166763pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(381.934418,398.546930){\rule{1.378902pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(382.029997,398.996930){\rule{1.591040pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(382.125576,399.446930){\rule{1.803179pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(382.221154,399.896930){\rule{2.015318pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(382.316733,400.346930){\rule{2.111045pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(382.412312,400.796930){\rule{1.869500pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(382.507891,401.246930){\rule{1.627956pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(382.603470,401.696930){\rule{1.386412pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(382.699049,402.146930){\rule{1.144868pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(382.794628,402.596930){\rule{0.903324pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(382.890207,403.046930){\rule{0.661779pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(382.985785,403.496930){\rule{0.420235pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(383.081364,403.946930){\rule{0.178691pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(395.278867,392.987094){\rule{0.135224pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(395.103998,393.437094){\rule{0.405672pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(394.929129,393.887094){\rule{0.676121pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(394.754259,394.337094){\rule{0.946569pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(394.579390,394.787094){\rule{1.217017pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(394.404520,395.237094){\rule{1.487465pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(394.229651,395.687094){\rule{1.757914pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(394.054782,396.137094){\rule{2.028362pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(393.879912,396.587094){\rule{2.298810pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(393.705043,397.037094){\rule{2.569258pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(393.530173,397.487094){\rule{2.839707pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(393.355304,397.937094){\rule{3.110155pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(393.180435,398.387094){\rule{3.380603pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(393.662332,398.837094){\rule{2.994284pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(394.279583,399.287094){\rule{2.472613pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(394.896834,399.737094){\rule{1.950941pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(395.514084,400.187094){\rule{1.429269pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(396.131335,400.637094){\rule{0.907597pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(396.748586,401.087094){\rule{0.385925pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(384.392249,400.456463){\rule{0.305653pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(384.246284,400.906463){\rule{0.916960pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(384.100318,401.356463){\rule{1.528266pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(383.954353,401.806463){\rule{2.139573pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(383.808388,402.256463){\rule{2.750879pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(383.662422,402.706463){\rule{3.362186pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(383.516457,403.156463){\rule{3.973493pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(383.370492,403.606463){\rule{4.584799pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(383.224526,404.056463){\rule{5.196106pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(384.096002,404.506463){\rule{4.789971pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(385.970289,404.956463){\rule{3.381025pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(387.844576,405.406463){\rule{1.972080pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(389.718862,405.856463){\rule{0.563135pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(393.070846,398.688987){\rule{0.388334pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(392.911429,399.138987){\rule{1.165001pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(392.752013,399.588987){\rule{1.941668pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(392.592596,400.038987){\rule{2.718335pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(392.433180,400.488987){\rule{3.495002pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(392.273763,400.938987){\rule{4.271669pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(392.114347,401.388987){\rule{5.048337pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(391.954930,401.838987){\rule{4.638800pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(391.795514,402.288987){\rule{4.141470pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(391.636097,402.738987){\rule{3.644140pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(391.476680,403.188987){\rule{3.146810pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(391.317264,403.638987){\rule{2.649480pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(391.157847,404.088987){\rule{2.152150pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(390.998431,404.538987){\rule{1.654820pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(390.839014,404.988987){\rule{1.157491pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(390.679598,405.438987){\rule{0.660161pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(390.520181,405.888987){\rule{0.162831pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(387.105742,392.252539){\rule{0.303788pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(386.332111,392.702539){\rule{0.911365pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(385.558480,393.152539){\rule{1.518941pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(384.784850,393.602539){\rule{2.126517pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(384.011219,394.052539){\rule{2.734094pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(383.237589,394.502539){\rule{3.341670pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(382.463958,394.952539){\rule{3.949246pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(381.690327,395.402539){\rule{4.556823pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(381.470850,395.852539){\rule{4.610246pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(381.778567,396.302539){\rule{4.136474pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(382.086285,396.752539){\rule{3.662703pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(382.394002,397.202539){\rule{3.188931pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(382.701720,397.652539){\rule{2.715159pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(383.009437,398.102539){\rule{2.241387pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(383.317155,398.552539){\rule{1.767615pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(383.624873,399.002539){\rule{1.293843pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(383.932590,399.452539){\rule{0.820072pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(384.240308,399.902539){\rule{0.346300pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(387.690344,392.252539){\rule{2.214005pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(388.085919,392.702539){\rule{6.642014pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(388.481495,393.152539){\rule{6.733081pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(388.877070,393.602539){\rule{6.162636pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(389.272645,394.052539){\rule{5.592192pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(389.668220,394.502539){\rule{5.021747pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(390.063795,394.952539){\rule{4.451303pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(390.459370,395.402539){\rule{3.880858pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(390.854945,395.852539){\rule{3.310414pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(391.250521,396.302539){\rule{2.739969pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(391.646096,396.752539){\rule{2.169525pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(392.041671,397.202539){\rule{1.599080pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(392.437246,397.652539){\rule{1.028636pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(392.832821,398.102539){\rule{0.458191pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(392.044911,398.688987){\rule{1.025935pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(389.833625,399.138987){\rule{3.077804pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(387.622339,399.588987){\rule{5.129674pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(385.411053,400.038987){\rule{7.181543pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(384.731535,400.488987){\rule{7.701645pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(385.196876,400.938987){\rule{7.076887pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(385.662217,401.388987){\rule{6.452129pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(386.127559,401.838987){\rule{5.827372pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(386.592900,402.288987){\rule{5.202614pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(387.058241,402.738987){\rule{4.577856pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(387.523582,403.188987){\rule{3.953098pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(387.988923,403.638987){\rule{3.328341pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(388.454265,404.088987){\rule{2.703583pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(388.919606,404.538987){\rule{2.078825pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(389.384947,404.988987){\rule{1.454067pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(389.850288,405.438987){\rule{0.829310pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(390.315630,405.888987){\rule{0.204552pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(387.409530,392.252539){\rule{0.280815pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(387.243475,392.702539){\rule{0.842444pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(387.077421,393.152539){\rule{1.404073pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(386.911367,393.602539){\rule{1.965703pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(386.745313,394.052539){\rule{2.527332pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(386.579258,394.502539){\rule{3.088962pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(386.413204,394.952539){\rule{3.650591pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(386.247150,395.402539){\rule{4.212220pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(386.081096,395.852539){\rule{4.773850pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(385.915042,396.302539){\rule{5.335479pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(385.748987,396.752539){\rule{5.897108pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(385.582933,397.202539){\rule{6.458738pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(385.416879,397.652539){\rule{7.020367pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(385.250825,398.102539){\rule{7.581996pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(385.084770,398.552539){\rule{7.630641pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(384.918716,399.002539){\rule{5.585410pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(384.752662,399.452539){\rule{3.540178pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(384.586608,399.902539){\rule{1.494946pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{387.317007}{391.230606}{118.628273}{1.164269}%
\vSm{395.170666}{392.987094}{78.008721}{8.851040}%
\vSm{393.032733}{398.688987}{36.093520}{5.017799}%
\vSm{384.277599}{392.252539}{110.254536}{8.744659}%
\vSm{381.117519}{404.504834}{-101.991279}{8.851040}%
\vSm{387.473979}{392.252539}{5.329790}{7.907935}%
\vSm{387.342344}{398.688987}{-131.317276}{8.569760}%
\vSm{388.003696}{391.230606}{13.500682}{7.523819}%
\vSm{382.961830}{404.504834}{-72.028628}{4.256018}%
\vSm{384.326200}{406.261322}{-135.960194}{8.350416}%
\vSm{381.148064}{395.846930}{55.635023}{5.584208}%
\vSm{381.212595}{392.252539}{149.814593}{7.148752}%
\vSm{392.964135}{398.688987}{-68.763940}{6.117281}%
\vSm{381.200108}{391.230606}{145.581215}{8.167052}%
\vSm{390.279467}{398.688987}{109.507145}{8.033456}%
\vSm{384.425349}{398.688987}{168.497293}{8.863340}%
\vSm{383.105381}{406.261322}{-166.499318}{7.523819}%
\vSm{390.354939}{406.261322}{-34.418785}{8.167052}%
}}%
{\color{black}\vlB{%
\vSc{381.030537}{395.846930}{-34.418785}{8.167052}%
\vSc{387.933659}{391.230606}{13.500682}{7.523819}%
\vSc{394.877213}{392.987094}{78.008721}{8.851040}%
\vSc{390.185369}{401.644998}{145.581215}{8.167052}%
\vSc{383.035343}{406.261322}{-166.499318}{7.523819}%
\vSc{380.824066}{404.504834}{-101.991279}{8.851040}%
}}%
{\color{vltNeutral!27}\put(298.322702,368.978856){\rule{0.205555pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(297.665955,369.428856){\rule{0.616665pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(297.009209,369.878856){\rule{0.906846pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(296.352462,370.328856){\rule{0.789961pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(295.695716,370.778856){\rule{0.673077pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(295.038969,371.228856){\rule{0.556193pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(294.382223,371.678856){\rule{0.439309pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(293.725477,372.128856){\rule{0.322425pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(293.068730,372.578856){\rule{0.205541pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(292.411984,373.028856){\rule{0.088656pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(298.528257,368.978856){\rule{1.059961pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(298.282621,369.428856){\rule{3.179884pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(299.198024,369.878856){\rule{4.138768pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(304.021608,370.328856){\rule{1.189470pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(291.961632,373.595180){\rule{0.106069pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(292.057211,374.045180){\rule{0.318208pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(292.152790,374.495180){\rule{0.530347pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(292.248369,374.945180){\rule{0.742485pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(292.343948,375.395180){\rule{0.954624pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(292.439526,375.845180){\rule{1.166763pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(292.535105,376.295180){\rule{1.378902pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(292.630684,376.745180){\rule{1.591040pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(292.726263,377.195180){\rule{1.803179pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(292.821842,377.645180){\rule{2.015318pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(292.917421,378.095180){\rule{2.111045pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(293.013000,378.545180){\rule{1.869500pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(293.108579,378.995180){\rule{1.627956pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(293.204157,379.445180){\rule{1.386412pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(293.299736,379.895180){\rule{1.144868pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(293.395315,380.345180){\rule{0.903324pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(293.490894,380.795180){\rule{0.661779pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(293.586473,381.245180){\rule{0.420235pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(293.682052,381.695180){\rule{0.178691pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(305.879555,370.735343){\rule{0.135224pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(305.704685,371.185343){\rule{0.405672pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(305.529816,371.635343){\rule{0.676121pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(305.354947,372.085343){\rule{0.946569pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(305.180077,372.535343){\rule{1.217017pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(305.005208,372.985343){\rule{1.487465pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(304.830338,373.435343){\rule{1.757914pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(304.655469,373.885343){\rule{2.028362pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(304.480600,374.335343){\rule{2.298810pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(304.305730,374.785343){\rule{2.569258pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(304.130861,375.235343){\rule{2.839707pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(303.955991,375.685343){\rule{3.110155pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(303.781122,376.135343){\rule{3.380603pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(304.263020,376.585343){\rule{2.994284pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(304.880270,377.035343){\rule{2.472613pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(305.497521,377.485343){\rule{1.950941pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(306.114772,377.935343){\rule{1.429269pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(306.732022,378.385343){\rule{0.907597pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(307.349273,378.835343){\rule{0.385925pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(294.992936,378.204713){\rule{0.305653pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(294.846971,378.654713){\rule{0.916960pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(294.701006,379.104713){\rule{1.528266pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(294.555040,379.554713){\rule{2.139573pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(294.409075,380.004713){\rule{2.750879pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(294.263110,380.454713){\rule{3.362186pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(294.117144,380.904713){\rule{3.973493pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(293.971179,381.354713){\rule{4.584799pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(293.825214,381.804713){\rule{5.196106pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(294.696690,382.254713){\rule{4.789971pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(296.570976,382.704713){\rule{3.381025pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(298.445263,383.154713){\rule{1.972080pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(300.319550,383.604713){\rule{0.563135pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(303.671533,376.437237){\rule{0.388334pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(303.512117,376.887237){\rule{1.165001pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(303.352700,377.337237){\rule{1.941668pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(303.193284,377.787237){\rule{2.718335pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(303.033867,378.237237){\rule{3.495002pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(302.874451,378.687237){\rule{4.271669pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(302.715034,379.137237){\rule{5.048337pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(302.555618,379.587237){\rule{4.638800pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(302.396201,380.037237){\rule{4.141470pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(302.236784,380.487237){\rule{3.644140pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(302.077368,380.937237){\rule{3.146810pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(301.917951,381.387237){\rule{2.649480pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(301.758535,381.837237){\rule{2.152150pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(301.599118,382.287237){\rule{1.654820pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(301.439702,382.737237){\rule{1.157491pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(301.280285,383.187237){\rule{0.660161pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(301.120869,383.637237){\rule{0.162831pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(297.706429,370.000789){\rule{0.303788pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(296.932798,370.450789){\rule{0.911365pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(296.159168,370.900789){\rule{1.518941pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(295.385537,371.350789){\rule{2.126517pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(294.611907,371.800789){\rule{2.734094pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(293.838276,372.250789){\rule{3.341670pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(293.064646,372.700789){\rule{3.949246pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(292.291015,373.150789){\rule{4.556823pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(292.071537,373.600789){\rule{4.610246pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(292.379255,374.050789){\rule{4.136474pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(292.686972,374.500789){\rule{3.662703pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(292.994690,374.950789){\rule{3.188931pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(293.302407,375.400789){\rule{2.715159pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(293.610125,375.850789){\rule{2.241387pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(293.917843,376.300789){\rule{1.767615pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(294.225560,376.750789){\rule{1.293843pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(294.533278,377.200789){\rule{0.820072pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(294.840995,377.650789){\rule{0.346300pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(298.291032,370.000789){\rule{2.214005pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(298.686607,370.450789){\rule{6.642014pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(299.082182,370.900789){\rule{6.733081pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(299.477757,371.350789){\rule{6.162636pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(299.873332,371.800789){\rule{5.592192pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(300.268907,372.250789){\rule{5.021747pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(300.664483,372.700789){\rule{4.451303pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(301.060058,373.150789){\rule{3.880858pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(301.455633,373.600789){\rule{3.310414pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(301.851208,374.050789){\rule{2.739969pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(302.246783,374.500789){\rule{2.169525pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(302.642358,374.950789){\rule{1.599080pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(303.037933,375.400789){\rule{1.028636pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(303.433508,375.850789){\rule{0.458191pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(302.645598,376.437237){\rule{1.025935pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(300.434312,376.887237){\rule{3.077804pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(298.223027,377.337237){\rule{5.129674pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(296.011741,377.787237){\rule{7.181543pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(295.332222,378.237237){\rule{7.701645pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(295.797564,378.687237){\rule{7.076887pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(296.262905,379.137237){\rule{6.452129pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(296.728246,379.587237){\rule{5.827372pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(297.193587,380.037237){\rule{5.202614pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(297.658928,380.487237){\rule{4.577856pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(298.124270,380.937237){\rule{3.953098pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(298.589611,381.387237){\rule{3.328341pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(299.054952,381.837237){\rule{2.703583pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(299.520293,382.287237){\rule{2.078825pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(299.985635,382.737237){\rule{1.454067pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(300.450976,383.187237){\rule{0.829310pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(300.916317,383.637237){\rule{0.204552pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(298.010217,370.000789){\rule{0.280815pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(297.844163,370.450789){\rule{0.842444pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(297.678109,370.900789){\rule{1.404073pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(297.512054,371.350789){\rule{1.965703pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(297.346000,371.800789){\rule{2.527332pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(297.179946,372.250789){\rule{3.088962pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(297.013892,372.700789){\rule{3.650591pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(296.847837,373.150789){\rule{4.212220pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(296.681783,373.600789){\rule{4.773850pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(296.515729,374.050789){\rule{5.335479pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(296.349675,374.500789){\rule{5.897108pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(296.183621,374.950789){\rule{6.458738pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(296.017566,375.400789){\rule{7.020367pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(295.851512,375.850789){\rule{7.581996pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(295.685458,376.300789){\rule{7.630641pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(295.519404,376.750789){\rule{5.585410pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(295.353349,377.200789){\rule{3.540178pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(295.187295,377.650789){\rule{1.494946pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{297.917695}{368.978856}{118.628273}{1.164269}%
\vSm{305.771354}{370.735343}{78.008721}{8.851040}%
\vSm{303.633420}{376.437237}{36.093520}{5.017799}%
\vSm{294.878286}{370.000789}{110.254536}{8.744659}%
\vSm{291.718207}{382.253083}{-101.991279}{8.851040}%
\vSm{298.074667}{370.000789}{5.329790}{7.907935}%
\vSm{297.943031}{376.437237}{-131.317276}{8.569760}%
\vSm{298.604383}{368.978856}{13.500682}{7.523819}%
\vSm{293.562517}{382.253083}{-72.028628}{4.256018}%
\vSm{294.926887}{384.009571}{-135.960194}{8.350416}%
\vSm{291.748751}{373.595180}{55.635023}{5.584208}%
\vSm{291.813283}{370.000789}{149.814593}{7.148752}%
\vSm{303.564822}{376.437237}{-68.763940}{6.117281}%
\vSm{291.800795}{368.978856}{145.581215}{8.167052}%
\vSm{300.880154}{376.437237}{109.507145}{8.033456}%
\vSm{295.026036}{376.437237}{168.497293}{8.863340}%
\vSm{293.706068}{384.009571}{-166.499318}{7.523819}%
\vSm{300.955627}{384.009571}{-34.418785}{8.167052}%
}}%
{\color{black}\vlB{%
\vSc{291.631224}{373.595180}{-34.418785}{8.167052}%
\vSc{298.534346}{368.978856}{13.500682}{7.523819}%
\vSc{305.477900}{370.735343}{78.008721}{8.851040}%
\vSc{300.786056}{379.393247}{145.581215}{8.167052}%
\vSc{293.636031}{384.009571}{-166.499318}{7.523819}%
\vSc{291.424753}{382.253083}{-101.991279}{8.851040}%
}}%
{\color{vltTeal!27}\put(348.977115,366.065542){\rule{0.205555pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(348.320369,366.515542){\rule{0.616665pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(347.663622,366.965542){\rule{0.906846pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(347.006876,367.415542){\rule{0.789961pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(346.350130,367.865542){\rule{0.673077pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(345.693383,368.315542){\rule{0.556193pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(345.036637,368.765542){\rule{0.439309pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(344.379890,369.215542){\rule{0.322425pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(343.723144,369.665542){\rule{0.205541pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(343.066398,370.115542){\rule{0.088656pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(349.182670,366.065542){\rule{1.059961pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(348.937034,366.515542){\rule{3.179884pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(349.852437,366.965542){\rule{4.138768pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(354.676021,367.415542){\rule{1.189470pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(342.616046,370.681867){\rule{0.106069pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(342.711625,371.131867){\rule{0.318208pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(342.807204,371.581867){\rule{0.530347pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(342.902782,372.031867){\rule{0.742485pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(342.998361,372.481867){\rule{0.954624pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(343.093940,372.931867){\rule{1.166763pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(343.189519,373.381867){\rule{1.378902pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(343.285098,373.831867){\rule{1.591040pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(343.380677,374.281867){\rule{1.803179pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(343.476256,374.731867){\rule{2.015318pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(343.571835,375.181867){\rule{2.111045pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(343.667413,375.631867){\rule{1.869500pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(343.762992,376.081867){\rule{1.627956pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(343.858571,376.531867){\rule{1.386412pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(343.954150,376.981867){\rule{1.144868pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(344.049729,377.431867){\rule{0.903324pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(344.145308,377.881867){\rule{0.661779pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(344.240887,378.331867){\rule{0.420235pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(344.336465,378.781867){\rule{0.178691pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(356.533969,367.822030){\rule{0.135224pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(356.359099,368.272030){\rule{0.405672pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(356.184230,368.722030){\rule{0.676121pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(356.009360,369.172030){\rule{0.946569pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(355.834491,369.622030){\rule{1.217017pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(355.659622,370.072030){\rule{1.487465pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(355.484752,370.522030){\rule{1.757914pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(355.309883,370.972030){\rule{2.028362pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(355.135013,371.422030){\rule{2.298810pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(354.960144,371.872030){\rule{2.569258pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(354.785275,372.322030){\rule{2.839707pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(354.610405,372.772030){\rule{3.110155pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(354.435536,373.222030){\rule{3.380603pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(354.917434,373.672030){\rule{2.994284pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(355.534684,374.122030){\rule{2.472613pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(356.151935,374.572030){\rule{1.950941pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(356.769186,375.022030){\rule{1.429269pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(357.386436,375.472030){\rule{0.907597pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(358.003687,375.922030){\rule{0.385925pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(345.647350,375.291400){\rule{0.305653pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(345.501385,375.741400){\rule{0.916960pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(345.355419,376.191400){\rule{1.528266pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(345.209454,376.641400){\rule{2.139573pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(345.063489,377.091400){\rule{2.750879pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(344.917523,377.541400){\rule{3.362186pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(344.771558,377.991400){\rule{3.973493pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(344.625593,378.441400){\rule{4.584799pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(344.479627,378.891400){\rule{5.196106pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(345.351104,379.341400){\rule{4.789971pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(347.225390,379.791400){\rule{3.381025pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(349.099677,380.241400){\rule{1.972080pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(350.973963,380.691400){\rule{0.563135pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(354.325947,373.523924){\rule{0.388334pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(354.166530,373.973924){\rule{1.165001pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(354.007114,374.423924){\rule{1.941668pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(353.847697,374.873924){\rule{2.718335pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(353.688281,375.323924){\rule{3.495002pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(353.528864,375.773924){\rule{4.271669pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(353.369448,376.223924){\rule{5.048337pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(353.210031,376.673924){\rule{4.638800pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(353.050615,377.123924){\rule{4.141470pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(352.891198,377.573924){\rule{3.644140pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(352.731782,378.023924){\rule{3.146810pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(352.572365,378.473924){\rule{2.649480pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(352.412949,378.923924){\rule{2.152150pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(352.253532,379.373924){\rule{1.654820pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(352.094116,379.823924){\rule{1.157491pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(351.934699,380.273924){\rule{0.660161pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(351.775283,380.723924){\rule{0.162831pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(348.360843,367.087476){\rule{0.303788pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(347.587212,367.537476){\rule{0.911365pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(346.813582,367.987476){\rule{1.518941pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(346.039951,368.437476){\rule{2.126517pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(345.266320,368.887476){\rule{2.734094pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(344.492690,369.337476){\rule{3.341670pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(343.719059,369.787476){\rule{3.949246pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(342.945429,370.237476){\rule{4.556823pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(342.725951,370.687476){\rule{4.610246pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(343.033668,371.137476){\rule{4.136474pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(343.341386,371.587476){\rule{3.662703pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(343.649104,372.037476){\rule{3.188931pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(343.956821,372.487476){\rule{2.715159pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(344.264539,372.937476){\rule{2.241387pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(344.572256,373.387476){\rule{1.767615pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(344.879974,373.837476){\rule{1.293843pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(345.187691,374.287476){\rule{0.820072pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(345.495409,374.737476){\rule{0.346300pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(348.945446,367.087476){\rule{2.214005pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(349.341021,367.537476){\rule{6.642014pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(349.736596,367.987476){\rule{6.733081pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(350.132171,368.437476){\rule{6.162636pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(350.527746,368.887476){\rule{5.592192pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(350.923321,369.337476){\rule{5.021747pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(351.318896,369.787476){\rule{4.451303pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(351.714471,370.237476){\rule{3.880858pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(352.110047,370.687476){\rule{3.310414pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(352.505622,371.137476){\rule{2.739969pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(352.901197,371.587476){\rule{2.169525pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(353.296772,372.037476){\rule{1.599080pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(353.692347,372.487476){\rule{1.028636pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(354.087922,372.937476){\rule{0.458191pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(353.300012,373.523924){\rule{1.025935pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(351.088726,373.973924){\rule{3.077804pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(348.877440,374.423924){\rule{5.129674pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(346.666154,374.873924){\rule{7.181543pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(345.986636,375.323924){\rule{7.701645pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(346.451977,375.773924){\rule{7.076887pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(346.917318,376.223924){\rule{6.452129pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(347.382660,376.673924){\rule{5.827372pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(347.848001,377.123924){\rule{5.202614pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(348.313342,377.573924){\rule{4.577856pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(348.778683,378.023924){\rule{3.953098pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(349.244025,378.473924){\rule{3.328341pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(349.709366,378.923924){\rule{2.703583pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(350.174707,379.373924){\rule{2.078825pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(350.640048,379.823924){\rule{1.454067pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(351.105390,380.273924){\rule{0.829310pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(351.570731,380.723924){\rule{0.204552pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(348.664631,367.087476){\rule{0.280815pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(348.498577,367.537476){\rule{0.842444pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(348.332522,367.987476){\rule{1.404073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(348.166468,368.437476){\rule{1.965703pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(348.000414,368.887476){\rule{2.527332pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(347.834360,369.337476){\rule{3.088962pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(347.668305,369.787476){\rule{3.650591pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(347.502251,370.237476){\rule{4.212220pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(347.336197,370.687476){\rule{4.773850pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(347.170143,371.137476){\rule{5.335479pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(347.004088,371.587476){\rule{5.897108pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(346.838034,372.037476){\rule{6.458738pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(346.671980,372.487476){\rule{7.020367pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(346.505926,372.937476){\rule{7.581996pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(346.339872,373.387476){\rule{7.630641pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(346.173817,373.837476){\rule{5.585410pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(346.007763,374.287476){\rule{3.540178pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(345.841709,374.737476){\rule{1.494946pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{348.572109}{366.065542}{118.628273}{1.164269}%
\vSm{356.425767}{367.822030}{78.008721}{8.851040}%
\vSm{354.287834}{373.523924}{36.093520}{5.017799}%
\vSm{345.532700}{367.087476}{110.254536}{8.744659}%
\vSm{342.372621}{379.339770}{-101.991279}{8.851040}%
\vSm{348.729080}{367.087476}{5.329790}{7.907935}%
\vSm{348.597445}{373.523924}{-131.317276}{8.569760}%
\vSm{349.258797}{366.065542}{13.500682}{7.523819}%
\vSm{344.216931}{379.339770}{-72.028628}{4.256018}%
\vSm{345.581301}{381.096258}{-135.960194}{8.350416}%
\vSm{342.403165}{370.681867}{55.635023}{5.584208}%
\vSm{342.467696}{367.087476}{149.814593}{7.148752}%
\vSm{354.219236}{373.523924}{-68.763940}{6.117281}%
\vSm{342.455209}{366.065542}{145.581215}{8.167052}%
\vSm{351.534568}{373.523924}{109.507145}{8.033456}%
\vSm{345.680450}{373.523924}{168.497293}{8.863340}%
\vSm{344.360482}{381.096258}{-166.499318}{7.523819}%
\vSm{351.610041}{381.096258}{-34.418785}{8.167052}%
}}%
{\color{black}\vlB{%
\vSc{342.285638}{370.681867}{-34.418785}{8.167052}%
\vSc{349.188760}{366.065542}{13.500682}{7.523819}%
\vSc{356.132314}{367.822030}{78.008721}{8.851040}%
\vSc{351.440470}{376.479934}{145.581215}{8.167052}%
\vSc{344.290445}{381.096258}{-166.499318}{7.523819}%
\vSc{342.079167}{379.339770}{-101.991279}{8.851040}%
}}%
{\color{vltNeutral!27}\put(387.722014,410.867768){\rule{0.205555pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(387.065268,411.317768){\rule{0.616665pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(386.408521,411.767768){\rule{0.906846pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(385.751775,412.217768){\rule{0.789961pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(385.095028,412.667768){\rule{0.673077pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(384.438282,413.117768){\rule{0.556193pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(383.781536,413.567768){\rule{0.439309pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(383.124789,414.017768){\rule{0.322425pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(382.468043,414.467768){\rule{0.205541pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(381.811296,414.917768){\rule{0.088656pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(387.927569,410.867768){\rule{1.059961pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(387.681933,411.317768){\rule{3.179884pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(388.597336,411.767768){\rule{4.138768pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(393.420920,412.217768){\rule{1.189470pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(381.360945,415.484092){\rule{0.106069pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(381.456524,415.934092){\rule{0.318208pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(381.552102,416.384092){\rule{0.530347pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(381.647681,416.834092){\rule{0.742485pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(381.743260,417.284092){\rule{0.954624pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(381.838839,417.734092){\rule{1.166763pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(381.934418,418.184092){\rule{1.378902pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(382.029997,418.634092){\rule{1.591040pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(382.125576,419.084092){\rule{1.803179pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(382.221154,419.534092){\rule{2.015318pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(382.316733,419.984092){\rule{2.111045pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(382.412312,420.434092){\rule{1.869500pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(382.507891,420.884092){\rule{1.627956pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(382.603470,421.334092){\rule{1.386412pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(382.699049,421.784092){\rule{1.144868pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(382.794628,422.234092){\rule{0.903324pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(382.890207,422.684092){\rule{0.661779pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(382.985785,423.134092){\rule{0.420235pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(383.081364,423.584092){\rule{0.178691pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(395.278867,412.624255){\rule{0.135224pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(395.103998,413.074255){\rule{0.405672pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(394.929129,413.524255){\rule{0.676121pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(394.754259,413.974255){\rule{0.946569pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(394.579390,414.424255){\rule{1.217017pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(394.404520,414.874255){\rule{1.487465pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(394.229651,415.324255){\rule{1.757914pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(394.054782,415.774255){\rule{2.028362pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(393.879912,416.224255){\rule{2.298810pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(393.705043,416.674255){\rule{2.569258pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(393.530173,417.124255){\rule{2.839707pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(393.355304,417.574255){\rule{3.110155pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(393.180435,418.024255){\rule{3.380603pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(393.662332,418.474255){\rule{2.994284pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(394.279583,418.924255){\rule{2.472613pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(394.896834,419.374255){\rule{1.950941pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(395.514084,419.824255){\rule{1.429269pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(396.131335,420.274255){\rule{0.907597pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(396.748586,420.724255){\rule{0.385925pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(384.392249,420.093625){\rule{0.305653pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(384.246284,420.543625){\rule{0.916960pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(384.100318,420.993625){\rule{1.528266pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(383.954353,421.443625){\rule{2.139573pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(383.808388,421.893625){\rule{2.750879pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(383.662422,422.343625){\rule{3.362186pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(383.516457,422.793625){\rule{3.973493pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(383.370492,423.243625){\rule{4.584799pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(383.224526,423.693625){\rule{5.196106pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(384.096002,424.143625){\rule{4.789971pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(385.970289,424.593625){\rule{3.381025pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(387.844576,425.043625){\rule{1.972080pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(389.718862,425.493625){\rule{0.563135pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(393.070846,418.326149){\rule{0.388334pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(392.911429,418.776149){\rule{1.165001pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(392.752013,419.226149){\rule{1.941668pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(392.592596,419.676149){\rule{2.718335pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(392.433180,420.126149){\rule{3.495002pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(392.273763,420.576149){\rule{4.271669pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(392.114347,421.026149){\rule{5.048337pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(391.954930,421.476149){\rule{4.638800pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(391.795514,421.926149){\rule{4.141470pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(391.636097,422.376149){\rule{3.644140pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(391.476680,422.826149){\rule{3.146810pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(391.317264,423.276149){\rule{2.649480pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(391.157847,423.726149){\rule{2.152150pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(390.998431,424.176149){\rule{1.654820pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(390.839014,424.626149){\rule{1.157491pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(390.679598,425.076149){\rule{0.660161pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(390.520181,425.526149){\rule{0.162831pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(387.105742,411.889701){\rule{0.303788pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(386.332111,412.339701){\rule{0.911365pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(385.558480,412.789701){\rule{1.518941pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(384.784850,413.239701){\rule{2.126517pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(384.011219,413.689701){\rule{2.734094pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(383.237589,414.139701){\rule{3.341670pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(382.463958,414.589701){\rule{3.949246pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(381.690327,415.039701){\rule{4.556823pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(381.470850,415.489701){\rule{4.610246pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(381.778567,415.939701){\rule{4.136474pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(382.086285,416.389701){\rule{3.662703pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(382.394002,416.839701){\rule{3.188931pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(382.701720,417.289701){\rule{2.715159pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(383.009437,417.739701){\rule{2.241387pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(383.317155,418.189701){\rule{1.767615pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(383.624873,418.639701){\rule{1.293843pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(383.932590,419.089701){\rule{0.820072pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(384.240308,419.539701){\rule{0.346300pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(387.690344,411.889701){\rule{2.214005pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(388.085919,412.339701){\rule{6.642014pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(388.481495,412.789701){\rule{6.733081pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(388.877070,413.239701){\rule{6.162636pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(389.272645,413.689701){\rule{5.592192pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(389.668220,414.139701){\rule{5.021747pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(390.063795,414.589701){\rule{4.451303pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(390.459370,415.039701){\rule{3.880858pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(390.854945,415.489701){\rule{3.310414pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(391.250521,415.939701){\rule{2.739969pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(391.646096,416.389701){\rule{2.169525pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(392.041671,416.839701){\rule{1.599080pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(392.437246,417.289701){\rule{1.028636pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(392.832821,417.739701){\rule{0.458191pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(392.044911,418.326149){\rule{1.025935pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(389.833625,418.776149){\rule{3.077804pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(387.622339,419.226149){\rule{5.129674pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(385.411053,419.676149){\rule{7.181543pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(384.731535,420.126149){\rule{7.701645pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(385.196876,420.576149){\rule{7.076887pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(385.662217,421.026149){\rule{6.452129pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(386.127559,421.476149){\rule{5.827372pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(386.592900,421.926149){\rule{5.202614pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(387.058241,422.376149){\rule{4.577856pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(387.523582,422.826149){\rule{3.953098pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(387.988923,423.276149){\rule{3.328341pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(388.454265,423.726149){\rule{2.703583pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(388.919606,424.176149){\rule{2.078825pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(389.384947,424.626149){\rule{1.454067pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(389.850288,425.076149){\rule{0.829310pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(390.315630,425.526149){\rule{0.204552pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(387.409530,411.889701){\rule{0.280815pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(387.243475,412.339701){\rule{0.842444pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(387.077421,412.789701){\rule{1.404073pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(386.911367,413.239701){\rule{1.965703pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(386.745313,413.689701){\rule{2.527332pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(386.579258,414.139701){\rule{3.088962pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(386.413204,414.589701){\rule{3.650591pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(386.247150,415.039701){\rule{4.212220pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(386.081096,415.489701){\rule{4.773850pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(385.915042,415.939701){\rule{5.335479pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(385.748987,416.389701){\rule{5.897108pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(385.582933,416.839701){\rule{6.458738pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(385.416879,417.289701){\rule{7.020367pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(385.250825,417.739701){\rule{7.581996pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(385.084770,418.189701){\rule{7.630641pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(384.918716,418.639701){\rule{5.585410pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(384.752662,419.089701){\rule{3.540178pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(384.586608,419.539701){\rule{1.494946pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{387.317007}{410.867768}{118.628273}{1.164269}%
\vSm{395.170666}{412.624255}{78.008721}{8.851040}%
\vSm{393.032733}{418.326149}{36.093520}{5.017799}%
\vSm{384.277599}{411.889701}{110.254536}{8.744659}%
\vSm{381.117519}{424.141995}{-101.991279}{8.851040}%
\vSm{387.473979}{411.889701}{5.329790}{7.907935}%
\vSm{387.342344}{418.326149}{-131.317276}{8.569760}%
\vSm{388.003696}{410.867768}{13.500682}{7.523819}%
\vSm{382.961830}{424.141995}{-72.028628}{4.256018}%
\vSm{384.326200}{425.898483}{-135.960194}{8.350416}%
\vSm{381.148064}{415.484092}{55.635023}{5.584208}%
\vSm{381.212595}{411.889701}{149.814593}{7.148752}%
\vSm{392.964135}{418.326149}{-68.763940}{6.117281}%
\vSm{381.200108}{410.867768}{145.581215}{8.167052}%
\vSm{390.279467}{418.326149}{109.507145}{8.033456}%
\vSm{384.425349}{418.326149}{168.497293}{8.863340}%
\vSm{383.105381}{425.898483}{-166.499318}{7.523819}%
\vSm{390.354939}{425.898483}{-34.418785}{8.167052}%
}}%
{\color{black}\vlB{%
\vSc{381.030537}{415.484092}{-34.418785}{8.167052}%
\vSc{387.933659}{410.867768}{13.500682}{7.523819}%
\vSc{394.877213}{412.624255}{78.008721}{8.851040}%
\vSc{390.185369}{421.282159}{145.581215}{8.167052}%
\vSc{383.035343}{425.898483}{-166.499318}{7.523819}%
\vSc{380.824066}{424.141995}{-101.991279}{8.851040}%
}}%
{\color{vltTeal!27}\put(355.948539,349.629419){\rule{0.205555pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(355.291792,350.079419){\rule{0.616665pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(354.635046,350.529419){\rule{0.906846pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(353.978299,350.979419){\rule{0.789961pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(353.321553,351.429419){\rule{0.673077pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(352.664807,351.879419){\rule{0.556193pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(352.008060,352.329419){\rule{0.439309pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(351.351314,352.779419){\rule{0.322425pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(350.694567,353.229419){\rule{0.205541pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(350.037821,353.679419){\rule{0.088656pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(356.154094,349.629419){\rule{1.059961pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(355.908458,350.079419){\rule{3.179884pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(356.823861,350.529419){\rule{4.138768pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(361.647445,350.979419){\rule{1.189470pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(349.587469,354.245743){\rule{0.106069pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(349.683048,354.695743){\rule{0.318208pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(349.778627,355.145743){\rule{0.530347pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(349.874206,355.595743){\rule{0.742485pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(349.969785,356.045743){\rule{0.954624pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(350.065364,356.495743){\rule{1.166763pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(350.160942,356.945743){\rule{1.378902pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(350.256521,357.395743){\rule{1.591040pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(350.352100,357.845743){\rule{1.803179pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(350.447679,358.295743){\rule{2.015318pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(350.543258,358.745743){\rule{2.111045pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(350.638837,359.195743){\rule{1.869500pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(350.734416,359.645743){\rule{1.627956pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(350.829995,360.095743){\rule{1.386412pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(350.925573,360.545743){\rule{1.144868pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(351.021152,360.995743){\rule{0.903324pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(351.116731,361.445743){\rule{0.661779pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(351.212310,361.895743){\rule{0.420235pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(351.307889,362.345743){\rule{0.178691pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(363.505392,351.385907){\rule{0.135224pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(363.330523,351.835907){\rule{0.405672pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(363.155653,352.285907){\rule{0.676121pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(362.980784,352.735907){\rule{0.946569pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(362.805914,353.185907){\rule{1.217017pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(362.631045,353.635907){\rule{1.487465pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(362.456176,354.085907){\rule{1.757914pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(362.281306,354.535907){\rule{2.028362pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(362.106437,354.985907){\rule{2.298810pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(361.931567,355.435907){\rule{2.569258pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(361.756698,355.885907){\rule{2.839707pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(361.581829,356.335907){\rule{3.110155pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(361.406959,356.785907){\rule{3.380603pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(361.888857,357.235907){\rule{2.994284pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(362.506108,357.685907){\rule{2.472613pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(363.123358,358.135907){\rule{1.950941pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(363.740609,358.585907){\rule{1.429269pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(364.357860,359.035907){\rule{0.907597pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(364.975110,359.485907){\rule{0.385925pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(352.618773,358.855276){\rule{0.305653pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(352.472808,359.305276){\rule{0.916960pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(352.326843,359.755276){\rule{1.528266pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(352.180878,360.205276){\rule{2.139573pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(352.034912,360.655276){\rule{2.750879pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(351.888947,361.105276){\rule{3.362186pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(351.742982,361.555276){\rule{3.973493pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(351.597016,362.005276){\rule{4.584799pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(351.451051,362.455276){\rule{5.196106pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(352.322527,362.905276){\rule{4.789971pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(354.196814,363.355276){\rule{3.381025pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(356.071100,363.805276){\rule{1.972080pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(357.945387,364.255276){\rule{0.563135pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(361.297370,357.087800){\rule{0.388334pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(361.137954,357.537800){\rule{1.165001pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(360.978537,357.987800){\rule{1.941668pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(360.819121,358.437800){\rule{2.718335pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(360.659704,358.887800){\rule{3.495002pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(360.500288,359.337800){\rule{4.271669pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(360.340871,359.787800){\rule{5.048337pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(360.181455,360.237800){\rule{4.638800pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(360.022038,360.687800){\rule{4.141470pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(359.862622,361.137800){\rule{3.644140pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(359.703205,361.587800){\rule{3.146810pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(359.543789,362.037800){\rule{2.649480pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(359.384372,362.487800){\rule{2.152150pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(359.224956,362.937800){\rule{1.654820pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(359.065539,363.387800){\rule{1.157491pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(358.906123,363.837800){\rule{0.660161pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(358.746706,364.287800){\rule{0.162831pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(355.332266,350.651352){\rule{0.303788pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(354.558636,351.101352){\rule{0.911365pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(353.785005,351.551352){\rule{1.518941pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(353.011374,352.001352){\rule{2.126517pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(352.237744,352.451352){\rule{2.734094pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(351.464113,352.901352){\rule{3.341670pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(350.690483,353.351352){\rule{3.949246pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(349.916852,353.801352){\rule{4.556823pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(349.697374,354.251352){\rule{4.610246pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(350.005092,354.701352){\rule{4.136474pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(350.312809,355.151352){\rule{3.662703pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(350.620527,355.601352){\rule{3.188931pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(350.928245,356.051352){\rule{2.715159pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(351.235962,356.501352){\rule{2.241387pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(351.543680,356.951352){\rule{1.767615pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(351.851397,357.401352){\rule{1.293843pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(352.159115,357.851352){\rule{0.820072pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(352.466832,358.301352){\rule{0.346300pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(355.916869,350.651352){\rule{2.214005pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(356.312444,351.101352){\rule{6.642014pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(356.708019,351.551352){\rule{6.733081pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(357.103594,352.001352){\rule{6.162636pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(357.499169,352.451352){\rule{5.592192pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(357.894745,352.901352){\rule{5.021747pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(358.290320,353.351352){\rule{4.451303pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(358.685895,353.801352){\rule{3.880858pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(359.081470,354.251352){\rule{3.310414pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(359.477045,354.701352){\rule{2.739969pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(359.872620,355.151352){\rule{2.169525pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(360.268195,355.601352){\rule{1.599080pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(360.663771,356.051352){\rule{1.028636pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(361.059346,356.501352){\rule{0.458191pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(360.271436,357.087800){\rule{1.025935pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(358.060150,357.537800){\rule{3.077804pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(355.848864,357.987800){\rule{5.129674pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(353.637578,358.437800){\rule{7.181543pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(352.958059,358.887800){\rule{7.701645pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(353.423401,359.337800){\rule{7.076887pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(353.888742,359.787800){\rule{6.452129pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(354.354083,360.237800){\rule{5.827372pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(354.819424,360.687800){\rule{5.202614pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(355.284766,361.137800){\rule{4.577856pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(355.750107,361.587800){\rule{3.953098pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(356.215448,362.037800){\rule{3.328341pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(356.680789,362.487800){\rule{2.703583pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(357.146130,362.937800){\rule{2.078825pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(357.611472,363.387800){\rule{1.454067pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(358.076813,363.837800){\rule{0.829310pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(358.542154,364.287800){\rule{0.204552pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(355.636054,350.651352){\rule{0.280815pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(355.470000,351.101352){\rule{0.842444pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(355.303946,351.551352){\rule{1.404073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(355.137892,352.001352){\rule{1.965703pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(354.971837,352.451352){\rule{2.527332pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(354.805783,352.901352){\rule{3.088962pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(354.639729,353.351352){\rule{3.650591pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(354.473675,353.801352){\rule{4.212220pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(354.307620,354.251352){\rule{4.773850pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(354.141566,354.701352){\rule{5.335479pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(353.975512,355.151352){\rule{5.897108pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(353.809458,355.601352){\rule{6.458738pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(353.643403,356.051352){\rule{7.020367pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(353.477349,356.501352){\rule{7.581996pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(353.311295,356.951352){\rule{7.630641pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(353.145241,357.401352){\rule{5.585410pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(352.979186,357.851352){\rule{3.540178pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(352.813132,358.301352){\rule{1.494946pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{355.543532}{349.629419}{118.628273}{1.164269}%
\vSm{363.397191}{351.385907}{78.008721}{8.851040}%
\vSm{361.259258}{357.087800}{36.093520}{5.017799}%
\vSm{352.504123}{350.651352}{110.254536}{8.744659}%
\vSm{349.344044}{362.903647}{-101.991279}{8.851040}%
\vSm{355.700504}{350.651352}{5.329790}{7.907935}%
\vSm{355.568868}{357.087800}{-131.317276}{8.569760}%
\vSm{356.230221}{349.629419}{13.500682}{7.523819}%
\vSm{351.188355}{362.903647}{-72.028628}{4.256018}%
\vSm{352.552725}{364.660135}{-135.960194}{8.350416}%
\vSm{349.374588}{354.245743}{55.635023}{5.584208}%
\vSm{349.439120}{350.651352}{149.814593}{7.148752}%
\vSm{361.190659}{357.087800}{-68.763940}{6.117281}%
\vSm{349.426632}{349.629419}{145.581215}{8.167052}%
\vSm{358.505991}{357.087800}{109.507145}{8.033456}%
\vSm{352.651873}{357.087800}{168.497293}{8.863340}%
\vSm{351.331905}{364.660135}{-166.499318}{7.523819}%
\vSm{358.581464}{364.660135}{-34.418785}{8.167052}%
}}%
{\color{black}\vlB{%
\vSc{349.257062}{354.245743}{-34.418785}{8.167052}%
\vSc{356.160183}{349.629419}{13.500682}{7.523819}%
\vSc{363.103737}{351.385907}{78.008721}{8.851040}%
\vSc{358.411893}{360.043811}{145.581215}{8.167052}%
\vSc{351.261868}{364.660135}{-166.499318}{7.523819}%
\vSc{349.050591}{362.903647}{-101.991279}{8.851040}%
}}%
{\color{vltNeutral!27}\put(406.602952,346.716106){\rule{0.205555pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(405.946206,347.166106){\rule{0.616665pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(405.289460,347.616106){\rule{0.906846pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(404.632713,348.066106){\rule{0.789961pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(403.975967,348.516106){\rule{0.673077pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(403.319220,348.966106){\rule{0.556193pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(402.662474,349.416106){\rule{0.439309pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(402.005727,349.866106){\rule{0.322425pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(401.348981,350.316106){\rule{0.205541pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(400.692235,350.766106){\rule{0.088656pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(406.808508,346.716106){\rule{1.059961pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(406.562872,347.166106){\rule{3.179884pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(407.478274,347.616106){\rule{4.138768pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(412.301859,348.066106){\rule{1.189470pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(400.241883,351.332430){\rule{0.106069pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(400.337462,351.782430){\rule{0.318208pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(400.433041,352.232430){\rule{0.530347pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(400.528620,352.682430){\rule{0.742485pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(400.624198,353.132430){\rule{0.954624pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(400.719777,353.582430){\rule{1.166763pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(400.815356,354.032430){\rule{1.378902pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(400.910935,354.482430){\rule{1.591040pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(401.006514,354.932430){\rule{1.803179pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(401.102093,355.382430){\rule{2.015318pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(401.197672,355.832430){\rule{2.111045pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(401.293251,356.282430){\rule{1.869500pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(401.388829,356.732430){\rule{1.627956pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(401.484408,357.182430){\rule{1.386412pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(401.579987,357.632430){\rule{1.144868pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(401.675566,358.082430){\rule{0.903324pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(401.771145,358.532430){\rule{0.661779pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(401.866724,358.982430){\rule{0.420235pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(401.962303,359.432430){\rule{0.178691pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(414.159806,348.472594){\rule{0.135224pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(413.984936,348.922594){\rule{0.405672pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(413.810067,349.372594){\rule{0.676121pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(413.635197,349.822594){\rule{0.946569pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(413.460328,350.272594){\rule{1.217017pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(413.285459,350.722594){\rule{1.487465pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(413.110589,351.172594){\rule{1.757914pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(412.935720,351.622594){\rule{2.028362pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(412.760851,352.072594){\rule{2.298810pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(412.585981,352.522594){\rule{2.569258pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(412.411112,352.972594){\rule{2.839707pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(412.236242,353.422594){\rule{3.110155pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(412.061373,353.872594){\rule{3.380603pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(412.543271,354.322594){\rule{2.994284pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(413.160521,354.772594){\rule{2.472613pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(413.777772,355.222594){\rule{1.950941pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(414.395023,355.672594){\rule{1.429269pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(415.012273,356.122594){\rule{0.907597pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(415.629524,356.572594){\rule{0.385925pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(403.273187,355.941963){\rule{0.305653pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(403.127222,356.391963){\rule{0.916960pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(402.981257,356.841963){\rule{1.528266pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(402.835291,357.291963){\rule{2.139573pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(402.689326,357.741963){\rule{2.750879pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(402.543361,358.191963){\rule{3.362186pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(402.397395,358.641963){\rule{3.973493pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(402.251430,359.091963){\rule{4.584799pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(402.105465,359.541963){\rule{5.196106pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(402.976941,359.991963){\rule{4.789971pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(404.851227,360.441963){\rule{3.381025pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(406.725514,360.891963){\rule{1.972080pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(408.599801,361.341963){\rule{0.563135pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(411.951784,354.174487){\rule{0.388334pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(411.792367,354.624487){\rule{1.165001pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(411.632951,355.074487){\rule{1.941668pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(411.473534,355.524487){\rule{2.718335pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(411.314118,355.974487){\rule{3.495002pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(411.154701,356.424487){\rule{4.271669pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(410.995285,356.874487){\rule{5.048337pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(410.835868,357.324487){\rule{4.638800pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(410.676452,357.774487){\rule{4.141470pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(410.517035,358.224487){\rule{3.644140pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(410.357619,358.674487){\rule{3.146810pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(410.198202,359.124487){\rule{2.649480pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(410.038786,359.574487){\rule{2.152150pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(409.879369,360.024487){\rule{1.654820pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(409.719953,360.474487){\rule{1.157491pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(409.560536,360.924487){\rule{0.660161pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(409.401120,361.374487){\rule{0.162831pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(405.986680,347.738039){\rule{0.303788pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(405.213049,348.188039){\rule{0.911365pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(404.439419,348.638039){\rule{1.518941pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(403.665788,349.088039){\rule{2.126517pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(402.892158,349.538039){\rule{2.734094pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(402.118527,349.988039){\rule{3.341670pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(401.344896,350.438039){\rule{3.949246pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(400.571266,350.888039){\rule{4.556823pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(400.351788,351.338039){\rule{4.610246pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(400.659506,351.788039){\rule{4.136474pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(400.967223,352.238039){\rule{3.662703pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(401.274941,352.688039){\rule{3.188931pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(401.582658,353.138039){\rule{2.715159pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(401.890376,353.588039){\rule{2.241387pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(402.198093,354.038039){\rule{1.767615pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(402.505811,354.488039){\rule{1.293843pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(402.813529,354.938039){\rule{0.820072pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(403.121246,355.388039){\rule{0.346300pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(406.571283,347.738039){\rule{2.214005pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(406.966858,348.188039){\rule{6.642014pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(407.362433,348.638039){\rule{6.733081pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(407.758008,349.088039){\rule{6.162636pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(408.153583,349.538039){\rule{5.592192pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(408.549158,349.988039){\rule{5.021747pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(408.944733,350.438039){\rule{4.451303pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(409.340309,350.888039){\rule{3.880858pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(409.735884,351.338039){\rule{3.310414pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(410.131459,351.788039){\rule{2.739969pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(410.527034,352.238039){\rule{2.169525pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(410.922609,352.688039){\rule{1.599080pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(411.318184,353.138039){\rule{1.028636pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(411.713759,353.588039){\rule{0.458191pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(410.925849,354.174487){\rule{1.025935pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(408.714563,354.624487){\rule{3.077804pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(406.503277,355.074487){\rule{5.129674pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(404.291991,355.524487){\rule{7.181543pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(403.612473,355.974487){\rule{7.701645pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(404.077814,356.424487){\rule{7.076887pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(404.543156,356.874487){\rule{6.452129pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(405.008497,357.324487){\rule{5.827372pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(405.473838,357.774487){\rule{5.202614pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(405.939179,358.224487){\rule{4.577856pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(406.404521,358.674487){\rule{3.953098pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(406.869862,359.124487){\rule{3.328341pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(407.335203,359.574487){\rule{2.703583pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(407.800544,360.024487){\rule{2.078825pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(408.265885,360.474487){\rule{1.454067pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(408.731227,360.924487){\rule{0.829310pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(409.196568,361.374487){\rule{0.204552pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(406.290468,347.738039){\rule{0.280815pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(406.124414,348.188039){\rule{0.842444pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(405.958360,348.638039){\rule{1.404073pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(405.792305,349.088039){\rule{1.965703pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(405.626251,349.538039){\rule{2.527332pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(405.460197,349.988039){\rule{3.088962pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(405.294143,350.438039){\rule{3.650591pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(405.128088,350.888039){\rule{4.212220pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(404.962034,351.338039){\rule{4.773850pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(404.795980,351.788039){\rule{5.335479pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(404.629926,352.238039){\rule{5.897108pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(404.463871,352.688039){\rule{6.458738pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(404.297817,353.138039){\rule{7.020367pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(404.131763,353.588039){\rule{7.581996pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(403.965709,354.038039){\rule{7.630641pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(403.799654,354.488039){\rule{5.585410pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(403.633600,354.938039){\rule{3.540178pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(403.467546,355.388039){\rule{1.494946pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{406.197946}{346.716106}{118.628273}{1.164269}%
\vSm{414.051605}{348.472594}{78.008721}{8.851040}%
\vSm{411.913671}{354.174487}{36.093520}{5.017799}%
\vSm{403.158537}{347.738039}{110.254536}{8.744659}%
\vSm{399.998458}{359.990334}{-101.991279}{8.851040}%
\vSm{406.354917}{347.738039}{5.329790}{7.907935}%
\vSm{406.223282}{354.174487}{-131.317276}{8.569760}%
\vSm{406.884634}{346.716106}{13.500682}{7.523819}%
\vSm{401.842768}{359.990334}{-72.028628}{4.256018}%
\vSm{403.207138}{361.746822}{-135.960194}{8.350416}%
\vSm{400.029002}{351.332430}{55.635023}{5.584208}%
\vSm{400.093534}{347.738039}{149.814593}{7.148752}%
\vSm{411.845073}{354.174487}{-68.763940}{6.117281}%
\vSm{400.081046}{346.716106}{145.581215}{8.167052}%
\vSm{409.160405}{354.174487}{109.507145}{8.033456}%
\vSm{403.306287}{354.174487}{168.497293}{8.863340}%
\vSm{401.986319}{361.746822}{-166.499318}{7.523819}%
\vSm{409.235878}{361.746822}{-34.418785}{8.167052}%
}}%
{\color{black}\vlB{%
\vSc{399.911475}{351.332430}{-34.418785}{8.167052}%
\vSc{406.814597}{346.716106}{13.500682}{7.523819}%
\vSc{413.758151}{348.472594}{78.008721}{8.851040}%
\vSc{409.066307}{357.130497}{145.581215}{8.167052}%
\vSc{401.916282}{361.746822}{-166.499318}{7.523819}%
\vSc{399.705004}{359.990334}{-101.991279}{8.851040}%
}}%
{\color{vltNeutral!27}\put(298.322702,388.616017){\rule{0.205555pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(297.665955,389.066017){\rule{0.616665pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(297.009209,389.516017){\rule{0.906846pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(296.352462,389.966017){\rule{0.789961pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(295.695716,390.416017){\rule{0.673077pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(295.038969,390.866017){\rule{0.556193pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(294.382223,391.316017){\rule{0.439309pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(293.725477,391.766017){\rule{0.322425pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(293.068730,392.216017){\rule{0.205541pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(292.411984,392.666017){\rule{0.088656pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(298.528257,388.616017){\rule{1.059961pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(298.282621,389.066017){\rule{3.179884pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(299.198024,389.516017){\rule{4.138768pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(304.021608,389.966017){\rule{1.189470pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(291.961632,393.232341){\rule{0.106069pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(292.057211,393.682341){\rule{0.318208pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(292.152790,394.132341){\rule{0.530347pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(292.248369,394.582341){\rule{0.742485pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(292.343948,395.032341){\rule{0.954624pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(292.439526,395.482341){\rule{1.166763pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(292.535105,395.932341){\rule{1.378902pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(292.630684,396.382341){\rule{1.591040pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(292.726263,396.832341){\rule{1.803179pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(292.821842,397.282341){\rule{2.015318pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(292.917421,397.732341){\rule{2.111045pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(293.013000,398.182341){\rule{1.869500pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(293.108579,398.632341){\rule{1.627956pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(293.204157,399.082341){\rule{1.386412pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(293.299736,399.532341){\rule{1.144868pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(293.395315,399.982341){\rule{0.903324pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(293.490894,400.432341){\rule{0.661779pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(293.586473,400.882341){\rule{0.420235pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(293.682052,401.332341){\rule{0.178691pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(305.879555,390.372505){\rule{0.135224pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(305.704685,390.822505){\rule{0.405672pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(305.529816,391.272505){\rule{0.676121pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(305.354947,391.722505){\rule{0.946569pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(305.180077,392.172505){\rule{1.217017pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(305.005208,392.622505){\rule{1.487465pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(304.830338,393.072505){\rule{1.757914pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(304.655469,393.522505){\rule{2.028362pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(304.480600,393.972505){\rule{2.298810pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(304.305730,394.422505){\rule{2.569258pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(304.130861,394.872505){\rule{2.839707pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(303.955991,395.322505){\rule{3.110155pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(303.781122,395.772505){\rule{3.380603pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(304.263020,396.222505){\rule{2.994284pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(304.880270,396.672505){\rule{2.472613pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(305.497521,397.122505){\rule{1.950941pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(306.114772,397.572505){\rule{1.429269pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(306.732022,398.022505){\rule{0.907597pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(307.349273,398.472505){\rule{0.385925pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(294.992936,397.841874){\rule{0.305653pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(294.846971,398.291874){\rule{0.916960pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(294.701006,398.741874){\rule{1.528266pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(294.555040,399.191874){\rule{2.139573pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(294.409075,399.641874){\rule{2.750879pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(294.263110,400.091874){\rule{3.362186pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(294.117144,400.541874){\rule{3.973493pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(293.971179,400.991874){\rule{4.584799pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(293.825214,401.441874){\rule{5.196106pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(294.696690,401.891874){\rule{4.789971pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(296.570976,402.341874){\rule{3.381025pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(298.445263,402.791874){\rule{1.972080pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(300.319550,403.241874){\rule{0.563135pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(303.671533,396.074398){\rule{0.388334pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(303.512117,396.524398){\rule{1.165001pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(303.352700,396.974398){\rule{1.941668pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(303.193284,397.424398){\rule{2.718335pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(303.033867,397.874398){\rule{3.495002pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(302.874451,398.324398){\rule{4.271669pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(302.715034,398.774398){\rule{5.048337pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(302.555618,399.224398){\rule{4.638800pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(302.396201,399.674398){\rule{4.141470pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(302.236784,400.124398){\rule{3.644140pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(302.077368,400.574398){\rule{3.146810pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(301.917951,401.024398){\rule{2.649480pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(301.758535,401.474398){\rule{2.152150pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(301.599118,401.924398){\rule{1.654820pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(301.439702,402.374398){\rule{1.157491pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(301.280285,402.824398){\rule{0.660161pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(301.120869,403.274398){\rule{0.162831pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(297.706429,389.637950){\rule{0.303788pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(296.932798,390.087950){\rule{0.911365pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(296.159168,390.537950){\rule{1.518941pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(295.385537,390.987950){\rule{2.126517pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(294.611907,391.437950){\rule{2.734094pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(293.838276,391.887950){\rule{3.341670pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(293.064646,392.337950){\rule{3.949246pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(292.291015,392.787950){\rule{4.556823pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(292.071537,393.237950){\rule{4.610246pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(292.379255,393.687950){\rule{4.136474pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(292.686972,394.137950){\rule{3.662703pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(292.994690,394.587950){\rule{3.188931pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(293.302407,395.037950){\rule{2.715159pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(293.610125,395.487950){\rule{2.241387pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(293.917843,395.937950){\rule{1.767615pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(294.225560,396.387950){\rule{1.293843pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(294.533278,396.837950){\rule{0.820072pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(294.840995,397.287950){\rule{0.346300pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(298.291032,389.637950){\rule{2.214005pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(298.686607,390.087950){\rule{6.642014pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(299.082182,390.537950){\rule{6.733081pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(299.477757,390.987950){\rule{6.162636pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(299.873332,391.437950){\rule{5.592192pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(300.268907,391.887950){\rule{5.021747pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(300.664483,392.337950){\rule{4.451303pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(301.060058,392.787950){\rule{3.880858pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(301.455633,393.237950){\rule{3.310414pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(301.851208,393.687950){\rule{2.739969pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(302.246783,394.137950){\rule{2.169525pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(302.642358,394.587950){\rule{1.599080pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(303.037933,395.037950){\rule{1.028636pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(303.433508,395.487950){\rule{0.458191pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(302.645598,396.074398){\rule{1.025935pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(300.434312,396.524398){\rule{3.077804pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(298.223027,396.974398){\rule{5.129674pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(296.011741,397.424398){\rule{7.181543pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(295.332222,397.874398){\rule{7.701645pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(295.797564,398.324398){\rule{7.076887pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(296.262905,398.774398){\rule{6.452129pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(296.728246,399.224398){\rule{5.827372pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(297.193587,399.674398){\rule{5.202614pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(297.658928,400.124398){\rule{4.577856pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(298.124270,400.574398){\rule{3.953098pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(298.589611,401.024398){\rule{3.328341pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(299.054952,401.474398){\rule{2.703583pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(299.520293,401.924398){\rule{2.078825pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(299.985635,402.374398){\rule{1.454067pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(300.450976,402.824398){\rule{0.829310pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(300.916317,403.274398){\rule{0.204552pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(298.010217,389.637950){\rule{0.280815pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(297.844163,390.087950){\rule{0.842444pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(297.678109,390.537950){\rule{1.404073pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(297.512054,390.987950){\rule{1.965703pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(297.346000,391.437950){\rule{2.527332pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(297.179946,391.887950){\rule{3.088962pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(297.013892,392.337950){\rule{3.650591pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(296.847837,392.787950){\rule{4.212220pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(296.681783,393.237950){\rule{4.773850pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(296.515729,393.687950){\rule{5.335479pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(296.349675,394.137950){\rule{5.897108pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(296.183621,394.587950){\rule{6.458738pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(296.017566,395.037950){\rule{7.020367pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(295.851512,395.487950){\rule{7.581996pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(295.685458,395.937950){\rule{7.630641pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(295.519404,396.387950){\rule{5.585410pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(295.353349,396.837950){\rule{3.540178pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(295.187295,397.287950){\rule{1.494946pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{297.917695}{388.616017}{118.628273}{1.164269}%
\vSm{305.771354}{390.372505}{78.008721}{8.851040}%
\vSm{303.633420}{396.074398}{36.093520}{5.017799}%
\vSm{294.878286}{389.637950}{110.254536}{8.744659}%
\vSm{291.718207}{401.890245}{-101.991279}{8.851040}%
\vSm{298.074667}{389.637950}{5.329790}{7.907935}%
\vSm{297.943031}{396.074398}{-131.317276}{8.569760}%
\vSm{298.604383}{388.616017}{13.500682}{7.523819}%
\vSm{293.562517}{401.890245}{-72.028628}{4.256018}%
\vSm{294.926887}{403.646733}{-135.960194}{8.350416}%
\vSm{291.748751}{393.232341}{55.635023}{5.584208}%
\vSm{291.813283}{389.637950}{149.814593}{7.148752}%
\vSm{303.564822}{396.074398}{-68.763940}{6.117281}%
\vSm{291.800795}{388.616017}{145.581215}{8.167052}%
\vSm{300.880154}{396.074398}{109.507145}{8.033456}%
\vSm{295.026036}{396.074398}{168.497293}{8.863340}%
\vSm{293.706068}{403.646733}{-166.499318}{7.523819}%
\vSm{300.955627}{403.646733}{-34.418785}{8.167052}%
}}%
{\color{black}\vlB{%
\vSc{291.631224}{393.232341}{-34.418785}{8.167052}%
\vSc{298.534346}{388.616017}{13.500682}{7.523819}%
\vSc{305.477900}{390.372505}{78.008721}{8.851040}%
\vSc{300.786056}{399.030408}{145.581215}{8.167052}%
\vSc{293.636031}{403.646733}{-166.499318}{7.523819}%
\vSc{291.424753}{401.890245}{-101.991279}{8.851040}%
}}%
{\color{vltTeal!27}\put(348.977115,385.702704){\rule{0.205555pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(348.320369,386.152704){\rule{0.616665pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(347.663622,386.602704){\rule{0.906846pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(347.006876,387.052704){\rule{0.789961pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(346.350130,387.502704){\rule{0.673077pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(345.693383,387.952704){\rule{0.556193pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(345.036637,388.402704){\rule{0.439309pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(344.379890,388.852704){\rule{0.322425pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(343.723144,389.302704){\rule{0.205541pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(343.066398,389.752704){\rule{0.088656pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(349.182670,385.702704){\rule{1.059961pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(348.937034,386.152704){\rule{3.179884pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(349.852437,386.602704){\rule{4.138768pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(354.676021,387.052704){\rule{1.189470pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(342.616046,390.319028){\rule{0.106069pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(342.711625,390.769028){\rule{0.318208pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(342.807204,391.219028){\rule{0.530347pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(342.902782,391.669028){\rule{0.742485pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(342.998361,392.119028){\rule{0.954624pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(343.093940,392.569028){\rule{1.166763pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(343.189519,393.019028){\rule{1.378902pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(343.285098,393.469028){\rule{1.591040pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(343.380677,393.919028){\rule{1.803179pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(343.476256,394.369028){\rule{2.015318pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(343.571835,394.819028){\rule{2.111045pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(343.667413,395.269028){\rule{1.869500pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(343.762992,395.719028){\rule{1.627956pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(343.858571,396.169028){\rule{1.386412pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(343.954150,396.619028){\rule{1.144868pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(344.049729,397.069028){\rule{0.903324pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(344.145308,397.519028){\rule{0.661779pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(344.240887,397.969028){\rule{0.420235pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(344.336465,398.419028){\rule{0.178691pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(356.533969,387.459192){\rule{0.135224pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(356.359099,387.909192){\rule{0.405672pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(356.184230,388.359192){\rule{0.676121pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(356.009360,388.809192){\rule{0.946569pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(355.834491,389.259192){\rule{1.217017pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(355.659622,389.709192){\rule{1.487465pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(355.484752,390.159192){\rule{1.757914pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(355.309883,390.609192){\rule{2.028362pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(355.135013,391.059192){\rule{2.298810pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(354.960144,391.509192){\rule{2.569258pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(354.785275,391.959192){\rule{2.839707pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(354.610405,392.409192){\rule{3.110155pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(354.435536,392.859192){\rule{3.380603pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(354.917434,393.309192){\rule{2.994284pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(355.534684,393.759192){\rule{2.472613pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(356.151935,394.209192){\rule{1.950941pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(356.769186,394.659192){\rule{1.429269pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(357.386436,395.109192){\rule{0.907597pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(358.003687,395.559192){\rule{0.385925pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(345.647350,394.928561){\rule{0.305653pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(345.501385,395.378561){\rule{0.916960pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(345.355419,395.828561){\rule{1.528266pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(345.209454,396.278561){\rule{2.139573pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(345.063489,396.728561){\rule{2.750879pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(344.917523,397.178561){\rule{3.362186pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(344.771558,397.628561){\rule{3.973493pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(344.625593,398.078561){\rule{4.584799pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(344.479627,398.528561){\rule{5.196106pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(345.351104,398.978561){\rule{4.789971pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(347.225390,399.428561){\rule{3.381025pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(349.099677,399.878561){\rule{1.972080pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(350.973963,400.328561){\rule{0.563135pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(354.325947,393.161085){\rule{0.388334pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(354.166530,393.611085){\rule{1.165001pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(354.007114,394.061085){\rule{1.941668pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(353.847697,394.511085){\rule{2.718335pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(353.688281,394.961085){\rule{3.495002pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(353.528864,395.411085){\rule{4.271669pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(353.369448,395.861085){\rule{5.048337pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(353.210031,396.311085){\rule{4.638800pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(353.050615,396.761085){\rule{4.141470pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(352.891198,397.211085){\rule{3.644140pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(352.731782,397.661085){\rule{3.146810pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(352.572365,398.111085){\rule{2.649480pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(352.412949,398.561085){\rule{2.152150pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(352.253532,399.011085){\rule{1.654820pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(352.094116,399.461085){\rule{1.157491pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(351.934699,399.911085){\rule{0.660161pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(351.775283,400.361085){\rule{0.162831pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(348.360843,386.724637){\rule{0.303788pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(347.587212,387.174637){\rule{0.911365pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(346.813582,387.624637){\rule{1.518941pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(346.039951,388.074637){\rule{2.126517pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(345.266320,388.524637){\rule{2.734094pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(344.492690,388.974637){\rule{3.341670pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(343.719059,389.424637){\rule{3.949246pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(342.945429,389.874637){\rule{4.556823pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(342.725951,390.324637){\rule{4.610246pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(343.033668,390.774637){\rule{4.136474pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(343.341386,391.224637){\rule{3.662703pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(343.649104,391.674637){\rule{3.188931pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(343.956821,392.124637){\rule{2.715159pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(344.264539,392.574637){\rule{2.241387pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(344.572256,393.024637){\rule{1.767615pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(344.879974,393.474637){\rule{1.293843pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(345.187691,393.924637){\rule{0.820072pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(345.495409,394.374637){\rule{0.346300pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(348.945446,386.724637){\rule{2.214005pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(349.341021,387.174637){\rule{6.642014pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(349.736596,387.624637){\rule{6.733081pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(350.132171,388.074637){\rule{6.162636pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(350.527746,388.524637){\rule{5.592192pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(350.923321,388.974637){\rule{5.021747pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(351.318896,389.424637){\rule{4.451303pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(351.714471,389.874637){\rule{3.880858pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(352.110047,390.324637){\rule{3.310414pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(352.505622,390.774637){\rule{2.739969pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(352.901197,391.224637){\rule{2.169525pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(353.296772,391.674637){\rule{1.599080pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(353.692347,392.124637){\rule{1.028636pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(354.087922,392.574637){\rule{0.458191pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(353.300012,393.161085){\rule{1.025935pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(351.088726,393.611085){\rule{3.077804pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(348.877440,394.061085){\rule{5.129674pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(346.666154,394.511085){\rule{7.181543pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(345.986636,394.961085){\rule{7.701645pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(346.451977,395.411085){\rule{7.076887pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(346.917318,395.861085){\rule{6.452129pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(347.382660,396.311085){\rule{5.827372pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(347.848001,396.761085){\rule{5.202614pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(348.313342,397.211085){\rule{4.577856pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(348.778683,397.661085){\rule{3.953098pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(349.244025,398.111085){\rule{3.328341pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(349.709366,398.561085){\rule{2.703583pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(350.174707,399.011085){\rule{2.078825pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(350.640048,399.461085){\rule{1.454067pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(351.105390,399.911085){\rule{0.829310pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(351.570731,400.361085){\rule{0.204552pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(348.664631,386.724637){\rule{0.280815pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(348.498577,387.174637){\rule{0.842444pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(348.332522,387.624637){\rule{1.404073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(348.166468,388.074637){\rule{1.965703pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(348.000414,388.524637){\rule{2.527332pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(347.834360,388.974637){\rule{3.088962pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(347.668305,389.424637){\rule{3.650591pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(347.502251,389.874637){\rule{4.212220pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(347.336197,390.324637){\rule{4.773850pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(347.170143,390.774637){\rule{5.335479pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(347.004088,391.224637){\rule{5.897108pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(346.838034,391.674637){\rule{6.458738pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(346.671980,392.124637){\rule{7.020367pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(346.505926,392.574637){\rule{7.581996pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(346.339872,393.024637){\rule{7.630641pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(346.173817,393.474637){\rule{5.585410pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(346.007763,393.924637){\rule{3.540178pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(345.841709,394.374637){\rule{1.494946pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{348.572109}{385.702704}{118.628273}{1.164269}%
\vSm{356.425767}{387.459192}{78.008721}{8.851040}%
\vSm{354.287834}{393.161085}{36.093520}{5.017799}%
\vSm{345.532700}{386.724637}{110.254536}{8.744659}%
\vSm{342.372621}{398.976932}{-101.991279}{8.851040}%
\vSm{348.729080}{386.724637}{5.329790}{7.907935}%
\vSm{348.597445}{393.161085}{-131.317276}{8.569760}%
\vSm{349.258797}{385.702704}{13.500682}{7.523819}%
\vSm{344.216931}{398.976932}{-72.028628}{4.256018}%
\vSm{345.581301}{400.733419}{-135.960194}{8.350416}%
\vSm{342.403165}{390.319028}{55.635023}{5.584208}%
\vSm{342.467696}{386.724637}{149.814593}{7.148752}%
\vSm{354.219236}{393.161085}{-68.763940}{6.117281}%
\vSm{342.455209}{385.702704}{145.581215}{8.167052}%
\vSm{351.534568}{393.161085}{109.507145}{8.033456}%
\vSm{345.680450}{393.161085}{168.497293}{8.863340}%
\vSm{344.360482}{400.733419}{-166.499318}{7.523819}%
\vSm{351.610041}{400.733419}{-34.418785}{8.167052}%
}}%
{\color{black}\vlB{%
\vSc{342.285638}{390.319028}{-34.418785}{8.167052}%
\vSc{349.188760}{385.702704}{13.500682}{7.523819}%
\vSc{356.132314}{387.459192}{78.008721}{8.851040}%
\vSc{351.440470}{396.117095}{145.581215}{8.167052}%
\vSc{344.290445}{400.733419}{-166.499318}{7.523819}%
\vSc{342.079167}{398.976932}{-101.991279}{8.851040}%
}}%
{\color{vltNeutral!27}\put(387.722014,430.504929){\rule{0.205555pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(387.065268,430.954929){\rule{0.616665pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(386.408521,431.404929){\rule{0.906846pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(385.751775,431.854929){\rule{0.789961pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(385.095028,432.304929){\rule{0.673077pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(384.438282,432.754929){\rule{0.556193pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(383.781536,433.204929){\rule{0.439309pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(383.124789,433.654929){\rule{0.322425pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(382.468043,434.104929){\rule{0.205541pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(381.811296,434.554929){\rule{0.088656pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(387.927569,430.504929){\rule{1.059961pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(387.681933,430.954929){\rule{3.179884pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(388.597336,431.404929){\rule{4.138768pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(393.420920,431.854929){\rule{1.189470pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(381.360945,435.121253){\rule{0.106069pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(381.456524,435.571253){\rule{0.318208pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(381.552102,436.021253){\rule{0.530347pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(381.647681,436.471253){\rule{0.742485pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(381.743260,436.921253){\rule{0.954624pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(381.838839,437.371253){\rule{1.166763pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(381.934418,437.821253){\rule{1.378902pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(382.029997,438.271253){\rule{1.591040pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(382.125576,438.721253){\rule{1.803179pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(382.221154,439.171253){\rule{2.015318pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(382.316733,439.621253){\rule{2.111045pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(382.412312,440.071253){\rule{1.869500pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(382.507891,440.521253){\rule{1.627956pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(382.603470,440.971253){\rule{1.386412pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(382.699049,441.421253){\rule{1.144868pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(382.794628,441.871253){\rule{0.903324pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(382.890207,442.321253){\rule{0.661779pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(382.985785,442.771253){\rule{0.420235pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(383.081364,443.221253){\rule{0.178691pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(395.278867,432.261417){\rule{0.135224pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(395.103998,432.711417){\rule{0.405672pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(394.929129,433.161417){\rule{0.676121pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(394.754259,433.611417){\rule{0.946569pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(394.579390,434.061417){\rule{1.217017pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(394.404520,434.511417){\rule{1.487465pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(394.229651,434.961417){\rule{1.757914pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(394.054782,435.411417){\rule{2.028362pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(393.879912,435.861417){\rule{2.298810pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(393.705043,436.311417){\rule{2.569258pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(393.530173,436.761417){\rule{2.839707pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(393.355304,437.211417){\rule{3.110155pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(393.180435,437.661417){\rule{3.380603pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(393.662332,438.111417){\rule{2.994284pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(394.279583,438.561417){\rule{2.472613pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(394.896834,439.011417){\rule{1.950941pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(395.514084,439.461417){\rule{1.429269pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(396.131335,439.911417){\rule{0.907597pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(396.748586,440.361417){\rule{0.385925pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(384.392249,439.730786){\rule{0.305653pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(384.246284,440.180786){\rule{0.916960pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(384.100318,440.630786){\rule{1.528266pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(383.954353,441.080786){\rule{2.139573pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(383.808388,441.530786){\rule{2.750879pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(383.662422,441.980786){\rule{3.362186pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(383.516457,442.430786){\rule{3.973493pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(383.370492,442.880786){\rule{4.584799pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(383.224526,443.330786){\rule{5.196106pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(384.096002,443.780786){\rule{4.789971pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(385.970289,444.230786){\rule{3.381025pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(387.844576,444.680786){\rule{1.972080pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(389.718862,445.130786){\rule{0.563135pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(393.070846,437.963310){\rule{0.388334pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(392.911429,438.413310){\rule{1.165001pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(392.752013,438.863310){\rule{1.941668pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(392.592596,439.313310){\rule{2.718335pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(392.433180,439.763310){\rule{3.495002pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(392.273763,440.213310){\rule{4.271669pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(392.114347,440.663310){\rule{5.048337pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(391.954930,441.113310){\rule{4.638800pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(391.795514,441.563310){\rule{4.141470pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(391.636097,442.013310){\rule{3.644140pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(391.476680,442.463310){\rule{3.146810pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(391.317264,442.913310){\rule{2.649480pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(391.157847,443.363310){\rule{2.152150pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(390.998431,443.813310){\rule{1.654820pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(390.839014,444.263310){\rule{1.157491pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(390.679598,444.713310){\rule{0.660161pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(390.520181,445.163310){\rule{0.162831pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(387.105742,431.526862){\rule{0.303788pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(386.332111,431.976862){\rule{0.911365pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(385.558480,432.426862){\rule{1.518941pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(384.784850,432.876862){\rule{2.126517pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(384.011219,433.326862){\rule{2.734094pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(383.237589,433.776862){\rule{3.341670pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(382.463958,434.226862){\rule{3.949246pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(381.690327,434.676862){\rule{4.556823pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(381.470850,435.126862){\rule{4.610246pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(381.778567,435.576862){\rule{4.136474pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(382.086285,436.026862){\rule{3.662703pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(382.394002,436.476862){\rule{3.188931pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(382.701720,436.926862){\rule{2.715159pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(383.009437,437.376862){\rule{2.241387pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(383.317155,437.826862){\rule{1.767615pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(383.624873,438.276862){\rule{1.293843pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(383.932590,438.726862){\rule{0.820072pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(384.240308,439.176862){\rule{0.346300pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(387.690344,431.526862){\rule{2.214005pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(388.085919,431.976862){\rule{6.642014pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(388.481495,432.426862){\rule{6.733081pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(388.877070,432.876862){\rule{6.162636pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(389.272645,433.326862){\rule{5.592192pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(389.668220,433.776862){\rule{5.021747pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(390.063795,434.226862){\rule{4.451303pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(390.459370,434.676862){\rule{3.880858pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(390.854945,435.126862){\rule{3.310414pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(391.250521,435.576862){\rule{2.739969pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(391.646096,436.026862){\rule{2.169525pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(392.041671,436.476862){\rule{1.599080pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(392.437246,436.926862){\rule{1.028636pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(392.832821,437.376862){\rule{0.458191pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(392.044911,437.963310){\rule{1.025935pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(389.833625,438.413310){\rule{3.077804pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(387.622339,438.863310){\rule{5.129674pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(385.411053,439.313310){\rule{7.181543pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(384.731535,439.763310){\rule{7.701645pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(385.196876,440.213310){\rule{7.076887pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(385.662217,440.663310){\rule{6.452129pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(386.127559,441.113310){\rule{5.827372pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(386.592900,441.563310){\rule{5.202614pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(387.058241,442.013310){\rule{4.577856pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(387.523582,442.463310){\rule{3.953098pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(387.988923,442.913310){\rule{3.328341pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(388.454265,443.363310){\rule{2.703583pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(388.919606,443.813310){\rule{2.078825pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(389.384947,444.263310){\rule{1.454067pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(389.850288,444.713310){\rule{0.829310pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(390.315630,445.163310){\rule{0.204552pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(387.409530,431.526862){\rule{0.280815pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(387.243475,431.976862){\rule{0.842444pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(387.077421,432.426862){\rule{1.404073pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(386.911367,432.876862){\rule{1.965703pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(386.745313,433.326862){\rule{2.527332pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(386.579258,433.776862){\rule{3.088962pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(386.413204,434.226862){\rule{3.650591pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(386.247150,434.676862){\rule{4.212220pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(386.081096,435.126862){\rule{4.773850pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(385.915042,435.576862){\rule{5.335479pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(385.748987,436.026862){\rule{5.897108pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(385.582933,436.476862){\rule{6.458738pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(385.416879,436.926862){\rule{7.020367pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(385.250825,437.376862){\rule{7.581996pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(385.084770,437.826862){\rule{7.630641pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(384.918716,438.276862){\rule{5.585410pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(384.752662,438.726862){\rule{3.540178pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(384.586608,439.176862){\rule{1.494946pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{387.317007}{430.504929}{118.628273}{1.164269}%
\vSm{395.170666}{432.261417}{78.008721}{8.851040}%
\vSm{393.032733}{437.963310}{36.093520}{5.017799}%
\vSm{384.277599}{431.526862}{110.254536}{8.744659}%
\vSm{381.117519}{443.779157}{-101.991279}{8.851040}%
\vSm{387.473979}{431.526862}{5.329790}{7.907935}%
\vSm{387.342344}{437.963310}{-131.317276}{8.569760}%
\vSm{388.003696}{430.504929}{13.500682}{7.523819}%
\vSm{382.961830}{443.779157}{-72.028628}{4.256018}%
\vSm{384.326200}{445.535645}{-135.960194}{8.350416}%
\vSm{381.148064}{435.121253}{55.635023}{5.584208}%
\vSm{381.212595}{431.526862}{149.814593}{7.148752}%
\vSm{392.964135}{437.963310}{-68.763940}{6.117281}%
\vSm{381.200108}{430.504929}{145.581215}{8.167052}%
\vSm{390.279467}{437.963310}{109.507145}{8.033456}%
\vSm{384.425349}{437.963310}{168.497293}{8.863340}%
\vSm{383.105381}{445.535645}{-166.499318}{7.523819}%
\vSm{390.354939}{445.535645}{-34.418785}{8.167052}%
}}%
{\color{black}\vlB{%
\vSc{381.030537}{435.121253}{-34.418785}{8.167052}%
\vSc{387.933659}{430.504929}{13.500682}{7.523819}%
\vSc{394.877213}{432.261417}{78.008721}{8.851040}%
\vSc{390.185369}{440.919321}{145.581215}{8.167052}%
\vSc{383.035343}{445.535645}{-166.499318}{7.523819}%
\vSc{380.824066}{443.779157}{-101.991279}{8.851040}%
}}%
{\color{vltNeutral!27}\put(317.203640,324.464355){\rule{0.205555pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(316.546894,324.914355){\rule{0.616665pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(315.890147,325.364355){\rule{0.906846pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(315.233401,325.814355){\rule{0.789961pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(314.576654,326.264355){\rule{0.673077pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(313.919908,326.714355){\rule{0.556193pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(313.263161,327.164355){\rule{0.439309pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(312.606415,327.614355){\rule{0.322425pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(311.949669,328.064355){\rule{0.205541pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(311.292922,328.514355){\rule{0.088656pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(317.409195,324.464355){\rule{1.059961pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(317.163559,324.914355){\rule{3.179884pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(318.078962,325.364355){\rule{4.138768pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(322.902546,325.814355){\rule{1.189470pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(310.842570,329.080679){\rule{0.106069pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(310.938149,329.530679){\rule{0.318208pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(311.033728,329.980679){\rule{0.530347pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(311.129307,330.430679){\rule{0.742485pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(311.224886,330.880679){\rule{0.954624pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(311.320465,331.330679){\rule{1.166763pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(311.416044,331.780679){\rule{1.378902pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(311.511623,332.230679){\rule{1.591040pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(311.607201,332.680679){\rule{1.803179pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(311.702780,333.130679){\rule{2.015318pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(311.798359,333.580679){\rule{2.111045pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(311.893938,334.030679){\rule{1.869500pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(311.989517,334.480679){\rule{1.627956pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(312.085096,334.930679){\rule{1.386412pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(312.180675,335.380679){\rule{1.144868pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(312.276253,335.830679){\rule{0.903324pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(312.371832,336.280679){\rule{0.661779pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(312.467411,336.730679){\rule{0.420235pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(312.562990,337.180679){\rule{0.178691pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(324.760493,326.220843){\rule{0.135224pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(324.585624,326.670843){\rule{0.405672pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(324.410754,327.120843){\rule{0.676121pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(324.235885,327.570843){\rule{0.946569pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(324.061016,328.020843){\rule{1.217017pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(323.886146,328.470843){\rule{1.487465pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(323.711277,328.920843){\rule{1.757914pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(323.536407,329.370843){\rule{2.028362pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(323.361538,329.820843){\rule{2.298810pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(323.186669,330.270843){\rule{2.569258pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(323.011799,330.720843){\rule{2.839707pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(322.836930,331.170843){\rule{3.110155pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(322.662060,331.620843){\rule{3.380603pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(323.143958,332.070843){\rule{2.994284pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(323.761209,332.520843){\rule{2.472613pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(324.378459,332.970843){\rule{1.950941pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(324.995710,333.420843){\rule{1.429269pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(325.612961,333.870843){\rule{0.907597pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(326.230211,334.320843){\rule{0.385925pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(313.873875,333.690213){\rule{0.305653pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(313.727909,334.140213){\rule{0.916960pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(313.581944,334.590213){\rule{1.528266pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(313.435979,335.040213){\rule{2.139573pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(313.290013,335.490213){\rule{2.750879pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(313.144048,335.940213){\rule{3.362186pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(312.998083,336.390213){\rule{3.973493pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(312.852117,336.840213){\rule{4.584799pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(312.706152,337.290213){\rule{5.196106pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(313.577628,337.740213){\rule{4.789971pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(315.451915,338.190213){\rule{3.381025pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(317.326201,338.640213){\rule{1.972080pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(319.200488,339.090213){\rule{0.563135pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(322.552471,331.922736){\rule{0.388334pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(322.393055,332.372736){\rule{1.165001pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(322.233638,332.822736){\rule{1.941668pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(322.074222,333.272736){\rule{2.718335pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(321.914805,333.722736){\rule{3.495002pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(321.755389,334.172736){\rule{4.271669pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(321.595972,334.622736){\rule{5.048337pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(321.436556,335.072736){\rule{4.638800pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(321.277139,335.522736){\rule{4.141470pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(321.117723,335.972736){\rule{3.644140pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(320.958306,336.422736){\rule{3.146810pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(320.798890,336.872736){\rule{2.649480pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(320.639473,337.322736){\rule{2.152150pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(320.480057,337.772736){\rule{1.654820pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(320.320640,338.222736){\rule{1.157491pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(320.161224,338.672736){\rule{0.660161pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(320.001807,339.122736){\rule{0.162831pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(316.587367,325.486289){\rule{0.303788pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(315.813737,325.936289){\rule{0.911365pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(315.040106,326.386289){\rule{1.518941pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(314.266476,326.836289){\rule{2.126517pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(313.492845,327.286289){\rule{2.734094pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(312.719214,327.736289){\rule{3.341670pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(311.945584,328.186289){\rule{3.949246pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(311.171953,328.636289){\rule{4.556823pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(310.952475,329.086289){\rule{4.610246pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(311.260193,329.536289){\rule{4.136474pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(311.567911,329.986289){\rule{3.662703pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(311.875628,330.436289){\rule{3.188931pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(312.183346,330.886289){\rule{2.715159pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(312.491063,331.336289){\rule{2.241387pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(312.798781,331.786289){\rule{1.767615pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(313.106498,332.236289){\rule{1.293843pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(313.414216,332.686289){\rule{0.820072pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(313.721934,333.136289){\rule{0.346300pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(317.171970,325.486289){\rule{2.214005pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(317.567545,325.936289){\rule{6.642014pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(317.963120,326.386289){\rule{6.733081pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(318.358696,326.836289){\rule{6.162636pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(318.754271,327.286289){\rule{5.592192pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(319.149846,327.736289){\rule{5.021747pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(319.545421,328.186289){\rule{4.451303pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(319.940996,328.636289){\rule{3.880858pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(320.336571,329.086289){\rule{3.310414pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(320.732146,329.536289){\rule{2.739969pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(321.127721,329.986289){\rule{2.169525pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(321.523297,330.436289){\rule{1.599080pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(321.918872,330.886289){\rule{1.028636pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(322.314447,331.336289){\rule{0.458191pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(321.526537,331.922736){\rule{1.025935pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(319.315251,332.372736){\rule{3.077804pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(317.103965,332.822736){\rule{5.129674pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(314.892679,333.272736){\rule{7.181543pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(314.213161,333.722736){\rule{7.701645pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(314.678502,334.172736){\rule{7.076887pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(315.143843,334.622736){\rule{6.452129pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(315.609184,335.072736){\rule{5.827372pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(316.074526,335.522736){\rule{5.202614pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(316.539867,335.972736){\rule{4.577856pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(317.005208,336.422736){\rule{3.953098pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(317.470549,336.872736){\rule{3.328341pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(317.935890,337.322736){\rule{2.703583pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(318.401232,337.772736){\rule{2.078825pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(318.866573,338.222736){\rule{1.454067pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(319.331914,338.672736){\rule{0.829310pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(319.797255,339.122736){\rule{0.204552pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(316.891156,325.486289){\rule{0.280815pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(316.725101,325.936289){\rule{0.842444pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(316.559047,326.386289){\rule{1.404073pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(316.392993,326.836289){\rule{1.965703pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(316.226939,327.286289){\rule{2.527332pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(316.060884,327.736289){\rule{3.088962pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(315.894830,328.186289){\rule{3.650591pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(315.728776,328.636289){\rule{4.212220pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(315.562722,329.086289){\rule{4.773850pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(315.396667,329.536289){\rule{5.335479pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(315.230613,329.986289){\rule{5.897108pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(315.064559,330.436289){\rule{6.458738pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(314.898505,330.886289){\rule{7.020367pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(314.732450,331.336289){\rule{7.581996pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(314.566396,331.786289){\rule{7.630641pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(314.400342,332.236289){\rule{5.585410pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(314.234288,332.686289){\rule{3.540178pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(314.068233,333.136289){\rule{1.494946pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{316.798633}{324.464355}{118.628273}{1.164269}%
\vSm{324.652292}{326.220843}{78.008721}{8.851040}%
\vSm{322.514359}{331.922736}{36.093520}{5.017799}%
\vSm{313.759225}{325.486289}{110.254536}{8.744659}%
\vSm{310.599145}{337.738583}{-101.991279}{8.851040}%
\vSm{316.955605}{325.486289}{5.329790}{7.907935}%
\vSm{316.823970}{331.922736}{-131.317276}{8.569760}%
\vSm{317.485322}{324.464355}{13.500682}{7.523819}%
\vSm{312.443456}{337.738583}{-72.028628}{4.256018}%
\vSm{313.807826}{339.495071}{-135.960194}{8.350416}%
\vSm{310.629689}{329.080679}{55.635023}{5.584208}%
\vSm{310.694221}{325.486289}{149.814593}{7.148752}%
\vSm{322.445761}{331.922736}{-68.763940}{6.117281}%
\vSm{310.681734}{324.464355}{145.581215}{8.167052}%
\vSm{319.761093}{331.922736}{109.507145}{8.033456}%
\vSm{313.906975}{331.922736}{168.497293}{8.863340}%
\vSm{312.587007}{339.495071}{-166.499318}{7.523819}%
\vSm{319.836565}{339.495071}{-34.418785}{8.167052}%
}}%
{\color{black}\vlB{%
\vSc{310.512163}{329.080679}{-34.418785}{8.167052}%
\vSc{317.415284}{324.464355}{13.500682}{7.523819}%
\vSc{324.358839}{326.220843}{78.008721}{8.851040}%
\vSc{319.666994}{334.878747}{145.581215}{8.167052}%
\vSc{312.516969}{339.495071}{-166.499318}{7.523819}%
\vSc{310.305692}{337.738583}{-101.991279}{8.851040}%
}}%
{\color{vltTeal!27}\put(355.948539,369.266581){\rule{0.205555pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(355.291792,369.716581){\rule{0.616665pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(354.635046,370.166581){\rule{0.906846pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(353.978299,370.616581){\rule{0.789961pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(353.321553,371.066581){\rule{0.673077pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(352.664807,371.516581){\rule{0.556193pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(352.008060,371.966581){\rule{0.439309pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(351.351314,372.416581){\rule{0.322425pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(350.694567,372.866581){\rule{0.205541pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(350.037821,373.316581){\rule{0.088656pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(356.154094,369.266581){\rule{1.059961pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(355.908458,369.716581){\rule{3.179884pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(356.823861,370.166581){\rule{4.138768pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(361.647445,370.616581){\rule{1.189470pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(349.587469,373.882905){\rule{0.106069pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(349.683048,374.332905){\rule{0.318208pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(349.778627,374.782905){\rule{0.530347pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(349.874206,375.232905){\rule{0.742485pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(349.969785,375.682905){\rule{0.954624pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(350.065364,376.132905){\rule{1.166763pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(350.160942,376.582905){\rule{1.378902pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(350.256521,377.032905){\rule{1.591040pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(350.352100,377.482905){\rule{1.803179pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(350.447679,377.932905){\rule{2.015318pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(350.543258,378.382905){\rule{2.111045pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(350.638837,378.832905){\rule{1.869500pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(350.734416,379.282905){\rule{1.627956pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(350.829995,379.732905){\rule{1.386412pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(350.925573,380.182905){\rule{1.144868pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(351.021152,380.632905){\rule{0.903324pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(351.116731,381.082905){\rule{0.661779pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(351.212310,381.532905){\rule{0.420235pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(351.307889,381.982905){\rule{0.178691pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(363.505392,371.023068){\rule{0.135224pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(363.330523,371.473068){\rule{0.405672pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(363.155653,371.923068){\rule{0.676121pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(362.980784,372.373068){\rule{0.946569pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(362.805914,372.823068){\rule{1.217017pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(362.631045,373.273068){\rule{1.487465pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(362.456176,373.723068){\rule{1.757914pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(362.281306,374.173068){\rule{2.028362pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(362.106437,374.623068){\rule{2.298810pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(361.931567,375.073068){\rule{2.569258pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(361.756698,375.523068){\rule{2.839707pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(361.581829,375.973068){\rule{3.110155pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(361.406959,376.423068){\rule{3.380603pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(361.888857,376.873068){\rule{2.994284pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(362.506108,377.323068){\rule{2.472613pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(363.123358,377.773068){\rule{1.950941pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(363.740609,378.223068){\rule{1.429269pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(364.357860,378.673068){\rule{0.907597pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(364.975110,379.123068){\rule{0.385925pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(352.618773,378.492438){\rule{0.305653pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(352.472808,378.942438){\rule{0.916960pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(352.326843,379.392438){\rule{1.528266pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(352.180878,379.842438){\rule{2.139573pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(352.034912,380.292438){\rule{2.750879pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(351.888947,380.742438){\rule{3.362186pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(351.742982,381.192438){\rule{3.973493pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(351.597016,381.642438){\rule{4.584799pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(351.451051,382.092438){\rule{5.196106pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(352.322527,382.542438){\rule{4.789971pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(354.196814,382.992438){\rule{3.381025pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(356.071100,383.442438){\rule{1.972080pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(357.945387,383.892438){\rule{0.563135pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(361.297370,376.724962){\rule{0.388334pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(361.137954,377.174962){\rule{1.165001pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(360.978537,377.624962){\rule{1.941668pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(360.819121,378.074962){\rule{2.718335pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(360.659704,378.524962){\rule{3.495002pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(360.500288,378.974962){\rule{4.271669pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(360.340871,379.424962){\rule{5.048337pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(360.181455,379.874962){\rule{4.638800pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(360.022038,380.324962){\rule{4.141470pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(359.862622,380.774962){\rule{3.644140pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(359.703205,381.224962){\rule{3.146810pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(359.543789,381.674962){\rule{2.649480pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(359.384372,382.124962){\rule{2.152150pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(359.224956,382.574962){\rule{1.654820pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(359.065539,383.024962){\rule{1.157491pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(358.906123,383.474962){\rule{0.660161pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(358.746706,383.924962){\rule{0.162831pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(355.332266,370.288514){\rule{0.303788pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(354.558636,370.738514){\rule{0.911365pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(353.785005,371.188514){\rule{1.518941pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(353.011374,371.638514){\rule{2.126517pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(352.237744,372.088514){\rule{2.734094pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(351.464113,372.538514){\rule{3.341670pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(350.690483,372.988514){\rule{3.949246pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(349.916852,373.438514){\rule{4.556823pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(349.697374,373.888514){\rule{4.610246pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(350.005092,374.338514){\rule{4.136474pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(350.312809,374.788514){\rule{3.662703pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(350.620527,375.238514){\rule{3.188931pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(350.928245,375.688514){\rule{2.715159pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(351.235962,376.138514){\rule{2.241387pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(351.543680,376.588514){\rule{1.767615pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(351.851397,377.038514){\rule{1.293843pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(352.159115,377.488514){\rule{0.820072pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(352.466832,377.938514){\rule{0.346300pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(355.916869,370.288514){\rule{2.214005pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(356.312444,370.738514){\rule{6.642014pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(356.708019,371.188514){\rule{6.733081pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(357.103594,371.638514){\rule{6.162636pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(357.499169,372.088514){\rule{5.592192pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(357.894745,372.538514){\rule{5.021747pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(358.290320,372.988514){\rule{4.451303pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(358.685895,373.438514){\rule{3.880858pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(359.081470,373.888514){\rule{3.310414pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(359.477045,374.338514){\rule{2.739969pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(359.872620,374.788514){\rule{2.169525pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(360.268195,375.238514){\rule{1.599080pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(360.663771,375.688514){\rule{1.028636pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(361.059346,376.138514){\rule{0.458191pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(360.271436,376.724962){\rule{1.025935pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(358.060150,377.174962){\rule{3.077804pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(355.848864,377.624962){\rule{5.129674pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(353.637578,378.074962){\rule{7.181543pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(352.958059,378.524962){\rule{7.701645pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(353.423401,378.974962){\rule{7.076887pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(353.888742,379.424962){\rule{6.452129pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(354.354083,379.874962){\rule{5.827372pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(354.819424,380.324962){\rule{5.202614pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(355.284766,380.774962){\rule{4.577856pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(355.750107,381.224962){\rule{3.953098pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(356.215448,381.674962){\rule{3.328341pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(356.680789,382.124962){\rule{2.703583pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(357.146130,382.574962){\rule{2.078825pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(357.611472,383.024962){\rule{1.454067pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(358.076813,383.474962){\rule{0.829310pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(358.542154,383.924962){\rule{0.204552pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(355.636054,370.288514){\rule{0.280815pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(355.470000,370.738514){\rule{0.842444pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(355.303946,371.188514){\rule{1.404073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(355.137892,371.638514){\rule{1.965703pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(354.971837,372.088514){\rule{2.527332pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(354.805783,372.538514){\rule{3.088962pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(354.639729,372.988514){\rule{3.650591pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(354.473675,373.438514){\rule{4.212220pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(354.307620,373.888514){\rule{4.773850pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(354.141566,374.338514){\rule{5.335479pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(353.975512,374.788514){\rule{5.897108pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(353.809458,375.238514){\rule{6.458738pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(353.643403,375.688514){\rule{7.020367pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(353.477349,376.138514){\rule{7.581996pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(353.311295,376.588514){\rule{7.630641pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(353.145241,377.038514){\rule{5.585410pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(352.979186,377.488514){\rule{3.540178pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(352.813132,377.938514){\rule{1.494946pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{355.543532}{369.266581}{118.628273}{1.164269}%
\vSm{363.397191}{371.023068}{78.008721}{8.851040}%
\vSm{361.259258}{376.724962}{36.093520}{5.017799}%
\vSm{352.504123}{370.288514}{110.254536}{8.744659}%
\vSm{349.344044}{382.540808}{-101.991279}{8.851040}%
\vSm{355.700504}{370.288514}{5.329790}{7.907935}%
\vSm{355.568868}{376.724962}{-131.317276}{8.569760}%
\vSm{356.230221}{369.266581}{13.500682}{7.523819}%
\vSm{351.188355}{382.540808}{-72.028628}{4.256018}%
\vSm{352.552725}{384.297296}{-135.960194}{8.350416}%
\vSm{349.374588}{373.882905}{55.635023}{5.584208}%
\vSm{349.439120}{370.288514}{149.814593}{7.148752}%
\vSm{361.190659}{376.724962}{-68.763940}{6.117281}%
\vSm{349.426632}{369.266581}{145.581215}{8.167052}%
\vSm{358.505991}{376.724962}{109.507145}{8.033456}%
\vSm{352.651873}{376.724962}{168.497293}{8.863340}%
\vSm{351.331905}{384.297296}{-166.499318}{7.523819}%
\vSm{358.581464}{384.297296}{-34.418785}{8.167052}%
}}%
{\color{black}\vlB{%
\vSc{349.257062}{373.882905}{-34.418785}{8.167052}%
\vSc{356.160183}{369.266581}{13.500682}{7.523819}%
\vSc{363.103737}{371.023068}{78.008721}{8.851040}%
\vSc{358.411893}{379.680972}{145.581215}{8.167052}%
\vSc{351.261868}{384.297296}{-166.499318}{7.523819}%
\vSc{349.050591}{382.540808}{-101.991279}{8.851040}%
}}%
{\color{vltNeutral!27}\put(406.602952,366.353267){\rule{0.205555pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(405.946206,366.803267){\rule{0.616665pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(405.289460,367.253267){\rule{0.906846pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(404.632713,367.703267){\rule{0.789961pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(403.975967,368.153267){\rule{0.673077pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(403.319220,368.603267){\rule{0.556193pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(402.662474,369.053267){\rule{0.439309pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(402.005727,369.503267){\rule{0.322425pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(401.348981,369.953267){\rule{0.205541pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(400.692235,370.403267){\rule{0.088656pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(406.808508,366.353267){\rule{1.059961pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(406.562872,366.803267){\rule{3.179884pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(407.478274,367.253267){\rule{4.138768pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(412.301859,367.703267){\rule{1.189470pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(400.241883,370.969592){\rule{0.106069pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(400.337462,371.419592){\rule{0.318208pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(400.433041,371.869592){\rule{0.530347pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(400.528620,372.319592){\rule{0.742485pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(400.624198,372.769592){\rule{0.954624pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(400.719777,373.219592){\rule{1.166763pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(400.815356,373.669592){\rule{1.378902pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(400.910935,374.119592){\rule{1.591040pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(401.006514,374.569592){\rule{1.803179pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(401.102093,375.019592){\rule{2.015318pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(401.197672,375.469592){\rule{2.111045pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(401.293251,375.919592){\rule{1.869500pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(401.388829,376.369592){\rule{1.627956pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(401.484408,376.819592){\rule{1.386412pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(401.579987,377.269592){\rule{1.144868pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(401.675566,377.719592){\rule{0.903324pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(401.771145,378.169592){\rule{0.661779pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(401.866724,378.619592){\rule{0.420235pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(401.962303,379.069592){\rule{0.178691pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(414.159806,368.109755){\rule{0.135224pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(413.984936,368.559755){\rule{0.405672pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(413.810067,369.009755){\rule{0.676121pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(413.635197,369.459755){\rule{0.946569pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(413.460328,369.909755){\rule{1.217017pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(413.285459,370.359755){\rule{1.487465pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(413.110589,370.809755){\rule{1.757914pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(412.935720,371.259755){\rule{2.028362pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(412.760851,371.709755){\rule{2.298810pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(412.585981,372.159755){\rule{2.569258pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(412.411112,372.609755){\rule{2.839707pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(412.236242,373.059755){\rule{3.110155pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(412.061373,373.509755){\rule{3.380603pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(412.543271,373.959755){\rule{2.994284pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(413.160521,374.409755){\rule{2.472613pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(413.777772,374.859755){\rule{1.950941pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(414.395023,375.309755){\rule{1.429269pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(415.012273,375.759755){\rule{0.907597pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(415.629524,376.209755){\rule{0.385925pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(403.273187,375.579125){\rule{0.305653pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(403.127222,376.029125){\rule{0.916960pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(402.981257,376.479125){\rule{1.528266pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(402.835291,376.929125){\rule{2.139573pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(402.689326,377.379125){\rule{2.750879pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(402.543361,377.829125){\rule{3.362186pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(402.397395,378.279125){\rule{3.973493pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(402.251430,378.729125){\rule{4.584799pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(402.105465,379.179125){\rule{5.196106pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(402.976941,379.629125){\rule{4.789971pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(404.851227,380.079125){\rule{3.381025pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(406.725514,380.529125){\rule{1.972080pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(408.599801,380.979125){\rule{0.563135pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(411.951784,373.811649){\rule{0.388334pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(411.792367,374.261649){\rule{1.165001pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(411.632951,374.711649){\rule{1.941668pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(411.473534,375.161649){\rule{2.718335pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(411.314118,375.611649){\rule{3.495002pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(411.154701,376.061649){\rule{4.271669pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(410.995285,376.511649){\rule{5.048337pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(410.835868,376.961649){\rule{4.638800pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(410.676452,377.411649){\rule{4.141470pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(410.517035,377.861649){\rule{3.644140pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(410.357619,378.311649){\rule{3.146810pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(410.198202,378.761649){\rule{2.649480pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(410.038786,379.211649){\rule{2.152150pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(409.879369,379.661649){\rule{1.654820pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(409.719953,380.111649){\rule{1.157491pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(409.560536,380.561649){\rule{0.660161pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(409.401120,381.011649){\rule{0.162831pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(405.986680,367.375201){\rule{0.303788pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(405.213049,367.825201){\rule{0.911365pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(404.439419,368.275201){\rule{1.518941pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(403.665788,368.725201){\rule{2.126517pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(402.892158,369.175201){\rule{2.734094pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(402.118527,369.625201){\rule{3.341670pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(401.344896,370.075201){\rule{3.949246pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(400.571266,370.525201){\rule{4.556823pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(400.351788,370.975201){\rule{4.610246pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(400.659506,371.425201){\rule{4.136474pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(400.967223,371.875201){\rule{3.662703pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(401.274941,372.325201){\rule{3.188931pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(401.582658,372.775201){\rule{2.715159pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(401.890376,373.225201){\rule{2.241387pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(402.198093,373.675201){\rule{1.767615pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(402.505811,374.125201){\rule{1.293843pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(402.813529,374.575201){\rule{0.820072pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(403.121246,375.025201){\rule{0.346300pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(406.571283,367.375201){\rule{2.214005pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(406.966858,367.825201){\rule{6.642014pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(407.362433,368.275201){\rule{6.733081pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(407.758008,368.725201){\rule{6.162636pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(408.153583,369.175201){\rule{5.592192pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(408.549158,369.625201){\rule{5.021747pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(408.944733,370.075201){\rule{4.451303pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(409.340309,370.525201){\rule{3.880858pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(409.735884,370.975201){\rule{3.310414pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(410.131459,371.425201){\rule{2.739969pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(410.527034,371.875201){\rule{2.169525pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(410.922609,372.325201){\rule{1.599080pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(411.318184,372.775201){\rule{1.028636pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(411.713759,373.225201){\rule{0.458191pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(410.925849,373.811649){\rule{1.025935pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(408.714563,374.261649){\rule{3.077804pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(406.503277,374.711649){\rule{5.129674pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(404.291991,375.161649){\rule{7.181543pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(403.612473,375.611649){\rule{7.701645pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(404.077814,376.061649){\rule{7.076887pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(404.543156,376.511649){\rule{6.452129pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(405.008497,376.961649){\rule{5.827372pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(405.473838,377.411649){\rule{5.202614pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(405.939179,377.861649){\rule{4.577856pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(406.404521,378.311649){\rule{3.953098pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(406.869862,378.761649){\rule{3.328341pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(407.335203,379.211649){\rule{2.703583pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(407.800544,379.661649){\rule{2.078825pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(408.265885,380.111649){\rule{1.454067pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(408.731227,380.561649){\rule{0.829310pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(409.196568,381.011649){\rule{0.204552pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(406.290468,367.375201){\rule{0.280815pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(406.124414,367.825201){\rule{0.842444pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(405.958360,368.275201){\rule{1.404073pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(405.792305,368.725201){\rule{1.965703pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(405.626251,369.175201){\rule{2.527332pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(405.460197,369.625201){\rule{3.088962pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(405.294143,370.075201){\rule{3.650591pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(405.128088,370.525201){\rule{4.212220pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(404.962034,370.975201){\rule{4.773850pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(404.795980,371.425201){\rule{5.335479pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(404.629926,371.875201){\rule{5.897108pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(404.463871,372.325201){\rule{6.458738pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(404.297817,372.775201){\rule{7.020367pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(404.131763,373.225201){\rule{7.581996pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(403.965709,373.675201){\rule{7.630641pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(403.799654,374.125201){\rule{5.585410pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(403.633600,374.575201){\rule{3.540178pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(403.467546,375.025201){\rule{1.494946pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{406.197946}{366.353267}{118.628273}{1.164269}%
\vSm{414.051605}{368.109755}{78.008721}{8.851040}%
\vSm{411.913671}{373.811649}{36.093520}{5.017799}%
\vSm{403.158537}{367.375201}{110.254536}{8.744659}%
\vSm{399.998458}{379.627495}{-101.991279}{8.851040}%
\vSm{406.354917}{367.375201}{5.329790}{7.907935}%
\vSm{406.223282}{373.811649}{-131.317276}{8.569760}%
\vSm{406.884634}{366.353267}{13.500682}{7.523819}%
\vSm{401.842768}{379.627495}{-72.028628}{4.256018}%
\vSm{403.207138}{381.383983}{-135.960194}{8.350416}%
\vSm{400.029002}{370.969592}{55.635023}{5.584208}%
\vSm{400.093534}{367.375201}{149.814593}{7.148752}%
\vSm{411.845073}{373.811649}{-68.763940}{6.117281}%
\vSm{400.081046}{366.353267}{145.581215}{8.167052}%
\vSm{409.160405}{373.811649}{109.507145}{8.033456}%
\vSm{403.306287}{373.811649}{168.497293}{8.863340}%
\vSm{401.986319}{381.383983}{-166.499318}{7.523819}%
\vSm{409.235878}{381.383983}{-34.418785}{8.167052}%
}}%
{\color{black}\vlB{%
\vSc{399.911475}{370.969592}{-34.418785}{8.167052}%
\vSc{406.814597}{366.353267}{13.500682}{7.523819}%
\vSc{413.758151}{368.109755}{78.008721}{8.851040}%
\vSc{409.066307}{376.767659}{145.581215}{8.167052}%
\vSc{401.916282}{381.383983}{-166.499318}{7.523819}%
\vSc{399.705004}{379.627495}{-101.991279}{8.851040}%
}}%
{\color{vltNeutral!27}\put(298.322702,408.253178){\rule{0.205555pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(297.665955,408.703178){\rule{0.616665pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(297.009209,409.153178){\rule{0.906846pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(296.352462,409.603178){\rule{0.789961pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(295.695716,410.053178){\rule{0.673077pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(295.038969,410.503178){\rule{0.556193pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(294.382223,410.953178){\rule{0.439309pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(293.725477,411.403178){\rule{0.322425pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(293.068730,411.853178){\rule{0.205541pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(292.411984,412.303178){\rule{0.088656pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(298.528257,408.253178){\rule{1.059961pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(298.282621,408.703178){\rule{3.179884pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(299.198024,409.153178){\rule{4.138768pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(304.021608,409.603178){\rule{1.189470pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(291.961632,412.869503){\rule{0.106069pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(292.057211,413.319503){\rule{0.318208pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(292.152790,413.769503){\rule{0.530347pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(292.248369,414.219503){\rule{0.742485pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(292.343948,414.669503){\rule{0.954624pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(292.439526,415.119503){\rule{1.166763pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(292.535105,415.569503){\rule{1.378902pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(292.630684,416.019503){\rule{1.591040pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(292.726263,416.469503){\rule{1.803179pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(292.821842,416.919503){\rule{2.015318pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(292.917421,417.369503){\rule{2.111045pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(293.013000,417.819503){\rule{1.869500pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(293.108579,418.269503){\rule{1.627956pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(293.204157,418.719503){\rule{1.386412pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(293.299736,419.169503){\rule{1.144868pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(293.395315,419.619503){\rule{0.903324pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(293.490894,420.069503){\rule{0.661779pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(293.586473,420.519503){\rule{0.420235pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(293.682052,420.969503){\rule{0.178691pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(305.879555,410.009666){\rule{0.135224pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(305.704685,410.459666){\rule{0.405672pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(305.529816,410.909666){\rule{0.676121pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(305.354947,411.359666){\rule{0.946569pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(305.180077,411.809666){\rule{1.217017pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(305.005208,412.259666){\rule{1.487465pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(304.830338,412.709666){\rule{1.757914pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(304.655469,413.159666){\rule{2.028362pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(304.480600,413.609666){\rule{2.298810pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(304.305730,414.059666){\rule{2.569258pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(304.130861,414.509666){\rule{2.839707pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(303.955991,414.959666){\rule{3.110155pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(303.781122,415.409666){\rule{3.380603pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(304.263020,415.859666){\rule{2.994284pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(304.880270,416.309666){\rule{2.472613pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(305.497521,416.759666){\rule{1.950941pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(306.114772,417.209666){\rule{1.429269pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(306.732022,417.659666){\rule{0.907597pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(307.349273,418.109666){\rule{0.385925pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(294.992936,417.479036){\rule{0.305653pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(294.846971,417.929036){\rule{0.916960pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(294.701006,418.379036){\rule{1.528266pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(294.555040,418.829036){\rule{2.139573pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(294.409075,419.279036){\rule{2.750879pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(294.263110,419.729036){\rule{3.362186pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(294.117144,420.179036){\rule{3.973493pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(293.971179,420.629036){\rule{4.584799pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(293.825214,421.079036){\rule{5.196106pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(294.696690,421.529036){\rule{4.789971pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(296.570976,421.979036){\rule{3.381025pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(298.445263,422.429036){\rule{1.972080pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(300.319550,422.879036){\rule{0.563135pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(303.671533,415.711560){\rule{0.388334pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(303.512117,416.161560){\rule{1.165001pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(303.352700,416.611560){\rule{1.941668pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(303.193284,417.061560){\rule{2.718335pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(303.033867,417.511560){\rule{3.495002pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(302.874451,417.961560){\rule{4.271669pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(302.715034,418.411560){\rule{5.048337pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(302.555618,418.861560){\rule{4.638800pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(302.396201,419.311560){\rule{4.141470pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(302.236784,419.761560){\rule{3.644140pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(302.077368,420.211560){\rule{3.146810pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(301.917951,420.661560){\rule{2.649480pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(301.758535,421.111560){\rule{2.152150pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(301.599118,421.561560){\rule{1.654820pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(301.439702,422.011560){\rule{1.157491pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(301.280285,422.461560){\rule{0.660161pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(301.120869,422.911560){\rule{0.162831pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(297.706429,409.275112){\rule{0.303788pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(296.932798,409.725112){\rule{0.911365pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(296.159168,410.175112){\rule{1.518941pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(295.385537,410.625112){\rule{2.126517pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(294.611907,411.075112){\rule{2.734094pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(293.838276,411.525112){\rule{3.341670pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(293.064646,411.975112){\rule{3.949246pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(292.291015,412.425112){\rule{4.556823pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(292.071537,412.875112){\rule{4.610246pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(292.379255,413.325112){\rule{4.136474pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(292.686972,413.775112){\rule{3.662703pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(292.994690,414.225112){\rule{3.188931pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(293.302407,414.675112){\rule{2.715159pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(293.610125,415.125112){\rule{2.241387pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(293.917843,415.575112){\rule{1.767615pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(294.225560,416.025112){\rule{1.293843pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(294.533278,416.475112){\rule{0.820072pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(294.840995,416.925112){\rule{0.346300pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(298.291032,409.275112){\rule{2.214005pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(298.686607,409.725112){\rule{6.642014pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(299.082182,410.175112){\rule{6.733081pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(299.477757,410.625112){\rule{6.162636pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(299.873332,411.075112){\rule{5.592192pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(300.268907,411.525112){\rule{5.021747pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(300.664483,411.975112){\rule{4.451303pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(301.060058,412.425112){\rule{3.880858pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(301.455633,412.875112){\rule{3.310414pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(301.851208,413.325112){\rule{2.739969pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(302.246783,413.775112){\rule{2.169525pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(302.642358,414.225112){\rule{1.599080pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(303.037933,414.675112){\rule{1.028636pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(303.433508,415.125112){\rule{0.458191pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(302.645598,415.711560){\rule{1.025935pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(300.434312,416.161560){\rule{3.077804pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(298.223027,416.611560){\rule{5.129674pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(296.011741,417.061560){\rule{7.181543pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(295.332222,417.511560){\rule{7.701645pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(295.797564,417.961560){\rule{7.076887pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(296.262905,418.411560){\rule{6.452129pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(296.728246,418.861560){\rule{5.827372pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(297.193587,419.311560){\rule{5.202614pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(297.658928,419.761560){\rule{4.577856pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(298.124270,420.211560){\rule{3.953098pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(298.589611,420.661560){\rule{3.328341pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(299.054952,421.111560){\rule{2.703583pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(299.520293,421.561560){\rule{2.078825pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(299.985635,422.011560){\rule{1.454067pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(300.450976,422.461560){\rule{0.829310pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(300.916317,422.911560){\rule{0.204552pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(298.010217,409.275112){\rule{0.280815pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(297.844163,409.725112){\rule{0.842444pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(297.678109,410.175112){\rule{1.404073pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(297.512054,410.625112){\rule{1.965703pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(297.346000,411.075112){\rule{2.527332pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(297.179946,411.525112){\rule{3.088962pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(297.013892,411.975112){\rule{3.650591pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(296.847837,412.425112){\rule{4.212220pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(296.681783,412.875112){\rule{4.773850pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(296.515729,413.325112){\rule{5.335479pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(296.349675,413.775112){\rule{5.897108pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(296.183621,414.225112){\rule{6.458738pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(296.017566,414.675112){\rule{7.020367pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(295.851512,415.125112){\rule{7.581996pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(295.685458,415.575112){\rule{7.630641pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(295.519404,416.025112){\rule{5.585410pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(295.353349,416.475112){\rule{3.540178pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(295.187295,416.925112){\rule{1.494946pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{297.917695}{408.253178}{118.628273}{1.164269}%
\vSm{305.771354}{410.009666}{78.008721}{8.851040}%
\vSm{303.633420}{415.711560}{36.093520}{5.017799}%
\vSm{294.878286}{409.275112}{110.254536}{8.744659}%
\vSm{291.718207}{421.527406}{-101.991279}{8.851040}%
\vSm{298.074667}{409.275112}{5.329790}{7.907935}%
\vSm{297.943031}{415.711560}{-131.317276}{8.569760}%
\vSm{298.604383}{408.253178}{13.500682}{7.523819}%
\vSm{293.562517}{421.527406}{-72.028628}{4.256018}%
\vSm{294.926887}{423.283894}{-135.960194}{8.350416}%
\vSm{291.748751}{412.869503}{55.635023}{5.584208}%
\vSm{291.813283}{409.275112}{149.814593}{7.148752}%
\vSm{303.564822}{415.711560}{-68.763940}{6.117281}%
\vSm{291.800795}{408.253178}{145.581215}{8.167052}%
\vSm{300.880154}{415.711560}{109.507145}{8.033456}%
\vSm{295.026036}{415.711560}{168.497293}{8.863340}%
\vSm{293.706068}{423.283894}{-166.499318}{7.523819}%
\vSm{300.955627}{423.283894}{-34.418785}{8.167052}%
}}%
{\color{black}\vlB{%
\vSc{291.631224}{412.869503}{-34.418785}{8.167052}%
\vSc{298.534346}{408.253178}{13.500682}{7.523819}%
\vSc{305.477900}{410.009666}{78.008721}{8.851040}%
\vSc{300.786056}{418.667570}{145.581215}{8.167052}%
\vSc{293.636031}{423.283894}{-166.499318}{7.523819}%
\vSc{291.424753}{421.527406}{-101.991279}{8.851040}%
}}%
{\color{vltTeal!27}\put(348.977115,405.339865){\rule{0.205555pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(348.320369,405.789865){\rule{0.616665pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(347.663622,406.239865){\rule{0.906846pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(347.006876,406.689865){\rule{0.789961pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(346.350130,407.139865){\rule{0.673077pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(345.693383,407.589865){\rule{0.556193pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(345.036637,408.039865){\rule{0.439309pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(344.379890,408.489865){\rule{0.322425pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(343.723144,408.939865){\rule{0.205541pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(343.066398,409.389865){\rule{0.088656pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(349.182670,405.339865){\rule{1.059961pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(348.937034,405.789865){\rule{3.179884pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(349.852437,406.239865){\rule{4.138768pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(354.676021,406.689865){\rule{1.189470pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(342.616046,409.956189){\rule{0.106069pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(342.711625,410.406189){\rule{0.318208pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(342.807204,410.856189){\rule{0.530347pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(342.902782,411.306189){\rule{0.742485pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(342.998361,411.756189){\rule{0.954624pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(343.093940,412.206189){\rule{1.166763pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(343.189519,412.656189){\rule{1.378902pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(343.285098,413.106189){\rule{1.591040pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(343.380677,413.556189){\rule{1.803179pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(343.476256,414.006189){\rule{2.015318pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(343.571835,414.456189){\rule{2.111045pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(343.667413,414.906189){\rule{1.869500pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(343.762992,415.356189){\rule{1.627956pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(343.858571,415.806189){\rule{1.386412pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(343.954150,416.256189){\rule{1.144868pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(344.049729,416.706189){\rule{0.903324pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(344.145308,417.156189){\rule{0.661779pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(344.240887,417.606189){\rule{0.420235pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(344.336465,418.056189){\rule{0.178691pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(356.533969,407.096353){\rule{0.135224pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(356.359099,407.546353){\rule{0.405672pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(356.184230,407.996353){\rule{0.676121pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(356.009360,408.446353){\rule{0.946569pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(355.834491,408.896353){\rule{1.217017pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(355.659622,409.346353){\rule{1.487465pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(355.484752,409.796353){\rule{1.757914pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(355.309883,410.246353){\rule{2.028362pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(355.135013,410.696353){\rule{2.298810pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(354.960144,411.146353){\rule{2.569258pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(354.785275,411.596353){\rule{2.839707pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(354.610405,412.046353){\rule{3.110155pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(354.435536,412.496353){\rule{3.380603pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(354.917434,412.946353){\rule{2.994284pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(355.534684,413.396353){\rule{2.472613pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(356.151935,413.846353){\rule{1.950941pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(356.769186,414.296353){\rule{1.429269pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(357.386436,414.746353){\rule{0.907597pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(358.003687,415.196353){\rule{0.385925pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(345.647350,414.565723){\rule{0.305653pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(345.501385,415.015723){\rule{0.916960pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(345.355419,415.465723){\rule{1.528266pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(345.209454,415.915723){\rule{2.139573pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(345.063489,416.365723){\rule{2.750879pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(344.917523,416.815723){\rule{3.362186pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(344.771558,417.265723){\rule{3.973493pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(344.625593,417.715723){\rule{4.584799pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(344.479627,418.165723){\rule{5.196106pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(345.351104,418.615723){\rule{4.789971pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(347.225390,419.065723){\rule{3.381025pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(349.099677,419.515723){\rule{1.972080pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(350.973963,419.965723){\rule{0.563135pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(354.325947,412.798246){\rule{0.388334pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(354.166530,413.248246){\rule{1.165001pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(354.007114,413.698246){\rule{1.941668pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(353.847697,414.148246){\rule{2.718335pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(353.688281,414.598246){\rule{3.495002pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(353.528864,415.048246){\rule{4.271669pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(353.369448,415.498246){\rule{5.048337pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(353.210031,415.948246){\rule{4.638800pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(353.050615,416.398246){\rule{4.141470pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(352.891198,416.848246){\rule{3.644140pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(352.731782,417.298246){\rule{3.146810pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(352.572365,417.748246){\rule{2.649480pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(352.412949,418.198246){\rule{2.152150pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(352.253532,418.648246){\rule{1.654820pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(352.094116,419.098246){\rule{1.157491pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(351.934699,419.548246){\rule{0.660161pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(351.775283,419.998246){\rule{0.162831pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(348.360843,406.361799){\rule{0.303788pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(347.587212,406.811799){\rule{0.911365pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(346.813582,407.261799){\rule{1.518941pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(346.039951,407.711799){\rule{2.126517pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(345.266320,408.161799){\rule{2.734094pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(344.492690,408.611799){\rule{3.341670pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(343.719059,409.061799){\rule{3.949246pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(342.945429,409.511799){\rule{4.556823pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(342.725951,409.961799){\rule{4.610246pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(343.033668,410.411799){\rule{4.136474pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(343.341386,410.861799){\rule{3.662703pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(343.649104,411.311799){\rule{3.188931pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(343.956821,411.761799){\rule{2.715159pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(344.264539,412.211799){\rule{2.241387pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(344.572256,412.661799){\rule{1.767615pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(344.879974,413.111799){\rule{1.293843pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(345.187691,413.561799){\rule{0.820072pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(345.495409,414.011799){\rule{0.346300pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(348.945446,406.361799){\rule{2.214005pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(349.341021,406.811799){\rule{6.642014pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(349.736596,407.261799){\rule{6.733081pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(350.132171,407.711799){\rule{6.162636pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(350.527746,408.161799){\rule{5.592192pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(350.923321,408.611799){\rule{5.021747pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(351.318896,409.061799){\rule{4.451303pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(351.714471,409.511799){\rule{3.880858pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(352.110047,409.961799){\rule{3.310414pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(352.505622,410.411799){\rule{2.739969pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(352.901197,410.861799){\rule{2.169525pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(353.296772,411.311799){\rule{1.599080pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(353.692347,411.761799){\rule{1.028636pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(354.087922,412.211799){\rule{0.458191pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(353.300012,412.798246){\rule{1.025935pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(351.088726,413.248246){\rule{3.077804pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(348.877440,413.698246){\rule{5.129674pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(346.666154,414.148246){\rule{7.181543pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(345.986636,414.598246){\rule{7.701645pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(346.451977,415.048246){\rule{7.076887pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(346.917318,415.498246){\rule{6.452129pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(347.382660,415.948246){\rule{5.827372pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(347.848001,416.398246){\rule{5.202614pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(348.313342,416.848246){\rule{4.577856pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(348.778683,417.298246){\rule{3.953098pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(349.244025,417.748246){\rule{3.328341pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(349.709366,418.198246){\rule{2.703583pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(350.174707,418.648246){\rule{2.078825pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(350.640048,419.098246){\rule{1.454067pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(351.105390,419.548246){\rule{0.829310pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(351.570731,419.998246){\rule{0.204552pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(348.664631,406.361799){\rule{0.280815pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(348.498577,406.811799){\rule{0.842444pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(348.332522,407.261799){\rule{1.404073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(348.166468,407.711799){\rule{1.965703pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(348.000414,408.161799){\rule{2.527332pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(347.834360,408.611799){\rule{3.088962pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(347.668305,409.061799){\rule{3.650591pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(347.502251,409.511799){\rule{4.212220pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(347.336197,409.961799){\rule{4.773850pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(347.170143,410.411799){\rule{5.335479pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(347.004088,410.861799){\rule{5.897108pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(346.838034,411.311799){\rule{6.458738pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(346.671980,411.761799){\rule{7.020367pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(346.505926,412.211799){\rule{7.581996pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(346.339872,412.661799){\rule{7.630641pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(346.173817,413.111799){\rule{5.585410pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(346.007763,413.561799){\rule{3.540178pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(345.841709,414.011799){\rule{1.494946pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{348.572109}{405.339865}{118.628273}{1.164269}%
\vSm{356.425767}{407.096353}{78.008721}{8.851040}%
\vSm{354.287834}{412.798246}{36.093520}{5.017799}%
\vSm{345.532700}{406.361799}{110.254536}{8.744659}%
\vSm{342.372621}{418.614093}{-101.991279}{8.851040}%
\vSm{348.729080}{406.361799}{5.329790}{7.907935}%
\vSm{348.597445}{412.798246}{-131.317276}{8.569760}%
\vSm{349.258797}{405.339865}{13.500682}{7.523819}%
\vSm{344.216931}{418.614093}{-72.028628}{4.256018}%
\vSm{345.581301}{420.370581}{-135.960194}{8.350416}%
\vSm{342.403165}{409.956189}{55.635023}{5.584208}%
\vSm{342.467696}{406.361799}{149.814593}{7.148752}%
\vSm{354.219236}{412.798246}{-68.763940}{6.117281}%
\vSm{342.455209}{405.339865}{145.581215}{8.167052}%
\vSm{351.534568}{412.798246}{109.507145}{8.033456}%
\vSm{345.680450}{412.798246}{168.497293}{8.863340}%
\vSm{344.360482}{420.370581}{-166.499318}{7.523819}%
\vSm{351.610041}{420.370581}{-34.418785}{8.167052}%
}}%
{\color{black}\vlB{%
\vSc{342.285638}{409.956189}{-34.418785}{8.167052}%
\vSc{349.188760}{405.339865}{13.500682}{7.523819}%
\vSc{356.132314}{407.096353}{78.008721}{8.851040}%
\vSc{351.440470}{415.754257}{145.581215}{8.167052}%
\vSc{344.290445}{420.370581}{-166.499318}{7.523819}%
\vSc{342.079167}{418.614093}{-101.991279}{8.851040}%
}}%
{\color{vltNeutral!27}\put(317.203640,344.101517){\rule{0.205555pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(316.546894,344.551517){\rule{0.616665pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(315.890147,345.001517){\rule{0.906846pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(315.233401,345.451517){\rule{0.789961pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(314.576654,345.901517){\rule{0.673077pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(313.919908,346.351517){\rule{0.556193pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(313.263161,346.801517){\rule{0.439309pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(312.606415,347.251517){\rule{0.322425pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(311.949669,347.701517){\rule{0.205541pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(311.292922,348.151517){\rule{0.088656pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(317.409195,344.101517){\rule{1.059961pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(317.163559,344.551517){\rule{3.179884pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(318.078962,345.001517){\rule{4.138768pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(322.902546,345.451517){\rule{1.189470pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(310.842570,348.717841){\rule{0.106069pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(310.938149,349.167841){\rule{0.318208pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(311.033728,349.617841){\rule{0.530347pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(311.129307,350.067841){\rule{0.742485pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(311.224886,350.517841){\rule{0.954624pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(311.320465,350.967841){\rule{1.166763pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(311.416044,351.417841){\rule{1.378902pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(311.511623,351.867841){\rule{1.591040pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(311.607201,352.317841){\rule{1.803179pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(311.702780,352.767841){\rule{2.015318pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(311.798359,353.217841){\rule{2.111045pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(311.893938,353.667841){\rule{1.869500pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(311.989517,354.117841){\rule{1.627956pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(312.085096,354.567841){\rule{1.386412pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(312.180675,355.017841){\rule{1.144868pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(312.276253,355.467841){\rule{0.903324pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(312.371832,355.917841){\rule{0.661779pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(312.467411,356.367841){\rule{0.420235pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(312.562990,356.817841){\rule{0.178691pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(324.760493,345.858005){\rule{0.135224pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(324.585624,346.308005){\rule{0.405672pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(324.410754,346.758005){\rule{0.676121pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(324.235885,347.208005){\rule{0.946569pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(324.061016,347.658005){\rule{1.217017pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(323.886146,348.108005){\rule{1.487465pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(323.711277,348.558005){\rule{1.757914pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(323.536407,349.008005){\rule{2.028362pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(323.361538,349.458005){\rule{2.298810pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(323.186669,349.908005){\rule{2.569258pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(323.011799,350.358005){\rule{2.839707pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(322.836930,350.808005){\rule{3.110155pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(322.662060,351.258005){\rule{3.380603pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(323.143958,351.708005){\rule{2.994284pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(323.761209,352.158005){\rule{2.472613pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(324.378459,352.608005){\rule{1.950941pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(324.995710,353.058005){\rule{1.429269pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(325.612961,353.508005){\rule{0.907597pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(326.230211,353.958005){\rule{0.385925pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(313.873875,353.327374){\rule{0.305653pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(313.727909,353.777374){\rule{0.916960pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(313.581944,354.227374){\rule{1.528266pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(313.435979,354.677374){\rule{2.139573pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(313.290013,355.127374){\rule{2.750879pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(313.144048,355.577374){\rule{3.362186pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(312.998083,356.027374){\rule{3.973493pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(312.852117,356.477374){\rule{4.584799pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(312.706152,356.927374){\rule{5.196106pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(313.577628,357.377374){\rule{4.789971pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(315.451915,357.827374){\rule{3.381025pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(317.326201,358.277374){\rule{1.972080pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(319.200488,358.727374){\rule{0.563135pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(322.552471,351.559898){\rule{0.388334pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(322.393055,352.009898){\rule{1.165001pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(322.233638,352.459898){\rule{1.941668pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(322.074222,352.909898){\rule{2.718335pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(321.914805,353.359898){\rule{3.495002pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(321.755389,353.809898){\rule{4.271669pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(321.595972,354.259898){\rule{5.048337pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(321.436556,354.709898){\rule{4.638800pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(321.277139,355.159898){\rule{4.141470pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(321.117723,355.609898){\rule{3.644140pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(320.958306,356.059898){\rule{3.146810pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(320.798890,356.509898){\rule{2.649480pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(320.639473,356.959898){\rule{2.152150pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(320.480057,357.409898){\rule{1.654820pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(320.320640,357.859898){\rule{1.157491pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(320.161224,358.309898){\rule{0.660161pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(320.001807,358.759898){\rule{0.162831pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(316.587367,345.123450){\rule{0.303788pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(315.813737,345.573450){\rule{0.911365pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(315.040106,346.023450){\rule{1.518941pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(314.266476,346.473450){\rule{2.126517pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(313.492845,346.923450){\rule{2.734094pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(312.719214,347.373450){\rule{3.341670pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(311.945584,347.823450){\rule{3.949246pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(311.171953,348.273450){\rule{4.556823pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(310.952475,348.723450){\rule{4.610246pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(311.260193,349.173450){\rule{4.136474pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(311.567911,349.623450){\rule{3.662703pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(311.875628,350.073450){\rule{3.188931pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(312.183346,350.523450){\rule{2.715159pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(312.491063,350.973450){\rule{2.241387pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(312.798781,351.423450){\rule{1.767615pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(313.106498,351.873450){\rule{1.293843pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(313.414216,352.323450){\rule{0.820072pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(313.721934,352.773450){\rule{0.346300pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(317.171970,345.123450){\rule{2.214005pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(317.567545,345.573450){\rule{6.642014pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(317.963120,346.023450){\rule{6.733081pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(318.358696,346.473450){\rule{6.162636pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(318.754271,346.923450){\rule{5.592192pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(319.149846,347.373450){\rule{5.021747pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(319.545421,347.823450){\rule{4.451303pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(319.940996,348.273450){\rule{3.880858pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(320.336571,348.723450){\rule{3.310414pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(320.732146,349.173450){\rule{2.739969pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(321.127721,349.623450){\rule{2.169525pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(321.523297,350.073450){\rule{1.599080pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(321.918872,350.523450){\rule{1.028636pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(322.314447,350.973450){\rule{0.458191pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(321.526537,351.559898){\rule{1.025935pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(319.315251,352.009898){\rule{3.077804pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(317.103965,352.459898){\rule{5.129674pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(314.892679,352.909898){\rule{7.181543pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(314.213161,353.359898){\rule{7.701645pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(314.678502,353.809898){\rule{7.076887pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(315.143843,354.259898){\rule{6.452129pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(315.609184,354.709898){\rule{5.827372pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(316.074526,355.159898){\rule{5.202614pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(316.539867,355.609898){\rule{4.577856pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(317.005208,356.059898){\rule{3.953098pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(317.470549,356.509898){\rule{3.328341pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(317.935890,356.959898){\rule{2.703583pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(318.401232,357.409898){\rule{2.078825pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(318.866573,357.859898){\rule{1.454067pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(319.331914,358.309898){\rule{0.829310pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(319.797255,358.759898){\rule{0.204552pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(316.891156,345.123450){\rule{0.280815pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(316.725101,345.573450){\rule{0.842444pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(316.559047,346.023450){\rule{1.404073pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(316.392993,346.473450){\rule{1.965703pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(316.226939,346.923450){\rule{2.527332pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(316.060884,347.373450){\rule{3.088962pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(315.894830,347.823450){\rule{3.650591pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(315.728776,348.273450){\rule{4.212220pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(315.562722,348.723450){\rule{4.773850pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(315.396667,349.173450){\rule{5.335479pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(315.230613,349.623450){\rule{5.897108pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(315.064559,350.073450){\rule{6.458738pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(314.898505,350.523450){\rule{7.020367pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(314.732450,350.973450){\rule{7.581996pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(314.566396,351.423450){\rule{7.630641pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(314.400342,351.873450){\rule{5.585410pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(314.234288,352.323450){\rule{3.540178pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(314.068233,352.773450){\rule{1.494946pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{316.798633}{344.101517}{118.628273}{1.164269}%
\vSm{324.652292}{345.858005}{78.008721}{8.851040}%
\vSm{322.514359}{351.559898}{36.093520}{5.017799}%
\vSm{313.759225}{345.123450}{110.254536}{8.744659}%
\vSm{310.599145}{357.375745}{-101.991279}{8.851040}%
\vSm{316.955605}{345.123450}{5.329790}{7.907935}%
\vSm{316.823970}{351.559898}{-131.317276}{8.569760}%
\vSm{317.485322}{344.101517}{13.500682}{7.523819}%
\vSm{312.443456}{357.375745}{-72.028628}{4.256018}%
\vSm{313.807826}{359.132232}{-135.960194}{8.350416}%
\vSm{310.629689}{348.717841}{55.635023}{5.584208}%
\vSm{310.694221}{345.123450}{149.814593}{7.148752}%
\vSm{322.445761}{351.559898}{-68.763940}{6.117281}%
\vSm{310.681734}{344.101517}{145.581215}{8.167052}%
\vSm{319.761093}{351.559898}{109.507145}{8.033456}%
\vSm{313.906975}{351.559898}{168.497293}{8.863340}%
\vSm{312.587007}{359.132232}{-166.499318}{7.523819}%
\vSm{319.836565}{359.132232}{-34.418785}{8.167052}%
}}%
{\color{black}\vlB{%
\vSc{310.512163}{348.717841}{-34.418785}{8.167052}%
\vSc{317.415284}{344.101517}{13.500682}{7.523819}%
\vSc{324.358839}{345.858005}{78.008721}{8.851040}%
\vSc{319.666994}{354.515908}{145.581215}{8.167052}%
\vSc{312.516969}{359.132232}{-166.499318}{7.523819}%
\vSc{310.305692}{357.375745}{-101.991279}{8.851040}%
}}%
{\color{vltTeal!27}\put(355.948539,388.903742){\rule{0.205555pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(355.291792,389.353742){\rule{0.616665pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(354.635046,389.803742){\rule{0.906846pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(353.978299,390.253742){\rule{0.789961pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(353.321553,390.703742){\rule{0.673077pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(352.664807,391.153742){\rule{0.556193pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(352.008060,391.603742){\rule{0.439309pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(351.351314,392.053742){\rule{0.322425pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(350.694567,392.503742){\rule{0.205541pt}{0.460000pt}}}%
{\color{vltTeal!27}\put(350.037821,392.953742){\rule{0.088656pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(356.154094,388.903742){\rule{1.059961pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(355.908458,389.353742){\rule{3.179884pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(356.823861,389.803742){\rule{4.138768pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(361.647445,390.253742){\rule{1.189470pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(349.587469,393.520066){\rule{0.106069pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(349.683048,393.970066){\rule{0.318208pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(349.778627,394.420066){\rule{0.530347pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(349.874206,394.870066){\rule{0.742485pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(349.969785,395.320066){\rule{0.954624pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(350.065364,395.770066){\rule{1.166763pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(350.160942,396.220066){\rule{1.378902pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(350.256521,396.670066){\rule{1.591040pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(350.352100,397.120066){\rule{1.803179pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(350.447679,397.570066){\rule{2.015318pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(350.543258,398.020066){\rule{2.111045pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(350.638837,398.470066){\rule{1.869500pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(350.734416,398.920066){\rule{1.627956pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(350.829995,399.370066){\rule{1.386412pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(350.925573,399.820066){\rule{1.144868pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(351.021152,400.270066){\rule{0.903324pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(351.116731,400.720066){\rule{0.661779pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(351.212310,401.170066){\rule{0.420235pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(351.307889,401.620066){\rule{0.178691pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(363.505392,390.660230){\rule{0.135224pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(363.330523,391.110230){\rule{0.405672pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(363.155653,391.560230){\rule{0.676121pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(362.980784,392.010230){\rule{0.946569pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(362.805914,392.460230){\rule{1.217017pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(362.631045,392.910230){\rule{1.487465pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(362.456176,393.360230){\rule{1.757914pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(362.281306,393.810230){\rule{2.028362pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(362.106437,394.260230){\rule{2.298810pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(361.931567,394.710230){\rule{2.569258pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(361.756698,395.160230){\rule{2.839707pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(361.581829,395.610230){\rule{3.110155pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(361.406959,396.060230){\rule{3.380603pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(361.888857,396.510230){\rule{2.994284pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(362.506108,396.960230){\rule{2.472613pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(363.123358,397.410230){\rule{1.950941pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(363.740609,397.860230){\rule{1.429269pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(364.357860,398.310230){\rule{0.907597pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(364.975110,398.760230){\rule{0.385925pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(352.618773,398.129599){\rule{0.305653pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(352.472808,398.579599){\rule{0.916960pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(352.326843,399.029599){\rule{1.528266pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(352.180878,399.479599){\rule{2.139573pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(352.034912,399.929599){\rule{2.750879pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(351.888947,400.379599){\rule{3.362186pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(351.742982,400.829599){\rule{3.973493pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(351.597016,401.279599){\rule{4.584799pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(351.451051,401.729599){\rule{5.196106pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(352.322527,402.179599){\rule{4.789971pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(354.196814,402.629599){\rule{3.381025pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(356.071100,403.079599){\rule{1.972080pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(357.945387,403.529599){\rule{0.563135pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(361.297370,396.362123){\rule{0.388334pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(361.137954,396.812123){\rule{1.165001pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(360.978537,397.262123){\rule{1.941668pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(360.819121,397.712123){\rule{2.718335pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(360.659704,398.162123){\rule{3.495002pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(360.500288,398.612123){\rule{4.271669pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(360.340871,399.062123){\rule{5.048337pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(360.181455,399.512123){\rule{4.638800pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(360.022038,399.962123){\rule{4.141470pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(359.862622,400.412123){\rule{3.644140pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(359.703205,400.862123){\rule{3.146810pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(359.543789,401.312123){\rule{2.649480pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(359.384372,401.762123){\rule{2.152150pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(359.224956,402.212123){\rule{1.654820pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(359.065539,402.662123){\rule{1.157491pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(358.906123,403.112123){\rule{0.660161pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(358.746706,403.562123){\rule{0.162831pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(355.332266,389.925675){\rule{0.303788pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(354.558636,390.375675){\rule{0.911365pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(353.785005,390.825675){\rule{1.518941pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(353.011374,391.275675){\rule{2.126517pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(352.237744,391.725675){\rule{2.734094pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(351.464113,392.175675){\rule{3.341670pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(350.690483,392.625675){\rule{3.949246pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(349.916852,393.075675){\rule{4.556823pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(349.697374,393.525675){\rule{4.610246pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(350.005092,393.975675){\rule{4.136474pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(350.312809,394.425675){\rule{3.662703pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(350.620527,394.875675){\rule{3.188931pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(350.928245,395.325675){\rule{2.715159pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(351.235962,395.775675){\rule{2.241387pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(351.543680,396.225675){\rule{1.767615pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(351.851397,396.675675){\rule{1.293843pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(352.159115,397.125675){\rule{0.820072pt}{0.460000pt}}}%
{\color{vltTeal!17}\put(352.466832,397.575675){\rule{0.346300pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(355.916869,389.925675){\rule{2.214005pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(356.312444,390.375675){\rule{6.642014pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(356.708019,390.825675){\rule{6.733081pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(357.103594,391.275675){\rule{6.162636pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(357.499169,391.725675){\rule{5.592192pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(357.894745,392.175675){\rule{5.021747pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(358.290320,392.625675){\rule{4.451303pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(358.685895,393.075675){\rule{3.880858pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(359.081470,393.525675){\rule{3.310414pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(359.477045,393.975675){\rule{2.739969pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(359.872620,394.425675){\rule{2.169525pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(360.268195,394.875675){\rule{1.599080pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(360.663771,395.325675){\rule{1.028636pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(361.059346,395.775675){\rule{0.458191pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(360.271436,396.362123){\rule{1.025935pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(358.060150,396.812123){\rule{3.077804pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(355.848864,397.262123){\rule{5.129674pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(353.637578,397.712123){\rule{7.181543pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(352.958059,398.162123){\rule{7.701645pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(353.423401,398.612123){\rule{7.076887pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(353.888742,399.062123){\rule{6.452129pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(354.354083,399.512123){\rule{5.827372pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(354.819424,399.962123){\rule{5.202614pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(355.284766,400.412123){\rule{4.577856pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(355.750107,400.862123){\rule{3.953098pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(356.215448,401.312123){\rule{3.328341pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(356.680789,401.762123){\rule{2.703583pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(357.146130,402.212123){\rule{2.078825pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(357.611472,402.662123){\rule{1.454067pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(358.076813,403.112123){\rule{0.829310pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(358.542154,403.562123){\rule{0.204552pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(355.636054,389.925675){\rule{0.280815pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(355.470000,390.375675){\rule{0.842444pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(355.303946,390.825675){\rule{1.404073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(355.137892,391.275675){\rule{1.965703pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(354.971837,391.725675){\rule{2.527332pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(354.805783,392.175675){\rule{3.088962pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(354.639729,392.625675){\rule{3.650591pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(354.473675,393.075675){\rule{4.212220pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(354.307620,393.525675){\rule{4.773850pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(354.141566,393.975675){\rule{5.335479pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(353.975512,394.425675){\rule{5.897108pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(353.809458,394.875675){\rule{6.458738pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(353.643403,395.325675){\rule{7.020367pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(353.477349,395.775675){\rule{7.581996pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(353.311295,396.225675){\rule{7.630641pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(353.145241,396.675675){\rule{5.585410pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(352.979186,397.125675){\rule{3.540178pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(352.813132,397.575675){\rule{1.494946pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSm{355.543532}{388.903742}{118.628273}{1.164269}%
\vSm{363.397191}{390.660230}{78.008721}{8.851040}%
\vSm{361.259258}{396.362123}{36.093520}{5.017799}%
\vSm{352.504123}{389.925675}{110.254536}{8.744659}%
\vSm{349.344044}{402.177970}{-101.991279}{8.851040}%
\vSm{355.700504}{389.925675}{5.329790}{7.907935}%
\vSm{355.568868}{396.362123}{-131.317276}{8.569760}%
\vSm{356.230221}{388.903742}{13.500682}{7.523819}%
\vSm{351.188355}{402.177970}{-72.028628}{4.256018}%
\vSm{352.552725}{403.934458}{-135.960194}{8.350416}%
\vSm{349.374588}{393.520066}{55.635023}{5.584208}%
\vSm{349.439120}{389.925675}{149.814593}{7.148752}%
\vSm{361.190659}{396.362123}{-68.763940}{6.117281}%
\vSm{349.426632}{388.903742}{145.581215}{8.167052}%
\vSm{358.505991}{396.362123}{109.507145}{8.033456}%
\vSm{352.651873}{396.362123}{168.497293}{8.863340}%
\vSm{351.331905}{403.934458}{-166.499318}{7.523819}%
\vSm{358.581464}{403.934458}{-34.418785}{8.167052}%
}}%
{\color{black}\vlB{%
\vSc{349.257062}{393.520066}{-34.418785}{8.167052}%
\vSc{356.160183}{388.903742}{13.500682}{7.523819}%
\vSc{363.103737}{390.660230}{78.008721}{8.851040}%
\vSc{358.411893}{399.318133}{145.581215}{8.167052}%
\vSc{351.261868}{403.934458}{-166.499318}{7.523819}%
\vSc{349.050591}{402.177970}{-101.991279}{8.851040}%
}}%
{\color{vltNeutral!27}\put(406.602952,385.990429){\rule{0.205555pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(405.946206,386.440429){\rule{0.616665pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(405.289460,386.890429){\rule{0.906846pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(404.632713,387.340429){\rule{0.789961pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(403.975967,387.790429){\rule{0.673077pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(403.319220,388.240429){\rule{0.556193pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(402.662474,388.690429){\rule{0.439309pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(402.005727,389.140429){\rule{0.322425pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(401.348981,389.590429){\rule{0.205541pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(400.692235,390.040429){\rule{0.088656pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(406.808508,385.990429){\rule{1.059961pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(406.562872,386.440429){\rule{3.179884pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(407.478274,386.890429){\rule{4.138768pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(412.301859,387.340429){\rule{1.189470pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(400.241883,390.606753){\rule{0.106069pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(400.337462,391.056753){\rule{0.318208pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(400.433041,391.506753){\rule{0.530347pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(400.528620,391.956753){\rule{0.742485pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(400.624198,392.406753){\rule{0.954624pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(400.719777,392.856753){\rule{1.166763pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(400.815356,393.306753){\rule{1.378902pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(400.910935,393.756753){\rule{1.591040pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(401.006514,394.206753){\rule{1.803179pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(401.102093,394.656753){\rule{2.015318pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(401.197672,395.106753){\rule{2.111045pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(401.293251,395.556753){\rule{1.869500pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(401.388829,396.006753){\rule{1.627956pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(401.484408,396.456753){\rule{1.386412pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(401.579987,396.906753){\rule{1.144868pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(401.675566,397.356753){\rule{0.903324pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(401.771145,397.806753){\rule{0.661779pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(401.866724,398.256753){\rule{0.420235pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(401.962303,398.706753){\rule{0.178691pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(414.159806,387.746917){\rule{0.135224pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(413.984936,388.196917){\rule{0.405672pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(413.810067,388.646917){\rule{0.676121pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(413.635197,389.096917){\rule{0.946569pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(413.460328,389.546917){\rule{1.217017pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(413.285459,389.996917){\rule{1.487465pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(413.110589,390.446917){\rule{1.757914pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(412.935720,390.896917){\rule{2.028362pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(412.760851,391.346917){\rule{2.298810pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(412.585981,391.796917){\rule{2.569258pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(412.411112,392.246917){\rule{2.839707pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(412.236242,392.696917){\rule{3.110155pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(412.061373,393.146917){\rule{3.380603pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(412.543271,393.596917){\rule{2.994284pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(413.160521,394.046917){\rule{2.472613pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(413.777772,394.496917){\rule{1.950941pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(414.395023,394.946917){\rule{1.429269pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(415.012273,395.396917){\rule{0.907597pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(415.629524,395.846917){\rule{0.385925pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(403.273187,395.216286){\rule{0.305653pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(403.127222,395.666286){\rule{0.916960pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(402.981257,396.116286){\rule{1.528266pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(402.835291,396.566286){\rule{2.139573pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(402.689326,397.016286){\rule{2.750879pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(402.543361,397.466286){\rule{3.362186pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(402.397395,397.916286){\rule{3.973493pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(402.251430,398.366286){\rule{4.584799pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(402.105465,398.816286){\rule{5.196106pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(402.976941,399.266286){\rule{4.789971pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(404.851227,399.716286){\rule{3.381025pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(406.725514,400.166286){\rule{1.972080pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(408.599801,400.616286){\rule{0.563135pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(411.951784,393.448810){\rule{0.388334pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(411.792367,393.898810){\rule{1.165001pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(411.632951,394.348810){\rule{1.941668pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(411.473534,394.798810){\rule{2.718335pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(411.314118,395.248810){\rule{3.495002pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(411.154701,395.698810){\rule{4.271669pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(410.995285,396.148810){\rule{5.048337pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(410.835868,396.598810){\rule{4.638800pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(410.676452,397.048810){\rule{4.141470pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(410.517035,397.498810){\rule{3.644140pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(410.357619,397.948810){\rule{3.146810pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(410.198202,398.398810){\rule{2.649480pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(410.038786,398.848810){\rule{2.152150pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(409.879369,399.298810){\rule{1.654820pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(409.719953,399.748810){\rule{1.157491pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(409.560536,400.198810){\rule{0.660161pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(409.401120,400.648810){\rule{0.162831pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(405.986680,387.012362){\rule{0.303788pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(405.213049,387.462362){\rule{0.911365pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(404.439419,387.912362){\rule{1.518941pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(403.665788,388.362362){\rule{2.126517pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(402.892158,388.812362){\rule{2.734094pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(402.118527,389.262362){\rule{3.341670pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(401.344896,389.712362){\rule{3.949246pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(400.571266,390.162362){\rule{4.556823pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(400.351788,390.612362){\rule{4.610246pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(400.659506,391.062362){\rule{4.136474pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(400.967223,391.512362){\rule{3.662703pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(401.274941,391.962362){\rule{3.188931pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(401.582658,392.412362){\rule{2.715159pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(401.890376,392.862362){\rule{2.241387pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(402.198093,393.312362){\rule{1.767615pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(402.505811,393.762362){\rule{1.293843pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(402.813529,394.212362){\rule{0.820072pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(403.121246,394.662362){\rule{0.346300pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(406.571283,387.012362){\rule{2.214005pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(406.966858,387.462362){\rule{6.642014pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(407.362433,387.912362){\rule{6.733081pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(407.758008,388.362362){\rule{6.162636pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(408.153583,388.812362){\rule{5.592192pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(408.549158,389.262362){\rule{5.021747pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(408.944733,389.712362){\rule{4.451303pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(409.340309,390.162362){\rule{3.880858pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(409.735884,390.612362){\rule{3.310414pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(410.131459,391.062362){\rule{2.739969pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(410.527034,391.512362){\rule{2.169525pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(410.922609,391.962362){\rule{1.599080pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(411.318184,392.412362){\rule{1.028636pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(411.713759,392.862362){\rule{0.458191pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(410.925849,393.448810){\rule{1.025935pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(408.714563,393.898810){\rule{3.077804pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(406.503277,394.348810){\rule{5.129674pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(404.291991,394.798810){\rule{7.181543pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(403.612473,395.248810){\rule{7.701645pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(404.077814,395.698810){\rule{7.076887pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(404.543156,396.148810){\rule{6.452129pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(405.008497,396.598810){\rule{5.827372pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(405.473838,397.048810){\rule{5.202614pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(405.939179,397.498810){\rule{4.577856pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(406.404521,397.948810){\rule{3.953098pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(406.869862,398.398810){\rule{3.328341pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(407.335203,398.848810){\rule{2.703583pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(407.800544,399.298810){\rule{2.078825pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(408.265885,399.748810){\rule{1.454067pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(408.731227,400.198810){\rule{0.829310pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(409.196568,400.648810){\rule{0.204552pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(406.290468,387.012362){\rule{0.280815pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(406.124414,387.462362){\rule{0.842444pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(405.958360,387.912362){\rule{1.404073pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(405.792305,388.362362){\rule{1.965703pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(405.626251,388.812362){\rule{2.527332pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(405.460197,389.262362){\rule{3.088962pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(405.294143,389.712362){\rule{3.650591pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(405.128088,390.162362){\rule{4.212220pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(404.962034,390.612362){\rule{4.773850pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(404.795980,391.062362){\rule{5.335479pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(404.629926,391.512362){\rule{5.897108pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(404.463871,391.962362){\rule{6.458738pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(404.297817,392.412362){\rule{7.020367pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(404.131763,392.862362){\rule{7.581996pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(403.965709,393.312362){\rule{7.630641pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(403.799654,393.762362){\rule{5.585410pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(403.633600,394.212362){\rule{3.540178pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(403.467546,394.662362){\rule{1.494946pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{406.197946}{385.990429}{118.628273}{1.164269}%
\vSm{414.051605}{387.746917}{78.008721}{8.851040}%
\vSm{411.913671}{393.448810}{36.093520}{5.017799}%
\vSm{403.158537}{387.012362}{110.254536}{8.744659}%
\vSm{399.998458}{399.264657}{-101.991279}{8.851040}%
\vSm{406.354917}{387.012362}{5.329790}{7.907935}%
\vSm{406.223282}{393.448810}{-131.317276}{8.569760}%
\vSm{406.884634}{385.990429}{13.500682}{7.523819}%
\vSm{401.842768}{399.264657}{-72.028628}{4.256018}%
\vSm{403.207138}{401.021144}{-135.960194}{8.350416}%
\vSm{400.029002}{390.606753}{55.635023}{5.584208}%
\vSm{400.093534}{387.012362}{149.814593}{7.148752}%
\vSm{411.845073}{393.448810}{-68.763940}{6.117281}%
\vSm{400.081046}{385.990429}{145.581215}{8.167052}%
\vSm{409.160405}{393.448810}{109.507145}{8.033456}%
\vSm{403.306287}{393.448810}{168.497293}{8.863340}%
\vSm{401.986319}{401.021144}{-166.499318}{7.523819}%
\vSm{409.235878}{401.021144}{-34.418785}{8.167052}%
}}%
{\color{black}\vlB{%
\vSc{399.911475}{390.606753}{-34.418785}{8.167052}%
\vSc{406.814597}{385.990429}{13.500682}{7.523819}%
\vSc{413.758151}{387.746917}{78.008721}{8.851040}%
\vSc{409.066307}{396.404820}{145.581215}{8.167052}%
\vSc{401.916282}{401.021144}{-166.499318}{7.523819}%
\vSc{399.705004}{399.264657}{-101.991279}{8.851040}%
}}%
{\color{vltNeutral!27}\put(317.203640,363.738678){\rule{0.205555pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(316.546894,364.188678){\rule{0.616665pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(315.890147,364.638678){\rule{0.906846pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(315.233401,365.088678){\rule{0.789961pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(314.576654,365.538678){\rule{0.673077pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(313.919908,365.988678){\rule{0.556193pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(313.263161,366.438678){\rule{0.439309pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(312.606415,366.888678){\rule{0.322425pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(311.949669,367.338678){\rule{0.205541pt}{0.460000pt}}}%
{\color{vltNeutral!27}\put(311.292922,367.788678){\rule{0.088656pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(317.409195,363.738678){\rule{1.059961pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(317.163559,364.188678){\rule{3.179884pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(318.078962,364.638678){\rule{4.138768pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(322.902546,365.088678){\rule{1.189470pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(310.842570,368.355002){\rule{0.106069pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(310.938149,368.805002){\rule{0.318208pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(311.033728,369.255002){\rule{0.530347pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(311.129307,369.705002){\rule{0.742485pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(311.224886,370.155002){\rule{0.954624pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(311.320465,370.605002){\rule{1.166763pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(311.416044,371.055002){\rule{1.378902pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(311.511623,371.505002){\rule{1.591040pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(311.607201,371.955002){\rule{1.803179pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(311.702780,372.405002){\rule{2.015318pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(311.798359,372.855002){\rule{2.111045pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(311.893938,373.305002){\rule{1.869500pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(311.989517,373.755002){\rule{1.627956pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(312.085096,374.205002){\rule{1.386412pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(312.180675,374.655002){\rule{1.144868pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(312.276253,375.105002){\rule{0.903324pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(312.371832,375.555002){\rule{0.661779pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(312.467411,376.005002){\rule{0.420235pt}{0.460000pt}}}%
{\color{vltNeutral!13}\put(312.562990,376.455002){\rule{0.178691pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(324.760493,365.495166){\rule{0.135224pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(324.585624,365.945166){\rule{0.405672pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(324.410754,366.395166){\rule{0.676121pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(324.235885,366.845166){\rule{0.946569pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(324.061016,367.295166){\rule{1.217017pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(323.886146,367.745166){\rule{1.487465pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(323.711277,368.195166){\rule{1.757914pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(323.536407,368.645166){\rule{2.028362pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(323.361538,369.095166){\rule{2.298810pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(323.186669,369.545166){\rule{2.569258pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(323.011799,369.995166){\rule{2.839707pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(322.836930,370.445166){\rule{3.110155pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(322.662060,370.895166){\rule{3.380603pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(323.143958,371.345166){\rule{2.994284pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(323.761209,371.795166){\rule{2.472613pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(324.378459,372.245166){\rule{1.950941pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(324.995710,372.695166){\rule{1.429269pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(325.612961,373.145166){\rule{0.907597pt}{0.460000pt}}}%
{\color{vltNeutral!23}\put(326.230211,373.595166){\rule{0.385925pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(313.873875,372.964536){\rule{0.305653pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(313.727909,373.414536){\rule{0.916960pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(313.581944,373.864536){\rule{1.528266pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(313.435979,374.314536){\rule{2.139573pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(313.290013,374.764536){\rule{2.750879pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(313.144048,375.214536){\rule{3.362186pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(312.998083,375.664536){\rule{3.973493pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(312.852117,376.114536){\rule{4.584799pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(312.706152,376.564536){\rule{5.196106pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(313.577628,377.014536){\rule{4.789971pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(315.451915,377.464536){\rule{3.381025pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(317.326201,377.914536){\rule{1.972080pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(319.200488,378.364536){\rule{0.563135pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(322.552471,371.197059){\rule{0.388334pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(322.393055,371.647059){\rule{1.165001pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(322.233638,372.097059){\rule{1.941668pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(322.074222,372.547059){\rule{2.718335pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(321.914805,372.997059){\rule{3.495002pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(321.755389,373.447059){\rule{4.271669pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(321.595972,373.897059){\rule{5.048337pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(321.436556,374.347059){\rule{4.638800pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(321.277139,374.797059){\rule{4.141470pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(321.117723,375.247059){\rule{3.644140pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(320.958306,375.697059){\rule{3.146810pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(320.798890,376.147059){\rule{2.649480pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(320.639473,376.597059){\rule{2.152150pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(320.480057,377.047059){\rule{1.654820pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(320.320640,377.497059){\rule{1.157491pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(320.161224,377.947059){\rule{0.660161pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(320.001807,378.397059){\rule{0.162831pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(316.587367,364.760612){\rule{0.303788pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(315.813737,365.210612){\rule{0.911365pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(315.040106,365.660612){\rule{1.518941pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(314.266476,366.110612){\rule{2.126517pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(313.492845,366.560612){\rule{2.734094pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(312.719214,367.010612){\rule{3.341670pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(311.945584,367.460612){\rule{3.949246pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(311.171953,367.910612){\rule{4.556823pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(310.952475,368.360612){\rule{4.610246pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(311.260193,368.810612){\rule{4.136474pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(311.567911,369.260612){\rule{3.662703pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(311.875628,369.710612){\rule{3.188931pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(312.183346,370.160612){\rule{2.715159pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(312.491063,370.610612){\rule{2.241387pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(312.798781,371.060612){\rule{1.767615pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(313.106498,371.510612){\rule{1.293843pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(313.414216,371.960612){\rule{0.820072pt}{0.460000pt}}}%
{\color{vltNeutral!17}\put(313.721934,372.410612){\rule{0.346300pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(317.171970,364.760612){\rule{2.214005pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(317.567545,365.210612){\rule{6.642014pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(317.963120,365.660612){\rule{6.733081pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(318.358696,366.110612){\rule{6.162636pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(318.754271,366.560612){\rule{5.592192pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(319.149846,367.010612){\rule{5.021747pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(319.545421,367.460612){\rule{4.451303pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(319.940996,367.910612){\rule{3.880858pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(320.336571,368.360612){\rule{3.310414pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(320.732146,368.810612){\rule{2.739969pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(321.127721,369.260612){\rule{2.169525pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(321.523297,369.710612){\rule{1.599080pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(321.918872,370.160612){\rule{1.028636pt}{0.460000pt}}}%
{\color{vltNeutral!22}\put(322.314447,370.610612){\rule{0.458191pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(321.526537,371.197059){\rule{1.025935pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(319.315251,371.647059){\rule{3.077804pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(317.103965,372.097059){\rule{5.129674pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(314.892679,372.547059){\rule{7.181543pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(314.213161,372.997059){\rule{7.701645pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(314.678502,373.447059){\rule{7.076887pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(315.143843,373.897059){\rule{6.452129pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(315.609184,374.347059){\rule{5.827372pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(316.074526,374.797059){\rule{5.202614pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(316.539867,375.247059){\rule{4.577856pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(317.005208,375.697059){\rule{3.953098pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(317.470549,376.147059){\rule{3.328341pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(317.935890,376.597059){\rule{2.703583pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(318.401232,377.047059){\rule{2.078825pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(318.866573,377.497059){\rule{1.454067pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(319.331914,377.947059){\rule{0.829310pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(319.797255,378.397059){\rule{0.204552pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(316.891156,364.760612){\rule{0.280815pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(316.725101,365.210612){\rule{0.842444pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(316.559047,365.660612){\rule{1.404073pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(316.392993,366.110612){\rule{1.965703pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(316.226939,366.560612){\rule{2.527332pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(316.060884,367.010612){\rule{3.088962pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(315.894830,367.460612){\rule{3.650591pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(315.728776,367.910612){\rule{4.212220pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(315.562722,368.360612){\rule{4.773850pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(315.396667,368.810612){\rule{5.335479pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(315.230613,369.260612){\rule{5.897108pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(315.064559,369.710612){\rule{6.458738pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(314.898505,370.160612){\rule{7.020367pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(314.732450,370.610612){\rule{7.581996pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(314.566396,371.060612){\rule{7.630641pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(314.400342,371.510612){\rule{5.585410pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(314.234288,371.960612){\rule{3.540178pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(314.068233,372.410612){\rule{1.494946pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSm{316.798633}{363.738678}{118.628273}{1.164269}%
\vSm{324.652292}{365.495166}{78.008721}{8.851040}%
\vSm{322.514359}{371.197059}{36.093520}{5.017799}%
\vSm{313.759225}{364.760612}{110.254536}{8.744659}%
\vSm{310.599145}{377.012906}{-101.991279}{8.851040}%
\vSm{316.955605}{364.760612}{5.329790}{7.907935}%
\vSm{316.823970}{371.197059}{-131.317276}{8.569760}%
\vSm{317.485322}{363.738678}{13.500682}{7.523819}%
\vSm{312.443456}{377.012906}{-72.028628}{4.256018}%
\vSm{313.807826}{378.769394}{-135.960194}{8.350416}%
\vSm{310.629689}{368.355002}{55.635023}{5.584208}%
\vSm{310.694221}{364.760612}{149.814593}{7.148752}%
\vSm{322.445761}{371.197059}{-68.763940}{6.117281}%
\vSm{310.681734}{363.738678}{145.581215}{8.167052}%
\vSm{319.761093}{371.197059}{109.507145}{8.033456}%
\vSm{313.906975}{371.197059}{168.497293}{8.863340}%
\vSm{312.587007}{378.769394}{-166.499318}{7.523819}%
\vSm{319.836565}{378.769394}{-34.418785}{8.167052}%
}}%
{\color{black}\vlB{%
\vSc{310.512163}{368.355002}{-34.418785}{8.167052}%
\vSc{317.415284}{363.738678}{13.500682}{7.523819}%
\vSc{324.358839}{365.495166}{78.008721}{8.851040}%
\vSc{319.666994}{374.153070}{145.581215}{8.167052}%
\vSc{312.516969}{378.769394}{-166.499318}{7.523819}%
\vSc{310.305692}{377.012906}{-101.991279}{8.851040}%
}}%
{\color{black}\put(354.00000,455.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont narrow passage}}}%
{\color{black}\put(354.00000,310.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\chi=0.025$}}}%
{\color{black}\put(235.00000,283.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Four fluid averages; eighteen mechanical particles}}}%
{\color{vltTeal!5}\put(58.000000,236.000000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(58.000000,236.450000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(58.000000,236.900000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(58.000000,237.350000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(58.000000,237.800000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(58.000000,238.250000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(58.000000,238.700000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(58.000000,239.150000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(58.000000,239.600000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(58.000000,240.050000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(58.000000,240.500000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(58.000000,240.950000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(58.000000,241.400000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(58.000000,241.850000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(58.000000,242.300000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(58.000000,242.750000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(58.000000,243.200000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(58.000000,243.650000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(58.000000,244.100000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(58.000000,244.550000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(58.000000,245.000000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(58.000000,245.450000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(58.000000,245.900000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(58.000000,246.350000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(58.000000,246.800000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(58.000000,247.250000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(58.000000,247.700000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(58.000000,248.150000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(58.000000,248.600000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(58.000000,249.050000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(58.000000,249.500000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(58.000000,249.950000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(58.000000,250.400000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(58.000000,250.850000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(58.000000,251.300000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(58.000000,251.750000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(58.000000,252.200000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(58.000000,252.650000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(58.000000,253.100000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(58.000000,253.550000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(58.000000,254.000000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(58.000000,254.450000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(58.000000,254.900000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(58.000000,255.350000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(58.000000,255.800000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(58.000000,256.250000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(58.000000,256.700000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(58.000000,257.150000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(58.000000,257.600000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(58.000000,258.050000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(58.000000,258.500000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(58.000000,258.950000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(58.000000,259.400000){\rule{24.000000pt}{0.460000pt}}}%
{\color{black!40}\vlB{%
\vSn{58.000000}{236.000000}{0.000000}{24.000000}%
\vSn{81.575000}{236.000000}{90.000000}{24.000000}%
\vSn{58.000000}{260.000000}{180.000000}{24.000000}%
\vSn{57.575000}{260.000000}{-90.000000}{24.000000}%
}}%
{\color{black}\put(70.00000,248.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $c_1$}}}%
{\color{black}\put(70.00000,224.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $v_1=1$}}}%
{\color{vltTeal!5}\put(168.000000,236.000000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(168.000000,236.450000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(168.000000,236.900000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(168.000000,237.350000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(168.000000,237.800000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(168.000000,238.250000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(168.000000,238.700000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(168.000000,239.150000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(168.000000,239.600000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(168.000000,240.050000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(168.000000,240.500000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(168.000000,240.950000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(168.000000,241.400000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(168.000000,241.850000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(168.000000,242.300000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(168.000000,242.750000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(168.000000,243.200000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(168.000000,243.650000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(168.000000,244.100000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(168.000000,244.550000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(168.000000,245.000000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(168.000000,245.450000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(168.000000,245.900000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(168.000000,246.350000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(168.000000,246.800000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(168.000000,247.250000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(168.000000,247.700000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(168.000000,248.150000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(168.000000,248.600000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(168.000000,249.050000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(168.000000,249.500000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(168.000000,249.950000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(168.000000,250.400000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(168.000000,250.850000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(168.000000,251.300000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(168.000000,251.750000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(168.000000,252.200000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(168.000000,252.650000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(168.000000,253.100000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(168.000000,253.550000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(168.000000,254.000000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(168.000000,254.450000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(168.000000,254.900000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(168.000000,255.350000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(168.000000,255.800000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(168.000000,256.250000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(168.000000,256.700000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(168.000000,257.150000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(168.000000,257.600000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(168.000000,258.050000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(168.000000,258.500000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(168.000000,258.950000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(168.000000,259.400000){\rule{24.000000pt}{0.460000pt}}}%
{\color{black!40}\vlB{%
\vSn{168.000000}{236.000000}{0.000000}{24.000000}%
\vSn{191.575000}{236.000000}{90.000000}{24.000000}%
\vSn{168.000000}{260.000000}{180.000000}{24.000000}%
\vSn{167.575000}{260.000000}{-90.000000}{24.000000}%
}}%
{\color{black}\put(180.00000,248.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $c_2$}}}%
{\color{black}\put(180.00000,224.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $v_2=1.4$}}}%
{\color{vltTeal!5}\put(278.000000,236.000000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(278.000000,236.450000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(278.000000,236.900000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(278.000000,237.350000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(278.000000,237.800000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(278.000000,238.250000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(278.000000,238.700000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(278.000000,239.150000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(278.000000,239.600000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(278.000000,240.050000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(278.000000,240.500000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(278.000000,240.950000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(278.000000,241.400000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(278.000000,241.850000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(278.000000,242.300000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(278.000000,242.750000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(278.000000,243.200000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(278.000000,243.650000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(278.000000,244.100000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(278.000000,244.550000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(278.000000,245.000000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(278.000000,245.450000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(278.000000,245.900000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(278.000000,246.350000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(278.000000,246.800000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(278.000000,247.250000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(278.000000,247.700000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(278.000000,248.150000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(278.000000,248.600000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(278.000000,249.050000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(278.000000,249.500000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(278.000000,249.950000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(278.000000,250.400000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(278.000000,250.850000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(278.000000,251.300000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(278.000000,251.750000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(278.000000,252.200000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(278.000000,252.650000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(278.000000,253.100000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(278.000000,253.550000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(278.000000,254.000000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(278.000000,254.450000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(278.000000,254.900000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(278.000000,255.350000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(278.000000,255.800000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(278.000000,256.250000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(278.000000,256.700000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(278.000000,257.150000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(278.000000,257.600000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(278.000000,258.050000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(278.000000,258.500000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(278.000000,258.950000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(278.000000,259.400000){\rule{24.000000pt}{0.460000pt}}}%
{\color{black!40}\vlB{%
\vSn{278.000000}{236.000000}{0.000000}{24.000000}%
\vSn{301.575000}{236.000000}{90.000000}{24.000000}%
\vSn{278.000000}{260.000000}{180.000000}{24.000000}%
\vSn{277.575000}{260.000000}{-90.000000}{24.000000}%
}}%
{\color{black}\put(290.00000,248.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $c_3$}}}%
{\color{black}\put(290.00000,224.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $v_3=0.8$}}}%
{\color{vltTeal!5}\put(388.000000,236.000000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(388.000000,236.450000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(388.000000,236.900000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(388.000000,237.350000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(388.000000,237.800000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(388.000000,238.250000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(388.000000,238.700000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(388.000000,239.150000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(388.000000,239.600000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(388.000000,240.050000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(388.000000,240.500000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(388.000000,240.950000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(388.000000,241.400000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(388.000000,241.850000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(388.000000,242.300000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(388.000000,242.750000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(388.000000,243.200000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(388.000000,243.650000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(388.000000,244.100000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(388.000000,244.550000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(388.000000,245.000000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(388.000000,245.450000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(388.000000,245.900000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(388.000000,246.350000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(388.000000,246.800000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(388.000000,247.250000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(388.000000,247.700000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(388.000000,248.150000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(388.000000,248.600000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(388.000000,249.050000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(388.000000,249.500000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(388.000000,249.950000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(388.000000,250.400000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(388.000000,250.850000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(388.000000,251.300000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(388.000000,251.750000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(388.000000,252.200000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(388.000000,252.650000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(388.000000,253.100000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(388.000000,253.550000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(388.000000,254.000000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(388.000000,254.450000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(388.000000,254.900000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(388.000000,255.350000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(388.000000,255.800000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(388.000000,256.250000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(388.000000,256.700000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(388.000000,257.150000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(388.000000,257.600000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(388.000000,258.050000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(388.000000,258.500000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(388.000000,258.950000){\rule{24.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(388.000000,259.400000){\rule{24.000000pt}{0.460000pt}}}%
{\color{black!40}\vlB{%
\vSn{388.000000}{236.000000}{0.000000}{24.000000}%
\vSn{411.575000}{236.000000}{90.000000}{24.000000}%
\vSn{388.000000}{260.000000}{180.000000}{24.000000}%
\vSn{387.575000}{260.000000}{-90.000000}{24.000000}%
}}%
{\color{black}\put(400.00000,248.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $c_4$}}}%
{\color{black}\put(400.00000,224.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $v_4=1.2$}}}%
{\color{black}\vlB{%
\vSc{82.000000}{248.000000}{0.000000}{86.000000}%
}}%
{\color{black}\put(125.00000,264.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{vltTeal}\vlB{%
\vSp{192.000000}{248.000000}{0.000000}{86.000000}%
}}%
{\color{black}\put(235.00000,264.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\chi$}}}%
{\color{black}\vlB{%
\vSc{302.000000}{248.000000}{0.000000}{86.000000}%
}}%
{\color{black}\put(345.00000,264.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\put(235.00000,193.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} The matrix gap bounds the same mixing norm}}}%
{\color{black}\vlB{%
\vSc{55.500000}{69.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(56.00000,55.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{175.500000}{69.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(176.00000,55.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSc{295.500000}{69.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(296.00000,55.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $8$}}}%
{\color{black}\vlB{%
\vSc{415.500000}{69.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(416.00000,55.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $12$}}}%
{\color{black}\vlB{%
\vSc{53.000000}{69.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(49.00000,69.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{53.000000}{111.647059}{0.000000}{3.000000}%
}}%
{\color{black}\put(49.00000,111.64706){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSc{53.000000}{154.294118}{0.000000}{3.000000}%
}}%
{\color{black}\put(49.00000,154.29412){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{56.000000}{69.000000}{0.000000}{360.000000}%
\vSe{55.450000}{69.000000}{90.000000}{87.000000}%
}}%
{\color{black}\put(236.00000,35.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $t/t_\star$}}}%
{\color{black}\put(56.00000,173.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\|\eta(t)\|_V/\|\eta(0)\|_V$}}}%
{\color{vltTeal}\vlB{%
\vSv{55.166281}{154.294118}{-67.873407}{3.185946}%
\vSv{56.380491}{151.342804}{-65.583596}{2.903002}%
\vSv{57.595526}{148.699431}{-63.362403}{2.676506}%
\vSv{58.810933}{146.307009}{-61.251713}{2.494997}%
\vSv{60.026293}{144.119542}{-59.280062}{2.349062}%
\vSv{61.241265}{142.100113}{-57.462417}{2.231094}%
\vSv{62.455610}{140.219214}{-55.801974}{2.135023}%
\vSv{63.669189}{138.453337}{-54.293002}{2.056061}%
\vSv{64.881948}{136.783791}{-52.923885}{1.990461}%
\vSv{66.093898}{135.195731}{-51.679795}{1.935310}%
\vSv{67.305091}{133.677368}{-50.544746}{1.888350}%
\vSv{68.515604}{132.219333}{-49.503010}{1.847837}%
\vSv{69.725524}{130.814164}{-48.539975}{1.812422}%
\vSv{70.934939}{129.455903}{-47.642599}{1.781068}%
\vSv{72.143933}{128.139771}{-46.799561}{1.752970}%
\vSv{73.352581}{126.861921}{-46.001248}{1.727507}%
\vSv{74.560948}{125.619230}{-45.239623}{1.704198}%
\vSv{75.769091}{124.409151}{-44.508058}{1.682671}%
\vSv{76.977058}{123.229582}{-43.801142}{1.662634}%
\vSv{78.184887}{122.078778}{-43.114500}{1.643860}%
\vSv{79.392610}{120.955268}{-42.444617}{1.626170}%
\vSv{80.600253}{119.857802}{-41.788697}{1.609426}%
\vSv{81.807835}{118.785304}{-41.144527}{1.593515}%
\vSv{83.015373}{117.736834}{-40.510371}{1.578348}%
\vSv{84.222878}{116.711562}{-39.884881}{1.563855}%
\vSv{85.430358}{115.708744}{-39.267016}{1.549978}%
\vSv{86.637821}{114.727708}{-38.655987}{1.536668}%
\vSv{87.845271}{113.767840}{-38.051205}{1.523886}%
\vSv{89.052710}{112.828569}{-37.452237}{1.511601}%
\vSv{90.260140}{111.909364}{-36.858777}{1.499782}%
\vSv{91.467560}{111.009728}{-36.270617}{1.488406}%
\vSv{92.674971}{110.129188}{-35.687628}{1.477451}%
}}%
{\color{vltTeal}\vlB{%
\vSv{93.882370}{109.267293}{-35.109739}{1.466899}%
\vSv{95.089756}{108.423614}{-34.536929}{1.456733}%
\vSv{96.297127}{107.597738}{-33.969209}{1.446937}%
\vSv{97.504481}{106.789266}{-33.406620}{1.437497}%
\vSv{98.711813}{105.997812}{-32.849218}{1.428400}%
\vSv{99.919122}{105.223005}{-32.297078}{1.419633}%
\vSv{101.126404}{104.464483}{-31.750281}{1.411184}%
\vSv{102.333656}{103.721892}{-31.208914}{1.403043}%
\vSv{103.540875}{102.994891}{-30.673067}{1.395199}%
\vSv{104.748058}{102.283146}{-30.142833}{1.387642}%
\vSv{105.955202}{101.586331}{-29.618299}{1.380362}%
\vSv{107.162304}{100.904129}{-29.099554}{1.373350}%
\vSv{108.369361}{100.236230}{-28.586680}{1.366596}%
\vSv{109.576370}{99.582331}{-28.079757}{1.360092}%
\vSv{110.783328}{98.942135}{-27.578857}{1.353830}%
\vSv{111.990233}{98.315354}{-27.084049}{1.347800}%
\vSv{113.197082}{97.701704}{-26.595393}{1.341996}%
\vSv{114.403872}{97.100910}{-26.112947}{1.336410}%
\vSv{115.610602}{96.512700}{-25.636758}{1.331033}%
\vSv{116.817270}{95.936809}{-25.166871}{1.325860}%
\vSv{118.023872}{95.372979}{-24.703320}{1.320882}%
\vSv{119.230408}{94.820957}{-24.246136}{1.316093}%
\vSv{120.436876}{94.280493}{-23.795343}{1.311486}%
\vSv{121.643274}{93.751347}{-23.350959}{1.307055}%
\vSv{122.849600}{93.233279}{-22.912994}{1.302794}%
\vSv{124.055854}{92.726059}{-22.481455}{1.298697}%
\vSv{125.262034}{92.229458}{-22.056343}{1.294757}%
\vSv{126.468138}{91.743253}{-21.637651}{1.290969}%
\vSv{127.674166}{91.267227}{-21.225370}{1.287328}%
\vSv{128.880118}{90.801166}{-20.819484}{1.283828}%
\vSv{130.085991}{90.344862}{-20.419973}{1.280464}%
\vSv{131.291786}{89.898110}{-20.026812}{1.277231}%
}}%
{\color{vltTeal}\vlB{%
\vSv{132.497502}{89.460709}{-19.639973}{1.274124}%
\vSv{133.703139}{89.032465}{-19.259422}{1.271140}%
\vSv{134.908695}{88.613185}{-18.885123}{1.268272}%
\vSv{136.114172}{88.202681}{-18.517035}{1.265517}%
\vSv{137.319568}{87.800770}{-18.155114}{1.262870}%
\vSv{138.524884}{87.407271}{-17.799314}{1.260328}%
\vSv{139.730120}{87.022009}{-17.449583}{1.257886}%
\vSv{140.935276}{86.644811}{-17.105871}{1.255542}%
\vSv{142.140351}{86.275509}{-16.768121}{1.253290}%
\vSv{143.345346}{85.913936}{-16.436276}{1.251127}%
\vSv{144.550262}{85.559931}{-16.110276}{1.249051}%
\vSv{145.755098}{85.213335}{-15.790060}{1.247057}%
\vSv{146.959855}{84.873994}{-15.475564}{1.245143}%
\vSv{148.164534}{84.541756}{-15.166722}{1.243306}%
\vSv{149.369135}{84.216472}{-14.863469}{1.241542}%
\vSv{150.573658}{83.897995}{-14.565736}{1.239849}%
\vSv{151.778105}{83.586185}{-14.273454}{1.238224}%
\vSv{152.982475}{83.280901}{-13.986554}{1.236664}%
\vSv{154.186770}{82.982006}{-13.704965}{1.235167}%
\vSv{155.390990}{82.689368}{-13.428614}{1.233730}%
\vSv{156.595135}{82.402854}{-13.157429}{1.232351}%
\vSv{157.799208}{82.122337}{-12.891338}{1.231028}%
\vSv{159.003207}{81.847691}{-12.630268}{1.229758}%
\vSv{160.207135}{81.578794}{-12.374144}{1.228540}%
\vSv{161.410992}{81.315524}{-12.122894}{1.227371}%
\vSv{162.614778}{81.057765}{-11.876443}{1.226249}%
\vSv{163.818496}{80.805401}{-11.634718}{1.225173}%
\vSv{165.022145}{80.558318}{-11.397645}{1.224141}%
\vSv{166.225726}{80.316407}{-11.165150}{1.223150}%
\vSv{167.429241}{80.079559}{-10.937159}{1.222200}%
\vSv{168.632690}{79.847668}{-10.713601}{1.221289}%
\vSv{169.836075}{79.620631}{-10.494401}{1.220414}%
}}%
{\color{vltTeal}\vlB{%
\vSv{171.039395}{79.398345}{-10.279488}{1.219575}%
\vSv{172.242653}{79.180712}{-10.068789}{1.218771}%
\vSv{173.445848}{78.967634}{-9.862233}{1.217999}%
\vSv{174.648983}{78.759015}{-9.659750}{1.217259}%
\vSv{175.852057}{78.554763}{-9.461268}{1.216549}%
\vSv{177.055073}{78.354786}{-9.266718}{1.215868}%
\vSv{178.258030}{78.158994}{-9.076030}{1.215215}%
\vSv{179.460929}{77.967300}{-8.889137}{1.214588}%
\vSv{180.663773}{77.779618}{-8.705971}{1.213987}%
\vSv{181.866560}{77.595864}{-8.526465}{1.213411}%
\vSv{183.069294}{77.415956}{-8.350552}{1.212859}%
\vSv{184.271973}{77.239814}{-8.178167}{1.212329}%
\vSv{185.474600}{77.067358}{-8.009245}{1.211821}%
\vSv{186.677176}{76.898512}{-7.843723}{1.211333}%
\vSv{187.879700}{76.733199}{-7.681538}{1.210866}%
\vSv{189.082174}{76.571346}{-7.522627}{1.210418}%
\vSv{190.284599}{76.412881}{-7.366929}{1.209988}%
\vSv{191.486976}{76.257733}{-7.214384}{1.209576}%
\vSv{192.689305}{76.105831}{-7.064931}{1.209181}%
\vSv{193.891588}{75.957109}{-6.918513}{1.208802}%
\vSv{195.093825}{75.811500}{-6.775072}{1.208439}%
\vSv{196.296017}{75.668938}{-6.634550}{1.208090}%
\vSv{197.498166}{75.529360}{-6.496891}{1.207756}%
\vSv{198.700271}{75.392703}{-6.362041}{1.207436}%
\vSv{199.902333}{75.258907}{-6.229944}{1.207129}%
\vSv{201.104354}{75.127910}{-6.100547}{1.206834}%
\vSv{202.306334}{74.999656}{-5.973798}{1.206552}%
\vSv{203.508274}{74.874085}{-5.849645}{1.206281}%
\vSv{204.710174}{74.751143}{-5.728038}{1.206022}%
\vSv{205.912036}{74.630774}{-5.608925}{1.205773}%
\vSv{207.113860}{74.512925}{-5.492258}{1.205534}%
\vSv{208.315647}{74.397541}{-5.377988}{1.205306}%
}}%
{\color{vltTeal}\vlB{%
\vSv{209.517397}{74.284573}{-5.266068}{1.205086}%
\vSv{210.719112}{74.173969}{-5.156452}{1.204876}%
\vSv{211.920792}{74.065680}{-5.049094}{1.204675}%
\vSv{213.122437}{73.959658}{-4.943948}{1.204481}%
\vSv{214.324049}{73.855854}{-4.840970}{1.204296}%
\vSv{215.525627}{73.754223}{-4.740117}{1.204118}%
\vSv{216.727174}{73.654719}{-4.641346}{1.203948}%
\vSv{217.928688}{73.557298}{-4.544616}{1.203785}%
\vSv{219.130172}{73.461915}{-4.449885}{1.203628}%
\vSv{220.331625}{73.368529}{-4.357113}{1.203478}%
\vSv{221.533048}{73.277098}{-4.266261}{1.203334}%
\vSv{222.734441}{73.187580}{-4.177290}{1.203196}%
\vSv{223.935806}{73.099936}{-4.090161}{1.203064}%
\vSv{225.137143}{73.014126}{-4.004837}{1.202937}%
\vSv{226.338453}{72.930112}{-3.921281}{1.202816}%
\vSv{227.539735}{72.847856}{-3.839459}{1.202699}%
\vSv{228.740991}{72.767322}{-3.759333}{1.202588}%
\vSv{229.942221}{72.688474}{-3.680871}{1.202481}%
\vSv{231.143425}{72.611276}{-3.604037}{1.202378}%
\vSv{232.344605}{72.535693}{-3.528798}{1.202280}%
\vSv{233.545760}{72.461693}{-3.455123}{1.202185}%
\vSv{234.746891}{72.389241}{-3.382978}{1.202095}%
\vSv{235.947999}{72.318305}{-3.312333}{1.202008}%
\vSv{237.149084}{72.248855}{-3.243157}{1.201925}%
\vSv{238.350146}{72.180858}{-3.175420}{1.201845}%
\vSv{239.551186}{72.114283}{-3.109091}{1.201769}%
\vSv{240.752205}{72.049103}{-3.044143}{1.201696}%
\vSv{241.953203}{71.985286}{-2.980547}{1.201626}%
\vSv{243.154180}{71.922806}{-2.918274}{1.201558}%
\vSv{244.355136}{71.861633}{-2.857298}{1.201494}%
\vSv{245.556073}{71.801740}{-2.797592}{1.201432}%
\vSv{246.756990}{71.743101}{-2.739130}{1.201373}%
}}%
{\color{vltTeal}\vlB{%
\vSv{247.957888}{71.685689}{-2.681885}{1.201316}%
\vSv{249.158768}{71.629478}{-2.625834}{1.201261}%
\vSv{250.359629}{71.574444}{-2.570951}{1.201209}%
\vSv{251.560472}{71.520562}{-2.517212}{1.201159}%
\vSv{252.761298}{71.467808}{-2.464593}{1.201111}%
\vSv{253.962107}{71.416158}{-2.413072}{1.201065}%
\vSv{255.162898}{71.365589}{-2.362625}{1.201021}%
\vSv{256.363674}{71.316078}{-2.313231}{1.200979}%
\vSv{257.564433}{71.267603}{-2.264867}{1.200938}%
\vSv{258.765176}{71.220143}{-2.217512}{1.200899}%
\vSv{259.965904}{71.173677}{-2.171145}{1.200862}%
\vSv{261.166617}{71.128183}{-2.125746}{1.200826}%
\vSv{262.367314}{71.083641}{-2.081295}{1.200792}%
\vSv{263.567998}{71.040031}{-2.037771}{1.200759}%
\vSv{264.768666}{70.997334}{-1.995157}{1.200728}%
\vSv{265.969322}{70.955531}{-1.953431}{1.200698}%
\vSv{267.169963}{70.914602}{-1.912578}{1.200669}%
\vSv{268.370591}{70.874530}{-1.872577}{1.200641}%
\vSv{269.571206}{70.835297}{-1.833412}{1.200615}%
\vSv{270.771808}{70.796885}{-1.795065}{1.200589}%
\vSv{271.972397}{70.759277}{-1.757518}{1.200565}%
\vSv{273.172974}{70.722456}{-1.720757}{1.200541}%
\vSv{274.373540}{70.686406}{-1.684763}{1.200519}%
\vSv{275.574093}{70.651110}{-1.649521}{1.200497}%
\vSv{276.774635}{70.616553}{-1.615016}{1.200477}%
\vSv{277.975165}{70.582719}{-1.581232}{1.200457}%
\vSv{279.175685}{70.549594}{-1.548153}{1.200438}%
\vSv{280.376193}{70.517161}{-1.515767}{1.200420}%
\vSv{281.576691}{70.485408}{-1.484057}{1.200403}%
\vSv{282.777179}{70.454319}{-1.453009}{1.200386}%
\vSv{283.977656}{70.423881}{-1.422611}{1.200370}%
\vSv{285.178123}{70.394079}{-1.392848}{1.200355}%
}}%
{\color{vltTeal}\vlB{%
\vSv{286.378581}{70.364902}{-1.363708}{1.200340}%
\vSv{287.579029}{70.336335}{-1.335176}{1.200326}%
\vSv{288.779468}{70.308366}{-1.307241}{1.200312}%
\vSv{289.979897}{70.280982}{-1.279891}{1.200299}%
\vSv{291.180318}{70.254172}{-1.253112}{1.200287}%
\vSv{292.380729}{70.227923}{-1.226893}{1.200275}%
\vSv{293.581133}{70.202223}{-1.201222}{1.200264}%
\vSv{294.781527}{70.177061}{-1.176088}{1.200253}%
\vSv{295.981914}{70.152425}{-1.151480}{1.200242}%
\vSv{297.182292}{70.128306}{-1.127386}{1.200232}%
\vSv{298.382663}{70.104691}{-1.103796}{1.200223}%
\vSv{299.583025}{70.081570}{-1.080700}{1.200213}%
\vSv{300.783381}{70.058933}{-1.058086}{1.200205}%
\vSv{301.983728}{70.036770}{-1.035946}{1.200196}%
\vSv{303.184069}{70.015071}{-1.014269}{1.200188}%
\vSv{304.384402}{69.993826}{-0.993045}{1.200180}%
\vSv{305.584728}{69.973026}{-0.972265}{1.200173}%
\vSv{306.785048}{69.952661}{-0.951919}{1.200166}%
\vSv{307.985361}{69.932722}{-0.932000}{1.200159}%
\vSv{309.185667}{69.913200}{-0.912497}{1.200152}%
\vSv{310.385967}{69.894087}{-0.893402}{1.200146}%
\vSv{311.586261}{69.875375}{-0.874706}{1.200140}%
\vSv{312.786548}{69.857053}{-0.856401}{1.200134}%
\vSv{313.986830}{69.839116}{-0.838480}{1.200129}%
\vSv{315.187105}{69.821553}{-0.820933}{1.200123}%
\vSv{316.387375}{69.804358}{-0.803754}{1.200118}%
\vSv{317.587639}{69.787524}{-0.786934}{1.200113}%
\vSv{318.787898}{69.771041}{-0.770466}{1.200109}%
\vSv{319.988151}{69.754903}{-0.754342}{1.200104}%
\vSv{321.188399}{69.739104}{-0.738556}{1.200100}%
\vSv{322.388642}{69.723635}{-0.723100}{1.200096}%
\vSv{323.588880}{69.708489}{-0.707967}{1.200092}%
}}%
{\color{vltTeal}\vlB{%
\vSv{324.789112}{69.693661}{-0.693151}{1.200088}%
\vSv{325.989340}{69.679143}{-0.678645}{1.200084}%
\vSv{327.189563}{69.664929}{-0.664443}{1.200081}%
\vSv{328.389782}{69.651012}{-0.650537}{1.200077}%
\vSv{329.589995}{69.637387}{-0.636923}{1.200074}%
\vSv{330.790205}{69.624046}{-0.623593}{1.200071}%
\vSv{331.990410}{69.610985}{-0.610543}{1.200068}%
\vSv{333.190610}{69.598198}{-0.597765}{1.200065}%
\vSv{334.390807}{69.585678}{-0.585255}{1.200063}%
\vSv{335.590999}{69.573420}{-0.573007}{1.200060}%
\vSv{336.791188}{69.561418}{-0.561015}{1.200058}%
\vSv{337.991372}{69.549668}{-0.549274}{1.200055}%
\vSv{339.191553}{69.538164}{-0.537779}{1.200053}%
\vSv{340.391730}{69.526900}{-0.526524}{1.200051}%
\vSv{341.591903}{69.515872}{-0.515504}{1.200049}%
\vSv{342.792072}{69.505075}{-0.504716}{1.200047}%
\vSv{343.992238}{69.494504}{-0.494153}{1.200045}%
\vSv{345.192400}{69.484154}{-0.483811}{1.200043}%
\vSv{346.392559}{69.474021}{-0.473685}{1.200041}%
\vSv{347.592715}{69.464100}{-0.463772}{1.200039}%
\vSv{348.792868}{69.454387}{-0.454066}{1.200038}%
\vSv{349.993017}{69.444877}{-0.444563}{1.200036}%
\vSv{351.193163}{69.435566}{-0.435258}{1.200035}%
\vSv{352.393306}{69.426449}{-0.426149}{1.200033}%
\vSv{353.593446}{69.417524}{-0.417230}{1.200032}%
\vSv{354.793583}{69.408785}{-0.408498}{1.200030}%
\vSv{355.993718}{69.400230}{-0.399949}{1.200029}%
\vSv{357.193849}{69.391853}{-0.391578}{1.200028}%
\vSv{358.393978}{69.383652}{-0.383383}{1.200027}%
\vSv{359.594104}{69.375622}{-0.375359}{1.200026}%
\vSv{360.794227}{69.367760}{-0.367503}{1.200025}%
\vSv{361.994348}{69.360063}{-0.359812}{1.200024}%
}}%
{\color{vltTeal}\vlB{%
\vSv{363.194466}{69.352527}{-0.352281}{1.200023}%
\vSv{364.394582}{69.345149}{-0.344908}{1.200022}%
\vSv{365.594696}{69.337925}{-0.337690}{1.200021}%
\vSv{366.794807}{69.330853}{-0.330622}{1.200020}%
\vSv{367.994915}{69.323928}{-0.323702}{1.200019}%
\vSv{369.195022}{69.317148}{-0.316928}{1.200018}%
\vSv{370.395126}{69.310511}{-0.310295}{1.200018}%
\vSv{371.595228}{69.304012}{-0.303800}{1.200017}%
\vSv{372.795328}{69.297649}{-0.297442}{1.200016}%
\vSv{373.995426}{69.291419}{-0.291217}{1.200016}%
\vSv{375.195521}{69.285320}{-0.285122}{1.200015}%
\vSv{376.395615}{69.279348}{-0.279154}{1.200014}%
\vSv{377.595707}{69.273502}{-0.273312}{1.200014}%
\vSv{378.795797}{69.267777}{-0.267592}{1.200013}%
\vSv{379.995885}{69.262173}{-0.261991}{1.200013}%
\vSv{381.195971}{69.256686}{-0.256508}{1.200012}%
\vSv{382.396055}{69.251313}{-0.251139}{1.200012}%
\vSv{383.596138}{69.246054}{-0.245883}{1.200011}%
\vSv{384.796219}{69.240904}{-0.240737}{1.200011}%
\vSv{385.996298}{69.235862}{-0.235699}{1.200010}%
\vSv{387.196375}{69.230925}{-0.230766}{1.200010}%
\vSv{388.396451}{69.226092}{-0.225936}{1.200009}%
\vSv{389.596525}{69.221360}{-0.221207}{1.200009}%
\vSv{390.796598}{69.216727}{-0.216577}{1.200009}%
\vSv{391.996669}{69.212191}{-0.212045}{1.200008}%
\vSv{393.196739}{69.207750}{-0.207607}{1.200008}%
\vSv{394.396807}{69.203402}{-0.203262}{1.200008}%
\vSv{395.596874}{69.199145}{-0.199007}{1.200007}%
\vSv{396.796939}{69.194977}{-0.194842}{1.200007}%
\vSv{397.997003}{69.190896}{-0.190764}{1.200007}%
\vSv{399.197066}{69.186901}{-0.186772}{1.200006}%
\vSv{400.397128}{69.182989}{-0.182863}{1.200006}%
}}%
{\color{vltTeal}\vlB{%
\vSv{401.597188}{69.179159}{-0.179035}{1.200006}%
\vSv{402.797247}{69.175409}{-0.175288}{1.200006}%
\vSv{403.997304}{69.171738}{-0.171620}{1.200005}%
\vSv{405.197361}{69.168144}{-0.168028}{1.200005}%
\vSv{406.397416}{69.164624}{-0.164511}{1.200005}%
\vSv{407.597470}{69.161179}{-0.161068}{1.200005}%
\vSv{408.797523}{69.157806}{-0.157697}{1.200005}%
\vSv{409.997575}{69.154503}{-0.154396}{1.200004}%
\vSv{411.197626}{69.151269}{-0.151165}{1.200004}%
\vSv{412.397675}{69.148103}{-0.148001}{1.200004}%
\vSv{413.597724}{69.145003}{-0.144904}{1.200004}%
\vSv{414.797772}{69.141968}{-0.141871}{1.200004}%
\vSs{55.522795}{154.294118}{-56.090814}{1.100000}%
\vSs{57.489515}{151.396841}{-55.527497}{0.771109}%
\vSs{57.929219}{150.761140}{-54.959884}{0.328891}%
\vSs{59.504529}{148.530546}{-54.388166}{1.100000}%
\vSs{61.566673}{145.697630}{-53.233222}{1.100000}%
\vSs{63.677662}{142.903299}{-52.650417}{0.437206}%
\vSs{63.946496}{142.555743}{-52.064351}{0.662794}%
\vSs{65.842060}{140.147180}{-51.475251}{0.815755}%
\vSs{66.353879}{139.508983}{-50.883352}{0.284245}%
\vSs{68.057430}{137.431529}{-50.288895}{1.095975}%
\vSs{68.761517}{136.588422}{-49.692126}{0.004025}%
\vSs{70.324935}{134.758897}{-49.093295}{1.100000}%
\vSs{72.645497}{132.131827}{-47.890474}{1.100000}%
\vSs{75.019778}{129.552833}{-46.682519}{1.100000}%
\vSs{77.448181}{127.024363}{-45.471562}{1.100000}%
\vSs{79.930839}{124.548779}{-44.259762}{1.100000}%
\vSs{82.467618}{122.128328}{-43.049286}{1.012459}%
\vSs{83.211941}{121.437196}{-42.445218}{0.087541}%
\vSs{85.058124}{119.765113}{-41.842286}{0.749418}%
\vSs{85.620946}{119.265189}{-41.240756}{0.350582}%
}}%
{\color{vltTeal}\vlB{%
\vSs{87.701705}{117.461071}{-40.640888}{0.426707}%
\vSs{88.030067}{117.183149}{-40.042940}{0.673293}%
\vSs{90.397473}{115.217950}{-39.447166}{0.048162}%
\vSs{90.439282}{115.187350}{-38.853813}{1.051838}%
\vSs{93.151377}{113.040388}{-37.675344}{1.100000}%
\vSs{95.950814}{110.927426}{-36.509409}{0.630894}%
\vSs{96.462578}{110.552073}{-35.931702}{0.469106}%
\vSs{98.798520}{108.879714}{-35.357786}{0.084285}%
\vSs{98.871940}{108.830940}{-34.787864}{1.015715}%
\vSs{101.700202}{106.902133}{-33.660782}{0.938434}%
\vSs{102.485958}{106.381983}{-33.103989}{0.161566}%
\vSs{104.642286}{104.992099}{-32.551927}{0.294610}%
\vSs{104.895256}{104.833580}{-32.004758}{0.805390}%
\vSs{107.633447}{103.152237}{-30.925709}{1.015400}%
\vSs{108.509082}{102.630397}{-30.394112}{0.084600}%
\vSs{110.661819}{101.382009}{-29.867975}{0.290402}%
\vSs{110.918190}{101.237388}{-29.347415}{0.809598}%
\vSs{113.734859}{99.682358}{-28.323467}{0.900088}%
\vSs{114.531648}{99.255312}{-27.820274}{0.199912}%
\vSs{116.840467}{98.051497}{-27.323052}{0.107609}%
\vSs{116.940460}{98.002103}{-26.831877}{0.992391}%
\vSs{119.986642}{96.491685}{-25.867941}{0.625123}%
\vSs{120.553405}{96.218945}{-25.395293}{0.474877}%
\vSs{123.165016}{94.999045}{-24.468868}{1.095182}%
\vSs{124.165988}{94.545422}{-24.015161}{0.004818}%
\vSs{126.370183}{93.574507}{-23.567826}{0.218104}%
\vSs{126.574158}{93.487302}{-23.126881}{0.881896}%
\vSs{129.608068}{92.216758}{-22.264203}{0.620324}%
\vSs{130.186068}{91.981730}{-21.842475}{0.479676}%
\vSs{132.871723}{90.923003}{-21.018210}{0.987765}%
\vSs{133.797544}{90.568727}{-20.615647}{0.112235}%
\vSs{136.155598}{89.692148}{-20.219436}{0.048671}%
}}%
{\color{vltTeal}\vlB{%
\vSs{136.204947}{89.675326}{-19.829553}{1.051329}%
\vSs{139.465689}{88.523889}{-19.068643}{0.366573}%
\vSs{139.815671}{88.404129}{-18.697545}{0.733427}%
\vSs{142.795573}{87.414496}{-17.973854}{0.659161}%
\vSs{143.425935}{87.211090}{-17.621170}{0.440839}%
\vSs{146.143503}{86.362083}{-16.933867}{0.929312}%
\vSs{147.035737}{86.091404}{-16.599139}{0.170688}%
\vSs{149.507825}{85.364655}{-15.947240}{1.100000}%
\vSs{152.884261}{84.421019}{-15.318336}{0.169869}%
\vSs{153.051059}{84.376142}{-15.012347}{0.930131}%
\vSs{156.277216}{83.528349}{-14.416957}{0.391965}%
\vSs{156.659654}{83.430759}{-14.127419}{0.708035}%
\vSs{159.682149}{82.684158}{-13.564305}{0.599720}%
\vSs{160.267813}{82.543502}{-13.290586}{0.500280}%
\vSs{163.097843}{81.886320}{-12.758462}{0.794797}%
\vSs{163.875548}{81.710796}{-12.499910}{0.305203}%
\vSs{166.523182}{81.132723}{-11.997461}{0.978671}%
\vSs{167.482872}{80.929289}{-11.753416}{0.121329}%
\vSs{169.957148}{80.421280}{-11.279316}{1.100000}%
\vSs{173.396704}{79.750311}{-10.823378}{0.097047}%
\vSs{173.494207}{79.732087}{-10.602038}{1.002953}%
\vSs{176.845454}{79.117633}{-10.172251}{0.257037}%
\vSs{177.100512}{79.072238}{-9.963661}{0.842963}%
\vSs{180.300279}{78.521031}{-9.558730}{0.409929}%
\vSs{180.706462}{78.452959}{-9.362248}{0.690071}%
\vSs{183.760506}{77.958637}{-8.980907}{0.556557}%
\vSs{184.312074}{77.871755}{-8.795911}{0.543443}%
\vSs{187.225527}{77.428647}{-8.436929}{0.697659}%
\vSs{187.917364}{77.326286}{-8.262811}{0.402341}%
\vSs{190.694799}{76.929329}{-7.924997}{0.833886}%
\vSs{191.522349}{76.814355}{-7.761172}{0.266114}%
\vSs{194.167834}{76.459017}{-7.443377}{0.965815}%
}}%
{\color{vltTeal}\vlB{%
\vSs{195.127044}{76.333899}{-7.289284}{0.134185}%
\vSs{197.644200}{76.016121}{-6.990404}{1.093953}%
\vSs{198.731464}{75.882983}{-6.845501}{0.006047}%
\vSs{201.122124}{75.599147}{-6.703545}{0.010829}%
\vSs{201.134265}{75.597882}{-6.564480}{1.089171}%
\vSs{204.604140}{75.206870}{-6.294801}{0.133620}%
\vSs{204.738259}{75.192220}{-6.164079}{0.966380}%
\vSs{208.088436}{74.837624}{-5.910602}{0.253702}%
\vSs{208.342015}{74.811499}{-5.787744}{0.846298}%
\vSs{211.574739}{74.490102}{-5.549538}{0.371396}%
\vSs{211.945547}{74.454186}{-5.434091}{0.728604}%
\vSs{215.062810}{74.163066}{-5.210270}{0.486985}%
\vSs{215.548868}{74.118842}{-5.101803}{0.613015}%
\vSs{218.552438}{73.855340}{-4.891528}{0.600720}%
\vSs{219.151989}{73.804116}{-4.789632}{0.499280}%
\vSs{222.043431}{73.565811}{-4.592107}{0.712821}%
\vSs{222.754922}{73.508741}{-4.496394}{0.387179}%
\vSs{225.535627}{73.293426}{-4.310866}{0.823482}%
\vSs{226.357678}{73.231527}{-4.220971}{0.276518}%
\vSs{229.028874}{73.037190}{-4.046727}{0.932874}%
\vSs{229.960267}{72.971357}{-3.962303}{0.167126}%
\vSs{232.523046}{72.796159}{-3.798671}{1.041147}%
\vSs{233.562700}{72.727183}{-3.719392}{0.058853}%
\vSs{236.018026}{72.569447}{-3.565737}{1.100000}%
\vSs{239.513002}{72.356278}{-3.418398}{0.052806}%
\vSs{239.566430}{72.353130}{-3.347016}{1.047194}%
\vSs{243.009359}{72.155850}{-3.208675}{0.158706}%
\vSs{243.168487}{72.146966}{-3.141655}{0.941294}%
\vSs{246.506249}{71.967345}{-3.011769}{0.263904}%
\vSs{246.770419}{71.953479}{-2.948846}{0.836096}%
\vSs{250.003608}{71.790061}{-2.826904}{0.368482}%
\vSs{250.372233}{71.771888}{-2.767831}{0.731518}%
}}%
{\color{vltTeal}\vlB{%
\vSs{253.501373}{71.623336}{-2.653352}{0.472515}%
\vSs{253.973937}{71.601462}{-2.597895}{0.627485}%
\vSs{256.999492}{71.466546}{-2.490426}{0.576068}%
\vSs{257.575537}{71.441514}{-2.438366}{0.523932}%
\vSs{260.497917}{71.319102}{-2.337480}{0.679197}%
\vSs{261.177039}{71.291401}{-2.288611}{0.420803}%
\vSs{263.996608}{71.180451}{-2.193908}{0.781953}%
\vSs{264.778448}{71.150517}{-2.148034}{0.318047}%
\vSs{267.495529}{71.050072}{-2.059139}{0.884381}%
\vSs{268.379772}{71.018295}{-2.016078}{0.215619}%
\vSs{270.994649}{70.927472}{-1.932634}{0.986520}%
\vSs{271.981014}{70.894203}{-1.892215}{0.113480}%
\vSs{274.493941}{70.812191}{-1.813890}{1.088404}%
\vSs{275.582181}{70.777740}{-1.775951}{0.011596}%
\vSs{277.993379}{70.703793}{-1.702433}{1.100000}%
\vSs{281.492603}{70.601922}{-1.631956}{0.091058}%
\vSs{281.583967}{70.599329}{-1.597817}{1.008942}%
\vSs{284.992297}{70.506139}{-1.531666}{0.192402}%
\vSs{285.184952}{70.500996}{-1.499624}{0.907598}%
\vSs{288.492083}{70.416075}{-1.437534}{0.293585}%
\vSs{288.785877}{70.408710}{-1.407460}{0.806415}%
\vSs{291.991945}{70.331388}{-1.349183}{0.394627}%
\vSs{292.386745}{70.322097}{-1.320955}{0.705373}%
\vSs{295.491870}{70.251760}{-1.266258}{0.495545}%
\vSs{295.987559}{70.240809}{-1.239764}{0.604455}%
\vSs{298.991849}{70.176888}{-1.188427}{0.596353}%
\vSs{299.588323}{70.164520}{-1.163561}{0.503647}%
\vSs{302.491874}{70.106489}{-1.115377}{0.697065}%
\vSs{303.189042}{70.092921}{-1.092038}{0.402935}%
\vSs{305.991936}{70.040297}{-1.046815}{0.797692}%
\vSs{306.789715}{70.025724}{-1.024911}{0.302308}%
\vSs{309.492028}{69.978060}{-0.982466}{0.898245}%
}}%
{\color{vltTeal}\vlB{%
\vSs{310.390347}{69.962658}{-0.961907}{0.201755}%
\vSs{312.992145}{69.919543}{-0.922071}{0.998732}%
\vSs{313.990941}{69.903470}{-0.902776}{0.101268}%
\vSs{316.492281}{69.864523}{-0.865388}{1.099160}%
\vSs{317.591497}{69.847922}{-0.847278}{0.000840}%
\vSs{319.992432}{69.812792}{-0.812188}{1.100000}%
\vSs{323.492432}{69.764181}{-0.778550}{0.099764}%
\vSs{323.592351}{69.762826}{-0.762257}{1.000236}%
\vSs{326.992613}{69.718476}{-0.730687}{0.200070}%
\vSs{327.192821}{69.715924}{-0.715396}{0.899930}%
\vSs{330.492800}{69.675501}{-0.685766}{0.300339}%
\vSs{330.793262}{69.671907}{-0.671415}{0.799661}%
\vSs{333.992990}{69.635095}{-0.643607}{0.400576}%
\vSs{334.393676}{69.630595}{-0.630137}{0.699424}%
\vSs{337.493181}{69.597103}{-0.604038}{0.500785}%
\vSs{337.994065}{69.591824}{-0.591397}{0.599215}%
\vSs{340.993372}{69.561382}{-0.566902}{0.600969}%
\vSs{341.594430}{69.555436}{-0.555038}{0.499031}%
\vSs{344.493560}{69.527797}{-0.532049}{0.701131}%
\vSs{345.194772}{69.521286}{-0.520914}{0.398869}%
\vSs{347.993746}{69.496219}{-0.499338}{0.801274}%
\vSs{348.795094}{69.489235}{-0.488888}{0.298726}%
\vSs{351.493928}{69.466528}{-0.468639}{0.901399}%
\vSs{352.395396}{69.459155}{-0.458831}{0.198601}%
\vSs{354.994106}{69.438613}{-0.439826}{1.001510}%
\vSs{355.995679}{69.430925}{-0.430621}{0.098490}%
\vSs{358.494278}{69.412366}{-0.412785}{1.100000}%
\vSs{361.994363}{69.387690}{-0.395687}{0.001666}%
\vSs{361.996112}{69.387678}{-0.387406}{1.098334}%
\vSs{365.494531}{69.364502}{-0.371360}{0.101745}%
\vSs{365.596351}{69.363842}{-0.363588}{0.998255}%
\vSs{368.994691}{69.342699}{-0.348528}{0.201815}%
}}%
{\color{vltTeal}\vlB{%
\vSs{369.196576}{69.341472}{-0.341233}{0.898185}%
\vSs{372.494847}{69.322200}{-0.327099}{0.301876}%
\vSs{372.796786}{69.320477}{-0.320254}{0.798124}%
\vSs{375.994995}{69.302926}{-0.306989}{0.401930}%
\vSs{376.396984}{69.300773}{-0.300563}{0.698070}%
\vSs{379.495138}{69.284804}{-0.288114}{0.501977}%
\vSs{379.997169}{69.282280}{-0.282084}{0.598023}%
\vSs{382.995274}{69.267765}{-0.270400}{0.602019}%
\vSs{383.597343}{69.264924}{-0.264741}{0.497981}%
\vSs{386.495404}{69.251745}{-0.253775}{0.702056}%
\vSs{387.197506}{69.248636}{-0.248464}{0.397944}%
\vSs{389.995529}{69.236683}{-0.238172}{0.802088}%
\vSs{390.797660}{69.233349}{-0.233187}{0.297912}%
\vSs{393.495646}{69.222521}{-0.223529}{0.902117}%
\vSs{394.397804}{69.219002}{-0.218850}{0.197883}%
\vSs{396.995759}{69.209206}{-0.209785}{1.002142}%
\vSs{397.997939}{69.205537}{-0.205395}{0.097858}%
\vSs{400.495867}{69.196687}{-0.196887}{1.100000}%
\vSs{403.995929}{69.184916}{-0.188732}{0.002178}%
\vSs{403.998146}{69.184909}{-0.184782}{1.097822}%
\vSs{407.496027}{69.173856}{-0.177128}{0.102196}%
\vSs{407.598259}{69.173540}{-0.173421}{0.997804}%
\vSs{410.996121}{69.163457}{-0.166238}{0.202211}%
\vSs{411.198367}{69.162870}{-0.162758}{0.897789}%
\vSs{414.496210}{69.153680}{-0.156017}{0.302225}%
\vSs{414.798467}{69.152857}{-0.152751}{0.797775}%
}}%
{\color{vltRed}\vlB{%
\vSv{55.941569}{154.294118}{-3.722454}{1.202537}%
\vSv{57.141726}{154.216045}{-3.712407}{1.202523}%
\vSv{58.341868}{154.138183}{-3.703354}{1.202511}%
\vSv{59.541997}{154.060512}{-3.695147}{0.892429}%
\vSv{62.927624}{153.842281}{-3.680795}{0.215042}%
\vSv{63.142321}{153.828476}{-3.674452}{1.202472}%
\vSv{64.342414}{153.751413}{-3.668557}{1.202464}%
\vSv{65.542500}{153.674474}{-3.663046}{1.202457}%
\vSv{66.742581}{153.597650}{-3.657861}{0.677566}%
\vSv{69.913839}{153.395159}{-3.648288}{0.429764}%
\vSv{70.342802}{153.367812}{-3.643825}{1.202431}%
\vSv{71.542869}{153.291393}{-3.639537}{1.202425}%
\vSv{72.742934}{153.215064}{-3.635398}{1.202420}%
\vSv{73.942996}{153.138822}{-3.631387}{0.462961}%
\vSv{76.900139}{152.951313}{-3.623679}{0.644266}%
\vSv{77.543176}{152.910593}{-3.619953}{1.202399}%
\vSv{78.743233}{152.834676}{-3.616296}{1.202394}%
\vSv{79.943289}{152.758836}{-3.612700}{1.202389}%
\vSv{81.143345}{152.683071}{-3.609155}{0.248551}%
\vSv{83.886561}{152.510165}{-3.602192}{0.858589}%
\vSv{84.743508}{152.456221}{-3.598763}{1.202371}%
\vSv{85.943561}{152.380749}{-3.595363}{1.202366}%
\vSv{87.143614}{152.305349}{-3.591989}{1.202362}%
\vSv{88.343667}{152.230020}{-3.588636}{0.034311}%
\vSv{90.873118}{152.071476}{-3.581986}{1.072748}%
\vSv{91.943823}{152.004454}{-3.578685}{1.202345}%
\vSv{93.143874}{151.929405}{-3.575396}{1.202340}%
\vSv{94.343926}{151.854424}{-3.572119}{1.022567}%
\vSv{97.859763}{151.635147}{-3.565596}{0.084428}%
\vSv{97.944079}{151.629896}{-3.562347}{1.202323}%
\vSv{99.144130}{151.555190}{-3.559106}{1.202319}%
\vSv{100.344180}{151.480552}{-3.555872}{1.202315}%
}}%
{\color{vltRed}\vlB{%
\vSv{101.544231}{151.405983}{-3.552644}{0.808615}%
\vSv{104.846599}{151.201131}{-3.546206}{0.298304}%
\vSv{105.144382}{151.182680}{-3.542995}{1.202298}%
\vSv{106.344432}{151.108381}{-3.539788}{1.202294}%
\vSv{107.544483}{151.034149}{-3.536586}{1.202290}%
\vSv{108.744533}{150.959985}{-3.533389}{0.594815}%
\vSv{111.833573}{150.769395}{-3.527005}{0.512029}%
\vSv{112.344683}{150.737895}{-3.523819}{1.202273}%
\vSv{113.544733}{150.663999}{-3.520637}{1.202269}%
\vSv{114.744783}{150.590170}{-3.517458}{1.202265}%
\vSv{115.944832}{150.516408}{-3.514282}{0.381164}%
\vSv{118.820685}{150.339919}{-3.507941}{0.725606}%
\vSv{119.544981}{150.295522}{-3.504775}{1.202249}%
\vSv{120.745031}{150.222026}{-3.501613}{1.202244}%
\vSv{121.945081}{150.148597}{-3.498453}{1.202240}%
\vSv{123.145130}{150.075235}{-3.495297}{0.167660}%
\vSv{125.807932}{149.912691}{-3.488993}{0.939037}%
\vSv{126.745278}{149.855545}{-3.485846}{1.202224}%
\vSv{127.945328}{149.782447}{-3.482702}{1.202220}%
\vSv{129.145377}{149.709416}{-3.479560}{1.156518}%
\vSv{132.795314}{149.487698}{-3.470153}{1.152323}%
\vSv{133.945573}{149.417949}{-3.467023}{1.202200}%
\vSv{135.145622}{149.345247}{-3.463896}{1.202196}%
\vSv{136.345671}{149.272611}{-3.460772}{0.943281}%
\vSv{139.782781}{149.064935}{-3.454532}{0.163284}%
\vSv{139.945818}{149.055096}{-3.451416}{1.202181}%
\vSv{141.145867}{148.982723}{-3.448303}{1.202177}%
\vSv{142.345916}{148.910414}{-3.445193}{1.202173}%
\vSv{143.545964}{148.838171}{-3.442086}{0.730186}%
\vSv{146.770429}{148.644386}{-3.435880}{0.376309}%
\vSv{147.146110}{148.621834}{-3.432781}{1.202157}%
\vSv{148.346159}{148.549851}{-3.429685}{1.202153}%
}}%
{\color{vltRed}\vlB{%
\vSv{149.546207}{148.477934}{-3.426592}{1.202149}%
\vSv{150.746256}{148.406082}{-3.423501}{0.517232}%
\vSv{153.758208}{148.226036}{-3.417329}{0.589192}%
\vSv{154.346401}{148.190916}{-3.414246}{1.202134}%
\vSv{155.546449}{148.119323}{-3.411167}{1.202130}%
\vSv{156.746497}{148.047795}{-3.408090}{1.202126}%
\vSv{157.946546}{147.976332}{-3.405017}{0.304418}%
\vSv{160.746115}{147.809874}{-3.398877}{0.801937}%
\vSv{161.546690}{147.762330}{-3.395812}{1.202111}%
\vSv{162.746738}{147.691125}{-3.392749}{1.202107}%
\vSv{163.946786}{147.619984}{-3.389689}{1.202103}%
\vSv{165.146834}{147.548908}{-3.386631}{0.091742}%
\vSv{167.734151}{147.395888}{-3.380525}{1.014544}%
\vSv{168.746977}{147.336064}{-3.377476}{1.202088}%
\vSv{169.947025}{147.265244}{-3.374430}{1.202084}%
\vSv{171.147073}{147.194488}{-3.371386}{1.081284}%
\vSv{174.722265}{146.984069}{-3.365307}{0.024946}%
\vSv{174.747216}{146.982605}{-3.362271}{1.202069}%
\vSv{175.947263}{146.912105}{-3.359239}{1.202065}%
\vSv{177.147311}{146.841668}{-3.356209}{1.202062}%
\vSv{178.347358}{146.771295}{-3.353181}{0.868857}%
\vSv{181.710553}{146.574414}{-3.347135}{0.237305}%
\vSv{181.947501}{146.560558}{-3.344116}{1.202047}%
\vSv{183.147548}{146.490440}{-3.341100}{1.202043}%
\vSv{184.347595}{146.420385}{-3.338086}{1.202039}%
\vSv{185.547642}{146.350393}{-3.335075}{0.656565}%
\vSv{188.698964}{146.166901}{-3.329061}{0.449531}%
\vSv{189.147784}{146.140796}{-3.326058}{1.202025}%
\vSv{190.347831}{146.071057}{-3.323058}{1.202021}%
\vSv{191.547878}{146.001381}{-3.320061}{1.202017}%
\vSv{192.747925}{145.931768}{-3.317066}{0.444405}%
\vSv{195.687498}{145.761520}{-3.311084}{0.661625}%
}}%
{\color{vltRed}\vlB{%
\vSv{196.348065}{145.723306}{-3.308097}{1.202003}%
\vSv{197.548112}{145.653944}{-3.305113}{1.201999}%
\vSv{198.748159}{145.584645}{-3.302132}{1.201996}%
\vSv{199.948206}{145.515409}{-3.299153}{0.232377}%
\vSv{202.676153}{145.358259}{-3.293204}{0.873589}%
\vSv{203.548346}{145.308075}{-3.290233}{1.201981}%
\vSv{204.748392}{145.239089}{-3.287265}{1.201978}%
\vSv{205.948439}{145.170165}{-3.284300}{1.201974}%
\vSv{207.148485}{145.101303}{-3.281337}{0.020478}%
\vSv{209.664928}{144.957108}{-3.275420}{1.085423}%
\vSv{210.748624}{144.895091}{-3.272465}{1.201960}%
\vSv{211.948670}{144.826479}{-3.269513}{1.201956}%
\vSv{213.148717}{144.757928}{-3.266564}{1.010661}%
\vSv{216.653776}{144.558060}{-3.260673}{0.095187}%
\vSv{216.748855}{144.552646}{-3.257731}{1.201942}%
\vSv{217.948901}{144.484343}{-3.254793}{1.201939}%
\vSv{219.148947}{144.416101}{-3.251856}{1.201935}%
\vSv{220.348993}{144.347921}{-3.248923}{0.798996}%
\vSv{223.642788}{144.161107}{-3.243064}{0.306789}%
\vSv{223.949131}{144.143751}{-3.240138}{1.201921}%
\vSv{225.149177}{144.075817}{-3.237215}{1.201918}%
\vSv{226.349223}{144.007945}{-3.234295}{1.201914}%
\vSv{227.549269}{143.940134}{-3.231377}{0.587457}%
\vSv{230.631916}{143.766230}{-3.225549}{0.518265}%
\vSv{231.149406}{143.737069}{-3.222639}{1.201901}%
\vSv{232.349451}{143.669503}{-3.219732}{1.201897}%
\vSv{233.549497}{143.601998}{-3.216827}{1.201894}%
\vSv{234.749542}{143.534554}{-3.213925}{0.376043}%
\vSv{237.621159}{143.373419}{-3.208129}{0.729618}%
\vSv{238.349679}{143.332588}{-3.205235}{1.201880}%
\vSv{239.549724}{143.265387}{-3.202343}{1.201877}%
\vSv{240.749769}{143.198248}{-3.199454}{1.201873}%
}}%
{\color{vltRed}\vlB{%
\vSv{241.949814}{143.131169}{-3.196567}{0.164752}%
\vSv{244.610516}{142.982664}{-3.190802}{0.940848}%
\vSv{245.549950}{142.930295}{-3.187924}{1.201860}%
\vSv{246.749995}{142.863459}{-3.185048}{1.201857}%
\vSv{247.950040}{142.796683}{-3.182174}{1.155436}%
\vSv{251.599985}{142.593954}{-3.173569}{1.151957}%
\vSv{252.750220}{142.530181}{-3.170706}{1.201840}%
\vSv{253.950265}{142.463706}{-3.167845}{1.201836}%
\vSv{255.150310}{142.397291}{-3.164987}{0.944367}%
\vSv{258.589521}{142.207286}{-3.159279}{0.161123}%
\vSv{258.750444}{142.198406}{-3.156428}{1.201823}%
\vSv{259.950489}{142.132231}{-3.153580}{1.201820}%
\vSv{261.150533}{142.066116}{-3.150735}{1.201817}%
\vSv{262.350578}{142.000060}{-3.147892}{0.733417}%
\vSv{265.579213}{141.822644}{-3.142215}{0.372013}%
\vSv{265.950711}{141.802252}{-3.139380}{1.201804}%
\vSv{267.150756}{141.736435}{-3.136547}{1.201800}%
\vSv{268.350800}{141.670678}{-3.133717}{1.201797}%
\vSv{269.550845}{141.604980}{-3.130890}{0.522586}%
\vSv{272.569014}{141.440015}{-3.125243}{0.582786}%
\vSv{273.150977}{141.408242}{-3.122423}{1.201784}%
\vSv{274.351022}{141.342782}{-3.119606}{1.201781}%
\vSv{275.551066}{141.277380}{-3.116791}{1.201778}%
\vSv{276.751110}{141.212038}{-3.113979}{0.311871}%
\vSv{279.558923}{141.059389}{-3.108362}{0.793442}%
\vSv{280.351242}{141.016365}{-3.105557}{1.201765}%
\vSv{281.551286}{140.951258}{-3.102755}{1.201762}%
\vSv{282.751330}{140.886211}{-3.099956}{1.201759}%
\vSv{283.951374}{140.821222}{-3.097159}{0.101273}%
\vSv{286.548938}{140.680755}{-3.091572}{1.003984}%
\vSv{287.551505}{140.626608}{-3.088783}{1.201746}%
\vSv{288.751549}{140.561854}{-3.085996}{1.201743}%
}}%
{\color{vltRed}\vlB{%
\vSv{289.951592}{140.497159}{-3.083211}{1.092527}%
\vSv{293.539016}{140.304104}{-3.077650}{0.012682}%
\vSv{293.551723}{140.303423}{-3.074872}{1.201730}%
\vSv{294.751767}{140.238961}{-3.072098}{1.201727}%
\vSv{295.951810}{140.174557}{-3.069326}{1.201724}%
\vSv{297.151854}{140.110212}{-3.066556}{0.882137}%
\vSv{300.529243}{139.929434}{-3.061025}{0.223016}%
\vSv{300.751984}{139.917525}{-3.058263}{1.201711}%
\vSv{301.952027}{139.853412}{-3.055503}{1.201708}%
\vSv{303.152070}{139.789357}{-3.052746}{1.201705}%
\vSv{304.352113}{139.725359}{-3.049991}{0.671859}%
\vSv{307.519573}{139.556725}{-3.044490}{0.433238}%
\vSv{307.952243}{139.533715}{-3.041742}{1.201693}%
\vSv{309.152286}{139.469949}{-3.038998}{1.201690}%
\vSv{310.352329}{139.406241}{-3.036255}{1.201687}%
\vSv{311.552372}{139.342590}{-3.033516}{0.461692}%
\vSv{314.510005}{139.185967}{-3.028043}{0.643351}%
\vSv{315.152501}{139.151982}{-3.025311}{1.201675}%
\vSv{316.352543}{139.088562}{-3.022581}{1.201672}%
\vSv{317.552586}{139.025198}{-3.019854}{1.201669}%
\vSv{318.752629}{138.961892}{-3.017129}{0.251634}%
\vSv{321.500539}{138.817151}{-3.011686}{0.853354}%
\vSv{322.352757}{138.772316}{-3.008968}{1.201657}%
\vSv{323.552800}{138.709238}{-3.006253}{1.201654}%
\vSv{324.752842}{138.646218}{-3.003540}{1.201651}%
\vSv{325.952885}{138.583254}{-3.000830}{0.041685}%
\vSv{328.491173}{138.450265}{-2.995416}{1.063249}%
\vSv{329.553012}{138.394704}{-2.992713}{1.201639}%
\vSv{330.753054}{138.331968}{-2.990012}{1.201636}%
\vSv{331.953097}{138.269288}{-2.987314}{1.033476}%
\vSv{335.481864}{138.085304}{-2.981925}{0.071414}%
\vSv{335.553223}{138.081589}{-2.979234}{1.201624}%
}}%
{\color{vltRed}\vlB{%
\vSv{336.753266}{138.019136}{-2.976546}{1.201621}%
\vSv{337.953308}{137.956739}{-2.973859}{1.201618}%
\vSv{339.153350}{137.894399}{-2.971176}{0.823723}%
\vSv{342.472696}{137.722261}{-2.965816}{0.281114}%
\vSv{342.753476}{137.707716}{-2.963139}{1.201607}%
\vSv{343.953518}{137.645601}{-2.960465}{1.201604}%
\vSv{345.153560}{137.583542}{-2.957793}{1.201601}%
\vSv{346.353602}{137.521539}{-2.955124}{0.614075}%
\vSv{349.463625}{137.361118}{-2.949793}{0.490710}%
\vSv{349.953727}{137.335866}{-2.947131}{1.201589}%
\vSv{351.153769}{137.274087}{-2.944471}{1.201586}%
\vSv{352.353810}{137.212364}{-2.941814}{1.201583}%
\vSv{353.553852}{137.150696}{-2.939159}{0.404531}%
\vSv{356.454650}{137.001867}{-2.933856}{0.700203}%
\vSv{357.153977}{136.966028}{-2.931209}{1.201572}%
\vSv{358.354018}{136.904584}{-2.928563}{1.201569}%
\vSv{359.554060}{136.843194}{-2.925920}{1.201566}%
\vSv{360.754101}{136.781861}{-2.923280}{0.195090}%
\vSv{363.445771}{136.644497}{-2.918006}{0.909593}%
\vSv{364.354225}{136.598192}{-2.915372}{1.201555}%
\vSv{365.554266}{136.537080}{-2.912741}{1.201552}%
\vSv{366.754308}{136.476023}{-2.910112}{1.187300}%
\vSv{370.436985}{136.288998}{-2.902240}{1.118881}%
\vSv{371.554472}{136.232347}{-2.899621}{1.201538}%
\vSv{372.754513}{136.171566}{-2.897004}{1.201536}%
\vSv{373.954554}{136.110839}{-2.894389}{0.978045}%
\vSv{377.428252}{135.935367}{-2.889167}{0.126545}%
\vSv{377.554677}{135.928989}{-2.886560}{1.201524}%
\vSv{378.754718}{135.868482}{-2.883955}{1.201522}%
\vSv{379.954759}{135.808029}{-2.881352}{1.201519}%
\vSv{381.154800}{135.747631}{-2.878751}{0.768889}%
\vSv{384.419652}{135.583592}{-2.873557}{0.335651}%
}}%
{\color{vltRed}\vlB{%
\vSv{384.754922}{135.566765}{-2.870964}{1.201508}%
\vSv{385.954963}{135.506586}{-2.868373}{1.201505}%
\vSv{387.155003}{135.446460}{-2.865784}{1.201503}%
\vSv{388.355044}{135.386390}{-2.863197}{0.559833}%
\vSv{391.411144}{135.233660}{-2.858031}{0.544659}%
\vSv{391.955165}{135.206502}{-2.855452}{1.201492}%
\vSv{393.155206}{135.146648}{-2.852875}{1.201489}%
\vSv{394.355246}{135.086848}{-2.850300}{1.201486}%
\vSv{395.555286}{135.027103}{-2.847727}{0.350874}%
\vSv{398.402725}{134.885560}{-2.842589}{0.753569}%
\vSv{399.155407}{134.848189}{-2.840023}{1.201476}%
\vSv{400.355447}{134.788659}{-2.837460}{1.201473}%
\vSv{401.555488}{134.729183}{-2.834899}{1.201470}%
\vSv{402.755528}{134.669760}{-2.832340}{0.142012}%
\vSv{405.394396}{134.539284}{-2.827230}{0.962383}%
\vSv{406.355648}{134.491815}{-2.824678}{1.201460}%
\vSv{407.555688}{134.432607}{-2.822128}{1.201457}%
\vSv{408.755728}{134.373453}{-2.819581}{1.134700}%
\vSv{412.386155}{134.194822}{-2.811953}{1.171102}%
\vSv{413.555887}{134.137369}{-2.809415}{1.201444}%
\vSv{414.755927}{134.078482}{-2.806879}{1.201441}%
\vSs{55.963128}{154.294118}{-3.676684}{1.100000}%
\vSs{59.456003}{154.069872}{-3.670058}{0.107411}%
\vSs{59.563227}{154.062996}{-3.666749}{0.992589}%
\vSs{62.948948}{153.846212}{-3.660140}{0.214783}%
\vSs{63.163326}{153.832501}{-3.656840}{0.885217}%
\vSs{66.441931}{153.623138}{-3.650249}{0.322114}%
\vSs{66.763426}{153.602630}{-3.646958}{0.777886}%
\vSs{69.934952}{153.400647}{-3.640385}{0.429406}%
\vSs{70.363524}{153.373383}{-3.637102}{0.670594}%
\vSs{73.428008}{153.178739}{-3.630547}{0.536659}%
\vSs{73.963623}{153.144756}{-3.627273}{0.563341}%
}}%
{\color{vltRed}\vlB{%
\vSs{76.921101}{152.957411}{-3.620735}{0.643872}%
\vSs{77.563720}{152.916749}{-3.617470}{0.456128}%
\vSs{80.414231}{152.736662}{-3.610950}{0.751046}%
\vSs{81.163818}{152.689360}{-3.607694}{0.348954}%
\vSs{83.907397}{152.516491}{-3.601191}{0.858181}%
\vSs{84.763916}{152.462587}{-3.597944}{0.241819}%
\vSs{87.400599}{152.296895}{-3.591459}{0.965278}%
\vSs{88.364014}{152.236428}{-3.588220}{0.134722}%
\vSs{90.893836}{152.077875}{-3.581752}{1.072337}%
\vSs{91.964110}{152.010883}{-3.578523}{0.027663}%
\vSs{94.387109}{151.859427}{-3.572072}{1.100000}%
\vSs{97.880386}{151.641556}{-3.565633}{0.084016}%
\vSs{97.964272}{151.636331}{-3.562418}{1.015984}%
\vSs{101.373731}{151.424256}{-3.555996}{0.190973}%
\vSs{101.564369}{151.412411}{-3.552789}{0.909027}%
\vSs{104.867110}{151.207525}{-3.546385}{0.297893}%
\vSs{105.164465}{151.189098}{-3.543187}{0.802107}%
\vSs{108.360524}{150.991361}{-3.536800}{0.404775}%
\vSs{108.764560}{150.966390}{-3.533610}{0.695225}%
\vSs{111.853973}{150.775762}{-3.527240}{0.511620}%
\vSs{112.364656}{150.744286}{-3.524059}{0.588380}%
\vSs{115.347457}{150.560728}{-3.517706}{0.618428}%
\vSs{115.964751}{150.522784}{-3.514534}{0.481572}%
\vSs{118.840975}{150.346257}{-3.508198}{0.725199}%
\vSs{119.564847}{150.301881}{-3.505035}{0.374801}%
\vSs{122.334527}{150.132347}{-3.498716}{0.831934}%
\vSs{123.164942}{150.081578}{-3.495561}{0.268066}%
\vSs{125.828113}{149.918997}{-3.489259}{0.938632}%
\vSs{126.765036}{149.861871}{-3.486112}{0.161368}%
\vSs{129.321733}{149.706206}{-3.479827}{1.045294}%
\vSs{130.365131}{149.642760}{-3.476689}{0.054706}%
\vSs{132.815387}{149.493971}{-3.470421}{1.100000}%
}}%
{\color{vltRed}\vlB{%
\vSs{136.309042}{149.282295}{-3.464164}{0.056317}%
\vSs{136.365287}{149.278893}{-3.461040}{1.043683}%
\vSs{139.802763}{149.071176}{-3.454800}{0.162883}%
\vSs{139.965381}{149.061361}{-3.451684}{0.937117}%
\vSs{143.296517}{148.860610}{-3.445461}{0.269414}%
\vSs{143.565474}{148.844419}{-3.442354}{0.830586}%
\vSs{146.790303}{148.650595}{-3.436148}{0.375909}%
\vSs{147.165568}{148.628064}{-3.433049}{0.724091}%
\vSs{150.284122}{148.441129}{-3.426859}{0.482369}%
\vSs{150.765661}{148.412296}{-3.423768}{0.617631}%
\vSs{153.777975}{148.232212}{-3.417595}{0.588795}%
\vSs{154.365753}{148.197113}{-3.414513}{0.511205}%
\vSs{157.271859}{148.023842}{-3.408356}{0.695185}%
\vSs{157.965846}{147.982512}{-3.405282}{0.404815}%
\vSs{160.765776}{147.816018}{-3.399142}{0.801542}%
\vSs{161.565938}{147.768493}{-3.396077}{0.298458}%
\vSs{164.259725}{147.608738}{-3.389953}{0.907863}%
\vSs{165.166030}{147.555054}{-3.386896}{0.192137}%
\vSs{167.753706}{147.402000}{-3.380789}{1.014151}%
\vSs{168.766122}{147.342194}{-3.377740}{0.085849}%
\vSs{171.247718}{147.195804}{-3.371649}{1.100000}%
\vSs{174.741731}{146.990149}{-3.365570}{0.024555}%
\vSs{174.766275}{146.988707}{-3.362534}{1.075445}%
\vSs{178.235807}{146.785036}{-3.356471}{0.130752}%
\vSs{178.366365}{146.777381}{-3.353443}{0.969248}%
\vSs{181.729915}{146.580461}{-3.347396}{0.236916}%
\vSs{181.966456}{146.566628}{-3.344377}{0.863084}%
\vSs{185.224052}{146.376422}{-3.338347}{0.343046}%
\vSs{185.566547}{146.356446}{-3.335335}{0.756954}%
\vSs{188.718222}{146.172917}{-3.329321}{0.449143}%
\vSs{189.166637}{146.146833}{-3.326318}{0.650857}%
\vSs{192.212421}{145.969945}{-3.320320}{0.555208}%
}}%
{\color{vltRed}\vlB{%
\vSs{192.766727}{145.937788}{-3.317325}{0.544792}%
\vSs{195.706652}{145.767504}{-3.311343}{0.661239}%
\vSs{196.366817}{145.729310}{-3.308356}{0.438761}%
\vSs{199.200913}{145.565594}{-3.302390}{0.767238}%
\vSs{199.966906}{145.521396}{-3.299411}{0.332762}%
\vSs{202.695204}{145.364212}{-3.293461}{0.873204}%
\vSs{203.566996}{145.314046}{-3.290490}{0.226796}%
\vSs{206.189525}{145.163358}{-3.284556}{0.979139}%
\vSs{207.167085}{145.107258}{-3.281593}{0.120861}%
\vSs{209.683876}{144.963030}{-3.275676}{1.085041}%
\vSs{210.767174}{144.901031}{-3.272721}{0.014959}%
\vSs{213.178257}{144.763227}{-3.266819}{1.100000}%
\vSs{216.672638}{144.563952}{-3.260927}{0.094807}%
\vSs{216.767321}{144.558559}{-3.257986}{1.005193}%
\vSs{220.167079}{144.365199}{-3.252110}{0.200624}%
\vSs{220.367410}{144.353818}{-3.249177}{0.899376}%
\vSs{223.661549}{144.166967}{-3.243317}{0.306410}%
\vSs{223.967498}{144.149631}{-3.240391}{0.793590}%
\vSs{227.156048}{143.969254}{-3.234547}{0.412165}%
\vSs{227.567586}{143.945998}{-3.231629}{0.687835}%
\vSs{230.650577}{143.772060}{-3.225801}{0.517888}%
\vSs{231.167673}{143.742917}{-3.222891}{0.582112}%
\vSs{234.145133}{143.575381}{-3.217079}{0.623581}%
\vSs{234.767761}{143.540387}{-3.214176}{0.476419}%
\vSs{237.639719}{143.379218}{-3.208379}{0.729243}%
\vSs{238.367848}{143.338404}{-3.205485}{0.370757}%
\vSs{241.134333}{143.183569}{-3.199704}{0.834874}%
\vSs{241.967935}{143.136970}{-3.196817}{0.265126}%
\vSs{244.628977}{142.988433}{-3.191052}{0.940474}%
\vSs{245.568021}{142.936081}{-3.188173}{0.159526}%
\vSs{248.123647}{142.793808}{-3.182423}{1.046045}%
\vSs{249.168108}{142.735736}{-3.179551}{0.053955}%
}}%
{\color{vltRed}\vlB{%
\vSs{251.618346}{142.599692}{-3.173817}{1.100000}%
\vSs{255.113045}{142.406088}{-3.168092}{0.055262}%
\vSs{255.168251}{142.403034}{-3.165234}{1.044738}%
\vSs{258.607800}{142.212994}{-3.159525}{0.160752}%
\vSs{258.768336}{142.204134}{-3.156675}{0.939248}%
\vSs{262.102583}{142.020406}{-3.150981}{0.266213}%
\vSs{262.368422}{142.005773}{-3.148138}{0.833787}%
\vSs{265.597394}{141.828322}{-3.142460}{0.371644}%
\vSs{265.968507}{141.807949}{-3.139625}{0.728356}%
\vSs{269.092232}{141.636742}{-3.133962}{0.477046}%
\vSs{269.568592}{141.610662}{-3.131134}{0.622954}%
\vSs{272.587096}{141.445664}{-3.125487}{0.582419}%
\vSs{273.168677}{141.413908}{-3.122667}{0.517581}%
\vSs{276.081989}{141.255086}{-3.117034}{0.687763}%
\vSs{276.768762}{141.217689}{-3.114222}{0.412237}%
\vSs{279.576908}{141.065008}{-3.108605}{0.793077}%
\vSs{280.368847}{141.022000}{-3.105800}{0.306923}%
\vSs{283.071855}{140.875428}{-3.100198}{0.898363}%
\vSs{283.968931}{140.826842}{-3.097401}{0.201637}%
\vSs{286.566827}{140.686345}{-3.091814}{1.003621}%
\vSs{287.569015}{140.632213}{-3.089024}{0.096379}%
\vSs{290.061827}{140.497757}{-3.083452}{1.100000}%
\vSs{293.556825}{140.309664}{-3.077890}{0.012320}%
\vSs{293.569154}{140.309002}{-3.075113}{1.087680}%
\vSs{297.051877}{140.122069}{-3.069566}{0.117502}%
\vSs{297.169237}{140.115777}{-3.066796}{0.982498}%
\vSs{300.546955}{139.934965}{-3.061264}{0.222655}%
\vSs{300.769321}{139.923074}{-3.058502}{0.877345}%
\vSs{304.042060}{139.748351}{-3.052985}{0.327781}%
\vSs{304.369403}{139.730894}{-3.050230}{0.772219}%
\vSs{307.537190}{139.562227}{-3.044727}{0.432880}%
\vSs{307.969486}{139.539234}{-3.041980}{0.667120}%
}}%
{\color{vltRed}\vlB{%
\vSs{311.032346}{139.376591}{-3.036493}{0.537950}%
\vSs{311.569568}{139.348094}{-3.033753}{0.562050}%
\vSs{314.527528}{139.191441}{-3.028280}{0.642994}%
\vSs{315.169651}{139.157472}{-3.025547}{0.457006}%
\vSs{318.022735}{139.006776}{-3.020089}{0.748010}%
\vSs{318.769733}{138.967366}{-3.017364}{0.351990}%
\vSs{321.517967}{138.822596}{-3.011921}{0.852998}%
\vSs{322.369814}{138.777776}{-3.009203}{0.247002}%
\vSs{325.013225}{138.638898}{-3.003775}{0.957960}%
\vSs{325.969896}{138.588699}{-3.001064}{0.142040}%
\vSs{328.508507}{138.455682}{-2.995650}{1.062895}%
\vSs{329.569978}{138.400135}{-2.992947}{0.037105}%
\vSs{332.003815}{138.272946}{-2.987548}{1.100000}%
\vSs{335.499121}{138.090692}{-2.982158}{0.071061}%
\vSs{335.570113}{138.086995}{-2.979467}{1.028939}%
\vSs{338.994478}{137.908918}{-2.974092}{0.175925}%
\vSs{339.170193}{137.899790}{-2.971408}{0.924075}%
\vSs{342.489860}{137.727620}{-2.966047}{0.280763}%
\vSs{342.770274}{137.713093}{-2.963371}{0.819237}%
\vSs{345.985266}{137.546798}{-2.958024}{0.385575}%
\vSs{346.370354}{137.526901}{-2.955355}{0.714425}%
\vSs{349.480697}{137.366450}{-2.950023}{0.490361}%
\vSs{349.970435}{137.341213}{-2.947361}{0.609639}%
\vSs{352.976152}{137.186574}{-2.942044}{0.595120}%
\vSs{353.570514}{137.156029}{-2.939389}{0.504880}%
\vSs{356.471630}{137.007170}{-2.934086}{0.699854}%
\vSs{357.170594}{136.971347}{-2.931438}{0.400146}%
\vSs{359.967133}{136.828237}{-2.926149}{0.804563}%
\vSs{360.770674}{136.787165}{-2.923508}{0.295437}%
\vSs{363.462660}{136.649773}{-2.918234}{0.909246}%
\vSs{364.370753}{136.603482}{-2.915600}{0.190754}%
\vSs{366.958210}{136.471776}{-2.910340}{1.013903}%
}}%
{\color{vltRed}\vlB{%
\vSs{367.970832}{136.420297}{-2.907713}{0.086097}%
\vSs{370.453784}{136.294246}{-2.902467}{1.100000}%
\vSs{373.949354}{136.117183}{-2.897230}{0.021610}%
\vSs{373.970963}{136.116091}{-2.894616}{1.078390}%
\vSs{377.444975}{135.940588}{-2.889393}{0.126201}%
\vSs{377.571042}{135.934226}{-2.886785}{0.973799}%
\vSs{380.940618}{135.764456}{-2.881577}{0.230767}%
\vSs{381.171119}{135.752855}{-2.878976}{0.869233}%
\vSs{384.436285}{135.588786}{-2.873782}{0.335308}%
\vSs{384.771198}{135.571975}{-2.871188}{0.764692}%
\vSs{387.931975}{135.413576}{-2.866008}{0.439825}%
\vSs{388.371276}{135.391585}{-2.863421}{0.660175}%
\vSs{391.427688}{135.238826}{-2.858255}{0.544317}%
\vSs{391.971353}{135.211683}{-2.855675}{0.555683}%
\vSs{394.923422}{135.064534}{-2.850522}{0.648785}%
\vSs{395.571431}{135.032270}{-2.847950}{0.451215}%
\vSs{398.419181}{134.890699}{-2.842811}{0.753229}%
\vSs{399.171508}{134.853342}{-2.840245}{0.346771}%
\vSs{401.914960}{134.717320}{-2.835120}{0.857649}%
\vSs{402.771585}{134.674899}{-2.832562}{0.242351}%
\vSs{405.410763}{134.544396}{-2.827451}{0.962045}%
\vSs{406.371661}{134.496940}{-2.824899}{0.137955}%
\vSs{408.906588}{134.371925}{-2.819801}{1.066417}%
\vSs{409.971739}{134.319463}{-2.817256}{0.033583}%
\vSs{412.402434}{134.199907}{-2.812173}{1.100000}%
\vSs{415.898278}{134.028343}{-2.807099}{0.073651}%
}}%
{\color{vltTeal}\vlB{%
\vSg{28.000000}{22.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(57.00000,22.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont broad}}}%
{\color{vltRed}\vlB{%
\vSg{161.000000}{22.000000}{0.000000}{4.500000}%
\vSg{168.000000}{22.000000}{0.000000}{4.500000}%
\vSg{175.000000}{22.000000}{0.000000}{4.500000}%
\vSg{182.000000}{22.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(190.00000,22.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont narrow}}}%
{\color{black!55}\vlB{%
\vSg{308.000000}{22.000000}{0.000000}{1.100000}%
\vSg{311.500000}{22.000000}{0.000000}{1.100000}%
\vSg{315.000000}{22.000000}{0.000000}{1.100000}%
\vSg{318.500000}{22.000000}{0.000000}{1.100000}%
\vSg{322.000000}{22.000000}{0.000000}{1.100000}%
\vSg{325.500000}{22.000000}{0.000000}{1.100000}%
\vSg{329.000000}{22.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(337.00000,22.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont dotted: gap bounds}}}%
\end{picture}%


==> vlt-figures/figure-261.tex <==
\begin{picture}(470,462)%
{\color{black!2}\put(122.000000,336.000000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,336.450000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,336.900000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,337.350000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,337.800000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,338.250000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,338.700000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,339.150000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,339.600000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,340.050000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,340.500000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,340.950000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,341.400000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,341.850000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,342.300000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,342.750000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,343.200000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,343.650000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,344.100000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,344.550000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,345.000000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,345.450000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,345.900000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,346.350000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,346.800000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,347.250000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,347.700000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,348.150000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,348.600000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,349.050000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,349.500000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,349.950000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,350.400000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,350.850000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,351.300000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,351.750000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,352.200000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,352.650000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,353.100000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,353.550000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,354.000000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,354.450000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,354.900000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,355.350000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,355.800000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,356.250000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,356.700000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,357.150000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,357.600000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,358.050000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,358.500000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,358.950000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,359.400000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,359.850000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,360.300000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,360.750000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,361.200000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,361.650000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,362.100000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,362.550000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,363.000000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,363.450000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,363.900000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,364.350000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,364.800000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,365.250000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,365.700000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,366.150000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,366.600000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,367.050000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,367.500000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,367.950000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,368.400000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,368.850000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,369.300000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,369.750000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,370.200000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,370.650000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,371.100000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,371.550000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,372.000000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,372.450000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,372.900000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,373.350000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,373.800000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,374.250000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,374.700000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,375.150000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,375.600000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,376.050000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,376.500000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,376.950000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,377.400000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,377.850000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,378.300000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,378.750000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,379.200000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,379.650000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,380.100000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,380.550000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,381.000000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,381.450000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,381.900000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,382.350000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,382.800000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,383.250000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,383.700000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,384.150000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,384.600000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,385.050000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,385.500000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,385.950000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,386.400000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,386.850000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,387.300000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,387.750000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,388.200000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,388.650000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,389.100000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,389.550000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,390.000000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,390.450000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,390.900000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,391.350000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,391.800000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,392.250000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,392.700000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,393.150000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,393.600000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,394.050000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,394.500000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,394.950000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,395.400000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,395.850000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,396.300000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,396.750000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,397.200000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,397.650000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,398.100000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,398.550000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,399.000000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,399.450000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,399.900000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,400.350000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,400.800000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,401.250000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,401.700000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,402.150000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,402.600000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,403.050000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,403.500000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,403.950000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,404.400000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,404.850000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,405.300000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,405.750000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,406.200000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,406.650000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,407.100000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,407.550000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,408.000000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,408.450000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,408.900000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,409.350000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,409.800000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,410.250000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,410.700000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,411.150000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,411.600000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,412.050000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,412.500000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,412.950000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,413.400000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,413.850000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,414.300000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,414.750000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,415.200000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,415.650000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,416.100000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,416.550000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,417.000000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black!2}\put(122.000000,417.450000){\rule{321.000000pt}{0.460000pt}}}%
{\color{black}\put(235.00000,443.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Gate count and polarization charge belong to one object}}}%
{\color{vltNeutral!31}\put(50.958237,356.506169){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(52.909623,356.956169){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(54.861010,357.406169){\rule{11.214815pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(56.812396,357.856169){\rule{15.700741pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(58.763782,358.306169){\rule{16.784085pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(60.715168,358.756169){\rule{13.802048pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(62.666555,359.206169){\rule{10.820011pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(64.617941,359.656169){\rule{7.837975pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(66.569327,360.106169){\rule{4.855938pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(68.520714,360.556169){\rule{1.873901pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(49.867366,356.506169){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(49.637011,356.956169){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(49.406656,357.406169){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(49.176302,357.856169){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(48.945947,358.306169){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(48.715592,358.756169){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(48.485237,359.206169){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(48.254882,359.656169){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(48.024527,360.106169){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(47.794172,360.556169){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(47.563817,361.006169){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(47.333462,361.456169){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(47.103107,361.906169){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(46.872752,362.356169){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(46.642397,362.806169){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(46.412042,363.256169){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(46.181687,363.706169){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(45.951332,364.156169){\rule{2.352580pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(45.720977,364.606169){\rule{2.487013pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(45.490622,365.056169){\rule{2.621446pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(45.260267,365.506169){\rule{2.755879pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(45.029912,365.956169){\rule{2.890312pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(44.799557,366.406169){\rule{3.024746pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(44.569202,366.856169){\rule{3.159179pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(44.338847,367.306169){\rule{3.293612pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(44.108492,367.756169){\rule{3.428045pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(43.878137,368.206169){\rule{3.562478pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(43.647782,368.656169){\rule{3.696911pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(43.417427,369.106169){\rule{3.831344pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(43.187072,369.556169){\rule{3.965778pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(42.956717,370.006169){\rule{4.100211pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(42.726362,370.456169){\rule{4.234644pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(42.496007,370.906169){\rule{4.369077pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(42.265652,371.356169){\rule{4.503510pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(42.035297,371.806169){\rule{4.637943pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(41.804942,372.256169){\rule{4.772376pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(41.574587,372.706169){\rule{4.906810pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(41.344232,373.156169){\rule{5.041243pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(41.113877,373.606169){\rule{5.175676pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(40.883522,374.056169){\rule{5.310109pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(40.653167,374.506169){\rule{5.388898pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(40.422812,374.956169){\rule{4.958722pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(40.192457,375.406169){\rule{4.528546pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(39.962102,375.856169){\rule{4.098371pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(39.731747,376.306169){\rule{3.668195pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(39.501392,376.756169){\rule{3.238019pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(39.271037,377.206169){\rule{2.807843pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(39.040682,377.656169){\rule{2.377667pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(38.810327,378.106169){\rule{1.947492pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(38.579972,378.556169){\rule{1.517316pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(38.349617,379.006169){\rule{1.087140pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(38.119263,379.456169){\rule{0.656964pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(37.888908,379.906169){\rule{0.226789pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(75.502131,358.326138){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(74.471480,358.776138){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(73.440830,359.226138){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(72.410179,359.676138){\rule{4.603821pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(71.379529,360.126138){\rule{5.919199pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(70.348879,360.576138){\rule{7.234577pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(69.955819,361.026138){\rule{7.912364pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(70.457912,361.476138){\rule{7.694997pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(70.960006,361.926138){\rule{7.477630pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(71.462100,362.376138){\rule{7.260264pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(71.964193,362.826138){\rule{7.042897pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(72.466287,363.276138){\rule{6.825531pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(72.968381,363.726138){\rule{6.608164pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(73.470474,364.176138){\rule{6.390797pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(73.972568,364.626138){\rule{6.173431pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(74.474662,365.076138){\rule{5.956064pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(74.976756,365.526138){\rule{5.738698pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(75.478849,365.976138){\rule{5.521331pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(75.980943,366.426138){\rule{5.303964pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(76.483037,366.876138){\rule{5.086598pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(76.985130,367.326138){\rule{4.869231pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(77.487224,367.776138){\rule{4.651865pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(77.989318,368.226138){\rule{4.434498pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(78.491411,368.676138){\rule{4.217131pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(78.993505,369.126138){\rule{3.999765pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(79.495599,369.576138){\rule{3.782398pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(79.997693,370.026138){\rule{3.565032pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(80.499786,370.476138){\rule{3.347665pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(81.001880,370.926138){\rule{3.130298pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(81.503974,371.376138){\rule{2.912932pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(82.006067,371.826138){\rule{2.695565pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(82.508161,372.276138){\rule{2.478198pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(83.010255,372.726138){\rule{2.260832pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(83.512349,373.176138){\rule{2.043465pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(84.014442,373.626138){\rule{1.826099pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(84.516536,374.076138){\rule{1.608732pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(85.018630,374.526138){\rule{1.391365pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(85.520723,374.976138){\rule{1.173999pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(86.022817,375.426138){\rule{0.956632pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(86.524911,375.876138){\rule{0.739266pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(87.027004,376.326138){\rule{0.521899pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(87.529098,376.776138){\rule{0.304532pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(88.031192,377.226138){\rule{0.087166pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(45.776897,374.686819){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(45.116367,375.136819){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(44.455836,375.586819){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(43.795305,376.036819){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(43.134774,376.486819){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(42.474244,376.936819){\rule{4.016781pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(41.813713,377.386819){\rule{4.747105pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(41.153182,377.836819){\rule{5.477428pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(40.492651,378.286819){\rule{6.207752pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(39.832121,378.736819){\rule{6.938076pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(39.171590,379.186819){\rule{7.668400pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(38.511059,379.636819){\rule{8.398724pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(37.850528,380.086819){\rule{9.129047pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(38.016386,380.536819){\rule{9.032983pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(38.301113,380.986819){\rule{8.818049pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(38.585840,381.436819){\rule{8.603115pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(38.870567,381.886819){\rule{8.388181pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(39.155294,382.336819){\rule{8.173246pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(39.440022,382.786819){\rule{7.958312pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(39.724749,383.236819){\rule{7.743378pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(40.009476,383.686819){\rule{7.528444pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(40.294203,384.136819){\rule{7.313510pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(40.578930,384.586819){\rule{7.098576pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(40.863657,385.036819){\rule{6.883642pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(41.148384,385.486819){\rule{6.668708pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(41.433111,385.936819){\rule{6.453774pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(41.717838,386.386819){\rule{6.238840pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(42.002565,386.836819){\rule{6.023906pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(42.287293,387.286819){\rule{5.808972pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(42.572020,387.736819){\rule{5.594038pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(42.856747,388.186819){\rule{5.379104pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(43.141474,388.636819){\rule{5.164170pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(43.426201,389.086819){\rule{4.949235pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(43.710928,389.536819){\rule{4.734301pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(43.995655,389.986819){\rule{4.519367pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(44.280382,390.436819){\rule{4.304433pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(44.565109,390.886819){\rule{4.089499pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(44.849836,391.336819){\rule{3.874565pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(45.134564,391.786819){\rule{3.659631pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(45.419291,392.236819){\rule{3.444697pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(45.704018,392.686819){\rule{3.229763pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(45.988745,393.136819){\rule{3.014829pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(46.273472,393.586819){\rule{2.799895pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(46.558199,394.036819){\rule{2.584961pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(46.842926,394.486819){\rule{2.370027pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(47.127653,394.936819){\rule{2.155093pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(47.412380,395.386819){\rule{1.940159pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(47.697107,395.836819){\rule{1.725225pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(47.981834,396.286819){\rule{1.510290pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(48.266562,396.736819){\rule{1.295356pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(48.551289,397.186819){\rule{1.080422pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(48.836016,397.636819){\rule{0.865488pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(49.120743,398.086819){\rule{0.650554pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(49.405470,398.536819){\rule{0.435620pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(49.690197,398.986819){\rule{0.220686pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(49.974924,399.436819){\rule{0.005752pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(87.821195,377.631592){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(86.998513,378.081592){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(86.175832,378.531592){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(85.353150,378.981592){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(84.530468,379.431592){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(83.707787,379.881592){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(82.885105,380.331592){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(82.062423,380.781592){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(81.239742,381.231592){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(80.417060,381.681592){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(79.594379,382.131592){\rule{6.219430pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(78.771697,382.581592){\rule{6.811756pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(77.949015,383.031592){\rule{7.404083pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(77.126334,383.481592){\rule{7.996410pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(76.303652,383.931592){\rule{8.588736pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(75.480971,384.381592){\rule{9.181063pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(74.658289,384.831592){\rule{9.773389pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(73.835607,385.281592){\rule{10.365716pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(73.012926,385.731592){\rule{10.958043pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(72.190244,386.181592){\rule{11.550369pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(71.367563,386.631592){\rule{12.142696pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(70.544881,387.081592){\rule{12.735023pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(69.753133,387.531592){\rule{13.296415pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(69.958338,387.981592){\rule{12.860856pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(70.163543,388.431592){\rule{12.425296pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(70.368747,388.881592){\rule{11.989736pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(70.573952,389.331592){\rule{11.554177pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(70.779157,389.781592){\rule{11.118617pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(70.984361,390.231592){\rule{10.683058pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(71.189566,390.681592){\rule{10.247498pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(71.394770,391.131592){\rule{9.811938pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(71.599975,391.581592){\rule{9.376379pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(71.805180,392.031592){\rule{8.940819pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(72.010384,392.481592){\rule{8.505259pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(72.215589,392.931592){\rule{8.069700pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(72.420794,393.381592){\rule{7.634140pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(72.625998,393.831592){\rule{7.198581pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(72.831203,394.281592){\rule{6.763021pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(73.036407,394.731592){\rule{6.327461pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(73.241612,395.181592){\rule{5.891902pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(73.446817,395.631592){\rule{5.456342pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(73.652021,396.081592){\rule{5.020783pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(73.857226,396.531592){\rule{4.585223pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(74.062431,396.981592){\rule{4.149663pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(74.267635,397.431592){\rule{3.714104pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(74.472840,397.881592){\rule{3.278544pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(74.678044,398.331592){\rule{2.842985pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(74.883249,398.781592){\rule{2.407425pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(75.088454,399.231592){\rule{1.971865pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(75.293658,399.681592){\rule{1.536306pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(75.498863,400.131592){\rule{1.100746pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(75.704068,400.581592){\rule{0.665187pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(75.909272,401.031592){\rule{0.229627pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(69.374226,387.743049){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(68.628762,388.193049){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(67.883299,388.643049){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(67.137835,389.093049){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(66.392372,389.543049){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(65.646908,389.993049){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(64.901445,390.443049){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(64.155981,390.893049){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(63.410518,391.343049){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(62.665054,391.793049){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(61.919591,392.243049){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(61.174127,392.693049){\rule{10.932684pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(60.428664,393.143049){\rule{11.883352pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(59.683200,393.593049){\rule{12.834020pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(58.937737,394.043049){\rule{13.784688pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(58.192273,394.493049){\rule{14.735356pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(57.446810,394.943049){\rule{15.686025pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(56.701346,395.393049){\rule{16.636693pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(55.955882,395.843049){\rule{17.587361pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(55.210419,396.293049){\rule{18.538029pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(54.464955,396.743049){\rule{19.488697pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(53.719492,397.193049){\rule{20.439365pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(52.974028,397.643049){\rule{21.390034pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(52.228565,398.093049){\rule{22.340702pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(51.483101,398.543049){\rule{23.291370pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(50.737638,398.993049){\rule{24.242038pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(49.992174,399.443049){\rule{25.192706pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(56.336695,399.893049){\rule{19.053390pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(62.774008,400.343049){\rule{12.821282pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(69.211320,400.793049){\rule{6.589174pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(75.648632,401.243049){\rule{0.357067pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(49.934583,356.506169){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(49.838661,356.956169){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(49.742739,357.406169){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(49.646818,357.856169){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(49.550896,358.306169){\rule{9.212887pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(49.454974,358.756169){\rule{11.260195pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(49.359052,359.206169){\rule{13.307503pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(49.263130,359.656169){\rule{15.354811pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(49.167208,360.106169){\rule{17.402119pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(49.071286,360.556169){\rule{19.449427pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(48.975365,361.006169){\rule{20.481413pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(48.879443,361.456169){\rule{19.796449pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(48.783521,361.906169){\rule{19.111485pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(48.687599,362.356169){\rule{18.426521pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(48.591677,362.806169){\rule{17.741557pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(48.495755,363.256169){\rule{17.056593pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(48.399834,363.706169){\rule{16.371629pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(48.303912,364.156169){\rule{15.686665pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(48.207990,364.606169){\rule{15.001701pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(48.112068,365.056169){\rule{14.316738pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(48.016146,365.506169){\rule{13.631774pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(47.920224,365.956169){\rule{12.946810pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(47.824303,366.406169){\rule{12.261846pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(47.728381,366.856169){\rule{11.576882pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(47.632459,367.306169){\rule{10.891918pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(47.536537,367.756169){\rule{10.206954pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(47.440615,368.206169){\rule{9.521990pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(47.344693,368.656169){\rule{8.837026pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(47.248772,369.106169){\rule{8.152062pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(47.152850,369.556169){\rule{7.467098pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(47.056928,370.006169){\rule{6.782134pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(46.961006,370.456169){\rule{6.097170pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(46.865084,370.906169){\rule{5.412206pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(46.769162,371.356169){\rule{4.727242pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(46.673240,371.806169){\rule{4.042278pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(46.577319,372.256169){\rule{3.357314pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(46.481397,372.706169){\rule{2.672350pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(46.385475,373.156169){\rule{1.987386pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(46.289553,373.606169){\rule{1.302422pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(46.193631,374.056169){\rule{0.617458pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,361.063947){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,361.513947){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,361.963947){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,362.413947){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,362.863947){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,363.313947){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,363.763947){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,364.213947){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,364.663947){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,365.113947){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,365.563947){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,366.013947){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,366.463947){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,366.913947){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,367.363947){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,367.813947){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,368.263947){\rule{8.284546pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,368.713947){\rule{8.786640pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,369.163947){\rule{9.288734pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,369.613947){\rule{9.790827pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,370.063947){\rule{10.292921pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,370.513947){\rule{10.795015pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,370.963947){\rule{11.297108pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,371.413947){\rule{11.799202pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,371.863947){\rule{12.301296pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,372.313947){\rule{12.803389pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,372.763947){\rule{13.305483pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,373.213947){\rule{13.807577pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,373.663947){\rule{14.309671pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,374.113947){\rule{14.811764pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,374.563947){\rule{15.313858pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,375.013947){\rule{15.815952pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,375.463947){\rule{16.318045pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,375.913947){\rule{16.820139pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,376.363947){\rule{17.322233pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,376.813947){\rule{17.824326pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,377.263947){\rule{18.326420pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,377.713947){\rule{17.923676pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,378.163947){\rule{17.100995pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,378.613947){\rule{16.278313pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,379.063947){\rule{15.455631pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,379.513947){\rule{14.632950pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,379.963947){\rule{13.810268pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,380.413947){\rule{12.987587pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,380.863947){\rule{12.164905pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,381.313947){\rule{11.342223pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,381.763947){\rule{10.519542pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,382.213947){\rule{9.696860pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,382.663947){\rule{8.874179pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,383.113947){\rule{8.051497pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,383.563947){\rule{7.228815pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,384.013947){\rule{6.406134pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,384.463947){\rule{5.583452pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,384.913947){\rule{4.760771pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,385.363947){\rule{3.938089pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,385.813947){\rule{3.115407pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,386.263947){\rule{2.292726pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,386.713947){\rule{1.470044pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(69.746958,387.163947){\rule{0.647362pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(46.142059,374.686819){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(46.211852,375.136819){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(46.281645,375.586819){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(46.351438,376.036819){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(46.421232,376.486819){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(46.491025,376.936819){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(46.560818,377.386819){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(46.630611,377.836819){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(46.700404,378.286819){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(46.770197,378.736819){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(46.839990,379.186819){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(46.909783,379.636819){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(46.979576,380.086819){\rule{9.312292pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(47.049369,380.536819){\rule{10.057276pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(47.119162,380.986819){\rule{10.802259pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(47.188955,381.436819){\rule{11.547242pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(47.258748,381.886819){\rule{12.292226pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(47.328541,382.336819){\rule{13.037209pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(47.398334,382.786819){\rule{13.782192pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(47.468127,383.236819){\rule{14.527176pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(47.537920,383.686819){\rule{15.272159pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(47.607713,384.136819){\rule{16.017143pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(47.677506,384.586819){\rule{16.762126pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(47.747299,385.036819){\rule{17.507109pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(47.817092,385.486819){\rule{18.252093pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(47.886885,385.936819){\rule{18.997076pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(47.956678,386.386819){\rule{19.742059pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(48.026471,386.836819){\rule{20.487043pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(48.096264,387.286819){\rule{21.232026pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(48.166057,387.736819){\rule{21.218488pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(48.235850,388.186819){\rule{20.403232pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(48.305643,388.636819){\rule{19.587975pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(48.375436,389.086819){\rule{18.772719pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(48.445229,389.536819){\rule{17.957462pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(48.515022,389.986819){\rule{17.142205pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(48.584816,390.436819){\rule{16.326949pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(48.654609,390.886819){\rule{15.511692pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(48.724402,391.336819){\rule{14.696436pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(48.794195,391.786819){\rule{13.881179pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(48.863988,392.236819){\rule{13.065923pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(48.933781,392.686819){\rule{12.250666pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(49.003574,393.136819){\rule{11.435410pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(49.073367,393.586819){\rule{10.620153pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(49.143160,394.036819){\rule{9.804896pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(49.212953,394.486819){\rule{8.989640pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(49.282746,394.936819){\rule{8.174383pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(49.352539,395.386819){\rule{7.359127pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(49.422332,395.836819){\rule{6.543870pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(49.492125,396.286819){\rule{5.728614pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(49.561918,396.736819){\rule{4.913357pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(49.631711,397.186819){\rule{4.098100pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(49.701504,397.636819){\rule{3.282844pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(49.771297,398.086819){\rule{2.467587pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(49.841090,398.536819){\rule{1.652331pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(49.910883,398.986819){\rule{0.837074pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(49.980676,399.436819){\rule{0.021818pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(69.356515,361.063947){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(68.575629,361.513947){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(67.794743,361.963947){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(67.013857,362.413947){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(66.232972,362.863947){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(65.452086,363.313947){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(64.671200,363.763947){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(63.890314,364.213947){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(63.109428,364.663947){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(62.328543,365.113947){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(61.547657,365.563947){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(60.766771,366.013947){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(59.985885,366.463947){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(59.204999,366.913947){\rule{10.541958pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(58.424114,367.363947){\rule{11.322844pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(57.643228,367.813947){\rule{12.103730pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(56.862342,368.263947){\rule{12.884616pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(56.081456,368.713947){\rule{13.665502pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(55.300570,369.163947){\rule{14.446387pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(54.519685,369.613947){\rule{15.227273pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(53.738799,370.063947){\rule{16.008159pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(52.957913,370.513947){\rule{16.789045pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(52.177027,370.963947){\rule{17.569931pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(51.396141,371.413947){\rule{18.350816pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(50.615256,371.863947){\rule{19.131702pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(49.834370,372.313947){\rule{19.912588pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(49.053484,372.763947){\rule{20.693474pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(48.272598,373.213947){\rule{21.474360pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(47.491712,373.663947){\rule{22.255245pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(46.710827,374.113947){\rule{23.036131pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(46.292076,374.563947){\rule{23.454881pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(47.106853,375.013947){\rule{22.640105pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(47.921629,375.463947){\rule{21.825328pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(48.736406,375.913947){\rule{21.010552pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(49.551182,376.363947){\rule{20.195776pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(50.365958,376.813947){\rule{19.380999pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(51.180735,377.263947){\rule{18.566223pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(51.995511,377.713947){\rule{17.751446pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(52.810288,378.163947){\rule{16.936670pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(53.625064,378.613947){\rule{16.121894pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(54.439841,379.063947){\rule{15.307117pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(55.254617,379.513947){\rule{14.492341pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(56.069393,379.963947){\rule{13.677564pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(56.884170,380.413947){\rule{12.862788pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(57.698946,380.863947){\rule{12.048012pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(58.513723,381.313947){\rule{11.233235pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(59.328499,381.763947){\rule{10.418459pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(60.143275,382.213947){\rule{9.603682pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(60.958052,382.663947){\rule{8.788906pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(61.772828,383.113947){\rule{7.974130pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(62.587605,383.563947){\rule{7.159353pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(63.402381,384.013947){\rule{6.344577pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(64.217157,384.463947){\rule{5.529800pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(65.031934,384.913947){\rule{4.715024pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(65.846710,385.363947){\rule{3.900248pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(66.661487,385.813947){\rule{3.085471pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(67.476263,386.263947){\rule{2.270695pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(68.291039,386.713947){\rule{1.455918pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(69.105816,387.163947){\rule{0.641142pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSk{75.679436}{358.326138}{57.677363}{22.845321}%
\vSk{69.479990}{361.063947}{41.868190}{24.823445}%
\vSk{45.715952}{356.506169}{102.033056}{18.589100}%
\vSk{69.383012}{387.743049}{65.486526}{15.113013}%
\vSk{49.954650}{356.506169}{3.998754}{26.098447}%
\vSk{37.429444}{399.673862}{-122.322637}{22.845321}%
\vSk{49.892661}{361.063947}{-167.014302}{20.283131}%
\vSk{49.954650}{399.673862}{3.998754}{26.098447}%
\vSk{45.711889}{399.673862}{-98.816083}{25.285784}%
\vSk{45.913778}{387.743049}{-151.088184}{27.005648}%
\vSk{37.542253}{380.368408}{-34.265443}{10.091136}%
\vSk{37.411404}{356.506169}{117.107905}{26.806989}%
\vSk{69.586902}{361.063947}{-23.586923}{6.842130}%
\vSk{75.661396}{401.493831}{-62.892095}{26.806989}%
\vSk{69.346958}{361.063947}{90.000000}{26.679102}%
\vSk{45.907444}{361.063947}{150.046501}{27.284108}%
\vSk{49.775827}{387.743049}{148.882666}{23.086281}%
\vSk{69.555001}{387.743049}{-28.678293}{21.070315}%
}}%
{\color{black}\vlB{%
\vSx{37.233374}{380.368408}{-62.892095}{26.806989}%
\vSx{49.940703}{356.506169}{3.998754}{26.098447}%
\vSx{75.510426}{358.326138}{57.677363}{22.845321}%
\vSx{75.483366}{377.631592}{117.107905}{26.806989}%
\vSx{49.940703}{401.493831}{-176.001246}{26.098447}%
\vSx{37.260434}{399.673862}{-122.322637}{22.845321}%
}}%
{\color{vltTeal}\put(77.000000,391.000000){\circle*{6.400000}}}%
{\color{black!40}\vlB{%
\vSk{81.864854}{403.000000}{19.746837}{4.500000}%
\vSk{88.453217}{405.365053}{19.746837}{4.500000}%
\vSk{95.041579}{407.730107}{19.746837}{4.500000}%
\vSk{101.629942}{410.095160}{19.746837}{4.500000}%
\vSk{108.218305}{412.460213}{19.746837}{4.500000}%
\vSk{114.806668}{414.825266}{19.746837}{4.500000}%
\vSk{82.786403}{362.000000}{-32.275644}{4.500000}%
\vSk{88.704825}{358.262049}{-32.275644}{4.500000}%
\vSk{94.623247}{354.524098}{-32.275644}{4.500000}%
\vSk{100.541670}{350.786147}{-32.275644}{4.500000}%
\vSk{106.460092}{347.048196}{-32.275644}{4.500000}%
\vSk{112.378514}{343.310245}{-32.275644}{4.500000}%
\vSk{118.296937}{339.572294}{-32.275644}{2.944410}%
}}%
{\color{black!25}\vlB{%
\vSn{122.000000}{336.000000}{0.000000}{321.000000}%
\vSn{442.575000}{336.000000}{90.000000}{82.000000}%
\vSn{122.000000}{418.000000}{180.000000}{321.000000}%
\vSn{121.575000}{418.000000}{-90.000000}{82.000000}%
}}%
{\color{black!60}\vlB{%
\vSe{132.000000}{365.000000}{0.000000}{302.000000}%
\vSe{132.000000}{390.000000}{0.000000}{302.000000}%
}}%
{\color{vltTeal!10}\put(151.000000,355.000000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,355.450000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,355.900000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,356.350000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,356.800000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,357.250000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,357.700000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,358.150000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,358.600000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,359.050000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,359.500000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,359.950000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,360.400000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,360.850000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,361.300000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,361.750000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,362.200000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,362.650000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,363.100000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,363.550000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,364.000000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,364.450000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,364.900000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,365.350000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,365.800000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,366.250000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,366.700000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,367.150000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,367.600000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,368.050000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,368.500000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,368.950000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,369.400000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,369.850000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,370.300000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,370.750000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,371.200000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,371.650000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,372.100000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,372.550000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,373.000000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,373.450000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,373.900000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,374.350000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,374.800000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,375.250000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,375.700000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,376.150000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,376.600000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,377.050000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,377.500000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,377.950000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,378.400000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,378.850000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,379.300000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,379.750000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,380.200000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,380.650000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,381.100000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,381.550000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,382.000000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,382.450000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,382.900000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,383.350000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,383.800000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,384.250000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,384.700000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,385.150000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,385.600000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,386.050000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,386.500000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,386.950000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,387.400000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,387.850000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,388.300000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,388.750000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,389.200000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,389.650000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,390.100000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,390.550000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,391.000000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,391.450000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,391.900000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,392.350000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,392.800000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,393.250000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,393.700000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,394.150000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,394.600000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,395.050000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,395.500000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,395.950000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,396.400000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,396.850000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,397.300000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,397.750000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,398.200000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,398.650000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,399.100000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(151.000000,399.550000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSs{151.000000}{355.000000}{0.000000}{32.000000}%
\vSs{182.425000}{355.000000}{90.000000}{45.000000}%
\vSs{151.000000}{400.000000}{180.000000}{32.000000}%
\vSs{150.425000}{400.000000}{-90.000000}{45.000000}%
}}%
{\color{white}\put(164.000000,355.000000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,355.450000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,355.900000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,356.350000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,356.800000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,357.250000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,357.700000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,358.150000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,358.600000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,359.050000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,359.500000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,359.950000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,360.400000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,360.850000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,361.300000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,361.750000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,362.200000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,362.650000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,363.100000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,363.550000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,364.000000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,364.450000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,364.900000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,365.350000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,365.800000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,366.250000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,366.700000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,367.150000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,367.600000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,368.050000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,368.500000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,368.950000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,369.400000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,369.850000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,370.300000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,370.750000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,371.200000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,371.650000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,372.100000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,372.550000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,373.000000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,373.450000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,373.900000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,374.350000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,374.800000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,375.250000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,375.700000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,376.150000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,376.600000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,377.050000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,377.500000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,377.950000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,378.400000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,378.850000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,379.300000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,379.750000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,380.200000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,380.650000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,381.100000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,381.550000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,382.000000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,382.450000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,382.900000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,383.350000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,383.800000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,384.250000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,384.700000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,385.150000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,385.600000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,386.050000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,386.500000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,386.950000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,387.400000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,387.850000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,388.300000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,388.750000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,389.200000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,389.650000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,390.100000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,390.550000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,391.000000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,391.450000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,391.900000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,392.350000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,392.800000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,393.250000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,393.700000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,394.150000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,394.600000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,395.050000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,395.500000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,395.950000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,396.400000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,396.850000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,397.300000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,397.750000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,398.200000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,398.650000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,399.100000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(164.000000,399.550000){\rule{6.000000pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSs{163.425000}{355.000000}{90.000000}{45.000000}%
\vSs{169.425000}{355.000000}{90.000000}{45.000000}%
}}%
{\color{black}\put(167.00000,346.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont open}}}%
{\color{vltTeal!10}\put(223.000000,355.000000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,355.450000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,355.900000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,356.350000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,356.800000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,357.250000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,357.700000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,358.150000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,358.600000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,359.050000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,359.500000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,359.950000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,360.400000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,360.850000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,361.300000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,361.750000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,362.200000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,362.650000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,363.100000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,363.550000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,364.000000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,364.450000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,364.900000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,365.350000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,365.800000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,366.250000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,366.700000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,367.150000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,367.600000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,368.050000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,368.500000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,368.950000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,369.400000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,369.850000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,370.300000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,370.750000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,371.200000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,371.650000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,372.100000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,372.550000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,373.000000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,373.450000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,373.900000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,374.350000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,374.800000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,375.250000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,375.700000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,376.150000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,376.600000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,377.050000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,377.500000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,377.950000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,378.400000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,378.850000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,379.300000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,379.750000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,380.200000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,380.650000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,381.100000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,381.550000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,382.000000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,382.450000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,382.900000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,383.350000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,383.800000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,384.250000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,384.700000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,385.150000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,385.600000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,386.050000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,386.500000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,386.950000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,387.400000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,387.850000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,388.300000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,388.750000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,389.200000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,389.650000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,390.100000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,390.550000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,391.000000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,391.450000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,391.900000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,392.350000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,392.800000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,393.250000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,393.700000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,394.150000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,394.600000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,395.050000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,395.500000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,395.950000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,396.400000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,396.850000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,397.300000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,397.750000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,398.200000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,398.650000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,399.100000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(223.000000,399.550000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSs{223.000000}{355.000000}{0.000000}{32.000000}%
\vSs{254.425000}{355.000000}{90.000000}{45.000000}%
\vSs{223.000000}{400.000000}{180.000000}{32.000000}%
\vSs{222.425000}{400.000000}{-90.000000}{45.000000}%
}}%
{\color{white}\put(236.000000,355.000000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,355.450000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,355.900000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,356.350000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,356.800000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,357.250000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,357.700000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,358.150000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,358.600000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,359.050000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,359.500000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,359.950000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,360.400000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,360.850000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,361.300000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,361.750000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,362.200000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,362.650000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,363.100000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,363.550000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,364.000000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,364.450000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,364.900000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,365.350000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,365.800000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,366.250000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,366.700000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,367.150000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,367.600000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,368.050000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,368.500000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,368.950000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,369.400000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,369.850000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,370.300000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,370.750000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,371.200000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,371.650000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,372.100000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,372.550000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,373.000000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,373.450000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,373.900000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,374.350000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,374.800000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,375.250000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,375.700000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,376.150000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,376.600000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,377.050000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,377.500000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,377.950000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,378.400000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,378.850000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,379.300000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,379.750000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,380.200000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,380.650000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,381.100000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,381.550000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,382.000000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,382.450000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,382.900000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,383.350000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,383.800000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,384.250000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,384.700000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,385.150000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,385.600000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,386.050000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,386.500000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,386.950000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,387.400000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,387.850000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,388.300000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,388.750000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,389.200000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,389.650000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,390.100000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,390.550000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,391.000000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,391.450000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,391.900000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,392.350000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,392.800000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,393.250000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,393.700000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,394.150000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,394.600000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,395.050000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,395.500000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,395.950000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,396.400000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,396.850000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,397.300000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,397.750000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,398.200000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,398.650000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,399.100000){\rule{6.000000pt}{0.460000pt}}}%
{\color{white}\put(236.000000,399.550000){\rule{6.000000pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSs{235.425000}{355.000000}{90.000000}{45.000000}%
\vSs{241.425000}{355.000000}{90.000000}{45.000000}%
}}%
{\color{black}\put(239.00000,346.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont open}}}%
{\color{vltNeutral!10}\put(295.000000,355.000000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,355.450000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,355.900000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,356.350000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,356.800000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,357.250000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,357.700000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,358.150000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,358.600000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,359.050000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,359.500000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,359.950000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,360.400000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,360.850000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,361.300000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,361.750000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,362.200000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,362.650000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,363.100000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,363.550000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,364.000000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,364.450000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,364.900000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,365.350000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,365.800000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,366.250000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,366.700000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,367.150000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,367.600000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,368.050000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,368.500000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,368.950000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,369.400000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,369.850000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,370.300000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,370.750000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,371.200000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,371.650000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,372.100000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,372.550000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,373.000000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,373.450000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,373.900000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,374.350000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,374.800000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,375.250000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,375.700000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,376.150000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,376.600000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,377.050000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,377.500000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,377.950000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,378.400000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,378.850000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,379.300000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,379.750000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,380.200000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,380.650000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,381.100000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,381.550000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,382.000000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,382.450000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,382.900000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,383.350000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,383.800000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,384.250000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,384.700000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,385.150000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,385.600000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,386.050000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,386.500000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,386.950000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,387.400000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,387.850000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,388.300000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,388.750000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,389.200000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,389.650000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,390.100000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,390.550000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,391.000000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,391.450000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,391.900000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,392.350000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,392.800000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,393.250000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,393.700000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,394.150000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,394.600000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,395.050000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,395.500000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,395.950000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,396.400000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,396.850000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,397.300000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,397.750000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,398.200000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,398.650000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,399.100000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(295.000000,399.550000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral}\vlB{%
\vSn{295.000000}{355.000000}{0.000000}{32.000000}%
\vSn{326.575000}{355.000000}{90.000000}{45.000000}%
\vSn{295.000000}{400.000000}{180.000000}{32.000000}%
\vSn{294.575000}{400.000000}{-90.000000}{45.000000}%
}}%
{\color{black}\vlB{%
\vSbx{301.000000}{377.000000}{0.000000}{20.000000}%
}}%
{\color{black}\put(311.00000,346.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont closed}}}%
{\color{vltNeutral!10}\put(367.000000,355.000000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,355.450000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,355.900000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,356.350000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,356.800000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,357.250000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,357.700000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,358.150000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,358.600000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,359.050000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,359.500000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,359.950000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,360.400000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,360.850000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,361.300000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,361.750000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,362.200000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,362.650000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,363.100000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,363.550000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,364.000000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,364.450000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,364.900000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,365.350000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,365.800000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,366.250000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,366.700000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,367.150000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,367.600000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,368.050000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,368.500000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,368.950000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,369.400000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,369.850000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,370.300000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,370.750000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,371.200000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,371.650000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,372.100000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,372.550000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,373.000000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,373.450000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,373.900000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,374.350000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,374.800000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,375.250000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,375.700000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,376.150000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,376.600000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,377.050000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,377.500000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,377.950000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,378.400000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,378.850000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,379.300000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,379.750000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,380.200000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,380.650000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,381.100000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,381.550000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,382.000000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,382.450000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,382.900000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,383.350000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,383.800000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,384.250000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,384.700000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,385.150000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,385.600000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,386.050000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,386.500000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,386.950000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,387.400000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,387.850000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,388.300000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,388.750000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,389.200000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,389.650000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,390.100000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,390.550000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,391.000000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,391.450000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,391.900000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,392.350000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,392.800000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,393.250000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,393.700000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,394.150000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,394.600000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,395.050000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,395.500000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,395.950000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,396.400000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,396.850000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,397.300000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,397.750000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,398.200000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,398.650000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,399.100000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral!10}\put(367.000000,399.550000){\rule{32.000000pt}{0.460000pt}}}%
{\color{vltNeutral}\vlB{%
\vSn{367.000000}{355.000000}{0.000000}{32.000000}%
\vSn{398.575000}{355.000000}{90.000000}{45.000000}%
\vSn{367.000000}{400.000000}{180.000000}{32.000000}%
\vSn{366.575000}{400.000000}{-90.000000}{45.000000}%
}}%
{\color{black}\vlB{%
\vSbx{373.000000}{377.000000}{0.000000}{20.000000}%
}}%
{\color{black}\put(383.00000,346.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont closed}}}%
{\color{black}\put(282.00000,408.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $N_g=4,\quad n=2$ open}}}%
{\color{black}\put(63.00000,337.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont one object}}}%
{\color{black}\put(235.00000,312.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $Q_g=nq_g,\quad q_{\rm cap}=q_{\rm sep}-nq_g$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{293.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(132.00000,275.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Exact finite-charge populations}}}%
{\color{black}\put(356.00000,275.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} One opening has a finite energy step}}}%
{\color{black}\vlB{%
\vSc{64.384615}{103.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(64.88462,89.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black!10}\vlB{%
\vSl{64.634615}{103.000000}{90.000000}{132.000000}%
}}%
{\color{black}\vlB{%
\vSc{99.192308}{103.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(99.69231,89.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black!10}\vlB{%
\vSl{99.442308}{103.000000}{90.000000}{132.000000}%
}}%
{\color{black}\vlB{%
\vSc{134.000000}{103.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(134.50000,89.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black!10}\vlB{%
\vSl{134.250000}{103.000000}{90.000000}{132.000000}%
}}%
{\color{black}\vlB{%
\vSc{168.807692}{103.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(169.30769,89.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $3$}}}%
{\color{black!10}\vlB{%
\vSl{169.057692}{103.000000}{90.000000}{132.000000}%
}}%
{\color{black}\vlB{%
\vSc{203.615385}{103.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(204.11538,89.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $4$}}}%
{\color{black!10}\vlB{%
\vSl{203.865385}{103.000000}{90.000000}{132.000000}%
}}%
{\color{black}\vlB{%
\vSc{41.000000}{103.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(37.00000,103.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{41.000000}{147.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(37.00000,147.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.2$}}}%
{\color{black!10}\vlB{%
\vSl{44.000000}{147.000000}{0.000000}{181.000000}%
}}%
{\color{black}\vlB{%
\vSc{41.000000}{191.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(37.00000,191.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.4$}}}%
{\color{black!10}\vlB{%
\vSl{44.000000}{191.000000}{0.000000}{181.000000}%
}}%
{\color{black}\vlB{%
\vSc{41.000000}{235.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(37.00000,235.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.6$}}}%
{\color{black}\vlB{%
\vSe{44.000000}{103.000000}{0.000000}{181.000000}%
\vSe{43.450000}{103.000000}{90.000000}{132.000000}%
}}%
{\color{black}\put(134.50000,69.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Open count $n$}}}%
{\color{black}\put(44.00000,252.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Probability}}}%
{\color{vltTeal!22}\put(55.138462,103.000000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(55.138462,103.450000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(55.138462,103.900000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(55.138462,104.350000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(55.138462,104.800000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(55.138462,105.250000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(55.138462,105.700000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(55.138462,106.150000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(55.138462,106.600000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(55.138462,107.050000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(55.138462,107.500000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(55.138462,107.950000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSs{55.138462}{103.000000}{0.000000}{10.442308}%
\vSs{65.005769}{103.000000}{90.000000}{5.565163}%
\vSs{55.138462}{108.565163}{180.000000}{10.442308}%
\vSs{54.563462}{108.565163}{-90.000000}{5.565163}%
}}%
{\color{white}\put(66.973077,103.000000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(66.973077,103.450000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(66.973077,103.900000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(66.973077,104.350000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(66.973077,104.800000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(66.973077,105.250000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(66.973077,105.700000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(66.973077,106.150000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(66.973077,106.600000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(66.973077,107.050000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(66.973077,107.500000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(66.973077,107.950000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(66.973077,108.400000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(66.973077,108.850000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(66.973077,109.300000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(66.973077,109.750000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(66.973077,110.200000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(66.973077,110.650000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(66.973077,111.100000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(66.973077,111.550000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(66.973077,112.000000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(66.973077,112.450000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(66.973077,112.900000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(66.973077,113.350000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(66.973077,113.800000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(66.973077,114.250000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(66.973077,114.700000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(66.973077,115.150000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(66.973077,115.600000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(66.973077,116.050000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(66.973077,116.500000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(66.973077,116.950000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(66.973077,117.400000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(66.973077,117.850000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(66.973077,118.300000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(66.973077,118.750000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(66.973077,119.200000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(66.973077,119.650000){\rule{9.050000pt}{0.460000pt}}}%
{\color{vltNeutral}\vlB{%
\vSn{66.973077}{103.000000}{0.000000}{9.050000}%
\vSn{75.598077}{103.000000}{90.000000}{17.311218}%
\vSn{66.973077}{120.311218}{180.000000}{9.050000}%
\vSn{66.548077}{120.311218}{-90.000000}{17.311218}%
}}%
{\color{vltTeal!22}\put(89.946154,103.000000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,103.450000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,103.900000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,104.350000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,104.800000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,105.250000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,105.700000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,106.150000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,106.600000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,107.050000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,107.500000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,107.950000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,108.400000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,108.850000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,109.300000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,109.750000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,110.200000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,110.650000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,111.100000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,111.550000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,112.000000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,112.450000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,112.900000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,113.350000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,113.800000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,114.250000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,114.700000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,115.150000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,115.600000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,116.050000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,116.500000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,116.950000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,117.400000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,117.850000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,118.300000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,118.750000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,119.200000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,119.650000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,120.100000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,120.550000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,121.000000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,121.450000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,121.900000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,122.350000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,122.800000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,123.250000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,123.700000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,124.150000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,124.600000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,125.050000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,125.500000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,125.950000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,126.400000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,126.850000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,127.300000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,127.750000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,128.200000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,128.650000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,129.100000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,129.550000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,130.000000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,130.450000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,130.900000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,131.350000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,131.800000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,132.250000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,132.700000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,133.150000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,133.600000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,134.050000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,134.500000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,134.950000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,135.400000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,135.850000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,136.300000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,136.750000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,137.200000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,137.650000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,138.100000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,138.550000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,139.000000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,139.450000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,139.900000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,140.350000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,140.800000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,141.250000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,141.700000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,142.150000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,142.600000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,143.050000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,143.500000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,143.950000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,144.400000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,144.850000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,145.300000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,145.750000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,146.200000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,146.650000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,147.100000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,147.550000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,148.000000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,148.450000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,148.900000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,149.350000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,149.800000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,150.250000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,150.700000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,151.150000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,151.600000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,152.050000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,152.500000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,152.950000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,153.400000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,153.850000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,154.300000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,154.750000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,155.200000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,155.650000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,156.100000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,156.550000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,157.000000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,157.450000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,157.900000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,158.350000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,158.800000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,159.250000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,159.700000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,160.150000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,160.600000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,161.050000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,161.500000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,161.950000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,162.400000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(89.946154,162.850000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSs{89.946154}{103.000000}{0.000000}{10.442308}%
\vSs{99.813462}{103.000000}{90.000000}{60.510731}%
\vSs{89.946154}{163.510731}{180.000000}{10.442308}%
\vSs{89.371154}{163.510731}{-90.000000}{60.510731}%
}}%
{\color{white}\put(101.780769,103.000000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,103.450000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,103.900000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,104.350000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,104.800000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,105.250000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,105.700000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,106.150000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,106.600000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,107.050000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,107.500000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,107.950000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,108.400000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,108.850000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,109.300000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,109.750000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,110.200000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,110.650000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,111.100000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,111.550000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,112.000000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,112.450000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,112.900000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,113.350000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,113.800000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,114.250000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,114.700000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,115.150000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,115.600000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,116.050000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,116.500000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,116.950000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,117.400000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,117.850000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,118.300000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,118.750000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,119.200000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,119.650000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,120.100000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,120.550000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,121.000000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,121.450000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,121.900000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,122.350000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,122.800000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,123.250000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,123.700000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,124.150000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,124.600000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,125.050000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,125.500000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,125.950000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,126.400000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,126.850000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,127.300000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,127.750000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,128.200000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,128.650000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,129.100000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,129.550000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,130.000000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,130.450000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,130.900000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,131.350000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,131.800000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,132.250000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,132.700000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,133.150000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,133.600000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,134.050000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,134.500000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,134.950000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,135.400000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,135.850000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,136.300000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,136.750000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,137.200000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,137.650000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,138.100000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,138.550000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,139.000000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,139.450000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,139.900000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,140.350000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,140.800000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,141.250000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,141.700000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,142.150000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,142.600000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,143.050000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,143.500000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,143.950000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,144.400000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,144.850000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,145.300000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,145.750000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,146.200000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,146.650000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,147.100000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,147.550000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,148.000000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,148.450000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,148.900000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,149.350000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,149.800000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,150.250000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,150.700000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,151.150000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,151.600000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,152.050000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,152.500000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,152.950000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,153.400000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,153.850000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,154.300000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,154.750000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,155.200000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,155.650000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,156.100000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,156.550000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,157.000000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,157.450000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,157.900000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,158.350000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,158.800000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,159.250000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,159.700000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,160.150000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,160.600000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,161.050000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,161.500000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,161.950000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,162.400000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,162.850000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,163.300000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,163.750000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(101.780769,164.200000){\rule{9.050000pt}{0.460000pt}}}%
{\color{vltNeutral}\vlB{%
\vSn{101.780769}{103.000000}{0.000000}{9.050000}%
\vSn{110.405769}{103.000000}{90.000000}{61.496000}%
\vSn{101.780769}{164.496000}{180.000000}{9.050000}%
\vSn{101.355769}{164.496000}{-90.000000}{61.496000}%
}}%
{\color{vltTeal!22}\put(124.753846,103.000000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,103.450000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,103.900000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,104.350000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,104.800000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,105.250000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,105.700000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,106.150000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,106.600000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,107.050000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,107.500000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,107.950000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,108.400000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,108.850000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,109.300000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,109.750000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,110.200000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,110.650000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,111.100000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,111.550000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,112.000000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,112.450000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,112.900000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,113.350000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,113.800000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,114.250000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,114.700000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,115.150000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,115.600000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,116.050000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,116.500000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,116.950000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,117.400000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,117.850000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,118.300000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,118.750000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,119.200000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,119.650000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,120.100000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,120.550000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,121.000000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,121.450000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,121.900000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,122.350000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,122.800000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,123.250000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,123.700000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,124.150000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,124.600000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,125.050000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,125.500000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,125.950000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,126.400000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,126.850000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,127.300000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,127.750000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,128.200000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,128.650000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,129.100000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,129.550000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,130.000000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,130.450000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,130.900000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,131.350000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,131.800000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,132.250000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,132.700000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,133.150000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,133.600000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,134.050000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,134.500000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,134.950000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,135.400000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,135.850000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,136.300000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,136.750000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,137.200000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,137.650000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,138.100000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,138.550000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,139.000000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,139.450000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,139.900000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,140.350000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,140.800000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,141.250000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,141.700000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,142.150000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,142.600000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,143.050000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,143.500000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,143.950000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,144.400000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,144.850000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,145.300000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,145.750000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,146.200000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,146.650000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,147.100000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,147.550000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,148.000000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,148.450000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,148.900000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,149.350000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,149.800000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,150.250000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,150.700000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,151.150000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,151.600000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,152.050000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,152.500000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,152.950000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,153.400000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,153.850000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,154.300000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,154.750000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,155.200000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,155.650000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,156.100000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,156.550000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,157.000000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,157.450000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,157.900000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,158.350000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,158.800000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,159.250000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,159.700000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,160.150000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,160.600000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,161.050000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,161.500000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,161.950000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,162.400000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,162.850000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,163.300000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,163.750000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,164.200000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,164.650000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,165.100000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,165.550000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,166.000000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,166.450000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,166.900000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,167.350000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,167.800000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,168.250000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,168.700000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,169.150000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,169.600000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,170.050000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,170.500000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,170.950000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,171.400000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,171.850000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,172.300000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,172.750000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,173.200000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,173.650000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,174.100000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,174.550000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,175.000000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,175.450000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,175.900000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,176.350000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,176.800000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,177.250000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,177.700000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,178.150000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,178.600000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,179.050000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,179.500000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,179.950000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,180.400000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,180.850000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,181.300000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,181.750000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,182.200000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,182.650000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,183.100000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,183.550000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,184.000000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,184.450000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,184.900000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,185.350000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,185.800000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,186.250000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,186.700000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,187.150000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,187.600000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,188.050000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,188.500000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,188.950000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,189.400000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,189.850000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,190.300000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,190.750000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,191.200000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,191.650000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,192.100000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,192.550000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,193.000000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,193.450000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,193.900000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,194.350000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,194.800000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,195.250000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,195.700000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,196.150000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,196.600000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,197.050000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,197.500000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,197.950000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,198.400000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,198.850000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,199.300000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,199.750000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,200.200000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,200.650000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,201.100000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,201.550000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,202.000000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,202.450000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,202.900000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,203.350000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,203.800000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,204.250000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,204.700000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,205.150000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,205.600000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,206.050000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,206.500000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,206.950000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,207.400000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,207.850000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,208.300000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,208.750000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,209.200000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,209.650000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,210.100000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,210.550000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,211.000000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,211.450000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,211.900000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,212.350000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,212.800000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(124.753846,213.250000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSs{124.753846}{103.000000}{0.000000}{10.442308}%
\vSs{134.621154}{103.000000}{90.000000}{110.861961}%
\vSs{124.753846}{213.861961}{180.000000}{10.442308}%
\vSs{124.178846}{213.861961}{-90.000000}{110.861961}%
}}%
{\color{white}\put(136.588462,103.000000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,103.450000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,103.900000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,104.350000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,104.800000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,105.250000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,105.700000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,106.150000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,106.600000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,107.050000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,107.500000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,107.950000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,108.400000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,108.850000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,109.300000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,109.750000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,110.200000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,110.650000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,111.100000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,111.550000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,112.000000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,112.450000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,112.900000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,113.350000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,113.800000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,114.250000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,114.700000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,115.150000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,115.600000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,116.050000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,116.500000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,116.950000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,117.400000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,117.850000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,118.300000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,118.750000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,119.200000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,119.650000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,120.100000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,120.550000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,121.000000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,121.450000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,121.900000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,122.350000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,122.800000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,123.250000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,123.700000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,124.150000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,124.600000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,125.050000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,125.500000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,125.950000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,126.400000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,126.850000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,127.300000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,127.750000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,128.200000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,128.650000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,129.100000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,129.550000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,130.000000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,130.450000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,130.900000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,131.350000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,131.800000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,132.250000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,132.700000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,133.150000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,133.600000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,134.050000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,134.500000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,134.950000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,135.400000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,135.850000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,136.300000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,136.750000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,137.200000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,137.650000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,138.100000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,138.550000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,139.000000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,139.450000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,139.900000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,140.350000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,140.800000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,141.250000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,141.700000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,142.150000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,142.600000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,143.050000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,143.500000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,143.950000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,144.400000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,144.850000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,145.300000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,145.750000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,146.200000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,146.650000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,147.100000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,147.550000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,148.000000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,148.450000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,148.900000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,149.350000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,149.800000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,150.250000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,150.700000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,151.150000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,151.600000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,152.050000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,152.500000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,152.950000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,153.400000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,153.850000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,154.300000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,154.750000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,155.200000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,155.650000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,156.100000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,156.550000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,157.000000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,157.450000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,157.900000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,158.350000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,158.800000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,159.250000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,159.700000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,160.150000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,160.600000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,161.050000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,161.500000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,161.950000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,162.400000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,162.850000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,163.300000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,163.750000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,164.200000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,164.650000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,165.100000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,165.550000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,166.000000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,166.450000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,166.900000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,167.350000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,167.800000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,168.250000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,168.700000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,169.150000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,169.600000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,170.050000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,170.500000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,170.950000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,171.400000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,171.850000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,172.300000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,172.750000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,173.200000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,173.650000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,174.100000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,174.550000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,175.000000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,175.450000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,175.900000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,176.350000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,176.800000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,177.250000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,177.700000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,178.150000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,178.600000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,179.050000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,179.500000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,179.950000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,180.400000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,180.850000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,181.300000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,181.750000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,182.200000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,182.650000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,183.100000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,183.550000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,184.000000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(136.588462,184.450000){\rule{9.050000pt}{0.460000pt}}}%
{\color{vltNeutral}\vlB{%
\vSn{136.588462}{103.000000}{0.000000}{9.050000}%
\vSn{145.213462}{103.000000}{90.000000}{81.921405}%
\vSn{136.588462}{184.921405}{180.000000}{9.050000}%
\vSn{136.163462}{184.921405}{-90.000000}{81.921405}%
}}%
{\color{vltTeal!22}\put(159.561538,103.000000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,103.450000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,103.900000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,104.350000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,104.800000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,105.250000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,105.700000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,106.150000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,106.600000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,107.050000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,107.500000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,107.950000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,108.400000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,108.850000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,109.300000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,109.750000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,110.200000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,110.650000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,111.100000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,111.550000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,112.000000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,112.450000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,112.900000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,113.350000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,113.800000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,114.250000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,114.700000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,115.150000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,115.600000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,116.050000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,116.500000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,116.950000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,117.400000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,117.850000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,118.300000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,118.750000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,119.200000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,119.650000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,120.100000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,120.550000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,121.000000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,121.450000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,121.900000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,122.350000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,122.800000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,123.250000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,123.700000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,124.150000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,124.600000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,125.050000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,125.500000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,125.950000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,126.400000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,126.850000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,127.300000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,127.750000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,128.200000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,128.650000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,129.100000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,129.550000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,130.000000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,130.450000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,130.900000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,131.350000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,131.800000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,132.250000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,132.700000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,133.150000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,133.600000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,134.050000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,134.500000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,134.950000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,135.400000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,135.850000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,136.300000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,136.750000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,137.200000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,137.650000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,138.100000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,138.550000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,139.000000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,139.450000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,139.900000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,140.350000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,140.800000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,141.250000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,141.700000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,142.150000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,142.600000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(159.561538,143.050000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSs{159.561538}{103.000000}{0.000000}{10.442308}%
\vSs{169.428846}{103.000000}{90.000000}{40.561556}%
\vSs{159.561538}{143.561556}{180.000000}{10.442308}%
\vSs{158.986538}{143.561556}{-90.000000}{40.561556}%
}}%
{\color{white}\put(171.396154,103.000000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,103.450000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,103.900000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,104.350000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,104.800000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,105.250000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,105.700000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,106.150000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,106.600000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,107.050000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,107.500000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,107.950000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,108.400000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,108.850000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,109.300000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,109.750000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,110.200000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,110.650000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,111.100000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,111.550000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,112.000000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,112.450000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,112.900000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,113.350000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,113.800000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,114.250000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,114.700000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,115.150000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,115.600000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,116.050000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,116.500000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,116.950000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,117.400000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,117.850000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,118.300000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,118.750000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,119.200000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,119.650000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,120.100000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,120.550000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,121.000000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,121.450000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,121.900000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,122.350000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,122.800000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,123.250000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,123.700000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,124.150000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,124.600000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,125.050000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,125.500000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,125.950000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,126.400000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,126.850000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,127.300000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,127.750000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,128.200000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,128.650000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,129.100000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,129.550000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,130.000000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,130.450000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,130.900000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,131.350000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,131.800000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,132.250000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,132.700000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,133.150000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,133.600000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,134.050000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,134.500000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,134.950000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,135.400000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,135.850000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,136.300000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,136.750000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,137.200000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,137.650000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,138.100000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,138.550000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,139.000000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,139.450000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,139.900000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,140.350000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,140.800000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,141.250000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,141.700000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,142.150000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,142.600000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,143.050000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,143.500000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,143.950000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,144.400000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,144.850000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,145.300000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,145.750000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,146.200000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,146.650000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,147.100000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,147.550000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,148.000000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,148.450000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,148.900000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,149.350000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,149.800000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,150.250000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,150.700000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(171.396154,151.150000){\rule{9.050000pt}{0.460000pt}}}%
{\color{vltNeutral}\vlB{%
\vSn{171.396154}{103.000000}{0.000000}{9.050000}%
\vSn{180.021154}{103.000000}{90.000000}{48.502642}%
\vSn{171.396154}{151.502642}{180.000000}{9.050000}%
\vSn{170.971154}{151.502642}{-90.000000}{48.502642}%
}}%
{\color{vltTeal!22}\put(194.369231,103.000000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(194.369231,103.450000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(194.369231,103.900000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(194.369231,104.350000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(194.369231,104.800000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal!22}\put(194.369231,105.250000){\rule{10.442308pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSs{194.369231}{103.000000}{0.000000}{10.442308}%
\vSs{204.236538}{103.000000}{90.000000}{2.500589}%
\vSs{194.369231}{105.500589}{180.000000}{10.442308}%
\vSs{193.794231}{105.500589}{-90.000000}{2.500589}%
}}%
{\color{white}\put(206.203846,103.000000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(206.203846,103.450000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(206.203846,103.900000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(206.203846,104.350000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(206.203846,104.800000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(206.203846,105.250000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(206.203846,105.700000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(206.203846,106.150000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(206.203846,106.600000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(206.203846,107.050000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(206.203846,107.500000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(206.203846,107.950000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(206.203846,108.400000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(206.203846,108.850000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(206.203846,109.300000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(206.203846,109.750000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(206.203846,110.200000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(206.203846,110.650000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(206.203846,111.100000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(206.203846,111.550000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(206.203846,112.000000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(206.203846,112.450000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(206.203846,112.900000){\rule{9.050000pt}{0.460000pt}}}%
{\color{white}\put(206.203846,113.350000){\rule{9.050000pt}{0.460000pt}}}%
{\color{vltNeutral}\vlB{%
\vSn{206.203846}{103.000000}{0.000000}{9.050000}%
\vSn{214.828846}{103.000000}{90.000000}{10.768735}%
\vSn{206.203846}{113.768735}{180.000000}{9.050000}%
\vSn{205.778846}{113.768735}{-90.000000}{10.768735}%
}}%
{\color{black}\vlB{%
\vSc{298.500000}{103.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(299.00000,89.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black!10}\vlB{%
\vSl{298.750000}{103.000000}{90.000000}{132.000000}%
}}%
{\color{black}\vlB{%
\vSc{343.500000}{103.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(344.00000,89.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black!10}\vlB{%
\vSl{343.750000}{103.000000}{90.000000}{132.000000}%
}}%
{\color{black}\vlB{%
\vSc{388.500000}{103.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(389.00000,89.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black!10}\vlB{%
\vSl{388.750000}{103.000000}{90.000000}{132.000000}%
}}%
{\color{black}\vlB{%
\vSc{433.500000}{103.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(434.00000,89.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $3$}}}%
{\color{black!10}\vlB{%
\vSl{433.750000}{103.000000}{90.000000}{132.000000}%
}}%
{\color{black}\vlB{%
\vSc{287.000000}{127.750000}{0.000000}{3.000000}%
}}%
{\color{black}\put(283.00000,127.75000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-1$}}}%
{\color{black!10}\vlB{%
\vSl{290.000000}{127.750000}{0.000000}{153.000000}%
}}%
{\color{black}\vlB{%
\vSc{287.000000}{169.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(283.00000,169.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black!10}\vlB{%
\vSl{290.000000}{169.000000}{0.000000}{153.000000}%
}}%
{\color{black}\vlB{%
\vSc{287.000000}{210.250000}{0.000000}{3.000000}%
}}%
{\color{black}\put(283.00000,210.25000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black!10}\vlB{%
\vSl{290.000000}{210.250000}{0.000000}{153.000000}%
}}%
{\color{black}\vlB{%
\vSe{290.000000}{103.000000}{0.000000}{153.000000}%
\vSe{289.450000}{103.000000}{90.000000}{132.000000}%
}}%
{\color{black}\put(366.50000,69.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Opening $n\to n+1$}}}%
{\color{black}\put(290.00000,252.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\Delta E_n/k_BT$}}}%
{\color{vltTeal}\vlB{%
\vSv{298.467773}{127.750000}{36.253838}{55.803226}%
\vSv{343.467773}{160.750000}{36.253838}{55.803226}%
\vSv{388.467773}{193.750000}{36.253838}{55.803226}%
}}%
{\color{vltRed}\vlB{%
\vSv{298.467773}{111.250000}{36.253838}{4.500000}%
\vSv{304.112608}{115.389546}{36.253838}{4.500000}%
\vSv{309.757443}{119.529091}{36.253838}{4.500000}%
\vSv{315.402278}{123.668637}{36.253838}{4.500000}%
\vSv{321.047113}{127.808183}{36.253838}{4.500000}%
\vSv{326.691948}{131.947728}{36.253838}{4.500000}%
\vSv{332.336783}{136.087274}{36.253838}{4.500000}%
\vSv{337.981617}{140.226820}{36.253838}{4.500000}%
\vSv{343.626452}{144.366365}{36.253838}{4.500000}%
\vSv{349.271287}{148.505911}{36.253838}{4.500000}%
\vSv{354.916122}{152.645456}{36.253838}{4.500000}%
\vSv{360.560957}{156.785002}{36.253838}{4.500000}%
\vSv{366.205792}{160.924548}{36.253838}{4.500000}%
\vSv{371.850627}{165.064093}{36.253838}{4.500000}%
\vSv{377.495462}{169.203639}{36.253838}{4.500000}%
\vSv{383.140297}{173.343185}{36.253838}{4.500000}%
\vSv{388.785132}{177.482730}{36.253838}{4.500000}%
\vSv{394.429967}{181.622276}{36.253838}{4.500000}%
\vSv{400.074802}{185.761822}{36.253838}{4.500000}%
\vSv{405.719637}{189.901367}{36.253838}{4.500000}%
\vSv{411.364472}{194.040913}{36.253838}{4.500000}%
\vSv{417.009307}{198.180459}{36.253838}{4.500000}%
\vSv{422.654142}{202.320004}{36.253838}{4.500000}%
\vSv{428.298977}{206.459550}{36.253838}{4.500000}%
}}%
{\color{vltTeal}\put(299.000000,127.750000){\circle*{4.800000}}}%
{\color{vltTeal}\put(344.000000,160.750000){\circle*{4.800000}}}%
{\color{vltTeal}\put(389.000000,193.750000){\circle*{4.800000}}}%
{\color{vltTeal}\put(434.000000,226.750000){\circle*{4.800000}}}%
{\color{white}\put(298.031705,109.050000){\rule{1.936591pt}{0.460000pt}}}%
{\color{white}\put(297.414910,109.500000){\rule{3.170180pt}{0.460000pt}}}%
{\color{white}\put(297.080528,109.950000){\rule{3.838943pt}{0.460000pt}}}%
{\color{white}\put(296.891041,110.400000){\rule{4.217918pt}{0.460000pt}}}%
{\color{white}\put(296.807017,110.850000){\rule{4.385965pt}{0.460000pt}}}%
{\color{white}\put(296.817520,111.300000){\rule{4.364960pt}{0.460000pt}}}%
{\color{white}\put(296.923337,111.750000){\rule{4.153327pt}{0.460000pt}}}%
{\color{white}\put(297.140517,112.200000){\rule{3.718965pt}{0.460000pt}}}%
{\color{white}\put(297.517318,112.650000){\rule{2.965363pt}{0.460000pt}}}%
{\color{white}\put(298.270203,113.100000){\rule{1.459593pt}{0.460000pt}}}%
{\color{vltRed}\vlB{%
\vSs{300.623415}{111.250000}{91.125000}{0.086388}%
\vSs{300.619215}{111.336372}{93.375000}{0.086388}%
\vSs{300.612519}{111.422610}{95.625000}{0.086388}%
\vSs{300.603337}{111.508582}{97.875000}{0.086388}%
\vSs{300.591682}{111.594156}{100.125000}{0.086388}%
\vSs{300.577574}{111.679199}{102.375000}{0.086388}%
\vSs{300.561032}{111.763580}{104.625000}{0.086388}%
\vSs{300.542083}{111.847169}{106.875000}{0.086388}%
\vSs{300.520758}{111.929837}{109.125000}{0.086388}%
\vSs{300.497087}{112.011458}{111.375000}{0.086388}%
\vSs{300.471107}{112.091904}{113.625000}{0.086388}%
\vSs{300.442859}{112.171051}{115.875000}{0.086388}%
\vSs{300.412387}{112.248779}{118.125000}{0.086388}%
\vSs{300.379736}{112.324967}{120.375000}{0.086388}%
\vSs{300.344959}{112.399497}{122.625000}{0.086388}%
\vSs{300.308107}{112.472255}{124.875000}{0.086388}%
\vSs{300.269238}{112.543128}{127.125000}{0.086388}%
\vSs{300.228412}{112.612007}{129.375000}{0.086388}%
\vSs{300.185692}{112.678786}{131.625000}{0.086388}%
\vSs{300.141144}{112.743362}{133.875000}{0.086388}%
\vSs{300.094837}{112.805635}{136.125000}{0.086388}%
\vSs{300.046841}{112.865510}{138.375000}{0.086388}%
\vSs{299.997230}{112.922893}{140.625000}{0.086388}%
\vSs{299.946083}{112.977697}{142.875000}{0.086388}%
\vSs{299.893476}{113.029837}{145.125000}{0.086388}%
\vSs{299.839493}{113.079233}{147.375000}{0.086388}%
\vSs{299.784214}{113.125808}{149.625000}{0.086388}%
\vSs{299.727726}{113.169491}{151.875000}{0.086388}%
\vSs{299.670116}{113.210214}{154.125000}{0.086388}%
\vSs{299.611473}{113.247915}{156.375000}{0.086388}%
\vSs{299.551887}{113.282535}{158.625000}{0.086388}%
\vSs{299.491450}{113.314021}{160.875000}{0.086388}%
}}%
{\color{vltRed}\vlB{%
\vSs{299.430255}{113.342324}{163.125000}{0.086388}%
\vSs{299.368397}{113.367402}{165.375000}{0.086388}%
\vSs{299.305971}{113.389214}{167.625000}{0.086388}%
\vSs{299.243073}{113.407728}{169.875000}{0.086388}%
\vSs{299.179800}{113.422914}{172.125000}{0.086388}%
\vSs{299.116251}{113.434751}{174.375000}{0.086388}%
\vSs{299.052521}{113.443218}{176.625000}{0.086388}%
\vSs{298.988710}{113.448304}{178.875000}{0.086388}%
\vSs{298.902339}{113.450000}{-178.875000}{0.086388}%
\vSs{298.793539}{113.448304}{-176.625000}{0.086388}%
\vSs{298.685058}{113.443218}{-174.375000}{0.086388}%
\vSs{298.577062}{113.434751}{-172.125000}{0.086388}%
\vSs{298.469718}{113.422914}{-169.875000}{0.086388}%
\vSs{298.363192}{113.407728}{-167.625000}{0.086388}%
\vSs{298.257649}{113.389214}{-165.375000}{0.086388}%
\vSs{298.153249}{113.367402}{-163.125000}{0.086388}%
\vSs{298.050155}{113.342324}{-160.875000}{0.086388}%
\vSs{297.948526}{113.314021}{-158.625000}{0.086388}%
\vSs{297.848518}{113.282535}{-156.375000}{0.086388}%
\vSs{297.750286}{113.247915}{-154.125000}{0.086388}%
\vSs{297.653980}{113.210214}{-151.875000}{0.086388}%
\vSs{297.559751}{113.169491}{-149.625000}{0.086388}%
\vSs{297.467741}{113.125808}{-147.375000}{0.086388}%
\vSs{297.378094}{113.079233}{-145.125000}{0.086388}%
\vSs{297.290949}{113.029837}{-142.875000}{0.086388}%
\vSs{297.206438}{112.977697}{-140.625000}{0.086388}%
\vSs{297.124694}{112.922893}{-138.375000}{0.086388}%
\vSs{297.045840}{112.865510}{-136.125000}{0.086388}%
\vSs{296.970000}{112.805635}{-133.875000}{0.086388}%
\vSs{296.897289}{112.743362}{-131.625000}{0.086388}%
\vSs{296.827822}{112.678786}{-129.375000}{0.086388}%
\vSs{296.761703}{112.612007}{-127.125000}{0.086388}%
}}%
{\color{vltRed}\vlB{%
\vSs{296.699036}{112.543128}{-124.875000}{0.086388}%
\vSs{296.639917}{112.472255}{-122.625000}{0.086388}%
\vSs{296.584437}{112.399497}{-120.375000}{0.086388}%
\vSs{296.532681}{112.324967}{-118.125000}{0.086388}%
\vSs{296.484729}{112.248779}{-115.875000}{0.086388}%
\vSs{296.440657}{112.171051}{-113.625000}{0.086388}%
\vSs{296.400531}{112.091904}{-111.375000}{0.086388}%
\vSs{296.364412}{112.011458}{-109.125000}{0.086388}%
\vSs{296.332357}{111.929837}{-106.875000}{0.086388}%
\vSs{296.304417}{111.847169}{-104.625000}{0.086388}%
\vSs{296.280632}{111.763580}{-102.375000}{0.086388}%
\vSs{296.261040}{111.679199}{-100.125000}{0.086388}%
\vSs{296.245672}{111.594156}{-97.875000}{0.086388}%
\vSs{296.234550}{111.508582}{-95.625000}{0.086388}%
\vSs{296.227693}{111.422610}{-93.375000}{0.086388}%
\vSs{296.225111}{111.336372}{-91.125000}{0.086388}%
\vSs{296.225111}{111.250000}{-88.875000}{0.086388}%
\vSs{296.227693}{111.163628}{-86.625000}{0.086388}%
\vSs{296.234550}{111.077390}{-84.375000}{0.086388}%
\vSs{296.245672}{110.991418}{-82.125000}{0.086388}%
\vSs{296.261040}{110.905844}{-79.875000}{0.086388}%
\vSs{296.280632}{110.820801}{-77.625000}{0.086388}%
\vSs{296.304417}{110.736420}{-75.375000}{0.086388}%
\vSs{296.332357}{110.652831}{-73.125000}{0.086388}%
\vSs{296.364412}{110.570163}{-70.875000}{0.086388}%
\vSs{296.400531}{110.488542}{-68.625000}{0.086388}%
\vSs{296.440657}{110.408096}{-66.375000}{0.086388}%
\vSs{296.484729}{110.328949}{-64.125000}{0.086388}%
\vSs{296.532681}{110.251221}{-61.875000}{0.086388}%
\vSs{296.584437}{110.175033}{-59.625000}{0.086388}%
\vSs{296.639917}{110.100503}{-57.375000}{0.086388}%
\vSs{296.699036}{110.027745}{-55.125000}{0.086388}%
}}%
{\color{vltRed}\vlB{%
\vSs{296.761703}{109.956872}{-52.875000}{0.086388}%
\vSs{296.827822}{109.887993}{-50.625000}{0.086388}%
\vSs{296.897289}{109.821214}{-48.375000}{0.086388}%
\vSs{296.970000}{109.756638}{-46.125000}{0.086388}%
\vSs{297.045840}{109.694365}{-43.875000}{0.086388}%
\vSs{297.124694}{109.634490}{-41.625000}{0.086388}%
\vSs{297.206438}{109.577107}{-39.375000}{0.086388}%
\vSs{297.290949}{109.522303}{-37.125000}{0.086388}%
\vSs{297.378094}{109.470163}{-34.875000}{0.086388}%
\vSs{297.467741}{109.420767}{-32.625000}{0.086388}%
\vSs{297.559751}{109.374192}{-30.375000}{0.086388}%
\vSs{297.653980}{109.330509}{-28.125000}{0.086388}%
\vSs{297.750286}{109.289786}{-25.875000}{0.086388}%
\vSs{297.848518}{109.252085}{-23.625000}{0.086388}%
\vSs{297.948526}{109.217465}{-21.375000}{0.086388}%
\vSs{298.050155}{109.185979}{-19.125000}{0.086388}%
\vSs{298.153249}{109.157676}{-16.875000}{0.086388}%
\vSs{298.257649}{109.132598}{-14.625000}{0.086388}%
\vSs{298.363192}{109.110786}{-12.375000}{0.086388}%
\vSs{298.469718}{109.092272}{-10.125000}{0.086388}%
\vSs{298.577062}{109.077086}{-7.875000}{0.086388}%
\vSs{298.685058}{109.065249}{-5.625000}{0.086388}%
\vSs{298.793539}{109.056782}{-3.375000}{0.086388}%
\vSs{298.902339}{109.051696}{-1.125000}{0.086388}%
\vSs{298.988710}{109.050000}{1.125000}{0.086388}%
\vSs{299.052521}{109.051696}{3.375000}{0.086388}%
\vSs{299.116251}{109.056782}{5.625000}{0.086388}%
\vSs{299.179800}{109.065249}{7.875000}{0.086388}%
\vSs{299.243073}{109.077086}{10.125000}{0.086388}%
\vSs{299.305971}{109.092272}{12.375000}{0.086388}%
\vSs{299.368397}{109.110786}{14.625000}{0.086388}%
\vSs{299.430255}{109.132598}{16.875000}{0.086388}%
}}%
{\color{vltRed}\vlB{%
\vSs{299.491450}{109.157676}{19.125000}{0.086388}%
\vSs{299.551887}{109.185979}{21.375000}{0.086388}%
\vSs{299.611473}{109.217465}{23.625000}{0.086388}%
\vSs{299.670116}{109.252085}{25.875000}{0.086388}%
\vSs{299.727726}{109.289786}{28.125000}{0.086388}%
\vSs{299.784214}{109.330509}{30.375000}{0.086388}%
\vSs{299.839493}{109.374192}{32.625000}{0.086388}%
\vSs{299.893476}{109.420767}{34.875000}{0.086388}%
\vSs{299.946083}{109.470163}{37.125000}{0.086388}%
\vSs{299.997230}{109.522303}{39.375000}{0.086388}%
\vSs{300.046841}{109.577107}{41.625000}{0.086388}%
\vSs{300.094837}{109.634490}{43.875000}{0.086388}%
\vSs{300.141144}{109.694365}{46.125000}{0.086388}%
\vSs{300.185692}{109.756638}{48.375000}{0.086388}%
\vSs{300.228412}{109.821214}{50.625000}{0.086388}%
\vSs{300.269238}{109.887993}{52.875000}{0.086388}%
\vSs{300.308107}{109.956872}{55.125000}{0.086388}%
\vSs{300.344959}{110.027745}{57.375000}{0.086388}%
\vSs{300.379736}{110.100503}{59.625000}{0.086388}%
\vSs{300.412387}{110.175033}{61.875000}{0.086388}%
\vSs{300.442859}{110.251221}{64.125000}{0.086388}%
\vSs{300.471107}{110.328949}{66.375000}{0.086388}%
\vSs{300.497087}{110.408096}{68.625000}{0.086388}%
\vSs{300.520758}{110.488542}{70.875000}{0.086388}%
\vSs{300.542083}{110.570163}{73.125000}{0.086388}%
\vSs{300.561032}{110.652831}{75.375000}{0.086388}%
\vSs{300.577574}{110.736420}{77.625000}{0.086388}%
\vSs{300.591682}{110.820801}{79.875000}{0.086388}%
\vSs{300.603337}{110.905844}{82.125000}{0.086388}%
\vSs{300.612519}{110.991418}{84.375000}{0.086388}%
\vSs{300.619215}{111.077390}{86.625000}{0.086388}%
\vSs{300.623415}{111.163628}{88.875000}{0.086388}%
}}%
{\color{white}\put(343.031705,142.050000){\rule{1.936591pt}{0.460000pt}}}%
{\color{white}\put(342.414910,142.500000){\rule{3.170180pt}{0.460000pt}}}%
{\color{white}\put(342.080528,142.950000){\rule{3.838943pt}{0.460000pt}}}%
{\color{white}\put(341.891041,143.400000){\rule{4.217918pt}{0.460000pt}}}%
{\color{white}\put(341.807017,143.850000){\rule{4.385965pt}{0.460000pt}}}%
{\color{white}\put(341.817520,144.300000){\rule{4.364960pt}{0.460000pt}}}%
{\color{white}\put(341.923337,144.750000){\rule{4.153327pt}{0.460000pt}}}%
{\color{white}\put(342.140517,145.200000){\rule{3.718965pt}{0.460000pt}}}%
{\color{white}\put(342.517318,145.650000){\rule{2.965363pt}{0.460000pt}}}%
{\color{white}\put(343.270203,146.100000){\rule{1.459593pt}{0.460000pt}}}%
{\color{vltRed}\vlB{%
\vSs{345.623415}{144.250000}{91.125000}{0.086388}%
\vSs{345.619215}{144.336372}{93.375000}{0.086388}%
\vSs{345.612519}{144.422610}{95.625000}{0.086388}%
\vSs{345.603337}{144.508582}{97.875000}{0.086388}%
\vSs{345.591682}{144.594156}{100.125000}{0.086388}%
\vSs{345.577574}{144.679199}{102.375000}{0.086388}%
\vSs{345.561032}{144.763580}{104.625000}{0.086388}%
\vSs{345.542083}{144.847169}{106.875000}{0.086388}%
\vSs{345.520758}{144.929837}{109.125000}{0.086388}%
\vSs{345.497087}{145.011458}{111.375000}{0.086388}%
\vSs{345.471107}{145.091904}{113.625000}{0.086388}%
\vSs{345.442859}{145.171051}{115.875000}{0.086388}%
\vSs{345.412387}{145.248779}{118.125000}{0.086388}%
\vSs{345.379736}{145.324967}{120.375000}{0.086388}%
\vSs{345.344959}{145.399497}{122.625000}{0.086388}%
\vSs{345.308107}{145.472255}{124.875000}{0.086388}%
\vSs{345.269238}{145.543128}{127.125000}{0.086388}%
\vSs{345.228412}{145.612007}{129.375000}{0.086388}%
\vSs{345.185692}{145.678786}{131.625000}{0.086388}%
\vSs{345.141144}{145.743362}{133.875000}{0.086388}%
\vSs{345.094837}{145.805635}{136.125000}{0.086388}%
\vSs{345.046841}{145.865510}{138.375000}{0.086388}%
\vSs{344.997230}{145.922893}{140.625000}{0.086388}%
\vSs{344.946083}{145.977697}{142.875000}{0.086388}%
\vSs{344.893476}{146.029837}{145.125000}{0.086388}%
\vSs{344.839493}{146.079233}{147.375000}{0.086388}%
\vSs{344.784214}{146.125808}{149.625000}{0.086388}%
\vSs{344.727726}{146.169491}{151.875000}{0.086388}%
\vSs{344.670116}{146.210214}{154.125000}{0.086388}%
\vSs{344.611473}{146.247915}{156.375000}{0.086388}%
\vSs{344.551887}{146.282535}{158.625000}{0.086388}%
\vSs{344.491450}{146.314021}{160.875000}{0.086388}%
}}%
{\color{vltRed}\vlB{%
\vSs{344.430255}{146.342324}{163.125000}{0.086388}%
\vSs{344.368397}{146.367402}{165.375000}{0.086388}%
\vSs{344.305971}{146.389214}{167.625000}{0.086388}%
\vSs{344.243073}{146.407728}{169.875000}{0.086388}%
\vSs{344.179800}{146.422914}{172.125000}{0.086388}%
\vSs{344.116251}{146.434751}{174.375000}{0.086388}%
\vSs{344.052521}{146.443218}{176.625000}{0.086388}%
\vSs{343.988710}{146.448304}{178.875000}{0.086388}%
\vSs{343.902339}{146.450000}{-178.875000}{0.086388}%
\vSs{343.793539}{146.448304}{-176.625000}{0.086388}%
\vSs{343.685058}{146.443218}{-174.375000}{0.086388}%
\vSs{343.577062}{146.434751}{-172.125000}{0.086388}%
\vSs{343.469718}{146.422914}{-169.875000}{0.086388}%
\vSs{343.363192}{146.407728}{-167.625000}{0.086388}%
\vSs{343.257649}{146.389214}{-165.375000}{0.086388}%
\vSs{343.153249}{146.367402}{-163.125000}{0.086388}%
\vSs{343.050155}{146.342324}{-160.875000}{0.086388}%
\vSs{342.948526}{146.314021}{-158.625000}{0.086388}%
\vSs{342.848518}{146.282535}{-156.375000}{0.086388}%
\vSs{342.750286}{146.247915}{-154.125000}{0.086388}%
\vSs{342.653980}{146.210214}{-151.875000}{0.086388}%
\vSs{342.559751}{146.169491}{-149.625000}{0.086388}%
\vSs{342.467741}{146.125808}{-147.375000}{0.086388}%
\vSs{342.378094}{146.079233}{-145.125000}{0.086388}%
\vSs{342.290949}{146.029837}{-142.875000}{0.086388}%
\vSs{342.206438}{145.977697}{-140.625000}{0.086388}%
\vSs{342.124694}{145.922893}{-138.375000}{0.086388}%
\vSs{342.045840}{145.865510}{-136.125000}{0.086388}%
\vSs{341.970000}{145.805635}{-133.875000}{0.086388}%
\vSs{341.897289}{145.743362}{-131.625000}{0.086388}%
\vSs{341.827822}{145.678786}{-129.375000}{0.086388}%
\vSs{341.761703}{145.612007}{-127.125000}{0.086388}%
}}%
{\color{vltRed}\vlB{%
\vSs{341.699036}{145.543128}{-124.875000}{0.086388}%
\vSs{341.639917}{145.472255}{-122.625000}{0.086388}%
\vSs{341.584437}{145.399497}{-120.375000}{0.086388}%
\vSs{341.532681}{145.324967}{-118.125000}{0.086388}%
\vSs{341.484729}{145.248779}{-115.875000}{0.086388}%
\vSs{341.440657}{145.171051}{-113.625000}{0.086388}%
\vSs{341.400531}{145.091904}{-111.375000}{0.086388}%
\vSs{341.364412}{145.011458}{-109.125000}{0.086388}%
\vSs{341.332357}{144.929837}{-106.875000}{0.086388}%
\vSs{341.304417}{144.847169}{-104.625000}{0.086388}%
\vSs{341.280632}{144.763580}{-102.375000}{0.086388}%
\vSs{341.261040}{144.679199}{-100.125000}{0.086388}%
\vSs{341.245672}{144.594156}{-97.875000}{0.086388}%
\vSs{341.234550}{144.508582}{-95.625000}{0.086388}%
\vSs{341.227693}{144.422610}{-93.375000}{0.086388}%
\vSs{341.225111}{144.336372}{-91.125000}{0.086388}%
\vSs{341.225111}{144.250000}{-88.875000}{0.086388}%
\vSs{341.227693}{144.163628}{-86.625000}{0.086388}%
\vSs{341.234550}{144.077390}{-84.375000}{0.086388}%
\vSs{341.245672}{143.991418}{-82.125000}{0.086388}%
\vSs{341.261040}{143.905844}{-79.875000}{0.086388}%
\vSs{341.280632}{143.820801}{-77.625000}{0.086388}%
\vSs{341.304417}{143.736420}{-75.375000}{0.086388}%
\vSs{341.332357}{143.652831}{-73.125000}{0.086388}%
\vSs{341.364412}{143.570163}{-70.875000}{0.086388}%
\vSs{341.400531}{143.488542}{-68.625000}{0.086388}%
\vSs{341.440657}{143.408096}{-66.375000}{0.086388}%
\vSs{341.484729}{143.328949}{-64.125000}{0.086388}%
\vSs{341.532681}{143.251221}{-61.875000}{0.086388}%
\vSs{341.584437}{143.175033}{-59.625000}{0.086388}%
\vSs{341.639917}{143.100503}{-57.375000}{0.086388}%
\vSs{341.699036}{143.027745}{-55.125000}{0.086388}%
}}%
{\color{vltRed}\vlB{%
\vSs{341.761703}{142.956872}{-52.875000}{0.086388}%
\vSs{341.827822}{142.887993}{-50.625000}{0.086388}%
\vSs{341.897289}{142.821214}{-48.375000}{0.086388}%
\vSs{341.970000}{142.756638}{-46.125000}{0.086388}%
\vSs{342.045840}{142.694365}{-43.875000}{0.086388}%
\vSs{342.124694}{142.634490}{-41.625000}{0.086388}%
\vSs{342.206438}{142.577107}{-39.375000}{0.086388}%
\vSs{342.290949}{142.522303}{-37.125000}{0.086388}%
\vSs{342.378094}{142.470163}{-34.875000}{0.086388}%
\vSs{342.467741}{142.420767}{-32.625000}{0.086388}%
\vSs{342.559751}{142.374192}{-30.375000}{0.086388}%
\vSs{342.653980}{142.330509}{-28.125000}{0.086388}%
\vSs{342.750286}{142.289786}{-25.875000}{0.086388}%
\vSs{342.848518}{142.252085}{-23.625000}{0.086388}%
\vSs{342.948526}{142.217465}{-21.375000}{0.086388}%
\vSs{343.050155}{142.185979}{-19.125000}{0.086388}%
\vSs{343.153249}{142.157676}{-16.875000}{0.086388}%
\vSs{343.257649}{142.132598}{-14.625000}{0.086388}%
\vSs{343.363192}{142.110786}{-12.375000}{0.086388}%
\vSs{343.469718}{142.092272}{-10.125000}{0.086388}%
\vSs{343.577062}{142.077086}{-7.875000}{0.086388}%
\vSs{343.685058}{142.065249}{-5.625000}{0.086388}%
\vSs{343.793539}{142.056782}{-3.375000}{0.086388}%
\vSs{343.902339}{142.051696}{-1.125000}{0.086388}%
\vSs{343.988710}{142.050000}{1.125000}{0.086388}%
\vSs{344.052521}{142.051696}{3.375000}{0.086388}%
\vSs{344.116251}{142.056782}{5.625000}{0.086388}%
\vSs{344.179800}{142.065249}{7.875000}{0.086388}%
\vSs{344.243073}{142.077086}{10.125000}{0.086388}%
\vSs{344.305971}{142.092272}{12.375000}{0.086388}%
\vSs{344.368397}{142.110786}{14.625000}{0.086388}%
\vSs{344.430255}{142.132598}{16.875000}{0.086388}%
}}%
{\color{vltRed}\vlB{%
\vSs{344.491450}{142.157676}{19.125000}{0.086388}%
\vSs{344.551887}{142.185979}{21.375000}{0.086388}%
\vSs{344.611473}{142.217465}{23.625000}{0.086388}%
\vSs{344.670116}{142.252085}{25.875000}{0.086388}%
\vSs{344.727726}{142.289786}{28.125000}{0.086388}%
\vSs{344.784214}{142.330509}{30.375000}{0.086388}%
\vSs{344.839493}{142.374192}{32.625000}{0.086388}%
\vSs{344.893476}{142.420767}{34.875000}{0.086388}%
\vSs{344.946083}{142.470163}{37.125000}{0.086388}%
\vSs{344.997230}{142.522303}{39.375000}{0.086388}%
\vSs{345.046841}{142.577107}{41.625000}{0.086388}%
\vSs{345.094837}{142.634490}{43.875000}{0.086388}%
\vSs{345.141144}{142.694365}{46.125000}{0.086388}%
\vSs{345.185692}{142.756638}{48.375000}{0.086388}%
\vSs{345.228412}{142.821214}{50.625000}{0.086388}%
\vSs{345.269238}{142.887993}{52.875000}{0.086388}%
\vSs{345.308107}{142.956872}{55.125000}{0.086388}%
\vSs{345.344959}{143.027745}{57.375000}{0.086388}%
\vSs{345.379736}{143.100503}{59.625000}{0.086388}%
\vSs{345.412387}{143.175033}{61.875000}{0.086388}%
\vSs{345.442859}{143.251221}{64.125000}{0.086388}%
\vSs{345.471107}{143.328949}{66.375000}{0.086388}%
\vSs{345.497087}{143.408096}{68.625000}{0.086388}%
\vSs{345.520758}{143.488542}{70.875000}{0.086388}%
\vSs{345.542083}{143.570163}{73.125000}{0.086388}%
\vSs{345.561032}{143.652831}{75.375000}{0.086388}%
\vSs{345.577574}{143.736420}{77.625000}{0.086388}%
\vSs{345.591682}{143.820801}{79.875000}{0.086388}%
\vSs{345.603337}{143.905844}{82.125000}{0.086388}%
\vSs{345.612519}{143.991418}{84.375000}{0.086388}%
\vSs{345.619215}{144.077390}{86.625000}{0.086388}%
\vSs{345.623415}{144.163628}{88.875000}{0.086388}%
}}%
{\color{white}\put(388.031705,175.050000){\rule{1.936591pt}{0.460000pt}}}%
{\color{white}\put(387.414910,175.500000){\rule{3.170180pt}{0.460000pt}}}%
{\color{white}\put(387.080528,175.950000){\rule{3.838943pt}{0.460000pt}}}%
{\color{white}\put(386.891041,176.400000){\rule{4.217918pt}{0.460000pt}}}%
{\color{white}\put(386.807017,176.850000){\rule{4.385965pt}{0.460000pt}}}%
{\color{white}\put(386.817520,177.300000){\rule{4.364960pt}{0.460000pt}}}%
{\color{white}\put(386.923337,177.750000){\rule{4.153327pt}{0.460000pt}}}%
{\color{white}\put(387.140517,178.200000){\rule{3.718965pt}{0.460000pt}}}%
{\color{white}\put(387.517318,178.650000){\rule{2.965363pt}{0.460000pt}}}%
{\color{white}\put(388.270203,179.100000){\rule{1.459593pt}{0.460000pt}}}%
{\color{vltRed}\vlB{%
\vSs{390.623415}{177.250000}{91.125000}{0.086388}%
\vSs{390.619215}{177.336372}{93.375000}{0.086388}%
\vSs{390.612519}{177.422610}{95.625000}{0.086388}%
\vSs{390.603337}{177.508582}{97.875000}{0.086388}%
\vSs{390.591682}{177.594156}{100.125000}{0.086388}%
\vSs{390.577574}{177.679199}{102.375000}{0.086388}%
\vSs{390.561032}{177.763580}{104.625000}{0.086388}%
\vSs{390.542083}{177.847169}{106.875000}{0.086388}%
\vSs{390.520758}{177.929837}{109.125000}{0.086388}%
\vSs{390.497087}{178.011458}{111.375000}{0.086388}%
\vSs{390.471107}{178.091904}{113.625000}{0.086388}%
\vSs{390.442859}{178.171051}{115.875000}{0.086388}%
\vSs{390.412387}{178.248779}{118.125000}{0.086388}%
\vSs{390.379736}{178.324967}{120.375000}{0.086388}%
\vSs{390.344959}{178.399497}{122.625000}{0.086388}%
\vSs{390.308107}{178.472255}{124.875000}{0.086388}%
\vSs{390.269238}{178.543128}{127.125000}{0.086388}%
\vSs{390.228412}{178.612007}{129.375000}{0.086388}%
\vSs{390.185692}{178.678786}{131.625000}{0.086388}%
\vSs{390.141144}{178.743362}{133.875000}{0.086388}%
\vSs{390.094837}{178.805635}{136.125000}{0.086388}%
\vSs{390.046841}{178.865510}{138.375000}{0.086388}%
\vSs{389.997230}{178.922893}{140.625000}{0.086388}%
\vSs{389.946083}{178.977697}{142.875000}{0.086388}%
\vSs{389.893476}{179.029837}{145.125000}{0.086388}%
\vSs{389.839493}{179.079233}{147.375000}{0.086388}%
\vSs{389.784214}{179.125808}{149.625000}{0.086388}%
\vSs{389.727726}{179.169491}{151.875000}{0.086388}%
\vSs{389.670116}{179.210214}{154.125000}{0.086388}%
\vSs{389.611473}{179.247915}{156.375000}{0.086388}%
\vSs{389.551887}{179.282535}{158.625000}{0.086388}%
\vSs{389.491450}{179.314021}{160.875000}{0.086388}%
}}%
{\color{vltRed}\vlB{%
\vSs{389.430255}{179.342324}{163.125000}{0.086388}%
\vSs{389.368397}{179.367402}{165.375000}{0.086388}%
\vSs{389.305971}{179.389214}{167.625000}{0.086388}%
\vSs{389.243073}{179.407728}{169.875000}{0.086388}%
\vSs{389.179800}{179.422914}{172.125000}{0.086388}%
\vSs{389.116251}{179.434751}{174.375000}{0.086388}%
\vSs{389.052521}{179.443218}{176.625000}{0.086388}%
\vSs{388.988710}{179.448304}{178.875000}{0.086388}%
\vSs{388.902339}{179.450000}{-178.875000}{0.086388}%
\vSs{388.793539}{179.448304}{-176.625000}{0.086388}%
\vSs{388.685058}{179.443218}{-174.375000}{0.086388}%
\vSs{388.577062}{179.434751}{-172.125000}{0.086388}%
\vSs{388.469718}{179.422914}{-169.875000}{0.086388}%
\vSs{388.363192}{179.407728}{-167.625000}{0.086388}%
\vSs{388.257649}{179.389214}{-165.375000}{0.086388}%
\vSs{388.153249}{179.367402}{-163.125000}{0.086388}%
\vSs{388.050155}{179.342324}{-160.875000}{0.086388}%
\vSs{387.948526}{179.314021}{-158.625000}{0.086388}%
\vSs{387.848518}{179.282535}{-156.375000}{0.086388}%
\vSs{387.750286}{179.247915}{-154.125000}{0.086388}%
\vSs{387.653980}{179.210214}{-151.875000}{0.086388}%
\vSs{387.559751}{179.169491}{-149.625000}{0.086388}%
\vSs{387.467741}{179.125808}{-147.375000}{0.086388}%
\vSs{387.378094}{179.079233}{-145.125000}{0.086388}%
\vSs{387.290949}{179.029837}{-142.875000}{0.086388}%
\vSs{387.206438}{178.977697}{-140.625000}{0.086388}%
\vSs{387.124694}{178.922893}{-138.375000}{0.086388}%
\vSs{387.045840}{178.865510}{-136.125000}{0.086388}%
\vSs{386.970000}{178.805635}{-133.875000}{0.086388}%
\vSs{386.897289}{178.743362}{-131.625000}{0.086388}%
\vSs{386.827822}{178.678786}{-129.375000}{0.086388}%
\vSs{386.761703}{178.612007}{-127.125000}{0.086388}%
}}%
{\color{vltRed}\vlB{%
\vSs{386.699036}{178.543128}{-124.875000}{0.086388}%
\vSs{386.639917}{178.472255}{-122.625000}{0.086388}%
\vSs{386.584437}{178.399497}{-120.375000}{0.086388}%
\vSs{386.532681}{178.324967}{-118.125000}{0.086388}%
\vSs{386.484729}{178.248779}{-115.875000}{0.086388}%
\vSs{386.440657}{178.171051}{-113.625000}{0.086388}%
\vSs{386.400531}{178.091904}{-111.375000}{0.086388}%
\vSs{386.364412}{178.011458}{-109.125000}{0.086388}%
\vSs{386.332357}{177.929837}{-106.875000}{0.086388}%
\vSs{386.304417}{177.847169}{-104.625000}{0.086388}%
\vSs{386.280632}{177.763580}{-102.375000}{0.086388}%
\vSs{386.261040}{177.679199}{-100.125000}{0.086388}%
\vSs{386.245672}{177.594156}{-97.875000}{0.086388}%
\vSs{386.234550}{177.508582}{-95.625000}{0.086388}%
\vSs{386.227693}{177.422610}{-93.375000}{0.086388}%
\vSs{386.225111}{177.336372}{-91.125000}{0.086388}%
\vSs{386.225111}{177.250000}{-88.875000}{0.086388}%
\vSs{386.227693}{177.163628}{-86.625000}{0.086388}%
\vSs{386.234550}{177.077390}{-84.375000}{0.086388}%
\vSs{386.245672}{176.991418}{-82.125000}{0.086388}%
\vSs{386.261040}{176.905844}{-79.875000}{0.086388}%
\vSs{386.280632}{176.820801}{-77.625000}{0.086388}%
\vSs{386.304417}{176.736420}{-75.375000}{0.086388}%
\vSs{386.332357}{176.652831}{-73.125000}{0.086388}%
\vSs{386.364412}{176.570163}{-70.875000}{0.086388}%
\vSs{386.400531}{176.488542}{-68.625000}{0.086388}%
\vSs{386.440657}{176.408096}{-66.375000}{0.086388}%
\vSs{386.484729}{176.328949}{-64.125000}{0.086388}%
\vSs{386.532681}{176.251221}{-61.875000}{0.086388}%
\vSs{386.584437}{176.175033}{-59.625000}{0.086388}%
\vSs{386.639917}{176.100503}{-57.375000}{0.086388}%
\vSs{386.699036}{176.027745}{-55.125000}{0.086388}%
}}%
{\color{vltRed}\vlB{%
\vSs{386.761703}{175.956872}{-52.875000}{0.086388}%
\vSs{386.827822}{175.887993}{-50.625000}{0.086388}%
\vSs{386.897289}{175.821214}{-48.375000}{0.086388}%
\vSs{386.970000}{175.756638}{-46.125000}{0.086388}%
\vSs{387.045840}{175.694365}{-43.875000}{0.086388}%
\vSs{387.124694}{175.634490}{-41.625000}{0.086388}%
\vSs{387.206438}{175.577107}{-39.375000}{0.086388}%
\vSs{387.290949}{175.522303}{-37.125000}{0.086388}%
\vSs{387.378094}{175.470163}{-34.875000}{0.086388}%
\vSs{387.467741}{175.420767}{-32.625000}{0.086388}%
\vSs{387.559751}{175.374192}{-30.375000}{0.086388}%
\vSs{387.653980}{175.330509}{-28.125000}{0.086388}%
\vSs{387.750286}{175.289786}{-25.875000}{0.086388}%
\vSs{387.848518}{175.252085}{-23.625000}{0.086388}%
\vSs{387.948526}{175.217465}{-21.375000}{0.086388}%
\vSs{388.050155}{175.185979}{-19.125000}{0.086388}%
\vSs{388.153249}{175.157676}{-16.875000}{0.086388}%
\vSs{388.257649}{175.132598}{-14.625000}{0.086388}%
\vSs{388.363192}{175.110786}{-12.375000}{0.086388}%
\vSs{388.469718}{175.092272}{-10.125000}{0.086388}%
\vSs{388.577062}{175.077086}{-7.875000}{0.086388}%
\vSs{388.685058}{175.065249}{-5.625000}{0.086388}%
\vSs{388.793539}{175.056782}{-3.375000}{0.086388}%
\vSs{388.902339}{175.051696}{-1.125000}{0.086388}%
\vSs{388.988710}{175.050000}{1.125000}{0.086388}%
\vSs{389.052521}{175.051696}{3.375000}{0.086388}%
\vSs{389.116251}{175.056782}{5.625000}{0.086388}%
\vSs{389.179800}{175.065249}{7.875000}{0.086388}%
\vSs{389.243073}{175.077086}{10.125000}{0.086388}%
\vSs{389.305971}{175.092272}{12.375000}{0.086388}%
\vSs{389.368397}{175.110786}{14.625000}{0.086388}%
\vSs{389.430255}{175.132598}{16.875000}{0.086388}%
}}%
{\color{vltRed}\vlB{%
\vSs{389.491450}{175.157676}{19.125000}{0.086388}%
\vSs{389.551887}{175.185979}{21.375000}{0.086388}%
\vSs{389.611473}{175.217465}{23.625000}{0.086388}%
\vSs{389.670116}{175.252085}{25.875000}{0.086388}%
\vSs{389.727726}{175.289786}{28.125000}{0.086388}%
\vSs{389.784214}{175.330509}{30.375000}{0.086388}%
\vSs{389.839493}{175.374192}{32.625000}{0.086388}%
\vSs{389.893476}{175.420767}{34.875000}{0.086388}%
\vSs{389.946083}{175.470163}{37.125000}{0.086388}%
\vSs{389.997230}{175.522303}{39.375000}{0.086388}%
\vSs{390.046841}{175.577107}{41.625000}{0.086388}%
\vSs{390.094837}{175.634490}{43.875000}{0.086388}%
\vSs{390.141144}{175.694365}{46.125000}{0.086388}%
\vSs{390.185692}{175.756638}{48.375000}{0.086388}%
\vSs{390.228412}{175.821214}{50.625000}{0.086388}%
\vSs{390.269238}{175.887993}{52.875000}{0.086388}%
\vSs{390.308107}{175.956872}{55.125000}{0.086388}%
\vSs{390.344959}{176.027745}{57.375000}{0.086388}%
\vSs{390.379736}{176.100503}{59.625000}{0.086388}%
\vSs{390.412387}{176.175033}{61.875000}{0.086388}%
\vSs{390.442859}{176.251221}{64.125000}{0.086388}%
\vSs{390.471107}{176.328949}{66.375000}{0.086388}%
\vSs{390.497087}{176.408096}{68.625000}{0.086388}%
\vSs{390.520758}{176.488542}{70.875000}{0.086388}%
\vSs{390.542083}{176.570163}{73.125000}{0.086388}%
\vSs{390.561032}{176.652831}{75.375000}{0.086388}%
\vSs{390.577574}{176.736420}{77.625000}{0.086388}%
\vSs{390.591682}{176.820801}{79.875000}{0.086388}%
\vSs{390.603337}{176.905844}{82.125000}{0.086388}%
\vSs{390.612519}{176.991418}{84.375000}{0.086388}%
\vSs{390.619215}{177.077390}{86.625000}{0.086388}%
\vSs{390.623415}{177.163628}{88.875000}{0.086388}%
}}%
{\color{white}\put(433.031705,208.050000){\rule{1.936591pt}{0.460000pt}}}%
{\color{white}\put(432.414910,208.500000){\rule{3.170180pt}{0.460000pt}}}%
{\color{white}\put(432.080528,208.950000){\rule{3.838943pt}{0.460000pt}}}%
{\color{white}\put(431.891041,209.400000){\rule{4.217918pt}{0.460000pt}}}%
{\color{white}\put(431.807017,209.850000){\rule{4.385965pt}{0.460000pt}}}%
{\color{white}\put(431.817520,210.300000){\rule{4.364960pt}{0.460000pt}}}%
{\color{white}\put(431.923337,210.750000){\rule{4.153327pt}{0.460000pt}}}%
{\color{white}\put(432.140517,211.200000){\rule{3.718965pt}{0.460000pt}}}%
{\color{white}\put(432.517318,211.650000){\rule{2.965363pt}{0.460000pt}}}%
{\color{white}\put(433.270203,212.100000){\rule{1.459593pt}{0.460000pt}}}%
{\color{vltRed}\vlB{%
\vSs{435.623415}{210.250000}{91.125000}{0.086388}%
\vSs{435.619215}{210.336372}{93.375000}{0.086388}%
\vSs{435.612519}{210.422610}{95.625000}{0.086388}%
\vSs{435.603337}{210.508582}{97.875000}{0.086388}%
\vSs{435.591682}{210.594156}{100.125000}{0.086388}%
\vSs{435.577574}{210.679199}{102.375000}{0.086388}%
\vSs{435.561032}{210.763580}{104.625000}{0.086388}%
\vSs{435.542083}{210.847169}{106.875000}{0.086388}%
\vSs{435.520758}{210.929837}{109.125000}{0.086388}%
\vSs{435.497087}{211.011458}{111.375000}{0.086388}%
\vSs{435.471107}{211.091904}{113.625000}{0.086388}%
\vSs{435.442859}{211.171051}{115.875000}{0.086388}%
\vSs{435.412387}{211.248779}{118.125000}{0.086388}%
\vSs{435.379736}{211.324967}{120.375000}{0.086388}%
\vSs{435.344959}{211.399497}{122.625000}{0.086388}%
\vSs{435.308107}{211.472255}{124.875000}{0.086388}%
\vSs{435.269238}{211.543128}{127.125000}{0.086388}%
\vSs{435.228412}{211.612007}{129.375000}{0.086388}%
\vSs{435.185692}{211.678786}{131.625000}{0.086388}%
\vSs{435.141144}{211.743362}{133.875000}{0.086388}%
\vSs{435.094837}{211.805635}{136.125000}{0.086388}%
\vSs{435.046841}{211.865510}{138.375000}{0.086388}%
\vSs{434.997230}{211.922893}{140.625000}{0.086388}%
\vSs{434.946083}{211.977697}{142.875000}{0.086388}%
\vSs{434.893476}{212.029837}{145.125000}{0.086388}%
\vSs{434.839493}{212.079233}{147.375000}{0.086388}%
\vSs{434.784214}{212.125808}{149.625000}{0.086388}%
\vSs{434.727726}{212.169491}{151.875000}{0.086388}%
\vSs{434.670116}{212.210214}{154.125000}{0.086388}%
\vSs{434.611473}{212.247915}{156.375000}{0.086388}%
\vSs{434.551887}{212.282535}{158.625000}{0.086388}%
\vSs{434.491450}{212.314021}{160.875000}{0.086388}%
}}%
{\color{vltRed}\vlB{%
\vSs{434.430255}{212.342324}{163.125000}{0.086388}%
\vSs{434.368397}{212.367402}{165.375000}{0.086388}%
\vSs{434.305971}{212.389214}{167.625000}{0.086388}%
\vSs{434.243073}{212.407728}{169.875000}{0.086388}%
\vSs{434.179800}{212.422914}{172.125000}{0.086388}%
\vSs{434.116251}{212.434751}{174.375000}{0.086388}%
\vSs{434.052521}{212.443218}{176.625000}{0.086388}%
\vSs{433.988710}{212.448304}{178.875000}{0.086388}%
\vSs{433.902339}{212.450000}{-178.875000}{0.086388}%
\vSs{433.793539}{212.448304}{-176.625000}{0.086388}%
\vSs{433.685058}{212.443218}{-174.375000}{0.086388}%
\vSs{433.577062}{212.434751}{-172.125000}{0.086388}%
\vSs{433.469718}{212.422914}{-169.875000}{0.086388}%
\vSs{433.363192}{212.407728}{-167.625000}{0.086388}%
\vSs{433.257649}{212.389214}{-165.375000}{0.086388}%
\vSs{433.153249}{212.367402}{-163.125000}{0.086388}%
\vSs{433.050155}{212.342324}{-160.875000}{0.086388}%
\vSs{432.948526}{212.314021}{-158.625000}{0.086388}%
\vSs{432.848518}{212.282535}{-156.375000}{0.086388}%
\vSs{432.750286}{212.247915}{-154.125000}{0.086388}%
\vSs{432.653980}{212.210214}{-151.875000}{0.086388}%
\vSs{432.559751}{212.169491}{-149.625000}{0.086388}%
\vSs{432.467741}{212.125808}{-147.375000}{0.086388}%
\vSs{432.378094}{212.079233}{-145.125000}{0.086388}%
\vSs{432.290949}{212.029837}{-142.875000}{0.086388}%
\vSs{432.206438}{211.977697}{-140.625000}{0.086388}%
\vSs{432.124694}{211.922893}{-138.375000}{0.086388}%
\vSs{432.045840}{211.865510}{-136.125000}{0.086388}%
\vSs{431.970000}{211.805635}{-133.875000}{0.086388}%
\vSs{431.897289}{211.743362}{-131.625000}{0.086388}%
\vSs{431.827822}{211.678786}{-129.375000}{0.086388}%
\vSs{431.761703}{211.612007}{-127.125000}{0.086388}%
}}%
{\color{vltRed}\vlB{%
\vSs{431.699036}{211.543128}{-124.875000}{0.086388}%
\vSs{431.639917}{211.472255}{-122.625000}{0.086388}%
\vSs{431.584437}{211.399497}{-120.375000}{0.086388}%
\vSs{431.532681}{211.324967}{-118.125000}{0.086388}%
\vSs{431.484729}{211.248779}{-115.875000}{0.086388}%
\vSs{431.440657}{211.171051}{-113.625000}{0.086388}%
\vSs{431.400531}{211.091904}{-111.375000}{0.086388}%
\vSs{431.364412}{211.011458}{-109.125000}{0.086388}%
\vSs{431.332357}{210.929837}{-106.875000}{0.086388}%
\vSs{431.304417}{210.847169}{-104.625000}{0.086388}%
\vSs{431.280632}{210.763580}{-102.375000}{0.086388}%
\vSs{431.261040}{210.679199}{-100.125000}{0.086388}%
\vSs{431.245672}{210.594156}{-97.875000}{0.086388}%
\vSs{431.234550}{210.508582}{-95.625000}{0.086388}%
\vSs{431.227693}{210.422610}{-93.375000}{0.086388}%
\vSs{431.225111}{210.336372}{-91.125000}{0.086388}%
\vSs{431.225111}{210.250000}{-88.875000}{0.086388}%
\vSs{431.227693}{210.163628}{-86.625000}{0.086388}%
\vSs{431.234550}{210.077390}{-84.375000}{0.086388}%
\vSs{431.245672}{209.991418}{-82.125000}{0.086388}%
\vSs{431.261040}{209.905844}{-79.875000}{0.086388}%
\vSs{431.280632}{209.820801}{-77.625000}{0.086388}%
\vSs{431.304417}{209.736420}{-75.375000}{0.086388}%
\vSs{431.332357}{209.652831}{-73.125000}{0.086388}%
\vSs{431.364412}{209.570163}{-70.875000}{0.086388}%
\vSs{431.400531}{209.488542}{-68.625000}{0.086388}%
\vSs{431.440657}{209.408096}{-66.375000}{0.086388}%
\vSs{431.484729}{209.328949}{-64.125000}{0.086388}%
\vSs{431.532681}{209.251221}{-61.875000}{0.086388}%
\vSs{431.584437}{209.175033}{-59.625000}{0.086388}%
\vSs{431.639917}{209.100503}{-57.375000}{0.086388}%
\vSs{431.699036}{209.027745}{-55.125000}{0.086388}%
}}%
{\color{vltRed}\vlB{%
\vSs{431.761703}{208.956872}{-52.875000}{0.086388}%
\vSs{431.827822}{208.887993}{-50.625000}{0.086388}%
\vSs{431.897289}{208.821214}{-48.375000}{0.086388}%
\vSs{431.970000}{208.756638}{-46.125000}{0.086388}%
\vSs{432.045840}{208.694365}{-43.875000}{0.086388}%
\vSs{432.124694}{208.634490}{-41.625000}{0.086388}%
\vSs{432.206438}{208.577107}{-39.375000}{0.086388}%
\vSs{432.290949}{208.522303}{-37.125000}{0.086388}%
\vSs{432.378094}{208.470163}{-34.875000}{0.086388}%
\vSs{432.467741}{208.420767}{-32.625000}{0.086388}%
\vSs{432.559751}{208.374192}{-30.375000}{0.086388}%
\vSs{432.653980}{208.330509}{-28.125000}{0.086388}%
\vSs{432.750286}{208.289786}{-25.875000}{0.086388}%
\vSs{432.848518}{208.252085}{-23.625000}{0.086388}%
\vSs{432.948526}{208.217465}{-21.375000}{0.086388}%
\vSs{433.050155}{208.185979}{-19.125000}{0.086388}%
\vSs{433.153249}{208.157676}{-16.875000}{0.086388}%
\vSs{433.257649}{208.132598}{-14.625000}{0.086388}%
\vSs{433.363192}{208.110786}{-12.375000}{0.086388}%
\vSs{433.469718}{208.092272}{-10.125000}{0.086388}%
\vSs{433.577062}{208.077086}{-7.875000}{0.086388}%
\vSs{433.685058}{208.065249}{-5.625000}{0.086388}%
\vSs{433.793539}{208.056782}{-3.375000}{0.086388}%
\vSs{433.902339}{208.051696}{-1.125000}{0.086388}%
\vSs{433.988710}{208.050000}{1.125000}{0.086388}%
\vSs{434.052521}{208.051696}{3.375000}{0.086388}%
\vSs{434.116251}{208.056782}{5.625000}{0.086388}%
\vSs{434.179800}{208.065249}{7.875000}{0.086388}%
\vSs{434.243073}{208.077086}{10.125000}{0.086388}%
\vSs{434.305971}{208.092272}{12.375000}{0.086388}%
\vSs{434.368397}{208.110786}{14.625000}{0.086388}%
\vSs{434.430255}{208.132598}{16.875000}{0.086388}%
}}%
{\color{vltRed}\vlB{%
\vSs{434.491450}{208.157676}{19.125000}{0.086388}%
\vSs{434.551887}{208.185979}{21.375000}{0.086388}%
\vSs{434.611473}{208.217465}{23.625000}{0.086388}%
\vSs{434.670116}{208.252085}{25.875000}{0.086388}%
\vSs{434.727726}{208.289786}{28.125000}{0.086388}%
\vSs{434.784214}{208.330509}{30.375000}{0.086388}%
\vSs{434.839493}{208.374192}{32.625000}{0.086388}%
\vSs{434.893476}{208.420767}{34.875000}{0.086388}%
\vSs{434.946083}{208.470163}{37.125000}{0.086388}%
\vSs{434.997230}{208.522303}{39.375000}{0.086388}%
\vSs{435.046841}{208.577107}{41.625000}{0.086388}%
\vSs{435.094837}{208.634490}{43.875000}{0.086388}%
\vSs{435.141144}{208.694365}{46.125000}{0.086388}%
\vSs{435.185692}{208.756638}{48.375000}{0.086388}%
\vSs{435.228412}{208.821214}{50.625000}{0.086388}%
\vSs{435.269238}{208.887993}{52.875000}{0.086388}%
\vSs{435.308107}{208.956872}{55.125000}{0.086388}%
\vSs{435.344959}{209.027745}{57.375000}{0.086388}%
\vSs{435.379736}{209.100503}{59.625000}{0.086388}%
\vSs{435.412387}{209.175033}{61.875000}{0.086388}%
\vSs{435.442859}{209.251221}{64.125000}{0.086388}%
\vSs{435.471107}{209.328949}{66.375000}{0.086388}%
\vSs{435.497087}{209.408096}{68.625000}{0.086388}%
\vSs{435.520758}{209.488542}{70.875000}{0.086388}%
\vSs{435.542083}{209.570163}{73.125000}{0.086388}%
\vSs{435.561032}{209.652831}{75.375000}{0.086388}%
\vSs{435.577574}{209.736420}{77.625000}{0.086388}%
\vSs{435.591682}{209.820801}{79.875000}{0.086388}%
\vSs{435.603337}{209.905844}{82.125000}{0.086388}%
\vSs{435.612519}{209.991418}{84.375000}{0.086388}%
\vSs{435.619215}{210.077390}{86.625000}{0.086388}%
\vSs{435.623415}{210.163628}{88.875000}{0.086388}%
}}%
{\color{vltTeal}\vlB{%
\vSg{37.000000}{57.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(66.00000,57.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont finite charging}}}%
{\color{vltNeutral}\vlB{%
\vSg{37.000000}{39.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(66.00000,39.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont matched-mean binomial}}}%
{\color{vltTeal}\vlB{%
\vSg{290.000000}{57.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(319.00000,57.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont finite step}}}%
{\color{vltRed}\vlB{%
\vSg{290.000000}{39.000000}{0.000000}{4.500000}%
\vSg{297.000000}{39.000000}{0.000000}{4.500000}%
\vSg{304.000000}{39.000000}{0.000000}{4.500000}%
\vSg{311.000000}{39.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(319.00000,39.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont pre-event derivative}}}%
{\color{black}\put(235.00000,15.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\pi_n\propto\binom4n e^{-\beta E_n},\qquad\lambda_n\pi_n=\mu_{n+1}\pi_{n+1}$}}}%
\end{picture}%


==> vlt-figures/figure-262.tex <==
\begin{picture}(470,341)%
{\color{black}\put(119.00000,322.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} A conserved finite chemical pool}}}%
{\color{black}\put(354.00000,322.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Available free energy along the path}}}%
{\color{black}\vlB{%
\vSc{48.500000}{115.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(49.00000,101.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{79.500000}{115.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(80.00000,101.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{141.500000}{115.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(142.00000,101.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSc{203.500000}{115.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(204.00000,101.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $5$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{115.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,115.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{150.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,150.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.25$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{185.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,185.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{255.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,255.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{49.000000}{115.000000}{0.000000}{155.000000}%
\vSe{48.450000}{115.000000}{90.000000}{140.000000}%
}}%
{\color{black}\put(126.50000,81.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $s=(k_++k_-)t$}}}%
{\color{black}\put(49.00000,272.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont population fraction}}}%
{\color{vltTeal}\vlB{%
\vSv{48.148632}{241.000000}{-71.078649}{1.194992}%
\vSv{48.537263}{239.869580}{-70.857872}{1.181717}%
\vSv{48.925918}{238.753202}{-70.634917}{1.168625}%
\vSv{49.314597}{237.650692}{-70.409778}{1.155713}%
\vSv{49.703301}{236.561878}{-70.182447}{1.142980}%
\vSv{50.092030}{235.486589}{-69.952916}{1.130422}%
\vSv{50.480785}{234.424657}{-69.721181}{1.118039}%
\vSv{50.869565}{233.375917}{-69.487234}{1.105828}%
\vSv{51.258372}{232.340205}{-69.251071}{1.093788}%
\vSv{51.647206}{231.317359}{-69.012686}{1.081915}%
\vSv{52.036067}{230.307218}{-68.772076}{1.070209}%
\vSv{52.424956}{229.309626}{-68.529236}{1.058667}%
\vSv{52.813873}{228.324426}{-68.284164}{1.047287}%
\vSv{53.202818}{227.351464}{-68.036857}{1.036068}%
\vSv{53.591792}{226.390589}{-67.787314}{1.025008}%
\vSv{53.980795}{225.441650}{-67.535534}{1.014105}%
\vSv{54.369828}{224.504499}{-67.281515}{1.003357}%
\vSv{54.758891}{223.578989}{-67.025258}{0.992762}%
\vSv{55.147984}{222.664976}{-66.766765}{0.982318}%
\vSv{55.537108}{221.762317}{-66.506037}{0.972025}%
\vSv{55.926263}{220.870871}{-66.243075}{0.961879}%
\vSv{56.315450}{219.990499}{-65.977885}{0.951880}%
\vSv{56.704669}{219.121063}{-65.710469}{0.942025}%
\vSv{57.093921}{218.262428}{-65.440832}{0.932314}%
\vSv{57.483205}{217.414458}{-65.168981}{0.922743}%
\vSv{57.872522}{216.577022}{-64.894921}{0.913313}%
\vSv{58.261873}{215.749989}{-64.618659}{0.904020}%
\vSv{58.651257}{214.933230}{-64.340205}{0.894864}%
\vSv{59.040676}{214.126616}{-64.059568}{0.885843}%
\vSv{59.430129}{213.330023}{-63.776756}{0.876955}%
\vSv{59.819617}{212.543324}{-63.491781}{0.868199}%
\vSv{60.209140}{211.766399}{-63.204656}{0.859573}%
}}%
{\color{vltTeal}\vlB{%
\vSv{60.598698}{210.999124}{-62.915392}{0.851076}%
\vSv{60.988293}{210.241381}{-62.624004}{0.842707}%
\vSv{61.377923}{209.493050}{-62.330506}{0.834463}%
\vSv{61.767590}{208.754016}{-62.034915}{0.826343}%
\vSv{62.157293}{208.024162}{-61.737246}{0.818347}%
\vSv{62.547033}{207.303374}{-61.437518}{0.810471}%
\vSv{62.936811}{206.591540}{-61.135750}{0.802716}%
\vSv{63.326625}{205.888549}{-60.831961}{0.795079}%
\vSv{63.716478}{205.194290}{-60.526171}{0.787560}%
\vSv{64.106367}{204.508656}{-60.218404}{0.780157}%
\vSv{64.496295}{203.831538}{-59.908682}{0.772867}%
\vSv{64.886261}{203.162832}{-59.597029}{0.765692}%
\vSv{65.276266}{202.502433}{-59.283470}{0.758627}%
\vSv{65.666308}{201.850237}{-58.968031}{0.751674}%
\vSv{66.056389}{201.206143}{-58.650740}{0.744829}%
\vSv{66.446509}{200.570050}{-58.331624}{0.738092}%
\vSv{66.836668}{199.941859}{-58.010714}{0.731462}%
\vSv{67.226865}{199.321471}{-57.688038}{0.724938}%
\vSv{67.617101}{198.708790}{-57.363630}{0.718517}%
\vSv{68.007376}{198.103720}{-57.037521}{0.712199}%
\vSv{68.397689}{197.506166}{-56.709745}{0.705982}%
\vSv{68.788042}{196.916035}{-56.380336}{0.699866}%
\vSv{69.178433}{196.333234}{-56.049330}{0.693849}%
\vSv{69.568863}{195.757674}{-55.716765}{0.687930}%
\vSv{69.959332}{195.189263}{-55.382677}{0.682107}%
\vSv{70.349839}{194.627913}{-55.047105}{0.676380}%
\vSv{70.740385}{194.073536}{-54.710088}{0.670747}%
\vSv{71.130968}{193.526046}{-54.371669}{0.665208}%
\vSv{71.521590}{192.985356}{-54.031887}{0.659760}%
\vSv{71.912250}{192.451384}{-53.690786}{0.654403}%
\vSv{72.302948}{191.924044}{-53.348408}{0.649136}%
\vSv{72.693683}{191.403255}{-53.004799}{0.643957}%
}}%
{\color{vltTeal}\vlB{%
\vSv{73.084455}{190.888936}{-52.660004}{0.638866}%
\vSv{73.475264}{190.381005}{-52.314067}{0.633861}%
\vSv{73.866109}{189.879384}{-51.967037}{0.628941}%
\vSv{74.256991}{189.383995}{-51.618961}{0.624106}%
\vSv{74.647908}{188.894759}{-51.269888}{0.619353}%
\vSv{75.038861}{188.411600}{-50.919865}{0.614683}%
\vSv{75.429850}{187.934444}{-50.568944}{0.610093}%
\vSv{75.820872}{187.463215}{-50.217174}{0.605583}%
\vSv{76.211929}{186.997839}{-49.864607}{0.601152}%
\vSv{76.603019}{186.538244}{-49.511295}{0.596798}%
\vSv{76.994143}{186.084359}{-49.157290}{0.592521}%
\vSv{77.385299}{185.636112}{-48.802644}{0.588320}%
\vSv{77.776488}{185.193433}{-48.447410}{0.584194}%
\vSv{78.167707}{184.756253}{-48.091644}{0.580141}%
\vSv{78.558958}{184.324504}{-47.735398}{0.576161}%
\vSv{78.950239}{183.898118}{-47.378727}{0.572252}%
\vSv{79.341549}{183.477029}{-47.021686}{0.568414}%
\vSv{79.732889}{183.061171}{-46.664331}{0.564646}%
\vSv{80.124257}{182.650478}{-46.306716}{0.560946}%
\vSv{80.515652}{182.244888}{-45.948897}{0.557314}%
\vSv{80.907074}{181.844335}{-45.590930}{0.553748}%
\vSv{81.298523}{181.448758}{-45.232871}{0.550249}%
\vSv{81.689996}{181.058096}{-44.874775}{0.546814}%
\vSv{82.081495}{180.672286}{-44.516699}{0.543443}%
\vSv{82.473017}{180.291269}{-44.158698}{0.540135}%
\vSv{82.864562}{179.914984}{-43.800829}{0.536889}%
\vSv{83.256129}{179.543375}{-43.443147}{0.533705}%
\vSv{83.647718}{179.176381}{-43.085708}{0.530580}%
\vSv{84.039327}{178.813946}{-42.728567}{0.527515}%
\vSv{84.430955}{178.456013}{-42.371779}{0.524508}%
\vSv{84.822603}{178.102527}{-42.015400}{0.521559}%
\vSv{85.214268}{177.753432}{-41.659483}{0.518666}%
}}%
{\color{vltTeal}\vlB{%
\vSv{85.605950}{177.408673}{-41.304084}{0.515830}%
\vSv{85.997649}{177.068197}{-40.949256}{0.513048}%
\vSv{86.389362}{176.731951}{-40.595052}{0.510320}%
\vSv{86.781090}{176.399881}{-40.241526}{0.507645}%
\vSv{87.172831}{176.071937}{-39.888729}{0.505023}%
\vSv{87.564585}{175.748066}{-39.536715}{0.502453}%
\vSv{87.956350}{175.428218}{-39.185533}{0.499933}%
\vSv{88.348125}{175.112344}{-38.835235}{0.497463}%
\vSv{88.739911}{174.800393}{-38.485871}{0.495042}%
\vSv{89.131704}{174.492318}{-38.137490}{0.492670}%
\vSv{89.523506}{174.188069}{-37.790140}{0.490345}%
\vSv{89.915314}{173.887600}{-37.443870}{0.488066}%
\vSv{90.307129}{173.590864}{-37.098727}{0.485834}%
\vSv{90.698948}{173.297813}{-36.754757}{0.483647}%
\vSv{91.090771}{173.008403}{-36.412004}{0.481504}%
\vSv{91.482598}{172.722588}{-36.070515}{0.479405}%
\vSv{91.874426}{172.440324}{-35.730332}{0.477349}%
\vSv{92.266256}{172.161566}{-35.391498}{0.475335}%
\vSv{92.658086}{171.886270}{-35.054056}{0.473363}%
\vSv{93.049915}{171.614395}{-34.718046}{0.471431}%
\vSv{93.441743}{171.345896}{-34.383507}{0.469540}%
\vSv{93.833569}{171.080733}{-34.050480}{0.467688}%
\vSv{94.225392}{170.818864}{-33.719001}{0.465874}%
\vSv{94.617210}{170.560248}{-33.389109}{0.464098}%
\vSv{95.009024}{170.304845}{-33.060838}{0.462360}%
\vSv{95.400831}{170.052614}{-32.734225}{0.460658}%
\vSv{95.792633}{169.803516}{-32.409301}{0.458992}%
\vSv{96.184426}{169.557513}{-32.086102}{0.457362}%
\vSv{96.576212}{169.314566}{-31.764657}{0.455766}%
\vSv{96.967988}{169.074636}{-31.444999}{0.454204}%
\vSv{97.359755}{168.837687}{-31.127156}{0.452675}%
\vSv{97.751511}{168.603682}{-30.811157}{0.451179}%
}}%
{\color{vltTeal}\vlB{%
\vSv{98.143256}{168.372583}{-30.497031}{0.449716}%
\vSv{98.534988}{168.144355}{-30.184802}{0.448284}%
\vSv{98.926708}{167.918962}{-29.874497}{0.446882}%
\vSv{99.318415}{167.696370}{-29.566139}{0.445512}%
\vSv{99.710107}{167.476542}{-29.259753}{0.444170}%
\vSv{100.101785}{167.259445}{-28.955361}{0.442859}%
\vSv{100.493447}{167.045044}{-28.652983}{0.441575}%
\vSv{100.885093}{166.833307}{-28.352639}{0.440320}%
\vSv{101.276722}{166.624201}{-28.054350}{0.439093}%
\vSv{101.668334}{166.417692}{-27.758132}{0.437892}%
\vSv{102.059928}{166.213748}{-27.464003}{0.436718}%
\vSv{102.451503}{166.012337}{-27.171979}{0.435570}%
\vSv{102.843060}{165.813429}{-26.882076}{0.434447}%
\vSv{103.234597}{165.616991}{-26.594306}{0.433349}%
\vSv{103.626114}{165.422994}{-26.308684}{0.432275}%
\vSv{104.017610}{165.231406}{-26.025220}{0.431226}%
\vSv{104.409085}{165.042199}{-25.743928}{0.430200}%
\vSv{104.800539}{164.855342}{-25.464816}{0.429197}%
\vSv{105.191971}{164.670806}{-25.187895}{0.428216}%
\vSv{105.583380}{164.488562}{-24.913173}{0.427258}%
\vSv{105.974767}{164.308582}{-24.640656}{0.426321}%
\vSv{106.366130}{164.130838}{-24.370353}{0.425405}%
\vSv{106.757470}{163.955302}{-24.102269}{0.424510}%
\vSv{107.148786}{163.781946}{-23.836409}{0.423635}%
\vSv{107.540078}{163.610744}{-23.572778}{0.422780}%
\vSv{107.931345}{163.441669}{-23.311378}{0.421944}%
\vSv{108.322587}{163.274694}{-23.052212}{0.421128}%
\vSv{108.713804}{163.109793}{-22.795283}{0.420330}%
\vSv{109.104996}{162.946941}{-22.540592}{0.419550}%
\vSv{109.496162}{162.786111}{-22.288138}{0.418788}%
\vSv{109.887302}{162.627279}{-22.037922}{0.418044}%
\vSv{110.278416}{162.470421}{-21.789944}{0.417317}%
}}%
{\color{vltTeal}\vlB{%
\vSv{110.669503}{162.315511}{-21.544200}{0.416606}%
\vSv{111.060564}{162.162525}{-21.300690}{0.415912}%
\vSv{111.451598}{162.011440}{-21.059410}{0.415234}%
\vSv{111.842605}{161.862231}{-20.820356}{0.414572}%
\vSv{112.233585}{161.714876}{-20.583526}{0.413925}%
\vSv{112.624537}{161.569352}{-20.348913}{0.413293}%
\vSv{113.015463}{161.425635}{-20.116514}{0.412675}%
\vSv{113.406360}{161.283703}{-19.886321}{0.412072}%
\vSv{113.797231}{161.143535}{-19.658329}{0.411483}%
\vSv{114.188073}{161.005108}{-19.432532}{0.410908}%
\vSv{114.578888}{160.868400}{-19.208921}{0.410346}%
\vSv{114.969674}{160.733391}{-18.987490}{0.409797}%
\vSv{115.360433}{160.600058}{-18.768230}{0.409261}%
\vSv{115.751164}{160.468382}{-18.551132}{0.408738}%
\vSv{116.141867}{160.338342}{-18.336189}{0.408227}%
\vSv{116.532542}{160.209917}{-18.123389}{0.407728}%
\vSv{116.923189}{160.083087}{-17.912723}{0.407241}%
\vSv{117.313808}{159.957833}{-17.704182}{0.406765}%
\vSv{117.704398}{159.834135}{-17.497755}{0.406300}%
\vSv{118.094961}{159.711974}{-17.293431}{0.405846}%
\vSv{118.485496}{159.591329}{-17.091198}{0.405403}%
\vSv{118.876003}{159.472184}{-16.891046}{0.404971}%
\vSv{119.266481}{159.354519}{-16.692963}{0.404549}%
\vSv{119.656932}{159.238315}{-16.496936}{0.404136}%
\vSv{120.047355}{159.123555}{-16.302954}{0.403734}%
\vSv{120.437751}{159.010220}{-16.111004}{0.403341}%
\vSv{120.828118}{158.898293}{-15.921073}{0.402957}%
\vSv{121.218458}{158.787757}{-15.733147}{0.402583}%
\vSv{121.608771}{158.678594}{-15.547215}{0.402217}%
\vSv{121.999056}{158.570787}{-15.363263}{0.401860}%
\vSv{122.389314}{158.464319}{-15.181276}{0.401512}%
\vSv{122.779544}{158.359173}{-15.001242}{0.401172}%
}}%
{\color{vltTeal}\vlB{%
\vSv{123.169747}{158.255334}{-14.823146}{0.400840}%
\vSv{123.559924}{158.152784}{-14.646975}{0.400516}%
\vSv{123.950073}{158.051509}{-14.472713}{0.400200}%
\vSv{124.340196}{157.951491}{-14.300347}{0.399891}%
\vSv{124.730292}{157.852716}{-14.129863}{0.399590}%
\vSv{125.120361}{157.755168}{-13.961245}{0.399296}%
\vSv{125.510404}{157.658832}{-13.794479}{0.399008}%
\vSv{125.900421}{157.563693}{-13.629551}{0.398728}%
\vSv{126.290412}{157.469735}{-13.466445}{0.398455}%
\vSv{126.680377}{157.376944}{-13.305147}{0.398188}%
\vSv{127.070316}{157.285306}{-13.145641}{0.397928}%
\vSv{127.460229}{157.194807}{-12.987913}{0.397673}%
\vSv{127.850117}{157.105432}{-12.831948}{0.397425}%
\vSv{128.239980}{157.017167}{-12.677730}{0.397183}%
\vSv{128.629817}{156.929998}{-12.525244}{0.396947}%
\vSv{129.019630}{156.843912}{-12.374475}{0.396717}%
\vSv{129.409418}{156.758896}{-12.225407}{0.396492}%
\vSv{129.799181}{156.674935}{-12.078027}{0.396272}%
\vSv{130.188920}{156.592018}{-11.932318}{0.396058}%
\vSv{130.578634}{156.510131}{-11.788265}{0.395849}%
\vSv{130.968324}{156.429260}{-11.645853}{0.395645}%
\vSv{131.357991}{156.349395}{-11.505066}{0.395446}%
\vSv{131.747634}{156.270521}{-11.365890}{0.395251}%
\vSv{132.137253}{156.192628}{-11.228310}{0.395062}%
\vSv{132.526849}{156.115702}{-11.092310}{0.394877}%
\vSv{132.916421}{156.039731}{-10.957874}{0.394696}%
\vSv{133.305971}{155.964704}{-10.824989}{0.394520}%
\vSv{133.695498}{155.890610}{-10.693639}{0.394348}%
\vSv{134.085003}{155.817435}{-10.563809}{0.394181}%
\vSv{134.474485}{155.745170}{-10.435483}{0.394017}%
\vSv{134.863944}{155.673802}{-10.308648}{0.393858}%
\vSv{135.253382}{155.603321}{-10.183288}{0.393702}%
}}%
{\color{vltTeal}\vlB{%
\vSv{135.642798}{155.533716}{-10.059388}{0.393550}%
\vSv{136.032192}{155.464975}{-9.936934}{0.393402}%
\vSv{136.421565}{155.397088}{-9.815912}{0.393257}%
\vSv{136.810917}{155.330044}{-9.696305}{0.393116}%
\vSv{137.200247}{155.263833}{-9.578101}{0.392978}%
\vSv{137.589557}{155.198445}{-9.461284}{0.392844}%
\vSv{137.978846}{155.133869}{-9.345841}{0.392713}%
\vSv{138.368115}{155.070095}{-9.231756}{0.392585}%
\vSv{138.757363}{155.007113}{-9.119016}{0.392460}%
\vSv{139.146591}{154.944914}{-9.007606}{0.392338}%
\vSv{139.535799}{154.883487}{-8.897513}{0.392220}%
\vSv{139.924988}{154.822823}{-8.788723}{0.392104}%
\vSv{140.314157}{154.762913}{-8.681221}{0.391991}%
\vSv{140.703307}{154.703747}{-8.574994}{0.391881}%
\vSv{141.092437}{154.645316}{-8.470028}{0.391773}%
\vSv{141.481549}{154.587611}{-8.366310}{0.391668}%
\vSv{141.870642}{154.530623}{-8.263826}{0.391566}%
\vSv{142.259716}{154.474343}{-8.162563}{0.391466}%
\vSv{142.648772}{154.418762}{-8.062508}{0.391368}%
\vSv{143.037810}{154.363871}{-7.963647}{0.391273}%
\vSv{143.426829}{154.309662}{-7.865967}{0.391181}%
\vSv{143.815831}{154.256127}{-7.769455}{0.391090}%
\vSv{144.204816}{154.203256}{-7.674098}{0.391002}%
\vSv{144.593782}{154.151042}{-7.579884}{0.390916}%
\vSv{144.982732}{154.099477}{-7.486800}{0.390832}%
\vSv{145.371664}{154.048553}{-7.394833}{0.390750}%
\vSv{145.760580}{153.998261}{-7.303971}{0.390670}%
\vSv{146.149479}{153.948594}{-7.214202}{0.390592}%
\vSv{146.538361}{153.899544}{-7.125512}{0.390516}%
\vSv{146.927227}{153.851103}{-7.037891}{0.390442}%
\vSv{147.316077}{153.803263}{-6.951326}{0.390369}%
\vSv{147.704910}{153.756019}{-6.865804}{0.390299}%
}}%
{\color{vltTeal}\vlB{%
\vSv{148.093728}{153.709361}{-6.781315}{0.390230}%
\vSv{148.482530}{153.663282}{-6.697846}{0.390163}%
\vSv{148.871316}{153.617776}{-6.615386}{0.390097}%
\vSv{149.260088}{153.572835}{-6.533924}{0.390033}%
\vSv{149.648844}{153.528453}{-6.453447}{0.389971}%
\vSv{150.037585}{153.484622}{-6.373945}{0.389910}%
\vSv{150.426311}{153.441335}{-6.295406}{0.389851}%
\vSv{150.815022}{153.398586}{-6.217820}{0.389793}%
\vSv{151.203719}{153.356368}{-6.141175}{0.389737}%
\vSv{151.592402}{153.314675}{-6.065460}{0.389682}%
\vSv{151.981070}{153.273499}{-5.990665}{0.389628}%
\vSv{152.369725}{153.232835}{-5.916779}{0.389575}%
\vSv{152.758365}{153.192676}{-5.843791}{0.389524}%
\vSv{153.146992}{153.153016}{-5.771692}{0.389474}%
\vSv{153.535605}{153.113849}{-5.700470}{0.389426}%
\vSv{153.924205}{153.075168}{-5.630115}{0.389378}%
\vSv{154.312791}{153.036968}{-5.560618}{0.389332}%
\vSv{154.701364}{152.999242}{-5.491968}{0.389287}%
\vSv{155.089925}{152.961985}{-5.424155}{0.389243}%
\vSv{155.478472}{152.925190}{-5.357169}{0.389200}%
\vSv{155.867007}{152.888853}{-5.291002}{0.389158}%
\vSv{156.255530}{152.852967}{-5.225642}{0.389117}%
\vSv{156.644040}{152.817527}{-5.161081}{0.389077}%
\vSv{157.032537}{152.782527}{-5.097308}{0.389039}%
\vSv{157.421023}{152.747962}{-5.034316}{0.389001}%
\vSv{157.809497}{152.713826}{-4.972094}{0.388964}%
\vSv{158.197958}{152.680114}{-4.910634}{0.388928}%
\vSv{158.586408}{152.646822}{-4.849926}{0.388892}%
\vSv{158.974847}{152.613942}{-4.789961}{0.388858}%
\vSv{159.363274}{152.581471}{-4.730731}{0.388825}%
\vSv{159.751690}{152.549404}{-4.672227}{0.388792}%
\vSv{160.140095}{152.517735}{-4.614440}{0.388760}%
}}%
{\color{vltTeal}\vlB{%
\vSv{160.528489}{152.486459}{-4.557361}{0.388729}%
\vSv{160.916871}{152.455571}{-4.500983}{0.388699}%
\vSv{161.305243}{152.425068}{-4.445296}{0.388669}%
\vSv{161.693605}{152.394943}{-4.390293}{0.388640}%
\vSv{162.081956}{152.365193}{-4.335965}{0.388612}%
\vSv{162.470296}{152.335812}{-4.282305}{0.388585}%
\vSv{162.858627}{152.306796}{-4.229303}{0.388558}%
\vSv{163.246947}{152.278140}{-4.176953}{0.388532}%
\vSv{163.635257}{152.249841}{-4.125246}{0.388507}%
\vSv{164.023557}{152.221893}{-4.074175}{0.388482}%
\vSv{164.411847}{152.194292}{-4.023732}{0.388458}%
\vSv{164.800128}{152.167034}{-3.973910}{0.388434}%
\vSv{165.188399}{152.140115}{-3.924700}{0.388411}%
\vSv{165.576661}{152.113530}{-3.876097}{0.388388}%
\vSv{165.964913}{152.087275}{-3.828091}{0.388367}%
\vSv{166.353156}{152.061347}{-3.780676}{0.388345}%
\vSv{166.741390}{152.035740}{-3.733846}{0.388324}%
\vSv{167.129615}{152.010452}{-3.687592}{0.388304}%
\vSv{167.517832}{151.985478}{-3.641908}{0.388284}%
\vSv{167.906039}{151.960814}{-3.596787}{0.388265}%
\vSv{168.294238}{151.936456}{-3.552222}{0.388246}%
\vSv{168.682428}{151.912401}{-3.508207}{0.388228}%
\vSv{169.070609}{151.888645}{-3.464734}{0.388210}%
\vSv{169.458782}{151.865184}{-3.421797}{0.388192}%
\vSv{169.846947}{151.842014}{-3.379390}{0.388175}%
\vSv{170.235104}{151.819132}{-3.337506}{0.388158}%
\vSv{170.623253}{151.796534}{-3.296139}{0.388142}%
\vSv{171.011394}{151.774218}{-3.255282}{0.388126}%
\vSv{171.399526}{151.752178}{-3.214930}{0.388111}%
\vSv{171.787652}{151.730412}{-3.175076}{0.388096}%
\vSv{172.175769}{151.708916}{-3.135713}{0.388081}%
\vSv{172.563879}{151.687688}{-3.096837}{0.388067}%
}}%
{\color{vltTeal}\vlB{%
\vSv{172.951981}{151.666723}{-3.058441}{0.388053}%
\vSv{173.340076}{151.646019}{-3.020519}{0.388039}%
\vSv{173.728163}{151.625572}{-2.983066}{0.388026}%
\vSv{174.116244}{151.605378}{-2.946075}{0.388013}%
\vSv{174.504317}{151.585436}{-2.909542}{0.388000}%
\vSv{174.892383}{151.565741}{-2.873460}{0.387988}%
\vSv{175.280442}{151.546292}{-2.837824}{0.387976}%
\vSv{175.668494}{151.527083}{-2.802629}{0.387964}%
\vSv{176.056539}{151.508113}{-2.767868}{0.387953}%
\vSv{176.444578}{151.489379}{-2.733538}{0.387941}%
\vSv{176.832610}{151.470878}{-2.699632}{0.387931}%
\vSv{177.220635}{151.452606}{-2.666145}{0.387920}%
\vSv{177.608654}{151.434562}{-2.633073}{0.387910}%
\vSv{177.996667}{151.416741}{-2.600409}{0.387899}%
\vSv{178.384673}{151.399142}{-2.568150}{0.387890}%
\vSv{178.772673}{151.381762}{-2.536290}{0.387880}%
\vSv{179.160667}{151.364597}{-2.504824}{0.387871}%
\vSv{179.548655}{151.347646}{-2.473747}{0.387861}%
\vSv{179.936636}{151.330905}{-2.443055}{0.387853}%
\vSv{180.324612}{151.314373}{-2.412743}{0.387844}%
\vSv{180.712582}{151.298045}{-2.382807}{0.387835}%
\vSv{181.100546}{151.281921}{-2.353240}{0.387827}%
\vSv{181.488504}{151.265996}{-2.324040}{0.387819}%
\vSv{181.876457}{151.250270}{-2.295202}{0.387811}%
\vSv{182.264404}{151.234739}{-2.266720}{0.387803}%
\vSv{182.652345}{151.219401}{-2.238591}{0.387796}%
\vSv{183.040281}{151.204253}{-2.210811}{0.387789}%
\vSv{183.428212}{151.189294}{-2.183374}{0.387782}%
\vSv{183.816137}{151.174520}{-2.156278}{0.387775}%
\vSv{184.204057}{151.159930}{-2.129517}{0.387768}%
\vSv{184.591972}{151.145521}{-2.103088}{0.387761}%
\vSv{184.979882}{151.131291}{-2.076986}{0.387755}%
}}%
{\color{vltTeal}\vlB{%
\vSv{185.367787}{151.117238}{-2.051207}{0.387748}%
\vSv{185.755686}{151.103359}{-2.025748}{0.387742}%
\vSv{186.143581}{151.089653}{-2.000604}{0.387736}%
\vSv{186.531471}{151.076117}{-1.975772}{0.387731}%
\vSv{186.919356}{151.062750}{-1.951248}{0.387725}%
\vSv{187.307236}{151.049548}{-1.927027}{0.387719}%
\vSv{187.695112}{151.036510}{-1.903107}{0.387714}%
\vSv{188.082982}{151.023634}{-1.879483}{0.387709}%
\vSv{188.470849}{151.010919}{-1.856153}{0.387703}%
\vSv{188.858710}{150.998361}{-1.833111}{0.387698}%
\vSv{189.246568}{150.985959}{-1.810355}{0.387694}%
\vSv{189.634421}{150.973711}{-1.787881}{0.387689}%
\vSv{190.022269}{150.961616}{-1.765686}{0.387684}%
\vSv{190.410113}{150.949670}{-1.743766}{0.387680}%
\vSv{190.797953}{150.937873}{-1.722117}{0.387675}%
\vSv{191.185789}{150.926223}{-1.700738}{0.387671}%
\vSv{191.573620}{150.914717}{-1.679623}{0.387667}%
\vSv{191.961448}{150.903354}{-1.658770}{0.387662}%
\vSv{192.349271}{150.892133}{-1.638176}{0.387658}%
\vSv{192.737090}{150.881050}{-1.617837}{0.387655}%
\vSv{193.124906}{150.870106}{-1.597750}{0.387651}%
\vSv{193.512717}{150.859297}{-1.577913}{0.387647}%
\vSv{193.900525}{150.848623}{-1.558321}{0.387643}%
\vSv{194.288329}{150.838081}{-1.538973}{0.387640}%
\vSv{194.676129}{150.827670}{-1.519864}{0.387636}%
\vSv{195.063925}{150.817389}{-1.500993}{0.387633}%
\vSv{195.451718}{150.807235}{-1.482356}{0.387630}%
\vSv{195.839507}{150.797207}{-1.463950}{0.387627}%
\vSv{196.227292}{150.787304}{-1.445772}{0.387623}%
\vSv{196.615074}{150.777524}{-1.427820}{0.387620}%
\vSv{197.002853}{150.767866}{-1.410090}{0.387617}%
\vSv{197.390628}{150.758327}{-1.392581}{0.387614}%
}}%
{\color{vltTeal}\vlB{%
\vSv{197.778399}{150.748907}{-1.375289}{0.387612}%
\vSv{198.166167}{150.739604}{-1.358211}{0.387609}%
\vSv{198.553932}{150.730416}{-1.341345}{0.387606}%
\vSv{198.941694}{150.721343}{-1.324689}{0.387604}%
\vSv{199.329452}{150.712382}{-1.308239}{0.387601}%
\vSv{199.717207}{150.703533}{-1.291993}{0.387599}%
\vSv{200.104959}{150.694794}{-1.275949}{0.387596}%
\vSv{200.492708}{150.686163}{-1.260104}{0.387594}%
\vSv{200.880454}{150.677639}{-1.244456}{0.387591}%
\vSv{201.268196}{150.669221}{-1.229002}{0.387589}%
\vSv{201.655936}{150.660908}{-1.213740}{0.387587}%
\vSv{202.043673}{150.652698}{-1.198667}{0.387585}%
\vSv{202.431407}{150.644590}{-1.183781}{0.387583}%
\vSv{202.819137}{150.636583}{-1.169080}{0.387581}%
\vSv{203.206865}{150.628675}{-1.154561}{0.387579}%
\vSv{203.594591}{150.620866}{-1.140223}{0.387577}%
}}%
{\color{vltBlue}\vlB{%
\vSv{48.148632}{129.000000}{71.078649}{1.194992}%
\vSv{48.537263}{130.130420}{70.857872}{1.181717}%
\vSv{48.925918}{131.246798}{70.634917}{1.168625}%
\vSv{49.314597}{132.349308}{70.409778}{0.954666}%
\vSv{50.489640}{135.599309}{69.721181}{1.092489}%
\vSv{50.869565}{136.624083}{69.487234}{1.105828}%
\vSv{51.258372}{137.659795}{69.251071}{1.093788}%
\vSv{51.647206}{138.682641}{69.012686}{1.081915}%
\vSv{52.036067}{139.692782}{68.772076}{0.125980}%
\vSv{52.997803}{142.137400}{68.284164}{0.550182}%
\vSv{53.202818}{142.648536}{68.036857}{1.036068}%
\vSv{53.591792}{143.609411}{67.787314}{1.025008}%
\vSv{53.980795}{144.558350}{67.535534}{1.014105}%
\vSv{54.369828}{145.495501}{67.281515}{0.874636}%
\vSv{55.695054}{148.601039}{66.506037}{0.575825}%
\vSv{55.926263}{149.129129}{66.243075}{0.961879}%
\vSv{56.315450}{150.009501}{65.977885}{0.951880}%
\vSv{56.704669}{150.878937}{65.710469}{0.942025}%
\vSv{57.093921}{151.737572}{65.440832}{0.932314}%
\vSv{57.483205}{152.585542}{65.168981}{0.136078}%
\vSv{58.604795}{154.972810}{64.618659}{0.103998}%
\vSv{58.651257}{155.066770}{64.340205}{0.894864}%
\vSv{59.040676}{155.873384}{64.059568}{0.885843}%
\vSv{59.430129}{156.669977}{63.776756}{0.876955}%
\vSv{59.819617}{157.456676}{63.491781}{0.868199}%
\vSv{60.209140}{158.233601}{63.204656}{0.859573}%
\vSv{60.598698}{159.000876}{62.915392}{0.010567}%
\vSv{61.757213}{161.230327}{62.330506}{0.017679}%
\vSv{61.767590}{161.245984}{62.034915}{0.826343}%
\vSv{62.157293}{161.975838}{61.737246}{0.818347}%
\vSv{62.547033}{162.696626}{61.437518}{0.810471}%
\vSv{62.936811}{163.408460}{61.135750}{0.802716}%
}}%
{\color{vltBlue}\vlB{%
\vSv{63.326625}{164.111451}{60.831961}{0.795079}%
\vSv{63.716478}{164.805710}{60.526171}{0.429364}%
\vSv{65.184230}{167.344983}{59.597029}{0.176911}%
\vSv{65.276266}{167.497567}{59.283470}{0.758627}%
\vSv{65.666308}{168.149763}{58.968031}{0.751674}%
\vSv{66.056389}{168.793857}{58.650740}{0.744829}%
\vSv{66.446509}{169.429950}{58.331624}{0.738092}%
\vSv{66.836668}{170.058141}{58.010714}{0.731462}%
\vSv{67.226865}{170.678529}{57.688038}{0.598403}%
\vSv{68.919135}{173.281130}{56.380336}{0.463098}%
\vSv{69.178433}{173.666766}{56.049330}{0.693849}%
\vSv{69.568863}{174.242326}{55.716765}{0.687930}%
\vSv{69.959332}{174.810737}{55.382677}{0.682107}%
\vSv{70.349839}{175.372087}{55.047105}{0.676380}%
\vSv{70.740385}{175.926464}{54.710088}{0.670747}%
\vSv{71.130968}{176.473954}{54.371669}{0.625889}%
\vSv{72.992982}{178.993998}{53.004799}{0.146574}%
\vSv{73.084455}{179.111064}{52.660004}{0.638866}%
\vSv{73.475264}{179.618995}{52.314067}{0.633861}%
\vSv{73.866109}{180.120616}{51.967037}{0.628941}%
\vSv{74.256991}{180.616005}{51.618961}{0.624106}%
\vSv{74.647908}{181.105241}{51.269888}{0.619353}%
\vSv{75.038861}{181.588400}{50.919865}{0.614683}%
\vSv{75.429850}{182.065556}{50.568944}{0.593616}%
\vSv{77.442911}{184.429704}{48.802644}{0.500851}%
\vSv{77.776488}{184.806567}{48.447410}{0.584194}%
\vSv{78.167707}{185.243747}{48.091644}{0.580141}%
\vSv{78.558958}{185.675496}{47.735398}{0.576161}%
\vSv{78.950239}{186.101882}{47.378727}{0.572252}%
\vSv{79.341549}{186.522971}{47.021686}{0.568414}%
\vSv{79.732889}{186.938829}{46.664331}{0.564646}%
\vSv{80.124257}{187.349522}{46.306716}{0.553342}%
}}%
{\color{vltBlue}\vlB{%
\vSv{82.284193}{189.527022}{44.516699}{0.259172}%
\vSv{82.473017}{189.708731}{44.158698}{0.540135}%
\vSv{82.864562}{190.085016}{43.800829}{0.536889}%
\vSv{83.256129}{190.456625}{43.443147}{0.533705}%
\vSv{83.647718}{190.823619}{43.085708}{0.530580}%
\vSv{84.039327}{191.186054}{42.728567}{0.527515}%
\vSv{84.430955}{191.543987}{42.371779}{0.524508}%
\vSv{84.822603}{191.897473}{42.015400}{0.521559}%
\vSv{85.214268}{192.246568}{41.659483}{0.518666}%
\vSv{85.605950}{192.591327}{41.304084}{0.007271}%
\vSv{87.526114}{194.223335}{39.888729}{0.044595}%
\vSv{87.564585}{194.251934}{39.536715}{0.502453}%
\vSv{87.956350}{194.571782}{39.185533}{0.499933}%
\vSv{88.348125}{194.887656}{38.835235}{0.497463}%
\vSv{88.739911}{195.199607}{38.485871}{0.495042}%
\vSv{89.131704}{195.507682}{38.137490}{0.492670}%
\vSv{89.523506}{195.811931}{37.790140}{0.490345}%
\vSv{89.915314}{196.112400}{37.443870}{0.488066}%
\vSv{90.307129}{196.409136}{37.098727}{0.485834}%
\vSv{90.698948}{196.702187}{36.754757}{0.483647}%
\vSv{91.090771}{196.991597}{36.412004}{0.019952}%
\vSv{93.159232}{198.461351}{34.718046}{0.338437}%
\vSv{93.441743}{198.654104}{34.383507}{0.469540}%
\vSv{93.833569}{198.919267}{34.050480}{0.467688}%
\vSv{94.225392}{199.181136}{33.719001}{0.465874}%
\vSv{94.617210}{199.439752}{33.389109}{0.464098}%
\vSv{95.009024}{199.695155}{33.060838}{0.462360}%
\vSv{95.400831}{199.947386}{32.734225}{0.460658}%
\vSv{95.792633}{200.196484}{32.409301}{0.458992}%
\vSv{96.184426}{200.442487}{32.086102}{0.457362}%
\vSv{96.576212}{200.685434}{31.764657}{0.454992}%
\vSv{99.137564}{202.202160}{29.874497}{0.203714}%
}}%
{\color{vltBlue}\vlB{%
\vSv{99.318415}{202.303630}{29.566139}{0.445512}%
\vSv{99.710107}{202.523458}{29.259753}{0.444170}%
\vSv{100.101785}{202.740555}{28.955361}{0.442859}%
\vSv{100.493447}{202.954956}{28.652983}{0.441575}%
\vSv{100.885093}{203.166693}{28.352639}{0.440320}%
\vSv{101.276722}{203.375799}{28.054350}{0.439093}%
\vSv{101.668334}{203.582308}{27.758132}{0.437892}%
\vSv{102.059928}{203.786252}{27.464003}{0.436718}%
\vSv{102.451503}{203.987663}{27.171979}{0.435570}%
\vSv{102.843060}{204.186571}{26.882076}{0.332578}%
\vSv{105.410856}{205.432138}{25.187895}{0.186331}%
\vSv{105.583380}{205.511438}{24.913173}{0.427258}%
\vSv{105.974767}{205.691418}{24.640656}{0.426321}%
\vSv{106.366130}{205.869162}{24.370353}{0.425405}%
\vSv{106.757470}{206.044698}{24.102269}{0.424510}%
\vSv{107.148786}{206.218054}{23.836409}{0.423635}%
\vSv{107.540078}{206.389256}{23.572778}{0.422780}%
\vSv{107.931345}{206.558331}{23.311378}{0.421944}%
\vSv{108.322587}{206.725306}{23.052212}{0.421128}%
\vSv{108.713804}{206.890207}{22.795283}{0.420330}%
\vSv{109.104996}{207.053059}{22.540592}{0.419550}%
\vSv{109.496162}{207.213889}{22.288138}{0.080810}%
\vSv{111.916360}{208.165816}{20.820356}{0.335664}%
\vSv{112.233585}{208.285124}{20.583526}{0.413925}%
\vSv{112.624537}{208.430648}{20.348913}{0.413293}%
\vSv{113.015463}{208.574365}{20.116514}{0.412675}%
\vSv{113.406360}{208.716297}{19.886321}{0.412072}%
\vSv{113.797231}{208.856465}{19.658329}{0.411483}%
\vSv{114.188073}{208.994892}{19.432532}{0.410908}%
\vSv{114.578888}{209.131600}{19.208921}{0.410346}%
\vSv{114.969674}{209.266609}{18.987490}{0.409797}%
\vSv{115.360433}{209.399942}{18.768230}{0.409261}%
}}%
{\color{vltBlue}\vlB{%
\vSv{115.751164}{209.531618}{18.551132}{0.408738}%
\vSv{116.141867}{209.661658}{18.336189}{0.051838}%
\vSv{118.590381}{210.440920}{17.091198}{0.295672}%
\vSv{118.876003}{210.527816}{16.891046}{0.404971}%
\vSv{119.266481}{210.645481}{16.692963}{0.404549}%
\vSv{119.656932}{210.761685}{16.496936}{0.404136}%
\vSv{120.047355}{210.876445}{16.302954}{0.403734}%
\vSv{120.437751}{210.989780}{16.111004}{0.403341}%
\vSv{120.828118}{211.101707}{15.921073}{0.402957}%
\vSv{121.218458}{211.212243}{15.733147}{0.402583}%
\vSv{121.608771}{211.321406}{15.547215}{0.402217}%
\vSv{121.999056}{211.429213}{15.363263}{0.401860}%
\vSv{122.389314}{211.535681}{15.181276}{0.401512}%
\vSv{122.779544}{211.640827}{15.001242}{0.172468}%
\vSv{125.382638}{212.310036}{13.961245}{0.129035}%
\vSv{125.510404}{212.341168}{13.794479}{0.399008}%
\vSv{125.900421}{212.436307}{13.629551}{0.398728}%
\vSv{126.290412}{212.530265}{13.466445}{0.398455}%
\vSv{126.680377}{212.623056}{13.305147}{0.398188}%
\vSv{127.070316}{212.714694}{13.145641}{0.397928}%
\vSv{127.460229}{212.805193}{12.987913}{0.397673}%
\vSv{127.850117}{212.894568}{12.831948}{0.397425}%
\vSv{128.239980}{212.982833}{12.677730}{0.397183}%
\vSv{128.629817}{213.070002}{12.525244}{0.396947}%
\vSv{129.019630}{213.156088}{12.374475}{0.396717}%
\vSv{129.409418}{213.241104}{12.225407}{0.392712}%
\vSv{132.256623}{213.831070}{11.228310}{0.273362}%
\vSv{132.526849}{213.884298}{11.092310}{0.394877}%
\vSv{132.916421}{213.960269}{10.957874}{0.394696}%
\vSv{133.305971}{214.035296}{10.824989}{0.394520}%
\vSv{133.695498}{214.109390}{10.693639}{0.394348}%
\vSv{134.085003}{214.182565}{10.563809}{0.394181}%
}}%
{\color{vltBlue}\vlB{%
\vSv{134.474485}{214.254830}{10.435483}{0.394017}%
\vSv{134.863944}{214.326198}{10.308648}{0.393858}%
\vSv{135.253382}{214.396679}{10.183288}{0.393702}%
\vSv{135.642798}{214.466284}{10.059388}{0.393550}%
\vSv{136.032192}{214.535025}{9.936934}{0.393402}%
\vSv{136.421565}{214.602912}{9.815912}{0.285486}%
\vSv{139.181686}{215.060650}{9.007606}{0.356805}%
\vSv{139.535799}{215.116513}{8.897513}{0.392220}%
\vSv{139.924988}{215.177177}{8.788723}{0.392104}%
\vSv{140.314157}{215.237087}{8.681221}{0.391991}%
\vSv{140.703307}{215.296253}{8.574994}{0.391881}%
\vSv{141.092437}{215.354684}{8.470028}{0.391773}%
\vSv{141.481549}{215.412389}{8.366310}{0.391668}%
\vSv{141.870642}{215.469377}{8.263826}{0.391566}%
\vSv{142.259716}{215.525657}{8.162563}{0.391466}%
\vSv{142.648772}{215.581238}{8.062508}{0.391368}%
\vSv{143.037810}{215.636129}{7.963647}{0.391273}%
\vSv{143.426829}{215.690338}{7.865967}{0.225885}%
\vSv{146.137610}{216.050064}{7.303971}{0.010555}%
\vSv{146.149479}{216.051406}{7.214202}{0.390592}%
\vSv{146.538361}{216.100456}{7.125512}{0.390516}%
\vSv{146.927227}{216.148897}{7.037891}{0.390442}%
\vSv{147.316077}{216.196737}{6.951326}{0.390369}%
\vSv{147.704910}{216.243981}{6.865804}{0.390299}%
\vSv{148.093728}{216.290639}{6.781315}{0.390230}%
\vSv{148.482530}{216.336718}{6.697846}{0.390163}%
\vSv{148.871316}{216.382224}{6.615386}{0.390097}%
\vSv{149.260088}{216.427165}{6.533924}{0.390033}%
\vSv{149.648844}{216.471547}{6.453447}{0.389971}%
\vSv{150.037585}{216.515378}{6.373945}{0.389910}%
\vSv{150.426311}{216.558665}{6.295406}{0.196821}%
\vSv{153.115058}{216.843831}{5.843791}{0.030968}%
}}%
{\color{vltBlue}\vlB{%
\vSv{153.146992}{216.846984}{5.771692}{0.389474}%
\vSv{153.535605}{216.886151}{5.700470}{0.389426}%
\vSv{153.924205}{216.924832}{5.630115}{0.389378}%
\vSv{154.312791}{216.963032}{5.560618}{0.389332}%
\vSv{154.701364}{217.000758}{5.491968}{0.389287}%
\vSv{155.089925}{217.038015}{5.424155}{0.389243}%
\vSv{155.478472}{217.074810}{5.357169}{0.389200}%
\vSv{155.867007}{217.111147}{5.291002}{0.389158}%
\vSv{156.255530}{217.147033}{5.225642}{0.389117}%
\vSv{156.644040}{217.182473}{5.161081}{0.389077}%
\vSv{157.032537}{217.217473}{5.097308}{0.389039}%
\vSv{157.421023}{217.252038}{5.034316}{0.187300}%
\vSv{160.104347}{217.479418}{4.672227}{0.034959}%
\vSv{160.140095}{217.482265}{4.614440}{0.388760}%
\vSv{160.528489}{217.513541}{4.557361}{0.388729}%
\vSv{160.916871}{217.544429}{4.500983}{0.388699}%
\vSv{161.305243}{217.574932}{4.445296}{0.388669}%
\vSv{161.693605}{217.605057}{4.390293}{0.388640}%
\vSv{162.081956}{217.634807}{4.335965}{0.388612}%
\vSv{162.470296}{217.664188}{4.282305}{0.388585}%
\vSv{162.858627}{217.693204}{4.229303}{0.388558}%
\vSv{163.246947}{217.721860}{4.176953}{0.388532}%
\vSv{163.635257}{217.750159}{4.125246}{0.388507}%
\vSv{164.023557}{217.778107}{4.074175}{0.388482}%
\vSv{164.411847}{217.805708}{4.023732}{0.190268}%
\vSv{167.100492}{217.987695}{3.733846}{0.028459}%
\vSv{167.129615}{217.989548}{3.687592}{0.388304}%
\vSv{167.517832}{218.014522}{3.641908}{0.388284}%
\vSv{167.906039}{218.039186}{3.596787}{0.388265}%
\vSv{168.294238}{218.063544}{3.552222}{0.388246}%
\vSv{168.682428}{218.087599}{3.508207}{0.388228}%
\vSv{169.070609}{218.111355}{3.464734}{0.388210}%
}}%
{\color{vltBlue}\vlB{%
\vSv{169.458782}{218.134816}{3.421797}{0.388192}%
\vSv{169.846947}{218.157986}{3.379390}{0.388175}%
\vSv{170.235104}{218.180868}{3.337506}{0.388158}%
\vSv{170.623253}{218.203466}{3.296139}{0.388142}%
\vSv{171.011394}{218.225782}{3.255282}{0.388126}%
\vSv{171.399526}{218.247822}{3.214930}{0.201212}%
\vSv{174.100424}{218.393827}{2.983066}{0.015260}%
\vSv{174.116244}{218.394622}{2.946075}{0.388013}%
\vSv{174.504317}{218.414564}{2.909542}{0.388000}%
\vSv{174.892383}{218.434259}{2.873460}{0.387988}%
\vSv{175.280442}{218.453708}{2.837824}{0.387976}%
\vSv{175.668494}{218.472917}{2.802629}{0.387964}%
\vSv{176.056539}{218.491887}{2.767868}{0.387953}%
\vSv{176.444578}{218.510621}{2.733538}{0.387941}%
\vSv{176.832610}{218.529122}{2.699632}{0.387931}%
\vSv{177.220635}{218.547394}{2.666145}{0.387920}%
\vSv{177.608654}{218.565438}{2.633073}{0.387910}%
\vSv{177.996667}{218.583259}{2.600409}{0.387899}%
\vSv{178.384673}{218.600858}{2.568150}{0.217246}%
\vSv{181.102756}{218.718170}{2.353240}{0.385615}%
\vSv{181.488504}{218.734004}{2.324040}{0.387819}%
\vSv{181.876457}{218.749730}{2.295202}{0.387811}%
\vSv{182.264404}{218.765261}{2.266720}{0.387803}%
\vSv{182.652345}{218.780599}{2.238591}{0.387796}%
\vSv{183.040281}{218.795747}{2.210811}{0.387789}%
\vSv{183.428212}{218.810706}{2.183374}{0.387782}%
\vSv{183.816137}{218.825480}{2.156278}{0.387775}%
\vSv{184.204057}{218.840070}{2.129517}{0.387768}%
\vSv{184.591972}{218.854479}{2.103088}{0.387761}%
\vSv{184.979882}{218.868709}{2.076986}{0.387755}%
\vSv{185.367787}{218.882762}{2.051207}{0.236527}%
\vSv{188.105382}{218.977101}{1.879483}{0.365297}%
}}%
{\color{vltBlue}\vlB{%
\vSv{188.470849}{218.989081}{1.856153}{0.387703}%
\vSv{188.858710}{219.001639}{1.833111}{0.387698}%
\vSv{189.246568}{219.014041}{1.810355}{0.387694}%
\vSv{189.634421}{219.026289}{1.787881}{0.387689}%
\vSv{190.022269}{219.038384}{1.765686}{0.387684}%
\vSv{190.410113}{219.050330}{1.743766}{0.387680}%
\vSv{190.797953}{219.062127}{1.722117}{0.387675}%
\vSv{191.185789}{219.073777}{1.700738}{0.387671}%
\vSv{191.573620}{219.085283}{1.679623}{0.387667}%
\vSv{191.961448}{219.096646}{1.658770}{0.387662}%
\vSv{192.349271}{219.107867}{1.638176}{0.257881}%
\vSv{195.108260}{219.183773}{1.500993}{0.343283}%
\vSv{195.451718}{219.192765}{1.482356}{0.387630}%
\vSv{195.839507}{219.202793}{1.463950}{0.387627}%
\vSv{196.227292}{219.212696}{1.445772}{0.387623}%
\vSv{196.615074}{219.222476}{1.427820}{0.387620}%
\vSv{197.002853}{219.232134}{1.410090}{0.387617}%
\vSv{197.390628}{219.241673}{1.392581}{0.387614}%
\vSv{197.778399}{219.251093}{1.375289}{0.387612}%
\vSv{198.166167}{219.260396}{1.358211}{0.387609}%
\vSv{198.553932}{219.269584}{1.341345}{0.387606}%
\vSv{198.941694}{219.278657}{1.324689}{0.387604}%
\vSv{199.329452}{219.287618}{1.308239}{0.280555}%
\vSv{202.111056}{219.348712}{1.198667}{0.320187}%
\vSv{202.431407}{219.355410}{1.183781}{0.387583}%
\vSv{202.819137}{219.363417}{1.169080}{0.387581}%
\vSv{203.206865}{219.371325}{1.154561}{0.387579}%
\vSv{203.594591}{219.379134}{1.140223}{0.387577}%
}}%
{\color{black!40}\vlB{%
\vSr{49.000000}{150.000000}{0.000000}{1.100000}%
\vSr{52.500000}{150.000000}{0.000000}{1.100000}%
\vSr{56.000000}{150.000000}{0.000000}{1.100000}%
\vSr{59.500000}{150.000000}{0.000000}{1.100000}%
\vSr{63.000000}{150.000000}{0.000000}{1.100000}%
\vSr{66.500000}{150.000000}{0.000000}{1.100000}%
\vSr{70.000000}{150.000000}{0.000000}{1.100000}%
\vSr{73.500000}{150.000000}{0.000000}{1.100000}%
\vSr{77.000000}{150.000000}{0.000000}{1.100000}%
\vSr{80.500000}{150.000000}{0.000000}{1.100000}%
\vSr{84.000000}{150.000000}{0.000000}{1.100000}%
\vSr{87.500000}{150.000000}{0.000000}{1.100000}%
\vSr{91.000000}{150.000000}{0.000000}{1.100000}%
\vSr{94.500000}{150.000000}{0.000000}{1.100000}%
\vSr{98.000000}{150.000000}{0.000000}{1.100000}%
\vSr{101.500000}{150.000000}{0.000000}{1.100000}%
\vSr{105.000000}{150.000000}{0.000000}{1.100000}%
\vSr{108.500000}{150.000000}{0.000000}{1.100000}%
\vSr{112.000000}{150.000000}{0.000000}{1.100000}%
\vSr{115.500000}{150.000000}{0.000000}{1.100000}%
\vSr{119.000000}{150.000000}{0.000000}{1.100000}%
\vSr{122.500000}{150.000000}{0.000000}{1.100000}%
\vSr{126.000000}{150.000000}{0.000000}{1.100000}%
\vSr{129.500000}{150.000000}{0.000000}{1.100000}%
\vSr{133.000000}{150.000000}{0.000000}{1.100000}%
\vSr{136.500000}{150.000000}{0.000000}{1.100000}%
\vSr{140.000000}{150.000000}{0.000000}{1.100000}%
\vSr{143.500000}{150.000000}{0.000000}{1.100000}%
\vSr{147.000000}{150.000000}{0.000000}{1.100000}%
\vSr{150.500000}{150.000000}{0.000000}{1.100000}%
\vSr{154.000000}{150.000000}{0.000000}{1.100000}%
\vSr{157.500000}{150.000000}{0.000000}{1.100000}%
}}%
{\color{black!40}\vlB{%
\vSr{161.000000}{150.000000}{0.000000}{1.100000}%
\vSr{164.500000}{150.000000}{0.000000}{1.100000}%
\vSr{168.000000}{150.000000}{0.000000}{1.100000}%
\vSr{171.500000}{150.000000}{0.000000}{1.100000}%
\vSr{175.000000}{150.000000}{0.000000}{1.100000}%
\vSr{178.500000}{150.000000}{0.000000}{1.100000}%
\vSr{182.000000}{150.000000}{0.000000}{1.100000}%
\vSr{185.500000}{150.000000}{0.000000}{1.100000}%
\vSr{189.000000}{150.000000}{0.000000}{1.100000}%
\vSr{192.500000}{150.000000}{0.000000}{1.100000}%
\vSr{196.000000}{150.000000}{0.000000}{1.100000}%
\vSr{199.500000}{150.000000}{0.000000}{1.100000}%
\vSr{203.000000}{150.000000}{0.000000}{1.000000}%
}}%
{\color{black}\vlB{%
\vSc{285.500000}{115.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,101.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{316.500000}{115.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(317.00000,101.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{378.500000}{115.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(379.00000,101.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSc{440.500000}{115.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(441.00000,101.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $5$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{115.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,115.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{185.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,185.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{255.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,255.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{115.000000}{0.000000}{155.000000}%
\vSe{285.450000}{115.000000}{90.000000}{140.000000}%
}}%
{\color{black}\put(363.50000,81.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $s$}}}%
{\color{black}\put(286.00000,272.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\Delta\mathcal F/(\mathcal N k_BT)$}}}%
{\color{vltRed}\vlB{%
\vSv{285.104959}{248.189022}{-83.982699}{3.696505}%
\vSv{285.492852}{244.512884}{-83.748600}{3.558599}%
\vSv{285.880761}{240.975446}{-83.513616}{3.430202}%
\vSv{286.268688}{237.567201}{-83.277229}{3.310114}%
\vSv{286.656634}{234.279847}{-83.038998}{3.197360}%
\vSv{287.044600}{231.106056}{-82.798543}{3.091135}%
\vSv{287.432586}{228.039305}{-82.555530}{2.990771}%
\vSv{287.820595}{225.073743}{-82.309661}{2.895701}%
\vSv{288.208627}{222.204087}{-82.060670}{2.805441}%
\vSv{288.596683}{219.425536}{-81.808313}{2.719578}%
\vSv{288.984765}{216.733706}{-81.552363}{2.637751}%
\vSv{289.372873}{214.124573}{-81.292614}{2.559644}%
\vSv{289.761010}{211.594431}{-81.028868}{2.484981}%
\vSv{290.149176}{209.139849}{-80.760941}{2.413517}%
\vSv{290.537372}{206.757643}{-80.488657}{2.345033}%
\vSv{290.925601}{204.444847}{-80.211851}{2.279336}%
\vSv{291.313864}{202.198691}{-79.930360}{2.216248}%
\vSv{291.702161}{200.016582}{-79.644030}{2.155613}%
\vSv{292.090495}{197.896084}{-79.352713}{2.097287}%
\vSv{292.478867}{195.834906}{-79.056262}{2.041139}%
\vSv{292.867279}{193.830887}{-78.754537}{1.987051}%
\vSv{293.255733}{191.881986}{-78.447402}{1.934913}%
\vSv{293.644230}{189.986273}{-78.134722}{1.884625}%
\vSv{294.032771}{188.141915}{-77.816368}{1.836096}%
\vSv{294.421360}{186.347174}{-77.492213}{1.789241}%
\vSv{294.809998}{184.600398}{-77.162132}{1.743980}%
\vSv{295.198686}{182.900013}{-76.826004}{1.700240}%
\vSv{295.587427}{181.244519}{-76.483711}{1.657954}%
\vSv{295.976223}{179.632484}{-76.135137}{1.617058}%
\vSv{296.365076}{178.062541}{-75.780171}{1.577493}%
\vSv{296.753988}{176.533382}{-75.418702}{1.539204}%
\vSv{297.142961}{175.043753}{-75.050625}{1.502139}%
}}%
{\color{vltRed}\vlB{%
\vSv{297.531999}{173.592456}{-74.675838}{1.466249}%
\vSv{297.921102}{172.178337}{-74.294240}{1.431489}%
\vSv{298.310274}{170.800294}{-73.905738}{1.397815}%
\vSv{298.699517}{169.457264}{-73.510238}{1.365186}%
\vSv{299.088833}{168.148227}{-73.107655}{1.333566}%
\vSv{299.478225}{166.872201}{-72.697906}{1.302916}%
\vSv{299.867696}{165.628242}{-72.280912}{1.273203}%
\vSv{300.257248}{164.415439}{-71.856602}{1.244395}%
\vSv{300.646884}{163.232916}{-71.424906}{1.216460}%
\vSv{301.036606}{162.079825}{-70.985765}{1.189369}%
\vSv{301.426418}{160.955351}{-70.539122}{1.163094}%
\vSv{301.816321}{159.858705}{-70.084929}{1.137608}%
\vSv{302.206320}{158.789128}{-69.623142}{1.112887}%
\vSv{302.596415}{157.745882}{-69.153728}{1.088906}%
\vSv{302.986611}{156.728257}{-68.676658}{1.065641}%
\vSv{303.376910}{155.735566}{-68.191913}{1.043072}%
\vSv{303.767314}{154.767144}{-67.699483}{1.021176}%
\vSv{304.157827}{153.822345}{-67.199365}{0.999933}%
\vSv{304.548451}{152.900548}{-66.691567}{0.979325}%
\vSv{304.939188}{152.001147}{-66.176105}{0.959332}%
\vSv{305.330041}{151.123559}{-65.653007}{0.939937}%
\vSv{305.721013}{150.267215}{-65.122309}{0.921122}%
\vSv{306.112106}{149.431566}{-64.584060}{0.902871}%
\vSv{306.503322}{148.616078}{-64.038320}{0.885168}%
\vSv{306.894663}{147.820235}{-63.485159}{0.867998}%
\vSv{307.286132}{147.043534}{-62.924662}{0.851346}%
\vSv{307.677731}{146.285488}{-62.356922}{0.835197}%
\vSv{308.069460}{145.545624}{-61.782047}{0.819539}%
\vSv{308.461323}{144.823483}{-61.200158}{0.804357}%
\vSv{308.853320}{144.118619}{-60.611389}{0.789639}%
\vSv{309.245452}{143.430597}{-60.015885}{0.775372}%
\vSv{309.637722}{142.758998}{-59.413806}{0.761545}%
}}%
{\color{vltRed}\vlB{%
\vSv{310.030129}{142.103411}{-58.805326}{0.748145}%
\vSv{310.422674}{141.463438}{-58.190630}{0.735162}%
\vSv{310.815358}{140.838692}{-57.569918}{0.722584}%
\vSv{311.208181}{140.228798}{-56.943403}{0.710400}%
\vSv{311.601143}{139.633389}{-56.311311}{0.698601}%
\vSv{311.994243}{139.052109}{-55.673880}{0.687175}%
\vSv{312.387481}{138.484611}{-55.031362}{0.676114}%
\vSv{312.780855}{137.930558}{-54.384022}{0.665408}%
\vSv{313.174366}{137.389623}{-53.732133}{0.655046}%
\vSv{313.568010}{136.861485}{-53.075984}{0.645021}%
\vSv{313.961787}{136.345834}{-52.415872}{0.635323}%
\vSv{314.355694}{135.842366}{-51.752107}{0.625944}%
\vSv{314.749729}{135.350788}{-51.085005}{0.616874}%
\vSv{315.143889}{134.870811}{-50.414894}{0.608107}%
\vSv{315.538171}{134.402156}{-49.742111}{0.599633}%
\vSv{315.932571}{133.944550}{-49.066996}{0.591444}%
\vSv{316.327087}{133.497728}{-48.389902}{0.583533}%
\vSv{316.721714}{133.061431}{-47.711182}{0.575893}%
\vSv{317.116448}{132.635407}{-47.031196}{0.568515}%
\vSv{317.511284}{132.219411}{-46.350310}{0.561393}%
\vSv{317.906218}{131.813201}{-45.668890}{0.554519}%
\vSv{318.301245}{131.416547}{-44.987305}{0.547886}%
\vSv{318.696360}{131.029218}{-44.305924}{0.541488}%
\vSv{319.091557}{130.650995}{-43.625118}{0.535318}%
\vSv{319.486831}{130.281659}{-42.945254}{0.529368}%
\vSv{319.882176}{129.921001}{-42.266700}{0.523633}%
\vSv{320.277586}{129.568815}{-41.589818}{0.518106}%
\vSv{320.673056}{129.224899}{-40.914966}{0.512782}%
\vSv{321.068578}{128.889059}{-40.242500}{0.507653}%
\vSv{321.464148}{128.561103}{-39.572766}{0.502714}%
\vSv{321.859759}{128.240845}{-38.906106}{0.497959}%
\vSv{322.255404}{127.928104}{-38.242853}{0.493383}%
}}%
{\color{vltRed}\vlB{%
\vSv{322.651077}{127.622702}{-37.583332}{0.488979}%
\vSv{323.046772}{127.324467}{-36.927858}{0.484743}%
\vSv{323.442483}{127.033229}{-36.276737}{0.480669}%
\vSv{323.838203}{126.748824}{-35.630264}{0.476751}%
\vSv{324.233926}{126.471091}{-34.988723}{0.472985}%
\vSv{324.629647}{126.199874}{-34.352386}{0.469365}%
\vSv{325.025359}{125.935020}{-33.721514}{0.465888}%
\vSv{325.421056}{125.676380}{-33.096355}{0.462547}%
\vSv{325.816733}{125.423807}{-32.477144}{0.459338}%
\vSv{326.212384}{125.177159}{-31.864104}{0.456257}%
\vSv{326.608004}{124.936299}{-31.257444}{0.453299}%
\vSv{327.003587}{124.701089}{-30.657360}{0.450460}%
\vSv{327.399129}{124.471398}{-30.064035}{0.447736}%
\vSv{327.794625}{124.247097}{-29.477639}{0.445122}%
\vSv{328.190069}{124.028060}{-28.898328}{0.442615}%
\vSv{328.585458}{123.814163}{-28.326246}{0.440211}%
\vSv{328.980787}{123.605287}{-27.761523}{0.437906}%
\vSv{329.376052}{123.401314}{-27.204277}{0.435696}%
\vSv{329.771250}{123.202129}{-26.654613}{0.433578}%
\vSv{330.166377}{123.007621}{-26.112623}{0.431548}%
\vSv{330.561429}{122.817681}{-25.578388}{0.429603}%
\vSv{330.956404}{122.632202}{-25.051977}{0.427740}%
\vSv{331.351298}{122.451080}{-24.533448}{0.425956}%
\vSv{331.746109}{122.274212}{-24.022848}{0.424247}%
\vSv{332.140835}{122.101501}{-23.520214}{0.422611}%
\vSv{332.535472}{121.932849}{-23.025570}{0.421044}%
\vSv{332.930020}{121.768161}{-22.538934}{0.419545}%
\vSv{333.324476}{121.607344}{-22.060312}{0.418110}%
\vSv{333.718838}{121.450309}{-21.589702}{0.416737}%
\vSv{334.113106}{121.296968}{-21.127095}{0.415423}%
\vSv{334.507277}{121.147233}{-20.672472}{0.414167}%
\vSv{334.901351}{121.001022}{-20.225807}{0.412964}%
}}%
{\color{vltRed}\vlB{%
\vSv{335.295327}{120.858252}{-19.787066}{0.411815}%
\vSv{335.689204}{120.718842}{-19.356211}{0.410715}%
\vSv{336.082981}{120.582714}{-18.933193}{0.409664}%
\vSv{336.476658}{120.449793}{-18.517963}{0.408659}%
\vSv{336.870235}{120.320002}{-18.110461}{0.407698}%
\vSv{337.263711}{120.193269}{-17.710626}{0.406779}%
\vSv{337.657087}{120.069523}{-17.318389}{0.405901}%
\vSv{338.050362}{119.948694}{-16.933679}{0.405062}%
\vSv{338.443537}{119.830713}{-16.556420}{0.404261}%
\vSv{338.836611}{119.715515}{-16.186533}{0.403495}%
\vSv{339.229586}{119.603035}{-15.823935}{0.402763}%
\vSv{339.622462}{119.493209}{-15.468539}{0.402064}%
\vSv{340.015239}{119.385974}{-15.120258}{0.401396}%
\vSv{340.407918}{119.281272}{-14.778999}{0.400758}%
\vSv{340.800500}{119.179042}{-14.444671}{0.400149}%
\vSv{341.192985}{119.079227}{-14.117178}{0.399567}%
\vSv{341.585374}{118.981770}{-13.796424}{0.399012}%
\vSv{341.977669}{118.886616}{-13.482310}{0.398481}%
\vSv{342.369871}{118.793712}{-13.174736}{0.397975}%
\vSv{342.761979}{118.703005}{-12.873604}{0.397491}%
\vSv{343.153996}{118.614444}{-12.578812}{0.397030}%
\vSv{343.545922}{118.527978}{-12.290257}{0.396589}%
\vSv{343.937759}{118.443558}{-12.007839}{0.396169}%
\vSv{344.329508}{118.361137}{-11.731455}{0.395767}%
\vSv{344.721169}{118.280668}{-11.461003}{0.395384}%
\vSv{345.112745}{118.202105}{-11.196379}{0.395018}%
\vSv{345.504236}{118.125403}{-10.937483}{0.394669}%
\vSv{345.895644}{118.050519}{-10.684213}{0.394336}%
\vSv{346.286969}{117.977411}{-10.436466}{0.394018}%
\vSv{346.678214}{117.906037}{-10.194142}{0.393715}%
\vSv{347.069380}{117.836355}{-9.957141}{0.393426}%
\vSv{347.460467}{117.768327}{-9.725362}{0.393150}%
}}%
{\color{vltRed}\vlB{%
\vSv{347.851477}{117.701914}{-9.498708}{0.392887}%
\vSv{348.242412}{117.637078}{-9.277081}{0.392636}%
\vSv{348.633272}{117.573782}{-9.060382}{0.392396}%
\vSv{349.024060}{117.511989}{-8.848516}{0.392167}%
\vSv{349.414775}{117.451665}{-8.641388}{0.391949}%
\vSv{349.805421}{117.392774}{-8.438904}{0.391741}%
\vSv{350.195997}{117.335285}{-8.240971}{0.391543}%
\vSv{350.586505}{117.279162}{-8.047498}{0.391354}%
\vSv{350.976947}{117.224375}{-7.858393}{0.391174}%
\vSv{351.367324}{117.170892}{-7.673568}{0.391001}%
\vSv{351.757636}{117.118682}{-7.492935}{0.390837}%
\vSv{352.147886}{117.067715}{-7.316406}{0.390681}%
\vSv{352.538074}{117.017962}{-7.143897}{0.390532}%
\vSv{352.928202}{116.969395}{-6.975323}{0.390389}%
\vSv{353.318271}{116.921985}{-6.810602}{0.390254}%
\vSv{353.708282}{116.875706}{-6.649651}{0.390124}%
\vSv{354.098236}{116.830530}{-6.492391}{0.390001}%
\vSv{354.488134}{116.786433}{-6.338743}{0.389884}%
\vSv{354.877978}{116.743387}{-6.188629}{0.389771}%
\vSv{355.267769}{116.701369}{-6.041974}{0.389665}%
\vSv{355.657507}{116.660354}{-5.898702}{0.389563}%
\vSv{356.047194}{116.620318}{-5.758740}{0.389466}%
\vSv{356.436831}{116.581240}{-5.622016}{0.389373}%
\vSv{356.826419}{116.543095}{-5.488458}{0.389285}%
\vSv{357.215959}{116.505861}{-5.357999}{0.389201}%
\vSv{357.605452}{116.469518}{-5.230569}{0.389120}%
\vSv{357.994900}{116.434045}{-5.106101}{0.389044}%
\vSv{358.384302}{116.399420}{-4.984530}{0.388971}%
\vSv{358.773660}{116.365623}{-4.865792}{0.388902}%
\vSv{359.162975}{116.332636}{-4.749823}{0.388835}%
\vSv{359.552249}{116.300438}{-4.636562}{0.388772}%
\vSv{359.941480}{116.269012}{-4.525948}{0.388712}%
}}%
{\color{vltRed}\vlB{%
\vSv{360.330672}{116.238338}{-4.417921}{0.388655}%
\vSv{360.719825}{116.208400}{-4.312424}{0.388600}%
\vSv{361.108938}{116.179179}{-4.209400}{0.388548}%
\vSv{361.498015}{116.150659}{-4.108791}{0.388499}%
\vSv{361.887054}{116.122823}{-4.010545}{0.388451}%
\vSv{362.276057}{116.095654}{-3.914607}{0.388406}%
\vSv{362.665026}{116.069138}{-3.820925}{0.388363}%
\vSv{363.053959}{116.043258}{-3.729448}{0.388322}%
\vSv{363.442860}{116.018000}{-3.640125}{0.388283}%
\vSv{363.831727}{115.993348}{-3.552907}{0.388246}%
\vSv{364.220562}{115.969288}{-3.467746}{0.388211}%
\vSv{364.609366}{115.945807}{-3.384595}{0.388177}%
\vSv{364.998139}{115.922889}{-3.303408}{0.388145}%
\vSv{365.386882}{115.900523}{-3.224139}{0.388114}%
\vSv{365.775596}{115.878695}{-3.146745}{0.388085}%
\vSv{366.164281}{115.857391}{-3.071182}{0.388057}%
\vSv{366.552938}{115.836601}{-2.997408}{0.388031}%
\vSv{366.941568}{115.816310}{-2.925382}{0.388006}%
\vSv{367.330171}{115.796508}{-2.855064}{0.387982}%
\vSv{367.718748}{115.777183}{-2.786413}{0.387959}%
\vSv{368.107300}{115.758323}{-2.719391}{0.387937}%
\vSv{368.495827}{115.739918}{-2.653961}{0.387916}%
\vSv{368.884329}{115.721956}{-2.590085}{0.387896}%
\vSv{369.272807}{115.704427}{-2.527727}{0.387877}%
\vSv{369.661263}{115.687320}{-2.466852}{0.387859}%
\vSv{370.049695}{115.670626}{-2.407426}{0.387842}%
\vSv{370.438106}{115.654335}{-2.349414}{0.387826}%
\vSv{370.826495}{115.638436}{-2.292784}{0.387810}%
\vSv{371.214862}{115.622922}{-2.237503}{0.387796}%
\vSv{371.603209}{115.607781}{-2.183540}{0.387782}%
\vSv{371.991536}{115.593007}{-2.130864}{0.387768}%
\vSv{372.379843}{115.578589}{-2.079445}{0.387755}%
}}%
{\color{vltRed}\vlB{%
\vSv{372.768131}{115.564519}{-2.029253}{0.387743}%
\vSv{373.156400}{115.550789}{-1.980259}{0.387732}%
\vSv{373.544651}{115.537391}{-1.932436}{0.387721}%
\vSv{373.932884}{115.524317}{-1.885756}{0.387710}%
\vSv{374.321099}{115.511558}{-1.840192}{0.387700}%
\vSv{374.709298}{115.499109}{-1.795718}{0.387690}%
\vSv{375.097479}{115.486960}{-1.752308}{0.387681}%
\vSv{375.485644}{115.475105}{-1.709937}{0.387673}%
\vSv{375.873794}{115.463537}{-1.668580}{0.387664}%
\vSv{376.261928}{115.452249}{-1.628214}{0.387657}%
\vSv{376.650046}{115.441234}{-1.588816}{0.387649}%
\vSv{377.038150}{115.430486}{-1.550362}{0.387642}%
\vSv{377.426239}{115.419998}{-1.512830}{0.387635}%
\vSv{377.814314}{115.409764}{-1.476198}{0.387629}%
\vSv{378.202376}{115.399778}{-1.440446}{0.387622}%
\vSv{378.590424}{115.390034}{-1.405551}{0.387617}%
\vSv{378.978459}{115.380526}{-1.371495}{0.387611}%
\vSv{379.366481}{115.371249}{-1.338257}{0.387606}%
\vSv{379.754490}{115.362197}{-1.305817}{0.387601}%
\vSv{380.142487}{115.353364}{-1.274157}{0.387596}%
\vSv{380.530472}{115.344745}{-1.243258}{0.387591}%
\vSv{380.918446}{115.336335}{-1.213102}{0.387587}%
\vSv{381.306408}{115.328130}{-1.183672}{0.387583}%
\vSv{381.694359}{115.320123}{-1.154950}{0.387579}%
\vSv{382.082300}{115.312311}{-1.126919}{0.387575}%
\vSv{382.470229}{115.304688}{-1.099564}{0.387571}%
\vSv{382.858148}{115.297251}{-1.072867}{0.387568}%
\vSv{383.246058}{115.289994}{-1.046814}{0.387565}%
\vSv{383.633957}{115.282914}{-1.021388}{0.387562}%
\vSv{384.021847}{115.276005}{-0.996575}{0.387559}%
\vSv{384.409727}{115.269264}{-0.972361}{0.387556}%
\vSv{384.797598}{115.262688}{-0.948730}{0.387553}%
}}%
{\color{vltRed}\vlB{%
\vSv{385.185460}{115.256271}{-0.925670}{0.387551}%
\vSv{385.573314}{115.250010}{-0.903166}{0.387548}%
\vSv{385.961159}{115.243901}{-0.881206}{0.387546}%
\vSv{386.348995}{115.237941}{-0.859776}{0.387544}%
\vSv{386.736824}{115.232125}{-0.838863}{0.387542}%
\vSv{387.124644}{115.226452}{-0.818455}{0.387540}%
\vSv{387.512457}{115.220916}{-0.798541}{0.387538}%
\vSv{387.900262}{115.215515}{-0.779108}{0.387536}%
\vSv{388.288060}{115.210245}{-0.760144}{0.387534}%
\vSv{388.675851}{115.205104}{-0.741640}{0.387532}%
\vSv{389.063634}{115.200088}{-0.723582}{0.387531}%
\vSv{389.451411}{115.195194}{-0.705962}{0.387529}%
\vSv{389.839181}{115.190419}{-0.688768}{0.387528}%
\vSv{390.226945}{115.185761}{-0.671990}{0.387527}%
\vSv{390.614702}{115.181216}{-0.655618}{0.387525}%
\vSv{391.002453}{115.176782}{-0.639643}{0.387524}%
\vSv{391.390198}{115.172455}{-0.624055}{0.387523}%
\vSv{391.777936}{115.168235}{-0.608844}{0.387522}%
\vSv{392.165670}{115.164117}{-0.594002}{0.387521}%
\vSv{392.553397}{115.160099}{-0.579519}{0.387520}%
\vSv{392.941119}{115.156180}{-0.565388}{0.387519}%
\vSv{393.328836}{115.152356}{-0.551599}{0.387518}%
\vSv{393.716547}{115.148625}{-0.538145}{0.387517}%
\vSv{394.104253}{115.144986}{-0.525017}{0.387516}%
\vSv{394.491954}{115.141435}{-0.512207}{0.387515}%
\vSv{394.879651}{115.137970}{-0.499708}{0.387515}%
\vSv{395.267342}{115.134591}{-0.487513}{0.387514}%
\vSv{395.655029}{115.131294}{-0.475613}{0.387513}%
\vSv{396.042712}{115.128077}{-0.464003}{0.387513}%
\vSv{396.430389}{115.124939}{-0.452674}{0.387512}%
\vSv{396.818063}{115.121877}{-0.441621}{0.387512}%
\vSv{397.205733}{115.118890}{-0.430836}{0.387511}%
}}%
{\color{vltRed}\vlB{%
\vSv{397.593398}{115.115976}{-0.420313}{0.387510}%
\vSv{397.981059}{115.113134}{-0.410046}{0.387510}%
\vSv{398.368716}{115.110360}{-0.400029}{0.387509}%
\vSv{398.756370}{115.107655}{-0.390255}{0.387509}%
\vSv{399.144020}{115.105016}{-0.380718}{0.387509}%
\vSv{399.531666}{115.102441}{-0.371414}{0.387508}%
\vSv{399.919308}{115.099929}{-0.362336}{0.387508}%
\vSv{400.306948}{115.097478}{-0.353479}{0.387507}%
\vSv{400.694583}{115.095088}{-0.344837}{0.387507}%
\vSv{401.082216}{115.092755}{-0.336405}{0.387507}%
\vSv{401.469845}{115.090480}{-0.328179}{0.387506}%
\vSv{401.857471}{115.088261}{-0.320153}{0.387506}%
\vSv{402.245094}{115.086095}{-0.312323}{0.387506}%
\vSv{402.632714}{115.083983}{-0.304683}{0.387505}%
\vSv{403.020331}{115.081922}{-0.297229}{0.387505}%
\vSv{403.407945}{115.079912}{-0.289957}{0.387505}%
\vSv{403.795557}{115.077951}{-0.282862}{0.387505}%
\vSv{404.183166}{115.076038}{-0.275940}{0.387504}%
\vSv{404.570772}{115.074172}{-0.269186}{0.387504}%
\vSv{404.958375}{115.072351}{-0.262597}{0.387504}%
\vSv{405.345976}{115.070575}{-0.256169}{0.387504}%
\vSv{405.733575}{115.068843}{-0.249898}{0.387504}%
\vSv{406.121171}{115.067153}{-0.243779}{0.387504}%
\vSv{406.508765}{115.065504}{-0.237810}{0.387503}%
\vSv{406.896356}{115.063896}{-0.231986}{0.387503}%
\vSv{407.283945}{115.062327}{-0.226304}{0.387503}%
\vSv{407.671532}{115.060796}{-0.220761}{0.387503}%
\vSv{408.059117}{115.059303}{-0.215353}{0.387503}%
\vSv{408.446700}{115.057847}{-0.210078}{0.387503}%
\vSv{408.834281}{115.056426}{-0.204931}{0.387502}%
\vSv{409.221860}{115.055040}{-0.199909}{0.387502}%
\vSv{409.609437}{115.053688}{-0.195010}{0.387502}%
}}%
{\color{vltRed}\vlB{%
\vSv{409.997012}{115.052369}{-0.190231}{0.387502}%
\vSv{410.384585}{115.051082}{-0.185569}{0.387502}%
\vSv{410.772157}{115.049827}{-0.181020}{0.387502}%
\vSv{411.159726}{115.048603}{-0.176583}{0.387502}%
\vSv{411.547294}{115.047409}{-0.172254}{0.387502}%
\vSv{411.934861}{115.046244}{-0.168030}{0.387502}%
\vSv{412.322425}{115.045107}{-0.163910}{0.387502}%
\vSv{412.709988}{115.043999}{-0.159891}{0.387502}%
\vSv{413.097550}{115.042917}{-0.155970}{0.387501}%
\vSv{413.485110}{115.041863}{-0.152145}{0.387501}%
\vSv{413.872669}{115.040834}{-0.148413}{0.387501}%
\vSv{414.260226}{115.039830}{-0.144772}{0.387501}%
\vSv{414.647782}{115.038851}{-0.141221}{0.387501}%
\vSv{415.035336}{115.037896}{-0.137756}{0.387501}%
\vSv{415.422889}{115.036964}{-0.134376}{0.387501}%
\vSv{415.810441}{115.036055}{-0.131079}{0.387501}%
\vSv{416.197992}{115.035169}{-0.127863}{0.387501}%
\vSv{416.585541}{115.034304}{-0.124725}{0.387501}%
\vSv{416.973089}{115.033460}{-0.121664}{0.387501}%
\vSv{417.360636}{115.032637}{-0.118678}{0.387501}%
\vSv{417.748182}{115.031835}{-0.115765}{0.387501}%
\vSv{418.135726}{115.031052}{-0.112923}{0.387501}%
\vSv{418.523270}{115.030288}{-0.110151}{0.387501}%
\vSv{418.910812}{115.029543}{-0.107446}{0.387501}%
\vSv{419.298354}{115.028817}{-0.104808}{0.387501}%
\vSv{419.685894}{115.028108}{-0.102235}{0.387501}%
\vSv{420.073434}{115.027416}{-0.099724}{0.387501}%
\vSv{420.460972}{115.026742}{-0.097275}{0.387501}%
\vSv{420.848510}{115.026084}{-0.094886}{0.387501}%
\vSv{421.236046}{115.025442}{-0.092556}{0.387501}%
\vSv{421.623582}{115.024816}{-0.090282}{0.387500}%
\vSv{422.011117}{115.024206}{-0.088065}{0.387500}%
}}%
{\color{vltRed}\vlB{%
\vSv{422.398651}{115.023610}{-0.085901}{0.387500}%
\vSv{422.786184}{115.023029}{-0.083791}{0.387500}%
\vSv{423.173716}{115.022462}{-0.081733}{0.387500}%
\vSv{423.561248}{115.021910}{-0.079724}{0.387500}%
\vSv{423.948778}{115.021370}{-0.077765}{0.387500}%
\vSv{424.336308}{115.020845}{-0.075855}{0.387500}%
\vSv{424.723838}{115.020331}{-0.073991}{0.387500}%
\vSv{425.111366}{115.019831}{-0.072172}{0.387500}%
\vSv{425.498894}{115.019343}{-0.070398}{0.387500}%
\vSv{425.886421}{115.018867}{-0.068668}{0.387500}%
\vSv{426.273948}{115.018402}{-0.066980}{0.387500}%
\vSv{426.661474}{115.017949}{-0.065334}{0.387500}%
\vSv{427.048999}{115.017508}{-0.063728}{0.387500}%
\vSv{427.436524}{115.017077}{-0.062161}{0.387500}%
\vSv{427.824048}{115.016656}{-0.060633}{0.387500}%
\vSv{428.211571}{115.016246}{-0.059142}{0.387500}%
\vSv{428.599094}{115.015846}{-0.057688}{0.387500}%
\vSv{428.986616}{115.015456}{-0.056270}{0.387500}%
\vSv{429.374138}{115.015075}{-0.054886}{0.387500}%
\vSv{429.761659}{115.014704}{-0.053536}{0.387500}%
\vSv{430.149180}{115.014342}{-0.052220}{0.387500}%
\vSv{430.536700}{115.013989}{-0.050936}{0.387500}%
\vSv{430.924220}{115.013644}{-0.049683}{0.387500}%
\vSv{431.311739}{115.013308}{-0.048461}{0.387500}%
\vSv{431.699258}{115.012981}{-0.047269}{0.387500}%
\vSv{432.086776}{115.012661}{-0.046106}{0.387500}%
\vSv{432.474294}{115.012349}{-0.044972}{0.387500}%
\vSv{432.861811}{115.012045}{-0.043866}{0.387500}%
\vSv{433.249328}{115.011748}{-0.042787}{0.387500}%
\vSv{433.636844}{115.011459}{-0.041734}{0.387500}%
\vSv{434.024361}{115.011177}{-0.040707}{0.387500}%
\vSv{434.411876}{115.010901}{-0.039706}{0.387500}%
}}%
{\color{vltRed}\vlB{%
\vSv{434.799392}{115.010633}{-0.038729}{0.387500}%
\vSv{435.186907}{115.010371}{-0.037776}{0.387500}%
\vSv{435.574421}{115.010115}{-0.036846}{0.387500}%
\vSv{435.961935}{115.009866}{-0.035939}{0.387500}%
\vSv{436.349449}{115.009623}{-0.035055}{0.387500}%
\vSv{436.736963}{115.009386}{-0.034192}{0.387500}%
\vSv{437.124476}{115.009155}{-0.033351}{0.387500}%
\vSv{437.511989}{115.008929}{-0.032530}{0.387500}%
\vSv{437.899502}{115.008709}{-0.031729}{0.387500}%
\vSv{438.287014}{115.008495}{-0.030948}{0.387500}%
\vSv{438.674526}{115.008285}{-0.030186}{0.387500}%
\vSv{439.062038}{115.008081}{-0.029443}{0.387500}%
\vSv{439.449549}{115.007882}{-0.028718}{0.387500}%
\vSv{439.837060}{115.007688}{-0.028011}{0.387500}%
\vSv{440.224571}{115.007499}{-0.027322}{0.387500}%
\vSv{440.612081}{115.007314}{-0.026649}{0.387500}%
}}%
{\color{vltTeal}\vlB{%
\vSg{27.000000}{66.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(56.00000,66.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $n_F$}}}%
{\color{vltBlue}\vlB{%
\vSg{117.000000}{66.000000}{0.000000}{4.500000}%
\vSg{124.000000}{66.000000}{0.000000}{4.500000}%
\vSg{131.000000}{66.000000}{0.000000}{4.500000}%
\vSg{138.000000}{66.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(146.00000,66.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $n_W=1-n_F$}}}%
{\color{vltRed}\vlB{%
\vSg{279.000000}{66.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(308.00000,66.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont excess free energy}}}%
{\color{black}\put(235.00000,23.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $n_{F,\rm eq}=1/4,\quad n_{W,\rm eq}=3/4,\quad \Delta\mu\to0$}}}%
\end{picture}%


==> vlt-figures/figure-263.tex <==
\begin{picture}(470,438)%
{\color{black!2}\put(102.000000,319.000000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,319.450000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,319.900000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,320.350000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,320.800000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,321.250000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,321.700000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,322.150000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,322.600000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,323.050000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,323.500000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,323.950000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,324.400000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,324.850000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,325.300000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,325.750000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,326.200000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,326.650000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,327.100000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,327.550000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,328.000000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,328.450000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,328.900000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,329.350000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,329.800000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,330.250000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,330.700000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,331.150000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,331.600000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,332.050000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,332.500000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,332.950000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,333.400000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,333.850000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,334.300000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,334.750000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,335.200000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,335.650000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,336.100000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,336.550000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,337.000000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,337.450000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,337.900000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,338.350000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,338.800000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,339.250000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,339.700000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,340.150000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,340.600000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,341.050000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,341.500000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,341.950000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,342.400000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,342.850000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,343.300000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,343.750000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,344.200000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,344.650000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,345.100000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,345.550000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,346.000000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,346.450000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,346.900000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,347.350000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,347.800000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,348.250000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,348.700000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,349.150000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,349.600000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,350.050000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,350.500000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,350.950000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,351.400000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,351.850000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,352.300000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,352.750000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,353.200000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,353.650000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,354.100000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,354.550000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,355.000000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,355.450000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,355.900000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,356.350000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,356.800000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,357.250000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,357.700000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,358.150000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,358.600000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,359.050000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,359.500000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,359.950000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,360.400000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,360.850000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,361.300000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,361.750000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,362.200000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,362.650000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,363.100000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,363.550000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,364.000000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,364.450000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,364.900000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,365.350000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,365.800000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,366.250000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,366.700000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,367.150000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,367.600000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,368.050000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,368.500000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,368.950000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,369.400000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,369.850000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,370.300000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,370.750000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,371.200000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,371.650000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,372.100000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,372.550000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,373.000000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,373.450000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,373.900000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,374.350000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,374.800000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,375.250000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,375.700000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,376.150000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,376.600000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,377.050000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,377.500000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,377.950000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,378.400000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,378.850000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,379.300000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,379.750000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,380.200000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,380.650000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,381.100000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,381.550000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,382.000000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,382.450000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,382.900000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,383.350000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,383.800000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,384.250000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,384.700000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,385.150000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,385.600000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,386.050000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,386.500000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,386.950000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,387.400000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,387.850000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,388.300000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,388.750000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,389.200000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,389.650000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,390.100000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,390.550000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,391.000000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,391.450000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,391.900000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black!2}\put(102.000000,392.350000){\rule{341.000000pt}{0.460000pt}}}%
{\color{black}\put(235.00000,419.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} A configuration population loads a mechanical coordinate}}}%
{\color{vltNeutral!31}\put(42.458908,333.371316){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(44.410295,333.821316){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(46.361681,334.271316){\rule{11.214815pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(48.313067,334.721316){\rule{15.700741pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(50.264454,335.171316){\rule{15.622421pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(52.215840,335.621316){\rule{12.640385pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(54.167226,336.071316){\rule{9.658348pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(56.118612,336.521316){\rule{6.676311pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(58.069999,336.971316){\rule{3.694274pt}{0.460000pt}}}%
{\color{vltNeutral!31}\put(60.021385,337.421316){\rule{0.712238pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(41.368038,333.371316){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(41.137683,333.821316){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(40.907328,334.271316){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(40.676973,334.721316){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(40.446618,335.171316){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(40.216263,335.621316){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(39.985908,336.071316){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(39.755553,336.521316){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(39.525198,336.971316){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(39.294843,337.421316){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(39.064488,337.871316){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(38.834133,338.321316){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(38.603778,338.771316){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(38.373423,339.221316){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(38.143068,339.671316){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(37.912713,340.121316){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(37.682358,340.571316){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(37.452003,341.021316){\rule{2.352580pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(37.221648,341.471316){\rule{2.487013pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(36.991293,341.921316){\rule{2.621446pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(36.760938,342.371316){\rule{2.755879pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(36.530583,342.821316){\rule{2.890312pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(36.300228,343.271316){\rule{3.024746pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(36.069873,343.721316){\rule{3.159179pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(35.839518,344.171316){\rule{3.293612pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(35.609163,344.621316){\rule{3.428045pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(35.378808,345.071316){\rule{3.562478pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(35.148453,345.521316){\rule{3.696911pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(34.918098,345.971316){\rule{3.831344pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(34.687743,346.421316){\rule{3.965778pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(34.457388,346.871316){\rule{4.100211pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(34.227033,347.321316){\rule{4.234644pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(33.996679,347.771316){\rule{4.369077pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(33.766324,348.221316){\rule{4.503510pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(33.535969,348.671316){\rule{4.637943pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(33.305614,349.121316){\rule{4.772376pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(33.075259,349.571316){\rule{4.906810pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(32.844904,350.021316){\rule{5.041243pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(32.614549,350.471316){\rule{5.175676pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(32.384194,350.921316){\rule{4.941727pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(32.153839,351.371316){\rule{4.511551pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(31.923484,351.821316){\rule{4.081375pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(31.693129,352.271316){\rule{3.651200pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(31.462774,352.721316){\rule{3.221024pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(31.232419,353.171316){\rule{2.790848pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(31.002064,353.621316){\rule{2.360672pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(30.771709,354.071316){\rule{1.930496pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(30.541354,354.521316){\rule{1.500321pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(30.310999,354.971316){\rule{1.070145pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(30.080644,355.421316){\rule{0.639969pt}{0.460000pt}}}%
{\color{vltNeutral!20}\put(29.850289,355.871316){\rule{0.209793pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(66.001459,335.121286){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(64.970809,335.571286){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(63.940159,336.021286){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(62.909508,336.471286){\rule{4.603821pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(61.878858,336.921286){\rule{5.919199pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(60.848207,337.371286){\rule{7.234577pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(60.813810,337.821286){\rule{7.553700pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(61.315904,338.271286){\rule{7.336334pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(61.817998,338.721286){\rule{7.118967pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(62.320092,339.171286){\rule{6.901600pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(62.822185,339.621286){\rule{6.684234pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(63.324279,340.071286){\rule{6.466867pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(63.826373,340.521286){\rule{6.249501pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(64.328466,340.971286){\rule{6.032134pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(64.830560,341.421286){\rule{5.814767pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(65.332654,341.871286){\rule{5.597401pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(65.834748,342.321286){\rule{5.380034pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(66.336841,342.771286){\rule{5.162668pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(66.838935,343.221286){\rule{4.945301pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(67.341029,343.671286){\rule{4.727934pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(67.843122,344.121286){\rule{4.510568pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(68.345216,344.571286){\rule{4.293201pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(68.847310,345.021286){\rule{4.075835pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(69.349403,345.471286){\rule{3.858468pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(69.851497,345.921286){\rule{3.641101pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(70.353591,346.371286){\rule{3.423735pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(70.855685,346.821286){\rule{3.206368pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(71.357778,347.271286){\rule{2.989002pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(71.859872,347.721286){\rule{2.771635pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(72.361966,348.171286){\rule{2.554268pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(72.864059,348.621286){\rule{2.336902pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(73.366153,349.071286){\rule{2.119535pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(73.868247,349.521286){\rule{1.902169pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(74.370340,349.971286){\rule{1.684802pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(74.872434,350.421286){\rule{1.467435pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(75.374528,350.871286){\rule{1.250069pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(75.876622,351.321286){\rule{1.032702pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(76.378715,351.771286){\rule{0.815336pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(76.880809,352.221286){\rule{0.597969pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(77.382903,352.671286){\rule{0.380602pt}{0.460000pt}}}%
{\color{vltNeutral!29}\put(77.884996,353.121286){\rule{0.163236pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(37.426622,350.852711){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(36.766091,351.302711){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(36.105560,351.752711){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(35.445030,352.202711){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(34.784499,352.652711){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(34.123968,353.102711){\rule{4.016781pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(33.463437,353.552711){\rule{4.747105pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(32.802907,354.002711){\rule{5.477428pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(32.142376,354.452711){\rule{6.207752pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(31.481845,354.902711){\rule{6.938076pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(30.821314,355.352711){\rule{7.668400pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(30.160784,355.802711){\rule{8.398724pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(29.840406,356.252711){\rule{8.788894pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(30.125133,356.702711){\rule{8.573960pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(30.409861,357.152711){\rule{8.359026pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(30.694588,357.602711){\rule{8.144092pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(30.979315,358.052711){\rule{7.929158pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(31.264042,358.502711){\rule{7.714224pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(31.548769,358.952711){\rule{7.499290pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(31.833496,359.402711){\rule{7.284356pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(32.118223,359.852711){\rule{7.069421pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(32.402950,360.302711){\rule{6.854487pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(32.687677,360.752711){\rule{6.639553pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(32.972404,361.202711){\rule{6.424619pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(33.257131,361.652711){\rule{6.209685pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(33.541859,362.102711){\rule{5.994751pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(33.826586,362.552711){\rule{5.779817pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(34.111313,363.002711){\rule{5.564883pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(34.396040,363.452711){\rule{5.349949pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(34.680767,363.902711){\rule{5.135015pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(34.965494,364.352711){\rule{4.920081pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(35.250221,364.802711){\rule{4.705147pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(35.534948,365.252711){\rule{4.490213pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(35.819675,365.702711){\rule{4.275279pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(36.104402,366.152711){\rule{4.060345pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(36.389130,366.602711){\rule{3.845410pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(36.673857,367.052711){\rule{3.630476pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(36.958584,367.502711){\rule{3.415542pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(37.243311,367.952711){\rule{3.200608pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(37.528038,368.402711){\rule{2.985674pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(37.812765,368.852711){\rule{2.770740pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(38.097492,369.302711){\rule{2.555806pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(38.382219,369.752711){\rule{2.340872pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(38.666946,370.202711){\rule{2.125938pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(38.951673,370.652711){\rule{1.911004pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(39.236400,371.102711){\rule{1.696070pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(39.521128,371.552711){\rule{1.481136pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(39.805855,372.002711){\rule{1.266202pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(40.090582,372.452711){\rule{1.051268pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(40.375309,372.902711){\rule{0.836334pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(40.660036,373.352711){\rule{0.621400pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(40.944763,373.802711){\rule{0.406465pt}{0.460000pt}}}%
{\color{vltNeutral!12}\put(41.229490,374.252711){\rule{0.191531pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(77.850713,353.684223){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(77.028031,354.134223){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(76.205349,354.584223){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(75.382668,355.034223){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(74.559986,355.484223){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(73.737305,355.934223){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(72.914623,356.384223){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(72.091941,356.834223){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(71.269260,357.284223){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(70.446578,357.734223){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(69.623896,358.184223){\rule{6.219430pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(68.801215,358.634223){\rule{6.811756pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(67.978533,359.084223){\rule{7.404083pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(67.155852,359.534223){\rule{7.996410pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(66.333170,359.984223){\rule{8.588736pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(65.510488,360.434223){\rule{9.181063pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(64.687807,360.884223){\rule{9.773389pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(63.865125,361.334223){\rule{10.365716pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(63.042444,361.784223){\rule{10.958043pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(62.219762,362.234223){\rule{11.550369pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(61.397080,362.684223){\rule{12.142696pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(60.574399,363.134223){\rule{12.735023pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(60.670978,363.584223){\rule{12.408088pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(60.876183,364.034223){\rule{11.972528pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(61.081388,364.484223){\rule{11.536969pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(61.286592,364.934223){\rule{11.101409pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(61.491797,365.384223){\rule{10.665850pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(61.697002,365.834223){\rule{10.230290pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(61.902206,366.284223){\rule{9.794730pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(62.107411,366.734223){\rule{9.359171pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(62.312615,367.184223){\rule{8.923611pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(62.517820,367.634223){\rule{8.488052pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(62.723025,368.084223){\rule{8.052492pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(62.928229,368.534223){\rule{7.616932pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(63.133434,368.984223){\rule{7.181373pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(63.338639,369.434223){\rule{6.745813pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(63.543843,369.884223){\rule{6.310253pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(63.749048,370.334223){\rule{5.874694pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(63.954252,370.784223){\rule{5.439134pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(64.159457,371.234223){\rule{5.003575pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(64.364662,371.684223){\rule{4.568015pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(64.569866,372.134223){\rule{4.132455pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(64.775071,372.584223){\rule{3.696896pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(64.980276,373.034223){\rule{3.261336pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(65.185480,373.484223){\rule{2.825777pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(65.390685,373.934223){\rule{2.390217pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(65.595889,374.384223){\rule{1.954657pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(65.801094,374.834223){\rule{1.519098pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(66.006299,375.284223){\rule{1.083538pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(66.211503,375.734223){\rule{0.647979pt}{0.460000pt}}}%
{\color{vltNeutral!15}\put(66.416708,376.184223){\rule{0.212419pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(60.114728,363.406778){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(59.369264,363.856778){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(58.623801,364.306778){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(57.878337,364.756778){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(57.132874,365.206778){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(56.387410,365.656778){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(55.641946,366.106778){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(54.896483,366.556778){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(54.151019,367.006778){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(53.405556,367.456778){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(52.660092,367.906778){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(51.914629,368.356778){\rule{10.932684pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(51.169165,368.806778){\rule{11.883352pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(50.423702,369.256778){\rule{12.834020pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(49.678238,369.706778){\rule{13.784688pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(48.932775,370.156778){\rule{14.735356pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(48.187311,370.606778){\rule{15.686025pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(47.441848,371.056778){\rule{16.636693pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(46.696384,371.506778){\rule{17.587361pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(45.950921,371.956778){\rule{18.538029pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(45.205457,372.406778){\rule{19.488697pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(44.459994,372.856778){\rule{20.439365pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(43.714530,373.306778){\rule{21.390034pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(42.969066,373.756778){\rule{22.340702pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(42.223603,374.206778){\rule{23.291370pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(41.527047,374.656778){\rule{24.193130pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(47.964360,375.106778){\rule{17.961022pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(54.401672,375.556778){\rule{11.728915pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(60.838984,376.006778){\rule{5.496807pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(41.435254,333.371316){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(41.339333,333.821316){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(41.243411,334.271316){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(41.147489,334.721316){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(41.051567,335.171316){\rule{9.212887pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(40.955645,335.621316){\rule{11.260195pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(40.859723,336.071316){\rule{13.307503pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(40.763802,336.521316){\rule{15.354811pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(40.667880,336.971316){\rule{17.402119pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(40.571958,337.421316){\rule{19.449427pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(40.476036,337.871316){\rule{19.417046pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(40.380114,338.321316){\rule{18.732083pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(40.284192,338.771316){\rule{18.047119pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(40.188270,339.221316){\rule{17.362155pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(40.092349,339.671316){\rule{16.677191pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(39.996427,340.121316){\rule{15.992227pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(39.900505,340.571316){\rule{15.307263pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(39.804583,341.021316){\rule{14.622299pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(39.708661,341.471316){\rule{13.937335pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(39.612739,341.921316){\rule{13.252371pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(39.516818,342.371316){\rule{12.567407pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(39.420896,342.821316){\rule{11.882443pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(39.324974,343.271316){\rule{11.197479pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(39.229052,343.721316){\rule{10.512515pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(39.133130,344.171316){\rule{9.827551pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(39.037208,344.621316){\rule{9.142587pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(38.941287,345.071316){\rule{8.457623pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(38.845365,345.521316){\rule{7.772659pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(38.749443,345.971316){\rule{7.087695pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(38.653521,346.421316){\rule{6.402731pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(38.557599,346.871316){\rule{5.717767pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(38.461677,347.321316){\rule{5.032803pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(38.365756,347.771316){\rule{4.347839pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(38.269834,348.221316){\rule{3.662875pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(38.173912,348.671316){\rule{2.977911pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(38.077990,349.121316){\rule{2.292947pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(37.982068,349.571316){\rule{1.607983pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(37.886146,350.021316){\rule{0.923019pt}{0.460000pt}}}%
{\color{vltNeutral!21}\put(37.790224,350.471316){\rule{0.238055pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,337.753795){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,338.203795){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,338.653795){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,339.103795){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,339.553795){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,340.003795){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,340.453795){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,340.903795){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,341.353795){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,341.803795){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,342.253795){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,342.703795){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,343.153795){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,343.603795){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,344.053795){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,344.503795){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,344.953795){\rule{8.284546pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,345.403795){\rule{8.786640pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,345.853795){\rule{9.288734pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,346.303795){\rule{9.790827pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,346.753795){\rule{10.292921pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,347.203795){\rule{10.795015pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,347.653795){\rule{11.297108pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,348.103795){\rule{11.799202pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,348.553795){\rule{12.301296pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,349.003795){\rule{12.803389pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,349.453795){\rule{13.305483pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,349.903795){\rule{13.807577pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,350.353795){\rule{14.309671pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,350.803795){\rule{14.811764pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,351.253795){\rule{15.313858pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,351.703795){\rule{15.815952pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,352.153795){\rule{16.318045pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,352.603795){\rule{16.820139pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,353.053795){\rule{17.322233pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,353.503795){\rule{17.693107pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,353.953795){\rule{16.870426pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,354.403795){\rule{16.047744pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,354.853795){\rule{15.225063pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,355.303795){\rule{14.402381pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,355.753795){\rule{13.579699pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,356.203795){\rule{12.757018pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,356.653795){\rule{11.934336pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,357.103795){\rule{11.111654pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,357.553795){\rule{10.288973pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,358.003795){\rule{9.466291pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,358.453795){\rule{8.643610pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,358.903795){\rule{7.820928pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,359.353795){\rule{6.998246pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,359.803795){\rule{6.175565pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,360.253795){\rule{5.352883pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,360.703795){\rule{4.530202pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,361.153795){\rule{3.707520pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,361.603795){\rule{2.884838pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,362.053795){\rule{2.062157pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,362.503795){\rule{1.239475pt}{0.460000pt}}}%
{\color{vltNeutral!18}\put(60.487459,362.953795){\rule{0.416793pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(37.791784,350.852711){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(37.861577,351.302711){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(37.931370,351.752711){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(38.001163,352.202711){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(38.070956,352.652711){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(38.140749,353.102711){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(38.210542,353.552711){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(38.280335,354.002711){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(38.350128,354.452711){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(38.419921,354.902711){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(38.489714,355.352711){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(38.559507,355.802711){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(38.629300,356.252711){\rule{9.312292pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(38.699093,356.702711){\rule{10.057276pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(38.768886,357.152711){\rule{10.802259pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(38.838679,357.602711){\rule{11.547242pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(38.908472,358.052711){\rule{12.292226pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(38.978265,358.502711){\rule{13.037209pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(39.048058,358.952711){\rule{13.782192pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(39.117852,359.402711){\rule{14.527176pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(39.187645,359.852711){\rule{15.272159pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(39.257438,360.302711){\rule{16.017143pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(39.327231,360.752711){\rule{16.762126pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(39.397024,361.202711){\rule{17.507109pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(39.466817,361.652711){\rule{18.252093pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(39.536610,362.102711){\rule{18.997076pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(39.606403,362.552711){\rule{19.742059pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(39.676196,363.002711){\rule{20.487043pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(39.745989,363.452711){\rule{20.292646pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(39.815782,363.902711){\rule{19.477390pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(39.885575,364.352711){\rule{18.662133pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(39.955368,364.802711){\rule{17.846877pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(40.025161,365.252711){\rule{17.031620pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(40.094954,365.702711){\rule{16.216364pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(40.164747,366.152711){\rule{15.401107pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(40.234540,366.602711){\rule{14.585851pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(40.304333,367.052711){\rule{13.770594pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(40.374126,367.502711){\rule{12.955337pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(40.443919,367.952711){\rule{12.140081pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(40.513712,368.402711){\rule{11.324824pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(40.583505,368.852711){\rule{10.509568pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(40.653298,369.302711){\rule{9.694311pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(40.723091,369.752711){\rule{8.879055pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(40.792884,370.202711){\rule{8.063798pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(40.862677,370.652711){\rule{7.248541pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(40.932470,371.102711){\rule{6.433285pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(41.002263,371.552711){\rule{5.618028pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(41.072056,372.002711){\rule{4.802772pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(41.141849,372.452711){\rule{3.987515pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(41.211642,372.902711){\rule{3.172259pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(41.281436,373.352711){\rule{2.357002pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(41.351229,373.802711){\rule{1.541746pt}{0.460000pt}}}%
{\color{vltNeutral!9}\put(41.421022,374.252711){\rule{0.726489pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(60.097016,337.753795){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(59.316131,338.203795){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(58.535245,338.653795){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(57.754359,339.103795){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(56.973473,339.553795){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(56.192587,340.003795){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(55.411702,340.453795){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(54.630816,340.903795){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(53.849930,341.353795){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(53.069044,341.803795){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(52.288158,342.253795){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(51.507273,342.703795){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(50.726387,343.153795){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(49.945501,343.603795){\rule{10.541958pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(49.164615,344.053795){\rule{11.322844pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(48.383729,344.503795){\rule{12.103730pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(47.602844,344.953795){\rule{12.884616pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(46.821958,345.403795){\rule{13.665502pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(46.041072,345.853795){\rule{14.446387pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(45.260186,346.303795){\rule{15.227273pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(44.479300,346.753795){\rule{16.008159pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(43.698415,347.203795){\rule{16.789045pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(42.917529,347.653795){\rule{17.569931pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(42.136643,348.103795){\rule{18.350816pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(41.355757,348.553795){\rule{19.131702pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(40.574871,349.003795){\rule{19.912588pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(39.793986,349.453795){\rule{20.693474pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(39.013100,349.903795){\rule{21.474360pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(38.232214,350.353795){\rule{22.255245pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(38.075708,350.803795){\rule{22.411751pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(38.890484,351.253795){\rule{21.596975pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(39.705261,351.703795){\rule{20.782199pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(40.520037,352.153795){\rule{19.967422pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(41.334814,352.603795){\rule{19.152646pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(42.149590,353.053795){\rule{18.337869pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(42.964366,353.503795){\rule{17.523093pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(43.779143,353.953795){\rule{16.708317pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(44.593919,354.403795){\rule{15.893540pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(45.408696,354.853795){\rule{15.078764pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(46.223472,355.303795){\rule{14.263987pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(47.038248,355.753795){\rule{13.449211pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(47.853025,356.203795){\rule{12.634435pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(48.667801,356.653795){\rule{11.819658pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(49.482578,357.103795){\rule{11.004882pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(50.297354,357.553795){\rule{10.190105pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(51.112130,358.003795){\rule{9.375329pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(51.926907,358.453795){\rule{8.560553pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(52.741683,358.903795){\rule{7.745776pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(53.556460,359.353795){\rule{6.931000pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(54.371236,359.803795){\rule{6.116223pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(55.186012,360.253795){\rule{5.301447pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(56.000789,360.703795){\rule{4.486671pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(56.815565,361.153795){\rule{3.671894pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(57.630342,361.603795){\rule{2.857118pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(58.445118,362.053795){\rule{2.042341pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(59.259895,362.503795){\rule{1.227565pt}{0.460000pt}}}%
{\color{vltNeutral!14}\put(60.074671,362.953795){\rule{0.412788pt}{0.460000pt}}}%
{\color{vltNeutral!85}\vlB{%
\vSk{66.178764}{335.121286}{57.677363}{21.966655}%
\vSk{60.220492}{337.753795}{41.868190}{23.868697}%
\vSk{37.365676}{333.371316}{102.033056}{17.874135}%
\vSk{60.123514}{363.406778}{65.486526}{14.531744}%
\vSk{41.455321}{333.371316}{3.998754}{25.094661}%
\vSk{29.399926}{374.878714}{-122.322637}{21.966655}%
\vSk{41.393332}{337.753795}{-167.014302}{19.503010}%
\vSk{41.455321}{374.878714}{3.998754}{25.094661}%
\vSk{37.361613}{374.878714}{-98.816083}{24.313254}%
\vSk{37.563502}{363.406778}{-151.088184}{25.966969}%
\vSk{29.512735}{356.315777}{-34.265443}{9.703015}%
\vSk{29.381887}{333.371316}{117.107905}{25.775951}%
\vSk{60.327403}{337.753795}{-23.586923}{6.578971}%
\vSk{66.160725}{376.628684}{-62.892095}{25.775951}%
\vSk{60.087459}{337.753795}{90.000000}{25.652983}%
\vSk{37.557169}{337.753795}{150.046501}{26.234719}%
\vSk{41.276498}{363.406778}{148.882666}{22.198347}%
\vSk{60.295503}{363.406778}{-28.678293}{20.259918}%
}}%
{\color{black}\vlB{%
\vSx{29.203857}{356.315777}{-62.892095}{25.775951}%
\vSx{41.441374}{333.371316}{3.998754}{25.094661}%
\vSx{66.009754}{335.121286}{57.677363}{21.966655}%
\vSx{65.982695}{353.684223}{117.107905}{25.775951}%
\vSx{41.441374}{376.628684}{-176.001246}{25.094661}%
\vSx{29.230916}{374.878714}{-122.322637}{21.966655}%
}}%
{\color{vltTeal}\put(69.000000,367.000000){\circle*{6.200000}}}%
{\color{black!40}\vlB{%
\vSk{73.796079}{376.000000}{30.650668}{4.500000}%
\vSk{79.818120}{379.568617}{30.650668}{4.500000}%
\vSk{85.840161}{383.137233}{30.650668}{4.500000}%
\vSk{91.862201}{386.705850}{30.650668}{4.500000}%
\vSk{97.884242}{390.274467}{30.650668}{3.384710}%
\vSk{73.778120}{337.000000}{-33.690068}{4.500000}%
\vSk{79.602472}{333.117099}{-33.690068}{4.500000}%
\vSk{85.426824}{329.234197}{-33.690068}{4.500000}%
\vSk{91.251176}{325.351296}{-33.690068}{4.500000}%
\vSk{97.075528}{321.468395}{-33.690068}{4.449961}%
}}%
{\color{black!25}\vlB{%
\vSn{102.000000}{319.000000}{0.000000}{341.000000}%
\vSn{442.575000}{319.000000}{90.000000}{74.000000}%
\vSn{102.000000}{393.000000}{180.000000}{341.000000}%
\vSn{101.575000}{393.000000}{-90.000000}{74.000000}%
}}%
{\color{vltTeal!9}\put(129.000000,340.000000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,340.450000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,340.900000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,341.350000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,341.800000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,342.250000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,342.700000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,343.150000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,343.600000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,344.050000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,344.500000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,344.950000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,345.400000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,345.850000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,346.300000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,346.750000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,347.200000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,347.650000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,348.100000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,348.550000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,349.000000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,349.450000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,349.900000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,350.350000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,350.800000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,351.250000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,351.700000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,352.150000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,352.600000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,353.050000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,353.500000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,353.950000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,354.400000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,354.850000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,355.300000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,355.750000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,356.200000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,356.650000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,357.100000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,357.550000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,358.000000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,358.450000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,358.900000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,359.350000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,359.800000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,360.250000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,360.700000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,361.150000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,361.600000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,362.050000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,362.500000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,362.950000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,363.400000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,363.850000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,364.300000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,364.750000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,365.200000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.000000,365.650000){\rule{28.000000pt}{0.460000pt}}}%
{\color{black!55}\vlB{%
\vSn{129.000000}{340.000000}{0.000000}{28.000000}%
\vSn{156.575000}{340.000000}{90.000000}{26.000000}%
\vSn{129.000000}{366.000000}{180.000000}{28.000000}%
\vSn{128.575000}{366.000000}{-90.000000}{26.000000}%
}}%
{\color{black}\put(143.00000,353.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{vltTeal!9}\put(205.000000,340.000000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,340.450000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,340.900000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,341.350000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,341.800000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,342.250000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,342.700000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,343.150000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,343.600000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,344.050000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,344.500000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,344.950000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,345.400000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,345.850000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,346.300000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,346.750000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,347.200000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,347.650000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,348.100000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,348.550000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,349.000000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,349.450000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,349.900000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,350.350000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,350.800000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,351.250000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,351.700000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,352.150000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,352.600000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,353.050000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,353.500000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,353.950000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,354.400000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,354.850000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,355.300000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,355.750000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,356.200000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,356.650000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,357.100000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,357.550000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,358.000000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,358.450000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,358.900000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,359.350000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,359.800000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,360.250000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,360.700000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,361.150000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,361.600000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,362.050000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,362.500000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,362.950000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,363.400000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,363.850000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,364.300000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,364.750000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,365.200000){\rule{28.000000pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(205.000000,365.650000){\rule{28.000000pt}{0.460000pt}}}%
{\color{black!55}\vlB{%
\vSn{205.000000}{340.000000}{0.000000}{28.000000}%
\vSn{232.575000}{340.000000}{90.000000}{26.000000}%
\vSn{205.000000}{366.000000}{180.000000}{28.000000}%
\vSn{204.575000}{366.000000}{-90.000000}{26.000000}%
}}%
{\color{black}\put(219.00000,353.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{160.000000}{365.000000}{0.000000}{38.250000}%
}}%
{\color{black}\put(196.500000,363.530000){\rule{0.535714pt}{0.460000pt}}}%
{\color{black}\put(196.500000,363.980000){\rule{1.607143pt}{0.460000pt}}}%
{\color{black}\put(196.500000,364.430000){\rule{2.678571pt}{0.460000pt}}}%
{\color{black}\put(196.500000,364.880000){\rule{3.250000pt}{0.460000pt}}}%
{\color{black}\put(196.500000,365.330000){\rule{2.178571pt}{0.460000pt}}}%
{\color{black}\put(196.500000,365.780000){\rule{1.107143pt}{0.460000pt}}}%
{\color{black}\put(196.500000,366.230000){\rule{0.035714pt}{0.460000pt}}}%
{\color{black}\put(180.00000,381.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $r_{\rm o}$}}}%
{\color{black}\vlB{%
\vSe{161.750000}{338.000000}{180.000000}{38.250000}%
}}%
{\color{black}\put(162.964286,336.530000){\rule{0.535714pt}{0.460000pt}}}%
{\color{black}\put(161.892857,336.980000){\rule{1.607143pt}{0.460000pt}}}%
{\color{black}\put(160.821429,337.430000){\rule{2.678571pt}{0.460000pt}}}%
{\color{black}\put(160.250000,337.880000){\rule{3.250000pt}{0.460000pt}}}%
{\color{black}\put(161.321429,338.330000){\rule{2.178571pt}{0.460000pt}}}%
{\color{black}\put(162.392857,338.780000){\rule{1.107143pt}{0.460000pt}}}%
{\color{black}\put(163.464286,339.230000){\rule{0.035714pt}{0.460000pt}}}%
{\color{black}\put(180.00000,326.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $r_{\rm c}$}}}%
{\color{black}\vlB{%
\vSe{243.000000}{354.000000}{0.000000}{30.250000}%
}}%
{\color{black}\put(271.500000,352.530000){\rule{0.535714pt}{0.460000pt}}}%
{\color{black}\put(271.500000,352.980000){\rule{1.607143pt}{0.460000pt}}}%
{\color{black}\put(271.500000,353.430000){\rule{2.678571pt}{0.460000pt}}}%
{\color{black}\put(271.500000,353.880000){\rule{3.250000pt}{0.460000pt}}}%
{\color{black}\put(271.500000,354.330000){\rule{2.178571pt}{0.460000pt}}}%
{\color{black}\put(271.500000,354.780000){\rule{1.107143pt}{0.460000pt}}}%
{\color{black}\put(271.500000,355.230000){\rule{0.035714pt}{0.460000pt}}}%
{\color{black}\put(357.00000,380.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\epsilon_1-\epsilon_0=\epsilon_c+a_{\rm cfg}x$}}}%
{\color{black}\vlB{%
\vSi{290.300000}{339.000000}{90.000000}{22.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{285.796974}{335.000000}{38.659808}{6.403124}%
\vSd{285.796974}{339.000000}{38.659808}{6.403124}%
\vSd{285.796974}{343.000000}{38.659808}{6.403124}%
\vSd{285.796974}{347.000000}{38.659808}{6.403124}%
\vSd{285.796974}{351.000000}{38.659808}{6.403124}%
\vSd{285.796974}{355.000000}{38.659808}{6.403124}%
}}%
{\color{black!65}\vlB{%
\vSc{291.000000}{350.000000}{0.000000}{4.000000}%
\vSc{294.572381}{350.000000}{58.786147}{0.534828}%
\vSc{294.830258}{350.457406}{63.356795}{0.489379}%
\vSc{295.034914}{350.894821}{67.430159}{0.431342}%
\vSc{295.189470}{351.293128}{70.980229}{0.361528}%
\vSc{295.299751}{351.634919}{73.839075}{0.281460}%
\vSc{295.374549}{351.905256}{75.367901}{0.193339}%
\vSc{295.430972}{352.092324}{72.251240}{0.100403}%
\vSc{295.937780}{352.187948}{0.000000}{0.024440}%
\vSc{295.486019}{352.187948}{-72.251240}{0.100403}%
\vSc{295.509043}{352.092324}{-75.367901}{0.193339}%
\vSc{295.561425}{351.905256}{-73.839075}{0.281460}%
\vSc{295.647304}{351.634919}{-70.980229}{0.361528}%
\vSc{295.776121}{351.293128}{-67.430159}{0.431342}%
\vSc{295.956472}{350.894821}{-63.356795}{0.489379}%
\vSc{296.195215}{350.457406}{-58.786147}{0.534828}%
\vSc{296.497107}{350.000000}{-53.686212}{0.567652}%
\vSc{296.864607}{349.542594}{-47.997872}{0.588619}%
\vSc{297.297734}{349.105179}{-41.653561}{0.599296}%
\vSc{297.793928}{348.706872}{-34.596814}{0.601959}%
\vSc{298.347840}{348.365081}{-26.807923}{0.599416}%
\vSc{298.951049}{348.094744}{-18.334760}{0.594683}%
\vSc{299.591861}{347.907676}{-9.319032}{0.590520}%
\vSc{300.255553}{347.812052}{0.000000}{0.588894}%
\vSc{300.763481}{347.812052}{9.319032}{0.590520}%
\vSc{301.269889}{347.907676}{18.334760}{0.594683}%
\vSc{301.766166}{348.094744}{26.807923}{0.599416}%
\vSc{302.242761}{348.365081}{34.596814}{0.601959}%
\vSc{302.689860}{348.706872}{41.653561}{0.599296}%
\vSc{303.098393}{349.105179}{47.997872}{0.588619}%
\vSc{303.460940}{349.542594}{53.686212}{0.567652}%
\vSc{303.772381}{350.000000}{58.786147}{0.534828}%
}}%
{\color{black!65}\vlB{%
\vSc{304.030258}{350.457406}{63.356795}{0.489379}%
\vSc{304.234914}{350.894821}{67.430159}{0.431342}%
\vSc{304.389470}{351.293128}{70.980229}{0.361528}%
\vSc{304.499751}{351.634919}{73.839075}{0.281460}%
\vSc{304.574549}{351.905256}{75.367901}{0.193339}%
\vSc{304.630972}{352.092324}{72.251240}{0.100403}%
\vSc{305.137780}{352.187948}{0.000000}{0.024440}%
\vSc{304.686019}{352.187948}{-72.251240}{0.100403}%
\vSc{304.709043}{352.092324}{-75.367901}{0.193339}%
\vSc{304.761425}{351.905256}{-73.839075}{0.281460}%
\vSc{304.847304}{351.634919}{-70.980229}{0.361528}%
\vSc{304.976121}{351.293128}{-67.430159}{0.431342}%
\vSc{305.156472}{350.894821}{-63.356795}{0.489379}%
\vSc{305.395215}{350.457406}{-58.786147}{0.534828}%
\vSc{305.697107}{350.000000}{-53.686212}{0.567652}%
\vSc{306.064607}{349.542594}{-47.997872}{0.588619}%
\vSc{306.497734}{349.105179}{-41.653561}{0.599296}%
\vSc{306.993928}{348.706872}{-34.596814}{0.601959}%
\vSc{307.547840}{348.365081}{-26.807923}{0.599416}%
\vSc{308.151049}{348.094744}{-18.334760}{0.594683}%
\vSc{308.791861}{347.907676}{-9.319032}{0.590520}%
\vSc{309.455553}{347.812052}{0.000000}{0.588894}%
\vSc{309.963481}{347.812052}{9.319032}{0.590520}%
\vSc{310.469889}{347.907676}{18.334760}{0.594683}%
\vSc{310.966166}{348.094744}{26.807923}{0.599416}%
\vSc{311.442761}{348.365081}{34.596814}{0.601959}%
\vSc{311.889860}{348.706872}{41.653561}{0.599296}%
\vSc{312.298393}{349.105179}{47.997872}{0.588619}%
\vSc{312.660940}{349.542594}{53.686212}{0.567652}%
\vSc{312.972381}{350.000000}{58.786147}{0.534828}%
\vSc{313.230258}{350.457406}{63.356795}{0.489379}%
\vSc{313.434914}{350.894821}{67.430159}{0.431342}%
}}%
{\color{black!65}\vlB{%
\vSc{313.589470}{351.293128}{70.980229}{0.361528}%
\vSc{313.699751}{351.634919}{73.839075}{0.281460}%
\vSc{313.774549}{351.905256}{75.367901}{0.193339}%
\vSc{313.830972}{352.092324}{72.251240}{0.100403}%
\vSc{314.337780}{352.187948}{0.000000}{0.024440}%
\vSc{313.886019}{352.187948}{-72.251240}{0.100403}%
\vSc{313.909043}{352.092324}{-75.367901}{0.193339}%
\vSc{313.961425}{351.905256}{-73.839075}{0.281460}%
\vSc{314.047304}{351.634919}{-70.980229}{0.361528}%
\vSc{314.176121}{351.293128}{-67.430159}{0.431342}%
\vSc{314.356472}{350.894821}{-63.356795}{0.489379}%
\vSc{314.595215}{350.457406}{-58.786147}{0.534828}%
\vSc{314.897107}{350.000000}{-53.686212}{0.567652}%
\vSc{315.264607}{349.542594}{-47.997872}{0.588619}%
\vSc{315.697734}{349.105179}{-41.653561}{0.599296}%
\vSc{316.193928}{348.706872}{-34.596814}{0.601959}%
\vSc{316.747840}{348.365081}{-26.807923}{0.599416}%
\vSc{317.351049}{348.094744}{-18.334760}{0.594683}%
\vSc{317.991861}{347.907676}{-9.319032}{0.590520}%
\vSc{318.655553}{347.812052}{0.000000}{0.588894}%
\vSc{319.163481}{347.812052}{9.319032}{0.590520}%
\vSc{319.669889}{347.907676}{18.334760}{0.594683}%
\vSc{320.166166}{348.094744}{26.807923}{0.599416}%
\vSc{320.642761}{348.365081}{34.596814}{0.601959}%
\vSc{321.089860}{348.706872}{41.653561}{0.599296}%
\vSc{321.498393}{349.105179}{47.997872}{0.588619}%
\vSc{321.860940}{349.542594}{53.686212}{0.567652}%
\vSc{322.172381}{350.000000}{58.786147}{0.534828}%
\vSc{322.430258}{350.457406}{63.356795}{0.489379}%
\vSc{322.634914}{350.894821}{67.430159}{0.431342}%
\vSc{322.789470}{351.293128}{70.980229}{0.361528}%
\vSc{322.899751}{351.634919}{73.839075}{0.281460}%
}}%
{\color{black!65}\vlB{%
\vSc{322.974549}{351.905256}{75.367901}{0.193339}%
\vSc{323.030972}{352.092324}{72.251240}{0.100403}%
\vSc{323.537780}{352.187948}{0.000000}{0.024440}%
\vSc{323.086019}{352.187948}{-72.251240}{0.100403}%
\vSc{323.109043}{352.092324}{-75.367901}{0.193339}%
\vSc{323.161425}{351.905256}{-73.839075}{0.281460}%
\vSc{323.247304}{351.634919}{-70.980229}{0.361528}%
\vSc{323.376121}{351.293128}{-67.430159}{0.431342}%
\vSc{323.556472}{350.894821}{-63.356795}{0.489379}%
\vSc{323.795215}{350.457406}{-58.786147}{0.534828}%
\vSc{324.097107}{350.000000}{-53.686212}{0.567652}%
\vSc{324.464607}{349.542594}{-47.997872}{0.588619}%
\vSc{324.897734}{349.105179}{-41.653561}{0.599296}%
\vSc{325.393928}{348.706872}{-34.596814}{0.601959}%
\vSc{325.947840}{348.365081}{-26.807923}{0.599416}%
\vSc{326.551049}{348.094744}{-18.334760}{0.594683}%
\vSc{327.191861}{347.907676}{-9.319032}{0.590520}%
\vSc{327.855553}{347.812052}{0.000000}{0.588894}%
\vSc{328.363481}{347.812052}{9.319032}{0.590520}%
\vSc{328.869889}{347.907676}{18.334760}{0.594683}%
\vSc{329.366166}{348.094744}{26.807923}{0.599416}%
\vSc{329.842761}{348.365081}{34.596814}{0.601959}%
\vSc{330.289860}{348.706872}{41.653561}{0.599296}%
\vSc{330.698393}{349.105179}{47.997872}{0.588619}%
\vSc{331.060940}{349.542594}{53.686212}{0.567652}%
\vSc{331.372381}{350.000000}{58.786147}{0.534828}%
\vSc{331.630258}{350.457406}{63.356795}{0.489379}%
\vSc{331.834914}{350.894821}{67.430159}{0.431342}%
\vSc{331.989470}{351.293128}{70.980229}{0.361528}%
\vSc{332.099751}{351.634919}{73.839075}{0.281460}%
\vSc{332.174549}{351.905256}{75.367901}{0.193339}%
\vSc{332.230972}{352.092324}{72.251240}{0.100403}%
}}%
{\color{black!65}\vlB{%
\vSc{332.737780}{352.187948}{0.000000}{0.024440}%
\vSc{332.286019}{352.187948}{-72.251240}{0.100403}%
\vSc{332.309043}{352.092324}{-75.367901}{0.193339}%
\vSc{332.361425}{351.905256}{-73.839075}{0.281460}%
\vSc{332.447304}{351.634919}{-70.980229}{0.361528}%
\vSc{332.576121}{351.293128}{-67.430159}{0.431342}%
\vSc{332.756472}{350.894821}{-63.356795}{0.489379}%
\vSc{332.995215}{350.457406}{-58.786147}{0.534828}%
\vSc{333.297107}{350.000000}{-53.686212}{0.567652}%
\vSc{333.664607}{349.542594}{-47.997872}{0.588619}%
\vSc{334.097734}{349.105179}{-41.653561}{0.599296}%
\vSc{334.593928}{348.706872}{-34.596814}{0.601959}%
\vSc{335.147840}{348.365081}{-26.807923}{0.599416}%
\vSc{335.751049}{348.094744}{-18.334760}{0.594683}%
\vSc{336.391861}{347.907676}{-9.319032}{0.590520}%
\vSc{337.055553}{347.812052}{0.000000}{0.588894}%
\vSc{337.563481}{347.812052}{9.319032}{0.590520}%
\vSc{338.069889}{347.907676}{18.334760}{0.594683}%
\vSc{338.566166}{348.094744}{26.807923}{0.599416}%
\vSc{339.042761}{348.365081}{34.596814}{0.601959}%
\vSc{339.489860}{348.706872}{41.653561}{0.599296}%
\vSc{339.898393}{349.105179}{47.997872}{0.588619}%
\vSc{340.260940}{349.542594}{53.686212}{0.567652}%
\vSc{341.000000}{350.000000}{0.000000}{4.000000}%
}}%
{\color{vltTeal!10}\put(345.000000,340.000000){\rule{25.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(345.000000,340.450000){\rule{25.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(345.000000,340.900000){\rule{25.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(345.000000,341.350000){\rule{25.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(345.000000,341.800000){\rule{25.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(345.000000,342.250000){\rule{25.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(345.000000,342.700000){\rule{25.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(345.000000,343.150000){\rule{25.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(345.000000,343.600000){\rule{25.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(345.000000,344.050000){\rule{25.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(345.000000,344.500000){\rule{25.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(345.000000,344.950000){\rule{25.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(345.000000,345.400000){\rule{25.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(345.000000,345.850000){\rule{25.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(345.000000,346.300000){\rule{25.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(345.000000,346.750000){\rule{25.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(345.000000,347.200000){\rule{25.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(345.000000,347.650000){\rule{25.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(345.000000,348.100000){\rule{25.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(345.000000,348.550000){\rule{25.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(345.000000,349.000000){\rule{25.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(345.000000,349.450000){\rule{25.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(345.000000,349.900000){\rule{25.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(345.000000,350.350000){\rule{25.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(345.000000,350.800000){\rule{25.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(345.000000,351.250000){\rule{25.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(345.000000,351.700000){\rule{25.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(345.000000,352.150000){\rule{25.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(345.000000,352.600000){\rule{25.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(345.000000,353.050000){\rule{25.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(345.000000,353.500000){\rule{25.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(345.000000,353.950000){\rule{25.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(345.000000,354.400000){\rule{25.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(345.000000,354.850000){\rule{25.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(345.000000,355.300000){\rule{25.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(345.000000,355.750000){\rule{25.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(345.000000,356.200000){\rule{25.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(345.000000,356.650000){\rule{25.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(345.000000,357.100000){\rule{25.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(345.000000,357.550000){\rule{25.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(345.000000,358.000000){\rule{25.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(345.000000,358.450000){\rule{25.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(345.000000,358.900000){\rule{25.000000pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(345.000000,359.350000){\rule{25.000000pt}{0.460000pt}}}%
{\color{black}\vlB{%
\vSc{345.000000}{340.000000}{0.000000}{25.000000}%
\vSc{369.500000}{340.000000}{90.000000}{20.000000}%
\vSc{345.000000}{360.000000}{180.000000}{25.000000}%
\vSc{344.500000}{360.000000}{-90.000000}{20.000000}%
}}%
{\color{black}\put(357.50000,350.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $x$}}}%
{\color{vltRed}\vlB{%
\vSi{375.750000}{348.000000}{180.000000}{12.250000}%
}}%
{\color{vltRed}\put(376.964286,346.530000){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltRed}\put(375.892857,346.980000){\rule{1.607143pt}{0.460000pt}}}%
{\color{vltRed}\put(374.821429,347.430000){\rule{2.678571pt}{0.460000pt}}}%
{\color{vltRed}\put(374.250000,347.880000){\rule{3.250000pt}{0.460000pt}}}%
{\color{vltRed}\put(375.321429,348.330000){\rule{2.178571pt}{0.460000pt}}}%
{\color{vltRed}\put(376.392857,348.780000){\rule{1.107143pt}{0.460000pt}}}%
{\color{vltRed}\put(377.464286,349.230000){\rule{0.035714pt}{0.460000pt}}}%
{\color{black}\put(360.00000,326.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\delta F=-a_{\rm cfg}\delta p$}}}%
{\color{black}\put(235.00000,299.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Internal state units; one calibrated mechanical readout}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{282.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(132.00000,263.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Equilibrium odds and variance}}}%
{\color{black}\put(356.00000,263.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} A kinetic loss peak}}}%
{\color{black}\vlB{%
\vSc{43.500000}{92.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(44.00000,78.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-6$}}}%
{\color{black}\vlB{%
\vSc{88.500000}{92.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(89.00000,78.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-3$}}}%
{\color{black!10}\vlB{%
\vSl{88.750000}{92.000000}{90.000000}{132.000000}%
}}%
{\color{black}\vlB{%
\vSc{133.500000}{92.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(134.00000,78.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black!10}\vlB{%
\vSl{133.750000}{92.000000}{90.000000}{132.000000}%
}}%
{\color{black}\vlB{%
\vSc{178.500000}{92.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(179.00000,78.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $3$}}}%
{\color{black!10}\vlB{%
\vSl{178.750000}{92.000000}{90.000000}{132.000000}%
}}%
{\color{black}\vlB{%
\vSc{223.500000}{92.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(224.00000,78.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $6$}}}%
{\color{black}\vlB{%
\vSc{41.000000}{92.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(37.00000,92.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{41.000000}{154.857143}{0.000000}{3.000000}%
}}%
{\color{black}\put(37.00000,154.85714){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.5$}}}%
{\color{black!10}\vlB{%
\vSl{44.000000}{154.857143}{0.000000}{180.000000}%
}}%
{\color{black}\vlB{%
\vSc{41.000000}{217.714286}{0.000000}{3.000000}%
}}%
{\color{black}\put(37.00000,217.71429){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black!10}\vlB{%
\vSl{44.000000}{217.714286}{0.000000}{180.000000}%
}}%
{\color{black}\vlB{%
\vSe{44.000000}{92.000000}{0.000000}{180.000000}%
\vSe{43.450000}{92.000000}{90.000000}{132.000000}%
}}%
{\color{black}\put(134.00000,58.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $d=\beta\epsilon_c$}}}%
{\color{black}\put(44.00000,241.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Population statistic}}}%
{\color{vltTeal}\vlB{%
\vSv{43.980927}{217.403442}{-1.214302}{0.753307}%
\vSv{44.733089}{217.387478}{-1.276475}{0.753325}%
\vSv{45.485201}{217.370696}{-1.341810}{0.753345}%
\vSv{46.237261}{217.353055}{-1.410467}{0.753366}%
\vSv{46.989266}{217.334511}{-1.482612}{0.753390}%
\vSv{47.741214}{217.315018}{-1.558419}{0.753417}%
\vSv{48.493101}{217.294528}{-1.638072}{0.753446}%
\vSv{49.244925}{217.272990}{-1.721761}{0.753478}%
\vSv{49.996683}{217.250351}{-1.809689}{0.753514}%
\vSv{50.748371}{217.226555}{-1.902064}{0.753553}%
\vSv{51.499985}{217.201544}{-1.999107}{0.753597}%
\vSv{52.251523}{217.175256}{-2.101048}{0.753645}%
\vSv{53.002980}{217.147626}{-2.208130}{0.753698}%
\vSv{53.754353}{217.118586}{-2.320603}{0.753756}%
\vSv{54.505637}{217.088065}{-2.438734}{0.753821}%
\vSv{55.256828}{217.055990}{-2.562796}{0.753892}%
\vSv{56.007922}{217.022280}{-2.693080}{0.753971}%
\vSv{56.758914}{216.986854}{-2.829887}{0.754058}%
\vSv{57.509798}{216.949625}{-2.973531}{0.754153}%
\vSv{58.260571}{216.910504}{-3.124341}{0.754259}%
\vSv{59.011226}{216.869395}{-3.282661}{0.754376}%
\vSv{59.761758}{216.826198}{-3.448848}{0.754505}%
\vSv{60.512161}{216.780809}{-3.623274}{0.754647}%
\vSv{61.262430}{216.733118}{-3.806327}{0.754803}%
\vSv{62.012558}{216.683011}{-3.998412}{0.754976}%
\vSv{62.762538}{216.630368}{-4.199948}{0.755166}%
\vSv{63.512365}{216.575061}{-4.411371}{0.755376}%
\vSv{64.262030}{216.516960}{-4.633135}{0.755607}%
\vSv{65.011528}{216.455926}{-4.865709}{0.755862}%
\vSv{65.760849}{216.391813}{-5.109578}{0.756143}%
\vSv{66.509988}{216.324470}{-5.365247}{0.756452}%
\vSv{67.258936}{216.253739}{-5.633236}{0.756793}%
}}%
{\color{vltTeal}\vlB{%
\vSv{68.007685}{216.179452}{-5.914079}{0.757168}%
\vSv{68.756227}{216.101435}{-6.208331}{0.757581}%
\vSv{69.504553}{216.019508}{-6.516559}{0.758036}%
\vSv{70.252655}{215.933478}{-6.839346}{0.758536}%
\vSv{71.000525}{215.843147}{-7.177289}{0.759086}%
\vSv{71.748152}{215.748307}{-7.530998}{0.759691}%
\vSv{72.495530}{215.648740}{-7.901094}{0.760356}%
\vSv{73.242648}{215.544219}{-8.288210}{0.761087}%
\vSv{73.989497}{215.434506}{-8.692984}{0.761890}%
\vSv{74.736070}{215.319354}{-9.116062}{0.762772}%
\vSv{75.482356}{215.198504}{-9.558092}{0.763741}%
\vSv{76.228349}{215.071687}{-10.019722}{0.764803}%
\vSv{76.974039}{214.938621}{-10.501595}{0.765968}%
\vSv{77.719418}{214.799013}{-11.004349}{0.767246}%
\vSv{78.464480}{214.652559}{-11.528609}{0.768645}%
\vSv{79.209217}{214.498940}{-12.074981}{0.770179}%
\vSv{79.953623}{214.337825}{-12.644050}{0.771857}%
\vSv{80.697694}{214.168870}{-13.236371}{0.773692}%
\vSv{81.441423}{213.991719}{-13.852463}{0.775699}%
\vSv{82.184809}{213.805999}{-14.492803}{0.777891}%
\vSv{82.927849}{213.611325}{-15.157814}{0.780285}%
\vSv{83.670542}{213.407298}{-15.847863}{0.782896}%
\vSv{84.412890}{213.193501}{-16.563244}{0.785742}%
\vSv{85.154894}{212.969507}{-17.304177}{0.788842}%
\vSv{85.896560}{212.734870}{-18.070791}{0.792215}%
\vSv{86.637893}{212.489132}{-18.863119}{0.795882}%
\vSv{87.378902}{212.231817}{-19.681086}{0.799865}%
\vSv{88.119599}{211.962435}{-20.524498}{0.804186}%
\vSv{88.859997}{211.680481}{-21.393037}{0.808869}%
\vSv{89.600112}{211.385435}{-22.286247}{0.813939}%
\vSv{90.339962}{211.076761}{-23.203528}{0.819420}%
\vSv{91.079569}{210.753911}{-24.144130}{0.825339}%
}}%
{\color{vltTeal}\vlB{%
\vSv{91.818956}{210.416320}{-25.107149}{0.831723}%
\vSv{92.558149}{210.063410}{-26.091517}{0.838597}%
\vSv{93.297178}{209.694589}{-27.096007}{0.845990}%
\vSv{94.036074}{209.309255}{-28.119230}{0.853928}%
\vSv{94.774869}{208.906792}{-29.159638}{0.862439}%
\vSv{95.513598}{208.486573}{-30.215530}{0.871548}%
\vSv{96.252299}{208.047963}{-31.285060}{0.881281}%
\vSv{96.991007}{207.590317}{-32.366247}{0.891664}%
\vSv{97.729762}{207.112983}{-33.456990}{0.902719}%
\vSv{98.468601}{206.615305}{-34.555081}{0.914467}%
\vSv{99.207563}{206.096620}{-35.658226}{0.926929}%
\vSv{99.946687}{205.556268}{-36.764063}{0.940122}%
\vSv{100.686007}{204.993585}{-37.870182}{0.954060}%
\vSv{101.425559}{204.407912}{-38.974152}{0.968754}%
\vSv{102.165377}{203.798596}{-40.073538}{0.984213}%
\vSv{102.905490}{203.164989}{-41.165928}{1.000440}%
\vSv{103.645928}{202.506457}{-42.248952}{1.017437}%
\vSv{104.386716}{201.822380}{-43.320303}{1.035199}%
\vSv{105.127875}{201.112154}{-44.377761}{1.053717}%
\vSv{105.869425}{200.375199}{-45.419203}{1.072977}%
\vSv{106.611382}{199.610959}{-46.442623}{1.092961}%
\vSv{107.353759}{198.818907}{-47.446144}{1.113643}%
\vSv{108.096564}{197.998551}{-48.428026}{1.134996}%
\vSv{108.839805}{197.149435}{-49.386674}{1.156982}%
\vSv{109.583484}{196.271147}{-50.320645}{1.179560}%
\vSv{110.327603}{195.363322}{-51.228646}{1.202685}%
\vSv{111.072159}{194.425648}{-52.109534}{1.226302}%
\vSv{111.817149}{193.457867}{-52.962319}{1.250353}%
\vSv{112.562567}{192.459786}{-53.786149}{1.274775}%
\vSv{113.308405}{191.431275}{-54.580317}{1.299497}%
\vSv{114.054654}{190.372277}{-55.344240}{1.324444}%
\vSv{114.801304}{189.282811}{-56.077463}{1.349537}%
}}%
{\color{vltTeal}\vlB{%
\vSv{115.548343}{188.162975}{-56.779638}{1.374689}%
\vSv{116.295759}{187.012952}{-57.450524}{1.399813}%
\vSv{117.043540}{185.833012}{-58.089971}{1.424814}%
\vSv{117.791674}{184.623517}{-58.697910}{1.449596}%
\vSv{118.540146}{183.384924}{-59.274348}{1.474060}%
\vSv{119.288945}{182.117787}{-59.819349}{1.498102}%
\vSv{120.038058}{180.822761}{-60.333033}{1.521621}%
\vSv{120.787473}{179.500599}{-60.815563}{1.544510}%
\vSv{121.537176}{178.152157}{-61.267133}{1.566666}%
\vSv{122.287158}{176.778393}{-61.687968}{1.587984}%
\vSv{123.037406}{175.380368}{-62.078308}{1.608361}%
\vSv{123.787912}{173.959239}{-62.438406}{1.627696}%
\vSv{124.538664}{172.516263}{-62.768520}{1.645892}%
\vSv{125.289654}{171.052793}{-63.068907}{1.662855}%
\vSv{126.040873}{169.570272}{-63.339818}{1.678496}%
\vSv{126.792315}{168.070227}{-63.581493}{1.692732}%
\vSv{127.543972}{166.554270}{-63.794160}{1.705486}%
\vSv{128.295839}{165.024085}{-63.978024}{1.716688}%
\vSv{129.047910}{163.481425}{-64.133271}{1.726275}%
\vSv{129.800182}{161.928104}{-64.260064}{1.734194}%
\vSv{130.552649}{160.365986}{-64.358538}{1.740401}%
\vSv{131.305310}{158.796980}{-64.428798}{1.744860}%
\vSv{132.058163}{157.223030}{-64.470923}{1.747545}%
\vSv{132.811206}{155.646103}{-64.484960}{1.748442}%
\vSv{133.564439}{154.068182}{-64.470923}{1.747545}%
\vSv{134.317862}{152.491256}{-64.428798}{1.744860}%
\vSv{135.071478}{150.917306}{-64.358538}{1.740401}%
\vSv{135.825286}{149.348300}{-64.260064}{1.734194}%
\vSv{136.579291}{147.786182}{-64.133271}{1.726275}%
\vSv{137.333496}{146.232860}{-63.978024}{1.716688}%
\vSv{138.087905}{144.690200}{-63.794160}{1.705486}%
\vSv{138.842524}{143.160016}{-63.581493}{1.692732}%
}}%
{\color{vltTeal}\vlB{%
\vSv{139.597359}{141.644058}{-63.339818}{1.678496}%
\vSv{140.352415}{140.144014}{-63.068907}{1.662855}%
\vSv{141.107701}{138.661492}{-62.768520}{1.645892}%
\vSv{141.863225}{137.198022}{-62.438406}{1.627696}%
\vSv{142.618996}{135.755047}{-62.078308}{1.608361}%
\vSv{143.375024}{134.333918}{-61.687968}{1.587984}%
\vSv{144.131319}{132.935892}{-61.267133}{1.566666}%
\vSv{144.887891}{131.562129}{-60.815563}{1.544510}%
\vSv{145.644753}{130.213687}{-60.333033}{1.521621}%
\vSv{146.401916}{128.891525}{-59.819349}{1.498102}%
\vSv{147.159393}{127.596498}{-59.274348}{1.474060}%
\vSv{147.917197}{126.329362}{-58.697910}{1.449596}%
\vSv{148.675339}{125.090769}{-58.089971}{1.424814}%
\vSv{149.433834}{123.881274}{-57.450524}{1.399813}%
\vSv{150.192694}{122.701334}{-56.779638}{1.374689}%
\vSv{150.951931}{121.551311}{-56.077463}{1.349537}%
\vSv{151.711558}{120.431475}{-55.344240}{1.324444}%
\vSv{152.471585}{119.342009}{-54.580317}{1.299497}%
\vSv{153.232023}{118.283011}{-53.786149}{1.274775}%
\vSv{153.992881}{117.254500}{-52.962319}{1.250353}%
\vSv{154.754167}{116.256419}{-52.109534}{1.226302}%
\vSv{155.515887}{115.288638}{-51.228646}{1.202685}%
\vSv{156.278045}{114.350963}{-50.320645}{1.179560}%
\vSv{157.040641}{113.443139}{-49.386674}{1.156982}%
\vSv{157.803677}{112.564851}{-48.428026}{1.134996}%
\vSv{158.567148}{111.715735}{-47.446144}{1.113643}%
\vSv{159.331047}{110.895379}{-46.442623}{1.092961}%
\vSv{160.095366}{110.103327}{-45.419203}{1.072977}%
\vSv{160.860092}{109.339087}{-44.377761}{1.053717}%
\vSv{161.625209}{108.602132}{-43.320303}{1.035199}%
\vSv{162.390698}{107.891906}{-42.248952}{1.017437}%
\vSv{163.156536}{107.207829}{-41.165928}{1.000440}%
}}%
{\color{vltTeal}\vlB{%
\vSv{163.922699}{106.549297}{-40.073538}{0.984213}%
\vSv{164.689157}{105.915690}{-38.974152}{0.968754}%
\vSv{165.455881}{105.306373}{-37.870182}{0.954060}%
\vSv{166.222837}{104.720701}{-36.764063}{0.940122}%
\vSv{166.989990}{104.158018}{-35.658226}{0.926929}%
\vSv{167.757304}{103.617665}{-34.555081}{0.914467}%
\vSv{168.524741}{103.098981}{-33.456990}{0.902719}%
\vSv{169.292262}{102.601302}{-32.366247}{0.891664}%
\vSv{170.059830}{102.123969}{-31.285060}{0.881281}%
\vSv{170.827406}{101.666322}{-30.215530}{0.871548}%
\vSv{171.594953}{101.227712}{-29.159638}{0.862439}%
\vSv{172.362434}{100.807494}{-28.119230}{0.853928}%
\vSv{173.129814}{100.405030}{-27.096007}{0.845990}%
\vSv{173.897061}{100.019696}{-26.091517}{0.838597}%
\vSv{174.664144}{99.650876}{-25.107149}{0.831723}%
\vSv{175.431033}{99.297966}{-24.144130}{0.825339}%
\vSv{176.197703}{98.960375}{-23.203528}{0.819420}%
\vSv{176.964129}{98.637524}{-22.286247}{0.813939}%
\vSv{177.730290}{98.328851}{-21.393037}{0.808869}%
\vSv{178.496168}{98.033805}{-20.524498}{0.804186}%
\vSv{179.261748}{97.751851}{-19.681086}{0.799865}%
\vSv{180.027014}{97.482469}{-18.863119}{0.795882}%
\vSv{180.791957}{97.225154}{-18.070791}{0.792215}%
\vSv{181.556568}{96.979415}{-17.304177}{0.788842}%
\vSv{182.320840}{96.744779}{-16.563244}{0.785742}%
\vSv{183.084768}{96.520784}{-15.847863}{0.782896}%
\vSv{183.848351}{96.306988}{-15.157814}{0.780285}%
\vSv{184.611588}{96.102960}{-14.492803}{0.777891}%
\vSv{185.374478}{95.908287}{-13.852463}{0.775699}%
\vSv{186.137024}{95.722567}{-13.236371}{0.773692}%
\vSv{186.899230}{95.545415}{-12.644050}{0.771857}%
\vSv{187.661100}{95.376461}{-12.074981}{0.770179}%
}}%
{\color{vltTeal}\vlB{%
\vSv{188.422639}{95.215346}{-11.528609}{0.768645}%
\vSv{189.183853}{95.061727}{-11.004349}{0.767246}%
\vSv{189.944750}{94.915272}{-10.501595}{0.765968}%
\vSv{190.705336}{94.775665}{-10.019722}{0.764803}%
\vSv{191.465620}{94.642599}{-9.558092}{0.763741}%
\vSv{192.225609}{94.515782}{-9.116062}{0.762772}%
\vSv{192.985313}{94.394932}{-8.692984}{0.761890}%
\vSv{193.744740}{94.279780}{-8.288210}{0.761087}%
\vSv{194.503898}{94.170067}{-7.901094}{0.760356}%
\vSv{195.262797}{94.065546}{-7.530998}{0.759691}%
\vSv{196.021445}{93.965979}{-7.177289}{0.759086}%
\vSv{196.779852}{93.871139}{-6.839346}{0.758536}%
\vSv{197.538026}{93.780808}{-6.516559}{0.758036}%
\vSv{198.295976}{93.694778}{-6.208331}{0.757581}%
\vSv{199.053710}{93.612850}{-5.914079}{0.757168}%
\vSv{199.811237}{93.534834}{-5.633236}{0.756793}%
\vSv{200.568566}{93.460547}{-5.365247}{0.756452}%
\vSv{201.325703}{93.389815}{-5.109578}{0.756143}%
\vSv{202.082657}{93.322473}{-4.865709}{0.755862}%
\vSv{202.839436}{93.258360}{-4.633135}{0.755607}%
\vSv{203.596047}{93.197326}{-4.411371}{0.755376}%
\vSv{204.352496}{93.139224}{-4.199948}{0.755166}%
\vSv{205.108792}{93.083918}{-3.998412}{0.754976}%
\vSv{205.864941}{93.031275}{-3.806327}{0.754803}%
\vSv{206.620948}{92.981168}{-3.623274}{0.754647}%
\vSv{207.376821}{92.933477}{-3.448848}{0.754505}%
\vSv{208.132565}{92.888088}{-3.282661}{0.754376}%
\vSv{208.888186}{92.844891}{-3.124341}{0.754259}%
\vSv{209.643689}{92.803782}{-2.973531}{0.754153}%
\vSv{210.399081}{92.764660}{-2.829887}{0.754058}%
\vSv{211.154365}{92.727432}{-2.693080}{0.753971}%
\vSv{211.909548}{92.692006}{-2.562796}{0.753892}%
}}%
{\color{vltTeal}\vlB{%
\vSv{212.664633}{92.658296}{-2.438734}{0.753821}%
\vSv{213.419625}{92.626220}{-2.320603}{0.753756}%
\vSv{214.174528}{92.595700}{-2.208130}{0.753698}%
\vSv{214.929347}{92.566660}{-2.101048}{0.753645}%
\vSv{215.684086}{92.539030}{-1.999107}{0.753597}%
\vSv{216.438747}{92.512742}{-1.902064}{0.753553}%
\vSv{217.193336}{92.487730}{-1.809689}{0.753514}%
\vSv{217.947854}{92.463935}{-1.721761}{0.753478}%
\vSv{218.702306}{92.441296}{-1.638072}{0.753446}%
\vSv{219.456695}{92.419758}{-1.558419}{0.753417}%
\vSv{220.211023}{92.399268}{-1.482612}{0.753390}%
\vSv{220.965294}{92.379775}{-1.410467}{0.753366}%
\vSv{221.719511}{92.361231}{-1.341810}{0.753345}%
\vSv{222.473675}{92.343590}{-1.276475}{0.753325}%
\vSv{223.227789}{92.326808}{-1.214302}{0.753307}%
}}%
{\color{vltRed}\vlB{%
\vSv{43.981024}{92.310075}{1.208145}{0.753306}%
\vSv{44.733196}{92.325959}{1.269670}{0.753323}%
\vSv{45.485319}{92.342651}{1.334290}{0.753342}%
\vSv{46.237391}{92.360193}{1.402156}{0.753364}%
\vSv{46.989410}{92.378627}{1.473428}{0.753387}%
\vSv{47.741373}{92.398000}{1.548271}{0.733278}%
\vSv{50.967931}{92.493064}{1.886937}{0.534105}%
\vSv{51.500248}{92.510650}{1.982395}{0.753589}%
\vSv{52.251813}{92.536719}{2.082585}{0.753636}%
\vSv{53.003300}{92.564106}{2.187733}{0.753687}%
\vSv{53.754707}{92.592877}{2.298072}{0.753744}%
\vSv{54.506028}{92.623101}{2.413845}{0.753807}%
\vSv{55.257260}{92.654849}{2.535305}{0.197431}%
\vSv{57.945375}{92.782323}{2.936498}{0.318561}%
\vSv{58.261212}{92.798643}{3.083447}{0.754230}%
\vSv{59.011934}{92.839213}{3.237506}{0.754342}%
\vSv{59.762540}{92.881814}{3.398993}{0.754465}%
\vSv{60.513024}{92.926546}{3.568234}{0.754601}%
\vSv{61.263382}{92.973510}{3.745570}{0.754750}%
\vSv{62.013609}{93.022815}{3.931350}{0.409051}%
\vSv{64.905166}{93.236912}{4.543015}{0.111764}%
\vSv{65.013084}{93.245764}{4.766284}{0.755752}%
\vSv{65.762566}{93.308561}{4.999904}{0.756015}%
\vSv{66.511880}{93.374451}{5.244285}{0.756304}%
\vSv{67.261022}{93.443579}{5.499846}{0.756621}%
\vSv{68.009983}{93.516095}{5.767011}{0.756969}%
\vSv{68.758759}{93.592158}{6.046212}{0.606575}%
\vSv{71.825768}{93.944690}{7.292128}{0.684782}%
\vSv{72.499623}{94.031608}{7.638084}{0.759880}%
\vSv{73.247149}{94.132608}{7.998702}{0.760537}%
\vSv{73.994446}{94.238437}{8.374405}{0.761255}%
\vSv{74.741508}{94.349307}{8.765606}{0.762039}%
}}%
{\color{vltRed}\vlB{%
\vSv{75.488329}{94.465436}{9.172705}{0.762894}%
\vSv{76.234906}{94.587050}{9.596079}{0.008613}%
\vSv{78.683218}{95.027872}{10.967281}{0.553151}%
\vSv{79.218689}{95.133108}{11.459023}{0.768456}%
\vSv{79.963991}{95.285775}{11.968496}{0.769874}%
\vSv{80.709033}{95.445427}{12.495864}{0.771412}%
\vSv{81.453817}{95.612337}{13.041236}{0.773077}%
\vSv{82.198343}{95.786783}{13.604656}{0.774880}%
\vSv{82.942615}{95.969051}{14.186101}{0.089151}%
\vSv{85.416343}{96.635371}{16.037127}{0.531437}%
\vSv{85.917277}{96.782186}{16.688767}{0.786256}%
\vSv{86.660378}{97.007977}{17.357005}{0.789069}%
\vSv{87.403277}{97.243376}{18.041249}{0.792082}%
\vSv{88.145988}{97.488685}{18.740784}{0.795304}%
\vSv{88.888528}{97.744205}{19.454777}{0.798743}%
\vSv{89.630916}{98.010237}{20.182265}{0.007110}%
\vSv{91.938694}{98.907877}{22.434076}{0.726830}%
\vSv{92.599380}{99.185250}{23.203252}{0.819418}%
\vSv{93.341350}{99.508096}{23.979106}{0.824278}%
\vSv{94.083316}{99.843085}{24.759875}{0.829382}%
\vSv{94.825310}{100.190444}{25.543669}{0.834727}%
\vSv{95.567362}{100.550377}{26.328479}{0.465364}%
\vSv{98.168685}{101.912061}{28.667230}{0.431543}%
\vSv{98.536803}{102.119081}{29.433835}{0.864758}%
\vSv{99.279637}{102.544039}{30.189859}{0.871321}%
\vSv{100.022727}{102.982198}{30.932739}{0.878017}%
\vSv{100.766106}{103.433526}{31.659854}{0.884817}%
\vSv{101.509805}{103.897945}{32.368530}{0.569544}%
\vSv{104.051726}{105.579068}{34.356624}{0.538496}%
\vSv{104.488428}{105.882964}{34.964086}{0.919009}%
\vSv{105.234188}{106.409614}{35.539233}{0.925552}%
\vSv{105.980447}{106.947601}{36.079209}{0.931867}%
}}%
{\color{vltRed}\vlB{%
\vSv{106.727234}{107.496380}{36.581122}{0.937889}%
\vSv{107.474576}{108.055325}{37.042047}{0.247187}%
\vSv{109.646232}{109.725052}{37.828973}{0.098681}%
\vSv{109.720215}{109.785574}{38.148829}{0.957693}%
\vSv{110.470066}{110.377146}{38.415374}{0.961216}%
\vSv{111.220625}{110.974405}{38.625289}{0.964023}%
\vSv{111.971926}{111.576172}{38.775119}{0.966045}%
\vSv{112.724010}{112.181172}{38.861245}{0.552343}%
\vSv{115.103203}{114.095783}{38.698162}{0.814089}%
\vSv{115.741127}{114.604765}{38.489018}{0.962197}%
\vSv{116.497892}{115.203603}{38.194628}{0.958295}%
\vSv{117.255793}{115.796150}{37.809796}{0.953279}%
\vSv{118.014918}{116.380550}{37.328985}{0.812140}%
\vSv{120.703670}{118.350335}{35.250019}{0.428733}%
\vSv{121.065750}{118.597777}{34.323027}{0.911931}%
\vSv{121.832666}{119.111976}{33.267511}{0.900755}%
\vSv{122.601553}{119.606084}{32.076407}{0.888826}%
\vSv{123.372569}{120.078095}{30.742796}{0.876281}%
\vSv{124.145876}{120.526037}{29.260160}{0.493474}%
\vSv{126.886578}{121.886029}{23.866640}{0.380103}%
\vSv{127.264907}{122.039822}{21.744381}{0.810832}%
\vSv{128.051611}{122.340208}{19.461300}{0.798775}%
\vSv{128.841120}{122.606336}{17.023142}{0.787648}%
\vSv{129.633315}{122.836926}{14.439741}{0.777705}%
\vSv{130.427979}{123.030856}{11.725418}{0.769189}%
\vSv{131.224791}{123.187172}{8.899118}{0.175749}%
\vSv{134.025423}{123.423620}{0.000000}{0.351146}%
\vSv{134.329344}{123.423620}{-3.007836}{0.754177}%
\vSv{135.035878}{123.384046}{-5.984201}{0.757265}%
\vSv{135.743620}{123.305098}{-8.899118}{0.762315}%
\vSv{136.453084}{123.187172}{-11.725418}{0.769189}%
\vSv{137.164696}{123.030856}{-14.439741}{0.777705}%
}}%
{\color{vltRed}\vlB{%
\vSv{137.878777}{122.836926}{-17.023142}{0.328203}%
\vSv{140.431624}{121.865456}{-23.866640}{0.392612}%
\vSv{140.762738}{121.706602}{-25.825860}{0.836706}%
\vSv{141.490667}{121.342101}{-27.622720}{0.850024}%
\vSv{142.221190}{120.947990}{-29.260160}{0.863285}%
\vSv{142.954159}{120.526037}{-30.742796}{0.876281}%
\vSv{143.689419}{120.078095}{-32.076407}{0.681091}%
\vSv{146.298992}{118.320990}{-35.250019}{0.442659}%
\vSv{146.650205}{118.065511}{-36.055498}{0.931586}%
\vSv{147.394609}{117.517209}{-36.746299}{0.939904}%
\vSv{148.140441}{116.954890}{-37.328985}{0.947145}%
\vSv{148.887593}{116.380550}{-37.809796}{0.953279}%
\vSv{149.635967}{115.796150}{-38.194628}{0.285427}%
\vSv{151.811088}{114.063992}{-38.698162}{0.100069}%
\vSv{151.887610}{114.001428}{-38.826921}{0.966747}%
\vSv{152.640100}{113.395306}{-38.879856}{0.967467}%
\vSv{153.393466}{112.788038}{-38.861245}{0.967214}%
\vSv{154.147658}{112.181172}{-38.775119}{0.966045}%
\vSv{154.902633}{111.576172}{-38.625289}{0.532459}%
\vSv{157.289977}{109.693867}{-37.828973}{0.803999}%
\vSv{157.929613}{109.200770}{-37.459009}{0.948789}%
\vSv{158.687965}{108.623722}{-37.042047}{0.943553}%
\vSv{159.446899}{108.055325}{-36.581122}{0.937889}%
\vSv{160.206389}{107.496380}{-36.079209}{0.865770}%
\vSv{162.974434}{105.550374}{-34.356624}{0.322954}%
\vSv{163.249337}{105.368117}{-33.719678}{0.905471}%
\vSv{164.011179}{104.865463}{-33.056054}{0.898586}%
\vSv{164.773403}{104.375321}{-32.368530}{0.891686}%
\vSv{165.535980}{103.897945}{-31.659854}{0.884817}%
\vSv{166.298878}{103.433526}{-30.932739}{0.596485}%
\vSv{169.012429}{101.887669}{-28.667230}{0.375965}%
\vSv{169.353025}{101.707310}{-27.892539}{0.852133}%
}}%
{\color{vltRed}\vlB{%
\vSv{170.117036}{101.308670}{-27.112179}{0.846112}%
\vSv{170.881170}{100.923067}{-26.328479}{0.840306}%
\vSv{171.645394}{100.550377}{-25.543669}{0.834727}%
\vSv{172.409676}{100.190444}{-24.759875}{0.750756}%
\vSv{175.421388}{98.888473}{-22.434076}{0.037126}%
\vSv{175.466782}{98.874304}{-21.673209}{0.810431}%
\vSv{176.230912}{98.575002}{-20.922151}{0.806300}%
\vSv{176.994932}{98.287073}{-20.182265}{0.802406}%
\vSv{177.758821}{98.010237}{-19.454777}{0.798743}%
\vSv{178.522557}{97.744205}{-18.740784}{0.795304}%
\vSv{179.286122}{97.488685}{-18.041249}{0.449690}%
\vSv{182.135256}{96.621324}{-16.037127}{0.201351}%
\vSv{182.338366}{96.565699}{-15.402568}{0.781196}%
\vSv{183.100863}{96.358213}{-14.785467}{0.778930}%
\vSv{183.863117}{96.159430}{-14.186101}{0.776828}%
\vSv{184.625121}{95.969051}{-13.604656}{0.774880}%
\vSv{185.386871}{95.786783}{-13.041236}{0.773077}%
\vSv{186.148364}{95.612337}{-12.495864}{0.413738}%
\vSv{189.024253}{95.018199}{-10.967281}{0.163152}%
\vSv{189.191744}{94.987160}{-10.493055}{0.765947}%
\vSv{189.951945}{94.847668}{-10.036086}{0.764842}%
\vSv{190.711894}{94.714380}{-9.596079}{0.763826}%
\vSv{191.471593}{94.587050}{-9.172705}{0.762894}%
\vSv{192.231048}{94.465436}{-8.765606}{0.762039}%
\vSv{192.990262}{94.349307}{-8.374405}{0.517301}%
\vSv{195.996196}{93.938236}{-7.292128}{0.023651}%
\vSv{196.024826}{93.935234}{-6.960402}{0.758730}%
\vSv{196.782923}{93.843289}{-6.642467}{0.758228}%
\vSv{197.540815}{93.755582}{-6.337884}{0.757769}%
\vSv{198.298508}{93.671931}{-6.046212}{0.757351}%
\vSv{199.056008}{93.592158}{-5.767011}{0.756969}%
\vSv{199.813323}{93.516095}{-5.499846}{0.687302}%
}}%
{\color{vltRed}\vlB{%
\vSv{203.002947}{93.232884}{-4.543015}{0.592901}%
\vSv{203.597326}{93.185922}{-4.329696}{0.755294}%
\vSv{204.353656}{93.128901}{-4.125935}{0.755095}%
\vSv{205.109843}{93.074573}{-3.931350}{0.754914}%
\vSv{205.865893}{93.022815}{-3.745570}{0.754750}%
\vSv{206.621811}{92.973510}{-3.568234}{0.754601}%
\vSv{207.377602}{92.926546}{-3.398993}{0.132445}%
\vSv{210.013193}{92.779718}{-2.936498}{0.384721}%
\vSv{210.399607}{92.760009}{-2.796353}{0.754036}%
\vSv{211.154842}{92.723223}{-2.662717}{0.753952}%
\vSv{211.909979}{92.688197}{-2.535305}{0.753876}%
\vSv{212.665023}{92.654849}{-2.413845}{0.753807}%
\vSv{213.419979}{92.623101}{-2.298072}{0.753744}%
\vSv{214.174849}{92.592877}{-2.187733}{0.345864}%
\vSv{217.023619}{92.491389}{-1.886937}{0.168595}%
\vSv{217.193550}{92.485838}{-1.795998}{0.753508}%
\vSv{217.948049}{92.462222}{-1.709371}{0.753473}%
\vSv{218.702482}{92.439747}{-1.626858}{0.753442}%
\vSv{219.456854}{92.418356}{-1.548271}{0.753413}%
\vSv{220.211168}{92.398000}{-1.473428}{0.753387}%
\vSv{220.965425}{92.378627}{-1.402156}{0.564181}%
}}%
{\color{black}\vlB{%
\vSc{289.500000}{92.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(290.00000,78.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{340.500000}{92.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(341.00000,78.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black!10}\vlB{%
\vSl{340.750000}{92.000000}{90.000000}{132.000000}%
}}%
{\color{black}\vlB{%
\vSc{391.500000}{92.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(392.00000,78.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $4$}}}%
{\color{black!10}\vlB{%
\vSl{391.750000}{92.000000}{90.000000}{132.000000}%
}}%
{\color{black}\vlB{%
\vSc{442.500000}{92.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(443.00000,78.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $6$}}}%
{\color{black}\vlB{%
\vSc{287.000000}{92.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(283.00000,92.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{287.000000}{154.857143}{0.000000}{3.000000}%
}}%
{\color{black}\put(283.00000,154.85714){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.5$}}}%
{\color{black!10}\vlB{%
\vSl{290.000000}{154.857143}{0.000000}{153.000000}%
}}%
{\color{black}\vlB{%
\vSc{287.000000}{217.714286}{0.000000}{3.000000}%
}}%
{\color{black}\put(283.00000,217.71429){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black!10}\vlB{%
\vSl{290.000000}{217.714286}{0.000000}{153.000000}%
}}%
{\color{black}\vlB{%
\vSe{290.000000}{92.000000}{0.000000}{153.000000}%
\vSe{289.450000}{92.000000}{90.000000}{132.000000}%
}}%
{\color{black}\put(366.50000,58.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $r=\omega\tau_{\rm cfg}$}}}%
{\color{black}\put(290.00000,241.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $K^*/k_x$}}}%
{\color{vltTeal}\vlB{%
\vSv{289.944447}{154.857143}{3.538866}{0.641390}%
\vSv{290.476391}{154.896733}{10.484764}{0.651038}%
\vSv{291.016285}{155.015205}{17.060918}{0.669636}%
\vSv{291.567470}{155.211668}{23.095056}{0.695944}%
\vSv{292.131304}{155.484658}{28.494417}{0.728404}%
\vSv{292.707556}{155.832159}{33.236067}{0.765366}%
\vSv{293.295042}{156.251649}{37.345813}{0.805253}%
\vSv{293.892180}{156.740135}{40.876823}{0.846650}%
\vSv{294.497352}{157.294212}{43.893406}{0.888343}%
\vSv{295.109093}{157.910117}{46.460811}{0.929327}%
\vSv{295.726161}{158.583790}{48.639778}{0.968790}%
\vSv{296.347537}{159.310934}{50.484209}{1.006092}%
\vSv{296.972406}{160.087083}{52.040630}{1.040749}%
\vSv{297.600122}{160.907659}{53.348558}{1.072405}%
\vSv{298.230175}{161.768030}{54.441260}{1.100819}%
\vSv{298.862164}{162.663568}{55.346633}{1.125846}%
\vSv{299.495772}{163.589697}{56.088039}{1.147421}%
\vSv{300.130747}{164.541937}{56.685065}{1.165550}%
\vSv{300.766893}{165.515945}{57.154169}{1.180292}%
\vSv{301.404050}{166.507548}{57.509233}{1.191755}%
\vSv{302.042092}{167.512766}{57.762007}{1.200080}%
\vSv{302.680917}{168.527842}{57.922492}{1.205438}%
\vSv{303.320445}{169.549246}{57.999240}{1.208021}%
\vSv{303.960609}{170.573698}{57.999607}{1.208034}%
\vSv{304.601357}{171.598164}{57.929964}{1.205689}%
\vSv{305.242645}{172.619865}{57.795861}{1.201206}%
\vSv{305.884438}{173.636271}{57.602172}{1.194800}%
\vSv{306.526708}{174.645098}{57.353211}{1.186685}%
\vSv{307.169431}{175.644301}{57.052829}{1.177069}%
\vSv{307.812588}{176.632065}{56.704490}{1.166151}%
\vSv{308.456163}{177.606793}{56.311346}{1.154121}%
\vSv{309.100143}{178.567095}{55.876287}{1.141156}%
}}%
{\color{vltTeal}\vlB{%
\vSv{309.744515}{179.511776}{55.401989}{1.127422}%
\vSv{310.389270}{180.439821}{54.890956}{1.113074}%
\vSv{311.034398}{181.350381}{54.345550}{1.098254}%
\vSv{311.679890}{182.242764}{53.768019}{1.083091}%
\vSv{312.325739}{183.116419}{53.160518}{1.067701}%
\vSv{312.971934}{183.970920}{52.525130}{1.052191}%
\vSv{313.618469}{184.805960}{51.863878}{1.036655}%
\vSv{314.265332}{185.621337}{51.178736}{1.021175}%
\vSv{314.912516}{186.416939}{50.471638}{1.005825}%
\vSv{315.560009}{187.192742}{49.744487}{0.990668}%
\vSv{316.207799}{187.948791}{48.999153}{0.975760}%
\vSv{316.855876}{188.685197}{48.237480}{0.961148}%
\vSv{317.504225}{189.402128}{47.461286}{0.946870}%
\vSv{318.152834}{190.099801}{46.672358}{0.932958}%
\vSv{318.801686}{190.778474}{45.872455}{0.919440}%
\vSv{319.450767}{191.438441}{45.063302}{0.906335}%
\vSv{320.100060}{192.080024}{44.246587}{0.893660}%
\vSv{320.749549}{192.703573}{43.423958}{0.881424}%
\vSv{321.399214}{193.309457}{42.597018}{0.869636}%
\vSv{322.049039}{193.898059}{41.767318}{0.858299}%
\vSv{322.699005}{194.469778}{40.936358}{0.847412}%
\vSv{323.349092}{195.025020}{40.105577}{0.836975}%
\vSv{323.999282}{195.564197}{39.276352}{0.826981}%
\vSv{324.649557}{196.087727}{38.449994}{0.817425}%
\vSv{325.299897}{196.596028}{37.627743}{0.808298}%
\vSv{325.950283}{197.089517}{36.810770}{0.799591}%
\vSv{326.600698}{197.568611}{36.000168}{0.791292}%
\vSv{327.251124}{198.033723}{35.196957}{0.783390}%
\vSv{327.901545}{198.485260}{34.402079}{0.775873}%
\vSv{328.551942}{198.923626}{33.616400}{0.768727}%
\vSv{329.202302}{199.349216}{32.840707}{0.761939}%
\vSv{329.852608}{199.762420}{32.075715}{0.755496}%
}}%
{\color{vltTeal}\vlB{%
\vSv{330.502848}{200.163618}{31.322063}{0.749383}%
\vSv{331.153008}{200.553184}{30.580317}{0.743588}%
\vSv{331.803075}{200.931481}{29.850973}{0.738096}%
\vSv{332.453039}{201.298865}{29.134461}{0.732893}%
\vSv{333.102889}{201.655682}{28.431145}{0.727968}%
\vSv{333.752616}{202.002269}{27.741327}{0.723305}%
\vSv{334.402211}{202.338954}{27.065252}{0.718894}%
\vSv{335.051667}{202.666054}{26.403111}{0.714722}%
\vSv{335.700978}{202.983880}{25.755042}{0.710776}%
\vSv{336.350137}{203.292729}{25.121135}{0.707045}%
\vSv{336.999140}{203.592893}{24.501438}{0.703519}%
\vSv{337.647983}{203.884654}{23.895958}{0.700185}%
\vSv{338.296661}{204.168283}{23.304664}{0.697036}%
\vSv{338.945173}{204.444044}{22.727491}{0.694059}%
\vSv{339.593516}{204.712193}{22.164345}{0.691247}%
\vSv{340.241689}{204.972976}{21.615103}{0.688589}%
\vSv{340.889691}{205.226631}{21.079619}{0.686079}%
\vSv{341.537521}{205.473390}{20.557724}{0.683707}%
\vSv{342.185179}{205.713474}{20.049230}{0.681465}%
\vSv{342.832667}{205.947099}{19.553934}{0.679347}%
\vSv{343.479984}{206.174473}{19.071618}{0.677346}%
\vSv{344.127132}{206.395795}{18.602050}{0.675455}%
\vSv{344.774113}{206.611261}{18.144991}{0.673668}%
\vSv{345.420928}{206.821056}{17.700191}{0.671979}%
\vSv{346.067580}{207.025362}{17.267394}{0.670382}%
\vSv{346.714070}{207.224353}{16.846340}{0.668872}%
\vSv{347.360402}{207.418196}{16.436764}{0.667444}%
\vSv{348.006577}{207.607053}{16.038398}{0.666094}%
\vSv{348.652599}{207.791083}{15.650974}{0.664817}%
\vSv{349.298470}{207.970435}{15.274223}{0.663609}%
\vSv{349.944193}{208.145255}{14.907875}{0.662465}%
\vSv{350.589772}{208.315685}{14.551664}{0.661384}%
}}%
{\color{vltTeal}\vlB{%
\vSv{351.235209}{208.481860}{14.205324}{0.660359}%
\vSv{351.880508}{208.643910}{13.868592}{0.659390}%
\vSv{352.525672}{208.801963}{13.541207}{0.658472}%
\vSv{353.170703}{208.956141}{13.222914}{0.657602}%
\vSv{353.815605}{209.106561}{12.913459}{0.656778}%
\vSv{354.460382}{209.253337}{12.612596}{0.655997}%
\vSv{355.105036}{209.396579}{12.320079}{0.655257}%
\vSv{355.749570}{209.536393}{12.035671}{0.654556}%
\vSv{356.393988}{209.672882}{11.759137}{0.653891}%
\vSv{357.038292}{209.806143}{11.490249}{0.653260}%
\vSv{357.682486}{209.936273}{11.228783}{0.652661}%
\vSv{358.326573}{210.063364}{10.974521}{0.652093}%
\vSv{358.970555}{210.187504}{10.727251}{0.651554}%
\vSv{359.614435}{210.308781}{10.486765}{0.651042}%
\vSv{360.258217}{210.427276}{10.252860}{0.650556}%
\vSv{360.901902}{210.543070}{10.025341}{0.650094}%
\vSv{361.545494}{210.656241}{9.804016}{0.649655}%
\vSv{362.188995}{210.766863}{9.588700}{0.649238}%
\vSv{362.832408}{210.875009}{9.379211}{0.648841}%
\vSv{363.475736}{210.980750}{9.175374}{0.648465}%
\vSv{364.118980}{211.084152}{8.977019}{0.648106}%
\vSv{364.762143}{211.185281}{8.783981}{0.647765}%
\vSv{365.405228}{211.284201}{8.596099}{0.647440}%
\vSv{366.048236}{211.380973}{8.413218}{0.647131}%
\vSv{366.691171}{211.475655}{8.235187}{0.646837}%
\vSv{367.334033}{211.568306}{8.061859}{0.646557}%
\vSv{367.976826}{211.658981}{7.893093}{0.646290}%
\vSv{368.619551}{211.747733}{7.728752}{0.646036}%
\vSv{369.262210}{211.834614}{7.568702}{0.645794}%
\vSv{369.904805}{211.919674}{7.412816}{0.645563}%
\vSv{370.547338}{212.002963}{7.260967}{0.645343}%
\vSv{371.189811}{212.084527}{7.113036}{0.645132}%
}}%
{\color{vltTeal}\vlB{%
\vSv{371.832225}{212.164412}{6.968904}{0.644932}%
\vSv{372.474582}{212.242662}{6.828460}{0.644741}%
\vSv{373.116885}{212.319320}{6.691593}{0.644558}%
\vSv{373.759134}{212.394427}{6.558197}{0.644384}%
\vSv{374.401330}{212.468024}{6.428170}{0.644218}%
\vSv{375.043476}{212.540149}{6.301411}{0.644059}%
\vSv{375.685574}{212.610840}{6.177826}{0.643907}%
\vSv{376.327623}{212.680134}{6.057320}{0.643762}%
\vSv{376.969626}{212.748066}{5.939803}{0.643623}%
\vSv{377.611585}{212.814670}{5.825188}{0.643490}%
\vSv{378.253499}{212.879980}{5.713392}{0.643363}%
\vSv{378.895371}{212.944029}{5.604331}{0.643242}%
\vSv{379.537202}{213.006846}{5.497926}{0.643126}%
\vSv{380.178993}{213.068464}{5.394103}{0.643015}%
\vSv{380.820745}{213.128911}{5.292785}{0.642909}%
\vSv{381.462459}{213.188216}{5.193901}{0.642807}%
\vSv{382.104137}{213.246408}{5.097383}{0.642709}%
\vSv{382.745778}{213.303511}{5.003162}{0.642616}%
\vSv{383.387385}{213.359554}{4.911173}{0.642526}%
\vSv{384.028958}{213.414562}{4.821354}{0.642441}%
\vSv{384.670499}{213.468559}{4.733644}{0.642358}%
\vSv{385.312007}{213.521568}{4.647983}{0.642280}%
\vSv{385.953484}{213.573615}{4.564314}{0.642204}%
\vSv{386.594932}{213.624720}{4.482582}{0.642132}%
\vSv{387.236349}{213.674906}{4.402733}{0.642062}%
\vSv{387.877739}{213.724195}{4.324716}{0.641995}%
\vSv{388.519100}{213.772608}{4.248479}{0.641931}%
\vSv{389.160435}{213.820163}{4.173974}{0.641870}%
\vSv{389.801743}{213.866882}{4.101154}{0.641811}%
\vSv{390.443026}{213.912782}{4.029973}{0.641754}%
\vSv{391.084283}{213.957884}{3.960387}{0.641700}%
\vSv{391.725517}{214.002204}{3.892352}{0.641647}%
}}%
{\color{vltTeal}\vlB{%
\vSv{392.366727}{214.045760}{3.825827}{0.641597}%
\vSv{393.007914}{214.088570}{3.760772}{0.641549}%
\vSv{393.649079}{214.130650}{3.697147}{0.641502}%
\vSv{394.290222}{214.172015}{3.634915}{0.641458}%
\vSv{394.931343}{214.212683}{3.574039}{0.641415}%
\vSv{395.572444}{214.252668}{3.514482}{0.641374}%
\vSv{396.213525}{214.291984}{3.456211}{0.641334}%
\vSv{396.854587}{214.330648}{3.399193}{0.641296}%
\vSv{397.495629}{214.368672}{3.343393}{0.641259}%
\vSv{398.136653}{214.406070}{3.288781}{0.641223}%
\vSv{398.777658}{214.442856}{3.235326}{0.641189}%
\vSv{399.418647}{214.479043}{3.182999}{0.641156}%
\vSv{400.059617}{214.514643}{3.131771}{0.641125}%
\vSv{400.700571}{214.549669}{3.081613}{0.641094}%
\vSv{401.341509}{214.584134}{3.032499}{0.641065}%
\vSv{401.982431}{214.618047}{2.984401}{0.641037}%
\vSv{402.623337}{214.651422}{2.937296}{0.641010}%
\vSv{403.264229}{214.684270}{2.891157}{0.640983}%
\vSv{403.905105}{214.716600}{2.845961}{0.640958}%
\vSv{404.545967}{214.748424}{2.801684}{0.640933}%
\vSv{405.186815}{214.779753}{2.758303}{0.640910}%
\vSv{405.827649}{214.810595}{2.715797}{0.640887}%
\vSv{406.468470}{214.840961}{2.674144}{0.640865}%
\vSv{407.109278}{214.870861}{2.633323}{0.640844}%
\vSv{407.750073}{214.900304}{2.593314}{0.640824}%
\vSv{408.390856}{214.929299}{2.554097}{0.640804}%
\vSv{409.031627}{214.957855}{2.515653}{0.640785}%
\vSv{409.672385}{214.985981}{2.477963}{0.640767}%
\vSv{410.313133}{215.013684}{2.441010}{0.640749}%
\vSv{410.953869}{215.040974}{2.404776}{0.640732}%
\vSv{411.594594}{215.067859}{2.369244}{0.640715}%
\vSv{412.235308}{215.094346}{2.334397}{0.640699}%
}}%
{\color{vltTeal}\vlB{%
\vSv{412.876012}{215.120442}{2.300219}{0.640684}%
\vSv{413.516705}{215.146157}{2.266694}{0.640669}%
\vSv{414.157389}{215.171496}{2.233807}{0.640654}%
\vSv{414.798063}{215.196467}{2.201544}{0.640640}%
\vSv{415.438727}{215.221077}{2.169889}{0.640627}%
\vSv{416.079382}{215.245333}{2.138829}{0.640614}%
\vSv{416.720028}{215.269241}{2.108351}{0.640601}%
\vSv{417.360665}{215.292808}{2.078440}{0.640589}%
\vSv{418.001293}{215.316041}{2.049084}{0.640577}%
\vSv{418.641912}{215.338945}{2.020270}{0.640566}%
\vSv{419.282524}{215.361527}{1.991987}{0.640554}%
\vSv{419.923127}{215.383792}{1.964221}{0.640544}%
\vSv{420.563722}{215.405747}{1.936962}{0.640533}%
\vSv{421.204310}{215.427397}{1.910198}{0.640523}%
\vSv{421.844890}{215.448748}{1.883918}{0.640514}%
\vSv{422.485462}{215.469805}{1.858111}{0.640504}%
\vSv{423.126028}{215.490573}{1.832768}{0.640495}%
\vSv{423.766586}{215.511057}{1.807877}{0.640486}%
\vSv{424.407137}{215.531263}{1.783428}{0.640478}%
\vSv{425.047681}{215.551196}{1.759414}{0.640469}%
\vSv{425.688219}{215.570860}{1.735822}{0.640461}%
\vSv{426.328750}{215.590260}{1.712646}{0.640453}%
\vSv{426.969275}{215.609402}{1.689875}{0.640446}%
\vSv{427.609794}{215.628288}{1.667501}{0.640439}%
\vSv{428.250306}{215.646924}{1.645515}{0.640431}%
\vSv{428.890813}{215.665315}{1.623909}{0.640425}%
\vSv{429.531314}{215.683464}{1.602676}{0.640418}%
\vSv{430.171809}{215.701375}{1.581806}{0.640411}%
\vSv{430.812298}{215.719053}{1.561294}{0.640405}%
\vSv{431.452782}{215.736502}{1.541130}{0.640399}%
\vSv{432.093261}{215.753725}{1.521308}{0.640393}%
\vSv{432.733734}{215.770727}{1.501820}{0.640387}%
}}%
{\color{vltTeal}\vlB{%
\vSv{433.374203}{215.787510}{1.482661}{0.640382}%
\vSv{434.014666}{215.804080}{1.463822}{0.640376}%
\vSv{434.655124}{215.820439}{1.445297}{0.640371}%
\vSv{435.295577}{215.836591}{1.427081}{0.640366}%
\vSv{435.936026}{215.852539}{1.409165}{0.640361}%
\vSv{436.576470}{215.868287}{1.391546}{0.640356}%
\vSv{437.216910}{215.883837}{1.374215}{0.640352}%
\vSv{437.857345}{215.899194}{1.357168}{0.640347}%
\vSv{438.497775}{215.914361}{1.340399}{0.640343}%
\vSv{439.138202}{215.929340}{1.323903}{0.640338}%
\vSv{439.778624}{215.944135}{1.307673}{0.640334}%
\vSv{440.419042}{215.958748}{1.291705}{0.640330}%
\vSv{441.059456}{215.973183}{1.275993}{0.640326}%
\vSv{441.699866}{215.987442}{1.260532}{0.640322}%
\vSv{442.340273}{216.001528}{1.245317}{0.640319}%
}}%
{\color{vltRed}\vlB{%
\vSv{289.166089}{92.000000}{67.905922}{1.701991}%
\vSv{289.806704}{93.577010}{67.830359}{1.696481}%
\vSv{290.447773}{95.148071}{67.678714}{1.101528}%
\vSv{291.827160}{98.476301}{67.142509}{1.401374}%
\vSv{292.373898}{99.767631}{66.754317}{1.622013}%
\vSv{293.017017}{101.257970}{66.282786}{1.476613}%
\vSv{294.654035}{104.885382}{65.076831}{0.691228}%
\vSv{294.950300}{105.512239}{64.334757}{1.478063}%
\vSv{295.596274}{106.844476}{63.494103}{1.434420}%
\vSv{296.243169}{108.128122}{62.549987}{0.896289}%
\vSv{297.869869}{111.118136}{60.330402}{0.627214}%
\vSv{298.190536}{111.663119}{59.044083}{1.244546}%
\vSv{298.842338}{112.730396}{57.632927}{1.195811}%
\vSv{299.495737}{113.740421}{56.091963}{1.147538}%
\vSv{300.150900}{114.692802}{54.416878}{0.284891}%
\vSv{301.867030}{116.912649}{50.652583}{0.379062}%
\vSv{302.128647}{117.205784}{48.561518}{0.967290}%
\vSv{302.792480}{117.930929}{46.333564}{0.927162}%
\vSv{303.458784}{118.601612}{43.973929}{0.889547}%
\vSv{304.127597}{119.219251}{41.491052}{0.854629}%
\vSv{304.798888}{119.785445}{38.896864}{0.482311}%
\vSv{307.341824}{121.498536}{30.618045}{0.144647}%
\vSv{307.505422}{121.572207}{27.765185}{0.723464}%
\vSv{308.185825}{121.909232}{24.906786}{0.705812}%
\vSv{308.866878}{122.206480}{22.068442}{0.690777}%
\vSv{309.548098}{122.466014}{19.274840}{0.678182}%
\vSv{310.229008}{122.689882}{16.548741}{0.667830}%
\vSv{310.909163}{122.880101}{13.910156}{0.659508}%
\vSv{311.588172}{123.038647}{11.375782}{0.229779}%
\vSv{314.429160}{123.399885}{2.489431}{0.498746}%
\vSv{314.957039}{123.421548}{0.604027}{0.640203}%
\vSv{315.588679}{123.428297}{-1.146999}{0.640296}%
}}%
{\color{vltRed}\vlB{%
\vSv{316.203413}{123.415480}{-2.767145}{0.640915}%
\vSv{316.820157}{123.384539}{-4.261171}{0.641942}%
\vSv{317.438829}{123.336841}{-5.634720}{0.643276}%
\vSv{318.059334}{123.273680}{-6.894004}{0.644830}%
\vSv{318.681567}{123.196279}{-8.045547}{0.149794}%
\vSv{321.237328}{122.755599}{-11.705739}{0.600941}%
\vSv{321.814864}{122.633677}{-12.415782}{0.655497}%
\vSv{322.445230}{122.492742}{-13.055494}{0.657154}%
\vSv{323.076615}{122.344294}{-13.630156}{0.658719}%
\vSv{323.708936}{122.189065}{-14.144715}{0.660183}%
\vSv{324.342118}{122.027735}{-14.603787}{0.661540}%
\vSv{324.976091}{121.860938}{-15.011667}{0.605966}%
\vSv{327.949322}{121.025122}{-16.206737}{0.218197}%
\vSv{328.155740}{120.964222}{-16.412890}{0.667362}%
\vSv{328.793274}{120.775654}{-16.587746}{0.667966}%
\vSv{329.431244}{120.584961}{-16.733798}{0.668475}%
\vSv{330.069613}{120.392490}{-16.853353}{0.668897}%
\vSv{330.708350}{120.198562}{-16.948538}{0.669234}%
\vSv{331.347424}{120.003471}{-17.021321}{0.669494}%
\vSv{331.986807}{119.807492}{-17.073517}{0.270375}%
\vSv{334.634100}{118.992589}{-17.108159}{0.578628}%
\vSv{335.187544}{118.822371}{-17.080203}{0.669705}%
\vSv{335.828315}{118.625671}{-17.040012}{0.669561}%
\vSv{336.469254}{118.429464}{-16.988636}{0.669377}%
\vSv{337.110346}{118.233884}{-16.927049}{0.669158}%
\vSv{337.751579}{118.039056}{-16.856150}{0.668906}%
\vSv{338.392940}{117.845093}{-16.776772}{0.574665}%
\vSv{341.345188}{116.966358}{-16.389083}{0.265201}%
\vSv{341.601291}{116.891529}{-16.277814}{0.666901}%
\vSv{342.243206}{116.704600}{-16.161923}{0.666509}%
\vSv{342.885185}{116.519075}{-16.041899}{0.666106}%
\vSv{343.527220}{116.335004}{-15.918192}{0.665694}%
}}%
{\color{vltRed}\vlB{%
\vSv{344.169306}{116.152427}{-15.791222}{0.665275}%
\vSv{344.811437}{115.971384}{-15.661375}{0.664851}%
\vSv{345.453607}{115.791907}{-15.529011}{0.239464}%
\vSv{348.104090}{115.068353}{-14.980649}{0.578320}%
\vSv{348.664886}{114.918862}{-14.840202}{0.662258}%
\vSv{349.307200}{114.749242}{-14.698889}{0.661827}%
\vSv{349.949525}{114.581310}{-14.556916}{0.661399}%
\vSv{350.591858}{114.415073}{-14.414475}{0.660975}%
\vSv{351.234198}{114.250533}{-14.271742}{0.660554}%
\vSv{351.876541}{114.087693}{-14.128877}{0.614668}%
\vSv{354.909192}{113.341555}{-13.558918}{0.181950}%
\vSv{355.088232}{113.298897}{-13.417407}{0.658131}%
\vSv{355.730553}{113.146183}{-13.276495}{0.657747}%
\vSv{356.372865}{112.995131}{-13.136270}{0.657369}%
\vSv{357.015166}{112.845732}{-12.996812}{0.656998}%
\vSv{357.657456}{112.697975}{-12.858196}{0.656633}%
\vSv{358.299732}{112.551849}{-12.720487}{0.656275}%
\vSv{358.941996}{112.407340}{-12.583746}{0.374897}%
\vSv{361.758562}{111.792357}{-12.047467}{0.401340}%
\vSv{362.153078}{111.708589}{-11.916278}{0.654267}%
\vSv{362.795244}{111.573494}{-11.786308}{0.653955}%
\vSv{363.437391}{111.439916}{-11.657585}{0.653650}%
\vSv{364.079519}{111.307838}{-11.530133}{0.653352}%
\vSv{364.721629}{111.177244}{-11.403972}{0.653060}%
\vSv{365.363719}{111.048117}{-11.279119}{0.652775}%
\vSv{366.005790}{110.920442}{-11.155590}{0.177600}%
\vSv{368.641904}{110.411094}{-10.674911}{0.582212}%
\vSv{369.215843}{110.303247}{-10.558133}{0.651192}%
\vSv{369.857793}{110.183927}{-10.442720}{0.650949}%
\vSv{370.499723}{110.065941}{-10.328669}{0.650712}%
\vSv{371.141632}{109.949272}{-10.215982}{0.650480}%
\vSv{371.783521}{109.833903}{-10.104655}{0.650253}%
}}%
{\color{vltRed}\vlB{%
\vSv{372.425389}{109.719818}{-9.994684}{0.650032}%
\vSv{373.067237}{109.607000}{-9.886065}{0.014168}%
\vSv{375.550141}{109.182015}{-9.568254}{0.083852}%
\vSv{375.634427}{109.168077}{-9.464973}{0.649003}%
\vSv{376.276174}{109.061352}{-9.363006}{0.648811}%
\vSv{376.917902}{108.955797}{-9.262342}{0.648624}%
\vSv{377.559610}{108.851398}{-9.162972}{0.648442}%
\vSv{378.201299}{108.748138}{-9.064885}{0.648264}%
\vSv{378.842968}{108.646002}{-8.968068}{0.648090}%
\vSv{379.484618}{108.544975}{-8.872510}{0.524914}%
\vSv{382.480469}{108.087460}{-8.502620}{0.213072}%
\vSv{382.692588}{108.055956}{-8.413169}{0.647131}%
\vSv{383.334128}{107.961274}{-8.324898}{0.646985}%
\vSv{383.975649}{107.867600}{-8.237796}{0.646842}%
\vSv{384.617153}{107.774919}{-8.151848}{0.646702}%
\vSv{385.258639}{107.683219}{-8.067040}{0.646565}%
\vSv{385.900108}{107.592485}{-7.983358}{0.646432}%
\vSv{386.541560}{107.502705}{-7.900789}{0.406271}%
\vSv{389.426199}{107.110404}{-7.581353}{0.324002}%
\vSv{389.748571}{107.067658}{-7.504133}{0.645697}%
\vSv{390.389925}{106.983331}{-7.427942}{0.645585}%
\vSv{391.031263}{106.899870}{-7.352765}{0.645475}%
\vSv{391.672586}{106.817264}{-7.278587}{0.645368}%
\vSv{392.313894}{106.735500}{-7.205397}{0.645263}%
\vSv{392.955187}{106.654566}{-7.133178}{0.645161}%
\vSv{393.596465}{106.574453}{-7.061919}{0.303449}%
\vSv{396.383648}{106.235532}{-6.786201}{0.420902}%
\vSv{396.802641}{106.185796}{-6.719536}{0.644595}%
\vSv{397.443835}{106.110372}{-6.653750}{0.644508}%
\vSv{398.085015}{106.035694}{-6.588831}{0.644424}%
\vSv{398.726182}{105.961750}{-6.524766}{0.644341}%
\vSv{399.367337}{105.888532}{-6.461542}{0.644260}%
}}%
{\color{vltRed}\vlB{%
\vSv{400.008478}{105.816030}{-6.399148}{0.644181}%
\vSv{400.649607}{105.744233}{-6.337570}{0.212789}%
\vSv{403.350044}{105.449383}{-6.099191}{0.506991}%
\vSv{403.855067}{105.395515}{-6.041520}{0.643743}%
\vSv{404.496123}{105.327762}{-5.984596}{0.643675}%
\vSv{405.137168}{105.260652}{-5.928407}{0.643610}%
\vSv{405.778202}{105.194176}{-5.872943}{0.643545}%
\vSv{406.419225}{105.128327}{-5.818193}{0.643482}%
\vSv{407.060237}{105.063095}{-5.764145}{0.643421}%
\vSv{407.701239}{104.998474}{-5.710790}{0.131533}%
\vSv{410.323309}{104.740329}{-5.504088}{0.584693}%
\vSv{410.906089}{104.684247}{-5.454042}{0.643079}%
\vSv{411.547029}{104.623124}{-5.404628}{0.643026}%
\vSv{412.187960}{104.562558}{-5.355837}{0.642974}%
\vSv{412.828881}{104.502542}{-5.307659}{0.642924}%
\vSv{413.469792}{104.443069}{-5.260085}{0.642875}%
\vSv{414.110694}{104.384133}{-5.213107}{0.642826}%
\vSv{414.751587}{104.325725}{-5.166714}{0.057602}%
\vSv{417.301192}{104.098417}{-5.030965}{0.013240}%
\vSv{417.315071}{104.097256}{-4.986830}{0.642600}%
\vSv{417.955921}{104.041397}{-4.943238}{0.642557}%
\vSv{418.596762}{103.986029}{-4.900181}{0.642516}%
\vSv{419.237595}{103.931145}{-4.857652}{0.642475}%
\vSv{419.878420}{103.876740}{-4.815643}{0.642435}%
\vSv{420.519237}{103.822808}{-4.774145}{0.642396}%
\vSv{421.160046}{103.769342}{-4.733151}{0.631781}%
\vSv{424.283985}{103.515173}{-4.574068}{0.079642}%
\vSv{424.363978}{103.508821}{-4.535484}{0.642178}%
\vSv{425.004742}{103.458040}{-4.497361}{0.642145}%
\vSv{425.645499}{103.407687}{-4.459693}{0.642111}%
\vSv{426.286249}{103.357758}{-4.422471}{0.642079}%
\vSv{426.926993}{103.308248}{-4.385691}{0.642047}%
}}%
{\color{vltRed}\vlB{%
\vSv{427.567730}{103.259150}{-4.349345}{0.642016}%
\vSv{428.208459}{103.210461}{-4.313427}{0.567781}%
\vSv{431.270003}{102.983301}{-4.173911}{0.141855}%
\vSv{431.412012}{102.972976}{-4.140041}{0.641842}%
\vSv{432.052704}{102.926639}{-4.106563}{0.641815}%
\vSv{432.693390}{102.880678}{-4.073471}{0.641789}%
\vSv{433.334070}{102.835088}{-4.040760}{0.641763}%
\vSv{433.974744}{102.789865}{-4.008425}{0.641737}%
\vSv{434.615412}{102.745006}{-3.976459}{0.641712}%
\vSv{435.256075}{102.700505}{-3.944858}{0.507487}%
\vSv{438.258567}{102.496623}{-3.821995}{0.200716}%
\vSv{438.459305}{102.483244}{-3.792140}{0.641572}%
\vSv{439.099935}{102.440812}{-3.762620}{0.641550}%
\vSv{439.740560}{102.398712}{-3.733429}{0.641529}%
\vSv{440.381180}{102.356939}{-3.704564}{0.641508}%
\vSv{441.021795}{102.315490}{-3.676019}{0.641487}%
\vSv{441.662405}{102.274361}{-3.647790}{0.641467}%
\vSv{442.303010}{102.233549}{-3.619873}{0.450171}%
}}%
{\color{vltTeal}\vlB{%
\vSg{41.000000}{47.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(70.00000,47.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $p$}}}%
{\color{vltRed}\vlB{%
\vSg{118.000000}{47.000000}{0.000000}{4.500000}%
\vSg{125.000000}{47.000000}{0.000000}{4.500000}%
\vSg{132.000000}{47.000000}{0.000000}{4.500000}%
\vSg{139.000000}{47.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(147.00000,47.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $p(1-p)$}}}%
{\color{vltTeal}\vlB{%
\vSg{286.000000}{47.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(315.00000,47.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $K'/k_x$}}}%
{\color{vltRed}\vlB{%
\vSg{368.000000}{47.000000}{0.000000}{4.500000}%
\vSg{375.000000}{47.000000}{0.000000}{4.500000}%
\vSg{382.000000}{47.000000}{0.000000}{4.500000}%
\vSg{389.000000}{47.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(397.00000,47.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $K''/k_x$}}}%
{\color{black}\put(235.00000,17.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\Delta k_{\rm cfg}=\beta a_{\rm cfg}^2p(1-p),\qquad\tau_{\rm cfg}^{-1}=r_{\rm o}+r_{\rm c}$}}}%
\end{picture}%


==> vlt-figures/figure-264.tex <==
\begin{picture}(470,440)%
{\color{black}\put(124.00000,421.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Fluctuation size}}}%
{\color{black}\put(357.00000,421.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Persistence}}}%
{\color{black}\vlB{%
\vSc{78.192308}{247.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(78.69231,233.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSc{130.500000}{247.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(131.00000,233.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{182.807692}{247.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(183.30769,233.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{60.000000}{262.692308}{0.000000}{3.000000}%
}}%
{\color{black}\put(56.00000,262.69231){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSc{60.000000}{315.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(56.00000,315.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{60.000000}{367.307692}{0.000000}{3.000000}%
}}%
{\color{black}\put(56.00000,367.30769){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{63.000000}{247.000000}{0.000000}{136.000000}%
\vSe{62.450000}{247.000000}{90.000000}{136.000000}%
}}%
{\color{black}\put(131.00000,213.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $x_f/\ell_T$}}}%
{\color{black}\put(63.00000,400.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $x_s/\ell_T$}}}%
{\color{vltTeal!6}\put(124.155231,288.846154){\rule{13.689538pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(119.210026,289.296154){\rule{23.579949pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(115.834786,289.746154){\rule{30.330428pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(113.133530,290.196154){\rule{35.732940pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(110.823708,290.646154){\rule{40.352585pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(108.796656,291.096154){\rule{44.406687pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(106.969977,291.546154){\rule{48.060046pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(105.306671,291.996154){\rule{51.386658pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(103.766884,292.446154){\rule{54.466232pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(102.344722,292.896154){\rule{57.310556pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(101.018223,293.346154){\rule{59.963554pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(99.772051,293.796154){\rule{62.455898pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(98.597955,294.246154){\rule{64.804090pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(97.488911,294.696154){\rule{67.022178pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(96.438902,295.146154){\rule{69.122195pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(95.442741,295.596154){\rule{71.114519pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(94.495928,296.046154){\rule{73.008144pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(93.594542,296.496154){\rule{74.810915pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(92.735147,296.946154){\rule{76.529706pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(91.914717,297.396154){\rule{78.170567pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(91.130575,297.846154){\rule{79.738851pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(90.382053,298.296154){\rule{81.235895pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(89.670842,298.746154){\rule{82.658316pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(88.989845,299.196154){\rule{84.020311pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(88.337305,299.646154){\rule{85.325390pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(87.711646,300.096154){\rule{86.576708pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(87.111444,300.546154){\rule{87.777113pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(86.543586,300.996154){\rule{88.912828pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(85.999967,301.446154){\rule{90.000067pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(85.478353,301.896154){\rule{91.043294pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(84.977766,302.346154){\rule{92.044469pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(84.504253,302.796154){\rule{92.991495pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(84.053480,303.246154){\rule{93.893041pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(83.621262,303.696154){\rule{94.757476pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(83.206914,304.146154){\rule{95.586172pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(82.820243,304.596154){\rule{96.359514pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(82.450738,305.046154){\rule{97.098524pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(82.097313,305.496154){\rule{97.805374pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(81.765286,305.946154){\rule{98.469429pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(81.453971,306.396154){\rule{99.092057pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(81.157328,306.846154){\rule{99.685344pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(80.877870,307.296154){\rule{100.244259pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(80.621153,307.746154){\rule{100.757693pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(80.378006,308.196154){\rule{101.243989pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(80.149435,308.646154){\rule{101.701131pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(79.944492,309.096154){\rule{102.111016pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(79.752273,309.546154){\rule{102.495454pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(79.573252,309.996154){\rule{102.853497pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(79.417916,310.446154){\rule{103.164167pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(79.274675,310.896154){\rule{103.450649pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(79.144181,311.346154){\rule{103.711637pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(79.036856,311.796154){\rule{103.926288pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(78.941186,312.246154){\rule{104.117629pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(78.858487,312.696154){\rule{104.283026pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(78.798084,313.146154){\rule{104.403832pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(78.749068,313.596154){\rule{104.501864pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(78.713707,314.046154){\rule{104.572586pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(78.699608,314.496154){\rule{104.600783pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(78.696789,314.946154){\rule{104.606423pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(78.708570,315.396154){\rule{104.582859pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(78.740606,315.846154){\rule{104.518789pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(78.783967,316.296154){\rule{104.432066pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(78.842956,316.746154){\rule{104.314088pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(78.921394,317.196154){\rule{104.157211pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(79.011363,317.646154){\rule{103.977273pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(79.117885,318.096154){\rule{103.764229pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(79.243446,318.546154){\rule{103.513108pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(79.380907,318.996154){\rule{103.238187pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(79.535555,319.446154){\rule{102.928890pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(79.709430,319.896154){\rule{102.581140pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(79.895756,320.346154){\rule{102.208489pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(80.099405,320.796154){\rule{101.801190pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(80.323305,321.246154){\rule{101.353390pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(80.560409,321.696154){\rule{100.879183pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(80.814235,322.146154){\rule{100.371530pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(81.090449,322.596154){\rule{99.819102pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(81.380858,323.046154){\rule{99.238284pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(81.686367,323.496154){\rule{98.627266pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(82.017854,323.946154){\rule{97.964293pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(82.364808,324.396154){\rule{97.270384pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(82.727707,324.846154){\rule{96.544587pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(83.114377,325.296154){\rule{95.771246pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(83.521969,325.746154){\rule{94.956063pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(83.947264,326.196154){\rule{94.105473pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(84.391095,326.646154){\rule{93.217811pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(84.864446,327.096154){\rule{92.271107pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(85.357732,327.546154){\rule{91.284537pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(85.871826,327.996154){\rule{90.256348pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(86.407688,328.446154){\rule{89.184624pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(86.975546,328.896154){\rule{88.048908pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(87.567730,329.346154){\rule{86.864539pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(88.185086,329.796154){\rule{85.629827pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(88.829009,330.246154){\rule{84.341981pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(89.501071,330.696154){\rule{82.997858pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(90.210549,331.146154){\rule{81.578902pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(90.951441,331.596154){\rule{80.097118pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(91.725829,332.046154){\rule{78.548341pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(92.536048,332.496154){\rule{76.927905pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(93.384724,332.946154){\rule{75.230552pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(94.274830,333.396154){\rule{73.450341pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(95.209739,333.846154){\rule{71.580522pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(96.193303,334.296154){\rule{69.613394pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(97.229939,334.746154){\rule{67.540122pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(98.324741,335.196154){\rule{65.350518pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(99.483616,335.646154){\rule{63.032768pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(100.713461,336.096154){\rule{60.573079pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(102.022376,336.546154){\rule{57.955248pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(103.419950,336.996154){\rule{55.160100pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(104.922074,337.446154){\rule{52.155852pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(106.560598,337.896154){\rule{48.878804pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(108.339325,338.346154){\rule{45.321350pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(110.322386,338.796154){\rule{41.355227pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(112.549705,339.246154){\rule{36.900591pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(115.141134,339.696154){\rule{31.717732pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(118.316042,340.146154){\rule{25.367915pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(122.692791,340.596154){\rule{16.614418pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSp{182.490042}{315.000000}{91.499743}{0.684862}%
\vSp{182.438465}{315.684628}{94.493082}{0.686268}%
\vSp{182.353231}{316.368787}{97.468145}{0.689066}%
\vSp{182.234322}{317.052007}{100.413293}{0.693232}%
\vSp{182.081706}{317.733821}{103.317668}{0.698731}%
\vSp{181.895352}{318.413762}{106.171430}{0.705516}%
\vSp{181.675226}{319.091363}{108.965942}{0.713533}%
\vSp{181.421306}{319.766160}{111.693886}{0.722719}%
\vSp{181.133588}{320.437690}{114.349310}{0.733005}%
\vSp{180.812087}{321.105494}{116.927623}{0.744319}%
\vSp{180.456852}{321.769113}{119.425534}{0.756583}%
\vSp{180.067959}{322.428094}{121.840964}{0.769720}%
\vSp{179.645524}{323.081983}{124.172917}{0.783651}%
\vSp{179.189700}{323.730333}{126.421351}{0.798296}%
\vSp{178.700677}{324.372700}{128.587035}{0.813579}%
\vSp{178.178687}{325.008644}{130.671407}{0.829423}%
\vSp{177.623999}{325.637728}{132.676447}{0.845755}%
\vSp{177.036919}{326.259521}{134.604557}{0.862503}%
\vSp{176.417791}{326.873598}{136.458452}{0.879600}%
\vSp{175.766992}{327.479537}{138.241068}{0.896979}%
\vSp{175.084933}{328.076923}{139.955486}{0.914579}%
\vSp{174.372057}{328.665347}{141.604863}{0.932339}%
\vSp{173.628835}{329.244406}{143.192385}{0.950205}%
\vSp{172.855768}{329.813702}{144.721218}{0.968121}%
\vSp{172.053382}{330.372845}{146.194479}{0.986038}%
\vSp{171.222230}{330.921453}{147.615210}{1.003908}%
\vSp{170.362888}{331.459149}{148.986361}{1.021686}%
\vSp{169.475955}{331.985564}{150.310774}{1.039329}%
\vSp{168.562052}{332.500339}{151.591180}{1.056796}%
\vSp{167.621821}{333.003120}{152.830187}{1.074049}%
\vSp{166.655923}{333.493562}{154.030285}{1.091053}%
\vSp{165.665038}{333.971330}{155.193845}{1.107773}%
}}%
{\color{vltTeal}\vlB{%
\vSp{164.649866}{334.436095}{156.323115}{1.124177}%
\vSp{163.611122}{334.887541}{157.420231}{1.140235}%
\vSp{162.549538}{335.325356}{158.487217}{1.155918}%
\vSp{161.465864}{335.749241}{159.525992}{1.171199}%
\vSp{160.360863}{336.158906}{160.538371}{1.186052}%
\vSp{159.235313}{336.554070}{161.526077}{1.200454}%
\vSp{158.090006}{336.934461}{162.490739}{1.214381}%
\vSp{156.925749}{337.299820}{163.433904}{1.227813}%
\vSp{155.743360}{337.649895}{164.357039}{1.240728}%
\vSp{154.543670}{337.984448}{165.261537}{1.253109}%
\vSp{153.327520}{338.303248}{166.148723}{1.264937}%
\vSp{152.095765}{338.606077}{167.019858}{1.276196}%
\vSp{150.849267}{338.892727}{167.876145}{1.286870}%
\vSp{149.588900}{339.163003}{168.718731}{1.296946}%
\vSp{148.315547}{339.416719}{169.548715}{1.306408}%
\vSp{147.030099}{339.653701}{170.367151}{1.315245}%
\vSp{145.733454}{339.873786}{171.175049}{1.323446}%
\vSp{144.426520}{340.076824}{171.973384}{1.331000}%
\vSp{143.110210}{340.262675}{172.763095}{1.337897}%
\vSp{141.785444}{340.431213}{173.545093}{1.344128}%
\vSp{140.453145}{340.582322}{174.320258}{1.349687}%
\vSp{139.114246}{340.715898}{175.089451}{1.354566}%
\vSp{137.769678}{340.831849}{175.853508}{1.358759}%
\vSp{136.420382}{340.930096}{176.613249}{1.362260}%
\vSp{135.067298}{341.010573}{177.369479}{1.365067}%
\vSp{133.711370}{341.073223}{178.122990}{1.367175}%
\vSp{132.353543}{341.118003}{178.874566}{1.368581}%
\vSp{130.994764}{341.144884}{179.624984}{1.369285}%
\vSp{129.625508}{341.153846}{-179.624984}{1.369285}%
\vSp{128.246714}{341.144884}{-178.874566}{1.368581}%
\vSp{126.869782}{341.118003}{-178.122990}{1.367175}%
\vSp{125.495641}{341.073223}{-177.369479}{1.365067}%
}}%
{\color{vltTeal}\vlB{%
\vSp{124.125216}{341.010573}{-176.613249}{1.362260}%
\vSp{122.759429}{340.930096}{-175.853508}{1.358759}%
\vSp{121.399200}{340.831849}{-175.089451}{1.354566}%
\vSp{120.045445}{340.715898}{-174.320258}{1.349687}%
\vSp{118.699075}{340.582322}{-173.545093}{1.344128}%
\vSp{117.360995}{340.431213}{-172.763095}{1.337897}%
\vSp{116.032106}{340.262675}{-171.973384}{1.331000}%
\vSp{114.713301}{340.076824}{-171.175049}{1.323446}%
\vSp{113.405466}{339.873786}{-170.367151}{1.315245}%
\vSp{112.109480}{339.653701}{-169.548715}{1.306408}%
\vSp{110.826212}{339.416719}{-168.718731}{1.296946}%
\vSp{109.556524}{339.163003}{-167.876145}{1.286870}%
\vSp{108.301267}{338.892727}{-167.019858}{1.276196}%
\vSp{107.061283}{338.606077}{-166.148723}{1.264937}%
\vSp{105.837401}{338.303248}{-165.261537}{1.253109}%
\vSp{104.630440}{337.984448}{-164.357039}{1.240728}%
\vSp{103.441209}{337.649895}{-163.433904}{1.227813}%
\vSp{102.270501}{337.299820}{-162.490739}{1.214381}%
\vSp{101.119098}{336.934461}{-161.526077}{1.200454}%
\vSp{99.987769}{336.554070}{-160.538371}{1.186052}%
\vSp{98.877269}{336.158906}{-159.525992}{1.171199}%
\vSp{97.788336}{335.749241}{-158.487217}{1.155918}%
\vSp{96.721696}{335.325356}{-157.420231}{1.140235}%
\vSp{95.678059}{334.887541}{-156.323115}{1.124177}%
\vSp{94.658121}{334.436095}{-155.193845}{1.107773}%
\vSp{93.662559}{333.971330}{-154.030285}{1.091053}%
\vSp{92.692037}{333.493562}{-152.830187}{1.074049}%
\vSp{91.747201}{333.003120}{-151.591180}{1.056796}%
\vSp{90.828682}{332.500339}{-150.310774}{1.039329}%
\vSp{89.937094}{331.985564}{-148.986361}{1.021686}%
\vSp{89.073035}{331.459149}{-147.615210}{1.003908}%
\vSp{88.237087}{330.921453}{-146.194479}{0.986038}%
}}%
{\color{vltTeal}\vlB{%
\vSp{87.429817}{330.372845}{-144.721218}{0.968121}%
\vSp{86.651774}{329.813702}{-143.192385}{0.950205}%
\vSp{85.903496}{329.244406}{-141.604863}{0.932339}%
\vSp{85.185504}{328.665347}{-139.955486}{0.914579}%
\vSp{84.498307}{328.076923}{-138.241068}{0.896979}%
\vSp{83.842401}{327.479537}{-136.458452}{0.879600}%
\vSp{83.218271}{326.873598}{-134.604557}{0.862503}%
\vSp{82.626391}{326.259521}{-132.676447}{0.845755}%
\vSp{82.067226}{325.637728}{-130.671407}{0.829423}%
\vSp{81.541233}{325.008644}{-128.587035}{0.813579}%
\vSp{81.048861}{324.372700}{-126.421351}{0.798296}%
\vSp{80.590551}{323.730333}{-124.172917}{0.783651}%
\vSp{80.166740}{323.081983}{-121.840964}{0.769720}%
\vSp{79.777853}{322.428094}{-119.425534}{0.756583}%
\vSp{79.424310}{321.769113}{-116.927623}{0.744319}%
\vSp{79.106517}{321.105494}{-114.349310}{0.733005}%
\vSp{78.824867}{320.437690}{-111.693886}{0.722719}%
\vSp{78.579733}{319.766160}{-108.965942}{0.713533}%
\vSp{78.371461}{319.091363}{-106.171430}{0.705516}%
\vSp{78.200368}{318.413762}{-103.317668}{0.698731}%
\vSp{78.066731}{317.733821}{-100.413293}{0.693232}%
\vSp{77.970780}{317.052007}{-97.468145}{0.689066}%
\vSp{77.912691}{316.368787}{-94.493082}{0.686268}%
\vSp{77.892582}{315.684628}{-91.499743}{0.684862}%
\vSp{77.892582}{315.000000}{-88.500257}{0.684862}%
\vSp{77.912691}{314.315372}{-85.506918}{0.686268}%
\vSp{77.970780}{313.631213}{-82.531855}{0.689066}%
\vSp{78.066731}{312.947993}{-79.586707}{0.693232}%
\vSp{78.200368}{312.266179}{-76.682332}{0.698731}%
\vSp{78.371461}{311.586238}{-73.828570}{0.705516}%
\vSp{78.579733}{310.908637}{-71.034058}{0.713533}%
\vSp{78.824867}{310.233840}{-68.306114}{0.722719}%
}}%
{\color{vltTeal}\vlB{%
\vSp{79.106517}{309.562310}{-65.650690}{0.733005}%
\vSp{79.424310}{308.894506}{-63.072377}{0.744319}%
\vSp{79.777853}{308.230887}{-60.574466}{0.756583}%
\vSp{80.166740}{307.571906}{-58.159036}{0.769720}%
\vSp{80.590551}{306.918017}{-55.827083}{0.783651}%
\vSp{81.048861}{306.269667}{-53.578649}{0.798296}%
\vSp{81.541233}{305.627300}{-51.412965}{0.813579}%
\vSp{82.067226}{304.991356}{-49.328593}{0.829423}%
\vSp{82.626391}{304.362272}{-47.323553}{0.845755}%
\vSp{83.218271}{303.740479}{-45.395443}{0.862503}%
\vSp{83.842401}{303.126402}{-43.541548}{0.879600}%
\vSp{84.498307}{302.520463}{-41.758932}{0.896979}%
\vSp{85.185504}{301.923077}{-40.044514}{0.914579}%
\vSp{85.903496}{301.334653}{-38.395137}{0.932339}%
\vSp{86.651774}{300.755594}{-36.807615}{0.950205}%
\vSp{87.429817}{300.186298}{-35.278782}{0.968121}%
\vSp{88.237087}{299.627155}{-33.805521}{0.986038}%
\vSp{89.073035}{299.078547}{-32.384790}{1.003908}%
\vSp{89.937094}{298.540851}{-31.013639}{1.021686}%
\vSp{90.828682}{298.014436}{-29.689226}{1.039329}%
\vSp{91.747201}{297.499661}{-28.408820}{1.056796}%
\vSp{92.692037}{296.996880}{-27.169813}{1.074049}%
\vSp{93.662559}{296.506438}{-25.969715}{1.091053}%
\vSp{94.658121}{296.028670}{-24.806155}{1.107773}%
\vSp{95.678059}{295.563905}{-23.676885}{1.124177}%
\vSp{96.721696}{295.112459}{-22.579769}{1.140235}%
\vSp{97.788336}{294.674644}{-21.512783}{1.155918}%
\vSp{98.877269}{294.250759}{-20.474008}{1.171199}%
\vSp{99.987769}{293.841094}{-19.461629}{1.186052}%
\vSp{101.119098}{293.445930}{-18.473923}{1.200454}%
\vSp{102.270501}{293.065539}{-17.509261}{1.214381}%
\vSp{103.441209}{292.700180}{-16.566096}{1.227813}%
}}%
{\color{vltTeal}\vlB{%
\vSp{104.630440}{292.350105}{-15.642961}{1.240728}%
\vSp{105.837401}{292.015552}{-14.738463}{1.253109}%
\vSp{107.061283}{291.696752}{-13.851277}{1.264937}%
\vSp{108.301267}{291.393923}{-12.980142}{1.276196}%
\vSp{109.556524}{291.107273}{-12.123855}{1.286870}%
\vSp{110.826212}{290.836997}{-11.281269}{1.296946}%
\vSp{112.109480}{290.583281}{-10.451285}{1.306408}%
\vSp{113.405466}{290.346299}{-9.632849}{1.315245}%
\vSp{114.713301}{290.126214}{-8.824951}{1.323446}%
\vSp{116.032106}{289.923176}{-8.026616}{1.331000}%
\vSp{117.360995}{289.737325}{-7.236905}{1.337897}%
\vSp{118.699075}{289.568787}{-6.454907}{1.344128}%
\vSp{120.045445}{289.417678}{-5.679742}{1.349687}%
\vSp{121.399200}{289.284102}{-4.910549}{1.354566}%
\vSp{122.759429}{289.168151}{-4.146492}{1.358759}%
\vSp{124.125216}{289.069904}{-3.386751}{1.362260}%
\vSp{125.495641}{288.989427}{-2.630521}{1.365067}%
\vSp{126.869782}{288.926777}{-1.877010}{1.367175}%
\vSp{128.246714}{288.881997}{-1.125434}{1.368581}%
\vSp{129.625508}{288.855116}{-0.375016}{1.369285}%
\vSp{130.994764}{288.846154}{0.375016}{1.369285}%
\vSp{132.353543}{288.855116}{1.125434}{1.368581}%
\vSp{133.711370}{288.881997}{1.877010}{1.367175}%
\vSp{135.067298}{288.926777}{2.630521}{1.365067}%
\vSp{136.420382}{288.989427}{3.386751}{1.362260}%
\vSp{137.769678}{289.069904}{4.146492}{1.358759}%
\vSp{139.114246}{289.168151}{4.910549}{1.354566}%
\vSp{140.453145}{289.284102}{5.679742}{1.349687}%
\vSp{141.785444}{289.417678}{6.454907}{1.344128}%
\vSp{143.110210}{289.568787}{7.236905}{1.337897}%
\vSp{144.426520}{289.737325}{8.026616}{1.331000}%
\vSp{145.733454}{289.923176}{8.824951}{1.323446}%
}}%
{\color{vltTeal}\vlB{%
\vSp{147.030099}{290.126214}{9.632849}{1.315245}%
\vSp{148.315547}{290.346299}{10.451285}{1.306408}%
\vSp{149.588900}{290.583281}{11.281269}{1.296946}%
\vSp{150.849267}{290.836997}{12.123855}{1.286870}%
\vSp{152.095765}{291.107273}{12.980142}{1.276196}%
\vSp{153.327520}{291.393923}{13.851277}{1.264937}%
\vSp{154.543670}{291.696752}{14.738463}{1.253109}%
\vSp{155.743360}{292.015552}{15.642961}{1.240728}%
\vSp{156.925749}{292.350105}{16.566096}{1.227813}%
\vSp{158.090006}{292.700180}{17.509261}{1.214381}%
\vSp{159.235313}{293.065539}{18.473923}{1.200454}%
\vSp{160.360863}{293.445930}{19.461629}{1.186052}%
\vSp{161.465864}{293.841094}{20.474008}{1.171199}%
\vSp{162.549538}{294.250759}{21.512783}{1.155918}%
\vSp{163.611122}{294.674644}{22.579769}{1.140235}%
\vSp{164.649866}{295.112459}{23.676885}{1.124177}%
\vSp{165.665038}{295.563905}{24.806155}{1.107773}%
\vSp{166.655923}{296.028670}{25.969715}{1.091053}%
\vSp{167.621821}{296.506438}{27.169813}{1.074049}%
\vSp{168.562052}{296.996880}{28.408820}{1.056796}%
\vSp{169.475955}{297.499661}{29.689226}{1.039329}%
\vSp{170.362888}{298.014436}{31.013639}{1.021686}%
\vSp{171.222230}{298.540851}{32.384790}{1.003908}%
\vSp{172.053382}{299.078547}{33.805521}{0.986038}%
\vSp{172.855768}{299.627155}{35.278782}{0.968121}%
\vSp{173.628835}{300.186298}{36.807615}{0.950205}%
\vSp{174.372057}{300.755594}{38.395137}{0.932339}%
\vSp{175.084933}{301.334653}{40.044514}{0.914579}%
\vSp{175.766992}{301.923077}{41.758932}{0.896979}%
\vSp{176.417791}{302.520463}{43.541548}{0.879600}%
\vSp{177.036919}{303.126402}{45.395443}{0.862503}%
\vSp{177.623999}{303.740479}{47.323553}{0.845755}%
}}%
{\color{vltTeal}\vlB{%
\vSp{178.178687}{304.362272}{49.328593}{0.829423}%
\vSp{178.700677}{304.991356}{51.412965}{0.813579}%
\vSp{179.189700}{305.627300}{53.578649}{0.798296}%
\vSp{179.645524}{306.269667}{55.827083}{0.783651}%
\vSp{180.067959}{306.918017}{58.159036}{0.769720}%
\vSp{180.456852}{307.571906}{60.574466}{0.756583}%
\vSp{180.812087}{308.230887}{63.072377}{0.744319}%
\vSp{181.133588}{308.894506}{65.650690}{0.733005}%
\vSp{181.421306}{309.562310}{68.306114}{0.722719}%
\vSp{181.675226}{310.233840}{71.034058}{0.713533}%
\vSp{181.895352}{310.908637}{73.828570}{0.705516}%
\vSp{182.081706}{311.586238}{76.682332}{0.698731}%
\vSp{182.234322}{312.266179}{79.586707}{0.693232}%
\vSp{182.353231}{312.947993}{82.531855}{0.689066}%
\vSp{182.438465}{313.631213}{85.506918}{0.686268}%
\vSp{182.490042}{314.315372}{88.500257}{0.684862}%
}}%
{\color{black!25}\vlB{%
\vSr{65.615385}{315.000000}{0.000000}{130.769231}%
\vSr{130.650000}{249.615385}{90.000000}{130.769231}%
}}%
{\color{vltTeal}\vlB{%
\vSv{78.692308}{315.000000}{0.000000}{104.615385}%
}}%
{\color{vltRed}\vlB{%
\vSv{130.100000}{288.846154}{90.000000}{4.500000}%
\vSv{130.100000}{295.846154}{90.000000}{4.500000}%
\vSv{130.100000}{302.846154}{90.000000}{4.500000}%
\vSv{130.100000}{309.846154}{90.000000}{4.500000}%
\vSv{130.100000}{316.846154}{90.000000}{4.500000}%
\vSv{130.100000}{323.846154}{90.000000}{4.500000}%
\vSv{130.100000}{330.846154}{90.000000}{4.500000}%
\vSv{130.100000}{337.846154}{90.000000}{3.307692}%
}}%
{\color{black}\vlB{%
\vSc{294.500000}{247.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(295.00000,233.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{369.500000}{247.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(370.00000,233.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $5$}}}%
{\color{black!10}\vlB{%
\vSl{369.750000}{247.000000}{90.000000}{136.000000}%
}}%
{\color{black}\vlB{%
\vSc{444.500000}{247.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(445.00000,233.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $10$}}}%
{\color{black}\vlB{%
\vSc{292.000000}{247.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(288.00000,247.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{292.000000}{309.962963}{0.000000}{3.000000}%
}}%
{\color{black}\put(288.00000,309.96296){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.5$}}}%
{\color{black!10}\vlB{%
\vSl{295.000000}{309.962963}{0.000000}{150.000000}%
}}%
{\color{black}\vlB{%
\vSc{292.000000}{372.925926}{0.000000}{3.000000}%
}}%
{\color{black}\put(288.00000,372.92593){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black!10}\vlB{%
\vSl{295.000000}{372.925926}{0.000000}{150.000000}%
}}%
{\color{black}\vlB{%
\vSe{295.000000}{247.000000}{0.000000}{150.000000}%
\vSe{294.450000}{247.000000}{90.000000}{136.000000}%
}}%
{\color{black}\put(370.00000,213.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\tau/t_\star$}}}%
{\color{black}\put(295.00000,400.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $C_j(\tau)/C_j(0)$}}}%
{\color{vltTeal}\vlB{%
\vSv{294.106584}{372.925926}{-83.065346}{5.198189}%
\vSv{294.734767}{367.765765}{-82.772108}{4.988349}%
\vSv{295.362998}{362.817055}{-82.466745}{4.787241}%
\vSv{295.991282}{358.071133}{-82.148793}{4.594514}%
\vSv{296.619622}{353.519688}{-81.817772}{4.409827}%
\vSv{297.248023}{349.154750}{-81.473193}{4.232859}%
\vSv{297.876491}{344.968678}{-81.114551}{4.063299}%
\vSv{298.505031}{340.954142}{-80.741331}{3.900850}%
\vSv{299.133647}{337.104113}{-80.353007}{3.745225}%
\vSv{299.762348}{333.411849}{-79.949042}{3.596154}%
\vSv{300.391139}{329.870886}{-79.528889}{3.453373}%
\vSv{301.020027}{326.475023}{-79.091993}{3.316632}%
\vSv{301.649020}{323.218315}{-78.637794}{3.185690}%
\vSv{302.278125}{320.095060}{-78.165724}{3.060319}%
\vSv{302.907353}{317.099789}{-77.675214}{2.940296}%
\vSv{303.536711}{314.227257}{-77.165693}{2.825410}%
\vSv{304.166210}{311.472436}{-76.636591}{2.715460}%
\vSv{304.795859}{308.830500}{-76.087345}{2.610251}%
\vSv{305.425670}{306.296825}{-75.517396}{2.509596}%
\vSv{306.055654}{303.866975}{-74.926198}{2.413319}%
\vSv{306.685823}{301.536694}{-74.313221}{2.321248}%
\vSv{307.316189}{299.301903}{-73.677953}{2.233219}%
\vSv{307.946766}{297.158689}{-73.019907}{2.149076}%
\vSv{308.577567}{295.103298}{-72.338627}{2.068669}%
\vSv{309.208606}{293.132133}{-71.633691}{1.991853}%
\vSv{309.839898}{291.241742}{-70.904719}{1.918490}%
\vSv{310.471458}{289.428815}{-70.151381}{1.848448}%
\vSv{311.103300}{287.690178}{-69.373400}{1.781599}%
\vSv{311.735440}{286.022786}{-68.570562}{1.717822}%
\vSv{312.367894}{284.423720}{-67.742724}{1.656999}%
\vSv{313.000675}{282.890180}{-66.889821}{1.599017}%
\vSv{313.633800}{281.419481}{-66.011872}{1.543769}%
}}%
{\color{vltTeal}\vlB{%
\vSv{314.267283}{280.009048}{-65.108989}{1.491149}%
\vSv{314.901137}{278.656412}{-64.181388}{1.441059}%
\vSv{315.535377}{277.359203}{-63.229390}{1.393401}%
\vSv{316.170013}{276.115151}{-62.253431}{1.348082}%
\vSv{316.805057}{274.922078}{-61.254070}{1.305012}%
\vSv{317.440519}{273.777894}{-60.231990}{1.264106}%
\vSv{318.076405}{272.680596}{-59.188004}{1.225278}%
\vSv{318.712722}{271.628263}{-58.123058}{1.188447}%
\vSv{319.349472}{270.619052}{-57.038230}{1.153536}%
\vSv{319.986658}{269.651196}{-55.934732}{1.120467}%
\vSv{320.624276}{268.723001}{-54.813908}{1.089167}%
\vSv{321.262324}{267.832842}{-53.677227}{1.059564}%
\vSv{321.900794}{266.979159}{-52.526275}{1.031587}%
\vSv{322.539675}{266.160458}{-51.362754}{1.005169}%
\vSv{323.178954}{265.375305}{-50.188464}{0.980244}%
\vSv{323.818615}{264.622326}{-49.005295}{0.956746}%
\vSv{324.458638}{263.900203}{-47.815209}{0.934613}%
\vSv{325.099003}{263.207671}{-46.620230}{0.913784}%
\vSv{325.739682}{262.543517}{-45.422423}{0.894199}%
\vSv{326.380651}{261.906579}{-44.223877}{0.875799}%
\vSv{327.021878}{261.295741}{-43.026688}{0.858528}%
\vSv{327.663333}{260.709933}{-41.832940}{0.842332}%
\vSv{328.304984}{260.148131}{-40.644687}{0.827155}%
\vSv{328.946795}{259.609350}{-39.463937}{0.812947}%
\vSv{329.588733}{259.092647}{-38.292633}{0.799656}%
\vSv{330.230763}{258.597118}{-37.132639}{0.787235}%
\vSv{330.872848}{258.121894}{-35.985727}{0.775635}%
\vSv{331.514956}{257.666144}{-34.853566}{0.764810}%
\vSv{332.157051}{257.229069}{-33.737708}{0.754718}%
\vSv{332.799101}{256.809905}{-32.639588}{0.745315}%
\vSv{333.441075}{256.407917}{-31.560507}{0.736561}%
\vSv{334.082942}{256.022402}{-30.501641}{0.728417}%
}}%
{\color{vltTeal}\vlB{%
\vSv{334.724675}{255.652684}{-29.464028}{0.720846}%
\vSv{335.366246}{255.298117}{-28.448575}{0.713811}%
\vSv{336.007633}{254.958078}{-27.456056}{0.707280}%
\vSv{336.648812}{254.631974}{-26.487117}{0.701219}%
\vSv{337.289765}{254.319233}{-25.542279}{0.695598}%
\vSv{337.930473}{254.019307}{-24.621945}{0.690387}%
\vSv{338.570922}{253.731672}{-23.726404}{0.685561}%
\vSv{339.211097}{253.455823}{-22.855839}{0.681091}%
\vSv{339.850988}{253.191278}{-22.010336}{0.676954}%
\vSv{340.490586}{252.937573}{-21.189887}{0.673127}%
\vSv{341.129882}{252.694265}{-20.394404}{0.669587}%
\vSv{341.768872}{252.460927}{-19.623721}{0.666316}%
\vSv{342.407552}{252.237150}{-18.877606}{0.663292}%
\vSv{343.045919}{252.022544}{-18.155765}{0.660499}%
\vSv{343.683971}{251.816731}{-17.457853}{0.657920}%
\vSv{344.321710}{251.619352}{-16.783476}{0.655539}%
\vSv{344.959136}{251.430062}{-16.132202}{0.653342}%
\vSv{345.596252}{251.248528}{-15.503565}{0.651314}%
\vSv{346.233060}{251.074433}{-14.897070}{0.649443}%
\vSv{346.869565}{250.907472}{-14.312199}{0.647718}%
\vSv{347.505772}{250.747352}{-13.748418}{0.646127}%
\vSv{348.141685}{250.593794}{-13.205176}{0.644661}%
\vSv{348.777311}{250.446528}{-12.681912}{0.643309}%
\vSv{349.412655}{250.305297}{-12.178062}{0.642064}%
\vSv{350.047724}{250.169854}{-11.693054}{0.640916}%
\vSv{350.682524}{250.039960}{-11.226317}{0.639858}%
\vSv{351.317063}{249.915390}{-10.777284}{0.638884}%
\vSv{351.951347}{249.795924}{-10.345388}{0.637987}%
\vSv{352.585384}{249.681353}{-9.930070}{0.637160}%
\vSv{353.219181}{249.571477}{-9.530777}{0.636399}%
\vSv{353.852745}{249.466104}{-9.146967}{0.635699}%
\vSv{354.486084}{249.365048}{-8.778104}{0.635054}%
}}%
{\color{vltTeal}\vlB{%
\vSv{355.119204}{249.268134}{-8.423665}{0.634460}%
\vSv{355.752112}{249.175191}{-8.083140}{0.633913}%
\vSv{356.384817}{249.086056}{-7.756027}{0.633410}%
\vSv{357.017323}{249.000575}{-7.441839}{0.632946}%
\vSv{357.649640}{248.918596}{-7.140103}{0.632520}%
\vSv{358.281772}{248.839976}{-6.850357}{0.632128}%
\vSv{358.913728}{248.764578}{-6.572152}{0.631767}%
\vSv{359.545512}{248.692269}{-6.305055}{0.631434}%
\vSv{360.177131}{248.622924}{-6.048643}{0.631129}%
\vSv{360.808592}{248.556420}{-5.802511}{0.630847}%
\vSv{361.439899}{248.492642}{-5.566262}{0.630588}%
\vSv{362.071060}{248.431476}{-5.339515}{0.630350}%
\vSv{362.702079}{248.372818}{-5.121902}{0.630131}%
\vSv{363.332962}{248.316563}{-4.913067}{0.629930}%
\vSv{363.963714}{248.262613}{-4.712667}{0.629744}%
\vSv{364.594340}{248.210874}{-4.520370}{0.629573}%
\vSv{365.224845}{248.161255}{-4.335856}{0.629416}%
\vSv{365.855233}{248.113669}{-4.158819}{0.629272}%
\vSv{366.485509}{248.068034}{-3.988962}{0.629139}%
\vSv{367.115678}{248.024268}{-3.825999}{0.629017}%
\vSv{367.745744}{247.982296}{-3.669656}{0.628905}%
\vSv{368.375710}{247.942044}{-3.519668}{0.628801}%
\vSv{369.005581}{247.903441}{-3.375780}{0.628706}%
\vSv{369.635361}{247.866420}{-3.237749}{0.628618}%
\vSv{370.265053}{247.830916}{-3.105338}{0.628538}%
\vSv{370.894660}{247.796867}{-2.978323}{0.628464}%
\vSv{371.524187}{247.764213}{-2.856484}{0.628396}%
\vSv{372.153635}{247.732897}{-2.739614}{0.628333}%
\vSv{372.783009}{247.702865}{-2.627511}{0.628276}%
\vSv{373.412312}{247.674063}{-2.519984}{0.628223}%
\vSv{374.041545}{247.646441}{-2.416845}{0.628174}%
\vSv{374.670713}{247.619952}{-2.317919}{0.628129}%
}}%
{\color{vltTeal}\vlB{%
\vSv{375.299817}{247.594547}{-2.223033}{0.628088}%
\vSv{375.928861}{247.570184}{-2.132024}{0.628050}%
\vSv{376.557846}{247.546819}{-2.044734}{0.628015}%
\vSv{377.186776}{247.524412}{-1.961012}{0.627983}%
\vSv{377.815651}{247.502923}{-1.880714}{0.627953}%
\vSv{378.444476}{247.482314}{-1.803698}{0.627926}%
\vSv{379.073250}{247.462550}{-1.729833}{0.627901}%
\vSv{379.701978}{247.443596}{-1.658988}{0.627878}%
\vSv{380.330660}{247.425418}{-1.591042}{0.627857}%
\vSv{380.959298}{247.407985}{-1.525877}{0.627838}%
\vSv{381.587894}{247.391267}{-1.463377}{0.627820}%
\vSv{382.216451}{247.375234}{-1.403436}{0.627803}%
\vSv{382.844969}{247.359858}{-1.345948}{0.627788}%
\vSv{383.473450}{247.345111}{-1.290813}{0.627774}%
\vSv{384.101895}{247.330970}{-1.237935}{0.627762}%
\vSv{384.730306}{247.317407}{-1.187222}{0.627750}%
\vSv{385.358685}{247.304401}{-1.138586}{0.627739}%
\vSv{385.987033}{247.291927}{-1.091940}{0.627729}%
\vSv{386.615351}{247.279964}{-1.047205}{0.627720}%
\vSv{387.243639}{247.268492}{-1.004302}{0.627711}%
\vSv{387.871901}{247.257490}{-0.963156}{0.627704}%
\vSv{388.500136}{247.246939}{-0.923695}{0.627697}%
\vSv{389.128345}{247.236820}{-0.885850}{0.627690}%
\vSv{389.756530}{247.227115}{-0.849556}{0.627684}%
\vSv{390.384692}{247.217809}{-0.814748}{0.627679}%
\vSv{391.012831}{247.208883}{-0.781365}{0.627673}%
\vSv{391.640949}{247.200324}{-0.749350}{0.627669}%
\vSv{392.269047}{247.192115}{-0.718647}{0.627664}%
\vSv{392.897124}{247.184242}{-0.689201}{0.627660}%
\vSv{393.525183}{247.176693}{-0.660962}{0.627657}%
\vSv{394.153223}{247.169452}{-0.633879}{0.627653}%
\vSv{394.781246}{247.162508}{-0.607907}{0.627650}%
}}%
{\color{vltTeal}\vlB{%
\vSv{395.409252}{247.155849}{-0.582998}{0.627648}%
\vSv{396.037243}{247.149463}{-0.559109}{0.627645}%
\vSv{396.665218}{247.143338}{-0.536200}{0.627643}%
\vSv{397.293178}{247.137464}{-0.514229}{0.627640}%
\vSv{397.921124}{247.131831}{-0.493158}{0.627638}%
\vSv{398.549056}{247.126429}{-0.472950}{0.627636}%
\vSv{399.176976}{247.121249}{-0.453571}{0.627635}%
\vSv{399.804883}{247.116280}{-0.434985}{0.627633}%
\vSv{400.432778}{247.111515}{-0.417161}{0.627632}%
\vSv{401.060661}{247.106946}{-0.400067}{0.627630}%
\vSv{401.688534}{247.102563}{-0.383674}{0.627629}%
\vSv{402.316396}{247.098360}{-0.367952}{0.627628}%
\vSv{402.944248}{247.094330}{-0.352875}{0.627627}%
\vSv{403.572090}{247.090464}{-0.338415}{0.627626}%
\vSv{404.199923}{247.086757}{-0.324548}{0.627625}%
\vSv{404.827747}{247.083202}{-0.311249}{0.627624}%
\vSv{405.455562}{247.079793}{-0.298495}{0.627624}%
\vSv{406.083370}{247.076523}{-0.286263}{0.627623}%
\vSv{406.711169}{247.073387}{-0.274533}{0.627622}%
\vSv{407.338961}{247.070380}{-0.263284}{0.627622}%
\vSv{407.966745}{247.067496}{-0.252495}{0.627621}%
\vSv{408.594523}{247.064730}{-0.242148}{0.627621}%
\vSv{409.222294}{247.062078}{-0.232226}{0.627620}%
\vSv{409.850058}{247.059534}{-0.222710}{0.627620}%
\vSv{410.477817}{247.057094}{-0.213584}{0.627619}%
\vSv{411.105569}{247.054755}{-0.204832}{0.627619}%
\vSv{411.733316}{247.052511}{-0.196438}{0.627619}%
\vSv{412.361058}{247.050359}{-0.188389}{0.627618}%
\vSv{412.988794}{247.048296}{-0.180669}{0.627618}%
\vSv{413.616525}{247.046317}{-0.173266}{0.627618}%
\vSv{414.244252}{247.044419}{-0.166166}{0.627618}%
\vSv{414.871974}{247.042598}{-0.159357}{0.627617}%
}}%
{\color{vltTeal}\vlB{%
\vSv{415.499691}{247.040853}{-0.152826}{0.627617}%
\vSv{416.127405}{247.039179}{-0.146564}{0.627617}%
\vSv{416.755114}{247.037573}{-0.140558}{0.627617}%
\vSv{417.382820}{247.036034}{-0.134798}{0.627617}%
\vSv{418.010522}{247.034557}{-0.129275}{0.627617}%
\vSv{418.638220}{247.033141}{-0.123977}{0.627617}%
\vSv{419.265915}{247.031783}{-0.118897}{0.627616}%
\vSv{419.893606}{247.030481}{-0.114025}{0.627616}%
\vSv{420.521295}{247.029232}{-0.109352}{0.627616}%
\vSv{421.148980}{247.028034}{-0.104871}{0.627616}%
\vSv{421.776663}{247.026885}{-0.100574}{0.627616}%
\vSv{422.404343}{247.025783}{-0.096453}{0.627616}%
\vSv{423.032020}{247.024727}{-0.092500}{0.627616}%
\vSv{423.659694}{247.023713}{-0.088710}{0.627616}%
\vSv{424.287367}{247.022742}{-0.085075}{0.627616}%
\vSv{424.915036}{247.021810}{-0.081589}{0.627616}%
\vSv{425.542704}{247.020916}{-0.078245}{0.627616}%
\vSv{426.170369}{247.020059}{-0.075039}{0.627616}%
\vSv{426.798033}{247.019237}{-0.071964}{0.627616}%
\vSv{427.425694}{247.018449}{-0.069015}{0.627616}%
\vSv{428.053354}{247.017693}{-0.066187}{0.627615}%
\vSv{428.681011}{247.016968}{-0.063475}{0.627615}%
\vSv{429.308667}{247.016272}{-0.060874}{0.627615}%
\vSv{429.936321}{247.015606}{-0.058379}{0.627615}%
\vSv{430.563974}{247.014966}{-0.055987}{0.627615}%
\vSv{431.191625}{247.014353}{-0.053693}{0.627615}%
\vSv{431.819275}{247.013765}{-0.051493}{0.627615}%
\vSv{432.446923}{247.013201}{-0.049383}{0.627615}%
\vSv{433.074570}{247.012660}{-0.047359}{0.627615}%
\vSv{433.702215}{247.012141}{-0.045418}{0.627615}%
\vSv{434.329860}{247.011643}{-0.043557}{0.627615}%
\vSv{434.957503}{247.011166}{-0.041772}{0.627615}%
}}%
{\color{vltTeal}\vlB{%
\vSv{435.585145}{247.010709}{-0.040061}{0.627615}%
\vSv{436.212786}{247.010270}{-0.038419}{0.627615}%
\vSv{436.840425}{247.009849}{-0.036845}{0.627615}%
\vSv{437.468064}{247.009446}{-0.035335}{0.627615}%
\vSv{438.095702}{247.009058}{-0.033887}{0.627615}%
\vSv{438.723339}{247.008687}{-0.032498}{0.627615}%
\vSv{439.350975}{247.008331}{-0.031167}{0.627615}%
\vSv{439.978610}{247.007990}{-0.029889}{0.627615}%
\vSv{440.606244}{247.007662}{-0.028665}{0.627615}%
\vSv{441.233878}{247.007348}{-0.027490}{0.627615}%
\vSv{441.861511}{247.007047}{-0.026364}{0.627615}%
\vSv{442.489143}{247.006759}{-0.025283}{0.627615}%
\vSv{443.116774}{247.006482}{-0.024247}{0.627615}%
\vSv{443.744405}{247.006216}{-0.023254}{0.627615}%
\vSv{444.372035}{247.005961}{-0.022301}{0.627615}%
}}%
{\color{vltRed}\vlB{%
\vSv{294.713715}{372.925926}{-18.547716}{0.662000}%
\vSv{295.341761}{372.715348}{-18.518817}{0.661888}%
\vSv{295.969806}{372.505121}{-18.489956}{0.661776}%
\vSv{296.597850}{372.295246}{-18.461134}{0.661665}%
\vSv{297.225894}{372.085723}{-18.432351}{0.661554}%
\vSv{297.853937}{371.876549}{-18.403606}{0.661444}%
\vSv{298.481980}{371.667726}{-18.374899}{0.529672}%
\vSv{301.359754}{370.715284}{-18.260458}{0.275902}%
\vSv{301.622188}{370.628834}{-18.231943}{0.660788}%
\vSv{302.250228}{370.422097}{-18.203467}{0.660680}%
\vSv{302.878267}{370.215705}{-18.175029}{0.660572}%
\vSv{303.506306}{370.009659}{-18.146630}{0.660465}%
\vSv{304.134344}{369.803957}{-18.118269}{0.660358}%
\vSv{304.762382}{369.598600}{-18.089946}{0.660251}%
\vSv{305.390420}{369.393585}{-18.061661}{0.260984}%
\vSv{308.017714}{368.539650}{-17.948905}{0.538683}%
\vSv{308.530599}{368.373645}{-17.920811}{0.659618}%
\vSv{309.158634}{368.170679}{-17.892755}{0.659514}%
\vSv{309.786668}{367.968052}{-17.864737}{0.659410}%
\vSv{310.414701}{367.765765}{-17.836758}{0.659306}%
\vSv{311.042734}{367.563815}{-17.808816}{0.659203}%
\vSv{311.670766}{367.362204}{-17.780913}{0.659099}%
\vSv{312.298798}{367.160929}{-17.753047}{0.005168}%
\vSv{314.686443}{366.398712}{-17.669677}{0.130206}%
\vSv{314.810921}{366.359191}{-17.641963}{0.658589}%
\vSv{315.438950}{366.159594}{-17.614287}{0.658488}%
\vSv{316.066979}{365.960330}{-17.586649}{0.658387}%
\vSv{316.695008}{365.761400}{-17.559048}{0.658287}%
\vSv{317.323035}{365.562802}{-17.531485}{0.658187}%
\vSv{317.951063}{365.364537}{-17.503960}{0.658087}%
\vSv{318.579090}{365.166603}{-17.476473}{0.419769}%
\vSv{321.366457}{364.292083}{-17.366900}{0.369180}%
}}%
{\color{vltRed}\vlB{%
\vSv{321.719216}{364.181887}{-17.339600}{0.657495}%
\vSv{322.347240}{363.985931}{-17.312339}{0.657397}%
\vSv{322.975264}{363.790302}{-17.285114}{0.657300}%
\vSv{323.603287}{363.595001}{-17.257928}{0.657203}%
\vSv{324.231309}{363.400026}{-17.230778}{0.657106}%
\vSv{324.859331}{363.205377}{-17.203666}{0.657010}%
\vSv{325.487352}{363.011054}{-17.176592}{0.187308}%
\vSv{328.057005}{362.219327}{-17.068668}{0.596308}%
\vSv{328.627451}{362.044300}{-17.041780}{0.656438}%
\vSv{329.255470}{361.851919}{-17.014930}{0.656344}%
\vSv{329.883487}{361.659859}{-16.988116}{0.656250}%
\vSv{330.511505}{361.468120}{-16.961340}{0.656157}%
\vSv{331.139522}{361.276702}{-16.934601}{0.656063}%
\vSv{331.767538}{361.085604}{-16.907899}{0.622439}%
\vSv{334.757405}{360.180130}{-16.801463}{0.156489}%
\vSv{334.907612}{360.134896}{-16.774946}{0.655510}%
\vSv{335.535626}{359.945707}{-16.748467}{0.655419}%
\vSv{336.163638}{359.756835}{-16.722024}{0.655328}%
\vSv{336.791651}{359.568278}{-16.695618}{0.655237}%
\vSv{337.419662}{359.380037}{-16.669249}{0.655147}%
\vSv{338.047674}{359.192110}{-16.642917}{0.655056}%
\vSv{338.675685}{359.004498}{-16.616622}{0.411816}%
\vSv{341.468146}{358.174054}{-16.511808}{0.362126}%
\vSv{341.815731}{358.071133}{-16.485697}{0.654522}%
\vSv{342.443739}{357.885395}{-16.459622}{0.654434}%
\vSv{343.071747}{357.699968}{-16.433583}{0.654346}%
\vSv{343.699753}{357.514851}{-16.407581}{0.654259}%
\vSv{344.327760}{357.330044}{-16.381616}{0.654171}%
\vSv{344.955766}{357.145545}{-16.355687}{0.654085}%
\vSv{345.583771}{356.961356}{-16.329795}{0.212057}%
\vSv{348.188523}{356.200682}{-16.226590}{0.557071}%
\vSv{348.723790}{356.045016}{-16.200880}{0.653569}%
}}%
{\color{vltRed}\vlB{%
\vSv{349.351792}{355.862667}{-16.175206}{0.653484}%
\vSv{349.979794}{355.680622}{-16.149568}{0.653399}%
\vSv{350.607796}{355.498882}{-16.123967}{0.653314}%
\vSv{351.235797}{355.317446}{-16.098401}{0.653230}%
\vSv{351.863797}{355.136313}{-16.072872}{0.653146}%
\vSv{352.491797}{354.955483}{-16.047379}{0.022787}%
\vSv{354.917878}{354.259661}{-15.971117}{0.088965}%
\vSv{355.003791}{354.235182}{-15.945769}{0.652731}%
\vSv{355.631789}{354.055859}{-15.920456}{0.652648}%
\vSv{356.259786}{353.876836}{-15.895179}{0.652566}%
\vSv{356.887782}{353.698112}{-15.869939}{0.652485}%
\vSv{357.515778}{353.519688}{-15.844734}{0.652403}%
\vSv{358.143773}{353.341561}{-15.819565}{0.652322}%
\vSv{358.771768}{353.163732}{-15.794432}{0.495880}%
\vSv{361.656701}{352.350593}{-15.694257}{0.264519}%
\vSv{361.911736}{352.279040}{-15.669302}{0.651840}%
\vSv{362.539728}{352.102988}{-15.644384}{0.651760}%
\vSv{363.167719}{351.927230}{-15.619500}{0.651681}%
\vSv{363.795710}{351.751767}{-15.594653}{0.651602}%
\vSv{364.423700}{351.576597}{-15.569841}{0.651523}%
\vSv{365.051690}{351.401720}{-15.545064}{0.651445}%
\vSv{365.679680}{351.227135}{-15.520323}{0.325630}%
\vSv{368.404319}{350.473040}{-15.421713}{0.430427}%
\vSv{368.819620}{350.358580}{-15.397149}{0.650980}%
\vSv{369.447607}{350.185740}{-15.372621}{0.650903}%
\vSv{370.075593}{350.013189}{-15.348127}{0.650827}%
\vSv{370.703578}{349.840926}{-15.323669}{0.650750}%
\vSv{371.331563}{349.668951}{-15.299246}{0.650674}%
\vSv{371.959548}{349.497264}{-15.274858}{0.650599}%
\vSv{372.587532}{349.325864}{-15.250505}{0.164841}%
\vSv{375.160464}{348.626605}{-15.153444}{0.587026}%
\vSv{375.727445}{348.473153}{-15.129266}{0.650150}%
}}%
{\color{vltRed}\vlB{%
\vSv{376.355426}{348.303466}{-15.105123}{0.650076}%
\vSv{376.983407}{348.134062}{-15.081016}{0.650002}%
\vSv{377.611387}{347.964941}{-15.056942}{0.649928}%
\vSv{378.239367}{347.796104}{-15.032904}{0.649855}%
\vSv{378.867346}{347.627549}{-15.008901}{0.649782}%
\vSv{379.495325}{347.459275}{-14.984932}{0.013182}%
\vSv{381.924524}{346.810922}{-14.913234}{0.085220}%
\vSv{382.007235}{346.788990}{-14.889405}{0.649420}%
\vSv{382.635211}{346.622119}{-14.865609}{0.649349}%
\vSv{383.263187}{346.455527}{-14.841848}{0.649277}%
\vSv{383.891163}{346.289214}{-14.818122}{0.649206}%
\vSv{384.519137}{346.123178}{-14.794430}{0.649135}%
\vSv{385.147112}{345.957420}{-14.770773}{0.649064}%
\vSv{385.775086}{345.791940}{-14.747150}{0.519328}%
\vSv{388.696967}{345.025580}{-14.653002}{0.224940}%
\vSv{388.914948}{344.968678}{-14.629551}{0.648645}%
\vSv{389.542919}{344.804851}{-14.606133}{0.648576}%
\vSv{390.170889}{344.641298}{-14.582751}{0.648507}%
\vSv{390.798859}{344.478018}{-14.559402}{0.648438}%
\vSv{391.426829}{344.315012}{-14.536087}{0.648370}%
\vSv{392.054798}{344.152277}{-14.512807}{0.648301}%
\vSv{392.682767}{343.989816}{-14.489560}{0.384224}%
\vSv{395.477172}{343.270153}{-14.396914}{0.356267}%
\vSv{395.822602}{343.181572}{-14.373837}{0.647896}%
\vSv{396.450568}{343.020733}{-14.350794}{0.647830}%
\vSv{397.078533}{342.860163}{-14.327785}{0.647763}%
\vSv{397.706498}{342.699862}{-14.304809}{0.647697}%
\vSv{398.334462}{342.539829}{-14.281867}{0.647631}%
\vSv{398.962426}{342.380063}{-14.258959}{0.647565}%
\vSv{399.590389}{342.220565}{-14.236085}{0.257351}%
\vSv{402.264898}{341.544241}{-14.144924}{0.479493}%
\vSv{402.730199}{341.427065}{-14.122217}{0.647174}%
}}%
{\color{vltRed}\vlB{%
\vSv{403.358159}{341.269160}{-14.099544}{0.647110}%
\vSv{403.986119}{341.111519}{-14.076904}{0.647046}%
\vSv{404.614079}{340.954142}{-14.054298}{0.646982}%
\vSv{405.242038}{340.797028}{-14.031725}{0.646918}%
\vSv{405.869996}{340.640177}{-14.009186}{0.646855}%
\vSv{406.497954}{340.483588}{-13.986679}{0.138422}%
\vSv{409.059906}{339.847445}{-13.896986}{0.594904}%
\vSv{409.637738}{339.704563}{-13.874646}{0.646478}%
\vSv{410.265693}{339.549539}{-13.852338}{0.646415}%
\vSv{410.893648}{339.394774}{-13.830064}{0.646354}%
\vSv{411.521602}{339.240267}{-13.807822}{0.646292}%
\vSv{412.149556}{339.086019}{-13.785614}{0.646230}%
\vSv{412.777509}{338.932029}{-13.763438}{0.646169}%
\vSv{413.405462}{338.778297}{-13.741296}{0.027158}%
\vSv{415.861638}{338.179388}{-13.675065}{0.056908}%
\vSv{415.917269}{338.165934}{-13.653053}{0.645865}%
\vSv{416.545220}{338.013482}{-13.631075}{0.645805}%
\vSv{417.173170}{337.861286}{-13.609129}{0.645745}%
\vSv{417.801120}{337.709344}{-13.587215}{0.645686}%
\vSv{418.429069}{337.557656}{-13.565334}{0.645626}%
\vSv{419.057017}{337.406222}{-13.543486}{0.645567}%
\vSv{419.684966}{337.255041}{-13.521670}{0.568797}%
\vSv{422.670544}{336.539665}{-13.434732}{0.158152}%
\vSv{422.824700}{336.502920}{-13.413079}{0.645215}%
\vSv{423.452645}{336.353250}{-13.391457}{0.645157}%
\vSv{424.080590}{336.203829}{-13.369868}{0.645099}%
\vSv{424.708535}{336.054659}{-13.348312}{0.645041}%
\vSv{425.336479}{335.905738}{-13.326787}{0.644984}%
\vSv{425.964422}{335.757067}{-13.305295}{0.644926}%
\vSv{426.592366}{335.608644}{-13.283834}{0.471426}%
\vSv{429.486061}{334.927860}{-13.198314}{0.252353}%
\vSv{429.732074}{334.870242}{-13.177014}{0.644587}%
}}%
{\color{vltRed}\vlB{%
\vSv{430.360015}{334.723302}{-13.155746}{0.644531}%
\vSv{430.987955}{334.576608}{-13.134510}{0.644475}%
\vSv{431.615894}{334.430159}{-13.113305}{0.644419}%
\vSv{432.243833}{334.283954}{-13.092133}{0.644364}%
\vSv{432.871771}{334.137995}{-13.070992}{0.644309}%
\vSv{433.499710}{333.992279}{-13.049883}{0.380962}%
\vSv{436.307975}{333.343579}{-12.965763}{0.339759}%
\vSv{436.639393}{333.267348}{-12.944812}{0.643981}%
\vSv{437.267328}{333.123088}{-12.923892}{0.643927}%
\vSv{437.895263}{332.979069}{-12.903004}{0.643873}%
\vSv{438.523198}{332.835292}{-12.882148}{0.643820}%
\vSv{439.151132}{332.691754}{-12.861323}{0.643766}%
\vSv{439.779065}{332.548457}{-12.840529}{0.643713}%
\vSv{440.406998}{332.405400}{-12.819767}{0.297161}%
\vSv{443.136082}{331.786427}{-12.737030}{0.420609}%
\vSv{443.546657}{331.693692}{-12.716424}{0.643397}%
\vSv{444.174587}{331.552064}{-12.695848}{0.643345}%
}}%
{\color{vltTeal}\vlB{%
\vSg{61.000000}{198.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(90.00000,198.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Fast: variance $\ell_T^2$}}}%
{\color{vltRed}\vlB{%
\vSg{280.000000}{198.000000}{0.000000}{4.500000}%
\vSg{287.000000}{198.000000}{0.000000}{4.500000}%
\vSg{294.000000}{198.000000}{0.000000}{4.500000}%
\vSg{301.000000}{198.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(309.00000,198.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Slow: variance $\ell_T^2/4$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{179.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,161.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} A scalar readout retains a measurable memory defect}}}%
{\color{black}\vlB{%
\vSc{62.500000}{57.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(63.00000,43.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{130.700000}{57.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(131.20000,43.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black!10}\vlB{%
\vSl{130.950000}{57.000000}{90.000000}{74.000000}%
}}%
{\color{black}\vlB{%
\vSc{198.900000}{57.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(199.40000,43.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $4$}}}%
{\color{black!10}\vlB{%
\vSl{199.150000}{57.000000}{90.000000}{74.000000}%
}}%
{\color{black}\vlB{%
\vSc{267.100000}{57.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(267.60000,43.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $6$}}}%
{\color{black!10}\vlB{%
\vSl{267.350000}{57.000000}{90.000000}{74.000000}%
}}%
{\color{black}\vlB{%
\vSc{335.300000}{57.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(335.80000,43.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $8$}}}%
{\color{black!10}\vlB{%
\vSl{335.550000}{57.000000}{90.000000}{74.000000}%
}}%
{\color{black}\vlB{%
\vSc{403.500000}{57.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(404.00000,43.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $10$}}}%
{\color{black}\vlB{%
\vSc{60.000000}{57.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(56.00000,57.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{60.000000}{86.600000}{0.000000}{3.000000}%
}}%
{\color{black}\put(56.00000,86.60000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.05$}}}%
{\color{black!10}\vlB{%
\vSl{63.000000}{86.600000}{0.000000}{341.000000}%
}}%
{\color{black}\vlB{%
\vSc{60.000000}{116.200000}{0.000000}{3.000000}%
}}%
{\color{black}\put(56.00000,116.20000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.10$}}}%
{\color{black!10}\vlB{%
\vSl{63.000000}{116.200000}{0.000000}{341.000000}%
}}%
{\color{black}\vlB{%
\vSe{63.000000}{57.000000}{0.000000}{341.000000}%
\vSe{62.450000}{57.000000}{90.000000}{74.000000}%
}}%
{\color{black}\put(233.50000,23.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\tau/t_\star$}}}%
{\color{black}\put(63.00000,148.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $R_Y(2\tau)-R_Y(\tau)^2$}}}%
{\color{vltRed!8}\put(64.696872,57.000000){\rule{339.303128pt}{0.460000pt}}}%
{\color{vltRed!8}\put(66.104244,57.450000){\rule{337.895756pt}{0.460000pt}}}%
{\color{vltRed!8}\put(67.098679,57.900000){\rule{336.901321pt}{0.460000pt}}}%
{\color{vltRed!8}\put(67.895136,58.350000){\rule{336.104864pt}{0.460000pt}}}%
{\color{vltRed!8}\put(68.652547,58.800000){\rule{335.347453pt}{0.460000pt}}}%
{\color{vltRed!8}\put(69.286095,59.250000){\rule{334.713905pt}{0.460000pt}}}%
{\color{vltRed!8}\put(69.914395,59.700000){\rule{334.085605pt}{0.460000pt}}}%
{\color{vltRed!8}\put(70.486869,60.150000){\rule{333.513131pt}{0.460000pt}}}%
{\color{vltRed!8}\put(71.035184,60.600000){\rule{332.964816pt}{0.460000pt}}}%
{\color{vltRed!8}\put(71.577799,61.050000){\rule{332.422201pt}{0.460000pt}}}%
{\color{vltRed!8}\put(72.072682,61.500000){\rule{331.927318pt}{0.460000pt}}}%
{\color{vltRed!8}\put(72.567566,61.950000){\rule{331.432434pt}{0.460000pt}}}%
{\color{vltRed!8}\put(73.053637,62.400000){\rule{330.946363pt}{0.460000pt}}}%
{\color{vltRed!8}\put(73.511123,62.850000){\rule{330.488877pt}{0.460000pt}}}%
{\color{vltRed!8}\put(73.968610,63.300000){\rule{330.031390pt}{0.460000pt}}}%
{\color{vltRed!8}\put(74.422600,63.750000){\rule{329.577400pt}{0.460000pt}}}%
{\color{vltRed!8}\put(74.853166,64.200000){\rule{329.146834pt}{0.460000pt}}}%
{\color{vltRed!8}\put(75.283732,64.650000){\rule{328.716268pt}{0.460000pt}}}%
{\color{vltRed!8}\put(75.714298,65.100000){\rule{328.285702pt}{0.460000pt}}}%
{\color{vltRed!8}\put(76.128550,65.550000){\rule{327.871450pt}{0.460000pt}}}%
{\color{vltRed!8}\put(76.539462,66.000000){\rule{327.460538pt}{0.460000pt}}}%
{\color{vltRed!8}\put(76.950373,66.450000){\rule{327.049627pt}{0.460000pt}}}%
{\color{vltRed!8}\put(77.355936,66.900000){\rule{326.644064pt}{0.460000pt}}}%
{\color{vltRed!8}\put(77.752478,67.350000){\rule{326.247522pt}{0.460000pt}}}%
{\color{vltRed!8}\put(78.149020,67.800000){\rule{325.850980pt}{0.460000pt}}}%
{\color{vltRed!8}\put(78.545562,68.250000){\rule{325.454438pt}{0.460000pt}}}%
{\color{vltRed!8}\put(78.933921,68.700000){\rule{325.066079pt}{0.460000pt}}}%
{\color{vltRed!8}\put(79.320095,69.150000){\rule{324.679905pt}{0.460000pt}}}%
{\color{vltRed!8}\put(79.706268,69.600000){\rule{324.293732pt}{0.460000pt}}}%
{\color{vltRed!8}\put(80.091646,70.050000){\rule{323.908354pt}{0.460000pt}}}%
{\color{vltRed!8}\put(80.470584,70.500000){\rule{323.529416pt}{0.460000pt}}}%
{\color{vltRed!8}\put(80.849522,70.950000){\rule{323.150478pt}{0.460000pt}}}%
{\color{vltRed!8}\put(81.228459,71.400000){\rule{322.771541pt}{0.460000pt}}}%
{\color{vltRed!8}\put(81.605701,71.850000){\rule{322.394299pt}{0.460000pt}}}%
{\color{vltRed!8}\put(81.979931,72.300000){\rule{322.020069pt}{0.460000pt}}}%
{\color{vltRed!8}\put(82.354162,72.750000){\rule{321.645838pt}{0.460000pt}}}%
{\color{vltRed!8}\put(82.728393,73.200000){\rule{321.271607pt}{0.460000pt}}}%
{\color{vltRed!8}\put(83.101153,73.650000){\rule{320.898847pt}{0.460000pt}}}%
{\color{vltRed!8}\put(83.472774,74.100000){\rule{320.527226pt}{0.460000pt}}}%
{\color{vltRed!8}\put(83.844395,74.550000){\rule{320.155605pt}{0.460000pt}}}%
{\color{vltRed!8}\put(84.216016,75.000000){\rule{319.783984pt}{0.460000pt}}}%
{\color{vltRed!8}\put(84.587026,75.450000){\rule{319.412974pt}{0.460000pt}}}%
{\color{vltRed!8}\put(84.957821,75.900000){\rule{319.042179pt}{0.460000pt}}}%
{\color{vltRed!8}\put(85.328616,76.350000){\rule{318.671384pt}{0.460000pt}}}%
{\color{vltRed!8}\put(85.699411,76.800000){\rule{318.300589pt}{0.460000pt}}}%
{\color{vltRed!8}\put(86.070867,77.250000){\rule{317.929133pt}{0.460000pt}}}%
{\color{vltRed!8}\put(86.442388,77.700000){\rule{317.557612pt}{0.460000pt}}}%
{\color{vltRed!8}\put(86.813910,78.150000){\rule{317.186090pt}{0.460000pt}}}%
{\color{vltRed!8}\put(87.185609,78.600000){\rule{316.814391pt}{0.460000pt}}}%
{\color{vltRed!8}\put(87.559237,79.050000){\rule{316.440763pt}{0.460000pt}}}%
{\color{vltRed!8}\put(87.932865,79.500000){\rule{316.067135pt}{0.460000pt}}}%
{\color{vltRed!8}\put(88.306494,79.950000){\rule{315.693506pt}{0.460000pt}}}%
{\color{vltRed!8}\put(88.681067,80.400000){\rule{315.318933pt}{0.460000pt}}}%
{\color{vltRed!8}\put(89.058054,80.850000){\rule{314.941946pt}{0.460000pt}}}%
{\color{vltRed!8}\put(89.435041,81.300000){\rule{314.564959pt}{0.460000pt}}}%
{\color{vltRed!8}\put(89.812028,81.750000){\rule{314.187972pt}{0.460000pt}}}%
{\color{vltRed!8}\put(90.191329,82.200000){\rule{313.808671pt}{0.460000pt}}}%
{\color{vltRed!8}\put(90.572832,82.650000){\rule{313.427168pt}{0.460000pt}}}%
{\color{vltRed!8}\put(90.954335,83.100000){\rule{313.045665pt}{0.460000pt}}}%
{\color{vltRed!8}\put(91.335837,83.550000){\rule{312.664163pt}{0.460000pt}}}%
{\color{vltRed!8}\put(91.721756,84.000000){\rule{312.278244pt}{0.460000pt}}}%
{\color{vltRed!8}\put(92.108862,84.450000){\rule{311.891138pt}{0.460000pt}}}%
{\color{vltRed!8}\put(92.495968,84.900000){\rule{311.504032pt}{0.460000pt}}}%
{\color{vltRed!8}\put(92.883856,85.350000){\rule{311.116144pt}{0.460000pt}}}%
{\color{vltRed!8}\put(93.277603,85.800000){\rule{310.722397pt}{0.460000pt}}}%
{\color{vltRed!8}\put(93.671350,86.250000){\rule{310.328650pt}{0.460000pt}}}%
{\color{vltRed!8}\put(94.065098,86.700000){\rule{309.934902pt}{0.460000pt}}}%
{\color{vltRed!8}\put(94.462739,87.150000){\rule{309.537261pt}{0.460000pt}}}%
{\color{vltRed!8}\put(94.864132,87.600000){\rule{309.135868pt}{0.460000pt}}}%
{\color{vltRed!8}\put(95.265526,88.050000){\rule{308.734474pt}{0.460000pt}}}%
{\color{vltRed!8}\put(95.666920,88.500000){\rule{308.333080pt}{0.460000pt}}}%
{\color{vltRed!8}\put(96.076682,88.950000){\rule{307.923318pt}{0.460000pt}}}%
{\color{vltRed!8}\put(96.486708,89.400000){\rule{307.513292pt}{0.460000pt}}}%
{\color{vltRed!8}\put(96.896733,89.850000){\rule{307.103267pt}{0.460000pt}}}%
{\color{vltRed!8}\put(97.311605,90.300000){\rule{306.688395pt}{0.460000pt}}}%
{\color{vltRed!8}\put(97.731240,90.750000){\rule{306.268760pt}{0.460000pt}}}%
{\color{vltRed!8}\put(98.150876,91.200000){\rule{305.849124pt}{0.460000pt}}}%
{\color{vltRed!8}\put(98.571765,91.650000){\rule{305.428235pt}{0.460000pt}}}%
{\color{vltRed!8}\put(99.001989,92.100000){\rule{304.998011pt}{0.460000pt}}}%
{\color{vltRed!8}\put(99.432214,92.550000){\rule{304.567786pt}{0.460000pt}}}%
{\color{vltRed!8}\put(99.862438,93.000000){\rule{304.137562pt}{0.460000pt}}}%
{\color{vltRed!8}\put(100.302109,93.450000){\rule{303.697891pt}{0.460000pt}}}%
{\color{vltRed!8}\put(100.743913,93.900000){\rule{303.256087pt}{0.460000pt}}}%
{\color{vltRed!8}\put(101.185717,94.350000){\rule{302.814283pt}{0.460000pt}}}%
{\color{vltRed!8}\put(101.635071,94.800000){\rule{302.364929pt}{0.460000pt}}}%
{\color{vltRed!8}\put(102.089463,95.250000){\rule{301.910537pt}{0.460000pt}}}%
{\color{vltRed!8}\put(102.543855,95.700000){\rule{301.456145pt}{0.460000pt}}}%
{\color{vltRed!8}\put(103.004690,96.150000){\rule{300.995310pt}{0.460000pt}}}%
{\color{vltRed!8}\put(103.472705,96.600000){\rule{300.527295pt}{0.460000pt}}}%
{\color{vltRed!8}\put(103.940720,97.050000){\rule{300.059280pt}{0.460000pt}}}%
{\color{vltRed!8}\put(104.415156,97.500000){\rule{299.584844pt}{0.460000pt}}}%
{\color{vltRed!8}\put(104.897863,97.950000){\rule{299.102137pt}{0.460000pt}}}%
{\color{vltRed!8}\put(105.380570,98.400000){\rule{298.619430pt}{0.460000pt}}}%
{\color{vltRed!8}\put(105.871076,98.850000){\rule{298.128924pt}{0.460000pt}}}%
{\color{vltRed!8}\put(106.369584,99.300000){\rule{297.630416pt}{0.460000pt}}}%
{\color{vltRed!8}\put(106.868092,99.750000){\rule{292.935224pt}{0.460000pt}}}%
{\color{vltRed!8}\put(107.377512,100.200000){\rule{287.977066pt}{0.460000pt}}}%
{\color{vltRed!8}\put(107.892978,100.650000){\rule{283.057675pt}{0.460000pt}}}%
{\color{vltRed!8}\put(108.408445,101.100000){\rule{278.181878pt}{0.460000pt}}}%
{\color{vltRed!8}\put(108.940029,101.550000){\rule{273.332554pt}{0.460000pt}}}%
{\color{vltRed!8}\put(109.473666,102.000000){\rule{268.522769pt}{0.460000pt}}}%
{\color{vltRed!8}\put(110.011668,102.450000){\rule{263.749208pt}{0.460000pt}}}%
{\color{vltRed!8}\put(110.564750,102.900000){\rule{259.000154pt}{0.460000pt}}}%
{\color{vltRed!8}\put(111.117832,103.350000){\rule{254.289684pt}{0.460000pt}}}%
{\color{vltRed!8}\put(111.684543,103.800000){\rule{249.603161pt}{0.460000pt}}}%
{\color{vltRed!8}\put(112.258416,104.250000){\rule{244.946325pt}{0.460000pt}}}%
{\color{vltRed!8}\put(112.836280,104.700000){\rule{240.321413pt}{0.460000pt}}}%
{\color{vltRed!8}\put(113.432367,105.150000){\rule{235.712893pt}{0.460000pt}}}%
{\color{vltRed!8}\put(114.028454,105.600000){\rule{231.137946pt}{0.460000pt}}}%
{\color{vltRed!8}\put(114.643431,106.050000){\rule{226.576633pt}{0.460000pt}}}%
{\color{vltRed!8}\put(115.263246,106.500000){\rule{222.042187pt}{0.460000pt}}}%
{\color{vltRed!8}\put(115.895824,106.950000){\rule{217.526182pt}{0.460000pt}}}%
{\color{vltRed!8}\put(116.540977,107.400000){\rule{213.026937pt}{0.460000pt}}}%
{\color{vltRed!8}\put(117.194285,107.850000){\rule{208.547751pt}{0.460000pt}}}%
{\color{vltRed!8}\put(117.866495,108.300000){\rule{204.077659pt}{0.460000pt}}}%
{\color{vltRed!8}\put(118.544132,108.750000){\rule{199.628347pt}{0.460000pt}}}%
{\color{vltRed!8}\put(119.245241,109.200000){\rule{195.180266pt}{0.460000pt}}}%
{\color{vltRed!8}\put(119.951326,109.650000){\rule{190.751796pt}{0.460000pt}}}%
{\color{vltRed!8}\put(120.683309,110.100000){\rule{186.319714pt}{0.460000pt}}}%
{\color{vltRed!8}\put(121.422556,110.550000){\rule{181.901611pt}{0.460000pt}}}%
{\color{vltRed!8}\put(122.187537,111.000000){\rule{177.477943pt}{0.460000pt}}}%
{\color{vltRed!8}\put(122.965320,111.450000){\rule{173.059367pt}{0.460000pt}}}%
{\color{vltRed!8}\put(123.765591,111.900000){\rule{168.635705pt}{0.460000pt}}}%
{\color{vltRed!8}\put(124.588042,112.350000){\rule{164.204440pt}{0.460000pt}}}%
{\color{vltRed!8}\put(125.426078,112.800000){\rule{159.771157pt}{0.460000pt}}}%
{\color{vltRed!8}\put(126.300189,113.250000){\rule{155.312766pt}{0.460000pt}}}%
{\color{vltRed!8}\put(127.190576,113.700000){\rule{150.847311pt}{0.460000pt}}}%
{\color{vltRed!8}\put(128.112420,114.150000){\rule{146.356936pt}{0.460000pt}}}%
{\color{vltRed!8}\put(129.068384,114.600000){\rule{141.836522pt}{0.460000pt}}}%
{\color{vltRed!8}\put(130.050059,115.050000){\rule{137.291452pt}{0.460000pt}}}%
{\color{vltRed!8}\put(131.068432,115.500000){\rule{132.707473pt}{0.460000pt}}}%
{\color{vltRed!8}\put(132.133641,115.950000){\rule{128.070780pt}{0.460000pt}}}%
{\color{vltRed!8}\put(133.237416,116.400000){\rule{123.385337pt}{0.460000pt}}}%
{\color{vltRed!8}\put(134.385553,116.850000){\rule{118.640553pt}{0.460000pt}}}%
{\color{vltRed!8}\put(135.584745,117.300000){\rule{113.824136pt}{0.460000pt}}}%
{\color{vltRed!8}\put(136.844973,117.750000){\rule{108.919102pt}{0.460000pt}}}%
{\color{vltRed!8}\put(138.176174,118.200000){\rule{103.908644pt}{0.460000pt}}}%
{\color{vltRed!8}\put(139.581419,118.650000){\rule{98.777945pt}{0.460000pt}}}%
{\color{vltRed!8}\put(141.071915,119.100000){\rule{93.506199pt}{0.460000pt}}}%
{\color{vltRed!8}\put(142.666851,119.550000){\rule{88.058942pt}{0.460000pt}}}%
{\color{vltRed!8}\put(144.388393,120.000000){\rule{82.392320pt}{0.460000pt}}}%
{\color{vltRed!8}\put(146.252110,120.450000){\rule{76.467331pt}{0.460000pt}}}%
{\color{vltRed!8}\put(148.284540,120.900000){\rule{70.221621pt}{0.460000pt}}}%
{\color{vltRed!8}\put(150.571493,121.350000){\rule{63.517702pt}{0.460000pt}}}%
{\color{vltRed!8}\put(153.162047,121.800000){\rule{56.228585pt}{0.460000pt}}}%
{\color{vltRed!8}\put(156.203129,122.250000){\rule{48.058241pt}{0.460000pt}}}%
{\color{vltRed!8}\put(159.972496,122.700000){\rule{38.460188pt}{0.460000pt}}}%
{\color{vltRed!8}\put(165.243259,123.150000){\rule{25.878929pt}{0.460000pt}}}%
{\color{vltRed}\vlB{%
\vSv{62.908537}{57.000000}{5.832782}{1.428228}%
\vSv{64.170727}{57.145144}{16.134686}{1.479093}%
\vSv{65.470622}{57.556179}{24.347626}{1.559537}%
\vSv{66.802798}{58.199132}{30.715799}{1.652686}%
\vSv{68.159283}{59.043291}{35.610936}{1.747665}%
\vSv{69.533206}{60.060918}{39.375581}{1.838067}%
\vSv{70.919516}{61.226990}{42.280400}{1.920405}%
\vSv{72.314709}{62.518961}{44.527329}{1.992988}%
\vSv{73.716384}{63.916542}{46.264308}{2.055209}%
\vSv{75.122894}{65.401507}{47.599667}{2.107103}%
\vSv{76.533095}{66.957499}{48.613348}{2.149075}%
\vSv{77.946180}{68.569876}{49.365025}{2.181743}%
\vSv{79.361573}{70.225544}{49.899814}{2.205831}%
\vSv{80.778853}{71.912826}{50.252283}{2.222106}%
\vSv{82.197712}{73.621331}{50.449262}{2.231344}%
\vSv{83.617920}{75.341833}{50.511838}{2.234300}%
\vSv{85.039303}{77.066168}{50.456797}{2.231699}%
\vSv{86.461731}{78.787131}{50.297656}{2.224225}%
\vSv{87.885101}{80.498391}{50.045443}{2.212516}%
\vSv{89.309338}{82.194404}{49.709258}{2.197165}%
\vSv{90.734379}{83.870342}{49.296716}{2.178718}%
\vSv{92.160179}{85.522022}{48.814274}{2.157675}%
\vSv{93.586699}{87.145842}{48.267487}{2.134493}%
\vSv{95.013909}{88.738730}{47.661210}{2.109585}%
\vSv{96.441784}{90.298083}{46.999755}{2.083329}%
\vSv{97.870304}{91.821728}{46.287018}{2.056061}%
\vSv{99.299449}{93.307870}{45.526577}{2.028086}%
\vSv{100.729202}{94.755063}{44.721776}{1.999675}%
\vSv{102.159546}{96.162164}{43.875787}{1.971069}%
\vSv{103.590464}{97.528307}{42.991660}{1.942481}%
\vSv{105.021938}{98.852868}{42.072367}{1.914098}%
\vSv{106.453949}{100.135446}{41.120829}{1.886084}%
}}%
{\color{vltRed}\vlB{%
\vSv{107.886476}{101.375828}{40.139941}{1.858581}%
\vSv{109.319495}{102.573974}{39.132584}{1.831708}%
\vSv{110.752981}{103.729996}{38.101642}{1.805569}%
\vSv{112.186906}{104.844138}{37.049996}{1.780247}%
\vSv{113.621241}{105.916758}{35.980533}{1.755813}%
\vSv{115.055952}{106.948316}{34.896133}{1.732321}%
\vSv{116.491005}{107.939361}{33.799667}{1.709813}%
\vSv{117.926363}{108.890514}{32.693982}{1.688318}%
\vSv{119.361988}{109.802462}{31.581891}{1.667855}%
\vSv{120.797840}{110.675945}{30.466157}{1.648435}%
\vSv{122.233878}{111.511750}{29.349475}{1.630057}%
\vSv{123.670061}{112.310698}{28.234462}{1.612716}%
\vSv{125.106346}{113.073643}{27.123638}{1.596397}%
\vSv{126.542692}{113.801460}{26.019412}{1.581083}%
\vSv{127.979058}{114.495043}{24.924068}{1.566749}%
\vSv{129.415405}{115.155297}{23.839755}{1.553368}%
\vSv{130.851693}{115.783138}{22.768476}{1.540907}%
\vSv{132.287885}{116.379481}{21.712081}{1.529332}%
\vSv{133.723947}{116.945247}{20.672261}{1.518609}%
\vSv{135.159846}{117.481349}{19.650544}{1.508698}%
\vSv{136.595551}{117.988698}{18.648294}{1.499561}%
\vSv{138.031035}{118.468194}{17.666712}{1.491159}%
\vSv{139.466273}{118.920731}{16.706839}{1.483453}%
\vSv{140.901241}{119.347186}{15.769559}{1.476401}%
\vSv{142.335921}{119.748426}{14.855604}{1.469967}%
\vSv{143.770295}{120.125302}{13.965564}{1.464111}%
\vSv{145.204349}{120.478649}{13.099891}{1.458796}%
\vSv{146.638070}{120.809284}{12.258910}{1.453987}%
\vSv{148.071449}{121.118009}{11.442827}{1.449648}%
\vSv{149.504478}{121.405604}{10.651740}{1.445745}%
\vSv{150.937153}{121.672834}{9.885644}{1.442247}%
\vSv{152.369468}{121.920442}{9.144446}{1.439123}%
}}%
{\color{vltRed}\vlB{%
\vSv{153.801424}{122.149154}{8.427972}{1.436345}%
\vSv{155.233019}{122.359673}{7.735972}{1.433883}%
\vSv{156.664255}{122.552686}{7.068137}{1.431714}%
\vSv{158.095135}{122.728857}{6.424099}{1.429811}%
\vSv{159.525662}{122.888835}{5.803444}{1.428153}%
\vSv{160.955841}{123.033244}{5.205716}{1.426718}%
\vSv{162.385678}{123.162693}{4.630426}{1.425486}%
\vSv{163.815178}{123.277770}{4.077057}{1.424438}%
\vSv{165.244350}{123.379044}{3.545067}{1.423557}%
\vSv{166.673199}{123.467068}{3.033901}{1.422828}%
\vSv{168.101735}{123.542374}{2.542987}{1.422234}%
\vSv{169.529964}{123.605477}{2.071746}{1.421763}%
\vSv{170.957896}{123.656875}{1.619594}{1.421401}%
\vSv{172.385539}{123.697049}{1.185945}{1.421138}%
\vSv{173.812902}{123.726462}{0.770212}{1.420962}%
\vSv{175.239993}{123.745563}{0.371814}{1.420863}%
\vSv{176.666512}{123.754784}{-0.009827}{1.420833}%
\vSv{178.081605}{123.754540}{-0.375281}{1.420864}%
\vSv{179.496944}{123.745234}{-0.725109}{1.420947}%
\vSv{180.912519}{123.727251}{-1.059864}{1.421076}%
\vSv{182.328324}{123.700965}{-1.380084}{1.421246}%
\vSv{183.744349}{123.666735}{-1.686300}{1.421449}%
\vSv{185.160586}{123.624906}{-1.979027}{1.421681}%
\vSv{186.577029}{123.575810}{-2.258768}{1.421938}%
\vSv{187.993668}{123.519768}{-2.526013}{1.422215}%
\vSv{189.410496}{123.457086}{-2.781237}{1.422509}%
\vSv{190.827507}{123.388062}{-3.024903}{1.422816}%
\vSv{192.244693}{123.312980}{-3.257457}{1.423133}%
\vSv{193.662047}{123.232114}{-3.479334}{1.423457}%
\vSv{195.079563}{123.145727}{-3.690952}{1.423787}%
\vSv{196.497234}{123.054071}{-3.892719}{1.424119}%
\vSv{197.915054}{122.957389}{-4.085025}{1.424452}%
}}%
{\color{vltRed}\vlB{%
\vSv{199.333016}{122.855916}{-4.268249}{1.424785}%
\vSv{200.751117}{122.749875}{-4.442756}{1.425115}%
\vSv{202.169348}{122.639481}{-4.608899}{1.425443}%
\vSv{203.587706}{122.524941}{-4.767016}{1.425765}%
\vSv{205.006185}{122.406454}{-4.917434}{1.426082}%
\vSv{206.424780}{122.284210}{-5.060468}{1.426393}%
\vSv{207.843487}{122.158393}{-5.196421}{1.426697}%
\vSv{209.262300}{122.029176}{-5.325584}{1.426993}%
\vSv{210.681215}{121.896729}{-5.448238}{1.427281}%
\vSv{212.100228}{121.761214}{-5.564651}{1.427561}%
\vSv{213.519335}{121.622785}{-5.675084}{1.427832}%
\vSv{214.938532}{121.481591}{-5.779785}{1.428093}%
\vSv{216.357815}{121.337775}{-5.878992}{1.428346}%
\vSv{217.777181}{121.191472}{-5.972937}{1.428589}%
\vSv{219.196625}{121.042815}{-6.061838}{1.428823}%
\vSv{220.616145}{120.891929}{-6.145909}{1.429047}%
\vSv{222.035738}{120.738934}{-6.225352}{1.429262}%
\vSv{223.455400}{120.583946}{-6.300362}{1.429467}%
\vSv{224.875129}{120.427076}{-6.371128}{1.429663}%
\vSv{226.294921}{120.268428}{-6.437827}{1.429850}%
\vSv{227.714774}{120.108107}{-6.500634}{1.430028}%
\vSv{229.134685}{119.946207}{-6.559712}{1.430196}%
\vSv{230.554652}{119.782823}{-6.615221}{1.430356}%
\vSv{231.974673}{119.618045}{-6.667313}{1.430508}%
\vSv{233.394745}{119.451957}{-6.716134}{1.430651}%
\vSv{234.814865}{119.284642}{-6.761824}{1.430786}%
\vSv{236.235033}{119.116178}{-6.804517}{1.430912}%
\vSv{237.655245}{118.946640}{-6.844340}{1.431031}%
\vSv{239.075500}{118.776101}{-6.881419}{1.431143}%
\vSv{240.495796}{118.604628}{-6.915871}{1.431247}%
\vSv{241.916131}{118.432289}{-6.947809}{1.431344}%
\vSv{243.336504}{118.259147}{-6.977341}{1.431434}%
}}%
{\color{vltRed}\vlB{%
\vSv{244.756913}{118.085261}{-7.004573}{1.431518}%
\vSv{246.177356}{117.910689}{-7.029603}{1.431595}%
\vSv{247.597832}{117.735487}{-7.052528}{1.431665}%
\vSv{249.018339}{117.559709}{-7.073439}{1.431730}%
\vSv{250.438877}{117.383403}{-7.092424}{1.431789}%
\vSv{251.859443}{117.206620}{-7.109567}{1.431842}%
\vSv{253.280036}{117.029405}{-7.124948}{1.431890}%
\vSv{254.700656}{116.851802}{-7.138645}{1.431933}%
\vSv{256.121301}{116.673855}{-7.150733}{1.431971}%
\vSv{257.541970}{116.495603}{-7.161281}{1.432004}%
\vSv{258.962662}{116.317086}{-7.170358}{1.432033}%
\vSv{260.383376}{116.138339}{-7.178029}{1.432057}%
\vSv{261.804111}{115.959400}{-7.184356}{1.432077}%
\vSv{263.224865}{115.780301}{-7.189400}{1.432093}%
\vSv{264.645639}{115.601075}{-7.193217}{1.432105}%
\vSv{266.066431}{115.421753}{-7.195862}{1.432113}%
\vSv{267.487241}{115.242364}{-7.197388}{1.432118}%
\vSv{268.908067}{115.062937}{-7.197845}{1.432119}%
\vSv{270.328909}{114.883498}{-7.197281}{1.432117}%
\vSv{271.749766}{114.704074}{-7.195743}{1.432113}%
\vSv{273.170638}{114.524688}{-7.193275}{1.432105}%
\vSv{274.591524}{114.345365}{-7.189918}{1.432094}%
\vSv{276.012423}{114.166126}{-7.185715}{1.432081}%
\vSv{277.433334}{113.986992}{-7.180703}{1.432065}%
\vSv{278.854258}{113.807986}{-7.174920}{1.432047}%
\vSv{280.275193}{113.629124}{-7.168401}{1.432027}%
\vSv{281.696138}{113.450427}{-7.161181}{1.432004}%
\vSv{283.117095}{113.271912}{-7.153293}{1.431979}%
\vSv{284.538061}{113.093596}{-7.144767}{1.431952}%
\vSv{285.959037}{112.915494}{-7.135634}{1.431924}%
\vSv{287.380021}{112.737623}{-7.125922}{1.431893}%
\vSv{288.801015}{112.559996}{-7.115658}{1.431861}%
}}%
{\color{vltRed}\vlB{%
\vSv{290.222016}{112.382627}{-7.104871}{1.431828}%
\vSv{291.643025}{112.205531}{-7.093583}{1.431793}%
\vSv{293.064042}{112.028718}{-7.081820}{1.431756}%
\vSv{294.485066}{111.852202}{-7.069605}{1.431718}%
\vSv{295.906096}{111.675993}{-7.056960}{1.431679}%
\vSv{297.327133}{111.500103}{-7.043906}{1.431639}%
\vSv{298.748176}{111.324541}{-7.030463}{1.431597}%
\vSv{300.169225}{111.149318}{-7.016651}{1.431555}%
\vSv{301.590279}{110.974442}{-7.002489}{1.431511}%
\vSv{303.011338}{110.799923}{-6.987994}{1.431467}%
\vSv{304.432402}{110.625769}{-6.973183}{1.431421}%
\vSv{305.853471}{110.451987}{-6.958072}{1.431375}%
\vSv{307.274545}{110.278586}{-6.942678}{1.431328}%
\vSv{308.695622}{110.105573}{-6.927016}{1.431281}%
\vSv{310.116704}{109.932953}{-6.911098}{1.431233}%
\vSv{311.537789}{109.760734}{-6.894940}{1.431184}%
\vSv{312.958878}{109.588922}{-6.878555}{1.431134}%
\vSv{314.379970}{109.417522}{-6.861954}{1.431084}%
\vSv{315.801066}{109.246539}{-6.845150}{1.431034}%
\vSv{317.222164}{109.075979}{-6.828155}{1.430983}%
\vSv{318.643265}{108.905847}{-6.810979}{1.430932}%
\vSv{320.064369}{108.736147}{-6.793634}{1.430880}%
\vSv{321.485475}{108.566883}{-6.776128}{1.430828}%
\vSv{322.906584}{108.398059}{-6.758472}{1.430776}%
\vSv{324.327695}{108.229679}{-6.740675}{1.430723}%
\vSv{325.748808}{108.061747}{-6.722746}{1.430670}%
\vSv{327.169923}{107.894266}{-6.704694}{1.430617}%
\vSv{328.591040}{107.727238}{-6.686525}{1.430564}%
\vSv{330.012158}{107.560667}{-6.668249}{1.430511}%
\vSv{331.433278}{107.394556}{-6.649872}{1.430457}%
\vSv{332.854400}{107.228906}{-6.631402}{1.430403}%
\vSv{334.275523}{107.063721}{-6.612846}{1.430349}%
}}%
{\color{vltRed}\vlB{%
\vSv{335.696647}{106.899002}{-6.594209}{1.430296}%
\vSv{337.117772}{106.734752}{-6.575498}{1.430242}%
\vSv{338.538899}{106.570971}{-6.556719}{1.430188}%
\vSv{339.960026}{106.407663}{-6.537878}{1.430134}%
\vSv{341.381154}{106.244828}{-6.518980}{1.430080}%
\vSv{342.802283}{106.082468}{-6.500030}{1.430026}%
\vSv{344.223413}{105.920583}{-6.481034}{1.429972}%
\vSv{345.644544}{105.759176}{-6.461995}{1.429918}%
\vSv{347.065675}{105.598247}{-6.442919}{1.429864}%
\vSv{348.486806}{105.437798}{-6.423810}{1.429810}%
\vSv{349.907938}{105.277828}{-6.404672}{1.429757}%
\vSv{351.329071}{105.118338}{-6.385508}{1.429703}%
\vSv{352.750204}{104.959330}{-6.366323}{1.429650}%
\vSv{354.171337}{104.800804}{-6.347121}{1.429596}%
\vSv{355.592470}{104.642759}{-6.327904}{1.429543}%
\vSv{357.013604}{104.485198}{-6.308676}{1.429490}%
\vSv{358.434737}{104.328118}{-6.289441}{1.429437}%
\vSv{359.855871}{104.171522}{-6.270200}{1.429384}%
\vSv{361.277005}{104.015408}{-6.250958}{1.429331}%
\vSv{362.698139}{103.859778}{-6.231717}{1.429279}%
\vSv{364.119272}{103.704630}{-6.212479}{1.429227}%
\vSv{365.540406}{103.549965}{-6.193247}{1.429174}%
\vSv{366.961540}{103.395783}{-6.174023}{1.429122}%
\vSv{368.382673}{103.242082}{-6.154810}{1.429071}%
\vSv{369.803806}{103.088864}{-6.135609}{1.429019}%
\vSv{371.224939}{102.936128}{-6.116423}{1.428968}%
\vSv{372.646072}{102.783873}{-6.097255}{1.428917}%
\vSv{374.067204}{102.632098}{-6.078104}{1.428866}%
\vSv{375.488336}{102.480804}{-6.058975}{1.428815}%
\vSv{376.909468}{102.329990}{-6.039867}{1.428765}%
\vSv{378.330600}{102.179654}{-6.020783}{1.428714}%
\vSv{379.751731}{102.029798}{-6.001725}{1.428664}%
}}%
{\color{vltRed}\vlB{%
\vSv{381.172861}{101.880419}{-5.982694}{1.428614}%
\vSv{382.593992}{101.731517}{-5.963690}{1.428565}%
\vSv{384.015121}{101.583092}{-5.944717}{1.428515}%
\vSv{385.436251}{101.435142}{-5.925774}{1.428466}%
\vSv{386.857379}{101.287667}{-5.906864}{1.428418}%
\vSv{388.278508}{101.140667}{-5.887986}{1.428369}%
\vSv{389.699636}{100.994139}{-5.869143}{1.428321}%
\vSv{391.120763}{100.848083}{-5.850336}{1.428272}%
\vSv{392.541889}{100.702499}{-5.831564}{1.428225}%
\vSv{393.963015}{100.557385}{-5.812831}{1.428177}%
\vSv{395.384141}{100.412741}{-5.794135}{1.428130}%
\vSv{396.805266}{100.268565}{-5.775478}{1.428082}%
\vSv{398.226390}{100.124856}{-5.756862}{1.428036}%
\vSv{399.647514}{99.981614}{-5.738286}{1.427989}%
\vSv{401.068637}{99.838837}{-5.719751}{1.427943}%
\vSv{402.489759}{99.696524}{-5.701259}{1.427897}%
}}%
{\color{black}\put(176.301584,121.255823){\rule{2.071135pt}{0.460000pt}}}%
{\color{black}\put(175.629171,121.705823){\rule{3.415961pt}{0.460000pt}}}%
{\color{black}\put(175.249888,122.155823){\rule{4.174527pt}{0.460000pt}}}%
{\color{black}\put(175.015122,122.605823){\rule{4.644059pt}{0.460000pt}}}%
{\color{black}\put(174.883264,123.055823){\rule{4.907776pt}{0.460000pt}}}%
{\color{black}\put(174.837697,123.505823){\rule{4.998909pt}{0.460000pt}}}%
{\color{black}\put(174.873729,123.955823){\rule{4.926846pt}{0.460000pt}}}%
{\color{black}\put(174.995678,124.405823){\rule{4.682947pt}{0.460000pt}}}%
{\color{black}\put(175.217599,124.855823){\rule{4.239105pt}{0.460000pt}}}%
{\color{black}\put(175.576940,125.305823){\rule{3.520422pt}{0.460000pt}}}%
{\color{black}\put(176.197934,125.755823){\rule{2.278436pt}{0.460000pt}}}%
{\color{black}\vlB{%
\vSx{179.234915}{123.755823}{91.250000}{0.109074}%
\vSx{179.228923}{123.864872}{93.750000}{0.109074}%
\vSx{179.219330}{123.973712}{96.250000}{0.109074}%
\vSx{179.206154}{124.082139}{98.750000}{0.109074}%
\vSx{179.189421}{124.189943}{101.250000}{0.109074}%
\vSx{179.169161}{124.296922}{103.750000}{0.109074}%
\vSx{179.145414}{124.402871}{106.250000}{0.109074}%
\vSx{179.118225}{124.507588}{108.750000}{0.109074}%
\vSx{179.087646}{124.610873}{111.250000}{0.109074}%
\vSx{179.053734}{124.712532}{113.750000}{0.109074}%
\vSx{179.016555}{124.812369}{116.250000}{0.109074}%
\vSx{178.976179}{124.910195}{118.750000}{0.109074}%
\vSx{178.932683}{125.005823}{121.250000}{0.109074}%
\vSx{178.886150}{125.099072}{123.750000}{0.109074}%
\vSx{178.836668}{125.189764}{126.250000}{0.109074}%
\vSx{178.784332}{125.277727}{128.750000}{0.109074}%
\vSx{178.729241}{125.362792}{131.250000}{0.109074}%
\vSx{178.671500}{125.444799}{133.750000}{0.109074}%
\vSx{178.611219}{125.523590}{136.250000}{0.109074}%
\vSx{178.548513}{125.599016}{138.750000}{0.109074}%
\vSx{178.483501}{125.670934}{141.250000}{0.109074}%
\vSx{178.416307}{125.739206}{143.750000}{0.109074}%
\vSx{178.347059}{125.803703}{146.250000}{0.109074}%
\vSx{178.275888}{125.864302}{148.750000}{0.109074}%
\vSx{178.202930}{125.920887}{151.250000}{0.109074}%
\vSx{178.128324}{125.973350}{153.750000}{0.109074}%
\vSx{178.052212}{126.021593}{156.250000}{0.109074}%
\vSx{177.974739}{126.065522}{158.750000}{0.109074}%
\vSx{177.896053}{126.105055}{161.250000}{0.109074}%
\vSx{177.816302}{126.140115}{163.750000}{0.109074}%
\vSx{177.735639}{126.170638}{166.250000}{0.109074}%
\vSx{177.654218}{126.196563}{168.750000}{0.109074}%
}}%
{\color{black}\vlB{%
\vSx{177.572193}{126.217842}{171.250000}{0.109074}%
\vSx{177.489721}{126.234435}{173.750000}{0.109074}%
\vSx{177.406958}{126.246310}{176.250000}{0.109074}%
\vSx{177.324063}{126.253444}{178.750000}{0.109074}%
\vSx{177.215014}{126.255823}{-178.750000}{0.109074}%
\vSx{177.080020}{126.253444}{-176.250000}{0.109074}%
\vSx{176.945516}{126.246310}{-173.750000}{0.109074}%
\vSx{176.811757}{126.234435}{-171.250000}{0.109074}%
\vSx{176.678998}{126.217842}{-168.750000}{0.109074}%
\vSx{176.547493}{126.196563}{-166.250000}{0.109074}%
\vSx{176.417490}{126.170638}{-163.750000}{0.109074}%
\vSx{176.289238}{126.140115}{-161.250000}{0.109074}%
\vSx{176.162980}{126.105055}{-158.750000}{0.109074}%
\vSx{176.038958}{126.065522}{-156.250000}{0.109074}%
\vSx{175.917407}{126.021593}{-153.750000}{0.109074}%
\vSx{175.798558}{125.973350}{-151.250000}{0.109074}%
\vSx{175.682639}{125.920887}{-148.750000}{0.109074}%
\vSx{175.569868}{125.864302}{-146.250000}{0.109074}%
\vSx{175.460462}{125.803703}{-143.750000}{0.109074}%
\vSx{175.354629}{125.739206}{-141.250000}{0.109074}%
\vSx{175.252569}{125.670934}{-138.750000}{0.109074}%
\vSx{175.154477}{125.599016}{-136.250000}{0.109074}%
\vSx{175.060540}{125.523590}{-133.750000}{0.109074}%
\vSx{174.970937}{125.444799}{-131.250000}{0.109074}%
\vSx{174.885838}{125.362792}{-128.750000}{0.109074}%
\vSx{174.805405}{125.277727}{-126.250000}{0.109074}%
\vSx{174.729791}{125.189764}{-123.750000}{0.109074}%
\vSx{174.659141}{125.099072}{-121.250000}{0.109074}%
\vSx{174.593589}{125.005823}{-118.750000}{0.109074}%
\vSx{174.533259}{124.910195}{-116.250000}{0.109074}%
\vSx{174.478266}{124.812369}{-113.750000}{0.109074}%
\vSx{174.428715}{124.712532}{-111.250000}{0.109074}%
}}%
{\color{black}\vlB{%
\vSx{174.384701}{124.610873}{-108.750000}{0.109074}%
\vSx{174.346307}{124.507588}{-106.250000}{0.109074}%
\vSx{174.313606}{124.402871}{-103.750000}{0.109074}%
\vSx{174.286661}{124.296922}{-101.250000}{0.109074}%
\vSx{174.265523}{124.189943}{-98.750000}{0.109074}%
\vSx{174.250231}{124.082139}{-96.250000}{0.109074}%
\vSx{174.240816}{123.973712}{-93.750000}{0.109074}%
\vSx{174.237294}{123.864872}{-91.250000}{0.109074}%
\vSx{174.237294}{123.755823}{-88.750000}{0.109074}%
\vSx{174.240816}{123.646775}{-86.250000}{0.109074}%
\vSx{174.250231}{123.537934}{-83.750000}{0.109074}%
\vSx{174.265523}{123.429508}{-81.250000}{0.109074}%
\vSx{174.286661}{123.321703}{-78.750000}{0.109074}%
\vSx{174.313606}{123.214724}{-76.250000}{0.109074}%
\vSx{174.346307}{123.108775}{-73.750000}{0.109074}%
\vSx{174.384701}{123.004059}{-71.250000}{0.109074}%
\vSx{174.428715}{122.900773}{-68.750000}{0.109074}%
\vSx{174.478266}{122.799114}{-66.250000}{0.109074}%
\vSx{174.533259}{122.699277}{-63.750000}{0.109074}%
\vSx{174.593589}{122.601452}{-61.250000}{0.109074}%
\vSx{174.659141}{122.505823}{-58.750000}{0.109074}%
\vSx{174.729791}{122.412574}{-56.250000}{0.109074}%
\vSx{174.805405}{122.321882}{-53.750000}{0.109074}%
\vSx{174.885838}{122.233919}{-51.250000}{0.109074}%
\vSx{174.970937}{122.148854}{-48.750000}{0.109074}%
\vSx{175.060540}{122.066848}{-46.250000}{0.109074}%
\vSx{175.154477}{121.988056}{-43.750000}{0.109074}%
\vSx{175.252569}{121.912630}{-41.250000}{0.109074}%
\vSx{175.354629}{121.840712}{-38.750000}{0.109074}%
\vSx{175.460462}{121.772440}{-36.250000}{0.109074}%
\vSx{175.569868}{121.707943}{-33.750000}{0.109074}%
\vSx{175.682639}{121.647344}{-31.250000}{0.109074}%
}}%
{\color{black}\vlB{%
\vSx{175.798558}{121.590760}{-28.750000}{0.109074}%
\vSx{175.917407}{121.538296}{-26.250000}{0.109074}%
\vSx{176.038958}{121.490054}{-23.750000}{0.109074}%
\vSx{176.162980}{121.446124}{-21.250000}{0.109074}%
\vSx{176.289238}{121.406591}{-18.750000}{0.109074}%
\vSx{176.417490}{121.371531}{-16.250000}{0.109074}%
\vSx{176.547493}{121.341008}{-13.750000}{0.109074}%
\vSx{176.678998}{121.315083}{-11.250000}{0.109074}%
\vSx{176.811757}{121.293804}{-8.750000}{0.109074}%
\vSx{176.945516}{121.277211}{-6.250000}{0.109074}%
\vSx{177.080020}{121.265336}{-3.750000}{0.109074}%
\vSx{177.215014}{121.258202}{-1.250000}{0.109074}%
\vSx{177.324063}{121.255823}{1.250000}{0.109074}%
\vSx{177.406958}{121.258202}{3.750000}{0.109074}%
\vSx{177.489721}{121.265336}{6.250000}{0.109074}%
\vSx{177.572193}{121.277211}{8.750000}{0.109074}%
\vSx{177.654218}{121.293804}{11.250000}{0.109074}%
\vSx{177.735639}{121.315083}{13.750000}{0.109074}%
\vSx{177.816302}{121.341008}{16.250000}{0.109074}%
\vSx{177.896053}{121.371531}{18.750000}{0.109074}%
\vSx{177.974739}{121.406591}{21.250000}{0.109074}%
\vSx{178.052212}{121.446124}{23.750000}{0.109074}%
\vSx{178.128324}{121.490054}{26.250000}{0.109074}%
\vSx{178.202930}{121.538296}{28.750000}{0.109074}%
\vSx{178.275888}{121.590760}{31.250000}{0.109074}%
\vSx{178.347059}{121.647344}{33.750000}{0.109074}%
\vSx{178.416307}{121.707943}{36.250000}{0.109074}%
\vSx{178.483501}{121.772440}{38.750000}{0.109074}%
\vSx{178.548513}{121.840712}{41.250000}{0.109074}%
\vSx{178.611219}{121.912630}{43.750000}{0.109074}%
\vSx{178.671500}{121.988056}{46.250000}{0.109074}%
\vSx{178.729241}{122.066848}{48.750000}{0.109074}%
}}%
{\color{black}\vlB{%
\vSx{178.784332}{122.148854}{51.250000}{0.109074}%
\vSx{178.836668}{122.233919}{53.750000}{0.109074}%
\vSx{178.886150}{122.321882}{56.250000}{0.109074}%
\vSx{178.932683}{122.412574}{58.750000}{0.109074}%
\vSx{178.976179}{122.505823}{61.250000}{0.109074}%
\vSx{179.016555}{122.601452}{63.750000}{0.109074}%
\vSx{179.053734}{122.699277}{66.250000}{0.109074}%
\vSx{179.087646}{122.799114}{68.750000}{0.109074}%
\vSx{179.118225}{122.900773}{71.250000}{0.109074}%
\vSx{179.145414}{123.004059}{73.750000}{0.109074}%
\vSx{179.169161}{123.108775}{76.250000}{0.109074}%
\vSx{179.189421}{123.214724}{78.750000}{0.109074}%
\vSx{179.206154}{123.321703}{81.250000}{0.109074}%
\vSx{179.219330}{123.429508}{83.750000}{0.109074}%
\vSx{179.228923}{123.537934}{86.250000}{0.109074}%
\vSx{179.234915}{123.646775}{88.750000}{0.109074}%
}}%
{\color{black}\put(235.00000,4.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $Y=x_f+x_s,\quad w=4/5$}}}%
\end{picture}%


==> vlt-figures/figure-265.tex <==
\begin{picture}(470,400)%
{\color{black!3}\put(175.000000,277.500000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,277.950000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,278.400000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,278.850000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,279.300000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,279.750000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,280.200000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,280.650000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,281.100000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,281.550000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,282.000000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,282.450000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,282.900000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,283.350000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,283.800000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,284.250000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,284.700000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,285.150000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,285.600000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,286.050000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,286.500000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,286.950000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,287.400000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,287.850000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,288.300000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,288.750000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,289.200000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,289.650000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,290.100000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,290.550000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,291.000000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,291.450000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,291.900000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,292.350000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,292.800000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,293.250000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,293.700000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,294.150000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,294.600000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,295.050000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,295.500000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,295.950000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,296.400000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,296.850000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,297.300000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,297.750000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,298.200000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,298.650000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,299.100000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,299.550000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,300.000000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,300.450000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,300.900000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,301.350000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,301.800000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,302.250000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,302.700000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,303.150000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,303.600000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,304.050000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,304.500000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,304.950000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,305.400000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,305.850000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,306.300000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,306.750000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,307.200000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,307.650000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,308.100000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,308.550000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,309.000000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,309.450000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,309.900000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,310.350000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,310.800000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,311.250000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,311.700000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,312.150000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,312.600000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,313.050000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,313.500000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,313.950000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,314.400000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,314.850000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,315.300000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,315.750000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,316.200000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,316.650000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,317.100000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,317.550000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,318.000000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,318.450000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,318.900000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,319.350000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,319.800000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,320.250000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,320.700000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,321.150000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,321.600000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,322.050000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,322.500000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,322.950000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,323.400000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,323.850000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,324.300000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,324.750000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,325.200000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,325.650000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,326.100000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,326.550000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,327.000000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,327.450000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,327.900000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,328.350000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,328.800000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,329.250000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,329.700000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,330.150000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,330.600000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,331.050000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,331.500000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,331.950000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,332.400000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,332.850000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,333.300000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,333.750000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,334.200000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,334.650000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,335.100000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,335.550000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,336.000000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,336.450000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,336.900000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,337.350000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,337.800000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,338.250000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,338.700000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,339.150000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,339.600000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,340.050000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,340.500000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,340.950000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,341.400000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,341.850000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,342.300000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,342.750000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,343.200000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,343.650000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(175.000000,344.100000){\rule{120.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,325.000000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,325.450000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,325.900000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,326.350000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,326.800000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,327.250000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,327.700000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,328.150000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,328.600000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,329.050000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,329.500000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,329.950000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,330.400000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,330.850000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,331.300000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,331.750000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,332.200000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,332.650000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,333.100000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,333.550000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,334.000000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,334.450000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,334.900000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,335.350000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,335.800000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,336.250000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,336.700000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,337.150000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,337.600000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,338.050000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,338.500000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,338.950000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,339.400000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,339.850000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,340.300000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,340.750000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,341.200000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,341.650000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,342.100000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,342.550000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,343.000000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,343.450000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,343.900000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,344.350000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,344.800000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,345.250000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,345.700000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,346.150000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,346.600000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,347.050000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,347.500000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,347.950000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,348.400000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,348.850000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,349.300000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,349.750000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,350.200000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,350.650000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,351.100000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,351.550000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,352.000000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,352.450000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,352.900000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,353.350000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,353.800000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,354.250000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,354.700000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,355.150000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,355.600000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,356.050000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,356.500000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,356.950000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,357.400000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,357.850000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,358.300000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,358.750000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,359.200000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,359.650000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,360.100000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,360.550000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,361.000000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,361.450000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,361.900000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,362.350000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,362.800000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,363.250000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,363.700000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,364.150000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,364.600000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,365.050000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,365.500000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,365.950000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(349.000000,366.400000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,142.500000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,142.950000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,143.400000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,143.850000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,144.300000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,144.750000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,145.200000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,145.650000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,146.100000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,146.550000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,147.000000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,147.450000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,147.900000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,148.350000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,148.800000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,149.250000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,149.700000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,150.150000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,150.600000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,151.050000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,151.500000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,151.950000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,152.400000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,152.850000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,153.300000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,153.750000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,154.200000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,154.650000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,155.100000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,155.550000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,156.000000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,156.450000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,156.900000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,157.350000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,157.800000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,158.250000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,158.700000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,159.150000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,159.600000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,160.050000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,160.500000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,160.950000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,161.400000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,161.850000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,162.300000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,162.750000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,163.200000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,163.650000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,164.100000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,164.550000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,165.000000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,165.450000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,165.900000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,166.350000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,166.800000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,167.250000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,167.700000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,168.150000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,168.600000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(50.000000,169.050000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,142.500000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,142.950000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,143.400000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,143.850000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,144.300000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,144.750000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,145.200000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,145.650000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,146.100000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,146.550000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,147.000000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,147.450000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,147.900000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,148.350000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,148.800000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,149.250000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,149.700000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,150.150000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,150.600000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,151.050000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,151.500000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,151.950000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,152.400000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,152.850000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,153.300000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,153.750000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,154.200000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,154.650000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,155.100000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,155.550000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,156.000000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,156.450000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,156.900000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,157.350000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,157.800000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,158.250000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,158.700000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,159.150000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,159.600000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,160.050000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,160.500000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,160.950000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,161.400000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,161.850000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,162.300000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,162.750000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,163.200000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,163.650000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,164.100000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,164.550000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,165.000000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,165.450000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,165.900000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,166.350000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,166.800000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,167.250000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,167.700000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,168.150000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,168.600000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(205.000000,169.050000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,142.500000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,142.950000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,143.400000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,143.850000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,144.300000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,144.750000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,145.200000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,145.650000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,146.100000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,146.550000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,147.000000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,147.450000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,147.900000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,148.350000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,148.800000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,149.250000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,149.700000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,150.150000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,150.600000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,151.050000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,151.500000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,151.950000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,152.400000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,152.850000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,153.300000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,153.750000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,154.200000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,154.650000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,155.100000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,155.550000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,156.000000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,156.450000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,156.900000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,157.350000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,157.800000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,158.250000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,158.700000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,159.150000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,159.600000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,160.050000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,160.500000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,160.950000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,161.400000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,161.850000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,162.300000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,162.750000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,163.200000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,163.650000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,164.100000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,164.550000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,165.000000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,165.450000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,165.900000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,166.350000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,166.800000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,167.250000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,167.700000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,168.150000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,168.600000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black!3}\put(360.000000,169.050000){\rule{60.000000pt}{0.460000pt}}}%
{\color{black}\put(235.00000,382.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Explicit source and receiving channels}}}%
{\color{vltTeal!5}\put(16.000000,280.000000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,280.450000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,280.900000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,281.350000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,281.800000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,282.250000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,282.700000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,283.150000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,283.600000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,284.050000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,284.500000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,284.950000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,285.400000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,285.850000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,286.300000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,286.750000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,287.200000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,287.650000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,288.100000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,288.550000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,289.000000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,289.450000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,289.900000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,290.350000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,290.800000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,291.250000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,291.700000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,292.150000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,292.600000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,293.050000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,293.500000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,293.950000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,294.400000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,294.850000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,295.300000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,295.750000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,296.200000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,296.650000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,297.100000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,297.550000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,298.000000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,298.450000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,298.900000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,299.350000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,299.800000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,300.250000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,300.700000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,301.150000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,301.600000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,302.050000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,302.500000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,302.950000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,303.400000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,303.850000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,304.300000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,304.750000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,305.200000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,305.650000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,306.100000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,306.550000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,307.000000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,307.450000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,307.900000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,308.350000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,308.800000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,309.250000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,309.700000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,310.150000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,310.600000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,311.050000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,311.500000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,311.950000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,312.400000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,312.850000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,313.300000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,313.750000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,314.200000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,314.650000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,315.100000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,315.550000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,316.000000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,316.450000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,316.900000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,317.350000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,317.800000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,318.250000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,318.700000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,319.150000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,319.600000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,320.050000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,320.500000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,320.950000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,321.400000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,321.850000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,322.300000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,322.750000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,323.200000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,323.650000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,324.100000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,324.550000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,325.000000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,325.450000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,325.900000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,326.350000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,326.800000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,327.250000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,327.700000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,328.150000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,328.600000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,329.050000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,329.500000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,329.950000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,330.400000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,330.850000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,331.300000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,331.750000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,332.200000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,332.650000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,333.100000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,333.550000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,334.000000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,334.450000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,334.900000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,335.350000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,335.800000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,336.250000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,336.700000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,337.150000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,337.600000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,338.050000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,338.500000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,338.950000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,339.400000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,339.850000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,340.300000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,340.750000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,341.200000){\rule{110.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(16.000000,341.650000){\rule{110.000000pt}{0.460000pt}}}%
{\color{black!65}\vlB{%
\vSn{16.000000}{280.000000}{0.000000}{110.000000}%
\vSn{125.575000}{280.000000}{90.000000}{62.000000}%
\vSn{16.000000}{342.000000}{180.000000}{110.000000}%
\vSn{15.575000}{342.000000}{-90.000000}{62.000000}%
}}%
{\color{black}\put(71.00000,323.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont maintained}}}%
{\color{black}\put(71.00000,303.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont pump resource}}}%
{\color{black}\vlB{%
\vSc{175.000000}{277.500000}{0.000000}{120.000000}%
\vSc{294.500000}{277.500000}{90.000000}{67.000000}%
\vSc{175.000000}{344.500000}{180.000000}{120.000000}%
\vSc{174.500000}{344.500000}{-90.000000}{67.000000}%
}}%
{\color{black}\put(235.00000,311.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.300}{12.300}\selectfont $\widehat H_s=\hbar\omega_s\widehat N$}}}%
{\color{black!65}\vlB{%
\vSn{349.000000}{325.000000}{0.000000}{105.000000}%
\vSn{453.575000}{325.000000}{90.000000}{42.000000}%
\vSn{349.000000}{367.000000}{180.000000}{105.000000}%
\vSn{348.575000}{367.000000}{-90.000000}{42.000000}%
}}%
{\color{black}\put(401.00000,347.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont one-quantum}}}%
{\color{black}\put(401.00000,333.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont receiver}}}%
{\color{vltRed!4}\put(349.000000,254.000000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,254.450000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,254.900000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,255.350000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,255.800000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,256.250000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,256.700000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,257.150000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,257.600000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,258.050000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,258.500000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,258.950000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,259.400000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,259.850000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,260.300000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,260.750000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,261.200000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,261.650000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,262.100000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,262.550000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,263.000000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,263.450000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,263.900000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,264.350000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,264.800000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,265.250000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,265.700000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,266.150000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,266.600000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,267.050000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,267.500000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,267.950000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,268.400000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,268.850000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,269.300000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,269.750000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,270.200000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,270.650000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,271.100000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,271.550000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,272.000000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,272.450000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,272.900000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,273.350000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,273.800000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,274.250000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,274.700000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,275.150000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,275.600000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,276.050000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,276.500000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,276.950000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,277.400000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,277.850000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,278.300000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,278.750000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,279.200000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,279.650000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,280.100000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,280.550000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,281.000000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,281.450000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,281.900000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,282.350000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,282.800000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,283.250000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,283.700000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,284.150000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,284.600000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,285.050000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,285.500000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,285.950000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,286.400000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,286.850000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,287.300000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,287.750000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,288.200000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,288.650000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,289.100000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,289.550000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,290.000000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,290.450000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,290.900000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,291.350000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,291.800000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,292.250000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,292.700000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,293.150000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,293.600000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,294.050000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,294.500000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,294.950000){\rule{105.000000pt}{0.460000pt}}}%
{\color{vltRed!4}\put(349.000000,295.400000){\rule{105.000000pt}{0.460000pt}}}%
{\color{black!65}\vlB{%
\vSn{349.000000}{254.000000}{0.000000}{105.000000}%
\vSn{453.575000}{254.000000}{90.000000}{42.000000}%
\vSn{349.000000}{296.000000}{180.000000}{105.000000}%
\vSn{348.575000}{296.000000}{-90.000000}{42.000000}%
}}%
{\color{black}\put(401.00000,277.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont two-quantum}}}%
{\color{black}\put(401.00000,263.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont receiver}}}%
{\color{vltTeal}\vlB{%
\vSaa{128.000000}{311.000000}{0.000000}{45.000000}%
\vSaa{165.000000}{311.000000}{0.000000}{8.000000}%
\vSaa{168.917980}{311.000000}{157.217594}{4.164940}%
\vSaa{168.917980}{311.000000}{-157.217594}{4.164940}%
}}%
{\color{vltBlue}\vlB{%
\vSaa{296.777989}{325.000000}{20.806791}{53.488316}%
\vSaa{339.299720}{341.158258}{20.806791}{8.000000}%
\vSaa{342.815990}{344.000000}{178.024385}{4.164940}%
\vSaa{343.552399}{344.000000}{-136.410803}{4.164940}%
}}%
{\color{vltRed}\vlB{%
\vSaa{296.757980}{297.000000}{-22.782406}{54.230987}%
\vSaa{339.382123}{279.097860}{-22.782406}{8.000000}%
\vSaa{343.637840}{276.000000}{134.435189}{4.164940}%
\vSaa{342.835060}{276.000000}{180.000000}{4.164940}%
}}%
{\color{black}\put(151.00000,329.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $J_+$}}}%
{\color{black}\put(323.00000,348.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $J_-$}}}%
{\color{black}\put(324.00000,278.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $J_2$}}}%
{\color{black}\put(71.00000,263.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\kappa_+\langle N+1\rangle$}}}%
{\color{black}\put(235.00000,251.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\partial_t\langle H_s\rangle=J_+-J_--J_2$}}}%
{\color{black!20}\vlB{%
\vSr{22.000000}{231.000000}{0.000000}{426.000000}%
}}%
{\color{black}\put(235.00000,212.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Fast pair loss, $\kappa_-=0$}}}%
{\color{black}\vlB{%
\vSc{50.000000}{142.500000}{0.000000}{60.000000}%
\vSc{109.500000}{142.500000}{90.000000}{27.000000}%
\vSc{50.000000}{169.500000}{180.000000}{60.000000}%
\vSc{49.500000}{169.500000}{-90.000000}{27.000000}%
}}%
{\color{black}\put(80.00000,156.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.300}{12.300}\selectfont $\ket{0}$}}}%
{\color{black}\vlB{%
\vSc{205.000000}{142.500000}{0.000000}{60.000000}%
\vSc{264.500000}{142.500000}{90.000000}{27.000000}%
\vSc{205.000000}{169.500000}{180.000000}{60.000000}%
\vSc{204.500000}{169.500000}{-90.000000}{27.000000}%
}}%
{\color{black}\put(235.00000,156.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.300}{12.300}\selectfont $\ket{1}$}}}%
{\color{black}\vlB{%
\vSc{360.000000}{142.500000}{0.000000}{60.000000}%
\vSc{419.500000}{142.500000}{90.000000}{27.000000}%
\vSc{360.000000}{169.500000}{180.000000}{60.000000}%
\vSc{359.500000}{169.500000}{-90.000000}{27.000000}%
}}%
{\color{black}\put(390.00000,156.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.300}{12.300}\selectfont $\ket{2}$}}}%
{\color{vltTeal}\vlB{%
\vSaa{112.000000}{156.000000}{0.000000}{90.000000}%
\vSaa{194.000000}{156.000000}{0.000000}{8.000000}%
\vSaa{197.917980}{156.000000}{157.217594}{4.164940}%
\vSaa{197.917980}{156.000000}{-157.217594}{4.164940}%
\vSaa{267.000000}{156.000000}{0.000000}{90.000000}%
\vSaa{349.000000}{156.000000}{0.000000}{8.000000}%
\vSaa{352.917980}{156.000000}{157.217594}{4.164940}%
\vSaa{352.917980}{156.000000}{-157.217594}{4.164940}%
}}%
{\color{black}\put(157.00000,174.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\kappa_+$}}}%
{\color{black}\put(313.00000,174.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2\kappa_+$}}}%
{\color{vltRed}\vlB{%
\vSaa{389.375000}{141.000000}{-90.000000}{29.000000}%
\vSaa{80.000000}{112.000000}{180.000000}{310.000000}%
\vSaa{79.375000}{112.000000}{90.000000}{29.000000}%
\vSaa{79.375000}{133.000000}{90.000000}{8.000000}%
\vSaa{77.810961}{141.000000}{-112.782406}{4.164940}%
\vSaa{79.423761}{141.000000}{-67.217594}{4.164940}%
}}%
{\color{black}\put(235.00000,99.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2\kappa_2\quad(\kappa_2\gg\kappa_+)$}}}%
{\color{black}\put(235.00000,65.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\rho_{\rm ss}\ \longrightarrow\ \tfrac23\ket0\bra0+\tfrac13\ket1\bra1$}}}%
{\color{black}\put(235.00000,27.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\partial_t\langle N\rangle=R_+-R_--2R_2$}}}%
\end{picture}%


==> vlt-figures/figure-266.tex <==
\begin{picture}(470,435)%
{\color{black!3}\put(71.000000,310.000000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(71.000000,310.450000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(71.000000,310.900000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(71.000000,311.350000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(71.000000,311.800000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(71.000000,312.250000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(71.000000,312.700000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(71.000000,313.150000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(71.000000,313.600000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(71.000000,314.050000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(71.000000,314.500000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(71.000000,314.950000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(71.000000,315.400000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(71.000000,315.850000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(71.000000,316.300000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(71.000000,316.750000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(71.000000,317.200000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(71.000000,317.650000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(71.000000,318.100000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(71.000000,318.550000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(71.000000,319.000000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(71.000000,319.450000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(71.000000,319.900000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(71.000000,320.350000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(71.000000,320.800000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(71.000000,321.250000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(71.000000,321.700000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(71.000000,322.150000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(71.000000,322.600000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(71.000000,323.050000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(71.000000,323.500000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(71.000000,323.950000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(71.000000,324.400000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(71.000000,324.850000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(71.000000,325.300000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(71.000000,325.750000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(71.000000,326.200000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(71.000000,326.650000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(71.000000,327.100000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(71.000000,327.550000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(71.000000,328.000000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(71.000000,328.450000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(71.000000,328.900000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(71.000000,329.350000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(71.000000,329.800000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(71.000000,330.250000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(71.000000,330.700000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(71.000000,331.150000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(71.000000,331.600000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(71.000000,332.050000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(71.000000,332.500000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(71.000000,332.950000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(71.000000,333.400000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(213.000000,370.000000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(213.000000,370.450000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(213.000000,370.900000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(213.000000,371.350000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(213.000000,371.800000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(213.000000,372.250000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(213.000000,372.700000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(213.000000,373.150000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(213.000000,373.600000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(213.000000,374.050000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(213.000000,374.500000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(213.000000,374.950000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(213.000000,375.400000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(213.000000,375.850000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(213.000000,376.300000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(213.000000,376.750000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(213.000000,377.200000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(213.000000,377.650000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(213.000000,378.100000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(213.000000,378.550000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(213.000000,379.000000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(213.000000,379.450000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(213.000000,379.900000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(213.000000,380.350000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(213.000000,380.800000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(213.000000,381.250000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(213.000000,381.700000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(213.000000,382.150000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(213.000000,382.600000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(213.000000,383.050000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(213.000000,383.500000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(213.000000,383.950000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(213.000000,384.400000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(213.000000,384.850000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(213.000000,385.300000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(213.000000,385.750000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(213.000000,386.200000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(213.000000,386.650000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(213.000000,387.100000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(213.000000,387.550000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(213.000000,388.000000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(213.000000,388.450000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(213.000000,388.900000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(213.000000,389.350000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(213.000000,389.800000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(213.000000,390.250000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(213.000000,390.700000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(213.000000,391.150000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(213.000000,391.600000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(213.000000,392.050000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(213.000000,392.500000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(213.000000,392.950000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(213.000000,393.400000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(355.000000,310.000000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(355.000000,310.450000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(355.000000,310.900000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(355.000000,311.350000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(355.000000,311.800000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(355.000000,312.250000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(355.000000,312.700000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(355.000000,313.150000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(355.000000,313.600000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(355.000000,314.050000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(355.000000,314.500000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(355.000000,314.950000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(355.000000,315.400000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(355.000000,315.850000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(355.000000,316.300000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(355.000000,316.750000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(355.000000,317.200000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(355.000000,317.650000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(355.000000,318.100000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(355.000000,318.550000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(355.000000,319.000000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(355.000000,319.450000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(355.000000,319.900000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(355.000000,320.350000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(355.000000,320.800000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(355.000000,321.250000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(355.000000,321.700000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(355.000000,322.150000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(355.000000,322.600000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(355.000000,323.050000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(355.000000,323.500000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(355.000000,323.950000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(355.000000,324.400000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(355.000000,324.850000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(355.000000,325.300000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(355.000000,325.750000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(355.000000,326.200000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(355.000000,326.650000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(355.000000,327.100000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(355.000000,327.550000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(355.000000,328.000000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(355.000000,328.450000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(355.000000,328.900000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(355.000000,329.350000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(355.000000,329.800000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(355.000000,330.250000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(355.000000,330.700000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(355.000000,331.150000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(355.000000,331.600000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(355.000000,332.050000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(355.000000,332.500000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(355.000000,332.950000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black!3}\put(355.000000,333.400000){\rule{44.000000pt}{0.460000pt}}}%
{\color{black}\put(235.00000,418.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} One cycle inside the full occupation graph}}}%
{\color{black}\vlB{%
\vSc{71.000000}{310.000000}{0.000000}{44.000000}%
\vSc{114.500000}{310.000000}{90.000000}{24.000000}%
\vSc{71.000000}{334.000000}{180.000000}{44.000000}%
\vSc{70.500000}{334.000000}{-90.000000}{24.000000}%
}}%
{\color{black}\put(93.00000,322.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.300}{12.300}\selectfont $\ket{0}$}}}%
{\color{black}\vlB{%
\vSc{213.000000}{370.000000}{0.000000}{44.000000}%
\vSc{256.500000}{370.000000}{90.000000}{24.000000}%
\vSc{213.000000}{394.000000}{180.000000}{44.000000}%
\vSc{212.500000}{394.000000}{-90.000000}{24.000000}%
}}%
{\color{black}\put(235.00000,382.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.300}{12.300}\selectfont $\ket{1}$}}}%
{\color{black}\vlB{%
\vSc{355.000000}{310.000000}{0.000000}{44.000000}%
\vSc{398.500000}{310.000000}{90.000000}{24.000000}%
\vSc{355.000000}{334.000000}{180.000000}{44.000000}%
\vSc{354.500000}{334.000000}{-90.000000}{24.000000}%
}}%
{\color{black}\put(377.00000,322.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.300}{12.300}\selectfont $\ket{2}$}}}%
{\color{vltTeal}\vlB{%
\vSaa{112.386236}{334.636569}{22.905770}{108.155765}%
\vSaa{204.644340}{373.618867}{22.905770}{8.000000}%
\vSaa{208.090494}{376.732601}{-179.876636}{4.164940}%
\vSaa{208.900080}{376.732601}{-134.311825}{4.164940}%
}}%
{\color{vltRed}\vlB{%
\vSaa{210.982085}{369.363431}{-157.094230}{4.500000}%
\vSaa{204.534062}{366.638914}{-157.094230}{4.500000}%
\vSaa{198.086038}{363.914397}{-157.094230}{4.500000}%
\vSaa{191.638015}{361.189880}{-157.094230}{4.500000}%
\vSaa{185.189991}{358.465363}{-157.094230}{4.500000}%
\vSaa{178.741968}{355.740846}{-157.094230}{4.500000}%
\vSaa{172.293944}{353.016329}{-157.094230}{4.500000}%
\vSaa{165.845921}{350.291812}{-157.094230}{4.500000}%
\vSaa{159.397897}{347.567295}{-157.094230}{4.500000}%
\vSaa{152.949874}{344.842778}{-157.094230}{4.500000}%
\vSaa{146.501850}{342.118261}{-157.094230}{4.500000}%
\vSaa{140.053827}{339.393744}{-157.094230}{4.500000}%
\vSaa{133.605803}{336.669227}{-157.094230}{4.500000}%
\vSaa{127.157780}{333.944710}{-157.094230}{4.500000}%
\vSaa{120.709756}{331.220193}{-157.094230}{4.500000}%
\vSaa{115.499969}{328.495676}{-157.094230}{3.155765}%
\vSaa{115.499969}{330.381133}{-157.094230}{8.000000}%
\vSaa{115.741884}{327.267399}{0.123364}{4.164940}%
\vSaa{115.296012}{327.267399}{45.688175}{4.164940}%
}}%
{\color{vltTeal}\vlB{%
\vSaa{257.499969}{376.732601}{-22.905770}{108.155765}%
\vSaa{349.758074}{337.750303}{-22.905770}{8.000000}%
\vSaa{354.013813}{334.636569}{134.311825}{4.164940}%
\vSaa{353.204228}{334.636569}{179.876636}{4.164940}%
}}%
{\color{vltRed}\vlB{%
\vSaa{349.868352}{327.267399}{157.094230}{4.500000}%
\vSaa{343.420328}{329.991916}{157.094230}{4.500000}%
\vSaa{336.972305}{332.716433}{157.094230}{4.500000}%
\vSaa{330.524281}{335.440950}{157.094230}{4.500000}%
\vSaa{324.076258}{338.165467}{157.094230}{4.500000}%
\vSaa{317.628234}{340.889984}{157.094230}{4.500000}%
\vSaa{311.180211}{343.614501}{157.094230}{4.500000}%
\vSaa{304.732187}{346.339018}{157.094230}{4.500000}%
\vSaa{298.284164}{349.063535}{157.094230}{4.500000}%
\vSaa{291.836140}{351.788052}{157.094230}{4.500000}%
\vSaa{285.388117}{354.512569}{157.094230}{4.500000}%
\vSaa{278.940093}{357.237086}{157.094230}{4.500000}%
\vSaa{272.492070}{359.961603}{157.094230}{4.500000}%
\vSaa{266.044046}{362.686120}{157.094230}{4.500000}%
\vSaa{259.596023}{365.410637}{157.094230}{4.500000}%
\vSaa{254.386236}{368.135154}{157.094230}{3.155765}%
\vSaa{254.386236}{366.249697}{157.094230}{8.000000}%
\vSaa{254.182278}{369.363431}{-45.688175}{4.164940}%
\vSaa{254.628150}{369.363431}{-0.123364}{4.164940}%
}}%
{\color{vltTeal}\vlB{%
\vSaa{383.375000}{310.000000}{-90.000000}{16.000000}%
\vSaa{100.000000}{294.000000}{180.000000}{284.000000}%
\vSaa{99.375000}{294.000000}{90.000000}{16.000000}%
\vSaa{99.375000}{302.000000}{90.000000}{8.000000}%
\vSaa{97.810961}{310.000000}{-112.782406}{4.164940}%
\vSaa{99.423761}{310.000000}{-67.217594}{4.164940}%
}}%
{\color{vltRed}\vlB{%
\vSaa{85.375000}{310.000000}{-90.000000}{4.500000}%
\vSaa{85.375000}{303.000000}{-90.000000}{4.500000}%
\vSaa{85.375000}{296.000000}{-90.000000}{4.500000}%
\vSaa{85.375000}{289.000000}{-90.000000}{4.500000}%
\vSaa{85.375000}{282.000000}{-90.000000}{4.000000}%
\vSaa{86.000000}{278.000000}{0.000000}{0.500000}%
\vSaa{89.000000}{278.000000}{0.000000}{4.500000}%
\vSaa{96.000000}{278.000000}{0.000000}{4.500000}%
\vSaa{103.000000}{278.000000}{0.000000}{4.500000}%
\vSaa{110.000000}{278.000000}{0.000000}{4.500000}%
\vSaa{117.000000}{278.000000}{0.000000}{4.500000}%
\vSaa{124.000000}{278.000000}{0.000000}{4.500000}%
\vSaa{131.000000}{278.000000}{0.000000}{4.500000}%
\vSaa{138.000000}{278.000000}{0.000000}{4.500000}%
\vSaa{145.000000}{278.000000}{0.000000}{4.500000}%
\vSaa{152.000000}{278.000000}{0.000000}{4.500000}%
\vSaa{159.000000}{278.000000}{0.000000}{4.500000}%
\vSaa{166.000000}{278.000000}{0.000000}{4.500000}%
\vSaa{173.000000}{278.000000}{0.000000}{4.500000}%
\vSaa{180.000000}{278.000000}{0.000000}{4.500000}%
\vSaa{187.000000}{278.000000}{0.000000}{4.500000}%
\vSaa{194.000000}{278.000000}{0.000000}{4.500000}%
\vSaa{201.000000}{278.000000}{0.000000}{4.500000}%
\vSaa{208.000000}{278.000000}{0.000000}{4.500000}%
\vSaa{215.000000}{278.000000}{0.000000}{4.500000}%
\vSaa{222.000000}{278.000000}{0.000000}{4.500000}%
\vSaa{229.000000}{278.000000}{0.000000}{4.500000}%
\vSaa{236.000000}{278.000000}{0.000000}{4.500000}%
\vSaa{243.000000}{278.000000}{0.000000}{4.500000}%
\vSaa{250.000000}{278.000000}{0.000000}{4.500000}%
\vSaa{257.000000}{278.000000}{0.000000}{4.500000}%
\vSaa{264.000000}{278.000000}{0.000000}{4.500000}%
}}%
{\color{vltRed}\vlB{%
\vSaa{271.000000}{278.000000}{0.000000}{4.500000}%
\vSaa{278.000000}{278.000000}{0.000000}{4.500000}%
\vSaa{285.000000}{278.000000}{0.000000}{4.500000}%
\vSaa{292.000000}{278.000000}{0.000000}{4.500000}%
\vSaa{299.000000}{278.000000}{0.000000}{4.500000}%
\vSaa{306.000000}{278.000000}{0.000000}{4.500000}%
\vSaa{313.000000}{278.000000}{0.000000}{4.500000}%
\vSaa{320.000000}{278.000000}{0.000000}{4.500000}%
\vSaa{327.000000}{278.000000}{0.000000}{4.500000}%
\vSaa{334.000000}{278.000000}{0.000000}{4.500000}%
\vSaa{341.000000}{278.000000}{0.000000}{4.500000}%
\vSaa{348.000000}{278.000000}{0.000000}{4.500000}%
\vSaa{355.000000}{278.000000}{0.000000}{4.500000}%
\vSaa{362.000000}{278.000000}{0.000000}{4.500000}%
\vSaa{369.000000}{278.000000}{0.000000}{1.000000}%
\vSaa{369.375000}{278.000000}{90.000000}{3.500000}%
\vSaa{369.375000}{284.000000}{90.000000}{4.500000}%
\vSaa{369.375000}{291.000000}{90.000000}{4.500000}%
\vSaa{369.375000}{298.000000}{90.000000}{4.500000}%
\vSaa{369.375000}{305.000000}{90.000000}{4.500000}%
\vSaa{369.375000}{302.000000}{90.000000}{8.000000}%
\vSaa{367.810961}{310.000000}{-112.782406}{4.164940}%
\vSaa{369.423761}{310.000000}{-67.217594}{4.164940}%
}}%
{\color{black}\put(157.00000,371.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1/2$}}}%
{\color{black}\put(170.00000,342.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\put(313.00000,371.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\put(300.00000,342.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black}\put(235.00000,308.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2/5$}}}%
{\color{black}\put(235.00000,263.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1/10$}}}%
{\color{black}\put(235.00000,245.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont transition rates in $t_\star^{-1}$}}}%
{\color{black}\put(235.00000,226.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\mathcal A_{\rm cyc}=\ln\!\frac{(1/2)(1)(2/5)}{(1/10)(2)(1)}=0$}}}%
{\color{black}\vlB{%
\vSc{57.426829}{59.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(57.92683,45.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{97.182927}{59.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(97.68293,45.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{136.939024}{59.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(137.43902,45.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSc{176.695122}{59.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(177.19512,45.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $6$}}}%
{\color{black}\vlB{%
\vSc{43.000000}{59.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(39.00000,59.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{43.000000}{115.818182}{0.000000}{3.000000}%
}}%
{\color{black}\put(39.00000,115.81818){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.25$}}}%
{\color{black}\vlB{%
\vSc{43.000000}{172.636364}{0.000000}{3.000000}%
}}%
{\color{black}\put(39.00000,172.63636){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSe{46.000000}{59.000000}{0.000000}{163.000000}%
\vSe{45.450000}{59.000000}{90.000000}{125.000000}%
}}%
{\color{black}\put(127.50000,25.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont occupation $n$}}}%
{\color{black}\put(46.00000,201.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $p_n$}}}%
{\color{vltTeal!16}\put(52.162195,59.000000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,59.450000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,59.900000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,60.350000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,60.800000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,61.250000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,61.700000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,62.150000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,62.600000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,63.050000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,63.500000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,63.950000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,64.400000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,64.850000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,65.300000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,65.750000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,66.200000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,66.650000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,67.100000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,67.550000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,68.000000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,68.450000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,68.900000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,69.350000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,69.800000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,70.250000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,70.700000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,71.150000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,71.600000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,72.050000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,72.500000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,72.950000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,73.400000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,73.850000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,74.300000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,74.750000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,75.200000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,75.650000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,76.100000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,76.550000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,77.000000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,77.450000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,77.900000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,78.350000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,78.800000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,79.250000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,79.700000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,80.150000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,80.600000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,81.050000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,81.500000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,81.950000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,82.400000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,82.850000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,83.300000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,83.750000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,84.200000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,84.650000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,85.100000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,85.550000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,86.000000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,86.450000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,86.900000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,87.350000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,87.800000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,88.250000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,88.700000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,89.150000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,89.600000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,90.050000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,90.500000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,90.950000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,91.400000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,91.850000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,92.300000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,92.750000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,93.200000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,93.650000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,94.100000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,94.550000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,95.000000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,95.450000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,95.900000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,96.350000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,96.800000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,97.250000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,97.700000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,98.150000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,98.600000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,99.050000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,99.500000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,99.950000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,100.400000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,100.850000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,101.300000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,101.750000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,102.200000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,102.650000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,103.100000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,103.550000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,104.000000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,104.450000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,104.900000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,105.350000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,105.800000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,106.250000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,106.700000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,107.150000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,107.600000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,108.050000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,108.500000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,108.950000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,109.400000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,109.850000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,110.300000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,110.750000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,111.200000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,111.650000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,112.100000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,112.550000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,113.000000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,113.450000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,113.900000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,114.350000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,114.800000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,115.250000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,115.700000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,116.150000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,116.600000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,117.050000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,117.500000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,117.950000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,118.400000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,118.850000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,119.300000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,119.750000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,120.200000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,120.650000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,121.100000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,121.550000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,122.000000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,122.450000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,122.900000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,123.350000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,123.800000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,124.250000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,124.700000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,125.150000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,125.600000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,126.050000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,126.500000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,126.950000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,127.400000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,127.850000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,128.300000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,128.750000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,129.200000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,129.650000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,130.100000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,130.550000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,131.000000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,131.450000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,131.900000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,132.350000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,132.800000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,133.250000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,133.700000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,134.150000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,134.600000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,135.050000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,135.500000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,135.950000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,136.400000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,136.850000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,137.300000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,137.750000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,138.200000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,138.650000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,139.100000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,139.550000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,140.000000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,140.450000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,140.900000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,141.350000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,141.800000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,142.250000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,142.700000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,143.150000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,143.600000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,144.050000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,144.500000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,144.950000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,145.400000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,145.850000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,146.300000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,146.750000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,147.200000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,147.650000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,148.100000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,148.550000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,149.000000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,149.450000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,149.900000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,150.350000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,150.800000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,151.250000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,151.700000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,152.150000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,152.600000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,153.050000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,153.500000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,153.950000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,154.400000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,154.850000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,155.300000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,155.750000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,156.200000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,156.650000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,157.100000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,157.550000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,158.000000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,158.450000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,158.900000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,159.350000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,159.800000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,160.250000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,160.700000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,161.150000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,161.600000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,162.050000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,162.500000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,162.950000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,163.400000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,163.850000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,164.300000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,164.750000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,165.200000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,165.650000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,166.100000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,166.550000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,167.000000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,167.450000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,167.900000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,168.350000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,168.800000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,169.250000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,169.700000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,170.150000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,170.600000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,171.050000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,171.500000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,171.950000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(52.162195,172.400000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSs{52.162195}{59.000000}{0.000000}{11.529268}%
\vSs{63.116463}{59.000000}{90.000000}{113.636364}%
\vSs{52.162195}{172.636364}{180.000000}{11.529268}%
\vSs{51.587195}{172.636364}{-90.000000}{113.636364}%
}}%
{\color{vltTeal!16}\put(72.040244,59.000000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,59.450000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,59.900000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,60.350000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,60.800000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,61.250000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,61.700000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,62.150000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,62.600000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,63.050000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,63.500000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,63.950000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,64.400000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,64.850000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,65.300000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,65.750000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,66.200000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,66.650000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,67.100000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,67.550000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,68.000000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,68.450000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,68.900000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,69.350000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,69.800000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,70.250000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,70.700000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,71.150000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,71.600000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,72.050000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,72.500000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,72.950000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,73.400000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,73.850000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,74.300000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,74.750000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,75.200000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,75.650000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,76.100000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,76.550000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,77.000000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,77.450000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,77.900000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,78.350000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,78.800000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,79.250000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,79.700000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,80.150000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,80.600000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,81.050000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,81.500000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,81.950000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,82.400000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,82.850000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,83.300000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,83.750000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,84.200000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,84.650000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,85.100000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,85.550000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,86.000000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,86.450000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,86.900000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,87.350000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,87.800000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,88.250000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,88.700000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,89.150000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,89.600000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,90.050000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,90.500000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,90.950000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,91.400000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,91.850000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,92.300000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,92.750000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,93.200000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,93.650000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,94.100000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,94.550000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,95.000000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,95.450000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,95.900000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,96.350000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,96.800000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,97.250000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,97.700000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,98.150000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,98.600000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,99.050000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,99.500000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,99.950000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,100.400000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,100.850000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,101.300000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,101.750000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,102.200000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,102.650000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,103.100000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,103.550000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,104.000000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,104.450000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,104.900000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,105.350000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,105.800000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,106.250000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,106.700000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,107.150000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,107.600000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,108.050000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,108.500000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,108.950000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,109.400000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,109.850000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,110.300000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,110.750000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,111.200000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,111.650000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,112.100000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,112.550000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,113.000000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,113.450000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,113.900000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,114.350000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,114.800000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(72.040244,115.250000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSs{72.040244}{59.000000}{0.000000}{11.529268}%
\vSs{82.994512}{59.000000}{90.000000}{56.818182}%
\vSs{72.040244}{115.818182}{180.000000}{11.529268}%
\vSs{71.465244}{115.818182}{-90.000000}{56.818182}%
}}%
{\color{vltTeal!16}\put(91.918293,59.000000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,59.450000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,59.900000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,60.350000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,60.800000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,61.250000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,61.700000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,62.150000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,62.600000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,63.050000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,63.500000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,63.950000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,64.400000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,64.850000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,65.300000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,65.750000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,66.200000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,66.650000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,67.100000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,67.550000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,68.000000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,68.450000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,68.900000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,69.350000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,69.800000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,70.250000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,70.700000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,71.150000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,71.600000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,72.050000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,72.500000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,72.950000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,73.400000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,73.850000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,74.300000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,74.750000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,75.200000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,75.650000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,76.100000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,76.550000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,77.000000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,77.450000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,77.900000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,78.350000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,78.800000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,79.250000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,79.700000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,80.150000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,80.600000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,81.050000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,81.500000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,81.950000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,82.400000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,82.850000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,83.300000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,83.750000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,84.200000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,84.650000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,85.100000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,85.550000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,86.000000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,86.450000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(91.918293,86.900000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSs{91.918293}{59.000000}{0.000000}{11.529268}%
\vSs{102.872561}{59.000000}{90.000000}{28.409091}%
\vSs{91.918293}{87.409091}{180.000000}{11.529268}%
\vSs{91.343293}{87.409091}{-90.000000}{28.409091}%
}}%
{\color{vltTeal!16}\put(111.796341,59.000000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(111.796341,59.450000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(111.796341,59.900000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(111.796341,60.350000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(111.796341,60.800000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(111.796341,61.250000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(111.796341,61.700000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(111.796341,62.150000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(111.796341,62.600000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(111.796341,63.050000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(111.796341,63.500000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(111.796341,63.950000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(111.796341,64.400000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(111.796341,64.850000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(111.796341,65.300000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(111.796341,65.750000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(111.796341,66.200000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(111.796341,66.650000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(111.796341,67.100000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(111.796341,67.550000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(111.796341,68.000000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(111.796341,68.450000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(111.796341,68.900000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(111.796341,69.350000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(111.796341,69.800000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(111.796341,70.250000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(111.796341,70.700000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(111.796341,71.150000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(111.796341,71.600000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(111.796341,72.050000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(111.796341,72.500000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(111.796341,72.950000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSs{111.796341}{59.000000}{0.000000}{11.529268}%
\vSs{122.750610}{59.000000}{90.000000}{14.204545}%
\vSs{111.796341}{73.204545}{180.000000}{11.529268}%
\vSs{111.221341}{73.204545}{-90.000000}{14.204545}%
}}%
{\color{vltTeal!16}\put(131.674390,59.000000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(131.674390,59.450000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(131.674390,59.900000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(131.674390,60.350000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(131.674390,60.800000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(131.674390,61.250000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(131.674390,61.700000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(131.674390,62.150000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(131.674390,62.600000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(131.674390,63.050000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(131.674390,63.500000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(131.674390,63.950000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(131.674390,64.400000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(131.674390,64.850000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(131.674390,65.300000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(131.674390,65.750000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSs{131.674390}{59.000000}{0.000000}{11.529268}%
\vSs{142.628659}{59.000000}{90.000000}{7.102273}%
\vSs{131.674390}{66.102273}{180.000000}{11.529268}%
\vSs{131.099390}{66.102273}{-90.000000}{7.102273}%
}}%
{\color{vltTeal!16}\put(151.552439,59.000000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(151.552439,59.450000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(151.552439,59.900000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(151.552439,60.350000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(151.552439,60.800000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(151.552439,61.250000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(151.552439,61.700000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(151.552439,62.150000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSs{151.552439}{59.000000}{0.000000}{11.529268}%
\vSs{162.506707}{59.000000}{90.000000}{3.551136}%
\vSs{151.552439}{62.551136}{180.000000}{11.529268}%
\vSs{150.977439}{62.551136}{-90.000000}{3.551136}%
}}%
{\color{vltTeal!16}\put(171.430488,59.000000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(171.430488,59.450000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(171.430488,59.900000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(171.430488,60.350000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSs{171.430488}{59.000000}{0.000000}{11.529268}%
\vSs{182.384756}{59.000000}{90.000000}{1.775568}%
\vSs{171.430488}{60.775568}{180.000000}{11.529268}%
\vSs{170.855488}{60.775568}{-90.000000}{1.775568}%
}}%
{\color{vltTeal!16}\put(191.308537,59.000000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal!16}\put(191.308537,59.450000){\rule{11.529268pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSs{191.308537}{59.000000}{0.000000}{11.529268}%
\vSs{202.262805}{59.000000}{90.000000}{0.887784}%
\vSs{191.308537}{59.887784}{180.000000}{11.529268}%
\vSs{190.733537}{59.887784}{-90.000000}{0.887784}%
}}%
{\color{black}\put(344.00000,204.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Gibbs equilibrium}}}%
{\color{black}\put(344.00000,178.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $q_T=1/2,\quad p_n=2^{-(n+1)}$}}}%
{\color{black}\put(344.00000,150.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $J_{1,+}=J_{1,-}=J_\star$}}}%
{\color{black}\put(344.00000,123.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $J_{2,+}=J_{2,-}=\tfrac45J_\star$}}}%
{\color{black}\put(344.00000,96.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $J_\star=\hbar\omega_s/t_\star$}}}%
{\color{black}\put(344.00000,70.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont balanced currents; ongoing events}}}%
{\color{black}\put(344.00000,44.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\sum_{n\geq8}p_n=2^{-8}$}}}%
\end{picture}%


==> vlt-figures/figure-267.tex <==
\begin{picture}(470,382)%
{\color{black}\put(119.00000,363.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} A short-lived level carries current}}}%
{\color{black}\put(354.00000,363.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} The resulting stationary mixture}}}%
{\color{black!3}\put(25.000000,260.000000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,260.450000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,260.900000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,261.350000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,261.800000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,262.250000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,262.700000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,263.150000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,263.600000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,264.050000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,264.500000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,264.950000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,265.400000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,265.850000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,266.300000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,266.750000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,267.200000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,267.650000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,268.100000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,268.550000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,269.000000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,269.450000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,269.900000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,270.350000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,270.800000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,271.250000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,271.700000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,272.150000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,272.600000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,273.050000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,273.500000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,273.950000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,274.400000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,274.850000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,275.300000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,275.750000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,276.200000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,276.650000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,277.100000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,277.550000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,278.000000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,278.450000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,278.900000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,279.350000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,279.800000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,280.250000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,280.700000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,281.150000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,281.600000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,282.050000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,282.500000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,282.950000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,283.400000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,283.850000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,284.300000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,284.750000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,285.200000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,285.650000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,286.100000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,286.550000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,287.000000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,287.450000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,287.900000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(25.000000,288.350000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!50}\vlB{%
\vSn{25.000000}{260.000000}{0.000000}{30.000000}%
\vSn{54.575000}{260.000000}{90.000000}{29.000000}%
\vSn{25.000000}{289.000000}{180.000000}{30.000000}%
\vSn{24.575000}{289.000000}{-90.000000}{29.000000}%
}}%
{\color{black}\put(40.00000,274.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $|0\rangle$}}}%
{\color{black!3}\put(101.000000,260.000000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,260.450000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,260.900000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,261.350000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,261.800000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,262.250000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,262.700000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,263.150000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,263.600000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,264.050000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,264.500000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,264.950000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,265.400000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,265.850000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,266.300000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,266.750000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,267.200000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,267.650000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,268.100000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,268.550000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,269.000000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,269.450000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,269.900000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,270.350000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,270.800000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,271.250000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,271.700000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,272.150000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,272.600000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,273.050000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,273.500000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,273.950000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,274.400000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,274.850000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,275.300000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,275.750000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,276.200000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,276.650000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,277.100000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,277.550000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,278.000000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,278.450000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,278.900000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,279.350000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,279.800000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,280.250000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,280.700000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,281.150000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,281.600000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,282.050000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,282.500000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,282.950000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,283.400000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,283.850000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,284.300000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,284.750000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,285.200000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,285.650000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,286.100000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,286.550000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,287.000000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,287.450000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,287.900000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(101.000000,288.350000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!50}\vlB{%
\vSn{101.000000}{260.000000}{0.000000}{30.000000}%
\vSn{130.575000}{260.000000}{90.000000}{29.000000}%
\vSn{101.000000}{289.000000}{180.000000}{30.000000}%
\vSn{100.575000}{289.000000}{-90.000000}{29.000000}%
}}%
{\color{black}\put(116.00000,274.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $|1\rangle$}}}%
{\color{black!3}\put(183.000000,260.000000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,260.450000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,260.900000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,261.350000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,261.800000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,262.250000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,262.700000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,263.150000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,263.600000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,264.050000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,264.500000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,264.950000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,265.400000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,265.850000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,266.300000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,266.750000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,267.200000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,267.650000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,268.100000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,268.550000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,269.000000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,269.450000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,269.900000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,270.350000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,270.800000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,271.250000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,271.700000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,272.150000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,272.600000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,273.050000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,273.500000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,273.950000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,274.400000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,274.850000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,275.300000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,275.750000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,276.200000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,276.650000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,277.100000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,277.550000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,278.000000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,278.450000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,278.900000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,279.350000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,279.800000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,280.250000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,280.700000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,281.150000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,281.600000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,282.050000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,282.500000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,282.950000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,283.400000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,283.850000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,284.300000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,284.750000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,285.200000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,285.650000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,286.100000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,286.550000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,287.000000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,287.450000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,287.900000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!3}\put(183.000000,288.350000){\rule{30.000000pt}{0.460000pt}}}%
{\color{black!50}\vlB{%
\vSn{183.000000}{260.000000}{0.000000}{30.000000}%
\vSn{212.575000}{260.000000}{90.000000}{29.000000}%
\vSn{183.000000}{289.000000}{180.000000}{30.000000}%
\vSn{182.575000}{289.000000}{-90.000000}{29.000000}%
}}%
{\color{black}\put(198.00000,274.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $|2\rangle$}}}%
{\color{vltTeal}\vlB{%
\vSw{56.000000}{282.000000}{0.000000}{42.000000}%
}}%
{\color{vltTeal}\put(96.000000,280.320000){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltTeal}\put(96.000000,280.770000){\rule{1.607143pt}{0.460000pt}}}%
{\color{vltTeal}\put(96.000000,281.220000){\rule{2.678571pt}{0.460000pt}}}%
{\color{vltTeal}\put(96.000000,281.670000){\rule{3.750000pt}{0.460000pt}}}%
{\color{vltTeal}\put(96.000000,282.120000){\rule{3.178571pt}{0.460000pt}}}%
{\color{vltTeal}\put(96.000000,282.570000){\rule{2.107143pt}{0.460000pt}}}%
{\color{vltTeal}\put(96.000000,283.020000){\rule{1.035714pt}{0.460000pt}}}%
{\color{black}\put(79.00000,304.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\kappa_+$}}}%
{\color{vltBlue}\vlB{%
\vSq{58.000000}{266.000000}{180.000000}{42.000000}%
}}%
{\color{vltBlue}\put(59.464286,264.320000){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltBlue}\put(58.392857,264.770000){\rule{1.607143pt}{0.460000pt}}}%
{\color{vltBlue}\put(57.321429,265.220000){\rule{2.678571pt}{0.460000pt}}}%
{\color{vltBlue}\put(56.250000,265.670000){\rule{3.750000pt}{0.460000pt}}}%
{\color{vltBlue}\put(56.821429,266.120000){\rule{3.178571pt}{0.460000pt}}}%
{\color{vltBlue}\put(57.892857,266.570000){\rule{2.107143pt}{0.460000pt}}}%
{\color{vltBlue}\put(58.964286,267.020000){\rule{1.035714pt}{0.460000pt}}}%
{\color{black}\put(79.00000,245.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\kappa_-$}}}%
{\color{vltTeal}\vlB{%
\vSw{132.000000}{274.000000}{0.000000}{48.000000}%
}}%
{\color{vltTeal}\put(178.000000,272.320000){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltTeal}\put(178.000000,272.770000){\rule{1.607143pt}{0.460000pt}}}%
{\color{vltTeal}\put(178.000000,273.220000){\rule{2.678571pt}{0.460000pt}}}%
{\color{vltTeal}\put(178.000000,273.670000){\rule{3.750000pt}{0.460000pt}}}%
{\color{vltTeal}\put(178.000000,274.120000){\rule{3.178571pt}{0.460000pt}}}%
{\color{vltTeal}\put(178.000000,274.570000){\rule{2.107143pt}{0.460000pt}}}%
{\color{vltTeal}\put(178.000000,275.020000){\rule{1.035714pt}{0.460000pt}}}%
{\color{black}\put(157.00000,302.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2\kappa_+$}}}%
{\color{vltRed}\vlB{%
\vSo{197.250000}{259.000000}{-90.000000}{37.000000}%
\vSo{40.000000}{222.000000}{180.000000}{158.000000}%
\vSo{39.250000}{222.000000}{90.000000}{35.000000}%
}}%
{\color{vltRed}\put(38.414500,255.000000){\rule{3.171000pt}{0.460000pt}}}%
{\color{vltRed}\put(38.603500,255.450000){\rule{2.793000pt}{0.460000pt}}}%
{\color{vltRed}\put(38.792500,255.900000){\rule{2.415000pt}{0.460000pt}}}%
{\color{vltRed}\put(38.981500,256.350000){\rule{2.037000pt}{0.460000pt}}}%
{\color{vltRed}\put(39.170500,256.800000){\rule{1.659000pt}{0.460000pt}}}%
{\color{vltRed}\put(39.359500,257.250000){\rule{1.281000pt}{0.460000pt}}}%
{\color{vltRed}\put(39.548500,257.700000){\rule{0.903000pt}{0.460000pt}}}%
{\color{vltRed}\put(39.737500,258.150000){\rule{0.525000pt}{0.460000pt}}}%
{\color{vltRed}\put(39.926500,258.600000){\rule{0.147000pt}{0.460000pt}}}%
{\color{black}\put(139.00000,206.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2\kappa_2\quad(\hbox{fast})$}}}%
{\color{black}\put(119.00000,169.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\kappa_{1\to0}^{\rm eff}=\kappa_-+2\kappa_+$}}}%
{\color{black}\vlB{%
\vSc{285.500000}{159.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,145.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{324.250000}{159.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(324.75000,145.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{363.000000}{159.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(363.50000,145.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{440.500000}{159.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(441.00000,145.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{159.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,159.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{206.333333}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,206.33333){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1/3$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{253.666667}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,253.66667){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2/3$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{301.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,301.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{159.000000}{0.000000}{155.000000}%
\vSe{285.450000}{159.000000}{90.000000}{142.000000}%
}}%
{\color{black}\put(363.50000,125.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\lambda=\kappa_-/\kappa_+$}}}%
{\color{black}\put(286.00000,318.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $p_n$}}}%
{\color{vltTeal}\vlB{%
\vSv{285.661572}{253.666667}{22.088088}{0.418192}%
\vSv{286.050999}{253.823920}{21.955754}{0.417802}%
\vSv{286.440412}{253.980132}{21.824487}{0.417418}%
\vSv{286.829811}{254.135314}{21.694278}{0.417039}%
\vSv{287.219197}{254.289474}{21.565117}{0.416666}%
\vSv{287.608570}{254.442623}{21.436995}{0.416300}%
\vSv{287.997929}{254.594771}{21.309903}{0.415938}%
\vSv{288.387275}{254.745928}{21.183832}{0.415583}%
\vSv{288.776607}{254.896104}{21.058772}{0.415232}%
\vSv{289.165926}{255.045307}{20.934715}{0.414887}%
\vSv{289.555233}{255.193548}{20.811652}{0.414548}%
\vSv{289.944526}{255.340836}{20.689574}{0.414213}%
\vSv{290.333806}{255.487179}{20.568472}{0.413884}%
\vSv{290.723074}{255.632588}{20.448338}{0.413559}%
\vSv{291.112328}{255.777070}{20.329162}{0.413240}%
\vSv{291.501570}{255.920635}{20.210936}{0.412925}%
\vSv{291.890800}{256.063291}{20.093652}{0.412615}%
\vSv{292.280017}{256.205047}{19.977300}{0.412309}%
\vSv{292.669222}{256.345912}{19.861874}{0.412009}%
\vSv{293.058414}{256.485893}{19.747363}{0.411712}%
\vSv{293.447594}{256.625000}{19.633760}{0.411420}%
\vSv{293.836762}{256.763240}{19.521058}{0.411132}%
\vSv{294.225918}{256.900621}{19.409246}{0.410849}%
\vSv{294.615062}{257.037152}{19.298319}{0.410570}%
\vSv{295.004194}{257.172840}{19.188266}{0.410294}%
\vSv{295.393314}{257.307692}{19.079081}{0.410023}%
\vSv{295.782423}{257.441718}{18.970756}{0.409756}%
\vSv{296.171520}{257.574924}{18.863282}{0.409493}%
\vSv{296.560606}{257.707317}{18.756652}{0.409233}%
\vSv{296.949680}{257.838906}{18.650859}{0.408977}%
\vSv{297.338742}{257.969697}{18.545894}{0.408725}%
\vSv{297.727794}{258.099698}{18.441750}{0.408477}%
}}%
{\color{vltTeal}\vlB{%
\vSv{298.116834}{258.228916}{18.338420}{0.408232}%
\vSv{298.505863}{258.357357}{18.235896}{0.407991}%
\vSv{298.894881}{258.485030}{18.134170}{0.407753}%
\vSv{299.283888}{258.611940}{18.033236}{0.407518}%
\vSv{299.672885}{258.738095}{17.933086}{0.407287}%
\vSv{300.061870}{258.863501}{17.833713}{0.407059}%
\vSv{300.450845}{258.988166}{17.735110}{0.406835}%
\vSv{300.839809}{259.112094}{17.637270}{0.406613}%
\vSv{301.228763}{259.235294}{17.540185}{0.406395}%
\vSv{301.617706}{259.357771}{17.443850}{0.406180}%
\vSv{302.006639}{259.479532}{17.348256}{0.405967}%
\vSv{302.395562}{259.600583}{17.253398}{0.405758}%
\vSv{302.784474}{259.720930}{17.159268}{0.405552}%
\vSv{303.173376}{259.840580}{17.065860}{0.405348}%
\vSv{303.562269}{259.959538}{16.973167}{0.405148}%
\vSv{303.951151}{260.077810}{16.881182}{0.404950}%
\vSv{304.340023}{260.195402}{16.789900}{0.404755}%
\vSv{304.728886}{260.312321}{16.699314}{0.404562}%
\vSv{305.117739}{260.428571}{16.609417}{0.404372}%
\vSv{305.506582}{260.544160}{16.520202}{0.404185}%
\vSv{305.895416}{260.659091}{16.431665}{0.404000}%
\vSv{306.284240}{260.773371}{16.343798}{0.403818}%
\vSv{306.673054}{260.887006}{16.256596}{0.403638}%
\vSv{307.061860}{261.000000}{16.170052}{0.403461}%
\vSv{307.450656}{261.112360}{16.084160}{0.403286}%
\vSv{307.839443}{261.224090}{15.998915}{0.403114}%
\vSv{308.228221}{261.335196}{15.914310}{0.402944}%
\vSv{308.616989}{261.445682}{15.830340}{0.402776}%
\vSv{309.005749}{261.555556}{15.746999}{0.402610}%
\vSv{309.394500}{261.664820}{15.664280}{0.402447}%
\vSv{309.783242}{261.773481}{15.582179}{0.402286}%
\vSv{310.171975}{261.881543}{15.500690}{0.402126}%
}}%
{\color{vltTeal}\vlB{%
\vSv{310.560700}{261.989011}{15.419808}{0.401969}%
\vSv{310.949415}{262.095890}{15.339525}{0.401815}%
\vSv{311.338123}{262.202186}{15.259839}{0.401662}%
\vSv{311.726822}{262.307902}{15.180742}{0.401511}%
\vSv{312.115512}{262.413043}{15.102229}{0.401362}%
\vSv{312.504194}{262.517615}{15.024296}{0.401215}%
\vSv{312.892868}{262.621622}{14.946936}{0.401070}%
\vSv{313.281534}{262.725067}{14.870146}{0.400927}%
\vSv{313.670191}{262.827957}{14.793919}{0.400786}%
\vSv{314.058841}{262.930295}{14.718250}{0.400646}%
\vSv{314.447482}{263.032086}{14.643135}{0.400509}%
\vSv{314.836115}{263.133333}{14.568568}{0.400373}%
\vSv{315.224741}{263.234043}{14.494545}{0.400239}%
\vSv{315.613359}{263.334218}{14.421060}{0.400107}%
\vSv{316.001969}{263.433862}{14.348109}{0.399976}%
\vSv{316.390571}{263.532982}{14.275687}{0.399847}%
\vSv{316.779166}{263.631579}{14.203790}{0.399720}%
\vSv{317.167753}{263.729659}{14.132411}{0.399594}%
\vSv{317.556332}{263.827225}{14.061548}{0.399470}%
\vSv{317.944905}{263.924282}{13.991195}{0.399347}%
\vSv{318.333469}{264.020833}{13.921347}{0.399227}%
\vSv{318.722027}{264.116883}{13.852000}{0.399107}%
\vSv{319.110577}{264.212435}{13.783151}{0.398989}%
\vSv{319.499120}{264.307494}{13.714793}{0.398873}%
\vSv{319.887656}{264.402062}{13.646923}{0.398758}%
\vSv{320.276185}{264.496144}{13.579536}{0.398644}%
\vSv{320.664706}{264.589744}{13.512629}{0.398532}%
\vSv{321.053221}{264.682864}{13.446197}{0.398421}%
\vSv{321.441729}{264.775510}{13.380235}{0.398312}%
\vSv{321.830230}{264.867684}{13.314740}{0.398204}%
\vSv{322.218724}{264.959391}{13.249707}{0.398097}%
\vSv{322.607212}{265.050633}{13.185133}{0.397992}%
}}%
{\color{vltTeal}\vlB{%
\vSv{322.995692}{265.141414}{13.121012}{0.397888}%
\vSv{323.384167}{265.231738}{13.057342}{0.397785}%
\vSv{323.772634}{265.321608}{12.994119}{0.397683}%
\vSv{324.161095}{265.411028}{12.931337}{0.397583}%
\vSv{324.549550}{265.500000}{12.868994}{0.397484}%
\vSv{324.937998}{265.588529}{12.807086}{0.397386}%
\vSv{325.326440}{265.676617}{12.745608}{0.397290}%
\vSv{325.714875}{265.764268}{12.684557}{0.397194}%
\vSv{326.103304}{265.851485}{12.623930}{0.397100}%
\vSv{326.491727}{265.938272}{12.563722}{0.397006}%
\vSv{326.880144}{266.024631}{12.503930}{0.396914}%
\vSv{327.268555}{266.110565}{12.444550}{0.396823}%
\vSv{327.656959}{266.196078}{12.385579}{0.396733}%
\vSv{328.045358}{266.281174}{12.327013}{0.396645}%
\vSv{328.433751}{266.365854}{12.268849}{0.396557}%
\vSv{328.822138}{266.450122}{12.211083}{0.396470}%
\vSv{329.210518}{266.533981}{12.153711}{0.396384}%
\vSv{329.598894}{266.617433}{12.096731}{0.396300}%
\vSv{329.987263}{266.700483}{12.040139}{0.396216}%
\vSv{330.375626}{266.783133}{11.983931}{0.396133}%
\vSv{330.763984}{266.865385}{11.928104}{0.396052}%
\vSv{331.152337}{266.947242}{11.872655}{0.395971}%
\vSv{331.540683}{267.028708}{11.817581}{0.395891}%
\vSv{331.929024}{267.109785}{11.762878}{0.395812}%
\vSv{332.317360}{267.190476}{11.708544}{0.395734}%
\vSv{332.705690}{267.270784}{11.654575}{0.395657}%
\vSv{333.094015}{267.350711}{11.600968}{0.395581}%
\vSv{333.482334}{267.430260}{11.547719}{0.395506}%
\vSv{333.870648}{267.509434}{11.494827}{0.395431}%
\vSv{334.258957}{267.588235}{11.442287}{0.395358}%
\vSv{334.647261}{267.666667}{11.390097}{0.395285}%
\vSv{335.035559}{267.744731}{11.338254}{0.395213}%
}}%
{\color{vltTeal}\vlB{%
\vSv{335.423852}{267.822430}{11.286755}{0.395142}%
\vSv{335.812141}{267.899767}{11.235597}{0.395072}%
\vSv{336.200424}{267.976744}{11.184777}{0.395002}%
\vSv{336.588702}{268.053364}{11.134293}{0.394934}%
\vSv{336.976975}{268.129630}{11.084141}{0.394866}%
\vSv{337.365243}{268.205543}{11.034318}{0.394799}%
\vSv{337.753506}{268.281106}{10.984822}{0.394732}%
\vSv{338.141764}{268.356322}{10.935651}{0.394667}%
\vSv{338.530018}{268.431193}{10.886801}{0.394602}%
\vSv{338.918266}{268.505721}{10.838269}{0.394538}%
\vSv{339.306510}{268.579909}{10.790054}{0.394474}%
\vSv{339.694749}{268.653759}{10.742152}{0.394412}%
\vSv{340.082984}{268.727273}{10.694561}{0.394350}%
\vSv{340.471214}{268.800454}{10.647278}{0.394288}%
\vSv{340.859439}{268.873303}{10.600301}{0.394228}%
\vSv{341.247660}{268.945824}{10.553627}{0.394168}%
\vSv{341.635876}{269.018018}{10.507253}{0.394108}%
\vSv{342.024088}{269.089888}{10.461178}{0.394050}%
\vSv{342.412295}{269.161435}{10.415399}{0.393992}%
\vSv{342.800498}{269.232662}{10.369912}{0.393934}%
\vSv{343.188696}{269.303571}{10.324717}{0.393878}%
\vSv{343.576890}{269.374165}{10.279810}{0.393822}%
\vSv{343.965080}{269.444444}{10.235189}{0.393766}%
\vSv{344.353265}{269.514412}{10.190851}{0.393711}%
\vSv{344.741446}{269.584071}{10.146795}{0.393657}%
\vSv{345.129623}{269.653422}{10.103019}{0.393603}%
\vSv{345.517796}{269.722467}{10.059519}{0.393550}%
\vSv{345.905965}{269.791209}{10.016293}{0.393498}%
\vSv{346.294129}{269.859649}{9.973340}{0.393446}%
\vSv{346.682289}{269.927790}{9.930658}{0.393394}%
\vSv{347.070446}{269.995633}{9.888243}{0.393343}%
\vSv{347.458598}{270.063181}{9.846093}{0.393293}%
}}%
{\color{vltTeal}\vlB{%
\vSv{347.846746}{270.130435}{9.804208}{0.393243}%
\vSv{348.234891}{270.197397}{9.762584}{0.393194}%
\vSv{348.623031}{270.264069}{9.721219}{0.393145}%
\vSv{349.011168}{270.330454}{9.680112}{0.393097}%
\vSv{349.399300}{270.396552}{9.639260}{0.393049}%
\vSv{349.787429}{270.462366}{9.598661}{0.393002}%
\vSv{350.175554}{270.527897}{9.558313}{0.392955}%
\vSv{350.563675}{270.593148}{9.518215}{0.392909}%
\vSv{350.951792}{270.658120}{9.478363}{0.392863}%
\vSv{351.339906}{270.722814}{9.438757}{0.392818}%
\vSv{351.728016}{270.787234}{9.399394}{0.392773}%
\vSv{352.116122}{270.851380}{9.360273}{0.392729}%
\vSv{352.504225}{270.915254}{9.321390}{0.392685}%
\vSv{352.892324}{270.978858}{9.282746}{0.392642}%
\vSv{353.280419}{271.042194}{9.244337}{0.392599}%
\vSv{353.668511}{271.105263}{9.206161}{0.392556}%
\vSv{354.056600}{271.168067}{9.168218}{0.392514}%
\vSv{354.444685}{271.230608}{9.130505}{0.392473}%
\vSv{354.832766}{271.292887}{9.093020}{0.392432}%
\vSv{355.220844}{271.354906}{9.055761}{0.392391}%
\vSv{355.608918}{271.416667}{9.018727}{0.392351}%
\vSv{355.996990}{271.478170}{8.981917}{0.392311}%
\vSv{356.385057}{271.539419}{8.945327}{0.392271}%
\vSv{356.773122}{271.600414}{8.908957}{0.392232}%
\vSv{357.161183}{271.661157}{8.872805}{0.392193}%
\vSv{357.549240}{271.721649}{8.836869}{0.392155}%
\vSv{357.937295}{271.781893}{8.801147}{0.392117}%
\vSv{358.325346}{271.841889}{8.765638}{0.392080}%
\vSv{358.713394}{271.901639}{8.730340}{0.392042}%
\vSv{359.101439}{271.961145}{8.695252}{0.392006}%
\vSv{359.489481}{272.020408}{8.660371}{0.391969}%
\vSv{359.877519}{272.079430}{8.625697}{0.391933}%
}}%
{\color{vltTeal}\vlB{%
\vSv{360.265554}{272.138211}{8.591228}{0.391897}%
\vSv{360.653587}{272.196755}{8.556961}{0.391862}%
\vSv{361.041616}{272.255061}{8.522897}{0.391827}%
\vSv{361.429642}{272.313131}{8.489032}{0.391792}%
\vSv{361.817665}{272.370968}{8.455366}{0.391758}%
\vSv{362.205685}{272.428571}{8.421896}{0.391724}%
\vSv{362.593702}{272.485944}{8.388622}{0.391691}%
\vSv{362.981716}{272.543086}{8.355543}{0.391657}%
\vSv{363.369727}{272.600000}{8.322655}{0.391624}%
\vSv{363.757735}{272.656687}{8.289959}{0.391592}%
\vSv{364.145741}{272.713147}{8.257452}{0.391559}%
\vSv{364.533743}{272.769384}{8.225134}{0.391527}%
\vSv{364.921743}{272.825397}{8.193002}{0.391496}%
\vSv{365.309739}{272.881188}{8.161056}{0.391464}%
\vSv{365.697733}{272.936759}{8.129293}{0.391433}%
\vSv{366.085724}{272.992110}{8.097714}{0.391403}%
\vSv{366.473713}{273.047244}{8.066315}{0.391372}%
\vSv{366.861698}{273.102161}{8.035096}{0.391342}%
\vSv{367.249681}{273.156863}{8.004056}{0.391312}%
\vSv{367.637661}{273.211350}{7.973193}{0.391282}%
\vSv{368.025639}{273.265625}{7.942506}{0.391253}%
\vSv{368.413613}{273.319688}{7.911994}{0.391224}%
\vSv{368.801585}{273.373541}{7.881654}{0.391195}%
\vSv{369.189555}{273.427184}{7.851487}{0.391167}%
\vSv{369.577522}{273.480620}{7.821490}{0.391139}%
\vSv{369.965486}{273.533849}{7.791663}{0.391111}%
\vSv{370.353447}{273.586873}{7.762004}{0.391083}%
\vSv{370.741406}{273.639692}{7.732512}{0.391056}%
\vSv{371.129363}{273.692308}{7.703186}{0.391029}%
\vSv{371.517317}{273.744722}{7.674024}{0.391002}%
\vSv{371.905268}{273.796935}{7.645026}{0.390975}%
\vSv{372.293217}{273.848948}{7.616189}{0.390949}%
}}%
{\color{vltTeal}\vlB{%
\vSv{372.681164}{273.900763}{7.587514}{0.390923}%
\vSv{373.069108}{273.952381}{7.558998}{0.390897}%
\vSv{373.457049}{274.003802}{7.530641}{0.390871}%
\vSv{373.844988}{274.055028}{7.502442}{0.390846}%
\vSv{374.232925}{274.106061}{7.474398}{0.390821}%
\vSv{374.620860}{274.156900}{7.446510}{0.390796}%
\vSv{375.008791}{274.207547}{7.418776}{0.390771}%
\vSv{375.396721}{274.258004}{7.391195}{0.390747}%
\vSv{375.784648}{274.308271}{7.363766}{0.390723}%
\vSv{376.172573}{274.358349}{7.336487}{0.390699}%
\vSv{376.560496}{274.408240}{7.309358}{0.390675}%
\vSv{376.948416}{274.457944}{7.282378}{0.390651}%
\vSv{377.336335}{274.507463}{7.255545}{0.390628}%
\vSv{377.724250}{274.556797}{7.228858}{0.390605}%
\vSv{378.112164}{274.605948}{7.202317}{0.390582}%
\vSv{378.500075}{274.654917}{7.175921}{0.390559}%
\vSv{378.887985}{274.703704}{7.149667}{0.390537}%
\vSv{379.275891}{274.752311}{7.123556}{0.390514}%
\vSv{379.663796}{274.800738}{7.097587}{0.390492}%
\vSv{380.051699}{274.848987}{7.071757}{0.390470}%
\vSv{380.439599}{274.897059}{7.046067}{0.390449}%
\vSv{380.827498}{274.944954}{7.020515}{0.390427}%
\vSv{381.215394}{274.992674}{6.995101}{0.390406}%
\vSv{381.603288}{275.040219}{6.969823}{0.390385}%
\vSv{381.991180}{275.087591}{6.944680}{0.390364}%
\vSv{382.379070}{275.134791}{6.919672}{0.390343}%
\vSv{382.766958}{275.181818}{6.894798}{0.390323}%
\vSv{383.154844}{275.228675}{6.870056}{0.390302}%
\vSv{383.542728}{275.275362}{6.845446}{0.390282}%
\vSv{383.930609}{275.321881}{6.820966}{0.390262}%
\vSv{384.318489}{275.368231}{6.796616}{0.390242}%
\vSv{384.706367}{275.414414}{6.772395}{0.390223}%
}}%
{\color{vltTeal}\vlB{%
\vSv{385.094243}{275.460432}{6.748303}{0.390203}%
\vSv{385.482117}{275.506284}{6.724337}{0.390184}%
\vSv{385.869989}{275.551971}{6.700498}{0.390165}%
\vSv{386.257859}{275.597496}{6.676784}{0.390146}%
\vSv{386.645727}{275.642857}{6.653195}{0.390127}%
\vSv{387.033593}{275.688057}{6.629729}{0.390109}%
\vSv{387.421457}{275.733096}{6.606386}{0.390090}%
\vSv{387.809319}{275.777975}{6.583165}{0.390072}%
\vSv{388.197180}{275.822695}{6.560065}{0.390054}%
\vSv{388.585038}{275.867257}{6.537086}{0.390036}%
\vSv{388.972895}{275.911661}{6.514226}{0.390018}%
\vSv{389.360750}{275.955908}{6.491485}{0.390000}%
\vSv{389.748603}{276.000000}{6.468861}{0.389983}%
\vSv{390.136454}{276.043937}{6.446355}{0.389966}%
\vSv{390.524304}{276.087719}{6.423965}{0.389948}%
\vSv{390.912152}{276.131349}{6.401690}{0.389931}%
\vSv{391.299998}{276.174825}{6.379530}{0.389914}%
\vSv{391.687842}{276.218150}{6.357484}{0.389898}%
\vSv{392.075684}{276.261324}{6.335551}{0.389881}%
\vSv{392.463525}{276.304348}{6.313731}{0.389865}%
\vSv{392.851364}{276.347222}{6.292022}{0.389848}%
\vSv{393.239201}{276.389948}{6.270424}{0.389832}%
\vSv{393.627036}{276.432526}{6.248936}{0.389816}%
\vSv{394.014870}{276.474957}{6.227558}{0.389800}%
\vSv{394.402702}{276.517241}{6.206288}{0.389784}%
\vSv{394.790533}{276.559380}{6.185126}{0.389769}%
\vSv{395.178362}{276.601375}{6.164071}{0.389753}%
\vSv{395.566189}{276.643225}{6.143123}{0.389738}%
\vSv{395.954014}{276.684932}{6.122281}{0.389723}%
\vSv{396.341838}{276.726496}{6.101544}{0.389708}%
\vSv{396.729660}{276.767918}{6.080911}{0.389693}%
\vSv{397.117481}{276.809199}{6.060382}{0.389678}%
}}%
{\color{vltTeal}\vlB{%
\vSv{397.505300}{276.850340}{6.039955}{0.389663}%
\vSv{397.893118}{276.891341}{6.019631}{0.389649}%
\vSv{398.280934}{276.932203}{5.999409}{0.389634}%
\vSv{398.668748}{276.972927}{5.979288}{0.389620}%
\vSv{399.056561}{277.013514}{5.959267}{0.389605}%
\vSv{399.444372}{277.053963}{5.939346}{0.389591}%
\vSv{399.832182}{277.094276}{5.919524}{0.389577}%
\vSv{400.219990}{277.134454}{5.899800}{0.389563}%
\vSv{400.607796}{277.174497}{5.880174}{0.389550}%
\vSv{400.995602}{277.214405}{5.860645}{0.389536}%
\vSv{401.383405}{277.254181}{5.841212}{0.389522}%
\vSv{401.771207}{277.293823}{5.821876}{0.389509}%
\vSv{402.159008}{277.333333}{5.802634}{0.389496}%
\vSv{402.546807}{277.372712}{5.783487}{0.389483}%
\vSv{402.934605}{277.411960}{5.764434}{0.389469}%
\vSv{403.322401}{277.451078}{5.745475}{0.389456}%
\vSv{403.710196}{277.490066}{5.726608}{0.389444}%
\vSv{404.097990}{277.528926}{5.707833}{0.389431}%
\vSv{404.485782}{277.567657}{5.689150}{0.389418}%
\vSv{404.873572}{277.606260}{5.670558}{0.389406}%
\vSv{405.261362}{277.644737}{5.652056}{0.389393}%
\vSv{405.649149}{277.683087}{5.633644}{0.389381}%
\vSv{406.036936}{277.721311}{5.615321}{0.389368}%
\vSv{406.424721}{277.759411}{5.597087}{0.389356}%
\vSv{406.812505}{277.797386}{5.578941}{0.389344}%
\vSv{407.200287}{277.835237}{5.560883}{0.389332}%
\vSv{407.588068}{277.872964}{5.542912}{0.389320}%
\vSv{407.975848}{277.910569}{5.525027}{0.389309}%
\vSv{408.363626}{277.948052}{5.507228}{0.389297}%
\vSv{408.751403}{277.985413}{5.489514}{0.389285}%
\vSv{409.139178}{278.022654}{5.471885}{0.389274}%
\vSv{409.526953}{278.059774}{5.454340}{0.389262}%
}}%
{\color{vltTeal}\vlB{%
\vSv{409.914726}{278.096774}{5.436880}{0.389251}%
\vSv{410.302498}{278.133655}{5.419502}{0.389240}%
\vSv{410.690268}{278.170418}{5.402207}{0.389229}%
\vSv{411.078037}{278.207063}{5.384994}{0.389218}%
\vSv{411.465805}{278.243590}{5.367863}{0.389207}%
\vSv{411.853572}{278.280000}{5.350813}{0.389196}%
\vSv{412.241337}{278.316294}{5.333844}{0.389185}%
\vSv{412.629101}{278.352472}{5.316954}{0.389174}%
\vSv{413.016864}{278.388535}{5.300145}{0.389164}%
\vSv{413.404626}{278.424483}{5.283414}{0.389153}%
\vSv{413.792386}{278.460317}{5.266762}{0.389143}%
\vSv{414.180146}{278.496038}{5.250189}{0.389133}%
\vSv{414.567904}{278.531646}{5.233693}{0.389122}%
\vSv{414.955660}{278.567141}{5.217274}{0.389112}%
\vSv{415.343416}{278.602524}{5.200932}{0.389102}%
\vSv{415.731171}{278.637795}{5.184666}{0.389092}%
\vSv{416.118924}{278.672956}{5.168476}{0.389082}%
\vSv{416.506676}{278.708006}{5.152361}{0.389072}%
\vSv{416.894427}{278.742947}{5.136321}{0.389062}%
\vSv{417.282177}{278.777778}{5.120356}{0.389053}%
\vSv{417.669925}{278.812500}{5.104464}{0.389043}%
\vSv{418.057673}{278.847114}{5.088646}{0.389033}%
\vSv{418.445419}{278.881620}{5.072901}{0.389024}%
\vSv{418.833164}{278.916019}{5.057228}{0.389014}%
\vSv{419.220908}{278.950311}{5.041628}{0.389005}%
\vSv{419.608651}{278.984496}{5.026099}{0.388996}%
\vSv{419.996393}{279.018576}{5.010642}{0.388987}%
\vSv{420.384134}{279.052550}{4.995255}{0.388977}%
\vSv{420.771874}{279.086420}{4.979939}{0.388968}%
\vSv{421.159612}{279.120185}{4.964693}{0.388959}%
\vSv{421.547350}{279.153846}{4.949516}{0.388950}%
\vSv{421.935086}{279.187404}{4.934409}{0.388941}%
}}%
{\color{vltTeal}\vlB{%
\vSv{422.322822}{279.220859}{4.919370}{0.388933}%
\vSv{422.710556}{279.254211}{4.904399}{0.388924}%
\vSv{423.098289}{279.287462}{4.889497}{0.388915}%
\vSv{423.486021}{279.320611}{4.874662}{0.388907}%
\vSv{423.873752}{279.353659}{4.859894}{0.388898}%
\vSv{424.261483}{279.386606}{4.845193}{0.388890}%
\vSv{424.649212}{279.419453}{4.830558}{0.388881}%
\vSv{425.036940}{279.452200}{4.815988}{0.388873}%
\vSv{425.424667}{279.484848}{4.801485}{0.388865}%
\vSv{425.812393}{279.517398}{4.787046}{0.388856}%
\vSv{426.200118}{279.549849}{4.772673}{0.388848}%
\vSv{426.587842}{279.582202}{4.758363}{0.388840}%
\vSv{426.975565}{279.614458}{4.744118}{0.388832}%
\vSv{427.363287}{279.646617}{4.729936}{0.388824}%
\vSv{427.751008}{279.678679}{4.715817}{0.388816}%
\vSv{428.138728}{279.710645}{4.701761}{0.388808}%
\vSv{428.526447}{279.742515}{4.687768}{0.388801}%
\vSv{428.914165}{279.774290}{4.673837}{0.388793}%
\vSv{429.301882}{279.805970}{4.659967}{0.388785}%
\vSv{429.689598}{279.837556}{4.646159}{0.388778}%
\vSv{430.077313}{279.869048}{4.632412}{0.388770}%
\vSv{430.465028}{279.900446}{4.618726}{0.388762}%
\vSv{430.852741}{279.931751}{4.605099}{0.388755}%
\vSv{431.240454}{279.962963}{4.591533}{0.388748}%
\vSv{431.628165}{279.994083}{4.578027}{0.388740}%
\vSv{432.015876}{280.025111}{4.564579}{0.388733}%
\vSv{432.403585}{280.056047}{4.551191}{0.388726}%
\vSv{432.791294}{280.086892}{4.537861}{0.388719}%
\vSv{433.179002}{280.117647}{4.524589}{0.388711}%
\vSv{433.566709}{280.148311}{4.511376}{0.388704}%
\vSv{433.954415}{280.178886}{4.498219}{0.388697}%
\vSv{434.342120}{280.209370}{4.485120}{0.388690}%
}}%
{\color{vltTeal}\vlB{%
\vSv{434.729824}{280.239766}{4.472078}{0.388683}%
\vSv{435.117527}{280.270073}{4.459093}{0.388676}%
\vSv{435.505230}{280.300292}{4.446164}{0.388670}%
\vSv{435.892932}{280.330422}{4.433290}{0.388663}%
\vSv{436.280632}{280.360465}{4.420473}{0.388656}%
\vSv{436.668332}{280.390421}{4.407710}{0.388649}%
\vSv{437.056031}{280.420290}{4.395003}{0.388643}%
\vSv{437.443729}{280.450072}{4.382350}{0.388636}%
\vSv{437.831427}{280.479769}{4.369752}{0.388630}%
\vSv{438.219123}{280.509380}{4.357207}{0.388623}%
\vSv{438.606819}{280.538905}{4.344717}{0.388617}%
\vSv{438.994514}{280.568345}{4.332279}{0.388610}%
\vSv{439.382208}{280.597701}{4.319895}{0.388604}%
\vSv{439.769901}{280.626973}{4.307564}{0.388598}%
\vSv{440.157593}{280.656160}{4.295285}{0.388591}%
\vSv{440.545285}{280.685265}{4.283059}{0.388585}%
}}%
{\color{vltRed}\vlB{%
\vSv{285.661572}{206.333333}{-22.088088}{0.418192}%
\vSv{286.050999}{206.176080}{-21.955754}{0.417802}%
\vSv{286.440412}{206.019868}{-21.824487}{0.417418}%
\vSv{286.829811}{205.864686}{-21.694278}{0.417039}%
\vSv{287.219197}{205.710526}{-21.565117}{0.416666}%
\vSv{287.608570}{205.557377}{-21.436995}{0.416300}%
\vSv{287.997929}{205.405229}{-21.309903}{0.415938}%
\vSv{288.387275}{205.254072}{-21.183832}{0.415583}%
\vSv{288.776607}{205.103896}{-21.058772}{0.415232}%
\vSv{289.165926}{204.954693}{-20.934715}{0.414887}%
\vSv{289.555233}{204.806452}{-20.811652}{0.334942}%
\vSv{292.221912}{203.815580}{-20.093652}{0.060042}%
\vSv{292.280017}{203.794953}{-19.977300}{0.412309}%
\vSv{292.669222}{203.654088}{-19.861874}{0.412009}%
\vSv{293.058414}{203.514107}{-19.747363}{0.411712}%
\vSv{293.447594}{203.375000}{-19.633760}{0.411420}%
\vSv{293.836762}{203.236760}{-19.521058}{0.411132}%
\vSv{294.225918}{203.099379}{-19.409246}{0.410849}%
\vSv{294.615062}{202.962848}{-19.298319}{0.410570}%
\vSv{295.004194}{202.827160}{-19.188266}{0.410294}%
\vSv{295.393314}{202.692308}{-19.079081}{0.410023}%
\vSv{295.782423}{202.558282}{-18.970756}{0.409756}%
\vSv{296.171520}{202.425076}{-18.863282}{0.329883}%
\vSv{298.863686}{201.524748}{-18.235896}{0.031246}%
\vSv{298.894881}{201.514970}{-18.134170}{0.407753}%
\vSv{299.283888}{201.388060}{-18.033236}{0.407518}%
\vSv{299.672885}{201.261905}{-17.933086}{0.407287}%
\vSv{300.061870}{201.136499}{-17.833713}{0.407059}%
\vSv{300.450845}{201.011834}{-17.735110}{0.406835}%
\vSv{300.839809}{200.887906}{-17.637270}{0.406613}%
\vSv{301.228763}{200.764706}{-17.540185}{0.406395}%
\vSv{301.617706}{200.642229}{-17.443850}{0.406180}%
}}%
{\color{vltRed}\vlB{%
\vSv{302.006639}{200.520468}{-17.348256}{0.405967}%
\vSv{302.395562}{200.399417}{-17.253398}{0.405758}%
\vSv{302.784474}{200.279070}{-17.159268}{0.401387}%
\vSv{305.570530}{199.436874}{-16.520202}{0.337484}%
\vSv{305.895416}{199.340909}{-16.431665}{0.404000}%
\vSv{306.284240}{199.226629}{-16.343798}{0.403818}%
\vSv{306.673054}{199.112994}{-16.256596}{0.403638}%
\vSv{307.061860}{199.000000}{-16.170052}{0.403461}%
\vSv{307.450656}{198.887640}{-16.084160}{0.403286}%
\vSv{307.839443}{198.775910}{-15.998915}{0.403114}%
\vSv{308.228221}{198.664804}{-15.914310}{0.402944}%
\vSv{308.616989}{198.554318}{-15.830340}{0.402776}%
\vSv{309.005749}{198.444444}{-15.746999}{0.402610}%
\vSv{309.394500}{198.335180}{-15.664280}{0.402447}%
\vSv{309.783242}{198.226519}{-15.582179}{0.130422}%
\vSv{312.326999}{197.529884}{-15.102229}{0.182309}%
\vSv{312.504194}{197.482385}{-15.024296}{0.401215}%
\vSv{312.892868}{197.378378}{-14.946936}{0.401070}%
\vSv{313.281534}{197.274933}{-14.870146}{0.400927}%
\vSv{313.670191}{197.172043}{-14.793919}{0.400786}%
\vSv{314.058841}{197.069705}{-14.718250}{0.400646}%
\vSv{314.447482}{196.967914}{-14.643135}{0.400509}%
\vSv{314.836115}{196.866667}{-14.568568}{0.400373}%
\vSv{315.224741}{196.765957}{-14.494545}{0.400239}%
\vSv{315.613359}{196.665782}{-14.421060}{0.400107}%
\vSv{316.001969}{196.566138}{-14.348109}{0.399976}%
\vSv{316.390571}{196.467018}{-14.275687}{0.311842}%
\vSv{319.125660}{195.783865}{-13.783151}{0.383459}%
\vSv{319.499120}{195.692506}{-13.714793}{0.398873}%
\vSv{319.887656}{195.597938}{-13.646923}{0.398758}%
\vSv{320.276185}{195.503856}{-13.579536}{0.398644}%
\vSv{320.664706}{195.410256}{-13.512629}{0.398532}%
}}%
{\color{vltRed}\vlB{%
\vSv{321.053221}{195.317136}{-13.446197}{0.398421}%
\vSv{321.441729}{195.224490}{-13.380235}{0.398312}%
\vSv{321.830230}{195.132316}{-13.314740}{0.398204}%
\vSv{322.218724}{195.040609}{-13.249707}{0.398097}%
\vSv{322.607212}{194.949367}{-13.185133}{0.397992}%
\vSv{322.995692}{194.858586}{-13.121012}{0.397888}%
\vSv{323.384167}{194.768262}{-13.057342}{0.132821}%
\vSv{325.956442}{194.181361}{-12.684557}{0.149584}%
\vSv{326.103304}{194.148515}{-12.623930}{0.397100}%
\vSv{326.491727}{194.061728}{-12.563722}{0.397006}%
\vSv{326.880144}{193.975369}{-12.503930}{0.396914}%
\vSv{327.268555}{193.889435}{-12.444550}{0.396823}%
\vSv{327.656959}{193.803922}{-12.385579}{0.396733}%
\vSv{328.045358}{193.718826}{-12.327013}{0.396645}%
\vSv{328.433751}{193.634146}{-12.268849}{0.396557}%
\vSv{328.822138}{193.549878}{-12.211083}{0.396470}%
\vSv{329.210518}{193.466019}{-12.153711}{0.396384}%
\vSv{329.598894}{193.382567}{-12.096731}{0.396300}%
\vSv{329.987263}{193.299517}{-12.040139}{0.383483}%
\vSv{332.815061}{192.706657}{-11.654575}{0.283984}%
\vSv{333.094015}{192.649289}{-11.600968}{0.395581}%
\vSv{333.482334}{192.569740}{-11.547719}{0.395506}%
\vSv{333.870648}{192.490566}{-11.494827}{0.395431}%
\vSv{334.258957}{192.411765}{-11.442287}{0.395358}%
\vSv{334.647261}{192.333333}{-11.390097}{0.395285}%
\vSv{335.035559}{192.255269}{-11.338254}{0.395213}%
\vSv{335.423852}{192.177570}{-11.286755}{0.395142}%
\vSv{335.812141}{192.100233}{-11.235597}{0.395072}%
\vSv{336.200424}{192.023256}{-11.184777}{0.395002}%
\vSv{336.588702}{191.946636}{-11.134293}{0.394934}%
\vSv{336.976975}{191.870370}{-11.084141}{0.263492}%
\vSv{339.695549}{191.346090}{-10.742152}{0.393598}%
}}%
{\color{vltRed}\vlB{%
\vSv{340.082984}{191.272727}{-10.694561}{0.394350}%
\vSv{340.471214}{191.199546}{-10.647278}{0.394288}%
\vSv{340.859439}{191.126697}{-10.600301}{0.394228}%
\vSv{341.247660}{191.054176}{-10.553627}{0.394168}%
\vSv{341.635876}{190.981982}{-10.507253}{0.394108}%
\vSv{342.024088}{190.910112}{-10.461178}{0.394050}%
\vSv{342.412295}{190.838565}{-10.415399}{0.393992}%
\vSv{342.800498}{190.767338}{-10.369912}{0.393934}%
\vSv{343.188696}{190.696429}{-10.324717}{0.393878}%
\vSv{343.576890}{190.625835}{-10.279810}{0.393822}%
\vSv{343.965080}{190.555556}{-10.235189}{0.165585}%
\vSv{346.593338}{190.087736}{-9.973340}{0.089646}%
\vSv{346.682289}{190.072210}{-9.930658}{0.393394}%
\vSv{347.070446}{190.004367}{-9.888243}{0.393343}%
\vSv{347.458598}{189.936819}{-9.846093}{0.393293}%
\vSv{347.846746}{189.869565}{-9.804208}{0.393243}%
\vSv{348.234891}{189.802603}{-9.762584}{0.393194}%
\vSv{348.623031}{189.735931}{-9.721219}{0.393145}%
\vSv{349.011168}{189.669546}{-9.680112}{0.393097}%
\vSv{349.399300}{189.603448}{-9.639260}{0.393049}%
\vSv{349.787429}{189.537634}{-9.598661}{0.393002}%
\vSv{350.175554}{189.472103}{-9.558313}{0.392955}%
\vSv{350.563675}{189.406852}{-9.518215}{0.392909}%
\vSv{350.951792}{189.341880}{-9.478363}{0.085729}%
\vSv{353.506660}{188.920983}{-9.244337}{0.163382}%
\vSv{353.668511}{188.894737}{-9.206161}{0.392556}%
\vSv{354.056600}{188.831933}{-9.168218}{0.392514}%
\vSv{354.444685}{188.769392}{-9.130505}{0.392473}%
\vSv{354.832766}{188.707113}{-9.093020}{0.392432}%
\vSv{355.220844}{188.645094}{-9.055761}{0.392391}%
\vSv{355.608918}{188.583333}{-9.018727}{0.392351}%
\vSv{355.996990}{188.521830}{-8.981917}{0.392311}%
}}%
{\color{vltRed}\vlB{%
\vSv{356.385057}{188.460581}{-8.945327}{0.392271}%
\vSv{356.773122}{188.399586}{-8.908957}{0.392232}%
\vSv{357.161183}{188.338843}{-8.872805}{0.392193}%
\vSv{357.549240}{188.278351}{-8.836869}{0.392155}%
\vSv{357.937295}{188.218107}{-8.801147}{0.020739}%
\vSv{360.432255}{187.836604}{-8.591228}{0.223305}%
\vSv{360.653587}{187.803245}{-8.556961}{0.391862}%
\vSv{361.041616}{187.744939}{-8.522897}{0.391827}%
\vSv{361.429642}{187.686869}{-8.489032}{0.391792}%
\vSv{361.817665}{187.629032}{-8.455366}{0.391758}%
\vSv{362.205685}{187.571429}{-8.421896}{0.391724}%
\vSv{362.593702}{187.514056}{-8.388622}{0.391691}%
\vSv{362.981716}{187.456914}{-8.355543}{0.391657}%
\vSv{363.369727}{187.400000}{-8.322655}{0.391624}%
\vSv{363.757735}{187.343313}{-8.289959}{0.391592}%
\vSv{364.145741}{187.286853}{-8.257452}{0.391559}%
\vSv{364.533743}{187.230616}{-8.225134}{0.359608}%
\vSv{367.368087}{186.826488}{-8.004056}{0.271741}%
\vSv{367.637661}{186.788650}{-7.973193}{0.391282}%
\vSv{368.025639}{186.734375}{-7.942506}{0.391253}%
\vSv{368.413613}{186.680312}{-7.911994}{0.391224}%
\vSv{368.801585}{186.626459}{-7.881654}{0.391195}%
\vSv{369.189555}{186.572816}{-7.851487}{0.391167}%
\vSv{369.577522}{186.519380}{-7.821490}{0.391139}%
\vSv{369.965486}{186.466151}{-7.791663}{0.391111}%
\vSv{370.353447}{186.413127}{-7.762004}{0.391083}%
\vSv{370.741406}{186.360308}{-7.732512}{0.391056}%
\vSv{371.129363}{186.307692}{-7.703186}{0.391029}%
\vSv{371.517317}{186.255278}{-7.674024}{0.316719}%
\vSv{374.312499}{185.883499}{-7.474398}{0.310565}%
\vSv{374.620860}{185.843100}{-7.446510}{0.390796}%
\vSv{375.008791}{185.792453}{-7.418776}{0.390771}%
}}%
{\color{vltRed}\vlB{%
\vSv{375.396721}{185.741996}{-7.391195}{0.390747}%
\vSv{375.784648}{185.691729}{-7.363766}{0.390723}%
\vSv{376.172573}{185.641651}{-7.336487}{0.390699}%
\vSv{376.560496}{185.591760}{-7.309358}{0.390675}%
\vSv{376.948416}{185.542056}{-7.282378}{0.390651}%
\vSv{377.336335}{185.492537}{-7.255545}{0.390628}%
\vSv{377.724250}{185.443203}{-7.228858}{0.390605}%
\vSv{378.112164}{185.394052}{-7.202317}{0.390582}%
\vSv{378.500075}{185.345083}{-7.175921}{0.282560}%
\vSv{381.264139}{185.001345}{-6.995101}{0.341295}%
\vSv{381.603288}{184.959781}{-6.969823}{0.390385}%
\vSv{381.991180}{184.912409}{-6.944680}{0.390364}%
\vSv{382.379070}{184.865209}{-6.919672}{0.390343}%
\vSv{382.766958}{184.818182}{-6.894798}{0.390323}%
\vSv{383.154844}{184.771325}{-6.870056}{0.390302}%
\vSv{383.542728}{184.724638}{-6.845446}{0.390282}%
\vSv{383.930609}{184.678119}{-6.820966}{0.390262}%
\vSv{384.318489}{184.631769}{-6.796616}{0.390242}%
\vSv{384.706367}{184.585586}{-6.772395}{0.390223}%
\vSv{385.094243}{184.539568}{-6.748303}{0.390203}%
\vSv{385.482117}{184.493716}{-6.724337}{0.255775}%
\vSv{388.221898}{184.174462}{-6.560065}{0.365172}%
\vSv{388.585038}{184.132743}{-6.537086}{0.390036}%
\vSv{388.972895}{184.088339}{-6.514226}{0.390018}%
\vSv{389.360750}{184.044092}{-6.491485}{0.390000}%
\vSv{389.748603}{184.000000}{-6.468861}{0.389983}%
\vSv{390.136454}{183.956063}{-6.446355}{0.389966}%
\vSv{390.524304}{183.912281}{-6.423965}{0.389948}%
\vSv{390.912152}{183.868651}{-6.401690}{0.389931}%
\vSv{391.299998}{183.825175}{-6.379530}{0.389914}%
\vSv{391.687842}{183.781850}{-6.357484}{0.389898}%
\vSv{392.075684}{183.738676}{-6.335551}{0.389881}%
}}%
{\color{vltRed}\vlB{%
\vSv{392.463525}{183.695652}{-6.313731}{0.235252}%
\vSv{395.184861}{183.397924}{-6.164071}{0.383217}%
\vSv{395.566189}{183.356775}{-6.143123}{0.389738}%
\vSv{395.954014}{183.315068}{-6.122281}{0.389723}%
\vSv{396.341838}{183.273504}{-6.101544}{0.389708}%
\vSv{396.729660}{183.232082}{-6.080911}{0.389693}%
\vSv{397.117481}{183.190801}{-6.060382}{0.389678}%
\vSv{397.505300}{183.149660}{-6.039955}{0.389663}%
\vSv{397.893118}{183.108659}{-6.019631}{0.389649}%
\vSv{398.280934}{183.067797}{-5.999409}{0.389634}%
\vSv{398.668748}{183.027073}{-5.979288}{0.389620}%
\vSv{399.056561}{182.986486}{-5.959267}{0.389605}%
\vSv{399.444372}{182.946037}{-5.939346}{0.220074}%
\vSv{402.151967}{182.667354}{-5.821876}{0.006776}%
\vSv{402.159008}{182.666667}{-5.802634}{0.389496}%
\vSv{402.546807}{182.627288}{-5.783487}{0.389483}%
\vSv{402.934605}{182.588040}{-5.764434}{0.389469}%
\vSv{403.322401}{182.548922}{-5.745475}{0.389456}%
\vSv{403.710196}{182.509934}{-5.726608}{0.389444}%
\vSv{404.097990}{182.471074}{-5.707833}{0.389431}%
\vSv{404.485782}{182.432343}{-5.689150}{0.389418}%
\vSv{404.873572}{182.393740}{-5.670558}{0.389406}%
\vSv{405.261362}{182.355263}{-5.652056}{0.389393}%
\vSv{405.649149}{182.316913}{-5.633644}{0.389381}%
\vSv{406.036936}{182.278689}{-5.615321}{0.389368}%
\vSv{406.424721}{182.240589}{-5.597087}{0.209480}%
\vSv{409.123211}{181.978854}{-5.489514}{0.015764}%
\vSv{409.139178}{181.977346}{-5.471885}{0.389274}%
\vSv{409.526953}{181.940226}{-5.454340}{0.389262}%
\vSv{409.914726}{181.903226}{-5.436880}{0.389251}%
\vSv{410.302498}{181.866345}{-5.419502}{0.389240}%
\vSv{410.690268}{181.829582}{-5.402207}{0.389229}%
}}%
{\color{vltRed}\vlB{%
\vSv{411.078037}{181.792937}{-5.384994}{0.389218}%
\vSv{411.465805}{181.756410}{-5.367863}{0.389207}%
\vSv{411.853572}{181.720000}{-5.350813}{0.389196}%
\vSv{412.241337}{181.683706}{-5.333844}{0.389185}%
\vSv{412.629101}{181.647528}{-5.316954}{0.389174}%
\vSv{413.016864}{181.611465}{-5.300145}{0.389164}%
\vSv{413.404626}{181.575517}{-5.283414}{0.202835}%
\vSv{416.097735}{181.328944}{-5.184666}{0.021022}%
\vSv{416.118924}{181.327044}{-5.168476}{0.389082}%
\vSv{416.506676}{181.291994}{-5.152361}{0.389072}%
\vSv{416.894427}{181.257053}{-5.136321}{0.389062}%
\vSv{417.282177}{181.222222}{-5.120356}{0.389053}%
\vSv{417.669925}{181.187500}{-5.104464}{0.389043}%
\vSv{418.057673}{181.152886}{-5.088646}{0.389033}%
\vSv{418.445419}{181.118380}{-5.072901}{0.389024}%
\vSv{418.833164}{181.083981}{-5.057228}{0.389014}%
\vSv{419.220908}{181.049689}{-5.041628}{0.389005}%
\vSv{419.608651}{181.015504}{-5.026099}{0.388996}%
\vSv{419.996393}{180.981424}{-5.010642}{0.388987}%
\vSv{420.384134}{180.947450}{-4.995255}{0.199608}%
\vSv{423.075094}{180.714509}{-4.904399}{0.023046}%
\vSv{423.098289}{180.712538}{-4.889497}{0.388915}%
\vSv{423.486021}{180.679389}{-4.874662}{0.388907}%
\vSv{423.873752}{180.646341}{-4.859894}{0.388898}%
\vSv{424.261483}{180.613394}{-4.845193}{0.388890}%
\vSv{424.649212}{180.580547}{-4.830558}{0.388881}%
\vSv{425.036940}{180.547800}{-4.815988}{0.388873}%
\vSv{425.424667}{180.515152}{-4.801485}{0.388865}%
\vSv{425.812393}{180.482602}{-4.787046}{0.388856}%
\vSv{426.200118}{180.450151}{-4.772673}{0.388848}%
\vSv{426.587842}{180.417798}{-4.758363}{0.388840}%
\vSv{426.975565}{180.385542}{-4.744118}{0.388832}%
}}%
{\color{vltRed}\vlB{%
\vSv{427.363287}{180.353383}{-4.729936}{0.199348}%
\vSv{430.054915}{180.132755}{-4.646159}{0.022257}%
\vSv{430.077313}{180.130952}{-4.632412}{0.388770}%
\vSv{430.465028}{180.099554}{-4.618726}{0.388762}%
\vSv{430.852741}{180.068249}{-4.605099}{0.388755}%
\vSv{431.240454}{180.037037}{-4.591533}{0.388748}%
\vSv{431.628165}{180.005917}{-4.578027}{0.388740}%
\vSv{432.015876}{179.974889}{-4.564579}{0.388733}%
\vSv{432.403585}{179.943953}{-4.551191}{0.388726}%
\vSv{432.791294}{179.913108}{-4.537861}{0.388719}%
\vSv{433.179002}{179.882353}{-4.524589}{0.388711}%
\vSv{433.566709}{179.851689}{-4.511376}{0.388704}%
\vSv{433.954415}{179.821114}{-4.498219}{0.388697}%
\vSv{434.342120}{179.790630}{-4.485120}{0.201678}%
\vSv{437.036878}{179.581171}{-4.407710}{0.019010}%
\vSv{437.056031}{179.579710}{-4.395003}{0.388643}%
\vSv{437.443729}{179.549928}{-4.382350}{0.388636}%
\vSv{437.831427}{179.520231}{-4.369752}{0.388630}%
\vSv{438.219123}{179.490620}{-4.357207}{0.388623}%
\vSv{438.606819}{179.461095}{-4.344717}{0.388617}%
\vSv{438.994514}{179.431655}{-4.332279}{0.388610}%
\vSv{439.382208}{179.402299}{-4.319895}{0.388604}%
\vSv{439.769901}{179.373027}{-4.307564}{0.388598}%
\vSv{440.157593}{179.343840}{-4.295285}{0.388591}%
\vSv{440.545285}{179.314735}{-4.283059}{0.388585}%
}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{111.000000}{0.000000}{434.000000}%
}}%
{\color{vltTeal}\vlB{%
\vSg{32.000000}{83.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(61.00000,83.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $p_0=(2+\lambda)/(3+\lambda)$}}}%
{\color{vltRed}\vlB{%
\vSg{280.000000}{83.000000}{0.000000}{4.500000}%
\vSg{287.000000}{83.000000}{0.000000}{4.500000}%
\vSg{294.000000}{83.000000}{0.000000}{4.500000}%
\vSg{301.000000}{83.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(309.00000,83.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $p_1=1/(3+\lambda)$}}}%
{\color{black}\put(235.00000,49.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\lambda=0:\quad(p_0,p_1)=(2/3,1/3)$}}}%
{\color{black}\put(235.00000,22.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Eliminating a small population must retain its finite transition flux.}}}%
\end{picture}%


==> vlt-figures/figure-268.tex <==
\begin{picture}(470,402)%
{\color{black}\put(119.00000,383.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Discrete stationary occupation laws}}}%
{\color{black}\put(354.00000,383.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Exact mean and factorized prediction}}}%
{\color{black}\vlB{%
\vSc{48.500000}{157.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(49.00000,143.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{100.166667}{157.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(100.66667,143.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSc{151.833333}{157.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(152.33333,143.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $8$}}}%
{\color{black}\vlB{%
\vSc{203.500000}{157.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(204.00000,143.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $12$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{157.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,157.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{206.666667}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,206.66667){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.25$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{256.333333}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,256.33333){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{306.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,306.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.75$}}}%
{\color{black}\vlB{%
\vSe{49.000000}{157.000000}{0.000000}{155.000000}%
\vSe{48.450000}{157.000000}{90.000000}{149.000000}%
}}%
{\color{black}\put(126.50000,123.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont occupation $N$}}}%
{\color{black}\put(49.00000,323.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $P_N$}}}%
{\color{black}\vlB{%
\vSo{48.719416}{160.087456}{21.969418}{13.928072}%
\vSo{61.553863}{165.298110}{28.929868}{14.758321}%
\vSo{74.472944}{172.437281}{28.719305}{14.728504}%
\vSo{87.487729}{179.514607}{20.468658}{13.787137}%
\vSo{100.592033}{184.335899}{5.711071}{12.981100}%
\vSo{113.460024}{185.627675}{-9.463105}{13.094866}%
\vSo{126.253815}{183.474716}{-19.162367}{13.674332}%
\vSo{139.128184}{178.986167}{-22.621578}{13.993230}%
\vSo{152.058423}{173.603769}{-21.502792}{13.882922}%
\vSo{165.021922}{168.515032}{-17.704242}{13.558827}%
\vSo{177.998530}{164.391744}{-12.954830}{13.254020}%
\vSo{190.971695}{161.420420}{-8.560337}{13.062184}%
}}%
{\color{black}\put(49.000000,160.087456){\circle*{5.000000}}}%
{\color{black}\put(61.916667,165.298110){\circle*{5.000000}}}%
{\color{black}\put(74.833333,172.437281){\circle*{5.000000}}}%
{\color{black}\put(87.750000,179.514607){\circle*{5.000000}}}%
{\color{black}\put(100.666667,184.335899){\circle*{5.000000}}}%
{\color{black}\put(113.583333,185.627675){\circle*{5.000000}}}%
{\color{black}\put(126.500000,183.474716){\circle*{5.000000}}}%
{\color{black}\put(139.416667,178.986167){\circle*{5.000000}}}%
{\color{black}\put(152.333333,173.603769){\circle*{5.000000}}}%
{\color{black}\put(165.250000,168.515032){\circle*{5.000000}}}%
{\color{black}\put(178.166667,164.391744){\circle*{5.000000}}}%
{\color{black}\put(191.083333,161.420420){\circle*{5.000000}}}%
{\color{black}\put(204.000000,159.476103){\circle*{5.000000}}}%
{\color{vltTeal}\vlB{%
\vSo{49.000000}{230.085382}{0.000000}{4.500000}%
\vSo{56.000000}{230.085382}{0.000000}{4.500000}%
\vSo{61.570574}{229.063978}{-70.533136}{4.500000}%
\vSo{63.903406}{222.464138}{-70.533136}{4.500000}%
\vSo{66.236237}{215.864297}{-70.533136}{4.500000}%
\vSo{68.569069}{209.264456}{-70.533136}{4.500000}%
\vSo{70.901900}{202.664616}{-70.533136}{4.500000}%
\vSo{73.234732}{196.064775}{-70.533136}{2.675002}%
\vSo{74.170709}{193.542691}{-62.067385}{1.824998}%
\vSo{76.196680}{189.721559}{-62.067385}{4.500000}%
\vSo{79.475710}{183.537065}{-62.067385}{4.500000}%
\vSo{82.754739}{177.352571}{-62.067385}{4.500000}%
\vSo{86.033769}{171.168078}{-62.067385}{2.249216}%
\vSo{87.316917}{169.180897}{-35.270925}{2.250784}%
\vSo{91.195603}{166.437588}{-35.270925}{4.500000}%
\vSo{96.910618}{162.395484}{-35.270925}{4.070114}%
\vSo{100.527662}{160.045224}{-10.680940}{0.429886}%
\vSo{103.406787}{159.502200}{-10.680940}{4.500000}%
\vSo{110.285508}{158.204822}{-10.680940}{3.214513}%
\vSo{113.553886}{157.609045}{-2.250178}{1.285487}%
\vSo{117.336454}{157.460416}{-2.250178}{4.500000}%
\vSo{124.331056}{157.185575}{-2.250178}{2.141148}%
\vSo{126.494948}{157.101507}{-0.385937}{2.358852}%
\vSo{131.353690}{157.068779}{-0.385937}{4.500000}%
\vSo{138.353531}{157.021628}{-0.385937}{1.058107}%
\vSo{139.415930}{157.014501}{-0.056283}{3.441893}%
\vSo{145.357820}{157.008664}{-0.056283}{4.500000}%
\vSo{152.358460}{157.001809}{-0.007147}{4.500000}%
\vSo{159.358459}{157.000936}{-0.007147}{4.500000}%
\vSo{166.358542}{157.000186}{-0.000804}{4.500000}%
\vSo{173.358542}{157.000088}{-0.000804}{4.500000}%
\vSo{180.358552}{157.000017}{-0.000081}{4.500000}%
}}%
{\color{vltTeal}\vlB{%
\vSo{187.358552}{157.000007}{-0.000081}{3.724780}%
\vSo{191.083333}{157.000002}{-0.000007}{0.775220}%
\vSo{194.358553}{157.000001}{-0.000007}{4.500000}%
\vSo{201.358553}{157.000000}{-0.000007}{2.641447}%
}}%
{\color{vltTeal}\put(49.000000,230.085382){\circle*{5.000000}}}%
{\color{vltTeal}\put(61.916667,230.085382){\circle*{5.000000}}}%
{\color{vltTeal}\put(74.833333,193.542691){\circle*{5.000000}}}%
{\color{vltTeal}\put(87.750000,169.180897){\circle*{5.000000}}}%
{\color{vltTeal}\put(100.666667,160.045224){\circle*{5.000000}}}%
{\color{vltTeal}\put(113.583333,157.609045){\circle*{5.000000}}}%
{\color{vltTeal}\put(126.500000,157.101507){\circle*{5.000000}}}%
{\color{vltTeal}\put(139.416667,157.014501){\circle*{5.000000}}}%
{\color{vltTeal}\put(152.333333,157.001813){\circle*{5.000000}}}%
{\color{vltTeal}\put(165.250000,157.000201){\circle*{5.000000}}}%
{\color{vltTeal}\put(178.166667,157.000020){\circle*{5.000000}}}%
{\color{vltTeal}\put(191.083333,157.000002){\circle*{5.000000}}}%
{\color{vltTeal}\put(204.000000,157.000000){\circle*{5.000000}}}%
{\color{vltBlue}\vlB{%
\vSo{48.271656}{279.413817}{-76.197844}{1.100000}%
\vSo{49.106651}{276.014879}{-76.197844}{1.100000}%
\vSo{49.941646}{272.615940}{-76.197844}{1.100000}%
\vSo{50.776641}{269.217001}{-76.197844}{1.100000}%
\vSo{51.611636}{265.818063}{-76.197844}{1.100000}%
\vSo{52.446631}{262.419124}{-76.197844}{1.100000}%
\vSo{53.281626}{259.020186}{-76.197844}{1.100000}%
\vSo{54.116621}{255.621247}{-76.197844}{1.100000}%
\vSo{54.951616}{252.222309}{-76.197844}{1.100000}%
\vSo{55.786611}{248.823370}{-76.197844}{1.100000}%
\vSo{56.621606}{245.424431}{-76.197844}{1.100000}%
\vSo{57.456601}{242.025493}{-76.197844}{1.100000}%
\vSo{58.291596}{238.626554}{-76.197844}{1.100000}%
\vSo{59.126591}{235.227616}{-76.197844}{1.100000}%
\vSo{59.961586}{231.828677}{-76.197844}{1.100000}%
\vSo{60.796581}{228.429739}{-76.197844}{1.100000}%
\vSo{61.550769}{225.014194}{-78.539881}{1.100000}%
\vSo{62.246169}{221.583972}{-78.539881}{1.100000}%
\vSo{62.941570}{218.153751}{-78.539881}{1.100000}%
\vSo{63.636970}{214.723530}{-78.539881}{1.100000}%
\vSo{64.332370}{211.293308}{-78.539881}{1.100000}%
\vSo{65.027771}{207.863087}{-78.539881}{1.100000}%
\vSo{65.723171}{204.432866}{-78.539881}{1.100000}%
\vSo{66.418571}{201.002644}{-78.539881}{1.100000}%
\vSo{67.113971}{197.572423}{-78.539881}{1.100000}%
\vSo{67.809372}{194.142202}{-78.539881}{1.100000}%
\vSo{68.504772}{190.711980}{-78.539881}{1.100000}%
\vSo{69.200172}{187.281759}{-78.539881}{1.100000}%
\vSo{69.895573}{183.851538}{-78.539881}{1.100000}%
\vSo{70.590973}{180.421316}{-78.539881}{1.100000}%
\vSo{71.286373}{176.991095}{-78.539881}{1.100000}%
\vSo{71.981773}{173.560874}{-78.539881}{1.100000}%
}}%
{\color{vltBlue}\vlB{%
\vSo{72.677174}{170.130652}{-78.539881}{1.100000}%
\vSo{73.372574}{166.700431}{-78.539881}{1.100000}%
\vSo{74.067974}{163.270210}{-78.539881}{0.152561}%
\vSo{74.524654}{163.120691}{-24.303631}{0.947439}%
\vSo{77.575434}{161.742978}{-24.303631}{1.100000}%
\vSo{80.765254}{160.302476}{-24.303631}{1.100000}%
\vSo{83.955075}{158.861973}{-24.303631}{1.100000}%
\vSo{87.144895}{157.421471}{-24.303631}{0.325251}%
\vSo{87.733839}{157.287607}{-1.234704}{0.774749}%
\vSo{90.907851}{157.219197}{-1.234704}{1.100000}%
\vSo{94.407038}{157.143779}{-1.234704}{1.100000}%
\vSo{97.906226}{157.068361}{-1.234704}{1.100000}%
\vSo{101.421227}{157.008688}{-0.039878}{1.100000}%
\vSo{104.921226}{157.006252}{-0.039878}{1.100000}%
\vSo{108.421226}{157.003816}{-0.039878}{1.100000}%
\vSo{111.921225}{157.001380}{-0.039878}{1.100000}%
\vSo{115.421734}{157.000193}{-0.000973}{1.100000}%
\vSo{118.921734}{157.000133}{-0.000973}{1.100000}%
\vSo{122.421734}{157.000074}{-0.000973}{1.100000}%
\vSo{125.921733}{157.000014}{-0.000973}{0.578254}%
\vSo{126.500000}{157.000004}{-0.000019}{0.521746}%
\vSo{129.421746}{157.000003}{-0.000019}{1.100000}%
\vSo{132.921746}{157.000002}{-0.000019}{1.100000}%
\vSo{136.421746}{157.000001}{-0.000019}{1.100000}%
\vSo{139.921746}{157.000000}{-0.000000}{1.100000}%
\vSo{143.421746}{157.000000}{-0.000000}{1.100000}%
\vSo{146.921746}{157.000000}{-0.000000}{1.100000}%
\vSo{150.421746}{157.000000}{-0.000000}{1.100000}%
\vSo{153.921746}{157.000000}{-0.000000}{1.100000}%
\vSo{157.421746}{157.000000}{-0.000000}{1.100000}%
\vSo{160.921746}{157.000000}{-0.000000}{1.100000}%
\vSo{164.421746}{157.000000}{-0.000000}{0.828254}%
}}%
{\color{vltBlue}\vlB{%
\vSo{165.250000}{157.000000}{-0.000000}{0.271746}%
\vSo{167.921746}{157.000000}{-0.000000}{1.100000}%
\vSo{171.421746}{157.000000}{-0.000000}{1.100000}%
\vSo{174.921746}{157.000000}{-0.000000}{1.100000}%
\vSo{178.421746}{157.000000}{-0.000000}{1.100000}%
\vSo{181.921746}{157.000000}{-0.000000}{1.100000}%
\vSo{185.421746}{157.000000}{0.000000}{1.100000}%
\vSo{188.921746}{157.000000}{-0.000000}{1.100000}%
\vSo{192.421746}{157.000000}{0.000000}{1.100000}%
\vSo{195.921746}{157.000000}{0.000000}{1.100000}%
\vSo{199.421746}{157.000000}{0.000000}{1.100000}%
\vSo{202.921746}{157.000000}{0.000000}{1.078254}%
}}%
{\color{vltBlue}\put(49.000000,279.413817){\circle*{5.000000}}}%
{\color{vltBlue}\put(61.916667,226.835110){\circle*{5.000000}}}%
{\color{vltBlue}\put(74.833333,163.120691){\circle*{5.000000}}}%
{\color{vltBlue}\put(87.750000,157.287607){\circle*{5.000000}}}%
{\color{vltBlue}\put(100.666667,157.009214){\circle*{5.000000}}}%
{\color{vltBlue}\put(113.583333,157.000224){\circle*{5.000000}}}%
{\color{vltBlue}\put(126.500000,157.000004){\circle*{5.000000}}}%
{\color{vltBlue}\put(139.416667,157.000000){\circle*{5.000000}}}%
{\color{vltBlue}\put(152.333333,157.000000){\circle*{5.000000}}}%
{\color{vltBlue}\put(165.250000,157.000000){\circle*{5.000000}}}%
{\color{vltBlue}\put(178.166667,157.000000){\circle*{5.000000}}}%
{\color{vltBlue}\put(191.083333,157.000000){\circle*{5.000000}}}%
{\color{vltBlue}\put(204.000000,157.000000){\circle*{5.000000}}}%
{\color{vltRed}\vlB{%
\vSo{48.264515}{288.351994}{-78.709487}{4.500000}%
\vSo{49.635001}{281.487464}{-78.709487}{4.500000}%
\vSo{51.005487}{274.622935}{-78.709487}{4.500000}%
\vSo{52.375974}{267.758405}{-78.709487}{4.500000}%
\vSo{53.746460}{260.893875}{-78.709487}{4.500000}%
\vSo{55.116946}{254.029346}{-78.709487}{4.500000}%
\vSo{56.487433}{247.164816}{-78.709487}{4.500000}%
\vSo{57.857919}{240.300287}{-78.709487}{4.500000}%
\vSo{59.228405}{233.435757}{-78.709487}{4.500000}%
\vSo{60.598892}{226.571227}{-78.709487}{2.974146}%
\vSo{61.180631}{223.654640}{-78.926421}{1.525854}%
\vSo{61.953874}{219.703742}{-78.926421}{4.500000}%
\vSo{63.298360}{212.834072}{-78.926421}{4.500000}%
\vSo{64.642846}{205.964403}{-78.926421}{4.500000}%
\vSo{65.987332}{199.094734}{-78.926421}{4.500000}%
\vSo{67.331818}{192.225064}{-78.926421}{4.500000}%
\vSo{68.676304}{185.355395}{-78.926421}{4.500000}%
\vSo{70.020791}{178.485725}{-78.926421}{4.500000}%
\vSo{71.365277}{171.616056}{-78.926421}{4.500000}%
\vSo{72.709763}{164.746387}{-78.926421}{4.500000}%
\vSo{74.054249}{157.876717}{-78.926421}{0.224130}%
\vSo{74.795437}{157.656760}{-2.896318}{4.275870}%
\vSo{81.562651}{157.314384}{-2.896318}{4.500000}%
\vSo{88.592493}{157.003050}{-0.014422}{4.500000}%
\vSo{95.592493}{157.001288}{-0.014422}{4.500000}%
\vSo{102.592681}{157.000009}{-0.000048}{4.500000}%
\vSo{109.592681}{157.000003}{-0.000048}{3.990652}%
\vSo{113.583333}{157.000000}{-0.000000}{0.509348}%
\vSo{116.592682}{157.000000}{-0.000000}{4.500000}%
\vSo{123.592682}{157.000000}{-0.000000}{2.907318}%
\vSo{126.500000}{157.000000}{-0.000000}{1.592682}%
\vSo{130.592682}{157.000000}{-0.000000}{4.500000}%
}}%
{\color{vltRed}\vlB{%
\vSo{137.592682}{157.000000}{-0.000000}{1.823985}%
\vSo{139.416667}{157.000000}{-0.000000}{2.676015}%
\vSo{144.592682}{157.000000}{-0.000000}{4.500000}%
\vSo{151.592682}{157.000000}{0.000000}{0.740652}%
\vSo{152.333333}{157.000000}{0.000000}{3.759348}%
\vSo{158.592682}{157.000000}{0.000000}{4.500000}%
\vSo{165.592682}{157.000000}{0.000000}{4.500000}%
\vSo{172.592682}{157.000000}{0.000000}{4.500000}%
\vSo{179.592682}{157.000000}{0.000000}{4.500000}%
\vSo{186.592682}{157.000000}{0.000000}{4.490652}%
\vSo{191.083333}{157.000000}{0.000000}{0.009348}%
\vSo{193.592682}{157.000000}{0.000000}{4.500000}%
\vSo{200.592682}{157.000000}{0.000000}{3.407318}%
}}%
{\color{vltRed}\put(49.000000,288.351994){\circle*{5.000000}}}%
{\color{vltRed}\put(61.916667,223.654640){\circle*{5.000000}}}%
{\color{vltRed}\put(74.833333,157.656760){\circle*{5.000000}}}%
{\color{vltRed}\put(87.750000,157.003262){\circle*{5.000000}}}%
{\color{vltRed}\put(100.666667,157.000011){\circle*{5.000000}}}%
{\color{vltRed}\put(113.583333,157.000000){\circle*{5.000000}}}%
{\color{vltRed}\put(126.500000,157.000000){\circle*{5.000000}}}%
{\color{vltRed}\put(139.416667,157.000000){\circle*{5.000000}}}%
{\color{vltRed}\put(152.333333,157.000000){\circle*{5.000000}}}%
{\color{vltRed}\put(165.250000,157.000000){\circle*{5.000000}}}%
{\color{vltRed}\put(178.166667,157.000000){\circle*{5.000000}}}%
{\color{vltRed}\put(191.083333,157.000000){\circle*{5.000000}}}%
{\color{vltRed}\put(204.000000,157.000000){\circle*{5.000000}}}%
{\color{black}\vlB{%
\vSc{285.500000}{157.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,143.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10^{-2}$}}}%
{\color{black}\vlB{%
\vSc{324.250000}{157.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(324.75000,143.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10^{-1}$}}}%
{\color{black}\vlB{%
\vSc{363.000000}{157.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(363.50000,143.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10^{0}$}}}%
{\color{black}\vlB{%
\vSc{401.750000}{157.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(402.25000,143.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10^{1}$}}}%
{\color{black}\vlB{%
\vSc{440.500000}{157.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(441.00000,143.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10^{2}$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{173.555556}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,173.55556){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10^{-2}$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{206.666667}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,206.66667){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10^{-1}$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{239.777778}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,239.77778){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10^{0}$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{272.888889}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,272.88889){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10^{1}$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{306.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,306.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10^{2}$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{157.000000}{0.000000}{155.000000}%
\vSe{285.450000}{157.000000}{90.000000}{149.000000}%
}}%
{\color{black}\put(363.50000,123.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $r_\kappa=\kappa_2/\kappa_+$}}}%
{\color{black}\put(286.00000,323.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\langle N\rangle\quad(\log)$}}}%
{\color{vltTeal}\vlB{%
\vSv{285.418838}{296.175648}{-40.220881}{1.691636}%
\vSv{286.710782}{295.083298}{-40.197709}{1.691058}%
\vSv{288.002749}{293.991843}{-40.172714}{1.690435}%
\vSv{289.294739}{292.901354}{-40.145753}{1.689763}%
\vSv{290.586755}{291.811906}{-40.116676}{1.689041}%
\vSv{291.878798}{290.723579}{-40.085318}{1.688262}%
\vSv{293.170872}{289.636460}{-40.051505}{1.687425}%
\vSv{294.462977}{288.550643}{-40.015046}{1.686523}%
\vSv{295.755116}{287.466228}{-39.975741}{1.685552}%
\vSv{297.047293}{286.383322}{-39.933370}{1.684508}%
\vSv{298.339510}{285.302043}{-39.887698}{1.683386}%
\vSv{299.631770}{284.222513}{-39.838468}{1.682178}%
\vSv{300.924078}{283.144867}{-39.785396}{1.680880}%
\vSv{302.216435}{282.069248}{-39.728166}{1.679484}%
\vSv{303.508848}{280.995813}{-39.666418}{1.677982}%
\vSv{304.801322}{279.924729}{-39.599735}{1.676365}%
\vSv{306.093862}{278.856179}{-39.527624}{1.674623}%
\vSv{307.386475}{277.790365}{-39.449505}{1.672743}%
\vSv{308.679171}{276.727508}{-39.364692}{1.670710}%
\vSv{309.971960}{275.667853}{-39.272389}{1.668507}%
\vSv{311.264852}{274.611675}{-39.171683}{1.666115}%
\vSv{312.557860}{273.559280}{-39.061559}{1.663513}%
\vSv{313.851000}{272.511009}{-38.940922}{1.660679}%
\vSv{315.144284}{271.467242}{-38.808631}{1.657590}%
\vSv{316.437729}{270.428395}{-38.663541}{1.654227}%
\vSv{317.731347}{269.394923}{-38.504555}{1.650568}%
\vSv{319.025154}{268.367317}{-38.330674}{1.646601}%
\vSv{320.319161}{267.346097}{-38.141043}{1.642312}%
\vSv{321.613376}{266.331806}{-37.934993}{1.637698}%
\vSv{322.907809}{265.325004}{-37.712072}{1.632759}%
\vSv{324.202463}{264.326255}{-37.472060}{1.627501}%
\vSv{325.497340}{263.336125}{-37.214975}{1.621939}%
}}%
{\color{vltTeal}\vlB{%
\vSv{326.792439}{262.355165}{-36.941068}{1.616090}%
\vSv{328.087757}{261.383905}{-36.650808}{1.609978}%
\vSv{329.383287}{260.422851}{-36.344851}{1.603629}%
\vSv{330.679021}{259.472470}{-36.024016}{1.597074}%
\vSv{331.974950}{258.533191}{-35.689249}{1.590344}%
\vSv{333.271062}{257.605402}{-35.341587}{1.583472}%
\vSv{334.567345}{256.689443}{-34.982126}{1.576490}%
\vSv{335.863786}{255.785609}{-34.611984}{1.569428}%
\vSv{337.160372}{254.894149}{-34.232276}{1.562316}%
\vSv{338.457092}{254.015269}{-33.844084}{1.555183}%
\vSv{339.753932}{253.149133}{-33.448438}{1.548052}%
\vSv{341.050882}{252.295868}{-33.046294}{1.540945}%
\vSv{342.347930}{251.455566}{-32.638521}{1.533882}%
\vSv{343.645067}{250.628286}{-32.225891}{1.526879}%
\vSv{344.942285}{249.814065}{-31.809067}{1.519949}%
\vSv{346.239577}{249.012915}{-31.388602}{1.513103}%
\vSv{347.536938}{248.224831}{-30.964932}{1.506348}%
\vSv{348.834363}{247.449795}{-30.538380}{1.499690}%
\vSv{350.131849}{246.687779}{-30.109152}{1.493133}%
\vSv{351.429396}{245.938750}{-29.677342}{1.486678}%
\vSv{352.727004}{245.202674}{-29.242938}{1.480325}%
\vSv{354.024675}{244.479515}{-28.805822}{1.474072}%
\vSv{355.322411}{243.769244}{-28.365781}{1.467916}%
\vSv{356.620217}{243.071839}{-27.922513}{1.461853}%
\vSv{357.918099}{242.387287}{-27.475635}{1.455880}%
\vSv{359.216063}{241.715586}{-27.024695}{1.449990}%
\vSv{360.514116}{241.056747}{-26.569181}{1.444179}%
\vSv{361.812268}{240.410797}{-26.108537}{1.438442}%
\vSv{363.110525}{239.777778}{-25.642176}{1.432775}%
\vSv{364.408899}{239.157745}{-25.169496}{1.427171}%
\vSv{365.707397}{238.550773}{-24.689899}{1.421629}%
\vSv{367.006029}{237.956948}{-24.202805}{1.416146}%
}}%
{\color{vltTeal}\vlB{%
\vSv{368.304803}{237.376374}{-23.707677}{1.410719}%
\vSv{369.603727}{236.809166}{-23.204041}{1.405349}%
\vSv{370.902808}{236.255449}{-22.691502}{1.400036}%
\vSv{372.202050}{235.715358}{-22.169768}{1.394783}%
\vSv{373.501457}{235.189034}{-21.638667}{1.389594}%
\vSv{374.801030}{234.676618}{-21.098166}{1.384475}%
\vSv{376.100768}{234.178253}{-20.548382}{1.379431}%
\vSv{377.400669}{233.694075}{-19.989598}{1.374472}%
\vSv{378.700725}{233.224212}{-19.422271}{1.369606}%
\vSv{380.000928}{232.768780}{-18.847029}{1.364844}%
\vSv{381.301267}{232.327878}{-18.264678}{1.360195}%
\vSv{382.601727}{231.901583}{-17.676194}{1.355671}%
\vSv{383.902290}{231.489951}{-17.082709}{1.351283}%
\vSv{385.202938}{231.093009}{-16.485503}{1.347041}%
\vSv{386.503649}{230.710755}{-15.885978}{1.342956}%
\vSv{387.804398}{230.343156}{-15.285641}{1.339037}%
\vSv{389.105163}{229.990144}{-14.686074}{1.335291}%
\vSv{390.405915}{229.651617}{-14.088914}{1.331726}%
\vSv{391.706630}{229.327439}{-13.495818}{1.328346}%
\vSv{393.007279}{229.017437}{-12.908437}{1.325156}%
\vSv{394.307837}{228.721405}{-12.328391}{1.322156}%
\vSv{395.608278}{228.439106}{-11.757242}{1.319347}%
\vSv{396.908577}{228.170268}{-11.196470}{1.316728}%
\vSv{398.208711}{227.914594}{-10.647455}{1.314295}%
\vSv{399.508659}{227.671758}{-10.111460}{1.312045}%
\vSv{400.808402}{227.441410}{-9.589614}{1.309972}%
\vSv{402.107923}{227.223182}{-9.082909}{1.308069}%
\vSv{403.407206}{227.016686}{-8.592190}{1.306328}%
\vSv{404.706240}{226.821520}{-8.118155}{1.304742}%
\vSv{406.005014}{226.637271}{-7.661352}{1.303301}%
\vSv{407.303521}{226.463518}{-7.222188}{1.301997}%
\vSv{408.601755}{226.299834}{-6.800932}{1.300820}%
}}%
{\color{vltTeal}\vlB{%
\vSv{409.899714}{226.145791}{-6.397723}{1.299761}%
\vSv{411.197395}{226.000959}{-6.012578}{1.298812}%
\vSv{412.494799}{225.864913}{-5.645407}{1.297962}%
\vSv{413.791929}{225.737230}{-5.296020}{1.297204}%
\vSv{415.088788}{225.617496}{-4.964137}{1.296530}%
\vSv{416.385381}{225.505305}{-4.649406}{1.295931}%
\vSv{417.681714}{225.400259}{-4.351407}{1.295401}%
\vSv{418.977794}{225.301972}{-4.069669}{1.294932}%
\vSv{420.273629}{225.210072}{-3.803672}{1.294518}%
\vSv{421.569227}{225.124196}{-3.552867}{1.294154}%
\vSv{422.864598}{225.043998}{-3.316676}{1.293834}%
\vSv{424.159749}{224.969144}{-3.094502}{1.293553}%
\vSv{425.454690}{224.899314}{-2.885738}{1.293307}%
\vSv{426.749431}{224.834203}{-2.689774}{1.293091}%
\vSv{428.043982}{224.773521}{-2.505997}{1.292903}%
\vSv{429.338351}{224.716990}{-2.333802}{1.292739}%
\vSv{430.632548}{224.664348}{-2.172591}{1.292596}%
\vSv{431.926582}{224.615346}{-2.021779}{1.292471}%
\vSv{433.220462}{224.569749}{-1.880796}{1.292363}%
\vSv{434.514196}{224.527333}{-1.749090}{1.292269}%
\vSv{435.807794}{224.487890}{-1.626127}{1.292187}%
\vSv{437.101262}{224.451221}{-1.511392}{1.292116}%
\vSv{438.394609}{224.417140}{-1.404392}{1.292055}%
\vSv{439.687842}{224.385473}{-1.304657}{1.292002}%
}}%
{\color{vltRed}\vlB{%
\vSv{285.415339}{296.032562}{-40.513236}{1.698989}%
\vSv{286.707005}{294.928859}{-40.513236}{1.698989}%
\vSv{287.998672}{293.825155}{-40.513236}{1.102021}%
\vSv{290.737130}{291.485197}{-40.513236}{1.494947}%
\vSv{291.873672}{290.514044}{-40.513236}{1.698989}%
\vSv{293.165339}{289.410340}{-40.513236}{1.306064}%
\vSv{296.058921}{286.937831}{-40.513236}{1.290904}%
\vSv{297.040339}{286.099229}{-40.513236}{1.698989}%
\vSv{298.332005}{284.995525}{-40.513236}{1.510107}%
\vSv{301.380713}{282.390465}{-40.513236}{1.086861}%
\vSv{302.207005}{281.684414}{-40.513236}{1.698989}%
\vSv{303.498672}{280.580711}{-40.513236}{1.698989}%
\vSv{304.790339}{279.477007}{-40.513236}{0.015160}%
\vSv{306.702504}{277.843099}{-40.513236}{0.882818}%
\vSv{307.373672}{277.269599}{-40.513236}{1.698989}%
\vSv{308.665339}{276.165896}{-40.513236}{1.698989}%
\vSv{309.957005}{275.062192}{-40.513236}{0.219203}%
\vSv{312.024296}{273.295733}{-40.513236}{0.678775}%
\vSv{312.540339}{272.854785}{-40.513236}{1.698989}%
\vSv{313.832005}{271.751081}{-40.513236}{1.698989}%
\vSv{315.123672}{270.647377}{-40.513236}{0.423246}%
\vSv{317.346087}{268.748367}{-40.513236}{0.474733}%
\vSv{317.707005}{268.439970}{-40.513236}{1.698989}%
\vSv{318.998672}{267.336266}{-40.513236}{1.698989}%
\vSv{320.290339}{266.232562}{-40.513236}{0.627289}%
\vSv{322.667879}{264.201001}{-40.513236}{0.270690}%
\vSv{322.873672}{264.025155}{-40.513236}{1.698989}%
\vSv{324.165339}{262.921451}{-40.513236}{1.698989}%
\vSv{325.457005}{261.817748}{-40.513236}{0.831332}%
\vSv{327.989670}{259.653636}{-40.513236}{0.066647}%
\vSv{328.040339}{259.610340}{-40.513236}{1.698989}%
\vSv{329.332005}{258.506636}{-40.513236}{1.698989}%
}}%
{\color{vltRed}\vlB{%
\vSv{330.623672}{257.402933}{-40.513236}{1.035374}%
\vSv{333.311461}{255.106270}{-40.513236}{1.561593}%
\vSv{334.498672}{254.091822}{-40.513236}{1.698989}%
\vSv{335.790339}{252.988118}{-40.513236}{1.239417}%
\vSv{338.633253}{250.558904}{-40.513236}{1.357551}%
\vSv{339.665339}{249.677007}{-40.513236}{1.698989}%
\vSv{340.957005}{248.573303}{-40.513236}{1.443460}%
\vSv{343.955044}{246.011538}{-40.513236}{1.153508}%
\vSv{344.832005}{245.262192}{-40.513236}{1.698989}%
\vSv{346.123672}{244.158488}{-40.513236}{1.647503}%
\vSv{349.276836}{241.464172}{-40.513236}{0.949465}%
\vSv{349.998672}{240.847377}{-40.513236}{1.698989}%
\vSv{351.290339}{239.743673}{-40.513236}{1.698989}%
\vSv{352.582005}{238.639970}{-40.513236}{0.152556}%
\vSv{354.598627}{236.916806}{-40.513236}{0.745422}%
\vSv{355.165339}{236.432562}{-40.513236}{1.698989}%
\vSv{356.457005}{235.328859}{-40.513236}{1.698989}%
\vSv{357.748672}{234.225155}{-40.513236}{0.356599}%
\vSv{359.920418}{232.369440}{-40.513236}{0.541379}%
\vSv{360.332005}{232.017748}{-40.513236}{1.698989}%
\vSv{361.623672}{230.914044}{-40.513236}{1.698989}%
\vSv{362.915339}{229.810340}{-40.513236}{0.560642}%
\vSv{365.242210}{227.822075}{-40.513236}{0.337337}%
\vSv{365.498672}{227.602933}{-40.513236}{1.698989}%
\vSv{366.790339}{226.499229}{-40.513236}{1.698989}%
\vSv{368.082005}{225.395525}{-40.513236}{0.764685}%
\vSv{370.564001}{223.274709}{-40.513236}{0.133294}%
\vSv{370.665339}{223.188118}{-40.513236}{1.698989}%
\vSv{371.957005}{222.084414}{-40.513236}{1.698989}%
\vSv{373.248672}{220.980711}{-40.513236}{0.968728}%
\vSv{375.885793}{218.727343}{-40.513236}{1.628240}%
\vSv{377.123672}{217.669599}{-40.513236}{1.698989}%
}}%
{\color{vltRed}\vlB{%
\vSv{378.415339}{216.565896}{-40.513236}{1.172770}%
\vSv{381.207584}{214.179977}{-40.513236}{1.424198}%
\vSv{382.290339}{213.254785}{-40.513236}{1.698989}%
\vSv{383.582005}{212.151081}{-40.513236}{1.376813}%
\vSv{386.529375}{209.632611}{-40.513236}{1.220155}%
\vSv{387.457005}{208.839970}{-40.513236}{1.698989}%
\vSv{388.748672}{207.736266}{-40.513236}{1.580856}%
\vSv{391.851167}{205.085245}{-40.513236}{1.016112}%
\vSv{392.623672}{204.425155}{-40.513236}{1.698989}%
\vSv{393.915339}{203.321451}{-40.513236}{1.698989}%
\vSv{395.207005}{202.217748}{-40.513236}{0.085909}%
\vSv{397.172958}{200.537880}{-40.513236}{0.812069}%
\vSv{397.790339}{200.010340}{-40.513236}{1.698989}%
\vSv{399.082005}{198.906636}{-40.513236}{1.698989}%
\vSv{400.373672}{197.802933}{-40.513236}{0.289952}%
\vSv{402.494750}{195.990514}{-40.513236}{0.608026}%
\vSv{402.957005}{195.595525}{-40.513236}{1.698989}%
\vSv{404.248672}{194.491822}{-40.513236}{1.698989}%
\vSv{405.540339}{193.388118}{-40.513236}{0.493995}%
\vSv{407.816541}{191.443148}{-40.513236}{0.403984}%
\vSv{408.123672}{191.180711}{-40.513236}{1.698989}%
\vSv{409.415339}{190.077007}{-40.513236}{1.698989}%
\vSv{410.707005}{188.973303}{-40.513236}{0.698038}%
\vSv{413.138333}{186.895782}{-40.513236}{0.199941}%
\vSv{413.290339}{186.765896}{-40.513236}{1.698989}%
\vSv{414.582005}{185.662192}{-40.513236}{1.698989}%
\vSv{415.873672}{184.558488}{-40.513236}{0.902081}%
\vSv{418.460124}{182.348416}{-40.513236}{1.694887}%
\vSv{419.748672}{181.247377}{-40.513236}{1.698989}%
\vSv{421.040339}{180.143673}{-40.513236}{1.106123}%
\vSv{423.781915}{177.801050}{-40.513236}{1.490844}%
\vSv{424.915339}{176.832562}{-40.513236}{1.698989}%
}}%
{\color{vltRed}\vlB{%
\vSv{426.207005}{175.728859}{-40.513236}{1.310166}%
\vSv{429.103707}{173.253684}{-40.513236}{1.286802}%
\vSv{430.082005}{172.417748}{-40.513236}{1.698989}%
\vSv{431.373672}{171.314044}{-40.513236}{1.514209}%
\vSv{434.425498}{168.706319}{-40.513236}{1.082759}%
\vSv{435.248672}{168.002933}{-40.513236}{1.698989}%
\vSv{436.540339}{166.899229}{-40.513236}{1.698989}%
\vSv{437.832005}{165.795525}{-40.513236}{0.019263}%
\vSv{439.747290}{164.158953}{-40.513236}{0.878716}%
}}%
{\color{black!35}\vlB{%
\vSr{286.000000}{223.979763}{0.000000}{1.100000}%
\vSr{289.500000}{223.979763}{0.000000}{1.100000}%
\vSr{293.000000}{223.979763}{0.000000}{1.100000}%
\vSr{296.500000}{223.979763}{0.000000}{1.100000}%
\vSr{300.000000}{223.979763}{0.000000}{1.100000}%
\vSr{303.500000}{223.979763}{0.000000}{1.100000}%
\vSr{307.000000}{223.979763}{0.000000}{1.100000}%
\vSr{310.500000}{223.979763}{0.000000}{1.100000}%
\vSr{314.000000}{223.979763}{0.000000}{1.100000}%
\vSr{317.500000}{223.979763}{0.000000}{1.100000}%
\vSr{321.000000}{223.979763}{0.000000}{1.100000}%
\vSr{324.500000}{223.979763}{0.000000}{1.100000}%
\vSr{328.000000}{223.979763}{0.000000}{1.100000}%
\vSr{331.500000}{223.979763}{0.000000}{1.100000}%
\vSr{335.000000}{223.979763}{0.000000}{1.100000}%
\vSr{338.500000}{223.979763}{0.000000}{1.100000}%
\vSr{342.000000}{223.979763}{0.000000}{1.100000}%
\vSr{345.500000}{223.979763}{0.000000}{1.100000}%
\vSr{349.000000}{223.979763}{0.000000}{1.100000}%
\vSr{352.500000}{223.979763}{0.000000}{1.100000}%
\vSr{356.000000}{223.979763}{0.000000}{1.100000}%
\vSr{359.500000}{223.979763}{0.000000}{1.100000}%
\vSr{363.000000}{223.979763}{0.000000}{1.100000}%
\vSr{366.500000}{223.979763}{0.000000}{1.100000}%
\vSr{370.000000}{223.979763}{0.000000}{1.100000}%
\vSr{373.500000}{223.979763}{0.000000}{1.100000}%
\vSr{377.000000}{223.979763}{0.000000}{1.100000}%
\vSr{380.500000}{223.979763}{0.000000}{1.100000}%
\vSr{384.000000}{223.979763}{0.000000}{1.100000}%
\vSr{387.500000}{223.979763}{0.000000}{1.100000}%
\vSr{391.000000}{223.979763}{0.000000}{1.100000}%
\vSr{394.500000}{223.979763}{0.000000}{1.100000}%
}}%
{\color{black!35}\vlB{%
\vSr{398.000000}{223.979763}{0.000000}{1.100000}%
\vSr{401.500000}{223.979763}{0.000000}{1.100000}%
\vSr{405.000000}{223.979763}{0.000000}{1.100000}%
\vSr{408.500000}{223.979763}{0.000000}{1.100000}%
\vSr{412.000000}{223.979763}{0.000000}{1.100000}%
\vSr{415.500000}{223.979763}{0.000000}{1.100000}%
\vSr{419.000000}{223.979763}{0.000000}{1.100000}%
\vSr{422.500000}{223.979763}{0.000000}{1.100000}%
\vSr{426.000000}{223.979763}{0.000000}{1.100000}%
\vSr{429.500000}{223.979763}{0.000000}{1.100000}%
\vSr{433.000000}{223.979763}{0.000000}{1.100000}%
\vSr{436.500000}{223.979763}{0.000000}{1.100000}%
\vSr{440.000000}{223.979763}{0.000000}{1.000000}%
}}%
{\color{black}\vlB{%
\vSg{27.000000}{101.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(56.00000,101.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $r_\kappa=0.1$}}}%
{\color{vltTeal}\vlB{%
\vSg{27.000000}{78.000000}{0.000000}{4.500000}%
\vSg{34.000000}{78.000000}{0.000000}{4.500000}%
\vSg{41.000000}{78.000000}{0.000000}{4.500000}%
\vSg{48.000000}{78.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(56.00000,78.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $r_\kappa=1$}}}%
{\color{vltBlue}\vlB{%
\vSg{262.000000}{101.000000}{0.000000}{1.100000}%
\vSg{265.500000}{101.000000}{0.000000}{1.100000}%
\vSg{269.000000}{101.000000}{0.000000}{1.100000}%
\vSg{272.500000}{101.000000}{0.000000}{1.100000}%
\vSg{276.000000}{101.000000}{0.000000}{1.100000}%
\vSg{279.500000}{101.000000}{0.000000}{1.100000}%
\vSg{283.000000}{101.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(291.00000,101.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $r_\kappa=10$}}}%
{\color{vltRed}\vlB{%
\vSg{262.000000}{78.000000}{0.000000}{4.500000}%
\vSg{269.000000}{78.000000}{0.000000}{4.500000}%
\vSg{276.000000}{78.000000}{0.000000}{4.500000}%
\vSg{283.000000}{78.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(291.00000,78.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $r_\kappa=100$}}}%
{\color{black}\put(235.00000,43.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\rho_*\longrightarrow(2|0\rangle\langle0|+|1\rangle\langle1|)/3,\qquad\langle b\rangle=0$}}}%
{\color{black}\put(235.00000,18.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Nonzero occupation and phase-selected mean motion are separate observables.}}}%
\end{picture}%


==> vlt-figures/figure-269.tex <==
\begin{picture}(470,466)%
{\color{black}\put(119.00000,447.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Wigner density on the mode plane}}}%
{\color{black}\put(354.00000,447.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Husimi density of the same state}}}%
{\color{vltTeal!3}\put(49.00000,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(49.00000,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(49.00000,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(49.00000,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(49.00000,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(49.00000,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(49.00000,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(49.00000,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(49.00000,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(49.00000,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(49.00000,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(49.00000,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(49.00000,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(49.00000,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(49.00000,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(49.00000,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(49.00000,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(49.00000,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(49.00000,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(49.00000,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(49.00000,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(49.00000,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(49.00000,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(49.00000,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(49.00000,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(49.00000,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(49.00000,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(49.00000,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(49.00000,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(49.00000,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(49.00000,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(49.00000,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(49.00000,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(49.00000,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(49.00000,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(49.00000,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(53.30556,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(53.30556,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(53.30556,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(53.30556,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(53.30556,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(53.30556,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(53.30556,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(53.30556,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(53.30556,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(53.30556,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(53.30556,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(53.30556,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(53.30556,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(53.30556,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(53.30556,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(53.30556,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(53.30556,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(53.30556,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(53.30556,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(53.30556,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(53.30556,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(53.30556,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(53.30556,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(53.30556,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(53.30556,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(53.30556,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(53.30556,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(53.30556,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(53.30556,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(53.30556,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(53.30556,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(53.30556,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(53.30556,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(53.30556,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(53.30556,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(53.30556,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(57.61111,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(57.61111,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(57.61111,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(57.61111,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(57.61111,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(57.61111,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(57.61111,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(57.61111,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(57.61111,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(57.61111,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(57.61111,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(57.61111,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(57.61111,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(57.61111,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(57.61111,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(57.61111,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(57.61111,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(57.61111,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(57.61111,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(57.61111,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(57.61111,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(57.61111,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(57.61111,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(57.61111,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(57.61111,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(57.61111,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(57.61111,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(57.61111,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(57.61111,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(57.61111,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(57.61111,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(57.61111,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(57.61111,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(57.61111,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(57.61111,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(57.61111,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(61.91667,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(61.91667,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(61.91667,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(61.91667,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(61.91667,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(61.91667,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(61.91667,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(61.91667,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(61.91667,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(61.91667,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(61.91667,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(61.91667,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(61.91667,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(61.91667,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(61.91667,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(61.91667,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(61.91667,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(61.91667,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(61.91667,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(61.91667,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(61.91667,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(61.91667,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(61.91667,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(61.91667,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(61.91667,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(61.91667,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(61.91667,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(61.91667,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(61.91667,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(61.91667,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(61.91667,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(61.91667,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(61.91667,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(61.91667,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(61.91667,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(61.91667,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(66.22222,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(66.22222,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(66.22222,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(66.22222,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(66.22222,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(66.22222,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(66.22222,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(66.22222,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(66.22222,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(66.22222,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(66.22222,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(66.22222,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(66.22222,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(66.22222,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(66.22222,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(66.22222,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(66.22222,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(66.22222,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(66.22222,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(66.22222,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(66.22222,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(66.22222,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(66.22222,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(66.22222,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(66.22222,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(66.22222,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(66.22222,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(66.22222,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(66.22222,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(66.22222,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(66.22222,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(66.22222,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(66.22222,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(66.22222,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(66.22222,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(66.22222,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(70.52778,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(70.52778,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(70.52778,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(70.52778,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(70.52778,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(70.52778,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(70.52778,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(70.52778,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(70.52778,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(70.52778,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(70.52778,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(70.52778,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(70.52778,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(70.52778,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(70.52778,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(70.52778,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(70.52778,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!13}\put(70.52778,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!13}\put(70.52778,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(70.52778,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(70.52778,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(70.52778,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(70.52778,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(70.52778,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(70.52778,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(70.52778,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(70.52778,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(70.52778,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(70.52778,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(70.52778,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(70.52778,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(70.52778,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(70.52778,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(70.52778,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(70.52778,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(70.52778,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(74.83333,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(74.83333,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(74.83333,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(74.83333,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(74.83333,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(74.83333,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(74.83333,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(74.83333,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(74.83333,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(74.83333,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(74.83333,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(74.83333,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(74.83333,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!14}\put(74.83333,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(74.83333,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!17}\put(74.83333,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!18}\put(74.83333,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!18}\put(74.83333,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!18}\put(74.83333,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!18}\put(74.83333,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!17}\put(74.83333,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(74.83333,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!14}\put(74.83333,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(74.83333,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(74.83333,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(74.83333,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(74.83333,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(74.83333,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(74.83333,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(74.83333,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(74.83333,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(74.83333,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(74.83333,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(74.83333,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(74.83333,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(74.83333,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(79.13889,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(79.13889,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(79.13889,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(79.13889,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(79.13889,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(79.13889,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(79.13889,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(79.13889,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(79.13889,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(79.13889,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(79.13889,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!14}\put(79.13889,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!16}\put(79.13889,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!19}\put(79.13889,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!21}\put(79.13889,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!23}\put(79.13889,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!25}\put(79.13889,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!26}\put(79.13889,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!26}\put(79.13889,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!25}\put(79.13889,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!23}\put(79.13889,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!21}\put(79.13889,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!19}\put(79.13889,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!16}\put(79.13889,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!14}\put(79.13889,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(79.13889,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(79.13889,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(79.13889,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(79.13889,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(79.13889,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(79.13889,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(79.13889,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(79.13889,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(79.13889,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(79.13889,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(79.13889,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(83.44444,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(83.44444,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(83.44444,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(83.44444,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(83.44444,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(83.44444,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(83.44444,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(83.44444,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(83.44444,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(83.44444,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(83.44444,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!18}\put(83.44444,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!22}\put(83.44444,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!26}\put(83.44444,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!29}\put(83.44444,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!31}\put(83.44444,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!33}\put(83.44444,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!34}\put(83.44444,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!34}\put(83.44444,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!33}\put(83.44444,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!31}\put(83.44444,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!29}\put(83.44444,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!26}\put(83.44444,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!22}\put(83.44444,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!18}\put(83.44444,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(83.44444,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(83.44444,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(83.44444,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(83.44444,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(83.44444,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(83.44444,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(83.44444,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(83.44444,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(83.44444,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(83.44444,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(83.44444,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(87.75000,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(87.75000,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(87.75000,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(87.75000,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(87.75000,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(87.75000,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(87.75000,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(87.75000,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(87.75000,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(87.75000,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!19}\put(87.75000,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!24}\put(87.75000,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!29}\put(87.75000,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!33}\put(87.75000,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!37}\put(87.75000,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!41}\put(87.75000,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!43}\put(87.75000,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!44}\put(87.75000,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!44}\put(87.75000,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!43}\put(87.75000,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!41}\put(87.75000,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!37}\put(87.75000,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!33}\put(87.75000,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!29}\put(87.75000,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!24}\put(87.75000,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!19}\put(87.75000,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(87.75000,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(87.75000,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(87.75000,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(87.75000,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(87.75000,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(87.75000,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(87.75000,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(87.75000,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(87.75000,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(87.75000,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(92.05556,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(92.05556,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(92.05556,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(92.05556,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(92.05556,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(92.05556,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(92.05556,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(92.05556,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(92.05556,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!19}\put(92.05556,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!25}\put(92.05556,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!31}\put(92.05556,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!36}\put(92.05556,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!42}\put(92.05556,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!46}\put(92.05556,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!50}\put(92.05556,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!52}\put(92.05556,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!53}\put(92.05556,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!53}\put(92.05556,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!52}\put(92.05556,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!50}\put(92.05556,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!46}\put(92.05556,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!42}\put(92.05556,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!36}\put(92.05556,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!31}\put(92.05556,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!25}\put(92.05556,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!19}\put(92.05556,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(92.05556,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(92.05556,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(92.05556,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(92.05556,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(92.05556,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(92.05556,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(92.05556,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(92.05556,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(92.05556,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(96.36111,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(96.36111,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(96.36111,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(96.36111,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(96.36111,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(96.36111,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(96.36111,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!14}\put(96.36111,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!18}\put(96.36111,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!24}\put(96.36111,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!31}\put(96.36111,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!37}\put(96.36111,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!44}\put(96.36111,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!50}\put(96.36111,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!54}\put(96.36111,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!58}\put(96.36111,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!60}\put(96.36111,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!61}\put(96.36111,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!61}\put(96.36111,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!60}\put(96.36111,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!58}\put(96.36111,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!54}\put(96.36111,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!50}\put(96.36111,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!44}\put(96.36111,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!37}\put(96.36111,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!31}\put(96.36111,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!24}\put(96.36111,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!18}\put(96.36111,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!14}\put(96.36111,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(96.36111,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(96.36111,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(96.36111,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(96.36111,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(96.36111,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(96.36111,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(96.36111,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(100.66667,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(100.66667,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(100.66667,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(100.66667,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(100.66667,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(100.66667,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(100.66667,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!16}\put(100.66667,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!22}\put(100.66667,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!29}\put(100.66667,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!36}\put(100.66667,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!44}\put(100.66667,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!51}\put(100.66667,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!57}\put(100.66667,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!61}\put(100.66667,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!64}\put(100.66667,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!65}\put(100.66667,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!66}\put(100.66667,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!66}\put(100.66667,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!65}\put(100.66667,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!64}\put(100.66667,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!61}\put(100.66667,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!57}\put(100.66667,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!51}\put(100.66667,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!44}\put(100.66667,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!36}\put(100.66667,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!29}\put(100.66667,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!22}\put(100.66667,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!16}\put(100.66667,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(100.66667,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(100.66667,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(100.66667,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(100.66667,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(100.66667,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(100.66667,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(100.66667,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(104.97222,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(104.97222,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(104.97222,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(104.97222,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(104.97222,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(104.97222,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!14}\put(104.97222,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!19}\put(104.97222,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!26}\put(104.97222,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!33}\put(104.97222,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!42}\put(104.97222,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!50}\put(104.97222,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!57}\put(104.97222,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!62}\put(104.97222,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!65}\put(104.97222,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!67}\put(104.97222,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!68}\put(104.97222,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!68}\put(104.97222,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!68}\put(104.97222,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!68}\put(104.97222,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!67}\put(104.97222,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!65}\put(104.97222,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!62}\put(104.97222,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!57}\put(104.97222,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!50}\put(104.97222,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!42}\put(104.97222,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!33}\put(104.97222,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!26}\put(104.97222,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!19}\put(104.97222,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!14}\put(104.97222,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(104.97222,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(104.97222,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(104.97222,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(104.97222,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(104.97222,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(104.97222,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(109.27778,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(109.27778,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(109.27778,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(109.27778,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(109.27778,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(109.27778,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(109.27778,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!21}\put(109.27778,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!29}\put(109.27778,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!37}\put(109.27778,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!46}\put(109.27778,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!54}\put(109.27778,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!61}\put(109.27778,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!65}\put(109.27778,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!68}\put(109.27778,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!68}\put(109.27778,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!67}\put(109.27778,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!67}\put(109.27778,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!67}\put(109.27778,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!67}\put(109.27778,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!68}\put(109.27778,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!68}\put(109.27778,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!65}\put(109.27778,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!61}\put(109.27778,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!54}\put(109.27778,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!46}\put(109.27778,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!37}\put(109.27778,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!29}\put(109.27778,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!21}\put(109.27778,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(109.27778,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(109.27778,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(109.27778,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(109.27778,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(109.27778,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(109.27778,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(109.27778,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(113.58333,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(113.58333,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(113.58333,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(113.58333,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(113.58333,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(113.58333,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!17}\put(113.58333,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!23}\put(113.58333,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!31}\put(113.58333,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!41}\put(113.58333,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!50}\put(113.58333,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!58}\put(113.58333,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!64}\put(113.58333,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!67}\put(113.58333,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!68}\put(113.58333,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!67}\put(113.58333,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!65}\put(113.58333,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!63}\put(113.58333,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!63}\put(113.58333,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!65}\put(113.58333,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!67}\put(113.58333,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!68}\put(113.58333,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!67}\put(113.58333,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!64}\put(113.58333,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!58}\put(113.58333,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!50}\put(113.58333,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!41}\put(113.58333,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!31}\put(113.58333,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!23}\put(113.58333,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!17}\put(113.58333,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(113.58333,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(113.58333,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(113.58333,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(113.58333,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(113.58333,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(113.58333,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(117.88889,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(117.88889,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(117.88889,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(117.88889,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(117.88889,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(117.88889,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!18}\put(117.88889,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!25}\put(117.88889,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!33}\put(117.88889,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!43}\put(117.88889,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!52}\put(117.88889,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!60}\put(117.88889,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!65}\put(117.88889,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!68}\put(117.88889,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!67}\put(117.88889,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!65}\put(117.88889,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!62}\put(117.88889,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!60}\put(117.88889,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!60}\put(117.88889,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!62}\put(117.88889,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!65}\put(117.88889,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!67}\put(117.88889,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!68}\put(117.88889,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!65}\put(117.88889,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!60}\put(117.88889,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!52}\put(117.88889,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!43}\put(117.88889,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!33}\put(117.88889,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!25}\put(117.88889,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!18}\put(117.88889,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(117.88889,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(117.88889,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(117.88889,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(117.88889,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(117.88889,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(117.88889,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(122.19444,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(122.19444,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(122.19444,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(122.19444,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(122.19444,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!13}\put(122.19444,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!18}\put(122.19444,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!26}\put(122.19444,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!34}\put(122.19444,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!44}\put(122.19444,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!53}\put(122.19444,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!61}\put(122.19444,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!66}\put(122.19444,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!68}\put(122.19444,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!67}\put(122.19444,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!63}\put(122.19444,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!60}\put(122.19444,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!57}\put(122.19444,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!57}\put(122.19444,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!60}\put(122.19444,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!63}\put(122.19444,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!67}\put(122.19444,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!68}\put(122.19444,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!66}\put(122.19444,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!61}\put(122.19444,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!53}\put(122.19444,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!44}\put(122.19444,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!34}\put(122.19444,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!26}\put(122.19444,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!18}\put(122.19444,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!13}\put(122.19444,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(122.19444,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(122.19444,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(122.19444,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(122.19444,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(122.19444,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(126.50000,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(126.50000,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(126.50000,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(126.50000,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(126.50000,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!13}\put(126.50000,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!18}\put(126.50000,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!26}\put(126.50000,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!34}\put(126.50000,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!44}\put(126.50000,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!53}\put(126.50000,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!61}\put(126.50000,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!66}\put(126.50000,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!68}\put(126.50000,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!67}\put(126.50000,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!63}\put(126.50000,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!60}\put(126.50000,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!57}\put(126.50000,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!57}\put(126.50000,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!60}\put(126.50000,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!63}\put(126.50000,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!67}\put(126.50000,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!68}\put(126.50000,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!66}\put(126.50000,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!61}\put(126.50000,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!53}\put(126.50000,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!44}\put(126.50000,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!34}\put(126.50000,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!26}\put(126.50000,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!18}\put(126.50000,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!13}\put(126.50000,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(126.50000,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(126.50000,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(126.50000,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(126.50000,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(126.50000,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(130.80556,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(130.80556,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(130.80556,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(130.80556,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(130.80556,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(130.80556,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!18}\put(130.80556,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!25}\put(130.80556,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!33}\put(130.80556,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!43}\put(130.80556,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!52}\put(130.80556,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!60}\put(130.80556,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!65}\put(130.80556,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!68}\put(130.80556,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!67}\put(130.80556,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!65}\put(130.80556,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!62}\put(130.80556,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!60}\put(130.80556,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!60}\put(130.80556,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!62}\put(130.80556,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!65}\put(130.80556,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!67}\put(130.80556,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!68}\put(130.80556,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!65}\put(130.80556,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!60}\put(130.80556,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!52}\put(130.80556,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!43}\put(130.80556,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!33}\put(130.80556,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!25}\put(130.80556,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!18}\put(130.80556,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(130.80556,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(130.80556,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(130.80556,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(130.80556,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(130.80556,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(130.80556,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(135.11111,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(135.11111,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(135.11111,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(135.11111,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(135.11111,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(135.11111,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!17}\put(135.11111,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!23}\put(135.11111,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!31}\put(135.11111,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!41}\put(135.11111,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!50}\put(135.11111,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!58}\put(135.11111,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!64}\put(135.11111,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!67}\put(135.11111,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!68}\put(135.11111,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!67}\put(135.11111,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!65}\put(135.11111,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!63}\put(135.11111,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!63}\put(135.11111,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!65}\put(135.11111,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!67}\put(135.11111,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!68}\put(135.11111,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!67}\put(135.11111,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!64}\put(135.11111,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!58}\put(135.11111,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!50}\put(135.11111,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!41}\put(135.11111,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!31}\put(135.11111,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!23}\put(135.11111,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!17}\put(135.11111,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(135.11111,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(135.11111,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(135.11111,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(135.11111,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(135.11111,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(135.11111,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(139.41667,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(139.41667,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(139.41667,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(139.41667,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(139.41667,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(139.41667,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(139.41667,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!21}\put(139.41667,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!29}\put(139.41667,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!37}\put(139.41667,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!46}\put(139.41667,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!54}\put(139.41667,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!61}\put(139.41667,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!65}\put(139.41667,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!68}\put(139.41667,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!68}\put(139.41667,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!67}\put(139.41667,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!67}\put(139.41667,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!67}\put(139.41667,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!67}\put(139.41667,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!68}\put(139.41667,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!68}\put(139.41667,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!65}\put(139.41667,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!61}\put(139.41667,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!54}\put(139.41667,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!46}\put(139.41667,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!37}\put(139.41667,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!29}\put(139.41667,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!21}\put(139.41667,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(139.41667,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(139.41667,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(139.41667,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(139.41667,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(139.41667,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(139.41667,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(139.41667,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(143.72222,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(143.72222,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(143.72222,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(143.72222,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(143.72222,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(143.72222,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!14}\put(143.72222,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!19}\put(143.72222,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!26}\put(143.72222,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!33}\put(143.72222,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!42}\put(143.72222,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!50}\put(143.72222,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!57}\put(143.72222,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!62}\put(143.72222,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!65}\put(143.72222,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!67}\put(143.72222,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!68}\put(143.72222,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!68}\put(143.72222,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!68}\put(143.72222,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!68}\put(143.72222,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!67}\put(143.72222,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!65}\put(143.72222,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!62}\put(143.72222,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!57}\put(143.72222,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!50}\put(143.72222,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!42}\put(143.72222,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!33}\put(143.72222,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!26}\put(143.72222,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!19}\put(143.72222,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!14}\put(143.72222,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(143.72222,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(143.72222,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(143.72222,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(143.72222,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(143.72222,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(143.72222,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(148.02778,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(148.02778,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(148.02778,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(148.02778,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(148.02778,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(148.02778,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(148.02778,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!16}\put(148.02778,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!22}\put(148.02778,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!29}\put(148.02778,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!36}\put(148.02778,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!44}\put(148.02778,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!51}\put(148.02778,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!57}\put(148.02778,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!61}\put(148.02778,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!64}\put(148.02778,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!65}\put(148.02778,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!66}\put(148.02778,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!66}\put(148.02778,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!65}\put(148.02778,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!64}\put(148.02778,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!61}\put(148.02778,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!57}\put(148.02778,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!51}\put(148.02778,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!44}\put(148.02778,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!36}\put(148.02778,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!29}\put(148.02778,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!22}\put(148.02778,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!16}\put(148.02778,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(148.02778,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(148.02778,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(148.02778,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(148.02778,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(148.02778,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(148.02778,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(148.02778,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(152.33333,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(152.33333,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(152.33333,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(152.33333,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(152.33333,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(152.33333,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(152.33333,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!14}\put(152.33333,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!18}\put(152.33333,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!24}\put(152.33333,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!31}\put(152.33333,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!37}\put(152.33333,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!44}\put(152.33333,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!50}\put(152.33333,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!54}\put(152.33333,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!58}\put(152.33333,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!60}\put(152.33333,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!61}\put(152.33333,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!61}\put(152.33333,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!60}\put(152.33333,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!58}\put(152.33333,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!54}\put(152.33333,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!50}\put(152.33333,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!44}\put(152.33333,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!37}\put(152.33333,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!31}\put(152.33333,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!24}\put(152.33333,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!18}\put(152.33333,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!14}\put(152.33333,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(152.33333,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(152.33333,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(152.33333,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(152.33333,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(152.33333,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(152.33333,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(152.33333,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(156.63889,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(156.63889,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(156.63889,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(156.63889,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(156.63889,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(156.63889,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(156.63889,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(156.63889,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(156.63889,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!19}\put(156.63889,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!25}\put(156.63889,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!31}\put(156.63889,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!36}\put(156.63889,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!42}\put(156.63889,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!46}\put(156.63889,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!50}\put(156.63889,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!52}\put(156.63889,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!53}\put(156.63889,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!53}\put(156.63889,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!52}\put(156.63889,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!50}\put(156.63889,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!46}\put(156.63889,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!42}\put(156.63889,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!36}\put(156.63889,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!31}\put(156.63889,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!25}\put(156.63889,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!19}\put(156.63889,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(156.63889,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(156.63889,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(156.63889,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(156.63889,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(156.63889,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(156.63889,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(156.63889,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(156.63889,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(156.63889,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(160.94444,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(160.94444,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(160.94444,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(160.94444,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(160.94444,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(160.94444,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(160.94444,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(160.94444,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(160.94444,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(160.94444,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!19}\put(160.94444,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!24}\put(160.94444,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!29}\put(160.94444,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!33}\put(160.94444,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!37}\put(160.94444,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!41}\put(160.94444,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!43}\put(160.94444,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!44}\put(160.94444,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!44}\put(160.94444,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!43}\put(160.94444,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!41}\put(160.94444,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!37}\put(160.94444,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!33}\put(160.94444,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!29}\put(160.94444,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!24}\put(160.94444,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!19}\put(160.94444,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(160.94444,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(160.94444,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(160.94444,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(160.94444,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(160.94444,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(160.94444,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(160.94444,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(160.94444,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(160.94444,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(160.94444,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(165.25000,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(165.25000,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(165.25000,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(165.25000,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(165.25000,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(165.25000,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(165.25000,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(165.25000,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(165.25000,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(165.25000,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(165.25000,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!18}\put(165.25000,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!22}\put(165.25000,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!26}\put(165.25000,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!29}\put(165.25000,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!31}\put(165.25000,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!33}\put(165.25000,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!34}\put(165.25000,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!34}\put(165.25000,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!33}\put(165.25000,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!31}\put(165.25000,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!29}\put(165.25000,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!26}\put(165.25000,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!22}\put(165.25000,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!18}\put(165.25000,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(165.25000,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(165.25000,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(165.25000,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(165.25000,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(165.25000,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(165.25000,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(165.25000,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(165.25000,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(165.25000,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(165.25000,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(165.25000,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(169.55556,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(169.55556,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(169.55556,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(169.55556,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(169.55556,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(169.55556,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(169.55556,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(169.55556,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(169.55556,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(169.55556,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(169.55556,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!14}\put(169.55556,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!16}\put(169.55556,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!19}\put(169.55556,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!21}\put(169.55556,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!23}\put(169.55556,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!25}\put(169.55556,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!26}\put(169.55556,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!26}\put(169.55556,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!25}\put(169.55556,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!23}\put(169.55556,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!21}\put(169.55556,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!19}\put(169.55556,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!16}\put(169.55556,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!14}\put(169.55556,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(169.55556,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(169.55556,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(169.55556,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(169.55556,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(169.55556,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(169.55556,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(169.55556,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(169.55556,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(169.55556,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(169.55556,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(169.55556,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(173.86111,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(173.86111,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(173.86111,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(173.86111,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(173.86111,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(173.86111,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(173.86111,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(173.86111,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(173.86111,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(173.86111,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(173.86111,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(173.86111,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(173.86111,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!14}\put(173.86111,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(173.86111,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!17}\put(173.86111,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!18}\put(173.86111,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!18}\put(173.86111,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!18}\put(173.86111,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!18}\put(173.86111,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!17}\put(173.86111,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(173.86111,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!14}\put(173.86111,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(173.86111,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(173.86111,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(173.86111,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(173.86111,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(173.86111,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(173.86111,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(173.86111,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(173.86111,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(173.86111,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(173.86111,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(173.86111,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(173.86111,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(173.86111,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(178.16667,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(178.16667,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(178.16667,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(178.16667,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(178.16667,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(178.16667,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(178.16667,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(178.16667,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(178.16667,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(178.16667,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(178.16667,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(178.16667,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(178.16667,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(178.16667,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(178.16667,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(178.16667,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(178.16667,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!13}\put(178.16667,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!13}\put(178.16667,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(178.16667,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(178.16667,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(178.16667,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(178.16667,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(178.16667,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(178.16667,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(178.16667,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(178.16667,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(178.16667,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(178.16667,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(178.16667,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(178.16667,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(178.16667,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(178.16667,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(178.16667,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(178.16667,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(178.16667,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(182.47222,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(182.47222,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(182.47222,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(182.47222,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(182.47222,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(182.47222,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(182.47222,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(182.47222,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(182.47222,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(182.47222,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(182.47222,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(182.47222,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(182.47222,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(182.47222,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(182.47222,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(182.47222,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(182.47222,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(182.47222,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(182.47222,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(182.47222,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(182.47222,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(182.47222,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(182.47222,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(182.47222,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(182.47222,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(182.47222,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(182.47222,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(182.47222,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(182.47222,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(182.47222,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(182.47222,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(182.47222,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(182.47222,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(182.47222,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(182.47222,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(182.47222,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(186.77778,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(186.77778,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(186.77778,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(186.77778,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(186.77778,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(186.77778,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(186.77778,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(186.77778,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(186.77778,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(186.77778,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(186.77778,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(186.77778,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(186.77778,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(186.77778,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(186.77778,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(186.77778,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(186.77778,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(186.77778,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(186.77778,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(186.77778,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(186.77778,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(186.77778,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(186.77778,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(186.77778,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(186.77778,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(186.77778,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(186.77778,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(186.77778,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(186.77778,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(186.77778,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(186.77778,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(186.77778,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(186.77778,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(186.77778,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(186.77778,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(186.77778,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(191.08333,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(191.08333,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(191.08333,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(191.08333,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(191.08333,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(191.08333,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(191.08333,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(191.08333,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(191.08333,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(191.08333,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(191.08333,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(191.08333,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(191.08333,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(191.08333,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(191.08333,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(191.08333,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(191.08333,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(191.08333,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(191.08333,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(191.08333,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(191.08333,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(191.08333,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(191.08333,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(191.08333,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(191.08333,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(191.08333,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(191.08333,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(191.08333,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(191.08333,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(191.08333,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(191.08333,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(191.08333,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(191.08333,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(191.08333,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(191.08333,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(191.08333,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(195.38889,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(195.38889,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(195.38889,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(195.38889,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(195.38889,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(195.38889,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(195.38889,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(195.38889,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(195.38889,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(195.38889,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(195.38889,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(195.38889,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(195.38889,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(195.38889,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(195.38889,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(195.38889,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(195.38889,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(195.38889,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(195.38889,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(195.38889,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(195.38889,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(195.38889,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(195.38889,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(195.38889,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(195.38889,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(195.38889,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(195.38889,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(195.38889,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(195.38889,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(195.38889,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(195.38889,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(195.38889,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(195.38889,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(195.38889,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(195.38889,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(195.38889,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(199.69444,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(199.69444,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(199.69444,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(199.69444,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(199.69444,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(199.69444,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(199.69444,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(199.69444,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(199.69444,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(199.69444,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(199.69444,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(199.69444,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(199.69444,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(199.69444,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(199.69444,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(199.69444,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(199.69444,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(199.69444,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(199.69444,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(199.69444,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(199.69444,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(199.69444,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(199.69444,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(199.69444,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(199.69444,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(199.69444,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(199.69444,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(199.69444,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(199.69444,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(199.69444,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(199.69444,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(199.69444,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(199.69444,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(199.69444,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(199.69444,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(199.69444,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{black}\vlB{%
\vSc{48.500000}{247.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(49.00000,233.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-2$}}}%
{\color{black}\vlB{%
\vSc{126.000000}{247.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(126.50000,233.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{203.500000}{247.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(204.00000,233.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{247.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,247.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-2$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{324.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,324.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{402.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,402.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSe{49.000000}{247.000000}{0.000000}{155.000000}%
\vSe{48.450000}{247.000000}{90.000000}{155.000000}%
}}%
{\color{black}\put(126.50000,213.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\operatorname{Re}\alpha$}}}%
{\color{black}\put(49.00000,419.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\operatorname{Im}\alpha$}}}%
{\color{vltRed}\vlB{%
\vSx{145.260178}{324.500000}{91.125000}{0.760806}%
\vSx{145.216314}{325.260659}{93.375000}{0.760806}%
\vSx{145.143591}{326.020145}{95.625000}{0.760806}%
\vSx{145.042120}{326.777287}{97.875000}{0.760806}%
\vSx{144.912059}{327.530918}{100.125000}{0.760806}%
\vSx{144.767502}{328.279875}{102.375000}{0.695972}%
\vSx{143.841437}{331.348261}{111.375000}{0.608056}%
\vSx{143.545561}{331.914492}{113.625000}{0.760806}%
\vSx{143.223402}{332.611532}{115.875000}{0.760806}%
\vSx{142.875457}{333.296066}{118.125000}{0.760806}%
\vSx{142.502263}{333.967037}{120.375000}{0.760806}%
\vSx{142.104393}{334.623410}{122.625000}{0.760806}%
\vSx{142.067213}{335.264173}{124.875000}{0.087916}%
\vSx{140.278994}{337.311419}{131.625000}{0.455306}%
\vSx{139.767682}{337.651764}{133.875000}{0.760806}%
\vSx{139.235912}{338.200194}{136.125000}{0.760806}%
\vSx{138.684504}{338.727499}{138.375000}{0.760806}%
\vSx{138.114309}{339.232866}{140.625000}{0.760806}%
\vSx{137.526206}{339.715516}{142.875000}{0.760806}%
\vSx{137.347824}{340.174704}{145.125000}{0.240666}%
\vSx{135.013228}{341.620627}{151.875000}{0.302556}%
\vSx{134.349687}{341.763251}{154.125000}{0.760806}%
\vSx{133.674042}{342.095274}{156.375000}{0.760806}%
\vSx{132.987336}{342.400166}{158.625000}{0.760806}%
\vSx{132.290626}{342.677457}{160.875000}{0.760806}%
\vSx{131.584988}{342.926720}{163.125000}{0.760806}%
\vSx{131.226995}{343.147570}{165.375000}{0.393416}%
\vSx{128.695080}{343.720176}{172.125000}{0.149807}%
\vSx{127.961335}{343.740701}{174.375000}{0.760806}%
\vSx{127.225336}{343.815273}{176.625000}{0.760806}%
\vSx{126.488220}{343.860063}{178.875000}{0.760806}%
\vSx{125.727561}{343.875000}{-178.875000}{0.760806}%
}}%
{\color{vltRed}\vlB{%
\vSx{124.944533}{343.860063}{-176.625000}{0.760806}%
\vSx{124.377509}{343.815273}{-174.375000}{0.546166}%
\vSx{121.089346}{343.338924}{-165.375000}{0.757862}%
\vSx{120.338625}{343.147570}{-163.125000}{0.760806}%
\vSx{119.597404}{342.926720}{-160.875000}{0.760806}%
\vSx{118.866826}{342.677457}{-158.625000}{0.760806}%
\vSx{118.148018}{342.400166}{-156.375000}{0.760806}%
\vSx{117.497774}{342.095274}{-154.125000}{0.698915}%
\vSx{114.768588}{340.520700}{-145.125000}{0.605113}%
\vSx{114.142921}{340.174704}{-142.875000}{0.760806}%
\vSx{113.536308}{339.715516}{-140.625000}{0.760806}%
\vSx{112.949684}{339.232866}{-138.375000}{0.760806}%
\vSx{112.383954}{338.727499}{-136.125000}{0.760806}%
\vSx{111.839989}{338.200194}{-133.875000}{0.760806}%
\vSx{111.763643}{337.651764}{-131.625000}{0.090859}%
\vSx{109.898035}{335.635292}{-124.875000}{0.452363}%
\vSx{109.474766}{335.264173}{-122.625000}{0.760806}%
\vSx{109.077749}{334.623410}{-120.375000}{0.760806}%
\vSx{108.707596}{333.967037}{-118.125000}{0.760806}%
\vSx{108.364877}{333.296066}{-115.875000}{0.760806}%
\vSx{108.050121}{332.611532}{-113.625000}{0.760806}%
\vSx{107.952317}{331.914492}{-111.375000}{0.243609}%
\vSx{107.079773}{329.312909}{-104.625000}{0.299613}%
\vSx{106.911226}{329.023004}{-102.375000}{0.760806}%
\vSx{106.772882}{328.279875}{-100.125000}{0.760806}%
\vSx{106.664957}{327.530918}{-97.875000}{0.760806}%
\vSx{106.587616}{326.777287}{-95.625000}{0.760806}%
\vSx{106.540978}{326.020145}{-93.375000}{0.760806}%
\vSx{106.532271}{325.260659}{-91.125000}{0.396359}%
\vSx{106.647793}{322.368869}{-84.375000}{0.146863}%
\vSx{106.664957}{322.222713}{-82.125000}{0.760806}%
\vSx{106.772882}{321.469082}{-79.875000}{0.760806}%
}}%
{\color{vltRed}\vlB{%
\vSx{106.911226}{320.720125}{-77.625000}{0.760806}%
\vSx{107.079773}{319.976996}{-75.375000}{0.760806}%
\vSx{107.278266}{319.240841}{-73.125000}{0.760806}%
\vSx{107.506396}{318.512796}{-70.875000}{0.549109}%
\vSx{108.710371}{315.698743}{-61.875000}{0.754919}%
\vSx{109.077749}{315.032963}{-59.625000}{0.760806}%
\vSx{109.474766}{314.376590}{-57.375000}{0.760806}%
\vSx{109.898035}{313.735827}{-55.125000}{0.760806}%
\vSx{110.346903}{313.111661}{-52.875000}{0.760806}%
\vSx{110.820678}{312.505055}{-50.625000}{0.701858}%
\vSx{113.068266}{310.167127}{-41.625000}{0.602169}%
\vSx{113.536308}{309.767134}{-39.375000}{0.760806}%
\vSx{114.142921}{309.284484}{-37.125000}{0.760806}%
\vSx{114.768588}{308.825296}{-34.875000}{0.760806}%
\vSx{115.412344}{308.390276}{-32.625000}{0.760806}%
\vSx{116.073196}{307.980097}{-30.375000}{0.760806}%
\vSx{116.750125}{307.595390}{-28.125000}{0.093803}%
\vSx{119.156793}{306.486343}{-21.375000}{0.449420}%
\vSx{119.597404}{306.322543}{-19.125000}{0.760806}%
\vSx{120.338625}{306.073280}{-16.875000}{0.760806}%
\vSx{121.089346}{305.852430}{-14.625000}{0.760806}%
\vSx{121.848411}{305.660333}{-12.375000}{0.760806}%
\vSx{122.614647}{305.497285}{-10.125000}{0.760806}%
\vSx{123.386875}{305.363538}{-7.875000}{0.246552}%
\vSx{126.191607}{305.130825}{-1.125000}{0.296670}%
\vSx{126.488220}{305.125000}{1.125000}{0.760806}%
\vSx{127.225336}{305.139937}{3.375000}{0.760806}%
\vSx{127.961335}{305.184727}{5.625000}{0.760806}%
\vSx{128.695080}{305.259299}{7.875000}{0.760806}%
\vSx{129.425440}{305.363538}{10.125000}{0.760806}%
\vSx{130.151289}{305.497285}{12.375000}{0.399302}%
\vSx{132.873463}{306.275390}{19.125000}{0.143920}%
}}%
{\color{vltRed}\vlB{%
\vSx{132.987336}{306.322543}{21.375000}{0.760806}%
\vSx{133.674042}{306.599834}{23.625000}{0.760806}%
\vSx{134.349687}{306.904726}{25.875000}{0.760806}%
\vSx{135.013228}{307.236749}{28.125000}{0.760806}%
\vSx{135.663642}{307.595390}{30.375000}{0.760806}%
\vSx{136.299927}{307.980097}{32.625000}{0.552052}%
\vSx{138.691105}{309.772999}{41.625000}{0.751976}%
\vSx{139.235912}{310.272501}{43.875000}{0.760806}%
\vSx{139.767682}{310.799806}{46.125000}{0.760806}%
\vSx{140.278994}{311.348236}{48.375000}{0.760806}%
\vSx{140.769059}{311.916944}{50.625000}{0.760806}%
\vSx{141.237123}{312.505055}{52.875000}{0.704802}%
\vSx{142.951625}{315.175464}{61.875000}{0.599226}%
\vSx{143.223402}{315.703934}{64.125000}{0.760806}%
\vSx{143.545561}{316.388468}{66.375000}{0.760806}%
\vSx{143.841437}{317.085508}{68.625000}{0.760806}%
\vSx{144.110574}{317.793982}{70.875000}{0.760806}%
\vSx{144.352556}{318.512796}{73.125000}{0.760806}%
\vSx{144.567011}{319.240841}{75.375000}{0.096746}%
\vSx{145.085187}{321.780447}{82.125000}{0.446477}%
\vSx{145.143591}{322.222713}{84.375000}{0.760806}%
\vSx{145.216314}{322.979855}{86.625000}{0.760806}%
\vSx{145.260178}{323.739341}{88.875000}{0.760806}%
}}%
{\color{vltTeal!3}\put(286.00000,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(286.00000,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(286.00000,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(286.00000,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(286.00000,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(286.00000,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(286.00000,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(286.00000,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(286.00000,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(286.00000,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(286.00000,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(286.00000,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(286.00000,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(286.00000,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(286.00000,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(286.00000,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(286.00000,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(286.00000,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(286.00000,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(286.00000,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(286.00000,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(286.00000,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(286.00000,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(286.00000,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(286.00000,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(286.00000,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(286.00000,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(286.00000,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(286.00000,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(286.00000,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(286.00000,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(286.00000,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(286.00000,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(286.00000,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(286.00000,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(286.00000,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(290.30556,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(290.30556,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(290.30556,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(290.30556,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(290.30556,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(290.30556,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(290.30556,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(290.30556,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(290.30556,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(290.30556,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(290.30556,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(290.30556,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(290.30556,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(290.30556,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(290.30556,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(290.30556,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(290.30556,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(290.30556,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(290.30556,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(290.30556,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(290.30556,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(290.30556,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(290.30556,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(290.30556,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(290.30556,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(290.30556,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(290.30556,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(290.30556,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(290.30556,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(290.30556,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(290.30556,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(290.30556,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(290.30556,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(290.30556,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(290.30556,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(290.30556,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(294.61111,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(294.61111,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(294.61111,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(294.61111,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(294.61111,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(294.61111,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(294.61111,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(294.61111,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(294.61111,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(294.61111,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(294.61111,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(294.61111,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(294.61111,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(294.61111,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(294.61111,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(294.61111,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(294.61111,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(294.61111,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(294.61111,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(294.61111,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(294.61111,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(294.61111,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(294.61111,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(294.61111,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(294.61111,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(294.61111,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(294.61111,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(294.61111,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(294.61111,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(294.61111,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(294.61111,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(294.61111,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(294.61111,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(294.61111,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(294.61111,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(294.61111,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(298.91667,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(298.91667,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(298.91667,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(298.91667,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(298.91667,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(298.91667,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(298.91667,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(298.91667,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(298.91667,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(298.91667,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(298.91667,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(298.91667,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(298.91667,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(298.91667,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(298.91667,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(298.91667,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(298.91667,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(298.91667,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(298.91667,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(298.91667,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(298.91667,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(298.91667,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(298.91667,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(298.91667,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(298.91667,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(298.91667,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(298.91667,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(298.91667,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(298.91667,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(298.91667,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(298.91667,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(298.91667,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(298.91667,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(298.91667,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(298.91667,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(298.91667,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(303.22222,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(303.22222,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(303.22222,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(303.22222,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(303.22222,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(303.22222,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(303.22222,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(303.22222,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(303.22222,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(303.22222,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(303.22222,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(303.22222,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(303.22222,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!13}\put(303.22222,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!14}\put(303.22222,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!14}\put(303.22222,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(303.22222,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(303.22222,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(303.22222,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(303.22222,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!14}\put(303.22222,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!14}\put(303.22222,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!13}\put(303.22222,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(303.22222,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(303.22222,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(303.22222,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(303.22222,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(303.22222,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(303.22222,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(303.22222,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(303.22222,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(303.22222,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(303.22222,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(303.22222,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(303.22222,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(303.22222,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(307.52778,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(307.52778,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(307.52778,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(307.52778,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(307.52778,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(307.52778,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(307.52778,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(307.52778,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(307.52778,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(307.52778,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(307.52778,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!13}\put(307.52778,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(307.52778,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!16}\put(307.52778,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!17}\put(307.52778,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!17}\put(307.52778,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!18}\put(307.52778,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!18}\put(307.52778,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!18}\put(307.52778,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!18}\put(307.52778,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!17}\put(307.52778,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!17}\put(307.52778,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!16}\put(307.52778,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(307.52778,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!13}\put(307.52778,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(307.52778,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(307.52778,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(307.52778,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(307.52778,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(307.52778,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(307.52778,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(307.52778,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(307.52778,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(307.52778,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(307.52778,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(307.52778,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(311.83333,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(311.83333,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(311.83333,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(311.83333,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(311.83333,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(311.83333,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(311.83333,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(311.83333,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(311.83333,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!13}\put(311.83333,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!14}\put(311.83333,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!16}\put(311.83333,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!17}\put(311.83333,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!19}\put(311.83333,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!20}\put(311.83333,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!21}\put(311.83333,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!22}\put(311.83333,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!22}\put(311.83333,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!22}\put(311.83333,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!22}\put(311.83333,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!21}\put(311.83333,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!20}\put(311.83333,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!19}\put(311.83333,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!17}\put(311.83333,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!16}\put(311.83333,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!14}\put(311.83333,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!13}\put(311.83333,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(311.83333,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(311.83333,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(311.83333,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(311.83333,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(311.83333,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(311.83333,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(311.83333,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(311.83333,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(311.83333,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(316.13889,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(316.13889,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(316.13889,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(316.13889,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(316.13889,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(316.13889,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(316.13889,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(316.13889,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!13}\put(316.13889,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(316.13889,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!17}\put(316.13889,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!19}\put(316.13889,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!21}\put(316.13889,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!22}\put(316.13889,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!24}\put(316.13889,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!25}\put(316.13889,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!26}\put(316.13889,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!26}\put(316.13889,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!26}\put(316.13889,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!26}\put(316.13889,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!25}\put(316.13889,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!24}\put(316.13889,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!22}\put(316.13889,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!21}\put(316.13889,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!19}\put(316.13889,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!17}\put(316.13889,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(316.13889,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!13}\put(316.13889,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(316.13889,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(316.13889,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(316.13889,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(316.13889,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(316.13889,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(316.13889,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(316.13889,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(316.13889,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(320.44444,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(320.44444,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(320.44444,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(320.44444,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(320.44444,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(320.44444,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(320.44444,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!13}\put(320.44444,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(320.44444,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!17}\put(320.44444,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!20}\put(320.44444,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!22}\put(320.44444,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!24}\put(320.44444,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!26}\put(320.44444,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!28}\put(320.44444,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!29}\put(320.44444,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!30}\put(320.44444,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!30}\put(320.44444,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!30}\put(320.44444,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!30}\put(320.44444,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!29}\put(320.44444,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!28}\put(320.44444,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!26}\put(320.44444,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!24}\put(320.44444,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!22}\put(320.44444,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!20}\put(320.44444,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!17}\put(320.44444,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(320.44444,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!13}\put(320.44444,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(320.44444,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(320.44444,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(320.44444,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(320.44444,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(320.44444,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(320.44444,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(320.44444,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(324.75000,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(324.75000,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(324.75000,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(324.75000,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(324.75000,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(324.75000,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!13}\put(324.75000,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(324.75000,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!17}\put(324.75000,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!20}\put(324.75000,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!23}\put(324.75000,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!25}\put(324.75000,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!28}\put(324.75000,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!30}\put(324.75000,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!32}\put(324.75000,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!33}\put(324.75000,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!34}\put(324.75000,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!35}\put(324.75000,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!35}\put(324.75000,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!34}\put(324.75000,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!33}\put(324.75000,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!32}\put(324.75000,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!30}\put(324.75000,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!28}\put(324.75000,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!25}\put(324.75000,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!23}\put(324.75000,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!20}\put(324.75000,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!17}\put(324.75000,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(324.75000,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!13}\put(324.75000,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(324.75000,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(324.75000,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(324.75000,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(324.75000,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(324.75000,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(324.75000,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(329.05556,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(329.05556,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(329.05556,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(329.05556,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(329.05556,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(329.05556,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!14}\put(329.05556,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!17}\put(329.05556,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!20}\put(329.05556,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!23}\put(329.05556,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!26}\put(329.05556,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!28}\put(329.05556,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!31}\put(329.05556,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!34}\put(329.05556,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!36}\put(329.05556,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!37}\put(329.05556,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!38}\put(329.05556,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!39}\put(329.05556,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!39}\put(329.05556,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!38}\put(329.05556,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!37}\put(329.05556,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!36}\put(329.05556,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!34}\put(329.05556,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!31}\put(329.05556,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!28}\put(329.05556,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!26}\put(329.05556,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!23}\put(329.05556,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!20}\put(329.05556,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!17}\put(329.05556,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!14}\put(329.05556,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(329.05556,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(329.05556,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(329.05556,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(329.05556,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(329.05556,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(329.05556,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(333.36111,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(333.36111,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(333.36111,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(333.36111,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(333.36111,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!13}\put(333.36111,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!16}\put(333.36111,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!19}\put(333.36111,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!22}\put(333.36111,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!25}\put(333.36111,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!28}\put(333.36111,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!32}\put(333.36111,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!35}\put(333.36111,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!37}\put(333.36111,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!39}\put(333.36111,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!41}\put(333.36111,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!42}\put(333.36111,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!43}\put(333.36111,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!43}\put(333.36111,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!42}\put(333.36111,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!41}\put(333.36111,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!39}\put(333.36111,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!37}\put(333.36111,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!35}\put(333.36111,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!32}\put(333.36111,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!28}\put(333.36111,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!25}\put(333.36111,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!22}\put(333.36111,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!19}\put(333.36111,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!16}\put(333.36111,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!13}\put(333.36111,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(333.36111,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(333.36111,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(333.36111,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(333.36111,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(333.36111,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(337.66667,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(337.66667,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(337.66667,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(337.66667,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(337.66667,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(337.66667,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!17}\put(337.66667,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!21}\put(337.66667,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!24}\put(337.66667,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!28}\put(337.66667,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!31}\put(337.66667,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!35}\put(337.66667,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!38}\put(337.66667,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!41}\put(337.66667,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!43}\put(337.66667,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!45}\put(337.66667,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!46}\put(337.66667,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!47}\put(337.66667,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!47}\put(337.66667,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!46}\put(337.66667,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!45}\put(337.66667,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!43}\put(337.66667,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!41}\put(337.66667,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!38}\put(337.66667,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!35}\put(337.66667,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!31}\put(337.66667,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!28}\put(337.66667,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!24}\put(337.66667,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!21}\put(337.66667,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!17}\put(337.66667,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(337.66667,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(337.66667,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(337.66667,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(337.66667,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(337.66667,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(337.66667,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(341.97222,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(341.97222,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(341.97222,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(341.97222,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!13}\put(341.97222,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!16}\put(341.97222,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!19}\put(341.97222,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!22}\put(341.97222,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!26}\put(341.97222,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!30}\put(341.97222,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!34}\put(341.97222,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!37}\put(341.97222,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!41}\put(341.97222,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!44}\put(341.97222,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!46}\put(341.97222,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!48}\put(341.97222,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!49}\put(341.97222,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!50}\put(341.97222,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!50}\put(341.97222,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!49}\put(341.97222,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!48}\put(341.97222,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!46}\put(341.97222,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!44}\put(341.97222,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!41}\put(341.97222,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!37}\put(341.97222,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!34}\put(341.97222,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!30}\put(341.97222,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!26}\put(341.97222,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!22}\put(341.97222,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!19}\put(341.97222,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!16}\put(341.97222,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!13}\put(341.97222,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(341.97222,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(341.97222,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(341.97222,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(341.97222,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(346.27778,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(346.27778,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(346.27778,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(346.27778,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!14}\put(346.27778,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!17}\put(346.27778,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!20}\put(346.27778,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!24}\put(346.27778,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!28}\put(346.27778,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!32}\put(346.27778,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!36}\put(346.27778,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!39}\put(346.27778,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!43}\put(346.27778,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!46}\put(346.27778,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!49}\put(346.27778,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!50}\put(346.27778,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!52}\put(346.27778,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!52}\put(346.27778,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!52}\put(346.27778,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!52}\put(346.27778,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!50}\put(346.27778,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!49}\put(346.27778,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!46}\put(346.27778,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!43}\put(346.27778,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!39}\put(346.27778,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!36}\put(346.27778,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!32}\put(346.27778,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!28}\put(346.27778,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!24}\put(346.27778,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!20}\put(346.27778,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!17}\put(346.27778,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!14}\put(346.27778,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(346.27778,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(346.27778,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(346.27778,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(346.27778,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(350.58333,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(350.58333,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(350.58333,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(350.58333,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!14}\put(350.58333,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!17}\put(350.58333,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!21}\put(350.58333,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!25}\put(350.58333,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!29}\put(350.58333,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!33}\put(350.58333,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!37}\put(350.58333,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!41}\put(350.58333,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!45}\put(350.58333,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!48}\put(350.58333,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!50}\put(350.58333,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!52}\put(350.58333,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!54}\put(350.58333,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!54}\put(350.58333,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!54}\put(350.58333,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!54}\put(350.58333,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!52}\put(350.58333,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!50}\put(350.58333,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!48}\put(350.58333,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!45}\put(350.58333,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!41}\put(350.58333,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!37}\put(350.58333,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!33}\put(350.58333,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!29}\put(350.58333,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!25}\put(350.58333,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!21}\put(350.58333,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!17}\put(350.58333,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!14}\put(350.58333,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(350.58333,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(350.58333,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(350.58333,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(350.58333,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(354.88889,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(354.88889,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(354.88889,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(354.88889,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(354.88889,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!18}\put(354.88889,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!22}\put(354.88889,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!26}\put(354.88889,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!30}\put(354.88889,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!34}\put(354.88889,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!38}\put(354.88889,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!42}\put(354.88889,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!46}\put(354.88889,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!49}\put(354.88889,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!52}\put(354.88889,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!54}\put(354.88889,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!55}\put(354.88889,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!56}\put(354.88889,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!56}\put(354.88889,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!55}\put(354.88889,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!54}\put(354.88889,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!52}\put(354.88889,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!49}\put(354.88889,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!46}\put(354.88889,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!42}\put(354.88889,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!38}\put(354.88889,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!34}\put(354.88889,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!30}\put(354.88889,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!26}\put(354.88889,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!22}\put(354.88889,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!18}\put(354.88889,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(354.88889,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(354.88889,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(354.88889,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(354.88889,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(354.88889,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(359.19444,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(359.19444,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(359.19444,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(359.19444,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(359.19444,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!18}\put(359.19444,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!22}\put(359.19444,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!26}\put(359.19444,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!30}\put(359.19444,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!35}\put(359.19444,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!39}\put(359.19444,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!43}\put(359.19444,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!47}\put(359.19444,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!50}\put(359.19444,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!52}\put(359.19444,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!54}\put(359.19444,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!56}\put(359.19444,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!56}\put(359.19444,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!56}\put(359.19444,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!56}\put(359.19444,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!54}\put(359.19444,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!52}\put(359.19444,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!50}\put(359.19444,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!47}\put(359.19444,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!43}\put(359.19444,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!39}\put(359.19444,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!35}\put(359.19444,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!30}\put(359.19444,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!26}\put(359.19444,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!22}\put(359.19444,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!18}\put(359.19444,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(359.19444,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(359.19444,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(359.19444,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(359.19444,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(359.19444,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(363.50000,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(363.50000,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(363.50000,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(363.50000,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(363.50000,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!18}\put(363.50000,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!22}\put(363.50000,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!26}\put(363.50000,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!30}\put(363.50000,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!35}\put(363.50000,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!39}\put(363.50000,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!43}\put(363.50000,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!47}\put(363.50000,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!50}\put(363.50000,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!52}\put(363.50000,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!54}\put(363.50000,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!56}\put(363.50000,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!56}\put(363.50000,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!56}\put(363.50000,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!56}\put(363.50000,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!54}\put(363.50000,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!52}\put(363.50000,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!50}\put(363.50000,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!47}\put(363.50000,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!43}\put(363.50000,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!39}\put(363.50000,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!35}\put(363.50000,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!30}\put(363.50000,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!26}\put(363.50000,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!22}\put(363.50000,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!18}\put(363.50000,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(363.50000,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(363.50000,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(363.50000,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(363.50000,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(363.50000,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(367.80556,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(367.80556,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(367.80556,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(367.80556,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(367.80556,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!18}\put(367.80556,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!22}\put(367.80556,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!26}\put(367.80556,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!30}\put(367.80556,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!34}\put(367.80556,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!38}\put(367.80556,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!42}\put(367.80556,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!46}\put(367.80556,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!49}\put(367.80556,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!52}\put(367.80556,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!54}\put(367.80556,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!55}\put(367.80556,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!56}\put(367.80556,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!56}\put(367.80556,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!55}\put(367.80556,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!54}\put(367.80556,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!52}\put(367.80556,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!49}\put(367.80556,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!46}\put(367.80556,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!42}\put(367.80556,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!38}\put(367.80556,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!34}\put(367.80556,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!30}\put(367.80556,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!26}\put(367.80556,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!22}\put(367.80556,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!18}\put(367.80556,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(367.80556,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(367.80556,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(367.80556,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(367.80556,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(367.80556,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(372.11111,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(372.11111,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(372.11111,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(372.11111,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!14}\put(372.11111,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!17}\put(372.11111,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!21}\put(372.11111,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!25}\put(372.11111,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!29}\put(372.11111,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!33}\put(372.11111,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!37}\put(372.11111,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!41}\put(372.11111,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!45}\put(372.11111,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!48}\put(372.11111,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!50}\put(372.11111,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!52}\put(372.11111,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!54}\put(372.11111,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!54}\put(372.11111,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!54}\put(372.11111,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!54}\put(372.11111,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!52}\put(372.11111,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!50}\put(372.11111,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!48}\put(372.11111,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!45}\put(372.11111,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!41}\put(372.11111,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!37}\put(372.11111,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!33}\put(372.11111,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!29}\put(372.11111,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!25}\put(372.11111,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!21}\put(372.11111,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!17}\put(372.11111,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!14}\put(372.11111,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(372.11111,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(372.11111,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(372.11111,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(372.11111,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(376.41667,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(376.41667,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(376.41667,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(376.41667,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!14}\put(376.41667,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!17}\put(376.41667,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!20}\put(376.41667,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!24}\put(376.41667,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!28}\put(376.41667,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!32}\put(376.41667,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!36}\put(376.41667,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!39}\put(376.41667,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!43}\put(376.41667,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!46}\put(376.41667,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!49}\put(376.41667,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!50}\put(376.41667,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!52}\put(376.41667,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!52}\put(376.41667,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!52}\put(376.41667,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!52}\put(376.41667,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!50}\put(376.41667,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!49}\put(376.41667,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!46}\put(376.41667,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!43}\put(376.41667,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!39}\put(376.41667,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!36}\put(376.41667,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!32}\put(376.41667,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!28}\put(376.41667,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!24}\put(376.41667,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!20}\put(376.41667,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!17}\put(376.41667,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!14}\put(376.41667,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(376.41667,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(376.41667,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(376.41667,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(376.41667,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(380.72222,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(380.72222,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(380.72222,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(380.72222,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!13}\put(380.72222,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!16}\put(380.72222,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!19}\put(380.72222,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!22}\put(380.72222,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!26}\put(380.72222,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!30}\put(380.72222,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!34}\put(380.72222,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!37}\put(380.72222,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!41}\put(380.72222,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!44}\put(380.72222,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!46}\put(380.72222,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!48}\put(380.72222,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!49}\put(380.72222,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!50}\put(380.72222,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!50}\put(380.72222,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!49}\put(380.72222,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!48}\put(380.72222,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!46}\put(380.72222,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!44}\put(380.72222,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!41}\put(380.72222,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!37}\put(380.72222,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!34}\put(380.72222,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!30}\put(380.72222,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!26}\put(380.72222,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!22}\put(380.72222,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!19}\put(380.72222,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!16}\put(380.72222,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!13}\put(380.72222,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(380.72222,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(380.72222,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(380.72222,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(380.72222,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(385.02778,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(385.02778,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(385.02778,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(385.02778,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(385.02778,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(385.02778,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!17}\put(385.02778,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!21}\put(385.02778,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!24}\put(385.02778,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!28}\put(385.02778,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!31}\put(385.02778,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!35}\put(385.02778,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!38}\put(385.02778,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!41}\put(385.02778,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!43}\put(385.02778,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!45}\put(385.02778,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!46}\put(385.02778,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!47}\put(385.02778,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!47}\put(385.02778,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!46}\put(385.02778,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!45}\put(385.02778,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!43}\put(385.02778,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!41}\put(385.02778,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!38}\put(385.02778,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!35}\put(385.02778,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!31}\put(385.02778,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!28}\put(385.02778,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!24}\put(385.02778,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!21}\put(385.02778,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!17}\put(385.02778,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(385.02778,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(385.02778,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(385.02778,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(385.02778,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(385.02778,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(385.02778,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(389.33333,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(389.33333,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(389.33333,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(389.33333,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(389.33333,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!13}\put(389.33333,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!16}\put(389.33333,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!19}\put(389.33333,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!22}\put(389.33333,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!25}\put(389.33333,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!28}\put(389.33333,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!32}\put(389.33333,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!35}\put(389.33333,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!37}\put(389.33333,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!39}\put(389.33333,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!41}\put(389.33333,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!42}\put(389.33333,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!43}\put(389.33333,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!43}\put(389.33333,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!42}\put(389.33333,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!41}\put(389.33333,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!39}\put(389.33333,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!37}\put(389.33333,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!35}\put(389.33333,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!32}\put(389.33333,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!28}\put(389.33333,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!25}\put(389.33333,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!22}\put(389.33333,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!19}\put(389.33333,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!16}\put(389.33333,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!13}\put(389.33333,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(389.33333,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(389.33333,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(389.33333,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(389.33333,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(389.33333,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(393.63889,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(393.63889,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(393.63889,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(393.63889,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(393.63889,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(393.63889,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!14}\put(393.63889,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!17}\put(393.63889,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!20}\put(393.63889,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!23}\put(393.63889,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!26}\put(393.63889,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!28}\put(393.63889,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!31}\put(393.63889,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!34}\put(393.63889,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!36}\put(393.63889,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!37}\put(393.63889,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!38}\put(393.63889,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!39}\put(393.63889,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!39}\put(393.63889,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!38}\put(393.63889,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!37}\put(393.63889,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!36}\put(393.63889,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!34}\put(393.63889,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!31}\put(393.63889,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!28}\put(393.63889,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!26}\put(393.63889,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!23}\put(393.63889,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!20}\put(393.63889,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!17}\put(393.63889,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!14}\put(393.63889,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(393.63889,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(393.63889,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(393.63889,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(393.63889,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(393.63889,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(393.63889,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(397.94444,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(397.94444,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(397.94444,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(397.94444,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(397.94444,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(397.94444,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!13}\put(397.94444,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(397.94444,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!17}\put(397.94444,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!20}\put(397.94444,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!23}\put(397.94444,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!25}\put(397.94444,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!28}\put(397.94444,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!30}\put(397.94444,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!32}\put(397.94444,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!33}\put(397.94444,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!34}\put(397.94444,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!35}\put(397.94444,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!35}\put(397.94444,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!34}\put(397.94444,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!33}\put(397.94444,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!32}\put(397.94444,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!30}\put(397.94444,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!28}\put(397.94444,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!25}\put(397.94444,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!23}\put(397.94444,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!20}\put(397.94444,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!17}\put(397.94444,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(397.94444,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!13}\put(397.94444,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(397.94444,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(397.94444,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(397.94444,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(397.94444,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(397.94444,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(397.94444,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(402.25000,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(402.25000,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(402.25000,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(402.25000,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(402.25000,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(402.25000,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(402.25000,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!13}\put(402.25000,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(402.25000,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!17}\put(402.25000,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!20}\put(402.25000,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!22}\put(402.25000,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!24}\put(402.25000,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!26}\put(402.25000,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!28}\put(402.25000,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!29}\put(402.25000,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!30}\put(402.25000,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!30}\put(402.25000,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!30}\put(402.25000,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!30}\put(402.25000,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!29}\put(402.25000,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!28}\put(402.25000,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!26}\put(402.25000,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!24}\put(402.25000,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!22}\put(402.25000,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!20}\put(402.25000,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!17}\put(402.25000,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(402.25000,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!13}\put(402.25000,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(402.25000,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(402.25000,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(402.25000,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(402.25000,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(402.25000,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(402.25000,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(402.25000,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(406.55556,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(406.55556,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(406.55556,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(406.55556,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(406.55556,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(406.55556,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(406.55556,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(406.55556,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!13}\put(406.55556,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(406.55556,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!17}\put(406.55556,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!19}\put(406.55556,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!21}\put(406.55556,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!22}\put(406.55556,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!24}\put(406.55556,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!25}\put(406.55556,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!26}\put(406.55556,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!26}\put(406.55556,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!26}\put(406.55556,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!26}\put(406.55556,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!25}\put(406.55556,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!24}\put(406.55556,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!22}\put(406.55556,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!21}\put(406.55556,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!19}\put(406.55556,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!17}\put(406.55556,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(406.55556,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!13}\put(406.55556,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(406.55556,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(406.55556,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(406.55556,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(406.55556,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(406.55556,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(406.55556,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(406.55556,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(406.55556,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(410.86111,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(410.86111,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(410.86111,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(410.86111,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(410.86111,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(410.86111,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(410.86111,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(410.86111,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(410.86111,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!13}\put(410.86111,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!14}\put(410.86111,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!16}\put(410.86111,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!17}\put(410.86111,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!19}\put(410.86111,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!20}\put(410.86111,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!21}\put(410.86111,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!22}\put(410.86111,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!22}\put(410.86111,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!22}\put(410.86111,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!22}\put(410.86111,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!21}\put(410.86111,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!20}\put(410.86111,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!19}\put(410.86111,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!17}\put(410.86111,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!16}\put(410.86111,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!14}\put(410.86111,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!13}\put(410.86111,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(410.86111,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(410.86111,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(410.86111,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(410.86111,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(410.86111,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(410.86111,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(410.86111,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(410.86111,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(410.86111,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(415.16667,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(415.16667,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(415.16667,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(415.16667,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(415.16667,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(415.16667,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(415.16667,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(415.16667,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(415.16667,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(415.16667,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(415.16667,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!13}\put(415.16667,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(415.16667,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!16}\put(415.16667,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!17}\put(415.16667,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!17}\put(415.16667,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!18}\put(415.16667,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!18}\put(415.16667,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!18}\put(415.16667,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!18}\put(415.16667,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!17}\put(415.16667,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!17}\put(415.16667,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!16}\put(415.16667,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(415.16667,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!13}\put(415.16667,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(415.16667,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(415.16667,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(415.16667,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(415.16667,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(415.16667,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(415.16667,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(415.16667,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(415.16667,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(415.16667,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(415.16667,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(415.16667,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(419.47222,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(419.47222,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(419.47222,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(419.47222,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(419.47222,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(419.47222,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(419.47222,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(419.47222,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(419.47222,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(419.47222,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(419.47222,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(419.47222,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(419.47222,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!13}\put(419.47222,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!14}\put(419.47222,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!14}\put(419.47222,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(419.47222,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(419.47222,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(419.47222,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!15}\put(419.47222,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!14}\put(419.47222,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!14}\put(419.47222,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!13}\put(419.47222,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(419.47222,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(419.47222,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(419.47222,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(419.47222,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(419.47222,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(419.47222,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(419.47222,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(419.47222,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(419.47222,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(419.47222,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(419.47222,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(419.47222,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(419.47222,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(423.77778,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(423.77778,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(423.77778,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(423.77778,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(423.77778,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(423.77778,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(423.77778,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(423.77778,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(423.77778,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(423.77778,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(423.77778,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(423.77778,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(423.77778,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(423.77778,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(423.77778,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(423.77778,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(423.77778,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(423.77778,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(423.77778,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(423.77778,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!12}\put(423.77778,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(423.77778,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!11}\put(423.77778,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(423.77778,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(423.77778,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(423.77778,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(423.77778,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(423.77778,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(423.77778,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(423.77778,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(423.77778,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(423.77778,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(423.77778,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(423.77778,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(423.77778,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(423.77778,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(428.08333,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(428.08333,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(428.08333,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(428.08333,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(428.08333,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(428.08333,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(428.08333,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(428.08333,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(428.08333,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(428.08333,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(428.08333,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(428.08333,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(428.08333,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(428.08333,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(428.08333,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(428.08333,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(428.08333,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(428.08333,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(428.08333,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!10}\put(428.08333,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(428.08333,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(428.08333,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!9}\put(428.08333,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(428.08333,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(428.08333,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(428.08333,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(428.08333,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(428.08333,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(428.08333,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(428.08333,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(428.08333,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(428.08333,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(428.08333,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(428.08333,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(428.08333,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(428.08333,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(432.38889,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(432.38889,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(432.38889,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(432.38889,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(432.38889,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(432.38889,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(432.38889,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(432.38889,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(432.38889,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(432.38889,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(432.38889,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(432.38889,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(432.38889,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(432.38889,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(432.38889,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(432.38889,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(432.38889,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(432.38889,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(432.38889,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(432.38889,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!8}\put(432.38889,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(432.38889,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(432.38889,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(432.38889,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(432.38889,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(432.38889,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(432.38889,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(432.38889,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(432.38889,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(432.38889,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(432.38889,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(432.38889,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(432.38889,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(432.38889,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(432.38889,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(432.38889,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(436.69444,247.00000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(436.69444,251.30556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(436.69444,255.61111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(436.69444,259.91667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(436.69444,264.22222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(436.69444,268.52778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(436.69444,272.83333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(436.69444,277.13889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(436.69444,281.44444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(436.69444,285.75000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(436.69444,290.05556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(436.69444,294.36111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(436.69444,298.66667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(436.69444,302.97222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(436.69444,307.27778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(436.69444,311.58333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(436.69444,315.88889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(436.69444,320.19444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!7}\put(436.69444,324.50000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(436.69444,328.80556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(436.69444,333.11111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(436.69444,337.41667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(436.69444,341.72222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!6}\put(436.69444,346.02778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(436.69444,350.33333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(436.69444,354.63889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!5}\put(436.69444,358.94444){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(436.69444,363.25000){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(436.69444,367.55556){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(436.69444,371.86111){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(436.69444,376.16667){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!4}\put(436.69444,380.47222){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(436.69444,384.77778){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(436.69444,389.08333){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(436.69444,393.38889){\rule{4.33556pt}{4.33556pt}}}%
{\color{vltTeal!3}\put(436.69444,397.69444){\rule{4.33556pt}{4.33556pt}}}%
{\color{black}\vlB{%
\vSc{285.500000}{247.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,233.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-2$}}}%
{\color{black}\vlB{%
\vSc{363.000000}{247.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(363.50000,233.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{440.500000}{247.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(441.00000,233.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{247.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,247.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-2$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{324.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,324.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{402.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,402.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{247.000000}{0.000000}{155.000000}%
\vSe{285.450000}{247.000000}{90.000000}{155.000000}%
}}%
{\color{black}\put(363.50000,213.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\operatorname{Re}\alpha$}}}%
{\color{black}\put(286.00000,419.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\operatorname{Im}\alpha$}}}%
{\color{white}\put(362.555224,322.400000){\rule{1.889553pt}{0.460000pt}}}%
{\color{white}\put(361.957711,322.850000){\rule{3.084578pt}{0.460000pt}}}%
{\color{white}\put(361.640200,323.300000){\rule{3.719600pt}{0.460000pt}}}%
{\color{white}\put(361.467024,323.750000){\rule{4.065952pt}{0.460000pt}}}%
{\color{white}\put(361.401637,324.200000){\rule{4.196727pt}{0.460000pt}}}%
{\color{white}\put(361.433960,324.650000){\rule{4.132080pt}{0.460000pt}}}%
{\color{white}\put(361.569254,325.100000){\rule{3.861493pt}{0.460000pt}}}%
{\color{white}\put(361.831466,325.550000){\rule{3.337069pt}{0.460000pt}}}%
{\color{white}\put(362.302644,326.000000){\rule{2.394711pt}{0.460000pt}}}%
{\color{vltBlue}\vlB{%
\vSs{365.023138}{324.500000}{91.250000}{0.091623}%
\vSs{365.018240}{324.591601}{93.750000}{0.091623}%
\vSs{365.010452}{324.683027}{96.250000}{0.091623}%
\vSs{364.999789}{324.774105}{98.750000}{0.091623}%
\vSs{364.986270}{324.864661}{101.250000}{0.091623}%
\vSs{364.969922}{324.954523}{103.750000}{0.091623}%
\vSs{364.950777}{325.043520}{106.250000}{0.091623}%
\vSs{364.928869}{325.131482}{108.750000}{0.091623}%
\vSs{364.904242}{325.218242}{111.250000}{0.091623}%
\vSs{364.876943}{325.303635}{113.750000}{0.091623}%
\vSs{364.847021}{325.387498}{116.250000}{0.091623}%
\vSs{364.814535}{325.469672}{118.750000}{0.091623}%
\vSs{364.779548}{325.550000}{121.250000}{0.091623}%
\vSs{364.742124}{325.628329}{123.750000}{0.091623}%
\vSs{364.702337}{325.704511}{126.250000}{0.091623}%
\vSs{364.660260}{325.778399}{128.750000}{0.091623}%
\vSs{364.615975}{325.849854}{131.250000}{0.091623}%
\vSs{364.569565}{325.918739}{133.750000}{0.091623}%
\vSs{364.521120}{325.984924}{136.250000}{0.091623}%
\vSs{364.470730}{326.048282}{138.750000}{0.091623}%
\vSs{364.418493}{326.108693}{141.250000}{0.091623}%
\vSs{364.364508}{326.166042}{143.750000}{0.091623}%
\vSs{364.308876}{326.220219}{146.250000}{0.091623}%
\vSs{364.251705}{326.271122}{148.750000}{0.091623}%
\vSs{364.193104}{326.318653}{151.250000}{0.091623}%
\vSs{364.133182}{326.362723}{153.750000}{0.091623}%
\vSs{364.072056}{326.403246}{156.250000}{0.091623}%
\vSs{364.009840}{326.440147}{158.750000}{0.091623}%
\vSs{363.946654}{326.473355}{161.250000}{0.091623}%
\vSs{363.882618}{326.502806}{163.750000}{0.091623}%
\vSs{363.817854}{326.528444}{166.250000}{0.091623}%
\vSs{363.752484}{326.550222}{168.750000}{0.091623}%
}}%
{\color{vltBlue}\vlB{%
\vSs{363.686634}{326.568096}{171.250000}{0.091623}%
\vSs{363.620429}{326.582034}{173.750000}{0.091623}%
\vSs{363.553994}{326.592009}{176.250000}{0.091623}%
\vSs{363.487457}{326.598001}{178.750000}{0.091623}%
\vSs{363.395856}{326.600000}{-178.750000}{0.091623}%
\vSs{363.279366}{326.598001}{-176.250000}{0.091623}%
\vSs{363.163297}{326.592009}{-173.750000}{0.091623}%
\vSs{363.047868}{326.582034}{-171.250000}{0.091623}%
\vSs{362.933300}{326.568096}{-168.750000}{0.091623}%
\vSs{362.819811}{326.550222}{-166.250000}{0.091623}%
\vSs{362.707616}{326.528444}{-163.750000}{0.091623}%
\vSs{362.596930}{326.502806}{-161.250000}{0.091623}%
\vSs{362.487963}{326.473355}{-158.750000}{0.091623}%
\vSs{362.380922}{326.440147}{-156.250000}{0.091623}%
\vSs{362.276012}{326.403246}{-153.750000}{0.091623}%
\vSs{362.173432}{326.362723}{-151.250000}{0.091623}%
\vSs{362.073376}{326.318653}{-148.750000}{0.091623}%
\vSs{361.976036}{326.271122}{-146.250000}{0.091623}%
\vSs{361.881598}{326.220219}{-143.750000}{0.091623}%
\vSs{361.790240}{326.166042}{-141.250000}{0.091623}%
\vSs{361.702137}{326.108693}{-138.750000}{0.091623}%
\vSs{361.617456}{326.048282}{-136.250000}{0.091623}%
\vSs{361.536359}{325.984924}{-133.750000}{0.091623}%
\vSs{361.458999}{325.918739}{-131.250000}{0.091623}%
\vSs{361.385525}{325.849854}{-128.750000}{0.091623}%
\vSs{361.316075}{325.778399}{-126.250000}{0.091623}%
\vSs{361.250783}{325.704511}{-123.750000}{0.091623}%
\vSs{361.189773}{325.628329}{-121.250000}{0.091623}%
\vSs{361.133159}{325.550000}{-118.750000}{0.091623}%
\vSs{361.081052}{325.469672}{-116.250000}{0.091623}%
\vSs{361.033549}{325.387498}{-113.750000}{0.091623}%
\vSs{360.990741}{325.303635}{-111.250000}{0.091623}%
}}%
{\color{vltBlue}\vlB{%
\vSs{360.952709}{325.218242}{-108.750000}{0.091623}%
\vSs{360.919527}{325.131482}{-106.250000}{0.091623}%
\vSs{360.891256}{325.043520}{-103.750000}{0.091623}%
\vSs{360.867952}{324.954523}{-101.250000}{0.091623}%
\vSs{360.849658}{324.864661}{-98.750000}{0.091623}%
\vSs{360.836409}{324.774105}{-96.250000}{0.091623}%
\vSs{360.828230}{324.683027}{-93.750000}{0.091623}%
\vSs{360.825137}{324.591601}{-91.250000}{0.091623}%
\vSs{360.825137}{324.500000}{-88.750000}{0.091623}%
\vSs{360.828230}{324.408399}{-86.250000}{0.091623}%
\vSs{360.836409}{324.316973}{-83.750000}{0.091623}%
\vSs{360.849658}{324.225895}{-81.250000}{0.091623}%
\vSs{360.867952}{324.135339}{-78.750000}{0.091623}%
\vSs{360.891256}{324.045477}{-76.250000}{0.091623}%
\vSs{360.919527}{323.956480}{-73.750000}{0.091623}%
\vSs{360.952709}{323.868518}{-71.250000}{0.091623}%
\vSs{360.990741}{323.781758}{-68.750000}{0.091623}%
\vSs{361.033549}{323.696365}{-66.250000}{0.091623}%
\vSs{361.081052}{323.612502}{-63.750000}{0.091623}%
\vSs{361.133159}{323.530328}{-61.250000}{0.091623}%
\vSs{361.189773}{323.450000}{-58.750000}{0.091623}%
\vSs{361.250783}{323.371671}{-56.250000}{0.091623}%
\vSs{361.316075}{323.295489}{-53.750000}{0.091623}%
\vSs{361.385525}{323.221601}{-51.250000}{0.091623}%
\vSs{361.458999}{323.150146}{-48.750000}{0.091623}%
\vSs{361.536359}{323.081261}{-46.250000}{0.091623}%
\vSs{361.617456}{323.015076}{-43.750000}{0.091623}%
\vSs{361.702137}{322.951718}{-41.250000}{0.091623}%
\vSs{361.790240}{322.891307}{-38.750000}{0.091623}%
\vSs{361.881598}{322.833958}{-36.250000}{0.091623}%
\vSs{361.976036}{322.779781}{-33.750000}{0.091623}%
\vSs{362.073376}{322.728878}{-31.250000}{0.091623}%
}}%
{\color{vltBlue}\vlB{%
\vSs{362.173432}{322.681347}{-28.750000}{0.091623}%
\vSs{362.276012}{322.637277}{-26.250000}{0.091623}%
\vSs{362.380922}{322.596754}{-23.750000}{0.091623}%
\vSs{362.487963}{322.559853}{-21.250000}{0.091623}%
\vSs{362.596930}{322.526645}{-18.750000}{0.091623}%
\vSs{362.707616}{322.497194}{-16.250000}{0.091623}%
\vSs{362.819811}{322.471556}{-13.750000}{0.091623}%
\vSs{362.933300}{322.449778}{-11.250000}{0.091623}%
\vSs{363.047868}{322.431904}{-8.750000}{0.091623}%
\vSs{363.163297}{322.417966}{-6.250000}{0.091623}%
\vSs{363.279366}{322.407991}{-3.750000}{0.091623}%
\vSs{363.395856}{322.401999}{-1.250000}{0.091623}%
\vSs{363.487457}{322.400000}{1.250000}{0.091623}%
\vSs{363.553994}{322.401999}{3.750000}{0.091623}%
\vSs{363.620429}{322.407991}{6.250000}{0.091623}%
\vSs{363.686634}{322.417966}{8.750000}{0.091623}%
\vSs{363.752484}{322.431904}{11.250000}{0.091623}%
\vSs{363.817854}{322.449778}{13.750000}{0.091623}%
\vSs{363.882618}{322.471556}{16.250000}{0.091623}%
\vSs{363.946654}{322.497194}{18.750000}{0.091623}%
\vSs{364.009840}{322.526645}{21.250000}{0.091623}%
\vSs{364.072056}{322.559853}{23.750000}{0.091623}%
\vSs{364.133182}{322.596754}{26.250000}{0.091623}%
\vSs{364.193104}{322.637277}{28.750000}{0.091623}%
\vSs{364.251705}{322.681347}{31.250000}{0.091623}%
\vSs{364.308876}{322.728878}{33.750000}{0.091623}%
\vSs{364.364508}{322.779781}{36.250000}{0.091623}%
\vSs{364.418493}{322.833958}{38.750000}{0.091623}%
\vSs{364.470730}{322.891307}{41.250000}{0.091623}%
\vSs{364.521120}{322.951718}{43.750000}{0.091623}%
\vSs{364.569565}{323.015076}{46.250000}{0.091623}%
\vSs{364.615975}{323.081261}{48.750000}{0.091623}%
}}%
{\color{vltBlue}\vlB{%
\vSs{364.660260}{323.150146}{51.250000}{0.091623}%
\vSs{364.702337}{323.221601}{53.750000}{0.091623}%
\vSs{364.742124}{323.295489}{56.250000}{0.091623}%
\vSs{364.779548}{323.371671}{58.750000}{0.091623}%
\vSs{364.814535}{323.450000}{61.250000}{0.091623}%
\vSs{364.847021}{323.530328}{63.750000}{0.091623}%
\vSs{364.876943}{323.612502}{66.250000}{0.091623}%
\vSs{364.904242}{323.696365}{68.750000}{0.091623}%
\vSs{364.928869}{323.781758}{71.250000}{0.091623}%
\vSs{364.950777}{323.868518}{73.750000}{0.091623}%
\vSs{364.969922}{323.956480}{76.250000}{0.091623}%
\vSs{364.986270}{324.045477}{78.750000}{0.091623}%
\vSs{364.999789}{324.135339}{81.250000}{0.091623}%
\vSs{365.010452}{324.225895}{83.750000}{0.091623}%
\vSs{365.018240}{324.316973}{86.250000}{0.091623}%
\vSs{365.023138}{324.408399}{88.750000}{0.091623}%
}}%
{\color{vltTeal!3}\put(230.00000,247.00000){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!4}\put(230.00000,249.58333){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!5}\put(230.00000,252.16667){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!6}\put(230.00000,254.75000){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!7}\put(230.00000,257.33333){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!9}\put(230.00000,259.91667){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!10}\put(230.00000,262.50000){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!11}\put(230.00000,265.08333){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!12}\put(230.00000,267.66667){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!13}\put(230.00000,270.25000){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!14}\put(230.00000,272.83333){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!15}\put(230.00000,275.41667){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!16}\put(230.00000,278.00000){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!17}\put(230.00000,280.58333){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!18}\put(230.00000,283.16667){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!20}\put(230.00000,285.75000){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!21}\put(230.00000,288.33333){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!22}\put(230.00000,290.91667){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!23}\put(230.00000,293.50000){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!24}\put(230.00000,296.08333){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!25}\put(230.00000,298.66667){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!26}\put(230.00000,301.25000){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!27}\put(230.00000,303.83333){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!28}\put(230.00000,306.41667){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!29}\put(230.00000,309.00000){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!31}\put(230.00000,311.58333){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!32}\put(230.00000,314.16667){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!33}\put(230.00000,316.75000){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!34}\put(230.00000,319.33333){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!35}\put(230.00000,321.91667){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!36}\put(230.00000,324.50000){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!37}\put(230.00000,327.08333){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!38}\put(230.00000,329.66667){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!39}\put(230.00000,332.25000){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!40}\put(230.00000,334.83333){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!42}\put(230.00000,337.41667){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!43}\put(230.00000,340.00000){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!44}\put(230.00000,342.58333){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!45}\put(230.00000,345.16667){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!46}\put(230.00000,347.75000){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!47}\put(230.00000,350.33333){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!48}\put(230.00000,352.91667){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!49}\put(230.00000,355.50000){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!50}\put(230.00000,358.08333){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!51}\put(230.00000,360.66667){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!53}\put(230.00000,363.25000){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!54}\put(230.00000,365.83333){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!55}\put(230.00000,368.41667){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!56}\put(230.00000,371.00000){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!57}\put(230.00000,373.58333){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!58}\put(230.00000,376.16667){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!59}\put(230.00000,378.75000){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!60}\put(230.00000,381.33333){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!61}\put(230.00000,383.91667){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!62}\put(230.00000,386.50000){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!64}\put(230.00000,389.08333){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!65}\put(230.00000,391.66667){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!66}\put(230.00000,394.25000){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!67}\put(230.00000,396.83333){\rule{10.00000pt}{2.61333pt}}}%
{\color{vltTeal!68}\put(230.00000,399.41667){\rule{10.00000pt}{2.61333pt}}}%
{\color{black}\put(246.00000,247.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\put(246.00000,323.54321){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.4$}}}%
{\color{black}\put(246.00000,400.08642){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.8$}}}%
{\color{black}\put(235.00000,419.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\pi f$}}}%
{\color{black}\put(235.00000,187.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Radial profiles use the planar area measure}}}%
{\color{black}\vlB{%
\vSc{55.500000}{75.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(56.00000,61.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{127.500000}{75.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(128.00000,61.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSc{199.500000}{75.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(200.00000,61.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{343.500000}{75.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(344.00000,61.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{415.500000}{75.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(416.00000,61.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2.5$}}}%
{\color{black}\vlB{%
\vSc{53.000000}{75.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(49.00000,75.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{53.000000}{105.588235}{0.000000}{3.000000}%
}}%
{\color{black}\put(49.00000,105.58824){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.4$}}}%
{\color{black}\vlB{%
\vSc{53.000000}{136.176471}{0.000000}{3.000000}%
}}%
{\color{black}\put(49.00000,136.17647){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.8$}}}%
{\color{black}\vlB{%
\vSe{56.000000}{75.000000}{0.000000}{360.000000}%
\vSe{55.450000}{75.000000}{90.000000}{65.000000}%
}}%
{\color{black}\put(236.00000,41.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $r=|\alpha|$}}}%
{\color{black}\put(56.00000,157.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\pi W,\ \pi Q$}}}%
{\color{vltRed}\vlB{%
\vSv{55.996814}{125.980392}{0.202828}{0.720005}%
\vSv{56.710445}{125.982941}{0.608283}{0.720041}%
\vSv{57.424087}{125.990585}{1.013128}{0.720113}%
\vSv{58.137745}{126.003318}{1.416962}{0.720220}%
\vSv{58.851426}{126.021128}{1.819380}{0.720363}%
\vSv{59.565137}{126.043998}{2.219983}{0.720541}%
\vSv{60.278885}{126.071909}{2.618374}{0.720752}%
\vSv{60.992676}{126.104836}{3.014159}{0.720997}%
\vSv{61.706515}{126.142748}{3.406949}{0.721275}%
\vSv{62.420411}{126.185611}{3.796360}{0.721583}%
\vSv{63.134367}{126.233388}{4.182013}{0.721922}%
\vSv{63.848392}{126.286034}{4.563536}{0.722290}%
\vSv{64.562490}{126.343503}{4.940562}{0.722685}%
\vSv{65.276667}{126.405742}{5.312734}{0.723106}%
\vSv{65.990930}{126.472696}{5.679698}{0.723552}%
\vSv{66.705282}{126.544304}{6.041112}{0.724021}%
\vSv{67.419730}{126.620501}{6.396639}{0.724510}%
\vSv{68.134279}{126.701219}{6.745954}{0.725019}%
\vSv{68.848934}{126.786385}{7.088738}{0.725546}%
\vSv{69.563700}{126.875922}{7.424681}{0.726088}%
\vSv{70.278580}{126.969749}{7.753485}{0.726643}%
\vSv{70.993580}{127.067782}{8.074859}{0.727210}%
\vSv{71.708704}{127.169930}{8.388523}{0.727786}%
\vSv{72.423955}{127.276103}{8.694205}{0.728370}%
\vSv{73.139339}{127.386204}{8.991644}{0.728958}%
\vSv{73.854857}{127.500134}{9.280589}{0.729550}%
\vSv{74.570515}{127.617788}{9.560797}{0.730142}%
\vSv{75.286316}{127.739060}{9.832038}{0.730733}%
\vSv{76.002261}{127.863840}{10.094088}{0.731320}%
\vSv{76.718356}{127.992015}{10.346735}{0.731902}%
\vSv{77.434602}{128.123468}{10.589776}{0.732475}%
\vSv{78.151002}{128.258079}{10.823015}{0.733039}%
}}%
{\color{vltRed}\vlB{%
\vSv{78.867559}{128.395726}{11.046269}{0.733591}%
\vSv{79.584274}{128.536284}{11.259362}{0.734130}%
\vSv{80.301152}{128.679623}{11.462126}{0.734652}%
\vSv{81.018193}{128.825613}{11.654402}{0.735156}%
\vSv{81.735399}{128.974120}{11.836042}{0.735641}%
\vSv{82.452773}{129.125009}{12.006902}{0.736104}%
\vSv{83.170317}{129.278140}{12.166850}{0.736544}%
\vSv{83.888031}{129.433374}{12.315759}{0.736960}%
\vSv{84.605917}{129.590567}{12.453511}{0.737349}%
\vSv{85.323978}{129.749574}{12.579995}{0.737710}%
\vSv{86.042213}{129.910249}{12.695106}{0.738043}%
\vSv{86.760626}{130.072444}{12.798750}{0.738345}%
\vSv{87.479215}{130.236007}{12.890835}{0.738615}%
\vSv{88.197984}{130.400788}{12.971278}{0.738854}%
\vSv{88.916932}{130.566633}{13.040002}{0.739058}%
\vSv{89.636061}{130.733387}{13.096938}{0.739229}%
\vSv{90.355371}{130.900896}{13.142020}{0.739364}%
\vSv{91.074864}{131.069002}{13.175191}{0.739464}%
\vSv{91.794539}{131.237548}{13.196399}{0.739529}%
\vSv{92.514399}{131.406374}{13.205596}{0.739556}%
\vSv{93.234442}{131.575323}{13.202744}{0.739548}%
\vSv{93.954671}{131.744234}{13.187806}{0.739503}%
\vSv{94.675084}{131.912947}{13.160755}{0.739421}%
\vSv{95.395684}{132.081301}{13.121567}{0.739303}%
\vSv{96.116469}{132.249136}{13.070224}{0.739149}%
\vSv{96.837441}{132.416291}{13.006714}{0.738959}%
\vSv{97.558600}{132.582605}{12.931032}{0.738734}%
\vSv{98.279945}{132.747917}{12.843177}{0.738475}%
\vSv{99.001477}{132.912068}{12.743156}{0.738182}%
\vSv{99.723196}{133.074897}{12.630979}{0.737857}%
\vSv{100.445102}{133.236245}{12.506666}{0.737500}%
\vSv{101.167195}{133.395953}{12.370239}{0.737113}%
}}%
{\color{vltRed}\vlB{%
\vSv{101.889474}{133.553863}{12.221731}{0.736697}%
\vSv{102.611940}{133.709818}{12.061177}{0.736253}%
\vSv{103.334591}{133.863663}{11.888623}{0.735783}%
\vSv{104.057428}{134.015241}{11.704119}{0.735288}%
\vSv{104.780450}{134.164400}{11.507723}{0.734770}%
\vSv{105.503656}{134.310987}{11.299502}{0.734232}%
\vSv{106.227046}{134.454851}{11.079528}{0.733675}%
\vSv{106.950618}{134.595842}{10.847882}{0.733100}%
\vSv{107.674372}{134.733813}{10.604655}{0.732511}%
\vSv{108.398306}{134.868618}{10.349943}{0.731909}%
\vSv{109.122420}{135.000112}{10.083853}{0.731297}%
\vSv{109.846711}{135.128155}{9.806500}{0.730676}%
\vSv{110.571178}{135.252604}{9.518009}{0.730050}%
\vSv{111.295820}{135.373324}{9.218514}{0.729421}%
\vSv{112.020634}{135.490177}{8.908156}{0.728791}%
\vSv{112.745619}{135.603031}{8.587091}{0.728163}%
\vSv{113.470771}{135.711755}{8.255480}{0.727539}%
\vSv{114.196090}{135.816220}{7.913498}{0.726922}%
\vSv{114.921571}{135.916301}{7.561327}{0.726316}%
\vSv{115.647213}{136.011875}{7.199163}{0.725721}%
\vSv{116.373012}{136.102822}{6.827209}{0.725142}%
\vSv{117.098965}{136.189023}{6.445683}{0.724580}%
\vSv{117.825068}{136.270366}{6.054809}{0.724039}%
\vSv{118.551318}{136.346737}{5.654826}{0.723521}%
\vSv{119.277711}{136.418029}{5.245981}{0.723029}%
\vSv{120.004243}{136.484137}{4.828533}{0.722564}%
\vSv{120.730910}{136.544958}{4.402753}{0.722131}%
\vSv{121.457706}{136.600394}{3.968919}{0.721731}%
\vSv{122.184628}{136.650349}{3.527322}{0.721367}%
\vSv{122.911670}{136.694731}{3.078263}{0.721040}%
\vSv{123.638827}{136.733450}{2.622052}{0.720755}%
\vSv{124.366094}{136.766423}{2.159009}{0.720511}%
}}%
{\color{vltRed}\vlB{%
\vSv{125.093466}{136.793567}{1.689463}{0.720313}%
\vSv{125.820936}{136.814803}{1.213753}{0.720162}%
\vSv{126.548499}{136.830058}{0.732223}{0.720059}%
\vSv{127.276148}{136.839260}{0.245229}{0.720007}%
\vSv{127.996122}{136.842342}{-0.246869}{0.720007}%
\vSv{128.708318}{136.839240}{-0.743703}{0.720061}%
\vSv{129.420447}{136.829893}{-1.244899}{0.720170}%
\vSv{130.132514}{136.814247}{-1.750079}{0.720336}%
\vSv{130.844527}{136.792248}{-2.258857}{0.720560}%
\vSv{131.556493}{136.763848}{-2.770847}{0.720843}%
\vSv{132.268417}{136.729001}{-3.285658}{0.721185}%
\vSv{132.980308}{136.687667}{-3.802898}{0.721589}%
\vSv{133.692172}{136.639808}{-4.322170}{0.722053}%
\vSv{134.404016}{136.585391}{-4.843081}{0.722580}%
\vSv{135.115846}{136.524385}{-5.365234}{0.723168}%
\vSv{135.827671}{136.456766}{-5.888237}{0.723819}%
\vSv{136.539495}{136.382511}{-6.411695}{0.724532}%
\vSv{137.251328}{136.301601}{-6.935220}{0.725307}%
\vSv{137.963174}{136.214022}{-7.458425}{0.726144}%
\vSv{138.675041}{136.119764}{-7.980928}{0.727042}%
\vSv{139.386935}{136.018819}{-8.502351}{0.728001}%
\vSv{140.098863}{135.911184}{-9.022322}{0.729020}%
\vSv{140.810830}{135.796860}{-9.540477}{0.730098}%
\vSv{141.522843}{135.675850}{-10.056456}{0.731235}%
\vSv{142.234908}{135.548163}{-10.569910}{0.732428}%
\vSv{142.947031}{135.413810}{-11.080496}{0.733677}%
\vSv{143.659216}{135.272806}{-11.587881}{0.734981}%
\vSv{144.371470}{135.125170}{-12.091741}{0.736337}%
\vSv{145.083797}{134.970924}{-12.591760}{0.737744}%
\vSv{145.796203}{134.810094}{-13.087636}{0.739201}%
\vSv{146.508692}{134.642708}{-13.579075}{0.740705}%
\vSv{147.221268}{134.468800}{-14.065794}{0.742255}%
}}%
{\color{vltRed}\vlB{%
\vSv{147.933935}{134.288405}{-14.547521}{0.743848}%
\vSv{148.646699}{134.101564}{-15.023997}{0.745483}%
\vSv{149.359562}{133.908317}{-15.494974}{0.747156}%
\vSv{150.072527}{133.708711}{-15.960213}{0.748867}%
\vSv{150.785599}{133.502796}{-16.419491}{0.750612}%
\vSv{151.498780}{133.290622}{-16.872593}{0.752388}%
\vSv{152.212073}{133.072245}{-17.319319}{0.754195}%
\vSv{152.925480}{132.847724}{-17.759477}{0.756028}%
\vSv{153.639005}{132.617119}{-18.192891}{0.757886}%
\vSv{154.352648}{132.380494}{-18.619392}{0.759766}%
\vSv{155.066412}{132.137916}{-19.038825}{0.761665}%
\vSv{155.780299}{131.889454}{-19.451047}{0.763580}%
\vSv{156.494310}{131.635181}{-19.855922}{0.765510}%
\vSv{157.208446}{131.375171}{-20.253329}{0.767451}%
\vSv{157.922708}{131.109501}{-20.643154}{0.769400}%
\vSv{158.637098}{130.838252}{-21.025296}{0.771355}%
\vSv{159.351616}{130.561505}{-21.399662}{0.773314}%
\vSv{160.066262}{130.279345}{-21.766168}{0.775273}%
\vSv{160.781038}{129.991859}{-22.124741}{0.777231}%
\vSv{161.495943}{129.699135}{-22.475316}{0.779183}%
\vSv{162.210978}{129.401264}{-22.817837}{0.781129}%
\vSv{162.926142}{129.098340}{-23.152254}{0.783066}%
\vSv{163.641435}{128.790458}{-23.478527}{0.784990}%
\vSv{164.356858}{128.477714}{-23.796624}{0.786899}%
\vSv{165.072409}{128.160207}{-24.106518}{0.788792}%
\vSv{165.788089}{127.838037}{-24.408190}{0.790666}%
\vSv{166.503896}{127.511306}{-24.701628}{0.792518}%
\vSv{167.219831}{127.180118}{-24.986825}{0.794347}%
\vSv{167.935892}{126.844578}{-25.263779}{0.796150}%
\vSv{168.652079}{126.504793}{-25.532496}{0.797925}%
\vSv{169.368391}{126.160869}{-25.792985}{0.799669}%
\vSv{170.084827}{125.812916}{-26.045261}{0.801382}%
}}%
{\color{vltRed}\vlB{%
\vSv{170.801386}{125.461044}{-26.289342}{0.803062}%
\vSv{171.518067}{125.105365}{-26.525253}{0.804705}%
\vSv{172.234869}{124.745990}{-26.753020}{0.806311}%
\vSv{172.951791}{124.383032}{-26.972675}{0.807879}%
\vSv{173.668832}{124.016606}{-27.184252}{0.809405}%
\vSv{174.385991}{123.646827}{-27.387788}{0.810890}%
\vSv{175.103266}{123.273809}{-27.583324}{0.812331}%
\vSv{175.820656}{122.897669}{-27.770903}{0.813727}%
\vSv{176.538161}{122.518523}{-27.950572}{0.815077}%
\vSv{177.255779}{122.136488}{-28.122379}{0.816379}%
\vSv{177.973509}{121.751683}{-28.286373}{0.817634}%
\vSv{178.691350}{121.364224}{-28.442608}{0.818838}%
\vSv{179.409300}{120.974229}{-28.591137}{0.819992}%
\vSv{180.127358}{120.581816}{-28.732016}{0.821095}%
\vSv{180.845523}{120.187105}{-28.865303}{0.822146}%
\vSv{181.563794}{119.790212}{-28.991056}{0.823144}%
\vSv{182.282170}{119.391257}{-29.109335}{0.824088}%
\vSv{183.000649}{118.990356}{-29.220201}{0.824979}%
\vSv{183.719231}{118.587629}{-29.323717}{0.825814}%
\vSv{184.437914}{118.183191}{-29.419945}{0.826595}%
\vSv{185.156696}{117.777162}{-29.508950}{0.827321}%
\vSv{185.875578}{117.369657}{-29.590795}{0.827991}%
\vSv{186.594557}{116.960793}{-29.665547}{0.828606}%
\vSv{187.313633}{116.550686}{-29.733270}{0.829165}%
\vSv{188.032805}{116.139451}{-29.794033}{0.829668}%
\vSv{188.752071}{115.727203}{-29.847900}{0.830115}%
\vSv{189.471430}{115.314055}{-29.894941}{0.830507}%
\vSv{190.190881}{114.900121}{-29.935223}{0.830843}%
\vSv{190.910424}{114.485514}{-29.968814}{0.831123}%
\vSv{191.630057}{114.070344}{-29.995783}{0.831349}%
\vSv{192.349780}{113.654722}{-30.016199}{0.831520}%
\vSv{193.069590}{113.238759}{-30.030130}{0.831637}%
}}%
{\color{vltRed}\vlB{%
\vSv{193.789488}{112.822561}{-30.037648}{0.831700}%
\vSv{194.509472}{112.406238}{-30.038821}{0.831710}%
\vSv{195.229541}{111.989895}{-30.033719}{0.831667}%
\vSv{195.949695}{111.573638}{-30.022414}{0.831572}%
\vSv{196.669932}{111.157570}{-30.004976}{0.831426}%
\vSv{197.390252}{110.741795}{-29.981476}{0.831229}%
\vSv{198.110653}{110.326413}{-29.951985}{0.830983}%
\vSv{198.831135}{109.911525}{-29.916575}{0.830687}%
\vSv{199.551697}{109.497229}{-29.875318}{0.830343}%
\vSv{200.272338}{109.083623}{-29.828286}{0.829952}%
\vSv{200.993057}{108.670803}{-29.775552}{0.829515}%
\vSv{201.713853}{108.258863}{-29.717189}{0.829032}%
\vSv{202.434725}{107.847896}{-29.653270}{0.828505}%
\vSv{203.155673}{107.437993}{-29.583869}{0.827935}%
\vSv{203.876695}{107.029245}{-29.509061}{0.827322}%
\vSv{204.597791}{106.621738}{-29.428920}{0.826668}%
\vSv{205.318960}{106.215560}{-29.343520}{0.825975}%
\vSv{206.040201}{105.810795}{-29.252939}{0.825242}%
\vSv{206.761513}{105.407527}{-29.157252}{0.824472}%
\vSv{207.482895}{105.005838}{-29.056535}{0.823666}%
\vSv{208.204347}{104.605806}{-28.950866}{0.822824}%
\vSv{208.925867}{104.207510}{-28.840323}{0.821948}%
\vSv{209.647455}{103.811027}{-28.724984}{0.821040}%
\vSv{210.369109}{103.416430}{-28.604928}{0.820100}%
\vSv{211.090830}{103.023793}{-28.480234}{0.819130}%
\vSv{211.812616}{102.633186}{-28.350984}{0.818131}%
\vSv{212.534465}{102.244679}{-28.217258}{0.817104}%
\vSv{213.256378}{101.858340}{-28.079138}{0.816051}%
\vSv{213.978354}{101.474232}{-27.936706}{0.814972}%
\vSv{214.700390}{101.092421}{-27.790045}{0.813870}%
\vSv{215.422487}{100.712968}{-27.639239}{0.812746}%
\vSv{216.144644}{100.335933}{-27.484372}{0.811600}%
}}%
{\color{vltRed}\vlB{%
\vSv{216.866859}{99.961374}{-27.325530}{0.810434}%
\vSv{217.589132}{99.589348}{-27.162799}{0.809250}%
\vSv{218.311461}{99.219909}{-26.996265}{0.808048}%
\vSv{219.033846}{98.853110}{-26.826015}{0.806830}%
\vSv{219.756285}{98.489001}{-26.652139}{0.805598}%
\vSv{220.478777}{98.127632}{-26.474725}{0.804351}%
\vSv{221.201322}{97.769050}{-26.293862}{0.803093}%
\vSv{221.923919}{97.413300}{-26.109641}{0.801823}%
\vSv{222.646565}{97.060425}{-25.922152}{0.800544}%
\vSv{223.369261}{96.710468}{-25.731488}{0.799255}%
\vSv{224.092005}{96.363468}{-25.537740}{0.797959}%
\vSv{224.814796}{96.019463}{-25.341003}{0.796657}%
\vSv{225.537632}{95.678490}{-25.141368}{0.795350}%
\vSv{226.260513}{95.340583}{-24.938931}{0.794038}%
\vSv{226.983438}{95.005776}{-24.733786}{0.792723}%
\vSv{227.706404}{94.674098}{-24.526027}{0.791406}%
\vSv{228.429412}{94.345580}{-24.315752}{0.790089}%
\vSv{229.152459}{94.020249}{-24.103056}{0.788771}%
\vSv{229.875544}{93.698132}{-23.888035}{0.787455}%
\vSv{230.598667}{93.379252}{-23.670786}{0.786140}%
\vSv{231.321826}{93.063631}{-23.451407}{0.784828}%
\vSv{232.045019}{92.751292}{-23.229995}{0.783521}%
\vSv{232.768246}{92.442254}{-23.006648}{0.782218}%
\vSv{233.491504}{92.136533}{-22.781462}{0.780921}%
\vSv{234.214794}{91.834147}{-22.554538}{0.779630}%
\vSv{234.938112}{91.535110}{-22.325971}{0.778347}%
\vSv{235.661458}{91.239435}{-22.095860}{0.777071}%
\vSv{236.384831}{90.947134}{-21.864304}{0.775805}%
\vSv{237.108229}{90.658217}{-21.631400}{0.774548}%
\vSv{237.831651}{90.372692}{-21.397245}{0.773301}%
\vSv{238.555095}{90.090567}{-21.161937}{0.772065}%
\vSv{239.278561}{89.811848}{-20.925572}{0.770841}%
}}%
{\color{vltRed}\vlB{%
\vSv{240.002045}{89.536538}{-20.688248}{0.769628}%
\vSv{240.725548}{89.264642}{-20.450061}{0.768429}%
\vSv{241.449068}{88.996160}{-20.211106}{0.767242}%
\vSv{242.172603}{88.731093}{-19.971479}{0.766069}%
\vSv{242.896152}{88.469440}{-19.731274}{0.764911}%
\vSv{243.619713}{88.211199}{-19.490584}{0.763767}%
\vSv{244.343286}{87.956367}{-19.249503}{0.762638}%
\vSv{245.066868}{87.704939}{-19.008123}{0.761524}%
\vSv{245.790459}{87.456909}{-18.766534}{0.760426}%
\vSv{246.514056}{87.212270}{-18.524829}{0.759345}%
\vSv{247.237659}{86.971014}{-18.283095}{0.758279}%
\vSv{247.961266}{86.733133}{-18.041420}{0.757231}%
\vSv{248.684876}{86.498615}{-17.799893}{0.756199}%
\vSv{249.408487}{86.267450}{-17.558598}{0.755185}%
\vSv{250.132098}{86.039625}{-17.317620}{0.754188}%
\vSv{250.855708}{85.815127}{-17.077043}{0.753208}%
\vSv{251.579316}{85.593942}{-16.836948}{0.752247}%
\vSv{252.302919}{85.376054}{-16.597416}{0.751303}%
\vSv{253.026518}{85.161448}{-16.358526}{0.750377}%
\vSv{253.750110}{84.950107}{-16.120354}{0.749469}%
\vSv{254.473694}{84.742012}{-15.882977}{0.748579}%
\vSv{255.197269}{84.537146}{-15.646470}{0.747707}%
\vSv{255.920834}{84.335489}{-15.410904}{0.746853}%
\vSv{256.644388}{84.137021}{-15.176351}{0.746018}%
\vSv{257.367930}{83.941720}{-14.942879}{0.745200}%
\vSv{258.091457}{83.749566}{-14.710557}{0.744401}%
\vSv{258.814971}{83.560535}{-14.479449}{0.743619}%
\vSv{259.538468}{83.374606}{-14.249620}{0.742856}%
\vSv{260.261948}{83.191755}{-14.021132}{0.742110}%
\vSv{260.985411}{83.011956}{-13.794044}{0.741382}%
\vSv{261.708854}{82.835187}{-13.568414}{0.740672}%
\vSv{262.432278}{82.661421}{-13.344300}{0.739979}%
}}%
{\color{vltRed}\vlB{%
\vSv{263.155681}{82.490632}{-13.121755}{0.739303}%
\vSv{263.879062}{82.322794}{-12.900832}{0.738645}%
\vSv{264.602421}{82.157881}{-12.681582}{0.738003}%
\vSv{265.325756}{81.995866}{-12.464052}{0.737379}%
\vSv{266.049066}{81.836719}{-12.248290}{0.736771}%
\vSv{266.772352}{81.680414}{-12.034340}{0.736179}%
\vSv{267.495612}{81.526923}{-11.822245}{0.735604}%
\vSv{268.218845}{81.376215}{-11.612045}{0.735044}%
\vSv{268.942050}{81.228263}{-11.403780}{0.734500}%
\vSv{269.665228}{81.083036}{-11.197487}{0.733972}%
\vSv{270.388377}{80.940505}{-10.993200}{0.733459}%
\vSv{271.111496}{80.800640}{-10.790952}{0.732961}%
\vSv{271.834586}{80.663410}{-10.590775}{0.732478}%
\vSv{272.557646}{80.528786}{-10.392699}{0.732009}%
\vSv{273.280674}{80.396736}{-10.196750}{0.731554}%
\vSv{274.003671}{80.267229}{-10.002954}{0.731114}%
\vSv{274.726636}{80.140236}{-9.811335}{0.730687}%
\vSv{275.449569}{80.015723}{-9.621915}{0.730273}%
\vSv{276.172469}{79.893661}{-9.434715}{0.729873}%
\vSv{276.895336}{79.774018}{-9.249752}{0.729485}%
\vSv{277.618169}{79.656762}{-9.067044}{0.729111}%
\vSv{278.340969}{79.541861}{-8.886607}{0.728748}%
\vSv{279.063734}{79.429284}{-8.708453}{0.728397}%
\vSv{279.786465}{79.319000}{-8.532594}{0.728058}%
\vSv{280.509162}{79.210977}{-8.359041}{0.727731}%
\vSv{281.231824}{79.105182}{-8.187802}{0.727415}%
\vSv{281.954450}{79.001585}{-8.018885}{0.727110}%
\vSv{282.677042}{78.900154}{-7.852296}{0.726815}%
\vSv{283.399599}{78.800856}{-7.688039}{0.726531}%
\vSv{284.122120}{78.703662}{-7.526116}{0.726257}%
\vSv{284.844605}{78.608538}{-7.366530}{0.725992}%
\vSv{285.567055}{78.515454}{-7.209281}{0.725737}%
}}%
{\color{vltRed}\vlB{%
\vSv{286.289470}{78.424378}{-7.054367}{0.725492}%
\vSv{287.011849}{78.335280}{-6.901787}{0.725255}%
\vSv{287.734192}{78.248127}{-6.751536}{0.725028}%
\vSv{288.456500}{78.162890}{-6.603611}{0.724809}%
\vSv{289.178773}{78.079537}{-6.458004}{0.724598}%
\vSv{289.901009}{77.998038}{-6.314710}{0.724395}%
\vSv{290.623211}{77.918363}{-6.173720}{0.724200}%
\vSv{291.345377}{77.840480}{-6.035025}{0.724013}%
\vSv{292.067508}{77.764360}{-5.898615}{0.723832}%
\vSv{292.789604}{77.689972}{-5.764479}{0.723659}%
\vSv{293.511666}{77.617288}{-5.632606}{0.723493}%
\vSv{294.233692}{77.546278}{-5.502981}{0.723334}%
\vSv{294.955684}{77.476912}{-5.375592}{0.723181}%
\vSv{295.677642}{77.409162}{-5.250425}{0.723034}%
\vSv{296.399565}{77.342997}{-5.127463}{0.722893}%
\vSv{297.121455}{77.278391}{-5.006691}{0.722758}%
\vSv{297.843311}{77.215315}{-4.888093}{0.722628}%
\vSv{298.565134}{77.153740}{-4.771650}{0.722504}%
\vSv{299.286923}{77.093638}{-4.657345}{0.722385}%
\vSv{300.008680}{77.034983}{-4.545160}{0.722271}%
\vSv{300.730404}{76.977747}{-4.435074}{0.722162}%
\vSv{301.452095}{76.921903}{-4.327070}{0.722058}%
\vSv{302.173755}{76.867423}{-4.221125}{0.721958}%
\vSv{302.895383}{76.814283}{-4.117220}{0.721863}%
\vSv{303.616979}{76.762455}{-4.015333}{0.721772}%
\vSv{304.338544}{76.711914}{-3.915444}{0.721684}%
\vSv{305.060079}{76.662635}{-3.817529}{0.721601}%
\vSv{305.781583}{76.614591}{-3.721567}{0.721522}%
\vSv{306.503057}{76.567759}{-3.627535}{0.721445}%
\vSv{307.224501}{76.522113}{-3.535410}{0.721373}%
\vSv{307.945916}{76.477629}{-3.445170}{0.721304}%
\vSv{308.667302}{76.434283}{-3.356789}{0.721237}%
}}%
{\color{vltRed}\vlB{%
\vSv{309.388659}{76.392052}{-3.270246}{0.721174}%
\vSv{310.109988}{76.350912}{-3.185515}{0.721114}%
\vSv{310.831289}{76.310841}{-3.102573}{0.721057}%
\vSv{311.552562}{76.271815}{-3.021396}{0.721002}%
\vSv{312.273808}{76.233811}{-2.941959}{0.720950}%
\vSv{312.995027}{76.196809}{-2.864237}{0.720901}%
\vSv{313.716220}{76.160786}{-2.788207}{0.720853}%
\vSv{314.437387}{76.125721}{-2.713843}{0.720808}%
\vSv{315.158528}{76.091592}{-2.641121}{0.720766}%
\vSv{315.879644}{76.058379}{-2.570016}{0.720725}%
\vSv{316.600735}{76.026062}{-2.500503}{0.720686}%
\vSv{317.321801}{75.994619}{-2.432558}{0.720649}%
\vSv{318.042843}{75.964033}{-2.366155}{0.720614}%
\vSv{318.763861}{75.934282}{-2.301270}{0.720581}%
\vSv{319.484856}{75.905348}{-2.237879}{0.720550}%
\vSv{320.205828}{75.877211}{-2.175956}{0.720520}%
\vSv{320.926778}{75.849854}{-2.115477}{0.720491}%
\vSv{321.647705}{75.823258}{-2.056417}{0.720464}%
\vSv{322.368610}{75.797406}{-1.998753}{0.720438}%
\vSv{323.089494}{75.772278}{-1.942459}{0.720414}%
\vSv{323.810356}{75.747859}{-1.887512}{0.720391}%
\vSv{324.531198}{75.724131}{-1.833888}{0.720369}%
\vSv{325.252020}{75.701078}{-1.781563}{0.720348}%
\vSv{325.972821}{75.678683}{-1.730513}{0.720329}%
\vSv{326.693603}{75.656930}{-1.680715}{0.720310}%
\vSv{327.414366}{75.635804}{-1.632145}{0.720292}%
\vSv{328.135110}{75.615288}{-1.584780}{0.720276}%
\vSv{328.855835}{75.595368}{-1.538597}{0.720260}%
\vSv{329.576542}{75.576029}{-1.493573}{0.720245}%
\vSv{330.297231}{75.557256}{-1.449686}{0.720231}%
\vSv{331.017902}{75.539035}{-1.406914}{0.720217}%
\vSv{331.738557}{75.521351}{-1.365233}{0.720204}%
}}%
{\color{vltRed}\vlB{%
\vSv{332.459195}{75.504192}{-1.324623}{0.720192}%
\vSv{333.179816}{75.487543}{-1.285062}{0.720181}%
\vSv{333.900421}{75.471392}{-1.246528}{0.720170}%
\vSv{334.621010}{75.455725}{-1.209000}{0.720160}%
\vSv{335.341584}{75.440530}{-1.172457}{0.720151}%
\vSv{336.062143}{75.425795}{-1.136878}{0.720142}%
\vSv{336.782687}{75.411506}{-1.102243}{0.720133}%
\vSv{337.503217}{75.397654}{-1.068532}{0.720125}%
\vSv{338.223732}{75.384224}{-1.035725}{0.720118}%
\vSv{338.944233}{75.371208}{-1.003801}{0.720111}%
\vSv{339.664721}{75.358592}{-0.972743}{0.720104}%
\vSv{340.385195}{75.346367}{-0.942530}{0.720097}%
\vSv{341.105657}{75.334522}{-0.913144}{0.720091}%
\vSv{341.826106}{75.323046}{-0.884566}{0.720086}%
\vSv{342.546542}{75.311929}{-0.856777}{0.720081}%
\vSv{343.266967}{75.301162}{-0.829761}{0.720076}%
\vSv{343.987379}{75.290734}{-0.803499}{0.720071}%
\vSv{344.707780}{75.280637}{-0.777973}{0.720066}%
\vSv{345.428170}{75.270860}{-0.753167}{0.720062}%
\vSv{346.148548}{75.261395}{-0.729064}{0.720058}%
\vSv{346.868916}{75.252232}{-0.705646}{0.720055}%
\vSv{347.589273}{75.243364}{-0.682898}{0.720051}%
\vSv{348.309620}{75.234783}{-0.660803}{0.720048}%
\vSv{349.029957}{75.226478}{-0.639346}{0.720045}%
\vSv{349.750285}{75.218444}{-0.618511}{0.720042}%
\vSv{350.470602}{75.210671}{-0.598283}{0.720039}%
\vSv{351.190911}{75.203152}{-0.578647}{0.720037}%
\vSv{351.911210}{75.195881}{-0.559588}{0.720034}%
\vSv{352.631501}{75.188848}{-0.541091}{0.720032}%
\vSv{353.351783}{75.182049}{-0.523144}{0.720030}%
\vSv{354.072056}{75.175475}{-0.505730}{0.720028}%
\vSv{354.792321}{75.169119}{-0.488838}{0.720026}%
}}%
{\color{vltRed}\vlB{%
\vSv{355.512579}{75.162976}{-0.472454}{0.720024}%
\vSv{356.232828}{75.157039}{-0.456564}{0.720023}%
\vSv{356.953070}{75.151301}{-0.441156}{0.720021}%
\vSv{357.673305}{75.145758}{-0.426217}{0.720020}%
\vSv{358.393533}{75.140402}{-0.411734}{0.720019}%
\vSv{359.113753}{75.135227}{-0.397697}{0.720017}%
\vSv{359.833967}{75.130230}{-0.384092}{0.720016}%
\vSv{360.554174}{75.125403}{-0.370909}{0.720015}%
\vSv{361.274374}{75.120742}{-0.358135}{0.720014}%
\vSv{361.994569}{75.116241}{-0.345761}{0.720013}%
\vSv{362.714757}{75.111896}{-0.333774}{0.720012}%
\vSv{363.434939}{75.107702}{-0.322165}{0.720011}%
\vSv{364.155116}{75.103654}{-0.310922}{0.720011}%
\vSv{364.875287}{75.099746}{-0.300037}{0.720010}%
\vSv{365.595453}{75.095976}{-0.289498}{0.720009}%
\vSv{366.315613}{75.092338}{-0.279296}{0.720009}%
\vSv{367.035768}{75.088828}{-0.269423}{0.720008}%
\vSv{367.755918}{75.085443}{-0.259867}{0.720007}%
\vSv{368.476063}{75.082177}{-0.250621}{0.720007}%
\vSv{369.196204}{75.079028}{-0.241676}{0.720006}%
\vSv{369.916340}{75.075991}{-0.233022}{0.720006}%
\vSv{370.636471}{75.073062}{-0.224652}{0.720006}%
\vSv{371.356598}{75.070239}{-0.216557}{0.720005}%
\vSv{372.076721}{75.067518}{-0.208729}{0.720005}%
\vSv{372.796840}{75.064895}{-0.201160}{0.720004}%
\vSv{373.516955}{75.062367}{-0.193844}{0.720004}%
\vSv{374.237066}{75.059931}{-0.186771}{0.720004}%
\vSv{374.957174}{75.057584}{-0.179936}{0.720004}%
\vSv{375.677277}{75.055323}{-0.173330}{0.720003}%
\vSv{376.397378}{75.053145}{-0.166947}{0.720003}%
\vSv{377.117474}{75.051047}{-0.160781}{0.720003}%
\vSv{377.837568}{75.049026}{-0.154824}{0.720003}%
}}%
{\color{vltRed}\vlB{%
\vSv{378.557658}{75.047081}{-0.149071}{0.720002}%
\vSv{379.277746}{75.045208}{-0.143514}{0.720002}%
\vSv{379.997830}{75.043404}{-0.138149}{0.720002}%
\vSv{380.717911}{75.041668}{-0.132969}{0.720002}%
\vSv{381.437990}{75.039997}{-0.127968}{0.720002}%
\vSv{382.158066}{75.038389}{-0.123141}{0.720002}%
\vSv{382.878139}{75.036842}{-0.118482}{0.720002}%
\vSv{383.598210}{75.035353}{-0.113987}{0.720001}%
\vSv{384.318278}{75.033920}{-0.109649}{0.720001}%
\vSv{385.038343}{75.032542}{-0.105464}{0.720001}%
\vSv{385.758407}{75.031217}{-0.101427}{0.720001}%
\vSv{386.478468}{75.029943}{-0.097533}{0.720001}%
\vSv{387.198527}{75.028717}{-0.093778}{0.720001}%
\vSv{387.918584}{75.027538}{-0.090157}{0.720001}%
\vSv{388.638639}{75.026405}{-0.086666}{0.720001}%
\vSv{389.358692}{75.025316}{-0.083300}{0.720001}%
\vSv{390.078742}{75.024270}{-0.080056}{0.720001}%
\vSv{390.798792}{75.023264}{-0.076929}{0.720001}%
\vSv{391.518839}{75.022297}{-0.073916}{0.720001}%
\vSv{392.238885}{75.021368}{-0.071013}{0.720001}%
\vSv{392.958928}{75.020476}{-0.068216}{0.720001}%
\vSv{393.678971}{75.019618}{-0.065521}{0.720000}%
\vSv{394.399012}{75.018795}{-0.062926}{0.720000}%
\vSv{395.119051}{75.018004}{-0.060427}{0.720000}%
\vSv{395.839089}{75.017245}{-0.058020}{0.720000}%
\vSv{396.559125}{75.016516}{-0.055703}{0.720000}%
\vSv{397.279160}{75.015816}{-0.053472}{0.720000}%
\vSv{397.999194}{75.015144}{-0.051324}{0.720000}%
\vSv{398.719226}{75.014499}{-0.049257}{0.720000}%
\vSv{399.439258}{75.013880}{-0.047268}{0.720000}%
\vSv{400.159288}{75.013286}{-0.045355}{0.720000}%
\vSv{400.879316}{75.012716}{-0.043513}{0.720000}%
}}%
{\color{vltRed}\vlB{%
\vSv{401.599344}{75.012169}{-0.041742}{0.720000}%
\vSv{402.319371}{75.011645}{-0.040038}{0.720000}%
\vSv{403.039397}{75.011142}{-0.038399}{0.720000}%
\vSv{403.759422}{75.010659}{-0.036824}{0.720000}%
\vSv{404.479445}{75.010196}{-0.035308}{0.720000}%
\vSv{405.199468}{75.009753}{-0.033852}{0.720000}%
\vSv{405.919490}{75.009327}{-0.032451}{0.720000}%
\vSv{406.639511}{75.008919}{-0.031106}{0.720000}%
\vSv{407.359532}{75.008529}{-0.029812}{0.720000}%
\vSv{408.079551}{75.008154}{-0.028569}{0.720000}%
\vSv{408.799570}{75.007795}{-0.027375}{0.720000}%
\vSv{409.519588}{75.007451}{-0.026228}{0.720000}%
\vSv{410.239605}{75.007121}{-0.025126}{0.720000}%
\vSv{410.959622}{75.006806}{-0.024067}{0.720000}%
\vSv{411.679638}{75.006503}{-0.023051}{0.720000}%
\vSv{412.399653}{75.006213}{-0.022075}{0.720000}%
\vSv{413.119668}{75.005936}{-0.021137}{0.720000}%
\vSv{413.839682}{75.005670}{-0.020238}{0.720000}%
\vSv{414.559696}{75.005416}{-0.019374}{0.720000}%
\vSv{415.279709}{75.005173}{-0.018545}{0.720000}%
}}%
{\color{vltBlue}\vlB{%
\vSv{55.999203}{125.980392}{-0.050711}{0.720000}%
\vSv{56.717610}{125.979755}{-0.152133}{0.720003}%
\vSv{57.436017}{125.977843}{-0.253554}{0.720007}%
\vSv{58.154424}{125.974657}{-0.354973}{0.720014}%
\vSv{58.872831}{125.970196}{-0.456390}{0.720023}%
\vSv{59.591238}{125.964461}{-0.557805}{0.720034}%
\vSv{60.309645}{125.957451}{-0.659215}{0.179919}%
\vSv{62.984521}{125.920036}{-0.963418}{0.200375}%
\vSv{63.183275}{125.916667}{-1.064807}{0.720124}%
\vSv{63.901683}{125.903284}{-1.166189}{0.720149}%
\vSv{64.620091}{125.888628}{-1.267562}{0.720176}%
\vSv{65.338499}{125.872696}{-1.368926}{0.720206}%
\vSv{66.056907}{125.855491}{-1.470280}{0.720237}%
\vSv{66.775316}{125.837011}{-1.571623}{0.698733}%
\vSv{69.966188}{125.739396}{-1.976860}{0.403006}%
\vSv{70.367364}{125.725494}{-2.078131}{0.720474}%
\vSv{71.085775}{125.699368}{-2.179382}{0.720521}%
\vSv{71.804186}{125.671968}{-2.280614}{0.720571}%
\vSv{72.522597}{125.643294}{-2.381825}{0.720623}%
\vSv{73.241009}{125.613346}{-2.483013}{0.720677}%
\vSv{73.959422}{125.582124}{-2.584176}{0.494129}%
\vSv{76.943764}{125.438721}{-2.988545}{0.610143}%
\vSv{77.551493}{125.406911}{-3.089557}{0.721048}%
\vSv{78.269909}{125.368048}{-3.190532}{0.721118}%
\vSv{78.988326}{125.327914}{-3.291468}{0.721190}%
\vSv{79.706744}{125.286506}{-3.392363}{0.721264}%
\vSv{80.425163}{125.243827}{-3.493214}{0.721340}%
\vSv{81.143582}{125.199875}{-3.594018}{0.283897}%
\vSv{83.916812}{125.018306}{-3.896124}{0.102272}%
\vSv{84.017271}{125.011357}{-3.996713}{0.721755}%
\vSv{84.735696}{124.961051}{-4.097241}{0.721845}%
\vSv{85.454122}{124.909475}{-4.197704}{0.721937}%
}}%
{\color{vltBlue}\vlB{%
\vSv{86.172549}{124.856631}{-4.298099}{0.722031}%
\vSv{86.890978}{124.802518}{-4.398422}{0.722127}%
\vSv{87.609408}{124.747137}{-4.498670}{0.722225}%
\vSv{88.327839}{124.690488}{-4.598838}{0.065809}%
\vSv{90.880210}{124.478913}{-4.898826}{0.324117}%
\vSv{91.201581}{124.451235}{-4.998635}{0.722749}%
\vSv{91.920021}{124.388260}{-5.098345}{0.722860}%
\vSv{92.638463}{124.324023}{-5.197949}{0.722973}%
\vSv{93.356906}{124.258524}{-5.297444}{0.723088}%
\vSv{94.075352}{124.191764}{-5.396824}{0.723206}%
\vSv{94.793800}{124.123744}{-5.496084}{0.561007}%
\vSv{97.833701}{123.821951}{-5.891827}{0.556855}%
\vSv{98.386074}{123.764789}{-5.990410}{0.723953}%
\vSv{99.104537}{123.689236}{-6.088842}{0.724085}%
\vSv{99.823002}{123.612432}{-6.187115}{0.724218}%
\vSv{100.541470}{123.534379}{-6.285224}{0.724354}%
\vSv{101.259941}{123.455078}{-6.383163}{0.724491}%
\vSv{101.978415}{123.374531}{-6.480926}{0.322043}%
\vSv{104.777060}{123.049043}{-6.773090}{0.077335}%
\vSv{104.852343}{123.039922}{-6.870081}{0.725207}%
\vSv{105.570834}{122.953174}{-6.966863}{0.725356}%
\vSv{106.289329}{122.865192}{-7.063428}{0.725506}%
\vSv{107.007827}{122.775977}{-7.159769}{0.725658}%
\vSv{107.726329}{122.685534}{-7.255879}{0.725812}%
\vSv{108.444836}{122.593863}{-7.351750}{0.725968}%
\vSv{109.163346}{122.500968}{-7.447376}{0.069157}%
\vSv{111.705657}{122.162446}{-7.732701}{0.336305}%
\vSv{112.037432}{122.117196}{-7.827266}{0.726771}%
\vSv{112.755965}{122.018219}{-7.921546}{0.726937}%
\vSv{113.474503}{121.918034}{-8.015533}{0.727104}%
\vSv{114.193046}{121.816646}{-8.109219}{0.727272}%
\vSv{114.911594}{121.714057}{-8.202596}{0.727442}%
}}%
{\color{vltBlue}\vlB{%
\vSv{115.630147}{121.610270}{-8.295654}{0.528170}%
\vSv{118.619759}{121.165642}{-8.664540}{0.611637}%
\vSv{119.222998}{121.073500}{-8.755880}{0.728490}%
\vSv{119.941586}{120.962605}{-8.846851}{0.728669}%
\vSv{120.660180}{120.850541}{-8.937443}{0.728849}%
\vSv{121.378780}{120.737310}{-9.027647}{0.729031}%
\vSv{122.097387}{120.622917}{-9.117454}{0.729213}%
\vSv{122.816001}{120.507366}{-9.206855}{0.244111}%
\vSv{125.519676}{120.062419}{-9.472529}{0.174587}%
\vSv{125.690524}{120.033687}{-9.560213}{0.730140}%
\vSv{126.409173}{119.912422}{-9.647444}{0.730329}%
\vSv{127.127830}{119.790030}{-9.734213}{0.730517}%
\vSv{127.846494}{119.666515}{-9.820511}{0.730707}%
\vSv{128.565166}{119.541884}{-9.906328}{0.730897}%
\vSv{129.283846}{119.416142}{-9.991654}{0.672822}%
\vSv{132.401958}{118.857842}{-10.327860}{0.484540}%
\vSv{132.877369}{118.770974}{-10.410589}{0.732051}%
\vSv{133.596100}{118.638691}{-10.492770}{0.732245}%
\vSv{134.314839}{118.505341}{-10.574393}{0.732439}%
\vSv{135.033588}{118.370930}{-10.655448}{0.732633}%
\vSv{135.752346}{118.235464}{-10.735926}{0.732827}%
\vSv{136.471113}{118.098951}{-10.815818}{0.353265}%
\vSv{139.268966}{117.557903}{-11.051874}{0.079989}%
\vSv{139.346278}{117.542569}{-11.129321}{0.733800}%
\vSv{140.065095}{117.400928}{-11.206134}{0.733994}%
\vSv{140.783921}{117.258284}{-11.282302}{0.734188}%
\vSv{141.502758}{117.114645}{-11.357816}{0.734382}%
\vSv{142.221605}{116.970019}{-11.432667}{0.734575}%
\vSv{142.940463}{116.824414}{-11.506845}{0.734768}%
\vSv{143.659332}{116.677839}{-11.580342}{0.014303}%
\vSv{146.118328}{116.169235}{-11.796645}{0.426689}%
\vSv{146.534919}{116.082003}{-11.867320}{0.735725}%
}}%
{\color{vltBlue}\vlB{%
\vSv{147.253843}{115.930704}{-11.937267}{0.735914}%
\vSv{147.972780}{115.778487}{-12.006476}{0.736103}%
\vSv{148.691728}{115.625361}{-12.074940}{0.736291}%
\vSv{149.410688}{115.471336}{-12.142649}{0.736477}%
\vSv{150.129660}{115.316421}{-12.209593}{0.392801}%
\vSv{152.952979}{114.699860}{-12.405757}{0.054954}%
\vSv{153.005671}{114.688053}{-12.469560}{0.737395}%
\vSv{153.724705}{114.528835}{-12.532556}{0.737574}%
\vSv{154.443752}{114.368785}{-12.594738}{0.737753}%
\vSv{155.162811}{114.207916}{-12.656096}{0.737930}%
\vSv{155.881884}{114.046236}{-12.716623}{0.738105}%
\vSv{156.600969}{113.883758}{-12.776311}{0.738279}%
\vSv{157.320068}{113.720491}{-12.835151}{0.018010}%
\vSv{159.771838}{113.158067}{-13.006514}{0.436813}%
\vSv{160.196597}{113.059757}{-13.061890}{0.739124}%
\vSv{160.915763}{112.892712}{-13.116381}{0.739287}%
\vSv{161.634943}{112.724946}{-13.169980}{0.739449}%
\vSv{162.354137}{112.556469}{-13.222680}{0.739608}%
\vSv{163.073345}{112.387294}{-13.274474}{0.739766}%
\vSv{163.792568}{112.217432}{-13.325356}{0.365954}%
\vSv{166.578284}{111.553401}{-13.472458}{0.094640}%
\vSv{166.669599}{111.531352}{-13.519623}{0.740520}%
\vSv{167.388894}{111.358234}{-13.565844}{0.740664}%
\vSv{168.108202}{111.184502}{-13.611114}{0.740805}%
\vSv{168.827526}{111.010168}{-13.655428}{0.740944}%
\vSv{169.546864}{110.835244}{-13.698780}{0.741081}%
\vSv{170.266218}{110.659744}{-13.741164}{0.701346}%
\vSv{173.372589}{109.895596}{-13.900919}{0.506011}%
\vSv{173.863209}{109.774030}{-13.938388}{0.741843}%
\vSv{174.582653}{109.595336}{-13.974859}{0.741961}%
\vSv{175.302113}{109.416156}{-14.010329}{0.742075}%
\vSv{176.021588}{109.236502}{-14.044792}{0.742187}%
}}%
{\color{vltBlue}\vlB{%
\vSv{176.741078}{109.056388}{-14.078245}{0.742295}%
\vSv{177.460584}{108.875827}{-14.110684}{0.283627}%
\vSv{180.158319}{108.195160}{-14.201879}{0.186578}%
\vSv{180.338763}{108.149385}{-14.230226}{0.742792}%
\vSv{181.058347}{107.966793}{-14.257541}{0.742882}%
\vSv{181.777947}{107.783835}{-14.283822}{0.742969}%
\vSv{182.497563}{107.600526}{-14.309066}{0.743052}%
\vSv{183.217195}{107.416879}{-14.333271}{0.743132}%
\vSv{183.936842}{107.232908}{-14.356434}{0.598595}%
\vSv{186.936965}{106.462811}{-14.438625}{0.618151}%
\vSv{187.535319}{106.308680}{-14.456550}{0.743543}%
\vSv{188.255062}{106.123058}{-14.473421}{0.743599}%
\vSv{188.974822}{105.937209}{-14.489239}{0.743652}%
\vSv{189.694597}{105.751149}{-14.504003}{0.743702}%
\vSv{190.414389}{105.564891}{-14.517711}{0.743748}%
\vSv{191.134196}{105.378448}{-14.530363}{0.163606}%
\vSv{193.711956}{104.709513}{-14.561982}{0.311775}%
\vSv{194.013587}{104.631125}{-14.570408}{0.743925}%
\vSv{194.733475}{104.443976}{-14.577778}{0.743950}%
\vSv{195.453379}{104.256728}{-14.584092}{0.743971}%
\vSv{196.173299}{104.069396}{-14.589351}{0.743989}%
\vSv{196.893236}{103.881993}{-14.593556}{0.744003}%
\vSv{197.613188}{103.694533}{-14.596708}{0.468386}%
\vSv{200.485689}{102.946354}{-14.599857}{0.007699}%
\vSv{200.493156}{102.944413}{-14.598810}{0.744021}%
\vSv{201.213187}{102.756883}{-14.596718}{0.744014}%
\vSv{201.933235}{102.569381}{-14.593582}{0.744003}%
\vSv{202.653299}{102.381922}{-14.589405}{0.743989}%
\vSv{203.373378}{102.194518}{-14.584190}{0.743972}%
\vSv{204.093473}{102.007184}{-14.577939}{0.743951}%
\vSv{204.813584}{101.819934}{-14.570655}{0.028351}%
\vSv{207.261165}{101.184334}{-14.542634}{0.447171}%
}}%
{\color{vltBlue}\vlB{%
\vSv{207.694183}{101.072049}{-14.531250}{0.743793}%
\vSv{208.414371}{100.885426}{-14.518849}{0.743752}%
\vSv{209.134575}{100.698968}{-14.505435}{0.743706}%
\vSv{209.854795}{100.512691}{-14.491013}{0.743658}%
\vSv{210.575029}{100.326607}{-14.475587}{0.743606}%
\vSv{211.295279}{100.140729}{-14.459161}{0.334313}%
\vSv{214.040975}{99.434263}{-14.403929}{0.139530}%
\vSv{214.176429}{99.399554}{-14.383551}{0.743299}%
\vSv{214.896754}{99.214910}{-14.362197}{0.743228}%
\vSv{215.617094}{99.030551}{-14.339873}{0.743154}%
\vSv{216.337448}{98.846492}{-14.316585}{0.743077}%
\vSv{217.057818}{98.662744}{-14.292337}{0.742997}%
\vSv{217.778201}{98.479321}{-14.267137}{0.644715}%
\vSv{220.828197}{97.706670}{-14.156928}{0.568962}%
\vSv{221.380334}{97.567514}{-14.127056}{0.742454}%
\vSv{222.100803}{97.386301}{-14.096269}{0.742354}%
\vSv{222.821286}{97.205499}{-14.064575}{0.742251}%
\vSv{223.541783}{97.025121}{-14.031980}{0.742145}%
\vSv{224.262293}{96.845178}{-13.998491}{0.742037}%
\vSv{224.982817}{96.665682}{-13.964117}{0.219797}%
\vSv{227.624446}{96.011603}{-13.855753}{0.247218}%
\vSv{227.865047}{95.952400}{-13.817911}{0.741458}%
\vSv{228.585637}{95.775312}{-13.779222}{0.741335}%
\vSv{229.306240}{95.598740}{-13.739694}{0.741210}%
\vSv{230.026856}{95.422695}{-13.699335}{0.741082}%
\vSv{230.747484}{95.247186}{-13.658155}{0.740953}%
\vSv{231.468125}{95.072226}{-13.616160}{0.546744}%
\vSv{234.432775}{94.358491}{-13.440222}{0.656003}%
\vSv{235.071514}{94.206016}{-13.394292}{0.740132}%
\vSv{235.792228}{94.034563}{-13.347603}{0.739989}%
\vSv{236.512953}{93.863731}{-13.300164}{0.739844}%
\vSv{237.233689}{93.693528}{-13.251983}{0.739697}%
}}%
{\color{vltBlue}\vlB{%
\vSv{237.954437}{93.523964}{-13.203072}{0.739549}%
\vSv{238.675196}{93.355049}{-13.153439}{0.144786}%
\vSv{241.253639}{92.756221}{-13.000310}{0.311894}%
\vSv{241.558342}{92.686058}{-12.947890}{0.738784}%
\vSv{242.279155}{92.520523}{-12.894799}{0.738627}%
\vSv{242.999978}{92.355689}{-12.841046}{0.738469}%
\vSv{243.720811}{92.191567}{-12.786643}{0.738309}%
\vSv{244.441654}{92.028163}{-12.731599}{0.738149}%
\vSv{245.162507}{91.865487}{-12.675925}{0.495767}%
\vSv{248.089761}{91.212555}{-12.447143}{0.692532}%
\vSv{248.766915}{91.063288}{-12.388480}{0.737165}%
\vSv{249.487824}{90.905137}{-12.329251}{0.736998}%
\vSv{250.208741}{90.747767}{-12.269468}{0.736830}%
\vSv{250.929667}{90.591183}{-12.209142}{0.736662}%
\vSv{251.650602}{90.435394}{-12.148283}{0.736493}%
\vSv{252.371544}{90.280404}{-12.086903}{0.123322}%
\vSv{254.940366}{89.734758}{-11.899750}{0.320951}%
\vSv{255.255394}{89.668578}{-11.836398}{0.735642}%
\vSv{255.976375}{89.517685}{-11.772581}{0.735471}%
\vSv{256.697364}{89.367628}{-11.708311}{0.735299}%
\vSv{257.418359}{89.218415}{-11.643599}{0.735127}%
\vSv{258.139361}{89.070049}{-11.578457}{0.734956}%
\vSv{258.860370}{88.922536}{-11.512895}{0.502554}%
\vSv{261.807681}{88.328547}{-11.246689}{0.669649}%
\vSv{262.465510}{88.197943}{-11.179204}{0.733926}%
\vSv{263.186555}{88.055651}{-11.111370}{0.733755}%
\vSv{263.907606}{87.914244}{-11.043197}{0.733584}%
\vSv{264.628662}{87.773727}{-10.974697}{0.733413}%
\vSv{265.349723}{87.634103}{-10.905882}{0.733243}%
\vSv{266.070790}{87.495376}{-10.836763}{0.162431}%
\vSv{268.689782}{86.999090}{-10.627698}{0.268846}%
\vSv{268.955100}{86.949508}{-10.557478}{0.732398}%
}}%
{\color{vltBlue}\vlB{%
\vSv{269.676189}{86.815317}{-10.487012}{0.732231}%
\vSv{270.397281}{86.682041}{-10.416310}{0.732064}%
\vSv{271.118377}{86.549685}{-10.345385}{0.731898}%
\vSv{271.839476}{86.418249}{-10.274247}{0.731733}%
\vSv{272.560579}{86.287737}{-10.202909}{0.570828}%
\vSv{275.588379}{85.749906}{-9.915768}{0.585385}%
\vSv{276.166137}{85.649102}{-9.843592}{0.730758}%
\vSv{276.887256}{85.524173}{-9.771281}{0.730599}%
\vSv{277.608377}{85.400179}{-9.698848}{0.730440}%
\vSv{278.329501}{85.277122}{-9.626303}{0.730283}%
\vSv{279.050626}{85.155003}{-9.553656}{0.730126}%
\vSv{279.771753}{85.033823}{-9.480919}{0.262409}%
\vSv{282.500628}{84.583704}{-9.262270}{0.156554}%
\vSv{282.656273}{84.558506}{-9.189278}{0.729360}%
\vSv{283.377406}{84.442030}{-9.116247}{0.729211}%
\vSv{284.098539}{84.326495}{-9.043190}{0.729062}%
\vSv{284.819673}{84.211902}{-8.970116}{0.728915}%
\vSv{285.540807}{84.098250}{-8.897035}{0.728769}%
\vSv{286.261941}{83.985539}{-8.823958}{0.698129}%
\vSv{289.427819}{83.501889}{-8.531883}{0.443566}%
\vSv{289.867609}{83.436082}{-8.458972}{0.727919}%
\vSv{290.588741}{83.329004}{-8.386124}{0.727782}%
\vSv{291.309872}{83.222862}{-8.313347}{0.727646}%
\vSv{292.031002}{83.117654}{-8.240652}{0.727512}%
\vSv{292.752131}{83.013379}{-8.168048}{0.727379}%
\vSv{293.473258}{82.910035}{-8.095543}{0.418197}%
\vSv{296.367642}{82.504584}{-7.806701}{0.716753}%
\vSv{297.078870}{82.407226}{-7.734829}{0.726611}%
\vSv{297.799987}{82.309433}{-7.663110}{0.726488}%
\vSv{298.521101}{82.212557}{-7.591551}{0.726367}%
\vSv{299.242212}{82.116596}{-7.520162}{0.726247}%
\vSv{299.963321}{82.021549}{-7.448950}{0.726128}%
}}%
{\color{vltBlue}\vlB{%
\vSv{300.684428}{81.927411}{-7.377924}{0.151407}%
\vSv{303.317749}{81.591340}{-7.166037}{0.251949}%
\vSv{303.568824}{81.559911}{-7.095831}{0.725557}%
\vSv{304.289915}{81.470283}{-7.025849}{0.725447}%
\vSv{305.011002}{81.381549}{-6.956098}{0.725339}%
\vSv{305.732086}{81.293704}{-6.886586}{0.725232}%
\vSv{306.453166}{81.206745}{-6.817319}{0.725127}%
\vSv{307.174243}{81.120670}{-6.748304}{0.621349}%
\vSv{310.278959}{80.760108}{-6.474906}{0.502757}%
\vSv{310.779565}{80.703413}{-6.407254}{0.724526}%
\vSv{311.500616}{80.622559}{-6.339893}{0.724430}%
\vSv{312.221663}{80.542563}{-6.272829}{0.724337}%
\vSv{312.942706}{80.463420}{-6.206069}{0.724244}%
\vSv{313.663744}{80.385126}{-6.139618}{0.724154}%
\vSv{314.384777}{80.307676}{-6.073482}{0.375553}%
\vSv{317.247770}{80.008308}{-5.877018}{0.020182}%
\vSv{317.268859}{80.006242}{-5.812195}{0.723721}%
\vSv{317.989866}{79.932952}{-5.747713}{0.723638}%
\vSv{318.710869}{79.860481}{-5.683577}{0.723557}%
\vSv{319.431866}{79.788824}{-5.619791}{0.723477}%
\vSv{320.152858}{79.717976}{-5.556361}{0.723399}%
\vSv{320.873844}{79.647933}{-5.493291}{0.723322}%
\vSv{321.594824}{79.578690}{-5.430585}{0.138705}%
\vSv{324.224955}{79.332825}{-5.244692}{0.253839}%
\vSv{324.478689}{79.309621}{-5.183483}{0.722957}%
\vSv{325.199641}{79.244306}{-5.122658}{0.722887}%
\vSv{325.920586}{79.179760}{-5.062220}{0.722819}%
\vSv{326.641526}{79.115980}{-5.002173}{0.722753}%
\vSv{327.362459}{79.052961}{-4.942520}{0.722687}%
\vSv{328.083387}{78.990697}{-4.883265}{0.632058}%
\vSv{331.208177}{78.729475}{-4.650277}{0.480439}%
\vSv{331.687930}{78.690524}{-4.593052}{0.722320}%
}}%
{\color{vltBlue}\vlB{%
\vSv{332.408819}{78.632682}{-4.536241}{0.722262}%
\vSv{333.129702}{78.575559}{-4.479847}{0.722206}%
\vSv{333.850579}{78.519148}{-4.423871}{0.722152}%
\vSv{334.571449}{78.463446}{-4.368316}{0.722098}%
\vSv{335.292313}{78.408445}{-4.313183}{0.408523}%
\vSv{338.196297}{78.193881}{-4.096916}{0.701195}%
\vSv{338.896531}{78.143785}{-4.043922}{0.721797}%
\vSv{339.617355}{78.092883}{-3.991361}{0.721751}%
\vSv{340.338171}{78.042645}{-3.939234}{0.721705}%
\vSv{341.058981}{77.993065}{-3.887541}{0.721661}%
\vSv{341.779785}{77.944138}{-3.836284}{0.721617}%
\vSv{342.500581}{77.895857}{-3.785463}{0.190275}%
\vSv{345.187548}{77.721509}{-3.635627}{0.195776}%
\vSv{345.383699}{77.709095}{-3.586559}{0.721413}%
\vSv{346.104462}{77.663966}{-3.537931}{0.721375}%
\vSv{346.825217}{77.619450}{-3.489742}{0.721338}%
\vSv{347.545966}{77.575542}{-3.441994}{0.721301}%
\vSv{348.266708}{77.532237}{-3.394685}{0.721266}%
\vSv{348.987443}{77.489528}{-3.347817}{0.697532}%
\vSv{352.182646}{77.307277}{-3.164742}{0.408290}%
\vSv{352.591014}{77.284737}{-3.120072}{0.721069}%
\vSv{353.311708}{77.245490}{-3.075840}{0.721039}%
\vSv{354.032395}{77.206801}{-3.032045}{0.721009}%
\vSv{354.753075}{77.168663}{-2.988689}{0.720981}%
\vSv{355.473748}{77.131072}{-2.945768}{0.720953}%
\vSv{356.194415}{77.094022}{-2.903283}{0.486659}%
\vSv{359.180010}{76.946193}{-2.737681}{0.617708}%
\vSv{359.797646}{76.916690}{-2.697359}{0.720799}%
\vSv{360.518272}{76.882769}{-2.657467}{0.720775}%
\vSv{361.238891}{76.849350}{-2.618002}{0.720752}%
\vSv{361.959503}{76.816428}{-2.578964}{0.720730}%
\vSv{362.680109}{76.783998}{-2.540351}{0.720708}%
}}%
{\color{vltBlue}\vlB{%
\vSv{363.400709}{76.752054}{-2.502162}{0.278528}%
\vSv{366.178459}{76.633375}{-2.390119}{0.104099}%
\vSv{366.283040}{76.629033}{-2.353607}{0.720608}%
\vSv{367.003607}{76.599441}{-2.317511}{0.720589}%
\vSv{367.724167}{76.570302}{-2.281828}{0.720571}%
\vSv{368.444720}{76.541612}{-2.246556}{0.720554}%
\vSv{369.165267}{76.513367}{-2.211693}{0.720537}%
\vSv{369.885808}{76.485560}{-2.177238}{0.720520}%
\vSv{370.606343}{76.458187}{-2.143188}{0.072522}%
\vSv{373.178703}{76.363961}{-2.043449}{0.309402}%
\vSv{373.488418}{76.352928}{-2.010999}{0.720444}%
\vSv{374.208921}{76.327647}{-1.978944}{0.720430}%
\vSv{374.929418}{76.302769}{-1.947280}{0.720416}%
\vSv{375.649909}{76.278289}{-1.916006}{0.720403}%
\vSv{376.370394}{76.254203}{-1.885119}{0.720390}%
\vSv{377.090873}{76.230506}{-1.854617}{0.588516}%
\vSv{380.179712}{76.133229}{-1.736409}{0.513252}%
\vSv{380.693178}{76.117677}{-1.707794}{0.720320}%
\vSv{381.413621}{76.096210}{-1.679548}{0.720309}%
\vSv{382.134059}{76.075098}{-1.651670}{0.720299}%
\vSv{382.854491}{76.054337}{-1.624155}{0.720289}%
\vSv{383.574918}{76.033921}{-1.597003}{0.720280}%
\vSv{384.295338}{76.013848}{-1.570209}{0.385250}%
\vSv{387.181185}{75.936770}{-1.466567}{0.716015}%
\vSv{387.897359}{75.918444}{-1.441526}{0.720228}%
\vSv{388.617747}{75.900326}{-1.416826}{0.720220}%
\vSv{389.338129}{75.882518}{-1.392467}{0.720213}%
\vSv{390.058507}{75.865016}{-1.368443}{0.720205}%
\vSv{390.778879}{75.847816}{-1.344753}{0.720198}%
\vSv{391.499245}{75.830915}{-1.321394}{0.182921}%
\vSv{394.182556}{75.770530}{-1.253270}{0.197807}%
\vSv{394.380662}{75.766203}{-1.231204}{0.720166}%
}}%
{\color{vltBlue}\vlB{%
\vSv{395.101003}{75.750729}{-1.209454}{0.720160}%
\vSv{395.821340}{75.735529}{-1.188016}{0.720155}%
\vSv{396.541672}{75.720597}{-1.166889}{0.720149}%
\vSv{397.261999}{75.705932}{-1.146069}{0.720144}%
\vSv{397.982321}{75.691528}{-1.125553}{0.701418}%
\vSv{401.184401}{75.630593}{-1.046470}{0.399228}%
\vSv{401.583862}{75.623302}{-1.027430}{0.720116}%
\vSv{402.304157}{75.610390}{-1.008676}{0.720112}%
\vSv{403.024447}{75.597713}{-0.990205}{0.720108}%
\vSv{403.744732}{75.585269}{-0.972015}{0.720104}%
\vSv{404.465014}{75.573053}{-0.954101}{0.720100}%
\vSv{405.185291}{75.561062}{-0.936463}{0.500233}%
\vSv{408.186212}{75.513465}{-0.868592}{0.600213}%
\vSv{408.786613}{75.504366}{-0.852281}{0.720080}%
\vSv{409.506865}{75.493656}{-0.836227}{0.720077}%
\vSv{410.227113}{75.483147}{-0.820426}{0.720074}%
\vSv{410.947357}{75.472836}{-0.804876}{0.720071}%
\vSv{411.667598}{75.462721}{-0.789574}{0.720068}%
\vSv{412.387834}{75.452798}{-0.774517}{0.299417}%
\vSv{415.187696}{75.416001}{-0.730787}{0.080832}%
\vSv{415.268743}{75.414970}{-0.716682}{0.720056}%
}}%
{\color{vltRed}\vlB{%
\vSg{27.000000}{22.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(56.00000,22.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\pi W$}}}%
{\color{vltBlue}\vlB{%
\vSg{141.000000}{22.000000}{0.000000}{4.500000}%
\vSg{148.000000}{22.000000}{0.000000}{4.500000}%
\vSg{155.000000}{22.000000}{0.000000}{4.500000}%
\vSg{162.000000}{22.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(170.00000,22.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\pi Q$}}}%
{\color{black}\put(351.00000,22.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\langle N\rangle=1/3,\ \langle b\rangle=0$}}}%
\end{picture}%


==> vlt-figures/figure-270.tex <==
\begin{picture}(470,360)%
{\color{black}\put(105.00000,341.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Joint pump--mode states}}}%
{\color{black}\put(365.00000,341.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Reversible exchange}}}%
{\color{vltRed!5}\put(35.000000,235.500000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,235.950000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,236.400000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,236.850000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,237.300000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,237.750000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,238.200000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,238.650000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,239.100000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,239.550000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,240.000000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,240.450000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,240.900000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,241.350000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,241.800000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,242.250000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,242.700000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,243.150000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,243.600000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,244.050000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,244.500000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,244.950000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,245.400000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,245.850000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,246.300000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,246.750000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,247.200000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,247.650000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,248.100000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,248.550000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,249.000000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,249.450000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,249.900000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,250.350000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,250.800000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,251.250000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,251.700000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,252.150000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,252.600000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,253.050000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,253.500000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,253.950000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,254.400000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,254.850000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,255.300000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,255.750000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,256.200000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,256.650000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,257.100000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,257.550000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,258.000000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,258.450000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,258.900000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,259.350000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,259.800000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,260.250000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,260.700000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,261.150000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,261.600000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,262.050000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,262.500000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,262.950000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,263.400000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,263.850000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,264.300000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,264.750000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,265.200000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,265.650000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,266.100000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,266.550000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,267.000000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,267.450000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,267.900000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,268.350000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,268.800000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,269.250000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,269.700000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,270.150000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,270.600000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,271.050000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,271.500000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,271.950000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,272.400000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,272.850000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,273.300000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,273.750000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,274.200000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,274.650000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,275.100000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,275.550000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,276.000000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,276.450000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,276.900000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,277.350000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,277.800000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltRed!5}\put(35.000000,278.250000){\rule{136.000000pt}{0.460000pt}}}%
{\color{black}\vlB{%
\vSc{35.000000}{235.500000}{0.000000}{136.000000}%
\vSc{170.500000}{235.500000}{90.000000}{43.000000}%
\vSc{35.000000}{278.500000}{180.000000}{136.000000}%
\vSc{34.500000}{278.500000}{-90.000000}{43.000000}%
}}%
{\color{black}\put(103.00000,257.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\ket{0,e}$}}}%
{\color{vltTeal!5}\put(35.000000,137.500000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,137.950000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,138.400000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,138.850000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,139.300000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,139.750000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,140.200000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,140.650000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,141.100000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,141.550000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,142.000000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,142.450000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,142.900000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,143.350000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,143.800000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,144.250000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,144.700000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,145.150000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,145.600000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,146.050000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,146.500000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,146.950000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,147.400000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,147.850000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,148.300000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,148.750000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,149.200000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,149.650000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,150.100000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,150.550000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,151.000000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,151.450000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,151.900000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,152.350000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,152.800000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,153.250000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,153.700000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,154.150000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,154.600000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,155.050000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,155.500000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,155.950000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,156.400000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,156.850000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,157.300000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,157.750000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,158.200000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,158.650000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,159.100000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,159.550000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,160.000000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,160.450000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,160.900000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,161.350000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,161.800000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,162.250000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,162.700000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,163.150000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,163.600000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,164.050000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,164.500000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,164.950000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,165.400000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,165.850000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,166.300000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,166.750000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,167.200000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,167.650000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,168.100000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,168.550000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,169.000000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,169.450000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,169.900000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,170.350000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,170.800000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,171.250000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,171.700000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,172.150000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,172.600000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,173.050000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,173.500000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,173.950000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,174.400000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,174.850000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,175.300000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,175.750000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,176.200000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,176.650000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,177.100000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,177.550000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,178.000000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,178.450000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,178.900000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,179.350000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,179.800000){\rule{136.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(35.000000,180.250000){\rule{136.000000pt}{0.460000pt}}}%
{\color{black}\vlB{%
\vSc{35.000000}{137.500000}{0.000000}{136.000000}%
\vSc{170.500000}{137.500000}{90.000000}{43.000000}%
\vSc{35.000000}{180.500000}{180.000000}{136.000000}%
\vSc{34.500000}{180.500000}{-90.000000}{43.000000}%
}}%
{\color{black}\put(103.00000,159.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\ket{1,g}$}}}%
{\color{vltTeal}\vlB{%
\vSaa{95.375000}{233.000000}{-90.000000}{49.000000}%
\vSaa{95.375000}{192.000000}{-90.000000}{8.000000}%
\vSaa{95.423761}{184.000000}{67.217594}{4.164940}%
\vSaa{93.810961}{184.000000}{112.782406}{4.164940}%
}}%
{\color{vltRed}\vlB{%
\vSaa{109.375000}{184.000000}{90.000000}{49.000000}%
\vSaa{109.375000}{225.000000}{90.000000}{8.000000}%
\vSaa{107.810961}{233.000000}{-112.782406}{4.164940}%
\vSaa{109.423761}{233.000000}{-67.217594}{4.164940}%
}}%
{\color{black}\put(149.00000,208.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\hbar\nu$}}}%
{\color{black}\put(103.00000,116.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont same bare energy $\hbar\omega_s$}}}%
{\color{black}\put(103.00000,76.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\langle N+P_e\rangle=1$}}}%
{\color{black}\vlB{%
\vSc{283.500000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(284.00000,99.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{324.250000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(324.75000,99.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\pi/2$}}}%
{\color{black!10}\vlB{%
\vSl{324.500000}{113.000000}{90.000000}{190.000000}%
}}%
{\color{black}\vlB{%
\vSc{365.000000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(365.50000,99.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\pi$}}}%
{\color{black!10}\vlB{%
\vSl{365.250000}{113.000000}{90.000000}{190.000000}%
}}%
{\color{black}\vlB{%
\vSc{405.750000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(406.25000,99.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3\pi/2$}}}%
{\color{black!10}\vlB{%
\vSl{406.000000}{113.000000}{90.000000}{190.000000}%
}}%
{\color{black}\vlB{%
\vSc{446.500000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(447.00000,99.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2\pi$}}}%
{\color{black}\vlB{%
\vSc{281.000000}{113.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(277.00000,113.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{281.000000}{203.476190}{0.000000}{3.000000}%
}}%
{\color{black}\put(277.00000,203.47619){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black!10}\vlB{%
\vSl{284.000000}{203.476190}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{281.000000}{293.952381}{0.000000}{3.000000}%
}}%
{\color{black}\put(277.00000,293.95238){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black!10}\vlB{%
\vSl{284.000000}{293.952381}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSe{284.000000}{113.000000}{0.000000}{163.000000}%
\vSe{283.450000}{113.000000}{90.000000}{190.000000}%
}}%
{\color{black}\put(365.50000,79.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $s=|\nu|t$}}}%
{\color{black}\put(284.00000,320.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont occupation probability}}}%
{\color{vltTeal}\vlB{%
\vSv{283.901742}{113.000000}{6.267770}{0.410978}%
\vSv{284.126955}{113.044869}{18.231165}{0.430112}%
\vSv{284.384156}{113.179430}{28.749783}{0.465961}%
\vSv{284.677692}{113.403550}{37.498935}{0.514922}%
\vSv{285.002445}{113.717008}{44.573441}{0.573483}%
\vSv{285.350697}{114.119491}{50.245223}{0.638811}%
\vSv{285.715641}{114.610601}{54.806246}{0.708816}%
\vSv{286.092220}{115.189851}{58.506467}{0.782005}%
\vSv{286.476921}{115.856666}{61.541976}{0.857311}%
\vSv{286.867355}{116.610385}{64.061381}{0.933959}%
\vSv{287.261901}{117.450260}{66.176148}{1.011376}%
\vSv{287.659445}{118.375459}{67.970013}{1.089124}%
\vSv{288.059216}{119.385063}{69.506336}{1.166858}%
\vSv{288.460665}{120.478071}{70.833544}{1.244302}%
\vSv{288.863400}{121.653400}{71.989061}{1.321226}%
\vSv{289.267135}{122.909883}{73.002136}{1.397437}%
\vSv{289.671658}{124.246274}{73.895886}{1.472766}%
\vSv{290.076807}{125.661248}{74.688770}{1.547065}%
\vSv{290.482462}{127.153401}{75.395679}{1.620201}%
\vSv{290.888530}{128.721254}{76.028733}{1.692053}%
\vSv{291.294935}{130.363251}{76.597889}{1.762511}%
\vSv{291.701622}{132.077763}{77.111386}{1.831471}%
\vSv{292.108544}{133.863091}{77.576097}{1.898838}%
\vSv{292.515664}{135.717464}{77.997793}{1.964523}%
\vSv{292.922953}{137.639042}{78.381351}{2.028440}%
\vSv{293.330384}{139.625919}{78.730914}{2.090510}%
\vSv{293.737940}{141.676124}{79.050026}{2.150657}%
\vSv{294.145602}{143.787625}{79.341728}{2.208809}%
\vSv{294.553358}{145.958328}{79.608643}{2.264897}%
\vSv{294.961195}{148.186078}{79.853043}{2.318858}%
\vSv{295.369103}{150.468666}{80.076903}{2.370628}%
\vSv{295.777075}{152.803829}{80.281945}{2.420150}%
}}%
{\color{vltTeal}\vlB{%
\vSv{296.185103}{155.189251}{80.469673}{2.467369}%
\vSv{296.593182}{157.622565}{80.641407}{2.512231}%
\vSv{297.001306}{160.101359}{80.798304}{2.554689}%
\vSv{297.409471}{162.623172}{80.941383}{2.594695}%
\vSv{297.817672}{165.185505}{81.071539}{2.632206}%
\vSv{298.225908}{167.785816}{81.189558}{2.667181}%
\vSv{298.634174}{170.421526}{81.296134}{2.699584}%
\vSv{299.042469}{173.090021}{81.391874}{2.729379}%
\vSv{299.450791}{175.788653}{81.477308}{2.756534}%
\vSv{299.859137}{178.514747}{81.552901}{2.781020}%
\vSv{300.267506}{181.265599}{81.619052}{2.802812}%
\vSv{300.675897}{184.038479}{81.676106}{2.821887}%
\vSv{301.084309}{186.830639}{81.724355}{2.838223}%
\vSv{301.492741}{189.639308}{81.764042}{2.851805}%
\vSv{301.901192}{192.461701}{81.795364}{2.862617}%
\vSv{302.309661}{195.295019}{81.818477}{2.870649}%
\vSv{302.718149}{198.136451}{81.833492}{2.875891}%
\vSv{303.126655}{200.983179}{81.840484}{2.878339}%
\vSv{303.535178}{203.832379}{81.839486}{2.877989}%
\vSv{303.943720}{206.681227}{81.830493}{2.874842}%
\vSv{304.352279}{209.526895}{81.813461}{2.868902}%
\vSv{304.760857}{212.366562}{81.788309}{2.860175}%
\vSv{305.169453}{215.197412}{81.754911}{2.848669}%
\vSv{305.578069}{218.016636}{81.713104}{2.834397}%
\vSv{305.986705}{220.821438}{81.662678}{2.817374}%
\vSv{306.395361}{223.609037}{81.603379}{2.797618}%
\vSv{306.804040}{226.376667}{81.534902}{2.775150}%
\vSv{307.212743}{229.121584}{81.456889}{2.749994}%
\vSv{307.621471}{231.841065}{81.368925}{2.722176}%
\vSv{308.030225}{234.532413}{81.270529}{2.691726}%
\vSv{308.439009}{237.192958}{81.161152}{2.658677}%
\vSv{308.847824}{239.820062}{81.040167}{2.623064}%
}}%
{\color{vltTeal}\vlB{%
\vSv{309.256674}{242.411119}{80.906858}{2.584925}%
\vSv{309.665562}{244.963559}{80.760413}{2.544302}%
\vSv{310.074491}{247.474851}{80.599907}{2.501239}%
\vSv{310.483467}{249.942503}{80.424289}{2.455783}%
\vSv{310.892495}{252.364068}{80.232363}{2.407983}%
\vSv{311.301581}{254.737145}{80.022766}{2.357894}%
\vSv{311.710732}{257.059380}{79.793941}{2.305570}%
\vSv{312.119957}{259.328469}{79.544108}{2.251072}%
\vSv{312.529266}{261.542162}{79.271222}{2.194462}%
\vSv{312.938672}{263.698264}{78.972929}{2.135805}%
\vSv{313.348188}{265.794635}{78.646507}{2.075170}%
\vSv{313.757833}{267.829197}{78.288799}{2.012631}%
\vSv{314.167627}{269.799931}{77.896122}{1.948264}%
\vSv{314.577596}{271.704884}{77.464161}{1.882151}%
\vSv{314.987772}{273.542165}{76.987833}{1.814376}%
\vSv{315.398193}{275.309952}{76.461114}{1.745033}%
\vSv{315.808908}{277.006493}{75.876817}{1.674217}%
\vSv{316.219979}{278.630103}{75.226308}{1.602033}%
\vSv{316.631483}{280.179174}{74.499138}{1.528595}%
\vSv{317.043520}{281.652168}{73.682558}{1.454025}%
\vSv{317.456221}{283.047625}{72.760868}{1.378461}%
\vSv{317.869756}{284.364160}{71.714560}{1.302055}%
\vSv{318.284354}{285.600468}{70.519142}{1.224981}%
\vSv{318.700326}{286.755323}{69.143538}{1.147441}%
\vSv{319.118096}{287.827579}{67.547876}{1.069676}%
\vSv{319.538260}{288.816172}{65.680414}{0.991976}%
\vSv{319.961664}{289.720122}{63.473279}{0.914705}%
\vSv{320.389529}{290.538533}{60.836574}{0.838332}%
\vSv{320.823640}{291.270593}{57.650500}{0.763474}%
\vSv{321.266630}{291.915576}{53.755525}{0.690966}%
\vSv{321.722359}{292.472841}{48.942327}{0.621970}%
\vSv{322.196322}{292.941837}{42.948087}{0.558111}%
}}%
{\color{vltTeal}\vlB{%
\vSv{322.695706}{293.322098}{35.477071}{0.501655}%
\vSv{323.228050}{293.613246}{26.282437}{0.455623}%
\vSv{323.796835}{293.814994}{15.350660}{0.423635}%
\vSv{324.394258}{293.927141}{3.143386}{0.409137}%
\vSv{324.705837}{293.949576}{-9.354827}{0.414028}%
\vSv{324.937851}{293.882277}{-21.018382}{0.437639}%
\vSv{325.204233}{293.725310}{-31.104439}{0.477118}%
\vSv{325.506251}{293.478831}{-39.415346}{0.528787}%
\vSv{325.837599}{293.143085}{-46.111090}{0.589274}%
\vSv{326.190596}{292.718404}{-51.478932}{0.655941}%
\vSv{326.558855}{292.205209}{-55.803439}{0.726863}%
\vSv{326.937743}{291.604011}{-59.321123}{0.800668}%
\vSv{327.324066}{290.915405}{-62.215302}{0.876372}%
\vSv{327.715656}{290.140073}{-64.624326}{0.953261}%
\vSv{328.111041}{289.278786}{-66.651924}{1.030797}%
\vSv{328.509204}{288.332396}{-68.376127}{1.108570}%
\vSv{328.909438}{287.301844}{-69.856118}{1.186256}%
\vSv{329.311241}{286.188151}{-71.137255}{1.263590}%
\vSv{329.714250}{284.992421}{-72.254689}{1.340353}%
\vSv{330.118199}{283.715841}{-73.235969}{1.416358}%
\vSv{330.522891}{282.359677}{-74.102928}{1.491443}%
\vSv{330.928178}{280.925274}{-74.873042}{1.565463}%
\vSv{331.333944}{279.414054}{-75.560444}{1.638289}%
\vSv{331.740102}{277.827517}{-76.176664}{1.709802}%
\vSv{332.146583}{276.167235}{-76.731192}{1.779895}%
\vSv{332.553332}{274.434856}{-77.231895}{1.848466}%
\vSv{332.960307}{272.632099}{-77.685350}{1.915421}%
\vSv{333.367472}{270.760750}{-78.097085}{1.980671}%
\vSv{333.774798}{268.822666}{-78.471781}{2.044134}%
\vSv{334.182262}{266.819770}{-78.813420}{2.105730}%
\vSv{334.589846}{264.754047}{-79.125412}{2.165385}%
\vSv{334.997533}{262.627547}{-79.410686}{2.223027}%
}}%
{\color{vltTeal}\vlB{%
\vSv{335.405310}{260.442379}{-79.671772}{2.278589}%
\vSv{335.813165}{258.200710}{-79.910862}{2.332008}%
\vSv{336.221090}{255.904763}{-80.129865}{2.383221}%
\vSv{336.629077}{253.556816}{-80.330445}{2.432173}%
\vSv{337.037119}{251.159198}{-80.514058}{2.478807}%
\vSv{337.445209}{248.714286}{-80.681980}{2.523073}%
\vSv{337.853343}{246.224505}{-80.835333}{2.564922}%
\vSv{338.261518}{243.692325}{-80.975101}{2.604308}%
\vSv{338.669728}{241.120258}{-81.102153}{2.641189}%
\vSv{339.077972}{238.510854}{-81.217250}{2.675525}%
\vSv{339.486245}{235.866702}{-81.321063}{2.707278}%
\vSv{339.894547}{233.190423}{-81.414179}{2.736416}%
\vSv{340.302875}{230.484673}{-81.497112}{2.762907}%
\vSv{340.711227}{227.752136}{-81.570309}{2.786722}%
\vSv{341.119602}{224.995520}{-81.634156}{2.807836}%
\vSv{341.527998}{222.217561}{-81.688983}{2.826228}%
\vSv{341.936415}{219.421014}{-81.735071}{2.841878}%
\vSv{342.344852}{216.608652}{-81.772650}{2.854768}%
\vSv{342.753307}{213.783265}{-81.801907}{2.864886}%
\vSv{343.161782}{210.947655}{-81.822986}{2.872221}%
\vSv{343.570274}{208.104635}{-81.835990}{2.876765}%
\vSv{343.978784}{205.257024}{-81.840983}{2.878514}%
\vSv{344.387312}{202.407646}{-81.837988}{2.877465}%
\vSv{344.795858}{199.559329}{-81.826991}{2.873619}%
\vSv{345.204422}{196.714896}{-81.807939}{2.866981}%
\vSv{345.613004}{193.877170}{-81.780738}{2.857558}%
\vSv{346.021605}{191.048964}{-81.745255}{2.845360}%
\vSv{346.430226}{188.233084}{-81.701315}{2.830398}%
\vSv{346.838867}{185.432322}{-81.648696}{2.812691}%
\vSv{347.247529}{182.649457}{-81.587133}{2.792255}%
\vSv{347.656214}{179.887248}{-81.516308}{2.769112}%
\vSv{348.064922}{177.148436}{-81.435849}{2.743288}%
}}%
{\color{vltTeal}\vlB{%
\vSv{348.473657}{174.435737}{-81.345324}{2.714809}%
\vSv{348.882418}{171.751840}{-81.244237}{2.683706}%
\vSv{349.291210}{169.099409}{-81.132020}{2.650013}%
\vSv{349.700033}{166.481074}{-81.008025}{2.613765}%
\vSv{350.108892}{163.899432}{-80.871512}{2.575001}%
\vSv{350.517790}{161.357043}{-80.721643}{2.533764}%
\vSv{350.926731}{158.856430}{-80.557463}{2.490098}%
\vSv{351.335719}{156.400071}{-80.377886}{2.444051}%
\vSv{351.744761}{153.990405}{-80.181677}{2.395674}%
\vSv{352.153862}{151.629820}{-79.967428}{2.345020}%
\vSv{352.563031}{149.320657}{-79.733528}{2.292147}%
\vSv{352.972276}{147.065208}{-79.478134}{2.237115}%
\vSv{353.381608}{144.865710}{-79.199130}{2.179987}%
\vSv{353.791040}{142.724342}{-78.894076}{2.120829}%
\vSv{354.200587}{140.643231}{-78.560147}{2.059711}%
\vSv{354.610266}{138.624439}{-78.194065}{1.996708}%
\vSv{355.020102}{136.669970}{-77.791998}{1.931896}%
\vSv{355.430119}{134.781760}{-77.349456}{1.865359}%
\vSv{355.840352}{132.961685}{-76.861137}{1.797184}%
\vSv{356.250842}{131.211547}{-76.320748}{1.727463}%
\vSv{356.661640}{129.533084}{-75.720771}{1.656295}%
\vSv{357.072811}{127.927960}{-75.052157}{1.583786}%
\vSv{357.484438}{126.397768}{-74.303933}{1.510053}%
\vSv{357.896627}{124.944024}{-73.462678}{1.435222}%
\vSv{358.309519}{123.568171}{-72.511835}{1.359432}%
\vSv{358.723295}{122.271573}{-71.430771}{1.282842}%
\vSv{359.138204}{121.055516}{-70.193520}{1.205631}%
\vSv{359.554580}{119.921207}{-68.767043}{1.128011}%
\vSv{359.972884}{118.869771}{-67.108828}{1.050232}%
\vSv{360.393767}{117.902250}{-65.163557}{0.972602}%
\vSv{360.818153}{117.019603}{-62.858474}{0.895507}%
\vSv{361.247385}{116.222707}{-60.097030}{0.819447}%
}}%
{\color{vltTeal}\vlB{%
\vSv{361.683429}{115.512352}{-56.750473}{0.745088}%
\vSv{362.129184}{114.889243}{-52.647690}{0.673334}%
\vSv{362.588885}{114.353996}{-47.565814}{0.605447}%
\vSv{363.068476}{113.907144}{-41.230268}{0.543198}%
\vSv{363.575446}{113.549129}{-33.346405}{0.489035}%
\vSv{364.116885}{113.280307}{-23.704088}{0.446162}%
\vSv{364.694148}{113.100944}{-12.387531}{0.418259}%
\vSv{365.295739}{113.011218}{-0.000000}{0.408521}%
\vSv{365.511190}{113.011218}{12.387531}{0.418259}%
\vSv{365.750970}{113.100944}{23.704088}{0.446162}%
\vSv{366.026574}{113.280307}{33.346405}{0.489035}%
\vSv{366.336646}{113.549129}{41.230268}{0.543198}%
\vSv{366.674098}{113.907144}{47.565814}{0.605447}%
\vSv{367.031439}{114.353996}{52.647690}{0.673334}%
\vSv{367.402727}{114.889243}{56.750473}{0.745088}%
\vSv{367.783726}{115.512352}{60.097030}{0.819447}%
\vSv{368.171537}{116.222707}{62.858474}{0.895507}%
\vSv{368.564193}{117.019603}{65.163557}{0.972602}%
\vSv{368.960353}{117.902250}{67.108828}{1.050232}%
\vSv{369.359091}{118.869771}{68.767043}{1.128011}%
\vSv{369.759758}{119.921207}{70.193520}{1.205631}%
\vSv{370.161892}{121.055516}{71.430771}{1.282842}%
\vSv{370.565158}{122.271573}{72.511835}{1.359432}%
\vSv{370.969309}{123.568171}{73.462678}{1.435222}%
\vSv{371.374162}{124.944024}{74.303933}{1.510053}%
\vSv{371.779578}{126.397768}{75.052157}{1.583786}%
\vSv{372.185449}{127.927960}{75.720771}{1.656295}%
\vSv{372.591694}{129.533084}{76.320748}{1.727463}%
\vSv{372.998247}{131.211547}{76.861137}{1.797184}%
\vSv{373.405056}{132.961685}{77.349456}{1.865359}%
\vSv{373.812082}{134.781760}{77.791998}{1.931896}%
\vSv{374.219289}{136.669970}{78.194065}{1.996708}%
}}%
{\color{vltTeal}\vlB{%
\vSv{374.626652}{138.624439}{78.560147}{2.059711}%
\vSv{375.034148}{140.643231}{78.894076}{2.120829}%
\vSv{375.441759}{142.724342}{79.199130}{2.179987}%
\vSv{375.849469}{144.865710}{79.478134}{2.237115}%
\vSv{376.257267}{147.065208}{79.733528}{2.292147}%
\vSv{376.665140}{149.320657}{79.967428}{2.345020}%
\vSv{377.073082}{151.629820}{80.181677}{2.395674}%
\vSv{377.481083}{153.990405}{80.377886}{2.444051}%
\vSv{377.889137}{156.400071}{80.557463}{2.490098}%
\vSv{378.297239}{158.856430}{80.721643}{2.533764}%
\vSv{378.705383}{161.357043}{80.871512}{2.575001}%
\vSv{379.113567}{163.899432}{81.008025}{2.613765}%
\vSv{379.521786}{166.481074}{81.132020}{2.650013}%
\vSv{379.930037}{169.099409}{81.244237}{2.683706}%
\vSv{380.338318}{171.751840}{81.345324}{2.714809}%
\vSv{380.746627}{174.435737}{81.435849}{2.743288}%
\vSv{381.154961}{177.148436}{81.516308}{2.769112}%
\vSv{381.563319}{179.887248}{81.587133}{2.792255}%
\vSv{381.971699}{182.649457}{81.648696}{2.812691}%
\vSv{382.380101}{185.432322}{81.701315}{2.830398}%
\vSv{382.788522}{188.233084}{81.745255}{2.845360}%
\vSv{383.196964}{191.048964}{81.780738}{2.857558}%
\vSv{383.605424}{193.877170}{81.807939}{2.866981}%
\vSv{384.013903}{196.714896}{81.826991}{2.873619}%
\vSv{384.422400}{199.559329}{81.837988}{2.877465}%
\vSv{384.830914}{202.407646}{81.840983}{2.878514}%
\vSv{385.239447}{205.257024}{81.835990}{2.876765}%
\vSv{385.647997}{208.104635}{81.822986}{2.872221}%
\vSv{386.056566}{210.947655}{81.801907}{2.864886}%
\vSv{386.465152}{213.783265}{81.772650}{2.854768}%
\vSv{386.873758}{216.608652}{81.735071}{2.841878}%
\vSv{387.282384}{219.421014}{81.688983}{2.826228}%
}}%
{\color{vltTeal}\vlB{%
\vSv{387.691030}{222.217561}{81.634156}{2.807836}%
\vSv{388.099698}{224.995520}{81.570309}{2.786722}%
\vSv{388.508389}{227.752136}{81.497112}{2.762907}%
\vSv{388.917104}{230.484673}{81.414179}{2.736416}%
\vSv{389.325844}{233.190423}{81.321063}{2.707278}%
\vSv{389.734613}{235.866702}{81.217250}{2.675525}%
\vSv{390.143412}{238.510854}{81.102153}{2.641189}%
\vSv{390.552245}{241.120258}{80.975101}{2.604308}%
\vSv{390.961113}{243.692325}{80.835333}{2.564922}%
\vSv{391.370021}{246.224505}{80.681980}{2.523073}%
\vSv{391.778973}{248.714286}{80.514058}{2.478807}%
\vSv{392.187974}{251.159198}{80.330445}{2.432173}%
\vSv{392.597030}{253.556816}{80.129865}{2.383221}%
\vSv{393.006148}{255.904763}{79.910862}{2.332008}%
\vSv{393.415335}{258.200710}{79.671772}{2.278589}%
\vSv{393.824601}{260.442379}{79.410686}{2.223027}%
\vSv{394.233956}{262.627547}{79.125412}{2.165385}%
\vSv{394.643415}{264.754047}{78.813420}{2.105730}%
\vSv{395.052993}{266.819770}{78.471781}{2.044134}%
\vSv{395.462710}{268.822666}{78.097085}{1.980671}%
\vSv{395.872588}{270.760750}{77.685350}{1.915421}%
\vSv{396.282656}{272.632099}{77.231895}{1.848466}%
\vSv{396.692949}{274.434856}{76.731192}{1.779895}%
\vSv{397.103510}{276.167235}{76.176664}{1.709802}%
\vSv{397.514395}{277.827517}{75.560444}{1.638289}%
\vSv{397.925671}{279.414054}{74.873042}{1.565463}%
\vSv{398.337428}{280.925274}{74.102928}{1.491443}%
\vSv{398.749778}{282.359677}{73.235969}{1.416358}%
\vSv{399.162871}{283.715841}{72.254689}{1.340353}%
\vSv{399.576905}{284.992421}{71.137255}{1.263590}%
\vSv{399.992145}{286.188151}{69.856118}{1.186256}%
\vSv{400.408953}{287.301844}{68.376127}{1.108570}%
}}%
{\color{vltTeal}\vlB{%
\vSv{400.827833}{288.332396}{66.651924}{1.030797}%
\vSv{401.249491}{289.278786}{64.624326}{0.953261}%
\vSv{401.674943}{290.140073}{62.215302}{0.876372}%
\vSv{402.105663}{290.915405}{59.321123}{0.800668}%
\vSv{402.543818}{291.604011}{55.803439}{0.726863}%
\vSv{402.992601}{292.205209}{51.478932}{0.655941}%
\vSv{403.456646}{292.718404}{46.111090}{0.589274}%
\vSv{403.942341}{293.143085}{39.415346}{0.528787}%
\vSv{404.457366}{293.478831}{31.104439}{0.477118}%
\vSv{405.008026}{293.725310}{21.018382}{0.437639}%
\vSv{405.593055}{293.882277}{9.354827}{0.414028}%
\vSv{406.098518}{293.949576}{-3.143386}{0.409137}%
\vSv{406.318138}{293.927141}{-15.350660}{0.423635}%
\vSv{406.566396}{293.814994}{-26.282437}{0.455623}%
\vSv{406.851094}{293.613246}{-35.477071}{0.501655}%
\vSv{407.168753}{293.322098}{-42.948087}{0.558111}%
\vSv{407.511832}{292.941837}{-48.942327}{0.621970}%
\vSv{407.873146}{292.472841}{-53.755525}{0.690966}%
\vSv{408.247199}{291.915576}{-57.650500}{0.763474}%
\vSv{408.630130}{291.270593}{-60.836574}{0.838332}%
\vSv{409.019308}{290.538533}{-63.473279}{0.914705}%
\vSv{409.412946}{289.720122}{-65.680414}{0.991976}%
\vSv{409.809825}{288.816172}{-67.547876}{1.069676}%
\vSv{410.209098}{287.827579}{-69.143538}{1.147441}%
\vSv{410.610169}{286.755323}{-70.519142}{1.224981}%
\vSv{411.012613}{285.600468}{-71.714560}{1.302055}%
\vSv{411.416121}{284.364160}{-72.760868}{1.378461}%
\vSv{411.820463}{283.047625}{-73.682558}{1.454025}%
\vSv{412.225468}{281.652168}{-74.499138}{1.528595}%
\vSv{412.631007}{280.179174}{-75.226308}{1.602033}%
\vSv{413.036978}{278.630103}{-75.876817}{1.674217}%
\vSv{413.443306}{277.006493}{-76.461114}{1.745033}%
}}%
{\color{vltTeal}\vlB{%
\vSv{413.849927}{275.309952}{-76.987833}{1.814376}%
\vSv{414.256794}{273.542165}{-77.464161}{1.882151}%
\vSv{414.663868}{271.704884}{-77.896122}{1.948264}%
\vSv{415.071116}{269.799931}{-78.288799}{2.012631}%
\vSv{415.478514}{267.829197}{-78.646507}{2.075170}%
\vSv{415.886040}{265.794635}{-78.972929}{2.135805}%
\vSv{416.293677}{263.698264}{-79.271222}{2.194462}%
\vSv{416.701411}{261.542162}{-79.544108}{2.251072}%
\vSv{417.109228}{259.328469}{-79.793941}{2.305570}%
\vSv{417.517120}{257.059380}{-80.022766}{2.357894}%
\vSv{417.925077}{254.737145}{-80.232363}{2.407983}%
\vSv{418.333091}{252.364068}{-80.424289}{2.455783}%
\vSv{418.741158}{249.942503}{-80.599907}{2.501239}%
\vSv{419.149271}{247.474851}{-80.760413}{2.544302}%
\vSv{419.557426}{244.963559}{-80.906858}{2.584925}%
\vSv{419.965619}{242.411119}{-81.040167}{2.623064}%
\vSv{420.373846}{239.820062}{-81.161152}{2.658677}%
\vSv{420.782105}{237.192958}{-81.270529}{2.691726}%
\vSv{421.190393}{234.532413}{-81.368925}{2.722176}%
\vSv{421.598708}{231.841065}{-81.456889}{2.749994}%
\vSv{422.007048}{229.121584}{-81.534902}{2.775150}%
\vSv{422.415412}{226.376667}{-81.603379}{2.797618}%
\vSv{422.823797}{223.609037}{-81.662678}{2.817374}%
\vSv{423.232204}{220.821438}{-81.713104}{2.834397}%
\vSv{423.640631}{218.016636}{-81.754911}{2.848669}%
\vSv{424.049077}{215.197412}{-81.788309}{2.860175}%
\vSv{424.457542}{212.366562}{-81.813461}{2.868902}%
\vSv{424.866025}{209.526895}{-81.830493}{2.874842}%
\vSv{425.274527}{206.681227}{-81.839486}{2.877989}%
\vSv{425.683046}{203.832379}{-81.840484}{2.878339}%
\vSv{426.091583}{200.983179}{-81.833492}{2.875891}%
\vSv{426.500137}{198.136451}{-81.818477}{2.870649}%
}}%
{\color{vltTeal}\vlB{%
\vSv{426.908711}{195.295019}{-81.795364}{2.862617}%
\vSv{427.317302}{192.461701}{-81.764042}{2.851805}%
\vSv{427.725913}{189.639308}{-81.724355}{2.838223}%
\vSv{428.134544}{186.830639}{-81.676106}{2.821887}%
\vSv{428.543195}{184.038479}{-81.619052}{2.802812}%
\vSv{428.951869}{181.265599}{-81.552901}{2.781020}%
\vSv{429.360565}{178.514747}{-81.477308}{2.756534}%
\vSv{429.769286}{175.788653}{-81.391874}{2.729379}%
\vSv{430.178034}{173.090021}{-81.296134}{2.699584}%
\vSv{430.586810}{170.421526}{-81.189558}{2.667181}%
\vSv{430.995617}{167.785816}{-81.071539}{2.632206}%
\vSv{431.404458}{165.185505}{-80.941383}{2.594695}%
\vSv{431.813336}{162.623172}{-80.798304}{2.554689}%
\vSv{432.222255}{160.101359}{-80.641407}{2.512231}%
\vSv{432.631219}{157.622565}{-80.469673}{2.467369}%
\vSv{433.040233}{155.189251}{-80.281945}{2.420150}%
\vSv{433.449304}{152.803829}{-80.076903}{2.370628}%
\vSv{433.858438}{150.468666}{-79.853043}{2.318858}%
\vSv{434.267643}{148.186078}{-79.608643}{2.264897}%
\vSv{434.676931}{145.958328}{-79.341728}{2.208809}%
\vSv{435.086311}{143.787625}{-79.050026}{2.150657}%
\vSv{435.495798}{141.676124}{-78.730914}{2.090510}%
\vSv{435.905409}{139.625919}{-78.381351}{2.028440}%
\vSv{436.315163}{137.639042}{-77.997793}{1.964523}%
\vSv{436.725086}{135.717464}{-77.576097}{1.898838}%
\vSv{437.135206}{133.863091}{-77.111386}{1.831471}%
\vSv{437.545562}{132.077763}{-76.597889}{1.762511}%
\vSv{437.956199}{130.363251}{-76.028733}{1.692053}%
\vSv{438.367174}{128.721254}{-75.395679}{1.620201}%
\vSv{438.778561}{127.153401}{-74.688770}{1.547065}%
\vSv{439.190455}{125.661248}{-73.895886}{1.472766}%
\vSv{439.602975}{124.246274}{-73.002136}{1.397437}%
}}%
{\color{vltTeal}\vlB{%
\vSv{440.016283}{122.909883}{-71.989061}{1.321226}%
\vSv{440.430590}{121.653400}{-70.833544}{1.244302}%
\vSv{440.846183}{120.478071}{-69.506336}{1.166858}%
\vSv{441.263455}{119.385063}{-67.970013}{1.089124}%
\vSv{441.682953}{118.375459}{-66.176148}{1.011376}%
\vSv{442.105450}{117.450260}{-64.061381}{0.933959}%
\vSv{442.532058}{116.610385}{-61.541976}{0.857311}%
\vSv{442.964400}{115.856666}{-58.506467}{0.782005}%
\vSv{443.404864}{115.189851}{-54.806246}{0.708816}%
\vSv{443.856963}{114.610601}{-50.245223}{0.638811}%
\vSv{444.325753}{114.119491}{-44.573441}{0.573483}%
\vSv{444.818043}{113.717008}{-37.498935}{0.514922}%
\vSv{445.341549}{113.403550}{-28.749783}{0.465961}%
\vSv{445.901391}{113.179430}{-18.231165}{0.430112}%
\vSv{446.493221}{113.044869}{-6.267770}{0.410978}%
}}%
{\color{vltRed}\vlB{%
\vSv{283.901742}{293.952381}{-6.267770}{0.410978}%
\vSv{284.126955}{293.907512}{-18.231165}{0.430112}%
\vSv{284.384156}{293.772951}{-28.749783}{0.465961}%
\vSv{284.677692}{293.548831}{-37.498935}{0.514922}%
\vSv{285.002445}{293.235373}{-44.573441}{0.573483}%
\vSv{285.350697}{292.832890}{-50.245223}{0.638811}%
\vSv{285.715641}{292.341780}{-54.806246}{0.708816}%
\vSv{286.092220}{291.762530}{-58.506467}{0.756917}%
\vSv{287.538041}{288.876731}{-66.176148}{0.327734}%
\vSv{287.659445}{288.576922}{-67.970013}{1.089124}%
\vSv{288.059216}{287.567318}{-69.506336}{1.166858}%
\vSv{288.460665}{286.474310}{-70.833544}{1.244302}%
\vSv{288.863400}{285.298981}{-71.989061}{0.671983}%
\vSv{289.797401}{282.270577}{-73.895886}{1.019447}%
\vSv{290.076807}{281.291133}{-74.688770}{1.547065}%
\vSv{290.482462}{279.798980}{-75.395679}{1.620201}%
\vSv{290.888530}{278.231127}{-76.028733}{0.313286}%
\vSv{291.554819}{275.498431}{-76.597889}{0.641277}%
\vSv{291.701622}{274.874618}{-77.111386}{1.831471}%
\vSv{292.108544}{273.089290}{-77.576097}{1.898838}%
\vSv{292.515664}{271.234917}{-77.997793}{0.128414}%
\vSv{293.056658}{268.663052}{-78.381351}{1.364550}%
\vSv{293.330384}{267.326462}{-78.730914}{2.090510}%
\vSv{293.737940}{265.276257}{-79.050026}{1.044940}%
\vSv{294.403476}{261.794527}{-79.341728}{0.814526}%
\vSv{294.553358}{260.994053}{-79.608643}{2.264897}%
\vSv{294.961195}{258.766303}{-79.853043}{1.420576}%
\vSv{295.645121}{254.905958}{-80.076903}{0.768909}%
\vSv{295.777075}{254.148551}{-80.281945}{2.420150}%
\vSv{296.185103}{251.763130}{-80.469673}{1.310941}%
\vSv{296.811664}{248.004127}{-80.641407}{1.168659}%
\vSv{297.001306}{246.851022}{-80.798304}{2.554689}%
}}%
{\color{vltRed}\vlB{%
\vSv{297.409471}{244.329209}{-80.941383}{0.776652}%
\vSv{297.923513}{241.093181}{-81.071539}{1.950248}%
\vSv{298.225908}{239.166564}{-81.189558}{2.549752}%
\vSv{298.994723}{234.175723}{-81.296134}{0.317013}%
\vSv{299.042469}{233.862360}{-81.391874}{2.729379}%
\vSv{299.450791}{231.163728}{-81.477308}{1.453608}%
\vSv{300.034982}{227.253545}{-81.552901}{1.583946}%
\vSv{300.267506}{225.686782}{-81.619052}{2.802812}%
\vSv{300.675897}{222.913902}{-81.676106}{0.113242}%
\vSv{301.054213}{220.328189}{-81.676106}{0.208645}%
\vSv{301.084309}{220.121742}{-81.724355}{2.838223}%
\vSv{301.492741}{217.313073}{-81.764042}{1.453132}%
\vSv{302.058361}{213.400625}{-81.795364}{1.761290}%
\vSv{302.309661}{211.657362}{-81.818477}{2.738710}%
\vSv{303.054533}{206.471883}{-81.833492}{0.507830}%
\vSv{303.126655}{205.969202}{-81.840484}{2.878339}%
\vSv{303.535178}{203.120002}{-81.839486}{1.113831}%
\vSv{304.048284}{199.542780}{-81.830493}{2.139001}%
\vSv{304.352279}{197.425486}{-81.813461}{2.360999}%
\vSv{305.045390}{192.614146}{-81.788309}{0.868077}%
\vSv{305.169453}{191.754969}{-81.754911}{2.848669}%
\vSv{305.578069}{188.935745}{-81.713104}{0.783254}%
\vSv{306.051789}{185.686830}{-81.662678}{2.368517}%
\vSv{306.395361}{183.343344}{-81.603379}{2.131483}%
\vSv{307.073998}{178.761828}{-81.534902}{0.941285}%
\vSv{307.212743}{177.830797}{-81.456889}{2.749994}%
\vSv{307.621471}{175.111316}{-81.368925}{0.808721}%
\vSv{308.119245}{171.840218}{-81.270529}{2.105182}%
\vSv{308.439009}{169.759423}{-81.161152}{2.394818}%
\vSv{309.196085}{164.923464}{-81.040167}{0.386923}%
\vSv{309.256674}{164.541262}{-80.906858}{2.584925}%
\vSv{309.665562}{161.988822}{-80.760413}{1.528151}%
}}%
{\color{vltRed}\vlB{%
\vSv{310.316845}{158.013607}{-80.599907}{1.017390}%
\vSv{310.483467}{157.009878}{-80.424289}{2.455783}%
\vSv{310.892495}{154.588313}{-80.232363}{1.026827}%
\vSv{311.495428}{151.113313}{-80.022766}{1.239050}%
\vSv{311.710732}{149.893001}{-79.793941}{2.305570}%
\vSv{312.119957}{147.623912}{-79.544108}{0.955379}%
\vSv{312.753460}{144.226964}{-79.271222}{0.990155}%
\vSv{312.938672}{143.254117}{-78.972929}{2.135805}%
\vSv{313.348188}{141.157746}{-78.646507}{1.374040}%
\vSv{314.122965}{137.361761}{-78.288799}{0.213761}%
\vSv{314.167627}{137.152450}{-77.896122}{1.948264}%
\vSv{314.577596}{135.247497}{-77.464161}{1.882151}%
\vSv{314.987772}{133.410216}{-76.987833}{0.455824}%
\vSv{315.665412}{130.532701}{-76.461114}{0.603585}%
\vSv{315.808908}{129.945888}{-75.876817}{1.674217}%
\vSv{316.219979}{128.322278}{-75.226308}{1.602033}%
\vSv{316.631483}{126.773207}{-74.499138}{0.620165}%
\vSv{317.496984}{123.773390}{-72.760868}{1.240916}%
\vSv{317.869756}{122.588221}{-71.714560}{1.302055}%
\vSv{318.284354}{121.351912}{-70.519142}{1.224981}%
\vSv{318.700326}{120.197058}{-69.143538}{0.732048}%
\vSv{319.971916}{117.211720}{-63.473279}{0.891751}%
\vSv{320.389529}{116.413848}{-60.836574}{0.838332}%
\vSv{320.823640}{115.681788}{-57.650500}{0.763474}%
\vSv{321.266630}{115.036805}{-53.755525}{0.690966}%
\vSv{321.722359}{114.479540}{-48.942327}{0.621970}%
\vSv{322.196322}{114.010544}{-42.948087}{0.558111}%
\vSv{322.695706}{113.630283}{-35.477071}{0.135396}%
\vSv{325.340473}{113.224804}{21.018382}{0.006320}%
\vSv{325.204233}{113.227071}{31.104439}{0.477118}%
\vSv{325.506251}{113.473550}{39.415346}{0.528787}%
\vSv{325.837599}{113.809296}{46.111090}{0.589274}%
}}%
{\color{vltRed}\vlB{%
\vSv{326.190596}{114.233977}{51.478932}{0.655941}%
\vSv{326.558855}{114.747172}{55.803439}{0.726863}%
\vSv{326.937743}{115.348370}{59.321123}{0.800668}%
\vSv{327.324066}{116.036976}{62.215302}{0.715031}%
\vSv{328.639879}{118.949630}{68.376127}{0.753969}%
\vSv{328.909438}{119.650537}{69.856118}{1.186256}%
\vSv{329.311241}{120.764230}{71.137255}{1.263590}%
\vSv{329.714250}{121.959960}{72.254689}{1.296186}%
\vSv{330.807614}{125.592424}{74.102928}{0.451969}%
\vSv{330.928178}{126.027107}{74.873042}{1.565463}%
\vSv{331.333944}{127.538327}{75.560444}{1.638289}%
\vSv{331.740102}{129.124864}{76.176664}{0.844279}%
\vSv{332.521728}{132.375989}{76.731192}{0.145418}%
\vSv{332.553332}{132.517524}{77.231895}{1.848466}%
\vSv{332.960307}{134.320282}{77.685350}{1.915421}%
\vSv{333.367472}{136.191631}{78.097085}{0.590696}%
\vSv{333.996637}{139.217346}{78.471781}{0.934109}%
\vSv{334.182262}{140.132611}{78.813420}{2.105730}%
\vSv{334.589846}{142.198334}{79.125412}{1.460160}%
\vSv{335.327355}{146.089044}{79.410686}{0.428252}%
\vSv{335.405310}{146.510002}{79.671772}{2.278589}%
\vSv{335.813165}{148.751671}{79.910862}{1.793159}%
\vSv{336.557262}{152.979742}{80.129865}{0.422070}%
\vSv{336.629077}{153.395565}{80.330445}{2.432173}%
\vSv{337.037119}{155.793183}{80.514058}{1.645757}%
\vSv{337.715112}{159.883049}{80.681980}{0.856123}%
\vSv{337.853343}{160.727876}{80.835333}{2.564922}%
\vSv{338.261518}{163.260056}{80.975101}{1.078955}%
\vSv{338.820480}{166.795041}{81.102153}{1.666542}%
\vSv{339.077972}{168.441527}{81.217250}{2.675525}%
\vSv{339.486245}{171.085679}{81.321063}{0.157934}%
\vSv{339.887321}{173.713178}{81.321063}{0.049345}%
}}%
{\color{vltRed}\vlB{%
\vSv{339.894547}{173.761958}{81.414179}{2.736416}%
\vSv{340.302875}{176.467708}{81.497112}{1.714240}%
\vSv{340.923986}{180.635899}{81.570309}{1.335389}%
\vSv{341.119602}{181.956861}{81.634156}{2.807836}%
\vSv{341.527998}{184.734820}{81.688983}{0.356775}%
\vSv{341.940806}{187.561596}{81.735071}{2.811331}%
\vSv{342.344852}{190.343729}{81.772650}{1.688669}%
\vSv{342.943516}{194.489385}{81.801907}{1.530986}%
\vSv{343.161782}{196.004726}{81.822986}{2.872221}%
\vSv{343.570274}{198.847746}{81.835990}{0.096793}%
\vSv{343.939037}{201.418222}{81.835990}{0.279972}%
\vSv{343.978784}{201.695357}{81.840983}{2.878514}%
\vSv{344.387312}{204.544735}{81.837988}{1.341514}%
\vSv{344.932910}{208.347310}{81.826991}{1.909569}%
\vSv{345.204422}{210.237485}{81.807939}{2.590431}%
\vSv{345.930872}{215.275822}{81.780738}{0.634109}%
\vSv{346.021605}{215.903417}{81.745255}{2.845360}%
\vSv{346.430226}{218.719297}{81.701315}{1.020532}%
\vSv{346.939103}{222.202874}{81.648696}{2.122557}%
\vSv{347.247529}{224.302924}{81.587133}{2.377443}%
\vSv{347.963837}{229.127504}{81.516308}{0.683924}%
\vSv{348.064922}{229.803945}{81.435849}{2.743288}%
\vSv{348.473657}{232.516644}{81.345324}{1.072788}%
\vSv{349.013022}{236.048521}{81.244237}{1.825728}%
\vSv{349.291210}{237.852972}{81.132020}{2.650013}%
\vSv{349.700033}{240.471307}{81.008025}{0.024260}%
\vSv{350.094565}{242.964544}{81.008025}{0.089505}%
\vSv{350.108892}{243.052949}{80.871512}{2.575001}%
\vSv{350.517790}{245.595338}{80.721643}{1.835494}%
\vSv{351.222320}{249.873269}{80.557463}{0.688367}%
\vSv{351.335719}{250.552310}{80.377886}{2.444051}%
\vSv{351.744761}{252.961976}{80.181677}{1.367582}%
}}%
{\color{vltRed}\vlB{%
\vSv{352.410281}{256.771963}{79.967428}{0.873111}%
\vSv{352.563031}{257.631724}{79.733528}{2.292147}%
\vSv{352.972276}{259.887173}{79.478134}{1.334741}%
\vSv{353.680997}{263.655994}{79.199130}{0.582361}%
\vSv{353.791040}{264.228038}{78.894076}{2.120829}%
\vSv{354.200587}{266.309150}{78.560147}{1.796810}%
\vSv{355.070935}{270.517367}{77.791998}{1.691505}%
\vSv{355.430119}{272.170621}{77.349456}{1.865359}%
\vSv{355.840352}{273.990696}{76.861137}{0.943136}%
\vSv{356.640087}{277.340098}{76.320748}{0.081511}%
\vSv{356.661640}{277.419297}{75.720771}{1.656295}%
\vSv{357.072811}{279.024420}{75.052157}{1.583786}%
\vSv{357.484438}{280.554613}{74.303933}{1.178408}%
\vSv{358.529832}{284.083457}{72.511835}{0.626299}%
\vSv{358.723295}{284.680808}{71.430771}{1.282842}%
\vSv{359.138204}{285.896865}{70.193520}{1.205631}%
\vSv{359.554580}{287.031174}{68.767043}{1.128011}%
\vSv{359.972884}{288.082610}{67.108828}{0.257217}%
\vSv{361.153172}{290.586292}{62.858474}{0.161124}%
\vSv{361.247385}{290.729674}{60.097030}{0.819447}%
\vSv{361.683429}{291.440029}{56.750473}{0.745088}%
\vSv{362.129184}{292.063138}{52.647690}{0.673334}%
\vSv{362.588885}{292.598385}{47.565814}{0.605447}%
\vSv{363.068476}{293.045237}{41.230268}{0.543198}%
\vSv{363.575446}{293.403252}{33.346405}{0.489035}%
\vSv{364.116885}{293.672074}{23.704088}{0.446162}%
\vSv{364.694148}{293.851437}{12.387531}{0.017165}%
\vSv{366.590040}{293.181186}{-41.230268}{0.206269}%
\vSv{366.674098}{293.045237}{-47.565814}{0.605447}%
\vSv{367.031439}{292.598385}{-52.647690}{0.673334}%
\vSv{367.402727}{292.063138}{-56.750473}{0.745088}%
\vSv{367.783726}{291.440029}{-60.097030}{0.819447}%
}}%
{\color{vltRed}\vlB{%
\vSv{368.171537}{290.729674}{-62.858474}{0.895507}%
\vSv{368.564193}{289.932778}{-65.163557}{0.554908}%
\vSv{369.732868}{287.120598}{-68.767043}{0.095937}%
\vSv{369.759758}{287.031174}{-70.193520}{1.205631}%
\vSv{370.161892}{285.896865}{-71.430771}{1.282842}%
\vSv{370.565158}{284.680808}{-72.511835}{1.359432}%
\vSv{370.969309}{283.384210}{-73.462678}{0.556158}%
\vSv{371.808179}{280.447482}{-75.052157}{1.472903}%
\vSv{372.185449}{279.024420}{-75.720771}{1.656295}%
\vSv{372.591694}{277.419297}{-76.320748}{1.370802}%
\vSv{373.480866}{273.652944}{-77.349456}{1.519204}%
\vSv{373.812082}{272.170621}{-77.791998}{1.931896}%
\vSv{374.219289}{270.282411}{-78.194065}{1.048900}%
\vSv{374.934512}{266.806586}{-78.560147}{0.507519}%
\vSv{375.034148}{266.309150}{-78.894076}{2.120829}%
\vSv{375.441759}{264.228038}{-79.199130}{1.871652}%
\vSv{376.249691}{259.931858}{-79.478134}{0.045450}%
\vSv{376.257267}{259.887173}{-79.733528}{2.292147}%
\vSv{376.665140}{257.631724}{-79.967428}{2.162403}%
\vSv{377.468252}{253.039121}{-80.181677}{0.078291}%
\vSv{377.481083}{252.961976}{-80.377886}{2.444051}%
\vSv{377.889137}{250.552310}{-80.557463}{1.977658}%
\vSv{378.617695}{246.134394}{-80.721643}{0.546203}%
\vSv{378.705383}{245.595338}{-80.871512}{2.575001}%
\vSv{379.113567}{243.052949}{-81.008025}{1.378796}%
\vSv{379.716801}{239.221397}{-81.132020}{1.384981}%
\vSv{379.930037}{237.852972}{-81.244237}{2.683706}%
\vSv{380.338318}{235.200541}{-81.345324}{0.431312}%
\vSv{380.778868}{232.302555}{-81.435849}{2.526785}%
\vSv{381.154961}{229.803945}{-81.516308}{1.973215}%
\vSv{381.812638}{225.379367}{-81.587133}{1.088152}%
\vSv{381.971699}{224.302924}{-81.648696}{2.812691}%
}}%
{\color{vltRed}\vlB{%
\vSv{382.380101}{221.520059}{-81.701315}{0.599158}%
\vSv{382.827109}{218.453322}{-81.745255}{2.576600}%
\vSv{383.196964}{215.903417}{-81.780738}{1.923400}%
\vSv{383.828544}{211.525347}{-81.807939}{1.301140}%
\vSv{384.013903}{210.237485}{-81.826991}{2.873619}%
\vSv{384.422400}{207.393052}{-81.837988}{0.325241}%
\vSv{384.823507}{204.596429}{-81.837988}{0.052223}%
\vSv{384.830914}{204.544735}{-81.840983}{2.878514}%
\vSv{385.239447}{201.695357}{-81.835990}{1.569263}%
\vSv{385.817608}{197.667372}{-81.822986}{1.679723}%
\vSv{386.056566}{196.004726}{-81.801907}{2.820277}%
\vSv{386.816522}{190.738996}{-81.772650}{0.399378}%
\vSv{386.873758}{190.343729}{-81.735071}{2.841878}%
\vSv{387.282384}{187.531367}{-81.688983}{1.258745}%
\vSv{387.826705}{183.812226}{-81.634156}{1.875320}%
\vSv{388.099698}{181.956861}{-81.570309}{2.624680}%
\vSv{388.854077}{176.887985}{-81.497112}{0.424948}%
\vSv{388.917104}{176.467708}{-81.414179}{2.736416}%
\vSv{389.325844}{173.761958}{-81.321063}{1.338636}%
\vSv{389.907358}{169.967588}{-81.217250}{1.544167}%
\vSv{390.143412}{168.441527}{-81.102153}{2.641189}%
\vSv{390.552245}{165.832123}{-80.975101}{0.314644}%
\vSv{390.994614}{163.052405}{-80.835333}{2.354586}%
\vSv{391.370021}{160.727876}{-80.681980}{2.145414}%
\vSv{392.128747}{156.144775}{-80.514058}{0.356466}%
\vSv{392.187974}{155.793183}{-80.330445}{2.432173}%
\vSv{392.597030}{153.395565}{-80.129865}{1.711361}%
\vSv{393.326402}{149.247747}{-79.910862}{0.503868}%
\vSv{393.415335}{148.751671}{-79.671772}{2.278589}%
\vSv{393.824601}{146.510002}{-79.410686}{1.717543}%
\vSv{394.610241}{142.366135}{-79.125412}{0.170869}%
\vSv{394.643415}{142.198334}{-78.813420}{2.105730}%
}}%
{\color{vltRed}\vlB{%
\vSv{395.052993}{140.132611}{-78.471781}{2.044134}%
\vSv{395.462710}{138.129715}{-78.097085}{0.179266}%
\vSv{396.021584}{135.509110}{-77.685350}{1.216825}%
\vSv{396.282656}{134.320282}{-77.231895}{1.848466}%
\vSv{396.692949}{132.517524}{-76.731192}{1.434709}%
\vSv{397.625362}{128.693910}{-75.560444}{1.193277}%
\vSv{397.925671}{127.538327}{-74.873042}{1.565463}%
\vSv{398.337428}{126.027107}{-74.102928}{1.491443}%
\vSv{398.749778}{124.592704}{-73.235969}{0.249817}%
\vSv{399.569291}{121.966526}{-72.254689}{0.006895}%
\vSv{399.576905}{121.959960}{-71.137255}{1.263590}%
\vSv{399.992145}{120.764230}{-69.856118}{1.186256}%
\vSv{400.408953}{119.650537}{-68.376127}{1.108570}%
\vSv{400.827833}{118.619985}{-66.651924}{0.934690}%
\vSv{402.398665}{115.543089}{-59.321123}{0.226407}%
\vSv{402.543818}{115.348370}{-55.803439}{0.726863}%
\vSv{402.992601}{114.747172}{-51.478932}{0.655941}%
\vSv{403.456646}{114.233977}{-46.111090}{0.589274}%
\vSv{403.942341}{113.809296}{-39.415346}{0.528787}%
\vSv{404.457366}{113.473550}{-31.104439}{0.477118}%
\vSv{405.008026}{113.227071}{-21.018382}{0.437639}%
\vSv{405.593055}{113.070104}{-9.354827}{0.414028}%
\vSv{406.098518}{113.002805}{3.143386}{0.409137}%
\vSv{406.318138}{113.025239}{15.350660}{0.034807}%
\vSv{407.903154}{114.459794}{48.942327}{0.026186}%
\vSv{407.873146}{114.479540}{53.755525}{0.690966}%
\vSv{408.247199}{115.036805}{57.650500}{0.763474}%
\vSv{408.630130}{115.681788}{60.836574}{0.838332}%
\vSv{409.019308}{116.413848}{63.473279}{0.914705}%
\vSv{409.412946}{117.232259}{65.680414}{0.991976}%
\vSv{409.809825}{118.136209}{67.547876}{0.274361}%
\vSv{410.796005}{120.722401}{70.519142}{0.667738}%
}}%
{\color{vltRed}\vlB{%
\vSv{411.012613}{121.351912}{71.714560}{1.302055}%
\vSv{411.416121}{122.588221}{72.760868}{1.378461}%
\vSv{411.820463}{123.904756}{73.682558}{1.151746}%
\vSv{412.801635}{127.420212}{75.226308}{0.932907}%
\vSv{413.036978}{128.322278}{75.876817}{1.674217}%
\vSv{413.443306}{129.945888}{76.461114}{1.745033}%
\vSv{413.849927}{131.642429}{76.987833}{0.147844}%
\vSv{414.437698}{134.223814}{77.464161}{1.048683}%
\vSv{414.663868}{135.247497}{77.896122}{1.948264}%
\vSv{415.071116}{137.152450}{78.288799}{1.503052}%
\vSv{415.870352}{141.074655}{78.646507}{0.084749}%
\vSv{415.886040}{141.157746}{78.972929}{2.135805}%
\vSv{416.293677}{143.254117}{79.271222}{2.194462}%
\vSv{416.701411}{145.410219}{79.544108}{0.084984}%
\vSv{417.168394}{147.952540}{79.793941}{1.971659}%
\vSv{417.517120}{149.893001}{80.022766}{2.357894}%
\vSv{417.925077}{152.215236}{80.232363}{0.170448}%
\vSv{418.376753}{154.847120}{80.424289}{2.193319}%
\vSv{418.741158}{157.009878}{80.599907}{2.306681}%
\vSv{419.519440}{161.753061}{80.760413}{0.238860}%
\vSv{419.557426}{161.988822}{80.906858}{2.584925}%
\vSv{419.965619}{164.541262}{81.040167}{1.676214}%
\vSv{420.612497}{168.667024}{81.161152}{1.105527}%
\vSv{420.782105}{169.759423}{81.270529}{2.691726}%
\vSv{421.190393}{172.419968}{81.368925}{0.702747}%
\vSv{421.670098}{175.586554}{81.456889}{2.269423}%
\vSv{422.007048}{177.830797}{81.534902}{2.230577}%
\vSv{422.700952}{182.510180}{81.603379}{0.842192}%
\vSv{422.823797}{183.343344}{81.662678}{2.817374}%
\vSv{423.232204}{186.130943}{81.713104}{0.840434}%
\vSv{423.713201}{189.436552}{81.754911}{2.342631}%
\vSv{424.049077}{191.754969}{81.788309}{2.157369}%
}}%
{\color{vltRed}\vlB{%
\vSv{424.713456}{196.364699}{81.813461}{1.071708}%
\vSv{424.866025}{197.425486}{81.830493}{2.874842}%
\vSv{425.274527}{200.271154}{81.839486}{0.553449}%
\vSv{425.707949}{203.293686}{81.840484}{2.702878}%
\vSv{426.091583}{205.969202}{81.833492}{1.797122}%
\vSv{426.702392}{210.222696}{81.818477}{1.449418}%
\vSv{426.908711}{211.657362}{81.795364}{2.862617}%
\vSv{427.317302}{214.490680}{81.764042}{0.187964}%
\vSv{427.702353}{217.150922}{81.764042}{0.163841}%
\vSv{427.725913}{217.313073}{81.724355}{2.838223}%
\vSv{428.134544}{220.121742}{81.676106}{1.497936}%
\vSv{428.714609}{224.077391}{81.619052}{1.626763}%
\vSv{428.951869}{225.686782}{81.552901}{2.781020}%
\vSv{429.360565}{228.437634}{81.477308}{0.092217}%
\vSv{429.744734}{231.001225}{81.477308}{0.164317}%
\vSv{429.769286}{231.163728}{81.391874}{2.729379}%
\vSv{430.178034}{233.862360}{81.296134}{1.606304}%
\vSv{430.802272}{237.920977}{81.189558}{1.260461}%
\vSv{430.995617}{239.166564}{81.071539}{2.632206}%
\vSv{431.404458}{241.766875}{80.941383}{0.607334}%
\vSv{431.895312}{244.835251}{80.798304}{2.042050}%
\vSv{432.222255}{246.851022}{80.641407}{2.457950}%
\vSv{433.036155}{251.741779}{80.469673}{0.021650}%
\vSv{433.040233}{251.763130}{80.281945}{2.420150}%
\vSv{433.449304}{254.148551}{80.076903}{2.058200}%
\vSv{434.243830}{258.637072}{79.853043}{0.131285}%
\vSv{434.267643}{258.766303}{79.608643}{2.264897}%
\vSv{434.676931}{260.994053}{79.341728}{2.103817}%
\vSv{435.543548}{265.515897}{78.730914}{1.846159}%
\vSv{435.905409}{267.326462}{78.381351}{2.028440}%
\vSv{436.315163}{269.313339}{77.997793}{0.625401}%
\vSv{436.974840}{272.368610}{77.576097}{0.737961}%
}}%
{\color{vltRed}\vlB{%
\vSv{437.135206}{273.089290}{77.111386}{1.831471}%
\vSv{437.545562}{274.874618}{76.597889}{1.762511}%
\vSv{437.956199}{276.589130}{76.028733}{0.168058}%
\vSv{438.613266}{279.175597}{75.395679}{0.644196}%
\vSv{438.778561}{279.798980}{74.688770}{1.547065}%
\vSv{439.190455}{281.291133}{73.895886}{1.472766}%
\vSv{439.602975}{282.706107}{73.002136}{0.835972}%
\vSv{440.633261}{285.882071}{70.833544}{0.626993}%
\vSv{440.846183}{286.474310}{69.506336}{1.166858}%
\vSv{441.263455}{287.567318}{67.970013}{1.089124}%
\vSv{441.682953}{288.576922}{66.176148}{1.011376}%
\vSv{442.105450}{289.502121}{64.061381}{0.605649}%
\vSv{443.711694}{292.197590}{54.806246}{0.176442}%
\vSv{443.856963}{292.341780}{50.245223}{0.638811}%
\vSv{444.325753}{292.832890}{44.573441}{0.573483}%
\vSv{444.818043}{293.235373}{37.498935}{0.514922}%
\vSv{445.341549}{293.548831}{28.749783}{0.465961}%
\vSv{445.901391}{293.772951}{18.231165}{0.430112}%
\vSv{446.493221}{293.907512}{6.267770}{0.410978}%
}}%
{\color{vltTeal}\vlB{%
\vSg{274.000000}{55.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(303.00000,55.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\langle N\rangle$}}}%
{\color{vltRed}\vlB{%
\vSg{370.000000}{55.000000}{0.000000}{4.500000}%
\vSg{377.000000}{55.000000}{0.000000}{4.500000}%
\vSg{384.000000}{55.000000}{0.000000}{4.500000}%
\vSg{391.000000}{55.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(399.00000,55.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\langle P_e\rangle$}}}%
{\color{black}\put(235.00000,23.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\ket{\Psi(s)}=\cos s\ket{0,e}-i\,\operatorname{sgn}(\nu)\sin s\ket{1,g}$}}}%
\end{picture}%


==> vlt-figures/figure-271.tex <==
\begin{picture}(470,435)%
{\color{black}\put(235.00000,423.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.000}{13.000}\selectfont \bfseries One lost excitation can carry different resolved energies}}}%
{\color{black}\vlB{%
\vSc{43.500000}{294.000000}{90.000000}{111.000000}%
\vSc{41.943008}{405.000000}{-112.782406}{4.121555}%
\vSc{43.539008}{405.000000}{-67.217594}{4.121555}%
}}%
{\color{black}\put(43.00000,408.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $E/E_\star$}}}%
{\color{black}\vlB{%
\vSc{41.000000}{300.000000}{0.000000}{6.000000}%
}}%
{\color{black}\put(36.00000,300.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSe{86.000000}{300.000000}{0.000000}{114.000000}%
}}%
{\color{black}\put(222.00000,300.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\ket{0,g}$}}}%
{\color{black}\vlB{%
\vSc{41.000000}{364.000000}{0.000000}{6.000000}%
}}%
{\color{black}\put(36.00000,364.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.8$}}}%
{\color{black}\vlB{%
\vSe{86.000000}{364.000000}{0.000000}{114.000000}%
}}%
{\color{black}\put(222.00000,364.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\ket{-}$}}}%
{\color{black}\vlB{%
\vSc{41.000000}{396.000000}{0.000000}{6.000000}%
}}%
{\color{black}\put(36.00000,396.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1.2$}}}%
{\color{black}\vlB{%
\vSe{86.000000}{396.000000}{0.000000}{114.000000}%
}}%
{\color{black}\put(222.00000,396.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\ket{+}$}}}%
{\color{vltTeal}\vlB{%
\vSaa{178.375000}{396.000000}{-90.000000}{96.000000}%
\vSaa{178.375000}{308.000000}{-90.000000}{8.000000}%
\vSaa{178.423761}{300.000000}{67.217594}{4.164940}%
\vSaa{176.810961}{300.000000}{112.782406}{4.164940}%
}}%
{\color{vltRed}\vlB{%
\vSaa{121.375000}{364.000000}{-90.000000}{4.500000}%
\vSaa{121.375000}{357.000000}{-90.000000}{4.500000}%
\vSaa{121.375000}{350.000000}{-90.000000}{4.500000}%
\vSaa{121.375000}{343.000000}{-90.000000}{4.500000}%
\vSaa{121.375000}{336.000000}{-90.000000}{4.500000}%
\vSaa{121.375000}{329.000000}{-90.000000}{4.500000}%
\vSaa{121.375000}{322.000000}{-90.000000}{4.500000}%
\vSaa{121.375000}{315.000000}{-90.000000}{4.500000}%
\vSaa{121.375000}{308.000000}{-90.000000}{4.500000}%
\vSaa{121.375000}{301.000000}{-90.000000}{1.000000}%
\vSaa{121.375000}{308.000000}{-90.000000}{8.000000}%
\vSaa{121.423761}{300.000000}{67.217594}{4.164940}%
\vSaa{119.810961}{300.000000}{112.782406}{4.164940}%
}}%
{\color{black}\put(181.00000,348.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $q=1$}}}%
{\color{black}\put(109.00000,329.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $q=1$}}}%
{\color{black}\put(353.00000,390.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $C_+=C_-=1$}}}%
{\color{black}\put(353.00000,365.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\hbar\Omega_+=1.2E_\star$}}}%
{\color{black}\put(353.00000,340.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\hbar\Omega_-=0.8E_\star$}}}%
{\color{black}\put(353.00000,312.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\widehat A_\pm=\ket{0,g}\bra\pm$}}}%
{\color{black}\vlB{%
\vSc{46.500000}{108.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(47.00000,94.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{93.357143}{108.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(93.85714,94.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $4$}}}%
{\color{black!10}\vlB{%
\vSl{93.607143}{108.000000}{90.000000}{135.000000}%
}}%
{\color{black}\vlB{%
\vSc{140.214286}{108.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(140.71429,94.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $8$}}}%
{\color{black!10}\vlB{%
\vSl{140.464286}{108.000000}{90.000000}{135.000000}%
}}%
{\color{black}\vlB{%
\vSc{187.071429}{108.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(187.57143,94.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $12$}}}%
{\color{black!10}\vlB{%
\vSl{187.321429}{108.000000}{90.000000}{135.000000}%
}}%
{\color{black}\vlB{%
\vSc{44.000000}{108.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(40.00000,108.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{44.000000}{164.250000}{0.000000}{3.000000}%
}}%
{\color{black}\put(40.00000,164.25000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.5$}}}%
{\color{black!10}\vlB{%
\vSl{47.000000}{164.250000}{0.000000}{164.000000}%
}}%
{\color{black}\vlB{%
\vSc{44.000000}{220.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(40.00000,220.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black!10}\vlB{%
\vSl{47.000000}{220.500000}{0.000000}{164.000000}%
}}%
{\color{black}\vlB{%
\vSe{47.000000}{108.000000}{0.000000}{164.000000}%
\vSe{46.450000}{108.000000}{90.000000}{135.000000}%
}}%
{\color{black}\put(129.00000,74.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\theta=t/t_\star$}}}%
{\color{black}\put(47.00000,260.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont retained $E/E_\star$, $\langle C\rangle$}}}%
{\color{black}\vlB{%
\vSc{295.500000}{108.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(296.00000,94.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{339.214286}{108.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(339.71429,94.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $4$}}}%
{\color{black!10}\vlB{%
\vSl{339.464286}{108.000000}{90.000000}{135.000000}%
}}%
{\color{black}\vlB{%
\vSc{382.928571}{108.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(383.42857,94.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $8$}}}%
{\color{black!10}\vlB{%
\vSl{383.178571}{108.000000}{90.000000}{135.000000}%
}}%
{\color{black}\vlB{%
\vSc{426.642857}{108.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(427.14286,94.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $12$}}}%
{\color{black!10}\vlB{%
\vSl{426.892857}{108.000000}{90.000000}{135.000000}%
}}%
{\color{black}\vlB{%
\vSc{293.000000}{108.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(289.00000,108.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{293.000000}{159.923077}{0.000000}{3.000000}%
}}%
{\color{black}\put(289.00000,159.92308){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.1$}}}%
{\color{black!10}\vlB{%
\vSl{296.000000}{159.923077}{0.000000}{153.000000}%
}}%
{\color{black}\vlB{%
\vSc{293.000000}{211.846154}{0.000000}{3.000000}%
}}%
{\color{black}\put(289.00000,211.84615){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.2$}}}%
{\color{black!10}\vlB{%
\vSl{296.000000}{211.846154}{0.000000}{153.000000}%
}}%
{\color{black}\vlB{%
\vSe{296.000000}{108.000000}{0.000000}{153.000000}%
\vSe{295.450000}{108.000000}{90.000000}{135.000000}%
}}%
{\color{black}\put(372.50000,74.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\theta=t/t_\star$}}}%
{\color{black}\put(296.00000,260.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $P_{\rm rec}/(E_\star/t_\star)$}}}%
{\color{vltTeal!6}\put(296.000000,108.000000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,108.450000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,108.900000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,109.350000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,109.800000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,110.250000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,110.700000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,111.150000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,111.600000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,112.050000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,112.500000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,112.950000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,113.400000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,113.850000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,114.300000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,114.750000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,115.200000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,115.650000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,116.100000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,116.550000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,117.000000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,117.450000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,117.900000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,118.350000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,118.800000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,119.250000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,119.700000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,120.150000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,120.600000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,121.050000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,121.500000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,121.950000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,122.400000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,122.850000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,123.300000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,123.750000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,124.200000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,124.650000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,125.100000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,125.550000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,126.000000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,126.450000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,126.900000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,127.350000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,127.800000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,128.250000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,128.700000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,129.150000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,129.600000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,130.050000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,130.500000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,130.950000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,131.400000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,131.850000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,132.300000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,132.750000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,133.200000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,133.650000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,134.100000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,134.550000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,135.000000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,135.450000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,135.900000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,136.350000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,136.800000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,137.250000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,137.700000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,138.150000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,138.600000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,139.050000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,139.500000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,139.950000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,140.400000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,140.850000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,141.300000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,141.750000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,142.200000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,142.650000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,143.100000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,143.550000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,144.000000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,144.450000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,144.900000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,145.350000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,145.800000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,146.250000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,146.700000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,147.150000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,147.600000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,148.050000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,148.500000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,148.950000){\rule{52.544009pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,149.400000){\rule{52.444044pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,149.850000){\rule{51.926221pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,150.300000){\rule{51.413813pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,150.750000){\rule{50.907775pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,151.200000){\rule{50.406984pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,151.650000){\rule{49.911333pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,152.100000){\rule{49.421564pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,152.550000){\rule{48.936855pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,153.000000){\rule{48.457021pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,153.450000){\rule{47.982204pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,153.900000){\rule{47.512667pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,154.350000){\rule{47.047753pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,154.800000){\rule{46.587392pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,155.250000){\rule{46.131516pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,155.700000){\rule{45.680551pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,156.150000){\rule{45.234014pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,156.600000){\rule{44.791726pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,157.050000){\rule{44.353621pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,157.500000){\rule{43.919635pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,157.950000){\rule{43.489706pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,158.400000){\rule{43.064018pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,158.850000){\rule{42.642379pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,159.300000){\rule{42.224578pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,159.750000){\rule{41.810556pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,160.200000){\rule{41.400252pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,160.650000){\rule{40.993610pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,161.100000){\rule{40.590569pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,161.550000){\rule{40.191074pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,162.000000){\rule{39.795068pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,162.450000){\rule{39.402495pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,162.900000){\rule{39.013300pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,163.350000){\rule{38.627428pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,163.800000){\rule{38.244825pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,164.250000){\rule{37.865438pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,164.700000){\rule{37.489215pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,165.150000){\rule{37.116103pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,165.600000){\rule{36.746050pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,166.050000){\rule{36.379007pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,166.500000){\rule{36.014923pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,166.950000){\rule{35.653749pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,167.400000){\rule{35.295434pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,167.850000){\rule{34.939932pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,168.300000){\rule{34.587195pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,168.750000){\rule{34.237174pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,169.200000){\rule{33.889824pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,169.650000){\rule{33.545098pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,170.100000){\rule{33.202951pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,170.550000){\rule{32.863338pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,171.000000){\rule{32.526358pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,171.450000){\rule{32.192044pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,171.900000){\rule{31.860154pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,172.350000){\rule{31.530643pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,172.800000){\rule{31.203469pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,173.250000){\rule{30.878590pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,173.700000){\rule{30.555964pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,174.150000){\rule{30.235551pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,174.600000){\rule{29.917765pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,175.050000){\rule{29.602176pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,175.500000){\rule{29.288697pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,175.950000){\rule{28.977289pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,176.400000){\rule{28.667913pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,176.850000){\rule{28.360610pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,177.300000){\rule{28.055794pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,177.750000){\rule{27.752913pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,178.200000){\rule{27.451929pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,178.650000){\rule{27.152805pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,179.100000){\rule{26.855644pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,179.550000){\rule{26.560829pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,180.000000){\rule{26.267781pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,180.450000){\rule{25.976466pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,180.900000){\rule{25.686849pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,181.350000){\rule{25.399502pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,181.800000){\rule{25.113952pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,182.250000){\rule{24.830011pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,182.700000){\rule{24.547648pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,183.150000){\rule{24.267451pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,183.600000){\rule{23.988976pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,184.050000){\rule{23.711993pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,184.500000){\rule{23.436470pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,184.950000){\rule{23.163249pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,185.400000){\rule{22.891442pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,185.850000){\rule{22.621014pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,186.300000){\rule{22.352349pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,186.750000){\rule{22.085518pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,187.200000){\rule{21.819988pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,187.650000){\rule{21.555804pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,188.100000){\rule{21.293756pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,188.550000){\rule{21.032932pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,189.000000){\rule{20.773302pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,189.450000){\rule{20.515701pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,189.900000){\rule{20.259396pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,190.350000){\rule{20.004212pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,190.800000){\rule{19.750909pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,191.250000){\rule{19.498941pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,191.700000){\rule{19.248022pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,192.150000){\rule{18.998948pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,192.600000){\rule{18.751139pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,193.050000){\rule{18.504309pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,193.500000){\rule{18.259394pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,193.950000){\rule{18.015571pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,194.400000){\rule{17.772711pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,194.850000){\rule{17.531836pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,195.300000){\rule{17.291831pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,195.750000){\rule{17.053027pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,196.200000){\rule{16.815871pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,196.650000){\rule{16.579519pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,197.100000){\rule{16.344705pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,197.550000){\rule{16.111106pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,198.000000){\rule{15.878262pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,198.450000){\rule{15.647359pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,198.900000){\rule{15.417159pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,199.350000){\rule{15.188207pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,199.800000){\rule{14.960610pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,200.250000){\rule{14.733656pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,200.700000){\rule{14.508532pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,201.150000){\rule{14.284090pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,201.600000){\rule{14.060856pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,202.050000){\rule{13.838873pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,202.500000){\rule{13.617515pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,202.950000){\rule{13.397940pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,203.400000){\rule{13.178877pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,203.850000){\rule{12.961222pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,204.300000){\rule{12.744481pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,204.750000){\rule{12.528654pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,205.200000){\rule{12.314184pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,205.650000){\rule{12.100170pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,206.100000){\rule{11.887923pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,206.550000){\rule{11.676067pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,207.000000){\rule{11.465635pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,207.450000){\rule{11.255919pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,207.900000){\rule{11.047255pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,208.350000){\rule{10.839633pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,208.800000){\rule{10.632723pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,209.250000){\rule{10.427147pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,209.700000){\rule{10.221977pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,210.150000){\rule{10.018401pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,210.600000){\rule{9.815069pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,211.050000){\rule{9.613334pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,211.500000){\rule{9.411926pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,211.950000){\rule{9.211888pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,212.400000){\rule{9.012359pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,212.850000){\rule{8.814004pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,213.300000){\rule{8.616311pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,213.750000){\rule{8.419624pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,214.200000){\rule{8.223723pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,214.650000){\rule{8.028692pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,215.100000){\rule{7.834540pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,215.550000){\rule{7.641149pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,216.000000){\rule{7.448705pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,216.450000){\rule{7.256942pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,216.900000){\rule{7.066164pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,217.350000){\rule{6.876014pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,217.800000){\rule{6.686861pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,218.250000){\rule{6.498312pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,218.700000){\rule{6.310743pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,219.150000){\rule{6.123781pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,219.600000){\rule{5.937757pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,220.050000){\rule{5.752369pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,220.500000){\rule{5.567850pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,220.950000){\rule{5.384023pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,221.400000){\rule{5.200970pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,221.850000){\rule{5.018691pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,222.300000){\rule{4.837067pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,222.750000){\rule{4.656323pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,223.200000){\rule{4.476089pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,223.650000){\rule{4.296867pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,224.100000){\rule{4.117987pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,224.550000){\rule{3.940275pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,225.000000){\rule{3.762711pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,225.450000){\rule{3.586495pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,225.900000){\rule{3.410280pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,226.350000){\rule{3.235481pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,226.800000){\rule{3.060751pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,227.250000){\rule{2.887184pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,227.700000){\rule{2.713926pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,228.150000){\rule{2.541557pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,228.600000){\rule{2.369759pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,229.050000){\rule{2.198552pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,229.500000){\rule{2.028202pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,229.950000){\rule{1.858124pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,230.400000){\rule{1.689210pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,230.850000){\rule{1.520295pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,231.300000){\rule{1.352736pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,231.750000){\rule{1.185246pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,232.200000){\rule{1.018736pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,232.650000){\rule{0.852658pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,233.100000){\rule{0.687165pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,233.550000){\rule{0.522487pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,234.000000){\rule{0.357980pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,234.450000){\rule{0.194691pt}{0.460000pt}}}%
{\color{vltTeal!6}\put(296.000000,234.900000){\rule{0.031402pt}{0.460000pt}}}%
{\color{vltTeal}\vlB{%
\vSv{46.172234}{231.750000}{-66.888026}{1.047126}%
\vSv{46.584333}{230.786917}{-66.715009}{1.039774}%
\vSv{46.996444}{229.831833}{-66.541042}{1.032494}%
\vSv{47.408569}{228.884680}{-66.366125}{1.025286}%
\vSv{47.820708}{227.945389}{-66.190260}{1.018149}%
\vSv{48.232861}{227.013894}{-66.013450}{1.011083}%
\vSv{48.645028}{226.090127}{-65.835697}{1.004087}%
\vSv{49.057208}{225.174023}{-65.657002}{0.997160}%
\vSv{49.469403}{224.265516}{-65.477368}{0.990302}%
\vSv{49.881612}{223.364542}{-65.296799}{0.983513}%
\vSv{50.293835}{222.471035}{-65.115296}{0.976791}%
\vSv{50.706072}{221.584933}{-64.932863}{0.970137}%
\vSv{51.118325}{220.706171}{-64.749503}{0.963549}%
\vSv{51.530591}{219.834688}{-64.565220}{0.957028}%
\vSv{51.942872}{218.970420}{-64.380016}{0.950572}%
\vSv{52.355168}{218.113307}{-64.193895}{0.944181}%
\vSv{52.767479}{217.263287}{-64.006861}{0.937855}%
\vSv{53.179805}{216.420299}{-63.818919}{0.931593}%
\vSv{53.592146}{215.584284}{-63.630072}{0.925394}%
\vSv{54.004502}{214.755182}{-63.440326}{0.919258}%
\vSv{54.416873}{213.932934}{-63.249683}{0.913185}%
\vSv{54.829259}{213.117481}{-63.058150}{0.907173}%
\vSv{55.241660}{212.308766}{-62.865731}{0.901224}%
\vSv{55.654077}{211.506731}{-62.672431}{0.895335}%
\vSv{56.066510}{210.711319}{-62.478255}{0.889506}%
\vSv{56.478958}{209.922474}{-62.283210}{0.883737}%
\vSv{56.891421}{209.140139}{-62.087300}{0.878028}%
\vSv{57.303900}{208.364259}{-61.890532}{0.872378}%
\vSv{57.716395}{207.594778}{-61.692912}{0.866786}%
\vSv{58.128906}{206.831644}{-61.494446}{0.861253}%
\vSv{58.541432}{206.074800}{-61.295140}{0.855776}%
\vSv{58.953975}{205.324194}{-61.095001}{0.850357}%
}}%
{\color{vltTeal}\vlB{%
\vSv{59.366533}{204.579772}{-60.894036}{0.844994}%
\vSv{59.779107}{203.841482}{-60.692252}{0.839688}%
\vSv{60.191697}{203.109272}{-60.489656}{0.834437}%
\vSv{60.604304}{202.383089}{-60.286256}{0.829241}%
\vSv{61.016926}{201.662882}{-60.082060}{0.824100}%
\vSv{61.429564}{200.948601}{-59.877074}{0.819014}%
\vSv{61.842219}{200.240195}{-59.671307}{0.813981}%
\vSv{62.254890}{199.537613}{-59.464768}{0.809001}%
\vSv{62.667577}{198.840807}{-59.257464}{0.804074}%
\vSv{63.080280}{198.149727}{-59.049405}{0.799200}%
\vSv{63.493000}{197.464324}{-58.840599}{0.794378}%
\vSv{63.905736}{196.784551}{-58.631054}{0.789607}%
\vSv{64.318488}{196.110358}{-58.420781}{0.784888}%
\vSv{64.731256}{195.441699}{-58.209789}{0.780219}%
\vSv{65.144041}{194.778526}{-57.998087}{0.775600}%
\vSv{65.556842}{194.120794}{-57.785685}{0.771032}%
\vSv{65.969659}{193.468454}{-57.572592}{0.766513}%
\vSv{66.382492}{192.821463}{-57.358819}{0.762043}%
\vSv{66.795342}{192.179774}{-57.144377}{0.757621}%
\vSv{67.208208}{191.543341}{-56.929276}{0.753248}%
\vSv{67.621090}{190.912122}{-56.713525}{0.748922}%
\vSv{68.033989}{190.286070}{-56.497137}{0.744644}%
\vSv{68.446903}{189.665142}{-56.280123}{0.740413}%
\vSv{68.859834}{189.049295}{-56.062492}{0.736228}%
\vSv{69.272781}{188.438486}{-55.844258}{0.732090}%
\vSv{69.685744}{187.832671}{-55.625431}{0.727997}%
\vSv{70.098723}{187.231809}{-55.406023}{0.723950}%
\vSv{70.511717}{186.635856}{-55.186046}{0.719947}%
\vSv{70.924728}{186.044772}{-54.965513}{0.715989}%
\vSv{71.337755}{185.458515}{-54.744434}{0.712076}%
\vSv{71.750797}{184.877045}{-54.522823}{0.708206}%
\vSv{72.163855}{184.300320}{-54.300693}{0.704380}%
}}%
{\color{vltTeal}\vlB{%
\vSv{72.576929}{183.728300}{-54.078055}{0.700596}%
\vSv{72.990018}{183.160945}{-53.854923}{0.696855}%
\vSv{73.403123}{182.598216}{-53.631310}{0.693157}%
\vSv{73.816244}{182.040073}{-53.407228}{0.689501}%
\vSv{74.229379}{181.486478}{-53.182692}{0.685886}%
\vSv{74.642530}{180.937392}{-52.957714}{0.682312}%
\vSv{75.055696}{180.392777}{-52.732309}{0.678779}%
\vSv{75.468877}{179.852595}{-52.506489}{0.675286}%
\vSv{75.882073}{179.316807}{-52.280268}{0.671834}%
\vSv{76.295284}{178.785378}{-52.053662}{0.668421}%
\vSv{76.708510}{178.258270}{-51.826682}{0.665048}%
\vSv{77.121750}{177.735446}{-51.599345}{0.661713}%
\vSv{77.535005}{177.216871}{-51.371663}{0.658417}%
\vSv{77.948274}{176.702508}{-51.143652}{0.655160}%
\vSv{78.361557}{176.192321}{-50.915325}{0.651940}%
\vSv{78.774854}{175.686275}{-50.686698}{0.648758}%
\vSv{79.188165}{175.184335}{-50.457785}{0.645613}%
\vSv{79.601490}{174.686467}{-50.228601}{0.642506}%
\vSv{80.014829}{174.192635}{-49.999161}{0.639434}%
\vSv{80.428181}{173.702806}{-49.769479}{0.636399}%
\vSv{80.841547}{173.216946}{-49.539571}{0.633400}%
\vSv{81.254926}{172.735021}{-49.309451}{0.630436}%
\vSv{81.668317}{172.256998}{-49.079135}{0.627508}%
\vSv{82.081722}{171.782843}{-48.848639}{0.624614}%
\vSv{82.495139}{171.312525}{-48.617976}{0.621755}%
\vSv{82.908569}{170.846011}{-48.387164}{0.618930}%
\vSv{83.322011}{170.383268}{-48.156216}{0.616139}%
\vSv{83.735466}{169.924266}{-47.925148}{0.613382}%
\vSv{84.148932}{169.468971}{-47.693977}{0.610657}%
\vSv{84.562410}{169.017353}{-47.462716}{0.607966}%
\vSv{84.975900}{168.569380}{-47.231382}{0.605307}%
\vSv{85.389401}{168.125023}{-46.999991}{0.602681}%
}}%
{\color{vltTeal}\vlB{%
\vSv{85.802913}{167.684250}{-46.768557}{0.600087}%
\vSv{86.216436}{167.247031}{-46.537096}{0.597524}%
\vSv{86.629970}{166.813337}{-46.305624}{0.594992}%
\vSv{87.043515}{166.383136}{-46.074156}{0.592492}%
\vSv{87.457070}{165.956401}{-45.842708}{0.590022}%
\vSv{87.870635}{165.533101}{-45.611296}{0.587583}%
\vSv{88.284210}{165.113208}{-45.379934}{0.585174}%
\vSv{88.697795}{164.696693}{-45.148639}{0.582795}%
\vSv{89.111389}{164.283527}{-44.917425}{0.580445}%
\vSv{89.524992}{163.873683}{-44.686309}{0.578124}%
\vSv{89.938605}{163.467131}{-44.455305}{0.575833}%
\vSv{90.352226}{163.063845}{-44.224429}{0.573570}%
\vSv{90.765856}{162.663797}{-43.993696}{0.571335}%
\vSv{91.179494}{162.266960}{-43.763122}{0.569128}%
\vSv{91.593141}{161.873306}{-43.532721}{0.566949}%
\vSv{92.006795}{161.482809}{-43.302509}{0.564798}%
\vSv{92.420457}{161.095443}{-43.072501}{0.562674}%
\vSv{92.834126}{160.711180}{-42.842711}{0.560576}%
\vSv{93.247802}{160.329994}{-42.613155}{0.558506}%
\vSv{93.661486}{159.951861}{-42.383848}{0.556461}%
\vSv{94.075176}{159.576754}{-42.154804}{0.554443}%
\vSv{94.488872}{159.204647}{-41.926037}{0.552450}%
\vSv{94.902574}{158.835516}{-41.697564}{0.550483}%
\vSv{95.316283}{158.469335}{-41.469397}{0.548542}%
\vSv{95.729997}{158.106080}{-41.241551}{0.546625}%
\vSv{96.143716}{157.745725}{-41.014041}{0.544733}%
\vSv{96.557441}{157.388248}{-40.786880}{0.542865}%
\vSv{96.971170}{157.033622}{-40.560083}{0.541022}%
\vSv{97.384905}{156.681826}{-40.333663}{0.539202}%
\vSv{97.798643}{156.332834}{-40.107635}{0.537406}%
\vSv{98.212386}{155.986623}{-39.882012}{0.535634}%
\vSv{98.626132}{155.643169}{-39.656807}{0.533885}%
}}%
{\color{vltTeal}\vlB{%
\vSv{99.039883}{155.302451}{-39.432034}{0.532158}%
\vSv{99.453636}{154.964444}{-39.207706}{0.530454}%
\vSv{99.867393}{154.629126}{-38.983837}{0.528773}%
\vSv{100.281153}{154.296474}{-38.760438}{0.527114}%
\vSv{100.694915}{153.966467}{-38.537524}{0.525476}%
\vSv{101.108679}{153.639081}{-38.315106}{0.523860}%
\vSv{101.522446}{153.314295}{-38.093197}{0.522266}%
\vSv{101.936215}{152.992087}{-37.871809}{0.520693}%
\vSv{102.349985}{152.672435}{-37.650955}{0.519140}%
\vSv{102.763756}{152.355319}{-37.430647}{0.517609}%
\vSv{103.177529}{152.040716}{-37.210896}{0.516097}%
\vSv{103.591303}{151.728606}{-36.991714}{0.514606}%
\vSv{104.005077}{151.418967}{-36.773113}{0.513135}%
\vSv{104.418851}{151.111780}{-36.555104}{0.511684}%
\vSv{104.832626}{150.807024}{-36.337698}{0.510252}%
\vSv{105.246400}{150.504677}{-36.120907}{0.508839}%
\vSv{105.660174}{150.204721}{-35.904740}{0.507446}%
\vSv{106.073948}{149.907135}{-35.689209}{0.506071}%
\vSv{106.487721}{149.611899}{-35.474324}{0.504715}%
\vSv{106.901492}{149.318994}{-35.260096}{0.503377}%
\vSv{107.315263}{149.028400}{-35.046533}{0.502058}%
\vSv{107.729032}{148.740097}{-34.833647}{0.500756}%
\vSv{108.142799}{148.454067}{-34.621448}{0.499472}%
\vSv{108.556564}{148.170291}{-34.409943}{0.498206}%
\vSv{108.970327}{147.888750}{-34.199144}{0.496957}%
\vSv{109.384087}{147.609425}{-33.989058}{0.495725}%
\vSv{109.797845}{147.332298}{-33.779696}{0.494510}%
\vSv{110.211599}{147.057350}{-33.571065}{0.493312}%
\vSv{110.625351}{146.784563}{-33.363175}{0.492130}%
\vSv{111.039099}{146.513919}{-33.156033}{0.490964}%
\vSv{111.452844}{146.245400}{-32.949648}{0.489815}%
\vSv{111.866585}{145.978989}{-32.744028}{0.488681}%
}}%
{\color{vltTeal}\vlB{%
\vSv{112.280322}{145.714668}{-32.539180}{0.487563}%
\vSv{112.694055}{145.452419}{-32.335113}{0.486461}%
\vSv{113.107784}{145.192225}{-32.131833}{0.485374}%
\vSv{113.521508}{144.934070}{-31.929348}{0.484302}%
\vSv{113.935227}{144.677936}{-31.727665}{0.483245}%
\vSv{114.348941}{144.423806}{-31.526791}{0.482203}%
\vSv{114.762651}{144.171663}{-31.326732}{0.481175}%
\vSv{115.176354}{143.921492}{-31.127494}{0.480162}%
\vSv{115.590052}{143.673275}{-30.929085}{0.479163}%
\vSv{116.003745}{143.426997}{-30.731510}{0.478177}%
\vSv{116.417432}{143.182640}{-30.534775}{0.477206}%
\vSv{116.831112}{142.940191}{-30.338885}{0.476248}%
\vSv{117.244786}{142.699631}{-30.143846}{0.475304}%
\vSv{117.658454}{142.460946}{-29.949664}{0.474373}%
\vSv{118.072116}{142.224121}{-29.756344}{0.473456}%
\vSv{118.485770}{141.989139}{-29.563890}{0.472551}%
\vSv{118.899418}{141.755985}{-29.372307}{0.471659}%
\vSv{119.313058}{141.524645}{-29.181600}{0.470780}%
\vSv{119.726692}{141.295102}{-28.991773}{0.469913}%
\vSv{120.140318}{141.067343}{-28.802830}{0.469058}%
\vSv{120.553936}{140.841352}{-28.614776}{0.468216}%
\vSv{120.967547}{140.617115}{-28.427614}{0.467385}%
\vSv{121.381150}{140.394617}{-28.241348}{0.466567}%
\vSv{121.794744}{140.173844}{-28.055982}{0.465760}%
\vSv{122.208331}{139.954782}{-27.871518}{0.464964}%
\vSv{122.621910}{139.737415}{-27.687961}{0.464180}%
\vSv{123.035480}{139.521731}{-27.505312}{0.463407}%
\vSv{123.449042}{139.307715}{-27.323575}{0.462646}%
\vSv{123.862595}{139.095354}{-27.142752}{0.461895}%
\vSv{124.276139}{138.884633}{-26.962846}{0.461155}%
\vSv{124.689675}{138.675540}{-26.783860}{0.460425}%
\vSv{125.103201}{138.468060}{-26.605795}{0.459706}%
}}%
{\color{vltTeal}\vlB{%
\vSv{125.516718}{138.262181}{-26.428653}{0.458998}%
\vSv{125.930227}{138.057889}{-26.252437}{0.458299}%
\vSv{126.343726}{137.855171}{-26.077147}{0.457611}%
\vSv{126.757215}{137.654014}{-25.902787}{0.456933}%
\vSv{127.170695}{137.454405}{-25.729356}{0.456264}%
\vSv{127.584165}{137.256331}{-25.556856}{0.455605}%
\vSv{127.997626}{137.059780}{-25.385289}{0.454956}%
\vSv{128.411077}{136.864739}{-25.214655}{0.454316}%
\vSv{128.824517}{136.671196}{-25.044955}{0.453685}%
\vSv{129.237948}{136.479138}{-24.876190}{0.453063}%
\vSv{129.651369}{136.288553}{-24.708360}{0.452451}%
\vSv{130.064780}{136.099429}{-24.541466}{0.451847}%
\vSv{130.478180}{135.911753}{-24.375508}{0.451252}%
\vSv{130.891571}{135.725515}{-24.210487}{0.450666}%
\vSv{131.304950}{135.540701}{-24.046401}{0.450088}%
\vSv{131.718320}{135.357301}{-23.883252}{0.449519}%
\vSv{132.131679}{135.175302}{-23.721039}{0.448958}%
\vSv{132.545027}{134.994694}{-23.559761}{0.448405}%
\vSv{132.958365}{134.815464}{-23.399418}{0.447860}%
\vSv{133.371692}{134.637601}{-23.240010}{0.447323}%
\vSv{133.785008}{134.461095}{-23.081536}{0.446794}%
\vSv{134.198313}{134.285933}{-22.923994}{0.446273}%
\vSv{134.611608}{134.112105}{-22.767385}{0.445760}%
\vSv{135.024892}{133.939601}{-22.611707}{0.445253}%
\vSv{135.438165}{133.768408}{-22.456959}{0.444755}%
\vSv{135.851426}{133.598516}{-22.303140}{0.444263}%
\vSv{136.264677}{133.429915}{-22.150248}{0.443779}%
\vSv{136.677917}{133.262594}{-21.998282}{0.443302}%
\vSv{137.091145}{133.096543}{-21.847240}{0.442832}%
\vSv{137.504363}{132.931750}{-21.697121}{0.442369}%
\vSv{137.917569}{132.768206}{-21.547923}{0.441913}%
\vSv{138.330764}{132.605901}{-21.399644}{0.441463}%
}}%
{\color{vltTeal}\vlB{%
\vSv{138.743948}{132.444824}{-21.252283}{0.441020}%
\vSv{139.157120}{132.284965}{-21.105837}{0.440583}%
\vSv{139.570282}{132.126315}{-20.960305}{0.440153}%
\vSv{139.983432}{131.968863}{-20.815683}{0.439729}%
\vSv{140.396570}{131.812599}{-20.671970}{0.439312}%
\vSv{140.809698}{131.657514}{-20.529164}{0.438900}%
\vSv{141.222814}{131.503599}{-20.387262}{0.438495}%
\vSv{141.635918}{131.350843}{-20.246262}{0.438096}%
\vSv{142.049011}{131.199238}{-20.106161}{0.437702}%
\vSv{142.462093}{131.048773}{-19.966956}{0.437315}%
\vSv{142.875164}{130.899439}{-19.828645}{0.436933}%
\vSv{143.288223}{130.751228}{-19.691225}{0.436556}%
\vSv{143.701270}{130.604130}{-19.554694}{0.436186}%
\vSv{144.114307}{130.458136}{-19.419048}{0.435820}%
\vSv{144.527331}{130.313237}{-19.284285}{0.435461}%
\vSv{144.940345}{130.169423}{-19.150401}{0.435106}%
\vSv{145.353347}{130.026687}{-19.017393}{0.434757}%
\vSv{145.766338}{129.885020}{-18.885259}{0.434413}%
\vSv{146.179317}{129.744411}{-18.753995}{0.434074}%
\vSv{146.592285}{129.604854}{-18.623598}{0.433739}%
\vSv{147.005241}{129.466340}{-18.494065}{0.433410}%
\vSv{147.418186}{129.328859}{-18.365392}{0.433086}%
\vSv{147.831120}{129.192404}{-18.237575}{0.432767}%
\vSv{148.244042}{129.056967}{-18.110613}{0.432452}%
\vSv{148.656953}{128.922538}{-17.984501}{0.432142}%
\vSv{149.069853}{128.789110}{-17.859235}{0.431837}%
\vSv{149.482742}{128.656674}{-17.734812}{0.431536}%
\vSv{149.895619}{128.525224}{-17.611229}{0.431239}%
\vSv{150.308485}{128.394749}{-17.488482}{0.430947}%
\vSv{150.721339}{128.265244}{-17.366567}{0.430659}%
\vSv{151.134183}{128.136699}{-17.245481}{0.430376}%
\vSv{151.547015}{128.009107}{-17.125220}{0.430097}%
}}%
{\color{vltTeal}\vlB{%
\vSv{151.959836}{127.882460}{-17.005779}{0.429821}%
\vSv{152.372646}{127.756751}{-16.887156}{0.429550}%
\vSv{152.785445}{127.631972}{-16.769347}{0.429283}%
\vSv{153.198233}{127.508115}{-16.652347}{0.429020}%
\vSv{153.611010}{127.385174}{-16.536153}{0.428761}%
\vSv{154.023775}{127.263140}{-16.420760}{0.428506}%
\vSv{154.436530}{127.142006}{-16.306166}{0.428254}%
\vSv{154.849274}{127.021765}{-16.192366}{0.428006}%
\vSv{155.262007}{126.902410}{-16.079356}{0.427762}%
\vSv{155.674728}{126.783933}{-15.967132}{0.427521}%
\vSv{156.087440}{126.666328}{-15.855690}{0.427285}%
\vSv{156.500140}{126.549587}{-15.745026}{0.427051}%
\vSv{156.912829}{126.433704}{-15.635136}{0.426821}%
\vSv{157.325508}{126.318671}{-15.526016}{0.426594}%
\vSv{157.738176}{126.204482}{-15.417661}{0.426371}%
\vSv{158.150833}{126.091130}{-15.310069}{0.426151}%
\vSv{158.563479}{125.978608}{-15.203235}{0.425935}%
\vSv{158.976115}{125.866909}{-15.097153}{0.425721}%
\vSv{159.388741}{125.756028}{-14.991822}{0.425511}%
\vSv{159.801356}{125.645956}{-14.887236}{0.425304}%
\vSv{160.213960}{125.536688}{-14.783390}{0.425099}%
\vSv{160.626554}{125.428217}{-14.680282}{0.424898}%
\vSv{161.039138}{125.320537}{-14.577907}{0.424700}%
\vSv{161.451711}{125.213642}{-14.476261}{0.424505}%
\vSv{161.864274}{125.107525}{-14.375339}{0.424313}%
\vSv{162.276826}{125.002179}{-14.275137}{0.424123}%
\vSv{162.689369}{124.897600}{-14.175652}{0.423937}%
\vSv{163.101901}{124.793779}{-14.076879}{0.423753}%
\vSv{163.514423}{124.690713}{-13.978813}{0.423572}%
\vSv{163.926935}{124.588394}{-13.881451}{0.423393}%
\vSv{164.339437}{124.486816}{-13.784789}{0.423217}%
\vSv{164.751929}{124.385973}{-13.688822}{0.423044}%
}}%
{\color{vltTeal}\vlB{%
\vSv{165.164410}{124.285861}{-13.593546}{0.422873}%
\vSv{165.576883}{124.186472}{-13.498956}{0.422705}%
\vSv{165.989345}{124.087800}{-13.405050}{0.422539}%
\vSv{166.401797}{123.989842}{-13.311822}{0.422376}%
\vSv{166.814240}{123.892589}{-13.219268}{0.422215}%
\vSv{167.226673}{123.796038}{-13.127385}{0.422057}%
\vSv{167.639096}{123.700182}{-13.036168}{0.421901}%
\vSv{168.051509}{123.605015}{-12.945612}{0.421747}%
\vSv{168.463913}{123.510533}{-12.855714}{0.421596}%
\vSv{168.876308}{123.416729}{-12.766470}{0.421446}%
\vSv{169.288693}{123.323599}{-12.677875}{0.421299}%
\vSv{169.701069}{123.231137}{-12.589925}{0.421154}%
\vSv{170.113435}{123.139337}{-12.502617}{0.421011}%
\vSv{170.525792}{123.048195}{-12.415945}{0.420871}%
\vSv{170.938140}{122.957704}{-12.329907}{0.420732}%
\vSv{171.350478}{122.867861}{-12.244497}{0.420595}%
\vSv{171.762807}{122.778660}{-12.159712}{0.420461}%
\vSv{172.175127}{122.690095}{-12.075547}{0.420328}%
\vSv{172.587438}{122.602162}{-11.991999}{0.420198}%
\vSv{172.999741}{122.514855}{-11.909064}{0.420069}%
\vSv{173.412034}{122.428170}{-11.826737}{0.419942}%
\vSv{173.824318}{122.342102}{-11.745014}{0.419817}%
\vSv{174.236593}{122.256645}{-11.663891}{0.419694}%
\vSv{174.648860}{122.171796}{-11.583365}{0.419573}%
\vSv{175.061118}{122.087548}{-11.503432}{0.419453}%
\vSv{175.473367}{122.003898}{-11.424086}{0.419335}%
\vSv{175.885607}{121.920840}{-11.345325}{0.419219}%
\vSv{176.297839}{121.838371}{-11.267145}{0.419105}%
\vSv{176.710062}{121.756484}{-11.189541}{0.418992}%
\vSv{177.122277}{121.675177}{-11.112509}{0.418881}%
\vSv{177.534483}{121.594443}{-11.036046}{0.418772}%
\vSv{177.946681}{121.514279}{-10.960148}{0.418664}%
}}%
{\color{vltTeal}\vlB{%
\vSv{178.358870}{121.434680}{-10.884810}{0.418558}%
\vSv{178.771052}{121.355642}{-10.810030}{0.418453}%
\vSv{179.183225}{121.277159}{-10.735802}{0.418350}%
\vSv{179.595389}{121.199229}{-10.662124}{0.418248}%
\vSv{180.007546}{121.121846}{-10.588991}{0.418148}%
\vSv{180.419695}{121.045006}{-10.516400}{0.418050}%
\vSv{180.831835}{120.968705}{-10.444346}{0.417952}%
\vSv{181.243968}{120.892938}{-10.372827}{0.417857}%
\vSv{181.656092}{120.817702}{-10.301838}{0.417762}%
\vSv{182.068209}{120.742992}{-10.231375}{0.417669}%
\vSv{182.480318}{120.668804}{-10.161436}{0.417577}%
\vSv{182.892419}{120.595134}{-10.092015}{0.417487}%
\vSv{183.304512}{120.521978}{-10.023110}{0.417398}%
\vSv{183.716598}{120.449332}{-9.954716}{0.417310}%
\vSv{184.128676}{120.377191}{-9.886831}{0.417224}%
\vSv{184.540746}{120.305553}{-9.819450}{0.417139}%
\vSv{184.952809}{120.234412}{-9.752570}{0.417055}%
\vSv{185.364864}{120.163766}{-9.686187}{0.416972}%
\vSv{185.776912}{120.093610}{-9.620297}{0.416890}%
\vSv{186.188953}{120.023940}{-9.554898}{0.416810}%
\vSv{186.600986}{119.954753}{-9.489986}{0.416731}%
\vSv{187.013012}{119.886044}{-9.425556}{0.416653}%
\vSv{187.425030}{119.817810}{-9.361606}{0.416576}%
\vSv{187.837042}{119.750048}{-9.298132}{0.416500}%
\vSv{188.249046}{119.682754}{-9.235130}{0.416425}%
\vSv{188.661043}{119.615923}{-9.172598}{0.416352}%
\vSv{189.073033}{119.549553}{-9.110531}{0.416279}%
\vSv{189.485016}{119.483639}{-9.048927}{0.416208}%
\vSv{189.896993}{119.418179}{-8.987781}{0.416137}%
\vSv{190.308962}{119.353169}{-8.927091}{0.416068}%
\vSv{190.720924}{119.288604}{-8.866853}{0.415999}%
\vSv{191.132880}{119.224483}{-8.807064}{0.415932}%
}}%
{\color{vltTeal}\vlB{%
\vSv{191.544829}{119.160800}{-8.747720}{0.415865}%
\vSv{191.956771}{119.097554}{-8.688819}{0.415800}%
\vSv{192.368706}{119.034740}{-8.630357}{0.415735}%
\vSv{192.780635}{118.972355}{-8.572330}{0.415671}%
\vSv{193.192557}{118.910396}{-8.514735}{0.415608}%
\vSv{193.604473}{118.848860}{-8.457570}{0.415547}%
\vSv{194.016382}{118.787742}{-8.400831}{0.415486}%
\vSv{194.428285}{118.727041}{-8.344515}{0.415426}%
\vSv{194.840181}{118.666752}{-8.288618}{0.415366}%
\vSv{195.252071}{118.606873}{-8.233138}{0.415308}%
\vSv{195.663955}{118.547400}{-8.178072}{0.415250}%
\vSv{196.075832}{118.488331}{-8.123415}{0.415194}%
\vSv{196.487703}{118.429662}{-8.069166}{0.415138}%
\vSv{196.899569}{118.371390}{-8.015322}{0.415083}%
\vSv{197.311427}{118.313511}{-7.961878}{0.415028}%
\vSv{197.723280}{118.256024}{-7.908832}{0.414975}%
\vSv{198.135127}{118.198925}{-7.856182}{0.414922}%
\vSv{198.546968}{118.142210}{-7.803924}{0.414870}%
\vSv{198.958803}{118.085878}{-7.752054}{0.414819}%
\vSv{199.370632}{118.029924}{-7.700572}{0.414768}%
\vSv{199.782455}{117.974347}{-7.649472}{0.414718}%
\vSv{200.194272}{117.919143}{-7.598753}{0.414669}%
\vSv{200.606083}{117.864309}{-7.548411}{0.414621}%
\vSv{201.017889}{117.809843}{-7.498444}{0.414573}%
\vSv{201.429689}{117.755742}{-7.448849}{0.414526}%
\vSv{201.841483}{117.702002}{-7.399622}{0.414479}%
\vSv{202.253272}{117.648622}{-7.350762}{0.414434}%
\vSv{202.665055}{117.595598}{-7.302265}{0.414389}%
\vSv{203.076833}{117.542927}{-7.254129}{0.414344}%
\vSv{203.488605}{117.490608}{-7.206351}{0.414300}%
\vSv{203.900372}{117.438637}{-7.158927}{0.414257}%
\vSv{204.312133}{117.387011}{-7.111857}{0.414214}%
}}%
{\color{vltTeal}\vlB{%
\vSv{204.723889}{117.335729}{-7.065135}{0.414172}%
\vSv{205.135639}{117.284787}{-7.018761}{0.414131}%
\vSv{205.547384}{117.234182}{-6.972731}{0.414090}%
\vSv{205.959124}{117.183913}{-6.927043}{0.414050}%
\vSv{206.370859}{117.133976}{-6.881694}{0.414010}%
\vSv{206.782589}{117.084370}{-6.836681}{0.413971}%
\vSv{207.194313}{117.035091}{-6.792003}{0.413933}%
\vSv{207.606032}{116.986137}{-6.747655}{0.413895}%
\vSv{208.017747}{116.937505}{-6.703636}{0.413857}%
\vSv{208.429456}{116.889194}{-6.659944}{0.413820}%
\vSv{208.841160}{116.841201}{-6.616575}{0.413784}%
\vSv{209.252859}{116.793523}{-6.573528}{0.413748}%
\vSv{209.664554}{116.746158}{-6.530799}{0.413712}%
\vSv{210.076243}{116.699103}{-6.488387}{0.413677}%
\vSv{210.487928}{116.652357}{-6.446288}{0.413643}%
}}%
{\color{vltRed}\vlB{%
\vSv{46.192451}{220.500000}{-63.802386}{0.931046}%
\vSv{46.604769}{219.664594}{-63.616958}{0.924967}%
\vSv{47.017101}{218.835968}{-63.430679}{0.918949}%
\vSv{47.429447}{218.014066}{-63.243555}{0.912991}%
\vSv{47.841808}{217.198831}{-63.055590}{0.812047}%
\vSv{49.359950}{214.253128}{-62.486699}{0.281538}%
\vSv{49.491400}{214.003432}{-62.295422}{0.884096}%
\vSv{49.903835}{213.220691}{-62.103330}{0.878492}%
\vSv{50.316284}{212.444286}{-61.910430}{0.872946}%
\vSv{50.728749}{211.674163}{-61.716728}{0.867456}%
\vSv{51.141229}{210.910267}{-61.522229}{0.715473}%
\vSv{52.692345}{208.091236}{-60.934019}{0.200572}%
\vSv{52.791299}{207.915924}{-60.736400}{0.840842}%
\vSv{53.203855}{207.182390}{-60.538019}{0.835684}%
\vSv{53.616425}{206.454775}{-60.338882}{0.830578}%
\vSv{54.029012}{205.733029}{-60.138998}{0.825526}%
\vSv{54.441613}{205.017103}{-59.938372}{0.820527}%
\vSv{54.854230}{204.306948}{-59.737015}{0.146270}%
\vSv{56.202063}{202.026797}{-59.128626}{0.586882}%
\vSv{56.504851}{201.523063}{-58.924419}{0.796305}%
\vSv{56.917545}{200.841038}{-58.719521}{0.791613}%
\vSv{57.330254}{200.164497}{-58.513941}{0.786970}%
\vSv{57.742978}{199.493395}{-58.307687}{0.782377}%
\vSv{58.155719}{198.827685}{-58.100770}{0.755852}%
\vSv{59.899464}{196.073762}{-57.266647}{0.588827}%
\vSv{60.219650}{195.578443}{-57.056553}{0.755828}%
\vSv{60.632483}{194.944146}{-56.845852}{0.751568}%
\vSv{61.045331}{194.314932}{-56.634557}{0.747354}%
\vSv{61.458194}{193.690757}{-56.422677}{0.743186}%
\vSv{61.871072}{193.071579}{-56.210222}{0.739062}%
\vSv{62.283966}{192.457356}{-55.997205}{0.174175}%
\vSv{63.796342}{190.248059}{-55.354883}{0.241733}%
}}%
{\color{vltRed}\vlB{%
\vSv{63.935692}{190.049188}{-55.139724}{0.719111}%
\vSv{64.348661}{189.459122}{-54.924057}{0.715251}%
\vSv{64.761645}{188.873767}{-54.707895}{0.711434}%
\vSv{65.174644}{188.293082}{-54.491250}{0.707659}%
\vSv{65.587658}{187.717029}{-54.274133}{0.703925}%
\vSv{66.000686}{187.145568}{-54.056557}{0.700234}%
\vSv{66.413729}{186.578661}{-53.838534}{0.000652}%
\vSv{67.905657}{184.567299}{-53.181906}{0.264179}%
\vSv{68.066047}{184.355813}{-52.962219}{0.682383}%
\vSv{68.479162}{183.811109}{-52.742148}{0.678932}%
\vSv{68.892291}{183.270734}{-52.521705}{0.675520}%
\vSv{69.305434}{182.734652}{-52.300905}{0.672147}%
\vSv{69.718591}{182.202827}{-52.079760}{0.668812}%
\vSv{70.131762}{181.675223}{-51.858283}{0.665515}%
\vSv{70.544947}{181.151806}{-51.636487}{0.192513}%
\vSv{72.237481}{179.050761}{-50.746393}{0.586905}%
\vSv{72.611070}{178.596290}{-50.523209}{0.646508}%
\vSv{73.024334}{178.097262}{-50.299790}{0.643467}%
\vSv{73.437611}{177.602181}{-50.076148}{0.640460}%
\vSv{73.850901}{177.111013}{-49.852297}{0.637489}%
\vSv{74.264203}{176.623726}{-49.628252}{0.634552}%
\vSv{74.677517}{176.140287}{-49.404027}{0.631650}%
\vSv{75.090843}{175.660665}{-49.179635}{0.078970}%
\vSv{76.797988}{173.719451}{-48.280694}{0.536915}%
\vSv{77.157652}{173.318689}{-48.055686}{0.614935}%
\vSv{77.571048}{172.861304}{-47.830598}{0.612263}%
\vSv{77.984455}{172.407517}{-47.605444}{0.609623}%
\vSv{78.397873}{171.957298}{-47.380239}{0.607014}%
\vSv{78.811302}{171.510619}{-47.154996}{0.604437}%
\vSv{79.224740}{171.067448}{-46.929731}{0.601890}%
\vSv{79.638190}{170.627757}{-46.704457}{0.312922}%
\vSv{81.592003}{168.594766}{-45.803570}{0.159384}%
}}%
{\color{vltRed}\vlB{%
\vSv{81.705582}{168.480495}{-45.578472}{0.587240}%
\vSv{82.119089}{168.061083}{-45.353452}{0.584900}%
\vSv{82.532604}{167.644952}{-45.128524}{0.582589}%
\vSv{82.946128}{167.232077}{-44.903704}{0.580306}%
\vSv{83.359660}{166.822428}{-44.679004}{0.578051}%
\vSv{83.773201}{166.415981}{-44.454439}{0.575824}%
\vSv{84.186750}{166.012707}{-44.230024}{0.573624}%
\vSv{84.600306}{165.612581}{-44.005772}{0.278082}%
\vSv{86.623308}{163.697877}{-43.110679}{0.057976}%
\vSv{86.668197}{163.658255}{-42.887454}{0.560983}%
\vSv{87.081796}{163.276473}{-42.664475}{0.558966}%
\vSv{87.495401}{162.897659}{-42.441756}{0.556975}%
\vSv{87.909011}{162.521790}{-42.219312}{0.555009}%
\vSv{88.322628}{162.148840}{-41.997154}{0.553067}%
\vSv{88.736250}{161.778786}{-41.775297}{0.551150}%
\vSv{89.149877}{161.411604}{-41.553754}{0.549257}%
\vSv{89.563509}{161.047269}{-41.332538}{0.547388}%
\vSv{89.977147}{160.685759}{-41.111662}{0.009228}%
\vSv{91.889705}{159.049250}{-40.231813}{0.200490}%
\vSv{92.045397}{158.919758}{-40.012828}{0.536659}%
\vSv{92.459058}{158.574708}{-39.794258}{0.534950}%
\vSv{92.872723}{158.232322}{-39.576117}{0.533263}%
\vSv{93.286390}{157.892579}{-39.358416}{0.531597}%
\vSv{93.700061}{157.555457}{-39.141167}{0.529953}%
\vSv{94.113733}{157.220933}{-38.924381}{0.528329}%
\vSv{94.527408}{156.888987}{-38.708071}{0.526727}%
\vSv{94.941085}{156.559596}{-38.492248}{0.525146}%
\vSv{95.354764}{156.232741}{-38.276923}{0.052887}%
\vSv{97.380947}{154.666041}{-37.420829}{0.049828}%
\vSv{97.423177}{154.635762}{-37.208161}{0.516079}%
\vSv{97.836862}{154.323683}{-36.996056}{0.514636}%
\vSv{98.250547}{154.013996}{-36.784525}{0.513212}%
}}%
{\color{vltRed}\vlB{%
\vSv{98.664232}{153.706681}{-36.573578}{0.511806}%
\vSv{99.077917}{153.401719}{-36.363225}{0.510419}%
\vSv{99.491601}{153.099090}{-36.153476}{0.509051}%
\vSv{99.905285}{152.798776}{-35.944339}{0.507700}%
\vSv{100.318968}{152.500756}{-35.735826}{0.506367}%
\vSv{100.732649}{152.205013}{-35.527944}{0.360904}%
\vSv{103.088205}{150.562435}{-34.498332}{0.150284}%
\vSv{103.214703}{150.477317}{-34.294429}{0.497520}%
\vSv{103.628371}{150.196991}{-34.091219}{0.496322}%
\vSv{104.042036}{149.918796}{-33.888709}{0.495141}%
\vSv{104.455698}{149.642715}{-33.686907}{0.493975}%
\vSv{104.869357}{149.368729}{-33.485821}{0.492826}%
\vSv{105.283013}{149.096822}{-33.285458}{0.491691}%
\vSv{105.696665}{148.826977}{-33.085825}{0.490572}%
\vSv{106.110313}{148.559176}{-32.886930}{0.489468}%
\vSv{106.523957}{148.293404}{-32.688780}{0.402201}%
\vSv{108.992725}{146.746868}{-31.709420}{0.012242}%
\vSv{109.005729}{146.740433}{-31.515870}{0.482146}%
\vSv{109.419341}{146.488399}{-31.323108}{0.481156}%
\vSv{109.832947}{146.238263}{-31.131139}{0.480180}%
\vSv{110.246547}{145.990011}{-30.939968}{0.479217}%
\vSv{110.660142}{145.743626}{-30.749601}{0.478267}%
\vSv{111.073731}{145.499094}{-30.560043}{0.477330}%
\vSv{111.487314}{145.256400}{-30.371298}{0.476406}%
\vSv{111.900891}{145.015528}{-30.183371}{0.475495}%
\vSv{112.314462}{144.776464}{-29.996267}{0.474596}%
\vSv{112.728026}{144.539193}{-29.809989}{0.182964}%
\vSv{115.078579}{143.223147}{-28.891143}{0.146416}%
\vSv{115.209266}{143.152407}{-28.709907}{0.468641}%
\vSv{115.622781}{142.927283}{-28.529524}{0.467836}%
\vSv{116.036288}{142.703839}{-28.349997}{0.467043}%
\vSv{116.449788}{142.482061}{-28.171328}{0.466261}%
}}%
{\color{vltRed}\vlB{%
\vSv{116.863280}{142.261935}{-27.993520}{0.465490}%
\vSv{117.276764}{142.043447}{-27.816575}{0.464729}%
\vSv{117.690239}{141.826585}{-27.640497}{0.463979}%
\vSv{118.103707}{141.611335}{-27.465287}{0.463239}%
\vSv{118.517166}{141.397684}{-27.290947}{0.462510}%
\vSv{118.930617}{141.185619}{-27.117480}{0.163857}%
\vSv{121.322283}{139.988500}{-26.263289}{0.096444}%
\vSv{121.411142}{139.945824}{-26.095090}{0.457681}%
\vSv{121.824531}{139.744507}{-25.927774}{0.457029}%
\vSv{122.237912}{139.544677}{-25.761340}{0.456387}%
\vSv{122.651283}{139.346320}{-25.595791}{0.455753}%
\vSv{123.064645}{139.149426}{-25.431126}{0.455129}%
\vSv{123.477997}{138.953982}{-25.267347}{0.454513}%
\vSv{123.891340}{138.759977}{-25.104453}{0.453905}%
\vSv{124.304674}{138.567398}{-24.942446}{0.453307}%
\vSv{124.717998}{138.376235}{-24.781324}{0.452716}%
\vSv{125.131312}{138.186477}{-24.621088}{0.307136}%
\vSv{127.705115}{137.035505}{-23.678269}{0.346034}%
\vSv{128.024236}{136.896538}{-23.524227}{0.448284}%
\vSv{128.437470}{136.717611}{-23.371068}{0.447764}%
\vSv{128.850695}{136.539990}{-23.218791}{0.447252}%
\vSv{129.263909}{136.363664}{-23.067394}{0.446747}%
\vSv{129.677113}{136.188622}{-22.916876}{0.446250}%
\vSv{130.090307}{136.014855}{-22.767236}{0.445759}%
\vSv{130.503490}{135.842351}{-22.618474}{0.445275}%
\vSv{130.916663}{135.671101}{-22.470586}{0.444799}%
\vSv{131.329826}{135.501095}{-22.323573}{0.444328}%
\vSv{131.742978}{135.332323}{-22.177433}{0.137507}%
\vSv{134.201965}{134.351986}{-21.459757}{0.018959}%
\vSv{134.221671}{134.345050}{-21.318814}{0.441219}%
\vSv{134.634749}{134.184641}{-21.178730}{0.440800}%
\vSv{135.047817}{134.025390}{-21.039504}{0.440387}%
}}%
{\color{vltRed}\vlB{%
\vSv{135.460874}{133.867286}{-20.901132}{0.439979}%
\vSv{135.873921}{133.710320}{-20.763614}{0.439578}%
\vSv{136.286956}{133.554484}{-20.626945}{0.439182}%
\vSv{136.699982}{133.399768}{-20.491125}{0.438791}%
\vSv{137.112996}{133.246164}{-20.356149}{0.438407}%
\vSv{137.526000}{133.093662}{-20.222017}{0.438027}%
\vSv{137.938993}{132.942254}{-20.088725}{0.437654}%
\vSv{138.351975}{132.791931}{-19.956270}{0.087017}%
\vSv{140.798171}{131.922663}{-19.306461}{0.031346}%
\vSv{140.829645}{131.912300}{-19.178973}{0.435181}%
\vSv{141.242553}{131.769334}{-19.052301}{0.434848}%
\vSv{141.655450}{131.627386}{-18.926444}{0.434520}%
\vSv{142.068336}{131.486448}{-18.801398}{0.434196}%
\vSv{142.481212}{131.346511}{-18.677160}{0.433876}%
\vSv{142.894077}{131.207569}{-18.553727}{0.433562}%
\vSv{143.306931}{131.069612}{-18.431096}{0.433251}%
\vSv{143.719775}{130.932634}{-18.309263}{0.432946}%
\vSv{144.132608}{130.796626}{-18.188225}{0.432644}%
\vSv{144.545431}{130.661580}{-18.067978}{0.432347}%
\vSv{144.958243}{130.527490}{-17.948520}{0.131283}%
\vSv{147.476161}{129.729774}{-17.248134}{0.387173}%
\vSv{147.847634}{129.614973}{-17.134097}{0.430117}%
\vSv{148.260362}{129.488257}{-17.020820}{0.429856}%
\vSv{148.673080}{129.362430}{-16.908300}{0.429598}%
\vSv{149.085788}{129.237485}{-16.796534}{0.429345}%
\vSv{149.498486}{129.113416}{-16.685516}{0.429095}%
\vSv{149.911173}{128.990215}{-16.575244}{0.428848}%
\vSv{150.323850}{128.867876}{-16.465714}{0.428605}%
\vSv{150.736517}{128.746391}{-16.356923}{0.428365}%
\vSv{151.149173}{128.625755}{-16.248866}{0.428129}%
\vSv{151.561820}{128.505960}{-16.141540}{0.250869}%
\vSv{154.217552}{127.754517}{-15.512718}{0.239696}%
}}%
{\color{vltRed}\vlB{%
\vSv{154.450065}{127.690410}{-15.410401}{0.426356}%
\vSv{154.862632}{127.577114}{-15.308785}{0.426149}%
\vSv{155.275189}{127.464602}{-15.207866}{0.425944}%
\vSv{155.687736}{127.352868}{-15.107639}{0.425742}%
\vSv{156.100273}{127.241905}{-15.008101}{0.425543}%
\vSv{156.512801}{127.131708}{-14.909248}{0.425347}%
\vSv{156.925319}{127.022271}{-14.811076}{0.425154}%
\vSv{157.337828}{126.913588}{-14.713581}{0.424963}%
\vSv{157.750326}{126.805653}{-14.616760}{0.424775}%
\vSv{158.162816}{126.698460}{-14.520609}{0.424590}%
\vSv{158.575296}{126.592003}{-14.425123}{0.005741}%
\vSv{161.011651}{125.977588}{-13.957543}{0.038054}%
\vSv{161.049978}{125.968409}{-13.865970}{0.423365}%
\vSv{161.462392}{125.866949}{-13.775035}{0.423200}%
\vSv{161.874798}{125.766181}{-13.684735}{0.423037}%
\vSv{162.287194}{125.666099}{-13.595066}{0.422876}%
\vSv{162.699582}{125.566698}{-13.506025}{0.422718}%
\vSv{163.111960}{125.467974}{-13.417606}{0.422562}%
\vSv{163.524329}{125.369920}{-13.329807}{0.422408}%
\vSv{163.936690}{125.272531}{-13.242623}{0.422256}%
\vSv{164.349041}{125.175803}{-13.156050}{0.422106}%
\vSv{164.761384}{125.079730}{-13.070086}{0.421959}%
\vSv{165.173718}{124.984307}{-12.984726}{0.235461}%
\vSv{167.849343}{124.380461}{-12.485037}{0.214291}%
\vSv{168.059813}{124.334134}{-12.403799}{0.420851}%
\vSv{168.472078}{124.243736}{-12.323135}{0.420721}%
\vSv{168.884335}{124.153943}{-12.243041}{0.420593}%
\vSv{169.296583}{124.064753}{-12.163514}{0.420467}%
\vSv{169.708824}{123.976159}{-12.084549}{0.420342}%
\vSv{170.121056}{123.888159}{-12.006143}{0.420220}%
\vSv{170.533280}{123.800746}{-11.928293}{0.420099}%
\vSv{170.945495}{123.713917}{-11.850994}{0.419979}%
}}%
{\color{vltRed}\vlB{%
\vSv{171.357703}{123.627667}{-11.774243}{0.419862}%
\vSv{171.769903}{123.541991}{-11.698037}{0.419746}%
\vSv{172.182094}{123.456886}{-11.622371}{0.082829}%
\vSv{174.720513}{122.945059}{-11.179531}{0.352277}%
\vSv{175.067215}{122.876758}{-11.107550}{0.418874}%
\vSv{175.479345}{122.796061}{-11.036081}{0.418772}%
\vSv{175.891466}{122.715897}{-10.965121}{0.418671}%
\vSv{176.303581}{122.636261}{-10.894666}{0.418572}%
\vSv{176.715687}{122.557149}{-10.824713}{0.418474}%
\vSv{177.127787}{122.478557}{-10.755258}{0.418377}%
\vSv{177.539878}{122.400482}{-10.686298}{0.418282}%
\vSv{177.951963}{122.322920}{-10.617830}{0.418188}%
\vSv{178.364040}{122.245866}{-10.549849}{0.418095}%
\vSv{178.776110}{122.169316}{-10.482353}{0.381418}%
\vSv{181.617312}{121.654774}{-10.087366}{0.042757}%
\vSv{181.660401}{121.647285}{-10.023169}{0.417398}%
\vSv{182.072414}{121.574639}{-9.959430}{0.417316}%
\vSv{182.484421}{121.502463}{-9.896145}{0.417236}%
\vSv{182.896421}{121.430756}{-9.833313}{0.417156}%
\vSv{183.308414}{121.359513}{-9.770928}{0.417078}%
\vSv{183.720401}{121.288731}{-9.708989}{0.417000}%
\vSv{184.132381}{121.218406}{-9.647492}{0.416924}%
\vSv{184.544354}{121.148536}{-9.586434}{0.416849}%
\vSv{184.956320}{121.079116}{-9.525812}{0.416774}%
\vSv{185.368281}{121.010143}{-9.465622}{0.416701}%
\vSv{185.780234}{120.941614}{-9.405862}{0.286811}%
\vSv{188.536317}{120.494232}{-9.056149}{0.128130}%
\vSv{188.663731}{120.474064}{-8.999310}{0.416150}%
\vSv{189.075634}{120.408969}{-8.942876}{0.416086}%
\vSv{189.487531}{120.344289}{-8.886845}{0.416022}%
\vSv{189.899422}{120.280020}{-8.831214}{0.415959}%
\vSv{190.311307}{120.216160}{-8.775978}{0.415897}%
}}%
{\color{vltRed}\vlB{%
\vSv{190.723186}{120.152706}{-8.721137}{0.415835}%
\vSv{191.135059}{120.089655}{-8.666686}{0.415775}%
\vSv{191.546926}{120.027004}{-8.612624}{0.415715}%
\vSv{191.958788}{119.964749}{-8.558946}{0.415657}%
\vSv{192.370643}{119.902888}{-8.505651}{0.415599}%
\vSv{192.782493}{119.841418}{-8.452735}{0.213176}%
\vSv{195.472005}{119.449379}{-8.143054}{0.194455}%
\vSv{195.665282}{119.421835}{-8.092718}{0.415162}%
\vSv{196.077087}{119.363390}{-8.042739}{0.415111}%
\vSv{196.488886}{119.305312}{-7.993115}{0.415060}%
\vSv{196.900680}{119.247596}{-7.943844}{0.415010}%
\vSv{197.312469}{119.190240}{-7.894922}{0.414961}%
\vSv{197.724253}{119.133243}{-7.846348}{0.414912}%
\vSv{198.136031}{119.076600}{-7.798118}{0.414864}%
\vSv{198.547804}{119.020310}{-7.750231}{0.414817}%
\vSv{198.959571}{118.964370}{-7.702683}{0.414770}%
\vSv{199.371334}{118.908777}{-7.655472}{0.414724}%
\vSv{199.783091}{118.853530}{-7.608596}{0.156155}%
\vSv{202.420894}{118.507603}{-7.334223}{0.245673}%
\vSv{202.665252}{118.476241}{-7.289620}{0.414377}%
\vSv{203.076970}{118.423663}{-7.245331}{0.414336}%
\vSv{203.488683}{118.371407}{-7.201355}{0.414296}%
\vSv{203.900391}{118.319473}{-7.157689}{0.414256}%
\vSv{204.312094}{118.267856}{-7.114332}{0.414217}%
\vSv{204.723793}{118.216556}{-7.071280}{0.414178}%
\vSv{205.135487}{118.165569}{-7.028532}{0.414140}%
\vSv{205.547176}{118.114893}{-6.986084}{0.414102}%
\vSv{205.958861}{118.064526}{-6.943936}{0.414065}%
\vSv{206.370541}{118.014467}{-6.902084}{0.414028}%
\vSv{206.782217}{117.964712}{-6.860527}{0.112333}%
\vSv{209.380228}{117.657603}{-6.617244}{0.284875}%
\vSv{209.663822}{117.624775}{-6.577686}{0.413751}%
}}%
{\color{vltRed}\vlB{%
\vSv{210.075463}{117.577380}{-6.538406}{0.413718}%
\vSv{210.487099}{117.530270}{-6.499401}{0.413686}%
}}%
{\color{black}\vlB{%
\vSv{295.153982}{235.211538}{-70.054832}{1.124114}%
\vSv{295.538293}{234.154849}{-69.896487}{1.115622}%
\vSv{295.922615}{233.107198}{-69.737116}{1.107212}%
\vSv{296.306950}{232.068507}{-69.576719}{1.098884}%
\vSv{296.691297}{231.038699}{-69.415295}{1.090636}%
\vSv{297.075656}{230.017696}{-69.252841}{1.082468}%
\vSv{297.460028}{229.005423}{-69.089357}{1.074380}%
\vSv{297.844412}{228.001804}{-68.924841}{1.066371}%
\vSv{298.228809}{227.006763}{-68.759294}{1.058439}%
\vSv{298.613219}{226.020227}{-68.592714}{1.050586}%
\vSv{298.997643}{225.042122}{-68.425101}{1.042809}%
\vSv{299.382079}{224.072375}{-68.256455}{1.035108}%
\vSv{299.766529}{223.110914}{-68.086774}{1.027483}%
\vSv{300.150992}{222.157666}{-67.916059}{1.019933}%
\vSv{300.535468}{221.212562}{-67.744311}{1.012457}%
\vSv{300.919959}{220.275529}{-67.571528}{1.005056}%
\vSv{301.304463}{219.346500}{-67.397712}{0.997727}%
\vSv{301.688981}{218.425403}{-67.222862}{0.990471}%
\vSv{302.073513}{217.512171}{-67.046981}{0.983287}%
\vSv{302.458060}{216.606736}{-66.870067}{0.976175}%
\vSv{302.842620}{215.709029}{-66.692123}{0.969133}%
\vSv{303.227195}{214.818985}{-66.513150}{0.962162}%
\vSv{303.611785}{213.936537}{-66.333148}{0.955260}%
\vSv{303.996389}{213.061619}{-66.152120}{0.948428}%
\vSv{304.381008}{212.194165}{-65.970066}{0.941664}%
\vSv{304.765642}{211.334113}{-65.786989}{0.934968}%
\vSv{305.150291}{210.481397}{-65.602891}{0.928340}%
\vSv{305.534955}{209.635953}{-65.417773}{0.921778}%
\vSv{305.919634}{208.797720}{-65.231639}{0.915283}%
\vSv{306.304329}{207.966635}{-65.044491}{0.908854}%
\vSv{306.689039}{207.142635}{-64.856331}{0.902490}%
\vSv{307.073764}{206.325660}{-64.667163}{0.896191}%
}}%
{\color{black}\vlB{%
\vSv{307.458506}{205.515649}{-64.476989}{0.889956}%
\vSv{307.843263}{204.712541}{-64.285814}{0.883785}%
\vSv{308.228036}{203.916278}{-64.093640}{0.877677}%
\vSv{308.612825}{203.126799}{-63.900471}{0.871632}%
\vSv{308.997630}{202.344046}{-63.706311}{0.865649}%
\vSv{309.382451}{201.567961}{-63.511165}{0.859728}%
\vSv{309.767288}{200.798487}{-63.315036}{0.853867}%
\vSv{310.152142}{200.035565}{-63.117929}{0.848068}%
\vSv{310.537012}{199.279140}{-62.919850}{0.842328}%
\vSv{310.921899}{198.529156}{-62.720802}{0.836649}%
\vSv{311.306803}{197.785556}{-62.520792}{0.831028}%
\vSv{311.691723}{197.048286}{-62.319823}{0.825467}%
\vSv{312.076660}{196.317290}{-62.117904}{0.819963}%
\vSv{312.461614}{195.592515}{-61.915038}{0.814517}%
\vSv{312.846584}{194.873907}{-61.711232}{0.809129}%
\vSv{313.231572}{194.161413}{-61.506492}{0.803797}%
\vSv{313.616577}{193.454979}{-61.300825}{0.798521}%
\vSv{314.001599}{192.754553}{-61.094238}{0.793302}%
\vSv{314.386639}{192.060084}{-60.886737}{0.788138}%
\vSv{314.771695}{191.371520}{-60.678329}{0.783028}%
\vSv{315.156769}{190.688810}{-60.469023}{0.777974}%
\vSv{315.541861}{190.011903}{-60.258825}{0.772973}%
\vSv{315.926969}{189.340750}{-60.047744}{0.768026}%
\vSv{316.312096}{188.675300}{-59.835787}{0.763132}%
\vSv{316.697239}{188.015505}{-59.622963}{0.758291}%
\vSv{317.082401}{187.361315}{-59.409281}{0.753502}%
\vSv{317.467580}{186.712682}{-59.194748}{0.748765}%
\vSv{317.852776}{186.069558}{-58.979375}{0.744079}%
\vSv{318.237991}{185.431896}{-58.763169}{0.739444}%
\vSv{318.623223}{184.799648}{-58.546142}{0.734860}%
\vSv{319.008473}{184.172767}{-58.328302}{0.730326}%
\vSv{319.393740}{183.551208}{-58.109659}{0.725842}%
}}%
{\color{black}\vlB{%
\vSv{319.779025}{182.934925}{-57.890223}{0.721406}%
\vSv{320.164328}{182.323871}{-57.670005}{0.717020}%
\vSv{320.549649}{181.718002}{-57.449015}{0.712682}%
\vSv{320.934987}{181.117273}{-57.227264}{0.708392}%
\vSv{321.320344}{180.521639}{-57.004763}{0.704150}%
\vSv{321.705718}{179.931057}{-56.781523}{0.699955}%
\vSv{322.091109}{179.345483}{-56.557556}{0.695807}%
\vSv{322.476519}{178.764874}{-56.332873}{0.691705}%
\vSv{322.861946}{178.189187}{-56.107486}{0.687650}%
\vSv{323.247391}{177.618379}{-55.881407}{0.683640}%
\vSv{323.632853}{177.052409}{-55.654649}{0.679675}%
\vSv{324.018333}{176.491234}{-55.427224}{0.675755}%
\vSv{324.403831}{175.934813}{-55.199144}{0.671879}%
\vSv{324.789346}{175.383106}{-54.970423}{0.668047}%
\vSv{325.174878}{174.836072}{-54.741073}{0.664259}%
\vSv{325.560428}{174.293670}{-54.511108}{0.660515}%
\vSv{325.945995}{173.755860}{-54.280542}{0.656813}%
\vSv{326.331579}{173.222603}{-54.049388}{0.653154}%
\vSv{326.717181}{172.693860}{-53.817659}{0.649537}%
\vSv{327.102800}{172.169591}{-53.585371}{0.645962}%
\vSv{327.488435}{171.649758}{-53.352537}{0.642428}%
\vSv{327.874088}{171.134323}{-53.119172}{0.638935}%
\vSv{328.259757}{170.623248}{-52.885289}{0.635483}%
\vSv{328.645444}{170.116496}{-52.650905}{0.632071}%
\vSv{329.031147}{169.614028}{-52.416034}{0.628700}%
\vSv{329.416866}{169.115808}{-52.180690}{0.625367}%
\vSv{329.802602}{168.621800}{-51.944890}{0.622075}%
\vSv{330.188354}{168.131967}{-51.708649}{0.618820}%
\vSv{330.574122}{167.646274}{-51.471981}{0.615605}%
\vSv{330.959907}{167.164684}{-51.234904}{0.612428}%
\vSv{331.345707}{166.687162}{-50.997432}{0.609288}%
\vSv{331.731523}{166.213674}{-50.759582}{0.606186}%
}}%
{\color{black}\vlB{%
\vSv{332.117354}{165.744183}{-50.521369}{0.603121}%
\vSv{332.503202}{165.278657}{-50.282810}{0.600093}%
\vSv{332.889064}{164.817061}{-50.043922}{0.597101}%
\vSv{333.274942}{164.359361}{-49.804720}{0.594146}%
\vSv{333.660834}{163.905523}{-49.565222}{0.591226}%
\vSv{334.046742}{163.455514}{-49.325443}{0.588342}%
\vSv{334.432664}{163.009302}{-49.085401}{0.585493}%
\vSv{334.818601}{162.566853}{-48.845113}{0.582678}%
\vSv{335.204552}{162.128135}{-48.604594}{0.579898}%
\vSv{335.590517}{161.693116}{-48.363864}{0.577152}%
\vSv{335.976496}{161.261764}{-48.122937}{0.574440}%
\vSv{336.362488}{160.834048}{-47.881833}{0.571762}%
\vSv{336.748495}{160.409937}{-47.640567}{0.569116}%
\vSv{337.134514}{159.989398}{-47.399157}{0.566503}%
\vSv{337.520547}{159.572403}{-47.157621}{0.563923}%
\vSv{337.906592}{159.158919}{-46.915975}{0.561375}%
\vSv{338.292651}{158.748917}{-46.674238}{0.558859}%
\vSv{338.678721}{158.342367}{-46.432426}{0.556375}%
\vSv{339.064804}{157.939239}{-46.190557}{0.553921}%
\vSv{339.450899}{157.539504}{-45.948649}{0.551499}%
\vSv{339.837006}{157.143132}{-45.706718}{0.549107}%
\vSv{340.223124}{156.750096}{-45.464783}{0.546746}%
\vSv{340.609254}{156.360365}{-45.222861}{0.544414}%
\vSv{340.995394}{155.973911}{-44.980970}{0.542112}%
\vSv{341.381546}{155.590707}{-44.739126}{0.539840}%
\vSv{341.767708}{155.210725}{-44.497347}{0.537597}%
\vSv{342.153880}{154.833936}{-44.255652}{0.535382}%
\vSv{342.540062}{154.460313}{-44.014056}{0.533197}%
\vSv{342.926254}{154.089830}{-43.772578}{0.531039}%
\vSv{343.312456}{153.722458}{-43.531234}{0.528909}%
\vSv{343.698667}{153.358172}{-43.290043}{0.526807}%
\vSv{344.084887}{152.996945}{-43.049021}{0.524732}%
}}%
{\color{black}\vlB{%
\vSv{344.471115}{152.638750}{-42.808185}{0.522685}%
\vSv{344.857352}{152.283562}{-42.567553}{0.520664}%
\vSv{345.243598}{151.931354}{-42.327141}{0.518669}%
\vSv{345.629851}{151.582101}{-42.086966}{0.516701}%
\vSv{346.016111}{151.235778}{-41.847045}{0.514759}%
\vSv{346.402380}{150.892359}{-41.607396}{0.512842}%
\vSv{346.788655}{150.551820}{-41.368033}{0.510951}%
\vSv{347.174937}{150.214136}{-41.128975}{0.509085}%
\vSv{347.561225}{149.879282}{-40.890237}{0.507244}%
\vSv{347.947520}{149.547234}{-40.651836}{0.505427}%
\vSv{348.333820}{149.217968}{-40.413788}{0.503635}%
\vSv{348.720127}{148.891460}{-40.176109}{0.501866}%
\vSv{349.106438}{148.567687}{-39.938814}{0.500122}%
\vSv{349.492755}{148.246624}{-39.701921}{0.498401}%
\vSv{349.879076}{147.928248}{-39.465444}{0.496703}%
\vSv{350.265402}{147.612538}{-39.229398}{0.495028}%
\vSv{350.651732}{147.299469}{-38.993800}{0.493376}%
\vSv{351.038066}{146.989019}{-38.758665}{0.491746}%
\vSv{351.424404}{146.681165}{-38.524007}{0.490139}%
\vSv{351.810745}{146.375886}{-38.289841}{0.488553}%
\vSv{352.197089}{146.073159}{-38.056182}{0.486989}%
\vSv{352.583436}{145.772962}{-37.823045}{0.485447}%
\vSv{352.969785}{145.475274}{-37.590445}{0.483926}%
\vSv{353.356137}{145.180073}{-37.358394}{0.482426}%
\vSv{353.742490}{144.887338}{-37.126908}{0.480946}%
\vSv{354.128845}{144.597047}{-36.895999}{0.479487}%
\vSv{354.515201}{144.309180}{-36.665683}{0.478048}%
\vSv{354.901559}{144.023716}{-36.435971}{0.476630}%
\vSv{355.287917}{143.740634}{-36.206878}{0.475231}%
\vSv{355.674275}{143.459914}{-35.978417}{0.473851}%
\vSv{356.060634}{143.181536}{-35.750600}{0.472491}%
\vSv{356.446992}{142.905479}{-35.523440}{0.471150}%
}}%
{\color{black}\vlB{%
\vSv{356.833351}{142.631724}{-35.296950}{0.469828}%
\vSv{357.219708}{142.360251}{-35.071141}{0.468524}%
\vSv{357.606065}{142.091040}{-34.846026}{0.467239}%
\vSv{357.992421}{141.824072}{-34.621616}{0.465972}%
\vSv{358.378775}{141.559328}{-34.397924}{0.464723}%
\vSv{358.765127}{141.296789}{-34.174961}{0.463492}%
\vSv{359.151477}{141.036436}{-33.952737}{0.462278}%
\vSv{359.537826}{140.778249}{-33.731263}{0.461081}%
\vSv{359.924171}{140.522212}{-33.510552}{0.459902}%
\vSv{360.310514}{140.268305}{-33.290612}{0.458739}%
\vSv{360.696854}{140.016509}{-33.071454}{0.457593}%
\vSv{361.083190}{139.766808}{-32.853089}{0.456463}%
\vSv{361.469523}{139.519182}{-32.635526}{0.455350}%
\vSv{361.855853}{139.273615}{-32.418775}{0.454253}%
\vSv{362.242178}{139.030089}{-32.202845}{0.453172}%
\vSv{362.628499}{138.788585}{-31.987745}{0.452106}%
\vSv{363.014816}{138.549088}{-31.773484}{0.451055}%
\vSv{363.401127}{138.311579}{-31.560072}{0.450020}%
\vSv{363.787434}{138.076042}{-31.347516}{0.449000}%
\vSv{364.173736}{137.842460}{-31.135825}{0.447995}%
\vSv{364.560032}{137.610815}{-30.925006}{0.447004}%
\vSv{364.946323}{137.381093}{-30.715068}{0.446028}%
\vSv{365.332608}{137.153275}{-30.506018}{0.445067}%
\vSv{365.718886}{136.927347}{-30.297864}{0.444119}%
\vSv{366.105159}{136.703291}{-30.090613}{0.443185}%
\vSv{366.491425}{136.481091}{-29.884271}{0.442265}%
\vSv{366.877684}{136.260733}{-29.678845}{0.441359}%
\vSv{367.263937}{136.042200}{-29.474342}{0.440465}%
\vSv{367.650182}{135.825476}{-29.270768}{0.439585}%
\vSv{368.036420}{135.610546}{-29.068130}{0.438718}%
\vSv{368.422650}{135.397395}{-28.866431}{0.437864}%
\vSv{368.808873}{135.186007}{-28.665680}{0.437023}%
}}%
{\color{black}\vlB{%
\vSv{369.195088}{134.976368}{-28.465880}{0.436194}%
\vSv{369.581295}{134.768463}{-28.267037}{0.435377}%
\vSv{369.967494}{134.562276}{-28.069156}{0.434573}%
\vSv{370.353685}{134.357793}{-27.872242}{0.433781}%
\vSv{370.739867}{134.155000}{-27.676299}{0.433000}%
\vSv{371.126040}{133.953882}{-27.481331}{0.432231}%
\vSv{371.512204}{133.754425}{-27.287343}{0.431474}%
\vSv{371.898359}{133.556615}{-27.094339}{0.430728}%
\vSv{372.284506}{133.360437}{-26.902322}{0.429993}%
\vSv{372.670642}{133.165878}{-26.711295}{0.429269}%
\vSv{373.056770}{132.972923}{-26.521263}{0.428556}%
\vSv{373.442887}{132.781560}{-26.332228}{0.427854}%
\vSv{373.828995}{132.591775}{-26.144193}{0.427163}%
\vSv{374.215093}{132.403553}{-25.957162}{0.426481}%
\vSv{374.601181}{132.216883}{-25.771135}{0.425811}%
\vSv{374.987259}{132.031750}{-25.586116}{0.425150}%
\vSv{375.373327}{131.848141}{-25.402108}{0.424499}%
\vSv{375.759384}{131.666045}{-25.219111}{0.423859}%
\vSv{376.145431}{131.485446}{-25.037128}{0.423228}%
\vSv{376.531467}{131.306334}{-24.856161}{0.422606}%
\vSv{376.917492}{131.128695}{-24.676210}{0.421995}%
\vSv{377.303507}{130.952517}{-24.497278}{0.421392}%
\vSv{377.689510}{130.777786}{-24.319365}{0.420799}%
\vSv{378.075503}{130.604492}{-24.142473}{0.420214}%
\vSv{378.461484}{130.432622}{-23.966602}{0.419639}%
\vSv{378.847454}{130.262163}{-23.791752}{0.419072}%
\vSv{379.233413}{130.093103}{-23.617925}{0.418514}%
\vSv{379.619360}{129.925431}{-23.445120}{0.417965}%
\vSv{380.005296}{129.759135}{-23.273339}{0.417424}%
\vSv{380.391220}{129.594203}{-23.102580}{0.416892}%
\vSv{380.777133}{129.430624}{-22.932843}{0.416367}%
\vSv{381.163034}{129.268386}{-22.764129}{0.415851}%
}}%
{\color{black}\vlB{%
\vSv{381.548923}{129.107477}{-22.596437}{0.415343}%
\vSv{381.934800}{128.947886}{-22.429767}{0.414842}%
\vSv{382.320665}{128.789603}{-22.264117}{0.414350}%
\vSv{382.706518}{128.632616}{-22.099488}{0.413864}%
\vSv{383.092360}{128.476913}{-21.935877}{0.413387}%
\vSv{383.478189}{128.322485}{-21.773284}{0.412917}%
\vSv{383.864006}{128.169320}{-21.611708}{0.412454}%
\vSv{384.249810}{128.017407}{-21.451147}{0.411998}%
\vSv{384.635603}{127.866736}{-21.291601}{0.411549}%
\vSv{385.021383}{127.717297}{-21.133066}{0.411107}%
\vSv{385.407151}{127.569078}{-20.975543}{0.410673}%
\vSv{385.792906}{127.422070}{-20.819028}{0.410244}%
\vSv{386.178649}{127.276262}{-20.663521}{0.409823}%
\vSv{386.564380}{127.131644}{-20.509018}{0.409408}%
\vSv{386.950098}{126.988206}{-20.355518}{0.409000}%
\vSv{387.335804}{126.845937}{-20.203019}{0.408598}%
\vSv{387.721497}{126.704829}{-20.051518}{0.408202}%
\vSv{388.107177}{126.564871}{-19.901013}{0.407812}%
\vSv{388.492845}{126.426053}{-19.751502}{0.407429}%
\vSv{388.878501}{126.288366}{-19.602981}{0.407051}%
\vSv{389.264143}{126.151800}{-19.455448}{0.406680}%
\vSv{389.649774}{126.016346}{-19.308901}{0.406314}%
\vSv{390.035391}{125.881994}{-19.163336}{0.405954}%
\vSv{390.420996}{125.748734}{-19.018751}{0.405600}%
\vSv{390.806588}{125.616559}{-18.875142}{0.405251}%
\vSv{391.192168}{125.485457}{-18.732507}{0.404907}%
\vSv{391.577735}{125.355421}{-18.590841}{0.404569}%
\vSv{391.963289}{125.226441}{-18.450143}{0.404237}%
\vSv{392.348831}{125.098509}{-18.310408}{0.403909}%
\vSv{392.734359}{124.971615}{-18.171633}{0.403587}%
\vSv{393.119876}{124.845750}{-18.033815}{0.403270}%
\vSv{393.505380}{124.720907}{-17.896950}{0.402957}%
}}%
{\color{black}\vlB{%
\vSv{393.890871}{124.597075}{-17.761035}{0.402650}%
\vSv{394.276349}{124.474248}{-17.626065}{0.402348}%
\vSv{394.661815}{124.352416}{-17.492038}{0.402050}%
\vSv{395.047268}{124.231570}{-17.358949}{0.401757}%
\vSv{395.432709}{124.111703}{-17.226794}{0.401469}%
\vSv{395.818137}{123.992806}{-17.095571}{0.401185}%
\vSv{396.203553}{123.874871}{-16.965274}{0.400905}%
\vSv{396.588956}{123.757890}{-16.835900}{0.400630}%
\vSv{396.974346}{123.641855}{-16.707444}{0.400360}%
\vSv{397.359724}{123.526758}{-16.579904}{0.400093}%
\vSv{397.745090}{123.412590}{-16.453274}{0.399831}%
\vSv{398.130443}{123.299345}{-16.327550}{0.399573}%
\vSv{398.515784}{123.187013}{-16.202728}{0.399319}%
\vSv{398.901113}{123.075589}{-16.078805}{0.399070}%
\vSv{399.286429}{122.965063}{-15.955775}{0.398824}%
\vSv{399.671733}{122.855428}{-15.833634}{0.398582}%
\vSv{400.057024}{122.746677}{-15.712378}{0.398343}%
\vSv{400.442304}{122.638802}{-15.592003}{0.398109}%
\vSv{400.827571}{122.531796}{-15.472504}{0.397878}%
\vSv{401.212826}{122.425652}{-15.353877}{0.397651}%
\vSv{401.598069}{122.320362}{-15.236118}{0.397428}%
\vSv{401.983300}{122.215919}{-15.119221}{0.397208}%
\vSv{402.368518}{122.112316}{-15.003182}{0.396992}%
\vSv{402.753725}{122.009545}{-14.887998}{0.396779}%
\vSv{403.138920}{121.907601}{-14.773662}{0.396569}%
\vSv{403.524103}{121.806475}{-14.660171}{0.396363}%
\vSv{403.909274}{121.706162}{-14.547520}{0.396160}%
\vSv{404.294433}{121.606653}{-14.435705}{0.395960}%
\vSv{404.679580}{121.507943}{-14.324720}{0.395763}%
\vSv{405.064716}{121.410024}{-14.214562}{0.395570}%
\vSv{405.449840}{121.312891}{-14.105225}{0.395379}%
\vSv{405.834952}{121.216535}{-13.996705}{0.395192}%
}}%
{\color{black}\vlB{%
\vSv{406.220053}{121.120952}{-13.888997}{0.395008}%
\vSv{406.605142}{121.026134}{-13.782096}{0.394826}%
\vSv{406.990219}{120.932074}{-13.675999}{0.394648}%
\vSv{407.375286}{120.838767}{-13.570699}{0.394472}%
\vSv{407.760340}{120.746206}{-13.466192}{0.394299}%
\vSv{408.145384}{120.654385}{-13.362475}{0.394129}%
\vSv{408.530416}{120.563298}{-13.259540}{0.393961}%
\vSv{408.915437}{120.472938}{-13.157386}{0.393796}%
\vSv{409.300446}{120.383299}{-13.056005}{0.393634}%
\vSv{409.685445}{120.294376}{-12.955394}{0.393475}%
\vSv{410.070432}{120.206162}{-12.855548}{0.393318}%
\vSv{410.455409}{120.118651}{-12.756462}{0.393163}%
\vSv{410.840374}{120.031838}{-12.658132}{0.393011}%
\vSv{411.225328}{119.945716}{-12.560552}{0.392861}%
\vSv{411.610272}{119.860280}{-12.463719}{0.392714}%
\vSv{411.995205}{119.775524}{-12.367626}{0.392569}%
\vSv{412.380127}{119.691443}{-12.272270}{0.392426}%
\vSv{412.765038}{119.608029}{-12.177645}{0.392286}%
\vSv{413.149939}{119.525279}{-12.083748}{0.392148}%
\vSv{413.534829}{119.443187}{-11.990573}{0.392012}%
\vSv{413.919708}{119.361746}{-11.898116}{0.391878}%
\vSv{414.304577}{119.280952}{-11.806371}{0.391746}%
\vSv{414.689436}{119.200799}{-11.715335}{0.391617}%
\vSv{415.074284}{119.121281}{-11.625002}{0.391489}%
\vSv{415.459122}{119.042394}{-11.535368}{0.391364}%
\vSv{415.843950}{118.964132}{-11.446428}{0.391240}%
\vSv{416.228767}{118.886490}{-11.358178}{0.391119}%
\vSv{416.613575}{118.809462}{-11.270613}{0.390999}%
\vSv{416.998372}{118.733044}{-11.183728}{0.390881}%
\vSv{417.383159}{118.657230}{-11.097518}{0.390766}%
\vSv{417.767937}{118.582016}{-11.011979}{0.390652}%
\vSv{418.152704}{118.507396}{-10.927107}{0.390539}%
}}%
{\color{black}\vlB{%
\vSv{418.537462}{118.433365}{-10.842897}{0.390429}%
\vSv{418.922210}{118.359919}{-10.759344}{0.390320}%
\vSv{419.306948}{118.287052}{-10.676444}{0.390214}%
\vSv{419.691676}{118.214760}{-10.594192}{0.390108}%
\vSv{420.076395}{118.143038}{-10.512583}{0.390005}%
\vSv{420.461105}{118.071881}{-10.431614}{0.389903}%
\vSv{420.845804}{118.001285}{-10.351279}{0.389803}%
\vSv{421.230495}{117.931244}{-10.271574}{0.389704}%
\vSv{421.615176}{117.861754}{-10.192495}{0.389607}%
\vSv{421.999848}{117.792811}{-10.114038}{0.389512}%
\vSv{422.384510}{117.724409}{-10.036197}{0.389418}%
\vSv{422.769163}{117.656546}{-9.958968}{0.389325}%
\vSv{423.153808}{117.589215}{-9.882348}{0.389234}%
\vSv{423.538443}{117.522412}{-9.806331}{0.389144}%
\vSv{423.923069}{117.456134}{-9.730914}{0.389056}%
\vSv{424.307686}{117.390375}{-9.656091}{0.388969}%
\vSv{424.692294}{117.325131}{-9.581859}{0.388884}%
\vSv{425.076894}{117.260399}{-9.508214}{0.388800}%
\vSv{425.461484}{117.196174}{-9.435150}{0.388717}%
\vSv{425.846066}{117.132451}{-9.362665}{0.388636}%
\vSv{426.230640}{117.069226}{-9.290753}{0.388556}%
\vSv{426.615204}{117.006496}{-9.219410}{0.388477}%
\vSv{426.999761}{116.944256}{-9.148632}{0.388399}%
\vSv{427.384308}{116.882502}{-9.078416}{0.388323}%
\vSv{427.768848}{116.821230}{-9.008756}{0.388248}%
\vSv{428.153378}{116.760436}{-8.939649}{0.388174}%
\vSv{428.537901}{116.700116}{-8.871091}{0.388101}%
\vSv{428.922415}{116.640266}{-8.803077}{0.388030}%
\vSv{429.306921}{116.580883}{-8.735603}{0.387959}%
\vSv{429.691419}{116.521961}{-8.668666}{0.387890}%
\vSv{430.075909}{116.463499}{-8.602261}{0.387821}%
\vSv{430.460391}{116.405491}{-8.536385}{0.387754}%
}}%
{\color{black}\vlB{%
\vSv{430.844865}{116.347933}{-8.471033}{0.387688}%
\vSv{431.229331}{116.290823}{-8.406201}{0.387623}%
\vSv{431.613789}{116.234157}{-8.341886}{0.387559}%
\vSv{431.998240}{116.177930}{-8.278083}{0.387496}%
\vSv{432.382682}{116.122139}{-8.214789}{0.387434}%
\vSv{432.767117}{116.066781}{-8.152000}{0.387373}%
\vSv{433.151544}{116.011851}{-8.089711}{0.387313}%
\vSv{433.535964}{115.957347}{-8.027920}{0.387254}%
\vSv{433.920376}{115.903265}{-7.966622}{0.387195}%
\vSv{434.304781}{115.849601}{-7.905814}{0.387138}%
\vSv{434.689178}{115.796352}{-7.845491}{0.387082}%
\vSv{435.073568}{115.743515}{-7.785650}{0.387026}%
\vSv{435.457951}{115.691085}{-7.726288}{0.386972}%
\vSv{435.842326}{115.639061}{-7.667400}{0.386918}%
\vSv{436.226694}{115.587437}{-7.608983}{0.386865}%
\vSv{436.611055}{115.536212}{-7.551034}{0.386813}%
\vSv{436.995409}{115.485381}{-7.493548}{0.386762}%
\vSv{437.379756}{115.434941}{-7.436522}{0.386711}%
\vSv{437.764096}{115.384890}{-7.379952}{0.386662}%
\vSv{438.148428}{115.335224}{-7.323836}{0.386613}%
\vSv{438.532754}{115.285940}{-7.268169}{0.386565}%
\vSv{438.917074}{115.237034}{-7.212948}{0.386517}%
\vSv{439.301386}{115.188504}{-7.158169}{0.386471}%
\vSv{439.685691}{115.140346}{-7.103829}{0.386425}%
\vSv{440.069990}{115.092558}{-7.049925}{0.386380}%
\vSv{440.454283}{115.045136}{-6.996453}{0.386335}%
\vSv{440.838568}{114.998077}{-6.943409}{0.386292}%
\vSv{441.222848}{114.951379}{-6.890791}{0.386249}%
\vSv{441.607120}{114.905038}{-6.838595}{0.386206}%
\vSv{441.991386}{114.859051}{-6.786817}{0.386165}%
\vSv{442.375646}{114.813416}{-6.735455}{0.386124}%
\vSv{442.759900}{114.768129}{-6.684504}{0.386083}%
}}%
{\color{black}\vlB{%
\vSv{443.144147}{114.723188}{-6.633963}{0.386043}%
\vSv{443.528388}{114.678590}{-6.583827}{0.386004}%
\vSv{443.912623}{114.634332}{-6.534093}{0.385966}%
\vSv{444.296851}{114.590412}{-6.484759}{0.385928}%
\vSv{444.681074}{114.546825}{-6.435820}{0.385891}%
\vSv{445.065290}{114.503571}{-6.387274}{0.385854}%
\vSv{445.449501}{114.460645}{-6.339118}{0.385818}%
\vSv{445.833705}{114.418046}{-6.291349}{0.385782}%
\vSv{446.217904}{114.375770}{-6.243963}{0.385747}%
\vSv{446.602096}{114.333816}{-6.196957}{0.385712}%
\vSv{446.986283}{114.292179}{-6.150329}{0.385679}%
\vSv{447.370464}{114.250859}{-6.104075}{0.385645}%
\vSv{447.754639}{114.209851}{-6.058192}{0.385612}%
\vSv{448.138809}{114.169154}{-6.012678}{0.385580}%
\vSv{448.522973}{114.128765}{-5.967530}{0.385548}%
}}%
{\color{vltRed}\vlB{%
\vSs{296.000000}{149.538462}{0.000000}{4.500000}%
\vSs{303.000000}{149.538462}{0.000000}{4.500000}%
\vSs{310.000000}{149.538462}{0.000000}{4.500000}%
\vSs{317.000000}{149.538462}{0.000000}{4.500000}%
\vSs{324.000000}{149.538462}{0.000000}{4.500000}%
\vSs{331.000000}{149.538462}{0.000000}{4.500000}%
\vSs{338.000000}{149.538462}{0.000000}{4.500000}%
\vSs{345.000000}{149.538462}{0.000000}{4.500000}%
\vSs{352.000000}{149.538462}{0.000000}{4.500000}%
\vSs{359.000000}{149.538462}{0.000000}{4.500000}%
\vSs{366.000000}{149.538462}{0.000000}{4.500000}%
\vSs{373.000000}{149.538462}{0.000000}{4.500000}%
\vSs{380.000000}{149.538462}{0.000000}{4.500000}%
\vSs{387.000000}{149.538462}{0.000000}{4.500000}%
\vSs{394.000000}{149.538462}{0.000000}{4.500000}%
\vSs{401.000000}{149.538462}{0.000000}{4.500000}%
\vSs{408.000000}{149.538462}{0.000000}{4.500000}%
\vSs{415.000000}{149.538462}{0.000000}{4.500000}%
\vSs{422.000000}{149.538462}{0.000000}{4.500000}%
\vSs{429.000000}{149.538462}{0.000000}{4.500000}%
\vSs{436.000000}{149.538462}{0.000000}{4.500000}%
\vSs{443.000000}{149.538462}{0.000000}{4.500000}%
}}%
{\color{black!65}\vlB{%
\vSf{348.094009}{108.000000}{90.000000}{1.100000}%
\vSf{348.094009}{111.500000}{90.000000}{1.100000}%
\vSf{348.094009}{115.000000}{90.000000}{1.100000}%
\vSf{348.094009}{118.500000}{90.000000}{1.100000}%
\vSf{348.094009}{122.000000}{90.000000}{1.100000}%
\vSf{348.094009}{125.500000}{90.000000}{1.100000}%
\vSf{348.094009}{129.000000}{90.000000}{1.100000}%
\vSf{348.094009}{132.500000}{90.000000}{1.100000}%
\vSf{348.094009}{136.000000}{90.000000}{1.100000}%
\vSf{348.094009}{139.500000}{90.000000}{1.100000}%
\vSf{348.094009}{143.000000}{90.000000}{1.100000}%
\vSf{348.094009}{146.500000}{90.000000}{1.100000}%
}}%
{\color{black}\put(348.544009,149.538462){\circle*{4.200000}}}%
{\color{black}\put(395.00000,164.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $P_{\min}=0.08E_\star/t_\star$}}}%
{\color{vltTeal}\vlB{%
\vSg{49.000000}{49.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(78.00000,49.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $E/E_\star$}}}%
{\color{vltRed}\vlB{%
\vSg{153.000000}{49.000000}{0.000000}{4.500000}%
\vSg{160.000000}{49.000000}{0.000000}{4.500000}%
\vSg{167.000000}{49.000000}{0.000000}{4.500000}%
\vSg{174.000000}{49.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(182.00000,49.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\langle C\rangle$}}}%
{\color{black}\put(370.00000,49.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $t_{\rm a}\simeq 4.81t_\star$}}}%
{\color{black}\put(235.00000,17.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $t_{\rm a}\leq\frac{E_0-E_{\min}}{P_{\min}}=13.75t_\star$}}}%
\end{picture}%


==> vlt-figures/figure-272.tex <==
\begin{picture}(470,345)%
{\color{black}\put(126.000000,323.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (a) Covariance contours: equal scales}}}%
{\color{black}\put(367.000000,323.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (b) Product versus determinant}}}%
{\color{black}\vlB{%
\vSc{51.593750}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(52.093750,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1.5$}}}%
{\color{black}\vlB{%
\vSc{77.062500}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(77.562500,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSc{128.000000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(128.500000,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{178.937500}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(179.437500,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{204.406250}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(204.906250,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1.5$}}}%
{\color{black}\vlB{%
\vSc{44.000000}{118.093750}{0.000000}{3.000000}%
}}%
{\color{black}\put(40.000000,118.093750){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1.5$}}}%
{\color{black}\vlB{%
\vSc{44.000000}{143.562500}{0.000000}{3.000000}%
}}%
{\color{black}\put(40.000000,143.562500){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSc{44.000000}{194.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(40.000000,194.500000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{44.000000}{245.437500}{0.000000}{3.000000}%
}}%
{\color{black}\put(40.000000,245.437500){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{44.000000}{270.906250}{0.000000}{3.000000}%
}}%
{\color{black}\put(40.000000,270.906250){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1.5$}}}%
{\color{black}\vlB{%
\vSc{47.000000}{113.000000}{0.000000}{163.000000}%
\vSc{46.500000}{113.000000}{90.000000}{163.000000}%
}}%
{\color{black}\put(128.500000,81.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $q_c$}}}%
{\color{black}\put(47.000000,290.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $p_c$}}}%
{\color{black!25}\vlB{%
\vSh{47.000000}{194.500000}{0.000000}{163.000000}%
\vSh{128.225000}{113.000000}{90.000000}{163.000000}%
}}%
{\color{vlfBlue}\vlB{%
\vSi{145.806385}{194.500000}{90.125003}{1.257213}%
\vSi{145.798170}{195.757210}{90.375080}{1.256854}%
\vSi{145.784487}{197.014038}{90.625372}{1.256136}%
\vSi{145.765338}{198.270099}{90.876022}{1.255060}%
\vSi{145.740731}{199.525012}{91.127173}{1.253625}%
\vSi{145.710673}{200.778395}{91.378973}{1.251833}%
\vSi{145.675172}{202.029865}{91.631566}{1.249683}%
\vSi{145.634241}{203.279041}{91.885103}{1.247177}%
\vSi{145.587892}{204.525544}{92.139733}{1.244316}%
\vSi{145.536139}{205.768992}{92.395609}{1.241100}%
\vSi{145.478998}{207.009008}{92.652889}{1.237532}%
\vSi{145.416487}{208.245213}{92.911730}{1.233611}%
\vSi{145.348626}{209.477231}{93.172297}{1.229340}%
\vSi{145.275435}{210.704687}{93.434754}{1.224720}%
\vSi{145.196938}{211.927207}{93.699275}{1.219753}%
\vSi{145.113159}{213.144419}{93.966035}{1.214441}%
\vSi{145.024124}{214.355951}{94.235215}{1.208785}%
\vSi{144.929861}{215.561435}{94.507003}{1.202788}%
\vSi{144.830399}{216.760504}{94.781593}{1.196452}%
\vSi{144.725770}{217.952791}{95.059185}{1.189779}%
\vSi{144.616005}{219.137935}{95.339988}{1.182772}%
\vSi{144.501140}{220.315574}{95.624218}{1.175434}%
\vSi{144.381211}{221.485349}{95.912100}{1.167766}%
\vSi{144.256255}{222.646904}{96.203869}{1.159773}%
\vSi{144.126310}{223.799886}{96.499771}{1.151457}%
\vSi{143.991419}{224.943942}{96.800062}{1.142822}%
\vSi{143.851624}{226.078725}{97.105011}{1.133870}%
\vSi{143.706968}{227.203888}{97.414899}{1.124606}%
\vSi{143.557497}{228.319090}{97.730023}{1.115032}%
\vSi{143.403259}{229.423990}{98.050694}{1.105154}%
\vSi{143.244303}{230.518252}{98.377239}{1.094973}%
\vSi{143.080678}{231.601542}{98.710004}{1.084496}%
}}%
{\color{vlfBlue}\vlB{%
\vSi{142.912437}{232.673531}{99.049354}{1.073725}%
\vSi{142.739633}{233.733892}{99.395676}{1.062666}%
\vSi{142.562322}{234.782301}{99.749377}{1.051323}%
\vSi{142.380560}{235.818441}{100.110892}{1.039700}%
\vSi{142.194406}{236.841994}{100.480679}{1.027803}%
\vSi{142.003920}{237.852650}{100.859228}{1.015637}%
\vSi{141.809163}{238.850100}{101.247057}{1.003207}%
\vSi{141.610198}{239.834040}{101.644723}{0.990518}%
\vSi{141.407091}{240.804172}{102.052814}{0.977577}%
\vSi{141.199907}{241.760198}{102.471962}{0.964389}%
\vSi{140.988716}{242.701829}{102.902843}{0.950960}%
\vSi{140.773586}{243.628777}{103.346178}{0.937296}%
\vSi{140.554589}{244.540760}{103.802743}{0.923405}%
\vSi{140.331799}{245.437500}{104.273368}{0.909293}%
\vSi{140.105290}{246.318724}{104.758948}{0.894968}%
\vSi{139.875140}{247.184163}{105.260444}{0.880436}%
\vSi{139.641427}{248.033555}{105.778891}{0.865706}%
\vSi{139.404232}{248.866639}{106.315407}{0.850785}%
\vSi{139.163638}{249.683163}{106.871200}{0.835683}%
\vSi{138.919731}{250.482878}{107.447572}{0.820407}%
\vSi{138.672597}{251.265539}{108.045938}{0.804968}%
\vSi{138.422325}{252.030910}{108.667828}{0.789375}%
\vSi{138.169010}{252.778755}{109.314904}{0.773638}%
\vSi{137.912744}{253.508849}{109.988971}{0.757768}%
\vSi{137.653628}{254.220968}{110.691992}{0.741777}%
\vSi{137.391760}{254.914895}{111.426105}{0.725676}%
\vSi{137.127247}{255.590420}{112.193638}{0.709479}%
\vSi{136.860196}{256.247335}{112.997134}{0.693199}%
\vSi{136.590720}{256.885442}{113.839365}{0.676851}%
\vSi{136.318936}{257.504545}{114.723363}{0.660450}%
\vSi{136.044966}{258.104457}{115.652438}{0.644013}%
\vSi{135.768939}{258.684994}{116.630213}{0.627559}%
}}%
{\color{vlfBlue}\vlB{%
\vSi{135.490987}{259.245980}{117.660647}{0.611105}%
\vSi{135.211251}{259.787244}{118.748069}{0.594674}%
\vSi{134.929881}{260.308620}{119.897207}{0.578289}%
\vSi{134.647034}{260.809951}{121.113224}{0.561973}%
\vSi{134.362875}{261.291083}{122.401743}{0.545754}%
\vSi{134.077583}{261.751870}{123.768880}{0.529662}%
\vSi{133.791346}{262.192171}{125.221259}{0.513729}%
\vSi{133.504365}{262.611852}{126.766028}{0.497991}%
\vSi{133.216856}{263.010786}{128.410853}{0.482487}%
\vSi{132.929046}{263.388851}{130.163893}{0.467259}%
\vSi{132.641179}{263.745931}{132.033739}{0.452356}%
\vSi{132.353513}{264.081919}{134.029322}{0.437829}%
\vSi{132.066317}{264.396711}{136.159747}{0.423736}%
\vSi{131.779871}{264.690212}{138.434073}{0.410140}%
\vSi{131.494460}{264.962333}{140.860987}{0.397109}%
\vSi{131.210369}{265.212990}{143.448382}{0.384717}%
\vSi{130.927870}{265.442107}{146.202818}{0.373044}%
\vSi{130.647209}{265.649614}{149.128849}{0.362174}%
\vSi{130.368595}{265.835449}{152.228261}{0.352195}%
\vSi{130.092172}{265.999554}{155.499232}{0.343197}%
\vSi{129.818006}{266.141880}{158.935501}{0.335272}%
\vSi{129.546058}{266.262383}{162.525642}{0.328506}%
\vSi{129.276175}{266.361026}{166.252593}{0.322981}%
\vSi{129.008082}{266.437780}{170.093560}{0.318768}%
\vSi{128.741381}{266.492621}{174.020433}{0.315926}%
\vSi{128.475580}{266.525532}{178.000761}{0.314494}%
\vSi{128.161277}{266.536503}{-178.000761}{0.314494}%
\vSi{127.798569}{266.525532}{-174.020433}{0.315926}%
\vSi{127.437047}{266.492621}{-170.093560}{0.318768}%
\vSi{127.077398}{266.437780}{-166.252593}{0.322981}%
\vSi{126.720206}{266.361026}{-162.525642}{0.328506}%
\vSi{126.365941}{266.262383}{-158.935501}{0.335272}%
}}%
{\color{vlfBlue}\vlB{%
\vSi{126.014946}{266.141880}{-155.499232}{0.343197}%
\vSi{125.667449}{265.999554}{-152.228261}{0.352195}%
\vSi{125.323576}{265.835449}{-149.128849}{0.362174}%
\vSi{124.983370}{265.649614}{-146.202818}{0.373044}%
\vSi{124.646814}{265.442107}{-143.448382}{0.384717}%
\vSi{124.313849}{265.212990}{-140.860987}{0.397109}%
\vSi{123.984391}{264.962333}{-138.434073}{0.410140}%
\vSi{123.658343}{264.690212}{-136.159747}{0.423736}%
\vSi{123.335606}{264.396711}{-134.029322}{0.437829}%
\vSi{123.016087}{264.081919}{-132.033739}{0.452356}%
\vSi{122.699699}{263.745931}{-130.163893}{0.467259}%
\vSi{122.386371}{263.388851}{-128.410853}{0.482487}%
\vSi{122.076042}{263.010786}{-126.766028}{0.497991}%
\vSi{121.768665}{262.611852}{-125.221259}{0.513729}%
\vSi{121.464206}{262.192171}{-123.768880}{0.529662}%
\vSi{121.162645}{261.751870}{-122.401743}{0.545754}%
\vSi{120.863970}{261.291083}{-121.113224}{0.561973}%
\vSi{120.568184}{260.809951}{-119.897207}{0.578289}%
\vSi{120.275294}{260.308620}{-118.748069}{0.594674}%
\vSi{119.985320}{259.787244}{-117.660647}{0.611105}%
\vSi{119.698285}{259.245980}{-116.630213}{0.627559}%
\vSi{119.414222}{258.684994}{-115.652438}{0.644013}%
\vSi{119.133166}{258.104457}{-114.723363}{0.660450}%
\vSi{118.855160}{257.504545}{-113.839365}{0.676851}%
\vSi{118.580247}{256.885442}{-112.997134}{0.693199}%
\vSi{118.308479}{256.247335}{-112.193638}{0.709479}%
\vSi{118.039904}{255.590420}{-111.426105}{0.725676}%
\vSi{117.774579}{254.914895}{-110.691992}{0.741777}%
\vSi{117.512559}{254.220968}{-109.988971}{0.757768}%
\vSi{117.253901}{253.508849}{-109.314904}{0.773638}%
\vSi{116.998664}{252.778755}{-108.667828}{0.789375}%
\vSi{116.746909}{252.030910}{-108.045938}{0.804968}%
}}%
{\color{vlfBlue}\vlB{%
\vSi{116.498696}{251.265539}{-107.447572}{0.820407}%
\vSi{116.254085}{250.482878}{-106.871200}{0.835683}%
\vSi{116.013140}{249.683163}{-106.315407}{0.850785}%
\vSi{115.775920}{248.866639}{-105.778891}{0.865706}%
\vSi{115.542488}{248.033555}{-105.260444}{0.880436}%
\vSi{115.312906}{247.184163}{-104.758948}{0.894968}%
\vSi{115.087234}{246.318724}{-104.273368}{0.909293}%
\vSi{114.865533}{245.437500}{-103.802743}{0.923405}%
\vSi{114.647864}{244.540760}{-103.346178}{0.937296}%
\vSi{114.434286}{243.628777}{-102.902843}{0.950960}%
\vSi{114.224859}{242.701829}{-102.471962}{0.964389}%
\vSi{114.019640}{241.760198}{-102.052814}{0.977577}%
\vSi{113.818688}{240.804172}{-101.644723}{0.990518}%
\vSi{113.622058}{239.834040}{-101.247057}{1.003207}%
\vSi{113.429807}{238.850100}{-100.859228}{1.015637}%
\vSi{113.241990}{237.852650}{-100.480679}{1.027803}%
\vSi{113.058659}{236.841994}{-100.110892}{1.039700}%
\vSi{112.879868}{235.818441}{-99.749377}{1.051323}%
\vSi{112.705667}{234.782301}{-99.395676}{1.062666}%
\vSi{112.536108}{233.733892}{-99.049354}{1.073725}%
\vSi{112.371239}{232.673531}{-98.710004}{1.084496}%
\vSi{112.211108}{231.601542}{-98.377239}{1.094973}%
\vSi{112.055762}{230.518252}{-98.050694}{1.105154}%
\vSi{111.905247}{229.423990}{-97.730023}{1.115032}%
\vSi{111.759605}{228.319090}{-97.414899}{1.124606}%
\vSi{111.618880}{227.203888}{-97.105011}{1.133870}%
\vSi{111.483113}{226.078725}{-96.800062}{1.142822}%
\vSi{111.352344}{224.943942}{-96.499771}{1.151457}%
\vSi{111.226612}{223.799886}{-96.203869}{1.159773}%
\vSi{111.105953}{222.646904}{-95.912100}{1.167766}%
\vSi{110.990402}{221.485349}{-95.624218}{1.175434}%
\vSi{110.879995}{220.315574}{-95.339988}{1.182772}%
}}%
{\color{vlfBlue}\vlB{%
\vSi{110.774764}{219.137935}{-95.059185}{1.189779}%
\vSi{110.674740}{217.952791}{-94.781593}{1.196452}%
\vSi{110.579952}{216.760504}{-94.507003}{1.202788}%
\vSi{110.490429}{215.561435}{-94.235215}{1.208785}%
\vSi{110.406197}{214.355951}{-93.966035}{1.214441}%
\vSi{110.327281}{213.144419}{-93.699275}{1.219753}%
\vSi{110.253704}{211.927207}{-93.434754}{1.224720}%
\vSi{110.185489}{210.704687}{-93.172297}{1.229340}%
\vSi{110.122656}{209.477231}{-92.911730}{1.233611}%
\vSi{110.065223}{208.245213}{-92.652889}{1.237532}%
\vSi{110.013208}{207.009008}{-92.395609}{1.241100}%
\vSi{109.966626}{205.768992}{-92.139733}{1.244316}%
\vSi{109.925490}{204.525544}{-91.885103}{1.247177}%
\vSi{109.889814}{203.279041}{-91.631566}{1.249683}%
\vSi{109.859607}{202.029865}{-91.378973}{1.251833}%
\vSi{109.834879}{200.778395}{-91.127173}{1.253625}%
\vSi{109.815637}{199.525012}{-90.876022}{1.255060}%
\vSi{109.801887}{198.270099}{-90.625372}{1.256136}%
\vSi{109.793632}{197.014038}{-90.375080}{1.256854}%
\vSi{109.790876}{195.757210}{-90.125003}{1.257213}%
\vSi{109.790876}{194.500000}{-89.874997}{1.257213}%
\vSi{109.793632}{193.242790}{-89.624920}{1.256854}%
\vSi{109.801887}{191.985962}{-89.374628}{1.256136}%
\vSi{109.815637}{190.729901}{-89.123978}{1.255060}%
\vSi{109.834879}{189.474988}{-88.872827}{1.253625}%
\vSi{109.859607}{188.221605}{-88.621027}{1.251833}%
\vSi{109.889814}{186.970135}{-88.368434}{1.249683}%
\vSi{109.925490}{185.720959}{-88.114897}{1.247177}%
\vSi{109.966626}{184.474456}{-87.860267}{1.244316}%
\vSi{110.013208}{183.231008}{-87.604391}{1.241100}%
\vSi{110.065223}{181.990992}{-87.347111}{1.237532}%
\vSi{110.122656}{180.754787}{-87.088270}{1.233611}%
}}%
{\color{vlfBlue}\vlB{%
\vSi{110.185489}{179.522769}{-86.827703}{1.229340}%
\vSi{110.253704}{178.295313}{-86.565246}{1.224720}%
\vSi{110.327281}{177.072793}{-86.300725}{1.219753}%
\vSi{110.406197}{175.855581}{-86.033965}{1.214441}%
\vSi{110.490429}{174.644049}{-85.764785}{1.208785}%
\vSi{110.579952}{173.438565}{-85.492997}{1.202788}%
\vSi{110.674740}{172.239496}{-85.218407}{1.196452}%
\vSi{110.774764}{171.047209}{-84.940815}{1.189779}%
\vSi{110.879995}{169.862065}{-84.660012}{1.182772}%
\vSi{110.990402}{168.684426}{-84.375782}{1.175434}%
\vSi{111.105953}{167.514651}{-84.087900}{1.167766}%
\vSi{111.226612}{166.353096}{-83.796131}{1.159773}%
\vSi{111.352344}{165.200114}{-83.500229}{1.151457}%
\vSi{111.483113}{164.056058}{-83.199938}{1.142822}%
\vSi{111.618880}{162.921275}{-82.894989}{1.133870}%
\vSi{111.759605}{161.796112}{-82.585101}{1.124606}%
\vSi{111.905247}{160.680910}{-82.269977}{1.115032}%
\vSi{112.055762}{159.576010}{-81.949306}{1.105154}%
\vSi{112.211108}{158.481748}{-81.622761}{1.094973}%
\vSi{112.371239}{157.398458}{-81.289996}{1.084496}%
\vSi{112.536108}{156.326469}{-80.950646}{1.073725}%
\vSi{112.705667}{155.266108}{-80.604324}{1.062666}%
\vSi{112.879868}{154.217699}{-80.250623}{1.051323}%
\vSi{113.058659}{153.181559}{-79.889108}{1.039700}%
\vSi{113.241990}{152.158006}{-79.519321}{1.027803}%
\vSi{113.429807}{151.147350}{-79.140772}{1.015637}%
\vSi{113.622058}{150.149900}{-78.752943}{1.003207}%
\vSi{113.818688}{149.165960}{-78.355277}{0.990518}%
\vSi{114.019640}{148.195828}{-77.947186}{0.977577}%
\vSi{114.224859}{147.239802}{-77.528038}{0.964389}%
\vSi{114.434286}{146.298171}{-77.097157}{0.950960}%
\vSi{114.647864}{145.371223}{-76.653822}{0.937296}%
}}%
{\color{vlfBlue}\vlB{%
\vSi{114.865533}{144.459240}{-76.197257}{0.923405}%
\vSi{115.087234}{143.562500}{-75.726632}{0.909293}%
\vSi{115.312906}{142.681276}{-75.241052}{0.894968}%
\vSi{115.542488}{141.815837}{-74.739556}{0.880436}%
\vSi{115.775920}{140.966445}{-74.221109}{0.865706}%
\vSi{116.013140}{140.133361}{-73.684593}{0.850785}%
\vSi{116.254085}{139.316837}{-73.128800}{0.835683}%
\vSi{116.498696}{138.517122}{-72.552428}{0.820407}%
\vSi{116.746909}{137.734461}{-71.954062}{0.804968}%
\vSi{116.998664}{136.969090}{-71.332172}{0.789375}%
\vSi{117.253901}{136.221245}{-70.685096}{0.773638}%
\vSi{117.512559}{135.491151}{-70.011029}{0.757768}%
\vSi{117.774579}{134.779032}{-69.308008}{0.741777}%
\vSi{118.039904}{134.085105}{-68.573895}{0.725676}%
\vSi{118.308479}{133.409580}{-67.806362}{0.709479}%
\vSi{118.580247}{132.752665}{-67.002866}{0.693199}%
\vSi{118.855160}{132.114558}{-66.160635}{0.676851}%
\vSi{119.133166}{131.495455}{-65.276637}{0.660450}%
\vSi{119.414222}{130.895543}{-64.347562}{0.644013}%
\vSi{119.698285}{130.315006}{-63.369787}{0.627559}%
\vSi{119.985320}{129.754020}{-62.339353}{0.611105}%
\vSi{120.275294}{129.212756}{-61.251931}{0.594674}%
\vSi{120.568184}{128.691380}{-60.102793}{0.578289}%
\vSi{120.863970}{128.190049}{-58.886776}{0.561973}%
\vSi{121.162645}{127.708917}{-57.598257}{0.545754}%
\vSi{121.464206}{127.248130}{-56.231120}{0.529662}%
\vSi{121.768665}{126.807829}{-54.778741}{0.513729}%
\vSi{122.076042}{126.388148}{-53.233972}{0.497991}%
\vSi{122.386371}{125.989214}{-51.589147}{0.482487}%
\vSi{122.699699}{125.611149}{-49.836107}{0.467259}%
\vSi{123.016087}{125.254069}{-47.966261}{0.452356}%
\vSi{123.335606}{124.918081}{-45.970678}{0.437829}%
}}%
{\color{vlfBlue}\vlB{%
\vSi{123.658343}{124.603289}{-43.840253}{0.423736}%
\vSi{123.984391}{124.309788}{-41.565927}{0.410140}%
\vSi{124.313849}{124.037667}{-39.139013}{0.397109}%
\vSi{124.646814}{123.787010}{-36.551618}{0.384717}%
\vSi{124.983370}{123.557893}{-33.797182}{0.373044}%
\vSi{125.323576}{123.350386}{-30.871151}{0.362174}%
\vSi{125.667449}{123.164551}{-27.771739}{0.352195}%
\vSi{126.014946}{123.000446}{-24.500768}{0.343197}%
\vSi{126.365941}{122.858120}{-21.064499}{0.335272}%
\vSi{126.720206}{122.737617}{-17.474358}{0.328506}%
\vSi{127.077398}{122.638974}{-13.747407}{0.322981}%
\vSi{127.437047}{122.562220}{-9.906440}{0.318768}%
\vSi{127.798569}{122.507379}{-5.979567}{0.315926}%
\vSi{128.161277}{122.474468}{-1.999239}{0.314494}%
\vSi{128.475580}{122.463497}{1.999239}{0.314494}%
\vSi{128.741381}{122.474468}{5.979567}{0.315926}%
\vSi{129.008082}{122.507379}{9.906440}{0.318768}%
\vSi{129.276175}{122.562220}{13.747407}{0.322981}%
\vSi{129.546058}{122.638974}{17.474358}{0.328506}%
\vSi{129.818006}{122.737617}{21.064499}{0.335272}%
\vSi{130.092172}{122.858120}{24.500768}{0.343197}%
\vSi{130.368595}{123.000446}{27.771739}{0.352195}%
\vSi{130.647209}{123.164551}{30.871151}{0.362174}%
\vSi{130.927870}{123.350386}{33.797182}{0.373044}%
\vSi{131.210369}{123.557893}{36.551618}{0.384717}%
\vSi{131.494460}{123.787010}{39.139013}{0.397109}%
\vSi{131.779871}{124.037667}{41.565927}{0.410140}%
\vSi{132.066317}{124.309788}{43.840253}{0.423736}%
\vSi{132.353513}{124.603289}{45.970678}{0.437829}%
\vSi{132.641179}{124.918081}{47.966261}{0.452356}%
\vSi{132.929046}{125.254069}{49.836107}{0.467259}%
\vSi{133.216856}{125.611149}{51.589147}{0.482487}%
}}%
{\color{vlfBlue}\vlB{%
\vSi{133.504365}{125.989214}{53.233972}{0.497991}%
\vSi{133.791346}{126.388148}{54.778741}{0.513729}%
\vSi{134.077583}{126.807829}{56.231120}{0.529662}%
\vSi{134.362875}{127.248130}{57.598257}{0.545754}%
\vSi{134.647034}{127.708917}{58.886776}{0.561973}%
\vSi{134.929881}{128.190049}{60.102793}{0.578289}%
\vSi{135.211251}{128.691380}{61.251931}{0.594674}%
\vSi{135.490987}{129.212756}{62.339353}{0.611105}%
\vSi{135.768939}{129.754020}{63.369787}{0.627559}%
\vSi{136.044966}{130.315006}{64.347562}{0.644013}%
\vSi{136.318936}{130.895543}{65.276637}{0.660450}%
\vSi{136.590720}{131.495455}{66.160635}{0.676851}%
\vSi{136.860196}{132.114558}{67.002866}{0.693199}%
\vSi{137.127247}{132.752665}{67.806362}{0.709479}%
\vSi{137.391760}{133.409580}{68.573895}{0.725676}%
\vSi{137.653628}{134.085105}{69.308008}{0.741777}%
\vSi{137.912744}{134.779032}{70.011029}{0.757768}%
\vSi{138.169010}{135.491151}{70.685096}{0.773638}%
\vSi{138.422325}{136.221245}{71.332172}{0.789375}%
\vSi{138.672597}{136.969090}{71.954062}{0.804968}%
\vSi{138.919731}{137.734461}{72.552428}{0.820407}%
\vSi{139.163638}{138.517122}{73.128800}{0.835683}%
\vSi{139.404232}{139.316837}{73.684593}{0.850785}%
\vSi{139.641427}{140.133361}{74.221109}{0.865706}%
\vSi{139.875140}{140.966445}{74.739556}{0.880436}%
\vSi{140.105290}{141.815837}{75.241052}{0.894968}%
\vSi{140.331799}{142.681276}{75.726632}{0.909293}%
\vSi{140.554589}{143.562500}{76.197257}{0.923405}%
\vSi{140.773586}{144.459240}{76.653822}{0.937296}%
\vSi{140.988716}{145.371223}{77.097157}{0.950960}%
\vSi{141.199907}{146.298171}{77.528038}{0.964389}%
\vSi{141.407091}{147.239802}{77.947186}{0.977577}%
}}%
{\color{vlfBlue}\vlB{%
\vSi{141.610198}{148.195828}{78.355277}{0.990518}%
\vSi{141.809163}{149.165960}{78.752943}{1.003207}%
\vSi{142.003920}{150.149900}{79.140772}{1.015637}%
\vSi{142.194406}{151.147350}{79.519321}{1.027803}%
\vSi{142.380560}{152.158006}{79.889108}{1.039700}%
\vSi{142.562322}{153.181559}{80.250623}{1.051323}%
\vSi{142.739633}{154.217699}{80.604324}{1.062666}%
\vSi{142.912437}{155.266108}{80.950646}{1.073725}%
\vSi{143.080678}{156.326469}{81.289996}{1.084496}%
\vSi{143.244303}{157.398458}{81.622761}{1.094973}%
\vSi{143.403259}{158.481748}{81.949306}{1.105154}%
\vSi{143.557497}{159.576010}{82.269977}{1.115032}%
\vSi{143.706968}{160.680910}{82.585101}{1.124606}%
\vSi{143.851624}{161.796112}{82.894989}{1.133870}%
\vSi{143.991419}{162.921275}{83.199938}{1.142822}%
\vSi{144.126310}{164.056058}{83.500229}{1.151457}%
\vSi{144.256255}{165.200114}{83.796131}{1.159773}%
\vSi{144.381211}{166.353096}{84.087900}{1.167766}%
\vSi{144.501140}{167.514651}{84.375782}{1.175434}%
\vSi{144.616005}{168.684426}{84.660012}{1.182772}%
\vSi{144.725770}{169.862065}{84.940815}{1.189779}%
\vSi{144.830399}{171.047209}{85.218407}{1.196452}%
\vSi{144.929861}{172.239496}{85.492997}{1.202788}%
\vSi{145.024124}{173.438565}{85.764785}{1.208785}%
\vSi{145.113159}{174.644049}{86.033965}{1.214441}%
\vSi{145.196938}{175.855581}{86.300725}{1.219753}%
\vSi{145.275435}{177.072793}{86.565246}{1.224720}%
\vSi{145.348626}{178.295313}{86.827703}{1.229340}%
\vSi{145.416487}{179.522769}{87.088270}{1.233611}%
\vSi{145.478998}{180.754787}{87.347111}{1.237532}%
\vSi{145.536139}{181.990992}{87.604391}{1.241100}%
\vSi{145.587892}{183.231008}{87.860267}{1.244316}%
}}%
{\color{vlfBlue}\vlB{%
\vSi{145.634241}{184.474456}{88.114897}{1.247177}%
\vSi{145.675172}{185.720959}{88.368434}{1.249683}%
\vSi{145.710673}{186.970135}{88.621027}{1.251833}%
\vSi{145.740731}{188.221605}{88.872827}{1.253625}%
\vSi{145.765338}{189.474988}{89.123978}{1.255060}%
\vSi{145.784487}{190.729901}{89.374628}{1.256136}%
\vSi{145.798170}{191.985962}{89.624920}{1.256854}%
\vSi{145.806385}{193.242790}{89.874997}{1.257213}%
}}%
{\color{vlfGreen}\vlB{%
\vSi{139.849560}{207.234375}{135.125003}{1.257213}%
\vSi{138.957201}{208.121417}{135.375080}{1.256854}%
\vSi{138.061517}{209.004311}{135.625372}{1.256136}%
\vSi{137.162785}{209.882786}{135.876022}{1.255060}%
\vSi{136.261279}{210.756575}{136.127173}{1.253625}%
\vSi{135.357276}{211.625413}{136.378973}{1.251833}%
\vSi{134.451054}{212.489033}{136.631566}{1.249683}%
\vSi{128.982724}{217.546600}{138.172297}{1.229340}%
\vSi{128.068782}{218.366438}{138.434754}{1.224720}%
\vSi{127.154859}{219.179006}{138.699275}{1.219753}%
\vSi{126.241235}{219.984057}{138.966035}{1.214441}%
\vSi{125.328191}{220.781345}{139.235215}{1.208785}%
\vSi{124.416009}{221.570627}{139.507003}{1.202788}%
\vSi{123.504968}{222.351663}{139.781593}{1.196452}%
\vSi{118.078383}{226.851578}{141.499771}{1.151457}%
\vSi{117.183165}{227.568381}{141.800062}{1.142822}%
\vSi{116.291319}{228.275111}{142.105011}{1.133870}%
\vSi{115.403121}{228.971552}{142.414899}{1.124606}%
\vSi{114.518845}{229.657493}{142.730023}{1.115032}%
\vSi{113.638767}{230.332725}{143.050694}{1.105154}%
\vSi{112.763157}{230.997042}{143.377239}{1.094973}%
\vSi{107.618492}{234.742637}{145.480679}{1.027803}%
\vSi{106.781708}{235.325077}{145.859228}{1.015637}%
\vSi{105.951532}{235.895081}{146.247057}{1.003207}%
\vSi{105.128223}{236.452476}{146.644723}{0.990518}%
\vSi{104.312042}{236.997091}{147.052814}{0.977577}%
\vSi{103.503246}{237.528762}{147.471962}{0.964389}%
\vSi{102.702091}{238.047325}{147.902843}{0.950960}%
\vSi{98.069756}{240.874900}{150.778891}{0.865706}%
\vSi{97.329118}{241.297521}{151.315407}{0.850785}%
\vSi{96.598111}{241.705887}{151.871200}{0.835683}%
\vSi{95.876974}{242.099874}{152.447572}{0.820407}%
}}%
{\color{vlfGreen}\vlB{%
\vSi{95.165949}{242.479362}{153.045938}{0.804968}%
\vSi{94.465273}{242.844234}{153.667828}{0.789375}%
\vSi{93.775183}{243.194381}{154.314904}{0.773638}%
\vSi{89.870117}{244.980357}{158.839365}{0.676851}%
\vSi{89.260697}{245.224689}{159.723363}{0.660450}%
\vSi{88.663732}{245.453570}{160.652438}{0.644013}%
\vSi{88.079457}{245.666930}{161.630213}{0.627559}%
\vSi{87.508105}{245.864704}{162.660647}{0.611105}%
\vSi{86.949912}{246.046832}{163.748069}{0.594674}%
\vSi{86.405115}{246.213259}{164.897207}{0.578289}%
\vSi{83.431073}{246.879580}{173.410853}{0.482487}%
\vSi{82.986788}{246.934944}{175.163893}{0.467259}%
\vSi{82.557828}{246.974337}{177.033739}{0.452356}%
\vSi{82.144427}{246.997746}{179.029322}{0.437829}%
\vSi{81.718468}{247.005163}{-178.840253}{0.423736}%
\vSi{81.281302}{246.996586}{-176.565927}{0.410140}%
\vSi{80.856718}{246.972019}{-174.139013}{0.397109}%
\vSi{78.582211}{246.489564}{-156.064499}{0.335272}%
\vSi{78.251384}{246.353541}{-152.474358}{0.328506}%
\vSi{77.935605}{246.201724}{-148.747407}{0.322981}%
\vSi{77.635514}{246.034158}{-144.906440}{0.318768}%
\vSi{77.351785}{245.850894}{-140.979567}{0.315926}%
\vSi{77.085094}{245.651987}{-136.999239}{0.314494}%
\vSi{76.836071}{245.437500}{-133.000761}{0.314494}%
\vSi{75.734577}{243.827354}{-110.499232}{0.343197}%
\vSi{75.617345}{243.505890}{-107.228261}{0.352195}%
\vSi{75.518706}{243.169497}{-104.128849}{0.362174}%
\vSi{75.438392}{242.818280}{-101.202818}{0.373044}%
\vSi{75.376128}{242.452344}{-98.448382}{0.384717}%
\vSi{75.331640}{242.071801}{-95.860987}{0.397109}%
\vSi{75.304671}{241.676768}{-93.434073}{0.410140}%
\vSi{75.427636}{239.009303}{-81.766028}{0.497991}%
}}%
{\color{vlfGreen}\vlB{%
\vSi{75.501911}{238.516445}{-80.221259}{0.513729}%
\vSi{75.592400}{238.010180}{-78.768880}{0.529662}%
\vSi{75.699009}{237.490661}{-77.401743}{0.545754}%
\vSi{75.821651}{236.958047}{-76.113224}{0.561973}%
\vSi{75.960245}{236.412499}{-74.897207}{0.578289}%
\vSi{76.114713}{235.854185}{-73.748069}{0.594674}%
\vSi{77.370628}{232.245982}{-67.997134}{0.693199}%
\vSi{77.634079}{231.603271}{-67.193638}{0.709479}%
\vSi{77.912778}{230.949259}{-66.426105}{0.725676}%
\vSi{78.206638}{230.284144}{-65.691992}{0.741777}%
\vSi{78.515568}{229.608129}{-64.988971}{0.757768}%
\vSi{78.839472}{228.921420}{-64.314904}{0.773638}%
\vSi{79.178253}{228.224225}{-63.667828}{0.789375}%
\vSi{81.517298}{223.832979}{-60.260444}{0.880436}%
\vSi{81.957108}{223.068506}{-59.758948}{0.894968}%
\vSi{82.410858}{222.295331}{-59.273368}{0.909293}%
\vSi{82.878413}{221.513689}{-58.802743}{0.923405}%
\vSi{83.359632}{220.723818}{-58.346178}{0.937296}%
\vSi{83.854372}{219.925959}{-57.902843}{0.950960}%
\vSi{84.362485}{219.120355}{-57.471962}{0.964389}%
\vSi{87.683180}{214.137986}{-55.110892}{1.039700}%
\vSi{88.280416}{213.285160}{-54.749377}{1.051323}%
\vSi{88.889696}{212.426613}{-54.395676}{1.062666}%
\vSi{89.510838}{211.562605}{-54.049354}{1.073725}%
\vSi{90.143653}{210.693400}{-53.710004}{1.084496}%
\vSi{90.787952}{209.819262}{-53.377239}{1.094973}%
\vSi{91.443540}{208.940458}{-53.050694}{1.105154}%
\vSi{95.602856}{203.584717}{-51.203869}{1.159773}%
\vSi{96.331753}{202.680813}{-50.912100}{1.167766}%
\vSi{97.070268}{201.774416}{-50.624218}{1.175434}%
\vSi{97.818178}{200.865804}{-50.339988}{1.182772}%
\vSi{98.575255}{199.955253}{-50.059185}{1.189779}%
}}%
{\color{vlfGreen}\vlB{%
\vSi{99.341272}{199.043040}{-49.781593}{1.196452}%
\vSi{100.115997}{198.129443}{-49.507003}{1.202788}%
\vSi{104.933921}{192.634403}{-47.911730}{1.233611}%
\vSi{105.762904}{191.718925}{-47.652889}{1.237532}%
\vSi{106.598653}{190.804293}{-47.395609}{1.241100}%
\vSi{107.440915}{189.890787}{-47.139733}{1.244316}%
\vSi{108.289436}{188.978685}{-46.885103}{1.247177}%
\vSi{109.143958}{188.068265}{-46.631566}{1.249683}%
\vSi{110.004224}{187.159804}{-46.378973}{1.251833}%
\vSi{115.271731}{181.765625}{-44.874997}{1.257213}%
\vSi{116.164823}{180.878583}{-44.624920}{1.256854}%
\vSi{117.061533}{179.995689}{-44.374628}{1.256136}%
\vSi{117.961590}{179.117214}{-44.123978}{1.255060}%
\vSi{118.864724}{178.243425}{-43.872827}{1.253625}%
\vSi{119.770659}{177.374587}{-43.621027}{1.251833}%
\vSi{120.679123}{176.510967}{-43.368434}{1.249683}%
\vSi{126.167578}{171.453400}{-41.827703}{1.229340}%
\vSi{127.086020}{170.633562}{-41.565246}{1.224720}%
\vSi{128.004779}{169.820994}{-41.300725}{1.219753}%
\vSi{128.923579}{169.015943}{-41.033965}{1.214441}%
\vSi{129.842142}{168.218655}{-40.764785}{1.208785}%
\vSi{130.760192}{167.429373}{-40.492997}{1.202788}%
\vSi{131.677451}{166.648337}{-40.218407}{1.196452}%
\vSi{137.148955}{162.148422}{-38.500229}{1.151457}%
\vSi{138.052969}{161.431619}{-38.199938}{1.142822}%
\vSi{138.953999}{160.724889}{-37.894989}{1.133870}%
\vSi{139.851772}{160.028448}{-37.585101}{1.124606}%
\vSi{140.746022}{159.342507}{-37.269977}{1.115032}%
\vSi{141.636479}{158.667275}{-36.949306}{1.105154}%
\vSi{142.522877}{158.002958}{-36.622761}{1.094973}%
\vSi{147.741307}{154.257363}{-34.519321}{1.027803}%
\vSi{148.591969}{153.674923}{-34.140772}{1.015637}%
}}%
{\color{vlfGreen}\vlB{%
\vSi{149.436503}{153.104919}{-33.752943}{1.003207}%
\vSi{150.274659}{152.547524}{-33.355277}{0.990518}%
\vSi{151.106191}{152.002909}{-32.947186}{0.977577}%
\vSi{151.930853}{151.471238}{-32.528038}{0.964389}%
\vSi{152.748406}{150.952675}{-32.097157}{0.950960}%
\vSi{157.491253}{148.125100}{-29.221109}{0.865706}%
\vSi{158.252526}{147.702479}{-28.684593}{0.850785}%
\vSi{159.004872}{147.294113}{-28.128800}{0.835683}%
\vSi{159.748079}{146.900126}{-27.552428}{0.820407}%
\vSi{160.481940}{146.520638}{-26.954062}{0.804968}%
\vSi{161.206256}{146.155766}{-26.332172}{0.789375}%
\vSi{161.920828}{145.805619}{-25.685096}{0.773638}%
\vSi{165.993293}{144.019643}{-21.160635}{0.676851}%
\vSi{166.634607}{143.775311}{-20.276637}{0.660450}%
\vSi{167.264808}{143.546430}{-19.347562}{0.644013}%
\vSi{167.883756}{143.333070}{-18.369787}{0.627559}%
\vSi{168.491318}{143.135296}{-17.339353}{0.611105}%
\vSi{169.087371}{142.953168}{-16.251931}{0.594674}%
\vSi{169.671799}{142.786741}{-15.102793}{0.578289}%
\vSi{172.928979}{142.120420}{-6.589147}{0.482487}%
\vSi{173.429589}{142.065056}{-4.836107}{0.467259}%
\vSi{173.917975}{142.025663}{-2.966261}{0.452356}%
\vSi{174.394089}{142.002254}{-0.970678}{0.437829}%
\vSi{174.829546}{141.994837}{1.159747}{0.423736}%
\vSi{175.225434}{142.003414}{3.434073}{0.410140}%
\vSi{175.605287}{142.027981}{5.860987}{0.397109}%
\vSi{177.543359}{142.510436}{23.935501}{0.335272}%
\vSi{177.810292}{142.646459}{27.525642}{0.328506}%
\vSi{178.061945}{142.798276}{31.252593}{0.322981}%
\vSi{178.298787}{142.965842}{35.093560}{0.318768}%
\vSi{178.521329}{143.149106}{39.020433}{0.315926}%
\vSi{178.730091}{143.348013}{43.000761}{0.314494}%
}}%
{\color{vlfGreen}\vlB{%
\vSi{178.925559}{143.562500}{46.999239}{0.314494}%
\vSi{179.833890}{145.172646}{69.500768}{0.343197}%
\vSi{179.941157}{145.494110}{72.771739}{0.352195}%
\vSi{180.035238}{145.830503}{75.871151}{0.362174}%
\vSi{180.115808}{146.181720}{78.797182}{0.373044}%
\vSi{180.182542}{146.547656}{81.551618}{0.384717}%
\vSi{180.235127}{146.928199}{84.139013}{0.397109}%
\vSi{180.273276}{147.323232}{86.565927}{0.410140}%
\vSi{180.115475}{149.990697}{98.233972}{0.497991}%
\vSi{180.031176}{150.483555}{99.778741}{0.513729}%
\vSi{179.931250}{150.989820}{101.231120}{0.529662}%
\vSi{179.815662}{151.509339}{102.598257}{0.545754}%
\vSi{179.684392}{152.041953}{103.886776}{0.561973}%
\vSi{179.537437}{152.587501}{105.102793}{0.578289}%
\vSi{179.374804}{153.145815}{106.251931}{0.594674}%
\vSi{178.071632}{156.754018}{112.002866}{0.693199}%
\vSi{177.800366}{157.396729}{112.806362}{0.709479}%
\vSi{177.513838}{158.050741}{113.573895}{0.725676}%
\vSi{177.212131}{158.715856}{114.308008}{0.741777}%
\vSi{176.895336}{159.391871}{115.011029}{0.757768}%
\vSi{176.563548}{160.078580}{115.685096}{0.773638}%
\vSi{176.216868}{160.775775}{116.332172}{0.789375}%
\vSi{173.830350}{165.167021}{119.739556}{0.880436}%
\vSi{173.382671}{165.931494}{120.241052}{0.894968}%
\vSi{172.921084}{166.704669}{120.726632}{0.909293}%
\vSi{172.445731}{167.486311}{121.197257}{0.923405}%
\vSi{171.956760}{168.276182}{121.653822}{0.937296}%
\vSi{171.454321}{169.074041}{122.097157}{0.950960}%
\vSi{170.938572}{169.879645}{122.528038}{0.964389}%
\vSi{167.573757}{174.862014}{124.889108}{1.039700}%
\vSi{166.969519}{175.714840}{125.250623}{1.051323}%
\vSi{166.353357}{176.573387}{125.604324}{1.062666}%
}}%
{\color{vlfGreen}\vlB{%
\vSi{165.725459}{177.437395}{125.950646}{1.073725}%
\vSi{165.086020}{178.306600}{126.289996}{1.084496}%
\vSi{164.435236}{179.180738}{126.622761}{1.094973}%
\vSi{163.773308}{180.059542}{126.949306}{1.105154}%
\vSi{159.579355}{185.415283}{128.796131}{1.159773}%
\vSi{158.845305}{186.319187}{129.087900}{1.167766}%
\vSi{158.101829}{187.225584}{129.375782}{1.175434}%
\vSi{157.349158}{188.134196}{129.660012}{1.182772}%
\vSi{156.587520}{189.044747}{129.940815}{1.189779}%
\vSi{155.817151}{189.956960}{130.218407}{1.196452}%
\vSi{155.038287}{190.870557}{130.492997}{1.202788}%
\vSi{150.200263}{196.365597}{132.088270}{1.233611}%
\vSi{149.368761}{197.281075}{132.347111}{1.237532}%
\vSi{148.530743}{198.195707}{132.604391}{1.241100}%
\vSi{147.686464}{199.109213}{132.860267}{1.244316}%
\vSi{146.836185}{200.021315}{133.114897}{1.247177}%
\vSi{145.980166}{200.931735}{133.368434}{1.249683}%
\vSi{145.118669}{201.840196}{133.621027}{1.251833}%
}}%
{\color{black}\vlB{%
\vSc{285.500000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.000000,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{326.250000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(326.750000,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\pi/8$}}}%
{\color{black}\vlB{%
\vSc{367.000000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(367.500000,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\pi/4$}}}%
{\color{black}\vlB{%
\vSc{407.750000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(408.250000,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3\pi/8$}}}%
{\color{black}\vlB{%
\vSc{448.500000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(449.000000,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\pi/2$}}}%
{\color{black!12}\vlB{%
\vSm{286.000000}{125.692308}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{283.000000}{125.692308}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.000000,125.692308){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black!12}\vlB{%
\vSm{286.000000}{189.153846}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{283.000000}{189.153846}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.000000,189.153846){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.75$}}}%
{\color{black!12}\vlB{%
\vSm{286.000000}{252.615385}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{283.000000}{252.615385}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.000000,252.615385){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{286.000000}{113.000000}{0.000000}{163.000000}%
\vSc{285.500000}{113.000000}{90.000000}{165.000000}%
}}%
{\color{black}\put(367.500000,81.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\vartheta$}}}%
{\color{black}\put(286.000000,292.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\Delta q_c\,\Delta p_c$}}}%
{\color{vlfBlue}\vlB{%
\vSj{285.974691}{125.692308}{2.148828}{0.453096}%
\vSj{286.377301}{125.709297}{6.420122}{0.455635}%
\vSj{286.781224}{125.760245}{10.614178}{0.460660}%
\vSj{287.187214}{125.845096}{14.685339}{0.468068}%
\vSj{287.595862}{125.963756}{18.595706}{0.477718}%
\vSj{288.007576}{126.116095}{22.316535}{0.489436}%
\vSj{288.422583}{126.301945}{25.828497}{0.503029}%
\vSj{288.840952}{126.521104}{29.121013}{0.518293}%
\vSj{289.262621}{126.773335}{32.190991}{0.535023}%
\vSj{289.687438}{127.058365}{35.041290}{0.553019}%
\vSj{290.115191}{127.375890}{37.679165}{0.572089}%
\vSj{290.545638}{127.725573}{40.114872}{0.592057}%
\vSj{290.978523}{128.107048}{42.360497}{0.612756}%
\vSj{291.413594}{128.519919}{44.429045}{0.634038}%
\vSj{291.850611}{128.963762}{46.333771}{0.655766}%
\vSj{292.289353}{129.438126}{48.087703}{0.677819}%
\vSj{292.729618}{129.942538}{49.703334}{0.700087}%
\vSj{293.171225}{130.476498}{51.192432}{0.722472}%
\vSj{293.614014}{131.039487}{52.565943}{0.744887}%
\vSj{294.057843}{131.630967}{53.833952}{0.767254}%
\vSj{294.502590}{132.250379}{55.005686}{0.789506}%
\vSj{294.948144}{132.897150}{56.089551}{0.811580}%
\vSj{295.394411}{133.570689}{57.093172}{0.833424}%
\vSj{295.841310}{134.270394}{58.023454}{0.854988}%
\vSj{296.288768}{134.995650}{58.886639}{0.876232}%
\vSj{296.736722}{135.745833}{59.688365}{0.897117}%
\vSj{297.185117}{136.520308}{60.433723}{0.917613}%
\vSj{297.633906}{137.318434}{61.127310}{0.937690}%
\vSj{298.083047}{138.139565}{61.773280}{0.957324}%
\vSj{298.532503}{138.983047}{62.375388}{0.976495}%
\vSj{298.982241}{139.848226}{62.937029}{0.995183}%
\vSj{299.432234}{140.734443}{63.461281}{1.013373}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{299.882457}{141.641040}{63.950931}{1.031054}%
\vSj{300.332886}{142.567358}{64.408509}{1.048214}%
\vSj{300.783504}{143.512738}{64.836316}{1.064844}%
\vSj{301.234292}{144.476525}{65.236443}{1.080939}%
\vSj{301.685236}{145.458065}{65.610795}{1.096493}%
\vSj{302.136321}{146.456708}{65.961109}{1.111502}%
\vSj{302.587536}{147.471809}{66.288971}{1.125965}%
\vSj{303.038868}{148.502726}{66.595830}{1.139882}%
\vSj{303.490310}{149.548825}{66.883015}{1.153251}%
\vSj{303.941852}{150.609476}{67.151739}{1.166076}%
\vSj{304.393486}{151.684057}{67.403117}{1.178357}%
\vSj{304.845205}{152.771953}{67.638174}{1.190098}%
\vSj{305.297002}{153.872555}{67.857849}{1.201302}%
\vSj{305.748873}{154.985263}{68.063007}{1.211975}%
\vSj{306.200812}{156.109485}{68.254444}{1.222120}%
\vSj{306.652814}{157.244637}{68.432896}{1.231744}%
\vSj{307.104875}{158.390145}{68.599038}{1.240853}%
\vSj{307.556991}{159.545440}{68.753495}{1.249452}%
\vSj{308.009159}{160.709967}{68.896843}{1.257548}%
\vSj{308.461375}{161.883175}{69.029615}{1.265148}%
\vSj{308.913637}{163.064526}{69.152305}{1.272259}%
\vSj{309.365942}{164.253490}{69.265366}{1.278888}%
\vSj{309.818287}{165.449544}{69.369220}{1.285043}%
\vSj{310.270672}{166.652178}{69.464258}{1.290731}%
\vSj{310.723092}{167.860888}{69.550840}{1.295961}%
\vSj{311.175548}{169.075181}{69.629299}{1.300739}%
\vSj{311.628036}{170.294572}{69.699944}{1.305074}%
\vSj{312.080556}{171.518585}{69.763061}{1.308973}%
\vSj{312.533107}{172.746755}{69.818913}{1.312444}%
\vSj{312.985687}{173.978624}{69.867746}{1.315494}%
\vSj{313.438294}{175.213743}{69.909784}{1.318133}%
\vSj{313.890928}{176.451671}{69.945235}{1.320367}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{314.343589}{177.691978}{69.974291}{1.322204}%
\vSj{314.796275}{178.934240}{69.997129}{1.323651}%
\vSj{315.248985}{180.178043}{70.013909}{1.324717}%
\vSj{315.701719}{181.422980}{70.024780}{1.325409}%
\vSj{316.154476}{182.668652}{70.029878}{1.325733}%
\vSj{316.607256}{183.914670}{70.029327}{1.325698}%
\vSj{317.060058}{185.160651}{70.023238}{1.325311}%
\vSj{317.512883}{186.406219}{70.011713}{1.324578}%
\vSj{317.965728}{187.651008}{69.994843}{1.323506}%
\vSj{318.418595}{188.894656}{69.972709}{1.322104}%
\vSj{318.871483}{190.136812}{69.945384}{1.320376}%
\vSj{319.324392}{191.377129}{69.912930}{1.318331}%
\vSj{319.777322}{192.615268}{69.875401}{1.315974}%
\vSj{320.230273}{193.850897}{69.832844}{1.313312}%
\vSj{320.683244}{195.083691}{69.785296}{1.310352}%
\vSj{321.136236}{196.313331}{69.732788}{1.307099}%
\vSj{321.589248}{197.539505}{69.675343}{1.303561}%
\vSj{322.042281}{198.761905}{69.612976}{1.299742}%
\vSj{322.495336}{199.980232}{69.545695}{1.295649}%
\vSj{322.948411}{201.194192}{69.473503}{1.291288}%
\vSj{323.401508}{202.403496}{69.396393}{1.286664}%
\vSj{323.854627}{203.607862}{69.314353}{1.281783}%
\vSj{324.307767}{204.807012}{69.227365}{1.276651}%
\vSj{324.760930}{206.000675}{69.135402}{1.271274}%
\vSj{325.214116}{207.188584}{69.038433}{1.265656}%
\vSj{325.667324}{208.370480}{68.936418}{1.259803}%
\vSj{326.120557}{209.546105}{68.829313}{1.253720}%
\vSj{326.573813}{210.715209}{68.717065}{1.247412}%
\vSj{327.027095}{211.877547}{68.599616}{1.240885}%
\vSj{327.480401}{213.032877}{68.476900}{1.234143}%
\vSj{327.933734}{214.180963}{68.348846}{1.227191}%
\vSj{328.387094}{215.321573}{68.215374}{1.220035}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{328.840481}{216.454479}{68.076398}{1.212679}%
\vSj{329.293897}{217.579460}{67.931826}{1.205127}%
\vSj{329.747342}{218.696297}{67.781557}{1.197385}%
\vSj{330.200817}{219.804775}{67.625483}{1.189457}%
\vSj{330.654324}{220.904684}{67.463488}{1.181348}%
\vSj{331.107863}{221.995819}{67.295450}{1.173062}%
\vSj{331.561436}{223.077978}{67.121236}{1.164604}%
\vSj{332.015044}{224.150962}{66.940707}{1.155979}%
\vSj{332.468688}{225.214578}{66.753714}{1.147190}%
\vSj{332.922369}{226.268636}{66.560100}{1.138242}%
\vSj{333.376090}{227.312947}{66.359697}{1.129140}%
\vSj{333.829851}{228.347331}{66.152330}{1.119888}%
\vSj{334.283655}{229.371607}{65.937813}{1.110490}%
\vSj{334.737503}{230.385599}{65.715947}{1.100951}%
\vSj{335.191398}{231.389135}{65.486526}{1.091275}%
\vSj{335.645340}{232.382046}{65.249331}{1.081466}%
\vSj{336.099333}{233.364167}{65.004130}{1.071529}%
\vSj{336.553378}{234.335335}{64.750681}{1.061468}%
\vSj{337.007479}{235.295391}{64.488727}{1.051288}%
\vSj{337.461637}{236.244179}{64.217999}{1.040992}%
\vSj{337.915856}{237.181546}{63.938214}{1.030586}%
\vSj{338.370138}{238.107343}{63.649072}{1.020073}%
\vSj{338.824486}{239.021423}{63.350260}{1.009459}%
\vSj{339.278905}{239.923642}{63.041448}{0.998747}%
\vSj{339.733396}{240.813860}{62.722288}{0.987942}%
\vSj{340.187965}{241.691938}{62.392416}{0.977050}%
\vSj{340.642615}{242.557743}{62.051447}{0.966073}%
\vSj{341.097350}{243.411142}{61.698979}{0.955018}%
\vSj{341.552175}{244.252006}{61.334587}{0.943889}%
\vSj{342.007095}{245.080208}{60.957826}{0.932691}%
\vSj{342.462115}{245.895625}{60.568228}{0.921428}%
\vSj{342.917239}{246.698135}{60.165301}{0.910107}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{343.372475}{247.487620}{59.748528}{0.898732}%
\vSj{343.827829}{248.263965}{59.317367}{0.887308}%
\vSj{344.283306}{249.027057}{58.871248}{0.875842}%
\vSj{344.738914}{249.776784}{58.409573}{0.864338}%
\vSj{345.194661}{250.513040}{57.931713}{0.852802}%
\vSj{345.650554}{251.235718}{57.437010}{0.841240}%
\vSj{346.106603}{251.944715}{56.924773}{0.829659}%
\vSj{346.562815}{252.639932}{56.394278}{0.818064}%
\vSj{347.019202}{253.321269}{55.844765}{0.806462}%
\vSj{347.475773}{253.988633}{55.275440}{0.794860}%
\vSj{347.932539}{254.641928}{54.685471}{0.783265}%
\vSj{348.389513}{255.281065}{54.073989}{0.771684}%
\vSj{348.846706}{255.905956}{53.440083}{0.760124}%
\vSj{349.304131}{256.516514}{52.782808}{0.748593}%
\vSj{349.761804}{257.112655}{52.101174}{0.737100}%
\vSj{350.219739}{257.694298}{51.394153}{0.725653}%
\vSj{350.677951}{258.261364}{50.660677}{0.714260}%
\vSj{351.136459}{258.813777}{49.899638}{0.702931}%
\vSj{351.595278}{259.351461}{49.109890}{0.691675}%
\vSj{352.054429}{259.874344}{48.290250}{0.680503}%
\vSj{352.513931}{260.382357}{47.439502}{0.669425}%
\vSj{352.973804}{260.875431}{46.556397}{0.658452}%
\vSj{353.434071}{261.353500}{45.639660}{0.647595}%
\vSj{353.894754}{261.816502}{44.687997}{0.636866}%
\vSj{354.355876}{262.264376}{43.700097}{0.626278}%
\vSj{354.817462}{262.697061}{42.674643}{0.615844}%
\vSj{355.279537}{263.114501}{41.610324}{0.605578}%
\vSj{355.742126}{263.516642}{40.505844}{0.595494}%
\vSj{356.205255}{263.903431}{39.359936}{0.585607}%
\vSj{356.668950}{264.274817}{38.171381}{0.575932}%
\vSj{357.133238}{264.630752}{36.939023}{0.566485}%
\vSj{357.598142}{264.971189}{35.661795}{0.557284}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{358.063687}{265.296086}{34.338737}{0.548345}%
\vSj{358.529897}{265.605399}{32.969030}{0.539686}%
\vSj{358.996791}{265.899088}{31.552016}{0.531326}%
\vSj{359.464388}{266.177116}{30.087237}{0.523283}%
\vSj{359.932703}{266.439448}{28.574463}{0.515577}%
\vSj{360.401746}{266.686048}{27.013729}{0.508226}%
\vSj{360.871523}{266.916887}{25.405367}{0.501251}%
\vSj{361.342034}{267.131934}{23.750041}{0.494671}%
\vSj{361.813275}{267.331161}{22.048777}{0.488505}%
\vSj{362.285230}{267.514544}{20.302996}{0.482772}%
\vSj{362.757879}{267.682058}{18.514531}{0.477491}%
\vSj{363.231194}{267.833683}{16.685650}{0.472680}%
\vSj{363.705135}{267.969399}{14.819061}{0.468356}%
\vSj{364.179656}{268.089190}{12.917913}{0.464535}%
\vSj{364.654702}{268.193038}{10.985783}{0.461230}%
\vSj{365.130208}{268.280933}{9.026653}{0.458456}%
\vSj{365.606102}{268.352862}{7.044878}{0.456222}%
\vSj{366.082307}{268.408816}{5.045130}{0.454539}%
\vSj{366.558737}{268.448788}{3.032348}{0.453413}%
\vSj{367.035304}{268.472774}{1.011665}{0.452848}%
\vSj{367.488082}{268.480769}{-1.011665}{0.452848}%
\vSj{367.917070}{268.472774}{-3.032348}{0.453413}%
\vSj{368.346196}{268.448788}{-5.045130}{0.454539}%
\vSj{368.775547}{268.408816}{-7.044878}{0.456222}%
\vSj{369.205208}{268.352862}{-9.026653}{0.458456}%
\vSj{369.635257}{268.280933}{-10.985783}{0.461230}%
\vSj{370.065767}{268.193038}{-12.917913}{0.464535}%
\vSj{370.496801}{268.089190}{-14.819061}{0.468356}%
\vSj{370.928416}{267.969399}{-16.685650}{0.472680}%
\vSj{371.360657}{267.833683}{-18.514531}{0.477491}%
\vSj{371.793563}{267.682058}{-20.302996}{0.482772}%
\vSj{372.227163}{267.514544}{-22.048777}{0.488505}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{372.661479}{267.331161}{-23.750041}{0.494671}%
\vSj{373.096523}{267.131934}{-25.405367}{0.501251}%
\vSj{373.532301}{266.916887}{-27.013729}{0.508226}%
\vSj{373.968814}{266.686048}{-28.574463}{0.515577}%
\vSj{374.406055}{266.439448}{-30.087237}{0.523283}%
\vSj{374.844013}{266.177116}{-31.552016}{0.531326}%
\vSj{375.282675}{265.899088}{-32.969030}{0.539686}%
\vSj{375.722021}{265.605399}{-34.338737}{0.548345}%
\vSj{376.162031}{265.296086}{-35.661795}{0.557284}%
\vSj{376.602682}{264.971189}{-36.939023}{0.566485}%
\vSj{377.043950}{264.630752}{-38.171381}{0.575932}%
\vSj{377.485811}{264.274817}{-39.359936}{0.585607}%
\vSj{377.928237}{263.903431}{-40.505844}{0.595494}%
\vSj{378.371203}{263.516642}{-41.610324}{0.605578}%
\vSj{378.814684}{263.114501}{-42.674643}{0.615844}%
\vSj{379.258654}{262.697061}{-43.700097}{0.626278}%
\vSj{379.703087}{262.264376}{-44.687997}{0.636866}%
\vSj{380.147960}{261.816502}{-45.639660}{0.647595}%
\vSj{380.593249}{261.353500}{-46.556397}{0.658452}%
\vSj{381.038931}{260.875431}{-47.439502}{0.669425}%
\vSj{381.484985}{260.382357}{-48.290250}{0.680503}%
\vSj{381.931389}{259.874344}{-49.109890}{0.691675}%
\vSj{382.378125}{259.351461}{-49.899638}{0.702931}%
\vSj{382.825174}{258.813777}{-50.660677}{0.714260}%
\vSj{383.272517}{258.261364}{-51.394153}{0.725653}%
\vSj{383.720138}{257.694298}{-52.101174}{0.737100}%
\vSj{384.168020}{257.112655}{-52.782808}{0.748593}%
\vSj{384.616150}{256.516514}{-53.440083}{0.760124}%
\vSj{385.064513}{255.905956}{-54.073989}{0.771684}%
\vSj{385.513095}{255.281065}{-54.685471}{0.783265}%
\vSj{385.961884}{254.641928}{-55.275440}{0.794860}%
\vSj{386.410869}{253.988633}{-55.844765}{0.806462}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{386.860038}{253.321269}{-56.394278}{0.818064}%
\vSj{387.309381}{252.639932}{-56.924773}{0.829659}%
\vSj{387.758888}{251.944715}{-57.437010}{0.841240}%
\vSj{388.208550}{251.235718}{-57.931713}{0.852802}%
\vSj{388.658359}{250.513040}{-58.409573}{0.864338}%
\vSj{389.108306}{249.776784}{-58.871248}{0.875842}%
\vSj{389.558384}{249.027057}{-59.317367}{0.887308}%
\vSj{390.008586}{248.263965}{-59.748528}{0.898732}%
\vSj{390.458906}{247.487620}{-60.165301}{0.910107}%
\vSj{390.909337}{246.698135}{-60.568228}{0.921428}%
\vSj{391.359873}{245.895625}{-60.957826}{0.932691}%
\vSj{391.810509}{245.080208}{-61.334587}{0.943889}%
\vSj{392.261239}{244.252006}{-61.698979}{0.955018}%
\vSj{392.712059}{243.411142}{-62.051447}{0.966073}%
\vSj{393.162965}{242.557743}{-62.392416}{0.977050}%
\vSj{393.613952}{241.691938}{-62.722288}{0.987942}%
\vSj{394.065016}{240.813860}{-63.041448}{0.998747}%
\vSj{394.516153}{239.923642}{-63.350260}{1.009459}%
\vSj{394.967360}{239.021423}{-63.649072}{1.020073}%
\vSj{395.418633}{238.107343}{-63.938214}{1.030586}%
\vSj{395.869970}{237.181546}{-64.217999}{1.040992}%
\vSj{396.321368}{236.244179}{-64.488727}{1.051288}%
\vSj{396.772823}{235.295391}{-64.750681}{1.061468}%
\vSj{397.224333}{234.335335}{-65.004130}{1.071529}%
\vSj{397.675896}{233.364167}{-65.249331}{1.081466}%
\vSj{398.127509}{232.382046}{-65.486526}{1.091275}%
\vSj{398.579170}{231.389135}{-65.715947}{1.100951}%
\vSj{399.030877}{230.385599}{-65.937813}{1.110490}%
\vSj{399.482629}{229.371607}{-66.152330}{1.119888}%
\vSj{399.934423}{228.347331}{-66.359697}{1.129140}%
\vSj{400.386258}{227.312947}{-66.560100}{1.138242}%
\vSj{400.838132}{226.268636}{-66.753714}{1.147190}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{401.290044}{225.214578}{-66.940707}{1.155979}%
\vSj{401.741991}{224.150962}{-67.121236}{1.164604}%
\vSj{402.193974}{223.077978}{-67.295450}{1.173062}%
\vSj{402.645990}{221.995819}{-67.463488}{1.181348}%
\vSj{403.098039}{220.904684}{-67.625483}{1.189457}%
\vSj{403.550119}{219.804775}{-67.781557}{1.197385}%
\vSj{404.002230}{218.696297}{-67.931826}{1.205127}%
\vSj{404.454370}{217.579460}{-68.076398}{1.212679}%
\vSj{404.906538}{216.454479}{-68.215374}{1.220035}%
\vSj{405.358734}{215.321573}{-68.348846}{1.227191}%
\vSj{405.810957}{214.180963}{-68.476900}{1.234143}%
\vSj{406.263206}{213.032877}{-68.599616}{1.240885}%
\vSj{406.715480}{211.877547}{-68.717065}{1.247412}%
\vSj{407.167779}{210.715209}{-68.829313}{1.253720}%
\vSj{407.620102}{209.546105}{-68.936418}{1.259803}%
\vSj{408.072449}{208.370480}{-69.038433}{1.265656}%
\vSj{408.524819}{207.188584}{-69.135402}{1.271274}%
\vSj{408.977212}{206.000675}{-69.227365}{1.276651}%
\vSj{409.429627}{204.807012}{-69.314353}{1.281783}%
\vSj{409.882064}{203.607862}{-69.396393}{1.286664}%
\vSj{410.334522}{202.403496}{-69.473503}{1.291288}%
\vSj{410.787002}{201.194192}{-69.545695}{1.295649}%
\vSj{411.239504}{199.980232}{-69.612976}{1.299742}%
\vSj{411.692026}{198.761905}{-69.675343}{1.303561}%
\vSj{412.144569}{197.539505}{-69.732788}{1.307099}%
\vSj{412.597133}{196.313331}{-69.785296}{1.310352}%
\vSj{413.049717}{195.083691}{-69.832844}{1.313312}%
\vSj{413.502322}{193.850897}{-69.875401}{1.315974}%
\vSj{413.954948}{192.615268}{-69.912930}{1.318331}%
\vSj{414.407595}{191.377129}{-69.945384}{1.320376}%
\vSj{414.860262}{190.136812}{-69.972709}{1.322104}%
\vSj{415.312950}{188.894656}{-69.994843}{1.323506}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{415.765660}{187.651008}{-70.011713}{1.324578}%
\vSj{416.218392}{186.406219}{-70.023238}{1.325311}%
\vSj{416.671145}{185.160651}{-70.029327}{1.325698}%
\vSj{417.123921}{183.914670}{-70.029878}{1.325733}%
\vSj{417.576719}{182.668652}{-70.024780}{1.325409}%
\vSj{418.029540}{181.422980}{-70.013909}{1.324717}%
\vSj{418.482386}{180.178043}{-69.997129}{1.323651}%
\vSj{418.935256}{178.934240}{-69.974291}{1.322204}%
\vSj{419.388151}{177.691978}{-69.945235}{1.320367}%
\vSj{419.841072}{176.451671}{-69.909784}{1.318133}%
\vSj{420.294020}{175.213743}{-69.867746}{1.315494}%
\vSj{420.746996}{173.978624}{-69.818913}{1.312444}%
\vSj{421.200001}{172.746755}{-69.763061}{1.308973}%
\vSj{421.653036}{171.518585}{-69.699944}{1.305074}%
\vSj{422.106103}{170.294572}{-69.629299}{1.300739}%
\vSj{422.559203}{169.075181}{-69.550840}{1.295961}%
\vSj{423.012338}{167.860888}{-69.464258}{1.290731}%
\vSj{423.465510}{166.652178}{-69.369220}{1.285043}%
\vSj{423.918720}{165.449544}{-69.265366}{1.278888}%
\vSj{424.371970}{164.253490}{-69.152305}{1.272259}%
\vSj{424.825264}{163.064526}{-69.029615}{1.265148}%
\vSj{425.278603}{161.883175}{-68.896843}{1.257548}%
\vSj{425.731991}{160.709967}{-68.753495}{1.249452}%
\vSj{426.185430}{159.545440}{-68.599038}{1.240853}%
\vSj{426.638925}{158.390145}{-68.432896}{1.231744}%
\vSj{427.092479}{157.244637}{-68.254444}{1.222120}%
\vSj{427.546095}{156.109485}{-68.063007}{1.211975}%
\vSj{427.999780}{154.985263}{-67.857849}{1.201302}%
\vSj{428.453538}{153.872555}{-67.638174}{1.190098}%
\vSj{428.907375}{152.771953}{-67.403117}{1.178357}%
\vSj{429.361296}{151.684057}{-67.151739}{1.166076}%
\vSj{429.815310}{150.609476}{-66.883015}{1.153251}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{430.269424}{149.548825}{-66.595830}{1.139882}%
\vSj{430.723647}{148.502726}{-66.288971}{1.125965}%
\vSj{431.177988}{147.471809}{-65.961109}{1.111502}%
\vSj{431.632458}{146.456708}{-65.610795}{1.096493}%
\vSj{432.087070}{145.458065}{-65.236443}{1.080939}%
\vSj{432.541837}{144.476525}{-64.836316}{1.064844}%
\vSj{432.996775}{143.512738}{-64.408509}{1.048214}%
\vSj{433.451901}{142.567358}{-63.950931}{1.031054}%
\vSj{433.907234}{141.641040}{-63.461281}{1.013373}%
\vSj{434.362797}{140.734443}{-62.937029}{0.995183}%
\vSj{434.818614}{139.848226}{-62.375388}{0.976495}%
\vSj{435.274713}{138.983047}{-61.773280}{0.957324}%
\vSj{435.731128}{138.139565}{-61.127310}{0.937690}%
\vSj{436.187895}{137.318434}{-60.433723}{0.917613}%
\vSj{436.645055}{136.520308}{-59.688365}{0.897117}%
\vSj{437.102657}{135.745833}{-58.886639}{0.876232}%
\vSj{437.560754}{134.995650}{-58.023454}{0.854988}%
\vSj{438.019411}{134.270394}{-57.093172}{0.833424}%
\vSj{438.478699}{133.570689}{-56.089551}{0.811580}%
\vSj{438.938701}{132.897150}{-55.005686}{0.789506}%
\vSj{439.399510}{132.250379}{-53.833952}{0.767254}%
\vSj{439.861236}{131.630967}{-52.565943}{0.744887}%
\vSj{440.324003}{131.039487}{-51.192432}{0.722472}%
\vSj{440.787951}{130.476498}{-49.703334}{0.700087}%
\vSj{441.253242}{129.942538}{-48.087703}{0.677819}%
\vSj{441.720056}{129.438126}{-46.333771}{0.655766}%
\vSj{442.188594}{128.963762}{-44.429045}{0.634038}%
\vSj{442.659079}{128.519919}{-42.360497}{0.612756}%
\vSj{443.131749}{128.107048}{-40.114872}{0.592057}%
\vSj{443.606858}{127.725573}{-37.679165}{0.572089}%
\vSj{444.084660}{127.375890}{-35.041290}{0.553019}%
\vSj{444.565398}{127.058365}{-32.190991}{0.535023}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{445.049285}{126.773335}{-29.121013}{0.518293}%
\vSj{445.536472}{126.521104}{-25.828497}{0.503029}%
\vSj{446.027020}{126.301945}{-22.316535}{0.489436}%
\vSj{446.520862}{126.116095}{-18.595706}{0.477718}%
\vSj{447.017769}{125.963756}{-14.685339}{0.468068}%
\vSj{447.517335}{125.845096}{-10.614178}{0.460660}%
\vSj{448.018967}{125.760245}{-6.420122}{0.455635}%
\vSj{448.521913}{125.709297}{-2.148828}{0.453096}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{286.000000}{125.692308}{0.000000}{2.800000}%
\vSj{291.000000}{125.692308}{0.000000}{2.800000}%
\vSj{296.000000}{125.692308}{0.000000}{2.800000}%
\vSj{301.000000}{125.692308}{0.000000}{2.800000}%
\vSj{306.000000}{125.692308}{0.000000}{2.800000}%
\vSj{311.000000}{125.692308}{0.000000}{2.800000}%
\vSj{316.000000}{125.692308}{0.000000}{2.800000}%
\vSj{321.000000}{125.692308}{0.000000}{2.800000}%
\vSj{326.000000}{125.692308}{0.000000}{2.800000}%
\vSj{331.000000}{125.692308}{0.000000}{2.800000}%
\vSj{336.000000}{125.692308}{0.000000}{2.800000}%
\vSj{341.000000}{125.692308}{0.000000}{2.800000}%
\vSj{346.000000}{125.692308}{0.000000}{2.800000}%
\vSj{351.000000}{125.692308}{0.000000}{2.800000}%
\vSj{356.000000}{125.692308}{0.000000}{2.800000}%
\vSj{361.000000}{125.692308}{0.000000}{2.800000}%
\vSj{366.000000}{125.692308}{0.000000}{2.800000}%
\vSj{371.000000}{125.692308}{0.000000}{2.800000}%
\vSj{376.000000}{125.692308}{0.000000}{2.800000}%
\vSj{381.000000}{125.692308}{0.000000}{2.800000}%
\vSj{386.000000}{125.692308}{0.000000}{2.800000}%
\vSj{391.000000}{125.692308}{0.000000}{2.800000}%
\vSj{396.000000}{125.692308}{0.000000}{2.800000}%
\vSj{401.000000}{125.692308}{0.000000}{2.800000}%
\vSj{406.000000}{125.692308}{0.000000}{2.800000}%
\vSj{411.000000}{125.692308}{0.000000}{2.800000}%
\vSj{416.000000}{125.692308}{0.000000}{2.800000}%
\vSj{421.000000}{125.692308}{0.000000}{2.800000}%
\vSj{426.000000}{125.692308}{0.000000}{2.800000}%
\vSj{431.000000}{125.692308}{0.000000}{2.800000}%
\vSj{436.000000}{125.692308}{0.000000}{2.800000}%
\vSj{441.000000}{125.692308}{0.000000}{2.800000}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{446.000000}{125.692308}{0.000000}{2.800000}%
}}%
{\color{black!40}\vlB{%
\vSd{367.175000}{113.000000}{90.000000}{2.800000}%
\vSd{367.175000}{118.000000}{90.000000}{2.800000}%
\vSd{367.175000}{123.000000}{90.000000}{2.800000}%
\vSd{367.175000}{128.000000}{90.000000}{2.800000}%
\vSd{367.175000}{133.000000}{90.000000}{2.800000}%
\vSd{367.175000}{138.000000}{90.000000}{2.800000}%
\vSd{367.175000}{143.000000}{90.000000}{2.800000}%
\vSd{367.175000}{148.000000}{90.000000}{2.800000}%
\vSd{367.175000}{153.000000}{90.000000}{2.800000}%
\vSd{367.175000}{158.000000}{90.000000}{2.800000}%
\vSd{367.175000}{163.000000}{90.000000}{2.800000}%
\vSd{367.175000}{168.000000}{90.000000}{2.800000}%
\vSd{367.175000}{173.000000}{90.000000}{2.800000}%
\vSd{367.175000}{178.000000}{90.000000}{2.800000}%
\vSd{367.175000}{183.000000}{90.000000}{2.800000}%
\vSd{367.175000}{188.000000}{90.000000}{2.800000}%
\vSd{367.175000}{193.000000}{90.000000}{2.800000}%
\vSd{367.175000}{198.000000}{90.000000}{2.800000}%
\vSd{367.175000}{203.000000}{90.000000}{2.800000}%
\vSd{367.175000}{208.000000}{90.000000}{2.800000}%
\vSd{367.175000}{213.000000}{90.000000}{2.800000}%
\vSd{367.175000}{218.000000}{90.000000}{2.800000}%
\vSd{367.175000}{223.000000}{90.000000}{2.800000}%
\vSd{367.175000}{228.000000}{90.000000}{2.800000}%
\vSd{367.175000}{233.000000}{90.000000}{2.800000}%
\vSd{367.175000}{238.000000}{90.000000}{2.800000}%
\vSd{367.175000}{243.000000}{90.000000}{2.800000}%
\vSd{367.175000}{248.000000}{90.000000}{2.800000}%
\vSd{367.175000}{253.000000}{90.000000}{2.800000}%
\vSd{367.175000}{258.000000}{90.000000}{2.800000}%
\vSd{367.175000}{263.000000}{90.000000}{2.800000}%
\vSd{367.175000}{268.000000}{90.000000}{2.800000}%
}}%
{\color{black!40}\vlB{%
\vSd{367.175000}{273.000000}{90.000000}{2.800000}%
}}%
{\color{black}\put(367.500000,268.480769){\circle*{4.000000}}}%
{\color{vlfBlue}\vlB{%
\vSi{46.000000}{65.000000}{0.000000}{19.000000}%
}}%
{\color{black}\put(71.000000,65.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\vartheta=0$}}}%
{\color{vlfGreen}\vlB{%
\vSi{46.000000}{44.000000}{0.000000}{2.800000}%
\vSi{51.000000}{44.000000}{0.000000}{2.800000}%
\vSi{56.000000}{44.000000}{0.000000}{2.800000}%
\vSi{61.000000}{44.000000}{0.000000}{2.800000}%
}}%
{\color{black}\put(71.000000,44.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\vartheta=\pi/4$}}}%
{\color{vlfBlue}\vlB{%
\vSi{286.000000}{65.000000}{0.000000}{19.000000}%
}}%
{\color{black}\put(311.000000,65.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Standard-deviation product}}}%
{\color{vlfGreen}\vlB{%
\vSi{286.000000}{44.000000}{0.000000}{2.800000}%
\vSi{291.000000}{44.000000}{0.000000}{2.800000}%
\vSi{296.000000}{44.000000}{0.000000}{2.800000}%
\vSi{301.000000}{44.000000}{0.000000}{2.800000}%
}}%
{\color{black}\put(311.000000,44.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\sqrt{\det V}=1/2$}}}%
{\color{black}\put(235.000000,17.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Contour area $=\pi\sqrt{\det V}=\pi/2$; maximal product $=17/16$.}}}%
{\color{black}\vlB{%
\vSc{305.875000}{113.000000}{-90.000000}{1.800000}%
\vSc{346.625000}{113.000000}{-90.000000}{1.800000}%
\vSc{387.375000}{113.000000}{-90.000000}{1.800000}%
\vSc{428.125000}{113.000000}{-90.000000}{1.800000}%
\vSc{284.200000}{157.423050}{0.000000}{1.800000}%
\vSc{284.200000}{220.884600}{0.000000}{1.800000}%
}}%
\end{picture}%


==> vlt-figures/figure-273.tex <==
\begin{picture}(470,292)%
{\color{black}\put(235.000000,274.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries Orthogonalization bound and actual survival}}}%
{\color{black}\vlB{%
\vSc{55.500000}{82.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(56.000000,69.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{149.750000}{82.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(150.250000,69.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\pi/4$}}}%
{\color{black}\vlB{%
\vSc{244.000000}{82.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(244.500000,69.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\pi/2$}}}%
{\color{black}\vlB{%
\vSc{338.250000}{82.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(338.750000,69.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3\pi/4$}}}%
{\color{black}\vlB{%
\vSc{432.500000}{82.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(433.000000,69.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\pi$}}}%
{\color{black}\vlB{%
\vSc{53.000000}{82.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(49.000000,82.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black!12}\vlB{%
\vSm{56.000000}{118.298077}{0.000000}{377.000000}%
}}%
{\color{black}\vlB{%
\vSc{53.000000}{118.298077}{0.000000}{3.000000}%
}}%
{\color{black}\put(49.000000,118.298077){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.25$}}}%
{\color{black!12}\vlB{%
\vSm{56.000000}{154.596154}{0.000000}{377.000000}%
}}%
{\color{black}\vlB{%
\vSc{53.000000}{154.596154}{0.000000}{3.000000}%
}}%
{\color{black}\put(49.000000,154.596154){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black!12}\vlB{%
\vSm{56.000000}{190.894231}{0.000000}{377.000000}%
}}%
{\color{black}\vlB{%
\vSc{53.000000}{190.894231}{0.000000}{3.000000}%
}}%
{\color{black}\put(49.000000,190.894231){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.75$}}}%
{\color{black!12}\vlB{%
\vSm{56.000000}{227.192308}{0.000000}{377.000000}%
}}%
{\color{black}\vlB{%
\vSc{53.000000}{227.192308}{0.000000}{3.000000}%
}}%
{\color{black}\put(49.000000,227.192308){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{56.000000}{82.000000}{0.000000}{377.000000}%
\vSc{55.500000}{82.000000}{90.000000}{151.000000}%
}}%
{\color{black}\put(244.500000,50.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $Jt$}}}%
{\color{black}\put(56.000000,247.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $P_{\rm surv}(t)$}}}%
{\color{vlfGreen}\vlB{%
\vSj{55.994869}{227.192308}{-0.435553}{0.754022}%
\vSj{56.738611}{227.186576}{-1.306388}{0.754196}%
\vSj{57.482366}{227.169381}{-2.176413}{0.754544}%
\vSj{58.226143}{227.140726}{-3.045093}{0.755066}%
\vSj{58.969950}{227.100616}{-3.911895}{0.755761}%
\vSj{59.713796}{227.049056}{-4.776293}{0.756627}%
\vSj{60.457689}{226.986055}{-5.637769}{0.757665}%
\vSj{61.201637}{226.911623}{-6.495814}{0.758872}%
\vSj{61.945648}{226.825771}{-7.349929}{0.760247}%
\vSj{62.689730}{226.728513}{-8.199629}{0.761788}%
\vSj{63.433890}{226.619865}{-9.044441}{0.763493}%
\vSj{64.178135}{226.499844}{-9.883909}{0.765360}%
\vSj{64.922471}{226.368468}{-10.717591}{0.767386}%
\vSj{65.666906}{226.225758}{-11.545063}{0.769570}%
\vSj{66.411446}{226.071738}{-12.365918}{0.771908}%
\vSj{67.156095}{225.906430}{-13.179769}{0.774398}%
\vSj{67.900860}{225.729862}{-13.986247}{0.777036}%
\vSj{68.645745}{225.542061}{-14.785002}{0.779820}%
\vSj{69.390755}{225.343057}{-15.575708}{0.782745}%
\vSj{70.135894}{225.132881}{-16.358054}{0.785809}%
\vSj{70.881165}{224.911566}{-17.131755}{0.789008}%
\vSj{71.626573}{224.679148}{-17.896543}{0.792339}%
\vSj{72.372120}{224.435663}{-18.652171}{0.795797}%
\vSj{73.117809}{224.181149}{-19.398415}{0.799379}%
\vSj{73.863642}{223.915647}{-20.135068}{0.803081}%
\vSj{74.609621}{223.639199}{-20.861944}{0.806899}%
\vSj{75.355747}{223.351848}{-21.578878}{0.810829}%
\vSj{76.102023}{223.053640}{-22.285723}{0.814867}%
\vSj{76.848448}{222.744621}{-22.982348}{0.819009}%
\vSj{77.595024}{222.424841}{-23.668645}{0.823250}%
\vSj{78.341750}{222.094351}{-24.344518}{0.827586}%
\vSj{79.088627}{221.753201}{-25.009891}{0.832014}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{79.835655}{221.401447}{-25.664704}{0.836529}%
\vSj{80.582833}{221.039143}{-26.308910}{0.841126}%
\vSj{81.330160}{220.666347}{-26.942477}{0.845802}%
\vSj{82.077637}{220.283118}{-27.565389}{0.850552}%
\vSj{82.825260}{219.889516}{-28.177639}{0.855372}%
\vSj{83.573031}{219.485603}{-28.779237}{0.860258}%
\vSj{84.320946}{219.071444}{-29.370201}{0.865206}%
\vSj{85.069005}{218.647103}{-29.950560}{0.870211}%
\vSj{85.817205}{218.212648}{-30.520355}{0.875270}%
\vSj{86.565545}{217.768148}{-31.079634}{0.880378}%
\vSj{87.314024}{217.313671}{-31.628455}{0.885531}%
\vSj{88.062639}{216.849291}{-32.166884}{0.890725}%
\vSj{88.811387}{216.375080}{-32.694993}{0.895957}%
\vSj{89.560268}{215.891114}{-33.212861}{0.901222}%
\vSj{90.309278}{215.397468}{-33.720574}{0.906517}%
\vSj{91.058416}{214.894222}{-34.218224}{0.911837}%
\vSj{91.807679}{214.381453}{-34.705905}{0.917180}%
\vSj{92.557065}{213.859244}{-35.183717}{0.922540}%
\vSj{93.306571}{213.327676}{-35.651766}{0.927915}%
\vSj{94.056196}{212.786834}{-36.110157}{0.933301}%
\vSj{94.805936}{212.236803}{-36.559001}{0.938694}%
\vSj{95.555790}{211.677670}{-36.998411}{0.944091}%
\vSj{96.305755}{211.109523}{-37.428502}{0.949488}%
\vSj{97.055828}{210.532452}{-37.849390}{0.954882}%
\vSj{97.806008}{209.946548}{-38.261193}{0.960270}%
\vSj{98.556292}{209.351903}{-38.664030}{0.965648}%
\vSj{99.306678}{208.748612}{-39.058020}{0.971013}%
\vSj{100.057163}{208.136770}{-39.443284}{0.976363}%
\vSj{100.807745}{207.516472}{-39.819941}{0.981693}%
\vSj{101.558423}{206.887819}{-40.188113}{0.987002}%
\vSj{102.309193}{206.250907}{-40.547917}{0.992285}%
\vSj{103.060055}{205.605839}{-40.899475}{0.997540}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{103.811004}{204.952716}{-41.242905}{1.002764}%
\vSj{104.562041}{204.291641}{-41.578324}{1.007955}%
\vSj{105.313162}{203.622718}{-41.905848}{1.013109}%
\vSj{106.064365}{202.946054}{-42.225595}{1.018225}%
\vSj{106.815649}{202.261754}{-42.537677}{1.023298}%
\vSj{107.567012}{201.569928}{-42.842208}{1.028328}%
\vSj{108.318452}{200.870684}{-43.139299}{1.033311}%
\vSj{109.069967}{200.164132}{-43.429060}{1.038244}%
\vSj{109.821556}{199.450385}{-43.711598}{1.043126}%
\vSj{110.573216}{198.729555}{-43.987019}{1.047954}%
\vSj{111.324946}{198.001756}{-44.255429}{1.052726}%
\vSj{112.076744}{197.267102}{-44.516928}{1.057439}%
\vSj{112.828609}{196.525711}{-44.771619}{1.062092}%
\vSj{113.580540}{195.777698}{-45.019598}{1.066682}%
\vSj{114.332534}{195.023182}{-45.260962}{1.071207}%
\vSj{115.084591}{194.262282}{-45.495805}{1.075665}%
\vSj{115.836708}{193.495118}{-45.724220}{1.080055}%
\vSj{116.588885}{192.721812}{-45.946296}{1.084374}%
\vSj{117.341121}{191.942485}{-46.162121}{1.088620}%
\vSj{118.093413}{191.157261}{-46.371781}{1.092791}%
\vSj{118.845762}{190.366264}{-46.575358}{1.096887}%
\vSj{119.598165}{189.569618}{-46.772935}{1.100905}%
\vSj{120.350621}{188.767449}{-46.964590}{1.104842}%
\vSj{121.103130}{187.959884}{-47.150400}{1.108699}%
\vSj{121.855690}{187.147051}{-47.330440}{1.112473}%
\vSj{122.608300}{186.329077}{-47.504782}{1.116163}%
\vSj{123.360959}{185.506093}{-47.673496}{1.119767}%
\vSj{124.113667}{184.678227}{-47.836651}{1.123283}%
\vSj{124.866422}{183.845611}{-47.994312}{1.126711}%
\vSj{125.619224}{183.008377}{-48.146543}{1.130049}%
\vSj{126.372071}{182.166655}{-48.293406}{1.133296}%
\vSj{127.124963}{181.320581}{-48.434960}{1.136450}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{127.877899}{180.470285}{-48.571264}{1.139510}%
\vSj{128.630878}{179.615905}{-48.702371}{1.142475}%
\vSj{129.383900}{178.757573}{-48.828335}{1.145344}%
\vSj{130.136964}{177.895426}{-48.949208}{1.148116}%
\vSj{130.890069}{177.029599}{-49.065038}{1.150790}%
\vSj{131.643214}{176.160230}{-49.175873}{1.153365}%
\vSj{132.396399}{175.287456}{-49.281757}{1.155839}%
\vSj{133.149624}{174.411415}{-49.382734}{1.158213}%
\vSj{133.902888}{173.532244}{-49.478845}{1.160484}%
\vSj{134.656190}{172.650083}{-49.570128}{1.162653}%
\vSj{135.409530}{171.765071}{-49.656621}{1.164718}%
\vSj{136.162907}{170.877349}{-49.738359}{1.166679}%
\vSj{136.916321}{169.987055}{-49.815374}{1.168534}%
\vSj{137.669771}{169.094330}{-49.887699}{1.170284}%
\vSj{138.423258}{168.199317}{-49.955363}{1.171928}%
\vSj{139.176781}{167.302155}{-50.018393}{1.173465}%
\vSj{139.930339}{166.402987}{-50.076814}{1.174894}%
\vSj{140.683932}{165.501954}{-50.130651}{1.176215}%
\vSj{141.437560}{164.599199}{-50.179925}{1.177428}%
\vSj{142.191223}{163.694865}{-50.224657}{1.178532}%
\vSj{142.944920}{162.789093}{-50.264863}{1.179527}%
\vSj{143.698651}{161.882028}{-50.300562}{1.180412}%
\vSj{144.452416}{160.973813}{-50.331766}{1.181187}%
\vSj{145.206215}{160.064590}{-50.358490}{1.181851}%
\vSj{145.960048}{159.154504}{-50.380743}{1.182406}%
\vSj{146.713915}{158.243698}{-50.398534}{1.182850}%
\vSj{147.467814}{157.332316}{-50.411871}{1.183182}%
\vSj{148.221748}{156.420502}{-50.420760}{1.183405}%
\vSj{148.975714}{155.508400}{-50.425203}{1.183516}%
\vSj{149.729714}{154.596154}{-50.425203}{1.183516}%
\vSj{150.483748}{153.683908}{-50.420760}{1.183405}%
\vSj{151.237814}{152.771806}{-50.411871}{1.183182}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{151.991915}{151.859992}{-50.398534}{1.182850}%
\vSj{152.746048}{150.948610}{-50.380743}{1.182406}%
\vSj{153.500215}{150.037804}{-50.358490}{1.181851}%
\vSj{154.254416}{149.127717}{-50.331766}{1.181187}%
\vSj{155.008651}{148.218495}{-50.300562}{1.180412}%
\vSj{155.762920}{147.310279}{-50.264863}{1.179527}%
\vSj{156.517223}{146.403214}{-50.224657}{1.178532}%
\vSj{157.271560}{145.497443}{-50.179925}{1.177428}%
\vSj{158.025932}{144.593109}{-50.130651}{1.176215}%
\vSj{158.780339}{143.690354}{-50.076814}{1.174894}%
\vSj{159.534781}{142.789321}{-50.018393}{1.173465}%
\vSj{160.289258}{141.890153}{-49.955363}{1.171928}%
\vSj{161.043771}{140.992991}{-49.887699}{1.170284}%
\vSj{161.798321}{140.097977}{-49.815374}{1.168534}%
\vSj{162.552907}{139.205253}{-49.738359}{1.166679}%
\vSj{163.307530}{138.314959}{-49.656621}{1.164718}%
\vSj{164.062190}{137.427236}{-49.570128}{1.162653}%
\vSj{164.816888}{136.542225}{-49.478845}{1.160484}%
\vSj{165.571624}{135.660064}{-49.382734}{1.158213}%
\vSj{166.326399}{134.780893}{-49.281757}{1.155839}%
\vSj{167.081214}{133.904852}{-49.175873}{1.153365}%
\vSj{167.836069}{133.032077}{-49.065038}{1.150790}%
\vSj{168.590964}{132.162709}{-48.949208}{1.148116}%
\vSj{169.345900}{131.296882}{-48.828335}{1.145344}%
\vSj{170.100878}{130.434735}{-48.702371}{1.142475}%
\vSj{170.855899}{129.576403}{-48.571264}{1.139510}%
\vSj{171.610963}{128.722022}{-48.434960}{1.136450}%
\vSj{172.366071}{127.871727}{-48.293406}{1.133296}%
\vSj{173.121224}{127.025652}{-48.146543}{1.130049}%
\vSj{173.876422}{126.183931}{-47.994312}{1.126711}%
\vSj{174.631667}{125.346696}{-47.836651}{1.123283}%
\vSj{175.386959}{124.514080}{-47.673496}{1.119767}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{176.142300}{123.686215}{-47.504782}{1.116163}%
\vSj{176.897690}{122.863230}{-47.330440}{1.112473}%
\vSj{177.653130}{122.045257}{-47.150400}{1.108699}%
\vSj{178.408621}{121.232424}{-46.964590}{1.104842}%
\vSj{179.164165}{120.424859}{-46.772935}{1.100905}%
\vSj{179.919762}{119.622690}{-46.575358}{1.096887}%
\vSj{180.675413}{118.826044}{-46.371781}{1.092791}%
\vSj{181.431121}{118.035046}{-46.162121}{1.088620}%
\vSj{182.186885}{117.249822}{-45.946296}{1.084374}%
\vSj{182.942708}{116.470496}{-45.724220}{1.080055}%
\vSj{183.698591}{115.697189}{-45.495805}{1.075665}%
\vSj{184.454534}{114.930026}{-45.260962}{1.071207}%
\vSj{185.210540}{114.169126}{-45.019598}{1.066682}%
\vSj{185.966609}{113.414610}{-44.771619}{1.062092}%
\vSj{186.722744}{112.666597}{-44.516928}{1.057439}%
\vSj{187.478946}{111.925205}{-44.255429}{1.052726}%
\vSj{188.235216}{111.190552}{-43.987019}{1.047954}%
\vSj{188.991556}{110.462752}{-43.711598}{1.043126}%
\vSj{189.747967}{109.741922}{-43.429060}{1.038244}%
\vSj{190.504452}{109.028175}{-43.139299}{1.033311}%
\vSj{191.261012}{108.321624}{-42.842208}{1.028328}%
\vSj{192.017649}{107.622380}{-42.537677}{1.023298}%
\vSj{192.774365}{106.930553}{-42.225595}{1.018225}%
\vSj{193.531162}{106.246254}{-41.905848}{1.013109}%
\vSj{194.288041}{105.569589}{-41.578324}{1.007955}%
\vSj{195.045004}{104.900667}{-41.242905}{1.002764}%
\vSj{195.802055}{104.239592}{-40.899475}{0.997540}%
\vSj{196.559193}{103.586469}{-40.547917}{0.992285}%
\vSj{197.316423}{102.941400}{-40.188113}{0.987002}%
\vSj{198.073745}{102.304489}{-39.819941}{0.981693}%
\vSj{198.831163}{101.675835}{-39.443284}{0.976363}%
\vSj{199.588678}{101.055538}{-39.058020}{0.971013}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{200.346292}{100.443696}{-38.664030}{0.965648}%
\vSj{201.104008}{99.840405}{-38.261193}{0.960270}%
\vSj{201.861828}{99.245760}{-37.849390}{0.954882}%
\vSj{202.619755}{98.659856}{-37.428502}{0.949488}%
\vSj{203.377790}{98.082785}{-36.998411}{0.944091}%
\vSj{204.135936}{97.514638}{-36.559001}{0.938694}%
\vSj{204.894196}{96.955505}{-36.110157}{0.933301}%
\vSj{205.652571}{96.405474}{-35.651766}{0.927915}%
\vSj{206.411065}{95.864632}{-35.183717}{0.922540}%
\vSj{207.169679}{95.333064}{-34.705905}{0.917180}%
\vSj{207.928416}{94.810855}{-34.218224}{0.911837}%
\vSj{208.687278}{94.298086}{-33.720574}{0.906517}%
\vSj{209.446268}{93.794839}{-33.212861}{0.901222}%
\vSj{210.205387}{93.301194}{-32.694993}{0.895957}%
\vSj{210.964639}{92.817228}{-32.166884}{0.890725}%
\vSj{211.724024}{92.343017}{-31.628455}{0.885531}%
\vSj{212.483545}{91.878637}{-31.079634}{0.880378}%
\vSj{213.243205}{91.424160}{-30.520355}{0.875270}%
\vSj{214.003005}{90.979659}{-29.950560}{0.870211}%
\vSj{214.762946}{90.545204}{-29.370201}{0.865206}%
\vSj{215.523031}{90.120864}{-28.779237}{0.860258}%
\vSj{216.283260}{89.706704}{-28.177639}{0.855372}%
\vSj{217.043637}{89.302792}{-27.565389}{0.850552}%
\vSj{217.804160}{88.909190}{-26.942477}{0.845802}%
\vSj{218.564833}{88.525961}{-26.308910}{0.841126}%
\vSj{219.325655}{88.153165}{-25.664704}{0.836529}%
\vSj{220.086627}{87.790861}{-25.009891}{0.832014}%
\vSj{220.847750}{87.439107}{-24.344518}{0.827586}%
\vSj{221.609024}{87.097957}{-23.668645}{0.823250}%
\vSj{222.370448}{86.767466}{-22.982348}{0.819009}%
\vSj{223.132023}{86.447686}{-22.285723}{0.814867}%
\vSj{223.893747}{86.138668}{-21.578878}{0.810829}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{224.655621}{85.840460}{-20.861944}{0.806899}%
\vSj{225.417642}{85.553109}{-20.135068}{0.803081}%
\vSj{226.179809}{85.276660}{-19.398415}{0.799379}%
\vSj{226.942120}{85.011159}{-18.652171}{0.795797}%
\vSj{227.704573}{84.756645}{-17.896543}{0.792339}%
\vSj{228.467165}{84.513160}{-17.131755}{0.789008}%
\vSj{229.229894}{84.280742}{-16.358054}{0.785809}%
\vSj{229.992755}{84.059427}{-15.575708}{0.782745}%
\vSj{230.755745}{83.849251}{-14.785002}{0.779820}%
\vSj{231.518860}{83.650247}{-13.986247}{0.777036}%
\vSj{232.282095}{83.462446}{-13.179769}{0.774398}%
\vSj{233.045446}{83.285877}{-12.365918}{0.771908}%
\vSj{233.808906}{83.120570}{-11.545063}{0.769570}%
\vSj{234.572471}{82.966549}{-10.717591}{0.767386}%
\vSj{235.336135}{82.823840}{-9.883909}{0.765360}%
\vSj{236.099890}{82.692464}{-9.044441}{0.763493}%
\vSj{236.863730}{82.572442}{-8.199629}{0.761788}%
\vSj{237.627648}{82.463794}{-7.349929}{0.760247}%
\vSj{238.391637}{82.366537}{-6.495814}{0.758872}%
\vSj{239.155689}{82.280685}{-5.637769}{0.757665}%
\vSj{239.919796}{82.206253}{-4.776293}{0.756627}%
\vSj{240.683950}{82.143252}{-3.911895}{0.755761}%
\vSj{241.448143}{82.091692}{-3.045093}{0.755066}%
\vSj{242.212366}{82.051582}{-2.176413}{0.754544}%
\vSj{242.976611}{82.022927}{-1.306388}{0.754196}%
\vSj{243.740869}{82.005732}{-0.435553}{0.754022}%
\vSj{244.494869}{82.000000}{0.435553}{0.754022}%
\vSj{245.238611}{82.005732}{1.306388}{0.754196}%
\vSj{245.982366}{82.022927}{2.176413}{0.754544}%
\vSj{246.726143}{82.051582}{3.045093}{0.755066}%
\vSj{247.469950}{82.091692}{3.911895}{0.755761}%
\vSj{248.213796}{82.143252}{4.776293}{0.756627}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{248.957689}{82.206253}{5.637769}{0.757665}%
\vSj{249.701637}{82.280685}{6.495814}{0.758872}%
\vSj{250.445648}{82.366537}{7.349929}{0.760247}%
\vSj{251.189730}{82.463794}{8.199629}{0.761788}%
\vSj{251.933890}{82.572442}{9.044441}{0.763493}%
\vSj{252.678135}{82.692464}{9.883909}{0.765360}%
\vSj{253.422471}{82.823840}{10.717591}{0.767386}%
\vSj{254.166906}{82.966549}{11.545063}{0.769570}%
\vSj{254.911446}{83.120570}{12.365918}{0.771908}%
\vSj{255.656095}{83.285877}{13.179769}{0.774398}%
\vSj{256.400860}{83.462446}{13.986247}{0.777036}%
\vSj{257.145745}{83.650247}{14.785002}{0.779820}%
\vSj{257.890755}{83.849251}{15.575708}{0.782745}%
\vSj{258.635894}{84.059427}{16.358054}{0.785809}%
\vSj{259.381165}{84.280742}{17.131755}{0.789008}%
\vSj{260.126573}{84.513160}{17.896543}{0.792339}%
\vSj{260.872120}{84.756645}{18.652171}{0.795797}%
\vSj{261.617809}{85.011159}{19.398415}{0.799379}%
\vSj{262.363642}{85.276660}{20.135068}{0.803081}%
\vSj{263.109621}{85.553109}{20.861944}{0.806899}%
\vSj{263.855747}{85.840460}{21.578878}{0.810829}%
\vSj{264.602023}{86.138668}{22.285723}{0.814867}%
\vSj{265.348448}{86.447686}{22.982348}{0.819009}%
\vSj{266.095024}{86.767466}{23.668645}{0.823250}%
\vSj{266.841750}{87.097957}{24.344518}{0.827586}%
\vSj{267.588627}{87.439107}{25.009891}{0.832014}%
\vSj{268.335655}{87.790861}{25.664704}{0.836529}%
\vSj{269.082833}{88.153165}{26.308910}{0.841126}%
\vSj{269.830160}{88.525961}{26.942477}{0.845802}%
\vSj{270.577637}{88.909190}{27.565389}{0.850552}%
\vSj{271.325260}{89.302792}{28.177639}{0.855372}%
\vSj{272.073031}{89.706704}{28.779237}{0.860258}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{272.820946}{90.120864}{29.370201}{0.865206}%
\vSj{273.569005}{90.545204}{29.950560}{0.870211}%
\vSj{274.317205}{90.979659}{30.520355}{0.875270}%
\vSj{275.065545}{91.424160}{31.079634}{0.880378}%
\vSj{275.814024}{91.878637}{31.628455}{0.885531}%
\vSj{276.562639}{92.343017}{32.166884}{0.890725}%
\vSj{277.311387}{92.817228}{32.694993}{0.895957}%
\vSj{278.060268}{93.301194}{33.212861}{0.901222}%
\vSj{278.809278}{93.794839}{33.720574}{0.906517}%
\vSj{279.558416}{94.298086}{34.218224}{0.911837}%
\vSj{280.307679}{94.810855}{34.705905}{0.917180}%
\vSj{281.057065}{95.333064}{35.183717}{0.922540}%
\vSj{281.806571}{95.864632}{35.651766}{0.927915}%
\vSj{282.556196}{96.405474}{36.110157}{0.933301}%
\vSj{283.305936}{96.955505}{36.559001}{0.938694}%
\vSj{284.055790}{97.514638}{36.998411}{0.944091}%
\vSj{284.805755}{98.082785}{37.428502}{0.949488}%
\vSj{285.555828}{98.659856}{37.849390}{0.954882}%
\vSj{286.306008}{99.245760}{38.261193}{0.960270}%
\vSj{287.056292}{99.840405}{38.664030}{0.965648}%
\vSj{287.806678}{100.443696}{39.058020}{0.971013}%
\vSj{288.557163}{101.055538}{39.443284}{0.976363}%
\vSj{289.307745}{101.675835}{39.819941}{0.981693}%
\vSj{290.058423}{102.304489}{40.188113}{0.987002}%
\vSj{290.809193}{102.941400}{40.547917}{0.992285}%
\vSj{291.560055}{103.586469}{40.899475}{0.997540}%
\vSj{292.311004}{104.239592}{41.242905}{1.002764}%
\vSj{293.062041}{104.900667}{41.578324}{1.007955}%
\vSj{293.813162}{105.569589}{41.905848}{1.013109}%
\vSj{294.564365}{106.246254}{42.225595}{1.018225}%
\vSj{295.315649}{106.930553}{42.537677}{1.023298}%
\vSj{296.067012}{107.622380}{42.842208}{1.028328}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{296.818452}{108.321624}{43.139299}{1.033311}%
\vSj{297.569967}{109.028175}{43.429060}{1.038244}%
\vSj{298.321556}{109.741922}{43.711598}{1.043126}%
\vSj{299.073216}{110.462752}{43.987019}{1.047954}%
\vSj{299.824946}{111.190552}{44.255429}{1.052726}%
\vSj{300.576744}{111.925205}{44.516928}{1.057439}%
\vSj{301.328609}{112.666597}{44.771619}{1.062092}%
\vSj{302.080540}{113.414610}{45.019598}{1.066682}%
\vSj{302.832534}{114.169126}{45.260962}{1.071207}%
\vSj{303.584591}{114.930026}{45.495805}{1.075665}%
\vSj{304.336708}{115.697189}{45.724220}{1.080055}%
\vSj{305.088885}{116.470496}{45.946296}{1.084374}%
\vSj{305.841121}{117.249822}{46.162121}{1.088620}%
\vSj{306.593413}{118.035046}{46.371781}{1.092791}%
\vSj{307.345762}{118.826044}{46.575358}{1.096887}%
\vSj{308.098165}{119.622690}{46.772935}{1.100905}%
\vSj{308.850621}{120.424859}{46.964590}{1.104842}%
\vSj{309.603130}{121.232424}{47.150400}{1.108699}%
\vSj{310.355690}{122.045257}{47.330440}{1.112473}%
\vSj{311.108300}{122.863230}{47.504782}{1.116163}%
\vSj{311.860959}{123.686215}{47.673496}{1.119767}%
\vSj{312.613667}{124.514080}{47.836651}{1.123283}%
\vSj{313.366422}{125.346696}{47.994312}{1.126711}%
\vSj{314.119224}{126.183931}{48.146543}{1.130049}%
\vSj{314.872071}{127.025652}{48.293406}{1.133296}%
\vSj{315.624963}{127.871727}{48.434960}{1.136450}%
\vSj{316.377899}{128.722022}{48.571264}{1.139510}%
\vSj{317.130878}{129.576403}{48.702371}{1.142475}%
\vSj{317.883900}{130.434735}{48.828335}{1.145344}%
\vSj{318.636964}{131.296882}{48.949208}{1.148116}%
\vSj{319.390069}{132.162709}{49.065038}{1.150790}%
\vSj{320.143214}{133.032077}{49.175873}{1.153365}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{320.896399}{133.904852}{49.281757}{1.155839}%
\vSj{321.649624}{134.780893}{49.382734}{1.158213}%
\vSj{322.402888}{135.660064}{49.478845}{1.160484}%
\vSj{323.156190}{136.542225}{49.570128}{1.162653}%
\vSj{323.909530}{137.427236}{49.656621}{1.164718}%
\vSj{324.662907}{138.314959}{49.738359}{1.166679}%
\vSj{325.416321}{139.205253}{49.815374}{1.168534}%
\vSj{326.169771}{140.097977}{49.887699}{1.170284}%
\vSj{326.923258}{140.992991}{49.955363}{1.171928}%
\vSj{327.676781}{141.890153}{50.018393}{1.173465}%
\vSj{328.430339}{142.789321}{50.076814}{1.174894}%
\vSj{329.183932}{143.690354}{50.130651}{1.176215}%
\vSj{329.937560}{144.593109}{50.179925}{1.177428}%
\vSj{330.691223}{145.497443}{50.224657}{1.178532}%
\vSj{331.444920}{146.403214}{50.264863}{1.179527}%
\vSj{332.198651}{147.310279}{50.300562}{1.180412}%
\vSj{332.952416}{148.218495}{50.331766}{1.181187}%
\vSj{333.706215}{149.127717}{50.358490}{1.181851}%
\vSj{334.460048}{150.037804}{50.380743}{1.182406}%
\vSj{335.213915}{150.948610}{50.398534}{1.182850}%
\vSj{335.967814}{151.859992}{50.411871}{1.183182}%
\vSj{336.721748}{152.771806}{50.420760}{1.183405}%
\vSj{337.475714}{153.683908}{50.425203}{1.183516}%
\vSj{338.229714}{154.596154}{50.425203}{1.183516}%
\vSj{338.983748}{155.508400}{50.420760}{1.183405}%
\vSj{339.737814}{156.420502}{50.411871}{1.183182}%
\vSj{340.491915}{157.332316}{50.398534}{1.182850}%
\vSj{341.246048}{158.243698}{50.380743}{1.182406}%
\vSj{342.000215}{159.154504}{50.358490}{1.181851}%
\vSj{342.754416}{160.064590}{50.331766}{1.181187}%
\vSj{343.508651}{160.973813}{50.300562}{1.180412}%
\vSj{344.262920}{161.882028}{50.264863}{1.179527}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{345.017223}{162.789093}{50.224657}{1.178532}%
\vSj{345.771560}{163.694865}{50.179925}{1.177428}%
\vSj{346.525932}{164.599199}{50.130651}{1.176215}%
\vSj{347.280339}{165.501954}{50.076814}{1.174894}%
\vSj{348.034781}{166.402987}{50.018393}{1.173465}%
\vSj{348.789258}{167.302155}{49.955363}{1.171928}%
\vSj{349.543771}{168.199317}{49.887699}{1.170284}%
\vSj{350.298321}{169.094330}{49.815374}{1.168534}%
\vSj{351.052907}{169.987055}{49.738359}{1.166679}%
\vSj{351.807530}{170.877349}{49.656621}{1.164718}%
\vSj{352.562190}{171.765071}{49.570128}{1.162653}%
\vSj{353.316888}{172.650083}{49.478845}{1.160484}%
\vSj{354.071624}{173.532244}{49.382734}{1.158213}%
\vSj{354.826399}{174.411415}{49.281757}{1.155839}%
\vSj{355.581214}{175.287456}{49.175873}{1.153365}%
\vSj{356.336069}{176.160230}{49.065038}{1.150790}%
\vSj{357.090964}{177.029599}{48.949208}{1.148116}%
\vSj{357.845900}{177.895426}{48.828335}{1.145344}%
\vSj{358.600878}{178.757573}{48.702371}{1.142475}%
\vSj{359.355899}{179.615905}{48.571264}{1.139510}%
\vSj{360.110963}{180.470285}{48.434960}{1.136450}%
\vSj{360.866071}{181.320581}{48.293406}{1.133296}%
\vSj{361.621224}{182.166655}{48.146543}{1.130049}%
\vSj{362.376422}{183.008377}{47.994312}{1.126711}%
\vSj{363.131667}{183.845611}{47.836651}{1.123283}%
\vSj{363.886959}{184.678227}{47.673496}{1.119767}%
\vSj{364.642300}{185.506093}{47.504782}{1.116163}%
\vSj{365.397690}{186.329077}{47.330440}{1.112473}%
\vSj{366.153130}{187.147051}{47.150400}{1.108699}%
\vSj{366.908621}{187.959884}{46.964590}{1.104842}%
\vSj{367.664165}{188.767449}{46.772935}{1.100905}%
\vSj{368.419762}{189.569618}{46.575358}{1.096887}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{369.175413}{190.366264}{46.371781}{1.092791}%
\vSj{369.931121}{191.157261}{46.162121}{1.088620}%
\vSj{370.686885}{191.942485}{45.946296}{1.084374}%
\vSj{371.442708}{192.721812}{45.724220}{1.080055}%
\vSj{372.198591}{193.495118}{45.495805}{1.075665}%
\vSj{372.954534}{194.262282}{45.260962}{1.071207}%
\vSj{373.710540}{195.023182}{45.019598}{1.066682}%
\vSj{374.466609}{195.777698}{44.771619}{1.062092}%
\vSj{375.222744}{196.525711}{44.516928}{1.057439}%
\vSj{375.978946}{197.267102}{44.255429}{1.052726}%
\vSj{376.735216}{198.001756}{43.987019}{1.047954}%
\vSj{377.491556}{198.729555}{43.711598}{1.043126}%
\vSj{378.247967}{199.450385}{43.429060}{1.038244}%
\vSj{379.004452}{200.164132}{43.139299}{1.033311}%
\vSj{379.761012}{200.870684}{42.842208}{1.028328}%
\vSj{380.517649}{201.569928}{42.537677}{1.023298}%
\vSj{381.274365}{202.261754}{42.225595}{1.018225}%
\vSj{382.031162}{202.946054}{41.905848}{1.013109}%
\vSj{382.788041}{203.622718}{41.578324}{1.007955}%
\vSj{383.545004}{204.291641}{41.242905}{1.002764}%
\vSj{384.302055}{204.952716}{40.899475}{0.997540}%
\vSj{385.059193}{205.605839}{40.547917}{0.992285}%
\vSj{385.816423}{206.250907}{40.188113}{0.987002}%
\vSj{386.573745}{206.887819}{39.819941}{0.981693}%
\vSj{387.331163}{207.516472}{39.443284}{0.976363}%
\vSj{388.088678}{208.136770}{39.058020}{0.971013}%
\vSj{388.846292}{208.748612}{38.664030}{0.965648}%
\vSj{389.604008}{209.351903}{38.261193}{0.960270}%
\vSj{390.361828}{209.946548}{37.849390}{0.954882}%
\vSj{391.119755}{210.532452}{37.428502}{0.949488}%
\vSj{391.877790}{211.109523}{36.998411}{0.944091}%
\vSj{392.635936}{211.677670}{36.559001}{0.938694}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{393.394196}{212.236803}{36.110157}{0.933301}%
\vSj{394.152571}{212.786834}{35.651766}{0.927915}%
\vSj{394.911065}{213.327676}{35.183717}{0.922540}%
\vSj{395.669679}{213.859244}{34.705905}{0.917180}%
\vSj{396.428416}{214.381453}{34.218224}{0.911837}%
\vSj{397.187278}{214.894222}{33.720574}{0.906517}%
\vSj{397.946268}{215.397468}{33.212861}{0.901222}%
\vSj{398.705387}{215.891114}{32.694993}{0.895957}%
\vSj{399.464639}{216.375080}{32.166884}{0.890725}%
\vSj{400.224024}{216.849291}{31.628455}{0.885531}%
\vSj{400.983545}{217.313671}{31.079634}{0.880378}%
\vSj{401.743205}{217.768148}{30.520355}{0.875270}%
\vSj{402.503005}{218.212648}{29.950560}{0.870211}%
\vSj{403.262946}{218.647103}{29.370201}{0.865206}%
\vSj{404.023031}{219.071444}{28.779237}{0.860258}%
\vSj{404.783260}{219.485603}{28.177639}{0.855372}%
\vSj{405.543637}{219.889516}{27.565389}{0.850552}%
\vSj{406.304160}{220.283118}{26.942477}{0.845802}%
\vSj{407.064833}{220.666347}{26.308910}{0.841126}%
\vSj{407.825655}{221.039143}{25.664704}{0.836529}%
\vSj{408.586627}{221.401447}{25.009891}{0.832014}%
\vSj{409.347750}{221.753201}{24.344518}{0.827586}%
\vSj{410.109024}{222.094351}{23.668645}{0.823250}%
\vSj{410.870448}{222.424841}{22.982348}{0.819009}%
\vSj{411.632023}{222.744621}{22.285723}{0.814867}%
\vSj{412.393747}{223.053640}{21.578878}{0.810829}%
\vSj{413.155621}{223.351848}{20.861944}{0.806899}%
\vSj{413.917642}{223.639199}{20.135068}{0.803081}%
\vSj{414.679809}{223.915647}{19.398415}{0.799379}%
\vSj{415.442120}{224.181149}{18.652171}{0.795797}%
\vSj{416.204573}{224.435663}{17.896543}{0.792339}%
\vSj{416.967165}{224.679148}{17.131755}{0.789008}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{417.729894}{224.911566}{16.358054}{0.785809}%
\vSj{418.492755}{225.132881}{15.575708}{0.782745}%
\vSj{419.255745}{225.343057}{14.785002}{0.779820}%
\vSj{420.018860}{225.542061}{13.986247}{0.777036}%
\vSj{420.782095}{225.729862}{13.179769}{0.774398}%
\vSj{421.545446}{225.906430}{12.365918}{0.771908}%
\vSj{422.308906}{226.071738}{11.545063}{0.769570}%
\vSj{423.072471}{226.225758}{10.717591}{0.767386}%
\vSj{423.836135}{226.368468}{9.883909}{0.765360}%
\vSj{424.599890}{226.499844}{9.044441}{0.763493}%
\vSj{425.363730}{226.619865}{8.199629}{0.761788}%
\vSj{426.127648}{226.728513}{7.349929}{0.760247}%
\vSj{426.891637}{226.825771}{6.495814}{0.758872}%
\vSj{427.655689}{226.911623}{5.637769}{0.757665}%
\vSj{428.419796}{226.986055}{4.776293}{0.756627}%
\vSj{429.183950}{227.049056}{3.911895}{0.755761}%
\vSj{429.948143}{227.100616}{3.045093}{0.755066}%
\vSj{430.712366}{227.140726}{2.176413}{0.754544}%
\vSj{431.476611}{227.169381}{1.306388}{0.754196}%
\vSj{432.240869}{227.186576}{0.435553}{0.754022}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSj{55.994869}{227.192308}{-0.435547}{0.754022}%
\vSj{56.738612}{227.186576}{-1.306302}{0.754196}%
\vSj{57.482370}{227.169382}{-2.176041}{0.754544}%
\vSj{58.226154}{227.140732}{-3.044093}{0.755065}%
\vSj{58.969975}{227.100635}{-3.909791}{0.755759}%
\vSj{59.713841}{227.049103}{-4.772477}{0.756623}%
\vSj{64.178527}{226.500946}{-9.850106}{0.765281}%
\vSj{64.922971}{226.370029}{-10.674446}{0.767277}%
\vSj{65.667530}{226.227907}{-11.491063}{0.769422}%
\vSj{66.412211}{226.074626}{-12.299464}{0.771713}%
\vSj{67.157020}{225.910235}{-13.099180}{0.774144}%
\vSj{67.901963}{225.734785}{-13.889767}{0.776712}%
\vSj{68.647046}{225.548332}{-14.670808}{0.779411}%
\vSj{73.120720}{224.202082}{-19.136603}{0.798103}%
\vSj{73.866893}{223.940446}{-19.841387}{0.801585}%
\vSj{74.613232}{223.668374}{-20.534244}{0.805158}%
\vSj{75.359739}{223.385951}{-21.214991}{0.808814}%
\vSj{76.106414}{223.093267}{-21.883468}{0.812549}%
\vSj{76.853258}{222.790414}{-22.539539}{0.816357}%
\vSj{77.600272}{222.477487}{-23.183087}{0.820232}%
\vSj{82.085895}{220.394137}{-26.777392}{0.844568}%
\vSj{82.834080}{220.013638}{-27.331643}{0.848751}%
\vSj{83.582427}{219.623942}{-27.873099}{0.852955}%
\vSj{84.330935}{219.225173}{-28.401792}{0.857175}%
\vSj{85.079601}{218.817456}{-28.917765}{0.861405}%
\vSj{85.828424}{218.400920}{-29.421072}{0.865639}%
\vSj{86.577401}{217.975698}{-29.911774}{0.869872}%
\vSj{91.074372}{215.249639}{-32.595740}{0.894964}%
\vSj{91.824363}{214.767515}{-33.000558}{0.899048}%
\vSj{92.574489}{214.277852}{-33.393504}{0.903091}%
\vSj{93.324748}{213.780803}{-33.774688}{0.907089}%
\vSj{94.075137}{213.276526}{-34.144221}{0.911038}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSj{94.825654}{212.765181}{-34.502217}{0.914933}%
\vSj{95.576297}{212.246928}{-34.848787}{0.918769}%
\vSj{100.082653}{209.001670}{-36.694671}{0.940348}%
\vSj{100.834110}{208.439765}{-36.964440}{0.943669}%
\vSj{101.585673}{207.872319}{-37.223677}{0.946903}%
\vSj{102.337343}{207.299510}{-37.472486}{0.950046}%
\vSj{103.089117}{206.721521}{-37.710970}{0.953096}%
\vSj{103.840993}{206.138533}{-37.939228}{0.956048}%
\vSj{104.592969}{205.550730}{-38.157355}{0.958901}%
\vSj{109.106847}{201.933307}{-39.258390}{0.973783}%
\vSj{109.859484}{201.317079}{-39.408037}{0.975869}%
\vSj{110.612209}{200.697559}{-39.548204}{0.977838}%
\vSj{111.365022}{200.074943}{-39.678958}{0.979686}%
\vSj{112.117923}{199.449428}{-39.800360}{0.981414}%
\vSj{112.870909}{198.821211}{-39.912465}{0.983018}%
\vSj{113.623980}{198.190490}{-40.015327}{0.984498}%
\vSj{118.144153}{194.364796}{-40.440828}{0.990702}%
\vSj{118.897801}{193.722164}{-40.480116}{0.991282}%
\vSj{119.651529}{193.078640}{-40.510433}{0.991730}%
\vSj{120.405338}{192.434425}{-40.531792}{0.992046}%
\vSj{121.159227}{191.789725}{-40.544204}{0.992230}%
\vSj{121.913196}{191.144741}{-40.547676}{0.992281}%
\vSj{122.667245}{190.499678}{-40.542208}{0.992200}%
\vSj{127.193226}{186.639043}{-40.321229}{0.988945}%
\vSj{127.947841}{185.999124}{-40.252871}{0.987945}%
\vSj{128.702537}{185.360751}{-40.175431}{0.986817}%
\vSj{129.457317}{184.724126}{-40.088874}{0.985561}%
\vSj{130.212180}{184.089449}{-39.993157}{0.984178}%
\vSj{130.967128}{183.456921}{-39.888235}{0.982671}%
\vSj{131.722161}{182.826743}{-39.774058}{0.981039}%
\vSj{136.254204}{179.106081}{-38.891366}{0.968731}%
\vSj{137.009863}{178.497867}{-38.710681}{0.966278}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSj{137.765616}{177.893568}{-38.520202}{0.963715}%
\vSj{138.521466}{177.293375}{-38.319844}{0.961046}%
\vSj{139.277413}{176.697478}{-38.109520}{0.958273}%
\vSj{140.033458}{176.106064}{-37.889139}{0.955397}%
\vSj{140.789605}{175.519321}{-37.658606}{0.952423}%
\vSj{145.328706}{172.107204}{-36.056612}{0.932665}%
\vSj{146.085611}{171.558252}{-35.752160}{0.929084}%
\vSj{146.842633}{171.015407}{-35.436712}{0.925430}%
\vSj{147.599774}{170.478839}{-35.110158}{0.921707}%
\vSj{148.357036}{169.948720}{-34.772381}{0.917918}%
\vSj{149.114421}{169.425215}{-34.423269}{0.914068}%
\vSj{149.871933}{168.908490}{-34.062708}{0.910161}%
\vSj{154.419782}{165.959513}{-31.652631}{0.885761}%
\vSj{155.178243}{165.494694}{-31.208833}{0.881578}%
\vSj{155.936849}{165.037896}{-30.752735}{0.877375}%
\vSj{156.695604}{164.589264}{-30.284248}{0.873156}%
\vSj{157.454509}{164.148940}{-29.803287}{0.868927}%
\vSj{158.213566}{163.717063}{-29.309776}{0.864693}%
\vSj{158.972779}{163.293769}{-28.803647}{0.860459}%
\vSj{163.531414}{160.941539}{-25.499200}{0.835373}%
\vSj{164.291762}{160.581912}{-24.903643}{0.831296}%
\vSj{165.052278}{160.231859}{-24.295304}{0.827265}%
\vSj{165.812963}{159.891489}{-23.674226}{0.823285}%
\vSj{166.573818}{159.560911}{-23.040471}{0.819362}%
\vSj{167.334842}{159.240228}{-22.394117}{0.815501}%
\vSj{168.096035}{158.929542}{-21.735266}{0.811709}%
\vSj{172.666709}{157.280633}{-17.528001}{0.790713}%
\vSj{173.429058}{157.042493}{-16.786309}{0.787559}%
\vSj{174.191563}{156.815043}{-16.033738}{0.784518}%
\vSj{174.954220}{156.598357}{-15.270602}{0.781596}%
\vSj{175.717025}{156.392501}{-14.497246}{0.778797}%
\vSj{176.479974}{156.197542}{-13.714038}{0.776127}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSj{177.243061}{156.013541}{-12.921376}{0.773589}%
\vSj{181.824148}{155.142660}{-7.992330}{0.761396}%
\vSj{182.588023}{155.036795}{-7.146743}{0.759904}%
\vSj{183.351979}{154.942254}{-6.295774}{0.758575}%
\vSj{184.116007}{154.859068}{-5.440029}{0.757411}%
\vSj{184.880099}{154.787263}{-4.580130}{0.756416}%
\vSj{185.644244}{154.726860}{-3.716715}{0.755589}%
\vSj{186.408433}{154.677881}{-2.850434}{0.754934}%
\vSj{190.938086}{154.624484}{2.370052}{0.754646}%
\vSj{191.681878}{154.655691}{3.237635}{0.755205}%
\vSj{192.425707}{154.698343}{4.102717}{0.755937}%
\vSj{193.169585}{154.752426}{4.964641}{0.756839}%
\vSj{193.913520}{154.817924}{5.822763}{0.757910}%
\vSj{194.657523}{154.894815}{6.676452}{0.759148}%
\vSj{195.401602}{154.983075}{7.525091}{0.760550}%
\vSj{199.868147}{155.749583}{12.478814}{0.772244}%
\vSj{200.612986}{155.916448}{13.276528}{0.774706}%
\vSj{201.357960}{156.094360}{14.065019}{0.777303}%
\vSj{202.103074}{156.283262}{14.843874}{0.780032}%
\vSj{202.848335}{156.483095}{15.612710}{0.782886}%
\vSj{203.593745}{156.693796}{16.371168}{0.785862}%
\vSj{204.339310}{156.915298}{17.118918}{0.788954}%
\vSj{208.816088}{158.466981}{21.365334}{0.809641}%
\vSj{209.562801}{158.761945}{22.031052}{0.813393}%
\vSj{210.309684}{159.067056}{22.684336}{0.817217}%
\vSj{211.056736}{159.382219}{23.325074}{0.821106}%
\vSj{211.803957}{159.707334}{23.953176}{0.825056}%
\vSj{212.551347}{160.042298}{24.568571}{0.829059}%
\vSj{213.298906}{160.387006}{25.171206}{0.833112}%
\vSj{217.787730}{162.653563}{28.518113}{0.858119}%
\vSj{218.536432}{163.063260}{29.031252}{0.862350}%
\vSj{219.285289}{163.481747}{29.531738}{0.866584}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSj{220.034300}{163.908891}{30.019635}{0.870817}%
\vSj{220.783462}{164.344558}{30.495015}{0.875042}%
\vSj{221.532774}{164.788609}{30.957959}{0.879254}%
\vSj{222.282233}{165.240905}{31.408552}{0.883449}%
\vSj{226.781931}{168.119645}{33.858213}{0.907976}%
\vSj{227.532349}{168.625514}{34.225160}{0.911913}%
\vSj{228.282894}{169.138416}{34.580594}{0.915795}%
\vSj{229.033564}{169.658189}{34.924629}{0.919618}%
\vSj{229.784356}{170.184669}{35.257380}{0.923378}%
\vSj{230.535269}{170.717689}{35.578960}{0.927071}%
\vSj{231.286299}{171.257081}{35.889483}{0.930693}%
\vSj{235.794837}{174.617576}{37.526633}{0.950735}%
\vSj{236.546634}{175.196698}{37.762825}{0.953763}%
\vSj{237.298532}{175.780777}{37.988812}{0.956694}%
\vSj{238.050531}{176.369629}{38.204690}{0.959524}%
\vSj{238.802628}{176.963069}{38.410552}{0.962251}%
\vSj{239.554822}{177.560908}{38.606487}{0.964873}%
\vSj{240.307111}{178.162958}{38.792582}{0.967387}%
\vSj{244.822769}{181.852954}{39.706877}{0.980083}%
\vSj{245.575689}{182.479090}{39.826198}{0.981783}%
\vSj{246.328694}{183.107883}{39.936235}{0.983359}%
\vSj{247.081784}{183.739136}{40.037040}{0.984812}%
\vSj{247.834958}{184.372648}{40.128661}{0.986138}%
\vSj{248.588216}{185.008220}{40.211141}{0.987337}%
\vSj{249.341556}{185.645651}{40.284520}{0.988408}%
\vSj{253.863306}{189.497966}{40.535339}{0.992098}%
\vSj{254.617213}{190.142747}{40.545755}{0.992253}%
\vSj{255.371200}{190.787766}{40.547230}{0.992275}%
\vSj{256.125266}{191.432819}{40.539766}{0.992164}%
\vSj{256.879413}{192.077701}{40.523359}{0.991921}%
\vSj{257.633640}{192.722210}{40.498001}{0.991546}%
\vSj{258.387948}{193.366141}{40.463680}{0.991039}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSj{262.915502}{197.206238}{40.068296}{0.985263}%
\vSj{263.670384}{197.840452}{39.970527}{0.983853}%
\vSj{264.425351}{198.472473}{39.863543}{0.982317}%
\vSj{265.180403}{199.102100}{39.747293}{0.980657}%
\vSj{265.935542}{199.729135}{39.621722}{0.978876}%
\vSj{266.690767}{200.353379}{39.486771}{0.976973}%
\vSj{267.446082}{200.974637}{39.342379}{0.974952}%
\vSj{271.979892}{204.628532}{38.273745}{0.960436}%
\vSj{272.735861}{205.223444}{38.061183}{0.957639}%
\vSj{273.491929}{205.813832}{37.838543}{0.954742}%
\vSj{274.248099}{206.399507}{37.605731}{0.951745}%
\vSj{275.004371}{206.980285}{37.362648}{0.948654}%
\vSj{275.760748}{207.555983}{37.109194}{0.945470}%
\vSj{276.517232}{208.126419}{36.845266}{0.942196}%
\vSj{281.058491}{211.428565}{35.035708}{0.920866}%
\vSj{281.815781}{211.957222}{34.695410}{0.917063}%
\vSj{282.573194}{212.479227}{34.343751}{0.913200}%
\vSj{283.330734}{212.994415}{33.980617}{0.909281}%
\vSj{284.088403}{213.502624}{33.605894}{0.905310}%
\vSj{284.846203}{214.003692}{33.219471}{0.901291}%
\vSj{285.604137}{214.497462}{32.821236}{0.897228}%
\vSj{290.154686}{217.298249}{30.177932}{0.872212}%
\vSj{290.913625}{217.736699}{29.694175}{0.867982}%
\vSj{291.672717}{218.166671}{29.197852}{0.863747}%
\vSj{292.431964}{218.588030}{28.688896}{0.859515}%
\vSj{293.191368}{219.000643}{28.167248}{0.855289}%
\vSj{293.950932}{219.404380}{27.632859}{0.851076}%
\vSj{294.710657}{219.799112}{27.085692}{0.846880}%
\vSj{299.272479}{221.971645}{23.533803}{0.822404}%
\vSj{300.033371}{222.300022}{22.897226}{0.818494}%
\vSj{300.794433}{222.618481}{22.248073}{0.814648}%
\vSj{301.555664}{222.926921}{21.586446}{0.810872}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSj{302.317065}{223.225245}{20.912470}{0.807171}%
\vSj{303.078633}{223.513357}{20.226294}{0.803551}%
\vSj{303.840368}{223.791168}{19.528086}{0.800019}%
\vSj{308.414173}{225.237015}{15.098782}{0.780960}%
\vSj{309.177011}{225.440443}{14.323193}{0.778190}%
\vSj{309.939991}{225.632960}{13.537839}{0.775548}%
\vSj{310.703108}{225.814506}{12.743121}{0.773041}%
\vSj{311.466357}{225.985024}{11.939470}{0.770672}%
\vSj{312.229732}{226.144459}{11.127340}{0.768446}%
\vSj{312.993225}{226.292762}{10.307212}{0.766367}%
\vSj{317.576256}{226.946416}{5.248347}{0.757174}%
\vSj{318.340360}{227.015677}{4.387607}{0.756216}%
\vSj{319.104516}{227.073530}{3.523496}{0.755428}%
\vSj{319.868713}{227.119957}{2.656665}{0.754811}%
\vSj{320.632942}{227.154943}{1.787776}{0.754367}%
\vSj{321.397191}{227.178477}{0.917500}{0.754097}%
\vSj{322.161452}{227.190552}{0.046510}{0.754000}%
\vSj{326.625332}{227.022399}{-5.156616}{0.757064}%
\vSj{327.369282}{226.954355}{-6.013802}{0.758172}%
\vSj{328.113300}{226.874923}{-6.866416}{0.759447}%
\vSj{328.857398}{226.784127}{-7.713845}{0.760885}%
\vSj{329.601582}{226.681997}{-8.555496}{0.762485}%
\vSj{330.345862}{226.568564}{-9.390794}{0.764242}%
\vSj{331.090245}{226.443864}{-10.219186}{0.766154}%
\vSj{335.559110}{225.461521}{-15.016441}{0.780658}%
\vSj{336.304404}{225.259256}{-15.782989}{0.783540}%
\vSj{337.049848}{225.046137}{-16.539084}{0.786543}%
\vSj{337.795447}{224.822232}{-17.284400}{0.789660}%
\vSj{338.541205}{224.587613}{-18.018640}{0.792886}%
\vSj{339.287123}{224.342352}{-18.741531}{0.796217}%
\vSj{340.033204}{224.086528}{-19.452828}{0.799647}%
\vSj{344.513207}{222.334503}{-23.466431}{0.821983}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSj{345.260466}{222.007179}{-24.091701}{0.825945}%
\vSj{346.007894}{221.670030}{-24.704251}{0.829960}%
\vSj{346.755491}{221.323161}{-25.304030}{0.834022}%
\vSj{347.503254}{220.966682}{-25.891008}{0.838126}%
\vSj{348.251184}{220.600705}{-26.465168}{0.842265}%
\vSj{348.999278}{220.225347}{-27.026509}{0.846434}%
\vSj{353.491206}{217.783018}{-30.126873}{0.871761}%
\vSj{354.240402}{217.345467}{-30.599468}{0.875984}%
\vSj{354.989747}{216.899562}{-31.059646}{0.880193}%
\vSj{355.739238}{216.445444}{-31.507494}{0.884383}%
\vSj{356.488873}{215.983257}{-31.943104}{0.888550}%
\vSj{357.238649}{215.513146}{-32.366575}{0.892688}%
\vSj{357.988565}{215.035260}{-32.778009}{0.896792}%
\vSj{362.490837}{212.013283}{-34.999909}{0.920463}%
\vSj{363.241656}{211.485328}{-35.330155}{0.924208}%
\vSj{363.992595}{210.950870}{-35.649256}{0.927886}%
\vSj{364.743652}{210.410078}{-35.957325}{0.931491}%
\vSj{365.494823}{209.863123}{-36.254475}{0.935022}%
\vSj{366.246108}{209.310177}{-36.540817}{0.938473}%
\vSj{366.997504}{208.751414}{-36.816460}{0.941842}%
\vSj{371.508097}{205.286706}{-38.251525}{0.960142}%
\vSj{372.260216}{204.692268}{-38.455163}{0.962846}%
\vSj{373.012431}{204.093472}{-38.648893}{0.965444}%
\vSj{373.764741}{203.490507}{-38.832802}{0.967934}%
\vSj{374.517145}{202.883565}{-39.006971}{0.970312}%
\vSj{375.269641}{202.272836}{-39.171479}{0.972578}%
\vSj{376.022227}{201.658513}{-39.326399}{0.974729}%
\vSj{380.539593}{197.908048}{-40.058294}{0.985119}%
\vSj{381.292785}{197.274059}{-40.147870}{0.986417}%
\vSj{382.046061}{196.638054}{-40.228315}{0.987587}%
\vSj{382.799420}{196.000236}{-40.299667}{0.988629}%
\vSj{383.552860}{195.360805}{-40.361960}{0.989542}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSj{384.306383}{194.719963}{-40.415224}{0.990325}%
\vSj{385.059986}{194.077914}{-40.459485}{0.990977}%
\vSj{389.583292}{190.211616}{-40.536878}{0.992121}%
\vSj{390.337457}{189.566799}{-40.518473}{0.991849}%
\vSj{391.091702}{188.922402}{-40.491115}{0.991444}%
\vSj{391.846028}{188.278627}{-40.454790}{0.990908}%
\vSj{392.600434}{187.635678}{-40.409481}{0.990241}%
\vSj{393.354921}{186.993759}{-40.355166}{0.989443}%
\vSj{394.109490}{186.353071}{-40.291819}{0.988515}%
\vSj{398.638650}{182.546110}{-39.720062}{0.980270}%
\vSj{399.393808}{181.919681}{-39.592402}{0.978461}%
\vSj{400.149053}{181.296086}{-39.455349}{0.976532}%
\vSj{400.904387}{180.675523}{-39.308839}{0.974484}%
\vSj{401.659811}{180.058187}{-39.152805}{0.972320}%
\vSj{402.415326}{179.444273}{-38.987175}{0.970041}%
\vSj{403.170933}{178.833975}{-38.811875}{0.967649}%
\vSj{407.706597}{175.258833}{-37.552343}{0.951063}%
\vSj{408.462893}{174.679173}{-37.306953}{0.947951}%
\vSj{409.219294}{174.104635}{-37.051170}{0.944746}%
\vSj{409.975802}{173.535398}{-36.784889}{0.941453}%
\vSj{410.732419}{172.971645}{-36.508004}{0.938075}%
\vSj{411.489147}{172.413551}{-36.220409}{0.934614}%
\vSj{412.245989}{171.861294}{-35.921992}{0.931075}%
\vSj{416.789542}{168.679950}{-33.897949}{0.908398}%
\vSj{417.547240}{168.173322}{-33.520623}{0.904416}%
\vSj{418.305070}{167.673870}{-33.131571}{0.900387}%
\vSj{419.063034}{167.181751}{-32.730684}{0.896316}%
\vSj{419.821134}{166.697121}{-32.317852}{0.892207}%
\vSj{420.579374}{166.220133}{-31.892972}{0.888065}%
\vSj{421.337756}{165.750938}{-31.455941}{0.883896}%
\vSj{425.891157}{163.107530}{-28.573512}{0.858570}%
\vSj{426.650597}{162.696888}{-28.049022}{0.854347}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSj{427.410197}{162.295151}{-27.511783}{0.850137}%
\vSj{428.169958}{161.902446}{-26.961759}{0.845946}%
\vSj{428.929883}{161.518898}{-26.398925}{0.841781}%
\vSj{429.689972}{161.144626}{-25.823271}{0.837646}%
\vSj{430.450228}{160.779751}{-25.234800}{0.833547}%
}}%
{\color{black!40}\vlB{%
\vSd{244.175000}{82.000000}{90.000000}{2.800000}%
\vSd{244.175000}{87.000000}{90.000000}{2.800000}%
\vSd{244.175000}{92.000000}{90.000000}{2.800000}%
\vSd{244.175000}{97.000000}{90.000000}{2.800000}%
\vSd{244.175000}{102.000000}{90.000000}{2.800000}%
\vSd{244.175000}{107.000000}{90.000000}{2.800000}%
\vSd{244.175000}{112.000000}{90.000000}{2.800000}%
\vSd{244.175000}{117.000000}{90.000000}{2.800000}%
\vSd{244.175000}{122.000000}{90.000000}{2.800000}%
\vSd{244.175000}{127.000000}{90.000000}{2.800000}%
\vSd{244.175000}{132.000000}{90.000000}{2.800000}%
\vSd{244.175000}{137.000000}{90.000000}{2.800000}%
\vSd{244.175000}{142.000000}{90.000000}{2.800000}%
\vSd{244.175000}{147.000000}{90.000000}{2.800000}%
\vSd{244.175000}{152.000000}{90.000000}{2.800000}%
\vSd{244.175000}{157.000000}{90.000000}{2.800000}%
\vSd{244.175000}{162.000000}{90.000000}{2.800000}%
\vSd{244.175000}{167.000000}{90.000000}{2.800000}%
\vSd{244.175000}{172.000000}{90.000000}{2.800000}%
\vSd{244.175000}{177.000000}{90.000000}{2.800000}%
\vSd{244.175000}{182.000000}{90.000000}{2.800000}%
\vSd{244.175000}{187.000000}{90.000000}{2.800000}%
\vSd{244.175000}{192.000000}{90.000000}{2.800000}%
\vSd{244.175000}{197.000000}{90.000000}{2.800000}%
\vSd{244.175000}{202.000000}{90.000000}{2.800000}%
\vSd{244.175000}{207.000000}{90.000000}{2.800000}%
\vSd{244.175000}{212.000000}{90.000000}{2.800000}%
\vSd{244.175000}{217.000000}{90.000000}{2.800000}%
\vSd{244.175000}{222.000000}{90.000000}{2.800000}%
\vSd{244.175000}{227.000000}{90.000000}{2.800000}%
\vSd{244.175000}{232.000000}{90.000000}{1.000000}%
}}%
{\color{black!25}\vlB{%
\vSd{56.000000}{154.596154}{0.000000}{2.800000}%
\vSd{61.000000}{154.596154}{0.000000}{2.800000}%
\vSd{66.000000}{154.596154}{0.000000}{2.800000}%
\vSd{71.000000}{154.596154}{0.000000}{2.800000}%
\vSd{76.000000}{154.596154}{0.000000}{2.800000}%
\vSd{81.000000}{154.596154}{0.000000}{2.800000}%
\vSd{86.000000}{154.596154}{0.000000}{2.800000}%
\vSd{91.000000}{154.596154}{0.000000}{2.800000}%
\vSd{96.000000}{154.596154}{0.000000}{2.800000}%
\vSd{101.000000}{154.596154}{0.000000}{2.800000}%
\vSd{106.000000}{154.596154}{0.000000}{2.800000}%
\vSd{111.000000}{154.596154}{0.000000}{2.800000}%
\vSd{116.000000}{154.596154}{0.000000}{2.800000}%
\vSd{121.000000}{154.596154}{0.000000}{2.800000}%
\vSd{126.000000}{154.596154}{0.000000}{2.800000}%
\vSd{131.000000}{154.596154}{0.000000}{2.800000}%
\vSd{136.000000}{154.596154}{0.000000}{2.800000}%
\vSd{141.000000}{154.596154}{0.000000}{2.800000}%
\vSd{146.000000}{154.596154}{0.000000}{2.800000}%
\vSd{151.000000}{154.596154}{0.000000}{2.800000}%
\vSd{156.000000}{154.596154}{0.000000}{2.800000}%
\vSd{161.000000}{154.596154}{0.000000}{2.800000}%
\vSd{166.000000}{154.596154}{0.000000}{2.800000}%
\vSd{171.000000}{154.596154}{0.000000}{2.800000}%
\vSd{176.000000}{154.596154}{0.000000}{2.800000}%
\vSd{181.000000}{154.596154}{0.000000}{2.800000}%
\vSd{186.000000}{154.596154}{0.000000}{2.800000}%
\vSd{191.000000}{154.596154}{0.000000}{2.800000}%
\vSd{196.000000}{154.596154}{0.000000}{2.800000}%
\vSd{201.000000}{154.596154}{0.000000}{2.800000}%
\vSd{206.000000}{154.596154}{0.000000}{2.800000}%
\vSd{211.000000}{154.596154}{0.000000}{2.800000}%
}}%
{\color{black!25}\vlB{%
\vSd{216.000000}{154.596154}{0.000000}{2.800000}%
\vSd{221.000000}{154.596154}{0.000000}{2.800000}%
\vSd{226.000000}{154.596154}{0.000000}{2.800000}%
\vSd{231.000000}{154.596154}{0.000000}{2.800000}%
\vSd{236.000000}{154.596154}{0.000000}{2.800000}%
\vSd{241.000000}{154.596154}{0.000000}{2.800000}%
\vSd{246.000000}{154.596154}{0.000000}{2.800000}%
\vSd{251.000000}{154.596154}{0.000000}{2.800000}%
\vSd{256.000000}{154.596154}{0.000000}{2.800000}%
\vSd{261.000000}{154.596154}{0.000000}{2.800000}%
\vSd{266.000000}{154.596154}{0.000000}{2.800000}%
\vSd{271.000000}{154.596154}{0.000000}{2.800000}%
\vSd{276.000000}{154.596154}{0.000000}{2.800000}%
\vSd{281.000000}{154.596154}{0.000000}{2.800000}%
\vSd{286.000000}{154.596154}{0.000000}{2.800000}%
\vSd{291.000000}{154.596154}{0.000000}{2.800000}%
\vSd{296.000000}{154.596154}{0.000000}{2.800000}%
\vSd{301.000000}{154.596154}{0.000000}{2.800000}%
\vSd{306.000000}{154.596154}{0.000000}{2.800000}%
\vSd{311.000000}{154.596154}{0.000000}{2.800000}%
\vSd{316.000000}{154.596154}{0.000000}{2.800000}%
\vSd{321.000000}{154.596154}{0.000000}{2.800000}%
\vSd{326.000000}{154.596154}{0.000000}{2.800000}%
\vSd{331.000000}{154.596154}{0.000000}{2.800000}%
\vSd{336.000000}{154.596154}{0.000000}{2.800000}%
\vSd{341.000000}{154.596154}{0.000000}{2.800000}%
\vSd{346.000000}{154.596154}{0.000000}{2.800000}%
\vSd{351.000000}{154.596154}{0.000000}{2.800000}%
\vSd{356.000000}{154.596154}{0.000000}{2.800000}%
\vSd{361.000000}{154.596154}{0.000000}{2.800000}%
\vSd{366.000000}{154.596154}{0.000000}{2.800000}%
\vSd{371.000000}{154.596154}{0.000000}{2.800000}%
}}%
{\color{black!25}\vlB{%
\vSd{376.000000}{154.596154}{0.000000}{2.800000}%
\vSd{381.000000}{154.596154}{0.000000}{2.800000}%
\vSd{386.000000}{154.596154}{0.000000}{2.800000}%
\vSd{391.000000}{154.596154}{0.000000}{2.800000}%
\vSd{396.000000}{154.596154}{0.000000}{2.800000}%
\vSd{401.000000}{154.596154}{0.000000}{2.800000}%
\vSd{406.000000}{154.596154}{0.000000}{2.800000}%
\vSd{411.000000}{154.596154}{0.000000}{2.800000}%
\vSd{416.000000}{154.596154}{0.000000}{2.800000}%
\vSd{421.000000}{154.596154}{0.000000}{2.800000}%
\vSd{426.000000}{154.596154}{0.000000}{2.800000}%
\vSd{431.000000}{154.596154}{0.000000}{2.000000}%
}}%
{\color{black}\put(244.500000,82.000000){\circle*{4.000000}}}%
{\color{vlfDarkRed}\put(189.289628,154.596154){\circle*{4.000000}}}%
{\color{black}\put(252.500000,219.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $Jt_{\perp}\ge\pi/2$}}}%
{\color{vlfGreen}\vlB{%
\vSi{56.000000}{35.000000}{0.000000}{19.000000}%
}}%
{\color{black}\put(81.000000,35.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\delta=0$: orthogonalization attained}}}%
{\color{vlfDarkRed}\vlB{%
\vSi{286.000000}{35.000000}{0.000000}{2.800000}%
\vSi{291.000000}{35.000000}{0.000000}{2.800000}%
\vSi{296.000000}{35.000000}{0.000000}{2.800000}%
\vSi{301.000000}{35.000000}{0.000000}{2.800000}%
}}%
{\color{black}\put(311.000000,35.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\delta=2J$: $P_{\min}=1/2$}}}%
{\color{black}\put(235.000000,12.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Both preparations have $\Delta H=\hbar J$; only the resonant state reaches zero.}}}%
{\color{black}\vlB{%
\vSc{102.625000}{82.000000}{-90.000000}{1.800000}%
\vSc{196.875000}{82.000000}{-90.000000}{1.800000}%
\vSc{291.125000}{82.000000}{-90.000000}{1.800000}%
\vSc{385.375000}{82.000000}{-90.000000}{1.800000}%
\vSc{54.200000}{100.149050}{0.000000}{1.800000}%
\vSc{54.200000}{136.447150}{0.000000}{1.800000}%
\vSc{54.200000}{172.745200}{0.000000}{1.800000}%
\vSc{54.200000}{209.043250}{0.000000}{1.800000}%
}}%
\end{picture}%


==> vlt-figures/figure-274.tex <==
\begin{picture}(470,345)%
{\color{black}\put(126.000000,323.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (a) Excitation occupation}}}%
{\color{black}\put(367.000000,323.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (b) Coordinate variance}}}%
{\color{black}\vlB{%
\vSc{45.500000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(46.000000,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{86.250000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(86.750000,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{127.000000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(127.500000,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{167.750000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(168.250000,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSc{208.500000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(209.000000,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSc{43.000000}{113.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(39.000000,113.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black!12}\vlB{%
\vSm{46.000000}{152.285714}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{43.000000}{152.285714}{0.000000}{3.000000}%
}}%
{\color{black}\put(39.000000,152.285714){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black!12}\vlB{%
\vSm{46.000000}{191.571429}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{43.000000}{191.571429}{0.000000}{3.000000}%
}}%
{\color{black}\put(39.000000,191.571429){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black!12}\vlB{%
\vSm{46.000000}{230.857143}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{43.000000}{230.857143}{0.000000}{3.000000}%
}}%
{\color{black}\put(39.000000,230.857143){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black!12}\vlB{%
\vSm{46.000000}{270.142857}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{43.000000}{270.142857}{0.000000}{3.000000}%
}}%
{\color{black}\put(39.000000,270.142857){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{113.000000}{0.000000}{163.000000}%
\vSc{45.500000}{113.000000}{90.000000}{165.000000}%
}}%
{\color{black}\put(127.500000,81.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\theta_T=T/T^*$}}}%
{\color{black}\put(46.000000,292.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\bar N$}}}%
{\color{black}\vlB{%
\vSc{285.500000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.000000,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{326.250000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(326.750000,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{367.000000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(367.500000,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{407.750000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(408.250000,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSc{448.500000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(449.000000,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{113.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.000000,113.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black!12}\vlB{%
\vSm{286.000000}{132.642857}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{283.000000}{132.642857}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.000000,132.642857){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black!12}\vlB{%
\vSm{286.000000}{152.285714}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{283.000000}{152.285714}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.000000,152.285714){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black!12}\vlB{%
\vSm{286.000000}{191.571429}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{283.000000}{191.571429}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.000000,191.571429){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black!12}\vlB{%
\vSm{286.000000}{230.857143}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{283.000000}{230.857143}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.000000,230.857143){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $6$}}}%
{\color{black!12}\vlB{%
\vSm{286.000000}{270.142857}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{283.000000}{270.142857}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.000000,270.142857){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $8$}}}%
{\color{black}\vlB{%
\vSc{286.000000}{113.000000}{0.000000}{163.000000}%
\vSc{285.500000}{113.000000}{90.000000}{165.000000}%
}}%
{\color{black}\put(367.500000,81.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\theta_T=T/T^*$}}}%
{\color{black}\put(286.000000,292.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2\omega\langle Q^2\rangle/\hbar$}}}%
{\color{vlfGreen}\vlB{%
\vSj{46.000000}{113.000000}{0.000000}{0.452778}%
\vSj{46.452778}{113.000000}{0.000000}{0.452778}%
\vSj{46.905556}{113.000000}{0.000000}{0.452778}%
\vSj{47.358333}{113.000000}{0.000001}{0.452778}%
\vSj{47.811110}{113.000000}{0.000075}{0.452778}%
\vSj{48.263872}{113.000001}{0.001445}{0.452778}%
\vSj{48.716532}{113.000012}{0.011442}{0.452778}%
\vSj{49.168835}{113.000102}{0.051702}{0.452778}%
\vSj{49.620325}{113.000511}{0.161043}{0.452780}%
\vSj{50.070431}{113.001784}{0.387872}{0.452788}%
\vSj{50.518622}{113.004849}{0.777200}{0.452819}%
\vSj{50.964535}{113.010991}{1.359995}{0.452905}%
\vSj{51.408028}{113.021740}{2.148472}{0.453096}%
\vSj{51.849175}{113.038727}{3.136760}{0.453457}%
\vSj{52.288223}{113.063539}{4.304725}{0.454059}%
\vSj{52.725530}{113.097622}{5.622871}{0.454967}%
\vSj{53.161516}{113.142199}{7.057001}{0.456234}%
\vSj{53.596612}{113.198251}{8.572020}{0.457893}%
\vSj{54.031225}{113.266501}{10.134679}{0.459955}%
\vSj{54.465720}{113.347436}{11.715323}{0.462410}%
\vSj{54.900400}{113.441328}{13.288819}{0.465235}%
\vSj{55.335511}{113.548266}{14.834835}{0.468390}%
\vSj{55.771235}{113.668190}{16.337687}{0.471830}%
\vSj{56.207703}{113.800915}{17.785908}{0.475505}%
\vSj{56.644997}{113.946163}{19.171675}{0.479364}%
\vSj{57.083163}{114.103586}{20.490187}{0.483359}%
\vSj{57.522216}{114.272784}{21.739066}{0.487445}%
\vSj{57.962148}{114.453324}{22.917811}{0.491581}%
\vSj{58.402936}{114.644751}{24.027325}{0.495732}%
\vSj{58.844546}{114.846599}{25.069526}{0.499868}%
\vSj{59.286935}{115.058402}{26.047025}{0.503963}%
\vSj{59.730057}{115.279697}{26.962885}{0.507997}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{60.173865}{115.510030}{27.820422}{0.511952}%
\vSj{60.618311}{115.748958}{28.623070}{0.515816}%
\vSj{61.063349}{115.996057}{29.374268}{0.519578}%
\vSj{61.508933}{116.250917}{30.077393}{0.523231}%
\vSj{61.955022}{116.513144}{30.735707}{0.526771}%
\vSj{62.401576}{116.782366}{31.352322}{0.530195}%
\vSj{62.848558}{117.058226}{31.930184}{0.533500}%
\vSj{63.295934}{117.340386}{32.472058}{0.536687}%
\vSj{63.743672}{117.628527}{32.980533}{0.539757}%
\vSj{64.191744}{117.922346}{33.458016}{0.542710}%
\vSj{64.640123}{118.221556}{33.906741}{0.545550}%
\vSj{65.088784}{118.525887}{34.328779}{0.548280}%
\vSj{65.537706}{118.835085}{34.726043}{0.550901}%
\vSj{65.986869}{119.148907}{35.100298}{0.553419}%
\vSj{66.436253}{119.467128}{35.453174}{0.555835}%
\vSj{66.885841}{119.789534}{35.786173}{0.558155}%
\vSj{67.335619}{120.115921}{36.100678}{0.560380}%
\vSj{67.785573}{120.446101}{36.397965}{0.562516}%
\vSj{68.235688}{120.779892}{36.679211}{0.564566}%
\vSj{68.685955}{121.117127}{36.945498}{0.566533}%
\vSj{69.136360}{121.457645}{37.197827}{0.568422}%
\vSj{69.586896}{121.801295}{37.437120}{0.570234}%
\vSj{70.037553}{122.147935}{37.664227}{0.571974}%
\vSj{70.488322}{122.497430}{37.879936}{0.573645}%
\vSj{70.939196}{122.849653}{38.084974}{0.575250}%
\vSj{71.390167}{123.204484}{38.280011}{0.576792}%
\vSj{71.841230}{123.561810}{38.465671}{0.578274}%
\vSj{72.292379}{123.921523}{38.642530}{0.579699}%
\vSj{72.743607}{124.283522}{38.811122}{0.581068}%
\vSj{73.194910}{124.647709}{38.971943}{0.582385}%
\vSj{73.646283}{125.013994}{39.125453}{0.583652}%
\vSj{74.097723}{125.382291}{39.272079}{0.584872}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{74.549223}{125.752517}{39.412219}{0.586046}%
\vSj{75.000783}{126.124595}{39.546243}{0.587176}%
\vSj{75.452396}{126.498450}{39.674495}{0.588265}%
\vSj{75.904062}{126.874013}{39.797297}{0.589314}%
\vSj{76.355775}{127.251217}{39.914949}{0.590325}%
\vSj{76.807535}{127.629999}{40.027730}{0.591300}%
\vSj{77.259338}{128.010298}{40.135901}{0.592240}%
\vSj{77.711181}{128.392057}{40.239707}{0.593147}%
\vSj{78.163063}{128.775223}{40.339376}{0.594022}%
\vSj{78.614982}{129.159741}{40.435124}{0.594867}%
\vSj{79.066935}{129.545564}{40.527149}{0.595683}%
\vSj{79.518921}{129.932644}{40.615642}{0.596472}%
\vSj{79.970938}{130.320936}{40.700777}{0.597233}%
\vSj{80.422984}{130.710397}{40.782722}{0.597970}%
\vSj{80.875058}{131.100986}{40.861632}{0.598681}%
\vSj{81.327159}{131.492664}{40.937653}{0.599370}%
\vSj{81.779285}{131.885394}{41.010924}{0.600036}%
\vSj{82.231435}{132.279139}{41.081574}{0.600680}%
\vSj{82.683608}{132.673866}{41.149726}{0.601304}%
\vSj{83.135803}{133.069542}{41.215495}{0.601909}%
\vSj{83.588018}{133.466135}{41.278991}{0.602494}%
\vSj{84.040253}{133.863616}{41.340316}{0.603061}%
\vSj{84.492507}{134.261956}{41.399566}{0.603610}%
\vSj{84.944779}{134.661127}{41.456835}{0.604143}%
\vSj{85.397068}{135.061103}{41.512209}{0.604659}%
\vSj{85.849374}{135.461859}{41.565769}{0.605160}%
\vSj{86.301695}{135.863371}{41.617594}{0.605646}%
\vSj{86.754031}{136.265614}{41.667757}{0.606118}%
\vSj{87.206381}{136.668568}{41.716329}{0.606576}%
\vSj{87.658746}{137.072210}{41.763375}{0.607021}%
\vSj{88.111123}{137.476519}{41.808959}{0.607452}%
\vSj{88.563513}{137.881477}{41.853139}{0.607872}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{89.015915}{138.287063}{41.895973}{0.608279}%
\vSj{89.468329}{138.693260}{41.937515}{0.608675}%
\vSj{89.920753}{139.100049}{41.977816}{0.609060}%
\vSj{90.373189}{139.507415}{42.016924}{0.609435}%
\vSj{90.825634}{139.915340}{42.054886}{0.609799}%
\vSj{91.278090}{140.323809}{42.091746}{0.610153}%
\vSj{91.730555}{140.732807}{42.127546}{0.610498}%
\vSj{92.183029}{141.142319}{42.162326}{0.610833}%
\vSj{92.635511}{141.552330}{42.196124}{0.611160}%
\vSj{93.088002}{141.962828}{42.228978}{0.611478}%
\vSj{93.540502}{142.373799}{42.260920}{0.611787}%
\vSj{93.993009}{142.785231}{42.291986}{0.612089}%
\vSj{94.445523}{143.197112}{42.322206}{0.612383}%
\vSj{94.898045}{143.609429}{42.351611}{0.612669}%
\vSj{95.350573}{144.022171}{42.380230}{0.612949}%
\vSj{95.803109}{144.435327}{42.408090}{0.613221}%
\vSj{96.255651}{144.848888}{42.435218}{0.613486}%
\vSj{96.708199}{145.262841}{42.461639}{0.613745}%
\vSj{97.160753}{145.677178}{42.487377}{0.613997}%
\vSj{97.613313}{146.091889}{42.512457}{0.614244}%
\vSj{98.065878}{146.506965}{42.536899}{0.614484}%
\vSj{98.518449}{146.922396}{42.560726}{0.614719}%
\vSj{98.971026}{147.338174}{42.583957}{0.614948}%
\vSj{99.423607}{147.754290}{42.606613}{0.615171}%
\vSj{99.876193}{148.170737}{42.628712}{0.615390}%
\vSj{100.328784}{148.587507}{42.650272}{0.615603}%
\vSj{100.781380}{149.004591}{42.671311}{0.615811}%
\vSj{101.233980}{149.421983}{42.691845}{0.616015}%
\vSj{101.686584}{149.839675}{42.711890}{0.616214}%
\vSj{102.139192}{150.257660}{42.731461}{0.616408}%
\vSj{102.591805}{150.675932}{42.750574}{0.616598}%
\vSj{103.044421}{151.094484}{42.769243}{0.616784}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{103.497041}{151.513310}{42.787480}{0.616966}%
\vSj{103.949665}{151.932403}{42.805300}{0.617143}%
\vSj{104.402292}{152.351757}{42.822714}{0.617317}%
\vSj{104.854923}{152.771368}{42.839736}{0.617487}%
\vSj{105.307557}{153.191228}{42.856376}{0.617654}%
\vSj{105.760194}{153.611333}{42.872646}{0.617816}%
\vSj{106.212834}{154.031678}{42.888558}{0.617976}%
\vSj{106.665478}{154.452256}{42.904120}{0.618132}%
\vSj{107.118124}{154.873064}{42.919344}{0.618284}%
\vSj{107.570774}{155.294096}{42.934239}{0.618434}%
\vSj{108.023426}{155.715348}{42.948815}{0.618580}%
\vSj{108.476080}{156.136814}{42.963081}{0.618724}%
\vSj{108.928738}{156.558491}{42.977044}{0.618864}%
\vSj{109.381398}{156.980374}{42.990715}{0.619002}%
\vSj{109.834060}{157.402459}{43.004100}{0.619137}%
\vSj{110.286725}{157.824742}{43.017208}{0.619269}%
\vSj{110.739392}{158.247218}{43.030047}{0.619398}%
\vSj{111.192062}{158.669884}{43.042623}{0.619525}%
\vSj{111.644733}{159.092737}{43.054944}{0.619650}%
\vSj{112.097407}{159.515771}{43.067016}{0.619772}%
\vSj{112.550083}{159.938985}{43.078847}{0.619892}%
\vSj{113.002761}{160.362373}{43.090443}{0.620009}%
\vSj{113.455441}{160.785933}{43.101809}{0.620124}%
\vSj{113.908123}{161.209662}{43.112952}{0.620237}%
\vSj{114.360807}{161.633556}{43.123878}{0.620348}%
\vSj{114.813493}{162.057612}{43.134592}{0.620456}%
\vSj{115.266180}{162.481827}{43.145100}{0.620563}%
\vSj{115.718869}{162.906198}{43.155406}{0.620668}%
\vSj{116.171560}{163.330722}{43.165517}{0.620770}%
\vSj{116.624253}{163.755396}{43.175437}{0.620871}%
\vSj{117.076947}{164.180218}{43.185170}{0.620970}%
\vSj{117.529643}{164.605184}{43.194721}{0.621067}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{117.982340}{165.030292}{43.204096}{0.621163}%
\vSj{118.435039}{165.455540}{43.213297}{0.621256}%
\vSj{118.887739}{165.880924}{43.222331}{0.621349}%
\vSj{119.340441}{166.306443}{43.231199}{0.621439}%
\vSj{119.793144}{166.732094}{43.239907}{0.621528}%
\vSj{120.245848}{167.157874}{43.248458}{0.621615}%
\vSj{120.698554}{167.583782}{43.256857}{0.621701}%
\vSj{121.151261}{168.009815}{43.265106}{0.621785}%
\vSj{121.603969}{168.435971}{43.273209}{0.621868}%
\vSj{122.056679}{168.862247}{43.281169}{0.621949}%
\vSj{122.509389}{169.288643}{43.288991}{0.622029}%
\vSj{122.962101}{169.715155}{43.296677}{0.622108}%
\vSj{123.414814}{170.141781}{43.304230}{0.622185}%
\vSj{123.867528}{170.568521}{43.311653}{0.622261}%
\vSj{124.320244}{170.995371}{43.318949}{0.622336}%
\vSj{124.772960}{171.422330}{43.326122}{0.622409}%
\vSj{125.225677}{171.849396}{43.333173}{0.622481}%
\vSj{125.678396}{172.276567}{43.340106}{0.622553}%
\vSj{126.131115}{172.703842}{43.346924}{0.622622}%
\vSj{126.583835}{173.131219}{43.353628}{0.622691}%
\vSj{127.036557}{173.558696}{43.360221}{0.622759}%
\vSj{127.489279}{173.986272}{43.366706}{0.622825}%
\vSj{127.942002}{174.413944}{43.373085}{0.622891}%
\vSj{128.394726}{174.841712}{43.379361}{0.622955}%
\vSj{128.847451}{175.269574}{43.385535}{0.623019}%
\vSj{129.300177}{175.697528}{43.391609}{0.623081}%
\vSj{129.752903}{176.125573}{43.397587}{0.623143}%
\vSj{130.205631}{176.553708}{43.403470}{0.623203}%
\vSj{130.658359}{176.981930}{43.409259}{0.623263}%
\vSj{131.111088}{177.410240}{43.414957}{0.623321}%
\vSj{131.563818}{177.838634}{43.420567}{0.623379}%
\vSj{132.016548}{178.267113}{43.426088}{0.623436}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{132.469279}{178.695674}{43.431525}{0.623492}%
\vSj{132.922011}{179.124317}{43.436877}{0.623547}%
\vSj{133.374744}{179.553040}{43.442147}{0.623602}%
\vSj{133.827478}{179.981842}{43.447337}{0.623655}%
\vSj{134.280212}{180.410722}{43.452448}{0.623708}%
\vSj{134.732946}{180.839678}{43.457482}{0.623760}%
\vSj{135.185682}{181.268710}{43.462440}{0.623811}%
\vSj{135.638418}{181.697817}{43.467324}{0.623861}%
\vSj{136.091154}{182.126996}{43.472136}{0.623911}%
\vSj{136.543892}{182.556248}{43.476876}{0.623960}%
\vSj{136.996629}{182.985571}{43.481546}{0.624008}%
\vSj{137.449368}{183.414964}{43.486148}{0.624056}%
\vSj{137.902107}{183.844426}{43.490682}{0.624102}%
\vSj{138.354847}{184.273956}{43.495151}{0.624149}%
\vSj{138.807587}{184.703553}{43.499555}{0.624194}%
\vSj{139.260327}{185.133217}{43.503896}{0.624239}%
\vSj{139.713069}{185.562945}{43.508174}{0.624283}%
\vSj{140.165810}{185.992738}{43.512392}{0.624327}%
\vSj{140.618553}{186.422594}{43.516550}{0.624370}%
\vSj{141.071295}{186.852513}{43.520649}{0.624412}%
\vSj{141.524039}{187.282493}{43.524691}{0.624454}%
\vSj{141.976782}{187.712534}{43.528676}{0.624495}%
\vSj{142.429527}{188.142635}{43.532605}{0.624536}%
\vSj{142.882271}{188.572795}{43.536480}{0.624576}%
\vSj{143.335016}{189.003014}{43.540302}{0.624616}%
\vSj{143.787762}{189.433289}{43.544071}{0.624655}%
\vSj{144.240508}{189.863622}{43.547789}{0.624693}%
\vSj{144.693254}{190.294010}{43.551456}{0.624731}%
\vSj{145.146001}{190.724454}{43.555074}{0.624769}%
\vSj{145.598749}{191.154952}{43.558642}{0.624806}%
\vSj{146.051496}{191.585503}{43.562163}{0.624842}%
\vSj{146.504245}{192.016108}{43.565637}{0.624878}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{146.956993}{192.446765}{43.569064}{0.624914}%
\vSj{147.409742}{192.877474}{43.572447}{0.624949}%
\vSj{147.862491}{193.308233}{43.575784}{0.624984}%
\vSj{148.315241}{193.739043}{43.579078}{0.625018}%
\vSj{148.767991}{194.169902}{43.582329}{0.625052}%
\vSj{149.220741}{194.600810}{43.585537}{0.625085}%
\vSj{149.673492}{195.031767}{43.588704}{0.625118}%
\vSj{150.126243}{195.462771}{43.591830}{0.625150}%
\vSj{150.578995}{195.893822}{43.594915}{0.625182}%
\vSj{151.031746}{196.324920}{43.597962}{0.625214}%
\vSj{151.484499}{196.756064}{43.600969}{0.625245}%
\vSj{151.937251}{197.187253}{43.603938}{0.625276}%
\vSj{152.390004}{197.618487}{43.606870}{0.625307}%
\vSj{152.842757}{198.049765}{43.609765}{0.625337}%
\vSj{153.295510}{198.481086}{43.612624}{0.625366}%
\vSj{153.748264}{198.912451}{43.615447}{0.625396}%
\vSj{154.201018}{199.343858}{43.618235}{0.625425}%
\vSj{154.653772}{199.775308}{43.620988}{0.625453}%
\vSj{155.106527}{200.206799}{43.623707}{0.625482}%
\vSj{155.559282}{200.638330}{43.626394}{0.625510}%
\vSj{156.012037}{201.069903}{43.629047}{0.625537}%
\vSj{156.464792}{201.501515}{43.631668}{0.625565}%
\vSj{156.917548}{201.933167}{43.634257}{0.625592}%
\vSj{157.370304}{202.364858}{43.636815}{0.625618}%
\vSj{157.823060}{202.796587}{43.639342}{0.625645}%
\vSj{158.275817}{203.228355}{43.641839}{0.625671}%
\vSj{158.728573}{203.660161}{43.644306}{0.625696}%
\vSj{159.181330}{204.092003}{43.646744}{0.625722}%
\vSj{159.634088}{204.523882}{43.649153}{0.625747}%
\vSj{160.086845}{204.955798}{43.651533}{0.625771}%
\vSj{160.539603}{205.387750}{43.653886}{0.625796}%
\vSj{160.992361}{205.819737}{43.656211}{0.625820}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{161.445119}{206.251759}{43.658509}{0.625844}%
\vSj{161.897877}{206.683816}{43.660780}{0.625868}%
\vSj{162.350636}{207.115908}{43.663025}{0.625891}%
\vSj{162.803395}{207.548033}{43.665244}{0.625914}%
\vSj{163.256154}{207.980191}{43.667438}{0.625937}%
\vSj{163.708913}{208.412383}{43.669607}{0.625960}%
\vSj{164.161673}{208.844608}{43.671751}{0.625982}%
\vSj{164.614433}{209.276865}{43.673870}{0.626004}%
\vSj{165.067192}{209.709154}{43.675966}{0.626026}%
\vSj{165.519953}{210.141474}{43.678038}{0.626048}%
\vSj{165.972713}{210.573826}{43.680087}{0.626069}%
\vSj{166.425473}{211.006209}{43.682113}{0.626090}%
\vSj{166.878234}{211.438623}{43.684116}{0.626111}%
\vSj{167.330995}{211.871066}{43.686097}{0.626132}%
\vSj{167.783756}{212.303540}{43.688056}{0.626152}%
\vSj{168.236517}{212.736043}{43.689994}{0.626173}%
\vSj{168.689279}{213.168576}{43.691910}{0.626193}%
\vSj{169.142040}{213.601137}{43.693806}{0.626212}%
\vSj{169.594802}{214.033728}{43.695681}{0.626232}%
\vSj{170.047564}{214.466346}{43.697535}{0.626251}%
\vSj{170.500326}{214.898993}{43.699369}{0.626271}%
\vSj{170.953089}{215.331667}{43.701184}{0.626289}%
\vSj{171.405851}{215.764369}{43.702979}{0.626308}%
\vSj{171.858614}{216.197098}{43.704755}{0.626327}%
\vSj{172.311377}{216.629853}{43.706512}{0.626345}%
\vSj{172.764140}{217.062636}{43.708250}{0.626363}%
\vSj{173.216903}{217.495444}{43.709970}{0.626381}%
\vSj{173.669666}{217.928279}{43.711672}{0.626399}%
\vSj{174.122430}{218.361139}{43.713356}{0.626417}%
\vSj{174.575193}{218.794025}{43.715022}{0.626434}%
\vSj{175.027957}{219.226936}{43.716671}{0.626451}%
\vSj{175.480721}{219.659872}{43.718303}{0.626468}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{175.933485}{220.092833}{43.719917}{0.626485}%
\vSj{176.386249}{220.525818}{43.721516}{0.626502}%
\vSj{176.839013}{220.958827}{43.723097}{0.626519}%
\vSj{177.291778}{221.391860}{43.724663}{0.626535}%
\vSj{177.744542}{221.824917}{43.726212}{0.626551}%
\vSj{178.197307}{222.257997}{43.727746}{0.626567}%
\vSj{178.650072}{222.691101}{43.729264}{0.626583}%
\vSj{179.102837}{223.124227}{43.730766}{0.626599}%
\vSj{179.555602}{223.557377}{43.732254}{0.626614}%
\vSj{180.008367}{223.990548}{43.733726}{0.626630}%
\vSj{180.461133}{224.423743}{43.735184}{0.626645}%
\vSj{180.913898}{224.856959}{43.736628}{0.626660}%
\vSj{181.366664}{225.290197}{43.738056}{0.626675}%
\vSj{181.819429}{225.723456}{43.739471}{0.626690}%
\vSj{182.272195}{226.156737}{43.740872}{0.626704}%
\vSj{182.724961}{226.590039}{43.742259}{0.626719}%
\vSj{183.177727}{227.023363}{43.743632}{0.626733}%
\vSj{183.630494}{227.456707}{43.744992}{0.626748}%
\vSj{184.083260}{227.890071}{43.746338}{0.626762}%
\vSj{184.536026}{228.323456}{43.747672}{0.626776}%
\vSj{184.988793}{228.756861}{43.748992}{0.626790}%
\vSj{185.441559}{229.190287}{43.750300}{0.626803}%
\vSj{185.894326}{229.623731}{43.751595}{0.626817}%
\vSj{186.347093}{230.057196}{43.752878}{0.626830}%
\vSj{186.799860}{230.490680}{43.754148}{0.626844}%
\vSj{187.252627}{230.924183}{43.755407}{0.626857}%
\vSj{187.705394}{231.357706}{43.756653}{0.626870}%
\vSj{188.158162}{231.791247}{43.757888}{0.626883}%
\vSj{188.610929}{232.224807}{43.759110}{0.626895}%
\vSj{189.063696}{232.658385}{43.760322}{0.626908}%
\vSj{189.516464}{233.091982}{43.761522}{0.626921}%
\vSj{189.969232}{233.525597}{43.762710}{0.626933}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{190.421999}{233.959230}{43.763888}{0.626946}%
\vSj{190.874767}{234.392881}{43.765055}{0.626958}%
\vSj{191.327535}{234.826549}{43.766211}{0.626970}%
\vSj{191.780303}{235.260235}{43.767356}{0.626982}%
\vSj{192.233071}{235.693938}{43.768490}{0.626994}%
\vSj{192.685840}{236.127659}{43.769614}{0.627006}%
\vSj{193.138608}{236.561397}{43.770728}{0.627017}%
\vSj{193.591376}{236.995151}{43.771832}{0.627029}%
\vSj{194.044145}{237.428922}{43.772926}{0.627040}%
\vSj{194.496913}{237.862710}{43.774009}{0.627052}%
\vSj{194.949682}{238.296514}{43.775083}{0.627063}%
\vSj{195.402451}{238.730335}{43.776147}{0.627074}%
\vSj{195.855219}{239.164171}{43.777202}{0.627085}%
\vSj{196.307988}{239.598024}{43.778247}{0.627096}%
\vSj{196.760757}{240.031892}{43.779283}{0.627107}%
\vSj{197.213526}{240.465776}{43.780309}{0.627118}%
\vSj{197.666295}{240.899676}{43.781327}{0.627128}%
\vSj{198.119065}{241.333591}{43.782335}{0.627139}%
\vSj{198.571834}{241.767521}{43.783335}{0.627149}%
\vSj{199.024603}{242.201467}{43.784325}{0.627160}%
\vSj{199.477373}{242.635428}{43.785307}{0.627170}%
\vSj{199.930142}{243.069403}{43.786281}{0.627180}%
\vSj{200.382912}{243.503393}{43.787246}{0.627190}%
\vSj{200.835681}{243.937398}{43.788202}{0.627201}%
\vSj{201.288451}{244.371417}{43.789150}{0.627210}%
\vSj{201.741221}{244.805451}{43.790090}{0.627220}%
\vSj{202.193991}{245.239499}{43.791022}{0.627230}%
\vSj{202.646761}{245.673561}{43.791946}{0.627240}%
\vSj{203.099531}{246.107637}{43.792862}{0.627249}%
\vSj{203.552301}{246.541727}{43.793770}{0.627259}%
\vSj{204.005071}{246.975831}{43.794670}{0.627268}%
\vSj{204.457841}{247.409949}{43.795562}{0.627278}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{204.910611}{247.844079}{43.796447}{0.627287}%
\vSj{205.363382}{248.278224}{43.797325}{0.627296}%
\vSj{205.816152}{248.712382}{43.798195}{0.627305}%
\vSj{206.268922}{249.146552}{43.799058}{0.627314}%
\vSj{206.721693}{249.580736}{43.799913}{0.627323}%
\vSj{207.174464}{250.014933}{43.800762}{0.627332}%
\vSj{207.627234}{250.449143}{43.801603}{0.627341}%
\vSj{208.080005}{250.883366}{43.802437}{0.627350}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSj{45.531514}{113.000000}{43.951868}{0.628925}%
\vSj{45.984291}{113.436508}{43.951868}{0.628925}%
\vSj{46.437069}{113.873016}{43.951868}{0.628925}%
\vSj{46.889847}{114.309524}{43.951868}{0.628925}%
\vSj{47.342625}{114.746032}{43.951868}{0.628925}%
\vSj{47.795403}{115.182540}{43.951868}{0.628925}%
\vSj{50.512069}{117.801587}{43.951868}{0.628925}%
\vSj{50.964847}{118.238095}{43.951868}{0.628925}%
\vSj{51.417625}{118.674603}{43.951868}{0.628925}%
\vSj{51.870403}{119.111111}{43.951868}{0.628925}%
\vSj{52.323180}{119.547619}{43.951868}{0.628925}%
\vSj{52.775958}{119.984127}{43.951868}{0.628925}%
\vSj{53.228736}{120.420635}{43.951868}{0.628925}%
\vSj{55.945403}{123.039683}{43.951868}{0.628925}%
\vSj{56.398180}{123.476190}{43.951868}{0.628925}%
\vSj{56.850958}{123.912698}{43.951868}{0.628925}%
\vSj{57.303736}{124.349206}{43.951868}{0.628925}%
\vSj{57.756514}{124.785714}{43.951868}{0.628925}%
\vSj{58.209291}{125.222222}{43.951868}{0.628925}%
\vSj{58.662069}{125.658730}{43.951868}{0.628925}%
\vSj{61.378736}{128.277778}{43.951868}{0.628925}%
\vSj{61.831514}{128.714286}{43.951868}{0.628925}%
\vSj{62.284291}{129.150794}{43.951868}{0.628925}%
\vSj{62.737069}{129.587302}{43.951868}{0.628925}%
\vSj{63.189847}{130.023810}{43.951868}{0.628925}%
\vSj{63.642625}{130.460317}{43.951868}{0.628925}%
\vSj{64.095403}{130.896825}{43.951868}{0.628925}%
\vSj{66.812069}{133.515873}{43.951868}{0.628925}%
\vSj{67.264847}{133.952381}{43.951868}{0.628925}%
\vSj{67.717625}{134.388889}{43.951868}{0.628925}%
\vSj{68.170403}{134.825397}{43.951868}{0.628925}%
\vSj{68.623180}{135.261905}{43.951868}{0.628925}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSj{69.075958}{135.698413}{43.951868}{0.628925}%
\vSj{69.528736}{136.134921}{43.951868}{0.628925}%
\vSj{72.245403}{138.753968}{43.951868}{0.628925}%
\vSj{72.698180}{139.190476}{43.951868}{0.628925}%
\vSj{73.150958}{139.626984}{43.951868}{0.628925}%
\vSj{73.603736}{140.063492}{43.951868}{0.628925}%
\vSj{74.056514}{140.500000}{43.951868}{0.628925}%
\vSj{74.509291}{140.936508}{43.951868}{0.628925}%
\vSj{74.962069}{141.373016}{43.951868}{0.628925}%
\vSj{77.678736}{143.992063}{43.951868}{0.628925}%
\vSj{78.131514}{144.428571}{43.951868}{0.628925}%
\vSj{78.584291}{144.865079}{43.951868}{0.628925}%
\vSj{79.037069}{145.301587}{43.951868}{0.628925}%
\vSj{79.489847}{145.738095}{43.951868}{0.628925}%
\vSj{79.942625}{146.174603}{43.951868}{0.628925}%
\vSj{80.395403}{146.611111}{43.951868}{0.628925}%
\vSj{83.112069}{149.230159}{43.951868}{0.628925}%
\vSj{83.564847}{149.666667}{43.951868}{0.628925}%
\vSj{84.017625}{150.103175}{43.951868}{0.628925}%
\vSj{84.470403}{150.539683}{43.951868}{0.628925}%
\vSj{84.923180}{150.976190}{43.951868}{0.628925}%
\vSj{85.375958}{151.412698}{43.951868}{0.628925}%
\vSj{85.828736}{151.849206}{43.951868}{0.628925}%
\vSj{88.545403}{154.468254}{43.951868}{0.628925}%
\vSj{88.998180}{154.904762}{43.951868}{0.628925}%
\vSj{89.450958}{155.341270}{43.951868}{0.628925}%
\vSj{89.903736}{155.777778}{43.951868}{0.628925}%
\vSj{90.356514}{156.214286}{43.951868}{0.628925}%
\vSj{90.809291}{156.650794}{43.951868}{0.628925}%
\vSj{91.262069}{157.087302}{43.951868}{0.628925}%
\vSj{93.978736}{159.706349}{43.951868}{0.628925}%
\vSj{94.431514}{160.142857}{43.951868}{0.628925}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSj{94.884291}{160.579365}{43.951868}{0.628925}%
\vSj{95.337069}{161.015873}{43.951868}{0.628925}%
\vSj{95.789847}{161.452381}{43.951868}{0.628925}%
\vSj{96.242625}{161.888889}{43.951868}{0.628925}%
\vSj{96.695403}{162.325397}{43.951868}{0.628925}%
\vSj{99.412069}{164.944444}{43.951868}{0.628925}%
\vSj{99.864847}{165.380952}{43.951868}{0.628925}%
\vSj{100.317625}{165.817460}{43.951868}{0.628925}%
\vSj{100.770403}{166.253968}{43.951868}{0.628925}%
\vSj{101.223180}{166.690476}{43.951868}{0.628925}%
\vSj{101.675958}{167.126984}{43.951868}{0.628925}%
\vSj{102.128736}{167.563492}{43.951868}{0.628925}%
\vSj{104.845403}{170.182540}{43.951868}{0.628925}%
\vSj{105.298180}{170.619048}{43.951868}{0.628925}%
\vSj{105.750958}{171.055556}{43.951868}{0.628925}%
\vSj{106.203736}{171.492063}{43.951868}{0.628925}%
\vSj{106.656514}{171.928571}{43.951868}{0.628925}%
\vSj{107.109291}{172.365079}{43.951868}{0.628925}%
\vSj{107.562069}{172.801587}{43.951868}{0.628925}%
\vSj{110.278736}{175.420635}{43.951868}{0.628925}%
\vSj{110.731514}{175.857143}{43.951868}{0.628925}%
\vSj{111.184291}{176.293651}{43.951868}{0.628925}%
\vSj{111.637069}{176.730159}{43.951868}{0.628925}%
\vSj{112.089847}{177.166667}{43.951868}{0.628925}%
\vSj{112.542625}{177.603175}{43.951868}{0.628925}%
\vSj{112.995403}{178.039683}{43.951868}{0.628925}%
\vSj{115.712069}{180.658730}{43.951868}{0.628925}%
\vSj{116.164847}{181.095238}{43.951868}{0.628925}%
\vSj{116.617625}{181.531746}{43.951868}{0.628925}%
\vSj{117.070403}{181.968254}{43.951868}{0.628925}%
\vSj{117.523180}{182.404762}{43.951868}{0.628925}%
\vSj{117.975958}{182.841270}{43.951868}{0.628925}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSj{118.428736}{183.277778}{43.951868}{0.628925}%
\vSj{121.145403}{185.896825}{43.951868}{0.628925}%
\vSj{121.598180}{186.333333}{43.951868}{0.628925}%
\vSj{122.050958}{186.769841}{43.951868}{0.628925}%
\vSj{122.503736}{187.206349}{43.951868}{0.628925}%
\vSj{122.956514}{187.642857}{43.951868}{0.628925}%
\vSj{123.409291}{188.079365}{43.951868}{0.628925}%
\vSj{123.862069}{188.515873}{43.951868}{0.628925}%
\vSj{126.578736}{191.134921}{43.951868}{0.628925}%
\vSj{127.031514}{191.571429}{43.951868}{0.628925}%
\vSj{127.484291}{192.007937}{43.951868}{0.628925}%
\vSj{127.937069}{192.444444}{43.951868}{0.628925}%
\vSj{128.389847}{192.880952}{43.951868}{0.628925}%
\vSj{128.842625}{193.317460}{43.951868}{0.628925}%
\vSj{129.295403}{193.753968}{43.951868}{0.628925}%
\vSj{132.012069}{196.373016}{43.951868}{0.628925}%
\vSj{132.464847}{196.809524}{43.951868}{0.628925}%
\vSj{132.917625}{197.246032}{43.951868}{0.628925}%
\vSj{133.370403}{197.682540}{43.951868}{0.628925}%
\vSj{133.823180}{198.119048}{43.951868}{0.628925}%
\vSj{134.275958}{198.555556}{43.951868}{0.628925}%
\vSj{134.728736}{198.992063}{43.951868}{0.628925}%
\vSj{137.445403}{201.611111}{43.951868}{0.628925}%
\vSj{137.898180}{202.047619}{43.951868}{0.628925}%
\vSj{138.350958}{202.484127}{43.951868}{0.628925}%
\vSj{138.803736}{202.920635}{43.951868}{0.628925}%
\vSj{139.256514}{203.357143}{43.951868}{0.628925}%
\vSj{139.709291}{203.793651}{43.951868}{0.628925}%
\vSj{140.162069}{204.230159}{43.951868}{0.628925}%
\vSj{142.878736}{206.849206}{43.951868}{0.628925}%
\vSj{143.331514}{207.285714}{43.951868}{0.628925}%
\vSj{143.784291}{207.722222}{43.951868}{0.628925}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSj{144.237069}{208.158730}{43.951868}{0.628925}%
\vSj{144.689847}{208.595238}{43.951868}{0.628925}%
\vSj{145.142625}{209.031746}{43.951868}{0.628925}%
\vSj{145.595403}{209.468254}{43.951868}{0.628925}%
\vSj{148.312069}{212.087302}{43.951868}{0.628925}%
\vSj{148.764847}{212.523810}{43.951868}{0.628925}%
\vSj{149.217625}{212.960317}{43.951868}{0.628925}%
\vSj{149.670403}{213.396825}{43.951868}{0.628925}%
\vSj{150.123180}{213.833333}{43.951868}{0.628925}%
\vSj{150.575958}{214.269841}{43.951868}{0.628925}%
\vSj{151.028736}{214.706349}{43.951868}{0.628925}%
\vSj{153.745403}{217.325397}{43.951868}{0.628925}%
\vSj{154.198180}{217.761905}{43.951868}{0.628925}%
\vSj{154.650958}{218.198413}{43.951868}{0.628925}%
\vSj{155.103736}{218.634921}{43.951868}{0.628925}%
\vSj{155.556514}{219.071429}{43.951868}{0.628925}%
\vSj{156.009291}{219.507937}{43.951868}{0.628925}%
\vSj{156.462069}{219.944444}{43.951868}{0.628925}%
\vSj{159.178736}{222.563492}{43.951868}{0.628925}%
\vSj{159.631514}{223.000000}{43.951868}{0.628925}%
\vSj{160.084291}{223.436508}{43.951868}{0.628925}%
\vSj{160.537069}{223.873016}{43.951868}{0.628925}%
\vSj{160.989847}{224.309524}{43.951868}{0.628925}%
\vSj{161.442625}{224.746032}{43.951868}{0.628925}%
\vSj{161.895403}{225.182540}{43.951868}{0.628925}%
\vSj{164.612069}{227.801587}{43.951868}{0.628925}%
\vSj{165.064847}{228.238095}{43.951868}{0.628925}%
\vSj{165.517625}{228.674603}{43.951868}{0.628925}%
\vSj{165.970403}{229.111111}{43.951868}{0.628925}%
\vSj{166.423180}{229.547619}{43.951868}{0.628925}%
\vSj{166.875958}{229.984127}{43.951868}{0.628925}%
\vSj{167.328736}{230.420635}{43.951868}{0.628925}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSj{170.045403}{233.039683}{43.951868}{0.628925}%
\vSj{170.498180}{233.476190}{43.951868}{0.628925}%
\vSj{170.950958}{233.912698}{43.951868}{0.628925}%
\vSj{171.403736}{234.349206}{43.951868}{0.628925}%
\vSj{171.856514}{234.785714}{43.951868}{0.628925}%
\vSj{172.309291}{235.222222}{43.951868}{0.628925}%
\vSj{172.762069}{235.658730}{43.951868}{0.628925}%
\vSj{175.478736}{238.277778}{43.951868}{0.628925}%
\vSj{175.931514}{238.714286}{43.951868}{0.628925}%
\vSj{176.384291}{239.150794}{43.951868}{0.628925}%
\vSj{176.837069}{239.587302}{43.951868}{0.628925}%
\vSj{177.289847}{240.023810}{43.951868}{0.628925}%
\vSj{177.742625}{240.460317}{43.951868}{0.628925}%
\vSj{178.195403}{240.896825}{43.951868}{0.628925}%
\vSj{180.912069}{243.515873}{43.951868}{0.628925}%
\vSj{181.364847}{243.952381}{43.951868}{0.628925}%
\vSj{181.817625}{244.388889}{43.951868}{0.628925}%
\vSj{182.270403}{244.825397}{43.951868}{0.628925}%
\vSj{182.723180}{245.261905}{43.951868}{0.628925}%
\vSj{183.175958}{245.698413}{43.951868}{0.628925}%
\vSj{183.628736}{246.134921}{43.951868}{0.628925}%
\vSj{186.345403}{248.753968}{43.951868}{0.628925}%
\vSj{186.798180}{249.190476}{43.951868}{0.628925}%
\vSj{187.250958}{249.626984}{43.951868}{0.628925}%
\vSj{187.703736}{250.063492}{43.951868}{0.628925}%
\vSj{188.156514}{250.500000}{43.951868}{0.628925}%
\vSj{188.609291}{250.936508}{43.951868}{0.628925}%
\vSj{189.062069}{251.373016}{43.951868}{0.628925}%
\vSj{191.778736}{253.992063}{43.951868}{0.628925}%
\vSj{192.231514}{254.428571}{43.951868}{0.628925}%
\vSj{192.684291}{254.865079}{43.951868}{0.628925}%
\vSj{193.137069}{255.301587}{43.951868}{0.628925}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSj{193.589847}{255.738095}{43.951868}{0.628925}%
\vSj{194.042625}{256.174603}{43.951868}{0.628925}%
\vSj{194.495403}{256.611111}{43.951868}{0.628925}%
\vSj{197.212069}{259.230159}{43.951868}{0.628925}%
\vSj{197.664847}{259.666667}{43.951868}{0.628925}%
\vSj{198.117625}{260.103175}{43.951868}{0.628925}%
\vSj{198.570403}{260.539683}{43.951868}{0.628925}%
\vSj{199.023180}{260.976190}{43.951868}{0.628925}%
\vSj{199.475958}{261.412698}{43.951868}{0.628925}%
\vSj{199.928736}{261.849206}{43.951868}{0.628925}%
\vSj{202.645403}{264.468254}{43.951868}{0.628925}%
\vSj{203.098180}{264.904762}{43.951868}{0.628925}%
\vSj{203.550958}{265.341270}{43.951868}{0.628925}%
\vSj{204.003736}{265.777778}{43.951868}{0.628925}%
\vSj{204.456514}{266.214286}{43.951868}{0.628925}%
\vSj{204.909291}{266.650794}{43.951868}{0.628925}%
\vSj{205.362069}{267.087302}{43.951868}{0.628925}%
\vSj{208.078736}{269.706349}{43.951868}{0.628925}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{286.000000}{132.642857}{0.000000}{0.452778}%
\vSj{286.452778}{132.642857}{0.000000}{0.452778}%
\vSj{286.905556}{132.642857}{0.000000}{0.452778}%
\vSj{287.358333}{132.642857}{0.000001}{0.452778}%
\vSj{287.811110}{132.642857}{0.000075}{0.452778}%
\vSj{288.263872}{132.642858}{0.001445}{0.452778}%
\vSj{288.716532}{132.642869}{0.011442}{0.452778}%
\vSj{289.168835}{132.642960}{0.051702}{0.452778}%
\vSj{289.620325}{132.643368}{0.161043}{0.452780}%
\vSj{290.070431}{132.644641}{0.387872}{0.452788}%
\vSj{290.518622}{132.647706}{0.777200}{0.452819}%
\vSj{290.964535}{132.653848}{1.359995}{0.452905}%
\vSj{291.408028}{132.664597}{2.148472}{0.453096}%
\vSj{291.849175}{132.681584}{3.136760}{0.453457}%
\vSj{292.288223}{132.706397}{4.304725}{0.454059}%
\vSj{292.725530}{132.740479}{5.622871}{0.454967}%
\vSj{293.161516}{132.785056}{7.057001}{0.456234}%
\vSj{293.596612}{132.841108}{8.572020}{0.457893}%
\vSj{294.031225}{132.909358}{10.134679}{0.459955}%
\vSj{294.465720}{132.990293}{11.715323}{0.462410}%
\vSj{294.900400}{133.084185}{13.288819}{0.465235}%
\vSj{295.335511}{133.191124}{14.834835}{0.468390}%
\vSj{295.771235}{133.311047}{16.337687}{0.471830}%
\vSj{296.207703}{133.443772}{17.785908}{0.475505}%
\vSj{296.644997}{133.589020}{19.171675}{0.479364}%
\vSj{297.083163}{133.746443}{20.490187}{0.483359}%
\vSj{297.522216}{133.915641}{21.739066}{0.487445}%
\vSj{297.962148}{134.096181}{22.917811}{0.491581}%
\vSj{298.402936}{134.287608}{24.027325}{0.495732}%
\vSj{298.844546}{134.489456}{25.069526}{0.499868}%
\vSj{299.286935}{134.701260}{26.047025}{0.503963}%
\vSj{299.730057}{134.922554}{26.962885}{0.507997}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{300.173865}{135.152887}{27.820422}{0.511952}%
\vSj{300.618311}{135.391816}{28.623070}{0.515816}%
\vSj{301.063349}{135.638915}{29.374268}{0.519578}%
\vSj{301.508933}{135.893774}{30.077393}{0.523231}%
\vSj{301.955022}{136.156001}{30.735707}{0.526771}%
\vSj{302.401576}{136.425223}{31.352322}{0.530195}%
\vSj{302.848558}{136.701083}{31.930184}{0.533500}%
\vSj{303.295934}{136.983243}{32.472058}{0.536687}%
\vSj{303.743672}{137.271384}{32.980533}{0.539757}%
\vSj{304.191744}{137.565203}{33.458016}{0.542710}%
\vSj{304.640123}{137.864413}{33.906741}{0.545550}%
\vSj{305.088784}{138.168744}{34.328779}{0.548280}%
\vSj{305.537706}{138.477942}{34.726043}{0.550901}%
\vSj{305.986869}{138.791765}{35.100298}{0.553419}%
\vSj{306.436253}{139.109986}{35.453174}{0.555835}%
\vSj{306.885841}{139.432391}{35.786173}{0.558155}%
\vSj{307.335619}{139.758778}{36.100678}{0.560380}%
\vSj{307.785573}{140.088958}{36.397965}{0.562516}%
\vSj{308.235688}{140.422750}{36.679211}{0.564566}%
\vSj{308.685955}{140.759984}{36.945498}{0.566533}%
\vSj{309.136360}{141.100502}{37.197827}{0.568422}%
\vSj{309.586896}{141.444152}{37.437120}{0.570234}%
\vSj{310.037553}{141.790792}{37.664227}{0.571974}%
\vSj{310.488322}{142.140287}{37.879936}{0.573645}%
\vSj{310.939196}{142.492510}{38.084974}{0.575250}%
\vSj{311.390167}{142.847342}{38.280011}{0.576792}%
\vSj{311.841230}{143.204668}{38.465671}{0.578274}%
\vSj{312.292379}{143.564381}{38.642530}{0.579699}%
\vSj{312.743607}{143.926379}{38.811122}{0.581068}%
\vSj{313.194910}{144.290566}{38.971943}{0.582385}%
\vSj{313.646283}{144.656852}{39.125453}{0.583652}%
\vSj{314.097723}{145.025148}{39.272079}{0.584872}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{314.549223}{145.395374}{39.412219}{0.586046}%
\vSj{315.000783}{145.767452}{39.546243}{0.587176}%
\vSj{315.452396}{146.141307}{39.674495}{0.588265}%
\vSj{315.904062}{146.516870}{39.797297}{0.589314}%
\vSj{316.355775}{146.894074}{39.914949}{0.590325}%
\vSj{316.807535}{147.272856}{40.027730}{0.591300}%
\vSj{317.259338}{147.653155}{40.135901}{0.592240}%
\vSj{317.711181}{148.034915}{40.239707}{0.593147}%
\vSj{318.163063}{148.418080}{40.339376}{0.594022}%
\vSj{318.614982}{148.802598}{40.435124}{0.594867}%
\vSj{319.066935}{149.188421}{40.527149}{0.595683}%
\vSj{319.518921}{149.575501}{40.615642}{0.596472}%
\vSj{319.970938}{149.963793}{40.700777}{0.597233}%
\vSj{320.422984}{150.353254}{40.782722}{0.597970}%
\vSj{320.875058}{150.743843}{40.861632}{0.598681}%
\vSj{321.327159}{151.135521}{40.937653}{0.599370}%
\vSj{321.779285}{151.528251}{41.010924}{0.600036}%
\vSj{322.231435}{151.921996}{41.081574}{0.600680}%
\vSj{322.683608}{152.316723}{41.149726}{0.601304}%
\vSj{323.135803}{152.712399}{41.215495}{0.601909}%
\vSj{323.588018}{153.108992}{41.278991}{0.602494}%
\vSj{324.040253}{153.506473}{41.340316}{0.603061}%
\vSj{324.492507}{153.904813}{41.399566}{0.603610}%
\vSj{324.944779}{154.303984}{41.456835}{0.604143}%
\vSj{325.397068}{154.703960}{41.512209}{0.604659}%
\vSj{325.849374}{155.104716}{41.565769}{0.605160}%
\vSj{326.301695}{155.506228}{41.617594}{0.605646}%
\vSj{326.754031}{155.908471}{41.667757}{0.606118}%
\vSj{327.206381}{156.311425}{41.716329}{0.606576}%
\vSj{327.658746}{156.715067}{41.763375}{0.607021}%
\vSj{328.111123}{157.119376}{41.808959}{0.607452}%
\vSj{328.563513}{157.524334}{41.853139}{0.607872}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{329.015915}{157.929920}{41.895973}{0.608279}%
\vSj{329.468329}{158.336117}{41.937515}{0.608675}%
\vSj{329.920753}{158.742907}{41.977816}{0.609060}%
\vSj{330.373189}{159.150272}{42.016924}{0.609435}%
\vSj{330.825634}{159.558197}{42.054886}{0.609799}%
\vSj{331.278090}{159.966666}{42.091746}{0.610153}%
\vSj{331.730555}{160.375664}{42.127546}{0.610498}%
\vSj{332.183029}{160.785176}{42.162326}{0.610833}%
\vSj{332.635511}{161.195187}{42.196124}{0.611160}%
\vSj{333.088002}{161.605685}{42.228978}{0.611478}%
\vSj{333.540502}{162.016657}{42.260920}{0.611787}%
\vSj{333.993009}{162.428089}{42.291986}{0.612089}%
\vSj{334.445523}{162.839969}{42.322206}{0.612383}%
\vSj{334.898045}{163.252286}{42.351611}{0.612669}%
\vSj{335.350573}{163.665028}{42.380230}{0.612949}%
\vSj{335.803109}{164.078185}{42.408090}{0.613221}%
\vSj{336.255651}{164.491745}{42.435218}{0.613486}%
\vSj{336.708199}{164.905698}{42.461639}{0.613745}%
\vSj{337.160753}{165.320035}{42.487377}{0.613997}%
\vSj{337.613313}{165.734746}{42.512457}{0.614244}%
\vSj{338.065878}{166.149822}{42.536899}{0.614484}%
\vSj{338.518449}{166.565253}{42.560726}{0.614719}%
\vSj{338.971026}{166.981031}{42.583957}{0.614948}%
\vSj{339.423607}{167.397148}{42.606613}{0.615171}%
\vSj{339.876193}{167.813595}{42.628712}{0.615390}%
\vSj{340.328784}{168.230364}{42.650272}{0.615603}%
\vSj{340.781380}{168.647448}{42.671311}{0.615811}%
\vSj{341.233980}{169.064840}{42.691845}{0.616015}%
\vSj{341.686584}{169.482532}{42.711890}{0.616214}%
\vSj{342.139192}{169.900517}{42.731461}{0.616408}%
\vSj{342.591805}{170.318789}{42.750574}{0.616598}%
\vSj{343.044421}{170.737341}{42.769243}{0.616784}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{343.497041}{171.156167}{42.787480}{0.616966}%
\vSj{343.949665}{171.575260}{42.805300}{0.617143}%
\vSj{344.402292}{171.994614}{42.822714}{0.617317}%
\vSj{344.854923}{172.414225}{42.839736}{0.617487}%
\vSj{345.307557}{172.834085}{42.856376}{0.617654}%
\vSj{345.760194}{173.254190}{42.872646}{0.617816}%
\vSj{346.212834}{173.674535}{42.888558}{0.617976}%
\vSj{346.665478}{174.095113}{42.904120}{0.618132}%
\vSj{347.118124}{174.515921}{42.919344}{0.618284}%
\vSj{347.570774}{174.936953}{42.934239}{0.618434}%
\vSj{348.023426}{175.358205}{42.948815}{0.618580}%
\vSj{348.476080}{175.779671}{42.963081}{0.618724}%
\vSj{348.928738}{176.201348}{42.977044}{0.618864}%
\vSj{349.381398}{176.623231}{42.990715}{0.619002}%
\vSj{349.834060}{177.045316}{43.004100}{0.619137}%
\vSj{350.286725}{177.467599}{43.017208}{0.619269}%
\vSj{350.739392}{177.890075}{43.030047}{0.619398}%
\vSj{351.192062}{178.312742}{43.042623}{0.619525}%
\vSj{351.644733}{178.735594}{43.054944}{0.619650}%
\vSj{352.097407}{179.158628}{43.067016}{0.619772}%
\vSj{352.550083}{179.581842}{43.078847}{0.619892}%
\vSj{353.002761}{180.005230}{43.090443}{0.620009}%
\vSj{353.455441}{180.428791}{43.101809}{0.620124}%
\vSj{353.908123}{180.852519}{43.112952}{0.620237}%
\vSj{354.360807}{181.276413}{43.123878}{0.620348}%
\vSj{354.813493}{181.700469}{43.134592}{0.620456}%
\vSj{355.266180}{182.124684}{43.145100}{0.620563}%
\vSj{355.718869}{182.549055}{43.155406}{0.620668}%
\vSj{356.171560}{182.973579}{43.165517}{0.620770}%
\vSj{356.624253}{183.398253}{43.175437}{0.620871}%
\vSj{357.076947}{183.823075}{43.185170}{0.620970}%
\vSj{357.529643}{184.248041}{43.194721}{0.621067}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{357.982340}{184.673149}{43.204096}{0.621163}%
\vSj{358.435039}{185.098397}{43.213297}{0.621256}%
\vSj{358.887739}{185.523781}{43.222331}{0.621349}%
\vSj{359.340441}{185.949300}{43.231199}{0.621439}%
\vSj{359.793144}{186.374951}{43.239907}{0.621528}%
\vSj{360.245848}{186.800731}{43.248458}{0.621615}%
\vSj{360.698554}{187.226639}{43.256857}{0.621701}%
\vSj{361.151261}{187.652672}{43.265106}{0.621785}%
\vSj{361.603969}{188.078828}{43.273209}{0.621868}%
\vSj{362.056679}{188.505105}{43.281169}{0.621949}%
\vSj{362.509389}{188.931500}{43.288991}{0.622029}%
\vSj{362.962101}{189.358012}{43.296677}{0.622108}%
\vSj{363.414814}{189.784638}{43.304230}{0.622185}%
\vSj{363.867528}{190.211378}{43.311653}{0.622261}%
\vSj{364.320244}{190.638228}{43.318949}{0.622336}%
\vSj{364.772960}{191.065187}{43.326122}{0.622409}%
\vSj{365.225677}{191.492253}{43.333173}{0.622481}%
\vSj{365.678396}{191.919424}{43.340106}{0.622553}%
\vSj{366.131115}{192.346699}{43.346924}{0.622622}%
\vSj{366.583835}{192.774076}{43.353628}{0.622691}%
\vSj{367.036557}{193.201553}{43.360221}{0.622759}%
\vSj{367.489279}{193.629129}{43.366706}{0.622825}%
\vSj{367.942002}{194.056801}{43.373085}{0.622891}%
\vSj{368.394726}{194.484569}{43.379361}{0.622955}%
\vSj{368.847451}{194.912431}{43.385535}{0.623019}%
\vSj{369.300177}{195.340385}{43.391609}{0.623081}%
\vSj{369.752903}{195.768430}{43.397587}{0.623143}%
\vSj{370.205631}{196.196565}{43.403470}{0.623203}%
\vSj{370.658359}{196.624788}{43.409259}{0.623263}%
\vSj{371.111088}{197.053097}{43.414957}{0.623321}%
\vSj{371.563818}{197.481491}{43.420567}{0.623379}%
\vSj{372.016548}{197.909970}{43.426088}{0.623436}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{372.469279}{198.338531}{43.431525}{0.623492}%
\vSj{372.922011}{198.767174}{43.436877}{0.623547}%
\vSj{373.374744}{199.195897}{43.442147}{0.623602}%
\vSj{373.827478}{199.624699}{43.447337}{0.623655}%
\vSj{374.280212}{200.053579}{43.452448}{0.623708}%
\vSj{374.732946}{200.482536}{43.457482}{0.623760}%
\vSj{375.185682}{200.911567}{43.462440}{0.623811}%
\vSj{375.638418}{201.340674}{43.467324}{0.623861}%
\vSj{376.091154}{201.769853}{43.472136}{0.623911}%
\vSj{376.543892}{202.199105}{43.476876}{0.623960}%
\vSj{376.996629}{202.628428}{43.481546}{0.624008}%
\vSj{377.449368}{203.057821}{43.486148}{0.624056}%
\vSj{377.902107}{203.487283}{43.490682}{0.624102}%
\vSj{378.354847}{203.916813}{43.495151}{0.624149}%
\vSj{378.807587}{204.346410}{43.499555}{0.624194}%
\vSj{379.260327}{204.776074}{43.503896}{0.624239}%
\vSj{379.713069}{205.205802}{43.508174}{0.624283}%
\vSj{380.165810}{205.635595}{43.512392}{0.624327}%
\vSj{380.618553}{206.065452}{43.516550}{0.624370}%
\vSj{381.071295}{206.495370}{43.520649}{0.624412}%
\vSj{381.524039}{206.925351}{43.524691}{0.624454}%
\vSj{381.976782}{207.355392}{43.528676}{0.624495}%
\vSj{382.429527}{207.785492}{43.532605}{0.624536}%
\vSj{382.882271}{208.215653}{43.536480}{0.624576}%
\vSj{383.335016}{208.645871}{43.540302}{0.624616}%
\vSj{383.787762}{209.076147}{43.544071}{0.624655}%
\vSj{384.240508}{209.506479}{43.547789}{0.624693}%
\vSj{384.693254}{209.936867}{43.551456}{0.624731}%
\vSj{385.146001}{210.367311}{43.555074}{0.624769}%
\vSj{385.598749}{210.797809}{43.558642}{0.624806}%
\vSj{386.051496}{211.228361}{43.562163}{0.624842}%
\vSj{386.504245}{211.658965}{43.565637}{0.624878}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{386.956993}{212.089622}{43.569064}{0.624914}%
\vSj{387.409742}{212.520331}{43.572447}{0.624949}%
\vSj{387.862491}{212.951090}{43.575784}{0.624984}%
\vSj{388.315241}{213.381900}{43.579078}{0.625018}%
\vSj{388.767991}{213.812759}{43.582329}{0.625052}%
\vSj{389.220741}{214.243667}{43.585537}{0.625085}%
\vSj{389.673492}{214.674624}{43.588704}{0.625118}%
\vSj{390.126243}{215.105628}{43.591830}{0.625150}%
\vSj{390.578995}{215.536680}{43.594915}{0.625182}%
\vSj{391.031746}{215.967777}{43.597962}{0.625214}%
\vSj{391.484499}{216.398921}{43.600969}{0.625245}%
\vSj{391.937251}{216.830110}{43.603938}{0.625276}%
\vSj{392.390004}{217.261344}{43.606870}{0.625307}%
\vSj{392.842757}{217.692622}{43.609765}{0.625337}%
\vSj{393.295510}{218.123944}{43.612624}{0.625366}%
\vSj{393.748264}{218.555308}{43.615447}{0.625396}%
\vSj{394.201018}{218.986716}{43.618235}{0.625425}%
\vSj{394.653772}{219.418165}{43.620988}{0.625453}%
\vSj{395.106527}{219.849656}{43.623707}{0.625482}%
\vSj{395.559282}{220.281188}{43.626394}{0.625510}%
\vSj{396.012037}{220.712760}{43.629047}{0.625537}%
\vSj{396.464792}{221.144372}{43.631668}{0.625565}%
\vSj{396.917548}{221.576024}{43.634257}{0.625592}%
\vSj{397.370304}{222.007715}{43.636815}{0.625618}%
\vSj{397.823060}{222.439445}{43.639342}{0.625645}%
\vSj{398.275817}{222.871212}{43.641839}{0.625671}%
\vSj{398.728573}{223.303018}{43.644306}{0.625696}%
\vSj{399.181330}{223.734860}{43.646744}{0.625722}%
\vSj{399.634088}{224.166740}{43.649153}{0.625747}%
\vSj{400.086845}{224.598655}{43.651533}{0.625771}%
\vSj{400.539603}{225.030607}{43.653886}{0.625796}%
\vSj{400.992361}{225.462594}{43.656211}{0.625820}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{401.445119}{225.894616}{43.658509}{0.625844}%
\vSj{401.897877}{226.326673}{43.660780}{0.625868}%
\vSj{402.350636}{226.758765}{43.663025}{0.625891}%
\vSj{402.803395}{227.190890}{43.665244}{0.625914}%
\vSj{403.256154}{227.623049}{43.667438}{0.625937}%
\vSj{403.708913}{228.055240}{43.669607}{0.625960}%
\vSj{404.161673}{228.487465}{43.671751}{0.625982}%
\vSj{404.614433}{228.919722}{43.673870}{0.626004}%
\vSj{405.067192}{229.352011}{43.675966}{0.626026}%
\vSj{405.519953}{229.784331}{43.678038}{0.626048}%
\vSj{405.972713}{230.216683}{43.680087}{0.626069}%
\vSj{406.425473}{230.649066}{43.682113}{0.626090}%
\vSj{406.878234}{231.081480}{43.684116}{0.626111}%
\vSj{407.330995}{231.513923}{43.686097}{0.626132}%
\vSj{407.783756}{231.946397}{43.688056}{0.626152}%
\vSj{408.236517}{232.378900}{43.689994}{0.626173}%
\vSj{408.689279}{232.811433}{43.691910}{0.626193}%
\vSj{409.142040}{233.243995}{43.693806}{0.626212}%
\vSj{409.594802}{233.676585}{43.695681}{0.626232}%
\vSj{410.047564}{234.109203}{43.697535}{0.626251}%
\vSj{410.500326}{234.541850}{43.699369}{0.626271}%
\vSj{410.953089}{234.974524}{43.701184}{0.626289}%
\vSj{411.405851}{235.407226}{43.702979}{0.626308}%
\vSj{411.858614}{235.839955}{43.704755}{0.626327}%
\vSj{412.311377}{236.272711}{43.706512}{0.626345}%
\vSj{412.764140}{236.705493}{43.708250}{0.626363}%
\vSj{413.216903}{237.138302}{43.709970}{0.626381}%
\vSj{413.669666}{237.571136}{43.711672}{0.626399}%
\vSj{414.122430}{238.003996}{43.713356}{0.626417}%
\vSj{414.575193}{238.436882}{43.715022}{0.626434}%
\vSj{415.027957}{238.869793}{43.716671}{0.626451}%
\vSj{415.480721}{239.302729}{43.718303}{0.626468}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{415.933485}{239.735690}{43.719917}{0.626485}%
\vSj{416.386249}{240.168675}{43.721516}{0.626502}%
\vSj{416.839013}{240.601684}{43.723097}{0.626519}%
\vSj{417.291778}{241.034717}{43.724663}{0.626535}%
\vSj{417.744542}{241.467774}{43.726212}{0.626551}%
\vSj{418.197307}{241.900855}{43.727746}{0.626567}%
\vSj{418.650072}{242.333958}{43.729264}{0.626583}%
\vSj{419.102837}{242.767085}{43.730766}{0.626599}%
\vSj{419.555602}{243.200234}{43.732254}{0.626614}%
\vSj{420.008367}{243.633406}{43.733726}{0.626630}%
\vSj{420.461133}{244.066600}{43.735184}{0.626645}%
\vSj{420.913898}{244.499816}{43.736628}{0.626660}%
\vSj{421.366664}{244.933054}{43.738056}{0.626675}%
\vSj{421.819429}{245.366313}{43.739471}{0.626690}%
\vSj{422.272195}{245.799594}{43.740872}{0.626704}%
\vSj{422.724961}{246.232897}{43.742259}{0.626719}%
\vSj{423.177727}{246.666220}{43.743632}{0.626733}%
\vSj{423.630494}{247.099564}{43.744992}{0.626748}%
\vSj{424.083260}{247.532928}{43.746338}{0.626762}%
\vSj{424.536026}{247.966313}{43.747672}{0.626776}%
\vSj{424.988793}{248.399718}{43.748992}{0.626790}%
\vSj{425.441559}{248.833144}{43.750300}{0.626803}%
\vSj{425.894326}{249.266589}{43.751595}{0.626817}%
\vSj{426.347093}{249.700053}{43.752878}{0.626830}%
\vSj{426.799860}{250.133537}{43.754148}{0.626844}%
\vSj{427.252627}{250.567040}{43.755407}{0.626857}%
\vSj{427.705394}{251.000563}{43.756653}{0.626870}%
\vSj{428.158162}{251.434104}{43.757888}{0.626883}%
\vSj{428.610929}{251.867664}{43.759110}{0.626895}%
\vSj{429.063696}{252.301242}{43.760322}{0.626908}%
\vSj{429.516464}{252.734839}{43.761522}{0.626921}%
\vSj{429.969232}{253.168454}{43.762710}{0.626933}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{430.421999}{253.602087}{43.763888}{0.626946}%
\vSj{430.874767}{254.035738}{43.765055}{0.626958}%
\vSj{431.327535}{254.469406}{43.766211}{0.626970}%
\vSj{431.780303}{254.903092}{43.767356}{0.626982}%
\vSj{432.233071}{255.336796}{43.768490}{0.626994}%
\vSj{432.685840}{255.770516}{43.769614}{0.627006}%
\vSj{433.138608}{256.204254}{43.770728}{0.627017}%
\vSj{433.591376}{256.638008}{43.771832}{0.627029}%
\vSj{434.044145}{257.071779}{43.772926}{0.627040}%
\vSj{434.496913}{257.505567}{43.774009}{0.627052}%
\vSj{434.949682}{257.939371}{43.775083}{0.627063}%
\vSj{435.402451}{258.373192}{43.776147}{0.627074}%
\vSj{435.855219}{258.807028}{43.777202}{0.627085}%
\vSj{436.307988}{259.240881}{43.778247}{0.627096}%
\vSj{436.760757}{259.674749}{43.779283}{0.627107}%
\vSj{437.213526}{260.108633}{43.780309}{0.627118}%
\vSj{437.666295}{260.542533}{43.781327}{0.627128}%
\vSj{438.119065}{260.976448}{43.782335}{0.627139}%
\vSj{438.571834}{261.410379}{43.783335}{0.627149}%
\vSj{439.024603}{261.844324}{43.784325}{0.627160}%
\vSj{439.477373}{262.278285}{43.785307}{0.627170}%
\vSj{439.930142}{262.712260}{43.786281}{0.627180}%
\vSj{440.382912}{263.146250}{43.787246}{0.627190}%
\vSj{440.835681}{263.580255}{43.788202}{0.627201}%
\vSj{441.288451}{264.014275}{43.789150}{0.627210}%
\vSj{441.741221}{264.448308}{43.790090}{0.627220}%
\vSj{442.193991}{264.882356}{43.791022}{0.627230}%
\vSj{442.646761}{265.316418}{43.791946}{0.627240}%
\vSj{443.099531}{265.750494}{43.792862}{0.627249}%
\vSj{443.552301}{266.184584}{43.793770}{0.627259}%
\vSj{444.005071}{266.618688}{43.794670}{0.627268}%
\vSj{444.457841}{267.052806}{43.795562}{0.627278}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{444.910611}{267.486937}{43.796447}{0.627287}%
\vSj{445.363382}{267.921081}{43.797325}{0.627296}%
\vSj{445.816152}{268.355239}{43.798195}{0.627305}%
\vSj{446.268922}{268.789410}{43.799058}{0.627314}%
\vSj{446.721693}{269.223594}{43.799913}{0.627323}%
\vSj{447.174464}{269.657791}{43.800762}{0.627332}%
\vSj{447.627234}{270.092000}{43.801603}{0.627341}%
\vSj{448.080005}{270.526223}{43.802437}{0.627350}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSj{285.531514}{113.000000}{43.951868}{0.628925}%
\vSj{285.984291}{113.436508}{43.951868}{0.628925}%
\vSj{286.437069}{113.873016}{43.951868}{0.628925}%
\vSj{286.889847}{114.309524}{43.951868}{0.628925}%
\vSj{287.342625}{114.746032}{43.951868}{0.628925}%
\vSj{287.795403}{115.182540}{43.951868}{0.628925}%
\vSj{290.512069}{117.801587}{43.951868}{0.628925}%
\vSj{290.964847}{118.238095}{43.951868}{0.628925}%
\vSj{291.417625}{118.674603}{43.951868}{0.628925}%
\vSj{291.870403}{119.111111}{43.951868}{0.628925}%
\vSj{292.323180}{119.547619}{43.951868}{0.628925}%
\vSj{292.775958}{119.984127}{43.951868}{0.628925}%
\vSj{293.228736}{120.420635}{43.951868}{0.628925}%
\vSj{295.945403}{123.039683}{43.951868}{0.628925}%
\vSj{296.398180}{123.476190}{43.951868}{0.628925}%
\vSj{296.850958}{123.912698}{43.951868}{0.628925}%
\vSj{297.303736}{124.349206}{43.951868}{0.628925}%
\vSj{297.756514}{124.785714}{43.951868}{0.628925}%
\vSj{298.209291}{125.222222}{43.951868}{0.628925}%
\vSj{298.662069}{125.658730}{43.951868}{0.628925}%
\vSj{301.378736}{128.277778}{43.951868}{0.628925}%
\vSj{301.831514}{128.714286}{43.951868}{0.628925}%
\vSj{302.284291}{129.150794}{43.951868}{0.628925}%
\vSj{302.737069}{129.587302}{43.951868}{0.628925}%
\vSj{303.189847}{130.023810}{43.951868}{0.628925}%
\vSj{303.642625}{130.460317}{43.951868}{0.628925}%
\vSj{304.095403}{130.896825}{43.951868}{0.628925}%
\vSj{306.812069}{133.515873}{43.951868}{0.628925}%
\vSj{307.264847}{133.952381}{43.951868}{0.628925}%
\vSj{307.717625}{134.388889}{43.951868}{0.628925}%
\vSj{308.170403}{134.825397}{43.951868}{0.628925}%
\vSj{308.623180}{135.261905}{43.951868}{0.628925}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSj{309.075958}{135.698413}{43.951868}{0.628925}%
\vSj{309.528736}{136.134921}{43.951868}{0.628925}%
\vSj{312.245403}{138.753968}{43.951868}{0.628925}%
\vSj{312.698180}{139.190476}{43.951868}{0.628925}%
\vSj{313.150958}{139.626984}{43.951868}{0.628925}%
\vSj{313.603736}{140.063492}{43.951868}{0.628925}%
\vSj{314.056514}{140.500000}{43.951868}{0.628925}%
\vSj{314.509291}{140.936508}{43.951868}{0.628925}%
\vSj{314.962069}{141.373016}{43.951868}{0.628925}%
\vSj{317.678736}{143.992063}{43.951868}{0.628925}%
\vSj{318.131514}{144.428571}{43.951868}{0.628925}%
\vSj{318.584291}{144.865079}{43.951868}{0.628925}%
\vSj{319.037069}{145.301587}{43.951868}{0.628925}%
\vSj{319.489847}{145.738095}{43.951868}{0.628925}%
\vSj{319.942625}{146.174603}{43.951868}{0.628925}%
\vSj{320.395403}{146.611111}{43.951868}{0.628925}%
\vSj{323.112069}{149.230159}{43.951868}{0.628925}%
\vSj{323.564847}{149.666667}{43.951868}{0.628925}%
\vSj{324.017625}{150.103175}{43.951868}{0.628925}%
\vSj{324.470403}{150.539683}{43.951868}{0.628925}%
\vSj{324.923180}{150.976190}{43.951868}{0.628925}%
\vSj{325.375958}{151.412698}{43.951868}{0.628925}%
\vSj{325.828736}{151.849206}{43.951868}{0.628925}%
\vSj{328.545403}{154.468254}{43.951868}{0.628925}%
\vSj{328.998180}{154.904762}{43.951868}{0.628925}%
\vSj{329.450958}{155.341270}{43.951868}{0.628925}%
\vSj{329.903736}{155.777778}{43.951868}{0.628925}%
\vSj{330.356514}{156.214286}{43.951868}{0.628925}%
\vSj{330.809291}{156.650794}{43.951868}{0.628925}%
\vSj{331.262069}{157.087302}{43.951868}{0.628925}%
\vSj{333.978736}{159.706349}{43.951868}{0.628925}%
\vSj{334.431514}{160.142857}{43.951868}{0.628925}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSj{334.884291}{160.579365}{43.951868}{0.628925}%
\vSj{335.337069}{161.015873}{43.951868}{0.628925}%
\vSj{335.789847}{161.452381}{43.951868}{0.628925}%
\vSj{336.242625}{161.888889}{43.951868}{0.628925}%
\vSj{336.695403}{162.325397}{43.951868}{0.628925}%
\vSj{339.412069}{164.944444}{43.951868}{0.628925}%
\vSj{339.864847}{165.380952}{43.951868}{0.628925}%
\vSj{340.317625}{165.817460}{43.951868}{0.628925}%
\vSj{340.770403}{166.253968}{43.951868}{0.628925}%
\vSj{341.223180}{166.690476}{43.951868}{0.628925}%
\vSj{341.675958}{167.126984}{43.951868}{0.628925}%
\vSj{342.128736}{167.563492}{43.951868}{0.628925}%
\vSj{344.845403}{170.182540}{43.951868}{0.628925}%
\vSj{345.298180}{170.619048}{43.951868}{0.628925}%
\vSj{345.750958}{171.055556}{43.951868}{0.628925}%
\vSj{346.203736}{171.492063}{43.951868}{0.628925}%
\vSj{346.656514}{171.928571}{43.951868}{0.628925}%
\vSj{347.109291}{172.365079}{43.951868}{0.628925}%
\vSj{347.562069}{172.801587}{43.951868}{0.628925}%
\vSj{350.278736}{175.420635}{43.951868}{0.628925}%
\vSj{350.731514}{175.857143}{43.951868}{0.628925}%
\vSj{351.184291}{176.293651}{43.951868}{0.628925}%
\vSj{351.637069}{176.730159}{43.951868}{0.628925}%
\vSj{352.089847}{177.166667}{43.951868}{0.628925}%
\vSj{352.542625}{177.603175}{43.951868}{0.628925}%
\vSj{352.995403}{178.039683}{43.951868}{0.628925}%
\vSj{355.712069}{180.658730}{43.951868}{0.628925}%
\vSj{356.164847}{181.095238}{43.951868}{0.628925}%
\vSj{356.617625}{181.531746}{43.951868}{0.628925}%
\vSj{357.070403}{181.968254}{43.951868}{0.628925}%
\vSj{357.523180}{182.404762}{43.951868}{0.628925}%
\vSj{357.975958}{182.841270}{43.951868}{0.628925}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSj{358.428736}{183.277778}{43.951868}{0.628925}%
\vSj{361.145403}{185.896825}{43.951868}{0.628925}%
\vSj{361.598180}{186.333333}{43.951868}{0.628925}%
\vSj{362.050958}{186.769841}{43.951868}{0.628925}%
\vSj{362.503736}{187.206349}{43.951868}{0.628925}%
\vSj{362.956514}{187.642857}{43.951868}{0.628925}%
\vSj{363.409291}{188.079365}{43.951868}{0.628925}%
\vSj{363.862069}{188.515873}{43.951868}{0.628925}%
\vSj{366.578736}{191.134921}{43.951868}{0.628925}%
\vSj{367.031514}{191.571429}{43.951868}{0.628925}%
\vSj{367.484291}{192.007937}{43.951868}{0.628925}%
\vSj{367.937069}{192.444444}{43.951868}{0.628925}%
\vSj{368.389847}{192.880952}{43.951868}{0.628925}%
\vSj{368.842625}{193.317460}{43.951868}{0.628925}%
\vSj{369.295403}{193.753968}{43.951868}{0.628925}%
\vSj{372.012069}{196.373016}{43.951868}{0.628925}%
\vSj{372.464847}{196.809524}{43.951868}{0.628925}%
\vSj{372.917625}{197.246032}{43.951868}{0.628925}%
\vSj{373.370403}{197.682540}{43.951868}{0.628925}%
\vSj{373.823180}{198.119048}{43.951868}{0.628925}%
\vSj{374.275958}{198.555556}{43.951868}{0.628925}%
\vSj{374.728736}{198.992063}{43.951868}{0.628925}%
\vSj{377.445403}{201.611111}{43.951868}{0.628925}%
\vSj{377.898180}{202.047619}{43.951868}{0.628925}%
\vSj{378.350958}{202.484127}{43.951868}{0.628925}%
\vSj{378.803736}{202.920635}{43.951868}{0.628925}%
\vSj{379.256514}{203.357143}{43.951868}{0.628925}%
\vSj{379.709291}{203.793651}{43.951868}{0.628925}%
\vSj{380.162069}{204.230159}{43.951868}{0.628925}%
\vSj{382.878736}{206.849206}{43.951868}{0.628925}%
\vSj{383.331514}{207.285714}{43.951868}{0.628925}%
\vSj{383.784291}{207.722222}{43.951868}{0.628925}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSj{384.237069}{208.158730}{43.951868}{0.628925}%
\vSj{384.689847}{208.595238}{43.951868}{0.628925}%
\vSj{385.142625}{209.031746}{43.951868}{0.628925}%
\vSj{385.595403}{209.468254}{43.951868}{0.628925}%
\vSj{388.312069}{212.087302}{43.951868}{0.628925}%
\vSj{388.764847}{212.523810}{43.951868}{0.628925}%
\vSj{389.217625}{212.960317}{43.951868}{0.628925}%
\vSj{389.670403}{213.396825}{43.951868}{0.628925}%
\vSj{390.123180}{213.833333}{43.951868}{0.628925}%
\vSj{390.575958}{214.269841}{43.951868}{0.628925}%
\vSj{391.028736}{214.706349}{43.951868}{0.628925}%
\vSj{393.745403}{217.325397}{43.951868}{0.628925}%
\vSj{394.198180}{217.761905}{43.951868}{0.628925}%
\vSj{394.650958}{218.198413}{43.951868}{0.628925}%
\vSj{395.103736}{218.634921}{43.951868}{0.628925}%
\vSj{395.556514}{219.071429}{43.951868}{0.628925}%
\vSj{396.009291}{219.507937}{43.951868}{0.628925}%
\vSj{396.462069}{219.944444}{43.951868}{0.628925}%
\vSj{399.178736}{222.563492}{43.951868}{0.628925}%
\vSj{399.631514}{223.000000}{43.951868}{0.628925}%
\vSj{400.084291}{223.436508}{43.951868}{0.628925}%
\vSj{400.537069}{223.873016}{43.951868}{0.628925}%
\vSj{400.989847}{224.309524}{43.951868}{0.628925}%
\vSj{401.442625}{224.746032}{43.951868}{0.628925}%
\vSj{401.895403}{225.182540}{43.951868}{0.628925}%
\vSj{404.612069}{227.801587}{43.951868}{0.628925}%
\vSj{405.064847}{228.238095}{43.951868}{0.628925}%
\vSj{405.517625}{228.674603}{43.951868}{0.628925}%
\vSj{405.970403}{229.111111}{43.951868}{0.628925}%
\vSj{406.423180}{229.547619}{43.951868}{0.628925}%
\vSj{406.875958}{229.984127}{43.951868}{0.628925}%
\vSj{407.328736}{230.420635}{43.951868}{0.628925}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSj{410.045403}{233.039683}{43.951868}{0.628925}%
\vSj{410.498180}{233.476190}{43.951868}{0.628925}%
\vSj{410.950958}{233.912698}{43.951868}{0.628925}%
\vSj{411.403736}{234.349206}{43.951868}{0.628925}%
\vSj{411.856514}{234.785714}{43.951868}{0.628925}%
\vSj{412.309291}{235.222222}{43.951868}{0.628925}%
\vSj{412.762069}{235.658730}{43.951868}{0.628925}%
\vSj{415.478736}{238.277778}{43.951868}{0.628925}%
\vSj{415.931514}{238.714286}{43.951868}{0.628925}%
\vSj{416.384291}{239.150794}{43.951868}{0.628925}%
\vSj{416.837069}{239.587302}{43.951868}{0.628925}%
\vSj{417.289847}{240.023810}{43.951868}{0.628925}%
\vSj{417.742625}{240.460317}{43.951868}{0.628925}%
\vSj{418.195403}{240.896825}{43.951868}{0.628925}%
\vSj{420.912069}{243.515873}{43.951868}{0.628925}%
\vSj{421.364847}{243.952381}{43.951868}{0.628925}%
\vSj{421.817625}{244.388889}{43.951868}{0.628925}%
\vSj{422.270403}{244.825397}{43.951868}{0.628925}%
\vSj{422.723180}{245.261905}{43.951868}{0.628925}%
\vSj{423.175958}{245.698413}{43.951868}{0.628925}%
\vSj{423.628736}{246.134921}{43.951868}{0.628925}%
\vSj{426.345403}{248.753968}{43.951868}{0.628925}%
\vSj{426.798180}{249.190476}{43.951868}{0.628925}%
\vSj{427.250958}{249.626984}{43.951868}{0.628925}%
\vSj{427.703736}{250.063492}{43.951868}{0.628925}%
\vSj{428.156514}{250.500000}{43.951868}{0.628925}%
\vSj{428.609291}{250.936508}{43.951868}{0.628925}%
\vSj{429.062069}{251.373016}{43.951868}{0.628925}%
\vSj{431.778736}{253.992063}{43.951868}{0.628925}%
\vSj{432.231514}{254.428571}{43.951868}{0.628925}%
\vSj{432.684291}{254.865079}{43.951868}{0.628925}%
\vSj{433.137069}{255.301587}{43.951868}{0.628925}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSj{433.589847}{255.738095}{43.951868}{0.628925}%
\vSj{434.042625}{256.174603}{43.951868}{0.628925}%
\vSj{434.495403}{256.611111}{43.951868}{0.628925}%
\vSj{437.212069}{259.230159}{43.951868}{0.628925}%
\vSj{437.664847}{259.666667}{43.951868}{0.628925}%
\vSj{438.117625}{260.103175}{43.951868}{0.628925}%
\vSj{438.570403}{260.539683}{43.951868}{0.628925}%
\vSj{439.023180}{260.976190}{43.951868}{0.628925}%
\vSj{439.475958}{261.412698}{43.951868}{0.628925}%
\vSj{439.928736}{261.849206}{43.951868}{0.628925}%
\vSj{442.645403}{264.468254}{43.951868}{0.628925}%
\vSj{443.098180}{264.904762}{43.951868}{0.628925}%
\vSj{443.550958}{265.341270}{43.951868}{0.628925}%
\vSj{444.003736}{265.777778}{43.951868}{0.628925}%
\vSj{444.456514}{266.214286}{43.951868}{0.628925}%
\vSj{444.909291}{266.650794}{43.951868}{0.628925}%
\vSj{445.362069}{267.087302}{43.951868}{0.628925}%
\vSj{448.078736}{269.706349}{43.951868}{0.628925}%
}}%
{\color{black}\put(46.000000,113.000000){\circle*{4.000000}}}%
{\color{black}\put(286.000000,132.642857){\circle*{4.000000}}}%
{\color{black!25}\vlB{%
\vSd{286.000000}{132.642857}{0.000000}{2.800000}%
\vSd{291.000000}{132.642857}{0.000000}{2.800000}%
\vSd{296.000000}{132.642857}{0.000000}{2.800000}%
\vSd{301.000000}{132.642857}{0.000000}{2.800000}%
\vSd{306.000000}{132.642857}{0.000000}{2.800000}%
\vSd{311.000000}{132.642857}{0.000000}{2.800000}%
\vSd{316.000000}{132.642857}{0.000000}{2.800000}%
\vSd{321.000000}{132.642857}{0.000000}{2.800000}%
\vSd{326.000000}{132.642857}{0.000000}{2.800000}%
\vSd{331.000000}{132.642857}{0.000000}{2.800000}%
\vSd{336.000000}{132.642857}{0.000000}{2.800000}%
\vSd{341.000000}{132.642857}{0.000000}{2.800000}%
\vSd{346.000000}{132.642857}{0.000000}{2.800000}%
\vSd{351.000000}{132.642857}{0.000000}{2.800000}%
\vSd{356.000000}{132.642857}{0.000000}{2.800000}%
\vSd{361.000000}{132.642857}{0.000000}{2.800000}%
\vSd{366.000000}{132.642857}{0.000000}{2.800000}%
\vSd{371.000000}{132.642857}{0.000000}{2.800000}%
\vSd{376.000000}{132.642857}{0.000000}{2.800000}%
\vSd{381.000000}{132.642857}{0.000000}{2.800000}%
\vSd{386.000000}{132.642857}{0.000000}{2.800000}%
\vSd{391.000000}{132.642857}{0.000000}{2.800000}%
\vSd{396.000000}{132.642857}{0.000000}{2.800000}%
\vSd{401.000000}{132.642857}{0.000000}{2.800000}%
\vSd{406.000000}{132.642857}{0.000000}{2.800000}%
\vSd{411.000000}{132.642857}{0.000000}{2.800000}%
\vSd{416.000000}{132.642857}{0.000000}{2.800000}%
\vSd{421.000000}{132.642857}{0.000000}{2.800000}%
\vSd{426.000000}{132.642857}{0.000000}{2.800000}%
\vSd{431.000000}{132.642857}{0.000000}{2.800000}%
\vSd{436.000000}{132.642857}{0.000000}{2.800000}%
\vSd{441.000000}{132.642857}{0.000000}{2.800000}%
}}%
{\color{black!25}\vlB{%
\vSd{446.000000}{132.642857}{0.000000}{2.800000}%
}}%
{\color{black!40}\vlB{%
\vSd{86.425000}{113.000000}{90.000000}{2.800000}%
\vSd{86.425000}{118.000000}{90.000000}{2.800000}%
\vSd{86.425000}{123.000000}{90.000000}{2.800000}%
\vSd{86.425000}{128.000000}{90.000000}{2.800000}%
\vSd{86.425000}{133.000000}{90.000000}{2.800000}%
\vSd{86.425000}{138.000000}{90.000000}{2.800000}%
\vSd{86.425000}{143.000000}{90.000000}{2.800000}%
\vSd{86.425000}{148.000000}{90.000000}{2.800000}%
\vSd{86.425000}{153.000000}{90.000000}{2.800000}%
\vSd{86.425000}{158.000000}{90.000000}{2.800000}%
\vSd{86.425000}{163.000000}{90.000000}{2.800000}%
\vSd{86.425000}{168.000000}{90.000000}{2.800000}%
\vSd{86.425000}{173.000000}{90.000000}{2.800000}%
\vSd{86.425000}{178.000000}{90.000000}{2.800000}%
\vSd{86.425000}{183.000000}{90.000000}{2.800000}%
\vSd{86.425000}{188.000000}{90.000000}{2.800000}%
\vSd{86.425000}{193.000000}{90.000000}{2.800000}%
\vSd{86.425000}{198.000000}{90.000000}{2.800000}%
\vSd{86.425000}{203.000000}{90.000000}{2.800000}%
\vSd{86.425000}{208.000000}{90.000000}{2.800000}%
\vSd{86.425000}{213.000000}{90.000000}{2.800000}%
\vSd{86.425000}{218.000000}{90.000000}{2.800000}%
\vSd{86.425000}{223.000000}{90.000000}{2.800000}%
\vSd{86.425000}{228.000000}{90.000000}{2.800000}%
\vSd{86.425000}{233.000000}{90.000000}{2.800000}%
\vSd{86.425000}{238.000000}{90.000000}{2.800000}%
\vSd{86.425000}{243.000000}{90.000000}{2.800000}%
\vSd{86.425000}{248.000000}{90.000000}{2.800000}%
\vSd{86.425000}{253.000000}{90.000000}{2.800000}%
\vSd{86.425000}{258.000000}{90.000000}{2.800000}%
\vSd{86.425000}{263.000000}{90.000000}{2.800000}%
\vSd{86.425000}{268.000000}{90.000000}{2.800000}%
}}%
{\color{black!40}\vlB{%
\vSd{86.425000}{273.000000}{90.000000}{2.800000}%
\vSd{326.425000}{113.000000}{90.000000}{2.800000}%
\vSd{326.425000}{118.000000}{90.000000}{2.800000}%
\vSd{326.425000}{123.000000}{90.000000}{2.800000}%
\vSd{326.425000}{128.000000}{90.000000}{2.800000}%
\vSd{326.425000}{133.000000}{90.000000}{2.800000}%
\vSd{326.425000}{138.000000}{90.000000}{2.800000}%
\vSd{326.425000}{143.000000}{90.000000}{2.800000}%
\vSd{326.425000}{148.000000}{90.000000}{2.800000}%
\vSd{326.425000}{153.000000}{90.000000}{2.800000}%
\vSd{326.425000}{158.000000}{90.000000}{2.800000}%
\vSd{326.425000}{163.000000}{90.000000}{2.800000}%
\vSd{326.425000}{168.000000}{90.000000}{2.800000}%
\vSd{326.425000}{173.000000}{90.000000}{2.800000}%
\vSd{326.425000}{178.000000}{90.000000}{2.800000}%
\vSd{326.425000}{183.000000}{90.000000}{2.800000}%
\vSd{326.425000}{188.000000}{90.000000}{2.800000}%
\vSd{326.425000}{193.000000}{90.000000}{2.800000}%
\vSd{326.425000}{198.000000}{90.000000}{2.800000}%
\vSd{326.425000}{203.000000}{90.000000}{2.800000}%
\vSd{326.425000}{208.000000}{90.000000}{2.800000}%
\vSd{326.425000}{213.000000}{90.000000}{2.800000}%
\vSd{326.425000}{218.000000}{90.000000}{2.800000}%
\vSd{326.425000}{223.000000}{90.000000}{2.800000}%
\vSd{326.425000}{228.000000}{90.000000}{2.800000}%
\vSd{326.425000}{233.000000}{90.000000}{2.800000}%
\vSd{326.425000}{238.000000}{90.000000}{2.800000}%
\vSd{326.425000}{243.000000}{90.000000}{2.800000}%
\vSd{326.425000}{248.000000}{90.000000}{2.800000}%
\vSd{326.425000}{253.000000}{90.000000}{2.800000}%
\vSd{326.425000}{258.000000}{90.000000}{2.800000}%
\vSd{326.425000}{263.000000}{90.000000}{2.800000}%
}}%
{\color{black!40}\vlB{%
\vSd{326.425000}{268.000000}{90.000000}{2.800000}%
\vSd{326.425000}{273.000000}{90.000000}{2.800000}%
}}%
{\color{vlfGreen}\vlB{%
\vSi{46.000000}{65.000000}{0.000000}{19.000000}%
}}%
{\color{black}\put(71.000000,65.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Exact Gibbs expression}}}%
{\color{vlfDarkRed}\vlB{%
\vSi{286.000000}{65.000000}{0.000000}{2.800000}%
\vSi{291.000000}{65.000000}{0.000000}{2.800000}%
\vSi{296.000000}{65.000000}{0.000000}{2.800000}%
\vSi{301.000000}{65.000000}{0.000000}{2.800000}%
}}%
{\color{black}\put(311.000000,65.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Classical approximation}}}%
{\color{black}\put(235.000000,38.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $T^*=\hbar\omega/k_{\rm B}$; the marked $T=0$ limits differ by vacuum variance.}}}%
{\color{black}\put(235.000000,17.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Geometry, inertia and the positive mechanical frequency are held fixed.}}}%
{\color{black}\vlB{%
\vSc{65.875000}{113.000000}{-90.000000}{1.800000}%
\vSc{106.625000}{113.000000}{-90.000000}{1.800000}%
\vSc{147.375000}{113.000000}{-90.000000}{1.800000}%
\vSc{188.125000}{113.000000}{-90.000000}{1.800000}%
\vSc{44.200000}{132.642850}{0.000000}{1.800000}%
\vSc{44.200000}{171.928550}{0.000000}{1.800000}%
\vSc{44.200000}{211.214250}{0.000000}{1.800000}%
\vSc{44.200000}{250.500000}{0.000000}{1.800000}%
\vSc{305.875000}{113.000000}{-90.000000}{1.800000}%
\vSc{346.625000}{113.000000}{-90.000000}{1.800000}%
\vSc{387.375000}{113.000000}{-90.000000}{1.800000}%
\vSc{428.125000}{113.000000}{-90.000000}{1.800000}%
}}%
\end{picture}%


==> vlt-figures/figure-275.tex <==
\begin{picture}(470,345)%
{\color{black}\put(126.000000,323.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (a) Ordered integrated line weights}}}%
{\color{black}\put(367.000000,323.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (b) Detailed-balance ratio}}}%
{\color{black}\vlB{%
\vSc{45.500000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(46.000000,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{86.250000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(86.750000,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{127.000000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(127.500000,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{167.750000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(168.250000,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSc{208.500000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(209.000000,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSc{43.000000}{113.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(39.000000,113.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black!12}\vlB{%
\vSm{46.000000}{153.048544}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{43.000000}{153.048544}{0.000000}{3.000000}%
}}%
{\color{black}\put(39.000000,153.048544){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.25$}}}%
{\color{black!12}\vlB{%
\vSm{46.000000}{193.097087}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{43.000000}{193.097087}{0.000000}{3.000000}%
}}%
{\color{black}\put(39.000000,193.097087){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black!12}\vlB{%
\vSm{46.000000}{233.145631}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{43.000000}{233.145631}{0.000000}{3.000000}%
}}%
{\color{black}\put(39.000000,233.145631){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.75$}}}%
{\color{black!12}\vlB{%
\vSm{46.000000}{273.194175}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{43.000000}{273.194175}{0.000000}{3.000000}%
}}%
{\color{black}\put(39.000000,273.194175){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{113.000000}{0.000000}{163.000000}%
\vSc{45.500000}{113.000000}{90.000000}{165.000000}%
}}%
{\color{black}\put(127.500000,81.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\theta_T=k_{\rm B}T/(\hbar\omega)$}}}%
{\color{black}\put(46.000000,292.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Fraction of total line weight}}}%
{\color{black}\vlB{%
\vSc{285.500000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.000000,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{326.250000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(326.750000,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{367.000000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(367.500000,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{407.750000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(408.250000,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSc{448.500000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(449.000000,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{113.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.000000,113.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black!12}\vlB{%
\vSm{286.000000}{153.048544}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{283.000000}{153.048544}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.000000,153.048544){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.25$}}}%
{\color{black!12}\vlB{%
\vSm{286.000000}{193.097087}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{283.000000}{193.097087}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.000000,193.097087){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black!12}\vlB{%
\vSm{286.000000}{233.145631}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{283.000000}{233.145631}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.000000,233.145631){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.75$}}}%
{\color{black!12}\vlB{%
\vSm{286.000000}{273.194175}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{283.000000}{273.194175}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.000000,273.194175){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{286.000000}{113.000000}{0.000000}{163.000000}%
\vSc{285.500000}{113.000000}{90.000000}{165.000000}%
}}%
{\color{black}\put(367.500000,81.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\theta_T=k_{\rm B}T/(\hbar\omega)$}}}%
{\color{black}\put(286.000000,292.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $w_-/w_+$}}}%
{\color{vlfGreen}\vlB{%
\vSj{46.000000}{273.194175}{0.000000}{0.452778}%
\vSj{46.452778}{273.194175}{0.000000}{0.452778}%
\vSj{46.905556}{273.194175}{-0.000000}{0.452778}%
\vSj{47.358333}{273.194175}{-0.000003}{0.452778}%
\vSj{47.811108}{273.194175}{-0.000305}{0.452778}%
\vSj{48.263819}{273.194172}{-0.005892}{0.452778}%
\vSj{48.716117}{273.194126}{-0.046655}{0.452778}%
\vSj{49.166961}{273.193757}{-0.210816}{0.452781}%
\vSj{49.614487}{273.192091}{-0.656578}{0.452808}%
\vSj{50.056380}{273.186902}{-1.580703}{0.452950}%
\vSj{50.490527}{273.174408}{-3.163586}{0.453469}%
\vSj{50.915622}{273.149382}{-5.520276}{0.454887}%
\vSj{51.331568}{273.105623}{-8.671136}{0.458013}%
\vSj{51.739632}{273.036572}{-12.533264}{0.463831}%
\vSj{52.142302}{272.935917}{-16.932194}{0.473295}%
\vSj{52.542815}{272.798075}{-21.633573}{0.487088}%
\vSj{52.944435}{272.618501}{-26.388659}{0.505445}%
\vSj{53.349782}{272.393851}{-30.979174}{0.528110}%
\vSj{53.760462}{272.122019}{-35.246360}{0.554414}%
\vSj{54.177087}{271.802070}{-39.098277}{0.583427}%
\vSj{54.599530}{271.434131}{-42.500303}{0.614124}%
\vSj{55.027234}{271.019232}{-45.458308}{0.645508}%
\vSj{55.459472}{270.559152}{-48.002137}{0.676694}%
\vSj{55.895501}{270.056253}{-50.172959}{0.706944}%
\vSj{56.334650}{269.513334}{-52.015032}{0.735680}%
\vSj{56.776344}{268.933491}{-53.571021}{0.762476}%
\vSj{57.220109}{268.320008}{-54.879726}{0.787036}%
\vSj{57.665563}{267.676255}{-55.975258}{0.809181}%
\vSj{58.112401}{267.005609}{-56.887018}{0.828820}%
\vSj{58.560381}{266.311393}{-57.640055}{0.845940}%
\vSj{59.009311}{265.596826}{-58.255586}{0.860580}%
\vSj{59.459036}{264.864986}{-58.751533}{0.872824}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{59.909435}{264.118786}{-59.143036}{0.882786}%
\vSj{60.360409}{263.360959}{-59.442901}{0.890599}%
\vSj{60.811878}{262.594043}{-59.661996}{0.896412}%
\vSj{61.263780}{261.820385}{-59.809570}{0.900377}%
\vSj{61.716061}{261.042136}{-59.893528}{0.902652}%
\vSj{62.168679}{260.261257}{-59.920657}{0.903390}%
\vSj{62.621597}{259.479525}{-59.896814}{0.902741}%
\vSj{63.074787}{258.698542}{-59.827072}{0.900850}%
\vSj{63.528225}{257.919746}{-59.715853}{0.897854}%
\vSj{63.981889}{257.144417}{-59.567029}{0.893881}%
\vSj{64.435762}{256.373693}{-59.384006}{0.889052}%
\vSj{64.889829}{255.608575}{-59.169801}{0.883477}%
\vSj{65.344077}{254.849942}{-58.927094}{0.877258}%
\vSj{65.798496}{254.098561}{-58.658282}{0.870490}%
\vSj{66.253075}{253.355092}{-58.365519}{0.863259}%
\vSj{66.707806}{252.620104}{-58.050750}{0.855641}%
\vSj{67.162683}{251.894078}{-57.715740}{0.847708}%
\vSj{67.617696}{251.177419}{-57.362099}{0.839522}%
\vSj{68.072842}{250.470460}{-56.991300}{0.831141}%
\vSj{68.528114}{249.773476}{-56.604700}{0.822616}%
\vSj{68.983507}{249.086679}{-56.203553}{0.813991}%
\vSj{69.439016}{248.410237}{-55.789021}{0.805308}%
\vSj{69.894636}{247.744270}{-55.362189}{0.796601}%
\vSj{70.350364}{247.088857}{-54.924068}{0.787903}%
\vSj{70.806195}{246.444043}{-54.475606}{0.779241}%
\vSj{71.262124}{245.809844}{-54.017698}{0.770639}%
\vSj{71.718149}{245.186244}{-53.551184}{0.762118}%
\vSj{72.174265}{244.573205}{-53.076861}{0.753696}%
\vSj{72.630469}{243.970669}{-52.595480}{0.745389}%
\vSj{73.086757}{243.378557}{-52.107759}{0.737209}%
\vSj{73.543124}{242.796775}{-51.614376}{0.729168}%
\vSj{73.999568}{242.225217}{-51.115978}{0.721275}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{74.456084}{241.663763}{-50.613182}{0.713538}%
\vSj{74.912669}{241.112284}{-50.106575}{0.705963}%
\vSj{75.369320}{240.570642}{-49.596718}{0.698555}%
\vSj{75.826032}{240.038691}{-49.084146}{0.691317}%
\vSj{76.282803}{239.516283}{-48.569370}{0.684251}%
\vSj{76.739627}{239.003260}{-48.052877}{0.677360}%
\vSj{77.196503}{238.499465}{-47.535132}{0.670645}%
\vSj{77.653425}{238.004736}{-47.016581}{0.664105}%
\vSj{78.110391}{237.518910}{-46.497645}{0.657740}%
\vSj{78.567398}{237.041821}{-45.978728}{0.651549}%
\vSj{79.024440}{236.573304}{-45.460215}{0.645530}%
\vSj{79.481516}{236.113193}{-44.942469}{0.639682}%
\vSj{79.938621}{235.661324}{-44.425839}{0.634003}%
\vSj{80.395752}{235.217531}{-43.910654}{0.628490}%
\vSj{80.852906}{234.781651}{-43.397224}{0.623139}%
\vSj{81.310080}{234.353522}{-42.885846}{0.617949}%
\vSj{81.767270}{233.932983}{-42.376798}{0.612915}%
\vSj{82.224473}{233.519877}{-41.870342}{0.608035}%
\vSj{82.681686}{233.114045}{-41.366727}{0.603306}%
\vSj{83.138907}{232.715335}{-40.866183}{0.598723}%
\vSj{83.596131}{232.323594}{-40.368929}{0.594283}%
\vSj{84.053357}{231.938673}{-39.875168}{0.589982}%
\vSj{84.510582}{231.560425}{-39.385089}{0.585818}%
\vSj{84.967802}{231.188707}{-38.898867}{0.581785}%
\vSj{85.425016}{230.823376}{-38.416667}{0.577882}%
\vSj{85.882221}{230.464294}{-37.938639}{0.574103}%
\vSj{86.339414}{230.111326}{-37.464921}{0.570446}%
\vSj{86.796594}{229.764337}{-36.995640}{0.566907}%
\vSj{87.253757}{229.423199}{-36.530912}{0.563482}%
\vSj{87.710903}{229.087783}{-36.070840}{0.560168}%
\vSj{88.168029}{228.757964}{-35.615521}{0.556961}%
\vSj{88.625134}{228.433622}{-35.165037}{0.553859}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{89.082214}{228.114636}{-34.719465}{0.550858}%
\vSj{89.539270}{227.800890}{-34.278869}{0.547954}%
\vSj{89.996299}{227.492270}{-33.843308}{0.545145}%
\vSj{90.453299}{227.188666}{-33.412829}{0.542428}%
\vSj{90.910270}{226.889969}{-32.987474}{0.539799}%
\vSj{91.367210}{226.596072}{-32.567276}{0.537256}%
\vSj{91.824118}{226.306873}{-32.152262}{0.534796}%
\vSj{92.280992}{226.022270}{-31.742452}{0.532416}%
\vSj{92.737832}{225.742165}{-31.337857}{0.530113}%
\vSj{93.194637}{225.466462}{-30.938487}{0.527885}%
\vSj{93.651406}{225.195067}{-30.544343}{0.525730}%
\vSj{94.108138}{224.927888}{-30.155420}{0.523645}%
\vSj{94.564832}{224.664837}{-29.771710}{0.521627}%
\vSj{95.021488}{224.405825}{-29.393200}{0.519674}%
\vSj{95.478104}{224.150769}{-29.019873}{0.517785}%
\vSj{95.934682}{223.899585}{-28.651706}{0.515956}%
\vSj{96.391219}{223.652192}{-28.288674}{0.514187}%
\vSj{96.847716}{223.408512}{-27.930747}{0.512474}%
\vSj{97.304173}{223.168467}{-27.577894}{0.510815}%
\vSj{97.760588}{222.931983}{-27.230079}{0.509210}%
\vSj{98.216963}{222.698986}{-26.887264}{0.507656}%
\vSj{98.673296}{222.469405}{-26.549409}{0.506152}%
\vSj{99.129587}{222.243171}{-26.216470}{0.504695}%
\vSj{99.585837}{222.020215}{-25.888402}{0.503284}%
\vSj{100.042046}{221.800471}{-25.565158}{0.501918}%
\vSj{100.498212}{221.583875}{-25.246690}{0.500595}%
\vSj{100.954338}{221.370363}{-24.932947}{0.499313}%
\vSj{101.410421}{221.159874}{-24.623877}{0.498071}%
\vSj{101.866464}{220.952348}{-24.319428}{0.496868}%
\vSj{102.322465}{220.747726}{-24.019545}{0.495702}%
\vSj{102.778425}{220.545951}{-23.724173}{0.494573}%
\vSj{103.234343}{220.346968}{-23.433256}{0.493478}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{103.690222}{220.150721}{-23.146739}{0.492417}%
\vSj{104.146059}{219.957159}{-22.864563}{0.491388}%
\vSj{104.601857}{219.766228}{-22.586672}{0.490391}%
\vSj{105.057614}{219.577878}{-22.313007}{0.489424}%
\vSj{105.513332}{219.392060}{-22.043509}{0.488487}%
\vSj{105.969010}{219.208726}{-21.778122}{0.487577}%
\vSj{106.424650}{219.027828}{-21.516785}{0.486696}%
\vSj{106.880251}{218.849321}{-21.259441}{0.485840}%
\vSj{107.335813}{218.673160}{-21.006031}{0.485010}%
\vSj{107.791338}{218.499300}{-20.756497}{0.484205}%
\vSj{108.246824}{218.327699}{-20.510780}{0.483424}%
\vSj{108.702274}{218.158315}{-20.268823}{0.482666}%
\vSj{109.157687}{217.991108}{-20.030567}{0.481930}%
\vSj{109.613063}{217.826036}{-19.795956}{0.481215}%
\vSj{110.068404}{217.663062}{-19.564933}{0.480522}%
\vSj{110.523709}{217.502148}{-19.337440}{0.479849}%
\vSj{110.978979}{217.343255}{-19.113422}{0.479195}%
\vSj{111.434214}{217.186348}{-18.892823}{0.478560}%
\vSj{111.889414}{217.031391}{-18.675589}{0.477943}%
\vSj{112.344581}{216.878349}{-18.461663}{0.477344}%
\vSj{112.799714}{216.727188}{-18.250994}{0.476762}%
\vSj{113.254815}{216.577876}{-18.043526}{0.476196}%
\vSj{113.709883}{216.430379}{-17.839208}{0.475647}%
\vSj{114.164918}{216.284666}{-17.637987}{0.475113}%
\vSj{114.619922}{216.140706}{-17.439811}{0.474594}%
\vSj{115.074895}{215.998469}{-17.244631}{0.474089}%
\vSj{115.529837}{215.857924}{-17.052394}{0.473599}%
\vSj{115.984748}{215.719043}{-16.863053}{0.473122}%
\vSj{116.439630}{215.581797}{-16.676558}{0.472658}%
\vSj{116.894481}{215.446160}{-16.492861}{0.472207}%
\vSj{117.349304}{215.312102}{-16.311915}{0.471768}%
\vSj{117.804098}{215.179598}{-16.133672}{0.471341}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{118.258864}{215.048622}{-15.958087}{0.470926}%
\vSj{118.713602}{214.919149}{-15.785115}{0.470522}%
\vSj{119.168312}{214.791153}{-15.614710}{0.470129}%
\vSj{119.622996}{214.664610}{-15.446828}{0.469746}%
\vSj{120.077652}{214.539496}{-15.281428}{0.469373}%
\vSj{120.532283}{214.415787}{-15.118465}{0.469011}%
\vSj{120.986887}{214.293462}{-14.957898}{0.468658}%
\vSj{121.441467}{214.172497}{-14.799686}{0.468314}%
\vSj{121.896021}{214.052871}{-14.643788}{0.467980}%
\vSj{122.350550}{213.934561}{-14.490165}{0.467654}%
\vSj{122.805055}{213.817548}{-14.338777}{0.467336}%
\vSj{123.259536}{213.701810}{-14.189586}{0.467027}%
\vSj{123.713994}{213.587327}{-14.042555}{0.466726}%
\vSj{124.168429}{213.474080}{-13.897645}{0.466432}%
\vSj{124.622840}{213.362048}{-13.754820}{0.466146}%
\vSj{125.077229}{213.251214}{-13.614046}{0.465867}%
\vSj{125.531596}{213.141558}{-13.475285}{0.465595}%
\vSj{125.985942}{213.033062}{-13.338504}{0.465331}%
\vSj{126.440266}{212.925709}{-13.203669}{0.465072}%
\vSj{126.894568}{212.819480}{-13.070747}{0.464821}%
\vSj{127.348850}{212.714359}{-12.939704}{0.464575}%
\vSj{127.803112}{212.610329}{-12.810508}{0.464336}%
\vSj{128.257353}{212.507373}{-12.683129}{0.464102}%
\vSj{128.711575}{212.405475}{-12.557534}{0.463875}%
\vSj{129.165777}{212.304619}{-12.433694}{0.463652}%
\vSj{129.619960}{212.204791}{-12.311578}{0.463436}%
\vSj{130.074124}{212.105973}{-12.191157}{0.463224}%
\vSj{130.528270}{212.008152}{-12.072402}{0.463018}%
\vSj{130.982397}{211.911313}{-11.955286}{0.462816}%
\vSj{131.436506}{211.815442}{-11.839780}{0.462620}%
\vSj{131.890598}{211.720523}{-11.725857}{0.462428}%
\vSj{132.344672}{211.626544}{-11.613490}{0.462241}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{132.798729}{211.533491}{-11.502654}{0.462058}%
\vSj{133.252770}{211.441351}{-11.393322}{0.461879}%
\vSj{133.706793}{211.350110}{-11.285469}{0.461705}%
\vSj{134.160800}{211.259755}{-11.179070}{0.461535}%
\vSj{134.614792}{211.170275}{-11.074102}{0.461369}%
\vSj{135.068767}{211.081656}{-10.970539}{0.461206}%
\vSj{135.522727}{210.993886}{-10.868360}{0.461048}%
\vSj{135.976671}{210.906954}{-10.767540}{0.460893}%
\vSj{136.430600}{210.820848}{-10.668057}{0.460741}%
\vSj{136.884515}{210.735556}{-10.569890}{0.460593}%
\vSj{137.338415}{210.651068}{-10.473016}{0.460449}%
\vSj{137.792300}{210.567371}{-10.377413}{0.460307}%
\vSj{138.246172}{210.484455}{-10.283062}{0.460169}%
\vSj{138.700029}{210.402309}{-10.189942}{0.460034}%
\vSj{139.153873}{210.320924}{-10.098032}{0.459902}%
\vSj{139.607703}{210.240288}{-10.007313}{0.459773}%
\vSj{140.061519}{210.160391}{-9.917765}{0.459647}%
\vSj{140.515323}{210.081224}{-9.829369}{0.459523}%
\vSj{140.969114}{210.002777}{-9.742107}{0.459403}%
\vSj{141.422892}{209.925040}{-9.655961}{0.459285}%
\vSj{141.876658}{209.848003}{-9.570911}{0.459169}%
\vSj{142.330411}{209.771658}{-9.486942}{0.459056}%
\vSj{142.784153}{209.695995}{-9.404034}{0.458946}%
\vSj{143.237882}{209.621005}{-9.322172}{0.458838}%
\vSj{143.691599}{209.546680}{-9.241339}{0.458732}%
\vSj{144.145306}{209.473011}{-9.161518}{0.458628}%
\vSj{144.599000}{209.399989}{-9.082693}{0.458527}%
\vSj{145.052684}{209.327606}{-9.004849}{0.458428}%
\vSj{145.506356}{209.255854}{-8.927969}{0.458331}%
\vSj{145.960018}{209.184724}{-8.852039}{0.458236}%
\vSj{146.413668}{209.114209}{-8.777045}{0.458143}%
\vSj{146.867309}{209.044302}{-8.702970}{0.458052}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{147.320939}{208.974993}{-8.629801}{0.457963}%
\vSj{147.774558}{208.906276}{-8.557524}{0.457875}%
\vSj{148.228168}{208.838143}{-8.486124}{0.457790}%
\vSj{148.681768}{208.770587}{-8.415589}{0.457706}%
\vSj{149.135358}{208.703600}{-8.345905}{0.457624}%
\vSj{149.588938}{208.637177}{-8.277059}{0.457544}%
\vSj{150.042509}{208.571309}{-8.209037}{0.457465}%
\vSj{150.496071}{208.505990}{-8.141828}{0.457388}%
\vSj{150.949623}{208.441213}{-8.075418}{0.457312}%
\vSj{151.403166}{208.376971}{-8.009797}{0.457238}%
\vSj{151.856700}{208.313258}{-7.944951}{0.457166}%
\vSj{152.310226}{208.250068}{-7.880868}{0.457095}%
\vSj{152.763743}{208.187394}{-7.817539}{0.457025}%
\vSj{153.217251}{208.125230}{-7.754950}{0.456957}%
\vSj{153.670751}{208.063570}{-7.693091}{0.456890}%
\vSj{154.124243}{208.002407}{-7.631952}{0.456824}%
\vSj{154.577726}{207.941737}{-7.571520}{0.456760}%
\vSj{155.031202}{207.881552}{-7.511787}{0.456697}%
\vSj{155.484669}{207.821848}{-7.452740}{0.456635}%
\vSj{155.938129}{207.762619}{-7.394371}{0.456575}%
\vSj{156.391581}{207.703859}{-7.336669}{0.456515}%
\vSj{156.845025}{207.645562}{-7.279625}{0.456457}%
\vSj{157.298462}{207.587723}{-7.223228}{0.456400}%
\vSj{157.751891}{207.530338}{-7.167469}{0.456344}%
\vSj{158.205314}{207.473400}{-7.112339}{0.456289}%
\vSj{158.658729}{207.416904}{-7.057830}{0.456235}%
\vSj{159.112137}{207.360846}{-7.003930}{0.456182}%
\vSj{159.565538}{207.305221}{-6.950633}{0.456130}%
\vSj{160.018932}{207.250022}{-6.897929}{0.456079}%
\vSj{160.472319}{207.195247}{-6.845810}{0.456029}%
\vSj{160.925700}{207.140889}{-6.794267}{0.455980}%
\vSj{161.379074}{207.086945}{-6.743292}{0.455932}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{161.832442}{207.033409}{-6.692878}{0.455885}%
\vSj{162.285803}{206.980277}{-6.643015}{0.455838}%
\vSj{162.739158}{206.927544}{-6.593697}{0.455793}%
\vSj{163.192507}{206.875206}{-6.544915}{0.455748}%
\vSj{163.645849}{206.823259}{-6.496662}{0.455704}%
\vSj{164.099186}{206.771698}{-6.448930}{0.455661}%
\vSj{164.552516}{206.720520}{-6.401713}{0.455619}%
\vSj{165.005841}{206.669719}{-6.355003}{0.455577}%
\vSj{165.459160}{206.619292}{-6.308793}{0.455536}%
\vSj{165.912473}{206.569234}{-6.263076}{0.455496}%
\vSj{166.365780}{206.519542}{-6.217845}{0.455457}%
\vSj{166.819082}{206.470212}{-6.173094}{0.455418}%
\vSj{167.272379}{206.421240}{-6.128815}{0.455381}%
\vSj{167.725670}{206.372622}{-6.085003}{0.455343}%
\vSj{168.178955}{206.324353}{-6.041651}{0.455307}%
\vSj{168.632236}{206.276432}{-5.998753}{0.455271}%
\vSj{169.085511}{206.228853}{-5.956302}{0.455235}%
\vSj{169.538781}{206.181613}{-5.914293}{0.455201}%
\vSj{169.992046}{206.134709}{-5.872719}{0.455167}%
\vSj{170.445306}{206.088137}{-5.831576}{0.455133}%
\vSj{170.898561}{206.041893}{-5.790856}{0.455100}%
\vSj{171.351811}{205.995975}{-5.750554}{0.455068}%
\vSj{171.805056}{205.950378}{-5.710664}{0.455036}%
\vSj{172.258297}{205.905100}{-5.671182}{0.455005}%
\vSj{172.711533}{205.860136}{-5.632102}{0.454974}%
\vSj{173.164764}{205.815485}{-5.593418}{0.454944}%
\vSj{173.617991}{205.771142}{-5.555125}{0.454914}%
\vSj{174.071213}{205.727105}{-5.517218}{0.454885}%
\vSj{174.524431}{205.683370}{-5.479692}{0.454856}%
\vSj{174.977645}{205.639935}{-5.442542}{0.454828}%
\vSj{175.430854}{205.596795}{-5.405763}{0.454801}%
\vSj{175.884059}{205.553949}{-5.369350}{0.454773}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{176.337259}{205.511393}{-5.333299}{0.454746}%
\vSj{176.790456}{205.469125}{-5.297604}{0.454720}%
\vSj{177.243648}{205.427141}{-5.262261}{0.454694}%
\vSj{177.696836}{205.385439}{-5.227266}{0.454669}%
\vSj{178.150021}{205.344016}{-5.192614}{0.454644}%
\vSj{178.603201}{205.302869}{-5.158301}{0.454619}%
\vSj{179.056378}{205.261995}{-5.124322}{0.454595}%
\vSj{179.509550}{205.221392}{-5.090674}{0.454571}%
\vSj{179.962719}{205.181057}{-5.057351}{0.454547}%
\vSj{180.415884}{205.140987}{-5.024350}{0.454524}%
\vSj{180.869045}{205.101180}{-4.991667}{0.454502}%
\vSj{181.322203}{205.061634}{-4.959298}{0.454479}%
\vSj{181.775357}{205.022345}{-4.927238}{0.454457}%
\vSj{182.228508}{204.983311}{-4.895485}{0.454436}%
\vSj{182.681655}{204.944531}{-4.864033}{0.454414}%
\vSj{183.134798}{204.906000}{-4.832880}{0.454393}%
\vSj{183.587938}{204.867718}{-4.802022}{0.454373}%
\vSj{184.041075}{204.829681}{-4.771454}{0.454352}%
\vSj{184.494208}{204.791887}{-4.741174}{0.454332}%
\vSj{184.947338}{204.754334}{-4.711178}{0.454313}%
\vSj{185.400465}{204.717020}{-4.681463}{0.454293}%
\vSj{185.853588}{204.679943}{-4.652024}{0.454274}%
\vSj{186.306708}{204.643099}{-4.622859}{0.454256}%
\vSj{186.759825}{204.606488}{-4.593964}{0.454237}%
\vSj{187.212939}{204.570106}{-4.565336}{0.454219}%
\vSj{187.666050}{204.533952}{-4.536972}{0.454201}%
\vSj{188.119158}{204.498024}{-4.508868}{0.454183}%
\vSj{188.572263}{204.462319}{-4.481022}{0.454166}%
\vSj{189.025365}{204.426835}{-4.453430}{0.454149}%
\vSj{189.478464}{204.391571}{-4.426089}{0.454132}%
\vSj{189.931560}{204.356525}{-4.398997}{0.454116}%
\vSj{190.384653}{204.321693}{-4.372150}{0.454099}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{190.837743}{204.287075}{-4.345545}{0.454083}%
\vSj{191.290831}{204.252669}{-4.319180}{0.454067}%
\vSj{191.743915}{204.218472}{-4.293052}{0.454052}%
\vSj{192.196997}{204.184482}{-4.267157}{0.454036}%
\vSj{192.650077}{204.150699}{-4.241494}{0.454021}%
\vSj{193.103153}{204.117119}{-4.216059}{0.454006}%
\vSj{193.556227}{204.083742}{-4.190850}{0.453992}%
\vSj{194.009299}{204.050565}{-4.165864}{0.453977}%
\vSj{194.462367}{204.017586}{-4.141098}{0.453963}%
\vSj{194.915434}{203.984804}{-4.116551}{0.453949}%
\vSj{195.368497}{203.952217}{-4.092219}{0.453935}%
\vSj{195.821559}{203.919823}{-4.068100}{0.453921}%
\vSj{196.274617}{203.887621}{-4.044192}{0.453908}%
\vSj{196.727674}{203.855609}{-4.020492}{0.453895}%
\vSj{197.180727}{203.823785}{-3.996997}{0.453882}%
\vSj{197.633779}{203.792147}{-3.973706}{0.453869}%
\vSj{198.086828}{203.760695}{-3.950616}{0.453856}%
\vSj{198.539875}{203.729426}{-3.927725}{0.453844}%
\vSj{198.992919}{203.698338}{-3.905030}{0.453831}%
\vSj{199.445962}{203.667431}{-3.882530}{0.453819}%
\vSj{199.899002}{203.636702}{-3.860222}{0.453807}%
\vSj{200.352039}{203.606151}{-3.838104}{0.453796}%
\vSj{200.805075}{203.575775}{-3.816173}{0.453784}%
\vSj{201.258108}{203.545573}{-3.794429}{0.453772}%
\vSj{201.711140}{203.515544}{-3.772868}{0.453761}%
\vSj{202.164169}{203.485686}{-3.751489}{0.453750}%
\vSj{202.617196}{203.455997}{-3.730289}{0.453739}%
\vSj{203.070221}{203.426477}{-3.709267}{0.453728}%
\vSj{203.523243}{203.397124}{-3.688421}{0.453718}%
\vSj{203.976264}{203.367936}{-3.667749}{0.453707}%
\vSj{204.429283}{203.338912}{-3.647248}{0.453697}%
\vSj{204.882300}{203.310051}{-3.626917}{0.453686}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{205.335315}{203.281351}{-3.606755}{0.453676}%
\vSj{205.788328}{203.252811}{-3.586759}{0.453666}%
\vSj{206.241339}{203.224429}{-3.566927}{0.453657}%
\vSj{206.694348}{203.196205}{-3.547258}{0.453647}%
\vSj{207.147355}{203.168138}{-3.527750}{0.453637}%
\vSj{207.600360}{203.140224}{-3.508401}{0.453628}%
\vSj{208.053364}{203.112465}{-3.489210}{0.453619}%
\vSj{208.506365}{203.084857}{-3.470174}{0.453609}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{46.000000}{113.000000}{0.000000}{0.452778}%
\vSj{46.452778}{113.000000}{0.000000}{0.452778}%
\vSj{46.905556}{113.000000}{0.000000}{0.452778}%
\vSj{47.358333}{113.000000}{0.000003}{0.452778}%
\vSj{47.811108}{113.000000}{0.000305}{0.452778}%
\vSj{48.263819}{113.000002}{0.005892}{0.452778}%
\vSj{50.915622}{113.044793}{5.520276}{0.454887}%
\vSj{51.331568}{113.088552}{8.671136}{0.458013}%
\vSj{51.739632}{113.157603}{12.533264}{0.463831}%
\vSj{52.142302}{113.258257}{16.932194}{0.473295}%
\vSj{52.542815}{113.396100}{21.633573}{0.487088}%
\vSj{52.944435}{113.575674}{26.388659}{0.505445}%
\vSj{53.349782}{113.800323}{30.979174}{0.528110}%
\vSj{55.895501}{116.137921}{50.172959}{0.706944}%
\vSj{56.334650}{116.680841}{52.015032}{0.735680}%
\vSj{56.776344}{117.260683}{53.571021}{0.762476}%
\vSj{57.220109}{117.874166}{54.879726}{0.787036}%
\vSj{57.665563}{118.517920}{55.975258}{0.809181}%
\vSj{58.112401}{119.188565}{56.887018}{0.828820}%
\vSj{58.560381}{119.882781}{57.640055}{0.845940}%
\vSj{61.263780}{124.373789}{59.809570}{0.900377}%
\vSj{61.716061}{125.152039}{59.893528}{0.902652}%
\vSj{62.168679}{125.932918}{59.920657}{0.903390}%
\vSj{62.621597}{126.714650}{59.896814}{0.902741}%
\vSj{63.074787}{127.495633}{59.827072}{0.900850}%
\vSj{63.528225}{128.274429}{59.715853}{0.897854}%
\vSj{63.981889}{129.049758}{59.567029}{0.893881}%
\vSj{66.707806}{133.574071}{58.050750}{0.855641}%
\vSj{67.162683}{134.300097}{57.715740}{0.847708}%
\vSj{67.617696}{135.016756}{57.362099}{0.839522}%
\vSj{68.072842}{135.723714}{56.991300}{0.831141}%
\vSj{68.528114}{136.420699}{56.604700}{0.822616}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{68.983507}{137.107495}{56.203553}{0.813991}%
\vSj{69.439016}{137.783937}{55.789021}{0.805308}%
\vSj{72.174265}{141.620970}{53.076861}{0.753696}%
\vSj{72.630469}{142.223506}{52.595480}{0.745389}%
\vSj{73.086757}{142.815618}{52.107759}{0.737209}%
\vSj{73.543124}{143.397399}{51.614376}{0.729168}%
\vSj{73.999568}{143.968957}{51.115978}{0.721275}%
\vSj{74.456084}{144.530411}{50.613182}{0.713538}%
\vSj{74.912669}{145.081891}{50.106575}{0.705963}%
\vSj{77.653425}{148.189438}{47.016581}{0.664105}%
\vSj{78.110391}{148.675265}{46.497645}{0.657740}%
\vSj{78.567398}{149.152354}{45.978728}{0.651549}%
\vSj{79.024440}{149.620871}{45.460215}{0.645530}%
\vSj{79.481516}{150.080981}{44.942469}{0.639682}%
\vSj{79.938621}{150.532851}{44.425839}{0.634003}%
\vSj{80.395752}{150.976644}{43.910654}{0.628490}%
\vSj{83.138907}{153.478840}{40.866183}{0.598723}%
\vSj{83.596131}{153.870581}{40.368929}{0.594283}%
\vSj{84.053357}{154.255502}{39.875168}{0.589982}%
\vSj{84.510582}{154.633749}{39.385089}{0.585818}%
\vSj{84.967802}{155.005468}{38.898867}{0.581785}%
\vSj{85.425016}{155.370799}{38.416667}{0.577882}%
\vSj{85.882221}{155.729881}{37.938639}{0.574103}%
\vSj{88.625134}{157.760553}{35.165037}{0.553859}%
\vSj{89.082214}{158.079539}{34.719465}{0.550858}%
\vSj{89.539270}{158.393285}{34.278869}{0.547954}%
\vSj{89.996299}{158.701904}{33.843308}{0.545145}%
\vSj{90.453299}{159.005508}{33.412829}{0.542428}%
\vSj{90.910270}{159.304206}{32.987474}{0.539799}%
\vSj{91.367210}{159.598103}{32.567276}{0.537256}%
\vSj{94.108138}{161.266286}{30.155420}{0.523645}%
\vSj{94.564832}{161.529338}{29.771710}{0.521627}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{95.021488}{161.788349}{29.393200}{0.519674}%
\vSj{95.478104}{162.043406}{29.019873}{0.517785}%
\vSj{95.934682}{162.294590}{28.651706}{0.515956}%
\vSj{96.391219}{162.541983}{28.288674}{0.514187}%
\vSj{96.847716}{162.785663}{27.930747}{0.512474}%
\vSj{99.585837}{164.173960}{25.888402}{0.503284}%
\vSj{100.042046}{164.393704}{25.565158}{0.501918}%
\vSj{100.498212}{164.610300}{25.246690}{0.500595}%
\vSj{100.954338}{164.823812}{24.932947}{0.499313}%
\vSj{101.410421}{165.034301}{24.623877}{0.498071}%
\vSj{101.866464}{165.241827}{24.319428}{0.496868}%
\vSj{102.322465}{165.446449}{24.019545}{0.495702}%
\vSj{105.057614}{166.616297}{22.313007}{0.489424}%
\vSj{105.513332}{166.802115}{22.043509}{0.488487}%
\vSj{105.969010}{166.985449}{21.778122}{0.487577}%
\vSj{106.424650}{167.166346}{21.516785}{0.486696}%
\vSj{106.880251}{167.344854}{21.259441}{0.485840}%
\vSj{107.335813}{167.521015}{21.006031}{0.485010}%
\vSj{107.791338}{167.694875}{20.756497}{0.484205}%
\vSj{110.523709}{168.692027}{19.337440}{0.479849}%
\vSj{110.978979}{168.850920}{19.113422}{0.479195}%
\vSj{111.434214}{169.007827}{18.892823}{0.478560}%
\vSj{111.889414}{169.162784}{18.675589}{0.477943}%
\vSj{112.344581}{169.315826}{18.461663}{0.477344}%
\vSj{112.799714}{169.466986}{18.250994}{0.476762}%
\vSj{113.254815}{169.616299}{18.043526}{0.476196}%
\vSj{115.984748}{170.475132}{16.863053}{0.473122}%
\vSj{116.439630}{170.612377}{16.676558}{0.472658}%
\vSj{116.894481}{170.748015}{16.492861}{0.472207}%
\vSj{117.349304}{170.882073}{16.311915}{0.471768}%
\vSj{117.804098}{171.014576}{16.133672}{0.471341}%
\vSj{118.258864}{171.145552}{15.958087}{0.470926}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{118.713602}{171.275026}{15.785115}{0.470522}%
\vSj{121.441467}{172.021678}{14.799686}{0.468314}%
\vSj{121.896021}{172.141304}{14.643788}{0.467980}%
\vSj{122.350550}{172.259613}{14.490165}{0.467654}%
\vSj{122.805055}{172.376627}{14.338777}{0.467336}%
\vSj{123.259536}{172.492365}{14.189586}{0.467027}%
\vSj{123.713994}{172.606848}{14.042555}{0.466726}%
\vSj{124.168429}{172.720095}{13.897645}{0.466432}%
\vSj{126.894568}{173.374695}{13.070747}{0.464821}%
\vSj{127.348850}{173.479816}{12.939704}{0.464575}%
\vSj{127.803112}{173.583846}{12.810508}{0.464336}%
\vSj{128.257353}{173.686802}{12.683129}{0.464102}%
\vSj{128.711575}{173.788700}{12.557534}{0.463875}%
\vSj{129.165777}{173.889555}{12.433694}{0.463652}%
\vSj{129.619960}{173.989384}{12.311578}{0.463436}%
\vSj{132.344672}{174.567630}{11.613490}{0.462241}%
\vSj{132.798729}{174.660683}{11.502654}{0.462058}%
\vSj{133.252770}{174.752824}{11.393322}{0.461879}%
\vSj{133.706793}{174.844065}{11.285469}{0.461705}%
\vSj{134.160800}{174.934419}{11.179070}{0.461535}%
\vSj{134.614792}{175.023900}{11.074102}{0.461369}%
\vSj{135.068767}{175.112519}{10.970539}{0.461206}%
\vSj{137.792300}{175.626804}{10.377413}{0.460307}%
\vSj{138.246172}{175.709720}{10.283062}{0.460169}%
\vSj{138.700029}{175.791865}{10.189942}{0.460034}%
\vSj{139.153873}{175.873251}{10.098032}{0.459902}%
\vSj{139.607703}{175.953887}{10.007313}{0.459773}%
\vSj{140.061519}{176.033783}{9.917765}{0.459647}%
\vSj{140.515323}{176.112950}{9.829369}{0.459523}%
\vSj{143.237882}{176.573169}{9.322172}{0.458838}%
\vSj{143.691599}{176.647494}{9.241339}{0.458732}%
\vSj{144.145306}{176.721164}{9.161518}{0.458628}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{144.599000}{176.794186}{9.082693}{0.458527}%
\vSj{145.052684}{176.866569}{9.004849}{0.458428}%
\vSj{145.506356}{176.938321}{8.927969}{0.458331}%
\vSj{145.960018}{177.009450}{8.852039}{0.458236}%
\vSj{148.681768}{177.423588}{8.415589}{0.457706}%
\vSj{149.135358}{177.490574}{8.345905}{0.457624}%
\vSj{149.588938}{177.556998}{8.277059}{0.457544}%
\vSj{150.042509}{177.622866}{8.209037}{0.457465}%
\vSj{150.496071}{177.688185}{8.141828}{0.457388}%
\vSj{150.949623}{177.752962}{8.075418}{0.457312}%
\vSj{151.403166}{177.817204}{8.009797}{0.457238}%
\vSj{154.124243}{178.191767}{7.631952}{0.456824}%
\vSj{154.577726}{178.252438}{7.571520}{0.456760}%
\vSj{155.031202}{178.312622}{7.511787}{0.456697}%
\vSj{155.484669}{178.372326}{7.452740}{0.456635}%
\vSj{155.938129}{178.431556}{7.394371}{0.456575}%
\vSj{156.391581}{178.490316}{7.336669}{0.456515}%
\vSj{156.845025}{178.548613}{7.279625}{0.456457}%
\vSj{159.565538}{178.888954}{6.950633}{0.456130}%
\vSj{160.018932}{178.944152}{6.897929}{0.456079}%
\vSj{160.472319}{178.998928}{6.845810}{0.456029}%
\vSj{160.925700}{179.053286}{6.794267}{0.455980}%
\vSj{161.379074}{179.107230}{6.743292}{0.455932}%
\vSj{161.832442}{179.160766}{6.692878}{0.455885}%
\vSj{162.285803}{179.213898}{6.643015}{0.455838}%
\vSj{165.005841}{179.524456}{6.355003}{0.455577}%
\vSj{165.459160}{179.574883}{6.308793}{0.455536}%
\vSj{165.912473}{179.624941}{6.263076}{0.455496}%
\vSj{166.365780}{179.674632}{6.217845}{0.455457}%
\vSj{166.819082}{179.723963}{6.173094}{0.455418}%
\vSj{167.272379}{179.772935}{6.128815}{0.455381}%
\vSj{167.725670}{179.821553}{6.085003}{0.455343}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{170.445306}{180.106038}{5.831576}{0.455133}%
\vSj{170.898561}{180.152282}{5.790856}{0.455100}%
\vSj{171.351811}{180.198200}{5.750554}{0.455068}%
\vSj{171.805056}{180.243797}{5.710664}{0.455036}%
\vSj{172.258297}{180.289075}{5.671182}{0.455005}%
\vSj{172.711533}{180.334038}{5.632102}{0.454974}%
\vSj{173.164764}{180.378690}{5.593418}{0.454944}%
\vSj{175.884059}{180.640226}{5.369350}{0.454773}%
\vSj{176.337259}{180.682781}{5.333299}{0.454746}%
\vSj{176.790456}{180.725050}{5.297604}{0.454720}%
\vSj{177.243648}{180.767033}{5.262261}{0.454694}%
\vSj{177.696836}{180.808736}{5.227266}{0.454669}%
\vSj{178.150021}{180.850159}{5.192614}{0.454644}%
\vSj{178.603201}{180.891306}{5.158301}{0.454619}%
\vSj{181.322203}{181.132541}{4.959298}{0.454479}%
\vSj{181.775357}{181.171830}{4.927238}{0.454457}%
\vSj{182.228508}{181.210863}{4.895485}{0.454436}%
\vSj{182.681655}{181.249644}{4.864033}{0.454414}%
\vSj{183.134798}{181.288175}{4.832880}{0.454393}%
\vSj{183.587938}{181.326457}{4.802022}{0.454373}%
\vSj{184.041075}{181.364494}{4.771454}{0.454352}%
\vSj{186.759825}{181.587687}{4.593964}{0.454237}%
\vSj{187.212939}{181.624069}{4.565336}{0.454219}%
\vSj{187.666050}{181.660223}{4.536972}{0.454201}%
\vSj{188.119158}{181.696151}{4.508868}{0.454183}%
\vSj{188.572263}{181.731856}{4.481022}{0.454166}%
\vSj{189.025365}{181.767339}{4.453430}{0.454149}%
\vSj{189.478464}{181.802603}{4.426089}{0.454132}%
\vSj{192.196997}{182.009692}{4.267157}{0.454036}%
\vSj{192.650077}{182.043476}{4.241494}{0.454021}%
\vSj{193.103153}{182.077055}{4.216059}{0.454006}%
\vSj{193.556227}{182.110433}{4.190850}{0.453992}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{194.009299}{182.143610}{4.165864}{0.453977}%
\vSj{194.462367}{182.176589}{4.141098}{0.453963}%
\vSj{194.915434}{182.209371}{4.116551}{0.453949}%
\vSj{197.633779}{182.402027}{3.973706}{0.453869}%
\vSj{198.086828}{182.433480}{3.950616}{0.453856}%
\vSj{198.539875}{182.464749}{3.927725}{0.453844}%
\vSj{198.992919}{182.495837}{3.905030}{0.453831}%
\vSj{199.445962}{182.526744}{3.882530}{0.453819}%
\vSj{199.899002}{182.557472}{3.860222}{0.453807}%
\vSj{200.352039}{182.588024}{3.838104}{0.453796}%
\vSj{203.070221}{182.767698}{3.709267}{0.453728}%
\vSj{203.523243}{182.797051}{3.688421}{0.453718}%
\vSj{203.976264}{182.826239}{3.667749}{0.453707}%
\vSj{204.429283}{182.855263}{3.647248}{0.453697}%
\vSj{204.882300}{182.884124}{3.626917}{0.453686}%
\vSj{205.335315}{182.912824}{3.606755}{0.453676}%
\vSj{205.788328}{182.941364}{3.586759}{0.453666}%
\vSj{208.506365}{183.109318}{3.470174}{0.453609}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{286.000000}{113.000000}{0.000000}{0.452778}%
\vSj{286.452778}{113.000000}{0.000000}{0.452778}%
\vSj{286.905556}{113.000000}{0.000000}{0.452778}%
\vSj{287.358333}{113.000000}{0.000003}{0.452778}%
\vSj{287.811108}{113.000000}{0.000305}{0.452778}%
\vSj{288.263819}{113.000002}{0.005892}{0.452778}%
\vSj{288.716117}{113.000049}{0.046655}{0.452778}%
\vSj{289.166961}{113.000418}{0.210819}{0.452781}%
\vSj{289.614487}{113.002084}{0.656616}{0.452808}%
\vSj{290.056377}{113.007273}{1.580970}{0.452950}%
\vSj{290.490512}{113.019770}{3.164859}{0.453469}%
\vSj{290.915568}{113.044805}{5.524846}{0.454891}%
\vSj{291.331415}{113.088601}{8.684273}{0.458029}%
\vSj{291.739269}{113.157758}{12.564831}{0.463888}%
\vSj{292.141565}{113.258675}{16.997581}{0.473460}%
\vSj{292.541506}{113.397082}{21.753136}{0.487492}%
\vSj{292.942359}{113.577750}{26.585548}{0.506312}%
\vSj{293.346784}{113.804342}{31.276422}{0.529768}%
\vSj{293.756450}{114.079380}{35.664448}{0.557302}%
\vSj{294.172027}{114.404308}{39.653922}{0.588090}%
\vSj{294.593431}{114.779597}{43.206407}{0.621186}%
\vSj{295.020130}{115.204878}{46.324616}{0.655656}%
\vSj{295.451403}{115.679091}{49.036105}{0.690649}%
\vSj{295.886506}{116.200616}{51.380550}{0.725437}%
\vSj{296.324756}{116.767406}{53.401326}{0.759431}%
\vSj{296.765568}{117.377101}{55.140633}{0.792173}%
\vSj{297.208460}{118.027125}{56.637067}{0.823321}%
\vSj{297.653038}{118.714766}{57.924690}{0.852635}%
\vSj{298.098990}{119.437247}{59.032933}{0.879957}%
\vSj{298.546066}{120.191778}{59.986912}{0.905197}%
\vSj{298.994065}{120.975598}{60.807914}{0.928320}%
\vSj{299.442831}{121.786012}{61.513922}{0.949329}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{299.892236}{122.620408}{62.120121}{0.968261}%
\vSj{300.342178}{123.476283}{62.639339}{0.985177}%
\vSj{300.792575}{124.351250}{63.082439}{1.000154}%
\vSj{301.243359}{125.243046}{63.458645}{1.013280}%
\vSj{301.694476}{126.149539}{63.775813}{1.024652}%
\vSj{302.145882}{127.068725}{64.040659}{1.034369}%
\vSj{302.597538}{127.998731}{64.258945}{1.042535}%
\vSj{303.049415}{128.937811}{64.435634}{1.049251}%
\vSj{303.501486}{129.884342}{64.575017}{1.054617}%
\vSj{303.953730}{130.836818}{64.680820}{1.058732}%
\vSj{304.406128}{131.793847}{64.756289}{1.061689}%
\vSj{304.858665}{132.754146}{64.804262}{1.063578}%
\vSj{305.311327}{133.716534}{64.827232}{1.064485}%
\vSj{305.764104}{134.679924}{64.827393}{1.064491}%
\vSj{306.216986}{135.643321}{64.806688}{1.063673}%
\vSj{306.669964}{136.605814}{64.766838}{1.062103}%
\vSj{307.123030}{137.566572}{64.709376}{1.059848}%
\vSj{307.576180}{138.524837}{64.635673}{1.056972}%
\vSj{308.029406}{139.479919}{64.546954}{1.053532}%
\vSj{308.482704}{140.431193}{64.444323}{1.049584}%
\vSj{308.936071}{141.378092}{64.328774}{1.045178}%
\vSj{309.389501}{142.320105}{64.201207}{1.040361}%
\vSj{309.842992}{143.256771}{64.062435}{1.035177}%
\vSj{310.296541}{144.187677}{63.913202}{1.029667}%
\vSj{310.750145}{145.112450}{63.754183}{1.023867}%
\vSj{311.203801}{146.030762}{63.585998}{1.017812}%
\vSj{311.657508}{146.942317}{63.409213}{1.011533}%
\vSj{312.111264}{147.846857}{63.224350}{1.005060}%
\vSj{312.565067}{148.744152}{63.031891}{0.998420}%
\vSj{313.018915}{149.634002}{62.832279}{0.991636}%
\vSj{313.472806}{150.516235}{62.625927}{0.984732}%
\vSj{313.926740}{151.390700}{62.413217}{0.977728}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{314.380716}{152.257271}{62.194505}{0.970644}%
\vSj{314.834731}{153.115841}{61.970124}{0.963497}%
\vSj{315.288786}{153.966322}{61.740383}{0.956302}%
\vSj{315.742878}{154.808643}{61.505575}{0.949074}%
\vSj{316.197008}{155.642750}{61.265973}{0.941827}%
\vSj{316.651174}{156.468600}{61.021834}{0.934572}%
\vSj{317.105375}{157.286168}{60.773402}{0.927320}%
\vSj{317.559611}{158.095436}{60.520906}{0.920082}%
\vSj{318.013881}{158.896399}{60.264563}{0.912866}%
\vSj{318.468184}{159.689064}{60.004580}{0.905681}%
\vSj{318.922519}{160.473443}{59.741152}{0.898534}%
\vSj{319.376886}{161.249558}{59.474466}{0.891431}%
\vSj{319.831285}{162.017440}{59.204700}{0.884379}%
\vSj{320.285714}{162.777123}{58.932024}{0.877383}%
\vSj{320.740173}{163.528651}{58.656601}{0.870448}%
\vSj{321.194661}{164.272070}{58.378585}{0.863578}%
\vSj{321.649178}{165.007434}{58.098127}{0.856777}%
\vSj{322.103723}{165.734799}{57.815370}{0.850049}%
\vSj{322.558296}{166.454226}{57.530451}{0.843395}%
\vSj{323.012896}{167.165779}{57.243503}{0.836819}%
\vSj{323.467522}{167.869525}{56.954655}{0.830324}%
\vSj{323.922174}{168.565535}{56.664028}{0.823910}%
\vSj{324.376851}{169.253882}{56.371744}{0.817580}%
\vSj{324.831554}{169.934638}{56.077916}{0.811335}%
\vSj{325.286280}{170.607882}{55.782657}{0.805176}%
\vSj{325.741030}{171.273691}{55.486073}{0.799104}%
\vSj{326.195803}{171.932143}{55.188269}{0.793120}%
\vSj{326.650599}{172.583321}{54.889347}{0.787224}%
\vSj{327.105417}{173.227304}{54.589404}{0.781417}%
\vSj{327.560256}{173.864175}{54.288536}{0.775698}%
\vSj{328.015116}{174.494016}{53.986835}{0.770068}%
\vSj{328.469996}{175.116910}{53.684391}{0.764527}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{328.924896}{175.732940}{53.381291}{0.759074}%
\vSj{329.379816}{176.342190}{53.077620}{0.753709}%
\vSj{329.834754}{176.944743}{52.773459}{0.748433}%
\vSj{330.289710}{177.540683}{52.468889}{0.743243}%
\vSj{330.744683}{178.130091}{52.163988}{0.738140}%
\vSj{331.199674}{178.713052}{51.858831}{0.733123}%
\vSj{331.654681}{179.289647}{51.553492}{0.728192}%
\vSj{332.109704}{179.859959}{51.248043}{0.723345}%
\vSj{332.564742}{180.424069}{50.942552}{0.718582}%
\vSj{333.019794}{180.982058}{50.637088}{0.713901}%
\vSj{333.474861}{181.534007}{50.331716}{0.709303}%
\vSj{333.929942}{182.079995}{50.026501}{0.704786}%
\vSj{334.385035}{182.620101}{49.721503}{0.700349}%
\vSj{334.840141}{183.154405}{49.416785}{0.695990}%
\vSj{335.295259}{183.682983}{49.112404}{0.691710}%
\vSj{335.750388}{184.205913}{48.808418}{0.687507}%
\vSj{336.205528}{184.723270}{48.504881}{0.683380}%
\vSj{336.660678}{185.235130}{48.201848}{0.679328}%
\vSj{337.115838}{185.741567}{47.899371}{0.675349}%
\vSj{337.571007}{186.242655}{47.597501}{0.671444}%
\vSj{338.026185}{186.738467}{47.296286}{0.667610}%
\vSj{338.481370}{187.229074}{46.995774}{0.663846}%
\vSj{338.936563}{187.714547}{46.696011}{0.660152}%
\vSj{339.391764}{188.194956}{46.397043}{0.656526}%
\vSj{339.846970}{188.670370}{46.098912}{0.652967}%
\vSj{340.302183}{189.140858}{45.801659}{0.649475}%
\vSj{340.757401}{189.606487}{45.505327}{0.646047}%
\vSj{341.212624}{190.067322}{45.209953}{0.642684}%
\vSj{341.667851}{190.523431}{44.915576}{0.639383}%
\vSj{342.123082}{190.974876}{44.622232}{0.636144}%
\vSj{342.578317}{191.421722}{44.329956}{0.632966}%
\vSj{343.033555}{191.864032}{44.038783}{0.629847}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{343.488795}{192.301867}{43.748744}{0.626787}%
\vSj{343.944037}{192.735288}{43.459872}{0.623784}%
\vSj{344.399281}{193.164356}{43.172196}{0.620838}%
\vSj{344.854525}{193.589130}{42.885746}{0.617948}%
\vSj{345.309771}{194.009667}{42.600549}{0.615111}%
\vSj{345.765016}{194.426025}{42.316633}{0.612329}%
\vSj{346.220261}{194.838262}{42.034022}{0.609599}%
\vSj{346.675506}{195.246432}{41.752743}{0.606920}%
\vSj{347.130749}{195.650590}{41.472817}{0.604292}%
\vSj{347.585991}{196.050791}{41.194267}{0.601713}%
\vSj{348.041231}{196.447088}{40.917115}{0.599184}%
\vSj{348.496468}{196.839534}{40.641382}{0.596702}%
\vSj{348.951703}{197.228179}{40.367085}{0.594266}%
\vSj{349.406935}{197.613074}{40.094245}{0.591877}%
\vSj{349.862163}{197.994271}{39.822877}{0.589533}%
\vSj{350.317388}{198.371818}{39.553000}{0.587233}%
\vSj{350.772608}{198.745763}{39.284627}{0.584977}%
\vSj{351.227824}{199.116154}{39.017774}{0.582763}%
\vSj{351.683035}{199.483039}{38.752455}{0.580590}%
\vSj{352.138240}{199.846464}{38.488682}{0.578459}%
\vSj{352.593440}{200.206473}{38.226468}{0.576368}%
\vSj{353.048635}{200.563113}{37.965823}{0.574316}%
\vSj{353.503823}{200.916427}{37.706759}{0.572302}%
\vSj{353.959005}{201.266459}{37.449285}{0.570327}%
\vSj{354.414180}{201.613251}{37.193410}{0.568388}%
\vSj{354.869348}{201.956846}{36.939141}{0.566486}%
\vSj{355.324508}{202.297285}{36.686488}{0.564620}%
\vSj{355.779662}{202.634609}{36.435455}{0.562788}%
\vSj{356.234807}{202.968859}{36.186050}{0.560991}%
\vSj{356.689945}{203.300073}{35.938278}{0.559227}%
\vSj{357.145074}{203.628290}{35.692143}{0.557496}%
\vSj{357.600194}{203.953550}{35.447649}{0.555797}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{358.055306}{204.275889}{35.204801}{0.554130}%
\vSj{358.510409}{204.595346}{34.963601}{0.552494}%
\vSj{358.965503}{204.911956}{34.724052}{0.550888}%
\vSj{359.420588}{205.225755}{34.486154}{0.549312}%
\vSj{359.875663}{205.536780}{34.249910}{0.547765}%
\vSj{360.330729}{205.845064}{34.015321}{0.546247}%
\vSj{360.785784}{206.150643}{33.782385}{0.544757}%
\vSj{361.240830}{206.453549}{33.551104}{0.543294}%
\vSj{361.695865}{206.753818}{33.321476}{0.541858}%
\vSj{362.150890}{207.051480}{33.093501}{0.540449}%
\vSj{362.605904}{207.346569}{32.867176}{0.539066}%
\vSj{363.060908}{207.639116}{32.642500}{0.537707}%
\vSj{363.515901}{207.929153}{32.419469}{0.536374}%
\vSj{363.970883}{208.216711}{32.198082}{0.535065}%
\vSj{364.425854}{208.501819}{31.978334}{0.533780}%
\vSj{364.880814}{208.784508}{31.760223}{0.532518}%
\vSj{365.335763}{209.064807}{31.543744}{0.531279}%
\vSj{365.790700}{209.342745}{31.328892}{0.530063}%
\vSj{366.245626}{209.618351}{31.115664}{0.528868}%
\vSj{366.700541}{209.891653}{30.904054}{0.527695}%
\vSj{367.155444}{210.162678}{30.694057}{0.526544}%
\vSj{367.610335}{210.431455}{30.485668}{0.525413}%
\vSj{368.065214}{210.698009}{30.278879}{0.524302}%
\vSj{368.520082}{210.962367}{30.073686}{0.523212}%
\vSj{368.974937}{211.224555}{29.870082}{0.522141}%
\vSj{369.429781}{211.484599}{29.668061}{0.521089}%
\vSj{369.884613}{211.742525}{29.467614}{0.520055}%
\vSj{370.339433}{211.998357}{29.268736}{0.519040}%
\vSj{370.794240}{212.252119}{29.071419}{0.518044}%
\vSj{371.249036}{212.503836}{28.875656}{0.517065}%
\vSj{371.703819}{212.753532}{28.681439}{0.516103}%
\vSj{372.158590}{213.001230}{28.488759}{0.515158}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{372.613349}{213.246953}{28.297609}{0.514230}%
\vSj{373.068095}{213.490724}{28.107982}{0.513318}%
\vSj{373.522829}{213.732566}{27.919867}{0.512422}%
\vSj{373.977551}{213.972501}{27.733257}{0.511542}%
\vSj{374.432261}{214.210550}{27.548144}{0.510677}%
\vSj{374.886959}{214.446735}{27.364518}{0.509827}%
\vSj{375.341644}{214.681077}{27.182370}{0.508992}%
\vSj{375.796316}{214.913597}{27.001692}{0.508172}%
\vSj{376.250977}{215.144316}{26.822475}{0.507366}%
\vSj{376.705625}{215.373253}{26.644708}{0.506574}%
\vSj{377.160261}{215.600429}{26.468384}{0.505795}%
\vSj{377.614885}{215.825864}{26.293491}{0.505030}%
\vSj{378.069496}{216.049577}{26.120022}{0.504278}%
\vSj{378.524095}{216.271587}{25.947966}{0.503539}%
\vSj{378.978682}{216.491912}{25.777314}{0.502812}%
\vSj{379.433257}{216.710573}{25.608056}{0.502098}%
\vSj{379.887819}{216.927586}{25.440183}{0.501396}%
\vSj{380.342369}{217.142970}{25.273684}{0.500706}%
\vSj{380.796908}{217.356742}{25.108550}{0.500028}%
\vSj{381.251434}{217.568921}{24.944770}{0.499361}%
\vSj{381.705948}{217.779524}{24.782336}{0.498705}%
\vSj{382.160450}{217.988567}{24.621237}{0.498061}%
\vSj{382.614940}{218.196068}{24.461463}{0.497427}%
\vSj{383.069418}{218.402043}{24.303004}{0.496804}%
\vSj{383.523884}{218.606509}{24.145851}{0.496191}%
\vSj{383.978338}{218.809481}{23.989992}{0.495588}%
\vSj{384.432781}{219.010976}{23.835419}{0.494996}%
\vSj{384.887211}{219.211009}{23.682121}{0.494413}%
\vSj{385.341630}{219.409596}{23.530088}{0.493840}%
\vSj{385.796038}{219.606752}{23.379310}{0.493277}%
\vSj{386.250433}{219.802493}{23.229778}{0.492723}%
\vSj{386.704818}{219.996832}{23.081481}{0.492177}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{387.159190}{220.189785}{22.934409}{0.491641}%
\vSj{387.613551}{220.381367}{22.788552}{0.491114}%
\vSj{388.067901}{220.571590}{22.643900}{0.490595}%
\vSj{388.522239}{220.760471}{22.500444}{0.490085}%
\vSj{388.976566}{220.948022}{22.358174}{0.489583}%
\vSj{389.430882}{221.134257}{22.217079}{0.489089}%
\vSj{389.885187}{221.319189}{22.077150}{0.488603}%
\vSj{390.339480}{221.502833}{21.938377}{0.488125}%
\vSj{390.793763}{221.685201}{21.800750}{0.487654}%
\vSj{391.248034}{221.866306}{21.664260}{0.487192}%
\vSj{391.702295}{222.046161}{21.528897}{0.486736}%
\vSj{392.156545}{222.224779}{21.394651}{0.486288}%
\vSj{392.610783}{222.402172}{21.261512}{0.485847}%
\vSj{393.065012}{222.578352}{21.129472}{0.485413}%
\vSj{393.519229}{222.753332}{20.998520}{0.484986}%
\vSj{393.973436}{222.927124}{20.868647}{0.484565}%
\vSj{394.427632}{223.099739}{20.739843}{0.484152}%
\vSj{394.881818}{223.271189}{20.612100}{0.483745}%
\vSj{395.335993}{223.441486}{20.485408}{0.483344}%
\vSj{395.790158}{223.610642}{20.359757}{0.482949}%
\vSj{396.244313}{223.778666}{20.235139}{0.482561}%
\vSj{396.698458}{223.945571}{20.111544}{0.482179}%
\vSj{397.152592}{224.111368}{19.988963}{0.481802}%
\vSj{397.606716}{224.276067}{19.867388}{0.481432}%
\vSj{398.060830}{224.439679}{19.746808}{0.481067}%
\vSj{398.514935}{224.602214}{19.627216}{0.480708}%
\vSj{398.969029}{224.763683}{19.508601}{0.480354}%
\vSj{399.423114}{224.924097}{19.390957}{0.480006}%
\vSj{399.877189}{225.083465}{19.274273}{0.479663}%
\vSj{400.331254}{225.241797}{19.158541}{0.479326}%
\vSj{400.785310}{225.399104}{19.043752}{0.478993}%
\vSj{401.239356}{225.555394}{18.929898}{0.478666}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{401.693393}{225.710679}{18.816970}{0.478343}%
\vSj{402.147420}{225.864967}{18.704961}{0.478026}%
\vSj{402.601438}{226.018267}{18.593860}{0.477713}%
\vSj{403.055446}{226.170590}{18.483661}{0.477405}%
\vSj{403.509446}{226.321944}{18.374354}{0.477102}%
\vSj{403.963436}{226.472338}{18.265933}{0.476803}%
\vSj{404.417417}{226.621781}{18.158387}{0.476509}%
\vSj{404.871390}{226.770282}{18.051711}{0.476219}%
\vSj{405.325353}{226.917851}{17.945894}{0.475933}%
\vSj{405.779308}{227.064495}{17.840931}{0.475651}%
\vSj{406.233253}{227.210222}{17.736811}{0.475374}%
\vSj{406.687191}{227.355043}{17.633529}{0.475101}%
\vSj{407.141119}{227.498964}{17.531076}{0.474832}%
\vSj{407.595039}{227.641994}{17.429444}{0.474567}%
\vSj{408.048950}{227.784142}{17.328626}{0.474306}%
\vSj{408.502853}{227.925415}{17.228614}{0.474048}%
\vSj{408.956747}{228.065821}{17.129401}{0.473794}%
\vSj{409.410633}{228.205368}{17.030979}{0.473544}%
\vSj{409.864511}{228.344064}{16.933342}{0.473298}%
\vSj{410.318381}{228.481916}{16.836481}{0.473055}%
\vSj{410.772243}{228.618932}{16.740389}{0.472816}%
\vSj{411.226096}{228.755120}{16.645060}{0.472580}%
\vSj{411.679942}{228.890487}{16.550486}{0.472348}%
\vSj{412.133779}{229.025040}{16.456660}{0.472118}%
\vSj{412.587609}{229.158786}{16.363576}{0.471893}%
\vSj{413.041431}{229.291733}{16.271225}{0.471670}%
\vSj{413.495245}{229.423888}{16.179602}{0.471451}%
\vSj{413.949052}{229.555257}{16.088700}{0.471234}%
\vSj{414.402851}{229.685848}{15.998512}{0.471021}%
\vSj{414.856642}{229.815667}{15.909031}{0.470811}%
\vSj{415.310426}{229.944721}{15.820251}{0.470603}%
\vSj{415.764202}{230.073018}{15.732165}{0.470399}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{416.217971}{230.200562}{15.644767}{0.470198}%
\vSj{416.671733}{230.327361}{15.558049}{0.469999}%
\vSj{417.125487}{230.453422}{15.472007}{0.469803}%
\vSj{417.579235}{230.578750}{15.386634}{0.469610}%
\vSj{418.032975}{230.703352}{15.301923}{0.469419}%
\vSj{418.486708}{230.827234}{15.217868}{0.469232}%
\vSj{418.940434}{230.950403}{15.134463}{0.469046}%
\vSj{419.394153}{231.072864}{15.051703}{0.468864}%
\vSj{419.847866}{231.194624}{14.969580}{0.468683}%
\vSj{420.301571}{231.315687}{14.888090}{0.468506}%
\vSj{420.755270}{231.436061}{14.807226}{0.468330}%
\vSj{421.208961}{231.555752}{14.726982}{0.468158}%
\vSj{421.662647}{231.674764}{14.647353}{0.467987}%
\vSj{422.116325}{231.793103}{14.568333}{0.467819}%
\vSj{422.569997}{231.910776}{14.489916}{0.467653}%
\vSj{423.023663}{232.027787}{14.412097}{0.467489}%
\vSj{423.477322}{232.144142}{14.334870}{0.467328}%
\vSj{423.930975}{232.259847}{14.258230}{0.467169}%
\vSj{424.384621}{232.374908}{14.182171}{0.467012}%
\vSj{424.838261}{232.489328}{14.106688}{0.466857}%
\vSj{425.291895}{232.603114}{14.031776}{0.466704}%
\vSj{425.745523}{232.716271}{13.957428}{0.466553}%
\vSj{426.199144}{232.828804}{13.883641}{0.466404}%
\vSj{426.652760}{232.940718}{13.810409}{0.466257}%
\vSj{427.106369}{233.052018}{13.737726}{0.466112}%
\vSj{427.559973}{233.162709}{13.665588}{0.465969}%
\vSj{428.013570}{233.272797}{13.593990}{0.465828}%
\vSj{428.467162}{233.382285}{13.522926}{0.465688}%
\vSj{428.920748}{233.491179}{13.452393}{0.465551}%
\vSj{429.374328}{233.599483}{13.382384}{0.465415}%
\vSj{429.827902}{233.707203}{13.312895}{0.465281}%
\vSj{430.281471}{233.814343}{13.243922}{0.465149}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{430.735034}{233.920907}{13.175459}{0.465019}%
\vSj{431.188591}{234.026901}{13.107502}{0.464890}%
\vSj{431.642143}{234.132328}{13.040046}{0.464763}%
\vSj{432.095689}{234.237193}{12.973087}{0.464637}%
\vSj{432.549230}{234.341501}{12.906620}{0.464514}%
\vSj{433.002766}{234.445256}{12.840641}{0.464391}%
\vSj{433.456296}{234.548463}{12.775146}{0.464271}%
\vSj{433.909821}{234.651125}{12.710129}{0.464152}%
\vSj{434.363340}{234.753247}{12.645586}{0.464034}%
\vSj{434.816855}{234.854833}{12.581514}{0.463918}%
\vSj{435.270364}{234.955887}{12.517908}{0.463803}%
\vSj{435.723868}{235.056414}{12.454763}{0.463690}%
\vSj{436.177367}{235.156418}{12.392076}{0.463578}%
\vSj{436.630861}{235.255902}{12.329842}{0.463468}%
\vSj{437.084350}{235.354870}{12.268058}{0.463359}%
\vSj{437.537834}{235.453327}{12.206719}{0.463251}%
\vSj{437.991313}{235.551277}{12.145821}{0.463145}%
\vSj{438.444787}{235.648723}{12.085360}{0.463040}%
\vSj{438.898257}{235.745669}{12.025332}{0.462937}%
\vSj{439.351721}{235.842119}{11.965734}{0.462834}%
\vSj{439.805181}{235.938077}{11.906562}{0.462733}%
\vSj{440.258636}{236.033546}{11.847811}{0.462634}%
\vSj{440.712087}{236.128531}{11.789478}{0.462535}%
\vSj{441.165532}{236.223034}{11.731560}{0.462438}%
\vSj{441.618973}{236.317060}{11.674052}{0.462342}%
\vSj{442.072410}{236.410612}{11.616951}{0.462247}%
\vSj{442.525842}{236.503694}{11.560253}{0.462153}%
\vSj{442.979270}{236.596308}{11.503955}{0.462060}%
\vSj{443.432693}{236.688460}{11.448053}{0.461969}%
\vSj{443.886112}{236.780151}{11.392544}{0.461878}%
\vSj{444.339526}{236.871386}{11.337424}{0.461789}%
\vSj{444.792936}{236.962167}{11.282689}{0.461701}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{445.246342}{237.052499}{11.228337}{0.461614}%
\vSj{445.699744}{237.142384}{11.174364}{0.461527}%
\vSj{446.153141}{237.231826}{11.120766}{0.461442}%
\vSj{446.606534}{237.320828}{11.067541}{0.461358}%
\vSj{447.059923}{237.409393}{11.014684}{0.461275}%
\vSj{447.513308}{237.497524}{10.962194}{0.461193}%
\vSj{447.966689}{237.585225}{10.910066}{0.461112}%
\vSj{448.420065}{237.672499}{10.858297}{0.461032}%
}}%
{\color{black!35}\vlB{%
\vSd{46.000000}{193.097087}{0.000000}{2.800000}%
\vSd{51.000000}{193.097087}{0.000000}{2.800000}%
\vSd{56.000000}{193.097087}{0.000000}{2.800000}%
\vSd{61.000000}{193.097087}{0.000000}{2.800000}%
\vSd{66.000000}{193.097087}{0.000000}{2.800000}%
\vSd{71.000000}{193.097087}{0.000000}{2.800000}%
\vSd{76.000000}{193.097087}{0.000000}{2.800000}%
\vSd{81.000000}{193.097087}{0.000000}{2.800000}%
\vSd{86.000000}{193.097087}{0.000000}{2.800000}%
\vSd{91.000000}{193.097087}{0.000000}{2.800000}%
\vSd{96.000000}{193.097087}{0.000000}{2.800000}%
\vSd{101.000000}{193.097087}{0.000000}{2.800000}%
\vSd{106.000000}{193.097087}{0.000000}{2.800000}%
\vSd{111.000000}{193.097087}{0.000000}{2.800000}%
\vSd{116.000000}{193.097087}{0.000000}{2.800000}%
\vSd{121.000000}{193.097087}{0.000000}{2.800000}%
\vSd{126.000000}{193.097087}{0.000000}{2.800000}%
\vSd{131.000000}{193.097087}{0.000000}{2.800000}%
\vSd{136.000000}{193.097087}{0.000000}{2.800000}%
\vSd{141.000000}{193.097087}{0.000000}{2.800000}%
\vSd{146.000000}{193.097087}{0.000000}{2.800000}%
\vSd{151.000000}{193.097087}{0.000000}{2.800000}%
\vSd{156.000000}{193.097087}{0.000000}{2.800000}%
\vSd{161.000000}{193.097087}{0.000000}{2.800000}%
\vSd{166.000000}{193.097087}{0.000000}{2.800000}%
\vSd{171.000000}{193.097087}{0.000000}{2.800000}%
\vSd{176.000000}{193.097087}{0.000000}{2.800000}%
\vSd{181.000000}{193.097087}{0.000000}{2.800000}%
\vSd{186.000000}{193.097087}{0.000000}{2.800000}%
\vSd{191.000000}{193.097087}{0.000000}{2.800000}%
\vSd{196.000000}{193.097087}{0.000000}{2.800000}%
\vSd{201.000000}{193.097087}{0.000000}{2.800000}%
}}%
{\color{black!35}\vlB{%
\vSd{206.000000}{193.097087}{0.000000}{2.800000}%
\vSd{286.000000}{273.194175}{0.000000}{2.800000}%
\vSd{291.000000}{273.194175}{0.000000}{2.800000}%
\vSd{296.000000}{273.194175}{0.000000}{2.800000}%
\vSd{301.000000}{273.194175}{0.000000}{2.800000}%
\vSd{306.000000}{273.194175}{0.000000}{2.800000}%
\vSd{311.000000}{273.194175}{0.000000}{2.800000}%
\vSd{316.000000}{273.194175}{0.000000}{2.800000}%
\vSd{321.000000}{273.194175}{0.000000}{2.800000}%
\vSd{326.000000}{273.194175}{0.000000}{2.800000}%
\vSd{331.000000}{273.194175}{0.000000}{2.800000}%
\vSd{336.000000}{273.194175}{0.000000}{2.800000}%
\vSd{341.000000}{273.194175}{0.000000}{2.800000}%
\vSd{346.000000}{273.194175}{0.000000}{2.800000}%
\vSd{351.000000}{273.194175}{0.000000}{2.800000}%
\vSd{356.000000}{273.194175}{0.000000}{2.800000}%
\vSd{361.000000}{273.194175}{0.000000}{2.800000}%
\vSd{366.000000}{273.194175}{0.000000}{2.800000}%
\vSd{371.000000}{273.194175}{0.000000}{2.800000}%
\vSd{376.000000}{273.194175}{0.000000}{2.800000}%
\vSd{381.000000}{273.194175}{0.000000}{2.800000}%
\vSd{386.000000}{273.194175}{0.000000}{2.800000}%
\vSd{391.000000}{273.194175}{0.000000}{2.800000}%
\vSd{396.000000}{273.194175}{0.000000}{2.800000}%
\vSd{401.000000}{273.194175}{0.000000}{2.800000}%
\vSd{406.000000}{273.194175}{0.000000}{2.800000}%
\vSd{411.000000}{273.194175}{0.000000}{2.800000}%
\vSd{416.000000}{273.194175}{0.000000}{2.800000}%
\vSd{421.000000}{273.194175}{0.000000}{2.800000}%
\vSd{426.000000}{273.194175}{0.000000}{2.800000}%
\vSd{431.000000}{273.194175}{0.000000}{2.800000}%
\vSd{436.000000}{273.194175}{0.000000}{2.800000}%
}}%
{\color{black!35}\vlB{%
\vSd{441.000000}{273.194175}{0.000000}{2.800000}%
\vSd{446.000000}{273.194175}{0.000000}{2.800000}%
}}%
{\color{black}\put(46.000000,273.194175){\circle*{4.000000}}}%
{\color{vlfGreen}\put(46.000000,113.000000){\circle*{4.000000}}}%
{\color{black}\put(286.000000,113.000000){\circle*{4.000000}}}%
{\color{vlfGreen}\vlB{%
\vSi{46.000000}{65.000000}{0.000000}{19.000000}%
}}%
{\color{black}\put(71.000000,65.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $w_+$: positive-frequency line}}}%
{\color{vlfBlue}\vlB{%
\vSi{286.000000}{65.000000}{0.000000}{2.800000}%
\vSi{291.000000}{65.000000}{0.000000}{2.800000}%
\vSi{296.000000}{65.000000}{0.000000}{2.800000}%
\vSi{301.000000}{65.000000}{0.000000}{2.800000}%
}}%
{\color{black}\put(311.000000,65.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $w_-$: negative-frequency line}}}%
{\color{black}\put(235.000000,38.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $w_++w_-=1$; $w_-/w_+=e^{-1/\theta_T}$.}}}%
{\color{black}\put(235.000000,17.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Horizontal references are the high-temperature limits, not finite-$T$ equalities.}}}%
{\color{black}\vlB{%
\vSc{65.875000}{113.000000}{-90.000000}{1.800000}%
\vSc{106.625000}{113.000000}{-90.000000}{1.800000}%
\vSc{147.375000}{113.000000}{-90.000000}{1.800000}%
\vSc{188.125000}{113.000000}{-90.000000}{1.800000}%
\vSc{44.200000}{133.024250}{0.000000}{1.800000}%
\vSc{44.200000}{173.072800}{0.000000}{1.800000}%
\vSc{44.200000}{213.121350}{0.000000}{1.800000}%
\vSc{44.200000}{253.169900}{0.000000}{1.800000}%
\vSc{305.875000}{113.000000}{-90.000000}{1.800000}%
\vSc{346.625000}{113.000000}{-90.000000}{1.800000}%
\vSc{387.375000}{113.000000}{-90.000000}{1.800000}%
\vSc{428.125000}{113.000000}{-90.000000}{1.800000}%
\vSc{284.200000}{133.024250}{0.000000}{1.800000}%
\vSc{284.200000}{173.072800}{0.000000}{1.800000}%
\vSc{284.200000}{213.121350}{0.000000}{1.800000}%
\vSc{284.200000}{253.169900}{0.000000}{1.800000}%
}}%
\end{picture}%


==> vlt-figures/figure-276.tex <==
\begin{picture}(470,345)%
{\color{black}\put(126.000000,323.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (a) Population-mediated softening}}}%
{\color{black}\put(367.000000,323.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (b) Relaxed curvature}}}%
{\color{black}\vlB{%
\vSc{45.500000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(46.000000,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10^{-2}$}}}%
{\color{black}\vlB{%
\vSc{99.833333}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(100.333333,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10^{-1}$}}}%
{\color{black}\vlB{%
\vSc{154.166667}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(154.666667,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{208.500000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(209.000000,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10$}}}%
{\color{black}\vlB{%
\vSc{43.000000}{113.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(39.000000,113.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black!12}\vlB{%
\vSm{46.000000}{146.000000}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{43.000000}{146.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(39.000000,146.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.05$}}}%
{\color{black!12}\vlB{%
\vSm{46.000000}{179.000000}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{43.000000}{179.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(39.000000,179.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.1$}}}%
{\color{black!12}\vlB{%
\vSm{46.000000}{212.000000}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{43.000000}{212.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(39.000000,212.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.15$}}}%
{\color{black!12}\vlB{%
\vSm{46.000000}{245.000000}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{43.000000}{245.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(39.000000,245.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.2$}}}%
{\color{black}\vlB{%
\vSc{43.000000}{278.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(39.000000,278.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.25$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{113.000000}{0.000000}{163.000000}%
\vSc{45.500000}{113.000000}{90.000000}{165.000000}%
}}%
{\color{black}\put(127.500000,81.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\theta_c=k_{\rm B}T/\epsilon_c$ (log scale)}}}%
{\color{black}\put(46.000000,292.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\epsilon_c\Delta k_{\rm cfg}/a_{\rm cfg}^2$}}}%
{\color{black}\vlB{%
\vSc{285.500000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.000000,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10^{-2}$}}}%
{\color{black}\vlB{%
\vSc{339.833333}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(340.333333,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10^{-1}$}}}%
{\color{black}\vlB{%
\vSc{394.166667}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(394.666667,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{448.500000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(449.000000,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{113.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.000000,113.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.75$}}}%
{\color{black!12}\vlB{%
\vSm{286.000000}{143.000000}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{283.000000}{143.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.000000,143.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.8$}}}%
{\color{black!12}\vlB{%
\vSm{286.000000}{173.000000}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{283.000000}{173.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.000000,173.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.85$}}}%
{\color{black!12}\vlB{%
\vSm{286.000000}{203.000000}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{283.000000}{203.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.000000,203.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.9$}}}%
{\color{black!12}\vlB{%
\vSm{286.000000}{233.000000}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{283.000000}{233.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.000000,233.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.95$}}}%
{\color{black!12}\vlB{%
\vSm{286.000000}{263.000000}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{283.000000}{263.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.000000,263.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{286.000000}{113.000000}{0.000000}{163.000000}%
\vSc{285.500000}{113.000000}{90.000000}{165.000000}%
}}%
{\color{black}\put(367.500000,81.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\theta_c=k_{\rm B}T/\epsilon_c$ (log scale)}}}%
{\color{black}\put(286.000000,292.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $K_{\rm rel}/k_x$}}}%
{\color{vlfGreen}\vlB{%
\vSj{46.000000}{113.000000}{0.000000}{0.296364}%
\vSj{46.296364}{113.000000}{0.000000}{0.296364}%
\vSj{46.592727}{113.000000}{0.000000}{0.296364}%
\vSj{46.889091}{113.000000}{0.000000}{0.296364}%
\vSj{47.185455}{113.000000}{0.000000}{0.296364}%
\vSj{47.481818}{113.000000}{0.000000}{0.296364}%
\vSj{47.778182}{113.000000}{0.000000}{0.296364}%
\vSj{48.074545}{113.000000}{0.000000}{0.296364}%
\vSj{48.370909}{113.000000}{0.000000}{0.296364}%
\vSj{48.667273}{113.000000}{0.000000}{0.296364}%
\vSj{48.963636}{113.000000}{0.000000}{0.296364}%
\vSj{49.260000}{113.000000}{0.000000}{0.296364}%
\vSj{49.556364}{113.000000}{0.000000}{0.296364}%
\vSj{49.852727}{113.000000}{0.000000}{0.296364}%
\vSj{50.149091}{113.000000}{0.000000}{0.296364}%
\vSj{50.445455}{113.000000}{0.000000}{0.296364}%
\vSj{50.741818}{113.000000}{0.000000}{0.296364}%
\vSj{51.038182}{113.000000}{0.000000}{0.296364}%
\vSj{51.334545}{113.000000}{0.000000}{0.296364}%
\vSj{51.630909}{113.000000}{0.000000}{0.296364}%
\vSj{51.927273}{113.000000}{0.000000}{0.296364}%
\vSj{52.223636}{113.000000}{0.000000}{0.296364}%
\vSj{52.520000}{113.000000}{0.000000}{0.296364}%
\vSj{52.816364}{113.000000}{0.000000}{0.296364}%
\vSj{53.112727}{113.000000}{0.000000}{0.296364}%
\vSj{53.409091}{113.000000}{0.000000}{0.296364}%
\vSj{53.705455}{113.000000}{0.000000}{0.296364}%
\vSj{54.001818}{113.000000}{0.000000}{0.296364}%
\vSj{54.298182}{113.000000}{0.000000}{0.296364}%
\vSj{54.594545}{113.000000}{0.000000}{0.296364}%
\vSj{54.890909}{113.000000}{0.000000}{0.296364}%
\vSj{55.187273}{113.000000}{0.000000}{0.296364}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{55.483636}{113.000000}{0.000000}{0.296364}%
\vSj{55.780000}{113.000000}{0.000000}{0.296364}%
\vSj{56.076364}{113.000000}{0.000000}{0.296364}%
\vSj{56.372727}{113.000000}{0.000000}{0.296364}%
\vSj{56.669091}{113.000000}{0.000000}{0.296364}%
\vSj{56.965455}{113.000000}{0.000000}{0.296364}%
\vSj{57.261818}{113.000000}{0.000000}{0.296364}%
\vSj{57.558182}{113.000000}{0.000000}{0.296364}%
\vSj{57.854545}{113.000000}{0.000000}{0.296364}%
\vSj{58.150909}{113.000000}{0.000000}{0.296364}%
\vSj{58.447273}{113.000000}{0.000000}{0.296364}%
\vSj{58.743636}{113.000000}{0.000000}{0.296364}%
\vSj{59.040000}{113.000000}{0.000000}{0.296364}%
\vSj{59.336364}{113.000000}{0.000000}{0.296364}%
\vSj{59.632727}{113.000000}{0.000000}{0.296364}%
\vSj{59.929091}{113.000000}{0.000000}{0.296364}%
\vSj{60.225455}{113.000000}{0.000000}{0.296364}%
\vSj{60.521818}{113.000000}{0.000000}{0.296364}%
\vSj{60.818182}{113.000000}{0.000000}{0.296364}%
\vSj{61.114545}{113.000000}{0.000000}{0.296364}%
\vSj{61.410909}{113.000000}{0.000000}{0.296364}%
\vSj{61.707273}{113.000000}{0.000000}{0.296364}%
\vSj{62.003636}{113.000000}{0.000000}{0.296364}%
\vSj{62.300000}{113.000000}{0.000000}{0.296364}%
\vSj{62.596364}{113.000000}{0.000000}{0.296364}%
\vSj{62.892727}{113.000000}{0.000000}{0.296364}%
\vSj{63.189091}{113.000000}{0.000000}{0.296364}%
\vSj{63.485455}{113.000000}{0.000000}{0.296364}%
\vSj{63.781818}{113.000000}{0.000000}{0.296364}%
\vSj{64.078182}{113.000000}{0.000000}{0.296364}%
\vSj{64.374545}{113.000000}{0.000000}{0.296364}%
\vSj{64.670909}{113.000000}{0.000000}{0.296364}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{64.967273}{113.000000}{0.000000}{0.296364}%
\vSj{65.263636}{113.000000}{0.000000}{0.296364}%
\vSj{65.560000}{113.000000}{0.000000}{0.296364}%
\vSj{65.856364}{113.000000}{0.000000}{0.296364}%
\vSj{66.152727}{113.000000}{0.000000}{0.296364}%
\vSj{66.449091}{113.000000}{0.000000}{0.296364}%
\vSj{66.745455}{113.000000}{0.000000}{0.296364}%
\vSj{67.041818}{113.000000}{0.000000}{0.296364}%
\vSj{67.338182}{113.000000}{0.000000}{0.296364}%
\vSj{67.634545}{113.000000}{0.000000}{0.296364}%
\vSj{67.930909}{113.000000}{0.000000}{0.296364}%
\vSj{68.227273}{113.000000}{0.000000}{0.296364}%
\vSj{68.523636}{113.000000}{0.000000}{0.296364}%
\vSj{68.820000}{113.000000}{0.000000}{0.296364}%
\vSj{69.116364}{113.000000}{0.000000}{0.296364}%
\vSj{69.412727}{113.000000}{0.000000}{0.296364}%
\vSj{69.709091}{113.000000}{0.000000}{0.296364}%
\vSj{70.005455}{113.000000}{0.000000}{0.296364}%
\vSj{70.301818}{113.000000}{0.000000}{0.296364}%
\vSj{70.598182}{113.000000}{0.000000}{0.296364}%
\vSj{70.894545}{113.000000}{0.000000}{0.296364}%
\vSj{71.190909}{113.000000}{0.000000}{0.296364}%
\vSj{71.487273}{113.000000}{0.000000}{0.296364}%
\vSj{71.783636}{113.000000}{0.000000}{0.296364}%
\vSj{72.080000}{113.000000}{0.000000}{0.296364}%
\vSj{72.376364}{113.000000}{0.000000}{0.296364}%
\vSj{72.672727}{113.000000}{0.000000}{0.296364}%
\vSj{72.969091}{113.000000}{0.000000}{0.296364}%
\vSj{73.265455}{113.000000}{0.000000}{0.296364}%
\vSj{73.561818}{113.000000}{0.000000}{0.296364}%
\vSj{73.858182}{113.000000}{0.000000}{0.296364}%
\vSj{74.154545}{113.000000}{0.000000}{0.296364}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{74.450909}{113.000000}{0.000000}{0.296364}%
\vSj{74.747273}{113.000000}{0.000000}{0.296364}%
\vSj{75.043636}{113.000000}{0.000000}{0.296364}%
\vSj{75.340000}{113.000000}{0.000000}{0.296364}%
\vSj{75.636364}{113.000000}{0.000001}{0.296364}%
\vSj{75.932727}{113.000000}{0.000001}{0.296364}%
\vSj{76.229091}{113.000000}{0.000001}{0.296364}%
\vSj{76.525455}{113.000000}{0.000002}{0.296364}%
\vSj{76.821818}{113.000000}{0.000002}{0.296364}%
\vSj{77.118182}{113.000000}{0.000003}{0.296364}%
\vSj{77.414545}{113.000000}{0.000004}{0.296364}%
\vSj{77.710909}{113.000000}{0.000006}{0.296364}%
\vSj{78.007273}{113.000000}{0.000008}{0.296364}%
\vSj{78.303636}{113.000000}{0.000010}{0.296364}%
\vSj{78.600000}{113.000000}{0.000014}{0.296364}%
\vSj{78.896363}{113.000000}{0.000018}{0.296364}%
\vSj{79.192727}{113.000000}{0.000024}{0.296364}%
\vSj{79.489091}{113.000000}{0.000032}{0.296364}%
\vSj{79.785454}{113.000001}{0.000043}{0.296364}%
\vSj{80.081818}{113.000001}{0.000056}{0.296364}%
\vSj{80.378181}{113.000001}{0.000073}{0.296364}%
\vSj{80.674544}{113.000002}{0.000095}{0.296364}%
\vSj{80.970908}{113.000002}{0.000123}{0.296364}%
\vSj{81.267271}{113.000003}{0.000159}{0.296364}%
\vSj{81.563634}{113.000003}{0.000204}{0.296364}%
\vSj{81.859997}{113.000005}{0.000262}{0.296364}%
\vSj{82.156360}{113.000006}{0.000335}{0.296364}%
\vSj{82.452722}{113.000008}{0.000426}{0.296364}%
\vSj{82.749085}{113.000010}{0.000542}{0.296364}%
\vSj{83.045446}{113.000013}{0.000685}{0.296364}%
\vSj{83.341808}{113.000016}{0.000864}{0.296364}%
\vSj{83.638169}{113.000021}{0.001087}{0.296364}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{83.934529}{113.000026}{0.001362}{0.296364}%
\vSj{84.230889}{113.000033}{0.001702}{0.296364}%
\vSj{84.527248}{113.000042}{0.002120}{0.296364}%
\vSj{84.823605}{113.000053}{0.002632}{0.296364}%
\vSj{85.119962}{113.000067}{0.003259}{0.296364}%
\vSj{85.416316}{113.000084}{0.004022}{0.296364}%
\vSj{85.712669}{113.000104}{0.004950}{0.296364}%
\vSj{86.009019}{113.000130}{0.006073}{0.296364}%
\vSj{86.305367}{113.000161}{0.007430}{0.296364}%
\vSj{86.601711}{113.000200}{0.009065}{0.296364}%
\vSj{86.898052}{113.000247}{0.011028}{0.296364}%
\vSj{87.194388}{113.000304}{0.013379}{0.296364}%
\vSj{87.490718}{113.000373}{0.016187}{0.296364}%
\vSj{87.787043}{113.000457}{0.019531}{0.296364}%
\vSj{88.083359}{113.000558}{0.023503}{0.296364}%
\vSj{88.379668}{113.000679}{0.028208}{0.296364}%
\vSj{88.675966}{113.000825}{0.033766}{0.296364}%
\vSj{88.972252}{113.001000}{0.040316}{0.296364}%
\vSj{89.268525}{113.001208}{0.048013}{0.296364}%
\vSj{89.564783}{113.001457}{0.057037}{0.296364}%
\vSj{89.861022}{113.001752}{0.067589}{0.296364}%
\vSj{90.157241}{113.002101}{0.079896}{0.296364}%
\vSj{90.453436}{113.002515}{0.094215}{0.296364}%
\vSj{90.749603}{113.003002}{0.110835}{0.296364}%
\vSj{91.045740}{113.003575}{0.130080}{0.296364}%
\vSj{91.341842}{113.004248}{0.152309}{0.296365}%
\vSj{91.637904}{113.005036}{0.177927}{0.296365}%
\vSj{91.933920}{113.005956}{0.207380}{0.296366}%
\vSj{92.229886}{113.007029}{0.241166}{0.296366}%
\vSj{92.525794}{113.008276}{0.279834}{0.296367}%
\vSj{92.821638}{113.009724}{0.323989}{0.296368}%
\vSj{93.117409}{113.011400}{0.374299}{0.296370}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{93.413098}{113.013336}{0.431495}{0.296372}%
\vSj{93.708698}{113.015568}{0.496381}{0.296375}%
\vSj{94.004196}{113.018135}{0.569831}{0.296378}%
\vSj{94.299582}{113.021083}{0.652799}{0.296383}%
\vSj{94.594844}{113.024460}{0.746324}{0.296389}%
\vSj{94.889969}{113.028320}{0.851529}{0.296396}%
\vSj{95.184941}{113.032725}{0.969629}{0.296406}%
\vSj{95.479746}{113.037741}{1.101936}{0.296418}%
\vSj{95.774367}{113.043442}{1.249861}{0.296434}%
\vSj{96.068787}{113.049908}{1.414917}{0.296454}%
\vSj{96.362986}{113.057228}{1.598722}{0.296479}%
\vSj{96.656944}{113.065499}{1.803004}{0.296510}%
\vSj{96.950640}{113.074828}{2.029603}{0.296550}%
\vSj{97.244050}{113.085331}{2.280466}{0.296599}%
\vSj{97.537151}{113.097133}{2.557655}{0.296659}%
\vSj{97.829917}{113.110371}{2.863343}{0.296734}%
\vSj{98.122323}{113.125194}{3.199809}{0.296826}%
\vSj{98.414339}{113.141763}{3.569438}{0.296940}%
\vSj{98.705939}{113.160250}{3.974713}{0.297078}%
\vSj{98.997092}{113.180842}{4.418204}{0.297247}%
\vSj{99.287768}{113.203741}{4.902563}{0.297452}%
\vSj{99.577937}{113.229161}{5.430504}{0.297700}%
\vSj{99.867569}{113.257335}{6.004785}{0.297999}%
\vSj{100.156633}{113.288509}{6.628190}{0.298358}%
\vSj{100.445100}{113.322947}{7.303495}{0.298788}%
\vSj{100.732941}{113.360931}{8.033439}{0.299301}%
\vSj{101.020130}{113.402758}{8.820685}{0.299911}%
\vSj{101.306644}{113.448747}{9.667770}{0.300633}%
\vSj{101.592462}{113.499234}{10.577057}{0.301486}%
\vSj{101.877569}{113.554574}{11.550672}{0.302490}%
\vSj{102.161954}{113.615143}{12.590439}{0.303666}%
\vSj{102.445614}{113.681336}{13.697805}{0.305040}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{102.728552}{113.753570}{14.873765}{0.306638}%
\vSj{103.010782}{113.832281}{16.118777}{0.308491}%
\vSj{103.292326}{113.917927}{17.432682}{0.310631}%
\vSj{103.573217}{114.010988}{18.814629}{0.313093}%
\vSj{103.853500}{114.111963}{20.262994}{0.315915}%
\vSj{104.133233}{114.221373}{21.775328}{0.319135}%
\vSj{104.412484}{114.339762}{23.348313}{0.322797}%
\vSj{104.691334}{114.467693}{24.977738}{0.326942}%
\vSj{104.969874}{114.605749}{26.658509}{0.331616}%
\vSj{105.248203}{114.754536}{28.384685}{0.336863}%
\vSj{105.526430}{114.914677}{30.149551}{0.342729}%
\vSj{105.804665}{115.086815}{31.945722}{0.349259}%
\vSj{106.083022}{115.271614}{33.765276}{0.356497}%
\vSj{106.361613}{115.469752}{35.599915}{0.364485}%
\vSj{106.640545}{115.681927}{37.441144}{0.373264}%
\vSj{106.919919}{115.908851}{39.280458}{0.382871}%
\vSj{107.199823}{116.151253}{41.109528}{0.393340}%
\vSj{107.480338}{116.409875}{42.920379}{0.404702}%
\vSj{107.761526}{116.685469}{44.705547}{0.416984}%
\vSj{108.043439}{116.978802}{46.458203}{0.430209}%
\vSj{108.326112}{117.290649}{48.172263}{0.444394}%
\vSj{108.609570}{117.621790}{49.842445}{0.459556}%
\vSj{108.893820}{117.973017}{51.464307}{0.475703}%
\vSj{109.178860}{118.345121}{53.034251}{0.492841}%
\vSj{109.464679}{118.738898}{54.549498}{0.510972}%
\vSj{109.751256}{119.155145}{56.008048}{0.530095}%
\vSj{110.038563}{119.594655}{57.408615}{0.550203}%
\vSj{110.326567}{120.058220}{58.750563}{0.571287}%
\vSj{110.615234}{120.546623}{60.033824}{0.593334}%
\vSj{110.904523}{121.060640}{61.258823}{0.616328}%
\vSj{111.194396}{121.601037}{62.426398}{0.640250}%
\vSj{111.484812}{122.168565}{63.537732}{0.665076}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{111.775732}{122.763960}{64.594278}{0.690784}%
\vSj{112.067118}{123.387940}{65.597703}{0.717343}%
\vSj{112.358932}{124.041200}{66.549830}{0.744723}%
\vSj{112.651141}{124.724414}{67.452594}{0.772892}%
\vSj{112.943710}{125.438228}{68.307999}{0.801813}%
\vSj{113.236609}{126.183260}{69.118082}{0.831447}%
\vSj{113.529809}{126.960095}{69.884889}{0.861754}%
\vSj{113.823284}{127.769285}{70.610451}{0.892691}%
\vSj{114.117009}{128.611346}{71.296761}{0.924211}%
\vSj{114.410962}{129.486752}{71.945767}{0.956268}%
\vSj{114.705122}{130.395936}{72.559356}{0.988809}%
\vSj{114.999471}{131.339288}{73.139346}{1.021785}%
\vSj{115.293991}{132.317149}{73.687484}{1.055139}%
\vSj{115.588667}{133.329813}{74.205439}{1.088816}%
\vSj{115.883485}{134.377519}{74.694802}{1.122757}%
\vSj{116.178433}{135.460456}{75.157083}{1.156903}%
\vSj{116.473498}{136.578755}{75.593715}{1.191191}%
\vSj{116.768670}{137.732490}{76.006052}{1.225558}%
\vSj{117.063939}{138.921675}{76.395373}{1.259939}%
\vSj{117.359298}{140.146262}{76.762881}{1.294269}%
\vSj{117.654738}{141.406143}{77.109710}{1.328479}%
\vSj{117.950252}{142.701143}{77.436925}{1.362502}%
\vSj{118.245835}{144.031023}{77.745523}{1.396269}%
\vSj{118.541479}{145.395477}{78.036442}{1.429709}%
\vSj{118.837181}{146.794132}{78.310557}{1.462752}%
\vSj{119.132935}{148.226547}{78.568688}{1.495328}%
\vSj{119.428738}{149.692213}{78.811601}{1.527366}%
\vSj{119.724585}{151.190551}{79.040010}{1.558796}%
\vSj{120.020472}{152.720914}{79.254580}{1.589546}%
\vSj{120.316398}{154.282587}{79.455931}{1.619547}%
\vSj{120.612358}{155.874787}{79.644639}{1.648729}%
\vSj{120.908351}{157.496661}{79.821239}{1.677025}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{121.204374}{159.147292}{79.986225}{1.704366}%
\vSj{121.500425}{160.825694}{80.140055}{1.730688}%
\vSj{121.796502}{162.530818}{80.283152}{1.755925}%
\vSj{122.092603}{164.261552}{80.415904}{1.780015}%
\vSj{122.388728}{166.016722}{80.538667}{1.802896}%
\vSj{122.684874}{167.795093}{80.651767}{1.824511}%
\vSj{122.981040}{169.595374}{80.755499}{1.844803}%
\vSj{123.277225}{171.416216}{80.850131}{1.863718}%
\vSj{123.573429}{173.256220}{80.935904}{1.881205}%
\vSj{123.869650}{175.113933}{81.013029}{1.897215}%
\vSj{124.165888}{176.987858}{81.081696}{1.911703}%
\vSj{124.462142}{178.876449}{81.142067}{1.924627}%
\vSj{124.758411}{180.778121}{81.194280}{1.935948}%
\vSj{125.054695}{182.691250}{81.238449}{1.945631}%
\vSj{125.350994}{184.614177}{81.274664}{1.953644}%
\vSj{125.647307}{186.545211}{81.302992}{1.959958}%
\vSj{125.943634}{188.482633}{81.323475}{1.964549}%
\vSj{126.239975}{190.424699}{81.336131}{1.967397}%
\vSj{126.536330}{192.369646}{81.340956}{1.968485}%
\vSj{126.832699}{194.315694}{81.337918}{1.967800}%
\vSj{127.129082}{196.261048}{81.326962}{1.965333}%
\vSj{127.425480}{198.203908}{81.308007}{1.961080}%
\vSj{127.721892}{200.142465}{81.280944}{1.955040}%
\vSj{128.018318}{202.074911}{81.245636}{1.947216}%
\vSj{128.314761}{203.999441}{81.201918}{1.937615}%
\vSj{128.611219}{205.914258}{81.149591}{1.926250}%
\vSj{128.907694}{207.817573}{81.088425}{1.913135}%
\vSj{129.204186}{209.707613}{81.018155}{1.898288}%
\vSj{129.500697}{211.582625}{80.938476}{1.881734}%
\vSj{129.797227}{213.440875}{80.849045}{1.863499}%
\vSj{130.093778}{215.280656}{80.749472}{1.843612}%
\vSj{130.390352}{217.100291}{80.639321}{1.822107}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{130.686949}{218.898135}{80.518103}{1.799022}%
\vSj{130.983573}{220.672578}{80.385271}{1.774397}%
\vSj{131.280224}{222.422050}{80.240216}{1.748274}%
\vSj{131.576905}{224.145022}{80.082257}{1.720702}%
\vSj{131.873620}{225.840010}{79.910637}{1.691728}%
\vSj{132.170371}{227.505577}{79.724513}{1.661406}%
\vSj{132.467163}{229.140336}{79.522942}{1.629788}%
\vSj{132.763998}{230.742952}{79.304878}{1.596933}%
\vSj{133.060883}{232.312144}{79.069148}{1.562900}%
\vSj{133.357822}{233.846688}{78.814444}{1.527750}%
\vSj{133.654822}{235.345417}{78.539301}{1.491545}%
\vSj{133.951891}{236.807223}{78.242079}{1.454352}%
\vSj{134.249036}{238.231058}{77.920931}{1.416237}%
\vSj{134.546267}{239.615939}{77.573781}{1.377268}%
\vSj{134.843597}{240.960943}{77.198285}{1.337516}%
\vSj{135.141038}{242.265212}{76.791792}{1.297051}%
\vSj{135.438607}{243.527951}{76.351292}{1.255947}%
\vSj{135.736322}{244.748431}{75.873361}{1.214277}%
\vSj{136.034206}{245.925987}{75.354091}{1.172117}%
\vSj{136.332284}{247.060018}{74.789002}{1.129545}%
\vSj{136.630590}{248.149991}{74.172947}{1.086638}%
\vSj{136.929160}{249.195433}{73.499984}{1.043477}%
\vSj{137.228043}{250.195939}{72.763232}{1.000144}%
\vSj{137.527293}{251.151165}{71.954688}{0.956725}%
\vSj{137.826981}{252.060830}{71.065004}{0.913307}%
\vSj{138.127191}{252.924715}{70.083219}{0.869982}%
\vSj{138.428030}{253.742662}{68.996428}{0.826847}%
\vSj{138.729630}{254.514572}{67.789374}{0.784005}%
\vSj{139.032157}{255.240404}{66.443955}{0.741566}%
\vSj{139.335821}{255.920175}{64.938629}{0.699649}%
\vSj{139.640888}{256.553955}{63.247702}{0.658389}%
\vSj{139.947697}{257.141871}{61.340503}{0.617935}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{140.256684}{257.684100}{59.180475}{0.578456}%
\vSj{140.568401}{258.180870}{56.724247}{0.540150}%
\vSj{140.883553}{258.632457}{53.920884}{0.503248}%
\vSj{141.203026}{259.039184}{50.711646}{0.468024}%
\vSj{141.527906}{259.401420}{47.030929}{0.434804}%
\vSj{141.859477}{259.719575}{42.809450}{0.403976}%
\vSj{142.199148}{259.994101}{37.981263}{0.375995}%
\vSj{142.548268}{260.225490}{32.496410}{0.351381}%
\vSj{142.907776}{260.414268}{26.340166}{0.330698}%
\vSj{143.277687}{260.560999}{19.556736}{0.314507}%
\vSj{143.656557}{260.666277}{12.269416}{0.303291}%
\vSj{144.041246}{260.730729}{4.683712}{0.297357}%
\vSj{144.358133}{260.755010}{-2.937756}{0.296754}%
\vSj{144.568109}{260.739801}{-10.325028}{0.301242}%
\vSj{144.785244}{260.685809}{-17.254014}{0.310329}%
\vSj{145.011807}{260.593763}{-23.579204}{0.323362}%
\vSj{145.248494}{260.464413}{-29.237229}{0.339631}%
\vSj{145.494849}{260.298528}{-34.229749}{0.358452}%
\vSj{145.749794}{260.096894}{-38.599630}{0.379212}%
\vSj{146.012031}{259.860314}{-42.410129}{0.401394}%
\vSj{146.280293}{259.589600}{-45.730535}{0.424569}%
\vSj{146.553458}{259.285581}{-48.627854}{0.448392}%
\vSj{146.830585}{258.949093}{-51.162786}{0.472586}%
\vSj{147.110907}{258.580981}{-53.388327}{0.496931}%
\vSj{147.393810}{258.182097}{-55.349775}{0.521248}%
\vSj{147.678805}{257.753298}{-57.085392}{0.545399}%
\vSj{147.965504}{257.295445}{-58.627308}{0.569270}%
\vSj{148.253600}{256.809403}{-60.002448}{0.592771}%
\vSj{148.542849}{256.296036}{-61.233380}{0.615829}%
\vSj{148.833055}{255.756207}{-62.339056}{0.638387}%
\vSj{149.124060}{255.190782}{-63.335440}{0.660396}%
\vSj{149.415737}{254.600619}{-64.236028}{0.681821}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{149.707982}{253.986576}{-65.052273}{0.702631}%
\vSj{150.000712}{253.349506}{-65.793932}{0.722804}%
\vSj{150.293856}{252.690253}{-66.469359}{0.742321}%
\vSj{150.587356}{252.009659}{-67.085730}{0.761169}%
\vSj{150.881165}{251.308555}{-67.649241}{0.779339}%
\vSj{151.175242}{250.587766}{-68.165258}{0.796825}%
\vSj{151.469554}{249.848105}{-68.638450}{0.813623}%
\vSj{151.764071}{249.090378}{-69.072895}{0.829732}%
\vSj{152.058770}{248.315378}{-69.472166}{0.845154}%
\vSj{152.353630}{247.523890}{-69.839404}{0.859891}%
\vSj{152.648632}{246.716685}{-70.177384}{0.873947}%
\vSj{152.943762}{245.894521}{-70.488561}{0.887329}%
\vSj{153.239006}{245.058147}{-70.775115}{0.900044}%
\vSj{153.534353}{244.208295}{-71.038988}{0.912099}%
\vSj{153.829792}{243.345686}{-71.281913}{0.923504}%
\vSj{154.125316}{242.471027}{-71.505445}{0.934269}%
\vSj{154.420915}{241.585010}{-71.710978}{0.944403}%
\vSj{154.716585}{240.688312}{-71.899766}{0.953918}%
\vSj{155.012317}{239.781599}{-72.072942}{0.962826}%
\vSj{155.308108}{238.865519}{-72.231529}{0.971139}%
\vSj{155.603953}{237.940706}{-72.376454}{0.978868}%
\vSj{155.899847}{237.007780}{-72.508560}{0.986027}%
\vSj{156.195787}{236.067345}{-72.628611}{0.992629}%
\vSj{156.491770}{235.119990}{-72.737306}{0.998687}%
\vSj{156.787792}{234.166289}{-72.835282}{1.004215}%
\vSj{157.083851}{233.206802}{-72.923119}{1.009225}%
\vSj{157.379944}{232.242072}{-73.001353}{1.013732}%
\vSj{157.676070}{231.272628}{-73.070471}{1.017749}%
\vSj{157.972227}{230.298985}{-73.130923}{1.021289}%
\vSj{158.268412}{229.321641}{-73.183122}{1.024367}%
\vSj{158.564625}{228.341081}{-73.227448}{1.026997}%
\vSj{158.860864}{227.357775}{-73.264252}{1.029190}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{159.157127}{226.372179}{-73.293858}{1.030962}%
\vSj{159.453414}{225.384732}{-73.316565}{1.032325}%
\vSj{159.749723}{224.395862}{-73.332650}{1.033293}%
\vSj{160.046054}{223.405981}{-73.342369}{1.033879}%
\vSj{160.342405}{222.415489}{-73.345959}{1.034096}%
\vSj{160.638777}{221.424771}{-73.343642}{1.033956}%
\vSj{160.935168}{220.434199}{-73.335621}{1.033472}%
\vSj{161.231577}{219.444132}{-73.322087}{1.032657}%
\vSj{161.528004}{218.454915}{-73.303217}{1.031523}%
\vSj{161.824449}{217.466882}{-73.279176}{1.030083}%
\vSj{162.120912}{216.480353}{-73.250116}{1.028347}%
\vSj{162.417391}{215.495638}{-73.216180}{1.026327}%
\vSj{162.713886}{214.513031}{-73.177503}{1.024035}%
\vSj{163.010397}{213.532818}{-73.134207}{1.021482}%
\vSj{163.306925}{212.555273}{-73.086409}{1.018680}%
\vSj{163.603467}{211.580657}{-73.034218}{1.015638}%
\vSj{163.900026}{210.609220}{-72.977733}{1.012367}%
\vSj{164.196599}{209.641204}{-72.917051}{1.008877}%
\vSj{164.493187}{208.676838}{-72.852259}{1.005179}%
\vSj{164.789790}{207.716341}{-72.783439}{1.001282}%
\vSj{165.086408}{206.759924}{-72.710670}{0.997196}%
\vSj{165.383041}{205.807785}{-72.634023}{0.992929}%
\vSj{165.679688}{204.860116}{-72.553566}{0.988492}%
\vSj{165.976350}{203.917098}{-72.469363}{0.983892}%
\vSj{166.273026}{202.978902}{-72.381473}{0.979138}%
\vSj{166.569717}{202.045692}{-72.289951}{0.974239}%
\vSj{166.866422}{201.117624}{-72.194850}{0.969203}%
\vSj{167.163142}{200.194845}{-72.096218}{0.964037}%
\vSj{167.459877}{199.277492}{-71.994101}{0.958749}%
\vSj{167.756626}{198.365698}{-71.888541}{0.953347}%
\vSj{168.053389}{197.459586}{-71.779580}{0.947837}%
\vSj{168.350168}{196.559273}{-71.667254}{0.942228}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{168.646962}{195.664867}{-71.551599}{0.936524}%
\vSj{168.943770}{194.776471}{-71.432648}{0.930734}%
\vSj{169.240594}{193.894182}{-71.310432}{0.924863}%
\vSj{169.537432}{193.018088}{-71.184980}{0.918918}%
\vSj{169.834287}{192.148273}{-71.056319}{0.912903}%
\vSj{170.131156}{191.284814}{-70.924476}{0.906826}%
\vSj{170.428041}{190.427783}{-70.789473}{0.900691}%
\vSj{170.724942}{189.577246}{-70.651335}{0.894505}%
\vSj{171.021859}{188.733263}{-70.510081}{0.888271}%
\vSj{171.318792}{187.895890}{-70.365733}{0.881995}%
\vSj{171.615742}{187.065176}{-70.218309}{0.875683}%
\vSj{171.912707}{186.241169}{-70.067827}{0.869337}%
\vSj{172.209690}{185.423907}{-69.914304}{0.862964}%
\vSj{172.506689}{184.613429}{-69.757755}{0.856567}%
\vSj{172.803706}{183.809765}{-69.598196}{0.850150}%
\vSj{173.100739}{183.012944}{-69.435641}{0.843718}%
\vSj{173.397791}{182.222990}{-69.270104}{0.837273}%
\vSj{173.694860}{181.439922}{-69.101598}{0.830821}%
\vSj{173.991947}{180.663757}{-68.930135}{0.824363}%
\vSj{174.289052}{179.894509}{-68.755727}{0.817905}%
\vSj{174.586176}{179.132185}{-68.578386}{0.811448}%
\vSj{174.883318}{178.376793}{-68.398122}{0.804997}%
\vSj{175.180479}{177.628336}{-68.214947}{0.798553}%
\vSj{175.477660}{176.886813}{-68.028870}{0.792121}%
\vSj{175.774860}{176.152222}{-67.839902}{0.785702}%
\vSj{176.072080}{175.424557}{-67.648054}{0.779300}%
\vSj{176.369319}{174.703809}{-67.453334}{0.772916}%
\vSj{176.666579}{173.989969}{-67.255753}{0.766553}%
\vSj{176.963859}{173.283023}{-67.055321}{0.760214}%
\vSj{177.261161}{172.582956}{-66.852047}{0.753901}%
\vSj{177.558483}{171.889749}{-66.645941}{0.747615}%
\vSj{177.855826}{171.203384}{-66.437013}{0.741360}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{178.153191}{170.523838}{-66.225273}{0.735135}%
\vSj{178.450578}{169.851088}{-66.010731}{0.728944}%
\vSj{178.747987}{169.185109}{-65.793397}{0.722789}%
\vSj{179.045419}{168.525873}{-65.573283}{0.716669}%
\vSj{179.342873}{167.873352}{-65.350398}{0.710589}%
\vSj{179.640350}{167.227515}{-65.124754}{0.704548}%
\vSj{179.937850}{166.588332}{-64.896363}{0.698548}%
\vSj{180.235374}{165.955768}{-64.665236}{0.692590}%
\vSj{180.532922}{165.329789}{-64.431386}{0.686676}%
\vSj{180.830493}{164.710360}{-64.194825}{0.680807}%
\vSj{181.128089}{164.097443}{-63.955568}{0.674983}%
\vSj{181.425710}{163.491002}{-63.713626}{0.669207}%
\vSj{181.723355}{162.890996}{-63.469016}{0.663478}%
\vSj{182.021025}{162.297387}{-63.221751}{0.657798}%
\vSj{182.318721}{161.710133}{-62.971847}{0.652168}%
\vSj{182.616443}{161.129192}{-62.719320}{0.646588}%
\vSj{182.914190}{160.554523}{-62.464186}{0.641059}%
\vSj{183.211963}{159.986081}{-62.206464}{0.635582}%
\vSj{183.509763}{159.423824}{-61.946171}{0.630158}%
\vSj{183.807589}{158.867706}{-61.683326}{0.624786}%
\vSj{184.105442}{158.317683}{-61.417949}{0.619467}%
\vSj{184.403322}{157.773708}{-61.150059}{0.614203}%
\vSj{184.701229}{157.235736}{-60.879678}{0.608993}%
\vSj{184.999164}{156.703719}{-60.606828}{0.603838}%
\vSj{185.297126}{156.177612}{-60.331532}{0.598738}%
\vSj{185.595116}{155.657366}{-60.053813}{0.593693}%
\vSj{185.893134}{155.142934}{-59.773695}{0.588704}%
\vSj{186.191180}{154.634268}{-59.491205}{0.583771}%
\vSj{186.489255}{154.131319}{-59.206367}{0.578895}%
\vSj{186.787357}{153.634038}{-58.919210}{0.574074}%
\vSj{187.085489}{153.142378}{-58.629761}{0.569310}%
\vSj{187.383649}{152.656289}{-58.338050}{0.564603}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{187.681838}{152.175722}{-58.044106}{0.559952}%
\vSj{187.980056}{151.700628}{-57.747959}{0.555358}%
\vSj{188.278302}{151.230957}{-57.449643}{0.550820}%
\vSj{188.576578}{150.766660}{-57.149190}{0.546339}%
\vSj{188.874883}{150.307688}{-56.846633}{0.541915}%
\vSj{189.173218}{149.853991}{-56.542008}{0.537548}%
\vSj{189.471581}{149.405521}{-56.235349}{0.533236}%
\vSj{189.769974}{148.962227}{-55.926694}{0.528982}%
\vSj{190.068396}{148.524060}{-55.616081}{0.524783}%
\vSj{190.366847}{148.090971}{-55.303547}{0.520641}%
\vSj{190.665328}{147.662911}{-54.989133}{0.516554}%
\vSj{190.963837}{147.239830}{-54.672879}{0.512524}%
\vSj{191.262376}{146.821681}{-54.354826}{0.508548}%
\vSj{191.560944}{146.408413}{-54.035018}{0.504629}%
\vSj{191.859541}{145.999979}{-53.713496}{0.500764}%
\vSj{192.158166}{145.596330}{-53.390306}{0.496954}%
\vSj{192.456821}{145.197417}{-53.065493}{0.493198}%
\vSj{192.755504}{144.803192}{-52.739102}{0.489497}%
\vSj{193.054215}{144.413608}{-52.411181}{0.485850}%
\vSj{193.352955}{144.028617}{-52.081778}{0.482256}%
\vSj{193.651722}{143.648170}{-51.750940}{0.478715}%
\vSj{193.950518}{143.272222}{-51.418718}{0.475228}%
\vSj{194.249341}{142.900725}{-51.085161}{0.471793}%
\vSj{194.548192}{142.533632}{-50.750321}{0.468410}%
\vSj{194.847069}{142.170897}{-50.414249}{0.465079}%
\vSj{195.145974}{141.812473}{-50.076997}{0.461800}%
\vSj{195.444905}{141.458316}{-49.738619}{0.458572}%
\vSj{195.743862}{141.108378}{-49.399168}{0.455394}%
\vSj{196.042845}{140.762614}{-49.058698}{0.452266}%
\vSj{196.341853}{140.420981}{-48.717265}{0.449189}%
\vSj{196.640887}{140.083432}{-48.374923}{0.446160}%
\vSj{196.939945}{139.749924}{-48.031729}{0.443181}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{197.239028}{139.420412}{-47.687739}{0.440250}%
\vSj{197.538135}{139.094853}{-47.343009}{0.437368}%
\vSj{197.837265}{138.773202}{-46.997598}{0.434532}%
\vSj{198.136418}{138.455418}{-46.651562}{0.431744}%
\vSj{198.435593}{138.141457}{-46.304960}{0.429003}%
\vSj{198.734791}{137.831276}{-45.957849}{0.426308}%
\vSj{199.034010}{137.524834}{-45.610287}{0.423658}%
\vSj{199.333250}{137.222089}{-45.262335}{0.421054}%
\vSj{199.632510}{136.922999}{-44.914049}{0.418494}%
\vSj{199.931791}{136.627523}{-44.565489}{0.415979}%
\vSj{200.231091}{136.335620}{-44.216714}{0.413507}%
\vSj{200.530409}{136.047251}{-43.867783}{0.411079}%
\vSj{200.829746}{135.762375}{-43.518754}{0.408693}%
\vSj{201.129100}{135.480952}{-43.169687}{0.406350}%
\vSj{201.428471}{135.202943}{-42.820639}{0.404049}%
\vSj{201.727859}{134.928309}{-42.471670}{0.401788}%
\vSj{202.027262}{134.657011}{-42.122837}{0.399569}%
\vSj{202.326681}{134.389011}{-41.774199}{0.397390}%
\vSj{202.626114}{134.124272}{-41.425814}{0.395250}%
\vSj{202.925560}{133.862754}{-41.077738}{0.393150}%
\vSj{203.225020}{133.604423}{-40.730030}{0.391088}%
\vSj{203.524492}{133.349239}{-40.382745}{0.389065}%
\vSj{203.823976}{133.097168}{-40.035940}{0.387079}%
\vSj{204.123471}{132.848172}{-39.689670}{0.385131}%
\vSj{204.422976}{132.602217}{-39.343991}{0.383219}%
\vSj{204.722491}{132.359266}{-38.998957}{0.381343}%
\vSj{205.022015}{132.119284}{-38.654623}{0.379503}%
\vSj{205.321547}{131.882237}{-38.311040}{0.377698}%
\vSj{205.621087}{131.648091}{-37.968263}{0.375928}%
\vSj{205.920633}{131.416810}{-37.626343}{0.374192}%
\vSj{206.220186}{131.188362}{-37.285331}{0.372490}%
\vSj{206.519744}{130.962714}{-36.945278}{0.370821}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{206.819307}{130.739831}{-36.606233}{0.369184}%
\vSj{207.118874}{130.519682}{-36.268245}{0.367580}%
\vSj{207.418445}{130.302234}{-35.931362}{0.366007}%
\vSj{207.718018}{130.087455}{-35.595631}{0.364466}%
\vSj{208.017593}{129.875314}{-35.261098}{0.362955}%
\vSj{208.317169}{129.665779}{-34.927808}{0.361475}%
\vSj{286.000000}{263.000000}{0.000000}{0.296364}%
\vSj{286.296364}{263.000000}{0.000000}{0.296364}%
\vSj{286.592727}{263.000000}{0.000000}{0.296364}%
\vSj{286.889091}{263.000000}{0.000000}{0.296364}%
\vSj{287.185455}{263.000000}{0.000000}{0.296364}%
\vSj{287.481818}{263.000000}{0.000000}{0.296364}%
\vSj{287.778182}{263.000000}{0.000000}{0.296364}%
\vSj{288.074545}{263.000000}{0.000000}{0.296364}%
\vSj{288.370909}{263.000000}{0.000000}{0.296364}%
\vSj{288.667273}{263.000000}{0.000000}{0.296364}%
\vSj{288.963636}{263.000000}{0.000000}{0.296364}%
\vSj{289.260000}{263.000000}{0.000000}{0.296364}%
\vSj{289.556364}{263.000000}{0.000000}{0.296364}%
\vSj{289.852727}{263.000000}{0.000000}{0.296364}%
\vSj{290.149091}{263.000000}{0.000000}{0.296364}%
\vSj{290.445455}{263.000000}{0.000000}{0.296364}%
\vSj{290.741818}{263.000000}{0.000000}{0.296364}%
\vSj{291.038182}{263.000000}{0.000000}{0.296364}%
\vSj{291.334545}{263.000000}{0.000000}{0.296364}%
\vSj{291.630909}{263.000000}{0.000000}{0.296364}%
\vSj{291.927273}{263.000000}{0.000000}{0.296364}%
\vSj{292.223636}{263.000000}{0.000000}{0.296364}%
\vSj{292.520000}{263.000000}{0.000000}{0.296364}%
\vSj{292.816364}{263.000000}{0.000000}{0.296364}%
\vSj{293.112727}{263.000000}{0.000000}{0.296364}%
\vSj{293.409091}{263.000000}{0.000000}{0.296364}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{293.705455}{263.000000}{0.000000}{0.296364}%
\vSj{294.001818}{263.000000}{0.000000}{0.296364}%
\vSj{294.298182}{263.000000}{0.000000}{0.296364}%
\vSj{294.594545}{263.000000}{0.000000}{0.296364}%
\vSj{294.890909}{263.000000}{0.000000}{0.296364}%
\vSj{295.187273}{263.000000}{0.000000}{0.296364}%
\vSj{295.483636}{263.000000}{0.000000}{0.296364}%
\vSj{295.780000}{263.000000}{0.000000}{0.296364}%
\vSj{296.076364}{263.000000}{0.000000}{0.296364}%
\vSj{296.372727}{263.000000}{0.000000}{0.296364}%
\vSj{296.669091}{263.000000}{0.000000}{0.296364}%
\vSj{296.965455}{263.000000}{0.000000}{0.296364}%
\vSj{297.261818}{263.000000}{0.000000}{0.296364}%
\vSj{297.558182}{263.000000}{0.000000}{0.296364}%
\vSj{297.854545}{263.000000}{0.000000}{0.296364}%
\vSj{298.150909}{263.000000}{0.000000}{0.296364}%
\vSj{298.447273}{263.000000}{0.000000}{0.296364}%
\vSj{298.743636}{263.000000}{0.000000}{0.296364}%
\vSj{299.040000}{263.000000}{0.000000}{0.296364}%
\vSj{299.336364}{263.000000}{0.000000}{0.296364}%
\vSj{299.632727}{263.000000}{0.000000}{0.296364}%
\vSj{299.929091}{263.000000}{0.000000}{0.296364}%
\vSj{300.225455}{263.000000}{0.000000}{0.296364}%
\vSj{300.521818}{263.000000}{0.000000}{0.296364}%
\vSj{300.818182}{263.000000}{0.000000}{0.296364}%
\vSj{301.114545}{263.000000}{0.000000}{0.296364}%
\vSj{301.410909}{263.000000}{0.000000}{0.296364}%
\vSj{301.707273}{263.000000}{0.000000}{0.296364}%
\vSj{302.003636}{263.000000}{0.000000}{0.296364}%
\vSj{302.300000}{263.000000}{0.000000}{0.296364}%
\vSj{302.596364}{263.000000}{0.000000}{0.296364}%
\vSj{302.892727}{263.000000}{0.000000}{0.296364}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{303.189091}{263.000000}{0.000000}{0.296364}%
\vSj{303.485455}{263.000000}{0.000000}{0.296364}%
\vSj{303.781818}{263.000000}{0.000000}{0.296364}%
\vSj{304.078182}{263.000000}{0.000000}{0.296364}%
\vSj{304.374545}{263.000000}{0.000000}{0.296364}%
\vSj{304.670909}{263.000000}{0.000000}{0.296364}%
\vSj{304.967273}{263.000000}{0.000000}{0.296364}%
\vSj{305.263636}{263.000000}{0.000000}{0.296364}%
\vSj{305.560000}{263.000000}{0.000000}{0.296364}%
\vSj{305.856364}{263.000000}{0.000000}{0.296364}%
\vSj{306.152727}{263.000000}{0.000000}{0.296364}%
\vSj{306.449091}{263.000000}{0.000000}{0.296364}%
\vSj{306.745455}{263.000000}{-0.000000}{0.296364}%
\vSj{307.041818}{263.000000}{0.000000}{0.296364}%
\vSj{307.338182}{263.000000}{-0.000000}{0.296364}%
\vSj{307.634545}{263.000000}{-0.000000}{0.296364}%
\vSj{307.930909}{263.000000}{-0.000000}{0.296364}%
\vSj{308.227273}{263.000000}{-0.000000}{0.296364}%
\vSj{308.523636}{263.000000}{-0.000000}{0.296364}%
\vSj{308.820000}{263.000000}{-0.000000}{0.296364}%
\vSj{309.116364}{263.000000}{-0.000000}{0.296364}%
\vSj{309.412727}{263.000000}{-0.000000}{0.296364}%
\vSj{309.709091}{263.000000}{-0.000000}{0.296364}%
\vSj{310.005455}{263.000000}{-0.000000}{0.296364}%
\vSj{310.301818}{263.000000}{-0.000000}{0.296364}%
\vSj{310.598182}{263.000000}{-0.000000}{0.296364}%
\vSj{310.894545}{263.000000}{-0.000000}{0.296364}%
\vSj{311.190909}{263.000000}{-0.000000}{0.296364}%
\vSj{311.487273}{263.000000}{-0.000000}{0.296364}%
\vSj{311.783636}{263.000000}{-0.000000}{0.296364}%
\vSj{312.080000}{263.000000}{-0.000000}{0.296364}%
\vSj{312.376364}{263.000000}{-0.000000}{0.296364}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{312.672727}{263.000000}{-0.000000}{0.296364}%
\vSj{312.969091}{263.000000}{-0.000000}{0.296364}%
\vSj{313.265455}{263.000000}{-0.000000}{0.296364}%
\vSj{313.561818}{263.000000}{-0.000000}{0.296364}%
\vSj{313.858182}{263.000000}{-0.000000}{0.296364}%
\vSj{314.154545}{263.000000}{-0.000000}{0.296364}%
\vSj{314.450909}{263.000000}{-0.000000}{0.296364}%
\vSj{314.747273}{263.000000}{-0.000000}{0.296364}%
\vSj{315.043636}{263.000000}{-0.000000}{0.296364}%
\vSj{315.340000}{263.000000}{-0.000000}{0.296364}%
\vSj{315.636364}{263.000000}{-0.000001}{0.296364}%
\vSj{315.932727}{263.000000}{-0.000001}{0.296364}%
\vSj{316.229091}{263.000000}{-0.000001}{0.296364}%
\vSj{316.525455}{263.000000}{-0.000002}{0.296364}%
\vSj{316.821818}{263.000000}{-0.000002}{0.296364}%
\vSj{317.118182}{263.000000}{-0.000003}{0.296364}%
\vSj{317.414545}{263.000000}{-0.000004}{0.296364}%
\vSj{317.710909}{263.000000}{-0.000005}{0.296364}%
\vSj{318.007273}{263.000000}{-0.000007}{0.296364}%
\vSj{318.303636}{263.000000}{-0.000009}{0.296364}%
\vSj{318.600000}{263.000000}{-0.000013}{0.296364}%
\vSj{318.896363}{263.000000}{-0.000017}{0.296364}%
\vSj{319.192727}{263.000000}{-0.000022}{0.296364}%
\vSj{319.489091}{263.000000}{-0.000029}{0.296364}%
\vSj{319.785454}{262.999999}{-0.000039}{0.296364}%
\vSj{320.081818}{262.999999}{-0.000051}{0.296364}%
\vSj{320.378181}{262.999999}{-0.000066}{0.296364}%
\vSj{320.674544}{262.999999}{-0.000086}{0.296364}%
\vSj{320.970908}{262.999998}{-0.000112}{0.296364}%
\vSj{321.267271}{262.999998}{-0.000144}{0.296364}%
\vSj{321.563634}{262.999997}{-0.000186}{0.296364}%
\vSj{321.859997}{262.999996}{-0.000238}{0.296364}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{322.156360}{262.999995}{-0.000304}{0.296364}%
\vSj{322.452723}{262.999993}{-0.000388}{0.296364}%
\vSj{322.749085}{262.999991}{-0.000492}{0.296364}%
\vSj{323.045447}{262.999989}{-0.000623}{0.296364}%
\vSj{323.341809}{262.999985}{-0.000786}{0.296364}%
\vSj{323.638170}{262.999981}{-0.000988}{0.296364}%
\vSj{323.934531}{262.999976}{-0.001238}{0.296364}%
\vSj{324.230891}{262.999970}{-0.001547}{0.296364}%
\vSj{324.527250}{262.999962}{-0.001927}{0.296364}%
\vSj{324.823608}{262.999952}{-0.002393}{0.296364}%
\vSj{325.119965}{262.999939}{-0.002962}{0.296364}%
\vSj{325.416321}{262.999924}{-0.003656}{0.296364}%
\vSj{325.712674}{262.999905}{-0.004500}{0.296364}%
\vSj{326.009026}{262.999882}{-0.005521}{0.296364}%
\vSj{326.305375}{262.999853}{-0.006755}{0.296364}%
\vSj{326.601721}{262.999818}{-0.008241}{0.296364}%
\vSj{326.898064}{262.999776}{-0.010026}{0.296364}%
\vSj{327.194402}{262.999724}{-0.012163}{0.296364}%
\vSj{327.490736}{262.999661}{-0.014715}{0.296364}%
\vSj{327.787064}{262.999585}{-0.017755}{0.296364}%
\vSj{328.083385}{262.999493}{-0.021366}{0.296364}%
\vSj{328.379698}{262.999382}{-0.025643}{0.296364}%
\vSj{328.676002}{262.999250}{-0.030696}{0.296364}%
\vSj{328.972295}{262.999091}{-0.036651}{0.296364}%
\vSj{329.268577}{262.998901}{-0.043649}{0.296364}%
\vSj{329.564844}{262.998676}{-0.051852}{0.296364}%
\vSj{329.861094}{262.998407}{-0.061444}{0.296364}%
\vSj{330.157326}{262.998090}{-0.072632}{0.296364}%
\vSj{330.453536}{262.997714}{-0.085650}{0.296364}%
\vSj{330.749722}{262.997271}{-0.100760}{0.296364}%
\vSj{331.045880}{262.996750}{-0.118254}{0.296364}%
\vSj{331.342005}{262.996138}{-0.138463}{0.296365}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{331.638094}{262.995422}{-0.161752}{0.296365}%
\vSj{331.934143}{262.994585}{-0.188528}{0.296365}%
\vSj{332.230144}{262.993610}{-0.219242}{0.296366}%
\vSj{332.526094}{262.992476}{-0.254395}{0.296367}%
\vSj{332.821985}{262.991160}{-0.294536}{0.296368}%
\vSj{333.117809}{262.989637}{-0.340272}{0.296369}%
\vSj{333.413561}{262.987877}{-0.392270}{0.296371}%
\vSj{333.709229}{262.985848}{-0.451257}{0.296373}%
\vSj{334.004806}{262.983513}{-0.518031}{0.296376}%
\vSj{334.300281}{262.980834}{-0.593458}{0.296380}%
\vSj{334.595643}{262.977764}{-0.678483}{0.296384}%
\vSj{334.890880}{262.974254}{-0.774127}{0.296391}%
\vSj{335.185979}{262.970250}{-0.881496}{0.296399}%
\vSj{335.480926}{262.965690}{-1.001782}{0.296409}%
\vSj{335.775705}{262.960508}{-1.136269}{0.296422}%
\vSj{336.070302}{262.954630}{-1.286333}{0.296438}%
\vSj{336.364697}{262.947975}{-1.453449}{0.296459}%
\vSj{336.658873}{262.940455}{-1.639189}{0.296485}%
\vSj{336.952811}{262.931974}{-1.845227}{0.296517}%
\vSj{337.246488}{262.922426}{-2.073341}{0.296558}%
\vSj{337.539885}{262.911697}{-2.325409}{0.296608}%
\vSj{337.832976}{262.899662}{-2.603415}{0.296670}%
\vSj{338.125739}{262.886187}{-2.909442}{0.296746}%
\vSj{338.418147}{262.871125}{-3.245672}{0.296840}%
\vSj{338.710175}{262.854319}{-3.614381}{0.296954}%
\vSj{339.001795}{262.835598}{-4.017930}{0.297094}%
\vSj{339.292979}{262.814781}{-4.458762}{0.297263}%
\vSj{339.583699}{262.791672}{-4.939385}{0.297468}%
\vSj{339.873927}{262.766059}{-5.462361}{0.297716}%
\vSj{340.163634}{262.737719}{-6.030286}{0.298013}%
\vSj{340.452791}{262.706412}{-6.645772}{0.298368}%
\vSj{340.741371}{262.671881}{-7.311417}{0.298793}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{341.029347}{262.633856}{-8.029774}{0.299298}%
\vSj{341.316696}{262.592048}{-8.803318}{0.299897}%
\vSj{341.603395}{262.546151}{-9.634401}{0.300603}%
\vSj{341.889426}{262.495841}{-10.525203}{0.301435}%
\vSj{342.174775}{262.440779}{-11.477678}{0.302411}%
\vSj{342.459433}{262.380603}{-12.493497}{0.303552}%
\vSj{342.743395}{262.314936}{-13.573975}{0.304880}%
\vSj{343.026667}{262.243381}{-14.720009}{0.306421}%
\vSj{343.309260}{262.165521}{-15.932000}{0.308202}%
\vSj{343.591196}{262.080920}{-17.209783}{0.310254}%
\vSj{343.872505}{261.989125}{-18.552555}{0.312609}%
\vSj{344.153229}{261.889661}{-19.958816}{0.315301}%
\vSj{344.433420}{261.782034}{-21.426308}{0.318367}%
\vSj{344.713141}{261.665734}{-22.951983}{0.321843}%
\vSj{344.992467}{261.540228}{-24.531982}{0.325771}%
\vSj{345.271480}{261.404967}{-26.161638}{0.330190}%
\vSj{345.550274}{261.259385}{-27.835510}{0.335142}%
\vSj{345.828946}{261.102895}{-29.547439}{0.340668}%
\vSj{346.107601}{260.934897}{-31.290639}{0.346809}%
\vSj{346.386343}{260.754771}{-33.057814}{0.353605}%
\vSj{346.665278}{260.561885}{-34.841293}{0.361094}%
\vSj{346.944507}{260.355590}{-36.633187}{0.369313}%
\vSj{347.224126}{260.135224}{-38.425559}{0.378296}%
\vSj{347.504221}{259.900114}{-40.210583}{0.388075}%
\vSj{347.784869}{259.649573}{-41.980711}{0.398676}%
\vSj{348.066136}{259.382907}{-43.728815}{0.410124}%
\vSj{348.348074}{259.099410}{-45.448312}{0.422440}%
\vSj{348.630721}{258.798372}{-47.133261}{0.435640}%
\vSj{348.914106}{258.479076}{-48.778434}{0.449736}%
\vSj{349.198240}{258.140799}{-50.379358}{0.464737}%
\vSj{349.483129}{257.782820}{-51.932327}{0.480648}%
\vSj{349.768766}{257.404414}{-53.434394}{0.497469}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{350.055135}{257.004859}{-54.883338}{0.515197}%
\vSj{350.342214}{256.583437}{-56.277620}{0.533826}%
\vSj{350.629976}{256.139434}{-57.616323}{0.553344}%
\vSj{350.918389}{255.672145}{-58.899086}{0.573740}%
\vSj{351.207419}{255.180875}{-60.126039}{0.594996}%
\vSj{351.497030}{254.664941}{-61.297726}{0.617092}%
\vSj{351.787185}{254.123672}{-62.415046}{0.640007}%
\vSj{352.077847}{253.556418}{-63.479184}{0.663714}%
\vSj{352.368980}{252.962545}{-64.491554}{0.688187}%
\vSj{352.660548}{252.341442}{-65.453746}{0.713394}%
\vSj{352.952518}{251.692520}{-66.367482}{0.739303}%
\vSj{353.244857}{251.015218}{-67.234573}{0.765878}%
\vSj{353.537537}{250.309004}{-68.056883}{0.793082}%
\vSj{353.830527}{249.573377}{-68.836305}{0.820875}%
\vSj{354.123802}{248.807867}{-69.574731}{0.849215}%
\vSj{354.417338}{248.012044}{-70.274038}{0.878058}%
\vSj{354.711111}{247.185513}{-70.936067}{0.907357}%
\vSj{355.005102}{246.327920}{-71.562614}{0.937065}%
\vSj{355.299292}{245.438955}{-72.155420}{0.967131}%
\vSj{355.593662}{244.518352}{-72.716165}{0.997503}%
\vSj{355.888197}{243.565892}{-73.246460}{1.028129}%
\vSj{356.182883}{242.581404}{-73.747848}{1.058952}%
\vSj{356.477706}{241.564768}{-74.221798}{1.089916}%
\vSj{356.772654}{240.515918}{-74.669708}{1.120963}%
\vSj{357.067718}{239.434841}{-75.092904}{1.152034}%
\vSj{357.362886}{238.321580}{-75.492641}{1.183068}%
\vSj{357.658150}{237.176233}{-75.870103}{1.214003}%
\vSj{357.953501}{235.998961}{-76.226407}{1.244776}%
\vSj{358.248933}{234.789979}{-76.562605}{1.275325}%
\vSj{358.544439}{233.549566}{-76.879686}{1.305586}%
\vSj{358.840012}{232.278062}{-77.178576}{1.335494}%
\vSj{359.135647}{230.975866}{-77.460145}{1.364985}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{359.431340}{229.643443}{-77.725209}{1.393993}%
\vSj{359.727086}{228.281318}{-77.974527}{1.422455}%
\vSj{360.022880}{226.890078}{-78.208810}{1.450306}%
\vSj{360.318719}{225.470375}{-78.428720}{1.477483}%
\vSj{360.614600}{224.022921}{-78.634875}{1.503921}%
\vSj{360.910519}{222.548490}{-78.827847}{1.529559}%
\vSj{361.206474}{221.047917}{-79.008168}{1.554335}%
\vSj{361.502463}{219.522097}{-79.176329}{1.578189}%
\vSj{361.798483}{217.971984}{-79.332786}{1.601063}%
\vSj{362.094532}{216.398589}{-79.477956}{1.622898}%
\vSj{362.390609}{214.802980}{-79.612224}{1.643640}%
\vSj{362.686711}{213.186279}{-79.735940}{1.663235}%
\vSj{362.982838}{211.549660}{-79.849424}{1.681632}%
\vSj{363.278988}{209.894349}{-79.952964}{1.698782}%
\vSj{363.575159}{208.221618}{-80.046820}{1.714637}%
\vSj{363.871352}{206.532788}{-80.131222}{1.729154}%
\vSj{364.167564}{204.829220}{-80.206373}{1.742292}%
\vSj{364.463796}{203.112319}{-80.272450}{1.754012}%
\vSj{364.760046}{201.383526}{-80.329601}{1.764278}%
\vSj{365.056314}{199.644318}{-80.377950}{1.773059}%
\vSj{365.352600}{197.896202}{-80.417595}{1.780326}%
\vSj{365.648903}{196.140717}{-80.448606}{1.786052}%
\vSj{365.945223}{194.379425}{-80.471030}{1.790216}%
\vSj{366.241559}{192.613910}{-80.484886}{1.792799}%
\vSj{366.537913}{190.845776}{-80.490167}{1.793786}%
\vSj{366.834283}{189.076642}{-80.486841}{1.793164}%
\vSj{367.130670}{187.308138}{-80.474847}{1.790927}%
\vSj{367.427074}{185.541902}{-80.454096}{1.787070}%
\vSj{367.723496}{183.779578}{-80.424469}{1.781592}%
\vSj{368.019935}{182.022808}{-80.385818}{1.774497}%
\vSj{368.316393}{180.273235}{-80.337961}{1.765790}%
\vSj{368.612870}{178.532493}{-80.280685}{1.755483}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{368.909368}{176.802206}{-80.213738}{1.743590}%
\vSj{369.205886}{175.083988}{-80.136831}{1.730128}%
\vSj{369.502426}{173.379432}{-80.049635}{1.715117}%
\vSj{369.798990}{171.690114}{-79.951775}{1.698583}%
\vSj{370.095579}{170.017586}{-79.842829}{1.680552}%
\vSj{370.392194}{168.363372}{-79.722325}{1.661056}%
\vSj{370.688838}{166.728968}{-79.589732}{1.640128}%
\vSj{370.985513}{165.115838}{-79.444456}{1.617806}%
\vSj{371.282222}{163.525409}{-79.285839}{1.594129}%
\vSj{371.578967}{161.959071}{-79.113143}{1.569139}%
\vSj{371.875751}{160.418173}{-78.925550}{1.542883}%
\vSj{372.172579}{158.904021}{-78.722148}{1.515407}%
\vSj{372.469455}{157.417877}{-78.501921}{1.486761}%
\vSj{372.766384}{155.960953}{-78.263738}{1.456998}%
\vSj{373.063371}{154.534414}{-78.006337}{1.426172}%
\vSj{373.360423}{153.139374}{-77.728311}{1.394340}%
\vSj{373.657548}{151.776894}{-77.428085}{1.361559}%
\vSj{373.954753}{150.447979}{-77.103897}{1.327890}%
\vSj{374.252050}{149.153583}{-76.753770}{1.293394}%
\vSj{374.549449}{147.894601}{-76.375483}{1.258135}%
\vSj{374.846964}{146.671870}{-75.966534}{1.222176}%
\vSj{375.144611}{145.486171}{-75.524097}{1.185583}%
\vSj{375.442409}{144.338226}{-75.044974}{1.148426}%
\vSj{375.740378}{143.228699}{-74.525535}{1.110771}%
\vSj{376.038546}{142.158194}{-73.961648}{1.072690}%
\vSj{376.336942}{141.127256}{-73.348595}{1.034255}%
\vSj{376.635603}{140.136372}{-72.680972}{0.995538}%
\vSj{376.934573}{139.185970}{-71.952568}{0.956616}%
\vSj{377.233905}{138.276419}{-71.156224}{0.917566}%
\vSj{377.533663}{137.408032}{-70.283657}{0.878469}%
\vSj{377.833925}{136.581064}{-69.325250}{0.839408}%
\vSj{378.134785}{135.795714}{-68.269808}{0.800472}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{378.436362}{135.052125}{-67.104250}{0.761751}%
\vSj{378.738800}{134.350389}{-65.813259}{0.723346}%
\vSj{379.042280}{133.690542}{-64.378855}{0.685363}%
\vSj{379.347025}{133.072569}{-62.779907}{0.647917}%
\vSj{379.653316}{132.496404}{-60.991589}{0.611137}%
\vSj{379.961504}{131.961935}{-58.984784}{0.575167}%
\vSj{380.272029}{131.469000}{-56.725521}{0.540168}%
\vSj{380.585435}{131.017391}{-54.174529}{0.506329}%
\vSj{380.902395}{130.606858}{-51.287134}{0.473865}%
\vSj{381.223723}{130.237106}{-48.013856}{0.443028}%
\vSj{381.550369}{129.907800}{-44.302266}{0.414109}%
\vSj{381.883390}{129.618568}{-40.100931}{0.387449}%
\vSj{382.223853}{129.368999}{-35.366410}{0.363428}%
\vSj{382.572654}{129.158645}{-30.074047}{0.342467}%
\vSj{382.930228}{128.987029}{-24.232222}{0.325000}%
\vSj{383.296201}{128.853637}{-17.897314}{0.311434}%
\vSj{383.669083}{128.757930}{-11.183473}{0.302100}%
\vSj{384.046228}{128.699337}{-4.259565}{0.297185}%
\vSj{384.361271}{128.677264}{2.671093}{0.296686}%
\vSj{384.578800}{128.691090}{9.403968}{0.300401}%
\vSj{384.802039}{128.740174}{15.767030}{0.307950}%
\vSj{385.032873}{128.823852}{21.642147}{0.318840}%
\vSj{385.272061}{128.941443}{26.969232}{0.332526}%
\vSj{385.519480}{129.092247}{31.737115}{0.348470}%
\vSj{385.774452}{129.275551}{35.968697}{0.366180}%
\vSj{386.036045}{129.490624}{39.706540}{0.385225}%
\vSj{386.303272}{129.736727}{43.001801}{0.405238}%
\vSj{386.575207}{130.013108}{45.907002}{0.425917}%
\vSj{386.851038}{130.319006}{48.471910}{0.447013}%
\vSj{387.130075}{130.653654}{50.741563}{0.468323}%
\vSj{387.411750}{131.016276}{52.755609}{0.489682}%
\vSj{387.695596}{131.406093}{54.548381}{0.510958}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{387.981236}{131.822322}{56.149316}{0.532042}%
\vSj{388.268364}{132.264179}{57.583529}{0.552846}%
\vSj{388.556733}{132.730877}{58.872396}{0.573297}%
\vSj{388.846141}{133.221630}{60.034110}{0.593339}%
\vSj{389.136424}{133.735653}{61.084174}{0.612924}%
\vSj{389.427449}{134.272165}{62.035824}{0.632014}%
\vSj{389.719104}{134.830385}{62.900395}{0.650578}%
\vSj{390.011300}{135.409540}{63.687621}{0.668593}%
\vSj{390.303960}{136.008861}{64.405893}{0.686038}%
\vSj{390.597023}{136.627582}{65.062464}{0.702900}%
\vSj{390.890434}{137.264950}{65.663630}{0.719167}%
\vSj{391.184150}{137.920213}{66.214873}{0.734832}%
\vSj{391.478133}{138.592632}{66.720984}{0.749891}%
\vSj{391.772351}{139.281475}{67.186162}{0.764339}%
\vSj{392.066777}{139.986020}{67.614102}{0.778178}%
\vSj{392.361388}{140.705555}{68.008065}{0.791409}%
\vSj{392.656163}{141.439378}{68.370936}{0.804033}%
\vSj{392.951086}{142.186799}{68.705278}{0.816057}%
\vSj{393.246140}{142.947139}{69.013371}{0.827485}%
\vSj{393.541314}{143.719732}{69.297252}{0.838323}%
\vSj{393.836595}{144.503922}{69.558744}{0.848579}%
\vSj{394.131974}{145.299066}{69.799483}{0.858262}%
\vSj{394.427441}{146.104537}{70.020939}{0.867380}%
\vSj{394.722990}{146.919716}{70.224439}{0.875943}%
\vSj{395.018612}{147.744001}{70.411183}{0.883961}%
\vSj{395.314303}{148.576801}{70.582254}{0.891445}%
\vSj{395.610057}{149.417540}{70.738637}{0.898404}%
\vSj{395.905868}{150.265654}{70.881229}{0.904851}%
\vSj{396.201733}{151.120596}{71.010843}{0.910797}%
\vSj{396.497648}{151.981827}{71.128223}{0.916254}%
\vSj{396.793610}{152.848828}{71.234049}{0.921233}%
\vSj{397.089615}{153.721089}{71.328944}{0.925747}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{397.385660}{154.598117}{71.413477}{0.929808}%
\vSj{397.681744}{155.479429}{71.488171}{0.933428}%
\vSj{397.977864}{156.364559}{71.553509}{0.936618}%
\vSj{398.274017}{157.253054}{71.609933}{0.939392}%
\vSj{398.570203}{158.144471}{71.657852}{0.941761}%
\vSj{398.866419}{159.038386}{71.697642}{0.943738}%
\vSj{399.162665}{159.934383}{71.729652}{0.945335}%
\vSj{399.458938}{160.832062}{71.754204}{0.946564}%
\vSj{399.755237}{161.731035}{71.771597}{0.947436}%
\vSj{400.051562}{162.630926}{71.782106}{0.947964}%
\vSj{400.347911}{163.531374}{71.785989}{0.948160}%
\vSj{400.644284}{164.432026}{71.783482}{0.948034}%
\vSj{400.940680}{165.332546}{71.774809}{0.947598}%
\vSj{401.237097}{166.232608}{71.760175}{0.946863}%
\vSj{401.533536}{167.131896}{71.739771}{0.945841}%
\vSj{401.829996}{168.030107}{71.713777}{0.944543}%
\vSj{402.126476}{168.926952}{71.682358}{0.942978}%
\vSj{402.422975}{169.822148}{71.645670}{0.941158}%
\vSj{402.719494}{170.715426}{71.603859}{0.939093}%
\vSj{403.016032}{171.606529}{71.557059}{0.936792}%
\vSj{403.312589}{172.495206}{71.505397}{0.934266}%
\vSj{403.609163}{173.381221}{71.448992}{0.931525}%
\vSj{403.905756}{174.264345}{71.387954}{0.928578}%
\vSj{404.202367}{175.144360}{71.322387}{0.925434}%
\vSj{404.498995}{176.021056}{71.252389}{0.922102}%
\vSj{404.795641}{176.894235}{71.178050}{0.918591}%
\vSj{405.092304}{177.763706}{71.099456}{0.914910}%
\vSj{405.388984}{178.629286}{71.016686}{0.911067}%
\vSj{405.685681}{179.490803}{70.929816}{0.907071}%
\vSj{405.982395}{180.348093}{70.838916}{0.902928}%
\vSj{406.279127}{181.200998}{70.744053}{0.898647}%
\vSj{406.575875}{182.049371}{70.645289}{0.894236}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{406.872640}{182.893069}{70.542682}{0.889702}%
\vSj{407.169422}{183.731959}{70.436287}{0.885051}%
\vSj{407.466222}{184.565916}{70.326156}{0.880291}%
\vSj{407.763038}{185.394820}{70.212338}{0.875429}%
\vSj{408.059872}{186.218558}{70.094878}{0.870471}%
\vSj{408.356722}{187.037025}{69.973820}{0.865423}%
\vSj{408.653590}{187.850121}{69.849204}{0.860291}%
\vSj{408.950475}{188.657753}{69.721069}{0.855082}%
\vSj{409.247378}{189.459835}{69.589452}{0.849801}%
\vSj{409.544298}{190.256284}{69.454386}{0.844454}%
\vSj{409.841236}{191.047025}{69.315904}{0.839046}%
\vSj{410.138192}{191.831987}{69.174037}{0.833581}%
\vSj{410.435166}{192.611106}{69.028814}{0.828066}%
\vSj{410.732158}{193.384322}{68.880262}{0.822505}%
\vSj{411.029169}{194.151579}{68.728409}{0.816903}%
\vSj{411.326198}{194.912828}{68.573278}{0.811264}%
\vSj{411.623245}{195.668021}{68.414894}{0.805592}%
\vSj{411.920312}{196.417119}{68.253279}{0.799893}%
\vSj{412.217398}{197.160084}{68.088456}{0.794169}%
\vSj{412.514503}{197.896883}{67.920445}{0.788424}%
\vSj{412.811627}{198.627486}{67.749266}{0.782663}%
\vSj{413.108771}{199.351869}{67.574939}{0.776889}%
\vSj{413.405935}{200.070009}{67.397482}{0.771106}%
\vSj{413.703120}{200.781889}{67.216913}{0.765316}%
\vSj{414.000324}{201.487493}{67.033249}{0.759523}%
\vSj{414.297550}{202.186810}{66.846509}{0.753731}%
\vSj{414.594796}{202.879832}{66.656708}{0.747941}%
\vSj{414.892063}{203.566552}{66.463864}{0.742157}%
\vSj{415.189352}{204.246967}{66.267991}{0.736382}%
\vSj{415.486662}{204.921079}{66.069106}{0.730617}%
\vSj{415.783995}{205.588889}{65.867225}{0.724867}%
\vSj{416.081349}{206.250403}{65.662363}{0.719132}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{416.378726}{206.905628}{65.454536}{0.713416}%
\vSj{416.676125}{207.554573}{65.243759}{0.707719}%
\vSj{416.973547}{208.197252}{65.030047}{0.702046}%
\vSj{417.270993}{208.833677}{64.813418}{0.696397}%
\vSj{417.568461}{209.463865}{64.593886}{0.690774}%
\vSj{417.865954}{210.087833}{64.371467}{0.685179}%
\vSj{418.163470}{210.705602}{64.146177}{0.679614}%
\vSj{418.461011}{211.317193}{63.918034}{0.674080}%
\vSj{418.758576}{211.922628}{63.687053}{0.668579}%
\vSj{419.056165}{212.521934}{63.453252}{0.663113}%
\vSj{419.353780}{213.115135}{63.216649}{0.657682}%
\vSj{419.651420}{213.702259}{62.977260}{0.652289}%
\vSj{419.949085}{214.283335}{62.735105}{0.646934}%
\vSj{420.246776}{214.858393}{62.490203}{0.641618}%
\vSj{420.544492}{215.427465}{62.242572}{0.636343}%
\vSj{420.842235}{215.990582}{61.992232}{0.631110}%
\vSj{421.140004}{216.547779}{61.739205}{0.625919}%
\vSj{421.437800}{217.099089}{61.483511}{0.620772}%
\vSj{421.735623}{217.644549}{61.225171}{0.615669}%
\vSj{422.033473}{218.184194}{60.964209}{0.610611}%
\vSj{422.331350}{218.718061}{60.700646}{0.605599}%
\vSj{422.629254}{219.246189}{60.434508}{0.600634}%
\vSj{422.927186}{219.768616}{60.165818}{0.595716}%
\vSj{423.225146}{220.285381}{59.894602}{0.590846}%
\vSj{423.523133}{220.796524}{59.620885}{0.586024}%
\vSj{423.821149}{221.302085}{59.344695}{0.581251}%
\vSj{424.119193}{221.802107}{59.066058}{0.576527}%
\vSj{424.417266}{222.296629}{58.785005}{0.571854}%
\vSj{424.715367}{222.785695}{58.501563}{0.567230}%
\vSj{425.013497}{223.269346}{58.215764}{0.562657}%
\vSj{425.311656}{223.747625}{57.927637}{0.558134}%
\vSj{425.609844}{224.220576}{57.637216}{0.553663}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{425.908061}{224.688242}{57.344533}{0.549243}%
\vSj{426.206306}{225.150666}{57.049621}{0.544874}%
\vSj{426.504581}{225.607892}{56.752516}{0.540557}%
\vSj{426.802886}{226.059965}{56.453253}{0.536291}%
\vSj{427.101219}{226.506929}{56.151869}{0.532077}%
\vSj{427.399582}{226.948828}{55.848400}{0.527916}%
\vSj{427.697974}{227.385707}{55.542886}{0.523806}%
\vSj{427.996396}{227.817611}{55.235366}{0.519748}%
\vSj{428.294846}{228.244585}{54.925879}{0.515742}%
\vSj{428.593326}{228.666673}{54.614468}{0.511788}%
\vSj{428.891836}{229.083920}{54.301174}{0.507885}%
\vSj{429.190374}{229.496371}{53.986039}{0.504035}%
\vSj{429.488941}{229.904072}{53.669109}{0.500236}%
\vSj{429.787538}{230.307067}{53.350428}{0.496489}%
\vSj{430.086163}{230.705400}{53.030041}{0.492793}%
\vSj{430.384817}{231.099117}{52.707995}{0.489148}%
\vSj{430.683499}{231.488263}{52.384337}{0.485554}%
\vSj{430.982210}{231.872881}{52.059116}{0.482011}%
\vSj{431.280949}{232.253017}{51.732380}{0.478519}%
\vSj{431.579716}{232.628715}{51.404180}{0.475077}%
\vSj{431.878510}{233.000019}{51.074566}{0.471685}%
\vSj{432.177333}{233.366973}{50.743588}{0.468343}%
\vSj{432.476182}{233.729621}{50.411301}{0.465050}%
\vSj{432.775059}{234.088007}{50.077755}{0.461807}%
\vSj{433.073962}{234.442175}{49.743004}{0.458613}%
\vSj{433.372892}{234.792167}{49.407103}{0.455468}%
\vSj{433.671848}{235.138027}{49.070107}{0.452370}%
\vSj{433.970829}{235.479798}{48.732069}{0.449321}%
\vSj{434.269836}{235.817523}{48.393047}{0.446319}%
\vSj{434.568868}{236.151244}{48.053097}{0.443365}%
\vSj{434.867924}{236.481003}{47.712274}{0.440458}%
\vSj{435.167005}{236.806842}{47.370638}{0.437597}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{435.466109}{237.128804}{47.028244}{0.434782}%
\vSj{435.765237}{237.446929}{46.685151}{0.432013}%
\vSj{436.064387}{237.761260}{46.341418}{0.429289}%
\vSj{436.363560}{238.071836}{45.997103}{0.426610}%
\vSj{436.662755}{238.378698}{45.652265}{0.423975}%
\vSj{436.961971}{238.681887}{45.306962}{0.421385}%
\vSj{437.261208}{238.981444}{44.961255}{0.418838}%
\vSj{437.560465}{239.277407}{44.615202}{0.416335}%
\vSj{437.859741}{239.569816}{44.268863}{0.413874}%
\vSj{438.159037}{239.858711}{43.922296}{0.411455}%
\vSj{438.458352}{240.144130}{43.575563}{0.409079}%
\vSj{438.757684}{240.426113}{43.228721}{0.406743}%
\vSj{439.057034}{240.704696}{42.881831}{0.404449}%
\vSj{439.356400}{240.979919}{42.534950}{0.402195}%
\vSj{439.655783}{241.251819}{42.188139}{0.399981}%
\vSj{439.955181}{241.520434}{41.841456}{0.397807}%
\vSj{440.254594}{241.785800}{41.494959}{0.395672}%
\vSj{440.554021}{242.047953}{41.148706}{0.393575}%
\vSj{440.853462}{242.306932}{40.802755}{0.391516}%
\vSj{441.152916}{242.562771}{40.457164}{0.389495}%
\vSj{441.452381}{242.815507}{40.111989}{0.387512}%
\vSj{441.751858}{243.065174}{39.767287}{0.385564}%
\vSj{442.051347}{243.311808}{39.423114}{0.383653}%
\vSj{442.350845}{243.555444}{39.079525}{0.381778}%
\vSj{442.650352}{243.796117}{38.736574}{0.379938}%
\vSj{442.949869}{244.033860}{38.394317}{0.378133}%
\vSj{443.249393}{244.268707}{38.052806}{0.376362}%
\vSj{443.548925}{244.500691}{37.712094}{0.374625}%
\vSj{443.848463}{244.729847}{37.372233}{0.372921}%
\vSj{444.148007}{244.956207}{37.033275}{0.371250}%
\vSj{444.447557}{245.179803}{36.695270}{0.369611}%
\vSj{444.747111}{245.400667}{36.358268}{0.368005}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{445.046669}{245.618833}{36.022317}{0.366429}%
\vSj{445.346230}{245.834330}{35.687465}{0.364885}%
\vSj{445.645793}{246.047190}{35.353760}{0.363371}%
\vSj{445.945358}{246.257445}{35.021248}{0.361887}%
\vSj{446.244924}{246.465125}{34.689973}{0.360433}%
\vSj{446.544491}{246.670260}{34.359980}{0.359008}%
\vSj{446.844057}{246.872881}{34.031312}{0.357611}%
\vSj{447.143623}{247.073016}{33.704012}{0.356243}%
\vSj{447.443186}{247.270696}{33.378120}{0.354902}%
\vSj{447.742748}{247.465950}{33.053676}{0.353588}%
\vSj{448.042306}{247.658806}{32.730721}{0.352302}%
\vSj{448.341861}{247.849292}{32.409290}{0.351041}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSs{286.000000}{263.000000}{0.000000}{2.800000}%
\vSs{291.000000}{263.000000}{0.000000}{2.800000}%
\vSs{296.000000}{263.000000}{0.000000}{2.800000}%
\vSs{301.000000}{263.000000}{0.000000}{2.800000}%
\vSs{306.000000}{263.000000}{0.000000}{2.800000}%
\vSs{311.000000}{263.000000}{0.000000}{2.800000}%
\vSs{316.000000}{263.000000}{0.000000}{2.800000}%
\vSs{321.000000}{263.000000}{0.000000}{2.800000}%
\vSs{326.000000}{263.000000}{0.000000}{2.800000}%
\vSs{331.000000}{263.000000}{0.000000}{2.800000}%
\vSs{336.000000}{263.000000}{0.000000}{2.800000}%
\vSs{341.000000}{263.000000}{0.000000}{2.800000}%
\vSs{346.000000}{263.000000}{0.000000}{2.800000}%
\vSs{351.000000}{263.000000}{0.000000}{2.800000}%
\vSs{356.000000}{263.000000}{0.000000}{2.800000}%
\vSs{361.000000}{263.000000}{0.000000}{2.800000}%
\vSs{366.000000}{263.000000}{0.000000}{2.800000}%
\vSs{371.000000}{263.000000}{0.000000}{2.800000}%
\vSs{376.000000}{263.000000}{0.000000}{2.800000}%
\vSs{381.000000}{263.000000}{0.000000}{2.800000}%
\vSs{386.000000}{263.000000}{0.000000}{2.800000}%
\vSs{391.000000}{263.000000}{0.000000}{2.800000}%
\vSs{396.000000}{263.000000}{0.000000}{2.800000}%
\vSs{401.000000}{263.000000}{0.000000}{2.800000}%
\vSs{406.000000}{263.000000}{0.000000}{2.800000}%
\vSs{411.000000}{263.000000}{0.000000}{2.800000}%
\vSs{416.000000}{263.000000}{0.000000}{2.800000}%
\vSs{421.000000}{263.000000}{0.000000}{2.800000}%
\vSs{426.000000}{263.000000}{0.000000}{2.800000}%
\vSs{431.000000}{263.000000}{0.000000}{2.800000}%
\vSs{436.000000}{263.000000}{0.000000}{2.800000}%
\vSs{441.000000}{263.000000}{0.000000}{2.800000}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSs{446.000000}{263.000000}{0.000000}{2.800000}%
}}%
{\color{black!40}\vlB{%
\vSd{144.100931}{113.000000}{90.000000}{2.800000}%
\vSd{144.100931}{118.000000}{90.000000}{2.800000}%
\vSd{144.100931}{123.000000}{90.000000}{2.800000}%
\vSd{144.100931}{128.000000}{90.000000}{2.800000}%
\vSd{144.100931}{133.000000}{90.000000}{2.800000}%
\vSd{144.100931}{138.000000}{90.000000}{2.800000}%
\vSd{144.100931}{143.000000}{90.000000}{2.800000}%
\vSd{144.100931}{148.000000}{90.000000}{2.800000}%
\vSd{144.100931}{153.000000}{90.000000}{2.800000}%
\vSd{144.100931}{158.000000}{90.000000}{2.800000}%
\vSd{144.100931}{163.000000}{90.000000}{2.800000}%
\vSd{144.100931}{168.000000}{90.000000}{2.800000}%
\vSd{144.100931}{173.000000}{90.000000}{2.800000}%
\vSd{144.100931}{178.000000}{90.000000}{2.800000}%
\vSd{144.100931}{183.000000}{90.000000}{2.800000}%
\vSd{144.100931}{188.000000}{90.000000}{2.800000}%
\vSd{144.100931}{193.000000}{90.000000}{2.800000}%
\vSd{144.100931}{198.000000}{90.000000}{2.800000}%
\vSd{144.100931}{203.000000}{90.000000}{2.800000}%
\vSd{144.100931}{208.000000}{90.000000}{2.800000}%
\vSd{144.100931}{213.000000}{90.000000}{2.800000}%
\vSd{144.100931}{218.000000}{90.000000}{2.800000}%
\vSd{144.100931}{223.000000}{90.000000}{2.800000}%
\vSd{144.100931}{228.000000}{90.000000}{2.800000}%
\vSd{144.100931}{233.000000}{90.000000}{2.800000}%
\vSd{144.100931}{238.000000}{90.000000}{2.800000}%
\vSd{144.100931}{243.000000}{90.000000}{2.800000}%
\vSd{144.100931}{248.000000}{90.000000}{2.800000}%
\vSd{144.100931}{253.000000}{90.000000}{2.800000}%
\vSd{144.100931}{258.000000}{90.000000}{2.800000}%
\vSd{144.100931}{263.000000}{90.000000}{2.800000}%
\vSd{144.100931}{268.000000}{90.000000}{2.800000}%
}}%
{\color{black!40}\vlB{%
\vSd{144.100931}{273.000000}{90.000000}{2.800000}%
}}%
{\color{black}\vlB{%
\vSc{61.855963}{113.000000}{-90.000000}{1.800000}%
\vSc{83.477370}{113.000000}{-90.000000}{1.800000}%
\vSc{116.189296}{113.000000}{-90.000000}{1.800000}%
\vSc{137.810704}{113.000000}{-90.000000}{1.800000}%
\vSc{170.522630}{113.000000}{-90.000000}{1.800000}%
\vSc{192.144037}{113.000000}{-90.000000}{1.800000}%
}}%
{\color{black!40}\vlB{%
\vSd{384.100931}{113.000000}{90.000000}{2.800000}%
\vSd{384.100931}{118.000000}{90.000000}{2.800000}%
\vSd{384.100931}{123.000000}{90.000000}{2.800000}%
\vSd{384.100931}{128.000000}{90.000000}{2.800000}%
\vSd{384.100931}{133.000000}{90.000000}{2.800000}%
\vSd{384.100931}{138.000000}{90.000000}{2.800000}%
\vSd{384.100931}{143.000000}{90.000000}{2.800000}%
\vSd{384.100931}{148.000000}{90.000000}{2.800000}%
\vSd{384.100931}{153.000000}{90.000000}{2.800000}%
\vSd{384.100931}{158.000000}{90.000000}{2.800000}%
\vSd{384.100931}{163.000000}{90.000000}{2.800000}%
\vSd{384.100931}{168.000000}{90.000000}{2.800000}%
\vSd{384.100931}{173.000000}{90.000000}{2.800000}%
\vSd{384.100931}{178.000000}{90.000000}{2.800000}%
\vSd{384.100931}{183.000000}{90.000000}{2.800000}%
\vSd{384.100931}{188.000000}{90.000000}{2.800000}%
\vSd{384.100931}{193.000000}{90.000000}{2.800000}%
\vSd{384.100931}{198.000000}{90.000000}{2.800000}%
\vSd{384.100931}{203.000000}{90.000000}{2.800000}%
\vSd{384.100931}{208.000000}{90.000000}{2.800000}%
\vSd{384.100931}{213.000000}{90.000000}{2.800000}%
\vSd{384.100931}{218.000000}{90.000000}{2.800000}%
\vSd{384.100931}{223.000000}{90.000000}{2.800000}%
\vSd{384.100931}{228.000000}{90.000000}{2.800000}%
\vSd{384.100931}{233.000000}{90.000000}{2.800000}%
\vSd{384.100931}{238.000000}{90.000000}{2.800000}%
\vSd{384.100931}{243.000000}{90.000000}{2.800000}%
\vSd{384.100931}{248.000000}{90.000000}{2.800000}%
\vSd{384.100931}{253.000000}{90.000000}{2.800000}%
\vSd{384.100931}{258.000000}{90.000000}{2.800000}%
\vSd{384.100931}{263.000000}{90.000000}{2.800000}%
\vSd{384.100931}{268.000000}{90.000000}{2.800000}%
}}%
{\color{black!40}\vlB{%
\vSd{384.100931}{273.000000}{90.000000}{2.800000}%
}}%
{\color{black}\vlB{%
\vSc{301.855963}{113.000000}{-90.000000}{1.800000}%
\vSc{323.477370}{113.000000}{-90.000000}{1.800000}%
\vSc{356.189296}{113.000000}{-90.000000}{1.800000}%
\vSc{377.810704}{113.000000}{-90.000000}{1.800000}%
\vSc{410.522630}{113.000000}{-90.000000}{1.800000}%
\vSc{432.144037}{113.000000}{-90.000000}{1.800000}%
}}%
{\color{black}\put(144.425931,260.755258){\circle*{4.000000}}}%
{\color{black}\put(384.425931,128.677039){\circle*{4.000000}}}%
{\color{black}\put(126.000000,65.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\theta_{c,*}\simeq0.648$}}}%
{\color{vlfDarkRed}\vlB{%
\vSi{286.000000}{65.000000}{0.000000}{2.800000}%
\vSi{291.000000}{65.000000}{0.000000}{2.800000}%
\vSi{296.000000}{65.000000}{0.000000}{2.800000}%
\vSi{301.000000}{65.000000}{0.000000}{2.800000}%
}}%
{\color{black}\put(311.000000,65.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Frozen curvature $k_x$}}}%
{\color{black}\put(235.000000,38.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Common extremum: $(1/\theta_c)\tanh[1/(2\theta_c)]=1$.}}}%
{\color{black}\put(235.000000,17.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont The illustrative ratio is $a_{\rm cfg}^2/(k_x\epsilon_c)=1$; stability remains positive.}}}%
{\color{black}\vlB{%
\vSc{72.666650}{113.000000}{-90.000000}{1.800000}%
\vSc{127.000000}{113.000000}{-90.000000}{1.800000}%
\vSc{181.333350}{113.000000}{-90.000000}{1.800000}%
\vSc{44.200000}{129.500000}{0.000000}{1.800000}%
\vSc{44.200000}{162.500000}{0.000000}{1.800000}%
\vSc{44.200000}{195.500000}{0.000000}{1.800000}%
\vSc{44.200000}{228.500000}{0.000000}{1.800000}%
\vSc{44.200000}{261.500000}{0.000000}{1.800000}%
\vSc{312.666650}{113.000000}{-90.000000}{1.800000}%
\vSc{367.000000}{113.000000}{-90.000000}{1.800000}%
\vSc{421.333350}{113.000000}{-90.000000}{1.800000}%
\vSc{284.200000}{128.000000}{0.000000}{1.800000}%
\vSc{284.200000}{158.000000}{0.000000}{1.800000}%
\vSc{284.200000}{188.000000}{0.000000}{1.800000}%
\vSc{284.200000}{218.000000}{0.000000}{1.800000}%
\vSc{284.200000}{248.000000}{0.000000}{1.800000}%
}}%
\end{picture}%


==> vlt-figures/figure-277.tex <==
\begin{picture}(470,345)%
{\color{black}\put(126.000000,323.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (a) One trajectory; two readouts}}}%
{\color{black}\put(367.000000,323.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (b) Amplitude and power transfer}}}%
{\color{black}\vlB{%
\vSc{45.500000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(46.000000,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{86.250000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(86.750000,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSc{127.000000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(127.500000,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{167.750000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(168.250000,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1.5$}}}%
{\color{black}\vlB{%
\vSc{208.500000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(209.000000,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black!12}\vlB{%
\vSm{46.000000}{120.500000}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{43.000000}{120.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(39.000000,120.500000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black!12}\vlB{%
\vSm{46.000000}{158.000000}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{43.000000}{158.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(39.000000,158.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-0.5$}}}%
{\color{black!12}\vlB{%
\vSm{46.000000}{195.500000}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{43.000000}{195.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(39.000000,195.500000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black!12}\vlB{%
\vSm{46.000000}{233.000000}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{43.000000}{233.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(39.000000,233.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black!12}\vlB{%
\vSm{46.000000}{270.500000}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{43.000000}{270.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(39.000000,270.500000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{113.000000}{0.000000}{163.000000}%
\vSc{45.500000}{113.000000}{90.000000}{165.000000}%
}}%
{\color{black}\put(127.500000,81.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\omega t/(2\pi)$}}}%
{\color{black}\put(46.000000,292.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $u/A$}}}%
{\color{black}\vlB{%
\vSc{285.500000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.000000,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{312.666667}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(313.166667,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\pi$}}}%
{\color{black}\vlB{%
\vSc{339.833333}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(340.333333,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2\pi$}}}%
{\color{black}\vlB{%
\vSc{394.166667}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(394.666667,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $4\pi$}}}%
{\color{black}\vlB{%
\vSc{448.500000}{113.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(449.000000,100.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $6\pi$}}}%
{\color{black!12}\vlB{%
\vSm{286.000000}{119.111111}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{283.000000}{119.111111}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.000000,119.111111){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-0.25$}}}%
{\color{black!12}\vlB{%
\vSm{286.000000}{149.666667}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{283.000000}{149.666667}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.000000,149.666667){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black!12}\vlB{%
\vSm{286.000000}{210.777778}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{283.000000}{210.777778}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.000000,210.777778){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black!12}\vlB{%
\vSm{286.000000}{271.888889}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSc{283.000000}{271.888889}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.000000,271.888889){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{286.000000}{113.000000}{0.000000}{163.000000}%
\vSc{285.500000}{113.000000}{90.000000}{165.000000}%
}}%
{\color{black}\put(367.500000,81.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\omega t_{\rm exp}$}}}%
{\color{black}\put(286.000000,292.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Signed amplitude or power factor}}}%
{\color{black}\vlB{%
\vSj{45.951086}{270.500000}{-4.155571}{0.326859}%
\vSj{46.182276}{270.476314}{-12.293785}{0.333651}%
\vSj{46.421652}{270.405272}{-19.953417}{0.346819}%
\vSj{46.672310}{270.286918}{-26.928229}{0.365645}%
\vSj{46.935129}{270.121326}{-33.125517}{0.389265}%
\vSj{47.209396}{269.908603}{-38.544068}{0.416811}%
\vSj{47.493593}{269.648881}{-43.239330}{0.447496}%
\vSj{47.785989}{269.342325}{-47.292995}{0.480649}%
\vSj{48.084966}{268.989129}{-50.792836}{0.515720}%
\vSj{48.389150}{268.589515}{-53.821805}{0.552263}%
\vSj{48.697431}{268.143737}{-56.453332}{0.589921}%
\vSj{49.008934}{267.652075}{-58.750149}{0.628408}%
\vSj{49.322980}{267.114841}{-60.764810}{0.667492}%
\vSj{49.639045}{266.532373}{-62.540916}{0.706982}%
\vSj{49.956724}{265.905039}{-64.114492}{0.746723}%
\vSj{50.275701}{265.233236}{-65.515290}{0.786584}%
\vSj{50.595733}{264.517389}{-66.767931}{0.826454}%
\vSj{50.916625}{263.757948}{-67.892852}{0.866238}%
\vSj{51.238226}{262.955394}{-68.907092}{0.905854}%
\vSj{51.560416}{262.110234}{-69.824920}{0.945229}%
\vSj{51.883097}{261.223001}{-70.658344}{0.984298}%
\vSj{52.206191}{260.294256}{-71.417520}{1.023004}%
\vSj{52.529634}{259.324586}{-72.111079}{1.061293}%
\vSj{52.853374}{258.314603}{-72.746392}{1.099117}%
\vSj{53.177369}{257.264945}{-73.329782}{1.136433}%
\vSj{53.501583}{256.176275}{-73.866700}{1.173198}%
\vSj{53.825986}{255.049280}{-74.361861}{1.209374}%
\vSj{54.150554}{253.884673}{-74.819367}{1.244926}%
\vSj{54.475266}{252.683188}{-75.242793}{1.279819}%
\vSj{54.800103}{251.445586}{-75.635271}{1.314020}%
\vSj{55.125052}{250.172647}{-75.999554}{1.347500}%
\vSj{55.450098}{248.865176}{-76.338069}{1.380230}%
}}%
{\color{black}\vlB{%
\vSj{55.775232}{247.523998}{-76.652961}{1.412181}%
\vSj{56.100443}{246.149961}{-76.946133}{1.443327}%
\vSj{56.425724}{244.743932}{-77.219279}{1.473644}%
\vSj{56.751067}{243.306799}{-77.473907}{1.503106}%
\vSj{57.076466}{241.839471}{-77.711365}{1.531692}%
\vSj{57.401915}{240.342874}{-77.932863}{1.559378}%
\vSj{57.727411}{238.817953}{-78.139483}{1.586144}%
\vSj{58.052948}{237.265671}{-78.332199}{1.611970}%
\vSj{58.378523}{235.687010}{-78.511887}{1.636837}%
\vSj{58.704133}{234.082965}{-78.679339}{1.660726}%
\vSj{59.029775}{232.454551}{-78.835267}{1.683619}%
\vSj{59.355446}{230.802795}{-78.980315}{1.705500}%
\vSj{59.681144}{229.128741}{-79.115064}{1.726354}%
\vSj{60.006868}{227.433447}{-79.240041}{1.746165}%
\vSj{60.332615}{225.717983}{-79.355719}{1.764920}%
\vSj{60.658384}{223.983432}{-79.462529}{1.782604}%
\vSj{60.984173}{222.230891}{-79.560856}{1.799206}%
\vSj{61.309981}{220.461466}{-79.651050}{1.814713}%
\vSj{61.635807}{218.676275}{-79.733425}{1.829116}%
\vSj{61.961651}{216.876445}{-79.808260}{1.842403}%
\vSj{62.287510}{215.063113}{-79.875807}{1.854566}%
\vSj{62.613386}{213.237425}{-79.936290}{1.865595}%
\vSj{62.939275}{211.400533}{-79.989904}{1.875485}%
\vSj{63.265180}{209.553599}{-80.036821}{1.884227}%
\vSj{63.591097}{207.697787}{-80.077192}{1.891816}%
\vSj{63.917029}{205.834272}{-80.111143}{1.898246}%
\vSj{64.242973}{203.964229}{-80.138779}{1.903513}%
\vSj{64.568930}{202.088840}{-80.160186}{1.907613}%
\vSj{64.894899}{200.209289}{-80.175430}{1.910544}%
\vSj{65.220881}{198.326764}{-80.184558}{1.912303}%
\vSj{65.546875}{196.442453}{-80.187598}{1.912890}%
\vSj{65.872881}{194.557547}{-80.184558}{1.912303}%
}}%
{\color{black}\vlB{%
\vSj{66.198899}{192.673236}{-80.175430}{1.910544}%
\vSj{66.524930}{190.790711}{-80.160186}{1.907613}%
\vSj{66.850973}{188.911160}{-80.138779}{1.903513}%
\vSj{67.177029}{187.035771}{-80.111143}{1.898246}%
\vSj{67.503097}{185.165728}{-80.077192}{1.891816}%
\vSj{67.829180}{183.302213}{-80.036821}{1.884227}%
\vSj{68.155275}{181.446401}{-79.989904}{1.875485}%
\vSj{68.481386}{179.599467}{-79.936290}{1.865595}%
\vSj{68.807510}{177.762575}{-79.875807}{1.854566}%
\vSj{69.133651}{175.936887}{-79.808260}{1.842403}%
\vSj{69.459807}{174.123555}{-79.733425}{1.829116}%
\vSj{69.785981}{172.323725}{-79.651050}{1.814713}%
\vSj{70.112173}{170.538534}{-79.560856}{1.799206}%
\vSj{70.438384}{168.769109}{-79.462529}{1.782604}%
\vSj{70.764615}{167.016568}{-79.355719}{1.764920}%
\vSj{71.090868}{165.282017}{-79.240041}{1.746165}%
\vSj{71.417144}{163.566553}{-79.115064}{1.726354}%
\vSj{71.743446}{161.871259}{-78.980315}{1.705500}%
\vSj{72.069775}{160.197205}{-78.835267}{1.683619}%
\vSj{72.396133}{158.545449}{-78.679339}{1.660726}%
\vSj{72.722523}{156.917035}{-78.511887}{1.636837}%
\vSj{73.048948}{155.312990}{-78.332199}{1.611970}%
\vSj{73.375411}{153.734329}{-78.139483}{1.586144}%
\vSj{73.701915}{152.182047}{-77.932863}{1.559378}%
\vSj{74.028466}{150.657126}{-77.711365}{1.531692}%
\vSj{74.355067}{149.160529}{-77.473907}{1.503106}%
\vSj{74.681724}{147.693201}{-77.219279}{1.473644}%
\vSj{75.008443}{146.256068}{-76.946133}{1.443327}%
\vSj{75.335232}{144.850039}{-76.652961}{1.412181}%
\vSj{75.662098}{143.476002}{-76.338069}{1.380230}%
\vSj{75.989052}{142.134824}{-75.999554}{1.347500}%
\vSj{76.316103}{140.827353}{-75.635271}{1.314020}%
}}%
{\color{black}\vlB{%
\vSj{76.643266}{139.554414}{-75.242793}{1.279819}%
\vSj{76.970554}{138.316812}{-74.819367}{1.244926}%
\vSj{77.297986}{137.115327}{-74.361861}{1.209374}%
\vSj{77.625583}{135.950720}{-73.866700}{1.173198}%
\vSj{77.953369}{134.823725}{-73.329782}{1.136433}%
\vSj{78.281374}{133.735055}{-72.746392}{1.099117}%
\vSj{78.609634}{132.685397}{-72.111079}{1.061293}%
\vSj{78.938191}{131.675414}{-71.417520}{1.023004}%
\vSj{79.267097}{130.705744}{-70.658344}{0.984298}%
\vSj{79.596416}{129.776999}{-69.824920}{0.945229}%
\vSj{79.926226}{128.889766}{-68.907092}{0.905854}%
\vSj{80.256625}{128.044606}{-67.892852}{0.866238}%
\vSj{80.587733}{127.242052}{-66.767931}{0.826454}%
\vSj{80.919701}{126.482611}{-65.515290}{0.786584}%
\vSj{81.252724}{125.766764}{-64.114492}{0.746723}%
\vSj{81.587045}{125.094961}{-62.540916}{0.706982}%
\vSj{81.922980}{124.467627}{-60.764810}{0.667492}%
\vSj{82.260934}{123.885159}{-58.750149}{0.628408}%
\vSj{82.601431}{123.347925}{-56.453332}{0.589921}%
\vSj{82.945150}{122.856263}{-53.821805}{0.552263}%
\vSj{83.292966}{122.410485}{-50.792836}{0.515720}%
\vSj{83.645989}{122.010871}{-47.292995}{0.480649}%
\vSj{84.005593}{121.657675}{-43.239330}{0.447496}%
\vSj{84.373396}{121.351119}{-38.544068}{0.416811}%
\vSj{84.751129}{121.091397}{-33.125517}{0.389265}%
\vSj{85.140310}{120.878674}{-26.928229}{0.365645}%
\vSj{85.541652}{120.713082}{-19.953417}{0.346819}%
\vSj{85.954276}{120.594728}{-12.293785}{0.333651}%
\vSj{86.375086}{120.523686}{-4.155571}{0.326859}%
\vSj{86.701086}{120.500000}{4.155571}{0.326859}%
\vSj{86.932276}{120.523686}{12.293785}{0.333651}%
\vSj{87.171652}{120.594728}{19.953417}{0.346819}%
}}%
{\color{black}\vlB{%
\vSj{87.422310}{120.713082}{26.928229}{0.365645}%
\vSj{87.685129}{120.878674}{33.125517}{0.389265}%
\vSj{87.959396}{121.091397}{38.544068}{0.416811}%
\vSj{88.243593}{121.351119}{43.239330}{0.447496}%
\vSj{88.535989}{121.657675}{47.292995}{0.480649}%
\vSj{88.834966}{122.010871}{50.792836}{0.515720}%
\vSj{89.139150}{122.410485}{53.821805}{0.552263}%
\vSj{89.447431}{122.856263}{56.453332}{0.589921}%
\vSj{89.758934}{123.347925}{58.750149}{0.628408}%
\vSj{90.072980}{123.885159}{60.764810}{0.667492}%
\vSj{90.389045}{124.467627}{62.540916}{0.706982}%
\vSj{90.706724}{125.094961}{64.114492}{0.746723}%
\vSj{91.025701}{125.766764}{65.515290}{0.786584}%
\vSj{91.345733}{126.482611}{66.767931}{0.826454}%
\vSj{91.666625}{127.242052}{67.892852}{0.866238}%
\vSj{91.988226}{128.044606}{68.907092}{0.905854}%
\vSj{92.310416}{128.889766}{69.824920}{0.945229}%
\vSj{92.633097}{129.776999}{70.658344}{0.984298}%
\vSj{92.956191}{130.705744}{71.417520}{1.023004}%
\vSj{93.279634}{131.675414}{72.111079}{1.061293}%
\vSj{93.603374}{132.685397}{72.746392}{1.099117}%
\vSj{93.927369}{133.735055}{73.329782}{1.136433}%
\vSj{94.251583}{134.823725}{73.866700}{1.173198}%
\vSj{94.575986}{135.950720}{74.361861}{1.209374}%
\vSj{94.900554}{137.115327}{74.819367}{1.244926}%
\vSj{95.225266}{138.316812}{75.242793}{1.279819}%
\vSj{95.550103}{139.554414}{75.635271}{1.314020}%
\vSj{95.875052}{140.827353}{75.999554}{1.347500}%
\vSj{96.200098}{142.134824}{76.338069}{1.380230}%
\vSj{96.525232}{143.476002}{76.652961}{1.412181}%
\vSj{96.850443}{144.850039}{76.946133}{1.443327}%
\vSj{97.175724}{146.256068}{77.219279}{1.473644}%
}}%
{\color{black}\vlB{%
\vSj{97.501067}{147.693201}{77.473907}{1.503106}%
\vSj{97.826466}{149.160529}{77.711365}{1.531692}%
\vSj{98.151915}{150.657126}{77.932863}{1.559378}%
\vSj{98.477411}{152.182047}{78.139483}{1.586144}%
\vSj{98.802948}{153.734329}{78.332199}{1.611970}%
\vSj{99.128523}{155.312990}{78.511887}{1.636837}%
\vSj{99.454133}{156.917035}{78.679339}{1.660726}%
\vSj{99.779775}{158.545449}{78.835267}{1.683619}%
\vSj{100.105446}{160.197205}{78.980315}{1.705500}%
\vSj{100.431144}{161.871259}{79.115064}{1.726354}%
\vSj{100.756868}{163.566553}{79.240041}{1.746165}%
\vSj{101.082615}{165.282017}{79.355719}{1.764920}%
\vSj{101.408384}{167.016568}{79.462529}{1.782604}%
\vSj{101.734173}{168.769109}{79.560856}{1.799206}%
\vSj{102.059981}{170.538534}{79.651050}{1.814713}%
\vSj{102.385807}{172.323725}{79.733425}{1.829116}%
\vSj{102.711651}{174.123555}{79.808260}{1.842403}%
\vSj{103.037510}{175.936887}{79.875807}{1.854566}%
\vSj{103.363386}{177.762575}{79.936290}{1.865595}%
\vSj{103.689275}{179.599467}{79.989904}{1.875485}%
\vSj{104.015180}{181.446401}{80.036821}{1.884227}%
\vSj{104.341097}{183.302213}{80.077192}{1.891816}%
\vSj{104.667029}{185.165728}{80.111143}{1.898246}%
\vSj{104.992973}{187.035771}{80.138779}{1.903513}%
\vSj{105.318930}{188.911160}{80.160186}{1.907613}%
\vSj{105.644899}{190.790711}{80.175430}{1.910544}%
\vSj{105.970881}{192.673236}{80.184558}{1.912303}%
\vSj{106.296875}{194.557547}{80.187598}{1.912890}%
\vSj{106.622881}{196.442453}{80.184558}{1.912303}%
\vSj{106.948899}{198.326764}{80.175430}{1.910544}%
\vSj{107.274930}{200.209289}{80.160186}{1.907613}%
\vSj{107.600973}{202.088840}{80.138779}{1.903513}%
}}%
{\color{black}\vlB{%
\vSj{107.927029}{203.964229}{80.111143}{1.898246}%
\vSj{108.253097}{205.834272}{80.077192}{1.891816}%
\vSj{108.579180}{207.697787}{80.036821}{1.884227}%
\vSj{108.905275}{209.553599}{79.989904}{1.875485}%
\vSj{109.231386}{211.400533}{79.936290}{1.865595}%
\vSj{109.557510}{213.237425}{79.875807}{1.854566}%
\vSj{109.883651}{215.063113}{79.808260}{1.842403}%
\vSj{110.209807}{216.876445}{79.733425}{1.829116}%
\vSj{110.535981}{218.676275}{79.651050}{1.814713}%
\vSj{110.862173}{220.461466}{79.560856}{1.799206}%
\vSj{111.188384}{222.230891}{79.462529}{1.782604}%
\vSj{111.514615}{223.983432}{79.355719}{1.764920}%
\vSj{111.840868}{225.717983}{79.240041}{1.746165}%
\vSj{112.167144}{227.433447}{79.115064}{1.726354}%
\vSj{112.493446}{229.128741}{78.980315}{1.705500}%
\vSj{112.819775}{230.802795}{78.835267}{1.683619}%
\vSj{113.146133}{232.454551}{78.679339}{1.660726}%
\vSj{113.472523}{234.082965}{78.511887}{1.636837}%
\vSj{113.798948}{235.687010}{78.332199}{1.611970}%
\vSj{114.125411}{237.265671}{78.139483}{1.586144}%
\vSj{114.451915}{238.817953}{77.932863}{1.559378}%
\vSj{114.778466}{240.342874}{77.711365}{1.531692}%
\vSj{115.105067}{241.839471}{77.473907}{1.503106}%
\vSj{115.431724}{243.306799}{77.219279}{1.473644}%
\vSj{115.758443}{244.743932}{76.946133}{1.443327}%
\vSj{116.085232}{246.149961}{76.652961}{1.412181}%
\vSj{116.412098}{247.523998}{76.338069}{1.380230}%
\vSj{116.739052}{248.865176}{75.999554}{1.347500}%
\vSj{117.066103}{250.172647}{75.635271}{1.314020}%
\vSj{117.393266}{251.445586}{75.242793}{1.279819}%
\vSj{117.720554}{252.683188}{74.819367}{1.244926}%
\vSj{118.047986}{253.884673}{74.361861}{1.209374}%
}}%
{\color{black}\vlB{%
\vSj{118.375583}{255.049280}{73.866700}{1.173198}%
\vSj{118.703369}{256.176275}{73.329782}{1.136433}%
\vSj{119.031374}{257.264945}{72.746392}{1.099117}%
\vSj{119.359634}{258.314603}{72.111079}{1.061293}%
\vSj{119.688191}{259.324586}{71.417520}{1.023004}%
\vSj{120.017097}{260.294256}{70.658344}{0.984298}%
\vSj{120.346416}{261.223001}{69.824920}{0.945229}%
\vSj{120.676226}{262.110234}{68.907092}{0.905854}%
\vSj{121.006625}{262.955394}{67.892852}{0.866238}%
\vSj{121.337733}{263.757948}{66.767931}{0.826454}%
\vSj{121.669701}{264.517389}{65.515290}{0.786584}%
\vSj{122.002724}{265.233236}{64.114492}{0.746723}%
\vSj{122.337045}{265.905039}{62.540916}{0.706982}%
\vSj{122.672980}{266.532373}{60.764810}{0.667492}%
\vSj{123.010934}{267.114841}{58.750149}{0.628408}%
\vSj{123.351431}{267.652075}{56.453332}{0.589921}%
\vSj{123.695150}{268.143737}{53.821805}{0.552263}%
\vSj{124.042966}{268.589515}{50.792836}{0.515720}%
\vSj{124.395989}{268.989129}{47.292995}{0.480649}%
\vSj{124.755593}{269.342325}{43.239330}{0.447496}%
\vSj{125.123396}{269.648881}{38.544068}{0.416811}%
\vSj{125.501129}{269.908603}{33.125517}{0.389265}%
\vSj{125.890310}{270.121326}{26.928229}{0.365645}%
\vSj{126.291652}{270.286918}{19.953417}{0.346819}%
\vSj{126.704276}{270.405272}{12.293785}{0.333651}%
\vSj{127.125086}{270.476314}{4.155571}{0.326859}%
\vSj{127.451086}{270.500000}{-4.155571}{0.326859}%
\vSj{127.682276}{270.476314}{-12.293785}{0.333651}%
\vSj{127.921652}{270.405272}{-19.953417}{0.346819}%
\vSj{128.172310}{270.286918}{-26.928229}{0.365645}%
\vSj{128.435129}{270.121326}{-33.125517}{0.389265}%
\vSj{128.709396}{269.908603}{-38.544068}{0.416811}%
}}%
{\color{black}\vlB{%
\vSj{128.993593}{269.648881}{-43.239330}{0.447496}%
\vSj{129.285989}{269.342325}{-47.292995}{0.480649}%
\vSj{129.584966}{268.989129}{-50.792836}{0.515720}%
\vSj{129.889150}{268.589515}{-53.821805}{0.552263}%
\vSj{130.197431}{268.143737}{-56.453332}{0.589921}%
\vSj{130.508934}{267.652075}{-58.750149}{0.628408}%
\vSj{130.822980}{267.114841}{-60.764810}{0.667492}%
\vSj{131.139045}{266.532373}{-62.540916}{0.706982}%
\vSj{131.456724}{265.905039}{-64.114492}{0.746723}%
\vSj{131.775701}{265.233236}{-65.515290}{0.786584}%
\vSj{132.095733}{264.517389}{-66.767931}{0.826454}%
\vSj{132.416625}{263.757948}{-67.892852}{0.866238}%
\vSj{132.738226}{262.955394}{-68.907092}{0.905854}%
\vSj{133.060416}{262.110234}{-69.824920}{0.945229}%
\vSj{133.383097}{261.223001}{-70.658344}{0.984298}%
\vSj{133.706191}{260.294256}{-71.417520}{1.023004}%
\vSj{134.029634}{259.324586}{-72.111079}{1.061293}%
\vSj{134.353374}{258.314603}{-72.746392}{1.099117}%
\vSj{134.677369}{257.264945}{-73.329782}{1.136433}%
\vSj{135.001583}{256.176275}{-73.866700}{1.173198}%
\vSj{135.325986}{255.049280}{-74.361861}{1.209374}%
\vSj{135.650554}{253.884673}{-74.819367}{1.244926}%
\vSj{135.975266}{252.683188}{-75.242793}{1.279819}%
\vSj{136.300103}{251.445586}{-75.635271}{1.314020}%
\vSj{136.625052}{250.172647}{-75.999554}{1.347500}%
\vSj{136.950098}{248.865176}{-76.338069}{1.380230}%
\vSj{137.275232}{247.523998}{-76.652961}{1.412181}%
\vSj{137.600443}{246.149961}{-76.946133}{1.443327}%
\vSj{137.925724}{244.743932}{-77.219279}{1.473644}%
\vSj{138.251067}{243.306799}{-77.473907}{1.503106}%
\vSj{138.576466}{241.839471}{-77.711365}{1.531692}%
\vSj{138.901915}{240.342874}{-77.932863}{1.559378}%
}}%
{\color{black}\vlB{%
\vSj{139.227411}{238.817953}{-78.139483}{1.586144}%
\vSj{139.552948}{237.265671}{-78.332199}{1.611970}%
\vSj{139.878523}{235.687010}{-78.511887}{1.636837}%
\vSj{140.204133}{234.082965}{-78.679339}{1.660726}%
\vSj{140.529775}{232.454551}{-78.835267}{1.683619}%
\vSj{140.855446}{230.802795}{-78.980315}{1.705500}%
\vSj{141.181144}{229.128741}{-79.115064}{1.726354}%
\vSj{141.506868}{227.433447}{-79.240041}{1.746165}%
\vSj{141.832615}{225.717983}{-79.355719}{1.764920}%
\vSj{142.158384}{223.983432}{-79.462529}{1.782604}%
\vSj{142.484173}{222.230891}{-79.560856}{1.799206}%
\vSj{142.809981}{220.461466}{-79.651050}{1.814713}%
\vSj{143.135807}{218.676275}{-79.733425}{1.829116}%
\vSj{143.461651}{216.876445}{-79.808260}{1.842403}%
\vSj{143.787510}{215.063113}{-79.875807}{1.854566}%
\vSj{144.113386}{213.237425}{-79.936290}{1.865595}%
\vSj{144.439275}{211.400533}{-79.989904}{1.875485}%
\vSj{144.765180}{209.553599}{-80.036821}{1.884227}%
\vSj{145.091097}{207.697787}{-80.077192}{1.891816}%
\vSj{145.417029}{205.834272}{-80.111143}{1.898246}%
\vSj{145.742973}{203.964229}{-80.138779}{1.903513}%
\vSj{146.068930}{202.088840}{-80.160186}{1.907613}%
\vSj{146.394899}{200.209289}{-80.175430}{1.910544}%
\vSj{146.720881}{198.326764}{-80.184558}{1.912303}%
\vSj{147.046875}{196.442453}{-80.187598}{1.912890}%
\vSj{147.372881}{194.557547}{-80.184558}{1.912303}%
\vSj{147.698899}{192.673236}{-80.175430}{1.910544}%
\vSj{148.024930}{190.790711}{-80.160186}{1.907613}%
\vSj{148.350973}{188.911160}{-80.138779}{1.903513}%
\vSj{148.677029}{187.035771}{-80.111143}{1.898246}%
\vSj{149.003097}{185.165728}{-80.077192}{1.891816}%
\vSj{149.329180}{183.302213}{-80.036821}{1.884227}%
}}%
{\color{black}\vlB{%
\vSj{149.655275}{181.446401}{-79.989904}{1.875485}%
\vSj{149.981386}{179.599467}{-79.936290}{1.865595}%
\vSj{150.307510}{177.762575}{-79.875807}{1.854566}%
\vSj{150.633651}{175.936887}{-79.808260}{1.842403}%
\vSj{150.959807}{174.123555}{-79.733425}{1.829116}%
\vSj{151.285981}{172.323725}{-79.651050}{1.814713}%
\vSj{151.612173}{170.538534}{-79.560856}{1.799206}%
\vSj{151.938384}{168.769109}{-79.462529}{1.782604}%
\vSj{152.264615}{167.016568}{-79.355719}{1.764920}%
\vSj{152.590868}{165.282017}{-79.240041}{1.746165}%
\vSj{152.917144}{163.566553}{-79.115064}{1.726354}%
\vSj{153.243446}{161.871259}{-78.980315}{1.705500}%
\vSj{153.569775}{160.197205}{-78.835267}{1.683619}%
\vSj{153.896133}{158.545449}{-78.679339}{1.660726}%
\vSj{154.222523}{156.917035}{-78.511887}{1.636837}%
\vSj{154.548948}{155.312990}{-78.332199}{1.611970}%
\vSj{154.875411}{153.734329}{-78.139483}{1.586144}%
\vSj{155.201915}{152.182047}{-77.932863}{1.559378}%
\vSj{155.528466}{150.657126}{-77.711365}{1.531692}%
\vSj{155.855067}{149.160529}{-77.473907}{1.503106}%
\vSj{156.181724}{147.693201}{-77.219279}{1.473644}%
\vSj{156.508443}{146.256068}{-76.946133}{1.443327}%
\vSj{156.835232}{144.850039}{-76.652961}{1.412181}%
\vSj{157.162098}{143.476002}{-76.338069}{1.380230}%
\vSj{157.489052}{142.134824}{-75.999554}{1.347500}%
\vSj{157.816103}{140.827353}{-75.635271}{1.314020}%
\vSj{158.143266}{139.554414}{-75.242793}{1.279819}%
\vSj{158.470554}{138.316812}{-74.819367}{1.244926}%
\vSj{158.797986}{137.115327}{-74.361861}{1.209374}%
\vSj{159.125583}{135.950720}{-73.866700}{1.173198}%
\vSj{159.453369}{134.823725}{-73.329782}{1.136433}%
\vSj{159.781374}{133.735055}{-72.746392}{1.099117}%
}}%
{\color{black}\vlB{%
\vSj{160.109634}{132.685397}{-72.111079}{1.061293}%
\vSj{160.438191}{131.675414}{-71.417520}{1.023004}%
\vSj{160.767097}{130.705744}{-70.658344}{0.984298}%
\vSj{161.096416}{129.776999}{-69.824920}{0.945229}%
\vSj{161.426226}{128.889766}{-68.907092}{0.905854}%
\vSj{161.756625}{128.044606}{-67.892852}{0.866238}%
\vSj{162.087733}{127.242052}{-66.767931}{0.826454}%
\vSj{162.419701}{126.482611}{-65.515290}{0.786584}%
\vSj{162.752724}{125.766764}{-64.114492}{0.746723}%
\vSj{163.087045}{125.094961}{-62.540916}{0.706982}%
\vSj{163.422980}{124.467627}{-60.764810}{0.667492}%
\vSj{163.760934}{123.885159}{-58.750149}{0.628408}%
\vSj{164.101431}{123.347925}{-56.453332}{0.589921}%
\vSj{164.445150}{122.856263}{-53.821805}{0.552263}%
\vSj{164.792966}{122.410485}{-50.792836}{0.515720}%
\vSj{165.145989}{122.010871}{-47.292995}{0.480649}%
\vSj{165.505593}{121.657675}{-43.239330}{0.447496}%
\vSj{165.873396}{121.351119}{-38.544068}{0.416811}%
\vSj{166.251129}{121.091397}{-33.125517}{0.389265}%
\vSj{166.640310}{120.878674}{-26.928229}{0.365645}%
\vSj{167.041652}{120.713082}{-19.953417}{0.346819}%
\vSj{167.454276}{120.594728}{-12.293785}{0.333651}%
\vSj{167.875086}{120.523686}{-4.155571}{0.326859}%
\vSj{168.201086}{120.500000}{4.155571}{0.326859}%
\vSj{168.432276}{120.523686}{12.293785}{0.333651}%
\vSj{168.671652}{120.594728}{19.953417}{0.346819}%
\vSj{168.922310}{120.713082}{26.928229}{0.365645}%
\vSj{169.185129}{120.878674}{33.125517}{0.389265}%
\vSj{169.459396}{121.091397}{38.544068}{0.416811}%
\vSj{169.743593}{121.351119}{43.239330}{0.447496}%
\vSj{170.035989}{121.657675}{47.292995}{0.480649}%
\vSj{170.334966}{122.010871}{50.792836}{0.515720}%
}}%
{\color{black}\vlB{%
\vSj{170.639150}{122.410485}{53.821805}{0.552263}%
\vSj{170.947431}{122.856263}{56.453332}{0.589921}%
\vSj{171.258934}{123.347925}{58.750149}{0.628408}%
\vSj{171.572980}{123.885159}{60.764810}{0.667492}%
\vSj{171.889045}{124.467627}{62.540916}{0.706982}%
\vSj{172.206724}{125.094961}{64.114492}{0.746723}%
\vSj{172.525701}{125.766764}{65.515290}{0.786584}%
\vSj{172.845733}{126.482611}{66.767931}{0.826454}%
\vSj{173.166625}{127.242052}{67.892852}{0.866238}%
\vSj{173.488226}{128.044606}{68.907092}{0.905854}%
\vSj{173.810416}{128.889766}{69.824920}{0.945229}%
\vSj{174.133097}{129.776999}{70.658344}{0.984298}%
\vSj{174.456191}{130.705744}{71.417520}{1.023004}%
\vSj{174.779634}{131.675414}{72.111079}{1.061293}%
\vSj{175.103374}{132.685397}{72.746392}{1.099117}%
\vSj{175.427369}{133.735055}{73.329782}{1.136433}%
\vSj{175.751583}{134.823725}{73.866700}{1.173198}%
\vSj{176.075986}{135.950720}{74.361861}{1.209374}%
\vSj{176.400554}{137.115327}{74.819367}{1.244926}%
\vSj{176.725266}{138.316812}{75.242793}{1.279819}%
\vSj{177.050103}{139.554414}{75.635271}{1.314020}%
\vSj{177.375052}{140.827353}{75.999554}{1.347500}%
\vSj{177.700098}{142.134824}{76.338069}{1.380230}%
\vSj{178.025232}{143.476002}{76.652961}{1.412181}%
\vSj{178.350443}{144.850039}{76.946133}{1.443327}%
\vSj{178.675724}{146.256068}{77.219279}{1.473644}%
\vSj{179.001067}{147.693201}{77.473907}{1.503106}%
\vSj{179.326466}{149.160529}{77.711365}{1.531692}%
\vSj{179.651915}{150.657126}{77.932863}{1.559378}%
\vSj{179.977411}{152.182047}{78.139483}{1.586144}%
\vSj{180.302948}{153.734329}{78.332199}{1.611970}%
\vSj{180.628523}{155.312990}{78.511887}{1.636837}%
}}%
{\color{black}\vlB{%
\vSj{180.954133}{156.917035}{78.679339}{1.660726}%
\vSj{181.279775}{158.545449}{78.835267}{1.683619}%
\vSj{181.605446}{160.197205}{78.980315}{1.705500}%
\vSj{181.931144}{161.871259}{79.115064}{1.726354}%
\vSj{182.256868}{163.566553}{79.240041}{1.746165}%
\vSj{182.582615}{165.282017}{79.355719}{1.764920}%
\vSj{182.908384}{167.016568}{79.462529}{1.782604}%
\vSj{183.234173}{168.769109}{79.560856}{1.799206}%
\vSj{183.559981}{170.538534}{79.651050}{1.814713}%
\vSj{183.885807}{172.323725}{79.733425}{1.829116}%
\vSj{184.211651}{174.123555}{79.808260}{1.842403}%
\vSj{184.537510}{175.936887}{79.875807}{1.854566}%
\vSj{184.863386}{177.762575}{79.936290}{1.865595}%
\vSj{185.189275}{179.599467}{79.989904}{1.875485}%
\vSj{185.515180}{181.446401}{80.036821}{1.884227}%
\vSj{185.841097}{183.302213}{80.077192}{1.891816}%
\vSj{186.167029}{185.165728}{80.111143}{1.898246}%
\vSj{186.492973}{187.035771}{80.138779}{1.903513}%
\vSj{186.818930}{188.911160}{80.160186}{1.907613}%
\vSj{187.144899}{190.790711}{80.175430}{1.910544}%
\vSj{187.470881}{192.673236}{80.184558}{1.912303}%
\vSj{187.796875}{194.557547}{80.187598}{1.912890}%
\vSj{188.122881}{196.442453}{80.184558}{1.912303}%
\vSj{188.448899}{198.326764}{80.175430}{1.910544}%
\vSj{188.774930}{200.209289}{80.160186}{1.907613}%
\vSj{189.100973}{202.088840}{80.138779}{1.903513}%
\vSj{189.427029}{203.964229}{80.111143}{1.898246}%
\vSj{189.753097}{205.834272}{80.077192}{1.891816}%
\vSj{190.079180}{207.697787}{80.036821}{1.884227}%
\vSj{190.405275}{209.553599}{79.989904}{1.875485}%
\vSj{190.731386}{211.400533}{79.936290}{1.865595}%
\vSj{191.057510}{213.237425}{79.875807}{1.854566}%
}}%
{\color{black}\vlB{%
\vSj{191.383651}{215.063113}{79.808260}{1.842403}%
\vSj{191.709807}{216.876445}{79.733425}{1.829116}%
\vSj{192.035981}{218.676275}{79.651050}{1.814713}%
\vSj{192.362173}{220.461466}{79.560856}{1.799206}%
\vSj{192.688384}{222.230891}{79.462529}{1.782604}%
\vSj{193.014615}{223.983432}{79.355719}{1.764920}%
\vSj{193.340868}{225.717983}{79.240041}{1.746165}%
\vSj{193.667144}{227.433447}{79.115064}{1.726354}%
\vSj{193.993446}{229.128741}{78.980315}{1.705500}%
\vSj{194.319775}{230.802795}{78.835267}{1.683619}%
\vSj{194.646133}{232.454551}{78.679339}{1.660726}%
\vSj{194.972523}{234.082965}{78.511887}{1.636837}%
\vSj{195.298948}{235.687010}{78.332199}{1.611970}%
\vSj{195.625411}{237.265671}{78.139483}{1.586144}%
\vSj{195.951915}{238.817953}{77.932863}{1.559378}%
\vSj{196.278466}{240.342874}{77.711365}{1.531692}%
\vSj{196.605067}{241.839471}{77.473907}{1.503106}%
\vSj{196.931724}{243.306799}{77.219279}{1.473644}%
\vSj{197.258443}{244.743932}{76.946133}{1.443327}%
\vSj{197.585232}{246.149961}{76.652961}{1.412181}%
\vSj{197.912098}{247.523998}{76.338069}{1.380230}%
\vSj{198.239052}{248.865176}{75.999554}{1.347500}%
\vSj{198.566103}{250.172647}{75.635271}{1.314020}%
\vSj{198.893266}{251.445586}{75.242793}{1.279819}%
\vSj{199.220554}{252.683188}{74.819367}{1.244926}%
\vSj{199.547986}{253.884673}{74.361861}{1.209374}%
\vSj{199.875583}{255.049280}{73.866700}{1.173198}%
\vSj{200.203369}{256.176275}{73.329782}{1.136433}%
\vSj{200.531374}{257.264945}{72.746392}{1.099117}%
\vSj{200.859634}{258.314603}{72.111079}{1.061293}%
\vSj{201.188191}{259.324586}{71.417520}{1.023004}%
\vSj{201.517097}{260.294256}{70.658344}{0.984298}%
}}%
{\color{black}\vlB{%
\vSj{201.846416}{261.223001}{69.824920}{0.945229}%
\vSj{202.176226}{262.110234}{68.907092}{0.905854}%
\vSj{202.506625}{262.955394}{67.892852}{0.866238}%
\vSj{202.837733}{263.757948}{66.767931}{0.826454}%
\vSj{203.169701}{264.517389}{65.515290}{0.786584}%
\vSj{203.502724}{265.233236}{64.114492}{0.746723}%
\vSj{203.837045}{265.905039}{62.540916}{0.706982}%
\vSj{204.172980}{266.532373}{60.764810}{0.667492}%
\vSj{204.510934}{267.114841}{58.750149}{0.628408}%
\vSj{204.851431}{267.652075}{56.453332}{0.589921}%
\vSj{205.195150}{268.143737}{53.821805}{0.552263}%
\vSj{205.542966}{268.589515}{50.792836}{0.515720}%
\vSj{205.895989}{268.989129}{47.292995}{0.480649}%
\vSj{206.255593}{269.342325}{43.239330}{0.447496}%
\vSj{206.623396}{269.648881}{38.544068}{0.416811}%
\vSj{207.001129}{269.908603}{33.125517}{0.389265}%
\vSj{207.390310}{270.121326}{26.928229}{0.365645}%
\vSj{207.791652}{270.286918}{19.953417}{0.346819}%
\vSj{208.204276}{270.405272}{12.293785}{0.333651}%
\vSj{208.625086}{270.476314}{4.155571}{0.326859}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{45.968812}{243.246483}{-2.648280}{0.326349}%
\vSj{46.233243}{243.231404}{-7.898412}{0.329122}%
\vSj{46.499998}{243.186177}{-13.013950}{0.334594}%
\vSj{46.770314}{243.110830}{-17.919658}{0.342621}%
\vSj{47.045052}{243.005412}{-22.558553}{0.353009}%
\vSj{47.324673}{242.869988}{-26.893676}{0.365533}%
\vSj{49.097401}{241.433438}{-46.373272}{0.472493}%
\vSj{49.405056}{241.091424}{-48.679521}{0.493737}%
\vSj{49.715092}{240.720613}{-50.775938}{0.515533}%
\vSj{50.027172}{240.321240}{-52.683654}{0.537763}%
\vSj{50.341006}{239.893557}{-54.422080}{0.560321}%
\vSj{50.656342}{239.437834}{-56.008798}{0.583116}%
\vSj{50.972967}{238.954359}{-57.459578}{0.606067}%
\vSj{52.891343}{235.489018}{-63.994396}{0.743513}%
\vSj{53.213196}{234.820785}{-64.809037}{0.765912}%
\vSj{53.535463}{234.127716}{-65.564081}{0.788058}%
\vSj{53.858094}{233.410249}{-66.264834}{0.809918}%
\vSj{54.181046}{232.668837}{-66.916015}{0.831463}%
\vSj{54.504283}{231.903948}{-67.521820}{0.852663}%
\vSj{54.827772}{231.116066}{-68.085995}{0.873492}%
\vSj{56.772695}{225.934754}{-70.761638}{0.989381}%
\vSj{57.097351}{225.000623}{-71.110972}{1.006993}%
\vSj{57.422115}{224.047860}{-71.437573}{1.024070}%
\vSj{57.746979}{223.077065}{-71.742879}{1.040597}%
\vSj{58.071934}{222.088852}{-72.028192}{1.056558}%
\vSj{58.396973}{221.083845}{-72.294694}{1.071941}%
\vSj{58.722087}{220.062678}{-72.543455}{1.086730}%
\vSj{60.674092}{213.633116}{-73.712027}{1.162354}%
\vSj{60.999607}{212.517414}{-73.859318}{1.172675}%
\vSj{61.325166}{211.390963}{-73.994536}{1.182320}%
\vSj{61.650766}{210.254475}{-74.118123}{1.191281}%
\vSj{61.976405}{209.108667}{-74.230475}{1.199551}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{62.302081}{207.954265}{-74.331946}{1.207123}%
\vSj{62.627793}{206.791995}{-74.422854}{1.213992}%
\vSj{64.582738}{199.694586}{-74.759783}{1.240173}%
\vSj{64.908667}{198.498026}{-74.782746}{1.242000}%
\vSj{65.234625}{197.299574}{-74.796497}{1.243097}%
\vSj{65.560611}{196.099984}{-74.801076}{1.243463}%
\vSj{65.886625}{194.900016}{-74.796497}{1.243097}%
\vSj{66.212667}{193.700426}{-74.782746}{1.242000}%
\vSj{66.538738}{192.501974}{-74.759783}{1.240173}%
\vSj{68.495793}{185.377406}{-74.422854}{1.213992}%
\vSj{68.822081}{184.208005}{-74.331946}{1.207123}%
\vSj{69.148405}{183.045735}{-74.230475}{1.199551}%
\vSj{69.474766}{181.891333}{-74.118123}{1.191281}%
\vSj{69.801166}{180.745525}{-73.994536}{1.182320}%
\vSj{70.127607}{179.609037}{-73.859318}{1.172675}%
\vSj{70.454092}{178.482586}{-73.712027}{1.162354}%
\vSj{72.414087}{171.974002}{-72.543455}{1.086730}%
\vSj{72.740973}{170.937322}{-72.294694}{1.071941}%
\vSj{73.067934}{169.916155}{-72.028192}{1.056558}%
\vSj{73.394979}{168.911148}{-71.742879}{1.040597}%
\vSj{73.722115}{167.922935}{-71.437573}{1.024070}%
\vSj{74.049351}{166.952140}{-71.110972}{1.006993}%
\vSj{74.376695}{165.999377}{-70.761638}{0.989381}%
\vSj{76.343772}{160.694312}{-68.085995}{0.873492}%
\vSj{76.672283}{159.883934}{-67.521820}{0.852663}%
\vSj{77.001046}{159.096052}{-66.916015}{0.831463}%
\vSj{77.330094}{158.331163}{-66.264834}{0.809918}%
\vSj{77.659463}{157.589751}{-65.564081}{0.788058}%
\vSj{77.989196}{156.872284}{-64.809037}{0.765912}%
\vSj{78.319343}{156.179215}{-63.994396}{0.743513}%
\vSj{80.312967}{152.556563}{-57.459578}{0.606067}%
\vSj{80.648342}{152.045641}{-56.008798}{0.583116}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{80.985006}{151.562166}{-54.422080}{0.560321}%
\vSj{81.323172}{151.106443}{-52.683654}{0.537763}%
\vSj{81.663092}{150.678760}{-50.775938}{0.515533}%
\vSj{82.005056}{150.279387}{-48.679521}{0.493737}%
\vSj{82.349401}{149.908576}{-46.373272}{0.472493}%
\vSj{84.488673}{148.295356}{-26.893676}{0.365533}%
\vSj{84.861052}{148.130012}{-22.558553}{0.353009}%
\vSj{85.238314}{147.994588}{-17.919658}{0.342621}%
\vSj{85.619998}{147.889170}{-13.013950}{0.334594}%
\vSj{86.005243}{147.813823}{-7.898412}{0.329122}%
\vSj{86.392812}{147.768596}{-2.648280}{0.326349}%
\vSj{86.718812}{147.753517}{2.648280}{0.326349}%
\vSj{88.359291}{148.295356}{30.906791}{0.379952}%
\vSj{88.648752}{148.490516}{34.595156}{0.396023}%
\vSj{88.942730}{148.715367}{37.967542}{0.413517}%
\vSj{89.240801}{148.969769}{41.040404}{0.432219}%
\vSj{89.542509}{149.253561}{43.834662}{0.451936}%
\vSj{89.847401}{149.566562}{46.373272}{0.472493}%
\vSj{90.155056}{149.908576}{48.679521}{0.493737}%
\vSj{92.040699}{152.556563}{58.788475}{0.629102}%
\vSj{92.359386}{153.094608}{60.007964}{0.652157}%
\vSj{92.678896}{153.659438}{61.129088}{0.675175}%
\vSj{92.999119}{154.250695}{62.161614}{0.698104}%
\vSj{93.319961}{154.868007}{63.114172}{0.720897}%
\vSj{93.641343}{155.510982}{63.994396}{0.743513}%
\vSj{93.963196}{156.179215}{64.809037}{0.765912}%
\vSj{95.901486}{160.694312}{68.611883}{0.893925}%
\vSj{96.225402}{161.526674}{69.102476}{0.913939}%
\vSj{96.549497}{162.380494}{69.560458}{0.933512}%
\vSj{96.873755}{163.255234}{69.988237}{0.952623}%
\vSj{97.198159}{164.150339}{70.387980}{0.971252}%
\vSj{97.522695}{165.065246}{70.761638}{0.989381}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{97.847351}{165.999377}{71.110972}{1.006993}%
\vSj{99.797273}{171.974002}{72.775446}{1.100915}%
\vSj{100.122523}{173.025543}{72.991549}{1.114481}%
\vSj{100.447835}{174.091278}{73.192565}{1.127419}%
\vSj{100.773202}{175.170536}{73.379220}{1.139717}%
\vSj{101.098622}{176.262635}{73.552175}{1.151365}%
\vSj{101.424092}{177.366884}{73.712027}{1.162354}%
\vSj{101.749607}{178.482586}{73.859318}{1.172675}%
\vSj{103.703538}{185.377406}{74.503477}{1.220152}%
\vSj{104.029317}{186.553201}{74.574061}{1.225598}%
\vSj{104.355127}{187.734647}{74.634817}{1.230327}%
\vSj{104.680968}{188.920998}{74.685927}{1.234334}%
\vSj{105.006838}{190.111505}{74.727541}{1.237617}%
\vSj{105.332738}{191.305414}{74.759783}{1.240173}%
\vSj{105.658667}{192.501974}{74.782746}{1.242000}%
\vSj{107.614838}{199.694586}{74.727541}{1.237617}%
\vSj{107.940968}{200.888495}{74.685927}{1.234334}%
\vSj{108.267127}{202.079002}{74.634817}{1.230327}%
\vSj{108.593317}{203.265353}{74.574061}{1.225598}%
\vSj{108.919538}{204.446799}{74.503477}{1.220152}%
\vSj{109.245793}{205.622594}{74.422854}{1.213992}%
\vSj{109.572081}{206.791995}{74.331946}{1.207123}%
\vSj{111.530622}{213.633116}{73.552175}{1.151365}%
\vSj{111.857202}{214.737365}{73.379220}{1.139717}%
\vSj{112.183835}{215.829464}{73.192565}{1.127419}%
\vSj{112.510523}{216.908722}{72.991549}{1.114481}%
\vSj{112.837273}{217.974457}{72.775446}{1.100915}%
\vSj{113.164087}{219.025998}{72.543455}{1.086730}%
\vSj{113.490973}{220.062678}{72.294694}{1.071941}%
\vSj{115.454159}{225.934754}{70.387980}{0.971252}%
\vSj{115.781755}{226.849661}{69.988237}{0.952623}%
\vSj{116.109497}{227.744766}{69.560458}{0.933512}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{116.437402}{228.619506}{69.102476}{0.913939}%
\vSj{116.765486}{229.473326}{68.611883}{0.893925}%
\vSj{117.093772}{230.305688}{68.085995}{0.873492}%
\vSj{117.422283}{231.116066}{67.521820}{0.852663}%
\vSj{119.399961}{235.489018}{63.114172}{0.720897}%
\vSj{119.731119}{236.131993}{62.161614}{0.698104}%
\vSj{120.062896}{236.749305}{61.129088}{0.675175}%
\vSj{120.395386}{237.340562}{60.007964}{0.652157}%
\vSj{120.728699}{237.905392}{58.788475}{0.629102}%
\vSj{121.062967}{238.443437}{57.459578}{0.606067}%
\vSj{121.398342}{238.954359}{56.008798}{0.583116}%
\vSj{123.446509}{241.433438}{43.834662}{0.451936}%
\vSj{123.796801}{241.746439}{41.040404}{0.432219}%
\vSj{124.150730}{242.030231}{37.967542}{0.413517}%
\vSj{124.508752}{242.284633}{34.595156}{0.396023}%
\vSj{124.871291}{242.509484}{30.906791}{0.379952}%
\vSj{125.238673}{242.704644}{26.893676}{0.365533}%
\vSj{125.611052}{242.869988}{22.558553}{0.353009}%
\vSj{127.733243}{243.231404}{-7.898412}{0.329122}%
\vSj{127.999998}{243.186177}{-13.013950}{0.334594}%
\vSj{128.270314}{243.110830}{-17.919658}{0.342621}%
\vSj{128.545052}{243.005412}{-22.558553}{0.353009}%
\vSj{128.824673}{242.869988}{-26.893676}{0.365533}%
\vSj{129.109291}{242.704644}{-30.906791}{0.379952}%
\vSj{129.398752}{242.509484}{-34.595156}{0.396023}%
\vSj{131.215092}{240.720613}{-50.775938}{0.515533}%
\vSj{131.527172}{240.321240}{-52.683654}{0.537763}%
\vSj{131.841006}{239.893557}{-54.422080}{0.560321}%
\vSj{132.156342}{239.437834}{-56.008798}{0.583116}%
\vSj{132.472967}{238.954359}{-57.459578}{0.606067}%
\vSj{132.790699}{238.443437}{-58.788475}{0.629102}%
\vSj{133.109386}{237.905392}{-60.007964}{0.652157}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{135.035463}{234.127716}{-65.564081}{0.788058}%
\vSj{135.358094}{233.410249}{-66.264834}{0.809918}%
\vSj{135.681046}{232.668837}{-66.916015}{0.831463}%
\vSj{136.004283}{231.903948}{-67.521820}{0.852663}%
\vSj{136.327772}{231.116066}{-68.085995}{0.873492}%
\vSj{136.651486}{230.305688}{-68.611883}{0.893925}%
\vSj{136.975402}{229.473326}{-69.102476}{0.913939}%
\vSj{138.922115}{224.047860}{-71.437573}{1.024070}%
\vSj{139.246979}{223.077065}{-71.742879}{1.040597}%
\vSj{139.571934}{222.088852}{-72.028192}{1.056558}%
\vSj{139.896973}{221.083845}{-72.294694}{1.071941}%
\vSj{140.222087}{220.062678}{-72.543455}{1.086730}%
\vSj{140.547273}{219.025998}{-72.775446}{1.100915}%
\vSj{140.872523}{217.974457}{-72.991549}{1.114481}%
\vSj{142.825166}{211.390963}{-73.994536}{1.182320}%
\vSj{143.150766}{210.254475}{-74.118123}{1.191281}%
\vSj{143.476405}{209.108667}{-74.230475}{1.199551}%
\vSj{143.802081}{207.954265}{-74.331946}{1.207123}%
\vSj{144.127793}{206.791995}{-74.422854}{1.213992}%
\vSj{144.453538}{205.622594}{-74.503477}{1.220152}%
\vSj{144.779317}{204.446799}{-74.574061}{1.225598}%
\vSj{146.734625}{197.299574}{-74.796497}{1.243097}%
\vSj{147.060611}{196.099984}{-74.801076}{1.243463}%
\vSj{147.386625}{194.900016}{-74.796497}{1.243097}%
\vSj{147.712667}{193.700426}{-74.782746}{1.242000}%
\vSj{148.038738}{192.501974}{-74.759783}{1.240173}%
\vSj{148.364838}{191.305414}{-74.727541}{1.237617}%
\vSj{148.690968}{190.111505}{-74.685927}{1.234334}%
\vSj{150.648405}{183.045735}{-74.230475}{1.199551}%
\vSj{150.974766}{181.891333}{-74.118123}{1.191281}%
\vSj{151.301166}{180.745525}{-73.994536}{1.182320}%
\vSj{151.627607}{179.609037}{-73.859318}{1.172675}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{151.954092}{178.482586}{-73.712027}{1.162354}%
\vSj{152.280622}{177.366884}{-73.552175}{1.151365}%
\vSj{152.607202}{176.262635}{-73.379220}{1.139717}%
\vSj{154.567934}{169.916155}{-72.028192}{1.056558}%
\vSj{154.894979}{168.911148}{-71.742879}{1.040597}%
\vSj{155.222115}{167.922935}{-71.437573}{1.024070}%
\vSj{155.549351}{166.952140}{-71.110972}{1.006993}%
\vSj{155.876695}{165.999377}{-70.761638}{0.989381}%
\vSj{156.204159}{165.065246}{-70.387980}{0.971252}%
\vSj{156.531755}{164.150339}{-69.988237}{0.952623}%
\vSj{158.501046}{159.096052}{-66.916015}{0.831463}%
\vSj{158.830094}{158.331163}{-66.264834}{0.809918}%
\vSj{159.159463}{157.589751}{-65.564081}{0.788058}%
\vSj{159.489196}{156.872284}{-64.809037}{0.765912}%
\vSj{159.819343}{156.179215}{-63.994396}{0.743513}%
\vSj{160.149961}{155.510982}{-63.114172}{0.720897}%
\vSj{160.481119}{154.868007}{-62.161614}{0.698104}%
\vSj{162.485006}{151.562166}{-54.422080}{0.560321}%
\vSj{162.823172}{151.106443}{-52.683654}{0.537763}%
\vSj{163.163092}{150.678760}{-50.775938}{0.515533}%
\vSj{163.505056}{150.279387}{-48.679521}{0.493737}%
\vSj{163.849401}{149.908576}{-46.373272}{0.472493}%
\vSj{164.196509}{149.566562}{-43.834662}{0.451936}%
\vSj{164.546801}{149.253561}{-41.040404}{0.432219}%
\vSj{166.738314}{147.994588}{-17.919658}{0.342621}%
\vSj{167.119998}{147.889170}{-13.013950}{0.334594}%
\vSj{167.505243}{147.813823}{-7.898412}{0.329122}%
\vSj{167.892812}{147.768596}{-2.648280}{0.326349}%
\vSj{168.218812}{147.753517}{2.648280}{0.326349}%
\vSj{168.483243}{147.768596}{7.898412}{0.329122}%
\vSj{168.749998}{147.813823}{13.013950}{0.334594}%
\vSj{170.442730}{148.715367}{37.967542}{0.413517}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{170.740801}{148.969769}{41.040404}{0.432219}%
\vSj{171.042509}{149.253561}{43.834662}{0.451936}%
\vSj{171.347401}{149.566562}{46.373272}{0.472493}%
\vSj{171.655056}{149.908576}{48.679521}{0.493737}%
\vSj{171.965092}{150.279387}{50.775938}{0.515533}%
\vSj{172.277172}{150.678760}{52.683654}{0.537763}%
\vSj{174.178896}{153.659438}{61.129088}{0.675175}%
\vSj{174.499119}{154.250695}{62.161614}{0.698104}%
\vSj{174.819961}{154.868007}{63.114172}{0.720897}%
\vSj{175.141343}{155.510982}{63.994396}{0.743513}%
\vSj{175.463196}{156.179215}{64.809037}{0.765912}%
\vSj{175.785463}{156.872284}{65.564081}{0.788058}%
\vSj{176.108094}{157.589751}{66.264834}{0.809918}%
\vSj{178.049497}{162.380494}{69.560458}{0.933512}%
\vSj{178.373755}{163.255234}{69.988237}{0.952623}%
\vSj{178.698159}{164.150339}{70.387980}{0.971252}%
\vSj{179.022695}{165.065246}{70.761638}{0.989381}%
\vSj{179.347351}{165.999377}{71.110972}{1.006993}%
\vSj{179.672115}{166.952140}{71.437573}{1.024070}%
\vSj{179.996979}{167.922935}{71.742879}{1.040597}%
\vSj{181.947835}{174.091278}{73.192565}{1.127419}%
\vSj{182.273202}{175.170536}{73.379220}{1.139717}%
\vSj{182.598622}{176.262635}{73.552175}{1.151365}%
\vSj{182.924092}{177.366884}{73.712027}{1.162354}%
\vSj{183.249607}{178.482586}{73.859318}{1.172675}%
\vSj{183.575166}{179.609037}{73.994536}{1.182320}%
\vSj{183.900766}{180.745525}{74.118123}{1.191281}%
\vSj{185.855127}{187.734647}{74.634817}{1.230327}%
\vSj{186.180968}{188.920998}{74.685927}{1.234334}%
\vSj{186.506838}{190.111505}{74.727541}{1.237617}%
\vSj{186.832738}{191.305414}{74.759783}{1.240173}%
\vSj{187.158667}{192.501974}{74.782746}{1.242000}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{187.484625}{193.700426}{74.796497}{1.243097}%
\vSj{187.810611}{194.900016}{74.801076}{1.243463}%
\vSj{189.767127}{202.079002}{74.634817}{1.230327}%
\vSj{190.093317}{203.265353}{74.574061}{1.225598}%
\vSj{190.419538}{204.446799}{74.503477}{1.220152}%
\vSj{190.745793}{205.622594}{74.422854}{1.213992}%
\vSj{191.072081}{206.791995}{74.331946}{1.207123}%
\vSj{191.398405}{207.954265}{74.230475}{1.199551}%
\vSj{191.724766}{209.108667}{74.118123}{1.191281}%
\vSj{193.683835}{215.829464}{73.192565}{1.127419}%
\vSj{194.010523}{216.908722}{72.991549}{1.114481}%
\vSj{194.337273}{217.974457}{72.775446}{1.100915}%
\vSj{194.664087}{219.025998}{72.543455}{1.086730}%
\vSj{194.990973}{220.062678}{72.294694}{1.071941}%
\vSj{195.317934}{221.083845}{72.028192}{1.056558}%
\vSj{195.644979}{222.088852}{71.742879}{1.040597}%
\vSj{197.609497}{227.744766}{69.560458}{0.933512}%
\vSj{197.937402}{228.619506}{69.102476}{0.913939}%
\vSj{198.265486}{229.473326}{68.611883}{0.893925}%
\vSj{198.593772}{230.305688}{68.085995}{0.873492}%
\vSj{198.922283}{231.116066}{67.521820}{0.852663}%
\vSj{199.251046}{231.903948}{66.916015}{0.831463}%
\vSj{199.580094}{232.668837}{66.264834}{0.809918}%
\vSj{201.562896}{236.749305}{61.129088}{0.675175}%
\vSj{201.895386}{237.340562}{60.007964}{0.652157}%
\vSj{202.228699}{237.905392}{58.788475}{0.629102}%
\vSj{202.562967}{238.443437}{57.459578}{0.606067}%
\vSj{202.898342}{238.954359}{56.008798}{0.583116}%
\vSj{203.235006}{239.437834}{54.422080}{0.560321}%
\vSj{203.573172}{239.893557}{52.683654}{0.537763}%
\vSj{205.650730}{242.030231}{37.967542}{0.413517}%
\vSj{206.008752}{242.284633}{34.595156}{0.396023}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{206.371291}{242.509484}{30.906791}{0.379952}%
\vSj{206.738673}{242.704644}{26.893676}{0.365533}%
\vSj{207.111052}{242.869988}{22.558553}{0.353009}%
\vSj{207.488314}{243.005412}{17.919658}{0.342621}%
\vSj{207.869998}{243.110830}{13.013950}{0.334594}%
}}%
{\color{black!30}\vlB{%
\vSd{46.000000}{195.500000}{0.000000}{163.000000}%
}}%
{\color{black}\vlB{%
\vSj{285.987514}{271.888889}{-1.059913}{0.271713}%
\vSj{286.234261}{271.883863}{-3.176685}{0.272085}%
\vSj{286.481167}{271.868785}{-5.284349}{0.272826}%
\vSj{286.728332}{271.843658}{-7.377002}{0.273934}%
\vSj{286.975852}{271.808486}{-9.448990}{0.275403}%
\vSj{287.223818}{271.763273}{-11.494989}{0.277227}%
\vSj{287.472309}{271.708026}{-13.510079}{0.279398}%
\vSj{287.721397}{271.642755}{-15.489801}{0.281906}%
\vSj{287.971141}{271.567467}{-17.430196}{0.284741}%
\vSj{288.221593}{271.482174}{-19.327832}{0.287892}%
\vSj{288.472792}{271.386890}{-21.179810}{0.291347}%
\vSj{288.724766}{271.281627}{-22.983764}{0.295092}%
\vSj{288.977535}{271.166403}{-24.737839}{0.299116}%
\vSj{289.231109}{271.041232}{-26.440672}{0.303404}%
\vSj{289.485490}{270.906136}{-28.091349}{0.307943}%
\vSj{289.740674}{270.761132}{-29.689375}{0.312719}%
\vSj{289.996650}{270.606243}{-31.234624}{0.317720}%
\vSj{290.253400}{270.441491}{-32.727303}{0.322931}%
\vSj{290.510907}{270.266901}{-34.167902}{0.328340}%
\vSj{290.769144}{270.082499}{-35.557157}{0.333933}%
\vSj{291.028087}{269.888312}{-36.896007}{0.339699}%
\vSj{291.287708}{269.684368}{-38.185558}{0.345626}%
\vSj{291.547977}{269.470699}{-39.427050}{0.351702}%
\vSj{291.808866}{269.247334}{-40.621826}{0.357916}%
\vSj{292.070343}{269.014308}{-41.771307}{0.364257}%
\vSj{292.332379}{268.771655}{-42.876965}{0.370716}%
\vSj{292.594945}{268.519410}{-43.940305}{0.377282}%
\vSj{292.858013}{268.257611}{-44.962850}{0.383946}%
\vSj{293.121553}{267.986297}{-45.946120}{0.390699}%
\vSj{293.385541}{267.705506}{-46.891629}{0.397534}%
\vSj{293.649950}{267.415282}{-47.800868}{0.404441}%
\vSj{293.914756}{267.115666}{-48.675297}{0.411413}%
}}%
{\color{black}\vlB{%
\vSj{294.179934}{266.806703}{-49.516346}{0.418444}%
\vSj{294.445464}{266.488439}{-50.325402}{0.425525}%
\vSj{294.711324}{266.160919}{-51.103810}{0.432651}%
\vSj{294.977495}{265.824193}{-51.852870}{0.439816}%
\vSj{295.243957}{265.478310}{-52.573834}{0.447012}%
\vSj{295.510694}{265.123321}{-53.267906}{0.454236}%
\vSj{295.777689}{264.759278}{-53.936241}{0.461480}%
\vSj{296.044926}{264.386235}{-54.579948}{0.468741}%
\vSj{296.312390}{264.004246}{-55.200085}{0.476013}%
\vSj{296.580069}{263.613367}{-55.797666}{0.483292}%
\vSj{296.847950}{263.213657}{-56.373658}{0.490573}%
\vSj{297.116020}{262.805173}{-56.928985}{0.497852}%
\vSj{297.384269}{262.387976}{-57.464524}{0.505124}%
\vSj{297.652685}{261.962127}{-57.981117}{0.512386}%
\vSj{297.921260}{261.527688}{-58.479560}{0.519635}%
\vSj{298.189985}{261.084724}{-58.960614}{0.526866}%
\vSj{298.458849}{260.633297}{-59.425003}{0.534077}%
\vSj{298.727847}{260.173476}{-59.873416}{0.541263}%
\vSj{298.996969}{259.705328}{-60.306508}{0.548423}%
\vSj{299.266210}{259.228919}{-60.724902}{0.555552}%
\vSj{299.535562}{258.744322}{-61.129191}{0.562648}%
\vSj{299.805020}{258.251605}{-61.519940}{0.569707}%
\vSj{300.074577}{257.750842}{-61.897685}{0.576729}%
\vSj{300.344229}{257.242105}{-62.262936}{0.583709}%
\vSj{300.613970}{256.725469}{-62.616181}{0.590645}%
\vSj{300.883796}{256.201008}{-62.957880}{0.597535}%
\vSj{301.153702}{255.668800}{-63.288475}{0.604377}%
\vSj{301.423684}{255.128921}{-63.608384}{0.611168}%
\vSj{301.693738}{254.581451}{-63.918005}{0.617906}%
\vSj{301.963861}{254.026469}{-64.217719}{0.624589}%
\vSj{302.234048}{253.464056}{-64.507887}{0.631215}%
\vSj{302.504298}{252.894293}{-64.788854}{0.637782}%
}}%
{\color{black}\vlB{%
\vSj{302.774606}{252.317263}{-65.060948}{0.644288}%
\vSj{303.044970}{251.733051}{-65.324482}{0.650732}%
\vSj{303.315387}{251.141739}{-65.579755}{0.657110}%
\vSj{303.585855}{250.543416}{-65.827051}{0.663423}%
\vSj{303.856371}{249.938166}{-66.066641}{0.669668}%
\vSj{304.126934}{249.326078}{-66.298784}{0.675843}%
\vSj{304.397540}{248.707239}{-66.523727}{0.681947}%
\vSj{304.668188}{248.081741}{-66.741706}{0.687978}%
\vSj{304.938876}{247.449672}{-66.952947}{0.693935}%
\vSj{305.209602}{246.811123}{-67.157663}{0.699817}%
\vSj{305.480366}{246.166188}{-67.356060}{0.705622}%
\vSj{305.751164}{245.514959}{-67.548334}{0.711348}%
\vSj{306.021995}{244.857530}{-67.734674}{0.716995}%
\vSj{306.292859}{244.193995}{-67.915257}{0.722561}%
\vSj{306.563753}{243.524449}{-68.090255}{0.728045}%
\vSj{306.834677}{242.848989}{-68.259832}{0.733445}%
\vSj{307.105630}{242.167711}{-68.424144}{0.738761}%
\vSj{307.376609}{241.480714}{-68.583341}{0.743992}%
\vSj{307.647614}{240.788095}{-68.737567}{0.749135}%
\vSj{307.918645}{240.089954}{-68.886957}{0.754191}%
\vSj{308.189700}{239.386390}{-69.031645}{0.759159}%
\vSj{308.460778}{238.677504}{-69.171754}{0.764036}%
\vSj{308.731878}{237.963398}{-69.307405}{0.768823}%
\vSj{309.002999}{237.244172}{-69.438714}{0.773518}%
\vSj{309.274142}{236.519929}{-69.565789}{0.778121}%
\vSj{309.545304}{235.790772}{-69.688737}{0.782630}%
\vSj{309.816486}{235.056805}{-69.807659}{0.787046}%
\vSj{310.087686}{234.318132}{-69.922651}{0.791366}%
\vSj{310.358905}{233.574857}{-70.033805}{0.795590}%
\vSj{310.630140}{232.827087}{-70.141211}{0.799718}%
\vSj{310.901393}{232.074926}{-70.244953}{0.803748}%
\vSj{311.172662}{231.318481}{-70.345111}{0.807681}%
}}%
{\color{black}\vlB{%
\vSj{311.443946}{230.557859}{-70.441765}{0.811515}%
\vSj{311.715246}{229.793167}{-70.534987}{0.815250}%
\vSj{311.986561}{229.024513}{-70.624850}{0.818885}%
\vSj{312.257890}{228.252004}{-70.711422}{0.822419}%
\vSj{312.529233}{227.475750}{-70.794767}{0.825853}%
\vSj{312.800589}{226.695859}{-70.874948}{0.829185}%
\vSj{313.071959}{225.912440}{-70.952024}{0.832415}%
\vSj{313.343342}{225.125604}{-71.026053}{0.835542}%
\vSj{313.614737}{224.335460}{-71.097088}{0.838567}%
\vSj{313.886144}{223.542118}{-71.165182}{0.841488}%
\vSj{314.157563}{222.745689}{-71.230384}{0.844305}%
\vSj{314.428994}{221.946284}{-71.292742}{0.847018}%
\vSj{314.700436}{221.144014}{-71.352300}{0.849627}%
\vSj{314.971889}{220.338991}{-71.409102}{0.852131}%
\vSj{315.243353}{219.531325}{-71.463188}{0.854529}%
\vSj{315.514827}{218.721129}{-71.514597}{0.856822}%
\vSj{315.786312}{217.908515}{-71.563367}{0.859010}%
\vSj{316.057807}{217.093595}{-71.609532}{0.861091}%
\vSj{316.329311}{216.276481}{-71.653125}{0.863066}%
\vSj{316.600826}{215.457286}{-71.694178}{0.864935}%
\vSj{316.872350}{214.636122}{-71.732720}{0.866698}%
\vSj{317.143884}{213.813101}{-71.768780}{0.868354}%
\vSj{317.415427}{212.988337}{-71.802385}{0.869903}%
\vSj{317.686979}{212.161943}{-71.833558}{0.871345}%
\vSj{317.958540}{211.334030}{-71.862323}{0.872680}%
\vSj{318.230110}{210.504712}{-71.888701}{0.873909}%
\vSj{318.501689}{209.674101}{-71.912714}{0.875030}%
\vSj{318.773276}{208.842311}{-71.934380}{0.876044}%
\vSj{319.044872}{208.009454}{-71.953715}{0.876952}%
\vSj{319.316477}{207.175642}{-71.970737}{0.877752}%
\vSj{319.588090}{206.340989}{-71.985459}{0.878446}%
\vSj{319.859711}{205.505606}{-71.997895}{0.879032}%
}}%
{\color{black}\vlB{%
\vSj{320.131341}{204.669607}{-72.008056}{0.879512}%
\vSj{320.402979}{203.833103}{-72.015954}{0.879886}%
\vSj{320.674625}{202.996206}{-72.021597}{0.880153}%
\vSj{320.946279}{202.159028}{-72.024994}{0.880314}%
\vSj{321.217942}{201.321681}{-72.026151}{0.880369}%
\vSj{321.489612}{200.484277}{-72.025073}{0.880318}%
\vSj{321.761291}{199.646926}{-72.021765}{0.880161}%
\vSj{322.032978}{198.809740}{-72.016230}{0.879899}%
\vSj{322.304673}{197.972830}{-72.008469}{0.879532}%
\vSj{322.576376}{197.136305}{-71.998484}{0.879060}%
\vSj{322.848087}{196.300276}{-71.986273}{0.878484}%
\vSj{323.119806}{195.464853}{-71.971834}{0.877804}%
\vSj{323.391534}{194.630146}{-71.955165}{0.877020}%
\vSj{323.663269}{193.796263}{-71.936261}{0.876133}%
\vSj{323.935013}{192.963313}{-71.915117}{0.875143}%
\vSj{324.206766}{192.131404}{-71.891726}{0.874050}%
\vSj{324.478526}{191.300645}{-71.866080}{0.872855}%
\vSj{324.750295}{190.471143}{-71.838169}{0.871559}%
\vSj{325.022073}{189.643005}{-71.807984}{0.870162}%
\vSj{325.293859}{188.816338}{-71.775513}{0.868664}%
\vSj{325.565654}{187.991248}{-71.740743}{0.867066}%
\vSj{325.837458}{187.167840}{-71.703660}{0.865368}%
\vSj{326.109270}{186.346220}{-71.664248}{0.863572}%
\vSj{326.381092}{185.526492}{-71.622491}{0.861677}%
\vSj{326.652922}{184.708761}{-71.578372}{0.859685}%
\vSj{326.924762}{183.893129}{-71.531870}{0.857596}%
\vSj{327.196612}{183.079699}{-71.482965}{0.855410}%
\vSj{327.468471}{182.268575}{-71.431635}{0.853128}%
\vSj{327.740340}{181.459857}{-71.377857}{0.850751}%
\vSj{328.012218}{180.653646}{-71.321607}{0.848280}%
\vSj{328.284107}{179.850044}{-71.262858}{0.845716}%
\vSj{328.556006}{179.049149}{-71.201582}{0.843058}%
}}%
{\color{black}\vlB{%
\vSj{328.827915}{178.251061}{-71.137750}{0.840308}%
\vSj{329.099835}{177.455879}{-71.071333}{0.837467}%
\vSj{329.371766}{176.663699}{-71.002297}{0.834536}%
\vSj{329.643708}{175.874619}{-70.930610}{0.831515}%
\vSj{329.915662}{175.088735}{-70.856236}{0.828405}%
\vSj{330.187627}{174.306142}{-70.779137}{0.825207}%
\vSj{330.459604}{173.526935}{-70.699277}{0.821921}%
\vSj{330.731593}{172.751208}{-70.616613}{0.818550}%
\vSj{331.003595}{171.979055}{-70.531105}{0.815094}%
\vSj{331.275609}{171.210566}{-70.442707}{0.811553}%
\vSj{331.547637}{170.445834}{-70.351376}{0.807928}%
\vSj{331.819678}{169.684949}{-70.257062}{0.804222}%
\vSj{332.091733}{168.928002}{-70.159716}{0.800434}%
\vSj{332.363802}{168.175080}{-70.059286}{0.796565}%
\vSj{332.635886}{167.426272}{-69.955720}{0.792617}%
\vSj{332.907985}{166.681665}{-69.848960}{0.788591}%
\vSj{333.180099}{165.941345}{-69.738949}{0.784488}%
\vSj{333.452229}{165.205397}{-69.625627}{0.780309}%
\vSj{333.724376}{164.473907}{-69.508930}{0.776054}%
\vSj{333.996540}{163.746956}{-69.388794}{0.771726}%
\vSj{334.268721}{163.024627}{-69.265150}{0.767325}%
\vSj{334.540919}{162.307003}{-69.137929}{0.762853}%
\vSj{334.813137}{161.594162}{-69.007058}{0.758310}%
\vSj{335.085373}{160.886186}{-68.872461}{0.753698}%
\vSj{335.357629}{160.183152}{-68.734060}{0.749018}%
\vSj{335.629906}{159.485137}{-68.591773}{0.744271}%
\vSj{335.902204}{158.792218}{-68.445515}{0.739459}%
\vSj{336.174523}{158.104471}{-68.295200}{0.734582}%
\vSj{336.446865}{157.421969}{-68.140736}{0.729643}%
\vSj{336.719230}{156.744786}{-67.982029}{0.724643}%
\vSj{336.991620}{156.072994}{-67.818982}{0.719582}%
\vSj{337.264034}{155.406664}{-67.651493}{0.714462}%
}}%
{\color{black}\vlB{%
\vSj{337.536474}{154.745867}{-67.479457}{0.709285}%
\vSj{337.808941}{154.090670}{-67.302766}{0.704052}%
\vSj{338.081436}{153.441142}{-67.121306}{0.698765}%
\vSj{338.353959}{152.797349}{-66.934961}{0.693424}%
\vSj{338.626512}{152.159357}{-66.743609}{0.688031}%
\vSj{338.899097}{151.527230}{-66.547124}{0.682589}%
\vSj{339.171713}{150.901031}{-66.345377}{0.677097}%
\vSj{339.444363}{150.280823}{-66.138233}{0.671559}%
\vSj{339.717047}{149.666667}{-65.925550}{0.665975}%
\vSj{339.989768}{149.058621}{-65.707185}{0.660347}%
\vSj{340.262526}{148.456745}{-65.482987}{0.654676}%
\vSj{340.535323}{147.861095}{-65.252801}{0.648965}%
\vSj{340.808160}{147.271729}{-65.016464}{0.643214}%
\vSj{341.081040}{146.688701}{-64.773809}{0.637427}%
\vSj{341.353963}{146.112064}{-64.524663}{0.631603}%
\vSj{341.626932}{145.541871}{-64.268847}{0.625745}%
\vSj{341.899949}{144.978174}{-64.006173}{0.619855}%
\vSj{342.173015}{144.421023}{-63.736450}{0.613935}%
\vSj{342.446132}{143.870466}{-63.459477}{0.607986}%
\vSj{342.719304}{143.326550}{-63.175047}{0.602010}%
\vSj{342.992531}{142.789323}{-62.882947}{0.596009}%
\vSj{343.265817}{142.258829}{-62.582953}{0.589985}%
\vSj{343.539164}{141.735113}{-62.274835}{0.583939}%
\vSj{343.812574}{141.218216}{-61.958357}{0.577875}%
\vSj{344.086051}{140.708180}{-61.633270}{0.571793}%
\vSj{344.359597}{140.205044}{-61.299321}{0.565697}%
\vSj{344.633215}{139.708849}{-60.956244}{0.559587}%
\vSj{344.906909}{139.219631}{-60.603767}{0.553466}%
\vSj{345.180682}{138.737426}{-60.241608}{0.547336}%
\vSj{345.454537}{138.262270}{-59.869474}{0.541199}%
\vSj{345.728478}{137.794195}{-59.487063}{0.535058}%
\vSj{346.002509}{137.333235}{-59.094064}{0.528915}%
}}%
{\color{black}\vlB{%
\vSj{346.276634}{136.879419}{-58.690155}{0.522772}%
\vSj{346.550857}{136.432779}{-58.275003}{0.516631}%
\vSj{346.825183}{135.993342}{-57.848266}{0.510495}%
\vSj{347.099617}{135.561136}{-57.409590}{0.504366}%
\vSj{347.374163}{135.136186}{-56.958611}{0.498247}%
\vSj{347.648827}{134.718517}{-56.494955}{0.492140}%
\vSj{347.923613}{134.308152}{-56.018234}{0.486049}%
\vSj{348.198528}{133.905113}{-55.528055}{0.479974}%
\vSj{348.473577}{133.509420}{-55.024008}{0.473920}%
\vSj{348.748767}{133.121094}{-54.505678}{0.467889}%
\vSj{349.024103}{132.740151}{-53.972638}{0.461883}%
\vSj{349.299593}{132.366610}{-53.424449}{0.455907}%
\vSj{349.575244}{132.000484}{-52.860666}{0.449961}%
\vSj{349.851062}{131.641788}{-52.280834}{0.444051}%
\vSj{350.127056}{131.290535}{-51.684489}{0.438178}%
\vSj{350.403233}{130.946737}{-51.071163}{0.432346}%
\vSj{350.679600}{130.610403}{-50.440378}{0.426558}%
\vSj{350.956168}{130.281543}{-49.791653}{0.420817}%
\vSj{351.232943}{129.960164}{-49.124504}{0.415127}%
\vSj{351.509936}{129.646272}{-48.438443}{0.409492}%
\vSj{351.787154}{129.339873}{-47.732985}{0.403913}%
\vSj{352.064608}{129.040970}{-47.007645}{0.398396}%
\vSj{352.342307}{128.749565}{-46.261942}{0.392944}%
\vSj{352.620261}{128.465660}{-45.495403}{0.387560}%
\vSj{352.898479}{128.189254}{-44.707564}{0.382249}%
\vSj{353.176971}{127.920347}{-43.897976}{0.377013}%
\vSj{353.455748}{127.658934}{-43.066205}{0.371858}%
\vSj{353.734819}{127.405014}{-42.211840}{0.366787}%
\vSj{354.014194}{127.158579}{-41.334492}{0.361804}%
\vSj{354.293883}{126.919624}{-40.433807}{0.356913}%
\vSj{354.573895}{126.688141}{-39.509460}{0.352119}%
\vSj{354.854239}{126.464121}{-38.561172}{0.347425}%
}}%
{\color{black}\vlB{%
\vSj{355.134924}{126.247554}{-37.588707}{0.342836}%
\vSj{355.415958}{126.038428}{-36.591882}{0.338356}%
\vSj{355.697349}{125.836730}{-35.570573}{0.333989}%
\vSj{355.979102}{125.642447}{-34.524721}{0.329740}%
\vSj{356.261225}{125.455563}{-33.454339}{0.325612}%
\vSj{356.543720}{125.276061}{-32.359517}{0.321611}%
\vSj{356.826591}{125.103926}{-31.240432}{0.317739}%
\vSj{357.109841}{124.939136}{-30.097350}{0.314002}%
\vSj{357.393468}{124.781674}{-28.930637}{0.310403}%
\vSj{357.677473}{124.631516}{-27.740760}{0.306946}%
\vSj{357.961852}{124.488641}{-26.528295}{0.303635}%
\vSj{358.246598}{124.353026}{-25.293931}{0.300474}%
\vSj{358.531705}{124.224644}{-24.038472}{0.297465}%
\vSj{358.817164}{124.103472}{-22.762841}{0.294613}%
\vSj{359.102962}{123.989481}{-21.468078}{0.291920}%
\vSj{359.389084}{123.882644}{-20.155343}{0.289388}%
\vSj{359.675515}{123.782930}{-18.825913}{0.287021}%
\vSj{359.962235}{123.690310}{-17.481177}{0.284821}%
\vSj{360.249223}{123.604752}{-16.122632}{0.282789}%
\vSj{360.536456}{123.526223}{-14.751875}{0.280927}%
\vSj{360.823907}{123.454690}{-13.370597}{0.279235}%
\vSj{361.111550}{123.390117}{-11.980568}{0.277716}%
\vSj{361.399356}{123.332469}{-10.583632}{0.276368}%
\vSj{361.687293}{123.281708}{-9.181687}{0.275193}%
\vSj{361.975331}{123.237797}{-7.776674}{0.274188}%
\vSj{362.263436}{123.200696}{-6.370564}{0.273355}%
\vSj{362.551577}{123.170365}{-4.965340}{0.272690}%
\vSj{362.839718}{123.146763}{-3.562980}{0.272193}%
\vSj{363.127828}{123.129847}{-2.165446}{0.271861}%
\vSj{363.415874}{123.119575}{-0.774664}{0.271691}%
\vSj{363.689510}{123.115901}{0.607488}{0.271682}%
\vSj{363.945021}{123.118782}{1.979195}{0.271829}%
}}%
{\color{black}\vlB{%
\vSj{364.200689}{123.128170}{3.338717}{0.272129}%
\vSj{364.456541}{123.144018}{4.684399}{0.272577}%
\vSj{364.712605}{123.166279}{6.014683}{0.273170}%
\vSj{364.968903}{123.194903}{7.328114}{0.273904}%
\vSj{365.225458}{123.229839}{8.623346}{0.274773}%
\vSj{365.482291}{123.271038}{9.899148}{0.275772}%
\vSj{365.739419}{123.318448}{11.154408}{0.276897}%
\vSj{365.996857}{123.372015}{12.388130}{0.278143}%
\vSj{366.254619}{123.431685}{13.599437}{0.279503}%
\vSj{366.512716}{123.497406}{14.787572}{0.280973}%
\vSj{366.771156}{123.569120}{15.951887}{0.282547}%
\vSj{367.029948}{123.646772}{17.091849}{0.284219}%
\vSj{367.289095}{123.730306}{18.207029}{0.285985}%
\vSj{367.548602}{123.819662}{19.297098}{0.287838}%
\vSj{367.808469}{123.914783}{20.361823}{0.289773}%
\vSj{368.068697}{124.015609}{21.401059}{0.291786}%
\vSj{368.329284}{124.122080}{22.414743}{0.293869}%
\vSj{368.590227}{124.234134}{23.402886}{0.296019}%
\vSj{368.851524}{124.351711}{24.365570}{0.298229}%
\vSj{369.113169}{124.474748}{25.302938}{0.300496}%
\vSj{369.375156}{124.603181}{26.215188}{0.302814}%
\vSj{369.637480}{124.736947}{27.102568}{0.305177}%
\vSj{369.900134}{124.875981}{27.965369}{0.307583}%
\vSj{370.163109}{125.020219}{28.803921}{0.310025}%
\vSj{370.426399}{125.169593}{29.618586}{0.312500}%
\vSj{370.689995}{125.324038}{30.409754}{0.315002}%
\vSj{370.953888}{125.483486}{31.177837}{0.317529}%
\vSj{371.218071}{125.647869}{31.923267}{0.320076}%
\vSj{371.482535}{125.817120}{32.646491}{0.322639}%
\vSj{371.747271}{125.991169}{33.347967}{0.325214}%
\vSj{372.012270}{126.169946}{34.028162}{0.327798}%
\vSj{372.277524}{126.353382}{34.687548}{0.330387}%
}}%
{\color{black}\vlB{%
\vSj{372.543024}{126.541406}{35.326599}{0.332978}%
\vSj{372.808762}{126.733946}{35.945793}{0.335568}%
\vSj{373.074730}{126.930931}{36.545603}{0.338153}%
\vSj{373.340919}{127.132288}{37.126502}{0.340731}%
\vSj{373.607322}{127.337946}{37.688956}{0.343299}%
\vSj{373.873932}{127.547830}{38.233427}{0.345854}%
\vSj{374.140740}{127.761867}{38.760370}{0.348393}%
\vSj{374.407739}{127.979984}{39.270230}{0.350914}%
\vSj{374.674924}{128.202105}{39.763446}{0.353414}%
\vSj{374.942286}{128.428155}{40.240447}{0.355892}%
\vSj{375.209819}{128.658060}{40.701650}{0.358345}%
\vSj{375.477517}{128.891744}{41.147463}{0.360770}%
\vSj{375.745374}{129.129131}{41.578286}{0.363167}%
\vSj{376.013385}{129.370144}{41.994504}{0.365532}%
\vSj{376.281543}{129.614706}{42.396492}{0.367864}%
\vSj{376.549843}{129.862741}{42.784616}{0.370162}%
\vSj{376.818281}{130.114172}{43.159229}{0.372424}%
\vSj{377.086851}{130.368920}{43.520673}{0.374648}%
\vSj{377.355548}{130.626909}{43.869278}{0.376832}%
\vSj{377.624368}{130.888059}{44.205365}{0.378975}%
\vSj{377.893307}{131.152293}{44.529243}{0.381077}%
\vSj{378.162361}{131.419532}{44.841210}{0.383134}%
\vSj{378.431525}{131.689697}{45.141553}{0.385147}%
\vSj{378.700796}{131.962709}{45.430550}{0.387115}%
\vSj{378.970171}{132.238490}{45.708467}{0.389035}%
\vSj{379.239646}{132.516959}{45.975561}{0.390907}%
\vSj{379.509217}{132.798038}{46.232080}{0.392730}%
\vSj{379.778882}{133.081647}{46.478261}{0.394503}%
\vSj{380.048638}{133.367707}{46.714332}{0.396226}%
\vSj{380.318481}{133.656137}{46.940512}{0.397896}%
\vSj{380.588410}{133.946858}{47.157010}{0.399515}%
\vSj{380.858421}{134.239790}{47.364029}{0.401080}%
}}%
{\color{black}\vlB{%
\vSj{381.128513}{134.534853}{47.561762}{0.402591}%
\vSj{381.398683}{134.831968}{47.750392}{0.404048}%
\vSj{381.668929}{135.131054}{47.930098}{0.405450}%
\vSj{381.939248}{135.432031}{48.101047}{0.406797}%
\vSj{382.209639}{135.734819}{48.263401}{0.408087}%
\vSj{382.480101}{136.039340}{48.417315}{0.409321}%
\vSj{382.750631}{136.345511}{48.562935}{0.410499}%
\vSj{383.021227}{136.653255}{48.700402}{0.411618}%
\vSj{383.291888}{136.962491}{48.829848}{0.412681}%
\vSj{383.562614}{137.273140}{48.951400}{0.413685}%
\vSj{383.833401}{137.585122}{49.065179}{0.414632}%
\vSj{384.104249}{137.898358}{49.171299}{0.415520}%
\vSj{384.375158}{138.212768}{49.269867}{0.416349}%
\vSj{384.646124}{138.528274}{49.360987}{0.417120}%
\vSj{384.917149}{138.844796}{49.444753}{0.417832}%
\vSj{385.188230}{139.162257}{49.521258}{0.418486}%
\vSj{385.459367}{139.480577}{49.590587}{0.419080}%
\vSj{385.730559}{139.799678}{49.652819}{0.419616}%
\vSj{386.001804}{140.119482}{49.708030}{0.420093}%
\vSj{386.273104}{140.439911}{49.756290}{0.420510}%
\vSj{386.544455}{140.760888}{49.797663}{0.420870}%
\vSj{386.815859}{141.082336}{49.832210}{0.421170}%
\vSj{387.087315}{141.404176}{49.859987}{0.421412}%
\vSj{387.358822}{141.726334}{49.881043}{0.421596}%
\vSj{387.630379}{142.048732}{49.895426}{0.421722}%
\vSj{387.901987}{142.371294}{49.903178}{0.421789}%
\vSj{388.173645}{142.693945}{49.904335}{0.421800}%
\vSj{388.445353}{143.016609}{49.898933}{0.421752}%
\vSj{388.717110}{143.339212}{49.886999}{0.421648}%
\vSj{388.988917}{143.661678}{49.868559}{0.421487}%
\vSj{389.260773}{143.983933}{49.843634}{0.421270}%
\vSj{389.532678}{144.305904}{49.812241}{0.420996}%
}}%
{\color{black}\vlB{%
\vSj{389.804632}{144.627518}{49.774394}{0.420668}%
\vSj{390.076636}{144.948700}{49.730103}{0.420284}%
\vSj{390.348689}{145.269380}{49.679372}{0.419845}%
\vSj{390.620792}{145.589485}{49.622205}{0.419352}%
\vSj{390.892945}{145.908943}{49.558599}{0.418806}%
\vSj{391.165147}{146.227683}{49.488549}{0.418206}%
\vSj{391.437400}{146.545635}{49.412047}{0.417554}%
\vSj{391.709703}{146.862729}{49.329080}{0.416850}%
\vSj{391.982057}{147.178895}{49.239634}{0.416094}%
\vSj{392.254462}{147.494065}{49.143687}{0.415288}%
\vSj{392.526919}{147.808169}{49.041219}{0.414432}%
\vSj{392.799429}{148.121140}{48.932204}{0.413526}%
\vSj{393.071991}{148.432911}{48.816611}{0.412572}%
\vSj{393.344607}{148.743415}{48.694409}{0.411569}%
\vSj{393.617277}{149.052586}{48.565562}{0.410520}%
\vSj{393.890001}{149.360358}{48.430032}{0.409424}%
\vSj{394.162782}{149.666667}{48.287776}{0.408282}%
\vSj{394.435618}{149.971448}{48.138749}{0.407096}%
\vSj{394.708512}{150.274637}{47.982903}{0.405865}%
\vSj{394.981464}{150.576173}{47.820187}{0.404591}%
\vSj{395.254475}{150.875992}{47.650546}{0.403275}%
\vSj{395.527545}{151.174032}{47.473923}{0.401918}%
\vSj{395.800677}{151.470234}{47.290259}{0.400520}%
\vSj{396.073871}{151.764535}{47.099490}{0.399083}%
\vSj{396.347128}{152.056878}{46.901550}{0.397607}%
\vSj{396.620449}{152.347204}{46.696371}{0.396094}%
\vSj{396.893836}{152.635453}{46.483882}{0.394544}%
\vSj{397.167290}{152.921568}{46.264008}{0.392959}%
\vSj{397.440812}{153.205494}{46.036673}{0.391339}%
\vSj{397.714404}{153.487174}{45.801798}{0.389686}%
\vSj{397.988067}{153.766552}{45.559302}{0.388001}%
\vSj{398.261802}{154.043575}{45.309100}{0.386284}%
}}%
{\color{black}\vlB{%
\vSj{398.535611}{154.318189}{45.051107}{0.384538}%
\vSj{398.809495}{154.590341}{44.785234}{0.382763}%
\vSj{399.083457}{154.859978}{44.511391}{0.380960}%
\vSj{399.357498}{155.127050}{44.229486}{0.379131}%
\vSj{399.631619}{155.391507}{43.939425}{0.377276}%
\vSj{399.905823}{155.653298}{43.641112}{0.375398}%
\vSj{400.180111}{155.912374}{43.334450}{0.373497}%
\vSj{400.454484}{156.168689}{43.019340}{0.371574}%
\vSj{400.728946}{156.422194}{42.695684}{0.369632}%
\vSj{401.003498}{156.672842}{42.363380}{0.367671}%
\vSj{401.278141}{156.920590}{42.022326}{0.365692}%
\vSj{401.552879}{157.165391}{41.672422}{0.363697}%
\vSj{401.827712}{157.407203}{41.313564}{0.361688}%
\vSj{402.102644}{157.645982}{40.945650}{0.359665}%
\vSj{402.377675}{157.881686}{40.568579}{0.357631}%
\vSj{402.652809}{158.114275}{40.182248}{0.355587}%
\vSj{402.928048}{158.343706}{39.786558}{0.353533}%
\vSj{403.203393}{158.569943}{39.381408}{0.351472}%
\vSj{403.478847}{158.792945}{38.966701}{0.349405}%
\vSj{403.754412}{159.012675}{38.542341}{0.347334}%
\vSj{404.030091}{159.229096}{38.108234}{0.345260}%
\vSj{404.305886}{159.442173}{37.664288}{0.343185}%
\vSj{404.581798}{159.651870}{37.210418}{0.341110}%
\vSj{404.857830}{159.858154}{36.746538}{0.339037}%
\vSj{405.133985}{160.060992}{36.272568}{0.336967}%
\vSj{405.410264}{160.260351}{35.788434}{0.334902}%
\vSj{405.686670}{160.456200}{35.294067}{0.332844}%
\vSj{405.963204}{160.648508}{34.789401}{0.330795}%
\vSj{406.239869}{160.837247}{34.274380}{0.328755}%
\vSj{406.516667}{161.022387}{33.748954}{0.326727}%
\vSj{406.793599}{161.203902}{33.213080}{0.324712}%
\vSj{407.070668}{161.381764}{32.666723}{0.322712}%
}}%
{\color{black}\vlB{%
\vSj{407.347874}{161.555949}{32.109859}{0.320728}%
\vSj{407.625220}{161.726430}{31.542472}{0.318763}%
\vSj{407.902707}{161.893185}{30.964558}{0.316818}%
\vSj{408.180337}{162.056190}{30.376122}{0.314894}%
\vSj{408.458109}{162.215423}{29.777184}{0.312993}%
\vSj{408.736026}{162.370865}{29.167774}{0.311118}%
\vSj{409.014088}{162.522494}{28.547937}{0.309268}%
\vSj{409.292296}{162.670291}{27.917730}{0.307447}%
\vSj{409.570650}{162.814239}{27.277227}{0.305656}%
\vSj{409.849150}{162.954320}{26.626518}{0.303896}%
\vSj{410.127796}{163.090518}{25.965706}{0.302169}%
\vSj{410.406588}{163.222817}{25.294913}{0.300476}%
\vSj{410.685524}{163.351204}{24.614279}{0.298820}%
\vSj{410.964605}{163.475664}{23.923960}{0.297201}%
\vSj{411.243828}{163.596186}{23.224132}{0.295621}%
\vSj{411.523192}{163.712758}{22.514988}{0.294082}%
\vSj{411.802696}{163.825370}{21.796743}{0.292584}%
\vSj{412.082336}{163.934011}{21.069629}{0.291130}%
\vSj{412.362111}{164.038673}{20.333899}{0.289721}%
\vSj{412.642016}{164.139348}{19.589825}{0.288358}%
\vSj{412.922050}{164.236030}{18.837701}{0.287041}%
\vSj{413.202208}{164.328712}{18.077837}{0.285774}%
\vSj{413.482486}{164.417390}{17.310567}{0.284555}%
\vSj{413.762880}{164.502060}{16.536242}{0.283388}%
\vSj{414.043385}{164.582718}{15.755232}{0.282271}%
\vSj{414.323995}{164.659363}{14.967926}{0.281208}%
\vSj{414.604706}{164.731993}{14.174731}{0.280198}%
\vSj{414.885511}{164.800608}{13.376070}{0.279242}%
\vSj{415.166404}{164.865208}{12.572384}{0.278341}%
\vSj{415.447379}{164.925795}{11.764128}{0.277495}%
\vSj{415.728428}{164.982372}{10.951772}{0.276706}%
\vSj{416.009546}{165.034941}{10.135798}{0.275974}%
}}%
{\color{black}\vlB{%
\vSj{416.290723}{165.083507}{9.316702}{0.275298}%
\vSj{416.571954}{165.128076}{8.494986}{0.274680}%
\vSj{416.853229}{165.168652}{7.671166}{0.274120}%
\vSj{417.134542}{165.205244}{6.845762}{0.273617}%
\vSj{417.415884}{165.237858}{6.019301}{0.273173}%
\vSj{417.697247}{165.266504}{5.192313}{0.272786}%
\vSj{417.978622}{165.291191}{4.365332}{0.272457}%
\vSj{418.260002}{165.311929}{3.538893}{0.272186}%
\vSj{418.541377}{165.328730}{2.713528}{0.271972}%
\vSj{418.822741}{165.341606}{1.889768}{0.271815}%
\vSj{419.104084}{165.350570}{1.068139}{0.271714}%
\vSj{419.385398}{165.355635}{0.249162}{0.271669}%
\vSj{419.653324}{165.356816}{-0.566650}{0.271680}%
\vSj{419.915425}{165.354129}{-1.378793}{0.271745}%
\vSj{420.177577}{165.347591}{-2.186774}{0.271865}%
\vSj{420.439790}{165.337217}{-2.990110}{0.272037}%
\vSj{420.702069}{165.323027}{-3.788334}{0.272262}%
\vSj{420.964422}{165.305038}{-4.580990}{0.272537}%
\vSj{421.226856}{165.283271}{-5.367640}{0.272863}%
\vSj{421.489378}{165.257746}{-6.147861}{0.273238}%
\vSj{421.751992}{165.228483}{-6.921247}{0.273661}%
\vSj{422.014706}{165.195506}{-7.687411}{0.274130}%
\vSj{422.277525}{165.158836}{-8.445983}{0.274645}%
\vSj{422.540453}{165.118497}{-9.196613}{0.275204}%
\vSj{422.803496}{165.074513}{-9.938970}{0.275806}%
\vSj{423.066657}{165.026909}{-10.672744}{0.276449}%
\vSj{423.329942}{164.975711}{-11.397642}{0.277132}%
\vSj{423.593353}{164.920945}{-12.113394}{0.277853}%
\vSj{423.856895}{164.862638}{-12.819748}{0.278612}%
\vSj{424.120569}{164.800819}{-13.516471}{0.279405}%
\vSj{424.384379}{164.735515}{-14.203352}{0.280233}%
\vSj{424.648328}{164.666755}{-14.880196}{0.281093}%
}}%
{\color{black}\vlB{%
\vSj{424.912416}{164.594571}{-15.546830}{0.281984}%
\vSj{425.176646}{164.518992}{-16.203097}{0.282904}%
\vSj{425.441019}{164.440050}{-16.848859}{0.283852}%
\vSj{425.705537}{164.357776}{-17.483994}{0.284825}%
\vSj{425.970199}{164.272203}{-18.108399}{0.285823}%
\vSj{426.235008}{164.183365}{-18.721985}{0.286844}%
\vSj{426.499962}{164.091294}{-19.324679}{0.287887}%
\vSj{426.765062}{163.996027}{-19.916422}{0.288949}%
\vSj{427.030308}{163.897597}{-20.497171}{0.290029}%
\vSj{427.295699}{163.796040}{-21.066895}{0.291125}%
\vSj{427.561236}{163.691393}{-21.625575}{0.292237}%
\vSj{427.826916}{163.583692}{-22.173205}{0.293362}%
\vSj{428.092740}{163.472975}{-22.709789}{0.294499}%
\vSj{428.358707}{163.359280}{-23.235342}{0.295646}%
\vSj{428.624814}{163.242645}{-23.749889}{0.296802}%
\vSj{428.891061}{163.123109}{-24.253464}{0.297966}%
\vSj{429.157446}{163.000713}{-24.746109}{0.299136}%
\vSj{429.423969}{162.875495}{-25.227873}{0.300310}%
\vSj{429.690626}{162.747497}{-25.698813}{0.301488}%
\vSj{429.957417}{162.616760}{-26.158994}{0.302668}%
\vSj{430.224340}{162.483324}{-26.608482}{0.303848}%
\vSj{430.491393}{162.347234}{-27.047354}{0.305027}%
\vSj{430.758574}{162.208530}{-27.475687}{0.306204}%
\vSj{431.025881}{162.067255}{-27.893566}{0.307378}%
\vSj{431.293313}{161.923454}{-28.301077}{0.308548}%
\vSj{431.560867}{161.777170}{-28.698310}{0.309712}%
\vSj{431.828541}{161.628448}{-29.085358}{0.310868}%
\vSj{432.096334}{161.477331}{-29.462317}{0.312017}%
\vSj{432.364243}{161.323865}{-29.829283}{0.313156}%
\vSj{432.632267}{161.168096}{-30.186356}{0.314285}%
\vSj{432.900404}{161.010068}{-30.533635}{0.315403}%
\vSj{433.168651}{160.849830}{-30.871223}{0.316509}%
}}%
{\color{black}\vlB{%
\vSj{433.437006}{160.687426}{-31.199219}{0.317601}%
\vSj{433.705469}{160.522904}{-31.517727}{0.318679}%
\vSj{433.974036}{160.356310}{-31.826848}{0.319741}%
\vSj{434.242706}{160.187694}{-32.126684}{0.320787}%
\vSj{434.511478}{160.017101}{-32.417336}{0.321817}%
\vSj{434.780349}{159.844581}{-32.698905}{0.322828}%
\vSj{435.049317}{159.670181}{-32.971491}{0.323821}%
\vSj{435.318381}{159.493951}{-33.235193}{0.324794}%
\vSj{435.587540}{159.315939}{-33.490109}{0.325747}%
\vSj{435.856791}{159.136194}{-33.736335}{0.326679}%
\vSj{436.126132}{158.954766}{-33.973965}{0.327589}%
\vSj{436.395564}{158.771704}{-34.203095}{0.328477}%
\vSj{436.665082}{158.587058}{-34.423814}{0.329341}%
\vSj{436.934688}{158.400878}{-34.636213}{0.330182}%
\vSj{437.204378}{158.213214}{-34.840381}{0.330999}%
\vSj{437.474151}{158.024117}{-35.036402}{0.331791}%
\vSj{437.744007}{157.833637}{-35.224362}{0.332558}%
\vSj{438.013944}{157.641824}{-35.404342}{0.333299}%
\vSj{438.283960}{157.448729}{-35.576423}{0.334014}%
\vSj{438.554054}{157.254404}{-35.740680}{0.334701}%
\vSj{438.824225}{157.058899}{-35.897191}{0.335362}%
\vSj{439.094473}{156.862266}{-36.046028}{0.335995}%
\vSj{439.364796}{156.664555}{-36.187263}{0.336600}%
\vSj{439.635192}{156.465817}{-36.320962}{0.337176}%
\vSj{439.905662}{156.266105}{-36.447193}{0.337724}%
\vSj{440.176203}{156.065470}{-36.566019}{0.338243}%
\vSj{440.446816}{155.863962}{-36.677503}{0.338732}%
\vSj{440.717498}{155.661634}{-36.781702}{0.339192}%
\vSj{440.988251}{155.458537}{-36.878673}{0.339622}%
\vSj{441.259072}{155.254722}{-36.968471}{0.340023}%
\vSj{441.529960}{155.050240}{-37.051147}{0.340393}%
\vSj{441.800917}{154.845144}{-37.126752}{0.340732}%
}}%
{\color{black}\vlB{%
\vSj{442.071939}{154.639485}{-37.195331}{0.341042}%
\vSj{442.343028}{154.433314}{-37.256931}{0.341320}%
\vSj{442.614183}{154.226682}{-37.311593}{0.341568}%
\vSj{442.885402}{154.019640}{-37.359358}{0.341786}%
\vSj{443.156686}{153.812241}{-37.400262}{0.341972}%
\vSj{443.428033}{153.604534}{-37.434343}{0.342128}%
\vSj{443.699445}{153.396571}{-37.461633}{0.342253}%
\vSj{443.970919}{153.188403}{-37.482164}{0.342347}%
\vSj{444.242457}{152.980080}{-37.495963}{0.342410}%
\vSj{444.514057}{152.771653}{-37.503058}{0.342442}%
\vSj{444.785720}{152.563173}{-37.503473}{0.342444}%
\vSj{445.057445}{152.354689}{-37.497231}{0.342416}%
\vSj{445.329232}{152.146253}{-37.484351}{0.342357}%
\vSj{445.601081}{151.937914}{-37.464852}{0.342267}%
\vSj{445.872992}{151.729721}{-37.438751}{0.342148}%
\vSj{446.144965}{151.521725}{-37.406060}{0.341999}%
\vSj{446.416999}{151.313975}{-37.366793}{0.341819}%
\vSj{446.689095}{151.106519}{-37.320959}{0.341611}%
\vSj{446.961252}{150.899408}{-37.268567}{0.341373}%
\vSj{447.233472}{150.692689}{-37.209623}{0.341106}%
\vSj{447.505753}{150.486410}{-37.144133}{0.340811}%
\vSj{447.778097}{150.280621}{-37.072098}{0.340487}%
\vSj{448.050502}{150.075369}{-36.993520}{0.340135}%
\vSj{448.322971}{149.870702}{-36.908399}{0.339755}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{285.975041}{271.888889}{-2.119057}{0.271853}%
\vSj{286.197206}{271.878837}{-6.333312}{0.273335}%
\vSj{286.420584}{271.848685}{-10.477557}{0.276273}%
\vSj{286.645879}{271.798444}{-14.510080}{0.280617}%
\vSj{286.873650}{271.728136}{-18.395810}{0.286297}%
\vSj{287.104299}{271.637786}{-22.107604}{0.293225}%
\vSj{288.553071}{270.677383}{-40.153198}{0.355434}%
\vSj{288.804180}{270.448187}{-42.476562}{0.368335}%
\vSj{289.057471}{270.199455}{-44.628958}{0.381731}%
\vSj{289.312715}{269.931284}{-46.622316}{0.395552}%
\vSj{289.569701}{269.643781}{-48.468532}{0.409734}%
\vSj{289.828233}{269.337057}{-50.179149}{0.424221}%
\vSj{290.088134}{269.011234}{-51.765152}{0.438961}%
\vSj{291.668599}{266.662871}{-59.189497}{0.530391}%
\vSj{291.934547}{266.207336}{-60.150655}{0.545821}%
\vSj{292.201015}{265.733925}{-61.049618}{0.561234}%
\vSj{292.467945}{265.242823}{-61.891388}{0.576610}%
\vSj{292.735289}{264.734220}{-62.680494}{0.591928}%
\vSj{293.003002}{264.208315}{-63.421043}{0.607170}%
\vSj{293.271046}{263.665311}{-64.116757}{0.622320}%
\vSj{294.884631}{260.060429}{-67.518526}{0.710454}%
\vSj{295.154241}{259.403968}{-67.979565}{0.724566}%
\vSj{295.424000}{258.732259}{-68.415627}{0.738484}%
\vSj{295.693894}{258.045560}{-68.828320}{0.752198}%
\vSj{295.963913}{257.344134}{-69.219117}{0.765700}%
\vSj{296.234045}{256.628247}{-69.589368}{0.778982}%
\vSj{296.504282}{255.898172}{-69.940314}{0.792034}%
\vSj{298.127476}{251.235622}{-71.698557}{0.865135}%
\vSj{298.398249}{250.414247}{-71.941762}{0.876391}%
\vSj{298.669078}{249.581026}{-72.172655}{0.887366}%
\vSj{298.939959}{248.736268}{-72.391842}{0.898055}%
\vSj{299.210888}{247.880289}{-72.599884}{0.908454}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{299.481863}{247.013406}{-72.797300}{0.918559}%
\vSj{299.752881}{246.135939}{-72.984574}{0.928365}%
\vSj{301.379748}{240.667198}{-73.918320}{0.980720}%
\vSj{301.651001}{239.724856}{-74.045570}{0.988336}%
\vSj{301.922280}{238.774590}{-74.165510}{0.995629}%
\vSj{302.193585}{237.816741}{-74.278392}{1.002595}%
\vSj{302.464915}{236.851654}{-74.384453}{1.009234}%
\vSj{302.736267}{235.879671}{-74.483912}{1.015542}%
\vSj{303.007641}{234.901140}{-74.576972}{1.021520}%
\vSj{304.636301}{228.911886}{-75.010721}{1.050373}%
\vSj{304.907806}{227.897252}{-75.063616}{1.054008}%
\vSj{305.179329}{226.878857}{-75.111297}{1.057306}%
\vSj{305.450867}{225.857048}{-75.153866}{1.060270}%
\vSj{305.722420}{224.832173}{-75.191415}{1.062898}%
\vSj{305.993989}{223.804579}{-75.224028}{1.065191}%
\vSj{306.265572}{222.774614}{-75.251783}{1.067151}%
\vSj{307.895369}{216.564247}{-75.319653}{1.071976}%
\vSj{308.167050}{215.527266}{-75.314938}{1.071639}%
\vSj{308.438744}{214.490633}{-75.305727}{1.070982}%
\vSj{308.710451}{213.454680}{-75.292034}{1.070007}%
\vSj{308.982172}{212.419734}{-75.273871}{1.068716}%
\vSj{309.253907}{211.386123}{-75.251243}{1.067113}%
\vSj{309.525655}{210.354170}{-75.224150}{1.065200}%
\vSj{311.156434}{204.215003}{-74.967088}{1.047394}%
\vSj{311.428281}{203.203453}{-74.908257}{1.043406}%
\vSj{311.700142}{202.196035}{-74.844758}{1.039136}%
\vSj{311.972020}{201.193039}{-74.776541}{1.034588}%
\vSj{312.243913}{200.194755}{-74.703548}{1.029769}%
\vSj{312.515822}{199.201468}{-74.625719}{1.024680}%
\vSj{312.787748}{198.213456}{-74.542986}{1.019328}%
\vSj{314.419680}{192.411292}{-73.939050}{0.981952}%
\vSj{314.691737}{191.467668}{-73.819578}{0.974893}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{314.963816}{190.531391}{-73.694435}{0.967612}%
\vSj{315.235918}{189.602698}{-73.563493}{0.960114}%
\vSj{315.508043}{188.681821}{-73.426619}{0.952404}%
\vSj{315.780192}{187.768984}{-73.283671}{0.944489}%
\vSj{316.052366}{186.864409}{-73.134497}{0.936375}%
\vSj{317.686010}{181.622063}{-72.099216}{0.883844}%
\vSj{317.958396}{180.781006}{-71.901513}{0.874507}%
\vSj{318.230819}{179.949766}{-71.696052}{0.865021}%
\vSj{318.503280}{179.128512}{-71.482595}{0.855393}%
\vSj{318.775781}{178.317405}{-71.260890}{0.845630}%
\vSj{319.048324}{177.516601}{-71.030676}{0.835738}%
\vSj{319.320912}{176.726249}{-70.791676}{0.825725}%
\vSj{320.957510}{172.211241}{-69.155978}{0.763484}%
\vSj{321.230483}{171.497726}{-68.846560}{0.752817}%
\vSj{321.503524}{170.795636}{-68.525618}{0.742086}%
\vSj{321.776637}{170.105064}{-68.192736}{0.731298}%
\vSj{322.049826}{169.426099}{-67.847476}{0.720461}%
\vSj{322.323096}{168.758820}{-67.489381}{0.709582}%
\vSj{322.596451}{168.103302}{-67.117975}{0.698668}%
\vSj{324.238680}{164.420562}{-64.580595}{0.632900}%
\vSj{324.512794}{163.848933}{-64.100832}{0.621964}%
\vSj{324.787045}{163.289437}{-63.603145}{0.611055}%
\vSj{325.061440}{162.742093}{-63.086852}{0.600183}%
\vSj{325.335989}{162.206913}{-62.551246}{0.589356}%
\vSj{325.610701}{161.683905}{-61.995599}{0.578581}%
\vSj{325.885587}{161.173069}{-61.419158}{0.567867}%
\vSj{327.539176}{158.362994}{-57.479115}{0.505326}%
\vSj{327.815608}{157.936905}{-56.734410}{0.495271}%
\vSj{328.092315}{157.522790}{-55.962261}{0.485345}%
\vSj{328.369315}{157.120600}{-55.161805}{0.475556}%
\vSj{328.646622}{156.730278}{-54.332184}{0.465913}%
\vSj{328.924256}{156.351765}{-53.472559}{0.456423}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{329.202231}{155.984996}{-52.582115}{0.447097}%
\vSj{330.878282}{154.026725}{-46.552287}{0.395041}%
\vSj{331.159154}{153.739925}{-45.427615}{0.387094}%
\vSj{331.440507}{153.464172}{-44.267865}{0.379378}%
\vSj{331.722356}{153.199361}{-43.073012}{0.371900}%
\vSj{332.004711}{152.945380}{-41.843199}{0.364666}%
\vSj{332.287584}{152.702113}{-40.578755}{0.357686}%
\vSj{332.570982}{152.469441}{-39.280221}{0.350964}%
\vSj{334.282369}{151.288749}{-30.833152}{0.316383}%
\vSj{334.569344}{151.126590}{-29.331443}{0.311616}%
\vSj{334.856763}{150.973942}{-27.808928}{0.307139}%
\vSj{335.144594}{150.830654}{-26.268442}{0.302952}%
\vSj{335.432800}{150.696574}{-24.713045}{0.299056}%
\vSj{335.721341}{150.571547}{-23.146000}{0.295448}%
\vSj{336.010170}{150.455413}{-21.570742}{0.292126}%
\vSj{337.746251}{149.936238}{-12.151206}{0.277893}%
\vSj{338.035590}{149.877743}{-10.620946}{0.276402}%
\vSj{338.324777}{149.826800}{-9.111391}{0.275138}%
\vSj{338.613760}{149.783230}{-7.625719}{0.274091}%
\vSj{338.902488}{149.746858}{-6.166895}{0.273248}%
\vSj{339.190916}{149.717504}{-4.737650}{0.272598}%
\vSj{339.479002}{149.694990}{-3.340460}{0.272129}%
\vSj{341.098145}{149.693340}{4.264033}{0.272421}%
\vSj{341.356600}{149.713595}{5.389535}{0.272873}%
\vSj{341.615577}{149.739225}{6.472461}{0.273409}%
\vSj{341.875082}{149.770046}{7.512526}{0.274019}%
\vSj{342.135117}{149.805872}{8.509617}{0.274691}%
\vSj{342.395680}{149.846519}{9.463781}{0.275415}%
\vSj{342.656770}{149.891804}{10.375204}{0.276182}%
\vSj{344.233974}{150.250655}{14.969825}{0.281210}%
\vSj{344.498531}{150.323294}{15.595457}{0.282051}%
\vSj{344.763541}{150.399122}{16.182921}{0.282875}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{345.028993}{150.477960}{16.732980}{0.283678}%
\vSj{345.294875}{150.559635}{17.246410}{0.284456}%
\vSj{345.561175}{150.643971}{17.723989}{0.285204}%
\vSj{345.827882}{150.730796}{18.166497}{0.285918}%
\vSj{347.436059}{151.294570}{20.127454}{0.289337}%
\vSj{347.705317}{151.394134}{20.345359}{0.289743}%
\vSj{347.974902}{151.494871}{20.533965}{0.290098}%
\vSj{348.244805}{151.596627}{20.693912}{0.290403}%
\vSj{348.515019}{151.699248}{20.825816}{0.290657}%
\vSj{348.785535}{151.802584}{20.930276}{0.290859}%
\vSj{349.056348}{151.906488}{21.007869}{0.291010}%
\vSj{350.687102}{152.533868}{20.939362}{0.290876}%
\vSj{350.959822}{152.637822}{20.843625}{0.290691}%
\vSj{351.232795}{152.741255}{20.725058}{0.290463}%
\vSj{351.506015}{152.844045}{20.584112}{0.290193}%
\vSj{351.779479}{152.946072}{20.421229}{0.289885}%
\vSj{352.053183}{153.047218}{20.236847}{0.289540}%
\vSj{352.327122}{153.147371}{20.031398}{0.289159}%
\vSj{353.975489}{153.721422}{18.380439}{0.286271}%
\vSj{354.250970}{153.811690}{18.039634}{0.285712}%
\vSj{354.526655}{153.900168}{17.681264}{0.285136}%
\vSj{354.802540}{153.986770}{17.305795}{0.284548}%
\vSj{355.078622}{154.071415}{16.913702}{0.283949}%
\vSj{355.354895}{154.154025}{16.505472}{0.283342}%
\vSj{355.631354}{154.234524}{16.081602}{0.282730}%
\vSj{357.293741}{154.669446}{13.239693}{0.279085}%
\vSj{357.571356}{154.733363}{12.721533}{0.278503}%
\vSj{357.849112}{154.794693}{12.192257}{0.277936}%
\vSj{358.127000}{154.853391}{11.652502}{0.277383}%
\vSj{358.405014}{154.909416}{11.102920}{0.276848}%
\vSj{358.683146}{154.962729}{10.544175}{0.276333}%
\vSj{358.961388}{155.013296}{9.976949}{0.275838}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{360.632682}{155.257489}{6.435023}{0.273389}%
\vSj{360.911454}{155.288130}{5.828390}{0.273078}%
\vSj{361.190266}{155.315861}{5.219070}{0.272798}%
\vSj{361.469107}{155.340676}{4.607810}{0.272548}%
\vSj{361.747969}{155.362571}{3.995354}{0.272329}%
\vSj{362.026841}{155.381545}{3.382443}{0.272141}%
\vSj{362.305715}{155.397602}{2.769814}{0.271984}%
\vSj{363.958203}{155.433132}{-0.859927}{0.271697}%
\vSj{364.222910}{155.429054}{-1.450792}{0.271754}%
\vSj{364.487687}{155.422174}{-2.035892}{0.271838}%
\vSj{364.752541}{155.412517}{-2.614617}{0.271950}%
\vSj{365.017481}{155.400111}{-3.186379}{0.272087}%
\vSj{365.282512}{155.384987}{-3.750612}{0.272250}%
\vSj{365.547643}{155.367178}{-4.306774}{0.272436}%
\vSj{367.140848}{155.206043}{-7.446947}{0.273978}%
\vSj{367.406834}{155.170533}{-7.933484}{0.274292}%
\vSj{367.672962}{155.132675}{-8.408502}{0.274619}%
\vSj{367.939233}{155.092517}{-8.871682}{0.274956}%
\vSj{368.205653}{155.050113}{-9.322729}{0.275303}%
\vSj{368.472224}{155.005515}{-9.761374}{0.275658}%
\vSj{368.738948}{154.958779}{-10.187369}{0.276018}%
\vSj{370.342621}{154.636691}{-12.466594}{0.278227}%
\vSj{370.610467}{154.576630}{-12.798915}{0.278589}%
\vSj{370.878478}{154.514914}{-13.117354}{0.278945}%
\vSj{371.146653}{154.451609}{-13.421840}{0.279295}%
\vSj{371.414993}{154.386779}{-13.712314}{0.279637}%
\vSj{371.683498}{154.320492}{-13.988734}{0.279970}%
\vSj{371.952168}{154.252815}{-14.251070}{0.280292}%
\vSj{373.567616}{153.821379}{-15.529207}{0.281960}%
\vSj{373.837423}{153.745890}{-15.693125}{0.282185}%
\vSj{374.107389}{153.669563}{-15.843129}{0.282394}%
\vSj{374.377513}{153.592469}{-15.979283}{0.282585}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{374.647794}{153.514676}{-16.101657}{0.282759}%
\vSj{374.918231}{153.436255}{-16.210327}{0.282914}%
\vSj{375.188822}{153.357275}{-16.305379}{0.283051}%
\vSj{376.815548}{152.875539}{-16.595175}{0.283474}%
\vSj{377.087186}{152.794576}{-16.597756}{0.283478}%
\vSj{377.358967}{152.713600}{-16.587602}{0.283463}%
\vSj{377.630891}{152.632677}{-16.564847}{0.283430}%
\vSj{377.902955}{152.551871}{-16.529630}{0.283378}%
\vSj{378.175159}{152.471247}{-16.482097}{0.283308}%
\vSj{378.447500}{152.390868}{-16.422396}{0.283221}%
\vSj{380.084344}{151.917181}{-15.817690}{0.282358}%
\vSj{380.357601}{151.840217}{-15.677435}{0.282164}%
\vSj{380.630981}{151.763970}{-15.526397}{0.281956}%
\vSj{380.904483}{151.688495}{-15.364774}{0.281736}%
\vSj{381.178105}{151.613845}{-15.192769}{0.281505}%
\vSj{381.451843}{151.540072}{-15.010593}{0.281264}%
\vSj{381.725697}{151.467225}{-14.818461}{0.281013}%
\vSj{383.371107}{151.052248}{-13.469488}{0.279350}%
\vSj{383.645700}{150.987180}{-13.214246}{0.279055}%
\vSj{383.920387}{150.923390}{-12.951006}{0.278758}%
\vSj{384.195167}{150.860915}{-12.680043}{0.278458}%
\vSj{384.470035}{150.799792}{-12.401636}{0.278157}%
\vSj{384.744989}{150.740054}{-12.116073}{0.277856}%
\vSj{385.020026}{150.681734}{-11.823646}{0.277556}%
\vSj{386.671792}{150.363210}{-9.942117}{0.275809}%
\vSj{386.947311}{150.315590}{-9.610343}{0.275534}%
\vSj{387.222883}{150.269591}{-9.274255}{0.275265}%
\vSj{387.498506}{150.225229}{-8.934191}{0.275003}%
\vSj{387.774174}{150.182521}{-8.590495}{0.274749}%
\vSj{388.049885}{150.141482}{-8.243514}{0.274503}%
\vSj{388.325633}{150.102123}{-7.893597}{0.274265}%
\vSj{389.980680}{149.901794}{-5.752245}{0.273042}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{390.256574}{149.874428}{-5.391694}{0.272874}%
\vSj{390.532472}{149.848787}{-5.031044}{0.272717}%
\vSj{390.808369}{149.824871}{-4.670647}{0.272572}%
\vSj{391.084262}{149.802676}{-4.310852}{0.272437}%
\vSj{391.360145}{149.782198}{-3.952005}{0.272314}%
\vSj{391.636015}{149.763430}{-3.594449}{0.272202}%
\vSj{393.290724}{149.686210}{-1.494878}{0.271759}%
\vSj{393.566387}{149.679121}{-1.155569}{0.271722}%
\vSj{393.842005}{149.673641}{-0.820111}{0.271694}%
\vSj{394.117575}{149.669752}{-0.488795}{0.271677}%
\vSj{394.393093}{149.667434}{-0.161903}{0.271668}%
\vSj{394.664778}{149.666667}{0.160292}{0.271668}%
\vSj{394.932708}{149.667427}{0.477522}{0.271676}%
\vSj{396.541681}{149.702675}{2.262890}{0.271879}%
\vSj{396.810102}{149.713410}{2.538683}{0.271934}%
\vSj{397.078602}{149.725455}{2.807712}{0.271993}%
\vSj{397.347185}{149.738779}{3.069797}{0.272057}%
\vSj{397.615853}{149.753348}{3.324766}{0.272125}%
\vSj{397.884607}{149.769130}{3.572455}{0.272196}%
\vSj{398.153449}{149.786091}{3.812713}{0.272269}%
\vSj{399.768437}{149.910614}{5.090846}{0.272743}%
\vSj{400.037936}{149.934816}{5.275607}{0.272822}%
\vSj{400.307533}{149.959901}{5.452055}{0.272901}%
\vSj{400.577229}{149.985830}{5.620122}{0.272979}%
\vSj{400.847024}{150.012564}{5.779747}{0.273055}%
\vSj{401.116920}{150.040061}{5.930878}{0.273129}%
\vSj{401.386916}{150.068283}{6.073472}{0.273200}%
\vSj{403.009015}{150.250538}{6.748337}{0.273562}%
\vSj{403.279719}{150.282684}{6.830626}{0.273609}%
\vSj{403.550524}{150.315226}{6.904312}{0.273651}%
\vSj{403.821429}{150.348122}{6.969422}{0.273689}%
\vSj{404.092434}{150.381331}{7.025988}{0.273722}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{404.363539}{150.414813}{7.074048}{0.273751}%
\vSj{404.634743}{150.448525}{7.113648}{0.273774}%
\vSj{406.264003}{150.653401}{7.176928}{0.273812}%
\vSj{406.535878}{150.687609}{7.159109}{0.273801}%
\vSj{406.807845}{150.721732}{7.133418}{0.273786}%
\vSj{407.079903}{150.755730}{7.099954}{0.273766}%
\vSj{407.352050}{150.789568}{7.058823}{0.273741}%
\vSj{407.624286}{150.823208}{7.010136}{0.273713}%
\vSj{407.896609}{150.856613}{6.954010}{0.273680}%
\vSj{409.532294}{151.050165}{6.468180}{0.273407}%
\vSj{409.805184}{151.080965}{6.363662}{0.273351}%
\vSj{410.078149}{151.111263}{6.252817}{0.273292}%
\vSj{410.351186}{151.141028}{6.135804}{0.273232}%
\vSj{410.624293}{151.170233}{6.012788}{0.273169}%
\vSj{410.897470}{151.198848}{5.883939}{0.273105}%
\vSj{411.170713}{151.226845}{5.749429}{0.273040}%
\vSj{412.811456}{151.380418}{4.833658}{0.272636}%
\vSj{413.085106}{151.403391}{4.664682}{0.272569}%
\vSj{413.358806}{151.425558}{4.491561}{0.272504}%
\vSj{413.632552}{151.446898}{4.314497}{0.272439}%
\vSj{413.906343}{151.467394}{4.133698}{0.272375}%
\vSj{414.180176}{151.487028}{3.949371}{0.272313}%
\vSj{414.454048}{151.505783}{3.761727}{0.272253}%
\vSj{416.097970}{151.599080}{2.578215}{0.271942}%
\vSj{416.372047}{151.611313}{2.373382}{0.271900}%
\vSj{416.646144}{151.622573}{2.166969}{0.271861}%
\vSj{416.920257}{151.632852}{1.959194}{0.271826}%
\vSj{417.194383}{151.642145}{1.750277}{0.271793}%
\vSj{417.468521}{151.650447}{1.540438}{0.271765}%
\vSj{417.742667}{151.657752}{1.329895}{0.271740}%
\vSj{419.387580}{151.680570}{0.063970}{0.271667}%
\vSj{419.658286}{151.680873}{-0.145478}{0.271668}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{419.927497}{151.680183}{-0.353932}{0.271672}%
\vSj{420.196722}{151.678505}{-0.561188}{0.271680}%
\vSj{420.465964}{151.675844}{-0.767049}{0.271691}%
\vSj{420.735224}{151.672207}{-0.971318}{0.271706}%
\vSj{421.004506}{151.667601}{-1.173801}{0.271724}%
\vSj{422.620763}{151.620150}{-2.340883}{0.271894}%
\vSj{422.890253}{151.609044}{-2.525790}{0.271931}%
\vSj{423.159781}{151.597061}{-2.707511}{0.271970}%
\vSj{423.429349}{151.584214}{-2.885892}{0.272012}%
\vSj{423.698958}{151.570519}{-3.060780}{0.272055}%
\vSj{423.968610}{151.555992}{-3.232032}{0.272099}%
\vSj{424.238307}{151.540651}{-3.399507}{0.272146}%
\vSj{425.857513}{151.432538}{-4.317837}{0.272440}%
\vSj{426.127564}{151.412026}{-4.455384}{0.272490}%
\vSj{426.397671}{151.390858}{-4.588221}{0.272540}%
\vSj{426.667834}{151.369057}{-4.716257}{0.272590}%
\vSj{426.938055}{151.346644}{-4.839404}{0.272639}%
\vSj{427.208334}{151.323643}{-4.957582}{0.272687}%
\vSj{427.478673}{151.300078}{-5.070715}{0.272734}%
\vSj{429.101996}{151.148196}{-5.640017}{0.272988}%
\vSj{429.372770}{151.121368}{-5.716174}{0.273024}%
\vSj{429.643607}{151.094174}{-5.786877}{0.273058}%
\vSj{429.914510}{151.066642}{-5.852099}{0.273090}%
\vSj{430.185477}{151.038798}{-5.911817}{0.273119}%
\vSj{430.456508}{151.010667}{-5.966015}{0.273146}%
\vSj{430.727605}{150.982277}{-6.014682}{0.273170}%
\vSj{432.355545}{150.807963}{-6.190515}{0.273260}%
\vSj{432.627094}{150.778496}{-6.200561}{0.273265}%
\vSj{432.898707}{150.748981}{-6.205163}{0.273268}%
\vSj{433.170383}{150.719444}{-6.204354}{0.273267}%
\vSj{433.442122}{150.689910}{-6.198169}{0.273264}%
\vSj{433.713923}{150.660407}{-6.186651}{0.273258}%
}}%
{\color{vlfBlue}\vlB{%
\vSj{433.985787}{150.630958}{-6.169846}{0.273249}%
\vSj{435.618232}{150.456830}{-5.961106}{0.273144}%
\vSj{435.890510}{150.428463}{-5.908939}{0.273118}%
\vSj{436.162844}{150.400346}{-5.852007}{0.273090}%
\vSj{436.435233}{150.372502}{-5.790391}{0.273060}%
\vSj{436.707676}{150.344953}{-5.724178}{0.273028}%
\vSj{436.980171}{150.317722}{-5.653460}{0.272995}%
\vSj{437.252719}{150.290829}{-5.578330}{0.272959}%
\vSj{438.889027}{150.137725}{-5.040601}{0.272721}%
\vSj{439.161903}{150.113763}{-4.937506}{0.272679}%
\vSj{439.434822}{150.090294}{-4.830869}{0.272635}%
\vSj{439.707780}{150.067334}{-4.720814}{0.272591}%
\vSj{439.980778}{150.044899}{-4.607464}{0.272547}%
\vSj{440.253813}{150.023006}{-4.490947}{0.272503}%
\vSj{440.526884}{150.001669}{-4.371392}{0.272459}%
\vSj{442.165976}{149.886075}{-3.597781}{0.272203}%
\vSj{442.439254}{149.868994}{-3.460755}{0.272163}%
\vSj{442.712555}{149.852565}{-3.321796}{0.272124}%
\vSj{442.985877}{149.836797}{-3.181047}{0.272086}%
\vSj{443.259218}{149.821699}{-3.038655}{0.272049}%
\vSj{443.532578}{149.807278}{-2.894766}{0.272014}%
\vSj{443.805954}{149.793540}{-2.749526}{0.271980}%
\vSj{445.446448}{149.725784}{-1.858005}{0.271810}%
\vSj{445.719888}{149.716971}{-1.707452}{0.271787}%
\vSj{445.993329}{149.708873}{-1.556731}{0.271767}%
\vSj{446.266771}{149.701490}{-1.405987}{0.271748}%
\vSj{446.540212}{149.694822}{-1.255365}{0.271732}%
\vSj{446.813649}{149.688869}{-1.105010}{0.271717}%
\vSj{447.087082}{149.683629}{-0.955066}{0.271704}%
\vSj{448.727487}{149.667007}{-0.071837}{0.271667}%
}}%
{\color{black!30}\vlB{%
\vSd{286.000000}{149.666667}{0.000000}{163.000000}%
}}%
{\color{black}\put(340.333333,149.666667){\circle*{4.000000}}}%
{\color{black}\put(394.666667,149.666667){\circle*{4.000000}}}%
{\color{black}\put(449.000000,149.666667){\circle*{4.000000}}}%
{\color{vlfGreen}\put(313.166667,227.475750){\circle*{4.000000}}}%
{\color{black}\vlB{%
\vSi{46.000000}{65.000000}{0.000000}{19.000000}%
}}%
{\color{black}\put(71.000000,65.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Instantaneous}}}%
{\color{vlfGreen}\vlB{%
\vSi{46.000000}{44.000000}{0.000000}{2.800000}%
\vSi{51.000000}{44.000000}{0.000000}{2.800000}%
\vSi{56.000000}{44.000000}{0.000000}{2.800000}%
\vSi{61.000000}{44.000000}{0.000000}{2.800000}%
}}%
{\color{black}\put(71.000000,44.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Half-period exposure}}}%
{\color{black}\vlB{%
\vSi{286.000000}{65.000000}{0.000000}{19.000000}%
}}%
{\color{black}\put(311.000000,65.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $H=\operatorname{sinc}(\omega t_{\rm exp}/2)$}}}%
{\color{vlfBlue}\vlB{%
\vSi{286.000000}{44.000000}{0.000000}{2.800000}%
\vSi{291.000000}{44.000000}{0.000000}{2.800000}%
\vSi{296.000000}{44.000000}{0.000000}{2.800000}%
\vSi{301.000000}{44.000000}{0.000000}{2.800000}%
}}%
{\color{black}\put(311.000000,44.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $|H|^2$: power transfer}}}%
{\color{black}\put(235.000000,17.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont Centred exposure; the marked half-period value is $H(\pi)=2/\pi$.}}}%
{\color{black}\vlB{%
\vSc{65.875000}{113.000000}{-90.000000}{1.800000}%
\vSc{106.625000}{113.000000}{-90.000000}{1.800000}%
\vSc{147.375000}{113.000000}{-90.000000}{1.800000}%
\vSc{188.125000}{113.000000}{-90.000000}{1.800000}%
\vSc{44.200000}{139.250000}{0.000000}{1.800000}%
\vSc{44.200000}{176.750000}{0.000000}{1.800000}%
\vSc{44.200000}{214.250000}{0.000000}{1.800000}%
\vSc{44.200000}{251.750000}{0.000000}{1.800000}%
}}%
\end{picture}%


==> vlt-figures/figure-278.tex <==
\begin{picture}(470,281)%
{\color{black}\put(117.000000,263.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (a) Resolve the two storage plateaus}}}%
{\color{black}\put(356.000000,263.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont \bfseries (b) Locate the loss maximum}}}%
{\color{black}\vlB{%
\vSc{38.000000}{79.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(34.000000,79.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 0}}}%
{\color{black!10}\vlB{%
\vSm{41.000000}{132.818182}{0.000000}{172.000000}%
}}%
{\color{black}\vlB{%
\vSc{38.000000}{132.818182}{0.000000}{3.000000}%
}}%
{\color{black}\put(34.000000,132.818182){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.4$}}}%
{\color{black!10}\vlB{%
\vSm{41.000000}{173.181818}{0.000000}{172.000000}%
}}%
{\color{black}\vlB{%
\vSc{38.000000}{173.181818}{0.000000}{3.000000}%
}}%
{\color{black}\put(34.000000,173.181818){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.7$}}}%
{\color{black!10}\vlB{%
\vSm{41.000000}{213.545455}{0.000000}{172.000000}%
}}%
{\color{black}\vlB{%
\vSc{38.000000}{213.545455}{0.000000}{3.000000}%
}}%
{\color{black}\put(34.000000,213.545455){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 1}}}%
{\color{black}\vlB{%
\vSc{41.000000}{79.000000}{0.000000}{172.000000}%
\vSc{40.500000}{79.000000}{90.000000}{148.000000}%
\vSc{40.500000}{79.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(41.000000,67.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10^{-2}$}}}%
{\color{black}\vlB{%
\vSc{83.500000}{79.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(84.000000,67.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10^{-1}$}}}%
{\color{black}\vlB{%
\vSc{126.500000}{79.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(127.000000,67.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 1}}}%
{\color{black}\vlB{%
\vSc{169.500000}{79.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(170.000000,67.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10$}}}%
{\color{black}\vlB{%
\vSc{212.500000}{79.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(213.000000,67.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10^2$}}}%
{\color{black}\put(127.000000,49.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $r=\omega\tau$}}}%
{\color{black}\put(41.000000,240.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $K^\prime/k_x$}}}%
{\color{vlfGreen}\vlB{%
\vSj{40.999394}{132.826254}{0.051476}{0.716667}%
\vSj{41.716012}{132.826898}{0.055581}{0.716667}%
\vSj{42.432626}{132.827593}{0.060014}{0.716667}%
\vSj{43.149237}{132.828344}{0.064801}{0.716667}%
\vSj{43.865842}{132.829154}{0.069969}{0.716667}%
\vSj{44.582443}{132.830029}{0.075549}{0.716667}%
\vSj{45.299039}{132.830974}{0.081574}{0.716667}%
\vSj{46.015629}{132.831995}{0.088079}{0.716668}%
\vSj{46.732213}{132.833096}{0.095103}{0.716668}%
\vSj{47.448790}{132.834286}{0.102686}{0.716668}%
\vSj{48.165360}{132.835570}{0.110874}{0.716668}%
\vSj{48.881923}{132.836957}{0.119715}{0.716668}%
\vSj{49.598477}{132.838455}{0.129260}{0.716668}%
\vSj{50.315022}{132.840071}{0.139566}{0.716669}%
\vSj{51.031558}{132.841817}{0.150694}{0.716669}%
\vSj{51.748083}{132.843702}{0.162707}{0.716670}%
\vSj{52.464597}{132.845737}{0.175678}{0.716670}%
\vSj{53.181099}{132.847935}{0.189682}{0.716671}%
\vSj{53.897587}{132.850307}{0.204801}{0.716671}%
\vSj{54.614062}{132.852869}{0.221124}{0.716672}%
\vSj{55.330521}{132.855635}{0.238747}{0.716673}%
\vSj{56.046963}{132.858621}{0.257773}{0.716674}%
\vSj{56.763388}{132.861845}{0.278314}{0.716675}%
\vSj{57.479793}{132.865327}{0.300489}{0.716677}%
\vSj{58.196178}{132.869085}{0.324429}{0.716678}%
\vSj{58.912540}{132.873143}{0.350273}{0.716680}%
\vSj{59.628878}{132.877525}{0.378172}{0.716682}%
\vSj{60.345190}{132.882255}{0.408290}{0.716685}%
\vSj{61.061474}{132.887362}{0.440802}{0.716688}%
\vSj{61.777727}{132.892876}{0.475898}{0.716691}%
\vSj{62.493947}{132.898828}{0.513782}{0.716695}%
\vSj{63.210132}{132.905255}{0.554675}{0.716700}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{63.926279}{132.912193}{0.598814}{0.716706}%
\vSj{64.642384}{132.919684}{0.646455}{0.716712}%
\vSj{65.358445}{132.927770}{0.697876}{0.716720}%
\vSj{66.074458}{132.936500}{0.753373}{0.716729}%
\vSj{66.790419}{132.945923}{0.813268}{0.716739}%
\vSj{67.506324}{132.956097}{0.877907}{0.716751}%
\vSj{68.222169}{132.967079}{0.947661}{0.716765}%
\vSj{68.937950}{132.978933}{1.022932}{0.716781}%
\vSj{69.653659}{132.991730}{1.104153}{0.716800}%
\vSj{70.369294}{133.005542}{1.191787}{0.716822}%
\vSj{71.084847}{133.020451}{1.286336}{0.716847}%
\vSj{71.800312}{133.036544}{1.388338}{0.716877}%
\vSj{72.515683}{133.053913}{1.498373}{0.716912}%
\vSj{73.230952}{133.072659}{1.617061}{0.716952}%
\vSj{73.946111}{133.092891}{1.745074}{0.716999}%
\vSj{74.661152}{133.114725}{1.883128}{0.717054}%
\vSj{75.376066}{133.138289}{2.031996}{0.717118}%
\vSj{76.090843}{133.163716}{2.192505}{0.717192}%
\vSj{76.805473}{133.191153}{2.365543}{0.717278}%
\vSj{77.519944}{133.220759}{2.552060}{0.717378}%
\vSj{78.234245}{133.252702}{2.753075}{0.717495}%
\vSj{78.948363}{133.287164}{2.969675}{0.717630}%
\vSj{79.662285}{133.324343}{3.203025}{0.717788}%
\vSj{80.375996}{133.364449}{3.454364}{0.717971}%
\vSj{81.089480}{133.407709}{3.725018}{0.718184}%
\vSj{81.802722}{133.454368}{4.016392}{0.718431}%
\vSj{82.515704}{133.504688}{4.329983}{0.718718}%
\vSj{83.228408}{133.558952}{4.667378}{0.719051}%
\vSj{83.940815}{133.617462}{5.030254}{0.719438}%
\vSj{84.652905}{133.680543}{5.420382}{0.719886}%
\vSj{85.364656}{133.748545}{5.839627}{0.720405}%
\vSj{86.076047}{133.821843}{6.289942}{0.721007}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{86.787056}{133.900836}{6.773371}{0.721704}%
\vSj{87.497658}{133.985956}{7.292038}{0.722510}%
\vSj{88.207830}{134.077661}{7.848142}{0.723443}%
\vSj{88.917549}{134.176446}{8.443944}{0.724520}%
\vSj{89.626789}{134.282836}{9.081752}{0.725765}%
\vSj{90.335528}{134.397393}{9.763903}{0.727200}%
\vSj{91.043742}{134.520718}{10.492737}{0.728855}%
\vSj{91.751410}{134.653451}{11.270569}{0.730759}%
\vSj{92.458512}{134.796272}{12.099650}{0.732949}%
\vSj{93.165030}{134.949907}{12.982124}{0.735465}%
\vSj{93.870951}{135.115127}{13.919978}{0.738350}%
\vSj{94.576265}{135.292750}{14.914986}{0.741654}%
\vSj{95.280967}{135.483641}{15.968635}{0.745431}%
\vSj{95.985058}{135.688717}{17.082064}{0.749742}%
\vSj{96.688548}{135.908947}{18.255973}{0.754651}%
\vSj{97.391452}{136.145351}{19.490551}{0.760231}%
\vSj{98.093797}{136.399003}{20.785383}{0.766557}%
\vSj{98.795619}{136.671030}{22.139376}{0.773713}%
\vSj{99.496964}{136.962612}{23.550676}{0.781784}%
\vSj{100.197889}{137.274981}{25.016612}{0.790861}%
\vSj{100.898462}{137.609422}{26.533644}{0.801038}%
\vSj{101.598761}{137.967264}{28.097340}{0.812410}%
\vSj{102.298874}{138.349886}{29.702381}{0.825072}%
\vSj{102.998896}{138.758705}{31.342598}{0.839117}%
\vSj{103.698926}{139.195175}{33.011038}{0.854634}%
\vSj{104.399069}{139.660780}{34.700073}{0.871705}%
\vSj{105.099428}{140.157025}{36.401535}{0.890404}%
\vSj{105.800104}{140.685427}{38.106875}{0.910792}%
\vSj{106.501193}{141.247504}{39.807352}{0.932915}%
\vSj{107.202782}{141.844764}{41.494217}{0.956802}%
\vSj{107.904950}{142.478688}{43.158908}{0.982463}%
\vSj{108.607762}{143.150716}{44.793225}{1.009882}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{109.311269}{143.862229}{46.389491}{1.039020}%
\vSj{110.015512}{144.614527}{47.940679}{1.069812}%
\vSj{110.720515}{145.408810}{49.440510}{1.102162}%
\vSj{111.426291}{146.246157}{50.883517}{1.135945}%
\vSj{112.132843}{147.127497}{52.265071}{1.171006}%
\vSj{112.840160}{148.053588}{53.581378}{1.207159}%
\vSj{113.548227}{149.024990}{54.829452}{1.244187}%
\vSj{114.257020}{150.042039}{56.007055}{1.281843}%
\vSj{114.966509}{151.104823}{57.112635}{1.319854}%
\vSj{115.676663}{152.213157}{58.145246}{1.357921}%
\vSj{116.387446}{153.366560}{59.104459}{1.395720}%
\vSj{117.098823}{154.564234}{59.990277}{1.432912}%
\vSj{117.810760}{155.805051}{60.803052}{1.469142}%
\vSj{118.523221}{157.087535}{61.543400}{1.504045}%
\vSj{119.236175}{158.409859}{62.212129}{1.537254}%
\vSj{119.949589}{159.769836}{62.810170}{1.568404}%
\vSj{120.663437}{161.164927}{63.338516}{1.597141}%
\vSj{121.377693}{162.592250}{63.798171}{1.623127}%
\vSj{122.092336}{164.048591}{64.190105}{1.646047}%
\vSj{122.807344}{165.530434}{64.515213}{1.665615}%
\vSj{123.522704}{167.033985}{64.774287}{1.681585}%
\vSj{124.238402}{168.555206}{64.967989}{1.693749}%
\vSj{124.954428}{170.089864}{65.096831}{1.701949}%
\vSj{125.670776}{171.633566}{65.161164}{1.706076}%
\vSj{126.387442}{173.181818}{65.161164}{1.706076}%
\vSj{127.104428}{174.730070}{65.096831}{1.701949}%
\vSj{127.821735}{176.273773}{64.967989}{1.693749}%
\vSj{128.539371}{177.808430}{64.774287}{1.681585}%
\vSj{129.257344}{179.329652}{64.515213}{1.665615}%
\vSj{129.975669}{180.833202}{64.190105}{1.646047}%
\vSj{130.694360}{182.315045}{63.798171}{1.623127}%
\vSj{131.413437}{183.771387}{63.338516}{1.597141}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{132.132923}{185.198709}{62.810170}{1.568404}%
\vSj{132.852841}{186.593801}{62.212129}{1.537254}%
\vSj{133.573221}{187.953778}{61.543400}{1.504045}%
\vSj{134.294093}{189.276101}{60.803052}{1.469142}%
\vSj{135.015490}{190.558586}{59.990277}{1.432912}%
\vSj{135.737446}{191.799402}{59.104459}{1.395720}%
\vSj{136.459996}{192.997077}{58.145246}{1.357921}%
\vSj{137.183176}{194.150479}{57.112635}{1.319854}%
\vSj{137.907020}{195.258813}{56.007055}{1.281843}%
\vSj{138.631561}{196.321597}{54.829452}{1.244187}%
\vSj{139.356827}{197.338647}{53.581378}{1.207159}%
\vSj{140.082843}{198.310048}{52.265071}{1.171006}%
\vSj{140.809625}{199.236139}{50.883517}{1.135945}%
\vSj{141.537181}{200.117479}{49.440510}{1.102162}%
\vSj{142.265512}{200.954826}{47.940679}{1.069812}%
\vSj{142.994603}{201.749110}{46.389491}{1.039020}%
\vSj{143.724429}{202.501408}{44.793225}{1.009882}%
\vSj{144.454950}{203.212920}{43.158908}{0.982463}%
\vSj{145.186116}{203.884948}{41.494217}{0.956802}%
\vSj{145.917859}{204.518872}{39.807352}{0.932915}%
\vSj{146.650104}{205.116132}{38.106875}{0.910792}%
\vSj{147.382761}{205.678210}{36.401535}{0.890404}%
\vSj{148.115736}{206.206612}{34.700073}{0.871705}%
\vSj{148.848926}{206.702856}{33.011038}{0.854634}%
\vSj{149.582229}{207.168462}{31.342598}{0.839117}%
\vSj{150.315541}{207.604932}{29.702381}{0.825072}%
\vSj{151.048761}{208.013751}{28.097340}{0.812410}%
\vSj{151.781795}{208.396372}{26.533644}{0.801038}%
\vSj{152.514555}{208.754215}{25.016612}{0.790861}%
\vSj{153.246964}{209.088655}{23.550676}{0.781784}%
\vSj{153.978952}{209.401024}{22.139376}{0.773713}%
\vSj{154.710464}{209.692607}{20.785383}{0.766557}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{155.441452}{209.964633}{19.490551}{0.760231}%
\vSj{156.171881}{210.218285}{18.255973}{0.754651}%
\vSj{156.901725}{210.454690}{17.082064}{0.749742}%
\vSj{157.630967}{210.674919}{15.968635}{0.745431}%
\vSj{158.359598}{210.879996}{14.914986}{0.741654}%
\vSj{159.087618}{211.070887}{13.919978}{0.738350}%
\vSj{159.815030}{211.248509}{12.982124}{0.735465}%
\vSj{160.541845}{211.413729}{12.099650}{0.732949}%
\vSj{161.268076}{211.567365}{11.270569}{0.730759}%
\vSj{161.993742}{211.710186}{10.492737}{0.728855}%
\vSj{162.718861}{211.842918}{9.763903}{0.727200}%
\vSj{163.443456}{211.966243}{9.081752}{0.725765}%
\vSj{164.167549}{212.080800}{8.443944}{0.724520}%
\vSj{164.891163}{212.187190}{7.848142}{0.723443}%
\vSj{165.614324}{212.285975}{7.292038}{0.722510}%
\vSj{166.337056}{212.377681}{6.773371}{0.721704}%
\vSj{167.059380}{212.462800}{6.289942}{0.721007}%
\vSj{167.781323}{212.541794}{5.839627}{0.720405}%
\vSj{168.502905}{212.615091}{5.420382}{0.719886}%
\vSj{169.224148}{212.683093}{5.030254}{0.719438}%
\vSj{169.945075}{212.746175}{4.667378}{0.719051}%
\vSj{170.665704}{212.804685}{4.329983}{0.718718}%
\vSj{171.386055}{212.858948}{4.016392}{0.718431}%
\vSj{172.106147}{212.909268}{3.725018}{0.718184}%
\vSj{172.825996}{212.955927}{3.454364}{0.717971}%
\vSj{173.545618}{212.999188}{3.203025}{0.717788}%
\vSj{174.265030}{213.039294}{2.969675}{0.717630}%
\vSj{174.984245}{213.076472}{2.753075}{0.717495}%
\vSj{175.703278}{213.110935}{2.552060}{0.717378}%
\vSj{176.422140}{213.142877}{2.365543}{0.717278}%
\vSj{177.140843}{213.172483}{2.192505}{0.717192}%
\vSj{177.859399}{213.199921}{2.031996}{0.717118}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{178.577819}{213.225348}{1.883128}{0.717054}%
\vSj{179.296111}{213.248911}{1.745074}{0.716999}%
\vSj{180.014285}{213.270745}{1.617061}{0.716952}%
\vSj{180.732350}{213.290977}{1.498373}{0.716912}%
\vSj{181.450312}{213.309723}{1.388338}{0.716877}%
\vSj{182.168180}{213.327092}{1.286336}{0.716847}%
\vSj{182.885961}{213.343185}{1.191787}{0.716822}%
\vSj{183.603659}{213.358094}{1.104153}{0.716800}%
\vSj{184.321283}{213.371907}{1.022932}{0.716781}%
\vSj{185.038836}{213.384703}{0.947661}{0.716765}%
\vSj{185.756324}{213.396558}{0.877907}{0.716751}%
\vSj{186.473753}{213.407540}{0.813268}{0.716739}%
\vSj{187.191125}{213.417713}{0.753373}{0.716729}%
\vSj{187.908445}{213.427137}{0.697876}{0.716720}%
\vSj{188.625718}{213.435866}{0.646455}{0.716712}%
\vSj{189.342946}{213.443953}{0.598814}{0.716706}%
\vSj{190.060132}{213.451443}{0.554675}{0.716700}%
\vSj{190.777281}{213.458381}{0.513782}{0.716695}%
\vSj{191.494394}{213.464808}{0.475898}{0.716691}%
\vSj{192.211474}{213.470761}{0.440802}{0.716688}%
\vSj{192.928523}{213.476274}{0.408290}{0.716685}%
\vSj{193.645545}{213.481381}{0.378172}{0.716682}%
\vSj{194.362540}{213.486112}{0.350273}{0.716680}%
\vSj{195.079511}{213.490493}{0.324429}{0.716678}%
\vSj{195.796460}{213.494551}{0.300489}{0.716677}%
\vSj{196.513388}{213.498310}{0.278314}{0.716675}%
\vSj{197.230297}{213.501791}{0.257773}{0.716674}%
\vSj{197.947187}{213.505015}{0.238747}{0.716673}%
\vSj{198.664062}{213.508002}{0.221124}{0.716672}%
\vSj{199.380921}{213.510768}{0.204801}{0.716671}%
\vSj{200.097765}{213.513329}{0.189682}{0.716671}%
\vSj{200.814597}{213.515702}{0.175678}{0.716670}%
}}%
{\color{vlfGreen}\vlB{%
\vSj{201.531416}{213.517899}{0.162707}{0.716670}%
\vSj{202.248225}{213.519934}{0.150694}{0.716669}%
\vSj{202.965022}{213.521819}{0.139566}{0.716669}%
\vSj{203.681811}{213.523565}{0.129260}{0.716668}%
\vSj{204.398590}{213.525182}{0.119715}{0.716668}%
\vSj{205.115360}{213.526679}{0.110874}{0.716668}%
\vSj{205.832124}{213.528066}{0.102686}{0.716668}%
\vSj{206.548880}{213.529351}{0.095103}{0.716668}%
\vSj{207.265629}{213.530540}{0.088079}{0.716668}%
\vSj{207.982372}{213.531642}{0.081574}{0.716667}%
\vSj{208.699110}{213.532662}{0.075549}{0.716667}%
\vSj{209.415842}{213.533607}{0.069969}{0.716667}%
\vSj{210.132570}{213.534482}{0.064801}{0.716667}%
\vSj{210.849293}{213.535293}{0.060014}{0.716667}%
\vSj{211.566012}{213.536044}{0.055581}{0.716667}%
\vSj{212.282727}{213.536739}{0.051476}{0.716667}%
}}%
{\color{black}\vlB{%
\vSc{41.000000}{132.818182}{0.000000}{2.800000}%
\vSc{46.000000}{132.818182}{0.000000}{2.800000}%
\vSc{51.000000}{132.818182}{0.000000}{2.800000}%
\vSc{56.000000}{132.818182}{0.000000}{2.800000}%
\vSc{61.000000}{132.818182}{0.000000}{2.800000}%
\vSc{66.000000}{132.818182}{0.000000}{2.800000}%
\vSc{71.000000}{132.818182}{0.000000}{2.800000}%
\vSc{76.000000}{132.818182}{0.000000}{2.800000}%
\vSc{81.000000}{132.818182}{0.000000}{2.800000}%
\vSc{86.000000}{132.818182}{0.000000}{2.800000}%
\vSc{91.000000}{132.818182}{0.000000}{2.800000}%
\vSc{96.000000}{132.818182}{0.000000}{2.800000}%
\vSc{101.000000}{132.818182}{0.000000}{2.800000}%
\vSc{106.000000}{132.818182}{0.000000}{2.800000}%
\vSc{111.000000}{132.818182}{0.000000}{2.800000}%
\vSc{116.000000}{132.818182}{0.000000}{2.800000}%
\vSc{121.000000}{132.818182}{0.000000}{2.800000}%
\vSc{126.000000}{132.818182}{0.000000}{2.800000}%
\vSc{131.000000}{132.818182}{0.000000}{2.800000}%
\vSc{136.000000}{132.818182}{0.000000}{2.800000}%
\vSc{141.000000}{132.818182}{0.000000}{2.800000}%
\vSc{146.000000}{132.818182}{0.000000}{2.800000}%
\vSc{151.000000}{132.818182}{0.000000}{2.800000}%
\vSc{156.000000}{132.818182}{0.000000}{2.800000}%
\vSc{161.000000}{132.818182}{0.000000}{2.800000}%
\vSc{166.000000}{132.818182}{0.000000}{2.800000}%
\vSc{171.000000}{132.818182}{0.000000}{2.800000}%
\vSc{176.000000}{132.818182}{0.000000}{2.800000}%
\vSc{181.000000}{132.818182}{0.000000}{2.800000}%
\vSc{186.000000}{132.818182}{0.000000}{2.800000}%
\vSc{191.000000}{132.818182}{0.000000}{2.800000}%
\vSc{196.000000}{132.818182}{0.000000}{2.800000}%
}}%
{\color{black}\vlB{%
\vSc{201.000000}{132.818182}{0.000000}{2.800000}%
\vSc{206.000000}{132.818182}{0.000000}{2.800000}%
\vSc{211.000000}{132.818182}{0.000000}{2.000000}%
\vSc{41.000000}{213.545455}{0.000000}{2.800000}%
\vSc{46.000000}{213.545455}{0.000000}{2.800000}%
\vSc{51.000000}{213.545455}{0.000000}{2.800000}%
\vSc{56.000000}{213.545455}{0.000000}{2.800000}%
\vSc{61.000000}{213.545455}{0.000000}{2.800000}%
\vSc{66.000000}{213.545455}{0.000000}{2.800000}%
\vSc{71.000000}{213.545455}{0.000000}{2.800000}%
\vSc{76.000000}{213.545455}{0.000000}{2.800000}%
\vSc{81.000000}{213.545455}{0.000000}{2.800000}%
\vSc{86.000000}{213.545455}{0.000000}{2.800000}%
\vSc{91.000000}{213.545455}{0.000000}{2.800000}%
\vSc{96.000000}{213.545455}{0.000000}{2.800000}%
\vSc{101.000000}{213.545455}{0.000000}{2.800000}%
\vSc{106.000000}{213.545455}{0.000000}{2.800000}%
\vSc{111.000000}{213.545455}{0.000000}{2.800000}%
\vSc{116.000000}{213.545455}{0.000000}{2.800000}%
\vSc{121.000000}{213.545455}{0.000000}{2.800000}%
\vSc{126.000000}{213.545455}{0.000000}{2.800000}%
\vSc{131.000000}{213.545455}{0.000000}{2.800000}%
\vSc{136.000000}{213.545455}{0.000000}{2.800000}%
\vSc{141.000000}{213.545455}{0.000000}{2.800000}%
\vSc{146.000000}{213.545455}{0.000000}{2.800000}%
\vSc{151.000000}{213.545455}{0.000000}{2.800000}%
\vSc{156.000000}{213.545455}{0.000000}{2.800000}%
\vSc{161.000000}{213.545455}{0.000000}{2.800000}%
\vSc{166.000000}{213.545455}{0.000000}{2.800000}%
\vSc{171.000000}{213.545455}{0.000000}{2.800000}%
\vSc{176.000000}{213.545455}{0.000000}{2.800000}%
\vSc{181.000000}{213.545455}{0.000000}{2.800000}%
}}%
{\color{black}\vlB{%
\vSc{186.000000}{213.545455}{0.000000}{2.800000}%
\vSc{191.000000}{213.545455}{0.000000}{2.800000}%
\vSc{196.000000}{213.545455}{0.000000}{2.800000}%
\vSc{201.000000}{213.545455}{0.000000}{2.800000}%
\vSc{206.000000}{213.545455}{0.000000}{2.800000}%
\vSc{211.000000}{213.545455}{0.000000}{2.000000}%
}}%
{\color{black}\put(48.000000,224.545455){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $k_x/k_x=1$}}}%
{\color{black}\put(208.000000,119.818182){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $K_{\rm rel}/k_x=0.4$}}}%
{\color{vlfDarkRed}\vlB{%
\vSs{197.425000}{135.818182}{90.000000}{74.727273}%
\vSs{194.000000}{132.818182}{0.000000}{8.000000}%
\vSs{194.000000}{213.545455}{0.000000}{8.000000}%
}}%
{\color{black}\put(185.000000,173.181818){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\Delta k/k_x$}}}%
{\color{black}\vlB{%
\vSc{275.000000}{79.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(271.000000,79.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 0}}}%
{\color{black!10}\vlB{%
\vSm{278.000000}{116.000000}{0.000000}{172.000000}%
}}%
{\color{black}\vlB{%
\vSc{275.000000}{116.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(271.000000,116.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.1$}}}%
{\color{black!10}\vlB{%
\vSm{278.000000}{153.000000}{0.000000}{172.000000}%
}}%
{\color{black}\vlB{%
\vSc{275.000000}{153.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(271.000000,153.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.2$}}}%
{\color{black!10}\vlB{%
\vSm{278.000000}{190.000000}{0.000000}{172.000000}%
}}%
{\color{black}\vlB{%
\vSc{275.000000}{190.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(271.000000,190.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.3$}}}%
{\color{black!10}\vlB{%
\vSm{278.000000}{227.000000}{0.000000}{172.000000}%
}}%
{\color{black}\vlB{%
\vSc{275.000000}{227.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(271.000000,227.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.4$}}}%
{\color{black}\vlB{%
\vSc{278.000000}{79.000000}{0.000000}{172.000000}%
\vSc{277.500000}{79.000000}{90.000000}{148.000000}%
\vSc{277.500000}{79.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(278.000000,67.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10^{-2}$}}}%
{\color{black}\vlB{%
\vSc{320.500000}{79.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(321.000000,67.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10^{-1}$}}}%
{\color{black}\vlB{%
\vSc{363.500000}{79.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(364.000000,67.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont 1}}}%
{\color{black}\vlB{%
\vSc{406.500000}{79.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(407.000000,67.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10$}}}%
{\color{black}\vlB{%
\vSc{449.500000}{79.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(450.000000,67.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10^2$}}}%
{\color{black}\put(364.000000,49.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $r=\omega\tau$}}}%
{\color{black}\put(278.000000,240.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $K^{\prime\prime}/k_x$}}}%
{\color{vlfDarkRed}\vlB{%
\vSj{277.918817}{81.219778}{6.907740}{0.721907}%
\vSj{278.632358}{81.306602}{7.175046}{0.722323}%
\vSj{279.345784}{81.396821}{7.452455}{0.722772}%
\vSj{280.059089}{81.490567}{7.740321}{0.723257}%
\vSj{280.772270}{81.587978}{8.039006}{0.723779}%
\vSj{281.485323}{81.689197}{8.348880}{0.724343}%
\vSj{282.198245}{81.794372}{8.670323}{0.724951}%
\vSj{282.911030}{81.903657}{9.003722}{0.725607}%
\vSj{283.623676}{82.017214}{9.349471}{0.726315}%
\vSj{284.336177}{82.135208}{9.707972}{0.727078}%
\vSj{285.048530}{82.257812}{10.079633}{0.727901}%
\vSj{285.760731}{82.385207}{10.464869}{0.728789}%
\vSj{286.472776}{82.517579}{10.864098}{0.729746}%
\vSj{287.184660}{82.655122}{11.277742}{0.730777}%
\vSj{287.896380}{82.798037}{11.706227}{0.731889}%
\vSj{288.607932}{82.946532}{12.149979}{0.733088}%
\vSj{289.319312}{83.100826}{12.609423}{0.734379}%
\vSj{290.030516}{83.261144}{13.084985}{0.735771}%
\vSj{290.741541}{83.427720}{13.577084}{0.737270}%
\vSj{291.452385}{83.600796}{14.086136}{0.738884}%
\vSj{292.163044}{83.780626}{14.612545}{0.740623}%
\vSj{292.873515}{83.967471}{15.156707}{0.742495}%
\vSj{293.583796}{84.161604}{15.719004}{0.744510}%
\vSj{294.293886}{84.363306}{16.299799}{0.746678}%
\vSj{295.003782}{84.572872}{16.899437}{0.749012}%
\vSj{295.713485}{84.790604}{17.518239}{0.751521}%
\vSj{296.422994}{85.016819}{18.156497}{0.754220}%
\vSj{297.132309}{85.251844}{18.814471}{0.757121}%
\vSj{297.841432}{85.496019}{19.492386}{0.760239}%
\vSj{298.550363}{85.749697}{20.190426}{0.763589}%
\vSj{299.259106}{86.013243}{20.908728}{0.767186}%
\vSj{299.967664}{86.287037}{21.647380}{0.771047}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSj{300.676041}{86.571471}{22.406412}{0.775191}%
\vSj{301.384243}{86.866953}{23.185797}{0.779636}%
\vSj{302.092276}{87.173907}{23.985438}{0.784401}%
\vSj{302.800148}{87.492769}{24.805170}{0.789507}%
\vSj{303.507867}{87.823994}{25.644752}{0.794976}%
\vSj{304.215442}{88.168052}{26.503860}{0.800831}%
\vSj{304.922886}{88.525429}{27.382089}{0.807094}%
\vSj{305.630209}{88.896629}{28.278943}{0.813791}%
\vSj{306.337425}{89.282175}{29.193837}{0.820948}%
\vSj{307.044548}{89.682605}{30.126089}{0.828590}%
\vSj{307.751593}{90.098478}{31.074925}{0.836745}%
\vSj{308.458577}{90.530372}{32.039471}{0.845442}%
\vSj{309.165517}{90.978882}{33.018760}{0.854709}%
\vSj{309.872430}{91.444624}{34.011727}{0.864576}%
\vSj{310.579336}{91.928235}{35.017217}{0.875073}%
\vSj{311.286254}{92.430372}{36.033986}{0.886231}%
\vSj{311.993204}{92.951710}{37.060704}{0.898081}%
\vSj{312.700205}{93.492949}{38.095965}{0.910656}%
\vSj{313.407277}{94.054806}{39.138292}{0.923986}%
\vSj{314.114441}{94.638021}{40.186146}{0.938104}%
\vSj{314.821715}{95.243354}{41.237934}{0.953041}%
\vSj{315.529119}{95.871587}{42.292020}{0.968829}%
\vSj{316.236672}{96.523521}{43.346735}{0.985497}%
\vSj{316.944391}{97.199978}{44.400390}{1.003077}%
\vSj{317.652292}{97.901799}{45.451287}{1.021598}%
\vSj{318.360391}{98.629845}{46.497727}{1.041087}%
\vSj{319.068702}{99.384995}{47.538026}{1.061570}%
\vSj{319.777238}{100.168142}{48.570525}{1.083073}%
\vSj{320.486011}{100.980198}{49.593598}{1.105617}%
\vSj{321.195029}{101.822088}{50.605666}{1.129224}%
\vSj{321.904302}{102.694748}{51.605201}{1.153910}%
\vSj{322.613836}{103.599125}{52.590737}{1.179690}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSj{323.323637}{104.536172}{53.560875}{1.206574}%
\vSj{324.033708}{105.506847}{54.514292}{1.234568}%
\vSj{324.744050}{106.512107}{55.449738}{1.263675}%
\vSj{325.454666}{107.552906}{56.366047}{1.293891}%
\vSj{326.165555}{108.630190}{57.262131}{1.325206}%
\vSj{326.876714}{109.744892}{58.136986}{1.357606}%
\vSj{327.588141}{110.897924}{58.989687}{1.391066}%
\vSj{328.299833}{112.090171}{59.819390}{1.425557}%
\vSj{329.011784}{113.322487}{60.625321}{1.461038}%
\vSj{329.723990}{114.595681}{61.406782}{1.497461}%
\vSj{330.436444}{115.910511}{62.163138}{1.534764}%
\vSj{331.149140}{117.267673}{62.893813}{1.572876}%
\vSj{331.862070}{118.667789}{63.598283}{1.611711}%
\vSj{332.575229}{120.111396}{64.276069}{1.651171}%
\vSj{333.288608}{121.598929}{64.926729}{1.691141}%
\vSj{334.002200}{123.130709}{65.549846}{1.731491}%
\vSj{334.715997}{124.706923}{66.145021}{1.772072}%
\vSj{335.429993}{126.327610}{66.711863}{1.812715}%
\vSj{336.144181}{127.992640}{67.249971}{1.853234}%
\vSj{336.858554}{129.701694}{67.758932}{1.893417}%
\vSj{337.573105}{131.454240}{68.238299}{1.933034}%
\vSj{338.287828}{133.249514}{68.687578}{1.971826}%
\vSj{339.002719}{135.086492}{69.106215}{2.009515}%
\vSj{339.717773}{136.963867}{69.493573}{2.045793}%
\vSj{340.432985}{138.880024}{69.848914}{2.080329}%
\vSj{341.148353}{140.833011}{70.171375}{2.112765}%
\vSj{341.863875}{142.820513}{70.459940}{2.142720}%
\vSj{342.579549}{144.839829}{70.713405}{2.169787}%
\vSj{343.295376}{146.887844}{70.930346}{2.193537}%
\vSj{344.011358}{148.961004}{71.109069}{2.213521}%
\vSj{344.727498}{151.055298}{71.247557}{2.229274}%
\vSj{345.443803}{153.166234}{71.343404}{2.240316}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSj{346.160280}{155.288828}{71.393731}{2.246160}%
\vSj{346.876941}{157.417589}{71.395091}{2.246319}%
\vSj{347.593803}{159.546518}{71.343335}{2.240308}%
\vSj{348.310885}{161.669103}{71.233456}{2.227659}%
\vSj{349.028214}{163.778334}{71.059389}{2.207928}%
\vSj{349.745826}{165.866714}{70.813743}{2.180704}%
\vSj{350.463766}{167.926291}{70.487464}{2.145624}%
\vSj{351.182095}{169.948689}{70.069385}{2.102390}%
\vSj{351.900892}{171.925159}{69.545633}{2.050776}%
\vSj{352.620261}{173.846635}{68.898825}{1.990653}%
\vSj{353.340347}{175.703806}{68.106979}{1.922004}%
\vSj{354.061341}{177.487198}{67.142014}{1.844947}%
\vSj{354.783512}{179.187263}{65.967662}{1.759761}%
\vSj{355.507236}{180.794481}{64.536527}{1.666916}%
\vSj{356.233053}{182.299472}{62.785933}{1.567114}%
\vSj{356.961745}{183.693113}{60.632038}{1.461343}%
\vSj{357.694474}{184.966656}{57.961594}{1.350958}%
\vSj{358.432980}{186.111853}{54.620861}{1.237800}%
\vSj{359.179887}{187.121079}{50.402144}{1.124368}%
\vSj{359.939102}{187.987446}{45.032122}{1.014088}%
\vSj{360.716125}{188.704917}{38.176519}{0.911662}%
\vSj{361.517628}{189.268403}{29.498612}{0.823407}%
\vSj{362.348747}{189.673850}{18.835032}{0.757214}%
\vSj{363.206890}{189.918313}{6.502653}{0.721307}%
\vSj{363.923557}{190.000000}{-6.502653}{0.721307}%
\vSj{364.498747}{189.918313}{-18.835032}{0.757214}%
\vSj{365.100962}{189.673850}{-29.498612}{0.823407}%
\vSj{365.732792}{189.268403}{-38.176519}{0.911662}%
\vSj{366.389102}{188.704917}{-45.032122}{1.014088}%
\vSj{367.063221}{187.987446}{-50.402144}{1.124368}%
\vSj{367.749646}{187.121079}{-54.620861}{1.237800}%
\vSj{368.444474}{186.111853}{-57.961594}{1.350958}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSj{369.145079}{184.966656}{-60.632038}{1.461343}%
\vSj{369.849720}{183.693113}{-62.785933}{1.567114}%
\vSj{370.557236}{182.299472}{-64.536527}{1.666916}%
\vSj{371.266845}{180.794481}{-65.967662}{1.759761}%
\vSj{371.978007}{179.187263}{-67.142014}{1.844947}%
\vSj{372.690347}{177.487198}{-68.106979}{1.922004}%
\vSj{373.403595}{175.703806}{-68.898825}{1.990653}%
\vSj{374.117558}{173.846635}{-69.545633}{2.050776}%
\vSj{374.832095}{171.925159}{-70.069385}{2.102390}%
\vSj{375.547100}{169.948689}{-70.487464}{2.145624}%
\vSj{376.262493}{167.926291}{-70.813743}{2.180704}%
\vSj{376.978214}{165.866714}{-71.059389}{2.207928}%
\vSj{377.694218}{163.778334}{-71.233456}{2.227659}%
\vSj{378.410470}{161.669103}{-71.343335}{2.240308}%
\vSj{379.126941}{159.546518}{-71.395091}{2.246319}%
\vSj{379.843613}{157.417589}{-71.393731}{2.246160}%
\vSj{380.560469}{155.288828}{-71.343404}{2.240316}%
\vSj{381.277498}{153.166234}{-71.247557}{2.229274}%
\vSj{381.994691}{151.055298}{-71.109069}{2.213521}%
\vSj{382.712043}{148.961004}{-70.930346}{2.193537}%
\vSj{383.429549}{146.887844}{-70.713405}{2.169787}%
\vSj{384.147208}{144.839829}{-70.459940}{2.142720}%
\vSj{384.865020}{142.820513}{-70.171375}{2.112765}%
\vSj{385.582985}{140.833011}{-69.848914}{2.080329}%
\vSj{386.301106}{138.880024}{-69.493573}{2.045793}%
\vSj{387.019386}{136.963867}{-69.106215}{2.009515}%
\vSj{387.737828}{135.086492}{-68.687578}{1.971826}%
\vSj{388.456438}{133.249514}{-68.238299}{1.933034}%
\vSj{389.175220}{131.454240}{-67.758932}{1.893417}%
\vSj{389.894181}{129.701694}{-67.249971}{1.853234}%
\vSj{390.613327}{127.992640}{-66.711863}{1.812715}%
\vSj{391.332664}{126.327610}{-66.145021}{1.772072}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSj{392.052200}{124.706923}{-65.549846}{1.731491}%
\vSj{392.771941}{123.130709}{-64.926729}{1.691141}%
\vSj{393.491895}{121.598929}{-64.276069}{1.651171}%
\vSj{394.212070}{120.111396}{-63.598283}{1.611711}%
\vSj{394.932473}{118.667789}{-62.893813}{1.572876}%
\vSj{395.653111}{117.267673}{-62.163138}{1.534764}%
\vSj{396.373990}{115.910511}{-61.406782}{1.497461}%
\vSj{397.095118}{114.595681}{-60.625321}{1.461038}%
\vSj{397.816500}{113.322487}{-59.819390}{1.425557}%
\vSj{398.538141}{112.090171}{-58.989687}{1.391066}%
\vSj{399.260047}{110.897924}{-58.136986}{1.357606}%
\vSj{399.982221}{109.744892}{-57.262131}{1.325206}%
\vSj{400.704666}{108.630190}{-56.366047}{1.293891}%
\vSj{401.427384}{107.552906}{-55.449738}{1.263675}%
\vSj{402.150374}{106.512107}{-54.514292}{1.234568}%
\vSj{402.873637}{105.506847}{-53.560875}{1.206574}%
\vSj{403.597170}{104.536172}{-52.590737}{1.179690}%
\vSj{404.320969}{103.599125}{-51.605201}{1.153910}%
\vSj{405.045029}{102.694748}{-50.605666}{1.129224}%
\vSj{405.769344}{101.822088}{-49.593598}{1.105617}%
\vSj{406.493905}{100.980198}{-48.570525}{1.083073}%
\vSj{407.218702}{100.168142}{-47.538026}{1.061570}%
\vSj{407.943724}{99.384995}{-46.497727}{1.041087}%
\vSj{408.668958}{98.629845}{-45.451287}{1.021598}%
\vSj{409.394391}{97.901799}{-44.400390}{1.003077}%
\vSj{410.120005}{97.199978}{-43.346735}{0.985497}%
\vSj{410.845786}{96.523521}{-42.292020}{0.968829}%
\vSj{411.571715}{95.871587}{-41.237934}{0.953041}%
\vSj{412.297774}{95.243354}{-40.186146}{0.938104}%
\vSj{413.023944}{94.638021}{-39.138292}{0.923986}%
\vSj{413.750205}{94.054806}{-38.095965}{0.910656}%
\vSj{414.476537}{93.492949}{-37.060704}{0.898081}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSj{415.202921}{92.951710}{-36.033986}{0.886231}%
\vSj{415.929336}{92.430372}{-35.017217}{0.875073}%
\vSj{416.655764}{91.928235}{-34.011727}{0.864576}%
\vSj{417.382183}{91.444624}{-33.018760}{0.854709}%
\vSj{418.108577}{90.978882}{-32.039471}{0.845442}%
\vSj{418.834926}{90.530372}{-31.074925}{0.836745}%
\vSj{419.561214}{90.098478}{-30.126089}{0.828590}%
\vSj{420.287425}{89.682605}{-29.193837}{0.820948}%
\vSj{421.013542}{89.282175}{-28.278943}{0.813791}%
\vSj{421.739553}{88.896629}{-27.382089}{0.807094}%
\vSj{422.465442}{88.525429}{-26.503860}{0.800831}%
\vSj{423.191200}{88.168052}{-25.644752}{0.794976}%
\vSj{423.916815}{87.823994}{-24.805170}{0.789507}%
\vSj{424.642276}{87.492769}{-23.985438}{0.784401}%
\vSj{425.367576}{87.173907}{-23.185797}{0.779636}%
\vSj{426.092708}{86.866953}{-22.406412}{0.775191}%
\vSj{426.817664}{86.571471}{-21.647380}{0.771047}%
\vSj{427.542439}{86.287037}{-20.908728}{0.767186}%
\vSj{428.267030}{86.013243}{-20.190426}{0.763589}%
\vSj{428.991432}{85.749697}{-19.492386}{0.760239}%
\vSj{429.715643}{85.496019}{-18.814471}{0.757121}%
\vSj{430.439661}{85.251844}{-18.156497}{0.754220}%
\vSj{431.163485}{85.016819}{-17.518239}{0.751521}%
\vSj{431.887116}{84.790604}{-16.899437}{0.749012}%
\vSj{432.610552}{84.572872}{-16.299799}{0.746678}%
\vSj{433.333796}{84.363306}{-15.719004}{0.744510}%
\vSj{434.056848}{84.161604}{-15.156707}{0.742495}%
\vSj{434.779710}{83.967471}{-14.612545}{0.740623}%
\vSj{435.502385}{83.780626}{-14.086136}{0.738884}%
\vSj{436.224875}{83.600796}{-13.577084}{0.737270}%
\vSj{436.947183}{83.427720}{-13.084985}{0.735771}%
\vSj{437.669312}{83.261144}{-12.609423}{0.734379}%
}}%
{\color{vlfDarkRed}\vlB{%
\vSj{438.391265}{83.100826}{-12.149979}{0.733088}%
\vSj{439.113047}{82.946532}{-11.706227}{0.731889}%
\vSj{439.834660}{82.798037}{-11.277742}{0.730777}%
\vSj{440.556109}{82.655122}{-10.864098}{0.729746}%
\vSj{441.277398}{82.517579}{-10.464869}{0.728789}%
\vSj{441.998530}{82.385207}{-10.079633}{0.727901}%
\vSj{442.719510}{82.257812}{-9.707972}{0.727078}%
\vSj{443.440342}{82.135208}{-9.349471}{0.726315}%
\vSj{444.161030}{82.017214}{-9.003722}{0.725607}%
\vSj{444.881578}{81.903657}{-8.670323}{0.724951}%
\vSj{445.601990}{81.794372}{-8.348880}{0.724343}%
\vSj{446.322270}{81.689197}{-8.039006}{0.723779}%
\vSj{447.042422}{81.587978}{-7.740321}{0.723257}%
\vSj{447.762450}{81.490567}{-7.452455}{0.722772}%
\vSj{448.482358}{81.396821}{-7.175046}{0.722323}%
\vSj{449.202150}{81.306602}{-6.907740}{0.721907}%
}}%
{\color{black}\vlB{%
\vSc{363.500000}{79.000000}{90.000000}{2.800000}%
\vSc{363.500000}{84.000000}{90.000000}{2.800000}%
\vSc{363.500000}{89.000000}{90.000000}{2.800000}%
\vSc{363.500000}{94.000000}{90.000000}{2.800000}%
\vSc{363.500000}{99.000000}{90.000000}{2.800000}%
\vSc{363.500000}{104.000000}{90.000000}{2.800000}%
\vSc{363.500000}{109.000000}{90.000000}{2.800000}%
\vSc{363.500000}{114.000000}{90.000000}{2.800000}%
\vSc{363.500000}{119.000000}{90.000000}{2.800000}%
\vSc{363.500000}{124.000000}{90.000000}{2.800000}%
\vSc{363.500000}{129.000000}{90.000000}{2.800000}%
\vSc{363.500000}{134.000000}{90.000000}{2.800000}%
\vSc{363.500000}{139.000000}{90.000000}{2.800000}%
\vSc{363.500000}{144.000000}{90.000000}{2.800000}%
\vSc{363.500000}{149.000000}{90.000000}{2.800000}%
\vSc{363.500000}{154.000000}{90.000000}{2.800000}%
\vSc{363.500000}{159.000000}{90.000000}{2.800000}%
\vSc{363.500000}{164.000000}{90.000000}{2.800000}%
\vSc{363.500000}{169.000000}{90.000000}{2.800000}%
\vSc{363.500000}{174.000000}{90.000000}{2.800000}%
\vSc{363.500000}{179.000000}{90.000000}{2.800000}%
\vSc{363.500000}{184.000000}{90.000000}{2.800000}%
\vSc{363.500000}{189.000000}{90.000000}{1.000000}%
\vSc{278.000000}{190.000000}{0.000000}{2.800000}%
\vSc{283.000000}{190.000000}{0.000000}{2.800000}%
\vSc{288.000000}{190.000000}{0.000000}{2.800000}%
\vSc{293.000000}{190.000000}{0.000000}{2.800000}%
\vSc{298.000000}{190.000000}{0.000000}{2.800000}%
\vSc{303.000000}{190.000000}{0.000000}{2.800000}%
\vSc{308.000000}{190.000000}{0.000000}{2.800000}%
\vSc{313.000000}{190.000000}{0.000000}{2.800000}%
\vSc{318.000000}{190.000000}{0.000000}{2.800000}%
}}%
{\color{black}\vlB{%
\vSc{323.000000}{190.000000}{0.000000}{2.800000}%
\vSc{328.000000}{190.000000}{0.000000}{2.800000}%
\vSc{333.000000}{190.000000}{0.000000}{2.800000}%
\vSc{338.000000}{190.000000}{0.000000}{2.800000}%
\vSc{343.000000}{190.000000}{0.000000}{2.800000}%
\vSc{348.000000}{190.000000}{0.000000}{2.800000}%
\vSc{353.000000}{190.000000}{0.000000}{2.800000}%
\vSc{358.000000}{190.000000}{0.000000}{2.800000}%
\vSc{363.000000}{190.000000}{0.000000}{1.000000}%
}}%
{\color{vlfDarkRed}\put(364.000000,190.000000){\circle*{4.600000}}}%
{\color{black}\put(373.000000,202.000000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\Delta k/(2k_x)$}}}%
{\color{black}\put(442.000000,155.000000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\omega_{\rm loss}=\tau^{-1}$}}}%
{\color{black}\put(117.000000,28.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\Delta k=k_x-K_{\rm rel}$}}}%
{\color{black}\put(356.000000,28.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $K^{\prime\prime}_{\max}=\Delta k/2$}}}%
{\color{black}\put(235.000000,10.000000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\Delta k/k_x=0.6$; one resolved, stable relaxation branch}}}%
{\color{black}\vlB{%
\vSc{62.000000}{79.000000}{-90.000000}{1.800000}%
\vSc{105.000000}{79.000000}{-90.000000}{1.800000}%
\vSc{148.000000}{79.000000}{-90.000000}{1.800000}%
\vSc{191.000000}{79.000000}{-90.000000}{1.800000}%
\vSc{299.000000}{79.000000}{-90.000000}{1.800000}%
\vSc{342.000000}{79.000000}{-90.000000}{1.800000}%
\vSc{385.000000}{79.000000}{-90.000000}{1.800000}%
\vSc{428.000000}{79.000000}{-90.000000}{1.800000}%
\vSc{276.200000}{97.500000}{0.000000}{1.800000}%
\vSc{276.200000}{134.500000}{0.000000}{1.800000}%
\vSc{276.200000}{171.500000}{0.000000}{1.800000}%
\vSc{276.200000}{208.500000}{0.000000}{1.800000}%
}}%
\end{picture}%


==> vlt-figures/figure-279.tex <==
\begin{picture}(470,467)%
{\color{black}\put(119.00000,448.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Different hidden-coordinate energies}}}%
{\color{black}\put(354.00000,448.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} One mechanical response family}}}%
{\color{black}\vlB{%
\vSc{74.333333}{250.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(74.83333,236.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSc{126.000000}{250.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(126.50000,236.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{177.666667}{250.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(178.16667,236.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{275.833333}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,275.83333){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{327.500000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,327.50000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{379.166667}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,379.16667){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{49.000000}{250.000000}{0.000000}{155.000000}%
\vSe{48.450000}{250.000000}{90.000000}{155.000000}%
}}%
{\color{black}\put(126.50000,216.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $x$}}}%
{\color{black}\put(49.00000,422.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $y$}}}%
{\color{vltTeal}\vlB{%
\vSad{171.097154}{304.393964}{108.930661}{2.572378}%
\vSad{170.211957}{306.827207}{109.897666}{2.614510}%
\vSad{169.272626}{309.285636}{110.834866}{2.654179}%
\vSad{168.280307}{311.766257}{111.745321}{2.691303}%
\vSad{167.236213}{314.266047}{112.631849}{2.725810}%
\vSad{166.141620}{316.781960}{113.497051}{2.757633}%
\vSad{164.997869}{319.310931}{114.343344}{2.786710}%
\vSad{163.806360}{321.849880}{115.172983}{2.812988}%
\vSad{162.568554}{324.395713}{115.988080}{2.836418}%
\vSad{161.285969}{326.945327}{116.790633}{2.856958}%
\vSad{159.960179}{329.495618}{117.582533}{2.874569}%
\vSad{158.592811}{332.043477}{118.365590}{2.889221}%
\vSad{157.185544}{334.585800}{119.141543}{2.900887}%
\vSad{155.740107}{337.119491}{119.912074}{2.909546}%
\vSad{154.258276}{339.641462}{120.678826}{2.915185}%
\vSad{152.741872}{342.148640}{121.443411}{2.917792}%
\vSad{151.192760}{344.637971}{122.207425}{2.917363}%
\vSad{149.612845}{347.106422}{122.972460}{2.913899}%
\vSad{148.004072}{349.550986}{123.740116}{2.907406}%
\vSad{146.368421}{351.968684}{124.512011}{2.897895}%
\vSad{144.707908}{354.356570}{125.289798}{2.885383}%
\vSad{143.024579}{356.711736}{126.075174}{2.869892}%
\vSad{141.320511}{359.031312}{126.869898}{2.851450}%
\vSad{139.597808}{361.312472}{127.675798}{2.830090}%
\vSad{137.858598}{363.552437}{128.494797}{2.805851}%
\vSad{136.105033}{365.748477}{129.328921}{2.778777}%
\vSad{134.339284}{367.897918}{130.180321}{2.748918}%
\vSad{132.563540}{369.998140}{131.051296}{2.716331}%
\vSad{130.780007}{372.046584}{131.944312}{2.681077}%
\vSad{128.990902}{374.040755}{132.862028}{2.643226}%
\vSad{127.198456}{375.978224}{133.807326}{2.602853}%
\vSad{125.404907}{377.856629}{134.783345}{2.560040}%
}}%
{\color{vltTeal}\vlB{%
\vSad{123.612501}{379.673683}{135.793510}{2.514876}%
\vSad{121.823489}{381.427171}{136.841582}{2.467459}%
\vSad{120.040125}{383.114957}{137.931697}{2.417894}%
\vSad{118.264665}{384.734984}{139.068423}{2.366295}%
\vSad{116.499364}{386.285280}{140.256815}{2.312787}%
\vSad{114.746478}{387.763955}{141.502486}{2.257504}%
\vSad{113.008256}{389.169207}{142.811678}{2.200591}%
\vSad{111.286948}{390.499325}{144.191345}{2.142207}%
\vSad{109.584795}{391.752688}{145.649247}{2.082526}%
\vSad{107.904037}{392.927770}{147.194043}{2.021736}%
\vSad{106.246904}{394.023137}{148.835399}{1.960043}%
\vSad{104.615623}{395.037456}{150.584090}{1.897676}%
\vSad{103.012410}{395.969492}{152.452101}{1.834885}%
\vSad{101.439476}{396.818107}{154.452710}{1.771946}%
\vSad{99.899018}{397.582270}{156.600539}{1.709168}%
\vSad{98.393222}{398.261047}{158.911545}{1.646892}%
\vSad{96.924252}{398.853614}{161.402919}{1.585499}%
\vSad{95.494239}{399.359247}{164.092844}{1.525411}%
\vSad{94.105272}{399.777330}{167.000033}{1.467100}%
\vSad{92.759369}{400.107355}{170.142985}{1.411087}%
\vSad{91.458443}{400.348919}{173.538858}{1.357946}%
\vSad{90.204265}{400.501728}{177.201877}{1.308301}%
\vSad{88.965538}{400.565595}{-178.858755}{1.262820}%
\vSad{87.688064}{400.540444}{-174.641386}{1.222201}%
\vSad{86.454377}{400.426303}{-170.154665}{1.187150}%
\vSad{85.266716}{400.223313}{-165.420081}{1.158351}%
\vSad{84.127580}{399.931722}{-160.473647}{1.136424}%
\vSad{83.039673}{399.551883}{-155.365995}{1.121881}%
\vSad{82.005804}{399.084260}{-150.160324}{1.115083}%
\vSad{81.028718}{398.529422}{-144.928107}{1.116205}%
\vSad{80.110923}{397.888047}{-139.743143}{1.125217}%
\vSad{79.254542}{397.160914}{-134.675116}{1.141890}%
}}%
{\color{vltTeal}\vlB{%
\vSad{78.461222}{396.348910}{-129.784018}{1.165816}%
\vSad{77.732120}{395.453024}{-125.116459}{1.196448}%
\vSad{77.067960}{394.474348}{-120.704257}{1.233143}%
\vSad{76.469114}{393.414075}{-116.565051}{1.275207}%
\vSad{75.935712}{392.273495}{-112.704304}{1.321934}%
\vSad{75.467728}{391.053998}{-109.117955}{1.372633}%
\vSad{75.065046}{389.757071}{-105.795142}{1.426647}%
\vSad{74.727511}{388.384293}{-102.720621}{1.483365}%
\vSad{74.454952}{386.937337}{-99.876717}{1.542229}%
\vSad{74.247194}{385.417965}{-97.244772}{1.602731}%
\vSad{74.104055}{383.828030}{-94.806163}{1.664415}%
\vSad{74.025348}{382.169468}{-92.542951}{1.726869}%
\vSad{74.010870}{380.444299}{-90.438276}{1.789726}%
\vSad{74.011137}{378.654626}{-88.476552}{1.852652}%
\vSad{74.061516}{376.802628}{-86.643540}{1.915351}%
\vSad{74.175473}{374.890563}{-84.926335}{1.977551}%
\vSad{74.352740}{372.920760}{-83.313302}{2.039011}%
\vSad{74.592997}{370.895619}{-81.793990}{2.099508}%
\vSad{74.895871}{368.817607}{-80.359028}{2.158842}%
\vSad{75.260926}{366.689256}{-79.000022}{2.216827}%
\vSad{75.687667}{364.513158}{-77.709448}{2.273295}%
\vSad{76.175533}{362.291966}{-76.480564}{2.328091}%
\vSad{76.723900}{360.028385}{-75.307312}{2.381072}%
\vSad{77.332077}{357.725174}{-74.184246}{2.432108}%
\vSad{77.999305}{355.385137}{-73.106452}{2.481078}%
\vSad{78.724760}{353.011127}{-72.069492}{2.527869}%
\vSad{79.507551}{350.606036}{-71.069339}{2.572378}%
\vSad{80.346719}{348.172793}{-70.102334}{2.614510}%
\vSad{81.241242}{345.714364}{-69.165134}{2.654179}%
\vSad{82.190029}{343.233743}{-68.254679}{2.691303}%
\vSad{83.191928}{340.733953}{-67.368151}{2.725810}%
\vSad{84.245723}{338.218040}{-66.502949}{2.757633}%
}}%
{\color{vltTeal}\vlB{%
\vSad{85.350137}{335.689069}{-65.656656}{2.786710}%
\vSad{86.503833}{333.150120}{-64.827017}{2.812988}%
\vSad{87.705412}{330.604287}{-64.011920}{2.836418}%
\vSad{88.953422}{328.054673}{-63.209367}{2.856958}%
\vSad{90.246353}{325.504382}{-62.417467}{2.874569}%
\vSad{91.582641}{322.956523}{-61.634410}{2.889221}%
\vSad{92.960672}{320.414200}{-60.858457}{2.900887}%
\vSad{94.378781}{317.880509}{-60.087926}{2.909546}%
\vSad{95.835256}{315.358538}{-59.321174}{2.915185}%
\vSad{97.328336}{312.851360}{-58.556589}{2.917792}%
\vSad{98.856222}{310.362029}{-57.792575}{2.917363}%
\vSad{100.417069}{307.893578}{-57.027540}{2.913899}%
\vSad{102.008994}{305.449014}{-56.259884}{2.907406}%
\vSad{103.630081}{303.031316}{-55.487989}{2.897895}%
\vSad{105.278375}{300.643430}{-54.710202}{2.885383}%
\vSad{106.951892}{298.288264}{-53.924826}{2.869892}%
\vSad{108.648619}{295.968688}{-53.130102}{2.851450}%
\vSad{110.366516}{293.687528}{-52.324202}{2.830090}%
\vSad{112.103521}{291.447563}{-51.505203}{2.805851}%
\vSad{113.857549}{289.251523}{-50.671079}{2.778777}%
\vSad{115.626498}{287.102082}{-49.819679}{2.748918}%
\vSad{117.408251}{285.001860}{-48.948704}{2.716331}%
\vSad{119.200679}{282.953416}{-48.055688}{2.681077}%
\vSad{121.001643}{280.959245}{-47.137972}{2.643226}%
\vSad{122.808999}{279.021776}{-46.192674}{2.602853}%
\vSad{124.620600}{277.143371}{-45.216655}{2.560040}%
\vSad{126.434300}{275.326317}{-44.206490}{2.514876}%
\vSad{128.247956}{273.572829}{-43.158418}{2.467459}%
\vSad{130.059433}{271.885043}{-42.068303}{2.417894}%
\vSad{131.866607}{270.265016}{-40.931577}{2.366295}%
\vSad{133.667369}{268.714720}{-39.743185}{2.312787}%
\vSad{135.459627}{267.236045}{-38.497514}{2.257504}%
}}%
{\color{vltTeal}\vlB{%
\vSad{137.241315}{265.830793}{-37.188322}{2.200591}%
\vSad{139.010392}{264.500675}{-35.808655}{2.142207}%
\vSad{140.764849}{263.247312}{-34.350753}{2.082526}%
\vSad{142.502711}{262.072230}{-32.805957}{2.021736}%
\vSad{144.222045}{260.976863}{-31.164601}{1.960043}%
\vSad{145.920964}{259.962544}{-29.415910}{1.897676}%
\vSad{147.597628}{259.030508}{-27.547899}{1.834885}%
\vSad{149.250250}{258.181893}{-25.547290}{1.771946}%
\vSad{150.877098}{257.417730}{-23.399461}{1.709168}%
\vSad{152.476500}{256.738953}{-21.088455}{1.646892}%
\vSad{154.046834}{256.146386}{-18.597081}{1.585499}%
\vSad{155.586531}{255.640753}{-15.907156}{1.525411}%
\vSad{157.094061}{255.222670}{-12.999967}{1.467100}%
\vSad{158.567912}{254.892645}{-9.857015}{1.411087}%
\vSad{160.006563}{254.651081}{-6.461142}{1.357946}%
\vSad{161.408446}{254.498272}{-2.798123}{1.308301}%
\vSad{162.739030}{254.434405}{1.141245}{1.262820}%
\vSad{163.940985}{254.459556}{5.358614}{1.222201}%
\vSad{165.093824}{254.573697}{9.845335}{1.187150}%
\vSad{166.196879}{254.776687}{14.579919}{1.158351}%
\vSad{167.249858}{255.068278}{19.526353}{1.136424}%
\vSad{168.252795}{255.448117}{24.634005}{1.121881}%
\vSad{169.205951}{255.915740}{29.839676}{1.115083}%
\vSad{170.109648}{256.470578}{35.071893}{1.116205}%
\vSad{170.964107}{257.111953}{40.256857}{1.125217}%
\vSad{171.769288}{257.839086}{45.324884}{1.141890}%
\vSad{172.524816}{258.651090}{50.215982}{1.165816}%
\vSad{173.229960}{259.546976}{54.883541}{1.196448}%
\vSad{173.883696}{260.525652}{59.295743}{1.233143}%
\vSad{174.484791}{261.585925}{63.434949}{1.275207}%
\vSad{175.031913}{262.726505}{67.295696}{1.321934}%
\vSad{175.523719}{263.946002}{70.882045}{1.372633}%
}}%
{\color{vltTeal}\vlB{%
\vSad{175.958925}{265.242929}{74.204858}{1.426647}%
\vSad{176.336355}{266.615707}{77.279379}{1.483365}%
\vSad{176.654966}{268.062663}{80.123283}{1.542229}%
\vSad{176.913861}{269.582035}{82.755228}{1.602731}%
\vSad{177.112294}{271.171970}{85.193837}{1.664415}%
\vSad{177.249658}{272.830532}{87.457049}{1.726869}%
\vSad{177.325488}{274.555701}{89.561724}{1.789726}%
\vSad{177.290191}{276.345374}{91.523448}{1.852652}%
\vSad{177.179175}{278.197372}{93.356460}{1.915351}%
\vSad{177.006105}{280.109437}{95.073665}{1.977551}%
\vSad{176.771061}{282.079240}{96.686698}{2.039011}%
\vSad{176.474228}{284.104381}{98.206010}{2.099508}%
\vSad{176.115883}{286.182393}{99.640972}{2.158842}%
\vSad{175.696399}{288.310744}{100.999978}{2.216827}%
\vSad{175.216236}{290.486842}{102.290552}{2.273295}%
\vSad{174.675938}{292.708034}{103.519436}{2.328091}%
\vSad{174.076133}{294.971615}{104.692688}{2.381072}%
\vSad{173.417529}{297.274826}{105.815754}{2.432108}%
\vSad{172.700911}{299.614863}{106.893548}{2.481078}%
\vSad{171.927141}{301.988873}{107.930508}{2.527869}%
}}%
{\color{vltBlue}\vlB{%
\vSad{174.183777}{311.161565}{117.547899}{1.297459}%
\vSad{173.537554}{312.311925}{119.415910}{1.341859}%
\vSad{172.833022}{313.480788}{121.164601}{1.385960}%
\vSad{172.588338}{314.666732}{122.805957}{0.474721}%
\vSad{170.378195}{317.142914}{125.808655}{1.442199}%
\vSad{169.449476}{318.312503}{127.188322}{1.556053}%
\vSad{168.526232}{319.552137}{128.497514}{1.501748}%
\vSad{166.347964}{322.640711}{130.931577}{0.903159}%
\vSad{165.213277}{323.323041}{132.068303}{1.709709}%
\vSad{164.030459}{324.592238}{133.158418}{1.744757}%
\vSad{163.941612}{325.864977}{134.206490}{0.142375}%
\vSad{161.526361}{327.748397}{135.216655}{0.946132}%
\vSad{160.208187}{328.414879}{136.192674}{1.840495}%
\vSad{158.962195}{329.688935}{137.137972}{1.713373}%
\vSad{156.008917}{332.522057}{138.948704}{1.472214}%
\vSad{154.533356}{333.488911}{139.819679}{1.943778}%
\vSad{153.704278}{334.743027}{140.671079}{1.084007}%
\vSad{151.479407}{336.996128}{141.505203}{0.364921}%
\vSad{149.904794}{337.223270}{142.324202}{2.001176}%
\vSad{148.301005}{338.446374}{143.130102}{2.016280}%
\vSad{148.215138}{339.656142}{143.924826}{0.117624}%
\vSad{145.013850}{341.190970}{144.710202}{1.451970}%
\vSad{143.334544}{342.029791}{145.487989}{2.049121}%
\vSad{142.513086}{343.190780}{146.259884}{0.998909}%
\vSad{139.914839}{345.118018}{147.027540}{0.617374}%
\vSad{138.178662}{345.454016}{147.792575}{2.062887}%
\vSad{136.635489}{346.553505}{148.556589}{1.819739}%
\vSad{132.890604}{348.778874}{150.087926}{1.862159}%
\vSad{131.108668}{349.707477}{150.858457}{2.051237}%
\vSad{130.602290}{350.706365}{151.634410}{0.586604}%
\vSad{127.529118}{352.160202}{152.417467}{0.989010}%
\vSad{125.735934}{352.618139}{153.209367}{2.020174}%
}}%
{\color{vltBlue}\vlB{%
\vSad{124.406213}{353.528695}{154.011920}{1.490816}%
\vSad{122.153846}{355.251935}{154.827017}{0.003918}%
\vSad{120.369386}{355.253601}{155.656656}{1.970502}%
\vSad{118.592272}{356.065850}{156.502949}{1.949941}%
\vSad{118.072421}{356.843295}{157.368151}{0.575639}%
\vSad{115.068916}{358.010377}{158.254679}{0.754839}%
\vSad{113.327067}{358.290030}{159.165134}{1.876788}%
\vSad{111.601346}{358.957558}{160.102334}{1.848738}%
\vSad{111.595905}{359.586760}{161.069339}{0.019635}%
\vSad{108.206922}{360.392586}{162.069492}{1.086783}%
\vSad{106.542490}{360.727166}{163.106452}{1.754387}%
\vSad{104.961349}{361.236982}{164.184246}{1.658830}%
\vSad{101.705500}{362.309324}{166.480564}{0.890812}%
\vSad{100.152128}{362.517573}{167.709448}{1.607462}%
\vSad{98.631594}{362.859753}{169.000022}{1.567533}%
\vSad{98.222785}{363.158852}{170.359028}{0.434193}%
\vSad{95.696909}{363.615425}{171.793990}{0.076915}%
\vSad{94.286609}{363.626403}{173.313302}{1.441799}%
\vSad{92.916851}{363.794287}{174.926335}{1.398340}%
\vSad{91.589475}{363.917951}{176.643540}{1.354357}%
\vSad{91.387335}{363.997245}{178.476552}{0.228589}%
\vSad{87.806245}{364.015603}{-177.457049}{1.068042}%
\vSad{86.600945}{363.968216}{-175.193837}{1.176919}%
\vSad{85.441774}{363.869608}{-172.755228}{1.133302}%
\vSad{84.329945}{363.726689}{-170.123283}{1.090520}%
\vSad{84.259343}{363.539633}{-167.279379}{0.031217}%
\vSad{81.290338}{362.878990}{-160.882045}{0.497070}%
\vSad{80.379793}{362.716193}{-157.295696}{0.934749}%
\vSad{79.522760}{362.355403}{-153.434949}{0.901708}%
\vSad{78.720733}{361.952147}{-149.295743}{0.871964}%
\vSad{77.975382}{361.506916}{-144.883541}{0.846017}%
\vSad{77.577392}{361.020254}{-140.215982}{0.448493}%
}}%
{\color{vltBlue}\vlB{%
\vSad{75.599408}{358.891406}{-125.071893}{0.268227}%
\vSad{75.166662}{358.671881}{-119.839676}{0.788483}%
\vSad{74.801709}{357.987934}{-114.634005}{0.793290}%
\vSad{74.505486}{357.266842}{-109.526353}{0.803573}%
\vSad{74.278419}{356.509484}{-104.579919}{0.819078}%
\vSad{74.120466}{355.716783}{-99.845335}{0.839442}%
\vSad{74.094373}{354.889703}{-95.358614}{0.187907}%
\vSad{74.060856}{352.206889}{-83.538858}{0.954589}%
\vSad{74.175214}{351.258363}{-80.142985}{0.997789}%
\vSad{74.354991}{350.275304}{-77.000033}{1.037396}%
\vSad{74.598801}{349.264496}{-74.092844}{1.078628}%
\vSad{74.905917}{348.227171}{-71.402919}{0.431598}%
\vSad{75.963766}{345.485230}{-66.600539}{0.562612}%
\vSad{76.200012}{344.968888}{-64.452710}{1.252955}%
\vSad{76.753231}{343.838435}{-62.452101}{1.297459}%
\vSad{77.366119}{342.688075}{-60.584090}{1.341859}%
\vSad{78.037867}{341.519212}{-58.835399}{0.045114}%
\vSad{79.395642}{339.358987}{-57.194043}{0.270429}%
\vSad{79.554461}{339.131689}{-55.649247}{1.472568}%
\vSad{80.397434}{337.915938}{-54.191345}{1.514769}%
\vSad{81.295511}{336.687497}{-52.811678}{1.242233}%
\vSad{83.629733}{333.744973}{-50.256815}{1.045503}%
\vSad{84.309249}{332.941067}{-49.068423}{1.673224}%
\vSad{85.416319}{331.676959}{-47.931697}{1.709709}%
\vSad{86.572478}{330.407762}{-46.841582}{0.071564}%
\vSad{88.352834}{328.542341}{-45.793510}{0.951479}%
\vSad{89.026482}{327.860291}{-44.783345}{1.810221}%
\vSad{90.321392}{326.585121}{-43.807326}{1.738300}%
\vSad{93.432570}{323.686247}{-41.944312}{1.367046}%
\vSad{94.459002}{322.772503}{-41.051296}{1.920736}%
\vSad{95.916991}{321.511089}{-40.180321}{1.212218}%
\vSad{98.779421}{319.136186}{-39.328921}{0.196452}%
}}%
{\color{vltBlue}\vlB{%
\vSad{98.940726}{319.011680}{-38.494797}{1.984036}%
\vSad{100.502843}{317.776730}{-37.675798}{2.001176}%
\vSad{102.095972}{316.553626}{-36.869898}{0.318336}%
\vSad{104.366455}{314.871570}{-36.075174}{1.227264}%
\vSad{105.367571}{314.148900}{-35.289798}{2.040274}%
\vSad{107.042109}{312.970209}{-34.512011}{1.232463}%
\vSad{110.139610}{310.874247}{-33.740116}{0.372504}%
\vSad{110.458604}{310.667348}{-32.972460}{2.060438}%
\vSad{112.196453}{309.545984}{-32.207425}{2.062887}%
\vSad{113.951258}{308.446495}{-31.443411}{0.004171}%
\vSad{116.100173}{307.145219}{-30.678826}{1.620367}%
\vSad{117.503287}{306.318467}{-29.912074}{2.057360}%
\vSad{119.296244}{305.292523}{-29.141543}{0.822273}%
\vSad{122.216057}{303.689770}{-28.365590}{0.771951}%
\vSad{122.905280}{303.323020}{-27.582533}{2.032627}%
\vSad{124.717032}{302.381861}{-26.790633}{1.695422}%
\vSad{128.497637}{300.520322}{-25.172983}{1.819486}%
\vSad{130.155170}{299.746399}{-24.343344}{1.970502}%
\vSad{131.961617}{298.934150}{-23.497051}{0.710012}%
\vSad{134.924373}{297.671819}{-22.631849}{0.667367}%
\vSad{135.552171}{297.415010}{-21.745321}{1.903039}%
\vSad{137.332004}{296.709970}{-20.834866}{1.876788}%
\vSad{139.098719}{296.042442}{-19.897666}{0.052806}%
\vSad{141.516209}{295.184824}{-18.930661}{1.114878}%
\vSad{142.584447}{294.823131}{-17.930508}{1.787473}%
\vSad{144.299351}{294.272834}{-16.893548}{1.597649}%
\vSad{148.266290}{293.136165}{-14.692688}{1.060171}%
\vSad{149.308177}{292.867269}{-13.519436}{1.646209}%
\vSad{150.926018}{292.482427}{-12.290552}{1.607462}%
\vSad{152.514838}{292.140247}{-10.999978}{0.186159}%
\vSad{155.175649}{291.653808}{-9.640972}{0.407906}%
\vSad{155.598206}{291.585494}{-8.206010}{1.484577}%
}}%
{\color{vltBlue}\vlB{%
\vSad{157.089273}{291.373597}{-6.686698}{1.441799}%
\vSad{158.544368}{291.205713}{-5.073665}{1.165719}%
\vSad{162.252988}{290.978481}{-1.523448}{0.397002}%
\vSad{162.665472}{290.967926}{0.438276}{1.265527}%
\vSad{163.900669}{290.977607}{2.542951}{1.221081}%
\vSad{165.088029}{291.031784}{4.806163}{1.176919}%
\vSad{166.225893}{291.130392}{7.244772}{0.439471}%
\vSad{169.044965}{291.617951}{12.720621}{0.333248}%
\vSad{169.327132}{291.691331}{15.795142}{1.008791}%
\vSad{170.252198}{291.965923}{19.117955}{0.970598}%
\vSad{171.121033}{292.283807}{22.704304}{0.934749}%
\vSad{171.932826}{292.644597}{26.565051}{0.901708}%
\vSad{172.687039}{293.047853}{30.704257}{0.350906}%
\vSad{174.822910}{294.724199}{44.675116}{0.498869}%
\vSad{175.128102}{295.074947}{49.743143}{0.795649}%
\vSad{175.596659}{295.682151}{54.928107}{0.789276}%
\vSad{176.009764}{296.328119}{60.160324}{0.788483}%
\vSad{176.367800}{297.012066}{65.365995}{0.793290}%
\vSad{176.670822}{297.733158}{70.473647}{0.803573}%
\vSad{176.918529}{298.490516}{75.420081}{0.030859}%
\vSad{177.322718}{300.978858}{88.858755}{0.884835}%
\vSad{177.296001}{301.863517}{92.798123}{0.925108}%
\vSad{177.192205}{302.787523}{96.461142}{0.960213}%
\vSad{177.028332}{303.741637}{99.857015}{0.997789}%
\vSad{176.872622}{304.724696}{102.999967}{0.732055}%
\vSad{176.172702}{307.830585}{108.597081}{0.005087}%
\vSad{175.765870}{307.835406}{111.088455}{1.164529}%
\vSad{175.298497}{308.921942}{113.399461}{1.208565}%
\vSad{174.770964}{310.031112}{115.547290}{1.252955}%
}}%
{\color{vltRed}\vlB{%
\vSad{174.770964}{343.838435}{64.452710}{1.100000}%
\vSad{176.139524}{347.046987}{68.911545}{0.126049}%
\vSad{176.172702}{347.164594}{71.402919}{0.973951}%
\vSad{177.051752}{350.410094}{80.142985}{0.860979}%
\vSad{177.192205}{351.258363}{83.538858}{0.239021}%
\vSad{177.322557}{353.890033}{91.141245}{0.139249}%
\vSad{177.245289}{354.029254}{95.358614}{0.864226}%
\vSad{177.237329}{354.889703}{99.845335}{0.096525}%
\vSad{176.367800}{357.298141}{114.634005}{0.758858}%
\vSad{176.232349}{357.987934}{119.839676}{0.341142}%
\vSad{174.603485}{360.183602}{135.324884}{0.439705}%
\vSad{174.148205}{360.492752}{140.215982}{0.660295}%
\vSad{171.932826}{362.183785}{153.434949}{0.383749}%
\vSad{171.322600}{362.355403}{157.295696}{0.716251}%
\vSad{168.346881}{363.353174}{167.279379}{0.846785}%
\vSad{168.137570}{363.539633}{170.123283}{0.253215}%
\vSad{165.088029}{363.905585}{175.193837}{0.747526}%
\vSad{164.768420}{363.968216}{177.457049}{0.352474}%
\vSad{161.340289}{364.025005}{-178.476552}{1.044157}%
\vSad{161.258173}{363.997245}{-176.643540}{0.055843}%
\vSad{158.544368}{363.820539}{-174.926335}{0.296854}%
\vSad{157.723582}{363.794287}{-173.313302}{0.803146}%
\vSad{154.220468}{363.368154}{-170.359028}{1.100000}%
\vSad{150.926018}{362.714426}{-167.709448}{0.924756}%
\vSad{150.738383}{362.517573}{-166.480564}{0.175244}%
\vSad{147.663177}{361.897095}{-165.307312}{0.754637}%
\vSad{147.315287}{361.705693}{-164.184246}{0.345363}%
\vSad{144.299351}{360.938947}{-163.106452}{0.728784}%
\vSad{143.931918}{360.727166}{-162.069492}{0.371216}%
\vSad{140.850223}{359.857720}{-161.069339}{0.835203}%
\vSad{140.588102}{359.586760}{-160.102334}{0.264797}%
\vSad{137.332004}{358.667306}{-159.165134}{1.060729}%
}}%
{\color{vltRed}\vlB{%
\vSad{137.283313}{358.290030}{-158.254679}{0.039271}%
\vSad{134.030115}{357.378643}{-157.368151}{1.100000}%
\vSad{130.803548}{356.000370}{-155.656656}{1.100000}%
\vSad{128.344147}{354.535457}{-154.827017}{0.300733}%
\vSad{127.615111}{354.407540}{-154.011920}{0.799267}%
\vSad{124.717032}{352.990695}{-153.209367}{0.826558}%
\vSad{124.464525}{352.618139}{-152.417467}{0.273442}%
\vSad{121.363520}{351.372532}{-151.634410}{1.100000}%
\vSad{118.292734}{349.684243}{-150.087926}{1.100000}%
\vSad{115.720912}{347.921689}{-149.321174}{0.572116}%
\vSad{115.261114}{347.629782}{-148.556589}{0.527884}%
\vSad{112.279537}{346.092636}{-147.792575}{1.100000}%
\vSad{109.333935}{344.198589}{-146.259884}{1.100000}%
\vSad{107.042109}{342.235798}{-145.487989}{0.363598}%
\vSad{106.431843}{342.029791}{-144.710202}{0.736402}%
\vSad{103.718197}{340.205649}{-143.924826}{0.933192}%
\vSad{103.575549}{339.656142}{-143.130102}{0.166808}%
\vSad{100.780374}{338.109895}{-142.324202}{1.100000}%
\vSad{98.029985}{335.946924}{-140.671079}{1.100000}%
\vSad{95.916991}{333.710441}{-139.819679}{0.343354}%
\vSad{95.336868}{333.488911}{-138.948704}{0.756646}%
\vSad{93.039280}{331.401405}{-138.055688}{0.659897}%
\vSad{92.706930}{330.960324}{-137.137972}{0.440103}%
\vSad{90.321392}{329.016733}{-136.192674}{0.869435}%
\vSad{90.147684}{328.414879}{-135.216655}{0.230565}%
\vSad{87.776346}{326.551661}{-134.206490}{0.957943}%
\vSad{87.668753}{325.864977}{-133.158418}{0.142057}%
\vSad{85.416319}{324.000364}{-132.068303}{0.912409}%
\vSad{85.282571}{323.323041}{-130.931577}{0.187591}%
\vSad{83.252592}{321.355859}{-129.743185}{0.721020}%
\vSad{83.005367}{320.801454}{-128.497514}{0.378980}%
\vSad{81.295511}{318.609948}{-127.188322}{0.373369}%
}}%
{\color{vltRed}\vlB{%
\vSad{80.858558}{318.312503}{-125.808655}{0.726631}%
\vSad{78.870716}{315.751233}{-122.805957}{1.100000}%
\vSad{77.366119}{312.763237}{-119.415910}{0.518109}%
\vSad{77.084174}{312.311925}{-117.547899}{0.581891}%
\vSad{75.707233}{309.635121}{-113.399461}{0.777088}%
\vSad{75.578450}{308.921942}{-111.088455}{0.322912}%
\vSad{74.598801}{306.352306}{-105.907156}{0.641362}%
\vSad{74.485183}{305.735504}{-102.999967}{0.458638}%
\vSad{74.060223}{302.923414}{-96.461142}{0.136760}%
\vSad{74.010806}{302.787523}{-92.798123}{0.925108}%
\vSad{74.009986}{301.863517}{-88.858755}{0.038132}%
\vSad{74.236903}{299.439368}{-80.154665}{0.158485}%
\vSad{74.278419}{299.283217}{-75.420081}{0.819078}%
\vSad{74.505486}{298.490516}{-70.473647}{0.122437}%
\vSad{75.678181}{296.215919}{-54.928107}{0.652185}%
\vSad{76.098532}{295.682151}{-49.743143}{0.447815}%
\vSad{78.319239}{293.737932}{-35.116459}{0.425646}%
\vSad{78.720733}{293.493084}{-30.704257}{0.674354}%
\vSad{81.636090}{292.163959}{-19.117955}{0.604664}%
\vSad{82.253039}{291.965923}{-15.795142}{0.495336}%
\vSad{85.155178}{291.316686}{-9.876717}{0.252873}%
\vSad{85.441774}{291.273311}{-7.244772}{0.847127}%
\vSad{88.742229}{290.990215}{-2.542951}{0.284175}%
\vSad{89.056417}{290.977607}{-0.438276}{0.815825}%
\vSad{92.228652}{291.040241}{3.356460}{0.714082}%
\vSad{92.916851}{291.082049}{5.073665}{0.385918}%
\vSad{95.664748}{291.367283}{6.686698}{0.054221}%
\vSad{95.696909}{291.373597}{8.206010}{1.045779}%
\vSad{99.058279}{291.924087}{10.999978}{1.100000}%
\vSad{102.444126}{292.660020}{13.519436}{0.886533}%
\vSad{103.289710}{292.867269}{14.692688}{0.213467}%
\vSad{105.797321}{293.547717}{15.815754}{0.789966}%
}}%
{\color{vltRed}\vlB{%
\vSad{106.542490}{293.763018}{16.893548}{0.310034}%
\vSad{109.116154}{294.567042}{17.930508}{0.831825}%
\vSad{109.893916}{294.823131}{18.930661}{0.268175}%
\vSad{112.399878}{295.702267}{19.897666}{0.999509}%
\vSad{113.327067}{296.042442}{20.834866}{0.100491}%
\vSad{115.648236}{296.941040}{21.745321}{1.100000}%
\vSad{118.861183}{298.273615}{23.497051}{1.100000}%
\vSad{122.048787}{299.693959}{24.343344}{0.127218}%
\vSad{122.153846}{299.746399}{25.172983}{0.972782}%
\vSad{125.187222}{301.198775}{25.988080}{0.621952}%
\vSad{125.735934}{301.471305}{26.790633}{0.478048}%
\vSad{128.289491}{302.779079}{27.582533}{1.100000}%
\vSad{131.355199}{304.431086}{29.141543}{1.100000}%
\vSad{134.391041}{306.155733}{29.912074}{0.326337}%
\vSad{134.664374}{306.318467}{30.678826}{0.773663}%
\vSad{137.376765}{307.950465}{31.443411}{0.950874}%
\vSad{138.178662}{308.446495}{32.207425}{0.149126}%
\vSad{140.322760}{309.810613}{32.972460}{1.100000}%
\vSad{143.235604}{311.736990}{33.740116}{0.130045}%
\vSad{143.334544}{311.809220}{34.512011}{0.969955}%
\vSad{146.091968}{313.733271}{35.289798}{0.719440}%
\vSad{146.670019}{314.148900}{36.075174}{0.380560}%
\vSad{148.901997}{315.794602}{36.869898}{1.100000}%
\vSad{151.662382}{317.922248}{38.494797}{1.100000}%
\vSad{154.376362}{320.120621}{39.328921}{0.215143}%
\vSad{154.533356}{320.256973}{40.180321}{0.884857}%
\vSad{157.020253}{322.391822}{41.051296}{0.579658}%
\vSad{157.447755}{322.772503}{41.944312}{0.520342}%
\vSad{159.599067}{324.736600}{42.862028}{0.844509}%
\vSad{160.208187}{325.311065}{43.807326}{0.255491}%
\vSad{162.104826}{327.159227}{44.783345}{0.995225}%
\vSad{162.800979}{327.860291}{45.793510}{0.104775}%
}}%
{\color{vltRed}\vlB{%
\vSad{164.527391}{329.664971}{46.841582}{1.018267}%
\vSad{165.213277}{330.407762}{47.931697}{0.081733}%
\vSad{166.853761}{332.260217}{49.068423}{0.901200}%
\vSad{167.433113}{332.941067}{50.256815}{0.198800}%
\vSad{169.067083}{334.952546}{51.502486}{0.632884}%
\vSad{169.449476}{335.447863}{52.811678}{0.467116}%
\vSad{171.145273}{337.750738}{54.191345}{0.203706}%
\vSad{171.252393}{337.915938}{55.649247}{0.896294}%
\vSad{173.036990}{340.670530}{58.835399}{0.991817}%
\vSad{173.537554}{341.519212}{60.584090}{0.108183}%
\vSad{174.723189}{343.722166}{62.452101}{0.131136}%
}}%
{\color{black}\vlB{%
\vSc{285.500000}{250.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(286.00000,236.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10^{-2}$}}}%
{\color{black}\vlB{%
\vSc{363.000000}{250.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(363.50000,236.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10^{0}$}}}%
{\color{black}\vlB{%
\vSc{440.500000}{250.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(441.00000,236.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10^{2}$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{250.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,250.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{323.809524}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,323.80952){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{283.000000}{397.619048}{0.000000}{3.000000}%
}}%
{\color{black}\put(279.00000,397.61905){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSe{286.000000}{250.000000}{0.000000}{155.000000}%
\vSe{285.450000}{250.000000}{90.000000}{155.000000}%
}}%
{\color{black}\put(363.50000,216.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $r=\omega\tau$}}}%
{\color{black}\put(286.00000,422.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $K^*$}}}%
{\color{black}\vlB{%
\vSv{285.999196}{323.816904}{0.051185}{0.310000}%
\vSv{286.309166}{323.817181}{0.053106}{0.310000}%
\vSv{286.619135}{323.817468}{0.055098}{0.310000}%
\vSv{286.929102}{323.817766}{0.057166}{0.310000}%
\vSv{287.239068}{323.818076}{0.059310}{0.310000}%
\vSv{287.549033}{323.818397}{0.061536}{0.310000}%
\vSv{287.858997}{323.818730}{0.063844}{0.310000}%
\vSv{288.168960}{323.819075}{0.066240}{0.310000}%
\vSv{288.478920}{323.819433}{0.068725}{0.310000}%
\vSv{288.788880}{323.819805}{0.071303}{0.310000}%
\vSv{289.098838}{323.820191}{0.073978}{0.310000}%
\vSv{289.408794}{323.820591}{0.076754}{0.310000}%
\vSv{289.718749}{323.821007}{0.079633}{0.310000}%
\vSv{290.028702}{323.821437}{0.082621}{0.310000}%
\vSv{290.338654}{323.821884}{0.085721}{0.310000}%
\vSv{290.648603}{323.822348}{0.088936}{0.310000}%
\vSv{290.958551}{323.822829}{0.092273}{0.310000}%
\vSv{291.268496}{323.823329}{0.095734}{0.310000}%
\vSv{291.578440}{323.823847}{0.099326}{0.310000}%
\vSv{291.888381}{323.824384}{0.103052}{0.310001}%
\vSv{292.198321}{323.824942}{0.106917}{0.310001}%
\vSv{292.508258}{323.825520}{0.110928}{0.310001}%
\vSv{292.818192}{323.826120}{0.115089}{0.310001}%
\vSv{293.128124}{323.826743}{0.119406}{0.310001}%
\vSv{293.438054}{323.827389}{0.123885}{0.310001}%
\vSv{293.747981}{323.828059}{0.128532}{0.310001}%
\vSv{294.057905}{323.828755}{0.133353}{0.310001}%
\vSv{294.367827}{323.829476}{0.138355}{0.310001}%
\vSv{294.677745}{323.830225}{0.143544}{0.310001}%
\vSv{294.987661}{323.831001}{0.148928}{0.310001}%
\vSv{295.297573}{323.831807}{0.154513}{0.310001}%
\vSv{295.607482}{323.832643}{0.160308}{0.310001}%
}}%
{\color{black}\vlB{%
\vSv{295.917387}{323.833511}{0.166320}{0.310001}%
\vSv{296.227289}{323.834410}{0.172558}{0.310001}%
\vSv{296.537188}{323.835344}{0.179029}{0.310002}%
\vSv{296.847082}{323.836313}{0.185742}{0.310002}%
\vSv{297.156973}{323.837318}{0.192708}{0.310002}%
\vSv{297.466859}{323.838360}{0.199934}{0.310002}%
\vSv{297.776742}{323.839442}{0.207431}{0.310002}%
\vSv{298.086620}{323.840564}{0.215208}{0.310002}%
\vSv{298.396493}{323.841729}{0.223278}{0.310002}%
\vSv{298.706361}{323.842937}{0.231649}{0.310003}%
\vSv{299.016225}{323.844190}{0.240334}{0.310003}%
\vSv{299.326083}{323.845491}{0.249344}{0.310003}%
\vSv{299.635936}{323.846840}{0.258692}{0.310003}%
\vSv{299.945784}{323.848239}{0.268390}{0.310003}%
\vSv{300.255626}{323.849691}{0.278451}{0.310004}%
\vSv{300.565462}{323.851198}{0.288888}{0.310004}%
\vSv{300.875292}{323.852761}{0.299717}{0.310004}%
\vSv{301.185116}{323.854383}{0.310951}{0.310005}%
\vSv{301.494933}{323.856065}{0.322605}{0.310005}%
\vSv{301.804743}{323.857811}{0.334695}{0.310005}%
\vSv{302.114546}{323.859621}{0.347238}{0.310006}%
\vSv{302.424341}{323.861500}{0.360250}{0.310006}%
\vSv{302.734129}{323.863449}{0.373750}{0.310007}%
\vSv{303.043909}{323.865472}{0.387754}{0.310007}%
\vSv{303.353681}{323.867570}{0.402282}{0.310008}%
\vSv{303.663444}{323.869746}{0.417353}{0.310008}%
\vSv{303.973199}{323.872004}{0.432988}{0.310009}%
\vSv{304.282944}{323.874347}{0.449208}{0.310010}%
\vSv{304.592680}{323.876778}{0.466034}{0.310010}%
\vSv{304.902405}{323.879299}{0.483489}{0.310011}%
\vSv{305.212121}{323.881915}{0.501596}{0.310012}%
\vSv{305.521826}{323.884629}{0.520380}{0.310013}%
}}%
{\color{black}\vlB{%
\vSv{305.831520}{323.887445}{0.539866}{0.310014}%
\vSv{306.141202}{323.890366}{0.560080}{0.310015}%
\vSv{306.450873}{323.893396}{0.581049}{0.310016}%
\vSv{306.760531}{323.896540}{0.602801}{0.310017}%
\vSv{307.070177}{323.899802}{0.625365}{0.310018}%
\vSv{307.379809}{323.903185}{0.648771}{0.310020}%
\vSv{307.689428}{323.906696}{0.673051}{0.310021}%
\vSv{307.999032}{323.910337}{0.698237}{0.310023}%
\vSv{308.308622}{323.914115}{0.724362}{0.310025}%
\vSv{308.618196}{323.918035}{0.751462}{0.310027}%
\vSv{308.927755}{323.922101}{0.779572}{0.310029}%
\vSv{309.237297}{323.926319}{0.808730}{0.310031}%
\vSv{309.546822}{323.930695}{0.838974}{0.310033}%
\vSv{309.856329}{323.935234}{0.870346}{0.310036}%
\vSv{310.165818}{323.939944}{0.902886}{0.310038}%
\vSv{310.475288}{323.944829}{0.936637}{0.310041}%
\vSv{310.784738}{323.949897}{0.971645}{0.310045}%
\vSv{311.094168}{323.955155}{1.007955}{0.310048}%
\vSv{311.403576}{323.960609}{1.045616}{0.310052}%
\vSv{311.712963}{323.966267}{1.084677}{0.310056}%
\vSv{312.022327}{323.972137}{1.125191}{0.310060}%
\vSv{312.331667}{323.978225}{1.167209}{0.310064}%
\vSv{312.640982}{323.984541}{1.210788}{0.310069}%
\vSv{312.950273}{323.991093}{1.255985}{0.310074}%
\vSv{313.259536}{323.997890}{1.302860}{0.310080}%
\vSv{313.568773}{324.004940}{1.351472}{0.310086}%
\vSv{313.877981}{324.012254}{1.401887}{0.310093}%
\vSv{314.187160}{324.019840}{1.454171}{0.310100}%
\vSv{314.496309}{324.027710}{1.508390}{0.310107}%
\vSv{314.805426}{324.035873}{1.564616}{0.310116}%
\vSv{315.114511}{324.044340}{1.622923}{0.310124}%
\vSv{315.423561}{324.053123}{1.683385}{0.310134}%
}}%
{\color{black}\vlB{%
\vSv{315.732577}{324.062234}{1.746081}{0.310144}%
\vSv{316.041556}{324.071684}{1.811092}{0.310155}%
\vSv{316.350498}{324.081486}{1.878501}{0.310167}%
\vSv{316.659401}{324.091654}{1.948397}{0.310179}%
\vSv{316.968263}{324.102200}{2.020867}{0.310193}%
\vSv{317.277083}{324.113138}{2.096006}{0.310208}%
\vSv{317.585861}{324.124484}{2.173908}{0.310223}%
\vSv{317.894593}{324.136251}{2.254674}{0.310240}%
\vSv{318.203279}{324.148457}{2.338405}{0.310258}%
\vSv{318.511916}{324.161116}{2.425208}{0.310278}%
\vSv{318.820504}{324.174245}{2.515193}{0.310299}%
\vSv{319.129040}{324.187862}{2.608472}{0.310322}%
\vSv{319.437523}{324.201985}{2.705162}{0.310346}%
\vSv{319.745951}{324.216632}{2.805384}{0.310372}%
\vSv{320.054321}{324.231823}{2.909263}{0.310400}%
\vSv{320.362632}{324.247577}{3.016927}{0.310430}%
\vSv{320.670882}{324.263916}{3.128510}{0.310463}%
\vSv{320.979068}{324.280859}{3.244148}{0.310498}%
\vSv{321.287189}{324.298431}{3.363982}{0.310535}%
\vSv{321.595242}{324.316652}{3.488158}{0.310575}%
\vSv{321.903225}{324.335549}{3.616826}{0.310619}%
\vSv{322.211135}{324.355144}{3.750141}{0.310665}%
\vSv{322.518970}{324.375463}{3.888263}{0.310715}%
\vSv{322.826728}{324.396533}{4.031354}{0.310769}%
\vSv{323.134405}{324.418380}{4.179585}{0.310827}%
\vSv{323.442000}{324.441034}{4.333128}{0.310889}%
\vSv{323.749510}{324.464524}{4.492162}{0.310955}%
\vSv{324.056931}{324.488878}{4.656870}{0.311027}%
\vSv{324.364260}{324.514130}{4.827441}{0.311104}%
\vSv{324.671496}{324.540311}{5.004069}{0.311186}%
\vSv{324.978635}{324.567455}{5.186951}{0.311275}%
\vSv{325.285673}{324.595596}{5.376290}{0.311370}%
}}%
{\color{black}\vlB{%
\vSv{325.592609}{324.624770}{5.572295}{0.311472}%
\vSv{325.899437}{324.655015}{5.775180}{0.311581}%
\vSv{326.206156}{324.686367}{5.985161}{0.311699}%
\vSv{326.512762}{324.718869}{6.202462}{0.311825}%
\vSv{326.819252}{324.752559}{6.427309}{0.311961}%
\vSv{327.125621}{324.787481}{6.659936}{0.312106}%
\vSv{327.431868}{324.823677}{6.900577}{0.312262}%
\vSv{327.737988}{324.861195}{7.149474}{0.312429}%
\vSv{328.043977}{324.900079}{7.406869}{0.312608}%
\vSv{328.349833}{324.940379}{7.673012}{0.312801}%
\vSv{328.655551}{324.982144}{7.948152}{0.313007}%
\vSv{328.961128}{325.025426}{8.232544}{0.313228}%
\vSv{329.266561}{325.070277}{8.526445}{0.313465}%
\vSv{329.571845}{325.116753}{8.830111}{0.313718}%
\vSv{329.876978}{325.164910}{9.143804}{0.313990}%
\vSv{330.181956}{325.214807}{9.467783}{0.314281}%
\vSv{330.486776}{325.266505}{9.802310}{0.314593}%
\vSv{330.791433}{325.320064}{10.147644}{0.314926}%
\vSv{331.095926}{325.375549}{10.504045}{0.315284}%
\vSv{331.400250}{325.433027}{10.871769}{0.315666}%
\vSv{331.704402}{325.492565}{11.251070}{0.316074}%
\vSv{332.008381}{325.554234}{11.642196}{0.316512}%
\vSv{332.312182}{325.618106}{12.045391}{0.316979}%
\vSv{332.615804}{325.684255}{12.460892}{0.317479}%
\vSv{332.919244}{325.752758}{12.888929}{0.318013}%
\vSv{333.222501}{325.823695}{13.329720}{0.318583}%
\vSv{333.525572}{325.897145}{13.783475}{0.319192}%
\vSv{333.828456}{325.973194}{14.250389}{0.319842}%
\vSv{334.131152}{326.051926}{14.730644}{0.320535}%
\vSv{334.433660}{326.133430}{15.224405}{0.321275}%
\vSv{334.735978}{326.217797}{15.731821}{0.322064}%
\vSv{335.038108}{326.305120}{16.253019}{0.322905}%
}}%
{\color{black}\vlB{%
\vSv{335.340050}{326.395495}{16.788105}{0.323801}%
\vSv{335.641805}{326.489019}{17.337160}{0.324754}%
\vSv{335.943375}{326.585794}{17.900241}{0.325769}%
\vSv{336.244763}{326.685923}{18.477375}{0.326849}%
\vSv{336.545971}{326.789511}{19.068558}{0.327998}%
\vSv{336.847002}{326.896668}{19.673754}{0.329218}%
\vSv{337.147863}{327.007504}{20.292894}{0.330514}%
\vSv{337.448556}{327.122132}{20.925869}{0.331890}%
\vSv{337.749089}{327.240670}{21.572533}{0.333350}%
\vSv{338.049468}{327.363236}{22.232699}{0.334898}%
\vSv{338.349700}{327.489951}{22.906137}{0.336538}%
\vSv{338.649793}{327.620939}{23.592575}{0.338275}%
\vSv{338.949756}{327.756327}{24.291692}{0.340113}%
\vSv{339.249599}{327.896243}{25.003123}{0.342056}%
\vSv{339.549332}{328.040819}{25.726456}{0.344109}%
\vSv{339.848967}{328.190189}{26.461230}{0.346277}%
\vSv{340.148515}{328.344487}{27.206937}{0.348565}%
\vSv{340.447989}{328.503853}{27.963020}{0.350976}%
\vSv{340.747401}{328.668426}{28.728877}{0.353516}%
\vSv{341.046766}{328.838349}{29.503857}{0.356190}%
\vSv{341.346098}{329.013767}{30.287268}{0.359001}%
\vSv{341.645411}{329.194824}{31.078371}{0.361954}%
\vSv{341.944720}{329.381668}{31.876391}{0.365054}%
\vSv{342.244041}{329.574449}{32.680511}{0.368305}%
\vSv{342.543389}{329.773316}{33.489883}{0.371710}%
\vSv{342.842780}{329.978422}{34.303625}{0.375274}%
\vSv{343.142228}{330.189919}{35.120831}{0.379001}%
\vSv{343.441749}{330.407959}{35.940569}{0.382893}%
\vSv{343.741358}{330.632696}{36.761890}{0.386954}%
\vSv{344.041071}{330.864284}{37.583830}{0.391186}%
\vSv{344.340900}{331.102877}{38.405419}{0.395592}%
\vSv{344.640861}{331.348628}{39.225680}{0.400175}%
}}%
{\color{black}\vlB{%
\vSv{344.940966}{331.601689}{40.043638}{0.404935}%
\vSv{345.241228}{331.862212}{40.858323}{0.409874}%
\vSv{345.541659}{332.130348}{41.668778}{0.414993}%
\vSv{345.842269}{332.406245}{42.474060}{0.420292}%
\vSv{346.143069}{332.690050}{43.273245}{0.425770}%
\vSv{346.444069}{332.981906}{44.065434}{0.431427}%
\vSv{346.745275}{333.281954}{44.849758}{0.437261}%
\vSv{347.046696}{333.590333}{45.625376}{0.443271}%
\vSv{347.348338}{333.907175}{46.391485}{0.449453}%
\vSv{347.650206}{334.232610}{47.147318}{0.455805}%
\vSv{347.952304}{334.566763}{47.892149}{0.462322}%
\vSv{348.254637}{334.909752}{48.625292}{0.469000}%
\vSv{348.557207}{335.261691}{49.346106}{0.475834}%
\vSv{348.860015}{335.622687}{50.053995}{0.482817}%
\vSv{349.163062}{335.992838}{50.748406}{0.489943}%
\vSv{349.466349}{336.372238}{51.428831}{0.497204}%
\vSv{349.769874}{336.760969}{52.094811}{0.504593}%
\vSv{350.073637}{337.159107}{52.745926}{0.512100}%
\vSv{350.377635}{337.566718}{53.381804}{0.519716}%
\vSv{350.681865}{337.983856}{54.002114}{0.527430}%
\vSv{350.986325}{338.410568}{54.606567}{0.535232}%
\vSv{351.291011}{338.846886}{55.194912}{0.543110}%
\vSv{351.595920}{339.292833}{55.766938}{0.551052}%
\vSv{351.901046}{339.748419}{56.322468}{0.559044}%
\vSv{352.206385}{340.213639}{56.861361}{0.567073}%
\vSv{352.511932}{340.688478}{57.383507}{0.575125}%
\vSv{352.817684}{341.172904}{57.888825}{0.583185}%
\vSv{353.123633}{341.666872}{58.377262}{0.591238}%
\vSv{353.429775}{342.170322}{58.848791}{0.599267}%
\vSv{353.736106}{342.683178}{59.303405}{0.607258}%
\vSv{354.042618}{343.205349}{59.741122}{0.615192}%
\vSv{354.349308}{343.736725}{60.161974}{0.623053}%
}}%
{\color{black}\vlB{%
\vSv{354.656170}{344.277184}{60.566013}{0.630824}%
\vSv{354.963198}{344.826583}{60.953304}{0.638488}%
\vSv{355.270388}{345.384764}{61.323924}{0.646026}%
\vSv{355.577735}{345.951552}{61.677961}{0.653420}%
\vSv{355.885233}{346.526755}{62.015511}{0.660653}%
\vSv{356.192878}{347.110161}{62.336678}{0.667707}%
\vSv{356.500666}{347.701543}{62.641571}{0.674565}%
\vSv{356.808592}{348.300658}{62.930303}{0.681208}%
\vSv{357.116652}{348.907242}{63.202988}{0.687619}%
\vSv{357.424841}{349.521017}{63.459743}{0.693782}%
\vSv{357.733157}{350.141688}{63.700683}{0.699679}%
\vSv{358.041596}{350.768944}{63.925924}{0.705294}%
\vSv{358.350154}{351.402458}{64.135576}{0.710613}%
\vSv{358.658828}{352.041888}{64.329750}{0.715619}%
\vSv{358.967615}{352.686878}{64.508549}{0.720300}%
\vSv{359.276513}{353.337056}{64.672072}{0.724640}%
\vSv{359.585519}{353.992039}{64.820415}{0.728628}%
\vSv{359.894631}{354.651433}{64.953662}{0.732253}%
\vSv{360.203846}{355.314828}{65.071895}{0.735502}%
\vSv{360.513164}{355.981809}{65.175186}{0.738367}%
\vSv{360.822582}{356.651948}{65.263598}{0.740840}%
\vSv{361.132099}{357.324810}{65.337189}{0.742911}%
\vSv{361.441714}{357.999953}{65.396004}{0.744576}%
\vSv{361.751426}{358.676927}{65.440082}{0.745829}%
\vSv{362.061234}{359.355279}{65.469451}{0.746667}%
\vSv{362.371138}{360.034552}{65.484131}{0.747087}%
\vSv{362.681138}{360.714286}{65.484131}{0.747087}%
\vSv{362.991234}{361.394020}{65.469451}{0.746667}%
\vSv{363.301426}{362.073293}{65.440082}{0.745829}%
\vSv{363.611714}{362.751645}{65.396004}{0.744576}%
\vSv{363.922099}{363.428619}{65.337189}{0.742911}%
\vSv{364.232582}{364.103761}{65.263598}{0.740840}%
}}%
{\color{black}\vlB{%
\vSv{364.543164}{364.776623}{65.175186}{0.738367}%
\vSv{364.853846}{365.446762}{65.071895}{0.735502}%
\vSv{365.164631}{366.113743}{64.953662}{0.732253}%
\vSv{365.475519}{366.777139}{64.820415}{0.728628}%
\vSv{365.786513}{367.436532}{64.672072}{0.724640}%
\vSv{366.097615}{368.091516}{64.508549}{0.720300}%
\vSv{366.408828}{368.741694}{64.329750}{0.715619}%
\vSv{366.720154}{369.386683}{64.135576}{0.710613}%
\vSv{367.031596}{370.026113}{63.925924}{0.705294}%
\vSv{367.343157}{370.659627}{63.700683}{0.699679}%
\vSv{367.654841}{371.286883}{63.459743}{0.693782}%
\vSv{367.966652}{371.907555}{63.202988}{0.687619}%
\vSv{368.278592}{372.521330}{62.930303}{0.681208}%
\vSv{368.590666}{373.127914}{62.641571}{0.674565}%
\vSv{368.902878}{373.727028}{62.336678}{0.667707}%
\vSv{369.215233}{374.318411}{62.015511}{0.660653}%
\vSv{369.527735}{374.901817}{61.677961}{0.653420}%
\vSv{369.840388}{375.477019}{61.323924}{0.646026}%
\vSv{370.153198}{376.043807}{60.953304}{0.638488}%
\vSv{370.466170}{376.601989}{60.566013}{0.630824}%
\vSv{370.779308}{377.151388}{60.161974}{0.623053}%
\vSv{371.092618}{377.691846}{59.741122}{0.615192}%
\vSv{371.406106}{378.223223}{59.303405}{0.607258}%
\vSv{371.719775}{378.745393}{58.848791}{0.599267}%
\vSv{372.033633}{379.258249}{58.377262}{0.591238}%
\vSv{372.347684}{379.761699}{57.888825}{0.583185}%
\vSv{372.661932}{380.255667}{57.383507}{0.575125}%
\vSv{372.976385}{380.740094}{56.861361}{0.567073}%
\vSv{373.291046}{381.214932}{56.322468}{0.559044}%
\vSv{373.605920}{381.680153}{55.766938}{0.551052}%
\vSv{373.921011}{382.135738}{55.194912}{0.543110}%
\vSv{374.236325}{382.581685}{54.606567}{0.535232}%
}}%
{\color{black}\vlB{%
\vSv{374.551865}{383.018004}{54.002114}{0.527430}%
\vSv{374.867635}{383.444715}{53.381804}{0.519716}%
\vSv{375.183637}{383.861854}{52.745926}{0.512100}%
\vSv{375.499874}{384.269464}{52.094811}{0.504593}%
\vSv{375.816349}{384.667602}{51.428831}{0.497204}%
\vSv{376.133062}{385.056334}{50.748406}{0.489943}%
\vSv{376.450015}{385.435733}{50.053995}{0.482817}%
\vSv{376.767207}{385.805885}{49.346106}{0.475834}%
\vSv{377.084637}{386.166880}{48.625292}{0.469000}%
\vSv{377.402304}{386.518819}{47.892149}{0.462322}%
\vSv{377.720206}{386.861808}{47.147318}{0.455805}%
\vSv{378.038338}{387.195961}{46.391485}{0.449453}%
\vSv{378.356696}{387.521396}{45.625376}{0.443271}%
\vSv{378.675275}{387.838238}{44.849758}{0.437261}%
\vSv{378.994069}{388.146617}{44.065434}{0.431427}%
\vSv{379.313069}{388.446665}{43.273245}{0.425770}%
\vSv{379.632269}{388.738521}{42.474060}{0.420292}%
\vSv{379.951659}{389.022326}{41.668778}{0.414993}%
\vSv{380.271228}{389.298223}{40.858323}{0.409874}%
\vSv{380.590966}{389.566359}{40.043638}{0.404935}%
\vSv{380.910861}{389.826883}{39.225680}{0.400175}%
\vSv{381.230900}{390.079944}{38.405419}{0.395592}%
\vSv{381.551071}{390.325695}{37.583830}{0.391186}%
\vSv{381.871358}{390.564287}{36.761890}{0.386954}%
\vSv{382.191749}{390.795876}{35.940569}{0.382893}%
\vSv{382.512228}{391.020613}{35.120831}{0.379001}%
\vSv{382.832780}{391.238653}{34.303625}{0.375274}%
\vSv{383.153389}{391.450149}{33.489883}{0.371710}%
\vSv{383.474041}{391.655255}{32.680511}{0.368305}%
\vSv{383.794720}{391.854123}{31.876391}{0.365054}%
\vSv{384.115411}{392.046903}{31.078371}{0.361954}%
\vSv{384.436098}{392.233748}{30.287268}{0.359001}%
}}%
{\color{black}\vlB{%
\vSv{384.756766}{392.414805}{29.503857}{0.356190}%
\vSv{385.077401}{392.590222}{28.728877}{0.353516}%
\vSv{385.397989}{392.760145}{27.963020}{0.350976}%
\vSv{385.718515}{392.924718}{27.206937}{0.348565}%
\vSv{386.038967}{393.084084}{26.461230}{0.346277}%
\vSv{386.359332}{393.238383}{25.726456}{0.344109}%
\vSv{386.679599}{393.387752}{25.003123}{0.342056}%
\vSv{386.999756}{393.532328}{24.291692}{0.340113}%
\vSv{387.319793}{393.672244}{23.592575}{0.338275}%
\vSv{387.639700}{393.807632}{22.906137}{0.336538}%
\vSv{387.959468}{393.938620}{22.232699}{0.334898}%
\vSv{388.279089}{394.065335}{21.572533}{0.333350}%
\vSv{388.598556}{394.187901}{20.925869}{0.331890}%
\vSv{388.917863}{394.306439}{20.292894}{0.330514}%
\vSv{389.237002}{394.421068}{19.673754}{0.329218}%
\vSv{389.555971}{394.531904}{19.068558}{0.327998}%
\vSv{389.874763}{394.639060}{18.477375}{0.326849}%
\vSv{390.193375}{394.742649}{17.900241}{0.325769}%
\vSv{390.511805}{394.842778}{17.337160}{0.324754}%
\vSv{390.830050}{394.939552}{16.788105}{0.323801}%
\vSv{391.148108}{395.033077}{16.253019}{0.322905}%
\vSv{391.465978}{395.123451}{15.731821}{0.322064}%
\vSv{391.783660}{395.210774}{15.224405}{0.321275}%
\vSv{392.101152}{395.295141}{14.730644}{0.320535}%
\vSv{392.418456}{395.376645}{14.250389}{0.319842}%
\vSv{392.735572}{395.455377}{13.783475}{0.319192}%
\vSv{393.052501}{395.531426}{13.329720}{0.318583}%
\vSv{393.369244}{395.604877}{12.888929}{0.318013}%
\vSv{393.685804}{395.675813}{12.460892}{0.317479}%
\vSv{394.002182}{395.744316}{12.045391}{0.316979}%
\vSv{394.318381}{395.810466}{11.642196}{0.316512}%
\vSv{394.634402}{395.874338}{11.251070}{0.316074}%
}}%
{\color{black}\vlB{%
\vSv{394.950250}{395.936006}{10.871769}{0.315666}%
\vSv{395.265926}{395.995545}{10.504045}{0.315284}%
\vSv{395.581433}{396.053022}{10.147644}{0.314926}%
\vSv{395.896776}{396.108508}{9.802310}{0.314593}%
\vSv{396.211956}{396.162067}{9.467783}{0.314281}%
\vSv{396.526978}{396.213764}{9.143804}{0.313990}%
\vSv{396.841845}{396.263661}{8.830111}{0.313718}%
\vSv{397.156561}{396.311818}{8.526445}{0.313465}%
\vSv{397.471128}{396.358294}{8.232544}{0.313228}%
\vSv{397.785551}{396.403146}{7.948152}{0.313007}%
\vSv{398.099833}{396.446428}{7.673012}{0.312801}%
\vSv{398.413977}{396.488193}{7.406869}{0.312608}%
\vSv{398.727988}{396.528492}{7.149474}{0.312429}%
\vSv{399.041868}{396.567377}{6.900577}{0.312262}%
\vSv{399.355621}{396.604894}{6.659936}{0.312106}%
\vSv{399.669252}{396.641091}{6.427309}{0.311961}%
\vSv{399.982762}{396.676013}{6.202462}{0.311825}%
\vSv{400.296156}{396.709703}{5.985161}{0.311699}%
\vSv{400.609437}{396.742204}{5.775180}{0.311581}%
\vSv{400.922609}{396.773557}{5.572295}{0.311472}%
\vSv{401.235673}{396.803801}{5.376290}{0.311370}%
\vSv{401.548635}{396.832976}{5.186951}{0.311275}%
\vSv{401.861496}{396.861117}{5.004069}{0.311186}%
\vSv{402.174260}{396.888260}{4.827441}{0.311104}%
\vSv{402.486931}{396.914441}{4.656870}{0.311027}%
\vSv{402.799510}{396.939693}{4.492162}{0.310955}%
\vSv{403.112000}{396.964048}{4.333128}{0.310889}%
\vSv{403.424405}{396.987537}{4.179585}{0.310827}%
\vSv{403.736728}{397.010191}{4.031354}{0.310769}%
\vSv{404.048970}{397.032039}{3.888263}{0.310715}%
\vSv{404.361135}{397.053109}{3.750141}{0.310665}%
\vSv{404.673225}{397.073428}{3.616826}{0.310619}%
}}%
{\color{black}\vlB{%
\vSv{404.985242}{397.093023}{3.488158}{0.310575}%
\vSv{405.297189}{397.111919}{3.363982}{0.310535}%
\vSv{405.609068}{397.130141}{3.244148}{0.310498}%
\vSv{405.920882}{397.147712}{3.128510}{0.310463}%
\vSv{406.232632}{397.164656}{3.016927}{0.310430}%
\vSv{406.544321}{397.180994}{2.909263}{0.310400}%
\vSv{406.855951}{397.196748}{2.805384}{0.310372}%
\vSv{407.167523}{397.211939}{2.705162}{0.310346}%
\vSv{407.479040}{397.226586}{2.608472}{0.310322}%
\vSv{407.790504}{397.240709}{2.515193}{0.310299}%
\vSv{408.101916}{397.254326}{2.425208}{0.310278}%
\vSv{408.413279}{397.267456}{2.338405}{0.310258}%
\vSv{408.724593}{397.280115}{2.254674}{0.310240}%
\vSv{409.035861}{397.292320}{2.173908}{0.310223}%
\vSv{409.347083}{397.304088}{2.096006}{0.310208}%
\vSv{409.658263}{397.315433}{2.020867}{0.310193}%
\vSv{409.969401}{397.326372}{1.948397}{0.310179}%
\vSv{410.280498}{397.336918}{1.878501}{0.310167}%
\vSv{410.591556}{397.347085}{1.811092}{0.310155}%
\vSv{410.902577}{397.356887}{1.746081}{0.310144}%
\vSv{411.213561}{397.366337}{1.683385}{0.310134}%
\vSv{411.524511}{397.375448}{1.622923}{0.310124}%
\vSv{411.835426}{397.384231}{1.564616}{0.310116}%
\vSv{412.146309}{397.392699}{1.508390}{0.310107}%
\vSv{412.457160}{397.400862}{1.454171}{0.310100}%
\vSv{412.767981}{397.408731}{1.401887}{0.310093}%
\vSv{413.078773}{397.416318}{1.351472}{0.310086}%
\vSv{413.389536}{397.423631}{1.302860}{0.310080}%
\vSv{413.700273}{397.430682}{1.255985}{0.310074}%
\vSv{414.010982}{397.437478}{1.210788}{0.310069}%
\vSv{414.321667}{397.444030}{1.167209}{0.310064}%
\vSv{414.632327}{397.450346}{1.125191}{0.310060}%
}}%
{\color{black}\vlB{%
\vSv{414.942963}{397.456435}{1.084677}{0.310056}%
\vSv{415.253576}{397.462304}{1.045616}{0.310052}%
\vSv{415.564168}{397.467962}{1.007955}{0.310048}%
\vSv{415.874738}{397.473416}{0.971645}{0.310045}%
\vSv{416.185288}{397.478674}{0.936637}{0.310041}%
\vSv{416.495818}{397.483742}{0.902886}{0.310038}%
\vSv{416.806329}{397.488628}{0.870346}{0.310036}%
\vSv{417.116822}{397.493337}{0.838974}{0.310033}%
\vSv{417.427297}{397.497877}{0.808730}{0.310031}%
\vSv{417.737755}{397.502253}{0.779572}{0.310029}%
\vSv{418.048196}{397.506471}{0.751462}{0.310027}%
\vSv{418.358622}{397.510537}{0.724362}{0.310025}%
\vSv{418.669032}{397.514456}{0.698237}{0.310023}%
\vSv{418.979428}{397.518234}{0.673051}{0.310021}%
\vSv{419.289809}{397.521876}{0.648771}{0.310020}%
\vSv{419.600177}{397.525386}{0.625365}{0.310018}%
\vSv{419.910531}{397.528770}{0.602801}{0.310017}%
\vSv{420.220873}{397.532031}{0.581049}{0.310016}%
\vSv{420.531202}{397.535175}{0.560080}{0.310015}%
\vSv{420.841520}{397.538206}{0.539866}{0.310014}%
\vSv{421.151826}{397.541127}{0.520380}{0.310013}%
\vSv{421.462121}{397.543942}{0.501596}{0.310012}%
\vSv{421.772405}{397.546656}{0.483489}{0.310011}%
\vSv{422.082680}{397.549272}{0.466034}{0.310010}%
\vSv{422.392944}{397.551794}{0.449208}{0.310010}%
\vSv{422.703199}{397.554224}{0.432988}{0.310009}%
\vSv{423.013444}{397.556567}{0.417353}{0.310008}%
\vSv{423.323681}{397.558825}{0.402282}{0.310008}%
\vSv{423.633909}{397.561002}{0.387754}{0.310007}%
\vSv{423.944129}{397.563100}{0.373750}{0.310007}%
\vSv{424.254341}{397.565122}{0.360250}{0.310006}%
\vSv{424.564546}{397.567071}{0.347238}{0.310006}%
}}%
{\color{black}\vlB{%
\vSv{424.874743}{397.568950}{0.334695}{0.310005}%
\vSv{425.184933}{397.570761}{0.322605}{0.310005}%
\vSv{425.495116}{397.572506}{0.310951}{0.310005}%
\vSv{425.805292}{397.574189}{0.299717}{0.310004}%
\vSv{426.115462}{397.575810}{0.288888}{0.310004}%
\vSv{426.425626}{397.577373}{0.278451}{0.310004}%
\vSv{426.735784}{397.578880}{0.268390}{0.310003}%
\vSv{427.045936}{397.580332}{0.258692}{0.310003}%
\vSv{427.356083}{397.581732}{0.249344}{0.310003}%
\vSv{427.666225}{397.583081}{0.240334}{0.310003}%
\vSv{427.976361}{397.584381}{0.231649}{0.310003}%
\vSv{428.286493}{397.585635}{0.223278}{0.310002}%
\vSv{428.596620}{397.586843}{0.215208}{0.310002}%
\vSv{428.906742}{397.588007}{0.207431}{0.310002}%
\vSv{429.216859}{397.589129}{0.199934}{0.310002}%
\vSv{429.526973}{397.590211}{0.192708}{0.310002}%
\vSv{429.837082}{397.591254}{0.185742}{0.310002}%
\vSv{430.147188}{397.592259}{0.179029}{0.310002}%
\vSv{430.457289}{397.593227}{0.172558}{0.310001}%
\vSv{430.767387}{397.594161}{0.166320}{0.310001}%
\vSv{431.077482}{397.595061}{0.160308}{0.310001}%
\vSv{431.387573}{397.595928}{0.154513}{0.310001}%
\vSv{431.697661}{397.596764}{0.148928}{0.310001}%
\vSv{432.007745}{397.597570}{0.143544}{0.310001}%
\vSv{432.317827}{397.598347}{0.138355}{0.310001}%
\vSv{432.627905}{397.599095}{0.133353}{0.310001}%
\vSv{432.937981}{397.599817}{0.128532}{0.310001}%
\vSv{433.248054}{397.600512}{0.123885}{0.310001}%
\vSv{433.558124}{397.601182}{0.119406}{0.310001}%
\vSv{433.868192}{397.601828}{0.115089}{0.310001}%
\vSv{434.178258}{397.602451}{0.110928}{0.310001}%
\vSv{434.488321}{397.603051}{0.106917}{0.310001}%
}}%
{\color{black}\vlB{%
\vSv{434.798381}{397.603630}{0.103052}{0.310001}%
\vSv{435.108440}{397.604187}{0.099326}{0.310000}%
\vSv{435.418496}{397.604725}{0.095734}{0.310000}%
\vSv{435.728551}{397.605243}{0.092273}{0.310000}%
\vSv{436.038603}{397.605742}{0.088936}{0.310000}%
\vSv{436.348654}{397.606223}{0.085721}{0.310000}%
\vSv{436.658702}{397.606687}{0.082621}{0.310000}%
\vSv{436.968749}{397.607134}{0.079633}{0.310000}%
\vSv{437.278794}{397.607565}{0.076754}{0.310000}%
\vSv{437.588838}{397.607980}{0.073978}{0.310000}%
\vSv{437.898880}{397.608380}{0.071303}{0.310000}%
\vSv{438.208920}{397.608766}{0.068725}{0.310000}%
\vSv{438.518960}{397.609138}{0.066240}{0.310000}%
\vSv{438.828997}{397.609496}{0.063844}{0.310000}%
\vSv{439.139033}{397.609842}{0.061536}{0.310000}%
\vSv{439.449068}{397.610175}{0.059310}{0.310000}%
\vSv{439.759102}{397.610496}{0.057166}{0.310000}%
\vSv{440.069135}{397.610805}{0.055098}{0.310000}%
\vSv{440.379166}{397.611103}{0.053106}{0.310000}%
\vSv{440.689196}{397.611390}{0.051185}{0.310000}%
\vSv{285.960212}{250.738021}{2.533782}{0.310303}%
\vSv{286.269475}{250.751739}{2.580796}{0.310315}%
\vSv{286.578723}{250.765712}{2.628678}{0.310327}%
\vSv{286.887958}{250.779945}{2.677445}{0.310339}%
\vSv{287.197179}{250.794442}{2.727114}{0.310351}%
\vSv{287.506385}{250.809208}{2.777699}{0.310365}%
\vSv{287.815577}{250.824249}{2.829218}{0.310378}%
\vSv{288.124754}{250.839569}{2.881688}{0.310392}%
\vSv{288.433915}{250.855173}{2.935126}{0.310407}%
\vSv{288.743062}{250.871068}{2.989550}{0.310422}%
\vSv{289.052192}{250.887257}{3.044978}{0.310438}%
\vSv{289.361307}{250.903748}{3.101428}{0.310455}%
}}%
{\color{black}\vlB{%
\vSv{289.670405}{250.920545}{3.158918}{0.310472}%
\vSv{289.979487}{250.937653}{3.217467}{0.310489}%
\vSv{290.288552}{250.955080}{3.277094}{0.154546}%
\vSv{292.929963}{251.117908}{3.795341}{0.140772}%
\vSv{293.069326}{251.127226}{3.865590}{0.310707}%
\vSv{293.378204}{251.148173}{3.937128}{0.310733}%
\vSv{293.687063}{251.169508}{4.009977}{0.310761}%
\vSv{293.995900}{251.191240}{4.084161}{0.310789}%
\vSv{294.304717}{251.213375}{4.159703}{0.310819}%
\vSv{294.613512}{251.235921}{4.236628}{0.310849}%
\vSv{294.922285}{251.258885}{4.314959}{0.310881}%
\vSv{295.231036}{251.282275}{4.394723}{0.310914}%
\vSv{295.539764}{251.306100}{4.475943}{0.310948}%
\vSv{295.848468}{251.330366}{4.558647}{0.310984}%
\vSv{296.157150}{251.355083}{4.642859}{0.311021}%
\vSv{296.465808}{251.380259}{4.728606}{0.311059}%
\vSv{296.774441}{251.405901}{4.815915}{0.311098}%
\vSv{297.083049}{251.432019}{4.904814}{0.311139}%
\vSv{297.391633}{251.458622}{4.995329}{0.006525}%
\vSv{299.875001}{251.691577}{5.781112}{0.295848}%
\vSv{300.167682}{251.721377}{5.887490}{0.311644}%
\vSv{300.475990}{251.753344}{5.995785}{0.311705}%
\vSv{300.784268}{251.785903}{6.106028}{0.311769}%
\vSv{301.092516}{251.819066}{6.218251}{0.311835}%
\vSv{301.400732}{251.852842}{6.332488}{0.311903}%
\vSv{301.708917}{251.887245}{6.448773}{0.311974}%
\vSv{302.017069}{251.922284}{6.567138}{0.312047}%
\vSv{302.325190}{251.957972}{6.687617}{0.312124}%
\vSv{302.633277}{251.994321}{6.810247}{0.312203}%
\vSv{302.941330}{252.031342}{6.935061}{0.312285}%
\vSv{303.249350}{252.069049}{7.062095}{0.312370}%
\vSv{303.557334}{252.107453}{7.191384}{0.312458}%
}}%
{\color{black}\vlB{%
\vSv{303.865284}{252.146568}{7.322966}{0.312549}%
\vSv{304.173198}{252.186406}{7.456875}{0.147287}%
\vSv{306.776719}{252.554245}{8.616433}{0.170367}%
\vSv{306.942732}{252.579769}{8.772986}{0.313670}%
\vSv{307.250260}{252.627610}{8.932247}{0.313806}%
\vSv{307.557747}{252.676334}{9.094256}{0.313946}%
\vSv{307.865191}{252.725956}{9.259052}{0.314092}%
\vSv{308.172593}{252.776493}{9.426676}{0.314244}%
\vSv{308.479952}{252.827961}{9.597167}{0.314400}%
\vSv{308.787267}{252.880378}{9.770564}{0.314563}%
\vSv{309.094538}{252.933760}{9.946909}{0.314731}%
\vSv{309.401764}{252.988126}{10.126239}{0.314905}%
\vSv{309.708945}{253.043491}{10.308596}{0.315086}%
\vSv{310.016080}{253.099876}{10.494019}{0.315273}%
\vSv{310.323169}{253.157298}{10.682547}{0.315467}%
\vSv{310.630212}{253.215775}{10.874221}{0.315668}%
\vSv{310.937207}{253.275327}{11.069078}{0.239781}%
\vSv{313.592611}{253.838325}{12.747176}{0.111554}%
\vSv{313.697967}{253.862939}{12.972399}{0.318119}%
\vSv{314.004466}{253.934351}{13.201176}{0.318414}%
\vSv{314.310914}{254.007068}{13.433540}{0.318720}%
\vSv{314.617311}{254.081112}{13.669522}{0.319037}%
\vSv{314.923655}{254.156507}{13.909156}{0.319364}%
\vSv{315.229947}{254.233277}{14.152470}{0.319703}%
\vSv{315.536187}{254.311446}{14.399494}{0.320054}%
\vSv{315.842374}{254.391037}{14.650254}{0.320418}%
\vSv{316.148508}{254.472076}{14.904778}{0.320793}%
\vSv{316.454589}{254.554589}{15.163089}{0.321182}%
\vSv{316.760618}{254.638600}{15.425212}{0.321584}%
\vSv{317.066593}{254.724135}{15.691166}{0.322000}%
\vSv{317.372516}{254.811220}{15.960971}{0.322430}%
\vSv{317.678385}{254.899883}{16.234645}{0.226627}%
}}%
{\color{black}\vlB{%
\vSv{320.246554}{255.710611}{18.564663}{0.197168}%
\vSv{320.428867}{255.773385}{18.873555}{0.327614}%
\vSv{320.734222}{255.879362}{19.186356}{0.328232}%
\vSv{321.039529}{255.987232}{19.503051}{0.328869}%
\vSv{321.344787}{256.097028}{19.823625}{0.329527}%
\vSv{321.649997}{256.208779}{20.148057}{0.330207}%
\vSv{321.955162}{256.322518}{20.476325}{0.330908}%
\vSv{322.260280}{256.438276}{20.808400}{0.331631}%
\vSv{322.565354}{256.556086}{21.144251}{0.332377}%
\vSv{322.870385}{256.675980}{21.483841}{0.333147}%
\vSv{323.175373}{256.797991}{21.827130}{0.333940}%
\vSv{323.480320}{256.922153}{22.174072}{0.334758}%
\vSv{323.785228}{257.048498}{22.524617}{0.335601}%
\vSv{324.090097}{257.177060}{22.878712}{0.326019}%
\vSv{326.624754}{258.336398}{25.830949}{0.236756}%
\vSv{326.832452}{258.439557}{26.213654}{0.345537}%
\vSv{327.137030}{258.592188}{26.599068}{0.346694}%
\vSv{327.441589}{258.747418}{26.987072}{0.347881}%
\vSv{327.746133}{258.905283}{27.377546}{0.349101}%
\vSv{328.050664}{259.065817}{27.770362}{0.350353}%
\vSv{328.355184}{259.229057}{28.165385}{0.351638}%
\vSv{328.659695}{259.395036}{28.562475}{0.352956}%
\vSv{328.964201}{259.563791}{28.961485}{0.354308}%
\vSv{329.268703}{259.735354}{29.362263}{0.355693}%
\vSv{329.573205}{259.909761}{29.764650}{0.357113}%
\vSv{329.877710}{260.087046}{30.168481}{0.358567}%
\vSv{330.182220}{260.267242}{30.573584}{0.360056}%
\vSv{330.486738}{260.450383}{30.979781}{0.033346}%
\vSv{332.597767}{261.800052}{33.429264}{0.031653}%
\vSv{332.618843}{261.817489}{33.837656}{0.373216}%
\vSv{332.923534}{262.025311}{34.245510}{0.375015}%
\vSv{333.228261}{262.236347}{34.652599}{0.376847}%
}}%
{\color{black}\vlB{%
\vSv{333.533026}{262.450622}{35.058688}{0.378712}%
\vSv{333.837834}{262.668160}{35.463537}{0.380609}%
\vSv{334.142686}{262.888984}{35.866903}{0.382536}%
\vSv{334.447587}{263.113113}{36.268536}{0.384495}%
\vSv{334.752538}{263.340569}{36.668182}{0.386482}%
\vSv{335.057544}{263.571368}{37.065584}{0.388497}%
\vSv{335.362607}{263.805527}{37.460478}{0.390540}%
\vSv{335.667731}{264.043059}{37.852599}{0.392608}%
\vSv{335.972918}{264.283975}{38.241674}{0.258791}%
\vSv{338.078152}{266.033720}{40.496494}{0.049165}%
\vSv{338.111252}{266.065648}{40.856330}{0.409862}%
\vSv{338.417052}{266.333765}{41.210813}{0.412075}%
\vSv{338.722941}{266.605253}{41.559634}{0.414291}%
\vSv{339.028922}{266.880093}{41.902486}{0.416508}%
\vSv{339.334997}{267.158265}{42.239053}{0.418723}%
\vSv{339.641170}{267.439741}{42.569018}{0.420931}%
\vSv{339.947443}{267.724491}{42.892059}{0.423129}%
\vSv{340.253818}{268.012481}{43.207847}{0.425313}%
\vSv{340.560298}{268.303670}{43.516052}{0.427479}%
\vSv{340.866886}{268.598014}{43.816335}{0.429623}%
\vSv{341.173584}{268.895463}{44.108354}{0.252901}%
\vSv{343.108477}{270.836263}{45.666880}{0.311611}%
\vSv{343.323786}{271.059155}{45.890867}{0.445385}%
\vSv{343.631465}{271.378948}{46.103578}{0.447100}%
\vSv{343.939280}{271.701126}{46.304594}{0.448739}%
\vSv{344.247234}{272.025574}{46.493480}{0.450295}%
\vSv{344.555330}{272.352172}{46.669789}{0.451762}%
\vSv{344.863573}{272.680788}{46.833059}{0.453133}%
\vSv{345.171966}{273.011287}{46.982809}{0.454400}%
\vSv{345.480513}{273.343521}{47.118541}{0.455558}%
\vSv{345.789219}{273.677337}{47.239738}{0.456599}%
\vSv{346.098089}{274.012573}{47.345861}{0.125417}%
}}%
{\color{black}\vlB{%
\vSv{347.868405}{275.948573}{47.629729}{0.128607}%
\vSv{347.955045}{276.043589}{47.632620}{0.460021}%
\vSv{348.265222}{276.383470}{47.615883}{0.459874}%
\vSv{348.575616}{276.723153}{47.578726}{0.459548}%
\vSv{348.886235}{277.062393}{47.520314}{0.459036}%
\vSv{349.197090}{277.400940}{47.439762}{0.458332}%
\vSv{349.508192}{277.738532}{47.336138}{0.457432}%
\vSv{349.819553}{278.074901}{47.208452}{0.456330}%
\vSv{350.131186}{278.409770}{47.055655}{0.455021}%
\vSv{350.443105}{278.742852}{46.876638}{0.453501}%
\vSv{350.755325}{279.073855}{46.670222}{0.252299}%
\vSv{352.689567}{281.051961}{44.780734}{0.361333}%
\vSv{352.950944}{281.306483}{44.342919}{0.433464}%
\vSv{353.266331}{281.609453}{43.865308}{0.429976}%
\vSv{353.582239}{281.907411}{43.345916}{0.426279}%
\vSv{353.898703}{282.200010}{42.782651}{0.422380}%
\vSv{354.215762}{282.486898}{42.173315}{0.418287}%
\vSv{354.533458}{282.767726}{41.515600}{0.414009}%
\vSv{354.851837}{283.042142}{40.807100}{0.409558}%
\vSv{355.170946}{283.309793}{40.045310}{0.404945}%
\vSv{355.490837}{283.570332}{39.227640}{0.400186}%
\vSv{355.811565}{283.823411}{38.351428}{0.379582}%
\vSv{358.274942}{285.469009}{30.352431}{0.139376}%
\vSv{358.414862}{285.539438}{28.913350}{0.354143}%
\vSv{358.745899}{285.710661}{27.394373}{0.349154}%
\vSv{359.078369}{285.871311}{25.794589}{0.344307}%
\vSv{359.412306}{286.021135}{24.113734}{0.339638}%
\vSv{359.747729}{286.159894}{22.352309}{0.335185}%
\vSv{360.084641}{286.287365}{20.511703}{0.330984}%
\vSv{360.423021}{286.403341}{18.594308}{0.327073}%
\vSv{360.762826}{286.507634}{16.603615}{0.323488}%
\vSv{361.103985}{286.600070}{14.544291}{0.320263}%
}}%
{\color{black}\vlB{%
\vSv{361.446397}{286.680497}{12.422217}{0.317431}%
\vSv{361.789936}{286.748781}{10.244491}{0.315022}%
\vSv{362.134443}{286.804807}{8.019367}{0.313061}%
\vSv{362.479735}{286.848482}{5.756153}{0.311571}%
\vSv{362.825604}{286.879731}{3.465047}{0.079303}%
\vSv{365.212345}{286.660167}{-14.544291}{0.239308}%
\vSv{365.412826}{286.600070}{-16.603615}{0.323488}%
\vSv{365.693021}{286.507634}{-18.594308}{0.327073}%
\vSv{365.974641}{286.403341}{-20.511703}{0.330984}%
\vSv{366.257729}{286.287365}{-22.352309}{0.335185}%
\vSv{366.542306}{286.159894}{-24.113734}{0.339638}%
\vSv{366.828369}{286.021135}{-25.794589}{0.344307}%
\vSv{367.115899}{285.871311}{-27.394373}{0.349154}%
\vSv{367.404862}{285.710661}{-28.913350}{0.354143}%
\vSv{367.695214}{285.539438}{-30.352431}{0.359240}%
\vSv{367.986901}{285.357908}{-31.713053}{0.364409}%
\vSv{368.279863}{285.166350}{-32.997077}{0.369620}%
\vSv{368.574038}{284.965056}{-34.206685}{0.374842}%
\vSv{368.869360}{284.754328}{-35.344295}{0.088608}%
\vSv{370.837918}{283.157766}{-40.807100}{0.176928}%
\vSv{370.963458}{283.042142}{-41.515600}{0.414009}%
\vSv{371.265762}{282.767726}{-42.173315}{0.418287}%
\vSv{371.568703}{282.486898}{-42.782651}{0.422380}%
\vSv{371.872239}{282.200010}{-43.345916}{0.426279}%
\vSv{372.176331}{281.907411}{-43.865308}{0.429976}%
\vSv{372.480944}{281.609453}{-44.342919}{0.433464}%
\vSv{372.786044}{281.306483}{-44.780734}{0.436738}%
\vSv{373.091601}{280.998846}{-45.180633}{0.439795}%
\vSv{373.397586}{280.686885}{-45.544393}{0.442632}%
\vSv{373.703974}{280.370938}{-45.873693}{0.445247}%
\vSv{374.010741}{280.051336}{-46.170117}{0.014265}%
\vSv{375.723818}{278.221525}{-47.208452}{0.199806}%
}}%
{\color{black}\vlB{%
\vSv{375.858192}{278.074901}{-47.336138}{0.457432}%
\vSv{376.167090}{277.738532}{-47.439762}{0.458332}%
\vSv{376.476235}{277.400940}{-47.520314}{0.459036}%
\vSv{376.785616}{277.062393}{-47.578726}{0.459548}%
\vSv{377.095222}{276.723153}{-47.615883}{0.459874}%
\vSv{377.405045}{276.383470}{-47.632620}{0.460021}%
\vSv{377.715075}{276.043589}{-47.629729}{0.459996}%
\vSv{378.025306}{275.703741}{-47.607961}{0.459804}%
\vSv{378.335729}{275.364153}{-47.568027}{0.459454}%
\vSv{378.646338}{275.025040}{-47.510608}{0.166697}%
\vSv{380.461051}{273.065853}{-46.982809}{0.074631}%
\vSv{380.513573}{273.011287}{-46.833059}{0.453133}%
\vSv{380.825330}{272.680788}{-46.669789}{0.451762}%
\vSv{381.137234}{272.352172}{-46.493480}{0.450295}%
\vSv{381.449280}{272.025574}{-46.304594}{0.448739}%
\vSv{381.761465}{271.701126}{-46.103578}{0.447100}%
\vSv{382.073786}{271.378948}{-45.890867}{0.445385}%
\vSv{382.386240}{271.059155}{-45.666880}{0.443599}%
\vSv{382.698823}{270.741853}{-45.432027}{0.441750}%
\vSv{383.011534}{270.427142}{-45.186705}{0.439842}%
\vSv{383.324367}{270.115115}{-44.931302}{0.403764}%
\vSv{385.427831}{268.093250}{-43.207847}{0.117972}%
\vSv{385.517443}{268.012481}{-42.892059}{0.423129}%
\vSv{385.831170}{267.724491}{-42.569018}{0.420931}%
\vSv{386.144997}{267.439741}{-42.239053}{0.418723}%
\vSv{386.458922}{267.158265}{-41.902486}{0.416508}%
\vSv{386.772941}{266.880093}{-41.559634}{0.414291}%
\vSv{387.087052}{266.605253}{-41.210813}{0.412075}%
\vSv{387.401252}{266.333765}{-40.856330}{0.409862}%
\vSv{387.715539}{266.065648}{-40.496494}{0.407656}%
\vSv{388.029909}{265.800916}{-40.131604}{0.405459}%
\vSv{388.344360}{265.539579}{-39.761961}{0.403274}%
}}%
{\color{black}\vlB{%
\vSv{388.658890}{265.281645}{-39.387857}{0.250120}%
\vSv{390.847097}{263.579259}{-37.065584}{0.013092}%
\vSv{390.862538}{263.571368}{-36.668182}{0.386482}%
\vSv{391.177587}{263.340569}{-36.268536}{0.384495}%
\vSv{391.492686}{263.113113}{-35.866903}{0.382536}%
\vSv{391.807834}{262.888984}{-35.463537}{0.380609}%
\vSv{392.123026}{262.668160}{-35.058688}{0.378712}%
\vSv{392.438261}{262.450622}{-34.652599}{0.376847}%
\vSv{392.753534}{262.236347}{-34.245510}{0.375015}%
\vSv{393.068843}{262.025311}{-33.837656}{0.373216}%
\vSv{393.384184}{261.817489}{-33.429264}{0.371450}%
\vSv{393.699554}{261.612855}{-33.020559}{0.369719}%
\vSv{394.014951}{261.411380}{-32.611759}{0.368022}%
\vSv{394.330370}{261.213037}{-32.203077}{0.339806}%
\vSv{396.807364}{259.758612}{-29.362263}{0.047432}%
\vSv{396.854201}{259.735354}{-28.961485}{0.354308}%
\vSv{397.169695}{259.563791}{-28.562475}{0.352956}%
\vSv{397.485184}{259.395036}{-28.165385}{0.351638}%
\vSv{397.800664}{259.229057}{-27.770362}{0.350353}%
\vSv{398.116133}{259.065817}{-27.377546}{0.349101}%
\vSv{398.431589}{258.905283}{-26.987072}{0.347881}%
\vSv{398.747030}{258.747418}{-26.599068}{0.346694}%
\vSv{399.062452}{258.592188}{-26.213654}{0.345537}%
\vSv{399.377854}{258.439557}{-25.830949}{0.344412}%
\vSv{399.693234}{258.289491}{-25.451060}{0.343318}%
\vSv{400.008589}{258.141953}{-25.074092}{0.342254}%
\vSv{400.323918}{257.996909}{-24.700143}{0.341219}%
\vSv{400.639218}{257.854324}{-24.329305}{0.282896}%
\vSv{403.241363}{256.766120}{-21.483841}{0.246122}%
\vSv{403.475354}{256.675980}{-21.144251}{0.332377}%
\vSv{403.790280}{256.556086}{-20.808400}{0.331631}%
\vSv{404.105162}{256.438276}{-20.476325}{0.330908}%
}}%
{\color{black}\vlB{%
\vSv{404.419997}{256.322518}{-20.148057}{0.330207}%
\vSv{404.734787}{256.208779}{-19.823625}{0.329527}%
\vSv{405.049529}{256.097028}{-19.503051}{0.328869}%
\vSv{405.364222}{255.987232}{-19.186356}{0.328232}%
\vSv{405.678867}{255.879362}{-18.873555}{0.327614}%
\vSv{405.993463}{255.773385}{-18.564663}{0.327016}%
\vSv{406.308008}{255.669271}{-18.259687}{0.326437}%
\vSv{406.622503}{255.566990}{-17.958634}{0.325877}%
\vSv{406.936946}{255.466513}{-17.661506}{0.325334}%
\vSv{407.251338}{255.367808}{-17.368303}{0.309847}%
\vSv{409.981469}{254.579824}{-15.163089}{0.096479}%
\vSv{410.078508}{254.554589}{-14.904778}{0.320793}%
\vSv{410.392374}{254.472076}{-14.650254}{0.320418}%
\vSv{410.706187}{254.391037}{-14.399494}{0.320054}%
\vSv{411.019947}{254.311446}{-14.152470}{0.319703}%
\vSv{411.333655}{254.233277}{-13.909156}{0.319364}%
\vSv{411.647311}{254.156507}{-13.669522}{0.319037}%
\vSv{411.960914}{254.081112}{-13.433540}{0.318720}%
\vSv{412.274466}{254.007068}{-13.201176}{0.318414}%
\vSv{412.587967}{253.934351}{-12.972399}{0.318119}%
\vSv{412.901416}{253.862939}{-12.747176}{0.317834}%
\vSv{413.214814}{253.792810}{-12.525473}{0.317558}%
\vSv{413.528161}{253.723940}{-12.307254}{0.317292}%
\vSv{413.841459}{253.656308}{-12.092484}{0.317035}%
\vSv{414.154706}{253.589892}{-11.881127}{0.259180}%
\vSv{416.886368}{253.058511}{-10.308596}{0.083932}%
\vSv{416.971764}{253.043491}{-10.126239}{0.314905}%
\vSv{417.284538}{252.988126}{-9.946909}{0.314731}%
\vSv{417.597267}{252.933760}{-9.770564}{0.314563}%
\vSv{417.909952}{252.880378}{-9.597167}{0.314400}%
\vSv{418.222593}{252.827961}{-9.426676}{0.314244}%
\vSv{418.535191}{252.776493}{-9.259052}{0.314092}%
}}%
{\color{black}\vlB{%
\vSv{418.847747}{252.725956}{-9.094256}{0.313946}%
\vSv{419.160260}{252.676334}{-8.932247}{0.313806}%
\vSv{419.472732}{252.627610}{-8.772986}{0.313670}%
\vSv{419.785163}{252.579769}{-8.616433}{0.313539}%
\vSv{420.097553}{252.532795}{-8.462551}{0.313412}%
\vSv{420.409904}{252.486673}{-8.311299}{0.313290}%
\vSv{420.722215}{252.441386}{-8.162639}{0.313173}%
\vSv{421.034487}{252.396921}{-8.016531}{0.313059}%
\vSv{421.346721}{252.353262}{-7.872939}{0.021237}%
\vSv{423.863528}{252.028924}{-6.810247}{0.291808}%
\vSv{424.155190}{251.994321}{-6.687617}{0.312124}%
\vSv{424.467069}{251.957972}{-6.567138}{0.312047}%
\vSv{424.778917}{251.922284}{-6.448773}{0.311974}%
\vSv{425.090732}{251.887245}{-6.332488}{0.311903}%
\vSv{425.402516}{251.852842}{-6.218251}{0.311835}%
\vSv{425.714268}{251.819066}{-6.106028}{0.311769}%
\vSv{426.025990}{251.785903}{-5.995785}{0.311705}%
\vSv{426.337682}{251.753344}{-5.887490}{0.311644}%
\vSv{426.649345}{251.721377}{-5.781112}{0.311585}%
\vSv{426.960978}{251.689992}{-5.676617}{0.311528}%
\vSv{427.272582}{251.659177}{-5.573975}{0.311473}%
\vSv{427.584159}{251.628924}{-5.473155}{0.311420}%
\vSv{427.895707}{251.599221}{-5.374126}{0.311369}%
\vSv{428.207228}{251.570058}{-5.276859}{0.155818}%
\vSv{430.864443}{251.341850}{-4.558647}{0.144482}%
\vSv{431.009764}{251.330366}{-4.475943}{0.310948}%
\vSv{431.321036}{251.306100}{-4.394723}{0.310914}%
\vSv{431.632285}{251.282275}{-4.314959}{0.310881}%
\vSv{431.943512}{251.258885}{-4.236628}{0.310849}%
\vSv{432.254717}{251.235921}{-4.159703}{0.310819}%
\vSv{432.565900}{251.213375}{-4.084161}{0.310789}%
\vSv{432.877063}{251.191240}{-4.009977}{0.310761}%
}}%
{\color{black}\vlB{%
\vSv{433.188204}{251.169508}{-3.937128}{0.310733}%
\vSv{433.499326}{251.148173}{-3.865590}{0.310707}%
\vSv{433.810427}{251.127226}{-3.795341}{0.310681}%
\vSv{434.121508}{251.106661}{-3.726358}{0.310657}%
\vSv{434.432570}{251.086471}{-3.658618}{0.310633}%
\vSv{434.743612}{251.066649}{-3.592100}{0.310610}%
\vSv{435.054636}{251.047189}{-3.526782}{0.310588}%
\vSv{435.365642}{251.028083}{-3.462643}{0.004946}%
\vSv{437.873977}{250.886165}{-2.989550}{0.289479}%
\vSv{438.163915}{250.871068}{-2.935126}{0.310407}%
\vSv{438.474754}{250.855173}{-2.881688}{0.310392}%
\vSv{438.785577}{250.839569}{-2.829218}{0.310378}%
\vSv{439.096385}{250.824249}{-2.777699}{0.310365}%
\vSv{439.407179}{250.809208}{-2.727114}{0.310351}%
\vSv{439.717958}{250.794442}{-2.677445}{0.310339}%
\vSv{440.028723}{250.779945}{-2.628678}{0.310327}%
\vSv{440.339475}{250.765712}{-2.580796}{0.310315}%
\vSv{440.650212}{250.751739}{-2.533782}{0.310303}%
}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{204.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,185.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} A calibrated hidden readout separates the models}}}%
{\color{black}\vlB{%
\vSc{55.500000}{80.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(56.00000,66.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10^{-2}$}}}%
{\color{black}\vlB{%
\vSc{235.500000}{80.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(236.00000,66.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10^{0}$}}}%
{\color{black}\vlB{%
\vSc{415.500000}{80.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(416.00000,66.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $10^{2}$}}}%
{\color{black}\vlB{%
\vSc{53.000000}{83.823529}{0.000000}{3.000000}%
}}%
{\color{black}\put(49.00000,83.82353){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $-1$}}}%
{\color{black}\vlB{%
\vSc{53.000000}{122.058824}{0.000000}{3.000000}%
}}%
{\color{black}\put(49.00000,122.05882){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{53.000000}{141.176471}{0.000000}{3.000000}%
}}%
{\color{black}\put(49.00000,141.17647){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSe{56.000000}{80.000000}{0.000000}{360.000000}%
\vSe{55.450000}{80.000000}{90.000000}{65.000000}%
}}%
{\color{black}\put(236.00000,46.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $r=\omega\tau$}}}%
{\color{black}\put(56.00000,162.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\operatorname{Re}(y/x)$}}}%
{\color{vltTeal}\vlB{%
\vSv{55.999821}{83.827353}{0.011416}{0.720000}%
\vSv{56.719814}{83.827496}{0.011845}{0.720000}%
\vSv{57.439807}{83.827645}{0.012289}{0.720000}%
\vSv{58.159800}{83.827799}{0.012750}{0.720000}%
\vSv{58.879792}{83.827960}{0.013229}{0.720000}%
\vSv{59.599784}{83.828126}{0.013725}{0.720000}%
\vSv{60.319776}{83.828298}{0.014240}{0.720000}%
\vSv{61.039768}{83.828477}{0.014774}{0.720000}%
\vSv{61.759759}{83.828663}{0.015328}{0.720000}%
\vSv{62.479750}{83.828855}{0.015903}{0.720000}%
\vSv{63.199741}{83.829055}{0.016500}{0.720000}%
\vSv{63.919731}{83.829263}{0.017119}{0.720000}%
\vSv{64.639721}{83.829478}{0.017761}{0.720000}%
\vSv{65.359711}{83.829701}{0.018428}{0.720000}%
\vSv{66.079700}{83.829933}{0.019119}{0.720000}%
\vSv{66.799688}{83.830173}{0.019836}{0.720000}%
\vSv{67.519677}{83.830422}{0.020580}{0.720000}%
\vSv{68.239665}{83.830681}{0.021353}{0.720000}%
\vSv{68.959652}{83.830949}{0.022154}{0.720000}%
\vSv{69.679639}{83.831227}{0.022985}{0.720000}%
\vSv{70.399625}{83.831516}{0.023847}{0.720000}%
\vSv{71.119611}{83.831816}{0.024741}{0.720000}%
\vSv{71.839597}{83.832127}{0.025669}{0.720000}%
\vSv{72.559582}{83.832449}{0.026632}{0.720000}%
\vSv{73.279566}{83.832784}{0.027631}{0.720000}%
\vSv{73.999550}{83.833131}{0.028668}{0.720000}%
\vSv{74.719533}{83.833492}{0.029743}{0.720000}%
\vSv{75.439515}{83.833865}{0.030859}{0.720000}%
\vSv{76.159497}{83.834253}{0.032016}{0.720000}%
\vSv{76.879478}{83.834655}{0.033217}{0.720000}%
\vSv{77.599459}{83.835073}{0.034463}{0.720000}%
\vSv{78.319438}{83.835506}{0.035755}{0.720000}%
}}%
{\color{vltTeal}\vlB{%
\vSv{79.039417}{83.835955}{0.037096}{0.720000}%
\vSv{79.759395}{83.836421}{0.038487}{0.720000}%
\vSv{80.479373}{83.836905}{0.039931}{0.720000}%
\vSv{81.199349}{83.837407}{0.041428}{0.720000}%
\vSv{81.919325}{83.837927}{0.042981}{0.720000}%
\vSv{82.639300}{83.838467}{0.044593}{0.720000}%
\vSv{83.359273}{83.839028}{0.046265}{0.720000}%
\vSv{84.079246}{83.839609}{0.048000}{0.720000}%
\vSv{84.799218}{83.840212}{0.049800}{0.720000}%
\vSv{85.519188}{83.840838}{0.051667}{0.720000}%
\vSv{86.239158}{83.841488}{0.053604}{0.720000}%
\vSv{86.959126}{83.842161}{0.055614}{0.720000}%
\vSv{87.679094}{83.842860}{0.057699}{0.720000}%
\vSv{88.399060}{83.843585}{0.059862}{0.720000}%
\vSv{89.119024}{83.844337}{0.062106}{0.720000}%
\vSv{89.838988}{83.845118}{0.064434}{0.720000}%
\vSv{90.558950}{83.845927}{0.066849}{0.720000}%
\vSv{91.278911}{83.846768}{0.069355}{0.720001}%
\vSv{91.998870}{83.847639}{0.071954}{0.720001}%
\vSv{92.718827}{83.848543}{0.074651}{0.720001}%
\vSv{93.438783}{83.849481}{0.077449}{0.720001}%
\vSv{94.158738}{83.850455}{0.080351}{0.720001}%
\vSv{94.878691}{83.851464}{0.083362}{0.720001}%
\vSv{95.598641}{83.852512}{0.086486}{0.720001}%
\vSv{96.318591}{83.853599}{0.089726}{0.720001}%
\vSv{97.038538}{83.854726}{0.093088}{0.720001}%
\vSv{97.758483}{83.855896}{0.096575}{0.720001}%
\vSv{98.478426}{83.857110}{0.100193}{0.720001}%
\vSv{99.198367}{83.858369}{0.103946}{0.720001}%
\vSv{99.918306}{83.859675}{0.107839}{0.720001}%
\vSv{100.638243}{83.861030}{0.111878}{0.720001}%
\vSv{101.358177}{83.862436}{0.116068}{0.720001}%
}}%
{\color{vltTeal}\vlB{%
\vSv{102.078109}{83.863894}{0.120415}{0.720002}%
\vSv{102.798038}{83.865408}{0.124924}{0.720002}%
\vSv{103.517964}{83.866977}{0.129601}{0.720002}%
\vSv{104.237888}{83.868606}{0.134453}{0.720002}%
\vSv{104.957809}{83.870296}{0.139486}{0.720002}%
\vSv{105.677727}{83.872049}{0.144707}{0.720002}%
\vSv{106.397642}{83.873867}{0.150123}{0.720002}%
\vSv{107.117554}{83.875753}{0.155741}{0.720003}%
\vSv{107.837462}{83.877711}{0.161569}{0.720003}%
\vSv{108.557367}{83.879741}{0.167615}{0.720003}%
\vSv{109.277269}{83.881847}{0.173885}{0.720003}%
\vSv{109.997166}{83.884032}{0.180390}{0.720004}%
\vSv{110.717060}{83.886299}{0.187137}{0.720004}%
\vSv{111.436951}{83.888651}{0.194135}{0.720004}%
\vSv{112.156837}{83.891090}{0.201395}{0.720004}%
\vSv{112.876718}{83.893621}{0.208924}{0.720005}%
\vSv{113.596596}{83.896247}{0.216735}{0.720005}%
\vSv{114.316468}{83.898970}{0.224836}{0.720006}%
\vSv{115.036336}{83.901796}{0.233238}{0.720006}%
\vSv{115.756199}{83.904727}{0.241953}{0.720006}%
\vSv{116.476057}{83.907767}{0.250992}{0.720007}%
\vSv{117.195910}{83.910921}{0.260368}{0.720007}%
\vSv{117.915757}{83.914193}{0.270091}{0.720008}%
\vSv{118.635599}{83.917587}{0.280177}{0.720009}%
\vSv{119.355435}{83.921108}{0.290636}{0.720009}%
\vSv{120.075264}{83.924760}{0.301484}{0.720010}%
\vSv{120.795088}{83.928549}{0.312735}{0.720011}%
\vSv{121.514904}{83.932479}{0.324403}{0.720012}%
\vSv{122.234714}{83.936556}{0.336504}{0.720012}%
\vSv{122.954517}{83.940784}{0.349053}{0.720013}%
\vSv{123.674313}{83.945171}{0.362067}{0.720014}%
\vSv{124.394101}{83.949721}{0.375564}{0.720015}%
}}%
{\color{vltTeal}\vlB{%
\vSv{125.113881}{83.954440}{0.389559}{0.720017}%
\vSv{125.833653}{83.959335}{0.404072}{0.720018}%
\vSv{126.553417}{83.964413}{0.419122}{0.720019}%
\vSv{127.273171}{83.969680}{0.434728}{0.720021}%
\vSv{127.992917}{83.975143}{0.450910}{0.720022}%
\vSv{128.712654}{83.980810}{0.467690}{0.720024}%
\vSv{129.432380}{83.986687}{0.485088}{0.720026}%
\vSv{130.152097}{83.992783}{0.503127}{0.720028}%
\vSv{130.871803}{83.999106}{0.521831}{0.720030}%
\vSv{131.591499}{84.005663}{0.541224}{0.720032}%
\vSv{132.311183}{84.012465}{0.561329}{0.720035}%
\vSv{133.030855}{84.019519}{0.582174}{0.720037}%
\vSv{133.750516}{84.026835}{0.603784}{0.720040}%
\vSv{134.470164}{84.034423}{0.626186}{0.720043}%
\vSv{135.189799}{84.042292}{0.649410}{0.720046}%
\vSv{135.909421}{84.050453}{0.673485}{0.720050}%
\vSv{136.629029}{84.058916}{0.698440}{0.720053}%
\vSv{137.348623}{84.067694}{0.724308}{0.720058}%
\vSv{138.068202}{84.076796}{0.751120}{0.720062}%
\vSv{138.787765}{84.086236}{0.778911}{0.720067}%
\vSv{139.507313}{84.096024}{0.807714}{0.720072}%
\vSv{140.226844}{84.106175}{0.837565}{0.720077}%
\vSv{140.946358}{84.116701}{0.868502}{0.720083}%
\vSv{141.665855}{84.127616}{0.900563}{0.720089}%
\vSv{142.385333}{84.138933}{0.933786}{0.720096}%
\vSv{143.104792}{84.150669}{0.968212}{0.720103}%
\vSv{143.824232}{84.162837}{1.003884}{0.720111}%
\vSv{144.543651}{84.175453}{1.040843}{0.720119}%
\vSv{145.263050}{84.188534}{1.079136}{0.720128}%
\vSv{145.982427}{84.202097}{1.118808}{0.720137}%
\vSv{146.701781}{84.216158}{1.159906}{0.720148}%
\vSv{147.421113}{84.230736}{1.202479}{0.720159}%
}}%
{\color{vltTeal}\vlB{%
\vSv{148.140420}{84.245849}{1.246577}{0.720170}%
\vSv{148.859703}{84.261516}{1.292252}{0.720183}%
\vSv{149.578960}{84.277758}{1.339558}{0.720197}%
\vSv{150.298191}{84.294594}{1.388550}{0.720211}%
\vSv{151.017394}{84.312047}{1.439283}{0.720227}%
\vSv{151.736569}{84.330137}{1.491816}{0.720244}%
\vSv{152.455715}{84.348888}{1.546209}{0.720262}%
\vSv{153.174831}{84.368323}{1.602523}{0.720282}%
\vSv{153.893916}{84.388466}{1.660822}{0.720303}%
\vSv{154.612968}{84.409342}{1.721169}{0.720325}%
\vSv{155.331987}{84.430978}{1.783633}{0.720349}%
\vSv{156.050972}{84.453399}{1.848280}{0.720375}%
\vSv{156.769922}{84.476633}{1.915182}{0.720402}%
\vSv{157.488835}{84.500709}{1.984409}{0.720432}%
\vSv{158.207711}{84.525656}{2.056036}{0.720464}%
\vSv{158.926548}{84.551504}{2.130138}{0.720498}%
\vSv{159.645344}{84.578284}{2.206791}{0.720534}%
\vSv{160.364100}{84.606029}{2.286075}{0.720573}%
\vSv{161.082813}{84.634772}{2.368070}{0.720615}%
\vSv{161.801482}{84.664547}{2.452858}{0.720660}%
\vSv{162.520107}{84.695389}{2.540524}{0.720708}%
\vSv{163.238684}{84.727336}{2.631152}{0.720760}%
\vSv{163.957215}{84.760423}{2.724831}{0.720815}%
\vSv{164.675696}{84.794690}{2.821649}{0.720874}%
\vSv{165.394126}{84.830177}{2.921695}{0.720937}%
\vSv{166.112505}{84.866923}{3.025062}{0.721005}%
\vSv{166.830830}{84.904973}{3.131843}{0.721077}%
\vSv{167.549100}{84.944368}{3.242132}{0.721154}%
\vSv{168.267314}{84.985153}{3.356025}{0.721237}%
\vSv{168.985470}{85.027375}{3.473617}{0.721325}%
\vSv{169.703567}{85.071079}{3.595007}{0.721420}%
\vSv{170.421603}{85.116315}{3.720292}{0.721520}%
}}%
{\color{vltTeal}\vlB{%
\vSv{171.139577}{85.163131}{3.849572}{0.721628}%
\vSv{171.857486}{85.211579}{3.982945}{0.721743}%
\vSv{172.575331}{85.261711}{4.120512}{0.721866}%
\vSv{173.293109}{85.313580}{4.262371}{0.721997}%
\vSv{174.010818}{85.367242}{4.408623}{0.722137}%
\vSv{174.728457}{85.422752}{4.559367}{0.722286}%
\vSv{175.446025}{85.480168}{4.714700}{0.722445}%
\vSv{176.163520}{85.539549}{4.874720}{0.722614}%
\vSv{176.880941}{85.600954}{5.039524}{0.722794}%
\vSv{177.598287}{85.664447}{5.209206}{0.722986}%
\vSv{178.315555}{85.730089}{5.383859}{0.723190}%
\vSv{179.032745}{85.797944}{5.563573}{0.723408}%
\vSv{179.749855}{85.868078}{5.748436}{0.723639}%
\vSv{180.466885}{85.940559}{5.938532}{0.723885}%
\vSv{181.183832}{86.015453}{6.133943}{0.724146}%
\vSv{181.900697}{86.092830}{6.334745}{0.724423}%
\vSv{182.617477}{86.172761}{6.541010}{0.724717}%
\vSv{183.334173}{86.255317}{6.752806}{0.725030}%
\vSv{184.050782}{86.340570}{6.970194}{0.725361}%
\vSv{184.767306}{86.428595}{7.193230}{0.725712}%
\vSv{185.483742}{86.519465}{7.421962}{0.726083}%
\vSv{186.200091}{86.613258}{7.656430}{0.726477}%
\vSv{186.916352}{86.710048}{7.896669}{0.726893}%
\vSv{187.632525}{86.809914}{8.142701}{0.727333}%
\vSv{188.348610}{86.912932}{8.394541}{0.727797}%
\vSv{189.064608}{87.019183}{8.652195}{0.728288}%
\vSv{189.780518}{87.128743}{8.915655}{0.728806}%
\vSv{190.496341}{87.241694}{9.184903}{0.729351}%
\vSv{191.212078}{87.358114}{9.459909}{0.729926}%
\vSv{191.927731}{87.478083}{9.740630}{0.730532}%
\vSv{192.643299}{87.601680}{10.027008}{0.731168}%
\vSv{193.358785}{87.728985}{10.318971}{0.731837}%
}}%
{\color{vltTeal}\vlB{%
\vSv{194.074190}{87.860078}{10.616433}{0.732539}%
\vSv{194.789517}{87.995036}{10.919290}{0.733276}%
\vSv{195.504767}{88.133938}{11.227424}{0.734048}%
\vSv{196.219942}{88.276860}{11.540696}{0.734857}%
\vSv{196.935047}{88.423878}{11.858954}{0.735702}%
\vSv{197.650084}{88.575067}{12.182024}{0.736586}%
\vSv{198.365055}{88.730500}{12.509715}{0.737509}%
\vSv{199.079966}{88.890248}{12.841815}{0.738471}%
\vSv{199.794819}{89.054381}{13.178094}{0.739473}%
\vSv{200.509620}{89.222965}{13.518303}{0.740516}%
\vSv{201.224372}{89.396065}{13.862170}{0.741599}%
\vSv{201.939080}{89.573743}{14.209405}{0.742724}%
\vSv{202.653750}{89.756056}{14.559697}{0.743889}%
\vSv{203.368387}{89.943062}{14.912715}{0.745096}%
\vSv{204.082997}{90.134810}{15.268108}{0.746343}%
\vSv{204.797586}{90.331349}{15.625506}{0.747630}%
\vSv{205.512160}{90.532722}{15.984517}{0.748958}%
\vSv{206.226726}{90.738968}{16.344734}{0.750324}%
\vSv{206.941289}{90.950121}{16.705730}{0.751728}%
\vSv{207.655858}{91.166210}{17.067061}{0.753168}%
\vSv{208.370440}{91.387258}{17.428265}{0.754644}%
\vSv{209.085041}{91.613283}{17.788868}{0.756153}%
\vSv{209.799669}{91.844295}{18.148379}{0.757693}%
\vSv{210.514332}{92.080300}{18.506294}{0.759262}%
\vSv{211.229038}{92.321297}{18.862098}{0.760859}%
\vSv{211.943794}{92.567276}{19.215266}{0.762479}%
\vSv{212.658608}{92.818222}{19.565263}{0.764120}%
\vSv{213.373488}{93.074110}{19.911547}{0.765779}%
\vSv{214.088442}{93.334911}{20.253571}{0.767452}%
\vSv{214.803478}{93.600584}{20.590783}{0.769135}%
\vSv{215.518604}{93.871082}{20.922631}{0.770826}%
\vSv{216.233827}{94.146349}{21.248559}{0.772518}%
}}%
{\color{vltTeal}\vlB{%
\vSv{216.949155}{94.426321}{21.568016}{0.774209}%
\vSv{217.664596}{94.710924}{21.880451}{0.775893}%
\vSv{218.380157}{95.000077}{22.185321}{0.777565}%
\vSv{219.095845}{95.293688}{22.482087}{0.779222}%
\vSv{219.811667}{95.591659}{22.770221}{0.780856}%
\vSv{220.527631}{95.893878}{23.049204}{0.782465}%
\vSv{221.243742}{96.200230}{23.318529}{0.784042}%
\vSv{221.960007}{96.510587}{23.577701}{0.785582}%
\vSv{222.676432}{96.824814}{23.826245}{0.787079}%
\vSv{223.393023}{97.142766}{24.063697}{0.788529}%
\vSv{224.109786}{97.464290}{24.289614}{0.789926}%
\vSv{224.826725}{97.789225}{24.503573}{0.791265}%
\vSv{225.543846}{98.117403}{24.705169}{0.792541}%
\vSv{226.261153}{98.448644}{24.894022}{0.793749}%
\vSv{226.978651}{98.782766}{25.069772}{0.794884}%
\vSv{227.696343}{99.119575}{25.232086}{0.795942}%
\vSv{228.414233}{99.458874}{25.380652}{0.796919}%
\vSv{229.132325}{99.800457}{25.515187}{0.797809}%
\vSv{229.850621}{100.144114}{25.635434}{0.798611}%
\vSv{230.569124}{100.489628}{25.741160}{0.799320}%
\vSv{231.287837}{100.836778}{25.832164}{0.799934}%
\vSv{232.006762}{101.185338}{25.908270}{0.800449}%
\vSv{232.725899}{101.535080}{25.969331}{0.800864}%
\vSv{233.445251}{101.885770}{26.015230}{0.801177}%
\vSv{234.164818}{102.237175}{26.045879}{0.801387}%
\vSv{234.884602}{102.589056}{26.061218}{0.801492}%
\vSv{235.604602}{102.941176}{26.061218}{0.801492}%
\vSv{236.324818}{103.293297}{26.045879}{0.801387}%
\vSv{237.045251}{103.645178}{26.015230}{0.801177}%
\vSv{237.765899}{103.996583}{25.969331}{0.800864}%
\vSv{238.486762}{104.347273}{25.908270}{0.800449}%
\vSv{239.207837}{104.697015}{25.832164}{0.799934}%
}}%
{\color{vltTeal}\vlB{%
\vSv{239.929124}{105.045575}{25.741160}{0.799320}%
\vSv{240.650621}{105.392725}{25.635434}{0.798611}%
\vSv{241.372325}{105.738239}{25.515187}{0.797809}%
\vSv{242.094233}{106.081895}{25.380652}{0.796919}%
\vSv{242.816343}{106.423479}{25.232086}{0.795942}%
\vSv{243.538651}{106.762778}{25.069772}{0.794884}%
\vSv{244.261153}{107.099587}{24.894022}{0.793749}%
\vSv{244.983846}{107.433709}{24.705169}{0.792541}%
\vSv{245.706725}{107.764950}{24.503573}{0.791265}%
\vSv{246.429786}{108.093128}{24.289614}{0.789926}%
\vSv{247.153023}{108.418063}{24.063697}{0.788529}%
\vSv{247.876432}{108.739587}{23.826245}{0.787079}%
\vSv{248.600007}{109.057539}{23.577701}{0.785582}%
\vSv{249.323742}{109.371766}{23.318529}{0.784042}%
\vSv{250.047631}{109.682123}{23.049204}{0.782465}%
\vSv{250.771667}{109.988475}{22.770221}{0.780856}%
\vSv{251.495845}{110.290694}{22.482087}{0.779222}%
\vSv{252.220157}{110.588664}{22.185321}{0.777565}%
\vSv{252.944596}{110.882276}{21.880451}{0.775893}%
\vSv{253.669155}{111.171429}{21.568016}{0.774209}%
\vSv{254.393827}{111.456032}{21.248559}{0.772518}%
\vSv{255.118604}{111.736004}{20.922631}{0.770826}%
\vSv{255.843478}{112.011271}{20.590783}{0.769135}%
\vSv{256.568442}{112.281769}{20.253571}{0.767452}%
\vSv{257.293488}{112.547442}{19.911547}{0.765779}%
\vSv{258.018608}{112.808243}{19.565263}{0.764120}%
\vSv{258.743794}{113.064131}{19.215266}{0.762479}%
\vSv{259.469038}{113.315077}{18.862098}{0.760859}%
\vSv{260.194332}{113.561056}{18.506294}{0.759262}%
\vSv{260.919669}{113.802053}{18.148379}{0.757693}%
\vSv{261.645041}{114.038058}{17.788868}{0.756153}%
\vSv{262.370440}{114.269070}{17.428265}{0.754644}%
}}%
{\color{vltTeal}\vlB{%
\vSv{263.095858}{114.495095}{17.067061}{0.753168}%
\vSv{263.821289}{114.716143}{16.705730}{0.751728}%
\vSv{264.546726}{114.932232}{16.344734}{0.750324}%
\vSv{265.272160}{115.143385}{15.984517}{0.748958}%
\vSv{265.997586}{115.349631}{15.625506}{0.747630}%
\vSv{266.722997}{115.551004}{15.268108}{0.746343}%
\vSv{267.448387}{115.747543}{14.912715}{0.745096}%
\vSv{268.173750}{115.939291}{14.559697}{0.743889}%
\vSv{268.899080}{116.126296}{14.209405}{0.742724}%
\vSv{269.624372}{116.308610}{13.862170}{0.741599}%
\vSv{270.349620}{116.486288}{13.518303}{0.740516}%
\vSv{271.074819}{116.659388}{13.178094}{0.739473}%
\vSv{271.799966}{116.827972}{12.841815}{0.738471}%
\vSv{272.525055}{116.992105}{12.509715}{0.737509}%
\vSv{273.250084}{117.151853}{12.182024}{0.736586}%
\vSv{273.975047}{117.307286}{11.858954}{0.735702}%
\vSv{274.699942}{117.458475}{11.540696}{0.734857}%
\vSv{275.424767}{117.605493}{11.227424}{0.734048}%
\vSv{276.149517}{117.748415}{10.919290}{0.733276}%
\vSv{276.874190}{117.887317}{10.616433}{0.732539}%
\vSv{277.598785}{118.022275}{10.318971}{0.731837}%
\vSv{278.323299}{118.153367}{10.027008}{0.731168}%
\vSv{279.047731}{118.280673}{9.740630}{0.730532}%
\vSv{279.772078}{118.404270}{9.459909}{0.729926}%
\vSv{280.496341}{118.524239}{9.184903}{0.729351}%
\vSv{281.220518}{118.640659}{8.915655}{0.728806}%
\vSv{281.944608}{118.753610}{8.652195}{0.728288}%
\vSv{282.668610}{118.863170}{8.394541}{0.727797}%
\vSv{283.392525}{118.969421}{8.142701}{0.727333}%
\vSv{284.116352}{119.072439}{7.896669}{0.726893}%
\vSv{284.840091}{119.172305}{7.656430}{0.726477}%
\vSv{285.563742}{119.269095}{7.421962}{0.726083}%
}}%
{\color{vltTeal}\vlB{%
\vSv{286.287306}{119.362888}{7.193230}{0.725712}%
\vSv{287.010782}{119.453758}{6.970194}{0.725361}%
\vSv{287.734173}{119.541783}{6.752806}{0.725030}%
\vSv{288.457477}{119.627036}{6.541010}{0.724717}%
\vSv{289.180697}{119.709592}{6.334745}{0.724423}%
\vSv{289.903832}{119.789523}{6.133943}{0.724146}%
\vSv{290.626885}{119.866900}{5.938532}{0.723885}%
\vSv{291.349855}{119.941794}{5.748436}{0.723639}%
\vSv{292.072745}{120.014275}{5.563573}{0.723408}%
\vSv{292.795555}{120.084409}{5.383859}{0.723190}%
\vSv{293.518287}{120.152264}{5.209206}{0.722986}%
\vSv{294.240941}{120.217906}{5.039524}{0.722794}%
\vSv{294.963520}{120.281399}{4.874720}{0.722614}%
\vSv{295.686025}{120.342804}{4.714700}{0.722445}%
\vSv{296.408457}{120.402185}{4.559367}{0.722286}%
\vSv{297.130818}{120.459601}{4.408623}{0.722137}%
\vSv{297.853109}{120.515111}{4.262371}{0.721997}%
\vSv{298.575331}{120.568773}{4.120512}{0.721866}%
\vSv{299.297486}{120.620642}{3.982945}{0.721743}%
\vSv{300.019577}{120.670774}{3.849572}{0.721628}%
\vSv{300.741603}{120.719222}{3.720292}{0.721520}%
\vSv{301.463567}{120.766038}{3.595007}{0.721420}%
\vSv{302.185470}{120.811274}{3.473617}{0.721325}%
\vSv{302.907314}{120.854978}{3.356025}{0.721237}%
\vSv{303.629100}{120.897200}{3.242132}{0.721154}%
\vSv{304.350830}{120.937985}{3.131843}{0.721077}%
\vSv{305.072505}{120.977380}{3.025062}{0.721005}%
\vSv{305.794126}{121.015429}{2.921695}{0.720937}%
\vSv{306.515696}{121.052176}{2.821649}{0.720874}%
\vSv{307.237215}{121.087663}{2.724831}{0.720815}%
\vSv{307.958684}{121.121930}{2.631152}{0.720760}%
\vSv{308.680107}{121.155017}{2.540524}{0.720708}%
}}%
{\color{vltTeal}\vlB{%
\vSv{309.401482}{121.186963}{2.452858}{0.720660}%
\vSv{310.122813}{121.217806}{2.368070}{0.720615}%
\vSv{310.844100}{121.247581}{2.286075}{0.720573}%
\vSv{311.565344}{121.276324}{2.206791}{0.720534}%
\vSv{312.286548}{121.304069}{2.130138}{0.720498}%
\vSv{313.007711}{121.330849}{2.056036}{0.720464}%
\vSv{313.728835}{121.356697}{1.984409}{0.720432}%
\vSv{314.449922}{121.381644}{1.915182}{0.720402}%
\vSv{315.170972}{121.405720}{1.848280}{0.720375}%
\vSv{315.891987}{121.428954}{1.783633}{0.720349}%
\vSv{316.612968}{121.451375}{1.721169}{0.720325}%
\vSv{317.333916}{121.473011}{1.660822}{0.720303}%
\vSv{318.054831}{121.493887}{1.602523}{0.720282}%
\vSv{318.775715}{121.514030}{1.546209}{0.720262}%
\vSv{319.496569}{121.533465}{1.491816}{0.720244}%
\vSv{320.217394}{121.552216}{1.439283}{0.720227}%
\vSv{320.938191}{121.570306}{1.388550}{0.720211}%
\vSv{321.658960}{121.587759}{1.339558}{0.720197}%
\vSv{322.379703}{121.604595}{1.292252}{0.720183}%
\vSv{323.100420}{121.620837}{1.246577}{0.720170}%
\vSv{323.821113}{121.636504}{1.202479}{0.720159}%
\vSv{324.541781}{121.651617}{1.159906}{0.720148}%
\vSv{325.262427}{121.666195}{1.118808}{0.720137}%
\vSv{325.983050}{121.680256}{1.079136}{0.720128}%
\vSv{326.703651}{121.693819}{1.040843}{0.720119}%
\vSv{327.424232}{121.706900}{1.003884}{0.720111}%
\vSv{328.144792}{121.719516}{0.968212}{0.720103}%
\vSv{328.865333}{121.731684}{0.933786}{0.720096}%
\vSv{329.585855}{121.743420}{0.900563}{0.720089}%
\vSv{330.306358}{121.754737}{0.868502}{0.720083}%
\vSv{331.026844}{121.765652}{0.837565}{0.720077}%
\vSv{331.747313}{121.776178}{0.807714}{0.720072}%
}}%
{\color{vltTeal}\vlB{%
\vSv{332.467765}{121.786329}{0.778911}{0.720067}%
\vSv{333.188202}{121.796117}{0.751120}{0.720062}%
\vSv{333.908623}{121.805557}{0.724308}{0.720058}%
\vSv{334.629029}{121.814659}{0.698440}{0.720053}%
\vSv{335.349421}{121.823436}{0.673485}{0.720050}%
\vSv{336.069799}{121.831900}{0.649410}{0.720046}%
\vSv{336.790164}{121.840061}{0.626186}{0.720043}%
\vSv{337.510516}{121.847930}{0.603784}{0.720040}%
\vSv{338.230855}{121.855518}{0.582174}{0.720037}%
\vSv{338.951183}{121.862834}{0.561329}{0.720035}%
\vSv{339.671499}{121.869888}{0.541224}{0.720032}%
\vSv{340.391803}{121.876690}{0.521831}{0.720030}%
\vSv{341.112097}{121.883247}{0.503127}{0.720028}%
\vSv{341.832380}{121.889570}{0.485088}{0.720026}%
\vSv{342.552654}{121.895666}{0.467690}{0.720024}%
\vSv{343.272917}{121.901543}{0.450910}{0.720022}%
\vSv{343.993171}{121.907210}{0.434728}{0.720021}%
\vSv{344.713417}{121.912673}{0.419122}{0.720019}%
\vSv{345.433653}{121.917940}{0.404072}{0.720018}%
\vSv{346.153881}{121.923017}{0.389559}{0.720017}%
\vSv{346.874101}{121.927913}{0.375564}{0.720015}%
\vSv{347.594313}{121.932632}{0.362067}{0.720014}%
\vSv{348.314517}{121.937182}{0.349053}{0.720013}%
\vSv{349.034714}{121.941569}{0.336504}{0.720012}%
\vSv{349.754904}{121.945797}{0.324403}{0.720012}%
\vSv{350.475088}{121.949874}{0.312735}{0.720011}%
\vSv{351.195264}{121.953804}{0.301484}{0.720010}%
\vSv{351.915435}{121.957593}{0.290636}{0.720009}%
\vSv{352.635599}{121.961245}{0.280177}{0.720009}%
\vSv{353.355757}{121.964766}{0.270091}{0.720008}%
\vSv{354.075910}{121.968160}{0.260368}{0.720007}%
\vSv{354.796057}{121.971432}{0.250992}{0.720007}%
}}%
{\color{vltTeal}\vlB{%
\vSv{355.516199}{121.974586}{0.241953}{0.720006}%
\vSv{356.236336}{121.977626}{0.233238}{0.720006}%
\vSv{356.956468}{121.980557}{0.224836}{0.720006}%
\vSv{357.676596}{121.983383}{0.216735}{0.720005}%
\vSv{358.396718}{121.986106}{0.208924}{0.720005}%
\vSv{359.116837}{121.988732}{0.201395}{0.720004}%
\vSv{359.836951}{121.991262}{0.194135}{0.720004}%
\vSv{360.557060}{121.993702}{0.187137}{0.720004}%
\vSv{361.277166}{121.996054}{0.180390}{0.720004}%
\vSv{361.997269}{121.998321}{0.173885}{0.720003}%
\vSv{362.717367}{122.000506}{0.167615}{0.720003}%
\vSv{363.437462}{122.002612}{0.161569}{0.720003}%
\vSv{364.157554}{122.004642}{0.155741}{0.720003}%
\vSv{364.877642}{122.006599}{0.150123}{0.720002}%
\vSv{365.597727}{122.008486}{0.144707}{0.720002}%
\vSv{366.317809}{122.010304}{0.139486}{0.720002}%
\vSv{367.037888}{122.012057}{0.134453}{0.720002}%
\vSv{367.757964}{122.013747}{0.129601}{0.720002}%
\vSv{368.478038}{122.015375}{0.124924}{0.720002}%
\vSv{369.198109}{122.016945}{0.120415}{0.720002}%
\vSv{369.918177}{122.018458}{0.116068}{0.720001}%
\vSv{370.638243}{122.019917}{0.111878}{0.720001}%
\vSv{371.358306}{122.021323}{0.107839}{0.720001}%
\vSv{372.078367}{122.022678}{0.103946}{0.720001}%
\vSv{372.798426}{122.023984}{0.100193}{0.720001}%
\vSv{373.518483}{122.025243}{0.096575}{0.720001}%
\vSv{374.238538}{122.026457}{0.093088}{0.720001}%
\vSv{374.958591}{122.027627}{0.089726}{0.720001}%
\vSv{375.678641}{122.028754}{0.086486}{0.720001}%
\vSv{376.398691}{122.029841}{0.083362}{0.720001}%
\vSv{377.118738}{122.030889}{0.080351}{0.720001}%
\vSv{377.838783}{122.031898}{0.077449}{0.720001}%
}}%
{\color{vltTeal}\vlB{%
\vSv{378.558827}{122.032872}{0.074651}{0.720001}%
\vSv{379.278870}{122.033810}{0.071954}{0.720001}%
\vSv{379.998911}{122.034714}{0.069355}{0.720001}%
\vSv{380.718950}{122.035585}{0.066849}{0.720000}%
\vSv{381.438988}{122.036425}{0.064434}{0.720000}%
\vSv{382.159024}{122.037235}{0.062106}{0.720000}%
\vSv{382.879060}{122.038016}{0.059862}{0.720000}%
\vSv{383.599094}{122.038768}{0.057699}{0.720000}%
\vSv{384.319126}{122.039493}{0.055614}{0.720000}%
\vSv{385.039158}{122.040192}{0.053604}{0.720000}%
\vSv{385.759188}{122.040865}{0.051667}{0.720000}%
\vSv{386.479218}{122.041515}{0.049800}{0.720000}%
\vSv{387.199246}{122.042141}{0.048000}{0.720000}%
\vSv{387.919273}{122.042744}{0.046265}{0.720000}%
\vSv{388.639300}{122.043325}{0.044593}{0.720000}%
\vSv{389.359325}{122.043885}{0.042981}{0.720000}%
\vSv{390.079349}{122.044426}{0.041428}{0.720000}%
\vSv{390.799373}{122.044946}{0.039931}{0.720000}%
\vSv{391.519395}{122.045448}{0.038487}{0.720000}%
\vSv{392.239417}{122.045932}{0.037096}{0.720000}%
\vSv{392.959438}{122.046398}{0.035755}{0.720000}%
\vSv{393.679459}{122.046847}{0.034463}{0.720000}%
\vSv{394.399478}{122.047280}{0.033217}{0.720000}%
\vSv{395.119497}{122.047698}{0.032016}{0.720000}%
\vSv{395.839515}{122.048100}{0.030859}{0.720000}%
\vSv{396.559533}{122.048488}{0.029743}{0.720000}%
\vSv{397.279550}{122.048861}{0.028668}{0.720000}%
\vSv{397.999566}{122.049222}{0.027631}{0.720000}%
\vSv{398.719582}{122.049569}{0.026632}{0.720000}%
\vSv{399.439597}{122.049904}{0.025669}{0.720000}%
\vSv{400.159611}{122.050226}{0.024741}{0.720000}%
\vSv{400.879625}{122.050537}{0.023847}{0.720000}%
}}%
{\color{vltTeal}\vlB{%
\vSv{401.599639}{122.050837}{0.022985}{0.720000}%
\vSv{402.319652}{122.051126}{0.022154}{0.720000}%
\vSv{403.039665}{122.051404}{0.021353}{0.720000}%
\vSv{403.759677}{122.051672}{0.020580}{0.720000}%
\vSv{404.479688}{122.051931}{0.019836}{0.720000}%
\vSv{405.199700}{122.052180}{0.019119}{0.720000}%
\vSv{405.919711}{122.052420}{0.018428}{0.720000}%
\vSv{406.639721}{122.052652}{0.017761}{0.720000}%
\vSv{407.359731}{122.052875}{0.017119}{0.720000}%
\vSv{408.079741}{122.053090}{0.016500}{0.720000}%
\vSv{408.799750}{122.053298}{0.015903}{0.720000}%
\vSv{409.519759}{122.053497}{0.015328}{0.720000}%
\vSv{410.239768}{122.053690}{0.014774}{0.720000}%
\vSv{410.959776}{122.053876}{0.014240}{0.720000}%
\vSv{411.679784}{122.054055}{0.013725}{0.720000}%
\vSv{412.399792}{122.054227}{0.013229}{0.720000}%
\vSv{413.119800}{122.054393}{0.012750}{0.720000}%
\vSv{413.839807}{122.054554}{0.012289}{0.720000}%
\vSv{414.559814}{122.054708}{0.011845}{0.720000}%
\vSv{415.279821}{122.054857}{0.011416}{0.720000}%
}}%
{\color{vltBlue}\vlB{%
\vSv{55.999910}{102.943088}{0.005708}{0.720000}%
\vSv{56.719907}{102.943160}{0.005922}{0.720000}%
\vSv{57.439903}{102.943234}{0.006145}{0.720000}%
\vSv{58.159900}{102.943311}{0.006375}{0.720000}%
\vSv{58.879896}{102.943392}{0.006614}{0.720000}%
\vSv{59.599892}{102.943475}{0.006862}{0.720000}%
\vSv{60.319888}{102.943561}{0.007120}{0.180000}%
\vSv{62.999875}{102.943912}{0.007952}{0.200000}%
\vSv{63.199870}{102.943939}{0.008250}{0.720000}%
\vSv{63.919866}{102.944043}{0.008560}{0.720000}%
\vSv{64.639861}{102.944151}{0.008881}{0.720000}%
\vSv{65.359855}{102.944262}{0.009214}{0.720000}%
\vSv{66.079850}{102.944378}{0.009560}{0.720000}%
\vSv{66.799844}{102.944498}{0.009918}{0.700000}%
\vSv{69.999819}{102.945090}{0.011492}{0.400000}%
\vSv{70.399813}{102.945170}{0.011923}{0.720000}%
\vSv{71.119806}{102.945320}{0.012371}{0.720000}%
\vSv{71.839798}{102.945475}{0.012835}{0.720000}%
\vSv{72.559791}{102.945636}{0.013316}{0.720000}%
\vSv{73.279783}{102.945804}{0.013816}{0.720000}%
\vSv{73.999775}{102.945977}{0.014334}{0.500000}%
\vSv{76.999739}{102.946774}{0.016608}{0.600000}%
\vSv{77.599729}{102.946948}{0.017231}{0.720000}%
\vSv{78.319719}{102.947165}{0.017878}{0.720000}%
\vSv{79.039709}{102.947389}{0.018548}{0.720000}%
\vSv{79.759698}{102.947622}{0.019244}{0.720000}%
\vSv{80.479686}{102.947864}{0.019965}{0.720000}%
\vSv{81.199675}{102.948115}{0.020714}{0.299999}%
\vSv{83.999636}{102.949184}{0.023133}{0.080001}%
\vSv{84.079623}{102.949216}{0.024000}{0.720000}%
\vSv{84.799609}{102.949518}{0.024900}{0.720000}%
\vSv{85.519594}{102.949831}{0.025834}{0.720000}%
}}%
{\color{vltBlue}\vlB{%
\vSv{86.239579}{102.950156}{0.026802}{0.720000}%
\vSv{86.959563}{102.950492}{0.027807}{0.720000}%
\vSv{87.679547}{102.950842}{0.028849}{0.720000}%
\vSv{88.399530}{102.951204}{0.029931}{0.099999}%
\vSv{90.999473}{102.952632}{0.033425}{0.280002}%
\vSv{91.279455}{102.952796}{0.034677}{0.720000}%
\vSv{91.999435}{102.953231}{0.035977}{0.720000}%
\vSv{92.719414}{102.953683}{0.037326}{0.720000}%
\vSv{93.439392}{102.954152}{0.038724}{0.720000}%
\vSv{94.159369}{102.954639}{0.040176}{0.720000}%
\vSv{94.879345}{102.955144}{0.041681}{0.619998}%
\vSv{97.999238}{102.957562}{0.048288}{0.480004}%
\vSv{98.479213}{102.957967}{0.050096}{0.720000}%
\vSv{99.199184}{102.958596}{0.051973}{0.720000}%
\vSv{99.919153}{102.959249}{0.053920}{0.720000}%
\vSv{100.639121}{102.959927}{0.055939}{0.720000}%
\vSv{101.359088}{102.960630}{0.058034}{0.720000}%
\vSv{102.079054}{102.961359}{0.060207}{0.419995}%
\vSv{104.998898}{102.964608}{0.069743}{0.680007}%
\vSv{105.678863}{102.965436}{0.072354}{0.720001}%
\vSv{106.398821}{102.966345}{0.075062}{0.720001}%
\vSv{107.118777}{102.967289}{0.077871}{0.720001}%
\vSv{107.838731}{102.968267}{0.080785}{0.720001}%
\vSv{108.558684}{102.969282}{0.083807}{0.720001}%
\vSv{109.278634}{102.970335}{0.086943}{0.219989}%
\vSv{111.998461}{102.974686}{0.097068}{0.160015}%
\vSv{112.158418}{102.974957}{0.100698}{0.720001}%
\vSv{112.878359}{102.976222}{0.104463}{0.720001}%
\vSv{113.598298}{102.977535}{0.108368}{0.720001}%
\vSv{114.318234}{102.978897}{0.112418}{0.720001}%
\vSv{115.038168}{102.980310}{0.116619}{0.720001}%
\vSv{115.758100}{102.981775}{0.120977}{0.720002}%
}}%
{\color{vltBlue}\vlB{%
\vSv{116.478029}{102.983295}{0.125497}{0.019977}%
\vSv{118.997770}{102.989086}{0.140089}{0.360030}%
\vSv{119.357717}{102.989966}{0.145319}{0.720002}%
\vSv{120.077632}{102.991792}{0.150743}{0.720002}%
\vSv{120.797544}{102.993686}{0.156369}{0.720003}%
\vSv{121.517452}{102.995651}{0.162203}{0.720003}%
\vSv{122.237357}{102.997690}{0.168253}{0.720003}%
\vSv{122.957259}{102.999804}{0.174528}{0.539956}%
\vSv{125.996767}{103.009643}{0.202039}{0.560063}%
\vSv{126.556708}{103.011618}{0.209564}{0.720005}%
\vSv{127.276586}{103.014252}{0.217367}{0.720005}%
\vSv{127.996459}{103.016983}{0.225459}{0.720006}%
\vSv{128.716327}{103.019817}{0.233849}{0.720006}%
\vSv{129.436190}{103.022755}{0.242548}{0.720006}%
\vSv{130.156048}{103.025803}{0.251569}{0.339909}%
\vSv{132.995469}{103.038975}{0.280671}{0.040122}%
\vSv{133.035428}{103.039171}{0.291094}{0.720009}%
\vSv{133.755258}{103.042829}{0.301900}{0.720010}%
\vSv{134.475082}{103.046623}{0.313102}{0.720011}%
\vSv{135.194899}{103.050558}{0.324716}{0.720012}%
\vSv{135.914710}{103.054638}{0.336754}{0.720012}%
\vSv{136.634514}{103.058870}{0.349233}{0.720013}%
\vSv{137.354311}{103.063259}{0.362168}{0.139810}%
\vSv{139.993408}{103.080806}{0.403877}{0.240254}%
\vSv{140.233421}{103.082499}{0.418805}{0.720019}%
\vSv{140.953178}{103.087762}{0.434276}{0.720021}%
\vSv{141.672927}{103.093220}{0.450309}{0.720022}%
\vSv{142.392666}{103.098878}{0.466924}{0.720024}%
\vSv{143.112395}{103.104746}{0.484141}{0.720026}%
\vSv{143.832115}{103.110830}{0.501980}{0.659634}%
\vSv{146.990386}{103.140320}{0.580012}{0.440526}%
\vSv{147.430555}{103.144780}{0.601306}{0.720040}%
}}%
{\color{vltBlue}\vlB{%
\vSv{148.150208}{103.152336}{0.623362}{0.720043}%
\vSv{148.869850}{103.160170}{0.646208}{0.720046}%
\vSv{149.589478}{103.168291}{0.669871}{0.720049}%
\vSv{150.309093}{103.176709}{0.694377}{0.720053}%
\vSv{151.028694}{103.185435}{0.719755}{0.459243}%
\vSv{153.985935}{103.224790}{0.830585}{0.641086}%
\vSv{154.626479}{103.234083}{0.860779}{0.720081}%
\vSv{155.345989}{103.244901}{0.892033}{0.720087}%
\vSv{156.065480}{103.256111}{0.924381}{0.720094}%
\vSv{156.784955}{103.267728}{0.957858}{0.720101}%
\vSv{157.504411}{103.279766}{0.992502}{0.720108}%
\vSv{158.223848}{103.292240}{1.028349}{0.258443}%
\vSv{160.979989}{103.344362}{1.143492}{0.122075}%
\vSv{161.101395}{103.346798}{1.184541}{0.720154}%
\vSv{161.820728}{103.361685}{1.226991}{0.720165}%
\vSv{162.540039}{103.377107}{1.270887}{0.720177}%
\vSv{163.259326}{103.393080}{1.316270}{0.720190}%
\vSv{163.978589}{103.409623}{1.363186}{0.720204}%
\vSv{164.697828}{103.426757}{1.411680}{0.720219}%
\vSv{165.417041}{103.444500}{1.461798}{0.056817}%
\vSv{167.970422}{103.512809}{1.622365}{0.324227}%
\vSv{168.293623}{103.521988}{1.679453}{0.720309}%
\vSv{169.012697}{103.543099}{1.738406}{0.720332}%
\vSv{169.731742}{103.564951}{1.799274}{0.720355}%
\vSv{170.450755}{103.587569}{1.862109}{0.720380}%
\vSv{171.169737}{103.610977}{1.926961}{0.720407}%
\vSv{171.888687}{103.635201}{1.993881}{0.573989}%
\vSv{174.956042}{103.748439}{2.283298}{0.528521}%
\vSv{175.482919}{103.769496}{2.361347}{0.720612}%
\vSv{176.201656}{103.799186}{2.441779}{0.720654}%
\vSv{176.920356}{103.829889}{2.524645}{0.720700}%
\vSv{177.639016}{103.861635}{2.609997}{0.720748}%
}}%
{\color{vltBlue}\vlB{%
\vSv{178.357637}{103.894456}{2.697885}{0.720799}%
\vSv{179.076218}{103.928384}{2.788359}{0.367967}%
\vSv{181.935922}{104.074979}{3.075785}{0.015810}%
\vSv{181.950120}{104.075827}{3.177082}{0.721108}%
\vSv{182.668487}{104.115792}{3.281196}{0.721182}%
\vSv{183.386810}{104.157070}{3.388169}{0.721261}%
\vSv{184.105087}{104.199697}{3.498039}{0.721344}%
\vSv{184.823319}{104.243709}{3.610843}{0.721432}%
\vSv{185.541504}{104.289144}{3.726614}{0.721526}%
\vSv{186.259642}{104.336041}{3.845382}{0.156337}%
\vSv{188.903585}{104.522019}{4.219917}{0.230814}%
\vSv{189.131722}{104.539003}{4.350902}{0.722081}%
\vSv{189.849622}{104.593783}{4.484977}{0.722212}%
\vSv{190.567474}{104.650259}{4.622147}{0.722349}%
\vSv{191.285278}{104.708469}{4.762410}{0.722494}%
\vSv{192.003035}{104.768453}{4.905761}{0.722647}%
\vSv{192.720743}{104.830252}{5.052186}{0.657402}%
\vSv{195.854934}{105.122565}{5.668122}{0.458418}%
\vSv{196.308589}{105.167842}{5.829474}{0.723743}%
\vSv{197.026023}{105.241351}{5.993667}{0.723958}%
\vSv{197.743415}{105.316945}{6.160634}{0.724182}%
\vSv{198.460766}{105.394662}{6.330296}{0.724417}%
\vSv{199.178077}{105.474536}{6.502568}{0.724662}%
\vSv{199.895350}{105.556602}{6.677352}{0.420621}%
\vSv{202.783247}{105.909927}{7.399291}{0.706734}%
\vSv{203.481206}{106.000943}{7.584803}{0.726355}%
\vSv{204.198291}{106.096817}{7.772017}{0.726675}%
\vSv{204.915355}{106.195086}{7.960758}{0.727006}%
\vSv{205.632398}{106.295773}{8.150840}{0.727347}%
\vSv{206.349426}{106.398896}{8.342064}{0.727699}%
\vSv{207.066440}{106.504472}{8.534223}{0.158183}%
\vSv{209.684343}{106.910956}{9.114034}{0.256334}%
}}%
{\color{vltBlue}\vlB{%
\vSv{209.934439}{106.951559}{9.307607}{0.729606}%
\vSv{210.651443}{107.069562}{9.500899}{0.730014}%
\vSv{211.368458}{107.190060}{9.693636}{0.730429}%
\vSv{212.085488}{107.313050}{9.885536}{0.730851}%
\vSv{212.802536}{107.438523}{10.076305}{0.731280}%
\vSv{213.519609}{107.566467}{10.265645}{0.591487}%
\vSv{216.547250}{108.133503}{11.002461}{0.571489}%
\vSv{217.105498}{108.242572}{11.179923}{0.733928}%
\vSv{217.822816}{108.384874}{11.354031}{0.734372}%
\vSv{218.540192}{108.529450}{11.524454}{0.734814}%
\vSv{219.257632}{108.676256}{11.690859}{0.735253}%
\vSv{219.975140}{108.825241}{11.852915}{0.735686}%
\vSv{220.692721}{108.976351}{12.010294}{0.254458}%
\vSv{223.378008}{109.559296}{12.451127}{0.192473}%
\vSv{223.563877}{109.600795}{12.586588}{0.737729}%
\vSv{224.281896}{109.761557}{12.715802}{0.738103}%
\vSv{225.000017}{109.924024}{12.838479}{0.738461}%
\vSv{225.718243}{110.088113}{12.954340}{0.738803}%
\vSv{226.436578}{110.253734}{13.063120}{0.739127}%
\vSv{227.155026}{110.420795}{13.164566}{0.615303}%
\vSv{230.181665}{111.137856}{13.492492}{0.584480}%
\vSv{230.749074}{111.274226}{13.554027}{0.740627}%
\vSv{231.468264}{111.447801}{13.607056}{0.740793}%
\vSv{232.187587}{111.622081}{13.651447}{0.740932}%
\vSv{232.907043}{111.796952}{13.687093}{0.741044}%
\vSv{233.626633}{111.972297}{13.713904}{0.741128}%
\vSv{234.346360}{112.147999}{13.731816}{0.210996}%
\vSv{236.979814}{112.791754}{13.731816}{0.253800}%
\vSv{237.226633}{112.852001}{13.713904}{0.741128}%
\vSv{237.947043}{113.027703}{13.687093}{0.741044}%
\vSv{238.667587}{113.203048}{13.651447}{0.740932}%
\vSv{239.388264}{113.377919}{13.607056}{0.740793}%
}}%
{\color{vltBlue}\vlB{%
\vSv{240.109074}{113.552199}{13.554027}{0.740627}%
\vSv{240.830014}{113.725774}{13.492492}{0.541676}%
\vSv{243.794214}{114.429322}{13.164566}{0.658108}%
\vSv{244.436578}{114.579205}{13.063120}{0.739127}%
\vSv{245.158243}{114.746266}{12.954340}{0.738803}%
\vSv{245.880017}{114.911887}{12.838479}{0.738461}%
\vSv{246.601896}{115.075976}{12.715802}{0.738103}%
\vSv{247.323877}{115.238443}{12.586588}{0.737729}%
\vSv{248.045954}{115.399205}{12.451127}{0.149668}%
\vSv{250.641966}{115.961792}{12.010294}{0.297263}%
\vSv{250.935140}{116.023649}{11.852915}{0.735686}%
\vSv{251.657632}{116.174759}{11.690859}{0.735253}%
\vSv{252.380192}{116.323744}{11.524454}{0.734814}%
\vSv{253.102816}{116.470550}{11.354031}{0.734372}%
\vSv{253.825498}{116.615126}{11.179923}{0.733928}%
\vSv{254.548234}{116.757428}{11.002461}{0.528685}%
\vSv{257.535471}{117.320495}{10.265645}{0.634292}%
\vSv{258.162536}{117.433533}{10.076305}{0.731280}%
\vSv{258.885488}{117.561477}{9.885536}{0.730851}%
\vSv{259.608458}{117.686950}{9.693636}{0.730429}%
\vSv{260.331443}{117.809940}{9.500899}{0.730014}%
\vSv{261.054439}{117.930438}{9.307607}{0.729606}%
\vSv{261.777440}{118.048441}{9.114034}{0.213529}%
\vSv{264.467678}{118.465701}{8.534223}{0.200987}%
\vSv{264.669426}{118.495528}{8.342064}{0.727699}%
\vSv{265.392398}{118.601104}{8.150840}{0.727347}%
\vSv{266.115355}{118.704227}{7.960758}{0.727006}%
\vSv{266.838291}{118.804914}{7.772017}{0.726675}%
\vSv{267.561206}{118.903183}{7.584803}{0.726355}%
\vSv{268.284095}{118.999057}{7.399291}{0.663929}%
\vSv{271.435068}{119.389512}{6.677352}{0.463425}%
\vSv{271.898077}{119.443398}{6.502568}{0.724662}%
}}%
{\color{vltBlue}\vlB{%
\vSv{272.620766}{119.525464}{6.330296}{0.724417}%
\vSv{273.343415}{119.605338}{6.160634}{0.724182}%
\vSv{274.066023}{119.683055}{5.993667}{0.723958}%
\vSv{274.788589}{119.758649}{5.829474}{0.723743}%
\vSv{275.511110}{119.832158}{5.668122}{0.415614}%
\vSv{278.423257}{120.108086}{5.052186}{0.700207}%
\vSv{279.123035}{120.169748}{4.905761}{0.722647}%
\vSv{279.845278}{120.231547}{4.762410}{0.722494}%
\vSv{280.567474}{120.291531}{4.622147}{0.722349}%
\vSv{281.289622}{120.349741}{4.484977}{0.722212}%
\vSv{282.011722}{120.406217}{4.350902}{0.722081}%
\vSv{282.733774}{120.460997}{4.219917}{0.188010}%
\vSv{285.420949}{120.650604}{3.845382}{0.199141}%
\vSv{285.621504}{120.663959}{3.726614}{0.721526}%
\vSv{286.343319}{120.710856}{3.610843}{0.721432}%
\vSv{287.065087}{120.756291}{3.498039}{0.721344}%
\vSv{287.786810}{120.800303}{3.388169}{0.721261}%
\vSv{288.508487}{120.842930}{3.281196}{0.721182}%
\vSv{289.230120}{120.884208}{3.177082}{0.694114}%
\vSv{292.425933}{121.051634}{2.788359}{0.410771}%
\vSv{292.837637}{121.071616}{2.697885}{0.720799}%
\vSv{293.559016}{121.105544}{2.609997}{0.720748}%
\vSv{294.280356}{121.138365}{2.524645}{0.720700}%
\vSv{295.001656}{121.170111}{2.441779}{0.720654}%
\vSv{295.722919}{121.200814}{2.361347}{0.720612}%
\vSv{296.444144}{121.230504}{2.283298}{0.485716}%
\vSv{299.432267}{121.343339}{1.993881}{0.616793}%
\vSv{300.049737}{121.364799}{1.926961}{0.720407}%
\vSv{300.770755}{121.389023}{1.862109}{0.720380}%
\vSv{301.491742}{121.412431}{1.799274}{0.720355}%
\vSv{302.212697}{121.435049}{1.738406}{0.720332}%
\vSv{302.933623}{121.456901}{1.679453}{0.720309}%
}}%
{\color{vltBlue}\vlB{%
\vSv{303.654519}{121.478012}{1.622365}{0.281423}%
\vSv{306.437452}{121.552959}{1.461798}{0.099621}%
\vSv{306.537828}{121.555500}{1.411680}{0.720219}%
\vSv{307.258589}{121.573243}{1.363186}{0.720204}%
\vSv{307.979326}{121.590377}{1.316270}{0.720190}%
\vSv{308.700039}{121.606920}{1.270887}{0.720177}%
\vSv{309.420728}{121.622893}{1.226991}{0.720165}%
\vSv{310.141395}{121.638315}{1.184541}{0.720154}%
\vSv{310.862039}{121.653202}{1.143492}{0.079270}%
\vSv{313.442649}{121.702354}{1.028349}{0.301247}%
\vSv{313.744411}{121.707760}{0.992502}{0.720108}%
\vSv{314.464955}{121.720234}{0.957858}{0.720101}%
\vSv{315.185480}{121.732272}{0.924381}{0.720094}%
\vSv{315.905989}{121.743889}{0.892033}{0.720087}%
\vSv{316.626479}{121.755099}{0.860779}{0.720081}%
\vSv{317.346954}{121.765917}{0.830585}{0.598282}%
\vSv{320.446686}{121.808258}{0.719755}{0.502048}%
\vSv{320.949093}{121.814565}{0.694377}{0.720053}%
\vSv{321.669478}{121.823291}{0.669871}{0.720049}%
\vSv{322.389850}{121.831709}{0.646208}{0.720046}%
\vSv{323.110208}{121.839830}{0.623362}{0.720043}%
\vSv{323.830555}{121.847664}{0.601306}{0.720040}%
\vSv{324.550889}{121.855220}{0.580012}{0.397722}%
\vSv{327.449704}{121.883016}{0.501980}{0.702438}%
\vSv{328.152395}{121.889170}{0.484141}{0.720026}%
\vSv{328.872666}{121.895254}{0.466924}{0.720024}%
\vSv{329.592927}{121.901122}{0.450309}{0.720022}%
\vSv{330.313178}{121.906780}{0.434276}{0.720021}%
\vSv{331.033421}{121.912238}{0.418805}{0.720019}%
\vSv{331.753656}{121.917501}{0.403877}{0.197450}%
\vSv{334.451700}{121.935587}{0.362168}{0.182614}%
\vSv{334.634514}{121.936741}{0.349233}{0.720013}%
}}%
{\color{vltBlue}\vlB{%
\vSv{335.354710}{121.941130}{0.336754}{0.720012}%
\vSv{336.074899}{121.945362}{0.324716}{0.720012}%
\vSv{336.795082}{121.949442}{0.313102}{0.720011}%
\vSv{337.515258}{121.953377}{0.301900}{0.720010}%
\vSv{338.235428}{121.957171}{0.291094}{0.717327}%
\vSv{341.453339}{121.972516}{0.251569}{0.382713}%
\vSv{341.836190}{121.974197}{0.242548}{0.720006}%
\vSv{342.556327}{121.977245}{0.233849}{0.720006}%
\vSv{343.276459}{121.980183}{0.225459}{0.720006}%
\vSv{343.996586}{121.983017}{0.217367}{0.720005}%
\vSv{344.716708}{121.985748}{0.209564}{0.720005}%
\vSv{345.436826}{121.988382}{0.202039}{0.517259}%
\vSv{348.454501}{121.998421}{0.174528}{0.582760}%
\vSv{349.037357}{122.000196}{0.168253}{0.720003}%
\vSv{349.757452}{122.002310}{0.162203}{0.720003}%
\vSv{350.477544}{122.004349}{0.156369}{0.720003}%
\vSv{351.197632}{122.006314}{0.150743}{0.720002}%
\vSv{351.917717}{122.008208}{0.145319}{0.720002}%
\vSv{352.637799}{122.010034}{0.140089}{0.317226}%
\vSv{355.455247}{122.016567}{0.125497}{0.062782}%
\vSv{355.518100}{122.016705}{0.120977}{0.720002}%
\vSv{356.238168}{122.018225}{0.116619}{0.720001}%
\vSv{356.958234}{122.019690}{0.112418}{0.720001}%
\vSv{357.678298}{122.021103}{0.108368}{0.720001}%
\vSv{358.398359}{122.022465}{0.104463}{0.720001}%
\vSv{359.118418}{122.023778}{0.100698}{0.720001}%
\vSv{359.838475}{122.025043}{0.097068}{0.117210}%
\vSv{362.455841}{122.029266}{0.086943}{0.262793}%
\vSv{362.718684}{122.029665}{0.083807}{0.720001}%
\vSv{363.438731}{122.030718}{0.080785}{0.720001}%
\vSv{364.158777}{122.031733}{0.077871}{0.720001}%
\vSv{364.878821}{122.032711}{0.075062}{0.720001}%
}}%
{\color{vltBlue}\vlB{%
\vSv{365.598863}{122.033655}{0.072354}{0.720001}%
\vSv{366.318904}{122.034564}{0.069743}{0.637203}%
\vSv{369.456255}{122.038155}{0.060207}{0.462799}%
\vSv{369.919088}{122.038641}{0.058034}{0.720000}%
\vSv{370.639121}{122.039370}{0.055939}{0.720000}%
\vSv{371.359153}{122.040073}{0.053920}{0.720000}%
\vSv{372.079184}{122.040751}{0.051973}{0.720000}%
\vSv{372.799213}{122.041404}{0.050096}{0.720000}%
\vSv{373.519242}{122.042033}{0.048288}{0.437199}%
\vSv{376.456544}{122.044374}{0.041681}{0.662802}%
\vSv{377.119369}{122.044856}{0.040176}{0.720000}%
\vSv{377.839392}{122.045361}{0.038724}{0.720000}%
\vSv{378.559414}{122.045848}{0.037326}{0.720000}%
\vSv{379.279435}{122.046317}{0.035977}{0.720000}%
\vSv{379.999455}{122.046769}{0.034677}{0.720000}%
\vSv{380.719475}{122.047204}{0.033425}{0.237197}%
\vSv{383.456727}{122.048721}{0.029931}{0.142803}%
\vSv{383.599547}{122.048796}{0.028849}{0.720000}%
\vSv{384.319563}{122.049158}{0.027807}{0.720000}%
\vSv{385.039579}{122.049508}{0.026802}{0.720000}%
\vSv{385.759594}{122.049844}{0.025834}{0.720000}%
\vSv{386.479609}{122.050169}{0.024900}{0.720000}%
\vSv{387.199623}{122.050482}{0.024000}{0.720000}%
\vSv{387.919637}{122.050784}{0.023133}{0.037197}%
\vSv{390.456871}{122.051761}{0.020714}{0.342804}%
\vSv{390.799686}{122.051885}{0.019965}{0.720000}%
\vSv{391.519698}{122.052136}{0.019244}{0.720000}%
\vSv{392.239709}{122.052378}{0.018548}{0.720000}%
\vSv{392.959719}{122.052611}{0.017878}{0.720000}%
\vSv{393.679729}{122.052835}{0.017231}{0.720000}%
\vSv{394.399739}{122.053052}{0.016608}{0.557196}%
\vSv{397.456971}{122.053887}{0.014334}{0.542804}%
}}%
{\color{vltBlue}\vlB{%
\vSv{397.999783}{122.054023}{0.013816}{0.720000}%
\vSv{398.719791}{122.054196}{0.013316}{0.720000}%
\vSv{399.439798}{122.054364}{0.012835}{0.720000}%
\vSv{400.159806}{122.054525}{0.012371}{0.720000}%
\vSv{400.879813}{122.054680}{0.011923}{0.720000}%
\vSv{401.599819}{122.054830}{0.011492}{0.357196}%
\vSv{404.457034}{122.055373}{0.010290}{0.022804}%
\vSv{404.479844}{122.055377}{0.009918}{0.720000}%
\vSv{405.199850}{122.055502}{0.009560}{0.720000}%
\vSv{405.919855}{122.055622}{0.009214}{0.720000}%
\vSv{406.639861}{122.055738}{0.008881}{0.720000}%
\vSv{407.359866}{122.055849}{0.008560}{0.720000}%
\vSv{408.079870}{122.055957}{0.008250}{0.720000}%
\vSv{408.799875}{122.056061}{0.007952}{0.157196}%
\vSv{411.457084}{122.056411}{0.007120}{0.222804}%
\vSv{411.679892}{122.056439}{0.006862}{0.720000}%
\vSv{412.399896}{122.056525}{0.006614}{0.720000}%
\vSv{413.119900}{122.056608}{0.006375}{0.720000}%
\vSv{413.839903}{122.056689}{0.006145}{0.720000}%
\vSv{414.559907}{122.056766}{0.005922}{0.720000}%
\vSv{415.279910}{122.056840}{0.005708}{0.677196}%
}}%
{\color{vltRed}\vlB{%
\vSv{55.999910}{141.174559}{-0.005708}{0.720000}%
\vSv{56.719907}{141.174487}{-0.005922}{0.380000}%
\vSv{59.499896}{141.174184}{-0.006614}{0.100000}%
\vSv{59.599892}{141.174172}{-0.006862}{0.720000}%
\vSv{60.319888}{141.174086}{-0.007120}{0.280000}%
\vSv{62.999875}{141.173735}{-0.007952}{0.200000}%
\vSv{63.199870}{141.173708}{-0.008250}{0.720000}%
\vSv{63.919866}{141.173604}{-0.008560}{0.180000}%
\vSv{66.499850}{141.173199}{-0.009560}{0.300000}%
\vSv{66.799844}{141.173149}{-0.009918}{0.720000}%
\vSv{67.519838}{141.173024}{-0.010290}{0.080000}%
\vSv{69.999819}{141.172557}{-0.011492}{0.400000}%
\vSv{70.399813}{141.172477}{-0.011923}{0.700000}%
\vSv{73.499783}{141.171790}{-0.013816}{0.500000}%
\vSv{73.999775}{141.171670}{-0.014334}{0.600000}%
\vSv{76.999739}{141.170873}{-0.016608}{0.600000}%
\vSv{77.599729}{141.170699}{-0.017231}{0.500000}%
\vSv{80.499686}{141.169776}{-0.019965}{0.700001}%
\vSv{81.199675}{141.169532}{-0.020714}{0.399999}%
\vSv{83.999636}{141.168463}{-0.023133}{0.080001}%
\vSv{84.079623}{141.168431}{-0.024000}{0.720000}%
\vSv{84.799609}{141.168129}{-0.024900}{0.299999}%
\vSv{87.499562}{141.166893}{-0.027807}{0.180001}%
\vSv{87.679547}{141.166805}{-0.028849}{0.720000}%
\vSv{88.399530}{141.166443}{-0.029931}{0.199999}%
\vSv{90.999473}{141.165015}{-0.033425}{0.280002}%
\vSv{91.279455}{141.164852}{-0.034677}{0.720000}%
\vSv{91.999435}{141.164416}{-0.035977}{0.099998}%
\vSv{94.499367}{141.162770}{-0.040176}{0.380002}%
\vSv{94.879345}{141.162503}{-0.041681}{0.719998}%
\vSv{97.999238}{141.160085}{-0.048288}{0.480004}%
\vSv{98.479213}{141.159681}{-0.050096}{0.619996}%
}}%
{\color{vltRed}\vlB{%
\vSv{101.499083}{141.156876}{-0.058034}{0.580005}%
\vSv{102.079054}{141.156288}{-0.060207}{0.519995}%
\vSv{104.998897}{141.153039}{-0.069743}{0.680008}%
\vSv{105.678863}{141.152211}{-0.072354}{0.419992}%
\vSv{108.498721}{141.148449}{-0.080785}{0.060010}%
\vSv{108.558684}{141.148365}{-0.083807}{0.720001}%
\vSv{109.278634}{141.147312}{-0.086943}{0.319989}%
\vSv{111.998461}{141.142961}{-0.097068}{0.160015}%
\vSv{112.158418}{141.142690}{-0.100698}{0.720001}%
\vSv{112.878359}{141.141425}{-0.104463}{0.219984}%
\vSv{115.498148}{141.136401}{-0.116619}{0.260021}%
\vSv{115.758100}{141.135872}{-0.120977}{0.720002}%
\vSv{116.478029}{141.134352}{-0.125497}{0.119977}%
\vSv{118.997770}{141.128562}{-0.140089}{0.360030}%
\vSv{119.357717}{141.127681}{-0.145319}{0.720002}%
\vSv{120.077632}{141.125855}{-0.150743}{0.019967}%
\vSv{122.497315}{141.119194}{-0.168253}{0.460044}%
\vSv{122.957259}{141.117843}{-0.174528}{0.639956}%
\vSv{125.996767}{141.108004}{-0.202039}{0.560063}%
\vSv{126.556708}{141.106029}{-0.209564}{0.539937}%
\vSv{129.496105}{141.094638}{-0.242548}{0.660091}%
\vSv{130.156048}{141.091844}{-0.251569}{0.439909}%
\vSv{132.995469}{141.078672}{-0.280671}{0.040122}%
\vSv{133.035428}{141.078476}{-0.291094}{0.720009}%
\vSv{133.755258}{141.074818}{-0.301900}{0.339868}%
\vSv{136.494536}{141.059601}{-0.336754}{0.140176}%
\vSv{136.634514}{141.058777}{-0.349233}{0.720013}%
\vSv{137.354311}{141.054388}{-0.362168}{0.239810}%
\vSv{139.993408}{141.036841}{-0.403877}{0.240254}%
\vSv{140.233421}{141.035148}{-0.418805}{0.720019}%
\vSv{140.953178}{141.029885}{-0.434276}{0.139727}%
\vSv{143.492041}{141.009693}{-0.484141}{0.340366}%
}}%
{\color{vltRed}\vlB{%
\vSv{143.832115}{141.006817}{-0.501980}{0.720028}%
\vSv{144.551825}{141.000509}{-0.520465}{0.039606}%
\vSv{146.990385}{140.977327}{-0.580012}{0.440527}%
\vSv{147.430555}{140.972867}{-0.601306}{0.659473}%
\vSv{150.488376}{140.938765}{-0.694377}{0.540757}%
\vSv{151.028694}{140.932212}{-0.719755}{0.559243}%
\vSv{153.985935}{140.892857}{-0.830585}{0.641086}%
\vSv{154.626479}{140.883564}{-0.860779}{0.458914}%
\vSv{157.483509}{140.838239}{-0.957858}{0.021449}%
\vSv{157.504411}{140.837881}{-0.992502}{0.720108}%
\vSv{158.223848}{140.825407}{-1.028349}{0.358443}%
\vSv{160.979989}{140.773285}{-1.143492}{0.122075}%
\vSv{161.101395}{140.770849}{-1.184541}{0.720154}%
\vSv{161.820728}{140.755962}{-1.226991}{0.257771}%
\vSv{164.475687}{140.696195}{-1.363186}{0.222965}%
\vSv{164.697828}{140.690890}{-1.411680}{0.720219}%
\vSv{165.417041}{140.673147}{-1.461798}{0.156817}%
\vSv{167.970422}{140.604838}{-1.622365}{0.324227}%
\vSv{168.293623}{140.595659}{-1.679453}{0.720309}%
\vSv{169.012697}{140.574548}{-1.738406}{0.055463}%
\vSv{171.463967}{140.496771}{-1.926961}{0.426011}%
\vSv{171.888687}{140.482446}{-1.993881}{0.673989}%
\vSv{174.956042}{140.369208}{-2.283298}{0.528521}%
\vSv{175.482919}{140.348151}{-2.361347}{0.571479}%
\vSv{178.446305}{140.219013}{-2.697885}{0.632033}%
\vSv{179.076218}{140.189263}{-2.788359}{0.467967}%
\vSv{181.935922}{140.042669}{-3.075785}{0.015810}%
\vSv{181.950120}{140.041820}{-3.177082}{0.721108}%
\vSv{182.668487}{140.001855}{-3.281196}{0.363082}%
\vSv{185.421424}{139.836195}{-3.610843}{0.122137}%
\vSv{185.541504}{139.828503}{-3.726614}{0.721526}%
\vSv{186.259642}{139.781606}{-3.845382}{0.256337}%
}}%
{\color{vltRed}\vlB{%
\vSv{188.903585}{139.595628}{-4.219917}{0.230815}%
\vSv{189.131722}{139.578644}{-4.350902}{0.722081}%
\vSv{189.849622}{139.523864}{-4.484977}{0.147105}%
\vSv{192.381692}{139.316693}{-4.905761}{0.342598}%
\vSv{192.720743}{139.287395}{-5.052186}{0.722808}%
\vSv{193.438405}{139.223743}{-5.201665}{0.034594}%
\vSv{195.854934}{138.995082}{-5.668122}{0.458418}%
\vSv{196.308589}{138.949806}{-5.829474}{0.641582}%
\vSv{199.322425}{138.626658}{-6.502568}{0.579379}%
\vSv{199.895350}{138.561045}{-6.677352}{0.520621}%
\vSv{202.783246}{138.207720}{-7.399291}{0.706734}%
\vSv{203.481206}{138.116704}{-7.584803}{0.393266}%
\vSv{206.239433}{137.734931}{-8.150840}{0.114118}%
\vSv{206.349426}{137.718751}{-8.342064}{0.727699}%
\vSv{207.066440}{137.613175}{-8.534223}{0.258183}%
\vSv{209.684342}{137.206691}{-9.114034}{0.256334}%
\vSv{209.934439}{137.166088}{-9.307607}{0.729606}%
\vSv{210.651443}{137.048085}{-9.500899}{0.114060}%
\vSv{213.120325}{136.622653}{-10.076305}{0.408513}%
\vSv{213.519609}{136.551180}{-10.265645}{0.691487}%
\vSv{216.547249}{135.984144}{-11.002461}{0.571489}%
\vSv{217.105498}{135.875075}{-11.179923}{0.528511}%
\vSv{219.967981}{135.294403}{-11.690859}{0.009856}%
\vSv{219.975140}{135.292406}{-11.852915}{0.735686}%
\vSv{220.692721}{135.141296}{-12.010294}{0.354458}%
\vSv{223.378008}{134.558351}{-12.451127}{0.192473}%
\vSv{223.563877}{134.516852}{-12.586588}{0.737729}%
\vSv{224.281896}{134.356090}{-12.715802}{0.169798}%
\vSv{226.781836}{133.783803}{-13.063120}{0.384697}%
\vSv{227.155026}{133.696852}{-13.164566}{0.715303}%
\vSv{230.181664}{132.979791}{-13.492492}{0.584481}%
\vSv{230.749074}{132.843421}{-13.554027}{0.515519}%
}}%
{\color{vltRed}\vlB{%
\vSv{233.580526}{132.156678}{-13.687093}{0.047876}%
\vSv{233.626633}{132.145350}{-13.713904}{0.741128}%
\vSv{234.346360}{131.969648}{-13.731816}{0.310996}%
\vSv{236.979814}{131.325893}{-13.731816}{0.253801}%
\vSv{237.226633}{131.265646}{-13.713904}{0.741128}%
\vSv{237.947043}{131.089944}{-13.687093}{0.105071}%
\vSv{240.383515}{130.499287}{-13.554027}{0.458324}%
\vSv{240.830014}{130.391873}{-13.492492}{0.641676}%
\vSv{243.794213}{129.688325}{-13.164566}{0.658108}%
\vSv{244.436578}{129.538442}{-13.063120}{0.441892}%
\vSv{247.212055}{128.903989}{-12.715802}{0.112603}%
\vSv{247.323877}{128.879204}{-12.586588}{0.737729}%
\vSv{248.045954}{128.718442}{-12.451127}{0.249668}%
\vSv{250.641965}{128.155855}{-12.010294}{0.297263}%
\vSv{250.935140}{128.093998}{-11.852915}{0.735686}%
\vSv{251.657632}{127.942888}{-11.690859}{0.067051}%
\vSv{254.083127}{127.451603}{-11.179923}{0.471316}%
\vSv{254.548234}{127.360219}{-11.002461}{0.628684}%
\vSv{257.535471}{126.797153}{-10.265645}{0.634292}%
\vSv{258.162536}{126.684114}{-10.076305}{0.465708}%
\vSv{260.995358}{126.196595}{-9.500899}{0.056865}%
\vSv{261.054439}{126.187209}{-9.307607}{0.729606}%
\vSv{261.777440}{126.069206}{-9.114034}{0.313529}%
\vSv{264.467677}{125.651946}{-8.534223}{0.200988}%
\vSv{264.669426}{125.622120}{-8.342064}{0.727699}%
\vSv{265.392398}{125.516543}{-8.150840}{0.171313}%
\vSv{267.948075}{125.162949}{-7.584803}{0.336071}%
\vSv{268.284095}{125.118590}{-7.399291}{0.726046}%
\vSv{269.006956}{125.025087}{-7.215644}{0.037883}%
\vSv{271.435068}{124.728136}{-6.677352}{0.463426}%
\vSv{271.898077}{124.674249}{-6.502568}{0.636574}%
\vSv{274.927224}{124.344844}{-5.829474}{0.584387}%
}}%
{\color{vltRed}\vlB{%
\vSv{275.511110}{124.285489}{-5.668122}{0.515613}%
\vSv{278.423256}{124.009561}{-5.052186}{0.700207}%
\vSv{279.123035}{123.947899}{-4.905761}{0.399793}%
\vSv{281.919988}{123.718461}{-4.484977}{0.089910}%
\vSv{282.011722}{123.711431}{-4.350902}{0.722081}%
\vSv{282.733774}{123.656650}{-4.219917}{0.288010}%
\vSv{285.420949}{123.467043}{-3.845382}{0.199142}%
\vSv{285.621504}{123.453688}{-3.726614}{0.721526}%
\vSv{286.343319}{123.406792}{-3.610843}{0.179332}%
\vSv{288.923102}{123.250947}{-3.281196}{0.305887}%
\vSv{289.230120}{123.233439}{-3.177082}{0.721108}%
\vSv{289.951709}{123.193474}{-3.075785}{0.073005}%
\vSv{292.425932}{123.066014}{-2.788359}{0.410772}%
\vSv{292.837637}{123.046031}{-2.697885}{0.689228}%
\vSv{295.929071}{122.908332}{-2.361347}{0.514284}%
\vSv{296.444144}{122.887143}{-2.283298}{0.585716}%
\vSv{299.432266}{122.774308}{-1.993881}{0.616794}%
\vSv{300.049737}{122.752848}{-1.926961}{0.483206}%
\vSv{302.935354}{122.660695}{-1.679453}{0.718578}%
\vSv{303.654519}{122.639636}{-1.622365}{0.381422}%
\vSv{306.437451}{122.564688}{-1.461798}{0.099622}%
\vSv{306.537828}{122.562147}{-1.411680}{0.720219}%
\vSv{307.258589}{122.544404}{-1.363186}{0.280160}%
\vSv{309.940197}{122.483627}{-1.226991}{0.200576}%
\vSv{310.141395}{122.479332}{-1.184541}{0.720154}%
\vSv{310.862039}{122.464445}{-1.143492}{0.179270}%
\vSv{313.442648}{122.415293}{-1.028349}{0.301248}%
\vSv{313.744411}{122.409887}{-0.992502}{0.720108}%
\vSv{314.464955}{122.397413}{-0.957858}{0.078644}%
\vSv{316.944806}{122.357765}{-0.860779}{0.401719}%
\vSv{317.346954}{122.351730}{-0.830585}{0.698281}%
\vSv{320.446686}{122.309389}{-0.719755}{0.502048}%
}}%
{\color{vltRed}\vlB{%
\vSv{320.949093}{122.303082}{-0.694377}{0.597952}%
\vSv{323.948310}{122.268747}{-0.601306}{0.602278}%
\vSv{324.550889}{122.262427}{-0.580012}{0.497722}%
\vSv{327.449703}{122.234631}{-0.501980}{0.702439}%
\vSv{328.152395}{122.228477}{-0.484141}{0.397561}%
\vSv{330.950649}{122.206035}{-0.434276}{0.082531}%
\vSv{331.033421}{122.205409}{-0.418805}{0.720019}%
\vSv{331.753656}{122.200146}{-0.403877}{0.297449}%
\vSv{334.451700}{122.182060}{-0.362168}{0.182615}%
\vSv{334.634514}{122.180906}{-0.349233}{0.720013}%
\vSv{335.354710}{122.176517}{-0.336754}{0.197372}%
\vSv{337.952589}{122.161966}{-0.301900}{0.282673}%
\vSv{338.235428}{122.160476}{-0.291094}{0.720009}%
\vSv{338.955591}{122.156818}{-0.280671}{0.097318}%
\vSv{341.453338}{122.145131}{-0.251569}{0.382714}%
\vSv{341.836190}{122.143450}{-0.242548}{0.717286}%
\vSv{344.953970}{122.131031}{-0.209564}{0.482742}%
\vSv{345.436826}{122.129265}{-0.202039}{0.617258}%
\vSv{348.454500}{122.119226}{-0.174528}{0.582761}%
\vSv{349.037357}{122.117451}{-0.168253}{0.517239}%
\vSv{351.954945}{122.109345}{-0.145319}{0.682775}%
\vSv{352.637799}{122.107613}{-0.140089}{0.417225}%
\vSv{355.455247}{122.101080}{-0.125497}{0.062782}%
\vSv{355.518100}{122.100942}{-0.120977}{0.720002}%
\vSv{356.238168}{122.099422}{-0.116619}{0.317216}%
\vSv{358.955570}{122.094166}{-0.104463}{0.162789}%
\vSv{359.118418}{122.093869}{-0.100698}{0.720001}%
\vSv{359.838475}{122.092604}{-0.097068}{0.217210}%
\vSv{362.455841}{122.088381}{-0.086943}{0.262794}%
\vSv{362.718684}{122.087982}{-0.083807}{0.720001}%
\vSv{363.438731}{122.086929}{-0.080785}{0.117205}%
\vSv{365.956066}{122.083541}{-0.072354}{0.362797}%
}}%
{\color{vltRed}\vlB{%
\vSv{366.318904}{122.083083}{-0.069743}{0.720001}%
\vSv{367.038944}{122.082207}{-0.067227}{0.017202}%
\vSv{369.456255}{122.079492}{-0.060207}{0.462800}%
\vSv{369.919088}{122.079006}{-0.058034}{0.637200}%
\vSv{372.956412}{122.076106}{-0.050096}{0.562801}%
\vSv{373.519242}{122.075614}{-0.048288}{0.537199}%
\vSv{376.456543}{122.073273}{-0.041681}{0.662802}%
\vSv{377.119369}{122.072791}{-0.040176}{0.437198}%
\vSv{379.956632}{122.070905}{-0.035977}{0.042803}%
\vSv{379.999455}{122.070878}{-0.034677}{0.720000}%
\vSv{380.719475}{122.070443}{-0.033425}{0.337197}%
\vSv{383.456726}{122.068926}{-0.029931}{0.142804}%
\vSv{383.599547}{122.068851}{-0.028849}{0.720000}%
\vSv{384.319563}{122.068489}{-0.027807}{0.237196}%
\vSv{386.956805}{122.067271}{-0.024900}{0.242804}%
\vSv{387.199623}{122.067165}{-0.024000}{0.720000}%
\vSv{387.919637}{122.066863}{-0.023133}{0.137196}%
\vSv{390.456870}{122.065886}{-0.020714}{0.342804}%
\vSv{390.799686}{122.065762}{-0.019965}{0.720000}%
\vSv{391.519698}{122.065511}{-0.019244}{0.037196}%
\vSv{393.956925}{122.064728}{-0.017231}{0.442804}%
\vSv{394.399739}{122.064595}{-0.016608}{0.657196}%
\vSv{397.456970}{122.063760}{-0.014334}{0.542805}%
\vSv{397.999783}{122.063624}{-0.013816}{0.557195}%
\vSv{400.957008}{122.062951}{-0.011923}{0.642805}%
\vSv{401.599819}{122.062817}{-0.011492}{0.457195}%
\vSv{404.457034}{122.062274}{-0.010290}{0.022805}%
\vSv{404.479844}{122.062270}{-0.009918}{0.720000}%
\vSv{405.199850}{122.062145}{-0.009560}{0.357195}%
\vSv{407.957061}{122.061708}{-0.008560}{0.122805}%
\vSv{408.079870}{122.061690}{-0.008250}{0.720000}%
\vSv{408.799875}{122.061586}{-0.007952}{0.257195}%
}}%
{\color{vltRed}\vlB{%
\vSv{411.457083}{122.061236}{-0.007120}{0.222805}%
\vSv{411.679892}{122.061208}{-0.006862}{0.720000}%
\vSv{412.399896}{122.061122}{-0.006614}{0.157195}%
\vSv{414.957102}{122.060840}{-0.005922}{0.322805}%
\vSv{415.279910}{122.060807}{-0.005708}{0.720000}%
}}%
{\color{vltTeal}\vlB{%
\vSg{18.000000}{23.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(47.00000,23.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $(a_y,b,\Lambda)=(1,1,1)$}}}%
{\color{vltBlue}\vlB{%
\vSg{175.000000}{23.000000}{0.000000}{4.500000}%
\vSg{182.000000}{23.000000}{0.000000}{4.500000}%
\vSg{189.000000}{23.000000}{0.000000}{4.500000}%
\vSg{196.000000}{23.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(204.00000,23.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $(a_y,b,\Lambda)=(4,2,0.25)$}}}%
{\color{vltRed}\vlB{%
\vSg{332.000000}{23.000000}{0.000000}{1.100000}%
\vSg{335.500000}{23.000000}{0.000000}{1.100000}%
\vSg{339.000000}{23.000000}{0.000000}{1.100000}%
\vSg{342.500000}{23.000000}{0.000000}{1.100000}%
\vSg{346.000000}{23.000000}{0.000000}{1.100000}%
\vSg{349.500000}{23.000000}{0.000000}{1.100000}%
\vSg{353.000000}{23.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(361.00000,23.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $(a_y,b,\Lambda)=(4,-2,0.25)$}}}%
\end{picture}%


==> vlt-figures/figure-280.tex <==
\begin{picture}(470,359)%
{\color{black}\put(235.00000,343.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Two trapped probes coupled through the same solvent}}}%
{\color{vltBlue!4}\put(31.000000,236.000000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,236.450000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,236.900000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,237.350000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,237.800000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,238.250000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,238.700000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,239.150000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,239.600000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,240.050000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,240.500000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,240.950000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,241.400000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,241.850000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,242.300000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,242.750000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,243.200000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,243.650000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,244.100000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,244.550000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,245.000000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,245.450000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,245.900000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,246.350000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,246.800000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,247.250000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,247.700000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,248.150000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,248.600000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,249.050000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,249.500000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,249.950000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,250.400000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,250.850000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,251.300000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,251.750000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,252.200000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,252.650000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,253.100000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,253.550000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,254.000000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,254.450000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,254.900000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,255.350000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,255.800000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,256.250000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,256.700000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,257.150000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,257.600000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,258.050000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,258.500000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,258.950000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,259.400000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,259.850000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,260.300000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,260.750000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,261.200000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,261.650000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,262.100000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,262.550000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,263.000000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,263.450000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,263.900000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,264.350000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,264.800000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,265.250000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,265.700000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,266.150000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,266.600000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,267.050000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,267.500000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,267.950000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,268.400000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,268.850000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,269.300000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,269.750000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,270.200000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,270.650000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,271.100000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,271.550000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,272.000000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,272.450000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,272.900000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,273.350000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,273.800000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,274.250000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,274.700000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,275.150000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,275.600000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,276.050000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,276.500000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,276.950000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,277.400000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,277.850000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,278.300000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,278.750000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,279.200000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,279.650000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,280.100000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,280.550000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,281.000000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,281.450000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,281.900000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,282.350000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,282.800000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,283.250000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,283.700000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,284.150000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,284.600000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,285.050000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,285.500000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,285.950000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,286.400000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,286.850000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,287.300000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,287.750000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,288.200000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,288.650000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,289.100000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,289.550000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,290.000000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,290.450000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,290.900000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,291.350000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,291.800000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,292.250000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,292.700000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,293.150000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,293.600000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,294.050000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,294.500000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,294.950000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,295.400000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,295.850000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,296.300000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,296.750000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,297.200000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,297.650000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,298.100000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,298.550000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,299.000000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,299.450000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,299.900000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,300.350000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,300.800000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,301.250000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,301.700000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,302.150000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,302.600000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,303.050000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,303.500000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,303.950000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,304.400000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,304.850000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,305.300000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,305.750000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,306.200000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,306.650000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,307.100000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltBlue!4}\put(31.000000,307.550000){\rule{192.000000pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(78.427670,258.000000){\rule{5.144660pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(76.559744,258.450000){\rule{8.880512pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(75.302690,258.900000){\rule{11.394620pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(74.313643,259.350000){\rule{13.372714pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(73.478840,259.800000){\rule{15.042320pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(72.749172,260.250000){\rule{16.501657pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(72.103622,260.700000){\rule{17.792756pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(71.525023,261.150000){\rule{18.949955pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(70.998226,261.600000){\rule{20.003549pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(70.516540,262.050000){\rule{20.966920pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(70.074569,262.500000){\rule{21.850861pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(69.667914,262.950000){\rule{22.664171pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(69.292951,263.400000){\rule{23.414099pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(68.946666,263.850000){\rule{24.106667pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(68.626539,264.300000){\rule{24.746923pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(68.330438,264.750000){\rule{25.339124pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(68.056556,265.200000){\rule{25.886888pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(67.803349,265.650000){\rule{26.393301pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(67.569492,266.100000){\rule{26.861017pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(67.353840,266.550000){\rule{27.292319pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(67.157006,267.000000){\rule{27.685987pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(66.979281,267.450000){\rule{28.041439pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(66.817289,267.900000){\rule{28.365423pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(66.670372,268.350000){\rule{28.659256pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(66.537962,268.800000){\rule{28.924075pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(66.420536,269.250000){\rule{29.158927pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(66.320835,269.700000){\rule{29.358331pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(66.234406,270.150000){\rule{29.531189pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(66.160951,270.600000){\rule{29.678098pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(66.100224,271.050000){\rule{29.799551pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(66.055903,271.500000){\rule{29.888193pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(66.025488,271.950000){\rule{29.949024pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(66.007364,272.400000){\rule{29.985272pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(66.001473,272.850000){\rule{29.997054pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(66.010310,273.300000){\rule{29.979381pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(66.034334,273.750000){\rule{29.931332pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(66.070677,274.200000){\rule{29.858646pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(66.119456,274.650000){\rule{29.761088pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(66.181699,275.100000){\rule{29.636603pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(66.261192,275.550000){\rule{29.477615pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(66.353746,276.000000){\rule{29.292509pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(66.459678,276.450000){\rule{29.080643pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(66.579368,276.900000){\rule{28.841264pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(66.715874,277.350000){\rule{28.568252pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(66.869304,277.800000){\rule{28.261392pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(67.037990,278.250000){\rule{27.924021pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(67.222618,278.700000){\rule{27.554765pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(67.423981,279.150000){\rule{27.152038pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(67.642996,279.600000){\rule{26.714008pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(67.883526,280.050000){\rule{26.232948pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(68.144473,280.500000){\rule{25.711054pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(68.426459,280.950000){\rule{25.147082pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(68.731083,281.400000){\rule{24.537835pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(69.060213,281.850000){\rule{23.879573pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(69.416052,282.300000){\rule{23.167895pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(69.801208,282.750000){\rule{22.397585pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(70.218792,283.200000){\rule{21.562417pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(70.672549,283.650000){\rule{20.654902pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(71.167026,284.100000){\rule{19.665948pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(71.707798,284.550000){\rule{18.584404pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(72.311987,285.000000){\rule{17.376025pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(72.983495,285.450000){\rule{16.033010pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(73.740951,285.900000){\rule{14.518098pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(74.622899,286.350000){\rule{12.754201pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(75.685937,286.800000){\rule{10.628126pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(77.074674,287.250000){\rule{7.850652pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(79.531108,287.700000){\rule{2.937783pt}{0.460000pt}}}%
{\color{black}\vlB{%
\vSs{95.413546}{273.000000}{91.125000}{0.589011}%
\vSs{95.379757}{273.588897}{93.375000}{0.589011}%
\vSs{95.323796}{274.176886}{95.625000}{0.589011}%
\vSs{95.245748}{274.763061}{97.875000}{0.589011}%
\vSs{95.145734}{275.346517}{100.125000}{0.589011}%
\vSs{95.023908}{275.926355}{102.375000}{0.589011}%
\vSs{94.880459}{276.501680}{104.625000}{0.589011}%
\vSs{94.715607}{277.071607}{106.875000}{0.589011}%
\vSs{94.529607}{277.635255}{109.125000}{0.589011}%
\vSs{94.322744}{278.191756}{111.375000}{0.589011}%
\vSs{94.095340}{278.740251}{113.625000}{0.589011}%
\vSs{93.847743}{279.279896}{115.875000}{0.589011}%
\vSs{93.580335}{279.809857}{118.125000}{0.589011}%
\vSs{93.293530}{280.329319}{120.375000}{0.589011}%
\vSs{92.987769}{280.837478}{122.625000}{0.589011}%
\vSs{92.663524}{281.333553}{124.875000}{0.589011}%
\vSs{92.321295}{281.816779}{127.125000}{0.589011}%
\vSs{91.961608}{282.286409}{129.375000}{0.589011}%
\vSs{91.585020}{282.741721}{131.625000}{0.589011}%
\vSs{91.192111}{283.182011}{133.875000}{0.589011}%
\vSs{90.783486}{283.606602}{136.125000}{0.589011}%
\vSs{90.359776}{284.014838}{138.375000}{0.589011}%
\vSs{89.921633}{284.406089}{140.625000}{0.589011}%
\vSs{89.469734}{284.779754}{142.875000}{0.589011}%
\vSs{89.004775}{285.135255}{145.125000}{0.589011}%
\vSs{88.527474}{285.472044}{147.375000}{0.589011}%
\vSs{88.038566}{285.789602}{149.625000}{0.589011}%
\vSs{87.538804}{286.087440}{151.875000}{0.589011}%
\vSs{87.028961}{286.365098}{154.125000}{0.589011}%
\vSs{86.509821}{286.622148}{156.375000}{0.589011}%
\vSs{85.982185}{286.858193}{158.625000}{0.589011}%
\vSs{85.446868}{287.072870}{160.875000}{0.589011}%
}}%
{\color{black}\vlB{%
\vSs{84.904693}{287.265848}{163.125000}{0.589011}%
\vSs{84.356498}{287.436829}{165.375000}{0.589011}%
\vSs{83.803127}{287.585549}{167.625000}{0.589011}%
\vSs{83.245434}{287.711779}{169.875000}{0.589011}%
\vSs{82.684279}{287.815325}{172.125000}{0.589011}%
\vSs{82.120527}{287.896027}{174.375000}{0.589011}%
\vSs{81.555047}{287.953760}{176.625000}{0.589011}%
\vSs{80.988711}{287.988436}{178.875000}{0.589011}%
\vSs{80.399813}{288.000000}{-178.875000}{0.589011}%
\vSs{79.789263}{287.988436}{-176.625000}{0.589011}%
\vSs{79.180579}{287.953760}{-174.375000}{0.589011}%
\vSs{78.574701}{287.896027}{-172.125000}{0.589011}%
\vSs{77.972562}{287.815325}{-169.875000}{0.589011}%
\vSs{77.375092}{287.711779}{-167.625000}{0.589011}%
\vSs{76.783211}{287.585549}{-165.375000}{0.589011}%
\vSs{76.197831}{287.436829}{-163.125000}{0.589011}%
\vSs{75.619857}{287.265848}{-160.875000}{0.589011}%
\vSs{75.050178}{287.072870}{-158.625000}{0.589011}%
\vSs{74.489673}{286.858193}{-156.375000}{0.589011}%
\vSs{73.939207}{286.622148}{-154.125000}{0.589011}%
\vSs{73.399628}{286.365098}{-151.875000}{0.589011}%
\vSs{72.871769}{286.087440}{-149.625000}{0.589011}%
\vSs{72.356442}{285.789602}{-147.375000}{0.589011}%
\vSs{71.854443}{285.472044}{-145.125000}{0.589011}%
\vSs{71.366546}{285.135255}{-142.875000}{0.589011}%
\vSs{70.893503}{284.779754}{-140.625000}{0.589011}%
\vSs{70.436044}{284.406089}{-138.375000}{0.589011}%
\vSs{69.994873}{284.014838}{-136.125000}{0.589011}%
\vSs{69.570672}{283.606602}{-133.875000}{0.589011}%
\vSs{69.164093}{283.182011}{-131.625000}{0.589011}%
\vSs{68.775765}{282.741721}{-129.375000}{0.589011}%
\vSs{68.406286}{282.286409}{-127.125000}{0.589011}%
}}%
{\color{black}\vlB{%
\vSs{68.056225}{281.816779}{-124.875000}{0.589011}%
\vSs{67.726123}{281.333553}{-122.625000}{0.589011}%
\vSs{67.416488}{280.837478}{-120.375000}{0.589011}%
\vSs{67.127797}{280.329319}{-118.125000}{0.589011}%
\vSs{66.860497}{279.809857}{-115.875000}{0.589011}%
\vSs{66.614999}{279.279896}{-113.625000}{0.589011}%
\vSs{66.391681}{278.740251}{-111.375000}{0.589011}%
\vSs{66.190889}{278.191756}{-109.125000}{0.589011}%
\vSs{66.012931}{277.635255}{-106.875000}{0.589011}%
\vSs{65.858082}{277.071607}{-104.625000}{0.589011}%
\vSs{65.726580}{276.501680}{-102.375000}{0.589011}%
\vSs{65.618630}{275.926355}{-100.125000}{0.589011}%
\vSs{65.534396}{275.346517}{-97.875000}{0.589011}%
\vSs{65.474009}{274.763061}{-95.625000}{0.589011}%
\vSs{65.437562}{274.176886}{-93.375000}{0.589011}%
\vSs{65.425111}{273.588897}{-91.125000}{0.589011}%
\vSs{65.425111}{273.000000}{-88.875000}{0.589011}%
\vSs{65.437562}{272.411103}{-86.625000}{0.589011}%
\vSs{65.474009}{271.823114}{-84.375000}{0.589011}%
\vSs{65.534396}{271.236939}{-82.125000}{0.589011}%
\vSs{65.618630}{270.653483}{-79.875000}{0.589011}%
\vSs{65.726580}{270.073645}{-77.625000}{0.589011}%
\vSs{65.858082}{269.498320}{-75.375000}{0.589011}%
\vSs{66.012931}{268.928393}{-73.125000}{0.589011}%
\vSs{66.190889}{268.364745}{-70.875000}{0.589011}%
\vSs{66.391681}{267.808244}{-68.625000}{0.589011}%
\vSs{66.614999}{267.259749}{-66.375000}{0.589011}%
\vSs{66.860497}{266.720104}{-64.125000}{0.589011}%
\vSs{67.127797}{266.190143}{-61.875000}{0.589011}%
\vSs{67.416488}{265.670681}{-59.625000}{0.589011}%
\vSs{67.726123}{265.162522}{-57.375000}{0.589011}%
\vSs{68.056225}{264.666447}{-55.125000}{0.589011}%
}}%
{\color{black}\vlB{%
\vSs{68.406286}{264.183221}{-52.875000}{0.589011}%
\vSs{68.775765}{263.713591}{-50.625000}{0.589011}%
\vSs{69.164093}{263.258279}{-48.375000}{0.589011}%
\vSs{69.570672}{262.817989}{-46.125000}{0.589011}%
\vSs{69.994873}{262.393398}{-43.875000}{0.589011}%
\vSs{70.436044}{261.985162}{-41.625000}{0.589011}%
\vSs{70.893503}{261.593911}{-39.375000}{0.589011}%
\vSs{71.366546}{261.220246}{-37.125000}{0.589011}%
\vSs{71.854443}{260.864745}{-34.875000}{0.589011}%
\vSs{72.356442}{260.527956}{-32.625000}{0.589011}%
\vSs{72.871769}{260.210398}{-30.375000}{0.589011}%
\vSs{73.399628}{259.912560}{-28.125000}{0.589011}%
\vSs{73.939207}{259.634902}{-25.875000}{0.589011}%
\vSs{74.489673}{259.377852}{-23.625000}{0.589011}%
\vSs{75.050178}{259.141807}{-21.375000}{0.589011}%
\vSs{75.619857}{258.927130}{-19.125000}{0.589011}%
\vSs{76.197831}{258.734152}{-16.875000}{0.589011}%
\vSs{76.783211}{258.563171}{-14.625000}{0.589011}%
\vSs{77.375092}{258.414451}{-12.375000}{0.589011}%
\vSs{77.972562}{258.288221}{-10.125000}{0.589011}%
\vSs{78.574701}{258.184675}{-7.875000}{0.589011}%
\vSs{79.180579}{258.103973}{-5.625000}{0.589011}%
\vSs{79.789263}{258.046240}{-3.375000}{0.589011}%
\vSs{80.399813}{258.011564}{-1.125000}{0.589011}%
\vSs{80.988711}{258.000000}{1.125000}{0.589011}%
\vSs{81.555047}{258.011564}{3.375000}{0.589011}%
\vSs{82.120527}{258.046240}{5.625000}{0.589011}%
\vSs{82.684279}{258.103973}{7.875000}{0.589011}%
\vSs{83.245434}{258.184675}{10.125000}{0.589011}%
\vSs{83.803127}{258.288221}{12.375000}{0.589011}%
\vSs{84.356498}{258.414451}{14.625000}{0.589011}%
\vSs{84.904693}{258.563171}{16.875000}{0.589011}%
}}%
{\color{black}\vlB{%
\vSs{85.446868}{258.734152}{19.125000}{0.589011}%
\vSs{85.982185}{258.927130}{21.375000}{0.589011}%
\vSs{86.509821}{259.141807}{23.625000}{0.589011}%
\vSs{87.028961}{259.377852}{25.875000}{0.589011}%
\vSs{87.538804}{259.634902}{28.125000}{0.589011}%
\vSs{88.038566}{259.912560}{30.375000}{0.589011}%
\vSs{88.527474}{260.210398}{32.625000}{0.589011}%
\vSs{89.004775}{260.527956}{34.875000}{0.589011}%
\vSs{89.469734}{260.864745}{37.125000}{0.589011}%
\vSs{89.921633}{261.220246}{39.375000}{0.589011}%
\vSs{90.359776}{261.593911}{41.625000}{0.589011}%
\vSs{90.783486}{261.985162}{43.875000}{0.589011}%
\vSs{91.192111}{262.393398}{46.125000}{0.589011}%
\vSs{91.585020}{262.817989}{48.375000}{0.589011}%
\vSs{91.961608}{263.258279}{50.625000}{0.589011}%
\vSs{92.321295}{263.713591}{52.875000}{0.589011}%
\vSs{92.663524}{264.183221}{55.125000}{0.589011}%
\vSs{92.987769}{264.666447}{57.375000}{0.589011}%
\vSs{93.293530}{265.162522}{59.625000}{0.589011}%
\vSs{93.580335}{265.670681}{61.875000}{0.589011}%
\vSs{93.847743}{266.190143}{64.125000}{0.589011}%
\vSs{94.095340}{266.720104}{66.375000}{0.589011}%
\vSs{94.322744}{267.259749}{68.625000}{0.589011}%
\vSs{94.529607}{267.808244}{70.875000}{0.589011}%
\vSs{94.715607}{268.364745}{73.125000}{0.589011}%
\vSs{94.880459}{268.928393}{75.375000}{0.589011}%
\vSs{95.023908}{269.498320}{77.625000}{0.589011}%
\vSs{95.145734}{270.073645}{79.875000}{0.589011}%
\vSs{95.245748}{270.653483}{82.125000}{0.589011}%
\vSs{95.323796}{271.236939}{84.375000}{0.589011}%
\vSs{95.379757}{271.823114}{86.625000}{0.589011}%
\vSs{95.413546}{272.411103}{88.875000}{0.589011}%
}}%
{\color{black!50}\vlB{%
\vSk{58.600000}{297.000000}{-90.000000}{49.000000}%
\vSk{102.600000}{297.000000}{-90.000000}{49.000000}%
}}%
{\color{vltTeal}\vlB{%
\vSq{81.000000}{307.000000}{0.000000}{16.600000}%
}}%
{\color{vltTeal}\put(95.200000,304.984000){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltTeal}\put(95.200000,305.434000){\rule{1.607143pt}{0.460000pt}}}%
{\color{vltTeal}\put(95.200000,305.884000){\rule{2.678571pt}{0.460000pt}}}%
{\color{vltTeal}\put(95.200000,306.334000){\rule{3.750000pt}{0.460000pt}}}%
{\color{vltTeal}\put(95.200000,306.784000){\rule{4.778571pt}{0.460000pt}}}%
{\color{vltTeal}\put(95.200000,307.234000){\rule{3.707143pt}{0.460000pt}}}%
{\color{vltTeal}\put(95.200000,307.684000){\rule{2.635714pt}{0.460000pt}}}%
{\color{vltTeal}\put(95.200000,308.134000){\rule{1.564286pt}{0.460000pt}}}%
{\color{vltTeal}\put(95.200000,308.584000){\rule{0.492857pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(169.427670,258.000000){\rule{5.144660pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(167.559744,258.450000){\rule{8.880512pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(166.302690,258.900000){\rule{11.394620pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(165.313643,259.350000){\rule{13.372714pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(164.478840,259.800000){\rule{15.042320pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(163.749172,260.250000){\rule{16.501657pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(163.103622,260.700000){\rule{17.792756pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(162.525023,261.150000){\rule{18.949955pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(161.998226,261.600000){\rule{20.003549pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(161.516540,262.050000){\rule{20.966920pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(161.074569,262.500000){\rule{21.850861pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(160.667914,262.950000){\rule{22.664171pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(160.292951,263.400000){\rule{23.414099pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(159.946666,263.850000){\rule{24.106667pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(159.626539,264.300000){\rule{24.746923pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(159.330438,264.750000){\rule{25.339124pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(159.056556,265.200000){\rule{25.886888pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(158.803349,265.650000){\rule{26.393301pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(158.569492,266.100000){\rule{26.861017pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(158.353840,266.550000){\rule{27.292319pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(158.157006,267.000000){\rule{27.685987pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(157.979281,267.450000){\rule{28.041439pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(157.817289,267.900000){\rule{28.365423pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(157.670372,268.350000){\rule{28.659256pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(157.537962,268.800000){\rule{28.924075pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(157.420536,269.250000){\rule{29.158927pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(157.320835,269.700000){\rule{29.358331pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(157.234406,270.150000){\rule{29.531189pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(157.160951,270.600000){\rule{29.678098pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(157.100224,271.050000){\rule{29.799551pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(157.055903,271.500000){\rule{29.888193pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(157.025488,271.950000){\rule{29.949024pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(157.007364,272.400000){\rule{29.985272pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(157.001473,272.850000){\rule{29.997054pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(157.010310,273.300000){\rule{29.979381pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(157.034334,273.750000){\rule{29.931332pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(157.070677,274.200000){\rule{29.858646pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(157.119456,274.650000){\rule{29.761088pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(157.181699,275.100000){\rule{29.636603pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(157.261192,275.550000){\rule{29.477615pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(157.353746,276.000000){\rule{29.292509pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(157.459678,276.450000){\rule{29.080643pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(157.579368,276.900000){\rule{28.841264pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(157.715874,277.350000){\rule{28.568252pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(157.869304,277.800000){\rule{28.261392pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(158.037990,278.250000){\rule{27.924021pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(158.222618,278.700000){\rule{27.554765pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(158.423981,279.150000){\rule{27.152038pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(158.642996,279.600000){\rule{26.714008pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(158.883526,280.050000){\rule{26.232948pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(159.144473,280.500000){\rule{25.711054pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(159.426459,280.950000){\rule{25.147082pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(159.731083,281.400000){\rule{24.537835pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(160.060213,281.850000){\rule{23.879573pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(160.416052,282.300000){\rule{23.167895pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(160.801208,282.750000){\rule{22.397585pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(161.218792,283.200000){\rule{21.562417pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(161.672549,283.650000){\rule{20.654902pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(162.167026,284.100000){\rule{19.665948pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(162.707798,284.550000){\rule{18.584404pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(163.311987,285.000000){\rule{17.376025pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(163.983495,285.450000){\rule{16.033010pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(164.740951,285.900000){\rule{14.518098pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(165.622899,286.350000){\rule{12.754201pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(166.685937,286.800000){\rule{10.628126pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(168.074674,287.250000){\rule{7.850652pt}{0.460000pt}}}%
{\color{vltTeal!8}\put(170.531108,287.700000){\rule{2.937783pt}{0.460000pt}}}%
{\color{black}\vlB{%
\vSs{186.413546}{273.000000}{91.125000}{0.589011}%
\vSs{186.379757}{273.588897}{93.375000}{0.589011}%
\vSs{186.323796}{274.176886}{95.625000}{0.589011}%
\vSs{186.245748}{274.763061}{97.875000}{0.589011}%
\vSs{186.145734}{275.346517}{100.125000}{0.589011}%
\vSs{186.023908}{275.926355}{102.375000}{0.589011}%
\vSs{185.880459}{276.501680}{104.625000}{0.589011}%
\vSs{185.715607}{277.071607}{106.875000}{0.589011}%
\vSs{185.529607}{277.635255}{109.125000}{0.589011}%
\vSs{185.322744}{278.191756}{111.375000}{0.589011}%
\vSs{185.095340}{278.740251}{113.625000}{0.589011}%
\vSs{184.847743}{279.279896}{115.875000}{0.589011}%
\vSs{184.580335}{279.809857}{118.125000}{0.589011}%
\vSs{184.293530}{280.329319}{120.375000}{0.589011}%
\vSs{183.987769}{280.837478}{122.625000}{0.589011}%
\vSs{183.663524}{281.333553}{124.875000}{0.589011}%
\vSs{183.321295}{281.816779}{127.125000}{0.589011}%
\vSs{182.961608}{282.286409}{129.375000}{0.589011}%
\vSs{182.585020}{282.741721}{131.625000}{0.589011}%
\vSs{182.192111}{283.182011}{133.875000}{0.589011}%
\vSs{181.783486}{283.606602}{136.125000}{0.589011}%
\vSs{181.359776}{284.014838}{138.375000}{0.589011}%
\vSs{180.921633}{284.406089}{140.625000}{0.589011}%
\vSs{180.469734}{284.779754}{142.875000}{0.589011}%
\vSs{180.004775}{285.135255}{145.125000}{0.589011}%
\vSs{179.527474}{285.472044}{147.375000}{0.589011}%
\vSs{179.038566}{285.789602}{149.625000}{0.589011}%
\vSs{178.538804}{286.087440}{151.875000}{0.589011}%
\vSs{178.028961}{286.365098}{154.125000}{0.589011}%
\vSs{177.509821}{286.622148}{156.375000}{0.589011}%
\vSs{176.982185}{286.858193}{158.625000}{0.589011}%
\vSs{176.446868}{287.072870}{160.875000}{0.589011}%
}}%
{\color{black}\vlB{%
\vSs{175.904693}{287.265848}{163.125000}{0.589011}%
\vSs{175.356498}{287.436829}{165.375000}{0.589011}%
\vSs{174.803127}{287.585549}{167.625000}{0.589011}%
\vSs{174.245434}{287.711779}{169.875000}{0.589011}%
\vSs{173.684279}{287.815325}{172.125000}{0.589011}%
\vSs{173.120527}{287.896027}{174.375000}{0.589011}%
\vSs{172.555047}{287.953760}{176.625000}{0.589011}%
\vSs{171.988711}{287.988436}{178.875000}{0.589011}%
\vSs{171.399813}{288.000000}{-178.875000}{0.589011}%
\vSs{170.789263}{287.988436}{-176.625000}{0.589011}%
\vSs{170.180579}{287.953760}{-174.375000}{0.589011}%
\vSs{169.574701}{287.896027}{-172.125000}{0.589011}%
\vSs{168.972562}{287.815325}{-169.875000}{0.589011}%
\vSs{168.375092}{287.711779}{-167.625000}{0.589011}%
\vSs{167.783211}{287.585549}{-165.375000}{0.589011}%
\vSs{167.197831}{287.436829}{-163.125000}{0.589011}%
\vSs{166.619857}{287.265848}{-160.875000}{0.589011}%
\vSs{166.050178}{287.072870}{-158.625000}{0.589011}%
\vSs{165.489673}{286.858193}{-156.375000}{0.589011}%
\vSs{164.939207}{286.622148}{-154.125000}{0.589011}%
\vSs{164.399628}{286.365098}{-151.875000}{0.589011}%
\vSs{163.871769}{286.087440}{-149.625000}{0.589011}%
\vSs{163.356442}{285.789602}{-147.375000}{0.589011}%
\vSs{162.854443}{285.472044}{-145.125000}{0.589011}%
\vSs{162.366546}{285.135255}{-142.875000}{0.589011}%
\vSs{161.893503}{284.779754}{-140.625000}{0.589011}%
\vSs{161.436044}{284.406089}{-138.375000}{0.589011}%
\vSs{160.994873}{284.014838}{-136.125000}{0.589011}%
\vSs{160.570672}{283.606602}{-133.875000}{0.589011}%
\vSs{160.164093}{283.182011}{-131.625000}{0.589011}%
\vSs{159.775765}{282.741721}{-129.375000}{0.589011}%
\vSs{159.406286}{282.286409}{-127.125000}{0.589011}%
}}%
{\color{black}\vlB{%
\vSs{159.056225}{281.816779}{-124.875000}{0.589011}%
\vSs{158.726123}{281.333553}{-122.625000}{0.589011}%
\vSs{158.416488}{280.837478}{-120.375000}{0.589011}%
\vSs{158.127797}{280.329319}{-118.125000}{0.589011}%
\vSs{157.860497}{279.809857}{-115.875000}{0.589011}%
\vSs{157.614999}{279.279896}{-113.625000}{0.589011}%
\vSs{157.391681}{278.740251}{-111.375000}{0.589011}%
\vSs{157.190889}{278.191756}{-109.125000}{0.589011}%
\vSs{157.012931}{277.635255}{-106.875000}{0.589011}%
\vSs{156.858082}{277.071607}{-104.625000}{0.589011}%
\vSs{156.726580}{276.501680}{-102.375000}{0.589011}%
\vSs{156.618630}{275.926355}{-100.125000}{0.589011}%
\vSs{156.534396}{275.346517}{-97.875000}{0.589011}%
\vSs{156.474009}{274.763061}{-95.625000}{0.589011}%
\vSs{156.437562}{274.176886}{-93.375000}{0.589011}%
\vSs{156.425111}{273.588897}{-91.125000}{0.589011}%
\vSs{156.425111}{273.000000}{-88.875000}{0.589011}%
\vSs{156.437562}{272.411103}{-86.625000}{0.589011}%
\vSs{156.474009}{271.823114}{-84.375000}{0.589011}%
\vSs{156.534396}{271.236939}{-82.125000}{0.589011}%
\vSs{156.618630}{270.653483}{-79.875000}{0.589011}%
\vSs{156.726580}{270.073645}{-77.625000}{0.589011}%
\vSs{156.858082}{269.498320}{-75.375000}{0.589011}%
\vSs{157.012931}{268.928393}{-73.125000}{0.589011}%
\vSs{157.190889}{268.364745}{-70.875000}{0.589011}%
\vSs{157.391681}{267.808244}{-68.625000}{0.589011}%
\vSs{157.614999}{267.259749}{-66.375000}{0.589011}%
\vSs{157.860497}{266.720104}{-64.125000}{0.589011}%
\vSs{158.127797}{266.190143}{-61.875000}{0.589011}%
\vSs{158.416488}{265.670681}{-59.625000}{0.589011}%
\vSs{158.726123}{265.162522}{-57.375000}{0.589011}%
\vSs{159.056225}{264.666447}{-55.125000}{0.589011}%
}}%
{\color{black}\vlB{%
\vSs{159.406286}{264.183221}{-52.875000}{0.589011}%
\vSs{159.775765}{263.713591}{-50.625000}{0.589011}%
\vSs{160.164093}{263.258279}{-48.375000}{0.589011}%
\vSs{160.570672}{262.817989}{-46.125000}{0.589011}%
\vSs{160.994873}{262.393398}{-43.875000}{0.589011}%
\vSs{161.436044}{261.985162}{-41.625000}{0.589011}%
\vSs{161.893503}{261.593911}{-39.375000}{0.589011}%
\vSs{162.366546}{261.220246}{-37.125000}{0.589011}%
\vSs{162.854443}{260.864745}{-34.875000}{0.589011}%
\vSs{163.356442}{260.527956}{-32.625000}{0.589011}%
\vSs{163.871769}{260.210398}{-30.375000}{0.589011}%
\vSs{164.399628}{259.912560}{-28.125000}{0.589011}%
\vSs{164.939207}{259.634902}{-25.875000}{0.589011}%
\vSs{165.489673}{259.377852}{-23.625000}{0.589011}%
\vSs{166.050178}{259.141807}{-21.375000}{0.589011}%
\vSs{166.619857}{258.927130}{-19.125000}{0.589011}%
\vSs{167.197831}{258.734152}{-16.875000}{0.589011}%
\vSs{167.783211}{258.563171}{-14.625000}{0.589011}%
\vSs{168.375092}{258.414451}{-12.375000}{0.589011}%
\vSs{168.972562}{258.288221}{-10.125000}{0.589011}%
\vSs{169.574701}{258.184675}{-7.875000}{0.589011}%
\vSs{170.180579}{258.103973}{-5.625000}{0.589011}%
\vSs{170.789263}{258.046240}{-3.375000}{0.589011}%
\vSs{171.399813}{258.011564}{-1.125000}{0.589011}%
\vSs{171.988711}{258.000000}{1.125000}{0.589011}%
\vSs{172.555047}{258.011564}{3.375000}{0.589011}%
\vSs{173.120527}{258.046240}{5.625000}{0.589011}%
\vSs{173.684279}{258.103973}{7.875000}{0.589011}%
\vSs{174.245434}{258.184675}{10.125000}{0.589011}%
\vSs{174.803127}{258.288221}{12.375000}{0.589011}%
\vSs{175.356498}{258.414451}{14.625000}{0.589011}%
\vSs{175.904693}{258.563171}{16.875000}{0.589011}%
}}%
{\color{black}\vlB{%
\vSs{176.446868}{258.734152}{19.125000}{0.589011}%
\vSs{176.982185}{258.927130}{21.375000}{0.589011}%
\vSs{177.509821}{259.141807}{23.625000}{0.589011}%
\vSs{178.028961}{259.377852}{25.875000}{0.589011}%
\vSs{178.538804}{259.634902}{28.125000}{0.589011}%
\vSs{179.038566}{259.912560}{30.375000}{0.589011}%
\vSs{179.527474}{260.210398}{32.625000}{0.589011}%
\vSs{180.004775}{260.527956}{34.875000}{0.589011}%
\vSs{180.469734}{260.864745}{37.125000}{0.589011}%
\vSs{180.921633}{261.220246}{39.375000}{0.589011}%
\vSs{181.359776}{261.593911}{41.625000}{0.589011}%
\vSs{181.783486}{261.985162}{43.875000}{0.589011}%
\vSs{182.192111}{262.393398}{46.125000}{0.589011}%
\vSs{182.585020}{262.817989}{48.375000}{0.589011}%
\vSs{182.961608}{263.258279}{50.625000}{0.589011}%
\vSs{183.321295}{263.713591}{52.875000}{0.589011}%
\vSs{183.663524}{264.183221}{55.125000}{0.589011}%
\vSs{183.987769}{264.666447}{57.375000}{0.589011}%
\vSs{184.293530}{265.162522}{59.625000}{0.589011}%
\vSs{184.580335}{265.670681}{61.875000}{0.589011}%
\vSs{184.847743}{266.190143}{64.125000}{0.589011}%
\vSs{185.095340}{266.720104}{66.375000}{0.589011}%
\vSs{185.322744}{267.259749}{68.625000}{0.589011}%
\vSs{185.529607}{267.808244}{70.875000}{0.589011}%
\vSs{185.715607}{268.364745}{73.125000}{0.589011}%
\vSs{185.880459}{268.928393}{75.375000}{0.589011}%
\vSs{186.023908}{269.498320}{77.625000}{0.589011}%
\vSs{186.145734}{270.073645}{79.875000}{0.589011}%
\vSs{186.245748}{270.653483}{82.125000}{0.589011}%
\vSs{186.323796}{271.236939}{84.375000}{0.589011}%
\vSs{186.379757}{271.823114}{86.625000}{0.589011}%
\vSs{186.413546}{272.411103}{88.875000}{0.589011}%
}}%
{\color{black!50}\vlB{%
\vSk{149.600000}{297.000000}{-90.000000}{49.000000}%
\vSk{193.600000}{297.000000}{-90.000000}{49.000000}%
}}%
{\color{vltTeal}\vlB{%
\vSq{172.000000}{307.000000}{0.000000}{16.600000}%
}}%
{\color{vltTeal}\put(186.200000,304.984000){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltTeal}\put(186.200000,305.434000){\rule{1.607143pt}{0.460000pt}}}%
{\color{vltTeal}\put(186.200000,305.884000){\rule{2.678571pt}{0.460000pt}}}%
{\color{vltTeal}\put(186.200000,306.334000){\rule{3.750000pt}{0.460000pt}}}%
{\color{vltTeal}\put(186.200000,306.784000){\rule{4.778571pt}{0.460000pt}}}%
{\color{vltTeal}\put(186.200000,307.234000){\rule{3.707143pt}{0.460000pt}}}%
{\color{vltTeal}\put(186.200000,307.684000){\rule{2.635714pt}{0.460000pt}}}%
{\color{vltTeal}\put(186.200000,308.134000){\rule{1.564286pt}{0.460000pt}}}%
{\color{vltTeal}\put(186.200000,308.584000){\rule{0.492857pt}{0.460000pt}}}%
{\color{black}\put(81.00000,223.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Probe 1}}}%
{\color{black}\put(172.00000,223.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Probe 2}}}%
{\color{black}\put(342.00000,293.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.500}{12.500}\selectfont $\mathsf\mu=\mu_0\begin{pmatrix}1&\epsilon_\mu\\\epsilon_\mu&1\end{pmatrix}$}}}%
{\color{black}\put(342.00000,263.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\operatorname{Cov}(\dd\vct u)=2k_{\rm B}T\mathsf\mu\,\dd t$}}}%
{\color{black}\put(342.00000,235.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\mathsf C_u(0)=(k_{\rm B}T/k_{\rm tr})\Id$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{204.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(119.00000,185.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Lagged cross-covariance}}}%
{\color{black}\put(355.00000,185.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} Two different relaxation rates}}}%
{\color{black}\vlB{%
\vSc{48.500000}{78.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(49.00000,64.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{81.300000}{78.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(81.80000,64.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{146.900000}{78.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(147.40000,64.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSc{212.500000}{78.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(213.00000,64.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $5$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{82.333333}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,82.33333){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-0.08$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{117.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,117.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $-0.04$}}}%
{\color{black}\vlB{%
\vSc{46.000000}{151.666667}{0.000000}{3.000000}%
}}%
{\color{black}\put(42.00000,151.66667){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSe{49.000000}{78.000000}{0.000000}{164.000000}%
\vSe{48.450000}{78.000000}{90.000000}{78.000000}%
}}%
{\color{black}\put(131.00000,44.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\theta=k_{\rm tr}\mu_0|t|$}}}%
{\color{black}\put(49.00000,173.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $k_{\rm tr}C_{12}/(k_{\rm B}T)$}}}%
{\color{black}\vlB{%
\vSc{291.500000}{78.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(292.00000,64.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{321.900000}{78.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(322.40000,64.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{382.700000}{78.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(383.20000,64.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSc{443.500000}{78.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(444.00000,64.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $5$}}}%
{\color{black}\vlB{%
\vSc{289.000000}{78.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(285.00000,78.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{289.000000}{115.142857}{0.000000}{3.000000}%
}}%
{\color{black}\put(285.00000,115.14286){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSc{289.000000}{152.285714}{0.000000}{3.000000}%
}}%
{\color{black}\put(285.00000,152.28571){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSe{292.000000}{78.000000}{0.000000}{152.000000}%
\vSe{291.450000}{78.000000}{90.000000}{78.000000}%
}}%
{\color{black}\put(368.00000,44.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\theta$}}}%
{\color{black}\put(292.00000,173.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Normalized mode covariance}}}%
{\color{vltNeutral}\vlB{%
\vSv{48.287912}{151.666667}{-52.298669}{1.100000}%
\vSv{50.527068}{148.947924}{-48.693769}{0.820545}%
\vSv{51.081774}{148.331536}{-47.447808}{0.279455}%
\vSv{52.959116}{146.393430}{-44.897821}{0.295004}%
\vSv{53.182722}{146.185203}{-43.597153}{0.804996}%
\vSv{55.612694}{144.043581}{-39.615604}{0.469342}%
\vSv{55.990697}{143.744313}{-38.269061}{0.630658}%
\vSv{58.476970}{141.941211}{-34.203970}{0.374818}%
\vSv{58.804708}{141.730511}{-32.848592}{0.725182}%
\vSv{61.539807}{140.126161}{-28.815802}{0.073106}%
\vSv{61.622214}{140.090924}{-27.490614}{0.773535}%
\vSv{62.326793}{139.733857}{-26.178762}{0.253358}%
\vSv{64.794969}{138.632635}{-22.343899}{0.358412}%
\vSv{65.144543}{138.496379}{-21.105403}{0.735532}%
\vSv{65.848624}{138.231525}{-19.889550}{0.006056}%
\vSv{68.182268}{137.468716}{-16.391156}{0.482969}%
\vSv{68.662423}{137.332426}{-15.278376}{0.617031}%
\vSv{71.658731}{136.627125}{-11.113678}{0.507856}%
\vSv{72.172000}{136.529232}{-10.146172}{0.592144}%
\vSv{75.185317}{136.081129}{-6.573970}{0.476284}%
\vSv{75.671265}{136.026601}{-5.754623}{0.623716}%
\vSv{78.732375}{135.792843}{-2.761847}{0.417212}%
\vSv{79.159766}{135.772740}{-2.082401}{0.682788}%
\vSv{82.268581}{135.720887}{0.377496}{0.348928}%
\vSv{82.608805}{135.723186}{0.931127}{0.686283}%
\vSv{83.286669}{135.734338}{1.461512}{0.064789}%
\vSv{85.726784}{135.825489}{2.919724}{0.282132}%
\vSv{86.001588}{135.839859}{3.363649}{0.687377}%
\vSv{86.681134}{135.880190}{3.787570}{0.130491}%
\vSv{89.186214}{136.071062}{4.945559}{0.222382}%
\vSv{89.402290}{136.090234}{5.295658}{0.689134}%
\vSv{90.083273}{136.153837}{5.628789}{0.188484}%
}}%
{\color{vltNeutral}\vlB{%
\vSv{92.643149}{136.427051}{6.532006}{0.171903}%
\vSv{92.809710}{136.446606}{6.802823}{0.691058}%
\vSv{93.491902}{136.528464}{7.059378}{0.237039}%
\vSv{96.096257}{136.867816}{7.748375}{0.130877}%
\vSv{96.222760}{136.885461}{7.952713}{0.692856}%
\vSv{96.905960}{136.981322}{8.145133}{0.276267}%
\vSv{99.545602}{137.372114}{8.655088}{0.098323}%
\vSv{99.640494}{137.386911}{8.803971}{0.694374}%
\vSv{100.324529}{137.493188}{8.942939}{0.307303}%
\vSv{102.991978}{137.922454}{9.303914}{0.072679}%
\vSv{103.062107}{137.934204}{9.406727}{0.695545}%
\vSv{103.746834}{138.047885}{9.501323}{0.331776}%
\vSv{106.436501}{138.504476}{9.738815}{0.052177}%
\vSv{106.486925}{138.513302}{9.803504}{0.696361}%
\vSv{107.172221}{138.631872}{9.861410}{0.351462}%
\vSv{109.880353}{139.106416}{9.996977}{0.035073}%
\vSv{109.914378}{139.112504}{10.030257}{0.696843}%
\vSv{110.600142}{139.233872}{10.057966}{0.368084}%
\vSv{113.324644}{139.718648}{10.109822}{0.019773}%
\vSv{113.343993}{139.722119}{10.117367}{0.697031}%
\vSv{114.030140}{139.844563}{10.120366}{0.383196}%
\vSv{116.770338}{140.333322}{10.103911}{0.004902}%
\vSv{116.775371}{140.334182}{10.090520}{0.696973}%
\vSv{117.461827}{140.456294}{10.073451}{0.398125}%
\vSv{120.218689}{140.944058}{9.971452}{0.686042}%
\vSv{120.894881}{141.062851}{9.938244}{0.413958}%
\vSv{123.669572}{141.545711}{9.778568}{0.668455}%
\vSv{124.329027}{141.659242}{9.732550}{0.431545}%
\vSv{127.123632}{142.134182}{9.527458}{0.648479}%
\vSv{127.764033}{142.241518}{9.471449}{0.451521}%
\vSv{130.581150}{142.706244}{9.231321}{0.625670}%
\vSv{131.199704}{142.806615}{9.167704}{0.474330}%
}}%
{\color{vltNeutral}\vlB{%
\vSv{134.042274}{143.259413}{8.901310}{0.599748}%
\vSv{134.635873}{143.352214}{8.832098}{0.500252}%
\vSv{137.507039}{143.791833}{8.546831}{0.570562}%
\vSv{138.072401}{143.876629}{8.473719}{0.529438}%
\vSv{140.975392}{144.302179}{8.175788}{0.538071}%
\vSv{141.509169}{144.378698}{8.100194}{0.561929}%
\vSv{144.447209}{144.789573}{7.794788}{0.502315}%
\vSv{144.946080}{144.857700}{7.717894}{0.597685}%
\vSv{147.922318}{145.253517}{7.409322}{0.463398}%
\vSv{148.383050}{145.313276}{7.332107}{0.636602}%
\vSv{151.400510}{145.693827}{7.023918}{0.421468}%
\vSv{151.820011}{145.745365}{6.947184}{0.678532}%
\vSv{154.881555}{146.110577}{6.642276}{0.376703}%
\vSv{155.256909}{146.154150}{6.566673}{0.690724}%
\vSv{155.944277}{146.233141}{6.491362}{0.032573}%
\vSv{158.365211}{146.504059}{6.267380}{0.329301}%
\vSv{158.693698}{146.540008}{6.193429}{0.690221}%
\vSv{159.381040}{146.614473}{6.119861}{0.080478}%
\vSv{161.851234}{146.874735}{5.901603}{0.279467}%
\vSv{162.130342}{146.903470}{5.829713}{0.689760}%
\vSv{162.817651}{146.973530}{5.758276}{0.130774}%
\vSv{165.339382}{147.223206}{5.546794}{0.227409}%
\vSv{165.566814}{147.245187}{5.477279}{0.689340}%
\vSv{166.254085}{147.310986}{5.408269}{0.183251}%
\vSv{168.829425}{147.550180}{5.204355}{0.173334}%
\vSv{169.003091}{147.565903}{5.137447}{0.688960}%
\vSv{169.690322}{147.627596}{5.071083}{0.237706}%
\vSv{172.321143}{147.856445}{4.875309}{0.117437}%
\vSv{172.439159}{147.866425}{4.811174}{0.688619}%
\vSv{173.126347}{147.924181}{4.747608}{0.293944}%
\vSv{175.814331}{148.142847}{4.560361}{0.059907}%
\vSv{175.875008}{148.147610}{4.499105}{0.688313}%
}}%
{\color{vltNeutral}\vlB{%
\vSv{176.562150}{148.201604}{4.438434}{0.351780}%
\vSv{179.308801}{148.410272}{4.259946}{0.000917}%
\vSv{179.310629}{148.410340}{4.201630}{0.688042}%
\vSv{179.997726}{148.460750}{4.143905}{0.411041}%
\vSv{182.805250}{148.659572}{3.918922}{0.628433}%
\vSv{183.433072}{148.702522}{3.864154}{0.471567}%
\vSv{186.301739}{148.891727}{3.650978}{0.566787}%
\vSv{186.868188}{148.927819}{3.599150}{0.533213}%
\vSv{189.799040}{149.107656}{3.397652}{0.504156}%
\vSv{190.303077}{149.137535}{3.348719}{0.595844}%
\vSv{193.297031}{149.308267}{3.158681}{0.440658}%
\vSv{193.737743}{149.332548}{3.112580}{0.659342}%
\vSv{196.795602}{149.494449}{2.933711}{0.376402}%
\vSv{197.172191}{149.513714}{2.890361}{0.687067}%
\vSv{197.859055}{149.548359}{2.847550}{0.036531}%
\vSv{200.294657}{149.667071}{2.722317}{0.311485}%
\vSv{200.606428}{149.681865}{2.681626}{0.686945}%
\vSv{201.293251}{149.714004}{2.641455}{0.101571}%
\vSv{203.794112}{149.826970}{2.524020}{0.245990}%
\vSv{204.040462}{149.837803}{2.485887}{0.686839}%
\vSv{204.727245}{149.867593}{2.448253}{0.167171}%
\vSv{207.293895}{149.974955}{2.338302}{0.179996}%
\vSv{207.474301}{149.982299}{2.302620}{0.686747}%
\vSv{208.161046}{150.009891}{2.267416}{0.233257}%
\vSv{210.793943}{150.111802}{2.164619}{0.113567}%
\vSv{210.907952}{150.116091}{2.131277}{0.686667}%
\vSv{211.594661}{150.141628}{2.098390}{0.299766}%
}}%
{\color{vltBlue}\vlB{%
\vSv{48.160510}{151.666667}{-68.870364}{1.903556}%
\vSv{48.851474}{149.891092}{-68.042991}{1.835177}%
\vSv{49.542826}{148.189031}{-67.180576}{0.761267}%
\vSv{50.834714}{145.192262}{-66.281823}{0.213989}%
\vSv{50.926814}{144.996347}{-65.345453}{1.644969}%
\vSv{51.619515}{143.501335}{-64.370210}{1.586372}%
\vSv{52.312734}{142.071050}{-63.354880}{1.054670}%
\vSv{53.965101}{138.915910}{-61.199416}{0.875866}%
\vSv{54.395860}{138.148387}{-60.057232}{1.374764}%
\vSv{55.091520}{136.957120}{-58.870907}{1.327340}%
\vSv{55.787888}{135.820911}{-57.639750}{0.922029}%
\vSv{57.699285}{132.968008}{-55.041116}{0.296345}%
\vSv{57.881607}{132.725135}{-53.673304}{1.158348}%
\vSv{58.581170}{131.791909}{-52.260051}{1.121086}%
\vSv{59.281610}{130.905357}{-50.801913}{1.085742}%
\vSv{59.982953}{130.063945}{-49.299791}{0.838480}%
\vSv{62.288312}{127.603137}{-44.544314}{0.688101}%
\vSv{62.797587}{127.120462}{-42.883120}{0.936470}%
\vSv{63.503550}{126.483189}{-41.188483}{0.911826}%
\vSv{64.210395}{125.882716}{-39.463790}{0.888820}%
\vSv{64.918085}{125.317791}{-37.712830}{0.867405}%
\vSv{65.626571}{124.787196}{-35.939771}{0.207377}%
\vSv{67.944312}{123.278752}{-30.534312}{0.578203}%
\vSv{68.467101}{122.984993}{-28.720301}{0.782453}%
\vSv{69.178460}{122.608998}{-26.908799}{0.769509}%
\vSv{69.890116}{122.260740}{-25.104996}{0.757778}%
\vSv{70.601966}{121.939231}{-23.313994}{0.747202}%
\vSv{71.313905}{121.643511}{-21.540729}{0.737717}%
\vSv{72.025829}{121.372649}{-19.789901}{0.127139}%
\vSv{74.606311}{120.583237}{-14.714314}{0.248554}%
\vSv{74.871425}{120.520104}{-13.093630}{0.704509}%
\vSv{75.581866}{120.360503}{-11.513605}{0.700284}%
}}%
{\color{vltBlue}\vlB{%
\vSv{76.291777}{120.220726}{-9.976635}{0.696728}%
\vSv{77.001101}{120.100020}{-8.484683}{0.693786}%
\vSv{77.709789}{119.997655}{-7.039301}{0.691404}%
\vSv{78.417801}{119.912924}{-5.641641}{0.689532}%
\vSv{79.125105}{119.845138}{-4.292487}{0.075202}%
\vSv{81.755998}{119.732075}{-0.539009}{0.172782}%
\vSv{81.927585}{119.730450}{0.614579}{0.686232}%
\vSv{82.596414}{119.737810}{1.720180}{0.686502}%
\vSv{83.265995}{119.758418}{2.778555}{0.687000}%
\vSv{83.936316}{119.791721}{3.790616}{0.687697}%
\vSv{84.607365}{119.837185}{4.757393}{0.688565}%
\vSv{85.279125}{119.894292}{5.680014}{0.689578}%
\vSv{85.951579}{119.962542}{6.559680}{0.201644}%
\vSv{88.590980}{120.326746}{8.953689}{0.068951}%
\vSv{88.647919}{120.337477}{9.674406}{0.696092}%
\vSv{89.323527}{120.454454}{10.358691}{0.697562}%
\vSv{89.999699}{120.579883}{11.007861}{0.699054}%
\vSv{90.676413}{120.713363}{11.623219}{0.700558}%
\vSv{91.353648}{120.854508}{12.206042}{0.702064}%
\vSv{92.031382}{121.002944}{12.757582}{0.703561}%
\vSv{92.709593}{121.158309}{13.279059}{0.232158}%
\vSv{95.339588}{121.817748}{14.674801}{0.096654}%
\vSv{95.426823}{121.842234}{15.087528}{0.710690}%
\vSv{96.107133}{122.027223}{15.475756}{0.712007}%
\vSv{96.787809}{122.217208}{15.840482}{0.713279}%
\vSv{97.468835}{122.411905}{16.182668}{0.714502}%
\vSv{98.150195}{122.611037}{16.503235}{0.715676}%
\vSv{98.831875}{122.814338}{16.803071}{0.716797}%
\vSv{99.513861}{123.021552}{17.083025}{0.120394}%
\vSv{102.003105}{123.806103}{17.811580}{0.256924}%
\vSv{102.244601}{123.884693}{18.019827}{0.721587}%
\vSv{102.927925}{124.107913}{18.211944}{0.722379}%
}}%
{\color{vltBlue}\vlB{%
\vSv{103.611483}{124.333680}{18.388587}{0.723116}%
\vSv{104.295265}{124.561794}{18.550389}{0.723798}%
\vSv{104.979261}{124.792062}{18.697953}{0.724426}%
\vSv{105.663462}{125.024298}{18.831859}{0.627771}%
\vSv{108.614414}{126.043528}{19.241646}{0.501967}%
\vSv{109.087250}{126.208953}{19.315132}{0.727119}%
\vSv{109.772511}{126.449458}{19.377961}{0.727399}%
\vSv{110.457924}{126.690807}{19.430566}{0.727635}%
\vSv{111.143483}{126.932865}{19.473360}{0.727827}%
\vSv{111.829181}{127.175500}{19.506741}{0.727977}%
\vSv{112.515013}{127.418584}{19.531092}{0.360077}%
\vSv{115.209936}{128.375474}{19.553563}{0.052545}%
\vSv{115.259572}{128.393060}{19.545326}{0.728151}%
\vSv{115.945995}{128.636665}{19.529759}{0.728080}%
\vSv{116.632522}{128.880060}{19.507165}{0.727979}%
\vSv{117.319149}{129.123150}{19.477836}{0.727847}%
\vSv{118.005871}{129.365845}{19.442053}{0.727686}%
\vSv{118.692685}{129.608057}{19.400087}{0.727498}%
\vSv{119.379588}{129.849705}{19.352199}{0.080214}%
\vSv{121.817741}{130.701570}{19.175478}{0.327402}%
\vSv{122.128004}{130.809110}{19.106334}{0.726197}%
\vSv{122.815293}{131.046810}{19.032444}{0.725873}%
\vSv{123.502651}{131.283520}{18.954018}{0.725531}%
\vSv{124.190073}{131.519179}{18.871260}{0.725172}%
\vSv{124.877557}{131.753731}{18.784368}{0.724797}%
\vSv{125.565101}{131.987121}{18.693533}{0.545028}%
\vSv{128.458111}{132.955119}{18.294364}{0.572853}%
\vSv{129.003619}{133.134936}{18.186464}{0.722273}%
\vSv{129.691466}{133.360365}{18.075642}{0.721816}%
\vSv{130.379355}{133.584325}{17.962049}{0.721350}%
\vSv{131.067285}{133.806780}{17.845832}{0.720878}%
\vSv{131.755253}{134.027698}{17.727134}{0.720399}%
}}%
{\color{vltBlue}\vlB{%
\vSv{132.443257}{134.247048}{17.606091}{0.320431}%
\vSv{135.139913}{135.091552}{17.230206}{0.056273}%
\vSv{135.195599}{135.108220}{17.101076}{0.717934}%
\vSv{135.883756}{135.319335}{16.970225}{0.717432}%
\vSv{136.571939}{135.528735}{16.837769}{0.716928}%
\vSv{137.260147}{135.736402}{16.703816}{0.716423}%
\vSv{137.948376}{135.942320}{16.568473}{0.715918}%
\vSv{138.636626}{136.146472}{16.431843}{0.715412}%
\vSv{139.324896}{136.348844}{16.294025}{0.143680}%
\vSv{141.871191}{137.082050}{15.874394}{0.212929}%
\vSv{142.078140}{137.140292}{15.732760}{0.712900}%
\vSv{142.766486}{137.333596}{15.590389}{0.712403}%
\vSv{143.454843}{137.525060}{15.447364}{0.711910}%
\vSv{144.143210}{137.714679}{15.303764}{0.711419}%
\vSv{144.831587}{137.902449}{15.159666}{0.710932}%
\vSv{145.519971}{138.088365}{15.015143}{0.710449}%
\vSv{146.208362}{138.272424}{14.870266}{0.017057}%
\vSv{148.649870}{138.910303}{14.434192}{0.319990}%
\vSv{148.961975}{138.990066}{14.288567}{0.708097}%
\vSv{149.650386}{139.164829}{14.142909}{0.707642}%
\vSv{150.338797}{139.337735}{13.997277}{0.707191}%
\vSv{151.027209}{139.508787}{13.851726}{0.706746}%
\vSv{151.715620}{139.677989}{13.706310}{0.706306}%
\vSv{152.404029}{139.845345}{13.561079}{0.644028}%
\vSv{155.472466}{140.568992}{12.982981}{0.381106}%
\vSv{155.846028}{140.654612}{12.839388}{0.703789}%
\vSv{156.534413}{140.811007}{12.696251}{0.703391}%
\vSv{157.222792}{140.965600}{12.553610}{0.702999}%
\vSv{157.911164}{141.118399}{12.411501}{0.702613}%
\vSv{158.599529}{141.269413}{12.269961}{0.702233}%
\vSv{159.287885}{141.418650}{12.129023}{0.603867}%
\vSv{162.333754}{142.057930}{11.571936}{0.401826}%
}}%
{\color{vltBlue}\vlB{%
\vSv{162.729527}{142.138536}{11.434476}{0.700088}%
\vSv{163.417825}{142.277326}{11.297795}{0.699752}%
\vSv{164.106111}{142.414414}{11.161917}{0.699423}%
\vSv{164.794385}{142.549809}{11.026866}{0.699100}%
\vSv{165.482647}{142.683526}{10.892664}{0.698782}%
\vSv{166.170896}{142.815574}{10.759332}{0.601030}%
\vSv{169.227795}{143.382239}{10.235085}{0.388340}%
\vSv{169.611946}{143.451242}{10.106381}{0.697007}%
\vSv{170.300114}{143.573551}{9.978650}{0.696732}%
\vSv{170.988267}{143.694281}{9.851907}{0.696463}%
\vSv{171.676406}{143.813448}{9.726164}{0.696199}%
\vSv{172.364530}{143.931063}{9.601433}{0.695941}%
\vSv{173.052639}{144.047142}{9.477727}{0.629316}%
\vSv{176.148662}{144.550762}{8.993328}{0.346712}%
\vSv{176.492950}{144.604960}{8.874878}{0.694507}%
\vSv{177.180964}{144.712107}{8.757501}{0.694287}%
\vSv{177.868962}{144.817814}{8.641203}{0.694071}%
\vSv{178.556944}{144.922096}{8.525991}{0.693861}%
\vSv{179.244910}{145.024966}{8.411867}{0.693655}%
\vSv{179.932859}{145.126439}{8.298836}{0.682907}%
\vSv{183.090889}{145.574732}{7.857699}{0.282445}%
\vSv{183.372355}{145.613346}{7.750170}{0.692518}%
\vSv{184.060204}{145.706735}{7.643746}{0.692344}%
\vSv{184.748037}{145.798826}{7.538427}{0.692175}%
\vSv{185.435852}{145.889633}{7.434211}{0.692009}%
\vSv{186.123651}{145.979171}{7.331099}{0.691848}%
\vSv{186.811433}{146.067453}{7.229089}{0.691691}%
\vSv{187.499198}{146.154493}{7.128179}{0.064969}%
\vSv{190.049709}{146.466688}{6.832030}{0.200298}%
\vSv{190.250091}{146.490515}{6.735498}{0.690961}%
\vSv{190.937773}{146.571555}{6.640052}{0.690826}%
\vSv{191.625438}{146.651437}{6.545689}{0.690695}%
}}%
{\color{vltBlue}\vlB{%
\vSv{192.313086}{146.730173}{6.452405}{0.690567}%
\vSv{193.000718}{146.807777}{6.360196}{0.690442}%
\vSv{193.688333}{146.884263}{6.269056}{0.690321}%
\vSv{194.375932}{146.959645}{6.178981}{0.155890}%
\vSv{197.021139}{147.239643}{5.915093}{0.104240}%
\vSv{197.126166}{147.250385}{5.829224}{0.689759}%
\vSv{197.813684}{147.320440}{5.744391}{0.689656}%
\vSv{198.501186}{147.389468}{5.660589}{0.689555}%
\vSv{199.188673}{147.457483}{5.577811}{0.689457}%
\vSv{199.876144}{147.524496}{5.496051}{0.689362}%
\vSv{200.563599}{147.590521}{5.415301}{0.689269}%
\vSv{201.251038}{147.655570}{5.335555}{0.258703}%
\vSv{204.003140}{147.906474}{5.026467}{0.686335}%
\vSv{204.688007}{147.966608}{4.951632}{0.688763}%
\vSv{205.375356}{148.026058}{4.877756}{0.688687}%
\vSv{206.062690}{148.084617}{4.804832}{0.688612}%
\vSv{206.750009}{148.142297}{4.732851}{0.688540}%
\vSv{207.437314}{148.199108}{4.661807}{0.688470}%
\vSv{208.124604}{148.255063}{4.591691}{0.370592}%
\vSv{210.990664}{148.479384}{4.320341}{0.570773}%
\vSv{211.560843}{148.522382}{4.254742}{0.688089}%
\vSv{212.248049}{148.573432}{4.190021}{0.688031}%
}}%
{\color{vltTeal}\vlB{%
\vSv{48.116346}{151.666667}{-79.063483}{3.616846}%
\vSv{48.803938}{148.115510}{-78.603396}{3.472647}%
\vSv{49.491663}{144.711333}{-78.119859}{3.333215}%
\vSv{50.179534}{141.449514}{-77.611428}{3.198428}%
\vSv{50.867567}{138.325561}{-77.076559}{3.068168}%
\vSv{51.555780}{135.335110}{-76.513600}{2.942323}%
\vSv{52.244191}{132.473921}{-75.920782}{2.820782}%
\vSv{52.932821}{129.737874}{-75.296215}{2.703441}%
\vSv{53.621696}{127.122968}{-74.637877}{2.590200}%
\vSv{54.310841}{124.625314}{-73.943610}{2.480961}%
\vSv{55.000287}{122.241135}{-73.211109}{2.375633}%
\vSv{55.690066}{119.966762}{-72.437919}{2.274126}%
\vSv{56.380215}{117.798632}{-71.621427}{2.176356}%
\vSv{57.070776}{115.733283}{-70.758859}{2.082244}%
\vSv{57.761795}{113.767353}{-69.847276}{1.991713}%
\vSv{58.453322}{111.897577}{-68.883575}{1.904692}%
\vSv{59.145414}{110.120784}{-67.864492}{1.821113}%
\vSv{59.838133}{108.433896}{-66.786610}{1.740913}%
\vSv{60.531548}{106.833922}{-65.646375}{1.664033}%
\vSv{61.225736}{105.317958}{-64.440111}{1.590418}%
\vSv{61.920777}{103.883187}{-63.164059}{1.520017}%
\vSv{62.616762}{102.526872}{-61.814411}{1.452785}%
\vSv{63.313787}{101.246355}{-60.387366}{1.388678}%
\vSv{64.011955}{100.039058}{-58.879204}{1.327659}%
\vSv{64.711375}{98.902477}{-57.286369}{1.269691}%
\vSv{65.412160}{97.834181}{-55.605582}{1.214744}%
\vSv{66.114425}{96.831813}{-53.833964}{1.162787}%
\vSv{66.818285}{95.893083}{-51.969192}{1.113795}%
\vSv{67.523852}{95.015769}{-50.009668}{1.067741}%
\vSv{68.231228}{94.197717}{-47.954707}{1.024599}%
\vSv{68.940503}{93.436833}{-45.804736}{0.984345}%
\vSv{69.651747}{92.731089}{-43.561493}{0.946949}%
}}%
{\color{vltTeal}\vlB{%
\vSv{70.365005}{92.078516}{-41.228216}{0.912380}%
\vSv{71.080288}{91.477202}{-38.809800}{0.880602}%
\vSv{71.797569}{90.925296}{-36.312911}{0.851572}%
\vSv{72.516775}{90.421000}{-33.746032}{0.825238}%
\vSv{73.237788}{89.962569}{-31.119424}{0.801541}%
\vSv{73.960438}{89.548314}{-28.444992}{0.780407}%
\vSv{74.684510}{89.176595}{-25.736051}{0.761756}%
\vSv{75.409747}{88.845821}{-23.006996}{0.745491}%
\vSv{76.135856}{88.554450}{-20.272896}{0.731507}%
\vSv{76.862521}{88.300989}{-17.549037}{0.719687}%
\vSv{77.589416}{88.083987}{-14.850451}{0.709905}%
\vSv{78.316215}{87.902041}{-12.191455}{0.702025}%
\vSv{79.042605}{87.753788}{-9.585256}{0.695908}%
\vSv{79.768299}{87.637909}{-7.043629}{0.691410}%
\vSv{80.493040}{87.553125}{-4.576686}{0.688387}%
\vSv{81.216611}{87.498196}{-2.192756}{0.686695}%
\vSv{81.935642}{87.471922}{0.101649}{0.686194}%
\vSv{82.587284}{87.473139}{2.301781}{0.686747}%
\vSv{83.240505}{87.500721}{4.404539}{0.688225}%
\vSv{83.895364}{87.553575}{6.408308}{0.690507}%
\vSv{84.551889}{87.630645}{8.312767}{0.693478}%
\vSv{85.210082}{87.730906}{10.118694}{0.697034}%
\vSv{85.869920}{87.853366}{11.827760}{0.701078}%
\vSv{86.531366}{87.997066}{13.442351}{0.705521}%
\vSv{87.194366}{88.161076}{14.965392}{0.710284}%
\vSv{87.858860}{88.344497}{16.400202}{0.715296}%
\vSv{88.524780}{88.546457}{17.750364}{0.720492}%
\vSv{89.192053}{88.766114}{19.019620}{0.725817}%
\vSv{89.860606}{89.002652}{20.211785}{0.731220}%
\vSv{90.530366}{89.255282}{21.330678}{0.736656}%
\vSv{91.201259}{89.523240}{22.380068}{0.742088}%
\vSv{91.873217}{89.805789}{23.363634}{0.747481}%
}}%
{\color{vltTeal}\vlB{%
\vSv{92.546171}{90.102214}{24.284936}{0.752807}%
\vSv{93.220057}{90.411825}{25.147394}{0.758041}%
\vSv{93.894815}{90.733953}{25.954276}{0.763162}%
\vSv{94.570386}{91.067954}{26.708688}{0.768152}%
\vSv{95.246719}{91.413203}{27.413573}{0.772995}%
\vSv{95.923762}{91.769098}{28.071712}{0.777679}%
\vSv{96.601468}{92.135055}{28.685724}{0.782194}%
\vSv{97.279796}{92.510513}{29.258072}{0.786533}%
\vSv{97.958703}{92.894926}{29.791070}{0.790687}%
\vSv{98.638153}{93.287770}{30.286887}{0.794654}%
\vSv{99.318112}{93.688538}{30.747557}{0.798429}%
\vSv{99.998547}{94.096740}{31.174983}{0.802011}%
\vSv{100.679429}{94.511903}{31.570950}{0.805397}%
\vSv{101.360731}{94.933572}{31.937126}{0.808589}%
\vSv{102.042426}{95.361307}{32.275073}{0.811587}%
\vSv{102.724493}{95.794682}{32.586254}{0.814393}%
\vSv{103.406909}{96.233288}{32.872040}{0.817008}%
\vSv{104.089655}{96.676731}{33.133713}{0.819435}%
\vSv{104.772711}{97.124630}{33.372475}{0.821677}%
\vSv{105.456060}{97.576618}{33.589454}{0.823738}%
\vSv{106.139688}{98.032341}{33.785707}{0.825621}%
\vSv{106.823578}{98.491459}{33.962227}{0.827330}%
\vSv{107.507718}{98.953644}{34.119946}{0.828870}%
\vSv{108.192094}{99.418579}{34.259741}{0.830245}%
\vSv{108.876695}{99.885962}{34.382438}{0.831460}%
\vSv{109.561509}{100.355499}{34.488811}{0.832519}%
\vSv{110.246527}{100.826909}{34.579593}{0.833427}%
\vSv{110.931738}{101.299920}{34.655474}{0.834189}%
\vSv{111.617135}{101.774274}{34.717106}{0.834810}%
\vSv{112.302708}{102.249720}{34.765103}{0.835296}%
\vSv{112.988449}{102.726016}{34.800048}{0.835649}%
\vSv{113.674352}{103.202933}{34.822493}{0.835877}%
}}%
{\color{vltTeal}\vlB{%
\vSv{114.360410}{103.680249}{34.832958}{0.835983}%
\vSv{115.046615}{104.157751}{34.831941}{0.835973}%
\vSv{115.732963}{104.635235}{34.819909}{0.835851}%
\vSv{116.419447}{105.112504}{34.797312}{0.835622}%
\vSv{117.106062}{105.589373}{34.764573}{0.835290}%
\vSv{117.792802}{106.065660}{34.722098}{0.834861}%
\vSv{118.479664}{106.541194}{34.670273}{0.834338}%
\vSv{119.166643}{107.015810}{34.609466}{0.833727}%
\vSv{119.853733}{107.489349}{34.540028}{0.833031}%
\vSv{120.540932}{107.961663}{34.462297}{0.832254}%
\vSv{121.228235}{108.432605}{34.376595}{0.831402}%
\vSv{121.915638}{108.902039}{34.283229}{0.830477}%
\vSv{122.603139}{109.369834}{34.182497}{0.829484}%
\vSv{123.290733}{109.835863}{34.074681}{0.828427}%
\vSv{123.978418}{110.300008}{33.960056}{0.827309}%
\vSv{124.666191}{110.762155}{33.838884}{0.826134}%
\vSv{125.354047}{111.222196}{33.711418}{0.824906}%
\vSv{126.041986}{111.680027}{33.577902}{0.823627}%
\vSv{126.730003}{112.135551}{33.438571}{0.822302}%
\vSv{127.418097}{112.588674}{33.293652}{0.820934}%
\vSv{128.106264}{113.039310}{33.143364}{0.819525}%
\vSv{128.794503}{113.487373}{32.987919}{0.818079}%
\vSv{129.482811}{113.932786}{32.827524}{0.816598}%
\vSv{130.171185}{114.375474}{32.662377}{0.815086}%
\vSv{130.859624}{114.815366}{32.492671}{0.813545}%
\vSv{131.548125}{115.252395}{32.318593}{0.811977}%
\vSv{132.236686}{115.686500}{32.140325}{0.810386}%
\vSv{132.925305}{116.117621}{31.958043}{0.808773}%
\vSv{133.613981}{116.545703}{31.771920}{0.807142}%
\vSv{134.302710}{116.970695}{31.582121}{0.805494}%
\vSv{134.991492}{117.392548}{31.388810}{0.803831}%
\vSv{135.680325}{117.811218}{31.192145}{0.802156}%
}}%
{\color{vltTeal}\vlB{%
\vSv{136.369206}{118.226662}{30.992280}{0.800470}%
\vSv{137.058133}{118.638843}{30.789365}{0.798776}%
\vSv{137.747106}{119.047723}{30.583547}{0.797075}%
\vSv{138.436122}{119.453270}{30.374968}{0.795369}%
\vSv{139.125180}{119.855454}{30.163769}{0.793660}%
\vSv{139.814278}{120.254247}{29.950085}{0.791949}%
\vSv{140.503413}{120.649623}{29.734049}{0.790238}%
\vSv{141.192586}{121.041561}{29.515792}{0.788528}%
\vSv{141.881794}{121.430040}{29.295439}{0.786820}%
\vSv{142.571035}{121.815041}{29.073116}{0.785117}%
\vSv{143.260309}{122.196550}{28.848943}{0.783419}%
\vSv{143.949613}{122.574551}{28.623038}{0.781727}%
\vSv{144.638946}{122.949033}{28.395518}{0.780043}%
\vSv{145.328306}{123.319987}{28.166494}{0.778367}%
\vSv{146.017693}{123.687403}{27.936079}{0.776701}%
\vSv{146.707104}{124.051277}{27.704380}{0.775045}%
\vSv{147.396539}{124.411603}{27.471502}{0.773401}%
\vSv{148.085995}{124.768379}{27.237550}{0.771769}%
\vSv{148.775472}{125.121602}{27.002623}{0.770150}%
\vSv{149.464968}{125.471274}{26.766820}{0.768544}%
\vSv{150.154482}{125.817396}{26.530238}{0.766954}%
\vSv{150.844013}{126.159972}{26.292971}{0.765378}%
\vSv{151.533558}{126.499004}{26.055110}{0.763818}%
\vSv{152.223118}{126.834500}{25.816745}{0.762274}%
\vSv{152.912690}{127.166466}{25.577964}{0.760747}%
\vSv{153.602274}{127.494910}{25.338853}{0.759237}%
\vSv{154.291868}{127.819841}{25.099494}{0.757744}%
\vSv{154.981471}{128.141270}{24.859969}{0.756270}%
\vSv{155.671082}{128.459207}{24.620357}{0.754814}%
\vSv{156.360699}{128.773666}{24.380735}{0.753377}%
\vSv{157.050322}{129.084658}{24.141179}{0.751958}%
\vSv{157.739950}{129.392199}{23.901762}{0.750559}%
}}%
{\color{vltTeal}\vlB{%
\vSv{158.429581}{129.696303}{23.662554}{0.749180}%
\vSv{159.119214}{129.996986}{23.423626}{0.747820}%
\vSv{159.808848}{130.294264}{23.185045}{0.746480}%
\vSv{160.498483}{130.588154}{22.946876}{0.745159}%
\vSv{161.188116}{130.878675}{22.709182}{0.743859}%
\vSv{161.877748}{131.165845}{22.472027}{0.742579}%
\vSv{162.567377}{131.449682}{22.235469}{0.741320}%
\vSv{163.257003}{131.730208}{21.999566}{0.740080}%
\vSv{163.946623}{132.007442}{21.764376}{0.738861}%
\vSv{164.636238}{132.281404}{21.529952}{0.737662}%
\vSv{165.325847}{132.552117}{21.296347}{0.736484}%
\vSv{166.015448}{132.819602}{21.063612}{0.735325}%
\vSv{166.705041}{133.083881}{20.831797}{0.734187}%
\vSv{167.394626}{133.344977}{20.600949}{0.733070}%
\vSv{168.084200}{133.602913}{20.371114}{0.731972}%
\vSv{168.773764}{133.857712}{20.142336}{0.730894}%
\vSv{169.463316}{134.109398}{19.914657}{0.729836}%
\vSv{170.152857}{134.357994}{19.688120}{0.728798}%
\vSv{170.842385}{134.603526}{19.462762}{0.727779}%
\vSv{171.531899}{134.846018}{19.238623}{0.726780}%
\vSv{172.221399}{135.085494}{19.015737}{0.725800}%
\vSv{172.910885}{135.321980}{18.794141}{0.724839}%
\vSv{173.600355}{135.555501}{18.573866}{0.723898}%
\vSv{174.289809}{135.786082}{18.354946}{0.722975}%
\vSv{174.979247}{136.013748}{18.137410}{0.722070}%
\vSv{175.668668}{136.238527}{17.921287}{0.721184}%
\vSv{176.358071}{136.460442}{17.706605}{0.720316}%
\vSv{177.047455}{136.679522}{17.493390}{0.719467}%
\vSv{177.736822}{136.895790}{17.281666}{0.718635}%
\vSv{178.426169}{137.109275}{17.071458}{0.717820}%
\vSv{179.115496}{137.320001}{16.862787}{0.717023}%
\vSv{179.804804}{137.527995}{16.655673}{0.716243}%
}}%
{\color{vltTeal}\vlB{%
\vSv{180.494091}{137.733284}{16.450138}{0.715480}%
\vSv{181.183358}{137.935894}{16.246199}{0.714733}%
\vSv{181.872603}{138.135852}{16.043874}{0.714003}%
\vSv{182.561827}{138.333183}{15.843178}{0.713288}%
\vSv{183.251028}{138.527915}{15.644127}{0.712590}%
\vSv{183.940208}{138.720073}{15.446734}{0.711908}%
\vSv{184.629365}{138.909684}{15.251013}{0.711240}%
\vSv{185.318500}{139.096775}{15.056975}{0.710588}%
\vSv{186.007611}{139.281371}{14.864631}{0.709951}%
\vSv{186.696699}{139.463499}{14.673990}{0.709329}%
\vSv{187.385764}{139.643185}{14.485061}{0.708721}%
\vSv{188.074805}{139.820456}{14.297852}{0.708127}%
\vSv{188.763822}{139.995337}{14.112370}{0.707547}%
\vSv{189.452814}{140.167854}{13.928621}{0.706980}%
\vSv{190.141783}{140.338033}{13.746609}{0.706427}%
\vSv{190.830727}{140.505900}{13.566340}{0.705887}%
\vSv{191.519647}{140.671481}{13.387817}{0.705361}%
\vSv{192.208541}{140.834801}{13.211042}{0.704846}%
\vSv{192.897411}{140.995886}{13.036017}{0.704345}%
\vSv{193.586256}{141.154760}{12.862743}{0.703855}%
\vSv{194.275076}{141.311450}{12.691221}{0.703377}%
\vSv{194.963871}{141.465979}{12.521450}{0.702911}%
\vSv{195.652641}{141.618374}{12.353430}{0.702457}%
\vSv{196.341386}{141.768659}{12.187158}{0.702014}%
\vSv{197.030105}{141.916858}{12.022634}{0.701581}%
\vSv{197.718799}{142.062996}{11.859853}{0.701160}%
\vSv{198.407468}{142.207097}{11.698812}{0.700749}%
\vSv{199.096111}{142.349186}{11.539508}{0.700349}%
\vSv{199.784730}{142.489286}{11.381935}{0.699958}%
\vSv{200.473323}{142.627422}{11.226090}{0.699578}%
\vSv{201.161890}{142.763616}{11.071965}{0.699207}%
\vSv{201.850433}{142.897893}{10.919556}{0.698846}%
}}%
{\color{vltTeal}\vlB{%
\vSv{202.538950}{143.030276}{10.768856}{0.698494}%
\vSv{203.227443}{143.160788}{10.619857}{0.698151}%
\vSv{203.915910}{143.289451}{10.472553}{0.697817}%
\vSv{204.604352}{143.416289}{10.326936}{0.697491}%
\vSv{205.292769}{143.541325}{10.182997}{0.697174}%
\vSv{205.981162}{143.664580}{10.040729}{0.696866}%
\vSv{206.669530}{143.786078}{9.900121}{0.696565}%
\vSv{207.357873}{143.905839}{9.761166}{0.696272}%
\vSv{208.046191}{144.023886}{9.623854}{0.695987}%
\vSv{208.734486}{144.140241}{9.488174}{0.695710}%
\vSv{209.422755}{144.254924}{9.354117}{0.695440}%
\vSv{210.111001}{144.367958}{9.221673}{0.695177}%
\vSv{210.799223}{144.479364}{9.090830}{0.694921}%
\vSv{211.487420}{144.589161}{8.961578}{0.694672}%
\vSv{212.175594}{144.697372}{8.833907}{0.694430}%
\vSv{291.149295}{152.285714}{-70.948967}{1.948417}%
\vSv{291.787602}{150.444015}{-70.500784}{1.905317}%
\vSv{292.426008}{148.647976}{-70.043771}{1.863402}%
\vSv{293.064517}{146.896464}{-69.577874}{1.822646}%
\vSv{293.703132}{145.188376}{-69.103044}{1.783022}%
\vSv{294.341856}{143.522635}{-68.619244}{1.744504}%
\vSv{294.980692}{141.898191}{-68.126445}{1.707065}%
\vSv{295.619644}{140.314020}{-67.624628}{1.670682}%
\vSv{296.258715}{138.769125}{-67.113785}{1.635329}%
\vSv{296.897908}{137.262530}{-66.593918}{1.600984}%
\vSv{297.537227}{135.793288}{-66.065043}{1.567622}%
\vSv{298.176674}{134.360470}{-65.527187}{1.535222}%
\vSv{298.816252}{132.963176}{-64.980390}{1.503761}%
\vSv{299.455966}{131.600523}{-64.424706}{1.473217}%
\vSv{300.095816}{130.271654}{-63.860203}{1.443570}%
\vSv{300.735807}{128.975729}{-63.286963}{1.414798}%
\vSv{301.375940}{127.711934}{-62.705085}{1.386882}%
}}%
{\color{vltTeal}\vlB{%
\vSv{302.016219}{126.479471}{-62.114682}{1.359801}%
\vSv{302.656644}{125.277563}{-61.515883}{1.333536}%
\vSv{303.297220}{124.105452}{-60.908834}{1.308067}%
\vSv{303.937946}{122.962401}{-60.293698}{1.283378}%
\vSv{304.578825}{121.847689}{-59.670655}{1.259448}%
\vSv{305.219859}{120.760612}{-59.039901}{1.236261}%
\vSv{305.861047}{119.700487}{-58.401650}{1.213798}%
\vSv{306.502392}{118.666644}{-57.756134}{1.192043}%
\vSv{307.143893}{117.658433}{-57.103601}{1.170977}%
\vSv{307.785551}{116.675217}{-56.444317}{1.150586}%
\vSv{308.427365}{115.716377}{-55.778565}{1.130853}%
\vSv{309.069335}{114.781308}{-55.106644}{1.111760}%
\vSv{309.711460}{113.869422}{-54.428871}{1.093294}%
\vSv{310.353739}{112.980144}{-53.745577}{1.075437}%
\vSv{310.996170}{112.112913}{-53.057108}{1.058175}%
\vSv{311.638751}{111.267182}{-52.363825}{1.041494}%
\vSv{312.281479}{110.442419}{-51.666105}{1.025377}%
\vSv{312.924352}{109.638103}{-50.964334}{1.009811}%
\vSv{313.567367}{108.853728}{-50.258913}{0.994782}%
\vSv{314.210520}{108.088799}{-49.550253}{0.980274}%
\vSv{314.853806}{107.342834}{-48.838773}{0.966275}%
\vSv{315.497222}{106.615364}{-48.124904}{0.952771}%
\vSv{316.140763}{105.905929}{-47.409081}{0.939748}%
\vSv{316.784424}{105.214082}{-46.691747}{0.927193}%
\vSv{317.428199}{104.539388}{-45.973350}{0.915093}%
\vSv{318.072082}{103.881421}{-45.254340}{0.903435}%
\vSv{318.716068}{103.239766}{-44.535170}{0.892207}%
\vSv{319.360150}{102.614019}{-43.816293}{0.881396}%
\vSv{320.004322}{102.003786}{-43.098160}{0.870990}%
\vSv{320.648576}{101.408681}{-42.381223}{0.860977}%
\vSv{321.292906}{100.828331}{-41.665926}{0.851345}%
\vSv{321.937304}{100.262369}{-40.952711}{0.842082}%
}}%
{\color{vltTeal}\vlB{%
\vSv{322.581764}{99.710438}{-40.242013}{0.833178}%
\vSv{323.226278}{99.172190}{-39.534257}{0.824620}%
\vSv{323.870838}{98.647287}{-38.829863}{0.816398}%
\vSv{324.515436}{98.135397}{-38.129237}{0.808501}%
\vSv{325.160066}{97.636199}{-37.432776}{0.800919}%
\vSv{325.804719}{97.149376}{-36.740864}{0.793641}%
\vSv{326.449388}{96.674623}{-36.053873}{0.786656}%
\vSv{327.094066}{96.211639}{-35.372159}{0.779956}%
\vSv{327.738745}{95.760135}{-34.696065}{0.773530}%
\vSv{328.383418}{95.319824}{-34.025918}{0.767369}%
\vSv{329.028078}{94.890429}{-33.362030}{0.761463}%
\vSv{329.672717}{94.471679}{-32.704693}{0.755803}%
\vSv{330.317330}{94.063312}{-32.054187}{0.750382}%
\vSv{330.961909}{93.665069}{-31.410772}{0.745189}%
\vSv{331.606449}{93.276699}{-30.774693}{0.740216}%
\vSv{332.250942}{92.897957}{-30.146174}{0.735456}%
\vSv{332.895383}{92.528606}{-29.525426}{0.730900}%
\vSv{333.539767}{92.168411}{-28.912639}{0.726541}%
\vSv{334.184089}{91.817146}{-28.307989}{0.722371}%
\vSv{334.828342}{91.474590}{-27.711633}{0.718382}%
\vSv{335.472523}{91.140527}{-27.123713}{0.714569}%
\vSv{336.116627}{90.814745}{-26.544352}{0.710923}%
\vSv{336.760650}{90.497041}{-25.973660}{0.707438}%
\vSv{337.404587}{90.187213}{-25.411730}{0.704107}%
\vSv{338.048435}{89.885066}{-24.858641}{0.700926}%
\vSv{338.692192}{89.590411}{-24.314456}{0.697886}%
\vSv{339.335853}{89.303060}{-23.779225}{0.694983}%
\vSv{339.979415}{89.022833}{-23.252984}{0.692211}%
\vSv{340.622878}{88.749554}{-22.735758}{0.689564}%
\vSv{341.266237}{88.483050}{-22.227556}{0.687038}%
\vSv{341.909492}{88.223153}{-21.728380}{0.684626}%
\vSv{342.552639}{87.969700}{-21.238218}{0.682325}%
}}%
{\color{vltTeal}\vlB{%
\vSv{343.195679}{87.722530}{-20.757047}{0.680129}%
\vSv{343.838609}{87.481488}{-20.284836}{0.678034}%
\vSv{344.481428}{87.246422}{-19.821544}{0.676036}%
\vSv{345.124136}{87.017184}{-19.367122}{0.674130}%
\vSv{345.766732}{86.793629}{-18.921512}{0.672313}%
\vSv{346.409215}{86.575616}{-18.484648}{0.670579}%
\vSv{347.051585}{86.363009}{-18.056459}{0.668927}%
\vSv{347.693842}{86.155672}{-17.636866}{0.667352}%
\vSv{348.335986}{85.953476}{-17.225785}{0.665850}%
\vSv{348.978017}{85.756292}{-16.823126}{0.664419}%
\vSv{349.619936}{85.563998}{-16.428794}{0.663054}%
\vSv{350.261742}{85.376470}{-16.042691}{0.661755}%
\vSv{350.903437}{85.193592}{-15.664713}{0.660516}%
\vSv{351.545021}{85.015248}{-15.294754}{0.659336}%
\vSv{352.186494}{84.841325}{-14.932703}{0.658212}%
\vSv{352.827858}{84.671714}{-14.578450}{0.657141}%
\vSv{353.469115}{84.506308}{-14.231878}{0.656120}%
\vSv{354.110263}{84.345003}{-13.892871}{0.655149}%
\vSv{354.751306}{84.187697}{-13.561310}{0.654223}%
\vSv{355.392244}{84.034291}{-13.237075}{0.653342}%
\vSv{356.033078}{83.884689}{-12.920045}{0.652503}%
\vSv{356.673809}{83.738795}{-12.610097}{0.651703}%
\vSv{357.314440}{83.596518}{-12.307110}{0.650942}%
\vSv{357.954971}{83.457768}{-12.010958}{0.650218}%
\vSv{358.595403}{83.322459}{-11.721521}{0.649528}%
\vSv{359.235739}{83.190504}{-11.438673}{0.648871}%
\vSv{359.875979}{83.061820}{-11.162293}{0.648246}%
\vSv{360.516126}{82.936327}{-10.892256}{0.647651}%
\vSv{361.156180}{82.813945}{-10.628442}{0.647085}%
\vSv{361.796144}{82.694598}{-10.370728}{0.646546}%
\vSv{362.436018}{82.578209}{-10.118995}{0.646032}%
\vSv{363.075805}{82.464705}{-9.873121}{0.645544}%
}}%
{\color{vltTeal}\vlB{%
\vSv{363.715506}{82.354016}{-9.632989}{0.645079}%
\vSv{364.355122}{82.246071}{-9.398480}{0.644637}%
\vSv{364.994656}{82.140802}{-9.169479}{0.644216}%
\vSv{365.634107}{82.038142}{-8.945871}{0.643815}%
\vSv{366.273479}{81.938028}{-8.727541}{0.643434}%
\vSv{366.912773}{81.840396}{-8.514378}{0.643071}%
\vSv{367.551990}{81.745185}{-8.306270}{0.642725}%
\vSv{368.191132}{81.652334}{-8.103109}{0.642397}%
\vSv{368.830200}{81.561785}{-7.904787}{0.642084}%
\vSv{369.469196}{81.473481}{-7.711198}{0.641787}%
\vSv{370.108122}{81.387366}{-7.522238}{0.641504}%
\vSv{370.746978}{81.303386}{-7.337804}{0.641235}%
\vSv{371.385766}{81.221488}{-7.157795}{0.640979}%
\vSv{372.024488}{81.141620}{-6.982111}{0.640735}%
\vSv{372.663145}{81.063733}{-6.810657}{0.640503}%
\vSv{373.301738}{80.987777}{-6.643334}{0.640282}%
\vSv{373.940269}{80.913703}{-6.480051}{0.640073}%
\vSv{374.578740}{80.841467}{-6.320713}{0.639873}%
\vSv{375.217151}{80.771021}{-6.165231}{0.639683}%
\vSv{375.855504}{80.702321}{-6.013516}{0.639502}%
\vSv{376.493800}{80.635325}{-5.865481}{0.639330}%
\vSv{377.132041}{80.569990}{-5.721040}{0.639167}%
\vSv{377.770227}{80.506274}{-5.580110}{0.639011}%
\vSv{378.408360}{80.444139}{-5.442609}{0.638863}%
\vSv{379.046441}{80.383543}{-5.308455}{0.638723}%
\vSv{379.684472}{80.324450}{-5.177572}{0.638589}%
\vSv{380.322453}{80.266822}{-5.049881}{0.638461}%
\vSv{380.960386}{80.210623}{-4.925308}{0.638340}%
\vSv{381.598271}{80.155817}{-4.803777}{0.638225}%
\vSv{382.236110}{80.102370}{-4.685219}{0.638116}%
\vSv{382.873904}{80.050247}{-4.569560}{0.638011}%
\vSv{383.511654}{79.999418}{-4.456734}{0.637912}%
}}%
{\color{vltTeal}\vlB{%
\vSv{384.149361}{79.949848}{-4.346671}{0.637818}%
\vSv{384.787026}{79.901507}{-4.239305}{0.637728}%
\vSv{385.424650}{79.854365}{-4.134573}{0.637643}%
\vSv{386.062234}{79.808391}{-4.032411}{0.637562}%
\vSv{386.699779}{79.763557}{-3.932756}{0.637484}%
\vSv{387.337286}{79.719835}{-3.835550}{0.637411}%
\vSv{387.974755}{79.677197}{-3.740732}{0.637341}%
\vSv{388.612188}{79.635615}{-3.648245}{0.637275}%
\vSv{389.249586}{79.595065}{-3.558033}{0.637212}%
\vSv{389.886949}{79.555520}{-3.470040}{0.637151}%
\vSv{390.524278}{79.516955}{-3.384213}{0.637094}%
\vSv{391.161574}{79.479347}{-3.300499}{0.637040}%
\vSv{391.798837}{79.442671}{-3.218847}{0.636988}%
\vSv{392.436070}{79.406904}{-3.139206}{0.636939}%
\vSv{393.073271}{79.372024}{-3.061529}{0.636892}%
\vSv{393.710443}{79.338008}{-2.985766}{0.636848}%
\vSv{394.347586}{79.304836}{-2.911872}{0.636805}%
\vSv{394.984699}{79.272487}{-2.839800}{0.636765}%
\vSv{395.621786}{79.240939}{-2.769506}{0.636727}%
\vSv{396.258845}{79.210174}{-2.700947}{0.636691}%
\vSv{396.895877}{79.180171}{-2.634081}{0.636656}%
\vSv{397.532884}{79.150912}{-2.568865}{0.636623}%
\vSv{398.169865}{79.122378}{-2.505260}{0.636592}%
\vSv{398.806822}{79.094552}{-2.443225}{0.636562}%
\vSv{399.443755}{79.067416}{-2.382723}{0.636534}%
\vSv{400.080664}{79.040953}{-2.323716}{0.636507}%
\vSv{400.717550}{79.015145}{-2.266167}{0.636481}%
\vSv{401.354415}{78.989978}{-2.210040}{0.636457}%
\vSv{401.991257}{78.965434}{-2.155301}{0.636434}%
\vSv{402.628078}{78.941499}{-2.101915}{0.636411}%
\vSv{403.264879}{78.918157}{-2.049849}{0.636390}%
\vSv{403.901659}{78.895394}{-1.999071}{0.636371}%
}}%
{\color{vltTeal}\vlB{%
\vSv{404.538420}{78.873195}{-1.949549}{0.636352}%
\vSv{405.175162}{78.851547}{-1.901251}{0.636334}%
\vSv{405.811884}{78.830435}{-1.854148}{0.636316}%
\vSv{406.448589}{78.809847}{-1.808211}{0.636300}%
\vSv{407.085275}{78.789769}{-1.763410}{0.636285}%
\vSv{407.721945}{78.770189}{-1.719718}{0.636270}%
\vSv{408.358597}{78.751095}{-1.677108}{0.636256}%
\vSv{408.995233}{78.732473}{-1.635551}{0.636242}%
\vSv{409.631852}{78.714314}{-1.595024}{0.636230}%
\vSv{410.268456}{78.696605}{-1.555500}{0.636218}%
\vSv{410.905045}{78.679334}{-1.516954}{0.636206}%
\vSv{411.541618}{78.662492}{-1.479362}{0.636195}%
\vSv{412.178177}{78.646068}{-1.442701}{0.636185}%
\vSv{412.814722}{78.630050}{-1.406948}{0.636175}%
\vSv{413.451253}{78.614430}{-1.372081}{0.636166}%
\vSv{414.087770}{78.599197}{-1.338076}{0.636157}%
\vSv{414.724274}{78.584342}{-1.304914}{0.636148}%
\vSv{415.360765}{78.569854}{-1.272573}{0.636140}%
\vSv{415.997244}{78.555727}{-1.241034}{0.636132}%
\vSv{416.633710}{78.541949}{-1.210275}{0.636125}%
\vSv{417.270164}{78.528513}{-1.180278}{0.636118}%
\vSv{417.906607}{78.515410}{-1.151025}{0.636112}%
\vSv{418.543038}{78.502632}{-1.122496}{0.636105}%
\vSv{419.179459}{78.490171}{-1.094674}{0.636099}%
\vSv{419.815868}{78.478018}{-1.067541}{0.636094}%
\vSv{420.452267}{78.466167}{-1.041080}{0.636088}%
\vSv{421.088655}{78.454610}{-1.015275}{0.636083}%
\vSv{421.725034}{78.443339}{-0.990109}{0.636078}%
\vSv{422.361403}{78.432348}{-0.965567}{0.636074}%
\vSv{422.997762}{78.421629}{-0.941633}{0.636069}%
\vSv{423.634112}{78.411176}{-0.918292}{0.636065}%
\vSv{424.270452}{78.400982}{-0.895529}{0.636061}%
}}%
{\color{vltTeal}\vlB{%
\vSv{424.906784}{78.391041}{-0.873331}{0.636057}%
\vSv{425.543108}{78.381346}{-0.851682}{0.636054}%
\vSv{426.179423}{78.371892}{-0.830570}{0.636050}%
\vSv{426.815729}{78.362672}{-0.809982}{0.636047}%
\vSv{427.452028}{78.353680}{-0.789903}{0.636044}%
\vSv{428.088319}{78.344912}{-0.770322}{0.636041}%
\vSv{428.724602}{78.336361}{-0.751226}{0.636038}%
\vSv{429.360878}{78.328022}{-0.732604}{0.636035}%
\vSv{429.997146}{78.319889}{-0.714443}{0.636033}%
\vSv{430.633407}{78.311959}{-0.696732}{0.636030}%
\vSv{431.269662}{78.304225}{-0.679460}{0.636028}%
\vSv{431.905910}{78.296682}{-0.662617}{0.636026}%
\vSv{432.542151}{78.289327}{-0.646190}{0.636024}%
\vSv{433.178386}{78.282154}{-0.630171}{0.636022}%
\vSv{433.814615}{78.275159}{-0.614549}{0.636020}%
\vSv{434.450837}{78.268337}{-0.599314}{0.636018}%
\vSv{435.087054}{78.261684}{-0.584457}{0.636016}%
\vSv{435.723265}{78.255196}{-0.569968}{0.636015}%
\vSv{436.359470}{78.248870}{-0.555838}{0.636013}%
\vSv{436.995670}{78.242700}{-0.542059}{0.636012}%
\vSv{437.631864}{78.236683}{-0.528621}{0.636010}%
\vSv{438.268053}{78.230815}{-0.515516}{0.636009}%
\vSv{438.904237}{78.225092}{-0.502736}{0.636008}%
\vSv{439.540416}{78.219512}{-0.490273}{0.636007}%
\vSv{440.176590}{78.214070}{-0.478118}{0.636005}%
\vSv{440.812760}{78.208762}{-0.466265}{0.636004}%
\vSv{441.448925}{78.203587}{-0.454706}{0.636003}%
\vSv{442.085085}{78.198539}{-0.443433}{0.636002}%
\vSv{442.721241}{78.193617}{-0.432440}{0.636001}%
\vSv{443.357392}{78.188817}{-0.421719}{0.636000}%
}}%
{\color{vltRed}\vlB{%
\vSv{291.200144}{152.285714}{-62.713911}{1.387296}%
\vSv{291.838973}{151.052785}{-62.321333}{1.369142}%
\vSv{292.477867}{149.840319}{-61.925003}{1.351353}%
\vSv{293.116827}{148.647976}{-61.524961}{0.392209}%
\vSv{294.513049}{146.111755}{-60.713921}{1.058693}%
\vSv{295.034108}{145.188376}{-60.303021}{1.283744}%
\vSv{295.673336}{144.073242}{-59.888604}{1.267700}%
\vSv{296.312633}{142.976616}{-59.470729}{0.889863}%
\vSv{298.060670}{140.068181}{-58.624848}{0.320273}%
\vSv{298.230938}{139.794740}{-58.196975}{1.206798}%
\vSv{298.870511}{138.769125}{-57.765907}{1.192365}%
\vSv{299.510154}{137.760532}{-57.331718}{1.178239}%
\vSv{300.149866}{136.768679}{-56.894487}{0.602326}%
\vSv{301.869469}{134.181528}{-56.011223}{0.350632}%
\vSv{302.069421}{133.890803}{-55.565364}{1.124707}%
\vSv{302.709411}{132.963176}{-55.116807}{1.112043}%
\vSv{303.349470}{132.050945}{-54.665646}{1.099657}%
\vSv{303.989598}{131.153855}{-54.211979}{0.812961}%
\vSv{305.962092}{128.482724}{-52.836958}{0.967212}%
\vSv{306.550784}{127.711934}{-52.374299}{1.041741}%
\vSv{307.191246}{126.886859}{-51.909665}{1.030929}%
\vSv{307.831774}{126.075477}{-51.443170}{1.020364}%
\vSv{308.472365}{125.277563}{-50.974930}{0.439754}%
\vSv{310.350950}{123.008658}{-50.033696}{0.060354}%
\vSv{310.394511}{122.962401}{-49.560946}{0.980489}%
\vSv{311.035347}{122.216155}{-49.086940}{0.971096}%
\vSv{311.676242}{121.482293}{-48.611805}{0.961924}%
\vSv{312.317193}{120.760612}{-48.135669}{0.952971}%
\vSv{312.958200}{120.050909}{-47.658662}{0.573166}%
\vSv{315.065468}{117.799736}{-46.223727}{0.653404}%
\vSv{315.522752}{117.327948}{-45.744552}{0.911335}%
\vSv{316.164013}{116.675217}{-45.265170}{0.903608}%
}}%
{\color{vltRed}\vlB{%
\vSv{316.805319}{116.033319}{-44.785713}{0.896071}%
\vSv{317.446669}{115.402075}{-44.306316}{0.888722}%
\vSv{318.088061}{114.781308}{-43.827114}{0.246860}%
\vSv{320.103289}{112.897236}{-42.392008}{0.738153}%
\vSv{320.654006}{112.399574}{-41.914916}{0.854658}%
\vSv{321.295577}{111.828640}{-41.438681}{0.848357}%
\vSv{321.937177}{111.267182}{-40.963434}{0.842219}%
\vSv{322.578804}{110.715042}{-40.489302}{0.836240}%
\vSv{323.220457}{110.172067}{-40.016413}{0.380373}%
\vSv{325.462799}{108.343293}{-38.606443}{0.407865}%
\vSv{325.787273}{108.088799}{-38.139757}{0.808618}%
\vSv{326.429017}{107.589411}{-37.674920}{0.803525}%
\vSv{327.070773}{107.098312}{-37.212046}{0.798570}%
\vSv{327.712538}{106.615364}{-36.751248}{0.793748}%
\vSv{328.354311}{106.140431}{-36.292634}{0.789057}%
\vSv{328.996088}{105.673381}{-35.836312}{0.098617}%
\vSv{331.134371}{104.171974}{-34.482114}{0.513210}%
\vSv{331.563204}{103.881421}{-34.035964}{0.767460}%
\vSv{332.204973}{103.451863}{-33.592594}{0.763492}%
\vSv{332.846735}{103.029436}{-33.152092}{0.759635}%
\vSv{333.488487}{102.614019}{-32.714542}{0.755887}%
\vSv{334.130227}{102.205497}{-32.280026}{0.752244}%
\vSv{334.771953}{101.803755}{-31.848623}{0.188073}%
\vSv{337.086343}{100.408096}{-30.573821}{0.286499}%
\vSv{337.338680}{100.262369}{-30.155582}{0.735526}%
\vSv{337.980309}{99.892877}{-29.740795}{0.732465}%
\vSv{338.621913}{99.529518}{-29.329519}{0.729492}%
\vSv{339.263491}{99.172190}{-28.921807}{0.726605}%
\vSv{339.905041}{98.820793}{-28.517711}{0.723803}%
\vSv{340.546561}{98.475227}{-28.117277}{0.565611}%
\vSv{343.288381}{97.061392}{-26.553012}{0.514156}%
\vSv{343.753674}{96.831551}{-26.171494}{0.708634}%
}}%
{\color{vltRed}\vlB{%
\vSv{344.394990}{96.519002}{-25.793857}{0.706361}%
\vSv{345.036267}{96.211639}{-25.420127}{0.704156}%
\vSv{345.677505}{95.909379}{-25.050325}{0.702018}%
\vSv{346.318702}{95.612134}{-24.684472}{0.699943}%
\vSv{346.959858}{95.319824}{-24.322584}{0.464731}%
\vSv{349.693973}{94.126466}{-22.914931}{0.505990}%
\vSv{350.164986}{93.929452}{-22.573031}{0.688748}%
\vSv{350.805876}{93.665069}{-22.235142}{0.687075}%
\vSv{351.446719}{93.405074}{-21.901265}{0.685454}%
\vSv{352.087516}{93.149394}{-21.571397}{0.683882}%
\vSv{352.728264}{92.897957}{-21.245532}{0.682359}%
\vSv{353.368965}{92.650694}{-20.923664}{0.566492}%
\vSv{356.262134}{91.583698}{-19.675954}{0.324049}%
\vSv{356.571735}{91.474590}{-19.373900}{0.674158}%
\vSv{357.212140}{91.250951}{-19.075763}{0.672936}%
\vSv{357.852495}{91.031023}{-18.781523}{0.671752}%
\vSv{358.492800}{90.814745}{-18.491162}{0.670605}%
\vSv{359.133055}{90.602057}{-18.204657}{0.669494}%
\vSv{359.773260}{90.392899}{-17.921984}{0.668417}%
\vSv{360.413414}{90.187213}{-17.643121}{0.148589}%
\vSv{362.955223}{89.402379}{-16.829127}{0.014977}%
\vSv{362.973529}{89.398043}{-16.565237}{0.663522}%
\vSv{363.613433}{89.208868}{-16.305019}{0.662634}%
\vSv{364.253287}{89.022833}{-16.048444}{0.661774}%
\vSv{364.893091}{88.839886}{-15.795482}{0.660941}%
\vSv{365.532846}{88.659975}{-15.546099}{0.660134}%
\vSv{366.172552}{88.483050}{-15.300266}{0.659353}%
\vSv{366.812209}{88.309061}{-15.057948}{0.516665}%
\vSv{369.745243}{87.547182}{-14.123166}{0.269230}%
\vSv{370.009768}{87.481488}{-13.897921}{0.655163}%
\vSv{370.649137}{87.324122}{-13.675986}{0.654541}%
\vSv{371.288459}{87.169369}{-13.457325}{0.653938}%
}}%
{\color{vltRed}\vlB{%
\vSv{371.927735}{87.017184}{-13.241904}{0.653355}%
\vSv{372.566964}{86.867524}{-13.029686}{0.652790}%
\vSv{373.206148}{86.720349}{-12.820634}{0.652244}%
\vSv{373.845287}{86.575616}{-12.614713}{0.308739}%
\vSv{376.601933}{85.978338}{-11.821604}{0.444881}%
\vSv{377.040313}{85.887197}{-11.630789}{0.649316}%
\vSv{377.679189}{85.756292}{-11.442884}{0.648881}%
\vSv{378.318022}{85.627560}{-11.257855}{0.648461}%
\vSv{378.956812}{85.500965}{-11.075664}{0.648054}%
\vSv{379.595562}{85.376470}{-10.896276}{0.647660}%
\vSv{380.234270}{85.254042}{-10.719654}{0.647279}%
\vSv{380.872938}{85.133646}{-10.545762}{0.165469}%
\vSv{383.505951}{84.658005}{-9.876781}{0.565628}%
\vSv{384.065685}{84.560983}{-9.716005}{0.645238}%
\vSv{384.704119}{84.452089}{-9.557746}{0.644936}%
\vSv{385.342516}{84.345003}{-9.401971}{0.644643}%
\vSv{385.980876}{84.239694}{-9.248644}{0.644360}%
\vSv{386.619199}{84.136133}{-9.097731}{0.644086}%
\vSv{387.257487}{84.034291}{-8.949199}{0.643821}%
\vSv{387.895739}{83.934139}{-8.803013}{0.067288}%
\vSv{390.440817}{83.550684}{-8.378206}{0.005512}%
\vSv{390.448401}{83.549881}{-8.241078}{0.642619}%
\vSv{391.086483}{83.457768}{-8.106132}{0.642402}%
\vSv{391.724531}{83.367185}{-7.973338}{0.642192}%
\vSv{392.362548}{83.278105}{-7.842664}{0.641988}%
\vSv{393.000532}{83.190504}{-7.714079}{0.641791}%
\vSv{393.638485}{83.104357}{-7.587551}{0.641601}%
\vSv{394.276407}{83.019639}{-7.463051}{0.641417}%
\vSv{394.914299}{82.936327}{-7.340548}{0.000479}%
\vSv{397.400784}{82.624398}{-6.984725}{0.063465}%
\vSv{397.465568}{82.616681}{-6.869916}{0.640582}%
\vSv{398.103313}{82.540057}{-6.756958}{0.640432}%
}}%
{\color{vltRed}\vlB{%
\vSv{398.741030}{82.464705}{-6.645824}{0.640286}%
\vSv{399.378719}{82.390604}{-6.536485}{0.640144}%
\vSv{400.016381}{82.317732}{-6.428914}{0.640008}%
\vSv{400.654017}{82.246071}{-6.323084}{0.639876}%
\vSv{401.291626}{82.175598}{-6.218968}{0.595207}%
\vSv{404.375979}{81.850772}{-5.819123}{0.102337}%
\vSv{404.479287}{81.840396}{-5.723189}{0.639169}%
\vSv{405.116746}{81.776657}{-5.628816}{0.639065}%
\vSv{405.754180}{81.713975}{-5.535979}{0.638964}%
\vSv{406.391592}{81.652334}{-5.444654}{0.638866}%
\vSv{407.028980}{81.591716}{-5.354818}{0.638771}%
\vSv{407.666345}{81.532103}{-5.266447}{0.638679}%
\vSv{408.303688}{81.473481}{-5.179519}{0.564150}%
\vSv{411.361309}{81.205453}{-4.845777}{0.127975}%
\vSv{411.490080}{81.194642}{-4.765724}{0.638190}%
\vSv{412.127296}{81.141620}{-4.686982}{0.638117}%
\vSv{412.764492}{81.089479}{-4.609530}{0.638047}%
\vSv{413.401668}{81.038202}{-4.533347}{0.637979}%
\vSv{414.038825}{80.987777}{-4.458412}{0.637914}%
\vSv{414.675962}{80.938188}{-4.384706}{0.637850}%
\vSv{415.313081}{80.889423}{-4.312209}{0.543928}%
\vSv{418.353273}{80.667632}{-4.033930}{0.144442}%
\vSv{418.498403}{80.657470}{-3.967194}{0.637511}%
\vSv{419.135415}{80.613364}{-3.901555}{0.637461}%
\vSv{419.772410}{80.569990}{-3.836996}{0.637412}%
\vSv{420.409388}{80.527335}{-3.773498}{0.637365}%
\vSv{421.046350}{80.485389}{-3.711046}{0.637320}%
\vSv{421.683296}{80.444139}{-3.649621}{0.637276}%
\vSv{422.320227}{80.403573}{-3.589207}{0.531215}%
\vSv{425.349490}{80.219674}{-3.357342}{0.154553}%
\vSv{425.504650}{80.210623}{-3.301744}{0.637041}%
\vSv{426.141491}{80.173933}{-3.247063}{0.637006}%
}}%
{\color{vltRed}\vlB{%
\vSv{426.778318}{80.137852}{-3.193283}{0.636972}%
\vSv{427.415131}{80.102370}{-3.140391}{0.636940}%
\vSv{428.051930}{80.067476}{-3.088371}{0.636908}%
\vSv{428.688716}{80.033162}{-3.037210}{0.636878}%
\vSv{429.325488}{79.999418}{-2.986893}{0.523702}%
\vSv{432.348359}{79.846723}{-2.793797}{0.160265}%
\vSv{432.509160}{79.838912}{-2.747500}{0.636715}%
\vSv{433.145858}{79.808391}{-2.701967}{0.636691}%
\vSv{433.782544}{79.778377}{-2.657187}{0.636668}%
\vSv{434.419218}{79.748861}{-2.613147}{0.636645}%
\vSv{435.055881}{79.719835}{-2.569835}{0.636624}%
\vSv{435.692533}{79.691291}{-2.527239}{0.636602}%
\vSv{436.329173}{79.663220}{-2.485347}{0.519790}%
\vSv{439.348817}{79.536311}{-2.324594}{0.162930}%
\vSv{439.512217}{79.529703}{-2.286053}{0.636490}%
\vSv{440.148796}{79.504314}{-2.248151}{0.636473}%
\vSv{440.785364}{79.479347}{-2.210875}{0.636457}%
\vSv{441.421923}{79.454794}{-2.174217}{0.636441}%
\vSv{442.058472}{79.430649}{-2.138165}{0.636426}%
\vSv{442.695012}{79.406904}{-2.102709}{0.636412}%
\vSv{443.331542}{79.383553}{-2.067841}{0.518370}%
}}%
{\color{vltNeutral}\vlB{%
\vSg{35.000000}{19.000000}{0.000000}{1.100000}%
\vSg{38.500000}{19.000000}{0.000000}{1.100000}%
\vSg{42.000000}{19.000000}{0.000000}{1.100000}%
\vSg{45.500000}{19.000000}{0.000000}{1.100000}%
\vSg{49.000000}{19.000000}{0.000000}{1.100000}%
\vSg{52.500000}{19.000000}{0.000000}{1.100000}%
\vSg{56.000000}{19.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(64.00000,19.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\epsilon_\mu=0.05$}}}%
{\color{vltBlue}\vlB{%
\vSg{143.000000}{19.000000}{0.000000}{4.500000}%
\vSg{150.000000}{19.000000}{0.000000}{4.500000}%
\vSg{157.000000}{19.000000}{0.000000}{4.500000}%
\vSg{164.000000}{19.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(172.00000,19.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.10$}}}%
{\color{vltTeal}\vlB{%
\vSg{213.000000}{19.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(242.00000,19.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.20$}}}%
{\color{vltTeal}\vlB{%
\vSg{303.000000}{29.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(332.00000,29.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Common}}}%
{\color{vltRed}\vlB{%
\vSg{303.000000}{9.000000}{0.000000}{4.500000}%
\vSg{310.000000}{9.000000}{0.000000}{4.500000}%
\vSg{317.000000}{9.000000}{0.000000}{4.500000}%
\vSg{324.000000}{9.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(332.00000,9.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Relative}}}%
\end{picture}%


==> vlt-figures/figure-281.tex <==
\begin{picture}(470,402)%
{\color{black}\put(117.00000,385.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(a)} Preparation $z_0=+1$}}}%
{\color{black}\vlB{%
\vSi{43.300000}{306.000000}{90.000000}{32.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{38.796974}{302.000000}{38.659808}{6.403124}%
\vSd{38.796974}{306.000000}{38.659808}{6.403124}%
\vSd{38.796974}{310.000000}{38.659808}{6.403124}%
\vSd{38.796974}{314.000000}{38.659808}{6.403124}%
\vSd{38.796974}{318.000000}{38.659808}{6.403124}%
\vSd{38.796974}{322.000000}{38.659808}{6.403124}%
\vSd{38.796974}{326.000000}{38.659808}{6.403124}%
\vSd{38.796974}{330.000000}{38.659808}{6.403124}%
}}%
{\color{black}\vlB{%
\vSc{44.000000}{322.000000}{0.000000}{14.500000}%
\vSc{58.500000}{327.000000}{180.000000}{12.000000}%
\vSc{58.000000}{327.000000}{-90.000000}{10.000000}%
\vSc{58.500000}{317.000000}{0.000000}{12.000000}%
\vSc{65.000000}{318.000000}{90.000000}{8.000000}%
\vSc{65.500000}{322.000000}{0.000000}{21.500000}%
}}%
{\color{vltTeal}\vlB{%
\vSs{87.000000}{322.000000}{0.000000}{4.000000}%
\vSs{90.474073}{322.000000}{66.156926}{0.636472}%
\vSs{90.716011}{322.582153}{70.278131}{0.591400}%
\vSs{90.904217}{323.138863}{73.967772}{0.527450}%
\vSs{91.041565}{323.645799}{77.312033}{0.445895}%
\vSs{91.133585}{324.080806}{80.357429}{0.348996}%
\vSs{91.188125}{324.424871}{83.065639}{0.239842}%
\vSs{91.215094}{324.662958}{84.964263}{0.122175}%
\vSs{91.798599}{324.784661}{0.000000}{0.004557}%
\vSs{91.230375}{324.784661}{-84.964263}{0.122175}%
\vSs{91.243086}{324.662958}{-83.065639}{0.239842}%
\vSs{91.275961}{324.424871}{-80.357429}{0.348996}%
\vSs{91.340334}{324.080806}{-77.312033}{0.445895}%
\vSs{91.446595}{323.645799}{-73.967772}{0.527450}%
\vSs{91.603629}{323.138863}{-70.278131}{0.591400}%
\vSs{91.818545}{322.582153}{-66.156926}{0.636472}%
\vSs{92.096508}{322.000000}{-61.484705}{0.662524}%
\vSs{92.440744}{321.417847}{-56.106875}{0.670671}%
\vSs{92.852641}{320.861137}{-49.832796}{0.663385}%
\vSs{93.331870}{320.354201}{-42.445732}{0.644558}%
\vSs{93.876187}{319.919194}{-33.740782}{0.619451}%
\vSs{94.480349}{319.575129}{-23.613475}{0.594379}%
\vSs{95.133760}{319.337042}{-12.201173}{0.575851}%
\vSs{95.818127}{319.215339}{0.000000}{0.569011}%
\vSs{96.265614}{319.215339}{12.201173}{0.575851}%
\vSs{96.719656}{319.337042}{23.613475}{0.594379}%
\vSs{97.175215}{319.575129}{33.740782}{0.619451}%
\vSs{97.621638}{319.919194}{42.445732}{0.644558}%
\vSs{98.045937}{320.354201}{49.832796}{0.663385}%
\vSs{98.435933}{320.861137}{56.106875}{0.670671}%
\vSs{98.781978}{321.417847}{61.484705}{0.662524}%
\vSs{99.077582}{322.000000}{66.156926}{0.636472}%
}}%
{\color{vltTeal}\vlB{%
\vSs{99.319520}{322.582153}{70.278131}{0.591400}%
\vSs{99.507727}{323.138863}{73.967772}{0.527450}%
\vSs{99.645074}{323.645799}{77.312033}{0.445895}%
\vSs{99.737094}{324.080806}{80.357429}{0.348996}%
\vSs{99.791634}{324.424871}{83.065639}{0.239842}%
\vSs{99.818603}{324.662958}{84.964263}{0.122175}%
\vSs{100.402108}{324.784661}{0.000000}{0.004557}%
\vSs{99.833884}{324.784661}{-84.964263}{0.122175}%
\vSs{99.846596}{324.662958}{-83.065639}{0.239842}%
\vSs{99.879470}{324.424871}{-80.357429}{0.348996}%
\vSs{99.943844}{324.080806}{-77.312033}{0.445895}%
\vSs{100.050104}{323.645799}{-73.967772}{0.527450}%
\vSs{100.207139}{323.138863}{-70.278131}{0.591400}%
\vSs{100.422054}{322.582153}{-66.156926}{0.636472}%
\vSs{100.700017}{322.000000}{-61.484705}{0.662524}%
\vSs{101.044253}{321.417847}{-56.106875}{0.670671}%
\vSs{101.456150}{320.861137}{-49.832796}{0.663385}%
\vSs{101.935379}{320.354201}{-42.445732}{0.644558}%
\vSs{102.479696}{319.919194}{-33.740782}{0.619451}%
\vSs{103.083858}{319.575129}{-23.613475}{0.594379}%
\vSs{103.737270}{319.337042}{-12.201173}{0.575851}%
\vSs{104.421636}{319.215339}{0.000000}{0.569011}%
\vSs{104.869123}{319.215339}{12.201173}{0.575851}%
\vSs{105.323166}{319.337042}{23.613475}{0.594379}%
\vSs{105.778724}{319.575129}{33.740782}{0.619451}%
\vSs{106.225148}{319.919194}{42.445732}{0.644558}%
\vSs{106.649446}{320.354201}{49.832796}{0.663385}%
\vSs{107.039442}{320.861137}{56.106875}{0.670671}%
\vSs{107.385488}{321.417847}{61.484705}{0.662524}%
\vSs{107.681092}{322.000000}{66.156926}{0.636472}%
\vSs{107.923030}{322.582153}{70.278131}{0.591400}%
\vSs{108.111236}{323.138863}{73.967772}{0.527450}%
}}%
{\color{vltTeal}\vlB{%
\vSs{108.248584}{323.645799}{77.312033}{0.445895}%
\vSs{108.340604}{324.080806}{80.357429}{0.348996}%
\vSs{108.395144}{324.424871}{83.065639}{0.239842}%
\vSs{108.422113}{324.662958}{84.964263}{0.122175}%
\vSs{109.005618}{324.784661}{0.000000}{0.004557}%
\vSs{108.437394}{324.784661}{-84.964263}{0.122175}%
\vSs{108.450105}{324.662958}{-83.065639}{0.239842}%
\vSs{108.482980}{324.424871}{-80.357429}{0.348996}%
\vSs{108.547353}{324.080806}{-77.312033}{0.445895}%
\vSs{108.653614}{323.645799}{-73.967772}{0.527450}%
\vSs{108.810648}{323.138863}{-70.278131}{0.591400}%
\vSs{109.025564}{322.582153}{-66.156926}{0.636472}%
\vSs{109.303527}{322.000000}{-61.484705}{0.662524}%
\vSs{109.647762}{321.417847}{-56.106875}{0.670671}%
\vSs{110.059660}{320.861137}{-49.832796}{0.663385}%
\vSs{110.538889}{320.354201}{-42.445732}{0.644558}%
\vSs{111.083206}{319.919194}{-33.740782}{0.619451}%
\vSs{111.687368}{319.575129}{-23.613475}{0.594379}%
\vSs{112.340779}{319.337042}{-12.201173}{0.575851}%
\vSs{113.025146}{319.215339}{0.000000}{0.569011}%
\vSs{113.472633}{319.215339}{12.201173}{0.575851}%
\vSs{113.926675}{319.337042}{23.613475}{0.594379}%
\vSs{114.382234}{319.575129}{33.740782}{0.619451}%
\vSs{114.828657}{319.919194}{42.445732}{0.644558}%
\vSs{115.252956}{320.354201}{49.832796}{0.663385}%
\vSs{115.642952}{320.861137}{56.106875}{0.670671}%
\vSs{115.988997}{321.417847}{61.484705}{0.662524}%
\vSs{116.284601}{322.000000}{66.156926}{0.636472}%
\vSs{116.526539}{322.582153}{70.278131}{0.591400}%
\vSs{116.714746}{323.138863}{73.967772}{0.527450}%
\vSs{116.852093}{323.645799}{77.312033}{0.445895}%
\vSs{116.944113}{324.080806}{80.357429}{0.348996}%
}}%
{\color{vltTeal}\vlB{%
\vSs{116.998653}{324.424871}{83.065639}{0.239842}%
\vSs{117.025622}{324.662958}{84.964263}{0.122175}%
\vSs{117.609127}{324.784661}{0.000000}{0.004557}%
\vSs{117.040903}{324.784661}{-84.964263}{0.122175}%
\vSs{117.053615}{324.662958}{-83.065639}{0.239842}%
\vSs{117.086489}{324.424871}{-80.357429}{0.348996}%
\vSs{117.150863}{324.080806}{-77.312033}{0.445895}%
\vSs{117.257123}{323.645799}{-73.967772}{0.527450}%
\vSs{117.414158}{323.138863}{-70.278131}{0.591400}%
\vSs{117.629073}{322.582153}{-66.156926}{0.636472}%
\vSs{117.907036}{322.000000}{-61.484705}{0.662524}%
\vSs{118.251272}{321.417847}{-56.106875}{0.670671}%
\vSs{118.663169}{320.861137}{-49.832796}{0.663385}%
\vSs{119.142398}{320.354201}{-42.445732}{0.644558}%
\vSs{119.686715}{319.919194}{-33.740782}{0.619451}%
\vSs{120.290877}{319.575129}{-23.613475}{0.594379}%
\vSs{120.944289}{319.337042}{-12.201173}{0.575851}%
\vSs{121.628655}{319.215339}{0.000000}{0.569011}%
\vSs{122.076142}{319.215339}{12.201173}{0.575851}%
\vSs{122.530185}{319.337042}{23.613475}{0.594379}%
\vSs{122.985743}{319.575129}{33.740782}{0.619451}%
\vSs{123.432167}{319.919194}{42.445732}{0.644558}%
\vSs{123.856465}{320.354201}{49.832796}{0.663385}%
\vSs{124.246461}{320.861137}{56.106875}{0.670671}%
\vSs{124.592507}{321.417847}{61.484705}{0.662524}%
\vSs{124.888111}{322.000000}{66.156926}{0.636472}%
\vSs{125.130049}{322.582153}{70.278131}{0.591400}%
\vSs{125.318255}{323.138863}{73.967772}{0.527450}%
\vSs{125.455602}{323.645799}{77.312033}{0.445895}%
\vSs{125.547623}{324.080806}{80.357429}{0.348996}%
\vSs{125.602163}{324.424871}{83.065639}{0.239842}%
\vSs{125.629132}{324.662958}{84.964263}{0.122175}%
}}%
{\color{vltTeal}\vlB{%
\vSs{126.212637}{324.784661}{0.000000}{0.004557}%
\vSs{125.644413}{324.784661}{-84.964263}{0.122175}%
\vSs{125.657124}{324.662958}{-83.065639}{0.239842}%
\vSs{125.689998}{324.424871}{-80.357429}{0.348996}%
\vSs{125.754372}{324.080806}{-77.312033}{0.445895}%
\vSs{125.860633}{323.645799}{-73.967772}{0.527450}%
\vSs{126.017667}{323.138863}{-70.278131}{0.591400}%
\vSs{126.232583}{322.582153}{-66.156926}{0.636472}%
\vSs{126.510546}{322.000000}{-61.484705}{0.662524}%
\vSs{126.854781}{321.417847}{-56.106875}{0.670671}%
\vSs{127.266679}{320.861137}{-49.832796}{0.663385}%
\vSs{127.745908}{320.354201}{-42.445732}{0.644558}%
\vSs{128.290225}{319.919194}{-33.740782}{0.619451}%
\vSs{128.894387}{319.575129}{-23.613475}{0.594379}%
\vSs{129.547798}{319.337042}{-12.201173}{0.575851}%
\vSs{130.232165}{319.215339}{0.000000}{0.569011}%
\vSs{130.679652}{319.215339}{12.201173}{0.575851}%
\vSs{131.133694}{319.337042}{23.613475}{0.594379}%
\vSs{131.589253}{319.575129}{33.740782}{0.619451}%
\vSs{132.035676}{319.919194}{42.445732}{0.644558}%
\vSs{132.459975}{320.354201}{49.832796}{0.663385}%
\vSs{132.849971}{320.861137}{56.106875}{0.670671}%
\vSs{133.196016}{321.417847}{61.484705}{0.662524}%
\vSs{133.491620}{322.000000}{66.156926}{0.636472}%
\vSs{133.733558}{322.582153}{70.278131}{0.591400}%
\vSs{133.921765}{323.138863}{73.967772}{0.527450}%
\vSs{134.059112}{323.645799}{77.312033}{0.445895}%
\vSs{134.151132}{324.080806}{80.357429}{0.348996}%
\vSs{134.205672}{324.424871}{83.065639}{0.239842}%
\vSs{134.232641}{324.662958}{84.964263}{0.122175}%
\vSs{134.816146}{324.784661}{0.000000}{0.004557}%
\vSs{134.247922}{324.784661}{-84.964263}{0.122175}%
}}%
{\color{vltTeal}\vlB{%
\vSs{134.260634}{324.662958}{-83.065639}{0.239842}%
\vSs{134.293508}{324.424871}{-80.357429}{0.348996}%
\vSs{134.357882}{324.080806}{-77.312033}{0.445895}%
\vSs{134.464142}{323.645799}{-73.967772}{0.527450}%
\vSs{134.621177}{323.138863}{-70.278131}{0.591400}%
\vSs{134.836092}{322.582153}{-66.156926}{0.636472}%
\vSs{135.114055}{322.000000}{-61.484705}{0.662524}%
\vSs{135.458291}{321.417847}{-56.106875}{0.670671}%
\vSs{135.870188}{320.861137}{-49.832796}{0.663385}%
\vSs{136.349417}{320.354201}{-42.445732}{0.644558}%
\vSs{136.893734}{319.919194}{-33.740782}{0.619451}%
\vSs{137.497896}{319.575129}{-23.613475}{0.594379}%
\vSs{138.151308}{319.337042}{-12.201173}{0.575851}%
\vSs{138.835674}{319.215339}{0.000000}{0.569011}%
\vSs{139.283161}{319.215339}{12.201173}{0.575851}%
\vSs{139.737204}{319.337042}{23.613475}{0.594379}%
\vSs{140.192762}{319.575129}{33.740782}{0.619451}%
\vSs{140.639186}{319.919194}{42.445732}{0.644558}%
\vSs{141.063484}{320.354201}{49.832796}{0.663385}%
\vSs{141.453480}{320.861137}{56.106875}{0.670671}%
\vSs{141.799526}{321.417847}{61.484705}{0.662524}%
\vSs{142.621057}{322.000000}{0.000000}{4.000000}%
}}%
{\color{black}\put(87.000000,322.000000){\circle*{3.600000}}}%
{\color{vltTeal!31}\put(152.468308,312.483379){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(154.419694,312.933379){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(156.371080,313.383379){\rule{5.323206pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(158.322467,313.833379){\rule{2.341170pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(151.377437,312.483379){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(151.147082,312.933379){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(150.916727,313.383379){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(150.686372,313.833379){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(150.456017,314.283379){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(150.225662,314.733379){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(149.995307,315.183379){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(149.764952,315.633379){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(149.534597,316.083379){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(149.304242,316.533379){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(149.073887,316.983379){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(148.843532,317.433379){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(148.613178,317.883379){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(148.382823,318.333379){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(148.152468,318.783379){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(147.922113,319.233379){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(147.691758,319.683379){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(147.461403,320.133379){\rule{2.122739pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(147.231048,320.583379){\rule{1.692563pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(147.000693,321.033379){\rule{1.262387pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(146.770338,321.483379){\rule{0.832211pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(146.539983,321.933379){\rule{0.402036pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(161.992060,313.253366){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(160.961410,313.703366){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(159.930759,314.153366){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(160.319417,314.603366){\rule{3.184514pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(160.821510,315.053366){\rule{2.967147pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(161.323604,315.503366){\rule{2.749780pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(161.825698,315.953366){\rule{2.532414pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(162.327791,316.403366){\rule{2.315047pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(162.829885,316.853366){\rule{2.097680pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(163.331979,317.303366){\rule{1.880314pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(163.834073,317.753366){\rule{1.662947pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(164.336166,318.203366){\rule{1.445581pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(164.838260,318.653366){\rule{1.228214pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(165.340354,319.103366){\rule{1.010847pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(165.842447,319.553366){\rule{0.793481pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(166.344541,320.003366){\rule{0.576114pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(166.846635,320.453366){\rule{0.358748pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(167.348728,320.903366){\rule{0.141381pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(149.522765,320.175193){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(148.862234,320.625193){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(148.201704,321.075193){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(147.541173,321.525193){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(146.880642,321.975193){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(146.369779,322.425193){\rule{3.867113pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(146.654506,322.875193){\rule{3.652179pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(146.939233,323.325193){\rule{3.437245pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(147.223960,323.775193){\rule{3.222311pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(147.508687,324.225193){\rule{3.007377pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(147.793414,324.675193){\rule{2.792443pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(148.078141,325.125193){\rule{2.577509pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(148.362868,325.575193){\rule{2.362575pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(148.647596,326.025193){\rule{2.147641pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(148.932323,326.475193){\rule{1.932707pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(149.217050,326.925193){\rule{1.717773pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(149.501777,327.375193){\rule{1.502839pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(149.786504,327.825193){\rule{1.287905pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(150.071231,328.275193){\rule{1.072971pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(150.355958,328.725193){\rule{0.858036pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(150.640685,329.175193){\rule{0.643102pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(150.925412,329.625193){\rule{0.428168pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(151.210139,330.075193){\rule{0.213234pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(167.263963,321.421058){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(166.441281,321.871058){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(165.618599,322.321058){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(164.795918,322.771058){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(163.973236,323.221058){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(163.150555,323.671058){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(162.327873,324.121058){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(161.505191,324.571058){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(160.682510,325.021058){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(159.859828,325.471058){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(160.058353,325.921058){\rule{5.198223pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(160.263558,326.371058){\rule{4.762663pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(160.468763,326.821058){\rule{4.327104pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(160.673967,327.271058){\rule{3.891544pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(160.879172,327.721058){\rule{3.455985pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(161.084376,328.171058){\rule{3.020425pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(161.289581,328.621058){\rule{2.584865pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(161.494786,329.071058){\rule{2.149306pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(161.699990,329.521058){\rule{1.713746pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(161.905195,329.971058){\rule{1.278186pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(162.110400,330.421058){\rule{0.842627pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(162.315604,330.871058){\rule{0.407067pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(159.481750,325.698982){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(158.736287,326.148982){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(157.990823,326.598982){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(157.245360,327.048982){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(156.499896,327.498982){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(155.754433,327.948982){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(155.008969,328.398982){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(154.263506,328.848982){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(153.518042,329.298982){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.772579,329.748982){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(152.027115,330.198982){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(153.314348,330.648982){\rule{8.899987pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(159.751661,331.098982){\rule{2.667879pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(151.444654,312.483379){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(151.348732,312.933379){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(151.252810,313.383379){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(151.156888,313.833379){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(151.060966,314.283379){\rule{8.625696pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(150.965045,314.733379){\rule{7.940732pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(150.869123,315.183379){\rule{7.255768pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(150.773201,315.633379){\rule{6.570804pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(150.677279,316.083379){\rule{5.885840pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(150.581357,316.533379){\rule{5.200876pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(150.485435,316.983379){\rule{4.515912pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(150.389514,317.433379){\rule{3.830948pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(150.293592,317.883379){\rule{3.145984pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(150.197670,318.333379){\rule{2.461020pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(150.101748,318.783379){\rule{1.776056pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(150.005826,319.233379){\rule{1.091093pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(149.909904,319.683379){\rule{0.406129pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(159.854482,314.411670){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(159.854482,314.861670){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(159.854482,315.311670){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(159.854482,315.761670){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(159.854482,316.211670){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(159.854482,316.661670){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(159.854482,317.111670){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(159.854482,317.561670){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(159.854482,318.011670){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(159.854482,318.461670){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(159.854482,318.911670){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(159.854482,319.361670){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(159.854482,319.811670){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(159.854482,320.261670){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(159.854482,320.711670){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(159.854482,321.161670){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(159.854482,321.611670){\rule{7.061007pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(159.854482,322.061670){\rule{6.238326pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(159.854482,322.511670){\rule{5.415644pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(159.854482,322.961670){\rule{4.592963pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(159.854482,323.411670){\rule{3.770281pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(159.854482,323.861670){\rule{2.947599pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(159.854482,324.311670){\rule{2.124918pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(159.854482,324.761670){\rule{1.302236pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(159.854482,325.211670){\rule{0.479555pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(149.887927,320.175193){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(149.957720,320.625193){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(150.027513,321.075193){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(150.097306,321.525193){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(150.167099,321.975193){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(150.236892,322.425193){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(150.306685,322.875193){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(150.376478,323.325193){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(150.446271,323.775193){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(150.516064,324.225193){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(150.585857,324.675193){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(150.655650,325.125193){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(150.725443,325.575193){\rule{8.961375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(150.795236,326.025193){\rule{8.146118pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(150.865029,326.475193){\rule{7.330862pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(150.934822,326.925193){\rule{6.515605pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(151.004615,327.375193){\rule{5.700348pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(151.074409,327.825193){\rule{4.885092pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(151.144202,328.275193){\rule{4.069835pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(151.213995,328.725193){\rule{3.254579pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(151.283788,329.175193){\rule{2.439322pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(151.353581,329.625193){\rule{1.624066pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(151.423374,330.075193){\rule{0.808809pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(159.464039,314.411670){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(158.683153,314.861670){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(157.902268,315.311670){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(157.121382,315.761670){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(156.340496,316.211670){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(155.559610,316.661670){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(154.778724,317.111670){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(153.997839,317.561670){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(153.216953,318.011670){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(152.436067,318.461670){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(151.655181,318.911670){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(150.874295,319.361670){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(150.093410,319.811670){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(150.416995,320.261670){\rule{9.437487pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(151.231772,320.711670){\rule{8.622711pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(152.046548,321.161670){\rule{7.807934pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(152.861324,321.611670){\rule{6.993158pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(153.676101,322.061670){\rule{6.178381pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(154.490877,322.511670){\rule{5.363605pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(155.305654,322.961670){\rule{4.548828pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(156.120430,323.411670){\rule{3.734052pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(156.935206,323.861670){\rule{2.919276pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(157.749983,324.311670){\rule{2.104499pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(158.564759,324.761670){\rule{1.289723pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(159.379536,325.211670){\rule{0.474946pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{162.232744}{313.253366}{57.677363}{9.665328}%
\vSd{159.637571}{314.411670}{41.868190}{10.502227}%
\vSd{149.535172}{312.483379}{102.033056}{7.864619}%
\vSd{159.558776}{325.698982}{65.486526}{6.393967}%
\vSd{151.469951}{312.483379}{3.998754}{11.041651}%
\vSd{146.050055}{330.746634}{-122.322637}{9.665328}%
\vSd{151.419585}{314.411670}{-167.014302}{8.581325}%
\vSd{151.469951}{330.746634}{3.998754}{11.041651}%
\vSd{149.531870}{330.746634}{-98.816083}{10.697832}%
\vSd{149.695905}{325.698982}{-151.088184}{11.425467}%
\vSd{146.141712}{322.578942}{-34.265443}{4.269327}%
\vSd{146.035398}{312.483379}{117.107905}{11.341418}%
\vSd{159.724437}{314.411670}{-23.586923}{2.894747}%
\vSd{162.218087}{331.516621}{-62.892095}{11.341418}%
\vSd{159.529482}{314.411670}{90.000000}{11.287312}%
\vSd{149.690759}{314.411670}{150.046501}{11.543277}%
\vSd{151.324657}{325.698982}{148.882666}{9.767273}%
\vSd{159.698518}{325.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSc{145.879622}{322.578942}{-62.892095}{11.341418}%
\vSc{151.457748}{312.483379}{3.998754}{11.041651}%
\vSc{162.084860}{313.253366}{57.677363}{9.665328}%
\vSc{162.062310}{321.421058}{117.107905}{11.341418}%
\vSc{151.457748}{331.516621}{-176.001246}{11.041651}%
\vSc{145.902171}{330.746634}{-122.322637}{9.665328}%
}}%
{\color{vltRed}\vlB{%
\vSi{137.400000}{347.000000}{180.000000}{19.600000}%
}}%
{\color{vltRed}\put(139.264286,344.984000){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltRed}\put(138.192857,345.434000){\rule{1.607143pt}{0.460000pt}}}%
{\color{vltRed}\put(137.121429,345.884000){\rule{2.678571pt}{0.460000pt}}}%
{\color{vltRed}\put(136.050000,346.334000){\rule{3.750000pt}{0.460000pt}}}%
{\color{vltRed}\put(135.021429,346.784000){\rule{4.778571pt}{0.460000pt}}}%
{\color{vltRed}\put(136.092857,347.234000){\rule{3.707143pt}{0.460000pt}}}%
{\color{vltRed}\put(137.164286,347.684000){\rule{2.635714pt}{0.460000pt}}}%
{\color{vltRed}\put(138.235714,348.134000){\rule{1.564286pt}{0.460000pt}}}%
{\color{vltRed}\put(139.307143,348.584000){\rule{0.492857pt}{0.460000pt}}}%
{\color{black}\put(117.00000,285.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $u_0=v_0=0$; same visible preparation}}}%
{\color{black}\put(117.00000,266.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $y_0=-1,\quad E_0=1/2$}}}%
{\color{black}\put(356.00000,385.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(b)} Preparation $z_0=-1$}}}%
{\color{black}\vlB{%
\vSi{282.300000}{306.000000}{90.000000}{32.000000}%
}}%
{\color{black!50}\vlB{%
\vSd{277.796974}{302.000000}{38.659808}{6.403124}%
\vSd{277.796974}{306.000000}{38.659808}{6.403124}%
\vSd{277.796974}{310.000000}{38.659808}{6.403124}%
\vSd{277.796974}{314.000000}{38.659808}{6.403124}%
\vSd{277.796974}{318.000000}{38.659808}{6.403124}%
\vSd{277.796974}{322.000000}{38.659808}{6.403124}%
\vSd{277.796974}{326.000000}{38.659808}{6.403124}%
\vSd{277.796974}{330.000000}{38.659808}{6.403124}%
}}%
{\color{black}\vlB{%
\vSc{283.000000}{322.000000}{0.000000}{26.500000}%
\vSc{309.500000}{327.000000}{180.000000}{12.000000}%
\vSc{309.000000}{327.000000}{-90.000000}{10.000000}%
\vSc{309.500000}{317.000000}{0.000000}{12.000000}%
\vSc{316.000000}{318.000000}{90.000000}{8.000000}%
\vSc{316.500000}{322.000000}{0.000000}{33.500000}%
}}%
{\color{vltRed}\vlB{%
\vSs{350.000000}{322.000000}{0.000000}{4.000000}%
\vSs{353.437606}{322.000000}{77.980303}{0.595202}%
\vSs{353.552977}{322.582153}{83.214837}{0.560636}%
\vSs{353.615357}{323.138863}{88.605915}{0.507086}%
\vSs{353.594022}{323.645799}{94.651883}{0.436445}%
\vSs{353.530402}{324.080806}{102.277355}{0.352119}%
\vSs{353.461258}{324.424871}{113.672514}{0.259961}%
\vSs{353.460190}{324.662958}{135.212506}{0.172756}%
\vSs{353.736489}{324.784661}{180.000000}{0.128777}%
\vSs{353.208804}{324.784661}{-135.212506}{0.172756}%
\vSs{352.982887}{324.662958}{-113.672514}{0.259961}%
\vSs{352.872777}{324.424871}{-102.277355}{0.352119}%
\vSs{352.826125}{324.080806}{-94.651883}{0.436445}%
\vSs{352.824401}{323.645799}{-88.605915}{0.507086}%
\vSs{352.840595}{323.138863}{-83.214837}{0.560636}%
\vSs{352.915411}{322.582153}{-77.980303}{0.595202}%
\vSs{353.053205}{322.000000}{-72.553818}{0.610224}%
\vSs{353.256911}{321.417847}{-66.621386}{0.606502}%
\vSs{353.528207}{320.861137}{-59.840551}{0.586304}%
\vSs{353.868055}{320.354201}{-51.801599}{0.553532}%
\vSs{354.277287}{319.919194}{-42.025881}{0.513940}%
\vSs{354.755930}{319.575129}{-30.066409}{0.475221}%
\vSs{355.298526}{319.337042}{-15.820257}{0.446419}%
\vSs{355.884794}{319.215339}{0.000000}{0.435677}%
\vSs{356.163713}{319.215339}{15.820257}{0.446419}%
\vSs{356.461904}{319.337042}{30.066409}{0.475221}%
\vSs{356.776315}{319.575129}{42.025881}{0.513940}%
\vSs{357.091156}{319.919194}{51.801599}{0.553532}%
\vSs{357.388169}{320.354201}{59.840551}{0.586304}%
\vSs{357.652101}{320.861137}{66.621386}{0.606502}%
\vSs{357.872009}{321.417847}{72.553818}{0.610224}%
\vSs{358.041115}{322.000000}{77.980303}{0.595202}%
}}%
{\color{vltRed}\vlB{%
\vSs{358.156486}{322.582153}{83.214837}{0.560636}%
\vSs{358.218866}{323.138863}{88.605915}{0.507086}%
\vSs{358.197531}{323.645799}{94.651883}{0.436445}%
\vSs{358.133911}{324.080806}{102.277355}{0.352119}%
\vSs{358.064768}{324.424871}{113.672514}{0.259961}%
\vSs{358.063699}{324.662958}{135.212506}{0.172756}%
\vSs{358.339999}{324.784661}{180.000000}{0.128777}%
\vSs{357.812314}{324.784661}{-135.212506}{0.172756}%
\vSs{357.586396}{324.662958}{-113.672514}{0.259961}%
\vSs{357.476287}{324.424871}{-102.277355}{0.352119}%
\vSs{357.429634}{324.080806}{-94.651883}{0.436445}%
\vSs{357.427910}{323.645799}{-88.605915}{0.507086}%
\vSs{357.444104}{323.138863}{-83.214837}{0.560636}%
\vSs{357.518921}{322.582153}{-77.980303}{0.595202}%
\vSs{357.656715}{322.000000}{-72.553818}{0.610224}%
\vSs{357.860421}{321.417847}{-66.621386}{0.606502}%
\vSs{358.131716}{320.861137}{-59.840551}{0.586304}%
\vSs{358.471564}{320.354201}{-51.801599}{0.553532}%
\vSs{358.880796}{319.919194}{-42.025881}{0.513940}%
\vSs{359.359439}{319.575129}{-30.066409}{0.475221}%
\vSs{359.902036}{319.337042}{-15.820257}{0.446419}%
\vSs{360.488303}{319.215339}{0.000000}{0.435677}%
\vSs{360.767223}{319.215339}{15.820257}{0.446419}%
\vSs{361.065413}{319.337042}{30.066409}{0.475221}%
\vSs{361.379824}{319.575129}{42.025881}{0.513940}%
\vSs{361.694666}{319.919194}{51.801599}{0.553532}%
\vSs{361.991679}{320.354201}{59.840551}{0.586304}%
\vSs{362.255610}{320.861137}{66.621386}{0.606502}%
\vSs{362.475518}{321.417847}{72.553818}{0.610224}%
\vSs{362.644625}{322.000000}{77.980303}{0.595202}%
\vSs{362.759995}{322.582153}{83.214837}{0.560636}%
\vSs{362.822376}{323.138863}{88.605915}{0.507086}%
}}%
{\color{vltRed}\vlB{%
\vSs{362.801041}{323.645799}{94.651883}{0.436445}%
\vSs{362.737421}{324.080806}{102.277355}{0.352119}%
\vSs{362.668277}{324.424871}{113.672514}{0.259961}%
\vSs{362.667209}{324.662958}{135.212506}{0.172756}%
\vSs{362.943508}{324.784661}{180.000000}{0.128777}%
\vSs{362.415823}{324.784661}{-135.212506}{0.172756}%
\vSs{362.189905}{324.662958}{-113.672514}{0.259961}%
\vSs{362.079796}{324.424871}{-102.277355}{0.352119}%
\vSs{362.033144}{324.080806}{-94.651883}{0.436445}%
\vSs{362.031420}{323.645799}{-88.605915}{0.507086}%
\vSs{362.047614}{323.138863}{-83.214837}{0.560636}%
\vSs{362.122430}{322.582153}{-77.980303}{0.595202}%
\vSs{362.260224}{322.000000}{-72.553818}{0.610224}%
\vSs{362.463930}{321.417847}{-66.621386}{0.606502}%
\vSs{362.735226}{320.861137}{-59.840551}{0.586304}%
\vSs{363.075074}{320.354201}{-51.801599}{0.553532}%
\vSs{363.484306}{319.919194}{-42.025881}{0.513940}%
\vSs{363.962949}{319.575129}{-30.066409}{0.475221}%
\vSs{364.505545}{319.337042}{-15.820257}{0.446419}%
\vSs{365.091812}{319.215339}{0.000000}{0.435677}%
\vSs{365.370732}{319.215339}{15.820257}{0.446419}%
\vSs{365.668923}{319.337042}{30.066409}{0.475221}%
\vSs{365.983334}{319.575129}{42.025881}{0.513940}%
\vSs{366.298175}{319.919194}{51.801599}{0.553532}%
\vSs{366.595188}{320.354201}{59.840551}{0.586304}%
\vSs{366.859120}{320.861137}{66.621386}{0.606502}%
\vSs{367.079028}{321.417847}{72.553818}{0.610224}%
\vSs{367.248134}{322.000000}{77.980303}{0.595202}%
\vSs{367.363505}{322.582153}{83.214837}{0.560636}%
\vSs{367.425885}{323.138863}{88.605915}{0.507086}%
\vSs{367.404550}{323.645799}{94.651883}{0.436445}%
\vSs{367.340930}{324.080806}{102.277355}{0.352119}%
}}%
{\color{vltRed}\vlB{%
\vSs{367.271787}{324.424871}{113.672514}{0.259961}%
\vSs{367.270718}{324.662958}{135.212506}{0.172756}%
\vSs{367.547018}{324.784661}{180.000000}{0.128777}%
\vSs{367.019333}{324.784661}{-135.212506}{0.172756}%
\vSs{366.793415}{324.662958}{-113.672514}{0.259961}%
\vSs{366.683306}{324.424871}{-102.277355}{0.352119}%
\vSs{366.636653}{324.080806}{-94.651883}{0.436445}%
\vSs{366.634929}{323.645799}{-88.605915}{0.507086}%
\vSs{366.651123}{323.138863}{-83.214837}{0.560636}%
\vSs{366.725940}{322.582153}{-77.980303}{0.595202}%
\vSs{366.863734}{322.000000}{-72.553818}{0.610224}%
\vSs{367.067440}{321.417847}{-66.621386}{0.606502}%
\vSs{367.338735}{320.861137}{-59.840551}{0.586304}%
\vSs{367.678583}{320.354201}{-51.801599}{0.553532}%
\vSs{368.087815}{319.919194}{-42.025881}{0.513940}%
\vSs{368.566458}{319.575129}{-30.066409}{0.475221}%
\vSs{369.109055}{319.337042}{-15.820257}{0.446419}%
\vSs{369.695322}{319.215339}{0.000000}{0.435677}%
\vSs{369.974242}{319.215339}{15.820257}{0.446419}%
\vSs{370.272432}{319.337042}{30.066409}{0.475221}%
\vSs{370.586843}{319.575129}{42.025881}{0.513940}%
\vSs{370.901685}{319.919194}{51.801599}{0.553532}%
\vSs{371.198698}{320.354201}{59.840551}{0.586304}%
\vSs{371.462629}{320.861137}{66.621386}{0.606502}%
\vSs{371.682537}{321.417847}{72.553818}{0.610224}%
\vSs{371.851644}{322.000000}{77.980303}{0.595202}%
\vSs{371.967014}{322.582153}{83.214837}{0.560636}%
\vSs{372.029395}{323.138863}{88.605915}{0.507086}%
\vSs{372.008060}{323.645799}{94.651883}{0.436445}%
\vSs{371.944440}{324.080806}{102.277355}{0.352119}%
\vSs{371.875296}{324.424871}{113.672514}{0.259961}%
\vSs{371.874228}{324.662958}{135.212506}{0.172756}%
}}%
{\color{vltRed}\vlB{%
\vSs{372.150527}{324.784661}{180.000000}{0.128777}%
\vSs{371.622842}{324.784661}{-135.212506}{0.172756}%
\vSs{371.396924}{324.662958}{-113.672514}{0.259961}%
\vSs{371.286815}{324.424871}{-102.277355}{0.352119}%
\vSs{371.240163}{324.080806}{-94.651883}{0.436445}%
\vSs{371.238439}{323.645799}{-88.605915}{0.507086}%
\vSs{371.254633}{323.138863}{-83.214837}{0.560636}%
\vSs{371.329449}{322.582153}{-77.980303}{0.595202}%
\vSs{371.467243}{322.000000}{-72.553818}{0.610224}%
\vSs{371.670949}{321.417847}{-66.621386}{0.606502}%
\vSs{371.942245}{320.861137}{-59.840551}{0.586304}%
\vSs{372.282093}{320.354201}{-51.801599}{0.553532}%
\vSs{372.691325}{319.919194}{-42.025881}{0.513940}%
\vSs{373.169968}{319.575129}{-30.066409}{0.475221}%
\vSs{373.712564}{319.337042}{-15.820257}{0.446419}%
\vSs{374.298831}{319.215339}{0.000000}{0.435677}%
\vSs{374.577751}{319.215339}{15.820257}{0.446419}%
\vSs{374.875942}{319.337042}{30.066409}{0.475221}%
\vSs{375.190353}{319.575129}{42.025881}{0.513940}%
\vSs{375.505194}{319.919194}{51.801599}{0.553532}%
\vSs{375.802207}{320.354201}{59.840551}{0.586304}%
\vSs{376.066139}{320.861137}{66.621386}{0.606502}%
\vSs{376.286047}{321.417847}{72.553818}{0.610224}%
\vSs{376.455153}{322.000000}{77.980303}{0.595202}%
\vSs{376.570524}{322.582153}{83.214837}{0.560636}%
\vSs{376.632904}{323.138863}{88.605915}{0.507086}%
\vSs{376.611569}{323.645799}{94.651883}{0.436445}%
\vSs{376.547949}{324.080806}{102.277355}{0.352119}%
\vSs{376.478806}{324.424871}{113.672514}{0.259961}%
\vSs{376.477737}{324.662958}{135.212506}{0.172756}%
\vSs{376.754037}{324.784661}{180.000000}{0.128777}%
\vSs{376.226352}{324.784661}{-135.212506}{0.172756}%
}}%
{\color{vltRed}\vlB{%
\vSs{376.000434}{324.662958}{-113.672514}{0.259961}%
\vSs{375.890325}{324.424871}{-102.277355}{0.352119}%
\vSs{375.843672}{324.080806}{-94.651883}{0.436445}%
\vSs{375.841948}{323.645799}{-88.605915}{0.507086}%
\vSs{375.858142}{323.138863}{-83.214837}{0.560636}%
\vSs{375.932959}{322.582153}{-77.980303}{0.595202}%
\vSs{376.070753}{322.000000}{-72.553818}{0.610224}%
\vSs{376.274459}{321.417847}{-66.621386}{0.606502}%
\vSs{376.545754}{320.861137}{-59.840551}{0.586304}%
\vSs{376.885602}{320.354201}{-51.801599}{0.553532}%
\vSs{377.294834}{319.919194}{-42.025881}{0.513940}%
\vSs{377.773477}{319.575129}{-30.066409}{0.475221}%
\vSs{378.316074}{319.337042}{-15.820257}{0.446419}%
\vSs{378.902341}{319.215339}{0.000000}{0.435677}%
\vSs{379.181261}{319.215339}{15.820257}{0.446419}%
\vSs{379.479451}{319.337042}{30.066409}{0.475221}%
\vSs{379.793862}{319.575129}{42.025881}{0.513940}%
\vSs{380.108704}{319.919194}{51.801599}{0.553532}%
\vSs{380.405717}{320.354201}{59.840551}{0.586304}%
\vSs{380.669648}{320.861137}{66.621386}{0.606502}%
\vSs{380.889556}{321.417847}{72.553818}{0.610224}%
\vSs{381.621057}{322.000000}{0.000000}{4.000000}%
}}%
{\color{black}\put(350.000000,322.000000){\circle*{3.600000}}}%
{\color{vltTeal!31}\put(391.468308,312.483379){\rule{2.242963pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(393.419694,312.933379){\rule{6.728889pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(395.371080,313.383379){\rule{5.323206pt}{0.460000pt}}}%
{\color{vltTeal!31}\put(397.322467,313.833379){\rule{2.341170pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(390.377437,312.483379){\rule{0.067217pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(390.147082,312.933379){\rule{0.201650pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(389.916727,313.383379){\rule{0.336083pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(389.686372,313.833379){\rule{0.470516pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(389.456017,314.283379){\rule{0.604949pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(389.225662,314.733379){\rule{0.739382pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(388.995307,315.183379){\rule{0.873815pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(388.764952,315.633379){\rule{1.008249pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(388.534597,316.083379){\rule{1.142682pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(388.304242,316.533379){\rule{1.277115pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(388.073887,316.983379){\rule{1.411548pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(387.843532,317.433379){\rule{1.545981pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(387.613178,317.883379){\rule{1.680414pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(387.382823,318.333379){\rule{1.814847pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(387.152468,318.783379){\rule{1.949281pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(386.922113,319.233379){\rule{2.083714pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(386.691758,319.683379){\rule{2.218147pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(386.461403,320.133379){\rule{2.122739pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(386.231048,320.583379){\rule{1.692563pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(386.000693,321.033379){\rule{1.262387pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(385.770338,321.483379){\rule{0.832211pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(385.539983,321.933379){\rule{0.402036pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(400.992060,313.253366){\rule{0.657689pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(399.961410,313.703366){\rule{1.973066pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(398.930759,314.153366){\rule{3.288444pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(399.319417,314.603366){\rule{3.184514pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(399.821510,315.053366){\rule{2.967147pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(400.323604,315.503366){\rule{2.749780pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(400.825698,315.953366){\rule{2.532414pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(401.327791,316.403366){\rule{2.315047pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(401.829885,316.853366){\rule{2.097680pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(402.331979,317.303366){\rule{1.880314pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(402.834073,317.753366){\rule{1.662947pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(403.336166,318.203366){\rule{1.445581pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(403.838260,318.653366){\rule{1.228214pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(404.340354,319.103366){\rule{1.010847pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(404.842447,319.553366){\rule{0.793481pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(405.344541,320.003366){\rule{0.576114pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(405.846635,320.453366){\rule{0.358748pt}{0.460000pt}}}%
{\color{vltTeal!29}\put(406.348728,320.903366){\rule{0.141381pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(388.522765,320.175193){\rule{0.365162pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(387.862234,320.625193){\rule{1.095486pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(387.201704,321.075193){\rule{1.825809pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(386.541173,321.525193){\rule{2.556133pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(385.880642,321.975193){\rule{3.286457pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(385.369779,322.425193){\rule{3.867113pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(385.654506,322.875193){\rule{3.652179pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(385.939233,323.325193){\rule{3.437245pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(386.223960,323.775193){\rule{3.222311pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(386.508687,324.225193){\rule{3.007377pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(386.793414,324.675193){\rule{2.792443pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(387.078141,325.125193){\rule{2.577509pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(387.362868,325.575193){\rule{2.362575pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(387.647596,326.025193){\rule{2.147641pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(387.932323,326.475193){\rule{1.932707pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(388.217050,326.925193){\rule{1.717773pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(388.501777,327.375193){\rule{1.502839pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(388.786504,327.825193){\rule{1.287905pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(389.071231,328.275193){\rule{1.072971pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(389.355958,328.725193){\rule{0.858036pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(389.640685,329.175193){\rule{0.643102pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(389.925412,329.625193){\rule{0.428168pt}{0.460000pt}}}%
{\color{vltTeal!12}\put(390.210139,330.075193){\rule{0.213234pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(406.263963,321.421058){\rule{0.296163pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(405.441281,321.871058){\rule{0.888490pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(404.618599,322.321058){\rule{1.480817pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(403.795918,322.771058){\rule{2.073143pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(402.973236,323.221058){\rule{2.665470pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(402.150555,323.671058){\rule{3.257796pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(401.327873,324.121058){\rule{3.850123pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(400.505191,324.571058){\rule{4.442450pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(399.682510,325.021058){\rule{5.034776pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(398.859828,325.471058){\rule{5.627103pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(399.058353,325.921058){\rule{5.198223pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(399.263558,326.371058){\rule{4.762663pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(399.468763,326.821058){\rule{4.327104pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(399.673967,327.271058){\rule{3.891544pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(399.879172,327.721058){\rule{3.455985pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(400.084376,328.171058){\rule{3.020425pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(400.289581,328.621058){\rule{2.584865pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(400.494786,329.071058){\rule{2.149306pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(400.699990,329.521058){\rule{1.713746pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(400.905195,329.971058){\rule{1.278186pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(401.110400,330.421058){\rule{0.842627pt}{0.460000pt}}}%
{\color{vltTeal!15}\put(401.315604,330.871058){\rule{0.407067pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(398.481750,325.698982){\rule{0.475334pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(397.736287,326.148982){\rule{1.426002pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(396.990823,326.598982){\rule{2.376670pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(396.245360,327.048982){\rule{3.327339pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(395.499896,327.498982){\rule{4.278007pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(394.754433,327.948982){\rule{5.228675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(394.008969,328.398982){\rule{6.179343pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(393.263506,328.848982){\rule{7.130011pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(392.518042,329.298982){\rule{8.080679pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(391.772579,329.748982){\rule{9.031347pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(391.027115,330.198982){\rule{9.982016pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(392.314348,330.648982){\rule{8.899987pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(398.751661,331.098982){\rule{2.667879pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(390.444654,312.483379){\rule{1.023654pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(390.348732,312.933379){\rule{3.070962pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(390.252810,313.383379){\rule{5.118270pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(390.156888,313.833379){\rule{7.165578pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(390.060966,314.283379){\rule{8.625696pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(389.965045,314.733379){\rule{7.940732pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(389.869123,315.183379){\rule{7.255768pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(389.773201,315.633379){\rule{6.570804pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(389.677279,316.083379){\rule{5.885840pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(389.581357,316.533379){\rule{5.200876pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(389.485435,316.983379){\rule{4.515912pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(389.389514,317.433379){\rule{3.830948pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(389.293592,317.883379){\rule{3.145984pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(389.197670,318.333379){\rule{2.461020pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(389.101748,318.783379){\rule{1.776056pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(389.005826,319.233379){\rule{1.091093pt}{0.460000pt}}}%
{\color{vltTeal!21}\put(388.909904,319.683379){\rule{0.406129pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(398.854482,314.411670){\rule{0.251047pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(398.854482,314.861670){\rule{0.753141pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(398.854482,315.311670){\rule{1.255234pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(398.854482,315.761670){\rule{1.757328pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(398.854482,316.211670){\rule{2.259422pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(398.854482,316.661670){\rule{2.761515pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(398.854482,317.111670){\rule{3.263609pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(398.854482,317.561670){\rule{3.765703pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(398.854482,318.011670){\rule{4.267796pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(398.854482,318.461670){\rule{4.769890pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(398.854482,318.911670){\rule{5.271984pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(398.854482,319.361670){\rule{5.774078pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(398.854482,319.811670){\rule{6.276171pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(398.854482,320.261670){\rule{6.778265pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(398.854482,320.711670){\rule{7.280359pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(398.854482,321.161670){\rule{7.782452pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(398.854482,321.611670){\rule{7.061007pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(398.854482,322.061670){\rule{6.238326pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(398.854482,322.511670){\rule{5.415644pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(398.854482,322.961670){\rule{4.592963pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(398.854482,323.411670){\rule{3.770281pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(398.854482,323.861670){\rule{2.947599pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(398.854482,324.311670){\rule{2.124918pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(398.854482,324.761670){\rule{1.302236pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(398.854482,325.211670){\rule{0.479555pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(388.887927,320.175193){\rule{0.372492pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(388.957720,320.625193){\rule{1.117475pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(389.027513,321.075193){\rule{1.862458pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(389.097306,321.525193){\rule{2.607442pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(389.167099,321.975193){\rule{3.352425pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(389.236892,322.425193){\rule{4.097409pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(389.306685,322.875193){\rule{4.842392pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(389.376478,323.325193){\rule{5.587375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(389.446271,323.775193){\rule{6.332359pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(389.516064,324.225193){\rule{7.077342pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(389.585857,324.675193){\rule{7.822325pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(389.655650,325.125193){\rule{8.567309pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(389.725443,325.575193){\rule{8.961375pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(389.795236,326.025193){\rule{8.146118pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(389.865029,326.475193){\rule{7.330862pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(389.934822,326.925193){\rule{6.515605pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(390.004615,327.375193){\rule{5.700348pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(390.074409,327.825193){\rule{4.885092pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(390.144202,328.275193){\rule{4.069835pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(390.213995,328.725193){\rule{3.254579pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(390.283788,329.175193){\rule{2.439322pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(390.353581,329.625193){\rule{1.624066pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(390.423374,330.075193){\rule{0.808809pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(398.464039,314.411670){\rule{0.390443pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(397.683153,314.861670){\rule{1.171329pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(396.902268,315.311670){\rule{1.952215pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(396.121382,315.761670){\rule{2.733100pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(395.340496,316.211670){\rule{3.513986pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(394.559610,316.661670){\rule{4.294872pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(393.778724,317.111670){\rule{5.075758pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(392.997839,317.561670){\rule{5.856644pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(392.216953,318.011670){\rule{6.637529pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(391.436067,318.461670){\rule{7.418415pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(390.655181,318.911670){\rule{8.199301pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(389.874295,319.361670){\rule{8.980187pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(389.093410,319.811670){\rule{9.761073pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(389.416995,320.261670){\rule{9.437487pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(390.231772,320.711670){\rule{8.622711pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(391.046548,321.161670){\rule{7.807934pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(391.861324,321.611670){\rule{6.993158pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(392.676101,322.061670){\rule{6.178381pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(393.490877,322.511670){\rule{5.363605pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(394.305654,322.961670){\rule{4.548828pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(395.120430,323.411670){\rule{3.734052pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(395.935206,323.861670){\rule{2.919276pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(396.749983,324.311670){\rule{2.104499pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(397.564759,324.761670){\rule{1.289723pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(398.379536,325.211670){\rule{0.474946pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlB{%
\vSd{401.232744}{313.253366}{57.677363}{9.665328}%
\vSd{398.637571}{314.411670}{41.868190}{10.502227}%
\vSd{388.535172}{312.483379}{102.033056}{7.864619}%
\vSd{398.558776}{325.698982}{65.486526}{6.393967}%
\vSd{390.469951}{312.483379}{3.998754}{11.041651}%
\vSd{385.050055}{330.746634}{-122.322637}{9.665328}%
\vSd{390.419585}{314.411670}{-167.014302}{8.581325}%
\vSd{390.469951}{330.746634}{3.998754}{11.041651}%
\vSd{388.531870}{330.746634}{-98.816083}{10.697832}%
\vSd{388.695905}{325.698982}{-151.088184}{11.425467}%
\vSd{385.141712}{322.578942}{-34.265443}{4.269327}%
\vSd{385.035398}{312.483379}{117.107905}{11.341418}%
\vSd{398.724437}{314.411670}{-23.586923}{2.894747}%
\vSd{401.218087}{331.516621}{-62.892095}{11.341418}%
\vSd{398.529482}{314.411670}{90.000000}{11.287312}%
\vSd{388.690759}{314.411670}{150.046501}{11.543277}%
\vSd{390.324657}{325.698982}{148.882666}{9.767273}%
\vSd{398.698518}{325.698982}{-28.678293}{8.914364}%
}}%
{\color{black}\vlB{%
\vSc{384.879622}{322.578942}{-62.892095}{11.341418}%
\vSc{390.457748}{312.483379}{3.998754}{11.041651}%
\vSc{401.084860}{313.253366}{57.677363}{9.665328}%
\vSc{401.062310}{321.421058}{117.107905}{11.341418}%
\vSc{390.457748}{331.516621}{-176.001246}{11.041651}%
\vSc{384.902171}{330.746634}{-122.322637}{9.665328}%
}}%
{\color{vltRed}\vlB{%
\vSi{396.000000}{347.000000}{0.000000}{19.600000}%
}}%
{\color{vltRed}\put(413.200000,344.984000){\rule{0.535714pt}{0.460000pt}}}%
{\color{vltRed}\put(413.200000,345.434000){\rule{1.607143pt}{0.460000pt}}}%
{\color{vltRed}\put(413.200000,345.884000){\rule{2.678571pt}{0.460000pt}}}%
{\color{vltRed}\put(413.200000,346.334000){\rule{3.750000pt}{0.460000pt}}}%
{\color{vltRed}\put(413.200000,346.784000){\rule{4.778571pt}{0.460000pt}}}%
{\color{vltRed}\put(413.200000,347.234000){\rule{3.707143pt}{0.460000pt}}}%
{\color{vltRed}\put(413.200000,347.684000){\rule{2.635714pt}{0.460000pt}}}%
{\color{vltRed}\put(413.200000,348.134000){\rule{1.564286pt}{0.460000pt}}}%
{\color{vltRed}\put(413.200000,348.584000){\rule{0.492857pt}{0.460000pt}}}%
{\color{black}\put(356.00000,285.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $u_0=v_0=0$; same visible preparation}}}%
{\color{black}\put(356.00000,266.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $y_0=+1,\quad E_0=1/2$}}}%
{\color{black!18}\vlB{%
\vSh{18.000000}{247.000000}{0.000000}{434.000000}%
}}%
{\color{black}\put(235.00000,228.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.800}{12.800}\selectfont \bfseries \textbf{(c)} A declared task determines the admissible prediction window}}}%
{\color{black}\vlB{%
\vSc{56.500000}{81.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(57.00000,67.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{128.100000}{81.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(128.60000,67.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $1$}}}%
{\color{black}\vlB{%
\vSc{199.700000}{81.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(200.20000,67.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $2$}}}%
{\color{black}\vlB{%
\vSc{271.300000}{81.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(271.80000,67.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $3$}}}%
{\color{black}\vlB{%
\vSc{342.900000}{81.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(343.40000,67.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $4$}}}%
{\color{black}\vlB{%
\vSc{414.500000}{81.000000}{-90.000000}{3.000000}%
}}%
{\color{black}\put(415.00000,67.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $5$}}}%
{\color{black}\vlB{%
\vSc{54.000000}{81.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(50.00000,81.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0$}}}%
{\color{black}\vlB{%
\vSc{54.000000}{103.200000}{0.000000}{3.000000}%
}}%
{\color{black}\put(50.00000,103.20000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.1$}}}%
{\color{black}\vlB{%
\vSc{54.000000}{147.600000}{0.000000}{3.000000}%
}}%
{\color{black}\put(50.00000,147.60000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.3$}}}%
{\color{black}\vlB{%
\vSc{54.000000}{192.000000}{0.000000}{3.000000}%
}}%
{\color{black}\put(50.00000,192.00000){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $0.5$}}}%
{\color{black}\vlB{%
\vSe{57.000000}{81.000000}{0.000000}{358.000000}%
\vSe{56.450000}{81.000000}{90.000000}{111.000000}%
}}%
{\color{black}\put(236.00000,47.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $T$ (scaled time)}}}%
{\color{black}\put(57.00000,209.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Worst displacement error}}}%
{\color{vltTeal}\vlB{%
\vSt{56.985333}{81.000000}{0.884616}{0.716085}%
\vSt{57.672277}{81.011056}{2.637914}{0.716760}%
\vSt{58.359697}{81.044044}{4.364895}{0.718083}%
\vSt{59.047666}{81.098696}{6.062570}{0.720027}%
\vSt{59.736249}{81.174741}{7.728262}{0.722563}%
\vSt{60.425501}{81.271908}{9.359618}{0.725661}%
\vSt{61.115470}{81.389922}{10.954613}{0.729289}%
\vSt{61.806195}{81.528510}{12.511546}{0.733417}%
\vSt{62.497707}{81.687395}{14.029035}{0.738013}%
\vSt{63.190028}{81.866299}{15.506001}{0.743045}%
\vSt{63.883172}{82.064944}{16.941651}{0.748483}%
\vSt{64.577149}{82.283050}{18.335460}{0.754295}%
\vSt{65.271960}{82.520336}{19.687150}{0.760451}%
\vSt{65.967602}{82.776520}{20.996661}{0.766923}%
\vSt{66.664067}{83.051319}{22.264134}{0.773680}%
\vSt{67.361342}{83.344449}{23.489886}{0.780696}%
\vSt{68.059412}{83.655624}{24.674382}{0.787943}%
\vSt{68.758258}{83.984559}{25.818222}{0.795396}%
\vSt{69.457860}{84.330968}{26.922111}{0.803030}%
\vSt{70.158195}{84.694563}{27.986849}{0.810821}%
\vSt{70.859238}{85.075056}{29.013306}{0.818747}%
\vSt{71.560965}{85.472159}{30.002411}{0.826786}%
\vSt{72.263352}{85.885582}{30.955137}{0.834917}%
\vSt{72.966371}{86.315036}{31.872488}{0.843121}%
\vSt{73.669998}{86.760230}{32.755487}{0.851380}%
\vSt{74.374207}{87.220873}{33.605170}{0.859677}%
\vSt{75.078973}{87.696676}{34.422573}{0.867994}%
\vSt{75.784271}{88.187345}{35.208728}{0.876316}%
\vSt{76.490078}{88.692591}{35.964659}{0.884628}%
\vSt{77.196371}{89.212121}{36.691373}{0.892918}%
\vSt{77.903127}{89.745643}{37.389858}{0.901171}%
\vSt{78.610324}{90.292866}{38.061081}{0.909375}%
}}%
{\color{vltTeal}\vlB{%
\vSt{79.317942}{90.853497}{38.705983}{0.917519}%
\vSt{80.025961}{91.427244}{39.325479}{0.925593}%
\vSt{80.734363}{92.013815}{39.920455}{0.933585}%
\vSt{81.443128}{92.612918}{40.491769}{0.941487}%
\vSt{82.152240}{93.224262}{41.040248}{0.949289}%
\vSt{82.861683}{93.847555}{41.566690}{0.956984}%
\vSt{83.571441}{94.482506}{42.071863}{0.964563}%
\vSt{84.281499}{95.128823}{42.556504}{0.972020}%
\vSt{84.991843}{95.786216}{43.021320}{0.979346}%
\vSt{85.702460}{96.454395}{43.466990}{0.986537}%
\vSt{86.413338}{97.133070}{43.894164}{0.993586}%
\vSt{87.124464}{97.821952}{44.303464}{1.000488}%
\vSt{87.835828}{98.520752}{44.695484}{1.007238}%
\vSt{88.547419}{99.229181}{45.070792}{1.013830}%
\vSt{89.259227}{99.946952}{45.429933}{1.020261}%
\vSt{89.971242}{100.673779}{45.773422}{1.026527}%
\vSt{90.683456}{101.409375}{46.101754}{1.032623}%
\vSt{91.395861}{102.153455}{46.415400}{1.038547}%
\vSt{92.108448}{102.905734}{46.714809}{1.044295}%
\vSt{92.821209}{103.665928}{47.000408}{1.049864}%
\vSt{93.534139}{104.433755}{47.272604}{1.055252}%
\vSt{94.247231}{105.208933}{47.531785}{1.060456}%
\vSt{94.960477}{105.991180}{47.778318}{1.065475}%
\vSt{95.673873}{106.780218}{48.012553}{1.070306}%
\vSt{96.387413}{107.575767}{48.234824}{1.074947}%
\vSt{97.101092}{108.377550}{48.445446}{1.079398}%
\vSt{97.814904}{109.185289}{48.644719}{1.083656}%
\vSt{98.528846}{109.998711}{48.832929}{1.087721}%
\vSt{99.242913}{110.817540}{49.010345}{1.091592}%
\vSt{99.957102}{111.641504}{49.177223}{1.095268}%
\vSt{100.671407}{112.470332}{49.333806}{1.098748}%
\vSt{101.385826}{113.303753}{49.480322}{1.102032}%
}}%
{\color{vltTeal}\vlB{%
\vSt{102.100356}{114.141499}{49.616990}{1.105119}%
\vSt{102.814993}{114.983301}{49.744014}{1.108010}%
\vSt{103.529735}{115.828896}{49.861587}{1.110704}%
\vSt{104.244579}{116.678017}{49.969892}{1.113201}%
\vSt{104.959522}{117.530402}{50.069102}{1.115502}%
\vSt{105.674562}{118.385791}{50.159377}{1.117608}%
\vSt{106.389697}{119.243923}{50.240871}{1.119517}%
\vSt{107.104925}{120.104540}{50.313724}{1.121232}%
\vSt{107.820244}{120.967387}{50.378072}{1.122752}%
\vSt{108.535653}{121.832208}{50.434038}{1.124079}%
\vSt{109.251149}{122.698751}{50.481739}{1.125213}%
\vSt{109.966732}{123.566765}{50.521284}{1.126155}%
\vSt{110.682400}{124.436000}{50.552771}{1.126907}%
\vSt{111.398153}{125.306209}{50.576294}{1.127470}%
\vSt{112.113988}{126.177147}{50.591938}{1.127845}%
\vSt{112.829905}{127.048570}{50.599780}{1.128033}%
\vSt{113.545904}{127.920235}{50.599893}{1.128035}%
\vSt{114.261984}{128.791905}{50.592340}{1.127854}%
\vSt{114.978143}{129.663340}{50.577180}{1.127491}%
\vSt{115.694383}{130.534305}{50.554463}{1.126948}%
\vSt{116.410701}{131.404567}{50.524235}{1.126226}%
\vSt{117.127099}{132.273893}{50.486535}{1.125327}%
\vSt{117.843575}{133.142055}{50.441396}{1.124253}%
\vSt{118.560130}{134.008824}{50.388847}{1.123007}%
\vSt{119.276764}{134.873977}{50.328910}{1.121590}%
\vSt{119.993477}{135.737289}{50.261600}{1.120004}%
\vSt{120.710269}{136.598540}{50.186929}{1.118252}%
\vSt{121.427141}{137.457511}{50.104904}{1.116336}%
\vSt{122.144092}{138.313986}{50.015524}{1.114258}%
\vSt{122.861124}{139.167752}{49.918786}{1.112021}%
\vSt{123.578237}{140.018595}{49.814681}{1.109627}%
\vSt{124.295431}{140.866307}{49.703195}{1.107079}%
}}%
{\color{vltTeal}\vlB{%
\vSt{125.012707}{141.710681}{49.584308}{1.104379}%
\vSt{125.730067}{142.551511}{49.457998}{1.101529}%
\vSt{126.447510}{143.388596}{49.324236}{1.098534}%
\vSt{127.165039}{144.221736}{49.182990}{1.095395}%
\vSt{127.882654}{145.050732}{49.034223}{1.092116}%
\vSt{128.600356}{145.875390}{48.877893}{1.088699}%
\vSt{129.318146}{146.695517}{48.713954}{1.085147}%
\vSt{130.036027}{147.510923}{48.542357}{1.081463}%
\vSt{130.753999}{148.321421}{48.363047}{1.077650}%
\vSt{131.472063}{149.126824}{48.175965}{1.073713}%
\vSt{132.190223}{149.926951}{47.981050}{1.069652}%
\vSt{132.908478}{150.721621}{47.778235}{1.065473}%
\vSt{133.626831}{151.510656}{47.567450}{1.061178}%
\vSt{134.345285}{152.293882}{47.348619}{1.056771}%
\vSt{135.063840}{153.071126}{47.121666}{1.052254}%
\vSt{135.782499}{153.842218}{46.886509}{1.047633}%
\vSt{136.501264}{154.606992}{46.643062}{1.042909}%
\vSt{137.220137}{155.365281}{46.391237}{1.038087}%
\vSt{137.939121}{156.116925}{46.130941}{1.033170}%
\vSt{138.658218}{156.861764}{45.862080}{1.028163}%
\vSt{139.377430}{157.599641}{45.584553}{1.023068}%
\vSt{140.096761}{158.330402}{45.298260}{1.017889}%
\vSt{140.816212}{159.053895}{45.003097}{1.012632}%
\vSt{141.535787}{159.769973}{44.698954}{1.007298}%
\vSt{142.255489}{160.478488}{44.385723}{1.001893}%
\vSt{142.975320}{161.179297}{44.063292}{0.996421}%
\vSt{143.695284}{161.872261}{43.731544}{0.990885}%
\vSt{144.415383}{162.557240}{43.390364}{0.985289}%
\vSt{145.135621}{163.234099}{43.039633}{0.979639}%
\vSt{145.856001}{163.902706}{42.679230}{0.973937}%
\vSt{146.576527}{164.562932}{42.309034}{0.968189}%
\vSt{147.297202}{165.214648}{41.928922}{0.962399}%
}}%
{\color{vltTeal}\vlB{%
\vSt{148.018030}{165.857731}{41.538772}{0.956571}%
\vSt{148.739013}{166.492058}{41.138458}{0.950709}%
\vSt{149.460156}{167.117512}{40.727857}{0.944819}%
\vSt{150.181463}{167.733975}{40.306846}{0.938904}%
\vSt{150.902937}{168.341334}{39.875301}{0.932970}%
\vSt{151.624582}{168.939479}{39.433101}{0.927021}%
\vSt{152.346402}{169.528301}{38.980126}{0.921061}%
\vSt{153.068400}{170.107695}{38.516257}{0.915096}%
\vSt{153.790581}{170.677559}{38.041380}{0.909130}%
\vSt{154.512948}{171.237793}{37.555381}{0.903169}%
\vSt{155.235506}{171.788299}{37.058153}{0.897216}%
\vSt{155.958258}{172.328984}{36.549591}{0.891277}%
\vSt{156.681207}{172.859756}{36.029598}{0.885357}%
\vSt{157.404358}{173.380526}{35.498078}{0.879461}%
\vSt{158.127714}{173.891207}{34.954947}{0.873594}%
\vSt{158.851280}{174.391717}{34.400125}{0.867761}%
\vSt{159.575057}{174.881975}{33.833540}{0.861967}%
\vSt{160.299050}{175.361903}{33.255131}{0.856217}%
\vSt{161.023262}{175.831424}{32.664846}{0.850516}%
\vSt{161.747696}{176.290468}{32.062641}{0.844869}%
\vSt{162.472355}{176.738964}{31.448489}{0.839283}%
\vSt{163.197241}{177.176844}{30.822370}{0.833760}%
\vSt{163.922356}{177.604045}{30.184282}{0.828308}%
\vSt{164.647704}{178.020504}{29.534234}{0.822931}%
\vSt{165.373285}{178.426162}{28.872253}{0.817633}%
\vSt{166.099100}{178.820963}{28.198381}{0.812421}%
\vSt{166.825152}{179.204853}{27.512678}{0.807298}%
\vSt{167.551441}{179.577780}{26.815222}{0.802271}%
\vSt{168.277967}{179.939697}{26.106110}{0.797345}%
\vSt{169.004729}{180.290556}{25.385460}{0.792523}%
\vSt{169.731728}{180.630315}{24.653410}{0.787811}%
\vSt{170.458962}{180.958933}{23.910122}{0.783214}%
}}%
{\color{vltTeal}\vlB{%
\vSt{171.186429}{181.276372}{23.155777}{0.778736}%
\vSt{171.914128}{181.582596}{22.390581}{0.774382}%
\vSt{172.642054}{181.877573}{21.614765}{0.770156}%
\vSt{173.370205}{182.161270}{20.828583}{0.766063}%
\vSt{174.098577}{182.433662}{20.032313}{0.762108}%
\vSt{174.827166}{182.694722}{19.226259}{0.758293}%
\vSt{175.555964}{182.944428}{18.410750}{0.754624}%
\vSt{176.284968}{183.182758}{17.586139}{0.751104}%
\vSt{177.014169}{183.409696}{16.752806}{0.747736}%
\vSt{177.743561}{183.625226}{15.911153}{0.744524}%
\vSt{178.473135}{183.829335}{15.061607}{0.741472}%
\vSt{179.202884}{184.022012}{14.204620}{0.738582}%
\vSt{179.932797}{184.203249}{13.340665}{0.735857}%
\vSt{180.662864}{184.373041}{12.470238}{0.733300}%
\vSt{181.393076}{184.531384}{11.593854}{0.730913}%
\vSt{182.123420}{184.678278}{10.712049}{0.728698}%
\vSt{182.853886}{184.813724}{9.825376}{0.726658}%
\vSt{183.584462}{184.937725}{8.934404}{0.724794}%
\vSt{184.315133}{185.050288}{8.039718}{0.723107}%
\vSt{185.045889}{185.151421}{7.141915}{0.721599}%
\vSt{185.776715}{185.241136}{6.241602}{0.720270}%
\vSt{186.507598}{185.319444}{5.339395}{0.719120}%
\vSt{187.238523}{185.386362}{4.435919}{0.718151}%
\vSt{187.969478}{185.441907}{3.531799}{0.717362}%
\vSt{188.700447}{185.486098}{2.627666}{0.716754}%
\vSt{189.431417}{185.518958}{1.724148}{0.716324}%
\vSt{190.162373}{185.540511}{0.821873}{0.716074}%
\vSt{190.892000}{185.550782}{0.000000}{0.716000}%
\vSt{191.608000}{185.550782}{0.000000}{0.716000}%
\vSt{192.324000}{185.550782}{0.000000}{0.716000}%
\vSt{193.040000}{185.550782}{0.000000}{0.716000}%
\vSt{193.756000}{185.550782}{0.000000}{0.716000}%
}}%
{\color{vltTeal}\vlB{%
\vSt{194.472000}{185.550782}{0.000000}{0.716000}%
\vSt{195.188000}{185.550782}{0.000000}{0.716000}%
\vSt{195.904000}{185.550782}{0.000000}{0.716000}%
\vSt{196.620000}{185.550782}{0.000000}{0.716000}%
\vSt{197.336000}{185.550782}{0.000000}{0.716000}%
\vSt{198.052000}{185.550782}{0.000000}{0.716000}%
\vSt{198.768000}{185.550782}{0.000000}{0.716000}%
\vSt{199.484000}{185.550782}{0.000000}{0.716000}%
\vSt{200.200000}{185.550782}{0.000000}{0.716000}%
\vSt{200.916000}{185.550782}{0.000000}{0.716000}%
\vSt{201.632000}{185.550782}{0.000000}{0.716000}%
\vSt{202.348000}{185.550782}{0.000000}{0.716000}%
\vSt{203.064000}{185.550782}{0.000000}{0.716000}%
\vSt{203.780000}{185.550782}{0.000000}{0.716000}%
\vSt{204.496000}{185.550782}{0.000000}{0.716000}%
\vSt{205.212000}{185.550782}{0.000000}{0.716000}%
\vSt{205.928000}{185.550782}{0.000000}{0.716000}%
\vSt{206.644000}{185.550782}{0.000000}{0.716000}%
\vSt{207.360000}{185.550782}{0.000000}{0.716000}%
\vSt{208.076000}{185.550782}{0.000000}{0.716000}%
\vSt{208.792000}{185.550782}{0.000000}{0.716000}%
\vSt{209.508000}{185.550782}{0.000000}{0.716000}%
\vSt{210.224000}{185.550782}{0.000000}{0.716000}%
\vSt{210.940000}{185.550782}{0.000000}{0.716000}%
\vSt{211.656000}{185.550782}{0.000000}{0.716000}%
\vSt{212.372000}{185.550782}{0.000000}{0.716000}%
\vSt{213.088000}{185.550782}{0.000000}{0.716000}%
\vSt{213.804000}{185.550782}{0.000000}{0.716000}%
\vSt{214.520000}{185.550782}{0.000000}{0.716000}%
\vSt{215.236000}{185.550782}{0.000000}{0.716000}%
\vSt{215.952000}{185.550782}{0.000000}{0.716000}%
\vSt{216.668000}{185.550782}{0.000000}{0.716000}%
}}%
{\color{vltTeal}\vlB{%
\vSt{217.384000}{185.550782}{0.000000}{0.716000}%
\vSt{218.100000}{185.550782}{0.000000}{0.716000}%
\vSt{218.816000}{185.550782}{0.000000}{0.716000}%
\vSt{219.532000}{185.550782}{0.000000}{0.716000}%
\vSt{220.248000}{185.550782}{0.000000}{0.716000}%
\vSt{220.964000}{185.550782}{0.000000}{0.716000}%
\vSt{221.680000}{185.550782}{0.000000}{0.716000}%
\vSt{222.396000}{185.550782}{0.000000}{0.716000}%
\vSt{223.112000}{185.550782}{0.000000}{0.716000}%
\vSt{223.828000}{185.550782}{0.000000}{0.716000}%
\vSt{224.544000}{185.550782}{0.000000}{0.716000}%
\vSt{225.260000}{185.550782}{0.000000}{0.716000}%
\vSt{225.976000}{185.550782}{0.000000}{0.716000}%
\vSt{226.692000}{185.550782}{0.000000}{0.716000}%
\vSt{227.408000}{185.550782}{0.000000}{0.716000}%
\vSt{228.124000}{185.550782}{0.000000}{0.716000}%
\vSt{228.840000}{185.550782}{0.000000}{0.716000}%
\vSt{229.556000}{185.550782}{0.000000}{0.716000}%
\vSt{230.272000}{185.550782}{0.000000}{0.716000}%
\vSt{230.988000}{185.550782}{0.000000}{0.716000}%
\vSt{231.704000}{185.550782}{0.000000}{0.716000}%
\vSt{232.420000}{185.550782}{0.000000}{0.716000}%
\vSt{233.136000}{185.550782}{0.000000}{0.716000}%
\vSt{233.852000}{185.550782}{0.000000}{0.716000}%
\vSt{234.568000}{185.550782}{0.000000}{0.716000}%
\vSt{235.284000}{185.550782}{0.000000}{0.716000}%
\vSt{236.000000}{185.550782}{0.000000}{0.716000}%
\vSt{236.716000}{185.550782}{0.000000}{0.716000}%
\vSt{237.432000}{185.550782}{0.000000}{0.716000}%
\vSt{238.148000}{185.550782}{0.000000}{0.716000}%
\vSt{238.864000}{185.550782}{0.000000}{0.716000}%
\vSt{239.580000}{185.550782}{0.000000}{0.716000}%
}}%
{\color{vltTeal}\vlB{%
\vSt{240.296000}{185.550782}{0.000000}{0.716000}%
\vSt{241.012000}{185.550782}{0.000000}{0.716000}%
\vSt{241.728000}{185.550782}{0.000000}{0.716000}%
\vSt{242.444000}{185.550782}{0.000000}{0.716000}%
\vSt{243.160000}{185.550782}{0.000000}{0.716000}%
\vSt{243.876000}{185.550782}{0.000000}{0.716000}%
\vSt{244.592000}{185.550782}{0.000000}{0.716000}%
\vSt{245.308000}{185.550782}{0.000000}{0.716000}%
\vSt{246.024000}{185.550782}{0.000000}{0.716000}%
\vSt{246.740000}{185.550782}{0.000000}{0.716000}%
\vSt{247.456000}{185.550782}{0.000000}{0.716000}%
\vSt{248.172000}{185.550782}{0.000000}{0.716000}%
\vSt{248.888000}{185.550782}{0.000000}{0.716000}%
\vSt{249.604000}{185.550782}{0.000000}{0.716000}%
\vSt{250.320000}{185.550782}{0.000000}{0.716000}%
\vSt{251.036000}{185.550782}{0.000000}{0.716000}%
\vSt{251.752000}{185.550782}{0.000000}{0.716000}%
\vSt{252.468000}{185.550782}{0.000000}{0.716000}%
\vSt{253.184000}{185.550782}{0.000000}{0.716000}%
\vSt{253.900000}{185.550782}{0.000000}{0.716000}%
\vSt{254.616000}{185.550782}{0.000000}{0.716000}%
\vSt{255.332000}{185.550782}{0.000000}{0.716000}%
\vSt{256.048000}{185.550782}{0.000000}{0.716000}%
\vSt{256.764000}{185.550782}{0.000000}{0.716000}%
\vSt{257.480000}{185.550782}{0.000000}{0.716000}%
\vSt{258.196000}{185.550782}{0.000000}{0.716000}%
\vSt{258.912000}{185.550782}{0.000000}{0.716000}%
\vSt{259.628000}{185.550782}{0.000000}{0.716000}%
\vSt{260.344000}{185.550782}{0.000000}{0.716000}%
\vSt{261.060000}{185.550782}{0.000000}{0.716000}%
\vSt{261.776000}{185.550782}{0.000000}{0.716000}%
\vSt{262.492000}{185.550782}{0.000000}{0.716000}%
}}%
{\color{vltTeal}\vlB{%
\vSt{263.208000}{185.550782}{0.000000}{0.716000}%
\vSt{263.924000}{185.550782}{0.000000}{0.716000}%
\vSt{264.640000}{185.550782}{0.000000}{0.716000}%
\vSt{265.356000}{185.550782}{0.000000}{0.716000}%
\vSt{266.072000}{185.550782}{0.000000}{0.716000}%
\vSt{266.788000}{185.550782}{0.000000}{0.716000}%
\vSt{267.504000}{185.550782}{0.000000}{0.716000}%
\vSt{268.220000}{185.550782}{0.000000}{0.716000}%
\vSt{268.936000}{185.550782}{0.000000}{0.716000}%
\vSt{269.652000}{185.550782}{0.000000}{0.716000}%
\vSt{270.368000}{185.550782}{0.000000}{0.716000}%
\vSt{271.084000}{185.550782}{0.000000}{0.716000}%
\vSt{271.800000}{185.550782}{0.000000}{0.716000}%
\vSt{272.516000}{185.550782}{0.000000}{0.716000}%
\vSt{273.232000}{185.550782}{0.000000}{0.716000}%
\vSt{273.948000}{185.550782}{0.000000}{0.716000}%
\vSt{274.664000}{185.550782}{0.000000}{0.716000}%
\vSt{275.380000}{185.550782}{0.000000}{0.716000}%
\vSt{276.096000}{185.550782}{0.000000}{0.716000}%
\vSt{276.812000}{185.550782}{0.000000}{0.716000}%
\vSt{277.528000}{185.550782}{0.000000}{0.716000}%
\vSt{278.244000}{185.550782}{0.000000}{0.716000}%
\vSt{278.960000}{185.550782}{0.000000}{0.716000}%
\vSt{279.676000}{185.550782}{0.000000}{0.716000}%
\vSt{280.392000}{185.550782}{0.000000}{0.716000}%
\vSt{281.108000}{185.550782}{0.000000}{0.716000}%
\vSt{281.824000}{185.550782}{0.000000}{0.716000}%
\vSt{282.540000}{185.550782}{0.000000}{0.716000}%
\vSt{283.256000}{185.550782}{0.000000}{0.716000}%
\vSt{283.972000}{185.550782}{0.000000}{0.716000}%
\vSt{284.688000}{185.550782}{0.000000}{0.716000}%
\vSt{285.404000}{185.550782}{0.000000}{0.716000}%
}}%
{\color{vltTeal}\vlB{%
\vSt{286.120000}{185.550782}{0.000000}{0.716000}%
\vSt{286.836000}{185.550782}{0.000000}{0.716000}%
\vSt{287.552000}{185.550782}{0.000000}{0.716000}%
\vSt{288.268000}{185.550782}{0.000000}{0.716000}%
\vSt{288.984000}{185.550782}{0.000000}{0.716000}%
\vSt{289.700000}{185.550782}{0.000000}{0.716000}%
\vSt{290.416000}{185.550782}{0.000000}{0.716000}%
\vSt{291.132000}{185.550782}{0.000000}{0.716000}%
\vSt{291.848000}{185.550782}{0.000000}{0.716000}%
\vSt{292.564000}{185.550782}{0.000000}{0.716000}%
\vSt{293.280000}{185.550782}{0.000000}{0.716000}%
\vSt{293.996000}{185.550782}{0.000000}{0.716000}%
\vSt{294.712000}{185.550782}{0.000000}{0.716000}%
\vSt{295.428000}{185.550782}{0.000000}{0.716000}%
\vSt{296.144000}{185.550782}{0.000000}{0.716000}%
\vSt{296.860000}{185.550782}{0.000000}{0.716000}%
\vSt{297.576000}{185.550782}{0.000000}{0.716000}%
\vSt{298.292000}{185.550782}{0.000000}{0.716000}%
\vSt{299.008000}{185.550782}{0.000000}{0.716000}%
\vSt{299.724000}{185.550782}{0.000000}{0.716000}%
\vSt{300.440000}{185.550782}{0.000000}{0.716000}%
\vSt{301.156000}{185.550782}{0.000000}{0.716000}%
\vSt{301.872000}{185.550782}{0.000000}{0.716000}%
\vSt{302.588000}{185.550782}{0.000000}{0.716000}%
\vSt{303.304000}{185.550782}{0.000000}{0.716000}%
\vSt{304.020000}{185.550782}{0.000000}{0.716000}%
\vSt{304.736000}{185.550782}{0.000000}{0.716000}%
\vSt{305.452000}{185.550782}{0.000000}{0.716000}%
\vSt{306.168000}{185.550782}{0.000000}{0.716000}%
\vSt{306.884000}{185.550782}{0.000000}{0.716000}%
\vSt{307.600000}{185.550782}{0.000000}{0.716000}%
\vSt{308.316000}{185.550782}{0.000000}{0.716000}%
}}%
{\color{vltTeal}\vlB{%
\vSt{309.032000}{185.550782}{0.000000}{0.716000}%
\vSt{309.748000}{185.550782}{0.000000}{0.716000}%
\vSt{310.464000}{185.550782}{0.000000}{0.716000}%
\vSt{311.180000}{185.550782}{0.000000}{0.716000}%
\vSt{311.896000}{185.550782}{0.000000}{0.716000}%
\vSt{312.612000}{185.550782}{0.000000}{0.716000}%
\vSt{313.328000}{185.550782}{0.000000}{0.716000}%
\vSt{314.044000}{185.550782}{0.000000}{0.716000}%
\vSt{314.760000}{185.550782}{0.000000}{0.716000}%
\vSt{315.476000}{185.550782}{0.000000}{0.716000}%
\vSt{316.192000}{185.550782}{0.000000}{0.716000}%
\vSt{316.908000}{185.550782}{0.000000}{0.716000}%
\vSt{317.624000}{185.550782}{0.000000}{0.716000}%
\vSt{318.340000}{185.550782}{0.000000}{0.716000}%
\vSt{319.056000}{185.550782}{0.000000}{0.716000}%
\vSt{319.772000}{185.550782}{0.000000}{0.716000}%
\vSt{320.488000}{185.550782}{0.000000}{0.716000}%
\vSt{321.204000}{185.550782}{0.000000}{0.716000}%
\vSt{321.920000}{185.550782}{0.000000}{0.716000}%
\vSt{322.636000}{185.550782}{0.000000}{0.716000}%
\vSt{323.352000}{185.550782}{0.000000}{0.716000}%
\vSt{324.068000}{185.550782}{0.000000}{0.716000}%
\vSt{324.784000}{185.550782}{0.000000}{0.716000}%
\vSt{325.500000}{185.550782}{0.000000}{0.716000}%
\vSt{326.216000}{185.550782}{0.000000}{0.716000}%
\vSt{326.932000}{185.550782}{0.000000}{0.716000}%
\vSt{327.648000}{185.550782}{0.000000}{0.716000}%
\vSt{328.364000}{185.550782}{0.000000}{0.716000}%
\vSt{329.080000}{185.550782}{0.000000}{0.716000}%
\vSt{329.796000}{185.550782}{0.000000}{0.716000}%
\vSt{330.512000}{185.550782}{0.000000}{0.716000}%
\vSt{331.228000}{185.550782}{0.000000}{0.716000}%
}}%
{\color{vltTeal}\vlB{%
\vSt{331.944000}{185.550782}{0.000000}{0.716000}%
\vSt{332.660000}{185.550782}{0.000000}{0.716000}%
\vSt{333.376000}{185.550782}{0.000000}{0.716000}%
\vSt{334.092000}{185.550782}{0.000000}{0.716000}%
\vSt{334.808000}{185.550782}{0.000000}{0.716000}%
\vSt{335.524000}{185.550782}{0.000000}{0.716000}%
\vSt{336.240000}{185.550782}{0.000000}{0.716000}%
\vSt{336.956000}{185.550782}{0.000000}{0.716000}%
\vSt{337.672000}{185.550782}{0.000000}{0.716000}%
\vSt{338.388000}{185.550782}{0.000000}{0.716000}%
\vSt{339.104000}{185.550782}{0.000000}{0.716000}%
\vSt{339.820000}{185.550782}{0.000000}{0.716000}%
\vSt{340.536000}{185.550782}{0.000000}{0.716000}%
\vSt{341.252000}{185.550782}{0.000000}{0.716000}%
\vSt{341.968000}{185.550782}{0.000000}{0.716000}%
\vSt{342.684000}{185.550782}{0.000000}{0.716000}%
\vSt{343.400000}{185.550782}{0.000000}{0.716000}%
\vSt{344.116000}{185.550782}{0.000000}{0.716000}%
\vSt{344.832000}{185.550782}{0.000000}{0.716000}%
\vSt{345.548000}{185.550782}{0.000000}{0.716000}%
\vSt{346.264000}{185.550782}{0.000000}{0.716000}%
\vSt{346.980000}{185.550782}{0.000000}{0.716000}%
\vSt{347.696000}{185.550782}{0.000000}{0.716000}%
\vSt{348.412000}{185.550782}{0.000000}{0.716000}%
\vSt{349.128000}{185.550782}{0.000000}{0.716000}%
\vSt{349.844000}{185.550782}{0.000000}{0.716000}%
\vSt{350.560000}{185.550782}{0.000000}{0.716000}%
\vSt{351.276000}{185.550782}{0.000000}{0.716000}%
\vSt{351.992000}{185.550782}{0.000000}{0.716000}%
\vSt{352.708000}{185.550782}{0.000000}{0.716000}%
\vSt{353.424000}{185.550782}{0.000000}{0.716000}%
\vSt{354.140000}{185.550782}{0.000000}{0.716000}%
}}%
{\color{vltTeal}\vlB{%
\vSt{354.856000}{185.550782}{0.000000}{0.716000}%
\vSt{355.572000}{185.550782}{0.000000}{0.716000}%
\vSt{356.288000}{185.550782}{0.000000}{0.716000}%
\vSt{357.004000}{185.550782}{0.000000}{0.716000}%
\vSt{357.720000}{185.550782}{0.000000}{0.716000}%
\vSt{358.436000}{185.550782}{0.000000}{0.716000}%
\vSt{359.152000}{185.550782}{0.000000}{0.716000}%
\vSt{359.868000}{185.550782}{0.000000}{0.716000}%
\vSt{360.584000}{185.550782}{0.000000}{0.716000}%
\vSt{361.300000}{185.550782}{0.000000}{0.716000}%
\vSt{362.016000}{185.550782}{0.000000}{0.716000}%
\vSt{362.732000}{185.550782}{0.000000}{0.716000}%
\vSt{363.448000}{185.550782}{0.000000}{0.716000}%
\vSt{364.164000}{185.550782}{0.000000}{0.716000}%
\vSt{364.880000}{185.550782}{0.000000}{0.716000}%
\vSt{365.596000}{185.550782}{0.000000}{0.716000}%
\vSt{366.312000}{185.550782}{0.000000}{0.716000}%
\vSt{367.028000}{185.550782}{0.000000}{0.716000}%
\vSt{367.744000}{185.550782}{0.000000}{0.716000}%
\vSt{368.460000}{185.550782}{0.000000}{0.716000}%
\vSt{369.176000}{185.550782}{0.000000}{0.716000}%
\vSt{369.892000}{185.550782}{0.000000}{0.716000}%
\vSt{370.608000}{185.550782}{0.000000}{0.716000}%
\vSt{371.324000}{185.550782}{0.000000}{0.716000}%
\vSt{372.040000}{185.550782}{0.000000}{0.716000}%
\vSt{372.756000}{185.550782}{0.000000}{0.716000}%
\vSt{373.472000}{185.550782}{0.000000}{0.716000}%
\vSt{374.188000}{185.550782}{0.000000}{0.716000}%
\vSt{374.904000}{185.550782}{0.000000}{0.716000}%
\vSt{375.620000}{185.550782}{0.000000}{0.716000}%
\vSt{376.336000}{185.550782}{0.000000}{0.716000}%
\vSt{377.052000}{185.550782}{0.000000}{0.716000}%
}}%
{\color{vltTeal}\vlB{%
\vSt{377.768000}{185.550782}{0.000000}{0.716000}%
\vSt{378.484000}{185.550782}{0.000000}{0.716000}%
\vSt{379.200000}{185.550782}{0.000000}{0.716000}%
\vSt{379.916000}{185.550782}{0.000000}{0.716000}%
\vSt{380.632000}{185.550782}{0.000000}{0.716000}%
\vSt{381.348000}{185.550782}{0.000000}{0.716000}%
\vSt{382.064000}{185.550782}{0.000000}{0.716000}%
\vSt{382.780000}{185.550782}{0.000000}{0.716000}%
\vSt{383.496000}{185.550782}{0.000000}{0.716000}%
\vSt{384.212000}{185.550782}{0.000000}{0.716000}%
\vSt{384.928000}{185.550782}{0.000000}{0.716000}%
\vSt{385.644000}{185.550782}{0.000000}{0.716000}%
\vSt{386.360000}{185.550782}{0.000000}{0.716000}%
\vSt{387.076000}{185.550782}{0.000000}{0.716000}%
\vSt{387.792000}{185.550782}{0.000000}{0.716000}%
\vSt{388.508000}{185.550782}{0.000000}{0.716000}%
\vSt{389.224000}{185.550782}{0.000000}{0.716000}%
\vSt{389.940000}{185.550782}{0.000000}{0.716000}%
\vSt{390.656000}{185.550782}{0.000000}{0.716000}%
\vSt{391.372000}{185.550782}{0.000000}{0.716000}%
\vSt{392.088000}{185.550782}{0.000000}{0.716000}%
\vSt{392.804000}{185.550782}{0.000000}{0.716000}%
\vSt{393.520000}{185.550782}{0.000000}{0.716000}%
\vSt{394.236000}{185.550782}{0.000000}{0.716000}%
\vSt{394.952000}{185.550782}{0.000000}{0.716000}%
\vSt{395.668000}{185.550782}{0.000000}{0.716000}%
\vSt{396.384000}{185.550782}{0.000000}{0.716000}%
\vSt{397.100000}{185.550782}{0.000000}{0.716000}%
\vSt{397.816000}{185.550782}{0.000000}{0.716000}%
\vSt{398.532000}{185.550782}{0.000000}{0.716000}%
\vSt{399.248000}{185.550782}{0.000000}{0.716000}%
\vSt{399.964000}{185.550782}{0.000000}{0.716000}%
}}%
{\color{vltTeal}\vlB{%
\vSt{400.680000}{185.550782}{0.000000}{0.716000}%
\vSt{401.396000}{185.550782}{0.000000}{0.716000}%
\vSt{402.112000}{185.550782}{0.000000}{0.716000}%
\vSt{402.828000}{185.550782}{0.000000}{0.716000}%
\vSt{403.544000}{185.550782}{0.000000}{0.716000}%
\vSt{404.260000}{185.550782}{0.000000}{0.716000}%
\vSt{404.976000}{185.550782}{0.000000}{0.716000}%
\vSt{405.692000}{185.550782}{0.000000}{0.716000}%
\vSt{406.408000}{185.550782}{0.000000}{0.716000}%
\vSt{407.124000}{185.550782}{0.000000}{0.716000}%
\vSt{407.840000}{185.550782}{0.000000}{0.716000}%
\vSt{408.556000}{185.550782}{0.000000}{0.716000}%
\vSt{409.272000}{185.550782}{0.000000}{0.716000}%
\vSt{409.988000}{185.550782}{0.000000}{0.716000}%
\vSt{410.704000}{185.550782}{0.000000}{0.716000}%
\vSt{411.420000}{185.550782}{0.000000}{0.716000}%
\vSt{412.136000}{185.550782}{0.000000}{0.716000}%
\vSt{412.852000}{185.550782}{0.000000}{0.716000}%
\vSt{413.568000}{185.550782}{0.000000}{0.716000}%
\vSt{414.284000}{185.550782}{0.000000}{0.716000}%
}}%
{\color{vltBlue}\vlB{%
\vSo{56.988421}{81.000000}{0.884616}{0.716085}%
\vSo{57.681482}{81.011056}{2.637914}{0.716760}%
\vSo{58.374919}{81.044044}{4.364895}{0.718083}%
\vSo{59.068789}{81.098696}{6.062570}{0.720027}%
\vSo{59.763144}{81.174741}{7.728262}{0.722563}%
\vSo{60.458027}{81.271908}{9.359618}{0.725661}%
\vSo{61.153477}{81.389922}{10.954613}{0.180822}%
\vSo{63.706124}{81.994649}{15.506001}{0.262942}%
\vSo{63.941452}{82.064944}{16.941651}{0.748483}%
\vSo{64.640065}{82.283050}{18.335460}{0.754295}%
\vSo{65.339337}{82.520336}{19.687150}{0.760451}%
\vSo{66.039265}{82.776520}{20.996661}{0.766923}%
\vSo{66.739842}{83.051319}{22.264134}{0.773680}%
\vSo{67.441060}{83.344449}{23.489886}{0.433226}%
\vSo{70.055920}{84.588686}{26.922111}{0.233839}%
\vSo{70.252048}{84.694563}{27.986849}{0.810821}%
\vSo{70.956240}{85.075056}{29.013306}{0.818747}%
\vSo{71.660973}{85.472159}{30.002411}{0.826786}%
\vSo{72.366225}{85.885582}{30.955137}{0.834917}%
\vSo{73.071977}{86.315036}{31.872488}{0.843121}%
\vSo{73.778209}{86.760230}{32.755487}{0.131769}%
\vSo{75.942656}{88.217740}{35.208728}{0.823598}%
\vSo{76.607535}{88.692591}{35.964659}{0.884628}%
\vSo{77.315872}{89.212121}{36.691373}{0.892918}%
\vSo{78.024574}{89.745643}{37.389858}{0.901171}%
\vSo{78.733624}{90.292866}{38.061081}{0.909375}%
\vSo{79.443007}{90.853497}{38.705983}{0.088311}%
\vSo{81.434227}{92.492026}{39.920455}{0.188386}%
\vSo{81.572996}{92.612918}{40.491769}{0.941487}%
\vSo{82.283558}{93.224262}{41.040248}{0.949289}%
\vSo{82.994381}{93.847555}{41.566690}{0.956984}%
\vSo{83.705453}{94.482506}{42.071863}{0.964563}%
}}%
{\color{vltBlue}\vlB{%
\vSo{84.416762}{95.128823}{42.556504}{0.499291}%
\vSo{86.596241}{97.175632}{43.894164}{0.932199}%
\vSo{87.264156}{97.821952}{44.303464}{1.000488}%
\vSo{87.976496}{98.520752}{44.695484}{1.007238}%
\vSo{88.689015}{99.229181}{45.070792}{1.013830}%
\vSo{89.401705}{99.946952}{45.429933}{0.546245}%
\vSo{91.520574}{102.129556}{46.101754}{0.033167}%
\vSo{91.540732}{102.153455}{46.415400}{1.038547}%
\vSo{92.254038}{102.905734}{46.714809}{1.044295}%
\vSo{92.967481}{103.665928}{47.000408}{1.049864}%
\vSo{93.681057}{104.433755}{47.272604}{1.055252}%
\vSo{94.394761}{105.208933}{47.531785}{0.278876}%
\vSo{96.259331}{107.265547}{48.012553}{0.417361}%
\vSo{96.536589}{107.575767}{48.234824}{1.074947}%
\vSo{97.250757}{108.377550}{48.445446}{1.079398}%
\vSo{97.965030}{109.185289}{48.644719}{1.083656}%
\vSo{98.679405}{109.998711}{48.832929}{0.844638}%
\vSo{100.868764}{112.523472}{49.333806}{1.028690}%
\vSo{101.537863}{113.303753}{49.480322}{1.102032}%
\vSo{102.252702}{114.141499}{49.616990}{1.105119}%
\vSo{102.967626}{114.983301}{49.744014}{1.108010}%
\vSo{103.682633}{115.828896}{49.861587}{0.156150}%
\vSo{105.390328}{117.861856}{50.069102}{0.683258}%
\vSo{105.828128}{118.385791}{50.159377}{1.117608}%
\vSo{106.543445}{119.243923}{50.240871}{1.119517}%
\vSo{107.258836}{120.104540}{50.313724}{1.121232}%
\vSo{107.974298}{120.967387}{50.378072}{0.458386}%
\vSo{109.858214}{123.247661}{50.481739}{0.413657}%
\vSo{110.121104}{123.566765}{50.521284}{1.126155}%
\vSo{110.836842}{124.436000}{50.552771}{1.126907}%
\vSo{111.552647}{125.306209}{50.576294}{1.127470}%
\vSo{112.268517}{126.177147}{50.591938}{0.705810}%
}}%
{\color{vltBlue}\vlB{%
\vSo{114.303404}{128.654280}{50.599893}{0.178102}%
\vSo{114.416513}{128.791905}{50.592340}{1.127854}%
\vSo{115.132639}{129.663340}{50.577180}{1.127491}%
\vSo{115.848828}{130.534305}{50.554463}{1.126948}%
\vSo{116.565080}{131.404567}{50.524235}{0.939605}%
\vSo{118.754885}{134.057974}{50.388847}{1.059208}%
\vSo{119.430709}{134.873977}{50.328910}{1.121590}%
\vSo{120.147272}{135.737289}{50.261600}{1.120004}%
\vSo{120.863897}{136.598540}{50.186929}{1.118252}%
\vSo{121.580585}{137.457511}{50.104904}{0.080946}%
\vSo{123.239732}{139.435817}{49.918786}{0.761669}%
\vSo{123.731029}{140.018595}{49.814681}{1.109627}%
\vSo{124.447972}{140.866307}{49.703195}{1.107079}%
\vSo{125.164979}{141.710681}{49.584308}{1.104379}%
\vSo{125.882053}{142.551511}{49.457998}{0.417247}%
\vSo{127.785183}{144.764501}{49.182990}{0.378212}%
\vSo{128.033674}{145.050732}{49.034223}{1.092116}%
\vSo{128.751018}{145.875390}{48.877893}{1.088699}%
\vSo{129.468431}{146.695517}{48.713954}{1.085147}%
\vSo{130.185916}{147.510923}{48.542357}{0.855827}%
\vSo{132.421141}{150.018331}{47.981050}{0.946651}%
\vSo{133.056588}{150.721621}{47.778235}{1.065473}%
\vSo{133.774446}{151.510656}{47.567450}{1.061178}%
\vSo{134.492383}{152.293882}{47.348619}{1.056771}%
\vSo{135.210400}{153.071126}{47.121666}{0.369927}%
\vSo{137.175346}{155.166880}{46.643062}{0.272869}%
\vSo{137.364950}{155.365281}{46.391237}{1.038087}%
\vSo{138.083306}{156.116925}{46.130941}{1.033170}%
\vSo{138.801751}{156.861764}{45.862080}{1.028163}%
\vSo{139.520287}{157.599641}{45.584553}{1.023068}%
\vSo{140.238916}{158.330402}{45.298260}{0.104643}%
\vSo{142.084557}{160.173800}{44.698954}{0.433176}%
}}%
{\color{vltBlue}\vlB{%
\vSo{142.395386}{160.478488}{44.385723}{1.001893}%
\vSo{143.114411}{161.179297}{44.063292}{0.996421}%
\vSo{143.833540}{161.872261}{43.731544}{0.990885}%
\vSo{144.552776}{162.557240}{43.390364}{0.985289}%
\vSo{145.272122}{163.234099}{43.039633}{0.092336}%
\vSo{147.183533}{164.992900}{42.309034}{0.329429}%
\vSo{147.430844}{165.214648}{41.928922}{0.962399}%
\vSo{148.150655}{165.857731}{41.538772}{0.956571}%
\vSo{148.870589}{166.492058}{41.138458}{0.950709}%
\vSo{149.590650}{167.117512}{40.727857}{0.944819}%
\vSo{150.310839}{167.733975}{40.306846}{0.356074}%
\vSo{152.516661}{169.564269}{38.980126}{0.863882}%
\vSo{153.192947}{170.107695}{38.516257}{0.915096}%
\vSo{153.913827}{170.677559}{38.041380}{0.909130}%
\vSo{154.634854}{171.237793}{37.555381}{0.903169}%
\vSo{155.356031}{171.788299}{37.058153}{0.897216}%
\vSo{156.077361}{172.328984}{36.549591}{0.011507}%
\vSo{158.118779}{173.807249}{35.498078}{0.144588}%
\vSo{158.242301}{173.891207}{34.954947}{0.873594}%
\vSo{158.964273}{174.391717}{34.400125}{0.867761}%
\vSo{159.686414}{174.881975}{33.833540}{0.861967}%
\vSo{160.408724}{175.361903}{33.255131}{0.856217}%
\vSo{161.131207}{175.831424}{32.664846}{0.850516}%
\vSo{161.853865}{176.290468}{32.062641}{0.045358}%
\vSo{164.046638}{177.617844}{30.184282}{0.800862}%
\vSo{164.746292}{178.020504}{29.534234}{0.822931}%
\vSo{165.469856}{178.426162}{28.872253}{0.817633}%
\vSo{166.193606}{178.820963}{28.198381}{0.812421}%
\vSo{166.917541}{179.204853}{27.512678}{0.807298}%
\vSo{167.641664}{179.577780}{26.815222}{0.438855}%
\vSo{170.312036}{180.858366}{24.653410}{0.241094}%
\vSo{170.540023}{180.958933}{23.910122}{0.783214}%
}}%
{\color{vltBlue}\vlB{%
\vSo{171.265076}{181.276372}{23.155777}{0.778736}%
\vSo{171.990311}{181.582596}{22.390581}{0.774382}%
\vSo{172.715727}{181.877573}{21.614765}{0.770156}%
\vSo{173.441320}{182.161270}{20.828583}{0.766063}%
\vSo{174.167087}{182.433662}{20.032313}{0.386355}%
\vSo{176.928154}{183.367465}{17.586139}{0.139774}%
\vSo{177.071818}{183.409696}{16.752806}{0.747736}%
\vSo{177.798390}{183.625226}{15.911153}{0.744524}%
\vSo{178.525107}{183.829335}{15.061607}{0.741472}%
\vSo{179.251961}{184.022012}{14.204620}{0.738582}%
\vSo{179.978945}{184.203249}{13.340665}{0.735857}%
\vSo{180.706051}{184.373041}{12.470238}{0.652056}%
\vSo{183.845188}{184.973831}{8.934404}{0.492308}%
\vSo{184.343105}{185.050288}{8.039718}{0.723107}%
\vSo{185.070754}{185.151421}{7.141915}{0.721599}%
\vSo{185.798459}{185.241136}{6.241602}{0.720270}%
\vSo{186.526209}{185.319444}{5.339395}{0.719120}%
\vSo{187.253992}{185.386362}{4.435919}{0.718151}%
\vSo{187.981798}{185.441907}{3.531799}{0.405445}%
\vSo{190.929903}{185.550728}{-0.078537}{0.677070}%
\vSo{191.595219}{185.549800}{-0.976467}{0.716104}%
\vSo{192.299509}{185.537597}{-1.871311}{0.716382}%
\vSo{193.003853}{185.514203}{-2.762473}{0.716833}%
\vSo{193.708262}{185.479655}{-3.649371}{0.717455}%
\vSo{194.412745}{185.433989}{-4.531438}{0.718245}%
\vSo{195.117313}{185.377243}{-5.408123}{0.237911}%
\vSo{197.802786}{185.060667}{-8.000661}{0.146250}%
\vSo{197.936605}{185.040312}{-8.850695}{0.724628}%
\vSo{198.641725}{184.928820}{-9.692893}{0.726369}%
\vSo{199.346978}{184.806524}{-10.526831}{0.728257}%
\vSo{200.052372}{184.673474}{-11.352110}{0.730287}%
\vSo{200.757911}{184.529726}{-12.168357}{0.732457}%
}}%
{\color{vltBlue}\vlB{%
\vSo{201.463603}{184.375335}{-12.975222}{0.711752}%
\vSo{204.535474}{183.581081}{-16.102765}{0.487637}%
\vSo{204.994495}{183.445830}{-16.858367}{0.748152}%
\vSo{205.701185}{183.228861}{-17.603018}{0.751174}%
\vSo{206.408052}{183.001691}{-18.336541}{0.754300}%
\vSo{207.115096}{182.764389}{-19.058784}{0.757524}%
\vSo{207.822321}{182.517029}{-19.769614}{0.760844}%
\vSo{208.529726}{182.259682}{-20.468921}{0.240369}%
\vSo{211.056810}{181.261249}{-22.496890}{0.337932}%
\vSo{211.361153}{181.131945}{-23.149388}{0.778698}%
\vSo{212.069460}{180.825815}{-23.790095}{0.782489}%
\vSo{212.777945}{180.510169}{-24.419010}{0.786341}%
\vSo{213.486608}{180.185091}{-25.036145}{0.790251}%
\vSo{214.195446}{179.850664}{-25.641526}{0.794215}%
\vSo{214.904457}{179.506976}{-26.235191}{0.230074}%
\vSo{217.318006}{178.269769}{-27.946459}{0.487340}%
\vSo{217.742201}{178.041378}{-28.493878}{0.814684}%
\vSo{218.452050}{177.652721}{-29.029938}{0.818879}%
\vSo{219.162059}{177.255347}{-29.554736}{0.823097}%
\vSo{219.872225}{176.849350}{-30.068375}{0.827336}%
\vSo{220.582546}{176.434827}{-30.570968}{0.728663}%
\vSo{223.325826}{174.758822}{-32.013644}{0.123340}%
\vSo{223.425321}{174.693437}{-32.473253}{0.848701}%
\vSo{224.136373}{174.237764}{-32.922436}{0.852983}%
\vSo{224.847562}{173.774165}{-33.361329}{0.857260}%
\vSo{225.558886}{173.302743}{-33.790068}{0.861529}%
\vSo{226.270342}{172.823603}{-34.208791}{0.865786}%
\vSo{226.981927}{172.336849}{-34.617638}{0.090401}%
\vSo{229.095114}{170.850711}{-35.406265}{0.032339}%
\vSo{229.117427}{170.831975}{-35.786328}{0.882639}%
\vSo{229.829499}{170.315839}{-36.157077}{0.886794}%
\vSo{230.541687}{169.792630}{-36.518654}{0.890921}%
}}%
{\color{vltBlue}\vlB{%
\vSo{231.253986}{169.262457}{-36.871199}{0.895015}%
\vSo{231.966396}{168.725431}{-37.214851}{0.899076}%
\vSo{232.678912}{168.181665}{-37.549748}{0.013216}%
\vSo{234.656785}{166.639661}{-38.193822}{0.208001}%
\vSo{234.817081}{166.511049}{-38.503268}{0.914931}%
\vSo{235.530001}{165.941451}{-38.804498}{0.918786}%
\vSo{236.243017}{165.365679}{-39.097641}{0.922594}%
\vSo{236.956126}{164.783851}{-39.382825}{0.926353}%
\vSo{237.669325}{164.196081}{-39.660177}{0.609335}%
\vSo{240.044031}{162.198317}{-40.446471}{0.632600}%
\vSo{240.522989}{161.787926}{-40.693714}{0.944335}%
\vSo{241.236611}{161.172205}{-40.933722}{0.947757}%
\vSo{241.950312}{160.551248}{-41.166610}{0.951118}%
\vSo{242.664090}{159.925174}{-41.392486}{0.954415}%
\vSo{243.377943}{159.294102}{-41.611459}{0.069776}%
\vSo{245.289668}{157.581382}{-42.029114}{0.312600}%
\vSo{245.519938}{157.372094}{-42.228000}{0.966945}%
\vSo{246.234076}{156.722227}{-42.420389}{0.969907}%
\vSo{246.948282}{156.067962}{-42.606377}{0.972797}%
\vSo{247.662553}{155.409419}{-42.786058}{0.975616}%
\vSo{248.376889}{154.746719}{-42.959522}{0.302134}%
\vSo{250.419190}{152.831494}{-43.288149}{0.140894}%
\vSo{250.520271}{152.734888}{-43.443482}{0.986154}%
\vSo{251.234852}{152.056770}{-43.592938}{0.988600}%
\vSo{251.949492}{151.375101}{-43.736594}{0.990968}%
\vSo{252.664189}{150.690001}{-43.874528}{0.993259}%
\vSo{253.378942}{150.001592}{-44.006814}{0.400125}%
\vSo{255.458281}{147.982345}{-44.254729}{0.092610}%
\vSo{255.523529}{147.917717}{-44.370495}{1.001633}%
\vSo{256.238497}{147.217280}{-44.480888}{1.003526}%
\vSo{256.953516}{146.514138}{-44.585973}{1.005339}%
\vSo{257.668586}{145.808412}{-44.685809}{1.007070}%
}}%
{\color{vltBlue}\vlB{%
\vSo{258.383706}{145.100222}{-44.780457}{0.389823}%
\vSo{260.430342}{143.061660}{-44.954416}{0.140955}%
\vSo{260.529357}{142.962069}{-45.033836}{1.013175}%
\vSo{261.244669}{142.245223}{-45.108284}{1.014496}%
\vSo{261.960027}{141.526511}{-45.177812}{1.015734}%
\vSo{262.675430}{140.806053}{-45.242466}{1.016889}%
\vSo{263.390879}{140.083967}{-45.302294}{0.298750}%
\vSo{265.356764}{138.092866}{-45.407641}{0.258022}%
\vSo{265.537491}{137.909124}{-45.453245}{1.020683}%
\vSo{266.253115}{137.181705}{-45.494187}{1.021425}%
\vSo{266.968782}{136.453246}{-45.530507}{1.022084}%
\vSo{267.684491}{135.723863}{-45.562238}{1.022661}%
\vSo{268.400242}{134.993671}{-45.589417}{0.155125}%
\vSo{270.257313}{133.096413}{-45.630242}{0.415503}%
\vSo{270.547743}{132.799395}{-45.643949}{1.024152}%
\vSo{271.263658}{132.067117}{-45.653225}{1.024321}%
\vSo{271.979614}{131.334602}{-45.658095}{1.024411}%
\vSo{272.695609}{130.601962}{-45.658586}{1.011614}%
\vSo{275.150553}{128.090830}{-45.634009}{0.585324}%
\vSo{275.559988}{127.672389}{-45.617205}{1.023663}%
\vSo{276.276181}{126.940794}{-45.596127}{1.023279}%
\vSo{276.992413}{126.209738}{-45.570793}{1.022817}%
\vSo{277.708684}{125.479328}{-45.541218}{0.844917}%
\vSo{280.054237}{123.093588}{-45.427198}{0.740214}%
\vSo{280.574157}{122.566290}{-45.380800}{1.019374}%
\vSo{281.290622}{121.840709}{-45.330227}{1.018464}%
\vSo{282.007126}{121.116407}{-45.275486}{1.017481}%
\vSo{282.723669}{120.393489}{-45.216586}{0.704467}%
\vSo{284.985672}{118.121846}{-45.015001}{0.854209}%
\vSo{285.590230}{117.517671}{-44.939529}{1.011510}%
\vSo{286.306968}{116.803181}{-44.859926}{1.010110}%
\vSo{287.023746}{116.090674}{-44.776193}{1.008645}%
}}%
{\color{vltBlue}\vlB{%
\vSo{287.740563}{115.380245}{-44.688333}{0.615526}%
\vSo{289.962011}{113.193102}{-44.399998}{0.903102}%
\vSo{290.608229}{112.561235}{-44.295632}{1.000355}%
\vSo{291.325247}{111.862626}{-44.187136}{0.998512}%
\vSo{292.042305}{111.166660}{-44.074508}{0.996610}%
\vSo{292.759404}{110.473425}{-43.957744}{0.601422}%
\vSo{295.000472}{108.325803}{-43.582593}{0.864846}%
\vSo{295.628216}{107.729578}{-43.449239}{0.986248}%
\vSo{296.345525}{107.051324}{-43.311724}{0.984013}%
\vSo{297.062876}{106.376323}{-43.170040}{0.981728}%
\vSo{297.780270}{105.704659}{-43.024181}{0.683165}%
\vSo{300.118465}{103.539924}{-42.561474}{0.719907}%
\vSo{300.650284}{103.052992}{-42.398834}{0.969573}%
\vSo{301.367900}{102.399221}{-42.231977}{0.967006}%
\vSo{302.085560}{101.749264}{-42.060894}{0.964396}%
\vSo{302.803266}{101.103195}{-41.885577}{0.879117}%
\vSo{305.333594}{98.857525}{-41.334122}{0.451568}%
\vSo{305.674557}{98.559287}{-41.141770}{0.950757}%
\vSo{306.392498}{97.933761}{-40.945136}{0.947921}%
\vSo{307.110488}{97.312554}{-40.744210}{0.945051}%
\vSo{307.828526}{96.695735}{-40.538983}{0.942150}%
\vSo{308.546614}{96.083371}{-40.329445}{0.262553}%
\vSo{310.663498}{94.303281}{-39.897404}{0.046195}%
\vSo{310.701177}{94.273651}{-39.674883}{0.930257}%
\vSo{311.419467}{93.679746}{-39.448017}{0.927219}%
\vSo{312.137808}{93.090612}{-39.216800}{0.924158}%
\vSo{312.856201}{92.506306}{-38.981224}{0.921075}%
\vSo{313.574646}{91.926890}{-38.741283}{0.751094}%
\vSo{316.129503}{89.906698}{-37.995212}{0.401999}%
\vSo{316.448964}{89.659229}{-37.737759}{0.905389}%
\vSo{317.167679}{89.105088}{-37.475918}{0.902207}%
\vSo{317.886450}{88.556159}{-37.209688}{0.899014}%
}}%
{\color{vltBlue}\vlB{%
\vSo{318.605276}{88.012495}{-36.939069}{0.895812}%
\vSo{319.324158}{87.474143}{-36.664060}{0.495578}%
\vSo{321.746675}{85.699839}{-35.812715}{0.555498}%
\vSo{322.200258}{85.374796}{-35.520174}{0.879703}%
\vSo{322.919427}{84.863698}{-35.223264}{0.876473}%
\vSo{323.638655}{84.358180}{-34.921991}{0.873243}%
\vSo{324.357941}{83.858283}{-34.616367}{0.870015}%
\vSo{325.077286}{83.364046}{-34.306402}{0.445069}%
\vSo{327.531673}{81.720862}{-33.350604}{0.502808}%
\vSo{327.982191}{81.444438}{-30.602473}{0.831862}%
\vSo{328.674908}{81.020955}{32.691991}{0.850774}%
\vSo{329.394613}{81.480477}{32.356322}{0.847602}%
\vSo{330.114378}{81.934099}{32.016446}{0.844443}%
\vSo{330.834204}{82.381792}{31.672387}{0.622511}%
\vSo{333.517272}{83.998638}{30.615430}{0.223997}%
\vSo{333.714113}{84.112713}{30.254964}{0.828903}%
\vSo{334.434242}{84.530355}{29.890489}{0.825856}%
\vSo{335.154431}{84.941915}{29.522047}{0.822831}%
\vSo{335.874680}{85.347373}{29.149681}{0.819832}%
\vSo{336.594989}{85.746707}{28.773440}{0.816857}%
\vSo{337.315358}{86.139899}{28.393374}{0.161724}%
\vSo{339.680188}{87.387110}{27.230767}{0.576526}%
\vSo{340.197422}{87.650914}{26.835958}{0.802418}%
\vSo{340.918083}{88.013156}{26.437618}{0.799625}%
\vSo{341.638800}{88.369168}{26.035815}{0.796866}%
\vSo{342.359574}{88.718938}{25.630619}{0.794142}%
\vSo{343.080404}{89.062459}{25.222104}{0.730422}%
\vSo{346.037910}{90.405994}{23.556433}{0.700746}%
\vSo{346.685355}{90.686049}{23.132534}{0.778601}%
\vSo{347.406500}{90.991929}{22.705822}{0.776153}%
\vSo{348.127694}{91.291524}{22.276392}{0.773748}%
\vSo{348.848935}{91.584833}{21.844341}{0.771387}%
}}%
{\color{vltBlue}\vlB{%
\vSo{349.570223}{91.871855}{21.409769}{0.699366}%
\vSo{352.584388}{93.003038}{19.648384}{0.623746}%
\vSo{353.177315}{93.212771}{19.202813}{0.758185}%
\vSo{353.898854}{93.462148}{18.755380}{0.756152}%
\vSo{354.620429}{93.705272}{18.306204}{0.754167}%
\vSo{355.342038}{93.942153}{17.855407}{0.752233}%
\vSo{356.063681}{94.172799}{17.403110}{0.750348}%
\vSo{356.785354}{94.397222}{16.949438}{0.105170}%
\vSo{359.302061}{95.131302}{15.581450}{0.378389}%
\vSo{359.672324}{95.232940}{15.123563}{0.741688}%
\vSo{360.394125}{95.426448}{14.664951}{0.740111}%
\vSo{361.115947}{95.613819}{14.205748}{0.738585}%
\vSo{361.837785}{95.795071}{13.746088}{0.737112}%
\vSo{362.559640}{95.970223}{13.286107}{0.735691}%
\vSo{363.281508}{96.139295}{12.825942}{0.428423}%
\vSo{366.162021}{96.754972}{11.445716}{0.001173}%
\vSo{366.169071}{96.755205}{10.986189}{0.729367}%
\vSo{366.890974}{96.894202}{10.527165}{0.728258}%
\vSo{367.612877}{97.027256}{10.068782}{0.727200}%
\vSo{368.334779}{97.154393}{9.611177}{0.726193}%
\vSo{369.056677}{97.275639}{9.154486}{0.725237}%
\vSo{369.778569}{97.391022}{8.698845}{0.724332}%
\vSo{370.500453}{97.500570}{8.244388}{0.138240}%
\vSo{373.132816}{97.850906}{6.889452}{0.251031}%
\vSo{373.387864}{97.881018}{6.441055}{0.720548}%
\vSo{374.109675}{97.961850}{5.994497}{0.719937}%
\vSo{374.831465}{98.037035}{5.549903}{0.719372}%
\vSo{375.553233}{98.106608}{5.107397}{0.718854}%
\vSo{376.274975}{98.170602}{4.667102}{0.718382}%
\vSo{376.996691}{98.229054}{4.229138}{0.651876}%
\vSo{380.165156}{98.420496}{2.502902}{0.434506}%
\vSo{380.604801}{98.439471}{2.078306}{0.716471}%
}}%
{\color{vltBlue}\vlB{%
\vSo{381.326317}{98.465454}{1.656709}{0.716299}%
\vSo{382.047793}{98.486163}{1.238212}{0.716167}%
\vSo{382.769228}{98.501639}{0.822915}{0.716074}%
\vSo{383.490621}{98.511923}{0.410914}{0.716018}%
\vSo{384.211970}{98.517058}{0.002303}{0.484464}%
\vSo{387.175276}{98.483624}{-1.596485}{0.596060}%
\vSo{387.765997}{98.467018}{-1.986854}{0.716431}%
\vSo{388.476942}{98.442179}{-2.373339}{0.716615}%
\vSo{389.187940}{98.412503}{-2.755866}{0.716829}%
\vSo{389.898992}{98.378038}{-3.134367}{0.717073}%
\vSo{390.610099}{98.338830}{-3.508777}{0.717345}%
\vSo{391.321262}{98.294927}{-3.879033}{0.319648}%
\vSo{394.118315}{98.077931}{-4.964297}{0.052982}%
\vSo{394.166496}{98.073346}{-5.317372}{0.719095}%
\vSo{394.877953}{98.006706}{-5.666026}{0.719515}%
\vSo{395.589471}{97.935668}{-6.010213}{0.719957}%
\vSo{396.301050}{97.860285}{-6.349893}{0.720420}%
\vSo{397.012692}{97.780606}{-6.685026}{0.720901}%
\vSo{397.724396}{97.696685}{-7.015575}{0.721401}%
\vSo{398.436163}{97.608574}{-7.341508}{0.125728}%
\vSo{401.025413}{97.253529}{-8.291307}{0.265204}%
\vSo{401.283868}{97.215285}{-8.598487}{0.724139}%
\vSo{401.995955}{97.107019}{-8.900920}{0.724728}%
\vSo{402.708107}{96.994885}{-9.198588}{0.725328}%
\vSo{403.420324}{96.878936}{-9.491473}{0.725938}%
\vSo{404.132607}{96.759228}{-9.779561}{0.726558}%
\vSo{404.844954}{96.635817}{-10.062840}{0.608106}%
\vSo{407.886822}{96.068446}{-11.147689}{0.534254}%
\vSo{408.407670}{95.965154}{-11.406806}{0.730428}%
\vSo{409.120408}{95.820694}{-11.661081}{0.731089}%
\vSo{409.833212}{95.672925}{-11.910513}{0.731754}%
\vSo{410.546081}{95.521903}{-12.155105}{0.732420}%
}}%
{\color{vltBlue}\vlB{%
\vSo{411.259014}{95.367685}{-12.394860}{0.733087}%
\vSo{411.972012}{95.210330}{-12.629783}{0.306968}%
\vSo{414.698891}{94.581073}{-13.305630}{0.132045}%
}}%
{\color{black}\vlB{%
\vSc{57.000000}{92.100000}{0.000000}{1.100000}%
\vSc{60.500000}{92.100000}{0.000000}{1.100000}%
\vSc{64.000000}{92.100000}{0.000000}{1.100000}%
\vSc{67.500000}{92.100000}{0.000000}{1.100000}%
\vSc{71.000000}{92.100000}{0.000000}{1.100000}%
\vSc{74.500000}{92.100000}{0.000000}{1.100000}%
\vSc{78.000000}{92.100000}{0.000000}{1.100000}%
\vSc{81.500000}{92.100000}{0.000000}{1.100000}%
\vSc{85.000000}{92.100000}{0.000000}{1.100000}%
\vSc{88.500000}{92.100000}{0.000000}{1.100000}%
\vSc{92.000000}{92.100000}{0.000000}{1.100000}%
\vSc{95.500000}{92.100000}{0.000000}{1.100000}%
\vSc{99.000000}{92.100000}{0.000000}{1.100000}%
\vSc{102.500000}{92.100000}{0.000000}{1.100000}%
\vSc{106.000000}{92.100000}{0.000000}{1.100000}%
\vSc{109.500000}{92.100000}{0.000000}{1.100000}%
\vSc{113.000000}{92.100000}{0.000000}{1.100000}%
\vSc{116.500000}{92.100000}{0.000000}{1.100000}%
\vSc{120.000000}{92.100000}{0.000000}{1.100000}%
\vSc{123.500000}{92.100000}{0.000000}{1.100000}%
\vSc{127.000000}{92.100000}{0.000000}{1.100000}%
\vSc{130.500000}{92.100000}{0.000000}{1.100000}%
\vSc{134.000000}{92.100000}{0.000000}{1.100000}%
\vSc{137.500000}{92.100000}{0.000000}{1.100000}%
\vSc{141.000000}{92.100000}{0.000000}{1.100000}%
\vSc{144.500000}{92.100000}{0.000000}{1.100000}%
\vSc{148.000000}{92.100000}{0.000000}{1.100000}%
\vSc{151.500000}{92.100000}{0.000000}{1.100000}%
\vSc{155.000000}{92.100000}{0.000000}{1.100000}%
\vSc{158.500000}{92.100000}{0.000000}{1.100000}%
\vSc{162.000000}{92.100000}{0.000000}{1.100000}%
\vSc{165.500000}{92.100000}{0.000000}{1.100000}%
}}%
{\color{black}\vlB{%
\vSc{169.000000}{92.100000}{0.000000}{1.100000}%
\vSc{172.500000}{92.100000}{0.000000}{1.100000}%
\vSc{176.000000}{92.100000}{0.000000}{1.100000}%
\vSc{179.500000}{92.100000}{0.000000}{1.100000}%
\vSc{183.000000}{92.100000}{0.000000}{1.100000}%
\vSc{186.500000}{92.100000}{0.000000}{1.100000}%
\vSc{190.000000}{92.100000}{0.000000}{1.100000}%
\vSc{193.500000}{92.100000}{0.000000}{1.100000}%
\vSc{197.000000}{92.100000}{0.000000}{1.100000}%
\vSc{200.500000}{92.100000}{0.000000}{1.100000}%
\vSc{204.000000}{92.100000}{0.000000}{1.100000}%
\vSc{207.500000}{92.100000}{0.000000}{1.100000}%
\vSc{211.000000}{92.100000}{0.000000}{1.100000}%
\vSc{214.500000}{92.100000}{0.000000}{1.100000}%
\vSc{218.000000}{92.100000}{0.000000}{1.100000}%
\vSc{221.500000}{92.100000}{0.000000}{1.100000}%
\vSc{225.000000}{92.100000}{0.000000}{1.100000}%
\vSc{228.500000}{92.100000}{0.000000}{1.100000}%
\vSc{232.000000}{92.100000}{0.000000}{1.100000}%
\vSc{235.500000}{92.100000}{0.000000}{1.100000}%
\vSc{239.000000}{92.100000}{0.000000}{1.100000}%
\vSc{242.500000}{92.100000}{0.000000}{1.100000}%
\vSc{246.000000}{92.100000}{0.000000}{1.100000}%
\vSc{249.500000}{92.100000}{0.000000}{1.100000}%
\vSc{253.000000}{92.100000}{0.000000}{1.100000}%
\vSc{256.500000}{92.100000}{0.000000}{1.100000}%
\vSc{260.000000}{92.100000}{0.000000}{1.100000}%
\vSc{263.500000}{92.100000}{0.000000}{1.100000}%
\vSc{267.000000}{92.100000}{0.000000}{1.100000}%
\vSc{270.500000}{92.100000}{0.000000}{1.100000}%
\vSc{274.000000}{92.100000}{0.000000}{1.100000}%
\vSc{277.500000}{92.100000}{0.000000}{1.100000}%
}}%
{\color{black}\vlB{%
\vSc{280.999999}{92.100000}{0.000000}{1.100000}%
\vSc{284.499999}{92.100000}{0.000000}{1.100000}%
\vSc{287.999999}{92.100000}{0.000000}{1.100000}%
\vSc{291.499999}{92.100000}{0.000000}{1.100000}%
\vSc{294.999999}{92.100000}{0.000000}{1.100000}%
\vSc{298.499999}{92.100000}{0.000000}{1.100000}%
\vSc{301.999999}{92.100000}{0.000000}{1.100000}%
\vSc{305.499999}{92.100000}{0.000000}{1.100000}%
\vSc{308.999999}{92.100000}{0.000000}{1.100000}%
\vSc{312.499999}{92.100000}{0.000000}{1.100000}%
\vSc{315.999999}{92.100000}{0.000000}{1.100000}%
\vSc{319.499999}{92.100000}{0.000000}{1.100000}%
\vSc{322.999999}{92.100000}{0.000000}{1.100000}%
\vSc{326.499999}{92.100000}{0.000000}{1.100000}%
\vSc{329.999999}{92.100000}{0.000000}{1.100000}%
\vSc{333.499999}{92.100000}{0.000000}{1.100000}%
\vSc{336.999999}{92.100000}{0.000000}{1.100000}%
\vSc{340.499999}{92.100000}{0.000000}{1.100000}%
\vSc{343.999999}{92.100000}{0.000000}{1.100000}%
\vSc{347.499999}{92.100000}{0.000000}{1.100000}%
\vSc{350.999999}{92.100000}{0.000000}{1.100000}%
\vSc{354.499999}{92.100000}{0.000000}{1.100000}%
\vSc{357.999999}{92.100000}{0.000000}{1.100000}%
\vSc{361.499999}{92.100000}{0.000000}{1.100000}%
\vSc{364.999999}{92.100000}{0.000000}{1.100000}%
\vSc{368.499999}{92.100000}{0.000000}{1.100000}%
\vSc{371.999999}{92.100000}{0.000000}{1.100000}%
\vSc{375.499999}{92.100000}{0.000000}{1.100000}%
\vSc{378.999999}{92.100000}{0.000000}{1.100000}%
\vSc{382.499999}{92.100000}{0.000000}{1.100000}%
\vSc{385.999999}{92.100000}{0.000000}{1.100000}%
\vSc{389.499999}{92.100000}{0.000000}{1.100000}%
}}%
{\color{black}\vlB{%
\vSc{392.999999}{92.100000}{0.000000}{1.100000}%
\vSc{396.499999}{92.100000}{0.000000}{1.100000}%
\vSc{399.999999}{92.100000}{0.000000}{1.100000}%
\vSc{403.499999}{92.100000}{0.000000}{1.100000}%
\vSc{406.999999}{92.100000}{0.000000}{1.100000}%
\vSc{410.499999}{92.100000}{0.000000}{1.100000}%
\vSc{413.999999}{92.100000}{0.000000}{1.000001}%
}}%
{\color{black}\put(357.72000,114.30000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\epsilon=0.05$}}}%
{\color{vltTeal}\vlB{%
\vSg{64.000000}{36.000000}{0.000000}{22.000000}%
}}%
{\color{black}\put(93.00000,36.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $\mathcal E(T)=\max_{0\leq t\leq T}|h(t)|$}}}%
{\color{vltBlue}\vlB{%
\vSg{326.000000}{36.000000}{0.000000}{4.500000}%
\vSg{333.000000}{36.000000}{0.000000}{4.500000}%
\vSg{340.000000}{36.000000}{0.000000}{4.500000}%
\vSg{347.000000}{36.000000}{0.000000}{1.000000}%
}}%
{\color{black}\put(355.00000,36.00000){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont $|h(T)|$}}}%
{\color{black}\put(235.00000,12.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.000}{12.000}\selectfont Retaining $(u,v,z)$ predicts both preparations exactly in this model.}}}%
\end{picture}%


==> vlt-figures/figure-282.tex <==
\begin{picture}(470,306)%
{\color[HTML]{000000}\put(235,291){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.6}{13.3}\selectfont \bfseries A specified spherical comparison before linearization}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.95686 0.96078 0.96078 rg 157.879 249.55733 m 153.84965 251.63685 l 158.55564 231.80643 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.93333 0.93725 0.93725 rg 157.879 249.55733 m 166.2635 266.63982 l 153.84965 251.63685 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.97647 0.97647 0.97647 rg 173.87795 234.55353 m 158.55564 231.80643 l 179.7365 227.36018 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.93333 0.93333 0.93725 rg 178.64167 256.08174 m 187.44436 262.19357 l 166.2635 266.63982 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.97647 0.97647 0.97647 rg 192.15035 242.36315 m 173.87795 234.55353 l 179.7365 227.36018 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.95686 0.95686 0.96078 rg 192.15035 242.36315 m 187.44436 262.19357 l 178.64167 256.08174 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.96078 0.96078 0.96471 rg 157.879 249.55733 m 158.55564 231.80643 l 173.87795 234.55353 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.91765 0.92157 0.92549 rg 157.879 249.55733 m 178.64167 256.08174 l 166.2635 266.63982 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.96078 0.96078 0.96471 rg 192.15035 242.36315 m 178.64167 256.08174 l 173.87795 234.55353 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.93725 0.93725 0.94118 rg 157.879 249.55733 m 173.87795 234.55353 l 178.64167 256.08174 l h f Q}}\fi%
{\color[HTML]{17191B}\vlStroke{166.17927}{262.19357}{168.14471}{21.6425}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{173.71682}{242.36315}{-156.85814}{19.87136}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{187.04544}{242.36315}{103.35}{20.38116}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{165.99743}{256.08174}{139.53718}{16.26936}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{157.51094}{249.55733}{63.85706}{19.02922}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{158.48328}{234.55353}{-169.83558}{15.56663}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{173.47763}{234.55353}{77.52275}{22.04897}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{157.59853}{249.55733}{-43.16151}{21.93355}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{178.34953}{242.36315}{134.55827}{19.25316}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{158.4714}{227.36018}{168.14471}{21.6425}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{153.45073}{251.63685}{-76.65}{20.38116}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{178.40784}{256.08174}{34.77276}{10.71642}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{173.56005}{234.55353}{-50.83926}{9.27722}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{157.75609}{249.55733}{17.44467}{21.76365}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{179.42061}{242.36315}{-129.60526}{19.47287}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{153.66162}{249.55733}{152.7021}{4.53432}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{157.4693}{249.55733}{-87.81703}{17.76379}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{153.53376}{251.63685}{50.39474}{19.47287}{0.82}{0.41}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.95686 0.96078 0.96078 rg 260.879 249.55733 m 256.84965 251.63685 l 261.55564 231.80643 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.93333 0.93725 0.93725 rg 260.879 249.55733 m 269.2635 266.63982 l 256.84965 251.63685 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.97647 0.97647 0.97647 rg 276.87795 234.55353 m 261.55564 231.80643 l 282.7365 227.36018 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.93333 0.93333 0.93725 rg 281.64167 256.08174 m 290.44436 262.19357 l 269.2635 266.63982 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.97647 0.97647 0.97647 rg 295.15035 242.36315 m 276.87795 234.55353 l 282.7365 227.36018 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.95686 0.95686 0.96078 rg 295.15035 242.36315 m 290.44436 262.19357 l 281.64167 256.08174 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.96078 0.96078 0.96471 rg 260.879 249.55733 m 261.55564 231.80643 l 276.87795 234.55353 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.91765 0.92157 0.92549 rg 260.879 249.55733 m 281.64167 256.08174 l 269.2635 266.63982 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.96078 0.96078 0.96471 rg 295.15035 242.36315 m 281.64167 256.08174 l 276.87795 234.55353 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.93725 0.93725 0.94118 rg 260.879 249.55733 m 276.87795 234.55353 l 281.64167 256.08174 l h f Q}}\fi%
{\color[HTML]{17191B}\vlStroke{269.17927}{262.19357}{168.14471}{21.6425}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{276.71682}{242.36315}{-156.85814}{19.87136}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{290.04544}{242.36315}{103.35}{20.38116}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{268.99743}{256.08174}{139.53718}{16.26936}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{260.51094}{249.55733}{63.85706}{19.02922}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{261.48328}{234.55353}{-169.83558}{15.56663}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{276.47763}{234.55353}{77.52275}{22.04897}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{260.59853}{249.55733}{-43.16151}{21.93355}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{281.34953}{242.36315}{134.55827}{19.25316}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{261.4714}{227.36018}{168.14471}{21.6425}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{256.45073}{251.63685}{-76.65}{20.38116}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{281.40784}{256.08174}{34.77276}{10.71642}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{276.56005}{234.55353}{-50.83926}{9.27722}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{260.75609}{249.55733}{17.44467}{21.76365}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{282.42061}{242.36315}{-129.60526}{19.47287}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{256.66162}{249.55733}{152.7021}{4.53432}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{260.4693}{249.55733}{-87.81703}{17.76379}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{256.53376}{251.63685}{50.39474}{19.47287}{0.82}{0.41}}%
{\color[HTML]{777D83}\vlStroke{193.46208}{247}{94.09091}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{192.83178}{249.98861}{102.27273}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{191.79776}{252.91638}{110.45455}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{190.38108}{255.72372}{118.63636}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{188.61057}{258.35346}{126.81818}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{186.52227}{260.75208}{135}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{184.15869}{262.87074}{143.18182}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{181.56796}{264.66632}{151.36364}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{178.80281}{266.10227}{159.54545}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{175.91953}{267.14935}{167.72727}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{172.97681}{267.78625}{175.90909}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{169.9882}{268}{-175.90909}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{167.01453}{267.78625}{-167.72727}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{164.16271}{267.14935}{-159.54545}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{161.49079}{266.10227}{-151.36364}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{159.05316}{264.66632}{-143.18182}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{156.89945}{262.87074}{-135}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{155.0735}{260.75208}{-126.81818}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{153.61248}{258.35346}{-118.63636}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{152.54614}{255.72372}{-110.45455}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{151.89618}{252.91638}{-102.27273}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{151.67583}{249.98861}{-94.09091}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{151.67583}{247}{-85.90909}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{151.89618}{244.01139}{-77.72727}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{152.54614}{241.08362}{-69.54545}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{153.61248}{238.27628}{-61.36364}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{155.0735}{235.64654}{-53.18182}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{156.89945}{233.24792}{-45}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{159.05316}{231.12926}{-36.81818}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{161.49079}{229.33368}{-28.63636}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{164.16271}{227.89773}{-20.45455}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{167.01453}{226.85065}{-12.27273}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{169.9882}{226.21375}{-4.09091}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{172.97681}{226}{4.09091}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{175.91953}{226.21375}{12.27273}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{178.80281}{226.85065}{20.45455}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{181.56796}{227.89773}{28.63636}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{184.15869}{229.33368}{36.81818}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{186.52227}{231.12926}{45}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{188.61057}{233.24792}{53.18182}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{190.38108}{235.64654}{61.36364}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{191.79776}{238.27628}{69.54545}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{192.83178}{241.08362}{77.72727}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{193.46208}{244.01139}{85.90909}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{296.46208}{247}{94.09091}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{295.83178}{249.98861}{102.27273}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{294.79776}{252.91638}{110.45455}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{293.38108}{255.72372}{118.63636}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{291.61057}{258.35346}{126.81818}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{289.52227}{260.75208}{135}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{287.15869}{262.87074}{143.18182}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{284.56796}{264.66632}{151.36364}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{281.80281}{266.10227}{159.54545}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{278.91953}{267.14935}{167.72727}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{275.97681}{267.78625}{175.90909}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{272.9882}{268}{-175.90909}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{270.01453}{267.78625}{-167.72727}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{267.16271}{267.14935}{-159.54545}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{264.49079}{266.10227}{-151.36364}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{262.05316}{264.66632}{-143.18182}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{259.89945}{262.87074}{-135}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{258.0735}{260.75208}{-126.81818}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{256.61248}{258.35346}{-118.63636}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{255.54614}{255.72372}{-110.45455}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{254.89618}{252.91638}{-102.27273}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{254.67583}{249.98861}{-94.09091}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{254.67583}{247}{-85.90909}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{254.89618}{244.01139}{-77.72727}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{255.54614}{241.08362}{-69.54545}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{256.61248}{238.27628}{-61.36364}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{258.0735}{235.64654}{-53.18182}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{259.89945}{233.24792}{-45}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{262.05316}{231.12926}{-36.81818}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{264.49079}{229.33368}{-28.63636}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{267.16271}{227.89773}{-20.45455}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{270.01453}{226.85065}{-12.27273}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{272.9882}{226.21375}{-4.09091}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{275.97681}{226}{4.09091}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{278.91953}{226.21375}{12.27273}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{281.80281}{226.85065}{20.45455}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{284.56796}{227.89773}{28.63636}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{287.15869}{229.33368}{36.81818}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{289.52227}{231.12926}{45}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{291.61057}{233.24792}{53.18182}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{293.38108}{235.64654}{61.36364}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{294.79776}{238.27628}{69.54545}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{295.83178}{241.08362}{77.72727}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{296.46208}{244.01139}{85.90909}{2.99625}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{194}{242}{0}{2.8}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{199}{242}{0}{2.8}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{204}{242}{0}{2.8}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{209}{242}{0}{2.8}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{214}{242}{0}{2.8}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{219}{242}{0}{2.8}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{224}{242}{0}{2.8}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{229}{242}{0}{2.8}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{234}{242}{0}{2.8}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{239}{242}{0}{2.8}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{244}{242}{0}{2.8}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{249}{242}{0}{2.8}{0.65}{0.325}}%
{\color[HTML]{777D83}\vlStroke{254}{242}{0}{1}{0.65}{0.325}}%
{\color[HTML]{17191B}\vlStroke{193.65}{235}{-90}{8}{0.7}{0.35}}%
{\color[HTML]{17191B}\vlStroke{254.65}{235}{-90}{8}{0.7}{0.35}}%
{\color[HTML]{17191B}\vlStroke{194}{231}{180}{37}{0.8}{0.4}}%
{\color[HTML]{17191B}\vlStroke{193.84511}{231}{22.78241}{3.25386}{0.8}{0.4}}%
{\color[HTML]{17191B}\vlStroke{193.84511}{231}{-22.78241}{3.25386}{0.8}{0.4}}%
{\color[HTML]{17191B}\vlStroke{239}{231}{0}{16}{0.8}{0.4}}%
{\color[HTML]{17191B}\vlStroke{251.84511}{231}{-157.21759}{3.25386}{0.8}{0.4}}%
{\color[HTML]{17191B}\vlStroke{251.84511}{231}{157.21759}{3.25386}{0.8}{0.4}}%
{\color[HTML]{000000}\put(235,218){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.2}\selectfont $h=r-2b$}}}%
{\color[HTML]{000000}\put(71,250){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.7}\selectfont spherical envelope}}}%
{\color[HTML]{777D83}\vlStroke{117.99072}{246}{-1.63658}{35.01428}{0.65}{0.325}}%
{\color[HTML]{000000}\put(370,249){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.4}{12.1}\selectfont $b$ fixed; $h>0$}}}%
{\color[HTML]{000000}\vlStroke{30}{198}{0}{18}{1.65}{0.825}}%
{\color[HTML]{000000}\put(54,198){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10}{11.7}\selectfont total}}}%
{\color[HTML]{176B64}\vlStroke{126}{198}{0}{18}{1.65}{0.825}}%
{\color[HTML]{000000}\put(150,198){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10}{11.7}\selectfont double layer}}}%
{\color[HTML]{762B38}\vlStroke{277}{198}{0}{18}{1.65}{0.825}}%
{\color[HTML]{000000}\put(301,198){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10}{11.7}\selectfont dispersion}}}%
{\color[HTML]{315D80}\vlStroke{388}{198}{0}{2.8}{1.65}{0.825}}%
{\color[HTML]{315D80}\vlStroke{393}{198}{0}{2.8}{1.65}{0.825}}%
{\color[HTML]{315D80}\vlStroke{398}{198}{0}{2.8}{1.65}{0.825}}%
{\color[HTML]{315D80}\vlStroke{403}{198}{0}{2.8}{1.65}{0.825}}%
{\color[HTML]{000000}\put(412,198){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10}{11.7}\selectfont core}}}%
{\color[HTML]{E5E8EA}\vlStroke{49}{102}{0}{391}{0.65}{0.325}}%
{\color[HTML]{000000}\vlStroke{49}{48}{0}{391}{0.95}{0.475}}%
{\color[HTML]{000000}\vlStroke{48.525}{48}{90}{126}{0.95}{0.475}}%
{\color[HTML]{000000}\vlStroke{48.6}{48}{-90}{3}{0.8}{0.4}}%
{\color[HTML]{000000}\put(49,35){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.7}\selectfont $0.02$}}}%
{\color[HTML]{000000}\vlStroke{102.53103}{48}{-90}{3}{0.8}{0.4}}%
{\color[HTML]{000000}\put(102.93103,35){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.7}\selectfont $0.1$}}}%
{\color[HTML]{000000}\vlStroke{237.35862}{48}{-90}{3}{0.8}{0.4}}%
{\color[HTML]{000000}\put(237.75862,35){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.7}\selectfont $0.3$}}}%
{\color[HTML]{000000}\vlStroke{439.6}{48}{-90}{3}{0.8}{0.4}}%
{\color[HTML]{000000}\put(440,35){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.7}\selectfont $0.6$}}}%
{\color[HTML]{000000}\vlStroke{46}{48}{0}{3}{0.8}{0.4}}%
{\color[HTML]{000000}\put(42,48){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.7}\selectfont $-6$}}}%
{\color[HTML]{000000}\vlStroke{46}{102}{0}{3}{0.8}{0.4}}%
{\color[HTML]{000000}\put(42,102){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.7}\selectfont $0$}}}%
{\color[HTML]{000000}\vlStroke{46}{138}{0}{3}{0.8}{0.4}}%
{\color[HTML]{000000}\put(42,138){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.7}\selectfont $4$}}}%
{\color[HTML]{000000}\vlStroke{46}{174}{0}{3}{0.8}{0.4}}%
{\color[HTML]{000000}\put(42,174){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.7}\selectfont $8$}}}%
{\color[HTML]{000000}\put(244.5,16){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.6}{12.3}\selectfont gap $g=h/b$}}}%
{\color[HTML]{000000}\put(49,188){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.6}{12.3}\selectfont $U/(k_BT)$}}}%
{\color[HTML]{762B38}\vlStroke{57.25358}{48}{70.38849}{1.52957}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{57.77234}{49.44084}{69.07066}{2.19354}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{58.56173}{51.48965}{67.72719}{2.06737}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{59.35158}{53.40277}{66.36128}{1.95419}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{60.14187}{55.19298}{64.97627}{1.85243}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{60.9326}{56.87153}{63.5756}{1.76076}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{61.72375}{58.44833}{62.1628}{1.67801}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{62.51532}{59.93216}{60.74142}{1.6032}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{63.30728}{61.33083}{59.31505}{1.53545}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{64.09962}{62.6513}{57.8872}{1.47401}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{64.89229}{63.89979}{56.46134}{1.41822}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{65.68527}{65.0819}{55.04081}{1.3675}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{66.47854}{66.20265}{53.62883}{1.32133}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{67.27205}{67.26657}{52.22845}{1.27926}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{68.06577}{68.27778}{50.84251}{1.24089}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{68.85967}{69.23998}{49.47365}{1.20586}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{69.65371}{70.15657}{48.12429}{1.17385}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{70.44785}{71.03061}{46.7966}{1.14458}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{71.24206}{71.86493}{45.4925}{1.11778}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{72.03631}{72.66208}{44.21368}{1.09323}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{72.83056}{73.42443}{42.96159}{1.07072}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{73.62479}{74.15414}{41.73742}{1.05007}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{74.41896}{74.85319}{40.54215}{1.03111}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{75.21305}{75.52342}{39.37655}{1.01368}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{76.00704}{76.16651}{38.24119}{0.99765}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{76.80091}{76.78403}{37.13642}{0.9829}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{77.59463}{77.37742}{36.06247}{0.96931}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{78.3882}{77.94802}{35.01937}{0.95679}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{79.18159}{78.49708}{34.00704}{0.94523}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{79.9748}{79.02574}{33.02527}{0.93456}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{80.76782}{79.53509}{32.07373}{0.92471}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{81.56064}{80.02612}{31.15201}{0.9156}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{82.35324}{80.49976}{30.25962}{0.90717}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{83.14563}{80.9569}{29.39601}{0.89936}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{83.93781}{81.39835}{28.56054}{0.89213}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{84.72977}{81.82486}{27.75257}{0.88542}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{85.52151}{82.23716}{26.9714}{0.87919}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{86.31303}{82.63592}{26.21631}{0.87341}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{87.10434}{83.02176}{25.48656}{0.86804}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{87.89543}{83.39527}{24.78139}{0.86304}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{88.6863}{83.75702}{24.10006}{0.85839}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{89.47696}{84.10753}{23.44179}{0.85406}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{90.26742}{84.44729}{22.80584}{0.85002}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{91.05768}{84.77677}{22.19145}{0.84625}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{91.84773}{85.0964}{21.59789}{0.84274}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{92.63759}{85.4066}{21.02442}{0.83945}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{93.42726}{85.70777}{20.47033}{0.83638}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{94.21675}{86.00027}{19.93493}{0.83351}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{95.00606}{86.28446}{19.41754}{0.83082}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{95.79519}{86.56066}{18.91749}{0.82831}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{96.58415}{86.82921}{18.43415}{0.82595}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{97.37295}{87.09038}{17.96688}{0.82374}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{98.16158}{87.34448}{17.5151}{0.82166}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{98.95006}{87.59176}{17.07821}{0.81971}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{99.7384}{87.83249}{16.65565}{0.81788}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{100.52658}{88.06691}{16.24689}{0.81616}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{101.31463}{88.29526}{15.8514}{0.81454}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{102.10253}{88.51774}{15.46867}{0.81302}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{102.89031}{88.73458}{15.09823}{0.81158}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{103.67796}{88.94598}{14.73961}{0.81023}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{104.46549}{89.15213}{14.39236}{0.80896}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{105.2529}{89.3532}{14.05605}{0.80775}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{106.04019}{89.54938}{13.73026}{0.80662}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{106.82737}{89.74083}{13.41462}{0.80555}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{107.61445}{89.92771}{13.10872}{0.80453}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{108.40142}{90.11018}{12.81221}{0.80357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{109.18829}{90.28838}{12.52475}{0.80267}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{109.97506}{90.46245}{12.24598}{0.80181}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{110.76174}{90.63252}{11.9756}{0.801}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{111.54834}{90.79872}{11.71329}{0.80023}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{112.33484}{90.96118}{11.45876}{0.7995}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{113.12126}{91.12001}{11.21172}{0.79881}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{113.9076}{91.27533}{10.9719}{0.79816}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{114.69386}{91.42724}{10.73905}{0.79754}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{115.48005}{91.57585}{10.5129}{0.79694}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{116.26616}{91.72126}{10.29323}{0.79638}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{117.0522}{91.86356}{10.0798}{0.79585}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{117.83818}{92.00285}{9.87239}{0.79534}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{118.62408}{92.13922}{9.67079}{0.79486}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{119.40993}{92.27274}{9.47479}{0.7944}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{120.19571}{92.40351}{9.28421}{0.79397}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{120.98143}{92.5316}{9.09885}{0.79355}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{121.7671}{92.65709}{8.91854}{0.79316}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{122.55271}{92.78006}{8.7431}{0.79278}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{123.33826}{92.90056}{8.57236}{0.79242}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{124.12377}{93.01868}{8.40618}{0.79208}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{124.90922}{93.13447}{8.24439}{0.79175}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{125.69462}{93.24801}{8.08686}{0.79144}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{126.47998}{93.35934}{7.93343}{0.79114}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{127.26529}{93.46854}{7.78398}{0.79085}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{128.05056}{93.57565}{7.63837}{0.79058}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{128.83578}{93.68073}{7.49648}{0.79032}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{129.62097}{93.78384}{7.35819}{0.79007}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{130.40611}{93.88503}{7.22339}{0.78984}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{131.19121}{93.98434}{7.09196}{0.78961}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{131.97628}{94.08183}{6.9638}{0.78939}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{132.76131}{94.17754}{6.83879}{0.78918}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{133.5463}{94.27151}{6.71686}{0.78898}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{134.33126}{94.36379}{6.59789}{0.78879}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{135.11619}{94.45442}{6.4818}{0.78861}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{135.90108}{94.54345}{6.3685}{0.78843}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{136.68594}{94.6309}{6.25791}{0.78826}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{137.47077}{94.71683}{6.14993}{0.7881}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{138.25558}{94.80126}{6.0445}{0.78795}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{139.04035}{94.88423}{5.94154}{0.7878}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{139.82509}{94.96578}{5.84097}{0.78766}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{140.60981}{95.04593}{5.74272}{0.78752}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{141.39451}{95.12473}{5.64673}{0.78739}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{142.17917}{95.20221}{5.55293}{0.78726}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{142.96381}{95.27839}{5.46125}{0.78714}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{143.74843}{95.3533}{5.37164}{0.78702}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{144.53303}{95.42698}{5.28403}{0.78691}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{145.3176}{95.49945}{5.19837}{0.7868}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{146.10215}{95.57074}{5.11461}{0.7867}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{146.88668}{95.64087}{5.03268}{0.7866}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{147.67119}{95.70987}{4.95254}{0.7865}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{148.45567}{95.77777}{4.87414}{0.78641}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{149.24014}{95.84459}{4.79743}{0.78632}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{150.02459}{95.91035}{4.72236}{0.78624}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{150.80902}{95.97508}{4.64889}{0.78615}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{151.59343}{96.0388}{4.57698}{0.78607}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{152.37782}{96.10153}{4.50658}{0.786}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{153.1622}{96.16329}{4.43765}{0.78592}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{153.94656}{96.2241}{4.37016}{0.78585}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{154.7309}{96.28398}{4.30406}{0.78578}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{155.51523}{96.34295}{4.23932}{0.78572}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{156.29954}{96.40103}{4.17591}{0.78565}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{157.08384}{96.45824}{4.11378}{0.78559}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{157.86812}{96.5146}{4.05291}{0.78553}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{158.65239}{96.57012}{3.99326}{0.78547}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{159.43665}{96.62482}{3.93481}{0.78542}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{160.22089}{96.67872}{3.87751}{0.78536}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{161.00511}{96.73183}{3.82135}{0.78531}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{161.78933}{96.78416}{3.76629}{0.78526}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{162.57353}{96.83574}{3.7123}{0.78521}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{163.35772}{96.88658}{3.65937}{0.78517}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{164.1419}{96.9367}{3.60746}{0.78512}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{164.92606}{96.9861}{3.55654}{0.78508}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{165.71022}{97.0348}{3.5066}{0.78504}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{166.49436}{97.08281}{3.45761}{0.785}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{167.27849}{97.13016}{3.40954}{0.78496}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{168.06262}{97.17684}{3.36238}{0.78492}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{168.84673}{97.22288}{3.3161}{0.78488}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{169.63083}{97.26828}{3.27068}{0.78485}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{170.41492}{97.31306}{3.2261}{0.78481}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{171.199}{97.35722}{3.18235}{0.78478}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{171.98307}{97.40079}{3.13939}{0.78474}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{172.76714}{97.44377}{3.09722}{0.78471}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{173.55119}{97.48616}{3.05582}{0.78468}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{174.33524}{97.52799}{3.01516}{0.78465}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{175.11927}{97.56927}{2.97523}{0.78462}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{175.9033}{97.60999}{2.93601}{0.7846}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{176.68732}{97.65018}{2.8975}{0.78457}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{177.47133}{97.68984}{2.85966}{0.78454}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{178.25534}{97.72898}{2.82249}{0.78452}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{179.03934}{97.76761}{2.78597}{0.78449}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{179.82333}{97.80574}{2.75008}{0.78447}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{180.60731}{97.84338}{2.71482}{0.78445}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{181.39128}{97.88054}{2.68017}{0.78443}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{182.17525}{97.91722}{2.64611}{0.7844}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{182.95921}{97.95343}{2.61264}{0.78438}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{183.74317}{97.98918}{2.57973}{0.78436}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{184.52711}{98.02449}{2.54738}{0.78434}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{185.31105}{98.05935}{2.51558}{0.78432}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{186.09499}{98.09377}{2.48431}{0.7843}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{186.87892}{98.12777}{2.45356}{0.78429}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{187.66284}{98.16134}{2.42333}{0.78427}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{188.44676}{98.19451}{2.39359}{0.78425}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{189.23067}{98.22726}{2.36434}{0.78423}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{190.01458}{98.25961}{2.33557}{0.78422}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{190.79848}{98.29157}{2.30728}{0.7842}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{191.58237}{98.32314}{2.27944}{0.78419}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{192.36626}{98.35433}{2.25205}{0.78417}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{193.15015}{98.38515}{2.2251}{0.78416}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{193.93402}{98.41559}{2.19859}{0.78414}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{194.7179}{98.44567}{2.17249}{0.78413}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{195.50177}{98.4754}{2.14682}{0.78412}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{196.28563}{98.50477}{2.12154}{0.7841}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{197.06949}{98.5338}{2.09667}{0.78409}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{197.85335}{98.56249}{2.07219}{0.78408}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{198.6372}{98.59084}{2.04809}{0.78407}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{199.42105}{98.61886}{2.02436}{0.78406}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{200.20489}{98.64655}{2.001}{0.78405}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{200.98873}{98.67393}{1.978}{0.78403}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{201.77256}{98.70099}{1.95535}{0.78402}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{202.55639}{98.72774}{1.93305}{0.78401}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{203.34022}{98.75419}{1.91109}{0.784}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{204.12404}{98.78033}{1.88946}{0.78399}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{204.90785}{98.80618}{1.86816}{0.78398}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{205.69167}{98.83174}{1.84718}{0.78397}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{206.47548}{98.85701}{1.82651}{0.78397}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{207.25929}{98.882}{1.80615}{0.78396}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{208.04309}{98.90671}{1.7861}{0.78395}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{208.82689}{98.93114}{1.76634}{0.78394}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{209.61069}{98.95531}{1.74687}{0.78393}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{210.39448}{98.9792}{1.72768}{0.78392}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{211.17827}{99.00284}{1.70878}{0.78392}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{211.96206}{99.02621}{1.69015}{0.78391}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{212.74584}{99.04934}{1.67179}{0.7839}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{213.52962}{99.07221}{1.6537}{0.78389}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{214.3134}{99.09483}{1.63586}{0.78389}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{215.09717}{99.1172}{1.61829}{0.78388}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{215.88094}{99.13934}{1.60096}{0.78387}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{216.66471}{99.16124}{1.58388}{0.78387}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{217.44847}{99.18291}{1.56704}{0.78386}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{218.23224}{99.20434}{1.55044}{0.78385}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{219.016}{99.22555}{1.53407}{0.78385}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{219.79975}{99.24654}{1.51793}{0.78384}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{220.58351}{99.2673}{1.50202}{0.78384}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{221.36726}{99.28785}{1.48633}{0.78383}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{222.15101}{99.30818}{1.47085}{0.78383}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{222.93476}{99.3283}{1.45559}{0.78382}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{223.7185}{99.34821}{1.44054}{0.78381}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{224.50224}{99.36791}{1.42569}{0.78381}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{225.28598}{99.38742}{1.41105}{0.7838}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{226.06972}{99.40672}{1.3966}{0.7838}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{226.85346}{99.42582}{1.38235}{0.7838}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{227.63719}{99.44473}{1.36829}{0.78379}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{228.42092}{99.46344}{1.35443}{0.78379}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{229.20465}{99.48197}{1.34074}{0.78378}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{229.98837}{99.50031}{1.32724}{0.78378}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{230.7721}{99.51846}{1.31392}{0.78377}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{231.55582}{99.53644}{1.30078}{0.78377}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{232.33954}{99.55423}{1.28781}{0.78377}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{233.12326}{99.57184}{1.27501}{0.78376}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{233.90697}{99.58928}{1.26238}{0.78376}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{234.69069}{99.60655}{1.24991}{0.78375}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{235.4744}{99.62365}{1.23761}{0.78375}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{236.25811}{99.64057}{1.22546}{0.78375}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{237.04182}{99.65734}{1.21347}{0.78374}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{237.82552}{99.67393}{1.20164}{0.78374}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{238.60923}{99.69037}{1.18996}{0.78374}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{239.39293}{99.70665}{1.17843}{0.78373}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{240.17663}{99.72276}{1.16704}{0.78373}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{240.96033}{99.73873}{1.1558}{0.78373}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{241.74403}{99.75454}{1.14471}{0.78372}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{242.52773}{99.77019}{1.13375}{0.78372}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{243.31142}{99.7857}{1.12293}{0.78372}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{244.09511}{99.80106}{1.11224}{0.78371}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{244.87881}{99.81627}{1.10169}{0.78371}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{245.6625}{99.83134}{1.09127}{0.78371}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{246.44618}{99.84627}{1.08099}{0.78371}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{247.22987}{99.86105}{1.07082}{0.7837}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{248.01356}{99.8757}{1.06079}{0.7837}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{248.79724}{99.89021}{1.05087}{0.7837}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{249.58092}{99.90458}{1.04108}{0.7837}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{250.3646}{99.91882}{1.03141}{0.78369}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{251.14828}{99.93292}{1.02185}{0.78369}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{251.93196}{99.9469}{1.01242}{0.78369}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{252.71564}{99.96075}{1.00309}{0.78369}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{253.49931}{99.97447}{0.99388}{0.78369}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{254.28299}{99.98806}{0.98478}{0.78368}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{255.06666}{100.00153}{0.97579}{0.78368}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{255.85033}{100.01488}{0.9669}{0.78368}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{256.634}{100.0281}{0.95813}{0.78368}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{257.41767}{100.0412}{0.94945}{0.78367}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{258.20134}{100.05419}{0.94088}{0.78367}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{258.98501}{100.06706}{0.93241}{0.78367}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{259.76867}{100.07981}{0.92404}{0.78367}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{260.55234}{100.09245}{0.91577}{0.78367}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{261.336}{100.10497}{0.90759}{0.78367}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{262.11966}{100.11739}{0.89951}{0.78366}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{262.90333}{100.12969}{0.89153}{0.78366}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{263.68699}{100.14188}{0.88363}{0.78366}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{264.47064}{100.15397}{0.87583}{0.78366}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{265.2543}{100.16595}{0.86812}{0.78366}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{266.03796}{100.17782}{0.86049}{0.78366}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{266.82162}{100.18959}{0.85296}{0.78365}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{267.60527}{100.20126}{0.84551}{0.78365}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{268.38892}{100.21282}{0.83814}{0.78365}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{269.17258}{100.22428}{0.83086}{0.78365}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{269.95623}{100.23565}{0.82366}{0.78365}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{270.73988}{100.24691}{0.81654}{0.78365}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{271.52353}{100.25808}{0.8095}{0.78365}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{272.30718}{100.26915}{0.80254}{0.78364}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{273.09083}{100.28013}{0.79566}{0.78364}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{273.87447}{100.29101}{0.78886}{0.78364}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{274.65812}{100.3018}{0.78213}{0.78364}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{275.44177}{100.31249}{0.77547}{0.78364}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{276.22541}{100.3231}{0.76889}{0.78364}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{277.00905}{100.33362}{0.76239}{0.78364}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{277.7927}{100.34404}{0.75595}{0.78364}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{278.57634}{100.35438}{0.74958}{0.78363}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{279.35998}{100.36463}{0.74329}{0.78363}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{280.14362}{100.3748}{0.73706}{0.78363}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{280.92726}{100.38488}{0.7309}{0.78363}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{281.7109}{100.39488}{0.72481}{0.78363}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{282.49454}{100.40479}{0.71878}{0.78363}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{283.27818}{100.41462}{0.71282}{0.78363}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{284.06181}{100.42437}{0.70692}{0.78363}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{284.84545}{100.43404}{0.70108}{0.78363}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{285.62908}{100.44362}{0.69531}{0.78362}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{286.41272}{100.45313}{0.6896}{0.78362}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{287.19635}{100.46256}{0.68395}{0.78362}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{287.97998}{100.47192}{0.67836}{0.78362}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{288.76362}{100.4812}{0.67283}{0.78362}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{289.54725}{100.4904}{0.66736}{0.78362}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{290.33088}{100.49953}{0.66195}{0.78362}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{291.11451}{100.50858}{0.65659}{0.78362}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{291.89814}{100.51756}{0.65129}{0.78362}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{292.68177}{100.52647}{0.64604}{0.78362}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{293.4654}{100.5353}{0.64085}{0.78362}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{294.24902}{100.54407}{0.63571}{0.78362}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{295.03265}{100.55276}{0.63063}{0.78361}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{295.81628}{100.56138}{0.62559}{0.78361}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{296.5999}{100.56994}{0.62061}{0.78361}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{297.38353}{100.57843}{0.61569}{0.78361}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{298.16715}{100.58685}{0.61081}{0.78361}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{298.95078}{100.5952}{0.60598}{0.78361}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{299.7344}{100.60349}{0.6012}{0.78361}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{300.51802}{100.61171}{0.59647}{0.78361}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{301.30165}{100.61987}{0.59179}{0.78361}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{302.08527}{100.62796}{0.58715}{0.78361}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{302.86889}{100.63599}{0.58256}{0.78361}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{303.65251}{100.64396}{0.57802}{0.78361}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{304.43613}{100.65187}{0.57353}{0.78361}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{305.21975}{100.65971}{0.56908}{0.78361}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{306.00337}{100.66749}{0.56467}{0.78361}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{306.78699}{100.67521}{0.56031}{0.7836}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{307.5706}{100.68288}{0.55599}{0.7836}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{308.35422}{100.69048}{0.55171}{0.7836}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{309.13784}{100.69803}{0.54748}{0.7836}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{309.92146}{100.70551}{0.54329}{0.7836}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{310.70507}{100.71294}{0.53913}{0.7836}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{311.48869}{100.72032}{0.53502}{0.7836}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{312.2723}{100.72763}{0.53095}{0.7836}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{313.05592}{100.7349}{0.52692}{0.7836}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{313.83953}{100.7421}{0.52293}{0.7836}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{314.62314}{100.74925}{0.51898}{0.7836}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{315.40676}{100.75635}{0.51507}{0.7836}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{316.19037}{100.7634}{0.51119}{0.7836}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{316.97398}{100.77039}{0.50736}{0.7836}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{317.75759}{100.77733}{0.50356}{0.7836}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{318.54121}{100.78421}{0.49979}{0.7836}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{319.32482}{100.79105}{0.49606}{0.7836}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{320.10843}{100.79783}{0.49237}{0.7836}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{320.89204}{100.80457}{0.48871}{0.7836}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{321.67565}{100.81125}{0.48509}{0.7836}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{322.45926}{100.81788}{0.4815}{0.78359}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{323.24287}{100.82447}{0.47795}{0.78359}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{324.02647}{100.83101}{0.47443}{0.78359}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{324.81008}{100.83749}{0.47094}{0.78359}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{325.59369}{100.84393}{0.46749}{0.78359}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{326.3773}{100.85033}{0.46407}{0.78359}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{327.16091}{100.85667}{0.46068}{0.78359}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{327.94451}{100.86297}{0.45732}{0.78359}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{328.72812}{100.86923}{0.45399}{0.78359}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{329.51172}{100.87544}{0.4507}{0.78359}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{330.29533}{100.8816}{0.44743}{0.78359}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{331.07894}{100.88772}{0.4442}{0.78359}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{331.86254}{100.8938}{0.44099}{0.78359}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{332.64614}{100.89983}{0.43782}{0.78359}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{333.42975}{100.90581}{0.43467}{0.78359}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{334.21335}{100.91176}{0.43155}{0.78359}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{334.99696}{100.91766}{0.42847}{0.78359}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{335.78056}{100.92352}{0.42541}{0.78359}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{336.56416}{100.92934}{0.42237}{0.78359}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{337.34776}{100.93511}{0.41937}{0.78359}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{338.13137}{100.94085}{0.41639}{0.78359}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{338.91497}{100.94654}{0.41344}{0.78359}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{339.69857}{100.9522}{0.41052}{0.78359}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{340.48217}{100.95781}{0.40762}{0.78359}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{341.26577}{100.96339}{0.40475}{0.78359}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{342.04937}{100.96892}{0.4019}{0.78359}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{342.83297}{100.97442}{0.39908}{0.78359}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{343.61657}{100.97988}{0.39629}{0.78359}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{344.40017}{100.9853}{0.39352}{0.78359}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{345.18377}{100.99068}{0.39078}{0.78359}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{345.96737}{100.99602}{0.38805}{0.78359}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{346.75097}{101.00133}{0.38536}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{347.53457}{101.0066}{0.38269}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{348.31817}{101.01183}{0.38004}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{349.10177}{101.01703}{0.37741}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{349.88536}{101.02219}{0.37481}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{350.66896}{101.02732}{0.37223}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{351.45256}{101.03241}{0.36967}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{352.23616}{101.03747}{0.36714}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{353.01975}{101.04249}{0.36463}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{353.80335}{101.04747}{0.36214}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{354.58695}{101.05243}{0.35967}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{355.37054}{101.05734}{0.35722}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{356.15414}{101.06223}{0.35479}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{356.93773}{101.06708}{0.35239}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{357.72133}{101.0719}{0.35}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{358.50492}{101.07669}{0.34764}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{359.28852}{101.08144}{0.3453}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{360.07211}{101.08616}{0.34297}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{360.85571}{101.09085}{0.34067}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{361.6393}{101.09551}{0.33838}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{362.42289}{101.10014}{0.33612}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{363.20649}{101.10474}{0.33387}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{363.99008}{101.1093}{0.33165}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{364.77367}{101.11384}{0.32944}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{365.55727}{101.11835}{0.32725}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{366.34086}{101.12282}{0.32508}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{367.12445}{101.12727}{0.32293}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{367.90804}{101.13168}{0.32079}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{368.69164}{101.13607}{0.31868}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{369.47523}{101.14043}{0.31658}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{370.25882}{101.14476}{0.3145}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{371.04241}{101.14906}{0.31243}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{371.826}{101.15333}{0.31039}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{372.60959}{101.15758}{0.30836}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{373.39318}{101.16179}{0.30635}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{374.17678}{101.16598}{0.30435}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{374.96037}{101.17015}{0.30237}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{375.74396}{101.17428}{0.30041}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{376.52755}{101.17839}{0.29846}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{377.31114}{101.18247}{0.29653}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{378.09473}{101.18653}{0.29461}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{378.87832}{101.19056}{0.29271}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{379.6619}{101.19456}{0.29083}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{380.44549}{101.19854}{0.28896}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{381.22908}{101.20249}{0.28711}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{382.01267}{101.20641}{0.28527}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{382.79626}{101.21032}{0.28344}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{383.57985}{101.21419}{0.28164}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{384.36344}{101.21804}{0.27984}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{385.14702}{101.22187}{0.27806}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{385.93061}{101.22567}{0.27629}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{386.7142}{101.22945}{0.27454}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{387.49779}{101.23321}{0.27281}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{388.28138}{101.23694}{0.27108}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{389.06496}{101.24064}{0.26937}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{389.84855}{101.24433}{0.26768}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{390.63214}{101.24799}{0.26599}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{391.41572}{101.25163}{0.26432}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{392.19931}{101.25524}{0.26267}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{392.9829}{101.25883}{0.26102}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{393.76648}{101.2624}{0.25939}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{394.55007}{101.26595}{0.25778}{0.78358}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{395.33366}{101.26948}{0.25617}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{396.11724}{101.27298}{0.25458}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{396.90083}{101.27646}{0.253}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{397.68441}{101.27992}{0.25143}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{398.468}{101.28336}{0.24988}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{399.25158}{101.28678}{0.24834}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{400.03517}{101.29017}{0.24681}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{400.81875}{101.29355}{0.24529}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{401.60234}{101.2969}{0.24378}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{402.38592}{101.30024}{0.24228}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{403.16951}{101.30355}{0.2408}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{403.95309}{101.30684}{0.23933}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{404.73668}{101.31012}{0.23787}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{405.52026}{101.31337}{0.23642}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{406.30384}{101.3166}{0.23498}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{407.08743}{101.31982}{0.23355}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{407.87101}{101.32301}{0.23213}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{408.6546}{101.32619}{0.23073}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{409.43818}{101.32934}{0.22933}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{410.22176}{101.33248}{0.22795}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{411.00535}{101.33559}{0.22657}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{411.78893}{101.33869}{0.22521}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{412.57251}{101.34177}{0.22385}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{413.3561}{101.34483}{0.22251}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{414.13968}{101.34788}{0.22118}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{414.92326}{101.3509}{0.21985}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{415.70684}{101.35391}{0.21854}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{416.49043}{101.3569}{0.21724}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{417.27401}{101.35987}{0.21594}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{418.05759}{101.36282}{0.21466}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{418.84117}{101.36576}{0.21339}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{419.62476}{101.36868}{0.21212}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{420.40834}{101.37158}{0.21087}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{421.19192}{101.37446}{0.20962}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{421.9755}{101.37733}{0.20838}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{422.75908}{101.38018}{0.20715}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{423.54266}{101.38301}{0.20594}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{424.32625}{101.38583}{0.20473}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{425.10983}{101.38863}{0.20352}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{425.89341}{101.39141}{0.20233}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{426.67699}{101.39418}{0.20115}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{427.46057}{101.39693}{0.19997}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{428.24415}{101.39966}{0.19881}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{429.02773}{101.40238}{0.19765}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{429.81131}{101.40508}{0.1965}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{430.59489}{101.40777}{0.19536}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{431.37847}{101.41044}{0.19423}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{432.16205}{101.4131}{0.19311}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{432.94563}{101.41574}{0.19199}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{433.72921}{101.41837}{0.19088}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{434.51279}{101.42098}{0.18978}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{435.29637}{101.42357}{0.18869}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{436.07995}{101.42615}{0.1876}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{436.86353}{101.42872}{0.18653}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{437.64711}{101.43127}{0.18546}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{438.43069}{101.43381}{0.1844}{0.78357}{1.35}{0.675}}%
{\color[HTML]{762B38}\vlStroke{439.21427}{101.43633}{0.18335}{0.78357}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{48.84914}{130.22018}{-12.91412}{0.8039}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{49.63363}{130.04051}{-12.834}{0.80364}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{50.41811}{129.862}{-12.75434}{0.80339}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{51.20259}{129.68464}{-12.67515}{0.80314}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{51.98706}{129.50841}{-12.59642}{0.80289}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{52.77153}{129.33331}{-12.51815}{0.80265}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{53.55599}{129.15934}{-12.44034}{0.80241}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{54.34045}{128.98648}{-12.36299}{0.80217}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{55.1249}{128.81473}{-12.2861}{0.80193}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{55.90935}{128.64409}{-12.20966}{0.8017}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{56.69379}{128.47454}{-12.13367}{0.80147}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{57.47823}{128.30607}{-12.05813}{0.80125}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{58.26266}{128.13869}{-11.98304}{0.80102}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{59.04709}{127.97238}{-11.90839}{0.8008}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{59.83151}{127.80714}{-11.83418}{0.80058}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{60.61593}{127.64295}{-11.76042}{0.80037}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{61.40034}{127.47982}{-11.68709}{0.80016}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{62.18475}{127.31774}{-11.6142}{0.79995}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{62.96915}{127.15669}{-11.54174}{0.79974}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{63.75355}{126.99668}{-11.46971}{0.79953}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{64.53795}{126.83769}{-11.39811}{0.79933}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{65.32233}{126.67972}{-11.32695}{0.79913}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{66.10672}{126.52277}{-11.2562}{0.79894}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{66.8911}{126.36682}{-11.18588}{0.79874}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{67.67547}{126.21187}{-11.11598}{0.79855}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{68.45984}{126.05791}{-11.0465}{0.79836}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{69.24421}{125.90494}{-10.97743}{0.79817}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{70.02857}{125.75295}{-10.90878}{0.79799}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{70.81293}{125.60194}{-10.84055}{0.7978}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{71.59728}{125.45189}{-10.77272}{0.79762}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{72.38163}{125.3028}{-10.7053}{0.79745}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{73.16597}{125.15467}{-10.63829}{0.79727}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{73.95031}{125.00749}{-10.57168}{0.7971}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{74.73464}{124.86125}{-10.50547}{0.79693}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{75.51897}{124.71594}{-10.43967}{0.79676}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{76.3033}{124.57157}{-10.37426}{0.79659}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{77.08762}{124.42812}{-10.30924}{0.79642}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{77.87193}{124.2856}{-10.24462}{0.79626}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{78.65625}{124.14398}{-10.18039}{0.7961}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{79.44055}{124.00327}{-10.11655}{0.79594}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{80.22486}{123.86346}{-10.0531}{0.79579}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{81.00916}{123.72455}{-9.99003}{0.79563}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{81.79345}{123.58653}{-9.92735}{0.79548}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{82.57774}{123.44939}{-9.86505}{0.79533}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{83.36203}{123.31312}{-9.80312}{0.79518}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{84.14631}{123.17773}{-9.74158}{0.79503}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{84.93059}{123.04321}{-9.68041}{0.79489}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{85.71486}{122.90955}{-9.61961}{0.79474}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{86.49913}{122.77674}{-9.55918}{0.7946}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{87.28339}{122.64479}{-9.49912}{0.79446}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{88.06765}{122.51368}{-9.43943}{0.79432}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{88.85191}{122.3834}{-9.3801}{0.79419}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{89.63616}{122.25396}{-9.32114}{0.79405}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{90.42041}{122.12535}{-9.26253}{0.79392}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{91.20466}{121.99756}{-9.20429}{0.79379}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{91.9889}{121.87059}{-9.1464}{0.79366}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{92.77313}{121.74444}{-9.08887}{0.79353}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{93.55736}{121.61908}{-9.03169}{0.7934}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{94.34159}{121.49454}{-8.97486}{0.79328}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{95.12582}{121.37078}{-8.91838}{0.79316}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{95.91004}{121.24782}{-8.86225}{0.79303}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{96.69425}{121.12565}{-8.80646}{0.79291}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{97.47847}{121.00425}{-8.75102}{0.7928}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{98.26268}{120.88364}{-8.69592}{0.79268}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{99.04688}{120.76379}{-8.64115}{0.79256}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{99.83108}{120.64471}{-8.58673}{0.79245}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{100.61528}{120.5264}{-8.53264}{0.79234}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{101.39947}{120.40883}{-8.47888}{0.79223}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{102.18366}{120.29202}{-8.42545}{0.79212}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{102.96785}{120.17596}{-8.37236}{0.79201}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{103.75203}{120.06064}{-8.31959}{0.7919}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{104.53621}{119.94606}{-8.26715}{0.7918}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{105.32038}{119.83221}{-8.21503}{0.79169}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{106.10455}{119.71908}{-8.16324}{0.79159}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{106.88872}{119.60668}{-8.11176}{0.79149}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{107.67289}{119.495}{-8.06061}{0.79139}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{108.45705}{119.38403}{-8.00977}{0.79129}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{109.2412}{119.27377}{-7.95925}{0.79119}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{110.02536}{119.16422}{-7.90904}{0.79109}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{110.80951}{119.05536}{-7.85914}{0.791}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{111.59365}{118.9472}{-7.80955}{0.7909}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{112.37779}{118.83973}{-7.76027}{0.79081}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{113.16193}{118.73295}{-7.7113}{0.79072}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{113.94607}{118.62685}{-7.66262}{0.79063}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{114.7302}{118.52143}{-7.61426}{0.79054}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{115.51433}{118.41668}{-7.56619}{0.79045}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{116.29845}{118.3126}{-7.51842}{0.79036}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{117.08257}{118.20919}{-7.47095}{0.79028}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{117.86669}{118.10643}{-7.42377}{0.79019}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{118.65081}{118.00433}{-7.37689}{0.79011}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{119.43492}{117.90289}{-7.3303}{0.79002}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{120.21903}{117.80209}{-7.284}{0.78994}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{121.00313}{117.70193}{-7.23799}{0.78986}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{121.78723}{117.60242}{-7.19227}{0.78978}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{122.57133}{117.50354}{-7.14683}{0.7897}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{123.35543}{117.40529}{-7.10168}{0.78962}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{124.13952}{117.30767}{-7.0568}{0.78955}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{124.92361}{117.21067}{-7.01221}{0.78947}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{125.70769}{117.11429}{-6.9679}{0.7894}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{126.49177}{117.01853}{-6.92386}{0.78932}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{127.27585}{116.92337}{-6.8801}{0.78925}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{128.05993}{116.82883}{-6.83661}{0.78918}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{128.844}{116.73488}{-6.79339}{0.78911}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{129.62807}{116.64154}{-6.75044}{0.78904}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{130.41214}{116.54879}{-6.70777}{0.78897}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{131.1962}{116.45664}{-6.66536}{0.7889}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{131.98026}{116.36507}{-6.62321}{0.78883}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{132.76432}{116.27409}{-6.58133}{0.78876}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{133.54837}{116.18368}{-6.53971}{0.7887}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{134.33242}{116.09386}{-6.49836}{0.78863}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{135.11647}{116.0046}{-6.45726}{0.78857}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{135.90052}{115.91592}{-6.41642}{0.78851}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{136.68456}{115.8278}{-6.37583}{0.78844}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{137.4686}{115.74025}{-6.3355}{0.78838}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{138.25264}{115.65325}{-6.29543}{0.78832}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{139.03667}{115.5668}{-6.2556}{0.78826}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{139.8207}{115.48091}{-6.21603}{0.7882}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{140.60473}{115.39557}{-6.1767}{0.78814}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{141.38875}{115.31077}{-6.13762}{0.78808}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{142.17277}{115.22651}{-6.09879}{0.78803}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{142.95679}{115.14279}{-6.0602}{0.78797}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{143.74081}{115.0596}{-6.02185}{0.78791}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{144.52482}{114.97694}{-5.98374}{0.78786}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{145.30883}{114.89481}{-5.94588}{0.78781}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{146.09284}{114.8132}{-5.90825}{0.78775}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{146.87685}{114.73211}{-5.87085}{0.7877}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{147.66085}{114.65154}{-5.8337}{0.78765}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{148.44485}{114.57148}{-5.79678}{0.78759}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{149.22885}{114.49194}{-5.76009}{0.78754}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{150.01284}{114.4129}{-5.72363}{0.78749}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{150.79683}{114.33436}{-5.6874}{0.78744}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{151.58082}{114.25632}{-5.65139}{0.78739}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{152.36481}{114.17878}{-5.61562}{0.78735}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{153.14879}{114.10174}{-5.58007}{0.7873}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{153.93278}{114.02518}{-5.54475}{0.78725}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{154.71675}{113.94912}{-5.50964}{0.7872}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{155.50073}{113.87354}{-5.47476}{0.78716}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{156.2847}{113.79843}{-5.4401}{0.78711}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{157.06868}{113.72381}{-5.40566}{0.78707}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{157.85264}{113.64967}{-5.37143}{0.78702}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{158.63661}{113.57599}{-5.33742}{0.78698}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{159.42057}{113.50278}{-5.30363}{0.78694}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{160.20453}{113.43005}{-5.27005}{0.78689}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{160.98849}{113.35777}{-5.23668}{0.78685}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{161.77245}{113.28595}{-5.20352}{0.78681}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{162.5564}{113.21459}{-5.17057}{0.78677}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{163.34035}{113.14369}{-5.13783}{0.78673}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{164.1243}{113.07324}{-5.10529}{0.78669}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{164.90825}{113.00323}{-5.07296}{0.78665}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{165.69219}{112.93367}{-5.04084}{0.78661}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{166.47614}{112.86456}{-5.00891}{0.78657}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{167.26007}{112.79588}{-4.97719}{0.78653}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{168.04401}{112.72764}{-4.94567}{0.7865}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{168.82795}{112.65984}{-4.91435}{0.78646}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{169.61188}{112.59247}{-4.88323}{0.78642}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{170.39581}{112.52552}{-4.8523}{0.78639}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{171.17974}{112.459}{-4.82157}{0.78635}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{171.96366}{112.39291}{-4.79104}{0.78631}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{172.74759}{112.32723}{-4.76069}{0.78628}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{173.53151}{112.26198}{-4.73054}{0.78625}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{174.31543}{112.19714}{-4.70058}{0.78621}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{175.09934}{112.13271}{-4.67081}{0.78618}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{175.88326}{112.06869}{-4.64123}{0.78614}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{176.66717}{112.00508}{-4.61183}{0.78611}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{177.45108}{111.94187}{-4.58262}{0.78608}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{178.23499}{111.87906}{-4.5536}{0.78605}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{179.01889}{111.81666}{-4.52476}{0.78602}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{179.8028}{111.75465}{-4.4961}{0.78599}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{180.5867}{111.69303}{-4.46762}{0.78596}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{181.3706}{111.63181}{-4.43933}{0.78593}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{182.1545}{111.57098}{-4.41121}{0.7859}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{182.93839}{111.51053}{-4.38327}{0.78587}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{183.72228}{111.45047}{-4.35551}{0.78584}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{184.50618}{111.39079}{-4.32792}{0.78581}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{185.29006}{111.33149}{-4.30051}{0.78578}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{186.07395}{111.27256}{-4.27327}{0.78575}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{186.85784}{111.21402}{-4.24621}{0.78572}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{187.64172}{111.15584}{-4.21931}{0.7857}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{188.4256}{111.09803}{-4.19259}{0.78567}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{189.20948}{111.04059}{-4.16604}{0.78564}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{189.99336}{110.98352}{-4.13965}{0.78562}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{190.77723}{110.92681}{-4.11343}{0.78559}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{191.56111}{110.87045}{-4.08738}{0.78557}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{192.34498}{110.81446}{-4.06149}{0.78554}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{193.12885}{110.75882}{-4.03577}{0.78551}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{193.91271}{110.70354}{-4.01021}{0.78549}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{194.69658}{110.64861}{-3.98481}{0.78547}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{195.48044}{110.59402}{-3.95958}{0.78544}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{196.26431}{110.53979}{-3.9345}{0.78542}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{197.04817}{110.48589}{-3.90958}{0.78539}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{197.83202}{110.43234}{-3.88482}{0.78537}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{198.61588}{110.37913}{-3.86022}{0.78535}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{199.39973}{110.32626}{-3.83577}{0.78533}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{200.18359}{110.27373}{-3.81148}{0.7853}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{200.96744}{110.22152}{-3.78735}{0.78528}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{201.75129}{110.16965}{-3.76336}{0.78526}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{202.53513}{110.11811}{-3.73953}{0.78524}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{203.31898}{110.0669}{-3.71585}{0.78522}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{204.10282}{110.01601}{-3.69232}{0.7852}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{204.88667}{109.96544}{-3.66894}{0.78518}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{205.67051}{109.9152}{-3.6457}{0.78516}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{206.45434}{109.86527}{-3.62262}{0.78514}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{207.23818}{109.81567}{-3.59968}{0.78512}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{208.02202}{109.76637}{-3.57689}{0.7851}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{208.80585}{109.71739}{-3.55424}{0.78508}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{209.58968}{109.66872}{-3.53173}{0.78506}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{210.37351}{109.62036}{-3.50937}{0.78504}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{211.15734}{109.57231}{-3.48715}{0.78502}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{211.94117}{109.52456}{-3.46507}{0.785}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{212.72499}{109.47711}{-3.44313}{0.78498}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{213.50882}{109.42997}{-3.42133}{0.78497}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{214.29264}{109.38312}{-3.39967}{0.78495}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{215.07646}{109.33658}{-3.37815}{0.78493}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{215.86028}{109.29032}{-3.35676}{0.78491}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{216.64409}{109.24436}{-3.33551}{0.7849}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{217.42791}{109.1987}{-3.31439}{0.78488}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{218.21172}{109.15332}{-3.29341}{0.78486}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{218.99554}{109.10823}{-3.27256}{0.78485}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{219.77935}{109.06343}{-3.25185}{0.78483}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{220.56316}{109.01891}{-3.23126}{0.78481}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{221.34696}{108.97467}{-3.21081}{0.7848}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{222.13077}{108.93071}{-3.19048}{0.78478}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{222.91457}{108.88704}{-3.17029}{0.78477}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{223.69838}{108.84363}{-3.15022}{0.78475}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{224.48218}{108.80051}{-3.13028}{0.78474}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{225.26598}{108.75766}{-3.11047}{0.78472}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{226.04978}{108.71508}{-3.09078}{0.78471}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{226.83357}{108.67277}{-3.07122}{0.78469}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{227.61737}{108.63073}{-3.05178}{0.78468}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{228.40117}{108.58895}{-3.03247}{0.78467}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{229.18496}{108.54744}{-3.01328}{0.78465}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{229.96875}{108.50619}{-2.99421}{0.78464}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{230.75254}{108.46521}{-2.97526}{0.78462}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{231.53633}{108.42448}{-2.95643}{0.78461}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{232.32012}{108.38401}{-2.93772}{0.7846}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{233.1039}{108.3438}{-2.91913}{0.78459}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{233.88769}{108.30385}{-2.90066}{0.78457}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{234.67147}{108.26414}{-2.8823}{0.78456}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{235.45525}{108.22469}{-2.86407}{0.78455}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{236.23903}{108.18549}{-2.84594}{0.78453}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{237.02281}{108.14654}{-2.82794}{0.78452}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{237.80659}{108.10783}{-2.81004}{0.78451}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{238.59036}{108.06937}{-2.79227}{0.7845}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{239.37414}{108.03116}{-2.7746}{0.78449}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{240.15791}{107.99318}{-2.75705}{0.78448}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{240.94168}{107.95545}{-2.7396}{0.78446}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{241.72546}{107.91795}{-2.72227}{0.78445}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{242.50923}{107.8807}{-2.70505}{0.78444}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{243.29299}{107.84367}{-2.68794}{0.78443}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{244.07676}{107.80689}{-2.67094}{0.78442}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{244.86053}{107.77033}{-2.65404}{0.78441}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{245.64429}{107.73401}{-2.63725}{0.7844}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{246.42806}{107.69792}{-2.62057}{0.78439}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{247.21182}{107.66206}{-2.604}{0.78438}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{247.99558}{107.62642}{-2.58753}{0.78437}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{248.77934}{107.59101}{-2.57116}{0.78436}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{249.5631}{107.55582}{-2.5549}{0.78435}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{250.34685}{107.52086}{-2.53874}{0.78434}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{251.13061}{107.48612}{-2.52269}{0.78433}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{251.91437}{107.45159}{-2.50674}{0.78432}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{252.69812}{107.41729}{-2.49088}{0.78431}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{253.48187}{107.3832}{-2.47513}{0.7843}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{254.26562}{107.34933}{-2.45948}{0.78429}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{255.04937}{107.31568}{-2.44393}{0.78428}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{255.83312}{107.28223}{-2.42848}{0.78427}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{256.61687}{107.249}{-2.41312}{0.78426}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{257.40062}{107.21598}{-2.39787}{0.78425}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{258.18436}{107.18317}{-2.38271}{0.78425}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{258.96811}{107.15057}{-2.36764}{0.78424}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{259.75185}{107.11817}{-2.35267}{0.78423}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{260.53559}{107.08598}{-2.3378}{0.78422}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{261.31933}{107.05399}{-2.32302}{0.78421}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{262.10307}{107.0222}{-2.30834}{0.7842}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{262.88681}{106.99061}{-2.29375}{0.7842}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{263.67055}{106.95923}{-2.27925}{0.78419}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{264.45429}{106.92804}{-2.26484}{0.78418}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{265.23802}{106.89705}{-2.25052}{0.78417}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{266.02176}{106.86626}{-2.2363}{0.78416}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{266.80549}{106.83566}{-2.22217}{0.78416}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{267.58922}{106.80525}{-2.20812}{0.78415}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{268.37295}{106.77504}{-2.19417}{0.78414}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{269.15668}{106.74502}{-2.1803}{0.78413}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{269.94041}{106.71519}{-2.16652}{0.78413}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{270.72414}{106.68554}{-2.15283}{0.78412}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{271.50787}{106.65609}{-2.13923}{0.78411}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{272.2916}{106.62682}{-2.12571}{0.78411}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{273.07532}{106.59774}{-2.11228}{0.7841}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{273.85905}{106.56883}{-2.09893}{0.78409}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{274.64277}{106.54012}{-2.08567}{0.78409}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{275.42649}{106.51158}{-2.07249}{0.78408}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{276.21021}{106.48323}{-2.0594}{0.78407}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{276.99393}{106.45505}{-2.04639}{0.78407}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{277.77765}{106.42705}{-2.03346}{0.78406}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{278.56137}{106.39923}{-2.02062}{0.78405}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{279.34509}{106.37159}{-2.00785}{0.78405}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{280.1288}{106.34412}{-1.99517}{0.78404}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{280.91252}{106.31682}{-1.98257}{0.78404}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{281.69623}{106.28969}{-1.97004}{0.78403}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{282.47995}{106.26274}{-1.9576}{0.78402}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{283.26366}{106.23596}{-1.94524}{0.78402}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{284.04737}{106.20935}{-1.93295}{0.78401}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{284.83108}{106.1829}{-1.92074}{0.78401}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{285.61479}{106.15662}{-1.90861}{0.784}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{286.3985}{106.13051}{-1.89656}{0.784}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{287.18221}{106.10457}{-1.88459}{0.78399}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{287.96592}{106.07878}{-1.87268}{0.78399}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{288.74962}{106.05316}{-1.86086}{0.78398}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{289.53333}{106.02771}{-1.84911}{0.78398}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{290.31703}{106.00241}{-1.83744}{0.78397}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{291.10074}{105.97727}{-1.82583}{0.78397}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{291.88444}{105.95229}{-1.81431}{0.78396}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{292.66814}{105.92747}{-1.80285}{0.78396}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{293.45184}{105.90281}{-1.79147}{0.78395}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{294.23554}{105.8783}{-1.78016}{0.78395}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{295.01924}{105.85395}{-1.76892}{0.78394}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{295.80294}{105.82975}{-1.75776}{0.78394}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{296.58664}{105.8057}{-1.74666}{0.78393}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{297.37034}{105.78181}{-1.73564}{0.78393}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{298.15403}{105.75807}{-1.72468}{0.78392}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{298.93773}{105.73447}{-1.7138}{0.78392}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{299.72142}{105.71103}{-1.70298}{0.78391}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{300.50512}{105.68773}{-1.69223}{0.78391}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{301.28881}{105.66458}{-1.68155}{0.7839}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{302.0725}{105.64158}{-1.67094}{0.7839}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{302.85619}{105.61872}{-1.6604}{0.7839}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{303.63988}{105.59601}{-1.64992}{0.78389}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{304.42357}{105.57344}{-1.63951}{0.78389}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{305.20726}{105.55101}{-1.62917}{0.78388}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{305.99095}{105.52872}{-1.61889}{0.78388}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{306.77464}{105.50658}{-1.60867}{0.78388}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{307.55832}{105.48457}{-1.59852}{0.78387}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{308.34201}{105.4627}{-1.58844}{0.78387}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{309.1257}{105.44098}{-1.57842}{0.78386}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{309.90938}{105.41938}{-1.56846}{0.78386}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{310.69306}{105.39793}{-1.55857}{0.78386}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{311.47675}{105.37661}{-1.54873}{0.78385}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{312.26043}{105.35542}{-1.53897}{0.78385}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{313.04411}{105.33437}{-1.52926}{0.78385}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{313.82779}{105.31345}{-1.51961}{0.78384}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{314.61147}{105.29267}{-1.51003}{0.78384}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{315.39515}{105.27201}{-1.50051}{0.78384}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{316.17883}{105.25149}{-1.49104}{0.78383}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{316.96251}{105.23109}{-1.48164}{0.78383}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{317.74618}{105.21082}{-1.4723}{0.78383}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{318.52986}{105.19068}{-1.46301}{0.78382}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{319.31354}{105.17067}{-1.45379}{0.78382}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{320.09721}{105.15078}{-1.44462}{0.78382}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{320.88089}{105.13102}{-1.43551}{0.78381}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{321.66456}{105.11139}{-1.42646}{0.78381}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{322.44823}{105.09188}{-1.41747}{0.78381}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{323.2319}{105.07249}{-1.40853}{0.7838}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{324.01558}{105.05322}{-1.39965}{0.7838}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{324.79925}{105.03408}{-1.39083}{0.7838}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{325.58292}{105.01505}{-1.38206}{0.7838}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{326.36659}{104.99615}{-1.37335}{0.78379}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{327.15026}{104.97736}{-1.36469}{0.78379}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{327.93393}{104.95869}{-1.35609}{0.78379}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{328.71759}{104.94015}{-1.34754}{0.78378}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{329.50126}{104.92171}{-1.33905}{0.78378}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{330.28493}{104.9034}{-1.33061}{0.78378}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{331.06859}{104.8852}{-1.32222}{0.78378}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{331.85226}{104.86711}{-1.31389}{0.78377}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{332.63592}{104.84914}{-1.30561}{0.78377}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{333.41959}{104.83128}{-1.29738}{0.78377}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{334.20325}{104.81354}{-1.28921}{0.78377}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{334.98691}{104.7959}{-1.28108}{0.78376}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{335.77058}{104.77838}{-1.27301}{0.78376}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{336.55424}{104.76097}{-1.26499}{0.78376}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{337.3379}{104.74366}{-1.25702}{0.78376}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{338.12156}{104.72647}{-1.2491}{0.78375}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{338.90522}{104.70938}{-1.24123}{0.78375}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{339.68888}{104.69241}{-1.23341}{0.78375}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{340.47254}{104.67554}{-1.22564}{0.78375}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{341.25619}{104.65877}{-1.21792}{0.78374}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{342.03985}{104.64211}{-1.21025}{0.78374}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{342.82351}{104.62556}{-1.20263}{0.78374}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{343.60716}{104.60911}{-1.19505}{0.78374}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{344.39082}{104.59276}{-1.18753}{0.78374}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{345.17448}{104.57652}{-1.18005}{0.78373}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{345.95813}{104.56038}{-1.17262}{0.78373}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{346.74178}{104.54434}{-1.16523}{0.78373}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{347.52544}{104.52841}{-1.15789}{0.78373}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{348.30909}{104.51257}{-1.1506}{0.78373}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{349.09274}{104.49683}{-1.14336}{0.78372}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{349.8764}{104.48119}{-1.13616}{0.78372}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{350.66005}{104.46565}{-1.129}{0.78372}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{351.4437}{104.45021}{-1.1219}{0.78372}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{352.22735}{104.43487}{-1.11483}{0.78372}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{353.011}{104.41962}{-1.10781}{0.78371}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{353.79465}{104.40446}{-1.10084}{0.78371}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{354.5783}{104.38941}{-1.09391}{0.78371}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{355.36194}{104.37445}{-1.08702}{0.78371}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{356.14559}{104.35958}{-1.08018}{0.78371}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{356.92924}{104.3448}{-1.07338}{0.7837}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{357.71289}{104.33012}{-1.06662}{0.7837}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{358.49653}{104.31553}{-1.05991}{0.7837}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{359.28018}{104.30104}{-1.05324}{0.7837}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{360.06382}{104.28663}{-1.04661}{0.7837}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{360.84747}{104.27232}{-1.04002}{0.7837}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{361.63111}{104.25809}{-1.03348}{0.78369}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{362.41476}{104.24396}{-1.02698}{0.78369}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{363.1984}{104.22991}{-1.02051}{0.78369}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{363.98204}{104.21595}{-1.01409}{0.78369}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{364.76568}{104.20208}{-1.00771}{0.78369}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{365.54933}{104.1883}{-1.00137}{0.78369}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{366.33297}{104.1746}{-0.99507}{0.78369}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{367.11661}{104.16099}{-0.98881}{0.78368}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{367.90025}{104.14747}{-0.98259}{0.78368}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{368.68389}{104.13403}{-0.97641}{0.78368}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{369.46753}{104.12068}{-0.97026}{0.78368}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{370.25117}{104.10741}{-0.96416}{0.78368}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{371.03481}{104.09422}{-0.9581}{0.78368}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{371.81844}{104.08112}{-0.95207}{0.78368}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{372.60208}{104.06809}{-0.94608}{0.78367}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{373.38572}{104.05515}{-0.94013}{0.78367}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{374.16936}{104.0423}{-0.93422}{0.78367}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{374.95299}{104.02952}{-0.92834}{0.78367}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{375.73663}{104.01682}{-0.9225}{0.78367}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{376.52026}{104.00421}{-0.9167}{0.78367}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{377.3039}{103.99167}{-0.91094}{0.78367}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{378.08753}{103.97921}{-0.90521}{0.78366}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{378.87117}{103.96683}{-0.89952}{0.78366}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{379.6548}{103.95453}{-0.89386}{0.78366}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{380.43843}{103.9423}{-0.88824}{0.78366}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{381.22207}{103.93015}{-0.88266}{0.78366}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{382.0057}{103.91808}{-0.87711}{0.78366}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{382.78933}{103.90608}{-0.87159}{0.78366}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{383.57296}{103.89416}{-0.86611}{0.78366}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{384.35659}{103.88232}{-0.86067}{0.78366}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{385.14023}{103.87055}{-0.85526}{0.78365}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{385.92386}{103.85885}{-0.84988}{0.78365}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{386.70749}{103.84723}{-0.84454}{0.78365}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{387.49112}{103.83567}{-0.83923}{0.78365}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{388.27474}{103.8242}{-0.83396}{0.78365}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{389.05837}{103.81279}{-0.82871}{0.78365}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{389.842}{103.80146}{-0.82351}{0.78365}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{390.62563}{103.79019}{-0.81833}{0.78365}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{391.40926}{103.779}{-0.81319}{0.78365}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{392.19289}{103.76788}{-0.80808}{0.78365}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{392.97651}{103.75683}{-0.803}{0.78364}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{393.76014}{103.74585}{-0.79795}{0.78364}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{394.54376}{103.73493}{-0.79294}{0.78364}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{395.32739}{103.72409}{-0.78796}{0.78364}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{396.11102}{103.71331}{-0.78301}{0.78364}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{396.89464}{103.7026}{-0.77809}{0.78364}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{397.67827}{103.69196}{-0.7732}{0.78364}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{398.46189}{103.68139}{-0.76834}{0.78364}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{399.24551}{103.67088}{-0.76351}{0.78364}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{400.02914}{103.66043}{-0.75872}{0.78364}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{400.81276}{103.65006}{-0.75395}{0.78363}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{401.59638}{103.63975}{-0.74922}{0.78363}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{402.38001}{103.6295}{-0.74451}{0.78363}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{403.16363}{103.61932}{-0.73983}{0.78363}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{403.94725}{103.6092}{-0.73519}{0.78363}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{404.73087}{103.59914}{-0.73057}{0.78363}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{405.51449}{103.58915}{-0.72598}{0.78363}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{406.29811}{103.57922}{-0.72142}{0.78363}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{407.08173}{103.56936}{-0.71689}{0.78363}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{407.86536}{103.55955}{-0.71239}{0.78363}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{408.64897}{103.54981}{-0.70792}{0.78363}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{409.43259}{103.54013}{-0.70347}{0.78363}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{410.21621}{103.53051}{-0.69905}{0.78363}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{410.99983}{103.52095}{-0.69466}{0.78362}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{411.78345}{103.51145}{-0.6903}{0.78362}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{412.56707}{103.502}{-0.68597}{0.78362}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{413.35069}{103.49262}{-0.68166}{0.78362}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{414.1343}{103.4833}{-0.67738}{0.78362}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{414.91792}{103.47404}{-0.67313}{0.78362}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{415.70154}{103.46483}{-0.66891}{0.78362}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{416.48516}{103.45568}{-0.66471}{0.78362}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{417.26877}{103.44659}{-0.66053}{0.78362}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{418.05239}{103.43756}{-0.65639}{0.78362}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{418.836}{103.42858}{-0.65227}{0.78362}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{419.61962}{103.41966}{-0.64817}{0.78362}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{420.40323}{103.41079}{-0.64411}{0.78362}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{421.18685}{103.40199}{-0.64006}{0.78362}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{421.97046}{103.39323}{-0.63605}{0.78362}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{422.75408}{103.38453}{-0.63206}{0.78361}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{423.53769}{103.37589}{-0.62809}{0.78361}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{424.3213}{103.3673}{-0.62415}{0.78361}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{425.10492}{103.35876}{-0.62023}{0.78361}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{425.88853}{103.35028}{-0.61634}{0.78361}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{426.67214}{103.34185}{-0.61247}{0.78361}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{427.45576}{103.33347}{-0.60863}{0.78361}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{428.23937}{103.32515}{-0.60481}{0.78361}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{429.02298}{103.31688}{-0.60102}{0.78361}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{429.80659}{103.30866}{-0.59725}{0.78361}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{430.5902}{103.30049}{-0.5935}{0.78361}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{431.37381}{103.29237}{-0.58978}{0.78361}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{432.15742}{103.28431}{-0.58608}{0.78361}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{432.94103}{103.27629}{-0.5824}{0.78361}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{433.72464}{103.26833}{-0.57875}{0.78361}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{434.50825}{103.26041}{-0.57512}{0.78361}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{435.29186}{103.25255}{-0.57151}{0.78361}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{436.07547}{103.24473}{-0.56793}{0.78361}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{436.85908}{103.23696}{-0.56437}{0.78361}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{437.64269}{103.22925}{-0.56083}{0.7836}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{438.4263}{103.22158}{-0.55731}{0.7836}{1.35}{0.675}}%
{\color[HTML]{176B64}\vlStroke{439.20991}{103.21395}{-0.55382}{0.7836}{1.35}{0.675}}%
{\color[HTML]{315D80}\vlStroke{50.66926}{174}{-89.21162}{2.8}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{50.74936}{169.0007}{-88.49714}{2.8}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{50.88049}{164.00242}{-88.49714}{2.8}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{51.01163}{159.00414}{-88.49714}{2.8}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{51.14276}{154.00586}{-88.49714}{2.8}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{51.2739}{149.00758}{-88.49714}{2.8}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{51.40503}{144.0093}{-88.49714}{2.8}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{51.47846}{141.21026}{-88.49714}{0.00001}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{51.5593}{139.01186}{-87.22258}{2.8}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{51.69497}{136.21515}{-87.22258}{0.00001}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{51.80158}{134.01773}{-87.22258}{2.8}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{51.93725}{131.22102}{-87.22258}{0.00001}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{52.04386}{129.02361}{-87.22258}{2.8}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{52.17953}{126.2269}{-87.22258}{0.00001}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{52.28614}{124.02948}{-87.22258}{0.15337}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{52.2952}{123.87629}{-85.01386}{2.64663}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{52.52523}{121.23968}{-85.01386}{0.00001}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{52.71644}{119.048}{-85.01386}{2.8}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{52.95981}{116.2586}{-85.01386}{0.00001}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{53.20928}{114.07334}{-81.30328}{2.8}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{53.63265}{111.30553}{-81.30328}{0.00001}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{54.0449}{109.14455}{-75.31805}{2.44246}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{54.69631}{106.78185}{-66.28541}{0.35754}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{54.84011}{106.4545}{-66.28541}{0.00001}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{55.90203}{104.50412}{-54.16935}{0.72929}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{56.42864}{103.91285}{-40.63541}{1.03255}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{57.32189}{103.24041}{-28.40827}{0.89084}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{58.19826}{102.81659}{-19.1036}{0.14732}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{58.33747}{102.76837}{-19.1036}{0.00001}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{60.58542}{102.26393}{-8.43676}{0.07722}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{60.69192}{102.2526}{-5.65467}{0.7874}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{61.49535}{102.17502}{-3.82791}{0.78532}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{62.29209}{102.12259}{-2.61867}{0.78439}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{63.08447}{102.08676}{-1.81015}{0.36567}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{63.44996}{102.0752}{-1.81015}{0.00001}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{65.66228}{102.03015}{-0.63385}{0.56932}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{66.23352}{102.02385}{-0.45486}{0.78359}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{67.01845}{102.01763}{-0.32912}{0.78358}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{67.80299}{102.01313}{-0.24002}{0.66351}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{68.46649}{102.01035}{-0.24002}{0.00001}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{70.66804}{102.00478}{-0.09724}{0.27078}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{70.93908}{102.00432}{-0.07292}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{71.72285}{102.00332}{-0.05503}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{72.50656}{102.00257}{-0.04178}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{73.29023}{102.002}{-0.0319}{0.17852}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{73.46875}{102.0019}{-0.0319}{0.00001}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{75.66894}{102.00096}{-0.01466}{0.75575}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{76.42473}{102.00077}{-0.01143}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{77.20832}{102.00061}{-0.00895}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{77.99191}{102.00049}{-0.00704}{0.47712}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{78.46903}{102.00043}{-0.00704}{0.00001}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{80.66906}{102.00024}{-0.00352}{0.45715}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{81.12622}{102.00021}{-0.00281}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{81.9098}{102.00017}{-0.00226}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{82.69337}{102.00014}{-0.00182}{0.77572}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{83.46908}{102.00011}{-0.00182}{0.00001}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{85.66909}{102.00007}{-0.00097}{0.15855}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{85.82765}{102.00006}{-0.00079}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{86.61122}{102.00005}{-0.00065}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{87.39478}{102.00004}{-0.00053}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{88.17835}{102.00004}{-0.00044}{0.29075}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{88.4691}{102.00003}{-0.00044}{0.00001}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{90.6691}{102.00002}{-0.00025}{0.64352}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{91.31262}{102.00002}{-0.00021}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{92.09619}{102.00002}{-0.00017}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{92.87976}{102.00001}{-0.00015}{0.58934}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{93.4691}{102.00001}{-0.00015}{0.00001}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{95.6691}{102.00001}{-0.00009}{0.34493}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{96.01403}{102.00001}{-0.00007}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{96.79759}{102.00001}{-0.00006}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{97.58116}{102.00001}{-0.00005}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{98.36473}{102}{-0.00004}{0.10437}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{98.4691}{102}{-0.00004}{0.00001}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{100.6691}{102}{-0.00003}{0.04633}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{100.71543}{102}{-0.00003}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{101.499}{102}{-0.00002}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{102.28256}{102}{-0.00002}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{103.06613}{102}{-0.00002}{0.40297}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{103.4691}{102}{-0.00002}{0.00001}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{105.6691}{102}{-0.00001}{0.5313}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{106.2004}{102}{-0.00001}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{106.98397}{102}{-0.00001}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{107.76753}{102}{-0.00001}{0.70157}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{108.4691}{102}{-0.00001}{0.00001}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{110.6691}{102}{0}{0.2327}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{110.9018}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{111.68537}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{112.46894}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{113.2525}{102}{0}{0.2166}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{113.4691}{102}{0}{0.00001}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{115.6691}{102}{0}{0.71767}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{116.38677}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{117.17034}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{117.95391}{102}{0}{0.51519}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{120.6691}{102}{0}{0.41907}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{121.08818}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{121.87174}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{122.65531}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{123.43888}{102}{0}{0.03022}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{125.6691}{102}{0}{0.12048}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{125.78958}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{126.57315}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{127.35671}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{128.14028}{102}{0}{0.32882}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{130.6691}{102}{0}{0.60545}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{131.27455}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{132.05812}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{132.84168}{102}{0}{0.62742}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{135.6691}{102}{0}{0.30685}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{135.97595}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{136.75952}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{137.54309}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{138.32665}{102}{0}{0.14245}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{140.6691}{102}{0}{0.00825}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{140.67735}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{141.46092}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{142.24449}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{143.02806}{102}{0}{0.44105}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{145.6691}{102}{0}{0.49322}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{146.16232}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{146.94589}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{147.72946}{102}{0}{0.73964}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{150.6691}{102}{0}{0.19462}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{150.86373}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{151.64729}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{152.43086}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{153.21443}{102}{0}{0.25467}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{155.6691}{102}{0}{0.67959}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{156.3487}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{157.13226}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{157.91583}{102}{0}{0.55327}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{160.6691}{102}{0}{0.381}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{161.0501}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{161.83367}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{162.61723}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{163.4008}{102}{0}{0.0683}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{165.6691}{102}{0}{0.0824}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{165.7515}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{166.53507}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{167.31864}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{168.1022}{102}{0}{0.3669}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{170.6691}{102}{0}{0.56737}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{171.23647}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{172.02004}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{172.80361}{102}{0}{0.6655}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{175.6691}{102}{0}{0.26877}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{175.93788}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{176.72144}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{177.50501}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{178.28858}{102}{0}{0.18053}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{180.6691}{102}{0}{0.75374}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{181.42285}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{182.20641}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{182.98998}{102}{0}{0.47912}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{185.6691}{102}{0}{0.45515}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{186.12425}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{186.90782}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{187.69138}{102}{0}{0.77772}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{190.6691}{102}{0}{0.15655}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{190.82565}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{191.60922}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{192.39279}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{193.17635}{102}{0}{0.29275}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{195.6691}{102}{0}{0.64152}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{196.31062}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{197.09419}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{197.87776}{102}{0}{0.59135}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{200.6691}{102}{0}{0.34292}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{201.01202}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{201.79559}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{202.57916}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{203.36273}{102}{0}{0.10638}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{205.6691}{102}{0}{0.04432}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{205.71343}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{206.49699}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{207.28056}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{208.06413}{102}{0}{0.40497}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{210.6691}{102}{0}{0.52929}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{211.1984}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{211.98196}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{212.76553}{102}{0}{0.70357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{215.6691}{102}{0}{0.2307}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{215.8998}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{216.68337}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{217.46693}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{218.2505}{102}{0}{0.2186}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{220.6691}{102}{0}{0.71567}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{221.38477}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{222.16834}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{222.9519}{102}{0}{0.5172}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{225.6691}{102}{0}{0.41707}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{226.08617}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{226.86974}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{227.65331}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{228.43687}{102}{0}{0.03223}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{230.6691}{102}{0}{0.11847}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{230.78758}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{231.57114}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{232.35471}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{233.13828}{102}{0}{0.33083}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{235.6691}{102}{0}{0.60344}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{236.27255}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{237.05611}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{237.83968}{102}{0}{0.62942}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{240.6691}{102}{0}{0.30485}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{240.97395}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{241.75752}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{242.54108}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{243.32465}{102}{0}{0.14445}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{245.6691}{102}{0}{0.00625}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{245.67535}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{246.45892}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{247.24248}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{248.02605}{102}{0}{0.44305}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{250.6691}{102}{0}{0.49122}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{251.16032}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{251.94389}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{252.72745}{102}{0}{0.74165}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{255.6691}{102}{0}{0.19262}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{255.86172}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{256.64529}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{257.42886}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{258.21242}{102}{0}{0.25668}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{260.6691}{102}{0}{0.67759}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{261.34669}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{262.13026}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{262.91383}{102}{0}{0.55527}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{265.6691}{102}{0}{0.37899}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{266.0481}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{266.83166}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{267.61523}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{268.3988}{102}{0}{0.07031}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{270.6691}{102}{0}{0.0804}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{270.7495}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{271.53307}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{272.31663}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{273.1002}{102}{0}{0.3689}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{275.6691}{102}{0}{0.56537}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{276.23447}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{277.01804}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{277.8016}{102}{0}{0.6675}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{280.6691}{102}{0}{0.26677}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{280.93587}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{281.71944}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{282.50301}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{283.28657}{102}{0}{0.18253}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{285.6691}{102}{0}{0.75174}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{286.42084}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{287.20441}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{287.98798}{102}{0}{0.48113}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{290.6691}{102}{0}{0.45314}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{291.12224}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{291.90581}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{292.68938}{102}{0}{0.77972}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{295.6691}{102}{0}{0.15454}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{295.82365}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{296.60721}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{297.39078}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{298.17435}{102}{0}{0.29475}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{300.6691}{102}{0}{0.63951}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{301.30862}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{302.09218}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{302.87575}{102}{0}{0.59335}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{305.6691}{102}{0}{0.34092}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{306.01002}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{306.79359}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{307.57715}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{308.36072}{102}{0}{0.10838}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{310.6691}{102}{0}{0.04232}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{310.71142}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{311.49499}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{312.27856}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{313.06212}{102}{0}{0.40698}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{315.6691}{102}{0}{0.52729}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{316.19639}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{316.97996}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{317.76353}{102}{0}{0.70558}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{320.6691}{102}{0}{0.22869}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{320.8978}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{321.68136}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{322.46493}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{323.2485}{102}{0}{0.22061}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{325.6691}{102}{0}{0.71366}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{326.38277}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{327.16633}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{327.9499}{102}{0}{0.5192}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{330.6691}{102}{0}{0.41507}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{331.08417}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{331.86774}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{332.6513}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{333.43487}{102}{0}{0.03423}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{335.6691}{102}{0}{0.11647}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{335.78557}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{336.56914}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{337.35271}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{338.13627}{102}{0}{0.33283}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{340.6691}{102}{0}{0.60144}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{341.27054}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{342.05411}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{342.83768}{102}{0}{0.63143}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{345.6691}{102}{0}{0.30284}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{345.97194}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{346.75551}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{347.53908}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{348.32265}{102}{0}{0.14646}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{350.6691}{102}{0}{0.00424}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{350.67335}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{351.45691}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{352.24048}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{353.02405}{102}{0}{0.44505}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{355.6691}{102}{0}{0.48921}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{356.15832}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{356.94188}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{357.72545}{102}{0}{0.74365}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{360.6691}{102}{0}{0.19062}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{360.85972}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{361.64329}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{362.42685}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{363.21042}{102}{0}{0.25868}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{365.6691}{102}{0}{0.67559}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{366.34469}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{367.12826}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{367.91182}{102}{0}{0.55728}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{370.6691}{102}{0}{0.37699}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{371.04609}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{371.82966}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{372.61323}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{373.39679}{102}{0}{0.07231}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{375.6691}{102}{0}{0.07839}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{375.74749}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{376.53106}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{377.31463}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{378.0982}{102}{0}{0.37091}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{380.6691}{102}{0}{0.56336}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{381.23246}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{382.01603}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{382.7996}{102}{0}{0.6695}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{385.6691}{102}{0}{0.26477}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{385.93387}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{386.71743}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{387.501}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{388.28457}{102}{0}{0.18453}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{390.6691}{102}{0}{0.74974}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{391.41884}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{392.2024}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{392.98597}{102}{0}{0.48313}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{395.6691}{102}{0}{0.45114}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{396.12024}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{396.90381}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{397.68737}{102}{0}{0.78173}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{400.6691}{102}{0}{0.15254}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{400.82164}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{401.60521}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{402.38878}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{403.17234}{102}{0}{0.29676}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{405.6691}{102}{0}{0.63751}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{406.30661}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{407.09018}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{407.87375}{102}{0}{0.59536}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{410.6691}{102}{0}{0.33891}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{411.00802}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{411.79158}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{412.57515}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{413.35872}{102}{0}{0.11039}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{415.6691}{102}{0}{0.04032}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{415.70942}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{416.49299}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{417.27655}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{418.06012}{102}{0}{0.40898}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{420.6691}{102}{0}{0.52529}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{421.19439}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{421.97796}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{422.76152}{102}{0}{0.70758}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{425.6691}{102}{0}{0.22669}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{425.89579}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{426.67936}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{427.46293}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{428.24649}{102}{0}{0.22261}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{430.6691}{102}{0}{0.71166}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{431.38076}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{432.16433}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{432.9479}{102}{0}{0.52121}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{435.6691}{102}{0}{0.41306}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{436.08216}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{436.86573}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{437.6493}{102}{0}{0.78357}{1.25}{0.625}}%
{\color[HTML]{315D80}\vlStroke{438.43287}{102}{0}{0.03624}{1.25}{0.625}}%
{\color[HTML]{000000}\vlStroke{49.58394}{174}{-89.58112}{4.54409}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{49.61724}{169.45604}{-89.14254}{52.36006}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{50.40114}{117.10184}{-88.25611}{25.74827}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{51.18615}{91.36549}{-86.38929}{12.4421}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{51.97703}{78.94809}{-82.02206}{5.64563}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{52.81495}{73.3571}{-68.9242}{2.17898}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{54.28824}{71.32388}{-11.95166}{0.80093}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{54.58694}{71.15802}{45.84582}{1.12486}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{55.23883}{71.96507}{58.87874}{1.51604}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{55.99065}{73.26292}{62.80963}{1.71478}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{56.76525}{74.78821}{64.0191}{1.78867}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{57.54849}{76.39612}{64.06394}{1.79155}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{58.33619}{78.00723}{63.4987}{1.75602}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{59.12673}{79.57873}{62.57143}{1.70103}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{59.91933}{81.08854}{61.41123}{1.63748}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{60.71358}{82.52638}{60.09312}{1.57156}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{61.50921}{83.88866}{58.66457}{1.50672}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{62.30605}{85.17561}{57.15776}{1.44482}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{63.10396}{86.3895}{55.59584}{1.38678}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{63.90281}{87.5337}{53.99626}{1.33296}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{64.70251}{88.61204}{52.37276}{1.28344}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{65.50295}{89.62852}{50.73652}{1.23808}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{66.30402}{90.5871}{49.09685}{1.19668}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{67.10563}{91.49157}{47.46167}{1.15898}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{67.90768}{92.34554}{45.83776}{1.1247}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{68.71007}{93.15236}{44.23099}{1.09355}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{69.51271}{93.91517}{42.64642}{1.06528}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{70.31552}{94.63687}{41.08838}{1.03963}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{71.1184}{95.32014}{39.56058}{1.01636}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{71.92127}{95.96745}{38.06611}{0.99526}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{72.72407}{96.5811}{36.60751}{0.97612}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{73.52672}{97.16319}{35.18685}{0.95875}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{74.32916}{97.71567}{33.80572}{0.943}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{75.13133}{98.24033}{32.46526}{0.92871}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{75.9332}{98.73885}{31.16629}{0.91574}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{76.73472}{99.21277}{29.90924}{0.90396}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{77.53585}{99.66351}{28.69428}{0.89327}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{78.33658}{100.09239}{27.52128}{0.88355}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{79.13686}{100.50066}{26.38992}{0.87472}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{79.9367}{100.88946}{25.29966}{0.8667}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{80.73607}{101.25984}{24.24982}{0.8594}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{81.53497}{101.61281}{23.23956}{0.85276}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{82.3334}{101.94929}{22.26796}{0.84671}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{83.13134}{102.27014}{21.33399}{0.84121}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{83.92881}{102.57618}{20.43658}{0.8362}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{84.72581}{102.86815}{19.5746}{0.83163}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{85.52234}{103.14678}{18.74688}{0.82747}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{86.31841}{103.41271}{17.95225}{0.82367}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{87.11403}{103.66659}{17.18953}{0.8202}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{87.90922}{103.90899}{16.45751}{0.81704}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{88.70397}{104.14046}{15.75505}{0.81415}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{89.49832}{104.36152}{15.08098}{0.81152}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{90.29225}{104.57267}{14.43416}{0.80911}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{91.0858}{104.77435}{13.81349}{0.8069}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{91.87897}{104.96701}{13.2179}{0.80489}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{92.67177}{105.15105}{12.64634}{0.80305}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{93.46422}{105.32686}{12.09779}{0.80136}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{94.25634}{105.49481}{11.57128}{0.79982}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{95.04812}{105.65525}{11.06587}{0.79841}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{95.83959}{105.80849}{10.58066}{0.79712}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{96.63076}{105.95486}{10.11476}{0.79594}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{97.42163}{106.09464}{9.66736}{0.79485}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{98.21223}{106.22812}{9.23765}{0.79386}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{99.00255}{106.35556}{8.82487}{0.79295}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{99.79262}{106.47721}{8.42828}{0.79212}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{100.58244}{106.59331}{8.04718}{0.79136}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{101.37202}{106.70409}{7.68091}{0.79066}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{102.16138}{106.80977}{7.32883}{0.79002}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{102.95052}{106.91055}{6.99032}{0.78944}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{103.73944}{107.00662}{6.66481}{0.7889}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{104.52817}{107.09818}{6.35174}{0.78841}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{105.3167}{107.18541}{6.05059}{0.78796}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{106.10504}{107.26846}{5.76084}{0.78754}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{106.89321}{107.34751}{5.48203}{0.78717}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{107.68121}{107.42271}{5.21368}{0.78682}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{108.46904}{107.49421}{4.95537}{0.78651}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{109.25672}{107.56215}{4.70667}{0.78622}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{110.04424}{107.62666}{4.46719}{0.78595}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{110.83162}{107.68788}{4.23655}{0.78571}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{111.61886}{107.74592}{4.01438}{0.78549}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{112.40597}{107.80091}{3.80035}{0.78529}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{113.19295}{107.85296}{3.59413}{0.78511}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{113.97981}{107.90218}{3.39539}{0.78495}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{114.76655}{107.94867}{3.20385}{0.78479}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{115.55317}{107.99253}{3.01921}{0.78466}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{116.33968}{108.03386}{2.84121}{0.78453}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{117.12609}{108.07275}{2.66958}{0.78442}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{117.9124}{108.10928}{2.50407}{0.78432}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{118.69861}{108.14355}{2.34445}{0.78422}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{119.48473}{108.17563}{2.19048}{0.78414}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{120.27076}{108.2056}{2.04196}{0.78407}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{121.0567}{108.23354}{1.89868}{0.784}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{121.84256}{108.25951}{1.76043}{0.78394}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{122.62834}{108.2836}{1.62703}{0.78388}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{123.41404}{108.30585}{1.49829}{0.78384}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{124.19966}{108.32635}{1.37405}{0.78379}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{124.98522}{108.34514}{1.25414}{0.78375}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{125.77071}{108.3623}{1.13839}{0.78372}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{126.55612}{108.37787}{1.02665}{0.78369}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{127.34148}{108.39191}{0.91879}{0.78367}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{128.12677}{108.40448}{0.81465}{0.78365}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{128.91201}{108.41562}{0.71411}{0.78363}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{129.69718}{108.42539}{0.61704}{0.78361}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{130.48231}{108.43382}{0.52331}{0.7836}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{131.26737}{108.44098}{0.4328}{0.78359}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{132.05239}{108.4469}{0.34541}{0.78358}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{132.83736}{108.45162}{0.26102}{0.78358}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{133.62227}{108.45519}{0.17954}{0.78357}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{134.40715}{108.45765}{0.10085}{0.78357}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{135.19197}{108.45903}{0.02486}{0.78357}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{135.97515}{108.45937}{-0.04852}{0.78357}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{136.75754}{108.4587}{-0.11937}{0.78357}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{137.53997}{108.45707}{-0.18779}{0.78357}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{138.32244}{108.4545}{-0.25386}{0.78357}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{139.10495}{108.45103}{-0.31765}{0.78358}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{139.8875}{108.44669}{-0.37924}{0.78358}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{140.67008}{108.4415}{-0.4387}{0.78359}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{141.4527}{108.4355}{-0.49611}{0.7836}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{142.23534}{108.42872}{-0.55153}{0.7836}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{143.01802}{108.42117}{-0.60502}{0.78361}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{143.80074}{108.4129}{-0.65666}{0.78362}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{144.58348}{108.40392}{-0.70649}{0.78363}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{145.36625}{108.39426}{-0.75458}{0.78364}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{146.14904}{108.38394}{-0.80099}{0.78364}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{146.93187}{108.37298}{-0.84577}{0.78365}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{147.71472}{108.36141}{-0.88896}{0.78366}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{148.4976}{108.34926}{-0.93062}{0.78367}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{149.2805}{108.33653}{-0.97081}{0.78368}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{150.06342}{108.32325}{-1.00956}{0.78369}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{150.84637}{108.30944}{-1.04691}{0.7837}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{151.62934}{108.29512}{-1.08293}{0.78371}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{152.41233}{108.28031}{-1.11763}{0.78372}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{153.19534}{108.26502}{-1.15108}{0.78373}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{153.97838}{108.24928}{-1.1833}{0.78373}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{154.76143}{108.2331}{-1.21433}{0.78374}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{155.5445}{108.21649}{-1.24421}{0.78375}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{156.32759}{108.19947}{-1.27298}{0.78376}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{157.1107}{108.18206}{-1.30066}{0.78377}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{157.89383}{108.16427}{-1.3273}{0.78378}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{158.67697}{108.14611}{-1.35292}{0.78379}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{159.46013}{108.1276}{-1.37756}{0.78379}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{160.2433}{108.10876}{-1.40124}{0.7838}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{161.02649}{108.08959}{-1.42399}{0.78381}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{161.8097}{108.07012}{-1.44584}{0.78382}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{162.59292}{108.05034}{-1.46682}{0.78382}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{163.37615}{108.03027}{-1.48695}{0.78383}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{164.1594}{108.00994}{-1.50627}{0.78384}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{164.94266}{107.98933}{-1.52478}{0.78384}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{165.72593}{107.96847}{-1.54253}{0.78385}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{166.50922}{107.94737}{-1.55952}{0.78386}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{167.29251}{107.92604}{-1.57578}{0.78386}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{168.07582}{107.90448}{-1.59134}{0.78387}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{168.85914}{107.88272}{-1.60621}{0.78388}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{169.64247}{107.86074}{-1.62042}{0.78388}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{170.42582}{107.83858}{-1.63398}{0.78389}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{171.20917}{107.81623}{-1.64691}{0.78389}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{171.99253}{107.7937}{-1.65923}{0.7839}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{172.77591}{107.771}{-1.67096}{0.7839}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{173.55929}{107.74814}{-1.68212}{0.7839}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{174.34268}{107.72513}{-1.69272}{0.78391}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{175.12608}{107.70197}{-1.70278}{0.78391}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{175.90949}{107.67868}{-1.71231}{0.78392}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{176.69291}{107.65526}{-1.72133}{0.78392}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{177.47633}{107.63171}{-1.72986}{0.78392}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{178.25977}{107.60804}{-1.7379}{0.78393}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{179.04321}{107.58427}{-1.74548}{0.78393}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{179.82666}{107.56039}{-1.75261}{0.78393}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{180.61011}{107.53641}{-1.75929}{0.78394}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{181.39358}{107.51235}{-1.76555}{0.78394}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{182.17705}{107.48819}{-1.77139}{0.78394}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{182.96052}{107.46396}{-1.77682}{0.78394}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{183.74401}{107.43965}{-1.78187}{0.78395}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{184.5275}{107.41528}{-1.78653}{0.78395}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{185.31099}{107.39084}{-1.79082}{0.78395}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{186.0945}{107.36634}{-1.79476}{0.78395}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{186.878}{107.34179}{-1.79835}{0.78395}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{187.66152}{107.31718}{-1.80159}{0.78395}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{188.44503}{107.29254}{-1.80451}{0.78396}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{189.22856}{107.26785}{-1.80711}{0.78396}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{190.01209}{107.24313}{-1.8094}{0.78396}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{190.79562}{107.21838}{-1.81139}{0.78396}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{191.57916}{107.1936}{-1.81308}{0.78396}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{192.36271}{107.16879}{-1.81449}{0.78396}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{193.14625}{107.14397}{-1.81563}{0.78396}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{193.92981}{107.11913}{-1.8165}{0.78396}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{194.71336}{107.09428}{-1.81711}{0.78396}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{195.49692}{107.06942}{-1.81746}{0.78396}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{196.28049}{107.04456}{-1.81757}{0.78396}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{197.06406}{107.01969}{-1.81744}{0.78396}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{197.84763}{106.99483}{-1.81709}{0.78396}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{198.63121}{106.96997}{-1.8165}{0.78396}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{199.41479}{106.94512}{-1.81571}{0.78396}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{200.19837}{106.92028}{-1.81469}{0.78396}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{200.98196}{106.89545}{-1.81348}{0.78396}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{201.76555}{106.87065}{-1.81207}{0.78396}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{202.54914}{106.84586}{-1.81046}{0.78396}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{203.33274}{106.82109}{-1.80867}{0.78396}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{204.11634}{106.79634}{-1.80669}{0.78396}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{204.89994}{106.77163}{-1.80454}{0.78396}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{205.68355}{106.74694}{-1.80222}{0.78395}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{206.46716}{106.72229}{-1.79973}{0.78395}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{207.25077}{106.69767}{-1.79708}{0.78395}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{208.03438}{106.67308}{-1.79428}{0.78395}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{208.818}{106.64853}{-1.79132}{0.78395}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{209.60162}{106.62403}{-1.78822}{0.78395}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{210.38524}{106.59957}{-1.78498}{0.78395}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{211.16886}{106.57515}{-1.7816}{0.78395}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{211.95249}{106.55077}{-1.77809}{0.78394}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{212.73611}{106.52645}{-1.77445}{0.78394}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{213.51974}{106.50217}{-1.77068}{0.78394}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{214.30338}{106.47795}{-1.7668}{0.78394}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{215.08701}{106.45378}{-1.76279}{0.78394}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{215.87064}{106.42967}{-1.75868}{0.78394}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{216.65428}{106.40561}{-1.75445}{0.78393}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{217.43792}{106.38161}{-1.75012}{0.78393}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{218.22156}{106.35766}{-1.74569}{0.78393}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{219.0052}{106.33378}{-1.74115}{0.78393}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{219.78885}{106.30996}{-1.73652}{0.78393}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{220.57249}{106.28621}{-1.7318}{0.78393}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{221.35614}{106.26252}{-1.72699}{0.78392}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{222.13979}{106.23889}{-1.72209}{0.78392}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{222.92344}{106.21533}{-1.71711}{0.78392}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{223.70709}{106.19184}{-1.71205}{0.78392}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{224.49074}{106.16842}{-1.70691}{0.78391}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{225.27439}{106.14507}{-1.7017}{0.78391}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{226.05805}{106.12179}{-1.69641}{0.78391}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{226.8417}{106.09859}{-1.69105}{0.78391}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{227.62536}{106.07545}{-1.68563}{0.78391}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{228.40902}{106.0524}{-1.68014}{0.7839}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{229.19268}{106.02941}{-1.67459}{0.7839}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{229.97634}{106.0065}{-1.66898}{0.7839}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{230.76}{105.98367}{-1.66331}{0.7839}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{231.54366}{105.96092}{-1.65759}{0.7839}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{232.32733}{105.93824}{-1.65181}{0.78389}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{233.11099}{105.91565}{-1.64599}{0.78389}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{233.89465}{105.89313}{-1.64011}{0.78389}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{234.67832}{105.87069}{-1.63418}{0.78389}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{235.46198}{105.84834}{-1.62822}{0.78388}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{236.24565}{105.82607}{-1.6222}{0.78388}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{237.02932}{105.80388}{-1.61615}{0.78388}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{237.81299}{105.78177}{-1.61006}{0.78388}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{238.59666}{105.75974}{-1.60393}{0.78387}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{239.38033}{105.7378}{-1.59776}{0.78387}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{240.164}{105.71595}{-1.59156}{0.78387}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{240.94767}{105.69417}{-1.58533}{0.78387}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{241.73134}{105.67249}{-1.57907}{0.78386}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{242.51501}{105.65089}{-1.57277}{0.78386}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{243.29868}{105.62937}{-1.56645}{0.78386}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{244.08235}{105.60795}{-1.5601}{0.78386}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{244.86602}{105.5866}{-1.55373}{0.78386}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{245.6497}{105.56535}{-1.54734}{0.78385}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{246.43337}{105.54418}{-1.54092}{0.78385}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{247.21705}{105.52311}{-1.53448}{0.78385}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{248.00072}{105.50212}{-1.52802}{0.78385}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{248.78439}{105.48121}{-1.52154}{0.78384}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{249.56807}{105.4604}{-1.51505}{0.78384}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{250.35174}{105.43968}{-1.50854}{0.78384}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{251.13542}{105.41904}{-1.50201}{0.78384}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{251.91909}{105.39849}{-1.49548}{0.78383}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{252.70277}{105.37804}{-1.48892}{0.78383}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{253.48645}{105.35767}{-1.48236}{0.78383}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{254.27012}{105.33739}{-1.47579}{0.78383}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{255.0538}{105.31721}{-1.46921}{0.78382}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{255.83747}{105.29711}{-1.46262}{0.78382}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{256.62115}{105.2771}{-1.45602}{0.78382}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{257.40483}{105.25719}{-1.44942}{0.78382}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{258.1885}{105.23736}{-1.44281}{0.78382}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{258.97218}{105.21762}{-1.4362}{0.78381}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{259.75586}{105.19798}{-1.42958}{0.78381}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{260.53954}{105.17842}{-1.42296}{0.78381}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{261.32321}{105.15896}{-1.41634}{0.78381}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{262.10689}{105.13959}{-1.40972}{0.7838}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{262.89057}{105.1203}{-1.40309}{0.7838}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{263.67424}{105.10111}{-1.39647}{0.7838}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{264.45792}{105.08201}{-1.38985}{0.7838}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{265.2416}{105.063}{-1.38323}{0.7838}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{266.02527}{105.04408}{-1.37661}{0.78379}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{266.80895}{105.02525}{-1.37}{0.78379}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{267.59263}{105.00651}{-1.36339}{0.78379}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{268.3763}{104.98786}{-1.35679}{0.78379}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{269.15998}{104.9693}{-1.35019}{0.78378}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{269.94366}{104.95083}{-1.34359}{0.78378}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{270.72733}{104.93246}{-1.33701}{0.78378}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{271.51101}{104.91417}{-1.33043}{0.78378}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{272.29468}{104.89597}{-1.32386}{0.78378}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{273.07836}{104.87786}{-1.31729}{0.78377}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{273.86204}{104.85984}{-1.31074}{0.78377}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{274.64571}{104.84191}{-1.30419}{0.78377}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{275.42939}{104.82408}{-1.29766}{0.78377}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{276.21306}{104.80633}{-1.29113}{0.78377}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{276.99674}{104.78867}{-1.28462}{0.78376}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{277.78041}{104.77109}{-1.27811}{0.78376}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{278.56409}{104.75361}{-1.27162}{0.78376}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{279.34776}{104.73622}{-1.26514}{0.78376}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{280.13144}{104.71891}{-1.25867}{0.78376}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{280.91511}{104.7017}{-1.25222}{0.78375}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{281.69878}{104.68457}{-1.24578}{0.78375}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{282.48246}{104.66753}{-1.23935}{0.78375}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{283.26613}{104.65058}{-1.23294}{0.78375}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{284.0498}{104.63371}{-1.22654}{0.78375}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{284.83348}{104.61694}{-1.22016}{0.78374}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{285.61715}{104.60025}{-1.21379}{0.78374}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{286.40082}{104.58365}{-1.20744}{0.78374}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{287.1845}{104.56713}{-1.2011}{0.78374}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{287.96817}{104.5507}{-1.19478}{0.78374}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{288.75184}{104.53436}{-1.18848}{0.78374}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{289.53551}{104.51811}{-1.18219}{0.78373}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{290.31918}{104.50194}{-1.17593}{0.78373}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{291.10285}{104.48585}{-1.16967}{0.78373}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{291.88652}{104.46985}{-1.16344}{0.78373}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{292.67019}{104.45394}{-1.15722}{0.78373}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{293.45386}{104.43811}{-1.15103}{0.78373}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{294.23753}{104.42237}{-1.14485}{0.78372}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{295.0212}{104.40671}{-1.13869}{0.78372}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{295.80487}{104.39113}{-1.13254}{0.78372}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{296.58854}{104.37564}{-1.12642}{0.78372}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{297.37221}{104.36024}{-1.12032}{0.78372}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{298.15588}{104.34491}{-1.11423}{0.78372}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{298.93954}{104.32967}{-1.10817}{0.78371}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{299.72321}{104.31452}{-1.10212}{0.78371}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{300.50688}{104.29944}{-1.0961}{0.78371}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{301.29054}{104.28445}{-1.0901}{0.78371}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{302.07421}{104.26954}{-1.08411}{0.78371}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{302.85788}{104.25471}{-1.07815}{0.78371}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{303.64154}{104.23997}{-1.07221}{0.7837}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{304.42521}{104.2253}{-1.06629}{0.7837}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{305.20887}{104.21072}{-1.06039}{0.7837}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{305.99254}{104.19621}{-1.05451}{0.7837}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{306.7762}{104.18179}{-1.04865}{0.7837}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{307.55986}{104.16745}{-1.04282}{0.7837}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{308.34353}{104.15319}{-1.037}{0.7837}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{309.12719}{104.139}{-1.03121}{0.78369}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{309.91085}{104.1249}{-1.02544}{0.78369}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{310.69452}{104.11087}{-1.01969}{0.78369}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{311.47818}{104.09693}{-1.01397}{0.78369}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{312.26184}{104.08306}{-1.00826}{0.78369}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{313.0455}{104.06927}{-1.00258}{0.78369}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{313.82916}{104.05556}{-0.99692}{0.78369}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{314.61282}{104.04192}{-0.99128}{0.78368}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{315.39648}{104.02836}{-0.98567}{0.78368}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{316.18014}{104.01488}{-0.98008}{0.78368}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{316.9638}{104.00148}{-0.97451}{0.78368}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{317.74746}{103.98815}{-0.96896}{0.78368}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{318.53112}{103.9749}{-0.96344}{0.78368}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{319.31478}{103.96172}{-0.95793}{0.78368}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{320.09844}{103.94862}{-0.95246}{0.78368}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{320.88209}{103.93559}{-0.947}{0.78367}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{321.66575}{103.92264}{-0.94157}{0.78367}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{322.44941}{103.90976}{-0.93616}{0.78367}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{323.23306}{103.89696}{-0.93077}{0.78367}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{324.01672}{103.88423}{-0.92541}{0.78367}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{324.80038}{103.87157}{-0.92007}{0.78367}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{325.58403}{103.85899}{-0.91475}{0.78367}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{326.36769}{103.84647}{-0.90946}{0.78367}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{327.15134}{103.83404}{-0.90419}{0.78366}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{327.935}{103.82167}{-0.89894}{0.78366}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{328.71865}{103.80937}{-0.89372}{0.78366}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{329.5023}{103.79715}{-0.88852}{0.78366}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{330.28596}{103.785}{-0.88334}{0.78366}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{331.06961}{103.77292}{-0.87818}{0.78366}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{331.85326}{103.76091}{-0.87305}{0.78366}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{332.63691}{103.74897}{-0.86795}{0.78366}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{333.42056}{103.7371}{-0.86286}{0.78366}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{334.20421}{103.72529}{-0.8578}{0.78365}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{334.98787}{103.71356}{-0.85276}{0.78365}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{335.77152}{103.7019}{-0.84775}{0.78365}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{336.55517}{103.6903}{-0.84276}{0.78365}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{337.33881}{103.67878}{-0.83779}{0.78365}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{338.12246}{103.66732}{-0.83284}{0.78365}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{338.90611}{103.65593}{-0.82792}{0.78365}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{339.68976}{103.64461}{-0.82302}{0.78365}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{340.47341}{103.63335}{-0.81815}{0.78365}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{341.25706}{103.62216}{-0.8133}{0.78365}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{342.0407}{103.61104}{-0.80847}{0.78365}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{342.82435}{103.59998}{-0.80366}{0.78364}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{343.608}{103.58899}{-0.79888}{0.78364}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{344.39164}{103.57806}{-0.79412}{0.78364}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{345.17529}{103.5672}{-0.78938}{0.78364}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{345.95893}{103.55641}{-0.78467}{0.78364}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{346.74258}{103.54567}{-0.77998}{0.78364}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{347.52622}{103.53501}{-0.77531}{0.78364}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{348.30987}{103.5244}{-0.77067}{0.78364}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{349.09351}{103.51386}{-0.76605}{0.78364}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{349.87715}{103.50339}{-0.76145}{0.78364}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{350.6608}{103.49297}{-0.75687}{0.78364}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{351.44444}{103.48262}{-0.75232}{0.78363}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{352.22808}{103.47233}{-0.74779}{0.78363}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{353.01172}{103.4621}{-0.74328}{0.78363}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{353.79537}{103.45194}{-0.73879}{0.78363}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{354.57901}{103.44183}{-0.73433}{0.78363}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{355.36265}{103.43179}{-0.72989}{0.78363}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{356.14629}{103.42181}{-0.72547}{0.78363}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{356.92993}{103.41189}{-0.72108}{0.78363}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{357.71357}{103.40202}{-0.7167}{0.78363}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{358.49721}{103.39222}{-0.71235}{0.78363}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{359.28085}{103.38248}{-0.70802}{0.78363}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{360.06448}{103.3728}{-0.70372}{0.78363}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{360.84812}{103.36317}{-0.69943}{0.78363}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{361.63176}{103.35361}{-0.69517}{0.78362}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{362.4154}{103.3441}{-0.69093}{0.78362}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{363.19904}{103.33465}{-0.68671}{0.78362}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{363.98267}{103.32526}{-0.68251}{0.78362}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{364.76631}{103.31592}{-0.67834}{0.78362}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{365.54994}{103.30665}{-0.67419}{0.78362}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{366.33358}{103.29743}{-0.67006}{0.78362}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{367.11721}{103.28826}{-0.66595}{0.78362}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{367.90085}{103.27915}{-0.66186}{0.78362}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{368.68448}{103.2701}{-0.65779}{0.78362}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{369.46812}{103.26111}{-0.65375}{0.78362}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{370.25175}{103.25216}{-0.64972}{0.78362}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{371.03539}{103.24328}{-0.64572}{0.78362}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{371.81902}{103.23445}{-0.64174}{0.78362}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{372.60265}{103.22567}{-0.63778}{0.78362}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{373.38628}{103.21695}{-0.63384}{0.78362}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{374.16992}{103.20828}{-0.62992}{0.78361}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{374.95355}{103.19966}{-0.62603}{0.78361}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{375.73718}{103.1911}{-0.62215}{0.78361}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{376.52081}{103.18259}{-0.61829}{0.78361}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{377.30444}{103.17414}{-0.61446}{0.78361}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{378.08807}{103.16573}{-0.61065}{0.78361}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{378.8717}{103.15738}{-0.60685}{0.78361}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{379.65533}{103.14908}{-0.60308}{0.78361}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{380.43896}{103.14084}{-0.59933}{0.78361}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{381.22259}{103.13264}{-0.5956}{0.78361}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{382.00622}{103.12449}{-0.59188}{0.78361}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{382.78985}{103.1164}{-0.58819}{0.78361}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{383.57347}{103.10835}{-0.58452}{0.78361}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{384.3571}{103.10036}{-0.58087}{0.78361}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{385.14073}{103.09242}{-0.57724}{0.78361}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{385.92436}{103.08452}{-0.57363}{0.78361}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{386.70798}{103.07668}{-0.57004}{0.78361}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{387.49161}{103.06888}{-0.56646}{0.78361}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{388.27524}{103.06113}{-0.56291}{0.7836}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{389.05886}{103.05344}{-0.55938}{0.7836}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{389.84249}{103.04578}{-0.55587}{0.7836}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{390.62611}{103.03818}{-0.55237}{0.7836}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{391.40974}{103.03063}{-0.5489}{0.7836}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{392.19336}{103.02312}{-0.54544}{0.7836}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{392.97699}{103.01566}{-0.54201}{0.7836}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{393.76061}{103.00825}{-0.53859}{0.7836}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{394.54423}{103.00088}{-0.5352}{0.7836}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{395.32786}{102.99356}{-0.53182}{0.7836}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{396.11148}{102.98629}{-0.52846}{0.7836}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{396.8951}{102.97906}{-0.52512}{0.7836}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{397.67872}{102.97188}{-0.5218}{0.7836}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{398.46235}{102.96475}{-0.51849}{0.7836}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{399.24597}{102.95765}{-0.51521}{0.7836}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{400.02959}{102.95061}{-0.51194}{0.7836}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{400.81321}{102.94361}{-0.50869}{0.7836}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{401.59683}{102.93665}{-0.50546}{0.7836}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{402.38045}{102.92974}{-0.50225}{0.7836}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{403.16407}{102.92287}{-0.49906}{0.7836}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{403.94769}{102.91604}{-0.49589}{0.7836}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{404.73131}{102.90926}{-0.49273}{0.7836}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{405.51493}{102.90252}{-0.48959}{0.7836}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{406.29855}{102.89583}{-0.48647}{0.7836}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{407.08217}{102.88917}{-0.48337}{0.7836}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{407.86578}{102.88256}{-0.48028}{0.78359}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{408.6494}{102.87599}{-0.47721}{0.78359}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{409.43302}{102.86947}{-0.47416}{0.78359}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{410.21664}{102.86298}{-0.47113}{0.78359}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{411.00025}{102.85654}{-0.46812}{0.78359}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{411.78387}{102.85014}{-0.46512}{0.78359}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{412.56749}{102.84378}{-0.46214}{0.78359}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{413.3511}{102.83746}{-0.45917}{0.78359}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{414.13472}{102.83118}{-0.45623}{0.78359}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{414.91834}{102.82494}{-0.4533}{0.78359}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{415.70195}{102.81874}{-0.45038}{0.78359}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{416.48557}{102.81258}{-0.44749}{0.78359}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{417.26918}{102.80646}{-0.44461}{0.78359}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{418.0528}{102.80038}{-0.44175}{0.78359}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{418.83641}{102.79434}{-0.4389}{0.78359}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{419.62002}{102.78833}{-0.43607}{0.78359}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{420.40364}{102.78237}{-0.43326}{0.78359}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{421.18725}{102.77645}{-0.43046}{0.78359}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{421.97086}{102.77056}{-0.42768}{0.78359}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{422.75448}{102.76471}{-0.42492}{0.78359}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{423.53809}{102.7589}{-0.42217}{0.78359}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{424.3217}{102.75312}{-0.41944}{0.78359}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{425.10531}{102.74739}{-0.41672}{0.78359}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{425.88893}{102.74169}{-0.41402}{0.78359}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{426.67254}{102.73603}{-0.41134}{0.78359}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{427.45615}{102.7304}{-0.40867}{0.78359}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{428.23976}{102.72481}{-0.40602}{0.78359}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{429.02337}{102.71926}{-0.40338}{0.78359}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{429.80698}{102.71374}{-0.40076}{0.78359}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{430.59059}{102.70826}{-0.39815}{0.78359}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{431.3742}{102.70282}{-0.39556}{0.78359}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{432.15781}{102.69741}{-0.39299}{0.78359}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{432.94142}{102.69203}{-0.39043}{0.78359}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{433.72503}{102.68669}{-0.38788}{0.78359}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{434.50864}{102.68139}{-0.38535}{0.78358}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{435.29225}{102.67612}{-0.38284}{0.78358}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{436.07586}{102.67088}{-0.38034}{0.78358}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{436.85947}{102.66568}{-0.37785}{0.78358}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{437.64307}{102.66051}{-0.37538}{0.78358}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{438.42668}{102.65538}{-0.37292}{0.78358}{1.9}{0.95}}%
{\color[HTML]{000000}\vlStroke{439.21029}{102.65028}{-0.37048}{0.78358}{1.9}{0.95}}%
{\color[HTML]{17191B}\put(55.26854,71.15802){\circle*{4.4}}}%
{\color[HTML]{17191B}\put(135.97595,108.45937){\circle*{4.4}}}%
{\color[HTML]{000000}\put(137,72){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10}{11.7}\selectfont local minimum}}}%
{\color[HTML]{777D83}\vlStroke{55.25729}{74}{-177.85087}{75.78477}{0.6}{0.3}}%
{\color[HTML]{000000}\put(226,130){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10}{11.7}\selectfont escape barrier}}}%
{\color[HTML]{777D83}\vlStroke{135.93133}{122}{-171.44619}{91.03668}{0.6}{0.3}}%
\end{picture}%


==> vlt-figures/figure-283.tex <==
\begin{picture}(470,306)%
{\color[HTML]{000000}\put(112,290){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11}{12.7}\selectfont \bfseries (a) Same centres, different alignment}}}%
{\color[HTML]{000000}\put(355,290){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11}{12.7}\selectfont \bfseries (b) Energy and restoring torque}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.95686 0.96078 0.96078 rg 50.18624 249.4954 m 44.04628 252.66419 l 51.21731 222.44641 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.93333 0.93725 0.93725 rg 50.18624 249.4954 m 62.96263 275.52585 l 44.04628 252.66419 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.97647 0.97647 0.97647 rg 74.5656 226.63246 m 51.21731 222.44641 l 83.49291 215.67117 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.93333 0.93333 0.93725 rg 81.82461 259.43736 m 95.23823 268.75062 l 62.96263 275.52585 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.97647 0.97647 0.97647 rg 102.40926 238.53284 m 74.5656 226.63246 l 83.49291 215.67117 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.95686 0.95686 0.96078 rg 102.40926 238.53284 m 95.23823 268.75062 l 81.82461 259.43736 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.96078 0.96078 0.96471 rg 50.18624 249.4954 m 51.21731 222.44641 l 74.5656 226.63246 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.91765 0.92157 0.92549 rg 50.18624 249.4954 m 81.82461 259.43736 l 62.96263 275.52585 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.96078 0.96078 0.96471 rg 102.40926 238.53284 m 81.82461 259.43736 l 74.5656 226.63246 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.93725 0.93725 0.94118 rg 50.18624 249.4954 m 74.5656 226.63246 l 81.82461 259.43736 l h f Q}}\fi%
{\color[HTML]{17191B}\vlStroke{62.8784}{268.75062}{168.14471}{32.97905}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{74.40446}{238.53284}{-156.85814}{30.28016}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{94.83931}{238.53284}{103.35}{31.05701}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{62.69656}{259.43736}{139.53718}{24.7914}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{49.81819}{249.4954}{63.85706}{28.99691}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{51.14495}{226.63246}{-169.83558}{23.72057}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{74.16528}{226.63246}{77.52275}{33.59843}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{49.90578}{249.4954}{-43.16151}{33.42255}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{81.53247}{238.53284}{134.55827}{29.33815}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{51.13308}{215.67117}{168.14471}{32.97905}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{43.64736}{252.66419}{-76.65}{31.05701}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{81.59077}{259.43736}{34.77276}{16.32979}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{74.24769}{226.63246}{-50.83926}{14.13671}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{50.06333}{249.4954}{17.44467}{33.16366}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{83.17702}{238.53284}{-129.60526}{29.67295}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{43.85825}{249.4954}{152.7021}{6.90944}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{49.77654}{249.4954}{-87.81703}{27.06864}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{43.73039}{252.66419}{50.39474}{29.67295}{0.82}{0.41}}%
{\color[HTML]{762B38}\put(102.40926,238.53284){\circle*{9.4}}}%
{\color[HTML]{FFFFFF}\put(102.40926,238.53284){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.4}{11.1}\selectfont $+$}}}%
{\color{white}\put(44.04628,252.66419){\circle*{9.4}}}%
{\color[HTML]{176B64}\vlStroke{48.24959}{252.66419}{94.09091}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{48.11618}{253.33307}{102.27273}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{47.89992}{253.98833}{110.45455}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{47.60522}{254.61664}{118.63636}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{47.23806}{255.2052}{126.81818}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{46.80593}{255.74203}{135}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{46.31762}{256.21621}{143.18182}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{45.78307}{256.61808}{151.36364}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{45.21316}{256.93946}{159.54545}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{44.6195}{257.1738}{167.72727}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{44.01418}{257.31635}{175.90909}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{43.3453}{257.36419}{-175.90909}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{42.62648}{257.31635}{-167.72727}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{41.93657}{257.1738}{-159.54545}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{41.28961}{256.93946}{-151.36364}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{40.69876}{256.61808}{-143.18182}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{40.17606}{256.21621}{-135}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{39.73214}{255.74203}{-126.81818}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{39.37605}{255.2052}{-118.63636}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{39.11504}{254.61664}{-110.45455}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{38.9544}{253.98833}{-102.27273}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{38.89743}{253.33307}{-94.09091}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{38.89743}{252.66419}{-85.90909}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{38.9544}{251.99531}{-77.72727}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{39.11504}{251.34004}{-69.54545}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{39.37605}{250.71174}{-61.36364}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{39.73214}{250.12318}{-53.18182}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{40.17606}{249.58634}{-45}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{40.69876}{249.11216}{-36.81818}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{41.28961}{248.7103}{-28.63636}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{41.93657}{248.38892}{-20.45455}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{42.62648}{248.15457}{-12.27273}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{43.3453}{248.01203}{-4.09091}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{44.01418}{247.96419}{4.09091}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{44.6195}{248.01203}{12.27273}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{45.21316}{248.15457}{20.45455}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{45.78307}{248.38892}{28.63636}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{46.31762}{248.7103}{36.81818}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{46.80593}{249.11216}{45}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{47.23806}{249.58634}{53.18182}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{47.60522}{250.12318}{61.36364}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{47.89992}{250.71174}{69.54545}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{48.11618}{251.34004}{77.72727}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{48.24959}{251.99531}{85.90909}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\put(44.04628,252.66419){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.4}{11.1}\selectfont $-$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.95686 0.96078 0.96078 rg 137.73071 228.29838 m 131.59074 231.46716 l 138.76177 201.24938 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.93333 0.93725 0.93725 rg 137.73071 228.29838 m 150.50709 254.32883 l 131.59074 231.46716 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.97647 0.97647 0.97647 rg 162.11006 205.43544 m 138.76177 201.24938 l 171.03737 194.47415 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.93333 0.93333 0.93725 rg 169.36907 238.24034 m 182.78269 247.55359 l 150.50709 254.32883 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.97647 0.97647 0.97647 rg 189.95372 217.33581 m 162.11006 205.43544 l 171.03737 194.47415 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.95686 0.95686 0.96078 rg 189.95372 217.33581 m 182.78269 247.55359 l 169.36907 238.24034 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.96078 0.96078 0.96471 rg 137.73071 228.29838 m 138.76177 201.24938 l 162.11006 205.43544 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.91765 0.92157 0.92549 rg 137.73071 228.29838 m 169.36907 238.24034 l 150.50709 254.32883 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.96078 0.96078 0.96471 rg 189.95372 217.33581 m 169.36907 238.24034 l 162.11006 205.43544 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.93725 0.93725 0.94118 rg 137.73071 228.29838 m 162.11006 205.43544 l 169.36907 238.24034 l h f Q}}\fi%
{\color[HTML]{17191B}\vlStroke{150.42286}{247.55359}{168.14471}{32.97905}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{161.94893}{217.33581}{-156.85814}{30.28016}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{182.38377}{217.33581}{103.35}{31.05701}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{150.24102}{238.24034}{139.53718}{24.7914}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{137.36265}{228.29838}{63.85706}{28.99691}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{138.68942}{205.43544}{-169.83558}{23.72057}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{161.70974}{205.43544}{77.52275}{33.59843}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{137.45024}{228.29838}{-43.16151}{33.42255}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{169.07693}{217.33581}{134.55827}{29.33815}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{138.67754}{194.47415}{168.14471}{32.97905}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{131.19182}{231.46716}{-76.65}{31.05701}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{169.13524}{238.24034}{34.77276}{16.32979}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{161.79216}{205.43544}{-50.83926}{14.13671}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{137.60779}{228.29838}{17.44467}{33.16366}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{170.72148}{217.33581}{-129.60526}{29.67295}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{131.40271}{228.29838}{152.7021}{6.90944}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{137.321}{228.29838}{-87.81703}{27.06864}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{131.27486}{231.46716}{50.39474}{29.67295}{0.82}{0.41}}%
{\color[HTML]{762B38}\put(189.95372,217.33581){\circle*{9.4}}}%
{\color[HTML]{FFFFFF}\put(189.95372,217.33581){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.4}{11.1}\selectfont $+$}}}%
{\color{white}\put(131.59074,231.46716){\circle*{9.4}}}%
{\color[HTML]{176B64}\vlStroke{135.79405}{231.46716}{94.09091}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{135.66064}{232.13604}{102.27273}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{135.44439}{232.79131}{110.45455}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{135.14968}{233.41961}{118.63636}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{134.78252}{234.00817}{126.81818}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{134.35039}{234.54501}{135}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{133.86208}{235.01919}{143.18182}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{133.32753}{235.42105}{151.36364}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{132.75763}{235.74243}{159.54545}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{132.16397}{235.97678}{167.72727}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{131.55864}{236.11932}{175.90909}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{130.88976}{236.16716}{-175.90909}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{130.17095}{236.11932}{-167.72727}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{129.48103}{235.97678}{-159.54545}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{128.83407}{235.74243}{-151.36364}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{128.24322}{235.42105}{-143.18182}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{127.72052}{235.01919}{-135}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{127.27661}{234.54501}{-126.81818}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{126.92052}{234.00817}{-118.63636}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{126.6595}{233.41961}{-110.45455}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{126.49887}{232.79131}{-102.27273}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{126.44189}{232.13604}{-94.09091}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{126.44189}{231.46716}{-85.90909}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{126.49887}{230.79828}{-77.72727}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{126.6595}{230.14302}{-69.54545}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{126.92052}{229.51471}{-61.36364}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{127.27661}{228.92615}{-53.18182}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{127.72052}{228.38932}{-45}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{128.24322}{227.91514}{-36.81818}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{128.83407}{227.51327}{-28.63636}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{129.48103}{227.19189}{-20.45455}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{130.17095}{226.95755}{-12.27273}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{130.88976}{226.815}{-4.09091}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{131.55864}{226.76716}{4.09091}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{132.16397}{226.815}{12.27273}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{132.75763}{226.95755}{20.45455}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{133.32753}{227.19189}{28.63636}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{133.86208}{227.51327}{36.81818}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{134.35039}{227.91514}{45}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{134.78252}{228.38932}{53.18182}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{135.14968}{228.92615}{61.36364}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{135.44439}{229.51471}{69.54545}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{135.66064}{230.14302}{77.72727}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{135.79405}{230.79828}{85.90909}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\put(131.59074,231.46716){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.4}{11.1}\selectfont $-$}}}%
{\color[HTML]{000000}\put(112,190){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.2}\selectfont $\phi=0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.95686 0.96078 0.96078 rg 50.18624 144.4954 m 44.04628 147.66419 l 51.21731 117.44641 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.93333 0.93725 0.93725 rg 50.18624 144.4954 m 62.96263 170.52585 l 44.04628 147.66419 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.97647 0.97647 0.97647 rg 74.5656 121.63246 m 51.21731 117.44641 l 83.49291 110.67117 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.93333 0.93333 0.93725 rg 81.82461 154.43736 m 95.23823 163.75062 l 62.96263 170.52585 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.97647 0.97647 0.97647 rg 102.40926 133.53284 m 74.5656 121.63246 l 83.49291 110.67117 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.95686 0.95686 0.96078 rg 102.40926 133.53284 m 95.23823 163.75062 l 81.82461 154.43736 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.96078 0.96078 0.96471 rg 50.18624 144.4954 m 51.21731 117.44641 l 74.5656 121.63246 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.91765 0.92157 0.92549 rg 50.18624 144.4954 m 81.82461 154.43736 l 62.96263 170.52585 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.96078 0.96078 0.96471 rg 102.40926 133.53284 m 81.82461 154.43736 l 74.5656 121.63246 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.93725 0.93725 0.94118 rg 50.18624 144.4954 m 74.5656 121.63246 l 81.82461 154.43736 l h f Q}}\fi%
{\color[HTML]{17191B}\vlStroke{62.8784}{163.75062}{168.14471}{32.97905}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{74.40446}{133.53284}{-156.85814}{30.28016}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{94.83931}{133.53284}{103.35}{31.05701}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{62.69656}{154.43736}{139.53718}{24.7914}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{49.81819}{144.4954}{63.85706}{28.99691}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{51.14495}{121.63246}{-169.83558}{23.72057}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{74.16528}{121.63246}{77.52275}{33.59843}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{49.90578}{144.4954}{-43.16151}{33.42255}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{81.53247}{133.53284}{134.55827}{29.33815}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{51.13308}{110.67117}{168.14471}{32.97905}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{43.64736}{147.66419}{-76.65}{31.05701}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{81.59077}{154.43736}{34.77276}{16.32979}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{74.24769}{121.63246}{-50.83926}{14.13671}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{50.06333}{144.4954}{17.44467}{33.16366}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{83.17702}{133.53284}{-129.60526}{29.67295}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{43.85825}{144.4954}{152.7021}{6.90944}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{49.77654}{144.4954}{-87.81703}{27.06864}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{43.73039}{147.66419}{50.39474}{29.67295}{0.82}{0.41}}%
{\color[HTML]{762B38}\put(102.40926,133.53284){\circle*{9.4}}}%
{\color[HTML]{FFFFFF}\put(102.40926,133.53284){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.4}{11.1}\selectfont $+$}}}%
{\color{white}\put(44.04628,147.66419){\circle*{9.4}}}%
{\color[HTML]{176B64}\vlStroke{48.24959}{147.66419}{94.09091}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{48.11618}{148.33307}{102.27273}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{47.89992}{148.98833}{110.45455}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{47.60522}{149.61664}{118.63636}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{47.23806}{150.2052}{126.81818}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{46.80593}{150.74203}{135}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{46.31762}{151.21621}{143.18182}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{45.78307}{151.61808}{151.36364}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{45.21316}{151.93946}{159.54545}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{44.6195}{152.1738}{167.72727}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{44.01418}{152.31635}{175.90909}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{43.3453}{152.36419}{-175.90909}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{42.62648}{152.31635}{-167.72727}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{41.93657}{152.1738}{-159.54545}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{41.28961}{151.93946}{-151.36364}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{40.69876}{151.61808}{-143.18182}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{40.17606}{151.21621}{-135}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{39.73214}{150.74203}{-126.81818}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{39.37605}{150.2052}{-118.63636}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{39.11504}{149.61664}{-110.45455}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{38.9544}{148.98833}{-102.27273}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{38.89743}{148.33307}{-94.09091}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{38.89743}{147.66419}{-85.90909}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{38.9544}{146.99531}{-77.72727}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{39.11504}{146.34004}{-69.54545}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{39.37605}{145.71174}{-61.36364}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{39.73214}{145.12318}{-53.18182}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{40.17606}{144.58634}{-45}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{40.69876}{144.11216}{-36.81818}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{41.28961}{143.7103}{-28.63636}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{41.93657}{143.38892}{-20.45455}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{42.62648}{143.15457}{-12.27273}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{43.3453}{143.01203}{-4.09091}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{44.01418}{142.96419}{4.09091}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{44.6195}{143.01203}{12.27273}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{45.21316}{143.15457}{20.45455}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{45.78307}{143.38892}{28.63636}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{46.31762}{143.7103}{36.81818}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{46.80593}{144.11216}{45}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{47.23806}{144.58634}{53.18182}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{47.60522}{145.12318}{61.36364}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{47.89992}{145.71174}{69.54545}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{48.11618}{146.34004}{77.72727}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\vlStroke{48.24959}{146.99531}{85.90909}{0.67059}{0.9}{0.45}}%
{\color[HTML]{176B64}\put(44.04628,147.66419){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.4}{11.1}\selectfont $-$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.97647 0.97647 0.97647 rg 189.06779 109.64108 m 161.92485 89.76987 l 176.35083 97.50254 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.97647 0.97647 0.97647 rg 186.73534 129.46655 m 178.72733 141.48873 l 189.06779 109.64108 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.97647 0.97647 0.97647 rg 134.80913 109.33643 m 142.81714 97.31425 l 161.92485 89.76987 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.92941 0.93333 0.93725 rg 178.72733 141.48873 m 159.61961 149.0331 l 145.19363 141.30044 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.93725 0.94118 0.94510 rg 134.80913 109.33643 m 145.19363 141.30044 l 132.47667 129.16189 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.97647 0.97647 0.97647 rg 163.39361 116.95483 m 161.92485 89.76987 l 189.06779 109.64108 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.95294 0.95686 0.95686 rg 163.39361 116.95483 m 189.06779 109.64108 l 178.72733 141.48873 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.96078 0.96471 0.96471 rg 163.39361 116.95483 m 134.80913 109.33643 l 161.92485 89.76987 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.92549 0.92941 0.92941 rg 163.39361 116.95483 m 178.72733 141.48873 l 145.19363 141.30044 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.92941 0.93333 0.93725 rg 163.39361 116.95483 m 145.19363 141.30044 l 134.80913 109.33643 l h f Q}}\fi%
{\color[HTML]{17191B}\vlStroke{161.68266}{109.64108}{-143.79232}{33.63933}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{132.06948}{109.33643}{96.70998}{19.9622}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{178.33737}{109.64108}{107.98786}{33.48429}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{161.73115}{97.50254}{-151.80764}{16.36774}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{163.04593}{116.95483}{57.99455}{28.93156}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{134.70354}{116.95483}{-165.0763}{29.5823}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{161.51545}{116.95483}{-93.09258}{27.22461}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{145.19133}{141.48873}{-179.67829}{33.53423}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{134.56921}{109.33643}{-35.81401}{33.43819}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{176.06774}{109.64108}{-136.33309}{17.58026}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{142.66657}{97.31425}{-21.54579}{20.54319}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{144.99993}{149.0331}{-151.80764}{16.36774}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{186.32814}{129.46655}{-83.29002}{19.9622}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{144.86525}{116.95483}{126.78058}{30.39651}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{159.46904}{141.48873}{158.45421}{20.54319}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{134.4679}{109.33643}{-56.33231}{14.4451}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{134.41919}{109.33643}{72.002}{33.60857}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{163.28128}{116.95483}{-15.90054}{26.69559}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{178.3861}{129.46655}{123.66769}{14.4451}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{132.19358}{129.16189}{43.66691}{17.58026}{0.82}{0.41}}%
{\color{white}\put(186.73534,129.46655){\circle*{9.4}}}%
{\color[HTML]{762B38}\vlStroke{190.93864}{129.46655}{94.09091}{0.67059}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{190.80524}{130.13543}{102.27273}{0.67059}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{190.58898}{130.79069}{110.45455}{0.67059}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{190.29427}{131.419}{118.63636}{0.67059}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{189.92712}{132.00756}{126.81818}{0.67059}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{189.49498}{132.54439}{135}{0.67059}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{189.00667}{133.01857}{143.18182}{0.67059}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{188.47212}{133.42044}{151.36364}{0.67059}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{187.90222}{133.74182}{159.54545}{0.67059}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{187.30856}{133.97616}{167.72727}{0.67059}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{186.70323}{134.11871}{175.90909}{0.67059}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{186.03435}{134.16655}{-175.90909}{0.67059}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{185.31554}{134.11871}{-167.72727}{0.67059}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{184.62563}{133.97616}{-159.54545}{0.67059}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{183.97866}{133.74182}{-151.36364}{0.67059}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{183.38782}{133.42044}{-143.18182}{0.67059}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{182.86511}{133.01857}{-135}{0.67059}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{182.4212}{132.54439}{-126.81818}{0.67059}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{182.06511}{132.00756}{-118.63636}{0.67059}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{181.80409}{131.419}{-110.45455}{0.67059}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{181.64346}{130.79069}{-102.27273}{0.67059}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{181.58648}{130.13543}{-94.09091}{0.67059}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{181.58648}{129.46655}{-85.90909}{0.67059}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{181.64346}{128.79767}{-77.72727}{0.67059}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{181.80409}{128.1424}{-69.54545}{0.67059}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{182.06511}{127.5141}{-61.36364}{0.67059}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{182.4212}{126.92554}{-53.18182}{0.67059}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{182.86511}{126.3887}{-45}{0.67059}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{183.38782}{125.91452}{-36.81818}{0.67059}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{183.97866}{125.51266}{-28.63636}{0.67059}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{184.62563}{125.19128}{-20.45455}{0.67059}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{185.31554}{124.95693}{-12.27273}{0.67059}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{186.03435}{124.81439}{-4.09091}{0.67059}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{186.70323}{124.76655}{4.09091}{0.67059}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{187.30856}{124.81439}{12.27273}{0.67059}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{187.90222}{124.95693}{20.45455}{0.67059}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{188.47212}{125.19128}{28.63636}{0.67059}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{189.00667}{125.51266}{36.81818}{0.67059}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{189.49498}{125.91452}{45}{0.67059}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{189.92712}{126.3887}{53.18182}{0.67059}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{190.29427}{126.92554}{61.36364}{0.67059}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{190.58898}{127.5141}{69.54545}{0.67059}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{190.80524}{128.1424}{77.72727}{0.67059}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{190.93864}{128.79767}{85.90909}{0.67059}{0.9}{0.45}}%
{\color[HTML]{762B38}\put(186.73534,129.46655){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.4}{11.1}\selectfont $+$}}}%
{\color[HTML]{176B64}\put(134.80913,109.33643){\circle*{9.4}}}%
{\color[HTML]{FFFFFF}\put(134.80913,109.33643){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.4}{11.1}\selectfont $-$}}}%
{\color[HTML]{762B38}\vlStroke{188.23364}{137.23276}{-24.77343}{0.90283}{1.2}{0.6}}%
{\color[HTML]{762B38}\vlStroke{189.04281}{136.85444}{-25.89038}{0.89138}{1.2}{0.6}}%
{\color[HTML]{762B38}\vlStroke{189.83398}{136.46522}{-27.03667}{0.87972}{1.2}{0.6}}%
{\color[HTML]{762B38}\vlStroke{190.60664}{136.06533}{-28.21402}{0.86787}{1.2}{0.6}}%
{\color[HTML]{762B38}\vlStroke{191.36029}{135.65503}{-29.42421}{0.85586}{1.2}{0.6}}%
{\color[HTML]{762B38}\vlStroke{192.09447}{135.23457}{-30.66906}{0.8437}{1.2}{0.6}}%
{\color[HTML]{762B38}\vlStroke{192.80869}{134.80422}{-31.95051}{0.83143}{1.2}{0.6}}%
{\color[HTML]{762B38}\vlStroke{193.50252}{134.36424}{-33.2705}{0.81906}{1.2}{0.6}}%
{\color[HTML]{762B38}\vlStroke{194.17551}{133.91491}{-34.63108}{0.80663}{1.2}{0.6}}%
{\color[HTML]{762B38}\vlStroke{194.82724}{133.4565}{-36.03431}{0.79417}{1.2}{0.6}}%
{\color[HTML]{762B38}\vlStroke{195.45731}{132.98932}{-37.48231}{0.7817}{1.2}{0.6}}%
{\color[HTML]{762B38}\vlStroke{196.06533}{132.51364}{-38.97722}{0.76926}{1.2}{0.6}}%
{\color[HTML]{762B38}\vlStroke{196.65092}{132.02977}{-40.52116}{0.75688}{1.2}{0.6}}%
{\color[HTML]{762B38}\vlStroke{197.21372}{131.538}{-42.11626}{0.74459}{1.2}{0.6}}%
{\color[HTML]{762B38}\vlStroke{197.75341}{131.03865}{-43.76462}{0.73243}{1.2}{0.6}}%
{\color[HTML]{762B38}\vlStroke{198.26967}{130.53203}{-45.46823}{0.72045}{1.2}{0.6}}%
{\color[HTML]{762B38}\vlStroke{198.76219}{130.01845}{-47.22899}{0.70867}{1.2}{0.6}}%
{\color[HTML]{762B38}\vlStroke{199.23071}{129.49824}{-49.04864}{0.69714}{1.2}{0.6}}%
{\color[HTML]{762B38}\vlStroke{199.67497}{128.97172}{-50.92872}{0.6859}{1.2}{0.6}}%
{\color[HTML]{762B38}\vlStroke{200.09474}{128.43921}{-52.8705}{0.67499}{1.2}{0.6}}%
{\color[HTML]{762B38}\vlStroke{200.4898}{127.90106}{-54.87494}{0.66447}{1.2}{0.6}}%
{\color[HTML]{762B38}\vlStroke{200.85997}{127.35759}{-56.9426}{0.65436}{1.2}{0.6}}%
{\color[HTML]{762B38}\vlStroke{201.20509}{126.80915}{-59.07358}{0.64473}{1.2}{0.6}}%
{\color[HTML]{762B38}\vlStroke{201.52502}{126.25609}{-61.26746}{0.63561}{1.2}{0.6}}%
{\color[HTML]{762B38}\vlStroke{201.52502}{126.25609}{-61.26746}{0.63561}{1.2}{0.6}}%
{\color[HTML]{762B38}\vlStroke{198.58727}{125.69874}{141.51494}{4.33848}{1.2}{0.6}}%
{\color[HTML]{762B38}\vlStroke{201.31019}{125.69874}{95.95013}{4.33848}{1.2}{0.6}}%
{\color[HTML]{000000}\put(112,85){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.2}\selectfont $\phi=\pi/3$}}}%
{\color[HTML]{000000}\put(112,54){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.4}{12.1}\selectfont each body: $+q$ and $-q$}}}%
{\color[HTML]{000000}\put(112,36){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.4}{12.1}\selectfont centres held at $d=3b$}}}%
{\color[HTML]{000000}\vlStroke{27.90587}{46}{-13.611}{16.8889}{0.8}{0.4}}%
{\color[HTML]{000000}\vlStroke{41.35272}{42.02556}{-170.82859}{3.03694}{0.8}{0.4}}%
{\color[HTML]{000000}\vlStroke{41.73264}{42.02556}{143.6066}{3.03694}{0.8}{0.4}}%
{\color[HTML]{000000}\put(48.97419,40.92155){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.4}{11.1}\selectfont x}}}%
{\color[HTML]{000000}\vlStroke{27.69316}{46}{50.09318}{11.51378}{0.8}{0.4}}%
{\color[HTML]{000000}\vlStroke{34.11008}{54.83209}{-107.12442}{3.03694}{0.8}{0.4}}%
{\color[HTML]{000000}\vlStroke{32.50463}{54.83209}{-152.68923}{3.03694}{0.8}{0.4}}%
{\color[HTML]{000000}\put(37.43839,57.28545){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.4}{11.1}\selectfont y}}}%
{\color[HTML]{000000}\vlStroke{27.6}{46}{90}{15.17228}{0.8}{0.4}}%
{\color[HTML]{000000}\vlStroke{27.63121}{61.17228}{-67.21759}{3.03694}{0.8}{0.4}}%
{\color[HTML]{000000}\vlStroke{26.45521}{61.17228}{-112.78241}{3.03694}{0.8}{0.4}}%
{\color[HTML]{000000}\put(28,65.3868){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.4}{11.1}\selectfont z}}}%
{\color[HTML]{E5E8EA}\vlStroke{280}{156}{0}{160}{0.65}{0.325}}%
{\color[HTML]{000000}\vlStroke{280}{69}{0}{160}{0.95}{0.475}}%
{\color[HTML]{000000}\vlStroke{279.525}{69}{90}{174}{0.95}{0.475}}%
{\color[HTML]{000000}\vlStroke{279.6}{69}{-90}{3}{0.8}{0.4}}%
{\color[HTML]{000000}\put(280,56){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.7}\selectfont $0$}}}%
{\color[HTML]{000000}\vlStroke{359.6}{69}{-90}{3}{0.8}{0.4}}%
{\color[HTML]{000000}\put(360,56){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.7}\selectfont $\pi/2$}}}%
{\color[HTML]{000000}\vlStroke{439.6}{69}{-90}{3}{0.8}{0.4}}%
{\color[HTML]{000000}\put(440,56){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.7}\selectfont $\pi$}}}%
{\color[HTML]{000000}\vlStroke{277}{69}{0}{3}{0.8}{0.4}}%
{\color[HTML]{000000}\put(273,69){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.7}\selectfont $-0.4$}}}%
{\color[HTML]{000000}\vlStroke{277}{156}{0}{3}{0.8}{0.4}}%
{\color[HTML]{000000}\put(273,156){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.7}\selectfont $0$}}}%
{\color[HTML]{000000}\vlStroke{277}{243}{0}{3}{0.8}{0.4}}%
{\color[HTML]{000000}\put(273,243){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.7}\selectfont $0.4$}}}%
{\color[HTML]{000000}\put(360,37){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.6}{12.3}\selectfont rotation $\phi$ (rad)}}}%
{\color[HTML]{000000}\put(280,257){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.6}{12.3}\selectfont $U/U_\star,\ T_{jz}/U_\star$}}}%
{\color[HTML]{000000}\vlStroke{279.94255}{82.91225}{3.87552}{1.11366}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{280.94239}{82.98752}{11.44888}{1.13367}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{281.95208}{83.21254}{18.53089}{1.17187}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{282.97531}{83.58498}{24.91088}{1.22509}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{284.0131}{84.101}{30.49507}{1.28948}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{285.06458}{84.75536}{35.28317}{1.36114}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{286.12792}{85.54158}{39.33216}{1.4365}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{287.20107}{86.45206}{42.725}{1.5125}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{288.2821}{87.47826}{45.55024}{1.58666}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{289.36941}{88.61092}{47.89102}{1.65703}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{290.46169}{89.84023}{49.82056}{1.72216}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{291.55792}{91.15601}{51.40109}{1.78101}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{292.65732}{92.54792}{52.68449}{1.8329}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{293.75929}{94.00565}{53.71358}{1.87744}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{294.86335}{95.51899}{54.52357}{1.91449}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{295.96917}{97.07807}{55.14345}{1.94412}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{297.07646}{98.67339}{55.59707}{1.96654}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{298.185}{100.29595}{55.90423}{1.98208}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{299.29464}{101.93731}{56.08139}{1.99119}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{300.40525}{103.58966}{56.14237}{1.99434}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{301.51672}{105.24581}{56.09886}{1.99209}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{302.62898}{106.89925}{55.96083}{1.98498}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{303.74195}{108.54411}{55.73687}{1.97357}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{304.8556}{110.17519}{55.43451}{1.95843}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{305.96987}{111.78792}{55.06036}{1.94008}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{307.08474}{113.37831}{54.62038}{1.91905}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{308.20018}{114.94298}{54.11996}{1.8958}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{309.31616}{116.47904}{53.56407}{1.8708}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{310.43265}{117.98414}{52.95738}{1.84445}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{311.54964}{119.45635}{52.30426}{1.81712}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{312.66711}{120.89419}{51.60896}{1.78916}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{313.78503}{122.29651}{50.87554}{1.76085}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{314.90339}{123.66254}{50.10798}{1.73248}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{316.02215}{124.99179}{49.31021}{1.70425}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{317.1413}{126.28404}{48.48608}{1.67638}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{318.26081}{127.53931}{47.6394}{1.64904}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{319.38064}{128.75781}{46.77395}{1.62235}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{320.50077}{129.93995}{45.89347}{1.59644}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{321.62116}{131.08626}{45.00163}{1.57139}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{322.74179}{132.19744}{44.10207}{1.54729}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{323.8626}{133.27426}{43.19834}{1.52418}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{324.98356}{134.3176}{42.29391}{1.50211}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{326.10464}{135.32842}{41.39215}{1.48108}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{327.22579}{136.30772}{40.4963}{1.46113}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{328.34697}{137.25658}{39.60948}{1.44224}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{329.46814}{138.17608}{38.73466}{1.42441}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{330.58927}{139.06735}{37.87465}{1.40762}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{331.7103}{139.93154}{37.03209}{1.39185}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{332.83121}{140.7698}{36.20945}{1.37708}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{333.95195}{141.58329}{35.409}{1.36326}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{335.07249}{142.37318}{34.63284}{1.35038}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{336.19279}{143.14062}{33.8829}{1.3384}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{337.31283}{143.88678}{33.16091}{1.32727}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{338.43258}{144.61278}{32.46842}{1.31697}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{339.552}{145.31978}{31.80683}{1.30745}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{340.67108}{146.00888}{31.17737}{1.29868}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{341.78978}{146.68119}{30.58112}{1.29062}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{342.90809}{147.33781}{30.019}{1.28325}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{344.02599}{147.9798}{29.49184}{1.27651}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{345.14346}{148.60823}{29.00031}{1.2704}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{346.2605}{149.22414}{28.54501}{1.26487}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{347.37707}{149.82855}{28.12641}{1.25989}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{348.49318}{150.42249}{27.74493}{1.25545}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{349.60882}{151.00695}{27.40088}{1.25152}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{350.72397}{151.58291}{27.09455}{1.24808}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{351.83863}{152.15136}{26.82613}{1.24511}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{352.95279}{152.71326}{26.59581}{1.24259}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{354.06646}{153.26956}{26.40371}{1.24052}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{355.17961}{153.82121}{26.24992}{1.23887}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{356.29226}{154.36915}{26.13453}{1.23765}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{357.40439}{154.91431}{26.05757}{1.23683}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{358.51602}{155.45762}{26.01908}{1.23643}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{359.62713}{156}{26.01908}{1.23643}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{360.73773}{156.54238}{26.05757}{1.23683}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{361.84781}{157.08569}{26.13453}{1.23765}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{362.95739}{157.63085}{26.24992}{1.23887}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{364.06646}{158.17879}{26.40371}{1.24052}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{365.17502}{158.73044}{26.59581}{1.24259}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{366.28307}{159.28674}{26.82613}{1.24511}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{367.39064}{159.84864}{27.09455}{1.24808}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{368.49771}{160.41709}{27.40088}{1.25152}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{369.60429}{160.99305}{27.74493}{1.25545}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{370.71041}{161.57751}{28.12641}{1.25989}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{371.81605}{162.17145}{28.54501}{1.26487}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{372.92124}{162.77586}{29.00031}{1.2704}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{374.02599}{163.39177}{29.49184}{1.27651}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{375.13031}{164.0202}{30.019}{1.28325}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{376.23422}{164.66219}{30.58112}{1.29062}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{377.33774}{165.31881}{31.17737}{1.29868}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{378.44089}{165.99112}{31.80683}{1.30745}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{379.54369}{166.68022}{32.46842}{1.31697}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{380.64617}{167.38722}{33.16091}{1.32727}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{381.74835}{168.11322}{33.8829}{1.3384}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{382.85027}{168.85938}{34.63284}{1.35038}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{383.95195}{169.62682}{35.409}{1.36326}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{385.05343}{170.41671}{36.20945}{1.37708}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{386.15474}{171.2302}{37.03209}{1.39185}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{387.25593}{172.06846}{37.87465}{1.40762}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{388.35703}{172.93265}{38.73466}{1.42441}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{389.45808}{173.82392}{39.60948}{1.44224}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{390.55912}{174.74342}{40.4963}{1.46113}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{391.66019}{175.69228}{41.39215}{1.48108}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{392.76134}{176.67158}{42.29391}{1.50211}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{393.8626}{177.6824}{43.19834}{1.52418}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{394.96401}{178.72574}{44.10207}{1.54729}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{396.06561}{179.80256}{45.00163}{1.57139}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{397.16744}{180.91374}{45.89347}{1.59644}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{398.26953}{182.06005}{46.77395}{1.62235}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{399.37192}{183.24219}{47.6394}{1.64904}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{400.47464}{184.46069}{48.48608}{1.67638}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{401.57771}{185.71596}{49.31021}{1.70425}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{402.68117}{187.00821}{50.10798}{1.73248}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{403.78503}{188.33746}{50.87554}{1.76085}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{404.88933}{189.70349}{51.60896}{1.78916}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{405.99409}{191.10581}{52.30426}{1.81712}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{407.09932}{192.54365}{52.95738}{1.84445}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{408.20505}{194.01586}{53.56407}{1.8708}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{409.31129}{195.52096}{54.11996}{1.8958}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{410.41808}{197.05702}{54.62038}{1.91905}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{411.52543}{198.62169}{55.06036}{1.94008}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{412.63338}{200.21208}{55.43451}{1.95843}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{413.74195}{201.82481}{55.73687}{1.97357}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{414.8512}{203.45589}{55.96083}{1.98498}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{415.96117}{205.10075}{56.09886}{1.99209}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{417.07192}{206.75419}{56.14237}{1.99434}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{418.18353}{208.41034}{56.08139}{1.99119}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{419.29611}{210.06269}{55.90423}{1.98208}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{420.40979}{211.70405}{55.59707}{1.96654}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{421.52472}{213.32661}{55.14345}{1.94412}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{422.64113}{214.92193}{54.52357}{1.91449}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{423.75929}{216.48101}{53.71358}{1.87744}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{424.87954}{217.99435}{52.68449}{1.8329}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{426.00236}{219.45208}{51.40109}{1.78101}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{427.12835}{220.84399}{49.82056}{1.72216}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{428.2583}{222.15977}{47.89102}{1.65703}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{429.39321}{223.38908}{45.55024}{1.58666}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{430.5344}{224.52174}{42.725}{1.5125}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{431.68348}{225.54794}{39.33216}{1.4365}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{432.84236}{226.45842}{35.28317}{1.36114}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{434.0131}{227.24464}{30.49507}{1.28948}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{435.19753}{227.899}{24.91088}{1.22509}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{436.39652}{228.41502}{18.53089}{1.17187}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{437.60906}{228.78746}{11.44888}{1.13367}{1.7}{0.85}}%
{\color[HTML]{000000}\vlStroke{438.83144}{229.01248}{3.87552}{1.11366}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{279.30892}{156}{-80.84474}{2.8}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{280.10447}{151.0637}{-80.84474}{1.98327}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{280.42021}{149.10569}{-80.74974}{0.81673}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{280.90514}{146.12819}{-80.74974}{2.8}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{281.71294}{141.19382}{-80.55638}{2.8}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{282.53333}{136.26158}{-80.55638}{0.66734}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{282.64343}{135.60329}{-80.25768}{2.13266}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{283.37659}{131.33311}{-80.25768}{2.23352}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{283.75542}{129.1318}{-79.84251}{0.56648}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{284.2433}{126.40868}{-79.84251}{2.8}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{284.73709}{123.65256}{-79.84251}{0.00001}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{285.14007}{121.48958}{-79.2947}{2.8}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{285.66019}{118.73831}{-79.2947}{0.00001}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{286.07634}{116.57774}{-78.59165}{2.8}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{286.63018}{113.83307}{-78.59165}{0.00001}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{287.06534}{111.67653}{-78.59165}{0.13282}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{287.09384}{111.54634}{-77.70229}{2.66718}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{287.66193}{108.94036}{-77.70229}{0.00001}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{288.13051}{106.79084}{-77.70229}{0.34951}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{288.20799}{106.44935}{-76.58395}{2.45049}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{288.77655}{104.06573}{-76.58395}{0.00001}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{289.287}{101.92577}{-76.58395}{0.13836}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{289.32329}{101.79118}{-75.17775}{2.66164}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{290.0042}{99.21811}{-75.17775}{0.00001}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{290.58835}{97.09567}{-73.40147}{2.8}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{291.38821}{94.41234}{-73.40147}{0.00001}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{292.08635}{92.3236}{-71.13879}{1.80828}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{292.68329}{90.61242}{-68.22269}{0.99172}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{293.05122}{89.69148}{-68.22269}{0.00001}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{293.89811}{87.65374}{-64.41078}{2.3757}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{294.95334}{85.51106}{-59.35187}{0.4243}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{295.16963}{85.14604}{-59.35187}{0.00001}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{296.38127}{83.28286}{-52.55372}{1.38279}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{297.29679}{82.18503}{-43.4029}{1.41721}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{298.32645}{81.21124}{-43.4029}{0.00001}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{300.55159}{80.23001}{-16.72558}{0.37389}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{301.09859}{80.12242}{-1.02512}{1.11129}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{302.06055}{80.10253}{13.35382}{1.14199}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{303.03791}{80.36629}{24.96303}{0.17284}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{303.1946}{80.43923}{24.96303}{0.00001}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{305.01029}{81.52023}{33.7097}{0.18846}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{305.10429}{81.62483}{40.14034}{1.45344}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{306.1729}{82.56181}{44.8602}{1.15809}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{306.99379}{83.3787}{44.8602}{0.00001}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{308.4203}{85.00882}{50.93199}{1.64416}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{309.44203}{86.28535}{52.85398}{1.15584}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{310.13998}{87.20667}{52.85398}{0.00001}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{311.42799}{88.98256}{54.27166}{0.38699}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{311.64674}{89.29671}{55.29748}{1.95166}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{312.75293}{90.90121}{56.0114}{0.46135}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{313.01084}{91.28374}{56.0114}{0.00001}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{314.23308}{93.11087}{56.47131}{1.33782}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{314.97036}{94.22609}{56.71979}{1.46218}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{315.77271}{95.44847}{56.71979}{0.00001}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{316.97782}{97.28874}{56.78865}{0.39126}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{317.1927}{97.61609}{56.70197}{2.0239}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{318.30532}{99.30772}{56.47823}{0.38484}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{318.51784}{99.62855}{56.47823}{0.00001}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{319.73803}{101.46072}{56.13173}{1.42091}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{320.53302}{102.64053}{55.67369}{1.37909}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{321.3107}{103.77944}{55.67369}{0.00001}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{322.56814}{105.58734}{55.11295}{0.33393}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{322.76376}{105.86126}{54.45659}{1.91136}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{323.88022}{107.41649}{53.71032}{0.55471}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{324.20853}{107.8636}{53.71032}{0.00001}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{325.52692}{109.62927}{52.87878}{0.96369}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{326.11532}{110.39767}{51.96581}{1.80337}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{327.23397}{111.81808}{50.97467}{0.03294}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{327.25471}{111.84368}{50.97467}{0.00001}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{328.65499}{113.54723}{49.90813}{1.25695}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{329.47356}{114.50882}{48.76864}{1.54305}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{330.49059}{115.66927}{48.76864}{0.00001}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{332.00021}{117.28855}{46.27957}{1.19689}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{332.83893}{118.15356}{44.93407}{1.56954}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{333.96238}{119.26212}{43.52388}{0.03357}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{335.60737}{120.78705}{42.051}{0.79516}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{336.21189}{121.31965}{40.51748}{1.46159}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{337.33796}{122.26921}{38.92545}{0.54325}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{339.5113}{123.96305}{37.27712}{0.08134}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{339.59276}{124.01232}{35.57486}{1.36608}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{340.72149}{124.80706}{33.82111}{1.33743}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{341.85109}{125.55148}{32.01845}{0.01514}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{343.76367}{126.70093}{30.16958}{0.38052}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{344.11283}{126.89217}{28.2773}{1.26167}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{345.24492}{127.48987}{26.34448}{1.1578}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{348.34188}{128.88529}{22.36917}{0.30344}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{348.64566}{129.00077}{20.33273}{1.18494}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{349.78058}{129.41251}{18.26788}{1.17008}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{350.91608}{129.77928}{16.17769}{0.14154}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{353.2269}{130.38809}{11.93358}{1.09649}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{354.32547}{130.61482}{9.78575}{1.12752}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{355.46268}{130.80646}{7.62473}{0.57599}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{358.27571}{131.09206}{3.27501}{0.57412}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{358.87555}{131.12486}{1.09215}{1.11131}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{359.98666}{131.14604}{-1.09215}{1.11131}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{361.07112}{131.12486}{-3.27501}{0.00325}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{363.24108}{130.95766}{-5.4535}{0.02584}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{363.24045}{130.9552}{-7.62473}{1.12102}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{364.32547}{130.80646}{-9.78575}{1.12752}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{365.41081}{130.61482}{-11.93358}{0.52562}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{368.00966}{129.97777}{-16.17769}{0.71241}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{368.66947}{129.77928}{-18.26788}{1.17008}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{369.75677}{129.41251}{-20.33273}{0.91751}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{372.59922}{128.24181}{-24.3741}{0.4888}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{373.0227}{128.04009}{-26.34448}{1.23988}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{374.11283}{127.48987}{-28.2773}{1.07132}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{376.90977}{125.86218}{-32.01845}{0.58602}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{377.38816}{125.55148}{-33.82111}{1.33743}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{378.48165}{124.80706}{-35.57486}{0.87655}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{380.91566}{122.96923}{-38.92545}{1.11413}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{381.76745}{122.26921}{-40.51748}{1.46159}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{382.86448}{121.31965}{-42.051}{0.22428}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{384.63522}{119.67837}{-43.52388}{0.60445}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{385.06115}{119.26212}{-44.93407}{1.56954}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{386.16076}{118.15356}{-46.27957}{0.62601}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{388.0834}{116.09257}{-47.55843}{0.42812}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{388.36245}{115.77663}{-48.76864}{1.6858}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{389.46449}{114.50882}{-49.90813}{0.68608}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{391.29821}{112.28717}{-50.97467}{0.60382}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{391.67087}{111.81808}{-51.96581}{1.80337}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{392.77518}{110.39767}{-52.87878}{0.39281}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{394.32513}{108.32375}{-53.71032}{1.12558}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{394.98598}{107.41649}{-54.45659}{1.67442}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{397.21121}{104.25089}{-55.67369}{1.94996}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{398.30766}{102.64053}{-56.13173}{0.85004}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{399.99974}{100.10448}{-56.47823}{0.95571}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{400.52603}{99.30772}{-56.70197}{1.84429}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{402.74318}{95.92573}{-56.78865}{0.0082}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{402.74814}{95.91887}{-56.71979}{2.02486}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{403.86092}{94.22609}{-56.47131}{0.76694}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{405.50922}{91.75708}{-56.0114}{1.03223}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{406.09118}{90.90121}{-55.29748}{1.76777}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{408.39936}{87.66171}{-52.85398}{1.72671}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{409.45652}{86.28535}{-50.93199}{1.07329}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{411.59191}{83.78813}{-48.34497}{0.16144}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{411.72846}{83.66751}{-44.8602}{1.56753}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{412.88207}{82.56181}{-40.14034}{1.07103}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{415.69701}{80.68016}{-24.96303}{0.74371}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{416.50499}{80.36629}{-13.35382}{1.14199}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{417.76525}{80.10253}{1.02512}{0.9143}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{420.3549}{80.89526}{31.38761}{0.45876}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{420.63012}{81.1342}{43.4029}{1.52932}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{421.66648}{82.18503}{52.55372}{0.81192}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{423.33492}{84.6549}{59.35187}{0.99517}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{423.8131}{85.51106}{64.41078}{1.80483}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{425.4369}{89.16134}{68.22269}{1.5626}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{426.00425}{90.61242}{71.13879}{1.2374}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{427.10705}{93.86526}{73.40147}{2.8}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{428.49635}{98.66623}{75.17775}{2.8}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{429.7292}{103.51043}{76.58395}{2.8}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{430.84861}{108.38258}{77.70229}{2.8}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{431.88456}{113.27347}{78.59165}{2.8}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{432.85813}{118.17737}{79.2947}{2.8}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{433.78418}{123.09063}{79.84251}{2.8}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{434.66595}{128.01227}{79.84251}{1.13736}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{434.86565}{129.1318}{80.25768}{1.66264}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{435.51928}{132.93874}{80.25768}{2.70354}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{435.97615}{135.60329}{80.55638}{0.09646}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{436.35295}{137.86863}{80.55638}{2.8}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{437.1712}{142.80115}{80.74974}{2.8}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{437.97494}{147.73613}{80.74974}{1.3876}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{438.19781}{149.10569}{80.84474}{1.4124}{1.4}{0.7}}%
{\color[HTML]{762B38}\vlStroke{438.77258}{152.67207}{80.84474}{2.8}{1.4}{0.7}}%
{\color{white}\put(333.33333,140.7698){\circle*{4.6}}}%
{\color[HTML]{000000}\vlStroke{335.16107}{140.7698}{94.09091}{0.32816}{0.9}{0.45}}%
{\color[HTML]{000000}\vlStroke{335.10045}{141.09712}{102.27273}{0.32816}{0.9}{0.45}}%
{\color[HTML]{000000}\vlStroke{335.00386}{141.41778}{110.45455}{0.32816}{0.9}{0.45}}%
{\color[HTML]{000000}\vlStroke{334.87326}{141.72525}{118.63636}{0.32816}{0.9}{0.45}}%
{\color[HTML]{000000}\vlStroke{334.71131}{142.01327}{126.81818}{0.32816}{0.9}{0.45}}%
{\color[HTML]{000000}\vlStroke{334.52131}{142.27598}{135}{0.32816}{0.9}{0.45}}%
{\color[HTML]{000000}\vlStroke{334.30713}{142.50802}{143.18182}{0.32816}{0.9}{0.45}}%
{\color[HTML]{000000}\vlStroke{334.07313}{142.70468}{151.36364}{0.32816}{0.9}{0.45}}%
{\color[HTML]{000000}\vlStroke{333.82406}{142.86195}{159.54545}{0.32816}{0.9}{0.45}}%
{\color[HTML]{000000}\vlStroke{333.565}{142.97663}{167.72727}{0.32816}{0.9}{0.45}}%
{\color[HTML]{000000}\vlStroke{333.30123}{143.04639}{175.90909}{0.32816}{0.9}{0.45}}%
{\color[HTML]{000000}\vlStroke{332.97391}{143.0698}{-175.90909}{0.32816}{0.9}{0.45}}%
{\color[HTML]{000000}\vlStroke{332.58969}{143.04639}{-167.72727}{0.32816}{0.9}{0.45}}%
{\color[HTML]{000000}\vlStroke{332.22062}{142.97663}{-159.54545}{0.32816}{0.9}{0.45}}%
{\color[HTML]{000000}\vlStroke{331.8742}{142.86195}{-151.36364}{0.32816}{0.9}{0.45}}%
{\color[HTML]{000000}\vlStroke{331.55748}{142.70468}{-143.18182}{0.32816}{0.9}{0.45}}%
{\color[HTML]{000000}\vlStroke{331.27691}{142.50802}{-135}{0.32816}{0.9}{0.45}}%
{\color[HTML]{000000}\vlStroke{331.03821}{142.27598}{-126.81818}{0.32816}{0.9}{0.45}}%
{\color[HTML]{000000}\vlStroke{330.84622}{142.01327}{-118.63636}{0.32816}{0.9}{0.45}}%
{\color[HTML]{000000}\vlStroke{330.70487}{141.72525}{-110.45455}{0.32816}{0.9}{0.45}}%
{\color[HTML]{000000}\vlStroke{330.61703}{141.41778}{-102.27273}{0.32816}{0.9}{0.45}}%
{\color[HTML]{000000}\vlStroke{330.58448}{141.09712}{-94.09091}{0.32816}{0.9}{0.45}}%
{\color[HTML]{000000}\vlStroke{330.58448}{140.7698}{-85.90909}{0.32816}{0.9}{0.45}}%
{\color[HTML]{000000}\vlStroke{330.61703}{140.44247}{-77.72727}{0.32816}{0.9}{0.45}}%
{\color[HTML]{000000}\vlStroke{330.70487}{140.12181}{-69.54545}{0.32816}{0.9}{0.45}}%
{\color[HTML]{000000}\vlStroke{330.84622}{139.81434}{-61.36364}{0.32816}{0.9}{0.45}}%
{\color[HTML]{000000}\vlStroke{331.03821}{139.52632}{-53.18182}{0.32816}{0.9}{0.45}}%
{\color[HTML]{000000}\vlStroke{331.27691}{139.26362}{-45}{0.32816}{0.9}{0.45}}%
{\color[HTML]{000000}\vlStroke{331.55748}{139.03157}{-36.81818}{0.32816}{0.9}{0.45}}%
{\color[HTML]{000000}\vlStroke{331.8742}{138.83491}{-28.63636}{0.32816}{0.9}{0.45}}%
{\color[HTML]{000000}\vlStroke{332.22062}{138.67764}{-20.45455}{0.32816}{0.9}{0.45}}%
{\color[HTML]{000000}\vlStroke{332.58969}{138.56296}{-12.27273}{0.32816}{0.9}{0.45}}%
{\color[HTML]{000000}\vlStroke{332.97391}{138.49321}{-4.09091}{0.32816}{0.9}{0.45}}%
{\color[HTML]{000000}\vlStroke{333.30123}{138.4698}{4.09091}{0.32816}{0.9}{0.45}}%
{\color[HTML]{000000}\vlStroke{333.565}{138.49321}{12.27273}{0.32816}{0.9}{0.45}}%
{\color[HTML]{000000}\vlStroke{333.82406}{138.56296}{20.45455}{0.32816}{0.9}{0.45}}%
{\color[HTML]{000000}\vlStroke{334.07313}{138.67764}{28.63636}{0.32816}{0.9}{0.45}}%
{\color[HTML]{000000}\vlStroke{334.30713}{138.83491}{36.81818}{0.32816}{0.9}{0.45}}%
{\color[HTML]{000000}\vlStroke{334.52131}{139.03157}{45}{0.32816}{0.9}{0.45}}%
{\color[HTML]{000000}\vlStroke{334.71131}{139.26362}{53.18182}{0.32816}{0.9}{0.45}}%
{\color[HTML]{000000}\vlStroke{334.87326}{139.52632}{61.36364}{0.32816}{0.9}{0.45}}%
{\color[HTML]{000000}\vlStroke{335.00386}{139.81434}{69.54545}{0.32816}{0.9}{0.45}}%
{\color[HTML]{000000}\vlStroke{335.10045}{140.12181}{77.72727}{0.32816}{0.9}{0.45}}%
{\color[HTML]{000000}\vlStroke{335.16107}{140.44247}{85.90909}{0.32816}{0.9}{0.45}}%
{\color{white}\put(333.33333,118.15356){\circle*{4.6}}}%
{\color[HTML]{762B38}\vlStroke{335.16107}{118.15356}{94.09091}{0.32816}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{335.10045}{118.48089}{102.27273}{0.32816}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{335.00386}{118.80155}{110.45455}{0.32816}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{334.87326}{119.10902}{118.63636}{0.32816}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{334.71131}{119.39704}{126.81818}{0.32816}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{334.52131}{119.65974}{135}{0.32816}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{334.30713}{119.89179}{143.18182}{0.32816}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{334.07313}{120.08845}{151.36364}{0.32816}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{333.82406}{120.24572}{159.54545}{0.32816}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{333.565}{120.3604}{167.72727}{0.32816}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{333.30123}{120.43015}{175.90909}{0.32816}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{332.97391}{120.45356}{-175.90909}{0.32816}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{332.58969}{120.43015}{-167.72727}{0.32816}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{332.22062}{120.3604}{-159.54545}{0.32816}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{331.8742}{120.24572}{-151.36364}{0.32816}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{331.55748}{120.08845}{-143.18182}{0.32816}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{331.27691}{119.89179}{-135}{0.32816}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{331.03821}{119.65974}{-126.81818}{0.32816}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{330.84622}{119.39704}{-118.63636}{0.32816}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{330.70487}{119.10902}{-110.45455}{0.32816}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{330.61703}{118.80155}{-102.27273}{0.32816}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{330.58448}{118.48089}{-94.09091}{0.32816}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{330.58448}{118.15356}{-85.90909}{0.32816}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{330.61703}{117.82624}{-77.72727}{0.32816}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{330.70487}{117.50558}{-69.54545}{0.32816}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{330.84622}{117.19811}{-61.36364}{0.32816}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{331.03821}{116.91009}{-53.18182}{0.32816}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{331.27691}{116.64738}{-45}{0.32816}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{331.55748}{116.41534}{-36.81818}{0.32816}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{331.8742}{116.21868}{-28.63636}{0.32816}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{332.22062}{116.06141}{-20.45455}{0.32816}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{332.58969}{115.94673}{-12.27273}{0.32816}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{332.97391}{115.87697}{-4.09091}{0.32816}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{333.30123}{115.85356}{4.09091}{0.32816}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{333.565}{115.87697}{12.27273}{0.32816}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{333.82406}{115.94673}{20.45455}{0.32816}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{334.07313}{116.06141}{28.63636}{0.32816}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{334.30713}{116.21868}{36.81818}{0.32816}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{334.52131}{116.41534}{45}{0.32816}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{334.71131}{116.64738}{53.18182}{0.32816}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{334.87326}{116.91009}{61.36364}{0.32816}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{335.00386}{117.19811}{69.54545}{0.32816}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{335.10045}{117.50558}{77.72727}{0.32816}{0.9}{0.45}}%
{\color[HTML]{762B38}\vlStroke{335.16107}{117.82624}{85.90909}{0.32816}{0.9}{0.45}}%
{\color[HTML]{000000}\vlStroke{279}{268}{0}{18}{1.65}{0.825}}%
{\color[HTML]{000000}\put(303,268){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10}{11.7}\selectfont energy}}}%
{\color[HTML]{762B38}\vlStroke{370}{268}{0}{2.8}{1.65}{0.825}}%
{\color[HTML]{762B38}\vlStroke{375}{268}{0}{2.8}{1.65}{0.825}}%
{\color[HTML]{762B38}\vlStroke{380}{268}{0}{2.8}{1.65}{0.825}}%
{\color[HTML]{762B38}\vlStroke{385}{268}{0}{2.8}{1.65}{0.825}}%
{\color[HTML]{000000}\put(394,268){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10}{11.7}\selectfont torque}}}%
\end{picture}%


==> vlt-figures/figure-284.tex <==
\begin{picture}(470,340)%
{\color[HTML]{000000}\put(115,324){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11}{12.7}\selectfont \bfseries (a) A surface state couples two motions}}}%
{\color[HTML]{000000}\put(355,324){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11}{12.7}\selectfont \bfseries (b) Finite-rate cross-response}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.95686 0.96078 0.96078 rg 49.59905 281.43556 m 45.76157 283.41605 l 50.24346 264.52994 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.93333 0.93725 0.93725 rg 49.59905 281.43556 m 57.58429 297.70459 l 45.76157 283.41605 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.97647 0.97647 0.97647 rg 64.83614 267.14622 m 50.24346 264.52994 l 70.41571 260.29541 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.93333 0.93333 0.93725 rg 69.37302 287.64928 m 77.75654 293.47006 l 57.58429 297.70459 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.97647 0.97647 0.97647 rg 82.23843 274.58395 m 64.83614 267.14622 l 70.41571 260.29541 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.95686 0.95686 0.96078 rg 82.23843 274.58395 m 77.75654 293.47006 l 69.37302 287.64928 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.96078 0.96078 0.96471 rg 49.59905 281.43556 m 50.24346 264.52994 l 64.83614 267.14622 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.91765 0.92157 0.92549 rg 49.59905 281.43556 m 69.37302 287.64928 l 57.58429 297.70459 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.96078 0.96078 0.96471 rg 82.23843 274.58395 m 69.37302 287.64928 l 64.83614 267.14622 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.93725 0.93725 0.94118 rg 49.59905 281.43556 m 64.83614 267.14622 l 69.37302 287.64928 l h f Q}}\fi%
{\color[HTML]{17191B}\vlStroke{57.50006}{293.47006}{168.14471}{20.61191}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{64.67501}{274.58395}{-156.85814}{18.9251}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{77.35762}{274.58395}{103.35}{19.41063}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{57.31822}{287.64928}{139.53718}{15.49463}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{49.23099}{281.43556}{63.85706}{18.12307}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{50.17111}{267.14622}{-169.83558}{14.82536}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{64.43583}{267.14622}{77.52275}{20.99902}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{49.31858}{281.43556}{-43.16151}{20.8891}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{69.08088}{274.58395}{134.55827}{18.33634}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{50.15923}{260.29541}{168.14471}{20.61191}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{45.36265}{283.41605}{-76.65}{19.41063}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{69.13919}{287.64928}{34.77276}{10.20612}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{64.51824}{267.14622}{-50.83926}{8.83545}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{49.47613}{281.43556}{17.44467}{20.72729}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{70.09982}{274.58395}{-129.60526}{18.54559}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{45.57354}{281.43556}{152.7021}{4.3184}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{49.18934}{281.43556}{-87.81703}{16.9179}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{45.44568}{283.41605}{50.39474}{18.54559}{0.82}{0.41}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.97647 0.97647 0.97647 rg 185.70196 277.14912 m 171.74284 267.59103 l 174.08138 261.27557 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.97647 0.97647 0.97647 rg 171.74284 267.59103 m 154.84188 262.84544 l 174.08138 261.27557 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.96078 0.96078 0.96471 rg 185.70196 277.14912 m 177.15812 295.15456 l 173.64437 288.52939 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.93333 0.93333 0.93725 rg 173.64437 288.52939 m 177.15812 295.15456 l 157.91862 296.72443 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.95686 0.96078 0.96078 rg 154.57179 279.68923 m 146.29804 280.85088 l 154.84188 262.84544 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.92941 0.93333 0.93725 rg 154.57179 279.68923 m 157.91862 296.72443 l 146.29804 280.85088 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.96471 0.96471 0.96863 rg 185.70196 277.14912 m 173.64437 288.52939 l 171.74284 267.59103 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.96471 0.96471 0.96471 rg 154.57179 279.68923 m 154.84188 262.84544 l 171.74284 267.59103 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.92157 0.92157 0.92549 rg 154.57179 279.68923 m 173.64437 288.52939 l 157.91862 296.72443 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.94118 0.94118 0.94510 rg 154.57179 279.68923 m 171.74284 267.59103 l 173.64437 288.52939 l h f Q}}\fi%
{\color[HTML]{17191B}\vlStroke{157.88527}{295.15456}{175.3352}{19.30344}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{171.51121}{277.14912}{-145.59975}{16.91786}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{176.7877}{277.14912}{115.38503}{19.9297}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{157.72914}{288.52939}{152.47498}{17.73296}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{154.16948}{279.68923}{78.88495}{17.36085}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{154.73105}{267.59103}{-164.31591}{17.55457}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{171.33452}{267.59103}{84.8109}{21.02453}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{154.33565}{279.68923}{-35.16738}{21.00504}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{173.36295}{277.14912}{136.6553}{16.57999}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{154.80854}{261.27557}{175.3352}{19.30344}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{145.92763}{280.85088}{-64.61497}{19.9297}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{173.28216}{288.52939}{62.06014}{7.49928}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{171.35836}{267.59103}{-69.68099}{6.73452}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{154.39938}{279.68923}{24.86777}{21.02169}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{173.75056}{277.14912}{-126.20679}{19.6725}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{146.24104}{279.68923}{172.00784}{8.3549}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{154.16185}{279.68923}{-89.08134}{16.84596}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{145.96722}{280.85088}{53.79321}{19.6725}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{164}{249}{0}{17}{1.1}{0.55}}%
{\color[HTML]{17191B}\vlStroke{176.78702}{249}{-157.21759}{4.33848}{1.1}{0.55}}%
{\color[HTML]{17191B}\vlStroke{176.78702}{249}{157.21759}{4.33848}{1.1}{0.55}}%
{\color[HTML]{000000}\put(190,249){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.5}{12.2}\selectfont $u$}}}%
{\color[HTML]{176B64}\vlStroke{193.43335}{280.39942}{93.42267}{0.54525}{1}{0.5}}%
{\color[HTML]{176B64}\vlStroke{193.39088}{280.9437}{94.53843}{0.54525}{1}{0.5}}%
{\color[HTML]{176B64}\vlStroke{193.33802}{281.48724}{95.65419}{0.54525}{1}{0.5}}%
{\color[HTML]{176B64}\vlStroke{193.2748}{282.02985}{96.76995}{0.54525}{1}{0.5}}%
{\color[HTML]{176B64}\vlStroke{193.20123}{282.5713}{97.88571}{0.54525}{1}{0.5}}%
{\color[HTML]{176B64}\vlStroke{193.11735}{283.1114}{99.00147}{0.54525}{1}{0.5}}%
{\color[HTML]{176B64}\vlStroke{193.02319}{283.64994}{100.11723}{0.54525}{1}{0.5}}%
{\color[HTML]{176B64}\vlStroke{192.91878}{284.18671}{101.23299}{0.54525}{1}{0.5}}%
{\color[HTML]{176B64}\vlStroke{192.80416}{284.72152}{102.34875}{0.54525}{1}{0.5}}%
{\color[HTML]{176B64}\vlStroke{192.67937}{285.25416}{103.46451}{0.54525}{1}{0.5}}%
{\color[HTML]{176B64}\vlStroke{192.54447}{285.78443}{104.58027}{0.54525}{1}{0.5}}%
{\color[HTML]{176B64}\vlStroke{192.39951}{286.31212}{105.69603}{0.54525}{1}{0.5}}%
{\color[HTML]{176B64}\vlStroke{192.24453}{286.83705}{106.81179}{0.54525}{1}{0.5}}%
{\color[HTML]{176B64}\vlStroke{192.0796}{287.359}{107.92755}{0.54525}{1}{0.5}}%
{\color[HTML]{176B64}\vlStroke{191.90478}{287.87778}{109.04331}{0.54525}{1}{0.5}}%
{\color[HTML]{176B64}\vlStroke{191.72013}{288.39319}{110.15907}{0.54525}{1}{0.5}}%
{\color[HTML]{176B64}\vlStroke{191.52574}{288.90504}{111.27483}{0.54525}{1}{0.5}}%
{\color[HTML]{176B64}\vlStroke{191.32166}{289.41314}{112.39059}{0.54525}{1}{0.5}}%
{\color[HTML]{176B64}\vlStroke{191.10798}{289.91729}{113.50635}{0.54525}{1}{0.5}}%
{\color[HTML]{176B64}\vlStroke{191.10798}{289.91729}{113.50635}{0.54525}{1}{0.5}}%
{\color[HTML]{176B64}\vlStroke{191.22098}{290.41729}{-43.71125}{3.79617}{1}{0.5}}%
{\color[HTML]{176B64}\vlStroke{191.06653}{290.41729}{-89.27606}{3.79617}{1}{0.5}}%
{\color[HTML]{000000}\put(211,292){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.2}\selectfont $\Theta$}}}%
{\color[HTML]{000000}\put(115,230){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.6}{12.3}\selectfont $\eta_{\rm rel}=(X-\Theta)/2$}}}%
{\color[HTML]{E5E8EA}\vlStroke{58}{132.5}{0}{121}{0.65}{0.325}}%
{\color[HTML]{000000}\vlStroke{58}{72}{0}{121}{0.95}{0.475}}%
{\color[HTML]{000000}\vlStroke{57.525}{72}{90}{121}{0.95}{0.475}}%
{\color[HTML]{000000}\vlStroke{61.15882}{72}{-90}{3}{0.8}{0.4}}%
{\color[HTML]{000000}\put(61.55882,59){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.7}\selectfont $-0.8$}}}%
{\color[HTML]{000000}\vlStroke{118.1}{72}{-90}{3}{0.8}{0.4}}%
{\color[HTML]{000000}\put(118.5,59){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.7}\selectfont $0$}}}%
{\color[HTML]{000000}\vlStroke{175.04118}{72}{-90}{3}{0.8}{0.4}}%
{\color[HTML]{000000}\put(175.44118,59){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.7}\selectfont $0.8$}}}%
{\color[HTML]{000000}\vlStroke{55}{75.55882}{0}{3}{0.8}{0.4}}%
{\color[HTML]{000000}\put(51,75.55882){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.7}\selectfont $-0.8$}}}%
{\color[HTML]{000000}\vlStroke{55}{132.5}{0}{3}{0.8}{0.4}}%
{\color[HTML]{000000}\put(51,132.5){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.7}\selectfont $0$}}}%
{\color[HTML]{000000}\vlStroke{55}{189.44118}{0}{3}{0.8}{0.4}}%
{\color[HTML]{000000}\put(51,189.44118){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.7}\selectfont $0.8$}}}%
{\color[HTML]{000000}\put(118.5,40){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.6}{12.3}\selectfont $X=u/\ell_\star$}}}%
{\color[HTML]{000000}\put(58,207){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.6}{12.3}\selectfont $\Theta$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.94902 0.96863 0.96471 rg 136.48805 89.07299 m 134.66053 88.38691 l 132.78796 87.82378 l 130.87557 87.38517 l 128.92868 87.0723 l 126.95273 86.88605 l 124.95322 86.82693 l 122.93572 86.89511 l 120.90586 87.09039 l 118.8693 87.41225 l 116.8317 87.85977 l 114.79875 88.43171 l 112.77613 89.12648 l 110.76945 89.94214 l 108.78432 90.87641 l 106.82627 91.9267 l 104.90076 93.09007 l 103.01315 94.36328 l 101.1687 95.74279 l 99.37256 97.22475 l 97.62973 98.80502 l 95.94507 100.47921 l 94.32328 102.24265 l 92.76887 104.09042 l 91.28618 106.01737 l 89.87934 108.01813 l 88.55226 110.08713 l 87.30866 112.2186 l 86.152 114.4066 l 85.08549 116.64502 l 84.11212 118.92764 l 83.23459 121.24808 l 82.45535 123.59989 l 81.77658 125.9765 l 81.20016 128.3713 l 80.7277 130.7776 l 80.36052 133.1887 l 80.09964 135.59788 l 79.94579 137.99843 l 79.89939 140.38365 l 79.96059 142.74691 l 80.1292 145.0816 l 80.40475 147.38122 l 80.78649 149.63936 l 81.27334 151.84974 l 81.86395 154.00619 l 82.55666 156.10269 l 83.34956 158.13341 l 84.24043 160.09268 l 85.22679 161.97505 l 86.30588 163.77526 l 87.47471 165.48831 l 88.73001 167.10941 l 90.06828 168.63405 l 91.4858 170.05797 l 92.97861 171.37722 l 94.54255 172.58811 l 96.17327 173.68726 l 97.86621 174.67162 l 99.61667 175.53844 l 101.41976 176.2853 l 103.27045 176.91013 l 105.16359 177.41118 l 107.0939 177.78705 l 109.056 178.0367 l 111.04443 178.15942 l 113.05363 178.15489 l 115.07802 178.02311 l 117.11194 177.76445 l 119.14973 177.37963 l 121.18571 176.86972 l 123.2142 176.23614 l 125.22956 175.48067 l 127.22616 174.6054 l 129.19843 173.61277 l 131.14089 172.50556 l 133.04812 171.28684 l 134.9148 169.96002 l 136.73572 168.52879 l 138.50582 166.99714 l 140.22016 165.36934 l 141.87397 163.64992 l 143.46262 161.84369 l 144.9817 159.95567 l 146.42697 157.99113 l 147.79441 155.95554 l 149.08019 153.85457 l 150.28074 151.69409 l 151.39272 149.48011 l 152.41301 147.2188 l 153.33879 144.91646 l 154.16746 142.57953 l 154.89672 140.21449 l 155.52454 137.82796 l 156.04916 135.42657 l 156.46912 133.01703 l 156.78326 130.60605 l 156.9907 128.20034 l 157.09086 125.80662 l 157.08345 123.43156 l 156.96851 121.08177 l 156.74635 118.76381 l 156.41759 116.48413 l 155.98315 114.24909 l 155.44423 112.06492 l 154.80235 109.9377 l 154.05928 107.87337 l 153.2171 105.87768 l 152.27816 103.95619 l 151.24508 102.11426 l 150.12072 100.35701 l 148.90824 98.68936 l 147.611 97.11594 l 146.23263 95.64114 l 144.77695 94.26908 l 143.24804 93.00357 l 141.65016 91.84815 l 139.98775 90.80603 l 138.26545 89.88012 l 136.48805 89.07299 l h f Q}}\fi%
{\color[HTML]{777D83}\vlStroke{118.48248}{173.59375}{-1.74647}{1.87905}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{120.32571}{173.53649}{-5.23617}{0.92095}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{123.38982}{173.17691}{-8.71624}{0.6441}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{123.9923}{173.0793}{-12.18047}{1.88938}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{125.80561}{172.68066}{-15.62303}{0.26652}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{128.13816}{171.98395}{-19.03851}{1.33392}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{129.36737}{171.54882}{-22.42208}{1.46608}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{132.68384}{170.05705}{-25.76953}{0.17275}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{132.80995}{169.98195}{-29.07732}{1.93689}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{134.47455}{169.04064}{-32.34261}{0.69036}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{136.86018}{167.45051}{-35.56326}{1.02323}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{137.66716}{166.85539}{-38.73786}{1.77677}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{140.65195}{164.28348}{-44.94638}{2.00275}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{142.04846}{162.86865}{-47.9806}{0.79725}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{143.99668}{160.60895}{-50.9692}{1.06529}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{144.64953}{159.78142}{-53.91361}{1.73471}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{145.67128}{158.37955}{-53.91361}{0.00001}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{146.87217}{156.54753}{-56.81563}{0.18793}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{146.95992}{156.39024}{-59.67744}{2.08281}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{147.99776}{154.59236}{-62.50151}{0.52925}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{148.24213}{154.12291}{-62.50151}{0.00001}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{149.21795}{152.1579}{-65.29057}{1.47598}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{149.82397}{150.81706}{-68.04754}{1.32402}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{150.31894}{149.58904}{-68.04754}{0.00001}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{151.06921}{147.52506}{-70.77554}{0.72796}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{151.30059}{146.83769}{-73.47783}{2.07204}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{151.88984}{144.85121}{-73.47783}{0.00001}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{152.41226}{142.71594}{-76.15776}{0.01788}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{152.41075}{142.69858}{-78.81878}{2.15602}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{152.82428}{140.58348}{-81.46443}{0.6261}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{152.91721}{139.96432}{-81.46443}{0.00001}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{153.21012}{137.78485}{-84.09828}{1.50115}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{153.36236}{136.29165}{-86.72393}{1.29885}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{153.43659}{134.99493}{-86.72393}{0.00001}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{153.50058}{132.79644}{-89.34501}{0.83891}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{153.44322}{131.95758}{-91.96519}{1.96109}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{153.44322}{129.99765}{-91.96519}{0.00001}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{153.26424}{127.80415}{-94.5881}{0.17516}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{152.9951}{127.62955}{-97.21739}{2.16381}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{152.92011}{125.48289}{-99.85669}{0.46103}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{152.92011}{125.02866}{-99.85669}{0.00001}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{152.16833}{122.86564}{-102.50959}{1.65067}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{151.87379}{121.25416}{-105.17963}{1.14933}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{151.87379}{120.14493}{-105.17963}{0.00001}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{150.9652}{118.03777}{-107.87031}{0.93202}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{150.31739}{117.15072}{-110.58504}{1.86798}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{150.31739}{115.40201}{-110.58504}{0.00001}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{149.39945}{113.37722}{-113.32713}{0.17307}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{148.48602}{113.21829}{-116.09976}{2.10273}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{148.24563}{111.32999}{-118.90597}{0.5242}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{148.24563}{110.87109}{-118.90597}{0.00001}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{146.41106}{108.96108}{-121.74858}{1.44126}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{145.65475}{107.73548}{-124.63021}{1.35874}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{145.65475}{106.61746}{-124.63021}{0.00001}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{144.02541}{104.85221}{-127.55317}{0.54912}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{142.72442}{104.41687}{-130.51947}{2.03129}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{142.5934}{102.87272}{-133.53074}{0.21959}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{142.59339}{102.71351}{-133.53074}{0.00001}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{139.92454}{101.13375}{-136.58814}{1.59702}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{139.03037}{100.03621}{-139.69239}{1.20298}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{139.03036}{99.25802}{-139.69239}{0.00001}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{136.8875}{97.89566}{-142.84362}{0.55344}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{135.29063}{97.56139}{-146.04138}{1.9567}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{135.06894}{96.46838}{-149.28458}{0.28985}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{135.06893}{96.32033}{-149.28458}{0.00001}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{131.96259}{95.22403}{-152.57142}{1.38417}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{130.70025}{94.58642}{-155.89944}{1.41583}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{130.70024}{94.00828}{-155.89944}{0.00001}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{128.48658}{93.20206}{-159.26544}{0.21242}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{126.70509}{93.12686}{-162.66553}{1.90004}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{126.07084}{92.56074}{-166.09519}{0.68754}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{126.07083}{92.39552}{-166.09519}{0.00001}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{123.07971}{91.92546}{-169.54929}{0.89162}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{121.24578}{91.76373}{-173.02219}{1.88231}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{121.25459}{91.53506}{-176.50787}{0.02607}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{121.25458}{91.53347}{-176.50787}{0.00001}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{117.56058}{91.42056}{180}{1.53247}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{116.26038}{91.42056}{176.50787}{1.26753}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{116.26037}{91.49777}{176.50787}{0.00001}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{113.74614}{91.72796}{173.02219}{0.29449}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{111.85638}{91.76373}{169.54929}{1.88661}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{111.22174}{92.10594}{166.09519}{0.6189}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{111.22173}{92.25467}{166.09519}{0.00001}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{108.13853}{92.83675}{162.66553}{0.97369}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{106.39825}{93.12686}{159.26544}{1.82631}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{102.79397}{94.67766}{152.57142}{1.73268}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{101.84756}{95.47581}{149.28458}{1.06732}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{99.44402}{97.20798}{146.04138}{0.63266}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{97.84716}{97.56139}{142.84362}{1.97086}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{97.67266}{98.75177}{139.69239}{0.19648}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{94.83179}{100.31861}{136.58814}{1.58975}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{93.97652}{101.41114}{133.53074}{1.21025}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{92.08163}{103.93264}{130.51947}{0.63699}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{90.81556}{104.41687}{127.55317}{2.04648}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{90.73206}{106.0393}{124.63021}{0.11653}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{88.51874}{107.95245}{121.74858}{1.82067}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{88.03095}{109.50068}{118.90597}{0.97933}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{86.55619}{112.30856}{116.09976}{1.01304}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{85.83695}{113.21829}{113.32713}{1.78696}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{84.94926}{116.91286}{110.58504}{0.25409}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{84.28476}{117.15072}{107.87031}{2.13623}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{84.1698}{119.18389}{105.17963}{0.40968}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{83.24269}{121.70769}{102.50959}{1.68816}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{83.04719}{123.35578}{99.85669}{1.11184}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{82.59216}{126.62661}{97.21739}{1.01095}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{82.44634}{127.62955}{94.5881}{1.78905}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{82.3402}{131.61059}{91.96519}{0.3472}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{82.3399}{131.95758}{89.34501}{2.16945}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{82.3656}{134.12688}{86.72393}{0.28336}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{82.52402}{136.60503}{84.09828}{1.85064}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{82.71763}{138.44586}{81.46443}{0.94936}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{83.23455}{141.55253}{78.81878}{1.16823}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{83.46687}{142.69858}{76.15776}{1.63177}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{84.46661}{146.39846}{73.47783}{0.45815}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{84.60522}{146.83769}{70.77554}{2.13132}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{85.31663}{148.85016}{68.04754}{0.21053}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{86.24154}{151.08039}{65.29057}{1.81907}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{87.01425}{152.73291}{62.50151}{0.98093}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{88.54346}{155.52862}{59.67744}{0.99817}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{89.06252}{156.39024}{56.81563}{1.80183}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{91.34996}{159.68378}{53.91361}{0.12082}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{91.43914}{159.78142}{50.9692}{2.03891}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{92.7426}{161.36526}{47.9806}{0.64027}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{94.69615}{163.44556}{44.94638}{1.19165}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{95.56202}{164.2874}{41.86561}{1.60835}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{98.48617}{166.75347}{38.73786}{0.16288}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{98.63861}{166.85539}{35.56326}{1.9637}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{100.26283}{167.99749}{32.34261}{0.67342}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{102.74553}{169.48947}{29.07732}{1.01336}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{103.66063}{169.98195}{25.76953}{1.78664}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{107.36548}{171.59704}{19.03851}{1.75652}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{109.05863}{172.17002}{15.62303}{1.04348}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{112.23526}{172.96494}{12.18047}{0.54201}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{112.79924}{173.0793}{8.71624}{1.88425}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{114.6964}{173.36484}{5.23617}{0.37374}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{117.29692}{173.55761}{1.74647}{1.18611}{1.15}{0.575}}%
{\color[HTML]{176B64}\vlStroke{134.38814}{89.07299}{-159.42304}{1.95207}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{132.56477}{88.38691}{-163.26254}{1.95541}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{130.70232}{87.82378}{-167.08248}{1.96205}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{128.80571}{87.38517}{-170.8705}{1.97186}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{126.88}{87.0723}{-174.6152}{1.98471}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{124.93031}{86.88605}{-178.30644}{2.00038}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{122.90955}{86.82693}{178.06447}{2.01865}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{120.83164}{86.89511}{174.5046}{2.03923}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{118.74832}{87.09039}{171.0194}{2.06184}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{116.66545}{87.41225}{167.61269}{2.08616}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{114.58887}{87.85977}{164.28677}{2.11187}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{112.52435}{88.43171}{161.04254}{2.13863}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{110.47762}{89.12648}{157.87963}{2.16611}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{108.4543}{89.94214}{154.79662}{2.19399}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{106.45994}{90.87641}{151.79116}{2.22195}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{104.49998}{91.9267}{148.86014}{2.24967}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{102.57977}{93.09007}{145.99989}{2.27687}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{100.70453}{94.36328}{143.20624}{2.30326}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{98.87934}{95.74279}{140.47468}{2.32859}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{97.10915}{97.22475}{137.80045}{2.3526}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{95.39878}{98.80502}{135.17859}{2.37508}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{93.75284}{100.47921}{132.60407}{2.39581}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{92.17581}{102.24265}{130.07174}{2.41463}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{90.67196}{104.09042}{127.57646}{2.43136}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{89.24537}{106.01737}{125.11307}{2.44587}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{87.89992}{108.01813}{122.67641}{2.45802}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{86.63927}{110.08713}{120.26136}{2.46773}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{85.46684}{112.2186}{117.8628}{2.47491}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{84.38585}{114.4066}{115.47564}{2.47951}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{83.39923}{116.64502}{113.09481}{2.48149}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{82.50969}{118.92764}{110.71525}{2.48083}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{81.71968}{121.24808}{108.33189}{2.47754}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{81.03137}{123.59989}{105.93966}{2.47164}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{80.44667}{125.9765}{103.53349}{2.46319}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{79.96722}{128.3713}{101.10828}{2.45224}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{79.59435}{130.7776}{98.6589}{2.4389}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{79.32914}{133.1887}{96.18021}{2.42327}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{79.17237}{135.59788}{93.66705}{2.40547}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{79.12454}{137.99843}{91.11427}{2.38567}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{79.12465}{140.38365}{88.51671}{2.36404}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{79.1876}{142.74691}{85.8693}{2.34077}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{79.3597}{145.0816}{83.16701}{2.31607}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{79.6406}{147.38122}{80.40498}{2.29018}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{80.02963}{149.63936}{77.57858}{2.26336}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{80.52587}{151.84974}{74.68344}{2.23586}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{81.12807}{154.00619}{71.71563}{2.20798}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{81.83474}{156.10269}{68.67173}{2.18002}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{82.64407}{158.13341}{65.54901}{2.1523}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{83.55396}{160.09268}{62.34556}{2.12514}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{84.56206}{161.97505}{59.06045}{2.09886}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{85.6657}{163.77526}{55.69395}{2.07381}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{86.86194}{165.48831}{52.24761}{2.0503}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{88.14756}{167.10941}{48.7245}{2.02867}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{89.51904}{168.63405}{45.12924}{2.00921}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{90.97259}{170.05797}{41.46808}{1.99221}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{92.50415}{171.37722}{37.74893}{1.97792}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{94.10939}{172.58811}{33.98122}{1.96657}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{95.78371}{173.68726}{30.17575}{1.95832}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{97.5223}{174.67162}{26.34444}{1.95332}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{99.32009}{175.53844}{22.5}{1.95165}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{101.17185}{176.2853}{18.65556}{1.95332}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{103.07216}{176.91013}{14.82425}{1.95832}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{105.01546}{177.41118}{11.01878}{1.96657}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{106.99608}{177.78705}{7.25107}{1.97792}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{109.00826}{178.0367}{3.53192}{1.99221}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{111.04268}{178.15942}{-0.12924}{2.00921}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{113.00329}{178.15489}{-3.7245}{2.02867}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{114.98024}{178.02311}{-7.24761}{2.0503}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{116.96813}{177.76445}{-10.69395}{2.07381}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{118.96145}{177.37963}{-14.06045}{2.09886}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{120.95465}{176.86972}{-17.34556}{2.12514}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{122.94217}{176.23614}{-20.54901}{2.1523}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{124.9184}{175.48067}{-23.67173}{2.18002}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{126.87775}{174.6054}{-26.71563}{2.20798}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{128.81465}{173.61277}{-29.68344}{2.23586}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{130.72359}{172.50556}{-32.57858}{2.26336}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{132.59912}{171.28684}{-35.40498}{2.29018}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{134.43588}{169.96002}{-38.16701}{2.31607}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{136.22861}{168.52879}{-40.8693}{2.34077}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{137.97218}{166.99714}{-43.51671}{2.36404}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{139.6616}{165.36934}{-46.11427}{2.38567}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{141.29203}{163.64992}{-48.66705}{2.40547}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{142.8588}{161.84369}{-51.18021}{2.42327}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{144.35744}{159.95567}{-53.6589}{2.4389}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{145.78365}{157.99113}{-56.10828}{2.45224}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{147.13337}{155.95554}{-58.53349}{2.46319}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{148.40276}{153.85457}{-60.93966}{2.47164}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{149.58819}{151.69409}{-63.33189}{2.47754}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{150.6863}{149.48011}{-65.71525}{2.48083}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{151.69397}{147.2188}{-68.09481}{2.48149}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{152.60835}{144.91646}{-70.47564}{2.47951}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{153.42687}{142.57953}{-72.8628}{2.47491}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{154.14722}{140.21449}{-75.26136}{2.46773}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{154.76739}{137.82796}{-77.67641}{2.45802}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{155.28567}{135.42657}{-80.11307}{2.44587}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{155.70062}{133.01703}{-82.57646}{2.43136}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{156.01113}{130.60605}{-85.07174}{2.41463}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{156.21638}{128.20034}{-87.60407}{2.39581}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{156.30846}{125.80662}{-90.17859}{2.37508}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{156.19444}{123.43156}{-92.80045}{2.3526}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{155.97489}{121.08177}{-95.47468}{2.32859}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{155.65053}{118.76381}{-98.20624}{2.30326}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{155.22239}{116.48413}{-100.99989}{2.27687}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{154.6918}{114.24909}{-103.86014}{2.24967}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{154.06039}{112.06492}{-106.79116}{2.22195}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{153.33008}{109.9377}{-109.79662}{2.19399}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{152.50308}{107.87337}{-112.87963}{2.16611}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{151.58185}{105.87768}{-116.04254}{2.13863}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{150.56913}{103.95619}{-119.28677}{2.11187}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{149.46792}{102.11426}{-122.61269}{2.08616}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{148.28141}{100.35701}{-126.0194}{2.06184}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{147.01303}{98.68936}{-129.5046}{2.03923}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{145.66642}{97.11594}{-133.06447}{2.01865}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{144.24538}{95.64114}{-136.69356}{2.00038}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{142.75388}{94.26908}{-140.3848}{1.98471}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{141.19604}{93.00357}{-144.1295}{1.97186}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{139.57611}{91.84815}{-147.91752}{1.96205}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{137.89847}{90.80603}{-151.73746}{1.95541}{1.55}{0.775}}%
{\color[HTML]{176B64}\vlStroke{136.16761}{89.88012}{-155.57696}{1.95207}{1.55}{0.775}}%
{\color[HTML]{000000}\put(119,208){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.7}\selectfont $\mathcal F/E_\star=1/2$}}}%
{\color[HTML]{777D83}\vlStroke{25}{14}{0}{2.8}{1.65}{0.825}}%
{\color[HTML]{777D83}\vlStroke{30}{14}{0}{2.8}{1.65}{0.825}}%
{\color[HTML]{777D83}\vlStroke{35}{14}{0}{2.8}{1.65}{0.825}}%
{\color[HTML]{777D83}\vlStroke{40}{14}{0}{2.8}{1.65}{0.825}}%
{\color[HTML]{000000}\put(49,14){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10}{11.7}\selectfont clamped}}}%
{\color[HTML]{176B64}\vlStroke{124}{14}{0}{18}{1.65}{0.825}}%
{\color[HTML]{000000}\put(148,14){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10}{11.7}\selectfont relaxed}}}%
{\color[HTML]{000000}\vlStroke{279}{74}{0}{163}{0.95}{0.475}}%
{\color[HTML]{000000}\vlStroke{278.525}{74}{90}{159}{0.95}{0.475}}%
{\color[HTML]{000000}\vlStroke{278.6}{74}{-90}{3}{0.8}{0.4}}%
{\color[HTML]{000000}\put(279,61){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.7}\selectfont $10^{-2}$}}}%
{\color[HTML]{000000}\vlStroke{360.1}{74}{-90}{3}{0.8}{0.4}}%
{\color[HTML]{000000}\put(360.5,61){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.7}\selectfont $1$}}}%
{\color[HTML]{000000}\vlStroke{441.6}{74}{-90}{3}{0.8}{0.4}}%
{\color[HTML]{000000}\put(442,61){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.7}\selectfont $10^2$}}}%
{\color[HTML]{000000}\vlStroke{276}{74}{0}{3}{0.8}{0.4}}%
{\color[HTML]{000000}\put(272,74){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.7}\selectfont $0$}}}%
{\color[HTML]{000000}\vlStroke{276}{146.27273}{0}{3}{0.8}{0.4}}%
{\color[HTML]{000000}\put(272,146.27273){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.7}\selectfont $0.25$}}}%
{\color[HTML]{000000}\vlStroke{276}{218.54545}{0}{3}{0.8}{0.4}}%
{\color[HTML]{000000}\put(272,218.54545){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.7}\selectfont $0.5$}}}%
{\color[HTML]{000000}\put(360.5,42){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.6}{12.3}\selectfont $r=\omega\tau_\eta$}}}%
{\color[HTML]{000000}\put(279,247){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.6}{12.3}\selectfont cross coefficient $c$}}}%
{\color[HTML]{176B64}\vlStroke{278.99852}{218.531}{-0.0996}{1.09396}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{280.09229}{218.5291}{-0.11271}{1.09396}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{281.18603}{218.52695}{-0.12754}{1.09396}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{282.27974}{218.52451}{-0.14431}{1.09396}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{283.37342}{218.52176}{-0.1633}{1.09396}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{284.46706}{218.51864}{-0.18478}{1.09397}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{285.56066}{218.51511}{-0.20908}{1.09397}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{286.65421}{218.51112}{-0.23658}{1.09397}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{287.74771}{218.5066}{-0.2677}{1.09397}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{288.84114}{218.50149}{-0.3029}{1.09398}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{289.93451}{218.49571}{-0.34273}{1.09398}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{291.0278}{218.48916}{-0.3878}{1.09398}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{292.12101}{218.48176}{-0.43878}{1.09399}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{293.21411}{218.47338}{-0.49646}{1.094}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{294.3071}{218.4639}{-0.56171}{1.09401}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{295.39997}{218.45318}{-0.63552}{1.09403}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{296.49269}{218.44104}{-0.71901}{1.09405}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{297.58525}{218.42731}{-0.81345}{1.09407}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{298.67762}{218.41178}{-0.92027}{1.0941}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{299.76979}{218.39421}{-1.04108}{1.09414}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{300.86172}{218.37433}{-1.1777}{1.09419}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{301.95339}{218.35184}{-1.33219}{1.09426}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{303.04476}{218.3264}{-1.50685}{1.09434}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{304.13579}{218.29762}{-1.70432}{1.09444}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{305.22644}{218.26507}{-1.92751}{1.09458}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{306.31666}{218.22826}{-2.17975}{1.09475}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{307.4064}{218.18662}{-2.46474}{1.09497}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{308.49559}{218.13953}{-2.78667}{1.09525}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{309.58416}{218.08628}{-3.15021}{1.09562}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{310.67204}{218.02607}{-3.5606}{1.09608}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{311.75915}{217.958}{-4.02366}{1.09666}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{312.84538}{217.88105}{-4.5459}{1.09741}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{313.93064}{217.79407}{-5.13452}{1.09837}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{315.01481}{217.69577}{-5.79745}{1.09958}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{316.09777}{217.5847}{-6.54342}{1.10113}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{317.17938}{217.45922}{-7.3819}{1.1031}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{318.25951}{217.31749}{-8.32315}{1.1056}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{319.338}{217.15745}{-9.37805}{1.10878}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{320.41472}{216.97678}{-10.55804}{1.1128}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{321.48952}{216.77288}{-11.87484}{1.11788}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{322.56227}{216.54284}{-13.34015}{1.1243}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{323.63285}{216.28343}{-14.9651}{1.13237}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{324.7012}{215.99102}{-16.75965}{1.14249}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{325.7673}{215.66158}{-18.73173}{1.15514}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{326.83119}{215.29062}{-20.8862}{1.1709}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{327.89301}{214.87318}{-23.22378}{1.19042}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{328.95301}{214.40377}{-25.73977}{1.21446}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{330.01153}{213.87634}{-28.42304}{1.2439}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{331.06904}{213.28427}{-31.25525}{1.27969}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{332.12613}{212.6203}{-34.21059}{1.32284}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{333.18341}{211.87655}{-37.25632}{1.37443}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{334.24156}{211.0445}{-40.35408}{1.43553}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{335.30121}{210.11498}{-43.46202}{1.50718}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{336.36292}{209.07822}{-46.53734}{1.59033}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{337.4271}{207.92393}{-49.53912}{1.68579}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{338.49406}{206.64129}{-52.43068}{1.7942}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{339.56392}{205.21918}{-55.18149}{1.91594}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{340.63669}{203.64626}{-57.76811}{2.05112}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{341.71225}{201.91123}{-60.17443}{2.19953}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{342.79041}{200.00304}{-62.39122}{2.36056}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{343.87093}{197.91127}{-64.41517}{2.53321}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{344.95354}{195.62645}{-66.24777}{2.71601}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{346.03799}{193.1405}{-67.89408}{2.90699}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{347.12401}{190.4472}{-69.36165}{3.10371}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{348.21139}{187.54267}{-70.65952}{3.30321}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{349.29992}{184.42587}{-71.79745}{3.50205}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{350.38942}{181.09907}{-72.7853}{3.69639}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{351.47975}{177.56827}{-73.63255}{3.88209}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{352.57078}{173.8435}{-74.34802}{4.0548}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{353.66242}{169.93906}{-74.9396}{4.21017}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{354.75458}{165.87349}{-75.41412}{4.34402}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{355.8472}{161.66947}{-75.77725}{4.45256}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{356.94023}{157.35339}{-76.03343}{4.53256}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{358.03365}{152.95483}{-76.18586}{4.58159}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{359.12743}{148.50576}{-76.23645}{4.5981}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{360.22157}{144.03969}{-76.18586}{4.58159}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{361.31607}{139.59063}{-76.03343}{4.53256}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{362.41095}{135.19206}{-75.77725}{4.45256}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{363.50625}{130.87598}{-75.41412}{4.34402}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{364.60201}{126.67196}{-74.9396}{4.21017}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{365.6983}{122.6064}{-74.34802}{4.0548}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{366.79519}{118.70195}{-73.63255}{3.88209}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{367.89278}{114.97719}{-72.7853}{3.69639}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{368.99119}{111.44638}{-71.79745}{3.50205}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{370.09059}{108.11958}{-70.65952}{3.30321}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{371.19113}{105.00279}{-69.36165}{3.10371}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{372.29302}{102.09826}{-67.89408}{2.90699}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{373.3965}{99.40496}{-66.24777}{2.71601}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{374.5018}{96.91901}{-64.41517}{2.53321}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{375.6092}{94.63418}{-62.39122}{2.36056}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{376.71896}{92.54241}{-60.17443}{2.19953}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{377.83132}{90.63423}{-57.76811}{2.05112}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{378.94648}{88.89919}{-55.18149}{1.91594}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{380.06453}{87.32627}{-52.43068}{1.7942}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{381.18549}{85.90416}{-49.53912}{1.68579}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{382.30923}{84.62153}{-46.53734}{1.59033}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{383.43544}{83.46723}{-43.46202}{1.50718}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{384.56371}{82.43048}{-40.35408}{1.43553}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{385.69348}{81.50096}{-37.25632}{1.37443}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{386.82411}{80.6689}{-34.21059}{1.32284}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{387.95495}{79.92515}{-31.25525}{1.27969}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{389.08535}{79.26118}{-28.42304}{1.2439}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{390.21475}{78.66911}{-25.73977}{1.21446}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{391.34268}{78.14169}{-23.22378}{1.19042}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{392.46878}{77.67228}{-20.8862}{1.1709}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{393.5928}{77.25484}{-18.73173}{1.15514}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{394.71463}{76.88388}{-16.75965}{1.14249}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{395.8342}{76.55443}{-14.9651}{1.13237}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{396.95153}{76.26202}{-13.34015}{1.1243}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{398.0667}{76.00261}{-11.87484}{1.11788}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{399.17982}{75.77258}{-10.55804}{1.1128}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{400.29102}{75.56868}{-9.37805}{1.10878}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{401.40045}{75.38801}{-8.32315}{1.1056}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{402.50824}{75.22796}{-7.3819}{1.1031}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{403.61455}{75.08623}{-6.54342}{1.10113}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{404.71951}{74.96075}{-5.79745}{1.09958}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{405.82326}{74.84968}{-5.13452}{1.09837}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{406.92592}{74.75138}{-4.5459}{1.09741}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{408.02761}{74.66441}{-4.02366}{1.09666}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{409.12842}{74.58745}{-3.5606}{1.09608}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{410.22846}{74.51938}{-3.15021}{1.09562}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{411.3278}{74.45918}{-2.78667}{1.09525}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{412.42653}{74.40593}{-2.46474}{1.09497}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{413.52472}{74.35884}{-2.17975}{1.09475}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{414.62242}{74.3172}{-1.92751}{1.09458}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{415.71969}{74.28038}{-1.70432}{1.09444}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{416.81657}{74.24783}{-1.50685}{1.09434}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{417.91312}{74.21906}{-1.33219}{1.09426}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{419.00938}{74.19362}{-1.1777}{1.09419}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{420.10536}{74.17113}{-1.04108}{1.09414}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{421.20111}{74.15125}{-0.92027}{1.0941}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{422.29666}{74.13367}{-0.81345}{1.09407}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{423.39202}{74.11814}{-0.71901}{1.09405}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{424.48722}{74.10441}{-0.63552}{1.09403}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{425.58227}{74.09228}{-0.56171}{1.09401}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{426.6772}{74.08155}{-0.49646}{1.094}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{427.77201}{74.07207}{-0.43878}{1.09399}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{428.86673}{74.0637}{-0.3878}{1.09398}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{429.96136}{74.05629}{-0.34273}{1.09398}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{431.05591}{74.04975}{-0.3029}{1.09398}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{432.15039}{74.04396}{-0.2677}{1.09397}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{433.24481}{74.03885}{-0.23658}{1.09397}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{434.33918}{74.03434}{-0.20908}{1.09397}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{435.4335}{74.03034}{-0.18478}{1.09397}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{436.52778}{74.02682}{-0.1633}{1.09396}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{437.62202}{74.0237}{-0.14431}{1.09396}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{438.71623}{74.02094}{-0.12754}{1.09396}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{439.81041}{74.01851}{-0.11271}{1.09396}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{440.90456}{74.01635}{-0.0996}{1.09396}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{278.93915}{75.44531}{4.81443}{1.09783}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{280.02926}{75.53745}{5.11962}{1.09834}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{281.11914}{75.63546}{5.44391}{0.60383}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{283.89997}{75.91551}{6.15442}{0.49496}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{284.38718}{75.96858}{6.54311}{1.10113}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{285.47596}{76.09405}{6.95582}{1.10207}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{286.56442}{76.22752}{7.39395}{0.10184}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{288.8337}{76.53419}{8.35226}{1.01131}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{289.82774}{76.68109}{8.87549}{1.10722}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{290.91477}{76.85192}{9.43022}{0.68147}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{293.73785}{77.34904}{10.64081}{0.45148}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{294.17337}{77.4324}{11.30004}{1.11559}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{295.25869}{77.651}{11.99754}{1.11839}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{296.34354}{77.88348}{12.735}{0.11455}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{298.57753}{78.41045}{14.33658}{1.06123}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{299.5951}{78.67323}{15.20395}{1.13364}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{300.67793}{78.97053}{16.11771}{0.60513}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{303.33818}{79.78484}{18.08963}{0.62887}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{303.92324}{79.98011}{19.14993}{1.15804}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{305.00397}{80.35999}{20.2608}{1.01309}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{307.9686}{81.52856}{22.63533}{0.31342}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{308.2432}{81.64919}{23.89856}{1.19655}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{309.32205}{82.13393}{25.21136}{1.20914}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{310.40052}{82.64897}{26.57227}{0.08089}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{310.47287}{82.68516}{26.57227}{0.00001}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{312.41276}{83.69236}{27.97925}{0.18102}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{312.55652}{83.77729}{29.42962}{1.25604}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{313.63418}{84.39445}{30.92006}{1.27518}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{314.7117}{85.04969}{32.44658}{0.08776}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{314.78576}{85.09677}{32.44658}{0.00001}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{316.61106}{86.29965}{34.00454}{0.32819}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{316.86667}{86.4832}{35.58864}{1.34523}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{317.94429}{87.26607}{37.193}{1.12658}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{318.84173}{87.94709}{37.193}{0.00001}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{320.51838}{89.33246}{40.4364}{0.88791}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{321.17873}{89.90837}{42.06136}{1.47349}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{322.2577}{90.8955}{43.67863}{0.4386}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{322.5749}{91.1984}{43.67863}{0.00001}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{324.12947}{92.74021}{45.28064}{0.42874}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{324.41729}{93.04485}{46.85978}{1.59986}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{325.49804}{94.21224}{48.40856}{0.7714}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{326.01011}{94.78917}{48.40856}{0.00001}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{327.43159}{96.45737}{49.91967}{0.37565}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{327.6617}{96.74479}{51.38608}{1.75295}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{328.74466}{98.11449}{52.80109}{0.6714}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{329.15058}{98.64929}{52.80109}{0.00001}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{330.45022}{100.41665}{54.15834}{0.80631}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{330.91292}{101.07028}{55.45186}{1.92905}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{331.99823}{102.65914}{56.67598}{0.06465}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{332.03375}{102.71315}{56.67598}{0.00001}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{333.22989}{104.55439}{57.8253}{1.78102}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{334.17119}{106.06189}{58.8946}{1.01898}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{334.69761}{106.93436}{58.8946}{0.00001}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{335.81154}{108.82768}{59.87871}{1.0785}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{336.34717}{109.76055}{60.77232}{1.7215}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{337.18774}{111.26287}{60.77232}{0.00001}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{338.2366}{113.19406}{61.56979}{0.61674}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{338.52608}{113.73643}{62.2649}{2.18326}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{339.54214}{115.66885}{62.2649}{0.00001}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{340.54413}{117.62566}{62.85046}{0.36478}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{340.70791}{117.95025}{63.31796}{2.43522}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{341.80142}{120.12615}{63.31796}{0.00001}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{342.77574}{122.09768}{63.65697}{0.2663}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{342.89281}{122.33633}{63.85444}{2.48259}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{343.98655}{124.56489}{63.89377}{0.05111}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{344.00904}{124.61079}{63.89377}{0.00001}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{344.97712}{126.58634}{63.89377}{0.23495}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{345.08129}{126.79732}{63.75344}{2.47371}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{346.17721}{129.01599}{63.40525}{0.09134}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{346.2181}{129.09767}{63.40524}{0.00001}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{347.20299}{131.0649}{63.40525}{0.15229}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{347.27457}{131.20108}{62.81166}{2.39422}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{348.37375}{133.33076}{61.92212}{0.25349}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{348.49306}{133.55441}{61.92212}{0.00001}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{349.53864}{135.49413}{60.6675}{2.1039}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{350.58021}{137.32829}{58.95203}{0.6961}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{350.93923}{137.92467}{58.95203}{0.00001}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{352.11592}{139.79283}{56.64129}{1.21444}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{352.80613}{140.80718}{53.54486}{1.58556}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{353.74826}{142.08249}{53.54486}{0.00001}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{355.26552}{143.74661}{43.81443}{1.25235}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{356.24158}{144.61365}{36.33416}{1.35799}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{357.44185}{145.41825}{26.47846}{0.18966}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{357.61162}{145.50281}{26.47846}{0.00001}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{359.99251}{146.23822}{0}{1.05447}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{360.87019}{146.23822}{-14.11361}{1.12801}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{361.81769}{145.96316}{-26.47846}{0.61752}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{362.37043}{145.68783}{-26.47846}{0.00001}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{363.99821}{144.44931}{-43.81443}{1.27868}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{364.8724}{143.56405}{-49.39331}{1.52132}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{365.86257}{142.40907}{-49.39331}{0.00001}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{367.11486}{140.64059}{-56.64129}{1.79}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{368.08356}{139.1455}{-58.95203}{1.01}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{368.60448}{138.2802}{-58.95203}{0.00001}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{369.70004}{136.37899}{-60.6675}{1.14422}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{370.25294}{135.38147}{-61.92212}{1.65578}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{372.04146}{131.96845}{-62.81166}{0.86269}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{372.43225}{131.20108}{-63.40525}{1.93731}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{374.27325}{127.49694}{-63.75344}{0.78003}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{374.61742}{126.79732}{-63.89377}{2.01997}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{376.47565}{123.0084}{-63.85444}{0.74868}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{376.80666}{122.33633}{-63.65697}{2.05132}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{378.70453}{118.53121}{-63.31796}{0.6502}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{378.99918}{117.95025}{-62.85046}{2.1498}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{381.00518}{114.08891}{-62.2649}{0.39824}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{381.19465}{113.73643}{-61.56979}{2.29781}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{382.29348}{111.71574}{-60.77232}{0.10395}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{383.42491}{109.7056}{-59.87871}{2.11641}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{384.49334}{107.87498}{-58.8946}{0.68359}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{386.00231}{105.4135}{-57.8253}{1.28834}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{386.69622}{104.32301}{-56.67598}{1.51166}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{388.77445}{101.24215}{-55.45186}{0.20868}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{388.90222}{101.07028}{-54.15834}{1.86827}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{390.0064}{99.55579}{-52.80109}{0.72305}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{391.80633}{97.24435}{-51.38608}{0.63933}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{392.21708}{96.74479}{-49.91967}{1.69906}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{393.32355}{95.44477}{-48.40856}{0.4616}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{395.12381}{93.47263}{-46.85978}{0.58624}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{395.53853}{93.04485}{-45.28064}{1.55473}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{396.64696}{91.94013}{-43.67863}{0.65903}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{398.75553}{89.9935}{-42.06136}{0.12707}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{398.86533}{89.90837}{-40.4364}{1.43729}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{399.97513}{88.97613}{-38.8112}{1.23564}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{402.73098}{86.88288}{-35.58864}{0.68679}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{403.30595}{86.4832}{-34.00454}{1.31962}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{404.4164}{85.74518}{-32.44658}{0.79358}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{407.00467}{84.18706}{-29.42962}{0.83397}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{407.74711}{83.77729}{-27.97925}{1.23875}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{408.8569}{83.19613}{-26.57227}{0.72729}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{411.52796}{81.9334}{-23.89856}{0.70156}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{412.18406}{81.64919}{-22.63533}{1.18526}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{413.29225}{81.19302}{-21.4226}{0.91318}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{416.23634}{80.10677}{-19.14993}{0.38612}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{416.61381}{79.98011}{-18.08963}{1.15084}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{417.71996}{79.62276}{-17.07921}{1.14443}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{418.82558}{79.28665}{-16.11771}{0.11861}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{421.08005}{78.66177}{-14.33658}{1.08287}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{422.1393}{78.39364}{-13.51413}{1.12511}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{423.24286}{78.13071}{-12.735}{0.59202}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{425.98992}{77.54282}{-11.30004}{0.56351}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{426.55069}{77.4324}{-10.64081}{1.1131}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{427.6524}{77.22687}{-10.0181}{1.1109}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{428.75369}{77.03362}{-9.43022}{0.01249}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{430.94492}{76.68166}{-8.87549}{0.00367}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{430.95509}{76.68109}{-8.35226}{1.10569}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{432.05523}{76.52048}{-7.85893}{1.10433}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{433.15502}{76.36948}{-7.39395}{0.58631}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{435.93095}{76.02783}{-6.54311}{0.52003}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{436.45248}{75.96858}{-6.15442}{1.1003}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{437.55104}{75.85061}{-5.78844}{1.09957}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{438.64934}{75.73972}{-5.44391}{0.08011}{1.45}{0.725}}%
{\color[HTML]{762B38}\vlStroke{440.92775}{75.5305}{-4.81443}{1.01498}{1.45}{0.725}}%
{\color{white}\put(360.5,146.27273){\circle*{5}}}%
{\color[HTML]{17191B}\vlStroke{362.5257}{146.27273}{94.09091}{0.3567}{0.9}{0.45}}%
{\color[HTML]{17191B}\vlStroke{362.45902}{146.62851}{102.27273}{0.3567}{0.9}{0.45}}%
{\color[HTML]{17191B}\vlStroke{362.35245}{146.97706}{110.45455}{0.3567}{0.9}{0.45}}%
{\color[HTML]{17191B}\vlStroke{362.20818}{147.31126}{118.63636}{0.3567}{0.9}{0.45}}%
{\color[HTML]{17191B}\vlStroke{362.02913}{147.62433}{126.81818}{0.3567}{0.9}{0.45}}%
{\color[HTML]{17191B}\vlStroke{361.81895}{147.90988}{135}{0.3567}{0.9}{0.45}}%
{\color[HTML]{17191B}\vlStroke{361.58193}{148.1621}{143.18182}{0.3567}{0.9}{0.45}}%
{\color[HTML]{17191B}\vlStroke{361.32288}{148.37586}{151.36364}{0.3567}{0.9}{0.45}}%
{\color[HTML]{17191B}\vlStroke{361.04707}{148.54681}{159.54545}{0.3567}{0.9}{0.45}}%
{\color[HTML]{17191B}\vlStroke{360.76013}{148.67146}{167.72727}{0.3567}{0.9}{0.45}}%
{\color[HTML]{17191B}\vlStroke{360.4679}{148.74728}{175.90909}{0.3567}{0.9}{0.45}}%
{\color[HTML]{17191B}\vlStroke{360.11211}{148.77273}{-175.90909}{0.3567}{0.9}{0.45}}%
{\color[HTML]{17191B}\vlStroke{359.70001}{148.74728}{-167.72727}{0.3567}{0.9}{0.45}}%
{\color[HTML]{17191B}\vlStroke{359.3042}{148.67146}{-159.54545}{0.3567}{0.9}{0.45}}%
{\color[HTML]{17191B}\vlStroke{358.93274}{148.54681}{-151.36364}{0.3567}{0.9}{0.45}}%
{\color[HTML]{17191B}\vlStroke{358.59317}{148.37586}{-143.18182}{0.3567}{0.9}{0.45}}%
{\color[HTML]{17191B}\vlStroke{358.29243}{148.1621}{-135}{0.3567}{0.9}{0.45}}%
{\color[HTML]{17191B}\vlStroke{358.03662}{147.90988}{-126.81818}{0.3567}{0.9}{0.45}}%
{\color[HTML]{17191B}\vlStroke{357.83096}{147.62433}{-118.63636}{0.3567}{0.9}{0.45}}%
{\color[HTML]{17191B}\vlStroke{357.67964}{147.31126}{-110.45455}{0.3567}{0.9}{0.45}}%
{\color[HTML]{17191B}\vlStroke{357.58573}{146.97706}{-102.27273}{0.3567}{0.9}{0.45}}%
{\color[HTML]{17191B}\vlStroke{357.55115}{146.62851}{-94.09091}{0.3567}{0.9}{0.45}}%
{\color[HTML]{17191B}\vlStroke{357.55115}{146.27273}{-85.90909}{0.3567}{0.9}{0.45}}%
{\color[HTML]{17191B}\vlStroke{357.58573}{145.91694}{-77.72727}{0.3567}{0.9}{0.45}}%
{\color[HTML]{17191B}\vlStroke{357.67964}{145.5684}{-69.54545}{0.3567}{0.9}{0.45}}%
{\color[HTML]{17191B}\vlStroke{357.83096}{145.23419}{-61.36364}{0.3567}{0.9}{0.45}}%
{\color[HTML]{17191B}\vlStroke{358.03662}{144.92113}{-53.18182}{0.3567}{0.9}{0.45}}%
{\color[HTML]{17191B}\vlStroke{358.29243}{144.63558}{-45}{0.3567}{0.9}{0.45}}%
{\color[HTML]{17191B}\vlStroke{358.59317}{144.38335}{-36.81818}{0.3567}{0.9}{0.45}}%
{\color[HTML]{17191B}\vlStroke{358.93274}{144.16959}{-28.63636}{0.3567}{0.9}{0.45}}%
{\color[HTML]{17191B}\vlStroke{359.3042}{143.99865}{-20.45455}{0.3567}{0.9}{0.45}}%
{\color[HTML]{17191B}\vlStroke{359.70001}{143.87399}{-12.27273}{0.3567}{0.9}{0.45}}%
{\color[HTML]{17191B}\vlStroke{360.11211}{143.79817}{-4.09091}{0.3567}{0.9}{0.45}}%
{\color[HTML]{17191B}\vlStroke{360.4679}{143.77273}{4.09091}{0.3567}{0.9}{0.45}}%
{\color[HTML]{17191B}\vlStroke{360.76013}{143.79817}{12.27273}{0.3567}{0.9}{0.45}}%
{\color[HTML]{17191B}\vlStroke{361.04707}{143.87399}{20.45455}{0.3567}{0.9}{0.45}}%
{\color[HTML]{17191B}\vlStroke{361.32288}{143.99865}{28.63636}{0.3567}{0.9}{0.45}}%
{\color[HTML]{17191B}\vlStroke{361.58193}{144.16959}{36.81818}{0.3567}{0.9}{0.45}}%
{\color[HTML]{17191B}\vlStroke{361.81895}{144.38335}{45}{0.3567}{0.9}{0.45}}%
{\color[HTML]{17191B}\vlStroke{362.02913}{144.63558}{53.18182}{0.3567}{0.9}{0.45}}%
{\color[HTML]{17191B}\vlStroke{362.20818}{144.92113}{61.36364}{0.3567}{0.9}{0.45}}%
{\color[HTML]{17191B}\vlStroke{362.35245}{145.23419}{69.54545}{0.3567}{0.9}{0.45}}%
{\color[HTML]{17191B}\vlStroke{362.45902}{145.5684}{77.72727}{0.3567}{0.9}{0.45}}%
{\color[HTML]{17191B}\vlStroke{362.5257}{145.91694}{85.90909}{0.3567}{0.9}{0.45}}%
{\color[HTML]{000000}\put(355,287){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.4}{12.1}\selectfont $c=H_{X\Theta}/E_\star=[2(1-ir)]^{-1}$}}}%
{\color[HTML]{176B64}\vlStroke{277}{268}{0}{18}{1.65}{0.825}}%
{\color[HTML]{000000}\put(301,268){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10}{11.7}\selectfont in phase}}}%
{\color[HTML]{762B38}\vlStroke{365}{268}{0}{2.8}{1.65}{0.825}}%
{\color[HTML]{762B38}\vlStroke{370}{268}{0}{2.8}{1.65}{0.825}}%
{\color[HTML]{762B38}\vlStroke{375}{268}{0}{2.8}{1.65}{0.825}}%
{\color[HTML]{762B38}\vlStroke{380}{268}{0}{2.8}{1.65}{0.825}}%
{\color[HTML]{000000}\put(389,268){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10}{11.7}\selectfont quadrature}}}%
{\color[HTML]{000000}\put(355,14){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.3}{12}\selectfont slow: $c\to1/2$; fast: $c\to0$}}}%
\end{picture}%


==> vlt-figures/figure-285.tex <==
\begin{picture}(470,302)%
{\color[HTML]{000000}\put(116,286){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11}{12.7}\selectfont \bfseries (a) Equal positions, different preparation}}}%
{\color[HTML]{000000}\put(355,286){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11}{12.7}\selectfont \bfseries (b) Predicted conditional mean}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.95686 0.96078 0.96078 rg 57.03914 234.192 m 53.58541 235.97444 l 57.61912 218.97694 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.93333 0.93725 0.93725 rg 57.03914 234.192 m 64.22586 248.83413 l 53.58541 235.97444 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.97647 0.97647 0.97647 rg 70.75253 221.3316 m 57.61912 218.97694 l 75.77414 215.16587 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.93333 0.93333 0.93725 rg 74.83572 239.78435 m 82.38088 245.02306 l 64.22586 248.83413 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.97647 0.97647 0.97647 rg 86.41459 228.02556 m 70.75253 221.3316 l 75.77414 215.16587 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.95686 0.95686 0.96078 rg 86.41459 228.02556 m 82.38088 245.02306 l 74.83572 239.78435 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.96078 0.96078 0.96471 rg 57.03914 234.192 m 57.61912 218.97694 l 70.75253 221.3316 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.91765 0.92157 0.92549 rg 57.03914 234.192 m 74.83572 239.78435 l 64.22586 248.83413 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.96078 0.96078 0.96471 rg 86.41459 228.02556 m 74.83572 239.78435 l 70.75253 221.3316 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.93725 0.93725 0.94118 rg 57.03914 234.192 m 70.75253 221.3316 l 74.83572 239.78435 l h f Q}}\fi%
{\color[HTML]{17191B}\vlStroke{64.14163}{245.02306}{168.14471}{18.55072}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{70.5914}{228.02556}{-156.85814}{17.03259}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{81.98196}{228.02556}{103.35}{17.46957}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{63.95979}{239.78435}{139.53718}{13.94516}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{56.67109}{234.192}{63.85706}{16.31076}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{57.54676}{221.3316}{-169.83558}{13.34282}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{70.35221}{221.3316}{77.52275}{18.89912}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{56.75868}{234.192}{-43.16151}{18.80019}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{74.54358}{228.02556}{134.55827}{16.50271}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{57.53489}{215.16587}{168.14471}{18.55072}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{53.18649}{235.97444}{-76.65}{17.46957}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{74.60189}{239.78435}{34.77276}{9.18551}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{70.43462}{221.3316}{-50.83926}{7.9519}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{56.91623}{234.192}{17.44467}{18.65456}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{75.45825}{228.02556}{-129.60526}{16.69104}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{53.39738}{234.192}{152.7021}{3.88656}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{56.62944}{234.192}{-87.81703}{15.22611}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{53.26953}{235.97444}{50.39474}{16.69104}{0.82}{0.41}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.95686 0.96078 0.96078 rg 145.03914 234.192 m 141.58541 235.97444 l 145.61912 218.97694 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.93333 0.93725 0.93725 rg 145.03914 234.192 m 152.22586 248.83413 l 141.58541 235.97444 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.97647 0.97647 0.97647 rg 158.75253 221.3316 m 145.61912 218.97694 l 163.77414 215.16587 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.93333 0.93333 0.93725 rg 162.83572 239.78435 m 170.38088 245.02306 l 152.22586 248.83413 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.97647 0.97647 0.97647 rg 174.41459 228.02556 m 158.75253 221.3316 l 163.77414 215.16587 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.95686 0.95686 0.96078 rg 174.41459 228.02556 m 170.38088 245.02306 l 162.83572 239.78435 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.96078 0.96078 0.96471 rg 145.03914 234.192 m 145.61912 218.97694 l 158.75253 221.3316 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.91765 0.92157 0.92549 rg 145.03914 234.192 m 162.83572 239.78435 l 152.22586 248.83413 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.96078 0.96078 0.96471 rg 174.41459 228.02556 m 162.83572 239.78435 l 158.75253 221.3316 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.93725 0.93725 0.94118 rg 145.03914 234.192 m 158.75253 221.3316 l 162.83572 239.78435 l h f Q}}\fi%
{\color[HTML]{17191B}\vlStroke{152.14163}{245.02306}{168.14471}{18.55072}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{158.5914}{228.02556}{-156.85814}{17.03259}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{169.98196}{228.02556}{103.35}{17.46957}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{151.95979}{239.78435}{139.53718}{13.94516}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{144.67109}{234.192}{63.85706}{16.31076}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{145.54676}{221.3316}{-169.83558}{13.34282}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{158.35221}{221.3316}{77.52275}{18.89912}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{144.75868}{234.192}{-43.16151}{18.80019}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{162.54358}{228.02556}{134.55827}{16.50271}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{145.53489}{215.16587}{168.14471}{18.55072}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{141.18649}{235.97444}{-76.65}{17.46957}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{162.60189}{239.78435}{34.77276}{9.18551}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{158.43462}{221.3316}{-50.83926}{7.9519}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{144.91623}{234.192}{17.44467}{18.65456}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{163.45825}{228.02556}{-129.60526}{16.69104}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{141.39738}{234.192}{152.7021}{3.88656}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{144.62944}{234.192}{-87.81703}{15.22611}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{141.26953}{235.97444}{50.39474}{16.69104}{0.82}{0.41}}%
{\color[HTML]{176B64}\vlStroke{32}{232}{180}{16}{1.3}{0.65}}%
{\color[HTML]{176B64}\vlStroke{31.7483}{232}{22.78241}{3.79617}{1.3}{0.65}}%
{\color[HTML]{176B64}\vlStroke{31.7483}{232}{-22.78241}{3.79617}{1.3}{0.65}}%
{\color[HTML]{176B64}\vlStroke{180}{232}{0}{16}{1.3}{0.65}}%
{\color[HTML]{176B64}\vlStroke{192.2483}{232}{-157.21759}{3.79617}{1.3}{0.65}}%
{\color[HTML]{176B64}\vlStroke{192.2483}{232}{157.21759}{3.79617}{1.3}{0.65}}%
{\color[HTML]{000000}\put(115,206){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.3}{12}\selectfont $q(0)=0$}}}%
{\color[HTML]{000000}\vlStroke{76}{183}{0}{78}{0.8}{0.4}}%
{\color[HTML]{000000}\vlStroke{84.65}{181}{90}{4}{0.7}{0.35}}%
{\color[HTML]{000000}\put(85,173){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9}{10.7}\selectfont $-1$}}}%
{\color[HTML]{000000}\vlStroke{114.65}{181}{90}{4}{0.7}{0.35}}%
{\color[HTML]{000000}\put(115,173){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9}{10.7}\selectfont $0$}}}%
{\color[HTML]{000000}\vlStroke{144.65}{181}{90}{4}{0.7}{0.35}}%
{\color[HTML]{000000}\put(145,173){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9}{10.7}\selectfont $1$}}}%
{\color[HTML]{176B64}\put(145,183){\circle*{6}}}%
{\color[HTML]{000000}\put(115,158){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.2}{11.9}\selectfont $z(0)=+z_0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.95686 0.96078 0.96078 rg 57.03914 127.192 m 53.58541 128.97444 l 57.61912 111.97694 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.93333 0.93725 0.93725 rg 57.03914 127.192 m 64.22586 141.83413 l 53.58541 128.97444 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.97647 0.97647 0.97647 rg 70.75253 114.3316 m 57.61912 111.97694 l 75.77414 108.16587 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.93333 0.93333 0.93725 rg 74.83572 132.78435 m 82.38088 138.02306 l 64.22586 141.83413 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.97647 0.97647 0.97647 rg 86.41459 121.02556 m 70.75253 114.3316 l 75.77414 108.16587 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.95686 0.95686 0.96078 rg 86.41459 121.02556 m 82.38088 138.02306 l 74.83572 132.78435 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.96078 0.96078 0.96471 rg 57.03914 127.192 m 57.61912 111.97694 l 70.75253 114.3316 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.91765 0.92157 0.92549 rg 57.03914 127.192 m 74.83572 132.78435 l 64.22586 141.83413 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.96078 0.96078 0.96471 rg 86.41459 121.02556 m 74.83572 132.78435 l 70.75253 114.3316 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.93725 0.93725 0.94118 rg 57.03914 127.192 m 70.75253 114.3316 l 74.83572 132.78435 l h f Q}}\fi%
{\color[HTML]{17191B}\vlStroke{64.14163}{138.02306}{168.14471}{18.55072}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{70.5914}{121.02556}{-156.85814}{17.03259}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{81.98196}{121.02556}{103.35}{17.46957}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{63.95979}{132.78435}{139.53718}{13.94516}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{56.67109}{127.192}{63.85706}{16.31076}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{57.54676}{114.3316}{-169.83558}{13.34282}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{70.35221}{114.3316}{77.52275}{18.89912}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{56.75868}{127.192}{-43.16151}{18.80019}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{74.54358}{121.02556}{134.55827}{16.50271}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{57.53489}{108.16587}{168.14471}{18.55072}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{53.18649}{128.97444}{-76.65}{17.46957}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{74.60189}{132.78435}{34.77276}{9.18551}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{70.43462}{114.3316}{-50.83926}{7.9519}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{56.91623}{127.192}{17.44467}{18.65456}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{75.45825}{121.02556}{-129.60526}{16.69104}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{53.39738}{127.192}{152.7021}{3.88656}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{56.62944}{127.192}{-87.81703}{15.22611}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{53.26953}{128.97444}{50.39474}{16.69104}{0.82}{0.41}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.95686 0.96078 0.96078 rg 145.03914 127.192 m 141.58541 128.97444 l 145.61912 111.97694 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.93333 0.93725 0.93725 rg 145.03914 127.192 m 152.22586 141.83413 l 141.58541 128.97444 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.97647 0.97647 0.97647 rg 158.75253 114.3316 m 145.61912 111.97694 l 163.77414 108.16587 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.93333 0.93333 0.93725 rg 162.83572 132.78435 m 170.38088 138.02306 l 152.22586 141.83413 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.97647 0.97647 0.97647 rg 174.41459 121.02556 m 158.75253 114.3316 l 163.77414 108.16587 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.95686 0.95686 0.96078 rg 174.41459 121.02556 m 170.38088 138.02306 l 162.83572 132.78435 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.96078 0.96078 0.96471 rg 145.03914 127.192 m 145.61912 111.97694 l 158.75253 114.3316 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.91765 0.92157 0.92549 rg 145.03914 127.192 m 162.83572 132.78435 l 152.22586 141.83413 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.96078 0.96078 0.96471 rg 174.41459 121.02556 m 162.83572 132.78435 l 158.75253 114.3316 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 0.93725 0.93725 0.94118 rg 145.03914 127.192 m 158.75253 114.3316 l 162.83572 132.78435 l h f Q}}\fi%
{\color[HTML]{17191B}\vlStroke{152.14163}{138.02306}{168.14471}{18.55072}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{158.5914}{121.02556}{-156.85814}{17.03259}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{169.98196}{121.02556}{103.35}{17.46957}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{151.95979}{132.78435}{139.53718}{13.94516}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{144.67109}{127.192}{63.85706}{16.31076}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{145.54676}{114.3316}{-169.83558}{13.34282}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{158.35221}{114.3316}{77.52275}{18.89912}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{144.75868}{127.192}{-43.16151}{18.80019}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{162.54358}{121.02556}{134.55827}{16.50271}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{145.53489}{108.16587}{168.14471}{18.55072}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{141.18649}{128.97444}{-76.65}{17.46957}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{162.60189}{132.78435}{34.77276}{9.18551}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{158.43462}{114.3316}{-50.83926}{7.9519}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{144.91623}{127.192}{17.44467}{18.65456}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{163.45825}{121.02556}{-129.60526}{16.69104}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{141.39738}{127.192}{152.7021}{3.88656}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{144.62944}{127.192}{-87.81703}{15.22611}{0.82}{0.41}}%
{\color[HTML]{17191B}\vlStroke{141.26953}{128.97444}{50.39474}{16.69104}{0.82}{0.41}}%
{\color[HTML]{762B38}\vlStroke{92}{125}{0}{16}{1.3}{0.65}}%
{\color[HTML]{762B38}\vlStroke{104.2483}{125}{-157.21759}{3.79617}{1.3}{0.65}}%
{\color[HTML]{762B38}\vlStroke{104.2483}{125}{157.21759}{3.79617}{1.3}{0.65}}%
{\color[HTML]{762B38}\vlStroke{120}{125}{180}{16}{1.3}{0.65}}%
{\color[HTML]{762B38}\vlStroke{119.7483}{125}{22.78241}{3.79617}{1.3}{0.65}}%
{\color[HTML]{762B38}\vlStroke{119.7483}{125}{-22.78241}{3.79617}{1.3}{0.65}}%
{\color[HTML]{000000}\put(115,99){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.3}{12}\selectfont $q(0)=0$}}}%
{\color[HTML]{000000}\vlStroke{76}{76}{0}{78}{0.8}{0.4}}%
{\color[HTML]{000000}\vlStroke{84.65}{74}{90}{4}{0.7}{0.35}}%
{\color[HTML]{000000}\put(85,66){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9}{10.7}\selectfont $-1$}}}%
{\color[HTML]{000000}\vlStroke{114.65}{74}{90}{4}{0.7}{0.35}}%
{\color[HTML]{000000}\put(115,66){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9}{10.7}\selectfont $0$}}}%
{\color[HTML]{000000}\vlStroke{144.65}{74}{90}{4}{0.7}{0.35}}%
{\color[HTML]{000000}\put(145,66){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9}{10.7}\selectfont $1$}}}%
{\color[HTML]{762B38}\put(85,76){\circle*{6}}}%
{\color[HTML]{000000}\put(115,51){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.2}{11.9}\selectfont $z(0)=-z_0$}}}%
{\color[HTML]{E5E8EA}\vlStroke{280}{163}{0}{160}{0.65}{0.325}}%
{\color[HTML]{000000}\vlStroke{280}{80}{0}{160}{0.95}{0.475}}%
{\color[HTML]{000000}\vlStroke{279.525}{80}{90}{166}{0.95}{0.475}}%
{\color[HTML]{000000}\vlStroke{279.6}{80}{-90}{3}{0.8}{0.4}}%
{\color[HTML]{000000}\put(280,67){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.7}\selectfont $0$}}}%
{\color[HTML]{000000}\vlStroke{332.93333}{80}{-90}{3}{0.8}{0.4}}%
{\color[HTML]{000000}\put(333.33333,67){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.7}\selectfont $2$}}}%
{\color[HTML]{000000}\vlStroke{386.26667}{80}{-90}{3}{0.8}{0.4}}%
{\color[HTML]{000000}\put(386.66667,67){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.7}\selectfont $4$}}}%
{\color[HTML]{000000}\vlStroke{439.6}{80}{-90}{3}{0.8}{0.4}}%
{\color[HTML]{000000}\put(440,67){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.7}\selectfont $6$}}}%
{\color[HTML]{000000}\vlStroke{277}{85.1875}{0}{3}{0.8}{0.4}}%
{\color[HTML]{000000}\put(273,85.1875){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.7}\selectfont $-0.3$}}}%
{\color[HTML]{000000}\vlStroke{277}{163}{0}{3}{0.8}{0.4}}%
{\color[HTML]{000000}\put(273,163){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.7}\selectfont $0$}}}%
{\color[HTML]{000000}\vlStroke{277}{240.8125}{0}{3}{0.8}{0.4}}%
{\color[HTML]{000000}\put(273,240.8125){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.7}\selectfont $0.3$}}}%
{\color[HTML]{000000}\put(360,48){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.6}{12.3}\selectfont $t/\tau_\star$}}}%
{\color[HTML]{000000}\put(280,260){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.6}{12.3}\selectfont $\langle q(t)\rangle/z_0$}}}%
{\color[HTML]{176B64}\vlStroke{279.15498}{163}{83.79255}{9.30641}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{280.16254}{172.25185}{83.045}{8.31027}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{281.17045}{180.50097}{82.19636}{7.41125}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{282.1788}{187.84359}{81.23058}{6.60042}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{283.18774}{194.36685}{80.1286}{5.86972}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{284.19744}{200.14967}{78.86772}{5.21191}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{285.20814}{205.26352}{77.42087}{4.6205}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{286.22016}{209.77311}{75.75576}{4.08968}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{287.23392}{213.73706}{73.83403}{3.61428}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{288.25001}{217.20842}{71.61029}{3.18972}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{289.26918}{220.23525}{69.03165}{2.81202}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{290.29244}{222.86106}{66.03769}{2.47772}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{291.32109}{225.12523}{62.56214}{2.18385}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{292.35673}{227.06342}{58.53701}{1.92795}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{293.40125}{228.70792}{53.90113}{1.70795}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{294.4566}{230.08795}{48.61468}{1.5221}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{295.52441}{231.22995}{42.67969}{1.36881}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{296.60535}{232.15786}{36.16311}{1.24643}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{297.69836}{232.89336}{29.21251}{1.15292}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{298.80038}{233.45605}{22.05105}{1.08571}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{299.90659}{233.86366}{14.94431}{1.04152}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{301.0116}{234.13224}{8.14825}{1.01655}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{302.11075}{234.27632}{1.86165}{1.00682}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{303.08836}{234.30903}{-3.79721}{1.0085}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{304.0211}{234.24224}{-8.78685}{1.01824}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{304.96425}{234.0867}{-13.12278}{1.03327}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{305.91707}{233.85211}{-16.8546}{1.05146}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{306.87843}{233.54724}{-20.04739}{1.07119}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{307.84713}{233.18004}{-22.76948}{1.09134}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{308.82201}{232.75767}{-25.08563}{1.11109}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{309.80207}{232.28659}{-27.05396}{1.12993}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{310.78645}{231.77267}{-28.72498}{1.14751}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{311.77444}{231.22117}{-30.1418}{1.16363}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{312.76544}{230.63686}{-31.3409}{1.1782}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{313.75897}{230.02405}{-32.35295}{1.1912}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{314.75465}{229.38659}{-33.20375}{1.20265}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{315.75215}{228.728}{-33.91503}{1.21259}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{316.7512}{228.05142}{-34.5051}{1.22111}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{317.75158}{227.35969}{-34.98948}{1.22829}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{318.75312}{226.65535}{-35.38135}{1.23423}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{319.75566}{225.94071}{-35.69197}{1.23902}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{320.75907}{225.21783}{-35.93101}{1.24276}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{321.76325}{224.48857}{-36.10678}{1.24553}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{322.76811}{223.75459}{-36.22648}{1.24743}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{323.77356}{223.01738}{-36.29637}{1.24855}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{324.77955}{222.27829}{-36.32192}{1.24896}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{325.786}{221.5385}{-36.30791}{1.24874}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{326.79288}{220.79909}{-36.25857}{1.24795}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{327.80014}{220.06102}{-36.17761}{1.24666}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{328.80774}{219.32513}{-36.06834}{1.24492}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{329.81564}{218.59218}{-35.93369}{1.2428}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{330.82383}{217.86285}{-35.77629}{1.24033}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{331.83226}{217.13772}{-35.59847}{1.23757}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{332.84092}{216.41733}{-35.40235}{1.23455}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{333.84978}{215.70214}{-35.18981}{1.23132}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{334.85883}{214.99255}{-34.96256}{1.22789}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{335.86804}{214.28892}{-34.72215}{1.22431}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{336.87741}{213.59155}{-34.46997}{1.2206}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{337.88692}{212.90072}{-34.20728}{1.21678}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{338.89655}{212.21666}{-33.93524}{1.21288}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{339.9063}{211.53957}{-33.6549}{1.20891}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{340.91615}{210.8696}{-33.3672}{1.2049}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{341.92609}{210.2069}{-33.07303}{1.20086}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{342.93611}{209.55158}{-32.77317}{1.19679}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{343.94621}{208.90374}{-32.46836}{1.19273}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{344.95637}{208.26344}{-32.15926}{1.18866}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{345.9666}{207.63075}{-31.84647}{1.18462}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{346.97687}{207.00569}{-31.53057}{1.18059}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{347.9872}{206.3883}{-31.21205}{1.1766}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{348.99756}{205.77858}{-30.89141}{1.17264}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{350.00796}{205.17653}{-30.56905}{1.16872}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{351.01839}{204.58215}{-30.24539}{1.16485}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{352.02885}{203.99541}{-29.92078}{1.16104}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{353.03933}{203.41628}{-29.59557}{1.15728}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{354.04982}{202.84473}{-29.27006}{1.15357}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{355.06033}{202.28072}{-28.94453}{1.14993}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{356.07085}{201.72419}{-28.61924}{1.14635}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{357.08137}{201.17511}{-28.29444}{1.14283}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{358.0919}{200.6334}{-27.97034}{1.13938}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{359.10243}{200.09902}{-27.64714}{1.13599}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{360.11296}{199.57189}{-27.32503}{1.13268}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{361.12349}{199.05195}{-27.00417}{1.12943}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{362.134}{198.53913}{-26.68473}{1.12624}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{363.14451}{198.03335}{-26.36685}{1.12313}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{364.15501}{197.53455}{-26.05066}{1.12008}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{365.1655}{197.04265}{-25.73627}{1.1171}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{366.17597}{196.55757}{-25.4238}{1.11419}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{367.18642}{196.07923}{-25.11335}{1.11134}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{368.19686}{195.60757}{-24.805}{1.10856}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{369.20727}{195.14249}{-24.49885}{1.10585}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{370.21767}{194.68392}{-24.19496}{1.1032}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{371.22805}{194.23178}{-23.8934}{1.10061}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{372.2384}{193.786}{-23.59423}{1.09809}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{373.24873}{193.34648}{-23.29752}{1.09562}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{374.25903}{192.91316}{-23.0033}{1.09322}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{375.2693}{192.48594}{-22.71163}{1.09088}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{376.27955}{192.06476}{-22.42254}{1.08859}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{377.28978}{191.64954}{-22.13607}{1.08636}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{378.29997}{191.24019}{-21.85225}{1.08419}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{379.31013}{190.83664}{-21.5711}{1.08208}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{380.32027}{190.43881}{-21.29266}{1.08001}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{381.33037}{190.04662}{-21.01693}{1.078}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{382.34045}{189.66}{-20.74394}{1.07605}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{383.35049}{189.27887}{-20.47369}{1.07414}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{384.3605}{188.90316}{-20.20621}{1.07228}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{385.37048}{188.5328}{-19.94149}{1.07047}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{386.38042}{188.1677}{-19.67955}{1.06871}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{387.39033}{187.8078}{-19.42039}{1.067}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{388.40021}{187.45303}{-19.16401}{1.06533}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{389.41006}{187.10331}{-18.9104}{1.0637}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{390.41987}{186.75858}{-18.65957}{1.06212}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{391.42965}{186.41876}{-18.41152}{1.06058}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{392.43939}{186.08378}{-18.16623}{1.05908}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{393.4491}{185.75359}{-17.92371}{1.05762}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{394.45878}{185.42811}{-17.68393}{1.0562}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{395.46842}{185.10727}{-17.4469}{1.05482}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{396.47803}{184.79101}{-17.21261}{1.05347}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{397.4876}{184.47927}{-16.98103}{1.05216}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{398.49714}{184.17198}{-16.75216}{1.05089}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{399.50664}{183.86908}{-16.52599}{1.04965}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{400.51611}{183.57051}{-16.30249}{1.04844}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{401.52555}{183.2762}{-16.08166}{1.04727}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{402.53495}{182.9861}{-15.86348}{1.04613}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{403.54432}{182.70015}{-15.64793}{1.04502}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{404.55365}{182.41828}{-15.435}{1.04394}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{405.56295}{182.14044}{-15.22466}{1.04289}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{406.57221}{181.86657}{-15.01689}{1.04187}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{407.58145}{181.59662}{-14.81169}{1.04088}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{408.59064}{181.33052}{-14.60902}{1.03991}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{409.59981}{181.06824}{-14.40887}{1.03897}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{410.60894}{180.8097}{-14.21122}{1.03806}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{411.61803}{180.55486}{-14.01604}{1.03717}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{412.6271}{180.30366}{-13.82333}{1.0363}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{413.63613}{180.05606}{-13.63304}{1.03546}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{414.64513}{179.812}{-13.44517}{1.03465}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{415.6541}{179.57143}{-13.25969}{1.03385}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{416.66303}{179.3343}{-13.07658}{1.03308}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{417.67193}{179.10056}{-12.89582}{1.03233}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{418.6808}{178.87017}{-12.71738}{1.0316}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{419.68964}{178.64307}{-12.54124}{1.03089}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{420.69845}{178.41922}{-12.36738}{1.0302}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{421.70723}{178.19857}{-12.19578}{1.02952}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{422.71597}{177.98109}{-12.02641}{1.02887}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{423.72469}{177.76671}{-11.85926}{1.02824}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{424.73337}{177.5554}{-11.69429}{1.02762}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{425.74203}{177.34711}{-11.53148}{1.02702}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{426.75065}{177.1418}{-11.37082}{1.02644}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{427.75925}{176.93943}{-11.21227}{1.02587}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{428.76782}{176.73996}{-11.05583}{1.02532}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{429.77635}{176.54333}{-10.90145}{1.02478}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{430.78486}{176.34953}{-10.74913}{1.02426}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{431.79334}{176.15849}{-10.59883}{1.02376}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{432.8018}{175.97019}{-10.45054}{1.02326}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{433.81022}{175.78459}{-10.30422}{1.02278}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{434.81862}{175.60164}{-10.15987}{1.02232}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{435.82699}{175.4213}{-10.01746}{1.02187}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{436.83533}{175.24355}{-9.87696}{1.02143}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{437.84364}{175.06834}{-9.73835}{1.021}{1.7}{0.85}}%
{\color[HTML]{176B64}\vlStroke{438.85193}{174.89564}{-9.60161}{1.02059}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{279.15498}{163}{-83.79255}{9.30641}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{280.16254}{153.74815}{-83.045}{8.31027}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{281.17045}{145.49903}{-82.19636}{7.41125}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{282.1788}{138.15641}{-81.23058}{6.60042}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{283.18774}{131.63315}{-80.1286}{5.86972}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{284.19744}{125.85033}{-78.86772}{5.21191}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{285.20814}{120.73648}{-77.42087}{4.6205}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{286.22016}{116.22689}{-75.75576}{4.08968}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{287.23392}{112.26294}{-73.83403}{3.61428}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{288.25001}{108.79158}{-71.61029}{3.18972}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{289.26918}{105.76475}{-69.03165}{2.81202}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{290.29244}{103.13894}{-66.03769}{2.47772}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{291.32109}{100.87477}{-62.56214}{2.18385}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{292.35673}{98.93658}{-58.53701}{1.92795}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{293.40125}{97.29208}{-53.90113}{1.70795}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{294.4566}{95.91205}{-48.61468}{1.5221}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{295.52441}{94.77005}{-42.67969}{1.36881}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{296.60535}{93.84214}{-36.16311}{1.24643}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{297.69836}{93.10664}{-29.21251}{1.15292}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{298.80038}{92.54395}{-22.05105}{1.08571}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{299.90659}{92.13634}{-14.94431}{1.04152}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{301.0116}{91.86776}{-8.14825}{1.01655}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{302.11075}{91.72368}{-1.86165}{1.00682}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{303.08836}{91.69097}{3.79721}{1.0085}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{304.0211}{91.75776}{8.78685}{1.01824}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{304.96425}{91.9133}{13.12278}{1.03327}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{305.91707}{92.14789}{16.8546}{1.05146}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{306.87843}{92.45276}{20.04739}{1.07119}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{307.84713}{92.81996}{22.76948}{1.09134}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{308.82201}{93.24233}{25.08563}{1.11109}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{309.80207}{93.71341}{27.05396}{1.12993}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{310.78645}{94.22733}{28.72498}{1.14751}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{311.77444}{94.77883}{30.1418}{1.16363}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{312.76544}{95.36314}{31.3409}{1.1782}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{313.75897}{95.97595}{32.35295}{1.1912}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{314.75465}{96.61341}{33.20375}{1.20265}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{315.75215}{97.272}{33.91503}{1.21259}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{316.7512}{97.94858}{34.5051}{1.22111}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{317.75158}{98.64031}{34.98948}{1.22829}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{318.75312}{99.34465}{35.38135}{1.23423}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{319.75566}{100.05929}{35.69197}{1.23902}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{320.75907}{100.78217}{35.93101}{1.24276}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{321.76325}{101.51143}{36.10678}{1.24553}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{322.76811}{102.24541}{36.22648}{1.24743}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{323.77356}{102.98262}{36.29637}{1.24855}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{324.77955}{103.72171}{36.32192}{1.24896}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{325.786}{104.4615}{36.30791}{1.24874}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{326.79288}{105.20091}{36.25857}{1.24795}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{327.80014}{105.93898}{36.17761}{1.24666}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{328.80774}{106.67487}{36.06834}{1.24492}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{329.81564}{107.40782}{35.93369}{1.2428}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{330.82383}{108.13715}{35.77629}{1.24033}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{331.83226}{108.86228}{35.59847}{1.23757}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{332.84092}{109.58267}{35.40235}{1.23455}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{333.84978}{110.29786}{35.18981}{1.23132}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{334.85883}{111.00745}{34.96256}{1.22789}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{335.86804}{111.71108}{34.72215}{1.22431}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{336.87741}{112.40845}{34.46997}{1.2206}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{337.88692}{113.09928}{34.20728}{1.21678}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{338.89655}{113.78334}{33.93524}{1.21288}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{339.9063}{114.46043}{33.6549}{1.20891}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{340.91615}{115.1304}{33.3672}{1.2049}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{341.92609}{115.7931}{33.07303}{1.20086}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{342.93611}{116.44842}{32.77317}{1.19679}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{343.94621}{117.09626}{32.46836}{1.19273}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{344.95637}{117.73656}{32.15926}{1.18866}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{345.9666}{118.36925}{31.84647}{1.18462}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{346.97687}{118.99431}{31.53057}{1.18059}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{347.9872}{119.6117}{31.21205}{1.1766}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{348.99756}{120.22142}{30.89141}{1.17264}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{350.00796}{120.82347}{30.56905}{1.16872}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{351.01839}{121.41785}{30.24539}{1.16485}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{352.02885}{122.00459}{29.92078}{1.16104}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{353.03933}{122.58372}{29.59557}{1.15728}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{354.04982}{123.15527}{29.27006}{1.15357}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{355.06033}{123.71928}{28.94453}{1.14993}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{356.07085}{124.27581}{28.61924}{1.14635}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{357.08137}{124.82489}{28.29444}{1.14283}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{358.0919}{125.3666}{27.97034}{1.13938}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{359.10243}{125.90098}{27.64714}{1.13599}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{360.11296}{126.42811}{27.32503}{1.13268}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{361.12349}{126.94805}{27.00417}{1.12943}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{362.134}{127.46087}{26.68473}{1.12624}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{363.14451}{127.96665}{26.36685}{1.12313}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{364.15501}{128.46545}{26.05066}{1.12008}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{365.1655}{128.95735}{25.73627}{1.1171}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{366.17597}{129.44243}{25.4238}{1.11419}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{367.18642}{129.92077}{25.11335}{1.11134}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{368.19686}{130.39243}{24.805}{1.10856}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{369.20727}{130.85751}{24.49885}{1.10585}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{370.21767}{131.31608}{24.19496}{1.1032}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{371.22805}{131.76822}{23.8934}{1.10061}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{372.2384}{132.214}{23.59423}{1.09809}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{373.24873}{132.65352}{23.29752}{1.09562}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{374.25903}{133.08684}{23.0033}{1.09322}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{375.2693}{133.51406}{22.71163}{1.09088}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{376.27955}{133.93524}{22.42254}{1.08859}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{377.28978}{134.35046}{22.13607}{1.08636}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{378.29997}{134.75981}{21.85225}{1.08419}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{379.31013}{135.16336}{21.5711}{1.08208}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{380.32027}{135.56119}{21.29266}{1.08001}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{381.33037}{135.95338}{21.01693}{1.078}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{382.34045}{136.34}{20.74394}{1.07605}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{383.35049}{136.72113}{20.47369}{1.07414}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{384.3605}{137.09684}{20.20621}{1.07228}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{385.37048}{137.4672}{19.94149}{1.07047}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{386.38042}{137.8323}{19.67955}{1.06871}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{387.39033}{138.1922}{19.42039}{1.067}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{388.40021}{138.54697}{19.16401}{1.06533}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{389.41006}{138.89669}{18.9104}{1.0637}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{390.41987}{139.24142}{18.65957}{1.06212}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{391.42965}{139.58124}{18.41152}{1.06058}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{392.43939}{139.91622}{18.16623}{1.05908}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{393.4491}{140.24641}{17.92371}{1.05762}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{394.45878}{140.57189}{17.68393}{1.0562}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{395.46842}{140.89273}{17.4469}{1.05482}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{396.47803}{141.20899}{17.21261}{1.05347}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{397.4876}{141.52073}{16.98103}{1.05216}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{398.49714}{141.82802}{16.75216}{1.05089}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{399.50664}{142.13092}{16.52599}{1.04965}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{400.51611}{142.42949}{16.30249}{1.04844}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{401.52555}{142.7238}{16.08166}{1.04727}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{402.53495}{143.0139}{15.86348}{1.04613}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{403.54432}{143.29985}{15.64793}{1.04502}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{404.55365}{143.58172}{15.435}{1.04394}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{405.56295}{143.85956}{15.22466}{1.04289}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{406.57221}{144.13343}{15.01689}{1.04187}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{407.58145}{144.40338}{14.81169}{1.04088}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{408.59064}{144.66948}{14.60902}{1.03991}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{409.59981}{144.93176}{14.40887}{1.03897}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{410.60894}{145.1903}{14.21122}{1.03806}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{411.61803}{145.44514}{14.01604}{1.03717}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{412.6271}{145.69634}{13.82333}{1.0363}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{413.63613}{145.94394}{13.63304}{1.03546}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{414.64513}{146.188}{13.44517}{1.03465}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{415.6541}{146.42857}{13.25969}{1.03385}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{416.66303}{146.6657}{13.07658}{1.03308}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{417.67193}{146.89944}{12.89582}{1.03233}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{418.6808}{147.12983}{12.71738}{1.0316}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{419.68964}{147.35693}{12.54124}{1.03089}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{420.69845}{147.58078}{12.36738}{1.0302}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{421.70723}{147.80143}{12.19578}{1.02952}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{422.71597}{148.01891}{12.02641}{1.02887}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{423.72469}{148.23329}{11.85926}{1.02824}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{424.73337}{148.4446}{11.69429}{1.02762}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{425.74203}{148.65289}{11.53148}{1.02702}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{426.75065}{148.8582}{11.37082}{1.02644}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{427.75925}{149.06057}{11.21227}{1.02587}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{428.76782}{149.26004}{11.05583}{1.02532}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{429.77635}{149.45667}{10.90145}{1.02478}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{430.78486}{149.65047}{10.74913}{1.02426}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{431.79334}{149.84151}{10.59883}{1.02376}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{432.8018}{150.02981}{10.45054}{1.02326}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{433.81022}{150.21541}{10.30422}{1.02278}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{434.81862}{150.39836}{10.15987}{1.02232}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{435.82699}{150.5787}{10.01746}{1.02187}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{436.83533}{150.75645}{9.87696}{1.02143}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{437.84364}{150.93166}{9.73835}{1.021}{1.7}{0.85}}%
{\color[HTML]{762B38}\vlStroke{438.85193}{151.10436}{9.60161}{1.02059}{1.7}{0.85}}%
{\color[HTML]{777D83}\vlStroke{280}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{281.00629}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{282.01258}{163}{0}{0.78742}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{285}{163}{0}{0.03145}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{285.03145}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{286.03774}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{287.04403}{163}{0}{0.75597}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{290}{163}{0}{0.06289}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{290.06289}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{291.06918}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{292.07547}{163}{0}{0.72453}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{295}{163}{0}{0.09434}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{295.09434}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{296.10063}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{297.10692}{163}{0}{0.69308}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{300}{163}{0}{0.12579}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{300.12579}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{301.13208}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{302.13836}{163}{0}{0.66164}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{305}{163}{0}{0.15723}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{305.15723}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{306.16352}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{307.16981}{163}{0}{0.63019}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{310}{163}{0}{0.18868}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{310.18868}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{311.19497}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{312.20126}{163}{0}{0.59874}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{312.8}{163}{0}{0.00001}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{315}{163}{0}{0.22013}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{315.22013}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{316.22642}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{317.2327}{163}{0}{0.5673}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{317.8}{163}{0}{0.00001}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{320}{163}{0}{0.25157}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{320.25157}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{321.25786}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{322.26415}{163}{0}{0.53585}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{322.8}{163}{0}{0.00001}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{325}{163}{0}{0.28302}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{325.28302}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{326.28931}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{327.2956}{163}{0}{0.5044}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{327.8}{163}{0}{0.00001}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{330}{163}{0}{0.31447}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{330.31447}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{331.32075}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{332.32704}{163}{0}{0.47296}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{332.8}{163}{0}{0.00001}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{335}{163}{0}{0.34591}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{335.34591}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{336.3522}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{337.35849}{163}{0}{0.44151}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{337.8}{163}{0}{0.00001}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{340}{163}{0}{0.37736}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{340.37736}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{341.38365}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{342.38994}{163}{0}{0.41006}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{342.8}{163}{0}{0.00001}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{345}{163}{0}{0.40881}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{345.40881}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{346.41509}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{347.42138}{163}{0}{0.37862}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{347.8}{163}{0}{0.00001}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{350}{163}{0}{0.44025}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{350.44025}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{351.44654}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{352.45283}{163}{0}{0.34717}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{352.8}{163}{0}{0.00001}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{355}{163}{0}{0.4717}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{355.4717}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{356.47799}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{357.48428}{163}{0}{0.31572}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{357.8}{163}{0}{0.00001}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{360}{163}{0}{0.50314}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{360.50314}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{361.50943}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{362.51572}{163}{0}{0.28428}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{362.8}{163}{0}{0.00001}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{365}{163}{0}{0.53459}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{365.53459}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{366.54088}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{367.54717}{163}{0}{0.25283}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{367.8}{163}{0}{0.00001}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{370}{163}{0}{0.56604}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{370.56604}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{371.57233}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{372.57862}{163}{0}{0.22138}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{372.8}{163}{0}{0.00001}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{375}{163}{0}{0.59748}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{375.59748}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{376.60377}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{377.61006}{163}{0}{0.18994}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{377.8}{163}{0}{0.00001}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{380}{163}{0}{0.62893}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{380.62893}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{381.63522}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{382.64151}{163}{0}{0.15849}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{382.8}{163}{0}{0.00001}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{385}{163}{0}{0.66038}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{385.66038}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{386.66667}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{387.67296}{163}{0}{0.12704}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{387.8}{163}{0}{0.00001}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{390}{163}{0}{0.69182}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{390.69182}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{391.69811}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{392.7044}{163}{0}{0.0956}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{392.8}{163}{0}{0.00001}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{395}{163}{0}{0.72327}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{395.72327}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{396.72956}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{397.73585}{163}{0}{0.06415}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{397.8}{163}{0}{0.00001}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{400}{163}{0}{0.75472}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{400.75472}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{401.76101}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{402.7673}{163}{0}{0.0327}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{402.8}{163}{0}{0.00001}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{405}{163}{0}{0.78616}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{405.78616}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{406.79245}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{407.79874}{163}{0}{0.00126}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{407.8}{163}{0}{0.00001}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{410}{163}{0}{0.81761}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{410.81761}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{411.8239}{163}{0}{0.9761}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{415}{163}{0}{0.84906}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{415.84906}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{416.85535}{163}{0}{0.94465}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{420}{163}{0}{0.8805}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{420.8805}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{421.88679}{163}{0}{0.91321}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{425}{163}{0}{0.91195}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{425.91195}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{426.91824}{163}{0}{0.88176}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{430}{163}{0}{0.9434}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{430.9434}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{431.94969}{163}{0}{0.85031}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{435}{163}{0}{0.97484}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{435.97484}{163}{0}{1.00629}{1.15}{0.575}}%
{\color[HTML]{777D83}\vlStroke{436.98113}{163}{0}{0.81887}{1.15}{0.575}}%
{\color[HTML]{000000}\put(280,163){\circle*{4.6}}}%
{\color[HTML]{176B64}\put(376,207.31675){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.1}{11.8}\selectfont $z(0)=+z_0$}}}%
{\color[HTML]{762B38}\put(376,118.68325){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.1}{11.8}\selectfont $z(0)=-z_0$}}}%
{\color[HTML]{000000}\put(355,26){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.1}{11.8}\selectfont position-only reduction: zero mean}}}%
{\color[HTML]{000000}\put(117,23){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.2}\selectfont $F_q(0)=\pm k_\star z_0$}}}%
\end{picture}%


==> vlt-figures/figure-286.tex <==
\begin{picture}(470,291)%
{\color[HTML]{000000}\put(118,276){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.2}{13}\selectfont \bfseries (a) A site moves with its whole body}}}%
{\color[HTML]{000000}\put(356,276){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.2}{13}\selectfont \bfseries (b) Rotation follows a curved path}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 72 211 m 55.96919 233.06451 l 55.96919 230.7875 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 55.96919 233.06451 m 30.03081 236.86597 l 55.96919 230.7875 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 72 211 m 55.96919 201.16484 l 55.96919 185.13403 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92549 0.92941 0.92941 rg 14 211 m 30.03081 217.15089 l 30.03081 236.86597 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 30.03081 188.93549 m 55.96919 185.13403 l 55.96919 201.16484 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 30.03081 188.93549 m 30.03081 217.15089 l 14 211 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 72 211 m 55.96919 230.7875 l 55.96919 201.16484 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93333 rg 30.03081 236.86597 m 30.03081 217.15089 l 55.96919 230.7875 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 30.03081 188.93549 m 55.96919 201.16484 l 30.03081 217.15089 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 55.96919 201.16484 m 55.96919 230.7875 l 30.03081 217.15089 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 55.96919 230.7875 m 30.03081 217.15089 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 72 211 m 55.96919 185.13403 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 72 211 m 55.96919 230.7875 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 55.96919 233.06451 m 30.03081 236.86597 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 55.96919 201.16484 m 30.03081 217.15089 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 30.03081 188.93549 m 30.03081 217.15089 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 30.03081 236.86597 m 55.96919 230.7875 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 55.96919 233.06451 m 55.96919 230.7875 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 55.96919 185.13403 m 55.96919 201.16484 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 14 211 m 30.03081 236.86597 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 30.03081 188.93549 m 55.96919 185.13403 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 72 211 m 55.96919 201.16484 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 72 211 m 55.96919 233.06451 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 55.96919 201.16484 m 55.96919 230.7875 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 30.03081 188.93549 m 55.96919 201.16484 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 30.03081 236.86597 m 30.03081 217.15089 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 30.03081 188.93549 m 14 211 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 14 211 m 30.03081 217.15089 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 204 211 m 187.96919 233.06451 l 187.96919 230.7875 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 187.96919 233.06451 m 162.03081 236.86597 l 187.96919 230.7875 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.93725 0.94902 rg 204 211 m 187.96919 201.16484 l 187.96919 185.13403 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.9098 0.92941 rg 146 211 m 162.03081 217.15089 l 162.03081 236.86597 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.85882 0.88627 0.91373 rg 162.03081 188.93549 m 187.96919 185.13403 l 187.96919 201.16484 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83529 0.87059 0.89804 rg 162.03081 188.93549 m 162.03081 217.15089 l 146 211 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91373 0.93333 0.9451 rg 204 211 m 187.96919 230.7875 l 187.96919 201.16484 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.91373 0.93333 rg 162.03081 236.86597 m 162.03081 217.15089 l 187.96919 230.7875 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81176 0.85098 0.88235 rg 162.03081 188.93549 m 187.96919 201.16484 l 162.03081 217.15089 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.84706 0.87843 0.90588 rg 187.96919 201.16484 m 187.96919 230.7875 l 162.03081 217.15089 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 187.96919 230.7875 m 162.03081 217.15089 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 204 211 m 187.96919 185.13403 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 204 211 m 187.96919 230.7875 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 187.96919 233.06451 m 162.03081 236.86597 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 187.96919 201.16484 m 162.03081 217.15089 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 162.03081 188.93549 m 162.03081 217.15089 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 162.03081 236.86597 m 187.96919 230.7875 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 187.96919 233.06451 m 187.96919 230.7875 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 187.96919 185.13403 m 187.96919 201.16484 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 146 211 m 162.03081 236.86597 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 162.03081 188.93549 m 187.96919 185.13403 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 204 211 m 187.96919 201.16484 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 204 211 m 187.96919 233.06451 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 187.96919 201.16484 m 187.96919 230.7875 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 162.03081 188.93549 m 187.96919 201.16484 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 162.03081 236.86597 m 162.03081 217.15089 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 162.03081 188.93549 m 146 211 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 146 211 m 162.03081 217.15089 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.85 w [3 2.3] 0 d 72 211 m 146 211 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 0.0902 0.41961 0.39216 RG 0.85 w 75.8 211 m 75.7817 211.37247 l 75.72698 211.74134 l 75.63637 212.10308 l 75.51074 212.4542 l 75.3513 212.79131 l 75.15958 213.11117 l 74.93744 213.41069 l 74.68701 213.68701 l 74.41069 213.93744 l 74.11117 214.15958 l 73.79131 214.3513 l 73.4542 214.51074 l 73.10308 214.63637 l 72.74134 214.72698 l 72.37247 214.7817 l 72 214.8 l 71.62753 214.7817 l 71.25866 214.72698 l 70.89692 214.63637 l 70.5458 214.51074 l 70.20869 214.3513 l 69.88883 214.15958 l 69.58931 213.93744 l 69.31299 213.68701 l 69.06256 213.41069 l 68.84042 213.11117 l 68.6487 212.79131 l 68.48926 212.4542 l 68.36363 212.10308 l 68.27302 211.74134 l 68.2183 211.37247 l 68.2 211 l 68.2183 210.62753 l 68.27302 210.25866 l 68.36363 209.89692 l 68.48926 209.5458 l 68.6487 209.20869 l 68.84042 208.88883 l 69.06256 208.58931 l 69.31299 208.31299 l 69.58931 208.06256 l 69.88883 207.84042 l 70.20869 207.6487 l 70.5458 207.48926 l 70.89692 207.36363 l 71.25866 207.27302 l 71.62753 207.2183 l 72 207.2 l 72.37247 207.2183 l 72.74134 207.27302 l 73.10308 207.36363 l 73.4542 207.48926 l 73.79131 207.6487 l 74.11117 207.84042 l 74.41069 208.06256 l 74.68701 208.31299 l 74.93744 208.58931 l 75.15958 208.88883 l 75.3513 209.20869 l 75.51074 209.5458 l 75.63637 209.89692 l 75.72698 210.25866 l 75.7817 210.62753 l 75.8 211 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 rg 0.46275 0.16863 0.21961 RG 0.85 w 149.8 211 m 149.7817 211.37247 l 149.72698 211.74134 l 149.63637 212.10308 l 149.51074 212.4542 l 149.3513 212.79131 l 149.15958 213.11117 l 148.93744 213.41069 l 148.68701 213.68701 l 148.41069 213.93744 l 148.11117 214.15958 l 147.79131 214.3513 l 147.4542 214.51074 l 147.10308 214.63637 l 146.74134 214.72698 l 146.37247 214.7817 l 146 214.8 l 145.62753 214.7817 l 145.25866 214.72698 l 144.89692 214.63637 l 144.5458 214.51074 l 144.20869 214.3513 l 143.88883 214.15958 l 143.58931 213.93744 l 143.31299 213.68701 l 143.06256 213.41069 l 142.84042 213.11117 l 142.6487 212.79131 l 142.48926 212.4542 l 142.36363 212.10308 l 142.27302 211.74134 l 142.2183 211.37247 l 142.2 211 l 142.2183 210.62753 l 142.27302 210.25866 l 142.36363 209.89692 l 142.48926 209.5458 l 142.6487 209.20869 l 142.84042 208.88883 l 143.06256 208.58931 l 143.31299 208.31299 l 143.58931 208.06256 l 143.88883 207.84042 l 144.20869 207.6487 l 144.5458 207.48926 l 144.89692 207.36363 l 145.25866 207.27302 l 145.62753 207.2183 l 146 207.2 l 146.37247 207.2183 l 146.74134 207.27302 l 147.10308 207.36363 l 147.4542 207.48926 l 147.79131 207.6487 l 148.11117 207.84042 l 148.41069 208.06256 l 148.68701 208.31299 l 148.93744 208.58931 l 149.15958 208.88883 l 149.3513 209.20869 l 149.51074 209.5458 l 149.63637 209.89692 l 149.72698 210.25866 l 149.7817 210.62753 l 149.8 211 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.9 w 175 211 m 146 211 l S Q}}\fi%
{\color[HTML]{000000}\put(175,168){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.7}{12.5}\selectfont $\vct b_{jb}$}}}%
{\color[HTML]{000000}\put(42,170){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont body $i$}}}%
{\color[HTML]{000000}\put(175,150){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont body $j$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.3 w 178 247 m 197 247 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.3 w 197 247 m 193 245.32 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.3 w 197 247 m 193 248.68 l S Q}}\fi%
{\color[HTML]{000000}\put(164,247){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont $\vct u_j$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.3 w 136.32909 216.05573 m 136.2221 215.15629 l 136.13604 214.2546 l 136.07094 213.35115 l 136.02683 212.44644 l 136.00375 211.54095 l 136.00171 210.63517 l 136.0207 209.72958 l 136.06071 208.82468 l 136.12174 207.92095 l 136.20373 207.01888 l 136.30665 206.11896 l 136.43044 205.22168 l 136.57504 204.32751 l 136.74036 203.43693 l 136.92632 202.55044 l 137.13282 201.66851 l 137.35975 200.79161 l 137.60697 199.92022 l 137.87437 199.0548 l 138.1618 198.19583 l 138.46909 197.34376 l 138.7961 196.49906 l 139.14263 195.66218 l 139.5085 194.83358 l 139.89351 194.01369 l 140.29747 193.20297 l 140.72014 192.40185 l 141.1613 191.61076 l 141.62072 190.83013 l 142.09814 190.06038 l 142.59331 189.30192 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.3 w 142.09814 190.06038 m 142.59331 189.30192 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.3 w 142.59331 189.30192 m 138.99988 191.73289 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.3 w 142.59331 189.30192 m 141.81336 193.56971 l S Q}}\fi%
{\color[HTML]{000000}\put(119,183){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.7}{12.5}\selectfont $\vct\theta_j$}}}%
{\color[HTML]{000000}\put(106,120){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11}{12.8}\selectfont $\delta\vct d=\vct a_e(\vct\zeta)$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.85 w 405 215 m 345 215 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.85 w 405 215 m 356.16729 180.13789 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 rg 0.0902 0.09804 0.10588 RG 0.85 w 407 215 m 406.99037 215.19603 l 406.96157 215.39018 l 406.91388 215.58057 l 406.84776 215.76537 l 406.76384 215.94279 l 406.66294 216.11114 l 406.54602 216.26879 l 406.41421 216.41421 l 406.26879 216.54602 l 406.11114 216.66294 l 405.94279 216.76384 l 405.76537 216.84776 l 405.58057 216.91388 l 405.39018 216.96157 l 405.19603 216.99037 l 405 217 l 404.80397 216.99037 l 404.60982 216.96157 l 404.41943 216.91388 l 404.23463 216.84776 l 404.05721 216.76384 l 403.88886 216.66294 l 403.73121 216.54602 l 403.58579 216.41421 l 403.45398 216.26879 l 403.33706 216.11114 l 403.23616 215.94279 l 403.15224 215.76537 l 403.08612 215.58057 l 403.03843 215.39018 l 403.00963 215.19603 l 403 215 l 403.00963 214.80397 l 403.03843 214.60982 l 403.08612 214.41943 l 403.15224 214.23463 l 403.23616 214.05721 l 403.33706 213.88886 l 403.45398 213.73121 l 403.58579 213.58579 l 403.73121 213.45398 l 403.88886 213.33706 l 404.05721 213.23616 l 404.23463 213.15224 l 404.41943 213.08612 l 404.60982 213.03843 l 404.80397 213.00963 l 405 213 l 405.19603 213.00963 l 405.39018 213.03843 l 405.58057 213.08612 l 405.76537 213.15224 l 405.94279 213.23616 l 406.11114 213.33706 l 406.26879 213.45398 l 406.41421 213.58579 l 406.54602 213.73121 l 406.66294 213.88886 l 406.76384 214.05721 l 406.84776 214.23463 l 406.91388 214.41943 l 406.96157 214.60982 l 406.99037 214.80397 l 407 215 l h B Q}}\fi%
{\color[HTML]{000000}\put(409,231){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont $\vct R_j$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1.7 w 345 215 m 345.00395 214.31113 l 345.01582 213.62234 l 345.03559 212.93374 l 345.06326 212.24541 l 345.09884 211.55745 l 345.14231 210.86994 l 345.19368 210.18297 l 345.25292 209.49663 l 345.32005 208.81103 l 345.39504 208.12624 l 345.47789 207.44235 l 345.56858 206.75946 l 345.66711 206.07766 l 345.77346 205.39703 l 345.88762 204.71767 l 346.00957 204.03967 l 346.13929 203.36311 l 346.27678 202.68808 l 346.42201 202.01468 l 346.57495 201.34299 l 346.7356 200.6731 l 346.90394 200.00509 l 347.07992 199.33907 l 347.26355 198.67511 l 347.45478 198.0133 l 347.65361 197.35373 l 347.85999 196.69648 l 348.0739 196.04165 l 348.29532 195.38932 l 348.52421 194.73957 l 348.76055 194.0925 l 349.0043 193.44818 l 349.25543 192.8067 l 349.51391 192.16814 l 349.7797 191.5326 l 350.05278 190.90015 l 350.3331 190.27088 l 350.62062 189.64486 l 350.91531 189.02219 l 351.21713 188.40295 l 351.52605 187.78721 l 351.84201 187.17505 l 352.16497 186.56657 l 352.49491 185.96183 l 352.83176 185.36092 l 353.17549 184.76392 l 353.52606 184.1709 l 353.88341 183.58195 l 354.24749 182.99714 l 354.61827 182.41655 l 354.99569 181.84025 l 355.3797 181.26833 l 355.77025 180.70085 l 356.16729 180.13789 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1.7 w 355.77025 180.70085 m 356.16729 180.13789 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1.7 w 356.16729 180.13789 m 352.48898 182.43842 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1.7 w 356.16729 180.13789 m 355.23478 184.37497 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.5 w 345 215 m 345 177.8 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.5 w 345 177.8 m 343.32 181.8 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.5 w 345 177.8 m 346.68 181.8 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.5 w 345 177.8 m 356.532 177.8 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.5 w 356.532 177.8 m 352.532 176.12 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.5 w 356.532 177.8 m 352.532 179.48 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 1 1 1 rg 0.0902 0.09804 0.10588 RG 0.85 w 348 215 m 347.98555 215.29405 l 347.94236 215.58527 l 347.87082 215.87085 l 347.77164 216.14805 l 347.64576 216.41419 l 347.49441 216.66671 l 347.31903 216.90318 l 347.12132 217.12132 l 346.90318 217.31903 l 346.66671 217.49441 l 346.41419 217.64576 l 346.14805 217.77164 l 345.87085 217.87082 l 345.58527 217.94236 l 345.29405 217.98555 l 345 218 l 344.70595 217.98555 l 344.41473 217.94236 l 344.12915 217.87082 l 343.85195 217.77164 l 343.58581 217.64576 l 343.33329 217.49441 l 343.09682 217.31903 l 342.87868 217.12132 l 342.68097 216.90318 l 342.50559 216.66671 l 342.35424 216.41419 l 342.22836 216.14805 l 342.12918 215.87085 l 342.05764 215.58527 l 342.01445 215.29405 l 342 215 l 342.01445 214.70595 l 342.05764 214.41473 l 342.12918 214.12915 l 342.22836 213.85195 l 342.35424 213.58581 l 342.50559 213.33329 l 342.68097 213.09682 l 342.87868 212.87868 l 343.09682 212.68097 l 343.33329 212.50559 l 343.58581 212.35424 l 343.85195 212.22836 l 344.12915 212.12918 l 344.41473 212.05764 l 344.70595 212.01445 l 345 212 l 345.29405 212.01445 l 345.58527 212.05764 l 345.87085 212.12918 l 346.14805 212.22836 l 346.41419 212.35424 l 346.66671 212.50559 l 346.90318 212.68097 l 347.12132 212.87868 l 347.31903 213.09682 l 347.49441 213.33329 l 347.64576 213.58581 l 347.77164 213.85195 l 347.87082 214.12915 l 347.94236 214.41473 l 347.98555 214.70595 l 348 215 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 rg 0.0902 0.09804 0.10588 RG 0.85 w 359.16729 180.13789 m 359.15285 180.43194 l 359.10965 180.72316 l 359.03811 181.00874 l 358.93893 181.28594 l 358.81306 181.55208 l 358.6617 181.8046 l 358.48632 182.04107 l 358.28861 182.25921 l 358.07047 182.45692 l 357.834 182.6323 l 357.58148 182.78365 l 357.31534 182.90953 l 357.03815 183.00871 l 356.75256 183.08025 l 356.46134 183.12344 l 356.16729 183.13789 l 355.87324 183.12344 l 355.58202 183.08025 l 355.29644 183.00871 l 355.01924 182.90953 l 354.7531 182.78365 l 354.50058 182.6323 l 354.26411 182.45692 l 354.04597 182.25921 l 353.84826 182.04107 l 353.67288 181.8046 l 353.52153 181.55208 l 353.39565 181.28594 l 353.29647 181.00874 l 353.22494 180.72316 l 353.18174 180.43194 l 353.16729 180.13789 l 353.18174 179.84384 l 353.22494 179.55262 l 353.29647 179.26704 l 353.39565 178.98984 l 353.52153 178.7237 l 353.67288 178.47118 l 353.84826 178.23471 l 354.04597 178.01657 l 354.26411 177.81886 l 354.50058 177.64348 l 354.7531 177.49213 l 355.01924 177.36625 l 355.29644 177.26707 l 355.58202 177.19553 l 355.87324 177.15234 l 356.16729 177.13789 l 356.46134 177.15234 l 356.75256 177.19553 l 357.03815 177.26707 l 357.31534 177.36625 l 357.58148 177.49213 l 357.834 177.64348 l 358.07047 177.81886 l 358.28861 178.01657 l 358.48632 178.23471 l 358.6617 178.47118 l 358.81306 178.7237 l 358.93893 178.98984 l 359.03811 179.26704 l 359.10965 179.55262 l 359.15285 179.84384 l 359.16729 180.13789 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 1 1 1 rg 0.46275 0.16863 0.21961 RG 0.85 w 359.332 177.8 m 359.31852 178.07445 l 359.2782 178.34625 l 359.21143 178.6128 l 359.11886 178.87151 l 359.00138 179.11991 l 358.86011 179.3556 l 358.69643 179.5763 l 358.5119 179.7799 l 358.3083 179.96443 l 358.0876 180.12811 l 357.85191 180.26938 l 357.60351 180.38686 l 357.3448 180.47943 l 357.07825 180.5462 l 356.80645 180.58652 l 356.532 180.6 l 356.25755 180.58652 l 355.98575 180.5462 l 355.7192 180.47943 l 355.46049 180.38686 l 355.21209 180.26938 l 354.9764 180.12811 l 354.7557 179.96443 l 354.5521 179.7799 l 354.36757 179.5763 l 354.20389 179.3556 l 354.06262 179.11991 l 353.94514 178.87151 l 353.85257 178.6128 l 353.7858 178.34625 l 353.74548 178.07445 l 353.732 177.8 l 353.74548 177.52555 l 353.7858 177.25375 l 353.85257 176.9872 l 353.94514 176.72849 l 354.06262 176.48009 l 354.20389 176.2444 l 354.36757 176.0237 l 354.5521 175.8201 l 354.7557 175.63557 l 354.9764 175.47189 l 355.21209 175.33062 l 355.46049 175.21314 l 355.7192 175.12057 l 355.98575 175.0538 l 356.25755 175.01348 l 356.532 175 l 356.80645 175.01348 l 357.07825 175.0538 l 357.3448 175.12057 l 357.60351 175.21314 l 357.85191 175.33062 l 358.0876 175.47189 l 358.3083 175.63557 l 358.5119 175.8201 l 358.69643 176.0237 l 358.86011 176.2444 l 359.00138 176.48009 l 359.11886 176.72849 l 359.21143 176.9872 l 359.2782 177.25375 l 359.31852 177.52555 l 359.332 177.8 l h B Q}}\fi%
{\color[HTML]{176B64}\put(320,204){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont $\delta\vct x$}}}%
{\color[HTML]{762B38}\put(362,155){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont $\tfrac12\delta^2\vct x$}}}%
{\color[HTML]{000000}\put(353,120){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.8}{11.6}\selectfont arc and tangent share one length scale}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96078 0.96471 0.96471 rg 18 28 m 452 28 l 452 96 l 18 96 l h f Q}}\fi%
{\color[HTML]{000000}\put(235,75){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{12}{13.8}\selectfont $\delta^2 v=\vct a_e^{\mathsf T}\mathsf C_e\vct a_e+v^{\prime}(d)\vct n\!\cdot\!\vct b_e$}}}%
{\color[HTML]{000000}\put(120,48){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.4}{12.2}\selectfont Cartesian interaction curvature}}}%
{\color[HTML]{000000}\put(354,48){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.4}{12.2}\selectfont curvature of the body-site path}}}%
\end{picture}%


==> vlt-figures/figure-287.tex <==
\begin{picture}(470,302)%
{\color[HTML]{000000}\put(123,287){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.2}{13}\selectfont \bfseries (a) Six scalar site-distance channels}}}%
{\color[HTML]{000000}\put(360,287){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.2}{13}\selectfont \bfseries (b) Independent relative restrictions}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.92549 0.92157 rg 43.95753 201.44404 m 35.88379 203.59667 l 44.97816 171.19875 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81569 0.88235 0.87843 rg 43.95753 201.44404 m 56.60452 229.59149 l 35.88379 203.59667 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 71.31952 177.17056 m 44.97816 171.19875 l 80.15642 164.32134 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.8902 0.88627 rg 78.50501 213.25926 m 91.78279 222.71408 l 56.60452 229.59149 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 100.87716 190.31616 m 71.31952 177.17056 l 80.15642 164.32134 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.93725 0.93333 rg 100.87716 190.31616 m 91.78279 222.71408 l 78.50501 213.25926 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.93333 0.92941 rg 43.95753 201.44404 m 44.97816 171.19875 l 71.31952 177.17056 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.78824 0.86667 0.85882 rg 43.95753 201.44404 m 78.50501 213.25926 l 56.60452 229.59149 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.94118 0.94118 rg 100.87716 190.31616 m 78.50501 213.25926 l 71.31952 177.17056 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83922 0.89804 0.89412 rg 43.95753 201.44404 m 71.31952 177.17056 l 78.50501 213.25926 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 91.78279 222.71408 m 56.60452 229.59149 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 100.87716 190.31616 m 71.31952 177.17056 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 100.87716 190.31616 m 91.78279 222.71408 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 78.50501 213.25926 m 56.60452 229.59149 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 43.95753 201.44404 m 56.60452 229.59149 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 71.31952 177.17056 m 44.97816 171.19875 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 71.31952 177.17056 m 78.50501 213.25926 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 43.95753 201.44404 m 71.31952 177.17056 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 100.87716 190.31616 m 78.50501 213.25926 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 80.15642 164.32134 m 44.97816 171.19875 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 35.88379 203.59667 m 44.97816 171.19875 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 78.50501 213.25926 m 91.78279 222.71408 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 71.31952 177.17056 m 80.15642 164.32134 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 43.95753 201.44404 m 78.50501 213.25926 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 100.87716 190.31616 m 80.15642 164.32134 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 43.95753 201.44404 m 35.88379 203.59667 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 43.95753 201.44404 m 44.97816 171.19875 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 35.88379 203.59667 m 56.60452 229.59149 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98824 0.98039 0.94902 rg 210.0243 169.2244 m 188.81863 149.54821 l 185.27359 145.67235 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98824 0.98039 0.94902 rg 188.81863 149.54821 m 155.33879 146.95335 l 185.27359 145.67235 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98824 0.97647 0.94118 rg 210.0243 169.2244 m 195.90027 203.13382 l 195.38627 185.06136 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96863 0.94118 0.85882 rg 195.38627 185.06136 m 195.90027 203.13382 l 165.96546 204.41482 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.95686 0.89804 rg 161.58877 171.29709 m 141.21476 180.86277 l 155.33879 146.95335 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98824 0.98039 0.94902 rg 210.0243 169.2244 m 195.38627 185.06136 l 188.81863 149.54821 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.92941 0.83529 rg 161.58877 171.29709 m 165.96546 204.41482 l 141.21476 180.86277 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98824 0.97647 0.9451 rg 161.58877 171.29709 m 155.33879 146.95335 l 188.81863 149.54821 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.93333 0.83922 rg 161.58877 171.29709 m 195.38627 185.06136 l 165.96546 204.41482 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.96078 0.9098 rg 161.58877 171.29709 m 188.81863 149.54821 l 195.38627 185.06136 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 195.90027 203.13382 m 165.96546 204.41482 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 210.0243 169.2244 m 188.81863 149.54821 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 210.0243 169.2244 m 195.90027 203.13382 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 195.38627 185.06136 m 165.96546 204.41482 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 161.58877 171.29709 m 165.96546 204.41482 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 188.81863 149.54821 m 155.33879 146.95335 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 188.81863 149.54821 m 195.38627 185.06136 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 161.58877 171.29709 m 188.81863 149.54821 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 210.0243 169.2244 m 195.38627 185.06136 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 185.27359 145.67235 m 155.33879 146.95335 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 141.21476 180.86277 m 155.33879 146.95335 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 195.38627 185.06136 m 195.90027 203.13382 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 188.81863 149.54821 m 185.27359 145.67235 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 161.58877 171.29709 m 195.38627 185.06136 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 210.0243 169.2244 m 185.27359 145.67235 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 161.58877 171.29709 m 141.21476 180.86277 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 161.58877 171.29709 m 155.33879 146.95335 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 141.21476 180.86277 m 165.96546 204.41482 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 1 w 65.44142 216.74227 m 165.96546 204.41482 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 1 1 1 rg 0.19216 0.36471 0.50196 RG 0.85 w 68.04142 216.74227 m 68.0289 216.99712 l 67.99146 217.24951 l 67.92946 217.49701 l 67.8435 217.73725 l 67.73441 217.9679 l 67.60324 218.18676 l 67.45125 218.39169 l 67.2799 218.58075 l 67.09084 218.7521 l 66.8859 218.90409 l 66.66705 219.03527 l 66.43639 219.14436 l 66.19616 219.23032 l 65.94865 219.29231 l 65.69626 219.32975 l 65.44142 219.34227 l 65.18657 219.32975 l 64.93418 219.29231 l 64.68668 219.23032 l 64.44644 219.14436 l 64.21579 219.03527 l 63.99694 218.90409 l 63.792 218.7521 l 63.60294 218.58075 l 63.43159 218.39169 l 63.2796 218.18676 l 63.14842 217.9679 l 63.03933 217.73725 l 62.95337 217.49701 l 62.89138 217.24951 l 62.85394 216.99712 l 62.84142 216.74227 l 62.85394 216.48743 l 62.89138 216.23504 l 62.95337 215.98753 l 63.03933 215.7473 l 63.14842 215.51664 l 63.2796 215.29779 l 63.43159 215.09285 l 63.60294 214.90379 l 63.792 214.73245 l 63.99694 214.58045 l 64.21579 214.44928 l 64.44644 214.34019 l 64.68668 214.25423 l 64.93418 214.19223 l 65.18657 214.15479 l 65.44142 214.14227 l 65.69626 214.15479 l 65.94865 214.19223 l 66.19616 214.25423 l 66.43639 214.34019 l 66.66705 214.44928 l 66.8859 214.58045 l 67.09084 214.73245 l 67.2799 214.90379 l 67.45125 215.09285 l 67.60324 215.29779 l 67.73441 215.51664 l 67.8435 215.7473 l 67.92946 215.98753 l 67.99146 216.23504 l 68.0289 216.48743 l 68.04142 216.74227 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 rg 0.19216 0.36471 0.50196 RG 0.85 w 168.56546 204.41482 m 168.55294 204.66967 l 168.51551 204.92206 l 168.45351 205.16956 l 168.36755 205.4098 l 168.25846 205.64045 l 168.12728 205.8593 l 167.97529 206.06424 l 167.80394 206.2533 l 167.61489 206.42465 l 167.40995 206.57664 l 167.1911 206.70782 l 166.96044 206.81691 l 166.7202 206.90287 l 166.4727 206.96486 l 166.22031 207.0023 l 165.96546 207.01482 l 165.71062 207.0023 l 165.45823 206.96486 l 165.21072 206.90287 l 164.97049 206.81691 l 164.73983 206.70782 l 164.52098 206.57664 l 164.31604 206.42465 l 164.12699 206.2533 l 163.95564 206.06424 l 163.80364 205.8593 l 163.67247 205.64045 l 163.56338 205.4098 l 163.47742 205.16956 l 163.41542 204.92206 l 163.37798 204.66967 l 163.36546 204.41482 l 163.37798 204.15998 l 163.41542 203.90759 l 163.47742 203.66008 l 163.56338 203.41985 l 163.67247 203.18919 l 163.80364 202.97034 l 163.95564 202.7654 l 164.12699 202.57634 l 164.31604 202.405 l 164.52098 202.253 l 164.73983 202.12183 l 164.97049 202.01274 l 165.21072 201.92678 l 165.45823 201.86478 l 165.71062 201.82734 l 165.96546 201.81482 l 166.22031 201.82734 l 166.4727 201.86478 l 166.7202 201.92678 l 166.96044 202.01274 l 167.1911 202.12183 l 167.40995 202.253 l 167.61489 202.405 l 167.80394 202.57634 l 167.97529 202.7654 l 168.12728 202.97034 l 168.25846 203.18919 l 168.36755 203.41985 l 168.45351 203.66008 l 168.51551 203.90759 l 168.55294 204.15998 l 168.56546 204.41482 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 1 w 58.25593 180.65357 m 185.27359 145.67235 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 1 1 1 rg 0.19216 0.36471 0.50196 RG 0.85 w 60.85593 180.65357 m 60.84341 180.90842 l 60.80597 181.16081 l 60.74397 181.40831 l 60.65801 181.64855 l 60.54892 181.87921 l 60.41775 182.09806 l 60.26576 182.303 l 60.09441 182.49205 l 59.90535 182.6634 l 59.70041 182.81539 l 59.48156 182.94657 l 59.2509 183.05566 l 59.01067 183.14162 l 58.76316 183.20362 l 58.51077 183.24105 l 58.25593 183.25357 l 58.00108 183.24105 l 57.74869 183.20362 l 57.50119 183.14162 l 57.26095 183.05566 l 57.0303 182.94657 l 56.81145 182.81539 l 56.60651 182.6634 l 56.41745 182.49205 l 56.2461 182.303 l 56.09411 182.09806 l 55.96293 181.87921 l 55.85384 181.64855 l 55.76788 181.40831 l 55.70589 181.16081 l 55.66845 180.90842 l 55.65593 180.65357 l 55.66845 180.39873 l 55.70589 180.14634 l 55.76788 179.89883 l 55.85384 179.6586 l 55.96293 179.42794 l 56.09411 179.20909 l 56.2461 179.00415 l 56.41745 178.8151 l 56.60651 178.64375 l 56.81145 178.49175 l 57.0303 178.36058 l 57.26095 178.25149 l 57.50119 178.16553 l 57.74869 178.10353 l 58.00108 178.06609 l 58.25593 178.05357 l 58.51077 178.06609 l 58.76316 178.10353 l 59.01067 178.16553 l 59.2509 178.25149 l 59.48156 178.36058 l 59.70041 178.49175 l 59.90535 178.64375 l 60.09441 178.8151 l 60.26576 179.00415 l 60.41775 179.20909 l 60.54892 179.42794 l 60.65801 179.6586 l 60.74397 179.89883 l 60.80597 180.14634 l 60.84341 180.39873 l 60.85593 180.65357 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 1 1 1 rg 0.19216 0.36471 0.50196 RG 0.85 w 187.87359 145.67235 m 187.86107 145.92719 l 187.82364 146.17958 l 187.76164 146.42709 l 187.67568 146.66733 l 187.56659 146.89798 l 187.43542 147.11683 l 187.28342 147.32177 l 187.11207 147.51083 l 186.92302 147.68218 l 186.71808 147.83417 l 186.49923 147.96534 l 186.26857 148.07443 l 186.02833 148.16039 l 185.78083 148.22239 l 185.52844 148.25983 l 185.27359 148.27235 l 185.01875 148.25983 l 184.76636 148.22239 l 184.51885 148.16039 l 184.27862 148.07443 l 184.04796 147.96534 l 183.82911 147.83417 l 183.62417 147.68218 l 183.43512 147.51083 l 183.26377 147.32177 l 183.11177 147.11683 l 182.9806 146.89798 l 182.87151 146.66733 l 182.78555 146.42709 l 182.72355 146.17958 l 182.68611 145.92719 l 182.67359 145.67235 l 182.68611 145.4175 l 182.72355 145.16511 l 182.78555 144.91761 l 182.87151 144.67737 l 182.9806 144.44672 l 183.11177 144.22787 l 183.26377 144.02293 l 183.43512 143.83387 l 183.62417 143.66252 l 183.82911 143.51053 l 184.04796 143.37935 l 184.27862 143.27026 l 184.51885 143.1843 l 184.76636 143.12231 l 185.01875 143.08487 l 185.27359 143.07235 l 185.52844 143.08487 l 185.78083 143.12231 l 186.02833 143.1843 l 186.26857 143.27026 l 186.49923 143.37935 l 186.71808 143.51053 l 186.92302 143.66252 l 187.11207 143.83387 l 187.28342 144.02293 l 187.43542 144.22787 l 187.56659 144.44672 l 187.67568 144.67737 l 187.76164 144.91761 l 187.82364 145.16511 l 187.86107 145.4175 l 187.87359 145.67235 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1 w 71.31952 177.17056 m 162.42043 200.53896 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 rg 0.46275 0.16863 0.21961 RG 0.85 w 73.91952 177.17056 m 73.907 177.4254 l 73.86957 177.67779 l 73.80757 177.9253 l 73.72161 178.16553 l 73.61252 178.39619 l 73.48135 178.61504 l 73.32935 178.81998 l 73.158 179.00903 l 72.96895 179.18038 l 72.76401 179.33238 l 72.54516 179.46355 l 72.3145 179.57264 l 72.07426 179.6586 l 71.82676 179.7206 l 71.57437 179.75804 l 71.31952 179.77056 l 71.06468 179.75804 l 70.81229 179.7206 l 70.56478 179.6586 l 70.32455 179.57264 l 70.09389 179.46355 l 69.87504 179.33238 l 69.6701 179.18038 l 69.48105 179.00903 l 69.3097 178.81998 l 69.1577 178.61504 l 69.02653 178.39619 l 68.91744 178.16553 l 68.83148 177.9253 l 68.76948 177.67779 l 68.73204 177.4254 l 68.71952 177.17056 l 68.73204 176.91571 l 68.76948 176.66332 l 68.83148 176.41582 l 68.91744 176.17558 l 69.02653 175.94493 l 69.1577 175.72607 l 69.3097 175.52113 l 69.48105 175.33208 l 69.6701 175.16073 l 69.87504 175.00874 l 70.09389 174.87756 l 70.32455 174.76847 l 70.56478 174.68251 l 70.81229 174.62052 l 71.06468 174.58308 l 71.31952 174.57056 l 71.57437 174.58308 l 71.82676 174.62052 l 72.07426 174.68251 l 72.3145 174.76847 l 72.54516 174.87756 l 72.76401 175.00874 l 72.96895 175.16073 l 73.158 175.33208 l 73.32935 175.52113 l 73.48135 175.72607 l 73.61252 175.94493 l 73.72161 176.17558 l 73.80757 176.41582 l 73.86957 176.66332 l 73.907 176.91571 l 73.91952 177.17056 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 1 1 1 rg 0.46275 0.16863 0.21961 RG 0.85 w 165.02043 200.53896 m 165.00791 200.7938 l 164.97047 201.04619 l 164.90847 201.2937 l 164.82252 201.53393 l 164.71342 201.76459 l 164.58225 201.98344 l 164.43026 202.18838 l 164.25891 202.37743 l 164.06985 202.54878 l 163.86491 202.70078 l 163.64606 202.83195 l 163.41541 202.94104 l 163.17517 203.027 l 162.92766 203.089 l 162.67527 203.12644 l 162.42043 203.13896 l 162.16558 203.12644 l 161.91319 203.089 l 161.66569 203.027 l 161.42545 202.94104 l 161.1948 202.83195 l 160.97595 202.70078 l 160.77101 202.54878 l 160.58195 202.37743 l 160.4106 202.18838 l 160.25861 201.98344 l 160.12743 201.76459 l 160.01834 201.53393 l 159.93238 201.2937 l 159.87039 201.04619 l 159.83295 200.7938 l 159.82043 200.53896 l 159.83295 200.28411 l 159.87039 200.03172 l 159.93238 199.78422 l 160.01834 199.54398 l 160.12743 199.31332 l 160.25861 199.09447 l 160.4106 198.88953 l 160.58195 198.70048 l 160.77101 198.52913 l 160.97595 198.37713 l 161.1948 198.24596 l 161.42545 198.13687 l 161.66569 198.05091 l 161.91319 197.98891 l 162.16558 197.95148 l 162.42043 197.93896 l 162.67527 197.95148 l 162.92766 197.98891 l 163.17517 198.05091 l 163.41541 198.13687 l 163.64606 198.24596 l 163.86491 198.37713 l 164.06985 198.52913 l 164.25891 198.70048 l 164.43026 198.88953 l 164.58225 199.09447 l 164.71342 199.31332 l 164.82252 199.54398 l 164.90847 199.78422 l 164.97047 200.03172 l 165.00791 200.28411 l 165.02043 200.53896 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1 w 44.97816 171.19875 m 161.58877 171.29709 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 rg 0.46275 0.16863 0.21961 RG 0.85 w 47.57816 171.19875 m 47.56564 171.45359 l 47.5282 171.70598 l 47.4662 171.95349 l 47.38024 172.19373 l 47.27115 172.42438 l 47.13998 172.64323 l 46.98798 172.84817 l 46.81663 173.03723 l 46.62758 173.20858 l 46.42264 173.36057 l 46.20379 173.49174 l 45.97313 173.60084 l 45.7329 173.68679 l 45.48539 173.74879 l 45.233 173.78623 l 44.97816 173.79875 l 44.72331 173.78623 l 44.47092 173.74879 l 44.22342 173.68679 l 43.98318 173.60084 l 43.75253 173.49174 l 43.53367 173.36057 l 43.32873 173.20858 l 43.13968 173.03723 l 42.96833 172.84817 l 42.81634 172.64323 l 42.68516 172.42438 l 42.57607 172.19373 l 42.49011 171.95349 l 42.42812 171.70598 l 42.39068 171.45359 l 42.37816 171.19875 l 42.39068 170.9439 l 42.42812 170.69151 l 42.49011 170.44401 l 42.57607 170.20377 l 42.68516 169.97312 l 42.81634 169.75427 l 42.96833 169.54933 l 43.13968 169.36027 l 43.32873 169.18892 l 43.53367 169.03693 l 43.75253 168.90575 l 43.98318 168.79666 l 44.22342 168.7107 l 44.47092 168.64871 l 44.72331 168.61127 l 44.97816 168.59875 l 45.233 168.61127 l 45.48539 168.64871 l 45.7329 168.7107 l 45.97313 168.79666 l 46.20379 168.90575 l 46.42264 169.03693 l 46.62758 169.18892 l 46.81663 169.36027 l 46.98798 169.54933 l 47.13998 169.75427 l 47.27115 169.97312 l 47.38024 170.20377 l 47.4662 170.44401 l 47.5282 170.69151 l 47.56564 170.9439 l 47.57816 171.19875 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 rg 0.46275 0.16863 0.21961 RG 0.85 w 164.18877 171.29709 m 164.17625 171.55194 l 164.13881 171.80433 l 164.07682 172.05183 l 163.99086 172.29207 l 163.88177 172.52273 l 163.75059 172.74158 l 163.5986 172.94652 l 163.42725 173.13557 l 163.23819 173.30692 l 163.03325 173.45892 l 162.8144 173.59009 l 162.58375 173.69918 l 162.34351 173.78514 l 162.09601 173.84714 l 161.84362 173.88457 l 161.58877 173.89709 l 161.33393 173.88457 l 161.08154 173.84714 l 160.83403 173.78514 l 160.59379 173.69918 l 160.36314 173.59009 l 160.14429 173.45892 l 159.93935 173.30692 l 159.75029 173.13557 l 159.57894 172.94652 l 159.42695 172.74158 l 159.29578 172.52273 l 159.18668 172.29207 l 159.10073 172.05183 l 159.03873 171.80433 l 159.00129 171.55194 l 158.98877 171.29709 l 159.00129 171.04225 l 159.03873 170.78986 l 159.10073 170.54235 l 159.18668 170.30212 l 159.29578 170.07146 l 159.42695 169.85261 l 159.57894 169.64767 l 159.75029 169.45862 l 159.93935 169.28727 l 160.14429 169.13527 l 160.36314 169.0041 l 160.59379 168.89501 l 160.83403 168.80905 l 161.08154 168.74705 l 161.33393 168.70961 l 161.58877 168.69709 l 161.84362 168.70961 l 162.09601 168.74705 l 162.34351 168.80905 l 162.58375 168.89501 l 162.8144 169.0041 l 163.03325 169.13527 l 163.23819 169.28727 l 163.42725 169.45862 l 163.5986 169.64767 l 163.75059 169.85261 l 163.88177 170.07146 l 163.99086 170.30212 l 164.07682 170.54235 l 164.13881 170.78986 l 164.17625 171.04225 l 164.18877 171.29709 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1 w 78.50501 213.25926 m 155.33879 146.95335 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 0.0902 0.41961 0.39216 RG 0.85 w 81.10501 213.25926 m 81.09249 213.5141 l 81.05506 213.76649 l 80.99306 214.014 l 80.9071 214.25423 l 80.79801 214.48489 l 80.66684 214.70374 l 80.51484 214.90868 l 80.34349 215.09773 l 80.15444 215.26908 l 79.9495 215.42108 l 79.73065 215.55225 l 79.49999 215.66134 l 79.25975 215.7473 l 79.01225 215.8093 l 78.75986 215.84674 l 78.50501 215.85926 l 78.25017 215.84674 l 77.99778 215.8093 l 77.75027 215.7473 l 77.51004 215.66134 l 77.27938 215.55225 l 77.06053 215.42108 l 76.85559 215.26908 l 76.66654 215.09773 l 76.49519 214.90868 l 76.34319 214.70374 l 76.21202 214.48489 l 76.10293 214.25423 l 76.01697 214.014 l 75.95497 213.76649 l 75.91753 213.5141 l 75.90501 213.25926 l 75.91753 213.00441 l 75.95497 212.75202 l 76.01697 212.50452 l 76.10293 212.26428 l 76.21202 212.03362 l 76.34319 211.81477 l 76.49519 211.60983 l 76.66654 211.42078 l 76.85559 211.24943 l 77.06053 211.09743 l 77.27938 210.96626 l 77.51004 210.85717 l 77.75027 210.77121 l 77.99778 210.70921 l 78.25017 210.67178 l 78.50501 210.65926 l 78.75986 210.67178 l 79.01225 210.70921 l 79.25975 210.77121 l 79.49999 210.85717 l 79.73065 210.96626 l 79.9495 211.09743 l 80.15444 211.24943 l 80.34349 211.42078 l 80.51484 211.60983 l 80.66684 211.81477 l 80.79801 212.03362 l 80.9071 212.26428 l 80.99306 212.50452 l 81.05506 212.75202 l 81.09249 213.00441 l 81.10501 213.25926 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 0.0902 0.41961 0.39216 RG 0.85 w 157.93879 146.95335 m 157.92627 147.20819 l 157.88883 147.46058 l 157.82684 147.70809 l 157.74088 147.94832 l 157.63179 148.17898 l 157.50061 148.39783 l 157.34862 148.60277 l 157.17727 148.79182 l 156.98821 148.96317 l 156.78327 149.11517 l 156.56442 149.24634 l 156.33377 149.35543 l 156.09353 149.44139 l 155.84603 149.50339 l 155.59364 149.54083 l 155.33879 149.55335 l 155.08395 149.54083 l 154.83156 149.50339 l 154.58405 149.44139 l 154.34382 149.35543 l 154.11316 149.24634 l 153.89431 149.11517 l 153.68937 148.96317 l 153.50031 148.79182 l 153.32896 148.60277 l 153.17697 148.39783 l 153.0458 148.17898 l 152.93671 147.94832 l 152.85075 147.70809 l 152.78875 147.46058 l 152.75131 147.20819 l 152.73879 146.95335 l 152.75131 146.6985 l 152.78875 146.44611 l 152.85075 146.19861 l 152.93671 145.95837 l 153.0458 145.72771 l 153.17697 145.50886 l 153.32896 145.30392 l 153.50031 145.11487 l 153.68937 144.94352 l 153.89431 144.79153 l 154.11316 144.66035 l 154.34382 144.55126 l 154.58405 144.4653 l 154.83156 144.4033 l 155.08395 144.36587 l 155.33879 144.35335 l 155.59364 144.36587 l 155.84603 144.4033 l 156.09353 144.4653 l 156.33377 144.55126 l 156.56442 144.66035 l 156.78327 144.79153 l 156.98821 144.94352 l 157.17727 145.11487 l 157.34862 145.30392 l 157.50061 145.50886 l 157.63179 145.72771 l 157.74088 145.95837 l 157.82684 146.19861 l 157.88883 146.44611 l 157.92627 146.6985 l 157.93879 146.95335 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1 w 91.78279 222.71408 m 155.85279 165.02581 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 1 1 1 rg 0.0902 0.41961 0.39216 RG 0.85 w 94.38279 222.71408 m 94.37027 222.96893 l 94.33283 223.22132 l 94.27083 223.46882 l 94.18487 223.70906 l 94.07578 223.93971 l 93.94461 224.15856 l 93.79261 224.3635 l 93.62126 224.55256 l 93.43221 224.72391 l 93.22727 224.8759 l 93.00842 225.00708 l 92.77776 225.11617 l 92.53753 225.20213 l 92.29002 225.26412 l 92.03763 225.30156 l 91.78279 225.31408 l 91.52794 225.30156 l 91.27555 225.26412 l 91.02804 225.20213 l 90.78781 225.11617 l 90.55715 225.00708 l 90.3383 224.8759 l 90.13336 224.72391 l 89.94431 224.55256 l 89.77296 224.3635 l 89.62096 224.15856 l 89.48979 223.93971 l 89.3807 223.70906 l 89.29474 223.46882 l 89.23274 223.22132 l 89.1953 222.96893 l 89.18279 222.71408 l 89.1953 222.45924 l 89.23274 222.20685 l 89.29474 221.95934 l 89.3807 221.7191 l 89.48979 221.48845 l 89.62096 221.2696 l 89.77296 221.06466 l 89.94431 220.8756 l 90.13336 220.70425 l 90.3383 220.55226 l 90.55715 220.42109 l 90.78781 220.31199 l 91.02804 220.22604 l 91.27555 220.16404 l 91.52794 220.1266 l 91.78279 220.11408 l 92.03763 220.1266 l 92.29002 220.16404 l 92.53753 220.22604 l 92.77776 220.31199 l 93.00842 220.42109 l 93.22727 220.55226 l 93.43221 220.70425 l 93.62126 220.8756 l 93.79261 221.06466 l 93.94461 221.2696 l 94.07578 221.48845 l 94.18487 221.7191 l 94.27083 221.95934 l 94.33283 222.20685 l 94.37027 222.45924 l 94.38279 222.71408 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 1 1 1 rg 0.0902 0.41961 0.39216 RG 0.85 w 158.45279 165.02581 m 158.44027 165.28066 l 158.40283 165.53305 l 158.34083 165.78055 l 158.25487 166.02079 l 158.14578 166.25144 l 158.01461 166.47029 l 157.86261 166.67523 l 157.69126 166.86429 l 157.50221 167.03564 l 157.29727 167.18763 l 157.07842 167.31881 l 156.84776 167.4279 l 156.60753 167.51386 l 156.36002 167.57585 l 156.10763 167.61329 l 155.85279 167.62581 l 155.59794 167.61329 l 155.34555 167.57585 l 155.09804 167.51386 l 154.85781 167.4279 l 154.62715 167.31881 l 154.4083 167.18763 l 154.20336 167.03564 l 154.01431 166.86429 l 153.84296 166.67523 l 153.69096 166.47029 l 153.55979 166.25144 l 153.4507 166.02079 l 153.36474 165.78055 l 153.30274 165.53305 l 153.2653 165.28066 l 153.25279 165.02581 l 153.2653 164.77097 l 153.30274 164.51858 l 153.36474 164.27107 l 153.4507 164.03083 l 153.55979 163.80018 l 153.69096 163.58133 l 153.84296 163.37639 l 154.01431 163.18733 l 154.20336 163.01598 l 154.4083 162.86399 l 154.62715 162.73282 l 154.85781 162.62372 l 155.09804 162.53777 l 155.34555 162.47577 l 155.59794 162.43833 l 155.85279 162.42581 l 156.10763 162.43833 l 156.36002 162.47577 l 156.60753 162.53777 l 156.84776 162.62372 l 157.07842 162.73282 l 157.29727 162.86399 l 157.50221 163.01598 l 157.69126 163.18733 l 157.86261 163.37639 l 158.01461 163.58133 l 158.14578 163.80018 l 158.25487 164.03083 l 158.34083 164.27107 l 158.40283 164.51858 l 158.44027 164.77097 l 158.45279 165.02581 l h B Q}}\fi%
{\color[HTML]{000000}\put(63,113){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.7}{12.5}\selectfont $i$}}}%
{\color[HTML]{000000}\put(179,124){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.7}{12.5}\selectfont $j$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 31 99 m 45.85563 95.96446 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 45.85563 95.96446 m 42.66411 95.33056 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 45.85563 95.96446 m 43.16861 97.79955 l S Q}}\fi%
{\color[HTML]{000000}\put(51.42649,94.82613){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.5}{11.3}\selectfont $x$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 31 99 m 36.94225 106.58886 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 36.94225 106.58886 m 36.08478 103.45002 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 36.94225 106.58886 m 34.10066 105.00362 l S Q}}\fi%
{\color[HTML]{000000}\put(39.17059,109.43468){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.5}{11.3}\selectfont $y$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 31 99 m 31 112.75481 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 31 112.75481 m 32.26 109.75481 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 31 112.75481 m 29.74 109.75481 l S Q}}\fi%
{\color[HTML]{000000}\put(31,117.91286){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.5}{11.3}\selectfont $z$}}}%
{\color[HTML]{000000}\put(123,67){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.1}{11.9}\selectfont same two rigid bodies in every rank test}}}%
{\color[HTML]{000000}\put(123,47){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.1}{11.9}\selectfont filled/open sites: near/far surface}}}%
{\color[HTML]{000000}\put(268,260){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.6}{12.4}\selectfont $1$ retained distance}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 268 235 m 292 235 l 292 247 l 268 247 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 rg 295 235 m 319 235 l 319 247 l 295 247 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 rg 322 235 m 346 235 l 346 247 l 322 247 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 rg 349 235 m 373 235 l 373 247 l 349 247 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 rg 376 235 m 400 235 l 400 247 l 376 247 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 rg 403 235 m 427 235 l 427 247 l 403 247 l h f Q}}\fi%
{\color[HTML]{000000}\put(268,216){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.6}{12.4}\selectfont $r=1$; $n_{\rm mech}=5$}}}%
{\color[HTML]{000000}\put(268,195){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.6}{12.4}\selectfont $3$ retained distances}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 268 170 m 292 170 l 292 182 l 268 182 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 295 170 m 319 170 l 319 182 l 295 182 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 322 170 m 346 170 l 346 182 l 322 182 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 rg 349 170 m 373 170 l 373 182 l 349 182 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 rg 376 170 m 400 170 l 400 182 l 376 182 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 rg 403 170 m 427 170 l 427 182 l 403 182 l h f Q}}\fi%
{\color[HTML]{000000}\put(268,151){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.6}{12.4}\selectfont $r=3$; $n_{\rm mech}=3$}}}%
{\color[HTML]{000000}\put(268,130){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.6}{12.4}\selectfont $6$ retained distances}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 268 105 m 292 105 l 292 117 l 268 117 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 295 105 m 319 105 l 319 117 l 295 117 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 322 105 m 346 105 l 346 117 l 322 117 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 349 105 m 373 105 l 373 117 l 349 117 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 376 105 m 400 105 l 400 117 l 376 117 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 403 105 m 427 105 l 427 117 l 403 117 l h f Q}}\fi%
{\color[HTML]{000000}\put(268,86){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.6}{12.4}\selectfont $r=6$; $n_{\rm mech}=0$}}}%
{\color[HTML]{000000}\put(352,42){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.1}{11.9}\selectfont six relative body degrees of freedom}}}%
\end{picture}%


==> vlt-figures/figure-288.tex <==
\begin{picture}(470,312)%
{\color[HTML]{000000}\put(148,297){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.2}{13}\selectfont \bfseries (a) Two cells share one physical VLP}}}%
{\color[HTML]{000000}\put(372,297){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.2}{13}\selectfont \bfseries (b) Assemble, then relax}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.96863 0.96471 rg 148 197 m 78.92133 211.11528 l 136.48689 233.46447 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.96863 0.96471 rg 148 197 m 78.92133 211.11528 l 120.94419 266.91473 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.96863 0.96471 rg 148 197 m 136.48689 233.46447 l 120.94419 266.91473 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.96863 0.96471 rg 78.92133 211.11528 m 136.48689 233.46447 l 120.94419 266.91473 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.95686 0.96471 0.97255 rg 148 197 m 217.07867 182.88472 l 159.51311 160.53553 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.95686 0.96471 0.97255 rg 148 197 m 217.07867 182.88472 l 175.05581 127.08527 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.95686 0.96471 0.97255 rg 148 197 m 159.51311 160.53553 l 175.05581 127.08527 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.95686 0.96471 0.97255 rg 217.07867 182.88472 m 159.51311 160.53553 l 175.05581 127.08527 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.85 w 135.62341 199.52899 m 91.29793 208.58629 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.85 w 145.87743 203.72262 m 138.60946 226.74184 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.85 w 143.19506 209.4164 m 125.74912 254.49833 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.85 w 89.53418 215.2356 m 125.87405 229.34415 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.85 w 86.38432 221.0249 m 113.4812 257.00511 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.85 w 133.71714 239.42539 m 123.71394 260.95381 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.85 w 160.37659 194.47101 m 204.70207 185.41371 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.85 w 150.12257 190.27738 m 157.39054 167.25816 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.85 w 152.80494 184.5836 m 170.25088 139.50167 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.85 w 206.46582 178.7644 m 170.12595 164.65585 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.85 w 209.61568 172.9751 m 182.5188 136.99489 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.85 w 162.28286 154.57461 m 172.28606 133.04619 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89412 0.91765 0.93725 rg 127.18524 235.17361 m 124.11029 235.99345 l 127.57395 223.65447 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83529 0.87059 0.89804 rg 127.18524 235.17361 m 132.00194 245.89377 l 124.11029 235.99345 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 137.60625 225.92888 m 127.57395 223.65447 l 140.97184 221.03516 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.84706 0.87843 0.90588 rg 140.34289 239.67352 m 145.39983 243.27446 l 132.00194 245.89377 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 148.86348 230.93548 m 137.60625 225.92888 l 140.97184 221.03516 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91373 0.93333 0.9451 rg 148.86348 230.93548 m 145.39983 243.27446 l 140.34289 239.67352 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.92941 0.9451 rg 127.18524 235.17361 m 127.57395 223.65447 l 137.60625 225.92888 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81176 0.85098 0.88235 rg 127.18524 235.17361 m 140.34289 239.67352 l 132.00194 245.89377 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.93725 0.94902 rg 148.86348 230.93548 m 140.34289 239.67352 l 137.60625 225.92888 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.85882 0.88627 0.91373 rg 127.18524 235.17361 m 137.60625 225.92888 l 140.34289 239.67352 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 145.39983 243.27446 m 132.00194 245.89377 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 148.86348 230.93548 m 137.60625 225.92888 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 148.86348 230.93548 m 145.39983 243.27446 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 140.34289 239.67352 m 132.00194 245.89377 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 127.18524 235.17361 m 132.00194 245.89377 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 137.60625 225.92888 m 127.57395 223.65447 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 137.60625 225.92888 m 140.34289 239.67352 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 127.18524 235.17361 m 137.60625 225.92888 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 148.86348 230.93548 m 140.34289 239.67352 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 140.97184 221.03516 m 127.57395 223.65447 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 124.11029 235.99345 m 127.57395 223.65447 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 140.34289 239.67352 m 145.39983 243.27446 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 137.60625 225.92888 m 140.97184 221.03516 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 127.18524 235.17361 m 140.34289 239.67352 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 148.86348 230.93548 m 140.97184 221.03516 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 127.18524 235.17361 m 124.11029 235.99345 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 127.18524 235.17361 m 127.57395 223.65447 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 124.11029 235.99345 m 132.00194 245.89377 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.92549 0.92157 rg 69.61968 212.82442 m 66.54474 213.64426 l 70.0084 201.30529 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81569 0.88235 0.87843 rg 69.61968 212.82442 m 74.43638 223.54458 l 66.54474 213.64426 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 80.04069 203.57969 m 70.0084 201.30529 l 83.40629 198.68598 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.8902 0.88627 rg 82.77734 217.32433 m 87.83427 220.92527 l 74.43638 223.54458 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 91.29793 208.58629 m 80.04069 203.57969 l 83.40629 198.68598 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.93725 0.93333 rg 91.29793 208.58629 m 87.83427 220.92527 l 82.77734 217.32433 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.93333 0.92941 rg 69.61968 212.82442 m 70.0084 201.30529 l 80.04069 203.57969 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.78824 0.86667 0.85882 rg 69.61968 212.82442 m 82.77734 217.32433 l 74.43638 223.54458 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.94118 0.94118 rg 91.29793 208.58629 m 82.77734 217.32433 l 80.04069 203.57969 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83922 0.89804 0.89412 rg 69.61968 212.82442 m 80.04069 203.57969 l 82.77734 217.32433 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 87.83427 220.92527 m 74.43638 223.54458 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 91.29793 208.58629 m 80.04069 203.57969 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 91.29793 208.58629 m 87.83427 220.92527 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 82.77734 217.32433 m 74.43638 223.54458 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 69.61968 212.82442 m 74.43638 223.54458 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 80.04069 203.57969 m 70.0084 201.30529 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 80.04069 203.57969 m 82.77734 217.32433 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 69.61968 212.82442 m 80.04069 203.57969 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 91.29793 208.58629 m 82.77734 217.32433 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 83.40629 198.68598 m 70.0084 201.30529 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 66.54474 213.64426 m 70.0084 201.30529 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 82.77734 217.32433 m 87.83427 220.92527 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 80.04069 203.57969 m 83.40629 198.68598 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 69.61968 212.82442 m 82.77734 217.32433 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 91.29793 208.58629 m 83.40629 198.68598 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 69.61968 212.82442 m 66.54474 213.64426 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 69.61968 212.82442 m 70.0084 201.30529 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 66.54474 213.64426 m 74.43638 223.54458 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 165.75416 128.79441 m 162.67922 129.61425 l 166.14287 117.27528 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 165.75416 128.79441 m 170.57086 139.51457 l 162.67922 129.61425 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 176.17517 119.54968 m 166.14287 117.27528 l 179.54076 114.65597 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 178.91182 133.29432 m 183.96875 136.89526 l 170.57086 139.51457 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 187.43241 124.55628 m 176.17517 119.54968 l 179.54076 114.65597 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 187.43241 124.55628 m 183.96875 136.89526 l 178.91182 133.29432 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 165.75416 128.79441 m 166.14287 117.27528 l 176.17517 119.54968 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 165.75416 128.79441 m 178.91182 133.29432 l 170.57086 139.51457 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 187.43241 124.55628 m 178.91182 133.29432 l 176.17517 119.54968 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 165.75416 128.79441 m 176.17517 119.54968 l 178.91182 133.29432 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 183.96875 136.89526 m 170.57086 139.51457 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 187.43241 124.55628 m 176.17517 119.54968 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 187.43241 124.55628 m 183.96875 136.89526 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 178.91182 133.29432 m 170.57086 139.51457 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 165.75416 128.79441 m 170.57086 139.51457 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 176.17517 119.54968 m 166.14287 117.27528 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 176.17517 119.54968 m 178.91182 133.29432 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 165.75416 128.79441 m 176.17517 119.54968 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 187.43241 124.55628 m 178.91182 133.29432 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 179.54076 114.65597 m 166.14287 117.27528 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 162.67922 129.61425 m 166.14287 117.27528 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 178.91182 133.29432 m 183.96875 136.89526 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 176.17517 119.54968 m 179.54076 114.65597 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 165.75416 128.79441 m 178.91182 133.29432 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 187.43241 124.55628 m 179.54076 114.65597 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 165.75416 128.79441 m 162.67922 129.61425 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 165.75416 128.79441 m 166.14287 117.27528 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 162.67922 129.61425 m 170.57086 139.51457 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.95686 0.90196 rg 138.69835 198.70915 m 135.62341 199.52899 l 139.08706 187.19001 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.93333 0.84314 rg 138.69835 198.70915 m 143.51505 209.4293 l 135.62341 199.52899 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98824 0.98039 0.94902 rg 149.11936 189.46441 m 139.08706 187.19001 l 152.48495 184.5707 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96863 0.93725 0.8549 rg 151.856 203.20905 m 156.91294 206.80999 l 143.51505 209.4293 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98824 0.98039 0.94902 rg 160.37659 194.47101 m 149.11936 189.46441 l 152.48495 184.5707 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.96471 0.91765 rg 160.37659 194.47101 m 156.91294 206.80999 l 151.856 203.20905 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.96471 0.91373 rg 138.69835 198.70915 m 139.08706 187.19001 l 149.11936 189.46441 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96078 0.92549 0.82353 rg 138.69835 198.70915 m 151.856 203.20905 l 143.51505 209.4293 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98431 0.96863 0.92549 rg 160.37659 194.47101 m 151.856 203.20905 l 149.11936 189.46441 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97255 0.94118 0.86275 rg 138.69835 198.70915 m 149.11936 189.46441 l 151.856 203.20905 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 156.91294 206.80999 m 143.51505 209.4293 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 160.37659 194.47101 m 149.11936 189.46441 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 160.37659 194.47101 m 156.91294 206.80999 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 151.856 203.20905 m 143.51505 209.4293 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 138.69835 198.70915 m 143.51505 209.4293 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 149.11936 189.46441 m 139.08706 187.19001 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 149.11936 189.46441 m 151.856 203.20905 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 138.69835 198.70915 m 149.11936 189.46441 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 160.37659 194.47101 m 151.856 203.20905 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 152.48495 184.5707 m 139.08706 187.19001 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 135.62341 199.52899 m 139.08706 187.19001 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 151.856 203.20905 m 156.91294 206.80999 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 149.11936 189.46441 m 152.48495 184.5707 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 138.69835 198.70915 m 151.856 203.20905 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 160.37659 194.47101 m 152.48495 184.5707 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 138.69835 198.70915 m 135.62341 199.52899 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 138.69835 198.70915 m 139.08706 187.19001 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 135.62341 199.52899 m 143.51505 209.4293 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.91373 0.92941 rg 111.64254 268.62388 m 108.56759 269.44372 l 112.03125 257.10474 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.86667 0.8902 rg 111.64254 268.62388 m 116.45924 279.34403 l 108.56759 269.44372 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.95686 0.96471 rg 122.06355 259.37915 m 112.03125 257.10474 l 125.42914 254.48543 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89412 0.87451 0.89804 rg 124.80019 273.12379 m 129.85713 276.72472 l 116.45924 279.34403 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.95686 0.96471 rg 133.32078 264.38575 m 122.06355 259.37915 l 125.42914 254.48543 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.92941 0.94118 rg 133.32078 264.38575 m 129.85713 276.72472 l 124.80019 273.12379 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93725 0.92549 0.94118 rg 111.64254 268.62388 m 112.03125 257.10474 l 122.06355 259.37915 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87059 0.84706 0.87451 rg 111.64254 268.62388 m 124.80019 273.12379 l 116.45924 279.34403 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.93333 0.9451 rg 133.32078 264.38575 m 124.80019 273.12379 l 122.06355 259.37915 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.88235 0.90588 rg 111.64254 268.62388 m 122.06355 259.37915 l 124.80019 273.12379 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 129.85713 276.72472 m 116.45924 279.34403 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 133.32078 264.38575 m 122.06355 259.37915 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 133.32078 264.38575 m 129.85713 276.72472 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 124.80019 273.12379 m 116.45924 279.34403 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 111.64254 268.62388 m 116.45924 279.34403 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 122.06355 259.37915 m 112.03125 257.10474 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 122.06355 259.37915 m 124.80019 273.12379 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 111.64254 268.62388 m 122.06355 259.37915 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 133.32078 264.38575 m 124.80019 273.12379 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 125.42914 254.48543 m 112.03125 257.10474 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 108.56759 269.44372 m 112.03125 257.10474 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 124.80019 273.12379 m 129.85713 276.72472 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 122.06355 259.37915 m 125.42914 254.48543 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 111.64254 268.62388 m 124.80019 273.12379 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 133.32078 264.38575 m 125.42914 254.48543 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 111.64254 268.62388 m 108.56759 269.44372 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 111.64254 268.62388 m 112.03125 257.10474 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 108.56759 269.44372 m 116.45924 279.34403 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 207.77702 184.59387 m 204.70207 185.41371 l 208.16573 173.07473 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 207.77702 184.59387 m 212.59371 195.31402 l 204.70207 185.41371 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 218.19803 175.34914 m 208.16573 173.07473 l 221.56362 170.45542 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 220.93467 189.09378 m 225.9916 192.69471 l 212.59371 195.31402 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 229.45526 180.35574 m 218.19803 175.34914 l 221.56362 170.45542 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 229.45526 180.35574 m 225.9916 192.69471 l 220.93467 189.09378 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 207.77702 184.59387 m 208.16573 173.07473 l 218.19803 175.34914 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 207.77702 184.59387 m 220.93467 189.09378 l 212.59371 195.31402 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 229.45526 180.35574 m 220.93467 189.09378 l 218.19803 175.34914 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 207.77702 184.59387 m 218.19803 175.34914 l 220.93467 189.09378 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 225.9916 192.69471 m 212.59371 195.31402 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 229.45526 180.35574 m 218.19803 175.34914 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 229.45526 180.35574 m 225.9916 192.69471 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 220.93467 189.09378 m 212.59371 195.31402 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 207.77702 184.59387 m 212.59371 195.31402 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 218.19803 175.34914 m 208.16573 173.07473 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 218.19803 175.34914 m 220.93467 189.09378 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 207.77702 184.59387 m 218.19803 175.34914 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 229.45526 180.35574 m 220.93467 189.09378 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 221.56362 170.45542 m 208.16573 173.07473 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 204.70207 185.41371 m 208.16573 173.07473 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 220.93467 189.09378 m 225.9916 192.69471 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 218.19803 175.34914 m 221.56362 170.45542 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 207.77702 184.59387 m 220.93467 189.09378 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 229.45526 180.35574 m 221.56362 170.45542 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 207.77702 184.59387 m 204.70207 185.41371 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 207.77702 184.59387 m 208.16573 173.07473 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 204.70207 185.41371 m 212.59371 195.31402 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 150.21146 162.24468 m 147.13652 163.06452 l 150.60017 150.72554 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 150.21146 162.24468 m 155.02816 172.96484 l 147.13652 163.06452 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 160.63247 152.99995 m 150.60017 150.72554 l 163.99806 148.10623 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 163.36912 166.74459 m 168.42605 170.34553 l 155.02816 172.96484 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 171.88971 158.00655 m 160.63247 152.99995 l 163.99806 148.10623 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 171.88971 158.00655 m 168.42605 170.34553 l 163.36912 166.74459 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 150.21146 162.24468 m 150.60017 150.72554 l 160.63247 152.99995 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 150.21146 162.24468 m 163.36912 166.74459 l 155.02816 172.96484 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 171.88971 158.00655 m 163.36912 166.74459 l 160.63247 152.99995 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 150.21146 162.24468 m 160.63247 152.99995 l 163.36912 166.74459 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 168.42605 170.34553 m 155.02816 172.96484 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 171.88971 158.00655 m 160.63247 152.99995 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 171.88971 158.00655 m 168.42605 170.34553 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 163.36912 166.74459 m 155.02816 172.96484 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 150.21146 162.24468 m 155.02816 172.96484 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 160.63247 152.99995 m 150.60017 150.72554 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 160.63247 152.99995 m 163.36912 166.74459 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 150.21146 162.24468 m 160.63247 152.99995 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 171.88971 158.00655 m 163.36912 166.74459 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 163.99806 148.10623 m 150.60017 150.72554 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 147.13652 163.06452 m 150.60017 150.72554 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 163.36912 166.74459 m 168.42605 170.34553 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 160.63247 152.99995 m 163.99806 148.10623 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 150.21146 162.24468 m 163.36912 166.74459 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 171.88971 158.00655 m 163.99806 148.10623 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 150.21146 162.24468 m 147.13652 163.06452 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 150.21146 162.24468 m 150.60017 150.72554 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 147.13652 163.06452 m 155.02816 172.96484 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 rg 0.46275 0.16863 0.21961 RG 0.85 w 151.4 202 m 151.38363 202.33326 l 151.33467 202.66331 l 151.2536 202.98697 l 151.14119 203.30112 l 150.99853 203.60275 l 150.827 203.88894 l 150.62824 204.15694 l 150.40416 204.40416 l 150.15694 204.62824 l 149.88894 204.827 l 149.60275 204.99853 l 149.30112 205.14119 l 148.98697 205.2536 l 148.66331 205.33467 l 148.33326 205.38363 l 148 205.4 l 147.66674 205.38363 l 147.33669 205.33467 l 147.01303 205.2536 l 146.69888 205.14119 l 146.39725 204.99853 l 146.11106 204.827 l 145.84306 204.62824 l 145.59584 204.40416 l 145.37176 204.15694 l 145.173 203.88894 l 145.00147 203.60275 l 144.85881 203.30112 l 144.7464 202.98697 l 144.66533 202.66331 l 144.61637 202.33326 l 144.6 202 l 144.61637 201.66674 l 144.66533 201.33669 l 144.7464 201.01303 l 144.85881 200.69888 l 145.00147 200.39725 l 145.173 200.11106 l 145.37176 199.84306 l 145.59584 199.59584 l 145.84306 199.37176 l 146.11106 199.173 l 146.39725 199.00147 l 146.69888 198.85881 l 147.01303 198.7464 l 147.33669 198.66533 l 147.66674 198.61637 l 148 198.6 l 148.33326 198.61637 l 148.66331 198.66533 l 148.98697 198.7464 l 149.30112 198.85881 l 149.60275 199.00147 l 149.88894 199.173 l 150.15694 199.37176 l 150.40416 199.59584 l 150.62824 199.84306 l 150.827 200.11106 l 150.99853 200.39725 l 151.14119 200.69888 l 151.2536 201.01303 l 151.33467 201.33669 l 151.38363 201.66674 l 151.4 202 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.75 w 150 206 m 186 259 l S Q}}\fi%
{\color[HTML]{000000}\put(191,263){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{11}{12.8}\selectfont $\beta:\ \eta_\beta$}}}%
{\color[HTML]{000000}\put(52,258){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.6}{12.4}\selectfont cell 1}}}%
{\color[HTML]{000000}\put(253,127){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.6}{12.4}\selectfont cell 2}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.3 w 57 143 m 36 132 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.3 w 36 132 m 38.76379 135.34422 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.3 w 36 132 m 40.32286 132.36783 l S Q}}\fi%
{\color[HTML]{000000}\put(31,119){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.7}{12.5}\selectfont $X_1$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 1.3 w 241 229 m 260 242 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 1.3 w 260 242 m 257.64744 238.35475 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 1.3 w 260 242 m 255.7501 241.12778 l S Q}}\fi%
{\color[HTML]{000000}\put(270,253){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.7}{12.5}\selectfont $X_2$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 40 74 m 55.7841 70.77474 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 55.7841 70.77474 m 52.59259 70.14084 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 55.7841 70.77474 m 53.09709 72.60983 l S Q}}\fi%
{\color[HTML]{000000}\put(61.35496,69.63641){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.5}{11.3}\selectfont $x$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 40 74 m 46.31364 82.06316 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 46.31364 82.06316 m 45.45617 78.92432 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 46.31364 82.06316 m 43.47205 80.47793 l S Q}}\fi%
{\color[HTML]{000000}\put(48.54199,84.90898){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.5}{11.3}\selectfont $y$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 40 74 m 40 88.61448 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 40 88.61448 m 41.26 85.61448 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 40 88.61448 m 38.74 85.61448 l S Q}}\fi%
{\color[HTML]{000000}\put(40,93.77253){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.5}{11.3}\selectfont $z$}}}%
{\color[HTML]{000000}\put(167,94){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11}{12.8}\selectfont $\eta_\beta=(X_1+X_2)/2$}}}%
{\color[HTML]{000000}\put(168,66){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.4}{12.2}\selectfont 7 bodies; 1 shared population}}}%
{\color[HTML]{000000}\put(369,244){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.5}{13.3}\selectfont $\mathsf H_{\rm rel}/E_\star=$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.84706 0.90196 0.89804 rg 0.0902 0.09804 0.10588 RG 0.5 w 319 183 m 366 183 l 366 218 l 319 218 l h B Q}}\fi%
{\color[HTML]{000000}\put(342.5,200.5){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.2}{13}\selectfont $2.5$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.96471 0.96471 rg 0.0902 0.09804 0.10588 RG 0.5 w 368 183 m 415 183 l 415 218 l 368 218 l h B Q}}\fi%
{\color[HTML]{000000}\put(391.5,200.5){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.2}{13}\selectfont $-0.5$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.96471 0.96471 rg 0.0902 0.09804 0.10588 RG 0.5 w 319 146 m 366 146 l 366 181 l 319 181 l h B Q}}\fi%
{\color[HTML]{000000}\put(342.5,163.5){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.2}{13}\selectfont $-0.5$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.84706 0.90196 0.89804 rg 0.0902 0.09804 0.10588 RG 0.5 w 368 146 m 415 146 l 415 181 l 368 181 l h B Q}}\fi%
{\color[HTML]{000000}\put(391.5,163.5){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.2}{13}\selectfont $2.5$}}}%
{\color[HTML]{000000}\put(367,119){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.2}{12}\selectfont shared-state cross curvature}}}%
{\color[HTML]{000000}\put(368,86){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11}{12.8}\selectfont $\partial_{X_1X_2}^2(\mathcal F_{\rm rel}/E_\star)=-\tfrac12$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.8 w 303 68 m 441 68 l S Q}}\fi%
{\color[HTML]{000000}\put(370,47){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.1}{11.9}\selectfont independent copies give $\diag(2,2)$}}}%
\end{picture}%


==> vlt-figures/figure-289.tex <==
\begin{picture}(470,318)%
{\color[HTML]{000000}\put(141,303){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.2}{13}\selectfont \bfseries (a) A resolved angular pattern}}}%
{\color[HTML]{000000}\put(376,303){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.2}{13}\selectfont \bfseries (b) A registered surface marker}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.94902 rg 103.34719 199.10329 m 96.63906 213.89711 l 93.27616 208.98761 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 93.27616 208.98761 m 96.63906 213.89711 l 80.60229 215.63999 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 103.34719 199.10329 m 91.45627 191.70309 l 93.69442 185.93017 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 91.45627 191.70309 m 77.65765 187.67305 l 93.69442 185.93017 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89412 0.89804 rg 77.39915 201.92334 m 80.60229 215.63999 l 70.94952 202.46687 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 77.39915 201.92334 m 70.94952 202.46687 l 77.65765 187.67305 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.95294 0.95686 0.95686 rg 103.34719 199.10329 m 93.27616 208.98761 l 91.45627 191.70309 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.88235 0.88627 rg 77.39915 201.92334 m 93.27616 208.98761 l 80.60229 215.63999 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.9451 0.94902 rg 77.39915 201.92334 m 77.65765 187.67305 l 91.45627 191.70309 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.91373 0.91765 rg 77.39915 201.92334 m 91.45627 191.70309 l 93.27616 208.98761 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 96.63906 213.89711 m 80.60229 215.63999 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 103.34719 199.10329 m 91.45627 191.70309 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 103.34719 199.10329 m 96.63906 213.89711 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 93.27616 208.98761 m 80.60229 215.63999 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 77.39915 201.92334 m 80.60229 215.63999 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 91.45627 191.70309 m 77.65765 187.67305 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 91.45627 191.70309 m 93.27616 208.98761 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 77.39915 201.92334 m 91.45627 191.70309 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 103.34719 199.10329 m 93.27616 208.98761 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 93.69442 185.93017 m 77.65765 187.67305 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 70.94952 202.46687 m 77.65765 187.67305 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 93.27616 208.98761 m 96.63906 213.89711 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 91.45627 191.70309 m 93.69442 185.93017 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 77.39915 201.92334 m 93.27616 208.98761 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 103.34719 199.10329 m 93.69442 185.93017 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 77.39915 201.92334 m 70.94952 202.46687 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 77.39915 201.92334 m 77.65765 187.67305 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 70.94952 202.46687 m 80.60229 215.63999 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.92549 0.92157 rg 141.51562 190.27834 m 140.46223 191.51934 l 142.2056 175.93989 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81961 0.88627 0.87843 rg 141.51562 190.27834 m 150.06546 202.90247 l 140.46223 191.51934 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 152.88628 177.69439 m 142.2056 175.93989 l 158.86036 171.15808 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.8902 0.88627 rg 157.74395 194.35818 m 166.72023 198.12066 l 150.06546 202.90247 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 168.46359 182.54121 m 152.88628 177.69439 l 158.86036 171.15808 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.93333 0.92941 rg 168.46359 182.54121 m 166.72023 198.12066 l 157.74395 194.35818 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.92941 0.92549 rg 141.51562 190.27834 m 142.2056 175.93989 l 152.88628 177.69439 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.78824 0.86275 0.85882 rg 141.51562 190.27834 m 157.74395 194.35818 l 150.06546 202.90247 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.93333 0.93333 rg 168.46359 182.54121 m 157.74395 194.35818 l 152.88628 177.69439 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83137 0.8902 0.88627 rg 141.51562 190.27834 m 152.88628 177.69439 l 157.74395 194.35818 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 166.72023 198.12066 m 150.06546 202.90247 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 168.46359 182.54121 m 152.88628 177.69439 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 168.46359 182.54121 m 166.72023 198.12066 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 157.74395 194.35818 m 150.06546 202.90247 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 141.51562 190.27834 m 150.06546 202.90247 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 152.88628 177.69439 m 142.2056 175.93989 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 152.88628 177.69439 m 157.74395 194.35818 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 141.51562 190.27834 m 152.88628 177.69439 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 168.46359 182.54121 m 157.74395 194.35818 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 158.86036 171.15808 m 142.2056 175.93989 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 140.46223 191.51934 m 142.2056 175.93989 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 157.74395 194.35818 m 166.72023 198.12066 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 152.88628 177.69439 m 158.86036 171.15808 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 141.51562 190.27834 m 157.74395 194.35818 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 168.46359 182.54121 m 158.86036 171.15808 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 141.51562 190.27834 m 140.46223 191.51934 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 141.51562 190.27834 m 142.2056 175.93989 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 140.46223 191.51934 m 150.06546 202.90247 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.94902 rg 103.34719 261.42975 m 96.63906 276.22357 l 93.27616 271.31408 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 93.27616 271.31408 m 96.63906 276.22357 l 80.60229 277.96646 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 103.34719 261.42975 m 91.45627 254.02956 l 93.69442 248.25663 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 91.45627 254.02956 m 77.65765 249.99952 l 93.69442 248.25663 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89412 0.89804 rg 77.39915 264.2498 m 80.60229 277.96646 l 70.94952 264.79334 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 77.39915 264.2498 m 70.94952 264.79334 l 77.65765 249.99952 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.95294 0.95686 0.95686 rg 103.34719 261.42975 m 93.27616 271.31408 l 91.45627 254.02956 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.88235 0.88627 rg 77.39915 264.2498 m 93.27616 271.31408 l 80.60229 277.96646 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.9451 0.94902 rg 77.39915 264.2498 m 77.65765 249.99952 l 91.45627 254.02956 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.91373 0.91765 rg 77.39915 264.2498 m 91.45627 254.02956 l 93.27616 271.31408 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 96.63906 276.22357 m 80.60229 277.96646 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 103.34719 261.42975 m 91.45627 254.02956 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 103.34719 261.42975 m 96.63906 276.22357 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 93.27616 271.31408 m 80.60229 277.96646 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 77.39915 264.2498 m 80.60229 277.96646 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 91.45627 254.02956 m 77.65765 249.99952 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 91.45627 254.02956 m 93.27616 271.31408 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 77.39915 264.2498 m 91.45627 254.02956 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 103.34719 261.42975 m 93.27616 271.31408 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 93.69442 248.25663 m 77.65765 249.99952 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 70.94952 264.79334 m 77.65765 249.99952 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 93.27616 271.31408 m 96.63906 276.22357 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 91.45627 254.02956 m 93.69442 248.25663 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 77.39915 264.2498 m 93.27616 271.31408 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 103.34719 261.42975 m 93.69442 248.25663 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 77.39915 264.2498 m 70.94952 264.79334 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 77.39915 264.2498 m 77.65765 249.99952 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 70.94952 264.79334 m 80.60229 277.96646 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.94902 rg 237.97631 171.59367 m 231.26818 186.3875 l 227.90528 181.478 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 227.90528 181.478 m 231.26818 186.3875 l 215.23141 188.13038 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 237.97631 171.59367 m 226.08539 164.19348 l 228.32354 158.42056 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 226.08539 164.19348 m 212.28677 160.16344 l 228.32354 158.42056 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89412 0.89804 rg 212.02827 174.41372 m 215.23141 188.13038 l 205.57864 174.95726 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 212.02827 174.41372 m 205.57864 174.95726 l 212.28677 160.16344 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.95294 0.95686 0.95686 rg 237.97631 171.59367 m 227.90528 181.478 l 226.08539 164.19348 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.88235 0.88627 rg 212.02827 174.41372 m 227.90528 181.478 l 215.23141 188.13038 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.9451 0.94902 rg 212.02827 174.41372 m 212.28677 160.16344 l 226.08539 164.19348 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.91373 0.91765 rg 212.02827 174.41372 m 226.08539 164.19348 l 227.90528 181.478 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 231.26818 186.3875 m 215.23141 188.13038 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 237.97631 171.59367 m 226.08539 164.19348 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 237.97631 171.59367 m 231.26818 186.3875 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 227.90528 181.478 m 215.23141 188.13038 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 212.02827 174.41372 m 215.23141 188.13038 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 226.08539 164.19348 m 212.28677 160.16344 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 226.08539 164.19348 m 227.90528 181.478 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 212.02827 174.41372 m 226.08539 164.19348 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 237.97631 171.59367 m 227.90528 181.478 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 228.32354 158.42056 m 212.28677 160.16344 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 205.57864 174.95726 m 212.28677 160.16344 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 227.90528 181.478 m 231.26818 186.3875 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 226.08539 164.19348 m 228.32354 158.42056 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 212.02827 174.41372 m 227.90528 181.478 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 237.97631 171.59367 m 228.32354 158.42056 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 212.02827 174.41372 m 205.57864 174.95726 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 212.02827 174.41372 m 212.28677 160.16344 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 205.57864 174.95726 m 215.23141 188.13038 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.94902 rg 76.42136 164.71627 m 69.71323 179.51009 l 66.35034 174.60059 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 66.35034 174.60059 m 69.71323 179.51009 l 53.67646 181.25298 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 76.42136 164.71627 m 64.53045 157.31607 l 66.76859 151.54315 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 64.53045 157.31607 m 50.73182 153.28604 l 66.76859 151.54315 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89412 0.89804 rg 50.47333 167.53632 m 53.67646 181.25298 l 44.02369 168.07986 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 50.47333 167.53632 m 44.02369 168.07986 l 50.73182 153.28604 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.95294 0.95686 0.95686 rg 76.42136 164.71627 m 66.35034 174.60059 l 64.53045 157.31607 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.88235 0.88627 rg 50.47333 167.53632 m 66.35034 174.60059 l 53.67646 181.25298 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.9451 0.94902 rg 50.47333 167.53632 m 50.73182 153.28604 l 64.53045 157.31607 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.91373 0.91765 rg 50.47333 167.53632 m 64.53045 157.31607 l 66.35034 174.60059 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 69.71323 179.51009 m 53.67646 181.25298 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 76.42136 164.71627 m 64.53045 157.31607 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 76.42136 164.71627 m 69.71323 179.51009 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 66.35034 174.60059 m 53.67646 181.25298 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 50.47333 167.53632 m 53.67646 181.25298 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 64.53045 157.31607 m 50.73182 153.28604 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 64.53045 157.31607 m 66.35034 174.60059 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 50.47333 167.53632 m 64.53045 157.31607 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 76.42136 164.71627 m 66.35034 174.60059 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 66.76859 151.54315 m 50.73182 153.28604 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 44.02369 168.07986 m 50.73182 153.28604 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 66.35034 174.60059 m 69.71323 179.51009 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 64.53045 157.31607 m 66.76859 151.54315 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 50.47333 167.53632 m 66.35034 174.60059 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 76.42136 164.71627 m 66.76859 151.54315 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 50.47333 167.53632 m 44.02369 168.07986 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 50.47333 167.53632 m 50.73182 153.28604 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 44.02369 168.07986 m 53.67646 181.25298 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93333 0.93725 0.93725 rg 141.51562 252.6048 m 140.46223 253.8458 l 142.2056 238.26635 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89412 0.89804 0.90588 rg 141.51562 252.6048 m 150.06546 265.22894 l 140.46223 253.8458 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 152.88628 240.02086 m 142.2056 238.26635 l 158.86036 233.48455 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.9098 rg 157.74395 256.68465 m 166.72023 260.44713 l 150.06546 265.22894 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 168.46359 244.86768 m 152.88628 240.02086 l 158.86036 233.48455 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93725 0.94118 0.9451 rg 168.46359 244.86768 m 166.72023 260.44713 l 157.74395 256.68465 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93725 0.93725 0.94118 rg 141.51562 252.6048 m 142.2056 238.26635 l 152.88628 240.02086 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 141.51562 252.6048 m 157.74395 256.68465 l 150.06546 265.22894 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 168.46359 244.86768 m 157.74395 256.68465 l 152.88628 240.02086 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.90588 0.9098 rg 141.51562 252.6048 m 152.88628 240.02086 l 157.74395 256.68465 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 166.72023 260.44713 m 150.06546 265.22894 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 168.46359 244.86768 m 152.88628 240.02086 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 168.46359 244.86768 m 166.72023 260.44713 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 157.74395 256.68465 m 150.06546 265.22894 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 141.51562 252.6048 m 150.06546 265.22894 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 152.88628 240.02086 m 142.2056 238.26635 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 152.88628 240.02086 m 157.74395 256.68465 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 141.51562 252.6048 m 152.88628 240.02086 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 168.46359 244.86768 m 157.74395 256.68465 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 158.86036 233.48455 m 142.2056 238.26635 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 140.46223 253.8458 m 142.2056 238.26635 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 157.74395 256.68465 m 166.72023 260.44713 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 152.88628 240.02086 m 158.86036 233.48455 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 141.51562 252.6048 m 157.74395 256.68465 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 168.46359 244.86768 m 158.86036 233.48455 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 141.51562 252.6048 m 140.46223 253.8458 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 141.51562 252.6048 m 142.2056 238.26635 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 140.46223 253.8458 m 150.06546 265.22894 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93333 0.93725 0.93725 rg 114.58979 155.89132 m 113.53641 157.13232 l 115.27977 141.55287 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89412 0.89804 0.90588 rg 114.58979 155.89132 m 123.13964 168.51545 l 113.53641 157.13232 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 125.96046 143.30737 m 115.27977 141.55287 l 131.93454 136.77106 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.9098 rg 130.81812 159.97116 m 139.7944 163.73365 l 123.13964 168.51545 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 141.53777 148.1542 m 125.96046 143.30737 l 131.93454 136.77106 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93725 0.94118 0.9451 rg 141.53777 148.1542 m 139.7944 163.73365 l 130.81812 159.97116 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93725 0.93725 0.94118 rg 114.58979 155.89132 m 115.27977 141.55287 l 125.96046 143.30737 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 114.58979 155.89132 m 130.81812 159.97116 l 123.13964 168.51545 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 141.53777 148.1542 m 130.81812 159.97116 l 125.96046 143.30737 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.90588 0.9098 rg 114.58979 155.89132 m 125.96046 143.30737 l 130.81812 159.97116 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 139.7944 163.73365 m 123.13964 168.51545 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 141.53777 148.1542 m 125.96046 143.30737 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 141.53777 148.1542 m 139.7944 163.73365 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 130.81812 159.97116 m 123.13964 168.51545 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 114.58979 155.89132 m 123.13964 168.51545 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 125.96046 143.30737 m 115.27977 141.55287 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 125.96046 143.30737 m 130.81812 159.97116 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 114.58979 155.89132 m 125.96046 143.30737 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 141.53777 148.1542 m 130.81812 159.97116 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 131.93454 136.77106 m 115.27977 141.55287 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 113.53641 157.13232 m 115.27977 141.55287 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 130.81812 159.97116 m 139.7944 163.73365 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 125.96046 143.30737 m 131.93454 136.77106 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 114.58979 155.89132 m 130.81812 159.97116 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 141.53777 148.1542 m 131.93454 136.77106 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 114.58979 155.89132 m 113.53641 157.13232 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 114.58979 155.89132 m 115.27977 141.55287 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 113.53641 157.13232 m 123.13964 168.51545 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.94902 rg 237.97631 233.92014 m 231.26818 248.71396 l 227.90528 243.80446 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 227.90528 243.80446 m 231.26818 248.71396 l 215.23141 250.45685 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 237.97631 233.92014 m 226.08539 226.51994 l 228.32354 220.74702 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 226.08539 226.51994 m 212.28677 222.48991 l 228.32354 220.74702 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89412 0.89804 rg 212.02827 236.74019 m 215.23141 250.45685 l 205.57864 237.28373 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 212.02827 236.74019 m 205.57864 237.28373 l 212.28677 222.48991 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.95294 0.95686 0.95686 rg 237.97631 233.92014 m 227.90528 243.80446 l 226.08539 226.51994 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.88235 0.88627 rg 212.02827 236.74019 m 227.90528 243.80446 l 215.23141 250.45685 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.9451 0.94902 rg 212.02827 236.74019 m 212.28677 222.48991 l 226.08539 226.51994 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.91373 0.91765 rg 212.02827 236.74019 m 226.08539 226.51994 l 227.90528 243.80446 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 231.26818 248.71396 m 215.23141 250.45685 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 237.97631 233.92014 m 226.08539 226.51994 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 237.97631 233.92014 m 231.26818 248.71396 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 227.90528 243.80446 m 215.23141 250.45685 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 212.02827 236.74019 m 215.23141 250.45685 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 226.08539 226.51994 m 212.28677 222.48991 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 226.08539 226.51994 m 227.90528 243.80446 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 212.02827 236.74019 m 226.08539 226.51994 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 237.97631 233.92014 m 227.90528 243.80446 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 228.32354 220.74702 m 212.28677 222.48991 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 205.57864 237.28373 m 212.28677 222.48991 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 227.90528 243.80446 m 231.26818 248.71396 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 226.08539 226.51994 m 228.32354 220.74702 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 212.02827 236.74019 m 227.90528 243.80446 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 237.97631 233.92014 m 228.32354 220.74702 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 212.02827 236.74019 m 205.57864 237.28373 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 212.02827 236.74019 m 212.28677 222.48991 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 205.57864 237.28373 m 215.23141 250.45685 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.94902 rg 76.42136 227.04274 m 69.71323 241.83656 l 66.35034 236.92706 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 66.35034 236.92706 m 69.71323 241.83656 l 53.67646 243.57944 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 76.42136 227.04274 m 64.53045 219.64254 l 66.76859 213.86962 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 64.53045 219.64254 m 50.73182 215.6125 l 66.76859 213.86962 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89412 0.89804 rg 50.47333 229.86279 m 53.67646 243.57944 l 44.02369 230.40633 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 50.47333 229.86279 m 44.02369 230.40633 l 50.73182 215.6125 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.95294 0.95686 0.95686 rg 76.42136 227.04274 m 66.35034 236.92706 l 64.53045 219.64254 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.88235 0.88627 rg 50.47333 229.86279 m 66.35034 236.92706 l 53.67646 243.57944 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.9451 0.94902 rg 50.47333 229.86279 m 50.73182 215.6125 l 64.53045 219.64254 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.91373 0.91765 rg 50.47333 229.86279 m 64.53045 219.64254 l 66.35034 236.92706 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 69.71323 241.83656 m 53.67646 243.57944 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 76.42136 227.04274 m 64.53045 219.64254 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 76.42136 227.04274 m 69.71323 241.83656 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 66.35034 236.92706 m 53.67646 243.57944 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 50.47333 229.86279 m 53.67646 243.57944 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 64.53045 219.64254 m 50.73182 215.6125 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 64.53045 219.64254 m 66.35034 236.92706 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 50.47333 229.86279 m 64.53045 219.64254 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 76.42136 227.04274 m 66.35034 236.92706 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 66.76859 213.86962 m 50.73182 215.6125 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 44.02369 230.40633 m 50.73182 215.6125 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 66.35034 236.92706 m 69.71323 241.83656 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 64.53045 219.64254 m 66.76859 213.86962 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 50.47333 229.86279 m 66.35034 236.92706 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 76.42136 227.04274 m 66.76859 213.86962 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 50.47333 229.86279 m 44.02369 230.40633 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 50.47333 229.86279 m 50.73182 215.6125 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 44.02369 230.40633 m 53.67646 243.57944 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.94902 rg 211.05048 137.20666 m 204.34235 152.00048 l 200.97946 147.09098 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 200.97946 147.09098 m 204.34235 152.00048 l 188.30558 153.74337 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 211.05048 137.20666 m 199.15957 129.80646 l 201.39771 124.03354 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 199.15957 129.80646 m 185.36094 125.77643 l 201.39771 124.03354 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89412 0.89804 rg 185.10245 140.02671 m 188.30558 153.74337 l 178.65281 140.57025 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 185.10245 140.02671 m 178.65281 140.57025 l 185.36094 125.77643 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.95294 0.95686 0.95686 rg 211.05048 137.20666 m 200.97946 147.09098 l 199.15957 129.80646 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.88235 0.88627 rg 185.10245 140.02671 m 200.97946 147.09098 l 188.30558 153.74337 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.9451 0.94902 rg 185.10245 140.02671 m 185.36094 125.77643 l 199.15957 129.80646 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.91373 0.91765 rg 185.10245 140.02671 m 199.15957 129.80646 l 200.97946 147.09098 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 204.34235 152.00048 m 188.30558 153.74337 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 211.05048 137.20666 m 199.15957 129.80646 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 211.05048 137.20666 m 204.34235 152.00048 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 200.97946 147.09098 m 188.30558 153.74337 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 185.10245 140.02671 m 188.30558 153.74337 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 199.15957 129.80646 m 185.36094 125.77643 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 199.15957 129.80646 m 200.97946 147.09098 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 185.10245 140.02671 m 199.15957 129.80646 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 211.05048 137.20666 m 200.97946 147.09098 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 201.39771 124.03354 m 185.36094 125.77643 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 178.65281 140.57025 m 185.36094 125.77643 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 200.97946 147.09098 m 204.34235 152.00048 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 199.15957 129.80646 m 201.39771 124.03354 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 185.10245 140.02671 m 200.97946 147.09098 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 211.05048 137.20666 m 201.39771 124.03354 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 185.10245 140.02671 m 178.65281 140.57025 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 185.10245 140.02671 m 185.36094 125.77643 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 178.65281 140.57025 m 188.30558 153.74337 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93333 0.93725 0.93725 rg 114.58979 218.21779 m 113.53641 219.45879 l 115.27977 203.87934 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89412 0.89804 0.90588 rg 114.58979 218.21779 m 123.13964 230.84192 l 113.53641 219.45879 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 125.96046 205.63384 m 115.27977 203.87934 l 131.93454 199.09753 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.9098 rg 130.81812 222.29763 m 139.7944 226.06011 l 123.13964 230.84192 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 141.53777 210.48066 m 125.96046 205.63384 l 131.93454 199.09753 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93725 0.94118 0.9451 rg 141.53777 210.48066 m 139.7944 226.06011 l 130.81812 222.29763 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93725 0.93725 0.94118 rg 114.58979 218.21779 m 115.27977 203.87934 l 125.96046 205.63384 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 114.58979 218.21779 m 130.81812 222.29763 l 123.13964 230.84192 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 141.53777 210.48066 m 130.81812 222.29763 l 125.96046 205.63384 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.90588 0.9098 rg 114.58979 218.21779 m 125.96046 205.63384 l 130.81812 222.29763 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 139.7944 226.06011 m 123.13964 230.84192 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 141.53777 210.48066 m 125.96046 205.63384 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 141.53777 210.48066 m 139.7944 226.06011 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 130.81812 222.29763 m 123.13964 230.84192 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 114.58979 218.21779 m 123.13964 230.84192 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 125.96046 205.63384 m 115.27977 203.87934 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 125.96046 205.63384 m 130.81812 222.29763 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 114.58979 218.21779 m 125.96046 205.63384 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 141.53777 210.48066 m 130.81812 222.29763 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 131.93454 199.09753 m 115.27977 203.87934 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 113.53641 219.45879 m 115.27977 203.87934 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 130.81812 222.29763 m 139.7944 226.06011 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 125.96046 205.63384 m 131.93454 199.09753 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 114.58979 218.21779 m 130.81812 222.29763 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 141.53777 210.48066 m 131.93454 199.09753 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 114.58979 218.21779 m 113.53641 219.45879 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 114.58979 218.21779 m 115.27977 203.87934 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 113.53641 219.45879 m 123.13964 230.84192 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.94902 rg 211.05048 199.53313 m 204.34235 214.32695 l 200.97946 209.41745 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 200.97946 209.41745 m 204.34235 214.32695 l 188.30558 216.06983 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 211.05048 199.53313 m 199.15957 192.13293 l 201.39771 186.36001 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 199.15957 192.13293 m 185.36094 188.10289 l 201.39771 186.36001 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89412 0.89804 rg 185.10245 202.35317 m 188.30558 216.06983 l 178.65281 202.89671 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 185.10245 202.35317 m 178.65281 202.89671 l 185.36094 188.10289 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.95294 0.95686 0.95686 rg 211.05048 199.53313 m 200.97946 209.41745 l 199.15957 192.13293 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.88235 0.88627 rg 185.10245 202.35317 m 200.97946 209.41745 l 188.30558 216.06983 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.9451 0.94902 rg 185.10245 202.35317 m 185.36094 188.10289 l 199.15957 192.13293 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.91373 0.91765 rg 185.10245 202.35317 m 199.15957 192.13293 l 200.97946 209.41745 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 204.34235 214.32695 m 188.30558 216.06983 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 211.05048 199.53313 m 199.15957 192.13293 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 211.05048 199.53313 m 204.34235 214.32695 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 200.97946 209.41745 m 188.30558 216.06983 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 185.10245 202.35317 m 188.30558 216.06983 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 199.15957 192.13293 m 185.36094 188.10289 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 199.15957 192.13293 m 200.97946 209.41745 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 185.10245 202.35317 m 199.15957 192.13293 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 211.05048 199.53313 m 200.97946 209.41745 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 201.39771 186.36001 m 185.36094 188.10289 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 178.65281 202.89671 m 185.36094 188.10289 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 200.97946 209.41745 m 204.34235 214.32695 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 199.15957 192.13293 m 201.39771 186.36001 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 185.10245 202.35317 m 200.97946 209.41745 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 211.05048 199.53313 m 201.39771 186.36001 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 185.10245 202.35317 m 178.65281 202.89671 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 185.10245 202.35317 m 185.36094 188.10289 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 178.65281 202.89671 m 188.30558 216.06983 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 rg 0.46275 0.16863 0.21961 RG 0.85 w 78.62136 164.71627 m 78.61077 164.93191 l 78.57909 165.14547 l 78.52663 165.3549 l 78.4539 165.55818 l 78.36159 165.75334 l 78.2506 165.93853 l 78.12199 166.11194 l 77.977 166.27191 l 77.81703 166.41689 l 77.64362 166.5455 l 77.45844 166.6565 l 77.26327 166.74881 l 77.05999 166.82154 l 76.85056 166.874 l 76.637 166.90568 l 76.42136 166.91627 l 76.20573 166.90568 l 75.99216 166.874 l 75.78274 166.82154 l 75.57946 166.74881 l 75.38429 166.6565 l 75.19911 166.5455 l 75.0257 166.41689 l 74.86573 166.27191 l 74.72074 166.11194 l 74.59213 165.93853 l 74.48114 165.75334 l 74.38883 165.55818 l 74.31609 165.3549 l 74.26364 165.14547 l 74.23196 164.93191 l 74.22136 164.71627 l 74.23196 164.50063 l 74.26364 164.28707 l 74.31609 164.07765 l 74.38883 163.87437 l 74.48114 163.6792 l 74.59213 163.49402 l 74.72074 163.32061 l 74.86573 163.16064 l 75.0257 163.01565 l 75.19911 162.88704 l 75.38429 162.77604 l 75.57946 162.68374 l 75.78274 162.611 l 75.99216 162.55854 l 76.20573 162.52687 l 76.42136 162.51627 l 76.637 162.52687 l 76.85056 162.55854 l 77.05999 162.611 l 77.26327 162.68374 l 77.45844 162.77604 l 77.64362 162.88704 l 77.81703 163.01565 l 77.977 163.16064 l 78.12199 163.32061 l 78.2506 163.49402 l 78.36159 163.6792 l 78.4539 163.87437 l 78.52663 164.07765 l 78.57909 164.28707 l 78.61077 164.50063 l 78.62136 164.71627 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 rg 0.0902 0.09804 0.10588 RG 0.85 w 61.62253 166.39807 m 61.61579 166.53529 l 61.59563 166.67119 l 61.56224 166.80446 l 61.51596 166.93382 l 61.45722 167.05802 l 61.38659 167.17586 l 61.30474 167.28622 l 61.21248 167.38801 l 61.11068 167.48028 l 61.00033 167.56212 l 60.88248 167.63275 l 60.75828 167.6915 l 60.62893 167.73778 l 60.49565 167.77116 l 60.35975 167.79132 l 60.22253 167.79807 l 60.0853 167.79132 l 59.9494 167.77116 l 59.81613 167.73778 l 59.68677 167.6915 l 59.56257 167.63275 l 59.44473 167.56212 l 59.33438 167.48028 l 59.23258 167.38801 l 59.14031 167.28622 l 59.05847 167.17586 l 58.98784 167.05802 l 58.9291 166.93382 l 58.88281 166.80446 l 58.84943 166.67119 l 58.82927 166.53529 l 58.82253 166.39807 l 58.82927 166.26084 l 58.84943 166.12494 l 58.88281 165.99167 l 58.9291 165.86231 l 58.98784 165.73811 l 59.05847 165.62027 l 59.14031 165.50991 l 59.23258 165.40812 l 59.33438 165.31585 l 59.44473 165.23401 l 59.56257 165.16338 l 59.68677 165.10463 l 59.81613 165.05835 l 59.9494 165.02497 l 60.0853 165.00481 l 60.22253 164.99807 l 60.35975 165.00481 l 60.49565 165.02497 l 60.62893 165.05835 l 60.75828 165.10463 l 60.88248 165.16338 l 61.00033 165.23401 l 61.11068 165.31585 l 61.21248 165.40812 l 61.30474 165.50991 l 61.38659 165.62027 l 61.45722 165.73811 l 61.51596 165.86231 l 61.56224 165.99167 l 61.59563 166.12494 l 61.61579 166.26084 l 61.62253 166.39807 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 0.95 w 82.6142 163.71369 m 82.69604 163.89852 l 82.77203 164.08401 l 82.84216 164.27009 l 82.9064 164.45673 l 82.96474 164.64388 l 83.01716 164.83148 l 83.06366 165.01949 l 83.10421 165.20786 l 83.13882 165.39653 l 83.16745 165.58547 l 83.19013 165.77462 l 83.20682 165.96393 l 83.21754 166.15336 l 83.22227 166.34284 l 83.22103 166.53235 l 83.21379 166.72181 l 83.20058 166.9112 l 83.18139 167.10045 l 83.15623 167.28951 l 83.1251 167.47835 l 83.08802 167.6669 l 83.04498 167.85513 l 82.99601 168.04297 l 82.94112 168.23039 l 82.88031 168.41733 l 82.81361 168.60374 l 82.74104 168.78959 l 82.6626 168.9748 l 82.57833 169.15935 l 82.48824 169.34318 l 82.39236 169.52625 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 0.95 w 82.48824 169.34318 m 82.39236 169.52625 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 0.95 w 82.39236 169.52625 m 85.06764 167.31509 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 0.95 w 82.39236 169.52625 m 82.68646 166.06795 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 rg 0.46275 0.16863 0.21961 RG 0.85 w 78.62136 227.04274 m 78.61077 227.25838 l 78.57909 227.47194 l 78.52663 227.68136 l 78.4539 227.88464 l 78.36159 228.07981 l 78.2506 228.26499 l 78.12199 228.4384 l 77.977 228.59837 l 77.81703 228.74336 l 77.64362 228.87197 l 77.45844 228.98297 l 77.26327 229.07527 l 77.05999 229.14801 l 76.85056 229.20047 l 76.637 229.23214 l 76.42136 229.24274 l 76.20573 229.23214 l 75.99216 229.20047 l 75.78274 229.14801 l 75.57946 229.07527 l 75.38429 228.98297 l 75.19911 228.87197 l 75.0257 228.74336 l 74.86573 228.59837 l 74.72074 228.4384 l 74.59213 228.26499 l 74.48114 228.07981 l 74.38883 227.88464 l 74.31609 227.68136 l 74.26364 227.47194 l 74.23196 227.25838 l 74.22136 227.04274 l 74.23196 226.8271 l 74.26364 226.61354 l 74.31609 226.40411 l 74.38883 226.20083 l 74.48114 226.00567 l 74.59213 225.82048 l 74.72074 225.64707 l 74.86573 225.4871 l 75.0257 225.34212 l 75.19911 225.21351 l 75.38429 225.10251 l 75.57946 225.0102 l 75.78274 224.93747 l 75.99216 224.88501 l 76.20573 224.85333 l 76.42136 224.84274 l 76.637 224.85333 l 76.85056 224.88501 l 77.05999 224.93747 l 77.26327 225.0102 l 77.45844 225.10251 l 77.64362 225.21351 l 77.81703 225.34212 l 77.977 225.4871 l 78.12199 225.64707 l 78.2506 225.82048 l 78.36159 226.00567 l 78.4539 226.20083 l 78.52663 226.40411 l 78.57909 226.61354 l 78.61077 226.8271 l 78.62136 227.04274 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 rg 0.0902 0.09804 0.10588 RG 0.85 w 61.62253 228.72453 m 61.61579 228.86176 l 61.59563 228.99766 l 61.56224 229.13093 l 61.51596 229.26029 l 61.45722 229.38449 l 61.38659 229.50233 l 61.30474 229.61268 l 61.21248 229.71448 l 61.11068 229.80675 l 61.00033 229.88859 l 60.88248 229.95922 l 60.75828 230.01796 l 60.62893 230.06425 l 60.49565 230.09763 l 60.35975 230.11779 l 60.22253 230.12453 l 60.0853 230.11779 l 59.9494 230.09763 l 59.81613 230.06425 l 59.68677 230.01796 l 59.56257 229.95922 l 59.44473 229.88859 l 59.33438 229.80675 l 59.23258 229.71448 l 59.14031 229.61268 l 59.05847 229.50233 l 58.98784 229.38449 l 58.9291 229.26029 l 58.88281 229.13093 l 58.84943 228.99766 l 58.82927 228.86176 l 58.82253 228.72453 l 58.82927 228.58731 l 58.84943 228.45141 l 58.88281 228.31813 l 58.9291 228.18877 l 58.98784 228.06458 l 59.05847 227.94673 l 59.14031 227.83638 l 59.23258 227.73458 l 59.33438 227.64232 l 59.44473 227.56047 l 59.56257 227.48984 l 59.68677 227.4311 l 59.81613 227.38482 l 59.9494 227.35143 l 60.0853 227.33127 l 60.22253 227.32453 l 60.35975 227.33127 l 60.49565 227.35143 l 60.62893 227.38482 l 60.75828 227.4311 l 60.88248 227.48984 l 61.00033 227.56047 l 61.11068 227.64232 l 61.21248 227.73458 l 61.30474 227.83638 l 61.38659 227.94673 l 61.45722 228.06458 l 61.51596 228.18877 l 61.56224 228.31813 l 61.59563 228.45141 l 61.61579 228.58731 l 61.62253 228.72453 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 0.95 w 82.6142 226.04015 m 82.69604 226.22499 l 82.77203 226.41047 l 82.84216 226.59656 l 82.9064 226.7832 l 82.96474 226.97035 l 83.01716 227.15795 l 83.06366 227.34596 l 83.10421 227.53432 l 83.13882 227.723 l 83.16745 227.91194 l 83.19013 228.10109 l 83.20682 228.2904 l 83.21754 228.47982 l 83.22227 228.66931 l 83.22103 228.85881 l 83.21379 229.04828 l 83.20058 229.23766 l 83.18139 229.42691 l 83.15623 229.61598 l 83.1251 229.80482 l 83.08802 229.99337 l 83.04498 230.18159 l 82.99601 230.36944 l 82.94112 230.55686 l 82.88031 230.7438 l 82.81361 230.93021 l 82.74104 231.11605 l 82.6626 231.30127 l 82.57833 231.48582 l 82.48824 231.66965 l 82.39236 231.85271 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 0.95 w 82.48824 231.66965 m 82.39236 231.85271 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 0.95 w 82.39236 231.85271 m 85.06764 229.64155 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 0.95 w 82.39236 231.85271 m 82.68646 228.39441 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 rg 0.46275 0.16863 0.21961 RG 0.85 w 105.54719 199.10329 m 105.53659 199.31893 l 105.50492 199.53249 l 105.45246 199.74191 l 105.37972 199.94519 l 105.28741 200.14036 l 105.17642 200.32554 l 105.04781 200.49895 l 104.90282 200.65892 l 104.74285 200.80391 l 104.56944 200.93252 l 104.38426 201.04351 l 104.18909 201.13582 l 103.98581 201.20856 l 103.77639 201.26102 l 103.56283 201.29269 l 103.34719 201.30329 l 103.13155 201.29269 l 102.91799 201.26102 l 102.70856 201.20856 l 102.50528 201.13582 l 102.31011 201.04351 l 102.12493 200.93252 l 101.95152 200.80391 l 101.79155 200.65892 l 101.64656 200.49895 l 101.51795 200.32554 l 101.40696 200.14036 l 101.31465 199.94519 l 101.24192 199.74191 l 101.18946 199.53249 l 101.15778 199.31893 l 101.14719 199.10329 l 101.15778 198.88765 l 101.18946 198.67409 l 101.24192 198.46466 l 101.31465 198.26138 l 101.40696 198.06621 l 101.51795 197.88103 l 101.64656 197.70762 l 101.79155 197.54765 l 101.95152 197.40266 l 102.12493 197.27405 l 102.31011 197.16306 l 102.50528 197.07075 l 102.70856 196.99802 l 102.91799 196.94556 l 103.13155 196.91388 l 103.34719 196.90329 l 103.56283 196.91388 l 103.77639 196.94556 l 103.98581 196.99802 l 104.18909 197.07075 l 104.38426 197.16306 l 104.56944 197.27405 l 104.74285 197.40266 l 104.90282 197.54765 l 105.04781 197.70762 l 105.17642 197.88103 l 105.28741 198.06621 l 105.37972 198.26138 l 105.45246 198.46466 l 105.50492 198.67409 l 105.53659 198.88765 l 105.54719 199.10329 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 rg 0.0902 0.09804 0.10588 RG 0.85 w 88.54835 200.78508 m 88.54161 200.92231 l 88.52145 201.05821 l 88.48807 201.19148 l 88.44178 201.32084 l 88.38304 201.44504 l 88.31241 201.56288 l 88.23057 201.67323 l 88.1383 201.77503 l 88.0365 201.8673 l 87.92615 201.94914 l 87.80831 202.01977 l 87.68411 202.07851 l 87.55475 202.1248 l 87.42148 202.15818 l 87.28558 202.17834 l 87.14835 202.18508 l 87.01113 202.17834 l 86.87523 202.15818 l 86.74195 202.1248 l 86.6126 202.07851 l 86.4884 202.01977 l 86.37055 201.94914 l 86.2602 201.8673 l 86.1584 201.77503 l 86.06614 201.67323 l 85.98429 201.56288 l 85.91366 201.44504 l 85.85492 201.32084 l 85.80864 201.19148 l 85.77525 201.05821 l 85.75509 200.92231 l 85.74835 200.78508 l 85.75509 200.64786 l 85.77525 200.51195 l 85.80864 200.37868 l 85.85492 200.24932 l 85.91366 200.12513 l 85.98429 200.00728 l 86.06614 199.89693 l 86.1584 199.79513 l 86.2602 199.70287 l 86.37055 199.62102 l 86.4884 199.55039 l 86.6126 199.49165 l 86.74195 199.44536 l 86.87523 199.41198 l 87.01113 199.39182 l 87.14835 199.38508 l 87.28558 199.39182 l 87.42148 199.41198 l 87.55475 199.44536 l 87.68411 199.49165 l 87.80831 199.55039 l 87.92615 199.62102 l 88.0365 199.70287 l 88.1383 199.79513 l 88.23057 199.89693 l 88.31241 200.00728 l 88.38304 200.12513 l 88.44178 200.24932 l 88.48807 200.37868 l 88.52145 200.51195 l 88.54161 200.64786 l 88.54835 200.78508 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 0.95 w 109.54002 198.1007 m 109.62186 198.28554 l 109.69785 198.47102 l 109.76798 198.65711 l 109.83222 198.84375 l 109.89056 199.03089 l 109.94299 199.2185 l 109.98948 199.40651 l 110.03004 199.59487 l 110.06464 199.78355 l 110.09328 199.97249 l 110.11595 200.16164 l 110.13265 200.35095 l 110.14336 200.54037 l 110.1481 200.72986 l 110.14685 200.91936 l 110.13962 201.10883 l 110.12641 201.29821 l 110.10722 201.48746 l 110.08206 201.67653 l 110.05093 201.86536 l 110.01384 202.05392 l 109.97081 202.24214 l 109.92184 202.42999 l 109.86694 202.6174 l 109.80614 202.80434 l 109.73944 202.99076 l 109.66686 203.1766 l 109.58843 203.36182 l 109.50415 203.54637 l 109.41407 203.7302 l 109.31819 203.91326 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 0.95 w 109.41407 203.7302 m 109.31819 203.91326 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 0.95 w 109.31819 203.91326 m 111.99346 201.7021 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 0.95 w 109.31819 203.91326 m 109.61229 200.45496 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 rg 0.46275 0.16863 0.21961 RG 0.85 w 105.54719 261.42975 m 105.53659 261.64539 l 105.50492 261.85895 l 105.45246 262.06838 l 105.37972 262.27166 l 105.28741 262.46683 l 105.17642 262.65201 l 105.04781 262.82542 l 104.90282 262.98539 l 104.74285 263.13038 l 104.56944 263.25899 l 104.38426 263.36998 l 104.18909 263.46229 l 103.98581 263.53502 l 103.77639 263.58748 l 103.56283 263.61916 l 103.34719 263.62975 l 103.13155 263.61916 l 102.91799 263.58748 l 102.70856 263.53502 l 102.50528 263.46229 l 102.31011 263.36998 l 102.12493 263.25899 l 101.95152 263.13038 l 101.79155 262.98539 l 101.64656 262.82542 l 101.51795 262.65201 l 101.40696 262.46683 l 101.31465 262.27166 l 101.24192 262.06838 l 101.18946 261.85895 l 101.15778 261.64539 l 101.14719 261.42975 l 101.15778 261.21412 l 101.18946 261.00056 l 101.24192 260.79113 l 101.31465 260.58785 l 101.40696 260.39268 l 101.51795 260.2075 l 101.64656 260.03409 l 101.79155 259.87412 l 101.95152 259.72913 l 102.12493 259.60052 l 102.31011 259.48953 l 102.50528 259.39722 l 102.70856 259.32449 l 102.91799 259.27203 l 103.13155 259.24035 l 103.34719 259.22975 l 103.56283 259.24035 l 103.77639 259.27203 l 103.98581 259.32449 l 104.18909 259.39722 l 104.38426 259.48953 l 104.56944 259.60052 l 104.74285 259.72913 l 104.90282 259.87412 l 105.04781 260.03409 l 105.17642 260.2075 l 105.28741 260.39268 l 105.37972 260.58785 l 105.45246 260.79113 l 105.50492 261.00056 l 105.53659 261.21412 l 105.54719 261.42975 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 rg 0.0902 0.09804 0.10588 RG 0.85 w 88.54835 263.11155 m 88.54161 263.24877 l 88.52145 263.38467 l 88.48807 263.51795 l 88.44178 263.6473 l 88.38304 263.7715 l 88.31241 263.88935 l 88.23057 263.9997 l 88.1383 264.1015 l 88.0365 264.19376 l 87.92615 264.27561 l 87.80831 264.34624 l 87.68411 264.40498 l 87.55475 264.45126 l 87.42148 264.48465 l 87.28558 264.50481 l 87.14835 264.51155 l 87.01113 264.50481 l 86.87523 264.48465 l 86.74195 264.45126 l 86.6126 264.40498 l 86.4884 264.34624 l 86.37055 264.27561 l 86.2602 264.19376 l 86.1584 264.1015 l 86.06614 263.9997 l 85.98429 263.88935 l 85.91366 263.7715 l 85.85492 263.6473 l 85.80864 263.51795 l 85.77525 263.38467 l 85.75509 263.24877 l 85.74835 263.11155 l 85.75509 262.97432 l 85.77525 262.83842 l 85.80864 262.70515 l 85.85492 262.57579 l 85.91366 262.45159 l 85.98429 262.33375 l 86.06614 262.2234 l 86.1584 262.1216 l 86.2602 262.02933 l 86.37055 261.94749 l 86.4884 261.87686 l 86.6126 261.81812 l 86.74195 261.77183 l 86.87523 261.73845 l 87.01113 261.71829 l 87.14835 261.71155 l 87.28558 261.71829 l 87.42148 261.73845 l 87.55475 261.77183 l 87.68411 261.81812 l 87.80831 261.87686 l 87.92615 261.94749 l 88.0365 262.02933 l 88.1383 262.1216 l 88.23057 262.2234 l 88.31241 262.33375 l 88.38304 262.45159 l 88.44178 262.57579 l 88.48807 262.70515 l 88.52145 262.83842 l 88.54161 262.97432 l 88.54835 263.11155 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 0.95 w 109.54002 260.42717 m 109.62186 260.612 l 109.69785 260.79749 l 109.76798 260.98358 l 109.83222 261.17022 l 109.89056 261.35736 l 109.94299 261.54496 l 109.98948 261.73297 l 110.03004 261.92134 l 110.06464 262.11002 l 110.09328 262.29895 l 110.11595 262.4881 l 110.13265 262.67741 l 110.14336 262.86684 l 110.1481 263.05633 l 110.14685 263.24583 l 110.13962 263.4353 l 110.12641 263.62468 l 110.10722 263.81393 l 110.08206 264.003 l 110.05093 264.19183 l 110.01384 264.38039 l 109.97081 264.56861 l 109.92184 264.75645 l 109.86694 264.94387 l 109.80614 265.13081 l 109.73944 265.31723 l 109.66686 265.50307 l 109.58843 265.68829 l 109.50415 265.87284 l 109.41407 266.05667 l 109.31819 266.23973 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 0.95 w 109.41407 266.05667 m 109.31819 266.23973 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 0.95 w 109.31819 266.23973 m 111.99346 264.02857 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 0.95 w 109.31819 266.23973 m 109.61229 262.78143 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 rg 0.46275 0.16863 0.21961 RG 0.85 w 143.73777 148.1542 m 143.72717 148.36983 l 143.69549 148.58339 l 143.64304 148.79282 l 143.5703 148.9961 l 143.47799 149.19127 l 143.367 149.37645 l 143.23839 149.54986 l 143.0934 149.70983 l 142.93343 149.85482 l 142.76002 149.98343 l 142.57484 150.09442 l 142.37967 150.18673 l 142.17639 150.25946 l 141.96697 150.31192 l 141.7534 150.3436 l 141.53777 150.3542 l 141.32213 150.3436 l 141.10857 150.31192 l 140.89914 150.25946 l 140.69586 150.18673 l 140.50069 150.09442 l 140.31551 149.98343 l 140.1421 149.85482 l 139.98213 149.70983 l 139.83714 149.54986 l 139.70853 149.37645 l 139.59754 149.19127 l 139.50523 148.9961 l 139.4325 148.79282 l 139.38004 148.58339 l 139.34836 148.36983 l 139.33777 148.1542 l 139.34836 147.93856 l 139.38004 147.725 l 139.4325 147.51557 l 139.50523 147.31229 l 139.59754 147.11712 l 139.70853 146.93194 l 139.83714 146.75853 l 139.98213 146.59856 l 140.1421 146.45357 l 140.31551 146.32496 l 140.50069 146.21397 l 140.69586 146.12166 l 140.89914 146.04893 l 141.10857 145.99647 l 141.32213 145.96479 l 141.53777 145.9542 l 141.7534 145.96479 l 141.96697 145.99647 l 142.17639 146.04893 l 142.37967 146.12166 l 142.57484 146.21397 l 142.76002 146.32496 l 142.93343 146.45357 l 143.0934 146.59856 l 143.23839 146.75853 l 143.367 146.93194 l 143.47799 147.11712 l 143.5703 147.31229 l 143.64304 147.51557 l 143.69549 147.725 l 143.72717 147.93856 l 143.73777 148.1542 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 rg 0.0902 0.09804 0.10588 RG 0.85 w 128.93709 152.64326 m 128.93035 152.78048 l 128.91019 152.91639 l 128.8768 153.04966 l 128.83052 153.17902 l 128.77178 153.30321 l 128.70115 153.42106 l 128.6193 153.53141 l 128.52704 153.63321 l 128.42524 153.72547 l 128.31489 153.80732 l 128.19704 153.87795 l 128.07284 153.93669 l 127.94349 153.98298 l 127.81021 154.01636 l 127.67431 154.03652 l 127.53709 154.04326 l 127.39986 154.03652 l 127.26396 154.01636 l 127.13069 153.98298 l 127.00133 153.93669 l 126.87713 153.87795 l 126.75929 153.80732 l 126.64894 153.72547 l 126.54714 153.63321 l 126.45487 153.53141 l 126.37303 153.42106 l 126.3024 153.30321 l 126.24366 153.17902 l 126.19737 153.04966 l 126.16399 152.91639 l 126.14383 152.78048 l 126.13709 152.64326 l 126.14383 152.50603 l 126.16399 152.37013 l 126.19737 152.23686 l 126.24366 152.1075 l 126.3024 151.9833 l 126.37303 151.86546 l 126.45487 151.75511 l 126.54714 151.65331 l 126.64894 151.56104 l 126.75929 151.4792 l 126.87713 151.40857 l 127.00133 151.34983 l 127.13069 151.30354 l 127.26396 151.27016 l 127.39986 151.25 l 127.53709 151.24326 l 127.67431 151.25 l 127.81021 151.27016 l 127.94349 151.30354 l 128.07284 151.34983 l 128.19704 151.40857 l 128.31489 151.4792 l 128.42524 151.56104 l 128.52704 151.65331 l 128.6193 151.75511 l 128.70115 151.86546 l 128.77178 151.9833 l 128.83052 152.1075 l 128.8768 152.23686 l 128.91019 152.37013 l 128.93035 152.50603 l 128.93709 152.64326 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 0.95 w 149.92876 149.95888 m 149.84109 149.77475 l 149.74763 149.59136 l 149.64838 149.40876 l 149.54339 149.22701 l 149.43267 149.04614 l 149.31625 148.86621 l 149.19417 148.68726 l 149.06645 148.50934 l 148.93313 148.3325 l 148.79425 148.15678 l 148.64984 147.98223 l 148.49993 147.80888 l 148.34458 147.6368 l 148.1838 147.46602 l 148.01766 147.29658 l 147.84619 147.12854 l 147.66944 146.96193 l 147.48745 146.7968 l 147.30027 146.63319 l 147.10795 146.47114 l 146.91053 146.3107 l 146.70808 146.1519 l 146.50064 145.9948 l 146.28827 145.83942 l 146.07102 145.68581 l 145.84895 145.53402 l 145.62211 145.38407 l 145.39057 145.23601 l 145.15439 145.08988 l 144.91362 144.94572 l 144.66833 144.80355 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 0.95 w 144.91362 144.94572 m 144.66833 144.80355 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 0.95 w 144.66833 144.80355 m 146.76299 147.57099 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 0.95 w 144.66833 144.80355 m 148.11088 145.24537 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 rg 0.46275 0.16863 0.21961 RG 0.85 w 143.73777 210.48066 m 143.72717 210.6963 l 143.69549 210.90986 l 143.64304 211.11929 l 143.5703 211.32257 l 143.47799 211.51774 l 143.367 211.70292 l 143.23839 211.87633 l 143.0934 212.0363 l 142.93343 212.18129 l 142.76002 212.3099 l 142.57484 212.42089 l 142.37967 212.5132 l 142.17639 212.58593 l 141.96697 212.63839 l 141.7534 212.67007 l 141.53777 212.68066 l 141.32213 212.67007 l 141.10857 212.63839 l 140.89914 212.58593 l 140.69586 212.5132 l 140.50069 212.42089 l 140.31551 212.3099 l 140.1421 212.18129 l 139.98213 212.0363 l 139.83714 211.87633 l 139.70853 211.70292 l 139.59754 211.51774 l 139.50523 211.32257 l 139.4325 211.11929 l 139.38004 210.90986 l 139.34836 210.6963 l 139.33777 210.48066 l 139.34836 210.26502 l 139.38004 210.05146 l 139.4325 209.84204 l 139.50523 209.63876 l 139.59754 209.44359 l 139.70853 209.25841 l 139.83714 209.085 l 139.98213 208.92503 l 140.1421 208.78004 l 140.31551 208.65143 l 140.50069 208.54044 l 140.69586 208.44813 l 140.89914 208.37539 l 141.10857 208.32293 l 141.32213 208.29126 l 141.53777 208.28066 l 141.7534 208.29126 l 141.96697 208.32293 l 142.17639 208.37539 l 142.37967 208.44813 l 142.57484 208.54044 l 142.76002 208.65143 l 142.93343 208.78004 l 143.0934 208.92503 l 143.23839 209.085 l 143.367 209.25841 l 143.47799 209.44359 l 143.5703 209.63876 l 143.64304 209.84204 l 143.69549 210.05146 l 143.72717 210.26502 l 143.73777 210.48066 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 rg 0.0902 0.09804 0.10588 RG 0.85 w 128.93709 214.96973 m 128.93035 215.10695 l 128.91019 215.24285 l 128.8768 215.37612 l 128.83052 215.50548 l 128.77178 215.62968 l 128.70115 215.74752 l 128.6193 215.85788 l 128.52704 215.95967 l 128.42524 216.05194 l 128.31489 216.13378 l 128.19704 216.20442 l 128.07284 216.26316 l 127.94349 216.30944 l 127.81021 216.34282 l 127.67431 216.36298 l 127.53709 216.36973 l 127.39986 216.36298 l 127.26396 216.34282 l 127.13069 216.30944 l 127.00133 216.26316 l 126.87713 216.20442 l 126.75929 216.13378 l 126.64894 216.05194 l 126.54714 215.95967 l 126.45487 215.85788 l 126.37303 215.74752 l 126.3024 215.62968 l 126.24366 215.50548 l 126.19737 215.37612 l 126.16399 215.24285 l 126.14383 215.10695 l 126.13709 214.96973 l 126.14383 214.8325 l 126.16399 214.6966 l 126.19737 214.56333 l 126.24366 214.43397 l 126.3024 214.30977 l 126.37303 214.19193 l 126.45487 214.08157 l 126.54714 213.97978 l 126.64894 213.88751 l 126.75929 213.80567 l 126.87713 213.73504 l 127.00133 213.67629 l 127.13069 213.63001 l 127.26396 213.59663 l 127.39986 213.57647 l 127.53709 213.56973 l 127.67431 213.57647 l 127.81021 213.59663 l 127.94349 213.63001 l 128.07284 213.67629 l 128.19704 213.73504 l 128.31489 213.80567 l 128.42524 213.88751 l 128.52704 213.97978 l 128.6193 214.08157 l 128.70115 214.19193 l 128.77178 214.30977 l 128.83052 214.43397 l 128.8768 214.56333 l 128.91019 214.6966 l 128.93035 214.8325 l 128.93709 214.96973 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 0.95 w 149.92876 212.28535 m 149.84109 212.10121 l 149.74763 211.91782 l 149.64838 211.73523 l 149.54339 211.55347 l 149.43267 211.37261 l 149.31625 211.19268 l 149.19417 211.01373 l 149.06645 210.83581 l 148.93313 210.65897 l 148.79425 210.48325 l 148.64984 210.30869 l 148.49993 210.13535 l 148.34458 209.96327 l 148.1838 209.79248 l 148.01766 209.62305 l 147.84619 209.455 l 147.66944 209.2884 l 147.48745 209.12326 l 147.30027 208.95965 l 147.10795 208.79761 l 146.91053 208.63716 l 146.70808 208.47837 l 146.50064 208.32126 l 146.28827 208.16589 l 146.07102 208.01228 l 145.84895 207.86049 l 145.62211 207.71054 l 145.39057 207.56248 l 145.15439 207.41635 l 144.91362 207.27218 l 144.66833 207.13002 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 0.95 w 144.91362 207.27218 m 144.66833 207.13002 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 0.95 w 144.66833 207.13002 m 146.76299 209.89746 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 0.95 w 144.66833 207.13002 m 148.11088 207.57183 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 rg 0.46275 0.16863 0.21961 RG 0.85 w 170.66359 182.54121 m 170.653 182.75685 l 170.62132 182.97041 l 170.56886 183.17984 l 170.49613 183.38312 l 170.40382 183.57828 l 170.29282 183.76347 l 170.16421 183.93688 l 170.01923 184.09685 l 169.85926 184.24183 l 169.68585 184.37044 l 169.50066 184.48144 l 169.30549 184.57375 l 169.10222 184.64648 l 168.89279 184.69894 l 168.67923 184.73062 l 168.46359 184.74121 l 168.24795 184.73062 l 168.03439 184.69894 l 167.82496 184.64648 l 167.62169 184.57375 l 167.42652 184.48144 l 167.24134 184.37044 l 167.06793 184.24183 l 166.90796 184.09685 l 166.76297 183.93688 l 166.63436 183.76347 l 166.52336 183.57828 l 166.43106 183.38312 l 166.35832 183.17984 l 166.30586 182.97041 l 166.27418 182.75685 l 166.26359 182.54121 l 166.27418 182.32557 l 166.30586 182.11201 l 166.35832 181.90259 l 166.43106 181.69931 l 166.52336 181.50414 l 166.63436 181.31896 l 166.76297 181.14555 l 166.90796 180.98558 l 167.06793 180.84059 l 167.24134 180.71198 l 167.42652 180.60099 l 167.62169 180.50868 l 167.82496 180.43594 l 168.03439 180.38348 l 168.24795 180.35181 l 168.46359 180.34121 l 168.67923 180.35181 l 168.89279 180.38348 l 169.10222 180.43594 l 169.30549 180.50868 l 169.50066 180.60099 l 169.68585 180.71198 l 169.85926 180.84059 l 170.01923 180.98558 l 170.16421 181.14555 l 170.29282 181.31896 l 170.40382 181.50414 l 170.49613 181.69931 l 170.56886 181.90259 l 170.62132 182.11201 l 170.653 182.32557 l 170.66359 182.54121 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 rg 0.0902 0.09804 0.10588 RG 0.85 w 155.86291 187.03027 m 155.85617 187.1675 l 155.83601 187.3034 l 155.80263 187.43667 l 155.75634 187.56603 l 155.6976 187.69023 l 155.62697 187.80807 l 155.54513 187.91843 l 155.45286 188.02022 l 155.35106 188.11249 l 155.24071 188.19433 l 155.12287 188.26496 l 154.99867 188.32371 l 154.86931 188.36999 l 154.73604 188.40337 l 154.60014 188.42353 l 154.46291 188.43027 l 154.32569 188.42353 l 154.18979 188.40337 l 154.05651 188.36999 l 153.92716 188.32371 l 153.80296 188.26496 l 153.68511 188.19433 l 153.57476 188.11249 l 153.47296 188.02022 l 153.3807 187.91843 l 153.29885 187.80807 l 153.22822 187.69023 l 153.16948 187.56603 l 153.1232 187.43667 l 153.08981 187.3034 l 153.06965 187.1675 l 153.06291 187.03027 l 153.06965 186.89305 l 153.08981 186.75715 l 153.1232 186.62388 l 153.16948 186.49452 l 153.22822 186.37032 l 153.29885 186.25248 l 153.3807 186.14212 l 153.47296 186.04033 l 153.57476 185.94806 l 153.68511 185.86622 l 153.80296 185.79558 l 153.92716 185.73684 l 154.05651 185.69056 l 154.18979 185.65718 l 154.32569 185.63702 l 154.46291 185.63027 l 154.60014 185.63702 l 154.73604 185.65718 l 154.86931 185.69056 l 154.99867 185.73684 l 155.12287 185.79558 l 155.24071 185.86622 l 155.35106 185.94806 l 155.45286 186.04033 l 155.54513 186.14212 l 155.62697 186.25248 l 155.6976 186.37032 l 155.75634 186.49452 l 155.80263 186.62388 l 155.83601 186.75715 l 155.85617 186.89305 l 155.86291 187.03027 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 0.95 w 176.85458 184.3459 m 176.76692 184.16176 l 176.67345 183.97837 l 176.57421 183.79578 l 176.46921 183.61402 l 176.35849 183.43316 l 176.24207 183.25323 l 176.11999 183.07428 l 175.99227 182.89636 l 175.85896 182.71952 l 175.72008 182.5438 l 175.57566 182.36924 l 175.42576 182.1959 l 175.2704 182.02382 l 175.10963 181.85303 l 174.94349 181.6836 l 174.77202 181.51555 l 174.59526 181.34894 l 174.41327 181.18381 l 174.22609 181.0202 l 174.03377 180.85815 l 173.83636 180.69771 l 173.63391 180.53892 l 173.42647 180.38181 l 173.21409 180.22644 l 172.99684 180.07283 l 172.77477 179.92103 l 172.54794 179.77109 l 172.31639 179.62303 l 172.08021 179.4769 l 171.83944 179.33273 l 171.59415 179.19057 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 0.95 w 171.83944 179.33273 m 171.59415 179.19057 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 0.95 w 171.59415 179.19057 m 173.68881 181.95801 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 0.95 w 171.59415 179.19057 m 175.0367 179.63238 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 rg 0.46275 0.16863 0.21961 RG 0.85 w 170.66359 244.86768 m 170.653 245.08332 l 170.62132 245.29688 l 170.56886 245.5063 l 170.49613 245.70958 l 170.40382 245.90475 l 170.29282 246.08993 l 170.16421 246.26334 l 170.01923 246.42331 l 169.85926 246.5683 l 169.68585 246.69691 l 169.50066 246.80791 l 169.30549 246.90021 l 169.10222 246.97295 l 168.89279 247.02541 l 168.67923 247.05708 l 168.46359 247.06768 l 168.24795 247.05708 l 168.03439 247.02541 l 167.82496 246.97295 l 167.62169 246.90021 l 167.42652 246.80791 l 167.24134 246.69691 l 167.06793 246.5683 l 166.90796 246.42331 l 166.76297 246.26334 l 166.63436 246.08993 l 166.52336 245.90475 l 166.43106 245.70958 l 166.35832 245.5063 l 166.30586 245.29688 l 166.27418 245.08332 l 166.26359 244.86768 l 166.27418 244.65204 l 166.30586 244.43848 l 166.35832 244.22905 l 166.43106 244.02577 l 166.52336 243.83061 l 166.63436 243.64542 l 166.76297 243.47201 l 166.90796 243.31204 l 167.06793 243.16706 l 167.24134 243.03845 l 167.42652 242.92745 l 167.62169 242.83514 l 167.82496 242.76241 l 168.03439 242.70995 l 168.24795 242.67827 l 168.46359 242.66768 l 168.67923 242.67827 l 168.89279 242.70995 l 169.10222 242.76241 l 169.30549 242.83514 l 169.50066 242.92745 l 169.68585 243.03845 l 169.85926 243.16706 l 170.01923 243.31204 l 170.16421 243.47201 l 170.29282 243.64542 l 170.40382 243.83061 l 170.49613 244.02577 l 170.56886 244.22905 l 170.62132 244.43848 l 170.653 244.65204 l 170.66359 244.86768 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 rg 0.0902 0.09804 0.10588 RG 0.85 w 155.86291 249.35674 m 155.85617 249.49397 l 155.83601 249.62987 l 155.80263 249.76314 l 155.75634 249.8925 l 155.6976 250.0167 l 155.62697 250.13454 l 155.54513 250.24489 l 155.45286 250.34669 l 155.35106 250.43896 l 155.24071 250.5208 l 155.12287 250.59143 l 154.99867 250.65017 l 154.86931 250.69646 l 154.73604 250.72984 l 154.60014 250.75 l 154.46291 250.75674 l 154.32569 250.75 l 154.18979 250.72984 l 154.05651 250.69646 l 153.92716 250.65017 l 153.80296 250.59143 l 153.68511 250.5208 l 153.57476 250.43896 l 153.47296 250.34669 l 153.3807 250.24489 l 153.29885 250.13454 l 153.22822 250.0167 l 153.16948 249.8925 l 153.1232 249.76314 l 153.08981 249.62987 l 153.06965 249.49397 l 153.06291 249.35674 l 153.06965 249.21952 l 153.08981 249.08361 l 153.1232 248.95034 l 153.16948 248.82098 l 153.22822 248.69679 l 153.29885 248.57894 l 153.3807 248.46859 l 153.47296 248.36679 l 153.57476 248.27453 l 153.68511 248.19268 l 153.80296 248.12205 l 153.92716 248.06331 l 154.05651 248.01702 l 154.18979 247.98364 l 154.32569 247.96348 l 154.46291 247.95674 l 154.60014 247.96348 l 154.73604 247.98364 l 154.86931 248.01702 l 154.99867 248.06331 l 155.12287 248.12205 l 155.24071 248.19268 l 155.35106 248.27453 l 155.45286 248.36679 l 155.54513 248.46859 l 155.62697 248.57894 l 155.6976 248.69679 l 155.75634 248.82098 l 155.80263 248.95034 l 155.83601 249.08361 l 155.85617 249.21952 l 155.86291 249.35674 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 0.95 w 176.85458 246.67236 m 176.76692 246.48823 l 176.67345 246.30484 l 176.57421 246.12224 l 176.46921 245.94049 l 176.35849 245.75962 l 176.24207 245.57969 l 176.11999 245.40075 l 175.99227 245.22283 l 175.85896 245.04598 l 175.72008 244.87026 l 175.57566 244.69571 l 175.42576 244.52237 l 175.2704 244.35028 l 175.10963 244.1795 l 174.94349 244.01006 l 174.77202 243.84202 l 174.59526 243.67541 l 174.41327 243.51028 l 174.22609 243.34667 l 174.03377 243.18462 l 173.83636 243.02418 l 173.63391 242.86539 l 173.42647 242.70828 l 173.21409 242.5529 l 172.99684 242.3993 l 172.77477 242.2475 l 172.54794 242.09755 l 172.31639 241.9495 l 172.08021 241.80336 l 171.83944 241.6592 l 171.59415 241.51703 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 0.95 w 171.83944 241.6592 m 171.59415 241.51703 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 0.95 w 171.59415 241.51703 m 173.68881 244.28448 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 0.95 w 171.59415 241.51703 m 175.0367 241.95885 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 rg 0.46275 0.16863 0.21961 RG 0.85 w 213.25048 137.20666 m 213.23989 137.4223 l 213.20821 137.63586 l 213.15575 137.84529 l 213.08302 138.04856 l 212.99071 138.24373 l 212.87972 138.42891 l 212.75111 138.60232 l 212.60612 138.76229 l 212.44615 138.90728 l 212.27274 139.03589 l 212.08756 139.14689 l 211.89239 139.23919 l 211.68911 139.31193 l 211.47968 139.36439 l 211.26612 139.39607 l 211.05048 139.40666 l 210.83485 139.39607 l 210.62128 139.36439 l 210.41186 139.31193 l 210.20858 139.23919 l 210.01341 139.14689 l 209.82823 139.03589 l 209.65482 138.90728 l 209.49485 138.76229 l 209.34986 138.60232 l 209.22125 138.42891 l 209.11026 138.24373 l 209.01795 138.04856 l 208.94521 137.84529 l 208.89276 137.63586 l 208.86108 137.4223 l 208.85048 137.20666 l 208.86108 136.99102 l 208.89276 136.77746 l 208.94521 136.56803 l 209.01795 136.36476 l 209.11026 136.16959 l 209.22125 135.9844 l 209.34986 135.81099 l 209.49485 135.65102 l 209.65482 135.50604 l 209.82823 135.37743 l 210.01341 135.26643 l 210.20858 135.17412 l 210.41186 135.10139 l 210.62128 135.04893 l 210.83485 135.01725 l 211.05048 135.00666 l 211.26612 135.01725 l 211.47968 135.04893 l 211.68911 135.10139 l 211.89239 135.17412 l 212.08756 135.26643 l 212.27274 135.37743 l 212.44615 135.50604 l 212.60612 135.65102 l 212.75111 135.81099 l 212.87972 135.9844 l 212.99071 136.16959 l 213.08302 136.36476 l 213.15575 136.56803 l 213.20821 136.77746 l 213.23989 136.99102 l 213.25048 137.20666 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 rg 0.0902 0.09804 0.10588 RG 0.85 w 196.25165 138.88845 m 196.24491 139.02568 l 196.22475 139.16158 l 196.19136 139.29485 l 196.14508 139.42421 l 196.08634 139.54841 l 196.01571 139.66625 l 195.93386 139.7766 l 195.8416 139.8784 l 195.7398 139.97067 l 195.62945 140.05251 l 195.5116 140.12314 l 195.3874 140.18188 l 195.25805 140.22817 l 195.12477 140.26155 l 194.98887 140.28171 l 194.85165 140.28845 l 194.71442 140.28171 l 194.57852 140.26155 l 194.44525 140.22817 l 194.31589 140.18188 l 194.19169 140.12314 l 194.07385 140.05251 l 193.9635 139.97067 l 193.8617 139.8784 l 193.76943 139.7766 l 193.68759 139.66625 l 193.61696 139.54841 l 193.55822 139.42421 l 193.51193 139.29485 l 193.47855 139.16158 l 193.45839 139.02568 l 193.45165 138.88845 l 193.45839 138.75123 l 193.47855 138.61533 l 193.51193 138.48205 l 193.55822 138.3527 l 193.61696 138.2285 l 193.68759 138.11065 l 193.76943 138.0003 l 193.8617 137.8985 l 193.9635 137.80624 l 194.07385 137.72439 l 194.19169 137.65376 l 194.31589 137.59502 l 194.44525 137.54874 l 194.57852 137.51535 l 194.71442 137.49519 l 194.85165 137.48845 l 194.98887 137.49519 l 195.12477 137.51535 l 195.25805 137.54874 l 195.3874 137.59502 l 195.5116 137.65376 l 195.62945 137.72439 l 195.7398 137.80624 l 195.8416 137.8985 l 195.93386 138.0003 l 196.01571 138.11065 l 196.08634 138.2285 l 196.14508 138.3527 l 196.19136 138.48205 l 196.22475 138.61533 l 196.24491 138.75123 l 196.25165 138.88845 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 0.95 w 217.24332 136.20408 m 217.32516 136.38891 l 217.40115 136.57439 l 217.47128 136.76048 l 217.53552 136.94712 l 217.59386 137.13427 l 217.64628 137.32187 l 217.69278 137.50988 l 217.73333 137.69824 l 217.76794 137.88692 l 217.79658 138.07586 l 217.81925 138.26501 l 217.83594 138.45432 l 217.84666 138.64374 l 217.85139 138.83323 l 217.85015 139.02273 l 217.84291 139.2122 l 217.8297 139.40158 l 217.81051 139.59083 l 217.78535 139.7799 l 217.75422 139.96874 l 217.71714 140.15729 l 217.6741 140.34551 l 217.62513 140.53336 l 217.57024 140.72078 l 217.50943 140.90772 l 217.44273 141.09413 l 217.37016 141.27997 l 217.29172 141.46519 l 217.20745 141.64974 l 217.11736 141.83357 l 217.02148 142.01664 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 0.95 w 217.11736 141.83357 m 217.02148 142.01664 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 0.95 w 217.02148 142.01664 m 219.69676 139.80547 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 0.95 w 217.02148 142.01664 m 217.31558 138.55833 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 rg 0.46275 0.16863 0.21961 RG 0.85 w 213.25048 199.53313 m 213.23989 199.74876 l 213.20821 199.96232 l 213.15575 200.17175 l 213.08302 200.37503 l 212.99071 200.5702 l 212.87972 200.75538 l 212.75111 200.92879 l 212.60612 201.08876 l 212.44615 201.23375 l 212.27274 201.36236 l 212.08756 201.47335 l 211.89239 201.56566 l 211.68911 201.63839 l 211.47968 201.69085 l 211.26612 201.72253 l 211.05048 201.73313 l 210.83485 201.72253 l 210.62128 201.69085 l 210.41186 201.63839 l 210.20858 201.56566 l 210.01341 201.47335 l 209.82823 201.36236 l 209.65482 201.23375 l 209.49485 201.08876 l 209.34986 200.92879 l 209.22125 200.75538 l 209.11026 200.5702 l 209.01795 200.37503 l 208.94521 200.17175 l 208.89276 199.96232 l 208.86108 199.74876 l 208.85048 199.53313 l 208.86108 199.31749 l 208.89276 199.10393 l 208.94521 198.8945 l 209.01795 198.69122 l 209.11026 198.49605 l 209.22125 198.31087 l 209.34986 198.13746 l 209.49485 197.97749 l 209.65482 197.8325 l 209.82823 197.70389 l 210.01341 197.5929 l 210.20858 197.50059 l 210.41186 197.42786 l 210.62128 197.3754 l 210.83485 197.34372 l 211.05048 197.33313 l 211.26612 197.34372 l 211.47968 197.3754 l 211.68911 197.42786 l 211.89239 197.50059 l 212.08756 197.5929 l 212.27274 197.70389 l 212.44615 197.8325 l 212.60612 197.97749 l 212.75111 198.13746 l 212.87972 198.31087 l 212.99071 198.49605 l 213.08302 198.69122 l 213.15575 198.8945 l 213.20821 199.10393 l 213.23989 199.31749 l 213.25048 199.53313 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 rg 0.0902 0.09804 0.10588 RG 0.85 w 196.25165 201.21492 m 196.24491 201.35214 l 196.22475 201.48805 l 196.19136 201.62132 l 196.14508 201.75068 l 196.08634 201.87487 l 196.01571 201.99272 l 195.93386 202.10307 l 195.8416 202.20487 l 195.7398 202.29713 l 195.62945 202.37898 l 195.5116 202.44961 l 195.3874 202.50835 l 195.25805 202.55464 l 195.12477 202.58802 l 194.98887 202.60818 l 194.85165 202.61492 l 194.71442 202.60818 l 194.57852 202.58802 l 194.44525 202.55464 l 194.31589 202.50835 l 194.19169 202.44961 l 194.07385 202.37898 l 193.9635 202.29713 l 193.8617 202.20487 l 193.76943 202.10307 l 193.68759 201.99272 l 193.61696 201.87487 l 193.55822 201.75068 l 193.51193 201.62132 l 193.47855 201.48805 l 193.45839 201.35214 l 193.45165 201.21492 l 193.45839 201.07769 l 193.47855 200.94179 l 193.51193 200.80852 l 193.55822 200.67916 l 193.61696 200.55496 l 193.68759 200.43712 l 193.76943 200.32677 l 193.8617 200.22497 l 193.9635 200.1327 l 194.07385 200.05086 l 194.19169 199.98023 l 194.31589 199.92149 l 194.44525 199.8752 l 194.57852 199.84182 l 194.71442 199.82166 l 194.85165 199.81492 l 194.98887 199.82166 l 195.12477 199.84182 l 195.25805 199.8752 l 195.3874 199.92149 l 195.5116 199.98023 l 195.62945 200.05086 l 195.7398 200.1327 l 195.8416 200.22497 l 195.93386 200.32677 l 196.01571 200.43712 l 196.08634 200.55496 l 196.14508 200.67916 l 196.19136 200.80852 l 196.22475 200.94179 l 196.24491 201.07769 l 196.25165 201.21492 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 0.95 w 217.24332 198.53054 m 217.32516 198.71538 l 217.40115 198.90086 l 217.47128 199.08695 l 217.53552 199.27359 l 217.59386 199.46073 l 217.64628 199.64833 l 217.69278 199.83634 l 217.73333 200.02471 l 217.76794 200.21339 l 217.79658 200.40233 l 217.81925 200.59147 l 217.83594 200.78079 l 217.84666 200.97021 l 217.85139 201.1597 l 217.85015 201.3492 l 217.84291 201.53867 l 217.8297 201.72805 l 217.81051 201.9173 l 217.78535 202.10637 l 217.75422 202.2952 l 217.71714 202.48376 l 217.6741 202.67198 l 217.62513 202.85983 l 217.57024 203.04724 l 217.50943 203.23418 l 217.44273 203.4206 l 217.37016 203.60644 l 217.29172 203.79166 l 217.20745 203.97621 l 217.11736 204.16004 l 217.02148 204.3431 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 0.95 w 217.11736 204.16004 m 217.02148 204.3431 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 0.95 w 217.02148 204.3431 m 219.69676 202.13194 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 0.95 w 217.02148 204.3431 m 217.31558 200.8848 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 rg 0.46275 0.16863 0.21961 RG 0.85 w 240.17631 171.59367 m 240.16571 171.80931 l 240.13404 172.02287 l 240.08158 172.2323 l 240.00884 172.43558 l 239.91653 172.63075 l 239.80554 172.81593 l 239.67693 172.98934 l 239.53194 173.14931 l 239.37197 173.2943 l 239.19856 173.42291 l 239.01338 173.5339 l 238.81821 173.62621 l 238.61493 173.69894 l 238.40551 173.7514 l 238.19195 173.78308 l 237.97631 173.79367 l 237.76067 173.78308 l 237.54711 173.7514 l 237.33768 173.69894 l 237.1344 173.62621 l 236.93923 173.5339 l 236.75405 173.42291 l 236.58064 173.2943 l 236.42067 173.14931 l 236.27568 172.98934 l 236.14707 172.81593 l 236.03608 172.63075 l 235.94377 172.43558 l 235.87104 172.2323 l 235.81858 172.02287 l 235.7869 171.80931 l 235.77631 171.59367 l 235.7869 171.37804 l 235.81858 171.16448 l 235.87104 170.95505 l 235.94377 170.75177 l 236.03608 170.5566 l 236.14707 170.37142 l 236.27568 170.19801 l 236.42067 170.03804 l 236.58064 169.89305 l 236.75405 169.76444 l 236.93923 169.65345 l 237.1344 169.56114 l 237.33768 169.48841 l 237.54711 169.43595 l 237.76067 169.40427 l 237.97631 169.39367 l 238.19195 169.40427 l 238.40551 169.43595 l 238.61493 169.48841 l 238.81821 169.56114 l 239.01338 169.65345 l 239.19856 169.76444 l 239.37197 169.89305 l 239.53194 170.03804 l 239.67693 170.19801 l 239.80554 170.37142 l 239.91653 170.5566 l 240.00884 170.75177 l 240.08158 170.95505 l 240.13404 171.16448 l 240.16571 171.37804 l 240.17631 171.59367 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 rg 0.0902 0.09804 0.10588 RG 0.85 w 223.17747 173.27547 m 223.17073 173.41269 l 223.15057 173.54859 l 223.11719 173.68187 l 223.0709 173.81123 l 223.01216 173.93542 l 222.94153 174.05327 l 222.85969 174.16362 l 222.76742 174.26542 l 222.66562 174.35768 l 222.55527 174.43953 l 222.43743 174.51016 l 222.31323 174.5689 l 222.18387 174.61518 l 222.0506 174.64857 l 221.9147 174.66873 l 221.77747 174.67547 l 221.64025 174.66873 l 221.50435 174.64857 l 221.37107 174.61518 l 221.24172 174.5689 l 221.11752 174.51016 l 220.99967 174.43953 l 220.88932 174.35768 l 220.78752 174.26542 l 220.69526 174.16362 l 220.61341 174.05327 l 220.54278 173.93542 l 220.48404 173.81123 l 220.43776 173.68187 l 220.40437 173.54859 l 220.38421 173.41269 l 220.37747 173.27547 l 220.38421 173.13824 l 220.40437 173.00234 l 220.43776 172.86907 l 220.48404 172.73971 l 220.54278 172.61551 l 220.61341 172.49767 l 220.69526 172.38732 l 220.78752 172.28552 l 220.88932 172.19325 l 220.99967 172.11141 l 221.11752 172.04078 l 221.24172 171.98204 l 221.37107 171.93575 l 221.50435 171.90237 l 221.64025 171.88221 l 221.77747 171.87547 l 221.9147 171.88221 l 222.0506 171.90237 l 222.18387 171.93575 l 222.31323 171.98204 l 222.43743 172.04078 l 222.55527 172.11141 l 222.66562 172.19325 l 222.76742 172.28552 l 222.85969 172.38732 l 222.94153 172.49767 l 223.01216 172.61551 l 223.0709 172.73971 l 223.11719 172.86907 l 223.15057 173.00234 l 223.17073 173.13824 l 223.17747 173.27547 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 0.95 w 244.16914 170.59109 m 244.25098 170.77593 l 244.32697 170.96141 l 244.3971 171.1475 l 244.46134 171.33414 l 244.51968 171.52128 l 244.57211 171.70888 l 244.6186 171.89689 l 244.65916 172.08526 l 244.69376 172.27394 l 244.7224 172.46287 l 244.74507 172.65202 l 244.76177 172.84134 l 244.77248 173.03076 l 244.77722 173.22025 l 244.77597 173.40975 l 244.76874 173.59922 l 244.75553 173.7886 l 244.73634 173.97785 l 244.71118 174.16692 l 244.68005 174.35575 l 244.64296 174.54431 l 244.59993 174.73253 l 244.55096 174.92037 l 244.49606 175.10779 l 244.43526 175.29473 l 244.36856 175.48115 l 244.29598 175.66699 l 244.21755 175.85221 l 244.13327 176.03676 l 244.04319 176.22059 l 243.94731 176.40365 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 0.95 w 244.04319 176.22059 m 243.94731 176.40365 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 0.95 w 243.94731 176.40365 m 246.62258 174.19249 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 0.95 w 243.94731 176.40365 m 244.24141 172.94535 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 rg 0.46275 0.16863 0.21961 RG 0.85 w 240.17631 233.92014 m 240.16571 234.13578 l 240.13404 234.34934 l 240.08158 234.55877 l 240.00884 234.76205 l 239.91653 234.95721 l 239.80554 235.1424 l 239.67693 235.31581 l 239.53194 235.47578 l 239.37197 235.62076 l 239.19856 235.74937 l 239.01338 235.86037 l 238.81821 235.95268 l 238.61493 236.02541 l 238.40551 236.07787 l 238.19195 236.10955 l 237.97631 236.12014 l 237.76067 236.10955 l 237.54711 236.07787 l 237.33768 236.02541 l 237.1344 235.95268 l 236.93923 235.86037 l 236.75405 235.74937 l 236.58064 235.62076 l 236.42067 235.47578 l 236.27568 235.31581 l 236.14707 235.1424 l 236.03608 234.95721 l 235.94377 234.76205 l 235.87104 234.55877 l 235.81858 234.34934 l 235.7869 234.13578 l 235.77631 233.92014 l 235.7869 233.7045 l 235.81858 233.49094 l 235.87104 233.28152 l 235.94377 233.07824 l 236.03608 232.88307 l 236.14707 232.69789 l 236.27568 232.52448 l 236.42067 232.36451 l 236.58064 232.21952 l 236.75405 232.09091 l 236.93923 231.97991 l 237.1344 231.88761 l 237.33768 231.81487 l 237.54711 231.76241 l 237.76067 231.73074 l 237.97631 231.72014 l 238.19195 231.73074 l 238.40551 231.76241 l 238.61493 231.81487 l 238.81821 231.88761 l 239.01338 231.97991 l 239.19856 232.09091 l 239.37197 232.21952 l 239.53194 232.36451 l 239.67693 232.52448 l 239.80554 232.69789 l 239.91653 232.88307 l 240.00884 233.07824 l 240.08158 233.28152 l 240.13404 233.49094 l 240.16571 233.7045 l 240.17631 233.92014 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 rg 0.0902 0.09804 0.10588 RG 0.85 w 223.17747 235.60193 m 223.17073 235.73916 l 223.15057 235.87506 l 223.11719 236.00833 l 223.0709 236.13769 l 223.01216 236.26189 l 222.94153 236.37973 l 222.85969 236.49009 l 222.76742 236.59188 l 222.66562 236.68415 l 222.55527 236.76599 l 222.43743 236.83662 l 222.31323 236.89537 l 222.18387 236.94165 l 222.0506 236.97503 l 221.9147 236.99519 l 221.77747 237.00193 l 221.64025 236.99519 l 221.50435 236.97503 l 221.37107 236.94165 l 221.24172 236.89537 l 221.11752 236.83662 l 220.99967 236.76599 l 220.88932 236.68415 l 220.78752 236.59188 l 220.69526 236.49009 l 220.61341 236.37973 l 220.54278 236.26189 l 220.48404 236.13769 l 220.43776 236.00833 l 220.40437 235.87506 l 220.38421 235.73916 l 220.37747 235.60193 l 220.38421 235.46471 l 220.40437 235.32881 l 220.43776 235.19554 l 220.48404 235.06618 l 220.54278 234.94198 l 220.61341 234.82414 l 220.69526 234.71378 l 220.78752 234.61199 l 220.88932 234.51972 l 220.99967 234.43788 l 221.11752 234.36725 l 221.24172 234.3085 l 221.37107 234.26222 l 221.50435 234.22884 l 221.64025 234.20868 l 221.77747 234.20193 l 221.9147 234.20868 l 222.0506 234.22884 l 222.18387 234.26222 l 222.31323 234.3085 l 222.43743 234.36725 l 222.55527 234.43788 l 222.66562 234.51972 l 222.76742 234.61199 l 222.85969 234.71378 l 222.94153 234.82414 l 223.01216 234.94198 l 223.0709 235.06618 l 223.11719 235.19554 l 223.15057 235.32881 l 223.17073 235.46471 l 223.17747 235.60193 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 0.95 w 244.16914 232.91756 m 244.25098 233.10239 l 244.32697 233.28788 l 244.3971 233.47396 l 244.46134 233.6606 l 244.51968 233.84775 l 244.57211 234.03535 l 244.6186 234.22336 l 244.65916 234.41173 l 244.69376 234.6004 l 244.7224 234.78934 l 244.74507 234.97849 l 244.76177 235.1678 l 244.77248 235.35723 l 244.77722 235.54671 l 244.77597 235.73622 l 244.76874 235.92568 l 244.75553 236.11507 l 244.73634 236.30432 l 244.71118 236.49338 l 244.68005 236.68222 l 244.64296 236.87077 l 244.59993 237.059 l 244.55096 237.24684 l 244.49606 237.43426 l 244.43526 237.6212 l 244.36856 237.80761 l 244.29598 237.99345 l 244.21755 238.17867 l 244.13327 238.36322 l 244.04319 238.54705 l 243.94731 238.73012 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 0.95 w 244.04319 238.54705 m 243.94731 238.73012 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 0.95 w 243.94731 238.73012 m 246.62258 236.51896 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 0.95 w 243.94731 238.73012 m 244.24141 235.27182 l S Q}}\fi%
{\color[HTML]{000000}\put(140,91){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont 12 bodies; fixed centres; small angular excursions}}}%
{\color[HTML]{000000}\put(140,68){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.7}{12.5}\selectfont $\vct u_i=0,\quad \theta_{iz}=s_i\theta_0\sin\omega t$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 41 60 m 56.7841 56.77474 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 56.7841 56.77474 m 53.59259 56.14084 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 56.7841 56.77474 m 54.09709 58.60983 l S Q}}\fi%
{\color[HTML]{000000}\put(62.35496,55.63641){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.5}{11.3}\selectfont $x$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 41 60 m 47.31364 68.06316 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 47.31364 68.06316 m 46.45617 64.92432 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 47.31364 68.06316 m 44.47205 66.47793 l S Q}}\fi%
{\color[HTML]{000000}\put(49.54199,70.90898){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.5}{11.3}\selectfont $y$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 41 60 m 41 74.61448 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 41 74.61448 m 42.26 71.61448 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 41 74.61448 m 39.74 71.61448 l S Q}}\fi%
{\color[HTML]{000000}\put(41,79.77253){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.5}{11.3}\selectfont $z$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.92549 0.92157 rg 351.06605 223.84654 m 344.1457 225.69164 l 351.94087 197.922 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81569 0.88235 0.87843 rg 351.06605 223.84654 m 361.90633 247.97292 l 344.1457 225.69164 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 374.51919 203.04069 m 351.94087 197.922 l 382.09367 192.02708 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.8902 0.88627 rg 380.67818 233.97386 m 392.05913 242.078 l 361.90633 247.97292 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 399.8543 214.30836 m 374.51919 203.04069 l 382.09367 192.02708 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.93725 0.93333 rg 399.8543 214.30836 m 392.05913 242.078 l 380.67818 233.97386 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.93333 0.92941 rg 351.06605 223.84654 m 351.94087 197.922 l 374.51919 203.04069 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.78824 0.86667 0.85882 rg 351.06605 223.84654 m 380.67818 233.97386 l 361.90633 247.97292 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.94118 0.94118 rg 399.8543 214.30836 m 380.67818 233.97386 l 374.51919 203.04069 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83922 0.89804 0.89412 rg 351.06605 223.84654 m 374.51919 203.04069 l 380.67818 233.97386 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 392.05913 242.078 m 361.90633 247.97292 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 399.8543 214.30836 m 374.51919 203.04069 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 399.8543 214.30836 m 392.05913 242.078 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 380.67818 233.97386 m 361.90633 247.97292 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 351.06605 223.84654 m 361.90633 247.97292 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 374.51919 203.04069 m 351.94087 197.922 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 374.51919 203.04069 m 380.67818 233.97386 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 351.06605 223.84654 m 374.51919 203.04069 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 399.8543 214.30836 m 380.67818 233.97386 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 382.09367 192.02708 m 351.94087 197.922 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 344.1457 225.69164 m 351.94087 197.922 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 380.67818 233.97386 m 392.05913 242.078 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 374.51919 203.04069 m 382.09367 192.02708 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 351.06605 223.84654 m 380.67818 233.97386 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 399.8543 214.30836 m 382.09367 192.02708 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 351.06605 223.84654 m 344.1457 225.69164 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 351.06605 223.84654 m 351.94087 197.922 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 344.1457 225.69164 m 361.90633 247.97292 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.9 w 372 220 m 399.8543 214.30836 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 rg 0.0902 0.09804 0.10588 RG 0.85 w 374 220 m 373.99037 220.19603 l 373.96157 220.39018 l 373.91388 220.58057 l 373.84776 220.76537 l 373.76384 220.94279 l 373.66294 221.11114 l 373.54602 221.26879 l 373.41421 221.41421 l 373.26879 221.54602 l 373.11114 221.66294 l 372.94279 221.76384 l 372.76537 221.84776 l 372.58057 221.91388 l 372.39018 221.96157 l 372.19603 221.99037 l 372 222 l 371.80397 221.99037 l 371.60982 221.96157 l 371.41943 221.91388 l 371.23463 221.84776 l 371.05721 221.76384 l 370.88886 221.66294 l 370.73121 221.54602 l 370.58579 221.41421 l 370.45398 221.26879 l 370.33706 221.11114 l 370.23616 220.94279 l 370.15224 220.76537 l 370.08612 220.58057 l 370.03843 220.39018 l 370.00963 220.19603 l 370 220 l 370.00963 219.80397 l 370.03843 219.60982 l 370.08612 219.41943 l 370.15224 219.23463 l 370.23616 219.05721 l 370.33706 218.88886 l 370.45398 218.73121 l 370.58579 218.58579 l 370.73121 218.45398 l 370.88886 218.33706 l 371.05721 218.23616 l 371.23463 218.15224 l 371.41943 218.08612 l 371.60982 218.03843 l 371.80397 218.00963 l 372 218 l 372.19603 218.00963 l 372.39018 218.03843 l 372.58057 218.08612 l 372.76537 218.15224 l 372.94279 218.23616 l 373.11114 218.33706 l 373.26879 218.45398 l 373.41421 218.58579 l 373.54602 218.73121 l 373.66294 218.88886 l 373.76384 219.05721 l 373.84776 219.23463 l 373.91388 219.41943 l 373.96157 219.60982 l 373.99037 219.80397 l 374 220 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 rg 0.46275 0.16863 0.21961 RG 0.85 w 403.0543 214.30836 m 403.03889 214.62201 l 402.99281 214.93265 l 402.91651 215.23727 l 402.81072 215.53294 l 402.67645 215.81683 l 402.515 216.08618 l 402.32793 216.33841 l 402.11704 216.5711 l 401.88436 216.78199 l 401.63213 216.96906 l 401.36277 217.1305 l 401.07889 217.26477 l 400.78321 217.37057 l 400.47859 217.44687 l 400.16796 217.49295 l 399.8543 217.50836 l 399.54065 217.49295 l 399.23001 217.44687 l 398.92539 217.37057 l 398.62971 217.26477 l 398.34583 217.1305 l 398.07648 216.96906 l 397.82424 216.78199 l 397.59156 216.5711 l 397.38067 216.33841 l 397.1936 216.08618 l 397.03215 215.81683 l 396.89789 215.53294 l 396.79209 215.23727 l 396.71579 214.93265 l 396.66971 214.62201 l 396.6543 214.30836 l 396.66971 213.9947 l 396.71579 213.68407 l 396.79209 213.37945 l 396.89789 213.08377 l 397.03215 212.79989 l 397.1936 212.53053 l 397.38067 212.2783 l 397.59156 212.04561 l 397.82424 211.83472 l 398.07648 211.64765 l 398.34583 211.48621 l 398.62971 211.35194 l 398.92539 211.24615 l 399.23001 211.16984 l 399.54065 211.12376 l 399.8543 211.10836 l 400.16796 211.12376 l 400.47859 211.16984 l 400.78321 211.24615 l 401.07889 211.35194 l 401.36277 211.48621 l 401.63213 211.64765 l 401.88436 211.83472 l 402.11704 212.04561 l 402.32793 212.2783 l 402.515 212.53053 l 402.67645 212.79989 l 402.81072 213.08377 l 402.91651 213.37945 l 402.99281 213.68407 l 403.03889 213.9947 l 403.0543 214.30836 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.4 w 399.8543 214.30836 m 408.0249 224.74304 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.4 w 408.0249 224.74304 m 406.8816 220.55791 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.4 w 408.0249 224.74304 m 404.23611 222.62939 l S Q}}\fi%
{\color[HTML]{000000}\put(375,173){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.8}{12.6}\selectfont $\delta\vct x=\vct\theta\times\vct b$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 316 66 m 448 66 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 316 66 m 316 139 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 316 66 m 316 63 l S Q}}\fi%
{\color[HTML]{000000}\put(316,53){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 382 66 m 382 63 l S Q}}\fi%
{\color[HTML]{000000}\put(382,53){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $\pi$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 448 66 m 448 63 l S Q}}\fi%
{\color[HTML]{000000}\put(448,53){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $2\pi$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 313 72.08333 m 316 72.08333 l S Q}}\fi%
{\color[HTML]{000000}\put(309,72.08333){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $-1$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 313 102.5 m 316 102.5 l S Q}}\fi%
{\color[HTML]{000000}\put(309,102.5){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 313 132.91667 m 316 132.91667 l S Q}}\fi%
{\color[HTML]{000000}\put(309,132.91667){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $1$}}}%
{\color[HTML]{000000}\put(382,34){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont phase $\omega t$}}}%
{\color[HTML]{000000}\put(316,155){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.3}{12.1}\selectfont $Y_m/(b\theta_0)$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.5 w 316 102.5 m 316.88591 103.78226 l 317.77181 105.06224 l 318.65772 106.33767 l 319.54362 107.60627 l 320.42953 108.86579 l 321.31544 110.114 l 322.20134 111.34867 l 323.08725 112.5676 l 323.97315 113.76864 l 324.85906 114.94964 l 325.74497 116.10851 l 326.63087 117.24318 l 327.51678 118.35163 l 328.40268 119.43191 l 329.28859 120.48208 l 330.1745 121.50027 l 331.0604 122.48469 l 331.94631 123.43357 l 332.83221 124.34524 l 333.71812 125.21806 l 334.60403 126.0505 l 335.48993 126.84106 l 336.37584 127.58834 l 337.26174 128.29102 l 338.14765 128.94784 l 339.03356 129.55764 l 339.91946 130.11933 l 340.80537 130.63192 l 341.69128 131.09448 l 342.57718 131.50621 l 343.46309 131.86637 l 344.34899 132.17431 l 345.2349 132.42949 l 346.12081 132.63146 l 347.00671 132.77986 l 347.89262 132.87442 l 348.77852 132.91498 l 349.66443 132.90146 l 350.55034 132.83388 l 351.43624 132.71238 l 352.32215 132.53715 l 353.20805 132.30853 l 354.09396 132.0269 l 354.97987 131.69278 l 355.86577 131.30675 l 356.75168 130.86951 l 357.63758 130.38182 l 358.52349 129.84456 l 359.4094 129.25869 l 360.2953 128.62524 l 361.18121 127.94534 l 362.06711 127.22019 l 362.95302 126.4511 l 363.83893 125.63942 l 364.72483 124.78661 l 365.61074 123.89416 l 366.49664 122.96368 l 367.38255 121.99682 l 368.26846 120.99529 l 369.15436 119.96087 l 370.04027 118.89541 l 370.92617 117.80081 l 371.81208 116.67899 l 372.69799 115.53197 l 373.58389 114.36178 l 374.4698 113.17049 l 375.3557 111.96024 l 376.24161 110.73316 l 377.12752 109.49145 l 378.01342 108.23731 l 378.89933 106.97296 l 379.78523 105.70067 l 380.67114 104.42268 l 381.55705 103.14127 l 382.44295 101.85873 l 383.32886 100.57732 l 384.21477 99.29933 l 385.10067 98.02704 l 385.98658 96.76269 l 386.87248 95.50855 l 387.75839 94.26684 l 388.6443 93.03976 l 389.5302 91.82951 l 390.41611 90.63822 l 391.30201 89.46803 l 392.18792 88.32101 l 393.07383 87.19919 l 393.95973 86.10459 l 394.84564 85.03913 l 395.73154 84.00471 l 396.61745 83.00318 l 397.50336 82.03632 l 398.38926 81.10584 l 399.27517 80.21339 l 400.16107 79.36058 l 401.04698 78.5489 l 401.93289 77.77981 l 402.81879 77.05466 l 403.7047 76.37476 l 404.5906 75.74131 l 405.47651 75.15544 l 406.36242 74.61818 l 407.24832 74.13049 l 408.13423 73.69325 l 409.02013 73.30722 l 409.90604 72.9731 l 410.79195 72.69147 l 411.67785 72.46285 l 412.56376 72.28762 l 413.44966 72.16612 l 414.33557 72.09854 l 415.22148 72.08502 l 416.10738 72.12558 l 416.99329 72.22014 l 417.87919 72.36854 l 418.7651 72.57051 l 419.65101 72.82569 l 420.53691 73.13363 l 421.42282 73.49379 l 422.30872 73.90552 l 423.19463 74.36808 l 424.08054 74.88067 l 424.96644 75.44236 l 425.85235 76.05216 l 426.73826 76.70898 l 427.62416 77.41166 l 428.51007 78.15894 l 429.39597 78.9495 l 430.28188 79.78194 l 431.16779 80.65476 l 432.05369 81.56643 l 432.9396 82.51531 l 433.8255 83.49973 l 434.71141 84.51792 l 435.59732 85.56809 l 436.48322 86.64837 l 437.36913 87.75682 l 438.25503 88.89149 l 439.14094 90.05036 l 440.02685 91.23136 l 440.91275 92.4324 l 441.79866 93.65133 l 442.68456 94.886 l 443.57047 96.13421 l 444.45638 97.39373 l 445.34228 98.66233 l 446.22819 99.93776 l 447.11409 101.21774 l 448 102.5 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 1.2 w [3 2.3] 0 d 316 102.5 m 316.88591 102.5 l 317.77181 102.5 l 318.65772 102.5 l 319.54362 102.5 l 320.42953 102.5 l 321.31544 102.5 l 322.20134 102.5 l 323.08725 102.5 l 323.97315 102.5 l 324.85906 102.5 l 325.74497 102.5 l 326.63087 102.5 l 327.51678 102.5 l 328.40268 102.5 l 329.28859 102.5 l 330.1745 102.5 l 331.0604 102.5 l 331.94631 102.5 l 332.83221 102.5 l 333.71812 102.5 l 334.60403 102.5 l 335.48993 102.5 l 336.37584 102.5 l 337.26174 102.5 l 338.14765 102.5 l 339.03356 102.5 l 339.91946 102.5 l 340.80537 102.5 l 341.69128 102.5 l 342.57718 102.5 l 343.46309 102.5 l 344.34899 102.5 l 345.2349 102.5 l 346.12081 102.5 l 347.00671 102.5 l 347.89262 102.5 l 348.77852 102.5 l 349.66443 102.5 l 350.55034 102.5 l 351.43624 102.5 l 352.32215 102.5 l 353.20805 102.5 l 354.09396 102.5 l 354.97987 102.5 l 355.86577 102.5 l 356.75168 102.5 l 357.63758 102.5 l 358.52349 102.5 l 359.4094 102.5 l 360.2953 102.5 l 361.18121 102.5 l 362.06711 102.5 l 362.95302 102.5 l 363.83893 102.5 l 364.72483 102.5 l 365.61074 102.5 l 366.49664 102.5 l 367.38255 102.5 l 368.26846 102.5 l 369.15436 102.5 l 370.04027 102.5 l 370.92617 102.5 l 371.81208 102.5 l 372.69799 102.5 l 373.58389 102.5 l 374.4698 102.5 l 375.3557 102.5 l 376.24161 102.5 l 377.12752 102.5 l 378.01342 102.5 l 378.89933 102.5 l 379.78523 102.5 l 380.67114 102.5 l 381.55705 102.5 l 382.44295 102.5 l 383.32886 102.5 l 384.21477 102.5 l 385.10067 102.5 l 385.98658 102.5 l 386.87248 102.5 l 387.75839 102.5 l 388.6443 102.5 l 389.5302 102.5 l 390.41611 102.5 l 391.30201 102.5 l 392.18792 102.5 l 393.07383 102.5 l 393.95973 102.5 l 394.84564 102.5 l 395.73154 102.5 l 396.61745 102.5 l 397.50336 102.5 l 398.38926 102.5 l 399.27517 102.5 l 400.16107 102.5 l 401.04698 102.5 l 401.93289 102.5 l 402.81879 102.5 l 403.7047 102.5 l 404.5906 102.5 l 405.47651 102.5 l 406.36242 102.5 l 407.24832 102.5 l 408.13423 102.5 l 409.02013 102.5 l 409.90604 102.5 l 410.79195 102.5 l 411.67785 102.5 l 412.56376 102.5 l 413.44966 102.5 l 414.33557 102.5 l 415.22148 102.5 l 416.10738 102.5 l 416.99329 102.5 l 417.87919 102.5 l 418.7651 102.5 l 419.65101 102.5 l 420.53691 102.5 l 421.42282 102.5 l 422.30872 102.5 l 423.19463 102.5 l 424.08054 102.5 l 424.96644 102.5 l 425.85235 102.5 l 426.73826 102.5 l 427.62416 102.5 l 428.51007 102.5 l 429.39597 102.5 l 430.28188 102.5 l 431.16779 102.5 l 432.05369 102.5 l 432.9396 102.5 l 433.8255 102.5 l 434.71141 102.5 l 435.59732 102.5 l 436.48322 102.5 l 437.36913 102.5 l 438.25503 102.5 l 439.14094 102.5 l 440.02685 102.5 l 440.91275 102.5 l 441.79866 102.5 l 442.68456 102.5 l 443.57047 102.5 l 444.45638 102.5 l 445.34228 102.5 l 446.22819 102.5 l 447.11409 102.5 l 448 102.5 l S Q}}\fi%
{\color[HTML]{000000}\put(382,23){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.8}{11.6}\selectfont dashed: centre signal}}}%
\end{picture}%


==> vlt-figures/figure-290.tex <==
\begin{picture}(470,327)%
{\color[HTML]{000000}\put(119,312){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.2}{13}\selectfont \bfseries (a) Approach to a finite assembly}}}%
{\color[HTML]{000000}\put(355,312){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.2}{13}\selectfont \bfseries (b) Binding selects an angular window}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.62745 0.64314 0.65882 RG 0.85 w 55.12948 177.68326 m 55.12948 211.10744 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.62745 0.64314 0.65882 RG 0.85 w 60.44408 172.16859 m 74.88375 190.60952 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.62745 0.64314 0.65882 RG 0.85 w 68.41598 162.66639 m 104.51515 155.29002 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.62745 0.64314 0.65882 RG 0.85 w 60.44408 230.19668 m 74.88375 248.63761 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.62745 0.64314 0.65882 RG 0.85 w 68.41598 220.69448 m 104.51515 213.31811 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.62745 0.64314 0.65882 RG 0.85 w 80.19835 209.69876 m 80.19835 243.12294 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.62745 0.64314 0.65882 RG 0.85 w 93.48485 194.68189 m 129.58402 187.30552 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.62745 0.64314 0.65882 RG 0.85 w 93.48485 252.70998 m 129.58402 245.33361 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.62745 0.64314 0.65882 RG 0.85 w 117.80165 164.87706 m 117.80165 198.30124 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.62745 0.64314 0.65882 RG 0.85 w 123.11625 159.36239 m 137.55592 177.80332 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.62745 0.64314 0.65882 RG 0.85 w 123.11625 217.39048 m 137.55592 235.83141 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.62745 0.64314 0.65882 RG 0.85 w 142.87052 196.89256 m 142.87052 230.31674 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 70.21285 199.2316 m 66.91185 200.11172 l 70.63014 186.8656 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 70.21285 199.2316 m 75.38367 210.73989 l 66.91185 200.11172 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 81.4 189.30721 m 70.63014 186.8656 l 85.01303 184.05372 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 84.33784 204.06234 m 89.76655 207.92801 l 75.38367 210.73989 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 93.48485 194.68189 m 81.4 189.30721 l 85.01303 184.05372 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 93.48485 194.68189 m 89.76655 207.92801 l 84.33784 204.06234 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 70.21285 199.2316 m 70.63014 186.8656 l 81.4 189.30721 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 70.21285 199.2316 m 84.33784 204.06234 l 75.38367 210.73989 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 93.48485 194.68189 m 84.33784 204.06234 l 81.4 189.30721 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 70.21285 199.2316 m 81.4 189.30721 l 84.33784 204.06234 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 89.76655 207.92801 m 75.38367 210.73989 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 93.48485 194.68189 m 81.4 189.30721 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 93.48485 194.68189 m 89.76655 207.92801 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 84.33784 204.06234 m 75.38367 210.73989 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 70.21285 199.2316 m 75.38367 210.73989 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 81.4 189.30721 m 70.63014 186.8656 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 81.4 189.30721 m 84.33784 204.06234 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 70.21285 199.2316 m 81.4 189.30721 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 93.48485 194.68189 m 84.33784 204.06234 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 85.01303 184.05372 m 70.63014 186.8656 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 66.91185 200.11172 m 70.63014 186.8656 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 84.33784 204.06234 m 89.76655 207.92801 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 81.4 189.30721 m 85.01303 184.05372 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 70.21285 199.2316 m 84.33784 204.06234 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 93.48485 194.68189 m 85.01303 184.05372 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 70.21285 199.2316 m 66.91185 200.11172 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 70.21285 199.2316 m 70.63014 186.8656 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 66.91185 200.11172 m 75.38367 210.73989 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 132.88503 186.4254 m 129.58402 187.30552 l 133.30232 174.0594 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 132.88503 186.4254 m 138.05584 197.93369 l 129.58402 187.30552 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 144.07218 176.50102 m 133.30232 174.0594 l 147.6852 171.24752 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 147.01002 191.25614 m 152.43873 195.12181 l 138.05584 197.93369 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 156.15703 181.87569 m 144.07218 176.50102 l 147.6852 171.24752 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 156.15703 181.87569 m 152.43873 195.12181 l 147.01002 191.25614 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 132.88503 186.4254 m 133.30232 174.0594 l 144.07218 176.50102 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 132.88503 186.4254 m 147.01002 191.25614 l 138.05584 197.93369 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 156.15703 181.87569 m 147.01002 191.25614 l 144.07218 176.50102 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 132.88503 186.4254 m 144.07218 176.50102 l 147.01002 191.25614 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 152.43873 195.12181 m 138.05584 197.93369 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 156.15703 181.87569 m 144.07218 176.50102 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 156.15703 181.87569 m 152.43873 195.12181 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 147.01002 191.25614 m 138.05584 197.93369 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 132.88503 186.4254 m 138.05584 197.93369 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 144.07218 176.50102 m 133.30232 174.0594 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 144.07218 176.50102 m 147.01002 191.25614 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 132.88503 186.4254 m 144.07218 176.50102 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 156.15703 181.87569 m 147.01002 191.25614 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 147.6852 171.24752 m 133.30232 174.0594 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 129.58402 187.30552 m 133.30232 174.0594 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 147.01002 191.25614 m 152.43873 195.12181 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 144.07218 176.50102 m 147.6852 171.24752 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 132.88503 186.4254 m 147.01002 191.25614 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 156.15703 181.87569 m 147.6852 171.24752 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 132.88503 186.4254 m 129.58402 187.30552 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 132.88503 186.4254 m 133.30232 174.0594 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 129.58402 187.30552 m 138.05584 197.93369 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 70.21285 257.25969 m 66.91185 258.13981 l 70.63014 244.89369 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 70.21285 257.25969 m 75.38367 268.76798 l 66.91185 258.13981 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 81.4 247.3353 m 70.63014 244.89369 l 85.01303 242.08181 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 84.33784 262.09043 m 89.76655 265.9561 l 75.38367 268.76798 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 93.48485 252.70998 m 81.4 247.3353 l 85.01303 242.08181 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 93.48485 252.70998 m 89.76655 265.9561 l 84.33784 262.09043 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 70.21285 257.25969 m 70.63014 244.89369 l 81.4 247.3353 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 70.21285 257.25969 m 84.33784 262.09043 l 75.38367 268.76798 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 93.48485 252.70998 m 84.33784 262.09043 l 81.4 247.3353 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 70.21285 257.25969 m 81.4 247.3353 l 84.33784 262.09043 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 89.76655 265.9561 m 75.38367 268.76798 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 93.48485 252.70998 m 81.4 247.3353 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 93.48485 252.70998 m 89.76655 265.9561 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 84.33784 262.09043 m 75.38367 268.76798 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 70.21285 257.25969 m 75.38367 268.76798 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 81.4 247.3353 m 70.63014 244.89369 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 81.4 247.3353 m 84.33784 262.09043 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 70.21285 257.25969 m 81.4 247.3353 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 93.48485 252.70998 m 84.33784 262.09043 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 85.01303 242.08181 m 70.63014 244.89369 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 66.91185 258.13981 m 70.63014 244.89369 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 84.33784 262.09043 m 89.76655 265.9561 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 81.4 247.3353 m 85.01303 242.08181 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 70.21285 257.25969 m 84.33784 262.09043 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 93.48485 252.70998 m 85.01303 242.08181 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 70.21285 257.25969 m 66.91185 258.13981 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 70.21285 257.25969 m 70.63014 244.89369 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 66.91185 258.13981 m 75.38367 268.76798 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 45.14398 167.2161 m 41.84297 168.09622 l 45.56127 154.8501 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 45.14398 167.2161 m 50.3148 178.72439 l 41.84297 168.09622 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 56.33113 157.29172 m 45.56127 154.8501 l 59.94416 152.03822 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 59.26897 172.04684 m 64.69768 175.91251 l 50.3148 178.72439 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 68.41598 162.66639 m 56.33113 157.29172 l 59.94416 152.03822 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 68.41598 162.66639 m 64.69768 175.91251 l 59.26897 172.04684 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 45.14398 167.2161 m 45.56127 154.8501 l 56.33113 157.29172 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 45.14398 167.2161 m 59.26897 172.04684 l 50.3148 178.72439 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 68.41598 162.66639 m 59.26897 172.04684 l 56.33113 157.29172 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 45.14398 167.2161 m 56.33113 157.29172 l 59.26897 172.04684 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 64.69768 175.91251 m 50.3148 178.72439 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 68.41598 162.66639 m 56.33113 157.29172 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 68.41598 162.66639 m 64.69768 175.91251 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 59.26897 172.04684 m 50.3148 178.72439 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 45.14398 167.2161 m 50.3148 178.72439 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 56.33113 157.29172 m 45.56127 154.8501 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 56.33113 157.29172 m 59.26897 172.04684 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 45.14398 167.2161 m 56.33113 157.29172 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 68.41598 162.66639 m 59.26897 172.04684 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 59.94416 152.03822 m 45.56127 154.8501 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 41.84297 168.09622 m 45.56127 154.8501 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 59.26897 172.04684 m 64.69768 175.91251 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 56.33113 157.29172 m 59.94416 152.03822 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 45.14398 167.2161 m 59.26897 172.04684 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 68.41598 162.66639 m 59.94416 152.03822 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 45.14398 167.2161 m 41.84297 168.09622 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 45.14398 167.2161 m 45.56127 154.8501 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 41.84297 168.09622 m 50.3148 178.72439 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 132.88503 244.45349 m 129.58402 245.33361 l 133.30232 232.08749 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 132.88503 244.45349 m 138.05584 255.96178 l 129.58402 245.33361 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 144.07218 234.5291 m 133.30232 232.08749 l 147.6852 229.27561 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 147.01002 249.28423 m 152.43873 253.1499 l 138.05584 255.96178 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 156.15703 239.90378 m 144.07218 234.5291 l 147.6852 229.27561 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 156.15703 239.90378 m 152.43873 253.1499 l 147.01002 249.28423 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 132.88503 244.45349 m 133.30232 232.08749 l 144.07218 234.5291 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 132.88503 244.45349 m 147.01002 249.28423 l 138.05584 255.96178 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 156.15703 239.90378 m 147.01002 249.28423 l 144.07218 234.5291 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 132.88503 244.45349 m 144.07218 234.5291 l 147.01002 249.28423 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 152.43873 253.1499 m 138.05584 255.96178 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 156.15703 239.90378 m 144.07218 234.5291 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 156.15703 239.90378 m 152.43873 253.1499 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 147.01002 249.28423 m 138.05584 255.96178 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 132.88503 244.45349 m 138.05584 255.96178 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 144.07218 234.5291 m 133.30232 232.08749 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 144.07218 234.5291 m 147.01002 249.28423 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 132.88503 244.45349 m 144.07218 234.5291 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 156.15703 239.90378 m 147.01002 249.28423 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 147.6852 229.27561 m 133.30232 232.08749 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 129.58402 245.33361 m 133.30232 232.08749 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 147.01002 249.28423 m 152.43873 253.1499 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 144.07218 234.5291 m 147.6852 229.27561 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 132.88503 244.45349 m 147.01002 249.28423 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 156.15703 239.90378 m 147.6852 229.27561 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 132.88503 244.45349 m 129.58402 245.33361 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 132.88503 244.45349 m 133.30232 232.08749 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 129.58402 245.33361 m 138.05584 255.96178 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.95686 0.90196 rg 107.81616 154.40991 m 104.51515 155.29002 l 108.23345 142.0439 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.93333 0.84314 rg 107.81616 154.40991 m 112.98697 165.91819 l 104.51515 155.29002 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98824 0.98039 0.94902 rg 119.00331 144.48552 m 108.23345 142.0439 l 122.61633 139.23202 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96863 0.93725 0.8549 rg 121.94114 159.24064 m 127.36986 163.10631 l 112.98697 165.91819 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98824 0.98039 0.94902 rg 131.08815 149.86019 m 119.00331 144.48552 l 122.61633 139.23202 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.96471 0.91765 rg 131.08815 149.86019 m 127.36986 163.10631 l 121.94114 159.24064 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.96471 0.91373 rg 107.81616 154.40991 m 108.23345 142.0439 l 119.00331 144.48552 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96078 0.92549 0.82353 rg 107.81616 154.40991 m 121.94114 159.24064 l 112.98697 165.91819 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98431 0.96863 0.92549 rg 131.08815 149.86019 m 121.94114 159.24064 l 119.00331 144.48552 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97255 0.94118 0.86275 rg 107.81616 154.40991 m 119.00331 144.48552 l 121.94114 159.24064 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 127.36986 163.10631 m 112.98697 165.91819 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 131.08815 149.86019 m 119.00331 144.48552 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 131.08815 149.86019 m 127.36986 163.10631 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 121.94114 159.24064 m 112.98697 165.91819 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 107.81616 154.40991 m 112.98697 165.91819 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 119.00331 144.48552 m 108.23345 142.0439 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 119.00331 144.48552 m 121.94114 159.24064 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 107.81616 154.40991 m 119.00331 144.48552 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 131.08815 149.86019 m 121.94114 159.24064 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 122.61633 139.23202 m 108.23345 142.0439 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 104.51515 155.29002 m 108.23345 142.0439 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 121.94114 159.24064 m 127.36986 163.10631 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 119.00331 144.48552 m 122.61633 139.23202 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 107.81616 154.40991 m 121.94114 159.24064 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 131.08815 149.86019 m 122.61633 139.23202 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 107.81616 154.40991 m 104.51515 155.29002 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 107.81616 154.40991 m 108.23345 142.0439 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 104.51515 155.29002 m 112.98697 165.91819 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 45.14398 225.24419 m 41.84297 226.12431 l 45.56127 212.87819 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 45.14398 225.24419 m 50.3148 236.75248 l 41.84297 226.12431 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 56.33113 215.31981 m 45.56127 212.87819 l 59.94416 210.06631 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 59.26897 230.07493 m 64.69768 233.9406 l 50.3148 236.75248 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 68.41598 220.69448 m 56.33113 215.31981 l 59.94416 210.06631 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 68.41598 220.69448 m 64.69768 233.9406 l 59.26897 230.07493 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 45.14398 225.24419 m 45.56127 212.87819 l 56.33113 215.31981 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 45.14398 225.24419 m 59.26897 230.07493 l 50.3148 236.75248 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 68.41598 220.69448 m 59.26897 230.07493 l 56.33113 215.31981 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 45.14398 225.24419 m 56.33113 215.31981 l 59.26897 230.07493 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 64.69768 233.9406 m 50.3148 236.75248 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 68.41598 220.69448 m 56.33113 215.31981 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 68.41598 220.69448 m 64.69768 233.9406 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 59.26897 230.07493 m 50.3148 236.75248 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 45.14398 225.24419 m 50.3148 236.75248 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 56.33113 215.31981 m 45.56127 212.87819 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 56.33113 215.31981 m 59.26897 230.07493 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 45.14398 225.24419 m 56.33113 215.31981 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 68.41598 220.69448 m 59.26897 230.07493 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 59.94416 210.06631 m 45.56127 212.87819 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 41.84297 226.12431 m 45.56127 212.87819 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 59.26897 230.07493 m 64.69768 233.9406 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 56.33113 215.31981 m 59.94416 210.06631 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 45.14398 225.24419 m 59.26897 230.07493 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 68.41598 220.69448 m 59.94416 210.06631 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 45.14398 225.24419 m 41.84297 226.12431 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 45.14398 225.24419 m 45.56127 212.87819 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 41.84297 226.12431 m 50.3148 236.75248 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.92549 0.92157 rg 186.7831 138.2741 m 183.48209 139.15421 l 187.20039 125.90809 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81569 0.88235 0.87843 rg 186.7831 138.2741 m 191.95392 149.78238 l 183.48209 139.15421 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 197.97025 128.34971 m 187.20039 125.90809 l 201.58328 123.09621 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.8902 0.88627 rg 200.90809 143.10483 m 206.3368 146.9705 l 191.95392 149.78238 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 210.0551 133.72438 m 197.97025 128.34971 l 201.58328 123.09621 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.93725 0.93333 rg 210.0551 133.72438 m 206.3368 146.9705 l 200.90809 143.10483 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.93333 0.92941 rg 186.7831 138.2741 m 187.20039 125.90809 l 197.97025 128.34971 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.78824 0.86667 0.85882 rg 186.7831 138.2741 m 200.90809 143.10483 l 191.95392 149.78238 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.94118 0.94118 rg 210.0551 133.72438 m 200.90809 143.10483 l 197.97025 128.34971 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83922 0.89804 0.89412 rg 186.7831 138.2741 m 197.97025 128.34971 l 200.90809 143.10483 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 206.3368 146.9705 m 191.95392 149.78238 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 210.0551 133.72438 m 197.97025 128.34971 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 210.0551 133.72438 m 206.3368 146.9705 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 200.90809 143.10483 m 191.95392 149.78238 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 186.7831 138.2741 m 191.95392 149.78238 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 197.97025 128.34971 m 187.20039 125.90809 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 197.97025 128.34971 m 200.90809 143.10483 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 186.7831 138.2741 m 197.97025 128.34971 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 210.0551 133.72438 m 200.90809 143.10483 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 201.58328 123.09621 m 187.20039 125.90809 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 183.48209 139.15421 m 187.20039 125.90809 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 200.90809 143.10483 m 206.3368 146.9705 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 197.97025 128.34971 m 201.58328 123.09621 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 186.7831 138.2741 m 200.90809 143.10483 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 210.0551 133.72438 m 201.58328 123.09621 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 186.7831 138.2741 m 183.48209 139.15421 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 186.7831 138.2741 m 187.20039 125.90809 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 183.48209 139.15421 m 191.95392 149.78238 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 107.81616 212.438 m 104.51515 213.31811 l 108.23345 200.07199 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 107.81616 212.438 m 112.98697 223.94628 l 104.51515 213.31811 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 119.00331 202.51361 m 108.23345 200.07199 l 122.61633 197.26011 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 121.94114 217.26873 m 127.36986 221.1344 l 112.98697 223.94628 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 131.08815 207.88828 m 119.00331 202.51361 l 122.61633 197.26011 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 131.08815 207.88828 m 127.36986 221.1344 l 121.94114 217.26873 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 107.81616 212.438 m 108.23345 200.07199 l 119.00331 202.51361 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 107.81616 212.438 m 121.94114 217.26873 l 112.98697 223.94628 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 131.08815 207.88828 m 121.94114 217.26873 l 119.00331 202.51361 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 107.81616 212.438 m 119.00331 202.51361 l 121.94114 217.26873 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 127.36986 221.1344 m 112.98697 223.94628 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 131.08815 207.88828 m 119.00331 202.51361 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 131.08815 207.88828 m 127.36986 221.1344 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 121.94114 217.26873 m 112.98697 223.94628 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 107.81616 212.438 m 112.98697 223.94628 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 119.00331 202.51361 m 108.23345 200.07199 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 119.00331 202.51361 m 121.94114 217.26873 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 107.81616 212.438 m 119.00331 202.51361 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 131.08815 207.88828 m 121.94114 217.26873 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 122.61633 197.26011 m 108.23345 200.07199 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 104.51515 213.31811 m 108.23345 200.07199 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 121.94114 217.26873 m 127.36986 221.1344 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 119.00331 202.51361 m 122.61633 197.26011 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 107.81616 212.438 m 121.94114 217.26873 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 131.08815 207.88828 m 122.61633 197.26011 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 107.81616 212.438 m 104.51515 213.31811 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 107.81616 212.438 m 108.23345 200.07199 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 104.51515 213.31811 m 112.98697 223.94628 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.4 w 201.7686 139.4393 m 174.7686 147.4393 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.4 w 174.7686 147.4393 m 179.08106 147.91372 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.4 w 174.7686 147.4393 m 178.12652 144.69216 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.3 w 218.41116 134.42167 m 218.50587 134.70763 l 218.5861 134.99474 l 218.6518 135.2828 l 218.70293 135.57164 l 218.73946 135.86106 l 218.76135 136.15086 l 218.7686 136.44086 l 218.76119 136.73085 l 218.73914 137.02065 l 218.70246 137.31006 l 218.65117 137.59889 l 218.58531 137.88695 l 218.50493 138.17405 l 218.41006 138.45999 l 218.30079 138.74458 l 218.17717 139.02764 l 218.0393 139.30898 l 217.88727 139.5884 l 217.72117 139.86573 l 217.54111 140.14077 l 217.34723 140.41336 l 217.13964 140.68329 l 216.91848 140.9504 l 216.68391 141.2145 l 216.43607 141.47543 l 216.17514 141.733 l 215.90128 141.98704 l 215.61468 142.23739 l 215.31554 142.48388 l 215.00404 142.72635 l 214.68039 142.96462 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.3 w 215.00404 142.72635 m 214.68039 142.96462 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.3 w 214.68039 142.96462 m 218.89759 141.94598 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.3 w 214.68039 142.96462 m 216.90551 139.24021 l S Q}}\fi%
{\color[HTML]{000000}\put(167,116){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.2}{12}\selectfont incoming body}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.7 w 167 124 m 196.7686 136.4393 l S Q}}\fi%
{\color[HTML]{000000}\put(99,89){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.3}{12.1}\selectfont 8-body cluster + 1 candidate}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 30 49 m 45.7841 45.77474 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 45.7841 45.77474 m 42.59259 45.14084 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 45.7841 45.77474 m 43.09709 47.60983 l S Q}}\fi%
{\color[HTML]{000000}\put(51.35496,44.63641){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.5}{11.3}\selectfont $x$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 30 49 m 36.31364 57.06316 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 36.31364 57.06316 m 35.45617 53.92432 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 36.31364 57.06316 m 33.47205 55.47793 l S Q}}\fi%
{\color[HTML]{000000}\put(38.54199,59.90898){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.5}{11.3}\selectfont $y$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 30 49 m 30 63.61448 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 30 63.61448 m 31.26 60.61448 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 30 63.61448 m 28.74 60.61448 l S Q}}\fi%
{\color[HTML]{000000}\put(30,68.77253){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.5}{11.3}\selectfont $z$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 279 79 m 444 79 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 279 79 m 279 259 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 279 79 m 279 76 l S Q}}\fi%
{\color[HTML]{000000}\put(279,66){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $2$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 330.5625 79 m 330.5625 76 l S Q}}\fi%
{\color[HTML]{000000}\put(330.5625,66){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $3$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 382.125 79 m 382.125 76 l S Q}}\fi%
{\color[HTML]{000000}\put(382.125,66){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $4$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 433.6875 79 m 433.6875 76 l S Q}}\fi%
{\color[HTML]{000000}\put(433.6875,66){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $5$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 276 79 m 279 79 l S Q}}\fi%
{\color[HTML]{000000}\put(272,79){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $-\pi$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 276 169 m 279 169 l S Q}}\fi%
{\color[HTML]{000000}\put(272,169){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 276 259 m 279 259 l S Q}}\fi%
{\color[HTML]{000000}\put(272,259){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $\pi$}}}%
{\color[HTML]{000000}\put(361.5,47){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont separation $r/b$}}}%
{\color[HTML]{000000}\put(279,275){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.3}{12.1}\selectfont relative angle $\phi$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8 0.87059 0.86667 rg 0.0902 0.41961 0.39216 RG 0.9 w 289.3125 155.53549 m 322.82812 155.53549 l 322.82812 182.46451 l 289.3125 182.46451 l h B Q}}\fi%
{\color[HTML]{000000}\put(305.8125,193.35071){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11}{12.8}\selectfont $\mathcal B$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.75 w 305.8125 182.46451 m 305.8125 187.04817 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.9 w [3 2.3] 0 d 428.53125 79 m 428.53125 259 l S Q}}\fi%
{\color[HTML]{000000}\put(424.53125,262){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $\mathcal A$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.6 w 402.75 120.29859 m 379.54688 131.75774 l 356.34375 143.2169 l 335.71875 156.10845 l 314.0625 163.27042 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.6 w 335.71875 156.10845 m 314.0625 163.27042 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.6 w 314.0625 163.27042 m 318.38771 163.60951 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.6 w 314.0625 163.27042 m 317.33271 160.41944 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.6 w 402.75 217.70141 m 356.34375 210.53944 l 309.9375 209.10705 l 302.20312 223.43099 l 340.875 230.59296 l 428.53125 236.32254 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.6 w 340.875 230.59296 m 428.53125 236.32254 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.6 w 428.53125 236.32254 m 424.64935 234.38522 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.6 w 428.53125 236.32254 m 424.43019 237.73806 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 1 1 1 rg 0.0902 0.41961 0.39216 RG 0.85 w 312.6375 169 m 312.6245 169.26465 l 312.58562 169.52674 l 312.52124 169.78377 l 312.43197 170.03325 l 312.31869 170.27277 l 312.18247 170.50004 l 312.02463 170.71286 l 311.84669 170.90919 l 311.65036 171.08713 l 311.43754 171.24497 l 311.21027 171.38119 l 310.97075 171.49447 l 310.72127 171.58374 l 310.46424 171.64812 l 310.20215 171.687 l 309.9375 171.7 l 309.67285 171.687 l 309.41076 171.64812 l 309.15373 171.58374 l 308.90425 171.49447 l 308.66473 171.38119 l 308.43746 171.24497 l 308.22464 171.08713 l 308.02831 170.90919 l 307.85037 170.71286 l 307.69253 170.50004 l 307.55631 170.27277 l 307.44303 170.03325 l 307.35376 169.78377 l 307.28938 169.52674 l 307.2505 169.26465 l 307.2375 169 l 307.2505 168.73535 l 307.28938 168.47326 l 307.35376 168.21623 l 307.44303 167.96675 l 307.55631 167.72723 l 307.69253 167.49996 l 307.85037 167.28714 l 308.02831 167.09081 l 308.22464 166.91287 l 308.43746 166.75503 l 308.66473 166.61881 l 308.90425 166.50553 l 309.15373 166.41626 l 309.41076 166.35188 l 309.67285 166.313 l 309.9375 166.3 l 310.20215 166.313 l 310.46424 166.35188 l 310.72127 166.41626 l 310.97075 166.50553 l 311.21027 166.61881 l 311.43754 166.75503 l 311.65036 166.91287 l 311.84669 167.09081 l 312.02463 167.28714 l 312.18247 167.49996 l 312.31869 167.72723 l 312.43197 167.96675 l 312.52124 168.21623 l 312.58562 168.47326 l 312.6245 168.73535 l 312.6375 169 l h B Q}}\fi%
{\color[HTML]{000000}\put(319.9375,169){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.1}{11.9}\selectfont B}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 1 1 1 rg 0.46275 0.16863 0.21961 RG 0.85 w 312.6375 209.10705 m 312.6245 209.37169 l 312.58562 209.63379 l 312.52124 209.89081 l 312.43197 210.14029 l 312.31869 210.37982 l 312.18247 210.60709 l 312.02463 210.81991 l 311.84669 211.01623 l 311.65036 211.19417 l 311.43754 211.35201 l 311.21027 211.48823 l 310.97075 211.60152 l 310.72127 211.69078 l 310.46424 211.75517 l 310.20215 211.79404 l 309.9375 211.80705 l 309.67285 211.79404 l 309.41076 211.75517 l 309.15373 211.69078 l 308.90425 211.60152 l 308.66473 211.48823 l 308.43746 211.35201 l 308.22464 211.19417 l 308.02831 211.01623 l 307.85037 210.81991 l 307.69253 210.60709 l 307.55631 210.37982 l 307.44303 210.14029 l 307.35376 209.89081 l 307.28938 209.63379 l 307.2505 209.37169 l 307.2375 209.10705 l 307.2505 208.8424 l 307.28938 208.5803 l 307.35376 208.32328 l 307.44303 208.0738 l 307.55631 207.83427 l 307.69253 207.60701 l 307.85037 207.39418 l 308.02831 207.19786 l 308.22464 207.01992 l 308.43746 206.86208 l 308.66473 206.72586 l 308.90425 206.61257 l 309.15373 206.52331 l 309.41076 206.45893 l 309.67285 206.42005 l 309.9375 206.40705 l 310.20215 206.42005 l 310.46424 206.45893 l 310.72127 206.52331 l 310.97075 206.61257 l 311.21027 206.72586 l 311.43754 206.86208 l 311.65036 207.01992 l 311.84669 207.19786 l 312.02463 207.39418 l 312.18247 207.60701 l 312.31869 207.83427 l 312.43197 208.0738 l 312.52124 208.32328 l 312.58562 208.5803 l 312.6245 208.8424 l 312.6375 209.10705 l h B Q}}\fi%
{\color[HTML]{000000}\put(319.9375,209.10705){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.1}{11.9}\selectfont C}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.7 w [3 2.3] 0 d 309.9375 79 m 309.9375 259 l S Q}}\fi%
{\color[HTML]{000000}\put(350,28){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont equal radius can correspond to different target status}}}%
\end{picture}%


==> vlt-figures/figure-291.tex <==
\begin{picture}(470,322)%
{\color[HTML]{000000}\put(155,307){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.2}{13}\selectfont \bfseries (a) A confined twelve-body reference}}}%
{\color[HTML]{000000}\put(383,307){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.2}{13}\selectfont \bfseries (b) Axial cross-section}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.8 w [3 2.3] 0 d 68.15615 262.93083 m 68.11556 266.51057 l 67.99395 269.95001 l 67.79182 273.23533 l 67.50997 276.35328 l 67.14954 279.29131 l 66.71198 282.0376 l 66.19906 284.58108 l 65.61284 286.91151 l 64.95568 289.01951 l 64.23022 290.89659 l 63.43939 292.53519 l 62.58638 293.92872 l 61.67461 295.07156 l 60.70776 295.95911 l 59.68972 296.5878 l 58.62459 296.95509 l 57.51665 297.05951 l 56.37038 296.90063 l 55.19039 296.4791 l 53.98142 295.79661 l 52.74835 294.85592 l 51.49614 293.6608 l 50.22984 292.21608 l 48.95453 290.52756 l 47.67537 288.60205 l 46.39749 286.4473 l 45.12604 284.07199 l 43.86615 281.48568 l 42.62288 278.69879 l 41.40125 275.72254 l 40.20617 272.56891 l 39.04245 269.2506 l 37.91478 265.78097 l 36.8277 262.17399 l 35.78559 258.4442 l 34.79265 254.6066 l 33.85286 250.67665 l 32.97003 246.67017 l 32.14769 242.60329 l 31.38916 238.4924 l 30.69751 234.35405 l 30.0755 230.20489 l 29.52565 226.06164 l 29.05018 221.94098 l 28.65098 217.8595 l 28.32968 213.83364 l 28.08757 209.8796 l 27.92561 206.01331 l 27.84447 202.25034 l 27.84447 198.60584 l 27.92561 195.09448 l 28.08757 191.73041 l 28.32968 188.52716 l 28.65098 185.49765 l 29.05018 182.65406 l 29.52565 180.00784 l 30.0755 177.56966 l 30.69751 175.34932 l 31.38916 173.35578 l 32.14769 171.59705 l 32.97003 170.08022 l 33.85286 168.8114 l 34.79265 167.79569 l 35.78559 167.03719 l 36.8277 166.53895 l 37.91478 166.30298 l 39.04245 166.33022 l 40.20617 166.62057 l 41.40125 167.17286 l 42.62288 167.98486 l 43.86615 169.0533 l 45.12604 170.37389 l 46.39749 171.9413 l 47.67537 173.74922 l 48.95453 175.79038 l 50.22984 178.05655 l 51.49614 180.53861 l 52.74835 183.22656 l 53.98142 186.10959 l 55.19039 189.17607 l 56.37038 192.41367 l 57.51665 195.80935 l 58.62459 199.34943 l 59.68972 203.01967 l 60.70776 206.80527 l 61.67461 210.691 l 62.58638 214.66122 l 63.43939 218.69993 l 64.23022 222.79087 l 64.95568 226.91757 l 65.61284 231.06341 l 66.19906 235.2117 l 66.71198 239.34574 l 67.14954 243.44888 l 67.50997 247.50459 l 67.79182 251.49655 l 67.99395 255.40868 l 68.11556 259.22523 l 68.15615 262.93083 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.8 w 278.16568 229.58765 m 278.12509 233.16738 l 278.00348 236.60682 l 277.80134 239.89214 l 277.51949 243.01009 l 277.15906 245.94812 l 276.72151 248.69441 l 276.20859 251.23789 l 275.62236 253.56832 l 274.9652 255.67632 l 274.23975 257.5534 l 273.44892 259.19201 l 272.5959 260.58553 l 271.68413 261.72837 l 270.71728 262.61592 l 269.69924 263.24461 l 268.63411 263.6119 l 267.52618 263.71632 l 266.37991 263.55744 l 265.19991 263.13591 l 263.99095 262.45342 l 262.75788 261.51273 l 261.50567 260.31761 l 260.23936 258.87289 l 258.96406 257.18437 l 257.68489 255.25886 l 256.40701 253.10411 l 255.13556 250.7288 l 253.87567 248.14249 l 252.63241 245.3556 l 251.41077 242.37935 l 250.21569 239.22572 l 249.05197 235.90741 l 247.92431 232.43778 l 246.83723 228.83081 l 245.79512 225.10101 l 244.80217 221.26341 l 243.86239 217.33346 l 242.97955 213.32698 l 242.15721 209.26011 l 241.39869 205.14922 l 240.70703 201.01086 l 240.08503 196.8617 l 239.53518 192.71845 l 239.0597 188.59779 l 238.66051 184.51631 l 238.33921 180.49045 l 238.09709 176.53641 l 237.93514 172.67013 l 237.854 168.90715 l 237.854 165.26265 l 237.93514 161.7513 l 238.09709 158.38722 l 238.33921 155.18398 l 238.66051 152.15446 l 239.0597 149.31087 l 239.53518 146.66465 l 240.08503 144.22647 l 240.70703 142.00613 l 241.39869 140.01259 l 242.15721 138.25386 l 242.97955 136.73703 l 243.86239 135.46821 l 244.80217 134.45251 l 245.79512 133.69401 l 246.83723 133.19577 l 247.92431 132.95979 l 249.05197 132.98703 l 250.21569 133.27738 l 251.41077 133.82967 l 252.63241 134.64167 l 253.87567 135.71012 l 255.13556 137.0307 l 256.40701 138.59811 l 257.68489 140.40603 l 258.96406 142.44719 l 260.23936 144.71336 l 261.50567 147.19542 l 262.75788 149.88337 l 263.99095 152.7664 l 265.19991 155.83288 l 266.37991 159.07048 l 267.52618 162.46616 l 268.63411 166.00625 l 269.69924 169.67648 l 270.71728 173.46208 l 271.68413 177.34782 l 272.5959 181.31803 l 273.44892 185.35674 l 274.23975 189.44768 l 274.9652 193.57438 l 275.62236 197.72022 l 276.20859 201.86852 l 276.72151 206.00255 l 277.15906 210.10569 l 277.51949 214.1614 l 277.80134 218.15336 l 278.00348 222.06549 l 278.12509 225.88204 l 278.16568 229.58765 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.8 w 58.36794 297.00328 m 268.37747 263.66009 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.8 w 37.62253 166.33991 m 247.63206 132.99672 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 88.08226 215.25125 m 91.9327 225.71611 l 84.25688 215.70391 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 88.08226 215.25125 m 84.25688 215.70391 l 88.393 203.91194 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 100.81274 220.11202 m 104.85522 223.5688 l 91.9327 225.71611 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 98.62508 206.6363 m 88.393 203.91194 l 101.31552 201.76463 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 108.99134 211.77683 m 104.85522 223.5688 l 100.81274 220.11202 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 108.99134 211.77683 m 98.62508 206.6363 l 101.31552 201.76463 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 88.08226 215.25125 m 100.81274 220.11202 l 91.9327 225.71611 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 88.08226 215.25125 m 88.393 203.91194 l 98.62508 206.6363 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 108.99134 211.77683 m 100.81274 220.11202 l 98.62508 206.6363 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 88.08226 215.25125 m 98.62508 206.6363 l 100.81274 220.11202 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 104.85522 223.5688 m 91.9327 225.71611 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 108.99134 211.77683 m 98.62508 206.6363 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 108.99134 211.77683 m 104.85522 223.5688 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 100.81274 220.11202 m 91.9327 225.71611 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 88.08226 215.25125 m 91.9327 225.71611 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 98.62508 206.6363 m 88.393 203.91194 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 98.62508 206.6363 m 100.81274 220.11202 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 88.08226 215.25125 m 98.62508 206.6363 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 108.99134 211.77683 m 100.81274 220.11202 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 101.31552 201.76463 m 88.393 203.91194 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 84.25688 215.70391 m 88.393 203.91194 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 100.81274 220.11202 m 104.85522 223.5688 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 98.62508 206.6363 m 101.31552 201.76463 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 88.08226 215.25125 m 100.81274 220.11202 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 108.99134 211.77683 m 101.31552 201.76463 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 88.08226 215.25125 m 84.25688 215.70391 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 88.08226 215.25125 m 88.393 203.91194 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 84.25688 215.70391 m 91.9327 225.71611 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 153.41856 204.87781 m 157.269 215.34267 l 149.59318 205.33048 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 153.41856 204.87781 m 149.59318 205.33048 l 153.72929 193.5385 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 166.14903 209.73858 m 170.19152 213.19536 l 157.269 215.34267 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 163.96137 196.26286 m 153.72929 193.5385 l 166.65181 191.39119 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 174.32763 201.40339 m 170.19152 213.19536 l 166.14903 209.73858 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 174.32763 201.40339 m 163.96137 196.26286 l 166.65181 191.39119 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 153.41856 204.87781 m 166.14903 209.73858 l 157.269 215.34267 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 153.41856 204.87781 m 153.72929 193.5385 l 163.96137 196.26286 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 174.32763 201.40339 m 166.14903 209.73858 l 163.96137 196.26286 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 153.41856 204.87781 m 163.96137 196.26286 l 166.14903 209.73858 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 170.19152 213.19536 m 157.269 215.34267 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 174.32763 201.40339 m 163.96137 196.26286 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 174.32763 201.40339 m 170.19152 213.19536 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 166.14903 209.73858 m 157.269 215.34267 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 153.41856 204.87781 m 157.269 215.34267 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 163.96137 196.26286 m 153.72929 193.5385 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 163.96137 196.26286 m 166.14903 209.73858 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 153.41856 204.87781 m 163.96137 196.26286 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 174.32763 201.40339 m 166.14903 209.73858 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 166.65181 191.39119 m 153.72929 193.5385 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 149.59318 205.33048 m 153.72929 193.5385 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 166.14903 209.73858 m 170.19152 213.19536 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 163.96137 196.26286 m 166.65181 191.39119 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 153.41856 204.87781 m 166.14903 209.73858 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 174.32763 201.40339 m 166.65181 191.39119 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 153.41856 204.87781 m 149.59318 205.33048 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 153.41856 204.87781 m 153.72929 193.5385 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 149.59318 205.33048 m 157.269 215.34267 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 88.08226 266.30337 m 91.9327 276.76824 l 84.25688 266.75604 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 88.08226 266.30337 m 84.25688 266.75604 l 88.393 254.96406 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 100.81274 271.16414 m 104.85522 274.62093 l 91.9327 276.76824 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 98.62508 257.68842 m 88.393 254.96406 l 101.31552 252.81675 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 108.99134 262.82895 m 104.85522 274.62093 l 100.81274 271.16414 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 108.99134 262.82895 m 98.62508 257.68842 l 101.31552 252.81675 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 88.08226 266.30337 m 100.81274 271.16414 l 91.9327 276.76824 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 88.08226 266.30337 m 88.393 254.96406 l 98.62508 257.68842 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 108.99134 262.82895 m 100.81274 271.16414 l 98.62508 257.68842 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 88.08226 266.30337 m 98.62508 257.68842 l 100.81274 271.16414 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 104.85522 274.62093 m 91.9327 276.76824 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 108.99134 262.82895 m 98.62508 257.68842 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 108.99134 262.82895 m 104.85522 274.62093 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 100.81274 271.16414 m 91.9327 276.76824 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 88.08226 266.30337 m 91.9327 276.76824 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 98.62508 257.68842 m 88.393 254.96406 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 98.62508 257.68842 m 100.81274 271.16414 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 88.08226 266.30337 m 98.62508 257.68842 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 108.99134 262.82895 m 100.81274 271.16414 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 101.31552 252.81675 m 88.393 254.96406 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 84.25688 266.75604 m 88.393 254.96406 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 100.81274 271.16414 m 104.85522 274.62093 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 98.62508 257.68842 m 101.31552 252.81675 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 88.08226 266.30337 m 100.81274 271.16414 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 108.99134 262.82895 m 101.31552 252.81675 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 88.08226 266.30337 m 84.25688 266.75604 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 88.08226 266.30337 m 88.393 254.96406 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 84.25688 266.75604 m 91.9327 276.76824 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.86667 0.8902 rg 218.75486 194.50438 m 222.6053 204.96924 l 214.92948 194.95704 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.91373 0.92941 rg 218.75486 194.50438 m 214.92948 194.95704 l 219.06559 183.16506 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89412 0.87451 0.89804 rg 231.48533 199.36514 m 235.52782 202.82193 l 222.6053 204.96924 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.95686 0.96471 rg 229.29767 185.88942 m 219.06559 183.16506 l 231.98811 181.01775 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.92941 0.94118 rg 239.66393 191.02995 m 235.52782 202.82193 l 231.48533 199.36514 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.95686 0.96471 rg 239.66393 191.02995 m 229.29767 185.88942 l 231.98811 181.01775 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87059 0.84706 0.87451 rg 218.75486 194.50438 m 231.48533 199.36514 l 222.6053 204.96924 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93725 0.92549 0.94118 rg 218.75486 194.50438 m 219.06559 183.16506 l 229.29767 185.88942 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.93333 0.9451 rg 239.66393 191.02995 m 231.48533 199.36514 l 229.29767 185.88942 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.88235 0.90588 rg 218.75486 194.50438 m 229.29767 185.88942 l 231.48533 199.36514 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 235.52782 202.82193 m 222.6053 204.96924 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 239.66393 191.02995 m 229.29767 185.88942 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 239.66393 191.02995 m 235.52782 202.82193 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 231.48533 199.36514 m 222.6053 204.96924 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 218.75486 194.50438 m 222.6053 204.96924 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 229.29767 185.88942 m 219.06559 183.16506 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 229.29767 185.88942 m 231.48533 199.36514 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 218.75486 194.50438 m 229.29767 185.88942 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 239.66393 191.02995 m 231.48533 199.36514 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 231.98811 181.01775 m 219.06559 183.16506 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 214.92948 194.95704 m 219.06559 183.16506 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 231.48533 199.36514 m 235.52782 202.82193 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 229.29767 185.88942 m 231.98811 181.01775 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 218.75486 194.50438 m 231.48533 199.36514 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 239.66393 191.02995 m 231.98811 181.01775 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 218.75486 194.50438 m 214.92948 194.95704 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 218.75486 194.50438 m 219.06559 183.16506 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 214.92948 194.95704 m 222.6053 204.96924 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83529 0.87059 0.89804 rg 153.41856 255.92994 m 157.269 266.3948 l 149.59318 256.3826 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89412 0.91765 0.93725 rg 153.41856 255.92994 m 149.59318 256.3826 l 153.72929 244.59063 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.84706 0.87843 0.90588 rg 166.14903 260.79071 m 170.19152 264.24749 l 157.269 266.3948 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 163.96137 247.31499 m 153.72929 244.59063 l 166.65181 242.44332 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91373 0.93333 0.9451 rg 174.32763 252.45552 m 170.19152 264.24749 l 166.14903 260.79071 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 174.32763 252.45552 m 163.96137 247.31499 l 166.65181 242.44332 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81176 0.85098 0.88235 rg 153.41856 255.92994 m 166.14903 260.79071 l 157.269 266.3948 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.92941 0.9451 rg 153.41856 255.92994 m 153.72929 244.59063 l 163.96137 247.31499 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.93725 0.94902 rg 174.32763 252.45552 m 166.14903 260.79071 l 163.96137 247.31499 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.85882 0.88627 0.91373 rg 153.41856 255.92994 m 163.96137 247.31499 l 166.14903 260.79071 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 170.19152 264.24749 m 157.269 266.3948 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 174.32763 252.45552 m 163.96137 247.31499 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 174.32763 252.45552 m 170.19152 264.24749 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 166.14903 260.79071 m 157.269 266.3948 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 153.41856 255.92994 m 157.269 266.3948 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 163.96137 247.31499 m 153.72929 244.59063 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 163.96137 247.31499 m 166.14903 260.79071 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 153.41856 255.92994 m 163.96137 247.31499 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 174.32763 252.45552 m 166.14903 260.79071 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 166.65181 242.44332 m 153.72929 244.59063 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 149.59318 256.3826 m 153.72929 244.59063 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 166.14903 260.79071 m 170.19152 264.24749 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 163.96137 247.31499 m 166.65181 242.44332 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 153.41856 255.92994 m 166.14903 260.79071 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 174.32763 252.45552 m 166.65181 242.44332 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 153.41856 255.92994 m 149.59318 256.3826 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 153.41856 255.92994 m 153.72929 244.59063 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 149.59318 256.3826 m 157.269 266.3948 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 70.16145 187.46526 m 74.01189 197.93012 l 66.33607 187.91792 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 70.16145 187.46526 m 66.33607 187.91792 l 70.47218 176.12595 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 82.89192 192.32603 m 86.93441 195.78281 l 74.01189 197.93012 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 80.70427 178.85031 m 70.47218 176.12595 l 83.3947 173.97864 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 91.07052 183.99083 m 86.93441 195.78281 l 82.89192 192.32603 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 91.07052 183.99083 m 80.70427 178.85031 l 83.3947 173.97864 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 70.16145 187.46526 m 82.89192 192.32603 l 74.01189 197.93012 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 70.16145 187.46526 m 70.47218 176.12595 l 80.70427 178.85031 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 91.07052 183.99083 m 82.89192 192.32603 l 80.70427 178.85031 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 70.16145 187.46526 m 80.70427 178.85031 l 82.89192 192.32603 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 86.93441 195.78281 m 74.01189 197.93012 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 91.07052 183.99083 m 80.70427 178.85031 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 91.07052 183.99083 m 86.93441 195.78281 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 82.89192 192.32603 m 74.01189 197.93012 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 70.16145 187.46526 m 74.01189 197.93012 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 80.70427 178.85031 m 70.47218 176.12595 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 80.70427 178.85031 m 82.89192 192.32603 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 70.16145 187.46526 m 80.70427 178.85031 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 91.07052 183.99083 m 82.89192 192.32603 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 83.3947 173.97864 m 70.47218 176.12595 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 66.33607 187.91792 m 70.47218 176.12595 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 82.89192 192.32603 m 86.93441 195.78281 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 80.70427 178.85031 m 83.3947 173.97864 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 70.16145 187.46526 m 82.89192 192.32603 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 91.07052 183.99083 m 83.3947 173.97864 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 70.16145 187.46526 m 66.33607 187.91792 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 70.16145 187.46526 m 70.47218 176.12595 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 66.33607 187.91792 m 74.01189 197.93012 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 218.75486 245.5565 m 222.6053 256.02136 l 214.92948 246.00917 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 218.75486 245.5565 m 214.92948 246.00917 l 219.06559 234.21719 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 231.48533 250.41727 m 235.52782 253.87405 l 222.6053 256.02136 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 229.29767 236.94155 m 219.06559 234.21719 l 231.98811 232.06988 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 239.66393 242.08208 m 235.52782 253.87405 l 231.48533 250.41727 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 239.66393 242.08208 m 229.29767 236.94155 l 231.98811 232.06988 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 218.75486 245.5565 m 231.48533 250.41727 l 222.6053 256.02136 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 218.75486 245.5565 m 219.06559 234.21719 l 229.29767 236.94155 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 239.66393 242.08208 m 231.48533 250.41727 l 229.29767 236.94155 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 218.75486 245.5565 m 229.29767 236.94155 l 231.48533 250.41727 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 235.52782 253.87405 m 222.6053 256.02136 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 239.66393 242.08208 m 229.29767 236.94155 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 239.66393 242.08208 m 235.52782 253.87405 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 231.48533 250.41727 m 222.6053 256.02136 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 218.75486 245.5565 m 222.6053 256.02136 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 229.29767 236.94155 m 219.06559 234.21719 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 229.29767 236.94155 m 231.48533 250.41727 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 218.75486 245.5565 m 229.29767 236.94155 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 239.66393 242.08208 m 231.48533 250.41727 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 231.98811 232.06988 m 219.06559 234.21719 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 214.92948 246.00917 m 219.06559 234.21719 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 231.48533 250.41727 m 235.52782 253.87405 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 229.29767 236.94155 m 231.98811 232.06988 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 218.75486 245.5565 m 231.48533 250.41727 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 239.66393 242.08208 m 231.98811 232.06988 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 218.75486 245.5565 m 214.92948 246.00917 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 218.75486 245.5565 m 219.06559 234.21719 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 214.92948 246.00917 m 222.6053 256.02136 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.93333 0.84314 rg 135.49775 177.09182 m 139.34819 187.55668 l 131.67237 177.54448 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.95686 0.90196 rg 135.49775 177.09182 m 131.67237 177.54448 l 135.80848 165.75251 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96863 0.93725 0.8549 rg 148.22822 181.95259 m 152.27071 185.40937 l 139.34819 187.55668 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98824 0.98039 0.94902 rg 146.04056 168.47687 m 135.80848 165.75251 l 148.731 163.6052 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.96471 0.91765 rg 156.40682 173.6174 m 152.27071 185.40937 l 148.22822 181.95259 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98824 0.98039 0.94902 rg 156.40682 173.6174 m 146.04056 168.47687 l 148.731 163.6052 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96078 0.92549 0.82353 rg 135.49775 177.09182 m 148.22822 181.95259 l 139.34819 187.55668 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.96471 0.91373 rg 135.49775 177.09182 m 135.80848 165.75251 l 146.04056 168.47687 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98431 0.96863 0.92549 rg 156.40682 173.6174 m 148.22822 181.95259 l 146.04056 168.47687 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97255 0.94118 0.86275 rg 135.49775 177.09182 m 146.04056 168.47687 l 148.22822 181.95259 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 152.27071 185.40937 m 139.34819 187.55668 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 156.40682 173.6174 m 146.04056 168.47687 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 156.40682 173.6174 m 152.27071 185.40937 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 148.22822 181.95259 m 139.34819 187.55668 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 135.49775 177.09182 m 139.34819 187.55668 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 146.04056 168.47687 m 135.80848 165.75251 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 146.04056 168.47687 m 148.22822 181.95259 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 135.49775 177.09182 m 146.04056 168.47687 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 156.40682 173.6174 m 148.22822 181.95259 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 148.731 163.6052 m 135.80848 165.75251 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 131.67237 177.54448 m 135.80848 165.75251 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 148.22822 181.95259 m 152.27071 185.40937 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 146.04056 168.47687 m 148.731 163.6052 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 135.49775 177.09182 m 148.22822 181.95259 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 156.40682 173.6174 m 148.731 163.6052 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 135.49775 177.09182 m 131.67237 177.54448 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 135.49775 177.09182 m 135.80848 165.75251 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 131.67237 177.54448 m 139.34819 187.55668 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81569 0.88235 0.87843 rg 70.16145 238.51738 m 74.01189 248.98225 l 66.33607 238.97005 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.92549 0.92157 rg 70.16145 238.51738 m 66.33607 238.97005 l 70.47218 227.17807 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.8902 0.88627 rg 82.89192 243.37815 m 86.93441 246.83494 l 74.01189 248.98225 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 80.70427 229.90243 m 70.47218 227.17807 l 83.3947 225.03076 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.93725 0.93333 rg 91.07052 235.04296 m 86.93441 246.83494 l 82.89192 243.37815 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 91.07052 235.04296 m 80.70427 229.90243 l 83.3947 225.03076 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.78824 0.86667 0.85882 rg 70.16145 238.51738 m 82.89192 243.37815 l 74.01189 248.98225 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.93333 0.92941 rg 70.16145 238.51738 m 70.47218 227.17807 l 80.70427 229.90243 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.94118 0.94118 rg 91.07052 235.04296 m 82.89192 243.37815 l 80.70427 229.90243 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83922 0.89804 0.89412 rg 70.16145 238.51738 m 80.70427 229.90243 l 82.89192 243.37815 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 86.93441 246.83494 m 74.01189 248.98225 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 91.07052 235.04296 m 80.70427 229.90243 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 91.07052 235.04296 m 86.93441 246.83494 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 82.89192 243.37815 m 74.01189 248.98225 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 70.16145 238.51738 m 74.01189 248.98225 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 80.70427 229.90243 m 70.47218 227.17807 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 80.70427 229.90243 m 82.89192 243.37815 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 70.16145 238.51738 m 80.70427 229.90243 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 91.07052 235.04296 m 82.89192 243.37815 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 83.3947 225.03076 m 70.47218 227.17807 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 66.33607 238.97005 m 70.47218 227.17807 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 82.89192 243.37815 m 86.93441 246.83494 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 80.70427 229.90243 m 83.3947 225.03076 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 70.16145 238.51738 m 82.89192 243.37815 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 91.07052 235.04296 m 83.3947 225.03076 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 70.16145 238.51738 m 66.33607 238.97005 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 70.16145 238.51738 m 70.47218 227.17807 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 66.33607 238.97005 m 74.01189 248.98225 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 200.83404 166.71838 m 204.68448 177.18325 l 197.00866 167.17105 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 200.83404 166.71838 m 197.00866 167.17105 l 201.14478 155.37907 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 213.56452 171.57915 m 217.607 175.03594 l 204.68448 177.18325 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 211.37686 158.10343 m 201.14478 155.37907 l 214.0673 153.23176 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 221.74312 163.24396 m 217.607 175.03594 l 213.56452 171.57915 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 221.74312 163.24396 m 211.37686 158.10343 l 214.0673 153.23176 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 200.83404 166.71838 m 213.56452 171.57915 l 204.68448 177.18325 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 200.83404 166.71838 m 201.14478 155.37907 l 211.37686 158.10343 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 221.74312 163.24396 m 213.56452 171.57915 l 211.37686 158.10343 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 200.83404 166.71838 m 211.37686 158.10343 l 213.56452 171.57915 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 217.607 175.03594 m 204.68448 177.18325 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 221.74312 163.24396 m 211.37686 158.10343 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 221.74312 163.24396 m 217.607 175.03594 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 213.56452 171.57915 m 204.68448 177.18325 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 200.83404 166.71838 m 204.68448 177.18325 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 211.37686 158.10343 m 201.14478 155.37907 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 211.37686 158.10343 m 213.56452 171.57915 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 200.83404 166.71838 m 211.37686 158.10343 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 221.74312 163.24396 m 213.56452 171.57915 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 214.0673 153.23176 m 201.14478 155.37907 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 197.00866 167.17105 m 201.14478 155.37907 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 213.56452 171.57915 m 217.607 175.03594 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 211.37686 158.10343 m 214.0673 153.23176 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 200.83404 166.71838 m 213.56452 171.57915 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 221.74312 163.24396 m 214.0673 153.23176 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 200.83404 166.71838 m 197.00866 167.17105 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 200.83404 166.71838 m 201.14478 155.37907 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 197.00866 167.17105 m 204.68448 177.18325 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 135.49775 228.14395 m 139.34819 238.60881 l 131.67237 228.59661 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 135.49775 228.14395 m 131.67237 228.59661 l 135.80848 216.80464 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 148.22822 233.00472 m 152.27071 236.4615 l 139.34819 238.60881 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 146.04056 219.529 m 135.80848 216.80464 l 148.731 214.65733 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 156.40682 224.66952 m 152.27071 236.4615 l 148.22822 233.00472 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 156.40682 224.66952 m 146.04056 219.529 l 148.731 214.65733 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 135.49775 228.14395 m 148.22822 233.00472 l 139.34819 238.60881 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 135.49775 228.14395 m 135.80848 216.80464 l 146.04056 219.529 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 156.40682 224.66952 m 148.22822 233.00472 l 146.04056 219.529 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 135.49775 228.14395 m 146.04056 219.529 l 148.22822 233.00472 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 152.27071 236.4615 m 139.34819 238.60881 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 156.40682 224.66952 m 146.04056 219.529 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 156.40682 224.66952 m 152.27071 236.4615 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 148.22822 233.00472 m 139.34819 238.60881 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 135.49775 228.14395 m 139.34819 238.60881 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 146.04056 219.529 m 135.80848 216.80464 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 146.04056 219.529 m 148.22822 233.00472 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 135.49775 228.14395 m 146.04056 219.529 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 156.40682 224.66952 m 148.22822 233.00472 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 148.731 214.65733 m 135.80848 216.80464 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 131.67237 228.59661 m 135.80848 216.80464 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 148.22822 233.00472 m 152.27071 236.4615 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 146.04056 219.529 m 148.731 214.65733 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 135.49775 228.14395 m 148.22822 233.00472 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 156.40682 224.66952 m 148.731 214.65733 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 135.49775 228.14395 m 131.67237 228.59661 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 135.49775 228.14395 m 135.80848 216.80464 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 131.67237 228.59661 m 139.34819 238.60881 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 200.83404 217.77051 m 204.68448 228.23537 l 197.00866 218.22317 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 200.83404 217.77051 m 197.00866 218.22317 l 201.14478 206.4312 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 213.56452 222.63128 m 217.607 226.08806 l 204.68448 228.23537 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 211.37686 209.15556 m 201.14478 206.4312 l 214.0673 204.28389 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 221.74312 214.29609 m 217.607 226.08806 l 213.56452 222.63128 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 221.74312 214.29609 m 211.37686 209.15556 l 214.0673 204.28389 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 200.83404 217.77051 m 213.56452 222.63128 l 204.68448 228.23537 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 200.83404 217.77051 m 201.14478 206.4312 l 211.37686 209.15556 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 221.74312 214.29609 m 213.56452 222.63128 l 211.37686 209.15556 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 200.83404 217.77051 m 211.37686 209.15556 l 213.56452 222.63128 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 217.607 226.08806 m 204.68448 228.23537 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 221.74312 214.29609 m 211.37686 209.15556 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 221.74312 214.29609 m 217.607 226.08806 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 213.56452 222.63128 m 204.68448 228.23537 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 200.83404 217.77051 m 204.68448 228.23537 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 211.37686 209.15556 m 201.14478 206.4312 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 211.37686 209.15556 m 213.56452 222.63128 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 200.83404 217.77051 m 211.37686 209.15556 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 221.74312 214.29609 m 213.56452 222.63128 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 214.0673 204.28389 m 201.14478 206.4312 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 197.00866 218.22317 m 201.14478 206.4312 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 213.56452 222.63128 m 217.607 226.08806 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 211.37686 209.15556 m 214.0673 204.28389 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 200.83404 217.77051 m 213.56452 222.63128 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 221.74312 214.29609 m 214.0673 204.28389 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 200.83404 217.77051 m 197.00866 218.22317 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 200.83404 217.77051 m 201.14478 206.4312 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 197.00866 218.22317 m 204.68448 228.23537 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.3 w 144.03959 159.58094 m 166.03959 156.58094 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.3 w 166.03959 156.58094 m 161.84928 155.4568 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.3 w 166.03959 156.58094 m 162.30326 158.78599 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.2 w 163.36892 173.03275 m 163.49501 173.28106 l 163.60814 173.53091 l 163.70824 173.78212 l 163.79524 174.03453 l 163.86909 174.28797 l 163.92973 174.54227 l 163.97712 174.79726 l 164.01124 175.05277 l 164.03206 175.30864 l 164.03957 175.56468 l 164.03375 175.82074 l 164.01462 176.07664 l 163.98219 176.3322 l 163.93648 176.58727 l 163.87752 176.84167 l 163.80535 177.09523 l 163.72001 177.34777 l 163.62157 177.59915 l 163.51009 177.84918 l 163.38565 178.09769 l 163.24832 178.34454 l 163.09819 178.58954 l 162.93538 178.83253 l 162.75998 179.07337 l 162.57212 179.31187 l 162.37191 179.5479 l 162.1595 179.78128 l 161.93502 180.01186 l 161.69862 180.23949 l 161.45046 180.46402 l 161.19071 180.6853 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.2 w 161.45046 180.46402 m 161.19071 180.6853 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.2 w 161.19071 180.6853 m 165.01501 179.46887 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.2 w 161.19071 180.6853 m 162.99953 177.10297 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.3 w 161.96041 238.41906 m 183.96041 235.41906 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.3 w 183.96041 235.41906 m 179.7701 234.29492 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.3 w 183.96041 235.41906 m 180.22408 237.62411 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.2 w 181.28973 251.87087 m 181.41582 252.11918 l 181.52895 252.36903 l 181.62905 252.62024 l 181.71605 252.87265 l 181.7899 253.12608 l 181.85054 253.38038 l 181.89794 253.63538 l 181.93206 253.89089 l 181.95287 254.14675 l 181.96038 254.4028 l 181.95457 254.65886 l 181.93544 254.91475 l 181.90301 255.17032 l 181.8573 255.42539 l 181.79833 255.67979 l 181.72616 255.93334 l 181.64083 256.18589 l 181.54239 256.43726 l 181.43091 256.68729 l 181.30646 256.93581 l 181.16913 257.18265 l 181.01901 257.42765 l 180.85619 257.67065 l 180.68079 257.91148 l 180.49293 258.14999 l 180.29272 258.38601 l 180.08031 258.61939 l 179.85583 258.84998 l 179.61943 259.07761 l 179.37128 259.30214 l 179.11152 259.52342 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.2 w 179.37128 259.30214 m 179.11152 259.52342 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.2 w 179.11152 259.52342 m 182.93582 258.30699 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.2 w 179.11152 259.52342 m 180.92034 255.94109 l S Q}}\fi%
{\color[HTML]{000000}\put(142,134){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.4}{12.2}\selectfont $\vct V_i,\ \vct\Omega_i$ prescribed on each body}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 29 147 m 45.19121 144.42932 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 45.19121 144.42932 m 42.03075 143.65533 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 45.19121 144.42932 m 42.4259 146.14415 l S Q}}\fi%
{\color[HTML]{000000}\put(50.90576,143.52203){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.5}{11.3}\selectfont $x$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 29 147 m 34.18119 155.03336 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 34.18119 155.03336 m 33.61404 151.82931 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 34.18119 155.03336 m 31.4963 153.19517 l S Q}}\fi%
{\color[HTML]{000000}\put(36.00984,157.86867){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.5}{11.3}\selectfont $y$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 29 147 m 29 161.75997 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 29 161.75997 m 30.26 158.75997 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 29 161.75997 m 27.74 158.75997 l S Q}}\fi%
{\color[HTML]{000000}\put(29,166.96937){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.5}{11.3}\selectfont $z$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.85 w 436 222 m 435.75924 226.90086 l 435.03926 231.75452 l 433.84702 236.51423 l 432.19398 241.13417 l 430.09606 245.56984 l 427.57348 249.77851 l 424.65052 253.71966 l 421.35534 257.35534 l 417.71966 260.65052 l 413.77851 263.57348 l 409.56984 266.09606 l 405.13417 268.19398 l 400.51423 269.84702 l 395.75452 271.03926 l 390.90086 271.75924 l 386 272 l 381.09914 271.75924 l 376.24548 271.03926 l 371.48577 269.84702 l 366.86583 268.19398 l 362.43016 266.09606 l 358.22149 263.57348 l 354.28034 260.65052 l 350.64466 257.35534 l 347.34948 253.71966 l 344.42652 249.77851 l 341.90394 245.56984 l 339.80602 241.13417 l 338.15298 236.51423 l 336.96074 231.75452 l 336.24076 226.90086 l 336 222 l 336.24076 217.09914 l 336.96074 212.24548 l 338.15298 207.48577 l 339.80602 202.86583 l 341.90394 198.43016 l 344.42652 194.22149 l 347.34948 190.28034 l 350.64466 186.64466 l 354.28034 183.34948 l 358.22149 180.42652 l 362.43016 177.90394 l 366.86583 175.80602 l 371.48577 174.15298 l 376.24548 172.96074 l 381.09914 172.24076 l 386 172 l 390.90086 172.24076 l 395.75452 172.96074 l 400.51423 174.15298 l 405.13417 175.80602 l 409.56984 177.90394 l 413.77851 180.42652 l 417.71966 183.34948 l 421.35534 186.64466 l 424.65052 190.28034 l 427.57348 194.22149 l 430.09606 198.43016 l 432.19398 202.86583 l 433.84702 207.48577 l 435.03926 212.24548 l 435.75924 217.09914 l 436 222 l h S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97255 0.94118 0.86275 rg 358.74478 205.83676 m 357.56371 200.99821 l 362.54432 209.057 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98824 0.98039 0.94902 rg 357.56371 200.99821 m 359.45223 196.38953 l 363.68898 193.77107 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96863 0.93725 0.8549 rg 362.54432 209.057 m 371.74777 206.81047 l 367.51102 209.42893 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98824 0.98039 0.94902 rg 372.45522 197.36324 m 373.63629 202.20179 l 371.74777 206.81047 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98824 0.98039 0.94902 rg 372.45522 197.36324 m 363.68898 193.77107 l 368.65568 194.143 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98824 0.98039 0.94902 rg 365.6 201.6 m 363.68898 193.77107 l 372.45522 197.36324 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98824 0.98039 0.94902 rg 365.6 201.6 m 372.45522 197.36324 l 371.74777 206.81047 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98431 0.96863 0.92549 rg 365.6 201.6 m 362.54432 209.057 l 357.56371 200.99821 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98824 0.98039 0.94902 rg 365.6 201.6 m 357.56371 200.99821 l 363.68898 193.77107 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.96471 0.91765 rg 365.6 201.6 m 371.74777 206.81047 l 362.54432 209.057 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 357.56371 200.99821 m 359.45223 196.38953 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 357.56371 200.99821 m 362.54432 209.057 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 365.6 201.6 m 372.45522 197.36324 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 363.68898 193.77107 m 359.45223 196.38953 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 358.74478 205.83676 m 362.54432 209.057 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 365.6 201.6 m 363.68898 193.77107 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 372.45522 197.36324 m 368.65568 194.143 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 372.45522 197.36324 m 363.68898 193.77107 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 362.54432 209.057 m 367.51102 209.42893 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 373.63629 202.20179 m 371.74777 206.81047 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 357.56371 200.99821 m 363.68898 193.77107 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 371.74777 206.81047 m 367.51102 209.42893 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 365.6 201.6 m 357.56371 200.99821 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 365.6 201.6 m 371.74777 206.81047 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 372.45522 197.36324 m 373.63629 202.20179 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 372.45522 197.36324 m 371.74777 206.81047 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 362.54432 209.057 m 371.74777 206.81047 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 368.65568 194.143 m 363.68898 193.77107 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 358.74478 205.83676 m 357.56371 200.99821 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 365.6 201.6 m 362.54432 209.057 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 358.74478 246.63676 m 357.56371 241.79821 l 362.54432 249.857 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 357.56371 241.79821 m 359.45223 237.18953 l 363.68898 234.57107 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 362.54432 249.857 m 371.74777 247.61047 l 367.51102 250.22893 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 372.45522 238.16324 m 373.63629 243.00179 l 371.74777 247.61047 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 372.45522 238.16324 m 363.68898 234.57107 l 368.65568 234.943 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 365.6 242.4 m 363.68898 234.57107 l 372.45522 238.16324 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 365.6 242.4 m 372.45522 238.16324 l 371.74777 247.61047 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 365.6 242.4 m 362.54432 249.857 l 357.56371 241.79821 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 365.6 242.4 m 357.56371 241.79821 l 363.68898 234.57107 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 365.6 242.4 m 371.74777 247.61047 l 362.54432 249.857 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 357.56371 241.79821 m 359.45223 237.18953 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 357.56371 241.79821 m 362.54432 249.857 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 365.6 242.4 m 372.45522 238.16324 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 363.68898 234.57107 m 359.45223 237.18953 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 358.74478 246.63676 m 362.54432 249.857 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 365.6 242.4 m 363.68898 234.57107 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 372.45522 238.16324 m 368.65568 234.943 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 372.45522 238.16324 m 363.68898 234.57107 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 362.54432 249.857 m 367.51102 250.22893 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 373.63629 243.00179 m 371.74777 247.61047 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 357.56371 241.79821 m 363.68898 234.57107 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 371.74777 247.61047 m 367.51102 250.22893 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 365.6 242.4 m 357.56371 241.79821 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 365.6 242.4 m 371.74777 247.61047 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 372.45522 238.16324 m 373.63629 243.00179 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 372.45522 238.16324 m 371.74777 247.61047 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 362.54432 249.857 m 371.74777 247.61047 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 368.65568 234.943 m 363.68898 234.57107 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 358.74478 246.63676 m 357.56371 241.79821 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 365.6 242.4 m 362.54432 249.857 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 399.54478 205.83676 m 398.36371 200.99821 l 403.34432 209.057 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 398.36371 200.99821 m 400.25223 196.38953 l 404.48898 193.77107 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 403.34432 209.057 m 412.54777 206.81047 l 408.31102 209.42893 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 413.25522 197.36324 m 414.43629 202.20179 l 412.54777 206.81047 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 413.25522 197.36324 m 404.48898 193.77107 l 409.45568 194.143 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 406.4 201.6 m 404.48898 193.77107 l 413.25522 197.36324 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 406.4 201.6 m 413.25522 197.36324 l 412.54777 206.81047 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 406.4 201.6 m 403.34432 209.057 l 398.36371 200.99821 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 406.4 201.6 m 398.36371 200.99821 l 404.48898 193.77107 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 406.4 201.6 m 412.54777 206.81047 l 403.34432 209.057 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 398.36371 200.99821 m 400.25223 196.38953 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 398.36371 200.99821 m 403.34432 209.057 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 406.4 201.6 m 413.25522 197.36324 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 404.48898 193.77107 m 400.25223 196.38953 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 399.54478 205.83676 m 403.34432 209.057 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 406.4 201.6 m 404.48898 193.77107 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 413.25522 197.36324 m 409.45568 194.143 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 413.25522 197.36324 m 404.48898 193.77107 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 403.34432 209.057 m 408.31102 209.42893 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 414.43629 202.20179 m 412.54777 206.81047 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 398.36371 200.99821 m 404.48898 193.77107 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 412.54777 206.81047 m 408.31102 209.42893 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 406.4 201.6 m 398.36371 200.99821 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 406.4 201.6 m 412.54777 206.81047 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 413.25522 197.36324 m 414.43629 202.20179 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 413.25522 197.36324 m 412.54777 206.81047 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 403.34432 209.057 m 412.54777 206.81047 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 409.45568 194.143 m 404.48898 193.77107 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 399.54478 205.83676 m 398.36371 200.99821 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 406.4 201.6 m 403.34432 209.057 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.85882 0.88627 0.91373 rg 399.54478 246.63676 m 398.36371 241.79821 l 403.34432 249.857 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 398.36371 241.79821 m 400.25223 237.18953 l 404.48898 234.57107 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.84706 0.87843 0.90588 rg 403.34432 249.857 m 412.54777 247.61047 l 408.31102 250.22893 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 413.25522 238.16324 m 414.43629 243.00179 l 412.54777 247.61047 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 413.25522 238.16324 m 404.48898 234.57107 l 409.45568 234.943 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 406.4 242.4 m 404.48898 234.57107 l 413.25522 238.16324 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 406.4 242.4 m 413.25522 238.16324 l 412.54777 247.61047 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.93725 0.94902 rg 406.4 242.4 m 403.34432 249.857 l 398.36371 241.79821 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 406.4 242.4 m 398.36371 241.79821 l 404.48898 234.57107 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91373 0.93333 0.9451 rg 406.4 242.4 m 412.54777 247.61047 l 403.34432 249.857 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 398.36371 241.79821 m 400.25223 237.18953 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 398.36371 241.79821 m 403.34432 249.857 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 406.4 242.4 m 413.25522 238.16324 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 404.48898 234.57107 m 400.25223 237.18953 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 399.54478 246.63676 m 403.34432 249.857 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 406.4 242.4 m 404.48898 234.57107 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 413.25522 238.16324 m 409.45568 234.943 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 413.25522 238.16324 m 404.48898 234.57107 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 403.34432 249.857 m 408.31102 250.22893 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 414.43629 243.00179 m 412.54777 247.61047 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 398.36371 241.79821 m 404.48898 234.57107 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 412.54777 247.61047 m 408.31102 250.22893 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 406.4 242.4 m 398.36371 241.79821 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 406.4 242.4 m 412.54777 247.61047 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 413.25522 238.16324 m 414.43629 243.00179 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 413.25522 238.16324 m 412.54777 247.61047 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 403.34432 249.857 m 412.54777 247.61047 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 409.45568 234.943 m 404.48898 234.57107 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 399.54478 246.63676 m 398.36371 241.79821 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 406.4 242.4 m 403.34432 249.857 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.85 w 348 162 m 372 162 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.85 w 372 162 m 369 160.74 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.85 w 372 162 m 369 163.26 l S Q}}\fi%
{\color[HTML]{000000}\put(379,162){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $y$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.85 w 348 162 m 348 186 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.85 w 348 186 m 349.26 183 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.85 w 348 186 m 346.74 183 l S Q}}\fi%
{\color[HTML]{000000}\put(348,192){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $z$}}}%
{\color[HTML]{000000}\put(415,164){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.1}{11.9}\selectfont $x=0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.8 w 22 117 m 448 117 l S Q}}\fi%
{\color[HTML]{000000}\put(98,92){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.2}{13}\selectfont $\vct\nu=(\vct V,\vct\Omega)$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1.2 w 183 92 m 219 92 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1.2 w 219 92 m 215 90.32 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1.2 w 219 92 m 215 93.68 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.19216 0.36471 0.50196 RG 0.75 w 225 68 m 303 68 l 303 115 l 225 115 l h B Q}}\fi%
{\color[HTML]{000000}\put(264,94){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{12}{13.8}\selectfont $-\mathsf Z_{\rm rb}$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1.2 w 310 92 m 342 92 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1.2 w 342 92 m 338 90.32 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1.2 w 342 92 m 338 93.68 l S Q}}\fi%
{\color[HTML]{000000}\put(399,92){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.2}{13}\selectfont $(\vct F_h,\vct T_h)$}}}%
{\color[HTML]{000000}\put(235,37){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont mean fluid-to-body power: $\tfrac12\operatorname{Re}\sum_i(\vct V_i^*\!\cdot\!\vct F_{h,i}+\vct\Omega_i^*\!\cdot\!\vct T_{h,i})$}}}%
\end{picture}%


==> vlt-figures/figure-292.tex <==
\begin{picture}(470,323)%
{\color[HTML]{000000}\put(118,308){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.2}{13}\selectfont \bfseries (a) One reciprocal dissipative channel}}}%
{\color[HTML]{000000}\put(355,308){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.2}{13}\selectfont \bfseries (b) Elimination keeps the noise correlations}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.93725 0.93333 rg 0.0902 0.09804 0.10588 RG 0.8 w 34 213 m 82 213 l 82 257 l 34 257 l h B Q}}\fi%
{\color[HTML]{000000}\put(58,235){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{13}{14.8}\selectfont $X$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.92941 0.9451 rg 0.0902 0.09804 0.10588 RG 0.8 w 158 213 m 206 213 l 206 257 l 158 257 l h B Q}}\fi%
{\color[HTML]{000000}\put(182,235){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{13}{14.8}\selectfont $\chi$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.25 w 87 235 m 151 235 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.25 w 151 235 m 147 233.32 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.25 w 151 235 m 147 236.68 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.25 w 151 221 m 87 221 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.25 w 87 221 m 91 222.68 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.25 w 87 221 m 91 219.32 l S Q}}\fi%
{\color[HTML]{000000}\put(120,273){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11}{12.8}\selectfont $R=0.6$}}}%
{\color[HTML]{000000}\put(120,185){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{12}{13.8}\selectfont $\mathsf R_{\rm d}=\left(\begin{smallmatrix}1&0.6\\0.6&1\end{smallmatrix}\right)$}}}%
{\color[HTML]{000000}\put(120,149){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.6}{13.4}\selectfont $S_{\xi_X\xi_\chi}=2k_BT R$}}}%
{\color[HTML]{000000}\put(120,109){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11}{12.8}\selectfont $\xi_{\rm eff}=\xi_X+t_\chi(\omega)\xi_\chi$}}}%
{\color[HTML]{000000}\put(120,80){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11}{12.8}\selectfont $t_\chi=-\dfrac{B-i\omega R}{A-i\omega D}$}}}%
{\color[HTML]{000000}\put(120,43){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.7}{11.5}\selectfont same elimination map for response and forcing}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.6 w 286 72 m 443 72 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.6 w 286 164 m 443 164 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.6 w 286 256 m 443 256 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 286 72 m 443 72 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 286 72 m 286 256 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 286 72 m 286 69 l S Q}}\fi%
{\color[HTML]{000000}\put(286,59){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0.03$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 338.33333 72 m 338.33333 69 l S Q}}\fi%
{\color[HTML]{000000}\put(338.33333,59){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0.3$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 390.66667 72 m 390.66667 69 l S Q}}\fi%
{\color[HTML]{000000}\put(390.66667,59){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $3$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 443 72 m 443 69 l S Q}}\fi%
{\color[HTML]{000000}\put(443,59){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $30$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 283 72 m 286 72 l S Q}}\fi%
{\color[HTML]{000000}\put(279,72){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 283 164 m 286 164 l S Q}}\fi%
{\color[HTML]{000000}\put(279,164){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $1$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 283 256 m 286 256 l S Q}}\fi%
{\color[HTML]{000000}\put(279,256){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $2$}}}%
{\color[HTML]{000000}\put(364.5,40){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont $\omega\tau_\star$}}}%
{\color[HTML]{000000}\put(286,272){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.3}{12.1}\selectfont $S_{\rm eff}/(2k_BT E_\star\tau_\star)$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.9 w 286 242.17496 m 286.71689 242.17333 l 287.43379 242.17159 l 288.15068 242.16974 l 288.86758 242.16777 l 289.58447 242.16568 l 290.30137 242.16344 l 291.01826 242.16106 l 291.73516 242.15853 l 292.45205 242.15583 l 293.16895 242.15295 l 293.88584 242.14989 l 294.60274 242.14663 l 295.31963 242.14315 l 296.03653 242.13945 l 296.75342 242.13551 l 297.47032 242.13132 l 298.18721 242.12685 l 298.90411 242.12209 l 299.621 242.11702 l 300.3379 242.11162 l 301.05479 242.10587 l 301.77169 242.09975 l 302.48858 242.09322 l 303.20548 242.08628 l 303.92237 242.07888 l 304.63927 242.071 l 305.35616 242.06261 l 306.07306 242.05368 l 306.78995 242.04416 l 307.50685 242.03403 l 308.22374 242.02324 l 308.94064 242.01175 l 309.65753 241.99951 l 310.37443 241.98648 l 311.09132 241.97261 l 311.80822 241.95784 l 312.52511 241.9421 l 313.24201 241.92535 l 313.9589 241.90751 l 314.6758 241.88852 l 315.39269 241.8683 l 316.10959 241.84677 l 316.82648 241.82384 l 317.54338 241.79944 l 318.26027 241.77345 l 318.97717 241.74579 l 319.69406 241.71634 l 320.41096 241.685 l 321.12785 241.65163 l 321.84475 241.6161 l 322.56164 241.5783 l 323.27854 241.53805 l 323.99543 241.49522 l 324.71233 241.44964 l 325.42922 241.40113 l 326.14612 241.34951 l 326.86301 241.29457 l 327.57991 241.23613 l 328.2968 241.17394 l 329.0137 241.10778 l 329.73059 241.0374 l 330.44749 240.96254 l 331.16438 240.88291 l 331.88128 240.79823 l 332.59817 240.70817 l 333.31507 240.61242 l 334.03196 240.51061 l 334.74886 240.40238 l 335.46575 240.28733 l 336.18265 240.16506 l 336.89954 240.03513 l 337.61644 239.89708 l 338.33333 239.75042 l 339.05023 239.59464 l 339.76712 239.42921 l 340.48402 239.25356 l 341.20091 239.0671 l 341.91781 238.8692 l 342.6347 238.6592 l 343.3516 238.43643 l 344.06849 238.20017 l 344.78539 237.94965 l 345.50228 237.68411 l 346.21918 237.40272 l 346.93607 237.10464 l 347.65297 236.78897 l 348.36986 236.45481 l 349.08676 236.1012 l 349.80365 235.72715 l 350.52055 235.33167 l 351.23744 234.9137 l 351.95434 234.47217 l 352.67123 234.006 l 353.38813 233.51407 l 354.10502 232.99523 l 354.82192 232.44835 l 355.53881 231.87227 l 356.25571 231.26582 l 356.9726 230.62783 l 357.6895 229.95716 l 358.40639 229.25267 l 359.12329 228.51324 l 359.84018 227.73778 l 360.55708 226.92527 l 361.27397 226.07471 l 361.99087 225.18517 l 362.70776 224.25581 l 363.42466 223.28588 l 364.14155 222.2747 l 364.85845 221.22173 l 365.57534 220.12657 l 366.29224 218.98891 l 367.00913 217.80865 l 367.72603 216.58582 l 368.44292 215.32064 l 369.15982 214.01352 l 369.87671 212.66507 l 370.59361 211.2761 l 371.3105 209.84766 l 372.0274 208.38098 l 372.74429 206.87756 l 373.46119 205.33909 l 374.17808 203.7675 l 374.89498 202.16493 l 375.61187 200.53374 l 376.32877 198.87648 l 377.04566 197.19589 l 377.76256 195.49489 l 378.47945 193.77654 l 379.19635 192.04404 l 379.91324 190.30071 l 380.63014 188.54993 l 381.34703 186.79516 l 382.06393 185.03988 l 382.78082 183.28759 l 383.49772 181.54174 l 384.21461 179.80574 l 384.93151 178.08295 l 385.6484 176.37658 l 386.3653 174.68975 l 387.08219 173.02542 l 387.79909 171.38637 l 388.51598 169.77523 l 389.23288 168.19441 l 389.94977 166.6461 l 390.66667 165.13231 l 391.38356 163.65479 l 392.10046 162.21509 l 392.81735 160.81454 l 393.53425 159.45422 l 394.25114 158.13501 l 394.96804 156.85759 l 395.68493 155.62242 l 396.40183 154.42977 l 397.11872 153.27974 l 397.83562 152.17224 l 398.55251 151.10704 l 399.26941 150.08377 l 399.9863 149.10191 l 400.7032 148.16083 l 401.42009 147.2598 l 402.13699 146.398 l 402.85388 145.57453 l 403.57078 144.78841 l 404.28767 144.03862 l 405.00457 143.32408 l 405.72146 142.6437 l 406.43836 141.99633 l 407.15525 141.38083 l 407.87215 140.79604 l 408.58904 140.24079 l 409.30594 139.71392 l 410.02283 139.21429 l 410.73973 138.74074 l 411.45662 138.29217 l 412.17352 137.86746 l 412.89041 137.46555 l 413.60731 137.08538 l 414.3242 136.72593 l 415.0411 136.38621 l 415.75799 136.06526 l 416.47489 135.76216 l 417.19178 135.47601 l 417.90868 135.20595 l 418.62557 134.95115 l 419.34247 134.71082 l 420.05936 134.4842 l 420.77626 134.27057 l 421.49315 134.06922 l 422.21005 133.8795 l 422.92694 133.70077 l 423.64384 133.53243 l 424.36073 133.3739 l 425.07763 133.22465 l 425.79452 133.08414 l 426.51142 132.9519 l 427.22831 132.82745 l 427.94521 132.71035 l 428.6621 132.60017 l 429.379 132.49654 l 430.09589 132.39906 l 430.81279 132.30738 l 431.52968 132.22117 l 432.24658 132.1401 l 432.96347 132.06388 l 433.68037 131.99223 l 434.39726 131.92487 l 435.11416 131.86155 l 435.83105 131.80204 l 436.54795 131.74611 l 437.26484 131.69355 l 437.98174 131.64415 l 438.69863 131.59774 l 439.41553 131.55412 l 440.13242 131.51314 l 440.84932 131.47464 l 441.56621 131.43847 l 442.28311 131.40449 l 443 131.37257 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.4 w [3 2.3] 0 d 286 187.00228 m 286.71689 187.00242 l 287.43379 187.00258 l 288.15068 187.00275 l 288.86758 187.00293 l 289.58447 187.00312 l 290.30137 187.00332 l 291.01826 187.00354 l 291.73516 187.00377 l 292.45205 187.00402 l 293.16895 187.00428 l 293.88584 187.00456 l 294.60274 187.00485 l 295.31963 187.00517 l 296.03653 187.0055 l 296.75342 187.00586 l 297.47032 187.00624 l 298.18721 187.00665 l 298.90411 187.00708 l 299.621 187.00754 l 300.3379 187.00803 l 301.05479 187.00856 l 301.77169 187.00911 l 302.48858 187.00971 l 303.20548 187.01034 l 303.92237 187.01101 l 304.63927 187.01173 l 305.35616 187.01249 l 306.07306 187.0133 l 306.78995 187.01417 l 307.50685 187.01509 l 308.22374 187.01607 l 308.94064 187.01711 l 309.65753 187.01823 l 310.37443 187.01941 l 311.09132 187.02067 l 311.80822 187.02201 l 312.52511 187.02345 l 313.24201 187.02497 l 313.9589 187.02659 l 314.6758 187.02832 l 315.39269 187.03015 l 316.10959 187.03211 l 316.82648 187.0342 l 317.54338 187.03641 l 318.26027 187.03878 l 318.97717 187.04129 l 319.69406 187.04397 l 320.41096 187.04682 l 321.12785 187.04985 l 321.84475 187.05308 l 322.56164 187.05652 l 323.27854 187.06018 l 323.99543 187.06407 l 324.71233 187.06821 l 325.42922 187.07262 l 326.14612 187.07732 l 326.86301 187.08231 l 327.57991 187.08762 l 328.2968 187.09328 l 329.0137 187.09929 l 329.73059 187.10569 l 330.44749 187.1125 l 331.16438 187.11974 l 331.88128 187.12743 l 332.59817 187.13562 l 333.31507 187.14433 l 334.03196 187.15358 l 334.74886 187.16342 l 335.46575 187.17388 l 336.18265 187.18499 l 336.89954 187.19681 l 337.61644 187.20936 l 338.33333 187.22269 l 339.05023 187.23685 l 339.76712 187.25189 l 340.48402 187.26786 l 341.20091 187.28481 l 341.91781 187.3028 l 342.6347 187.32189 l 343.3516 187.34214 l 344.06849 187.36362 l 344.78539 187.3864 l 345.50228 187.41054 l 346.21918 187.43612 l 346.93607 187.46321 l 347.65297 187.49191 l 348.36986 187.52229 l 349.08676 187.55444 l 349.80365 187.58844 l 350.52055 187.62439 l 351.23744 187.66239 l 351.95434 187.70253 l 352.67123 187.74491 l 353.38813 187.78963 l 354.10502 187.8368 l 354.82192 187.88651 l 355.53881 187.93888 l 356.25571 187.99402 l 356.9726 188.05202 l 357.6895 188.11299 l 358.40639 188.17703 l 359.12329 188.24425 l 359.84018 188.31475 l 360.55708 188.38861 l 361.27397 188.46594 l 361.99087 188.5468 l 362.70776 188.63129 l 363.42466 188.71947 l 364.14155 188.81139 l 364.85845 188.90712 l 365.57534 189.00668 l 366.29224 189.1101 l 367.00913 189.2174 l 367.72603 189.32856 l 368.44292 189.44358 l 369.15982 189.56241 l 369.87671 189.68499 l 370.59361 189.81126 l 371.3105 189.94112 l 372.0274 190.07446 l 372.74429 190.21113 l 373.46119 190.35099 l 374.17808 190.49386 l 374.89498 190.63955 l 375.61187 190.78784 l 376.32877 190.9385 l 377.04566 191.09128 l 377.76256 191.24592 l 378.47945 191.40213 l 379.19635 191.55963 l 379.91324 191.71812 l 380.63014 191.87728 l 381.34703 192.0368 l 382.06393 192.19637 l 382.78082 192.35567 l 383.49772 192.51439 l 384.21461 192.67221 l 384.93151 192.82882 l 385.6484 192.98395 l 386.3653 193.1373 l 387.08219 193.2886 l 387.79909 193.4376 l 388.51598 193.58407 l 389.23288 193.72778 l 389.94977 193.86854 l 390.66667 194.00615 l 391.38356 194.14047 l 392.10046 194.27136 l 392.81735 194.39868 l 393.53425 194.52234 l 394.25114 194.64227 l 394.96804 194.7584 l 395.68493 194.87069 l 396.40183 194.97911 l 397.11872 195.08366 l 397.83562 195.18434 l 398.55251 195.28118 l 399.26941 195.3742 l 399.9863 195.46346 l 400.7032 195.54902 l 401.42009 195.63093 l 402.13699 195.70927 l 402.85388 195.78413 l 403.57078 195.8556 l 404.28767 195.92376 l 405.00457 195.98872 l 405.72146 196.05057 l 406.43836 196.10942 l 407.15525 196.16538 l 407.87215 196.21854 l 408.58904 196.26902 l 409.30594 196.31692 l 410.02283 196.36234 l 410.73973 196.40539 l 411.45662 196.44617 l 412.17352 196.48478 l 412.89041 196.52131 l 413.60731 196.55587 l 414.3242 196.58855 l 415.0411 196.61944 l 415.75799 196.64861 l 416.47489 196.67617 l 417.19178 196.70218 l 417.90868 196.72673 l 418.62557 196.7499 l 419.34247 196.77174 l 420.05936 196.79235 l 420.77626 196.81177 l 421.49315 196.83007 l 422.21005 196.84732 l 422.92694 196.86357 l 423.64384 196.87887 l 424.36073 196.89328 l 425.07763 196.90685 l 425.79452 196.91962 l 426.51142 196.93165 l 427.22831 196.94296 l 427.94521 196.9536 l 428.6621 196.96362 l 429.379 196.97304 l 430.09589 196.9819 l 430.81279 196.99024 l 431.52968 196.99808 l 432.24658 197.00545 l 432.96347 197.01237 l 433.68037 197.01889 l 434.39726 197.02501 l 435.11416 197.03077 l 435.83105 197.03618 l 436.54795 197.04126 l 437.26484 197.04604 l 437.98174 197.05053 l 438.69863 197.05475 l 439.41553 197.05872 l 440.13242 197.06244 l 440.84932 197.06594 l 441.56621 197.06923 l 442.28311 197.07232 l 443 197.07522 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 1 1 1 rg 0.0902 0.09804 0.10588 RG 0.85 w 294.43516 242.15853 m 294.42216 242.42317 l 294.38328 242.68527 l 294.3189 242.9423 l 294.22963 243.19177 l 294.11635 243.4313 l 293.98013 243.65857 l 293.82229 243.87139 l 293.64435 244.06771 l 293.44802 244.24565 l 293.2352 244.40349 l 293.00793 244.53971 l 292.76841 244.653 l 292.51893 244.74227 l 292.2619 244.80665 l 291.99981 244.84553 l 291.73516 244.85853 l 291.47051 244.84553 l 291.20842 244.80665 l 290.95139 244.74227 l 290.70191 244.653 l 290.46239 244.53971 l 290.23512 244.40349 l 290.0223 244.24565 l 289.82597 244.06771 l 289.64803 243.87139 l 289.49019 243.65857 l 289.35397 243.4313 l 289.24069 243.19177 l 289.15142 242.9423 l 289.08704 242.68527 l 289.04816 242.42317 l 289.03516 242.15853 l 289.04816 241.89388 l 289.08704 241.63178 l 289.15142 241.37476 l 289.24069 241.12528 l 289.35397 240.88576 l 289.49019 240.65849 l 289.64803 240.44566 l 289.82597 240.24934 l 290.0223 240.0714 l 290.23512 239.91356 l 290.46239 239.77734 l 290.70191 239.66405 l 290.95139 239.57479 l 291.20842 239.51041 l 291.47051 239.47153 l 291.73516 239.45853 l 291.99981 239.47153 l 292.2619 239.51041 l 292.51893 239.57479 l 292.76841 239.66405 l 293.00793 239.77734 l 293.2352 239.91356 l 293.44802 240.0714 l 293.64435 240.24934 l 293.82229 240.44566 l 293.98013 240.65849 l 294.11635 240.88576 l 294.22963 241.12528 l 294.3189 241.37476 l 294.38328 241.63178 l 294.42216 241.89388 l 294.43516 242.15853 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 1 1 1 rg 0.0902 0.09804 0.10588 RG 0.85 w 329.56301 241.29457 m 329.55001 241.55922 l 329.51113 241.82132 l 329.44675 242.07834 l 329.35749 242.32782 l 329.2442 242.56735 l 329.10798 242.79461 l 328.95014 243.00744 l 328.7722 243.20376 l 328.57588 243.3817 l 328.36305 243.53954 l 328.13578 243.67576 l 327.89626 243.78905 l 327.64678 243.87831 l 327.38976 243.94269 l 327.12766 243.98157 l 326.86301 243.99457 l 326.59837 243.98157 l 326.33627 243.94269 l 326.07925 243.87831 l 325.82977 243.78905 l 325.59024 243.67576 l 325.36297 243.53954 l 325.15015 243.3817 l 324.95383 243.20376 l 324.77589 243.00744 l 324.61805 242.79461 l 324.48183 242.56735 l 324.36854 242.32782 l 324.27927 242.07834 l 324.21489 241.82132 l 324.17601 241.55922 l 324.16301 241.29457 l 324.17601 241.02993 l 324.21489 240.76783 l 324.27927 240.51081 l 324.36854 240.26133 l 324.48183 240.0218 l 324.61805 239.79453 l 324.77589 239.58171 l 324.95383 239.38539 l 325.15015 239.20745 l 325.36297 239.04961 l 325.59024 238.91339 l 325.82977 238.8001 l 326.07925 238.71084 l 326.33627 238.64645 l 326.59837 238.60758 l 326.86301 238.59457 l 327.12766 238.60758 l 327.38976 238.64645 l 327.64678 238.71084 l 327.89626 238.8001 l 328.13578 238.91339 l 328.36305 239.04961 l 328.57588 239.20745 l 328.7722 239.38539 l 328.95014 239.58171 l 329.10798 239.79453 l 329.2442 240.0218 l 329.35749 240.26133 l 329.44675 240.51081 l 329.51113 240.76783 l 329.55001 241.02993 l 329.56301 241.29457 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 1 1 1 rg 0.0902 0.09804 0.10588 RG 0.85 w 363.97397 226.07471 m 363.96097 226.33935 l 363.92209 226.60145 l 363.85771 226.85847 l 363.76845 227.10795 l 363.65516 227.34748 l 363.51894 227.57475 l 363.3611 227.78757 l 363.18316 227.98389 l 362.98683 228.16183 l 362.77401 228.31967 l 362.54674 228.45589 l 362.30722 228.56918 l 362.05774 228.65844 l 361.80072 228.72283 l 361.53862 228.7617 l 361.27397 228.77471 l 361.00933 228.7617 l 360.74723 228.72283 l 360.4902 228.65844 l 360.24073 228.56918 l 360.0012 228.45589 l 359.77393 228.31967 l 359.56111 228.16183 l 359.36478 227.98389 l 359.18684 227.78757 l 359.029 227.57475 l 358.89279 227.34748 l 358.7795 227.10795 l 358.69023 226.85847 l 358.62585 226.60145 l 358.58697 226.33935 l 358.57397 226.07471 l 358.58697 225.81006 l 358.62585 225.54796 l 358.69023 225.29094 l 358.7795 225.04146 l 358.89279 224.80193 l 359.029 224.57467 l 359.18684 224.36184 l 359.36478 224.16552 l 359.56111 223.98758 l 359.77393 223.82974 l 360.0012 223.69352 l 360.24073 223.58023 l 360.4902 223.49097 l 360.74723 223.42659 l 361.00933 223.38771 l 361.27397 223.37471 l 361.53862 223.38771 l 361.80072 223.42659 l 362.05774 223.49097 l 362.30722 223.58023 l 362.54674 223.69352 l 362.77401 223.82974 l 362.98683 223.98758 l 363.18316 224.16552 l 363.3611 224.36184 l 363.51894 224.57467 l 363.65516 224.80193 l 363.76845 225.04146 l 363.85771 225.29094 l 363.92209 225.54796 l 363.96097 225.81006 l 363.97397 226.07471 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 1 1 1 rg 0.0902 0.09804 0.10588 RG 0.85 w 403.4032 148.16083 m 403.3902 148.42548 l 403.35132 148.68757 l 403.28694 148.9446 l 403.19767 149.19408 l 403.08438 149.4336 l 402.94816 149.66087 l 402.79032 149.87369 l 402.61238 150.07002 l 402.41606 150.24796 l 402.20324 150.4058 l 401.97597 150.54202 l 401.73644 150.65531 l 401.48696 150.74457 l 401.22994 150.80895 l 400.96784 150.84783 l 400.7032 150.86083 l 400.43855 150.84783 l 400.17645 150.80895 l 399.91943 150.74457 l 399.66995 150.65531 l 399.43043 150.54202 l 399.20316 150.4058 l 398.99033 150.24796 l 398.79401 150.07002 l 398.61607 149.87369 l 398.45823 149.66087 l 398.32201 149.4336 l 398.20872 149.19408 l 398.11946 148.9446 l 398.05508 148.68757 l 398.0162 148.42548 l 398.0032 148.16083 l 398.0162 147.89618 l 398.05508 147.63409 l 398.11946 147.37706 l 398.20872 147.12759 l 398.32201 146.88806 l 398.45823 146.66079 l 398.61607 146.44797 l 398.79401 146.25164 l 398.99033 146.0737 l 399.20316 145.91586 l 399.43043 145.77964 l 399.66995 145.66636 l 399.91943 145.57709 l 400.17645 145.51271 l 400.43855 145.47383 l 400.7032 145.46083 l 400.96784 145.47383 l 401.22994 145.51271 l 401.48696 145.57709 l 401.73644 145.66636 l 401.97597 145.77964 l 402.20324 145.91586 l 402.41606 146.0737 l 402.61238 146.25164 l 402.79032 146.44797 l 402.94816 146.66079 l 403.08438 146.88806 l 403.19767 147.12759 l 403.28694 147.37706 l 403.35132 147.63409 l 403.3902 147.89618 l 403.4032 148.16083 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 1 1 1 rg 0.0902 0.09804 0.10588 RG 0.85 w 441.39863 131.59774 m 441.38563 131.86238 l 441.34675 132.12448 l 441.28237 132.38151 l 441.1931 132.63098 l 441.07982 132.87051 l 440.9436 133.09778 l 440.78576 133.3106 l 440.60782 133.50692 l 440.41149 133.68486 l 440.19867 133.8427 l 439.9714 133.97892 l 439.73188 134.09221 l 439.4824 134.18148 l 439.22537 134.24586 l 438.96328 134.28474 l 438.69863 134.29774 l 438.43398 134.28474 l 438.17189 134.24586 l 437.91486 134.18148 l 437.66538 134.09221 l 437.42586 133.97892 l 437.19859 133.8427 l 436.98577 133.68486 l 436.78944 133.50692 l 436.6115 133.3106 l 436.45366 133.09778 l 436.31744 132.87051 l 436.20416 132.63098 l 436.11489 132.38151 l 436.05051 132.12448 l 436.01163 131.86238 l 435.99863 131.59774 l 436.01163 131.33309 l 436.05051 131.07099 l 436.11489 130.81397 l 436.20416 130.56449 l 436.31744 130.32497 l 436.45366 130.0977 l 436.6115 129.88487 l 436.78944 129.68855 l 436.98577 129.51061 l 437.19859 129.35277 l 437.42586 129.21655 l 437.66538 129.10326 l 437.91486 129.014 l 438.17189 128.94962 l 438.43398 128.91074 l 438.69863 128.89774 l 438.96328 128.91074 l 439.22537 128.94962 l 439.4824 129.014 l 439.73188 129.10326 l 439.9714 129.21655 l 440.19867 129.35277 l 440.41149 129.51061 l 440.60782 129.68855 l 440.78576 129.88487 l 440.9436 130.0977 l 441.07982 130.32497 l 441.1931 130.56449 l 441.28237 130.81397 l 441.34675 131.07099 l 441.38563 131.33309 l 441.39863 131.59774 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.7 w 284 290 m 304 290 l S Q}}\fi%
{\color[HTML]{000000}\put(310,290){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.2}{12}\selectfont matched}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.7 w [3 2.3] 0 d 370 290 m 390 290 l S Q}}\fi%
{\color[HTML]{000000}\put(396,290){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.2}{12}\selectfont uncorrelated}}}%
\end{picture}%


==> vlt-figures/figure-293.tex <==
\begin{picture}(470,321)%
{\color[HTML]{000000}\put(134,306){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.2}{13}\selectfont \bfseries (a) Relaxation at fixed inventory}}}%
{\color[HTML]{000000}\put(367,306){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.2}{13}\selectfont \bfseries (b) Curvature depends on what can relax}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 57 76 m 243 76 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 57 76 m 57 262 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 96.15789 76 m 96.15789 73 l S Q}}\fi%
{\color[HTML]{000000}\put(96.15789,63){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $-2$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 145.10526 76 m 145.10526 73 l S Q}}\fi%
{\color[HTML]{000000}\put(145.10526,63){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $-1$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 194.05263 76 m 194.05263 73 l S Q}}\fi%
{\color[HTML]{000000}\put(194.05263,63){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 54 85.78947 m 57 85.78947 l S Q}}\fi%
{\color[HTML]{000000}\put(50,85.78947){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $-2$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 54 134.73684 m 57 134.73684 l S Q}}\fi%
{\color[HTML]{000000}\put(50,134.73684){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $-1$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 54 183.68421 m 57 183.68421 l S Q}}\fi%
{\color[HTML]{000000}\put(50,183.68421){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 54 232.63158 m 57 232.63158 l S Q}}\fi%
{\color[HTML]{000000}\put(50,232.63158){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $1$}}}%
{\color[HTML]{000000}\put(150,44){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont $\chi_1$}}}%
{\color[HTML]{000000}\put(57,278){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.3}{12.1}\selectfont $\chi_2$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.67843 0.7451 0.8 RG 0.75 w 162.23684 134.73684 m 162.20235 135.82339 l 162.09902 136.90557 l 161.92725 137.97901 l 161.68775 139.0394 l 161.38148 140.08247 l 161.00967 141.10401 l 160.57382 142.09991 l 160.07568 143.06616 l 159.51726 143.99887 l 158.90081 144.89429 l 158.22881 145.74881 l 157.50397 146.55899 l 156.7292 147.32156 l 155.90763 148.03346 l 155.04255 148.69181 l 154.13747 149.29398 l 153.19601 149.83753 l 152.22198 150.32027 l 151.21929 150.74027 l 150.19198 151.09583 l 149.14419 151.38551 l 148.08013 151.60815 l 147.0041 151.76286 l 145.92042 151.84902 l 144.83345 151.86626 l 143.74759 151.81454 l 142.66719 151.69405 l 141.5966 151.50527 l 140.54015 151.24898 l 139.50207 150.9262 l 138.48656 150.53823 l 137.4977 150.08663 l 136.53947 149.57322 l 135.61574 149.00008 l 134.73021 148.3695 l 133.88646 147.68403 l 133.08789 146.94642 l 132.33771 146.15965 l 131.63893 145.32688 l 130.99438 144.45147 l 130.40665 143.53695 l 129.87811 142.58699 l 129.41088 141.60542 l 129.00684 140.59619 l 128.66763 139.56337 l 128.39461 138.51111 l 128.18888 137.44366 l 128.05126 136.3653 l 127.98231 135.28039 l 127.98231 134.19329 l 128.05126 133.10838 l 128.18888 132.03003 l 128.39461 130.96257 l 128.66763 129.91032 l 129.00684 128.8775 l 129.41088 127.86827 l 129.87811 126.8867 l 130.40665 125.93674 l 130.99438 125.02221 l 131.63893 124.1468 l 132.33771 123.31404 l 133.08789 122.52727 l 133.88646 121.78966 l 134.73021 121.10419 l 135.61574 120.47361 l 136.53947 119.90046 l 137.4977 119.38705 l 138.48656 118.93546 l 139.50207 118.54749 l 140.54015 118.2247 l 141.5966 117.96841 l 142.66719 117.77964 l 143.74759 117.65915 l 144.83345 117.60742 l 145.92042 117.62467 l 147.0041 117.71082 l 148.08013 117.86553 l 149.14419 118.08818 l 150.19198 118.37786 l 151.21929 118.73341 l 152.22198 119.15341 l 153.19601 119.63615 l 154.13747 120.1797 l 155.04255 120.78187 l 155.90763 121.44023 l 156.7292 122.15213 l 157.50397 122.9147 l 158.22881 123.72488 l 158.90081 124.57939 l 159.51726 125.47481 l 160.07568 126.40752 l 160.57382 127.37378 l 161.00967 128.36968 l 161.38148 129.39122 l 161.68775 130.43428 l 161.92725 131.49467 l 162.09902 132.56811 l 162.20235 133.65029 l 162.23684 134.73684 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.67843 0.7451 0.8 RG 0.75 w 179.36842 134.73684 m 179.29944 136.90995 l 179.09277 139.0743 l 178.74924 141.22119 l 178.27024 143.34197 l 177.6577 145.42809 l 176.91408 147.47117 l 176.04238 149.46297 l 175.0461 151.39548 l 173.92927 153.2609 l 172.69637 155.05174 l 171.35236 156.76078 l 169.90268 158.38113 l 168.35314 159.90627 l 166.70999 161.33007 l 164.97984 162.64679 l 163.16967 163.85112 l 161.28676 164.93822 l 159.33869 165.90371 l 157.33331 166.7437 l 155.27869 167.45481 l 153.18311 168.03418 l 151.055 168.47947 l 148.90293 168.78889 l 146.73557 168.96119 l 144.56165 168.99569 l 142.38991 168.89223 l 140.22911 168.65125 l 138.08794 168.2737 l 135.97503 167.76112 l 133.89888 167.11555 l 131.86786 166.33961 l 129.89014 165.43642 l 127.97368 164.40961 l 126.12621 163.26331 l 124.35516 162.00216 l 122.66767 160.63121 l 121.07052 159.156 l 119.57015 157.58245 l 118.1726 155.91692 l 116.8835 154.1661 l 115.70804 152.33705 l 114.65095 150.43713 l 113.71649 148.47399 l 112.90843 146.45553 l 112.23 144.38989 l 111.68396 142.28538 l 111.27249 140.15047 l 110.99725 137.99376 l 110.85936 135.82394 l 110.85936 133.64974 l 110.99725 131.47992 l 111.27249 129.32322 l 111.68396 127.18831 l 112.23 125.0838 l 112.90843 123.01815 l 113.71649 120.9997 l 114.65095 119.03655 l 115.70804 117.13663 l 116.8835 115.30758 l 118.1726 113.55676 l 119.57015 111.89123 l 121.07052 110.31769 l 122.66767 108.84248 l 124.35516 107.47153 l 126.12621 106.21037 l 127.97368 105.06408 l 129.89014 104.03727 l 131.86786 103.13407 l 133.89888 102.35813 l 135.97503 101.71257 l 138.08794 101.19998 l 140.22911 100.82243 l 142.38991 100.58145 l 144.56165 100.478 l 146.73557 100.51249 l 148.90293 100.6848 l 151.055 100.99422 l 153.18311 101.43951 l 155.27869 102.01888 l 157.33331 102.72999 l 159.33869 103.56998 l 161.28676 104.53547 l 163.16967 105.62257 l 164.97984 106.8269 l 166.70999 108.14361 l 168.35314 109.56741 l 169.90268 111.09256 l 171.35236 112.71291 l 172.69637 114.42194 l 173.92927 116.21278 l 175.0461 118.07821 l 176.04238 120.01071 l 176.91408 122.00251 l 177.6577 124.04559 l 178.27024 126.13172 l 178.74924 128.2525 l 179.09277 130.39938 l 179.29944 132.56374 l 179.36842 134.73684 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.67843 0.7451 0.8 RG 0.75 w 198.94737 134.73684 m 198.83897 138.15172 l 198.5142 141.55285 l 197.97437 144.92653 l 197.22166 148.25918 l 196.25909 151.53738 l 195.09055 154.74793 l 193.72073 157.87791 l 192.15515 160.9147 l 190.40012 163.84608 l 188.46271 166.66025 l 186.35071 169.34588 l 184.07263 171.89215 l 181.63764 174.28881 l 179.05555 176.5262 l 176.33675 178.59533 l 173.49219 180.48785 l 170.53333 182.19615 l 167.47208 183.71334 l 164.32077 185.03333 l 161.09208 186.15079 l 157.79902 187.06122 l 154.45485 187.76096 l 151.07303 188.2472 l 147.66717 188.51796 l 144.25101 188.57217 l 140.83828 188.4096 l 137.44273 188.03091 l 134.07804 187.43763 l 130.75775 186.63213 l 127.49524 185.61768 l 124.30363 184.39834 l 121.19578 182.97903 l 118.18421 181.36547 l 115.28104 179.56416 l 112.49796 177.58233 l 109.84618 175.42799 l 107.33638 173.1098 l 104.97866 170.63709 l 102.78251 168.01982 l 100.75678 165.26854 l 98.90963 162.39431 l 97.24849 159.40872 l 95.78006 156.32379 l 94.51023 153.15193 l 93.44414 149.90592 l 92.58607 146.59883 l 91.93947 143.24397 l 91.50696 139.85486 l 91.29027 136.44514 l 91.29027 133.02854 l 91.50696 129.61882 l 91.93947 126.22971 l 92.58607 122.87486 l 93.44414 119.56777 l 94.51023 116.32176 l 95.78006 113.1499 l 97.24849 110.06496 l 98.90963 107.07937 l 100.75678 104.20515 l 102.78251 101.45386 l 104.97866 98.8366 l 107.33638 96.36389 l 109.84618 94.04569 l 112.49796 91.89135 l 115.28104 89.90953 l 118.18421 88.10821 l 121.19578 86.49465 l 124.30363 85.07535 l 127.49524 83.85601 l 130.75775 82.84155 l 134.07804 82.03606 l 137.44273 81.44277 l 140.83828 81.06408 l 144.25101 80.90151 l 147.66717 80.95572 l 151.07303 81.22649 l 154.45485 81.71272 l 157.79902 82.41246 l 161.09208 83.3229 l 164.32077 84.44035 l 167.47208 85.76034 l 170.53333 87.27754 l 173.49219 88.98584 l 176.33675 90.87836 l 179.05555 92.94748 l 181.63764 95.18488 l 184.07263 97.58154 l 186.35071 100.1278 l 188.46271 102.81343 l 190.40012 105.6276 l 192.15515 108.55899 l 193.72073 111.59578 l 195.09055 114.72575 l 196.25909 117.9363 l 197.22166 121.21451 l 197.97437 124.54716 l 198.5142 127.92084 l 198.83897 131.32196 l 198.94737 134.73684 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.45 w 57 213.05263 m 243 213.05263 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.45 w 223.42105 213.05263 m 154.89474 213.05263 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.45 w 154.89474 213.05263 m 158.89474 214.73263 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.45 w 154.89474 213.05263 m 158.89474 211.37263 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 rg 0.46275 0.16863 0.21961 RG 0.85 w 148.30526 213.05263 m 148.28985 213.36629 l 148.24378 213.67692 l 148.16747 213.98154 l 148.06168 214.27722 l 147.92741 214.5611 l 147.76597 214.83046 l 147.5789 215.08269 l 147.368 215.31537 l 147.13532 215.52627 l 146.88309 215.71333 l 146.61373 215.87478 l 146.32985 216.00905 l 146.03417 216.11484 l 145.72955 216.19114 l 145.41892 216.23722 l 145.10526 216.25263 l 144.79161 216.23722 l 144.48097 216.19114 l 144.17635 216.11484 l 143.88068 216.00905 l 143.59679 215.87478 l 143.32744 215.71333 l 143.0752 215.52627 l 142.84252 215.31537 l 142.63163 215.08269 l 142.44456 214.83046 l 142.28312 214.5611 l 142.14885 214.27722 l 142.04305 213.98154 l 141.96675 213.67692 l 141.92067 213.36629 l 141.90526 213.05263 l 141.92067 212.73898 l 141.96675 212.42834 l 142.04305 212.12372 l 142.14885 211.82804 l 142.28312 211.54416 l 142.44456 211.27481 l 142.63163 211.02257 l 142.84252 210.78989 l 143.0752 210.579 l 143.32744 210.39193 l 143.59679 210.23048 l 143.88068 210.09622 l 144.17635 209.99042 l 144.48097 209.91412 l 144.79161 209.86804 l 145.10526 209.85263 l 145.41892 209.86804 l 145.72955 209.91412 l 146.03417 209.99042 l 146.32985 210.09622 l 146.61373 210.23048 l 146.88309 210.39193 l 147.13532 210.579 l 147.368 210.78989 l 147.5789 211.02257 l 147.76597 211.27481 l 147.92741 211.54416 l 148.06168 211.82804 l 148.16747 212.12372 l 148.24378 212.42834 l 148.28985 212.73898 l 148.30526 213.05263 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 1 1 1 rg 0.0902 0.41961 0.39216 RG 0.85 w 148.30526 134.73684 m 148.28985 135.0505 l 148.24378 135.36113 l 148.16747 135.66575 l 148.06168 135.96143 l 147.92741 136.24531 l 147.76597 136.51467 l 147.5789 136.7669 l 147.368 136.99958 l 147.13532 137.21048 l 146.88309 137.39754 l 146.61373 137.55899 l 146.32985 137.69326 l 146.03417 137.79905 l 145.72955 137.87536 l 145.41892 137.92143 l 145.10526 137.93684 l 144.79161 137.92143 l 144.48097 137.87536 l 144.17635 137.79905 l 143.88068 137.69326 l 143.59679 137.55899 l 143.32744 137.39754 l 143.0752 137.21048 l 142.84252 136.99958 l 142.63163 136.7669 l 142.44456 136.51467 l 142.28312 136.24531 l 142.14885 135.96143 l 142.04305 135.66575 l 141.96675 135.36113 l 141.92067 135.0505 l 141.90526 134.73684 l 141.92067 134.42319 l 141.96675 134.11255 l 142.04305 133.80793 l 142.14885 133.51226 l 142.28312 133.22837 l 142.44456 132.95902 l 142.63163 132.70678 l 142.84252 132.4741 l 143.0752 132.26321 l 143.32744 132.07614 l 143.59679 131.91469 l 143.88068 131.78043 l 144.17635 131.67463 l 144.48097 131.59833 l 144.79161 131.55225 l 145.10526 131.53684 l 145.41892 131.55225 l 145.72955 131.59833 l 146.03417 131.67463 l 146.32985 131.78043 l 146.61373 131.91469 l 146.88309 132.07614 l 147.13532 132.26321 l 147.368 132.4741 l 147.5789 132.70678 l 147.76597 132.95902 l 147.92741 133.22837 l 148.06168 133.51226 l 148.16747 133.80793 l 148.24378 134.11255 l 148.28985 134.42319 l 148.30526 134.73684 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.7 w [3 2.3] 0 d 145.10526 134.73684 m 145.10526 213.05263 l S Q}}\fi%
{\color[HTML]{000000}\put(155,281){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont $X=1;\ c_0=0.6$}}}%
{\color[HTML]{000000}\put(155,22){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.7}{11.5}\selectfont contours: internal free energy at fixed $X$}}}%
{\color[HTML]{000000}\put(286,257){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.4}{12.2}\selectfont held internal states}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81176 0.82353 0.83137 rg 286 233 m 414 233 l 414 245 l 286 245 l h f Q}}\fi%
{\color[HTML]{000000}\put(424,239){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{11}{12.8}\selectfont $4$}}}%
{\color[HTML]{000000}\put(286,197){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.4}{12.2}\selectfont fixed inventory}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81176 0.7098 0.72549 rg 286 173 m 382 173 l 382 185 l 286 185 l h f Q}}\fi%
{\color[HTML]{000000}\put(392,179){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{11}{12.8}\selectfont $3$}}}%
{\color[HTML]{000000}\put(286,137){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.4}{12.2}\selectfont all internal states relaxed}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.68235 0.79608 0.78824 rg 286 113 m 350 113 l 350 125 l 286 125 l h f Q}}\fi%
{\color[HTML]{000000}\put(360,119){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{11}{12.8}\selectfont $2$}}}%
{\color[HTML]{000000}\put(366,70){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.5}{13.3}\selectfont $g_X/E_\star=3X+c_0$}}}%
{\color[HTML]{000000}\put(367,47){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.2}{12}\selectfont fixed-inventory holding force}}}%
\end{picture}%


==> vlt-figures/figure-294.tex <==
\begin{picture}(470,357)%
{\color[HTML]{000000}\put(235,342){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.4}{13.2}\selectfont \bfseries A prescribed load--separate--wait--return protocol}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.95686 0.90196 rg 36.47839 292.65281 m 34.76906 293.10855 l 36.69447 286.24945 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.93333 0.84314 rg 36.47839 292.65281 m 39.15594 298.61203 l 34.76906 293.10855 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98824 0.98039 0.94902 rg 42.27132 287.51377 m 36.69447 286.24945 l 44.14221 284.7934 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96863 0.93725 0.8549 rg 43.79259 295.15426 m 46.60368 297.15598 l 39.15594 298.61203 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98824 0.98039 0.94902 rg 48.52909 290.29688 m 42.27132 287.51377 l 44.14221 284.7934 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.96471 0.91765 rg 48.52909 290.29688 m 46.60368 297.15598 l 43.79259 295.15426 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.96471 0.91373 rg 36.47839 292.65281 m 36.69447 286.24945 l 42.27132 287.51377 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96078 0.92549 0.82353 rg 36.47839 292.65281 m 43.79259 295.15426 l 39.15594 298.61203 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98431 0.96863 0.92549 rg 48.52909 290.29688 m 43.79259 295.15426 l 42.27132 287.51377 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97255 0.94118 0.86275 rg 36.47839 292.65281 m 42.27132 287.51377 l 43.79259 295.15426 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 46.60368 297.15598 m 39.15594 298.61203 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 48.52909 290.29688 m 42.27132 287.51377 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 48.52909 290.29688 m 46.60368 297.15598 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 43.79259 295.15426 m 39.15594 298.61203 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 36.47839 292.65281 m 39.15594 298.61203 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 42.27132 287.51377 m 36.69447 286.24945 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 42.27132 287.51377 m 43.79259 295.15426 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 36.47839 292.65281 m 42.27132 287.51377 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 48.52909 290.29688 m 43.79259 295.15426 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 44.14221 284.7934 m 36.69447 286.24945 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 34.76906 293.10855 m 36.69447 286.24945 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 43.79259 295.15426 m 46.60368 297.15598 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 42.27132 287.51377 m 44.14221 284.7934 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 36.47839 292.65281 m 43.79259 295.15426 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 48.52909 290.29688 m 44.14221 284.7934 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 36.47839 292.65281 m 34.76906 293.10855 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 36.47839 292.65281 m 36.69447 286.24945 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 34.76906 293.10855 m 39.15594 298.61203 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 57.27839 271.85281 m 55.56906 272.30855 l 57.49447 265.44945 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 57.27839 271.85281 m 59.95594 277.81203 l 55.56906 272.30855 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 63.07132 266.71377 m 57.49447 265.44945 l 64.94221 263.9934 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 64.59259 274.35426 m 67.40368 276.35598 l 59.95594 277.81203 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 69.32909 269.49688 m 63.07132 266.71377 l 64.94221 263.9934 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 69.32909 269.49688 m 67.40368 276.35598 l 64.59259 274.35426 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 57.27839 271.85281 m 57.49447 265.44945 l 63.07132 266.71377 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 57.27839 271.85281 m 64.59259 274.35426 l 59.95594 277.81203 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 69.32909 269.49688 m 64.59259 274.35426 l 63.07132 266.71377 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 57.27839 271.85281 m 63.07132 266.71377 l 64.59259 274.35426 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 67.40368 276.35598 m 59.95594 277.81203 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 69.32909 269.49688 m 63.07132 266.71377 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 69.32909 269.49688 m 67.40368 276.35598 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 64.59259 274.35426 m 59.95594 277.81203 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 57.27839 271.85281 m 59.95594 277.81203 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 63.07132 266.71377 m 57.49447 265.44945 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 63.07132 266.71377 m 64.59259 274.35426 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 57.27839 271.85281 m 63.07132 266.71377 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 69.32909 269.49688 m 64.59259 274.35426 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 64.94221 263.9934 m 57.49447 265.44945 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 55.56906 272.30855 m 57.49447 265.44945 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 64.59259 274.35426 m 67.40368 276.35598 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 63.07132 266.71377 m 64.94221 263.9934 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 57.27839 271.85281 m 64.59259 274.35426 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 69.32909 269.49688 m 64.94221 263.9934 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 57.27839 271.85281 m 55.56906 272.30855 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 57.27839 271.85281 m 57.49447 265.44945 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 55.56906 272.30855 m 59.95594 277.81203 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.92549 0.92157 rg 36.47839 271.85281 m 34.76906 272.30855 l 36.69447 265.44945 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81569 0.88235 0.87843 rg 36.47839 271.85281 m 39.15594 277.81203 l 34.76906 272.30855 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 42.27132 266.71377 m 36.69447 265.44945 l 44.14221 263.9934 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.8902 0.88627 rg 43.79259 274.35426 m 46.60368 276.35598 l 39.15594 277.81203 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 48.52909 269.49688 m 42.27132 266.71377 l 44.14221 263.9934 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.93725 0.93333 rg 48.52909 269.49688 m 46.60368 276.35598 l 43.79259 274.35426 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.93333 0.92941 rg 36.47839 271.85281 m 36.69447 265.44945 l 42.27132 266.71377 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.78824 0.86667 0.85882 rg 36.47839 271.85281 m 43.79259 274.35426 l 39.15594 277.81203 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.94118 0.94118 rg 48.52909 269.49688 m 43.79259 274.35426 l 42.27132 266.71377 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83922 0.89804 0.89412 rg 36.47839 271.85281 m 42.27132 266.71377 l 43.79259 274.35426 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 46.60368 276.35598 m 39.15594 277.81203 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 48.52909 269.49688 m 42.27132 266.71377 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 48.52909 269.49688 m 46.60368 276.35598 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 43.79259 274.35426 m 39.15594 277.81203 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 36.47839 271.85281 m 39.15594 277.81203 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 42.27132 266.71377 m 36.69447 265.44945 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 42.27132 266.71377 m 43.79259 274.35426 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 36.47839 271.85281 m 42.27132 266.71377 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 48.52909 269.49688 m 43.79259 274.35426 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 44.14221 263.9934 m 36.69447 265.44945 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 34.76906 272.30855 m 36.69447 265.44945 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 43.79259 274.35426 m 46.60368 276.35598 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 42.27132 266.71377 m 44.14221 263.9934 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 36.47839 271.85281 m 43.79259 274.35426 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 48.52909 269.49688 m 44.14221 263.9934 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 36.47839 271.85281 m 34.76906 272.30855 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 36.47839 271.85281 m 36.69447 265.44945 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 34.76906 272.30855 m 39.15594 277.81203 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 57.27839 292.65281 m 55.56906 293.10855 l 57.49447 286.24945 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 57.27839 292.65281 m 59.95594 298.61203 l 55.56906 293.10855 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 63.07132 287.51377 m 57.49447 286.24945 l 64.94221 284.7934 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 64.59259 295.15426 m 67.40368 297.15598 l 59.95594 298.61203 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 69.32909 290.29688 m 63.07132 287.51377 l 64.94221 284.7934 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 69.32909 290.29688 m 67.40368 297.15598 l 64.59259 295.15426 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 57.27839 292.65281 m 57.49447 286.24945 l 63.07132 287.51377 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 57.27839 292.65281 m 64.59259 295.15426 l 59.95594 298.61203 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 69.32909 290.29688 m 64.59259 295.15426 l 63.07132 287.51377 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 57.27839 292.65281 m 63.07132 287.51377 l 64.59259 295.15426 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 67.40368 297.15598 m 59.95594 298.61203 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 69.32909 290.29688 m 63.07132 287.51377 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 69.32909 290.29688 m 67.40368 297.15598 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 64.59259 295.15426 m 59.95594 298.61203 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 57.27839 292.65281 m 59.95594 298.61203 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 63.07132 287.51377 m 57.49447 286.24945 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 63.07132 287.51377 m 64.59259 295.15426 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 57.27839 292.65281 m 63.07132 287.51377 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 69.32909 290.29688 m 64.59259 295.15426 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 64.94221 284.7934 m 57.49447 286.24945 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 55.56906 293.10855 m 57.49447 286.24945 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 64.59259 295.15426 m 67.40368 297.15598 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 63.07132 287.51377 m 64.94221 284.7934 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 57.27839 292.65281 m 64.59259 295.15426 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 69.32909 290.29688 m 64.94221 284.7934 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 57.27839 292.65281 m 55.56906 293.10855 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 57.27839 292.65281 m 57.49447 286.24945 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 55.56906 293.10855 m 59.95594 298.61203 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.91373 0.92941 rg 88.38024 282.04738 m 86.67091 282.50312 l 88.59632 275.64402 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.86667 0.8902 rg 88.38024 282.04738 m 91.05779 288.0066 l 86.67091 282.50312 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.95686 0.96471 rg 94.17316 276.90834 m 88.59632 275.64402 l 96.04406 274.18797 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89412 0.87451 0.89804 rg 95.69443 284.54883 m 98.50553 286.55055 l 91.05779 288.0066 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.95686 0.96471 rg 100.43094 279.69145 m 94.17316 276.90834 l 96.04406 274.18797 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.92941 0.94118 rg 100.43094 279.69145 m 98.50553 286.55055 l 95.69443 284.54883 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93725 0.92549 0.94118 rg 88.38024 282.04738 m 88.59632 275.64402 l 94.17316 276.90834 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87059 0.84706 0.87451 rg 88.38024 282.04738 m 95.69443 284.54883 l 91.05779 288.0066 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.93333 0.9451 rg 100.43094 279.69145 m 95.69443 284.54883 l 94.17316 276.90834 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.88235 0.90588 rg 88.38024 282.04738 m 94.17316 276.90834 l 95.69443 284.54883 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 98.50553 286.55055 m 91.05779 288.0066 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 100.43094 279.69145 m 94.17316 276.90834 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 100.43094 279.69145 m 98.50553 286.55055 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 95.69443 284.54883 m 91.05779 288.0066 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 88.38024 282.04738 m 91.05779 288.0066 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 94.17316 276.90834 m 88.59632 275.64402 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 94.17316 276.90834 m 95.69443 284.54883 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 88.38024 282.04738 m 94.17316 276.90834 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 100.43094 279.69145 m 95.69443 284.54883 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 96.04406 274.18797 m 88.59632 275.64402 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 86.67091 282.50312 m 88.59632 275.64402 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 95.69443 284.54883 m 98.50553 286.55055 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 94.17316 276.90834 m 96.04406 274.18797 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 88.38024 282.04738 m 95.69443 284.54883 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 100.43094 279.69145 m 96.04406 274.18797 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 88.38024 282.04738 m 86.67091 282.50312 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 88.38024 282.04738 m 88.59632 275.64402 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 86.67091 282.50312 m 91.05779 288.0066 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 109.18024 261.24738 m 107.47091 261.70312 l 109.39632 254.84402 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 109.18024 261.24738 m 111.85779 267.2066 l 107.47091 261.70312 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 114.97316 256.10834 m 109.39632 254.84402 l 116.84406 253.38797 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 116.49443 263.74883 m 119.30553 265.75055 l 111.85779 267.2066 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 121.23094 258.89145 m 114.97316 256.10834 l 116.84406 253.38797 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 121.23094 258.89145 m 119.30553 265.75055 l 116.49443 263.74883 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 109.18024 261.24738 m 109.39632 254.84402 l 114.97316 256.10834 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 109.18024 261.24738 m 116.49443 263.74883 l 111.85779 267.2066 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 121.23094 258.89145 m 116.49443 263.74883 l 114.97316 256.10834 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 109.18024 261.24738 m 114.97316 256.10834 l 116.49443 263.74883 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 119.30553 265.75055 m 111.85779 267.2066 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 121.23094 258.89145 m 114.97316 256.10834 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 121.23094 258.89145 m 119.30553 265.75055 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 116.49443 263.74883 m 111.85779 267.2066 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 109.18024 261.24738 m 111.85779 267.2066 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 114.97316 256.10834 m 109.39632 254.84402 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 114.97316 256.10834 m 116.49443 263.74883 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 109.18024 261.24738 m 114.97316 256.10834 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 121.23094 258.89145 m 116.49443 263.74883 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 116.84406 253.38797 m 109.39632 254.84402 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 107.47091 261.70312 m 109.39632 254.84402 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 116.49443 263.74883 m 119.30553 265.75055 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 114.97316 256.10834 m 116.84406 253.38797 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 109.18024 261.24738 m 116.49443 263.74883 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 121.23094 258.89145 m 116.84406 253.38797 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 109.18024 261.24738 m 107.47091 261.70312 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 109.18024 261.24738 m 109.39632 254.84402 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 107.47091 261.70312 m 111.85779 267.2066 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89412 0.91765 0.93725 rg 88.38024 261.24738 m 86.67091 261.70312 l 88.59632 254.84402 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83529 0.87059 0.89804 rg 88.38024 261.24738 m 91.05779 267.2066 l 86.67091 261.70312 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 94.17316 256.10834 m 88.59632 254.84402 l 96.04406 253.38797 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.84706 0.87843 0.90588 rg 95.69443 263.74883 m 98.50553 265.75055 l 91.05779 267.2066 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 100.43094 258.89145 m 94.17316 256.10834 l 96.04406 253.38797 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91373 0.93333 0.9451 rg 100.43094 258.89145 m 98.50553 265.75055 l 95.69443 263.74883 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.92941 0.9451 rg 88.38024 261.24738 m 88.59632 254.84402 l 94.17316 256.10834 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81176 0.85098 0.88235 rg 88.38024 261.24738 m 95.69443 263.74883 l 91.05779 267.2066 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.93725 0.94902 rg 100.43094 258.89145 m 95.69443 263.74883 l 94.17316 256.10834 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.85882 0.88627 0.91373 rg 88.38024 261.24738 m 94.17316 256.10834 l 95.69443 263.74883 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 98.50553 265.75055 m 91.05779 267.2066 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 100.43094 258.89145 m 94.17316 256.10834 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 100.43094 258.89145 m 98.50553 265.75055 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 95.69443 263.74883 m 91.05779 267.2066 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 88.38024 261.24738 m 91.05779 267.2066 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 94.17316 256.10834 m 88.59632 254.84402 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 94.17316 256.10834 m 95.69443 263.74883 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 88.38024 261.24738 m 94.17316 256.10834 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 100.43094 258.89145 m 95.69443 263.74883 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 96.04406 253.38797 m 88.59632 254.84402 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 86.67091 261.70312 m 88.59632 254.84402 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 95.69443 263.74883 m 98.50553 265.75055 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 94.17316 256.10834 m 96.04406 253.38797 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 88.38024 261.24738 m 95.69443 263.74883 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 100.43094 258.89145 m 96.04406 253.38797 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 88.38024 261.24738 m 86.67091 261.70312 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 88.38024 261.24738 m 88.59632 254.84402 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 86.67091 261.70312 m 91.05779 267.2066 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 109.18024 282.04738 m 107.47091 282.50312 l 109.39632 275.64402 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 109.18024 282.04738 m 111.85779 288.0066 l 107.47091 282.50312 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 114.97316 276.90834 m 109.39632 275.64402 l 116.84406 274.18797 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 116.49443 284.54883 m 119.30553 286.55055 l 111.85779 288.0066 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 121.23094 279.69145 m 114.97316 276.90834 l 116.84406 274.18797 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 121.23094 279.69145 m 119.30553 286.55055 l 116.49443 284.54883 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 109.18024 282.04738 m 109.39632 275.64402 l 114.97316 276.90834 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 109.18024 282.04738 m 116.49443 284.54883 l 111.85779 288.0066 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 121.23094 279.69145 m 116.49443 284.54883 l 114.97316 276.90834 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 109.18024 282.04738 m 114.97316 276.90834 l 116.49443 284.54883 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 119.30553 286.55055 m 111.85779 288.0066 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 121.23094 279.69145 m 114.97316 276.90834 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 121.23094 279.69145 m 119.30553 286.55055 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 116.49443 284.54883 m 111.85779 288.0066 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 109.18024 282.04738 m 111.85779 288.0066 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 114.97316 276.90834 m 109.39632 275.64402 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 114.97316 276.90834 m 116.49443 284.54883 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 109.18024 282.04738 m 114.97316 276.90834 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 121.23094 279.69145 m 116.49443 284.54883 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 116.84406 274.18797 m 109.39632 275.64402 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 107.47091 282.50312 m 109.39632 275.64402 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 116.49443 284.54883 m 119.30553 286.55055 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 114.97316 276.90834 m 116.84406 274.18797 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 109.18024 282.04738 m 116.49443 284.54883 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 121.23094 279.69145 m 116.84406 274.18797 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 109.18024 282.04738 m 107.47091 282.50312 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 109.18024 282.04738 m 109.39632 275.64402 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 107.47091 282.50312 m 111.85779 288.0066 l S Q}}\fi%
{\color[HTML]{000000}\put(78,315){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.6}{12.4}\selectfont \bfseries Load for $T_L$}}}%
{\color[HTML]{000000}\put(78,232){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.7}{12.5}\selectfont $h=h_b$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 rg 39 209 m 117 209 l 117 216 l 39 216 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.61176 0.4 0.43922 rg 39 209 m 88.3054 209 l 88.3054 216 l 39 216 l h f Q}}\fi%
{\color[HTML]{000000}\put(78,194){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.4}{12.2}\selectfont $y/h_b=0.63$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.95686 0.90196 rg 172.95906 296.84565 m 171.24973 297.3014 l 173.17514 290.44229 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.93333 0.84314 rg 172.95906 296.84565 m 175.63661 302.80487 l 171.24973 297.3014 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98824 0.98039 0.94902 rg 178.75198 291.70661 m 173.17514 290.44229 l 180.62288 288.98625 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96863 0.93725 0.8549 rg 180.27325 299.3471 m 183.08435 301.34883 l 175.63661 302.80487 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98824 0.98039 0.94902 rg 185.00975 294.48972 m 178.75198 291.70661 l 180.62288 288.98625 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.96471 0.91765 rg 185.00975 294.48972 m 183.08435 301.34883 l 180.27325 299.3471 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.96471 0.91373 rg 172.95906 296.84565 m 173.17514 290.44229 l 178.75198 291.70661 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96078 0.92549 0.82353 rg 172.95906 296.84565 m 180.27325 299.3471 l 175.63661 302.80487 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98431 0.96863 0.92549 rg 185.00975 294.48972 m 180.27325 299.3471 l 178.75198 291.70661 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97255 0.94118 0.86275 rg 172.95906 296.84565 m 178.75198 291.70661 l 180.27325 299.3471 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 183.08435 301.34883 m 175.63661 302.80487 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 185.00975 294.48972 m 178.75198 291.70661 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 185.00975 294.48972 m 183.08435 301.34883 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 180.27325 299.3471 m 175.63661 302.80487 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 172.95906 296.84565 m 175.63661 302.80487 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 178.75198 291.70661 m 173.17514 290.44229 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 178.75198 291.70661 m 180.27325 299.3471 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 172.95906 296.84565 m 178.75198 291.70661 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 185.00975 294.48972 m 180.27325 299.3471 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 180.62288 288.98625 m 173.17514 290.44229 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 171.24973 297.3014 m 173.17514 290.44229 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 180.27325 299.3471 m 183.08435 301.34883 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 178.75198 291.70661 m 180.62288 288.98625 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 172.95906 296.84565 m 180.27325 299.3471 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 185.00975 294.48972 m 180.62288 288.98625 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 172.95906 296.84565 m 171.24973 297.3014 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 172.95906 296.84565 m 173.17514 290.44229 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 171.24973 297.3014 m 175.63661 302.80487 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 193.75906 276.04565 m 192.04973 276.5014 l 193.97514 269.64229 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 193.75906 276.04565 m 196.43661 282.00487 l 192.04973 276.5014 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 199.55198 270.90661 m 193.97514 269.64229 l 201.42288 268.18625 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 201.07325 278.5471 m 203.88435 280.54883 l 196.43661 282.00487 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 205.80975 273.68972 m 199.55198 270.90661 l 201.42288 268.18625 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 205.80975 273.68972 m 203.88435 280.54883 l 201.07325 278.5471 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 193.75906 276.04565 m 193.97514 269.64229 l 199.55198 270.90661 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 193.75906 276.04565 m 201.07325 278.5471 l 196.43661 282.00487 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 205.80975 273.68972 m 201.07325 278.5471 l 199.55198 270.90661 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 193.75906 276.04565 m 199.55198 270.90661 l 201.07325 278.5471 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 203.88435 280.54883 m 196.43661 282.00487 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 205.80975 273.68972 m 199.55198 270.90661 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 205.80975 273.68972 m 203.88435 280.54883 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 201.07325 278.5471 m 196.43661 282.00487 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 193.75906 276.04565 m 196.43661 282.00487 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 199.55198 270.90661 m 193.97514 269.64229 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 199.55198 270.90661 m 201.07325 278.5471 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 193.75906 276.04565 m 199.55198 270.90661 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 205.80975 273.68972 m 201.07325 278.5471 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 201.42288 268.18625 m 193.97514 269.64229 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 192.04973 276.5014 m 193.97514 269.64229 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 201.07325 278.5471 m 203.88435 280.54883 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 199.55198 270.90661 m 201.42288 268.18625 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 193.75906 276.04565 m 201.07325 278.5471 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 205.80975 273.68972 m 201.42288 268.18625 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 193.75906 276.04565 m 192.04973 276.5014 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 193.75906 276.04565 m 193.97514 269.64229 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 192.04973 276.5014 m 196.43661 282.00487 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.92549 0.92157 rg 172.95906 276.04565 m 171.24973 276.5014 l 173.17514 269.64229 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81569 0.88235 0.87843 rg 172.95906 276.04565 m 175.63661 282.00487 l 171.24973 276.5014 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 178.75198 270.90661 m 173.17514 269.64229 l 180.62288 268.18625 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.8902 0.88627 rg 180.27325 278.5471 m 183.08435 280.54883 l 175.63661 282.00487 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 185.00975 273.68972 m 178.75198 270.90661 l 180.62288 268.18625 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.93725 0.93333 rg 185.00975 273.68972 m 183.08435 280.54883 l 180.27325 278.5471 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.93333 0.92941 rg 172.95906 276.04565 m 173.17514 269.64229 l 178.75198 270.90661 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.78824 0.86667 0.85882 rg 172.95906 276.04565 m 180.27325 278.5471 l 175.63661 282.00487 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.94118 0.94118 rg 185.00975 273.68972 m 180.27325 278.5471 l 178.75198 270.90661 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83922 0.89804 0.89412 rg 172.95906 276.04565 m 178.75198 270.90661 l 180.27325 278.5471 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 183.08435 280.54883 m 175.63661 282.00487 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 185.00975 273.68972 m 178.75198 270.90661 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 185.00975 273.68972 m 183.08435 280.54883 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 180.27325 278.5471 m 175.63661 282.00487 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 172.95906 276.04565 m 175.63661 282.00487 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 178.75198 270.90661 m 173.17514 269.64229 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 178.75198 270.90661 m 180.27325 278.5471 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 172.95906 276.04565 m 178.75198 270.90661 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 185.00975 273.68972 m 180.27325 278.5471 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 180.62288 268.18625 m 173.17514 269.64229 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 171.24973 276.5014 m 173.17514 269.64229 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 180.27325 278.5471 m 183.08435 280.54883 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 178.75198 270.90661 m 180.62288 268.18625 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 172.95906 276.04565 m 180.27325 278.5471 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 185.00975 273.68972 m 180.62288 268.18625 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 172.95906 276.04565 m 171.24973 276.5014 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 172.95906 276.04565 m 173.17514 269.64229 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 171.24973 276.5014 m 175.63661 282.00487 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 193.75906 296.84565 m 192.04973 297.3014 l 193.97514 290.44229 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 193.75906 296.84565 m 196.43661 302.80487 l 192.04973 297.3014 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 199.55198 291.70661 m 193.97514 290.44229 l 201.42288 288.98625 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 201.07325 299.3471 m 203.88435 301.34883 l 196.43661 302.80487 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 205.80975 294.48972 m 199.55198 291.70661 l 201.42288 288.98625 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 205.80975 294.48972 m 203.88435 301.34883 l 201.07325 299.3471 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 193.75906 296.84565 m 193.97514 290.44229 l 199.55198 291.70661 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 193.75906 296.84565 m 201.07325 299.3471 l 196.43661 302.80487 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 205.80975 294.48972 m 201.07325 299.3471 l 199.55198 291.70661 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 193.75906 296.84565 m 199.55198 291.70661 l 201.07325 299.3471 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 203.88435 301.34883 m 196.43661 302.80487 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 205.80975 294.48972 m 199.55198 291.70661 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 205.80975 294.48972 m 203.88435 301.34883 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 201.07325 299.3471 m 196.43661 302.80487 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 193.75906 296.84565 m 196.43661 302.80487 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 199.55198 291.70661 m 193.97514 290.44229 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 199.55198 291.70661 m 201.07325 299.3471 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 193.75906 296.84565 m 199.55198 291.70661 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 205.80975 294.48972 m 201.07325 299.3471 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 201.42288 288.98625 m 193.97514 290.44229 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 192.04973 297.3014 m 193.97514 290.44229 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 201.07325 299.3471 m 203.88435 301.34883 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 199.55198 291.70661 m 201.42288 288.98625 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 193.75906 296.84565 m 201.07325 299.3471 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 205.80975 294.48972 m 201.42288 288.98625 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 193.75906 296.84565 m 192.04973 297.3014 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 193.75906 296.84565 m 193.97514 290.44229 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 192.04973 297.3014 m 196.43661 302.80487 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.91373 0.92941 rg 265.89957 277.85454 m 264.19025 278.31028 l 266.11565 271.45117 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.86667 0.8902 rg 265.89957 277.85454 m 268.57712 283.81375 l 264.19025 278.31028 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.95686 0.96471 rg 271.6925 272.71549 m 266.11565 271.45117 l 273.56339 269.99513 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89412 0.87451 0.89804 rg 273.21377 280.35598 m 276.02486 282.35771 l 268.57712 283.81375 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.95686 0.96471 rg 277.95027 275.4986 m 271.6925 272.71549 l 273.56339 269.99513 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.92941 0.94118 rg 277.95027 275.4986 m 276.02486 282.35771 l 273.21377 280.35598 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93725 0.92549 0.94118 rg 265.89957 277.85454 m 266.11565 271.45117 l 271.6925 272.71549 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87059 0.84706 0.87451 rg 265.89957 277.85454 m 273.21377 280.35598 l 268.57712 283.81375 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.93333 0.9451 rg 277.95027 275.4986 m 273.21377 280.35598 l 271.6925 272.71549 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.88235 0.90588 rg 265.89957 277.85454 m 271.6925 272.71549 l 273.21377 280.35598 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 276.02486 282.35771 m 268.57712 283.81375 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 277.95027 275.4986 m 271.6925 272.71549 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 277.95027 275.4986 m 276.02486 282.35771 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 273.21377 280.35598 m 268.57712 283.81375 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 265.89957 277.85454 m 268.57712 283.81375 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 271.6925 272.71549 m 266.11565 271.45117 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 271.6925 272.71549 m 273.21377 280.35598 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 265.89957 277.85454 m 271.6925 272.71549 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 277.95027 275.4986 m 273.21377 280.35598 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 273.56339 269.99513 m 266.11565 271.45117 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 264.19025 278.31028 m 266.11565 271.45117 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 273.21377 280.35598 m 276.02486 282.35771 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 271.6925 272.71549 m 273.56339 269.99513 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 265.89957 277.85454 m 273.21377 280.35598 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 277.95027 275.4986 m 273.56339 269.99513 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 265.89957 277.85454 m 264.19025 278.31028 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 265.89957 277.85454 m 266.11565 271.45117 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 264.19025 278.31028 m 268.57712 283.81375 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 286.69957 257.05454 m 284.99025 257.51028 l 286.91565 250.65117 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 286.69957 257.05454 m 289.37712 263.01375 l 284.99025 257.51028 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 292.4925 251.91549 m 286.91565 250.65117 l 294.36339 249.19513 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 294.01377 259.55598 m 296.82486 261.55771 l 289.37712 263.01375 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 298.75027 254.6986 m 292.4925 251.91549 l 294.36339 249.19513 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 298.75027 254.6986 m 296.82486 261.55771 l 294.01377 259.55598 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 286.69957 257.05454 m 286.91565 250.65117 l 292.4925 251.91549 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 286.69957 257.05454 m 294.01377 259.55598 l 289.37712 263.01375 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 298.75027 254.6986 m 294.01377 259.55598 l 292.4925 251.91549 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 286.69957 257.05454 m 292.4925 251.91549 l 294.01377 259.55598 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 296.82486 261.55771 m 289.37712 263.01375 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 298.75027 254.6986 m 292.4925 251.91549 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 298.75027 254.6986 m 296.82486 261.55771 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 294.01377 259.55598 m 289.37712 263.01375 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 286.69957 257.05454 m 289.37712 263.01375 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 292.4925 251.91549 m 286.91565 250.65117 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 292.4925 251.91549 m 294.01377 259.55598 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 286.69957 257.05454 m 292.4925 251.91549 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 298.75027 254.6986 m 294.01377 259.55598 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 294.36339 249.19513 m 286.91565 250.65117 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 284.99025 257.51028 m 286.91565 250.65117 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 294.01377 259.55598 m 296.82486 261.55771 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 292.4925 251.91549 m 294.36339 249.19513 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 286.69957 257.05454 m 294.01377 259.55598 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 298.75027 254.6986 m 294.36339 249.19513 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 286.69957 257.05454 m 284.99025 257.51028 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 286.69957 257.05454 m 286.91565 250.65117 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 284.99025 257.51028 m 289.37712 263.01375 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89412 0.91765 0.93725 rg 265.89957 257.05454 m 264.19025 257.51028 l 266.11565 250.65117 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83529 0.87059 0.89804 rg 265.89957 257.05454 m 268.57712 263.01375 l 264.19025 257.51028 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 271.6925 251.91549 m 266.11565 250.65117 l 273.56339 249.19513 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.84706 0.87843 0.90588 rg 273.21377 259.55598 m 276.02486 261.55771 l 268.57712 263.01375 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 277.95027 254.6986 m 271.6925 251.91549 l 273.56339 249.19513 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91373 0.93333 0.9451 rg 277.95027 254.6986 m 276.02486 261.55771 l 273.21377 259.55598 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.92941 0.9451 rg 265.89957 257.05454 m 266.11565 250.65117 l 271.6925 251.91549 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81176 0.85098 0.88235 rg 265.89957 257.05454 m 273.21377 259.55598 l 268.57712 263.01375 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.93725 0.94902 rg 277.95027 254.6986 m 273.21377 259.55598 l 271.6925 251.91549 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.85882 0.88627 0.91373 rg 265.89957 257.05454 m 271.6925 251.91549 l 273.21377 259.55598 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 276.02486 261.55771 m 268.57712 263.01375 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 277.95027 254.6986 m 271.6925 251.91549 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 277.95027 254.6986 m 276.02486 261.55771 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 273.21377 259.55598 m 268.57712 263.01375 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 265.89957 257.05454 m 268.57712 263.01375 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 271.6925 251.91549 m 266.11565 250.65117 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 271.6925 251.91549 m 273.21377 259.55598 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 265.89957 257.05454 m 271.6925 251.91549 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 277.95027 254.6986 m 273.21377 259.55598 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 273.56339 249.19513 m 266.11565 250.65117 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 264.19025 257.51028 m 266.11565 250.65117 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 273.21377 259.55598 m 276.02486 261.55771 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 271.6925 251.91549 m 273.56339 249.19513 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 265.89957 257.05454 m 273.21377 259.55598 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 277.95027 254.6986 m 273.56339 249.19513 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 265.89957 257.05454 m 264.19025 257.51028 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 265.89957 257.05454 m 266.11565 250.65117 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 264.19025 257.51028 m 268.57712 263.01375 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 286.69957 277.85454 m 284.99025 278.31028 l 286.91565 271.45117 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 286.69957 277.85454 m 289.37712 283.81375 l 284.99025 278.31028 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 292.4925 272.71549 m 286.91565 271.45117 l 294.36339 269.99513 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 294.01377 280.35598 m 296.82486 282.35771 l 289.37712 283.81375 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 298.75027 275.4986 m 292.4925 272.71549 l 294.36339 269.99513 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 298.75027 275.4986 m 296.82486 282.35771 l 294.01377 280.35598 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 286.69957 277.85454 m 286.91565 271.45117 l 292.4925 272.71549 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 286.69957 277.85454 m 294.01377 280.35598 l 289.37712 283.81375 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 298.75027 275.4986 m 294.01377 280.35598 l 292.4925 272.71549 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 286.69957 277.85454 m 292.4925 272.71549 l 294.01377 280.35598 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 296.82486 282.35771 m 289.37712 283.81375 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 298.75027 275.4986 m 292.4925 272.71549 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 298.75027 275.4986 m 296.82486 282.35771 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 294.01377 280.35598 m 289.37712 283.81375 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 286.69957 277.85454 m 289.37712 283.81375 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 292.4925 272.71549 m 286.91565 271.45117 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 292.4925 272.71549 m 294.01377 280.35598 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 286.69957 277.85454 m 292.4925 272.71549 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 298.75027 275.4986 m 294.01377 280.35598 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 294.36339 269.99513 m 286.91565 271.45117 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 284.99025 278.31028 m 286.91565 271.45117 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 294.01377 280.35598 m 296.82486 282.35771 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 292.4925 272.71549 m 294.36339 269.99513 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 286.69957 277.85454 m 294.01377 280.35598 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 298.75027 275.4986 m 294.36339 269.99513 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 286.69957 277.85454 m 284.99025 278.31028 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 286.69957 277.85454 m 286.91565 271.45117 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 284.99025 278.31028 m 289.37712 283.81375 l S Q}}\fi%
{\color[HTML]{000000}\put(235,315){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.6}{12.4}\selectfont \bfseries Separate; wait $T_W$}}}%
{\color[HTML]{000000}\put(235,232){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.7}{12.5}\selectfont $h=0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 rg 196 209 m 274 209 l 274 216 l 196 216 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.61176 0.4 0.43922 rg 196 209 m 214.13844 209 l 214.13844 216 l 196 216 l h f Q}}\fi%
{\color[HTML]{000000}\put(235,194){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.4}{12.2}\selectfont $y/h_b=0.23$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.95686 0.90196 rg 350.47839 292.65281 m 348.76906 293.10855 l 350.69447 286.24945 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.93333 0.84314 rg 350.47839 292.65281 m 353.15594 298.61203 l 348.76906 293.10855 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98824 0.98039 0.94902 rg 356.27132 287.51377 m 350.69447 286.24945 l 358.14221 284.7934 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96863 0.93725 0.8549 rg 357.79259 295.15426 m 360.60368 297.15598 l 353.15594 298.61203 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98824 0.98039 0.94902 rg 362.52909 290.29688 m 356.27132 287.51377 l 358.14221 284.7934 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.96471 0.91765 rg 362.52909 290.29688 m 360.60368 297.15598 l 357.79259 295.15426 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.96471 0.91373 rg 350.47839 292.65281 m 350.69447 286.24945 l 356.27132 287.51377 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96078 0.92549 0.82353 rg 350.47839 292.65281 m 357.79259 295.15426 l 353.15594 298.61203 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98431 0.96863 0.92549 rg 362.52909 290.29688 m 357.79259 295.15426 l 356.27132 287.51377 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97255 0.94118 0.86275 rg 350.47839 292.65281 m 356.27132 287.51377 l 357.79259 295.15426 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 360.60368 297.15598 m 353.15594 298.61203 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 362.52909 290.29688 m 356.27132 287.51377 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 362.52909 290.29688 m 360.60368 297.15598 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 357.79259 295.15426 m 353.15594 298.61203 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 350.47839 292.65281 m 353.15594 298.61203 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 356.27132 287.51377 m 350.69447 286.24945 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 356.27132 287.51377 m 357.79259 295.15426 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 350.47839 292.65281 m 356.27132 287.51377 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 362.52909 290.29688 m 357.79259 295.15426 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 358.14221 284.7934 m 350.69447 286.24945 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 348.76906 293.10855 m 350.69447 286.24945 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 357.79259 295.15426 m 360.60368 297.15598 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 356.27132 287.51377 m 358.14221 284.7934 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 350.47839 292.65281 m 357.79259 295.15426 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 362.52909 290.29688 m 358.14221 284.7934 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 350.47839 292.65281 m 348.76906 293.10855 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 350.47839 292.65281 m 350.69447 286.24945 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 348.76906 293.10855 m 353.15594 298.61203 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 371.27839 271.85281 m 369.56906 272.30855 l 371.49447 265.44945 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 371.27839 271.85281 m 373.95594 277.81203 l 369.56906 272.30855 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 377.07132 266.71377 m 371.49447 265.44945 l 378.94221 263.9934 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 378.59259 274.35426 m 381.40368 276.35598 l 373.95594 277.81203 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 383.32909 269.49688 m 377.07132 266.71377 l 378.94221 263.9934 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 383.32909 269.49688 m 381.40368 276.35598 l 378.59259 274.35426 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 371.27839 271.85281 m 371.49447 265.44945 l 377.07132 266.71377 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 371.27839 271.85281 m 378.59259 274.35426 l 373.95594 277.81203 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 383.32909 269.49688 m 378.59259 274.35426 l 377.07132 266.71377 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 371.27839 271.85281 m 377.07132 266.71377 l 378.59259 274.35426 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 381.40368 276.35598 m 373.95594 277.81203 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 383.32909 269.49688 m 377.07132 266.71377 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 383.32909 269.49688 m 381.40368 276.35598 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 378.59259 274.35426 m 373.95594 277.81203 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 371.27839 271.85281 m 373.95594 277.81203 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 377.07132 266.71377 m 371.49447 265.44945 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 377.07132 266.71377 m 378.59259 274.35426 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 371.27839 271.85281 m 377.07132 266.71377 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 383.32909 269.49688 m 378.59259 274.35426 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 378.94221 263.9934 m 371.49447 265.44945 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 369.56906 272.30855 m 371.49447 265.44945 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 378.59259 274.35426 m 381.40368 276.35598 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 377.07132 266.71377 m 378.94221 263.9934 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 371.27839 271.85281 m 378.59259 274.35426 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 383.32909 269.49688 m 378.94221 263.9934 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 371.27839 271.85281 m 369.56906 272.30855 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 371.27839 271.85281 m 371.49447 265.44945 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 369.56906 272.30855 m 373.95594 277.81203 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.92549 0.92157 rg 350.47839 271.85281 m 348.76906 272.30855 l 350.69447 265.44945 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81569 0.88235 0.87843 rg 350.47839 271.85281 m 353.15594 277.81203 l 348.76906 272.30855 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 356.27132 266.71377 m 350.69447 265.44945 l 358.14221 263.9934 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.8902 0.88627 rg 357.79259 274.35426 m 360.60368 276.35598 l 353.15594 277.81203 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 362.52909 269.49688 m 356.27132 266.71377 l 358.14221 263.9934 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.93725 0.93333 rg 362.52909 269.49688 m 360.60368 276.35598 l 357.79259 274.35426 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.93333 0.92941 rg 350.47839 271.85281 m 350.69447 265.44945 l 356.27132 266.71377 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.78824 0.86667 0.85882 rg 350.47839 271.85281 m 357.79259 274.35426 l 353.15594 277.81203 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.94118 0.94118 rg 362.52909 269.49688 m 357.79259 274.35426 l 356.27132 266.71377 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83922 0.89804 0.89412 rg 350.47839 271.85281 m 356.27132 266.71377 l 357.79259 274.35426 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 360.60368 276.35598 m 353.15594 277.81203 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 362.52909 269.49688 m 356.27132 266.71377 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 362.52909 269.49688 m 360.60368 276.35598 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 357.79259 274.35426 m 353.15594 277.81203 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 350.47839 271.85281 m 353.15594 277.81203 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 356.27132 266.71377 m 350.69447 265.44945 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 356.27132 266.71377 m 357.79259 274.35426 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 350.47839 271.85281 m 356.27132 266.71377 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 362.52909 269.49688 m 357.79259 274.35426 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 358.14221 263.9934 m 350.69447 265.44945 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 348.76906 272.30855 m 350.69447 265.44945 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 357.79259 274.35426 m 360.60368 276.35598 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 356.27132 266.71377 m 358.14221 263.9934 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 350.47839 271.85281 m 357.79259 274.35426 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 362.52909 269.49688 m 358.14221 263.9934 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 350.47839 271.85281 m 348.76906 272.30855 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 350.47839 271.85281 m 350.69447 265.44945 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 348.76906 272.30855 m 353.15594 277.81203 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 371.27839 292.65281 m 369.56906 293.10855 l 371.49447 286.24945 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 371.27839 292.65281 m 373.95594 298.61203 l 369.56906 293.10855 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 377.07132 287.51377 m 371.49447 286.24945 l 378.94221 284.7934 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 378.59259 295.15426 m 381.40368 297.15598 l 373.95594 298.61203 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 383.32909 290.29688 m 377.07132 287.51377 l 378.94221 284.7934 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 383.32909 290.29688 m 381.40368 297.15598 l 378.59259 295.15426 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 371.27839 292.65281 m 371.49447 286.24945 l 377.07132 287.51377 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 371.27839 292.65281 m 378.59259 295.15426 l 373.95594 298.61203 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 383.32909 290.29688 m 378.59259 295.15426 l 377.07132 287.51377 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 371.27839 292.65281 m 377.07132 287.51377 l 378.59259 295.15426 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 381.40368 297.15598 m 373.95594 298.61203 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 383.32909 290.29688 m 377.07132 287.51377 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 383.32909 290.29688 m 381.40368 297.15598 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 378.59259 295.15426 m 373.95594 298.61203 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 371.27839 292.65281 m 373.95594 298.61203 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 377.07132 287.51377 m 371.49447 286.24945 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 377.07132 287.51377 m 378.59259 295.15426 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 371.27839 292.65281 m 377.07132 287.51377 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 383.32909 290.29688 m 378.59259 295.15426 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 378.94221 284.7934 m 371.49447 286.24945 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 369.56906 293.10855 m 371.49447 286.24945 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 378.59259 295.15426 m 381.40368 297.15598 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 377.07132 287.51377 m 378.94221 284.7934 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 371.27839 292.65281 m 378.59259 295.15426 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 383.32909 290.29688 m 378.94221 284.7934 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 371.27839 292.65281 m 369.56906 293.10855 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 371.27839 292.65281 m 371.49447 286.24945 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 369.56906 293.10855 m 373.95594 298.61203 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.91373 0.92941 rg 402.38024 282.04738 m 400.67091 282.50312 l 402.59632 275.64402 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.86667 0.8902 rg 402.38024 282.04738 m 405.05779 288.0066 l 400.67091 282.50312 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.95686 0.96471 rg 408.17316 276.90834 m 402.59632 275.64402 l 410.04406 274.18797 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89412 0.87451 0.89804 rg 409.69443 284.54883 m 412.50553 286.55055 l 405.05779 288.0066 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.95686 0.96471 rg 414.43094 279.69145 m 408.17316 276.90834 l 410.04406 274.18797 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.92941 0.94118 rg 414.43094 279.69145 m 412.50553 286.55055 l 409.69443 284.54883 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93725 0.92549 0.94118 rg 402.38024 282.04738 m 402.59632 275.64402 l 408.17316 276.90834 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87059 0.84706 0.87451 rg 402.38024 282.04738 m 409.69443 284.54883 l 405.05779 288.0066 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.93333 0.9451 rg 414.43094 279.69145 m 409.69443 284.54883 l 408.17316 276.90834 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.88235 0.90588 rg 402.38024 282.04738 m 408.17316 276.90834 l 409.69443 284.54883 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 412.50553 286.55055 m 405.05779 288.0066 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 414.43094 279.69145 m 408.17316 276.90834 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 414.43094 279.69145 m 412.50553 286.55055 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 409.69443 284.54883 m 405.05779 288.0066 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 402.38024 282.04738 m 405.05779 288.0066 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 408.17316 276.90834 m 402.59632 275.64402 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 408.17316 276.90834 m 409.69443 284.54883 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 402.38024 282.04738 m 408.17316 276.90834 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 414.43094 279.69145 m 409.69443 284.54883 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 410.04406 274.18797 m 402.59632 275.64402 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 400.67091 282.50312 m 402.59632 275.64402 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 409.69443 284.54883 m 412.50553 286.55055 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 408.17316 276.90834 m 410.04406 274.18797 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 402.38024 282.04738 m 409.69443 284.54883 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 414.43094 279.69145 m 410.04406 274.18797 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 402.38024 282.04738 m 400.67091 282.50312 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 402.38024 282.04738 m 402.59632 275.64402 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 400.67091 282.50312 m 405.05779 288.0066 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 423.18024 261.24738 m 421.47091 261.70312 l 423.39632 254.84402 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 423.18024 261.24738 m 425.85779 267.2066 l 421.47091 261.70312 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 428.97316 256.10834 m 423.39632 254.84402 l 430.84406 253.38797 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 430.49443 263.74883 m 433.30553 265.75055 l 425.85779 267.2066 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 435.23094 258.89145 m 428.97316 256.10834 l 430.84406 253.38797 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 435.23094 258.89145 m 433.30553 265.75055 l 430.49443 263.74883 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 423.18024 261.24738 m 423.39632 254.84402 l 428.97316 256.10834 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 423.18024 261.24738 m 430.49443 263.74883 l 425.85779 267.2066 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 435.23094 258.89145 m 430.49443 263.74883 l 428.97316 256.10834 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 423.18024 261.24738 m 428.97316 256.10834 l 430.49443 263.74883 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 433.30553 265.75055 m 425.85779 267.2066 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 435.23094 258.89145 m 428.97316 256.10834 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 435.23094 258.89145 m 433.30553 265.75055 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 430.49443 263.74883 m 425.85779 267.2066 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 423.18024 261.24738 m 425.85779 267.2066 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 428.97316 256.10834 m 423.39632 254.84402 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 428.97316 256.10834 m 430.49443 263.74883 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 423.18024 261.24738 m 428.97316 256.10834 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 435.23094 258.89145 m 430.49443 263.74883 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 430.84406 253.38797 m 423.39632 254.84402 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 421.47091 261.70312 m 423.39632 254.84402 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 430.49443 263.74883 m 433.30553 265.75055 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 428.97316 256.10834 m 430.84406 253.38797 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 423.18024 261.24738 m 430.49443 263.74883 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 435.23094 258.89145 m 430.84406 253.38797 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 423.18024 261.24738 m 421.47091 261.70312 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 423.18024 261.24738 m 423.39632 254.84402 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 421.47091 261.70312 m 425.85779 267.2066 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89412 0.91765 0.93725 rg 402.38024 261.24738 m 400.67091 261.70312 l 402.59632 254.84402 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83529 0.87059 0.89804 rg 402.38024 261.24738 m 405.05779 267.2066 l 400.67091 261.70312 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 408.17316 256.10834 m 402.59632 254.84402 l 410.04406 253.38797 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.84706 0.87843 0.90588 rg 409.69443 263.74883 m 412.50553 265.75055 l 405.05779 267.2066 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 414.43094 258.89145 m 408.17316 256.10834 l 410.04406 253.38797 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91373 0.93333 0.9451 rg 414.43094 258.89145 m 412.50553 265.75055 l 409.69443 263.74883 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.92941 0.9451 rg 402.38024 261.24738 m 402.59632 254.84402 l 408.17316 256.10834 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81176 0.85098 0.88235 rg 402.38024 261.24738 m 409.69443 263.74883 l 405.05779 267.2066 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.93725 0.94902 rg 414.43094 258.89145 m 409.69443 263.74883 l 408.17316 256.10834 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.85882 0.88627 0.91373 rg 402.38024 261.24738 m 408.17316 256.10834 l 409.69443 263.74883 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 412.50553 265.75055 m 405.05779 267.2066 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 414.43094 258.89145 m 408.17316 256.10834 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 414.43094 258.89145 m 412.50553 265.75055 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 409.69443 263.74883 m 405.05779 267.2066 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 402.38024 261.24738 m 405.05779 267.2066 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 408.17316 256.10834 m 402.59632 254.84402 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 408.17316 256.10834 m 409.69443 263.74883 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 402.38024 261.24738 m 408.17316 256.10834 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 414.43094 258.89145 m 409.69443 263.74883 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 410.04406 253.38797 m 402.59632 254.84402 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 400.67091 261.70312 m 402.59632 254.84402 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 409.69443 263.74883 m 412.50553 265.75055 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 408.17316 256.10834 m 410.04406 253.38797 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 402.38024 261.24738 m 409.69443 263.74883 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 414.43094 258.89145 m 410.04406 253.38797 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 402.38024 261.24738 m 400.67091 261.70312 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 402.38024 261.24738 m 402.59632 254.84402 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 400.67091 261.70312 m 405.05779 267.2066 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 423.18024 282.04738 m 421.47091 282.50312 l 423.39632 275.64402 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 423.18024 282.04738 m 425.85779 288.0066 l 421.47091 282.50312 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 428.97316 276.90834 m 423.39632 275.64402 l 430.84406 274.18797 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 430.49443 284.54883 m 433.30553 286.55055 l 425.85779 288.0066 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 435.23094 279.69145 m 428.97316 276.90834 l 430.84406 274.18797 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 435.23094 279.69145 m 433.30553 286.55055 l 430.49443 284.54883 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 423.18024 282.04738 m 423.39632 275.64402 l 428.97316 276.90834 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 423.18024 282.04738 m 430.49443 284.54883 l 425.85779 288.0066 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 435.23094 279.69145 m 430.49443 284.54883 l 428.97316 276.90834 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 423.18024 282.04738 m 428.97316 276.90834 l 430.49443 284.54883 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 433.30553 286.55055 m 425.85779 288.0066 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 435.23094 279.69145 m 428.97316 276.90834 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 435.23094 279.69145 m 433.30553 286.55055 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 430.49443 284.54883 m 425.85779 288.0066 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 423.18024 282.04738 m 425.85779 288.0066 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 428.97316 276.90834 m 423.39632 275.64402 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 428.97316 276.90834 m 430.49443 284.54883 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 423.18024 282.04738 m 428.97316 276.90834 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 435.23094 279.69145 m 430.49443 284.54883 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 430.84406 274.18797 m 423.39632 275.64402 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 421.47091 282.50312 m 423.39632 275.64402 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 430.49443 284.54883 m 433.30553 286.55055 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 428.97316 276.90834 m 430.84406 274.18797 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 423.18024 282.04738 m 430.49443 284.54883 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 435.23094 279.69145 m 430.84406 274.18797 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 423.18024 282.04738 m 421.47091 282.50312 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 423.18024 282.04738 m 423.39632 275.64402 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 421.47091 282.50312 m 425.85779 288.0066 l S Q}}\fi%
{\color[HTML]{000000}\put(392,315){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.6}{12.4}\selectfont \bfseries Return to the same $Q_b$}}}%
{\color[HTML]{000000}\put(392,232){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.7}{12.5}\selectfont $h=h_b$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 rg 353 209 m 431 209 l 431 216 l 353 216 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.61176 0.4 0.43922 rg 353 209 m 371.13844 209 l 371.13844 216 l 353 216 l h f Q}}\fi%
{\color[HTML]{000000}\put(392,194){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.4}{12.2}\selectfont $y/h_b=0.23$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.25 w 408 248 m 424 248 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.25 w 424 248 m 420.3 246.446 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.25 w 424 248 m 420.3 249.554 l S Q}}\fi%
{\color[HTML]{000000}\put(431,248){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.1}{11.9}\selectfont $\Delta f_h$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1.1 w 146 272 m 164 272 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1.1 w 164 272 m 160.4 270.488 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1.1 w 164 272 m 160.4 273.512 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1.1 w 303 272 m 321 272 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1.1 w 321 272 m 317.4 270.488 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1.1 w 321 272 m 317.4 273.512 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.6 w 74 54 m 433 54 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.6 w 74 106.5 m 433 106.5 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.6 w 74 159 m 433 159 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 74 54 m 433 54 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 74 54 m 74 159 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 74 54 m 74 51 l S Q}}\fi%
{\color[HTML]{000000}\put(74,41){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 163.75 54 m 163.75 51 l S Q}}\fi%
{\color[HTML]{000000}\put(163.75,41){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $1$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 253.5 54 m 253.5 51 l S Q}}\fi%
{\color[HTML]{000000}\put(253.5,41){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $2$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 343.25 54 m 343.25 51 l S Q}}\fi%
{\color[HTML]{000000}\put(343.25,41){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $3$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 433 54 m 433 51 l S Q}}\fi%
{\color[HTML]{000000}\put(433,41){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $4$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 71 54 m 74 54 l S Q}}\fi%
{\color[HTML]{000000}\put(67,54){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 71 106.5 m 74 106.5 l S Q}}\fi%
{\color[HTML]{000000}\put(67,106.5){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0.5$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 71 159 m 74 159 l S Q}}\fi%
{\color[HTML]{000000}\put(67,159){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $1$}}}%
{\color[HTML]{000000}\put(253.5,22){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont waiting time $T_W/\tau$}}}%
{\color[HTML]{000000}\put(74,175){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.3}{12.1}\selectfont $\Delta f_h/(J_Q A_h h_b)$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.65 w 74 120.37266 m 76.4094 118.61455 l 78.81879 116.903 l 81.22819 115.2368 l 83.63758 113.61473 l 86.04698 112.03562 l 88.45638 110.49835 l 90.86577 109.00179 l 93.27517 107.54488 l 95.68456 106.12655 l 98.09396 104.7458 l 100.50336 103.40162 l 102.91275 102.09304 l 105.32215 100.81913 l 107.73154 99.57896 l 110.14094 98.37165 l 112.55034 97.19631 l 114.95973 96.0521 l 117.36913 94.9382 l 119.77852 93.85381 l 122.18792 92.79815 l 124.59732 91.77044 l 127.00671 90.76996 l 129.41611 89.79598 l 131.8255 88.8478 l 134.2349 87.92473 l 136.6443 87.02612 l 139.05369 86.1513 l 141.46309 85.29966 l 143.87248 84.47058 l 146.28188 83.66346 l 148.69128 82.87772 l 151.10067 82.11279 l 153.51007 81.36813 l 155.91946 80.64319 l 158.32886 79.93745 l 160.73826 79.25041 l 163.14765 78.58156 l 165.55705 77.93043 l 167.96644 77.29655 l 170.37584 76.67946 l 172.78523 76.07872 l 175.19463 75.49388 l 177.60403 74.92454 l 180.01342 74.37028 l 182.42282 73.83071 l 184.83221 73.30542 l 187.24161 72.79405 l 189.65101 72.29622 l 192.0604 71.81158 l 194.4698 71.33978 l 196.87919 70.88048 l 199.28859 70.43334 l 201.69799 69.99804 l 204.10738 69.57428 l 206.51678 69.16174 l 208.92617 68.76013 l 211.33557 68.36915 l 213.74497 67.98854 l 216.15436 67.618 l 218.56376 67.25728 l 220.97315 66.90612 l 223.38255 66.56425 l 225.79195 66.23144 l 228.20134 65.90745 l 230.61074 65.59204 l 233.02013 65.28499 l 235.42953 64.98606 l 237.83893 64.69506 l 240.24832 64.41176 l 242.65772 64.13597 l 245.06711 63.86748 l 247.47651 63.60611 l 249.88591 63.35166 l 252.2953 63.10395 l 254.7047 62.8628 l 257.11409 62.62803 l 259.52349 62.39949 l 261.93289 62.177 l 264.34228 61.9604 l 266.75168 61.74955 l 269.16107 61.54427 l 271.57047 61.34444 l 273.97987 61.14989 l 276.38926 60.9605 l 278.79866 60.77613 l 281.20805 60.59664 l 283.61745 60.4219 l 286.02685 60.2518 l 288.43624 60.0862 l 290.84564 59.92498 l 293.25503 59.76804 l 295.66443 59.61525 l 298.07383 59.46651 l 300.48322 59.32171 l 302.89262 59.18075 l 305.30201 59.04352 l 307.71141 58.90992 l 310.12081 58.77987 l 312.5302 58.65326 l 314.9396 58.53 l 317.34899 58.41 l 319.75839 58.29319 l 322.16779 58.17947 l 324.57718 58.06876 l 326.98658 57.96099 l 329.39597 57.85607 l 331.80537 57.75393 l 334.21477 57.65449 l 336.62416 57.55769 l 339.03356 57.46345 l 341.44295 57.37171 l 343.85235 57.2824 l 346.26174 57.19545 l 348.67114 57.11081 l 351.08054 57.02841 l 353.48993 56.94819 l 355.89933 56.8701 l 358.30872 56.79407 l 360.71812 56.72006 l 363.12752 56.64801 l 365.53691 56.57787 l 367.94631 56.50959 l 370.3557 56.44311 l 372.7651 56.3784 l 375.1745 56.3154 l 377.58389 56.25406 l 379.99329 56.19436 l 382.40268 56.13623 l 384.81208 56.07965 l 387.22148 56.02456 l 389.63087 55.97093 l 392.04027 55.91873 l 394.44966 55.8679 l 396.85906 55.81842 l 399.26846 55.77026 l 401.67785 55.72336 l 404.08725 55.67772 l 406.49664 55.63328 l 408.90604 55.59001 l 411.31544 55.54789 l 413.72483 55.50689 l 416.13423 55.46698 l 418.54362 55.42812 l 420.95302 55.39029 l 423.36242 55.35346 l 425.77181 55.31761 l 428.18121 55.28271 l 430.5906 55.24873 l 433 55.21566 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.65 w [3 2.3] 0 d 74 153.77236 m 76.4094 151.12954 l 78.81879 148.55672 l 81.22819 146.05206 l 83.63758 143.61374 l 86.04698 141.24 l 88.45638 138.92915 l 90.86577 136.6795 l 93.27517 134.48945 l 95.68456 132.3574 l 98.09396 130.28183 l 100.50336 128.26124 l 102.91275 126.29417 l 105.32215 124.37921 l 107.73154 122.51497 l 110.14094 120.70011 l 112.55034 118.93332 l 114.95973 117.21334 l 117.36913 115.53891 l 119.77852 113.90884 l 122.18792 112.32194 l 124.59732 110.77708 l 127.00671 109.27314 l 129.41611 107.80904 l 131.8255 106.38372 l 134.2349 104.99615 l 136.6443 103.64534 l 139.05369 102.33031 l 141.46309 101.05012 l 143.87248 99.80383 l 146.28188 98.59055 l 148.69128 97.40942 l 151.10067 96.25957 l 153.51007 95.14017 l 155.91946 94.05043 l 158.32886 92.98956 l 160.73826 91.95678 l 163.14765 90.95136 l 165.55705 89.97258 l 167.96644 89.01972 l 170.37584 88.0921 l 172.78523 87.18905 l 175.19463 86.30992 l 177.60403 85.45408 l 180.01342 84.62091 l 182.42282 83.80981 l 184.83221 83.02019 l 187.24161 82.25149 l 189.65101 81.50315 l 192.0604 80.77463 l 194.4698 80.06541 l 196.87919 79.37498 l 199.28859 78.70284 l 201.69799 78.04849 l 204.10738 77.41149 l 206.51678 76.79135 l 208.92617 76.18764 l 211.33557 75.59992 l 213.74497 75.02778 l 216.15436 74.47078 l 218.56376 73.92854 l 220.97315 73.40066 l 223.38255 72.88677 l 225.79195 72.38649 l 228.20134 71.89946 l 230.61074 71.42533 l 233.02013 70.96376 l 235.42953 70.51441 l 237.83893 70.07697 l 240.24832 69.65112 l 242.65772 69.23654 l 245.06711 68.83295 l 247.47651 68.44005 l 249.88591 68.05755 l 252.2953 67.68519 l 254.7047 67.32269 l 257.11409 66.96979 l 259.52349 66.62624 l 261.93289 66.29179 l 264.34228 65.9662 l 266.75168 65.64923 l 269.16107 65.34066 l 271.57047 65.04026 l 273.97987 64.74782 l 276.38926 64.46313 l 278.79866 64.18598 l 281.20805 63.91617 l 283.61745 63.6535 l 286.02685 63.39779 l 288.43624 63.14886 l 290.84564 62.90652 l 293.25503 62.6706 l 295.66443 62.44093 l 298.07383 62.21734 l 300.48322 61.99968 l 302.89262 61.78778 l 305.30201 61.58149 l 307.71141 61.38067 l 310.12081 61.18517 l 312.5302 60.99484 l 314.9396 60.80956 l 317.34899 60.62918 l 319.75839 60.45359 l 322.16779 60.28264 l 324.57718 60.11622 l 326.98658 59.95421 l 329.39597 59.7965 l 331.80537 59.64296 l 334.21477 59.49348 l 336.62416 59.34797 l 339.03356 59.20631 l 341.44295 59.0684 l 343.85235 58.93415 l 346.26174 58.80345 l 348.67114 58.67621 l 351.08054 58.55235 l 353.48993 58.43176 l 355.89933 58.31437 l 358.30872 58.20009 l 360.71812 58.08884 l 363.12752 57.98053 l 365.53691 57.87509 l 367.94631 57.77245 l 370.3557 57.67252 l 372.7651 57.57524 l 375.1745 57.48054 l 377.58389 57.38834 l 379.99329 57.29859 l 382.40268 57.21122 l 384.81208 57.12616 l 387.22148 57.04335 l 389.63087 56.96273 l 392.04027 56.88426 l 394.44966 56.80786 l 396.85906 56.73348 l 399.26846 56.66107 l 401.67785 56.59059 l 404.08725 56.52197 l 406.49664 56.45516 l 408.90604 56.39013 l 411.31544 56.32682 l 413.72483 56.26518 l 416.13423 56.20518 l 418.54362 56.14677 l 420.95302 56.08991 l 423.36242 56.03455 l 425.77181 55.98066 l 428.18121 55.92819 l 430.5906 55.87712 l 433 55.82739 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 1 1 1 rg 0.46275 0.16863 0.21961 RG 0.85 w 166.75 78.41714 m 166.73555 78.71119 l 166.69236 79.00241 l 166.62082 79.28799 l 166.52164 79.56519 l 166.39576 79.83133 l 166.24441 80.08385 l 166.06903 80.32032 l 165.87132 80.53846 l 165.65318 80.73617 l 165.41671 80.91155 l 165.16419 81.0629 l 164.89805 81.18878 l 164.62085 81.28796 l 164.33527 81.35949 l 164.04405 81.40269 l 163.75 81.41714 l 163.45595 81.40269 l 163.16473 81.35949 l 162.87915 81.28796 l 162.60195 81.18878 l 162.33581 81.0629 l 162.08329 80.91155 l 161.84682 80.73617 l 161.62868 80.53846 l 161.43097 80.32032 l 161.25559 80.08385 l 161.10424 79.83133 l 160.97836 79.56519 l 160.87918 79.28799 l 160.80764 79.00241 l 160.76445 78.71119 l 160.75 78.41714 l 160.76445 78.12309 l 160.80764 77.83187 l 160.87918 77.54628 l 160.97836 77.26909 l 161.10424 77.00295 l 161.25559 76.75043 l 161.43097 76.51396 l 161.62868 76.29582 l 161.84682 76.09811 l 162.08329 75.92273 l 162.33581 75.77137 l 162.60195 75.6455 l 162.87915 75.54632 l 163.16473 75.47478 l 163.45595 75.43158 l 163.75 75.41714 l 164.04405 75.43158 l 164.33527 75.47478 l 164.62085 75.54632 l 164.89805 75.6455 l 165.16419 75.77137 l 165.41671 75.92273 l 165.65318 76.09811 l 165.87132 76.29582 l 166.06903 76.51396 l 166.24441 76.75043 l 166.39576 77.00295 l 166.52164 77.26909 l 166.62082 77.54628 l 166.69236 77.83187 l 166.73555 78.12309 l 166.75 78.41714 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.7 w 271 143 m 291 143 l S Q}}\fi%
{\color[HTML]{000000}\put(297,143){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.2}{12}\selectfont $T_L/\tau=1$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.7 w [3 2.3] 0 d 271 126 m 291 126 l S Q}}\fi%
{\color[HTML]{000000}\put(297,126){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.2}{12}\selectfont $T_L/\tau=3$}}}%
{\color[HTML]{000000}\put(313,178){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.4}{12.2}\selectfont $y_{\rm ret}=e^{-T_W/\tau}(1-e^{-T_L/\tau})h_b$}}}%
\end{picture}%


==> vlt-figures/figure-295.tex <==
\begin{picture}(470,334)%
{\color[HTML]{000000}\put(235,319){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.4}{13.2}\selectfont \bfseries The same relaxation law, two internal preparations}}}%
{\color[HTML]{000000}\put(126,288){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.8}{12.6}\selectfont \bfseries Thermal initial state}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 61 238 m 191 238 l S Q}}\fi%
{\color[HTML]{000000}\put(200,238){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.8}{11.6}\selectfont $r_0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.5 w 63 238.32216 m 64.27273 238.38569 l 65.54545 238.46005 l 66.81818 238.54674 l 68.09091 238.64738 l 69.36364 238.76374 l 70.63636 238.89771 l 71.90909 239.05131 l 73.18182 239.22667 l 74.45455 239.42604 l 75.72727 239.65173 l 77 239.90613 l 78.27273 240.19164 l 79.54545 240.51069 l 80.81818 240.86563 l 82.09091 241.25876 l 83.36364 241.69223 l 84.63636 242.16803 l 85.90909 242.68789 l 87.18182 243.25325 l 88.45455 243.86522 l 89.72727 244.52447 l 91 245.23121 l 92.27273 245.98513 l 93.54545 246.78531 l 94.81818 247.63024 l 96.09091 248.51773 l 97.36364 249.44489 l 98.63636 250.40813 l 99.90909 251.40311 l 101.18182 252.4248 l 102.45455 253.46745 l 103.72727 254.52465 l 105 255.58939 l 106.27273 256.65409 l 107.54545 257.7107 l 108.81818 258.75081 l 110.09091 259.7657 l 111.36364 260.74653 l 112.63636 261.6844 l 113.90909 262.57052 l 115.18182 263.39635 l 116.45455 264.15368 l 117.72727 264.83486 l 119 265.43282 l 120.27273 265.9413 l 121.54545 266.35485 l 122.81818 266.66903 l 124.09091 266.88041 l 125.36364 266.98669 l 126.63636 266.98669 l 127.90909 266.88041 l 129.18182 266.66903 l 130.45455 266.35485 l 131.72727 265.9413 l 133 265.43282 l 134.27273 264.83486 l 135.54545 264.15368 l 136.81818 263.39635 l 138.09091 262.57052 l 139.36364 261.6844 l 140.63636 260.74653 l 141.90909 259.7657 l 143.18182 258.75081 l 144.45455 257.7107 l 145.72727 256.65409 l 147 255.58939 l 148.27273 254.52465 l 149.54545 253.46745 l 150.81818 252.4248 l 152.09091 251.40311 l 153.36364 250.40813 l 154.63636 249.44489 l 155.90909 248.51773 l 157.18182 247.63024 l 158.45455 246.78531 l 159.72727 245.98513 l 161 245.23121 l 162.27273 244.52447 l 163.54545 243.86522 l 164.81818 243.25325 l 166.09091 242.68789 l 167.36364 242.16803 l 168.63636 241.69223 l 169.90909 241.25876 l 171.18182 240.86563 l 172.45455 240.51069 l 173.72727 240.19164 l 175 239.90613 l 176.27273 239.65173 l 177.54545 239.42604 l 178.81818 239.22667 l 180.09091 239.05131 l 181.36364 238.89771 l 182.63636 238.76374 l 183.90909 238.64738 l 185.18182 238.54674 l 186.45455 238.46005 l 187.72727 238.38569 l 189 238.32216 l S Q}}\fi%
{\color[HTML]{000000}\put(126,222){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.6}{12.4}\selectfont $\langle r_0\rangle=0,\quad \Sigma_0=k_BT/A$}}}%
{\color[HTML]{000000}\put(363,288){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.8}{12.6}\selectfont \bfseries Prepared zero internal displacement}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 298 238 m 428 238 l S Q}}\fi%
{\color[HTML]{000000}\put(437,238){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{9.8}{11.6}\selectfont $r_0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.5 w 363 238 m 363 270 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.5 w 363 270 m 364.68 266 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.5 w 363 270 m 361.32 266 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 rg 0.46275 0.16863 0.21961 RG 0.85 w 365.7 238 m 365.687 238.26465 l 365.64812 238.52674 l 365.58374 238.78377 l 365.49447 239.03325 l 365.38119 239.27277 l 365.24497 239.50004 l 365.08713 239.71286 l 364.90919 239.90919 l 364.71286 240.08713 l 364.50004 240.24497 l 364.27277 240.38119 l 364.03325 240.49447 l 363.78377 240.58374 l 363.52674 240.64812 l 363.26465 240.687 l 363 240.7 l 362.73535 240.687 l 362.47326 240.64812 l 362.21623 240.58374 l 361.96675 240.49447 l 361.72723 240.38119 l 361.49996 240.24497 l 361.28714 240.08713 l 361.09081 239.90919 l 360.91287 239.71286 l 360.75503 239.50004 l 360.61881 239.27277 l 360.50553 239.03325 l 360.41626 238.78377 l 360.35188 238.52674 l 360.313 238.26465 l 360.3 238 l 360.313 237.73535 l 360.35188 237.47326 l 360.41626 237.21623 l 360.50553 236.96675 l 360.61881 236.72723 l 360.75503 236.49996 l 360.91287 236.28714 l 361.09081 236.09081 l 361.28714 235.91287 l 361.49996 235.75503 l 361.72723 235.61881 l 361.96675 235.50553 l 362.21623 235.41626 l 362.47326 235.35188 l 362.73535 235.313 l 363 235.3 l 363.26465 235.313 l 363.52674 235.35188 l 363.78377 235.41626 l 364.03325 235.50553 l 364.27277 235.61881 l 364.50004 235.75503 l 364.71286 235.91287 l 364.90919 236.09081 l 365.08713 236.28714 l 365.24497 236.49996 l 365.38119 236.72723 l 365.49447 236.96675 l 365.58374 237.21623 l 365.64812 237.47326 l 365.687 237.73535 l 365.7 238 l h B Q}}\fi%
{\color[HTML]{000000}\put(363,222){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.6}{12.4}\selectfont $r_0=0,\quad\Sigma_0=0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.6 w 56 61 m 228 61 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.6 w 56 114.18182 m 228 114.18182 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.6 w 56 167.36364 m 228 167.36364 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 56 61 m 228 61 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 56 61 m 56 178 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 56 61 m 56 58 l S Q}}\fi%
{\color[HTML]{000000}\put(56,48){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 105.14286 61 m 105.14286 58 l S Q}}\fi%
{\color[HTML]{000000}\put(105.14286,48){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $1$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 154.28571 61 m 154.28571 58 l S Q}}\fi%
{\color[HTML]{000000}\put(154.28571,48){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $2$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 203.42857 61 m 203.42857 58 l S Q}}\fi%
{\color[HTML]{000000}\put(203.42857,48){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $3$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 53 61 m 56 61 l S Q}}\fi%
{\color[HTML]{000000}\put(49,61){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 53 114.18182 m 56 114.18182 l S Q}}\fi%
{\color[HTML]{000000}\put(49,114.18182){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0.5$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 53 167.36364 m 56 167.36364 l S Q}}\fi%
{\color[HTML]{000000}\put(49,167.36364){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $1$}}}%
{\color[HTML]{000000}\put(142,29){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont age $t/\tau$}}}%
{\color[HTML]{000000}\put(56,194){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.3}{12.1}\selectfont force variance $/K$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.6 w 294 61 m 444 61 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.6 w 294 113 m 444 113 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.6 w 294 165 m 444 165 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 294 61 m 444 61 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 294 61 m 294 178 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 294 61 m 294 58 l S Q}}\fi%
{\color[HTML]{000000}\put(294,48){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 336.85714 61 m 336.85714 58 l S Q}}\fi%
{\color[HTML]{000000}\put(336.85714,48){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $1$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 379.71429 61 m 379.71429 58 l S Q}}\fi%
{\color[HTML]{000000}\put(379.71429,48){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $2$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 422.57143 61 m 422.57143 58 l S Q}}\fi%
{\color[HTML]{000000}\put(422.57143,48){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $3$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 291 61 m 294 61 l S Q}}\fi%
{\color[HTML]{000000}\put(287,61){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 291 113 m 294 113 l S Q}}\fi%
{\color[HTML]{000000}\put(287,113){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0.2$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 291 165 m 294 165 l S Q}}\fi%
{\color[HTML]{000000}\put(287,165){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0.4$}}}%
{\color[HTML]{000000}\put(369,29){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont age $t/\tau$}}}%
{\color[HTML]{000000}\put(294,194){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.3}{12.1}\selectfont $\mathrm{Cov}[f(t),f(t+\tau)]/K$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.65 w 56 167.36364 m 57.15436 167.36364 l 58.30872 167.36364 l 59.46309 167.36364 l 60.61745 167.36364 l 61.77181 167.36364 l 62.92617 167.36364 l 64.08054 167.36364 l 65.2349 167.36364 l 66.38926 167.36364 l 67.54362 167.36364 l 68.69799 167.36364 l 69.85235 167.36364 l 71.00671 167.36364 l 72.16107 167.36364 l 73.31544 167.36364 l 74.4698 167.36364 l 75.62416 167.36364 l 76.77852 167.36364 l 77.93289 167.36364 l 79.08725 167.36364 l 80.24161 167.36364 l 81.39597 167.36364 l 82.55034 167.36364 l 83.7047 167.36364 l 84.85906 167.36364 l 86.01342 167.36364 l 87.16779 167.36364 l 88.32215 167.36364 l 89.47651 167.36364 l 90.63087 167.36364 l 91.78523 167.36364 l 92.9396 167.36364 l 94.09396 167.36364 l 95.24832 167.36364 l 96.40268 167.36364 l 97.55705 167.36364 l 98.71141 167.36364 l 99.86577 167.36364 l 101.02013 167.36364 l 102.1745 167.36364 l 103.32886 167.36364 l 104.48322 167.36364 l 105.63758 167.36364 l 106.79195 167.36364 l 107.94631 167.36364 l 109.10067 167.36364 l 110.25503 167.36364 l 111.4094 167.36364 l 112.56376 167.36364 l 113.71812 167.36364 l 114.87248 167.36364 l 116.02685 167.36364 l 117.18121 167.36364 l 118.33557 167.36364 l 119.48993 167.36364 l 120.6443 167.36364 l 121.79866 167.36364 l 122.95302 167.36364 l 124.10738 167.36364 l 125.26174 167.36364 l 126.41611 167.36364 l 127.57047 167.36364 l 128.72483 167.36364 l 129.87919 167.36364 l 131.03356 167.36364 l 132.18792 167.36364 l 133.34228 167.36364 l 134.49664 167.36364 l 135.65101 167.36364 l 136.80537 167.36364 l 137.95973 167.36364 l 139.11409 167.36364 l 140.26846 167.36364 l 141.42282 167.36364 l 142.57718 167.36364 l 143.73154 167.36364 l 144.88591 167.36364 l 146.04027 167.36364 l 147.19463 167.36364 l 148.34899 167.36364 l 149.50336 167.36364 l 150.65772 167.36364 l 151.81208 167.36364 l 152.96644 167.36364 l 154.12081 167.36364 l 155.27517 167.36364 l 156.42953 167.36364 l 157.58389 167.36364 l 158.73826 167.36364 l 159.89262 167.36364 l 161.04698 167.36364 l 162.20134 167.36364 l 163.3557 167.36364 l 164.51007 167.36364 l 165.66443 167.36364 l 166.81879 167.36364 l 167.97315 167.36364 l 169.12752 167.36364 l 170.28188 167.36364 l 171.43624 167.36364 l 172.5906 167.36364 l 173.74497 167.36364 l 174.89933 167.36364 l 176.05369 167.36364 l 177.20805 167.36364 l 178.36242 167.36364 l 179.51678 167.36364 l 180.67114 167.36364 l 181.8255 167.36364 l 182.97987 167.36364 l 184.13423 167.36364 l 185.28859 167.36364 l 186.44295 167.36364 l 187.59732 167.36364 l 188.75168 167.36364 l 189.90604 167.36364 l 191.0604 167.36364 l 192.21477 167.36364 l 193.36913 167.36364 l 194.52349 167.36364 l 195.67785 167.36364 l 196.83221 167.36364 l 197.98658 167.36364 l 199.14094 167.36364 l 200.2953 167.36364 l 201.44966 167.36364 l 202.60403 167.36364 l 203.75839 167.36364 l 204.91275 167.36364 l 206.06711 167.36364 l 207.22148 167.36364 l 208.37584 167.36364 l 209.5302 167.36364 l 210.68456 167.36364 l 211.83893 167.36364 l 212.99329 167.36364 l 214.14765 167.36364 l 215.30201 167.36364 l 216.45638 167.36364 l 217.61074 167.36364 l 218.7651 167.36364 l 219.91946 167.36364 l 221.07383 167.36364 l 222.22819 167.36364 l 223.38255 167.36364 l 224.53691 167.36364 l 225.69128 167.36364 l 226.84564 167.36364 l 228 167.36364 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.5 w [3 2.3] 0 d 56 61 m 57.15436 65.88139 l 58.30872 70.53875 l 59.46309 74.98238 l 60.61745 79.22206 l 61.77181 83.26718 l 62.92617 87.12665 l 64.08054 90.809 l 65.2349 94.32235 l 66.38926 97.67446 l 67.54362 100.87274 l 68.69799 103.92423 l 69.85235 106.83568 l 71.00671 109.61351 l 72.16107 112.26386 l 73.31544 114.79258 l 74.4698 117.20524 l 75.62416 119.50718 l 76.77852 121.70348 l 77.93289 123.79897 l 79.08725 125.7983 l 80.24161 127.70588 l 81.39597 129.52591 l 82.55034 131.26241 l 83.7047 132.91922 l 84.85906 134.49999 l 86.01342 136.00821 l 87.16779 137.44722 l 88.32215 138.82019 l 89.47651 140.13014 l 90.63087 141.37998 l 91.78523 142.57246 l 92.9396 143.71021 l 94.09396 144.79574 l 95.24832 145.83146 l 96.40268 146.81965 l 97.55705 147.76248 l 98.71141 148.66204 l 99.86577 149.52032 l 101.02013 150.33921 l 102.1745 151.12052 l 103.32886 151.86597 l 104.48322 152.57721 l 105.63758 153.25581 l 106.79195 153.90327 l 107.94631 154.52101 l 109.10067 155.1104 l 110.25503 155.67274 l 111.4094 156.20928 l 112.56376 156.72119 l 113.71812 157.20961 l 114.87248 157.67561 l 116.02685 158.12023 l 117.18121 158.54444 l 118.33557 158.94918 l 119.48993 159.33535 l 120.6443 159.7038 l 121.79866 160.05533 l 122.95302 160.39073 l 124.10738 160.71074 l 125.26174 161.01607 l 126.41611 161.30738 l 127.57047 161.58532 l 128.72483 161.85051 l 129.87919 162.10352 l 131.03356 162.34493 l 132.18792 162.57525 l 133.34228 162.79501 l 134.49664 163.00468 l 135.65101 163.20473 l 136.80537 163.39559 l 137.95973 163.5777 l 139.11409 163.75145 l 140.26846 163.91722 l 141.42282 164.07539 l 142.57718 164.2263 l 143.73154 164.37028 l 144.88591 164.50766 l 146.04027 164.63873 l 147.19463 164.76378 l 148.34899 164.8831 l 149.50336 164.99694 l 150.65772 165.10556 l 151.81208 165.20919 l 152.96644 165.30806 l 154.12081 165.4024 l 155.27517 165.49241 l 156.42953 165.57828 l 157.58389 165.66022 l 158.73826 165.7384 l 159.89262 165.81298 l 161.04698 165.88415 l 162.20134 165.95205 l 163.3557 166.01683 l 164.51007 166.07864 l 165.66443 166.13761 l 166.81879 166.19388 l 167.97315 166.24756 l 169.12752 166.29878 l 170.28188 166.34765 l 171.43624 166.39428 l 172.5906 166.43877 l 173.74497 166.48121 l 174.89933 166.52171 l 176.05369 166.56035 l 177.20805 166.59721 l 178.36242 166.63239 l 179.51678 166.66595 l 180.67114 166.69797 l 181.8255 166.72852 l 182.97987 166.75766 l 184.13423 166.78547 l 185.28859 166.81201 l 186.44295 166.83732 l 187.59732 166.86148 l 188.75168 166.88452 l 189.90604 166.90651 l 191.0604 166.92749 l 192.21477 166.94751 l 193.36913 166.96661 l 194.52349 166.98483 l 195.67785 167.00221 l 196.83221 167.0188 l 197.98658 167.03462 l 199.14094 167.04972 l 200.2953 167.06413 l 201.44966 167.07788 l 202.60403 167.09099 l 203.75839 167.1035 l 204.91275 167.11544 l 206.06711 167.12683 l 207.22148 167.1377 l 208.37584 167.14807 l 209.5302 167.15796 l 210.68456 167.1674 l 211.83893 167.17641 l 212.99329 167.185 l 214.14765 167.1932 l 215.30201 167.20102 l 216.45638 167.20848 l 217.61074 167.2156 l 218.7651 167.2224 l 219.91946 167.22888 l 221.07383 167.23506 l 222.22819 167.24096 l 223.38255 167.24659 l 224.53691 167.25197 l 225.69128 167.25709 l 226.84564 167.26198 l 228 167.26665 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.65 w 294 156.64865 m 295.00671 156.64865 l 296.01342 156.64865 l 297.02013 156.64865 l 298.02685 156.64865 l 299.03356 156.64865 l 300.04027 156.64865 l 301.04698 156.64865 l 302.05369 156.64865 l 303.0604 156.64865 l 304.06711 156.64865 l 305.07383 156.64865 l 306.08054 156.64865 l 307.08725 156.64865 l 308.09396 156.64865 l 309.10067 156.64865 l 310.10738 156.64865 l 311.11409 156.64865 l 312.12081 156.64865 l 313.12752 156.64865 l 314.13423 156.64865 l 315.14094 156.64865 l 316.14765 156.64865 l 317.15436 156.64865 l 318.16107 156.64865 l 319.16779 156.64865 l 320.1745 156.64865 l 321.18121 156.64865 l 322.18792 156.64865 l 323.19463 156.64865 l 324.20134 156.64865 l 325.20805 156.64865 l 326.21477 156.64865 l 327.22148 156.64865 l 328.22819 156.64865 l 329.2349 156.64865 l 330.24161 156.64865 l 331.24832 156.64865 l 332.25503 156.64865 l 333.26174 156.64865 l 334.26846 156.64865 l 335.27517 156.64865 l 336.28188 156.64865 l 337.28859 156.64865 l 338.2953 156.64865 l 339.30201 156.64865 l 340.30872 156.64865 l 341.31544 156.64865 l 342.32215 156.64865 l 343.32886 156.64865 l 344.33557 156.64865 l 345.34228 156.64865 l 346.34899 156.64865 l 347.3557 156.64865 l 348.36242 156.64865 l 349.36913 156.64865 l 350.37584 156.64865 l 351.38255 156.64865 l 352.38926 156.64865 l 353.39597 156.64865 l 354.40268 156.64865 l 355.4094 156.64865 l 356.41611 156.64865 l 357.42282 156.64865 l 358.42953 156.64865 l 359.43624 156.64865 l 360.44295 156.64865 l 361.44966 156.64865 l 362.45638 156.64865 l 363.46309 156.64865 l 364.4698 156.64865 l 365.47651 156.64865 l 366.48322 156.64865 l 367.48993 156.64865 l 368.49664 156.64865 l 369.50336 156.64865 l 370.51007 156.64865 l 371.51678 156.64865 l 372.52349 156.64865 l 373.5302 156.64865 l 374.53691 156.64865 l 375.54362 156.64865 l 376.55034 156.64865 l 377.55705 156.64865 l 378.56376 156.64865 l 379.57047 156.64865 l 380.57718 156.64865 l 381.58389 156.64865 l 382.5906 156.64865 l 383.59732 156.64865 l 384.60403 156.64865 l 385.61074 156.64865 l 386.61745 156.64865 l 387.62416 156.64865 l 388.63087 156.64865 l 389.63758 156.64865 l 390.6443 156.64865 l 391.65101 156.64865 l 392.65772 156.64865 l 393.66443 156.64865 l 394.67114 156.64865 l 395.67785 156.64865 l 396.68456 156.64865 l 397.69128 156.64865 l 398.69799 156.64865 l 399.7047 156.64865 l 400.71141 156.64865 l 401.71812 156.64865 l 402.72483 156.64865 l 403.73154 156.64865 l 404.73826 156.64865 l 405.74497 156.64865 l 406.75168 156.64865 l 407.75839 156.64865 l 408.7651 156.64865 l 409.77181 156.64865 l 410.77852 156.64865 l 411.78523 156.64865 l 412.79195 156.64865 l 413.79866 156.64865 l 414.80537 156.64865 l 415.81208 156.64865 l 416.81879 156.64865 l 417.8255 156.64865 l 418.83221 156.64865 l 419.83893 156.64865 l 420.84564 156.64865 l 421.85235 156.64865 l 422.85906 156.64865 l 423.86577 156.64865 l 424.87248 156.64865 l 425.87919 156.64865 l 426.88591 156.64865 l 427.89262 156.64865 l 428.89933 156.64865 l 429.90604 156.64865 l 430.91275 156.64865 l 431.91946 156.64865 l 432.92617 156.64865 l 433.93289 156.64865 l 434.9396 156.64865 l 435.94631 156.64865 l 436.95302 156.64865 l 437.95973 156.64865 l 438.96644 156.64865 l 439.97315 156.64865 l 440.97987 156.64865 l 441.98658 156.64865 l 442.99329 156.64865 l 444 156.64865 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.5 w [3 2.3] 0 d 294 61 m 295.00671 65.38964 l 296.01342 69.57783 l 297.02013 73.5738 l 298.02685 77.38639 l 299.03356 81.024 l 300.04027 84.49468 l 301.04698 87.80607 l 302.05369 90.96549 l 303.0604 93.97991 l 304.06711 96.85599 l 305.07383 99.60008 l 306.08054 102.21823 l 307.08725 104.71623 l 308.09396 107.09958 l 309.10067 109.37356 l 310.10738 111.54317 l 311.11409 113.61322 l 312.12081 115.58826 l 313.12752 117.47266 l 314.13423 119.27058 l 315.14094 120.98599 l 316.14765 122.62267 l 317.15436 124.18423 l 318.16107 125.67414 l 319.16779 127.09566 l 320.1745 128.45195 l 321.18121 129.74599 l 322.18792 130.98065 l 323.19463 132.15864 l 324.20134 133.28257 l 325.20805 134.35492 l 326.21477 135.37805 l 327.22148 136.35423 l 328.22819 137.28561 l 329.2349 138.17425 l 330.24161 139.0221 l 331.24832 139.83104 l 332.25503 140.60286 l 333.26174 141.33926 l 334.26846 142.04186 l 335.27517 142.71221 l 336.28188 143.3518 l 337.28859 143.96204 l 338.2953 144.54427 l 339.30201 145.09978 l 340.30872 145.6298 l 341.31544 146.13549 l 342.32215 146.61798 l 343.32886 147.07832 l 344.33557 147.51753 l 345.34228 147.93659 l 346.34899 148.33642 l 347.3557 148.7179 l 348.36242 149.08187 l 349.36913 149.42913 l 350.37584 149.76046 l 351.38255 150.07658 l 352.38926 150.3782 l 353.39597 150.66597 l 354.40268 150.94053 l 355.4094 151.2025 l 356.41611 151.45244 l 357.42282 151.69091 l 358.42953 151.91844 l 359.43624 152.13553 l 360.44295 152.34265 l 361.44966 152.54027 l 362.45638 152.72882 l 363.46309 152.90871 l 364.4698 153.08035 l 365.47651 153.24411 l 366.48322 153.40036 l 367.48993 153.54943 l 368.49664 153.69167 l 369.50336 153.82737 l 370.51007 153.95685 l 371.51678 154.08039 l 372.52349 154.19825 l 373.5302 154.31071 l 374.53691 154.41801 l 375.54362 154.52038 l 376.55034 154.61805 l 377.55705 154.71124 l 378.56376 154.80016 l 379.57047 154.88499 l 380.57718 154.96593 l 381.58389 155.04316 l 382.5906 155.11684 l 383.59732 155.18714 l 384.60403 155.25421 l 385.61074 155.31821 l 386.61745 155.37927 l 387.62416 155.43752 l 388.63087 155.49311 l 389.63758 155.54614 l 390.6443 155.59674 l 391.65101 155.64501 l 392.65772 155.69107 l 393.66443 155.73502 l 394.67114 155.77695 l 395.67785 155.81696 l 396.68456 155.85513 l 397.69128 155.89154 l 398.69799 155.92629 l 399.7047 155.95944 l 400.71141 155.99107 l 401.71812 156.02125 l 402.72483 156.05004 l 403.73154 156.07752 l 404.73826 156.10373 l 405.74497 156.12874 l 406.75168 156.1526 l 407.75839 156.17536 l 408.7651 156.19708 l 409.77181 156.21781 l 410.77852 156.23758 l 411.78523 156.25645 l 412.79195 156.27445 l 413.79866 156.29162 l 414.80537 156.30801 l 415.81208 156.32364 l 416.81879 156.33856 l 417.8255 156.35279 l 418.83221 156.36637 l 419.83893 156.37932 l 420.84564 156.39168 l 421.85235 156.40347 l 422.85906 156.41473 l 423.86577 156.42546 l 424.87248 156.43571 l 425.87919 156.44548 l 426.88591 156.4548 l 427.89262 156.4637 l 428.89933 156.47219 l 429.90604 156.48029 l 430.91275 156.48801 l 431.91946 156.49539 l 432.92617 156.50242 l 433.93289 156.50913 l 434.9396 156.51553 l 435.94631 156.52164 l 436.95302 156.52747 l 437.95973 156.53303 l 438.96644 156.53834 l 439.97315 156.5434 l 440.97987 156.54823 l 441.98658 156.55284 l 442.99329 156.55724 l 444 156.56143 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.7 w 57 208 m 77 208 l S Q}}\fi%
{\color[HTML]{000000}\put(83,208){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.2}{12}\selectfont thermal}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.7 w [3 2.3] 0 d 164 208 m 184 208 l S Q}}\fi%
{\color[HTML]{000000}\put(190,208){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.2}{12}\selectfont prepared}}}%
{\color[HTML]{000000}\put(235,16){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont coloured internal force only; $K=k_BT(B^{\prime})^2/A$}}}%
\end{picture}%


==> vlt-figures/figure-296.tex <==
\begin{picture}(470,318)%
{\color{black}\put(116.00000,298.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.8}{12.8}\selectfont \bfseries \textbf{(a)} Translation at fixed orientation}}}%
{\color{black}\put(354.00000,298.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.8}{12.8}\selectfont \bfseries \textbf{(b)} Rotation at fixed centre}}}%
{\color{black!16}\vlStroke{234.700000}{158.000000}{90.000000}{122.000000}{0.600000}{0.300000}}%
{\color{black!38}\vlStroke{63.893242}{212.668963}{-40.765758}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{69.194940}{208.098187}{-40.765758}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{74.496638}{203.527410}{-40.765758}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{79.798336}{198.956634}{-40.765758}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{85.100035}{194.385857}{-40.765758}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{90.401733}{189.815081}{-40.765758}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{95.703431}{185.244304}{-40.765758}{3.744432}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{98.640325}{182.799310}{23.620527}{0.755568}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{101.623139}{184.103742}{23.620527}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{108.036674}{186.908483}{23.620527}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{114.450208}{189.713224}{23.620527}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{120.863743}{192.517965}{23.620527}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{127.277278}{195.322707}{23.620527}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{133.690812}{198.127448}{23.620527}{2.710051}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{135.949600}{199.213304}{73.989560}{1.789949}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{137.132821}{203.336852}{73.989560}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{139.063509}{210.065332}{73.989560}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{140.994196}{216.793812}{73.989560}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{142.924884}{223.522292}{73.989560}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{144.855571}{230.250773}{73.989560}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{146.786259}{236.979253}{73.989560}{2.446687}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{146.029234}{239.331037}{139.234242}{2.053313}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{140.727536}{242.304204}{139.234242}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{135.425838}{246.874981}{139.234242}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{130.124140}{251.445757}{139.234242}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{124.822442}{256.016534}{139.234242}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{119.520744}{260.587311}{139.234242}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{114.219046}{265.158087}{139.234242}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{108.175034}{268.876590}{-156.379473}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{101.761500}{266.071849}{-156.379473}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{95.347965}{263.267108}{-156.379473}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{88.934430}{260.462367}{-156.379473}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{82.520896}{257.657625}{-156.379473}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{76.107361}{254.852884}{-156.379473}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{73.531880}{251.014932}{-106.010440}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{71.601193}{244.286452}{-106.010440}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{69.670505}{237.557972}{-106.010440}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{67.739818}{230.829491}{-106.010440}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{65.809130}{224.101011}{-106.010440}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{63.878443}{217.372531}{-106.010440}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{301.893242}{212.668963}{-40.765758}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{307.194940}{208.098187}{-40.765758}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{312.496638}{203.527410}{-40.765758}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{317.798336}{198.956634}{-40.765758}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{323.100035}{194.385857}{-40.765758}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{328.401733}{189.815081}{-40.765758}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{333.703431}{185.244304}{-40.765758}{3.744432}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{336.640325}{182.799310}{23.620527}{0.755568}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{339.623139}{184.103742}{23.620527}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{346.036674}{186.908483}{23.620527}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{352.450208}{189.713224}{23.620527}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{358.863743}{192.517965}{23.620527}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{365.277278}{195.322707}{23.620527}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{371.690812}{198.127448}{23.620527}{2.710051}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{373.949600}{199.213304}{73.989560}{1.789949}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{375.132821}{203.336852}{73.989560}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{377.063509}{210.065332}{73.989560}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{378.994196}{216.793812}{73.989560}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{380.924884}{223.522292}{73.989560}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{382.855571}{230.250773}{73.989560}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{384.786259}{236.979253}{73.989560}{2.446687}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{384.029234}{239.331037}{139.234242}{2.053313}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{378.727536}{242.304204}{139.234242}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{373.425838}{246.874981}{139.234242}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{368.124140}{251.445757}{139.234242}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{362.822442}{256.016534}{139.234242}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{357.520744}{260.587311}{139.234242}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{352.219046}{265.158087}{139.234242}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{346.175034}{268.876590}{-156.379473}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{339.761500}{266.071849}{-156.379473}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{333.347965}{263.267108}{-156.379473}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{326.934430}{260.462367}{-156.379473}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{320.520896}{257.657625}{-156.379473}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{314.107361}{254.852884}{-156.379473}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{311.531880}{251.014932}{-106.010440}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{309.601193}{244.286452}{-106.010440}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{307.670505}{237.557972}{-106.010440}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{305.739818}{230.829491}{-106.010440}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{303.809130}{224.101011}{-106.010440}{4.500000}{0.800000}{0.400000}}%
{\color{black!38}\vlStroke{301.878443}{217.372531}{-106.010440}{4.500000}{0.800000}{0.400000}}%
{\color{vltTeal!13}\put(79.511081,219.892254){\rule{0.039446pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(79.640205,220.342254){\rule{0.118338pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(79.769329,220.792254){\rule{0.197229pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(79.898453,221.242254){\rule{0.276121pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(80.027577,221.692254){\rule{0.355013pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(80.156701,222.142254){\rule{0.433905pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(80.285826,222.592254){\rule{0.512796pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(80.414950,223.042254){\rule{0.591688pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(80.544074,223.492254){\rule{0.670580pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(80.673198,223.942254){\rule{0.749471pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(80.802322,224.392254){\rule{0.828363pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(80.931446,224.842254){\rule{0.907255pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(81.060571,225.292254){\rule{0.986147pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(81.189695,225.742254){\rule{1.065038pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(81.318819,226.192254){\rule{1.143930pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(81.447943,226.642254){\rule{1.222822pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(81.577067,227.092254){\rule{1.301714pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(81.706191,227.542254){\rule{1.380605pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(81.835315,227.992254){\rule{1.459497pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(81.964440,228.442254){\rule{1.538389pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(82.093564,228.892254){\rule{1.617280pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(82.222688,229.342254){\rule{1.696172pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(82.351812,229.792254){\rule{1.775064pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(82.480936,230.242254){\rule{1.853956pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(82.610060,230.692254){\rule{1.932847pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(82.739185,231.142254){\rule{2.011739pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(82.868309,231.592254){\rule{2.090631pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(82.997433,232.042254){\rule{2.169523pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(83.126557,232.492254){\rule{2.248414pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(83.255681,232.942254){\rule{2.327306pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(83.384805,233.392254){\rule{2.406198pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(83.513930,233.842254){\rule{2.485089pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(83.643054,234.292254){\rule{2.563981pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(83.772178,234.742254){\rule{2.642873pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(83.901302,235.192254){\rule{2.721765pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(84.030426,235.642254){\rule{2.800656pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(84.159550,236.092254){\rule{2.879548pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(84.288675,236.542254){\rule{2.958440pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(84.417799,236.992254){\rule{3.037332pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(84.546923,237.442254){\rule{3.116223pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(84.676047,237.892254){\rule{3.195115pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(84.805171,238.342254){\rule{3.274007pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(84.934295,238.792254){\rule{3.352898pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(85.063420,239.242254){\rule{3.431790pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(85.192544,239.692254){\rule{3.510682pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(85.321668,240.142254){\rule{3.589574pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(85.450792,240.592254){\rule{3.668465pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(85.579916,241.042254){\rule{3.747357pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(85.709040,241.492254){\rule{3.826249pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(85.838165,241.942254){\rule{3.905141pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(85.967289,242.392254){\rule{3.984032pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(86.096413,242.842254){\rule{4.062924pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(86.225537,243.292254){\rule{4.141816pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(86.354661,243.742254){\rule{4.220707pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(86.483785,244.192254){\rule{4.299599pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(86.612910,244.642254){\rule{4.378491pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(86.742034,245.092254){\rule{4.457383pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(86.871158,245.542254){\rule{4.536274pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(87.000282,245.992254){\rule{4.615166pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(87.129406,246.442254){\rule{4.694058pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(87.258530,246.892254){\rule{4.772950pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(87.387655,247.342254){\rule{4.851841pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(87.516779,247.792254){\rule{4.930733pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(87.645903,248.242254){\rule{5.009625pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(87.775027,248.692254){\rule{5.088516pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(87.904151,249.142254){\rule{5.167408pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(88.033275,249.592254){\rule{5.246300pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(88.162399,250.042254){\rule{5.325192pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(88.291524,250.492254){\rule{5.404083pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(88.420648,250.942254){\rule{5.482975pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(88.549772,251.392254){\rule{5.561867pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(88.678896,251.842254){\rule{5.640759pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(88.808020,252.292254){\rule{5.719650pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(88.937144,252.742254){\rule{5.798542pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(89.066269,253.192254){\rule{5.877434pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(89.195393,253.642254){\rule{5.956325pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(89.324517,254.092254){\rule{6.035217pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(89.453641,254.542254){\rule{6.113379pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(89.582765,254.992254){\rule{5.588648pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(89.711889,255.442254){\rule{5.063918pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(89.841014,255.892254){\rule{4.539188pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(89.970138,256.342254){\rule{4.014458pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(90.099262,256.792254){\rule{3.489727pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(90.228386,257.242254){\rule{2.964997pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(90.357510,257.692254){\rule{2.440267pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(90.486634,258.142254){\rule{1.915537pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(90.615759,258.592254){\rule{1.390806pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(90.744883,259.042254){\rule{0.866076pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(90.874007,259.492254){\rule{0.341346pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(95.369695,254.766709){\rule{0.539854pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(94.974089,255.216709){\rule{1.619563pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(94.578483,255.666709){\rule{2.699272pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(94.182877,256.116709){\rule{3.778981pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(93.787271,256.566709){\rule{4.858689pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(93.391665,257.016709){\rule{5.938398pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(92.996059,257.466709){\rule{7.018107pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(92.600453,257.916709){\rule{8.097816pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(92.204847,258.366709){\rule{9.177524pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(91.809241,258.816709){\rule{10.257233pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(91.413635,259.266709){\rule{11.336942pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(91.018029,259.716709){\rule{12.416651pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(91.830881,260.166709){\rule{12.287901pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(92.859885,260.616709){\rule{11.942999pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(93.888889,261.066709){\rule{11.598098pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(94.917894,261.516709){\rule{11.253196pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(95.946898,261.966709){\rule{10.908295pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(96.975902,262.416709){\rule{10.563393pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(98.004906,262.866709){\rule{10.218492pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(99.033911,263.316709){\rule{9.873590pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(100.062915,263.766709){\rule{9.528688pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(101.091919,264.216709){\rule{9.183787pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(102.120923,264.666709){\rule{8.838885pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(103.149928,265.116709){\rule{8.493984pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(104.178932,265.566709){\rule{8.149082pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(105.207936,266.016709){\rule{7.804181pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(106.236940,266.466709){\rule{7.459279pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(107.265945,266.916709){\rule{7.114378pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(108.294949,267.366709){\rule{6.769476pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(109.323953,267.816709){\rule{6.424574pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(110.352957,268.266709){\rule{6.079673pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(111.381962,268.716709){\rule{5.734771pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(112.410966,269.166709){\rule{5.389870pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(113.439970,269.616709){\rule{5.044968pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(114.468974,270.066709){\rule{4.700067pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(115.497979,270.516709){\rule{4.355165pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(116.526983,270.966709){\rule{4.010263pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(117.555987,271.416709){\rule{3.665362pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(118.584991,271.866709){\rule{3.320460pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(119.613996,272.316709){\rule{2.975559pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(120.643000,272.766709){\rule{2.630657pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(121.672004,273.216709){\rule{2.285756pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(122.701008,273.666709){\rule{1.940854pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(123.730012,274.116709){\rule{1.595953pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(124.759017,274.566709){\rule{1.251051pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(125.788021,275.016709){\rule{0.906149pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(126.817025,275.466709){\rule{0.561248pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(127.846029,275.916709){\rule{0.216346pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(113.831705,190.022600){\rule{0.216721pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(113.309744,190.472600){\rule{0.650162pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(112.787784,190.922600){\rule{1.083604pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(112.265824,191.372600){\rule{1.517046pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(111.743863,191.822600){\rule{1.950487pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(111.221903,192.272600){\rule{2.383929pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(110.699943,192.722600){\rule{2.817371pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(110.177982,193.172600){\rule{3.250812pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(109.656022,193.622600){\rule{3.684254pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(109.134062,194.072600){\rule{4.117695pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(108.612101,194.522600){\rule{4.551137pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(108.090141,194.972600){\rule{4.984579pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(107.568181,195.422600){\rule{5.418020pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(107.046220,195.872600){\rule{5.851462pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(106.524260,196.322600){\rule{6.284904pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(106.002300,196.772600){\rule{6.718345pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(105.480339,197.222600){\rule{7.151787pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(104.958379,197.672600){\rule{7.585228pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(104.436418,198.122600){\rule{8.018670pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(103.914458,198.572600){\rule{8.452112pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(103.392498,199.022600){\rule{8.885553pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(102.870537,199.472600){\rule{9.318995pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(102.348577,199.922600){\rule{9.752436pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(101.826617,200.372600){\rule{10.185878pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(101.304656,200.822600){\rule{10.619320pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(100.782696,201.272600){\rule{11.052761pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(100.260736,201.722600){\rule{11.486203pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(99.738775,202.172600){\rule{11.919645pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(99.216815,202.622600){\rule{12.353086pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(98.694855,203.072600){\rule{12.786528pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(98.172894,203.522600){\rule{13.219969pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(97.650934,203.972600){\rule{13.653411pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(97.128974,204.422600){\rule{14.086853pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(96.607013,204.872600){\rule{14.520294pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(96.085053,205.322600){\rule{14.953736pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(95.563093,205.772600){\rule{15.387178pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(95.041132,206.222600){\rule{15.820619pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(94.519172,206.672600){\rule{16.254061pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(93.997212,207.122600){\rule{16.687502pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(93.475251,207.572600){\rule{17.120944pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(92.953291,208.022600){\rule{17.554386pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(92.431330,208.472600){\rule{17.987827pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(91.909370,208.922600){\rule{18.421269pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(91.387410,209.372600){\rule{18.854711pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(90.865449,209.822600){\rule{19.288152pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(90.343489,210.272600){\rule{19.721594pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(89.821529,210.722600){\rule{20.155035pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(89.299568,211.172600){\rule{20.588477pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(88.777608,211.622600){\rule{19.870172pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(88.255648,212.072600){\rule{18.758679pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(87.733687,212.522600){\rule{17.647186pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(87.211727,212.972600){\rule{16.535693pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(86.689767,213.422600){\rule{15.424200pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(86.167806,213.872600){\rule{14.312706pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(85.645846,214.322600){\rule{13.201213pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(85.123886,214.772600){\rule{12.089720pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(84.601925,215.222600){\rule{10.978227pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(84.079965,215.672600){\rule{9.866734pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(83.558005,216.122600){\rule{8.755241pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(83.036044,216.572600){\rule{7.643748pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(82.514084,217.022600){\rule{6.532255pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(81.992123,217.472600){\rule{5.420761pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(81.470163,217.922600){\rule{4.309268pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(80.948203,218.372600){\rule{3.197775pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(80.426242,218.822600){\rule{2.086282pt}{0.460000pt}}}%
{\color{vltTeal!23}\put(79.904282,219.272600){\rule{0.974789pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(140.089259,246.450654){\rule{22.907671pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(139.913821,246.900654){\rule{22.561149pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(139.738383,247.350654){\rule{22.214627pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(139.562944,247.800654){\rule{21.868105pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(139.387506,248.250654){\rule{21.521583pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(139.212068,248.700654){\rule{21.175060pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(139.036630,249.150654){\rule{20.828538pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(138.861191,249.600654){\rule{20.482016pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(138.685753,250.050654){\rule{20.135494pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(138.510315,250.500654){\rule{19.788972pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(138.334876,250.950654){\rule{19.442450pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(138.159438,251.400654){\rule{19.095928pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(137.984000,251.850654){\rule{18.749406pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(137.808562,252.300654){\rule{18.402884pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(137.633123,252.750654){\rule{18.056362pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(137.457685,253.200654){\rule{17.709840pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(137.282247,253.650654){\rule{17.363318pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(137.106809,254.100654){\rule{17.016796pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(136.931370,254.550654){\rule{16.670273pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(136.755932,255.000654){\rule{16.323751pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(136.580494,255.450654){\rule{15.977229pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(136.405056,255.900654){\rule{15.630707pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(136.229617,256.350654){\rule{15.284185pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(136.054179,256.800654){\rule{14.937663pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(135.878741,257.250654){\rule{14.591141pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(135.703302,257.700654){\rule{14.244619pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(135.527864,258.150654){\rule{13.898097pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(135.352426,258.600654){\rule{13.551575pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(135.176988,259.050654){\rule{13.205053pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(135.001549,259.500654){\rule{12.858531pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(134.826111,259.950654){\rule{12.512008pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(134.650673,260.400654){\rule{12.165486pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(134.475235,260.850654){\rule{11.818964pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(134.299796,261.300654){\rule{11.472442pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(134.124358,261.750654){\rule{11.125920pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(133.948920,262.200654){\rule{10.779398pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(133.773481,262.650654){\rule{10.432876pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(133.598043,263.100654){\rule{10.086354pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(133.422605,263.550654){\rule{9.739832pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(133.247167,264.000654){\rule{9.393310pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(133.071728,264.450654){\rule{9.046788pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(132.896290,264.900654){\rule{8.700266pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(132.720852,265.350654){\rule{8.353744pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(132.545414,265.800654){\rule{8.007221pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(132.369975,266.250654){\rule{7.660699pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(132.194537,266.700654){\rule{7.314177pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(132.019099,267.150654){\rule{6.967655pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(131.843661,267.600654){\rule{6.621133pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(131.668222,268.050654){\rule{6.274611pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(131.492784,268.500654){\rule{5.928089pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(131.317346,268.950654){\rule{5.581567pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(131.141907,269.400654){\rule{5.235045pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(130.966469,269.850654){\rule{4.888523pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(130.791031,270.300654){\rule{4.542001pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(130.615593,270.750654){\rule{4.195479pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(130.440154,271.200654){\rule{3.848957pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(130.264716,271.650654){\rule{3.502434pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(130.089278,272.100654){\rule{3.155912pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(129.913840,272.550654){\rule{2.809390pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(129.738401,273.000654){\rule{2.462868pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(129.562963,273.450654){\rule{2.116346pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(129.387525,273.900654){\rule{1.769824pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(129.212086,274.350654){\rule{1.423302pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(129.036648,274.800654){\rule{1.076780pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(128.861210,275.250654){\rule{0.730258pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(128.685772,275.700654){\rule{0.383736pt}{0.460000pt}}}%
{\color{vltTeal!14}\put(128.510333,276.150654){\rule{0.037214pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(114.048426,190.022600){\rule{0.558761pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(113.959907,190.472600){\rule{1.676284pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(113.871388,190.922600){\rule{2.793807pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(113.782869,191.372600){\rule{3.911330pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(113.694351,191.822600){\rule{5.028853pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(113.605832,192.272600){\rule{6.146376pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(113.517313,192.722600){\rule{7.263899pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(113.428795,193.172600){\rule{8.381422pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(113.340276,193.622600){\rule{9.498945pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(113.251757,194.072600){\rule{10.616468pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(113.163238,194.522600){\rule{11.733991pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(113.074720,194.972600){\rule{12.851514pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(112.986201,195.422600){\rule{13.969037pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(112.897682,195.872600){\rule{15.086560pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(112.809163,196.322600){\rule{16.204083pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(112.720645,196.772600){\rule{17.321606pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(112.632126,197.222600){\rule{18.439129pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(112.543607,197.672600){\rule{19.556652pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(112.455089,198.122600){\rule{20.674175pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(112.366570,198.572600){\rule{21.791698pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(112.278051,199.022600){\rule{22.909221pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(112.189532,199.472600){\rule{24.026744pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(112.101014,199.922600){\rule{25.144267pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(112.012495,200.372600){\rule{26.261790pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(111.923976,200.822600){\rule{27.379313pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(111.835457,201.272600){\rule{28.496836pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(111.746939,201.722600){\rule{29.614359pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(111.658420,202.172600){\rule{30.731882pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(111.569901,202.622600){\rule{31.849405pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(111.481383,203.072600){\rule{32.966928pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(111.392864,203.522600){\rule{34.084451pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(111.304345,203.972600){\rule{35.201974pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(111.215826,204.422600){\rule{36.319497pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(111.127308,204.872600){\rule{37.437020pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(111.038789,205.322600){\rule{38.554543pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(110.950270,205.772600){\rule{39.672065pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(110.861751,206.222600){\rule{40.673868pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(110.773233,206.672600){\rule{37.059859pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(110.684714,207.122600){\rule{33.445851pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(110.596195,207.572600){\rule{29.831842pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(110.507677,208.022600){\rule{26.217833pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(110.419158,208.472600){\rule{22.603824pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(110.330639,208.922600){\rule{18.989815pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(110.242120,209.372600){\rule{15.375806pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(110.153602,209.822600){\rule{11.761797pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(110.065083,210.272600){\rule{8.147789pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(109.976564,210.722600){\rule{4.533780pt}{0.460000pt}}}%
{\color{vltTeal!26}\put(109.888045,211.172600){\rule{0.919771pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(151.561794,206.436594){\rule{0.128941pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(151.433036,206.886594){\rule{0.386824pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(151.304278,207.336594){\rule{0.644706pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(151.175520,207.786594){\rule{0.902588pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(151.046761,208.236594){\rule{1.160471pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(150.918003,208.686594){\rule{1.418353pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(150.789245,209.136594){\rule{1.676235pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(150.660487,209.586594){\rule{1.934118pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(150.531729,210.036594){\rule{2.192000pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(150.402971,210.486594){\rule{2.449882pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(150.274212,210.936594){\rule{2.707765pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(150.145454,211.386594){\rule{2.965647pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(150.016696,211.836594){\rule{3.223529pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(149.887938,212.286594){\rule{3.481412pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(149.759180,212.736594){\rule{3.739294pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(149.630421,213.186594){\rule{3.997176pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(149.501663,213.636594){\rule{4.255059pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(149.372905,214.086594){\rule{4.512941pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(149.244147,214.536594){\rule{4.770823pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(149.115389,214.986594){\rule{5.028706pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(148.986631,215.436594){\rule{5.286588pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(148.857872,215.886594){\rule{5.544470pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(148.729114,216.336594){\rule{5.802353pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(148.600356,216.786594){\rule{6.060235pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(148.471598,217.236594){\rule{6.318118pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(148.342840,217.686594){\rule{6.576000pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(148.214081,218.136594){\rule{6.833882pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(148.085323,218.586594){\rule{7.091765pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(147.956565,219.036594){\rule{7.349647pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(147.827807,219.486594){\rule{7.607529pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(147.699049,219.936594){\rule{7.865412pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(147.570290,220.386594){\rule{8.123294pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(147.441532,220.836594){\rule{8.381176pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(147.312774,221.286594){\rule{8.639059pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(147.184016,221.736594){\rule{8.896941pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(147.055258,222.186594){\rule{9.154823pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(146.926500,222.636594){\rule{9.412706pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(146.797741,223.086594){\rule{9.670588pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(146.668983,223.536594){\rule{9.928470pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(146.540225,223.986594){\rule{10.186353pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(146.411467,224.436594){\rule{10.444235pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(146.282709,224.886594){\rule{10.702117pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(146.153950,225.336594){\rule{10.960000pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(146.025192,225.786594){\rule{11.217882pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(145.896434,226.236594){\rule{11.475764pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(145.767676,226.686594){\rule{11.733647pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(145.638918,227.136594){\rule{11.991529pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(145.510160,227.586594){\rule{12.249412pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(145.381401,228.036594){\rule{12.507294pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(145.252643,228.486594){\rule{12.765176pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(145.123885,228.936594){\rule{13.023059pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(144.995127,229.386594){\rule{13.280941pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(144.866369,229.836594){\rule{13.538823pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(144.737610,230.286594){\rule{13.796706pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(144.608852,230.736594){\rule{14.054588pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(144.480094,231.186594){\rule{14.312470pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(144.351336,231.636594){\rule{14.570353pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(144.222578,232.086594){\rule{14.828235pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(144.093820,232.536594){\rule{15.086117pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(143.965061,232.986594){\rule{15.344000pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(143.836303,233.436594){\rule{15.601882pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(143.707545,233.886594){\rule{15.859764pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(143.578787,234.336594){\rule{16.117647pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(143.450029,234.786594){\rule{16.375529pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(143.321270,235.236594){\rule{16.633411pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(143.192512,235.686594){\rule{16.891294pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(143.063754,236.136594){\rule{17.149176pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(142.934996,236.586594){\rule{17.407058pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(142.806238,237.036594){\rule{17.664941pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(142.677479,237.486594){\rule{17.922823pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(142.548721,237.936594){\rule{18.180706pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(142.419963,238.386594){\rule{18.438588pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(142.291205,238.836594){\rule{18.696470pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(142.162447,239.286594){\rule{18.954353pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(142.033689,239.736594){\rule{19.212235pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(141.904930,240.186594){\rule{19.470117pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(141.776172,240.636594){\rule{19.728000pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(141.647414,241.086594){\rule{19.985882pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(141.518656,241.536594){\rule{20.243764pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(141.389898,241.986594){\rule{20.501647pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(141.261139,242.436594){\rule{20.759529pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(141.132381,242.886594){\rule{21.017411pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(141.003623,243.336594){\rule{21.275294pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(140.874865,243.786594){\rule{21.533176pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(140.746107,244.236594){\rule{21.791058pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(140.617349,244.686594){\rule{22.048941pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(140.488590,245.136594){\rule{22.306823pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(140.359832,245.586594){\rule{22.564705pt}{0.460000pt}}}%
{\color{vltTeal!20}\put(140.231074,246.036594){\rule{22.822588pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(109.048791,211.512126){\rule{0.742352pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(107.415337,211.962126){\rule{2.227056pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(105.781884,212.412126){\rule{3.711759pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(104.148430,212.862126){\rule{5.196463pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(102.514977,213.312126){\rule{6.681167pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(100.881523,213.762126){\rule{8.165871pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(99.248070,214.212126){\rule{9.650574pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(97.614616,214.662126){\rule{11.135278pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(95.981163,215.112126){\rule{12.619982pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(94.347709,215.562126){\rule{14.104686pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(92.714256,216.012126){\rule{15.589389pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(91.080802,216.462126){\rule{17.074093pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(89.447349,216.912126){\rule{18.558797pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(87.813895,217.362126){\rule{20.043500pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(86.180442,217.812126){\rule{21.528204pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(84.546988,218.262126){\rule{23.012908pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(82.913535,218.712126){\rule{24.497612pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(81.280081,219.162126){\rule{25.982315pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(79.646628,219.612126){\rule{27.467019pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(79.629051,220.062126){\rule{27.335846pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(79.837067,220.512126){\rule{26.979080pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(80.045083,220.962126){\rule{26.622315pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(80.253099,221.412126){\rule{26.265549pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(80.461115,221.862126){\rule{25.908784pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(80.669130,222.312126){\rule{25.552018pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(80.877146,222.762126){\rule{25.195252pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(81.085162,223.212126){\rule{24.838487pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(81.293178,223.662126){\rule{24.481721pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(81.501194,224.112126){\rule{24.124955pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(81.709210,224.562126){\rule{23.768190pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(81.917226,225.012126){\rule{23.411424pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(82.125242,225.462126){\rule{23.054658pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(82.333258,225.912126){\rule{22.697893pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(82.541273,226.362126){\rule{22.341127pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(82.749289,226.812126){\rule{21.984362pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(82.957305,227.262126){\rule{21.627596pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(83.165321,227.712126){\rule{21.270830pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(83.373337,228.162126){\rule{20.914065pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(83.581353,228.612126){\rule{20.557299pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(83.789369,229.062126){\rule{20.200533pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(83.997385,229.512126){\rule{19.843768pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(84.205401,229.962126){\rule{19.487002pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(84.413416,230.412126){\rule{19.130236pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(84.621432,230.862126){\rule{18.773471pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(84.829448,231.312126){\rule{18.416705pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(85.037464,231.762126){\rule{18.059939pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(85.245480,232.212126){\rule{17.703174pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(85.453496,232.662126){\rule{17.346408pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(85.661512,233.112126){\rule{16.989643pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(85.869528,233.562126){\rule{16.632877pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(86.077544,234.012126){\rule{16.276111pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(86.285560,234.462126){\rule{15.919346pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(86.493575,234.912126){\rule{15.562580pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(86.701591,235.362126){\rule{15.205814pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(86.909607,235.812126){\rule{14.849049pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(87.117623,236.262126){\rule{14.492283pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(87.325639,236.712126){\rule{14.135517pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(87.533655,237.162126){\rule{13.778752pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(87.741671,237.612126){\rule{13.421986pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(87.949687,238.062126){\rule{13.065220pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(88.157703,238.512126){\rule{12.708455pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(88.365718,238.962126){\rule{12.351689pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(88.573734,239.412126){\rule{11.994924pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(88.781750,239.862126){\rule{11.638158pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(88.989766,240.312126){\rule{11.281392pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(89.197782,240.762126){\rule{10.924627pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(89.405798,241.212126){\rule{10.567861pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(89.613814,241.662126){\rule{10.211095pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(89.821830,242.112126){\rule{9.854330pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(90.029846,242.562126){\rule{9.497564pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(90.237861,243.012126){\rule{9.140798pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(90.445877,243.462126){\rule{8.784033pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(90.653893,243.912126){\rule{8.427267pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(90.861909,244.362126){\rule{8.070501pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(91.069925,244.812126){\rule{7.713736pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(91.277941,245.262126){\rule{7.356970pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(91.485957,245.712126){\rule{7.000205pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(91.693973,246.162126){\rule{6.643439pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(91.901989,246.612126){\rule{6.286673pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(92.110004,247.062126){\rule{5.929908pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(92.318020,247.512126){\rule{5.573142pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(92.526036,247.962126){\rule{5.216376pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(92.734052,248.412126){\rule{4.859611pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(92.942068,248.862126){\rule{4.502845pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(93.150084,249.312126){\rule{4.146079pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(93.358100,249.762126){\rule{3.789314pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(93.566116,250.212126){\rule{3.432548pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(93.774132,250.662126){\rule{3.075783pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(93.982147,251.112126){\rule{2.719017pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(94.190163,251.562126){\rule{2.362251pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(94.398179,252.012126){\rule{2.005486pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(94.606195,252.462126){\rule{1.648720pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(94.814211,252.912126){\rule{1.291954pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(95.022227,253.362126){\rule{0.935189pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(95.230243,253.812126){\rule{0.578423pt}{0.460000pt}}}%
{\color{vltTeal!13}\put(95.438259,254.262126){\rule{0.221657pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(138.970020,246.450654){\rule{1.119239pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(136.556103,246.900654){\rule{3.357718pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(134.142186,247.350654){\rule{5.596197pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(131.728269,247.800654){\rule{7.834675pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(129.314352,248.250654){\rule{10.073154pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(126.900435,248.700654){\rule{12.311633pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(124.486518,249.150654){\rule{14.550111pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(122.072601,249.600654){\rule{16.788590pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(119.658684,250.050654){\rule{19.027069pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(117.244767,250.500654){\rule{21.265548pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(114.830850,250.950654){\rule{23.504026pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(112.416933,251.400654){\rule{25.742505pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(110.003016,251.850654){\rule{27.980984pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(107.589099,252.300654){\rule{30.219462pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(105.175182,252.750654){\rule{32.457941pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(102.761266,253.200654){\rule{34.696420pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(100.347349,253.650654){\rule{36.934898pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.933432,254.100654){\rule{39.173377pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(95.581097,254.550654){\rule{41.350273pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(96.265200,255.000654){\rule{40.490732pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(96.949302,255.450654){\rule{39.631192pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(97.633405,255.900654){\rule{38.771651pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(98.317508,256.350654){\rule{37.912110pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(99.001610,256.800654){\rule{37.052569pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(99.685713,257.250654){\rule{36.193028pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(100.369816,257.700654){\rule{35.333487pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(101.053918,258.150654){\rule{34.473946pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(101.738021,258.600654){\rule{33.614405pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(102.422124,259.050654){\rule{32.754864pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(103.106226,259.500654){\rule{31.895323pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(103.790329,259.950654){\rule{31.035782pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(104.474432,260.400654){\rule{30.176241pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(105.158534,260.850654){\rule{29.316700pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(105.842637,261.300654){\rule{28.457159pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(106.526740,261.750654){\rule{27.597618pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(107.210843,262.200654){\rule{26.738077pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(107.894945,262.650654){\rule{25.878536pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(108.579048,263.100654){\rule{25.018995pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(109.263151,263.550654){\rule{24.159454pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(109.947253,264.000654){\rule{23.299913pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(110.631356,264.450654){\rule{22.440372pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(111.315459,264.900654){\rule{21.580832pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(111.999561,265.350654){\rule{20.721291pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(112.683664,265.800654){\rule{19.861750pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(113.367767,266.250654){\rule{19.002209pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(114.051869,266.700654){\rule{18.142668pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(114.735972,267.150654){\rule{17.283127pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(115.420075,267.600654){\rule{16.423586pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(116.104177,268.050654){\rule{15.564045pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(116.788280,268.500654){\rule{14.704504pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(117.472383,268.950654){\rule{13.844963pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(118.156485,269.400654){\rule{12.985422pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(118.840588,269.850654){\rule{12.125881pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(119.524691,270.300654){\rule{11.266340pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(120.208793,270.750654){\rule{10.406799pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(120.892896,271.200654){\rule{9.547258pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(121.576999,271.650654){\rule{8.687717pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(122.261102,272.100654){\rule{7.828176pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(122.945204,272.550654){\rule{6.968635pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(123.629307,273.000654){\rule{6.109094pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(124.313410,273.450654){\rule{5.249553pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(124.997512,273.900654){\rule{4.390012pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(125.681615,274.350654){\rule{3.530471pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(126.365718,274.800654){\rule{2.670931pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(127.049820,275.250654){\rule{1.811390pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(127.733923,275.700654){\rule{0.951849pt}{0.460000pt}}}%
{\color{vltTeal!9}\put(128.418026,276.150654){\rule{0.092308pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(149.774909,206.436594){\rule{1.786885pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(146.072382,206.886594){\rule{5.360654pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(142.369854,207.336594){\rule{8.934424pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.667327,207.786594){\rule{12.508193pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(134.964799,208.236594){\rule{16.081962pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(131.262272,208.686594){\rule{19.655732pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(127.559744,209.136594){\rule{23.229501pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(123.857216,209.586594){\rule{26.803271pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(120.154689,210.036594){\rule{30.377040pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(116.452161,210.486594){\rule{33.950809pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(112.749634,210.936594){\rule{37.524579pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(109.951813,211.386594){\rule{40.193641pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(110.342217,211.836594){\rule{39.674479pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(110.732622,212.286594){\rule{39.155316pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(111.123026,212.736594){\rule{38.636153pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(111.513431,213.186594){\rule{38.116991pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(111.903835,213.636594){\rule{37.597828pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(112.294240,214.086594){\rule{37.078666pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(112.684644,214.536594){\rule{36.559503pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(113.075048,214.986594){\rule{36.040340pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(113.465453,215.436594){\rule{35.521178pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(113.855857,215.886594){\rule{35.002015pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(114.246262,216.336594){\rule{34.482852pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(114.636666,216.786594){\rule{33.963690pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(115.027071,217.236594){\rule{33.444527pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(115.417475,217.686594){\rule{32.925364pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(115.807880,218.136594){\rule{32.406202pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(116.198284,218.586594){\rule{31.887039pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(116.588689,219.036594){\rule{31.367876pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(116.979093,219.486594){\rule{30.848714pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(117.369498,219.936594){\rule{30.329551pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(117.759902,220.386594){\rule{29.810388pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(118.150306,220.836594){\rule{29.291226pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(118.540711,221.286594){\rule{28.772063pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(118.931115,221.736594){\rule{28.252901pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(119.321520,222.186594){\rule{27.733738pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(119.711924,222.636594){\rule{27.214575pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(120.102329,223.086594){\rule{26.695413pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(120.492733,223.536594){\rule{26.176250pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(120.883138,223.986594){\rule{25.657087pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(121.273542,224.436594){\rule{25.137925pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(121.663947,224.886594){\rule{24.618762pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(122.054351,225.336594){\rule{24.099599pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(122.444756,225.786594){\rule{23.580437pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(122.835160,226.236594){\rule{23.061274pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(123.225564,226.686594){\rule{22.542111pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(123.615969,227.136594){\rule{22.022949pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(124.006373,227.586594){\rule{21.503786pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(124.396778,228.036594){\rule{20.984624pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(124.787182,228.486594){\rule{20.465461pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(125.177587,228.936594){\rule{19.946298pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(125.567991,229.386594){\rule{19.427136pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(125.958396,229.836594){\rule{18.907973pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(126.348800,230.286594){\rule{18.388810pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(126.739205,230.736594){\rule{17.869648pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(127.129609,231.186594){\rule{17.350485pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(127.520014,231.636594){\rule{16.831322pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(127.910418,232.086594){\rule{16.312160pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(128.300822,232.536594){\rule{15.792997pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(128.691227,232.986594){\rule{15.273834pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.081631,233.436594){\rule{14.754672pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.472036,233.886594){\rule{14.235509pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(129.862440,234.336594){\rule{13.716346pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(130.252845,234.786594){\rule{13.197184pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(130.643249,235.236594){\rule{12.678021pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(131.033654,235.686594){\rule{12.158859pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(131.424058,236.136594){\rule{11.639696pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(131.814463,236.586594){\rule{11.120533pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(132.204867,237.036594){\rule{10.601371pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(132.595272,237.486594){\rule{10.082208pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(132.985676,237.936594){\rule{9.563045pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(133.376080,238.386594){\rule{9.043883pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(133.766485,238.836594){\rule{8.524720pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(134.156889,239.286594){\rule{8.005557pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(134.547294,239.736594){\rule{7.486395pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(134.937698,240.186594){\rule{6.967232pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(135.328103,240.636594){\rule{6.448069pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(135.718507,241.086594){\rule{5.928907pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(136.108912,241.536594){\rule{5.409744pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(136.499316,241.986594){\rule{4.890581pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(136.889721,242.436594){\rule{4.371419pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(137.280125,242.886594){\rule{3.852256pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(137.670530,243.336594){\rule{3.333094pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.060934,243.786594){\rule{2.813931pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.451338,244.236594){\rule{2.294768pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(138.841743,244.686594){\rule{1.775606pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(139.232147,245.136594){\rule{1.256443pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(139.622552,245.586594){\rule{0.737280pt}{0.460000pt}}}%
{\color{vltTeal!18}\put(140.012956,246.036594){\rule{0.218118pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(109.791142,211.512126){\rule{0.269577pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(109.642393,211.962126){\rule{0.808731pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(109.493643,212.412126){\rule{1.347886pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(109.344893,212.862126){\rule{1.887040pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(109.196143,213.312126){\rule{2.426194pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(109.047394,213.762126){\rule{2.965348pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(108.898644,214.212126){\rule{3.504502pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(108.749894,214.662126){\rule{4.043657pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(108.601144,215.112126){\rule{4.582811pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(108.452395,215.562126){\rule{5.121965pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(108.303645,216.012126){\rule{5.661119pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(108.154895,216.462126){\rule{6.200273pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(108.006145,216.912126){\rule{6.739428pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(107.857396,217.362126){\rule{7.278582pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(107.708646,217.812126){\rule{7.817736pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(107.559896,218.262126){\rule{8.356890pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(107.411146,218.712126){\rule{8.896044pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(107.262397,219.162126){\rule{9.435199pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(107.113647,219.612126){\rule{9.974353pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(106.964897,220.062126){\rule{10.513507pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(106.816147,220.512126){\rule{11.052661pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(106.667398,220.962126){\rule{11.591816pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(106.518648,221.412126){\rule{12.130970pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(106.369898,221.862126){\rule{12.670124pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(106.221148,222.312126){\rule{13.209278pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(106.072399,222.762126){\rule{13.748432pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(105.923649,223.212126){\rule{14.287587pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(105.774899,223.662126){\rule{14.826741pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(105.626149,224.112126){\rule{15.365895pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(105.477400,224.562126){\rule{15.905049pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(105.328650,225.012126){\rule{16.444203pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(105.179900,225.462126){\rule{16.983358pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(105.031150,225.912126){\rule{17.522512pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(104.882401,226.362126){\rule{18.061666pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(104.733651,226.812126){\rule{18.600820pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(104.584901,227.262126){\rule{19.139975pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(104.436151,227.712126){\rule{19.679129pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(104.287402,228.162126){\rule{20.218283pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(104.138652,228.612126){\rule{20.757437pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(103.989902,229.062126){\rule{21.296591pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(103.841152,229.512126){\rule{21.835746pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(103.692403,229.962126){\rule{22.374900pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(103.543653,230.412126){\rule{22.914054pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(103.394903,230.862126){\rule{23.453208pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(103.246153,231.312126){\rule{23.992362pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(103.097404,231.762126){\rule{24.531517pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(102.948654,232.212126){\rule{25.070671pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(102.799904,232.662126){\rule{25.609825pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(102.651154,233.112126){\rule{26.148979pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(102.502405,233.562126){\rule{26.688133pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(102.353655,234.012126){\rule{27.227288pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(102.204905,234.462126){\rule{27.766442pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(102.056155,234.912126){\rule{28.305596pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(101.907406,235.362126){\rule{28.844750pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(101.758656,235.812126){\rule{29.383905pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(101.609906,236.262126){\rule{29.923059pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(101.461156,236.712126){\rule{30.462213pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(101.312407,237.162126){\rule{31.001367pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(101.163657,237.612126){\rule{31.540521pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(101.014907,238.062126){\rule{32.079676pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(100.866157,238.512126){\rule{32.618830pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(100.717408,238.962126){\rule{33.157984pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(100.568658,239.412126){\rule{33.697138pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(100.419908,239.862126){\rule{34.236292pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(100.271158,240.312126){\rule{34.775447pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(100.122409,240.762126){\rule{35.314601pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(99.973659,241.212126){\rule{35.853755pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(99.824909,241.662126){\rule{36.392909pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(99.676159,242.112126){\rule{36.932064pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(99.527410,242.562126){\rule{37.471218pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(99.378660,243.012126){\rule{38.010372pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(99.229910,243.462126){\rule{38.549526pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(99.081160,243.912126){\rule{39.088680pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(98.932411,244.362126){\rule{39.627835pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(98.783661,244.812126){\rule{40.166989pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(98.634911,245.262126){\rule{40.706143pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(98.486161,245.712126){\rule{41.245297pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(98.337412,246.162126){\rule{41.784451pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(98.188662,246.612126){\rule{39.915184pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(98.039912,247.062126){\rule{37.650017pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(97.891162,247.512126){\rule{35.384849pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(97.742413,247.962126){\rule{33.119682pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(97.593663,248.412126){\rule{30.854515pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(97.444913,248.862126){\rule{28.589348pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(97.296163,249.312126){\rule{26.324181pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(97.147414,249.762126){\rule{24.059013pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(96.998664,250.212126){\rule{21.793846pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(96.849914,250.662126){\rule{19.528679pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(96.701164,251.112126){\rule{17.263512pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(96.552415,251.562126){\rule{14.998345pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(96.403665,252.012126){\rule{12.733177pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(96.254915,252.462126){\rule{10.468010pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(96.106165,252.912126){\rule{8.202843pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(95.957416,253.362126){\rule{5.937676pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(95.808666,253.812126){\rule{3.672509pt}{0.460000pt}}}%
{\color{vltTeal!10}\put(95.659916,254.262126){\rule{1.407341pt}{0.460000pt}}}%
{\color{vltTeal!85}\vlStroke{109.473039}{190.022600}{101.128471}{21.901339}{0.800000}{0.400000}}%
{\color{vltTeal!85}\vlStroke{151.241689}{206.436594}{73.989560}{41.736636}{0.800000}{0.400000}}%
{\color{vltTeal!85}\vlStroke{140.175172}{246.450654}{0.258701}{22.960915}{0.800000}{0.400000}}%
{\color{vltTeal!85}\vlStroke{95.187710}{211.512126}{108.291562}{45.556474}{0.800000}{0.400000}}%
{\color{vltTeal!85}\vlStroke{79.062034}{260.009986}{-106.010440}{41.736636}{0.800000}{0.400000}}%
{\color{vltTeal!85}\vlStroke{109.817257}{211.512126}{-6.929661}{42.067962}{0.800000}{0.400000}}%
{\color{vltTeal!85}\vlStroke{109.563376}{246.450654}{-130.943779}{46.254572}{0.800000}{0.400000}}%
{\color{vltTeal!85}\vlStroke{113.932414}{190.022600}{23.620527}{40.965619}{0.800000}{0.400000}}%
{\color{vltTeal!85}\vlStroke{90.657589}{260.009986}{-48.680502}{6.981360}{0.800000}{0.400000}}%
{\color{vltTeal!85}\vlStroke{95.347675}{276.423981}{-146.663242}{39.408461}{0.800000}{0.400000}}%
{\color{vltTeal!85}\vlStroke{79.083434}{219.892254}{65.190904}{38.420224}{0.800000}{0.400000}}%
{\color{vltTeal!85}\vlStroke{79.340280}{211.512126}{164.597654}{31.552211}{0.800000}{0.400000}}%
{\color{vltTeal!85}\vlStroke{139.792411}{246.450654}{-74.032623}{41.619816}{0.800000}{0.400000}}%
{\color{vltTeal!85}\vlStroke{79.185331}{190.022600}{139.234242}{45.744432}{0.800000}{0.400000}}%
{\color{vltTeal!85}\vlStroke{128.118814}{246.450654}{111.298961}{32.170652}{0.800000}{0.400000}}%
{\color{vltTeal!85}\vlStroke{95.494194}{246.450654}{169.440189}{45.377995}{0.800000}{0.400000}}%
{\color{vltTeal!85}\vlStroke{90.797733}{276.423981}{-156.379473}{40.965619}{0.800000}{0.400000}}%
{\color{vltTeal!85}\vlStroke{128.230306}{276.423981}{-40.765758}{45.744432}{0.800000}{0.400000}}%
{\color{black}\vlStroke{79.054738}{219.892254}{-40.765758}{45.744432}{1.200000}{0.600000}}%
{\color{black}\vlStroke{113.852279}{190.022600}{23.620527}{40.965619}{1.200000}{0.600000}}%
{\color{black}\vlStroke{151.049446}{206.436594}{73.989560}{41.736636}{1.200000}{0.600000}}%
{\color{black}\vlStroke{128.099712}{246.554327}{139.234242}{45.744432}{1.200000}{0.600000}}%
{\color{black}\vlStroke{90.717598}{276.423981}{-156.379473}{40.965619}{1.200000}{0.600000}}%
{\color{black}\vlStroke{78.869792}{260.009986}{-106.010440}{41.736636}{1.200000}{0.600000}}%
{\color{white}\put(105.078899,224.000000){\rule{1.842203pt}{0.460000pt}}}%
{\color{white}\put(104.502385,224.450000){\rule{2.995231pt}{0.460000pt}}}%
{\color{white}\put(104.201990,224.900000){\rule{3.596020pt}{0.460000pt}}}%
{\color{white}\put(104.046069,225.350000){\rule{3.907862pt}{0.460000pt}}}%
{\color{white}\put(104.000491,225.800000){\rule{3.999018pt}{0.460000pt}}}%
{\color{white}\put(104.057376,226.250000){\rule{3.885248pt}{0.460000pt}}}%
{\color{white}\put(104.227084,226.700000){\rule{3.545832pt}{0.460000pt}}}%
{\color{white}\put(104.548083,227.150000){\rule{2.903833pt}{0.460000pt}}}%
{\color{white}\put(105.182602,227.600000){\rule{1.634797pt}{0.460000pt}}}%
{\color{black}\vlStroke{107.573540}{226.000000}{91.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{107.569572}{226.078520}{93.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{107.563183}{226.156918}{95.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{107.554385}{226.235075}{97.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{107.543189}{226.312869}{100.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{107.529614}{226.390181}{102.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{107.513681}{226.466891}{104.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{107.495413}{226.542881}{106.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{107.474840}{226.618034}{109.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{107.451993}{226.692234}{111.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{107.426906}{226.765367}{113.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{107.399620}{226.837319}{115.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{107.370175}{226.907981}{118.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{107.338618}{226.977242}{120.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{107.304997}{227.044997}{122.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{107.269363}{227.111140}{124.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{107.231773}{227.175571}{127.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{107.192282}{227.238188}{129.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{107.150954}{227.298896}{131.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{107.107851}{227.357601}{133.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{107.063039}{227.414214}{136.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{107.016589}{227.468645}{138.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{106.968571}{227.520812}{140.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{106.919059}{227.570634}{142.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{106.868131}{227.618034}{145.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{106.815863}{227.662939}{147.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{106.762338}{227.705280}{149.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{106.707637}{227.744992}{151.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{106.651846}{227.782013}{154.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{106.595049}{227.816286}{156.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{106.537334}{227.847759}{158.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{106.478791}{227.876383}{160.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{106.419510}{227.902113}{163.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{106.359582}{227.924910}{165.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{106.299099}{227.944740}{167.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{106.238156}{227.961571}{169.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{106.176845}{227.975377}{172.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{106.115261}{227.986137}{174.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{106.053500}{227.993835}{176.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{105.991656}{227.998458}{178.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{105.913136}{228.000000}{-178.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{105.818062}{227.998458}{-176.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{105.723268}{227.993835}{-174.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{105.628901}{227.986137}{-172.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{105.535106}{227.975377}{-169.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{105.442028}{227.961571}{-167.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{105.349810}{227.944740}{-165.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{105.258595}{227.924910}{-163.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{105.168523}{227.902113}{-160.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{105.079733}{227.876383}{-158.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{104.992362}{227.847759}{-156.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{104.906545}{227.816286}{-154.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{104.822414}{227.782013}{-151.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{104.740098}{227.744992}{-149.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{104.659726}{227.705280}{-147.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{104.581420}{227.662939}{-145.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{104.505301}{227.618034}{-142.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{104.431487}{227.570634}{-140.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{104.360091}{227.520812}{-138.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{104.291224}{227.468645}{-136.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{104.224992}{227.414214}{-133.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{104.161497}{227.357601}{-131.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{104.100837}{227.298896}{-129.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{104.043105}{227.238188}{-127.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{103.988390}{227.175571}{-124.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{103.936777}{227.111140}{-122.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{103.888346}{227.044997}{-120.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{103.843170}{226.977242}{-118.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{103.801321}{226.907981}{-115.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{103.762861}{226.837319}{-113.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{103.727851}{226.765367}{-111.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{103.696344}{226.692234}{-109.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{103.668390}{226.618034}{-106.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{103.644031}{226.542881}{-104.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{103.623304}{226.466891}{-102.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{103.606242}{226.390181}{-100.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{103.592871}{226.312869}{-97.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{103.583212}{226.235075}{-95.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{103.577279}{226.156918}{-93.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{103.575082}{226.078520}{-91.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{103.575082}{226.000000}{-88.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{103.577279}{225.921480}{-86.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{103.583212}{225.843082}{-84.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{103.592871}{225.764925}{-82.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{103.606242}{225.687131}{-79.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{103.623304}{225.609819}{-77.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{103.644031}{225.533109}{-75.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{103.668390}{225.457119}{-73.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{103.696344}{225.381966}{-70.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{103.727851}{225.307766}{-68.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{103.762861}{225.234633}{-66.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{103.801321}{225.162681}{-64.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{103.843170}{225.092019}{-61.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{103.888346}{225.022758}{-59.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{103.936777}{224.955003}{-57.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{103.988390}{224.888860}{-55.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{104.043105}{224.824429}{-52.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{104.100837}{224.761812}{-50.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{104.161497}{224.701104}{-48.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{104.224992}{224.642399}{-46.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{104.291224}{224.585786}{-43.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{104.360091}{224.531355}{-41.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{104.431487}{224.479188}{-39.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{104.505301}{224.429366}{-37.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{104.581420}{224.381966}{-34.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{104.659726}{224.337061}{-32.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{104.740098}{224.294720}{-30.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{104.822414}{224.255008}{-28.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{104.906545}{224.217987}{-25.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{104.992362}{224.183714}{-23.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{105.079733}{224.152241}{-21.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{105.168523}{224.123617}{-19.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{105.258595}{224.097887}{-16.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{105.349810}{224.075090}{-14.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{105.442028}{224.055260}{-12.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{105.535106}{224.038429}{-10.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{105.628901}{224.024623}{-7.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{105.723268}{224.013863}{-5.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{105.818062}{224.006165}{-3.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{105.913136}{224.001542}{-1.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{105.991656}{224.000000}{1.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{106.053500}{224.001542}{3.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{106.115261}{224.006165}{5.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{106.176845}{224.013863}{7.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{106.238156}{224.024623}{10.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{106.299099}{224.038429}{12.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{106.359582}{224.055260}{14.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{106.419510}{224.075090}{16.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{106.478791}{224.097887}{19.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{106.537334}{224.123617}{21.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{106.595049}{224.152241}{23.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{106.651846}{224.183714}{25.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{106.707637}{224.217987}{28.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{106.762338}{224.255008}{30.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{106.815863}{224.294720}{32.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{106.868131}{224.337061}{34.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{106.919059}{224.381966}{37.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{106.968571}{224.429366}{39.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{107.016589}{224.479188}{41.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{107.063039}{224.531355}{43.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{107.107851}{224.585786}{46.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{107.150954}{224.642399}{48.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{107.192282}{224.701104}{50.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{107.231773}{224.761812}{52.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{107.269363}{224.824429}{55.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{107.304997}{224.888860}{57.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{107.338618}{224.955003}{59.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{107.370175}{225.022758}{61.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{107.399620}{225.092019}{64.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{107.426906}{225.162681}{66.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{107.451993}{225.234633}{68.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{107.474840}{225.307766}{70.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{107.495413}{225.381966}{73.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{107.513681}{225.457119}{75.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{107.529614}{225.533109}{77.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{107.543189}{225.609819}{79.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{107.554385}{225.687131}{82.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{107.563183}{225.764925}{84.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{107.569572}{225.843082}{86.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{107.573540}{225.921480}{88.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\put(120.370987,231.223290){\rule{1.842203pt}{0.460000pt}}}%
{\color{black}\put(119.794473,231.673290){\rule{2.995231pt}{0.460000pt}}}%
{\color{black}\put(119.494079,232.123290){\rule{3.596020pt}{0.460000pt}}}%
{\color{black}\put(119.338158,232.573290){\rule{3.907862pt}{0.460000pt}}}%
{\color{black}\put(119.292580,233.023290){\rule{3.999018pt}{0.460000pt}}}%
{\color{black}\put(119.349465,233.473290){\rule{3.885248pt}{0.460000pt}}}%
{\color{black}\put(119.519173,233.923290){\rule{3.545832pt}{0.460000pt}}}%
{\color{black}\put(119.840172,234.373290){\rule{2.903833pt}{0.460000pt}}}%
{\color{black}\put(120.474690,234.823290){\rule{1.634797pt}{0.460000pt}}}%
{\color{black}\vlStroke{122.865629}{233.223290}{91.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{122.861661}{233.301810}{93.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{122.855272}{233.380209}{95.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{122.846474}{233.458365}{97.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{122.835278}{233.536159}{100.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{122.821703}{233.613471}{102.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{122.805770}{233.690181}{104.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{122.787502}{233.766171}{106.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{122.766929}{233.841324}{109.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{122.744082}{233.915524}{111.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{122.718995}{233.988657}{113.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{122.691709}{234.060610}{115.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{122.662264}{234.131271}{118.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{122.630707}{234.200533}{120.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{122.597086}{234.268288}{122.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{122.561452}{234.334431}{124.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{122.523861}{234.398861}{127.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{122.484371}{234.461478}{129.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{122.443043}{234.522186}{131.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{122.399940}{234.580892}{133.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{122.355128}{234.637504}{136.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{122.308678}{234.691935}{138.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{122.260660}{234.744102}{140.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{122.211148}{234.793924}{142.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{122.160219}{234.841324}{145.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{122.107952}{234.886230}{147.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{122.054427}{234.928571}{149.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{121.999726}{234.968282}{151.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{121.943934}{235.005303}{154.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{121.887137}{235.039577}{156.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{121.829423}{235.071049}{158.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{121.770880}{235.099673}{160.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{121.711599}{235.125403}{163.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{121.651671}{235.148201}{165.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{121.591188}{235.168030}{167.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{121.530244}{235.184861}{169.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{121.468933}{235.198667}{172.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{121.407350}{235.209427}{174.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{121.345588}{235.217125}{176.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{121.283745}{235.221748}{178.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{121.205225}{235.223290}{-178.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{121.110151}{235.221748}{-176.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{121.015357}{235.217125}{-174.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{120.920990}{235.209427}{-172.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{120.827195}{235.198667}{-169.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{120.734117}{235.184861}{-167.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{120.641899}{235.168030}{-165.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{120.550684}{235.148201}{-163.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{120.460612}{235.125403}{-160.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{120.371822}{235.099673}{-158.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{120.284451}{235.071049}{-156.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{120.198634}{235.039577}{-154.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{120.114503}{235.005303}{-151.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{120.032187}{234.968282}{-149.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{119.951815}{234.928571}{-147.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{119.873508}{234.886230}{-145.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{119.797390}{234.841324}{-142.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{119.723576}{234.793924}{-140.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{119.652180}{234.744102}{-138.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{119.583313}{234.691935}{-136.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{119.517081}{234.637504}{-133.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{119.453586}{234.580892}{-131.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{119.392926}{234.522186}{-129.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{119.335194}{234.461478}{-127.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{119.280479}{234.398861}{-124.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{119.228866}{234.334431}{-122.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{119.180435}{234.268288}{-120.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{119.135259}{234.200533}{-118.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{119.093409}{234.131271}{-115.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{119.054950}{234.060610}{-113.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{119.019940}{233.988657}{-111.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{118.988433}{233.915524}{-109.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{118.960479}{233.841324}{-106.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{118.936119}{233.766171}{-104.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{118.915393}{233.690181}{-102.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{118.898331}{233.613471}{-100.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{118.884960}{233.536159}{-97.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{118.875301}{233.458365}{-95.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{118.869368}{233.380209}{-93.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{118.867171}{233.301810}{-91.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{118.867171}{233.223290}{-88.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{118.869368}{233.144771}{-86.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{118.875301}{233.066372}{-84.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{118.884960}{232.988216}{-82.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{118.898331}{232.910421}{-79.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{118.915393}{232.833110}{-77.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{118.936119}{232.756400}{-75.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{118.960479}{232.680409}{-73.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{118.988433}{232.605256}{-70.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{119.019940}{232.531056}{-68.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{119.054950}{232.457924}{-66.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{119.093409}{232.385971}{-64.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{119.135259}{232.315309}{-61.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{119.180435}{232.246048}{-59.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{119.228866}{232.178293}{-57.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{119.280479}{232.112150}{-55.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{119.335194}{232.047720}{-52.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{119.392926}{231.985102}{-50.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{119.453586}{231.924394}{-48.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{119.517081}{231.865689}{-46.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{119.583313}{231.809077}{-43.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{119.652180}{231.754645}{-41.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{119.723576}{231.702478}{-39.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{119.797390}{231.652657}{-37.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{119.873508}{231.605256}{-34.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{119.951815}{231.560351}{-32.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{120.032187}{231.518010}{-30.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{120.114503}{231.478298}{-28.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{120.198634}{231.441277}{-25.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{120.284451}{231.407004}{-23.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{120.371822}{231.375531}{-21.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{120.460612}{231.346908}{-19.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{120.550684}{231.321177}{-16.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{120.641899}{231.298380}{-14.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{120.734117}{231.278551}{-12.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{120.827195}{231.261720}{-10.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{120.920990}{231.247914}{-7.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{121.015357}{231.237153}{-5.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{121.110151}{231.229456}{-3.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{121.205225}{231.224832}{-1.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{121.283745}{231.223290}{1.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{121.345588}{231.224832}{3.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{121.407350}{231.229456}{5.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{121.468933}{231.237153}{7.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{121.530244}{231.247914}{10.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{121.591188}{231.261720}{12.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{121.651671}{231.278551}{14.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{121.711599}{231.298380}{16.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{121.770880}{231.321177}{19.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{121.829423}{231.346908}{21.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{121.887137}{231.375531}{23.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{121.943934}{231.407004}{25.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{121.999726}{231.441277}{28.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{122.054427}{231.478298}{30.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{122.107952}{231.518010}{32.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{122.160219}{231.560351}{34.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{122.211148}{231.605256}{37.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{122.260660}{231.652657}{39.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{122.308678}{231.702478}{41.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{122.355128}{231.754645}{43.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{122.399940}{231.809077}{46.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{122.443043}{231.865689}{48.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{122.484371}{231.924394}{50.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{122.523861}{231.985102}{52.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{122.561452}{232.047720}{55.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{122.597086}{232.112150}{57.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{122.630707}{232.178293}{59.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{122.662264}{232.246048}{61.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{122.691709}{232.315309}{64.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{122.718995}{232.385971}{66.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{122.744082}{232.457924}{68.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{122.766929}{232.531056}{70.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{122.787502}{232.605256}{73.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{122.805770}{232.680409}{75.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{122.821703}{232.756400}{77.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{122.835278}{232.833110}{79.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{122.846474}{232.910421}{82.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{122.855272}{232.988216}{84.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{122.861661}{233.066372}{86.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{122.865629}{233.144771}{88.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black!42}\vlStroke{94.219459}{226.000000}{-117.757802}{24.534490}{0.800000}{0.400000}}%
{\color{black!42}\vlStroke{109.511548}{233.223290}{-117.757802}{24.534490}{0.800000}{0.400000}}%
{\color{white}\put(93.495660,201.588835){\rule{2.155536pt}{0.460000pt}}}%
{\color{white}\put(92.788301,202.038835){\rule{3.570255pt}{0.460000pt}}}%
{\color{white}\put(92.380705,202.488835){\rule{4.385447pt}{0.460000pt}}}%
{\color{white}\put(92.119088,202.938835){\rule{4.908681pt}{0.460000pt}}}%
{\color{white}\put(91.959693,203.388835){\rule{5.227470pt}{0.460000pt}}}%
{\color{white}\put(91.883048,203.838835){\rule{5.380761pt}{0.460000pt}}}%
{\color{white}\put(91.883048,204.288835){\rule{5.380761pt}{0.460000pt}}}%
{\color{white}\put(91.959693,204.738835){\rule{5.227470pt}{0.460000pt}}}%
{\color{white}\put(92.119088,205.188835){\rule{4.908681pt}{0.460000pt}}}%
{\color{white}\put(92.380705,205.638835){\rule{4.385447pt}{0.460000pt}}}%
{\color{white}\put(92.788301,206.088835){\rule{3.570255pt}{0.460000pt}}}%
{\color{white}\put(93.495660,206.538835){\rule{2.155536pt}{0.460000pt}}}%
{\color{vltGold}\vlStroke{96.771443}{204.288835}{91.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{96.765972}{204.394837}{93.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{96.757121}{204.500675}{95.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{96.744902}{204.606186}{97.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{96.729335}{204.711208}{100.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{96.710444}{204.815579}{102.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{96.688258}{204.919138}{104.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{96.662811}{205.021725}{106.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{96.634142}{205.123181}{109.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{96.602296}{205.223351}{111.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{96.567321}{205.322081}{113.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{96.529272}{205.419217}{115.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{96.488207}{205.514610}{118.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{96.444190}{205.608113}{120.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{96.397288}{205.699581}{122.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{96.347574}{205.788875}{124.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{96.295124}{205.875856}{127.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{96.240019}{205.960389}{129.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{96.182345}{206.042345}{131.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{96.122190}{206.121597}{133.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{96.059647}{206.198024}{136.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{95.994812}{206.271506}{138.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{95.927785}{206.341931}{140.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{95.858671}{206.409191}{142.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{95.787574}{206.473181}{145.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{95.714605}{206.533803}{147.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{95.639877}{206.590964}{149.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{95.563504}{206.644575}{151.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{95.485605}{206.694553}{154.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{95.406299}{206.740822}{156.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{95.325709}{206.783310}{158.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{95.243959}{206.821952}{160.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{95.161175}{206.856688}{163.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{95.077485}{206.887464}{165.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{94.993018}{206.914234}{167.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{94.907903}{206.936956}{169.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{94.822273}{206.955594}{172.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{94.736259}{206.970120}{174.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{94.649995}{206.980512}{176.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{94.563612}{206.986754}{178.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{94.457610}{206.988835}{-178.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{94.332153}{206.986754}{-176.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{94.207069}{206.980512}{-174.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{94.082549}{206.970120}{-172.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{93.958786}{206.955594}{-169.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{93.835971}{206.936956}{-167.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{93.714293}{206.914234}{-165.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{93.593940}{206.887464}{-163.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{93.475097}{206.856688}{-160.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{93.357948}{206.821952}{-158.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{93.242673}{206.783310}{-156.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{93.129449}{206.740822}{-154.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{93.018453}{206.694553}{-151.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{92.909854}{206.644575}{-149.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{92.803820}{206.590964}{-147.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{92.700514}{206.533803}{-145.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{92.600097}{206.473181}{-142.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{92.502722}{206.409191}{-140.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{92.408540}{206.341931}{-138.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{92.317696}{206.271506}{-136.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{92.230331}{206.198024}{-133.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{92.146578}{206.121597}{-131.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{92.066567}{206.042345}{-129.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{91.990422}{205.960389}{-127.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{91.918260}{205.875856}{-124.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{91.850191}{205.788875}{-122.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{91.786322}{205.699581}{-120.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{91.726750}{205.608113}{-118.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{91.671568}{205.514610}{-115.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{91.620860}{205.419217}{-113.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{91.574704}{205.322081}{-111.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{91.533173}{205.223351}{-109.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{91.496329}{205.123181}{-106.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{91.464230}{205.021725}{-104.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{91.436925}{204.919138}{-102.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{91.414457}{204.815579}{-100.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{91.396859}{204.711208}{-97.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{91.384159}{204.606186}{-95.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{91.376377}{204.500675}{-93.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{91.373525}{204.394837}{-91.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{91.373525}{204.288835}{-88.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{91.376377}{204.182834}{-86.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{91.384159}{204.076996}{-84.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{91.396859}{203.971484}{-82.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{91.414457}{203.866462}{-79.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{91.436925}{203.762091}{-77.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{91.464230}{203.658533}{-75.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{91.496329}{203.555946}{-73.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{91.533173}{203.454489}{-70.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{91.574704}{203.354319}{-68.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{91.620860}{203.255590}{-66.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{91.671568}{203.158454}{-64.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{91.726750}{203.063061}{-61.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{91.786322}{202.969558}{-59.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{91.850191}{202.878089}{-57.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{91.918260}{202.788796}{-55.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{91.990422}{202.701815}{-52.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{92.066567}{202.617282}{-50.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{92.146578}{202.535326}{-48.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{92.230331}{202.456073}{-46.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{92.317696}{202.379647}{-43.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{92.408540}{202.306165}{-41.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{92.502722}{202.235739}{-39.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{92.600097}{202.168480}{-37.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{92.700514}{202.104489}{-34.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{92.803820}{202.043867}{-32.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{92.909854}{201.986707}{-30.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{93.018453}{201.933096}{-28.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{93.129449}{201.883118}{-25.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{93.242673}{201.836849}{-23.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{93.357948}{201.794361}{-21.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{93.475097}{201.755719}{-19.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{93.593940}{201.720983}{-16.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{93.714293}{201.690206}{-14.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{93.835971}{201.663437}{-12.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{93.958786}{201.640715}{-10.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{94.082549}{201.622077}{-7.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{94.207069}{201.607551}{-5.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{94.332153}{201.597159}{-3.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{94.457610}{201.590917}{-1.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{94.563612}{201.588835}{1.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{94.649995}{201.590917}{3.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{94.736259}{201.597159}{5.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{94.822273}{201.607551}{7.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{94.907903}{201.622077}{10.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{94.993018}{201.640715}{12.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{95.077485}{201.663437}{14.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{95.161175}{201.690206}{16.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{95.243959}{201.720983}{19.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{95.325709}{201.755719}{21.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{95.406299}{201.794361}{23.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{95.485605}{201.836849}{25.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{95.563504}{201.883118}{28.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{95.639877}{201.933096}{30.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{95.714605}{201.986707}{32.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{95.787574}{202.043867}{34.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{95.858671}{202.104489}{37.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{95.927785}{202.168480}{39.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{95.994812}{202.235739}{41.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{96.059647}{202.306165}{43.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{96.122190}{202.379647}{46.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{96.182345}{202.456073}{48.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{96.240019}{202.535326}{50.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{96.295124}{202.617282}{52.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{96.347574}{202.701815}{55.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{96.397288}{202.788796}{57.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{96.444190}{202.878089}{59.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{96.488207}{202.969558}{61.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{96.529272}{203.063061}{64.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{96.567321}{203.158454}{66.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{96.602296}{203.255590}{68.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{96.634142}{203.354319}{70.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{96.662811}{203.454489}{73.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{96.688258}{203.555946}{75.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{96.710444}{203.658533}{77.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{96.729335}{203.762091}{79.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{96.744902}{203.866462}{82.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{96.757121}{203.971484}{84.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{96.765972}{204.076996}{86.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{96.771443}{204.182834}{88.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold!55}\put(108.787749,208.812126){\rule{2.155536pt}{0.460000pt}}}%
{\color{vltGold!55}\put(108.080390,209.262126){\rule{3.570255pt}{0.460000pt}}}%
{\color{vltGold!55}\put(107.672794,209.712126){\rule{4.385447pt}{0.460000pt}}}%
{\color{vltGold!55}\put(107.411177,210.162126){\rule{4.908681pt}{0.460000pt}}}%
{\color{vltGold!55}\put(107.251782,210.612126){\rule{5.227470pt}{0.460000pt}}}%
{\color{vltGold!55}\put(107.175137,211.062126){\rule{5.380761pt}{0.460000pt}}}%
{\color{vltGold!55}\put(107.175137,211.512126){\rule{5.380761pt}{0.460000pt}}}%
{\color{vltGold!55}\put(107.251782,211.962126){\rule{5.227470pt}{0.460000pt}}}%
{\color{vltGold!55}\put(107.411177,212.412126){\rule{4.908681pt}{0.460000pt}}}%
{\color{vltGold!55}\put(107.672794,212.862126){\rule{4.385447pt}{0.460000pt}}}%
{\color{vltGold!55}\put(108.080390,213.312126){\rule{3.570255pt}{0.460000pt}}}%
{\color{vltGold!55}\put(108.787749,213.762126){\rule{2.155536pt}{0.460000pt}}}%
{\color{vltGold}\vlStroke{112.063532}{211.512126}{91.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{112.058061}{211.618127}{93.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{112.049210}{211.723965}{95.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{112.036991}{211.829477}{97.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{112.021424}{211.934499}{100.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{112.002533}{212.038870}{102.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{111.980347}{212.142428}{104.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{111.954900}{212.245015}{106.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{111.926231}{212.346472}{109.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{111.894385}{212.446642}{111.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{111.859410}{212.545371}{113.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{111.821361}{212.642507}{115.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{111.780296}{212.737900}{118.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{111.736279}{212.831403}{120.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{111.689377}{212.922872}{122.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{111.639662}{213.012165}{124.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{111.587213}{213.099146}{127.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{111.532108}{213.183679}{129.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{111.474434}{213.265635}{131.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{111.414279}{213.344888}{133.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{111.351736}{213.421314}{136.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{111.286901}{213.494797}{138.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{111.219874}{213.565222}{140.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{111.150759}{213.632481}{142.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{111.079663}{213.696472}{145.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{111.006694}{213.757094}{147.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{110.931966}{213.814254}{149.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{110.855593}{213.867865}{151.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{110.777694}{213.917843}{154.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{110.698388}{213.964112}{156.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{110.617798}{214.006600}{158.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{110.536048}{214.045242}{160.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{110.453264}{214.079978}{163.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{110.369574}{214.110755}{165.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{110.285107}{214.137525}{167.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{110.199992}{214.160246}{169.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{110.114362}{214.178884}{172.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{110.028348}{214.193411}{174.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{109.942083}{214.203803}{176.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{109.855700}{214.210044}{178.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{109.749699}{214.212126}{-178.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{109.624242}{214.210044}{-176.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{109.499158}{214.203803}{-174.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{109.374638}{214.193411}{-172.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{109.250875}{214.178884}{-169.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{109.128060}{214.160246}{-167.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{109.006382}{214.137525}{-165.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{108.886029}{214.110755}{-163.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{108.767186}{214.079978}{-160.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{108.650037}{214.045242}{-158.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{108.534762}{214.006600}{-156.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{108.421538}{213.964112}{-154.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{108.310542}{213.917843}{-151.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{108.201942}{213.867865}{-149.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{108.095908}{213.814254}{-147.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{107.992603}{213.757094}{-145.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{107.892186}{213.696472}{-142.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{107.794811}{213.632481}{-140.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{107.700629}{213.565222}{-138.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{107.609785}{213.494797}{-136.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{107.522420}{213.421314}{-133.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{107.438667}{213.344888}{-131.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{107.358656}{213.265635}{-129.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{107.282511}{213.183679}{-127.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{107.210349}{213.099146}{-124.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{107.142280}{213.012165}{-122.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{107.078411}{212.922872}{-120.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{107.018839}{212.831403}{-118.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{106.963657}{212.737900}{-115.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{106.912949}{212.642507}{-113.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{106.866793}{212.545371}{-111.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{106.825262}{212.446642}{-109.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{106.788418}{212.346472}{-106.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{106.756319}{212.245015}{-104.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{106.729014}{212.142428}{-102.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{106.706545}{212.038870}{-100.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{106.688948}{211.934499}{-97.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{106.676248}{211.829477}{-95.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{106.668466}{211.723965}{-93.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{106.665614}{211.618127}{-91.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{106.665614}{211.512126}{-88.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{106.668466}{211.406124}{-86.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{106.676248}{211.300286}{-84.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{106.688948}{211.194775}{-82.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{106.706545}{211.089753}{-79.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{106.729014}{210.985382}{-77.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{106.756319}{210.881823}{-75.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{106.788418}{210.779237}{-73.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{106.825262}{210.677780}{-70.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{106.866793}{210.577610}{-68.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{106.912949}{210.478880}{-66.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{106.963657}{210.381744}{-64.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{107.018839}{210.286351}{-61.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{107.078411}{210.192848}{-59.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{107.142280}{210.101380}{-57.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{107.210349}{210.012086}{-55.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{107.282511}{209.925106}{-52.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{107.358656}{209.840572}{-50.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{107.438667}{209.758616}{-48.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{107.522420}{209.679364}{-46.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{107.609785}{209.602937}{-43.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{107.700629}{209.529455}{-41.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{107.794811}{209.459030}{-39.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{107.892186}{209.391770}{-37.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{107.992603}{209.327780}{-34.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{108.095908}{209.267158}{-32.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{108.201942}{209.209997}{-30.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{108.310542}{209.156387}{-28.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{108.421538}{209.106408}{-25.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{108.534762}{209.060139}{-23.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{108.650037}{209.017651}{-21.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{108.767186}{208.979009}{-19.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{108.886029}{208.944273}{-16.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{109.006382}{208.913497}{-14.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{109.128060}{208.886727}{-12.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{109.250875}{208.864005}{-10.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{109.374638}{208.845367}{-7.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{109.499158}{208.830841}{-5.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{109.624242}{208.820449}{-3.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{109.749699}{208.814207}{-1.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{109.855700}{208.812126}{1.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{109.942083}{208.814207}{3.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{110.028348}{208.820449}{5.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{110.114362}{208.830841}{7.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{110.199992}{208.845367}{10.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{110.285107}{208.864005}{12.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{110.369574}{208.886727}{14.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{110.453264}{208.913497}{16.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{110.536048}{208.944273}{19.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{110.617798}{208.979009}{21.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{110.698388}{209.017651}{23.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{110.777694}{209.060139}{25.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{110.855593}{209.106408}{28.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{110.931966}{209.156387}{30.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{111.006694}{209.209997}{32.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{111.079663}{209.267158}{34.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{111.150759}{209.327780}{37.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{111.219874}{209.391770}{39.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{111.286901}{209.459030}{41.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{111.351736}{209.529455}{43.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{111.414279}{209.602937}{46.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{111.474434}{209.679364}{48.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{111.532108}{209.758616}{50.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{111.587213}{209.840572}{52.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{111.639662}{209.925106}{55.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{111.689377}{210.012086}{57.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{111.736279}{210.101380}{59.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{111.780296}{210.192848}{61.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{111.821361}{210.286351}{64.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{111.859410}{210.381744}{66.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{111.894385}{210.478880}{68.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{111.926231}{210.577610}{70.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{111.954900}{210.677780}{73.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{111.980347}{210.779237}{75.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{112.002533}{210.881823}{77.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{112.021424}{210.985382}{79.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{112.036991}{211.089753}{82.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{112.049210}{211.194775}{84.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{112.058061}{211.300286}{86.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{112.063532}{211.406124}{88.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltTeal}\vlStroke{100.636961}{179.000000}{25.283929}{14.912241}{1.700000}{0.850000}}%
{\color{vltTeal}\put(113.286535,182.995813){\rule{0.308400pt}{0.460000pt}}}%
{\color{vltTeal}\put(113.073975,183.445813){\rule{0.925199pt}{0.460000pt}}}%
{\color{vltTeal}\put(112.861415,183.895813){\rule{1.541998pt}{0.460000pt}}}%
{\color{vltTeal}\put(112.648856,184.345813){\rule{2.158797pt}{0.460000pt}}}%
{\color{vltTeal}\put(112.436296,184.795813){\rule{2.775596pt}{0.460000pt}}}%
{\color{vltTeal}\put(112.223737,185.245813){\rule{3.392395pt}{0.460000pt}}}%
{\color{vltTeal}\put(112.011177,185.695813){\rule{4.009194pt}{0.460000pt}}}%
{\color{black}\put(124.00000,162.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.3}{12.3}\selectfont $\delta\vct r=\vct u$}}}%
{\color{vltTeal}\vlStroke{94.231745}{217.288835}{25.283929}{15.212241}{1.600000}{0.800000}}%
{\color{vltTeal}\put(107.294854,221.768770){\rule{0.308400pt}{0.460000pt}}}%
{\color{vltTeal}\put(107.082295,222.218770){\rule{0.925199pt}{0.460000pt}}}%
{\color{vltTeal}\put(106.869735,222.668770){\rule{1.541998pt}{0.460000pt}}}%
{\color{vltTeal}\put(106.657175,223.118770){\rule{2.158797pt}{0.460000pt}}}%
{\color{vltTeal}\put(106.444616,223.568770){\rule{2.775596pt}{0.460000pt}}}%
{\color{vltTeal}\put(106.232056,224.018770){\rule{3.392395pt}{0.460000pt}}}%
{\color{black}\put(134.00000,279.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.0}{12.0}\selectfont $\Delta\vct x_{\rm m}=\vct u$}}}%
{\color{vltBlue!15}\put(368.845711,242.010670){\rule{1.418496pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(368.481516,242.460670){\rule{4.255487pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(368.117322,242.910670){\rule{7.092479pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(367.753127,243.360670){\rule{9.929470pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(367.388932,243.810670){\rule{12.766461pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(367.024737,244.260670){\rule{15.032025pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(366.660543,244.710670){\rule{14.764988pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(366.296348,245.160670){\rule{14.497950pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(365.932153,245.610670){\rule{14.230912pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(365.567959,246.060670){\rule{13.963874pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(365.203764,246.510670){\rule{13.696836pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(364.839569,246.960670){\rule{13.429799pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(364.475374,247.410670){\rule{13.162761pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(364.111180,247.860670){\rule{12.895723pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(363.746985,248.310670){\rule{12.628685pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(363.382790,248.760670){\rule{12.361648pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(363.018595,249.210670){\rule{12.094610pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(362.654401,249.660670){\rule{11.827572pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(362.290206,250.110670){\rule{11.560534pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(361.926011,250.560670){\rule{11.293496pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(361.561816,251.010670){\rule{11.026459pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(361.197622,251.460670){\rule{10.759421pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(360.833427,251.910670){\rule{10.492383pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(360.469232,252.360670){\rule{10.225345pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(360.105038,252.810670){\rule{9.958307pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(359.740843,253.260670){\rule{9.691270pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(359.376648,253.710670){\rule{9.424232pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(359.012453,254.160670){\rule{9.157194pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(358.648259,254.610670){\rule{8.890156pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(358.284064,255.060670){\rule{8.623119pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(357.919869,255.510670){\rule{8.356081pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(357.555674,255.960670){\rule{8.089043pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(357.191480,256.410670){\rule{7.822005pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(356.827285,256.860670){\rule{7.554967pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(356.463090,257.310670){\rule{7.287930pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(356.098895,257.760670){\rule{7.020892pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(355.734701,258.210670){\rule{6.753854pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(355.370506,258.660670){\rule{6.486816pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(355.006311,259.110670){\rule{6.219778pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(354.642117,259.560670){\rule{5.952741pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(354.277922,260.010670){\rule{5.685703pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(353.913727,260.460670){\rule{5.418665pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(353.549532,260.910670){\rule{5.151627pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(353.185338,261.360670){\rule{4.884590pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(352.821143,261.810670){\rule{4.617552pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(352.456948,262.260670){\rule{4.350514pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(352.092753,262.710670){\rule{4.083476pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(351.728559,263.160670){\rule{3.816438pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(351.364364,263.610670){\rule{3.549401pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(351.000169,264.060670){\rule{3.282363pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(350.635975,264.510670){\rule{3.015325pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(350.271780,264.960670){\rule{2.748287pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(349.907585,265.410670){\rule{2.481249pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(349.543390,265.860670){\rule{2.214212pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(349.179196,266.310670){\rule{1.947174pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(348.815001,266.760670){\rule{1.680136pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(348.450806,267.210670){\rule{1.413098pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(348.086611,267.660670){\rule{1.146061pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(347.722417,268.110670){\rule{0.879023pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(347.358222,268.560670){\rule{0.611985pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(346.994027,269.010670){\rule{0.344947pt}{0.460000pt}}}%
{\color{vltBlue!15}\put(346.629832,269.460670){\rule{0.077909pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(321.983639,244.572680){\rule{1.082044pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(320.241468,245.022680){\rule{3.246132pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(318.499297,245.472680){\rule{5.410219pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(316.757126,245.922680){\rule{7.574307pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(315.014955,246.372680){\rule{9.738395pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(313.272784,246.822680){\rule{11.902483pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(311.530613,247.272680){\rule{14.066570pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(309.788442,247.722680){\rule{16.230658pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(308.046271,248.172680){\rule{18.394746pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(308.013260,248.622680){\rule{18.849674pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(308.839690,249.072680){\rule{18.445161pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(309.666120,249.522680){\rule{18.040647pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(310.492550,249.972680){\rule{17.636134pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(311.318980,250.422680){\rule{17.231621pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(312.145410,250.872680){\rule{16.827107pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(312.971840,251.322680){\rule{16.422594pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(313.798270,251.772680){\rule{16.018081pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(314.624700,252.222680){\rule{15.613567pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(315.451130,252.672680){\rule{15.209054pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(316.277560,253.122680){\rule{14.804541pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(317.103990,253.572680){\rule{14.400027pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(317.930420,254.022680){\rule{13.995514pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(318.756851,254.472680){\rule{13.591000pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(319.583281,254.922680){\rule{13.186487pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(320.409711,255.372680){\rule{12.781974pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(321.236141,255.822680){\rule{12.377460pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(322.062571,256.272680){\rule{11.972947pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(322.889001,256.722680){\rule{11.568434pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(323.715431,257.172680){\rule{11.163920pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(324.541861,257.622680){\rule{10.759407pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(325.368291,258.072680){\rule{10.354894pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(326.194721,258.522680){\rule{9.950380pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(327.021151,258.972680){\rule{9.545867pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(327.847581,259.422680){\rule{9.141354pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(328.674011,259.872680){\rule{8.736840pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(329.500441,260.322680){\rule{8.332327pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(330.326871,260.772680){\rule{7.927814pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(331.153301,261.222680){\rule{7.523300pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(331.979732,261.672680){\rule{7.118787pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(332.806162,262.122680){\rule{6.714274pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(333.632592,262.572680){\rule{6.309760pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(334.459022,263.022680){\rule{5.905247pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(335.285452,263.472680){\rule{5.500734pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(336.111882,263.922680){\rule{5.096220pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(336.938312,264.372680){\rule{4.691707pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(337.764742,264.822680){\rule{4.287194pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(338.591172,265.272680){\rule{3.882680pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(339.417602,265.722680){\rule{3.478167pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(340.244032,266.172680){\rule{3.073654pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(341.070462,266.622680){\rule{2.669140pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(341.896892,267.072680){\rule{2.264627pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(342.723322,267.522680){\rule{1.860114pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(343.549752,267.972680){\rule{1.455600pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(344.376182,268.422680){\rule{1.051087pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(345.202612,268.872680){\rule{0.646574pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(346.029043,269.322680){\rule{0.242060pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(380.469494,203.451752){\rule{0.076147pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(380.335181,203.901752){\rule{0.228442pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(380.200867,204.351752){\rule{0.380736pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(380.066554,204.801752){\rule{0.533030pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(379.932240,205.251752){\rule{0.685325pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(379.797927,205.701752){\rule{0.837619pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(379.663614,206.151752){\rule{0.989914pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(379.529300,206.601752){\rule{1.142208pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(379.394987,207.051752){\rule{1.294503pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(379.260674,207.501752){\rule{1.446797pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(379.126360,207.951752){\rule{1.599091pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(378.992047,208.401752){\rule{1.751386pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(378.857733,208.851752){\rule{1.903680pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(378.723420,209.301752){\rule{2.055975pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(378.589107,209.751752){\rule{2.208269pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(378.454793,210.201752){\rule{2.360564pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(378.320480,210.651752){\rule{2.512858pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(378.186166,211.101752){\rule{2.665152pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(378.051853,211.551752){\rule{2.817447pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(377.917540,212.001752){\rule{2.969741pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(377.783226,212.451752){\rule{3.122036pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(377.648913,212.901752){\rule{3.274330pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(377.514599,213.351752){\rule{3.426625pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(377.380286,213.801752){\rule{3.578919pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(377.245973,214.251752){\rule{3.731213pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(377.111659,214.701752){\rule{3.883508pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(376.977346,215.151752){\rule{4.035802pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(376.843032,215.601752){\rule{4.188097pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(376.708719,216.051752){\rule{4.340391pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(376.574406,216.501752){\rule{4.492686pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(376.440092,216.951752){\rule{4.644980pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(376.305779,217.401752){\rule{4.797274pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(376.171465,217.851752){\rule{4.949569pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(376.037152,218.301752){\rule{5.101863pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(375.902839,218.751752){\rule{5.254158pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(375.768525,219.201752){\rule{5.406452pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(375.634212,219.651752){\rule{5.558747pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(375.499899,220.101752){\rule{5.711041pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(375.365585,220.551752){\rule{5.863335pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(375.231272,221.001752){\rule{6.015630pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(375.096958,221.451752){\rule{6.167924pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(374.962645,221.901752){\rule{6.320219pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(374.828332,222.351752){\rule{6.472513pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(374.694018,222.801752){\rule{6.624808pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(374.559705,223.251752){\rule{6.777102pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(374.425391,223.701752){\rule{6.929396pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(374.291078,224.151752){\rule{7.081691pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(374.156765,224.601752){\rule{7.233985pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(374.022451,225.051752){\rule{7.386280pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(373.888138,225.501752){\rule{7.538574pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(373.753824,225.951752){\rule{7.690869pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(373.619511,226.401752){\rule{7.843163pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(373.485198,226.851752){\rule{7.995457pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(373.350884,227.301752){\rule{8.147752pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(373.216571,227.751752){\rule{8.300046pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(373.082257,228.201752){\rule{8.452341pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(372.947944,228.651752){\rule{8.604635pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(372.813631,229.101752){\rule{8.756930pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(372.679317,229.551752){\rule{8.909224pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(372.545004,230.001752){\rule{9.061518pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(372.410690,230.451752){\rule{9.213813pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(372.276377,230.901752){\rule{9.366107pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(372.142064,231.351752){\rule{9.518402pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(372.007750,231.801752){\rule{9.670696pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(371.873437,232.251752){\rule{9.822990pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(371.739124,232.701752){\rule{9.975285pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(371.604810,233.151752){\rule{10.127579pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(371.470497,233.601752){\rule{10.279874pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(371.336183,234.051752){\rule{10.432168pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(371.201870,234.501752){\rule{10.584463pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(371.067557,234.951752){\rule{10.736757pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(370.933243,235.401752){\rule{10.889051pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(370.798930,235.851752){\rule{11.041346pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(370.664616,236.301752){\rule{11.193640pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(370.530303,236.751752){\rule{11.345935pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(370.395990,237.201752){\rule{11.498229pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(370.261676,237.651752){\rule{11.650524pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(370.127363,238.101752){\rule{11.802818pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(369.993049,238.551752){\rule{11.955112pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(369.858736,239.001752){\rule{12.107407pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(369.724423,239.451752){\rule{12.259701pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(369.590109,239.901752){\rule{12.411996pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(369.455796,240.351752){\rule{12.564290pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(369.321482,240.801752){\rule{12.716585pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(369.187169,241.251752){\rule{12.868879pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(369.052856,241.701752){\rule{13.021173pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(371.039470,242.151752){\rule{11.052540pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(373.512266,242.601752){\rule{8.597725pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(375.985063,243.051752){\rule{6.142909pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(378.457860,243.501752){\rule{3.688093pt}{0.460000pt}}}%
{\color{vltBlue!22}\put(380.930656,243.951752){\rule{1.233278pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(305.836023,207.597172){\rule{0.094625pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(305.854004,208.047172){\rule{0.283875pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(305.871985,208.497172){\rule{0.473124pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(305.889966,208.947172){\rule{0.662374pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(305.907947,209.397172){\rule{0.851624pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(305.925928,209.847172){\rule{1.040873pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(305.943909,210.297172){\rule{1.230123pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(305.961890,210.747172){\rule{1.419373pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(305.979871,211.197172){\rule{1.608622pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(305.997852,211.647172){\rule{1.797872pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.015833,212.097172){\rule{1.987122pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.033814,212.547172){\rule{2.176372pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.051795,212.997172){\rule{2.365621pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.069776,213.447172){\rule{2.554871pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.087757,213.897172){\rule{2.744121pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.105738,214.347172){\rule{2.933370pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.123719,214.797172){\rule{3.122620pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.141700,215.247172){\rule{3.311870pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.159681,215.697172){\rule{3.501119pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.177662,216.147172){\rule{3.690369pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.195643,216.597172){\rule{3.879619pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.213624,217.047172){\rule{4.068869pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.231605,217.497172){\rule{4.258118pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.249586,217.947172){\rule{4.447368pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.267568,218.397172){\rule{4.636618pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.285549,218.847172){\rule{4.825867pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.303530,219.297172){\rule{5.015117pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.321511,219.747172){\rule{5.204367pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.339492,220.197172){\rule{5.393616pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.357473,220.647172){\rule{5.582866pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.375454,221.097172){\rule{5.772116pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.393435,221.547172){\rule{5.961366pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.411416,221.997172){\rule{6.150615pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.429397,222.447172){\rule{6.339865pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.447378,222.897172){\rule{6.529115pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.465359,223.347172){\rule{6.718364pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.483340,223.797172){\rule{6.907614pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.501321,224.247172){\rule{7.096864pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.519302,224.697172){\rule{7.286113pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.537283,225.147172){\rule{7.475363pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.555264,225.597172){\rule{7.664613pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.573245,226.047172){\rule{7.853863pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.591226,226.497172){\rule{8.043112pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.609207,226.947172){\rule{8.232362pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.627188,227.397172){\rule{8.421612pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.645169,227.847172){\rule{8.610861pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.663150,228.297172){\rule{8.800111pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.681131,228.747172){\rule{8.989361pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.699112,229.197172){\rule{9.178610pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.717093,229.647172){\rule{9.367860pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.735074,230.097172){\rule{9.557110pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.753055,230.547172){\rule{9.746360pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.771036,230.997172){\rule{9.935609pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.789017,231.447172){\rule{10.124859pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.806999,231.897172){\rule{10.314109pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.824980,232.347172){\rule{10.503358pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.842961,232.797172){\rule{10.692608pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.860942,233.247172){\rule{10.881858pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.878923,233.697172){\rule{11.071108pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.896904,234.147172){\rule{11.260357pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.914885,234.597172){\rule{11.449607pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.932866,235.047172){\rule{11.638857pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.950847,235.497172){\rule{11.828106pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.968828,235.947172){\rule{12.017356pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(306.986809,236.397172){\rule{12.206606pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(307.004790,236.847172){\rule{12.395855pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(307.022771,237.297172){\rule{12.585105pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(307.040752,237.747172){\rule{12.774355pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(307.058733,238.197172){\rule{12.963605pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(307.076714,238.647172){\rule{13.152854pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(307.094695,239.097172){\rule{13.342104pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(307.112676,239.547172){\rule{13.531354pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(307.130657,239.997172){\rule{13.720603pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(307.148638,240.447172){\rule{13.909853pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(307.166619,240.897172){\rule{14.099103pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(307.184600,241.347172){\rule{14.288352pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(307.202581,241.797172){\rule{14.477602pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(307.220562,242.247172){\rule{14.666852pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(307.238543,242.697172){\rule{14.856102pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(307.256524,243.147172){\rule{15.045351pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(307.274505,243.597172){\rule{15.234601pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(307.292486,244.047172){\rule{15.423851pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(307.310467,244.497172){\rule{14.965501pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(307.328449,244.947172){\rule{13.205349pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(307.346430,245.397172){\rule{11.445197pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(307.364411,245.847172){\rule{9.685045pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(307.382392,246.297172){\rule{7.924893pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(307.400373,246.747172){\rule{6.164741pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(307.418354,247.197172){\rule{4.404589pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(307.436335,247.647172){\rule{2.644437pt}{0.460000pt}}}%
{\color{vltBlue!12}\put(307.454316,248.097172){\rule{0.884285pt}{0.460000pt}}}%
{\color{vltBlue!27}\put(341.501683,182.183041){\rule{0.387955pt}{0.460000pt}}}%
{\color{vltBlue!27}\put(341.552202,182.633041){\rule{1.163866pt}{0.460000pt}}}%
{\color{vltBlue!27}\put(341.602722,183.083041){\rule{1.939776pt}{0.460000pt}}}%
{\color{vltBlue!27}\put(341.653242,183.533041){\rule{2.715686pt}{0.460000pt}}}%
{\color{vltBlue!27}\put(341.703762,183.983041){\rule{3.491597pt}{0.460000pt}}}%
{\color{vltBlue!27}\put(341.754281,184.433041){\rule{4.267507pt}{0.460000pt}}}%
{\color{vltBlue!27}\put(341.804801,184.883041){\rule{5.043417pt}{0.460000pt}}}%
{\color{vltBlue!27}\put(341.855321,185.333041){\rule{5.819328pt}{0.460000pt}}}%
{\color{vltBlue!27}\put(341.905840,185.783041){\rule{6.595238pt}{0.460000pt}}}%
{\color{vltBlue!27}\put(341.956360,186.233041){\rule{7.371149pt}{0.460000pt}}}%
{\color{vltBlue!27}\put(342.006880,186.683041){\rule{8.147059pt}{0.460000pt}}}%
{\color{vltBlue!27}\put(342.057399,187.133041){\rule{8.922969pt}{0.460000pt}}}%
{\color{vltBlue!27}\put(342.107919,187.583041){\rule{9.698880pt}{0.460000pt}}}%
{\color{vltBlue!27}\put(342.158439,188.033041){\rule{10.474790pt}{0.460000pt}}}%
{\color{vltBlue!27}\put(342.208958,188.483041){\rule{11.250700pt}{0.460000pt}}}%
{\color{vltBlue!27}\put(342.259478,188.933041){\rule{12.026611pt}{0.460000pt}}}%
{\color{vltBlue!27}\put(342.309998,189.383041){\rule{12.802521pt}{0.460000pt}}}%
{\color{vltBlue!27}\put(342.360517,189.833041){\rule{13.578432pt}{0.460000pt}}}%
{\color{vltBlue!27}\put(342.411037,190.283041){\rule{14.354342pt}{0.460000pt}}}%
{\color{vltBlue!27}\put(342.461557,190.733041){\rule{15.130252pt}{0.460000pt}}}%
{\color{vltBlue!27}\put(342.512077,191.183041){\rule{15.906163pt}{0.460000pt}}}%
{\color{vltBlue!27}\put(342.562596,191.633041){\rule{16.682073pt}{0.460000pt}}}%
{\color{vltBlue!27}\put(342.613116,192.083041){\rule{17.457983pt}{0.460000pt}}}%
{\color{vltBlue!27}\put(342.663636,192.533041){\rule{18.233894pt}{0.460000pt}}}%
{\color{vltBlue!27}\put(342.714155,192.983041){\rule{19.009804pt}{0.460000pt}}}%
{\color{vltBlue!27}\put(342.764675,193.433041){\rule{19.785714pt}{0.460000pt}}}%
{\color{vltBlue!27}\put(342.815195,193.883041){\rule{20.561625pt}{0.460000pt}}}%
{\color{vltBlue!27}\put(342.865714,194.333041){\rule{21.337535pt}{0.460000pt}}}%
{\color{vltBlue!27}\put(342.916234,194.783041){\rule{22.113446pt}{0.460000pt}}}%
{\color{vltBlue!27}\put(342.966754,195.233041){\rule{22.889356pt}{0.460000pt}}}%
{\color{vltBlue!27}\put(343.017273,195.683041){\rule{23.665266pt}{0.460000pt}}}%
{\color{vltBlue!27}\put(343.067793,196.133041){\rule{24.441177pt}{0.460000pt}}}%
{\color{vltBlue!27}\put(343.118313,196.583041){\rule{25.217087pt}{0.460000pt}}}%
{\color{vltBlue!27}\put(343.168832,197.033041){\rule{25.992997pt}{0.460000pt}}}%
{\color{vltBlue!27}\put(343.219352,197.483041){\rule{26.768908pt}{0.460000pt}}}%
{\color{vltBlue!27}\put(343.269872,197.933041){\rule{27.544818pt}{0.460000pt}}}%
{\color{vltBlue!27}\put(343.320392,198.383041){\rule{28.320729pt}{0.460000pt}}}%
{\color{vltBlue!27}\put(343.370911,198.833041){\rule{29.096639pt}{0.460000pt}}}%
{\color{vltBlue!27}\put(343.421431,199.283041){\rule{29.872549pt}{0.460000pt}}}%
{\color{vltBlue!27}\put(343.471951,199.733041){\rule{30.648460pt}{0.460000pt}}}%
{\color{vltBlue!27}\put(343.522470,200.183041){\rule{31.424370pt}{0.460000pt}}}%
{\color{vltBlue!27}\put(343.572990,200.633041){\rule{32.200280pt}{0.460000pt}}}%
{\color{vltBlue!27}\put(343.623510,201.083041){\rule{32.976191pt}{0.460000pt}}}%
{\color{vltBlue!27}\put(343.674029,201.533041){\rule{33.752101pt}{0.460000pt}}}%
{\color{vltBlue!27}\put(343.724549,201.983041){\rule{34.528012pt}{0.460000pt}}}%
{\color{vltBlue!27}\put(343.775069,202.433041){\rule{35.303922pt}{0.460000pt}}}%
{\color{vltBlue!27}\put(343.825588,202.883041){\rule{36.079832pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(341.160807,182.183041){\rule{0.340876pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(340.529574,182.633041){\rule{1.022628pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(339.898342,183.083041){\rule{1.704381pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(339.267109,183.533041){\rule{2.386133pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(338.635877,183.983041){\rule{3.067885pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(338.004644,184.433041){\rule{3.749637pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(337.373412,184.883041){\rule{4.431389pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(336.742179,185.333041){\rule{5.113142pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(336.110947,185.783041){\rule{5.794894pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(335.479714,186.233041){\rule{6.476646pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(334.848481,186.683041){\rule{7.158398pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(334.217249,187.133041){\rule{7.840150pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(333.586016,187.583041){\rule{8.521903pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(332.954784,188.033041){\rule{9.203655pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(332.323551,188.483041){\rule{9.885407pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(331.692319,188.933041){\rule{10.567159pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(331.061086,189.383041){\rule{11.248911pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(330.429854,189.833041){\rule{11.930664pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(329.798621,190.283041){\rule{12.612416pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(329.167389,190.733041){\rule{13.294168pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(328.536156,191.183041){\rule{13.975920pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(327.904924,191.633041){\rule{14.657672pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(327.273691,192.083041){\rule{15.339425pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(326.642459,192.533041){\rule{16.021177pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(326.011226,192.983041){\rule{16.702929pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(325.379994,193.433041){\rule{17.384681pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(324.748761,193.883041){\rule{18.066433pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(324.117529,194.333041){\rule{18.748186pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(323.486296,194.783041){\rule{19.429938pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(322.855064,195.233041){\rule{20.111690pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(322.223831,195.683041){\rule{20.793442pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(321.592599,196.133041){\rule{21.475194pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(320.961366,196.583041){\rule{22.156947pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(320.330134,197.033041){\rule{22.838699pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(319.698901,197.483041){\rule{23.520451pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(319.067669,197.933041){\rule{24.202203pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(318.436436,198.383041){\rule{24.883955pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(317.805204,198.833041){\rule{25.565708pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(317.173971,199.283041){\rule{26.247460pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(316.542738,199.733041){\rule{26.929212pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(315.911506,200.183041){\rule{27.610964pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(315.280273,200.633041){\rule{28.292716pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(314.649041,201.083041){\rule{28.974469pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(314.017808,201.533041){\rule{29.656221pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(313.386576,201.983041){\rule{30.337973pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(312.755343,202.433041){\rule{31.019725pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(312.124111,202.883041){\rule{31.701478pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(311.492878,203.333041){\rule{32.370704pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(310.861646,203.783041){\rule{28.764280pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(310.230413,204.233041){\rule{25.157857pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(309.599181,204.683041){\rule{21.551433pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(308.967948,205.133041){\rule{17.945010pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(308.336716,205.583041){\rule{14.338586pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(307.705483,206.033041){\rule{10.732163pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(307.074251,206.483041){\rule{7.125739pt}{0.460000pt}}}%
{\color{vltBlue!24}\put(306.443018,206.933041){\rule{3.519316pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(364.972811,242.010670){\rule{3.872900pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(356.862817,242.460670){\rule{11.618700pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(348.752822,242.910670){\rule{19.364499pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(340.642828,243.360670){\rule{27.110299pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(332.532833,243.810670){\rule{34.856099pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(324.422839,244.260670){\rule{42.601899pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(323.195062,244.710670){\rule{43.465481pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(323.616978,245.160670){\rule{42.679370pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(324.038895,245.610670){\rule{41.893258pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(324.460812,246.060670){\rule{41.107147pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(324.882728,246.510670){\rule{40.321035pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(325.304645,246.960670){\rule{39.534924pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(325.726562,247.410670){\rule{38.748812pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(326.148479,247.860670){\rule{37.962701pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(326.570395,248.310670){\rule{37.176589pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(326.992312,248.760670){\rule{36.390478pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(327.414229,249.210670){\rule{35.604367pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(327.836146,249.660670){\rule{34.818255pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(328.258062,250.110670){\rule{34.032144pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(328.679979,250.560670){\rule{33.246032pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(329.101896,251.010670){\rule{32.459921pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(329.523812,251.460670){\rule{31.673809pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(329.945729,251.910670){\rule{30.887698pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(330.367646,252.360670){\rule{30.101586pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(330.789563,252.810670){\rule{29.315475pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(331.211479,253.260670){\rule{28.529364pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(331.633396,253.710670){\rule{27.743252pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(332.055313,254.160670){\rule{26.957141pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(332.477229,254.610670){\rule{26.171029pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(332.899146,255.060670){\rule{25.384918pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(333.321063,255.510670){\rule{24.598806pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(333.742980,255.960670){\rule{23.812695pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(334.164896,256.410670){\rule{23.026583pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(334.586813,256.860670){\rule{22.240472pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(335.008730,257.310670){\rule{21.454361pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(335.430646,257.760670){\rule{20.668249pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(335.852563,258.210670){\rule{19.882138pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(336.274480,258.660670){\rule{19.096026pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(336.696397,259.110670){\rule{18.309915pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(337.118313,259.560670){\rule{17.523803pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(337.540230,260.010670){\rule{16.737692pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(337.962147,260.460670){\rule{15.951580pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(338.384063,260.910670){\rule{15.165469pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(338.805980,261.360670){\rule{14.379357pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(339.227897,261.810670){\rule{13.593246pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(339.649814,262.260670){\rule{12.807135pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(340.071730,262.710670){\rule{12.021023pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(340.493647,263.160670){\rule{11.234912pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(340.915564,263.610670){\rule{10.448800pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(341.337480,264.060670){\rule{9.662689pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(341.759397,264.510670){\rule{8.876577pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(342.181314,264.960670){\rule{8.090466pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(342.603231,265.410670){\rule{7.304354pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(343.025147,265.860670){\rule{6.518243pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(343.447064,266.310670){\rule{5.732132pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(343.868981,266.760670){\rule{4.946020pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(344.290897,267.210670){\rule{4.159909pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(344.712814,267.660670){\rule{3.373797pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(345.134731,268.110670){\rule{2.587686pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(345.556648,268.560670){\rule{1.801574pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(345.978564,269.010670){\rule{1.015463pt}{0.460000pt}}}%
{\color{vltBlue!9}\put(346.400481,269.460670){\rule{0.229351pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(343.954467,203.451752){\rule{36.515027pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(344.248801,203.901752){\rule{36.086379pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(344.543136,204.351752){\rule{35.657731pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(344.837471,204.801752){\rule{35.229083pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(345.131806,205.251752){\rule{34.800435pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(345.426140,205.701752){\rule{34.371787pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(345.720475,206.151752){\rule{33.943138pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(346.014810,206.601752){\rule{33.514490pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(346.309145,207.051752){\rule{33.085842pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(346.603479,207.501752){\rule{32.657194pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(346.897814,207.951752){\rule{32.228546pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(347.192149,208.401752){\rule{31.799898pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(347.486484,208.851752){\rule{31.371250pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(347.780818,209.301752){\rule{30.942602pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(348.075153,209.751752){\rule{30.513953pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(348.369488,210.201752){\rule{30.085305pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(348.663823,210.651752){\rule{29.656657pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(348.958157,211.101752){\rule{29.228009pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(349.252492,211.551752){\rule{28.799361pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(349.546827,212.001752){\rule{28.370713pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(349.841162,212.451752){\rule{27.942065pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(350.135496,212.901752){\rule{27.513416pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(350.429831,213.351752){\rule{27.084768pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(350.724166,213.801752){\rule{26.656120pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(351.018501,214.251752){\rule{26.227472pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(351.312835,214.701752){\rule{25.798824pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(351.607170,215.151752){\rule{25.370176pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(351.901505,215.601752){\rule{24.941528pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(352.195840,216.051752){\rule{24.512879pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(352.490174,216.501752){\rule{24.084231pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(352.784509,216.951752){\rule{23.655583pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(353.078844,217.401752){\rule{23.226935pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(353.373179,217.851752){\rule{22.798287pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(353.667513,218.301752){\rule{22.369639pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(353.961848,218.751752){\rule{21.940991pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(354.256183,219.201752){\rule{21.512343pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(354.550518,219.651752){\rule{21.083694pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(354.844852,220.101752){\rule{20.655046pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(355.139187,220.551752){\rule{20.226398pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(355.433522,221.001752){\rule{19.797750pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(355.727856,221.451752){\rule{19.369102pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(356.022191,221.901752){\rule{18.940454pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(356.316526,222.351752){\rule{18.511806pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(356.610861,222.801752){\rule{18.083157pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(356.905195,223.251752){\rule{17.654509pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(357.199530,223.701752){\rule{17.225861pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(357.493865,224.151752){\rule{16.797213pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(357.788200,224.601752){\rule{16.368565pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(358.082534,225.051752){\rule{15.939917pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(358.376869,225.501752){\rule{15.511269pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(358.671204,225.951752){\rule{15.082621pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(358.965539,226.401752){\rule{14.653972pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(359.259873,226.851752){\rule{14.225324pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(359.554208,227.301752){\rule{13.796676pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(359.848543,227.751752){\rule{13.368028pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(360.142878,228.201752){\rule{12.939380pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(360.437212,228.651752){\rule{12.510732pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(360.731547,229.101752){\rule{12.082084pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(361.025882,229.551752){\rule{11.653435pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(361.320217,230.001752){\rule{11.224787pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(361.614551,230.451752){\rule{10.796139pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(361.908886,230.901752){\rule{10.367491pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(362.203221,231.351752){\rule{9.938843pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(362.497556,231.801752){\rule{9.510195pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(362.791890,232.251752){\rule{9.081547pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(363.086225,232.701752){\rule{8.652898pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(363.380560,233.151752){\rule{8.224250pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(363.674895,233.601752){\rule{7.795602pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(363.969229,234.051752){\rule{7.366954pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(364.263564,234.501752){\rule{6.938306pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(364.557899,234.951752){\rule{6.509658pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(364.852234,235.401752){\rule{6.081010pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(365.146568,235.851752){\rule{5.652362pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(365.440903,236.301752){\rule{5.223713pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(365.735238,236.751752){\rule{4.795065pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(366.029572,237.201752){\rule{4.366417pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(366.323907,237.651752){\rule{3.937769pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(366.618242,238.101752){\rule{3.509121pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(366.912577,238.551752){\rule{3.080473pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(367.206911,239.001752){\rule{2.651825pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(367.501246,239.451752){\rule{2.223176pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(367.795581,239.901752){\rule{1.794528pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(368.089916,240.351752){\rule{1.365880pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(368.384250,240.801752){\rule{0.937232pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(368.678585,241.251752){\rule{0.508584pt}{0.460000pt}}}%
{\color{vltBlue!19}\put(368.972920,241.701752){\rule{0.079936pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(341.757132,203.556726){\rule{2.003512pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(337.519476,204.006726){\rule{6.010537pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(333.281820,204.456726){\rule{10.017562pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(329.044164,204.906726){\rule{14.024587pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(324.806508,205.356726){\rule{18.031612pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(320.568852,205.806726){\rule{22.038637pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(316.331196,206.256726){\rule{26.045662pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(312.093540,206.706726){\rule{30.052687pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(307.855884,207.156726){\rule{34.059712pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(305.935048,207.606726){\rule{35.749917pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(306.142278,208.056726){\rule{35.312055pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(306.349509,208.506726){\rule{34.874193pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(306.556740,208.956726){\rule{34.436331pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(306.763971,209.406726){\rule{33.998470pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(306.971201,209.856726){\rule{33.560608pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(307.178432,210.306726){\rule{33.122746pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(307.385663,210.756726){\rule{32.684884pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(307.592893,211.206726){\rule{32.247022pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(307.800124,211.656726){\rule{31.809160pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(308.007355,212.106726){\rule{31.371298pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(308.214586,212.556726){\rule{30.933436pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(308.421816,213.006726){\rule{30.495575pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(308.629047,213.456726){\rule{30.057713pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(308.836278,213.906726){\rule{29.619851pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(309.043509,214.356726){\rule{29.181989pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(309.250739,214.806726){\rule{28.744127pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(309.457970,215.256726){\rule{28.306265pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(309.665201,215.706726){\rule{27.868403pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(309.872432,216.156726){\rule{27.430542pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(310.079662,216.606726){\rule{26.992680pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(310.286893,217.056726){\rule{26.554818pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(310.494124,217.506726){\rule{26.116956pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(310.701355,217.956726){\rule{25.679094pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(310.908585,218.406726){\rule{25.241232pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(311.115816,218.856726){\rule{24.803370pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(311.323047,219.306726){\rule{24.365508pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(311.530277,219.756726){\rule{23.927647pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(311.737508,220.206726){\rule{23.489785pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(311.944739,220.656726){\rule{23.051923pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(312.151970,221.106726){\rule{22.614061pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(312.359200,221.556726){\rule{22.176199pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(312.566431,222.006726){\rule{21.738337pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(312.773662,222.456726){\rule{21.300475pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(312.980893,222.906726){\rule{20.862613pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(313.188123,223.356726){\rule{20.424752pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(313.395354,223.806726){\rule{19.986890pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(313.602585,224.256726){\rule{19.549028pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(313.809816,224.706726){\rule{19.111166pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(314.017046,225.156726){\rule{18.673304pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(314.224277,225.606726){\rule{18.235442pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(314.431508,226.056726){\rule{17.797580pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(314.638738,226.506726){\rule{17.359718pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(314.845969,226.956726){\rule{16.921857pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(315.053200,227.406726){\rule{16.483995pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(315.260431,227.856726){\rule{16.046133pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(315.467661,228.306726){\rule{15.608271pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(315.674892,228.756726){\rule{15.170409pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(315.882123,229.206726){\rule{14.732547pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(316.089354,229.656726){\rule{14.294685pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(316.296584,230.106726){\rule{13.856824pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(316.503815,230.556726){\rule{13.418962pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(316.711046,231.006726){\rule{12.981100pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(316.918277,231.456726){\rule{12.543238pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(317.125507,231.906726){\rule{12.105376pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(317.332738,232.356726){\rule{11.667514pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(317.539969,232.806726){\rule{11.229652pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(317.747199,233.256726){\rule{10.791790pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(317.954430,233.706726){\rule{10.353929pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(318.161661,234.156726){\rule{9.916067pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(318.368892,234.606726){\rule{9.478205pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(318.576122,235.056726){\rule{9.040343pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(318.783353,235.506726){\rule{8.602481pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(318.990584,235.956726){\rule{8.164619pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(319.197815,236.406726){\rule{7.726757pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(319.405045,236.856726){\rule{7.288895pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(319.612276,237.306726){\rule{6.851034pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(319.819507,237.756726){\rule{6.413172pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(320.026738,238.206726){\rule{5.975310pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(320.233968,238.656726){\rule{5.537448pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(320.441199,239.106726){\rule{5.099586pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(320.648430,239.556726){\rule{4.661724pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(320.855660,240.006726){\rule{4.223862pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(321.062891,240.456726){\rule{3.786000pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(321.270122,240.906726){\rule{3.348139pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(321.477353,241.356726){\rule{2.910277pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(321.684583,241.806726){\rule{2.472415pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(321.891814,242.256726){\rule{2.034553pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(322.099045,242.706726){\rule{1.596691pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(322.306276,243.156726){\rule{1.158829pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(322.513506,243.606726){\rule{0.720967pt}{0.460000pt}}}%
{\color{vltBlue!13}\put(322.720737,244.056726){\rule{0.283105pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(343.760645,203.556726){\rule{0.262483pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(343.530014,204.006726){\rule{0.787449pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(343.299383,204.456726){\rule{1.312415pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(343.068752,204.906726){\rule{1.837381pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(342.838120,205.356726){\rule{2.362346pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(342.607489,205.806726){\rule{2.887312pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(342.376858,206.256726){\rule{3.412278pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(342.146227,206.706726){\rule{3.937244pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(341.915596,207.156726){\rule{4.462210pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(341.684965,207.606726){\rule{4.987176pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(341.454334,208.056726){\rule{5.512142pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(341.223702,208.506726){\rule{6.037108pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(340.993071,208.956726){\rule{6.562074pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(340.762440,209.406726){\rule{7.087039pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(340.531809,209.856726){\rule{7.612005pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(340.301178,210.306726){\rule{8.136971pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(340.070547,210.756726){\rule{8.661937pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(339.839916,211.206726){\rule{9.186903pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(339.609284,211.656726){\rule{9.711869pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(339.378653,212.106726){\rule{10.236835pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(339.148022,212.556726){\rule{10.761801pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(338.917391,213.006726){\rule{11.286766pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(338.686760,213.456726){\rule{11.811732pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(338.456129,213.906726){\rule{12.336698pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(338.225498,214.356726){\rule{12.861664pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(337.994867,214.806726){\rule{13.386630pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(337.764235,215.256726){\rule{13.911596pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(337.533604,215.706726){\rule{14.436562pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(337.302973,216.156726){\rule{14.961528pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(337.072342,216.606726){\rule{15.486493pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(336.841711,217.056726){\rule{16.011459pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(336.611080,217.506726){\rule{16.536425pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(336.380449,217.956726){\rule{17.061391pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(336.149817,218.406726){\rule{17.586357pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(335.919186,218.856726){\rule{18.111323pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(335.688555,219.306726){\rule{18.636289pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(335.457924,219.756726){\rule{19.161255pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(335.227293,220.206726){\rule{19.686221pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(334.996662,220.656726){\rule{20.211186pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(334.766031,221.106726){\rule{20.736152pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(334.535399,221.556726){\rule{21.261118pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(334.304768,222.006726){\rule{21.786084pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(334.074137,222.456726){\rule{22.311050pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(333.843506,222.906726){\rule{22.836016pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(333.612875,223.356726){\rule{23.360982pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(333.382244,223.806726){\rule{23.885948pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(333.151613,224.256726){\rule{24.410913pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(332.920981,224.706726){\rule{24.935879pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(332.690350,225.156726){\rule{25.460845pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(332.459719,225.606726){\rule{25.985811pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(332.229088,226.056726){\rule{26.510777pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(331.998457,226.506726){\rule{27.035743pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(331.767826,226.956726){\rule{27.560709pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(331.537195,227.406726){\rule{28.085675pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(331.306564,227.856726){\rule{28.610640pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(331.075932,228.306726){\rule{29.135606pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(330.845301,228.756726){\rule{29.660572pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(330.614670,229.206726){\rule{30.185538pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(330.384039,229.656726){\rule{30.710504pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(330.153408,230.106726){\rule{31.235470pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(329.922777,230.556726){\rule{31.760436pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(329.692146,231.006726){\rule{32.285402pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(329.461514,231.456726){\rule{32.810368pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(329.230883,231.906726){\rule{33.335333pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(329.000252,232.356726){\rule{33.860299pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(328.769621,232.806726){\rule{34.385265pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(328.538990,233.256726){\rule{34.910231pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(328.308359,233.706726){\rule{35.435197pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(328.077728,234.156726){\rule{35.960163pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(327.847096,234.606726){\rule{36.485129pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(327.616465,235.056726){\rule{37.010095pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(327.385834,235.506726){\rule{37.535060pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(327.155203,235.956726){\rule{38.060026pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(326.924572,236.406726){\rule{38.584992pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(326.693941,236.856726){\rule{39.109958pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(326.463310,237.306726){\rule{39.634924pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(326.232679,237.756726){\rule{40.159890pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(326.002047,238.206726){\rule{40.684856pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(325.771416,238.656726){\rule{41.209822pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(325.540785,239.106726){\rule{41.734787pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(325.310154,239.556726){\rule{42.259753pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(325.079523,240.006726){\rule{42.784719pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(324.848892,240.456726){\rule{43.309685pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(324.618261,240.906726){\rule{43.834651pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(324.387629,241.356726){\rule{44.359617pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(324.156998,241.806726){\rule{44.491325pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(323.926367,242.256726){\rule{36.611962pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(323.695736,242.706726){\rule{28.732599pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(323.465105,243.156726){\rule{20.853235pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(323.234474,243.606726){\rule{12.973872pt}{0.460000pt}}}%
{\color{vltBlue!10}\put(323.003843,244.056726){\rule{5.094508pt}{0.460000pt}}}%
{\color{vltBlue!85}\vlStroke{341.078920}{182.183041}{83.594455}{21.507957}{0.800000}{0.400000}}%
{\color{vltBlue!85}\vlStroke{380.136970}{203.451752}{87.711801}{40.983755}{0.800000}{0.400000}}%
{\color{vltBlue!85}\vlStroke{368.956193}{242.010670}{10.313831}{13.361049}{0.800000}{0.400000}}%
{\color{vltBlue!85}\vlStroke{322.498754}{203.556726}{117.135758}{46.089053}{0.800000}{0.400000}}%
{\color{vltBlue!85}\vlStroke{305.427351}{248.548248}{-92.288199}{40.983755}{0.800000}{0.400000}}%
{\color{vltBlue!85}\vlStroke{343.874815}{203.556726}{-0.164060}{36.660841}{0.800000}{0.400000}}%
{\color{vltBlue!85}\vlStroke{343.541208}{242.010670}{-123.187784}{45.949116}{0.800000}{0.400000}}%
{\color{vltBlue!85}\vlStroke{341.285138}{182.183041}{28.568764}{44.475381}{0.800000}{0.400000}}%
{\color{vltBlue!85}\vlStroke{307.363313}{248.548248}{-14.482858}{15.896527}{0.800000}{0.400000}}%
{\color{vltBlue!85}\vlStroke{322.562924}{269.816959}{-133.155217}{34.604742}{0.800000}{0.400000}}%
{\color{vltBlue!85}\vlStroke{305.463707}{207.597172}{65.273327}{40.707868}{0.800000}{0.400000}}%
{\color{vltBlue!85}\vlStroke{305.784793}{203.556726}{173.938433}{38.262856}{0.800000}{0.400000}}%
{\color{vltBlue!85}\vlStroke{368.644517}{242.010670}{-73.380993}{40.239826}{0.800000}{0.400000}}%
{\color{vltBlue!85}\vlStroke{305.594838}{182.183041}{144.515270}{43.780785}{0.800000}{0.400000}}%
{\color{vltBlue!85}\vlStroke{346.212648}{242.010670}{128.983995}{35.771919}{0.800000}{0.400000}}%
{\color{vltBlue!85}\vlStroke{322.832564}{242.010670}{176.824081}{46.244108}{0.800000}{0.400000}}%
{\color{vltBlue!85}\vlStroke{307.272064}{269.816959}{-151.431236}{44.475381}{0.800000}{0.400000}}%
{\color{vltBlue!85}\vlStroke{346.291383}{269.816959}{-35.484730}{43.780785}{0.800000}{0.400000}}%
{\color{black}\vlStroke{305.478741}{207.597172}{-35.484730}{43.780785}{1.200000}{0.600000}}%
{\color{black}\vlStroke{341.189495}{182.183041}{28.568764}{44.475381}{1.200000}{0.600000}}%
{\color{black}\vlStroke{379.937129}{203.451752}{87.711801}{40.983755}{1.200000}{0.600000}}%
{\color{black}\vlStroke{346.175286}{244.402828}{144.515270}{43.780785}{1.200000}{0.600000}}%
{\color{black}\vlStroke{307.176421}{269.816959}{-151.431236}{44.475381}{1.200000}{0.600000}}%
{\color{black}\vlStroke{305.227511}{248.548248}{-92.288199}{40.983755}{1.200000}{0.600000}}%
{\color{black}\put(343.078899,224.000000){\rule{1.842203pt}{0.460000pt}}}%
{\color{black}\put(342.502385,224.450000){\rule{2.995231pt}{0.460000pt}}}%
{\color{black}\put(342.201990,224.900000){\rule{3.596020pt}{0.460000pt}}}%
{\color{black}\put(342.046069,225.350000){\rule{3.907862pt}{0.460000pt}}}%
{\color{black}\put(342.000491,225.800000){\rule{3.999018pt}{0.460000pt}}}%
{\color{black}\put(342.057376,226.250000){\rule{3.885248pt}{0.460000pt}}}%
{\color{black}\put(342.227084,226.700000){\rule{3.545832pt}{0.460000pt}}}%
{\color{black}\put(342.548083,227.150000){\rule{2.903833pt}{0.460000pt}}}%
{\color{black}\put(343.182602,227.600000){\rule{1.634797pt}{0.460000pt}}}%
{\color{black}\vlStroke{345.573540}{226.000000}{91.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{345.569572}{226.078520}{93.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{345.563183}{226.156918}{95.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{345.554385}{226.235075}{97.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{345.543189}{226.312869}{100.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{345.529614}{226.390181}{102.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{345.513681}{226.466891}{104.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{345.495413}{226.542881}{106.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{345.474840}{226.618034}{109.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{345.451993}{226.692234}{111.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{345.426906}{226.765367}{113.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{345.399620}{226.837319}{115.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{345.370175}{226.907981}{118.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{345.338618}{226.977242}{120.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{345.304997}{227.044997}{122.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{345.269363}{227.111140}{124.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{345.231773}{227.175571}{127.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{345.192282}{227.238188}{129.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{345.150954}{227.298896}{131.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{345.107851}{227.357601}{133.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{345.063039}{227.414214}{136.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{345.016589}{227.468645}{138.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{344.968571}{227.520812}{140.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{344.919059}{227.570634}{142.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{344.868131}{227.618034}{145.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{344.815863}{227.662939}{147.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{344.762338}{227.705280}{149.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{344.707637}{227.744992}{151.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{344.651846}{227.782013}{154.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{344.595049}{227.816286}{156.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{344.537334}{227.847759}{158.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{344.478791}{227.876383}{160.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{344.419510}{227.902113}{163.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{344.359582}{227.924910}{165.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{344.299099}{227.944740}{167.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{344.238156}{227.961571}{169.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{344.176845}{227.975377}{172.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{344.115261}{227.986137}{174.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{344.053500}{227.993835}{176.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{343.991656}{227.998458}{178.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{343.913136}{228.000000}{-178.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{343.818062}{227.998458}{-176.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{343.723268}{227.993835}{-174.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{343.628901}{227.986137}{-172.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{343.535106}{227.975377}{-169.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{343.442028}{227.961571}{-167.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{343.349810}{227.944740}{-165.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{343.258595}{227.924910}{-163.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{343.168523}{227.902113}{-160.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{343.079733}{227.876383}{-158.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{342.992362}{227.847759}{-156.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{342.906545}{227.816286}{-154.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{342.822414}{227.782013}{-151.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{342.740098}{227.744992}{-149.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{342.659726}{227.705280}{-147.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{342.581420}{227.662939}{-145.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{342.505301}{227.618034}{-142.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{342.431487}{227.570634}{-140.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{342.360091}{227.520812}{-138.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{342.291224}{227.468645}{-136.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{342.224992}{227.414214}{-133.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{342.161497}{227.357601}{-131.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{342.100837}{227.298896}{-129.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{342.043105}{227.238188}{-127.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{341.988390}{227.175571}{-124.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{341.936777}{227.111140}{-122.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{341.888346}{227.044997}{-120.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{341.843170}{226.977242}{-118.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{341.801321}{226.907981}{-115.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{341.762861}{226.837319}{-113.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{341.727851}{226.765367}{-111.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{341.696344}{226.692234}{-109.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{341.668390}{226.618034}{-106.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{341.644031}{226.542881}{-104.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{341.623304}{226.466891}{-102.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{341.606242}{226.390181}{-100.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{341.592871}{226.312869}{-97.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{341.583212}{226.235075}{-95.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{341.577279}{226.156918}{-93.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{341.575082}{226.078520}{-91.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{341.575082}{226.000000}{-88.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{341.577279}{225.921480}{-86.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{341.583212}{225.843082}{-84.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{341.592871}{225.764925}{-82.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{341.606242}{225.687131}{-79.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{341.623304}{225.609819}{-77.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{341.644031}{225.533109}{-75.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{341.668390}{225.457119}{-73.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{341.696344}{225.381966}{-70.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{341.727851}{225.307766}{-68.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{341.762861}{225.234633}{-66.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{341.801321}{225.162681}{-64.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{341.843170}{225.092019}{-61.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{341.888346}{225.022758}{-59.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{341.936777}{224.955003}{-57.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{341.988390}{224.888860}{-55.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{342.043105}{224.824429}{-52.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{342.100837}{224.761812}{-50.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{342.161497}{224.701104}{-48.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{342.224992}{224.642399}{-46.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{342.291224}{224.585786}{-43.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{342.360091}{224.531355}{-41.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{342.431487}{224.479188}{-39.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{342.505301}{224.429366}{-37.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{342.581420}{224.381966}{-34.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{342.659726}{224.337061}{-32.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{342.740098}{224.294720}{-30.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{342.822414}{224.255008}{-28.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{342.906545}{224.217987}{-25.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{342.992362}{224.183714}{-23.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{343.079733}{224.152241}{-21.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{343.168523}{224.123617}{-19.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{343.258595}{224.097887}{-16.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{343.349810}{224.075090}{-14.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{343.442028}{224.055260}{-12.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{343.535106}{224.038429}{-10.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{343.628901}{224.024623}{-7.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{343.723268}{224.013863}{-5.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{343.818062}{224.006165}{-3.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{343.913136}{224.001542}{-1.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{343.991656}{224.000000}{1.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{344.053500}{224.001542}{3.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{344.115261}{224.006165}{5.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{344.176845}{224.013863}{7.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{344.238156}{224.024623}{10.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{344.299099}{224.038429}{12.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{344.359582}{224.055260}{14.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{344.419510}{224.075090}{16.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{344.478791}{224.097887}{19.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{344.537334}{224.123617}{21.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{344.595049}{224.152241}{23.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{344.651846}{224.183714}{25.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{344.707637}{224.217987}{28.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{344.762338}{224.255008}{30.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{344.815863}{224.294720}{32.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{344.868131}{224.337061}{34.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{344.919059}{224.381966}{37.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{344.968571}{224.429366}{39.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{345.016589}{224.479188}{41.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{345.063039}{224.531355}{43.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{345.107851}{224.585786}{46.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{345.150954}{224.642399}{48.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{345.192282}{224.701104}{50.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{345.231773}{224.761812}{52.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{345.269363}{224.824429}{55.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{345.304997}{224.888860}{57.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{345.338618}{224.955003}{59.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{345.370175}{225.022758}{61.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{345.399620}{225.092019}{64.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{345.426906}{225.162681}{66.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{345.451993}{225.234633}{68.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{345.474840}{225.307766}{70.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{345.495413}{225.381966}{73.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{345.513681}{225.457119}{75.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{345.529614}{225.533109}{77.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{345.543189}{225.609819}{79.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{345.554385}{225.687131}{82.125000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{345.563183}{225.764925}{84.375000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{345.569572}{225.843082}{86.625000}{0.078535}{0.850000}{0.425000}}%
{\color{black}\vlStroke{345.573540}{225.921480}{88.875000}{0.078535}{0.850000}{0.425000}}%
{\color{black!42}\vlStroke{332.219459}{226.000000}{-117.757802}{24.534490}{0.800000}{0.400000}}%
{\color{vltBlue}\vlStroke{343.350969}{226.000000}{-90.316659}{22.443616}{1.050000}{0.525000}}%
{\color{white}\put(331.495660,201.588835){\rule{2.155536pt}{0.460000pt}}}%
{\color{white}\put(330.788301,202.038835){\rule{3.570255pt}{0.460000pt}}}%
{\color{white}\put(330.380705,202.488835){\rule{4.385447pt}{0.460000pt}}}%
{\color{white}\put(330.119088,202.938835){\rule{4.908681pt}{0.460000pt}}}%
{\color{white}\put(329.959693,203.388835){\rule{5.227470pt}{0.460000pt}}}%
{\color{white}\put(329.883048,203.838835){\rule{5.380761pt}{0.460000pt}}}%
{\color{white}\put(329.883048,204.288835){\rule{5.380761pt}{0.460000pt}}}%
{\color{white}\put(329.959693,204.738835){\rule{5.227470pt}{0.460000pt}}}%
{\color{white}\put(330.119088,205.188835){\rule{4.908681pt}{0.460000pt}}}%
{\color{white}\put(330.380705,205.638835){\rule{4.385447pt}{0.460000pt}}}%
{\color{white}\put(330.788301,206.088835){\rule{3.570255pt}{0.460000pt}}}%
{\color{white}\put(331.495660,206.538835){\rule{2.155536pt}{0.460000pt}}}%
{\color{vltGold}\vlStroke{334.771443}{204.288835}{91.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{334.765972}{204.394837}{93.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{334.757121}{204.500675}{95.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{334.744902}{204.606186}{97.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{334.729335}{204.711208}{100.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{334.710444}{204.815579}{102.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{334.688258}{204.919138}{104.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{334.662811}{205.021725}{106.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{334.634142}{205.123181}{109.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{334.602296}{205.223351}{111.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{334.567321}{205.322081}{113.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{334.529272}{205.419217}{115.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{334.488207}{205.514610}{118.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{334.444190}{205.608113}{120.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{334.397288}{205.699581}{122.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{334.347574}{205.788875}{124.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{334.295124}{205.875856}{127.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{334.240019}{205.960389}{129.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{334.182345}{206.042345}{131.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{334.122190}{206.121597}{133.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{334.059647}{206.198024}{136.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{333.994812}{206.271506}{138.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{333.927785}{206.341931}{140.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{333.858671}{206.409191}{142.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{333.787574}{206.473181}{145.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{333.714605}{206.533803}{147.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{333.639877}{206.590964}{149.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{333.563504}{206.644575}{151.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{333.485605}{206.694553}{154.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{333.406299}{206.740822}{156.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{333.325709}{206.783310}{158.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{333.243959}{206.821952}{160.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{333.161175}{206.856688}{163.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{333.077485}{206.887464}{165.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{332.993018}{206.914234}{167.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{332.907903}{206.936956}{169.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{332.822273}{206.955594}{172.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{332.736259}{206.970120}{174.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{332.649995}{206.980512}{176.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{332.563612}{206.986754}{178.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{332.457610}{206.988835}{-178.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{332.332153}{206.986754}{-176.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{332.207069}{206.980512}{-174.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{332.082549}{206.970120}{-172.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{331.958786}{206.955594}{-169.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{331.835971}{206.936956}{-167.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{331.714293}{206.914234}{-165.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{331.593940}{206.887464}{-163.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{331.475097}{206.856688}{-160.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{331.357948}{206.821952}{-158.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{331.242673}{206.783310}{-156.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{331.129449}{206.740822}{-154.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{331.018453}{206.694553}{-151.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{330.909854}{206.644575}{-149.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{330.803820}{206.590964}{-147.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{330.700514}{206.533803}{-145.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{330.600097}{206.473181}{-142.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{330.502722}{206.409191}{-140.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{330.408540}{206.341931}{-138.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{330.317696}{206.271506}{-136.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{330.230331}{206.198024}{-133.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{330.146578}{206.121597}{-131.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{330.066567}{206.042345}{-129.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{329.990422}{205.960389}{-127.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{329.918260}{205.875856}{-124.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{329.850191}{205.788875}{-122.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{329.786322}{205.699581}{-120.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{329.726750}{205.608113}{-118.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{329.671568}{205.514610}{-115.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{329.620860}{205.419217}{-113.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{329.574704}{205.322081}{-111.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{329.533173}{205.223351}{-109.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{329.496329}{205.123181}{-106.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{329.464230}{205.021725}{-104.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{329.436925}{204.919138}{-102.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{329.414457}{204.815579}{-100.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{329.396859}{204.711208}{-97.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{329.384159}{204.606186}{-95.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{329.376377}{204.500675}{-93.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{329.373525}{204.394837}{-91.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{329.373525}{204.288835}{-88.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{329.376377}{204.182834}{-86.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{329.384159}{204.076996}{-84.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{329.396859}{203.971484}{-82.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{329.414457}{203.866462}{-79.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{329.436925}{203.762091}{-77.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{329.464230}{203.658533}{-75.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{329.496329}{203.555946}{-73.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{329.533173}{203.454489}{-70.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{329.574704}{203.354319}{-68.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{329.620860}{203.255590}{-66.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{329.671568}{203.158454}{-64.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{329.726750}{203.063061}{-61.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{329.786322}{202.969558}{-59.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{329.850191}{202.878089}{-57.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{329.918260}{202.788796}{-55.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{329.990422}{202.701815}{-52.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{330.066567}{202.617282}{-50.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{330.146578}{202.535326}{-48.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{330.230331}{202.456073}{-46.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{330.317696}{202.379647}{-43.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{330.408540}{202.306165}{-41.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{330.502722}{202.235739}{-39.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{330.600097}{202.168480}{-37.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{330.700514}{202.104489}{-34.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{330.803820}{202.043867}{-32.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{330.909854}{201.986707}{-30.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{331.018453}{201.933096}{-28.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{331.129449}{201.883118}{-25.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{331.242673}{201.836849}{-23.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{331.357948}{201.794361}{-21.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{331.475097}{201.755719}{-19.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{331.593940}{201.720983}{-16.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{331.714293}{201.690206}{-14.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{331.835971}{201.663437}{-12.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{331.958786}{201.640715}{-10.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{332.082549}{201.622077}{-7.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{332.207069}{201.607551}{-5.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{332.332153}{201.597159}{-3.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{332.457610}{201.590917}{-1.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{332.563612}{201.588835}{1.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{332.649995}{201.590917}{3.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{332.736259}{201.597159}{5.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{332.822273}{201.607551}{7.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{332.907903}{201.622077}{10.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{332.993018}{201.640715}{12.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{333.077485}{201.663437}{14.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{333.161175}{201.690206}{16.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{333.243959}{201.720983}{19.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{333.325709}{201.755719}{21.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{333.406299}{201.794361}{23.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{333.485605}{201.836849}{25.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{333.563504}{201.883118}{28.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{333.639877}{201.933096}{30.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{333.714605}{201.986707}{32.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{333.787574}{202.043867}{34.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{333.858671}{202.104489}{37.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{333.927785}{202.168480}{39.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{333.994812}{202.235739}{41.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{334.059647}{202.306165}{43.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{334.122190}{202.379647}{46.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{334.182345}{202.456073}{48.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{334.240019}{202.535326}{50.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{334.295124}{202.617282}{52.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{334.347574}{202.701815}{55.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{334.397288}{202.788796}{57.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{334.444190}{202.878089}{59.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{334.488207}{202.969558}{61.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{334.529272}{203.063061}{64.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{334.567321}{203.158454}{66.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{334.602296}{203.255590}{68.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{334.634142}{203.354319}{70.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{334.662811}{203.454489}{73.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{334.688258}{203.555946}{75.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{334.710444}{203.658533}{77.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{334.729335}{203.762091}{79.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{334.744902}{203.866462}{82.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{334.757121}{203.971484}{84.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{334.765972}{204.076996}{86.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{334.771443}{204.182834}{88.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold!55}\put(342.798192,200.856726){\rule{2.155536pt}{0.460000pt}}}%
{\color{vltGold!55}\put(342.090833,201.306726){\rule{3.570255pt}{0.460000pt}}}%
{\color{vltGold!55}\put(341.683237,201.756726){\rule{4.385447pt}{0.460000pt}}}%
{\color{vltGold!55}\put(341.421620,202.206726){\rule{4.908681pt}{0.460000pt}}}%
{\color{vltGold!55}\put(341.262225,202.656726){\rule{5.227470pt}{0.460000pt}}}%
{\color{vltGold!55}\put(341.185580,203.106726){\rule{5.380761pt}{0.460000pt}}}%
{\color{vltGold!55}\put(341.185580,203.556726){\rule{5.380761pt}{0.460000pt}}}%
{\color{vltGold!55}\put(341.262225,204.006726){\rule{5.227470pt}{0.460000pt}}}%
{\color{vltGold!55}\put(341.421620,204.456726){\rule{4.908681pt}{0.460000pt}}}%
{\color{vltGold!55}\put(341.683237,204.906726){\rule{4.385447pt}{0.460000pt}}}%
{\color{vltGold!55}\put(342.090833,205.356726){\rule{3.570255pt}{0.460000pt}}}%
{\color{vltGold!55}\put(342.798192,205.806726){\rule{2.155536pt}{0.460000pt}}}%
{\color{vltGold}\vlStroke{346.073975}{203.556726}{91.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{346.068504}{203.662728}{93.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{346.059653}{203.768566}{95.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{346.047434}{203.874077}{97.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{346.031867}{203.979099}{100.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{346.012976}{204.083470}{102.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{345.990790}{204.187029}{104.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{345.965343}{204.289616}{106.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{345.936674}{204.391072}{109.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{345.904828}{204.491242}{111.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{345.869853}{204.589972}{113.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{345.831804}{204.687108}{115.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{345.790739}{204.782501}{118.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{345.746722}{204.876004}{120.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{345.699820}{204.967472}{122.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{345.650106}{205.056766}{124.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{345.597656}{205.143746}{127.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{345.542551}{205.228280}{129.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{345.484877}{205.310236}{131.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{345.424722}{205.389488}{133.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{345.362179}{205.465915}{136.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{345.297344}{205.539397}{138.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{345.230318}{205.609822}{140.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{345.161203}{205.677082}{142.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{345.090106}{205.741072}{145.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{345.017137}{205.801694}{147.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{344.942409}{205.858855}{149.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{344.866036}{205.912466}{151.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{344.788137}{205.962444}{154.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{344.708831}{206.008713}{156.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{344.628241}{206.051201}{158.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{344.546491}{206.089843}{160.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{344.463707}{206.124579}{163.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{344.380017}{206.155355}{165.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{344.295550}{206.182125}{167.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{344.210435}{206.204847}{169.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{344.124805}{206.223485}{172.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{344.038791}{206.238011}{174.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{343.952527}{206.248403}{176.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{343.866144}{206.254645}{178.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{343.760142}{206.256726}{-178.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{343.634686}{206.254645}{-176.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{343.509601}{206.248403}{-174.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{343.385081}{206.238011}{-172.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{343.261318}{206.223485}{-169.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{343.138503}{206.204847}{-167.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{343.016825}{206.182125}{-165.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{342.896472}{206.155355}{-163.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{342.777629}{206.124579}{-160.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{342.660480}{206.089843}{-158.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{342.545205}{206.051201}{-156.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{342.431982}{206.008713}{-154.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{342.320985}{205.962444}{-151.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{342.212386}{205.912466}{-149.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{342.106352}{205.858855}{-147.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{342.003046}{205.801694}{-145.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{341.902629}{205.741072}{-142.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{341.805254}{205.677082}{-140.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{341.711072}{205.609822}{-138.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{341.620229}{205.539397}{-136.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{341.532863}{205.465915}{-133.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{341.449110}{205.389488}{-131.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{341.369100}{205.310236}{-129.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{341.292954}{205.228280}{-127.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{341.220792}{205.143746}{-124.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{341.152723}{205.056766}{-122.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{341.088854}{204.967472}{-120.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{341.029282}{204.876004}{-118.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{340.974100}{204.782501}{-115.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{340.923392}{204.687108}{-113.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{340.877236}{204.589972}{-111.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{340.835705}{204.491242}{-109.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{340.798861}{204.391072}{-106.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{340.766762}{204.289616}{-104.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{340.739457}{204.187029}{-102.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{340.716989}{204.083470}{-100.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{340.699391}{203.979099}{-97.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{340.686691}{203.874077}{-95.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{340.678909}{203.768566}{-93.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{340.676057}{203.662728}{-91.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{340.676057}{203.556726}{-88.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{340.678909}{203.450725}{-86.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{340.686691}{203.344887}{-84.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{340.699391}{203.239375}{-82.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{340.716989}{203.134353}{-79.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{340.739457}{203.029982}{-77.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{340.766762}{202.926424}{-75.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{340.798861}{202.823837}{-73.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{340.835705}{202.722380}{-70.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{340.877236}{202.622210}{-68.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{340.923392}{202.523481}{-66.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{340.974100}{202.426345}{-64.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{341.029282}{202.330952}{-61.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{341.088854}{202.237449}{-59.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{341.152723}{202.145980}{-57.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{341.220792}{202.056687}{-55.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{341.292954}{201.969706}{-52.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{341.369100}{201.885173}{-50.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{341.449110}{201.803217}{-48.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{341.532863}{201.723964}{-46.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{341.620229}{201.647538}{-43.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{341.711072}{201.574056}{-41.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{341.805254}{201.503630}{-39.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{341.902629}{201.436371}{-37.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{342.003046}{201.372380}{-34.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{342.106352}{201.311758}{-32.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{342.212386}{201.254598}{-30.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{342.320985}{201.200987}{-28.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{342.431982}{201.151009}{-25.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{342.545205}{201.104740}{-23.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{342.660480}{201.062252}{-21.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{342.777629}{201.023610}{-19.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{342.896472}{200.988874}{-16.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{343.016825}{200.958097}{-14.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{343.138503}{200.931328}{-12.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{343.261318}{200.908606}{-10.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{343.385081}{200.889968}{-7.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{343.509601}{200.875441}{-5.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{343.634686}{200.865050}{-3.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{343.760142}{200.858808}{-1.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{343.866144}{200.856726}{1.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{343.952527}{200.858808}{3.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{344.038791}{200.865050}{5.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{344.124805}{200.875441}{7.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{344.210435}{200.889968}{10.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{344.295550}{200.908606}{12.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{344.380017}{200.931328}{14.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{344.463707}{200.958097}{16.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{344.546491}{200.988874}{19.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{344.628241}{201.023610}{21.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{344.708831}{201.062252}{23.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{344.788137}{201.104740}{25.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{344.866036}{201.151009}{28.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{344.942409}{201.200987}{30.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{345.017137}{201.254598}{32.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{345.090106}{201.311758}{34.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{345.161203}{201.372380}{37.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{345.230318}{201.436371}{39.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{345.297344}{201.503630}{41.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{345.362179}{201.574056}{43.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{345.424722}{201.647538}{46.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{345.484877}{201.723964}{48.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{345.542551}{201.803217}{50.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{345.597656}{201.885173}{52.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{345.650106}{201.969706}{55.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{345.699820}{202.056687}{57.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{345.746722}{202.145980}{59.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{345.790739}{202.237449}{61.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{345.831804}{202.330952}{64.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{345.869853}{202.426345}{66.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{345.904828}{202.523481}{68.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{345.936674}{202.622210}{70.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{345.965343}{202.722380}{73.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{345.990790}{202.823837}{75.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{346.012976}{202.926424}{77.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{346.031867}{203.029982}{79.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{346.047434}{203.134353}{82.125000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{346.059653}{203.239375}{84.375000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{346.068504}{203.344887}{86.625000}{0.106022}{1.000000}{0.500000}}%
{\color{vltGold}\vlStroke{346.073975}{203.450725}{88.875000}{0.106022}{1.000000}{0.500000}}%
{\color{vltBlue}\vlStroke{332.474232}{204.288835}{-7.353752}{0.227387}{1.550000}{0.775000}}%
{\color{vltBlue}\vlStroke{332.701830}{204.259731}{-7.198666}{0.227626}{1.550000}{0.775000}}%
{\color{vltBlue}\vlStroke{332.929739}{204.231207}{-7.043902}{0.227861}{1.550000}{0.775000}}%
{\color{vltBlue}\vlStroke{333.157953}{204.203265}{-6.889454}{0.228090}{1.550000}{0.775000}}%
{\color{vltBlue}\vlStroke{333.386467}{204.175904}{-6.735313}{0.228315}{1.550000}{0.775000}}%
{\color{vltBlue}\vlStroke{333.615273}{204.149127}{-6.581473}{0.228536}{1.550000}{0.775000}}%
{\color{vltBlue}\vlStroke{333.844367}{204.122933}{-6.427925}{0.228751}{1.550000}{0.775000}}%
{\color{vltBlue}\vlStroke{334.073740}{204.097323}{-6.274663}{0.228962}{1.550000}{0.775000}}%
{\color{vltBlue}\vlStroke{334.303387}{204.072299}{-6.121680}{0.229168}{1.550000}{0.775000}}%
{\color{vltBlue}\vlStroke{334.533302}{204.047861}{-5.968969}{0.229369}{1.550000}{0.775000}}%
{\color{vltBlue}\vlStroke{334.763479}{204.024009}{-5.816521}{0.229565}{1.550000}{0.775000}}%
{\color{vltBlue}\vlStroke{334.993910}{204.000744}{-5.664331}{0.229756}{1.550000}{0.775000}}%
{\color{vltBlue}\vlStroke{335.224590}{203.978067}{-5.512390}{0.229943}{1.550000}{0.775000}}%
{\color{vltBlue}\vlStroke{335.455512}{203.955978}{-5.360693}{0.230124}{1.550000}{0.775000}}%
{\color{vltBlue}\vlStroke{335.686670}{203.934479}{-5.209232}{0.230301}{1.550000}{0.775000}}%
{\color{vltBlue}\vlStroke{335.918057}{203.913569}{-5.058000}{0.230473}{1.550000}{0.775000}}%
{\color{vltBlue}\vlStroke{336.149668}{203.893250}{-4.906990}{0.230640}{1.550000}{0.775000}}%
{\color{vltBlue}\vlStroke{336.381495}{203.873521}{-4.756196}{0.230802}{1.550000}{0.775000}}%
{\color{vltBlue}\vlStroke{336.613532}{203.854384}{-4.605610}{0.230959}{1.550000}{0.775000}}%
{\color{vltBlue}\vlStroke{336.845774}{203.835839}{-4.455226}{0.231112}{1.550000}{0.775000}}%
{\color{vltBlue}\vlStroke{337.078213}{203.817886}{-4.305037}{0.231259}{1.550000}{0.775000}}%
{\color{vltBlue}\vlStroke{337.310843}{203.800526}{-4.155035}{0.231402}{1.550000}{0.775000}}%
{\color{vltBlue}\vlStroke{337.543658}{203.783760}{-4.005216}{0.231539}{1.550000}{0.775000}}%
{\color{vltBlue}\vlStroke{337.776651}{203.767587}{-3.855571}{0.231672}{1.550000}{0.775000}}%
{\color{vltBlue}\vlStroke{338.009815}{203.752009}{-3.706093}{0.231799}{1.550000}{0.775000}}%
{\color{vltBlue}\vlStroke{338.243146}{203.737026}{-3.556778}{0.231922}{1.550000}{0.775000}}%
{\color{vltBlue}\vlStroke{338.476635}{203.722638}{-3.407617}{0.232040}{1.550000}{0.775000}}%
{\color{vltBlue}\vlStroke{338.710277}{203.708846}{-3.258604}{0.232153}{1.550000}{0.775000}}%
{\color{vltBlue}\vlStroke{338.944065}{203.695650}{-3.109733}{0.232260}{1.550000}{0.775000}}%
{\color{vltBlue}\vlStroke{339.177992}{203.683050}{-2.960996}{0.232363}{1.550000}{0.775000}}%
{\color{vltBlue}\vlStroke{339.412053}{203.671047}{-2.812388}{0.232461}{1.550000}{0.775000}}%
{\color{vltBlue}\vlStroke{339.646240}{203.659641}{-2.663902}{0.232554}{1.550000}{0.775000}}%
{\color{vltBlue}\vlStroke{339.880548}{203.648833}{-2.515532}{0.232642}{1.550000}{0.775000}}%
{\color{vltBlue}\vlStroke{340.114969}{203.638622}{-2.367270}{0.232725}{1.550000}{0.775000}}%
{\color{vltBlue}\vlStroke{340.349498}{203.629009}{-2.219110}{0.232803}{1.550000}{0.775000}}%
{\color{vltBlue}\vlStroke{340.584127}{203.619995}{-2.071047}{0.232876}{1.550000}{0.775000}}%
{\color{vltBlue}\vlStroke{340.818851}{203.611579}{-1.923073}{0.232944}{1.550000}{0.775000}}%
{\color{vltBlue}\vlStroke{341.053663}{203.603762}{-1.775182}{0.233007}{1.550000}{0.775000}}%
{\color{vltBlue}\vlStroke{341.288556}{203.596544}{-1.627368}{0.233064}{1.550000}{0.775000}}%
{\color{vltBlue}\vlStroke{341.523524}{203.589925}{-1.479624}{0.233117}{1.550000}{0.775000}}%
{\color{vltBlue}\vlStroke{341.758561}{203.583906}{-1.331944}{0.233165}{1.550000}{0.775000}}%
{\color{vltBlue}\vlStroke{341.993659}{203.578486}{-1.184322}{0.233208}{1.550000}{0.775000}}%
{\color{vltBlue}\vlStroke{342.228813}{203.573666}{-1.036750}{0.233246}{1.550000}{0.775000}}%
{\color{vltBlue}\vlStroke{342.464016}{203.569446}{-0.889223}{0.233279}{1.550000}{0.775000}}%
{\color{vltBlue}\vlStroke{342.699261}{203.565825}{-0.741735}{0.233306}{1.550000}{0.775000}}%
{\color{vltBlue}\vlStroke{342.934543}{203.562805}{-0.594278}{0.233329}{1.550000}{0.775000}}%
{\color{vltBlue}\vlStroke{343.169853}{203.560385}{-0.446848}{0.233347}{1.550000}{0.775000}}%
{\color{vltBlue}\vlStroke{343.405187}{203.558565}{-0.299436}{0.233360}{1.550000}{0.775000}}%
{\color{vltBlue}\vlStroke{343.640537}{203.557346}{-0.152037}{0.233367}{1.550000}{0.775000}}%
{\color{vltBlue}\vlStroke{342.938836}{203.562805}{-0.373140}{0.709384}{1.150000}{0.575000}}%
{\color{vltBlue}\put(343.428178,203.371475){\rule{0.354843pt}{0.460000pt}}}%
{\color{black}\put(372.00000,279.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.0}{12.0}\selectfont $\Delta\vct x_{\rm m}=(\mathsf O-\Id)\vct b$}}}%
{\color{black}\put(354.00000,162.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.3}{12.3}\selectfont $\delta\vct r=0,\quad\mathsf O=e^{[\vct\theta]_\times}$}}}%
{\color{black}\vlStroke{206.958133}{175.000000}{7.401523}{12.486585}{0.650000}{0.325000}}%
{\color{black}\put(218.337339,175.502450){\rule{0.416067pt}{0.460000pt}}}%
{\color{black}\put(218.278882,175.952450){\rule{1.248200pt}{0.460000pt}}}%
{\color{black}\put(218.220425,176.402450){\rule{2.080334pt}{0.460000pt}}}%
{\color{black}\put(218.161968,176.852450){\rule{1.194967pt}{0.460000pt}}}%
{\color{black}\put(225.48130,177.40080){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.0}{11.0}\selectfont $x$}}}%
{\color{black}\vlStroke{203.648371}{175.000000}{118.928969}{6.340758}{0.650000}{0.325000}}%
{\color{black}\put(203.619408,179.075777){\rule{0.431331pt}{0.460000pt}}}%
{\color{black}\put(203.570947,179.525777){\rule{1.293992pt}{0.460000pt}}}%
{\color{black}\put(203.522486,179.975777){\rule{1.570836pt}{0.460000pt}}}%
{\color{black}\put(203.474025,180.425777){\rule{1.049266pt}{0.460000pt}}}%
{\color{black}\put(203.425563,180.875777){\rule{0.527695pt}{0.460000pt}}}%
{\color{black}\put(203.377102,181.325777){\rule{0.006125pt}{0.460000pt}}}%
{\color{black}\put(200.95791,185.93216){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.0}{11.0}\selectfont $y$}}}%
{\color{black}\vlStroke{206.675000}{175.000000}{90.000000}{11.094676}{0.650000}{0.325000}}%
{\color{black}\put(206.128500,184.944676){\rule{1.743000pt}{0.460000pt}}}%
{\color{black}\put(206.317500,185.394676){\rule{1.365000pt}{0.460000pt}}}%
{\color{black}\put(206.506500,185.844676){\rule{0.987000pt}{0.460000pt}}}%
{\color{black}\put(206.695500,186.294676){\rule{0.609000pt}{0.460000pt}}}%
{\color{black}\put(206.884500,186.744676){\rule{0.231000pt}{0.460000pt}}}%
{\color{black}\put(207.00000,192.24468){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.0}{11.0}\selectfont $z$}}}%
{\color{black!18}\vlStroke{18.000000}{145.000000}{0.000000}{434.000000}{0.550000}{0.275000}}%
{\color{black}\put(235.00000,127.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.8}{12.8}\selectfont \bfseries \textbf{(c)} The marker and its work-conjugate source}}}%
{\color{black}\put(235.00000,103.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{12.0}{14.0}\selectfont $\delta\vct x_{\rm m}=\vct u+\vct\theta\times\vct b$}}}%
{\color{vltTeal!5}\put(28.000000,30.000000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,30.450000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,30.900000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,31.350000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,31.800000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,32.250000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,32.700000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,33.150000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,33.600000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,34.050000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,34.500000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,34.950000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,35.400000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,35.850000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,36.300000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,36.750000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,37.200000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,37.650000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,38.100000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,38.550000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,39.000000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,39.450000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,39.900000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,40.350000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,40.800000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,41.250000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,41.700000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,42.150000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,42.600000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,43.050000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,43.500000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,43.950000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,44.400000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,44.850000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,45.300000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,45.750000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,46.200000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,46.650000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,47.100000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,47.550000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,48.000000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,48.450000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,48.900000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,49.350000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,49.800000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,50.250000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,50.700000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,51.150000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,51.600000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,52.050000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,52.500000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,52.950000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,53.400000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,53.850000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,54.300000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,54.750000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,55.200000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,55.650000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,56.100000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,56.550000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,57.000000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,57.450000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,57.900000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,58.350000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,58.800000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,59.250000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,59.700000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,60.150000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,60.600000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,61.050000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,61.500000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,61.950000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,62.400000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,62.850000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,63.300000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,63.750000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,64.200000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,64.650000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,65.100000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,65.550000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,66.000000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,66.450000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,66.900000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,67.350000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,67.800000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,68.250000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,68.700000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,69.150000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,69.600000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,70.050000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,70.500000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,70.950000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,71.400000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,71.850000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,72.300000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,72.750000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,73.200000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,73.650000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,74.100000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,74.550000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,75.000000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,75.450000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,75.900000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltTeal!5}\put(28.000000,76.350000){\rule{186.000000pt}{0.460000pt}}}%
{\color{black}\put(121.00000,64.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.5}\selectfont \bfseries Centre force}}}%
{\color{vltBlue!5}\put(257.000000,30.000000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,30.450000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,30.900000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,31.350000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,31.800000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,32.250000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,32.700000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,33.150000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,33.600000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,34.050000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,34.500000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,34.950000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,35.400000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,35.850000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,36.300000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,36.750000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,37.200000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,37.650000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,38.100000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,38.550000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,39.000000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,39.450000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,39.900000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,40.350000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,40.800000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,41.250000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,41.700000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,42.150000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,42.600000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,43.050000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,43.500000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,43.950000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,44.400000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,44.850000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,45.300000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,45.750000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,46.200000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,46.650000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,47.100000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,47.550000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,48.000000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,48.450000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,48.900000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,49.350000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,49.800000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,50.250000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,50.700000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,51.150000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,51.600000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,52.050000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,52.500000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,52.950000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,53.400000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,53.850000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,54.300000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,54.750000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,55.200000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,55.650000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,56.100000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,56.550000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,57.000000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,57.450000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,57.900000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,58.350000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,58.800000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,59.250000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,59.700000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,60.150000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,60.600000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,61.050000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,61.500000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,61.950000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,62.400000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,62.850000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,63.300000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,63.750000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,64.200000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,64.650000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,65.100000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,65.550000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,66.000000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,66.450000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,66.900000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,67.350000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,67.800000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,68.250000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,68.700000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,69.150000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,69.600000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,70.050000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,70.500000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,70.950000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,71.400000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,71.850000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,72.300000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,72.750000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,73.200000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,73.650000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,74.100000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,74.550000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,75.000000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,75.450000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,75.900000){\rule{186.000000pt}{0.460000pt}}}%
{\color{vltBlue!5}\put(257.000000,76.350000){\rule{186.000000pt}{0.460000pt}}}%
{\color{black}\put(350.00000,64.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.5}\selectfont \bfseries Body torque}}}%
{\color{black}\put(121.00000,45.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.0}{13.0}\selectfont $\vct F_{\rm centre}=\vct F$}}}%
{\color{black}\put(350.00000,45.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.0}{13.0}\selectfont $\vct T=\vct b\times\vct F$}}}%
{\color{vltTeal}\vlStroke{122.596038}{94.000000}{-167.574057}{58.665230}{1.050000}{0.525000}}%
{\color{vltTeal}\put(123.503126,80.317556){\rule{1.181621pt}{0.460000pt}}}%
{\color{vltTeal}\put(121.040732,80.767556){\rule{3.544862pt}{0.460000pt}}}%
{\color{vltTeal}\put(121.627169,81.217556){\rule{2.859273pt}{0.460000pt}}}%
{\color{vltTeal}\put(122.264888,81.667556){\rule{2.122402pt}{0.460000pt}}}%
{\color{vltTeal}\put(122.902606,82.117556){\rule{1.385531pt}{0.460000pt}}}%
{\color{vltTeal}\put(123.540324,82.567556){\rule{0.648660pt}{0.460000pt}}}%
{\color{vltBlue}\vlStroke{289.888829}{94.000000}{-12.225123}{59.642182}{1.050000}{0.525000}}%
{\color{vltBlue}\put(346.316842,80.304472){\rule{1.158504pt}{0.460000pt}}}%
{\color{vltBlue}\put(346.414342,80.754472){\rule{3.475512pt}{0.460000pt}}}%
{\color{vltBlue}\put(346.511842,81.204472){\rule{2.874981pt}{0.460000pt}}}%
{\color{vltBlue}\put(346.609342,81.654472){\rule{2.134994pt}{0.460000pt}}}%
{\color{vltBlue}\put(346.706842,82.104472){\rule{1.395007pt}{0.460000pt}}}%
{\color{vltBlue}\put(346.804342,82.554472){\rule{0.655020pt}{0.460000pt}}}%
{\color{black}\put(235.00000,13.00000){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.4}{12.4}\selectfont $\delta W=\vct F\cdot\vct u+(\vct b\times\vct F)\cdot\vct\theta$}}}%
\end{picture}


==> vlt-figures/figure-297.tex <==
\begin{picture}(470,302)%
{\color[HTML]{000000}\put(78,285){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.1}{12.9}\selectfont \bfseries (a) One marker}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 48.69247 209.38515 m 39.00398 211.9683 l 49.91722 173.0908 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 48.69247 209.38515 m 63.86886 243.16209 l 39.00398 211.9683 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 81.52686 180.25697 m 49.91722 173.0908 l 92.13114 164.83791 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 90.14945 223.56341 m 106.08278 234.9092 l 63.86886 243.16209 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 116.99602 196.0317 m 81.52686 180.25697 l 92.13114 164.83791 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 116.99602 196.0317 m 106.08278 234.9092 l 90.14945 223.56341 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 48.69247 209.38515 m 49.91722 173.0908 l 81.52686 180.25697 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 48.69247 209.38515 m 90.14945 223.56341 l 63.86886 243.16209 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 116.99602 196.0317 m 90.14945 223.56341 l 81.52686 180.25697 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 48.69247 209.38515 m 81.52686 180.25697 l 90.14945 223.56341 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 106.08278 234.9092 m 63.86886 243.16209 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 116.99602 196.0317 m 81.52686 180.25697 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 116.99602 196.0317 m 106.08278 234.9092 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 90.14945 223.56341 m 63.86886 243.16209 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 48.69247 209.38515 m 63.86886 243.16209 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 81.52686 180.25697 m 49.91722 173.0908 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 81.52686 180.25697 m 90.14945 223.56341 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 48.69247 209.38515 m 81.52686 180.25697 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 116.99602 196.0317 m 90.14945 223.56341 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 92.13114 164.83791 m 49.91722 173.0908 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 39.00398 211.9683 m 49.91722 173.0908 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 90.14945 223.56341 m 106.08278 234.9092 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 81.52686 180.25697 m 92.13114 164.83791 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 48.69247 209.38515 m 90.14945 223.56341 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 116.99602 196.0317 m 92.13114 164.83791 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 48.69247 209.38515 m 39.00398 211.9683 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 48.69247 209.38515 m 49.91722 173.0908 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 39.00398 211.9683 m 63.86886 243.16209 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 rg 0.0902 0.09804 0.10588 RG 0.85 w 80.3 204 m 80.28892 204.22544 l 80.25581 204.44871 l 80.20096 204.66765 l 80.12492 204.88017 l 80.02842 205.08421 l 79.91238 205.27781 l 79.77792 205.4591 l 79.62635 205.62635 l 79.4591 205.77792 l 79.27781 205.91238 l 79.08421 206.02842 l 78.88017 206.12492 l 78.66765 206.20096 l 78.44871 206.25581 l 78.22544 206.28892 l 78 206.3 l 77.77456 206.28892 l 77.55129 206.25581 l 77.33235 206.20096 l 77.11983 206.12492 l 76.91579 206.02842 l 76.72219 205.91238 l 76.5409 205.77792 l 76.37365 205.62635 l 76.22208 205.4591 l 76.08762 205.27781 l 75.97158 205.08421 l 75.87508 204.88017 l 75.79904 204.66765 l 75.74419 204.44871 l 75.71108 204.22544 l 75.7 204 l 75.71108 203.77456 l 75.74419 203.55129 l 75.79904 203.33235 l 75.87508 203.11983 l 75.97158 202.91579 l 76.08762 202.72219 l 76.22208 202.5409 l 76.37365 202.37365 l 76.5409 202.22208 l 76.72219 202.08762 l 76.91579 201.97158 l 77.11983 201.87508 l 77.33235 201.79904 l 77.55129 201.74419 l 77.77456 201.71108 l 78 201.7 l 78.22544 201.71108 l 78.44871 201.74419 l 78.66765 201.79904 l 78.88017 201.87508 l 79.08421 201.97158 l 79.27781 202.08762 l 79.4591 202.22208 l 79.62635 202.37365 l 79.77792 202.5409 l 79.91238 202.72219 l 80.02842 202.91579 l 80.12492 203.11983 l 80.20096 203.33235 l 80.25581 203.55129 l 80.28892 203.77456 l 80.3 204 l h B Q}}\fi%
{\color[HTML]{000000}\put(78,139){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.5}{11.3}\selectfont three hidden body motions}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 rg 0.46275 0.16863 0.21961 RG 0.85 w 110.90753 198.61485 m 110.89019 198.96771 l 110.83835 199.31717 l 110.75251 199.65987 l 110.63349 199.99251 l 110.48244 200.31187 l 110.30082 200.6149 l 110.09036 200.89866 l 109.85311 201.16043 l 109.59134 201.39768 l 109.30758 201.60814 l 109.00455 201.78976 l 108.68519 201.94081 l 108.35255 202.05983 l 108.00985 202.14567 l 107.66039 202.19751 l 107.30753 202.21485 l 106.95466 202.19751 l 106.6052 202.14567 l 106.2625 202.05983 l 105.92986 201.94081 l 105.6105 201.78976 l 105.30747 201.60814 l 105.02371 201.39768 l 104.76194 201.16043 l 104.52469 200.89866 l 104.31423 200.6149 l 104.13261 200.31187 l 103.98156 199.99251 l 103.86254 199.65987 l 103.7767 199.31717 l 103.72486 198.96771 l 103.70753 198.61485 l 103.72486 198.26198 l 103.7767 197.91252 l 103.86254 197.56982 l 103.98156 197.23719 l 104.13261 196.91782 l 104.31423 196.61479 l 104.52469 196.33103 l 104.76194 196.06926 l 105.02371 195.83201 l 105.30747 195.62156 l 105.6105 195.43993 l 105.92986 195.28888 l 106.2625 195.16986 l 106.6052 195.08402 l 106.95466 195.03218 l 107.30753 195.01485 l 107.66039 195.03218 l 108.00985 195.08402 l 108.35255 195.16986 l 108.68519 195.28888 l 109.00455 195.43993 l 109.30758 195.62156 l 109.59134 195.83201 l 109.85311 196.06926 l 110.09036 196.33103 l 110.30082 196.61479 l 110.48244 196.91782 l 110.63349 197.23719 l 110.75251 197.56982 l 110.83835 197.91252 l 110.89019 198.26198 l 110.90753 198.61485 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.65 w 111.85753 198.61485 m 116.40753 198.61485 l S Q}}\fi%
{\color[HTML]{000000}\put(120.30753,198.61485){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.4}{11.2}\selectfont $1$}}}%
{\color[HTML]{000000}\put(78,111){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.4}{13.2}\selectfont $\operatorname{rank}\mathsf L=3$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 28 84 m 42 84 l 42 93 l 28 93 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 45 84 m 59 84 l 59 93 l 45 93 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 62 84 m 76 84 l 76 93 l 62 93 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 rg 79 84 m 93 84 l 93 93 l 79 93 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 rg 96 84 m 110 84 l 110 93 l 96 93 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 rg 113 84 m 127 84 l 127 93 l 113 93 l h f Q}}\fi%
{\color[HTML]{000000}\put(78,64){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $3$ unresolved motions}}}%
{\color[HTML]{000000}\put(235,285){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.1}{12.9}\selectfont \bfseries (b) Two markers}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.65 w [3 2.3] 0 d 273.99602 196.0317 m 247.14945 223.56341 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.65 w [3 2.3] 0 d 247.14945 223.56341 m 238.52686 180.25697 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.65 w [3 2.3] 0 d 238.52686 180.25697 m 273.99602 196.0317 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.65 w [3 2.3] 0 d 273.99602 196.0317 m 238.52686 180.25697 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.65 w [3 2.3] 0 d 238.52686 180.25697 m 249.13114 164.83791 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.65 w [3 2.3] 0 d 249.13114 164.83791 m 273.99602 196.0317 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.65 w [3 2.3] 0 d 273.99602 196.0317 m 263.08278 234.9092 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.65 w [3 2.3] 0 d 263.08278 234.9092 m 247.14945 223.56341 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.65 w [3 2.3] 0 d 247.14945 223.56341 m 273.99602 196.0317 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.65 w [3 2.3] 0 d 205.69247 209.38515 m 196.00398 211.9683 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.65 w [3 2.3] 0 d 196.00398 211.9683 m 206.91722 173.0908 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.65 w [3 2.3] 0 d 206.91722 173.0908 m 205.69247 209.38515 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.65 w [3 2.3] 0 d 205.69247 209.38515 m 220.86886 243.16209 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.65 w [3 2.3] 0 d 220.86886 243.16209 m 196.00398 211.9683 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.65 w [3 2.3] 0 d 196.00398 211.9683 m 205.69247 209.38515 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.65 w [3 2.3] 0 d 205.69247 209.38515 m 238.52686 180.25697 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.65 w [3 2.3] 0 d 238.52686 180.25697 m 247.14945 223.56341 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.65 w [3 2.3] 0 d 247.14945 223.56341 m 205.69247 209.38515 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.65 w [3 2.3] 0 d 205.69247 209.38515 m 206.91722 173.0908 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.65 w [3 2.3] 0 d 206.91722 173.0908 m 238.52686 180.25697 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.65 w [3 2.3] 0 d 238.52686 180.25697 m 205.69247 209.38515 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.65 w [3 2.3] 0 d 205.69247 209.38515 m 247.14945 223.56341 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.65 w [3 2.3] 0 d 247.14945 223.56341 m 220.86886 243.16209 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.65 w [3 2.3] 0 d 220.86886 243.16209 m 205.69247 209.38515 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.65 w [3 2.3] 0 d 238.52686 180.25697 m 206.91722 173.0908 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.65 w [3 2.3] 0 d 206.91722 173.0908 m 249.13114 164.83791 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.65 w [3 2.3] 0 d 249.13114 164.83791 m 238.52686 180.25697 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.65 w [3 2.3] 0 d 247.14945 223.56341 m 263.08278 234.9092 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.65 w [3 2.3] 0 d 263.08278 234.9092 m 220.86886 243.16209 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.65 w [3 2.3] 0 d 220.86886 243.16209 m 247.14945 223.56341 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 267.28148 210.39425 m 250.95193 170.82176 l 264.30753 198.61485 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83137 0.8902 0.88627 rg 233.339 237.12044 m 253.42214 239.58968 l 209.38743 241.85872 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.93725 0.93333 rg 196.03183 214.06564 m 193.05788 202.28623 l 206.91722 173.0908 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87059 0.91765 0.91373 rg 267.28148 210.39425 m 253.42214 239.58968 l 233.339 237.12044 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.79216 0.86667 0.85882 rg 196.03183 214.06564 m 233.339 237.12044 l 209.38743 241.85872 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 231.81233 194.61953 m 206.91722 173.0908 l 250.95193 170.82176 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 267.28148 210.39425 m 231.81233 194.61953 l 250.95193 170.82176 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.92157 0.91765 rg 196.03183 214.06564 m 206.91722 173.0908 l 231.81233 194.61953 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.85882 0.9098 0.90588 rg 267.28148 210.39425 m 233.339 237.12044 l 231.81233 194.61953 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.80784 0.87843 0.87059 rg 196.03183 214.06564 m 231.81233 194.61953 l 233.339 237.12044 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 231.81233 194.61953 m 206.91722 173.0908 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 231.81233 194.61953 m 233.339 237.12044 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 267.28148 210.39425 m 264.30753 198.61485 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 250.95193 170.82176 m 206.91722 173.0908 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 196.03183 214.06564 m 233.339 237.12044 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 267.28148 210.39425 m 250.95193 170.82176 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 196.03183 214.06564 m 193.05788 202.28623 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 196.03183 214.06564 m 206.91722 173.0908 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 264.30753 198.61485 m 250.95193 170.82176 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 233.339 237.12044 m 209.38743 241.85872 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 193.05788 202.28623 m 206.91722 173.0908 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 231.81233 194.61953 m 250.95193 170.82176 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 253.42214 239.58968 m 209.38743 241.85872 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 267.28148 210.39425 m 231.81233 194.61953 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 267.28148 210.39425 m 253.42214 239.58968 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 196.03183 214.06564 m 209.38743 241.85872 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 233.339 237.12044 m 253.42214 239.58968 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 196.03183 214.06564 m 231.81233 194.61953 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 267.28148 210.39425 m 233.339 237.12044 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.35 w [3 2.3] 0 d 280.7543 205.92946 m 190.47045 165.77618 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 1 1 1 rg 0.46667 0.4902 0.51373 RG 0.85 w 237.5 204 m 237.48796 204.24504 l 237.45196 204.48773 l 237.39235 204.72571 l 237.3097 204.95671 l 237.2048 205.17849 l 237.07867 205.38893 l 236.93253 205.58598 l 236.76777 205.76777 l 236.58598 205.93253 l 236.38893 206.07867 l 236.17849 206.2048 l 235.95671 206.3097 l 235.72571 206.39235 l 235.48773 206.45196 l 235.24504 206.48796 l 235 206.5 l 234.75496 206.48796 l 234.51227 206.45196 l 234.27429 206.39235 l 234.04329 206.3097 l 233.82151 206.2048 l 233.61107 206.07867 l 233.41402 205.93253 l 233.23223 205.76777 l 233.06747 205.58598 l 232.92133 205.38893 l 232.7952 205.17849 l 232.6903 204.95671 l 232.60765 204.72571 l 232.54804 204.48773 l 232.51204 204.24504 l 232.5 204 l 232.51204 203.75496 l 232.54804 203.51227 l 232.60765 203.27429 l 232.6903 203.04329 l 232.7952 202.82151 l 232.92133 202.61107 l 233.06747 202.41402 l 233.23223 202.23223 l 233.41402 202.06747 l 233.61107 201.92133 l 233.82151 201.7952 l 234.04329 201.6903 l 234.27429 201.60765 l 234.51227 201.54804 l 234.75496 201.51204 l 235 201.5 l 235.24504 201.51204 l 235.48773 201.54804 l 235.72571 201.60765 l 235.95671 201.6903 l 236.17849 201.7952 l 236.38893 201.92133 l 236.58598 202.06747 l 236.76777 202.23223 l 236.93253 202.41402 l 237.07867 202.61107 l 237.2048 202.82151 l 237.3097 203.04329 l 237.39235 203.27429 l 237.45196 203.51227 l 237.48796 203.75496 l 237.5 204 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 rg 0.0902 0.09804 0.10588 RG 0.85 w 232.66968 206.34024 m 232.65764 206.58528 l 232.62164 206.82797 l 232.56203 207.06595 l 232.47938 207.29695 l 232.37448 207.51873 l 232.24835 207.72917 l 232.10221 207.92622 l 231.93745 208.10801 l 231.75566 208.27277 l 231.55861 208.41891 l 231.34817 208.54504 l 231.12639 208.64994 l 230.89539 208.73259 l 230.65741 208.7922 l 230.41472 208.8282 l 230.16968 208.84024 l 229.92464 208.8282 l 229.68195 208.7922 l 229.44397 208.73259 l 229.21297 208.64994 l 228.99119 208.54504 l 228.78075 208.41891 l 228.5837 208.27277 l 228.40191 208.10801 l 228.23715 207.92622 l 228.09101 207.72917 l 227.96488 207.51873 l 227.85998 207.29695 l 227.77733 207.06595 l 227.71772 206.82797 l 227.68172 206.58528 l 227.66968 206.34024 l 227.68172 206.0952 l 227.71772 205.85251 l 227.77733 205.61453 l 227.85998 205.38353 l 227.96488 205.16175 l 228.09101 204.95131 l 228.23715 204.75426 l 228.40191 204.57247 l 228.5837 204.40771 l 228.78075 204.26157 l 228.99119 204.13544 l 229.21297 204.03054 l 229.44397 203.94789 l 229.68195 203.88828 l 229.92464 203.85228 l 230.16968 203.84024 l 230.41472 203.85228 l 230.65741 203.88828 l 230.89539 203.94789 l 231.12639 204.03054 l 231.34817 204.13544 l 231.55861 204.26157 l 231.75566 204.40771 l 231.93745 204.57247 l 232.10221 204.75426 l 232.24835 204.95131 l 232.37448 205.16175 l 232.47938 205.38353 l 232.56203 205.61453 l 232.62164 205.85251 l 232.65764 206.0952 l 232.66968 206.34024 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.35 w 235 204 m 230.16968 206.34024 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.35 w 230.16968 206.34024 m 233.63549 206.15452 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.35 w 230.16968 206.34024 m 232.46349 203.73548 l S Q}}\fi%
{\color[HTML]{000000}\put(235,139){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.1}{10.9}\selectfont centre moves; both markers fixed}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 rg 0.46275 0.16863 0.21961 RG 0.85 w 267.90753 198.61485 m 267.89019 198.96771 l 267.83835 199.31717 l 267.75251 199.65987 l 267.63349 199.99251 l 267.48244 200.31187 l 267.30082 200.6149 l 267.09036 200.89866 l 266.85311 201.16043 l 266.59134 201.39768 l 266.30758 201.60814 l 266.00455 201.78976 l 265.68519 201.94081 l 265.35255 202.05983 l 265.00985 202.14567 l 264.66039 202.19751 l 264.30753 202.21485 l 263.95466 202.19751 l 263.6052 202.14567 l 263.2625 202.05983 l 262.92986 201.94081 l 262.6105 201.78976 l 262.30747 201.60814 l 262.02371 201.39768 l 261.76194 201.16043 l 261.52469 200.89866 l 261.31423 200.6149 l 261.13261 200.31187 l 260.98156 199.99251 l 260.86254 199.65987 l 260.7767 199.31717 l 260.72486 198.96771 l 260.70753 198.61485 l 260.72486 198.26198 l 260.7767 197.91252 l 260.86254 197.56982 l 260.98156 197.23719 l 261.13261 196.91782 l 261.31423 196.61479 l 261.52469 196.33103 l 261.76194 196.06926 l 262.02371 195.83201 l 262.30747 195.62156 l 262.6105 195.43993 l 262.92986 195.28888 l 263.2625 195.16986 l 263.6052 195.08402 l 263.95466 195.03218 l 264.30753 195.01485 l 264.66039 195.03218 l 265.00985 195.08402 l 265.35255 195.16986 l 265.68519 195.28888 l 266.00455 195.43993 l 266.30758 195.62156 l 266.59134 195.83201 l 266.85311 196.06926 l 267.09036 196.33103 l 267.30082 196.61479 l 267.48244 196.91782 l 267.63349 197.23719 l 267.75251 197.56982 l 267.83835 197.91252 l 267.89019 198.26198 l 267.90753 198.61485 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.65 w 268.85753 198.61485 m 273.40753 198.61485 l S Q}}\fi%
{\color[HTML]{000000}\put(277.30753,198.61485){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.4}{11.2}\selectfont $1$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 rg 0.19216 0.36471 0.50196 RG 0.85 w 210.51722 173.0908 m 210.49989 173.44366 l 210.44805 173.79313 l 210.36221 174.13583 l 210.24319 174.46846 l 210.09214 174.78783 l 209.91051 175.09085 l 209.70006 175.37462 l 209.46281 175.63638 l 209.20104 175.87364 l 208.91728 176.08409 l 208.61425 176.26572 l 208.29488 176.41677 l 207.96225 176.53579 l 207.61955 176.62163 l 207.27008 176.67347 l 206.91722 176.6908 l 206.56436 176.67347 l 206.2149 176.62163 l 205.8722 176.53579 l 205.53956 176.41677 l 205.22019 176.26572 l 204.91717 176.08409 l 204.63341 175.87364 l 204.37164 175.63638 l 204.13439 175.37462 l 203.92393 175.09085 l 203.74231 174.78783 l 203.59126 174.46846 l 203.47224 174.13583 l 203.3864 173.79313 l 203.33456 173.44366 l 203.31722 173.0908 l 203.33456 172.73794 l 203.3864 172.38848 l 203.47224 172.04578 l 203.59126 171.71314 l 203.74231 171.39377 l 203.92393 171.09075 l 204.13439 170.80698 l 204.37164 170.54522 l 204.63341 170.30796 l 204.91717 170.09751 l 205.22019 169.91588 l 205.53956 169.76483 l 205.8722 169.64582 l 206.2149 169.55997 l 206.56436 169.50814 l 206.91722 169.4908 l 207.27008 169.50814 l 207.61955 169.55997 l 207.96225 169.64582 l 208.29488 169.76483 l 208.61425 169.91588 l 208.91728 170.09751 l 209.20104 170.30796 l 209.46281 170.54522 l 209.70006 170.80698 l 209.91051 171.09075 l 210.09214 171.39377 l 210.24319 171.71314 l 210.36221 172.04578 l 210.44805 172.38848 l 210.49989 172.73794 l 210.51722 173.0908 l h B Q}}\fi%
{\color[HTML]{000000}\put(199.91722,164.0908){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.4}{11.2}\selectfont $2$}}}%
{\color[HTML]{000000}\put(235,111){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.4}{13.2}\selectfont $\operatorname{rank}\mathsf L=5$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 185 84 m 199 84 l 199 93 l 185 93 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 202 84 m 216 84 l 216 93 l 202 93 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 219 84 m 233 84 l 233 93 l 219 93 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 236 84 m 250 84 l 250 93 l 236 93 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 253 84 m 267 84 l 267 93 l 253 93 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 rg 270 84 m 284 84 l 284 93 l 270 93 l h f Q}}\fi%
{\color[HTML]{000000}\put(235,64){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $1$ unresolved motion}}}%
{\color[HTML]{000000}\put(392,285){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.1}{12.9}\selectfont \bfseries (c) Three markers}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.92549 0.92157 rg 362.69247 209.38515 m 353.00398 211.9683 l 363.91722 173.0908 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81569 0.88235 0.87843 rg 362.69247 209.38515 m 377.86886 243.16209 l 353.00398 211.9683 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 395.52686 180.25697 m 363.91722 173.0908 l 406.13114 164.83791 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.8902 0.88627 rg 404.14945 223.56341 m 420.08278 234.9092 l 377.86886 243.16209 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 430.99602 196.0317 m 395.52686 180.25697 l 406.13114 164.83791 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.93725 0.93333 rg 430.99602 196.0317 m 420.08278 234.9092 l 404.14945 223.56341 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.93333 0.92941 rg 362.69247 209.38515 m 363.91722 173.0908 l 395.52686 180.25697 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.78824 0.86667 0.85882 rg 362.69247 209.38515 m 404.14945 223.56341 l 377.86886 243.16209 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.94118 0.94118 rg 430.99602 196.0317 m 404.14945 223.56341 l 395.52686 180.25697 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83922 0.89804 0.89412 rg 362.69247 209.38515 m 395.52686 180.25697 l 404.14945 223.56341 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 420.08278 234.9092 m 377.86886 243.16209 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 430.99602 196.0317 m 395.52686 180.25697 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 430.99602 196.0317 m 420.08278 234.9092 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 404.14945 223.56341 m 377.86886 243.16209 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 362.69247 209.38515 m 377.86886 243.16209 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 395.52686 180.25697 m 363.91722 173.0908 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 395.52686 180.25697 m 404.14945 223.56341 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 362.69247 209.38515 m 395.52686 180.25697 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 430.99602 196.0317 m 404.14945 223.56341 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 406.13114 164.83791 m 363.91722 173.0908 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 353.00398 211.9683 m 363.91722 173.0908 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 404.14945 223.56341 m 420.08278 234.9092 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 395.52686 180.25697 m 406.13114 164.83791 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 362.69247 209.38515 m 404.14945 223.56341 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 430.99602 196.0317 m 406.13114 164.83791 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 362.69247 209.38515 m 353.00398 211.9683 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 362.69247 209.38515 m 363.91722 173.0908 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 353.00398 211.9683 m 377.86886 243.16209 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 rg 0.0902 0.09804 0.10588 RG 0.85 w 394.3 204 m 394.28892 204.22544 l 394.25581 204.44871 l 394.20096 204.66765 l 394.12492 204.88017 l 394.02842 205.08421 l 393.91238 205.27781 l 393.77792 205.4591 l 393.62635 205.62635 l 393.4591 205.77792 l 393.27781 205.91238 l 393.08421 206.02842 l 392.88017 206.12492 l 392.66765 206.20096 l 392.44871 206.25581 l 392.22544 206.28892 l 392 206.3 l 391.77456 206.28892 l 391.55129 206.25581 l 391.33235 206.20096 l 391.11983 206.12492 l 390.91579 206.02842 l 390.72219 205.91238 l 390.5409 205.77792 l 390.37365 205.62635 l 390.22208 205.4591 l 390.08762 205.27781 l 389.97158 205.08421 l 389.87508 204.88017 l 389.79904 204.66765 l 389.74419 204.44871 l 389.71108 204.22544 l 389.7 204 l 389.71108 203.77456 l 389.74419 203.55129 l 389.79904 203.33235 l 389.87508 203.11983 l 389.97158 202.91579 l 390.08762 202.72219 l 390.22208 202.5409 l 390.37365 202.37365 l 390.5409 202.22208 l 390.72219 202.08762 l 390.91579 201.97158 l 391.11983 201.87508 l 391.33235 201.79904 l 391.55129 201.74419 l 391.77456 201.71108 l 392 201.7 l 392.22544 201.71108 l 392.44871 201.74419 l 392.66765 201.79904 l 392.88017 201.87508 l 393.08421 201.97158 l 393.27781 202.08762 l 393.4591 202.22208 l 393.62635 202.37365 l 393.77792 202.5409 l 393.91238 202.72219 l 394.02842 202.91579 l 394.12492 203.11983 l 394.20096 203.33235 l 394.25581 203.55129 l 394.28892 203.77456 l 394.3 204 l h B Q}}\fi%
{\color[HTML]{000000}\put(392,139){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.3}{11.1}\selectfont noncollinear registered markers}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 rg 0.46275 0.16863 0.21961 RG 0.85 w 424.90753 198.61485 m 424.89019 198.96771 l 424.83835 199.31717 l 424.75251 199.65987 l 424.63349 199.99251 l 424.48244 200.31187 l 424.30082 200.6149 l 424.09036 200.89866 l 423.85311 201.16043 l 423.59134 201.39768 l 423.30758 201.60814 l 423.00455 201.78976 l 422.68519 201.94081 l 422.35255 202.05983 l 422.00985 202.14567 l 421.66039 202.19751 l 421.30753 202.21485 l 420.95466 202.19751 l 420.6052 202.14567 l 420.2625 202.05983 l 419.92986 201.94081 l 419.6105 201.78976 l 419.30747 201.60814 l 419.02371 201.39768 l 418.76194 201.16043 l 418.52469 200.89866 l 418.31423 200.6149 l 418.13261 200.31187 l 417.98156 199.99251 l 417.86254 199.65987 l 417.7767 199.31717 l 417.72486 198.96771 l 417.70753 198.61485 l 417.72486 198.26198 l 417.7767 197.91252 l 417.86254 197.56982 l 417.98156 197.23719 l 418.13261 196.91782 l 418.31423 196.61479 l 418.52469 196.33103 l 418.76194 196.06926 l 419.02371 195.83201 l 419.30747 195.62156 l 419.6105 195.43993 l 419.92986 195.28888 l 420.2625 195.16986 l 420.6052 195.08402 l 420.95466 195.03218 l 421.30753 195.01485 l 421.66039 195.03218 l 422.00985 195.08402 l 422.35255 195.16986 l 422.68519 195.28888 l 423.00455 195.43993 l 423.30758 195.62156 l 423.59134 195.83201 l 423.85311 196.06926 l 424.09036 196.33103 l 424.30082 196.61479 l 424.48244 196.91782 l 424.63349 197.23719 l 424.75251 197.56982 l 424.83835 197.91252 l 424.89019 198.26198 l 424.90753 198.61485 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.65 w 425.85753 198.61485 m 430.40753 198.61485 l S Q}}\fi%
{\color[HTML]{000000}\put(434.30753,198.61485){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.4}{11.2}\selectfont $1$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 rg 0.19216 0.36471 0.50196 RG 0.85 w 367.51722 173.0908 m 367.49989 173.44366 l 367.44805 173.79313 l 367.36221 174.13583 l 367.24319 174.46846 l 367.09214 174.78783 l 366.91051 175.09085 l 366.70006 175.37462 l 366.46281 175.63638 l 366.20104 175.87364 l 365.91728 176.08409 l 365.61425 176.26572 l 365.29488 176.41677 l 364.96225 176.53579 l 364.61955 176.62163 l 364.27008 176.67347 l 363.91722 176.6908 l 363.56436 176.67347 l 363.2149 176.62163 l 362.8722 176.53579 l 362.53956 176.41677 l 362.22019 176.26572 l 361.91717 176.08409 l 361.63341 175.87364 l 361.37164 175.63638 l 361.13439 175.37462 l 360.92393 175.09085 l 360.74231 174.78783 l 360.59126 174.46846 l 360.47224 174.13583 l 360.3864 173.79313 l 360.33456 173.44366 l 360.31722 173.0908 l 360.33456 172.73794 l 360.3864 172.38848 l 360.47224 172.04578 l 360.59126 171.71314 l 360.74231 171.39377 l 360.92393 171.09075 l 361.13439 170.80698 l 361.37164 170.54522 l 361.63341 170.30796 l 361.91717 170.09751 l 362.22019 169.91588 l 362.53956 169.76483 l 362.8722 169.64582 l 363.2149 169.55997 l 363.56436 169.50814 l 363.91722 169.4908 l 364.27008 169.50814 l 364.61955 169.55997 l 364.96225 169.64582 l 365.29488 169.76483 l 365.61425 169.91588 l 365.91728 170.09751 l 366.20104 170.30796 l 366.46281 170.54522 l 366.70006 170.80698 l 366.91051 171.09075 l 367.09214 171.39377 l 367.24319 171.71314 l 367.36221 172.04578 l 367.44805 172.38848 l 367.49989 172.73794 l 367.51722 173.0908 l h B Q}}\fi%
{\color[HTML]{000000}\put(356.91722,164.0908){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.4}{11.2}\selectfont $2$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83529 0.67843 0.23529 rg 0.83529 0.67843 0.23529 RG 0.85 w 407.74945 223.56341 m 407.73212 223.91627 l 407.68028 224.26573 l 407.59444 224.60843 l 407.47542 224.94107 l 407.32437 225.26044 l 407.14274 225.56346 l 406.93229 225.84722 l 406.69504 226.10899 l 406.43327 226.34625 l 406.1495 226.5567 l 405.84648 226.73833 l 405.52711 226.88938 l 405.19448 227.00839 l 404.85178 227.09424 l 404.50231 227.14607 l 404.14945 227.16341 l 403.79659 227.14607 l 403.44713 227.09424 l 403.10443 227.00839 l 402.77179 226.88938 l 402.45242 226.73833 l 402.1494 226.5567 l 401.86564 226.34625 l 401.60387 226.10899 l 401.36661 225.84722 l 401.15616 225.56346 l 400.97454 225.26044 l 400.82349 224.94107 l 400.70447 224.60843 l 400.61862 224.26573 l 400.56679 223.91627 l 400.54945 223.56341 l 400.56679 223.21055 l 400.61862 222.86108 l 400.70447 222.51838 l 400.82349 222.18575 l 400.97454 221.86638 l 401.15616 221.56336 l 401.36661 221.27959 l 401.60387 221.01782 l 401.86564 220.78057 l 402.1494 220.57012 l 402.45242 220.38849 l 402.77179 220.23744 l 403.10443 220.11842 l 403.44713 220.03258 l 403.79659 219.98074 l 404.14945 219.96341 l 404.50231 219.98074 l 404.85178 220.03258 l 405.19448 220.11842 l 405.52711 220.23744 l 405.84648 220.38849 l 406.1495 220.57012 l 406.43327 220.78057 l 406.69504 221.01782 l 406.93229 221.27959 l 407.14274 221.56336 l 407.32437 221.86638 l 407.47542 222.18575 l 407.59444 222.51838 l 407.68028 222.86108 l 407.73212 223.21055 l 407.74945 223.56341 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.65 w 406.94945 229.16341 m 409.74945 234.76341 l S Q}}\fi%
{\color[HTML]{000000}\put(412.14945,239.56341){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.4}{11.2}\selectfont $3$}}}%
{\color[HTML]{000000}\put(392,111){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.4}{13.2}\selectfont $\operatorname{rank}\mathsf L=6$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 342 84 m 356 84 l 356 93 l 342 93 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 359 84 m 373 84 l 373 93 l 359 93 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 376 84 m 390 84 l 390 93 l 376 93 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 393 84 m 407 84 l 407 93 l 393 93 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 410 84 m 424 84 l 424 93 l 410 93 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 427 84 m 441 84 l 441 93 l 427 93 l h f Q}}\fi%
{\color[HTML]{000000}\put(392,64){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$ unresolved motions}}}%
{\color[HTML]{000000}\put(235,35){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{12}{13.8}\selectfont $\delta\vct x_a=\vct u-[\vct b_a]_\times\vct\theta$}}}%
{\color[HTML]{000000}\put(235,15){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.7}{11.5}\selectfont ranks refer to full 3D marker positions, before image projection}}}%
\end{picture}%


==> vlt-figures/figure-298.tex <==
\begin{picture}(470,403)%
{\color[HTML]{000000}\put(122,392){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.2}{13}\selectfont \bfseries (a) A contact senses body rotation}}}%
{\color[HTML]{000000}\put(360,392){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.2}{13}\selectfont \bfseries (b) Static covariance stays aligned}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.9451 0.94118 rg 88.76307 325.17736 m 67.66277 347.73581 l 75.5418 339.14583 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 88.76307 325.17736 m 79.80567 308.24176 l 74.56185 297.73197 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82353 0.88627 0.88235 rg 75.5418 339.14583 m 67.66277 347.73581 l 45.66465 344.7421 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 79.80567 308.24176 m 52.56374 294.73826 l 74.56185 297.73197 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 88.76307 325.17736 m 75.5418 339.14583 l 79.80567 308.24176 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.80784 0.87843 0.87059 rg 53.16938 320.33343 m 45.66465 344.7421 l 31.46343 317.29671 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.92941 0.92549 rg 53.16938 320.33343 m 31.46343 317.29671 l 52.56374 294.73826 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8 0.87059 0.86667 rg 53.16938 320.33343 m 75.5418 339.14583 l 45.66465 344.7421 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.95686 0.95294 rg 53.16938 320.33343 m 52.56374 294.73826 l 79.80567 308.24176 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.91765 0.91373 rg 53.16938 320.33343 m 79.80567 308.24176 l 75.5418 339.14583 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 67.66277 347.73581 m 45.66465 344.7421 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 88.76307 325.17736 m 79.80567 308.24176 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 88.76307 325.17736 m 67.66277 347.73581 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 75.5418 339.14583 m 45.66465 344.7421 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 53.16938 320.33343 m 45.66465 344.7421 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 79.80567 308.24176 m 52.56374 294.73826 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 79.80567 308.24176 m 75.5418 339.14583 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 53.16938 320.33343 m 79.80567 308.24176 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 88.76307 325.17736 m 75.5418 339.14583 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 74.56185 297.73197 m 52.56374 294.73826 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 31.46343 317.29671 m 52.56374 294.73826 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 75.5418 339.14583 m 67.66277 347.73581 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 79.80567 308.24176 m 74.56185 297.73197 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 53.16938 320.33343 m 75.5418 339.14583 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 88.76307 325.17736 m 74.56185 297.73197 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 53.16938 320.33343 m 31.46343 317.29671 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 53.16938 320.33343 m 52.56374 294.73826 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 31.46343 317.29671 m 45.66465 344.7421 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 rg 0.0902 0.09804 0.10588 RG 0.85 w 62.01325 321.23703 m 62.0041 321.42327 l 61.97675 321.60771 l 61.93144 321.78858 l 61.86862 321.96413 l 61.7889 322.13269 l 61.69305 322.29262 l 61.58197 322.44238 l 61.45676 322.58054 l 61.3186 322.70575 l 61.16884 322.81683 l 61.00891 322.91269 l 60.84035 322.99241 l 60.66479 323.05522 l 60.48393 323.10053 l 60.29949 323.12789 l 60.11325 323.13703 l 59.92702 323.12789 l 59.74258 323.10053 l 59.56171 323.05522 l 59.38615 322.99241 l 59.2176 322.91269 l 59.05767 322.81683 l 58.90791 322.70575 l 58.76975 322.58054 l 58.64453 322.44238 l 58.53346 322.29262 l 58.4376 322.13269 l 58.35788 321.96413 l 58.29507 321.78858 l 58.24976 321.60771 l 58.2224 321.42327 l 58.21325 321.23703 l 58.2224 321.0508 l 58.24976 320.86636 l 58.29507 320.68549 l 58.35788 320.50994 l 58.4376 320.34138 l 58.53346 320.18145 l 58.64453 320.03169 l 58.76975 319.89353 l 58.90791 319.76831 l 59.05767 319.65724 l 59.2176 319.56138 l 59.38615 319.48166 l 59.56171 319.41885 l 59.74258 319.37354 l 59.92702 319.34618 l 60.11325 319.33703 l 60.29949 319.34618 l 60.48393 319.37354 l 60.66479 319.41885 l 60.84035 319.48166 l 61.00891 319.56138 l 61.16884 319.65724 l 61.3186 319.76831 l 61.45676 319.89353 l 61.58197 320.03169 l 61.69305 320.18145 l 61.7889 320.34138 l 61.86862 320.50994 l 61.93144 320.68549 l 61.97675 320.86636 l 62.0041 321.0508 l 62.01325 321.23703 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98824 0.98039 0.94902 rg 195.31357 283.81618 m 178.19056 267.19016 l 204.07879 281.59977 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98824 0.98039 0.94902 rg 153.70475 284.56308 m 178.19056 267.19016 l 164.1807 285.64761 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98824 0.98039 0.94902 rg 206.06875 308.96285 m 195.31357 283.81618 l 204.07879 281.59977 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.95294 0.88627 rg 153.70475 284.56308 m 164.1807 285.64761 l 155.6947 311.92616 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97255 0.9451 0.86667 rg 206.06875 308.96285 m 181.58294 326.33577 l 181.41037 311.46455 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96078 0.92549 0.82353 rg 181.58294 326.33577 m 155.6947 311.92616 l 181.41037 311.46455 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98824 0.98039 0.94902 rg 195.31357 283.81618 m 164.1807 285.64761 l 178.19056 267.19016 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.96078 0.90196 rg 206.06875 308.96285 m 181.41037 311.46455 l 195.31357 283.81618 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.92941 0.83529 rg 164.1807 285.64761 m 181.41037 311.46455 l 155.6947 311.92616 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.95294 0.88627 rg 195.31357 283.81618 m 181.41037 311.46455 l 164.1807 285.64761 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 155.6947 311.92616 m 181.41037 311.46455 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 153.70475 284.56308 m 164.1807 285.64761 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 181.58294 326.33577 m 181.41037 311.46455 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 206.06875 308.96285 m 181.41037 311.46455 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 164.1807 285.64761 m 155.6947 311.92616 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 153.70475 284.56308 m 155.6947 311.92616 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 195.31357 283.81618 m 164.1807 285.64761 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 178.19056 267.19016 m 164.1807 285.64761 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 164.1807 285.64761 m 181.41037 311.46455 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 178.19056 267.19016 m 204.07879 281.59977 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 195.31357 283.81618 m 204.07879 281.59977 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 181.58294 326.33577 m 155.6947 311.92616 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 206.06875 308.96285 m 181.58294 326.33577 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 153.70475 284.56308 m 178.19056 267.19016 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 206.06875 308.96285 m 195.31357 283.81618 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 206.06875 308.96285 m 204.07879 281.59977 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 195.31357 283.81618 m 178.19056 267.19016 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 195.31357 283.81618 m 181.41037 311.46455 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 rg 0.0902 0.09804 0.10588 RG 0.85 w 181.78675 296.76297 m 181.7776 296.9492 l 181.75024 297.13364 l 181.70493 297.31451 l 181.64212 297.49006 l 181.5624 297.65862 l 181.46654 297.81855 l 181.35547 297.96831 l 181.23025 298.10647 l 181.09209 298.23169 l 180.94233 298.34276 l 180.7824 298.43862 l 180.61385 298.51834 l 180.43829 298.58115 l 180.25742 298.62646 l 180.07298 298.65382 l 179.88675 298.66297 l 179.70051 298.65382 l 179.51607 298.62646 l 179.33521 298.58115 l 179.15965 298.51834 l 178.99109 298.43862 l 178.83116 298.34276 l 178.6814 298.23169 l 178.54324 298.10647 l 178.41803 297.96831 l 178.30695 297.81855 l 178.2111 297.65862 l 178.13138 297.49006 l 178.06856 297.31451 l 178.02325 297.13364 l 177.9959 296.9492 l 177.98675 296.76297 l 177.9959 296.57673 l 178.02325 296.39229 l 178.06856 296.21142 l 178.13138 296.03587 l 178.2111 295.86731 l 178.30695 295.70738 l 178.41803 295.55762 l 178.54324 295.41946 l 178.6814 295.29425 l 178.83116 295.18317 l 178.99109 295.08731 l 179.15965 295.00759 l 179.33521 294.94478 l 179.51607 294.89947 l 179.70051 294.87211 l 179.88675 294.86297 l 180.07298 294.87211 l 180.25742 294.89947 l 180.43829 294.94478 l 180.61385 295.00759 l 180.7824 295.08731 l 180.94233 295.18317 l 181.09209 295.29425 l 181.23025 295.41946 l 181.35547 295.55762 l 181.46654 295.70738 l 181.5624 295.86731 l 181.64212 296.03587 l 181.70493 296.21142 l 181.75024 296.39229 l 181.7776 296.57673 l 181.78675 296.76297 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1.1 w 88.76307 325.17736 m 97.84669 323.32125 l 99.87888 325.33955 l 101.45694 325.1354 l 102.5588 322.60076 l 103.61542 319.84478 l 105.10083 319.18719 l 107.08108 320.95135 l 109.15147 323.15658 l 110.82152 323.40261 l 111.98163 321.15308 l 113.00736 318.24591 l 114.40211 317.14466 l 116.3182 318.59478 l 118.41195 320.91438 l 120.17067 321.59436 l 121.4004 319.68552 l 122.41046 316.70165 l 123.71916 315.17928 l 125.56069 316.26451 l 127.66231 318.6226 l 129.50383 319.70783 l 130.81253 318.18546 l 131.82259 315.20158 l 133.05232 313.29275 l 134.81104 313.97273 l 136.90479 316.29233 l 138.82088 317.74245 l 140.21563 316.6412 l 141.24136 313.73402 l 142.40148 311.4845 l 144.07152 311.73052 l 146.14191 313.93576 l 148.12216 315.69992 l 149.60757 315.04233 l 150.6642 312.28635 l 151.76605 309.75171 l 153.34411 309.54756 l 155.3763 311.56586 l 164.45992 309.70975 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 rg 0.46275 0.16863 0.21961 RG 0.85 w 91.66307 325.17736 m 91.64911 325.46161 l 91.60735 325.74312 l 91.5382 326.01919 l 91.44232 326.28714 l 91.32064 326.54441 l 91.17433 326.78851 l 91.0048 327.0171 l 90.81368 327.22797 l 90.60281 327.41909 l 90.37423 327.58862 l 90.13012 327.73493 l 89.87285 327.85661 l 89.6049 327.95249 l 89.32883 328.02164 l 89.04732 328.0634 l 88.76307 328.07736 l 88.47882 328.0634 l 88.19731 328.02164 l 87.92125 327.95249 l 87.65329 327.85661 l 87.39602 327.73493 l 87.15192 327.58862 l 86.92333 327.41909 l 86.71246 327.22797 l 86.52134 327.0171 l 86.35181 326.78851 l 86.2055 326.54441 l 86.08382 326.28714 l 85.98795 326.01919 l 85.9188 325.74312 l 85.87704 325.46161 l 85.86307 325.17736 l 85.87704 324.89311 l 85.9188 324.6116 l 85.98795 324.33553 l 86.08382 324.06758 l 86.2055 323.81031 l 86.35181 323.56621 l 86.52134 323.33762 l 86.71246 323.12675 l 86.92333 322.93563 l 87.15192 322.7661 l 87.39602 322.61979 l 87.65329 322.49811 l 87.92125 322.40223 l 88.19731 322.33308 l 88.47882 322.29132 l 88.76307 322.27736 l 89.04732 322.29132 l 89.32883 322.33308 l 89.6049 322.40223 l 89.87285 322.49811 l 90.13012 322.61979 l 90.37423 322.7661 l 90.60281 322.93563 l 90.81368 323.12675 l 91.0048 323.33762 l 91.17433 323.56621 l 91.32064 323.81031 l 91.44232 324.06758 l 91.5382 324.33553 l 91.60735 324.6116 l 91.64911 324.89311 l 91.66307 325.17736 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 rg 0.46275 0.16863 0.21961 RG 0.85 w 167.35992 309.70975 m 167.34596 309.994 l 167.3042 310.27551 l 167.23505 310.55157 l 167.13917 310.81953 l 167.01749 311.0768 l 166.87118 311.3209 l 166.70165 311.54949 l 166.51053 311.76036 l 166.29966 311.95148 l 166.07107 312.12101 l 165.82697 312.26732 l 165.5697 312.389 l 165.30175 312.48487 l 165.02568 312.55403 l 164.74417 312.59578 l 164.45992 312.60975 l 164.17567 312.59578 l 163.89416 312.55403 l 163.6181 312.48487 l 163.35014 312.389 l 163.09287 312.26732 l 162.84877 312.12101 l 162.62018 311.95148 l 162.40931 311.76036 l 162.21819 311.54949 l 162.04866 311.3209 l 161.90235 311.0768 l 161.78067 310.81953 l 161.68479 310.55157 l 161.61564 310.27551 l 161.57388 309.994 l 161.55992 309.70975 l 161.57388 309.4255 l 161.61564 309.14399 l 161.68479 308.86792 l 161.78067 308.59997 l 161.90235 308.3427 l 162.04866 308.09859 l 162.21819 307.87001 l 162.40931 307.65914 l 162.62018 307.46802 l 162.84877 307.29849 l 163.09287 307.15218 l 163.35014 307.0305 l 163.6181 306.93462 l 163.89416 306.86547 l 164.17567 306.82371 l 164.45992 306.80975 l 164.74417 306.82371 l 165.02568 306.86547 l 165.30175 306.93462 l 165.5697 307.0305 l 165.82697 307.15218 l 166.07107 307.29849 l 166.29966 307.46802 l 166.51053 307.65914 l 166.70165 307.87001 l 166.87118 308.09859 l 167.01749 308.3427 l 167.13917 308.59997 l 167.23505 308.86792 l 167.3042 309.14399 l 167.34596 309.4255 l 167.35992 309.70975 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 1 w 179.88675 296.76297 m 164.45992 309.70975 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.25 w 217.61577 299.07705 m 217.50387 299.51163 l 217.3728 299.94481 l 217.2226 300.37637 l 217.05338 300.80609 l 216.8652 301.23374 l 216.65817 301.65912 l 216.43239 302.082 l 216.18797 302.50216 l 215.92505 302.9194 l 215.64376 303.3335 l 215.34423 303.74425 l 215.02662 304.15145 l 214.6911 304.55487 l 214.33783 304.95432 l 213.967 305.3496 l 213.57879 305.74049 l 213.1734 306.12681 l 212.75104 306.50836 l 212.31192 306.88494 l 211.85627 307.25635 l 211.38432 307.62242 l 210.89632 307.98295 l 210.3925 308.33775 l 209.87312 308.68666 l 209.33846 309.02949 l 208.78878 309.36606 l 208.22437 309.69621 l 207.64551 310.01976 l 207.05249 310.33655 l 206.44563 310.64643 l 205.82522 310.94922 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.25 w 206.44563 310.64643 m 205.82522 310.94922 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.25 w 205.82522 310.94922 m 210.15679 310.70458 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.25 w 205.82522 310.94922 m 208.68308 307.68501 l S Q}}\fi%
{\color[HTML]{000000}\put(209,332){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11}{12.8}\selectfont $\theta$}}}%
{\color[HTML]{000000}\put(122,252){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.3}{13.1}\selectfont $h=\sqrt2q+\ell_c\theta$}}}%
{\color[HTML]{000000}\put(122,232){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.7}{11.5}\selectfont branch strain $h-y$; one material history $y$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 302 253 m 422 253 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 302 253 m 302 373 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 302 253 m 302 250 l S Q}}\fi%
{\color[HTML]{000000}\put(302,240){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $-1$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 362 253 m 362 250 l S Q}}\fi%
{\color[HTML]{000000}\put(362,240){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 422 253 m 422 250 l S Q}}\fi%
{\color[HTML]{000000}\put(422,240){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $1$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 299 253 m 302 253 l S Q}}\fi%
{\color[HTML]{000000}\put(295,253){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $-1$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 299 313 m 302 313 l S Q}}\fi%
{\color[HTML]{000000}\put(295,313){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 299 373 m 302 373 l S Q}}\fi%
{\color[HTML]{000000}\put(295,373){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $1$}}}%
{\color[HTML]{000000}\put(362,221){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont $q/\ell_\star$}}}%
{\color[HTML]{000000}\put(302,389){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.3}{12.1}\selectfont }}}%
{\color[HTML]{000000}\put(272,313){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.8}{12.6}\selectfont $\theta$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.91765 0.91373 rg 0.0902 0.41961 0.39216 RG 0.9 w 396.64102 313 m 396.59993 315.2405 l 396.47678 317.47569 l 396.27186 319.70026 l 395.98565 321.90894 l 395.61882 324.09649 l 395.17226 326.25772 l 394.64701 328.3875 l 394.04433 330.48078 l 393.36565 332.53261 l 392.61257 334.5381 l 391.78687 336.49251 l 390.89053 338.39119 l 389.92566 340.22965 l 388.89456 342.00353 l 387.79967 343.70861 l 386.64358 345.34085 l 385.42904 346.89639 l 384.15892 348.37153 l 382.83625 349.76277 l 381.46416 351.06681 l 380.0459 352.28056 l 378.58484 353.40114 l 377.08444 354.4259 l 375.54826 355.3524 l 373.97995 356.17844 l 372.38322 356.90207 l 370.76187 357.52157 l 369.11973 358.03546 l 367.46071 358.44254 l 365.78873 358.74184 l 364.10777 358.93264 l 362.4218 359.01449 l 360.73484 358.9872 l 359.05088 358.85083 l 357.37391 358.60571 l 355.70791 358.25242 l 354.05684 357.7918 l 352.42461 357.22493 l 350.81509 356.55317 l 349.23211 355.7781 l 347.6794 354.90157 l 346.16066 353.92566 l 344.67949 352.85267 l 343.2394 351.68516 l 341.84382 350.42589 l 340.49604 349.07784 l 339.19926 347.64423 l 337.95656 346.12845 l 336.7709 344.53408 l 335.64507 342.86492 l 334.58176 341.12493 l 333.58348 339.31823 l 332.65259 337.4491 l 331.79132 335.52198 l 331.0017 333.54144 l 330.28561 331.51218 l 329.64473 329.43902 l 329.0806 327.32685 l 328.59455 325.18071 l 328.18774 323.00568 l 327.86112 320.80691 l 327.61548 318.58963 l 327.4514 316.35909 l 327.36926 314.12058 l 327.36926 311.87942 l 327.4514 309.64091 l 327.61548 307.41037 l 327.86112 305.19309 l 328.18774 302.99432 l 328.59455 300.81929 l 329.0806 298.67315 l 329.64473 296.56098 l 330.28561 294.48782 l 331.0017 292.45856 l 331.79132 290.47802 l 332.65259 288.5509 l 333.58348 286.68177 l 334.58176 284.87507 l 335.64507 283.13508 l 336.7709 281.46592 l 337.95656 279.87155 l 339.19926 278.35577 l 340.49604 276.92216 l 341.84382 275.57411 l 343.2394 274.31484 l 344.67949 273.14733 l 346.16066 272.07434 l 347.6794 271.09843 l 349.23211 270.2219 l 350.81509 269.44683 l 352.42461 268.77507 l 354.05684 268.2082 l 355.70791 267.74758 l 357.37391 267.39429 l 359.05088 267.14917 l 360.73484 267.0128 l 362.4218 266.98551 l 364.10777 267.06736 l 365.78873 267.25816 l 367.46071 267.55746 l 369.11973 267.96454 l 370.76187 268.47843 l 372.38322 269.09793 l 373.97995 269.82156 l 375.54826 270.6476 l 377.08444 271.5741 l 378.58484 272.59886 l 380.0459 273.71944 l 381.46416 274.93319 l 382.83625 276.23723 l 384.15892 277.62847 l 385.42904 279.10361 l 386.64358 280.65915 l 387.79967 282.29139 l 388.89456 283.99647 l 389.92566 285.77035 l 390.89053 287.60881 l 391.78687 289.50749 l 392.61257 291.4619 l 393.36565 293.46739 l 394.04433 295.51922 l 394.64701 297.6125 l 395.17226 299.74228 l 395.61882 301.90351 l 395.98565 304.09106 l 396.27186 306.29974 l 396.47678 308.52431 l 396.59993 310.7595 l 396.64102 313 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.95294 0.97255 0.96863 rg 0.0902 0.41961 0.39216 RG 0.9 w 379.32051 313 m 379.29997 314.12025 l 379.23839 315.23784 l 379.13593 316.35013 l 378.99282 317.45447 l 378.80941 318.54824 l 378.58613 319.62886 l 378.32351 320.69375 l 378.02217 321.74039 l 377.68282 322.7663 l 377.30628 323.76905 l 376.89344 324.74625 l 376.44527 325.6956 l 375.96283 326.61483 l 375.44728 327.50176 l 374.89983 328.3543 l 374.32179 329.17043 l 373.71452 329.94819 l 373.07946 330.68576 l 372.41813 331.38138 l 371.73208 332.0334 l 371.02295 332.64028 l 370.29242 333.20057 l 369.54222 333.71295 l 368.77413 334.1762 l 367.98998 334.58922 l 367.19161 334.95103 l 366.38093 335.26078 l 365.55987 335.51773 l 364.73035 335.72127 l 363.89436 335.87092 l 363.05388 335.96632 l 362.2109 336.00724 l 361.36742 335.9936 l 360.52544 335.92542 l 359.68695 335.80286 l 358.85396 335.62621 l 358.02842 335.3959 l 357.21231 335.11247 l 356.40755 334.77659 l 355.61605 334.38905 l 354.8397 333.95079 l 354.08033 333.46283 l 353.33975 332.92633 l 352.6197 332.34258 l 351.92191 331.71294 l 351.24802 331.03892 l 350.59963 330.32212 l 349.97828 329.56422 l 349.38545 328.76704 l 348.82254 327.93246 l 348.29088 327.06247 l 347.79174 326.15911 l 347.3263 325.22455 l 346.89566 324.26099 l 346.50085 323.27072 l 346.1428 322.25609 l 345.82237 321.21951 l 345.5403 320.16343 l 345.29728 319.09036 l 345.09387 318.00284 l 344.93056 316.90346 l 344.80774 315.79482 l 344.7257 314.67955 l 344.68463 313.56029 l 344.68463 312.43971 l 344.7257 311.32045 l 344.80774 310.20518 l 344.93056 309.09654 l 345.09387 307.99716 l 345.29728 306.90964 l 345.5403 305.83657 l 345.82237 304.78049 l 346.1428 303.74391 l 346.50085 302.72928 l 346.89566 301.73901 l 347.3263 300.77545 l 347.79174 299.84089 l 348.29088 298.93753 l 348.82254 298.06754 l 349.38545 297.23296 l 349.97828 296.43578 l 350.59963 295.67788 l 351.24802 294.96108 l 351.92191 294.28706 l 352.6197 293.65742 l 353.33975 293.07367 l 354.08033 292.53717 l 354.8397 292.04921 l 355.61605 291.61095 l 356.40755 291.22341 l 357.21231 290.88753 l 358.02842 290.6041 l 358.85396 290.37379 l 359.68695 290.19714 l 360.52544 290.07458 l 361.36742 290.0064 l 362.2109 289.99276 l 363.05388 290.03368 l 363.89436 290.12908 l 364.73035 290.27873 l 365.55987 290.48227 l 366.38093 290.73922 l 367.19161 291.04897 l 367.98998 291.41078 l 368.77413 291.8238 l 369.54222 292.28705 l 370.29242 292.79943 l 371.02295 293.35972 l 371.73208 293.9666 l 372.41813 294.61862 l 373.07946 295.31424 l 373.71452 296.05181 l 374.32179 296.82957 l 374.89983 297.6457 l 375.44728 298.49824 l 375.96283 299.38517 l 376.44527 300.3044 l 376.89344 301.25375 l 377.30628 302.23095 l 377.68282 303.2337 l 378.02217 304.25961 l 378.32351 305.30625 l 378.58613 306.37114 l 378.80941 307.45176 l 378.99282 308.54553 l 379.13593 309.64987 l 379.23839 310.76216 l 379.29997 311.87975 l 379.32051 313 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.65 w [3 2.3] 0 d 302 313 m 422 313 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.65 w [3 2.3] 0 d 362 253 m 362 373 l S Q}}\fi%
{\color[HTML]{000000}\put(125,207){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.2}{13}\selectfont \bfseries (c) Nonzero driven cross-response}}}%
{\color[HTML]{000000}\put(360,207){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.2}{13}\selectfont \bfseries (d) Nonzero lagged cross-covariance}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 51 62 m 221 62 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 51 62 m 51 170 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 51 62 m 51 59 l S Q}}\fi%
{\color[HTML]{000000}\put(51,49){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 136 62 m 136 59 l S Q}}\fi%
{\color[HTML]{000000}\put(136,49){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $4$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 221 62 m 221 59 l S Q}}\fi%
{\color[HTML]{000000}\put(221,49){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $8$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 48 74 m 51 74 l S Q}}\fi%
{\color[HTML]{000000}\put(44,74){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $-0.1$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 48 134 m 51 134 l S Q}}\fi%
{\color[HTML]{000000}\put(44,134){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
{\color[HTML]{000000}\put(136,30){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont $\omega\tau_\star$}}}%
{\color[HTML]{000000}\put(51,186){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.3}{12.1}\selectfont }}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.65 w [3 2.3] 0 d 51 134 m 221 134 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.6 w 51 134 m 51.74236 133.15606 l 52.48472 130.73185 l 53.22707 127.01814 l 53.96943 122.40957 l 54.71179 117.31489 l 55.45415 112.0892 l 56.19651 107.0006 l 56.93886 102.2265 l 57.68122 97.86709 l 58.42358 93.96507 l 59.16594 90.52451 l 59.9083 87.52602 l 60.65066 84.93762 l 61.39301 82.72197 l 62.13537 80.84076 l 62.87773 79.25727 l 63.62009 77.93764 l 64.36245 76.85141 l 65.1048 75.97157 l 65.84716 75.2744 l 66.58952 74.73921 l 67.33188 74.34797 l 68.07424 74.08499 l 68.81659 73.93664 l 69.55895 73.89102 l 70.30131 73.93773 l 71.04367 74.06768 l 71.78603 74.27285 l 72.52838 74.54618 l 73.27074 74.88142 l 74.0131 75.27298 l 74.75546 75.71591 l 75.49782 76.20574 l 76.24017 76.73844 l 76.98253 77.31038 l 77.72489 77.91826 l 78.46725 78.55907 l 79.20961 79.23004 l 79.95197 79.92865 l 80.69432 80.65256 l 81.43668 81.39962 l 82.17904 82.16781 l 82.9214 82.95527 l 83.66376 83.76027 l 84.40611 84.58119 l 85.14847 85.41649 l 85.89083 86.26476 l 86.63319 87.12465 l 87.37555 87.99489 l 88.1179 88.87428 l 88.86026 89.76171 l 89.60262 90.65611 l 90.34498 91.55646 l 91.08734 92.46182 l 91.82969 93.37129 l 92.57205 94.28399 l 93.31441 95.19913 l 94.05677 96.11592 l 94.79913 97.03365 l 95.54148 97.95162 l 96.28384 98.86918 l 97.0262 99.78569 l 97.76856 100.70057 l 98.51092 101.61327 l 99.25328 102.52325 l 99.99563 103.43001 l 100.73799 104.33308 l 101.48035 105.23202 l 102.22271 106.12639 l 102.96507 107.0158 l 103.70742 107.89988 l 104.44978 108.77827 l 105.19214 109.65063 l 105.9345 110.51666 l 106.67686 111.37607 l 107.41921 112.22857 l 108.16157 113.07391 l 108.90393 113.91186 l 109.64629 114.74218 l 110.38865 115.56467 l 111.131 116.37914 l 111.87336 117.18541 l 112.61572 117.98331 l 113.35808 118.77269 l 114.10044 119.55342 l 114.84279 120.32536 l 115.58515 121.0884 l 116.32751 121.84244 l 117.06987 122.58738 l 117.81223 123.32315 l 118.55459 124.04965 l 119.29694 124.76683 l 120.0393 125.47464 l 120.78166 126.17302 l 121.52402 126.86193 l 122.26638 127.54133 l 123.00873 128.21122 l 123.75109 128.87155 l 124.49345 129.52233 l 125.23581 130.16353 l 125.97817 130.79517 l 126.72052 131.41724 l 127.46288 132.02976 l 128.20524 132.63273 l 128.9476 133.22618 l 129.68996 133.81013 l 130.43231 134.3846 l 131.17467 134.94963 l 131.91703 135.50524 l 132.65939 136.05148 l 133.40175 136.58839 l 134.1441 137.11601 l 134.88646 137.63438 l 135.62882 138.14356 l 136.37118 138.6436 l 137.11354 139.13454 l 137.8559 139.61645 l 138.59825 140.08937 l 139.34061 140.55338 l 140.08297 141.00853 l 140.82533 141.45488 l 141.56769 141.8925 l 142.31004 142.32145 l 143.0524 142.74179 l 143.79476 143.1536 l 144.53712 143.55694 l 145.27948 143.95188 l 146.02183 144.33849 l 146.76419 144.71685 l 147.50655 145.08701 l 148.24891 145.44905 l 148.99127 145.80306 l 149.73362 146.14908 l 150.47598 146.48721 l 151.21834 146.81751 l 151.9607 147.14006 l 152.70306 147.45492 l 153.44541 147.76218 l 154.18777 148.06191 l 154.93013 148.35417 l 155.67249 148.63905 l 156.41485 148.91662 l 157.15721 149.18695 l 157.89956 149.45011 l 158.64192 149.70619 l 159.38428 149.95524 l 160.12664 150.19736 l 160.869 150.4326 l 161.61135 150.66104 l 162.35371 150.88275 l 163.09607 151.09782 l 163.83843 151.3063 l 164.58079 151.50827 l 165.32314 151.70381 l 166.0655 151.89299 l 166.80786 152.07586 l 167.55022 152.25252 l 168.29258 152.42302 l 169.03493 152.58745 l 169.77729 152.74586 l 170.51965 152.89833 l 171.26201 153.04493 l 172.00437 153.18573 l 172.74672 153.32079 l 173.48908 153.45019 l 174.23144 153.57399 l 174.9738 153.69227 l 175.71616 153.80508 l 176.45852 153.91251 l 177.20087 154.01461 l 177.94323 154.11145 l 178.68559 154.2031 l 179.42795 154.28962 l 180.17031 154.37109 l 180.91266 154.44757 l 181.65502 154.51912 l 182.39738 154.58581 l 183.13974 154.6477 l 183.8821 154.70487 l 184.62445 154.75736 l 185.36681 154.80526 l 186.10917 154.84862 l 186.85153 154.88751 l 187.59389 154.92199 l 188.33624 154.95212 l 189.0786 154.97797 l 189.82096 154.99961 l 190.56332 155.01708 l 191.30568 155.03047 l 192.04803 155.03982 l 192.79039 155.04521 l 193.53275 155.04669 l 194.27511 155.04433 l 195.01747 155.03818 l 195.75983 155.02832 l 196.50218 155.01479 l 197.24454 154.99767 l 197.9869 154.97701 l 198.72926 154.95288 l 199.47162 154.92533 l 200.21397 154.89443 l 200.95633 154.86023 l 201.69869 154.82279 l 202.44105 154.78219 l 203.18341 154.73846 l 203.92576 154.69169 l 204.66812 154.64191 l 205.41048 154.5892 l 206.15284 154.53361 l 206.8952 154.4752 l 207.63755 154.41403 l 208.37991 154.35016 l 209.12227 154.28364 l 209.86463 154.21453 l 210.60699 154.14289 l 211.34934 154.06878 l 212.0917 153.99225 l 212.83406 153.91337 l 213.57642 153.83218 l 214.31878 153.74874 l 215.06114 153.66311 l 215.80349 153.57535 l 216.54585 153.48551 l 217.28821 153.39364 l 218.03057 153.29981 l 218.77293 153.20405 l 219.51528 153.10644 l 220.25764 153.00701 l 221 152.90583 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.5 w [3 2.3] 0 d 51 134 m 51.74236 140.88525 l 52.48472 147.25563 l 53.22707 152.6985 l 53.96943 156.96588 l 54.71179 159.98184 l 55.45415 161.80747 l 56.19651 162.58859 l 56.93886 162.50732 l 57.68122 161.74744 l 58.42358 160.47474 l 59.16594 158.82868 l 59.9083 156.92124 l 60.65066 154.83946 l 61.39301 152.64944 l 62.13537 150.40043 l 62.87773 148.12858 l 63.62009 145.86009 l 64.36245 143.61366 l 65.1048 141.40242 l 65.84716 139.23541 l 66.58952 137.11865 l 67.33188 135.056 l 68.07424 133.04973 l 68.81659 131.10097 l 69.55895 129.21007 l 70.30131 127.3768 l 71.04367 125.60054 l 71.78603 123.88042 l 72.52838 122.21539 l 73.27074 120.60431 l 74.0131 119.04597 l 74.75546 117.53915 l 75.49782 116.08262 l 76.24017 114.67518 l 76.98253 113.31563 l 77.72489 112.00283 l 78.46725 110.73567 l 79.20961 109.51305 l 79.95197 108.33394 l 80.69432 107.19733 l 81.43668 106.10225 l 82.17904 105.04776 l 82.9214 104.03294 l 83.66376 103.05692 l 84.40611 102.11885 l 85.14847 101.21788 l 85.89083 100.35321 l 86.63319 99.52406 l 87.37555 98.72965 l 88.1179 97.96923 l 88.86026 97.24206 l 89.60262 96.54743 l 90.34498 95.88463 l 91.08734 95.25296 l 91.82969 94.65174 l 92.57205 94.08029 l 93.31441 93.53797 l 94.05677 93.0241 l 94.79913 92.53807 l 95.54148 92.07923 l 96.28384 91.64696 l 97.0262 91.24065 l 97.76856 90.85969 l 98.51092 90.50348 l 99.25328 90.17144 l 99.99563 89.86299 l 100.73799 89.57755 l 101.48035 89.31457 l 102.22271 89.07347 l 102.96507 88.85373 l 103.70742 88.65479 l 104.44978 88.47613 l 105.19214 88.31722 l 105.9345 88.17754 l 106.67686 88.0566 l 107.41921 87.95388 l 108.16157 87.86891 l 108.90393 87.80119 l 109.64629 87.75026 l 110.38865 87.71564 l 111.131 87.69689 l 111.87336 87.69354 l 112.61572 87.70516 l 113.35808 87.73131 l 114.10044 87.77157 l 114.84279 87.82553 l 115.58515 87.89277 l 116.32751 87.9729 l 117.06987 88.06551 l 117.81223 88.17024 l 118.55459 88.28669 l 119.29694 88.4145 l 120.0393 88.55332 l 120.78166 88.70278 l 121.52402 88.86254 l 122.26638 89.03227 l 123.00873 89.21163 l 123.75109 89.4003 l 124.49345 89.59796 l 125.23581 89.80431 l 125.97817 90.01904 l 126.72052 90.24186 l 127.46288 90.47248 l 128.20524 90.71062 l 128.9476 90.95601 l 129.68996 91.20838 l 130.43231 91.46746 l 131.17467 91.733 l 131.91703 92.00476 l 132.65939 92.28249 l 133.40175 92.56595 l 134.1441 92.85491 l 134.88646 93.14914 l 135.62882 93.44844 l 136.37118 93.75257 l 137.11354 94.06134 l 137.8559 94.37454 l 138.59825 94.69196 l 139.34061 95.01343 l 140.08297 95.33874 l 140.82533 95.66772 l 141.56769 96.00018 l 142.31004 96.33595 l 143.0524 96.67486 l 143.79476 97.01675 l 144.53712 97.36145 l 145.27948 97.7088 l 146.02183 98.05865 l 146.76419 98.41085 l 147.50655 98.76526 l 148.24891 99.12173 l 148.99127 99.48012 l 149.73362 99.8403 l 150.47598 100.20214 l 151.21834 100.56551 l 151.9607 100.93028 l 152.70306 101.29633 l 153.44541 101.66354 l 154.18777 102.0318 l 154.93013 102.40099 l 155.67249 102.771 l 156.41485 103.14173 l 157.15721 103.51307 l 157.89956 103.88492 l 158.64192 104.25718 l 159.38428 104.62975 l 160.12664 105.00253 l 160.869 105.37544 l 161.61135 105.74838 l 162.35371 106.12126 l 163.09607 106.49401 l 163.83843 106.86653 l 164.58079 107.23874 l 165.32314 107.61057 l 166.0655 107.98194 l 166.80786 108.35276 l 167.55022 108.72297 l 168.29258 109.09249 l 169.03493 109.46125 l 169.77729 109.82919 l 170.51965 110.19623 l 171.26201 110.56231 l 172.00437 110.92737 l 172.74672 111.29134 l 173.48908 111.65415 l 174.23144 112.01576 l 174.9738 112.3761 l 175.71616 112.73512 l 176.45852 113.09276 l 177.20087 113.44895 l 177.94323 113.80367 l 178.68559 114.15684 l 179.42795 114.50841 l 180.17031 114.85835 l 180.91266 115.2066 l 181.65502 115.55311 l 182.39738 115.89784 l 183.13974 116.24074 l 183.8821 116.58177 l 184.62445 116.92089 l 185.36681 117.25805 l 186.10917 117.59321 l 186.85153 117.92634 l 187.59389 118.25739 l 188.33624 118.58633 l 189.0786 118.91311 l 189.82096 119.23772 l 190.56332 119.5601 l 191.30568 119.88023 l 192.04803 120.19807 l 192.79039 120.5136 l 193.53275 120.82677 l 194.27511 121.13757 l 195.01747 121.44595 l 195.75983 121.7519 l 196.50218 122.05538 l 197.24454 122.35638 l 197.9869 122.65485 l 198.72926 122.95079 l 199.47162 123.24415 l 200.21397 123.53493 l 200.95633 123.8231 l 201.69869 124.10864 l 202.44105 124.39152 l 203.18341 124.67173 l 203.92576 124.94925 l 204.66812 125.22406 l 205.41048 125.49614 l 206.15284 125.76548 l 206.8952 126.03206 l 207.63755 126.29587 l 208.37991 126.55689 l 209.12227 126.81511 l 209.86463 127.07051 l 210.60699 127.3231 l 211.34934 127.57284 l 212.0917 127.81974 l 212.83406 128.06379 l 213.57642 128.30498 l 214.31878 128.54329 l 215.06114 128.77873 l 215.80349 129.01129 l 216.54585 129.24096 l 217.28821 129.46774 l 218.03057 129.69162 l 218.77293 129.9126 l 219.51528 130.13068 l 220.25764 130.34586 l 221 130.55813 l S Q}}\fi%
{\color[HTML]{000000}\put(51,184){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.3}{12.1}\selectfont $\overline{\mathcal R}_{q\theta}$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.7 w 95 184 m 115 184 l S Q}}\fi%
{\color[HTML]{000000}\put(121,184){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.2}{12}\selectfont real}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.7 w [3 2.3] 0 d 155 184 m 175 184 l S Q}}\fi%
{\color[HTML]{000000}\put(181,184){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.2}{12}\selectfont imaginary}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 294 62 m 444 62 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 294 62 m 294 170 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 294 62 m 294 59 l S Q}}\fi%
{\color[HTML]{000000}\put(294,49){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 354 62 m 354 59 l S Q}}\fi%
{\color[HTML]{000000}\put(354,49){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $2$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 414 62 m 414 59 l S Q}}\fi%
{\color[HTML]{000000}\put(414,49){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $4$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 291 150.36364 m 294 150.36364 l S Q}}\fi%
{\color[HTML]{000000}\put(287,150.36364){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0.08$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 291 111.09091 m 294 111.09091 l S Q}}\fi%
{\color[HTML]{000000}\put(287,111.09091){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0.04$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 291 71.81818 m 294 71.81818 l S Q}}\fi%
{\color[HTML]{000000}\put(287,71.81818){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
{\color[HTML]{000000}\put(369,30){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont lag $t/\tau_\star$}}}%
{\color[HTML]{000000}\put(294,186){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.3}{12.1}\selectfont $C_{q\theta}(t)/\ell_\star$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.65 w [3 2.3] 0 d 294 71.81818 m 444 71.81818 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 1.6 w 294 71.81818 m 294.79365 71.82553 l 295.5873 71.91954 l 296.38095 72.26016 l 297.1746 73.01977 l 297.96825 74.33863 l 298.7619 76.30379 l 299.55556 78.94393 l 300.34921 82.23391 l 301.14286 86.10491 l 301.93651 90.45679 l 302.73016 95.17063 l 303.52381 100.12006 l 304.31746 105.1807 l 305.11111 110.23733 l 305.90476 115.18878 l 306.69841 119.95089 l 307.49206 124.45764 l 308.28571 128.66095 l 309.07937 132.52948 l 309.87302 136.04672 l 310.66667 139.20871 l 311.46032 142.02167 l 312.25397 144.49952 l 313.04762 146.66178 l 313.84127 148.53149 l 314.63492 150.13365 l 315.42857 151.49383 l 316.22222 152.63712 l 317.01587 153.5874 l 317.80952 154.36684 l 318.60317 154.99558 l 319.39683 155.49165 l 320.19048 155.87092 l 320.98413 156.14723 l 321.77778 156.33255 l 322.57143 156.43716 l 323.36508 156.46987 l 324.15873 156.43823 l 324.95238 156.34876 l 325.74603 156.20705 l 326.53968 156.01802 l 327.33333 155.786 l 328.12698 155.51483 l 328.92063 155.20799 l 329.71429 154.86867 l 330.50794 154.49976 l 331.30159 154.10398 l 332.09524 153.68384 l 332.88889 153.24168 l 333.68254 152.77972 l 334.47619 152.3 l 335.26984 151.80443 l 336.06349 151.29482 l 336.85714 150.77281 l 337.65079 150.23995 l 338.44444 149.69765 l 339.2381 149.14722 l 340.03175 148.58984 l 340.8254 148.02662 l 341.61905 147.45855 l 342.4127 146.88652 l 343.20635 146.31138 l 344 145.73385 l 344.79365 145.1546 l 345.5873 144.57426 l 346.38095 143.99336 l 347.1746 143.41239 l 347.96825 142.83182 l 348.7619 142.25203 l 349.55556 141.67339 l 350.34921 141.09623 l 351.14286 140.52084 l 351.93651 139.94749 l 352.73016 139.37641 l 353.52381 138.80783 l 354.31746 138.24193 l 355.11111 137.67888 l 355.90476 137.11885 l 356.69841 136.56197 l 357.49206 136.00837 l 358.28571 135.45815 l 359.07937 134.91142 l 359.87302 134.36825 l 360.66667 133.82872 l 361.46032 133.29291 l 362.25397 132.76086 l 363.04762 132.23262 l 363.84127 131.70824 l 364.63492 131.18775 l 365.42857 130.67118 l 366.22222 130.15856 l 367.01587 129.64989 l 367.80952 129.14519 l 368.60317 128.64448 l 369.39683 128.14775 l 370.19048 127.65501 l 370.98413 127.16626 l 371.77778 126.68149 l 372.57143 126.2007 l 373.36508 125.72387 l 374.15873 125.251 l 374.95238 124.78206 l 375.74603 124.31706 l 376.53968 123.85596 l 377.33333 123.39875 l 378.12698 122.94542 l 378.92063 122.49593 l 379.71429 122.05028 l 380.50794 121.60843 l 381.30159 121.17037 l 382.09524 120.73607 l 382.88889 120.30551 l 383.68254 119.87866 l 384.47619 119.45549 l 385.26984 119.03599 l 386.06349 118.62012 l 386.85714 118.20786 l 387.65079 117.79918 l 388.44444 117.39405 l 389.2381 116.99246 l 390.03175 116.59436 l 390.8254 116.19974 l 391.61905 115.80856 l 392.4127 115.4208 l 393.20635 115.03643 l 394 114.65543 l 394.79365 114.27776 l 395.5873 113.9034 l 396.38095 113.53233 l 397.1746 113.1645 l 397.96825 112.79991 l 398.7619 112.43852 l 399.55556 112.0803 l 400.34921 111.72522 l 401.14286 111.37327 l 401.93651 111.02441 l 402.73016 110.67862 l 403.52381 110.33587 l 404.31746 109.99614 l 405.11111 109.6594 l 405.90476 109.32561 l 406.69841 108.99477 l 407.49206 108.66684 l 408.28571 108.3418 l 409.07937 108.01962 l 409.87302 107.70028 l 410.66667 107.38375 l 411.46032 107.07001 l 412.25397 106.75904 l 413.04762 106.4508 l 413.84127 106.14529 l 414.63492 105.84246 l 415.42857 105.5423 l 416.22222 105.24479 l 417.01587 104.94991 l 417.80952 104.65762 l 418.60317 104.36791 l 419.39683 104.08075 l 420.19048 103.79613 l 420.98413 103.51401 l 421.77778 103.23439 l 422.57143 102.95723 l 423.36508 102.68251 l 424.15873 102.41022 l 424.95238 102.14032 l 425.74603 101.87281 l 426.53968 101.60766 l 427.33333 101.34485 l 428.12698 101.08435 l 428.92063 100.82615 l 429.71429 100.57023 l 430.50794 100.31657 l 431.30159 100.06514 l 432.09524 99.81594 l 432.88889 99.56893 l 433.68254 99.3241 l 434.47619 99.08143 l 435.26984 98.8409 l 436.06349 98.60249 l 436.85714 98.36618 l 437.65079 98.13196 l 438.44444 97.89981 l 439.2381 97.6697 l 440.03175 97.44163 l 440.8254 97.21556 l 441.61905 96.99149 l 442.4127 96.7694 l 443.20635 96.54927 l 444 96.33108 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 1 1 1 rg 0.0902 0.09804 0.10588 RG 0.85 w 296.4 71.81818 m 296.38844 72.05342 l 296.35388 72.2864 l 296.29666 72.51487 l 296.21731 72.73662 l 296.11661 72.94953 l 295.99553 73.15155 l 295.85523 73.34073 l 295.69706 73.51524 l 295.52254 73.67341 l 295.33337 73.81371 l 295.13135 73.93479 l 294.91844 74.03549 l 294.69668 74.11484 l 294.46822 74.17207 l 294.23524 74.20663 l 294 74.21818 l 293.76476 74.20663 l 293.53178 74.17207 l 293.30332 74.11484 l 293.08156 74.03549 l 292.86865 73.93479 l 292.66663 73.81371 l 292.47746 73.67341 l 292.30294 73.51524 l 292.14477 73.34073 l 292.00447 73.15155 l 291.88339 72.94953 l 291.78269 72.73662 l 291.70334 72.51487 l 291.64612 72.2864 l 291.61156 72.05342 l 291.6 71.81818 l 291.61156 71.58294 l 291.64612 71.34997 l 291.70334 71.1215 l 291.78269 70.89974 l 291.88339 70.68683 l 292.00447 70.48481 l 292.14477 70.29564 l 292.30294 70.12113 l 292.47746 69.96296 l 292.66663 69.82265 l 292.86865 69.70157 l 293.08156 69.60087 l 293.30332 69.52153 l 293.53178 69.4643 l 293.76476 69.42974 l 294 69.41818 l 294.23524 69.42974 l 294.46822 69.4643 l 294.69668 69.52153 l 294.91844 69.60087 l 295.13135 69.70157 l 295.33337 69.82265 l 295.52254 69.96296 l 295.69706 70.12113 l 295.85523 70.29564 l 295.99553 70.48481 l 296.11661 70.68683 l 296.21731 70.89974 l 296.29666 71.1215 l 296.35388 71.34997 l 296.38844 71.58294 l 296.4 71.81818 l h B Q}}\fi%
{\color[HTML]{000000}\put(235,18){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.4}{12.2}\selectfont one storage, one response law and its matched thermal forcing}}}%
\end{picture}%


==> vlt-figures/figure-299.tex <==
\begin{picture}(470,330)%
{\color[HTML]{000000}\put(106,314){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.2}{13}\selectfont \bfseries (a) One whole-particle node}}}%
{\color[HTML]{000000}\put(340,314){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.2}{13}\selectfont \bfseries (b) A twelve-body assembly}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.92549 0.92157 rg 71.99468 244.51337 m 62.0755 247.15802 l 73.24859 207.35487 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81569 0.88235 0.87843 rg 71.99468 244.51337 m 87.53241 279.09452 l 62.0755 247.15802 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 105.61084 214.69166 m 73.24859 207.35487 l 116.46759 198.90548 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.8902 0.88627 rg 114.43872 259.0292 m 130.75141 270.64513 l 87.53241 279.09452 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 141.9245 230.84198 m 105.61084 214.69166 l 116.46759 198.90548 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.93725 0.93333 rg 141.9245 230.84198 m 130.75141 270.64513 l 114.43872 259.0292 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.93333 0.92941 rg 71.99468 244.51337 m 73.24859 207.35487 l 105.61084 214.69166 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.78824 0.86667 0.85882 rg 71.99468 244.51337 m 114.43872 259.0292 l 87.53241 279.09452 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.94118 0.94118 rg 141.9245 230.84198 m 114.43872 259.0292 l 105.61084 214.69166 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83922 0.89804 0.89412 rg 71.99468 244.51337 m 105.61084 214.69166 l 114.43872 259.0292 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 130.75141 270.64513 m 87.53241 279.09452 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 141.9245 230.84198 m 105.61084 214.69166 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 141.9245 230.84198 m 130.75141 270.64513 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 114.43872 259.0292 m 87.53241 279.09452 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 71.99468 244.51337 m 87.53241 279.09452 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 105.61084 214.69166 m 73.24859 207.35487 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 105.61084 214.69166 m 114.43872 259.0292 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 71.99468 244.51337 m 105.61084 214.69166 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 141.9245 230.84198 m 114.43872 259.0292 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 116.46759 198.90548 m 73.24859 207.35487 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 62.0755 247.15802 m 73.24859 207.35487 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 114.43872 259.0292 m 130.75141 270.64513 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 105.61084 214.69166 m 116.46759 198.90548 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 71.99468 244.51337 m 114.43872 259.0292 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 141.9245 230.84198 m 116.46759 198.90548 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 71.99468 244.51337 m 62.0755 247.15802 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 71.99468 244.51337 m 73.24859 207.35487 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 62.0755 247.15802 m 87.53241 279.09452 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.85 w 55 179 m 149 179 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.85 w 55 175 m 55 183 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.85 w 149 175 m 149 183 l S Q}}\fi%
{\color[HTML]{000000}\put(102,163){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.2}{12}\selectfont nominal diameter: 55 nm}}}%
{\color[HTML]{000000}\put(102,141){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont 72 pentamers; 360 L1 subunits}}}%
{\color[HTML]{000000}\put(102,118){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.7}{11.5}\selectfont one registered body and surface map}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.85 w 278.60637 208.62302 m 278.60637 212.63603 l 278.60637 212.63603 l 277.66591 213.05963 l 277.08468 213.48322 l 277.08468 213.90682 l 277.66591 214.33041 l 278.60637 214.75401 l 279.54682 215.1776 l 280.12806 215.6012 l 280.12806 216.0248 l 279.54682 216.44839 l 278.60637 216.87199 l 277.66591 217.29558 l 277.08468 217.71918 l 277.08468 218.14277 l 277.66591 218.56637 l 278.60637 218.98996 l 279.54682 219.41356 l 280.12806 219.83716 l 280.12806 220.26075 l 279.54682 220.68435 l 278.60637 221.10794 l 277.66591 221.53154 l 277.08468 221.95513 l 277.08468 222.37873 l 277.66591 222.80233 l 278.60637 223.22592 l 279.54682 223.64952 l 280.12806 224.07311 l 280.12806 224.49671 l 279.54682 224.9203 l 278.60637 225.3439 l 277.66591 225.7675 l 277.08468 226.19109 l 277.08468 226.61469 l 277.66591 227.03828 l 278.60637 227.46188 l 279.54682 227.88547 l 280.12806 228.30907 l 280.12806 228.73266 l 279.54682 229.15626 l 278.60637 229.57986 l 277.66591 230.00345 l 277.08468 230.42705 l 277.08468 230.85064 l 277.66591 231.27424 l 278.60637 231.69783 l 279.54682 232.12143 l 280.12806 232.54503 l 280.12806 232.96862 l 279.54682 233.39222 l 278.60637 233.81581 l 277.66591 234.23941 l 277.08468 234.663 l 277.08468 235.0866 l 277.66591 235.51019 l 278.60637 235.93379 l 279.54682 236.35739 l 280.12806 236.78098 l 280.12806 237.20458 l 279.54682 237.62817 l 278.60637 238.05177 l 278.60637 238.05177 l 278.60637 242.06478 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.85 w 281.69974 205.22354 m 283.45308 207.46273 l 283.45308 207.46273 l 282.89768 208.27889 l 282.62513 208.87358 l 282.8102 209.10994 l 283.45291 208.98797 l 284.37845 208.64452 l 285.30399 208.30108 l 285.94669 208.1791 l 286.13177 208.41546 l 285.85921 209.01016 l 285.30382 209.82632 l 284.74843 210.64248 l 284.47587 211.23717 l 284.66094 211.47353 l 285.30365 211.35155 l 286.22919 211.00811 l 287.15473 210.66467 l 287.79744 210.54269 l 287.98251 210.77905 l 287.70995 211.37374 l 287.15456 212.1899 l 286.59917 213.00606 l 286.32661 213.60076 l 286.51169 213.83712 l 287.15439 213.71514 l 288.07993 213.3717 l 289.00547 213.02825 l 289.64818 212.90628 l 289.83325 213.14264 l 289.5607 213.73733 l 289.00531 214.55349 l 288.44991 215.36965 l 288.17736 215.96435 l 288.36243 216.20071 l 289.00514 216.07873 l 289.93068 215.73528 l 290.85622 215.39184 l 291.49892 215.26986 l 291.684 215.50622 l 291.41144 216.10092 l 290.85605 216.91708 l 290.30066 217.73324 l 290.0281 218.32793 l 290.21317 218.56429 l 290.85588 218.44231 l 291.78142 218.09887 l 292.70696 217.75543 l 293.34967 217.63345 l 293.53474 217.86981 l 293.26218 218.46451 l 292.70679 219.28067 l 292.1514 220.09683 l 291.87884 220.69152 l 292.06392 220.92788 l 292.70662 220.8059 l 293.63216 220.46246 l 294.5577 220.11902 l 295.20041 219.99704 l 295.38548 220.2334 l 295.11293 220.82809 l 294.55753 221.64425 l 294.55753 221.64425 l 296.31087 223.88344 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.85 w 288.13873 199.32518 m 292.09032 198.51773 l 292.09032 198.51773 l 292.69572 199.35391 l 293.22919 199.83815 l 293.6463 199.75292 l 293.94705 199.09822 l 294.17589 198.09157 l 294.40472 197.08492 l 294.70547 196.43022 l 295.12259 196.34499 l 295.65606 196.82923 l 296.26145 197.66541 l 296.86685 198.5016 l 297.40032 198.98583 l 297.81743 198.9006 l 298.11818 198.24591 l 298.34702 197.23926 l 298.57585 196.23261 l 298.8766 195.57791 l 299.29372 195.49268 l 299.82719 195.97691 l 300.43258 196.8131 l 301.03798 197.64929 l 301.57145 198.13352 l 301.98856 198.04829 l 302.28931 197.39359 l 302.51815 196.38694 l 302.74698 195.3803 l 303.04773 194.7256 l 303.46485 194.64037 l 303.99832 195.1246 l 304.60371 195.96079 l 305.20911 196.79697 l 305.74258 197.28121 l 306.15969 197.19598 l 306.46044 196.54128 l 306.68928 195.53463 l 306.91811 194.52798 l 307.21886 193.87328 l 307.63598 193.78805 l 308.16945 194.27229 l 308.77484 195.10847 l 309.38024 195.94466 l 309.91371 196.4289 l 310.33082 196.34366 l 310.63157 195.68897 l 310.86041 194.68232 l 311.08924 193.67567 l 311.38999 193.02097 l 311.80711 192.93574 l 312.34058 193.41998 l 312.94597 194.25616 l 313.55137 195.09235 l 314.08484 195.57658 l 314.50195 195.49135 l 314.8027 194.83665 l 315.03154 193.83 l 315.26037 192.82336 l 315.56112 192.16866 l 315.97824 192.08343 l 316.51171 192.56766 l 317.1171 193.40385 l 317.1171 193.40385 l 321.0687 192.59639 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.85 w 281.69974 253.36536 m 283.45308 255.60455 l 283.45308 255.60455 l 282.89768 256.42071 l 282.62513 257.01541 l 282.8102 257.25177 l 283.45291 257.12979 l 284.37845 256.78635 l 285.30399 256.4429 l 285.94669 256.32092 l 286.13177 256.55728 l 285.85921 257.15198 l 285.30382 257.96814 l 284.74843 258.7843 l 284.47587 259.37899 l 284.66094 259.61535 l 285.30365 259.49337 l 286.22919 259.14993 l 287.15473 258.80649 l 287.79744 258.68451 l 287.98251 258.92087 l 287.70995 259.51557 l 287.15456 260.33173 l 286.59917 261.14789 l 286.32661 261.74258 l 286.51169 261.97894 l 287.15439 261.85696 l 288.07993 261.51352 l 289.00547 261.17008 l 289.64818 261.0481 l 289.83325 261.28446 l 289.5607 261.87915 l 289.00531 262.69531 l 288.44991 263.51147 l 288.17736 264.10617 l 288.36243 264.34253 l 289.00514 264.22055 l 289.93068 263.87711 l 290.85622 263.53366 l 291.49892 263.41169 l 291.684 263.64805 l 291.41144 264.24274 l 290.85605 265.0589 l 290.30066 265.87506 l 290.0281 266.46976 l 290.21317 266.70612 l 290.85588 266.58414 l 291.78142 266.24069 l 292.70696 265.89725 l 293.34967 265.77527 l 293.53474 266.01163 l 293.26218 266.60633 l 292.70679 267.42249 l 292.1514 268.23865 l 291.87884 268.83334 l 292.06392 269.0697 l 292.70662 268.94772 l 293.63216 268.60428 l 294.5577 268.26084 l 295.20041 268.13886 l 295.38548 268.37522 l 295.11293 268.96992 l 294.55753 269.78608 l 294.55753 269.78608 l 296.31087 272.02526 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.85 w 288.13873 247.467 m 292.09032 246.65955 l 292.09032 246.65955 l 292.69572 247.49573 l 293.22919 247.97997 l 293.6463 247.89474 l 293.94705 247.24004 l 294.17589 246.23339 l 294.40472 245.22674 l 294.70547 244.57205 l 295.12259 244.48681 l 295.65606 244.97105 l 296.26145 245.80724 l 296.86685 246.64342 l 297.40032 247.12766 l 297.81743 247.04243 l 298.11818 246.38773 l 298.34702 245.38108 l 298.57585 244.37443 l 298.8766 243.71973 l 299.29372 243.6345 l 299.82719 244.11874 l 300.43258 244.95492 l 301.03798 245.79111 l 301.57145 246.27534 l 301.98856 246.19011 l 302.28931 245.53541 l 302.51815 244.52877 l 302.74698 243.52212 l 303.04773 242.86742 l 303.46485 242.78219 l 303.99832 243.26642 l 304.60371 244.10261 l 305.20911 244.9388 l 305.74258 245.42303 l 306.15969 245.3378 l 306.46044 244.6831 l 306.68928 243.67645 l 306.91811 242.6698 l 307.21886 242.01511 l 307.63598 241.92988 l 308.16945 242.41411 l 308.77484 243.2503 l 309.38024 244.08648 l 309.91371 244.57072 l 310.33082 244.48549 l 310.63157 243.83079 l 310.86041 242.82414 l 311.08924 241.81749 l 311.38999 241.16279 l 311.80711 241.07756 l 312.34058 241.5618 l 312.94597 242.39798 l 313.55137 243.23417 l 314.08484 243.7184 l 314.50195 243.63317 l 314.8027 242.97848 l 315.03154 241.97183 l 315.26037 240.96518 l 315.56112 240.31048 l 315.97824 240.22525 l 316.51171 240.70948 l 317.1171 241.54567 l 317.1171 241.54567 l 321.0687 240.73822 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.85 w 299.40424 235.18402 m 299.40424 239.19704 l 299.40424 239.19704 l 298.46379 239.62063 l 297.88255 240.04423 l 297.88255 240.46782 l 298.46379 240.89142 l 299.40424 241.31501 l 300.3447 241.73861 l 300.92593 242.16221 l 300.92593 242.5858 l 300.3447 243.0094 l 299.40424 243.43299 l 298.46379 243.85659 l 297.88255 244.28018 l 297.88255 244.70378 l 298.46379 245.12737 l 299.40424 245.55097 l 300.3447 245.97457 l 300.92593 246.39816 l 300.92593 246.82176 l 300.3447 247.24535 l 299.40424 247.66895 l 298.46379 248.09254 l 297.88255 248.51614 l 297.88255 248.93974 l 298.46379 249.36333 l 299.40424 249.78693 l 300.3447 250.21052 l 300.92593 250.63412 l 300.92593 251.05771 l 300.3447 251.48131 l 299.40424 251.9049 l 298.46379 252.3285 l 297.88255 252.7521 l 297.88255 253.17569 l 298.46379 253.59929 l 299.40424 254.02288 l 300.3447 254.44648 l 300.92593 254.87007 l 300.92593 255.29367 l 300.3447 255.71727 l 299.40424 256.14086 l 298.46379 256.56446 l 297.88255 256.98805 l 297.88255 257.41165 l 298.46379 257.83524 l 299.40424 258.25884 l 300.3447 258.68244 l 300.92593 259.10603 l 300.92593 259.52963 l 300.3447 259.95322 l 299.40424 260.37682 l 298.46379 260.80041 l 297.88255 261.22401 l 297.88255 261.6476 l 298.46379 262.0712 l 299.40424 262.4948 l 300.3447 262.91839 l 300.92593 263.34199 l 300.92593 263.76558 l 300.3447 264.18918 l 299.40424 264.61277 l 299.40424 264.61277 l 299.40424 268.62579 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.85 w 308.9366 225.88619 m 312.8882 225.07873 l 312.8882 225.07873 l 313.49359 225.91492 l 314.02707 226.39915 l 314.44418 226.31392 l 314.74493 225.65922 l 314.97377 224.65258 l 315.2026 223.64593 l 315.50335 222.99123 l 315.92046 222.906 l 316.45394 223.39023 l 317.05933 224.22642 l 317.66472 225.0626 l 318.1982 225.54684 l 318.61531 225.46161 l 318.91606 224.80691 l 319.1449 223.80026 l 319.37373 222.79361 l 319.67448 222.13892 l 320.09159 222.05368 l 320.62507 222.53792 l 321.23046 223.37411 l 321.83585 224.21029 l 322.36933 224.69453 l 322.78644 224.6093 l 323.08719 223.9546 l 323.31603 222.94795 l 323.54486 221.9413 l 323.84561 221.2866 l 324.26272 221.20137 l 324.7962 221.68561 l 325.40159 222.52179 l 326.00698 223.35798 l 326.54046 223.84221 l 326.95757 223.75698 l 327.25832 223.10228 l 327.48716 222.09564 l 327.71599 221.08899 l 328.01674 220.43429 l 328.43385 220.34906 l 328.96733 220.83329 l 329.57272 221.66948 l 330.17811 222.50567 l 330.71159 222.9899 l 331.1287 222.90467 l 331.42945 222.24997 l 331.65829 221.24332 l 331.88712 220.23667 l 332.18787 219.58198 l 332.60498 219.49674 l 333.13846 219.98098 l 333.74385 220.81717 l 334.34924 221.65335 l 334.88272 222.13759 l 335.29983 222.05236 l 335.60058 221.39766 l 335.82942 220.39101 l 336.05825 219.38436 l 336.359 218.72966 l 336.77611 218.64443 l 337.30959 219.12867 l 337.91498 219.96485 l 337.91498 219.96485 l 341.86658 219.1574 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.85 w 308.9366 274.02801 m 312.8882 273.22055 l 312.8882 273.22055 l 313.49359 274.05674 l 314.02707 274.54098 l 314.44418 274.45574 l 314.74493 273.80105 l 314.97377 272.7944 l 315.2026 271.78775 l 315.50335 271.13305 l 315.92046 271.04782 l 316.45394 271.53206 l 317.05933 272.36824 l 317.66472 273.20443 l 318.1982 273.68866 l 318.61531 273.60343 l 318.91606 272.94873 l 319.1449 271.94208 l 319.37373 270.93544 l 319.67448 270.28074 l 320.09159 270.19551 l 320.62507 270.67974 l 321.23046 271.51593 l 321.83585 272.35211 l 322.36933 272.83635 l 322.78644 272.75112 l 323.08719 272.09642 l 323.31603 271.08977 l 323.54486 270.08312 l 323.84561 269.42842 l 324.26272 269.34319 l 324.7962 269.82743 l 325.40159 270.66362 l 326.00698 271.4998 l 326.54046 271.98404 l 326.95757 271.89881 l 327.25832 271.24411 l 327.48716 270.23746 l 327.71599 269.23081 l 328.01674 268.57611 l 328.43385 268.49088 l 328.96733 268.97512 l 329.57272 269.8113 l 330.17811 270.64749 l 330.71159 271.13172 l 331.1287 271.04649 l 331.42945 270.39179 l 331.65829 269.38515 l 331.88712 268.3785 l 332.18787 267.7238 l 332.60498 267.63857 l 333.13846 268.1228 l 333.74385 268.95899 l 334.34924 269.79517 l 334.88272 270.27941 l 335.29983 270.19418 l 335.60058 269.53948 l 335.82942 268.53283 l 336.05825 267.52618 l 336.359 266.87149 l 336.77611 266.78625 l 337.30959 267.27049 l 337.91498 268.10668 l 337.91498 268.10668 l 341.86658 267.29922 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.85 w 330.60106 197.99862 m 330.60106 202.01163 l 330.60106 202.01163 l 329.6606 202.43522 l 329.07937 202.85882 l 329.07937 203.28241 l 329.6606 203.70601 l 330.60106 204.12961 l 331.54152 204.5532 l 332.12275 204.9768 l 332.12275 205.40039 l 331.54152 205.82399 l 330.60106 206.24758 l 329.6606 206.67118 l 329.07937 207.09478 l 329.07937 207.51837 l 329.6606 207.94197 l 330.60106 208.36556 l 331.54152 208.78916 l 332.12275 209.21275 l 332.12275 209.63635 l 331.54152 210.05995 l 330.60106 210.48354 l 329.6606 210.90714 l 329.07937 211.33073 l 329.07937 211.75433 l 329.6606 212.17792 l 330.60106 212.60152 l 331.54152 213.02511 l 332.12275 213.44871 l 332.12275 213.87231 l 331.54152 214.2959 l 330.60106 214.7195 l 329.6606 215.14309 l 329.07937 215.56669 l 329.07937 215.99028 l 329.6606 216.41388 l 330.60106 216.83748 l 331.54152 217.26107 l 332.12275 217.68467 l 332.12275 218.10826 l 331.54152 218.53186 l 330.60106 218.95545 l 329.6606 219.37905 l 329.07937 219.80264 l 329.07937 220.22624 l 329.6606 220.64984 l 330.60106 221.07343 l 331.54152 221.49703 l 332.12275 221.92062 l 332.12275 222.34422 l 331.54152 222.76781 l 330.60106 223.19141 l 329.6606 223.61501 l 329.07937 224.0386 l 329.07937 224.4622 l 329.6606 224.88579 l 330.60106 225.30939 l 331.54152 225.73298 l 332.12275 226.15658 l 332.12275 226.58018 l 331.54152 227.00377 l 330.60106 227.42737 l 330.60106 227.42737 l 330.60106 231.44038 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.85 w 333.69443 194.59914 m 335.44777 196.83833 l 335.44777 196.83833 l 334.89238 197.65449 l 334.61982 198.24918 l 334.8049 198.48554 l 335.4476 198.36356 l 336.37314 198.02012 l 337.29868 197.67668 l 337.94139 197.5547 l 338.12646 197.79106 l 337.8539 198.38575 l 337.29851 199.20191 l 336.74312 200.01807 l 336.47056 200.61277 l 336.65564 200.84913 l 337.29835 200.72715 l 338.22389 200.38371 l 339.14942 200.04027 l 339.79213 199.91829 l 339.97721 200.15465 l 339.70465 200.74934 l 339.14926 201.5655 l 338.59387 202.38166 l 338.32131 202.97636 l 338.50638 203.21272 l 339.14909 203.09074 l 340.07463 202.7473 l 341.00017 202.40385 l 341.64287 202.28187 l 341.82795 202.51823 l 341.55539 203.11293 l 341 203.92909 l 340.44461 204.74525 l 340.17205 205.33994 l 340.35713 205.5763 l 340.99983 205.45433 l 341.92537 205.11088 l 342.85091 204.76744 l 343.49362 204.64546 l 343.67869 204.88182 l 343.40613 205.47652 l 342.85074 206.29268 l 342.29535 207.10884 l 342.02279 207.70353 l 342.20787 207.93989 l 342.85058 207.81791 l 343.77611 207.47447 l 344.70165 207.13103 l 345.34436 207.00905 l 345.52944 207.24541 l 345.25688 207.8401 l 344.70149 208.65626 l 344.1461 209.47242 l 343.87354 210.06712 l 344.05861 210.30348 l 344.70132 210.1815 l 345.62686 209.83806 l 346.5524 209.49461 l 347.1951 209.37264 l 347.38018 209.609 l 347.10762 210.20369 l 346.55223 211.01985 l 346.55223 211.01985 l 348.30557 213.25904 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.85 w 340.13342 188.70078 m 344.08502 187.89332 l 344.08502 187.89332 l 344.69041 188.72951 l 345.22389 189.21375 l 345.641 189.12851 l 345.94175 188.47382 l 346.17058 187.46717 l 346.39942 186.46052 l 346.70017 185.80582 l 347.11728 185.72059 l 347.65076 186.20483 l 348.25615 187.04101 l 348.86154 187.8772 l 349.39502 188.36143 l 349.81213 188.2762 l 350.11288 187.6215 l 350.34171 186.61485 l 350.57055 185.60821 l 350.8713 184.95351 l 351.28841 184.86828 l 351.82189 185.35251 l 352.42728 186.1887 l 353.03267 187.02488 l 353.56615 187.50912 l 353.98326 187.42389 l 354.28401 186.76919 l 354.51284 185.76254 l 354.74168 184.75589 l 355.04243 184.10119 l 355.45954 184.01596 l 355.99302 184.5002 l 356.59841 185.33638 l 357.2038 186.17257 l 357.73728 186.65681 l 358.15439 186.57158 l 358.45514 185.91688 l 358.68397 184.91023 l 358.91281 183.90358 l 359.21356 183.24888 l 359.63067 183.16365 l 360.16415 183.64789 l 360.76954 184.48407 l 361.37493 185.32026 l 361.90841 185.80449 l 362.32552 185.71926 l 362.62627 185.06456 l 362.8551 184.05792 l 363.08394 183.05127 l 363.38469 182.39657 l 363.8018 182.31134 l 364.33528 182.79557 l 364.94067 183.63176 l 365.54606 184.46794 l 366.07954 184.95218 l 366.49665 184.86695 l 366.7974 184.21225 l 367.02623 183.2056 l 367.25507 182.19895 l 367.55582 181.54426 l 367.97293 181.45902 l 368.50641 181.94326 l 369.1118 182.77945 l 369.1118 182.77945 l 373.0634 181.97199 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.85 w 333.69443 242.74096 m 335.44777 244.98015 l 335.44777 244.98015 l 334.89238 245.79631 l 334.61982 246.391 l 334.8049 246.62736 l 335.4476 246.50539 l 336.37314 246.16194 l 337.29868 245.8185 l 337.94139 245.69652 l 338.12646 245.93288 l 337.8539 246.52758 l 337.29851 247.34374 l 336.74312 248.1599 l 336.47056 248.75459 l 336.65564 248.99095 l 337.29835 248.86897 l 338.22389 248.52553 l 339.14942 248.18209 l 339.79213 248.06011 l 339.97721 248.29647 l 339.70465 248.89116 l 339.14926 249.70732 l 338.59387 250.52348 l 338.32131 251.11818 l 338.50638 251.35454 l 339.14909 251.23256 l 340.07463 250.88912 l 341.00017 250.54567 l 341.64287 250.4237 l 341.82795 250.66006 l 341.55539 251.25475 l 341 252.07091 l 340.44461 252.88707 l 340.17205 253.48177 l 340.35713 253.71813 l 340.99983 253.59615 l 341.92537 253.2527 l 342.85091 252.90926 l 343.49362 252.78728 l 343.67869 253.02364 l 343.40613 253.61834 l 342.85074 254.4345 l 342.29535 255.25066 l 342.02279 255.84535 l 342.20787 256.08171 l 342.85058 255.95973 l 343.77611 255.61629 l 344.70165 255.27285 l 345.34436 255.15087 l 345.52944 255.38723 l 345.25688 255.98193 l 344.70149 256.79809 l 344.1461 257.61425 l 343.87354 258.20894 l 344.05861 258.4453 l 344.70132 258.32332 l 345.62686 257.97988 l 346.5524 257.63644 l 347.1951 257.51446 l 347.38018 257.75082 l 347.10762 258.34551 l 346.55223 259.16167 l 346.55223 259.16167 l 348.30557 261.40086 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.85 w 340.13342 236.8426 m 344.08502 236.03515 l 344.08502 236.03515 l 344.69041 236.87133 l 345.22389 237.35557 l 345.641 237.27034 l 345.94175 236.61564 l 346.17058 235.60899 l 346.39942 234.60234 l 346.70017 233.94764 l 347.11728 233.86241 l 347.65076 234.34665 l 348.25615 235.18283 l 348.86154 236.01902 l 349.39502 236.50326 l 349.81213 236.41802 l 350.11288 235.76333 l 350.34171 234.75668 l 350.57055 233.75003 l 350.8713 233.09533 l 351.28841 233.0101 l 351.82189 233.49433 l 352.42728 234.33052 l 353.03267 235.16671 l 353.56615 235.65094 l 353.98326 235.56571 l 354.28401 234.91101 l 354.51284 233.90436 l 354.74168 232.89772 l 355.04243 232.24302 l 355.45954 232.15779 l 355.99302 232.64202 l 356.59841 233.47821 l 357.2038 234.31439 l 357.73728 234.79863 l 358.15439 234.7134 l 358.45514 234.0587 l 358.68397 233.05205 l 358.91281 232.0454 l 359.21356 231.3907 l 359.63067 231.30547 l 360.16415 231.78971 l 360.76954 232.62589 l 361.37493 233.46208 l 361.90841 233.94632 l 362.32552 233.86108 l 362.62627 233.20639 l 362.8551 232.19974 l 363.08394 231.19309 l 363.38469 230.53839 l 363.8018 230.45316 l 364.33528 230.9374 l 364.94067 231.77358 l 365.54606 232.60977 l 366.07954 233.094 l 366.49665 233.00877 l 366.7974 232.35407 l 367.02623 231.34742 l 367.25507 230.34078 l 367.55582 229.68608 l 367.97293 229.60085 l 368.50641 230.08508 l 369.1118 230.92127 l 369.1118 230.92127 l 373.0634 230.11381 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.85 w 351.39894 224.55962 m 351.39894 228.57263 l 351.39894 228.57263 l 350.45848 228.99623 l 349.87725 229.41982 l 349.87725 229.84342 l 350.45848 230.26702 l 351.39894 230.69061 l 352.3394 231.11421 l 352.92063 231.5378 l 352.92063 231.9614 l 352.3394 232.38499 l 351.39894 232.80859 l 350.45848 233.23219 l 349.87725 233.65578 l 349.87725 234.07938 l 350.45848 234.50297 l 351.39894 234.92657 l 352.3394 235.35016 l 352.92063 235.77376 l 352.92063 236.19736 l 352.3394 236.62095 l 351.39894 237.04455 l 350.45848 237.46814 l 349.87725 237.89174 l 349.87725 238.31533 l 350.45848 238.73893 l 351.39894 239.16252 l 352.3394 239.58612 l 352.92063 240.00972 l 352.92063 240.43331 l 352.3394 240.85691 l 351.39894 241.2805 l 350.45848 241.7041 l 349.87725 242.12769 l 349.87725 242.55129 l 350.45848 242.97489 l 351.39894 243.39848 l 352.3394 243.82208 l 352.92063 244.24567 l 352.92063 244.66927 l 352.3394 245.09286 l 351.39894 245.51646 l 350.45848 245.94005 l 349.87725 246.36365 l 349.87725 246.78725 l 350.45848 247.21084 l 351.39894 247.63444 l 352.3394 248.05803 l 352.92063 248.48163 l 352.92063 248.90522 l 352.3394 249.32882 l 351.39894 249.75242 l 350.45848 250.17601 l 349.87725 250.59961 l 349.87725 251.0232 l 350.45848 251.4468 l 351.39894 251.87039 l 352.3394 252.29399 l 352.92063 252.71759 l 352.92063 253.14118 l 352.3394 253.56478 l 351.39894 253.98837 l 351.39894 253.98837 l 351.39894 258.00138 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.85 w 360.9313 215.26178 m 364.8829 214.45433 l 364.8829 214.45433 l 365.48829 215.29052 l 366.02176 215.77475 l 366.43888 215.68952 l 366.73963 215.03482 l 366.96846 214.02817 l 367.1973 213.02152 l 367.49805 212.36683 l 367.91516 212.2816 l 368.44863 212.76583 l 369.05403 213.60202 l 369.65942 214.4382 l 370.19289 214.92244 l 370.61001 214.83721 l 370.91076 214.18251 l 371.13959 213.17586 l 371.36843 212.16921 l 371.66918 211.51451 l 372.08629 211.42928 l 372.61976 211.91352 l 373.22516 212.7497 l 373.83055 213.58589 l 374.36402 214.07012 l 374.78114 213.98489 l 375.08189 213.3302 l 375.31072 212.32355 l 375.53956 211.3169 l 375.84031 210.6622 l 376.25742 210.57697 l 376.79089 211.0612 l 377.39629 211.89739 l 378.00168 212.73358 l 378.53515 213.21781 l 378.95227 213.13258 l 379.25302 212.47788 l 379.48185 211.47123 l 379.71069 210.46459 l 380.01144 209.80989 l 380.42855 209.72466 l 380.96202 210.20889 l 381.56742 211.04508 l 382.17281 211.88126 l 382.70628 212.3655 l 383.1234 212.28027 l 383.42415 211.62557 l 383.65298 210.61892 l 383.88182 209.61227 l 384.18257 208.95757 l 384.59968 208.87234 l 385.13315 209.35658 l 385.73855 210.19276 l 386.34394 211.02895 l 386.87741 211.51319 l 387.29453 211.42795 l 387.59528 210.77326 l 387.82411 209.76661 l 388.05295 208.75996 l 388.3537 208.10526 l 388.77081 208.02003 l 389.30428 208.50427 l 389.90968 209.34045 l 389.90968 209.34045 l 393.86127 208.533 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.85 w 360.9313 263.40361 m 364.8829 262.59615 l 364.8829 262.59615 l 365.48829 263.43234 l 366.02176 263.91657 l 366.43888 263.83134 l 366.73963 263.17664 l 366.96846 262.17 l 367.1973 261.16335 l 367.49805 260.50865 l 367.91516 260.42342 l 368.44863 260.90765 l 369.05403 261.74384 l 369.65942 262.58002 l 370.19289 263.06426 l 370.61001 262.97903 l 370.91076 262.32433 l 371.13959 261.31768 l 371.36843 260.31103 l 371.66918 259.65634 l 372.08629 259.5711 l 372.61976 260.05534 l 373.22516 260.89153 l 373.83055 261.72771 l 374.36402 262.21195 l 374.78114 262.12672 l 375.08189 261.47202 l 375.31072 260.46537 l 375.53956 259.45872 l 375.84031 258.80402 l 376.25742 258.71879 l 376.79089 259.20303 l 377.39629 260.03921 l 378.00168 260.8754 l 378.53515 261.35963 l 378.95227 261.2744 l 379.25302 260.6197 l 379.48185 259.61306 l 379.71069 258.60641 l 380.01144 257.95171 l 380.42855 257.86648 l 380.96202 258.35071 l 381.56742 259.1869 l 382.17281 260.02309 l 382.70628 260.50732 l 383.1234 260.42209 l 383.42415 259.76739 l 383.65298 258.76074 l 383.88182 257.75409 l 384.18257 257.0994 l 384.59968 257.01417 l 385.13315 257.4984 l 385.73855 258.33459 l 386.34394 259.17077 l 386.87741 259.65501 l 387.29453 259.56978 l 387.59528 258.91508 l 387.82411 257.90843 l 388.05295 256.90178 l 388.3537 256.24708 l 388.77081 256.16185 l 389.30428 256.64609 l 389.90968 257.48227 l 389.90968 257.48227 l 393.86127 256.67482 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.85 w 382.59576 187.37421 m 382.59576 191.38723 l 382.59576 191.38723 l 381.6553 191.81082 l 381.07407 192.23442 l 381.07407 192.65801 l 381.6553 193.08161 l 382.59576 193.5052 l 383.53621 193.9288 l 384.11745 194.3524 l 384.11745 194.77599 l 383.53621 195.19959 l 382.59576 195.62318 l 381.6553 196.04678 l 381.07407 196.47037 l 381.07407 196.89397 l 381.6553 197.31756 l 382.59576 197.74116 l 383.53621 198.16476 l 384.11745 198.58835 l 384.11745 199.01195 l 383.53621 199.43554 l 382.59576 199.85914 l 381.6553 200.28273 l 381.07407 200.70633 l 381.07407 201.12993 l 381.6553 201.55352 l 382.59576 201.97712 l 383.53621 202.40071 l 384.11745 202.82431 l 384.11745 203.2479 l 383.53621 203.6715 l 382.59576 204.0951 l 381.6553 204.51869 l 381.07407 204.94229 l 381.07407 205.36588 l 381.6553 205.78948 l 382.59576 206.21307 l 383.53621 206.63667 l 384.11745 207.06026 l 384.11745 207.48386 l 383.53621 207.90746 l 382.59576 208.33105 l 381.6553 208.75465 l 381.07407 209.17824 l 381.07407 209.60184 l 381.6553 210.02543 l 382.59576 210.44903 l 383.53621 210.87263 l 384.11745 211.29622 l 384.11745 211.71982 l 383.53621 212.14341 l 382.59576 212.56701 l 381.6553 212.9906 l 381.07407 213.4142 l 381.07407 213.83779 l 381.6553 214.26139 l 382.59576 214.68499 l 383.53621 215.10858 l 384.11745 215.53218 l 384.11745 215.95577 l 383.53621 216.37937 l 382.59576 216.80296 l 382.59576 216.80296 l 382.59576 220.81598 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.85 w 385.68913 183.97474 m 387.44247 186.21392 l 387.44247 186.21392 l 386.88707 187.03008 l 386.61452 187.62478 l 386.79959 187.86114 l 387.4423 187.73916 l 388.36784 187.39572 l 389.29338 187.05228 l 389.93608 186.9303 l 390.12116 187.16666 l 389.8486 187.76135 l 389.29321 188.57751 l 388.73782 189.39367 l 388.46526 189.98837 l 388.65033 190.22473 l 389.29304 190.10275 l 390.21858 189.75931 l 391.14412 189.41586 l 391.78683 189.29388 l 391.9719 189.53024 l 391.69934 190.12494 l 391.14395 190.9411 l 390.58856 191.75726 l 390.316 192.35195 l 390.50108 192.58831 l 391.14378 192.46634 l 392.06932 192.12289 l 392.99486 191.77945 l 393.63757 191.65747 l 393.82264 191.89383 l 393.55009 192.48853 l 392.99469 193.30469 l 392.4393 194.12085 l 392.16675 194.71554 l 392.35182 194.9519 l 392.99453 194.82992 l 393.92007 194.48648 l 394.84561 194.14304 l 395.48831 194.02106 l 395.67339 194.25742 l 395.40083 194.85211 l 394.84544 195.66827 l 394.29005 196.48443 l 394.01749 197.07913 l 394.20256 197.31549 l 394.84527 197.19351 l 395.77081 196.85007 l 396.69635 196.50663 l 397.33906 196.38465 l 397.52413 196.62101 l 397.25157 197.2157 l 396.69618 198.03186 l 396.14079 198.84802 l 395.86823 199.44272 l 396.05331 199.67908 l 396.69601 199.5571 l 397.62155 199.21365 l 398.54709 198.87021 l 399.1898 198.74823 l 399.37487 198.98459 l 399.10232 199.57929 l 398.54692 200.39545 l 398.54692 200.39545 l 400.30026 202.63464 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.85 w 385.68913 232.11656 m 387.44247 234.35575 l 387.44247 234.35575 l 386.88707 235.17191 l 386.61452 235.7666 l 386.79959 236.00296 l 387.4423 235.88098 l 388.36784 235.53754 l 389.29338 235.1941 l 389.93608 235.07212 l 390.12116 235.30848 l 389.8486 235.90317 l 389.29321 236.71933 l 388.73782 237.53549 l 388.46526 238.13019 l 388.65033 238.36655 l 389.29304 238.24457 l 390.21858 237.90113 l 391.14412 237.55769 l 391.78683 237.43571 l 391.9719 237.67207 l 391.69934 238.26676 l 391.14395 239.08292 l 390.58856 239.89908 l 390.316 240.49378 l 390.50108 240.73014 l 391.14378 240.60816 l 392.06932 240.26472 l 392.99486 239.92127 l 393.63757 239.79929 l 393.82264 240.03565 l 393.55009 240.63035 l 392.99469 241.44651 l 392.4393 242.26267 l 392.16675 242.85736 l 392.35182 243.09372 l 392.99453 242.97175 l 393.92007 242.6283 l 394.84561 242.28486 l 395.48831 242.16288 l 395.67339 242.39924 l 395.40083 242.99394 l 394.84544 243.8101 l 394.29005 244.62626 l 394.01749 245.22095 l 394.20256 245.45731 l 394.84527 245.33533 l 395.77081 244.99189 l 396.69635 244.64845 l 397.33906 244.52647 l 397.52413 244.76283 l 397.25157 245.35752 l 396.69618 246.17368 l 396.14079 246.98984 l 395.86823 247.58454 l 396.05331 247.8209 l 396.69601 247.69892 l 397.62155 247.35548 l 398.54709 247.01203 l 399.1898 246.89006 l 399.37487 247.12642 l 399.10232 247.72111 l 398.54692 248.53727 l 398.54692 248.53727 l 400.30026 250.77646 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.85 w 403.39363 213.93522 m 403.39363 217.94823 l 403.39363 217.94823 l 402.45318 218.37183 l 401.87194 218.79542 l 401.87194 219.21902 l 402.45318 219.64261 l 403.39363 220.06621 l 404.33409 220.48981 l 404.91532 220.9134 l 404.91532 221.337 l 404.33409 221.76059 l 403.39363 222.18419 l 402.45318 222.60778 l 401.87194 223.03138 l 401.87194 223.45497 l 402.45318 223.87857 l 403.39363 224.30217 l 404.33409 224.72576 l 404.91532 225.14936 l 404.91532 225.57295 l 404.33409 225.99655 l 403.39363 226.42014 l 402.45318 226.84374 l 401.87194 227.26734 l 401.87194 227.69093 l 402.45318 228.11453 l 403.39363 228.53812 l 404.33409 228.96172 l 404.91532 229.38531 l 404.91532 229.80891 l 404.33409 230.2325 l 403.39363 230.6561 l 402.45318 231.0797 l 401.87194 231.50329 l 401.87194 231.92689 l 402.45318 232.35048 l 403.39363 232.77408 l 404.33409 233.19767 l 404.91532 233.62127 l 404.91532 234.04487 l 404.33409 234.46846 l 403.39363 234.89206 l 402.45318 235.31565 l 401.87194 235.73925 l 401.87194 236.16284 l 402.45318 236.58644 l 403.39363 237.01004 l 404.33409 237.43363 l 404.91532 237.85723 l 404.91532 238.28082 l 404.33409 238.70442 l 403.39363 239.12801 l 402.45318 239.55161 l 401.87194 239.9752 l 401.87194 240.3988 l 402.45318 240.8224 l 403.39363 241.24599 l 404.33409 241.66959 l 404.91532 242.09318 l 404.91532 242.51678 l 404.33409 242.94037 l 403.39363 243.36397 l 403.39363 243.36397 l 403.39363 247.37698 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 292.24018 229.15036 m 289.87188 229.7818 l 292.53957 220.27841 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 292.24018 229.15036 m 295.94997 237.40695 l 289.87188 229.7818 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 300.26637 222.03014 m 292.53957 220.27841 l 302.85852 218.26104 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 302.37411 232.61616 m 306.26892 235.38958 l 295.94997 237.40695 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 308.9366 225.88619 m 300.26637 222.03014 l 302.85852 218.26104 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 308.9366 225.88619 m 306.26892 235.38958 l 302.37411 232.61616 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 292.24018 229.15036 m 292.53957 220.27841 l 300.26637 222.03014 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 292.24018 229.15036 m 302.37411 232.61616 l 295.94997 237.40695 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 308.9366 225.88619 m 302.37411 232.61616 l 300.26637 222.03014 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 292.24018 229.15036 m 300.26637 222.03014 l 302.37411 232.61616 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 306.26892 235.38958 m 295.94997 237.40695 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 308.9366 225.88619 m 300.26637 222.03014 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 308.9366 225.88619 m 306.26892 235.38958 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 302.37411 232.61616 m 295.94997 237.40695 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 292.24018 229.15036 m 295.94997 237.40695 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 300.26637 222.03014 m 292.53957 220.27841 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 300.26637 222.03014 m 302.37411 232.61616 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 292.24018 229.15036 m 300.26637 222.03014 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 308.9366 225.88619 m 302.37411 232.61616 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 302.85852 218.26104 m 292.53957 220.27841 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 289.87188 229.7818 m 292.53957 220.27841 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 302.37411 232.61616 m 306.26892 235.38958 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 300.26637 222.03014 m 302.85852 218.26104 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 292.24018 229.15036 m 302.37411 232.61616 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 308.9366 225.88619 m 302.85852 218.26104 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 292.24018 229.15036 m 289.87188 229.7818 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 292.24018 229.15036 m 292.53957 220.27841 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 289.87188 229.7818 m 295.94997 237.40695 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89412 0.91765 0.93725 rg 344.23488 218.52596 m 341.86658 219.1574 l 344.53426 209.65401 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83529 0.87059 0.89804 rg 344.23488 218.52596 m 347.94466 226.78255 l 341.86658 219.1574 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 352.26106 211.40574 m 344.53426 209.65401 l 354.85322 207.63664 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.84706 0.87843 0.90588 rg 354.3688 221.99176 m 358.26362 224.76517 l 347.94466 226.78255 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 360.9313 215.26178 m 352.26106 211.40574 l 354.85322 207.63664 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91373 0.93333 0.9451 rg 360.9313 215.26178 m 358.26362 224.76517 l 354.3688 221.99176 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.92941 0.9451 rg 344.23488 218.52596 m 344.53426 209.65401 l 352.26106 211.40574 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81176 0.85098 0.88235 rg 344.23488 218.52596 m 354.3688 221.99176 l 347.94466 226.78255 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.93725 0.94902 rg 360.9313 215.26178 m 354.3688 221.99176 l 352.26106 211.40574 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.85882 0.88627 0.91373 rg 344.23488 218.52596 m 352.26106 211.40574 l 354.3688 221.99176 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 358.26362 224.76517 m 347.94466 226.78255 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 360.9313 215.26178 m 352.26106 211.40574 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 360.9313 215.26178 m 358.26362 224.76517 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 354.3688 221.99176 m 347.94466 226.78255 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 344.23488 218.52596 m 347.94466 226.78255 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 352.26106 211.40574 m 344.53426 209.65401 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 352.26106 211.40574 m 354.3688 221.99176 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 344.23488 218.52596 m 352.26106 211.40574 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 360.9313 215.26178 m 354.3688 221.99176 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 354.85322 207.63664 m 344.53426 209.65401 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 341.86658 219.1574 m 344.53426 209.65401 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 354.3688 221.99176 m 358.26362 224.76517 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 352.26106 211.40574 m 354.85322 207.63664 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 344.23488 218.52596 m 354.3688 221.99176 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 360.9313 215.26178 m 354.85322 207.63664 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 344.23488 218.52596 m 341.86658 219.1574 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 344.23488 218.52596 m 344.53426 209.65401 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 341.86658 219.1574 m 347.94466 226.78255 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.95686 0.90196 rg 292.24018 277.29219 m 289.87188 277.92362 l 292.53957 268.42023 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.93333 0.84314 rg 292.24018 277.29219 m 295.94997 285.54877 l 289.87188 277.92362 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98824 0.98039 0.94902 rg 300.26637 270.17196 m 292.53957 268.42023 l 302.85852 266.40286 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96863 0.93725 0.8549 rg 302.37411 280.75798 m 306.26892 283.5314 l 295.94997 285.54877 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98824 0.98039 0.94902 rg 308.9366 274.02801 m 300.26637 270.17196 l 302.85852 266.40286 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.96471 0.91765 rg 308.9366 274.02801 m 306.26892 283.5314 l 302.37411 280.75798 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.96471 0.91373 rg 292.24018 277.29219 m 292.53957 268.42023 l 300.26637 270.17196 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96078 0.92549 0.82353 rg 292.24018 277.29219 m 302.37411 280.75798 l 295.94997 285.54877 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98431 0.96863 0.92549 rg 308.9366 274.02801 m 302.37411 280.75798 l 300.26637 270.17196 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97255 0.94118 0.86275 rg 292.24018 277.29219 m 300.26637 270.17196 l 302.37411 280.75798 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 306.26892 283.5314 m 295.94997 285.54877 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 308.9366 274.02801 m 300.26637 270.17196 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 308.9366 274.02801 m 306.26892 283.5314 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 302.37411 280.75798 m 295.94997 285.54877 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 292.24018 277.29219 m 295.94997 285.54877 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 300.26637 270.17196 m 292.53957 268.42023 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 300.26637 270.17196 m 302.37411 280.75798 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 292.24018 277.29219 m 300.26637 270.17196 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 308.9366 274.02801 m 302.37411 280.75798 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 302.85852 266.40286 m 292.53957 268.42023 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 289.87188 277.92362 m 292.53957 268.42023 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 302.37411 280.75798 m 306.26892 283.5314 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 300.26637 270.17196 m 302.85852 266.40286 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 292.24018 277.29219 m 302.37411 280.75798 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 308.9366 274.02801 m 302.85852 266.40286 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 292.24018 277.29219 m 289.87188 277.92362 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 292.24018 277.29219 m 292.53957 268.42023 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 289.87188 277.92362 m 295.94997 285.54877 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 396.22957 207.90156 m 393.86127 208.533 l 396.52895 199.02961 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 396.22957 207.90156 m 399.93936 216.15814 l 393.86127 208.533 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 404.25576 200.78134 m 396.52895 199.02961 l 406.84791 197.01223 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 406.3635 211.36736 m 410.25831 214.14077 l 399.93936 216.15814 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 412.92599 204.63738 m 404.25576 200.78134 l 406.84791 197.01223 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 412.92599 204.63738 m 410.25831 214.14077 l 406.3635 211.36736 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 396.22957 207.90156 m 396.52895 199.02961 l 404.25576 200.78134 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 396.22957 207.90156 m 406.3635 211.36736 l 399.93936 216.15814 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 412.92599 204.63738 m 406.3635 211.36736 l 404.25576 200.78134 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 396.22957 207.90156 m 404.25576 200.78134 l 406.3635 211.36736 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 410.25831 214.14077 m 399.93936 216.15814 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 412.92599 204.63738 m 404.25576 200.78134 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 412.92599 204.63738 m 410.25831 214.14077 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 406.3635 211.36736 m 399.93936 216.15814 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 396.22957 207.90156 m 399.93936 216.15814 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 404.25576 200.78134 m 396.52895 199.02961 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 404.25576 200.78134 m 406.3635 211.36736 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 396.22957 207.90156 m 404.25576 200.78134 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 412.92599 204.63738 m 406.3635 211.36736 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 406.84791 197.01223 m 396.52895 199.02961 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 393.86127 208.533 m 396.52895 199.02961 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 406.3635 211.36736 m 410.25831 214.14077 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 404.25576 200.78134 m 406.84791 197.01223 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 396.22957 207.90156 m 406.3635 211.36736 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 412.92599 204.63738 m 406.84791 197.01223 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 396.22957 207.90156 m 393.86127 208.533 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 396.22957 207.90156 m 396.52895 199.02961 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 393.86127 208.533 m 399.93936 216.15814 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.92549 0.92157 rg 271.4423 202.58936 m 269.07401 203.2208 l 271.74169 193.71741 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81569 0.88235 0.87843 rg 271.4423 202.58936 m 275.15209 210.84594 l 269.07401 203.2208 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 279.46849 195.46914 m 271.74169 193.71741 l 282.06064 191.70003 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.8902 0.88627 rg 281.57623 206.05515 m 285.47105 208.82857 l 275.15209 210.84594 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 288.13873 199.32518 m 279.46849 195.46914 l 282.06064 191.70003 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.93725 0.93333 rg 288.13873 199.32518 m 285.47105 208.82857 l 281.57623 206.05515 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.93333 0.92941 rg 271.4423 202.58936 m 271.74169 193.71741 l 279.46849 195.46914 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.78824 0.86667 0.85882 rg 271.4423 202.58936 m 281.57623 206.05515 l 275.15209 210.84594 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.94118 0.94118 rg 288.13873 199.32518 m 281.57623 206.05515 l 279.46849 195.46914 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83922 0.89804 0.89412 rg 271.4423 202.58936 m 279.46849 195.46914 l 281.57623 206.05515 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 285.47105 208.82857 m 275.15209 210.84594 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 288.13873 199.32518 m 279.46849 195.46914 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 288.13873 199.32518 m 285.47105 208.82857 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 281.57623 206.05515 m 275.15209 210.84594 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 271.4423 202.58936 m 275.15209 210.84594 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 279.46849 195.46914 m 271.74169 193.71741 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 279.46849 195.46914 m 281.57623 206.05515 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 271.4423 202.58936 m 279.46849 195.46914 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 288.13873 199.32518 m 281.57623 206.05515 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 282.06064 191.70003 m 271.74169 193.71741 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 269.07401 203.2208 m 271.74169 193.71741 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 281.57623 206.05515 m 285.47105 208.82857 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 279.46849 195.46914 m 282.06064 191.70003 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 271.4423 202.58936 m 281.57623 206.05515 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 288.13873 199.32518 m 282.06064 191.70003 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 271.4423 202.58936 m 269.07401 203.2208 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 271.4423 202.58936 m 271.74169 193.71741 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 269.07401 203.2208 m 275.15209 210.84594 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 344.23488 266.66779 m 341.86658 267.29922 l 344.53426 257.79583 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 344.23488 266.66779 m 347.94466 274.92437 l 341.86658 267.29922 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 352.26106 259.54756 m 344.53426 257.79583 l 354.85322 255.77846 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 354.3688 270.13358 m 358.26362 272.907 l 347.94466 274.92437 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 360.9313 263.40361 m 352.26106 259.54756 l 354.85322 255.77846 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 360.9313 263.40361 m 358.26362 272.907 l 354.3688 270.13358 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 344.23488 266.66779 m 344.53426 257.79583 l 352.26106 259.54756 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 344.23488 266.66779 m 354.3688 270.13358 l 347.94466 274.92437 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 360.9313 263.40361 m 354.3688 270.13358 l 352.26106 259.54756 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 344.23488 266.66779 m 352.26106 259.54756 l 354.3688 270.13358 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 358.26362 272.907 m 347.94466 274.92437 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 360.9313 263.40361 m 352.26106 259.54756 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 360.9313 263.40361 m 358.26362 272.907 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 354.3688 270.13358 m 347.94466 274.92437 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 344.23488 266.66779 m 347.94466 274.92437 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 352.26106 259.54756 m 344.53426 257.79583 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 352.26106 259.54756 m 354.3688 270.13358 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 344.23488 266.66779 m 352.26106 259.54756 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 360.9313 263.40361 m 354.3688 270.13358 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 354.85322 255.77846 m 344.53426 257.79583 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 341.86658 267.29922 m 344.53426 257.79583 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 354.3688 270.13358 m 358.26362 272.907 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 352.26106 259.54756 m 354.85322 255.77846 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 344.23488 266.66779 m 354.3688 270.13358 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 360.9313 263.40361 m 354.85322 255.77846 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 344.23488 266.66779 m 341.86658 267.29922 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 344.23488 266.66779 m 344.53426 257.79583 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 341.86658 267.29922 m 347.94466 274.92437 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 323.437 191.96496 m 321.0687 192.59639 l 323.73638 183.093 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 323.437 191.96496 m 327.14678 200.22154 l 321.0687 192.59639 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 331.46318 184.84473 m 323.73638 183.093 l 334.05534 181.07563 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 333.57093 195.43075 m 337.46574 198.20417 l 327.14678 200.22154 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 340.13342 188.70078 m 331.46318 184.84473 l 334.05534 181.07563 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 340.13342 188.70078 m 337.46574 198.20417 l 333.57093 195.43075 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 323.437 191.96496 m 323.73638 183.093 l 331.46318 184.84473 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 323.437 191.96496 m 333.57093 195.43075 l 327.14678 200.22154 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 340.13342 188.70078 m 333.57093 195.43075 l 331.46318 184.84473 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 323.437 191.96496 m 331.46318 184.84473 l 333.57093 195.43075 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 337.46574 198.20417 m 327.14678 200.22154 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 340.13342 188.70078 m 331.46318 184.84473 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 340.13342 188.70078 m 337.46574 198.20417 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 333.57093 195.43075 m 327.14678 200.22154 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 323.437 191.96496 m 327.14678 200.22154 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 331.46318 184.84473 m 323.73638 183.093 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 331.46318 184.84473 m 333.57093 195.43075 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 323.437 191.96496 m 331.46318 184.84473 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 340.13342 188.70078 m 333.57093 195.43075 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 334.05534 181.07563 m 323.73638 183.093 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 321.0687 192.59639 m 323.73638 183.093 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 333.57093 195.43075 m 337.46574 198.20417 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 331.46318 184.84473 m 334.05534 181.07563 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 323.437 191.96496 m 333.57093 195.43075 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 340.13342 188.70078 m 334.05534 181.07563 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 323.437 191.96496 m 321.0687 192.59639 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 323.437 191.96496 m 323.73638 183.093 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 321.0687 192.59639 m 327.14678 200.22154 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 396.22957 256.04338 m 393.86127 256.67482 l 396.52895 247.17143 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 396.22957 256.04338 m 399.93936 264.29997 l 393.86127 256.67482 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 404.25576 248.92316 m 396.52895 247.17143 l 406.84791 245.15406 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 406.3635 259.50918 m 410.25831 262.28259 l 399.93936 264.29997 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 412.92599 252.7792 m 404.25576 248.92316 l 406.84791 245.15406 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 412.92599 252.7792 m 410.25831 262.28259 l 406.3635 259.50918 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 396.22957 256.04338 m 396.52895 247.17143 l 404.25576 248.92316 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 396.22957 256.04338 m 406.3635 259.50918 l 399.93936 264.29997 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 412.92599 252.7792 m 406.3635 259.50918 l 404.25576 248.92316 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 396.22957 256.04338 m 404.25576 248.92316 l 406.3635 259.50918 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 410.25831 262.28259 m 399.93936 264.29997 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 412.92599 252.7792 m 404.25576 248.92316 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 412.92599 252.7792 m 410.25831 262.28259 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 406.3635 259.50918 m 399.93936 264.29997 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 396.22957 256.04338 m 399.93936 264.29997 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 404.25576 248.92316 m 396.52895 247.17143 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 404.25576 248.92316 m 406.3635 259.50918 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 396.22957 256.04338 m 404.25576 248.92316 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 412.92599 252.7792 m 406.3635 259.50918 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 406.84791 245.15406 m 396.52895 247.17143 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 393.86127 256.67482 m 396.52895 247.17143 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 406.3635 259.50918 m 410.25831 262.28259 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 404.25576 248.92316 m 406.84791 245.15406 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 396.22957 256.04338 m 406.3635 259.50918 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 412.92599 252.7792 m 406.84791 245.15406 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 396.22957 256.04338 m 393.86127 256.67482 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 396.22957 256.04338 m 396.52895 247.17143 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 393.86127 256.67482 m 399.93936 264.29997 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 271.4423 250.73118 m 269.07401 251.36262 l 271.74169 241.85923 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 271.4423 250.73118 m 275.15209 258.98777 l 269.07401 251.36262 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 279.46849 243.61096 m 271.74169 241.85923 l 282.06064 239.84186 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 281.57623 254.19698 m 285.47105 256.97039 l 275.15209 258.98777 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 288.13873 247.467 m 279.46849 243.61096 l 282.06064 239.84186 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 288.13873 247.467 m 285.47105 256.97039 l 281.57623 254.19698 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 271.4423 250.73118 m 271.74169 241.85923 l 279.46849 243.61096 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 271.4423 250.73118 m 281.57623 254.19698 l 275.15209 258.98777 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 288.13873 247.467 m 281.57623 254.19698 l 279.46849 243.61096 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 271.4423 250.73118 m 279.46849 243.61096 l 281.57623 254.19698 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 285.47105 256.97039 m 275.15209 258.98777 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 288.13873 247.467 m 279.46849 243.61096 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 288.13873 247.467 m 285.47105 256.97039 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 281.57623 254.19698 m 275.15209 258.98777 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 271.4423 250.73118 m 275.15209 258.98777 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 279.46849 243.61096 m 271.74169 241.85923 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 279.46849 243.61096 m 281.57623 254.19698 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 271.4423 250.73118 m 279.46849 243.61096 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 288.13873 247.467 m 281.57623 254.19698 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 282.06064 239.84186 m 271.74169 241.85923 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 269.07401 251.36262 m 271.74169 241.85923 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 281.57623 254.19698 m 285.47105 256.97039 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 279.46849 243.61096 m 282.06064 239.84186 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 271.4423 250.73118 m 281.57623 254.19698 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 288.13873 247.467 m 282.06064 239.84186 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 271.4423 250.73118 m 269.07401 251.36262 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 271.4423 250.73118 m 271.74169 241.85923 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 269.07401 251.36262 m 275.15209 258.98777 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 375.43169 181.34055 m 373.0634 181.97199 l 375.73108 172.4686 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 375.43169 181.34055 m 379.14148 189.59714 l 373.0634 181.97199 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 383.45788 174.22033 m 375.73108 172.4686 l 386.05003 170.45123 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 385.56562 184.80635 m 389.46043 187.57977 l 379.14148 189.59714 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 392.12812 178.07638 m 383.45788 174.22033 l 386.05003 170.45123 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 392.12812 178.07638 m 389.46043 187.57977 l 385.56562 184.80635 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 375.43169 181.34055 m 375.73108 172.4686 l 383.45788 174.22033 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 375.43169 181.34055 m 385.56562 184.80635 l 379.14148 189.59714 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 392.12812 178.07638 m 385.56562 184.80635 l 383.45788 174.22033 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 375.43169 181.34055 m 383.45788 174.22033 l 385.56562 184.80635 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 389.46043 187.57977 m 379.14148 189.59714 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 392.12812 178.07638 m 383.45788 174.22033 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 392.12812 178.07638 m 389.46043 187.57977 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 385.56562 184.80635 m 379.14148 189.59714 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 375.43169 181.34055 m 379.14148 189.59714 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 383.45788 174.22033 m 375.73108 172.4686 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 383.45788 174.22033 m 385.56562 184.80635 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 375.43169 181.34055 m 383.45788 174.22033 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 392.12812 178.07638 m 385.56562 184.80635 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 386.05003 170.45123 m 375.73108 172.4686 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 373.0634 181.97199 m 375.73108 172.4686 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 385.56562 184.80635 m 389.46043 187.57977 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 383.45788 174.22033 m 386.05003 170.45123 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 375.43169 181.34055 m 385.56562 184.80635 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 392.12812 178.07638 m 386.05003 170.45123 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 375.43169 181.34055 m 373.0634 181.97199 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 375.43169 181.34055 m 375.73108 172.4686 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 373.0634 181.97199 m 379.14148 189.59714 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 323.437 240.10678 m 321.0687 240.73822 l 323.73638 231.23483 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 323.437 240.10678 m 327.14678 248.36336 l 321.0687 240.73822 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 331.46318 232.98656 m 323.73638 231.23483 l 334.05534 229.21745 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 333.57093 243.57258 m 337.46574 246.34599 l 327.14678 248.36336 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 340.13342 236.8426 m 331.46318 232.98656 l 334.05534 229.21745 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 340.13342 236.8426 m 337.46574 246.34599 l 333.57093 243.57258 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 323.437 240.10678 m 323.73638 231.23483 l 331.46318 232.98656 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 323.437 240.10678 m 333.57093 243.57258 l 327.14678 248.36336 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 340.13342 236.8426 m 333.57093 243.57258 l 331.46318 232.98656 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 323.437 240.10678 m 331.46318 232.98656 l 333.57093 243.57258 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 337.46574 246.34599 m 327.14678 248.36336 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 340.13342 236.8426 m 331.46318 232.98656 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 340.13342 236.8426 m 337.46574 246.34599 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 333.57093 243.57258 m 327.14678 248.36336 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 323.437 240.10678 m 327.14678 248.36336 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 331.46318 232.98656 m 323.73638 231.23483 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 331.46318 232.98656 m 333.57093 243.57258 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 323.437 240.10678 m 331.46318 232.98656 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 340.13342 236.8426 m 333.57093 243.57258 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 334.05534 229.21745 m 323.73638 231.23483 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 321.0687 240.73822 m 323.73638 231.23483 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 333.57093 243.57258 m 337.46574 246.34599 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 331.46318 232.98656 m 334.05534 229.21745 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 323.437 240.10678 m 333.57093 243.57258 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 340.13342 236.8426 m 334.05534 229.21745 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 323.437 240.10678 m 321.0687 240.73822 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 323.437 240.10678 m 323.73638 231.23483 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 321.0687 240.73822 m 327.14678 248.36336 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.91373 0.92941 rg 375.43169 229.48238 m 373.0634 230.11381 l 375.73108 220.61042 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.86667 0.8902 rg 375.43169 229.48238 m 379.14148 237.73896 l 373.0634 230.11381 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.95686 0.96471 rg 383.45788 222.36215 m 375.73108 220.61042 l 386.05003 218.59305 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89412 0.87451 0.89804 rg 385.56562 232.94817 m 389.46043 235.72159 l 379.14148 237.73896 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.95686 0.96471 rg 392.12812 226.2182 m 383.45788 222.36215 l 386.05003 218.59305 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.92941 0.94118 rg 392.12812 226.2182 m 389.46043 235.72159 l 385.56562 232.94817 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93725 0.92549 0.94118 rg 375.43169 229.48238 m 375.73108 220.61042 l 383.45788 222.36215 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87059 0.84706 0.87451 rg 375.43169 229.48238 m 385.56562 232.94817 l 379.14148 237.73896 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.93333 0.9451 rg 392.12812 226.2182 m 385.56562 232.94817 l 383.45788 222.36215 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.88235 0.90588 rg 375.43169 229.48238 m 383.45788 222.36215 l 385.56562 232.94817 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 389.46043 235.72159 m 379.14148 237.73896 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 392.12812 226.2182 m 383.45788 222.36215 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 392.12812 226.2182 m 389.46043 235.72159 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 385.56562 232.94817 m 379.14148 237.73896 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 375.43169 229.48238 m 379.14148 237.73896 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 383.45788 222.36215 m 375.73108 220.61042 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 383.45788 222.36215 m 385.56562 232.94817 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 375.43169 229.48238 m 383.45788 222.36215 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 392.12812 226.2182 m 385.56562 232.94817 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 386.05003 218.59305 m 375.73108 220.61042 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 373.0634 230.11381 m 375.73108 220.61042 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 385.56562 232.94817 m 389.46043 235.72159 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 383.45788 222.36215 m 386.05003 218.59305 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 375.43169 229.48238 m 385.56562 232.94817 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 392.12812 226.2182 m 386.05003 218.59305 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 375.43169 229.48238 m 373.0634 230.11381 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 375.43169 229.48238 m 375.73108 220.61042 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 373.0634 230.11381 m 379.14148 237.73896 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 247 146 m 266.49801 142.01585 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 266.49801 142.01585 m 263.30649 141.38196 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 266.49801 142.01585 m 263.811 143.85094 l S Q}}\fi%
{\color[HTML]{000000}\put(272.06887,140.87752){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.5}{11.3}\selectfont $x$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 247 146 m 254.7992 155.96038 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 254.7992 155.96038 m 253.94173 152.82153 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 254.7992 155.96038 m 251.95762 154.37514 l S Q}}\fi%
{\color[HTML]{000000}\put(257.02755,158.8062){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.5}{11.3}\selectfont $y$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 247 146 m 247 164.05318 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 247 164.05318 m 248.26 161.05318 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 247 164.05318 m 245.74 161.05318 l S Q}}\fi%
{\color[HTML]{000000}\put(247,169.21124){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.5}{11.3}\selectfont $z$}}}%
{\color[HTML]{000000}\put(344,140){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.2}{12}\selectfont spacing $a=150\,\mathrm{nm}$}}}%
{\color[HTML]{000000}\put(344,119){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont all 12 labelled bodies are retained}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97255 0.97255 0.97255 rg 20 23 m 450 23 l 450 92 l 20 92 l h f Q}}\fi%
{\color[HTML]{000000}\put(235,75){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont \bfseries geometry and preparation}}}%
{\color[HTML]{000000}\put(95,49){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont force / torque ports}}}%
{\color[HTML]{000000}\put(257,49){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont coupled state}}}%
{\color[HTML]{000000}\put(399,49){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont calibrated record}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1 w 163 49 m 198 49 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1 w 198 49 m 194.5 47.53 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1 w 198 49 m 194.5 50.47 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1 w 302 49 m 328 49 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1 w 328 49 m 324.5 47.53 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1 w 328 49 m 324.5 50.47 l S Q}}\fi%
\end{picture}%


==> vlt-figures/figure-300.tex <==
\begin{picture}(470,331)%
{\color[HTML]{000000}\put(124,315){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.1}{12.9}\selectfont \bfseries (a) Conservative pattern mixing}}}%
{\color[HTML]{000000}\put(361,315){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.1}{12.9}\selectfont \bfseries (b) One pattern can be dark}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 53 164 m 219 164 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 53 164 m 53 275 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 53 164 m 53 161 l S Q}}\fi%
{\color[HTML]{000000}\put(53,151){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $-0.6$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 136 164 m 136 161 l S Q}}\fi%
{\color[HTML]{000000}\put(136,151){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 219 164 m 219 161 l S Q}}\fi%
{\color[HTML]{000000}\put(219,151){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0.6$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 50 170.9375 m 53 170.9375 l S Q}}\fi%
{\color[HTML]{000000}\put(46,170.9375){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0.6$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 50 226.4375 m 53 226.4375 l S Q}}\fi%
{\color[HTML]{000000}\put(46,226.4375){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $1$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 50 268.0625 m 53 268.0625 l S Q}}\fi%
{\color[HTML]{000000}\put(46,268.0625){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $1.3$}}}%
{\color[HTML]{000000}\put(136,132){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont detuning $\delta$}}}%
{\color[HTML]{000000}\put(53,291){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.3}{12.1}\selectfont $\omega/\omega_\star$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.65 w 53 171.80531 m 53.92222 172.52555 l 54.84444 173.23891 l 55.76667 173.94555 l 56.68889 174.64558 l 57.61111 175.33916 l 58.53333 176.0264 l 59.45556 176.70741 l 60.37778 177.38232 l 61.3 178.05123 l 62.22222 178.71424 l 63.14444 179.37145 l 64.06667 180.02294 l 64.98889 180.6688 l 65.91111 181.30911 l 66.83333 181.94395 l 67.75556 182.57339 l 68.67778 183.19749 l 69.6 183.81632 l 70.52222 184.42993 l 71.44444 185.03838 l 72.36667 185.64171 l 73.28889 186.23998 l 74.21111 186.83321 l 75.13333 187.42146 l 76.05556 188.00474 l 76.97778 188.58309 l 77.9 189.15653 l 78.82222 189.72508 l 79.74444 190.28876 l 80.66667 190.84758 l 81.58889 191.40154 l 82.51111 191.95065 l 83.43333 192.4949 l 84.35556 193.03429 l 85.27778 193.5688 l 86.2 194.09842 l 87.12222 194.62313 l 88.04444 195.14289 l 88.96667 195.65768 l 89.88889 196.16745 l 90.81111 196.67217 l 91.73333 197.17178 l 92.65556 197.66622 l 93.57778 198.15544 l 94.5 198.63935 l 95.42222 199.11788 l 96.34444 199.59096 l 97.26667 200.05847 l 98.18889 200.52032 l 99.11111 200.9764 l 100.03333 201.42659 l 100.95556 201.87076 l 101.87778 202.30876 l 102.8 202.74045 l 103.72222 203.16567 l 104.64444 203.58424 l 105.56667 203.99598 l 106.48889 204.40068 l 107.41111 204.79814 l 108.33333 205.18813 l 109.25556 205.57042 l 110.17778 205.94474 l 111.1 206.31084 l 112.02222 206.66843 l 112.94444 207.01721 l 113.86667 207.35686 l 114.78889 207.68707 l 115.71111 208.00749 l 116.63333 208.31775 l 117.55556 208.61749 l 118.47778 208.90633 l 119.4 209.18386 l 120.32222 209.44968 l 121.24444 209.70338 l 122.16667 209.94453 l 123.08889 210.17272 l 124.01111 210.3875 l 124.93333 210.58847 l 125.85556 210.7752 l 126.77778 210.94729 l 127.7 211.10435 l 128.62222 211.24599 l 129.54444 211.37188 l 130.46667 211.48168 l 131.38889 211.57511 l 132.31111 211.65191 l 133.23333 211.71188 l 134.15556 211.75483 l 135.07778 211.78066 l 136 211.78927 l 136.92222 211.78066 l 137.84444 211.75483 l 138.76667 211.71188 l 139.68889 211.65191 l 140.61111 211.57511 l 141.53333 211.48168 l 142.45556 211.37188 l 143.37778 211.24599 l 144.3 211.10435 l 145.22222 210.94729 l 146.14444 210.7752 l 147.06667 210.58847 l 147.98889 210.3875 l 148.91111 210.17272 l 149.83333 209.94453 l 150.75556 209.70338 l 151.67778 209.44968 l 152.6 209.18386 l 153.52222 208.90633 l 154.44444 208.61749 l 155.36667 208.31775 l 156.28889 208.00749 l 157.21111 207.68707 l 158.13333 207.35686 l 159.05556 207.01721 l 159.97778 206.66843 l 160.9 206.31084 l 161.82222 205.94474 l 162.74444 205.57042 l 163.66667 205.18813 l 164.58889 204.79814 l 165.51111 204.40068 l 166.43333 203.99598 l 167.35556 203.58424 l 168.27778 203.16567 l 169.2 202.74045 l 170.12222 202.30876 l 171.04444 201.87076 l 171.96667 201.42659 l 172.88889 200.9764 l 173.81111 200.52032 l 174.73333 200.05847 l 175.65556 199.59096 l 176.57778 199.11788 l 177.5 198.63935 l 178.42222 198.15544 l 179.34444 197.66622 l 180.26667 197.17178 l 181.18889 196.67217 l 182.11111 196.16745 l 183.03333 195.65768 l 183.95556 195.14289 l 184.87778 194.62313 l 185.8 194.09842 l 186.72222 193.5688 l 187.64444 193.03429 l 188.56667 192.4949 l 189.48889 191.95065 l 190.41111 191.40154 l 191.33333 190.84758 l 192.25556 190.28876 l 193.17778 189.72508 l 194.1 189.15653 l 195.02222 188.58309 l 195.94444 188.00474 l 196.86667 187.42146 l 197.78889 186.83321 l 198.71111 186.23998 l 199.63333 185.64171 l 200.55556 185.03838 l 201.47778 184.42993 l 202.4 183.81632 l 203.32222 183.19749 l 204.24444 182.57339 l 205.16667 181.94395 l 206.08889 181.30911 l 207.01111 180.6688 l 207.93333 180.02294 l 208.85556 179.37145 l 209.77778 178.71424 l 210.7 178.05123 l 211.62222 177.38232 l 212.54444 176.70741 l 213.46667 176.0264 l 214.38889 175.33916 l 215.31111 174.64558 l 216.23333 173.94555 l 217.15556 173.23891 l 218.07778 172.52555 l 219 171.80531 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 1.65 w 53 264.96502 m 53.92222 264.62147 l 54.84444 264.27765 l 55.76667 263.93356 l 56.68889 263.58922 l 57.61111 263.24465 l 58.53333 262.89984 l 59.45556 262.55482 l 60.37778 262.2096 l 61.3 261.86419 l 62.22222 261.51862 l 63.14444 261.17289 l 64.06667 260.82702 l 64.98889 260.48103 l 65.91111 260.13494 l 66.83333 259.78877 l 67.75556 259.44254 l 68.67778 259.09627 l 69.6 258.74999 l 70.52222 258.40372 l 71.44444 258.05748 l 72.36667 257.71131 l 73.28889 257.36524 l 74.21111 257.01928 l 75.13333 256.67348 l 76.05556 256.32788 l 76.97778 255.98249 l 77.9 255.63738 l 78.82222 255.29256 l 79.74444 254.94809 l 80.66667 254.60402 l 81.58889 254.26038 l 82.51111 253.91722 l 83.43333 253.57461 l 84.35556 253.2326 l 85.27778 252.89124 l 86.2 252.5506 l 87.12222 252.21074 l 88.04444 251.87174 l 88.96667 251.53366 l 89.88889 251.1966 l 90.81111 250.86062 l 91.73333 250.52582 l 92.65556 250.19229 l 93.57778 249.86012 l 94.5 249.52944 l 95.42222 249.20033 l 96.34444 248.87293 l 97.26667 248.54735 l 98.18889 248.22373 l 99.11111 247.9022 l 100.03333 247.58292 l 100.95556 247.26604 l 101.87778 246.95172 l 102.8 246.64014 l 103.72222 246.33149 l 104.64444 246.02597 l 105.56667 245.72377 l 106.48889 245.42513 l 107.41111 245.13026 l 108.33333 244.83942 l 109.25556 244.55287 l 110.17778 244.27086 l 111.1 243.9937 l 112.02222 243.72168 l 112.94444 243.4551 l 113.86667 243.19431 l 114.78889 242.93964 l 115.71111 242.69145 l 116.63333 242.45012 l 117.55556 242.21602 l 118.47778 241.98955 l 119.4 241.77111 l 120.32222 241.56114 l 121.24444 241.36004 l 122.16667 241.16826 l 123.08889 240.98622 l 124.01111 240.81436 l 124.93333 240.6531 l 125.85556 240.50289 l 126.77778 240.36411 l 127.7 240.23719 l 128.62222 240.12248 l 129.54444 240.02036 l 130.46667 239.93114 l 131.38889 239.85512 l 132.31111 239.79256 l 133.23333 239.74367 l 134.15556 239.70862 l 135.07778 239.68754 l 136 239.68051 l 136.92222 239.68754 l 137.84444 239.70862 l 138.76667 239.74367 l 139.68889 239.79256 l 140.61111 239.85512 l 141.53333 239.93114 l 142.45556 240.02036 l 143.37778 240.12248 l 144.3 240.23719 l 145.22222 240.36411 l 146.14444 240.50289 l 147.06667 240.6531 l 147.98889 240.81436 l 148.91111 240.98622 l 149.83333 241.16826 l 150.75556 241.36004 l 151.67778 241.56114 l 152.6 241.77111 l 153.52222 241.98955 l 154.44444 242.21602 l 155.36667 242.45012 l 156.28889 242.69145 l 157.21111 242.93964 l 158.13333 243.19431 l 159.05556 243.4551 l 159.97778 243.72168 l 160.9 243.9937 l 161.82222 244.27086 l 162.74444 244.55287 l 163.66667 244.83942 l 164.58889 245.13026 l 165.51111 245.42513 l 166.43333 245.72377 l 167.35556 246.02597 l 168.27778 246.33149 l 169.2 246.64014 l 170.12222 246.95172 l 171.04444 247.26604 l 171.96667 247.58292 l 172.88889 247.9022 l 173.81111 248.22373 l 174.73333 248.54735 l 175.65556 248.87293 l 176.57778 249.20033 l 177.5 249.52944 l 178.42222 249.86012 l 179.34444 250.19229 l 180.26667 250.52582 l 181.18889 250.86062 l 182.11111 251.1966 l 183.03333 251.53366 l 183.95556 251.87174 l 184.87778 252.21074 l 185.8 252.5506 l 186.72222 252.89124 l 187.64444 253.2326 l 188.56667 253.57461 l 189.48889 253.91722 l 190.41111 254.26038 l 191.33333 254.60402 l 192.25556 254.94809 l 193.17778 255.29256 l 194.1 255.63738 l 195.02222 255.98249 l 195.94444 256.32788 l 196.86667 256.67348 l 197.78889 257.01928 l 198.71111 257.36524 l 199.63333 257.71131 l 200.55556 258.05748 l 201.47778 258.40372 l 202.4 258.74999 l 203.32222 259.09627 l 204.24444 259.44254 l 205.16667 259.78877 l 206.08889 260.13494 l 207.01111 260.48103 l 207.93333 260.82702 l 208.85556 261.17289 l 209.77778 261.51862 l 210.7 261.86419 l 211.62222 262.2096 l 212.54444 262.55482 l 213.46667 262.89984 l 214.38889 263.24465 l 215.31111 263.58922 l 216.23333 263.93356 l 217.15556 264.27765 l 218.07778 264.62147 l 219 264.96502 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 0.0902 0.41961 0.39216 RG 0.85 w 138.7 211.78927 m 138.687 212.05392 l 138.64812 212.31602 l 138.58374 212.57304 l 138.49447 212.82252 l 138.38119 213.06204 l 138.24497 213.28931 l 138.08713 213.50213 l 137.90919 213.69846 l 137.71286 213.8764 l 137.50004 214.03424 l 137.27277 214.17046 l 137.03325 214.28375 l 136.78377 214.37301 l 136.52674 214.43739 l 136.26465 214.47627 l 136 214.48927 l 135.73535 214.47627 l 135.47326 214.43739 l 135.21623 214.37301 l 134.96675 214.28375 l 134.72723 214.17046 l 134.49996 214.03424 l 134.28714 213.8764 l 134.09081 213.69846 l 133.91287 213.50213 l 133.75503 213.28931 l 133.61881 213.06204 l 133.50553 212.82252 l 133.41626 212.57304 l 133.35188 212.31602 l 133.313 212.05392 l 133.3 211.78927 l 133.313 211.52463 l 133.35188 211.26253 l 133.41626 211.0055 l 133.50553 210.75603 l 133.61881 210.5165 l 133.75503 210.28923 l 133.91287 210.07641 l 134.09081 209.88008 l 134.28714 209.70214 l 134.49996 209.5443 l 134.72723 209.40809 l 134.96675 209.2948 l 135.21623 209.20553 l 135.47326 209.14115 l 135.73535 209.10227 l 136 209.08927 l 136.26465 209.10227 l 136.52674 209.14115 l 136.78377 209.20553 l 137.03325 209.2948 l 137.27277 209.40809 l 137.50004 209.5443 l 137.71286 209.70214 l 137.90919 209.88008 l 138.08713 210.07641 l 138.24497 210.28923 l 138.38119 210.5165 l 138.49447 210.75603 l 138.58374 211.0055 l 138.64812 211.26253 l 138.687 211.52463 l 138.7 211.78927 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 rg 0.19216 0.36471 0.50196 RG 0.85 w 138.7 239.68051 m 138.687 239.94516 l 138.64812 240.20725 l 138.58374 240.46428 l 138.49447 240.71375 l 138.38119 240.95328 l 138.24497 241.18055 l 138.08713 241.39337 l 137.90919 241.5897 l 137.71286 241.76764 l 137.50004 241.92548 l 137.27277 242.0617 l 137.03325 242.17498 l 136.78377 242.26425 l 136.52674 242.32863 l 136.26465 242.36751 l 136 242.38051 l 135.73535 242.36751 l 135.47326 242.32863 l 135.21623 242.26425 l 134.96675 242.17498 l 134.72723 242.0617 l 134.49996 241.92548 l 134.28714 241.76764 l 134.09081 241.5897 l 133.91287 241.39337 l 133.75503 241.18055 l 133.61881 240.95328 l 133.50553 240.71375 l 133.41626 240.46428 l 133.35188 240.20725 l 133.313 239.94516 l 133.3 239.68051 l 133.313 239.41586 l 133.35188 239.15377 l 133.41626 238.89674 l 133.50553 238.64726 l 133.61881 238.40774 l 133.75503 238.18047 l 133.91287 237.96765 l 134.09081 237.77132 l 134.28714 237.59338 l 134.49996 237.43554 l 134.72723 237.29932 l 134.96675 237.18603 l 135.21623 237.09677 l 135.47326 237.03239 l 135.73535 236.99351 l 136 236.98051 l 136.26465 236.99351 l 136.52674 237.03239 l 136.78377 237.09677 l 137.03325 237.18603 l 137.27277 237.29932 l 137.50004 237.43554 l 137.71286 237.59338 l 137.90919 237.77132 l 138.08713 237.96765 l 138.24497 238.18047 l 138.38119 238.40774 l 138.49447 238.64726 l 138.58374 238.89674 l 138.64812 239.15377 l 138.687 239.41586 l 138.7 239.68051 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 293 164 m 441 164 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 293 164 m 293 275 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 293 164 m 293 161 l S Q}}\fi%
{\color[HTML]{000000}\put(293,151){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $-0.6$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 367 164 m 367 161 l S Q}}\fi%
{\color[HTML]{000000}\put(367,151){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 441 164 m 441 161 l S Q}}\fi%
{\color[HTML]{000000}\put(441,151){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0.6$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 290 164 m 293 164 l S Q}}\fi%
{\color[HTML]{000000}\put(286,164){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 290 216.85714 m 293 216.85714 l S Q}}\fi%
{\color[HTML]{000000}\put(286,216.85714){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $1$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 290 269.71429 m 293 269.71429 l S Q}}\fi%
{\color[HTML]{000000}\put(286,269.71429){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $2$}}}%
{\color[HTML]{000000}\put(367,132){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont detuning $\delta$}}}%
{\color[HTML]{000000}\put(293,291){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.3}{12.1}\selectfont overlap $/h_\star^2$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.6 w 293 200.14225 m 293.82222 199.97351 l 294.64444 199.80152 l 295.46667 199.62621 l 296.28889 199.44747 l 297.11111 199.26522 l 297.93333 199.07936 l 298.75556 198.88979 l 299.57778 198.6964 l 300.4 198.4991 l 301.22222 198.29776 l 302.04444 198.09228 l 302.86667 197.88253 l 303.68889 197.66841 l 304.51111 197.44977 l 305.33333 197.22649 l 306.15556 196.99844 l 306.97778 196.76549 l 307.8 196.52747 l 308.62222 196.28426 l 309.44444 196.03569 l 310.26667 195.78162 l 311.08889 195.52187 l 311.91111 195.25629 l 312.73333 194.9847 l 313.55556 194.70692 l 314.37778 194.42278 l 315.2 194.13208 l 316.02222 193.83464 l 316.84444 193.53025 l 317.66667 193.21871 l 318.48889 192.89982 l 319.31111 192.57336 l 320.13333 192.23912 l 320.95556 191.89687 l 321.77778 191.54639 l 322.6 191.18745 l 323.42222 190.81981 l 324.24444 190.44324 l 325.06667 190.05751 l 325.88889 189.66237 l 326.71111 189.25758 l 327.53333 188.84291 l 328.35556 188.41813 l 329.17778 187.98299 l 330 187.53728 l 330.82222 187.08077 l 331.64444 186.61326 l 332.46667 186.13455 l 333.28889 185.64447 l 334.11111 185.14286 l 334.93333 184.62957 l 335.75556 184.10452 l 336.57778 183.56761 l 337.4 183.01882 l 338.22222 182.45817 l 339.04444 181.88571 l 339.86667 181.30158 l 340.68889 180.70597 l 341.51111 180.09915 l 342.33333 179.4815 l 343.15556 178.85347 l 343.97778 178.21565 l 344.8 177.56874 l 345.62222 176.91358 l 346.44444 176.25116 l 347.26667 175.58265 l 348.08889 174.90938 l 348.91111 174.23288 l 349.73333 173.55488 l 350.55556 172.87734 l 351.37778 172.20242 l 352.2 171.53252 l 353.02222 170.87026 l 353.84444 170.21849 l 354.66667 169.58028 l 355.48889 168.95889 l 356.31111 168.35777 l 357.13333 167.78052 l 357.95556 167.23082 l 358.77778 166.71245 l 359.6 166.22918 l 360.42222 165.78472 l 361.24444 165.38268 l 362.06667 165.02645 l 362.88889 164.71918 l 363.71111 164.46367 l 364.53333 164.26232 l 365.35556 164.11707 l 366.17778 164.02934 l 367 164 l 367.82222 164.02934 l 368.64444 164.11707 l 369.46667 164.26232 l 370.28889 164.46367 l 371.11111 164.71918 l 371.93333 165.02645 l 372.75556 165.38268 l 373.57778 165.78472 l 374.4 166.22918 l 375.22222 166.71245 l 376.04444 167.23082 l 376.86667 167.78052 l 377.68889 168.35777 l 378.51111 168.95889 l 379.33333 169.58028 l 380.15556 170.21849 l 380.97778 170.87026 l 381.8 171.53252 l 382.62222 172.20242 l 383.44444 172.87734 l 384.26667 173.55488 l 385.08889 174.23288 l 385.91111 174.90938 l 386.73333 175.58265 l 387.55556 176.25116 l 388.37778 176.91358 l 389.2 177.56874 l 390.02222 178.21565 l 390.84444 178.85347 l 391.66667 179.4815 l 392.48889 180.09915 l 393.31111 180.70597 l 394.13333 181.30158 l 394.95556 181.88571 l 395.77778 182.45817 l 396.6 183.01882 l 397.42222 183.56761 l 398.24444 184.10452 l 399.06667 184.62957 l 399.88889 185.14286 l 400.71111 185.64447 l 401.53333 186.13455 l 402.35556 186.61326 l 403.17778 187.08077 l 404 187.53728 l 404.82222 187.98299 l 405.64444 188.41813 l 406.46667 188.84291 l 407.28889 189.25758 l 408.11111 189.66237 l 408.93333 190.05751 l 409.75556 190.44324 l 410.57778 190.81981 l 411.4 191.18745 l 412.22222 191.54639 l 413.04444 191.89687 l 413.86667 192.23912 l 414.68889 192.57336 l 415.51111 192.89982 l 416.33333 193.21871 l 417.15556 193.53025 l 417.97778 193.83464 l 418.8 194.13208 l 419.62222 194.42278 l 420.44444 194.70692 l 421.26667 194.9847 l 422.08889 195.25629 l 422.91111 195.52187 l 423.73333 195.78162 l 424.55556 196.03569 l 425.37778 196.28426 l 426.2 196.52747 l 427.02222 196.76549 l 427.84444 196.99844 l 428.66667 197.22649 l 429.48889 197.44977 l 430.31111 197.66841 l 431.13333 197.88253 l 431.95556 198.09228 l 432.77778 198.29776 l 433.6 198.4991 l 434.42222 198.6964 l 435.24444 198.88979 l 436.06667 199.07936 l 436.88889 199.26522 l 437.71111 199.44747 l 438.53333 199.62621 l 439.35556 199.80152 l 440.17778 199.97351 l 441 200.14225 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 1.6 w 293 233.57204 m 293.82222 233.74078 l 294.64444 233.91276 l 295.46667 234.08808 l 296.28889 234.26681 l 297.11111 234.44906 l 297.93333 234.63492 l 298.75556 234.8245 l 299.57778 235.01788 l 300.4 235.21519 l 301.22222 235.41652 l 302.04444 235.62201 l 302.86667 235.83175 l 303.68889 236.04588 l 304.51111 236.26452 l 305.33333 236.48779 l 306.15556 236.71584 l 306.97778 236.9488 l 307.8 237.18681 l 308.62222 237.43003 l 309.44444 237.67859 l 310.26667 237.93267 l 311.08889 238.19241 l 311.91111 238.45799 l 312.73333 238.72958 l 313.55556 239.00736 l 314.37778 239.2915 l 315.2 239.5822 l 316.02222 239.87965 l 316.84444 240.18404 l 317.66667 240.49558 l 318.48889 240.81447 l 319.31111 241.14093 l 320.13333 241.47517 l 320.95556 241.81742 l 321.77778 242.1679 l 322.6 242.52684 l 323.42222 242.89448 l 324.24444 243.27104 l 325.06667 243.65678 l 325.88889 244.05192 l 326.71111 244.4567 l 327.53333 244.87137 l 328.35556 245.29616 l 329.17778 245.7313 l 330 246.17701 l 330.82222 246.63352 l 331.64444 247.10103 l 332.46667 247.57973 l 333.28889 248.06981 l 334.11111 248.57143 l 334.93333 249.08471 l 335.75556 249.60977 l 336.57778 250.14667 l 337.4 250.69546 l 338.22222 251.25612 l 339.04444 251.82857 l 339.86667 252.4127 l 340.68889 253.00832 l 341.51111 253.61513 l 342.33333 254.23279 l 343.15556 254.86081 l 343.97778 255.49864 l 344.8 256.14555 l 345.62222 256.80071 l 346.44444 257.46312 l 347.26667 258.13164 l 348.08889 258.80491 l 348.91111 259.48141 l 349.73333 260.1594 l 350.55556 260.83694 l 351.37778 261.51187 l 352.2 262.18177 l 353.02222 262.84403 l 353.84444 263.4958 l 354.66667 264.13401 l 355.48889 264.75539 l 356.31111 265.35651 l 357.13333 265.93377 l 357.95556 266.48346 l 358.77778 267.00183 l 359.6 267.4851 l 360.42222 267.92956 l 361.24444 268.33161 l 362.06667 268.68784 l 362.88889 268.99511 l 363.71111 269.25062 l 364.53333 269.45197 l 365.35556 269.59722 l 366.17778 269.68495 l 367 269.71429 l 367.82222 269.68495 l 368.64444 269.59722 l 369.46667 269.45197 l 370.28889 269.25062 l 371.11111 268.99511 l 371.93333 268.68784 l 372.75556 268.33161 l 373.57778 267.92956 l 374.4 267.4851 l 375.22222 267.00183 l 376.04444 266.48346 l 376.86667 265.93377 l 377.68889 265.35651 l 378.51111 264.75539 l 379.33333 264.13401 l 380.15556 263.4958 l 380.97778 262.84403 l 381.8 262.18177 l 382.62222 261.51187 l 383.44444 260.83694 l 384.26667 260.1594 l 385.08889 259.48141 l 385.91111 258.80491 l 386.73333 258.13164 l 387.55556 257.46312 l 388.37778 256.80071 l 389.2 256.14555 l 390.02222 255.49864 l 390.84444 254.86081 l 391.66667 254.23279 l 392.48889 253.61513 l 393.31111 253.00832 l 394.13333 252.4127 l 394.95556 251.82857 l 395.77778 251.25612 l 396.6 250.69546 l 397.42222 250.14667 l 398.24444 249.60977 l 399.06667 249.08471 l 399.88889 248.57143 l 400.71111 248.06981 l 401.53333 247.57973 l 402.35556 247.10103 l 403.17778 246.63352 l 404 246.17701 l 404.82222 245.7313 l 405.64444 245.29616 l 406.46667 244.87137 l 407.28889 244.4567 l 408.11111 244.05192 l 408.93333 243.65678 l 409.75556 243.27104 l 410.57778 242.89448 l 411.4 242.52684 l 412.22222 242.1679 l 413.04444 241.81742 l 413.86667 241.47517 l 414.68889 241.14093 l 415.51111 240.81447 l 416.33333 240.49558 l 417.15556 240.18404 l 417.97778 239.87965 l 418.8 239.5822 l 419.62222 239.2915 l 420.44444 239.00736 l 421.26667 238.72958 l 422.08889 238.45799 l 422.91111 238.19241 l 423.73333 237.93267 l 424.55556 237.67859 l 425.37778 237.43003 l 426.2 237.18681 l 427.02222 236.9488 l 427.84444 236.71584 l 428.66667 236.48779 l 429.48889 236.26452 l 430.31111 236.04588 l 431.13333 235.83175 l 431.95556 235.62201 l 432.77778 235.41652 l 433.6 235.21519 l 434.42222 235.01788 l 435.24444 234.8245 l 436.06667 234.63492 l 436.88889 234.44906 l 437.71111 234.26681 l 438.53333 234.08808 l 439.35556 233.91276 l 440.17778 233.74078 l 441 233.57204 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 1 1 1 rg 0.0902 0.41961 0.39216 RG 0.85 w 370 164 m 369.98555 164.29405 l 369.94236 164.58527 l 369.87082 164.87085 l 369.77164 165.14805 l 369.64576 165.41419 l 369.49441 165.66671 l 369.31903 165.90318 l 369.12132 166.12132 l 368.90318 166.31903 l 368.66671 166.49441 l 368.41419 166.64576 l 368.14805 166.77164 l 367.87085 166.87082 l 367.58527 166.94236 l 367.29405 166.98555 l 367 167 l 366.70595 166.98555 l 366.41473 166.94236 l 366.12915 166.87082 l 365.85195 166.77164 l 365.58581 166.64576 l 365.33329 166.49441 l 365.09682 166.31903 l 364.87868 166.12132 l 364.68097 165.90318 l 364.50559 165.66671 l 364.35424 165.41419 l 364.22836 165.14805 l 364.12918 164.87085 l 364.05764 164.58527 l 364.01445 164.29405 l 364 164 l 364.01445 163.70595 l 364.05764 163.41473 l 364.12918 163.12915 l 364.22836 162.85195 l 364.35424 162.58581 l 364.50559 162.33329 l 364.68097 162.09682 l 364.87868 161.87868 l 365.09682 161.68097 l 365.33329 161.50559 l 365.58581 161.35424 l 365.85195 161.22836 l 366.12915 161.12918 l 366.41473 161.05764 l 366.70595 161.01445 l 367 161 l 367.29405 161.01445 l 367.58527 161.05764 l 367.87085 161.12918 l 368.14805 161.22836 l 368.41419 161.35424 l 368.66671 161.50559 l 368.90318 161.68097 l 369.12132 161.87868 l 369.31903 162.09682 l 369.49441 162.33329 l 369.64576 162.58581 l 369.77164 162.85195 l 369.87082 163.12915 l 369.94236 163.41473 l 369.98555 163.70595 l 370 164 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.7 w 100 295 m 120 295 l S Q}}\fi%
{\color[HTML]{000000}\put(126,295){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.2}{12}\selectfont lower}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 1.7 w 179 295 m 199 295 l S Q}}\fi%
{\color[HTML]{000000}\put(205,295){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.2}{12}\selectfont upper}}}%
{\color[HTML]{000000}\put(366,114){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.1}{11.9}\selectfont marker row $\vct h=h_\star(1,1)$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.92549 0.92157 rg 97.25284 70.07723 m 91.71656 71.55332 l 97.9527 49.3376 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81569 0.88235 0.87843 rg 97.25284 70.07723 m 105.92507 89.37834 l 91.71656 71.55332 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 116.01535 53.43255 m 97.9527 49.3376 l 122.07493 44.62166 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.8902 0.88627 rg 120.94254 78.17909 m 130.0473 84.6624 l 105.92507 89.37834 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 136.28344 62.44668 m 116.01535 53.43255 l 122.07493 44.62166 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.93725 0.93333 rg 136.28344 62.44668 m 130.0473 84.6624 l 120.94254 78.17909 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.93333 0.92941 rg 97.25284 70.07723 m 97.9527 49.3376 l 116.01535 53.43255 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.78824 0.86667 0.85882 rg 97.25284 70.07723 m 120.94254 78.17909 l 105.92507 89.37834 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.94118 0.94118 rg 136.28344 62.44668 m 120.94254 78.17909 l 116.01535 53.43255 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83922 0.89804 0.89412 rg 97.25284 70.07723 m 116.01535 53.43255 l 120.94254 78.17909 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 130.0473 84.6624 m 105.92507 89.37834 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 136.28344 62.44668 m 116.01535 53.43255 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 136.28344 62.44668 m 130.0473 84.6624 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 120.94254 78.17909 m 105.92507 89.37834 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 97.25284 70.07723 m 105.92507 89.37834 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 116.01535 53.43255 m 97.9527 49.3376 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 116.01535 53.43255 m 120.94254 78.17909 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 97.25284 70.07723 m 116.01535 53.43255 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 136.28344 62.44668 m 120.94254 78.17909 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 122.07493 44.62166 m 97.9527 49.3376 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 91.71656 71.55332 m 97.9527 49.3376 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 120.94254 78.17909 m 130.0473 84.6624 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 116.01535 53.43255 m 122.07493 44.62166 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 97.25284 70.07723 m 120.94254 78.17909 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 136.28344 62.44668 m 122.07493 44.62166 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 97.25284 70.07723 m 91.71656 71.55332 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 97.25284 70.07723 m 97.9527 49.3376 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 91.71656 71.55332 m 105.92507 89.37834 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83529 0.67843 0.23529 rg 0.83529 0.67843 0.23529 RG 0.85 w 129.5 68 m 129.48796 68.24504 l 129.45196 68.48773 l 129.39235 68.72571 l 129.3097 68.95671 l 129.2048 69.17849 l 129.07867 69.38893 l 128.93253 69.58598 l 128.76777 69.76777 l 128.58598 69.93253 l 128.38893 70.07867 l 128.17849 70.2048 l 127.95671 70.3097 l 127.72571 70.39235 l 127.48773 70.45196 l 127.24504 70.48796 l 127 70.5 l 126.75496 70.48796 l 126.51227 70.45196 l 126.27429 70.39235 l 126.04329 70.3097 l 125.82151 70.2048 l 125.61107 70.07867 l 125.41402 69.93253 l 125.23223 69.76777 l 125.06747 69.58598 l 124.92133 69.38893 l 124.7952 69.17849 l 124.6903 68.95671 l 124.60765 68.72571 l 124.54804 68.48773 l 124.51204 68.24504 l 124.5 68 l 124.51204 67.75496 l 124.54804 67.51227 l 124.60765 67.27429 l 124.6903 67.04329 l 124.7952 66.82151 l 124.92133 66.61107 l 125.06747 66.41402 l 125.23223 66.23223 l 125.41402 66.06747 l 125.61107 65.92133 l 125.82151 65.7952 l 126.04329 65.6903 l 126.27429 65.60765 l 126.51227 65.54804 l 126.75496 65.51204 l 127 65.5 l 127.24504 65.51204 l 127.48773 65.54804 l 127.72571 65.60765 l 127.95671 65.6903 l 128.17849 65.7952 l 128.38893 65.92133 l 128.58598 66.06747 l 128.76777 66.23223 l 128.93253 66.41402 l 129.07867 66.61107 l 129.2048 66.82151 l 129.3097 67.04329 l 129.39235 67.27429 l 129.45196 67.51227 l 129.48796 67.75496 l 129.5 68 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.35 w 76 67 m 76 93 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.35 w 76 93 m 77.596 89.2 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.35 w 76 93 m 74.404 89.2 l S Q}}\fi%
{\color[HTML]{000000}\put(65,82){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.8}{12.6}\selectfont $Q_t$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89412 0.91765 0.93725 rg 340.25284 70.07723 m 334.71656 71.55332 l 340.9527 49.3376 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83529 0.87059 0.89804 rg 340.25284 70.07723 m 348.92507 89.37834 l 334.71656 71.55332 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 359.01535 53.43255 m 340.9527 49.3376 l 365.07493 44.62166 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.84706 0.87843 0.90588 rg 363.94254 78.17909 m 373.0473 84.6624 l 348.92507 89.37834 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 379.28344 62.44668 m 359.01535 53.43255 l 365.07493 44.62166 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91373 0.93333 0.9451 rg 379.28344 62.44668 m 373.0473 84.6624 l 363.94254 78.17909 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.92941 0.9451 rg 340.25284 70.07723 m 340.9527 49.3376 l 359.01535 53.43255 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81176 0.85098 0.88235 rg 340.25284 70.07723 m 363.94254 78.17909 l 348.92507 89.37834 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.93725 0.94902 rg 379.28344 62.44668 m 363.94254 78.17909 l 359.01535 53.43255 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.85882 0.88627 0.91373 rg 340.25284 70.07723 m 359.01535 53.43255 l 363.94254 78.17909 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 373.0473 84.6624 m 348.92507 89.37834 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 379.28344 62.44668 m 359.01535 53.43255 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 379.28344 62.44668 m 373.0473 84.6624 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 363.94254 78.17909 m 348.92507 89.37834 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 340.25284 70.07723 m 348.92507 89.37834 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 359.01535 53.43255 m 340.9527 49.3376 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 359.01535 53.43255 m 363.94254 78.17909 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 340.25284 70.07723 m 359.01535 53.43255 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 379.28344 62.44668 m 363.94254 78.17909 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 365.07493 44.62166 m 340.9527 49.3376 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 334.71656 71.55332 m 340.9527 49.3376 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 363.94254 78.17909 m 373.0473 84.6624 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 359.01535 53.43255 m 365.07493 44.62166 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 340.25284 70.07723 m 363.94254 78.17909 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 379.28344 62.44668 m 365.07493 44.62166 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 340.25284 70.07723 m 334.71656 71.55332 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 340.25284 70.07723 m 340.9527 49.3376 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 334.71656 71.55332 m 348.92507 89.37834 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83529 0.67843 0.23529 rg 0.83529 0.67843 0.23529 RG 0.85 w 372.5 68 m 372.48796 68.24504 l 372.45196 68.48773 l 372.39235 68.72571 l 372.3097 68.95671 l 372.2048 69.17849 l 372.07867 69.38893 l 371.93253 69.58598 l 371.76777 69.76777 l 371.58598 69.93253 l 371.38893 70.07867 l 371.17849 70.2048 l 370.95671 70.3097 l 370.72571 70.39235 l 370.48773 70.45196 l 370.24504 70.48796 l 370 70.5 l 369.75496 70.48796 l 369.51227 70.45196 l 369.27429 70.39235 l 369.04329 70.3097 l 368.82151 70.2048 l 368.61107 70.07867 l 368.41402 69.93253 l 368.23223 69.76777 l 368.06747 69.58598 l 367.92133 69.38893 l 367.7952 69.17849 l 367.6903 68.95671 l 367.60765 68.72571 l 367.54804 68.48773 l 367.51204 68.24504 l 367.5 68 l 367.51204 67.75496 l 367.54804 67.51227 l 367.60765 67.27429 l 367.6903 67.04329 l 367.7952 66.82151 l 367.92133 66.61107 l 368.06747 66.41402 l 368.23223 66.23223 l 368.41402 66.06747 l 368.61107 65.92133 l 368.82151 65.7952 l 369.04329 65.6903 l 369.27429 65.60765 l 369.51227 65.54804 l 369.75496 65.51204 l 370 65.5 l 370.24504 65.51204 l 370.48773 65.54804 l 370.72571 65.60765 l 370.95671 65.6903 l 371.17849 65.7952 l 371.38893 65.92133 l 371.58598 66.06747 l 371.76777 66.23223 l 371.93253 66.41402 l 372.07867 66.61107 l 372.2048 66.82151 l 372.3097 67.04329 l 372.39235 67.27429 l 372.45196 67.51227 l 372.48796 67.75496 l 372.5 68 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.2 w 390.10073 63.03179 m 390.30125 63.49686 l 390.47674 63.96457 l 390.62707 64.43456 l 390.75211 64.90647 l 390.85178 65.37997 l 390.926 65.85467 l 390.97471 66.33024 l 390.99789 66.80632 l 390.9955 67.28254 l 390.96756 67.75854 l 390.91408 68.23398 l 390.83511 68.70849 l 390.7307 69.18171 l 390.60093 69.6533 l 390.4459 70.12289 l 390.26573 70.59013 l 390.06055 71.05467 l 389.83052 71.51616 l 389.5758 71.97426 l 389.2966 72.42862 l 388.99311 72.8789 l 388.66558 73.32476 l 388.31424 73.76587 l 387.93935 74.20188 l 387.54121 74.63249 l 387.12011 75.05735 l 386.67636 75.47616 l 386.21031 75.8886 l 385.72229 76.29435 l 385.21268 76.69312 l 384.68187 77.0846 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.2 w 385.21268 76.69312 m 384.68187 77.0846 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.2 w 384.68187 77.0846 m 388.582 76.13915 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.2 w 384.68187 77.0846 m 386.73727 73.63782 l S Q}}\fi%
{\color[HTML]{000000}\put(402,70){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.8}{12.6}\selectfont $Q_r$}}}%
{\color[HTML]{000000}\put(114,20){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont centre-dominated basis direction}}}%
{\color[HTML]{000000}\put(357,20){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont libration-dominated basis direction}}}%
\end{picture}%


==> vlt-figures/figure-301.tex <==
\begin{picture}(470,389)%
{\color[HTML]{000000}\put(128,373){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11}{12.8}\selectfont \bfseries (a) One resolved contact preparation}}}%
{\color[HTML]{000000}\put(365,373){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11}{12.8}\selectfont \bfseries (b) A frequency-dependent well}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.8 w 68.06305 280.00709 m 68.06305 311.06015 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.8 w 70.93547 276.85043 m 84.50295 294.17748 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.8 w 76.91453 271.37338 m 107.49236 265.12522 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.8 w 70.93547 321.55355 m 84.50295 338.8806 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.8 w 76.91453 316.0765 m 107.49236 309.82834 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.8 w 87.37537 304.67088 m 87.37537 335.72394 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.8 w 96.22685 296.03717 m 126.80468 289.78901 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.8 w 96.22685 340.74029 m 126.80468 334.49213 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.8 w 116.34384 270.14157 m 116.34384 301.19464 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.8 w 119.21626 266.98491 m 132.78374 284.31196 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.8 w 125.19532 261.50787 m 155.77315 255.25971 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.8 w 119.21626 311.68804 m 132.78374 329.01509 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.8 w 125.19532 306.21099 m 155.77315 299.96283 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.8 w 135.65616 294.80536 m 135.65616 325.85843 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.8 w 144.50764 286.17166 m 175.08547 279.9235 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.8 w 144.50764 330.87478 m 175.08547 324.62662 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.8 w 164.62463 260.27606 m 164.62463 291.32912 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.8 w 167.49705 257.1194 m 181.06453 274.44645 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.8 w 167.49705 301.82252 m 181.06453 319.14957 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.8 w 183.93695 284.93985 m 183.93695 315.99291 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 80.72303 299.0682 m 78.52389 299.65453 l 81.00103 290.82995 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 80.72303 299.0682 m 84.16783 306.73502 l 78.52389 299.65453 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 88.17591 292.45656 m 81.00103 290.82995 l 90.58291 288.95668 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 90.1331 302.28643 m 93.74971 304.86175 l 84.16783 306.73502 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 96.22685 296.03717 m 88.17591 292.45656 l 90.58291 288.95668 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 96.22685 296.03717 m 93.74971 304.86175 l 90.1331 302.28643 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 80.72303 299.0682 m 81.00103 290.82995 l 88.17591 292.45656 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 80.72303 299.0682 m 90.1331 302.28643 l 84.16783 306.73502 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 96.22685 296.03717 m 90.1331 302.28643 l 88.17591 292.45656 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 80.72303 299.0682 m 88.17591 292.45656 l 90.1331 302.28643 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 93.74971 304.86175 m 84.16783 306.73502 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 96.22685 296.03717 m 88.17591 292.45656 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 96.22685 296.03717 m 93.74971 304.86175 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 90.1331 302.28643 m 84.16783 306.73502 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 80.72303 299.0682 m 84.16783 306.73502 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 88.17591 292.45656 m 81.00103 290.82995 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 88.17591 292.45656 m 90.1331 302.28643 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 80.72303 299.0682 m 88.17591 292.45656 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 96.22685 296.03717 m 90.1331 302.28643 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 90.58291 288.95668 m 81.00103 290.82995 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 78.52389 299.65453 m 81.00103 290.82995 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 90.1331 302.28643 m 93.74971 304.86175 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 88.17591 292.45656 m 90.58291 288.95668 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 80.72303 299.0682 m 90.1331 302.28643 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 96.22685 296.03717 m 90.58291 288.95668 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 80.72303 299.0682 m 78.52389 299.65453 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 80.72303 299.0682 m 81.00103 290.82995 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 78.52389 299.65453 m 84.16783 306.73502 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 129.00381 289.20268 m 126.80468 289.78901 l 129.28181 280.96444 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 129.00381 289.20268 m 132.44861 296.86951 l 126.80468 289.78901 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 136.4567 282.59104 m 129.28181 280.96444 l 138.8637 279.09116 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 138.41389 292.42092 m 142.0305 294.99623 l 132.44861 296.86951 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 144.50764 286.17166 m 136.4567 282.59104 l 138.8637 279.09116 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 144.50764 286.17166 m 142.0305 294.99623 l 138.41389 292.42092 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 129.00381 289.20268 m 129.28181 280.96444 l 136.4567 282.59104 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 129.00381 289.20268 m 138.41389 292.42092 l 132.44861 296.86951 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 144.50764 286.17166 m 138.41389 292.42092 l 136.4567 282.59104 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 129.00381 289.20268 m 136.4567 282.59104 l 138.41389 292.42092 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 142.0305 294.99623 m 132.44861 296.86951 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 144.50764 286.17166 m 136.4567 282.59104 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 144.50764 286.17166 m 142.0305 294.99623 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 138.41389 292.42092 m 132.44861 296.86951 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 129.00381 289.20268 m 132.44861 296.86951 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 136.4567 282.59104 m 129.28181 280.96444 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 136.4567 282.59104 m 138.41389 292.42092 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 129.00381 289.20268 m 136.4567 282.59104 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 144.50764 286.17166 m 138.41389 292.42092 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 138.8637 279.09116 m 129.28181 280.96444 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 126.80468 289.78901 m 129.28181 280.96444 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 138.41389 292.42092 m 142.0305 294.99623 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 136.4567 282.59104 m 138.8637 279.09116 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 129.00381 289.20268 m 138.41389 292.42092 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 144.50764 286.17166 m 138.8637 279.09116 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 129.00381 289.20268 m 126.80468 289.78901 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 129.00381 289.20268 m 129.28181 280.96444 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 126.80468 289.78901 m 132.44861 296.86951 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 80.72303 343.77132 m 78.52389 344.35765 l 81.00103 335.53307 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 80.72303 343.77132 m 84.16783 351.43814 l 78.52389 344.35765 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 88.17591 337.15968 m 81.00103 335.53307 l 90.58291 333.6598 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 90.1331 346.98956 m 93.74971 349.56487 l 84.16783 351.43814 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 96.22685 340.74029 m 88.17591 337.15968 l 90.58291 333.6598 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 96.22685 340.74029 m 93.74971 349.56487 l 90.1331 346.98956 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 80.72303 343.77132 m 81.00103 335.53307 l 88.17591 337.15968 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 80.72303 343.77132 m 90.1331 346.98956 l 84.16783 351.43814 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 96.22685 340.74029 m 90.1331 346.98956 l 88.17591 337.15968 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 80.72303 343.77132 m 88.17591 337.15968 l 90.1331 346.98956 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 93.74971 349.56487 m 84.16783 351.43814 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 96.22685 340.74029 m 88.17591 337.15968 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 96.22685 340.74029 m 93.74971 349.56487 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 90.1331 346.98956 m 84.16783 351.43814 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 80.72303 343.77132 m 84.16783 351.43814 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 88.17591 337.15968 m 81.00103 335.53307 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 88.17591 337.15968 m 90.1331 346.98956 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 80.72303 343.77132 m 88.17591 337.15968 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 96.22685 340.74029 m 90.1331 346.98956 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 90.58291 333.6598 m 81.00103 335.53307 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 78.52389 344.35765 m 81.00103 335.53307 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 90.1331 346.98956 m 93.74971 349.56487 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 88.17591 337.15968 m 90.58291 333.6598 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 80.72303 343.77132 m 90.1331 346.98956 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 96.22685 340.74029 m 90.58291 333.6598 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 80.72303 343.77132 m 78.52389 344.35765 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 80.72303 343.77132 m 81.00103 335.53307 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 78.52389 344.35765 m 84.16783 351.43814 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 177.2846 279.33716 m 175.08547 279.9235 l 177.5626 271.09892 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 177.2846 279.33716 m 180.7294 287.00399 l 175.08547 279.9235 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 184.73749 272.72553 m 177.5626 271.09892 l 187.14449 269.22565 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 186.69468 282.5554 m 190.31129 285.13072 l 180.7294 287.00399 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 192.78842 276.30614 m 184.73749 272.72553 l 187.14449 269.22565 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 192.78842 276.30614 m 190.31129 285.13072 l 186.69468 282.5554 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 177.2846 279.33716 m 177.5626 271.09892 l 184.73749 272.72553 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 177.2846 279.33716 m 186.69468 282.5554 l 180.7294 287.00399 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 192.78842 276.30614 m 186.69468 282.5554 l 184.73749 272.72553 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 177.2846 279.33716 m 184.73749 272.72553 l 186.69468 282.5554 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 190.31129 285.13072 m 180.7294 287.00399 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 192.78842 276.30614 m 184.73749 272.72553 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 192.78842 276.30614 m 190.31129 285.13072 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 186.69468 282.5554 m 180.7294 287.00399 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 177.2846 279.33716 m 180.7294 287.00399 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 184.73749 272.72553 m 177.5626 271.09892 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 184.73749 272.72553 m 186.69468 282.5554 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 177.2846 279.33716 m 184.73749 272.72553 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 192.78842 276.30614 m 186.69468 282.5554 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 187.14449 269.22565 m 177.5626 271.09892 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 175.08547 279.9235 m 177.5626 271.09892 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 186.69468 282.5554 m 190.31129 285.13072 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 184.73749 272.72553 m 187.14449 269.22565 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 177.2846 279.33716 m 186.69468 282.5554 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 192.78842 276.30614 m 187.14449 269.22565 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 177.2846 279.33716 m 175.08547 279.9235 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 177.2846 279.33716 m 177.5626 271.09892 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 175.08547 279.9235 m 180.7294 287.00399 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 61.41071 274.40441 m 59.21158 274.99074 l 61.68871 266.16616 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 61.41071 274.40441 m 64.85551 282.07123 l 59.21158 274.99074 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 68.8636 267.79277 m 61.68871 266.16616 l 71.2706 264.29289 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 70.82079 277.62264 m 74.4374 280.19796 l 64.85551 282.07123 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 76.91453 271.37338 m 68.8636 267.79277 l 71.2706 264.29289 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 76.91453 271.37338 m 74.4374 280.19796 l 70.82079 277.62264 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 61.41071 274.40441 m 61.68871 266.16616 l 68.8636 267.79277 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 61.41071 274.40441 m 70.82079 277.62264 l 64.85551 282.07123 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 76.91453 271.37338 m 70.82079 277.62264 l 68.8636 267.79277 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 61.41071 274.40441 m 68.8636 267.79277 l 70.82079 277.62264 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 74.4374 280.19796 m 64.85551 282.07123 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 76.91453 271.37338 m 68.8636 267.79277 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 76.91453 271.37338 m 74.4374 280.19796 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 70.82079 277.62264 m 64.85551 282.07123 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 61.41071 274.40441 m 64.85551 282.07123 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 68.8636 267.79277 m 61.68871 266.16616 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 68.8636 267.79277 m 70.82079 277.62264 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 61.41071 274.40441 m 68.8636 267.79277 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 76.91453 271.37338 m 70.82079 277.62264 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 71.2706 264.29289 m 61.68871 266.16616 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 59.21158 274.99074 m 61.68871 266.16616 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 70.82079 277.62264 m 74.4374 280.19796 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 68.8636 267.79277 m 71.2706 264.29289 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 61.41071 274.40441 m 70.82079 277.62264 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 76.91453 271.37338 m 71.2706 264.29289 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 61.41071 274.40441 m 59.21158 274.99074 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 61.41071 274.40441 m 61.68871 266.16616 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 59.21158 274.99074 m 64.85551 282.07123 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 129.00381 333.9058 m 126.80468 334.49213 l 129.28181 325.66756 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 129.00381 333.9058 m 132.44861 341.57263 l 126.80468 334.49213 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 136.4567 327.29417 m 129.28181 325.66756 l 138.8637 323.79428 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 138.41389 337.12404 m 142.0305 339.69935 l 132.44861 341.57263 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 144.50764 330.87478 m 136.4567 327.29417 l 138.8637 323.79428 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 144.50764 330.87478 m 142.0305 339.69935 l 138.41389 337.12404 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 129.00381 333.9058 m 129.28181 325.66756 l 136.4567 327.29417 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 129.00381 333.9058 m 138.41389 337.12404 l 132.44861 341.57263 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 144.50764 330.87478 m 138.41389 337.12404 l 136.4567 327.29417 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 129.00381 333.9058 m 136.4567 327.29417 l 138.41389 337.12404 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 142.0305 339.69935 m 132.44861 341.57263 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 144.50764 330.87478 m 136.4567 327.29417 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 144.50764 330.87478 m 142.0305 339.69935 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 138.41389 337.12404 m 132.44861 341.57263 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 129.00381 333.9058 m 132.44861 341.57263 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 136.4567 327.29417 m 129.28181 325.66756 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 136.4567 327.29417 m 138.41389 337.12404 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 129.00381 333.9058 m 136.4567 327.29417 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 144.50764 330.87478 m 138.41389 337.12404 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 138.8637 323.79428 m 129.28181 325.66756 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 126.80468 334.49213 m 129.28181 325.66756 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 138.41389 337.12404 m 142.0305 339.69935 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 136.4567 327.29417 m 138.8637 323.79428 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 129.00381 333.9058 m 138.41389 337.12404 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 144.50764 330.87478 m 138.8637 323.79428 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 129.00381 333.9058 m 126.80468 334.49213 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 129.00381 333.9058 m 129.28181 325.66756 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 126.80468 334.49213 m 132.44861 341.57263 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.92549 0.92157 rg 109.6915 264.53889 m 107.49236 265.12522 l 109.9695 256.30065 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81569 0.88235 0.87843 rg 109.6915 264.53889 m 113.1363 272.20572 l 107.49236 265.12522 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 117.14438 257.92725 m 109.9695 256.30065 l 119.55139 254.42737 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.8902 0.88627 rg 119.10158 267.75713 m 122.71819 270.33244 l 113.1363 272.20572 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 125.19532 261.50787 m 117.14438 257.92725 l 119.55139 254.42737 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.93725 0.93333 rg 125.19532 261.50787 m 122.71819 270.33244 l 119.10158 267.75713 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.93333 0.92941 rg 109.6915 264.53889 m 109.9695 256.30065 l 117.14438 257.92725 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.78824 0.86667 0.85882 rg 109.6915 264.53889 m 119.10158 267.75713 l 113.1363 272.20572 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.94118 0.94118 rg 125.19532 261.50787 m 119.10158 267.75713 l 117.14438 257.92725 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83922 0.89804 0.89412 rg 109.6915 264.53889 m 117.14438 257.92725 l 119.10158 267.75713 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 122.71819 270.33244 m 113.1363 272.20572 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 125.19532 261.50787 m 117.14438 257.92725 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 125.19532 261.50787 m 122.71819 270.33244 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 119.10158 267.75713 m 113.1363 272.20572 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 109.6915 264.53889 m 113.1363 272.20572 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 117.14438 257.92725 m 109.9695 256.30065 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 117.14438 257.92725 m 119.10158 267.75713 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 109.6915 264.53889 m 117.14438 257.92725 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 125.19532 261.50787 m 119.10158 267.75713 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 119.55139 254.42737 m 109.9695 256.30065 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 107.49236 265.12522 m 109.9695 256.30065 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 119.10158 267.75713 m 122.71819 270.33244 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 117.14438 257.92725 m 119.55139 254.42737 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 109.6915 264.53889 m 119.10158 267.75713 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 125.19532 261.50787 m 119.55139 254.42737 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 109.6915 264.53889 m 107.49236 265.12522 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 109.6915 264.53889 m 109.9695 256.30065 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 107.49236 265.12522 m 113.1363 272.20572 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 177.2846 324.04028 m 175.08547 324.62662 l 177.5626 315.80204 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 177.2846 324.04028 m 180.7294 331.70711 l 175.08547 324.62662 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 184.73749 317.42865 m 177.5626 315.80204 l 187.14449 313.92877 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 186.69468 327.25852 m 190.31129 329.83384 l 180.7294 331.70711 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 192.78842 321.00926 m 184.73749 317.42865 l 187.14449 313.92877 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 192.78842 321.00926 m 190.31129 329.83384 l 186.69468 327.25852 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 177.2846 324.04028 m 177.5626 315.80204 l 184.73749 317.42865 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 177.2846 324.04028 m 186.69468 327.25852 l 180.7294 331.70711 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 192.78842 321.00926 m 186.69468 327.25852 l 184.73749 317.42865 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 177.2846 324.04028 m 184.73749 317.42865 l 186.69468 327.25852 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 190.31129 329.83384 m 180.7294 331.70711 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 192.78842 321.00926 m 184.73749 317.42865 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 192.78842 321.00926 m 190.31129 329.83384 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 186.69468 327.25852 m 180.7294 331.70711 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 177.2846 324.04028 m 180.7294 331.70711 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 184.73749 317.42865 m 177.5626 315.80204 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 184.73749 317.42865 m 186.69468 327.25852 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 177.2846 324.04028 m 184.73749 317.42865 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 192.78842 321.00926 m 186.69468 327.25852 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 187.14449 313.92877 m 177.5626 315.80204 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 175.08547 324.62662 m 177.5626 315.80204 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 186.69468 327.25852 m 190.31129 329.83384 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 184.73749 317.42865 m 187.14449 313.92877 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 177.2846 324.04028 m 186.69468 327.25852 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 192.78842 321.00926 m 187.14449 313.92877 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 177.2846 324.04028 m 175.08547 324.62662 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 177.2846 324.04028 m 177.5626 315.80204 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 175.08547 324.62662 m 180.7294 331.70711 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 61.41071 319.10753 m 59.21158 319.69386 l 61.68871 310.86928 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 61.41071 319.10753 m 64.85551 326.77435 l 59.21158 319.69386 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 68.8636 312.49589 m 61.68871 310.86928 l 71.2706 308.99601 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 70.82079 322.32576 m 74.4374 324.90108 l 64.85551 326.77435 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 76.91453 316.0765 m 68.8636 312.49589 l 71.2706 308.99601 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 76.91453 316.0765 m 74.4374 324.90108 l 70.82079 322.32576 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 61.41071 319.10753 m 61.68871 310.86928 l 68.8636 312.49589 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 61.41071 319.10753 m 70.82079 322.32576 l 64.85551 326.77435 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 76.91453 316.0765 m 70.82079 322.32576 l 68.8636 312.49589 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 61.41071 319.10753 m 68.8636 312.49589 l 70.82079 322.32576 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 74.4374 324.90108 m 64.85551 326.77435 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 76.91453 316.0765 m 68.8636 312.49589 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 76.91453 316.0765 m 74.4374 324.90108 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 70.82079 322.32576 m 64.85551 326.77435 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 61.41071 319.10753 m 64.85551 326.77435 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 68.8636 312.49589 m 61.68871 310.86928 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 68.8636 312.49589 m 70.82079 322.32576 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 61.41071 319.10753 m 68.8636 312.49589 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 76.91453 316.0765 m 70.82079 322.32576 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 71.2706 308.99601 m 61.68871 310.86928 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 59.21158 319.69386 m 61.68871 310.86928 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 70.82079 322.32576 m 74.4374 324.90108 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 68.8636 312.49589 m 71.2706 308.99601 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 61.41071 319.10753 m 70.82079 322.32576 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 76.91453 316.0765 m 71.2706 308.99601 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 61.41071 319.10753 m 59.21158 319.69386 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 61.41071 319.10753 m 61.68871 310.86928 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 59.21158 319.69386 m 64.85551 326.77435 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 157.97229 254.67337 m 155.77315 255.25971 l 158.25029 246.43513 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 157.97229 254.67337 m 161.41709 262.3402 l 155.77315 255.25971 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 165.42517 248.06174 m 158.25029 246.43513 l 167.83217 244.56186 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 167.38236 257.89161 m 170.99897 260.46693 l 161.41709 262.3402 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 173.47611 251.64235 m 165.42517 248.06174 l 167.83217 244.56186 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 173.47611 251.64235 m 170.99897 260.46693 l 167.38236 257.89161 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 157.97229 254.67337 m 158.25029 246.43513 l 165.42517 248.06174 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 157.97229 254.67337 m 167.38236 257.89161 l 161.41709 262.3402 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 173.47611 251.64235 m 167.38236 257.89161 l 165.42517 248.06174 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 157.97229 254.67337 m 165.42517 248.06174 l 167.38236 257.89161 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 170.99897 260.46693 m 161.41709 262.3402 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 173.47611 251.64235 m 165.42517 248.06174 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 173.47611 251.64235 m 170.99897 260.46693 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 167.38236 257.89161 m 161.41709 262.3402 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 157.97229 254.67337 m 161.41709 262.3402 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 165.42517 248.06174 m 158.25029 246.43513 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 165.42517 248.06174 m 167.38236 257.89161 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 157.97229 254.67337 m 165.42517 248.06174 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 173.47611 251.64235 m 167.38236 257.89161 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 167.83217 244.56186 m 158.25029 246.43513 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 155.77315 255.25971 m 158.25029 246.43513 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 167.38236 257.89161 m 170.99897 260.46693 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 165.42517 248.06174 m 167.83217 244.56186 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 157.97229 254.67337 m 167.38236 257.89161 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 173.47611 251.64235 m 167.83217 244.56186 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 157.97229 254.67337 m 155.77315 255.25971 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 157.97229 254.67337 m 158.25029 246.43513 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 155.77315 255.25971 m 161.41709 262.3402 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.95686 0.90196 rg 109.6915 309.24201 m 107.49236 309.82834 l 109.9695 301.00377 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.93333 0.84314 rg 109.6915 309.24201 m 113.1363 316.90884 l 107.49236 309.82834 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98824 0.98039 0.94902 rg 117.14438 302.63037 m 109.9695 301.00377 l 119.55139 299.13049 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96863 0.93725 0.8549 rg 119.10158 312.46025 m 122.71819 315.03556 l 113.1363 316.90884 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98824 0.98039 0.94902 rg 125.19532 306.21099 m 117.14438 302.63037 l 119.55139 299.13049 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.96471 0.91765 rg 125.19532 306.21099 m 122.71819 315.03556 l 119.10158 312.46025 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.96471 0.91373 rg 109.6915 309.24201 m 109.9695 301.00377 l 117.14438 302.63037 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96078 0.92549 0.82353 rg 109.6915 309.24201 m 119.10158 312.46025 l 113.1363 316.90884 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98431 0.96863 0.92549 rg 125.19532 306.21099 m 119.10158 312.46025 l 117.14438 302.63037 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97255 0.94118 0.86275 rg 109.6915 309.24201 m 117.14438 302.63037 l 119.10158 312.46025 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 122.71819 315.03556 m 113.1363 316.90884 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 125.19532 306.21099 m 117.14438 302.63037 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 125.19532 306.21099 m 122.71819 315.03556 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 119.10158 312.46025 m 113.1363 316.90884 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 109.6915 309.24201 m 113.1363 316.90884 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 117.14438 302.63037 m 109.9695 301.00377 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 117.14438 302.63037 m 119.10158 312.46025 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 109.6915 309.24201 m 117.14438 302.63037 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 125.19532 306.21099 m 119.10158 312.46025 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 119.55139 299.13049 m 109.9695 301.00377 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 107.49236 309.82834 m 109.9695 301.00377 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 119.10158 312.46025 m 122.71819 315.03556 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 117.14438 302.63037 m 119.55139 299.13049 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 109.6915 309.24201 m 119.10158 312.46025 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 125.19532 306.21099 m 119.55139 299.13049 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 109.6915 309.24201 m 107.49236 309.82834 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 109.6915 309.24201 m 109.9695 301.00377 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 107.49236 309.82834 m 113.1363 316.90884 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 157.97229 299.37649 m 155.77315 299.96283 l 158.25029 291.13825 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 157.97229 299.37649 m 161.41709 307.04332 l 155.77315 299.96283 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 165.42517 292.76486 m 158.25029 291.13825 l 167.83217 289.26498 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 167.38236 302.59473 m 170.99897 305.17005 l 161.41709 307.04332 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 173.47611 296.34547 m 165.42517 292.76486 l 167.83217 289.26498 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 173.47611 296.34547 m 170.99897 305.17005 l 167.38236 302.59473 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 157.97229 299.37649 m 158.25029 291.13825 l 165.42517 292.76486 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 157.97229 299.37649 m 167.38236 302.59473 l 161.41709 307.04332 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 173.47611 296.34547 m 167.38236 302.59473 l 165.42517 292.76486 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 157.97229 299.37649 m 165.42517 292.76486 l 167.38236 302.59473 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 170.99897 305.17005 m 161.41709 307.04332 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 173.47611 296.34547 m 165.42517 292.76486 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 173.47611 296.34547 m 170.99897 305.17005 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 167.38236 302.59473 m 161.41709 307.04332 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 157.97229 299.37649 m 161.41709 307.04332 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 165.42517 292.76486 m 158.25029 291.13825 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 165.42517 292.76486 m 167.38236 302.59473 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 157.97229 299.37649 m 165.42517 292.76486 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 173.47611 296.34547 m 167.38236 302.59473 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 167.83217 289.26498 m 158.25029 291.13825 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 155.77315 299.96283 m 158.25029 291.13825 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 167.38236 302.59473 m 170.99897 305.17005 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 165.42517 292.76486 m 167.83217 289.26498 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 157.97229 299.37649 m 167.38236 302.59473 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 173.47611 296.34547 m 167.83217 289.26498 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 157.97229 299.37649 m 155.77315 299.96283 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 157.97229 299.37649 m 158.25029 291.13825 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 155.77315 299.96283 m 161.41709 307.04332 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 rg 0.46275 0.16863 0.21961 RG 0.85 w 119.04384 269.31654 m 119.03084 269.58119 l 118.99196 269.84329 l 118.92758 270.10031 l 118.83832 270.34979 l 118.72503 270.58932 l 118.58881 270.81658 l 118.43097 271.02941 l 118.25303 271.22573 l 118.0567 271.40367 l 117.84388 271.56151 l 117.61661 271.69773 l 117.37709 271.81102 l 117.12761 271.90028 l 116.87059 271.96466 l 116.60849 272.00354 l 116.34384 272.01654 l 116.0792 272.00354 l 115.8171 271.96466 l 115.56007 271.90028 l 115.3106 271.81102 l 115.07107 271.69773 l 114.8438 271.56151 l 114.63098 271.40367 l 114.43465 271.22573 l 114.25671 271.02941 l 114.09887 270.81658 l 113.96266 270.58932 l 113.84937 270.34979 l 113.7601 270.10031 l 113.69572 269.84329 l 113.65684 269.58119 l 113.64384 269.31654 l 113.65684 269.0519 l 113.69572 268.7898 l 113.7601 268.53278 l 113.84937 268.2833 l 113.96266 268.04377 l 114.09887 267.8165 l 114.25671 267.60368 l 114.43465 267.40736 l 114.63098 267.22942 l 114.8438 267.07158 l 115.07107 266.93536 l 115.3106 266.82207 l 115.56007 266.73281 l 115.8171 266.66842 l 116.0792 266.62955 l 116.34384 266.61654 l 116.60849 266.62955 l 116.87059 266.66842 l 117.12761 266.73281 l 117.37709 266.82207 l 117.61661 266.93536 l 117.84388 267.07158 l 118.0567 267.22942 l 118.25303 267.40736 l 118.43097 267.60368 l 118.58881 267.8165 l 118.72503 268.04377 l 118.83832 268.2833 l 118.92758 268.53278 l 118.99196 268.7898 l 119.03084 269.0519 l 119.04384 269.31654 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.2 w 100.34384 263.31654 m 100.34384 279.65038 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.2 w 100.34384 279.65038 m 101.81384 276.15038 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.2 w 100.34384 279.65038 m 98.87384 276.15038 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 rg 0.46275 0.16863 0.21961 RG 0.85 w 119.04384 314.01967 m 119.03084 314.28431 l 118.99196 314.54641 l 118.92758 314.80343 l 118.83832 315.05291 l 118.72503 315.29244 l 118.58881 315.5197 l 118.43097 315.73253 l 118.25303 315.92885 l 118.0567 316.10679 l 117.84388 316.26463 l 117.61661 316.40085 l 117.37709 316.51414 l 117.12761 316.6034 l 116.87059 316.66779 l 116.60849 316.70666 l 116.34384 316.71967 l 116.0792 316.70666 l 115.8171 316.66779 l 115.56007 316.6034 l 115.3106 316.51414 l 115.07107 316.40085 l 114.8438 316.26463 l 114.63098 316.10679 l 114.43465 315.92885 l 114.25671 315.73253 l 114.09887 315.5197 l 113.96266 315.29244 l 113.84937 315.05291 l 113.7601 314.80343 l 113.69572 314.54641 l 113.65684 314.28431 l 113.64384 314.01967 l 113.65684 313.75502 l 113.69572 313.49292 l 113.7601 313.2359 l 113.84937 312.98642 l 113.96266 312.74689 l 114.09887 312.51963 l 114.25671 312.3068 l 114.43465 312.11048 l 114.63098 311.93254 l 114.8438 311.7747 l 115.07107 311.63848 l 115.3106 311.52519 l 115.56007 311.43593 l 115.8171 311.37154 l 116.0792 311.33267 l 116.34384 311.31967 l 116.60849 311.33267 l 116.87059 311.37154 l 117.12761 311.43593 l 117.37709 311.52519 l 117.61661 311.63848 l 117.84388 311.7747 l 118.0567 311.93254 l 118.25303 312.11048 l 118.43097 312.3068 l 118.58881 312.51963 l 118.72503 312.74689 l 118.83832 312.98642 l 118.92758 313.2359 l 118.99196 313.49292 l 119.03084 313.75502 l 119.04384 314.01967 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.2 w 100.34384 308.01967 m 100.34384 291.68583 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.2 w 100.34384 291.68583 m 98.87384 295.18583 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.2 w 100.34384 291.68583 m 101.81384 295.18583 l S Q}}\fi%
{\color[HTML]{000000}\put(126,221){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.8}{12.6}\selectfont $\vct v=(\vct e_5-\vct e_6)/\sqrt2$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 294 245 m 439 245 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 294 245 m 294 336 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 294 245 m 294 242 l S Q}}\fi%
{\color[HTML]{000000}\put(294,232){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $10^{-2}$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 366.5 245 m 366.5 242 l S Q}}\fi%
{\color[HTML]{000000}\put(366.5,232){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $1$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 439 245 m 439 242 l S Q}}\fi%
{\color[HTML]{000000}\put(439,232){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $10^2$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 291 245 m 294 245 l S Q}}\fi%
{\color[HTML]{000000}\put(287,245){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 291 288.33333 m 294 288.33333 l S Q}}\fi%
{\color[HTML]{000000}\put(287,288.33333){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $1$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 291 331.66667 m 294 331.66667 l S Q}}\fi%
{\color[HTML]{000000}\put(287,331.66667){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $2$}}}%
{\color[HTML]{000000}\put(366.5,213){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont $\omega\tau_\chi$}}}%
{\color[HTML]{000000}\put(294,352){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.3}{12.1}\selectfont $\kappa_\chi/(1+\omega^2\tau_\chi^2)$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.6 w 294 331.658 m 294.81006 331.65706 l 295.62011 331.65602 l 296.43017 331.65487 l 297.24022 331.65359 l 298.05028 331.65217 l 298.86034 331.6506 l 299.67039 331.64886 l 300.48045 331.64693 l 301.2905 331.64479 l 302.10056 331.64242 l 302.91061 331.63979 l 303.72067 331.63688 l 304.53073 331.63365 l 305.34078 331.63008 l 306.15084 331.62611 l 306.96089 331.62172 l 307.77095 331.61685 l 308.58101 331.61145 l 309.39106 331.60547 l 310.20112 331.59885 l 311.01117 331.5915 l 311.82123 331.58336 l 312.63128 331.57434 l 313.44134 331.56435 l 314.2514 331.55327 l 315.06145 331.541 l 315.87151 331.5274 l 316.68156 331.51233 l 317.49162 331.49563 l 318.30168 331.47713 l 319.11173 331.45664 l 319.92179 331.43394 l 320.73184 331.40879 l 321.5419 331.38093 l 322.35196 331.35007 l 323.16201 331.31589 l 323.97207 331.27804 l 324.78212 331.23613 l 325.59218 331.18972 l 326.40223 331.13834 l 327.21229 331.08146 l 328.02235 331.0185 l 328.8324 330.94883 l 329.64246 330.87173 l 330.45251 330.78645 l 331.26257 330.69211 l 332.07263 330.58779 l 332.88268 330.47247 l 333.69274 330.345 l 334.50279 330.20416 l 335.31285 330.0486 l 336.12291 329.87684 l 336.93296 329.68727 l 337.74302 329.47814 l 338.55307 329.24754 l 339.36313 328.99342 l 340.17318 328.71354 l 340.98324 328.4055 l 341.7933 328.0667 l 342.60335 327.69438 l 343.41341 327.28559 l 344.22346 326.83719 l 345.03352 326.34586 l 345.84358 325.80812 l 346.65363 325.22034 l 347.46369 324.57876 l 348.27374 323.87953 l 349.0838 323.11873 l 349.89385 322.29243 l 350.70391 321.39676 l 351.51397 320.42795 l 352.32402 319.38245 l 353.13408 318.25697 l 353.94413 317.04865 l 354.75419 315.7551 l 355.56425 314.37455 l 356.3743 312.90598 l 357.18436 311.34921 l 357.99441 309.70505 l 358.80447 307.97533 l 359.61453 306.16309 l 360.42458 304.27252 l 361.23464 302.30907 l 362.04469 300.27941 l 362.85475 298.1914 l 363.6648 296.05397 l 364.47486 293.87702 l 365.28492 291.67124 l 366.09497 289.44793 l 366.90503 287.21873 l 367.71508 284.99542 l 368.52514 282.78965 l 369.3352 280.6127 l 370.14525 278.47527 l 370.95531 276.38726 l 371.76536 274.3576 l 372.57542 272.39415 l 373.38547 270.50358 l 374.19553 268.69133 l 375.00559 266.96162 l 375.81564 265.31745 l 376.6257 263.76069 l 377.43575 262.29212 l 378.24581 260.91157 l 379.05587 259.61802 l 379.86592 258.40969 l 380.67598 257.28422 l 381.48603 256.23872 l 382.29609 255.26991 l 383.10615 254.37424 l 383.9162 253.54794 l 384.72626 252.78714 l 385.53631 252.0879 l 386.34637 251.44633 l 387.15642 250.85855 l 387.96648 250.32081 l 388.77654 249.82948 l 389.58659 249.38108 l 390.39665 248.97228 l 391.2067 248.59997 l 392.01676 248.26117 l 392.82682 247.95312 l 393.63687 247.67324 l 394.44693 247.41912 l 395.25698 247.18853 l 396.06704 246.9794 l 396.87709 246.78983 l 397.68715 246.61807 l 398.49721 246.46251 l 399.30726 246.32167 l 400.11732 246.1942 l 400.92737 246.07887 l 401.73743 245.97456 l 402.54749 245.88022 l 403.35754 245.79493 l 404.1676 245.71784 l 404.97765 245.64817 l 405.78771 245.58521 l 406.59777 245.52833 l 407.40782 245.47695 l 408.21788 245.43054 l 409.02793 245.38863 l 409.83799 245.35078 l 410.64804 245.3166 l 411.4581 245.28574 l 412.26816 245.25788 l 413.07821 245.23273 l 413.88827 245.21003 l 414.69832 245.18953 l 415.50838 245.17103 l 416.31844 245.15434 l 417.12849 245.13927 l 417.93855 245.12567 l 418.7486 245.1134 l 419.55866 245.10232 l 420.36872 245.09233 l 421.17877 245.08331 l 421.98883 245.07517 l 422.79888 245.06782 l 423.60894 245.06119 l 424.41899 245.05521 l 425.22905 245.04982 l 426.03911 245.04495 l 426.84916 245.04055 l 427.65922 245.03659 l 428.46927 245.03301 l 429.27933 245.02979 l 430.08939 245.02687 l 430.89944 245.02425 l 431.7095 245.02188 l 432.51955 245.01974 l 433.32961 245.01781 l 434.13966 245.01607 l 434.94972 245.0145 l 435.75978 245.01308 l 436.56983 245.0118 l 437.37989 245.01065 l 438.18994 245.0096 l 439 245.00867 l S Q}}\fi%
{\color[HTML]{000000}\put(128,195){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.7}{12.5}\selectfont \bfseries (c) Coupled response to the same source}}}%
{\color[HTML]{000000}\put(365,195){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.4}{12.2}\selectfont \bfseries (d) Same response, different surface width}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 52 65 m 222 65 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 52 65 m 52 154 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 52 65 m 52 62 l S Q}}\fi%
{\color[HTML]{000000}\put(52,52){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $10^{-2}$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 137 65 m 137 62 l S Q}}\fi%
{\color[HTML]{000000}\put(137,52){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $1$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 222 65 m 222 62 l S Q}}\fi%
{\color[HTML]{000000}\put(222,52){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $10^2$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 49 65 m 52 65 l S Q}}\fi%
{\color[HTML]{000000}\put(45,65){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 49 109.5 m 52 109.5 l S Q}}\fi%
{\color[HTML]{000000}\put(45,109.5){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0.25$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 49 154 m 52 154 l S Q}}\fi%
{\color[HTML]{000000}\put(45,154){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0.5$}}}%
{\color[HTML]{000000}\put(137,33){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont $\omega\tau_\chi$}}}%
{\color[HTML]{000000}\put(52,170){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.3}{12.1}\selectfont $|\vct v^{\mathsf T}\mathsf Z_X^{-1}\vct v|$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1.6 w 52 117.76443 m 52.94972 117.76384 l 53.89944 117.76318 l 54.84916 117.76245 l 55.79888 117.76165 l 56.7486 117.76075 l 57.69832 117.75976 l 58.64804 117.75866 l 59.59777 117.75744 l 60.54749 117.75609 l 61.49721 117.75459 l 62.44693 117.75293 l 63.39665 117.75109 l 64.34637 117.74905 l 65.29609 117.74679 l 66.24581 117.74429 l 67.19553 117.74152 l 68.14525 117.73845 l 69.09497 117.73504 l 70.04469 117.73127 l 70.99441 117.72709 l 71.94413 117.72246 l 72.89385 117.71732 l 73.84358 117.71164 l 74.7933 117.70534 l 75.74302 117.69837 l 76.69274 117.69064 l 77.64246 117.68208 l 78.59218 117.6726 l 79.5419 117.66211 l 80.49162 117.65048 l 81.44134 117.63762 l 82.39106 117.62337 l 83.34078 117.60761 l 84.2905 117.59016 l 85.24022 117.57085 l 86.18994 117.54949 l 87.13966 117.52586 l 88.08939 117.49974 l 89.03911 117.47085 l 89.98883 117.43892 l 90.93855 117.40364 l 91.88827 117.36467 l 92.83799 117.32164 l 93.78771 117.27414 l 94.73743 117.22174 l 95.68715 117.16395 l 96.63687 117.10026 l 97.58659 117.03011 l 98.53631 116.95289 l 99.48603 116.86794 l 100.43575 116.77458 l 101.38547 116.67204 l 102.3352 116.55955 l 103.28492 116.43626 l 104.23464 116.30128 l 105.18436 116.15369 l 106.13408 115.99254 l 107.0838 115.81682 l 108.03352 115.62554 l 108.98324 115.41767 l 109.93296 115.19221 l 110.88268 114.94815 l 111.8324 114.68454 l 112.78212 114.40049 l 113.73184 114.09519 l 114.68156 113.76793 l 115.63128 113.41814 l 116.58101 113.04542 l 117.53073 112.64954 l 118.48045 112.23052 l 119.43017 111.78858 l 120.37989 111.32424 l 121.32961 110.83825 l 122.27933 110.33168 l 123.22905 109.80586 l 124.17877 109.2624 l 125.12849 108.70318 l 126.07821 108.1303 l 127.02793 107.54604 l 127.97765 106.95287 l 128.92737 106.35332 l 129.87709 105.75 l 130.82682 105.14551 l 131.77654 104.54238 l 132.72626 103.94301 l 133.67598 103.34964 l 134.6257 102.7643 l 135.57542 102.18877 l 136.52514 101.62454 l 137.47486 101.07279 l 138.42458 100.5344 l 139.3743 100.00994 l 140.32402 99.49965 l 141.27374 99.0035 l 142.22346 98.52117 l 143.17318 98.05209 l 144.12291 97.59546 l 145.07263 97.15028 l 146.02235 96.71541 l 146.97207 96.28957 l 147.92179 95.87137 l 148.87151 95.45937 l 149.82123 95.05208 l 150.77095 94.64799 l 151.72067 94.24563 l 152.67039 93.84354 l 153.62011 93.44033 l 154.56983 93.03466 l 155.51955 92.62529 l 156.46927 92.21108 l 157.41899 91.79097 l 158.36872 91.36404 l 159.31844 90.92947 l 160.26816 90.48658 l 161.21788 90.03481 l 162.1676 89.57373 l 163.11732 89.10305 l 164.06704 88.62262 l 165.01676 88.13244 l 165.96648 87.63264 l 166.9162 87.1235 l 167.86592 86.60544 l 168.81564 86.07903 l 169.76536 85.54497 l 170.71508 85.00408 l 171.6648 84.45731 l 172.61453 83.90573 l 173.56425 83.35047 l 174.51397 82.79277 l 175.46369 82.2339 l 176.41341 81.6752 l 177.36313 81.11801 l 178.31285 80.56368 l 179.26257 80.01353 l 180.21229 79.46885 l 181.16201 78.93088 l 182.11173 78.4008 l 183.06145 77.87967 l 184.01117 77.3685 l 184.96089 76.86818 l 185.91061 76.3795 l 186.86034 75.90313 l 187.81006 75.43965 l 188.75978 74.98953 l 189.7095 74.55312 l 190.65922 74.13069 l 191.60894 73.72242 l 192.55866 73.32837 l 193.50838 72.94857 l 194.4581 72.58295 l 195.40782 72.23138 l 196.35754 71.89368 l 197.30726 71.56962 l 198.25698 71.25893 l 199.2067 70.9613 l 200.15642 70.67641 l 201.10615 70.4039 l 202.05587 70.1434 l 203.00559 69.89452 l 203.95531 69.65688 l 204.90503 69.43007 l 205.85475 69.21371 l 206.80447 69.00739 l 207.75419 68.81071 l 208.70391 68.62331 l 209.65363 68.44478 l 210.60335 68.27475 l 211.55307 68.11287 l 212.50279 67.95878 l 213.45251 67.81213 l 214.40223 67.67259 l 215.35196 67.53983 l 216.30168 67.41355 l 217.2514 67.29345 l 218.20112 67.17924 l 219.15084 67.07064 l 220.10056 66.96739 l 221.05028 66.86923 l 222 66.77592 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.4 w [3 2.3] 0 d 52 117.76756 m 52.94972 117.76731 l 53.89944 117.76702 l 54.84916 117.76671 l 55.79888 117.76637 l 56.7486 117.76598 l 57.69832 117.76555 l 58.64804 117.76508 l 59.59777 117.76456 l 60.54749 117.76398 l 61.49721 117.76334 l 62.44693 117.76262 l 63.39665 117.76183 l 64.34637 117.76096 l 65.29609 117.75999 l 66.24581 117.75891 l 67.19553 117.75772 l 68.14525 117.7564 l 69.09497 117.75494 l 70.04469 117.75332 l 70.99441 117.75152 l 71.94413 117.74952 l 72.89385 117.74732 l 73.84358 117.74487 l 74.7933 117.74216 l 75.74302 117.73915 l 76.69274 117.73582 l 77.64246 117.73213 l 78.59218 117.72804 l 79.5419 117.72351 l 80.49162 117.71848 l 81.44134 117.71292 l 82.39106 117.70675 l 83.34078 117.69992 l 84.2905 117.69235 l 85.24022 117.68397 l 86.18994 117.67468 l 87.13966 117.66438 l 88.08939 117.65298 l 89.03911 117.64036 l 89.98883 117.62637 l 90.93855 117.61089 l 91.88827 117.59374 l 92.83799 117.57475 l 93.78771 117.55373 l 94.73743 117.53045 l 95.68715 117.5047 l 96.63687 117.47619 l 97.58659 117.44465 l 98.53631 117.40976 l 99.48603 117.37117 l 100.43575 117.3285 l 101.38547 117.28132 l 102.3352 117.22919 l 103.28492 117.17158 l 104.23464 117.10796 l 105.18436 117.03771 l 106.13408 116.96019 l 107.0838 116.87466 l 108.03352 116.78037 l 108.98324 116.67646 l 109.93296 116.56203 l 110.88268 116.43609 l 111.8324 116.29758 l 112.78212 116.14537 l 113.73184 115.97826 l 114.68156 115.79495 l 115.63128 115.5941 l 116.58101 115.37427 l 117.53073 115.13396 l 118.48045 114.87164 l 119.43017 114.58569 l 120.37989 114.2745 l 121.32961 113.93641 l 122.27933 113.56979 l 123.22905 113.17302 l 124.17877 112.74455 l 125.12849 112.28291 l 126.07821 111.78675 l 127.02793 111.25488 l 127.97765 110.68632 l 128.92737 110.08032 l 129.87709 109.43638 l 130.82682 108.75435 l 131.77654 108.03441 l 132.72626 107.27709 l 133.67598 106.48334 l 134.6257 105.65449 l 135.57542 104.79229 l 136.52514 103.89886 l 137.47486 102.9767 l 138.42458 102.02867 l 139.3743 101.05789 l 140.32402 100.06774 l 141.27374 99.06182 l 142.22346 98.0438 l 143.17318 97.01747 l 144.12291 95.98658 l 145.07263 94.95484 l 146.02235 93.92583 l 146.97207 92.90297 l 147.92179 91.88948 l 148.87151 90.88831 l 149.82123 89.90216 l 150.77095 88.93345 l 151.72067 87.98428 l 152.67039 87.05647 l 153.62011 86.15155 l 154.56983 85.27076 l 155.51955 84.41509 l 156.46927 83.58526 l 157.41899 82.78178 l 158.36872 82.00495 l 159.31844 81.25488 l 160.26816 80.53154 l 161.21788 79.83475 l 162.1676 79.1642 l 163.11732 78.51949 l 164.06704 77.90015 l 165.01676 77.30564 l 165.96648 76.73535 l 166.9162 76.18865 l 167.86592 75.66487 l 168.81564 75.16332 l 169.76536 74.6833 l 170.71508 74.22411 l 171.6648 73.78503 l 172.61453 73.36535 l 173.56425 72.96437 l 174.51397 72.58139 l 175.46369 72.21574 l 176.41341 71.86675 l 177.36313 71.53375 l 178.31285 71.21611 l 179.26257 70.9132 l 180.21229 70.62442 l 181.16201 70.34918 l 182.11173 70.0869 l 183.06145 69.83703 l 184.01117 69.59904 l 184.96089 69.3724 l 185.91061 69.15661 l 186.86034 68.9512 l 187.81006 68.75569 l 188.75978 68.56965 l 189.7095 68.39262 l 190.65922 68.22421 l 191.60894 68.06402 l 192.55866 67.91166 l 193.50838 67.76676 l 194.4581 67.62898 l 195.40782 67.49797 l 196.35754 67.37342 l 197.30726 67.25501 l 198.25698 67.14246 l 199.2067 67.03548 l 200.15642 66.93379 l 201.10615 66.83715 l 202.05587 66.74531 l 203.00559 66.65804 l 203.95531 66.5751 l 204.90503 66.4963 l 205.85475 66.42142 l 206.80447 66.35027 l 207.75419 66.28267 l 208.70391 66.21844 l 209.65363 66.15742 l 210.60335 66.09945 l 211.55307 66.04437 l 212.50279 65.99205 l 213.45251 65.94235 l 214.40223 65.89513 l 215.35196 65.85027 l 216.30168 65.80765 l 217.2514 65.76717 l 218.20112 65.72872 l 219.15084 65.69219 l 220.10056 65.65749 l 221.05028 65.62453 l 222 65.59322 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.4 w [3 2.3] 0 d 52 98.12768 m 52.94972 98.12767 l 53.89944 98.12766 l 54.84916 98.12765 l 55.79888 98.12763 l 56.7486 98.12761 l 57.69832 98.1276 l 58.64804 98.12758 l 59.59777 98.12756 l 60.54749 98.12753 l 61.49721 98.1275 l 62.44693 98.12748 l 63.39665 98.12744 l 64.34637 98.12741 l 65.29609 98.12737 l 66.24581 98.12732 l 67.19553 98.12727 l 68.14525 98.12722 l 69.09497 98.12716 l 70.04469 98.12709 l 70.99441 98.12701 l 71.94413 98.12693 l 72.89385 98.12684 l 73.84358 98.12674 l 74.7933 98.12663 l 75.74302 98.1265 l 76.69274 98.12636 l 77.64246 98.12621 l 78.59218 98.12604 l 79.5419 98.12585 l 80.49162 98.12564 l 81.44134 98.12541 l 82.39106 98.12515 l 83.34078 98.12487 l 84.2905 98.12455 l 85.24022 98.1242 l 86.18994 98.12382 l 87.13966 98.12339 l 88.08939 98.12291 l 89.03911 98.12239 l 89.98883 98.1218 l 90.93855 98.12115 l 91.88827 98.12044 l 92.83799 98.11964 l 93.78771 98.11876 l 94.73743 98.11778 l 95.68715 98.1167 l 96.63687 98.1155 l 97.58659 98.11417 l 98.53631 98.1127 l 99.48603 98.11107 l 100.43575 98.10926 l 101.38547 98.10725 l 102.3352 98.10503 l 103.28492 98.10257 l 104.23464 98.09985 l 105.18436 98.09683 l 106.13408 98.09348 l 107.0838 98.08977 l 108.03352 98.08567 l 108.98324 98.08112 l 109.93296 98.07608 l 110.88268 98.0705 l 111.8324 98.06432 l 112.78212 98.05748 l 113.73184 98.0499 l 114.68156 98.04151 l 115.63128 98.03223 l 116.58101 98.02195 l 117.53073 98.01058 l 118.48045 97.998 l 119.43017 97.98409 l 120.37989 97.96869 l 121.32961 97.95168 l 122.27933 97.93286 l 123.22905 97.91207 l 124.17877 97.8891 l 125.12849 97.86373 l 126.07821 97.83573 l 127.02793 97.80482 l 127.97765 97.77073 l 128.92737 97.73315 l 129.87709 97.69174 l 130.82682 97.64613 l 131.77654 97.59595 l 132.72626 97.54076 l 133.67598 97.48011 l 134.6257 97.41353 l 135.57542 97.34049 l 136.52514 97.26046 l 137.47486 97.17286 l 138.42458 97.07709 l 139.3743 96.97251 l 140.32402 96.85848 l 141.27374 96.73432 l 142.22346 96.59935 l 143.17318 96.45287 l 144.12291 96.29418 l 145.07263 96.12259 l 146.02235 95.93741 l 146.97207 95.73799 l 147.92179 95.52369 l 148.87151 95.29393 l 149.82123 95.04816 l 150.77095 94.7859 l 151.72067 94.50674 l 152.67039 94.21033 l 153.62011 93.89639 l 154.56983 93.56476 l 155.51955 93.21533 l 156.46927 92.8481 l 157.41899 92.46315 l 158.36872 92.06065 l 159.31844 91.64087 l 160.26816 91.20417 l 161.21788 90.75098 l 162.1676 90.28185 l 163.11732 89.79739 l 164.06704 89.29832 l 165.01676 88.78544 l 165.96648 88.25966 l 166.9162 87.72194 l 167.86592 87.17336 l 168.81564 86.61508 l 169.76536 86.04833 l 170.71508 85.47441 l 171.6648 84.8947 l 172.61453 84.31062 l 173.56425 83.72363 l 174.51397 83.13522 l 175.46369 82.54689 l 176.41341 81.96012 l 177.36313 81.3764 l 178.31285 80.79715 l 179.26257 80.22375 l 180.21229 79.6575 l 181.16201 79.09963 l 182.11173 78.55128 l 183.06145 78.01349 l 184.01117 77.48716 l 184.96089 76.97313 l 185.91061 76.47209 l 186.86034 75.98464 l 187.81006 75.51125 l 188.75978 75.05229 l 189.7095 74.60804 l 190.65922 74.17866 l 191.60894 73.76424 l 192.55866 73.3648 l 193.50838 72.98024 l 194.4581 72.61045 l 195.40782 72.25524 l 196.35754 71.91435 l 197.30726 71.58751 l 198.25698 71.2744 l 199.2067 70.97467 l 200.15642 70.68795 l 201.10615 70.41386 l 202.05587 70.15198 l 203.00559 69.90192 l 203.95531 69.66325 l 204.90503 69.43556 l 205.85475 69.21843 l 206.80447 69.01145 l 207.75419 68.81421 l 208.70391 68.62631 l 209.65363 68.44736 l 210.60335 68.27697 l 211.55307 68.11478 l 212.50279 67.96041 l 213.45251 67.81353 l 214.40223 67.67379 l 215.35196 67.54087 l 216.30168 67.41444 l 217.2514 67.29421 l 218.20112 67.17989 l 219.15084 67.0712 l 220.10056 66.96787 l 221.05028 66.86964 l 222 66.77628 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1.7 w 49 141 m 69 141 l S Q}}\fi%
{\color[HTML]{000000}\put(75,141){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.2}{12}\selectfont full}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.7 w [3 2.3] 0 d 109 141 m 129 141 l S Q}}\fi%
{\color[HTML]{000000}\put(135,141){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.2}{12}\selectfont slow}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.7 w [3 2.3] 0 d 176 141 m 196 141 l S Q}}\fi%
{\color[HTML]{000000}\put(202,141){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.2}{12}\selectfont frozen}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 295 65 m 440 65 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 295 65 m 295 154 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 309.5 65 m 309.5 62 l S Q}}\fi%
{\color[HTML]{000000}\put(309.5,52){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $-2$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 367.5 65 m 367.5 62 l S Q}}\fi%
{\color[HTML]{000000}\put(367.5,52){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 425.5 65 m 425.5 62 l S Q}}\fi%
{\color[HTML]{000000}\put(425.5,52){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $2$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 292 65 m 295 65 l S Q}}\fi%
{\color[HTML]{000000}\put(288,65){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 292 106.88235 m 295 106.88235 l S Q}}\fi%
{\color[HTML]{000000}\put(288,106.88235){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0.4$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 292 148.76471 m 295 148.76471 l S Q}}\fi%
{\color[HTML]{000000}\put(288,148.76471){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0.8$}}}%
{\color[HTML]{000000}\put(367.5,33){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont calibrated $\chi$}}}%
{\color[HTML]{000000}\put(295,170){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.3}{12.1}\selectfont $p(\chi\mid\vct X=0,c)$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.5 w 295 66.83532 m 295.90625 66.98348 l 296.8125 67.14152 l 297.71875 67.30988 l 298.625 67.48906 l 299.53125 67.67951 l 300.4375 67.88172 l 301.34375 68.09617 l 302.25 68.32333 l 303.15625 68.56367 l 304.0625 68.81766 l 304.96875 69.08577 l 305.875 69.36843 l 306.78125 69.66609 l 307.6875 69.97917 l 308.59375 70.30807 l 309.5 70.65317 l 310.40625 71.01483 l 311.3125 71.39338 l 312.21875 71.78913 l 313.125 72.20233 l 314.03125 72.63322 l 314.9375 73.08199 l 315.84375 73.5488 l 316.75 74.03374 l 317.65625 74.53688 l 318.5625 75.0582 l 319.46875 75.59768 l 320.375 76.15518 l 321.28125 76.73056 l 322.1875 77.32357 l 323.09375 77.93392 l 324 78.56125 l 324.90625 79.20513 l 325.8125 79.86506 l 326.71875 80.54046 l 327.625 81.2307 l 328.53125 81.93504 l 329.4375 82.6527 l 330.34375 83.38281 l 331.25 84.12443 l 332.15625 84.87656 l 333.0625 85.6381 l 333.96875 86.40789 l 334.875 87.18473 l 335.78125 87.96732 l 336.6875 88.7543 l 337.59375 89.54427 l 338.5 90.33576 l 339.40625 91.12724 l 340.3125 91.91715 l 341.21875 92.70387 l 342.125 93.48576 l 343.03125 94.26112 l 343.9375 95.02825 l 344.84375 95.78541 l 345.75 96.53086 l 346.65625 97.26284 l 347.5625 97.97958 l 348.46875 98.67934 l 349.375 99.36038 l 350.28125 100.02098 l 351.1875 100.65943 l 352.09375 101.27408 l 353 101.86331 l 353.90625 102.42554 l 354.8125 102.95927 l 355.71875 103.46302 l 356.625 103.93542 l 357.53125 104.37514 l 358.4375 104.78097 l 359.34375 105.15175 l 360.25 105.48643 l 361.15625 105.78405 l 362.0625 106.04375 l 362.96875 106.2648 l 363.875 106.44653 l 364.78125 106.58844 l 365.6875 106.6901 l 366.59375 106.75121 l 367.5 106.7716 l 368.40625 106.75121 l 369.3125 106.6901 l 370.21875 106.58844 l 371.125 106.44653 l 372.03125 106.2648 l 372.9375 106.04375 l 373.84375 105.78405 l 374.75 105.48643 l 375.65625 105.15175 l 376.5625 104.78097 l 377.46875 104.37514 l 378.375 103.93542 l 379.28125 103.46302 l 380.1875 102.95927 l 381.09375 102.42554 l 382 101.86331 l 382.90625 101.27408 l 383.8125 100.65943 l 384.71875 100.02098 l 385.625 99.36038 l 386.53125 98.67934 l 387.4375 97.97958 l 388.34375 97.26284 l 389.25 96.53086 l 390.15625 95.78541 l 391.0625 95.02825 l 391.96875 94.26112 l 392.875 93.48576 l 393.78125 92.70387 l 394.6875 91.91715 l 395.59375 91.12724 l 396.5 90.33576 l 397.40625 89.54427 l 398.3125 88.7543 l 399.21875 87.96732 l 400.125 87.18473 l 401.03125 86.40789 l 401.9375 85.6381 l 402.84375 84.87656 l 403.75 84.12443 l 404.65625 83.38281 l 405.5625 82.6527 l 406.46875 81.93504 l 407.375 81.2307 l 408.28125 80.54046 l 409.1875 79.86506 l 410.09375 79.20513 l 411 78.56125 l 411.90625 77.93392 l 412.8125 77.32357 l 413.71875 76.73056 l 414.625 76.15518 l 415.53125 75.59768 l 416.4375 75.0582 l 417.34375 74.53688 l 418.25 74.03374 l 419.15625 73.5488 l 420.0625 73.08199 l 420.96875 72.63322 l 421.875 72.20233 l 422.78125 71.78913 l 423.6875 71.39338 l 424.59375 71.01483 l 425.5 70.65317 l 426.40625 70.30807 l 427.3125 69.97917 l 428.21875 69.66609 l 429.125 69.36843 l 430.03125 69.08577 l 430.9375 68.81766 l 431.84375 68.56367 l 432.75 68.32333 l 433.65625 68.09617 l 434.5625 67.88172 l 435.46875 67.67951 l 436.375 67.48906 l 437.28125 67.30988 l 438.1875 67.14152 l 439.09375 66.98348 l 440 66.83532 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.5 w [3 2.3] 0 d 295 65.00031 m 295.90625 65.00042 l 296.8125 65.00058 l 297.71875 65.00078 l 298.625 65.00105 l 299.53125 65.00141 l 300.4375 65.00189 l 301.34375 65.00252 l 302.25 65.00335 l 303.15625 65.00443 l 304.0625 65.00583 l 304.96875 65.00765 l 305.875 65.00999 l 306.78125 65.01301 l 307.6875 65.01687 l 308.59375 65.02178 l 309.5 65.02803 l 310.40625 65.03592 l 311.3125 65.04585 l 312.21875 65.0583 l 313.125 65.07384 l 314.03125 65.09316 l 314.9375 65.11707 l 315.84375 65.14656 l 316.75 65.18275 l 317.65625 65.22699 l 318.5625 65.28085 l 319.46875 65.34612 l 320.375 65.42491 l 321.28125 65.51959 l 322.1875 65.6329 l 323.09375 65.76791 l 324 65.92808 l 324.90625 66.1173 l 325.8125 66.33984 l 326.71875 66.60045 l 327.625 66.9043 l 328.53125 67.257 l 329.4375 67.66459 l 330.34375 68.13353 l 331.25 68.67063 l 332.15625 69.28303 l 333.0625 69.97812 l 333.96875 70.76345 l 334.875 71.64666 l 335.78125 72.63533 l 336.6875 73.73687 l 337.59375 74.95834 l 338.5 76.30634 l 339.40625 77.78677 l 340.3125 79.40466 l 341.21875 81.16399 l 342.125 83.06749 l 343.03125 85.11641 l 343.9375 87.31037 l 344.84375 89.64714 l 345.75 92.12251 l 346.65625 94.73012 l 347.5625 97.46139 l 348.46875 100.3054 l 349.375 103.24887 l 350.28125 106.27619 l 351.1875 109.36946 l 352.09375 112.5086 l 353 115.67152 l 353.90625 118.8343 l 354.8125 121.97152 l 355.71875 125.0565 l 356.625 128.06172 l 357.53125 130.95916 l 358.4375 133.72077 l 359.34375 136.31886 l 360.25 138.72662 l 361.15625 140.91853 l 362.0625 142.87083 l 362.96875 144.56194 l 363.875 145.97285 l 364.78125 147.08751 l 365.6875 147.89307 l 366.59375 148.3802 l 367.5 148.54321 l 368.40625 148.3802 l 369.3125 147.89307 l 370.21875 147.08751 l 371.125 145.97285 l 372.03125 144.56194 l 372.9375 142.87083 l 373.84375 140.91853 l 374.75 138.72662 l 375.65625 136.31886 l 376.5625 133.72077 l 377.46875 130.95916 l 378.375 128.06172 l 379.28125 125.0565 l 380.1875 121.97152 l 381.09375 118.8343 l 382 115.67152 l 382.90625 112.5086 l 383.8125 109.36946 l 384.71875 106.27619 l 385.625 103.24887 l 386.53125 100.3054 l 387.4375 97.46139 l 388.34375 94.73012 l 389.25 92.12251 l 390.15625 89.64714 l 391.0625 87.31037 l 391.96875 85.11641 l 392.875 83.06749 l 393.78125 81.16399 l 394.6875 79.40466 l 395.59375 77.78677 l 396.5 76.30634 l 397.40625 74.95834 l 398.3125 73.73687 l 399.21875 72.63533 l 400.125 71.64666 l 401.03125 70.76345 l 401.9375 69.97812 l 402.84375 69.28303 l 403.75 68.67063 l 404.65625 68.13353 l 405.5625 67.66459 l 406.46875 67.257 l 407.375 66.9043 l 408.28125 66.60045 l 409.1875 66.33984 l 410.09375 66.1173 l 411 65.92808 l 411.90625 65.76791 l 412.8125 65.6329 l 413.71875 65.51959 l 414.625 65.42491 l 415.53125 65.34612 l 416.4375 65.28085 l 417.34375 65.22699 l 418.25 65.18275 l 419.15625 65.14656 l 420.0625 65.11707 l 420.96875 65.09316 l 421.875 65.07384 l 422.78125 65.0583 l 423.6875 65.04585 l 424.59375 65.03592 l 425.5 65.02803 l 426.40625 65.02178 l 427.3125 65.01687 l 428.21875 65.01301 l 429.125 65.00999 l 430.03125 65.00765 l 430.9375 65.00583 l 431.84375 65.00443 l 432.75 65.00335 l 433.65625 65.00252 l 434.5625 65.00189 l 435.46875 65.00141 l 436.375 65.00105 l 437.28125 65.00078 l 438.1875 65.00058 l 439.09375 65.00042 l 440 65.00031 l S Q}}\fi%
{\color[HTML]{000000}\put(410,104){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.2}{12}\selectfont $A$}}}%
{\color[HTML]{000000}\put(380,151){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.2}{12}\selectfont $B$}}}%
{\color[HTML]{000000}\put(367,24){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.4}{12.2}\selectfont $a_B=4a_A;\quad p_B/p_A=1/2$}}}%
\end{picture}%


==> vlt-figures/figure-302.tex <==
\begin{picture}(470,311)%
{\color[HTML]{000000}\put(126,295){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.2}{13}\selectfont \bfseries (a) A spatial torque profile}}}%
{\color[HTML]{000000}\put(360,295){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.2}{13}\selectfont \bfseries (b) Relative angular selection}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.92549 0.92157 rg 98.49747 191.14959 m 95.96 191.82613 l 98.81823 181.64392 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81569 0.88235 0.87843 rg 98.49747 191.14959 m 102.47224 199.99593 l 95.96 191.82613 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 107.09695 183.52078 m 98.81823 181.64392 l 109.87426 179.48245 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.8902 0.88627 rg 109.35525 194.86294 m 113.52826 197.83446 l 102.47224 199.99593 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 116.38649 187.65226 m 107.09695 183.52078 l 109.87426 179.48245 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.93725 0.93333 rg 116.38649 187.65226 m 113.52826 197.83446 l 109.35525 194.86294 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.93333 0.92941 rg 98.49747 191.14959 m 98.81823 181.64392 l 107.09695 183.52078 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.78824 0.86667 0.85882 rg 98.49747 191.14959 m 109.35525 194.86294 l 102.47224 199.99593 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.94118 0.94118 rg 116.38649 187.65226 m 109.35525 194.86294 l 107.09695 183.52078 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83922 0.89804 0.89412 rg 98.49747 191.14959 m 107.09695 183.52078 l 109.35525 194.86294 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 113.52826 197.83446 m 102.47224 199.99593 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 116.38649 187.65226 m 107.09695 183.52078 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 116.38649 187.65226 m 113.52826 197.83446 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 109.35525 194.86294 m 102.47224 199.99593 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 98.49747 191.14959 m 102.47224 199.99593 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 107.09695 183.52078 m 98.81823 181.64392 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 107.09695 183.52078 m 109.35525 194.86294 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 98.49747 191.14959 m 107.09695 183.52078 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 116.38649 187.65226 m 109.35525 194.86294 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 109.87426 179.48245 m 98.81823 181.64392 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 95.96 191.82613 m 98.81823 181.64392 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 109.35525 194.86294 m 113.52826 197.83446 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 107.09695 183.52078 m 109.87426 179.48245 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 98.49747 191.14959 m 109.35525 194.86294 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 116.38649 187.65226 m 109.87426 179.48245 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 98.49747 191.14959 m 95.96 191.82613 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 98.49747 191.14959 m 98.81823 181.64392 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 95.96 191.82613 m 102.47224 199.99593 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.25 w 99.67391 191.06724 m 112.67258 188.41114 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.25 w 112.67258 188.41114 m 109.48107 187.77725 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.25 w 112.67258 188.41114 m 109.98557 190.24623 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.92549 0.92157 rg 157.91998 179.00742 m 155.38251 179.68395 l 158.24074 169.50175 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81569 0.88235 0.87843 rg 157.91998 179.00742 m 161.89474 187.85376 l 155.38251 179.68395 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 166.51946 171.37861 m 158.24074 169.50175 l 169.29677 167.34028 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.8902 0.88627 rg 168.77776 182.72077 m 172.95077 185.69228 l 161.89474 187.85376 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 175.809 175.51008 m 166.51946 171.37861 l 169.29677 167.34028 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.93725 0.93333 rg 175.809 175.51008 m 172.95077 185.69228 l 168.77776 182.72077 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.93333 0.92941 rg 157.91998 179.00742 m 158.24074 169.50175 l 166.51946 171.37861 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.78824 0.86667 0.85882 rg 157.91998 179.00742 m 168.77776 182.72077 l 161.89474 187.85376 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.94118 0.94118 rg 175.809 175.51008 m 168.77776 182.72077 l 166.51946 171.37861 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83922 0.89804 0.89412 rg 157.91998 179.00742 m 166.51946 171.37861 l 168.77776 182.72077 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 172.95077 185.69228 m 161.89474 187.85376 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 175.809 175.51008 m 166.51946 171.37861 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 175.809 175.51008 m 172.95077 185.69228 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 168.77776 182.72077 m 161.89474 187.85376 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 157.91998 179.00742 m 161.89474 187.85376 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 166.51946 171.37861 m 158.24074 169.50175 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 166.51946 171.37861 m 168.77776 182.72077 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 157.91998 179.00742 m 166.51946 171.37861 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 175.809 175.51008 m 168.77776 182.72077 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 169.29677 167.34028 m 158.24074 169.50175 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 155.38251 179.68395 m 158.24074 169.50175 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 168.77776 182.72077 m 172.95077 185.69228 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 166.51946 171.37861 m 169.29677 167.34028 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 157.91998 179.00742 m 168.77776 182.72077 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 175.809 175.51008 m 169.29677 167.34028 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 157.91998 179.00742 m 155.38251 179.68395 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 157.91998 179.00742 m 158.24074 169.50175 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 155.38251 179.68395 m 161.89474 187.85376 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.25 w 159.09642 178.92507 m 172.09509 176.26897 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.25 w 172.09509 176.26897 m 168.90358 175.63507 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.25 w 172.09509 176.26897 m 169.40808 178.10406 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.95686 0.90196 rg 98.49747 246.16881 m 95.96 246.84535 l 98.81823 236.66315 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.93333 0.84314 rg 98.49747 246.16881 m 102.47224 255.01515 l 95.96 246.84535 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98824 0.98039 0.94902 rg 107.09695 238.54 m 98.81823 236.66315 l 109.87426 234.50168 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96863 0.93725 0.8549 rg 109.35525 249.88217 m 113.52826 252.85368 l 102.47224 255.01515 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98824 0.98039 0.94902 rg 116.38649 242.67148 m 107.09695 238.54 l 109.87426 234.50168 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.96471 0.91765 rg 116.38649 242.67148 m 113.52826 252.85368 l 109.35525 249.88217 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.96471 0.91373 rg 98.49747 246.16881 m 98.81823 236.66315 l 107.09695 238.54 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96078 0.92549 0.82353 rg 98.49747 246.16881 m 109.35525 249.88217 l 102.47224 255.01515 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98431 0.96863 0.92549 rg 116.38649 242.67148 m 109.35525 249.88217 l 107.09695 238.54 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97255 0.94118 0.86275 rg 98.49747 246.16881 m 107.09695 238.54 l 109.35525 249.88217 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 113.52826 252.85368 m 102.47224 255.01515 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 116.38649 242.67148 m 107.09695 238.54 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 116.38649 242.67148 m 113.52826 252.85368 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 109.35525 249.88217 m 102.47224 255.01515 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 98.49747 246.16881 m 102.47224 255.01515 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 107.09695 238.54 m 98.81823 236.66315 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 107.09695 238.54 m 109.35525 249.88217 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 98.49747 246.16881 m 107.09695 238.54 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 116.38649 242.67148 m 109.35525 249.88217 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 109.87426 234.50168 m 98.81823 236.66315 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 95.96 246.84535 m 98.81823 236.66315 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 109.35525 249.88217 m 113.52826 252.85368 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 107.09695 238.54 m 109.87426 234.50168 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 98.49747 246.16881 m 109.35525 249.88217 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 116.38649 242.67148 m 109.87426 234.50168 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 98.49747 246.16881 m 95.96 246.84535 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 98.49747 246.16881 m 98.81823 236.66315 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 95.96 246.84535 m 102.47224 255.01515 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.25 w 112.67258 243.43037 m 99.67391 246.08647 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.25 w 99.67391 246.08647 m 102.86543 246.72036 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.25 w 99.67391 246.08647 m 102.36092 244.25138 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.92549 0.92157 rg 74.72846 160.79415 m 72.191 161.47069 l 75.04923 151.28849 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81569 0.88235 0.87843 rg 74.72846 160.79415 m 78.70323 169.64049 l 72.191 161.47069 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 83.32795 153.16534 m 75.04923 151.28849 l 86.10526 149.12702 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.8902 0.88627 rg 85.58624 164.50751 m 89.75926 167.47902 l 78.70323 169.64049 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 92.61749 157.29682 m 83.32795 153.16534 l 86.10526 149.12702 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.93725 0.93333 rg 92.61749 157.29682 m 89.75926 167.47902 l 85.58624 164.50751 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.93333 0.92941 rg 74.72846 160.79415 m 75.04923 151.28849 l 83.32795 153.16534 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.78824 0.86667 0.85882 rg 74.72846 160.79415 m 85.58624 164.50751 l 78.70323 169.64049 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.94118 0.94118 rg 92.61749 157.29682 m 85.58624 164.50751 l 83.32795 153.16534 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83922 0.89804 0.89412 rg 74.72846 160.79415 m 83.32795 153.16534 l 85.58624 164.50751 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 89.75926 167.47902 m 78.70323 169.64049 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 92.61749 157.29682 m 83.32795 153.16534 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 92.61749 157.29682 m 89.75926 167.47902 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 85.58624 164.50751 m 78.70323 169.64049 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 74.72846 160.79415 m 78.70323 169.64049 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 83.32795 153.16534 m 75.04923 151.28849 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 83.32795 153.16534 m 85.58624 164.50751 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 74.72846 160.79415 m 83.32795 153.16534 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 92.61749 157.29682 m 85.58624 164.50751 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 86.10526 149.12702 m 75.04923 151.28849 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 72.191 161.47069 m 75.04923 151.28849 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 85.58624 164.50751 m 89.75926 167.47902 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 83.32795 153.16534 m 86.10526 149.12702 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 74.72846 160.79415 m 85.58624 164.50751 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 92.61749 157.29682 m 86.10526 149.12702 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 74.72846 160.79415 m 72.191 161.47069 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 74.72846 160.79415 m 75.04923 151.28849 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 72.191 161.47069 m 78.70323 169.64049 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.25 w 75.90491 160.71181 m 88.90358 158.05571 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.25 w 88.90358 158.05571 m 85.71206 157.42181 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.25 w 88.90358 158.05571 m 86.21657 159.8908 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.95686 0.90196 rg 157.91998 234.02664 m 155.38251 234.70318 l 158.24074 224.52098 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.93333 0.84314 rg 157.91998 234.02664 m 161.89474 242.87298 l 155.38251 234.70318 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98824 0.98039 0.94902 rg 166.51946 226.39783 m 158.24074 224.52098 l 169.29677 222.35951 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96863 0.93725 0.8549 rg 168.77776 237.73999 m 172.95077 240.71151 l 161.89474 242.87298 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98824 0.98039 0.94902 rg 175.809 230.52931 m 166.51946 226.39783 l 169.29677 222.35951 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.96471 0.91765 rg 175.809 230.52931 m 172.95077 240.71151 l 168.77776 237.73999 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.96471 0.91373 rg 157.91998 234.02664 m 158.24074 224.52098 l 166.51946 226.39783 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96078 0.92549 0.82353 rg 157.91998 234.02664 m 168.77776 237.73999 l 161.89474 242.87298 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98431 0.96863 0.92549 rg 175.809 230.52931 m 168.77776 237.73999 l 166.51946 226.39783 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97255 0.94118 0.86275 rg 157.91998 234.02664 m 166.51946 226.39783 l 168.77776 237.73999 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 172.95077 240.71151 m 161.89474 242.87298 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 175.809 230.52931 m 166.51946 226.39783 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 175.809 230.52931 m 172.95077 240.71151 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 168.77776 237.73999 m 161.89474 242.87298 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 157.91998 234.02664 m 161.89474 242.87298 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 166.51946 226.39783 m 158.24074 224.52098 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 166.51946 226.39783 m 168.77776 237.73999 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 157.91998 234.02664 m 166.51946 226.39783 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 175.809 230.52931 m 168.77776 237.73999 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 169.29677 222.35951 m 158.24074 224.52098 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 155.38251 234.70318 m 158.24074 224.52098 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 168.77776 237.73999 m 172.95077 240.71151 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 166.51946 226.39783 m 169.29677 222.35951 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 157.91998 234.02664 m 168.77776 237.73999 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 175.809 230.52931 m 169.29677 222.35951 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 157.91998 234.02664 m 155.38251 234.70318 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 157.91998 234.02664 m 158.24074 224.52098 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 155.38251 234.70318 m 161.89474 242.87298 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.25 w 172.09509 231.28819 m 159.09642 233.94429 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.25 w 159.09642 233.94429 m 162.28794 234.57819 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.25 w 159.09642 233.94429 m 161.78343 232.1092 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.92549 0.92157 rg 134.15097 148.65198 m 131.61351 149.32852 l 134.47174 139.14632 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81569 0.88235 0.87843 rg 134.15097 148.65198 m 138.12574 157.49832 l 131.61351 149.32852 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 142.75045 141.02317 m 134.47174 139.14632 l 145.52776 136.98485 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.8902 0.88627 rg 145.00875 152.36533 m 149.18177 155.33685 l 138.12574 157.49832 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 152.04 145.15465 m 142.75045 141.02317 l 145.52776 136.98485 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.93725 0.93333 rg 152.04 145.15465 m 149.18177 155.33685 l 145.00875 152.36533 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.93333 0.92941 rg 134.15097 148.65198 m 134.47174 139.14632 l 142.75045 141.02317 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.78824 0.86667 0.85882 rg 134.15097 148.65198 m 145.00875 152.36533 l 138.12574 157.49832 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.94118 0.94118 rg 152.04 145.15465 m 145.00875 152.36533 l 142.75045 141.02317 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83922 0.89804 0.89412 rg 134.15097 148.65198 m 142.75045 141.02317 l 145.00875 152.36533 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 149.18177 155.33685 m 138.12574 157.49832 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 152.04 145.15465 m 142.75045 141.02317 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 152.04 145.15465 m 149.18177 155.33685 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 145.00875 152.36533 m 138.12574 157.49832 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 134.15097 148.65198 m 138.12574 157.49832 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 142.75045 141.02317 m 134.47174 139.14632 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 142.75045 141.02317 m 145.00875 152.36533 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 134.15097 148.65198 m 142.75045 141.02317 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 152.04 145.15465 m 145.00875 152.36533 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 145.52776 136.98485 m 134.47174 139.14632 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 131.61351 149.32852 m 134.47174 139.14632 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 145.00875 152.36533 m 149.18177 155.33685 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 142.75045 141.02317 m 145.52776 136.98485 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 134.15097 148.65198 m 145.00875 152.36533 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 152.04 145.15465 m 145.52776 136.98485 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 134.15097 148.65198 m 131.61351 149.32852 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 134.15097 148.65198 m 134.47174 139.14632 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 131.61351 149.32852 m 138.12574 157.49832 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.25 w 135.32742 148.56963 m 148.32609 145.91353 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.25 w 148.32609 145.91353 m 145.13457 145.27964 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.25 w 148.32609 145.91353 m 145.63908 147.74862 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.95686 0.90196 rg 74.72846 215.81338 m 72.191 216.48992 l 75.04923 206.30772 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.93333 0.84314 rg 74.72846 215.81338 m 78.70323 224.65972 l 72.191 216.48992 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98824 0.98039 0.94902 rg 83.32795 208.18457 m 75.04923 206.30772 l 86.10526 204.14624 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96863 0.93725 0.8549 rg 85.58624 219.52673 m 89.75926 222.49825 l 78.70323 224.65972 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98824 0.98039 0.94902 rg 92.61749 212.31605 m 83.32795 208.18457 l 86.10526 204.14624 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.96471 0.91765 rg 92.61749 212.31605 m 89.75926 222.49825 l 85.58624 219.52673 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.96471 0.91373 rg 74.72846 215.81338 m 75.04923 206.30772 l 83.32795 208.18457 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96078 0.92549 0.82353 rg 74.72846 215.81338 m 85.58624 219.52673 l 78.70323 224.65972 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98431 0.96863 0.92549 rg 92.61749 212.31605 m 85.58624 219.52673 l 83.32795 208.18457 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97255 0.94118 0.86275 rg 74.72846 215.81338 m 83.32795 208.18457 l 85.58624 219.52673 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 89.75926 222.49825 m 78.70323 224.65972 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 92.61749 212.31605 m 83.32795 208.18457 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 92.61749 212.31605 m 89.75926 222.49825 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 85.58624 219.52673 m 78.70323 224.65972 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 74.72846 215.81338 m 78.70323 224.65972 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 83.32795 208.18457 m 75.04923 206.30772 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 83.32795 208.18457 m 85.58624 219.52673 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 74.72846 215.81338 m 83.32795 208.18457 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 92.61749 212.31605 m 85.58624 219.52673 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 86.10526 204.14624 m 75.04923 206.30772 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 72.191 216.48992 m 75.04923 206.30772 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 85.58624 219.52673 m 89.75926 222.49825 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 83.32795 208.18457 m 86.10526 204.14624 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 74.72846 215.81338 m 85.58624 219.52673 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 92.61749 212.31605 m 86.10526 204.14624 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 74.72846 215.81338 m 72.191 216.48992 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 74.72846 215.81338 m 75.04923 206.30772 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 72.191 216.48992 m 78.70323 224.65972 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.25 w 88.90358 213.07493 m 75.90491 215.73103 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.25 w 75.90491 215.73103 m 79.09642 216.36493 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.25 w 75.90491 215.73103 m 78.59192 213.89594 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.95686 0.90196 rg 134.15097 203.67121 m 131.61351 204.34774 l 134.47174 194.16554 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.93333 0.84314 rg 134.15097 203.67121 m 138.12574 212.51755 l 131.61351 204.34774 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98824 0.98039 0.94902 rg 142.75045 196.0424 m 134.47174 194.16554 l 145.52776 192.00407 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96863 0.93725 0.8549 rg 145.00875 207.38456 m 149.18177 210.35608 l 138.12574 212.51755 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98824 0.98039 0.94902 rg 152.04 200.17387 m 142.75045 196.0424 l 145.52776 192.00407 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.96471 0.91765 rg 152.04 200.17387 m 149.18177 210.35608 l 145.00875 207.38456 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.96471 0.91373 rg 134.15097 203.67121 m 134.47174 194.16554 l 142.75045 196.0424 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96078 0.92549 0.82353 rg 134.15097 203.67121 m 145.00875 207.38456 l 138.12574 212.51755 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98431 0.96863 0.92549 rg 152.04 200.17387 m 145.00875 207.38456 l 142.75045 196.0424 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97255 0.94118 0.86275 rg 134.15097 203.67121 m 142.75045 196.0424 l 145.00875 207.38456 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 149.18177 210.35608 m 138.12574 212.51755 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 152.04 200.17387 m 142.75045 196.0424 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 152.04 200.17387 m 149.18177 210.35608 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 145.00875 207.38456 m 138.12574 212.51755 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 134.15097 203.67121 m 138.12574 212.51755 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 142.75045 196.0424 m 134.47174 194.16554 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 142.75045 196.0424 m 145.00875 207.38456 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 134.15097 203.67121 m 142.75045 196.0424 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 152.04 200.17387 m 145.00875 207.38456 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 145.52776 192.00407 m 134.47174 194.16554 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 131.61351 204.34774 m 134.47174 194.16554 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 145.00875 207.38456 m 149.18177 210.35608 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 142.75045 196.0424 m 145.52776 192.00407 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 134.15097 203.67121 m 145.00875 207.38456 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 152.04 200.17387 m 145.52776 192.00407 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 134.15097 203.67121 m 131.61351 204.34774 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 134.15097 203.67121 m 134.47174 194.16554 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 131.61351 204.34774 m 138.12574 212.51755 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.25 w 148.32609 200.93276 m 135.32742 203.58886 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.25 w 135.32742 203.58886 m 138.51893 204.22275 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.25 w 135.32742 203.58886 m 138.01443 201.75377 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 1.5 w 35 116 m 35 160 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 1.5 w 35 160 m 36.68 156 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 1.5 w 35 160 m 33.32 156 l S Q}}\fi%
{\color[HTML]{000000}\put(25,163){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11}{12.8}\selectfont $\vct E$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 216 124 m 232.71258 120.58501 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 232.71258 120.58501 m 229.52106 119.95112 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 232.71258 120.58501 m 230.02557 122.4201 l S Q}}\fi%
{\color[HTML]{000000}\put(238.28344,119.44668){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.5}{11.3}\selectfont $x$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 216 124 m 222.68503 132.53747 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 222.68503 132.53747 m 221.82756 129.39862 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 222.68503 132.53747 m 219.84344 130.95223 l S Q}}\fi%
{\color[HTML]{000000}\put(224.91338,135.38329){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.5}{11.3}\selectfont $y$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 216 124 m 216 139.47416 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 216 139.47416 m 217.26 136.47416 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 216 139.47416 m 214.74 136.47416 l S Q}}\fi%
{\color[HTML]{000000}\put(216,144.63221){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.5}{11.3}\selectfont $z$}}}%
{\color[HTML]{000000}\put(125,93){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.6}{11.4}\selectfont alternating assigned dipoles; all bodies retained}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 328 210 m 315.28591 227.49944 l 315.28591 225.69354 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 315.28591 227.49944 m 294.71409 230.51439 l 315.28591 225.69354 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.94118 0.94118 rg 328 210 m 315.28591 202.1997 l 315.28591 189.48561 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87059 0.91765 0.91373 rg 282 210 m 294.71409 214.87829 l 294.71409 230.51439 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83922 0.89804 0.89412 rg 294.71409 192.50056 m 315.28591 189.48561 l 315.28591 202.1997 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81569 0.88235 0.87843 rg 294.71409 192.50056 m 294.71409 214.87829 l 282 210 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.93725 0.93333 rg 328 210 m 315.28591 225.69354 l 315.28591 202.1997 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.92157 0.91765 rg 294.71409 230.51439 m 294.71409 214.87829 l 315.28591 225.69354 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.78824 0.86667 0.85882 rg 294.71409 192.50056 m 315.28591 202.1997 l 294.71409 214.87829 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.8902 0.88627 rg 315.28591 202.1997 m 315.28591 225.69354 l 294.71409 214.87829 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 315.28591 225.69354 m 294.71409 214.87829 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 328 210 m 315.28591 189.48561 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 328 210 m 315.28591 225.69354 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 315.28591 227.49944 m 294.71409 230.51439 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 315.28591 202.1997 m 294.71409 214.87829 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 294.71409 192.50056 m 294.71409 214.87829 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 294.71409 230.51439 m 315.28591 225.69354 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 315.28591 227.49944 m 315.28591 225.69354 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 315.28591 189.48561 m 315.28591 202.1997 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 282 210 m 294.71409 230.51439 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 294.71409 192.50056 m 315.28591 189.48561 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 328 210 m 315.28591 202.1997 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 328 210 m 315.28591 227.49944 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 315.28591 202.1997 m 315.28591 225.69354 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 294.71409 192.50056 m 315.28591 202.1997 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 294.71409 230.51439 m 294.71409 214.87829 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 294.71409 192.50056 m 282 210 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 282 210 m 294.71409 214.87829 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.45 w 289 210 m 321 210 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.45 w 321 210 m 317.5 208.53 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.45 w 321 210 m 317.5 211.47 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 1.3 w 337.94302 218.41173 m 337.58434 219.7088 l 337.17461 220.99065 l 336.71447 222.25529 l 336.20465 223.50073 l 335.64595 224.72501 l 335.03923 225.92623 l 334.38545 227.1025 l 333.68563 228.25197 l 332.94088 229.37285 l 332.15235 230.46338 l 331.32128 231.52185 l 330.44898 232.54661 l 329.53681 233.53604 l 328.5862 234.4886 l 327.59863 235.40279 l 326.57567 236.27719 l 325.5189 237.11042 l 324.42999 237.90118 l 323.31063 238.64822 l 322.1626 239.35039 l 320.98767 240.00657 l 319.7877 240.61575 l 318.56455 241.17696 l 317.32016 241.68933 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 1.3 w 318.56455 241.17696 m 317.32016 241.68933 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 1.3 w 317.32016 241.68933 m 321.33316 241.71758 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 1.3 w 317.32016 241.68933 m 320.14984 238.84366 l S Q}}\fi%
{\color[HTML]{000000}\put(305,160){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.4}{12.2}\selectfont $T_z=+dE$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98824 0.98039 0.94902 rg 432 210 m 419.28591 227.49944 l 419.28591 225.69354 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98824 0.98039 0.94902 rg 419.28591 227.49944 m 398.71409 230.51439 l 419.28591 225.69354 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98431 0.96863 0.92549 rg 432 210 m 419.28591 202.1997 l 419.28591 189.48561 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.95294 0.8902 rg 386 210 m 398.71409 214.87829 l 398.71409 230.51439 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97255 0.94118 0.86275 rg 398.71409 192.50056 m 419.28591 189.48561 l 419.28591 202.1997 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.93333 0.84314 rg 398.71409 192.50056 m 398.71409 214.87829 l 386 210 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.96471 0.91765 rg 432 210 m 419.28591 225.69354 l 419.28591 202.1997 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.95686 0.89804 rg 398.71409 230.51439 m 398.71409 214.87829 l 419.28591 225.69354 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96078 0.92549 0.82353 rg 398.71409 192.50056 m 419.28591 202.1997 l 398.71409 214.87829 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96863 0.93725 0.8549 rg 419.28591 202.1997 m 419.28591 225.69354 l 398.71409 214.87829 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 419.28591 225.69354 m 398.71409 214.87829 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 432 210 m 419.28591 189.48561 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 432 210 m 419.28591 225.69354 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 419.28591 227.49944 m 398.71409 230.51439 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 419.28591 202.1997 m 398.71409 214.87829 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 398.71409 192.50056 m 398.71409 214.87829 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 398.71409 230.51439 m 419.28591 225.69354 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 419.28591 227.49944 m 419.28591 225.69354 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 419.28591 189.48561 m 419.28591 202.1997 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 386 210 m 398.71409 230.51439 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 398.71409 192.50056 m 419.28591 189.48561 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 432 210 m 419.28591 202.1997 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 432 210 m 419.28591 227.49944 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 419.28591 202.1997 m 419.28591 225.69354 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 398.71409 192.50056 m 419.28591 202.1997 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 398.71409 230.51439 m 398.71409 214.87829 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 398.71409 192.50056 m 386 210 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 386 210 m 398.71409 214.87829 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.45 w 425 210 m 393 210 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.45 w 393 210 m 396.5 211.47 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.45 w 393 210 m 396.5 208.53 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 1.3 w 441.94302 218.41173 m 442.2501 217.10149 l 442.50508 215.78012 l 442.70757 214.4497 l 442.85725 213.1123 l 442.95389 211.77003 l 442.99734 210.42499 l 442.98753 209.07928 l 442.92447 207.73501 l 442.80827 206.39429 l 442.6391 205.05922 l 442.41722 203.73189 l 442.143 202.41438 l 441.81685 201.10876 l 441.43929 199.81706 l 441.01091 198.54132 l 440.53238 197.28353 l 440.00446 196.04566 l 439.42795 194.82965 l 438.80378 193.63741 l 438.13292 192.4708 l 437.41642 191.33165 l 436.6554 190.22175 l 435.85105 189.14284 l 435.00463 188.0966 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 1.3 w 435.85105 189.14284 m 435.00463 188.0966 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 1.3 w 435.00463 188.0966 m 436.12362 191.95053 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 1.3 w 435.00463 188.0966 m 438.53991 189.99574 l S Q}}\fi%
{\color[HTML]{000000}\put(409,160){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.4}{12.2}\selectfont $T_z=-dE$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1.2 w 260 177 m 260 246 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1.2 w 260 246 m 261.68 242 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1.2 w 260 246 m 258.32 242 l S Q}}\fi%
{\color[HTML]{000000}\put(255,259){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.4}{12.2}\selectfont $\vct E=E\vct e_y$}}}%
{\color[HTML]{000000}\put(359,126){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont $\vct d_{1,2}=\pm d\vct e_x$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97255 0.97255 0.97255 rg 28 23 m 442 23 l 442 70 l 28 70 l h f Q}}\fi%
{\color[HTML]{000000}\put(235,50){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{12}{13.8}\selectfont $f_-=0,\qquad T_-=\sqrt2\,dE$}}}%
{\color[HTML]{000000}\put(235,9){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont source arrows show loads; a susceptibility predicts the motion}}}%
\end{picture}%


==> vlt-figures/figure-303.tex <==
\begin{picture}(470,385)%
{\color[HTML]{000000}\put(123,369){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11}{12.8}\selectfont \bfseries (a) Eight bodies share one ligand pool}}}%
{\color[HTML]{000000}\put(365,369){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11}{12.8}\selectfont \bfseries (b) Occupation fluctuations}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 54.73234 267.65331 m 52.72544 268.18839 l 54.98604 260.1352 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 54.73234 267.65331 m 57.87602 274.64996 l 52.72544 268.18839 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 61.53375 261.61962 m 54.98604 260.1352 l 63.73035 258.42567 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 63.31986 270.59024 m 66.62033 272.94044 l 57.87602 274.64996 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 68.88093 264.88724 m 61.53375 261.61962 l 63.73035 258.42567 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 68.88093 264.88724 m 66.62033 272.94044 l 63.31986 270.59024 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 54.73234 267.65331 m 54.98604 260.1352 l 61.53375 261.61962 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 54.73234 267.65331 m 63.31986 270.59024 l 57.87602 274.64996 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 68.88093 264.88724 m 63.31986 270.59024 l 61.53375 261.61962 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 54.73234 267.65331 m 61.53375 261.61962 l 63.31986 270.59024 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 66.62033 272.94044 m 57.87602 274.64996 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 68.88093 264.88724 m 61.53375 261.61962 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 68.88093 264.88724 m 66.62033 272.94044 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 63.31986 270.59024 m 57.87602 274.64996 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 54.73234 267.65331 m 57.87602 274.64996 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 61.53375 261.61962 m 54.98604 260.1352 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 61.53375 261.61962 m 63.31986 270.59024 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 54.73234 267.65331 m 61.53375 261.61962 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 68.88093 264.88724 m 63.31986 270.59024 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 63.73035 258.42567 m 54.98604 260.1352 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 52.72544 268.18839 m 54.98604 260.1352 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 63.31986 270.59024 m 66.62033 272.94044 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 61.53375 261.61962 m 63.73035 258.42567 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 54.73234 267.65331 m 63.31986 270.59024 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 68.88093 264.88724 m 63.73035 258.42567 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 54.73234 267.65331 m 52.72544 268.18839 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 54.73234 267.65331 m 54.98604 260.1352 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 52.72544 268.18839 m 57.87602 274.64996 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 54.73234 308.91773 m 52.72544 309.45281 l 54.98604 301.39962 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 54.73234 308.91773 m 57.87602 315.91438 l 52.72544 309.45281 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 61.53375 302.88404 m 54.98604 301.39962 l 63.73035 299.69009 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 63.31986 311.85466 m 66.62033 314.20486 l 57.87602 315.91438 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 68.88093 306.15166 m 61.53375 302.88404 l 63.73035 299.69009 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 68.88093 306.15166 m 66.62033 314.20486 l 63.31986 311.85466 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 54.73234 308.91773 m 54.98604 301.39962 l 61.53375 302.88404 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 54.73234 308.91773 m 63.31986 311.85466 l 57.87602 315.91438 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 68.88093 306.15166 m 63.31986 311.85466 l 61.53375 302.88404 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 54.73234 308.91773 m 61.53375 302.88404 l 63.31986 311.85466 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 66.62033 314.20486 m 57.87602 315.91438 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 68.88093 306.15166 m 61.53375 302.88404 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 68.88093 306.15166 m 66.62033 314.20486 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 63.31986 311.85466 m 57.87602 315.91438 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 54.73234 308.91773 m 57.87602 315.91438 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 61.53375 302.88404 m 54.98604 301.39962 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 61.53375 302.88404 m 63.31986 311.85466 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 54.73234 308.91773 m 61.53375 302.88404 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 68.88093 306.15166 m 63.31986 311.85466 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 63.73035 299.69009 m 54.98604 301.39962 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 52.72544 309.45281 m 54.98604 301.39962 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 63.31986 311.85466 m 66.62033 314.20486 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 61.53375 302.88404 m 63.73035 299.69009 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 54.73234 308.91773 m 63.31986 311.85466 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 68.88093 306.15166 m 63.73035 299.69009 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 54.73234 308.91773 m 52.72544 309.45281 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 54.73234 308.91773 m 54.98604 301.39962 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 52.72544 309.45281 m 57.87602 315.91438 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 72.55909 290.41989 m 70.55219 290.95497 l 72.81279 282.90177 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 72.55909 290.41989 m 75.70277 297.41654 l 70.55219 290.95497 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 79.3605 284.38619 m 72.81279 282.90177 l 81.5571 281.19225 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 81.14661 293.35681 m 84.44708 295.70701 l 75.70277 297.41654 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 86.70768 287.65382 m 79.3605 284.38619 l 81.5571 281.19225 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 86.70768 287.65382 m 84.44708 295.70701 l 81.14661 293.35681 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 72.55909 290.41989 m 72.81279 282.90177 l 79.3605 284.38619 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 72.55909 290.41989 m 81.14661 293.35681 l 75.70277 297.41654 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 86.70768 287.65382 m 81.14661 293.35681 l 79.3605 284.38619 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 72.55909 290.41989 m 79.3605 284.38619 l 81.14661 293.35681 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 84.44708 295.70701 m 75.70277 297.41654 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 86.70768 287.65382 m 79.3605 284.38619 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 86.70768 287.65382 m 84.44708 295.70701 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 81.14661 293.35681 m 75.70277 297.41654 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 72.55909 290.41989 m 75.70277 297.41654 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 79.3605 284.38619 m 72.81279 282.90177 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 79.3605 284.38619 m 81.14661 293.35681 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 72.55909 290.41989 m 79.3605 284.38619 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 86.70768 287.65382 m 81.14661 293.35681 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 81.5571 281.19225 m 72.81279 282.90177 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 70.55219 290.95497 m 72.81279 282.90177 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 81.14661 293.35681 m 84.44708 295.70701 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 79.3605 284.38619 m 81.5571 281.19225 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 72.55909 290.41989 m 81.14661 293.35681 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 86.70768 287.65382 m 81.5571 281.19225 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 72.55909 290.41989 m 70.55219 290.95497 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 72.55909 290.41989 m 72.81279 282.90177 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 70.55219 290.95497 m 75.70277 297.41654 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 72.55909 331.68431 m 70.55219 332.21939 l 72.81279 324.16619 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 72.55909 331.68431 m 75.70277 338.68096 l 70.55219 332.21939 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 79.3605 325.65061 m 72.81279 324.16619 l 81.5571 322.45667 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 81.14661 334.62123 m 84.44708 336.97143 l 75.70277 338.68096 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 86.70768 328.91824 m 79.3605 325.65061 l 81.5571 322.45667 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 86.70768 328.91824 m 84.44708 336.97143 l 81.14661 334.62123 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 72.55909 331.68431 m 72.81279 324.16619 l 79.3605 325.65061 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 72.55909 331.68431 m 81.14661 334.62123 l 75.70277 338.68096 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 86.70768 328.91824 m 81.14661 334.62123 l 79.3605 325.65061 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 72.55909 331.68431 m 79.3605 325.65061 l 81.14661 334.62123 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 84.44708 336.97143 m 75.70277 338.68096 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 86.70768 328.91824 m 79.3605 325.65061 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 86.70768 328.91824 m 84.44708 336.97143 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 81.14661 334.62123 m 75.70277 338.68096 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 72.55909 331.68431 m 75.70277 338.68096 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 79.3605 325.65061 m 72.81279 324.16619 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 79.3605 325.65061 m 81.14661 334.62123 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 72.55909 331.68431 m 79.3605 325.65061 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 86.70768 328.91824 m 81.14661 334.62123 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 81.5571 322.45667 m 72.81279 324.16619 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 70.55219 332.21939 m 72.81279 324.16619 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 81.14661 334.62123 m 84.44708 336.97143 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 79.3605 325.65061 m 81.5571 322.45667 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 72.55909 331.68431 m 81.14661 334.62123 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 86.70768 328.91824 m 81.5571 322.45667 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 72.55909 331.68431 m 70.55219 332.21939 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 72.55909 331.68431 m 72.81279 324.16619 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 70.55219 332.21939 m 75.70277 338.68096 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 99.29922 258.54668 m 97.29232 259.08176 l 99.55292 251.02857 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 99.29922 258.54668 m 102.4429 265.54333 l 97.29232 259.08176 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 106.10063 252.51299 m 99.55292 251.02857 l 108.29723 249.31904 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 107.88674 261.48361 m 111.18721 263.83381 l 102.4429 265.54333 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 113.44781 255.78061 m 106.10063 252.51299 l 108.29723 249.31904 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 113.44781 255.78061 m 111.18721 263.83381 l 107.88674 261.48361 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 99.29922 258.54668 m 99.55292 251.02857 l 106.10063 252.51299 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 99.29922 258.54668 m 107.88674 261.48361 l 102.4429 265.54333 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 113.44781 255.78061 m 107.88674 261.48361 l 106.10063 252.51299 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 99.29922 258.54668 m 106.10063 252.51299 l 107.88674 261.48361 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 111.18721 263.83381 m 102.4429 265.54333 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 113.44781 255.78061 m 106.10063 252.51299 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 113.44781 255.78061 m 111.18721 263.83381 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 107.88674 261.48361 m 102.4429 265.54333 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 99.29922 258.54668 m 102.4429 265.54333 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 106.10063 252.51299 m 99.55292 251.02857 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 106.10063 252.51299 m 107.88674 261.48361 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 99.29922 258.54668 m 106.10063 252.51299 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 113.44781 255.78061 m 107.88674 261.48361 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 108.29723 249.31904 m 99.55292 251.02857 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 97.29232 259.08176 m 99.55292 251.02857 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 107.88674 261.48361 m 111.18721 263.83381 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 106.10063 252.51299 m 108.29723 249.31904 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 99.29922 258.54668 m 107.88674 261.48361 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 113.44781 255.78061 m 108.29723 249.31904 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 99.29922 258.54668 m 97.29232 259.08176 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 99.29922 258.54668 m 99.55292 251.02857 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 97.29232 259.08176 m 102.4429 265.54333 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 99.29922 299.8111 m 97.29232 300.34618 l 99.55292 292.29299 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 99.29922 299.8111 m 102.4429 306.80775 l 97.29232 300.34618 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 106.10063 293.77741 m 99.55292 292.29299 l 108.29723 290.58346 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 107.88674 302.74803 m 111.18721 305.09823 l 102.4429 306.80775 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 113.44781 297.04503 m 106.10063 293.77741 l 108.29723 290.58346 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 113.44781 297.04503 m 111.18721 305.09823 l 107.88674 302.74803 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 99.29922 299.8111 m 99.55292 292.29299 l 106.10063 293.77741 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 99.29922 299.8111 m 107.88674 302.74803 l 102.4429 306.80775 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 113.44781 297.04503 m 107.88674 302.74803 l 106.10063 293.77741 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 99.29922 299.8111 m 106.10063 293.77741 l 107.88674 302.74803 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 111.18721 305.09823 m 102.4429 306.80775 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 113.44781 297.04503 m 106.10063 293.77741 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 113.44781 297.04503 m 111.18721 305.09823 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 107.88674 302.74803 m 102.4429 306.80775 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 99.29922 299.8111 m 102.4429 306.80775 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 106.10063 293.77741 m 99.55292 292.29299 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 106.10063 293.77741 m 107.88674 302.74803 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 99.29922 299.8111 m 106.10063 293.77741 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 113.44781 297.04503 m 107.88674 302.74803 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 108.29723 290.58346 m 99.55292 292.29299 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 97.29232 300.34618 m 99.55292 292.29299 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 107.88674 302.74803 m 111.18721 305.09823 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 106.10063 293.77741 m 108.29723 290.58346 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 99.29922 299.8111 m 107.88674 302.74803 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 113.44781 297.04503 m 108.29723 290.58346 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 99.29922 299.8111 m 97.29232 300.34618 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 99.29922 299.8111 m 99.55292 292.29299 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 97.29232 300.34618 m 102.4429 306.80775 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 117.12597 281.31326 m 115.11907 281.84834 l 117.37967 273.79514 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 117.12597 281.31326 m 120.26965 288.30991 l 115.11907 281.84834 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 123.92738 275.27956 m 117.37967 273.79514 l 126.12398 272.08562 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 125.71349 284.25018 m 129.01396 286.60038 l 120.26965 288.30991 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 131.27456 278.54719 m 123.92738 275.27956 l 126.12398 272.08562 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 131.27456 278.54719 m 129.01396 286.60038 l 125.71349 284.25018 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 117.12597 281.31326 m 117.37967 273.79514 l 123.92738 275.27956 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 117.12597 281.31326 m 125.71349 284.25018 l 120.26965 288.30991 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 131.27456 278.54719 m 125.71349 284.25018 l 123.92738 275.27956 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 117.12597 281.31326 m 123.92738 275.27956 l 125.71349 284.25018 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 129.01396 286.60038 m 120.26965 288.30991 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 131.27456 278.54719 m 123.92738 275.27956 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 131.27456 278.54719 m 129.01396 286.60038 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 125.71349 284.25018 m 120.26965 288.30991 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 117.12597 281.31326 m 120.26965 288.30991 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 123.92738 275.27956 m 117.37967 273.79514 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 123.92738 275.27956 m 125.71349 284.25018 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 117.12597 281.31326 m 123.92738 275.27956 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 131.27456 278.54719 m 125.71349 284.25018 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 126.12398 272.08562 m 117.37967 273.79514 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 115.11907 281.84834 m 117.37967 273.79514 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 125.71349 284.25018 m 129.01396 286.60038 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 123.92738 275.27956 m 126.12398 272.08562 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 117.12597 281.31326 m 125.71349 284.25018 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 131.27456 278.54719 m 126.12398 272.08562 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 117.12597 281.31326 m 115.11907 281.84834 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 117.12597 281.31326 m 117.37967 273.79514 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 115.11907 281.84834 m 120.26965 288.30991 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 117.12597 322.57768 m 115.11907 323.11276 l 117.37967 315.05956 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 117.12597 322.57768 m 120.26965 329.57433 l 115.11907 323.11276 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 123.92738 316.54398 m 117.37967 315.05956 l 126.12398 313.35004 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 125.71349 325.5146 m 129.01396 327.8648 l 120.26965 329.57433 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 131.27456 319.81161 m 123.92738 316.54398 l 126.12398 313.35004 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 131.27456 319.81161 m 129.01396 327.8648 l 125.71349 325.5146 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 117.12597 322.57768 m 117.37967 315.05956 l 123.92738 316.54398 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 117.12597 322.57768 m 125.71349 325.5146 l 120.26965 329.57433 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 131.27456 319.81161 m 125.71349 325.5146 l 123.92738 316.54398 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 117.12597 322.57768 m 123.92738 316.54398 l 125.71349 325.5146 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 129.01396 327.8648 m 120.26965 329.57433 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 131.27456 319.81161 m 123.92738 316.54398 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 131.27456 319.81161 m 129.01396 327.8648 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 125.71349 325.5146 m 120.26965 329.57433 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 117.12597 322.57768 m 120.26965 329.57433 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 123.92738 316.54398 m 117.37967 315.05956 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 123.92738 316.54398 m 125.71349 325.5146 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 117.12597 322.57768 m 123.92738 316.54398 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 131.27456 319.81161 m 125.71349 325.5146 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 126.12398 313.35004 m 117.37967 315.05956 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 115.11907 323.11276 m 117.37967 315.05956 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 125.71349 325.5146 m 129.01396 327.8648 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 123.92738 316.54398 m 126.12398 313.35004 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 117.12597 322.57768 m 125.71349 325.5146 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 131.27456 319.81161 m 126.12398 313.35004 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 117.12597 322.57768 m 115.11907 323.11276 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 117.12597 322.57768 m 117.37967 315.05956 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 115.11907 323.11276 m 120.26965 329.57433 l S Q}}\fi%
{\color[HTML]{000000}\put(96,241){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont 8 VLPs; 96 effective sites}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 232 300 m 220.39149 315.97775 l 220.39149 314.32888 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 220.39149 315.97775 m 201.60851 318.73053 l 220.39149 314.32888 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.94118 0.94118 rg 232 300 m 220.39149 292.87799 l 220.39149 281.26947 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87059 0.91765 0.91373 rg 190 300 m 201.60851 304.45409 l 201.60851 318.73053 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83922 0.89804 0.89412 rg 201.60851 284.02225 m 220.39149 281.26947 l 220.39149 292.87799 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81569 0.88235 0.87843 rg 201.60851 284.02225 m 201.60851 304.45409 l 190 300 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.93725 0.93333 rg 232 300 m 220.39149 314.32888 l 220.39149 292.87799 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.92157 0.91765 rg 201.60851 318.73053 m 201.60851 304.45409 l 220.39149 314.32888 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.78824 0.86667 0.85882 rg 201.60851 284.02225 m 220.39149 292.87799 l 201.60851 304.45409 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.8902 0.88627 rg 220.39149 292.87799 m 220.39149 314.32888 l 201.60851 304.45409 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 220.39149 314.32888 m 201.60851 304.45409 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 232 300 m 220.39149 281.26947 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 232 300 m 220.39149 314.32888 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 220.39149 315.97775 m 201.60851 318.73053 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 220.39149 292.87799 m 201.60851 304.45409 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 201.60851 284.02225 m 201.60851 304.45409 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 201.60851 318.73053 m 220.39149 314.32888 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 220.39149 315.97775 m 220.39149 314.32888 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 220.39149 281.26947 m 220.39149 292.87799 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 190 300 m 201.60851 318.73053 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 201.60851 284.02225 m 220.39149 281.26947 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 232 300 m 220.39149 292.87799 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 232 300 m 220.39149 315.97775 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 220.39149 292.87799 m 220.39149 314.32888 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 201.60851 284.02225 m 220.39149 292.87799 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 201.60851 318.73053 m 201.60851 304.45409 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 201.60851 284.02225 m 190 300 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 190 300 m 201.60851 304.45409 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 rg 0.46275 0.16863 0.21961 RG 0.85 w 242.5 300 m 242.48796 300.24504 l 242.45196 300.48773 l 242.39235 300.72571 l 242.3097 300.95671 l 242.2048 301.17849 l 242.07867 301.38893 l 241.93253 301.58598 l 241.76777 301.76777 l 241.58598 301.93253 l 241.38893 302.07867 l 241.17849 302.2048 l 240.95671 302.3097 l 240.72571 302.39235 l 240.48773 302.45196 l 240.24504 302.48796 l 240 302.5 l 239.75496 302.48796 l 239.51227 302.45196 l 239.27429 302.39235 l 239.04329 302.3097 l 238.82151 302.2048 l 238.61107 302.07867 l 238.41402 301.93253 l 238.23223 301.76777 l 238.06747 301.58598 l 237.92133 301.38893 l 237.7952 301.17849 l 237.6903 300.95671 l 237.60765 300.72571 l 237.54804 300.48773 l 237.51204 300.24504 l 237.5 300 l 237.51204 299.75496 l 237.54804 299.51227 l 237.60765 299.27429 l 237.6903 299.04329 l 237.7952 298.82151 l 237.92133 298.61107 l 238.06747 298.41402 l 238.23223 298.23223 l 238.41402 298.06747 l 238.61107 297.92133 l 238.82151 297.7952 l 239.04329 297.6903 l 239.27429 297.60765 l 239.51227 297.54804 l 239.75496 297.51204 l 240 297.5 l 240.24504 297.51204 l 240.48773 297.54804 l 240.72571 297.60765 l 240.95671 297.6903 l 241.17849 297.7952 l 241.38893 297.92133 l 241.58598 298.06747 l 241.76777 298.23223 l 241.93253 298.41402 l 242.07867 298.61107 l 242.2048 298.82151 l 242.3097 299.04329 l 242.39235 299.27429 l 242.45196 299.51227 l 242.48796 299.75496 l 242.5 300 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 rg 0.46275 0.16863 0.21961 RG 0.85 w 238.61474 314.5 m 238.6027 314.74504 l 238.5667 314.98773 l 238.50709 315.22571 l 238.42444 315.45671 l 238.31954 315.67849 l 238.19341 315.88893 l 238.04726 316.08598 l 237.8825 316.26777 l 237.70072 316.43253 l 237.50366 316.57867 l 237.29323 316.7048 l 237.07145 316.8097 l 236.84045 316.89235 l 236.60246 316.95196 l 236.35978 316.98796 l 236.11474 317 l 235.86969 316.98796 l 235.62701 316.95196 l 235.38903 316.89235 l 235.15803 316.8097 l 234.93624 316.7048 l 234.72581 316.57867 l 234.52875 316.43253 l 234.34697 316.26777 l 234.18221 316.08598 l 234.03606 315.88893 l 233.90993 315.67849 l 233.80504 315.45671 l 233.72239 315.22571 l 233.66277 314.98773 l 233.62677 314.74504 l 233.61474 314.5 l 233.62677 314.25496 l 233.66277 314.01227 l 233.72239 313.77429 l 233.80504 313.54329 l 233.90993 313.32151 l 234.03606 313.11107 l 234.18221 312.91402 l 234.34697 312.73223 l 234.52875 312.56747 l 234.72581 312.42133 l 234.93624 312.2952 l 235.15803 312.1903 l 235.38903 312.10765 l 235.62701 312.04804 l 235.86969 312.01204 l 236.11474 312 l 236.35978 312.01204 l 236.60246 312.04804 l 236.84045 312.10765 l 237.07145 312.1903 l 237.29323 312.2952 l 237.50366 312.42133 l 237.70072 312.56747 l 237.8825 312.73223 l 238.04726 312.91402 l 238.19341 313.11107 l 238.31954 313.32151 l 238.42444 313.54329 l 238.50709 313.77429 l 238.5667 314.01227 l 238.6027 314.25496 l 238.61474 314.5 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 rg 0.46275 0.16863 0.21961 RG 0.85 w 228 325.11474 m 227.98796 325.35978 l 227.95196 325.60246 l 227.89235 325.84045 l 227.8097 326.07145 l 227.7048 326.29323 l 227.57867 326.50366 l 227.43253 326.70072 l 227.26777 326.8825 l 227.08598 327.04726 l 226.88893 327.19341 l 226.67849 327.31954 l 226.45671 327.42444 l 226.22571 327.50709 l 225.98773 327.5667 l 225.74504 327.6027 l 225.5 327.61474 l 225.25496 327.6027 l 225.01227 327.5667 l 224.77429 327.50709 l 224.54329 327.42444 l 224.32151 327.31954 l 224.11107 327.19341 l 223.91402 327.04726 l 223.73223 326.8825 l 223.56747 326.70072 l 223.42133 326.50366 l 223.2952 326.29323 l 223.1903 326.07145 l 223.10765 325.84045 l 223.04804 325.60246 l 223.01204 325.35978 l 223 325.11474 l 223.01204 324.86969 l 223.04804 324.62701 l 223.10765 324.38903 l 223.1903 324.15803 l 223.2952 323.93624 l 223.42133 323.72581 l 223.56747 323.52875 l 223.73223 323.34697 l 223.91402 323.18221 l 224.11107 323.03606 l 224.32151 322.90993 l 224.54329 322.80504 l 224.77429 322.72239 l 225.01227 322.66277 l 225.25496 322.62677 l 225.5 322.61474 l 225.74504 322.62677 l 225.98773 322.66277 l 226.22571 322.72239 l 226.45671 322.80504 l 226.67849 322.90993 l 226.88893 323.03606 l 227.08598 323.18221 l 227.26777 323.34697 l 227.43253 323.52875 l 227.57867 323.72581 l 227.7048 323.93624 l 227.8097 324.15803 l 227.89235 324.38903 l 227.95196 324.62701 l 227.98796 324.86969 l 228 325.11474 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 rg 0.46275 0.16863 0.21961 RG 0.85 w 213.5 329 m 213.48796 329.24504 l 213.45196 329.48773 l 213.39235 329.72571 l 213.3097 329.95671 l 213.2048 330.17849 l 213.07867 330.38893 l 212.93253 330.58598 l 212.76777 330.76777 l 212.58598 330.93253 l 212.38893 331.07867 l 212.17849 331.2048 l 211.95671 331.3097 l 211.72571 331.39235 l 211.48773 331.45196 l 211.24504 331.48796 l 211 331.5 l 210.75496 331.48796 l 210.51227 331.45196 l 210.27429 331.39235 l 210.04329 331.3097 l 209.82151 331.2048 l 209.61107 331.07867 l 209.41402 330.93253 l 209.23223 330.76777 l 209.06747 330.58598 l 208.92133 330.38893 l 208.7952 330.17849 l 208.6903 329.95671 l 208.60765 329.72571 l 208.54804 329.48773 l 208.51204 329.24504 l 208.5 329 l 208.51204 328.75496 l 208.54804 328.51227 l 208.60765 328.27429 l 208.6903 328.04329 l 208.7952 327.82151 l 208.92133 327.61107 l 209.06747 327.41402 l 209.23223 327.23223 l 209.41402 327.06747 l 209.61107 326.92133 l 209.82151 326.7952 l 210.04329 326.6903 l 210.27429 326.60765 l 210.51227 326.54804 l 210.75496 326.51204 l 211 326.5 l 211.24504 326.51204 l 211.48773 326.54804 l 211.72571 326.60765 l 211.95671 326.6903 l 212.17849 326.7952 l 212.38893 326.92133 l 212.58598 327.06747 l 212.76777 327.23223 l 212.93253 327.41402 l 213.07867 327.61107 l 213.2048 327.82151 l 213.3097 328.04329 l 213.39235 328.27429 l 213.45196 328.51227 l 213.48796 328.75496 l 213.5 329 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 rg 0.46275 0.16863 0.21961 RG 0.85 w 199 325.11474 m 198.98796 325.35978 l 198.95196 325.60246 l 198.89235 325.84045 l 198.8097 326.07145 l 198.7048 326.29323 l 198.57867 326.50366 l 198.43253 326.70072 l 198.26777 326.8825 l 198.08598 327.04726 l 197.88893 327.19341 l 197.67849 327.31954 l 197.45671 327.42444 l 197.22571 327.50709 l 196.98773 327.5667 l 196.74504 327.6027 l 196.5 327.61474 l 196.25496 327.6027 l 196.01227 327.5667 l 195.77429 327.50709 l 195.54329 327.42444 l 195.32151 327.31954 l 195.11107 327.19341 l 194.91402 327.04726 l 194.73223 326.8825 l 194.56747 326.70072 l 194.42133 326.50366 l 194.2952 326.29323 l 194.1903 326.07145 l 194.10765 325.84045 l 194.04804 325.60246 l 194.01204 325.35978 l 194 325.11474 l 194.01204 324.86969 l 194.04804 324.62701 l 194.10765 324.38903 l 194.1903 324.15803 l 194.2952 323.93624 l 194.42133 323.72581 l 194.56747 323.52875 l 194.73223 323.34697 l 194.91402 323.18221 l 195.11107 323.03606 l 195.32151 322.90993 l 195.54329 322.80504 l 195.77429 322.72239 l 196.01227 322.66277 l 196.25496 322.62677 l 196.5 322.61474 l 196.74504 322.62677 l 196.98773 322.66277 l 197.22571 322.72239 l 197.45671 322.80504 l 197.67849 322.90993 l 197.88893 323.03606 l 198.08598 323.18221 l 198.26777 323.34697 l 198.43253 323.52875 l 198.57867 323.72581 l 198.7048 323.93624 l 198.8097 324.15803 l 198.89235 324.38903 l 198.95196 324.62701 l 198.98796 324.86969 l 199 325.11474 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 rg 0.46275 0.16863 0.21961 RG 0.85 w 188.38526 314.5 m 188.37323 314.74504 l 188.33723 314.98773 l 188.27761 315.22571 l 188.19496 315.45671 l 188.09007 315.67849 l 187.96394 315.88893 l 187.81779 316.08598 l 187.65303 316.26777 l 187.47125 316.43253 l 187.27419 316.57867 l 187.06376 316.7048 l 186.84197 316.8097 l 186.61097 316.89235 l 186.37299 316.95196 l 186.13031 316.98796 l 185.88526 317 l 185.64022 316.98796 l 185.39754 316.95196 l 185.15955 316.89235 l 184.92855 316.8097 l 184.70677 316.7048 l 184.49634 316.57867 l 184.29928 316.43253 l 184.1175 316.26777 l 183.95274 316.08598 l 183.80659 315.88893 l 183.68046 315.67849 l 183.57556 315.45671 l 183.49291 315.22571 l 183.4333 314.98773 l 183.3973 314.74504 l 183.38526 314.5 l 183.3973 314.25496 l 183.4333 314.01227 l 183.49291 313.77429 l 183.57556 313.54329 l 183.68046 313.32151 l 183.80659 313.11107 l 183.95274 312.91402 l 184.1175 312.73223 l 184.29928 312.56747 l 184.49634 312.42133 l 184.70677 312.2952 l 184.92855 312.1903 l 185.15955 312.10765 l 185.39754 312.04804 l 185.64022 312.01204 l 185.88526 312 l 186.13031 312.01204 l 186.37299 312.04804 l 186.61097 312.10765 l 186.84197 312.1903 l 187.06376 312.2952 l 187.27419 312.42133 l 187.47125 312.56747 l 187.65303 312.73223 l 187.81779 312.91402 l 187.96394 313.11107 l 188.09007 313.32151 l 188.19496 313.54329 l 188.27761 313.77429 l 188.33723 314.01227 l 188.37323 314.25496 l 188.38526 314.5 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 1 1 1 rg 0.46667 0.4902 0.51373 RG 0.85 w 184.5 300 m 184.48796 300.24504 l 184.45196 300.48773 l 184.39235 300.72571 l 184.3097 300.95671 l 184.2048 301.17849 l 184.07867 301.38893 l 183.93253 301.58598 l 183.76777 301.76777 l 183.58598 301.93253 l 183.38893 302.07867 l 183.17849 302.2048 l 182.95671 302.3097 l 182.72571 302.39235 l 182.48773 302.45196 l 182.24504 302.48796 l 182 302.5 l 181.75496 302.48796 l 181.51227 302.45196 l 181.27429 302.39235 l 181.04329 302.3097 l 180.82151 302.2048 l 180.61107 302.07867 l 180.41402 301.93253 l 180.23223 301.76777 l 180.06747 301.58598 l 179.92133 301.38893 l 179.7952 301.17849 l 179.6903 300.95671 l 179.60765 300.72571 l 179.54804 300.48773 l 179.51204 300.24504 l 179.5 300 l 179.51204 299.75496 l 179.54804 299.51227 l 179.60765 299.27429 l 179.6903 299.04329 l 179.7952 298.82151 l 179.92133 298.61107 l 180.06747 298.41402 l 180.23223 298.23223 l 180.41402 298.06747 l 180.61107 297.92133 l 180.82151 297.7952 l 181.04329 297.6903 l 181.27429 297.60765 l 181.51227 297.54804 l 181.75496 297.51204 l 182 297.5 l 182.24504 297.51204 l 182.48773 297.54804 l 182.72571 297.60765 l 182.95671 297.6903 l 183.17849 297.7952 l 183.38893 297.92133 l 183.58598 298.06747 l 183.76777 298.23223 l 183.93253 298.41402 l 184.07867 298.61107 l 184.2048 298.82151 l 184.3097 299.04329 l 184.39235 299.27429 l 184.45196 299.51227 l 184.48796 299.75496 l 184.5 300 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 1 1 1 rg 0.46667 0.4902 0.51373 RG 0.85 w 188.38526 285.5 m 188.37323 285.74504 l 188.33723 285.98773 l 188.27761 286.22571 l 188.19496 286.45671 l 188.09007 286.67849 l 187.96394 286.88893 l 187.81779 287.08598 l 187.65303 287.26777 l 187.47125 287.43253 l 187.27419 287.57867 l 187.06376 287.7048 l 186.84197 287.8097 l 186.61097 287.89235 l 186.37299 287.95196 l 186.13031 287.98796 l 185.88526 288 l 185.64022 287.98796 l 185.39754 287.95196 l 185.15955 287.89235 l 184.92855 287.8097 l 184.70677 287.7048 l 184.49634 287.57867 l 184.29928 287.43253 l 184.1175 287.26777 l 183.95274 287.08598 l 183.80659 286.88893 l 183.68046 286.67849 l 183.57556 286.45671 l 183.49291 286.22571 l 183.4333 285.98773 l 183.3973 285.74504 l 183.38526 285.5 l 183.3973 285.25496 l 183.4333 285.01227 l 183.49291 284.77429 l 183.57556 284.54329 l 183.68046 284.32151 l 183.80659 284.11107 l 183.95274 283.91402 l 184.1175 283.73223 l 184.29928 283.56747 l 184.49634 283.42133 l 184.70677 283.2952 l 184.92855 283.1903 l 185.15955 283.10765 l 185.39754 283.04804 l 185.64022 283.01204 l 185.88526 283 l 186.13031 283.01204 l 186.37299 283.04804 l 186.61097 283.10765 l 186.84197 283.1903 l 187.06376 283.2952 l 187.27419 283.42133 l 187.47125 283.56747 l 187.65303 283.73223 l 187.81779 283.91402 l 187.96394 284.11107 l 188.09007 284.32151 l 188.19496 284.54329 l 188.27761 284.77429 l 188.33723 285.01227 l 188.37323 285.25496 l 188.38526 285.5 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 1 1 1 rg 0.46667 0.4902 0.51373 RG 0.85 w 199 274.88526 m 198.98796 275.13031 l 198.95196 275.37299 l 198.89235 275.61097 l 198.8097 275.84197 l 198.7048 276.06376 l 198.57867 276.27419 l 198.43253 276.47125 l 198.26777 276.65303 l 198.08598 276.81779 l 197.88893 276.96394 l 197.67849 277.09007 l 197.45671 277.19496 l 197.22571 277.27761 l 196.98773 277.33723 l 196.74504 277.37323 l 196.5 277.38526 l 196.25496 277.37323 l 196.01227 277.33723 l 195.77429 277.27761 l 195.54329 277.19496 l 195.32151 277.09007 l 195.11107 276.96394 l 194.91402 276.81779 l 194.73223 276.65303 l 194.56747 276.47125 l 194.42133 276.27419 l 194.2952 276.06376 l 194.1903 275.84197 l 194.10765 275.61097 l 194.04804 275.37299 l 194.01204 275.13031 l 194 274.88526 l 194.01204 274.64022 l 194.04804 274.39754 l 194.10765 274.15955 l 194.1903 273.92855 l 194.2952 273.70677 l 194.42133 273.49634 l 194.56747 273.29928 l 194.73223 273.1175 l 194.91402 272.95274 l 195.11107 272.80659 l 195.32151 272.68046 l 195.54329 272.57556 l 195.77429 272.49291 l 196.01227 272.4333 l 196.25496 272.3973 l 196.5 272.38526 l 196.74504 272.3973 l 196.98773 272.4333 l 197.22571 272.49291 l 197.45671 272.57556 l 197.67849 272.68046 l 197.88893 272.80659 l 198.08598 272.95274 l 198.26777 273.1175 l 198.43253 273.29928 l 198.57867 273.49634 l 198.7048 273.70677 l 198.8097 273.92855 l 198.89235 274.15955 l 198.95196 274.39754 l 198.98796 274.64022 l 199 274.88526 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 1 1 1 rg 0.46667 0.4902 0.51373 RG 0.85 w 213.5 271 m 213.48796 271.24504 l 213.45196 271.48773 l 213.39235 271.72571 l 213.3097 271.95671 l 213.2048 272.17849 l 213.07867 272.38893 l 212.93253 272.58598 l 212.76777 272.76777 l 212.58598 272.93253 l 212.38893 273.07867 l 212.17849 273.2048 l 211.95671 273.3097 l 211.72571 273.39235 l 211.48773 273.45196 l 211.24504 273.48796 l 211 273.5 l 210.75496 273.48796 l 210.51227 273.45196 l 210.27429 273.39235 l 210.04329 273.3097 l 209.82151 273.2048 l 209.61107 273.07867 l 209.41402 272.93253 l 209.23223 272.76777 l 209.06747 272.58598 l 208.92133 272.38893 l 208.7952 272.17849 l 208.6903 271.95671 l 208.60765 271.72571 l 208.54804 271.48773 l 208.51204 271.24504 l 208.5 271 l 208.51204 270.75496 l 208.54804 270.51227 l 208.60765 270.27429 l 208.6903 270.04329 l 208.7952 269.82151 l 208.92133 269.61107 l 209.06747 269.41402 l 209.23223 269.23223 l 209.41402 269.06747 l 209.61107 268.92133 l 209.82151 268.7952 l 210.04329 268.6903 l 210.27429 268.60765 l 210.51227 268.54804 l 210.75496 268.51204 l 211 268.5 l 211.24504 268.51204 l 211.48773 268.54804 l 211.72571 268.60765 l 211.95671 268.6903 l 212.17849 268.7952 l 212.38893 268.92133 l 212.58598 269.06747 l 212.76777 269.23223 l 212.93253 269.41402 l 213.07867 269.61107 l 213.2048 269.82151 l 213.3097 270.04329 l 213.39235 270.27429 l 213.45196 270.51227 l 213.48796 270.75496 l 213.5 271 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 1 1 1 rg 0.46667 0.4902 0.51373 RG 0.85 w 228 274.88526 m 227.98796 275.13031 l 227.95196 275.37299 l 227.89235 275.61097 l 227.8097 275.84197 l 227.7048 276.06376 l 227.57867 276.27419 l 227.43253 276.47125 l 227.26777 276.65303 l 227.08598 276.81779 l 226.88893 276.96394 l 226.67849 277.09007 l 226.45671 277.19496 l 226.22571 277.27761 l 225.98773 277.33723 l 225.74504 277.37323 l 225.5 277.38526 l 225.25496 277.37323 l 225.01227 277.33723 l 224.77429 277.27761 l 224.54329 277.19496 l 224.32151 277.09007 l 224.11107 276.96394 l 223.91402 276.81779 l 223.73223 276.65303 l 223.56747 276.47125 l 223.42133 276.27419 l 223.2952 276.06376 l 223.1903 275.84197 l 223.10765 275.61097 l 223.04804 275.37299 l 223.01204 275.13031 l 223 274.88526 l 223.01204 274.64022 l 223.04804 274.39754 l 223.10765 274.15955 l 223.1903 273.92855 l 223.2952 273.70677 l 223.42133 273.49634 l 223.56747 273.29928 l 223.73223 273.1175 l 223.91402 272.95274 l 224.11107 272.80659 l 224.32151 272.68046 l 224.54329 272.57556 l 224.77429 272.49291 l 225.01227 272.4333 l 225.25496 272.3973 l 225.5 272.38526 l 225.74504 272.3973 l 225.98773 272.4333 l 226.22571 272.49291 l 226.45671 272.57556 l 226.67849 272.68046 l 226.88893 272.80659 l 227.08598 272.95274 l 227.26777 273.1175 l 227.43253 273.29928 l 227.57867 273.49634 l 227.7048 273.70677 l 227.8097 273.92855 l 227.89235 274.15955 l 227.95196 274.39754 l 227.98796 274.64022 l 228 274.88526 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 1 1 1 rg 0.46667 0.4902 0.51373 RG 0.85 w 238.61474 285.5 m 238.6027 285.74504 l 238.5667 285.98773 l 238.50709 286.22571 l 238.42444 286.45671 l 238.31954 286.67849 l 238.19341 286.88893 l 238.04726 287.08598 l 237.8825 287.26777 l 237.70072 287.43253 l 237.50366 287.57867 l 237.29323 287.7048 l 237.07145 287.8097 l 236.84045 287.89235 l 236.60246 287.95196 l 236.35978 287.98796 l 236.11474 288 l 235.86969 287.98796 l 235.62701 287.95196 l 235.38903 287.89235 l 235.15803 287.8097 l 234.93624 287.7048 l 234.72581 287.57867 l 234.52875 287.43253 l 234.34697 287.26777 l 234.18221 287.08598 l 234.03606 286.88893 l 233.90993 286.67849 l 233.80504 286.45671 l 233.72239 286.22571 l 233.66277 285.98773 l 233.62677 285.74504 l 233.61474 285.5 l 233.62677 285.25496 l 233.66277 285.01227 l 233.72239 284.77429 l 233.80504 284.54329 l 233.90993 284.32151 l 234.03606 284.11107 l 234.18221 283.91402 l 234.34697 283.73223 l 234.52875 283.56747 l 234.72581 283.42133 l 234.93624 283.2952 l 235.15803 283.1903 l 235.38903 283.10765 l 235.62701 283.04804 l 235.86969 283.01204 l 236.11474 283 l 236.35978 283.01204 l 236.60246 283.04804 l 236.84045 283.10765 l 237.07145 283.1903 l 237.29323 283.2952 l 237.50366 283.42133 l 237.70072 283.56747 l 237.8825 283.73223 l 238.04726 283.91402 l 238.19341 284.11107 l 238.31954 284.32151 l 238.42444 284.54329 l 238.50709 284.77429 l 238.5667 285.01227 l 238.6027 285.25496 l 238.61474 285.5 l h B Q}}\fi%
{\color[HTML]{000000}\put(208,251){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.2}{11}\selectfont $n=48$: one half-filled assignment}}}%
{\color[HTML]{000000}\put(123,218){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont free pool: $N_L-n=12$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 294 242 m 439 242 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 294 242 m 294 322 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 302.05556 242 m 302.05556 239 l S Q}}\fi%
{\color[HTML]{000000}\put(302.05556,229){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $32$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 366.5 242 m 366.5 239 l S Q}}\fi%
{\color[HTML]{000000}\put(366.5,229){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $48$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 430.94444 242 m 430.94444 239 l S Q}}\fi%
{\color[HTML]{000000}\put(430.94444,229){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $64$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 291 242 m 294 242 l S Q}}\fi%
{\color[HTML]{000000}\put(287,242){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 291 295.33333 m 294 295.33333 l S Q}}\fi%
{\color[HTML]{000000}\put(287,295.33333){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0.1$}}}%
{\color[HTML]{000000}\put(366.5,210){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont bound count $n$}}}%
{\color[HTML]{000000}\put(294,338){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.3}{12.1}\selectfont probability mass}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.5 w 294 242 m 298.02778 242.00002 l 302.05556 242.0001 l 306.08333 242.00045 l 310.11111 242.00189 l 314.13889 242.00724 l 318.16667 242.02555 l 322.19444 242.08287 l 326.22222 242.24661 l 330.25 242.67237 l 334.27778 243.67673 l 338.30556 245.81695 l 342.33333 249.91411 l 346.36111 256.90797 l 350.38889 267.43955 l 354.41667 281.19574 l 358.44444 296.32019 l 362.47222 309.41867 l 366.5 316.5585 l 370.52778 315.0369 l 374.55556 304.93346 l 378.58333 289.30293 l 382.61111 272.70142 l 386.63889 258.99198 l 390.66667 249.89288 l 394.69444 245.01364 l 398.72222 242.91934 l 402.75 242.21505 l 406.77778 242.03615 l 410.80556 242.00388 l 414.83333 242.0002 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.4 w [3 2.3] 0 d 294 242.04252 m 298.02778 242.09095 l 302.05556 242.18561 l 306.08333 242.36164 l 310.11111 242.67321 l 314.13889 243.19807 l 318.16667 244.0395 l 322.19444 245.32265 l 326.22222 247.18281 l 330.25 249.74356 l 334.27778 253.08582 l 338.30556 257.21192 l 342.33333 262.01287 l 346.36111 267.24915 l 350.38889 272.55498 l 354.41667 277.47193 l 358.44444 281.5102 l 362.47222 284.22731 l 366.5 285.30723 l 370.52778 284.6204 l 374.55556 282.24922 l 378.58333 278.4718 l 382.61111 273.7087 l 386.63889 268.44644 l 390.66667 263.157 l 394.69444 258.23128 l 398.72222 253.9388 l 402.75 250.41701 l 406.77778 247.68599 l 410.80556 245.67917 l 414.83333 244.27936 l 418.86111 243.35144 l 422.88889 242.76645 l 426.91667 242.41556 l 430.94444 242.21527 l 434.97222 242.10647 l 439 242.05024 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 0.0902 0.41961 0.39216 RG 0.85 w 327.92222 242.24661 m 327.91404 242.41324 l 327.88956 242.57826 l 327.84902 242.74009 l 327.79282 242.89717 l 327.72149 243.04798 l 327.63572 243.19108 l 327.53634 243.32508 l 327.4243 243.44869 l 327.30069 243.56072 l 327.16669 243.66011 l 327.0236 243.74587 l 326.87278 243.8172 l 326.71571 243.87341 l 326.55388 243.91394 l 326.38885 243.93842 l 326.22222 243.94661 l 326.05559 243.93842 l 325.89057 243.91394 l 325.72874 243.87341 l 325.57166 243.8172 l 325.42085 243.74587 l 325.27775 243.66011 l 325.14375 243.56072 l 325.02014 243.44869 l 324.9081 243.32508 l 324.80872 243.19108 l 324.72296 243.04798 l 324.65163 242.89717 l 324.59542 242.74009 l 324.55489 242.57826 l 324.53041 242.41324 l 324.52222 242.24661 l 324.53041 242.07998 l 324.55489 241.91495 l 324.59542 241.75312 l 324.65163 241.59605 l 324.72296 241.44523 l 324.80872 241.30214 l 324.9081 241.16814 l 325.02014 241.04453 l 325.14375 240.93249 l 325.27775 240.83311 l 325.42085 240.74734 l 325.57166 240.67601 l 325.72874 240.61981 l 325.89057 240.57927 l 326.05559 240.55479 l 326.22222 240.54661 l 326.38885 240.55479 l 326.55388 240.57927 l 326.71571 240.61981 l 326.87278 240.67601 l 327.0236 240.74734 l 327.16669 240.83311 l 327.30069 240.93249 l 327.4243 241.04453 l 327.53634 241.16814 l 327.63572 241.30214 l 327.72149 241.44523 l 327.79282 241.59605 l 327.84902 241.75312 l 327.88956 241.91495 l 327.91404 242.07998 l 327.92222 242.24661 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 0.0902 0.41961 0.39216 RG 0.85 w 335.97778 243.67673 m 335.96959 243.84336 l 335.94511 244.00838 l 335.90458 244.17021 l 335.84837 244.32729 l 335.77704 244.4781 l 335.69128 244.6212 l 335.5919 244.7552 l 335.47986 244.87881 l 335.35625 244.99085 l 335.22225 245.09023 l 335.07915 245.176 l 334.92834 245.24733 l 334.77126 245.30353 l 334.60943 245.34407 l 334.44441 245.36854 l 334.27778 245.37673 l 334.11115 245.36854 l 333.94612 245.34407 l 333.78429 245.30353 l 333.62722 245.24733 l 333.4764 245.176 l 333.33331 245.09023 l 333.19931 244.99085 l 333.0757 244.87881 l 332.96366 244.7552 l 332.86428 244.6212 l 332.77851 244.4781 l 332.70718 244.32729 l 332.65098 244.17021 l 332.61044 244.00838 l 332.58596 243.84336 l 332.57778 243.67673 l 332.58596 243.5101 l 332.61044 243.34508 l 332.65098 243.18325 l 332.70718 243.02617 l 332.77851 242.87536 l 332.86428 242.73226 l 332.96366 242.59826 l 333.0757 242.47465 l 333.19931 242.36261 l 333.33331 242.26323 l 333.4764 242.17746 l 333.62722 242.10614 l 333.78429 242.04993 l 333.94612 242.0094 l 334.11115 241.98492 l 334.27778 241.97673 l 334.44441 241.98492 l 334.60943 242.0094 l 334.77126 242.04993 l 334.92834 242.10614 l 335.07915 242.17746 l 335.22225 242.26323 l 335.35625 242.36261 l 335.47986 242.47465 l 335.5919 242.59826 l 335.69128 242.73226 l 335.77704 242.87536 l 335.84837 243.02617 l 335.90458 243.18325 l 335.94511 243.34508 l 335.96959 243.5101 l 335.97778 243.67673 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 0.0902 0.41961 0.39216 RG 0.85 w 344.03333 249.91411 m 344.02515 250.08074 l 344.00067 250.24576 l 343.96013 250.40759 l 343.90393 250.56467 l 343.8326 250.71548 l 343.74683 250.85858 l 343.64745 250.99258 l 343.53541 251.11619 l 343.4118 251.22822 l 343.2778 251.32761 l 343.13471 251.41337 l 342.9839 251.4847 l 342.82682 251.54091 l 342.66499 251.58144 l 342.49996 251.60592 l 342.33333 251.61411 l 342.1667 251.60592 l 342.00168 251.58144 l 341.83985 251.54091 l 341.68277 251.4847 l 341.53196 251.41337 l 341.38886 251.32761 l 341.25486 251.22822 l 341.13125 251.11619 l 341.01922 250.99258 l 340.91983 250.85858 l 340.83407 250.71548 l 340.76274 250.56467 l 340.70653 250.40759 l 340.666 250.24576 l 340.64152 250.08074 l 340.63333 249.91411 l 340.64152 249.74748 l 340.666 249.58245 l 340.70653 249.42062 l 340.76274 249.26355 l 340.83407 249.11273 l 340.91983 248.96964 l 341.01922 248.83564 l 341.13125 248.71203 l 341.25486 248.59999 l 341.38886 248.50061 l 341.53196 248.41484 l 341.68277 248.34351 l 341.83985 248.28731 l 342.00168 248.24677 l 342.1667 248.22229 l 342.33333 248.21411 l 342.49996 248.22229 l 342.66499 248.24677 l 342.82682 248.28731 l 342.9839 248.34351 l 343.13471 248.41484 l 343.2778 248.50061 l 343.4118 248.59999 l 343.53541 248.71203 l 343.64745 248.83564 l 343.74683 248.96964 l 343.8326 249.11273 l 343.90393 249.26355 l 343.96013 249.42062 l 344.00067 249.58245 l 344.02515 249.74748 l 344.03333 249.91411 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 0.0902 0.41961 0.39216 RG 0.85 w 352.08889 267.43955 m 352.0807 267.60617 l 352.05622 267.7712 l 352.01569 267.93303 l 351.95948 268.09011 l 351.88816 268.24092 l 351.80239 268.38401 l 351.70301 268.51801 l 351.59097 268.64163 l 351.46736 268.75366 l 351.33336 268.85304 l 351.19026 268.93881 l 351.03945 269.01014 l 350.88237 269.06634 l 350.72054 269.10688 l 350.55552 269.13136 l 350.38889 269.13955 l 350.22226 269.13136 l 350.05724 269.10688 l 349.8954 269.06634 l 349.73833 269.01014 l 349.58751 268.93881 l 349.44442 268.85304 l 349.31042 268.75366 l 349.18681 268.64163 l 349.07477 268.51801 l 348.97539 268.38401 l 348.88962 268.24092 l 348.81829 268.09011 l 348.76209 267.93303 l 348.72155 267.7712 l 348.69707 267.60617 l 348.68889 267.43955 l 348.69707 267.27292 l 348.72155 267.10789 l 348.76209 266.94606 l 348.81829 266.78898 l 348.88962 266.63817 l 348.97539 266.49508 l 349.07477 266.36108 l 349.18681 266.23746 l 349.31042 266.12543 l 349.44442 266.02605 l 349.58751 265.94028 l 349.73833 265.86895 l 349.8954 265.81275 l 350.05724 265.77221 l 350.22226 265.74773 l 350.38889 265.73955 l 350.55552 265.74773 l 350.72054 265.77221 l 350.88237 265.81275 l 351.03945 265.86895 l 351.19026 265.94028 l 351.33336 266.02605 l 351.46736 266.12543 l 351.59097 266.23746 l 351.70301 266.36108 l 351.80239 266.49508 l 351.88816 266.63817 l 351.95948 266.78898 l 352.01569 266.94606 l 352.05622 267.10789 l 352.0807 267.27292 l 352.08889 267.43955 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 0.0902 0.41961 0.39216 RG 0.85 w 360.14444 296.32019 m 360.13626 296.48682 l 360.11178 296.65184 l 360.07124 296.81367 l 360.01504 296.97075 l 359.94371 297.12156 l 359.85794 297.26466 l 359.75856 297.39866 l 359.64653 297.52227 l 359.52291 297.63431 l 359.38891 297.73369 l 359.24582 297.81945 l 359.09501 297.89078 l 358.93793 297.94699 l 358.7761 297.98752 l 358.61107 298.012 l 358.44444 298.02019 l 358.27782 298.012 l 358.11279 297.98752 l 357.95096 297.94699 l 357.79388 297.89078 l 357.64307 297.81945 l 357.49998 297.73369 l 357.36598 297.63431 l 357.24236 297.52227 l 357.13033 297.39866 l 357.03095 297.26466 l 356.94518 297.12156 l 356.87385 296.97075 l 356.81765 296.81367 l 356.77711 296.65184 l 356.75263 296.48682 l 356.74444 296.32019 l 356.75263 296.15356 l 356.77711 295.98853 l 356.81765 295.8267 l 356.87385 295.66963 l 356.94518 295.51881 l 357.03095 295.37572 l 357.13033 295.24172 l 357.24236 295.11811 l 357.36598 295.00607 l 357.49998 294.90669 l 357.64307 294.82092 l 357.79388 294.74959 l 357.95096 294.69339 l 358.11279 294.65285 l 358.27782 294.62837 l 358.44444 294.62019 l 358.61107 294.62837 l 358.7761 294.65285 l 358.93793 294.69339 l 359.09501 294.74959 l 359.24582 294.82092 l 359.38891 294.90669 l 359.52291 295.00607 l 359.64653 295.11811 l 359.75856 295.24172 l 359.85794 295.37572 l 359.94371 295.51881 l 360.01504 295.66963 l 360.07124 295.8267 l 360.11178 295.98853 l 360.13626 296.15356 l 360.14444 296.32019 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 0.0902 0.41961 0.39216 RG 0.85 w 368.2 316.5585 m 368.19181 316.72513 l 368.16733 316.89015 l 368.1268 317.05198 l 368.0706 317.20906 l 367.99927 317.35987 l 367.9135 317.50297 l 367.81412 317.63697 l 367.70208 317.76058 l 367.57847 317.87262 l 367.44447 317.972 l 367.30137 318.05776 l 367.15056 318.12909 l 366.99348 318.1853 l 366.83165 318.22583 l 366.66663 318.25031 l 366.5 318.2585 l 366.33337 318.25031 l 366.16835 318.22583 l 366.00652 318.1853 l 365.84944 318.12909 l 365.69863 318.05776 l 365.55553 317.972 l 365.42153 317.87262 l 365.29792 317.76058 l 365.18588 317.63697 l 365.0865 317.50297 l 365.00073 317.35987 l 364.9294 317.20906 l 364.8732 317.05198 l 364.83267 316.89015 l 364.80819 316.72513 l 364.8 316.5585 l 364.80819 316.39187 l 364.83267 316.22684 l 364.8732 316.06501 l 364.9294 315.90794 l 365.00073 315.75712 l 365.0865 315.61403 l 365.18588 315.48003 l 365.29792 315.35642 l 365.42153 315.24438 l 365.55553 315.145 l 365.69863 315.05923 l 365.84944 314.9879 l 366.00652 314.9317 l 366.16835 314.89116 l 366.33337 314.86668 l 366.5 314.8585 l 366.66663 314.86668 l 366.83165 314.89116 l 366.99348 314.9317 l 367.15056 314.9879 l 367.30137 315.05923 l 367.44447 315.145 l 367.57847 315.24438 l 367.70208 315.35642 l 367.81412 315.48003 l 367.9135 315.61403 l 367.99927 315.75712 l 368.0706 315.90794 l 368.1268 316.06501 l 368.16733 316.22684 l 368.19181 316.39187 l 368.2 316.5585 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 0.0902 0.41961 0.39216 RG 0.85 w 376.25556 304.93346 m 376.24737 305.10009 l 376.22289 305.26511 l 376.18235 305.42694 l 376.12615 305.58402 l 376.05482 305.73483 l 375.96905 305.87793 l 375.86967 306.01193 l 375.75764 306.13554 l 375.63402 306.24758 l 375.50002 306.34696 l 375.35693 306.43273 l 375.20612 306.50405 l 375.04904 306.56026 l 374.88721 306.60079 l 374.72218 306.62527 l 374.55556 306.63346 l 374.38893 306.62527 l 374.2239 306.60079 l 374.06207 306.56026 l 373.90499 306.50405 l 373.75418 306.43273 l 373.61109 306.34696 l 373.47709 306.24758 l 373.35347 306.13554 l 373.24144 306.01193 l 373.14206 305.87793 l 373.05629 305.73483 l 372.98496 305.58402 l 372.92876 305.42694 l 372.88822 305.26511 l 372.86374 305.10009 l 372.85556 304.93346 l 372.86374 304.76683 l 372.88822 304.60181 l 372.92876 304.43998 l 372.98496 304.2829 l 373.05629 304.13208 l 373.14206 303.98899 l 373.24144 303.85499 l 373.35347 303.73138 l 373.47709 303.61934 l 373.61109 303.51996 l 373.75418 303.43419 l 373.90499 303.36286 l 374.06207 303.30666 l 374.2239 303.26612 l 374.38893 303.24165 l 374.55556 303.23346 l 374.72218 303.24165 l 374.88721 303.26612 l 375.04904 303.30666 l 375.20612 303.36286 l 375.35693 303.43419 l 375.50002 303.51996 l 375.63402 303.61934 l 375.75764 303.73138 l 375.86967 303.85499 l 375.96905 303.98899 l 376.05482 304.13208 l 376.12615 304.2829 l 376.18235 304.43998 l 376.22289 304.60181 l 376.24737 304.76683 l 376.25556 304.93346 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 0.0902 0.41961 0.39216 RG 0.85 w 384.31111 272.70142 m 384.30293 272.86805 l 384.27845 273.03307 l 384.23791 273.1949 l 384.18171 273.35198 l 384.11038 273.50279 l 384.02461 273.64589 l 383.92523 273.77989 l 383.81319 273.9035 l 383.68958 274.01554 l 383.55558 274.11492 l 383.41249 274.20069 l 383.26167 274.27201 l 383.1046 274.32822 l 382.94276 274.36875 l 382.77774 274.39323 l 382.61111 274.40142 l 382.44448 274.39323 l 382.27946 274.36875 l 382.11763 274.32822 l 381.96055 274.27201 l 381.80974 274.20069 l 381.66664 274.11492 l 381.53264 274.01554 l 381.40903 273.9035 l 381.29699 273.77989 l 381.19761 273.64589 l 381.11184 273.50279 l 381.04052 273.35198 l 380.98431 273.1949 l 380.94378 273.03307 l 380.9193 272.86805 l 380.91111 272.70142 l 380.9193 272.53479 l 380.94378 272.36977 l 380.98431 272.20793 l 381.04052 272.05086 l 381.11184 271.90004 l 381.19761 271.75695 l 381.29699 271.62295 l 381.40903 271.49934 l 381.53264 271.3873 l 381.66664 271.28792 l 381.80974 271.20215 l 381.96055 271.13082 l 382.11763 271.07462 l 382.27946 271.03408 l 382.44448 271.0096 l 382.61111 271.00142 l 382.77774 271.0096 l 382.94276 271.03408 l 383.1046 271.07462 l 383.26167 271.13082 l 383.41249 271.20215 l 383.55558 271.28792 l 383.68958 271.3873 l 383.81319 271.49934 l 383.92523 271.62295 l 384.02461 271.75695 l 384.11038 271.90004 l 384.18171 272.05086 l 384.23791 272.20793 l 384.27845 272.36977 l 384.30293 272.53479 l 384.31111 272.70142 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 0.0902 0.41961 0.39216 RG 0.85 w 392.36667 249.89288 m 392.35848 250.05951 l 392.334 250.22453 l 392.29347 250.38636 l 392.23726 250.54344 l 392.16593 250.69425 l 392.08017 250.83735 l 391.98078 250.97135 l 391.86875 251.09496 l 391.74514 251.207 l 391.61114 251.30638 l 391.46804 251.39215 l 391.31723 251.46347 l 391.16015 251.51968 l 390.99832 251.56021 l 390.8333 251.58469 l 390.66667 251.59288 l 390.50004 251.58469 l 390.33501 251.56021 l 390.17318 251.51968 l 390.0161 251.46347 l 389.86529 251.39215 l 389.7222 251.30638 l 389.5882 251.207 l 389.46459 251.09496 l 389.35255 250.97135 l 389.25317 250.83735 l 389.1674 250.69425 l 389.09607 250.54344 l 389.03987 250.38636 l 388.99933 250.22453 l 388.97485 250.05951 l 388.96667 249.89288 l 388.97485 249.72625 l 388.99933 249.56123 l 389.03987 249.3994 l 389.09607 249.24232 l 389.1674 249.09151 l 389.25317 248.94841 l 389.35255 248.81441 l 389.46459 248.6908 l 389.5882 248.57876 l 389.7222 248.47938 l 389.86529 248.39361 l 390.0161 248.32228 l 390.17318 248.26608 l 390.33501 248.22554 l 390.50004 248.20107 l 390.66667 248.19288 l 390.8333 248.20107 l 390.99832 248.22554 l 391.16015 248.26608 l 391.31723 248.32228 l 391.46804 248.39361 l 391.61114 248.47938 l 391.74514 248.57876 l 391.86875 248.6908 l 391.98078 248.81441 l 392.08017 248.94841 l 392.16593 249.09151 l 392.23726 249.24232 l 392.29347 249.3994 l 392.334 249.56123 l 392.35848 249.72625 l 392.36667 249.89288 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 0.0902 0.41961 0.39216 RG 0.85 w 400.42222 242.91934 m 400.41404 243.08597 l 400.38956 243.25099 l 400.34902 243.41283 l 400.29282 243.5699 l 400.22149 243.72072 l 400.13572 243.86381 l 400.03634 243.99781 l 399.9243 244.12142 l 399.80069 244.23346 l 399.66669 244.33284 l 399.5236 244.41861 l 399.37278 244.48994 l 399.21571 244.54614 l 399.05388 244.58668 l 398.88885 244.61116 l 398.72222 244.61934 l 398.55559 244.61116 l 398.39057 244.58668 l 398.22874 244.54614 l 398.07166 244.48994 l 397.92085 244.41861 l 397.77775 244.33284 l 397.64375 244.23346 l 397.52014 244.12142 l 397.4081 243.99781 l 397.30872 243.86381 l 397.22296 243.72072 l 397.15163 243.5699 l 397.09542 243.41283 l 397.05489 243.25099 l 397.03041 243.08597 l 397.02222 242.91934 l 397.03041 242.75271 l 397.05489 242.58769 l 397.09542 242.42586 l 397.15163 242.26878 l 397.22296 242.11797 l 397.30872 241.97487 l 397.4081 241.84087 l 397.52014 241.71726 l 397.64375 241.60522 l 397.77775 241.50584 l 397.92085 241.42007 l 398.07166 241.34875 l 398.22874 241.29254 l 398.39057 241.25201 l 398.55559 241.22753 l 398.72222 241.21934 l 398.88885 241.22753 l 399.05388 241.25201 l 399.21571 241.29254 l 399.37278 241.34875 l 399.5236 241.42007 l 399.66669 241.50584 l 399.80069 241.60522 l 399.9243 241.71726 l 400.03634 241.84087 l 400.13572 241.97487 l 400.22149 242.11797 l 400.29282 242.26878 l 400.34902 242.42586 l 400.38956 242.58769 l 400.41404 242.75271 l 400.42222 242.91934 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 0.0902 0.41961 0.39216 RG 0.85 w 408.47778 242.03615 m 408.46959 242.20278 l 408.44511 242.3678 l 408.40458 242.52963 l 408.34837 242.68671 l 408.27704 242.83753 l 408.19128 242.98062 l 408.0919 243.11462 l 407.97986 243.23823 l 407.85625 243.35027 l 407.72225 243.44965 l 407.57915 243.53542 l 407.42834 243.60675 l 407.27126 243.66295 l 407.10943 243.70349 l 406.94441 243.72796 l 406.77778 243.73615 l 406.61115 243.72796 l 406.44612 243.70349 l 406.28429 243.66295 l 406.12722 243.60675 l 405.9764 243.53542 l 405.83331 243.44965 l 405.69931 243.35027 l 405.5757 243.23823 l 405.46366 243.11462 l 405.36428 242.98062 l 405.27851 242.83753 l 405.20718 242.68671 l 405.15098 242.52963 l 405.11044 242.3678 l 405.08596 242.20278 l 405.07778 242.03615 l 405.08596 241.86952 l 405.11044 241.7045 l 405.15098 241.54267 l 405.20718 241.38559 l 405.27851 241.23478 l 405.36428 241.09168 l 405.46366 240.95768 l 405.5757 240.83407 l 405.69931 240.72203 l 405.83331 240.62265 l 405.9764 240.53688 l 406.12722 240.46556 l 406.28429 240.40935 l 406.44612 240.36882 l 406.61115 240.34434 l 406.77778 240.33615 l 406.94441 240.34434 l 407.10943 240.36882 l 407.27126 240.40935 l 407.42834 240.46556 l 407.57915 240.53688 l 407.72225 240.62265 l 407.85625 240.72203 l 407.97986 240.83407 l 408.0919 240.95768 l 408.19128 241.09168 l 408.27704 241.23478 l 408.34837 241.38559 l 408.40458 241.54267 l 408.44511 241.7045 l 408.46959 241.86952 l 408.47778 242.03615 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.7 w 293 350 m 313 350 l S Q}}\fi%
{\color[HTML]{000000}\put(319,350){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.2}{12}\selectfont closed}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.7 w [3 2.3] 0 d 376 350 m 396 350 l S Q}}\fi%
{\color[HTML]{000000}\put(402,350){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.2}{12}\selectfont reservoir}}}%
{\color[HTML]{000000}\put(123,186){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.8}{12.6}\selectfont \bfseries (c) The same mean, different variance}}}%
{\color[HTML]{000000}\put(365,186){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.8}{12.6}\selectfont \bfseries (d) Clamped population spectrum}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 3 w 79 62 m 79 88.37798 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 0.0902 0.41961 0.39216 RG 0.85 w 82.2 88.37798 m 82.18459 88.69163 l 82.13851 89.00227 l 82.06221 89.30689 l 81.95641 89.60256 l 81.82215 89.88645 l 81.6607 90.1558 l 81.47363 90.40803 l 81.26274 90.64072 l 81.03006 90.85161 l 80.77782 91.03868 l 80.50847 91.20012 l 80.22459 91.33439 l 79.92891 91.44019 l 79.62429 91.51649 l 79.31365 91.56257 l 79 91.57798 l 78.68635 91.56257 l 78.37571 91.51649 l 78.07109 91.44019 l 77.77541 91.33439 l 77.49153 91.20012 l 77.22218 91.03868 l 76.96994 90.85161 l 76.73726 90.64072 l 76.52637 90.40803 l 76.3393 90.1558 l 76.17785 89.88645 l 76.04359 89.60256 l 75.93779 89.30689 l 75.86149 89.00227 l 75.81541 88.69163 l 75.8 88.37798 l 75.81541 88.06432 l 75.86149 87.75369 l 75.93779 87.44907 l 76.04359 87.15339 l 76.17785 86.86951 l 76.3393 86.60015 l 76.52637 86.34792 l 76.73726 86.11523 l 76.96994 85.90434 l 77.22218 85.71727 l 77.49153 85.55583 l 77.77541 85.42156 l 78.07109 85.31577 l 78.37571 85.23946 l 78.68635 85.19338 l 79 85.17798 l 79.31365 85.19338 l 79.62429 85.23946 l 79.92891 85.31577 l 80.22459 85.42156 l 80.50847 85.55583 l 80.77782 85.71727 l 81.03006 85.90434 l 81.26274 86.11523 l 81.47363 86.34792 l 81.6607 86.60015 l 81.82215 86.86951 l 81.95641 87.15339 l 82.06221 87.44907 l 82.13851 87.75369 l 82.18459 88.06432 l 82.2 88.37798 l h B Q}}\fi%
{\color[HTML]{000000}\put(79,45){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont closed}}}%
{\color[HTML]{000000}\put(79,101.37798){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.7}{12.5}\selectfont $7.99$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 3 w 169 62 m 169 141.19958 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 rg 0.46275 0.16863 0.21961 RG 0.85 w 172.2 141.19958 m 172.18459 141.51323 l 172.13851 141.82386 l 172.06221 142.12849 l 171.95641 142.42416 l 171.82215 142.70804 l 171.6607 142.9774 l 171.47363 143.22963 l 171.26274 143.46232 l 171.03006 143.67321 l 170.77782 143.86028 l 170.50847 144.02172 l 170.22459 144.15599 l 169.92891 144.26178 l 169.62429 144.33809 l 169.31365 144.38417 l 169 144.39958 l 168.68635 144.38417 l 168.37571 144.33809 l 168.07109 144.26178 l 167.77541 144.15599 l 167.49153 144.02172 l 167.22218 143.86028 l 166.96994 143.67321 l 166.73726 143.46232 l 166.52637 143.22963 l 166.3393 142.9774 l 166.17785 142.70804 l 166.04359 142.42416 l 165.93779 142.12849 l 165.86149 141.82386 l 165.81541 141.51323 l 165.8 141.19958 l 165.81541 140.88592 l 165.86149 140.57529 l 165.93779 140.27066 l 166.04359 139.97499 l 166.17785 139.69111 l 166.3393 139.42175 l 166.52637 139.16952 l 166.73726 138.93683 l 166.96994 138.72594 l 167.22218 138.53887 l 167.49153 138.37743 l 167.77541 138.24316 l 168.07109 138.13737 l 168.37571 138.06106 l 168.68635 138.01498 l 169 137.99958 l 169.31365 138.01498 l 169.62429 138.06106 l 169.92891 138.13737 l 170.22459 138.24316 l 170.50847 138.37743 l 170.77782 138.53887 l 171.03006 138.72594 l 171.26274 138.93683 l 171.47363 139.16952 l 171.6607 139.42175 l 171.82215 139.69111 l 171.95641 139.97499 l 172.06221 140.27066 l 172.13851 140.57529 l 172.18459 140.88592 l 172.2 141.19958 l h B Q}}\fi%
{\color[HTML]{000000}\put(169,45){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont reservoir}}}%
{\color[HTML]{000000}\put(169,154.19958){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.7}{12.5}\selectfont $24.00$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1 w 47 62 m 208 62 l S Q}}\fi%
{\color[HTML]{000000}\put(125,159){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont $\operatorname{Var}n$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 296 67 m 439 67 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 296 67 m 296 150 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 296 67 m 296 64 l S Q}}\fi%
{\color[HTML]{000000}\put(296,54){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0.1$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 343.66667 67 m 343.66667 64 l S Q}}\fi%
{\color[HTML]{000000}\put(343.66667,54){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $1$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 391.33333 67 m 391.33333 64 l S Q}}\fi%
{\color[HTML]{000000}\put(391.33333,54){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $10$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 439 67 m 439 64 l S Q}}\fi%
{\color[HTML]{000000}\put(439,54){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $100$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 293 67 m 296 67 l S Q}}\fi%
{\color[HTML]{000000}\put(289,67){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 293 106.84 m 296 106.84 l S Q}}\fi%
{\color[HTML]{000000}\put(289,106.84){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $12$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 293 146.68 m 296 146.68 l S Q}}\fi%
{\color[HTML]{000000}\put(289,146.68){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $24$}}}%
{\color[HTML]{000000}\put(367.5,35){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont $\omega/k_{\rm off}$}}}%
{\color[HTML]{000000}\put(296,166){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.3}{12.1}\selectfont $k_{\rm off}S_{nn}(\omega)$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.6 w 296 75.82904 m 296.79888 75.82885 l 297.59777 75.82864 l 298.39665 75.82841 l 299.19553 75.82816 l 299.99441 75.82789 l 300.7933 75.8276 l 301.59218 75.82729 l 302.39106 75.82695 l 303.18994 75.82659 l 303.98883 75.8262 l 304.78771 75.82577 l 305.58659 75.82531 l 306.38547 75.82482 l 307.18436 75.82428 l 307.98324 75.8237 l 308.78212 75.82308 l 309.58101 75.8224 l 310.37989 75.82168 l 311.17877 75.82089 l 311.97765 75.82004 l 312.77654 75.81912 l 313.57542 75.81813 l 314.3743 75.81706 l 315.17318 75.8159 l 315.97207 75.81466 l 316.77095 75.81331 l 317.56983 75.81185 l 318.36872 75.81028 l 319.1676 75.80858 l 319.96648 75.80675 l 320.76536 75.80477 l 321.56425 75.80263 l 322.36313 75.80032 l 323.16201 75.79783 l 323.96089 75.79514 l 324.75978 75.79224 l 325.55866 75.7891 l 326.35754 75.78572 l 327.15642 75.78207 l 327.95531 75.77813 l 328.75419 75.77387 l 329.55307 75.76928 l 330.35196 75.76433 l 331.15084 75.75898 l 331.94972 75.75321 l 332.7486 75.74699 l 333.54749 75.74028 l 334.34637 75.73305 l 335.14525 75.72524 l 335.94413 75.71683 l 336.74302 75.70776 l 337.5419 75.69798 l 338.34078 75.68744 l 339.13966 75.67609 l 339.93855 75.66385 l 340.73743 75.65068 l 341.53631 75.63649 l 342.3352 75.62122 l 343.13408 75.60478 l 343.93296 75.58709 l 344.73184 75.56806 l 345.53073 75.54761 l 346.32961 75.52562 l 347.12849 75.50199 l 347.92737 75.47662 l 348.72626 75.44937 l 349.52514 75.42014 l 350.32402 75.38879 l 351.12291 75.35519 l 351.92179 75.31919 l 352.72067 75.28065 l 353.51955 75.23942 l 354.31844 75.19533 l 355.11732 75.14824 l 355.9162 75.09798 l 356.71508 75.04437 l 357.51397 74.98726 l 358.31285 74.92646 l 359.11173 74.86182 l 359.91061 74.79317 l 360.7095 74.72035 l 361.50838 74.6432 l 362.30726 74.56158 l 363.10615 74.47534 l 363.90503 74.38437 l 364.70391 74.28856 l 365.50279 74.18781 l 366.30168 74.08207 l 367.10056 73.97129 l 367.89944 73.85545 l 368.69832 73.73457 l 369.49721 73.6087 l 370.29609 73.47791 l 371.09497 73.34233 l 371.89385 73.20211 l 372.69274 73.05745 l 373.49162 72.90858 l 374.2905 72.75578 l 375.08939 72.59937 l 375.88827 72.4397 l 376.68715 72.27715 l 377.48603 72.11213 l 378.28492 71.94511 l 379.0838 71.77653 l 379.88268 71.6069 l 380.68156 71.4367 l 381.48045 71.26645 l 382.27933 71.09664 l 383.07821 70.92778 l 383.87709 70.76035 l 384.67598 70.59484 l 385.47486 70.43168 l 386.27374 70.27131 l 387.07263 70.11411 l 387.87151 69.96045 l 388.67039 69.81065 l 389.46927 69.66499 l 390.26816 69.52371 l 391.06704 69.38703 l 391.86592 69.2551 l 392.6648 69.12806 l 393.46369 69.006 l 394.26257 68.88896 l 395.06145 68.77697 l 395.86034 68.67003 l 396.65922 68.56809 l 397.4581 68.4711 l 398.25698 68.37896 l 399.05587 68.29158 l 399.85475 68.20884 l 400.65363 68.13061 l 401.45251 68.05673 l 402.2514 67.98707 l 403.05028 67.92144 l 403.84916 67.85971 l 404.64804 67.80169 l 405.44693 67.74721 l 406.24581 67.69612 l 407.04469 67.64824 l 407.84358 67.6034 l 408.64246 67.56145 l 409.44134 67.52224 l 410.24022 67.4856 l 411.03911 67.45139 l 411.83799 67.41947 l 412.63687 67.3897 l 413.43575 67.36195 l 414.23464 67.3361 l 415.03352 67.31203 l 415.8324 67.28962 l 416.63128 67.26877 l 417.43017 67.24937 l 418.22905 67.23134 l 419.02793 67.21458 l 419.82682 67.199 l 420.6257 67.18453 l 421.42458 67.1711 l 422.22346 67.15862 l 423.02235 67.14703 l 423.82123 67.13628 l 424.62011 67.12631 l 425.41899 67.11705 l 426.21788 67.10847 l 427.01676 67.1005 l 427.81564 67.09312 l 428.61453 67.08627 l 429.41341 67.07992 l 430.21229 67.07403 l 431.01117 67.06858 l 431.81006 67.06352 l 432.60894 67.05883 l 433.40782 67.05449 l 434.2067 67.05047 l 435.00559 67.04674 l 435.80447 67.04328 l 436.60335 67.04008 l 437.40223 67.03712 l 438.20112 67.03437 l 439 67.03183 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.45 w [3 2.3] 0 d 296 146.29767 m 296.79888 146.28188 l 297.59777 146.26483 l 298.39665 146.24642 l 299.19553 146.22654 l 299.99441 146.20508 l 300.7933 146.18191 l 301.59218 146.15689 l 302.39106 146.12989 l 303.18994 146.10074 l 303.98883 146.06927 l 304.78771 146.03531 l 305.58659 145.99866 l 306.38547 145.9591 l 307.18436 145.91641 l 307.98324 145.87035 l 308.78212 145.82066 l 309.58101 145.76705 l 310.37989 145.70921 l 311.17877 145.64684 l 311.97765 145.57957 l 312.77654 145.50703 l 313.57542 145.42882 l 314.3743 145.34451 l 315.17318 145.25363 l 315.97207 145.15571 l 316.77095 145.0502 l 317.56983 144.93654 l 318.36872 144.81414 l 319.1676 144.68234 l 319.96648 144.54048 l 320.76536 144.3878 l 321.56425 144.22356 l 322.36313 144.04691 l 323.16201 143.857 l 323.96089 143.6529 l 324.75978 143.43364 l 325.55866 143.19819 l 326.35754 142.94547 l 327.15642 142.67435 l 327.95531 142.38364 l 328.75419 142.07211 l 329.55307 141.73846 l 330.35196 141.38135 l 331.15084 140.99941 l 331.94972 140.5912 l 332.7486 140.15527 l 333.54749 139.69012 l 334.34637 139.19426 l 335.14525 138.66615 l 335.94413 138.10428 l 336.74302 137.50714 l 337.5419 136.87326 l 338.34078 136.2012 l 339.13966 135.48959 l 339.93855 134.73715 l 340.73743 133.94269 l 341.53631 133.10516 l 342.3352 132.22366 l 343.13408 131.29746 l 343.93296 130.32607 l 344.73184 129.30917 l 345.53073 128.24676 l 346.32961 127.13906 l 347.12849 125.98665 l 347.92737 124.79038 l 348.72626 123.55148 l 349.52514 122.2715 l 350.32402 120.95236 l 351.12291 119.59635 l 351.92179 118.2061 l 352.72067 116.78458 l 353.51955 115.3351 l 354.31844 113.86125 l 355.11732 112.36692 l 355.9162 110.8562 l 356.71508 109.33338 l 357.51397 107.8029 l 358.31285 106.26928 l 359.11173 104.73709 l 359.91061 103.21086 l 360.7095 101.69508 l 361.50838 100.19408 l 362.30726 98.71205 l 363.10615 97.25296 l 363.90503 95.82051 l 364.70391 94.41812 l 365.50279 93.04889 l 366.30168 91.71559 l 367.10056 90.42063 l 367.89944 89.16606 l 368.69832 87.95358 l 369.49721 86.78454 l 370.29609 85.65993 l 371.09497 84.58042 l 371.89385 83.54638 l 372.69274 82.55788 l 373.49162 81.61472 l 374.2905 80.71647 l 375.08939 79.86248 l 375.88827 79.05192 l 376.68715 78.2838 l 377.48603 77.55696 l 378.28492 76.87017 l 379.0838 76.22208 l 379.88268 75.61128 l 380.68156 75.03631 l 381.48045 74.49567 l 382.27933 73.98785 l 383.07821 73.51132 l 383.87709 73.06456 l 384.67598 72.64609 l 385.47486 72.25443 l 386.27374 71.88814 l 387.07263 71.54582 l 387.87151 71.22611 l 388.67039 70.92772 l 389.46927 70.64936 l 390.26816 70.38985 l 391.06704 70.14803 l 391.86592 69.9228 l 392.6648 69.71311 l 393.46369 69.51797 l 394.26257 69.33643 l 395.06145 69.16762 l 395.86034 69.01068 l 396.65922 68.86484 l 397.4581 68.72933 l 398.25698 68.60347 l 399.05587 68.4866 l 399.85475 68.37809 l 400.65363 68.27737 l 401.45251 68.1839 l 402.2514 68.09718 l 403.05028 68.01673 l 403.84916 67.9421 l 404.64804 67.87289 l 405.44693 67.80871 l 406.24581 67.74921 l 407.04469 67.69405 l 407.84358 67.64291 l 408.64246 67.59551 l 409.44134 67.55159 l 410.24022 67.51088 l 411.03911 67.47316 l 411.83799 67.43821 l 412.63687 67.40582 l 413.43575 67.37582 l 414.23464 67.34803 l 415.03352 67.32228 l 415.8324 67.29843 l 416.63128 67.27634 l 417.43017 67.25588 l 418.22905 67.23693 l 419.02793 67.21938 l 419.82682 67.20313 l 420.6257 67.18808 l 421.42458 67.17414 l 422.22346 67.16123 l 423.02235 67.14928 l 423.82123 67.13821 l 424.62011 67.12796 l 425.41899 67.11847 l 426.21788 67.10968 l 427.01676 67.10154 l 427.81564 67.09401 l 428.61453 67.08703 l 429.41341 67.08058 l 430.21229 67.0746 l 431.01117 67.06906 l 431.81006 67.06394 l 432.60894 67.05919 l 433.40782 67.0548 l 434.2067 67.05073 l 435.00559 67.04696 l 435.80447 67.04348 l 436.60335 67.04025 l 437.40223 67.03726 l 438.20112 67.03449 l 439 67.03193 l S Q}}\fi%
{\color[HTML]{000000}\put(235,15){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.8}{11.6}\selectfont one-site effective ligands; the free and bound counts are conserved together}}}%
\end{picture}%


==> vlt-figures/figure-304.tex <==
\begin{picture}(470,434)%
{\color[HTML]{000000}\put(235,418){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.3}{13.1}\selectfont \bfseries A finite transport history and two post-delivery outcomes}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.92549 0.92157 rg 76.25284 372.07723 m 70.71656 373.55332 l 76.9527 351.3376 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81569 0.88235 0.87843 rg 76.25284 372.07723 m 84.92507 391.37834 l 70.71656 373.55332 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 95.01535 355.43255 m 76.9527 351.3376 l 101.07493 346.62166 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.8902 0.88627 rg 99.94254 380.17909 m 109.0473 386.6624 l 84.92507 391.37834 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 115.28344 364.44668 m 95.01535 355.43255 l 101.07493 346.62166 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.93725 0.93333 rg 115.28344 364.44668 m 109.0473 386.6624 l 99.94254 380.17909 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.93333 0.92941 rg 76.25284 372.07723 m 76.9527 351.3376 l 95.01535 355.43255 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.78824 0.86667 0.85882 rg 76.25284 372.07723 m 99.94254 380.17909 l 84.92507 391.37834 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.94118 0.94118 rg 115.28344 364.44668 m 99.94254 380.17909 l 95.01535 355.43255 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83922 0.89804 0.89412 rg 76.25284 372.07723 m 95.01535 355.43255 l 99.94254 380.17909 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 109.0473 386.6624 m 84.92507 391.37834 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 115.28344 364.44668 m 95.01535 355.43255 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 115.28344 364.44668 m 109.0473 386.6624 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 99.94254 380.17909 m 84.92507 391.37834 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 76.25284 372.07723 m 84.92507 391.37834 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 95.01535 355.43255 m 76.9527 351.3376 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 95.01535 355.43255 m 99.94254 380.17909 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 76.25284 372.07723 m 95.01535 355.43255 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 115.28344 364.44668 m 99.94254 380.17909 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 101.07493 346.62166 m 76.9527 351.3376 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 70.71656 373.55332 m 76.9527 351.3376 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 99.94254 380.17909 m 109.0473 386.6624 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 95.01535 355.43255 m 101.07493 346.62166 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 76.25284 372.07723 m 99.94254 380.17909 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 115.28344 364.44668 m 101.07493 346.62166 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 76.25284 372.07723 m 70.71656 373.55332 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 76.25284 372.07723 m 76.9527 351.3376 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 70.71656 373.55332 m 84.92507 391.37834 l S Q}}\fi%
{\color[HTML]{000000}\put(93,333){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11}{12.8}\selectfont $\ket{\mathrm N}$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89412 0.91765 0.93725 rg 217.86251 372.75979 m 210.93388 373.91758 l 218.52037 351.96653 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83137 0.86667 0.89804 rg 217.86251 372.75979 m 226.0144 391.39638 l 210.93388 373.91758 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 238.28959 355.87884 m 218.52037 351.96653 l 243.9856 346.60362 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.84706 0.87843 0.90588 rg 242.92116 380.24782 m 251.47963 386.03347 l 226.0144 391.39638 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 259.06612 364.08242 m 238.28959 355.87884 l 243.9856 346.60362 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.92941 0.9451 rg 259.06612 364.08242 m 251.47963 386.03347 l 242.92116 380.24782 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.92941 0.9451 rg 217.86251 372.75979 m 218.52037 351.96653 l 238.28959 355.87884 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81176 0.85098 0.88627 rg 217.86251 372.75979 m 242.92116 380.24782 l 226.0144 391.39638 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91373 0.93333 0.94902 rg 259.06612 364.08242 m 242.92116 380.24782 l 238.28959 355.87884 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.85882 0.8902 0.91373 rg 217.86251 372.75979 m 238.28959 355.87884 l 242.92116 380.24782 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 251.47963 386.03347 m 226.0144 391.39638 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 259.06612 364.08242 m 238.28959 355.87884 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 259.06612 364.08242 m 251.47963 386.03347 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 242.92116 380.24782 m 226.0144 391.39638 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 217.86251 372.75979 m 226.0144 391.39638 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 238.28959 355.87884 m 218.52037 351.96653 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 238.28959 355.87884 m 242.92116 380.24782 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 217.86251 372.75979 m 238.28959 355.87884 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 259.06612 364.08242 m 242.92116 380.24782 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 243.9856 346.60362 m 218.52037 351.96653 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 210.93388 373.91758 m 218.52037 351.96653 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 242.92116 380.24782 m 251.47963 386.03347 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 238.28959 355.87884 m 243.9856 346.60362 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 217.86251 372.75979 m 242.92116 380.24782 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 259.06612 364.08242 m 243.9856 346.60362 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 217.86251 372.75979 m 210.93388 373.91758 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 217.86251 372.75979 m 218.52037 351.96653 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 210.93388 373.91758 m 226.0144 391.39638 l S Q}}\fi%
{\color[HTML]{000000}\put(235,333){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11}{12.8}\selectfont $\ket{\mathrm R}$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.81961 0.83137 rg 361.64801 367.52334 m 370.32023 383.20509 l 357.83624 372.91585 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.83137 0.84314 rg 382.54738 372.95075 m 391.65214 381.69759 l 370.32023 383.20509 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93333 0.89804 0.90196 rg 361.64801 367.52334 m 357.83624 372.91585 l 362.34786 356.30241 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92549 0.88235 0.8902 rg 396.16376 365.08415 m 391.65214 381.69759 l 382.54738 372.95075 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.9451 0.94902 rg 377.62019 356.32398 m 362.34786 356.30241 l 383.67977 354.79491 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.9451 0.94902 rg 396.16376 365.08415 m 377.62019 356.32398 l 383.67977 354.79491 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.80784 0.81961 rg 361.64801 367.52334 m 382.54738 372.95075 l 370.32023 383.20509 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.91373 0.91765 rg 361.64801 367.52334 m 362.34786 356.30241 l 377.62019 356.32398 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93725 0.90196 0.90588 rg 396.16376 365.08415 m 382.54738 372.95075 l 377.62019 356.32398 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.83137 0.84314 rg 361.64801 367.52334 m 377.62019 356.32398 l 382.54738 372.95075 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 391.65214 381.69759 m 370.32023 383.20509 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 396.16376 365.08415 m 377.62019 356.32398 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 396.16376 365.08415 m 391.65214 381.69759 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 382.54738 372.95075 m 370.32023 383.20509 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 361.64801 367.52334 m 370.32023 383.20509 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 377.62019 356.32398 m 362.34786 356.30241 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 377.62019 356.32398 m 382.54738 372.95075 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 361.64801 367.52334 m 377.62019 356.32398 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 396.16376 365.08415 m 382.54738 372.95075 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 383.67977 354.79491 m 362.34786 356.30241 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 357.83624 372.91585 m 362.34786 356.30241 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 382.54738 372.95075 m 391.65214 381.69759 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 377.62019 356.32398 m 383.67977 354.79491 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 361.64801 367.52334 m 382.54738 372.95075 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 396.16376 365.08415 m 383.67977 354.79491 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 361.64801 367.52334 m 357.83624 372.91585 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 361.64801 367.52334 m 362.34786 356.30241 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 357.83624 372.91585 m 370.32023 383.20509 l S Q}}\fi%
{\color[HTML]{000000}\put(377,333){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11}{12.8}\selectfont $\ket{\mathrm D}$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 1.1 w 125 374 m 202 374 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 1.1 w 202 374 m 198.2 372.404 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 1.1 w 202 374 m 198.2 375.596 l S Q}}\fi%
{\color[HTML]{000000}\put(162,387){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont loading}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.1 w 267 374 m 344 374 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.1 w 344 374 m 340.2 372.404 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.1 w 344 374 m 340.2 375.596 l S Q}}\fi%
{\color[HTML]{000000}\put(306,387){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont failure}}}%
{\color[HTML]{000000}\put(122,307){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.8}{12.6}\selectfont \bfseries at delivery}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89412 0.91765 0.93725 rg 89.16162 263.06525 m 86.99643 263.42706 l 89.36721 256.56736 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83137 0.86667 0.89804 rg 89.16162 263.06525 m 91.70909 268.88919 l 86.99643 263.42706 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 95.54509 257.78995 m 89.36721 256.56736 l 97.32509 254.89145 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.84706 0.87843 0.90588 rg 96.99245 265.40526 m 99.66697 267.21328 l 91.70909 268.88919 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 102.03775 260.35357 m 95.54509 257.78995 l 97.32509 254.89145 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.92941 0.9451 rg 102.03775 260.35357 m 99.66697 267.21328 l 96.99245 265.40526 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.92941 0.9451 rg 89.16162 263.06525 m 89.36721 256.56736 l 95.54509 257.78995 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81176 0.85098 0.88627 rg 89.16162 263.06525 m 96.99245 265.40526 l 91.70909 268.88919 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91373 0.93333 0.94902 rg 102.03775 260.35357 m 96.99245 265.40526 l 95.54509 257.78995 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.85882 0.8902 0.91373 rg 89.16162 263.06525 m 95.54509 257.78995 l 96.99245 265.40526 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 99.66697 267.21328 m 91.70909 268.88919 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 102.03775 260.35357 m 95.54509 257.78995 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 102.03775 260.35357 m 99.66697 267.21328 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 96.99245 265.40526 m 91.70909 268.88919 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 89.16162 263.06525 m 91.70909 268.88919 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 95.54509 257.78995 m 89.36721 256.56736 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 95.54509 257.78995 m 96.99245 265.40526 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 89.16162 263.06525 m 95.54509 257.78995 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 102.03775 260.35357 m 96.99245 265.40526 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 97.32509 254.89145 m 89.36721 256.56736 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 86.99643 263.42706 m 89.36721 256.56736 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 96.99245 265.40526 m 99.66697 267.21328 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 95.54509 257.78995 m 97.32509 254.89145 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 89.16162 263.06525 m 96.99245 265.40526 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 102.03775 260.35357 m 97.32509 254.89145 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 89.16162 263.06525 m 86.99643 263.42706 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 89.16162 263.06525 m 89.36721 256.56736 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 86.99643 263.42706 m 91.70909 268.88919 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.92549 0.92157 rg 123.63724 255.83226 m 121.90715 256.29353 l 123.85595 249.35112 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81569 0.88235 0.87843 rg 123.63724 255.83226 m 126.34731 261.86385 l 121.90715 256.29353 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 129.50052 250.6308 m 123.85595 249.35112 l 131.39414 247.87739 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.8902 0.88627 rg 131.04027 258.36409 m 133.88551 260.39012 l 126.34731 261.86385 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 135.8343 253.44771 m 129.50052 250.6308 l 131.39414 247.87739 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.93725 0.93333 rg 135.8343 253.44771 m 133.88551 260.39012 l 131.04027 258.36409 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.93333 0.92941 rg 123.63724 255.83226 m 123.85595 249.35112 l 129.50052 250.6308 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.78824 0.86667 0.85882 rg 123.63724 255.83226 m 131.04027 258.36409 l 126.34731 261.86385 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.94118 0.94118 rg 135.8343 253.44771 m 131.04027 258.36409 l 129.50052 250.6308 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83922 0.89804 0.89412 rg 123.63724 255.83226 m 129.50052 250.6308 l 131.04027 258.36409 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 133.88551 260.39012 m 126.34731 261.86385 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 135.8343 253.44771 m 129.50052 250.6308 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 135.8343 253.44771 m 133.88551 260.39012 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 131.04027 258.36409 m 126.34731 261.86385 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 123.63724 255.83226 m 126.34731 261.86385 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 129.50052 250.6308 m 123.85595 249.35112 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 129.50052 250.6308 m 131.04027 258.36409 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 123.63724 255.83226 m 129.50052 250.6308 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 135.8343 253.44771 m 131.04027 258.36409 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 131.39414 247.87739 m 123.85595 249.35112 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 121.90715 256.29353 m 123.85595 249.35112 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 131.04027 258.36409 m 133.88551 260.39012 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 129.50052 250.6308 m 131.39414 247.87739 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 123.63724 255.83226 m 131.04027 258.36409 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 135.8343 253.44771 m 131.39414 247.87739 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 123.63724 255.83226 m 121.90715 256.29353 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 123.63724 255.83226 m 123.85595 249.35112 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 121.90715 256.29353 m 126.34731 261.86385 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89412 0.91765 0.93725 rg 89.16162 294.87324 m 86.99643 295.23505 l 89.36721 288.37535 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83137 0.86667 0.89804 rg 89.16162 294.87324 m 91.70909 300.69718 l 86.99643 295.23505 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 95.54509 289.59794 m 89.36721 288.37535 l 97.32509 286.69944 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.84706 0.87843 0.90588 rg 96.99245 297.21325 m 99.66697 299.02127 l 91.70909 300.69718 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 102.03775 292.16156 m 95.54509 289.59794 l 97.32509 286.69944 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.92941 0.9451 rg 102.03775 292.16156 m 99.66697 299.02127 l 96.99245 297.21325 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.92941 0.9451 rg 89.16162 294.87324 m 89.36721 288.37535 l 95.54509 289.59794 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81176 0.85098 0.88627 rg 89.16162 294.87324 m 96.99245 297.21325 l 91.70909 300.69718 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91373 0.93333 0.94902 rg 102.03775 292.16156 m 96.99245 297.21325 l 95.54509 289.59794 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.85882 0.8902 0.91373 rg 89.16162 294.87324 m 95.54509 289.59794 l 96.99245 297.21325 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 99.66697 299.02127 m 91.70909 300.69718 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 102.03775 292.16156 m 95.54509 289.59794 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 102.03775 292.16156 m 99.66697 299.02127 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 96.99245 297.21325 m 91.70909 300.69718 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 89.16162 294.87324 m 91.70909 300.69718 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 95.54509 289.59794 m 89.36721 288.37535 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 95.54509 289.59794 m 96.99245 297.21325 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 89.16162 294.87324 m 95.54509 289.59794 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 102.03775 292.16156 m 96.99245 297.21325 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 97.32509 286.69944 m 89.36721 288.37535 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 86.99643 295.23505 m 89.36721 288.37535 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 96.99245 297.21325 m 99.66697 299.02127 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 95.54509 289.59794 m 97.32509 286.69944 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 89.16162 294.87324 m 96.99245 297.21325 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 102.03775 292.16156 m 97.32509 286.69944 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 89.16162 294.87324 m 86.99643 295.23505 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 89.16162 294.87324 m 89.36721 288.37535 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 86.99643 295.23505 m 91.70909 300.69718 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89412 0.91765 0.93725 rg 157.8689 249.02586 m 155.7037 249.38767 l 158.07448 242.52797 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83137 0.86667 0.89804 rg 157.8689 249.02586 m 160.41636 254.8498 l 155.7037 249.38767 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 164.25236 243.75056 m 158.07448 242.52797 l 166.03237 240.85206 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.84706 0.87843 0.90588 rg 165.69973 251.36587 m 168.37425 253.17389 l 160.41636 254.8498 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 170.74503 246.31418 m 164.25236 243.75056 l 166.03237 240.85206 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.92941 0.9451 rg 170.74503 246.31418 m 168.37425 253.17389 l 165.69973 251.36587 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.92941 0.9451 rg 157.8689 249.02586 m 158.07448 242.52797 l 164.25236 243.75056 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81176 0.85098 0.88627 rg 157.8689 249.02586 m 165.69973 251.36587 l 160.41636 254.8498 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91373 0.93333 0.94902 rg 170.74503 246.31418 m 165.69973 251.36587 l 164.25236 243.75056 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.85882 0.8902 0.91373 rg 157.8689 249.02586 m 164.25236 243.75056 l 165.69973 251.36587 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 168.37425 253.17389 m 160.41636 254.8498 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 170.74503 246.31418 m 164.25236 243.75056 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 170.74503 246.31418 m 168.37425 253.17389 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 165.69973 251.36587 m 160.41636 254.8498 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 157.8689 249.02586 m 160.41636 254.8498 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 164.25236 243.75056 m 158.07448 242.52797 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 164.25236 243.75056 m 165.69973 251.36587 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 157.8689 249.02586 m 164.25236 243.75056 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 170.74503 246.31418 m 165.69973 251.36587 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 166.03237 240.85206 m 158.07448 242.52797 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 155.7037 249.38767 m 158.07448 242.52797 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 165.69973 251.36587 m 168.37425 253.17389 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 164.25236 243.75056 m 166.03237 240.85206 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 157.8689 249.02586 m 165.69973 251.36587 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 170.74503 246.31418 m 166.03237 240.85206 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 157.8689 249.02586 m 155.7037 249.38767 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 157.8689 249.02586 m 158.07448 242.52797 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 155.7037 249.38767 m 160.41636 254.8498 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89412 0.91765 0.93725 rg 75.42017 245.51602 m 73.25497 245.87783 l 75.62575 239.01812 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83137 0.86667 0.89804 rg 75.42017 245.51602 m 77.96763 251.33995 l 73.25497 245.87783 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 81.80363 240.24072 m 75.62575 239.01812 l 83.58364 237.34221 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.84706 0.87843 0.90588 rg 83.251 247.85603 m 85.92552 249.66404 l 77.96763 251.33995 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 88.2963 242.80434 m 81.80363 240.24072 l 83.58364 237.34221 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.92941 0.9451 rg 88.2963 242.80434 m 85.92552 249.66404 l 83.251 247.85603 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.92941 0.9451 rg 75.42017 245.51602 m 75.62575 239.01812 l 81.80363 240.24072 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81176 0.85098 0.88627 rg 75.42017 245.51602 m 83.251 247.85603 l 77.96763 251.33995 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91373 0.93333 0.94902 rg 88.2963 242.80434 m 83.251 247.85603 l 81.80363 240.24072 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.85882 0.8902 0.91373 rg 75.42017 245.51602 m 81.80363 240.24072 l 83.251 247.85603 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 85.92552 249.66404 m 77.96763 251.33995 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 88.2963 242.80434 m 81.80363 240.24072 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 88.2963 242.80434 m 85.92552 249.66404 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 83.251 247.85603 m 77.96763 251.33995 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 75.42017 245.51602 m 77.96763 251.33995 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 81.80363 240.24072 m 75.62575 239.01812 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 81.80363 240.24072 m 83.251 247.85603 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 75.42017 245.51602 m 81.80363 240.24072 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 88.2963 242.80434 m 83.251 247.85603 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 83.58364 237.34221 m 75.62575 239.01812 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 73.25497 245.87783 m 75.62575 239.01812 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 83.251 247.85603 m 85.92552 249.66404 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 81.80363 240.24072 m 83.58364 237.34221 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 75.42017 245.51602 m 83.251 247.85603 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 88.2963 242.80434 m 83.58364 237.34221 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 75.42017 245.51602 m 73.25497 245.87783 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 75.42017 245.51602 m 75.62575 239.01812 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 73.25497 245.87783 m 77.96763 251.33995 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89412 0.91765 0.93725 rg 123.51526 287.85355 m 121.35007 288.21536 l 123.72084 281.35565 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83137 0.86667 0.89804 rg 123.51526 287.85355 m 126.06273 293.67748 l 121.35007 288.21536 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 129.89873 282.57825 m 123.72084 281.35565 l 131.67873 279.67974 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.84706 0.87843 0.90588 rg 131.34609 290.19356 m 134.02061 292.00157 l 126.06273 293.67748 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 136.39139 285.14187 m 129.89873 282.57825 l 131.67873 279.67974 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.92941 0.9451 rg 136.39139 285.14187 m 134.02061 292.00157 l 131.34609 290.19356 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.92941 0.9451 rg 123.51526 287.85355 m 123.72084 281.35565 l 129.89873 282.57825 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81176 0.85098 0.88627 rg 123.51526 287.85355 m 131.34609 290.19356 l 126.06273 293.67748 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91373 0.93333 0.94902 rg 136.39139 285.14187 m 131.34609 290.19356 l 129.89873 282.57825 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.85882 0.8902 0.91373 rg 123.51526 287.85355 m 129.89873 282.57825 l 131.34609 290.19356 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 134.02061 292.00157 m 126.06273 293.67748 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 136.39139 285.14187 m 129.89873 282.57825 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 136.39139 285.14187 m 134.02061 292.00157 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 131.34609 290.19356 m 126.06273 293.67748 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 123.51526 287.85355 m 126.06273 293.67748 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 129.89873 282.57825 m 123.72084 281.35565 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 129.89873 282.57825 m 131.34609 290.19356 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 123.51526 287.85355 m 129.89873 282.57825 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 136.39139 285.14187 m 131.34609 290.19356 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 131.67873 279.67974 m 123.72084 281.35565 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 121.35007 288.21536 m 123.72084 281.35565 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 131.34609 290.19356 m 134.02061 292.00157 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 129.89873 282.57825 m 131.67873 279.67974 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 123.51526 287.85355 m 131.34609 290.19356 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 136.39139 285.14187 m 131.67873 279.67974 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 123.51526 287.85355 m 121.35007 288.21536 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 123.51526 287.85355 m 123.72084 281.35565 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 121.35007 288.21536 m 126.06273 293.67748 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.92549 0.92157 rg 109.89579 238.28302 m 108.1657 238.7443 l 110.11449 231.80189 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81569 0.88235 0.87843 rg 109.89579 238.28302 m 112.60586 244.31462 l 108.1657 238.7443 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 115.75907 233.08156 m 110.11449 231.80189 l 117.65269 230.32816 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.8902 0.88627 rg 117.29882 240.81485 m 120.14405 242.84089 l 112.60586 244.31462 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 122.09285 235.89848 m 115.75907 233.08156 l 117.65269 230.32816 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.93725 0.93333 rg 122.09285 235.89848 m 120.14405 242.84089 l 117.29882 240.81485 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.93333 0.92941 rg 109.89579 238.28302 m 110.11449 231.80189 l 115.75907 233.08156 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.78824 0.86667 0.85882 rg 109.89579 238.28302 m 117.29882 240.81485 l 112.60586 244.31462 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.94118 0.94118 rg 122.09285 235.89848 m 117.29882 240.81485 l 115.75907 233.08156 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83922 0.89804 0.89412 rg 109.89579 238.28302 m 115.75907 233.08156 l 117.29882 240.81485 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 120.14405 242.84089 m 112.60586 244.31462 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 122.09285 235.89848 m 115.75907 233.08156 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 122.09285 235.89848 m 120.14405 242.84089 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 117.29882 240.81485 m 112.60586 244.31462 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 109.89579 238.28302 m 112.60586 244.31462 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 115.75907 233.08156 m 110.11449 231.80189 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 115.75907 233.08156 m 117.29882 240.81485 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 109.89579 238.28302 m 115.75907 233.08156 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 122.09285 235.89848 m 117.29882 240.81485 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 117.65269 230.32816 m 110.11449 231.80189 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 108.1657 238.7443 m 110.11449 231.80189 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 117.29882 240.81485 m 120.14405 242.84089 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 115.75907 233.08156 m 117.65269 230.32816 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 109.89579 238.28302 m 117.29882 240.81485 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 122.09285 235.89848 m 117.65269 230.32816 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 109.89579 238.28302 m 108.1657 238.7443 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 109.89579 238.28302 m 110.11449 231.80189 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 108.1657 238.7443 m 112.60586 244.31462 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.92549 0.92157 rg 157.99088 280.62055 m 156.26079 281.08183 l 158.20958 274.13942 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81569 0.88235 0.87843 rg 157.99088 280.62055 m 160.70095 286.65215 l 156.26079 281.08183 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 163.85416 275.41909 m 158.20958 274.13942 l 165.74778 272.66569 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.8902 0.88627 rg 165.39391 283.15238 m 168.23915 285.17842 l 160.70095 286.65215 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 170.18794 278.23601 m 163.85416 275.41909 l 165.74778 272.66569 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.93725 0.93333 rg 170.18794 278.23601 m 168.23915 285.17842 l 165.39391 283.15238 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.93333 0.92941 rg 157.99088 280.62055 m 158.20958 274.13942 l 163.85416 275.41909 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.78824 0.86667 0.85882 rg 157.99088 280.62055 m 165.39391 283.15238 l 160.70095 286.65215 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.94118 0.94118 rg 170.18794 278.23601 m 165.39391 283.15238 l 163.85416 275.41909 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83922 0.89804 0.89412 rg 157.99088 280.62055 m 163.85416 275.41909 l 165.39391 283.15238 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 168.23915 285.17842 m 160.70095 286.65215 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 170.18794 278.23601 m 163.85416 275.41909 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 170.18794 278.23601 m 168.23915 285.17842 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 165.39391 283.15238 m 160.70095 286.65215 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 157.99088 280.62055 m 160.70095 286.65215 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 163.85416 275.41909 m 158.20958 274.13942 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 163.85416 275.41909 m 165.39391 283.15238 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 157.99088 280.62055 m 163.85416 275.41909 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 170.18794 278.23601 m 165.39391 283.15238 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 165.74778 272.66569 m 158.20958 274.13942 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 156.26079 281.08183 m 158.20958 274.13942 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 165.39391 283.15238 m 168.23915 285.17842 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 163.85416 275.41909 m 165.74778 272.66569 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 157.99088 280.62055 m 165.39391 283.15238 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 170.18794 278.23601 m 165.74778 272.66569 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 157.99088 280.62055 m 156.26079 281.08183 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 157.99088 280.62055 m 158.20958 274.13942 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 156.26079 281.08183 m 160.70095 286.65215 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.92549 0.92157 rg 75.54215 277.11071 m 73.81206 277.57198 l 75.76085 270.62957 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81569 0.88235 0.87843 rg 75.54215 277.11071 m 78.25222 283.1423 l 73.81206 277.57198 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 81.40543 271.90924 m 75.76085 270.62957 l 83.29905 269.15584 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.8902 0.88627 rg 82.94518 279.64254 m 85.79042 281.66857 l 78.25222 283.1423 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 87.73921 274.72616 m 81.40543 271.90924 l 83.29905 269.15584 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.93725 0.93333 rg 87.73921 274.72616 m 85.79042 281.66857 l 82.94518 279.64254 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.93333 0.92941 rg 75.54215 277.11071 m 75.76085 270.62957 l 81.40543 271.90924 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.78824 0.86667 0.85882 rg 75.54215 277.11071 m 82.94518 279.64254 l 78.25222 283.1423 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.94118 0.94118 rg 87.73921 274.72616 m 82.94518 279.64254 l 81.40543 271.90924 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83922 0.89804 0.89412 rg 75.54215 277.11071 m 81.40543 271.90924 l 82.94518 279.64254 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 85.79042 281.66857 m 78.25222 283.1423 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 87.73921 274.72616 m 81.40543 271.90924 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 87.73921 274.72616 m 85.79042 281.66857 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 82.94518 279.64254 m 78.25222 283.1423 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 75.54215 277.11071 m 78.25222 283.1423 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 81.40543 271.90924 m 75.76085 270.62957 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 81.40543 271.90924 m 82.94518 279.64254 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 75.54215 277.11071 m 81.40543 271.90924 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 87.73921 274.72616 m 82.94518 279.64254 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 83.29905 269.15584 m 75.76085 270.62957 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 73.81206 277.57198 m 75.76085 270.62957 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 82.94518 279.64254 m 85.79042 281.66857 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 81.40543 271.90924 m 83.29905 269.15584 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 75.54215 277.11071 m 82.94518 279.64254 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 87.73921 274.72616 m 83.29905 269.15584 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 75.54215 277.11071 m 73.81206 277.57198 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 75.54215 277.11071 m 75.76085 270.62957 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 73.81206 277.57198 m 78.25222 283.1423 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89412 0.91765 0.93725 rg 144.12744 231.47663 m 141.96225 231.83844 l 144.33303 224.97873 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83137 0.86667 0.89804 rg 144.12744 231.47663 m 146.67491 237.30056 l 141.96225 231.83844 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 150.51091 226.20133 m 144.33303 224.97873 l 152.29091 223.30282 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.84706 0.87843 0.90588 rg 151.95827 233.81664 m 154.63279 235.62465 l 146.67491 237.30056 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 157.00357 228.76495 m 150.51091 226.20133 l 152.29091 223.30282 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.92941 0.9451 rg 157.00357 228.76495 m 154.63279 235.62465 l 151.95827 233.81664 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.92941 0.9451 rg 144.12744 231.47663 m 144.33303 224.97873 l 150.51091 226.20133 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81176 0.85098 0.88627 rg 144.12744 231.47663 m 151.95827 233.81664 l 146.67491 237.30056 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91373 0.93333 0.94902 rg 157.00357 228.76495 m 151.95827 233.81664 l 150.51091 226.20133 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.85882 0.8902 0.91373 rg 144.12744 231.47663 m 150.51091 226.20133 l 151.95827 233.81664 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 154.63279 235.62465 m 146.67491 237.30056 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 157.00357 228.76495 m 150.51091 226.20133 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 157.00357 228.76495 m 154.63279 235.62465 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 151.95827 233.81664 m 146.67491 237.30056 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 144.12744 231.47663 m 146.67491 237.30056 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 150.51091 226.20133 m 144.33303 224.97873 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 150.51091 226.20133 m 151.95827 233.81664 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 144.12744 231.47663 m 150.51091 226.20133 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 157.00357 228.76495 m 151.95827 233.81664 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 152.29091 223.30282 m 144.33303 224.97873 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 141.96225 231.83844 m 144.33303 224.97873 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 151.95827 233.81664 m 154.63279 235.62465 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 150.51091 226.20133 m 152.29091 223.30282 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 144.12744 231.47663 m 151.95827 233.81664 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 157.00357 228.76495 m 152.29091 223.30282 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 144.12744 231.47663 m 141.96225 231.83844 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 144.12744 231.47663 m 144.33303 224.97873 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 141.96225 231.83844 m 146.67491 237.30056 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.81961 0.83137 rg 110.33177 268.66792 m 113.04184 273.56847 l 109.1406 270.35308 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.83137 0.84314 rg 116.86283 270.36399 m 119.70807 273.09737 l 113.04184 273.56847 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93333 0.89804 0.90196 rg 110.33177 268.66792 m 109.1406 270.35308 l 110.55048 265.16138 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92549 0.88235 0.8902 rg 121.11795 267.90567 m 119.70807 273.09737 l 116.86283 270.36399 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.9451 0.94902 rg 115.32308 265.16812 m 110.55048 265.16138 l 117.2167 264.69029 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.9451 0.94902 rg 121.11795 267.90567 m 115.32308 265.16812 l 117.2167 264.69029 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.80784 0.81961 rg 110.33177 268.66792 m 116.86283 270.36399 l 113.04184 273.56847 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.91373 0.91765 rg 110.33177 268.66792 m 110.55048 265.16138 l 115.32308 265.16812 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93725 0.90196 0.90588 rg 121.11795 267.90567 m 116.86283 270.36399 l 115.32308 265.16812 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.83137 0.84314 rg 110.33177 268.66792 m 115.32308 265.16812 l 116.86283 270.36399 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 119.70807 273.09737 m 113.04184 273.56847 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 121.11795 267.90567 m 115.32308 265.16812 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 121.11795 267.90567 m 119.70807 273.09737 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 116.86283 270.36399 m 113.04184 273.56847 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 110.33177 268.66792 m 113.04184 273.56847 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 115.32308 265.16812 m 110.55048 265.16138 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 115.32308 265.16812 m 116.86283 270.36399 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 110.33177 268.66792 m 115.32308 265.16812 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 121.11795 267.90567 m 116.86283 270.36399 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 117.2167 264.69029 m 110.55048 265.16138 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 109.1406 270.35308 m 110.55048 265.16138 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 116.86283 270.36399 m 119.70807 273.09737 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 115.32308 265.16812 m 117.2167 264.69029 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 110.33177 268.66792 m 116.86283 270.36399 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 121.11795 267.90567 m 117.2167 264.69029 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 110.33177 268.66792 m 109.1406 270.35308 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 110.33177 268.66792 m 110.55048 265.16138 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 109.1406 270.35308 m 113.04184 273.56847 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89412 0.91765 0.93725 rg 144.12744 263.28462 m 141.96225 263.64643 l 144.33303 256.78672 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83137 0.86667 0.89804 rg 144.12744 263.28462 m 146.67491 269.10855 l 141.96225 263.64643 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 150.51091 258.00932 m 144.33303 256.78672 l 152.29091 255.11081 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.84706 0.87843 0.90588 rg 151.95827 265.62463 m 154.63279 267.43264 l 146.67491 269.10855 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 157.00357 260.57294 m 150.51091 258.00932 l 152.29091 255.11081 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.92941 0.9451 rg 157.00357 260.57294 m 154.63279 267.43264 l 151.95827 265.62463 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.92941 0.9451 rg 144.12744 263.28462 m 144.33303 256.78672 l 150.51091 258.00932 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81176 0.85098 0.88627 rg 144.12744 263.28462 m 151.95827 265.62463 l 146.67491 269.10855 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91373 0.93333 0.94902 rg 157.00357 260.57294 m 151.95827 265.62463 l 150.51091 258.00932 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.85882 0.8902 0.91373 rg 144.12744 263.28462 m 150.51091 258.00932 l 151.95827 265.62463 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 154.63279 267.43264 m 146.67491 269.10855 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 157.00357 260.57294 m 150.51091 258.00932 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 157.00357 260.57294 m 154.63279 267.43264 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 151.95827 265.62463 m 146.67491 269.10855 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 144.12744 263.28462 m 146.67491 269.10855 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 150.51091 258.00932 m 144.33303 256.78672 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 150.51091 258.00932 m 151.95827 265.62463 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 144.12744 263.28462 m 150.51091 258.00932 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 157.00357 260.57294 m 151.95827 265.62463 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 152.29091 255.11081 m 144.33303 256.78672 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 141.96225 263.64643 m 144.33303 256.78672 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 151.95827 265.62463 m 154.63279 267.43264 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 150.51091 258.00932 m 152.29091 255.11081 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 144.12744 263.28462 m 151.95827 265.62463 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 157.00357 260.57294 m 152.29091 255.11081 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 144.12744 263.28462 m 141.96225 263.64643 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 144.12744 263.28462 m 144.33303 256.78672 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 141.96225 263.64643 m 146.67491 269.10855 l S Q}}\fi%
{\color[HTML]{000000}\put(122,205){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.7}{11.5}\selectfont one realization: N/R/D = 4/7/1}}}%
{\color[HTML]{000000}\put(357,307){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.8}{12.6}\selectfont \bfseries after holding}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.92549 0.92157 rg 324.2836 262.85195 m 322.55351 263.31323 l 324.50231 256.37082 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81569 0.88235 0.87843 rg 324.2836 262.85195 m 326.99367 268.88355 l 322.55351 263.31323 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 330.14689 257.65049 m 324.50231 256.37082 l 332.04051 254.89709 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.8902 0.88627 rg 331.68663 265.38378 m 334.53187 267.40982 l 326.99367 268.88355 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 336.48067 260.46741 m 330.14689 257.65049 l 332.04051 254.89709 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.93725 0.93333 rg 336.48067 260.46741 m 334.53187 267.40982 l 331.68663 265.38378 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.93333 0.92941 rg 324.2836 262.85195 m 324.50231 256.37082 l 330.14689 257.65049 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.78824 0.86667 0.85882 rg 324.2836 262.85195 m 331.68663 265.38378 l 326.99367 268.88355 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.94118 0.94118 rg 336.48067 260.46741 m 331.68663 265.38378 l 330.14689 257.65049 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83922 0.89804 0.89412 rg 324.2836 262.85195 m 330.14689 257.65049 l 331.68663 265.38378 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 334.53187 267.40982 m 326.99367 268.88355 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 336.48067 260.46741 m 330.14689 257.65049 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 336.48067 260.46741 m 334.53187 267.40982 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 331.68663 265.38378 m 326.99367 268.88355 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 324.2836 262.85195 m 326.99367 268.88355 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 330.14689 257.65049 m 324.50231 256.37082 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 330.14689 257.65049 m 331.68663 265.38378 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 324.2836 262.85195 m 330.14689 257.65049 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 336.48067 260.46741 m 331.68663 265.38378 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 332.04051 254.89709 m 324.50231 256.37082 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 322.55351 263.31323 m 324.50231 256.37082 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 331.68663 265.38378 m 334.53187 267.40982 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 330.14689 257.65049 m 332.04051 254.89709 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 324.2836 262.85195 m 331.68663 265.38378 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 336.48067 260.46741 m 332.04051 254.89709 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 324.2836 262.85195 m 322.55351 263.31323 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 324.2836 262.85195 m 324.50231 256.37082 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 322.55351 263.31323 m 326.99367 268.88355 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.92549 0.92157 rg 358.63724 255.83226 m 356.90715 256.29353 l 358.85595 249.35112 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81569 0.88235 0.87843 rg 358.63724 255.83226 m 361.34731 261.86385 l 356.90715 256.29353 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 364.50052 250.6308 m 358.85595 249.35112 l 366.39414 247.87739 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.8902 0.88627 rg 366.04027 258.36409 m 368.88551 260.39012 l 361.34731 261.86385 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 370.8343 253.44771 m 364.50052 250.6308 l 366.39414 247.87739 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.93725 0.93333 rg 370.8343 253.44771 m 368.88551 260.39012 l 366.04027 258.36409 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.93333 0.92941 rg 358.63724 255.83226 m 358.85595 249.35112 l 364.50052 250.6308 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.78824 0.86667 0.85882 rg 358.63724 255.83226 m 366.04027 258.36409 l 361.34731 261.86385 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.94118 0.94118 rg 370.8343 253.44771 m 366.04027 258.36409 l 364.50052 250.6308 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83922 0.89804 0.89412 rg 358.63724 255.83226 m 364.50052 250.6308 l 366.04027 258.36409 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 368.88551 260.39012 m 361.34731 261.86385 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 370.8343 253.44771 m 364.50052 250.6308 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 370.8343 253.44771 m 368.88551 260.39012 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 366.04027 258.36409 m 361.34731 261.86385 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 358.63724 255.83226 m 361.34731 261.86385 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 364.50052 250.6308 m 358.85595 249.35112 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 364.50052 250.6308 m 366.04027 258.36409 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 358.63724 255.83226 m 364.50052 250.6308 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 370.8343 253.44771 m 366.04027 258.36409 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 366.39414 247.87739 m 358.85595 249.35112 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 356.90715 256.29353 m 358.85595 249.35112 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 366.04027 258.36409 m 368.88551 260.39012 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 364.50052 250.6308 m 366.39414 247.87739 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 358.63724 255.83226 m 366.04027 258.36409 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 370.8343 253.44771 m 366.39414 247.87739 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 358.63724 255.83226 m 356.90715 256.29353 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 358.63724 255.83226 m 358.85595 249.35112 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 356.90715 256.29353 m 361.34731 261.86385 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.81961 0.83137 rg 324.71959 293.23685 m 327.42966 298.1374 l 323.52842 294.92201 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.83137 0.84314 rg 331.25065 294.93292 m 334.09588 297.6663 l 327.42966 298.1374 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93333 0.89804 0.90196 rg 324.71959 293.23685 m 323.52842 294.92201 l 324.9383 289.73031 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92549 0.88235 0.8902 rg 335.50576 292.4746 m 334.09588 297.6663 l 331.25065 294.93292 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.9451 0.94902 rg 329.7109 289.73705 m 324.9383 289.73031 l 331.60452 289.25922 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.9451 0.94902 rg 335.50576 292.4746 m 329.7109 289.73705 l 331.60452 289.25922 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.80784 0.81961 rg 324.71959 293.23685 m 331.25065 294.93292 l 327.42966 298.1374 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.91373 0.91765 rg 324.71959 293.23685 m 324.9383 289.73031 l 329.7109 289.73705 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93725 0.90196 0.90588 rg 335.50576 292.4746 m 331.25065 294.93292 l 329.7109 289.73705 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.83137 0.84314 rg 324.71959 293.23685 m 329.7109 289.73705 l 331.25065 294.93292 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 334.09588 297.6663 m 327.42966 298.1374 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 335.50576 292.4746 m 329.7109 289.73705 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 335.50576 292.4746 m 334.09588 297.6663 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 331.25065 294.93292 m 327.42966 298.1374 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 324.71959 293.23685 m 327.42966 298.1374 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 329.7109 289.73705 m 324.9383 289.73031 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 329.7109 289.73705 m 331.25065 294.93292 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 324.71959 293.23685 m 329.7109 289.73705 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 335.50576 292.4746 m 331.25065 294.93292 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 331.60452 289.25922 m 324.9383 289.73031 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 323.52842 294.92201 m 324.9383 289.73031 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 331.25065 294.93292 m 334.09588 297.6663 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 329.7109 289.73705 m 331.60452 289.25922 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 324.71959 293.23685 m 331.25065 294.93292 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 335.50576 292.4746 m 331.60452 289.25922 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 324.71959 293.23685 m 323.52842 294.92201 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 324.71959 293.23685 m 324.9383 289.73031 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 323.52842 294.92201 m 327.42966 298.1374 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.92549 0.92157 rg 392.99088 248.81256 m 391.26079 249.27384 l 393.20958 242.33143 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81569 0.88235 0.87843 rg 392.99088 248.81256 m 395.70095 254.84416 l 391.26079 249.27384 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 398.85416 243.6111 m 393.20958 242.33143 l 400.74778 240.8577 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.8902 0.88627 rg 400.39391 251.34439 m 403.23915 253.37043 l 395.70095 254.84416 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 405.18794 246.42802 m 398.85416 243.6111 l 400.74778 240.8577 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.93725 0.93333 rg 405.18794 246.42802 m 403.23915 253.37043 l 400.39391 251.34439 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.93333 0.92941 rg 392.99088 248.81256 m 393.20958 242.33143 l 398.85416 243.6111 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.78824 0.86667 0.85882 rg 392.99088 248.81256 m 400.39391 251.34439 l 395.70095 254.84416 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.94118 0.94118 rg 405.18794 246.42802 m 400.39391 251.34439 l 398.85416 243.6111 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83922 0.89804 0.89412 rg 392.99088 248.81256 m 398.85416 243.6111 l 400.39391 251.34439 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 403.23915 253.37043 m 395.70095 254.84416 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 405.18794 246.42802 m 398.85416 243.6111 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 405.18794 246.42802 m 403.23915 253.37043 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 400.39391 251.34439 m 395.70095 254.84416 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 392.99088 248.81256 m 395.70095 254.84416 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 398.85416 243.6111 m 393.20958 242.33143 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 398.85416 243.6111 m 400.39391 251.34439 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 392.99088 248.81256 m 398.85416 243.6111 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 405.18794 246.42802 m 400.39391 251.34439 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 400.74778 240.8577 m 393.20958 242.33143 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 391.26079 249.27384 m 393.20958 242.33143 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 400.39391 251.34439 m 403.23915 253.37043 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 398.85416 243.6111 m 400.74778 240.8577 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 392.99088 248.81256 m 400.39391 251.34439 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 405.18794 246.42802 m 400.74778 240.8577 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 392.99088 248.81256 m 391.26079 249.27384 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 392.99088 248.81256 m 393.20958 242.33143 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 391.26079 249.27384 m 395.70095 254.84416 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.81961 0.83137 rg 310.97814 243.87962 m 313.68821 248.78017 l 309.78696 245.56478 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.83137 0.84314 rg 317.50919 245.57569 m 320.35443 248.30908 l 313.68821 248.78017 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93333 0.89804 0.90196 rg 310.97814 243.87962 m 309.78696 245.56478 l 311.19684 240.37308 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92549 0.88235 0.8902 rg 321.76431 243.11738 m 320.35443 248.30908 l 317.50919 245.57569 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.9451 0.94902 rg 315.96944 240.37982 m 311.19684 240.37308 l 317.86306 239.90199 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.9451 0.94902 rg 321.76431 243.11738 m 315.96944 240.37982 l 317.86306 239.90199 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.80784 0.81961 rg 310.97814 243.87962 m 317.50919 245.57569 l 313.68821 248.78017 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.91373 0.91765 rg 310.97814 243.87962 m 311.19684 240.37308 l 315.96944 240.37982 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93725 0.90196 0.90588 rg 321.76431 243.11738 m 317.50919 245.57569 l 315.96944 240.37982 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.83137 0.84314 rg 310.97814 243.87962 m 315.96944 240.37982 l 317.50919 245.57569 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 320.35443 248.30908 m 313.68821 248.78017 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 321.76431 243.11738 m 315.96944 240.37982 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 321.76431 243.11738 m 320.35443 248.30908 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 317.50919 245.57569 m 313.68821 248.78017 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 310.97814 243.87962 m 313.68821 248.78017 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 315.96944 240.37982 m 311.19684 240.37308 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 315.96944 240.37982 m 317.50919 245.57569 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 310.97814 243.87962 m 315.96944 240.37982 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 321.76431 243.11738 m 317.50919 245.57569 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 317.86306 239.90199 m 311.19684 240.37308 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 309.78696 245.56478 m 311.19684 240.37308 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 317.50919 245.57569 m 320.35443 248.30908 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 315.96944 240.37982 m 317.86306 239.90199 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 310.97814 243.87962 m 317.50919 245.57569 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 321.76431 243.11738 m 317.86306 239.90199 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 310.97814 243.87962 m 309.78696 245.56478 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 310.97814 243.87962 m 311.19684 240.37308 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 309.78696 245.56478 m 313.68821 248.78017 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.92549 0.92157 rg 358.63724 287.64025 m 356.90715 288.10152 l 358.85595 281.15911 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81569 0.88235 0.87843 rg 358.63724 287.64025 m 361.34731 293.67184 l 356.90715 288.10152 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 364.50052 282.43879 m 358.85595 281.15911 l 366.39414 279.68538 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.8902 0.88627 rg 366.04027 290.17208 m 368.88551 292.19811 l 361.34731 293.67184 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 370.8343 285.2557 m 364.50052 282.43879 l 366.39414 279.68538 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.93725 0.93333 rg 370.8343 285.2557 m 368.88551 292.19811 l 366.04027 290.17208 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.93333 0.92941 rg 358.63724 287.64025 m 358.85595 281.15911 l 364.50052 282.43879 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.78824 0.86667 0.85882 rg 358.63724 287.64025 m 366.04027 290.17208 l 361.34731 293.67184 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.94118 0.94118 rg 370.8343 285.2557 m 366.04027 290.17208 l 364.50052 282.43879 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83922 0.89804 0.89412 rg 358.63724 287.64025 m 364.50052 282.43879 l 366.04027 290.17208 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 368.88551 292.19811 m 361.34731 293.67184 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 370.8343 285.2557 m 364.50052 282.43879 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 370.8343 285.2557 m 368.88551 292.19811 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 366.04027 290.17208 m 361.34731 293.67184 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 358.63724 287.64025 m 361.34731 293.67184 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 364.50052 282.43879 m 358.85595 281.15911 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 364.50052 282.43879 m 366.04027 290.17208 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 358.63724 287.64025 m 364.50052 282.43879 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 370.8343 285.2557 m 366.04027 290.17208 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 366.39414 279.68538 m 358.85595 281.15911 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 356.90715 288.10152 m 358.85595 281.15911 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 366.04027 290.17208 m 368.88551 292.19811 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 364.50052 282.43879 m 366.39414 279.68538 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 358.63724 287.64025 m 366.04027 290.17208 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 370.8343 285.2557 m 366.39414 279.68538 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 358.63724 287.64025 m 356.90715 288.10152 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 358.63724 287.64025 m 358.85595 281.15911 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 356.90715 288.10152 m 361.34731 293.67184 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.92549 0.92157 rg 344.89579 238.28302 m 343.1657 238.7443 l 345.11449 231.80189 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81569 0.88235 0.87843 rg 344.89579 238.28302 m 347.60586 244.31462 l 343.1657 238.7443 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 350.75907 233.08156 m 345.11449 231.80189 l 352.65269 230.32816 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.8902 0.88627 rg 352.29882 240.81485 m 355.14405 242.84089 l 347.60586 244.31462 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 357.09285 235.89848 m 350.75907 233.08156 l 352.65269 230.32816 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.93725 0.93333 rg 357.09285 235.89848 m 355.14405 242.84089 l 352.29882 240.81485 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.93333 0.92941 rg 344.89579 238.28302 m 345.11449 231.80189 l 350.75907 233.08156 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.78824 0.86667 0.85882 rg 344.89579 238.28302 m 352.29882 240.81485 l 347.60586 244.31462 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.94118 0.94118 rg 357.09285 235.89848 m 352.29882 240.81485 l 350.75907 233.08156 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83922 0.89804 0.89412 rg 344.89579 238.28302 m 350.75907 233.08156 l 352.29882 240.81485 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 355.14405 242.84089 m 347.60586 244.31462 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 357.09285 235.89848 m 350.75907 233.08156 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 357.09285 235.89848 m 355.14405 242.84089 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 352.29882 240.81485 m 347.60586 244.31462 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 344.89579 238.28302 m 347.60586 244.31462 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 350.75907 233.08156 m 345.11449 231.80189 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 350.75907 233.08156 m 352.29882 240.81485 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 344.89579 238.28302 m 350.75907 233.08156 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 357.09285 235.89848 m 352.29882 240.81485 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 352.65269 230.32816 m 345.11449 231.80189 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 343.1657 238.7443 m 345.11449 231.80189 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 352.29882 240.81485 m 355.14405 242.84089 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 350.75907 233.08156 m 352.65269 230.32816 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 344.89579 238.28302 m 352.29882 240.81485 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 357.09285 235.89848 m 352.65269 230.32816 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 344.89579 238.28302 m 343.1657 238.7443 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 344.89579 238.28302 m 345.11449 231.80189 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 343.1657 238.7443 m 347.60586 244.31462 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.92549 0.92157 rg 392.99088 280.62055 m 391.26079 281.08183 l 393.20958 274.13942 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81569 0.88235 0.87843 rg 392.99088 280.62055 m 395.70095 286.65215 l 391.26079 281.08183 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 398.85416 275.41909 m 393.20958 274.13942 l 400.74778 272.66569 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.8902 0.88627 rg 400.39391 283.15238 m 403.23915 285.17842 l 395.70095 286.65215 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 405.18794 278.23601 m 398.85416 275.41909 l 400.74778 272.66569 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.93725 0.93333 rg 405.18794 278.23601 m 403.23915 285.17842 l 400.39391 283.15238 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.93333 0.92941 rg 392.99088 280.62055 m 393.20958 274.13942 l 398.85416 275.41909 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.78824 0.86667 0.85882 rg 392.99088 280.62055 m 400.39391 283.15238 l 395.70095 286.65215 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.94118 0.94118 rg 405.18794 278.23601 m 400.39391 283.15238 l 398.85416 275.41909 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83922 0.89804 0.89412 rg 392.99088 280.62055 m 398.85416 275.41909 l 400.39391 283.15238 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 403.23915 285.17842 m 395.70095 286.65215 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 405.18794 278.23601 m 398.85416 275.41909 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 405.18794 278.23601 m 403.23915 285.17842 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 400.39391 283.15238 m 395.70095 286.65215 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 392.99088 280.62055 m 395.70095 286.65215 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 398.85416 275.41909 m 393.20958 274.13942 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 398.85416 275.41909 m 400.39391 283.15238 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 392.99088 280.62055 m 398.85416 275.41909 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 405.18794 278.23601 m 400.39391 283.15238 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 400.74778 272.66569 m 393.20958 274.13942 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 391.26079 281.08183 m 393.20958 274.13942 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 400.39391 283.15238 m 403.23915 285.17842 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 398.85416 275.41909 m 400.74778 272.66569 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 392.99088 280.62055 m 400.39391 283.15238 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 405.18794 278.23601 m 400.74778 272.66569 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 392.99088 280.62055 m 391.26079 281.08183 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 392.99088 280.62055 m 393.20958 274.13942 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 391.26079 281.08183 m 395.70095 286.65215 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.92549 0.92157 rg 310.54215 277.11071 m 308.81206 277.57198 l 310.76085 270.62957 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81569 0.88235 0.87843 rg 310.54215 277.11071 m 313.25222 283.1423 l 308.81206 277.57198 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 316.40543 271.90924 m 310.76085 270.62957 l 318.29905 269.15584 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.8902 0.88627 rg 317.94518 279.64254 m 320.79042 281.66857 l 313.25222 283.1423 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 322.73921 274.72616 m 316.40543 271.90924 l 318.29905 269.15584 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.93725 0.93333 rg 322.73921 274.72616 m 320.79042 281.66857 l 317.94518 279.64254 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.93333 0.92941 rg 310.54215 277.11071 m 310.76085 270.62957 l 316.40543 271.90924 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.78824 0.86667 0.85882 rg 310.54215 277.11071 m 317.94518 279.64254 l 313.25222 283.1423 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.94118 0.94118 rg 322.73921 274.72616 m 317.94518 279.64254 l 316.40543 271.90924 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83922 0.89804 0.89412 rg 310.54215 277.11071 m 316.40543 271.90924 l 317.94518 279.64254 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 320.79042 281.66857 m 313.25222 283.1423 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 322.73921 274.72616 m 316.40543 271.90924 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 322.73921 274.72616 m 320.79042 281.66857 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 317.94518 279.64254 m 313.25222 283.1423 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 310.54215 277.11071 m 313.25222 283.1423 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 316.40543 271.90924 m 310.76085 270.62957 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 316.40543 271.90924 m 317.94518 279.64254 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 310.54215 277.11071 m 316.40543 271.90924 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 322.73921 274.72616 m 317.94518 279.64254 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 318.29905 269.15584 m 310.76085 270.62957 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 308.81206 277.57198 m 310.76085 270.62957 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 317.94518 279.64254 m 320.79042 281.66857 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 316.40543 271.90924 m 318.29905 269.15584 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 310.54215 277.11071 m 317.94518 279.64254 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 322.73921 274.72616 m 318.29905 269.15584 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 310.54215 277.11071 m 308.81206 277.57198 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 310.54215 277.11071 m 310.76085 270.62957 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 308.81206 277.57198 m 313.25222 283.1423 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.92549 0.92157 rg 379.24942 231.26333 m 377.51933 231.7246 l 379.46813 224.78219 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81569 0.88235 0.87843 rg 379.24942 231.26333 m 381.95949 237.29492 l 377.51933 231.7246 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 385.11271 226.06187 m 379.46813 224.78219 l 387.00633 223.30846 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.8902 0.88627 rg 386.65246 233.79516 m 389.49769 235.82119 l 381.95949 237.29492 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 391.44649 228.87878 m 385.11271 226.06187 l 387.00633 223.30846 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.93725 0.93333 rg 391.44649 228.87878 m 389.49769 235.82119 l 386.65246 233.79516 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.93333 0.92941 rg 379.24942 231.26333 m 379.46813 224.78219 l 385.11271 226.06187 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.78824 0.86667 0.85882 rg 379.24942 231.26333 m 386.65246 233.79516 l 381.95949 237.29492 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.94118 0.94118 rg 391.44649 228.87878 m 386.65246 233.79516 l 385.11271 226.06187 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83922 0.89804 0.89412 rg 379.24942 231.26333 m 385.11271 226.06187 l 386.65246 233.79516 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 389.49769 235.82119 m 381.95949 237.29492 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 391.44649 228.87878 m 385.11271 226.06187 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 391.44649 228.87878 m 389.49769 235.82119 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 386.65246 233.79516 m 381.95949 237.29492 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 379.24942 231.26333 m 381.95949 237.29492 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 385.11271 226.06187 m 379.46813 224.78219 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 385.11271 226.06187 m 386.65246 233.79516 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 379.24942 231.26333 m 385.11271 226.06187 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 391.44649 228.87878 m 386.65246 233.79516 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 387.00633 223.30846 m 379.46813 224.78219 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 377.51933 231.7246 m 379.46813 224.78219 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 386.65246 233.79516 m 389.49769 235.82119 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 385.11271 226.06187 m 387.00633 223.30846 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 379.24942 231.26333 m 386.65246 233.79516 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 391.44649 228.87878 m 387.00633 223.30846 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 379.24942 231.26333 m 377.51933 231.7246 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 379.24942 231.26333 m 379.46813 224.78219 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 377.51933 231.7246 m 381.95949 237.29492 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.81961 0.83137 rg 345.33177 268.66792 m 348.04184 273.56847 l 344.1406 270.35308 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.83137 0.84314 rg 351.86283 270.36399 m 354.70807 273.09737 l 348.04184 273.56847 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93333 0.89804 0.90196 rg 345.33177 268.66792 m 344.1406 270.35308 l 345.55048 265.16138 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92549 0.88235 0.8902 rg 356.11795 267.90567 m 354.70807 273.09737 l 351.86283 270.36399 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.9451 0.94902 rg 350.32308 265.16812 m 345.55048 265.16138 l 352.2167 264.69029 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.9451 0.94902 rg 356.11795 267.90567 m 350.32308 265.16812 l 352.2167 264.69029 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.80784 0.81961 rg 345.33177 268.66792 m 351.86283 270.36399 l 348.04184 273.56847 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.91373 0.91765 rg 345.33177 268.66792 m 345.55048 265.16138 l 350.32308 265.16812 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93725 0.90196 0.90588 rg 356.11795 267.90567 m 351.86283 270.36399 l 350.32308 265.16812 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.83137 0.84314 rg 345.33177 268.66792 m 350.32308 265.16812 l 351.86283 270.36399 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 354.70807 273.09737 m 348.04184 273.56847 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 356.11795 267.90567 m 350.32308 265.16812 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 356.11795 267.90567 m 354.70807 273.09737 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 351.86283 270.36399 m 348.04184 273.56847 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 345.33177 268.66792 m 348.04184 273.56847 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 350.32308 265.16812 m 345.55048 265.16138 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 350.32308 265.16812 m 351.86283 270.36399 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 345.33177 268.66792 m 350.32308 265.16812 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 356.11795 267.90567 m 351.86283 270.36399 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 352.2167 264.69029 m 345.55048 265.16138 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 344.1406 270.35308 m 345.55048 265.16138 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 351.86283 270.36399 m 354.70807 273.09737 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 350.32308 265.16812 m 352.2167 264.69029 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 345.33177 268.66792 m 351.86283 270.36399 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 356.11795 267.90567 m 352.2167 264.69029 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 345.33177 268.66792 m 344.1406 270.35308 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 345.33177 268.66792 m 345.55048 265.16138 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 344.1406 270.35308 m 348.04184 273.56847 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.92549 0.92157 rg 379.24942 263.07132 m 377.51933 263.53259 l 379.46813 256.59018 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81569 0.88235 0.87843 rg 379.24942 263.07132 m 381.95949 269.10291 l 377.51933 263.53259 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 385.11271 257.86986 m 379.46813 256.59018 l 387.00633 255.11645 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.8902 0.88627 rg 386.65246 265.60315 m 389.49769 267.62918 l 381.95949 269.10291 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 391.44649 260.68677 m 385.11271 257.86986 l 387.00633 255.11645 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.93725 0.93333 rg 391.44649 260.68677 m 389.49769 267.62918 l 386.65246 265.60315 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.93333 0.92941 rg 379.24942 263.07132 m 379.46813 256.59018 l 385.11271 257.86986 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.78824 0.86667 0.85882 rg 379.24942 263.07132 m 386.65246 265.60315 l 381.95949 269.10291 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.94118 0.94118 rg 391.44649 260.68677 m 386.65246 265.60315 l 385.11271 257.86986 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83922 0.89804 0.89412 rg 379.24942 263.07132 m 385.11271 257.86986 l 386.65246 265.60315 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 389.49769 267.62918 m 381.95949 269.10291 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 391.44649 260.68677 m 385.11271 257.86986 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 391.44649 260.68677 m 389.49769 267.62918 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 386.65246 265.60315 m 381.95949 269.10291 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 379.24942 263.07132 m 381.95949 269.10291 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 385.11271 257.86986 m 379.46813 256.59018 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 385.11271 257.86986 m 386.65246 265.60315 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 379.24942 263.07132 m 385.11271 257.86986 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 391.44649 260.68677 m 386.65246 265.60315 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 387.00633 255.11645 m 379.46813 256.59018 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 377.51933 263.53259 m 379.46813 256.59018 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 386.65246 265.60315 m 389.49769 267.62918 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 385.11271 257.86986 m 387.00633 255.11645 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 379.24942 263.07132 m 386.65246 265.60315 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 391.44649 260.68677 m 387.00633 255.11645 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 379.24942 263.07132 m 377.51933 263.53259 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 379.24942 263.07132 m 379.46813 256.59018 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 377.51933 263.53259 m 381.95949 269.10291 l S Q}}\fi%
{\color[HTML]{000000}\put(357,205){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.7}{11.5}\selectfont one realization: N/R/D = 9/0/3}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96078 0.96471 0.96471 rg 62 57 m 212.4 57 l 212.4 161 l 62 161 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 62 57 m 438 57 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 62 57 m 62 161 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 62 57 m 62 54 l S Q}}\fi%
{\color[HTML]{000000}\put(62,44){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 212.4 57 m 212.4 54 l S Q}}\fi%
{\color[HTML]{000000}\put(212.4,44){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $2$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 287.6 57 m 287.6 54 l S Q}}\fi%
{\color[HTML]{000000}\put(287.6,44){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $3$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 438 57 m 438 54 l S Q}}\fi%
{\color[HTML]{000000}\put(438,44){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $5$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 59 57 m 62 57 l S Q}}\fi%
{\color[HTML]{000000}\put(55,57){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 59 109 m 62 109 l S Q}}\fi%
{\color[HTML]{000000}\put(55,109){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0.5$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 59 161 m 62 161 l S Q}}\fi%
{\color[HTML]{000000}\put(55,161){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $1$}}}%
{\color[HTML]{000000}\put(250,25){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont time $t/\tau_T$}}}%
{\color[HTML]{000000}\put(62,177){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.3}{12.1}\selectfont $p_c(t)$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.65 w 62 161 m 63.504 158.54351 l 65.008 156.16434 l 66.512 153.86002 l 68.016 151.62816 l 69.52 149.46645 l 71.024 147.37263 l 72.528 145.34454 l 74.032 143.38008 l 75.536 141.47721 l 77.04 139.63397 l 78.544 137.84844 l 80.048 136.11878 l 81.552 134.44321 l 83.056 132.82 l 84.56 131.24747 l 86.064 129.724 l 87.568 128.24803 l 89.072 126.81803 l 90.576 125.43255 l 92.08 124.09015 l 93.584 122.78945 l 95.088 121.52913 l 96.592 120.3079 l 98.096 119.1245 l 99.6 117.97774 l 101.104 116.86642 l 102.608 115.78944 l 104.112 114.74568 l 105.616 113.73408 l 107.12 112.75363 l 108.624 111.80331 l 110.128 110.88218 l 111.632 109.9893 l 113.136 109.12377 l 114.64 108.28471 l 116.144 107.47127 l 117.648 106.68265 l 119.152 105.91805 l 120.656 105.17669 l 122.16 104.45785 l 123.664 103.76079 l 125.168 103.08483 l 126.672 102.4293 l 128.176 101.79353 l 129.68 101.1769 l 131.184 100.57879 l 132.688 99.99863 l 134.192 99.43583 l 135.696 98.88984 l 137.2 98.36013 l 138.704 97.84617 l 140.208 97.34746 l 141.712 96.86352 l 143.216 96.39388 l 144.72 95.93808 l 146.224 95.49568 l 147.728 95.06624 l 149.232 94.64937 l 150.736 94.24466 l 152.24 93.85172 l 153.744 93.47017 l 155.248 93.09966 l 156.752 92.73983 l 158.256 92.39034 l 159.76 92.05086 l 161.264 91.72108 l 162.768 91.40068 l 164.272 91.08937 l 165.776 90.78686 l 167.28 90.49287 l 168.784 90.20712 l 170.288 89.92936 l 171.792 89.65933 l 173.296 89.39679 l 174.8 89.14149 l 176.304 88.89321 l 177.808 88.65172 l 179.312 88.41682 l 180.816 88.18828 l 182.32 87.96591 l 183.824 87.74951 l 185.328 87.5389 l 186.832 87.33388 l 188.336 87.13429 l 189.84 86.93995 l 191.344 86.75069 l 192.848 86.56635 l 194.352 86.38678 l 195.856 86.21183 l 197.36 86.04134 l 198.864 85.87518 l 200.368 85.71322 l 201.872 85.55532 l 203.376 85.40134 l 204.88 85.25117 l 206.384 85.10469 l 207.888 84.96178 l 209.392 84.82233 l 210.896 84.68622 l 212.4 84.55336 l 213.904 85.34126 l 215.408 86.1151 l 216.912 86.87514 l 218.416 87.62162 l 219.92 88.35479 l 221.424 89.07487 l 222.928 89.78211 l 224.432 90.47673 l 225.936 91.15896 l 227.44 91.82903 l 228.944 92.48713 l 230.448 93.1335 l 231.952 93.76834 l 233.456 94.39185 l 234.96 95.00424 l 236.464 95.60571 l 237.968 96.19644 l 239.472 96.77664 l 240.976 97.34649 l 242.48 97.90617 l 243.984 98.45587 l 245.488 98.99576 l 246.992 99.52602 l 248.496 100.04682 l 250 100.55833 l 251.504 101.06072 l 253.008 101.55414 l 254.512 102.03876 l 256.016 102.51474 l 257.52 102.98222 l 259.024 103.44137 l 260.528 103.89233 l 262.032 104.33524 l 263.536 104.77025 l 265.04 105.1975 l 266.544 105.61713 l 268.048 106.02927 l 269.552 106.43406 l 271.056 106.83163 l 272.56 107.2221 l 274.064 107.60561 l 275.568 107.98228 l 277.072 108.35223 l 278.576 108.71559 l 280.08 109.07245 l 281.584 109.42296 l 283.088 109.76721 l 284.592 110.10532 l 286.096 110.43739 l 287.6 110.76355 l 289.104 111.08388 l 290.608 111.3985 l 292.112 111.70751 l 293.616 112.01101 l 295.12 112.30909 l 296.624 112.60186 l 298.128 112.8894 l 299.632 113.17181 l 301.136 113.44918 l 302.64 113.72161 l 304.144 113.98918 l 305.648 114.25197 l 307.152 114.51008 l 308.656 114.76358 l 310.16 115.01256 l 311.664 115.25709 l 313.168 115.49727 l 314.672 115.73316 l 316.176 115.96484 l 317.68 116.19239 l 319.184 116.41588 l 320.688 116.63539 l 322.192 116.85098 l 323.696 117.06272 l 325.2 117.27068 l 326.704 117.47494 l 328.208 117.67555 l 329.712 117.87258 l 331.216 118.0661 l 332.72 118.25616 l 334.224 118.44284 l 335.728 118.62618 l 337.232 118.80626 l 338.736 118.98312 l 340.24 119.15683 l 341.744 119.32743 l 343.248 119.495 l 344.752 119.65957 l 346.256 119.82121 l 347.76 119.97997 l 349.264 120.13589 l 350.768 120.28904 l 352.272 120.43945 l 353.776 120.58717 l 355.28 120.73227 l 356.784 120.87477 l 358.288 121.01473 l 359.792 121.1522 l 361.296 121.28721 l 362.8 121.41981 l 364.304 121.55005 l 365.808 121.67797 l 367.312 121.8036 l 368.816 121.92699 l 370.32 122.04818 l 371.824 122.16721 l 373.328 122.28412 l 374.832 122.39894 l 376.336 122.51171 l 377.84 122.62247 l 379.344 122.73126 l 380.848 122.8381 l 382.352 122.94304 l 383.856 123.0461 l 385.36 123.14733 l 386.864 123.24675 l 388.368 123.3444 l 389.872 123.44031 l 391.376 123.5345 l 392.88 123.62702 l 394.384 123.71788 l 395.888 123.80713 l 397.392 123.89478 l 398.896 123.98086 l 400.4 124.06542 l 401.904 124.14846 l 403.408 124.23002 l 404.912 124.31013 l 406.416 124.38881 l 407.92 124.46608 l 409.424 124.54198 l 410.928 124.61652 l 412.432 124.68974 l 413.936 124.76164 l 415.44 124.83227 l 416.944 124.90163 l 418.448 124.96976 l 419.952 125.03667 l 421.456 125.10239 l 422.96 125.16693 l 424.464 125.23033 l 425.968 125.29259 l 427.472 125.35374 l 428.976 125.4138 l 430.48 125.47279 l 431.984 125.53073 l 433.488 125.58763 l 434.992 125.64352 l 436.496 125.69842 l 438 125.75233 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 1.65 w [3 2.3] 0 d 62 57 m 63.504 59.45403 l 65.008 61.8259 l 66.512 64.11826 l 68.016 66.33365 l 69.52 68.47455 l 71.024 70.54333 l 72.528 72.54233 l 74.032 74.47376 l 75.536 76.33981 l 77.04 78.14256 l 78.544 79.88405 l 80.048 81.56625 l 81.552 83.19105 l 83.056 84.7603 l 84.56 86.27579 l 86.064 87.73923 l 87.568 89.1523 l 89.072 90.51662 l 90.576 91.83375 l 92.08 93.10521 l 93.584 94.33245 l 95.088 95.51692 l 96.592 96.65997 l 98.096 97.76293 l 99.6 98.82711 l 101.104 99.85373 l 102.608 100.84402 l 104.112 101.79913 l 105.616 102.7202 l 107.12 103.60832 l 108.624 104.46455 l 110.128 105.28992 l 111.632 106.08542 l 113.136 106.85201 l 114.64 107.59063 l 116.144 108.30216 l 117.648 108.98749 l 119.152 109.64746 l 120.656 110.28288 l 122.16 110.89454 l 123.664 111.48321 l 125.168 112.04964 l 126.672 112.59453 l 128.176 113.11858 l 129.68 113.62247 l 131.184 114.10684 l 132.688 114.57232 l 134.192 115.01952 l 135.696 115.44904 l 137.2 115.86144 l 138.704 116.25728 l 140.208 116.63709 l 141.712 117.00139 l 143.216 117.35067 l 144.72 117.68544 l 146.224 118.00615 l 147.728 118.31326 l 149.232 118.60721 l 150.736 118.88842 l 152.24 119.15732 l 153.744 119.41429 l 155.248 119.65973 l 156.752 119.894 l 158.256 120.11748 l 159.76 120.3305 l 161.264 120.53342 l 162.768 120.72655 l 164.272 120.91022 l 165.776 121.08474 l 167.28 121.2504 l 168.784 121.40748 l 170.288 121.55628 l 171.792 121.69706 l 173.296 121.83007 l 174.8 121.95558 l 176.304 122.07383 l 177.808 122.18506 l 179.312 122.28949 l 180.816 122.38735 l 182.32 122.47885 l 183.824 122.5642 l 185.328 122.64361 l 186.832 122.71726 l 188.336 122.78535 l 189.84 122.84806 l 191.344 122.90557 l 192.848 122.95804 l 194.352 123.00564 l 195.856 123.04854 l 197.36 123.08689 l 198.864 123.12084 l 200.368 123.15053 l 201.872 123.17611 l 203.376 123.19771 l 204.88 123.21546 l 206.384 123.2295 l 207.888 123.23994 l 209.392 123.2469 l 210.896 123.25051 l 212.4 123.25087 l 213.904 122.06902 l 215.408 120.90826 l 216.912 119.7682 l 218.416 118.64848 l 219.92 117.54874 l 221.424 116.46861 l 222.928 115.40775 l 224.432 114.36582 l 225.936 113.34247 l 227.44 112.33738 l 228.944 111.35022 l 230.448 110.38066 l 231.952 109.42841 l 233.456 108.49314 l 234.96 107.57456 l 236.464 106.67236 l 237.968 105.78625 l 239.472 104.91596 l 240.976 104.06119 l 242.48 103.22166 l 243.984 102.39712 l 245.488 101.58728 l 246.992 100.79189 l 248.496 100.01069 l 250 99.24342 l 251.504 98.48984 l 253.008 97.7497 l 254.512 97.02277 l 256.016 96.30881 l 257.52 95.60758 l 259.024 94.91886 l 260.528 94.24243 l 262.032 93.57806 l 263.536 92.92554 l 265.04 92.28467 l 266.544 91.65523 l 268.048 91.03701 l 269.552 90.42983 l 271.056 89.83348 l 272.56 89.24776 l 274.064 88.67249 l 275.568 88.10749 l 277.072 87.55256 l 278.576 87.00754 l 280.08 86.47223 l 281.584 85.94648 l 283.088 85.4301 l 284.592 84.92294 l 286.096 84.42482 l 287.6 83.93559 l 289.104 83.45509 l 290.608 82.98316 l 292.112 82.51965 l 293.616 82.0644 l 295.12 81.61728 l 296.624 81.17813 l 298.128 80.74682 l 299.632 80.3232 l 301.136 79.90714 l 302.64 79.4985 l 304.144 79.09715 l 305.648 78.70296 l 307.152 78.3158 l 308.656 77.93555 l 310.16 77.56208 l 311.664 77.19527 l 313.168 76.83501 l 314.672 76.48117 l 316.176 76.13365 l 317.68 75.79233 l 319.184 75.45709 l 320.688 75.12783 l 322.192 74.80445 l 323.696 74.48684 l 325.2 74.17489 l 326.704 73.86851 l 328.208 73.56759 l 329.712 73.27204 l 331.216 72.98177 l 332.72 72.69667 l 334.224 72.41666 l 335.728 72.14164 l 337.232 71.87153 l 338.736 71.60624 l 340.24 71.34568 l 341.744 71.08976 l 343.248 70.83842 l 344.752 70.59155 l 346.256 70.3491 l 347.76 70.11096 l 349.264 69.87708 l 350.768 69.64736 l 352.272 69.42175 l 353.776 69.20015 l 355.28 68.98252 l 356.784 68.76876 l 358.288 68.55882 l 359.792 68.35262 l 361.296 68.1501 l 362.8 67.9512 l 364.304 67.75584 l 365.808 67.56396 l 367.312 67.37551 l 368.816 67.19043 l 370.32 67.00864 l 371.824 66.8301 l 373.328 66.65474 l 374.832 66.48251 l 376.336 66.31335 l 377.84 66.14721 l 379.344 65.98403 l 380.848 65.82376 l 382.352 65.66636 l 383.856 65.51176 l 385.36 65.35992 l 386.864 65.21079 l 388.368 65.06431 l 389.872 64.92045 l 391.376 64.77916 l 392.88 64.64039 l 394.384 64.50409 l 395.888 64.37023 l 397.392 64.23875 l 398.896 64.10962 l 400.4 63.98279 l 401.904 63.85822 l 403.408 63.73588 l 404.912 63.61572 l 406.416 63.4977 l 407.92 63.38179 l 409.424 63.26795 l 410.928 63.15613 l 412.432 63.04631 l 413.936 62.93845 l 415.44 62.83252 l 416.944 62.72847 l 418.448 62.62628 l 419.952 62.52591 l 421.456 62.42734 l 422.96 62.33052 l 424.464 62.23543 l 425.968 62.14203 l 427.472 62.0503 l 428.976 61.96021 l 430.48 61.87173 l 431.984 61.78482 l 433.488 61.69946 l 434.992 61.61563 l 436.496 61.53329 l 438 61.45242 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.65 w 62 57 m 63.504 57.00247 l 65.008 57.00976 l 66.512 57.02172 l 68.016 57.03818 l 69.52 57.059 l 71.024 57.08403 l 72.528 57.11313 l 74.032 57.14616 l 75.536 57.18298 l 77.04 57.22347 l 78.544 57.26751 l 80.048 57.31497 l 81.552 57.36574 l 83.056 57.4197 l 84.56 57.47674 l 86.064 57.53677 l 87.568 57.59967 l 89.072 57.66534 l 90.576 57.7337 l 92.08 57.80465 l 93.584 57.87809 l 95.088 57.95395 l 96.592 58.03213 l 98.096 58.11256 l 99.6 58.19516 l 101.104 58.27985 l 102.608 58.36655 l 104.112 58.4552 l 105.616 58.54572 l 107.12 58.63806 l 108.624 58.73214 l 110.128 58.82789 l 111.632 58.92528 l 113.136 59.02422 l 114.64 59.12466 l 116.144 59.22656 l 117.648 59.32986 l 119.152 59.43449 l 120.656 59.54043 l 122.16 59.64761 l 123.664 59.75599 l 125.168 59.86553 l 126.672 59.97618 l 128.176 60.08789 l 129.68 60.20064 l 131.184 60.31437 l 132.688 60.42905 l 134.192 60.54465 l 135.696 60.66112 l 137.2 60.77843 l 138.704 60.89655 l 140.208 61.01545 l 141.712 61.13509 l 143.216 61.25545 l 144.72 61.37648 l 146.224 61.49818 l 147.728 61.6205 l 149.232 61.74342 l 150.736 61.86692 l 152.24 61.99097 l 153.744 62.11554 l 155.248 62.24062 l 156.752 62.36617 l 158.256 62.49219 l 159.76 62.61864 l 161.264 62.7455 l 162.768 62.87276 l 164.272 63.0004 l 165.776 63.1284 l 167.28 63.25673 l 168.784 63.38539 l 170.288 63.51436 l 171.792 63.64361 l 173.296 63.77314 l 174.8 63.90293 l 176.304 64.03296 l 177.808 64.16322 l 179.312 64.29369 l 180.816 64.42437 l 182.32 64.55524 l 183.824 64.68628 l 185.328 64.81749 l 186.832 64.94885 l 188.336 65.08036 l 189.84 65.21199 l 191.344 65.34375 l 192.848 65.47561 l 194.352 65.60758 l 195.856 65.73963 l 197.36 65.87177 l 198.864 66.00398 l 200.368 66.13625 l 201.872 66.26857 l 203.376 66.40095 l 204.88 66.53336 l 206.384 66.66581 l 207.888 66.79828 l 209.392 66.93077 l 210.896 67.06326 l 212.4 67.19577 l 213.904 67.58971 l 215.408 67.97664 l 216.912 68.35666 l 218.416 68.7299 l 219.92 69.09648 l 221.424 69.45652 l 222.928 69.81014 l 224.432 70.15745 l 225.936 70.49857 l 227.44 70.8336 l 228.944 71.16265 l 230.448 71.48583 l 231.952 71.80325 l 233.456 72.11501 l 234.96 72.4212 l 236.464 72.72194 l 237.968 73.0173 l 239.472 73.3074 l 240.976 73.59233 l 242.48 73.87217 l 243.984 74.14702 l 245.488 74.41696 l 246.992 74.68209 l 248.496 74.94249 l 250 75.19825 l 251.504 75.44944 l 253.008 75.69615 l 254.512 75.93847 l 256.016 76.17645 l 257.52 76.4102 l 259.024 76.63977 l 260.528 76.86525 l 262.032 77.0867 l 263.536 77.30421 l 265.04 77.51783 l 266.544 77.72765 l 268.048 77.93372 l 269.552 78.13611 l 271.056 78.3349 l 272.56 78.53014 l 274.064 78.72189 l 275.568 78.91023 l 277.072 79.0952 l 278.576 79.27688 l 280.08 79.45531 l 281.584 79.63056 l 283.088 79.80269 l 284.592 79.97174 l 286.096 80.13778 l 287.6 80.30086 l 289.104 80.46103 l 290.608 80.61834 l 292.112 80.77284 l 293.616 80.92459 l 295.12 81.07363 l 296.624 81.22001 l 298.128 81.36378 l 299.632 81.50499 l 301.136 81.64368 l 302.64 81.77989 l 304.144 81.91367 l 305.648 82.04507 l 307.152 82.17412 l 308.656 82.30087 l 310.16 82.42536 l 311.664 82.54763 l 313.168 82.66772 l 314.672 82.78566 l 316.176 82.90151 l 317.68 83.01528 l 319.184 83.12703 l 320.688 83.23678 l 322.192 83.34457 l 323.696 83.45044 l 325.2 83.55443 l 326.704 83.65655 l 328.208 83.75686 l 329.712 83.85537 l 331.216 83.95213 l 332.72 84.04717 l 334.224 84.1405 l 335.728 84.23218 l 337.232 84.32221 l 338.736 84.41064 l 340.24 84.4975 l 341.744 84.5828 l 343.248 84.66658 l 344.752 84.74887 l 346.256 84.82969 l 347.76 84.90907 l 349.264 84.98703 l 350.768 85.0636 l 352.272 85.13881 l 353.776 85.21267 l 355.28 85.28522 l 356.784 85.35647 l 358.288 85.42645 l 359.792 85.49518 l 361.296 85.56269 l 362.8 85.62899 l 364.304 85.69411 l 365.808 85.75807 l 367.312 85.82088 l 368.816 85.88258 l 370.32 85.94318 l 371.824 86.00269 l 373.328 86.06114 l 374.832 86.11855 l 376.336 86.17494 l 377.84 86.23032 l 379.344 86.28471 l 380.848 86.33813 l 382.352 86.3906 l 383.856 86.44214 l 385.36 86.49275 l 386.864 86.54246 l 388.368 86.59128 l 389.872 86.63924 l 391.376 86.68634 l 392.88 86.73259 l 394.384 86.77802 l 395.888 86.82265 l 397.392 86.86647 l 398.896 86.90952 l 400.4 86.95179 l 401.904 86.99331 l 403.408 87.0341 l 404.912 87.07415 l 406.416 87.11349 l 407.92 87.15213 l 409.424 87.19007 l 410.928 87.22735 l 412.432 87.26395 l 413.936 87.29991 l 415.44 87.33522 l 416.944 87.3699 l 418.448 87.40396 l 419.952 87.43742 l 421.456 87.47028 l 422.96 87.50255 l 424.464 87.53425 l 425.968 87.56538 l 427.472 87.59595 l 428.976 87.62599 l 430.48 87.65548 l 431.984 87.68445 l 433.488 87.7129 l 434.992 87.74085 l 436.496 87.76829 l 438 87.79525 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.85 w [3 2.3] 0 d 212.4 57 m 212.4 161 l S Q}}\fi%
{\color[HTML]{000000}\put(137,179){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont transport}}}%
{\color[HTML]{000000}\put(324,179){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont drive removed; state continued}}}%
{\color[HTML]{000000}\put(450,125.75233){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.2}{12}\selectfont $\mathrm N$}}}%
{\color[HTML]{000000}\put(450,61.45242){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.2}{12}\selectfont $\mathrm R$}}}%
{\color[HTML]{000000}\put(450,87.79525){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.2}{12}\selectfont $\mathrm D$}}}%
\end{picture}%


==> vlt-figures/figure-305.tex <==
\begin{picture}(470,360)%
{\color[HTML]{000000}\put(128,344){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11}{12.8}\selectfont \bfseries (a) A finite path-dependent risk}}}%
{\color[HTML]{000000}\put(365,344){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.8}{12.6}\selectfont \bfseries (b) Maintained stationary circulation}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 53 220 m 221 220 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 53 220 m 53 307 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 53 220 m 53 217 l S Q}}\fi%
{\color[HTML]{000000}\put(53,207){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 137 220 m 137 217 l S Q}}\fi%
{\color[HTML]{000000}\put(137,207){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $1$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 221 220 m 221 217 l S Q}}\fi%
{\color[HTML]{000000}\put(221,207){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $2$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 50 220 m 53 220 l S Q}}\fi%
{\color[HTML]{000000}\put(46,220){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 50 299.09091 m 53 299.09091 l S Q}}\fi%
{\color[HTML]{000000}\put(46,299.09091){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $1$}}}%
{\color[HTML]{000000}\put(137,188){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont $t/\tau_T$}}}%
{\color[HTML]{000000}\put(53,323){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.3}{12.1}\selectfont $\lambda_D\tau_T$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.5 w 53 235.81818 m 54.12752 235.81818 l 55.25503 235.81818 l 56.38255 235.81818 l 57.51007 235.81818 l 58.63758 235.81818 l 59.7651 235.81818 l 60.89262 235.81818 l 62.02013 235.81818 l 63.14765 235.81818 l 64.27517 235.81818 l 65.40268 235.81818 l 66.5302 235.81818 l 67.65772 235.81818 l 68.78523 235.81818 l 69.91275 235.81818 l 71.04027 235.81818 l 72.16779 235.81818 l 73.2953 235.81818 l 74.42282 235.81818 l 75.55034 235.81818 l 76.67785 235.81818 l 77.80537 235.81818 l 78.93289 235.81818 l 80.0604 235.81818 l 81.18792 235.81818 l 82.31544 235.81818 l 83.44295 235.81818 l 84.57047 235.81818 l 85.69799 235.81818 l 86.8255 235.81818 l 87.95302 235.81818 l 89.08054 235.81818 l 90.20805 235.81818 l 91.33557 235.81818 l 92.46309 235.81818 l 93.5906 235.81818 l 94.71812 235.81818 l 95.84564 235.81818 l 96.97315 235.81818 l 98.10067 235.81818 l 99.22819 235.81818 l 100.3557 235.81818 l 101.48322 235.81818 l 102.61074 235.81818 l 103.73826 235.81818 l 104.86577 235.81818 l 105.99329 235.81818 l 107.12081 235.81818 l 108.24832 235.81818 l 109.37584 235.81818 l 110.50336 235.81818 l 111.63087 235.81818 l 112.75839 235.81818 l 113.88591 235.81818 l 115.01342 235.81818 l 116.14094 235.81818 l 117.26846 235.81818 l 118.39597 235.81818 l 119.52349 235.81818 l 120.65101 235.81818 l 121.77852 235.81818 l 122.90604 235.81818 l 124.03356 235.81818 l 125.16107 235.81818 l 126.28859 235.81818 l 127.41611 235.81818 l 128.54362 235.81818 l 129.67114 235.81818 l 130.79866 235.81818 l 131.92617 235.81818 l 133.05369 235.81818 l 134.18121 235.81818 l 135.30872 235.81818 l 136.43624 235.81818 l 137.56376 235.81818 l 138.69128 235.81818 l 139.81879 235.81818 l 140.94631 235.81818 l 142.07383 235.81818 l 143.20134 235.81818 l 144.32886 235.81818 l 145.45638 235.81818 l 146.58389 235.81818 l 147.71141 235.81818 l 148.83893 235.81818 l 149.96644 235.81818 l 151.09396 235.81818 l 152.22148 235.81818 l 153.34899 235.81818 l 154.47651 235.81818 l 155.60403 235.81818 l 156.73154 235.81818 l 157.85906 235.81818 l 158.98658 235.81818 l 160.11409 235.81818 l 161.24161 235.81818 l 162.36913 235.81818 l 163.49664 235.81818 l 164.62416 235.81818 l 165.75168 235.81818 l 166.87919 235.81818 l 168.00671 235.81818 l 169.13423 235.81818 l 170.26174 235.81818 l 171.38926 235.81818 l 172.51678 235.81818 l 173.6443 235.81818 l 174.77181 235.81818 l 175.89933 235.81818 l 177.02685 235.81818 l 178.15436 235.81818 l 179.28188 235.81818 l 180.4094 235.81818 l 181.53691 235.81818 l 182.66443 235.81818 l 183.79195 235.81818 l 184.91946 235.81818 l 186.04698 235.81818 l 187.1745 235.81818 l 188.30201 235.81818 l 189.42953 235.81818 l 190.55705 235.81818 l 191.68456 235.81818 l 192.81208 235.81818 l 193.9396 235.81818 l 195.06711 235.81818 l 196.19463 235.81818 l 197.32215 235.81818 l 198.44966 235.81818 l 199.57718 235.81818 l 200.7047 235.81818 l 201.83221 235.81818 l 202.95973 235.81818 l 204.08725 235.81818 l 205.21477 235.81818 l 206.34228 235.81818 l 207.4698 235.81818 l 208.59732 235.81818 l 209.72483 235.81818 l 210.85235 235.81818 l 211.97987 235.81818 l 213.10738 235.81818 l 214.2349 235.81818 l 215.36242 235.81818 l 216.48993 235.81818 l 217.61745 235.81818 l 218.74497 235.81818 l 219.87248 235.81818 l 221 235.81818 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.5 w [3 2.3] 0 d 53 235.81818 m 54.12752 235.84631 l 55.25503 235.93063 l 56.38255 236.071 l 57.51007 236.26717 l 58.63758 236.51879 l 59.7651 236.82541 l 60.89262 237.18649 l 62.02013 237.60139 l 63.14765 238.06936 l 64.27517 238.58958 l 65.40268 239.16112 l 66.5302 239.78296 l 67.65772 240.45401 l 68.78523 241.17305 l 69.91275 241.93883 l 71.04027 242.74997 l 72.16779 243.60504 l 73.2953 244.50251 l 74.42282 245.44079 l 75.55034 246.41821 l 76.67785 247.43303 l 77.80537 248.48345 l 78.93289 249.56759 l 80.0604 250.68354 l 81.18792 251.82931 l 82.31544 253.00286 l 83.44295 254.2021 l 84.57047 255.42491 l 85.69799 256.6691 l 86.8255 257.93247 l 87.95302 259.21277 l 89.08054 260.50773 l 90.20805 261.81503 l 91.33557 263.13236 l 92.46309 264.45738 l 93.5906 265.78772 l 94.71812 267.12103 l 95.84564 268.45493 l 96.97315 269.78706 l 98.10067 271.11503 l 99.22819 272.4365 l 100.3557 273.74911 l 101.48322 275.05053 l 102.61074 276.33844 l 103.73826 277.61056 l 104.86577 278.86462 l 105.99329 280.0984 l 107.12081 281.30969 l 108.24832 282.49635 l 109.37584 283.65627 l 110.50336 284.78738 l 111.63087 285.88767 l 112.75839 286.95519 l 113.88591 287.98804 l 115.01342 288.98438 l 116.14094 289.94244 l 117.26846 290.86052 l 118.39597 291.73698 l 119.52349 292.57027 l 120.65101 293.35891 l 121.77852 294.10148 l 122.90604 294.79668 l 124.03356 295.44327 l 125.16107 296.0401 l 126.28859 296.5861 l 127.41611 297.0803 l 128.54362 297.52184 l 129.67114 297.90991 l 130.79866 298.24383 l 131.92617 298.52302 l 133.05369 298.74696 l 134.18121 298.91527 l 135.30872 299.02764 l 136.43624 299.08388 l 137.56376 299.08388 l 138.69128 299.02764 l 139.81879 298.91527 l 140.94631 298.74696 l 142.07383 298.52302 l 143.20134 298.24383 l 144.32886 297.90991 l 145.45638 297.52184 l 146.58389 297.0803 l 147.71141 296.5861 l 148.83893 296.0401 l 149.96644 295.44327 l 151.09396 294.79668 l 152.22148 294.10148 l 153.34899 293.35891 l 154.47651 292.57027 l 155.60403 291.73698 l 156.73154 290.86052 l 157.85906 289.94244 l 158.98658 288.98438 l 160.11409 287.98804 l 161.24161 286.95519 l 162.36913 285.88767 l 163.49664 284.78738 l 164.62416 283.65627 l 165.75168 282.49635 l 166.87919 281.30969 l 168.00671 280.0984 l 169.13423 278.86462 l 170.26174 277.61056 l 171.38926 276.33844 l 172.51678 275.05053 l 173.6443 273.74911 l 174.77181 272.4365 l 175.89933 271.11503 l 177.02685 269.78706 l 178.15436 268.45493 l 179.28188 267.12103 l 180.4094 265.78772 l 181.53691 264.45738 l 182.66443 263.13236 l 183.79195 261.81503 l 184.91946 260.50773 l 186.04698 259.21277 l 187.1745 257.93247 l 188.30201 256.6691 l 189.42953 255.42491 l 190.55705 254.2021 l 191.68456 253.00286 l 192.81208 251.82931 l 193.9396 250.68354 l 195.06711 249.56759 l 196.19463 248.48345 l 197.32215 247.43303 l 198.44966 246.41821 l 199.57718 245.44079 l 200.7047 244.50251 l 201.83221 243.60504 l 202.95973 242.74997 l 204.08725 241.93883 l 205.21477 241.17305 l 206.34228 240.45401 l 207.4698 239.78296 l 208.59732 239.16112 l 209.72483 238.58958 l 210.85235 238.06936 l 211.97987 237.60139 l 213.10738 237.18649 l 214.2349 236.82541 l 215.36242 236.51879 l 216.48993 236.26717 l 217.61745 236.071 l 218.74497 235.93063 l 219.87248 235.84631 l 221 235.81818 l S Q}}\fi%
{\color[HTML]{000000}\put(205,227){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.2}{12}\selectfont $A$}}}%
{\color[HTML]{000000}\put(149,311){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.2}{12}\selectfont $B$}}}%
{\color[HTML]{000000}\put(130,174){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.7}{12.5}\selectfont $S_A=e^{-0.4},\quad S_B=e^{-1.2}$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.4 w 374.27047 295.81108 m 415.67378 235.58809 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.4 w 415.67378 235.58809 m 412.2058 237.81527 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.4 w 415.67378 235.58809 m 414.83614 239.62363 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 0.9 w 410.72953 232.18892 m 369.32622 292.41191 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 0.9 w 369.32622 292.41191 m 372.42915 290.41917 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 0.9 w 369.32622 292.41191 m 370.07569 288.80116 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.4 w 408 221 m 322 221 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.4 w 322 221 m 325.8 222.596 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.4 w 322 221 m 325.8 219.404 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 0.9 w 322 227 m 408 227 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 0.9 w 408 227 m 404.6 225.572 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 0.9 w 408 227 m 404.6 228.428 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.4 w 314.32622 235.58809 m 355.72953 295.81108 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.4 w 355.72953 295.81108 m 354.89189 291.77554 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.4 w 355.72953 295.81108 m 352.26155 293.5839 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 0.9 w 360.67378 292.41191 m 319.27047 232.18892 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 0.9 w 319.27047 232.18892 m 320.01994 235.79966 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 0.9 w 319.27047 232.18892 m 322.3734 234.18166 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 1 1 1 rg 0.0902 0.09804 0.10588 RG 0.8 w 376 304 m 375.94703 305.07819 l 375.78864 306.14599 l 375.52634 307.19313 l 375.16267 308.20952 l 374.70113 309.18536 l 374.14617 310.11127 l 373.50311 310.97833 l 372.77817 311.77817 l 371.97833 312.50311 l 371.11127 313.14617 l 370.18536 313.70113 l 369.20952 314.16267 l 368.19313 314.52634 l 367.14599 314.78864 l 366.07819 314.94703 l 365 315 l 363.92181 314.94703 l 362.85401 314.78864 l 361.80687 314.52634 l 360.79048 314.16267 l 359.81464 313.70113 l 358.88873 313.14617 l 358.02167 312.50311 l 357.22183 311.77817 l 356.49689 310.97833 l 355.85383 310.11127 l 355.29887 309.18536 l 354.83733 308.20952 l 354.47366 307.19313 l 354.21136 306.14599 l 354.05297 305.07819 l 354 304 l 354.05297 302.92181 l 354.21136 301.85401 l 354.47366 300.80687 l 354.83733 299.79048 l 355.29887 298.81464 l 355.85383 297.88873 l 356.49689 297.02167 l 357.22183 296.22183 l 358.02167 295.49689 l 358.88873 294.85383 l 359.81464 294.29887 l 360.79048 293.83733 l 361.80687 293.47366 l 362.85401 293.21136 l 363.92181 293.05297 l 365 293 l 366.07819 293.05297 l 367.14599 293.21136 l 368.19313 293.47366 l 369.20952 293.83733 l 370.18536 294.29887 l 371.11127 294.85383 l 371.97833 295.49689 l 372.77817 296.22183 l 373.50311 297.02167 l 374.14617 297.88873 l 374.70113 298.81464 l 375.16267 299.79048 l 375.52634 300.80687 l 375.78864 301.85401 l 375.94703 302.92181 l 376 304 l h B Q}}\fi%
{\color[HTML]{000000}\put(365,304){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont $c_0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 1 1 1 rg 0.0902 0.09804 0.10588 RG 0.8 w 431 224 m 430.94703 225.07819 l 430.78864 226.14599 l 430.52634 227.19313 l 430.16267 228.20952 l 429.70113 229.18536 l 429.14617 230.11127 l 428.50311 230.97833 l 427.77817 231.77817 l 426.97833 232.50311 l 426.11127 233.14617 l 425.18536 233.70113 l 424.20952 234.16267 l 423.19313 234.52634 l 422.14599 234.78864 l 421.07819 234.94703 l 420 235 l 418.92181 234.94703 l 417.85401 234.78864 l 416.80687 234.52634 l 415.79048 234.16267 l 414.81464 233.70113 l 413.88873 233.14617 l 413.02167 232.50311 l 412.22183 231.77817 l 411.49689 230.97833 l 410.85383 230.11127 l 410.29887 229.18536 l 409.83733 228.20952 l 409.47366 227.19313 l 409.21136 226.14599 l 409.05297 225.07819 l 409 224 l 409.05297 222.92181 l 409.21136 221.85401 l 409.47366 220.80687 l 409.83733 219.79048 l 410.29887 218.81464 l 410.85383 217.88873 l 411.49689 217.02167 l 412.22183 216.22183 l 413.02167 215.49689 l 413.88873 214.85383 l 414.81464 214.29887 l 415.79048 213.83733 l 416.80687 213.47366 l 417.85401 213.21136 l 418.92181 213.05297 l 420 213 l 421.07819 213.05297 l 422.14599 213.21136 l 423.19313 213.47366 l 424.20952 213.83733 l 425.18536 214.29887 l 426.11127 214.85383 l 426.97833 215.49689 l 427.77817 216.22183 l 428.50311 217.02167 l 429.14617 217.88873 l 429.70113 218.81464 l 430.16267 219.79048 l 430.52634 220.80687 l 430.78864 221.85401 l 430.94703 222.92181 l 431 224 l h B Q}}\fi%
{\color[HTML]{000000}\put(420,224){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont $c_1$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 1 1 1 rg 0.0902 0.09804 0.10588 RG 0.8 w 321 224 m 320.94703 225.07819 l 320.78864 226.14599 l 320.52634 227.19313 l 320.16267 228.20952 l 319.70113 229.18536 l 319.14617 230.11127 l 318.50311 230.97833 l 317.77817 231.77817 l 316.97833 232.50311 l 316.11127 233.14617 l 315.18536 233.70113 l 314.20952 234.16267 l 313.19313 234.52634 l 312.14599 234.78864 l 311.07819 234.94703 l 310 235 l 308.92181 234.94703 l 307.85401 234.78864 l 306.80687 234.52634 l 305.79048 234.16267 l 304.81464 233.70113 l 303.88873 233.14617 l 303.02167 232.50311 l 302.22183 231.77817 l 301.49689 230.97833 l 300.85383 230.11127 l 300.29887 229.18536 l 299.83733 228.20952 l 299.47366 227.19313 l 299.21136 226.14599 l 299.05297 225.07819 l 299 224 l 299.05297 222.92181 l 299.21136 221.85401 l 299.47366 220.80687 l 299.83733 219.79048 l 300.29887 218.81464 l 300.85383 217.88873 l 301.49689 217.02167 l 302.22183 216.22183 l 303.02167 215.49689 l 303.88873 214.85383 l 304.81464 214.29887 l 305.79048 213.83733 l 306.80687 213.47366 l 307.85401 213.21136 l 308.92181 213.05297 l 310 213 l 311.07819 213.05297 l 312.14599 213.21136 l 313.19313 213.47366 l 314.20952 213.83733 l 315.18536 214.29887 l 316.11127 214.85383 l 316.97833 215.49689 l 317.77817 216.22183 l 318.50311 217.02167 l 319.14617 217.88873 l 319.70113 218.81464 l 320.16267 219.79048 l 320.52634 220.80687 l 320.78864 221.85401 l 320.94703 222.92181 l 321 224 l h B Q}}\fi%
{\color[HTML]{000000}\put(310,224){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont $c_2$}}}%
{\color[HTML]{000000}\put(366,190){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.2}{12}\selectfont $\pi_c=1/3;\quad J=(r_+-r_-)/3$}}}%
{\color[HTML]{000000}\put(445,274){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont $r_+$}}}%
{\color[HTML]{000000}\put(285,274){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont $r_-$}}}%
{\color[HTML]{000000}\put(126,143){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.9}{12.7}\selectfont \bfseries (c) Directed current}}}%
{\color[HTML]{000000}\put(365,143){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.6}{12.4}\selectfont \bfseries (d) Source-supported entropy rate}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 54 47 m 219 47 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 54 47 m 54 112 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 87 47 m 87 44 l S Q}}\fi%
{\color[HTML]{000000}\put(87,34){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $1$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 131 47 m 131 44 l S Q}}\fi%
{\color[HTML]{000000}\put(131,34){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $2$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 219 47 m 219 44 l S Q}}\fi%
{\color[HTML]{000000}\put(219,34){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $4$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 51 60.92857 m 54 60.92857 l S Q}}\fi%
{\color[HTML]{000000}\put(47,60.92857){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 51 107.35714 m 54 107.35714 l S Q}}\fi%
{\color[HTML]{000000}\put(47,107.35714){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $1$}}}%
{\color[HTML]{000000}\put(136.5,15){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont $r_+/r_-$}}}%
{\color[HTML]{000000}\put(54,128){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.3}{12.1}\selectfont $J/r_-$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 1.6 w 54 49.32143 m 55.10738 49.71093 l 56.21477 50.10043 l 57.32215 50.48993 l 58.42953 50.87943 l 59.53691 51.26894 l 60.6443 51.65844 l 61.75168 52.04794 l 62.85906 52.43744 l 63.96644 52.82694 l 65.07383 53.21644 l 66.18121 53.60594 l 67.28859 53.99545 l 68.39597 54.38495 l 69.50336 54.77445 l 70.61074 55.16395 l 71.71812 55.55345 l 72.8255 55.94295 l 73.93289 56.33245 l 75.04027 56.72196 l 76.14765 57.11146 l 77.25503 57.50096 l 78.36242 57.89046 l 79.4698 58.27996 l 80.57718 58.66946 l 81.68456 59.05896 l 82.79195 59.44847 l 83.89933 59.83797 l 85.00671 60.22747 l 86.11409 60.61697 l 87.22148 61.00647 l 88.32886 61.39597 l 89.43624 61.78547 l 90.54362 62.17498 l 91.65101 62.56448 l 92.75839 62.95398 l 93.86577 63.34348 l 94.97315 63.73298 l 96.08054 64.12248 l 97.18792 64.51198 l 98.2953 64.90149 l 99.40268 65.29099 l 100.51007 65.68049 l 101.61745 66.06999 l 102.72483 66.45949 l 103.83221 66.84899 l 104.9396 67.23849 l 106.04698 67.628 l 107.15436 68.0175 l 108.26174 68.407 l 109.36913 68.7965 l 110.47651 69.186 l 111.58389 69.5755 l 112.69128 69.965 l 113.79866 70.35451 l 114.90604 70.74401 l 116.01342 71.13351 l 117.12081 71.52301 l 118.22819 71.91251 l 119.33557 72.30201 l 120.44295 72.69151 l 121.55034 73.08102 l 122.65772 73.47052 l 123.7651 73.86002 l 124.87248 74.24952 l 125.97987 74.63902 l 127.08725 75.02852 l 128.19463 75.41802 l 129.30201 75.80753 l 130.4094 76.19703 l 131.51678 76.58653 l 132.62416 76.97603 l 133.73154 77.36553 l 134.83893 77.75503 l 135.94631 78.14453 l 137.05369 78.53404 l 138.16107 78.92354 l 139.26846 79.31304 l 140.37584 79.70254 l 141.48322 80.09204 l 142.5906 80.48154 l 143.69799 80.87105 l 144.80537 81.26055 l 145.91275 81.65005 l 147.02013 82.03955 l 148.12752 82.42905 l 149.2349 82.81855 l 150.34228 83.20805 l 151.44966 83.59756 l 152.55705 83.98706 l 153.66443 84.37656 l 154.77181 84.76606 l 155.87919 85.15556 l 156.98658 85.54506 l 158.09396 85.93456 l 159.20134 86.32407 l 160.30872 86.71357 l 161.41611 87.10307 l 162.52349 87.49257 l 163.63087 87.88207 l 164.73826 88.27157 l 165.84564 88.66107 l 166.95302 89.05058 l 168.0604 89.44008 l 169.16779 89.82958 l 170.27517 90.21908 l 171.38255 90.60858 l 172.48993 90.99808 l 173.59732 91.38758 l 174.7047 91.77709 l 175.81208 92.16659 l 176.91946 92.55609 l 178.02685 92.94559 l 179.13423 93.33509 l 180.24161 93.72459 l 181.34899 94.11409 l 182.45638 94.5036 l 183.56376 94.8931 l 184.67114 95.2826 l 185.77852 95.6721 l 186.88591 96.0616 l 187.99329 96.4511 l 189.10067 96.8406 l 190.20805 97.23011 l 191.31544 97.61961 l 192.42282 98.00911 l 193.5302 98.39861 l 194.63758 98.78811 l 195.74497 99.17761 l 196.85235 99.56711 l 197.95973 99.95662 l 199.06711 100.34612 l 200.1745 100.73562 l 201.28188 101.12512 l 202.38926 101.51462 l 203.49664 101.90412 l 204.60403 102.29362 l 205.71141 102.68313 l 206.81879 103.07263 l 207.92617 103.46213 l 209.03356 103.85163 l 210.14094 104.24113 l 211.24832 104.63063 l 212.3557 105.02013 l 213.46309 105.40964 l 214.57047 105.79914 l 215.67785 106.18864 l 216.78523 106.57814 l 217.89262 106.96764 l 219 107.35714 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.65 w [3 2.3] 0 d 54 60.92857 m 219 60.92857 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 295 47 m 438 47 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 295 47 m 295 112 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 323.6 47 m 323.6 44 l S Q}}\fi%
{\color[HTML]{000000}\put(323.6,34){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $1$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 361.73333 47 m 361.73333 44 l S Q}}\fi%
{\color[HTML]{000000}\put(361.73333,34){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $2$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 438 47 m 438 44 l S Q}}\fi%
{\color[HTML]{000000}\put(438,34){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $4$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 292 47 m 295 47 l S Q}}\fi%
{\color[HTML]{000000}\put(288,47){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 292 76.54545 m 295 76.54545 l S Q}}\fi%
{\color[HTML]{000000}\put(288,76.54545){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $2$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 292 106.09091 m 295 106.09091 l S Q}}\fi%
{\color[HTML]{000000}\put(288,106.09091){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $4$}}}%
{\color[HTML]{000000}\put(366.5,15){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont $r_+/r_-$}}}%
{\color[HTML]{000000}\put(295,128){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.3}{12.1}\selectfont $\dot S_{\rm tot}/(k_Br_-)$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.6 w 295 62.35951 m 295.95973 60.817 l 296.91946 59.43265 l 297.87919 58.18359 l 298.83893 57.05189 l 299.79866 56.02319 l 300.75839 55.0858 l 301.71812 54.23006 l 302.67785 53.4479 l 303.63758 52.73249 l 304.59732 52.07799 l 305.55705 51.47938 l 306.51678 50.93229 l 307.47651 50.4329 l 308.43624 49.97784 l 309.39597 49.56413 l 310.3557 49.18911 l 311.31544 48.85042 l 312.27517 48.54592 l 313.2349 48.27367 l 314.19463 48.03193 l 315.15436 47.81912 l 316.11409 47.63377 l 317.07383 47.47456 l 318.03356 47.34027 l 318.99329 47.22977 l 319.95302 47.14202 l 320.91275 47.07607 l 321.87248 47.03103 l 322.83221 47.00605 l 323.79195 47.00037 l 324.75168 47.01328 l 325.71141 47.04408 l 326.67114 47.09216 l 327.63087 47.15691 l 328.5906 47.23778 l 329.55034 47.33425 l 330.51007 47.44581 l 331.4698 47.57201 l 332.42953 47.71239 l 333.38926 47.86654 l 334.34899 48.03407 l 335.30872 48.21459 l 336.26846 48.40774 l 337.22819 48.6132 l 338.18792 48.83063 l 339.14765 49.05972 l 340.10738 49.30019 l 341.06711 49.55174 l 342.02685 49.81411 l 342.98658 50.08705 l 343.94631 50.3703 l 344.90604 50.66364 l 345.86577 50.96683 l 346.8255 51.27966 l 347.78523 51.60192 l 348.74497 51.9334 l 349.7047 52.27393 l 350.66443 52.62331 l 351.62416 52.98136 l 352.58389 53.34792 l 353.54362 53.72282 l 354.50336 54.10589 l 355.46309 54.49698 l 356.42282 54.89596 l 357.38255 55.30266 l 358.34228 55.71696 l 359.30201 56.13871 l 360.26174 56.5678 l 361.22148 57.00408 l 362.18121 57.44745 l 363.14094 57.89779 l 364.10067 58.35497 l 365.0604 58.81889 l 366.02013 59.28944 l 366.97987 59.76652 l 367.9396 60.25003 l 368.89933 60.73986 l 369.85906 61.23592 l 370.81879 61.73813 l 371.77852 62.24638 l 372.73826 62.76059 l 373.69799 63.28068 l 374.65772 63.80656 l 375.61745 64.33815 l 376.57718 64.87537 l 377.53691 65.41815 l 378.49664 65.96641 l 379.45638 66.52008 l 380.41611 67.07909 l 381.37584 67.64336 l 382.33557 68.21283 l 383.2953 68.78744 l 384.25503 69.36712 l 385.21477 69.9518 l 386.1745 70.54143 l 387.13423 71.13594 l 388.09396 71.73528 l 389.05369 72.33938 l 390.01342 72.9482 l 390.97315 73.56168 l 391.93289 74.17977 l 392.89262 74.8024 l 393.85235 75.42954 l 394.81208 76.06112 l 395.77181 76.69711 l 396.73154 77.33745 l 397.69128 77.9821 l 398.65101 78.63101 l 399.61074 79.28413 l 400.57047 79.94142 l 401.5302 80.60284 l 402.48993 81.26834 l 403.44966 81.93789 l 404.4094 82.61144 l 405.36913 83.28895 l 406.32886 83.97038 l 407.28859 84.6557 l 408.24832 85.34486 l 409.20805 86.03784 l 410.16779 86.73458 l 411.12752 87.43506 l 412.08725 88.13924 l 413.04698 88.84709 l 414.00671 89.55858 l 414.96644 90.27366 l 415.92617 90.99231 l 416.88591 91.71449 l 417.84564 92.44017 l 418.80537 93.16933 l 419.7651 93.90193 l 420.72483 94.63794 l 421.68456 95.37734 l 422.6443 96.12008 l 423.60403 96.86615 l 424.56376 97.61552 l 425.52349 98.36815 l 426.48322 99.12403 l 427.44295 99.88312 l 428.40268 100.6454 l 429.36242 101.41084 l 430.32215 102.17942 l 431.28188 102.95111 l 432.24161 103.72589 l 433.20134 104.50373 l 434.16107 105.28461 l 435.12081 106.0685 l 436.08054 106.85539 l 437.04027 107.64524 l 438 108.43805 l S Q}}\fi%
\end{picture}%


==> vlt-figures/figure-306.tex <==
\begin{picture}(470,310)%
{\color[HTML]{000000}\put(82,294){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.6}{12.4}\selectfont \bfseries (a) Twelve whole VLPs}}}%
{\color[HTML]{000000}\put(247,294){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.6}{12.4}\selectfont \bfseries (b) CCMV-inspired}}}%
{\color[HTML]{000000}\put(397,294){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.6}{12.4}\selectfont \bfseries (c) HPV-inspired}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 47.57484 213.54788 m 47.57484 215.35372 l 47.57484 215.35372 l 47.07484 215.5945 l 46.70881 215.83528 l 46.57484 216.07606 l 46.70881 216.31684 l 47.07484 216.55762 l 47.57484 216.7984 l 48.07484 217.03918 l 48.44086 217.27995 l 48.57484 217.52073 l 48.44086 217.76151 l 48.07484 218.00229 l 47.57484 218.24307 l 47.07484 218.48385 l 46.70881 218.72463 l 46.57484 218.96541 l 46.70881 219.20619 l 47.07484 219.44696 l 47.57484 219.68774 l 48.07484 219.92852 l 48.44086 220.1693 l 48.57484 220.41008 l 48.44086 220.65086 l 48.07484 220.89164 l 47.57484 221.13242 l 47.07484 221.37319 l 46.70881 221.61397 l 46.57484 221.85475 l 46.70881 222.09553 l 47.07484 222.33631 l 47.57484 222.57709 l 48.07484 222.81787 l 48.44086 223.05865 l 48.57484 223.29943 l 48.44086 223.5402 l 48.07484 223.78098 l 47.57484 224.02176 l 47.07484 224.26254 l 46.70881 224.50332 l 46.57484 224.7441 l 46.70881 224.98488 l 47.07484 225.22566 l 47.57484 225.46643 l 48.07484 225.70721 l 48.44086 225.94799 l 48.57484 226.18877 l 48.44086 226.42955 l 48.07484 226.67033 l 47.57484 226.91111 l 47.07484 227.15189 l 46.70881 227.39267 l 46.57484 227.63344 l 46.70881 227.87422 l 47.07484 228.115 l 47.57484 228.35578 l 48.07484 228.59656 l 48.44086 228.83734 l 48.57484 229.07812 l 48.44086 229.3189 l 48.07484 229.55967 l 47.57484 229.80045 l 47.57484 229.80045 l 47.57484 231.60629 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 49.20187 211.75985 m 49.99064 212.76718 l 49.99064 212.76718 l 49.70213 213.20975 l 49.51911 213.56972 l 49.5188 213.78662 l 49.72945 213.83834 l 50.12281 213.74699 l 50.62165 213.57305 l 51.12049 213.3991 l 51.51385 213.30775 l 51.7245 213.35947 l 51.72419 213.57638 l 51.54117 213.93635 l 51.25266 214.37891 l 50.96416 214.82148 l 50.78114 215.18145 l 50.78082 215.39836 l 50.99148 215.45007 l 51.38483 215.35872 l 51.88367 215.18478 l 52.38252 215.01084 l 52.77587 214.91949 l 52.98653 214.9712 l 52.98621 215.18811 l 52.80319 215.54808 l 52.51469 215.99065 l 52.22618 216.43321 l 52.04316 216.79318 l 52.04285 217.01009 l 52.2535 217.0618 l 52.64686 216.97046 l 53.1457 216.79651 l 53.64454 216.62257 l 54.0379 216.53122 l 54.24855 216.58294 l 54.24824 216.79984 l 54.06522 217.15981 l 53.77671 217.60238 l 53.48821 218.04495 l 53.30519 218.40492 l 53.30487 218.62182 l 53.51552 218.67354 l 53.90888 218.58219 l 54.40772 218.40825 l 54.90657 218.2343 l 55.29992 218.14295 l 55.51058 218.19467 l 55.51026 218.41158 l 55.32724 218.77155 l 55.03874 219.21411 l 54.75023 219.65668 l 54.56721 220.01665 l 54.5669 220.23356 l 54.77755 220.28527 l 55.17091 220.19392 l 55.66975 220.01998 l 56.16859 219.84604 l 56.56195 219.75469 l 56.7726 219.8064 l 56.77228 220.02331 l 56.58926 220.38328 l 56.30076 220.82585 l 56.30076 220.82585 l 57.08953 221.83318 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 52.58861 208.65746 m 54.37129 208.2932 l 54.37129 208.2932 l 54.70908 208.73451 l 55.02005 209.04455 l 55.28456 209.12725 l 55.49543 208.94741 l 55.65984 208.54023 l 55.79743 208.00178 l 55.93502 207.46334 l 56.09943 207.05615 l 56.3103 206.87632 l 56.57481 206.95902 l 56.88578 207.26906 l 57.22357 207.71037 l 57.56136 208.15168 l 57.87233 208.46173 l 58.13684 208.54442 l 58.34771 208.36459 l 58.51212 207.95741 l 58.64971 207.41896 l 58.7873 206.88051 l 58.95171 206.47333 l 59.16258 206.2935 l 59.42709 206.37619 l 59.73806 206.68624 l 60.07585 207.12755 l 60.41364 207.56886 l 60.72461 207.8789 l 60.98912 207.9616 l 61.19999 207.78177 l 61.3644 207.37458 l 61.50199 206.83614 l 61.63958 206.29769 l 61.80399 205.89051 l 62.01486 205.71067 l 62.27937 205.79337 l 62.59034 206.10341 l 62.92813 206.54472 l 63.26592 206.98603 l 63.57689 207.29608 l 63.8414 207.37877 l 64.05227 207.19894 l 64.21668 206.79176 l 64.35427 206.25331 l 64.49186 205.71487 l 64.65627 205.30768 l 64.86714 205.12785 l 65.13165 205.21054 l 65.44262 205.52059 l 65.78041 205.9619 l 66.1182 206.40321 l 66.42917 206.71325 l 66.69368 206.79595 l 66.90455 206.61612 l 67.06896 206.20893 l 67.20655 205.67049 l 67.34414 205.13204 l 67.50855 204.72486 l 67.71942 204.54503 l 67.98393 204.62772 l 68.2949 204.93777 l 68.63269 205.37908 l 68.63269 205.37908 l 70.41537 205.01481 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 49.20187 237.55011 m 49.99064 238.55744 l 49.99064 238.55744 l 49.70213 239.00001 l 49.51911 239.35998 l 49.5188 239.57689 l 49.72945 239.6286 l 50.12281 239.53725 l 50.62165 239.36331 l 51.12049 239.18936 l 51.51385 239.09802 l 51.7245 239.14973 l 51.72419 239.36664 l 51.54117 239.72661 l 51.25266 240.16917 l 50.96416 240.61174 l 50.78114 240.97171 l 50.78082 241.18862 l 50.99148 241.24033 l 51.38483 241.14899 l 51.88367 240.97504 l 52.38252 240.8011 l 52.77587 240.70975 l 52.98653 240.76146 l 52.98621 240.97837 l 52.80319 241.33834 l 52.51469 241.78091 l 52.22618 242.22347 l 52.04316 242.58344 l 52.04285 242.80035 l 52.2535 242.85207 l 52.64686 242.76072 l 53.1457 242.58678 l 53.64454 242.41283 l 54.0379 242.32148 l 54.24855 242.3732 l 54.24824 242.59011 l 54.06522 242.95008 l 53.77671 243.39264 l 53.48821 243.83521 l 53.30519 244.19518 l 53.30487 244.41209 l 53.51552 244.4638 l 53.90888 244.37245 l 54.40772 244.19851 l 54.90657 244.02456 l 55.29992 243.93322 l 55.51058 243.98493 l 55.51026 244.20184 l 55.32724 244.56181 l 55.03874 245.00438 l 54.75023 245.44694 l 54.56721 245.80691 l 54.5669 246.02382 l 54.77755 246.07553 l 55.17091 245.98419 l 55.66975 245.81024 l 56.16859 245.6363 l 56.56195 245.54495 l 56.7726 245.59666 l 56.77228 245.81357 l 56.58926 246.17354 l 56.30076 246.61611 l 56.30076 246.61611 l 57.08953 247.62344 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 52.58861 234.44772 m 54.37129 234.08346 l 54.37129 234.08346 l 54.70908 234.52477 l 55.02005 234.83481 l 55.28456 234.91751 l 55.49543 234.73768 l 55.65984 234.33049 l 55.79743 233.79205 l 55.93502 233.2536 l 56.09943 232.84642 l 56.3103 232.66659 l 56.57481 232.74928 l 56.88578 233.05933 l 57.22357 233.50063 l 57.56136 233.94194 l 57.87233 234.25199 l 58.13684 234.33468 l 58.34771 234.15485 l 58.51212 233.74767 l 58.64971 233.20922 l 58.7873 232.67078 l 58.95171 232.26359 l 59.16258 232.08376 l 59.42709 232.16645 l 59.73806 232.4765 l 60.07585 232.91781 l 60.41364 233.35912 l 60.72461 233.66917 l 60.98912 233.75186 l 61.19999 233.57203 l 61.3644 233.16484 l 61.50199 232.6264 l 61.63958 232.08795 l 61.80399 231.68077 l 62.01486 231.50094 l 62.27937 231.58363 l 62.59034 231.89368 l 62.92813 232.33499 l 63.26592 232.77629 l 63.57689 233.08634 l 63.8414 233.16903 l 64.05227 232.9892 l 64.21668 232.58202 l 64.35427 232.04357 l 64.49186 231.50513 l 64.65627 231.09794 l 64.86714 230.91811 l 65.13165 231.00081 l 65.44262 231.31085 l 65.78041 231.75216 l 66.1182 232.19347 l 66.42917 232.50352 l 66.69368 232.58621 l 66.90455 232.40638 l 67.06896 231.9992 l 67.20655 231.46075 l 67.34414 230.9223 l 67.50855 230.51512 l 67.71942 230.33529 l 67.98393 230.41798 l 68.2949 230.72803 l 68.63269 231.16934 l 68.63269 231.16934 l 70.41537 230.80507 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 58.71656 227.77699 m 58.71656 229.58283 l 58.71656 229.58283 l 58.21656 229.82361 l 57.85053 230.06439 l 57.71656 230.30517 l 57.85053 230.54595 l 58.21656 230.78673 l 58.71656 231.02751 l 59.21656 231.26829 l 59.58258 231.50907 l 59.71656 231.74984 l 59.58258 231.99062 l 59.21656 232.2314 l 58.71656 232.47218 l 58.21656 232.71296 l 57.85053 232.95374 l 57.71656 233.19452 l 57.85053 233.4353 l 58.21656 233.67607 l 58.71656 233.91685 l 59.21656 234.15763 l 59.58258 234.39841 l 59.71656 234.63919 l 59.58258 234.87997 l 59.21656 235.12075 l 58.71656 235.36153 l 58.21656 235.6023 l 57.85053 235.84308 l 57.71656 236.08386 l 57.85053 236.32464 l 58.21656 236.56542 l 58.71656 236.8062 l 59.21656 237.04698 l 59.58258 237.28776 l 59.71656 237.52854 l 59.58258 237.76931 l 59.21656 238.01009 l 58.71656 238.25087 l 58.21656 238.49165 l 57.85053 238.73243 l 57.71656 238.97321 l 57.85053 239.21399 l 58.21656 239.45477 l 58.71656 239.69554 l 59.21656 239.93632 l 59.58258 240.1771 l 59.71656 240.41788 l 59.58258 240.65866 l 59.21656 240.89944 l 58.71656 241.14022 l 58.21656 241.381 l 57.85053 241.62178 l 57.71656 241.86255 l 57.85053 242.10333 l 58.21656 242.34411 l 58.71656 242.58489 l 59.21656 242.82567 l 59.58258 243.06645 l 59.71656 243.30723 l 59.58258 243.54801 l 59.21656 243.78878 l 58.71656 244.02956 l 58.71656 244.02956 l 58.71656 245.8354 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 63.73033 222.88657 m 65.51301 222.52231 l 65.51301 222.52231 l 65.8508 222.96362 l 66.16177 223.27366 l 66.42628 223.35636 l 66.63715 223.17652 l 66.80156 222.76934 l 66.93915 222.23089 l 67.07674 221.69245 l 67.24115 221.28526 l 67.45202 221.10543 l 67.71653 221.18813 l 68.0275 221.49817 l 68.36529 221.93948 l 68.70308 222.38079 l 69.01405 222.69084 l 69.27856 222.77353 l 69.48943 222.5937 l 69.65384 222.18652 l 69.79143 221.64807 l 69.92902 221.10962 l 70.09343 220.70244 l 70.3043 220.52261 l 70.56881 220.6053 l 70.87978 220.91535 l 71.21757 221.35666 l 71.55536 221.79797 l 71.86633 222.10801 l 72.13084 222.19071 l 72.34171 222.01088 l 72.50612 221.60369 l 72.64371 221.06525 l 72.7813 220.5268 l 72.94571 220.11962 l 73.15658 219.93978 l 73.42109 220.02248 l 73.73206 220.33252 l 74.06985 220.77383 l 74.40764 221.21514 l 74.71861 221.52519 l 74.98312 221.60788 l 75.19399 221.42805 l 75.3584 221.02087 l 75.49599 220.48242 l 75.63358 219.94398 l 75.79799 219.53679 l 76.00886 219.35696 l 76.27337 219.43965 l 76.58434 219.7497 l 76.92213 220.19101 l 77.25992 220.63232 l 77.57089 220.94236 l 77.8354 221.02506 l 78.04627 220.84523 l 78.21068 220.43804 l 78.34827 219.8996 l 78.48586 219.36115 l 78.65027 218.95397 l 78.86114 218.77414 l 79.12565 218.85683 l 79.43662 219.16688 l 79.77441 219.60819 l 79.77441 219.60819 l 81.55709 219.24392 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 63.73033 248.67683 m 65.51301 248.31257 l 65.51301 248.31257 l 65.8508 248.75388 l 66.16177 249.06392 l 66.42628 249.14662 l 66.63715 248.96679 l 66.80156 248.5596 l 66.93915 248.02116 l 67.07674 247.48271 l 67.24115 247.07553 l 67.45202 246.8957 l 67.71653 246.97839 l 68.0275 247.28844 l 68.36529 247.72974 l 68.70308 248.17105 l 69.01405 248.4811 l 69.27856 248.56379 l 69.48943 248.38396 l 69.65384 247.97678 l 69.79143 247.43833 l 69.92902 246.89989 l 70.09343 246.4927 l 70.3043 246.31287 l 70.56881 246.39556 l 70.87978 246.70561 l 71.21757 247.14692 l 71.55536 247.58823 l 71.86633 247.89828 l 72.13084 247.98097 l 72.34171 247.80114 l 72.50612 247.39395 l 72.64371 246.85551 l 72.7813 246.31706 l 72.94571 245.90988 l 73.15658 245.73005 l 73.42109 245.81274 l 73.73206 246.12279 l 74.06985 246.5641 l 74.40764 247.0054 l 74.71861 247.31545 l 74.98312 247.39814 l 75.19399 247.21831 l 75.3584 246.81113 l 75.49599 246.27268 l 75.63358 245.73424 l 75.79799 245.32705 l 76.00886 245.14722 l 76.27337 245.22992 l 76.58434 245.53996 l 76.92213 245.98127 l 77.25992 246.42258 l 77.57089 246.73263 l 77.8354 246.81532 l 78.04627 246.63549 l 78.21068 246.22831 l 78.34827 245.68986 l 78.48586 245.15141 l 78.65027 244.74423 l 78.86114 244.5644 l 79.12565 244.64709 l 79.43662 244.95714 l 79.77441 245.39845 l 79.77441 245.39845 l 81.55709 245.03418 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 75.42914 207.85624 m 75.42914 209.66208 l 75.42914 209.66208 l 74.92914 209.90286 l 74.56311 210.14364 l 74.42914 210.38442 l 74.56311 210.6252 l 74.92914 210.86597 l 75.42914 211.10675 l 75.92914 211.34753 l 76.29517 211.58831 l 76.42914 211.82909 l 76.29517 212.06987 l 75.92914 212.31065 l 75.42914 212.55143 l 74.92914 212.79221 l 74.56311 213.03298 l 74.42914 213.27376 l 74.56311 213.51454 l 74.92914 213.75532 l 75.42914 213.9961 l 75.92914 214.23688 l 76.29517 214.47766 l 76.42914 214.71844 l 76.29517 214.95921 l 75.92914 215.19999 l 75.42914 215.44077 l 74.92914 215.68155 l 74.56311 215.92233 l 74.42914 216.16311 l 74.56311 216.40389 l 74.92914 216.64467 l 75.42914 216.88544 l 75.92914 217.12622 l 76.29517 217.367 l 76.42914 217.60778 l 76.29517 217.84856 l 75.92914 218.08934 l 75.42914 218.33012 l 74.92914 218.5709 l 74.56311 218.81168 l 74.42914 219.05245 l 74.56311 219.29323 l 74.92914 219.53401 l 75.42914 219.77479 l 75.92914 220.01557 l 76.29517 220.25635 l 76.42914 220.49713 l 76.29517 220.73791 l 75.92914 220.97868 l 75.42914 221.21946 l 74.92914 221.46024 l 74.56311 221.70102 l 74.42914 221.9418 l 74.56311 222.18258 l 74.92914 222.42336 l 75.42914 222.66414 l 75.92914 222.90492 l 76.29517 223.14569 l 76.42914 223.38647 l 76.29517 223.62725 l 75.92914 223.86803 l 75.42914 224.10881 l 75.42914 224.10881 l 75.42914 225.91465 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 77.05617 206.0682 m 77.84494 207.07554 l 77.84494 207.07554 l 77.55643 207.5181 l 77.37341 207.87807 l 77.3731 208.09498 l 77.58375 208.14669 l 77.97711 208.05535 l 78.47595 207.8814 l 78.97479 207.70746 l 79.36815 207.61611 l 79.5788 207.66782 l 79.57849 207.88473 l 79.39547 208.2447 l 79.10696 208.68727 l 78.81846 209.12984 l 78.63544 209.4898 l 78.63512 209.70671 l 78.84578 209.75843 l 79.23913 209.66708 l 79.73798 209.49314 l 80.23682 209.31919 l 80.63018 209.22784 l 80.84083 209.27956 l 80.84051 209.49647 l 80.65749 209.85644 l 80.36899 210.299 l 80.08048 210.74157 l 79.89746 211.10154 l 79.89715 211.31845 l 80.1078 211.37016 l 80.50116 211.27881 l 81 211.10487 l 81.49884 210.93092 l 81.8922 210.83958 l 82.10285 210.89129 l 82.10254 211.1082 l 81.91952 211.46817 l 81.63101 211.91074 l 81.34251 212.3533 l 81.15949 212.71327 l 81.15917 212.93018 l 81.36982 212.98189 l 81.76318 212.89055 l 82.26202 212.7166 l 82.76087 212.54266 l 83.15422 212.45131 l 83.36488 212.50303 l 83.36456 212.71993 l 83.18154 213.0799 l 82.89304 213.52247 l 82.60453 213.96504 l 82.42151 214.32501 l 82.4212 214.54191 l 82.63185 214.59363 l 83.02521 214.50228 l 83.52405 214.32834 l 84.02289 214.15439 l 84.41625 214.06304 l 84.6269 214.11476 l 84.62659 214.33167 l 84.44357 214.69164 l 84.15506 215.1342 l 84.15506 215.1342 l 84.94383 216.14154 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 80.44291 202.96582 m 82.22559 202.60155 l 82.22559 202.60155 l 82.56338 203.04286 l 82.87435 203.35291 l 83.13886 203.4356 l 83.34973 203.25577 l 83.51414 202.84859 l 83.65173 202.31014 l 83.78932 201.77169 l 83.95373 201.36451 l 84.1646 201.18468 l 84.42911 201.26737 l 84.74008 201.57742 l 85.07787 202.01873 l 85.41566 202.46004 l 85.72663 202.77008 l 85.99114 202.85278 l 86.20201 202.67295 l 86.36642 202.26576 l 86.50401 201.72732 l 86.6416 201.18887 l 86.80601 200.78169 l 87.01688 200.60186 l 87.28139 200.68455 l 87.59236 200.9946 l 87.93015 201.4359 l 88.26794 201.87721 l 88.57891 202.18726 l 88.84342 202.26995 l 89.05429 202.09012 l 89.2187 201.68294 l 89.35629 201.14449 l 89.49388 200.60605 l 89.65829 200.19886 l 89.86916 200.01903 l 90.13367 200.10172 l 90.44464 200.41177 l 90.78243 200.85308 l 91.12022 201.29439 l 91.43119 201.60444 l 91.6957 201.68713 l 91.90657 201.5073 l 92.07098 201.10011 l 92.20857 200.56167 l 92.34616 200.02322 l 92.51057 199.61604 l 92.72144 199.43621 l 92.98595 199.5189 l 93.29692 199.82895 l 93.63471 200.27026 l 93.9725 200.71156 l 94.28347 201.02161 l 94.54798 201.1043 l 94.75885 200.92447 l 94.92326 200.51729 l 95.06085 199.97884 l 95.19844 199.4404 l 95.36285 199.03321 l 95.57372 198.85338 l 95.83823 198.93608 l 96.1492 199.24612 l 96.48699 199.68743 l 96.48699 199.68743 l 98.26967 199.32317 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 77.05617 231.85846 m 77.84494 232.8658 l 77.84494 232.8658 l 77.55643 233.30836 l 77.37341 233.66833 l 77.3731 233.88524 l 77.58375 233.93696 l 77.97711 233.84561 l 78.47595 233.67166 l 78.97479 233.49772 l 79.36815 233.40637 l 79.5788 233.45809 l 79.57849 233.67499 l 79.39547 234.03496 l 79.10696 234.47753 l 78.81846 234.9201 l 78.63544 235.28007 l 78.63512 235.49697 l 78.84578 235.54869 l 79.23913 235.45734 l 79.73798 235.2834 l 80.23682 235.10945 l 80.63018 235.01811 l 80.84083 235.06982 l 80.84051 235.28673 l 80.65749 235.6467 l 80.36899 236.08926 l 80.08048 236.53183 l 79.89746 236.8918 l 79.89715 237.10871 l 80.1078 237.16042 l 80.50116 237.06908 l 81 236.89513 l 81.49884 236.72119 l 81.8922 236.62984 l 82.10285 236.68155 l 82.10254 236.89846 l 81.91952 237.25843 l 81.63101 237.701 l 81.34251 238.14356 l 81.15949 238.50353 l 81.15917 238.72044 l 81.36982 238.77216 l 81.76318 238.68081 l 82.26202 238.50686 l 82.76087 238.33292 l 83.15422 238.24157 l 83.36488 238.29329 l 83.36456 238.5102 l 83.18154 238.87016 l 82.89304 239.31273 l 82.60453 239.7553 l 82.42151 240.11527 l 82.4212 240.33218 l 82.63185 240.38389 l 83.02521 240.29254 l 83.52405 240.1186 l 84.02289 239.94465 l 84.41625 239.85331 l 84.6269 239.90502 l 84.62659 240.12193 l 84.44357 240.4819 l 84.15506 240.92446 l 84.15506 240.92446 l 84.94383 241.9318 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 80.44291 228.75608 m 82.22559 228.39181 l 82.22559 228.39181 l 82.56338 228.83312 l 82.87435 229.14317 l 83.13886 229.22586 l 83.34973 229.04603 l 83.51414 228.63885 l 83.65173 228.1004 l 83.78932 227.56196 l 83.95373 227.15477 l 84.1646 226.97494 l 84.42911 227.05764 l 84.74008 227.36768 l 85.07787 227.80899 l 85.41566 228.2503 l 85.72663 228.56035 l 85.99114 228.64304 l 86.20201 228.46321 l 86.36642 228.05602 l 86.50401 227.51758 l 86.6416 226.97913 l 86.80601 226.57195 l 87.01688 226.39212 l 87.28139 226.47481 l 87.59236 226.78486 l 87.93015 227.22617 l 88.26794 227.66748 l 88.57891 227.97752 l 88.84342 228.06022 l 89.05429 227.88038 l 89.2187 227.4732 l 89.35629 226.93475 l 89.49388 226.39631 l 89.65829 225.98912 l 89.86916 225.80929 l 90.13367 225.89199 l 90.44464 226.20203 l 90.78243 226.64334 l 91.12022 227.08465 l 91.43119 227.3947 l 91.6957 227.47739 l 91.90657 227.29756 l 92.07098 226.89038 l 92.20857 226.35193 l 92.34616 225.81348 l 92.51057 225.4063 l 92.72144 225.22647 l 92.98595 225.30916 l 93.29692 225.61921 l 93.63471 226.06052 l 93.9725 226.50183 l 94.28347 226.81187 l 94.54798 226.89457 l 94.75885 226.71474 l 94.92326 226.30755 l 95.06085 225.76911 l 95.19844 225.23066 l 95.36285 224.82348 l 95.57372 224.64364 l 95.83823 224.72634 l 96.1492 225.03638 l 96.48699 225.47769 l 96.48699 225.47769 l 98.26967 225.11343 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 86.57086 222.08535 m 86.57086 223.89119 l 86.57086 223.89119 l 86.07086 224.13197 l 85.70483 224.37275 l 85.57086 224.61353 l 85.70483 224.85431 l 86.07086 225.09508 l 86.57086 225.33586 l 87.07086 225.57664 l 87.43689 225.81742 l 87.57086 226.0582 l 87.43689 226.29898 l 87.07086 226.53976 l 86.57086 226.78054 l 86.07086 227.02132 l 85.70483 227.26209 l 85.57086 227.50287 l 85.70483 227.74365 l 86.07086 227.98443 l 86.57086 228.22521 l 87.07086 228.46599 l 87.43689 228.70677 l 87.57086 228.94755 l 87.43689 229.18832 l 87.07086 229.4291 l 86.57086 229.66988 l 86.07086 229.91066 l 85.70483 230.15144 l 85.57086 230.39222 l 85.70483 230.633 l 86.07086 230.87378 l 86.57086 231.11456 l 87.07086 231.35533 l 87.43689 231.59611 l 87.57086 231.83689 l 87.43689 232.07767 l 87.07086 232.31845 l 86.57086 232.55923 l 86.07086 232.80001 l 85.70483 233.04079 l 85.57086 233.28156 l 85.70483 233.52234 l 86.07086 233.76312 l 86.57086 234.0039 l 87.07086 234.24468 l 87.43689 234.48546 l 87.57086 234.72624 l 87.43689 234.96702 l 87.07086 235.20779 l 86.57086 235.44857 l 86.07086 235.68935 l 85.70483 235.93013 l 85.57086 236.17091 l 85.70483 236.41169 l 86.07086 236.65247 l 86.57086 236.89325 l 87.07086 237.13403 l 87.43689 237.3748 l 87.57086 237.61558 l 87.43689 237.85636 l 87.07086 238.09714 l 86.57086 238.33792 l 86.57086 238.33792 l 86.57086 240.14376 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 91.58463 217.19493 m 93.36731 216.83066 l 93.36731 216.83066 l 93.7051 217.27197 l 94.01607 217.58202 l 94.28058 217.66471 l 94.49145 217.48488 l 94.65586 217.0777 l 94.79345 216.53925 l 94.93104 216.0008 l 95.09545 215.59362 l 95.30632 215.41379 l 95.57083 215.49648 l 95.8818 215.80653 l 96.21959 216.24784 l 96.55738 216.68915 l 96.86835 216.99919 l 97.13286 217.08189 l 97.34373 216.90206 l 97.50814 216.49487 l 97.64573 215.95643 l 97.78332 215.41798 l 97.94773 215.0108 l 98.1586 214.83097 l 98.42311 214.91366 l 98.73408 215.22371 l 99.07187 215.66501 l 99.40966 216.10632 l 99.72063 216.41637 l 99.98514 216.49906 l 100.19601 216.31923 l 100.36042 215.91205 l 100.49801 215.3736 l 100.6356 214.83516 l 100.80001 214.42797 l 101.01088 214.24814 l 101.27539 214.33083 l 101.58636 214.64088 l 101.92415 215.08219 l 102.26194 215.5235 l 102.57291 215.83355 l 102.83742 215.91624 l 103.04829 215.73641 l 103.2127 215.32922 l 103.35029 214.79078 l 103.48788 214.25233 l 103.65229 213.84515 l 103.86316 213.66532 l 104.12767 213.74801 l 104.43864 214.05806 l 104.77643 214.49937 l 105.11422 214.94067 l 105.42519 215.25072 l 105.6897 215.33341 l 105.90057 215.15358 l 106.06498 214.7464 l 106.20257 214.20795 l 106.34016 213.66951 l 106.50457 213.26232 l 106.71544 213.08249 l 106.97995 213.16519 l 107.29092 213.47523 l 107.62871 213.91654 l 107.62871 213.91654 l 109.41139 213.55228 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 91.58463 242.98519 m 93.36731 242.62092 l 93.36731 242.62092 l 93.7051 243.06223 l 94.01607 243.37228 l 94.28058 243.45497 l 94.49145 243.27514 l 94.65586 242.86796 l 94.79345 242.32951 l 94.93104 241.79107 l 95.09545 241.38388 l 95.30632 241.20405 l 95.57083 241.28675 l 95.8818 241.59679 l 96.21959 242.0381 l 96.55738 242.47941 l 96.86835 242.78946 l 97.13286 242.87215 l 97.34373 242.69232 l 97.50814 242.28513 l 97.64573 241.74669 l 97.78332 241.20824 l 97.94773 240.80106 l 98.1586 240.62123 l 98.42311 240.70392 l 98.73408 241.01397 l 99.07187 241.45528 l 99.40966 241.89659 l 99.72063 242.20663 l 99.98514 242.28933 l 100.19601 242.10949 l 100.36042 241.70231 l 100.49801 241.16386 l 100.6356 240.62542 l 100.80001 240.21823 l 101.01088 240.0384 l 101.27539 240.1211 l 101.58636 240.43114 l 101.92415 240.87245 l 102.26194 241.31376 l 102.57291 241.62381 l 102.83742 241.7065 l 103.04829 241.52667 l 103.2127 241.11949 l 103.35029 240.58104 l 103.48788 240.04259 l 103.65229 239.63541 l 103.86316 239.45558 l 104.12767 239.53827 l 104.43864 239.84832 l 104.77643 240.28963 l 105.11422 240.73094 l 105.42519 241.04098 l 105.6897 241.12368 l 105.90057 240.94385 l 106.06498 240.53666 l 106.20257 239.99822 l 106.34016 239.45977 l 106.50457 239.05259 l 106.71544 238.87275 l 106.97995 238.95545 l 107.29092 239.26549 l 107.62871 239.7068 l 107.62871 239.7068 l 109.41139 239.34254 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 103.28344 202.1646 m 103.28344 203.97044 l 103.28344 203.97044 l 102.78344 204.21122 l 102.41742 204.45199 l 102.28344 204.69277 l 102.41742 204.93355 l 102.78344 205.17433 l 103.28344 205.41511 l 103.78344 205.65589 l 104.14947 205.89667 l 104.28344 206.13745 l 104.14947 206.37822 l 103.78344 206.619 l 103.28344 206.85978 l 102.78344 207.10056 l 102.41742 207.34134 l 102.28344 207.58212 l 102.41742 207.8229 l 102.78344 208.06368 l 103.28344 208.30446 l 103.78344 208.54523 l 104.14947 208.78601 l 104.28344 209.02679 l 104.14947 209.26757 l 103.78344 209.50835 l 103.28344 209.74913 l 102.78344 209.98991 l 102.41742 210.23069 l 102.28344 210.47146 l 102.41742 210.71224 l 102.78344 210.95302 l 103.28344 211.1938 l 103.78344 211.43458 l 104.14947 211.67536 l 104.28344 211.91614 l 104.14947 212.15692 l 103.78344 212.3977 l 103.28344 212.63847 l 102.78344 212.87925 l 102.41742 213.12003 l 102.28344 213.36081 l 102.41742 213.60159 l 102.78344 213.84237 l 103.28344 214.08315 l 103.78344 214.32393 l 104.14947 214.5647 l 104.28344 214.80548 l 104.14947 215.04626 l 103.78344 215.28704 l 103.28344 215.52782 l 102.78344 215.7686 l 102.41742 216.00938 l 102.28344 216.25016 l 102.41742 216.49093 l 102.78344 216.73171 l 103.28344 216.97249 l 103.78344 217.21327 l 104.14947 217.45405 l 104.28344 217.69483 l 104.14947 217.93561 l 103.78344 218.17639 l 103.28344 218.41717 l 103.28344 218.41717 l 103.28344 220.22301 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 104.91047 200.37656 m 105.69924 201.38389 l 105.69924 201.38389 l 105.41074 201.82646 l 105.22772 202.18643 l 105.2274 202.40334 l 105.43805 202.45505 l 105.83141 202.3637 l 106.33025 202.18976 l 106.82909 202.01581 l 107.22245 201.92447 l 107.4331 201.97618 l 107.43279 202.19309 l 107.24977 202.55306 l 106.96126 202.99562 l 106.67276 203.43819 l 106.48974 203.79816 l 106.48942 204.01507 l 106.70008 204.06678 l 107.09343 203.97544 l 107.59228 203.80149 l 108.09112 203.62755 l 108.48448 203.5362 l 108.69513 203.58791 l 108.69481 203.80482 l 108.51179 204.16479 l 108.22329 204.60736 l 107.93478 205.04992 l 107.75176 205.40989 l 107.75145 205.6268 l 107.9621 205.67852 l 108.35546 205.58717 l 108.8543 205.41322 l 109.35314 205.23928 l 109.7465 205.14793 l 109.95715 205.19965 l 109.95684 205.41656 l 109.77382 205.77653 l 109.48531 206.21909 l 109.19681 206.66166 l 109.01379 207.02163 l 109.01347 207.23854 l 109.22413 207.29025 l 109.61748 207.1989 l 110.11633 207.02496 l 110.61517 206.85101 l 111.00852 206.75967 l 111.21918 206.81138 l 111.21886 207.02829 l 111.03584 207.38826 l 110.74734 207.83083 l 110.45883 208.27339 l 110.27581 208.63336 l 110.2755 208.85027 l 110.48615 208.90198 l 110.87951 208.81064 l 111.37835 208.63669 l 111.87719 208.46275 l 112.27055 208.3714 l 112.4812 208.42311 l 112.48089 208.64002 l 112.29787 208.99999 l 112.00936 209.44256 l 112.00936 209.44256 l 112.79813 210.44989 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 104.91047 226.16682 m 105.69924 227.17415 l 105.69924 227.17415 l 105.41074 227.61672 l 105.22772 227.97669 l 105.2274 228.1936 l 105.43805 228.24531 l 105.83141 228.15396 l 106.33025 227.98002 l 106.82909 227.80608 l 107.22245 227.71473 l 107.4331 227.76644 l 107.43279 227.98335 l 107.24977 228.34332 l 106.96126 228.78589 l 106.67276 229.22845 l 106.48974 229.58842 l 106.48942 229.80533 l 106.70008 229.85705 l 107.09343 229.7657 l 107.59228 229.59175 l 108.09112 229.41781 l 108.48448 229.32646 l 108.69513 229.37818 l 108.69481 229.59508 l 108.51179 229.95505 l 108.22329 230.39762 l 107.93478 230.84019 l 107.75176 231.20016 l 107.75145 231.41706 l 107.9621 231.46878 l 108.35546 231.37743 l 108.8543 231.20349 l 109.35314 231.02954 l 109.7465 230.9382 l 109.95715 230.98991 l 109.95684 231.20682 l 109.77382 231.56679 l 109.48531 232.00935 l 109.19681 232.45192 l 109.01379 232.81189 l 109.01347 233.0288 l 109.22413 233.08051 l 109.61748 232.98916 l 110.11633 232.81522 l 110.61517 232.64128 l 111.00852 232.54993 l 111.21918 232.60164 l 111.21886 232.81855 l 111.03584 233.17852 l 110.74734 233.62109 l 110.45883 234.06365 l 110.27581 234.42362 l 110.2755 234.64053 l 110.48615 234.69225 l 110.87951 234.6009 l 111.37835 234.42695 l 111.87719 234.25301 l 112.27055 234.16166 l 112.4812 234.21338 l 112.48089 234.43028 l 112.29787 234.79025 l 112.00936 235.23282 l 112.00936 235.23282 l 112.79813 236.24015 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 114.42516 216.39371 m 114.42516 218.19955 l 114.42516 218.19955 l 113.92516 218.44033 l 113.55914 218.6811 l 113.42516 218.92188 l 113.55914 219.16266 l 113.92516 219.40344 l 114.42516 219.64422 l 114.92516 219.885 l 115.29119 220.12578 l 115.42516 220.36656 l 115.29119 220.60733 l 114.92516 220.84811 l 114.42516 221.08889 l 113.92516 221.32967 l 113.55914 221.57045 l 113.42516 221.81123 l 113.55914 222.05201 l 113.92516 222.29279 l 114.42516 222.53357 l 114.92516 222.77434 l 115.29119 223.01512 l 115.42516 223.2559 l 115.29119 223.49668 l 114.92516 223.73746 l 114.42516 223.97824 l 113.92516 224.21902 l 113.55914 224.4598 l 113.42516 224.70057 l 113.55914 224.94135 l 113.92516 225.18213 l 114.42516 225.42291 l 114.92516 225.66369 l 115.29119 225.90447 l 115.42516 226.14525 l 115.29119 226.38603 l 114.92516 226.62681 l 114.42516 226.86758 l 113.92516 227.10836 l 113.55914 227.34914 l 113.42516 227.58992 l 113.55914 227.8307 l 113.92516 228.07148 l 114.42516 228.31226 l 114.92516 228.55304 l 115.29119 228.79381 l 115.42516 229.03459 l 115.29119 229.27537 l 114.92516 229.51615 l 114.42516 229.75693 l 113.92516 229.99771 l 113.55914 230.23849 l 113.42516 230.47927 l 113.55914 230.72005 l 113.92516 230.96082 l 114.42516 231.2016 l 114.92516 231.44238 l 115.29119 231.68316 l 115.42516 231.92394 l 115.29119 232.16472 l 114.92516 232.4055 l 114.42516 232.64628 l 114.42516 232.64628 l 114.42516 234.45212 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 54.94845 224.60345 m 53.70279 224.93556 l 55.10592 219.93703 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 54.94845 224.60345 m 56.8997 228.94619 l 53.70279 224.93556 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 59.17001 220.85839 m 55.10592 219.93703 l 60.53342 218.87594 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 60.27863 226.42636 m 62.3272 227.88511 l 56.8997 228.94619 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 63.73033 222.88657 m 59.17001 220.85839 l 60.53342 218.87594 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 63.73033 222.88657 m 62.3272 227.88511 l 60.27863 226.42636 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 54.94845 224.60345 m 55.10592 219.93703 l 59.17001 220.85839 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 54.94845 224.60345 m 60.27863 226.42636 l 56.8997 228.94619 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 63.73033 222.88657 m 60.27863 226.42636 l 59.17001 220.85839 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 54.94845 224.60345 m 59.17001 220.85839 l 60.27863 226.42636 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 62.3272 227.88511 m 56.8997 228.94619 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 63.73033 222.88657 m 59.17001 220.85839 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 63.73033 222.88657 m 62.3272 227.88511 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 60.27863 226.42636 m 56.8997 228.94619 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 54.94845 224.60345 m 56.8997 228.94619 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 59.17001 220.85839 m 55.10592 219.93703 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 59.17001 220.85839 m 60.27863 226.42636 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 54.94845 224.60345 m 59.17001 220.85839 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 63.73033 222.88657 m 60.27863 226.42636 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 60.53342 218.87594 m 55.10592 219.93703 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 53.70279 224.93556 m 55.10592 219.93703 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 60.27863 226.42636 m 62.3272 227.88511 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 59.17001 220.85839 m 60.53342 218.87594 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 54.94845 224.60345 m 60.27863 226.42636 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 63.73033 222.88657 m 60.53342 218.87594 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 54.94845 224.60345 m 53.70279 224.93556 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 54.94845 224.60345 m 55.10592 219.93703 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 53.70279 224.93556 m 56.8997 228.94619 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89412 0.91765 0.93725 rg 82.80275 218.9118 m 81.55709 219.24392 l 82.96022 214.24538 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83529 0.87059 0.89804 rg 82.80275 218.9118 m 84.754 223.25455 l 81.55709 219.24392 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 87.02431 215.16675 m 82.96022 214.24538 l 88.38772 213.1843 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.84706 0.87843 0.90588 rg 88.13293 220.73472 m 90.1815 222.19346 l 84.754 223.25455 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 91.58463 217.19493 m 87.02431 215.16675 l 88.38772 213.1843 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91373 0.93333 0.9451 rg 91.58463 217.19493 m 90.1815 222.19346 l 88.13293 220.73472 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.92941 0.9451 rg 82.80275 218.9118 m 82.96022 214.24538 l 87.02431 215.16675 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81176 0.85098 0.88235 rg 82.80275 218.9118 m 88.13293 220.73472 l 84.754 223.25455 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.93725 0.94902 rg 91.58463 217.19493 m 88.13293 220.73472 l 87.02431 215.16675 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.85882 0.88627 0.91373 rg 82.80275 218.9118 m 87.02431 215.16675 l 88.13293 220.73472 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 90.1815 222.19346 m 84.754 223.25455 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 91.58463 217.19493 m 87.02431 215.16675 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 91.58463 217.19493 m 90.1815 222.19346 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 88.13293 220.73472 m 84.754 223.25455 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 82.80275 218.9118 m 84.754 223.25455 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 87.02431 215.16675 m 82.96022 214.24538 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 87.02431 215.16675 m 88.13293 220.73472 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 82.80275 218.9118 m 87.02431 215.16675 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 91.58463 217.19493 m 88.13293 220.73472 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 88.38772 213.1843 m 82.96022 214.24538 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 81.55709 219.24392 m 82.96022 214.24538 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 88.13293 220.73472 m 90.1815 222.19346 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 87.02431 215.16675 m 88.38772 213.1843 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 82.80275 218.9118 m 88.13293 220.73472 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 91.58463 217.19493 m 88.38772 213.1843 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 82.80275 218.9118 m 81.55709 219.24392 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 82.80275 218.9118 m 82.96022 214.24538 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 81.55709 219.24392 m 84.754 223.25455 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.95686 0.90196 rg 54.94845 250.39371 m 53.70279 250.72583 l 55.10592 245.72729 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.93333 0.84314 rg 54.94845 250.39371 m 56.8997 254.73646 l 53.70279 250.72583 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98824 0.98039 0.94902 rg 59.17001 246.64865 m 55.10592 245.72729 l 60.53342 244.6662 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96863 0.93725 0.8549 rg 60.27863 252.21663 m 62.3272 253.67537 l 56.8997 254.73646 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98824 0.98039 0.94902 rg 63.73033 248.67683 m 59.17001 246.64865 l 60.53342 244.6662 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.96471 0.91765 rg 63.73033 248.67683 m 62.3272 253.67537 l 60.27863 252.21663 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.96471 0.91373 rg 54.94845 250.39371 m 55.10592 245.72729 l 59.17001 246.64865 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96078 0.92549 0.82353 rg 54.94845 250.39371 m 60.27863 252.21663 l 56.8997 254.73646 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98431 0.96863 0.92549 rg 63.73033 248.67683 m 60.27863 252.21663 l 59.17001 246.64865 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97255 0.94118 0.86275 rg 54.94845 250.39371 m 59.17001 246.64865 l 60.27863 252.21663 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 62.3272 253.67537 m 56.8997 254.73646 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 63.73033 248.67683 m 59.17001 246.64865 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 63.73033 248.67683 m 62.3272 253.67537 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 60.27863 252.21663 m 56.8997 254.73646 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 54.94845 250.39371 m 56.8997 254.73646 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 59.17001 246.64865 m 55.10592 245.72729 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 59.17001 246.64865 m 60.27863 252.21663 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 54.94845 250.39371 m 59.17001 246.64865 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 63.73033 248.67683 m 60.27863 252.21663 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 60.53342 244.6662 m 55.10592 245.72729 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 53.70279 250.72583 m 55.10592 245.72729 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 60.27863 252.21663 m 62.3272 253.67537 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 59.17001 246.64865 m 60.53342 244.6662 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 54.94845 250.39371 m 60.27863 252.21663 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 63.73033 248.67683 m 60.53342 244.6662 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 54.94845 250.39371 m 53.70279 250.72583 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 54.94845 250.39371 m 55.10592 245.72729 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 53.70279 250.72583 m 56.8997 254.73646 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 110.65705 213.22016 m 109.41139 213.55228 l 110.81452 208.55374 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 110.65705 213.22016 m 112.6083 217.56291 l 109.41139 213.55228 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 114.87861 209.4751 m 110.81452 208.55374 l 116.24202 207.49265 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 115.98723 215.04308 m 118.0358 216.50182 l 112.6083 217.56291 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 119.43894 211.50328 m 114.87861 209.4751 l 116.24202 207.49265 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 119.43894 211.50328 m 118.0358 216.50182 l 115.98723 215.04308 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 110.65705 213.22016 m 110.81452 208.55374 l 114.87861 209.4751 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 110.65705 213.22016 m 115.98723 215.04308 l 112.6083 217.56291 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 119.43894 211.50328 m 115.98723 215.04308 l 114.87861 209.4751 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 110.65705 213.22016 m 114.87861 209.4751 l 115.98723 215.04308 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 118.0358 216.50182 m 112.6083 217.56291 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 119.43894 211.50328 m 114.87861 209.4751 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 119.43894 211.50328 m 118.0358 216.50182 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 115.98723 215.04308 m 112.6083 217.56291 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 110.65705 213.22016 m 112.6083 217.56291 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 114.87861 209.4751 m 110.81452 208.55374 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 114.87861 209.4751 m 115.98723 215.04308 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 110.65705 213.22016 m 114.87861 209.4751 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 119.43894 211.50328 m 115.98723 215.04308 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 116.24202 207.49265 m 110.81452 208.55374 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 109.41139 213.55228 m 110.81452 208.55374 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 115.98723 215.04308 m 118.0358 216.50182 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 114.87861 209.4751 m 116.24202 207.49265 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 110.65705 213.22016 m 115.98723 215.04308 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 119.43894 211.50328 m 116.24202 207.49265 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 110.65705 213.22016 m 109.41139 213.55228 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 110.65705 213.22016 m 110.81452 208.55374 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 109.41139 213.55228 m 112.6083 217.56291 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.92549 0.92157 rg 43.80673 210.37433 m 42.56106 210.70645 l 43.9642 205.70792 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81569 0.88235 0.87843 rg 43.80673 210.37433 m 45.75798 214.71708 l 42.56106 210.70645 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 48.02829 206.62928 m 43.9642 205.70792 l 49.3917 204.64683 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.8902 0.88627 rg 49.13691 212.19725 m 51.18548 213.656 l 45.75798 214.71708 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 52.58861 208.65746 m 48.02829 206.62928 l 49.3917 204.64683 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.93725 0.93333 rg 52.58861 208.65746 m 51.18548 213.656 l 49.13691 212.19725 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.93333 0.92941 rg 43.80673 210.37433 m 43.9642 205.70792 l 48.02829 206.62928 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.78824 0.86667 0.85882 rg 43.80673 210.37433 m 49.13691 212.19725 l 45.75798 214.71708 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.94118 0.94118 rg 52.58861 208.65746 m 49.13691 212.19725 l 48.02829 206.62928 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83922 0.89804 0.89412 rg 43.80673 210.37433 m 48.02829 206.62928 l 49.13691 212.19725 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 51.18548 213.656 m 45.75798 214.71708 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 52.58861 208.65746 m 48.02829 206.62928 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 52.58861 208.65746 m 51.18548 213.656 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 49.13691 212.19725 m 45.75798 214.71708 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 43.80673 210.37433 m 45.75798 214.71708 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 48.02829 206.62928 m 43.9642 205.70792 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 48.02829 206.62928 m 49.13691 212.19725 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 43.80673 210.37433 m 48.02829 206.62928 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 52.58861 208.65746 m 49.13691 212.19725 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 49.3917 204.64683 m 43.9642 205.70792 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 42.56106 210.70645 m 43.9642 205.70792 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 49.13691 212.19725 m 51.18548 213.656 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 48.02829 206.62928 m 49.3917 204.64683 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 43.80673 210.37433 m 49.13691 212.19725 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 52.58861 208.65746 m 49.3917 204.64683 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 43.80673 210.37433 m 42.56106 210.70645 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 43.80673 210.37433 m 43.9642 205.70792 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 42.56106 210.70645 m 45.75798 214.71708 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 82.80275 244.70206 m 81.55709 245.03418 l 82.96022 240.03565 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 82.80275 244.70206 m 84.754 249.04481 l 81.55709 245.03418 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 87.02431 240.95701 m 82.96022 240.03565 l 88.38772 238.97456 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 88.13293 246.52498 m 90.1815 247.98373 l 84.754 249.04481 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 91.58463 242.98519 m 87.02431 240.95701 l 88.38772 238.97456 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 91.58463 242.98519 m 90.1815 247.98373 l 88.13293 246.52498 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 82.80275 244.70206 m 82.96022 240.03565 l 87.02431 240.95701 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 82.80275 244.70206 m 88.13293 246.52498 l 84.754 249.04481 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 91.58463 242.98519 m 88.13293 246.52498 l 87.02431 240.95701 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 82.80275 244.70206 m 87.02431 240.95701 l 88.13293 246.52498 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 90.1815 247.98373 m 84.754 249.04481 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 91.58463 242.98519 m 87.02431 240.95701 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 91.58463 242.98519 m 90.1815 247.98373 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 88.13293 246.52498 m 84.754 249.04481 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 82.80275 244.70206 m 84.754 249.04481 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 87.02431 240.95701 m 82.96022 240.03565 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 87.02431 240.95701 m 88.13293 246.52498 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 82.80275 244.70206 m 87.02431 240.95701 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 91.58463 242.98519 m 88.13293 246.52498 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 88.38772 238.97456 m 82.96022 240.03565 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 81.55709 245.03418 m 82.96022 240.03565 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 88.13293 246.52498 m 90.1815 247.98373 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 87.02431 240.95701 m 88.38772 238.97456 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 82.80275 244.70206 m 88.13293 246.52498 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 91.58463 242.98519 m 88.38772 238.97456 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 82.80275 244.70206 m 81.55709 245.03418 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 82.80275 244.70206 m 82.96022 240.03565 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 81.55709 245.03418 m 84.754 249.04481 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 71.66103 204.68269 m 70.41537 205.01481 l 71.8185 200.01627 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 71.66103 204.68269 m 73.61228 209.02544 l 70.41537 205.01481 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 75.88259 200.93764 m 71.8185 200.01627 l 77.246 198.95519 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 76.99121 206.50561 m 79.03978 207.96435 l 73.61228 209.02544 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 80.44291 202.96582 m 75.88259 200.93764 l 77.246 198.95519 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 80.44291 202.96582 m 79.03978 207.96435 l 76.99121 206.50561 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 71.66103 204.68269 m 71.8185 200.01627 l 75.88259 200.93764 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 71.66103 204.68269 m 76.99121 206.50561 l 73.61228 209.02544 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 80.44291 202.96582 m 76.99121 206.50561 l 75.88259 200.93764 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 71.66103 204.68269 m 75.88259 200.93764 l 76.99121 206.50561 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 79.03978 207.96435 m 73.61228 209.02544 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 80.44291 202.96582 m 75.88259 200.93764 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 80.44291 202.96582 m 79.03978 207.96435 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 76.99121 206.50561 m 73.61228 209.02544 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 71.66103 204.68269 m 73.61228 209.02544 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 75.88259 200.93764 m 71.8185 200.01627 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 75.88259 200.93764 m 76.99121 206.50561 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 71.66103 204.68269 m 75.88259 200.93764 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 80.44291 202.96582 m 76.99121 206.50561 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 77.246 198.95519 m 71.8185 200.01627 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 70.41537 205.01481 m 71.8185 200.01627 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 76.99121 206.50561 m 79.03978 207.96435 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 75.88259 200.93764 m 77.246 198.95519 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 71.66103 204.68269 m 76.99121 206.50561 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 80.44291 202.96582 m 77.246 198.95519 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 71.66103 204.68269 m 70.41537 205.01481 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 71.66103 204.68269 m 71.8185 200.01627 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 70.41537 205.01481 m 73.61228 209.02544 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 110.65705 239.01042 m 109.41139 239.34254 l 110.81452 234.344 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 110.65705 239.01042 m 112.6083 243.35317 l 109.41139 239.34254 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 114.87861 235.26537 m 110.81452 234.344 l 116.24202 233.28292 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 115.98723 240.83334 m 118.0358 242.29208 l 112.6083 243.35317 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 119.43894 237.29355 m 114.87861 235.26537 l 116.24202 233.28292 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 119.43894 237.29355 m 118.0358 242.29208 l 115.98723 240.83334 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 110.65705 239.01042 m 110.81452 234.344 l 114.87861 235.26537 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 110.65705 239.01042 m 115.98723 240.83334 l 112.6083 243.35317 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 119.43894 237.29355 m 115.98723 240.83334 l 114.87861 235.26537 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 110.65705 239.01042 m 114.87861 235.26537 l 115.98723 240.83334 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 118.0358 242.29208 m 112.6083 243.35317 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 119.43894 237.29355 m 114.87861 235.26537 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 119.43894 237.29355 m 118.0358 242.29208 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 115.98723 240.83334 m 112.6083 243.35317 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 110.65705 239.01042 m 112.6083 243.35317 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 114.87861 235.26537 m 110.81452 234.344 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 114.87861 235.26537 m 115.98723 240.83334 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 110.65705 239.01042 m 114.87861 235.26537 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 119.43894 237.29355 m 115.98723 240.83334 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 116.24202 233.28292 m 110.81452 234.344 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 109.41139 239.34254 m 110.81452 234.344 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 115.98723 240.83334 m 118.0358 242.29208 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 114.87861 235.26537 m 116.24202 233.28292 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 110.65705 239.01042 m 115.98723 240.83334 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 119.43894 237.29355 m 116.24202 233.28292 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 110.65705 239.01042 m 109.41139 239.34254 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 110.65705 239.01042 m 110.81452 234.344 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 109.41139 239.34254 m 112.6083 243.35317 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 43.80673 236.1646 m 42.56106 236.49672 l 43.9642 231.49818 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 43.80673 236.1646 m 45.75798 240.50735 l 42.56106 236.49672 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 48.02829 232.41954 m 43.9642 231.49818 l 49.3917 230.43709 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 49.13691 237.98752 m 51.18548 239.44626 l 45.75798 240.50735 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 52.58861 234.44772 m 48.02829 232.41954 l 49.3917 230.43709 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 52.58861 234.44772 m 51.18548 239.44626 l 49.13691 237.98752 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 43.80673 236.1646 m 43.9642 231.49818 l 48.02829 232.41954 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 43.80673 236.1646 m 49.13691 237.98752 l 45.75798 240.50735 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 52.58861 234.44772 m 49.13691 237.98752 l 48.02829 232.41954 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 43.80673 236.1646 m 48.02829 232.41954 l 49.13691 237.98752 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 51.18548 239.44626 m 45.75798 240.50735 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 52.58861 234.44772 m 48.02829 232.41954 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 52.58861 234.44772 m 51.18548 239.44626 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 49.13691 237.98752 m 45.75798 240.50735 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 43.80673 236.1646 m 45.75798 240.50735 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 48.02829 232.41954 m 43.9642 231.49818 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 48.02829 232.41954 m 49.13691 237.98752 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 43.80673 236.1646 m 48.02829 232.41954 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 52.58861 234.44772 m 49.13691 237.98752 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 49.3917 230.43709 m 43.9642 231.49818 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 42.56106 236.49672 m 43.9642 231.49818 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 49.13691 237.98752 m 51.18548 239.44626 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 48.02829 232.41954 m 49.3917 230.43709 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 43.80673 236.1646 m 49.13691 237.98752 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 52.58861 234.44772 m 49.3917 230.43709 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 43.80673 236.1646 m 42.56106 236.49672 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 43.80673 236.1646 m 43.9642 231.49818 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 42.56106 236.49672 m 45.75798 240.50735 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 99.51533 198.99105 m 98.26967 199.32317 l 99.6728 194.32463 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 99.51533 198.99105 m 101.46658 203.3338 l 98.26967 199.32317 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 103.73689 195.24599 m 99.6728 194.32463 l 105.1003 193.26354 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 104.84551 200.81397 m 106.89408 202.27271 l 101.46658 203.3338 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 108.29721 197.27417 m 103.73689 195.24599 l 105.1003 193.26354 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 108.29721 197.27417 m 106.89408 202.27271 l 104.84551 200.81397 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 99.51533 198.99105 m 99.6728 194.32463 l 103.73689 195.24599 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 99.51533 198.99105 m 104.84551 200.81397 l 101.46658 203.3338 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 108.29721 197.27417 m 104.84551 200.81397 l 103.73689 195.24599 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 99.51533 198.99105 m 103.73689 195.24599 l 104.84551 200.81397 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 106.89408 202.27271 m 101.46658 203.3338 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 108.29721 197.27417 m 103.73689 195.24599 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 108.29721 197.27417 m 106.89408 202.27271 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 104.84551 200.81397 m 101.46658 203.3338 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 99.51533 198.99105 m 101.46658 203.3338 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 103.73689 195.24599 m 99.6728 194.32463 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 103.73689 195.24599 m 104.84551 200.81397 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 99.51533 198.99105 m 103.73689 195.24599 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 108.29721 197.27417 m 104.84551 200.81397 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 105.1003 193.26354 m 99.6728 194.32463 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 98.26967 199.32317 m 99.6728 194.32463 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 104.84551 200.81397 m 106.89408 202.27271 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 103.73689 195.24599 m 105.1003 193.26354 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 99.51533 198.99105 m 104.84551 200.81397 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 108.29721 197.27417 m 105.1003 193.26354 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 99.51533 198.99105 m 98.26967 199.32317 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 99.51533 198.99105 m 99.6728 194.32463 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 98.26967 199.32317 m 101.46658 203.3338 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 71.66103 230.47295 m 70.41537 230.80507 l 71.8185 225.80654 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 71.66103 230.47295 m 73.61228 234.8157 l 70.41537 230.80507 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 75.88259 226.7279 m 71.8185 225.80654 l 77.246 224.74545 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 76.99121 232.29587 m 79.03978 233.75462 l 73.61228 234.8157 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 80.44291 228.75608 m 75.88259 226.7279 l 77.246 224.74545 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 80.44291 228.75608 m 79.03978 233.75462 l 76.99121 232.29587 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 71.66103 230.47295 m 71.8185 225.80654 l 75.88259 226.7279 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 71.66103 230.47295 m 76.99121 232.29587 l 73.61228 234.8157 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 80.44291 228.75608 m 76.99121 232.29587 l 75.88259 226.7279 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 71.66103 230.47295 m 75.88259 226.7279 l 76.99121 232.29587 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 79.03978 233.75462 m 73.61228 234.8157 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 80.44291 228.75608 m 75.88259 226.7279 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 80.44291 228.75608 m 79.03978 233.75462 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 76.99121 232.29587 m 73.61228 234.8157 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 71.66103 230.47295 m 73.61228 234.8157 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 75.88259 226.7279 m 71.8185 225.80654 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 75.88259 226.7279 m 76.99121 232.29587 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 71.66103 230.47295 m 75.88259 226.7279 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 80.44291 228.75608 m 76.99121 232.29587 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 77.246 224.74545 m 71.8185 225.80654 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 70.41537 230.80507 m 71.8185 225.80654 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 76.99121 232.29587 m 79.03978 233.75462 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 75.88259 226.7279 m 77.246 224.74545 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 71.66103 230.47295 m 76.99121 232.29587 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 80.44291 228.75608 m 77.246 224.74545 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 71.66103 230.47295 m 70.41537 230.80507 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 71.66103 230.47295 m 71.8185 225.80654 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 70.41537 230.80507 m 73.61228 234.8157 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.91373 0.92941 rg 99.51533 224.78131 m 98.26967 225.11343 l 99.6728 220.11489 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.86667 0.8902 rg 99.51533 224.78131 m 101.46658 229.12406 l 98.26967 225.11343 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.95686 0.96471 rg 103.73689 221.03626 m 99.6728 220.11489 l 105.1003 219.05381 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89412 0.87451 0.89804 rg 104.84551 226.60423 m 106.89408 228.06297 l 101.46658 229.12406 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.95686 0.96471 rg 108.29721 223.06444 m 103.73689 221.03626 l 105.1003 219.05381 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.92941 0.94118 rg 108.29721 223.06444 m 106.89408 228.06297 l 104.84551 226.60423 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93725 0.92549 0.94118 rg 99.51533 224.78131 m 99.6728 220.11489 l 103.73689 221.03626 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87059 0.84706 0.87451 rg 99.51533 224.78131 m 104.84551 226.60423 l 101.46658 229.12406 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.93333 0.9451 rg 108.29721 223.06444 m 104.84551 226.60423 l 103.73689 221.03626 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.88235 0.90588 rg 99.51533 224.78131 m 103.73689 221.03626 l 104.84551 226.60423 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 106.89408 228.06297 m 101.46658 229.12406 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 108.29721 223.06444 m 103.73689 221.03626 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 108.29721 223.06444 m 106.89408 228.06297 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 104.84551 226.60423 m 101.46658 229.12406 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 99.51533 224.78131 m 101.46658 229.12406 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 103.73689 221.03626 m 99.6728 220.11489 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 103.73689 221.03626 m 104.84551 226.60423 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 99.51533 224.78131 m 103.73689 221.03626 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 108.29721 223.06444 m 104.84551 226.60423 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 105.1003 219.05381 m 99.6728 220.11489 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 98.26967 225.11343 m 99.6728 220.11489 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 104.84551 226.60423 m 106.89408 228.06297 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 103.73689 221.03626 m 105.1003 219.05381 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 99.51533 224.78131 m 104.84551 226.60423 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 108.29721 223.06444 m 105.1003 219.05381 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 99.51533 224.78131 m 98.26967 225.11343 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 99.51533 224.78131 m 99.6728 220.11489 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 98.26967 225.11343 m 101.46658 229.12406 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 31 175 m 45.85563 171.96446 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 45.85563 171.96446 m 42.66411 171.33056 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 45.85563 171.96446 m 43.16861 173.79955 l S Q}}\fi%
{\color[HTML]{000000}\put(51.42649,170.82613){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.5}{11.3}\selectfont $x$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 31 175 m 36.94225 182.58886 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 36.94225 182.58886 m 36.08478 179.45002 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 36.94225 182.58886 m 34.10066 181.00362 l S Q}}\fi%
{\color[HTML]{000000}\put(39.17059,185.43468){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.5}{11.3}\selectfont $y$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 31 175 m 31 188.75481 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 31 188.75481 m 32.26 185.75481 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 31 188.75481 m 29.74 185.75481 l S Q}}\fi%
{\color[HTML]{000000}\put(31,193.91286){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.5}{11.3}\selectfont $z$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 267.51443 169.91902 m 295.75173 193.57945 l 280.81783 182.94534 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 209.21902 181.31587 m 241.96127 169.65642 l 232.88049 172.07754 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 194.14835 235.00385 m 192.16654 213.83053 l 200.24827 254.42055 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 286.78098 266.68413 m 303.83346 234.16947 l 293.89435 248.62136 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 228.48557 278.08098 m 263.11951 275.92246 l 254.03873 278.34358 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 301.85165 212.99615 m 295.75173 193.57945 l 280.81783 182.94534 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 301.85165 212.99615 m 303.83346 234.16947 l 293.89435 248.62136 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 267.51443 169.91902 m 280.81783 182.94534 l 241.96127 169.65642 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 286.78098 266.68413 m 293.89435 248.62136 l 263.11951 275.92246 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 209.21902 181.31587 m 192.16654 213.83053 l 216.79866 195.46119 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 228.48557 278.08098 m 200.24827 254.42055 l 229.87518 261.13721 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 209.21902 181.31587 m 216.79866 195.46119 l 241.96127 169.65642 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 207.5277 231.43664 m 192.16654 213.83053 l 200.24827 254.42055 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 228.48557 278.08098 m 229.87518 261.13721 l 263.11951 275.92246 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 301.85165 212.99615 m 279.6699 216.9631 l 280.81783 182.94534 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 252.87043 191.21201 m 280.81783 182.94534 l 241.96127 169.65642 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 301.85165 212.99615 m 279.6699 216.9631 l 293.89435 248.62136 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 207.5277 231.43664 m 192.16654 213.83053 l 216.79866 195.46119 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 207.5277 231.43664 m 200.24827 254.42055 l 229.87518 261.13721 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 264.77781 251.01614 m 293.89435 248.62136 l 263.11951 275.92246 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 252.87043 191.21201 m 216.79866 195.46119 l 241.96127 169.65642 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 264.77781 251.01614 m 229.87518 261.13721 l 263.11951 275.92246 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 252.87043 191.21201 m 279.6699 216.9631 l 280.81783 182.94534 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 264.77781 251.01614 m 279.6699 216.9631 l 293.89435 248.62136 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 207.5277 231.43664 m 240.10388 224.69833 l 216.79866 195.46119 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 207.5277 231.43664 m 240.10388 224.69833 l 229.87518 261.13721 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 252.87043 191.21201 m 240.10388 224.69833 l 216.79866 195.46119 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 264.77781 251.01614 m 240.10388 224.69833 l 229.87518 261.13721 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 252.87043 191.21201 m 279.6699 216.9631 l 240.10388 224.69833 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 264.77781 251.01614 m 279.6699 216.9631 l 240.10388 224.69833 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 301.85165 212.99615 m 295.75173 193.57945 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 301.85165 212.99615 m 303.83346 234.16947 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 301.85165 212.99615 m 279.6699 216.9631 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 301.85165 212.99615 m 280.81783 182.94534 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 301.85165 212.99615 m 293.89435 248.62136 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 207.5277 231.43664 m 192.16654 213.83053 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 207.5277 231.43664 m 200.24827 254.42055 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 207.5277 231.43664 m 240.10388 224.69833 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 207.5277 231.43664 m 216.79866 195.46119 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 207.5277 231.43664 m 229.87518 261.13721 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 288.4723 216.56336 m 295.75173 193.57945 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 288.4723 216.56336 m 303.83346 234.16947 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 288.4723 216.56336 m 255.89612 223.30167 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 288.4723 216.56336 m 266.12482 186.86279 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 288.4723 216.56336 m 279.20134 252.53881 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 194.14835 235.00385 m 192.16654 213.83053 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 194.14835 235.00385 m 200.24827 254.42055 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 194.14835 235.00385 m 216.3301 231.0369 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 194.14835 235.00385 m 202.10565 199.37864 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 194.14835 235.00385 m 215.18217 265.05466 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 252.87043 191.21201 m 279.6699 216.9631 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 252.87043 191.21201 m 280.81783 182.94534 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 252.87043 191.21201 m 240.10388 224.69833 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 252.87043 191.21201 m 216.79866 195.46119 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 252.87043 191.21201 m 241.96127 169.65642 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 231.22219 196.98386 m 255.89612 223.30167 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 231.22219 196.98386 m 266.12482 186.86279 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 231.22219 196.98386 m 216.3301 231.0369 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 231.22219 196.98386 m 202.10565 199.37864 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 231.22219 196.98386 m 232.88049 172.07754 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 264.77781 251.01614 m 279.6699 216.9631 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 264.77781 251.01614 m 293.89435 248.62136 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 264.77781 251.01614 m 240.10388 224.69833 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 264.77781 251.01614 m 229.87518 261.13721 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 264.77781 251.01614 m 263.11951 275.92246 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 243.12957 256.78799 m 255.89612 223.30167 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 243.12957 256.78799 m 279.20134 252.53881 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 243.12957 256.78799 m 216.3301 231.0369 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 243.12957 256.78799 m 215.18217 265.05466 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 243.12957 256.78799 m 254.03873 278.34358 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 267.51443 169.91902 m 295.75173 193.57945 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 267.51443 169.91902 m 280.81783 182.94534 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 267.51443 169.91902 m 266.12482 186.86279 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 267.51443 169.91902 m 241.96127 169.65642 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 267.51443 169.91902 m 232.88049 172.07754 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 209.21902 181.31587 m 192.16654 213.83053 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 209.21902 181.31587 m 216.79866 195.46119 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 209.21902 181.31587 m 202.10565 199.37864 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 209.21902 181.31587 m 241.96127 169.65642 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 209.21902 181.31587 m 232.88049 172.07754 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 286.78098 266.68413 m 303.83346 234.16947 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 286.78098 266.68413 m 293.89435 248.62136 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 286.78098 266.68413 m 279.20134 252.53881 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 286.78098 266.68413 m 263.11951 275.92246 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 286.78098 266.68413 m 254.03873 278.34358 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 228.48557 278.08098 m 200.24827 254.42055 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 228.48557 278.08098 m 229.87518 261.13721 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 228.48557 278.08098 m 215.18217 265.05466 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 228.48557 278.08098 m 263.11951 275.92246 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 228.48557 278.08098 m 254.03873 278.34358 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 295.75173 193.57945 m 303.83346 234.16947 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 295.75173 193.57945 m 280.81783 182.94534 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 295.75173 193.57945 m 266.12482 186.86279 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 303.83346 234.16947 m 293.89435 248.62136 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 303.83346 234.16947 m 279.20134 252.53881 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 279.6699 216.9631 m 280.81783 182.94534 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 279.6699 216.9631 m 293.89435 248.62136 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 279.6699 216.9631 m 240.10388 224.69833 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 280.81783 182.94534 m 241.96127 169.65642 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 293.89435 248.62136 m 263.11951 275.92246 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 192.16654 213.83053 m 200.24827 254.42055 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 192.16654 213.83053 m 216.79866 195.46119 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 192.16654 213.83053 m 202.10565 199.37864 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 200.24827 254.42055 m 229.87518 261.13721 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 200.24827 254.42055 m 215.18217 265.05466 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 240.10388 224.69833 m 216.79866 195.46119 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 240.10388 224.69833 m 229.87518 261.13721 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 216.79866 195.46119 m 241.96127 169.65642 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 229.87518 261.13721 m 263.11951 275.92246 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 255.89612 223.30167 m 266.12482 186.86279 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 255.89612 223.30167 m 279.20134 252.53881 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 255.89612 223.30167 m 216.3301 231.0369 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 266.12482 186.86279 m 232.88049 172.07754 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 279.20134 252.53881 m 254.03873 278.34358 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 216.3301 231.0369 m 202.10565 199.37864 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 216.3301 231.0369 m 215.18217 265.05466 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 202.10565 199.37864 m 232.88049 172.07754 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 215.18217 265.05466 m 254.03873 278.34358 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 241.96127 169.65642 m 232.88049 172.07754 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 263.11951 275.92246 m 254.03873 278.34358 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 255.89612 226.70167 m 252.95163 225.00167 l 252.95163 221.60167 l 255.89612 219.90167 l 258.8406 221.60167 l 258.8406 225.00167 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93725 0.96078 0.95686 rg 0.77255 0.8549 0.84706 RG 0.5 w 231.22219 200.38386 m 227.98859 198.03452 l 229.22372 194.23321 l 233.22066 194.23321 l 234.45578 198.03452 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 216.3301 234.4369 m 213.38561 232.7369 l 213.38561 229.3369 l 216.3301 227.6369 l 219.27458 229.3369 l 219.27458 232.7369 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93725 0.96078 0.95686 rg 0.77255 0.8549 0.84706 RG 0.5 w 243.12957 260.18799 m 239.89598 257.83865 l 241.1311 254.03733 l 245.12804 254.03733 l 246.36316 257.83865 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93725 0.96078 0.95686 rg 0.77255 0.8549 0.84706 RG 0.5 w 288.4723 219.96336 m 285.2387 217.61402 l 286.47383 213.8127 l 290.47077 213.8127 l 291.70589 217.61402 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 266.12482 190.26279 m 263.18033 188.56279 l 263.18033 185.16279 l 266.12482 183.46279 l 269.06931 185.16279 l 269.06931 188.56279 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 279.20134 255.93881 m 276.25685 254.23881 l 276.25685 250.83881 l 279.20134 249.13881 l 282.14582 250.83881 l 282.14582 254.23881 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 202.10565 202.77864 m 199.16117 201.07864 l 199.16117 197.67864 l 202.10565 195.97864 l 205.05014 197.67864 l 205.05014 201.07864 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 215.18217 268.45466 m 212.23768 266.75466 l 212.23768 263.35466 l 215.18217 261.65466 l 218.12666 263.35466 l 218.12666 266.75466 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 232.88049 175.47754 m 229.936 173.77754 l 229.936 170.37754 l 232.88049 168.67754 l 235.82497 170.37754 l 235.82497 173.77754 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 254.03873 281.74358 m 251.09425 280.04358 l 251.09425 276.64358 l 254.03873 274.94358 l 256.98322 276.64358 l 256.98322 280.04358 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93725 0.96078 0.95686 rg 0.77255 0.8549 0.84706 RG 0.5 w 194.14835 238.40385 m 190.91476 236.0545 l 192.14988 232.25319 l 196.14682 232.25319 l 197.38194 236.0545 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 295.75173 196.97945 m 292.80724 195.27945 l 292.80724 191.87945 l 295.75173 190.17945 l 298.69621 191.87945 l 298.69621 195.27945 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 303.83346 237.56947 m 300.88897 235.86947 l 300.88897 232.46947 l 303.83346 230.76947 l 306.77794 232.46947 l 306.77794 235.86947 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93725 0.96078 0.95686 rg 0.77255 0.8549 0.84706 RG 0.5 w 267.51443 173.31902 m 264.28083 170.96968 l 265.51596 167.16836 l 269.5129 167.16836 l 270.74802 170.96968 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93725 0.96078 0.95686 rg 0.77255 0.8549 0.84706 RG 0.5 w 286.78098 270.08413 m 283.54739 267.73479 l 284.78251 263.93348 l 288.77945 263.93348 l 290.01457 267.73479 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.7451 0.83922 0.83137 rg 0.0902 0.41961 0.39216 RG 0.5 w 209.21902 184.71587 m 205.98543 182.36652 l 207.22055 178.56521 l 211.21749 178.56521 l 212.45261 182.36652 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.7451 0.83922 0.83137 rg 0.0902 0.41961 0.39216 RG 0.5 w 228.48557 281.48098 m 225.25198 279.13164 l 226.4871 275.33032 l 230.48404 275.33032 l 231.71917 279.13164 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 192.16654 217.23053 m 189.22206 215.53053 l 189.22206 212.13053 l 192.16654 210.43053 l 195.11103 212.13053 l 195.11103 215.53053 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 200.24827 257.82055 m 197.30379 256.12055 l 197.30379 252.72055 l 200.24827 251.02055 l 203.19276 252.72055 l 203.19276 256.12055 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.7451 0.83922 0.83137 rg 0.0902 0.41961 0.39216 RG 0.5 w 301.85165 216.39615 m 298.61806 214.04681 l 299.85318 210.2455 l 303.85012 210.2455 l 305.08524 214.04681 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 241.96127 173.05642 m 239.01678 171.35642 l 239.01678 167.95642 l 241.96127 166.25642 l 244.90575 167.95642 l 244.90575 171.35642 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 263.11951 279.32246 m 260.17503 277.62246 l 260.17503 274.22246 l 263.11951 272.52246 l 266.064 274.22246 l 266.064 277.62246 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 280.81783 186.34534 m 277.87334 184.64534 l 277.87334 181.24534 l 280.81783 179.54534 l 283.76232 181.24534 l 283.76232 184.64534 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 293.89435 252.02136 m 290.94986 250.32136 l 290.94986 246.92136 l 293.89435 245.22136 l 296.83883 246.92136 l 296.83883 250.32136 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 216.79866 198.86119 m 213.85418 197.16119 l 213.85418 193.76119 l 216.79866 192.06119 l 219.74315 193.76119 l 219.74315 197.16119 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 229.87518 264.53721 m 226.93069 262.83721 l 226.93069 259.43721 l 229.87518 257.73721 l 232.81967 259.43721 l 232.81967 262.83721 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.7451 0.83922 0.83137 rg 0.0902 0.41961 0.39216 RG 0.5 w 207.5277 234.83664 m 204.29411 232.4873 l 205.52923 228.68598 l 209.52617 228.68598 l 210.7613 232.4873 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.7451 0.83922 0.83137 rg 0.0902 0.41961 0.39216 RG 0.5 w 252.87043 194.61201 m 249.63684 192.26267 l 250.87196 188.46135 l 254.8689 188.46135 l 256.10402 192.26267 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 279.6699 220.3631 m 276.72542 218.6631 l 276.72542 215.2631 l 279.6699 213.5631 l 282.61439 215.2631 l 282.61439 218.6631 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.7451 0.83922 0.83137 rg 0.0902 0.41961 0.39216 RG 0.5 w 264.77781 254.41614 m 261.54422 252.06679 l 262.77934 248.26548 l 266.77628 248.26548 l 268.01141 252.06679 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 240.10388 228.09833 m 237.1594 226.39833 l 237.1594 222.99833 l 240.10388 221.29833 l 243.04837 222.99833 l 243.04837 226.39833 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 418.51443 169.91902 m 438.07434 181.55164 l 423.4654 173.41053 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 362.2365 265.83225 m 348.06441 251.56805 l 366.07471 270.82697 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 379.48557 278.08098 m 401.81219 280.77353 l 390.53383 280.06119 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 453.55537 204.48822 m 438.07434 181.55164 l 443.78654 192.05334 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 418.51443 169.91902 m 423.4654 173.41053 l 399.92683 166.22958 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 379.48557 278.08098 m 362.2365 265.83225 l 366.07471 270.82697 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 428.2177 272.16211 m 401.81219 280.77353 l 418.21039 277.83356 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 377.26035 173.8441 m 399.92683 166.22958 l 376.05059 171.16333 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 437.78098 266.68413 m 447.29255 254.35415 l 428.2177 272.16211 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 360.21902 181.31587 m 377.26035 173.8441 l 376.05059 171.16333 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 452.85165 212.99615 m 453.55537 204.48822 l 456.59091 229.85791 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 341.11697 226.7988 m 349.06631 242.27955 l 348.06441 251.56805 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 438.07434 181.55164 m 443.78654 192.05334 l 423.4654 173.41053 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 452.85165 212.99615 m 453.55537 204.48822 l 443.78654 192.05334 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 348.34161 216.29374 m 341.11697 226.7988 l 346.61501 199.59643 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 349.06631 242.27955 m 362.2365 265.83225 l 348.06441 251.56805 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 360.21902 181.31587 m 346.61501 199.59643 l 359.06816 191.41672 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 456.59091 229.85791 m 448.69815 233.10236 l 447.29255 254.35415 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 379.48557 278.08098 m 384.32348 271.97955 l 401.81219 280.77353 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 452.85165 212.99615 m 456.59091 229.85791 l 448.69815 233.10236 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 423.4654 173.41053 m 402.40764 175.29413 l 399.92683 166.22958 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 360.21902 181.31587 m 359.06816 191.41672 l 377.26035 173.8441 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 348.34161 216.29374 m 341.11697 226.7988 l 349.06631 242.27955 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 379.48557 278.08098 m 362.2365 265.83225 l 384.32348 271.97955 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 402.40764 175.29413 m 377.26035 173.8441 l 399.92683 166.22958 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 348.34161 216.29374 m 346.61501 199.59643 l 359.06816 191.41672 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 447.29255 254.35415 m 433.28862 255.50859 l 428.2177 272.16211 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 410.54845 268.71828 m 428.2177 272.16211 l 401.81219 280.77353 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 443.78654 192.05334 m 424.33749 188.20601 l 423.4654 173.41053 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 448.69815 233.10236 m 447.29255 254.35415 l 433.28862 255.50859 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 452.85165 212.99615 m 440.78461 209.73785 l 443.78654 192.05334 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 384.32348 271.97955 m 410.54845 268.71828 l 401.81219 280.77353 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 349.06631 242.27955 m 362.2365 265.83225 l 367.19585 252.4853 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 433.28862 255.50859 m 410.54845 268.71828 l 428.2177 272.16211 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 424.33749 188.20601 m 423.4654 173.41053 l 402.40764 175.29413 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 362.2365 265.83225 m 367.19585 252.4853 l 384.32348 271.97955 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 452.85165 212.99615 m 440.78461 209.73785 l 448.69815 233.10236 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 359.06816 191.41672 m 381.9783 187.8877 l 377.26035 173.8441 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 358.5277 231.43664 m 348.34161 216.29374 l 349.06631 242.27955 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 381.9783 187.8877 m 402.40764 175.29413 l 377.26035 173.8441 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 440.78461 209.73785 m 443.78654 192.05334 l 424.33749 188.20601 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 348.34161 216.29374 m 366.02326 210.43937 l 359.06816 191.41672 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 358.5277 231.43664 m 349.06631 242.27955 l 367.19585 252.4853 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 430.03466 233.20044 m 448.69815 233.10236 l 433.28862 255.50859 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 393.24027 254.57416 m 384.32348 271.97955 l 410.54845 268.71828 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 358.5277 231.43664 m 348.34161 216.29374 l 366.02326 210.43937 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 440.78461 209.73785 m 430.03466 233.20044 l 448.69815 233.10236 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 366.02326 210.43937 m 359.06816 191.41672 l 381.9783 187.8877 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 403.87043 191.21201 m 424.33749 188.20601 l 402.40764 175.29413 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 367.19585 252.4853 m 393.24027 254.57416 l 384.32348 271.97955 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 415.77781 251.01614 m 433.28862 255.50859 l 410.54845 268.71828 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 403.87043 191.21201 m 381.9783 187.8877 l 402.40764 175.29413 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 440.78461 209.73785 m 417.46155 208.77956 l 424.33749 188.20601 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 415.77781 251.01614 m 430.03466 233.20044 l 433.28862 255.50859 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 415.77781 251.01614 m 393.24027 254.57416 l 410.54845 268.71828 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 358.5277 231.43664 m 377.67582 232.80699 l 367.19585 252.4853 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 403.87043 191.21201 m 417.46155 208.77956 l 424.33749 188.20601 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 440.78461 209.73785 m 430.03466 233.20044 l 417.46155 208.77956 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 358.5277 231.43664 m 377.67582 232.80699 l 366.02326 210.43937 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 377.67582 232.80699 m 367.19585 252.4853 l 393.24027 254.57416 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 391.28213 208.58284 m 366.02326 210.43937 l 381.9783 187.8877 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 403.87043 191.21201 m 391.28213 208.58284 l 381.9783 187.8877 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 415.77781 251.01614 m 430.03466 233.20044 l 405.28342 232.62293 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 377.67582 232.80699 m 391.28213 208.58284 l 366.02326 210.43937 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 415.77781 251.01614 m 405.28342 232.62293 l 393.24027 254.57416 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 403.87043 191.21201 m 417.46155 208.77956 l 391.28213 208.58284 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 430.03466 233.20044 m 417.46155 208.77956 l 405.28342 232.62293 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 377.67582 232.80699 m 405.28342 232.62293 l 393.24027 254.57416 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 417.46155 208.77956 m 391.28213 208.58284 l 405.28342 232.62293 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 377.67582 232.80699 m 391.28213 208.58284 l 405.28342 232.62293 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 452.85165 212.99615 m 453.55537 204.48822 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 452.85165 212.99615 m 456.59091 229.85791 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 452.85165 212.99615 m 440.78461 209.73785 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 452.85165 212.99615 m 443.78654 192.05334 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 452.85165 212.99615 m 448.69815 233.10236 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 358.5277 231.43664 m 348.34161 216.29374 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 358.5277 231.43664 m 349.06631 242.27955 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 358.5277 231.43664 m 377.67582 232.80699 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 358.5277 231.43664 m 366.02326 210.43937 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 358.5277 231.43664 m 367.19585 252.4853 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 439.4723 216.56336 m 443.00306 198.2803 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 439.4723 216.56336 m 452.26135 222.43344 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 439.4723 216.56336 m 422.38079 225.5222 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 439.4723 216.56336 m 424.53586 200.18926 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 439.4723 216.56336 m 439.51608 239.26986 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 345.14835 235.00385 m 341.11697 226.7988 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 345.14835 235.00385 m 348.06441 251.56805 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 345.14835 235.00385 m 355.15878 227.93296 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 345.14835 235.00385 m 345.50153 212.19151 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 345.14835 235.00385 m 356.74273 252.269 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 403.87043 191.21201 m 417.46155 208.77956 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 403.87043 191.21201 m 424.33749 188.20601 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 403.87043 191.21201 m 391.28213 208.58284 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 403.87043 191.21201 m 381.9783 187.8877 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 403.87043 191.21201 m 402.40764 175.29413 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 382.22219 196.98386 m 400.54805 208.42959 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 382.22219 196.98386 m 401.13995 185.36957 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 382.22219 196.98386 m 376.42523 218.56205 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 382.22219 196.98386 m 362.10841 201.76424 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 382.22219 196.98386 m 377.38295 181.25015 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 415.77781 251.01614 m 430.03466 233.20044 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 415.77781 251.01614 m 433.28862 255.50859 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 415.77781 251.01614 m 405.28342 232.62293 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 415.77781 251.01614 m 393.24027 254.57416 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 415.77781 251.01614 m 410.54845 268.71828 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 394.12957 256.78799 m 396.8298 236.03545 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 394.12957 256.78799 m 416.31382 251.45559 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 394.12957 256.78799 m 374.13517 245.78714 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 394.12957 256.78799 m 379.59313 267.23414 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 394.12957 256.78799 m 405.66097 270.73744 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 418.51443 169.91902 m 438.07434 181.55164 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 418.51443 169.91902 m 423.4654 173.41053 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 418.51443 169.91902 m 423.56459 179.40216 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 418.51443 169.91902 m 399.92683 166.22958 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 418.51443 169.91902 m 399.98813 169.9326 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 360.21902 181.31587 m 346.61501 199.59643 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 360.21902 181.31587 m 359.06816 191.41672 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 360.21902 181.31587 m 357.11073 187.07915 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 360.21902 181.31587 m 377.26035 173.8441 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 360.21902 181.31587 m 376.05059 171.16333 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 437.78098 266.68413 m 449.07415 249.01969 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 437.78098 266.68413 m 447.29255 254.35415 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 437.78098 266.68413 m 431.10038 263.53076 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 437.78098 266.68413 m 428.2177 272.16211 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 437.78098 266.68413 m 418.21039 277.83356 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 379.48557 278.08098 m 362.2365 265.83225 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 379.48557 278.08098 m 384.32348 271.97955 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 379.48557 278.08098 m 366.07471 270.82697 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 379.48557 278.08098 m 401.81219 280.77353 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 379.48557 278.08098 m 390.53383 280.06119 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 453.55537 204.48822 m 438.07434 181.55164 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 453.55537 204.48822 m 443.00306 198.2803 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 453.55537 204.48822 m 456.59091 229.85791 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 453.55537 204.48822 m 452.26135 222.43344 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 453.55537 204.48822 m 443.78654 192.05334 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 438.07434 181.55164 m 443.00306 198.2803 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 438.07434 181.55164 m 443.78654 192.05334 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 438.07434 181.55164 m 423.4654 173.41053 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 438.07434 181.55164 m 423.56459 179.40216 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 443.00306 198.2803 m 452.26135 222.43344 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 443.00306 198.2803 m 424.53586 200.18926 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 443.00306 198.2803 m 423.56459 179.40216 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 456.59091 229.85791 m 452.26135 222.43344 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 456.59091 229.85791 m 449.07415 249.01969 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 456.59091 229.85791 m 448.69815 233.10236 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 456.59091 229.85791 m 447.29255 254.35415 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 452.26135 222.43344 m 449.07415 249.01969 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 452.26135 222.43344 m 439.51608 239.26986 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 449.07415 249.01969 m 447.29255 254.35415 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 449.07415 249.01969 m 439.51608 239.26986 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 449.07415 249.01969 m 431.10038 263.53076 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 440.78461 209.73785 m 430.03466 233.20044 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 440.78461 209.73785 m 417.46155 208.77956 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 440.78461 209.73785 m 443.78654 192.05334 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 440.78461 209.73785 m 424.33749 188.20601 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 440.78461 209.73785 m 448.69815 233.10236 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 430.03466 233.20044 m 417.46155 208.77956 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 430.03466 233.20044 m 448.69815 233.10236 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 430.03466 233.20044 m 433.28862 255.50859 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 430.03466 233.20044 m 405.28342 232.62293 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 417.46155 208.77956 m 424.33749 188.20601 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 417.46155 208.77956 m 391.28213 208.58284 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 417.46155 208.77956 m 405.28342 232.62293 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 443.78654 192.05334 m 424.33749 188.20601 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 443.78654 192.05334 m 423.4654 173.41053 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 424.33749 188.20601 m 423.4654 173.41053 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 424.33749 188.20601 m 402.40764 175.29413 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 423.4654 173.41053 m 402.40764 175.29413 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 423.4654 173.41053 m 399.92683 166.22958 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 448.69815 233.10236 m 447.29255 254.35415 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 448.69815 233.10236 m 433.28862 255.50859 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 447.29255 254.35415 m 433.28862 255.50859 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 447.29255 254.35415 m 428.2177 272.16211 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 433.28862 255.50859 m 410.54845 268.71828 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 433.28862 255.50859 m 428.2177 272.16211 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 348.34161 216.29374 m 341.11697 226.7988 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 348.34161 216.29374 m 346.61501 199.59643 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 348.34161 216.29374 m 349.06631 242.27955 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 348.34161 216.29374 m 366.02326 210.43937 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 348.34161 216.29374 m 359.06816 191.41672 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 341.11697 226.7988 m 346.61501 199.59643 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 341.11697 226.7988 m 349.06631 242.27955 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 341.11697 226.7988 m 348.06441 251.56805 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 341.11697 226.7988 m 345.50153 212.19151 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 346.61501 199.59643 m 359.06816 191.41672 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 346.61501 199.59643 m 345.50153 212.19151 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 346.61501 199.59643 m 357.11073 187.07915 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 349.06631 242.27955 m 362.2365 265.83225 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 349.06631 242.27955 m 348.06441 251.56805 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 349.06631 242.27955 m 367.19585 252.4853 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 362.2365 265.83225 m 348.06441 251.56805 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 362.2365 265.83225 m 367.19585 252.4853 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 362.2365 265.83225 m 384.32348 271.97955 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 362.2365 265.83225 m 366.07471 270.82697 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 348.06441 251.56805 m 356.74273 252.269 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 348.06441 251.56805 m 366.07471 270.82697 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 377.67582 232.80699 m 391.28213 208.58284 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 377.67582 232.80699 m 405.28342 232.62293 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 377.67582 232.80699 m 366.02326 210.43937 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 377.67582 232.80699 m 367.19585 252.4853 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 377.67582 232.80699 m 393.24027 254.57416 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 391.28213 208.58284 m 405.28342 232.62293 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 391.28213 208.58284 m 366.02326 210.43937 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 391.28213 208.58284 m 381.9783 187.8877 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 405.28342 232.62293 m 393.24027 254.57416 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 366.02326 210.43937 m 359.06816 191.41672 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 366.02326 210.43937 m 381.9783 187.8877 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 359.06816 191.41672 m 381.9783 187.8877 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 359.06816 191.41672 m 377.26035 173.8441 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 381.9783 187.8877 m 402.40764 175.29413 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 381.9783 187.8877 m 377.26035 173.8441 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 367.19585 252.4853 m 393.24027 254.57416 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 367.19585 252.4853 m 384.32348 271.97955 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 393.24027 254.57416 m 384.32348 271.97955 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 393.24027 254.57416 m 410.54845 268.71828 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 384.32348 271.97955 m 410.54845 268.71828 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 384.32348 271.97955 m 401.81219 280.77353 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 422.38079 225.5222 m 400.54805 208.42959 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 422.38079 225.5222 m 396.8298 236.03545 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 422.38079 225.5222 m 424.53586 200.18926 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 422.38079 225.5222 m 439.51608 239.26986 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 422.38079 225.5222 m 416.31382 251.45559 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 400.54805 208.42959 m 396.8298 236.03545 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 400.54805 208.42959 m 424.53586 200.18926 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 400.54805 208.42959 m 401.13995 185.36957 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 400.54805 208.42959 m 376.42523 218.56205 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 396.8298 236.03545 m 416.31382 251.45559 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 396.8298 236.03545 m 374.13517 245.78714 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 396.8298 236.03545 m 376.42523 218.56205 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 424.53586 200.18926 m 423.56459 179.40216 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 424.53586 200.18926 m 401.13995 185.36957 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 423.56459 179.40216 m 401.13995 185.36957 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 423.56459 179.40216 m 399.98813 169.9326 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 401.13995 185.36957 m 377.38295 181.25015 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 401.13995 185.36957 m 399.98813 169.9326 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 439.51608 239.26986 m 416.31382 251.45559 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 439.51608 239.26986 m 431.10038 263.53076 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 416.31382 251.45559 m 431.10038 263.53076 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 416.31382 251.45559 m 405.66097 270.73744 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 431.10038 263.53076 m 405.66097 270.73744 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 431.10038 263.53076 m 418.21039 277.83356 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 355.15878 227.93296 m 374.13517 245.78714 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 355.15878 227.93296 m 376.42523 218.56205 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 355.15878 227.93296 m 345.50153 212.19151 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 355.15878 227.93296 m 362.10841 201.76424 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 355.15878 227.93296 m 356.74273 252.269 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 374.13517 245.78714 m 376.42523 218.56205 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 374.13517 245.78714 m 356.74273 252.269 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 374.13517 245.78714 m 379.59313 267.23414 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 376.42523 218.56205 m 362.10841 201.76424 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 345.50153 212.19151 m 362.10841 201.76424 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 345.50153 212.19151 m 357.11073 187.07915 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 362.10841 201.76424 m 357.11073 187.07915 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 362.10841 201.76424 m 377.38295 181.25015 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 357.11073 187.07915 m 377.38295 181.25015 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 357.11073 187.07915 m 376.05059 171.16333 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 356.74273 252.269 m 366.07471 270.82697 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 356.74273 252.269 m 379.59313 267.23414 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 366.07471 270.82697 m 379.59313 267.23414 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 366.07471 270.82697 m 390.53383 280.06119 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 379.59313 267.23414 m 405.66097 270.73744 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 379.59313 267.23414 m 390.53383 280.06119 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 402.40764 175.29413 m 377.26035 173.8441 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 402.40764 175.29413 m 399.92683 166.22958 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 377.26035 173.8441 m 399.92683 166.22958 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 377.26035 173.8441 m 376.05059 171.16333 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 399.92683 166.22958 m 399.98813 169.9326 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 399.92683 166.22958 m 376.05059 171.16333 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 377.38295 181.25015 m 399.98813 169.9326 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 377.38295 181.25015 m 376.05059 171.16333 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 399.98813 169.9326 m 376.05059 171.16333 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 410.54845 268.71828 m 428.2177 272.16211 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 410.54845 268.71828 m 401.81219 280.77353 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 428.2177 272.16211 m 401.81219 280.77353 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 428.2177 272.16211 m 418.21039 277.83356 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 401.81219 280.77353 m 390.53383 280.06119 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 401.81219 280.77353 m 418.21039 277.83356 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 405.66097 270.73744 m 390.53383 280.06119 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 405.66097 270.73744 m 418.21039 277.83356 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 390.53383 280.06119 m 418.21039 277.83356 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 396.8298 238.53545 m 394.45216 236.80799 l 395.36034 234.01291 l 398.29926 234.01291 l 399.20744 236.80799 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 400.54805 210.92959 m 398.1704 209.20213 l 399.07858 206.40705 l 402.01751 206.40705 l 402.92569 209.20213 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 376.42523 221.06205 m 374.04759 219.3346 l 374.95577 216.53951 l 377.8947 216.53951 l 378.80287 219.3346 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 422.38079 228.0222 m 420.00315 226.29475 l 420.91133 223.49966 l 423.85026 223.49966 l 424.75843 226.29475 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93725 0.96078 0.95686 rg 0.77255 0.8549 0.84706 RG 0.5 w 382.22219 199.48386 m 379.84454 197.75641 l 380.75272 194.96132 l 383.69165 194.96132 l 384.59983 197.75641 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 416.31382 253.95559 m 413.93618 252.22813 l 414.84436 249.43304 l 417.78328 249.43304 l 418.69146 252.22813 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 374.13517 248.28714 m 371.75753 246.55968 l 372.6657 243.76459 l 375.60463 243.76459 l 376.51281 246.55968 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93725 0.96078 0.95686 rg 0.77255 0.8549 0.84706 RG 0.5 w 394.12957 259.28799 m 391.75193 257.56054 l 392.66011 254.76545 l 395.59903 254.76545 l 396.50721 257.56054 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 424.53586 202.68926 m 422.15822 200.9618 l 423.0664 198.16672 l 426.00533 198.16672 l 426.91351 200.9618 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 401.13995 187.86957 m 398.7623 186.14211 l 399.67048 183.34702 l 402.60941 183.34702 l 403.51759 186.14211 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93725 0.96078 0.95686 rg 0.77255 0.8549 0.84706 RG 0.5 w 439.4723 219.06336 m 437.09466 217.3359 l 438.00283 214.54082 l 440.94176 214.54082 l 441.84994 217.3359 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 362.10841 204.26424 m 359.73077 202.53678 l 360.63895 199.7417 l 363.57788 199.7417 l 364.48606 202.53678 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 439.51608 241.76986 m 437.13844 240.0424 l 438.04662 237.24732 l 440.98555 237.24732 l 441.89373 240.0424 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 355.15878 230.43296 m 352.78114 228.7055 l 353.68931 225.91041 l 356.62824 225.91041 l 357.53642 228.7055 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 405.66097 273.23744 m 403.28333 271.50998 l 404.19151 268.7149 l 407.13043 268.7149 l 408.03861 271.50998 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 379.59313 269.73414 m 377.21549 268.00669 l 378.12367 265.2116 l 381.06259 265.2116 l 381.97077 268.00669 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 377.38295 183.75015 m 375.0053 182.0227 l 375.91348 179.22761 l 378.85241 179.22761 l 379.76059 182.0227 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 356.74273 254.769 m 354.36509 253.04154 l 355.27326 250.24646 l 358.21219 250.24646 l 359.12037 253.04154 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 423.56459 181.90216 m 421.18695 180.1747 l 422.09513 177.37962 l 425.03405 177.37962 l 425.94223 180.1747 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 431.10038 266.03076 m 428.72274 264.3033 l 429.63092 261.50822 l 432.56985 261.50822 l 433.47802 264.3033 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 443.00306 200.7803 m 440.62542 199.05284 l 441.5336 196.25775 l 444.47253 196.25775 l 445.38071 199.05284 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 452.26135 224.93344 m 449.88371 223.20598 l 450.79189 220.41089 l 453.73081 220.41089 l 454.63899 223.20598 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 399.98813 172.4326 m 397.61049 170.70515 l 398.51867 167.91006 l 401.45759 167.91006 l 402.36577 170.70515 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 345.50153 214.69151 m 343.12389 212.96405 l 344.03206 210.16896 l 346.97099 210.16896 l 347.87917 212.96405 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93725 0.96078 0.95686 rg 0.77255 0.8549 0.84706 RG 0.5 w 345.14835 237.50385 m 342.77071 235.77639 l 343.67889 232.9813 l 346.61782 232.9813 l 347.52599 235.77639 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 357.11073 189.57915 m 354.73309 187.85169 l 355.64127 185.05661 l 358.5802 185.05661 l 359.48837 187.85169 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 449.07415 251.51969 m 446.69651 249.79223 l 447.60468 246.99714 l 450.54361 246.99714 l 451.45179 249.79223 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 390.53383 282.56119 m 388.15619 280.83373 l 389.06436 278.03865 l 392.00329 278.03865 l 392.91147 280.83373 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 418.21039 280.33356 m 415.83275 278.60611 l 416.74092 275.81102 l 419.67985 275.81102 l 420.58803 278.60611 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 366.07471 273.32697 m 363.69706 271.59952 l 364.60524 268.80443 l 367.54417 268.80443 l 368.45235 271.59952 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93725 0.96078 0.95686 rg 0.77255 0.8549 0.84706 RG 0.5 w 418.51443 172.41902 m 416.13678 170.69156 l 417.04496 167.89648 l 419.98389 167.89648 l 420.89207 170.69156 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 376.05059 173.66333 m 373.67295 171.93588 l 374.58113 169.14079 l 377.52006 169.14079 l 378.42823 171.93588 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93725 0.96078 0.95686 rg 0.77255 0.8549 0.84706 RG 0.5 w 437.78098 269.18413 m 435.40334 267.45668 l 436.31151 264.66159 l 439.25044 264.66159 l 440.15862 267.45668 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 438.07434 184.05164 m 435.6967 182.32418 l 436.60488 179.52909 l 439.54381 179.52909 l 440.45198 182.32418 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 348.06441 254.06805 m 345.68677 252.3406 l 346.59495 249.54551 l 349.53387 249.54551 l 350.44205 252.3406 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 453.55537 206.98822 m 451.17773 205.26076 l 452.08591 202.46568 l 455.02483 202.46568 l 455.93301 205.26076 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 341.11697 229.2988 m 338.73933 227.57134 l 339.6475 224.77626 l 342.58643 224.77626 l 343.49461 227.57134 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 456.59091 232.35791 m 454.21327 230.63046 l 455.12145 227.83537 l 458.06038 227.83537 l 458.96855 230.63046 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 346.61501 202.09643 m 344.23737 200.36897 l 345.14555 197.57389 l 348.08447 197.57389 l 348.99265 200.36897 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 399.92683 168.72958 m 397.54919 167.00212 l 398.45737 164.20703 l 401.39629 164.20703 l 402.30447 167.00212 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.7451 0.83922 0.83137 rg 0.0902 0.41961 0.39216 RG 0.5 w 360.21902 183.81587 m 357.84138 182.08841 l 358.74956 179.29332 l 361.68849 179.29332 l 362.59666 182.08841 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.7451 0.83922 0.83137 rg 0.0902 0.41961 0.39216 RG 0.5 w 379.48557 280.58098 m 377.10793 278.85352 l 378.01611 276.05844 l 380.95504 276.05844 l 381.86322 278.85352 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 447.29255 256.85415 m 444.91491 255.12669 l 445.82309 252.33161 l 448.76201 252.33161 l 449.67019 255.12669 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 401.81219 283.27353 m 399.43455 281.54607 l 400.34273 278.75098 l 403.28165 278.75098 l 404.18983 281.54607 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 428.2177 274.66211 m 425.84005 272.93465 l 426.74823 270.13956 l 429.68716 270.13956 l 430.59534 272.93465 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 423.4654 175.91053 m 421.08776 174.18308 l 421.99594 171.38799 l 424.93487 171.38799 l 425.84305 174.18308 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 362.2365 268.33225 m 359.85886 266.60479 l 360.76704 263.8097 l 363.70596 263.8097 l 364.61414 266.60479 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 443.78654 194.55334 m 441.4089 192.82588 l 442.31708 190.03079 l 445.256 190.03079 l 446.16418 192.82588 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.7451 0.83922 0.83137 rg 0.0902 0.41961 0.39216 RG 0.5 w 452.85165 215.49615 m 450.47401 213.7687 l 451.38218 210.97361 l 454.32111 210.97361 l 455.22929 213.7687 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 377.26035 176.3441 m 374.8827 174.61664 l 375.79088 171.82155 l 378.72981 171.82155 l 379.63799 174.61664 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 349.06631 244.77955 m 346.68867 243.05209 l 347.59685 240.25701 l 350.53578 240.25701 l 351.44395 243.05209 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 359.06816 193.91672 m 356.69051 192.18926 l 357.59869 189.39418 l 360.53762 189.39418 l 361.4458 192.18926 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 348.34161 218.79374 m 345.96397 217.06628 l 346.87215 214.27119 l 349.81108 214.27119 l 350.71925 217.06628 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 448.69815 235.60236 m 446.32051 233.87491 l 447.22869 231.07982 l 450.16761 231.07982 l 451.07579 233.87491 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 384.32348 274.47955 m 381.94584 272.7521 l 382.85402 269.95701 l 385.79294 269.95701 l 386.70112 272.7521 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 402.40764 177.79413 m 400.03 176.06667 l 400.93817 173.27159 l 403.8771 173.27159 l 404.78528 176.06667 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 433.28862 258.00859 m 430.91098 256.28113 l 431.81916 253.48605 l 434.75809 253.48605 l 435.66627 256.28113 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 410.54845 271.21828 m 408.1708 269.49082 l 409.07898 266.69573 l 412.01791 266.69573 l 412.92609 269.49082 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 440.78461 212.23785 m 438.40697 210.51039 l 439.31515 207.71531 l 442.25408 207.71531 l 443.16226 210.51039 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 424.33749 190.70601 m 421.95985 188.97855 l 422.86803 186.18347 l 425.80696 186.18347 l 426.71513 188.97855 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 367.19585 254.9853 m 364.81821 253.25784 l 365.72638 250.46276 l 368.66531 250.46276 l 369.57349 253.25784 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.7451 0.83922 0.83137 rg 0.0902 0.41961 0.39216 RG 0.5 w 358.5277 233.93664 m 356.15006 232.20918 l 357.05824 229.4141 l 359.99717 229.4141 l 360.90534 232.20918 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 381.9783 190.3877 m 379.60066 188.66024 l 380.50884 185.86516 l 383.44776 185.86516 l 384.35594 188.66024 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 366.02326 212.93937 m 363.64562 211.21191 l 364.55379 208.41683 l 367.49272 208.41683 l 368.4009 211.21191 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.7451 0.83922 0.83137 rg 0.0902 0.41961 0.39216 RG 0.5 w 403.87043 193.71201 m 401.49279 191.98455 l 402.40097 189.18946 l 405.33989 189.18946 l 406.24807 191.98455 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 430.03466 235.70044 m 427.65702 233.97298 l 428.56519 231.1779 l 431.50412 231.1779 l 432.4123 233.97298 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.7451 0.83922 0.83137 rg 0.0902 0.41961 0.39216 RG 0.5 w 415.77781 253.51614 m 413.40017 251.78868 l 414.30835 248.99359 l 417.24728 248.99359 l 418.15546 251.78868 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 393.24027 257.07416 m 390.86263 255.34671 l 391.77081 252.55162 l 394.70974 252.55162 l 395.61791 255.34671 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 417.46155 211.27956 m 415.08391 209.55211 l 415.99209 206.75702 l 418.93101 206.75702 l 419.83919 209.55211 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 377.67582 235.30699 m 375.29817 233.57953 l 376.20635 230.78445 l 379.14528 230.78445 l 380.05346 233.57953 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 391.28213 211.08284 m 388.90449 209.35538 l 389.81267 206.56029 l 392.75159 206.56029 l 393.65977 209.35538 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 405.28342 235.12293 m 402.90577 233.39548 l 403.81395 230.60039 l 406.75288 230.60039 l 407.66106 233.39548 l h B Q}}\fi%
{\color[HTML]{000000}\put(82,157){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.4}{12.2}\selectfont $N_{\rm tot}=12$}}}%
{\color[HTML]{000000}\put(247,157){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.2}{12}\selectfont $T=3$: 32 capsomers}}}%
{\color[HTML]{000000}\put(399,157){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.2}{12}\selectfont $T=7$: 72 capsomers}}}%
{\color[HTML]{000000}\put(247,139){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.5}{11.3}\selectfont 12 pentamers + 20 hexamers}}}%
{\color[HTML]{000000}\put(399,139){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.7}{11.5}\selectfont 72 pentamers}}}%
{\color[HTML]{000000}\put(247,123){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.8}{11.6}\selectfont 180 proteins}}}%
{\color[HTML]{000000}\put(399,123){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.8}{11.6}\selectfont 360 L1 proteins}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.8 w 20 108 m 450 108 l S Q}}\fi%
{\color[HTML]{000000}\put(89,74){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.4}{12.2}\selectfont \bfseries geometry / contacts}}}%
{\color[HTML]{000000}\put(240,74){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.4}{12.2}\selectfont \bfseries energy Hessian}}}%
{\color[HTML]{000000}\put(392,74){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.4}{12.2}\selectfont \bfseries motion and readout}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1.15 w 160 75 m 177 75 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1.15 w 177 75 m 173 73.32 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1.15 w 177 75 m 173 76.68 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1.15 w 307 75 m 326 75 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1.15 w 326 75 m 322 73.32 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1.15 w 326 75 m 322 76.68 l S Q}}\fi%
{\color[HTML]{000000}\put(235,44){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont capsomer coordination and protein count are distinct}}}%
{\color[HTML]{000000}\put(235,24){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.8}{11.6}\selectfont shell sites refine one body; they do not add whole virions}}}%
\end{picture}%


==> vlt-figures/figure-307.tex <==
\begin{picture}(470,303)%
{\color[HTML]{000000}\put(112,287){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.8}{12.6}\selectfont \bfseries (a) A shell deformation coordinate}}}%
{\color[HTML]{000000}\put(359,287){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.8}{12.6}\selectfont \bfseries (b) Matched local stiffness}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 93.29646 249.83374 m 76.90691 247.91006 l 103.18614 256.36348 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 114.44465 247.35344 m 103.18614 256.36348 l 132.07078 254.24466 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 153.50259 243.67967 m 140.79626 245.46741 l 132.07078 254.24466 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 174.52105 204.35939 m 166.32073 225.1415 l 163.85643 230.59422 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 133.19669 139.25689 m 154.44274 151.89238 l 138.57442 143.04952 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 74.26733 240.93504 m 56.8734 227.83637 l 76.90691 247.91006 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 93.29646 249.83374 m 114.44465 247.35344 l 103.18614 256.36348 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 171.25691 176.80671 m 154.44274 151.89238 l 160.6462 163.3002 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 133.19669 139.25689 m 138.57442 143.04952 l 113.00673 135.24941 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 140.79626 245.46741 m 114.44465 247.35344 l 132.07078 254.24466 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 93.29646 249.83374 m 74.26733 240.93504 l 76.90691 247.91006 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 153.50259 243.67967 m 163.85643 230.59422 l 140.79626 245.46741 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 88.38633 143.52053 m 113.00673 135.24941 l 87.07221 140.60848 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 69.876 151.63638 m 88.38633 143.52053 l 87.07221 140.60848 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 170.48016 186.05038 m 171.25691 176.80671 l 174.52105 204.35939 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 49.15036 201.03895 m 58.1442 217.71534 l 56.8734 227.83637 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 154.44274 151.89238 m 160.6462 163.3002 l 138.57442 143.04952 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 170.48016 186.05038 m 171.25691 176.80671 l 160.6462 163.3002 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 57.0064 189.63425 m 49.15036 201.03895 l 55.10045 171.49332 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 58.1442 217.71534 m 74.26733 240.93504 l 56.8734 227.83637 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 69.876 151.63638 m 55.10045 171.49332 l 68.6275 162.60924 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 93.29646 249.83374 m 99.84773 237.72744 l 114.44465 247.35344 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 174.52105 204.35939 m 165.78111 207.85017 l 163.85643 230.59422 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 93.29646 249.83374 m 74.26733 240.93504 l 99.84773 237.72744 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 121.46686 234.65789 m 140.79626 245.46741 l 114.44465 247.35344 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 170.48016 186.05038 m 174.52105 204.35939 l 165.78111 207.85017 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 138.57442 143.04952 m 115.70136 145.09587 l 113.00673 135.24941 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 69.876 151.63638 m 68.6275 162.60924 l 88.38633 143.52053 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 57.0064 189.63425 m 49.15036 201.03895 l 58.1442 217.71534 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 163.85643 230.59422 m 147.05923 230.21672 l 140.79626 245.46741 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 115.70136 145.09587 m 88.38633 143.52053 l 113.00673 135.24941 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 99.84773 237.72744 m 121.46686 234.65789 l 114.44465 247.35344 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 57.0064 189.63425 m 55.10045 171.49332 l 68.6275 162.60924 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 160.6462 163.3002 m 139.52015 159.12259 l 138.57442 143.04952 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 165.78111 207.85017 m 163.85643 230.59422 l 147.05923 230.21672 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 147.05923 230.21672 m 121.46686 234.65789 l 140.79626 245.46741 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 170.48016 186.05038 m 157.3614 182.51701 l 160.6462 163.3002 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 74.26733 240.93504 m 79.42982 227.17139 l 99.84773 237.72744 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 58.1442 217.71534 m 74.26733 240.93504 l 79.42982 227.17139 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 139.52015 159.12259 m 138.57442 143.04952 l 115.70136 145.09587 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 170.48016 186.05038 m 157.3614 182.51701 l 165.78111 207.85017 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 68.6275 162.60924 m 93.51226 158.77744 l 88.38633 143.52053 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 68.33848 206.02265 m 57.0064 189.63425 l 58.1442 217.71534 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 106.56507 226.85008 m 99.84773 237.72744 l 121.46686 234.65789 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 93.51226 158.77744 m 115.70136 145.09587 l 88.38633 143.52053 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 157.3614 182.51701 m 160.6462 163.3002 l 139.52015 159.12259 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 57.0064 189.63425 m 76.21637 183.28513 l 68.6275 162.60924 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 68.33848 206.02265 m 58.1442 217.71534 l 79.42982 227.17139 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 79.42982 227.17139 m 106.56507 226.85008 l 99.84773 237.72744 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 128.62801 224.77491 m 147.05923 230.21672 l 121.46686 234.65789 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 145.2728 207.86395 m 165.78111 207.85017 l 147.05923 230.21672 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 128.62801 224.77491 m 106.56507 226.85008 l 121.46686 234.65789 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 68.33848 206.02265 m 57.0064 189.63425 l 76.21637 183.28513 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 157.3614 182.51701 m 145.2728 207.86395 l 165.78111 207.85017 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 76.21637 183.28513 m 68.6275 162.60924 l 93.51226 158.77744 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 117.28952 162.3907 m 139.52015 159.12259 l 115.70136 145.09587 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 117.28952 162.3907 m 93.51226 158.77744 l 115.70136 145.09587 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 128.62801 224.77491 m 145.2728 207.86395 l 147.05923 230.21672 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 157.3614 182.51701 m 132.0267 181.48919 l 139.52015 159.12259 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 68.33848 206.02265 m 89.2344 207.4023 l 79.42982 227.17139 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 89.2344 207.4023 m 79.42982 227.17139 l 106.56507 226.85008 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 157.3614 182.51701 m 145.2728 207.86395 l 132.0267 181.48919 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 117.28952 162.3907 m 132.0267 181.48919 l 139.52015 159.12259 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 68.33848 206.02265 m 89.2344 207.4023 l 76.21637 183.28513 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 128.62801 224.77491 m 118.67946 207.16644 l 106.56507 226.85008 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 103.62946 181.27907 m 76.21637 183.28513 l 93.51226 158.77744 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 117.28952 162.3907 m 103.62946 181.27907 l 93.51226 158.77744 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 128.62801 224.77491 m 145.2728 207.86395 l 118.67946 207.16644 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 89.2344 207.4023 m 118.67946 207.16644 l 106.56507 226.85008 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 89.2344 207.4023 m 103.62946 181.27907 l 76.21637 183.28513 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 117.28952 162.3907 m 132.0267 181.48919 l 103.62946 181.27907 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 145.2728 207.86395 m 132.0267 181.48919 l 118.67946 207.16644 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 89.2344 207.4023 m 103.62946 181.27907 l 118.67946 207.16644 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97647 0.97647 0.97647 rg 132.0267 181.48919 m 103.62946 181.27907 l 118.67946 207.16644 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 170.48016 186.05038 m 171.25691 176.80671 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 170.48016 186.05038 m 174.52105 204.35939 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 170.48016 186.05038 m 157.3614 182.51701 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 170.48016 186.05038 m 160.6462 163.3002 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 170.48016 186.05038 m 165.78111 207.85017 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 68.33848 206.02265 m 57.0064 189.63425 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 68.33848 206.02265 m 58.1442 217.71534 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 68.33848 206.02265 m 89.2344 207.4023 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 68.33848 206.02265 m 76.21637 183.28513 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 68.33848 206.02265 m 79.42982 227.17139 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 155.96093 189.92234 m 159.7963 170.06316 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 155.96093 189.92234 m 169.85009 196.29847 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 155.96093 189.92234 m 137.39613 199.65341 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 155.96093 189.92234 m 139.7372 172.13664 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 155.96093 189.92234 m 156.00421 214.58448 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 53.51984 209.94962 m 49.15036 201.03895 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 53.51984 209.94962 m 56.8734 227.83637 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 53.51984 209.94962 m 64.38095 202.27186 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 53.51984 209.94962 m 53.89078 185.17379 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 53.51984 209.94962 m 66.13735 228.6809 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 117.28952 162.3907 m 132.0267 181.48919 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 117.28952 162.3907 m 139.52015 159.12259 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 117.28952 162.3907 m 103.62946 181.27907 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 117.28952 162.3907 m 93.51226 158.77744 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 117.28952 162.3907 m 115.70136 145.09587 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 93.77583 168.65491 m 113.6815 181.08733 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 93.77583 168.65491 m 114.32442 156.03937 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 93.77583 168.65491 m 87.47925 192.09329 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 93.77583 168.65491 m 71.92818 173.84741 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 93.77583 168.65491 m 88.51941 151.56484 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 128.62801 224.77491 m 145.2728 207.86395 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 128.62801 224.77491 m 147.05923 230.21672 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 128.62801 224.77491 m 118.67946 207.16644 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 128.62801 224.77491 m 106.56507 226.85008 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 128.62801 224.77491 m 121.46686 234.65789 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 106.71173 233.60093 m 109.64277 211.07268 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 106.71173 233.60093 m 130.80242 227.81616 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 106.71173 233.60093 m 84.99485 221.66253 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 106.71173 233.60093 m 90.97944 244.82909 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 106.71173 233.60093 m 119.20616 248.56283 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 133.19669 139.25689 m 154.44274 151.89238 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 133.19669 139.25689 m 138.57442 143.04952 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 133.19669 139.25689 m 138.68222 149.55753 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 133.19669 139.25689 m 113.00673 135.24941 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 133.19669 139.25689 m 113.07331 139.27163 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 69.876 151.63638 m 55.10045 171.49332 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 69.876 151.63638 m 68.6275 162.60924 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 69.876 151.63638 m 66.49967 157.89639 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 69.876 151.63638 m 88.38633 143.52053 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 69.876 151.63638 m 87.07221 140.60848 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 153.50259 243.67967 m 166.32073 225.1415 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 153.50259 243.67967 m 163.85643 230.59422 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 153.50259 243.67967 m 146.77294 240.82194 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 153.50259 243.67967 m 140.79626 245.46741 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 153.50259 243.67967 m 132.07078 254.24466 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 93.29646 249.83374 m 74.26733 240.93504 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 93.29646 249.83374 m 99.84773 237.72744 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 93.29646 249.83374 m 76.90691 247.91006 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 93.29646 249.83374 m 114.44465 247.35344 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 93.29646 249.83374 m 103.18614 256.36348 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 171.25691 176.80671 m 154.44274 151.89238 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 171.25691 176.80671 m 159.7963 170.06316 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 171.25691 176.80671 m 174.52105 204.35939 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 171.25691 176.80671 m 169.85009 196.29847 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 171.25691 176.80671 m 160.6462 163.3002 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 154.44274 151.89238 m 159.7963 170.06316 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 154.44274 151.89238 m 160.6462 163.3002 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 154.44274 151.89238 m 138.57442 143.04952 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 154.44274 151.89238 m 138.68222 149.55753 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 159.7963 170.06316 m 169.85009 196.29847 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 159.7963 170.06316 m 139.7372 172.13664 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 159.7963 170.06316 m 138.68222 149.55753 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 174.52105 204.35939 m 169.85009 196.29847 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 174.52105 204.35939 m 166.32073 225.1415 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 174.52105 204.35939 m 165.78111 207.85017 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 174.52105 204.35939 m 163.85643 230.59422 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 169.85009 196.29847 m 166.32073 225.1415 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 169.85009 196.29847 m 156.00421 214.58448 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 166.32073 225.1415 m 163.85643 230.59422 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 166.32073 225.1415 m 156.00421 214.58448 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 166.32073 225.1415 m 146.77294 240.82194 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 157.3614 182.51701 m 145.2728 207.86395 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 157.3614 182.51701 m 132.0267 181.48919 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 157.3614 182.51701 m 160.6462 163.3002 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 157.3614 182.51701 m 139.52015 159.12259 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 157.3614 182.51701 m 165.78111 207.85017 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 145.2728 207.86395 m 132.0267 181.48919 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 145.2728 207.86395 m 165.78111 207.85017 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 145.2728 207.86395 m 147.05923 230.21672 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 145.2728 207.86395 m 118.67946 207.16644 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 132.0267 181.48919 m 139.52015 159.12259 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 132.0267 181.48919 m 103.62946 181.27907 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 132.0267 181.48919 m 118.67946 207.16644 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 160.6462 163.3002 m 139.52015 159.12259 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 160.6462 163.3002 m 138.57442 143.04952 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 139.52015 159.12259 m 138.57442 143.04952 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 139.52015 159.12259 m 115.70136 145.09587 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 138.57442 143.04952 m 115.70136 145.09587 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 138.57442 143.04952 m 113.00673 135.24941 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 165.78111 207.85017 m 163.85643 230.59422 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 165.78111 207.85017 m 147.05923 230.21672 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 163.85643 230.59422 m 147.05923 230.21672 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 163.85643 230.59422 m 140.79626 245.46741 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 147.05923 230.21672 m 121.46686 234.65789 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 147.05923 230.21672 m 140.79626 245.46741 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 57.0064 189.63425 m 49.15036 201.03895 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 57.0064 189.63425 m 55.10045 171.49332 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 57.0064 189.63425 m 58.1442 217.71534 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 57.0064 189.63425 m 76.21637 183.28513 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 57.0064 189.63425 m 68.6275 162.60924 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 49.15036 201.03895 m 55.10045 171.49332 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 49.15036 201.03895 m 58.1442 217.71534 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 49.15036 201.03895 m 56.8734 227.83637 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 49.15036 201.03895 m 53.89078 185.17379 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 55.10045 171.49332 m 68.6275 162.60924 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 55.10045 171.49332 m 53.89078 185.17379 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 55.10045 171.49332 m 66.49967 157.89639 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 58.1442 217.71534 m 74.26733 240.93504 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 58.1442 217.71534 m 56.8734 227.83637 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 58.1442 217.71534 m 79.42982 227.17139 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 74.26733 240.93504 m 56.8734 227.83637 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 74.26733 240.93504 m 79.42982 227.17139 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 74.26733 240.93504 m 99.84773 237.72744 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 74.26733 240.93504 m 76.90691 247.91006 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 56.8734 227.83637 m 66.13735 228.6809 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 56.8734 227.83637 m 76.90691 247.91006 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 89.2344 207.4023 m 103.62946 181.27907 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 89.2344 207.4023 m 118.67946 207.16644 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 89.2344 207.4023 m 76.21637 183.28513 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 89.2344 207.4023 m 79.42982 227.17139 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 89.2344 207.4023 m 106.56507 226.85008 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 103.62946 181.27907 m 118.67946 207.16644 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 103.62946 181.27907 m 76.21637 183.28513 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 103.62946 181.27907 m 93.51226 158.77744 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 118.67946 207.16644 m 106.56507 226.85008 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 76.21637 183.28513 m 68.6275 162.60924 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 76.21637 183.28513 m 93.51226 158.77744 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 68.6275 162.60924 m 93.51226 158.77744 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 68.6275 162.60924 m 88.38633 143.52053 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 93.51226 158.77744 m 115.70136 145.09587 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 93.51226 158.77744 m 88.38633 143.52053 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 79.42982 227.17139 m 106.56507 226.85008 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 79.42982 227.17139 m 99.84773 237.72744 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 106.56507 226.85008 m 99.84773 237.72744 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 106.56507 226.85008 m 121.46686 234.65789 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 99.84773 237.72744 m 121.46686 234.65789 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 99.84773 237.72744 m 114.44465 247.35344 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 137.39613 199.65341 m 113.6815 181.08733 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 137.39613 199.65341 m 109.64277 211.07268 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 137.39613 199.65341 m 139.7372 172.13664 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 137.39613 199.65341 m 156.00421 214.58448 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 137.39613 199.65341 m 130.80242 227.81616 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 113.6815 181.08733 m 109.64277 211.07268 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 113.6815 181.08733 m 139.7372 172.13664 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 113.6815 181.08733 m 114.32442 156.03937 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 113.6815 181.08733 m 87.47925 192.09329 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 109.64277 211.07268 m 130.80242 227.81616 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 109.64277 211.07268 m 84.99485 221.66253 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 109.64277 211.07268 m 87.47925 192.09329 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 139.7372 172.13664 m 138.68222 149.55753 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 139.7372 172.13664 m 114.32442 156.03937 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 138.68222 149.55753 m 114.32442 156.03937 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 138.68222 149.55753 m 113.07331 139.27163 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 114.32442 156.03937 m 88.51941 151.56484 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 114.32442 156.03937 m 113.07331 139.27163 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 156.00421 214.58448 m 130.80242 227.81616 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 156.00421 214.58448 m 146.77294 240.82194 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 130.80242 227.81616 m 146.77294 240.82194 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 130.80242 227.81616 m 119.20616 248.56283 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 146.77294 240.82194 m 119.20616 248.56283 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 146.77294 240.82194 m 132.07078 254.24466 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 64.38095 202.27186 m 84.99485 221.66253 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 64.38095 202.27186 m 87.47925 192.09329 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 64.38095 202.27186 m 53.89078 185.17379 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 64.38095 202.27186 m 71.92818 173.84741 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 64.38095 202.27186 m 66.13735 228.6809 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 84.99485 221.66253 m 87.47925 192.09329 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 84.99485 221.66253 m 66.13735 228.6809 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 84.99485 221.66253 m 90.97944 244.82909 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 87.47925 192.09329 m 71.92818 173.84741 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 53.89078 185.17379 m 71.92818 173.84741 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 53.89078 185.17379 m 66.49967 157.89639 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 71.92818 173.84741 m 66.49967 157.89639 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 71.92818 173.84741 m 88.51941 151.56484 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 66.49967 157.89639 m 88.51941 151.56484 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 66.49967 157.89639 m 87.07221 140.60848 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 66.13735 228.6809 m 76.90691 247.91006 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 66.13735 228.6809 m 90.97944 244.82909 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 76.90691 247.91006 m 90.97944 244.82909 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 76.90691 247.91006 m 103.18614 256.36348 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 90.97944 244.82909 m 119.20616 248.56283 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 90.97944 244.82909 m 103.18614 256.36348 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 115.70136 145.09587 m 88.38633 143.52053 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 115.70136 145.09587 m 113.00673 135.24941 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 88.38633 143.52053 m 113.00673 135.24941 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 88.38633 143.52053 m 87.07221 140.60848 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 113.00673 135.24941 m 113.07331 139.27163 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 113.00673 135.24941 m 87.07221 140.60848 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 88.51941 151.56484 m 113.07331 139.27163 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 88.51941 151.56484 m 87.07221 140.60848 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 113.07331 139.27163 m 87.07221 140.60848 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 121.46686 234.65789 m 140.79626 245.46741 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 121.46686 234.65789 m 114.44465 247.35344 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 140.79626 245.46741 m 114.44465 247.35344 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 140.79626 245.46741 m 132.07078 254.24466 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 114.44465 247.35344 m 103.18614 256.36348 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6549 0.66667 0.68235 RG 0.5 w 114.44465 247.35344 m 132.07078 254.24466 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 119.20616 248.56283 m 103.18614 256.36348 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 119.20616 248.56283 m 132.07078 254.24466 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.88627 0.89412 RG 0.5 w [3 2.3] 0 d 103.18614 256.36348 m 132.07078 254.24466 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 109.64277 213.57268 m 107.26513 211.84522 l 108.17331 209.05013 l 111.11223 209.05013 l 112.02041 211.84522 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 113.6815 183.58733 m 111.30385 181.85988 l 112.21203 179.06479 l 115.15096 179.06479 l 116.05914 181.85988 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 87.47925 194.59329 m 85.10161 192.86584 l 86.00978 190.07075 l 88.94871 190.07075 l 89.85689 192.86584 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 137.39613 202.15341 m 135.01849 200.42595 l 135.92666 197.63087 l 138.86559 197.63087 l 139.77377 200.42595 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93725 0.96078 0.95686 rg 0.77255 0.8549 0.84706 RG 0.5 w 93.77583 171.15491 m 91.39819 169.42745 l 92.30637 166.63236 l 95.2453 166.63236 l 96.15348 169.42745 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 130.80242 230.31616 m 128.42478 228.5887 l 129.33296 225.79361 l 132.27189 225.79361 l 133.18006 228.5887 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 84.99485 224.16253 m 82.61721 222.43507 l 83.52539 219.63998 l 86.46432 219.63998 l 87.3725 222.43507 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93725 0.96078 0.95686 rg 0.77255 0.8549 0.84706 RG 0.5 w 106.71173 236.10093 m 104.33408 234.37348 l 105.24226 231.57839 l 108.18119 231.57839 l 109.08937 234.37348 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 139.7372 174.63664 m 137.35956 172.90918 l 138.26774 170.1141 l 141.20667 170.1141 l 142.11485 172.90918 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 114.32442 158.53937 m 111.94678 156.81191 l 112.85496 154.01682 l 115.79389 154.01682 l 116.70206 156.81191 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93725 0.96078 0.95686 rg 0.77255 0.8549 0.84706 RG 0.5 w 155.96093 192.42234 m 153.58328 190.69488 l 154.49146 187.89979 l 157.43039 187.89979 l 158.33857 190.69488 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 71.92818 176.34741 m 69.55054 174.61995 l 70.45872 171.82487 l 73.39765 171.82487 l 74.30582 174.61995 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 156.00421 217.08448 m 153.62657 215.35702 l 154.53475 212.56194 l 157.47368 212.56194 l 158.38185 215.35702 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 64.38095 204.77186 m 62.00331 203.0444 l 62.91149 200.24932 l 65.85042 200.24932 l 66.75859 203.0444 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 119.20616 251.06283 m 116.82852 249.33538 l 117.7367 246.54029 l 120.67563 246.54029 l 121.5838 249.33538 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 90.97944 247.32909 m 88.60179 245.60164 l 89.50997 242.80655 l 92.4489 242.80655 l 93.35708 245.60164 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 88.51941 154.06484 m 86.14177 152.33738 l 87.04995 149.54229 l 89.98888 149.54229 l 90.89706 152.33738 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 66.13735 231.1809 m 63.75971 229.45344 l 64.66789 226.65836 l 67.60681 226.65836 l 68.51499 229.45344 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 138.68222 152.05753 m 136.30458 150.33008 l 137.21275 147.53499 l 140.15168 147.53499 l 141.05986 150.33008 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 146.77294 243.32194 m 144.3953 241.59448 l 145.30347 238.7994 l 148.2424 238.7994 l 149.15058 241.59448 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 159.7963 172.56316 m 157.41866 170.8357 l 158.32684 168.04061 l 161.26576 168.04061 l 162.17394 170.8357 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 169.85009 198.79847 m 167.47245 197.07101 l 168.38063 194.27592 l 171.31956 194.27592 l 172.22773 197.07101 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 113.07331 141.77163 m 110.69567 140.04418 l 111.60385 137.24909 l 114.54278 137.24909 l 115.45096 140.04418 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 53.89078 187.67379 m 51.51314 185.94634 l 52.42132 183.15125 l 55.36025 183.15125 l 56.26842 185.94634 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93725 0.96078 0.95686 rg 0.77255 0.8549 0.84706 RG 0.5 w 53.51984 212.44962 m 51.1422 210.72216 l 52.05038 207.92708 l 54.9893 207.92708 l 55.89748 210.72216 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 66.49967 160.39639 m 64.12203 158.66893 l 65.03021 155.87385 l 67.96913 155.87385 l 68.87731 158.66893 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 166.32073 227.6415 m 163.94309 225.91405 l 164.85127 223.11896 l 167.7902 223.11896 l 168.69837 225.91405 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 103.18614 258.86348 m 100.8085 257.13602 l 101.71668 254.34094 l 104.65561 254.34094 l 105.56379 257.13602 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 132.07078 256.74466 m 129.69314 255.01721 l 130.60132 252.22212 l 133.54025 252.22212 l 134.44842 255.01721 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 76.90691 250.41006 m 74.52927 248.6826 l 75.43744 245.88751 l 78.37637 245.88751 l 79.28455 248.6826 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93725 0.96078 0.95686 rg 0.77255 0.8549 0.84706 RG 0.5 w 133.19669 141.75689 m 130.81905 140.02944 l 131.72723 137.23435 l 134.66616 137.23435 l 135.57434 140.02944 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 87.07221 143.10848 m 84.69457 141.38102 l 85.60275 138.58594 l 88.54167 138.58594 l 89.44985 141.38102 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93725 0.96078 0.95686 rg 0.77255 0.8549 0.84706 RG 0.5 w 153.50259 246.17967 m 151.12495 244.45221 l 152.03313 241.65713 l 154.97206 241.65713 l 155.88024 244.45221 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 154.44274 154.39238 m 152.0651 152.66492 l 152.97328 149.86984 l 155.91221 149.86984 l 156.82039 152.66492 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 56.8734 230.33637 m 54.49576 228.60891 l 55.40393 225.81383 l 58.34286 225.81383 l 59.25104 228.60891 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.8 0.83922 0.87451 RG 0.5 w 171.25691 179.30671 m 168.87927 177.57925 l 169.78745 174.78417 l 172.72638 174.78417 l 173.63455 177.57925 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 49.15036 203.53895 m 46.77272 201.81149 l 47.6809 199.0164 l 50.61982 199.0164 l 51.528 201.81149 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 174.52105 206.85939 m 172.14341 205.13193 l 173.05159 202.33684 l 175.99051 202.33684 l 176.89869 205.13193 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 55.10045 173.99332 m 52.72281 172.26586 l 53.63099 169.47078 l 56.56992 169.47078 l 57.47809 172.26586 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 113.00673 137.74941 m 110.62909 136.02195 l 111.53727 133.22687 l 114.47619 133.22687 l 115.38437 136.02195 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.7451 0.83922 0.83137 rg 0.0902 0.41961 0.39216 RG 0.5 w 69.876 154.13638 m 67.49835 152.40892 l 68.40653 149.61383 l 71.34546 149.61383 l 72.25364 152.40892 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.7451 0.83922 0.83137 rg 0.0902 0.41961 0.39216 RG 0.5 w 93.29646 252.33374 m 90.91882 250.60628 l 91.827 247.8112 l 94.76593 247.8112 l 95.6741 250.60628 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 163.85643 233.09422 m 161.47879 231.36676 l 162.38697 228.57168 l 165.32589 228.57168 l 166.23407 231.36676 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 114.44465 249.85344 m 112.06701 248.12599 l 112.97518 245.3309 l 115.91411 245.3309 l 116.82229 248.12599 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 140.79626 247.96741 m 138.41862 246.23995 l 139.32679 243.44487 l 142.26572 243.44487 l 143.1739 246.23995 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 138.57442 145.54952 m 136.19678 143.82207 l 137.10495 141.02698 l 140.04388 141.02698 l 140.95206 143.82207 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 74.26733 243.43504 m 71.88969 241.70758 l 72.79786 238.9125 l 75.73679 238.9125 l 76.64497 241.70758 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 160.6462 165.8002 m 158.26856 164.07274 l 159.17674 161.27766 l 162.11567 161.27766 l 163.02385 164.07274 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.7451 0.83922 0.83137 rg 0.0902 0.41961 0.39216 RG 0.5 w 170.48016 188.55038 m 168.10252 186.82292 l 169.0107 184.02784 l 171.94962 184.02784 l 172.8578 186.82292 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 88.38633 146.02053 m 86.00869 144.29307 l 86.91687 141.49799 l 89.85579 141.49799 l 90.76397 144.29307 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 58.1442 220.21534 m 55.76655 218.48789 l 56.67473 215.6928 l 59.61366 215.6928 l 60.52184 218.48789 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 68.6275 165.10924 m 66.24986 163.38178 l 67.15803 160.58669 l 70.09696 160.58669 l 71.00514 163.38178 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 57.0064 192.13425 m 54.62876 190.4068 l 55.53694 187.61171 l 58.47586 187.61171 l 59.38404 190.4068 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 165.78111 210.35017 m 163.40347 208.62271 l 164.31165 205.82763 l 167.25057 205.82763 l 168.15875 208.62271 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 99.84773 240.22744 m 97.47009 238.49998 l 98.37827 235.70489 l 101.31719 235.70489 l 102.22537 238.49998 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 115.70136 147.59587 m 113.32372 145.86841 l 114.2319 143.07333 l 117.17083 143.07333 l 118.079 145.86841 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 147.05923 232.71672 m 144.68159 230.98926 l 145.58977 228.19418 l 148.5287 228.19418 l 149.43687 230.98926 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 121.46686 237.15789 m 119.08922 235.43043 l 119.9974 232.63535 l 122.93632 232.63535 l 123.8445 235.43043 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 157.3614 185.01701 m 154.98375 183.28955 l 155.89193 180.49446 l 158.83086 180.49446 l 159.73904 183.28955 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 139.52015 161.62259 m 137.14251 159.89514 l 138.05069 157.10005 l 140.98962 157.10005 l 141.89779 159.89514 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 79.42982 229.67139 m 77.05218 227.94393 l 77.96035 225.14885 l 80.89928 225.14885 l 81.80746 227.94393 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.7451 0.83922 0.83137 rg 0.0902 0.41961 0.39216 RG 0.5 w 68.33848 208.52265 m 65.96084 206.79519 l 66.86902 204.00011 l 69.80794 204.00011 l 70.71612 206.79519 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 93.51226 161.27744 m 91.13462 159.54998 l 92.0428 156.7549 l 94.98173 156.7549 l 95.88991 159.54998 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 76.21637 185.78513 m 73.83873 184.05767 l 74.7469 181.26259 l 77.68583 181.26259 l 78.59401 184.05767 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.7451 0.83922 0.83137 rg 0.0902 0.41961 0.39216 RG 0.5 w 117.28952 164.8907 m 114.91188 163.16324 l 115.82005 160.36816 l 118.75898 160.36816 l 119.66716 163.16324 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 145.2728 210.36395 m 142.89516 208.6365 l 143.80334 205.84141 l 146.74227 205.84141 l 147.65044 208.6365 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.7451 0.83922 0.83137 rg 0.0902 0.41961 0.39216 RG 0.5 w 128.62801 227.27491 m 126.25037 225.54746 l 127.15855 222.75237 l 130.09747 222.75237 l 131.00565 225.54746 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 106.56507 229.35008 m 104.18742 227.62262 l 105.0956 224.82754 l 108.03453 224.82754 l 108.94271 227.62262 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 132.0267 183.98919 m 129.64906 182.26173 l 130.55724 179.46665 l 133.49617 179.46665 l 134.40435 182.26173 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 89.2344 209.9023 m 86.85676 208.17484 l 87.76494 205.37976 l 90.70386 205.37976 l 91.61204 208.17484 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 103.62946 183.77907 m 101.25182 182.05161 l 102.16 179.25653 l 105.09892 179.25653 l 106.0071 182.05161 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.82353 0.85882 rg 0.19216 0.36471 0.50196 RG 0.5 w 118.67946 209.66644 m 116.30182 207.93898 l 117.21 205.1439 l 120.14893 205.1439 l 121.0571 207.93898 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.5 w 112 264.15955 m 112 247.15955 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.5 w 112 247.15955 m 109.9 252.15955 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.5 w 112 247.15955 m 114.1 252.15955 l S Q}}\fi%
{\color[HTML]{000000}\put(111,111){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.7}{12.5}\selectfont $q=\ell_\star s$}}}%
{\color[HTML]{000000}\put(111,92){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.7}{11.5}\selectfont same 72 labelled capsomers}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.6 w 279 129 m 442 129 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.6 w 279 211.85714 m 442 211.85714 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 279 129 m 442 129 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 279 129 m 279 245 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 279 129 m 279 126 l S Q}}\fi%
{\color[HTML]{000000}\put(279,116){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 353.09091 129 m 353.09091 126 l S Q}}\fi%
{\color[HTML]{000000}\put(353.09091,116){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0.5$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 427.18182 129 m 427.18182 126 l S Q}}\fi%
{\color[HTML]{000000}\put(427.18182,116){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $1$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 276 129 m 279 129 l S Q}}\fi%
{\color[HTML]{000000}\put(272,129){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $-0.2$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 276 211.85714 m 279 211.85714 l S Q}}\fi%
{\color[HTML]{000000}\put(272,211.85714){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
{\color[HTML]{000000}\put(360.5,97){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont $s=q/\ell_\star$}}}%
{\color[HTML]{000000}\put(279,261){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.3}{12.1}\selectfont $\mathcal U/E_\star$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.7 w 279 211.85714 m 279.74429 211.86233 l 280.48858 211.87774 l 281.23288 211.90314 l 281.97717 211.93831 l 282.72146 211.98302 l 283.46575 212.03705 l 284.21005 212.10017 l 284.95434 212.17216 l 285.69863 212.25281 l 286.44292 212.3419 l 287.18721 212.43921 l 287.93151 212.54452 l 288.6758 212.65763 l 289.42009 212.77833 l 290.16438 212.90639 l 290.90868 213.04162 l 291.65297 213.18381 l 292.39726 213.33275 l 293.14155 213.48825 l 293.88584 213.65009 l 294.63014 213.81808 l 295.37443 213.99202 l 296.11872 214.17172 l 296.86301 214.35697 l 297.60731 214.54758 l 298.3516 214.74337 l 299.09589 214.94414 l 299.84018 215.1497 l 300.58447 215.35986 l 301.32877 215.57445 l 302.07306 215.79327 l 302.81735 216.01613 l 303.56164 216.24287 l 304.30594 216.47331 l 305.05023 216.70725 l 305.79452 216.94453 l 306.53881 217.18497 l 307.28311 217.4284 l 308.0274 217.67464 l 308.77169 217.92354 l 309.51598 218.17491 l 310.26027 218.42859 l 311.00457 218.68442 l 311.74886 218.94223 l 312.49315 219.20186 l 313.23744 219.46315 l 313.98174 219.72594 l 314.72603 219.99007 l 315.47032 220.25539 l 316.21461 220.52174 l 316.9589 220.78897 l 317.7032 221.05693 l 318.44749 221.32548 l 319.19178 221.59445 l 319.93607 221.86371 l 320.68037 222.1331 l 321.42466 222.4025 l 322.16895 222.67175 l 322.91324 222.94072 l 323.65753 223.20926 l 324.40183 223.47725 l 325.14612 223.74453 l 325.89041 224.011 l 326.6347 224.2765 l 327.379 224.5409 l 328.12329 224.80409 l 328.86758 225.06593 l 329.61187 225.3263 l 330.35616 225.58507 l 331.10046 225.84212 l 331.84475 226.09733 l 332.58904 226.35058 l 333.33333 226.60175 l 334.07763 226.85073 l 334.82192 227.09739 l 335.56621 227.34163 l 336.3105 227.58334 l 337.05479 227.82241 l 337.79909 228.05872 l 338.54338 228.29217 l 339.28767 228.52266 l 340.03196 228.75008 l 340.77626 228.97433 l 341.52055 229.19531 l 342.26484 229.41292 l 343.00913 229.62707 l 343.75342 229.83765 l 344.49772 230.04457 l 345.24201 230.24775 l 345.9863 230.44708 l 346.73059 230.64249 l 347.47489 230.83387 l 348.21918 231.02116 l 348.96347 231.20425 l 349.70776 231.38308 l 350.45205 231.55755 l 351.19635 231.72759 l 351.94064 231.89312 l 352.68493 232.05406 l 353.42922 232.21033 l 354.17352 232.36187 l 354.91781 232.50861 l 355.6621 232.65046 l 356.40639 232.78737 l 357.15068 232.91926 l 357.89498 233.04607 l 358.63927 233.16773 l 359.38356 233.28419 l 360.12785 233.39538 l 360.87215 233.50124 l 361.61644 233.60172 l 362.36073 233.69676 l 363.10502 233.7863 l 363.84932 233.87029 l 364.59361 233.94868 l 365.3379 234.02142 l 366.08219 234.08846 l 366.82648 234.14976 l 367.57078 234.20527 l 368.31507 234.25494 l 369.05936 234.29874 l 369.80365 234.33662 l 370.54795 234.36855 l 371.29224 234.39448 l 372.03653 234.41439 l 372.78082 234.42824 l 373.52511 234.43599 l 374.26941 234.43762 l 375.0137 234.43309 l 375.75799 234.42238 l 376.50228 234.40546 l 377.24658 234.38232 l 377.99087 234.35291 l 378.73516 234.31723 l 379.47945 234.27525 l 380.22374 234.22696 l 380.96804 234.17234 l 381.71233 234.11137 l 382.45662 234.04404 l 383.20091 233.97034 l 383.94521 233.89025 l 384.6895 233.80378 l 385.43379 233.71091 l 386.17808 233.61164 l 386.92237 233.50595 l 387.66667 233.39386 l 388.41096 233.27536 l 389.15525 233.15045 l 389.89954 233.01913 l 390.64384 232.88141 l 391.38813 232.73729 l 392.13242 232.58678 l 392.87671 232.42989 l 393.621 232.26662 l 394.3653 232.097 l 395.10959 231.92103 l 395.85388 231.73873 l 396.59817 231.55011 l 397.34247 231.3552 l 398.08676 231.15401 l 398.83105 230.94657 l 399.57534 230.73289 l 400.31963 230.51301 l 401.06393 230.28694 l 401.80822 230.05472 l 402.55251 229.81637 l 403.2968 229.57193 l 404.0411 229.32143 l 404.78539 229.06491 l 405.52968 228.80238 l 406.27397 228.53391 l 407.01826 228.25952 l 407.76256 227.97925 l 408.50685 227.69315 l 409.25114 227.40126 l 409.99543 227.10363 l 410.73973 226.80029 l 411.48402 226.49131 l 412.22831 226.17672 l 412.9726 225.85659 l 413.71689 225.53096 l 414.46119 225.19989 l 415.20548 224.86343 l 415.94977 224.52165 l 416.69406 224.1746 l 417.43836 223.82234 l 418.18265 223.46494 l 418.92694 223.10245 l 419.67123 222.73496 l 420.41553 222.36251 l 421.15982 221.98518 l 421.90411 221.60305 l 422.6484 221.21618 l 423.39269 220.82465 l 424.13699 220.42853 l 424.88128 220.02789 l 425.62557 219.62283 l 426.36986 219.21341 l 427.11416 218.79972 l 427.85845 218.38184 l 428.60274 217.95986 l 429.34703 217.53387 l 430.09132 217.10394 l 430.83562 216.67017 l 431.57991 216.23265 l 432.3242 215.79148 l 433.06849 215.34674 l 433.81279 214.89854 l 434.55708 214.44697 l 435.30137 213.99212 l 436.04566 213.53411 l 436.78995 213.07303 l 437.53425 212.60898 l 438.27854 212.14208 l 439.02283 211.67242 l 439.76712 211.20012 l 440.51142 210.72528 l 441.25571 210.24802 l 442 209.76845 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 0.0902 0.41961 0.39216 RG 0.85 w 377.09456 234.43779 m 377.08011 234.73184 l 377.03692 235.02306 l 376.96538 235.30864 l 376.8662 235.58584 l 376.74032 235.85198 l 376.58897 236.1045 l 376.41359 236.34097 l 376.21588 236.55911 l 375.99774 236.75682 l 375.76127 236.93219 l 375.50875 237.08355 l 375.24261 237.20942 l 374.96541 237.30861 l 374.67983 237.38014 l 374.38861 237.42334 l 374.09456 237.43779 l 373.80051 237.42334 l 373.50929 237.38014 l 373.22371 237.30861 l 372.94651 237.20942 l 372.68037 237.08355 l 372.42785 236.93219 l 372.19138 236.75682 l 371.97324 236.55911 l 371.77553 236.34097 l 371.60015 236.1045 l 371.4488 235.85198 l 371.32292 235.58584 l 371.22374 235.30864 l 371.1522 235.02306 l 371.10901 234.73184 l 371.09456 234.43779 l 371.10901 234.14373 l 371.1522 233.85251 l 371.22374 233.56693 l 371.32292 233.28974 l 371.4488 233.0236 l 371.60015 232.77107 l 371.77553 232.53461 l 371.97324 232.31646 l 372.19138 232.11875 l 372.42785 231.94338 l 372.68037 231.79202 l 372.94651 231.66615 l 373.22371 231.56696 l 373.50929 231.49543 l 373.80051 231.45223 l 374.09456 231.43779 l 374.38861 231.45223 l 374.67983 231.49543 l 374.96541 231.56696 l 375.24261 231.66615 l 375.50875 231.79202 l 375.76127 231.94338 l 375.99774 232.11875 l 376.21588 232.31646 l 376.41359 232.53461 l 376.58897 232.77107 l 376.74032 233.0236 l 376.8662 233.28974 l 376.96538 233.56693 l 377.03692 233.85251 l 377.08011 234.14373 l 377.09456 234.43779 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.7 w 279 211.85714 m 279.74429 211.86232 l 280.48858 211.87768 l 281.23288 211.90295 l 281.97717 211.93786 l 282.72146 211.98215 l 283.46575 212.03554 l 284.21005 212.09777 l 284.95434 212.16858 l 285.69863 212.24771 l 286.44292 212.3349 l 287.18721 212.42989 l 287.93151 212.53243 l 288.6758 212.64225 l 289.42009 212.75912 l 290.16438 212.88277 l 290.90868 213.01295 l 291.65297 213.14942 l 292.39726 213.29193 l 293.14155 213.44024 l 293.88584 213.59409 l 294.63014 213.75326 l 295.37443 213.91749 l 296.11872 214.08655 l 296.86301 214.2602 l 297.60731 214.43821 l 298.3516 214.62034 l 299.09589 214.80636 l 299.84018 214.99604 l 300.58447 215.18915 l 301.32877 215.38545 l 302.07306 215.58474 l 302.81735 215.78677 l 303.56164 215.99132 l 304.30594 216.19819 l 305.05023 216.40713 l 305.79452 216.61795 l 306.53881 216.83041 l 307.28311 217.04431 l 308.0274 217.25942 l 308.77169 217.47555 l 309.51598 217.69248 l 310.26027 217.90999 l 311.00457 218.12789 l 311.74886 218.34596 l 312.49315 218.564 l 313.23744 218.78182 l 313.98174 218.9992 l 314.72603 219.21595 l 315.47032 219.43187 l 316.21461 219.64677 l 316.9589 219.86045 l 317.7032 220.07271 l 318.44749 220.28337 l 319.19178 220.49223 l 319.93607 220.69912 l 320.68037 220.90383 l 321.42466 221.10619 l 322.16895 221.30601 l 322.91324 221.50311 l 323.65753 221.69731 l 324.40183 221.88843 l 325.14612 222.07629 l 325.89041 222.26072 l 326.6347 222.44155 l 327.379 222.61859 l 328.12329 222.79168 l 328.86758 222.96066 l 329.61187 223.12535 l 330.35616 223.28558 l 331.10046 223.4412 l 331.84475 223.59203 l 332.58904 223.73793 l 333.33333 223.87872 l 334.07763 224.01425 l 334.82192 224.14436 l 335.56621 224.2689 l 336.3105 224.38771 l 337.05479 224.50065 l 337.79909 224.60756 l 338.54338 224.70829 l 339.28767 224.80269 l 340.03196 224.89063 l 340.77626 224.97195 l 341.52055 225.04651 l 342.26484 225.11418 l 343.00913 225.17481 l 343.75342 225.22827 l 344.49772 225.27442 l 345.24201 225.31312 l 345.9863 225.34424 l 346.73059 225.36765 l 347.47489 225.38323 l 348.21918 225.39084 l 348.96347 225.39035 l 349.70776 225.38164 l 350.45205 225.36459 l 351.19635 225.33908 l 351.94064 225.30498 l 352.68493 225.26218 l 353.42922 225.21055 l 354.17352 225.14999 l 354.91781 225.08038 l 355.6621 225.00161 l 356.40639 224.91356 l 357.15068 224.81614 l 357.89498 224.70922 l 358.63927 224.5927 l 359.38356 224.46648 l 360.12785 224.33046 l 360.87215 224.18453 l 361.61644 224.0286 l 362.36073 223.86257 l 363.10502 223.68633 l 363.84932 223.49981 l 364.59361 223.30289 l 365.3379 223.09549 l 366.08219 222.87752 l 366.82648 222.6489 l 367.57078 222.40952 l 368.31507 222.15932 l 369.05936 221.8982 l 369.80365 221.62608 l 370.54795 221.34289 l 371.29224 221.04853 l 372.03653 220.74294 l 372.78082 220.42604 l 373.52511 220.09776 l 374.26941 219.75801 l 375.0137 219.40674 l 375.75799 219.04386 l 376.50228 218.66932 l 377.24658 218.28304 l 377.99087 217.88497 l 378.73516 217.47503 l 379.47945 217.05317 l 380.22374 216.61932 l 380.96804 216.17343 l 381.71233 215.71544 l 382.45662 215.2453 l 383.20091 214.76294 l 383.94521 214.26832 l 384.6895 213.76139 l 385.43379 213.2421 l 386.17808 212.7104 l 386.92237 212.16625 l 387.66667 211.60959 l 388.41096 211.0404 l 389.15525 210.45862 l 389.89954 209.86421 l 390.64384 209.25715 l 391.38813 208.63739 l 392.13242 208.00489 l 392.87671 207.35963 l 393.621 206.70158 l 394.3653 206.03069 l 395.10959 205.34695 l 395.85388 204.65033 l 396.59817 203.9408 l 397.34247 203.21833 l 398.08676 202.48291 l 398.83105 201.73452 l 399.57534 200.97313 l 400.31963 200.19873 l 401.06393 199.4113 l 401.80822 198.61083 l 402.55251 197.79731 l 403.2968 196.97072 l 404.0411 196.13105 l 404.78539 195.2783 l 405.52968 194.41246 l 406.27397 193.53353 l 407.01826 192.6415 l 407.76256 191.73637 l 408.50685 190.81814 l 409.25114 189.88681 l 409.99543 188.94239 l 410.73973 187.98488 l 411.48402 187.01428 l 412.22831 186.03061 l 412.9726 185.03387 l 413.71689 184.02408 l 414.46119 183.00124 l 415.20548 181.96537 l 415.94977 180.91649 l 416.69406 179.85462 l 417.43836 178.77976 l 418.18265 177.69195 l 418.92694 176.59121 l 419.67123 175.47756 l 420.41553 174.35102 l 421.15982 173.21162 l 421.90411 172.05939 l 422.6484 170.89436 l 423.39269 169.71656 l 424.13699 168.52603 l 424.88128 167.3228 l 425.62557 166.1069 l 426.36986 164.87837 l 427.11416 163.63726 l 427.85845 162.3836 l 428.60274 161.11744 l 429.34703 159.83882 l 430.09132 158.54779 l 430.83562 157.24439 l 431.57991 155.92867 l 432.3242 154.60069 l 433.06849 153.26049 l 433.81279 151.90813 l 434.55708 150.54367 l 435.30137 149.16716 l 436.04566 147.77866 l 436.78995 146.37823 l 437.53425 144.96593 l 438.27854 143.54182 l 439.02283 142.10598 l 439.76712 140.65846 l 440.51142 139.19933 l 441.25571 137.72867 l 442 136.24655 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 rg 0.46275 0.16863 0.21961 RG 0.85 w 351.5473 225.39163 m 351.53286 225.68568 l 351.48966 225.9769 l 351.41812 226.26248 l 351.31894 226.53968 l 351.19306 226.80582 l 351.04171 227.05834 l 350.86633 227.29481 l 350.66862 227.51295 l 350.45048 227.71066 l 350.21401 227.88603 l 349.96149 228.03739 l 349.69535 228.16326 l 349.41815 228.26245 l 349.13257 228.33398 l 348.84135 228.37718 l 348.5473 228.39163 l 348.25325 228.37718 l 347.96203 228.33398 l 347.67645 228.26245 l 347.39925 228.16326 l 347.13311 228.03739 l 346.88059 227.88603 l 346.64412 227.71066 l 346.42598 227.51295 l 346.22827 227.29481 l 346.05289 227.05834 l 345.90154 226.80582 l 345.77566 226.53968 l 345.67648 226.26248 l 345.60495 225.9769 l 345.56175 225.68568 l 345.5473 225.39163 l 345.56175 225.09757 l 345.60495 224.80635 l 345.67648 224.52077 l 345.77566 224.24357 l 345.90154 223.97744 l 346.05289 223.72491 l 346.22827 223.48845 l 346.42598 223.2703 l 346.64412 223.07259 l 346.88059 222.89722 l 347.13311 222.74586 l 347.39925 222.61999 l 347.67645 222.5208 l 347.96203 222.44927 l 348.25325 222.40607 l 348.5473 222.39163 l 348.84135 222.40607 l 349.13257 222.44927 l 349.41815 222.5208 l 349.69535 222.61999 l 349.96149 222.74586 l 350.21401 222.89722 l 350.45048 223.07259 l 350.66862 223.2703 l 350.86633 223.48845 l 351.04171 223.72491 l 351.19306 223.97744 l 351.31894 224.24357 l 351.41812 224.52077 l 351.48966 224.80635 l 351.53286 225.09757 l 351.5473 225.39163 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.7 w 334 264 m 354 264 l S Q}}\fi%
{\color[HTML]{000000}\put(360,264){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.2}{12}\selectfont $b=2.2$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.7 w 403 264 m 423 264 l S Q}}\fi%
{\color[HTML]{000000}\put(429,264){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.2}{12}\selectfont $b=2.6$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97255 0.97255 0.97255 rg 32 22 m 438 22 l 438 64 l 32 64 l h f Q}}\fi%
{\color[HTML]{000000}\put(235,49){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.3}{12.1}\selectfont $\mathcal U_b^{\prime\prime}(0)/E_\star=1$ for both models}}}%
{\color[HTML]{000000}\put(235,31){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.9}{11.7}\selectfont a harmonic fit leaves the nonlinear barrier unresolved}}}%
\end{picture}%


==> vlt-figures/figure-308.tex <==
\begin{picture}(470,336)%
{\color[HTML]{000000}\put(129,320){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.8}{12.6}\selectfont \bfseries (a) Surviving phase predictions}}}%
{\color[HTML]{000000}\put(361,320){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.7}{12.5}\selectfont \bfseries (b) A candidate measurement band}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.6 w 43 165 m 220 165 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.6 w 43 224 m 220 224 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.6 w 43 283 m 220 283 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 43 165 m 220 165 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 43 165 m 43 283 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 43 165 m 43 162 l S Q}}\fi%
{\color[HTML]{000000}\put(43,152){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $.05$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 131.5 165 m 131.5 162 l S Q}}\fi%
{\color[HTML]{000000}\put(131.5,152){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $1$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 220 165 m 220 162 l S Q}}\fi%
{\color[HTML]{000000}\put(220,152){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $20$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 40 165 m 43 165 l S Q}}\fi%
{\color[HTML]{000000}\put(36,165){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 40 224 m 43 224 l S Q}}\fi%
{\color[HTML]{000000}\put(36,224){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $45$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 40 283 m 43 283 l S Q}}\fi%
{\color[HTML]{000000}\put(36,283){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $90$}}}%
{\color[HTML]{000000}\put(131.5,133){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont $\omega t_\star$}}}%
{\color[HTML]{000000}\put(43,299){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.3}{12.1}\selectfont }}}%
{\color[HTML]{000000}\put(48,273){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont phase (degrees)}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92549 0.92941 0.92941 rg 43 166.01757 m 43.7375 166.11204 l 44.475 166.20888 l 45.2125 166.30815 l 45.95 166.40992 l 46.6875 166.51423 l 47.425 166.62116 l 48.1625 166.73077 l 48.9 166.84312 l 49.6375 166.95829 l 50.375 167.07633 l 51.1125 167.19734 l 51.85 167.32136 l 52.5875 167.44849 l 53.325 167.57879 l 54.0625 167.71235 l 54.8 167.84923 l 55.5375 167.98953 l 56.275 168.13333 l 57.0125 168.2807 l 57.75 168.43175 l 58.4875 168.58655 l 59.225 168.74519 l 59.9625 168.90778 l 60.7 169.07439 l 61.4375 169.24514 l 62.175 169.42012 l 62.9125 169.59942 l 63.65 169.78315 l 64.3875 169.97143 l 65.125 170.16434 l 65.8625 170.362 l 66.6 170.56453 l 67.3375 170.77203 l 68.075 170.98462 l 68.8125 171.20243 l 69.55 171.42556 l 70.2875 171.65414 l 71.025 171.88829 l 71.7625 172.12814 l 72.5 172.37383 l 73.2375 172.62547 l 73.975 172.8832 l 74.7125 173.14716 l 75.45 173.41748 l 76.1875 173.6943 l 76.925 173.97776 l 77.6625 174.26801 l 78.4 174.56518 l 79.1375 174.86943 l 79.875 175.18089 l 80.6125 175.49973 l 81.35 175.82609 l 82.0875 176.16011 l 82.825 176.50196 l 83.5625 176.85179 l 84.3 177.20975 l 85.0375 177.576 l 85.775 177.95069 l 86.5125 178.33398 l 87.25 178.72602 l 87.9875 179.12698 l 88.725 179.537 l 89.4625 179.95625 l 90.2 180.38486 l 90.9375 180.82301 l 91.675 181.27083 l 92.4125 181.72848 l 93.15 182.1961 l 93.8875 182.67384 l 94.625 183.16183 l 95.3625 183.66022 l 96.1 184.16913 l 96.8375 184.68869 l 97.575 185.21903 l 98.3125 185.76026 l 99.05 186.31248 l 99.7875 186.87581 l 100.525 187.45034 l 101.2625 188.03616 l 102 188.63334 l 102.7375 189.24195 l 103.475 189.86205 l 104.2125 190.49369 l 104.95 191.1369 l 105.6875 191.79171 l 106.425 192.45812 l 107.1625 193.13614 l 107.9 193.82574 l 108.6375 194.52689 l 109.375 195.23953 l 110.1125 195.96361 l 110.85 196.69903 l 111.5875 197.44569 l 112.325 198.20347 l 113.0625 198.97222 l 113.8 199.75179 l 114.5375 200.54199 l 115.275 201.34262 l 116.0125 202.15345 l 116.75 202.97424 l 117.4875 203.80472 l 118.225 204.64461 l 118.9625 205.49357 l 119.7 206.3513 l 120.4375 207.21742 l 121.175 208.09156 l 121.9125 208.97334 l 122.65 209.86232 l 123.3875 210.75807 l 124.125 211.66013 l 124.8625 212.56804 l 125.6 213.4813 l 126.3375 214.39941 l 127.075 215.32183 l 127.8125 216.24805 l 128.55 217.1775 l 129.2875 218.10964 l 130.025 219.04391 l 130.7625 219.97972 l 131.5 220.9165 l 132.2375 221.85367 l 132.975 222.79064 l 133.7125 223.72684 l 134.45 224.66168 l 135.1875 225.59459 l 135.925 226.52499 l 136.6625 227.45232 l 137.4 228.37602 l 138.1375 229.29555 l 138.875 230.21037 l 139.6125 231.11997 l 140.35 232.02384 l 141.0875 232.9215 l 141.825 233.81246 l 142.5625 234.69628 l 143.3 235.57253 l 144.0375 236.44078 l 144.775 237.30066 l 145.5125 238.15178 l 146.25 238.9938 l 146.9875 239.82639 l 147.725 240.64925 l 148.4625 241.46209 l 149.2 242.26465 l 149.9375 243.0567 l 150.675 243.83802 l 151.4125 244.60841 l 152.15 245.36771 l 152.8875 246.11576 l 153.625 246.85243 l 154.3625 247.57762 l 155.1 248.29122 l 155.8375 248.99317 l 156.575 249.68341 l 157.3125 250.3619 l 158.05 251.02863 l 158.7875 251.68358 l 159.525 252.32677 l 160.2625 252.95821 l 161 253.57795 l 161.7375 254.18603 l 162.475 254.78252 l 163.2125 255.36748 l 163.95 255.94099 l 164.6875 256.50316 l 165.425 257.05407 l 166.1625 257.59383 l 166.9 258.12257 l 167.6375 258.64039 l 168.375 259.14744 l 169.1125 259.64384 l 169.85 260.12972 l 170.5875 260.60524 l 171.325 261.07054 l 172.0625 261.52577 l 172.8 261.97108 l 173.5375 262.40662 l 174.275 262.83256 l 175.0125 263.24904 l 175.75 263.65624 l 176.4875 264.0543 l 177.225 264.4434 l 177.9625 264.82369 l 178.7 265.19533 l 179.4375 265.55849 l 180.175 265.91333 l 180.9125 266.26 l 181.65 266.59867 l 182.3875 266.9295 l 183.125 267.25263 l 183.8625 267.56823 l 184.6 267.87646 l 185.3375 268.17745 l 186.075 268.47138 l 186.8125 268.75837 l 187.55 269.03859 l 188.2875 269.31217 l 189.025 269.57927 l 189.7625 269.84001 l 190.5 270.09455 l 191.2375 270.34301 l 191.975 270.58553 l 192.7125 270.82225 l 193.45 271.05329 l 194.1875 271.27879 l 194.925 271.49886 l 195.6625 271.71363 l 196.4 271.92323 l 197.1375 272.12776 l 197.875 272.32736 l 198.6125 272.52212 l 199.35 272.71217 l 200.0875 272.89761 l 200.825 273.07856 l 201.5625 273.25511 l 202.3 273.42737 l 203.0375 273.59544 l 203.775 273.75942 l 204.5125 273.9194 l 205.25 274.07549 l 205.9875 274.22777 l 206.725 274.37633 l 207.4625 274.52127 l 208.2 274.66266 l 208.9375 274.8006 l 209.675 274.93517 l 210.4125 275.06644 l 211.15 275.1945 l 211.8875 275.31943 l 212.625 275.4413 l 213.3625 275.56017 l 214.1 275.67614 l 214.8375 275.78926 l 215.575 275.89961 l 216.3125 276.00724 l 217.05 276.11224 l 217.7875 276.21466 l 218.525 276.31456 l 219.2625 276.41201 l 220 276.50707 l 220 281.97204 l 219.2625 281.87731 l 218.525 281.7802 l 217.7875 281.68066 l 217.05 281.57861 l 216.3125 281.47401 l 215.575 281.36679 l 214.8375 281.25688 l 214.1 281.14422 l 213.3625 281.02873 l 212.625 280.91036 l 211.8875 280.78903 l 211.15 280.66466 l 210.4125 280.53718 l 209.675 280.40652 l 208.9375 280.2726 l 208.2 280.13534 l 207.4625 279.99466 l 206.725 279.85047 l 205.9875 279.70269 l 205.25 279.55123 l 204.5125 279.39601 l 203.775 279.23693 l 203.0375 279.07391 l 202.3 278.90684 l 201.5625 278.73562 l 200.825 278.56017 l 200.0875 278.38038 l 199.35 278.19615 l 198.6125 278.00737 l 197.875 277.81393 l 197.1375 277.61574 l 196.4 277.41266 l 195.6625 277.2046 l 194.925 276.99144 l 194.1875 276.77305 l 193.45 276.54932 l 192.7125 276.32013 l 191.975 276.08535 l 191.2375 275.84486 l 190.5 275.59852 l 189.7625 275.34621 l 189.025 275.08779 l 188.2875 274.82314 l 187.55 274.5521 l 186.8125 274.27455 l 186.075 273.99034 l 185.3375 273.69934 l 184.6 273.40139 l 183.8625 273.09635 l 183.125 272.78407 l 182.3875 272.46441 l 181.65 272.13721 l 180.9125 271.80232 l 180.175 271.4596 l 179.4375 271.10888 l 178.7 270.75001 l 177.9625 270.38283 l 177.225 270.0072 l 176.4875 269.62294 l 175.75 269.22992 l 175.0125 268.82797 l 174.275 268.41693 l 173.5375 267.99666 l 172.8 267.56699 l 172.0625 267.12778 l 171.325 266.67888 l 170.5875 266.22013 l 169.85 265.7514 l 169.1125 265.27253 l 168.375 264.78339 l 167.6375 264.28385 l 166.9 263.77376 l 166.1625 263.25301 l 165.425 262.72148 l 164.6875 262.17904 l 163.95 261.62559 l 163.2125 261.06102 l 162.475 260.48524 l 161.7375 259.89817 l 161 259.29973 l 160.2625 258.68985 l 159.525 258.06847 l 158.7875 257.43555 l 158.05 256.79105 l 157.3125 256.13496 l 156.575 255.46725 l 155.8375 254.78795 l 155.1 254.09707 l 154.3625 253.39464 l 153.625 252.68072 l 152.8875 251.95538 l 152.15 251.21871 l 151.4125 250.47081 l 150.675 249.7118 l 149.9375 248.94183 l 149.2 248.16107 l 148.4625 247.3697 l 147.725 246.56792 l 146.9875 245.75596 l 146.25 244.93408 l 145.5125 244.10253 l 144.775 243.26162 l 144.0375 242.41165 l 143.3 241.55297 l 142.5625 240.68593 l 141.825 239.81091 l 141.0875 238.9283 l 140.35 238.03854 l 139.6125 237.14205 l 138.875 236.2393 l 138.1375 235.33076 l 137.4 234.41692 l 136.6625 233.4983 l 135.925 232.57541 l 135.1875 231.64879 l 134.45 230.71899 l 133.7125 229.78657 l 132.975 228.8521 l 132.2375 227.91613 l 131.5 226.97927 l 130.7625 226.04207 l 130.025 225.10514 l 129.2875 224.16905 l 128.55 223.23438 l 127.8125 222.30171 l 127.075 221.37161 l 126.3375 220.44464 l 125.6 219.52136 l 124.8625 218.60232 l 124.125 217.68803 l 123.3875 216.77903 l 122.65 215.87582 l 121.9125 214.97888 l 121.175 214.08868 l 120.4375 213.20567 l 119.7 212.33028 l 118.9625 211.46293 l 118.225 210.604 l 117.4875 209.75387 l 116.75 208.91288 l 116.0125 208.08135 l 115.275 207.25959 l 114.5375 206.44788 l 113.8 205.64647 l 113.0625 204.85561 l 112.325 204.07549 l 111.5875 203.30632 l 110.85 202.54827 l 110.1125 201.80148 l 109.375 201.06608 l 108.6375 200.34218 l 107.9 199.62987 l 107.1625 198.92922 l 106.425 198.24029 l 105.6875 197.56311 l 104.95 196.8977 l 104.2125 196.24406 l 103.475 195.60218 l 102.7375 194.97205 l 102 194.35361 l 101.2625 193.74683 l 100.525 193.15163 l 99.7875 192.56795 l 99.05 191.99571 l 98.3125 191.43481 l 97.575 190.88515 l 96.8375 190.34662 l 96.1 189.81911 l 95.3625 189.3025 l 94.625 188.79665 l 93.8875 188.30143 l 93.15 187.81671 l 92.4125 187.34234 l 91.675 186.87817 l 90.9375 186.42406 l 90.2 185.97985 l 89.4625 185.54539 l 88.725 185.12052 l 87.9875 184.70508 l 87.25 184.29891 l 86.5125 183.90186 l 85.775 183.51375 l 85.0375 183.13444 l 84.3 182.76375 l 83.5625 182.40153 l 82.825 182.04761 l 82.0875 181.70184 l 81.35 181.36405 l 80.6125 181.0341 l 79.875 180.71181 l 79.1375 180.39704 l 78.4 180.08963 l 77.6625 179.78943 l 76.925 179.49629 l 76.1875 179.21006 l 75.45 178.93059 l 74.7125 178.65774 l 73.975 178.39136 l 73.2375 178.13131 l 72.5 177.87746 l 71.7625 177.62967 l 71.025 177.3878 l 70.2875 177.15172 l 69.55 176.92131 l 68.8125 176.69642 l 68.075 176.47695 l 67.3375 176.26276 l 66.6 176.05374 l 65.8625 175.84976 l 65.125 175.65071 l 64.3875 175.45647 l 63.65 175.26694 l 62.9125 175.08201 l 62.175 174.90156 l 61.4375 174.72549 l 60.7 174.5537 l 59.9625 174.38609 l 59.225 174.22257 l 58.4875 174.06302 l 57.75 173.90736 l 57.0125 173.7555 l 56.275 173.60735 l 55.5375 173.46281 l 54.8 173.3218 l 54.0625 173.18424 l 53.325 173.05005 l 52.5875 172.91914 l 51.85 172.79143 l 51.1125 172.66685 l 50.375 172.54532 l 49.6375 172.42677 l 48.9 172.31113 l 48.1625 172.19832 l 47.425 172.08828 l 46.6875 171.98093 l 45.95 171.87623 l 45.2125 171.77409 l 44.475 171.67446 l 43.7375 171.57728 l 43 171.48249 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81961 0.81961 0.81961 rg 43 167.98172 m 43.7375 168.07578 l 44.475 168.17219 l 45.2125 168.27101 l 45.95 168.3723 l 46.6875 168.47611 l 47.425 168.58252 l 48.1625 168.69157 l 48.9 168.80335 l 49.6375 168.91791 l 50.375 169.03533 l 51.1125 169.15566 l 51.85 169.27899 l 52.5875 169.40539 l 53.325 169.53492 l 54.0625 169.66767 l 54.8 169.80372 l 55.5375 169.94314 l 56.275 170.08601 l 57.0125 170.23242 l 57.75 170.38245 l 58.4875 170.53618 l 59.225 170.69372 l 59.9625 170.85514 l 60.7 171.02054 l 61.4375 171.19001 l 62.175 171.36365 l 62.9125 171.54156 l 63.65 171.72384 l 64.3875 171.91059 l 65.125 172.10191 l 65.8625 172.29791 l 66.6 172.4987 l 67.3375 172.70439 l 68.075 172.91509 l 68.8125 173.13092 l 69.55 173.35199 l 70.2875 173.57842 l 71.025 173.81033 l 71.7625 174.04785 l 72.5 174.29111 l 73.2375 174.54022 l 73.975 174.79532 l 74.7125 175.05654 l 75.45 175.32401 l 76.1875 175.59787 l 76.925 175.87826 l 77.6625 176.16531 l 78.4 176.45917 l 79.1375 176.75998 l 79.875 177.06788 l 80.6125 177.38303 l 81.35 177.70556 l 82.0875 178.03564 l 82.825 178.3734 l 83.5625 178.719 l 84.3 179.0726 l 85.0375 179.43434 l 85.775 179.80439 l 86.5125 180.18289 l 87.25 180.57001 l 87.9875 180.9659 l 88.725 181.37071 l 89.4625 181.78459 l 90.2 182.20772 l 90.9375 182.64022 l 91.675 183.08227 l 92.4125 183.53401 l 93.15 183.99559 l 93.8875 184.46715 l 94.625 184.94884 l 95.3625 185.4408 l 96.1 185.94316 l 96.8375 186.45606 l 97.575 186.97963 l 98.3125 187.51398 l 99.05 188.05924 l 99.7875 188.61551 l 100.525 189.1829 l 101.2625 189.7615 l 102 190.3514 l 102.7375 190.95267 l 103.475 191.56539 l 104.2125 192.18962 l 104.95 192.82539 l 105.6875 193.47275 l 106.425 194.13171 l 107.1625 194.80228 l 107.9 195.48445 l 108.6375 196.17821 l 109.375 196.88351 l 110.1125 197.60031 l 110.85 198.32852 l 111.5875 199.06806 l 112.325 199.81883 l 113.0625 200.58068 l 113.8 201.35348 l 114.5375 202.13706 l 115.275 202.93122 l 116.0125 203.73576 l 116.75 204.55044 l 117.4875 205.37501 l 118.225 206.20919 l 118.9625 207.05268 l 119.7 207.90516 l 120.4375 208.7663 l 121.175 209.63572 l 121.9125 210.51303 l 122.65 211.39784 l 123.3875 212.28971 l 124.125 213.1882 l 124.8625 214.09284 l 125.6 215.00316 l 126.3375 215.91864 l 127.075 216.83877 l 127.8125 217.76304 l 128.55 218.69089 l 129.2875 219.62177 l 130.025 220.55512 l 130.7625 221.49037 l 131.5 222.42694 l 132.2375 223.36426 l 132.975 224.30174 l 133.7125 225.2388 l 134.45 226.17485 l 135.1875 227.10931 l 135.925 228.04161 l 136.6625 228.97117 l 137.4 229.89745 l 138.1375 230.81987 l 138.875 231.73792 l 139.6125 232.65105 l 140.35 233.55875 l 141.0875 234.46053 l 141.825 235.35591 l 142.5625 236.24441 l 143.3 237.12561 l 144.0375 237.99906 l 144.775 238.86438 l 145.5125 239.72116 l 146.25 240.56906 l 146.9875 241.40774 l 147.725 242.23686 l 148.4625 243.05614 l 149.2 243.86531 l 149.9375 244.6641 l 150.675 245.4523 l 151.4125 246.22969 l 152.15 246.99609 l 152.8875 247.75134 l 153.625 248.49528 l 154.3625 249.2278 l 155.1 249.94878 l 155.8375 250.65815 l 156.575 251.35584 l 157.3125 252.04179 l 158.05 252.71597 l 158.7875 253.37836 l 159.525 254.02897 l 160.2625 254.6678 l 161 255.29488 l 161.7375 255.91025 l 162.475 256.51396 l 163.2125 257.10607 l 163.95 257.68666 l 164.6875 258.25581 l 165.425 258.81361 l 166.1625 259.36016 l 166.9 259.89557 l 167.6375 260.41996 l 168.375 260.93346 l 169.1125 261.43618 l 169.85 261.92826 l 170.5875 262.40985 l 171.325 262.88108 l 172.0625 263.3421 l 172.8 263.79307 l 173.5375 264.23413 l 174.275 264.66544 l 175.0125 265.08716 l 175.75 265.49945 l 176.4875 265.90246 l 177.225 266.29637 l 177.9625 266.68132 l 178.7 267.05749 l 179.4375 267.42504 l 180.175 267.78412 l 180.9125 268.1349 l 181.65 268.47755 l 182.3875 268.81221 l 183.125 269.13906 l 183.8625 269.45824 l 184.6 269.76992 l 185.3375 270.07425 l 186.075 270.37138 l 186.8125 270.66147 l 187.55 270.94467 l 188.2875 271.22112 l 189.025 271.49097 l 189.7625 271.75436 l 190.5 272.01144 l 191.2375 272.26235 l 191.975 272.50722 l 192.7125 272.74619 l 193.45 272.9794 l 194.1875 273.20696 l 194.925 273.42902 l 195.6625 273.6457 l 196.4 273.85712 l 197.1375 274.06341 l 197.875 274.26468 l 198.6125 274.46104 l 199.35 274.65263 l 200.0875 274.83954 l 200.825 275.02188 l 201.5625 275.19978 l 202.3 275.37332 l 203.0375 275.54261 l 203.775 275.70777 l 204.5125 275.86887 l 205.25 276.02603 l 205.9875 276.17933 l 206.725 276.32887 l 207.4625 276.47473 l 208.2 276.61702 l 208.9375 276.7558 l 209.675 276.89118 l 210.4125 277.02323 l 211.15 277.15202 l 211.8875 277.27765 l 212.625 277.40019 l 213.3625 277.5197 l 214.1 277.63628 l 214.8375 277.74998 l 215.575 277.86088 l 216.3125 277.96905 l 217.05 278.07455 l 217.7875 278.17745 l 218.525 278.27781 l 219.2625 278.37569 l 220 278.47116 l 220 280.00795 l 219.2625 279.91363 l 218.525 279.81696 l 217.7875 279.71787 l 217.05 279.61631 l 216.3125 279.51221 l 215.575 279.40551 l 214.8375 279.29616 l 214.1 279.18408 l 213.3625 279.0692 l 212.625 278.95147 l 211.8875 278.83081 l 211.15 278.70714 l 210.4125 278.5804 l 209.675 278.45051 l 208.9375 278.3174 l 208.2 278.18099 l 207.4625 278.04119 l 206.725 277.89794 l 205.9875 277.75113 l 205.25 277.6007 l 204.5125 277.44654 l 203.775 277.28859 l 203.0375 277.12673 l 202.3 276.96088 l 201.5625 276.79096 l 200.825 276.61685 l 200.0875 276.43846 l 199.35 276.25569 l 198.6125 276.06845 l 197.875 275.87662 l 197.1375 275.68009 l 196.4 275.47877 l 195.6625 275.27253 l 194.925 275.06127 l 194.1875 274.84487 l 193.45 274.62322 l 192.7125 274.39619 l 191.975 274.16366 l 191.2375 273.92551 l 190.5 273.68162 l 189.7625 273.43186 l 189.025 273.17609 l 188.2875 272.91419 l 187.55 272.64602 l 186.8125 272.37145 l 186.075 272.09033 l 185.3375 271.80254 l 184.6 271.50792 l 183.8625 271.20634 l 183.125 270.89764 l 182.3875 270.58169 l 181.65 270.25834 l 180.9125 269.92742 l 180.175 269.58881 l 179.4375 269.24233 l 178.7 268.88785 l 177.9625 268.5252 l 177.225 268.15423 l 176.4875 267.77478 l 175.75 267.38671 l 175.0125 266.98985 l 174.275 266.58405 l 173.5375 266.16915 l 172.8 265.745 l 172.0625 265.31145 l 171.325 264.86834 l 170.5875 264.41553 l 169.85 263.95286 l 169.1125 263.48019 l 168.375 262.99738 l 167.6375 262.50428 l 166.9 262.00076 l 166.1625 261.48669 l 165.425 260.96194 l 164.6875 260.42639 l 163.95 259.87992 l 163.2125 259.32243 l 162.475 258.7538 l 161.7375 258.17396 l 161 257.5828 l 160.2625 256.98026 l 159.525 256.36627 l 158.7875 255.74077 l 158.05 255.10372 l 157.3125 254.45507 l 156.575 253.79483 l 155.8375 253.12297 l 155.1 252.4395 l 154.3625 251.74446 l 153.625 251.03787 l 152.8875 250.3198 l 152.15 249.59032 l 151.4125 248.84952 l 150.675 248.09752 l 149.9375 247.33443 l 149.2 246.56041 l 148.4625 245.77564 l 147.725 244.98031 l 146.9875 244.17462 l 146.25 243.35881 l 145.5125 242.53315 l 144.775 241.6979 l 144.0375 240.85337 l 143.3 239.99989 l 142.5625 239.1378 l 141.825 238.26746 l 141.0875 237.38927 l 140.35 236.50363 l 139.6125 235.61098 l 138.875 234.71175 l 138.1375 233.80643 l 137.4 232.89549 l 136.6625 231.97944 l 135.925 231.05879 l 135.1875 230.13407 l 134.45 229.20583 l 133.7125 228.27462 l 132.975 227.34099 l 132.2375 226.40554 l 131.5 225.46882 l 130.7625 224.53142 l 130.025 223.59393 l 129.2875 222.65693 l 128.55 221.721 l 127.8125 220.78672 l 127.075 219.85467 l 126.3375 218.92541 l 125.6 217.99951 l 124.8625 217.07751 l 124.125 216.15997 l 123.3875 215.24739 l 122.65 214.34029 l 121.9125 213.43918 l 121.175 212.54452 l 120.4375 211.65679 l 119.7 210.77641 l 118.9625 209.90382 l 118.225 209.03942 l 117.4875 208.18359 l 116.75 207.33669 l 116.0125 206.49905 l 115.275 205.67099 l 114.5375 204.85281 l 113.8 204.04478 l 113.0625 203.24714 l 112.325 202.46013 l 111.5875 201.68395 l 110.85 200.91877 l 110.1125 200.16478 l 109.375 199.4221 l 108.6375 198.69086 l 107.9 197.97116 l 107.1625 197.26309 l 106.425 196.56671 l 105.6875 195.88207 l 104.95 195.2092 l 104.2125 194.54813 l 103.475 193.89883 l 102.7375 193.26132 l 102 192.63555 l 101.2625 192.02149 l 100.525 191.41908 l 99.7875 190.82826 l 99.05 190.24896 l 98.3125 189.68109 l 97.575 189.12455 l 96.8375 188.57926 l 96.1 188.04508 l 95.3625 187.52192 l 94.625 187.00964 l 93.8875 186.50812 l 93.15 186.01723 l 92.4125 185.53681 l 91.675 185.06673 l 90.9375 184.60685 l 90.2 184.157 l 89.4625 183.71704 l 88.725 183.28682 l 87.9875 182.86617 l 87.25 182.45493 l 86.5125 182.05294 l 85.775 181.66005 l 85.0375 181.27609 l 84.3 180.9009 l 83.5625 180.53432 l 82.825 180.17617 l 82.0875 179.82631 l 81.35 179.48457 l 80.6125 179.1508 l 79.875 178.82482 l 79.1375 178.50649 l 78.4 178.19564 l 77.6625 177.89213 l 76.925 177.5958 l 76.1875 177.30649 l 75.45 177.02406 l 74.7125 176.74836 l 73.975 176.47924 l 73.2375 176.21656 l 72.5 175.96018 l 71.7625 175.70996 l 71.025 175.46576 l 70.2875 175.22744 l 69.55 174.99487 l 68.8125 174.76793 l 68.075 174.54648 l 67.3375 174.3304 l 66.6 174.11956 l 65.8625 173.91385 l 65.125 173.71313 l 64.3875 173.51731 l 63.65 173.32626 l 62.9125 173.13986 l 62.175 172.95802 l 61.4375 172.78062 l 60.7 172.60756 l 59.9625 172.43873 l 59.225 172.27404 l 58.4875 172.11338 l 57.75 171.95666 l 57.0125 171.80379 l 56.275 171.65467 l 55.5375 171.5092 l 54.8 171.36732 l 54.0625 171.22891 l 53.325 171.09392 l 52.5875 170.96224 l 51.85 170.8338 l 51.1125 170.70852 l 50.375 170.58633 l 49.6375 170.46714 l 48.9 170.35089 l 48.1625 170.23751 l 47.425 170.12692 l 46.6875 170.01905 l 45.95 169.91385 l 45.2125 169.81124 l 44.475 169.71115 l 43.7375 169.61354 l 43 169.51834 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1.4 w 43 168.75003 m 43.7375 168.84466 l 44.475 168.94167 l 45.2125 169.04112 l 45.95 169.14307 l 46.6875 169.24758 l 47.425 169.35472 l 48.1625 169.46454 l 48.9 169.57712 l 49.6375 169.69253 l 50.375 169.81083 l 51.1125 169.93209 l 51.85 170.0564 l 52.5875 170.18381 l 53.325 170.31442 l 54.0625 170.44829 l 54.8 170.58552 l 55.5375 170.72617 l 56.275 170.87034 l 57.0125 171.0181 l 57.75 171.16955 l 58.4875 171.32478 l 59.225 171.48388 l 59.9625 171.64694 l 60.7 171.81405 l 61.4375 171.98532 l 62.175 172.16084 l 62.9125 172.34071 l 63.65 172.52505 l 64.3875 172.71395 l 65.125 172.90752 l 65.8625 173.10588 l 66.6 173.30913 l 67.3375 173.5174 l 68.075 173.73079 l 68.8125 173.94942 l 69.55 174.17343 l 70.2875 174.40293 l 71.025 174.63805 l 71.7625 174.87891 l 72.5 175.12564 l 73.2375 175.37839 l 73.975 175.63728 l 74.7125 175.90245 l 75.45 176.17403 l 76.1875 176.45218 l 76.925 176.73703 l 77.6625 177.02872 l 78.4 177.32741 l 79.1375 177.63323 l 79.875 177.94635 l 80.6125 178.26691 l 81.35 178.59507 l 82.0875 178.93098 l 82.825 179.27479 l 83.5625 179.62666 l 84.3 179.98675 l 85.0375 180.35522 l 85.775 180.73222 l 86.5125 181.11792 l 87.25 181.51247 l 87.9875 181.91603 l 88.725 182.32876 l 89.4625 182.75082 l 90.2 183.18236 l 90.9375 183.62354 l 91.675 184.0745 l 92.4125 184.53541 l 93.15 185.00641 l 93.8875 185.48764 l 94.625 185.97924 l 95.3625 186.48136 l 96.1 186.99412 l 96.8375 187.51766 l 97.575 188.05209 l 98.3125 188.59753 l 99.05 189.1541 l 99.7875 189.72188 l 100.525 190.30099 l 101.2625 190.89149 l 102 191.49347 l 102.7375 192.107 l 103.475 192.73211 l 104.2125 193.36887 l 104.95 194.0173 l 105.6875 194.67741 l 106.425 195.34921 l 107.1625 196.03268 l 107.9 196.72781 l 108.6375 197.43453 l 109.375 198.15281 l 110.1125 198.88254 l 110.85 199.62365 l 111.5875 200.376 l 112.325 201.13948 l 113.0625 201.91391 l 113.8 202.69913 l 114.5375 203.49493 l 115.275 204.30111 l 116.0125 205.1174 l 116.75 205.94356 l 117.4875 206.7793 l 118.225 207.6243 l 118.9625 208.47825 l 119.7 209.34079 l 120.4375 210.21154 l 121.175 211.09012 l 121.9125 211.97611 l 122.65 212.86907 l 123.3875 213.76855 l 124.125 214.67408 l 124.8625 215.58518 l 125.6 216.50133 l 126.3375 217.42202 l 127.075 218.34672 l 127.8125 219.27488 l 128.55 220.20594 l 129.2875 221.13935 l 130.025 222.07452 l 130.7625 223.0109 l 131.5 223.94788 l 132.2375 224.8849 l 132.975 225.82137 l 133.7125 226.75671 l 134.45 227.69034 l 135.1875 228.62169 l 135.925 229.5502 l 136.6625 230.47531 l 137.4 231.39647 l 138.1375 232.31315 l 138.875 233.22483 l 139.6125 234.13101 l 140.35 235.03119 l 141.0875 235.9249 l 141.825 236.81168 l 142.5625 237.6911 l 143.3 238.56275 l 144.0375 239.42622 l 144.775 240.28114 l 145.5125 241.12716 l 146.25 241.96394 l 146.9875 242.79118 l 147.725 243.60858 l 148.4625 244.41589 l 149.2 245.21286 l 149.9375 245.99927 l 150.675 246.77491 l 151.4125 247.53961 l 152.15 248.29321 l 152.8875 249.03557 l 153.625 249.76658 l 154.3625 250.48613 l 155.1 251.19414 l 155.8375 251.89056 l 156.575 252.57533 l 157.3125 253.24843 l 158.05 253.90984 l 158.7875 254.55957 l 159.525 255.19762 l 160.2625 255.82403 l 161 256.43884 l 161.7375 257.0421 l 162.475 257.63388 l 163.2125 258.21425 l 163.95 258.78329 l 164.6875 259.3411 l 165.425 259.88777 l 166.1625 260.42342 l 166.9 260.94817 l 167.6375 261.46212 l 168.375 261.96542 l 169.1125 262.45818 l 169.85 262.94056 l 170.5875 263.41269 l 171.325 263.87471 l 172.0625 264.32678 l 172.8 264.76904 l 173.5375 265.20164 l 174.275 265.62474 l 175.0125 266.0385 l 175.75 266.44308 l 176.4875 266.83862 l 177.225 267.2253 l 177.9625 267.60326 l 178.7 267.97267 l 179.4375 268.33368 l 180.175 268.68646 l 180.9125 269.03116 l 181.65 269.36794 l 182.3875 269.69695 l 183.125 270.01835 l 183.8625 270.33229 l 184.6 270.63892 l 185.3375 270.9384 l 186.075 271.23086 l 186.8125 271.51646 l 187.55 271.79535 l 188.2875 272.06765 l 189.025 272.33353 l 189.7625 272.59311 l 190.5 272.84653 l 191.2375 273.09393 l 191.975 273.33544 l 192.7125 273.57119 l 193.45 273.80131 l 194.1875 274.02592 l 194.925 274.24515 l 195.6625 274.45912 l 196.4 274.66794 l 197.1375 274.87175 l 197.875 275.07065 l 198.6125 275.26475 l 199.35 275.45416 l 200.0875 275.639 l 200.825 275.81937 l 201.5625 275.99537 l 202.3 276.1671 l 203.0375 276.33467 l 203.775 276.49818 l 204.5125 276.65771 l 205.25 276.81336 l 205.9875 276.96523 l 206.725 277.1134 l 207.4625 277.25796 l 208.2 277.399 l 208.9375 277.5366 l 209.675 277.67085 l 210.4125 277.80181 l 211.15 277.92958 l 211.8875 278.05423 l 212.625 278.17583 l 213.3625 278.29445 l 214.1 278.41018 l 214.8375 278.52307 l 215.575 278.6332 l 216.3125 278.74063 l 217.05 278.84543 l 217.7875 278.94766 l 218.525 279.04738 l 219.2625 279.14466 l 220 279.23956 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92549 0.95294 0.95294 rg 43 167.88229 m 43.7375 168.02335 l 44.475 168.16791 l 45.2125 168.31607 l 45.95 168.46791 l 46.6875 168.62351 l 47.425 168.78297 l 48.1625 168.94639 l 48.9 169.11384 l 49.6375 169.28543 l 50.375 169.46126 l 51.1125 169.64142 l 51.85 169.82602 l 52.5875 170.01516 l 53.325 170.20895 l 54.0625 170.40749 l 54.8 170.6109 l 55.5375 170.81928 l 56.275 171.03275 l 57.0125 171.25142 l 57.75 171.47541 l 58.4875 171.70484 l 59.225 171.93984 l 59.9625 172.18052 l 60.7 172.42701 l 61.4375 172.67944 l 62.175 172.93793 l 62.9125 173.20262 l 63.65 173.47364 l 64.3875 173.75112 l 65.125 174.03519 l 65.8625 174.326 l 66.6 174.62368 l 67.3375 174.92836 l 68.075 175.2402 l 68.8125 175.55932 l 69.55 175.88588 l 70.2875 176.22001 l 71.025 176.56186 l 71.7625 176.91157 l 72.5 177.26927 l 73.2375 177.63513 l 73.975 178.00927 l 74.7125 178.39184 l 75.45 178.78297 l 76.1875 179.18282 l 76.925 179.59151 l 77.6625 180.00918 l 78.4 180.43597 l 79.1375 180.872 l 79.875 181.3174 l 80.6125 181.7723 l 81.35 182.23681 l 82.0875 182.71106 l 82.825 183.19514 l 83.5625 183.68917 l 84.3 184.19324 l 85.0375 184.70745 l 85.775 185.23187 l 86.5125 185.76659 l 87.25 186.31167 l 87.9875 186.86716 l 88.725 187.43313 l 89.4625 188.0096 l 90.2 188.5966 l 90.9375 189.19414 l 91.675 189.80223 l 92.4125 190.42085 l 93.15 191.04997 l 93.8875 191.68954 l 94.625 192.33952 l 95.3625 192.99982 l 96.1 193.67036 l 96.8375 194.35101 l 97.575 195.04165 l 98.3125 195.74212 l 99.05 196.45227 l 99.7875 197.17189 l 100.525 197.90078 l 101.2625 198.6387 l 102 199.38539 l 102.7375 200.14059 l 103.475 200.90398 l 104.2125 201.67525 l 104.95 202.45404 l 105.6875 203.24001 l 106.425 204.03274 l 107.1625 204.83184 l 107.9 205.63686 l 108.6375 206.44736 l 109.375 207.26286 l 110.1125 208.08287 l 110.85 208.90687 l 111.5875 209.73433 l 112.325 210.56472 l 113.0625 211.39745 l 113.8 212.23198 l 114.5375 213.06769 l 115.275 213.90401 l 116.0125 214.74031 l 116.75 215.576 l 117.4875 216.41044 l 118.225 217.24301 l 118.9625 218.0731 l 119.7 218.90007 l 120.4375 219.7233 l 121.175 220.54218 l 121.9125 221.35609 l 122.65 222.16444 l 123.3875 222.96661 l 124.125 223.76204 l 124.8625 224.55014 l 125.6 225.33037 l 126.3375 226.10218 l 127.075 226.86506 l 127.8125 227.6185 l 128.55 228.36202 l 129.2875 229.09516 l 130.025 229.81749 l 130.7625 230.52859 l 131.5 231.22806 l 132.2375 231.91556 l 132.975 232.59074 l 133.7125 233.25328 l 134.45 233.90292 l 135.1875 234.53938 l 135.925 235.16245 l 136.6625 235.77192 l 137.4 236.36762 l 138.1375 236.9494 l 138.875 237.51715 l 139.6125 238.07077 l 140.35 238.61021 l 141.0875 239.13544 l 141.825 239.64644 l 142.5625 240.14324 l 143.3 240.62589 l 144.0375 241.09445 l 144.775 241.54904 l 145.5125 241.98978 l 146.25 242.41682 l 146.9875 242.83033 l 147.725 243.23053 l 148.4625 243.61763 l 149.2 243.99189 l 149.9375 244.35358 l 150.675 244.703 l 151.4125 245.04046 l 152.15 245.36632 l 152.8875 245.68091 l 153.625 245.98464 l 154.3625 246.2779 l 155.1 246.56111 l 155.8375 246.83471 l 156.575 247.09916 l 157.3125 247.35491 l 158.05 247.60247 l 158.7875 247.84233 l 159.525 248.07499 l 160.2625 248.30098 l 161 248.52084 l 161.7375 248.7351 l 162.475 248.94431 l 163.2125 249.14902 l 163.95 249.34977 l 164.6875 249.54713 l 165.425 249.74165 l 166.1625 249.93387 l 166.9 250.12434 l 167.6375 250.3136 l 168.375 250.50217 l 169.1125 250.69058 l 169.85 250.87931 l 170.5875 251.06886 l 171.325 251.2597 l 172.0625 251.45227 l 172.8 251.64701 l 173.5375 251.84431 l 174.275 252.04455 l 175.0125 252.2481 l 175.75 252.45526 l 176.4875 252.66634 l 177.225 252.8816 l 177.9625 253.10128 l 178.7 253.32556 l 179.4375 253.55464 l 180.175 253.78863 l 180.9125 254.02764 l 181.65 254.27175 l 182.3875 254.521 l 183.125 254.77538 l 183.8625 255.03488 l 184.6 255.29945 l 185.3375 255.569 l 186.075 255.84342 l 186.8125 256.12258 l 187.55 256.40631 l 188.2875 256.69444 l 189.025 256.98675 l 189.7625 257.28304 l 190.5 257.58305 l 191.2375 257.88653 l 191.975 258.19321 l 192.7125 258.50281 l 193.45 258.81504 l 194.1875 259.12961 l 194.925 259.44621 l 195.6625 259.76452 l 196.4 260.08426 l 197.1375 260.40509 l 197.875 260.72673 l 198.6125 261.04885 l 199.35 261.37117 l 200.0875 261.69337 l 200.825 262.01519 l 201.5625 262.33632 l 202.3 262.65651 l 203.0375 262.97547 l 203.775 263.29297 l 204.5125 263.60876 l 205.25 263.9226 l 205.9875 264.23427 l 206.725 264.54356 l 207.4625 264.85028 l 208.2 265.15424 l 208.9375 265.45527 l 209.675 265.7532 l 210.4125 266.04789 l 211.15 266.3392 l 211.8875 266.627 l 212.625 266.91117 l 213.3625 267.19162 l 214.1 267.46826 l 214.8375 267.74099 l 215.575 268.00975 l 216.3125 268.27447 l 217.05 268.53511 l 217.7875 268.79161 l 218.525 269.04394 l 219.2625 269.29207 l 220 269.53599 l 220 275.04297 l 219.2625 274.8011 l 218.525 274.55508 l 217.7875 274.30493 l 217.05 274.05067 l 216.3125 273.79235 l 215.575 273.53001 l 214.8375 273.2637 l 214.1 272.99349 l 213.3625 272.71944 l 212.625 272.44164 l 211.8875 272.16018 l 211.15 271.87516 l 210.4125 271.5867 l 209.675 271.29491 l 208.9375 270.99994 l 208.2 270.70193 l 207.4625 270.40104 l 206.725 270.09744 l 205.9875 269.79131 l 205.25 269.48286 l 204.5125 269.17227 l 203.775 268.85978 l 203.0375 268.54561 l 202.3 268.23 l 201.5625 267.91319 l 200.825 267.59546 l 200.0875 267.27707 l 199.35 266.95829 l 198.6125 266.63942 l 197.875 266.32074 l 197.1375 266.00255 l 196.4 265.68514 l 195.6625 265.36883 l 194.925 265.05392 l 194.1875 264.74071 l 193.45 264.42951 l 192.7125 264.12061 l 191.975 263.8143 l 191.2375 263.51087 l 190.5 263.2106 l 189.7625 262.91375 l 189.025 262.62057 l 188.2875 262.3313 l 187.55 262.04616 l 186.8125 261.76534 l 186.075 261.48903 l 185.3375 261.21738 l 184.6 260.95051 l 183.8625 260.68855 l 183.125 260.43155 l 182.3875 260.17958 l 181.65 259.93265 l 180.9125 259.69076 l 180.175 259.45384 l 179.4375 259.22184 l 178.7 258.99464 l 177.9625 258.77211 l 177.225 258.55407 l 176.4875 258.34032 l 175.75 258.13062 l 175.0125 257.92471 l 174.275 257.72229 l 173.5375 257.52304 l 172.8 257.3266 l 172.0625 257.13261 l 171.325 256.94065 l 170.5875 256.75031 l 169.85 256.56114 l 169.1125 256.37268 l 168.375 256.18445 l 167.6375 255.99596 l 166.9 255.80669 l 166.1625 255.61613 l 165.425 255.42377 l 164.6875 255.22905 l 163.95 255.03146 l 163.2125 254.83044 l 162.475 254.62547 l 161.7375 254.41599 l 161 254.20149 l 160.2625 253.98143 l 159.525 253.75528 l 158.7875 253.52253 l 158.05 253.28268 l 157.3125 253.03523 l 156.575 252.7797 l 155.8375 252.51562 l 155.1 252.24253 l 154.3625 251.95999 l 153.625 251.66759 l 152.8875 251.3649 l 152.15 251.05155 l 151.4125 250.72716 l 150.675 250.39138 l 149.9375 250.04389 l 149.2 249.68436 l 148.4625 249.3125 l 147.725 248.92806 l 146.9875 248.53078 l 146.25 248.12043 l 145.5125 247.69682 l 144.775 247.25976 l 144.0375 246.8091 l 143.3 246.3447 l 142.5625 245.86647 l 141.825 245.37431 l 141.0875 244.86816 l 140.35 244.348 l 139.6125 243.81382 l 138.875 243.26563 l 138.1375 242.70348 l 137.4 242.12743 l 136.6625 241.53759 l 135.925 240.93408 l 135.1875 240.31704 l 134.45 239.68665 l 133.7125 239.04313 l 132.975 238.38668 l 132.2375 237.71758 l 131.5 237.03611 l 130.7625 236.34256 l 130.025 235.63729 l 129.2875 234.92064 l 128.55 234.193 l 127.8125 233.45478 l 127.075 232.70641 l 126.3375 231.94834 l 125.6 231.18105 l 124.8625 230.40503 l 124.125 229.6208 l 123.3875 228.82889 l 122.65 228.02985 l 121.9125 227.22425 l 121.175 226.41265 l 120.4375 225.59565 l 119.7 224.77384 l 118.9625 223.94785 l 118.225 223.11827 l 117.4875 222.28572 l 116.75 221.45084 l 116.0125 220.61423 l 115.275 219.77653 l 114.5375 218.93834 l 113.8 218.10028 l 113.0625 217.26297 l 112.325 216.42699 l 111.5875 215.59293 l 110.85 214.76137 l 110.1125 213.93288 l 109.375 213.10799 l 108.6375 212.28725 l 107.9 211.47117 l 107.1625 210.66024 l 106.425 209.85495 l 105.6875 209.05575 l 104.95 208.26306 l 104.2125 207.47732 l 103.475 206.69891 l 102.7375 205.9282 l 102 205.16554 l 101.2625 204.41125 l 100.525 203.66564 l 99.7875 202.92897 l 99.05 202.20152 l 98.3125 201.4835 l 97.575 200.77513 l 96.8375 200.07661 l 96.1 199.38809 l 95.3625 198.70974 l 94.625 198.04166 l 93.8875 197.38398 l 93.15 196.73678 l 92.4125 196.10014 l 91.675 195.47411 l 90.9375 194.85872 l 90.2 194.25401 l 89.4625 193.65997 l 88.725 193.07661 l 87.9875 192.5039 l 87.25 191.94181 l 86.5125 191.39029 l 85.775 190.84931 l 85.0375 190.31878 l 84.3 189.79863 l 83.5625 189.28879 l 82.825 188.78916 l 82.0875 188.29964 l 81.35 187.82013 l 80.6125 187.35052 l 79.875 186.8907 l 79.1375 186.44053 l 78.4 185.99989 l 77.6625 185.56867 l 76.925 185.14671 l 76.1875 184.73389 l 75.45 184.33006 l 74.7125 183.9351 l 73.975 183.54884 l 73.2375 183.17116 l 72.5 182.8019 l 71.7625 182.44092 l 71.025 182.08807 l 70.2875 181.7432 l 69.55 181.40618 l 68.8125 181.07684 l 68.075 180.75506 l 67.3375 180.44067 l 66.6 180.13354 l 65.8625 179.83352 l 65.125 179.54047 l 64.3875 179.25426 l 63.65 178.97473 l 62.9125 178.70175 l 62.175 178.43518 l 61.4375 178.17489 l 60.7 177.92075 l 59.9625 177.67262 l 59.225 177.43037 l 58.4875 177.19388 l 57.75 176.96302 l 57.0125 176.73766 l 56.275 176.51769 l 55.5375 176.30298 l 54.8 176.09341 l 54.0625 175.88888 l 53.325 175.68926 l 52.5875 175.49444 l 51.85 175.30431 l 51.1125 175.11878 l 50.375 174.93772 l 49.6375 174.76104 l 48.9 174.58864 l 48.1625 174.42041 l 47.425 174.25626 l 46.6875 174.0961 l 45.95 173.93982 l 45.2125 173.78735 l 44.475 173.63858 l 43.7375 173.49343 l 43 173.35182 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81961 0.88235 0.87843 rg 43 169.84059 m 43.7375 169.98095 l 44.475 170.12478 l 45.2125 170.27218 l 45.95 170.42322 l 46.6875 170.57798 l 47.425 170.73657 l 48.1625 170.89906 l 48.9 171.06555 l 49.6375 171.23613 l 50.375 171.41091 l 51.1125 171.58997 l 51.85 171.77341 l 52.5875 171.96135 l 53.325 172.15388 l 54.0625 172.3511 l 54.8 172.55313 l 55.5375 172.76007 l 56.275 172.97203 l 57.0125 173.18914 l 57.75 173.41149 l 58.4875 173.63922 l 59.225 173.87243 l 59.9625 174.11125 l 60.7 174.35581 l 61.4375 174.60622 l 62.175 174.86261 l 62.9125 175.12512 l 63.65 175.39386 l 64.3875 175.66897 l 65.125 175.95059 l 65.8625 176.23884 l 66.6 176.53386 l 67.3375 176.83579 l 68.075 177.14477 l 68.8125 177.46094 l 69.55 177.78442 l 70.2875 178.11538 l 71.025 178.45394 l 71.7625 178.80024 l 72.5 179.15443 l 73.2375 179.51666 l 73.975 179.88705 l 74.7125 180.26576 l 75.45 180.65291 l 76.1875 181.04866 l 76.925 181.45313 l 77.6625 181.86647 l 78.4 182.28881 l 79.1375 182.72027 l 79.875 183.16099 l 80.6125 183.6111 l 81.35 184.0707 l 82.0875 184.53994 l 82.825 185.0189 l 83.5625 185.50771 l 84.3 186.00646 l 85.0375 186.51526 l 85.775 187.03418 l 86.5125 187.56332 l 87.25 188.10274 l 87.9875 188.65251 l 88.725 189.21268 l 89.4625 189.7833 l 90.2 190.3644 l 90.9375 190.95601 l 91.675 191.55812 l 92.4125 192.17075 l 93.15 192.79386 l 93.8875 193.42744 l 94.625 194.07142 l 95.3625 194.72574 l 96.1 195.39033 l 96.8375 196.06508 l 97.575 196.74987 l 98.3125 197.44457 l 99.05 198.14901 l 99.7875 198.86302 l 100.525 199.5864 l 101.2625 200.31893 l 102 201.06036 l 102.7375 201.81044 l 103.475 202.56886 l 104.2125 203.33533 l 104.95 204.1095 l 105.6875 204.89103 l 106.425 205.67954 l 107.1625 206.47461 l 107.9 207.27584 l 108.6375 208.08277 l 109.375 208.89495 l 110.1125 209.71188 l 110.85 210.53306 l 111.5875 211.35798 l 112.325 212.18608 l 113.0625 213.01682 l 113.8 213.84962 l 114.5375 214.6839 l 115.275 215.51907 l 116.0125 216.35452 l 116.75 217.18964 l 117.4875 218.02381 l 118.225 218.8564 l 118.9625 219.68679 l 119.7 220.51436 l 120.4375 221.33847 l 121.175 222.1585 l 121.9125 222.97383 l 122.65 223.78385 l 123.3875 224.58797 l 124.125 225.38557 l 124.8625 226.17609 l 125.6 226.95896 l 126.3375 227.73362 l 127.075 228.49955 l 127.8125 229.25622 l 128.55 230.00314 l 129.2875 230.73984 l 130.025 231.46586 l 130.7625 232.18077 l 131.5 232.88417 l 132.2375 233.57567 l 132.975 234.25493 l 133.7125 234.92162 l 134.45 235.57542 l 135.1875 236.21608 l 135.925 236.84333 l 136.6625 237.45697 l 137.4 238.05681 l 138.1375 238.64267 l 138.875 239.21444 l 139.6125 239.772 l 140.35 240.31528 l 141.0875 240.84423 l 141.825 241.35883 l 142.5625 241.85909 l 143.3 242.34505 l 144.0375 242.81677 l 144.775 243.27435 l 145.5125 243.7179 l 146.25 244.14758 l 146.9875 244.56354 l 147.725 244.966 l 148.4625 245.35518 l 149.2 245.73133 l 149.9375 246.09472 l 150.675 246.44566 l 151.4125 246.78446 l 152.15 247.11147 l 152.8875 247.42706 l 153.625 247.73162 l 154.3625 248.02557 l 155.1 248.30932 l 155.8375 248.58332 l 156.575 248.84805 l 157.3125 249.10399 l 158.05 249.35164 l 158.7875 249.59149 l 159.525 249.82409 l 160.2625 250.04996 l 161 250.26966 l 161.7375 250.48372 l 162.475 250.69272 l 163.2125 250.89721 l 163.95 251.09776 l 164.6875 251.29493 l 165.425 251.48929 l 166.1625 251.6814 l 166.9 251.8718 l 167.6375 252.06105 l 168.375 252.24969 l 169.1125 252.43823 l 169.85 252.62718 l 170.5875 252.81703 l 171.325 253.00827 l 172.0625 253.20133 l 172.8 253.39666 l 173.5375 253.59466 l 174.275 253.79571 l 175.0125 254.00016 l 175.75 254.20833 l 176.4875 254.42053 l 177.225 254.63701 l 177.9625 254.85802 l 178.7 255.08374 l 179.4375 255.31434 l 180.175 255.54997 l 180.9125 255.79071 l 181.65 256.03665 l 182.3875 256.28781 l 183.125 256.54421 l 183.8625 256.80581 l 184.6 257.07256 l 185.3375 257.34438 l 186.075 257.62115 l 186.8125 257.90273 l 187.55 258.18897 l 188.2875 258.47967 l 189.025 258.77462 l 189.7625 259.07361 l 190.5 259.37639 l 191.2375 259.6827 l 191.975 259.99227 l 192.7125 260.30481 l 193.45 260.62003 l 194.1875 260.93763 l 194.925 261.2573 l 195.6625 261.57874 l 196.4 261.90162 l 197.1375 262.22565 l 197.875 262.55049 l 198.6125 262.87586 l 199.35 263.20143 l 200.0875 263.52691 l 200.825 263.85201 l 201.5625 264.17643 l 202.3 264.49991 l 203.0375 264.82217 l 203.775 265.14295 l 204.5125 265.46201 l 205.25 265.77911 l 205.9875 266.09402 l 206.725 266.40654 l 207.4625 266.71645 l 208.2 267.02357 l 208.9375 267.32773 l 209.675 267.62875 l 210.4125 267.92649 l 211.15 268.2208 l 211.8875 268.51156 l 212.625 268.79864 l 213.3625 269.08195 l 214.1 269.36139 l 214.8375 269.63687 l 215.575 269.90832 l 216.3125 270.17568 l 217.05 270.43889 l 217.7875 270.6979 l 218.525 270.95268 l 219.2625 271.2032 l 220 271.44944 l 220 273.12952 l 219.2625 272.88997 l 218.525 272.64634 l 217.7875 272.39863 l 217.05 272.14689 l 216.3125 271.89114 l 215.575 271.63144 l 214.8375 271.36782 l 214.1 271.10035 l 213.3625 270.82911 l 212.625 270.55417 l 211.8875 270.27562 l 211.15 269.99356 l 210.4125 269.7081 l 209.675 269.41937 l 208.9375 269.12748 l 208.2 268.8326 l 207.4625 268.53487 l 206.725 268.23447 l 205.9875 267.93156 l 205.25 267.62634 l 204.5125 267.31902 l 203.775 267.0098 l 203.0375 266.69892 l 202.3 266.3866 l 201.5625 266.07309 l 200.825 265.75865 l 200.0875 265.44354 l 199.35 265.12803 l 198.6125 264.81242 l 197.875 264.49697 l 197.1375 264.18199 l 196.4 263.86778 l 195.6625 263.55462 l 194.925 263.24283 l 194.1875 262.9327 l 193.45 262.62453 l 192.7125 262.31861 l 191.975 262.01524 l 191.2375 261.7147 l 190.5 261.41726 l 189.7625 261.12318 l 189.025 260.8327 l 188.2875 260.54607 l 187.55 260.2635 l 186.8125 259.98518 l 186.075 259.7113 l 185.3375 259.44199 l 184.6 259.1774 l 183.8625 258.91762 l 183.125 258.66272 l 182.3875 258.41277 l 181.65 258.16776 l 180.9125 257.92769 l 180.175 257.6925 l 179.4375 257.46214 l 178.7 257.23647 l 177.9625 257.01537 l 177.225 256.79866 l 176.4875 256.58613 l 175.75 256.37755 l 175.0125 256.17265 l 174.275 255.97113 l 173.5375 255.77268 l 172.8 255.57694 l 172.0625 255.38354 l 171.325 255.19208 l 170.5875 255.00214 l 169.85 254.81328 l 169.1125 254.62503 l 168.375 254.43694 l 167.6375 254.2485 l 166.9 254.05923 l 166.1625 253.86861 l 165.425 253.67613 l 164.6875 253.48125 l 163.95 253.28347 l 163.2125 253.08225 l 162.475 252.87706 l 161.7375 252.66737 l 161 252.45267 l 160.2625 252.23245 l 159.525 252.00618 l 158.7875 251.77337 l 158.05 251.53352 l 157.3125 251.28615 l 156.575 251.0308 l 155.8375 250.76701 l 155.1 250.49433 l 154.3625 250.21233 l 153.625 249.92061 l 152.8875 249.61875 l 152.15 249.3064 l 151.4125 248.98317 l 150.675 248.64873 l 149.9375 248.30275 l 149.2 247.94492 l 148.4625 247.57495 l 147.725 247.19258 l 146.9875 246.79757 l 146.25 246.38967 l 145.5125 245.96869 l 144.775 245.53445 l 144.0375 245.08678 l 143.3 244.62554 l 142.5625 244.15062 l 141.825 243.66192 l 141.0875 243.15937 l 140.35 242.64294 l 139.6125 242.11259 l 138.875 241.56834 l 138.1375 241.0102 l 137.4 240.43824 l 136.6625 239.85254 l 135.925 239.2532 l 135.1875 238.64035 l 134.45 238.01415 l 133.7125 237.37479 l 132.975 236.72249 l 132.2375 236.05747 l 131.5 235.38 l 130.7625 234.69038 l 130.025 233.98892 l 129.2875 233.27597 l 128.55 232.55188 l 127.8125 231.81706 l 127.075 231.07192 l 126.3375 230.3169 l 125.6 229.55246 l 124.8625 228.77908 l 124.125 227.99727 l 123.3875 227.20754 l 122.65 226.41043 l 121.9125 225.60651 l 121.175 224.79633 l 120.4375 223.98048 l 119.7 223.15955 l 118.9625 222.33415 l 118.225 221.50488 l 117.4875 220.67235 l 116.75 219.8372 l 116.0125 219.00003 l 115.275 218.16147 l 114.5375 217.32213 l 113.8 216.48264 l 113.0625 215.64361 l 112.325 214.80562 l 111.5875 213.96928 l 110.85 213.13518 l 110.1125 212.30386 l 109.375 211.47591 l 108.6375 210.65184 l 107.9 209.83219 l 107.1625 209.01747 l 106.425 208.20816 l 105.6875 207.40472 l 104.95 206.60761 l 104.2125 205.81724 l 103.475 205.03403 l 102.7375 204.25836 l 102 203.49058 l 101.2625 202.73102 l 100.525 201.98002 l 99.7875 201.23785 l 99.05 200.50478 l 98.3125 199.78106 l 97.575 199.06691 l 96.8375 198.36254 l 96.1 197.66812 l 95.3625 196.98382 l 94.625 196.30976 l 93.8875 195.64609 l 93.15 194.99288 l 92.4125 194.35024 l 91.675 193.71821 l 90.9375 193.09686 l 90.2 192.48621 l 89.4625 191.88627 l 88.725 191.29706 l 87.9875 190.71855 l 87.25 190.15073 l 86.5125 189.59356 l 85.775 189.04699 l 85.0375 188.51096 l 84.3 187.98541 l 83.5625 187.47025 l 82.825 186.9654 l 82.0875 186.47076 l 81.35 185.98624 l 80.6125 185.51173 l 79.875 185.0471 l 79.1375 184.59225 l 78.4 184.14705 l 77.6625 183.71137 l 76.925 183.28508 l 76.1875 182.86805 l 75.45 182.46012 l 74.7125 182.06118 l 73.975 181.67106 l 73.2375 181.28963 l 72.5 180.91674 l 71.7625 180.55224 l 71.025 180.19599 l 70.2875 179.84784 l 69.55 179.50763 l 68.8125 179.17523 l 68.075 178.85048 l 67.3375 178.53324 l 66.6 178.22336 l 65.8625 177.92068 l 65.125 177.62508 l 64.3875 177.3364 l 63.65 177.05451 l 62.9125 176.77925 l 62.175 176.5105 l 61.4375 176.24811 l 60.7 175.99195 l 59.9625 175.74189 l 59.225 175.49778 l 58.4875 175.25951 l 57.75 175.02694 l 57.0125 174.79995 l 56.275 174.5784 l 55.5375 174.36219 l 54.8 174.15118 l 54.0625 173.94527 l 53.325 173.74433 l 52.5875 173.54825 l 51.85 173.35692 l 51.1125 173.17023 l 50.375 172.98807 l 49.6375 172.81034 l 48.9 172.63693 l 48.1625 172.46774 l 47.425 172.30267 l 46.6875 172.14163 l 45.95 171.98451 l 45.2125 171.83124 l 44.475 171.68171 l 43.7375 171.53583 l 43 171.39352 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.4 w 43 170.61706 m 43.7375 170.75839 l 44.475 170.90325 l 45.2125 171.05171 l 45.95 171.20387 l 46.6875 171.3598 l 47.425 171.51962 l 48.1625 171.6834 l 48.9 171.85124 l 49.6375 172.02324 l 50.375 172.19949 l 51.1125 172.3801 l 51.85 172.56517 l 52.5875 172.7548 l 53.325 172.9491 l 54.0625 173.14818 l 54.8 173.35216 l 55.5375 173.56113 l 56.275 173.77522 l 57.0125 173.99454 l 57.75 174.21922 l 58.4875 174.44936 l 59.225 174.68511 l 59.9625 174.92657 l 60.7 175.17388 l 61.4375 175.42717 l 62.175 175.68656 l 62.9125 175.95218 l 63.65 176.22418 l 64.3875 176.50269 l 65.125 176.78783 l 65.8625 177.07976 l 66.6 177.37861 l 67.3375 177.68452 l 68.075 177.99763 l 68.8125 178.31808 l 69.55 178.64603 l 70.2875 178.98161 l 71.025 179.32496 l 71.7625 179.67624 l 72.5 180.03559 l 73.2375 180.40314 l 73.975 180.77905 l 74.7125 181.16347 l 75.45 181.55652 l 76.1875 181.95835 l 76.925 182.36911 l 77.6625 182.78892 l 78.4 183.21793 l 79.1375 183.65626 l 79.875 184.10405 l 80.6125 184.56141 l 81.35 185.02847 l 82.0875 185.50535 l 82.825 185.99215 l 83.5625 186.48898 l 84.3 186.99594 l 85.0375 187.51311 l 85.775 188.04059 l 86.5125 188.57844 l 87.25 189.12674 l 87.9875 189.68553 l 88.725 190.25487 l 89.4625 190.83479 l 90.2 191.4253 l 90.9375 192.02643 l 91.675 192.63817 l 92.4125 193.26049 l 93.15 193.89337 l 93.8875 194.53676 l 94.625 195.19059 l 95.3625 195.85478 l 96.1 196.52923 l 96.8375 197.21381 l 97.575 197.90839 l 98.3125 198.61281 l 99.05 199.32689 l 99.7875 200.05043 l 100.525 200.78321 l 101.2625 201.52498 l 102 202.27547 l 102.7375 203.0344 l 103.475 203.80145 l 104.2125 204.57629 l 104.95 205.35855 l 105.6875 206.14788 l 106.425 206.94385 l 107.1625 207.74604 l 107.9 208.55402 l 108.6375 209.36731 l 109.375 210.18543 l 110.1125 211.00787 l 110.85 211.83412 l 111.5875 212.66363 l 112.325 213.49585 l 113.0625 214.33021 l 113.8 215.16613 l 114.5375 216.00302 l 115.275 216.84027 l 116.0125 217.67727 l 116.75 218.51342 l 117.4875 219.34808 l 118.225 220.18064 l 118.9625 221.01047 l 119.7 221.83696 l 120.4375 222.65947 l 121.175 223.47741 l 121.9125 224.29017 l 122.65 225.09714 l 123.3875 225.89775 l 124.125 226.69142 l 124.8625 227.47759 l 125.6 228.25571 l 126.3375 229.02526 l 127.075 229.78573 l 127.8125 230.53664 l 128.55 231.27751 l 129.2875 232.0079 l 130.025 232.72739 l 130.7625 233.43557 l 131.5 234.13209 l 132.2375 234.81657 l 132.975 235.48871 l 133.7125 236.14821 l 134.45 236.79479 l 135.1875 237.42821 l 135.925 238.04826 l 136.6625 238.65476 l 137.4 239.24752 l 138.1375 239.82644 l 138.875 240.39139 l 139.6125 240.9423 l 140.35 241.47911 l 141.0875 242.0018 l 141.825 242.51037 l 142.5625 243.00485 l 143.3 243.48529 l 144.0375 243.95178 l 144.775 244.4044 l 145.5125 244.8433 l 146.25 245.26862 l 146.9875 245.68055 l 147.725 246.07929 l 148.4625 246.46507 l 149.2 246.83812 l 149.9375 247.19873 l 150.675 247.54719 l 151.4125 247.88381 l 152.15 248.20893 l 152.8875 248.52291 l 153.625 248.82612 l 154.3625 249.11895 l 155.1 249.40182 l 155.8375 249.67517 l 156.575 249.93943 l 157.3125 250.19507 l 158.05 250.44258 l 158.7875 250.68243 l 159.525 250.91513 l 160.2625 251.14121 l 161 251.36117 l 161.7375 251.57555 l 162.475 251.78489 l 163.2125 251.98973 l 163.95 252.19061 l 164.6875 252.38809 l 165.425 252.58271 l 166.1625 252.775 l 166.9 252.96552 l 167.6375 253.15478 l 168.375 253.34331 l 169.1125 253.53163 l 169.85 253.72023 l 170.5875 253.90959 l 171.325 254.10017 l 172.0625 254.29244 l 172.8 254.4868 l 173.5375 254.68367 l 174.275 254.88342 l 175.0125 255.0864 l 175.75 255.29294 l 176.4875 255.50333 l 177.225 255.71784 l 177.9625 255.93669 l 178.7 256.1601 l 179.4375 256.38824 l 180.175 256.62124 l 180.9125 256.8592 l 181.65 257.1022 l 182.3875 257.35029 l 183.125 257.60347 l 183.8625 257.86171 l 184.6 258.12498 l 185.3375 258.39319 l 186.075 258.66622 l 186.8125 258.94396 l 187.55 259.22623 l 188.2875 259.51287 l 189.025 259.80366 l 189.7625 260.09839 l 190.5 260.39682 l 191.2375 260.6987 l 191.975 261.00375 l 192.7125 261.31171 l 193.45 261.62228 l 194.1875 261.93516 l 194.925 262.25006 l 195.6625 262.56668 l 196.4 262.8847 l 197.1375 263.20382 l 197.875 263.52373 l 198.6125 263.84414 l 199.35 264.16473 l 200.0875 264.48522 l 200.825 264.80533 l 201.5625 265.12476 l 202.3 265.44325 l 203.0375 265.76054 l 203.775 266.07638 l 204.5125 266.39052 l 205.25 266.70273 l 205.9875 267.01279 l 206.725 267.3205 l 207.4625 267.62566 l 208.2 267.92809 l 208.9375 268.2276 l 209.675 268.52406 l 210.4125 268.81729 l 211.15 269.10718 l 211.8875 269.39359 l 212.625 269.67641 l 213.3625 269.95553 l 214.1 270.23087 l 214.8375 270.50235 l 215.575 270.76988 l 216.3125 271.03341 l 217.05 271.29289 l 217.7875 271.54827 l 218.525 271.79951 l 219.2625 272.04659 l 220 272.28948 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.95686 0.93333 0.93725 rg 43 180.09926 m 43.7375 180.50691 l 44.475 180.92189 l 45.2125 181.3442 l 45.95 181.77384 l 46.6875 182.21075 l 47.425 182.65492 l 48.1625 183.10628 l 48.9 183.56476 l 49.6375 184.03029 l 50.375 184.50276 l 51.1125 184.98207 l 51.85 185.46807 l 52.5875 185.96064 l 53.325 186.45959 l 54.0625 186.96474 l 54.8 187.4759 l 55.5375 187.99283 l 56.275 188.51529 l 57.0125 189.04302 l 57.75 189.57572 l 58.4875 190.11309 l 59.225 190.6548 l 59.9625 191.20048 l 60.7 191.74977 l 61.4375 192.30226 l 62.175 192.85753 l 62.9125 193.41513 l 63.65 193.97461 l 64.3875 194.53546 l 65.125 195.09717 l 65.8625 195.65922 l 66.6 196.22106 l 67.3375 196.78212 l 68.075 197.3418 l 68.8125 197.8995 l 69.55 198.45462 l 70.2875 199.00651 l 71.025 199.55452 l 71.7625 200.09802 l 72.5 200.63633 l 73.2375 201.16878 l 73.975 201.69471 l 74.7125 202.21344 l 75.45 202.72429 l 76.1875 203.2266 l 76.925 203.7197 l 77.6625 204.20294 l 78.4 204.67566 l 79.1375 205.13723 l 79.875 205.58704 l 80.6125 206.02449 l 81.35 206.44899 l 82.0875 206.85998 l 82.825 207.25694 l 83.5625 207.63936 l 84.3 208.00676 l 85.0375 208.35871 l 85.775 208.69479 l 86.5125 209.01463 l 87.25 209.31789 l 87.9875 209.60429 l 88.725 209.87355 l 89.4625 210.12547 l 90.2 210.35988 l 90.9375 210.57666 l 91.675 210.77571 l 92.4125 210.957 l 93.15 211.12056 l 93.8875 211.26642 l 94.625 211.3947 l 95.3625 211.50555 l 96.1 211.59917 l 96.8375 211.67579 l 97.575 211.73571 l 98.3125 211.77926 l 99.05 211.80683 l 99.7875 211.81882 l 100.525 211.81571 l 101.2625 211.79799 l 102 211.76622 l 102.7375 211.72096 l 103.475 211.66283 l 104.2125 211.59248 l 104.95 211.51059 l 105.6875 211.41787 l 106.425 211.31505 l 107.1625 211.20289 l 107.9 211.08217 l 108.6375 210.95369 l 109.375 210.81828 l 110.1125 210.67676 l 110.85 210.52998 l 111.5875 210.37879 l 112.325 210.22406 l 113.0625 210.06665 l 113.8 209.90743 l 114.5375 209.74727 l 115.275 209.58703 l 116.0125 209.42758 l 116.75 209.26976 l 117.4875 209.11442 l 118.225 208.96239 l 118.9625 208.81449 l 119.7 208.67154 l 120.4375 208.53431 l 121.175 208.40357 l 121.9125 208.28009 l 122.65 208.16459 l 123.3875 208.05778 l 124.125 207.96035 l 124.8625 207.87296 l 125.6 207.79626 l 126.3375 207.73087 l 127.075 207.67736 l 127.8125 207.63632 l 128.55 207.60828 l 129.2875 207.59375 l 130.025 207.59322 l 130.7625 207.60715 l 131.5 207.63598 l 132.2375 207.68011 l 132.975 207.73992 l 133.7125 207.81577 l 134.45 207.90798 l 135.1875 208.01686 l 135.925 208.14268 l 136.6625 208.28569 l 137.4 208.4461 l 138.1375 208.62412 l 138.875 208.81992 l 139.6125 209.03363 l 140.35 209.26537 l 141.0875 209.51524 l 141.825 209.78329 l 142.5625 210.06957 l 143.3 210.37408 l 144.0375 210.69682 l 144.775 211.03775 l 145.5125 211.39679 l 146.25 211.77385 l 146.9875 212.16882 l 147.725 212.58154 l 148.4625 213.01185 l 149.2 213.45955 l 149.9375 213.92441 l 150.675 214.40618 l 151.4125 214.90458 l 152.15 215.41931 l 152.8875 215.95004 l 153.625 216.49641 l 154.3625 217.05804 l 155.1 217.63454 l 155.8375 218.22546 l 156.575 218.83036 l 157.3125 219.44876 l 158.05 220.08016 l 158.7875 220.72404 l 159.525 221.37987 l 160.2625 222.04707 l 161 222.72509 l 161.7375 223.41332 l 162.475 224.11116 l 163.2125 224.81797 l 163.95 225.53314 l 164.6875 226.25601 l 165.425 226.98592 l 166.1625 227.72222 l 166.9 228.46424 l 167.6375 229.21132 l 168.375 229.96277 l 169.1125 230.71793 l 169.85 231.47612 l 170.5875 232.23669 l 171.325 232.99898 l 172.0625 233.76233 l 172.8 234.5261 l 173.5375 235.28966 l 174.275 236.05239 l 175.0125 236.81369 l 175.75 237.57298 l 176.4875 238.32967 l 177.225 239.08323 l 177.9625 239.83311 l 178.7 240.5788 l 179.4375 241.31981 l 180.175 242.05567 l 180.9125 242.78594 l 181.65 243.51019 l 182.3875 244.22802 l 183.125 244.93904 l 183.8625 245.64292 l 184.6 246.33931 l 185.3375 247.02791 l 186.075 247.70844 l 186.8125 248.38064 l 187.55 249.04426 l 188.2875 249.6991 l 189.025 250.34497 l 189.7625 250.98168 l 190.5 251.60909 l 191.2375 252.22707 l 191.975 252.83551 l 192.7125 253.4343 l 193.45 254.02338 l 194.1875 254.60269 l 194.925 255.17218 l 195.6625 255.73182 l 196.4 256.2816 l 197.1375 256.82153 l 197.875 257.35161 l 198.6125 257.87188 l 199.35 258.38236 l 200.0875 258.88311 l 200.825 259.37418 l 201.5625 259.85564 l 202.3 260.32756 l 203.0375 260.79002 l 203.775 261.24312 l 204.5125 261.68696 l 205.25 262.12162 l 205.9875 262.54723 l 206.725 262.96389 l 207.4625 263.37171 l 208.2 263.77082 l 208.9375 264.16134 l 209.675 264.5434 l 210.4125 264.91713 l 211.15 265.28265 l 211.8875 265.6401 l 212.625 265.9896 l 213.3625 266.33131 l 214.1 266.66534 l 214.8375 266.99185 l 215.575 267.31095 l 216.3125 267.6228 l 217.05 267.92752 l 217.7875 268.22525 l 218.525 268.51612 l 219.2625 268.80028 l 220 269.07785 l 220 274.59098 l 219.2625 274.31602 l 218.525 274.0346 l 217.7875 273.74658 l 217.05 273.45183 l 216.3125 273.15022 l 215.575 272.84162 l 214.8375 272.52589 l 214.1 272.20291 l 213.3625 271.87255 l 212.625 271.53467 l 211.8875 271.18914 l 211.15 270.83583 l 210.4125 270.47462 l 209.675 270.10537 l 208.9375 269.72796 l 208.2 269.34226 l 207.4625 268.94816 l 206.725 268.54552 l 205.9875 268.13424 l 205.25 267.71421 l 204.5125 267.2853 l 203.775 266.84743 l 203.0375 266.40048 l 202.3 265.94436 l 201.5625 265.47899 l 200.825 265.00428 l 200.0875 264.52016 l 199.35 264.02655 l 198.6125 263.5234 l 197.875 263.01066 l 197.1375 262.48829 l 196.4 261.95625 l 195.6625 261.41454 l 194.925 260.86313 l 194.1875 260.30204 l 193.45 259.73128 l 192.7125 259.15089 l 191.975 258.56091 l 191.2375 257.96141 l 190.5 257.35246 l 189.7625 256.73416 l 189.025 256.10664 l 188.2875 255.47001 l 187.55 254.82443 l 186.8125 254.17007 l 186.075 253.50713 l 185.3375 252.83583 l 184.6 252.15639 l 183.8625 251.46907 l 183.125 250.77416 l 182.3875 250.07195 l 181.65 249.36278 l 180.9125 248.64699 l 180.175 247.92495 l 179.4375 247.19707 l 178.7 246.46375 l 177.9625 245.72545 l 177.225 244.98262 l 176.4875 244.23576 l 175.75 243.48536 l 175.0125 242.73196 l 174.275 241.9761 l 173.5375 241.21835 l 172.8 240.4593 l 172.0625 239.69954 l 171.325 238.93968 l 170.5875 238.18036 l 169.85 237.42222 l 169.1125 236.6659 l 168.375 235.91207 l 167.6375 235.16139 l 166.9 234.41453 l 166.1625 233.67217 l 165.425 232.93498 l 164.6875 232.20363 l 163.95 231.47881 l 163.2125 230.76117 l 162.475 230.05139 l 161.7375 229.3501 l 161 228.65797 l 160.2625 227.97561 l 159.525 227.30365 l 158.7875 226.64269 l 158.05 225.99332 l 157.3125 225.3561 l 156.575 224.7316 l 155.8375 224.12033 l 155.1 223.5228 l 154.3625 222.93951 l 153.625 222.37091 l 152.8875 221.81744 l 152.15 221.27951 l 151.4125 220.7575 l 150.675 220.25179 l 149.9375 219.7627 l 149.2 219.29054 l 148.4625 218.83559 l 147.725 218.3981 l 146.9875 217.97828 l 146.25 217.57635 l 145.5125 217.19246 l 144.775 216.82676 l 144.0375 216.47935 l 143.3 216.15032 l 142.5625 215.83972 l 141.825 215.54758 l 141.0875 215.27389 l 140.35 215.01864 l 139.6125 214.78175 l 138.875 214.56314 l 138.1375 214.36271 l 137.4 214.18029 l 136.6625 214.01574 l 135.925 213.86884 l 135.1875 213.73937 l 134.45 213.62708 l 133.7125 213.53169 l 132.975 213.45288 l 132.2375 213.39031 l 131.5 213.34363 l 130.7625 213.31244 l 130.025 213.29631 l 129.2875 213.29479 l 128.55 213.30741 l 127.8125 213.33367 l 127.075 213.37304 l 126.3375 213.42495 l 125.6 213.48883 l 124.8625 213.56406 l 124.125 213.65002 l 123.3875 213.74604 l 122.65 213.85144 l 121.9125 213.96553 l 121.175 214.08757 l 120.4375 214.21682 l 119.7 214.35252 l 118.9625 214.49388 l 118.225 214.64011 l 117.4875 214.7904 l 116.75 214.94393 l 116.0125 215.09985 l 115.275 215.25733 l 114.5375 215.41551 l 113.8 215.57354 l 113.0625 215.73056 l 112.325 215.88571 l 111.5875 216.03814 l 110.85 216.187 l 110.1125 216.33144 l 109.375 216.47063 l 108.6375 216.60373 l 107.9 216.72995 l 107.1625 216.84848 l 106.425 216.95856 l 105.6875 217.05941 l 104.95 217.15032 l 104.2125 217.23057 l 103.475 217.29948 l 102.7375 217.3564 l 102 217.40071 l 101.2625 217.43182 l 100.525 217.44916 l 99.7875 217.45223 l 99.05 217.44053 l 98.3125 217.41362 l 97.575 217.37109 l 96.8375 217.31258 l 96.1 217.23775 l 95.3625 217.14633 l 94.625 217.03806 l 93.8875 216.91275 l 93.15 216.77024 l 92.4125 216.61042 l 91.675 216.43321 l 90.9375 216.23858 l 90.2 216.02655 l 89.4625 215.79717 l 88.725 215.55055 l 87.9875 215.28682 l 87.25 215.00616 l 86.5125 214.7088 l 85.775 214.39498 l 85.0375 214.06501 l 84.3 213.71922 l 83.5625 213.35798 l 82.825 212.98169 l 82.0875 212.59078 l 81.35 212.18571 l 80.6125 211.76698 l 79.875 211.33511 l 79.1375 210.89063 l 78.4 210.43411 l 77.6625 209.96613 l 76.925 209.48731 l 76.1875 208.99825 l 75.45 208.49959 l 74.7125 207.99197 l 73.975 207.47603 l 73.2375 206.95245 l 72.5 206.42188 l 71.7625 205.88497 l 71.025 205.3424 l 70.2875 204.79483 l 69.55 204.2429 l 68.8125 203.68726 l 68.075 203.12856 l 67.3375 202.56742 l 66.6 202.00446 l 65.8625 201.44028 l 65.125 200.87545 l 64.3875 200.31057 l 63.65 199.74616 l 62.9125 199.18277 l 62.175 198.62091 l 61.4375 198.06106 l 60.7 197.50371 l 59.9625 196.94929 l 59.225 196.39822 l 58.4875 195.85092 l 57.75 195.30777 l 57.0125 194.7691 l 56.275 194.23528 l 55.5375 193.70659 l 54.8 193.18334 l 54.0625 192.66578 l 53.325 192.15417 l 52.5875 191.64873 l 51.85 191.14965 l 51.1125 190.65714 l 50.375 190.17134 l 49.6375 189.69241 l 48.9 189.22047 l 48.1625 188.75564 l 47.425 188.298 l 46.6875 187.84764 l 45.95 187.40462 l 45.2125 186.96899 l 44.475 186.54078 l 43.7375 186.12003 l 43 185.70674 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89412 0.83529 0.84314 rg 43 181.91059 m 43.7375 182.3131 l 44.475 182.7229 l 45.2125 183.13998 l 45.95 183.56435 l 46.6875 183.99596 l 47.425 184.43481 l 48.1625 184.88083 l 48.9 185.33398 l 49.6375 185.79418 l 50.375 186.26134 l 51.1125 186.73537 l 51.85 187.21614 l 52.5875 187.70353 l 53.325 188.19737 l 54.0625 188.69749 l 54.8 189.20371 l 55.5375 189.71582 l 56.275 190.23357 l 57.0125 190.75673 l 57.75 191.28501 l 58.4875 191.81812 l 59.225 192.35575 l 59.9625 192.89754 l 60.7 193.44314 l 61.4375 193.99216 l 62.175 194.54419 l 62.9125 195.0988 l 63.65 195.65553 l 64.3875 196.21391 l 65.125 196.77343 l 65.8625 197.33357 l 66.6 197.8938 l 67.3375 198.45354 l 68.075 199.01223 l 68.8125 199.56926 l 69.55 200.12401 l 70.2875 200.67587 l 71.025 201.22419 l 71.7625 201.76832 l 72.5 202.30759 l 73.2375 202.84133 l 73.975 203.36887 l 74.7125 203.88952 l 75.45 204.40261 l 76.1875 204.90746 l 76.925 205.40339 l 77.6625 205.88973 l 78.4 206.36581 l 79.1375 206.831 l 79.875 207.28464 l 80.6125 207.72611 l 81.35 208.15483 l 82.0875 208.57019 l 82.825 208.97165 l 83.5625 209.35866 l 84.3 209.73074 l 85.0375 210.0874 l 85.775 210.4282 l 86.5125 210.75274 l 87.25 211.06064 l 87.9875 211.35159 l 88.725 211.6253 l 89.4625 211.88151 l 90.2 212.12003 l 90.9375 212.34071 l 91.675 212.54343 l 92.4125 212.72814 l 93.15 212.89483 l 93.8875 213.04354 l 94.625 213.17435 l 95.3625 213.28741 l 96.1 213.38291 l 96.8375 213.46108 l 97.575 213.52222 l 98.3125 213.56666 l 99.05 213.59479 l 99.7875 213.60704 l 100.525 213.60389 l 101.2625 213.58585 l 102 213.55349 l 102.7375 213.50741 l 103.475 213.44824 l 104.2125 213.37666 l 104.95 213.29336 l 105.6875 213.19907 l 106.425 213.09457 l 107.1625 212.98063 l 107.9 212.85805 l 108.6375 212.72767 l 109.375 212.59031 l 110.1125 212.44683 l 110.85 212.29809 l 111.5875 212.14497 l 112.325 211.98834 l 113.0625 211.82907 l 113.8 211.66804 l 114.5375 211.50613 l 115.275 211.34421 l 116.0125 211.18315 l 116.75 211.02379 l 117.4875 210.86698 l 118.225 210.71355 l 118.9625 210.56432 l 119.7 210.42009 l 120.4375 210.28163 l 121.175 210.14971 l 121.9125 210.02508 l 122.65 209.90845 l 123.3875 209.80053 l 124.125 209.70199 l 124.8625 209.61347 l 125.6 209.53562 l 126.3375 209.46904 l 127.075 209.41429 l 127.8125 209.37194 l 128.55 209.34251 l 129.2875 209.3265 l 130.025 209.32438 l 130.7625 209.33662 l 131.5 209.36362 l 132.2375 209.4058 l 132.975 209.46351 l 133.7125 209.53712 l 134.45 209.62693 l 135.1875 209.73324 l 135.925 209.85634 l 136.6625 209.99645 l 137.4 210.15381 l 138.1375 210.3286 l 138.875 210.52101 l 139.6125 210.73118 l 140.35 210.95922 l 141.0875 211.20524 l 141.825 211.46931 l 142.5625 211.75148 l 143.3 212.05176 l 144.0375 212.37016 l 144.775 212.70665 l 145.5125 213.06117 l 146.25 213.43365 l 146.9875 213.82398 l 147.725 214.23203 l 148.4625 214.65765 l 149.2 215.10066 l 149.9375 215.56083 l 150.675 216.03796 l 151.4125 216.53176 l 152.15 217.04195 l 152.8875 217.56823 l 153.625 218.11026 l 154.3625 218.66766 l 155.1 219.24006 l 155.8375 219.82704 l 156.575 220.42816 l 157.3125 221.04297 l 158.05 221.67097 l 158.7875 222.31167 l 159.525 222.96453 l 160.2625 223.62901 l 161 224.30455 l 161.7375 224.99056 l 162.475 225.68645 l 163.2125 226.39159 l 163.95 227.10537 l 164.6875 227.82714 l 165.425 228.55625 l 166.1625 229.29206 l 166.9 230.03389 l 167.6375 230.78108 l 168.375 231.53296 l 169.1125 232.28886 l 169.85 233.04811 l 170.5875 233.81005 l 171.325 234.574 l 172.0625 235.33932 l 172.8 236.10537 l 173.5375 236.8715 l 174.275 237.63709 l 175.0125 238.40154 l 175.75 239.16424 l 176.4875 239.92462 l 177.225 240.68212 l 177.9625 241.43619 l 178.7 242.18631 l 179.4375 242.93198 l 180.175 243.67272 l 180.9125 244.40807 l 181.65 245.13758 l 182.3875 245.86086 l 183.125 246.5775 l 183.8625 247.28715 l 184.6 247.98945 l 185.3375 248.6841 l 186.075 249.37079 l 186.8125 250.04924 l 187.55 250.71922 l 188.2875 251.38049 l 189.025 252.03284 l 189.7625 252.67609 l 190.5 253.31009 l 191.2375 253.93467 l 191.975 254.54973 l 192.7125 255.15514 l 193.45 255.75084 l 194.1875 256.33674 l 194.925 256.9128 l 195.6625 257.47898 l 196.4 258.03525 l 197.1375 258.5816 l 197.875 259.11805 l 198.6125 259.64461 l 199.35 260.1613 l 200.0875 260.66818 l 200.825 261.16528 l 201.5625 261.65268 l 202.3 262.13043 l 203.0375 262.59863 l 203.775 263.05735 l 204.5125 263.50668 l 205.25 263.94673 l 205.9875 264.3776 l 206.725 264.79939 l 207.4625 265.21223 l 208.2 265.61623 l 208.9375 266.01151 l 209.675 266.3982 l 210.4125 266.77643 l 211.15 267.14633 l 211.8875 267.50802 l 212.625 267.86165 l 213.3625 268.20734 l 214.1 268.54524 l 214.8375 268.87549 l 215.575 269.19821 l 216.3125 269.51356 l 217.05 269.82166 l 217.7875 270.12265 l 218.525 270.41667 l 219.2625 270.70386 l 220 270.98436 l 220 272.68447 l 219.2625 272.41244 l 218.525 272.13405 l 217.7875 271.84918 l 217.05 271.55769 l 216.3125 271.25946 l 215.575 270.95435 l 214.8375 270.64225 l 214.1 270.32301 l 213.3625 269.99652 l 212.625 269.66263 l 211.8875 269.32122 l 211.15 268.97216 l 210.4125 268.61532 l 209.675 268.25057 l 208.9375 267.87779 l 208.2 267.49685 l 207.4625 267.10764 l 206.725 266.71002 l 205.9875 266.30388 l 205.25 265.8891 l 204.5125 265.46558 l 203.775 265.03321 l 203.0375 264.59187 l 202.3 264.14149 l 201.5625 263.68195 l 200.825 263.21318 l 200.0875 262.73509 l 199.35 262.24761 l 198.6125 261.75067 l 197.875 261.24422 l 197.1375 260.72822 l 196.4 260.20261 l 195.6625 259.66738 l 194.925 259.1225 l 194.1875 258.56798 l 193.45 258.00382 l 192.7125 257.43004 l 191.975 256.84669 l 191.2375 256.25381 l 190.5 255.65147 l 189.7625 255.03975 l 189.025 254.41876 l 188.2875 253.78862 l 187.55 253.14947 l 186.8125 252.50146 l 186.075 251.84479 l 185.3375 251.17964 l 184.6 250.50624 l 183.8625 249.82484 l 183.125 249.13569 l 182.3875 248.43911 l 181.65 247.73538 l 180.9125 247.02486 l 180.175 246.3079 l 179.4375 245.58489 l 178.7 244.85624 l 177.9625 244.12236 l 177.225 243.38373 l 176.4875 242.64081 l 175.75 241.89409 l 175.0125 241.14411 l 174.275 240.3914 l 173.5375 239.63651 l 172.8 238.88003 l 172.0625 238.12254 l 171.325 237.36466 l 170.5875 236.60701 l 169.85 235.85023 l 169.1125 235.09497 l 168.375 234.34188 l 167.6375 233.59162 l 166.9 232.84488 l 166.1625 232.10233 l 165.425 231.36465 l 164.6875 230.6325 l 163.95 229.90658 l 163.2125 229.18756 l 162.475 228.4761 l 161.7375 227.77286 l 161 227.07851 l 160.2625 226.39367 l 159.525 225.71898 l 158.7875 225.05506 l 158.05 224.4025 l 157.3125 223.76189 l 156.575 223.13379 l 155.8375 222.51874 l 155.1 221.91728 l 154.3625 221.32989 l 153.625 220.75706 l 152.8875 220.19924 l 152.15 219.65686 l 151.4125 219.13033 l 150.675 218.62001 l 149.9375 218.12628 l 149.2 217.64943 l 148.4625 217.18979 l 147.725 216.7476 l 146.9875 216.32312 l 146.25 215.91655 l 145.5125 215.52808 l 144.775 215.15786 l 144.0375 214.80601 l 143.3 214.47264 l 142.5625 214.15781 l 141.825 213.86156 l 141.0875 213.58389 l 140.35 213.32479 l 139.6125 213.0842 l 138.875 212.86205 l 138.1375 212.65822 l 137.4 212.47259 l 136.6625 212.30497 l 135.925 212.15518 l 135.1875 212.02299 l 134.45 211.90814 l 133.7125 211.81034 l 132.975 211.72928 l 132.2375 211.66462 l 131.5 211.61598 l 130.7625 211.58297 l 130.025 211.56514 l 129.2875 211.56204 l 128.55 211.57319 l 127.8125 211.59806 l 127.075 211.63612 l 126.3375 211.68678 l 125.6 211.74947 l 124.8625 211.82355 l 124.125 211.90838 l 123.3875 212.00329 l 122.65 212.10758 l 121.9125 212.22053 l 121.175 212.34143 l 120.4375 212.46949 l 119.7 212.60397 l 118.9625 212.74405 l 118.225 212.88895 l 117.4875 213.03784 l 116.75 213.18989 l 116.0125 213.34428 l 115.275 213.50014 l 114.5375 213.65664 l 113.8 213.81293 l 113.0625 213.96814 l 112.325 214.12144 l 111.5875 214.27196 l 110.85 214.41889 l 110.1125 214.56137 l 109.375 214.6986 l 108.6375 214.82976 l 107.9 214.95406 l 107.1625 215.07074 l 106.425 215.17903 l 105.6875 215.27821 l 104.95 215.36756 l 104.2125 215.4464 l 103.475 215.51407 l 102.7375 215.56995 l 102 215.61343 l 101.2625 215.64396 l 100.525 215.66098 l 99.7875 215.66401 l 99.05 215.65256 l 98.3125 215.62622 l 97.575 215.58458 l 96.8375 215.52728 l 96.1 215.45401 l 95.3625 215.36446 l 94.625 215.25841 l 93.8875 215.13563 l 93.15 214.99596 l 92.4125 214.83928 l 91.675 214.66548 l 90.9375 214.47453 l 90.2 214.2664 l 89.4625 214.04114 l 88.725 213.79881 l 87.9875 213.53951 l 87.25 213.26341 l 86.5125 212.97069 l 85.775 212.66157 l 85.0375 212.33633 l 84.3 211.99525 l 83.5625 211.63868 l 82.825 211.26698 l 82.0875 210.88057 l 81.35 210.47987 l 80.6125 210.06535 l 79.875 209.63751 l 79.1375 209.19686 l 78.4 208.74395 l 77.6625 208.27934 l 76.925 207.80362 l 76.1875 207.31739 l 75.45 206.82126 l 74.7125 206.31588 l 73.975 205.80188 l 73.2375 205.2799 l 72.5 204.75062 l 71.7625 204.21467 l 71.025 203.67273 l 70.2875 203.12546 l 69.55 202.5735 l 68.8125 202.01751 l 68.075 201.45813 l 67.3375 200.896 l 66.6 200.33173 l 65.8625 199.76593 l 65.125 199.1992 l 64.3875 198.63211 l 63.65 198.06523 l 62.9125 197.4991 l 62.175 196.93424 l 61.4375 196.37116 l 60.7 195.81034 l 59.9625 195.25223 l 59.225 194.69728 l 58.4875 194.14589 l 57.75 193.59848 l 57.0125 193.05539 l 56.275 192.51699 l 55.5375 191.9836 l 54.8 191.45552 l 54.0625 190.93303 l 53.325 190.41639 l 52.5875 189.90584 l 51.85 189.40158 l 51.1125 188.90383 l 50.375 188.41276 l 49.6375 187.92852 l 48.9 187.45125 l 48.1625 186.98108 l 47.425 186.51811 l 46.6875 186.06243 l 45.95 185.61411 l 45.2125 185.17321 l 44.475 184.73977 l 43.7375 184.31384 l 43 183.89541 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.4 w 43 182.903 m 43.7375 183.31347 l 44.475 183.73134 l 45.2125 184.1566 l 45.95 184.58923 l 46.6875 185.0292 l 47.425 185.47646 l 48.1625 185.93096 l 48.9 186.39262 l 49.6375 186.86135 l 50.375 187.33705 l 51.1125 187.8196 l 51.85 188.30886 l 52.5875 188.80468 l 53.325 189.30688 l 54.0625 189.81526 l 54.8 190.32962 l 55.5375 190.84971 l 56.275 191.37528 l 57.0125 191.90606 l 57.75 192.44174 l 58.4875 192.98201 l 59.225 193.52651 l 59.9625 194.07488 l 60.7 194.62674 l 61.4375 195.18166 l 62.175 195.73922 l 62.9125 196.29895 l 63.65 196.86038 l 64.3875 197.42301 l 65.125 197.98631 l 65.8625 198.54975 l 66.6 199.11276 l 67.3375 199.67477 l 68.075 200.23518 l 68.8125 200.79338 l 69.55 201.34876 l 70.2875 201.90067 l 71.025 202.44846 l 71.7625 202.9915 l 72.5 203.5291 l 73.2375 204.06062 l 73.975 204.58537 l 74.7125 205.1027 l 75.45 205.61194 l 76.1875 206.11242 l 76.925 206.6035 l 77.6625 207.08453 l 78.4 207.55488 l 79.1375 208.01393 l 79.875 208.46107 l 80.6125 208.89573 l 81.35 209.31735 l 82.0875 209.72538 l 82.825 210.11931 l 83.5625 210.49867 l 84.3 210.86299 l 85.0375 211.21186 l 85.775 211.54489 l 86.5125 211.86171 l 87.25 212.16203 l 87.9875 212.44555 l 88.725 212.71205 l 89.4625 212.96132 l 90.2 213.19322 l 90.9375 213.40762 l 91.675 213.60446 l 92.4125 213.78371 l 93.15 213.9454 l 93.8875 214.08959 l 94.625 214.21638 l 95.3625 214.32594 l 96.1 214.41846 l 96.8375 214.49418 l 97.575 214.5534 l 98.3125 214.59644 l 99.05 214.62368 l 99.7875 214.63552 l 100.525 214.63244 l 101.2625 214.6149 l 102 214.58346 l 102.7375 214.53868 l 103.475 214.48116 l 104.2125 214.41153 l 104.95 214.33046 l 105.6875 214.23864 l 106.425 214.1368 l 107.1625 214.02568 l 107.9 213.90606 l 108.6375 213.77871 l 109.375 213.64445 l 110.1125 213.5041 l 110.85 213.35849 l 111.5875 213.20847 l 112.325 213.05489 l 113.0625 212.8986 l 113.8 212.74048 l 114.5375 212.58139 l 115.275 212.42218 l 116.0125 212.26371 l 116.75 212.10684 l 117.4875 211.95241 l 118.225 211.80125 l 118.9625 211.65419 l 119.7 211.51203 l 120.4375 211.37556 l 121.175 211.24557 l 121.9125 211.12281 l 122.65 211.00801 l 123.3875 210.90191 l 124.125 210.80518 l 124.8625 210.71851 l 125.6 210.64255 l 126.3375 210.57791 l 127.075 210.5252 l 127.8125 210.485 l 128.55 210.45785 l 129.2875 210.44427 l 130.025 210.44476 l 130.7625 210.45979 l 131.5 210.4898 l 132.2375 210.53521 l 132.975 210.5964 l 133.7125 210.67373 l 134.45 210.76753 l 135.1875 210.87812 l 135.925 211.00576 l 136.6625 211.15071 l 137.4 211.3132 l 138.1375 211.49341 l 138.875 211.69153 l 139.6125 211.90769 l 140.35 212.142 l 141.0875 212.39456 l 141.825 212.66543 l 142.5625 212.95464 l 143.3 213.2622 l 144.0375 213.58809 l 144.775 213.93225 l 145.5125 214.29463 l 146.25 214.6751 l 146.9875 215.07355 l 147.725 215.48982 l 148.4625 215.92372 l 149.2 216.37505 l 149.9375 216.84356 l 150.675 217.32898 l 151.4125 217.83104 l 152.15 218.34941 l 152.8875 218.88374 l 153.625 219.43366 l 154.3625 219.99878 l 155.1 220.57867 l 155.8375 221.17289 l 156.575 221.78098 l 157.3125 222.40243 l 158.05 223.03674 l 158.7875 223.68336 l 159.525 224.34176 l 160.2625 225.01134 l 161 225.69153 l 161.7375 226.38171 l 162.475 227.08127 l 163.2125 227.78957 l 163.95 228.50597 l 164.6875 229.22982 l 165.425 229.96045 l 166.1625 230.69719 l 166.9 231.43939 l 167.6375 232.18635 l 168.375 232.93742 l 169.1125 233.69191 l 169.85 234.44917 l 170.5875 235.20853 l 171.325 235.96933 l 172.0625 236.73093 l 172.8 237.4927 l 173.5375 238.25401 l 174.275 239.01425 l 175.0125 239.77283 l 175.75 240.52917 l 176.4875 241.28271 l 177.225 242.03292 l 177.9625 242.77928 l 178.7 243.52127 l 179.4375 244.25844 l 180.175 244.99031 l 180.9125 245.71646 l 181.65 246.43648 l 182.3875 247.14998 l 183.125 247.8566 l 183.8625 248.55599 l 184.6 249.24785 l 185.3375 249.93187 l 186.075 250.60779 l 186.8125 251.27535 l 187.55 251.93434 l 188.2875 252.58455 l 189.025 253.2258 l 189.7625 253.85792 l 190.5 254.48078 l 191.2375 255.09424 l 191.975 255.69821 l 192.7125 256.29259 l 193.45 256.87733 l 194.1875 257.45236 l 194.925 258.01765 l 195.6625 258.57318 l 196.4 259.11893 l 197.1375 259.65491 l 197.875 260.18114 l 198.6125 260.69764 l 199.35 261.20446 l 200.0875 261.70163 l 200.825 262.18923 l 201.5625 262.66731 l 202.3 263.13596 l 203.0375 263.59525 l 203.775 264.04528 l 204.5125 264.48613 l 205.25 264.91792 l 205.9875 265.34074 l 206.725 265.7547 l 207.4625 266.15993 l 208.2 266.55654 l 208.9375 266.94465 l 209.675 267.32439 l 210.4125 267.69587 l 211.15 268.05924 l 211.8875 268.41462 l 212.625 268.76214 l 213.3625 269.10193 l 214.1 269.43413 l 214.8375 269.75887 l 215.575 270.07628 l 216.3125 270.38651 l 217.05 270.68967 l 217.7875 270.98591 l 218.525 271.27536 l 219.2625 271.55815 l 220 271.83441 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1.7 w 68 300 m 88 300 l S Q}}\fi%
{\color[HTML]{000000}\put(94,300){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.2}{12}\selectfont M0}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.7 w 124 300 m 144 300 l S Q}}\fi%
{\color[HTML]{000000}\put(150,300){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.2}{12}\selectfont A}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.7 w 175 300 m 195 300 l S Q}}\fi%
{\color[HTML]{000000}\put(201,300){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.2}{12}\selectfont B}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.6 w 288 165 m 438 165 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.6 w 288 217.05882 m 438 217.05882 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.6 w 288 269.11765 m 438 269.11765 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 288 165 m 438 165 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 288 165 m 288 283 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 288 165 m 288 162 l S Q}}\fi%
{\color[HTML]{000000}\put(288,152){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $.05$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 363 165 m 363 162 l S Q}}\fi%
{\color[HTML]{000000}\put(363,152){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $1$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 438 165 m 438 162 l S Q}}\fi%
{\color[HTML]{000000}\put(438,152){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $20$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 285 165 m 288 165 l S Q}}\fi%
{\color[HTML]{000000}\put(281,165){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 285 217.05882 m 288 217.05882 l S Q}}\fi%
{\color[HTML]{000000}\put(281,217.05882){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $1.5$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 285 269.11765 m 288 269.11765 l S Q}}\fi%
{\color[HTML]{000000}\put(281,269.11765){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $3$}}}%
{\color[HTML]{000000}\put(363,133){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont $\omega t_\star$}}}%
{\color[HTML]{000000}\put(288,299){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.3}{12.1}\selectfont minimum pair score}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 1.65 w 288 181.76104 m 288.625 182.17893 l 289.25 182.60694 l 289.875 183.04529 l 290.5 183.4942 l 291.125 183.9539 l 291.75 184.42463 l 292.375 184.90661 l 293 185.40008 l 293.625 185.90528 l 294.25 186.42245 l 294.875 186.95183 l 295.5 187.49367 l 296.125 188.0482 l 296.75 188.61567 l 297.375 189.19634 l 298 189.79045 l 298.625 190.39824 l 299.25 191.01997 l 299.875 191.65587 l 300.5 192.30619 l 301.125 192.97117 l 301.75 193.65106 l 302.375 194.34608 l 303 195.05647 l 303.625 195.78246 l 304.25 196.52426 l 304.875 197.2821 l 305.5 198.05617 l 306.125 198.84668 l 306.75 199.65382 l 307.375 200.47776 l 308 201.31867 l 308.625 202.1767 l 309.25 203.052 l 309.875 203.94468 l 310.5 204.85485 l 311.125 205.78259 l 311.75 206.72798 l 312.375 207.69104 l 313 208.6718 l 313.625 209.67025 l 314.25 210.68634 l 314.875 211.72002 l 315.5 212.77118 l 316.125 213.83967 l 316.75 214.92533 l 317.375 216.02794 l 318 217.14724 l 318.625 218.28293 l 319.25 219.43465 l 319.875 220.60201 l 320.5 221.78455 l 321.125 222.98175 l 321.75 224.19304 l 322.375 225.4178 l 323 226.65533 l 323.625 227.90485 l 324.25 229.16555 l 324.875 230.43652 l 325.5 231.71676 l 326.125 233.00524 l 326.75 234.3008 l 327.375 235.60224 l 328 236.90826 l 328.625 238.21746 l 329.25 239.52838 l 329.875 240.83946 l 330.5 242.14905 l 331.125 243.45542 l 331.75 244.75674 l 332.375 246.05111 l 333 247.33652 l 333.625 248.61088 l 334.25 249.87203 l 334.875 251.11771 l 335.5 252.34558 l 336.125 253.55322 l 336.75 254.73815 l 337.375 255.89781 l 338 257.02958 l 338.625 258.13075 l 339.25 256.6979 l 339.875 249.38325 l 340.5 241.91786 l 341.125 234.3116 l 341.75 226.57459 l 342.375 218.71715 l 343 210.74981 l 343.625 202.68324 l 344.25 194.52827 l 344.875 186.29583 l 345.5 177.99696 l 346.125 169.64274 l 346.75 168.75565 l 347.375 177.18703 l 348 185.64017 l 348.625 194.10384 l 349.25 202.5668 l 349.875 211.01782 l 350.5 217.08472 l 351.125 208.6699 l 351.75 200.22364 l 352.375 191.75507 l 353 183.27327 l 353.625 174.78723 l 354.25 166.30586 l 354.875 172.16202 l 355.5 180.60769 l 356.125 189.0225 l 356.75 197.39794 l 357.375 205.72557 l 358 213.99707 l 358.625 222.20423 l 359.25 230.33895 l 359.875 238.39324 l 360.5 246.35922 l 361.125 254.22913 l 361.75 252.99756 l 362.375 251.14563 l 363 249.19661 l 363.625 247.1517 l 364.25 245.01229 l 364.875 242.77993 l 365.5 240.45633 l 366.125 238.0434 l 366.75 235.54316 l 367.375 232.95781 l 368 230.28971 l 368.625 227.54133 l 369.25 224.71532 l 369.875 221.81443 l 370.5 218.84156 l 371.125 215.79973 l 371.75 212.69208 l 372.375 209.52188 l 373 206.29249 l 373.625 203.0074 l 374.25 199.67018 l 374.875 196.28452 l 375.5 192.85418 l 376.125 189.38304 l 376.75 185.87502 l 377.375 182.33417 l 378 178.76457 l 378.625 175.17039 l 379.25 171.55586 l 379.875 167.92527 l 380.5 165.71704 l 381.125 169.36668 l 381.75 173.01924 l 382.375 176.67023 l 383 180.31517 l 383.625 183.94955 l 384.25 187.56882 l 384.875 191.16845 l 385.5 194.74389 l 386.125 198.2906 l 386.75 201.80406 l 387.375 205.27976 l 388 208.71322 l 388.625 212.09999 l 389.25 215.4357 l 389.875 218.71599 l 390.5 221.9366 l 391.125 225.09334 l 391.75 228.1821 l 392.375 231.19887 l 393 234.13976 l 393.625 237.00099 l 394.25 239.77892 l 394.875 242.47004 l 395.5 245.07104 l 396.125 247.57874 l 396.75 249.99016 l 397.375 252.30252 l 398 254.51324 l 398.625 256.61995 l 399.25 258.62053 l 399.875 260.51309 l 400.5 262.296 l 401.125 263.96787 l 401.75 265.52758 l 402.375 266.97429 l 403 268.30744 l 403.625 268.12315 l 404.25 263.96824 l 404.875 259.90011 l 405.5 255.92247 l 406.125 252.03861 l 406.75 248.25147 l 407.375 244.56356 l 408 240.97703 l 408.625 237.49362 l 409.25 234.11472 l 409.875 230.84135 l 410.5 227.67419 l 411.125 224.61357 l 411.75 221.6595 l 412.375 218.81167 l 413 216.06952 l 413.625 213.43216 l 414.25 210.89848 l 414.875 208.46712 l 415.5 206.13651 l 416.125 203.90487 l 416.75 201.77026 l 417.375 199.73055 l 418 197.7835 l 418.625 195.92672 l 419.25 194.15774 l 419.875 192.47399 l 420.5 190.87283 l 421.125 189.35157 l 421.75 187.90747 l 422.375 186.5378 l 423 185.23977 l 423.625 184.01064 l 424.25 182.84763 l 424.875 181.74804 l 425.5 180.70916 l 426.125 179.72833 l 426.75 178.80295 l 427.375 177.93047 l 428 177.10839 l 428.625 176.33427 l 429.25 175.60577 l 429.875 174.92059 l 430.5 174.27652 l 431.125 173.67142 l 431.75 173.10323 l 432.375 172.56996 l 433 172.06971 l 433.625 171.60066 l 434.25 171.16106 l 434.875 170.74924 l 435.5 170.3636 l 436.125 170.00263 l 436.75 169.66487 l 437.375 169.34895 l 438 169.05356 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.8 w [3 2.3] 0 d 403.3125 165 m 403.3125 276.05882 l S Q}}\fi%
{\color[HTML]{000000}\put(361,119){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.8}{11.6}\selectfont candidate near $\omega t_\star=5$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.8 w 20 109 m 450 109 l S Q}}\fi%
{\color[HTML]{000000}\put(117,97){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont \bfseries common offset direction}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 1.2 w 70 60 m 97 87 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 1.2 w 97 87 m 95.35951 82.98363 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 1.2 w 97 87 m 92.98363 85.35951 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1.1 w 70 60 m 130 60 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1.1 w 130 60 m 126 58.32 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1.1 w 130 60 m 126 61.68 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.5 w 70 60 m 100 30 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.5 w 100 30 m 95.98363 31.64049 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.5 w 100 30 m 98.35951 34.01637 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.8 w [3 2.3] 0 d 100 30 m 130 60 l S Q}}\fi%
{\color[HTML]{000000}\put(143,60){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $\vct\delta$}}}%
{\color[HTML]{000000}\put(103,17){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.1}{11.9}\selectfont $\mathsf P_\perp\vct\delta$}}}%
{\color[HTML]{000000}\put(338,99){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont \bfseries Joint predictive laws}}}%
{\color[HTML]{000000}\put(287,81){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $\mathsf J_+$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.72549 0.82745 0.81569 rg 0.83922 0.84706 0.8549 RG 0.55 w 263 59 m 287 59 l 287 77 l 263 77 l h B Q}}\fi%
{\color[HTML]{000000}\put(275,65){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.5}{11.3}\selectfont 0.45}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96078 0.97255 0.97255 rg 0.83922 0.84706 0.8549 RG 0.55 w 287 59 m 311 59 l 311 77 l 287 77 l h B Q}}\fi%
{\color[HTML]{000000}\put(299,65){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.5}{11.3}\selectfont 0.05}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96078 0.97255 0.97255 rg 0.83922 0.84706 0.8549 RG 0.55 w 263 41 m 287 41 l 287 59 l 263 59 l h B Q}}\fi%
{\color[HTML]{000000}\put(275,47){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.5}{11.3}\selectfont 0.05}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.72549 0.82745 0.81569 rg 0.83922 0.84706 0.8549 RG 0.55 w 287 41 m 311 41 l 311 59 l 287 59 l h B Q}}\fi%
{\color[HTML]{000000}\put(299,47){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.5}{11.3}\selectfont 0.45}}}%
{\color[HTML]{000000}\put(395,81){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $\mathsf J_-$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96078 0.97255 0.97255 rg 0.83922 0.84706 0.8549 RG 0.55 w 371 59 m 395 59 l 395 77 l 371 77 l h B Q}}\fi%
{\color[HTML]{000000}\put(383,65){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.5}{11.3}\selectfont 0.05}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.72549 0.82745 0.81569 rg 0.83922 0.84706 0.8549 RG 0.55 w 395 59 m 419 59 l 419 77 l 395 77 l h B Q}}\fi%
{\color[HTML]{000000}\put(407,65){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.5}{11.3}\selectfont 0.45}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.72549 0.82745 0.81569 rg 0.83922 0.84706 0.8549 RG 0.55 w 371 41 m 395 41 l 395 59 l 371 59 l h B Q}}\fi%
{\color[HTML]{000000}\put(383,47){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.5}{11.3}\selectfont 0.45}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96078 0.97255 0.97255 rg 0.83922 0.84706 0.8549 RG 0.55 w 395 41 m 419 41 l 419 59 l 395 59 l h B Q}}\fi%
{\color[HTML]{000000}\put(407,47){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.5}{11.3}\selectfont 0.05}}}%
{\color[HTML]{000000}\put(338,22){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.7}{11.5}\selectfont $\mathcal I(Y_i)=0$, $\mathcal I(Y_1,Y_2)=0.368$ nats}}}%
\end{picture}%


==> vlt-figures/figure-309.tex <==
\begin{picture}(470,309)%
{\color[HTML]{000000}\put(80,293){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.3}{12.1}\selectfont \bfseries (a) Intact cluster}}}%
{\color[HTML]{000000}\put(235,293){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.3}{12.1}\selectfont \bfseries (b) Reversible shape}}}%
{\color[HTML]{000000}\put(390,293){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.3}{12.1}\selectfont \bfseries (c) Persistent damage}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 54.93113 215.5686 m 54.93113 217.19386 l 54.93113 217.19386 l 54.43113 217.41056 l 54.0651 217.62726 l 53.93113 217.84396 l 54.0651 218.06066 l 54.43113 218.27736 l 54.93113 218.49406 l 55.43113 218.71076 l 55.79715 218.92746 l 55.93113 219.14416 l 55.79715 219.36087 l 55.43113 219.57757 l 54.93113 219.79427 l 54.43113 220.01097 l 54.0651 220.22767 l 53.93113 220.44437 l 54.0651 220.66107 l 54.43113 220.87777 l 54.93113 221.09447 l 55.43113 221.31117 l 55.79715 221.52787 l 55.93113 221.74458 l 55.79715 221.96128 l 55.43113 222.17798 l 54.93113 222.39468 l 54.43113 222.61138 l 54.0651 222.82808 l 53.93113 223.04478 l 54.0651 223.26148 l 54.43113 223.47818 l 54.93113 223.69488 l 55.43113 223.91159 l 55.79715 224.12829 l 55.93113 224.34499 l 55.79715 224.56169 l 55.43113 224.77839 l 54.93113 224.99509 l 54.43113 225.21179 l 54.0651 225.42849 l 53.93113 225.64519 l 54.0651 225.86189 l 54.43113 226.07859 l 54.93113 226.2953 l 55.43113 226.512 l 55.79715 226.7287 l 55.93113 226.9454 l 55.79715 227.1621 l 55.43113 227.3788 l 54.93113 227.5955 l 54.43113 227.8122 l 54.0651 228.0289 l 53.93113 228.2456 l 54.0651 228.4623 l 54.43113 228.67901 l 54.93113 228.89571 l 55.43113 229.11241 l 55.79715 229.32911 l 55.93113 229.54581 l 55.79715 229.76251 l 55.43113 229.97921 l 54.93113 230.19591 l 54.93113 230.19591 l 54.93113 231.82117 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 56.39546 213.95937 m 57.10535 214.86597 l 57.10535 214.86597 l 56.80633 215.2951 l 56.61279 215.64164 l 56.60196 215.84512 l 56.80209 215.8834 l 57.18493 215.77862 l 57.67326 215.59125 l 58.16158 215.40387 l 58.54443 215.29909 l 58.74456 215.33738 l 58.73373 215.54085 l 58.54019 215.88739 l 58.24117 216.31653 l 57.94215 216.74566 l 57.74861 217.0922 l 57.73778 217.29568 l 57.93792 217.33396 l 58.32076 217.22918 l 58.80908 217.04181 l 59.29741 216.85443 l 59.68025 216.74965 l 59.88038 216.78794 l 59.86955 216.99141 l 59.67601 217.33795 l 59.37699 217.76709 l 59.07797 218.19622 l 58.88443 218.54276 l 58.8736 218.74624 l 59.07374 218.78452 l 59.45658 218.67974 l 59.9449 218.49237 l 60.43323 218.30499 l 60.81607 218.20021 l 61.01621 218.2385 l 61.00537 218.44197 l 60.81184 218.78851 l 60.51281 219.21765 l 60.21379 219.64678 l 60.02026 219.99332 l 60.00942 220.1968 l 60.20956 220.23508 l 60.5924 220.1303 l 61.08073 219.94293 l 61.56905 219.75555 l 61.95189 219.65077 l 62.15203 219.68906 l 62.14119 219.89253 l 61.94766 220.23907 l 61.64864 220.66821 l 61.34961 221.09734 l 61.15608 221.44388 l 61.14525 221.64736 l 61.34538 221.68564 l 61.72822 221.58086 l 62.21655 221.39349 l 62.70487 221.20611 l 63.08771 221.10133 l 63.28785 221.13962 l 63.27702 221.34309 l 63.08348 221.68963 l 62.78446 222.11877 l 62.78446 222.11877 l 63.49435 223.02537 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 59.44353 211.16722 m 60.54656 210.94183 l 60.54656 210.94183 l 60.79373 211.40166 l 61.01408 211.73022 l 61.18797 211.83143 l 61.30822 211.67012 l 61.38201 211.28145 l 61.42898 210.76152 l 61.47595 210.24159 l 61.54974 209.85292 l 61.66999 209.69161 l 61.84389 209.79282 l 62.06423 210.12138 l 62.3114 210.58121 l 62.55858 211.04103 l 62.77892 211.3696 l 62.95282 211.47081 l 63.07307 211.30949 l 63.14686 210.92083 l 63.19383 210.4009 l 63.2408 209.88097 l 63.31459 209.4923 l 63.43484 209.33099 l 63.60873 209.4322 l 63.82908 209.76076 l 64.07625 210.22059 l 64.32342 210.68041 l 64.54377 211.00897 l 64.71767 211.11019 l 64.83791 210.94887 l 64.91171 210.5602 l 64.95868 210.04027 l 65.00565 209.52034 l 65.07944 209.13168 l 65.19969 208.97036 l 65.37358 209.07157 l 65.59393 209.40014 l 65.8411 209.85996 l 66.08827 210.31979 l 66.30862 210.64835 l 66.48251 210.74956 l 66.60276 210.58825 l 66.67656 210.19958 l 66.72353 209.67965 l 66.7705 209.15972 l 66.84429 208.77106 l 66.96454 208.60974 l 67.13843 208.71095 l 67.35878 209.03951 l 67.60595 209.49934 l 67.85312 209.95917 l 68.07347 210.28773 l 68.24736 210.38894 l 68.36761 210.22763 l 68.4414 209.83896 l 68.48837 209.31903 l 68.53535 208.7991 l 68.60914 208.41043 l 68.72939 208.24912 l 68.90328 208.35033 l 69.12363 208.67889 l 69.3708 209.13872 l 69.3708 209.13872 l 70.47383 208.91333 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 56.39546 237.1706 m 57.10535 238.0772 l 57.10535 238.0772 l 56.80633 238.50634 l 56.61279 238.85288 l 56.60196 239.05635 l 56.80209 239.09464 l 57.18493 238.98986 l 57.67326 238.80248 l 58.16158 238.61511 l 58.54443 238.51033 l 58.74456 238.54861 l 58.73373 238.75209 l 58.54019 239.09863 l 58.24117 239.52776 l 57.94215 239.9569 l 57.74861 240.30344 l 57.73778 240.50691 l 57.93792 240.5452 l 58.32076 240.44042 l 58.80908 240.25304 l 59.29741 240.06567 l 59.68025 239.96089 l 59.88038 239.99917 l 59.86955 240.20265 l 59.67601 240.54919 l 59.37699 240.97832 l 59.07797 241.40746 l 58.88443 241.754 l 58.8736 241.95747 l 59.07374 241.99576 l 59.45658 241.89098 l 59.9449 241.7036 l 60.43323 241.51623 l 60.81607 241.41145 l 61.01621 241.44973 l 61.00537 241.65321 l 60.81184 241.99975 l 60.51281 242.42888 l 60.21379 242.85802 l 60.02026 243.20456 l 60.00942 243.40803 l 60.20956 243.44632 l 60.5924 243.34154 l 61.08073 243.15416 l 61.56905 242.96679 l 61.95189 242.86201 l 62.15203 242.90029 l 62.14119 243.10377 l 61.94766 243.45031 l 61.64864 243.87944 l 61.34961 244.30858 l 61.15608 244.65512 l 61.14525 244.85859 l 61.34538 244.89688 l 61.72822 244.7921 l 62.21655 244.60472 l 62.70487 244.41735 l 63.08771 244.31257 l 63.28785 244.35085 l 63.27702 244.55433 l 63.08348 244.90087 l 62.78446 245.33 l 62.78446 245.33 l 63.49435 246.2366 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 59.44353 234.37846 m 60.54656 234.15307 l 60.54656 234.15307 l 60.79373 234.61289 l 61.01408 234.94146 l 61.18797 235.04267 l 61.30822 234.88135 l 61.38201 234.49268 l 61.42898 233.97276 l 61.47595 233.45283 l 61.54974 233.06416 l 61.66999 232.90284 l 61.84389 233.00405 l 62.06423 233.33262 l 62.3114 233.79244 l 62.55858 234.25227 l 62.77892 234.58083 l 62.95282 234.68204 l 63.07307 234.52073 l 63.14686 234.13206 l 63.19383 233.61213 l 63.2408 233.0922 l 63.31459 232.70354 l 63.43484 232.54222 l 63.60873 232.64343 l 63.82908 232.972 l 64.07625 233.43182 l 64.32342 233.89165 l 64.54377 234.22021 l 64.71767 234.32142 l 64.83791 234.16011 l 64.91171 233.77144 l 64.95868 233.25151 l 65.00565 232.73158 l 65.07944 232.34291 l 65.19969 232.1816 l 65.37358 232.28281 l 65.59393 232.61137 l 65.8411 233.0712 l 66.08827 233.53102 l 66.30862 233.85959 l 66.48251 233.9608 l 66.60276 233.79948 l 66.67656 233.41082 l 66.72353 232.89089 l 66.7705 232.37096 l 66.84429 231.98229 l 66.96454 231.82098 l 67.13843 231.92219 l 67.35878 232.25075 l 67.60595 232.71058 l 67.85312 233.1704 l 68.07347 233.49897 l 68.24736 233.60018 l 68.36761 233.43886 l 68.4414 233.05019 l 68.48837 232.53027 l 68.53535 232.01034 l 68.60914 231.62167 l 68.72939 231.46035 l 68.90328 231.56156 l 69.12363 231.89013 l 69.3708 232.34995 l 69.3708 232.34995 l 70.47383 232.12456 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 64.95868 228.3748 m 64.95868 230.00006 l 64.95868 230.00006 l 64.45868 230.21676 l 64.09265 230.43346 l 63.95868 230.65016 l 64.09265 230.86686 l 64.45868 231.08356 l 64.95868 231.30026 l 65.45868 231.51696 l 65.8247 231.73366 l 65.95868 231.95036 l 65.8247 232.16706 l 65.45868 232.38377 l 64.95868 232.60047 l 64.45868 232.81717 l 64.09265 233.03387 l 63.95868 233.25057 l 64.09265 233.46727 l 64.45868 233.68397 l 64.95868 233.90067 l 65.45868 234.11737 l 65.8247 234.33407 l 65.95868 234.55077 l 65.8247 234.76748 l 65.45868 234.98418 l 64.95868 235.20088 l 64.45868 235.41758 l 64.09265 235.63428 l 63.95868 235.85098 l 64.09265 236.06768 l 64.45868 236.28438 l 64.95868 236.50108 l 65.45868 236.71778 l 65.8247 236.93449 l 65.95868 237.15119 l 65.8247 237.36789 l 65.45868 237.58459 l 64.95868 237.80129 l 64.45868 238.01799 l 64.09265 238.23469 l 63.95868 238.45139 l 64.09265 238.66809 l 64.45868 238.88479 l 64.95868 239.10149 l 65.45868 239.3182 l 65.8247 239.5349 l 65.95868 239.7516 l 65.8247 239.9683 l 65.45868 240.185 l 64.95868 240.4017 l 64.45868 240.6184 l 64.09265 240.8351 l 63.95868 241.0518 l 64.09265 241.2685 l 64.45868 241.4852 l 64.95868 241.70191 l 65.45868 241.91861 l 65.8247 242.13531 l 65.95868 242.35201 l 65.8247 242.56871 l 65.45868 242.78541 l 64.95868 243.00211 l 64.95868 243.00211 l 64.95868 244.62737 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 69.47107 223.97342 m 70.5741 223.74803 l 70.5741 223.74803 l 70.82128 224.20786 l 71.04162 224.53642 l 71.21552 224.63763 l 71.33577 224.47632 l 71.40956 224.08765 l 71.45653 223.56772 l 71.5035 223.04779 l 71.57729 222.65912 l 71.69754 222.49781 l 71.87143 222.59902 l 72.09178 222.92758 l 72.33895 223.38741 l 72.58612 223.84723 l 72.80647 224.1758 l 72.98036 224.27701 l 73.10061 224.11569 l 73.17441 223.72703 l 73.22138 223.2071 l 73.26835 222.68717 l 73.34214 222.2985 l 73.46239 222.13719 l 73.63628 222.2384 l 73.85663 222.56696 l 74.1038 223.02678 l 74.35097 223.48661 l 74.57132 223.81517 l 74.74521 223.91638 l 74.86546 223.75507 l 74.93925 223.3664 l 74.98623 222.84647 l 75.0332 222.32654 l 75.10699 221.93788 l 75.22724 221.77656 l 75.40113 221.87777 l 75.62148 222.20634 l 75.86865 222.66616 l 76.11582 223.12599 l 76.33617 223.45455 l 76.51006 223.55576 l 76.63031 223.39445 l 76.7041 223.00578 l 76.75107 222.48585 l 76.79805 221.96592 l 76.87184 221.57725 l 76.99209 221.41594 l 77.16598 221.51715 l 77.38633 221.84571 l 77.6335 222.30554 l 77.88067 222.76537 l 78.10102 223.09393 l 78.27491 223.19514 l 78.39516 223.03382 l 78.46895 222.64516 l 78.51592 222.12523 l 78.56289 221.6053 l 78.63669 221.21663 l 78.75694 221.05532 l 78.93083 221.15653 l 79.15118 221.48509 l 79.39835 221.94492 l 79.39835 221.94492 l 80.50138 221.71953 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 69.47107 247.18465 m 70.5741 246.95927 l 70.5741 246.95927 l 70.82128 247.41909 l 71.04162 247.74765 l 71.21552 247.84887 l 71.33577 247.68755 l 71.40956 247.29888 l 71.45653 246.77895 l 71.5035 246.25902 l 71.57729 245.87036 l 71.69754 245.70904 l 71.87143 245.81025 l 72.09178 246.13882 l 72.33895 246.59864 l 72.58612 247.05847 l 72.80647 247.38703 l 72.98036 247.48824 l 73.10061 247.32693 l 73.17441 246.93826 l 73.22138 246.41833 l 73.26835 245.8984 l 73.34214 245.50974 l 73.46239 245.34842 l 73.63628 245.44963 l 73.85663 245.77819 l 74.1038 246.23802 l 74.35097 246.69785 l 74.57132 247.02641 l 74.74521 247.12762 l 74.86546 246.96631 l 74.93925 246.57764 l 74.98623 246.05771 l 75.0332 245.53778 l 75.10699 245.14911 l 75.22724 244.9878 l 75.40113 245.08901 l 75.62148 245.41757 l 75.86865 245.8774 l 76.11582 246.33722 l 76.33617 246.66579 l 76.51006 246.767 l 76.63031 246.60568 l 76.7041 246.21702 l 76.75107 245.69709 l 76.79805 245.17716 l 76.87184 244.78849 l 76.99209 244.62718 l 77.16598 244.72839 l 77.38633 245.05695 l 77.6335 245.51678 l 77.88067 245.9766 l 78.10102 246.30516 l 78.27491 246.40637 l 78.39516 246.24506 l 78.46895 245.85639 l 78.51592 245.33646 l 78.56289 244.81653 l 78.63669 244.42787 l 78.75694 244.26655 l 78.93083 244.36776 l 79.15118 244.69633 l 79.39835 245.15615 l 79.39835 245.15615 l 80.50138 244.93076 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 74.98623 211.47062 m 74.98623 213.09587 l 74.98623 213.09587 l 74.48623 213.31257 l 74.1202 213.52927 l 73.98623 213.74598 l 74.1202 213.96268 l 74.48623 214.17938 l 74.98623 214.39608 l 75.48623 214.61278 l 75.85225 214.82948 l 75.98623 215.04618 l 75.85225 215.26288 l 75.48623 215.47958 l 74.98623 215.69628 l 74.48623 215.91298 l 74.1202 216.12969 l 73.98623 216.34639 l 74.1202 216.56309 l 74.48623 216.77979 l 74.98623 216.99649 l 75.48623 217.21319 l 75.85225 217.42989 l 75.98623 217.64659 l 75.85225 217.86329 l 75.48623 218.07999 l 74.98623 218.29669 l 74.48623 218.5134 l 74.1202 218.7301 l 73.98623 218.9468 l 74.1202 219.1635 l 74.48623 219.3802 l 74.98623 219.5969 l 75.48623 219.8136 l 75.85225 220.0303 l 75.98623 220.247 l 75.85225 220.4637 l 75.48623 220.68041 l 74.98623 220.89711 l 74.48623 221.11381 l 74.1202 221.33051 l 73.98623 221.54721 l 74.1202 221.76391 l 74.48623 221.98061 l 74.98623 222.19731 l 75.48623 222.41401 l 75.85225 222.63071 l 75.98623 222.84741 l 75.85225 223.06412 l 75.48623 223.28082 l 74.98623 223.49752 l 74.48623 223.71422 l 74.1202 223.93092 l 73.98623 224.14762 l 74.1202 224.36432 l 74.48623 224.58102 l 74.98623 224.79772 l 75.48623 225.01442 l 75.85225 225.23112 l 75.98623 225.44783 l 75.85225 225.66453 l 75.48623 225.88123 l 74.98623 226.09793 l 74.98623 226.09793 l 74.98623 227.72319 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 76.45056 209.86138 m 77.16045 210.76798 l 77.16045 210.76798 l 76.86142 211.19712 l 76.66789 211.54366 l 76.65705 211.74713 l 76.85719 211.78542 l 77.24003 211.68064 l 77.72836 211.49326 l 78.21668 211.30589 l 78.59952 211.20111 l 78.79966 211.23939 l 78.78883 211.44287 l 78.59529 211.78941 l 78.29627 212.21854 l 77.99725 212.64768 l 77.80371 212.99422 l 77.79288 213.19769 l 77.99301 213.23598 l 78.37585 213.1312 l 78.86418 212.94382 l 79.3525 212.75645 l 79.73534 212.65167 l 79.93548 212.68995 l 79.92465 212.89343 l 79.73111 213.23997 l 79.43209 213.6691 l 79.13307 214.09824 l 78.93953 214.44478 l 78.9287 214.64825 l 79.12883 214.68654 l 79.51167 214.58176 l 80 214.39438 l 80.48833 214.20701 l 80.87117 214.10223 l 81.0713 214.14051 l 81.06047 214.34399 l 80.86693 214.69053 l 80.56791 215.11966 l 80.26889 215.5488 l 80.07535 215.89534 l 80.06452 216.09881 l 80.26466 216.1371 l 80.6475 216.03232 l 81.13582 215.84494 l 81.62415 215.65757 l 82.00699 215.55279 l 82.20712 215.59107 l 82.19629 215.79455 l 82.00275 216.14109 l 81.70373 216.57022 l 81.40471 216.99936 l 81.21117 217.3459 l 81.20034 217.54937 l 81.40048 217.58766 l 81.78332 217.48288 l 82.27164 217.2955 l 82.75997 217.10813 l 83.14281 217.00335 l 83.34295 217.04163 l 83.33211 217.24511 l 83.13858 217.59165 l 82.83955 218.02078 l 82.83955 218.02078 l 83.54944 218.92738 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 79.49862 207.06924 m 80.60165 206.84385 l 80.60165 206.84385 l 80.84882 207.30367 l 81.06917 207.63224 l 81.24306 207.73345 l 81.36331 207.57213 l 81.43711 207.18347 l 81.48408 206.66354 l 81.53105 206.14361 l 81.60484 205.75494 l 81.72509 205.59363 l 81.89898 205.69484 l 82.11933 206.0234 l 82.3665 206.48322 l 82.61367 206.94305 l 82.83402 207.27161 l 83.00791 207.37282 l 83.12816 207.21151 l 83.20195 206.82284 l 83.24893 206.30291 l 83.2959 205.78298 l 83.36969 205.39432 l 83.48994 205.233 l 83.66383 205.33421 l 83.88418 205.66278 l 84.13135 206.1226 l 84.37852 206.58243 l 84.59887 206.91099 l 84.77276 207.0122 l 84.89301 206.85089 l 84.9668 206.46222 l 85.01377 205.94229 l 85.06075 205.42236 l 85.13454 205.03369 l 85.25479 204.87238 l 85.42868 204.97359 l 85.64903 205.30215 l 85.8962 205.76198 l 86.14337 206.22181 l 86.36372 206.55037 l 86.53761 206.65158 l 86.65786 206.49026 l 86.73165 206.1016 l 86.77862 205.58167 l 86.82559 205.06174 l 86.89939 204.67307 l 87.01964 204.51176 l 87.19353 204.61297 l 87.41388 204.94153 l 87.66105 205.40136 l 87.90822 205.86118 l 88.12857 206.18975 l 88.30246 206.29096 l 88.42271 206.12964 l 88.4965 205.74098 l 88.54347 205.22105 l 88.59044 204.70112 l 88.66423 204.31245 l 88.78448 204.15113 l 88.95838 204.25235 l 89.17872 204.58091 l 89.4259 205.04073 l 89.4259 205.04073 l 90.52893 204.81535 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 76.45056 233.07262 m 77.16045 233.97922 l 77.16045 233.97922 l 76.86142 234.40835 l 76.66789 234.75489 l 76.65705 234.95837 l 76.85719 234.99665 l 77.24003 234.89187 l 77.72836 234.7045 l 78.21668 234.51712 l 78.59952 234.41234 l 78.79966 234.45063 l 78.78883 234.6541 l 78.59529 235.00064 l 78.29627 235.42978 l 77.99725 235.85891 l 77.80371 236.20545 l 77.79288 236.40893 l 77.99301 236.44721 l 78.37585 236.34243 l 78.86418 236.15506 l 79.3525 235.96768 l 79.73534 235.8629 l 79.93548 235.90119 l 79.92465 236.10466 l 79.73111 236.4512 l 79.43209 236.88034 l 79.13307 237.30947 l 78.93953 237.65601 l 78.9287 237.85949 l 79.12883 237.89777 l 79.51167 237.79299 l 80 237.60562 l 80.48833 237.41824 l 80.87117 237.31346 l 81.0713 237.35175 l 81.06047 237.55522 l 80.86693 237.90176 l 80.56791 238.3309 l 80.26889 238.76003 l 80.07535 239.10657 l 80.06452 239.31005 l 80.26466 239.34833 l 80.6475 239.24355 l 81.13582 239.05618 l 81.62415 238.8688 l 82.00699 238.76402 l 82.20712 238.80231 l 82.19629 239.00578 l 82.00275 239.35232 l 81.70373 239.78146 l 81.40471 240.21059 l 81.21117 240.55713 l 81.20034 240.76061 l 81.40048 240.79889 l 81.78332 240.69411 l 82.27164 240.50674 l 82.75997 240.31936 l 83.14281 240.21458 l 83.34295 240.25287 l 83.33211 240.45634 l 83.13858 240.80288 l 82.83955 241.23202 l 82.83955 241.23202 l 83.54944 242.13862 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 79.49862 230.28047 m 80.60165 230.05508 l 80.60165 230.05508 l 80.84882 230.51491 l 81.06917 230.84347 l 81.24306 230.94468 l 81.36331 230.78337 l 81.43711 230.3947 l 81.48408 229.87477 l 81.53105 229.35484 l 81.60484 228.96618 l 81.72509 228.80486 l 81.89898 228.90607 l 82.11933 229.23463 l 82.3665 229.69446 l 82.61367 230.15429 l 82.83402 230.48285 l 83.00791 230.58406 l 83.12816 230.42275 l 83.20195 230.03408 l 83.24893 229.51415 l 83.2959 228.99422 l 83.36969 228.60555 l 83.48994 228.44424 l 83.66383 228.54545 l 83.88418 228.87401 l 84.13135 229.33384 l 84.37852 229.79366 l 84.59887 230.12223 l 84.77276 230.22344 l 84.89301 230.06212 l 84.9668 229.67346 l 85.01377 229.15353 l 85.06075 228.6336 l 85.13454 228.24493 l 85.25479 228.08362 l 85.42868 228.18483 l 85.64903 228.51339 l 85.8962 228.97322 l 86.14337 229.43304 l 86.36372 229.7616 l 86.53761 229.86281 l 86.65786 229.7015 l 86.73165 229.31283 l 86.77862 228.7929 l 86.82559 228.27297 l 86.89939 227.88431 l 87.01964 227.72299 l 87.19353 227.8242 l 87.41388 228.15277 l 87.66105 228.61259 l 87.90822 229.07242 l 88.12857 229.40098 l 88.30246 229.50219 l 88.42271 229.34088 l 88.4965 228.95221 l 88.54347 228.43228 l 88.59044 227.91235 l 88.66423 227.52368 l 88.78448 227.36237 l 88.95838 227.46358 l 89.17872 227.79214 l 89.4259 228.25197 l 89.4259 228.25197 l 90.52893 228.02658 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 85.01377 224.27681 m 85.01377 225.90207 l 85.01377 225.90207 l 84.51377 226.11877 l 84.14775 226.33547 l 84.01377 226.55217 l 84.14775 226.76888 l 84.51377 226.98558 l 85.01377 227.20228 l 85.51377 227.41898 l 85.8798 227.63568 l 86.01377 227.85238 l 85.8798 228.06908 l 85.51377 228.28578 l 85.01377 228.50248 l 84.51377 228.71918 l 84.14775 228.93588 l 84.01377 229.15259 l 84.14775 229.36929 l 84.51377 229.58599 l 85.01377 229.80269 l 85.51377 230.01939 l 85.8798 230.23609 l 86.01377 230.45279 l 85.8798 230.66949 l 85.51377 230.88619 l 85.01377 231.10289 l 84.51377 231.31959 l 84.14775 231.5363 l 84.01377 231.753 l 84.14775 231.9697 l 84.51377 232.1864 l 85.01377 232.4031 l 85.51377 232.6198 l 85.8798 232.8365 l 86.01377 233.0532 l 85.8798 233.2699 l 85.51377 233.4866 l 85.01377 233.70331 l 84.51377 233.92001 l 84.14775 234.13671 l 84.01377 234.35341 l 84.14775 234.57011 l 84.51377 234.78681 l 85.01377 235.00351 l 85.51377 235.22021 l 85.8798 235.43691 l 86.01377 235.65361 l 85.8798 235.87031 l 85.51377 236.08702 l 85.01377 236.30372 l 84.51377 236.52042 l 84.14775 236.73712 l 84.01377 236.95382 l 84.14775 237.17052 l 84.51377 237.38722 l 85.01377 237.60392 l 85.51377 237.82062 l 85.8798 238.03732 l 86.01377 238.25402 l 85.8798 238.47073 l 85.51377 238.68743 l 85.01377 238.90413 l 85.01377 238.90413 l 85.01377 240.52938 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 89.52617 219.87544 m 90.6292 219.65005 l 90.6292 219.65005 l 90.87637 220.10987 l 91.09672 220.43844 l 91.27061 220.53965 l 91.39086 220.37833 l 91.46465 219.98966 l 91.51163 219.46973 l 91.5586 218.94981 l 91.63239 218.56114 l 91.75264 218.39982 l 91.92653 218.50103 l 92.14688 218.8296 l 92.39405 219.28942 l 92.64122 219.74925 l 92.86157 220.07781 l 93.03546 220.17902 l 93.15571 220.01771 l 93.2295 219.62904 l 93.27647 219.10911 l 93.32344 218.58918 l 93.39724 218.20052 l 93.51749 218.0392 l 93.69138 218.14041 l 93.91173 218.46898 l 94.1589 218.9288 l 94.40607 219.38863 l 94.62642 219.71719 l 94.80031 219.8184 l 94.92056 219.65709 l 94.99435 219.26842 l 95.04132 218.74849 l 95.08829 218.22856 l 95.16209 217.83989 l 95.28233 217.67858 l 95.45623 217.77979 l 95.67658 218.10835 l 95.92375 218.56818 l 96.17092 219.028 l 96.39127 219.35657 l 96.56516 219.45778 l 96.68541 219.29646 l 96.7592 218.9078 l 96.80617 218.38787 l 96.85314 217.86794 l 96.92693 217.47927 l 97.04718 217.31796 l 97.22108 217.41917 l 97.44142 217.74773 l 97.6886 218.20756 l 97.93577 218.66738 l 98.15611 218.99595 l 98.33001 219.09716 l 98.45026 218.93584 l 98.52405 218.54717 l 98.57102 218.02724 l 98.61799 217.50732 l 98.69178 217.11865 l 98.81203 216.95733 l 98.98592 217.05854 l 99.20627 217.38711 l 99.45344 217.84693 l 99.45344 217.84693 l 100.55647 217.62154 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 89.52617 243.08667 m 90.6292 242.86128 l 90.6292 242.86128 l 90.87637 243.32111 l 91.09672 243.64967 l 91.27061 243.75088 l 91.39086 243.58957 l 91.46465 243.2009 l 91.51163 242.68097 l 91.5586 242.16104 l 91.63239 241.77237 l 91.75264 241.61106 l 91.92653 241.71227 l 92.14688 242.04083 l 92.39405 242.50066 l 92.64122 242.96049 l 92.86157 243.28905 l 93.03546 243.39026 l 93.15571 243.22894 l 93.2295 242.84028 l 93.27647 242.32035 l 93.32344 241.80042 l 93.39724 241.41175 l 93.51749 241.25044 l 93.69138 241.35165 l 93.91173 241.68021 l 94.1589 242.14004 l 94.40607 242.59986 l 94.62642 242.92843 l 94.80031 243.02964 l 94.92056 242.86832 l 94.99435 242.47966 l 95.04132 241.95973 l 95.08829 241.4398 l 95.16209 241.05113 l 95.28233 240.88981 l 95.45623 240.99103 l 95.67658 241.31959 l 95.92375 241.77941 l 96.17092 242.23924 l 96.39127 242.5678 l 96.56516 242.66901 l 96.68541 242.5077 l 96.7592 242.11903 l 96.80617 241.5991 l 96.85314 241.07917 l 96.92693 240.69051 l 97.04718 240.52919 l 97.22108 240.6304 l 97.44142 240.95897 l 97.6886 241.41879 l 97.93577 241.87862 l 98.15611 242.20718 l 98.33001 242.30839 l 98.45026 242.14708 l 98.52405 241.75841 l 98.57102 241.23848 l 98.61799 240.71855 l 98.69178 240.32988 l 98.81203 240.16857 l 98.98592 240.26978 l 99.20627 240.59834 l 99.45344 241.05817 l 99.45344 241.05817 l 100.55647 240.83278 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 95.04132 207.37263 m 95.04132 208.99789 l 95.04132 208.99789 l 94.54132 209.21459 l 94.1753 209.43129 l 94.04132 209.64799 l 94.1753 209.86469 l 94.54132 210.08139 l 95.04132 210.29809 l 95.54132 210.5148 l 95.90735 210.7315 l 96.04132 210.9482 l 95.90735 211.1649 l 95.54132 211.3816 l 95.04132 211.5983 l 94.54132 211.815 l 94.1753 212.0317 l 94.04132 212.2484 l 94.1753 212.4651 l 94.54132 212.6818 l 95.04132 212.89851 l 95.54132 213.11521 l 95.90735 213.33191 l 96.04132 213.54861 l 95.90735 213.76531 l 95.54132 213.98201 l 95.04132 214.19871 l 94.54132 214.41541 l 94.1753 214.63211 l 94.04132 214.84881 l 94.1753 215.06551 l 94.54132 215.28222 l 95.04132 215.49892 l 95.54132 215.71562 l 95.90735 215.93232 l 96.04132 216.14902 l 95.90735 216.36572 l 95.54132 216.58242 l 95.04132 216.79912 l 94.54132 217.01582 l 94.1753 217.23252 l 94.04132 217.44923 l 94.1753 217.66593 l 94.54132 217.88263 l 95.04132 218.09933 l 95.54132 218.31603 l 95.90735 218.53273 l 96.04132 218.74943 l 95.90735 218.96613 l 95.54132 219.18283 l 95.04132 219.39953 l 94.54132 219.61623 l 94.1753 219.83294 l 94.04132 220.04964 l 94.1753 220.26634 l 94.54132 220.48304 l 95.04132 220.69974 l 95.54132 220.91644 l 95.90735 221.13314 l 96.04132 221.34984 l 95.90735 221.56654 l 95.54132 221.78324 l 95.04132 221.99994 l 95.04132 221.99994 l 95.04132 223.6252 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 96.50565 205.7634 m 97.21554 206.67 l 97.21554 206.67 l 96.91652 207.09913 l 96.72298 207.44567 l 96.71215 207.64915 l 96.91229 207.68743 l 97.29513 207.58265 l 97.78345 207.39528 l 98.27178 207.2079 l 98.65462 207.10312 l 98.85475 207.14141 l 98.84392 207.34488 l 98.65039 207.69142 l 98.35136 208.12056 l 98.05234 208.54969 l 97.85881 208.89623 l 97.84797 209.09971 l 98.04811 209.13799 l 98.43095 209.03321 l 98.91927 208.84584 l 99.4076 208.65846 l 99.79044 208.55368 l 99.99058 208.59197 l 99.97974 208.79544 l 99.78621 209.14198 l 99.48719 209.57112 l 99.18816 210.00025 l 98.99463 210.34679 l 98.98379 210.55027 l 99.18393 210.58855 l 99.56677 210.48377 l 100.0551 210.2964 l 100.54342 210.10902 l 100.92626 210.00424 l 101.1264 210.04253 l 101.11557 210.246 l 100.92203 210.59254 l 100.62301 211.02168 l 100.32399 211.45081 l 100.13045 211.79735 l 100.11962 212.00083 l 100.31975 212.03911 l 100.70259 211.93433 l 101.19092 211.74696 l 101.67924 211.55958 l 102.06208 211.4548 l 102.26222 211.49309 l 102.25139 211.69656 l 102.05785 212.0431 l 101.75883 212.47224 l 101.45981 212.90137 l 101.26627 213.24791 l 101.25544 213.45139 l 101.45557 213.48967 l 101.83842 213.38489 l 102.32674 213.19752 l 102.81507 213.01014 l 103.19791 212.90536 l 103.39804 212.94365 l 103.38721 213.14712 l 103.19367 213.49366 l 102.89465 213.9228 l 102.89465 213.9228 l 103.60454 214.8294 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 96.50565 228.97463 m 97.21554 229.88123 l 97.21554 229.88123 l 96.91652 230.31037 l 96.72298 230.65691 l 96.71215 230.86038 l 96.91229 230.89867 l 97.29513 230.79389 l 97.78345 230.60651 l 98.27178 230.41914 l 98.65462 230.31436 l 98.85475 230.35264 l 98.84392 230.55612 l 98.65039 230.90266 l 98.35136 231.33179 l 98.05234 231.76093 l 97.85881 232.10747 l 97.84797 232.31094 l 98.04811 232.34923 l 98.43095 232.24445 l 98.91927 232.05707 l 99.4076 231.8697 l 99.79044 231.76492 l 99.99058 231.8032 l 99.97974 232.00668 l 99.78621 232.35322 l 99.48719 232.78235 l 99.18816 233.21149 l 98.99463 233.55803 l 98.98379 233.7615 l 99.18393 233.79979 l 99.56677 233.69501 l 100.0551 233.50763 l 100.54342 233.32026 l 100.92626 233.21548 l 101.1264 233.25376 l 101.11557 233.45724 l 100.92203 233.80378 l 100.62301 234.23291 l 100.32399 234.66205 l 100.13045 235.00859 l 100.11962 235.21206 l 100.31975 235.25035 l 100.70259 235.14557 l 101.19092 234.95819 l 101.67924 234.77082 l 102.06208 234.66604 l 102.26222 234.70432 l 102.25139 234.9078 l 102.05785 235.25434 l 101.75883 235.68347 l 101.45981 236.11261 l 101.26627 236.45915 l 101.25544 236.66262 l 101.45557 236.70091 l 101.83842 236.59613 l 102.32674 236.40875 l 102.81507 236.22138 l 103.19791 236.1166 l 103.39804 236.15488 l 103.38721 236.35836 l 103.19367 236.7049 l 102.89465 237.13403 l 102.89465 237.13403 l 103.60454 238.04063 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 105.06887 220.17883 m 105.06887 221.80409 l 105.06887 221.80409 l 104.56887 222.02079 l 104.20285 222.23749 l 104.06887 222.45419 l 104.20285 222.67089 l 104.56887 222.88759 l 105.06887 223.10429 l 105.56887 223.32099 l 105.9349 223.5377 l 106.06887 223.7544 l 105.9349 223.9711 l 105.56887 224.1878 l 105.06887 224.4045 l 104.56887 224.6212 l 104.20285 224.8379 l 104.06887 225.0546 l 104.20285 225.2713 l 104.56887 225.488 l 105.06887 225.7047 l 105.56887 225.92141 l 105.9349 226.13811 l 106.06887 226.35481 l 105.9349 226.57151 l 105.56887 226.78821 l 105.06887 227.00491 l 104.56887 227.22161 l 104.20285 227.43831 l 104.06887 227.65501 l 104.20285 227.87171 l 104.56887 228.08841 l 105.06887 228.30512 l 105.56887 228.52182 l 105.9349 228.73852 l 106.06887 228.95522 l 105.9349 229.17192 l 105.56887 229.38862 l 105.06887 229.60532 l 104.56887 229.82202 l 104.20285 230.03872 l 104.06887 230.25542 l 104.20285 230.47213 l 104.56887 230.68883 l 105.06887 230.90553 l 105.56887 231.12223 l 105.9349 231.33893 l 106.06887 231.55563 l 105.9349 231.77233 l 105.56887 231.98903 l 105.06887 232.20573 l 104.56887 232.42243 l 104.20285 232.63913 l 104.06887 232.85584 l 104.20285 233.07254 l 104.56887 233.28924 l 105.06887 233.50594 l 105.56887 233.72264 l 105.9349 233.93934 l 106.06887 234.15604 l 105.9349 234.37274 l 105.56887 234.58944 l 105.06887 234.80614 l 105.06887 234.80614 l 105.06887 236.4314 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 61.56738 225.5186 m 60.44628 225.81751 l 61.7091 221.31883 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 61.56738 225.5186 m 63.3235 229.42708 l 60.44628 225.81751 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 65.36679 222.14806 m 61.7091 221.31883 l 66.59385 220.36385 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 66.36454 227.15923 m 68.20826 228.4721 l 63.3235 229.42708 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 69.47107 223.97342 m 65.36679 222.14806 l 66.59385 220.36385 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 69.47107 223.97342 m 68.20826 228.4721 l 66.36454 227.15923 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 61.56738 225.5186 m 61.7091 221.31883 l 65.36679 222.14806 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 61.56738 225.5186 m 66.36454 227.15923 l 63.3235 229.42708 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 69.47107 223.97342 m 66.36454 227.15923 l 65.36679 222.14806 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 61.56738 225.5186 m 65.36679 222.14806 l 66.36454 227.15923 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 68.20826 228.4721 m 63.3235 229.42708 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 69.47107 223.97342 m 65.36679 222.14806 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 69.47107 223.97342 m 68.20826 228.4721 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 66.36454 227.15923 m 63.3235 229.42708 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 61.56738 225.5186 m 63.3235 229.42708 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 65.36679 222.14806 m 61.7091 221.31883 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 65.36679 222.14806 m 66.36454 227.15923 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 61.56738 225.5186 m 65.36679 222.14806 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 69.47107 223.97342 m 66.36454 227.15923 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 66.59385 220.36385 m 61.7091 221.31883 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 60.44628 225.81751 m 61.7091 221.31883 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 66.36454 227.15923 m 68.20826 228.4721 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 65.36679 222.14806 m 66.59385 220.36385 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 61.56738 225.5186 m 66.36454 227.15923 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 69.47107 223.97342 m 66.59385 220.36385 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 61.56738 225.5186 m 60.44628 225.81751 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 61.56738 225.5186 m 61.7091 221.31883 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 60.44628 225.81751 m 63.3235 229.42708 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89412 0.91765 0.93725 rg 81.62247 221.42062 m 80.50138 221.71953 l 81.7642 217.22085 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83529 0.87059 0.89804 rg 81.62247 221.42062 m 83.3786 225.32909 l 80.50138 221.71953 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 85.42188 218.05007 m 81.7642 217.22085 l 86.64895 216.26587 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.84706 0.87843 0.90588 rg 86.41964 223.06125 m 88.26335 224.37412 l 83.3786 225.32909 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 89.52617 219.87544 m 85.42188 218.05007 l 86.64895 216.26587 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91373 0.93333 0.9451 rg 89.52617 219.87544 m 88.26335 224.37412 l 86.41964 223.06125 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.92941 0.9451 rg 81.62247 221.42062 m 81.7642 217.22085 l 85.42188 218.05007 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81176 0.85098 0.88235 rg 81.62247 221.42062 m 86.41964 223.06125 l 83.3786 225.32909 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.93725 0.94902 rg 89.52617 219.87544 m 86.41964 223.06125 l 85.42188 218.05007 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.85882 0.88627 0.91373 rg 81.62247 221.42062 m 85.42188 218.05007 l 86.41964 223.06125 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 88.26335 224.37412 m 83.3786 225.32909 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 89.52617 219.87544 m 85.42188 218.05007 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 89.52617 219.87544 m 88.26335 224.37412 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 86.41964 223.06125 m 83.3786 225.32909 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 81.62247 221.42062 m 83.3786 225.32909 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 85.42188 218.05007 m 81.7642 217.22085 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 85.42188 218.05007 m 86.41964 223.06125 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 81.62247 221.42062 m 85.42188 218.05007 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 89.52617 219.87544 m 86.41964 223.06125 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 86.64895 216.26587 m 81.7642 217.22085 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 80.50138 221.71953 m 81.7642 217.22085 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 86.41964 223.06125 m 88.26335 224.37412 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 85.42188 218.05007 m 86.64895 216.26587 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 81.62247 221.42062 m 86.41964 223.06125 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 89.52617 219.87544 m 86.64895 216.26587 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 81.62247 221.42062 m 80.50138 221.71953 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 81.62247 221.42062 m 81.7642 217.22085 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 80.50138 221.71953 m 83.3786 225.32909 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.95686 0.90196 rg 61.56738 248.72984 m 60.44628 249.02875 l 61.7091 244.53007 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.93333 0.84314 rg 61.56738 248.72984 m 63.3235 252.63831 l 60.44628 249.02875 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98824 0.98039 0.94902 rg 65.36679 245.35929 m 61.7091 244.53007 l 66.59385 243.57509 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96863 0.93725 0.8549 rg 66.36454 250.37047 m 68.20826 251.68334 l 63.3235 252.63831 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98824 0.98039 0.94902 rg 69.47107 247.18465 m 65.36679 245.35929 l 66.59385 243.57509 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.96471 0.91765 rg 69.47107 247.18465 m 68.20826 251.68334 l 66.36454 250.37047 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.96471 0.91373 rg 61.56738 248.72984 m 61.7091 244.53007 l 65.36679 245.35929 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96078 0.92549 0.82353 rg 61.56738 248.72984 m 66.36454 250.37047 l 63.3235 252.63831 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98431 0.96863 0.92549 rg 69.47107 247.18465 m 66.36454 250.37047 l 65.36679 245.35929 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.97255 0.94118 0.86275 rg 61.56738 248.72984 m 65.36679 245.35929 l 66.36454 250.37047 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 68.20826 251.68334 m 63.3235 252.63831 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 69.47107 247.18465 m 65.36679 245.35929 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 69.47107 247.18465 m 68.20826 251.68334 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 66.36454 250.37047 m 63.3235 252.63831 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 61.56738 248.72984 m 63.3235 252.63831 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 65.36679 245.35929 m 61.7091 244.53007 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 65.36679 245.35929 m 66.36454 250.37047 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 61.56738 248.72984 m 65.36679 245.35929 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 69.47107 247.18465 m 66.36454 250.37047 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 66.59385 243.57509 m 61.7091 244.53007 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 60.44628 249.02875 m 61.7091 244.53007 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 66.36454 250.37047 m 68.20826 251.68334 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 65.36679 245.35929 m 66.59385 243.57509 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 61.56738 248.72984 m 66.36454 250.37047 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 69.47107 247.18465 m 66.59385 243.57509 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 61.56738 248.72984 m 60.44628 249.02875 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 61.56738 248.72984 m 61.7091 244.53007 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 60.44628 249.02875 m 63.3235 252.63831 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 101.67757 217.32264 m 100.55647 217.62154 l 101.81929 213.12286 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 101.67757 217.32264 m 103.4337 221.23111 l 100.55647 217.62154 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 105.47698 213.95209 m 101.81929 213.12286 l 106.70404 212.16788 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 106.47474 218.96326 m 108.31845 220.27613 l 103.4337 221.23111 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 109.58127 215.77745 m 105.47698 213.95209 l 106.70404 212.16788 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 109.58127 215.77745 m 108.31845 220.27613 l 106.47474 218.96326 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 101.67757 217.32264 m 101.81929 213.12286 l 105.47698 213.95209 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 101.67757 217.32264 m 106.47474 218.96326 l 103.4337 221.23111 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 109.58127 215.77745 m 106.47474 218.96326 l 105.47698 213.95209 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 101.67757 217.32264 m 105.47698 213.95209 l 106.47474 218.96326 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 108.31845 220.27613 m 103.4337 221.23111 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 109.58127 215.77745 m 105.47698 213.95209 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 109.58127 215.77745 m 108.31845 220.27613 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 106.47474 218.96326 m 103.4337 221.23111 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 101.67757 217.32264 m 103.4337 221.23111 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 105.47698 213.95209 m 101.81929 213.12286 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 105.47698 213.95209 m 106.47474 218.96326 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 101.67757 217.32264 m 105.47698 213.95209 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 109.58127 215.77745 m 106.47474 218.96326 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 106.70404 212.16788 m 101.81929 213.12286 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 100.55647 217.62154 m 101.81929 213.12286 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 106.47474 218.96326 m 108.31845 220.27613 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 105.47698 213.95209 m 106.70404 212.16788 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 101.67757 217.32264 m 106.47474 218.96326 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 109.58127 215.77745 m 106.70404 212.16788 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 101.67757 217.32264 m 100.55647 217.62154 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 101.67757 217.32264 m 101.81929 213.12286 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 100.55647 217.62154 m 103.4337 221.23111 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 81.62247 244.63186 m 80.50138 244.93076 l 81.7642 240.43208 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 81.62247 244.63186 m 83.3786 248.54033 l 80.50138 244.93076 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 85.42188 241.26131 m 81.7642 240.43208 l 86.64895 239.4771 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 86.41964 246.27248 m 88.26335 247.58535 l 83.3786 248.54033 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 89.52617 243.08667 m 85.42188 241.26131 l 86.64895 239.4771 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 89.52617 243.08667 m 88.26335 247.58535 l 86.41964 246.27248 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 81.62247 244.63186 m 81.7642 240.43208 l 85.42188 241.26131 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 81.62247 244.63186 m 86.41964 246.27248 l 83.3786 248.54033 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 89.52617 243.08667 m 86.41964 246.27248 l 85.42188 241.26131 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 81.62247 244.63186 m 85.42188 241.26131 l 86.41964 246.27248 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 88.26335 247.58535 m 83.3786 248.54033 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 89.52617 243.08667 m 85.42188 241.26131 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 89.52617 243.08667 m 88.26335 247.58535 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 86.41964 246.27248 m 83.3786 248.54033 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 81.62247 244.63186 m 83.3786 248.54033 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 85.42188 241.26131 m 81.7642 240.43208 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 85.42188 241.26131 m 86.41964 246.27248 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 81.62247 244.63186 m 85.42188 241.26131 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 89.52617 243.08667 m 86.41964 246.27248 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 86.64895 239.4771 m 81.7642 240.43208 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 80.50138 244.93076 m 81.7642 240.43208 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 86.41964 246.27248 m 88.26335 247.58535 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 85.42188 241.26131 m 86.64895 239.4771 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 81.62247 244.63186 m 86.41964 246.27248 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 89.52617 243.08667 m 86.64895 239.4771 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 81.62247 244.63186 m 80.50138 244.93076 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 81.62247 244.63186 m 81.7642 240.43208 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 80.50138 244.93076 m 83.3786 248.54033 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.92549 0.92157 rg 51.53983 212.71241 m 50.41873 213.01131 l 51.68155 208.51263 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81569 0.88235 0.87843 rg 51.53983 212.71241 m 53.29596 216.62088 l 50.41873 213.01131 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 55.33924 209.34186 m 51.68155 208.51263 l 56.5663 207.55765 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.8902 0.88627 rg 56.33699 214.35303 m 58.18071 215.6659 l 53.29596 216.62088 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 59.44353 211.16722 m 55.33924 209.34186 l 56.5663 207.55765 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.93725 0.93333 rg 59.44353 211.16722 m 58.18071 215.6659 l 56.33699 214.35303 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.93333 0.92941 rg 51.53983 212.71241 m 51.68155 208.51263 l 55.33924 209.34186 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.78824 0.86667 0.85882 rg 51.53983 212.71241 m 56.33699 214.35303 l 53.29596 216.62088 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.94118 0.94118 rg 59.44353 211.16722 m 56.33699 214.35303 l 55.33924 209.34186 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83922 0.89804 0.89412 rg 51.53983 212.71241 m 55.33924 209.34186 l 56.33699 214.35303 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 58.18071 215.6659 m 53.29596 216.62088 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 59.44353 211.16722 m 55.33924 209.34186 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 59.44353 211.16722 m 58.18071 215.6659 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 56.33699 214.35303 m 53.29596 216.62088 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 51.53983 212.71241 m 53.29596 216.62088 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 55.33924 209.34186 m 51.68155 208.51263 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 55.33924 209.34186 m 56.33699 214.35303 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 51.53983 212.71241 m 55.33924 209.34186 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 59.44353 211.16722 m 56.33699 214.35303 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 56.5663 207.55765 m 51.68155 208.51263 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 50.41873 213.01131 m 51.68155 208.51263 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 56.33699 214.35303 m 58.18071 215.6659 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 55.33924 209.34186 m 56.5663 207.55765 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 51.53983 212.71241 m 56.33699 214.35303 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 59.44353 211.16722 m 56.5663 207.55765 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 51.53983 212.71241 m 50.41873 213.01131 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 51.53983 212.71241 m 51.68155 208.51263 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 50.41873 213.01131 m 53.29596 216.62088 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 101.67757 240.53387 m 100.55647 240.83278 l 101.81929 236.3341 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 101.67757 240.53387 m 103.4337 244.44235 l 100.55647 240.83278 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 105.47698 237.16333 m 101.81929 236.3341 l 106.70404 235.37912 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 106.47474 242.1745 m 108.31845 243.48737 l 103.4337 244.44235 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 109.58127 238.98869 m 105.47698 237.16333 l 106.70404 235.37912 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 109.58127 238.98869 m 108.31845 243.48737 l 106.47474 242.1745 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 101.67757 240.53387 m 101.81929 236.3341 l 105.47698 237.16333 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 101.67757 240.53387 m 106.47474 242.1745 l 103.4337 244.44235 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 109.58127 238.98869 m 106.47474 242.1745 l 105.47698 237.16333 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 101.67757 240.53387 m 105.47698 237.16333 l 106.47474 242.1745 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 108.31845 243.48737 m 103.4337 244.44235 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 109.58127 238.98869 m 105.47698 237.16333 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 109.58127 238.98869 m 108.31845 243.48737 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 106.47474 242.1745 m 103.4337 244.44235 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 101.67757 240.53387 m 103.4337 244.44235 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 105.47698 237.16333 m 101.81929 236.3341 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 105.47698 237.16333 m 106.47474 242.1745 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 101.67757 240.53387 m 105.47698 237.16333 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 109.58127 238.98869 m 106.47474 242.1745 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 106.70404 235.37912 m 101.81929 236.3341 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 100.55647 240.83278 m 101.81929 236.3341 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 106.47474 242.1745 m 108.31845 243.48737 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 105.47698 237.16333 m 106.70404 235.37912 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 101.67757 240.53387 m 106.47474 242.1745 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 109.58127 238.98869 m 106.70404 235.37912 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 101.67757 240.53387 m 100.55647 240.83278 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 101.67757 240.53387 m 101.81929 236.3341 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 100.55647 240.83278 m 103.4337 244.44235 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 71.59493 208.61442 m 70.47383 208.91333 l 71.73665 204.41465 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 71.59493 208.61442 m 73.35105 212.5229 l 70.47383 208.91333 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 75.39433 205.24387 m 71.73665 204.41465 l 76.6214 203.45967 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 76.39209 210.25505 m 78.2358 211.56792 l 73.35105 212.5229 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 79.49862 207.06924 m 75.39433 205.24387 l 76.6214 203.45967 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 79.49862 207.06924 m 78.2358 211.56792 l 76.39209 210.25505 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 71.59493 208.61442 m 71.73665 204.41465 l 75.39433 205.24387 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 71.59493 208.61442 m 76.39209 210.25505 l 73.35105 212.5229 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 79.49862 207.06924 m 76.39209 210.25505 l 75.39433 205.24387 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 71.59493 208.61442 m 75.39433 205.24387 l 76.39209 210.25505 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 78.2358 211.56792 m 73.35105 212.5229 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 79.49862 207.06924 m 75.39433 205.24387 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 79.49862 207.06924 m 78.2358 211.56792 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 76.39209 210.25505 m 73.35105 212.5229 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 71.59493 208.61442 m 73.35105 212.5229 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 75.39433 205.24387 m 71.73665 204.41465 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 75.39433 205.24387 m 76.39209 210.25505 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 71.59493 208.61442 m 75.39433 205.24387 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 79.49862 207.06924 m 76.39209 210.25505 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 76.6214 203.45967 m 71.73665 204.41465 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 70.47383 208.91333 m 71.73665 204.41465 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 76.39209 210.25505 m 78.2358 211.56792 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 75.39433 205.24387 m 76.6214 203.45967 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 71.59493 208.61442 m 76.39209 210.25505 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 79.49862 207.06924 m 76.6214 203.45967 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 71.59493 208.61442 m 70.47383 208.91333 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 71.59493 208.61442 m 71.73665 204.41465 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 70.47383 208.91333 m 73.35105 212.5229 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 51.53983 235.92364 m 50.41873 236.22255 l 51.68155 231.72387 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 51.53983 235.92364 m 53.29596 239.83212 l 50.41873 236.22255 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 55.33924 232.55309 m 51.68155 231.72387 l 56.5663 230.76889 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 56.33699 237.56427 m 58.18071 238.87714 l 53.29596 239.83212 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 59.44353 234.37846 m 55.33924 232.55309 l 56.5663 230.76889 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 59.44353 234.37846 m 58.18071 238.87714 l 56.33699 237.56427 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 51.53983 235.92364 m 51.68155 231.72387 l 55.33924 232.55309 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 51.53983 235.92364 m 56.33699 237.56427 l 53.29596 239.83212 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 59.44353 234.37846 m 56.33699 237.56427 l 55.33924 232.55309 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 51.53983 235.92364 m 55.33924 232.55309 l 56.33699 237.56427 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 58.18071 238.87714 m 53.29596 239.83212 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 59.44353 234.37846 m 55.33924 232.55309 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 59.44353 234.37846 m 58.18071 238.87714 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 56.33699 237.56427 m 53.29596 239.83212 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 51.53983 235.92364 m 53.29596 239.83212 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 55.33924 232.55309 m 51.68155 231.72387 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 55.33924 232.55309 m 56.33699 237.56427 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 51.53983 235.92364 m 55.33924 232.55309 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 59.44353 234.37846 m 56.33699 237.56427 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 56.5663 230.76889 m 51.68155 231.72387 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 50.41873 236.22255 m 51.68155 231.72387 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 56.33699 237.56427 m 58.18071 238.87714 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 55.33924 232.55309 m 56.5663 230.76889 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 51.53983 235.92364 m 56.33699 237.56427 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 59.44353 234.37846 m 56.5663 230.76889 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 51.53983 235.92364 m 50.41873 236.22255 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 51.53983 235.92364 m 51.68155 231.72387 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 50.41873 236.22255 m 53.29596 239.83212 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 91.65002 204.51644 m 90.52893 204.81535 l 91.79174 200.31666 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 91.65002 204.51644 m 93.40615 208.42491 l 90.52893 204.81535 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 95.44943 201.14589 m 91.79174 200.31666 l 96.6765 199.36169 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 96.44719 206.15706 m 98.2909 207.46993 l 93.40615 208.42491 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 99.55372 202.97125 m 95.44943 201.14589 l 96.6765 199.36169 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 99.55372 202.97125 m 98.2909 207.46993 l 96.44719 206.15706 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 91.65002 204.51644 m 91.79174 200.31666 l 95.44943 201.14589 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 91.65002 204.51644 m 96.44719 206.15706 l 93.40615 208.42491 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 99.55372 202.97125 m 96.44719 206.15706 l 95.44943 201.14589 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 91.65002 204.51644 m 95.44943 201.14589 l 96.44719 206.15706 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 98.2909 207.46993 m 93.40615 208.42491 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 99.55372 202.97125 m 95.44943 201.14589 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 99.55372 202.97125 m 98.2909 207.46993 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 96.44719 206.15706 m 93.40615 208.42491 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 91.65002 204.51644 m 93.40615 208.42491 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 95.44943 201.14589 m 91.79174 200.31666 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 95.44943 201.14589 m 96.44719 206.15706 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 91.65002 204.51644 m 95.44943 201.14589 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 99.55372 202.97125 m 96.44719 206.15706 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 96.6765 199.36169 m 91.79174 200.31666 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 90.52893 204.81535 m 91.79174 200.31666 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 96.44719 206.15706 m 98.2909 207.46993 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 95.44943 201.14589 m 96.6765 199.36169 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 91.65002 204.51644 m 96.44719 206.15706 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 99.55372 202.97125 m 96.6765 199.36169 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 91.65002 204.51644 m 90.52893 204.81535 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 91.65002 204.51644 m 91.79174 200.31666 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 90.52893 204.81535 m 93.40615 208.42491 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 71.59493 231.82566 m 70.47383 232.12456 l 71.73665 227.62588 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 71.59493 231.82566 m 73.35105 235.73413 l 70.47383 232.12456 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 75.39433 228.45511 m 71.73665 227.62588 l 76.6214 226.67091 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 76.39209 233.46628 m 78.2358 234.77915 l 73.35105 235.73413 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 79.49862 230.28047 m 75.39433 228.45511 l 76.6214 226.67091 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 79.49862 230.28047 m 78.2358 234.77915 l 76.39209 233.46628 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 71.59493 231.82566 m 71.73665 227.62588 l 75.39433 228.45511 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 71.59493 231.82566 m 76.39209 233.46628 l 73.35105 235.73413 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 79.49862 230.28047 m 76.39209 233.46628 l 75.39433 228.45511 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 71.59493 231.82566 m 75.39433 228.45511 l 76.39209 233.46628 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 78.2358 234.77915 m 73.35105 235.73413 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 79.49862 230.28047 m 75.39433 228.45511 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 79.49862 230.28047 m 78.2358 234.77915 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 76.39209 233.46628 m 73.35105 235.73413 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 71.59493 231.82566 m 73.35105 235.73413 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 75.39433 228.45511 m 71.73665 227.62588 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 75.39433 228.45511 m 76.39209 233.46628 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 71.59493 231.82566 m 75.39433 228.45511 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 79.49862 230.28047 m 76.39209 233.46628 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 76.6214 226.67091 m 71.73665 227.62588 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 70.47383 232.12456 m 71.73665 227.62588 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 76.39209 233.46628 m 78.2358 234.77915 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 75.39433 228.45511 m 76.6214 226.67091 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 71.59493 231.82566 m 76.39209 233.46628 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 79.49862 230.28047 m 76.6214 226.67091 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 71.59493 231.82566 m 70.47383 232.12456 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 71.59493 231.82566 m 71.73665 227.62588 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 70.47383 232.12456 m 73.35105 235.73413 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.91373 0.92941 rg 91.65002 227.72767 m 90.52893 228.02658 l 91.79174 223.5279 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.86667 0.8902 rg 91.65002 227.72767 m 93.40615 231.63615 l 90.52893 228.02658 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.95686 0.96471 rg 95.44943 224.35713 m 91.79174 223.5279 l 96.6765 222.57292 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89412 0.87451 0.89804 rg 96.44719 229.3683 m 98.2909 230.68117 l 93.40615 231.63615 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.95686 0.96471 rg 99.55372 226.18249 m 95.44943 224.35713 l 96.6765 222.57292 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.92941 0.94118 rg 99.55372 226.18249 m 98.2909 230.68117 l 96.44719 229.3683 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93725 0.92549 0.94118 rg 91.65002 227.72767 m 91.79174 223.5279 l 95.44943 224.35713 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87059 0.84706 0.87451 rg 91.65002 227.72767 m 96.44719 229.3683 l 93.40615 231.63615 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.93333 0.9451 rg 99.55372 226.18249 m 96.44719 229.3683 l 95.44943 224.35713 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.88235 0.90588 rg 91.65002 227.72767 m 95.44943 224.35713 l 96.44719 229.3683 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 98.2909 230.68117 m 93.40615 231.63615 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 99.55372 226.18249 m 95.44943 224.35713 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 99.55372 226.18249 m 98.2909 230.68117 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 96.44719 229.3683 m 93.40615 231.63615 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 91.65002 227.72767 m 93.40615 231.63615 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 95.44943 224.35713 m 91.79174 223.5279 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 95.44943 224.35713 m 96.44719 229.3683 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 91.65002 227.72767 m 95.44943 224.35713 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 99.55372 226.18249 m 96.44719 229.3683 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 96.6765 222.57292 m 91.79174 223.5279 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 90.52893 228.02658 m 91.79174 223.5279 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 96.44719 229.3683 m 98.2909 230.68117 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 95.44943 224.35713 m 96.6765 222.57292 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 91.65002 227.72767 m 96.44719 229.3683 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 99.55372 226.18249 m 96.6765 222.57292 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 91.65002 227.72767 m 90.52893 228.02658 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 91.65002 227.72767 m 91.79174 223.5279 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 90.52893 228.02658 m 93.40615 231.63615 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 204.91736 216.59309 m 204.91736 218.21835 l 204.91736 218.21835 l 204.41736 218.43505 l 204.05133 218.65175 l 203.91736 218.86845 l 204.05133 219.08516 l 204.41736 219.30186 l 204.91736 219.51856 l 205.41736 219.73526 l 205.78338 219.95196 l 205.91736 220.16866 l 205.78338 220.38536 l 205.41736 220.60206 l 204.91736 220.81876 l 204.41736 221.03546 l 204.05133 221.25217 l 203.91736 221.46887 l 204.05133 221.68557 l 204.41736 221.90227 l 204.91736 222.11897 l 205.41736 222.33567 l 205.78338 222.55237 l 205.91736 222.76907 l 205.78338 222.98577 l 205.41736 223.20247 l 204.91736 223.41917 l 204.41736 223.63588 l 204.05133 223.85258 l 203.91736 224.06928 l 204.05133 224.28598 l 204.41736 224.50268 l 204.91736 224.71938 l 205.41736 224.93608 l 205.78338 225.15278 l 205.91736 225.36948 l 205.78338 225.58618 l 205.41736 225.80288 l 204.91736 226.01959 l 204.41736 226.23629 l 204.05133 226.45299 l 203.91736 226.66969 l 204.05133 226.88639 l 204.41736 227.10309 l 204.91736 227.31979 l 205.41736 227.53649 l 205.78338 227.75319 l 205.91736 227.96989 l 205.78338 228.1866 l 205.41736 228.4033 l 204.91736 228.62 l 204.41736 228.8367 l 204.05133 229.0534 l 203.91736 229.2701 l 204.05133 229.4868 l 204.41736 229.7035 l 204.91736 229.9202 l 205.41736 230.1369 l 205.78338 230.3536 l 205.91736 230.57031 l 205.78338 230.78701 l 205.41736 231.00371 l 204.91736 231.22041 l 204.91736 231.22041 l 204.91736 232.84567 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 206.38169 214.98386 m 207.09157 215.89046 l 207.09157 215.89046 l 206.79255 216.3196 l 206.59902 216.66614 l 206.58818 216.86961 l 206.78832 216.9079 l 207.17116 216.80312 l 207.65949 216.61574 l 208.14781 216.42837 l 208.53065 216.32359 l 208.73079 216.36187 l 208.71996 216.56535 l 208.52642 216.91189 l 208.2274 217.34102 l 207.92838 217.77016 l 207.73484 218.1167 l 207.72401 218.32017 l 207.92414 218.35846 l 208.30698 218.25368 l 208.79531 218.0663 l 209.28363 217.87893 l 209.66647 217.77415 l 209.86661 217.81243 l 209.85578 218.01591 l 209.66224 218.36245 l 209.36322 218.79158 l 209.0642 219.22072 l 208.87066 219.56726 l 208.85983 219.77073 l 209.05996 219.80902 l 209.4428 219.70424 l 209.93113 219.51686 l 210.41945 219.32949 l 210.8023 219.22471 l 211.00243 219.26299 l 210.9916 219.46647 l 210.79806 219.81301 l 210.49904 220.24214 l 210.20002 220.67128 l 210.00648 221.01782 l 209.99565 221.22129 l 210.19579 221.25958 l 210.57863 221.1548 l 211.06695 220.96742 l 211.55528 220.78005 l 211.93812 220.67527 l 212.13825 220.71355 l 212.12742 220.91703 l 211.93388 221.26357 l 211.63486 221.6927 l 211.33584 222.12184 l 211.1423 222.46838 l 211.13147 222.67185 l 211.33161 222.71014 l 211.71445 222.60536 l 212.20277 222.41798 l 212.6911 222.23061 l 213.07394 222.12583 l 213.27408 222.16411 l 213.26324 222.36759 l 213.06971 222.71413 l 212.77068 223.14326 l 212.77068 223.14326 l 213.48057 224.04986 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 209.42975 212.19172 m 211.03416 211.86388 l 211.03416 211.86388 l 211.34818 212.31004 l 211.63538 212.62495 l 211.87612 212.7125 l 212.06322 212.53752 l 212.20386 212.1352 l 212.31769 211.60161 l 212.43151 211.06802 l 212.57215 210.66569 l 212.75925 210.49072 l 212.99999 210.57827 l 213.28719 210.89317 l 213.60121 211.33934 l 213.91523 211.7855 l 214.20243 212.1004 l 214.44317 212.18795 l 214.63027 212.01298 l 214.77092 211.61065 l 214.88474 211.07706 l 214.99856 210.54347 l 215.1392 210.14115 l 215.3263 209.96617 l 215.56704 210.05372 l 215.85424 210.36863 l 216.16826 210.81479 l 216.48229 211.26096 l 216.76948 211.57586 l 217.01023 211.66341 l 217.19733 211.48844 l 217.33797 211.08611 l 217.45179 210.55252 l 217.56561 210.01893 l 217.70625 209.61661 l 217.89335 209.44163 l 218.1341 209.52918 l 218.4213 209.84409 l 218.73532 210.29025 l 219.04934 210.73642 l 219.33654 211.05132 l 219.57728 211.13887 l 219.76438 210.9639 l 219.90502 210.56157 l 220.01884 210.02798 l 220.13266 209.49439 l 220.27331 209.09206 l 220.46041 208.91709 l 220.70115 209.00464 l 220.98835 209.31954 l 221.30237 209.76571 l 221.61639 210.21188 l 221.90359 210.52678 l 222.14433 210.61433 l 222.33143 210.43936 l 222.47207 210.03703 l 222.5859 209.50344 l 222.69972 208.96985 l 222.84036 208.56752 l 223.02746 208.39255 l 223.2682 208.4801 l 223.5554 208.795 l 223.86942 209.24117 l 223.86942 209.24117 l 225.47383 208.91333 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 206.38169 238.1951 m 207.09157 239.1017 l 207.09157 239.1017 l 206.79255 239.53083 l 206.59902 239.87737 l 206.58818 240.08085 l 206.78832 240.11913 l 207.17116 240.01435 l 207.65949 239.82698 l 208.14781 239.6396 l 208.53065 239.53482 l 208.73079 239.57311 l 208.71996 239.77658 l 208.52642 240.12312 l 208.2274 240.55226 l 207.92838 240.98139 l 207.73484 241.32793 l 207.72401 241.53141 l 207.92414 241.56969 l 208.30698 241.46491 l 208.79531 241.27754 l 209.28363 241.09016 l 209.66647 240.98538 l 209.86661 241.02367 l 209.85578 241.22714 l 209.66224 241.57368 l 209.36322 242.00282 l 209.0642 242.43195 l 208.87066 242.77849 l 208.85983 242.98197 l 209.05996 243.02025 l 209.4428 242.91547 l 209.93113 242.7281 l 210.41945 242.54072 l 210.8023 242.43594 l 211.00243 242.47423 l 210.9916 242.6777 l 210.79806 243.02424 l 210.49904 243.45338 l 210.20002 243.88251 l 210.00648 244.22905 l 209.99565 244.43253 l 210.19579 244.47081 l 210.57863 244.36603 l 211.06695 244.17866 l 211.55528 243.99128 l 211.93812 243.8865 l 212.13825 243.92479 l 212.12742 244.12826 l 211.93388 244.4748 l 211.63486 244.90394 l 211.33584 245.33307 l 211.1423 245.67961 l 211.13147 245.88309 l 211.33161 245.92137 l 211.71445 245.81659 l 212.20277 245.62922 l 212.6911 245.44184 l 213.07394 245.33706 l 213.27408 245.37535 l 213.26324 245.57882 l 213.06971 245.92536 l 212.77068 246.3545 l 212.77068 246.3545 l 213.48057 247.2611 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 209.42975 235.40295 m 211.03416 235.07511 l 211.03416 235.07511 l 211.34818 235.52128 l 211.63538 235.83618 l 211.87612 235.92373 l 212.06322 235.74876 l 212.20386 235.34643 l 212.31769 234.81284 l 212.43151 234.27925 l 212.57215 233.87693 l 212.75925 233.70195 l 212.99999 233.7895 l 213.28719 234.10441 l 213.60121 234.55057 l 213.91523 234.99674 l 214.20243 235.31164 l 214.44317 235.39919 l 214.63027 235.22422 l 214.77092 234.82189 l 214.88474 234.2883 l 214.99856 233.75471 l 215.1392 233.35238 l 215.3263 233.17741 l 215.56704 233.26496 l 215.85424 233.57986 l 216.16826 234.02603 l 216.48229 234.47219 l 216.76948 234.7871 l 217.01023 234.87465 l 217.19733 234.69967 l 217.33797 234.29735 l 217.45179 233.76376 l 217.56561 233.23017 l 217.70625 232.82784 l 217.89335 232.65287 l 218.1341 232.74042 l 218.4213 233.05532 l 218.73532 233.50149 l 219.04934 233.94765 l 219.33654 234.26256 l 219.57728 234.35011 l 219.76438 234.17513 l 219.90502 233.77281 l 220.01884 233.23922 l 220.13266 232.70563 l 220.27331 232.3033 l 220.46041 232.12833 l 220.70115 232.21588 l 220.98835 232.53078 l 221.30237 232.97695 l 221.61639 233.42311 l 221.90359 233.73801 l 222.14433 233.82556 l 222.33143 233.65059 l 222.47207 233.24826 l 222.5859 232.71467 l 222.69972 232.18108 l 222.84036 231.77876 l 223.02746 231.60378 l 223.2682 231.69133 l 223.5554 232.00624 l 223.86942 232.4524 l 223.86942 232.4524 l 225.47383 232.12456 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 214.9449 229.39929 m 214.9449 231.21591 l 214.9449 231.21591 l 214.4449 231.45813 l 214.07888 231.70035 l 213.9449 231.94256 l 214.07888 232.18478 l 214.4449 232.42699 l 214.9449 232.66921 l 215.4449 232.91143 l 215.81093 233.15364 l 215.9449 233.39586 l 215.81093 233.63807 l 215.4449 233.88029 l 214.9449 234.12251 l 214.4449 234.36472 l 214.07888 234.60694 l 213.9449 234.84915 l 214.07888 235.09137 l 214.4449 235.33359 l 214.9449 235.5758 l 215.4449 235.81802 l 215.81093 236.06024 l 215.9449 236.30245 l 215.81093 236.54467 l 215.4449 236.78688 l 214.9449 237.0291 l 214.4449 237.27132 l 214.07888 237.51353 l 213.9449 237.75575 l 214.07888 237.99796 l 214.4449 238.24018 l 214.9449 238.4824 l 215.4449 238.72461 l 215.81093 238.96683 l 215.9449 239.20904 l 215.81093 239.45126 l 215.4449 239.69348 l 214.9449 239.93569 l 214.4449 240.17791 l 214.07888 240.42012 l 213.9449 240.66234 l 214.07888 240.90456 l 214.4449 241.14677 l 214.9449 241.38899 l 215.4449 241.6312 l 215.81093 241.87342 l 215.9449 242.11564 l 215.81093 242.35785 l 215.4449 242.60007 l 214.9449 242.84228 l 214.4449 243.0845 l 214.07888 243.32672 l 213.9449 243.56893 l 214.07888 243.81115 l 214.4449 244.05336 l 214.9449 244.29558 l 215.4449 244.5378 l 215.81093 244.78001 l 215.9449 245.02223 l 215.81093 245.26444 l 215.4449 245.50666 l 214.9449 245.74888 l 214.9449 245.74888 l 214.9449 247.5655 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 219.4573 224.99791 m 221.06171 224.67008 l 221.06171 224.67008 l 221.37573 225.11624 l 221.66293 225.43115 l 221.90367 225.5187 l 222.09077 225.34372 l 222.23141 224.94139 l 222.34523 224.40781 l 222.45906 223.87422 l 222.5997 223.47189 l 222.7868 223.29691 l 223.02754 223.38447 l 223.31474 223.69937 l 223.62876 224.14553 l 223.94278 224.5917 l 224.22998 224.9066 l 224.47072 224.99415 l 224.65782 224.81918 l 224.79847 224.41685 l 224.91229 223.88326 l 225.02611 223.34967 l 225.16675 222.94735 l 225.35385 222.77237 l 225.59459 222.85992 l 225.88179 223.17483 l 226.19581 223.62099 l 226.50983 224.06716 l 226.79703 224.38206 l 227.03778 224.46961 l 227.22487 224.29464 l 227.36552 223.89231 l 227.47934 223.35872 l 227.59316 222.82513 l 227.7338 222.4228 l 227.9209 222.24783 l 228.16165 222.33538 l 228.44884 222.65028 l 228.76286 223.09645 l 229.07689 223.54262 l 229.36408 223.85752 l 229.60483 223.94507 l 229.79193 223.7701 l 229.93257 223.36777 l 230.04639 222.83418 l 230.16021 222.30059 l 230.30086 221.89826 l 230.48795 221.72329 l 230.7287 221.81084 l 231.0159 222.12574 l 231.32992 222.57191 l 231.64394 223.01807 l 231.93114 223.33298 l 232.17188 223.42053 l 232.35898 223.24555 l 232.49962 222.84323 l 232.61344 222.30964 l 232.72726 221.77605 l 232.86791 221.37372 l 233.05501 221.19875 l 233.29575 221.2863 l 233.58295 221.6012 l 233.89697 222.04737 l 233.89697 222.04737 l 235.50138 221.71953 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 219.4573 248.20915 m 221.06171 247.88131 l 221.06171 247.88131 l 221.37573 248.32748 l 221.66293 248.64238 l 221.90367 248.72993 l 222.09077 248.55496 l 222.23141 248.15263 l 222.34523 247.61904 l 222.45906 247.08545 l 222.5997 246.68312 l 222.7868 246.50815 l 223.02754 246.5957 l 223.31474 246.9106 l 223.62876 247.35677 l 223.94278 247.80294 l 224.22998 248.11784 l 224.47072 248.20539 l 224.65782 248.03042 l 224.79847 247.62809 l 224.91229 247.0945 l 225.02611 246.56091 l 225.16675 246.15858 l 225.35385 245.98361 l 225.59459 246.07116 l 225.88179 246.38606 l 226.19581 246.83223 l 226.50983 247.27839 l 226.79703 247.5933 l 227.03778 247.68085 l 227.22487 247.50587 l 227.36552 247.10355 l 227.47934 246.56996 l 227.59316 246.03637 l 227.7338 245.63404 l 227.9209 245.45907 l 228.16165 245.54662 l 228.44884 245.86152 l 228.76286 246.30769 l 229.07689 246.75385 l 229.36408 247.06876 l 229.60483 247.15631 l 229.79193 246.98133 l 229.93257 246.579 l 230.04639 246.04542 l 230.16021 245.51183 l 230.30086 245.1095 l 230.48795 244.93452 l 230.7287 245.02208 l 231.0159 245.33698 l 231.32992 245.78314 l 231.64394 246.22931 l 231.93114 246.54421 l 232.17188 246.63176 l 232.35898 246.45679 l 232.49962 246.05446 l 232.61344 245.52087 l 232.72726 244.98728 l 232.86791 244.58496 l 233.05501 244.40998 l 233.29575 244.49753 l 233.58295 244.81244 l 233.89697 245.2586 l 233.89697 245.2586 l 235.50138 244.93076 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 229.98623 211.47062 m 229.98623 213.09587 l 229.98623 213.09587 l 229.48623 213.31257 l 229.1202 213.52927 l 228.98623 213.74598 l 229.1202 213.96268 l 229.48623 214.17938 l 229.98623 214.39608 l 230.48623 214.61278 l 230.85225 214.82948 l 230.98623 215.04618 l 230.85225 215.26288 l 230.48623 215.47958 l 229.98623 215.69628 l 229.48623 215.91298 l 229.1202 216.12969 l 228.98623 216.34639 l 229.1202 216.56309 l 229.48623 216.77979 l 229.98623 216.99649 l 230.48623 217.21319 l 230.85225 217.42989 l 230.98623 217.64659 l 230.85225 217.86329 l 230.48623 218.07999 l 229.98623 218.29669 l 229.48623 218.5134 l 229.1202 218.7301 l 228.98623 218.9468 l 229.1202 219.1635 l 229.48623 219.3802 l 229.98623 219.5969 l 230.48623 219.8136 l 230.85225 220.0303 l 230.98623 220.247 l 230.85225 220.4637 l 230.48623 220.68041 l 229.98623 220.89711 l 229.48623 221.11381 l 229.1202 221.33051 l 228.98623 221.54721 l 229.1202 221.76391 l 229.48623 221.98061 l 229.98623 222.19731 l 230.48623 222.41401 l 230.85225 222.63071 l 230.98623 222.84741 l 230.85225 223.06412 l 230.48623 223.28082 l 229.98623 223.49752 l 229.48623 223.71422 l 229.1202 223.93092 l 228.98623 224.14762 l 229.1202 224.36432 l 229.48623 224.58102 l 229.98623 224.79772 l 230.48623 225.01442 l 230.85225 225.23112 l 230.98623 225.44783 l 230.85225 225.66453 l 230.48623 225.88123 l 229.98623 226.09793 l 229.98623 226.09793 l 229.98623 227.72319 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 231.45056 209.86138 m 232.16045 210.76798 l 232.16045 210.76798 l 231.86142 211.19712 l 231.66789 211.54366 l 231.65705 211.74713 l 231.85719 211.78542 l 232.24003 211.68064 l 232.72836 211.49326 l 233.21668 211.30589 l 233.59952 211.20111 l 233.79966 211.23939 l 233.78883 211.44287 l 233.59529 211.78941 l 233.29627 212.21854 l 232.99725 212.64768 l 232.80371 212.99422 l 232.79288 213.19769 l 232.99301 213.23598 l 233.37585 213.1312 l 233.86418 212.94382 l 234.3525 212.75645 l 234.73534 212.65167 l 234.93548 212.68995 l 234.92465 212.89343 l 234.73111 213.23997 l 234.43209 213.6691 l 234.13307 214.09824 l 233.93953 214.44478 l 233.9287 214.64825 l 234.12883 214.68654 l 234.51167 214.58176 l 235 214.39438 l 235.48833 214.20701 l 235.87117 214.10223 l 236.0713 214.14051 l 236.06047 214.34399 l 235.86693 214.69053 l 235.56791 215.11966 l 235.26889 215.5488 l 235.07535 215.89534 l 235.06452 216.09881 l 235.26466 216.1371 l 235.6475 216.03232 l 236.13582 215.84494 l 236.62415 215.65757 l 237.00699 215.55279 l 237.20712 215.59107 l 237.19629 215.79455 l 237.00275 216.14109 l 236.70373 216.57022 l 236.40471 216.99936 l 236.21117 217.3459 l 236.20034 217.54937 l 236.40048 217.58766 l 236.78332 217.48288 l 237.27164 217.2955 l 237.75997 217.10813 l 238.14281 217.00335 l 238.34295 217.04163 l 238.33211 217.24511 l 238.13858 217.59165 l 237.83955 218.02078 l 237.83955 218.02078 l 238.54944 218.92738 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 234.49862 207.06924 m 236.10303 206.7414 l 236.10303 206.7414 l 236.41705 207.18756 l 236.70425 207.50247 l 236.94499 207.59002 l 237.13209 207.41504 l 237.27274 207.01272 l 237.38656 206.47913 l 237.50038 205.94554 l 237.64102 205.54321 l 237.82812 205.36824 l 238.06886 205.45579 l 238.35606 205.77069 l 238.67008 206.21686 l 238.9841 206.66302 l 239.2713 206.97792 l 239.51205 207.06548 l 239.69914 206.8905 l 239.83979 206.48817 l 239.95361 205.95458 l 240.06743 205.421 l 240.20807 205.01867 l 240.39517 204.84369 l 240.63592 204.93124 l 240.92311 205.24615 l 241.23714 205.69231 l 241.55116 206.13848 l 241.83835 206.45338 l 242.0791 206.54093 l 242.2662 206.36596 l 242.40684 205.96363 l 242.52066 205.43004 l 242.63448 204.89645 l 242.77513 204.49413 l 242.96222 204.31915 l 243.20297 204.4067 l 243.49017 204.72161 l 243.80419 205.16777 l 244.11821 205.61394 l 244.40541 205.92884 l 244.64615 206.01639 l 244.83325 205.84142 l 244.97389 205.43909 l 245.08771 204.9055 l 245.20153 204.37191 l 245.34218 203.96958 l 245.52928 203.79461 l 245.77002 203.88216 l 246.05722 204.19706 l 246.37124 204.64323 l 246.68526 205.0894 l 246.97246 205.4043 l 247.2132 205.49185 l 247.4003 205.31688 l 247.54094 204.91455 l 247.65477 204.38096 l 247.76859 203.84737 l 247.90923 203.44504 l 248.09633 203.27007 l 248.33707 203.35762 l 248.62427 203.67252 l 248.93829 204.11869 l 248.93829 204.11869 l 250.5427 203.79085 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 231.45056 233.07262 m 232.16045 233.97922 l 232.16045 233.97922 l 231.86142 234.40835 l 231.66789 234.75489 l 231.65705 234.95837 l 231.85719 234.99665 l 232.24003 234.89187 l 232.72836 234.7045 l 233.21668 234.51712 l 233.59952 234.41234 l 233.79966 234.45063 l 233.78883 234.6541 l 233.59529 235.00064 l 233.29627 235.42978 l 232.99725 235.85891 l 232.80371 236.20545 l 232.79288 236.40893 l 232.99301 236.44721 l 233.37585 236.34243 l 233.86418 236.15506 l 234.3525 235.96768 l 234.73534 235.8629 l 234.93548 235.90119 l 234.92465 236.10466 l 234.73111 236.4512 l 234.43209 236.88034 l 234.13307 237.30947 l 233.93953 237.65601 l 233.9287 237.85949 l 234.12883 237.89777 l 234.51167 237.79299 l 235 237.60562 l 235.48833 237.41824 l 235.87117 237.31346 l 236.0713 237.35175 l 236.06047 237.55522 l 235.86693 237.90176 l 235.56791 238.3309 l 235.26889 238.76003 l 235.07535 239.10657 l 235.06452 239.31005 l 235.26466 239.34833 l 235.6475 239.24355 l 236.13582 239.05618 l 236.62415 238.8688 l 237.00699 238.76402 l 237.20712 238.80231 l 237.19629 239.00578 l 237.00275 239.35232 l 236.70373 239.78146 l 236.40471 240.21059 l 236.21117 240.55713 l 236.20034 240.76061 l 236.40048 240.79889 l 236.78332 240.69411 l 237.27164 240.50674 l 237.75997 240.31936 l 238.14281 240.21458 l 238.34295 240.25287 l 238.33211 240.45634 l 238.13858 240.80288 l 237.83955 241.23202 l 237.83955 241.23202 l 238.54944 242.13862 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 234.49862 230.28047 m 236.10303 229.95263 l 236.10303 229.95263 l 236.41705 230.3988 l 236.70425 230.7137 l 236.94499 230.80125 l 237.13209 230.62628 l 237.27274 230.22395 l 237.38656 229.69036 l 237.50038 229.15677 l 237.64102 228.75445 l 237.82812 228.57947 l 238.06886 228.66702 l 238.35606 228.98193 l 238.67008 229.42809 l 238.9841 229.87426 l 239.2713 230.18916 l 239.51205 230.27671 l 239.69914 230.10174 l 239.83979 229.69941 l 239.95361 229.16582 l 240.06743 228.63223 l 240.20807 228.2299 l 240.39517 228.05493 l 240.63592 228.14248 l 240.92311 228.45738 l 241.23714 228.90355 l 241.55116 229.34972 l 241.83835 229.66462 l 242.0791 229.75217 l 242.2662 229.5772 l 242.40684 229.17487 l 242.52066 228.64128 l 242.63448 228.10769 l 242.77513 227.70536 l 242.96222 227.53039 l 243.20297 227.61794 l 243.49017 227.93284 l 243.80419 228.37901 l 244.11821 228.82517 l 244.40541 229.14008 l 244.64615 229.22763 l 244.83325 229.05265 l 244.97389 228.65033 l 245.08771 228.11674 l 245.20153 227.58315 l 245.34218 227.18082 l 245.52928 227.00585 l 245.77002 227.0934 l 246.05722 227.4083 l 246.37124 227.85447 l 246.68526 228.30063 l 246.97246 228.61553 l 247.2132 228.70309 l 247.4003 228.52811 l 247.54094 228.12578 l 247.65477 227.59219 l 247.76859 227.05861 l 247.90923 226.65628 l 248.09633 226.4813 l 248.33707 226.56885 l 248.62427 226.88376 l 248.93829 227.32992 l 248.93829 227.32992 l 250.5427 227.00209 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 240.01377 224.27681 m 240.01377 225.90207 l 240.01377 225.90207 l 239.51377 226.11877 l 239.14775 226.33547 l 239.01377 226.55217 l 239.14775 226.76888 l 239.51377 226.98558 l 240.01377 227.20228 l 240.51377 227.41898 l 240.8798 227.63568 l 241.01377 227.85238 l 240.8798 228.06908 l 240.51377 228.28578 l 240.01377 228.50248 l 239.51377 228.71918 l 239.14775 228.93588 l 239.01377 229.15259 l 239.14775 229.36929 l 239.51377 229.58599 l 240.01377 229.80269 l 240.51377 230.01939 l 240.8798 230.23609 l 241.01377 230.45279 l 240.8798 230.66949 l 240.51377 230.88619 l 240.01377 231.10289 l 239.51377 231.31959 l 239.14775 231.5363 l 239.01377 231.753 l 239.14775 231.9697 l 239.51377 232.1864 l 240.01377 232.4031 l 240.51377 232.6198 l 240.8798 232.8365 l 241.01377 233.0532 l 240.8798 233.2699 l 240.51377 233.4866 l 240.01377 233.70331 l 239.51377 233.92001 l 239.14775 234.13671 l 239.01377 234.35341 l 239.14775 234.57011 l 239.51377 234.78681 l 240.01377 235.00351 l 240.51377 235.22021 l 240.8798 235.43691 l 241.01377 235.65361 l 240.8798 235.87031 l 240.51377 236.08702 l 240.01377 236.30372 l 239.51377 236.52042 l 239.14775 236.73712 l 239.01377 236.95382 l 239.14775 237.17052 l 239.51377 237.38722 l 240.01377 237.60392 l 240.51377 237.82062 l 240.8798 238.03732 l 241.01377 238.25402 l 240.8798 238.47073 l 240.51377 238.68743 l 240.01377 238.90413 l 240.01377 238.90413 l 240.01377 240.52938 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 244.52617 219.87544 m 246.13058 219.5476 l 246.13058 219.5476 l 246.4446 219.99376 l 246.7318 220.30867 l 246.97254 220.39622 l 247.15964 220.22124 l 247.30028 219.81892 l 247.4141 219.28533 l 247.52793 218.75174 l 247.66857 218.34941 l 247.85567 218.17444 l 248.09641 218.26199 l 248.38361 218.57689 l 248.69763 219.02305 l 249.01165 219.46922 l 249.29885 219.78412 l 249.53959 219.87167 l 249.72669 219.6967 l 249.86734 219.29437 l 249.98116 218.76078 l 250.09498 218.22719 l 250.23562 217.82487 l 250.42272 217.64989 l 250.66346 217.73744 l 250.95066 218.05235 l 251.26468 218.49851 l 251.5787 218.94468 l 251.8659 219.25958 l 252.10665 219.34713 l 252.29375 219.17216 l 252.43439 218.76983 l 252.54821 218.23624 l 252.66203 217.70265 l 252.80267 217.30033 l 252.98977 217.12535 l 253.23052 217.2129 l 253.51771 217.52781 l 253.83174 217.97397 l 254.14576 218.42014 l 254.43296 218.73504 l 254.6737 218.82259 l 254.8608 218.64762 l 255.00144 218.24529 l 255.11526 217.7117 l 255.22908 217.17811 l 255.36973 216.77578 l 255.55683 216.60081 l 255.79757 216.68836 l 256.08477 217.00326 l 256.39879 217.44943 l 256.71281 217.89559 l 257.00001 218.2105 l 257.24075 218.29805 l 257.42785 218.12307 l 257.56849 217.72075 l 257.68231 217.18716 l 257.79614 216.65357 l 257.93678 216.25124 l 258.12388 216.07627 l 258.36462 216.16382 l 258.65182 216.47872 l 258.96584 216.92489 l 258.96584 216.92489 l 260.57025 216.59705 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 244.52617 243.08667 m 246.13058 242.75883 l 246.13058 242.75883 l 246.4446 243.205 l 246.7318 243.5199 l 246.97254 243.60745 l 247.15964 243.43248 l 247.30028 243.03015 l 247.4141 242.49656 l 247.52793 241.96297 l 247.66857 241.56064 l 247.85567 241.38567 l 248.09641 241.47322 l 248.38361 241.78812 l 248.69763 242.23429 l 249.01165 242.68046 l 249.29885 242.99536 l 249.53959 243.08291 l 249.72669 242.90794 l 249.86734 242.50561 l 249.98116 241.97202 l 250.09498 241.43843 l 250.23562 241.0361 l 250.42272 240.86113 l 250.66346 240.94868 l 250.95066 241.26358 l 251.26468 241.70975 l 251.5787 242.15591 l 251.8659 242.47082 l 252.10665 242.55837 l 252.29375 242.38339 l 252.43439 241.98107 l 252.54821 241.44748 l 252.66203 240.91389 l 252.80267 240.51156 l 252.98977 240.33659 l 253.23052 240.42414 l 253.51771 240.73904 l 253.83174 241.18521 l 254.14576 241.63137 l 254.43296 241.94628 l 254.6737 242.03383 l 254.8608 241.85885 l 255.00144 241.45653 l 255.11526 240.92294 l 255.22908 240.38935 l 255.36973 239.98702 l 255.55683 239.81205 l 255.79757 239.8996 l 256.08477 240.2145 l 256.39879 240.66066 l 256.71281 241.10683 l 257.00001 241.42173 l 257.24075 241.50928 l 257.42785 241.33431 l 257.56849 240.93198 l 257.68231 240.39839 l 257.79614 239.8648 l 257.93678 239.46248 l 258.12388 239.2875 l 258.36462 239.37505 l 258.65182 239.68996 l 258.96584 240.13612 l 258.96584 240.13612 l 260.57025 239.80828 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 255.0551 206.34814 m 255.0551 207.97339 l 255.0551 207.97339 l 254.5551 208.19009 l 254.18907 208.40679 l 254.0551 208.6235 l 254.18907 208.8402 l 254.5551 209.0569 l 255.0551 209.2736 l 255.5551 209.4903 l 255.92112 209.707 l 256.0551 209.9237 l 255.92112 210.1404 l 255.5551 210.3571 l 255.0551 210.5738 l 254.5551 210.7905 l 254.18907 211.00721 l 254.0551 211.22391 l 254.18907 211.44061 l 254.5551 211.65731 l 255.0551 211.87401 l 255.5551 212.09071 l 255.92112 212.30741 l 256.0551 212.52411 l 255.92112 212.74081 l 255.5551 212.95751 l 255.0551 213.17422 l 254.5551 213.39092 l 254.18907 213.60762 l 254.0551 213.82432 l 254.18907 214.04102 l 254.5551 214.25772 l 255.0551 214.47442 l 255.5551 214.69112 l 255.92112 214.90782 l 256.0551 215.12452 l 255.92112 215.34122 l 255.5551 215.55793 l 255.0551 215.77463 l 254.5551 215.99133 l 254.18907 216.20803 l 254.0551 216.42473 l 254.18907 216.64143 l 254.5551 216.85813 l 255.0551 217.07483 l 255.5551 217.29153 l 255.92112 217.50823 l 256.0551 217.72493 l 255.92112 217.94164 l 255.5551 218.15834 l 255.0551 218.37504 l 254.5551 218.59174 l 254.18907 218.80844 l 254.0551 219.02514 l 254.18907 219.24184 l 254.5551 219.45854 l 255.0551 219.67524 l 255.5551 219.89194 l 255.92112 220.10865 l 256.0551 220.32535 l 255.92112 220.54205 l 255.5551 220.75875 l 255.0551 220.97545 l 255.0551 220.97545 l 255.0551 222.60071 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 256.51943 204.7389 m 257.22932 205.6455 l 257.22932 205.6455 l 256.93029 206.07464 l 256.73676 206.42118 l 256.72592 206.62465 l 256.92606 206.66294 l 257.3089 206.55816 l 257.79723 206.37078 l 258.28555 206.18341 l 258.66839 206.07863 l 258.86853 206.11691 l 258.8577 206.32039 l 258.66416 206.66693 l 258.36514 207.09606 l 258.06612 207.5252 l 257.87258 207.87174 l 257.86175 208.07521 l 258.06188 208.1135 l 258.44472 208.00872 l 258.93305 207.82134 l 259.42137 207.63397 l 259.80421 207.52919 l 260.00435 207.56747 l 259.99352 207.77095 l 259.79998 208.11749 l 259.50096 208.54662 l 259.20194 208.97576 l 259.0084 209.3223 l 258.99757 209.52577 l 259.1977 209.56406 l 259.58055 209.45928 l 260.06887 209.2719 l 260.5572 209.08453 l 260.94004 208.97975 l 261.14017 209.01803 l 261.12934 209.22151 l 260.9358 209.56805 l 260.63678 209.99718 l 260.33776 210.42632 l 260.14422 210.77286 l 260.13339 210.97633 l 260.33353 211.01462 l 260.71637 210.90984 l 261.20469 210.72246 l 261.69302 210.53509 l 262.07586 210.43031 l 262.27599 210.46859 l 262.26516 210.67207 l 262.07162 211.01861 l 261.7726 211.44774 l 261.47358 211.87688 l 261.28004 212.22342 l 261.26921 212.42689 l 261.46935 212.46518 l 261.85219 212.3604 l 262.34051 212.17302 l 262.82884 211.98565 l 263.21168 211.88087 l 263.41182 211.91915 l 263.40098 212.12263 l 263.20745 212.46917 l 262.90843 212.8983 l 262.90843 212.8983 l 263.61831 213.8049 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 256.51943 227.95014 m 257.22932 228.85674 l 257.22932 228.85674 l 256.93029 229.28587 l 256.73676 229.63241 l 256.72592 229.83589 l 256.92606 229.87417 l 257.3089 229.76939 l 257.79723 229.58202 l 258.28555 229.39464 l 258.66839 229.28986 l 258.86853 229.32815 l 258.8577 229.53162 l 258.66416 229.87816 l 258.36514 230.3073 l 258.06612 230.73643 l 257.87258 231.08297 l 257.86175 231.28645 l 258.06188 231.32473 l 258.44472 231.21995 l 258.93305 231.03258 l 259.42137 230.8452 l 259.80421 230.74042 l 260.00435 230.77871 l 259.99352 230.98218 l 259.79998 231.32872 l 259.50096 231.75786 l 259.20194 232.18699 l 259.0084 232.53353 l 258.99757 232.73701 l 259.1977 232.77529 l 259.58055 232.67051 l 260.06887 232.48314 l 260.5572 232.29576 l 260.94004 232.19098 l 261.14017 232.22927 l 261.12934 232.43274 l 260.9358 232.77928 l 260.63678 233.20842 l 260.33776 233.63755 l 260.14422 233.98409 l 260.13339 234.18757 l 260.33353 234.22585 l 260.71637 234.12107 l 261.20469 233.9337 l 261.69302 233.74632 l 262.07586 233.64154 l 262.27599 233.67983 l 262.26516 233.8833 l 262.07162 234.22984 l 261.7726 234.65898 l 261.47358 235.08811 l 261.28004 235.43465 l 261.26921 235.63813 l 261.46935 235.67641 l 261.85219 235.57163 l 262.34051 235.38426 l 262.82884 235.19688 l 263.21168 235.0921 l 263.41182 235.13039 l 263.40098 235.33386 l 263.20745 235.6804 l 262.90843 236.10954 l 262.90843 236.10954 l 263.61831 237.01614 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 265.08264 219.15433 m 265.08264 220.77959 l 265.08264 220.77959 l 264.58264 220.99629 l 264.21662 221.21299 l 264.08264 221.42969 l 264.21662 221.6464 l 264.58264 221.8631 l 265.08264 222.0798 l 265.58264 222.2965 l 265.94867 222.5132 l 266.08264 222.7299 l 265.94867 222.9466 l 265.58264 223.1633 l 265.08264 223.38 l 264.58264 223.5967 l 264.21662 223.8134 l 264.08264 224.03011 l 264.21662 224.24681 l 264.58264 224.46351 l 265.08264 224.68021 l 265.58264 224.89691 l 265.94867 225.11361 l 266.08264 225.33031 l 265.94867 225.54701 l 265.58264 225.76371 l 265.08264 225.98041 l 264.58264 226.19712 l 264.21662 226.41382 l 264.08264 226.63052 l 264.21662 226.84722 l 264.58264 227.06392 l 265.08264 227.28062 l 265.58264 227.49732 l 265.94867 227.71402 l 266.08264 227.93072 l 265.94867 228.14742 l 265.58264 228.36412 l 265.08264 228.58083 l 264.58264 228.79753 l 264.21662 229.01423 l 264.08264 229.23093 l 264.21662 229.44763 l 264.58264 229.66433 l 265.08264 229.88103 l 265.58264 230.09773 l 265.94867 230.31443 l 266.08264 230.53113 l 265.94867 230.74783 l 265.58264 230.96454 l 265.08264 231.18124 l 264.58264 231.39794 l 264.21662 231.61464 l 264.08264 231.83134 l 264.21662 232.04804 l 264.58264 232.26474 l 265.08264 232.48144 l 265.58264 232.69814 l 265.94867 232.91484 l 266.08264 233.13155 l 265.94867 233.34825 l 265.58264 233.56495 l 265.08264 233.78165 l 265.08264 233.78165 l 265.08264 235.40691 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 211.5536 226.5431 m 210.43251 226.84201 l 211.69533 222.34333 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 211.5536 226.5431 m 213.30973 230.45157 l 210.43251 226.84201 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 215.35301 223.17255 m 211.69533 222.34333 l 216.58008 221.38835 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 216.35077 228.18373 m 218.19448 229.4966 l 213.30973 230.45157 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 219.4573 224.99791 m 215.35301 223.17255 l 216.58008 221.38835 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 219.4573 224.99791 m 218.19448 229.4966 l 216.35077 228.18373 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 211.5536 226.5431 m 211.69533 222.34333 l 215.35301 223.17255 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 211.5536 226.5431 m 216.35077 228.18373 l 213.30973 230.45157 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 219.4573 224.99791 m 216.35077 228.18373 l 215.35301 223.17255 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 211.5536 226.5431 m 215.35301 223.17255 l 216.35077 228.18373 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 218.19448 229.4966 m 213.30973 230.45157 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 219.4573 224.99791 m 215.35301 223.17255 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 219.4573 224.99791 m 218.19448 229.4966 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 216.35077 228.18373 m 213.30973 230.45157 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 211.5536 226.5431 m 213.30973 230.45157 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 215.35301 223.17255 m 211.69533 222.34333 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 215.35301 223.17255 m 216.35077 228.18373 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 211.5536 226.5431 m 215.35301 223.17255 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 219.4573 224.99791 m 216.35077 228.18373 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 216.58008 221.38835 m 211.69533 222.34333 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 210.43251 226.84201 m 211.69533 222.34333 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 216.35077 228.18373 m 218.19448 229.4966 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 215.35301 223.17255 m 216.58008 221.38835 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 211.5536 226.5431 m 216.35077 228.18373 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 219.4573 224.99791 m 216.58008 221.38835 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 211.5536 226.5431 m 210.43251 226.84201 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 211.5536 226.5431 m 211.69533 222.34333 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 210.43251 226.84201 m 213.30973 230.45157 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89412 0.91765 0.93725 rg 236.62247 221.42062 m 235.50138 221.71953 l 236.7642 217.22085 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83529 0.87059 0.89804 rg 236.62247 221.42062 m 238.3786 225.32909 l 235.50138 221.71953 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 240.42188 218.05007 m 236.7642 217.22085 l 241.64895 216.26587 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.84706 0.87843 0.90588 rg 241.41964 223.06125 m 243.26335 224.37412 l 238.3786 225.32909 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 244.52617 219.87544 m 240.42188 218.05007 l 241.64895 216.26587 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91373 0.93333 0.9451 rg 244.52617 219.87544 m 243.26335 224.37412 l 241.41964 223.06125 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.92941 0.9451 rg 236.62247 221.42062 m 236.7642 217.22085 l 240.42188 218.05007 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81176 0.85098 0.88235 rg 236.62247 221.42062 m 241.41964 223.06125 l 238.3786 225.32909 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.93725 0.94902 rg 244.52617 219.87544 m 241.41964 223.06125 l 240.42188 218.05007 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.85882 0.88627 0.91373 rg 236.62247 221.42062 m 240.42188 218.05007 l 241.41964 223.06125 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 243.26335 224.37412 m 238.3786 225.32909 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 244.52617 219.87544 m 240.42188 218.05007 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 244.52617 219.87544 m 243.26335 224.37412 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 241.41964 223.06125 m 238.3786 225.32909 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 236.62247 221.42062 m 238.3786 225.32909 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 240.42188 218.05007 m 236.7642 217.22085 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 240.42188 218.05007 m 241.41964 223.06125 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 236.62247 221.42062 m 240.42188 218.05007 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 244.52617 219.87544 m 241.41964 223.06125 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 241.64895 216.26587 m 236.7642 217.22085 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 235.50138 221.71953 m 236.7642 217.22085 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 241.41964 223.06125 m 243.26335 224.37412 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 240.42188 218.05007 m 241.64895 216.26587 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 236.62247 221.42062 m 241.41964 223.06125 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 244.52617 219.87544 m 241.64895 216.26587 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 236.62247 221.42062 m 235.50138 221.71953 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 236.62247 221.42062 m 236.7642 217.22085 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 235.50138 221.71953 m 238.3786 225.32909 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.96078 0.9098 rg 0.46275 0.16863 0.21961 RG 0.55 w 219.4573 248.20915 m 216.35077 249.49313 l 215.35301 246.53727 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.96078 0.9098 rg 0.46275 0.16863 0.21961 RG 0.55 w 219.4573 248.20915 m 215.35301 246.53727 l 216.58008 246.59628 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.96078 0.9098 rg 0.46275 0.16863 0.21961 RG 0.55 w 219.4573 248.20915 m 218.19448 251.37895 l 216.35077 249.49313 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.96078 0.9098 rg 0.46275 0.16863 0.21961 RG 0.55 w 211.5536 248.67379 m 210.43251 250.05324 l 211.69533 246.88344 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.96078 0.9098 rg 0.46275 0.16863 0.21961 RG 0.55 w 211.5536 248.67379 m 213.30973 251.66612 l 210.43251 250.05324 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.96078 0.9098 rg 0.46275 0.16863 0.21961 RG 0.55 w 211.5536 248.67379 m 215.35301 246.53727 l 216.35077 249.49313 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.96078 0.9098 rg 0.46275 0.16863 0.21961 RG 0.55 w 211.5536 248.67379 m 211.69533 246.88344 l 215.35301 246.53727 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.96078 0.9098 rg 0.46275 0.16863 0.21961 RG 0.55 w 211.5536 248.67379 m 216.35077 249.49313 l 213.30973 251.66612 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.96078 0.9098 rg 0.46275 0.16863 0.21961 RG 0.55 w 216.35077 249.49313 m 218.19448 251.37895 l 213.30973 251.66612 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.96078 0.9098 rg 0.46275 0.16863 0.21961 RG 0.55 w 214.53679 251.72512 m 213.30973 251.66612 l 218.19448 251.37895 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 261.69135 216.29814 m 260.57025 216.59705 l 261.83307 212.09837 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 261.69135 216.29814 m 263.44747 220.20662 l 260.57025 216.59705 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 265.49075 212.92759 m 261.83307 212.09837 l 266.71782 211.14339 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 266.48851 217.93877 m 268.33222 219.25164 l 263.44747 220.20662 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 269.59504 214.75296 m 265.49075 212.92759 l 266.71782 211.14339 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 269.59504 214.75296 m 268.33222 219.25164 l 266.48851 217.93877 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 261.69135 216.29814 m 261.83307 212.09837 l 265.49075 212.92759 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 261.69135 216.29814 m 266.48851 217.93877 l 263.44747 220.20662 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 269.59504 214.75296 m 266.48851 217.93877 l 265.49075 212.92759 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 261.69135 216.29814 m 265.49075 212.92759 l 266.48851 217.93877 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 268.33222 219.25164 m 263.44747 220.20662 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 269.59504 214.75296 m 265.49075 212.92759 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 269.59504 214.75296 m 268.33222 219.25164 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 266.48851 217.93877 m 263.44747 220.20662 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 261.69135 216.29814 m 263.44747 220.20662 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 265.49075 212.92759 m 261.83307 212.09837 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 265.49075 212.92759 m 266.48851 217.93877 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 261.69135 216.29814 m 265.49075 212.92759 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 269.59504 214.75296 m 266.48851 217.93877 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 266.71782 211.14339 m 261.83307 212.09837 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 260.57025 216.59705 m 261.83307 212.09837 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 266.48851 217.93877 m 268.33222 219.25164 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 265.49075 212.92759 m 266.71782 211.14339 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 261.69135 216.29814 m 266.48851 217.93877 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 269.59504 214.75296 m 266.71782 211.14339 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 261.69135 216.29814 m 260.57025 216.59705 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 261.69135 216.29814 m 261.83307 212.09837 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 260.57025 216.59705 m 263.44747 220.20662 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.92549 0.92157 rg 201.52606 213.7369 m 200.40496 214.03581 l 201.66778 209.53713 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81569 0.88235 0.87843 rg 201.52606 213.7369 m 203.28218 217.64538 l 200.40496 214.03581 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 205.32546 210.36635 m 201.66778 209.53713 l 206.55253 208.58215 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.8902 0.88627 rg 206.32322 215.37753 m 208.16693 216.6904 l 203.28218 217.64538 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 209.42975 212.19172 m 205.32546 210.36635 l 206.55253 208.58215 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.93725 0.93333 rg 209.42975 212.19172 m 208.16693 216.6904 l 206.32322 215.37753 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.93333 0.92941 rg 201.52606 213.7369 m 201.66778 209.53713 l 205.32546 210.36635 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.78824 0.86667 0.85882 rg 201.52606 213.7369 m 206.32322 215.37753 l 203.28218 217.64538 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.94118 0.94118 rg 209.42975 212.19172 m 206.32322 215.37753 l 205.32546 210.36635 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83922 0.89804 0.89412 rg 201.52606 213.7369 m 205.32546 210.36635 l 206.32322 215.37753 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 208.16693 216.6904 m 203.28218 217.64538 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 209.42975 212.19172 m 205.32546 210.36635 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 209.42975 212.19172 m 208.16693 216.6904 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 206.32322 215.37753 m 203.28218 217.64538 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 201.52606 213.7369 m 203.28218 217.64538 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 205.32546 210.36635 m 201.66778 209.53713 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 205.32546 210.36635 m 206.32322 215.37753 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 201.52606 213.7369 m 205.32546 210.36635 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 209.42975 212.19172 m 206.32322 215.37753 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 206.55253 208.58215 m 201.66778 209.53713 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 200.40496 214.03581 m 201.66778 209.53713 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 206.32322 215.37753 m 208.16693 216.6904 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 205.32546 210.36635 m 206.55253 208.58215 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 201.52606 213.7369 m 206.32322 215.37753 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 209.42975 212.19172 m 206.55253 208.58215 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 201.52606 213.7369 m 200.40496 214.03581 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 201.52606 213.7369 m 201.66778 209.53713 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 200.40496 214.03581 m 203.28218 217.64538 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 236.62247 244.63186 m 235.50138 244.93076 l 236.7642 240.43208 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 236.62247 244.63186 m 238.3786 248.54033 l 235.50138 244.93076 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 240.42188 241.26131 m 236.7642 240.43208 l 241.64895 239.4771 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 241.41964 246.27248 m 243.26335 247.58535 l 238.3786 248.54033 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 244.52617 243.08667 m 240.42188 241.26131 l 241.64895 239.4771 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 244.52617 243.08667 m 243.26335 247.58535 l 241.41964 246.27248 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 236.62247 244.63186 m 236.7642 240.43208 l 240.42188 241.26131 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 236.62247 244.63186 m 241.41964 246.27248 l 238.3786 248.54033 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 244.52617 243.08667 m 241.41964 246.27248 l 240.42188 241.26131 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 236.62247 244.63186 m 240.42188 241.26131 l 241.41964 246.27248 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 243.26335 247.58535 m 238.3786 248.54033 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 244.52617 243.08667 m 240.42188 241.26131 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 244.52617 243.08667 m 243.26335 247.58535 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 241.41964 246.27248 m 238.3786 248.54033 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 236.62247 244.63186 m 238.3786 248.54033 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 240.42188 241.26131 m 236.7642 240.43208 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 240.42188 241.26131 m 241.41964 246.27248 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 236.62247 244.63186 m 240.42188 241.26131 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 244.52617 243.08667 m 241.41964 246.27248 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 241.64895 239.4771 m 236.7642 240.43208 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 235.50138 244.93076 m 236.7642 240.43208 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 241.41964 246.27248 m 243.26335 247.58535 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 240.42188 241.26131 m 241.64895 239.4771 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 236.62247 244.63186 m 241.41964 246.27248 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 244.52617 243.08667 m 241.64895 239.4771 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 236.62247 244.63186 m 235.50138 244.93076 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 236.62247 244.63186 m 236.7642 240.43208 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 235.50138 244.93076 m 238.3786 248.54033 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 226.59493 208.61442 m 225.47383 208.91333 l 226.73665 204.41465 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 226.59493 208.61442 m 228.35105 212.5229 l 225.47383 208.91333 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 230.39433 205.24387 m 226.73665 204.41465 l 231.6214 203.45967 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 231.39209 210.25505 m 233.2358 211.56792 l 228.35105 212.5229 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 234.49862 207.06924 m 230.39433 205.24387 l 231.6214 203.45967 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 234.49862 207.06924 m 233.2358 211.56792 l 231.39209 210.25505 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 226.59493 208.61442 m 226.73665 204.41465 l 230.39433 205.24387 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 226.59493 208.61442 m 231.39209 210.25505 l 228.35105 212.5229 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 234.49862 207.06924 m 231.39209 210.25505 l 230.39433 205.24387 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 226.59493 208.61442 m 230.39433 205.24387 l 231.39209 210.25505 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 233.2358 211.56792 m 228.35105 212.5229 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 234.49862 207.06924 m 230.39433 205.24387 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 234.49862 207.06924 m 233.2358 211.56792 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 231.39209 210.25505 m 228.35105 212.5229 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 226.59493 208.61442 m 228.35105 212.5229 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 230.39433 205.24387 m 226.73665 204.41465 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 230.39433 205.24387 m 231.39209 210.25505 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 226.59493 208.61442 m 230.39433 205.24387 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 234.49862 207.06924 m 231.39209 210.25505 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 231.6214 203.45967 m 226.73665 204.41465 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 225.47383 208.91333 m 226.73665 204.41465 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 231.39209 210.25505 m 233.2358 211.56792 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 230.39433 205.24387 m 231.6214 203.45967 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 226.59493 208.61442 m 231.39209 210.25505 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 234.49862 207.06924 m 231.6214 203.45967 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 226.59493 208.61442 m 225.47383 208.91333 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 226.59493 208.61442 m 226.73665 204.41465 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 225.47383 208.91333 m 228.35105 212.5229 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 261.69135 239.50938 m 260.57025 239.80828 l 261.83307 235.3096 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 261.69135 239.50938 m 263.44747 243.41785 l 260.57025 239.80828 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 265.49075 236.13883 m 261.83307 235.3096 l 266.71782 234.35462 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 266.48851 241.15 m 268.33222 242.46287 l 263.44747 243.41785 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 269.59504 237.96419 m 265.49075 236.13883 l 266.71782 234.35462 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 269.59504 237.96419 m 268.33222 242.46287 l 266.48851 241.15 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 261.69135 239.50938 m 261.83307 235.3096 l 265.49075 236.13883 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 261.69135 239.50938 m 266.48851 241.15 l 263.44747 243.41785 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 269.59504 237.96419 m 266.48851 241.15 l 265.49075 236.13883 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 261.69135 239.50938 m 265.49075 236.13883 l 266.48851 241.15 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 268.33222 242.46287 m 263.44747 243.41785 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 269.59504 237.96419 m 265.49075 236.13883 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 269.59504 237.96419 m 268.33222 242.46287 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 266.48851 241.15 m 263.44747 243.41785 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 261.69135 239.50938 m 263.44747 243.41785 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 265.49075 236.13883 m 261.83307 235.3096 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 265.49075 236.13883 m 266.48851 241.15 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 261.69135 239.50938 m 265.49075 236.13883 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 269.59504 237.96419 m 266.48851 241.15 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 266.71782 234.35462 m 261.83307 235.3096 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 260.57025 239.80828 m 261.83307 235.3096 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 266.48851 241.15 m 268.33222 242.46287 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 265.49075 236.13883 m 266.71782 234.35462 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 261.69135 239.50938 m 266.48851 241.15 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 269.59504 237.96419 m 266.71782 234.35462 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 261.69135 239.50938 m 260.57025 239.80828 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 261.69135 239.50938 m 261.83307 235.3096 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 260.57025 239.80828 m 263.44747 243.41785 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 201.52606 236.94814 m 200.40496 237.24704 l 201.66778 232.74836 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 201.52606 236.94814 m 203.28218 240.85661 l 200.40496 237.24704 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 205.32546 233.57759 m 201.66778 232.74836 l 206.55253 231.79338 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 206.32322 238.58876 m 208.16693 239.90163 l 203.28218 240.85661 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 209.42975 235.40295 m 205.32546 233.57759 l 206.55253 231.79338 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 209.42975 235.40295 m 208.16693 239.90163 l 206.32322 238.58876 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 201.52606 236.94814 m 201.66778 232.74836 l 205.32546 233.57759 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 201.52606 236.94814 m 206.32322 238.58876 l 203.28218 240.85661 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 209.42975 235.40295 m 206.32322 238.58876 l 205.32546 233.57759 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 201.52606 236.94814 m 205.32546 233.57759 l 206.32322 238.58876 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 208.16693 239.90163 m 203.28218 240.85661 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 209.42975 235.40295 m 205.32546 233.57759 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 209.42975 235.40295 m 208.16693 239.90163 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 206.32322 238.58876 m 203.28218 240.85661 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 201.52606 236.94814 m 203.28218 240.85661 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 205.32546 233.57759 m 201.66778 232.74836 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 205.32546 233.57759 m 206.32322 238.58876 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 201.52606 236.94814 m 205.32546 233.57759 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 209.42975 235.40295 m 206.32322 238.58876 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 206.55253 231.79338 m 201.66778 232.74836 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 200.40496 237.24704 m 201.66778 232.74836 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 206.32322 238.58876 m 208.16693 239.90163 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 205.32546 233.57759 m 206.55253 231.79338 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 201.52606 236.94814 m 206.32322 238.58876 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 209.42975 235.40295 m 206.55253 231.79338 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 201.52606 236.94814 m 200.40496 237.24704 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 201.52606 236.94814 m 201.66778 232.74836 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 200.40496 237.24704 m 203.28218 240.85661 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 251.6638 203.49194 m 250.5427 203.79085 l 251.80552 199.29217 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 251.6638 203.49194 m 253.41992 207.40042 l 250.5427 203.79085 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 255.46321 200.1214 m 251.80552 199.29217 l 256.69027 198.33719 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 256.46096 205.13257 m 258.30467 206.44544 l 253.41992 207.40042 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 259.56749 201.94676 m 255.46321 200.1214 l 256.69027 198.33719 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 259.56749 201.94676 m 258.30467 206.44544 l 256.46096 205.13257 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 251.6638 203.49194 m 251.80552 199.29217 l 255.46321 200.1214 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 251.6638 203.49194 m 256.46096 205.13257 l 253.41992 207.40042 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 259.56749 201.94676 m 256.46096 205.13257 l 255.46321 200.1214 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 251.6638 203.49194 m 255.46321 200.1214 l 256.46096 205.13257 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 258.30467 206.44544 m 253.41992 207.40042 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 259.56749 201.94676 m 255.46321 200.1214 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 259.56749 201.94676 m 258.30467 206.44544 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 256.46096 205.13257 m 253.41992 207.40042 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 251.6638 203.49194 m 253.41992 207.40042 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 255.46321 200.1214 m 251.80552 199.29217 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 255.46321 200.1214 m 256.46096 205.13257 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 251.6638 203.49194 m 255.46321 200.1214 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 259.56749 201.94676 m 256.46096 205.13257 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 256.69027 198.33719 m 251.80552 199.29217 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 250.5427 203.79085 m 251.80552 199.29217 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 256.46096 205.13257 m 258.30467 206.44544 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 255.46321 200.1214 m 256.69027 198.33719 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 251.6638 203.49194 m 256.46096 205.13257 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 259.56749 201.94676 m 256.69027 198.33719 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 251.6638 203.49194 m 250.5427 203.79085 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 251.6638 203.49194 m 251.80552 199.29217 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 250.5427 203.79085 m 253.41992 207.40042 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 226.59493 231.82566 m 225.47383 232.12456 l 226.73665 227.62588 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 226.59493 231.82566 m 228.35105 235.73413 l 225.47383 232.12456 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 230.39433 228.45511 m 226.73665 227.62588 l 231.6214 226.67091 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 231.39209 233.46628 m 233.2358 234.77915 l 228.35105 235.73413 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 234.49862 230.28047 m 230.39433 228.45511 l 231.6214 226.67091 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 234.49862 230.28047 m 233.2358 234.77915 l 231.39209 233.46628 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 226.59493 231.82566 m 226.73665 227.62588 l 230.39433 228.45511 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 226.59493 231.82566 m 231.39209 233.46628 l 228.35105 235.73413 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 234.49862 230.28047 m 231.39209 233.46628 l 230.39433 228.45511 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 226.59493 231.82566 m 230.39433 228.45511 l 231.39209 233.46628 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 233.2358 234.77915 m 228.35105 235.73413 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 234.49862 230.28047 m 230.39433 228.45511 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 234.49862 230.28047 m 233.2358 234.77915 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 231.39209 233.46628 m 228.35105 235.73413 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 226.59493 231.82566 m 228.35105 235.73413 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 230.39433 228.45511 m 226.73665 227.62588 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 230.39433 228.45511 m 231.39209 233.46628 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 226.59493 231.82566 m 230.39433 228.45511 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 234.49862 230.28047 m 231.39209 233.46628 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 231.6214 226.67091 m 226.73665 227.62588 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 225.47383 232.12456 m 226.73665 227.62588 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 231.39209 233.46628 m 233.2358 234.77915 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 230.39433 228.45511 m 231.6214 226.67091 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 226.59493 231.82566 m 231.39209 233.46628 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 234.49862 230.28047 m 231.6214 226.67091 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 226.59493 231.82566 m 225.47383 232.12456 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 226.59493 231.82566 m 226.73665 227.62588 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 225.47383 232.12456 m 228.35105 235.73413 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.91373 0.92941 rg 251.6638 226.70318 m 250.5427 227.00209 l 251.80552 222.5034 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.86667 0.8902 rg 251.6638 226.70318 m 253.41992 230.61165 l 250.5427 227.00209 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.95686 0.96471 rg 255.46321 223.33263 m 251.80552 222.5034 l 256.69027 221.54843 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89412 0.87451 0.89804 rg 256.46096 228.3438 m 258.30467 229.65667 l 253.41992 230.61165 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.95686 0.96471 rg 259.56749 225.15799 m 255.46321 223.33263 l 256.69027 221.54843 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.92941 0.94118 rg 259.56749 225.15799 m 258.30467 229.65667 l 256.46096 228.3438 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93725 0.92549 0.94118 rg 251.6638 226.70318 m 251.80552 222.5034 l 255.46321 223.33263 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87059 0.84706 0.87451 rg 251.6638 226.70318 m 256.46096 228.3438 l 253.41992 230.61165 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.93333 0.9451 rg 259.56749 225.15799 m 256.46096 228.3438 l 255.46321 223.33263 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.88235 0.90588 rg 251.6638 226.70318 m 255.46321 223.33263 l 256.46096 228.3438 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 258.30467 229.65667 m 253.41992 230.61165 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 259.56749 225.15799 m 255.46321 223.33263 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 259.56749 225.15799 m 258.30467 229.65667 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 256.46096 228.3438 m 253.41992 230.61165 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 251.6638 226.70318 m 253.41992 230.61165 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 255.46321 223.33263 m 251.80552 222.5034 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 255.46321 223.33263 m 256.46096 228.3438 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 251.6638 226.70318 m 255.46321 223.33263 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 259.56749 225.15799 m 256.46096 228.3438 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 256.69027 221.54843 m 251.80552 222.5034 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 250.5427 227.00209 m 251.80552 222.5034 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 256.46096 228.3438 m 258.30467 229.65667 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 255.46321 223.33263 m 256.69027 221.54843 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 251.6638 226.70318 m 256.46096 228.3438 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 259.56749 225.15799 m 256.69027 221.54843 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 251.6638 226.70318 m 250.5427 227.00209 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 251.6638 226.70318 m 251.80552 222.5034 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 250.5427 227.00209 m 253.41992 230.61165 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 359.91736 216.59309 m 359.91736 218.21835 l 359.91736 218.21835 l 359.41736 218.43505 l 359.05133 218.65175 l 358.91736 218.86845 l 359.05133 219.08516 l 359.41736 219.30186 l 359.91736 219.51856 l 360.41736 219.73526 l 360.78338 219.95196 l 360.91736 220.16866 l 360.78338 220.38536 l 360.41736 220.60206 l 359.91736 220.81876 l 359.41736 221.03546 l 359.05133 221.25217 l 358.91736 221.46887 l 359.05133 221.68557 l 359.41736 221.90227 l 359.91736 222.11897 l 360.41736 222.33567 l 360.78338 222.55237 l 360.91736 222.76907 l 360.78338 222.98577 l 360.41736 223.20247 l 359.91736 223.41917 l 359.41736 223.63588 l 359.05133 223.85258 l 358.91736 224.06928 l 359.05133 224.28598 l 359.41736 224.50268 l 359.91736 224.71938 l 360.41736 224.93608 l 360.78338 225.15278 l 360.91736 225.36948 l 360.78338 225.58618 l 360.41736 225.80288 l 359.91736 226.01959 l 359.41736 226.23629 l 359.05133 226.45299 l 358.91736 226.66969 l 359.05133 226.88639 l 359.41736 227.10309 l 359.91736 227.31979 l 360.41736 227.53649 l 360.78338 227.75319 l 360.91736 227.96989 l 360.78338 228.1866 l 360.41736 228.4033 l 359.91736 228.62 l 359.41736 228.8367 l 359.05133 229.0534 l 358.91736 229.2701 l 359.05133 229.4868 l 359.41736 229.7035 l 359.91736 229.9202 l 360.41736 230.1369 l 360.78338 230.3536 l 360.91736 230.57031 l 360.78338 230.78701 l 360.41736 231.00371 l 359.91736 231.22041 l 359.91736 231.22041 l 359.91736 232.84567 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 361.38169 214.98386 m 362.09157 215.89046 l 362.09157 215.89046 l 361.79255 216.3196 l 361.59902 216.66614 l 361.58818 216.86961 l 361.78832 216.9079 l 362.17116 216.80312 l 362.65949 216.61574 l 363.14781 216.42837 l 363.53065 216.32359 l 363.73079 216.36187 l 363.71996 216.56535 l 363.52642 216.91189 l 363.2274 217.34102 l 362.92838 217.77016 l 362.73484 218.1167 l 362.72401 218.32017 l 362.92414 218.35846 l 363.30698 218.25368 l 363.79531 218.0663 l 364.28363 217.87893 l 364.66647 217.77415 l 364.86661 217.81243 l 364.85578 218.01591 l 364.66224 218.36245 l 364.36322 218.79158 l 364.0642 219.22072 l 363.87066 219.56726 l 363.85983 219.77073 l 364.05996 219.80902 l 364.4428 219.70424 l 364.93113 219.51686 l 365.41945 219.32949 l 365.8023 219.22471 l 366.00243 219.26299 l 365.9916 219.46647 l 365.79806 219.81301 l 365.49904 220.24214 l 365.20002 220.67128 l 365.00648 221.01782 l 364.99565 221.22129 l 365.19579 221.25958 l 365.57863 221.1548 l 366.06695 220.96742 l 366.55528 220.78005 l 366.93812 220.67527 l 367.13825 220.71355 l 367.12742 220.91703 l 366.93388 221.26357 l 366.63486 221.6927 l 366.33584 222.12184 l 366.1423 222.46838 l 366.13147 222.67185 l 366.33161 222.71014 l 366.71445 222.60536 l 367.20277 222.41798 l 367.6911 222.23061 l 368.07394 222.12583 l 368.27408 222.16411 l 368.26324 222.36759 l 368.06971 222.71413 l 367.77068 223.14326 l 367.77068 223.14326 l 368.48057 224.04986 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 364.42975 212.19172 m 366.03416 211.86388 l 366.03416 211.86388 l 366.34818 212.31004 l 366.63538 212.62495 l 366.87612 212.7125 l 367.06322 212.53752 l 367.20386 212.1352 l 367.31769 211.60161 l 367.43151 211.06802 l 367.57215 210.66569 l 367.75925 210.49072 l 367.99999 210.57827 l 368.28719 210.89317 l 368.60121 211.33934 l 368.91523 211.7855 l 369.20243 212.1004 l 369.44317 212.18795 l 369.63027 212.01298 l 369.77092 211.61065 l 369.88474 211.07706 l 369.99856 210.54347 l 370.1392 210.14115 l 370.3263 209.96617 l 370.56704 210.05372 l 370.85424 210.36863 l 371.16826 210.81479 l 371.48229 211.26096 l 371.76948 211.57586 l 372.01023 211.66341 l 372.19733 211.48844 l 372.33797 211.08611 l 372.45179 210.55252 l 372.56561 210.01893 l 372.70625 209.61661 l 372.89335 209.44163 l 373.1341 209.52918 l 373.4213 209.84409 l 373.73532 210.29025 l 374.04934 210.73642 l 374.33654 211.05132 l 374.57728 211.13887 l 374.76438 210.9639 l 374.90502 210.56157 l 375.01884 210.02798 l 375.13266 209.49439 l 375.27331 209.09206 l 375.46041 208.91709 l 375.70115 209.00464 l 375.98835 209.31954 l 376.30237 209.76571 l 376.61639 210.21188 l 376.90359 210.52678 l 377.14433 210.61433 l 377.33143 210.43936 l 377.47207 210.03703 l 377.5859 209.50344 l 377.69972 208.96985 l 377.84036 208.56752 l 378.02746 208.39255 l 378.2682 208.4801 l 378.5554 208.795 l 378.86942 209.24117 l 378.86942 209.24117 l 380.47383 208.91333 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 361.38169 238.1951 m 362.09157 239.1017 l 362.09157 239.1017 l 361.79255 239.53083 l 361.59902 239.87737 l 361.58818 240.08085 l 361.78832 240.11913 l 362.17116 240.01435 l 362.65949 239.82698 l 363.14781 239.6396 l 363.53065 239.53482 l 363.73079 239.57311 l 363.71996 239.77658 l 363.52642 240.12312 l 363.2274 240.55226 l 362.92838 240.98139 l 362.73484 241.32793 l 362.72401 241.53141 l 362.92414 241.56969 l 363.30698 241.46491 l 363.79531 241.27754 l 364.28363 241.09016 l 364.66647 240.98538 l 364.86661 241.02367 l 364.85578 241.22714 l 364.66224 241.57368 l 364.36322 242.00282 l 364.0642 242.43195 l 363.87066 242.77849 l 363.85983 242.98197 l 364.05996 243.02025 l 364.4428 242.91547 l 364.93113 242.7281 l 365.41945 242.54072 l 365.8023 242.43594 l 366.00243 242.47423 l 365.9916 242.6777 l 365.79806 243.02424 l 365.49904 243.45338 l 365.20002 243.88251 l 365.00648 244.22905 l 364.99565 244.43253 l 365.19579 244.47081 l 365.57863 244.36603 l 366.06695 244.17866 l 366.55528 243.99128 l 366.93812 243.8865 l 367.13825 243.92479 l 367.12742 244.12826 l 366.93388 244.4748 l 366.63486 244.90394 l 366.33584 245.33307 l 366.1423 245.67961 l 366.13147 245.88309 l 366.33161 245.92137 l 366.71445 245.81659 l 367.20277 245.62922 l 367.6911 245.44184 l 368.07394 245.33706 l 368.27408 245.37535 l 368.26324 245.57882 l 368.06971 245.92536 l 367.77068 246.3545 l 367.77068 246.3545 l 368.48057 247.2611 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 364.42975 235.40295 m 366.03416 235.07511 l 366.03416 235.07511 l 366.34818 235.52128 l 366.63538 235.83618 l 366.87612 235.92373 l 367.06322 235.74876 l 367.20386 235.34643 l 367.31769 234.81284 l 367.43151 234.27925 l 367.57215 233.87693 l 367.75925 233.70195 l 367.99999 233.7895 l 368.28719 234.10441 l 368.60121 234.55057 l 368.91523 234.99674 l 369.20243 235.31164 l 369.44317 235.39919 l 369.63027 235.22422 l 369.77092 234.82189 l 369.88474 234.2883 l 369.99856 233.75471 l 370.1392 233.35238 l 370.3263 233.17741 l 370.56704 233.26496 l 370.85424 233.57986 l 371.16826 234.02603 l 371.48229 234.47219 l 371.76948 234.7871 l 372.01023 234.87465 l 372.19733 234.69967 l 372.33797 234.29735 l 372.45179 233.76376 l 372.56561 233.23017 l 372.70625 232.82784 l 372.89335 232.65287 l 373.1341 232.74042 l 373.4213 233.05532 l 373.73532 233.50149 l 374.04934 233.94765 l 374.33654 234.26256 l 374.57728 234.35011 l 374.76438 234.17513 l 374.90502 233.77281 l 375.01884 233.23922 l 375.13266 232.70563 l 375.27331 232.3033 l 375.46041 232.12833 l 375.70115 232.21588 l 375.98835 232.53078 l 376.30237 232.97695 l 376.61639 233.42311 l 376.90359 233.73801 l 377.14433 233.82556 l 377.33143 233.65059 l 377.47207 233.24826 l 377.5859 232.71467 l 377.69972 232.18108 l 377.84036 231.77876 l 378.02746 231.60378 l 378.2682 231.69133 l 378.5554 232.00624 l 378.86942 232.4524 l 378.86942 232.4524 l 380.47383 232.12456 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 369.9449 229.39929 m 369.9449 231.21591 l 369.9449 231.21591 l 369.4449 231.45813 l 369.07888 231.70035 l 368.9449 231.94256 l 369.07888 232.18478 l 369.4449 232.42699 l 369.9449 232.66921 l 370.4449 232.91143 l 370.81093 233.15364 l 370.9449 233.39586 l 370.81093 233.63807 l 370.4449 233.88029 l 369.9449 234.12251 l 369.4449 234.36472 l 369.07888 234.60694 l 368.9449 234.84915 l 369.07888 235.09137 l 369.4449 235.33359 l 369.9449 235.5758 l 370.4449 235.81802 l 370.81093 236.06024 l 370.9449 236.30245 l 370.81093 236.54467 l 370.4449 236.78688 l 369.9449 237.0291 l 369.4449 237.27132 l 369.07888 237.51353 l 368.9449 237.75575 l 369.07888 237.99796 l 369.4449 238.24018 l 369.9449 238.4824 l 370.4449 238.72461 l 370.81093 238.96683 l 370.9449 239.20904 l 370.81093 239.45126 l 370.4449 239.69348 l 369.9449 239.93569 l 369.4449 240.17791 l 369.07888 240.42012 l 368.9449 240.66234 l 369.07888 240.90456 l 369.4449 241.14677 l 369.9449 241.38899 l 370.4449 241.6312 l 370.81093 241.87342 l 370.9449 242.11564 l 370.81093 242.35785 l 370.4449 242.60007 l 369.9449 242.84228 l 369.4449 243.0845 l 369.07888 243.32672 l 368.9449 243.56893 l 369.07888 243.81115 l 369.4449 244.05336 l 369.9449 244.29558 l 370.4449 244.5378 l 370.81093 244.78001 l 370.9449 245.02223 l 370.81093 245.26444 l 370.4449 245.50666 l 369.9449 245.74888 l 369.9449 245.74888 l 369.9449 247.5655 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 374.4573 224.99791 m 376.06171 224.67008 l 376.06171 224.67008 l 376.37573 225.11624 l 376.66293 225.43115 l 376.90367 225.5187 l 377.09077 225.34372 l 377.23141 224.94139 l 377.34523 224.40781 l 377.45906 223.87422 l 377.5997 223.47189 l 377.7868 223.29691 l 378.02754 223.38447 l 378.31474 223.69937 l 378.62876 224.14553 l 378.94278 224.5917 l 379.22998 224.9066 l 379.47072 224.99415 l 379.65782 224.81918 l 379.79847 224.41685 l 379.91229 223.88326 l 380.02611 223.34967 l 380.16675 222.94735 l 380.35385 222.77237 l 380.59459 222.85992 l 380.88179 223.17483 l 381.19581 223.62099 l 381.50983 224.06716 l 381.79703 224.38206 l 382.03778 224.46961 l 382.22487 224.29464 l 382.36552 223.89231 l 382.47934 223.35872 l 382.59316 222.82513 l 382.7338 222.4228 l 382.9209 222.24783 l 383.16165 222.33538 l 383.44884 222.65028 l 383.76286 223.09645 l 384.07689 223.54262 l 384.36408 223.85752 l 384.60483 223.94507 l 384.79193 223.7701 l 384.93257 223.36777 l 385.04639 222.83418 l 385.16021 222.30059 l 385.30086 221.89826 l 385.48795 221.72329 l 385.7287 221.81084 l 386.0159 222.12574 l 386.32992 222.57191 l 386.64394 223.01807 l 386.93114 223.33298 l 387.17188 223.42053 l 387.35898 223.24555 l 387.49962 222.84323 l 387.61344 222.30964 l 387.72726 221.77605 l 387.86791 221.37372 l 388.05501 221.19875 l 388.29575 221.2863 l 388.58295 221.6012 l 388.89697 222.04737 l 388.89697 222.04737 l 390.50138 221.71953 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 374.4573 248.20915 m 376.06171 247.88131 l 376.06171 247.88131 l 376.37573 248.32748 l 376.66293 248.64238 l 376.90367 248.72993 l 377.09077 248.55496 l 377.23141 248.15263 l 377.34523 247.61904 l 377.45906 247.08545 l 377.5997 246.68312 l 377.7868 246.50815 l 378.02754 246.5957 l 378.31474 246.9106 l 378.62876 247.35677 l 378.94278 247.80294 l 379.22998 248.11784 l 379.47072 248.20539 l 379.65782 248.03042 l 379.79847 247.62809 l 379.91229 247.0945 l 380.02611 246.56091 l 380.16675 246.15858 l 380.35385 245.98361 l 380.59459 246.07116 l 380.88179 246.38606 l 381.19581 246.83223 l 381.50983 247.27839 l 381.79703 247.5933 l 382.03778 247.68085 l 382.22487 247.50587 l 382.36552 247.10355 l 382.47934 246.56996 l 382.59316 246.03637 l 382.7338 245.63404 l 382.9209 245.45907 l 383.16165 245.54662 l 383.44884 245.86152 l 383.76286 246.30769 l 384.07689 246.75385 l 384.36408 247.06876 l 384.60483 247.15631 l 384.79193 246.98133 l 384.93257 246.579 l 385.04639 246.04542 l 385.16021 245.51183 l 385.30086 245.1095 l 385.48795 244.93452 l 385.7287 245.02208 l 386.0159 245.33698 l 386.32992 245.78314 l 386.64394 246.22931 l 386.93114 246.54421 l 387.17188 246.63176 l 387.35898 246.45679 l 387.49962 246.05446 l 387.61344 245.52087 l 387.72726 244.98728 l 387.86791 244.58496 l 388.05501 244.40998 l 388.29575 244.49753 l 388.58295 244.81244 l 388.89697 245.2586 l 388.89697 245.2586 l 390.50138 244.93076 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 384.98623 211.47062 m 384.98623 213.09587 l 384.98623 213.09587 l 384.48623 213.31257 l 384.1202 213.52927 l 383.98623 213.74598 l 384.1202 213.96268 l 384.48623 214.17938 l 384.98623 214.39608 l 385.48623 214.61278 l 385.85225 214.82948 l 385.98623 215.04618 l 385.85225 215.26288 l 385.48623 215.47958 l 384.98623 215.69628 l 384.48623 215.91298 l 384.1202 216.12969 l 383.98623 216.34639 l 384.1202 216.56309 l 384.48623 216.77979 l 384.98623 216.99649 l 385.48623 217.21319 l 385.85225 217.42989 l 385.98623 217.64659 l 385.85225 217.86329 l 385.48623 218.07999 l 384.98623 218.29669 l 384.48623 218.5134 l 384.1202 218.7301 l 383.98623 218.9468 l 384.1202 219.1635 l 384.48623 219.3802 l 384.98623 219.5969 l 385.48623 219.8136 l 385.85225 220.0303 l 385.98623 220.247 l 385.85225 220.4637 l 385.48623 220.68041 l 384.98623 220.89711 l 384.48623 221.11381 l 384.1202 221.33051 l 383.98623 221.54721 l 384.1202 221.76391 l 384.48623 221.98061 l 384.98623 222.19731 l 385.48623 222.41401 l 385.85225 222.63071 l 385.98623 222.84741 l 385.85225 223.06412 l 385.48623 223.28082 l 384.98623 223.49752 l 384.48623 223.71422 l 384.1202 223.93092 l 383.98623 224.14762 l 384.1202 224.36432 l 384.48623 224.58102 l 384.98623 224.79772 l 385.48623 225.01442 l 385.85225 225.23112 l 385.98623 225.44783 l 385.85225 225.66453 l 385.48623 225.88123 l 384.98623 226.09793 l 384.98623 226.09793 l 384.98623 227.72319 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 386.45056 209.86138 m 387.16045 210.76798 l 387.16045 210.76798 l 386.86142 211.19712 l 386.66789 211.54366 l 386.65705 211.74713 l 386.85719 211.78542 l 387.24003 211.68064 l 387.72836 211.49326 l 388.21668 211.30589 l 388.59952 211.20111 l 388.79966 211.23939 l 388.78883 211.44287 l 388.59529 211.78941 l 388.29627 212.21854 l 387.99725 212.64768 l 387.80371 212.99422 l 387.79288 213.19769 l 387.99301 213.23598 l 388.37585 213.1312 l 388.86418 212.94382 l 389.3525 212.75645 l 389.73534 212.65167 l 389.93548 212.68995 l 389.92465 212.89343 l 389.73111 213.23997 l 389.43209 213.6691 l 389.13307 214.09824 l 388.93953 214.44478 l 388.9287 214.64825 l 389.12883 214.68654 l 389.51167 214.58176 l 390 214.39438 l 390.48833 214.20701 l 390.87117 214.10223 l 391.0713 214.14051 l 391.06047 214.34399 l 390.86693 214.69053 l 390.56791 215.11966 l 390.26889 215.5488 l 390.07535 215.89534 l 390.06452 216.09881 l 390.26466 216.1371 l 390.6475 216.03232 l 391.13582 215.84494 l 391.62415 215.65757 l 392.00699 215.55279 l 392.20712 215.59107 l 392.19629 215.79455 l 392.00275 216.14109 l 391.70373 216.57022 l 391.40471 216.99936 l 391.21117 217.3459 l 391.20034 217.54937 l 391.40048 217.58766 l 391.78332 217.48288 l 392.27164 217.2955 l 392.75997 217.10813 l 393.14281 217.00335 l 393.34295 217.04163 l 393.33211 217.24511 l 393.13858 217.59165 l 392.83955 218.02078 l 392.83955 218.02078 l 393.54944 218.92738 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 389.49862 207.06924 m 391.10303 206.7414 l 391.10303 206.7414 l 391.41705 207.18756 l 391.70425 207.50247 l 391.94499 207.59002 l 392.13209 207.41504 l 392.27274 207.01272 l 392.38656 206.47913 l 392.50038 205.94554 l 392.64102 205.54321 l 392.82812 205.36824 l 393.06886 205.45579 l 393.35606 205.77069 l 393.67008 206.21686 l 393.9841 206.66302 l 394.2713 206.97792 l 394.51205 207.06548 l 394.69914 206.8905 l 394.83979 206.48817 l 394.95361 205.95458 l 395.06743 205.421 l 395.20807 205.01867 l 395.39517 204.84369 l 395.63592 204.93124 l 395.92311 205.24615 l 396.23714 205.69231 l 396.55116 206.13848 l 396.83835 206.45338 l 397.0791 206.54093 l 397.2662 206.36596 l 397.40684 205.96363 l 397.52066 205.43004 l 397.63448 204.89645 l 397.77513 204.49413 l 397.96222 204.31915 l 398.20297 204.4067 l 398.49017 204.72161 l 398.80419 205.16777 l 399.11821 205.61394 l 399.40541 205.92884 l 399.64615 206.01639 l 399.83325 205.84142 l 399.97389 205.43909 l 400.08771 204.9055 l 400.20153 204.37191 l 400.34218 203.96958 l 400.52928 203.79461 l 400.77002 203.88216 l 401.05722 204.19706 l 401.37124 204.64323 l 401.68526 205.0894 l 401.97246 205.4043 l 402.2132 205.49185 l 402.4003 205.31688 l 402.54094 204.91455 l 402.65477 204.38096 l 402.76859 203.84737 l 402.90923 203.44504 l 403.09633 203.27007 l 403.33707 203.35762 l 403.62427 203.67252 l 403.93829 204.11869 l 403.93829 204.11869 l 405.5427 203.79085 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 386.45056 233.07262 m 387.16045 233.97922 l 387.16045 233.97922 l 386.86142 234.40835 l 386.66789 234.75489 l 386.65705 234.95837 l 386.85719 234.99665 l 387.24003 234.89187 l 387.72836 234.7045 l 388.21668 234.51712 l 388.59952 234.41234 l 388.79966 234.45063 l 388.78883 234.6541 l 388.59529 235.00064 l 388.29627 235.42978 l 387.99725 235.85891 l 387.80371 236.20545 l 387.79288 236.40893 l 387.99301 236.44721 l 388.37585 236.34243 l 388.86418 236.15506 l 389.3525 235.96768 l 389.73534 235.8629 l 389.93548 235.90119 l 389.92465 236.10466 l 389.73111 236.4512 l 389.43209 236.88034 l 389.13307 237.30947 l 388.93953 237.65601 l 388.9287 237.85949 l 389.12883 237.89777 l 389.51167 237.79299 l 390 237.60562 l 390.48833 237.41824 l 390.87117 237.31346 l 391.0713 237.35175 l 391.06047 237.55522 l 390.86693 237.90176 l 390.56791 238.3309 l 390.26889 238.76003 l 390.07535 239.10657 l 390.06452 239.31005 l 390.26466 239.34833 l 390.6475 239.24355 l 391.13582 239.05618 l 391.62415 238.8688 l 392.00699 238.76402 l 392.20712 238.80231 l 392.19629 239.00578 l 392.00275 239.35232 l 391.70373 239.78146 l 391.40471 240.21059 l 391.21117 240.55713 l 391.20034 240.76061 l 391.40048 240.79889 l 391.78332 240.69411 l 392.27164 240.50674 l 392.75997 240.31936 l 393.14281 240.21458 l 393.34295 240.25287 l 393.33211 240.45634 l 393.13858 240.80288 l 392.83955 241.23202 l 392.83955 241.23202 l 393.54944 242.13862 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 389.49862 230.28047 m 391.10303 229.95263 l 391.10303 229.95263 l 391.41705 230.3988 l 391.70425 230.7137 l 391.94499 230.80125 l 392.13209 230.62628 l 392.27274 230.22395 l 392.38656 229.69036 l 392.50038 229.15677 l 392.64102 228.75445 l 392.82812 228.57947 l 393.06886 228.66702 l 393.35606 228.98193 l 393.67008 229.42809 l 393.9841 229.87426 l 394.2713 230.18916 l 394.51205 230.27671 l 394.69914 230.10174 l 394.83979 229.69941 l 394.95361 229.16582 l 395.06743 228.63223 l 395.20807 228.2299 l 395.39517 228.05493 l 395.63592 228.14248 l 395.92311 228.45738 l 396.23714 228.90355 l 396.55116 229.34972 l 396.83835 229.66462 l 397.0791 229.75217 l 397.2662 229.5772 l 397.40684 229.17487 l 397.52066 228.64128 l 397.63448 228.10769 l 397.77513 227.70536 l 397.96222 227.53039 l 398.20297 227.61794 l 398.49017 227.93284 l 398.80419 228.37901 l 399.11821 228.82517 l 399.40541 229.14008 l 399.64615 229.22763 l 399.83325 229.05265 l 399.97389 228.65033 l 400.08771 228.11674 l 400.20153 227.58315 l 400.34218 227.18082 l 400.52928 227.00585 l 400.77002 227.0934 l 401.05722 227.4083 l 401.37124 227.85447 l 401.68526 228.30063 l 401.97246 228.61553 l 402.2132 228.70309 l 402.4003 228.52811 l 402.54094 228.12578 l 402.65477 227.59219 l 402.76859 227.05861 l 402.90923 226.65628 l 403.09633 226.4813 l 403.33707 226.56885 l 403.62427 226.88376 l 403.93829 227.32992 l 403.93829 227.32992 l 405.5427 227.00209 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 395.01377 222.36318 m 395.01377 224.1798 l 395.01377 224.1798 l 394.51377 224.42202 l 394.14775 224.66423 l 394.01377 224.90645 l 394.14775 225.14867 l 394.51377 225.39088 l 395.01377 225.6331 l 395.51377 225.87531 l 395.8798 226.11753 l 396.01377 226.35975 l 395.8798 226.60196 l 395.51377 226.84418 l 395.01377 227.08639 l 394.51377 227.32861 l 394.14775 227.57083 l 394.01377 227.81304 l 394.14775 228.05526 l 394.51377 228.29747 l 395.01377 228.53969 l 395.51377 228.78191 l 395.8798 229.02412 l 396.01377 229.26634 l 395.8798 229.50855 l 395.51377 229.75077 l 395.01377 229.99299 l 394.51377 230.2352 l 394.14775 230.47742 l 394.01377 230.71963 l 394.14775 230.96185 l 394.51377 231.20407 l 395.01377 231.44628 l 395.51377 231.6885 l 395.8798 231.93072 l 396.01377 232.17293 l 395.8798 232.41515 l 395.51377 232.65736 l 395.01377 232.89958 l 394.51377 233.1418 l 394.14775 233.38401 l 394.01377 233.62623 l 394.14775 233.86844 l 394.51377 234.11066 l 395.01377 234.35288 l 395.51377 234.59509 l 395.8798 234.83731 l 396.01377 235.07952 l 395.8798 235.32174 l 395.51377 235.56396 l 395.01377 235.80617 l 394.51377 236.04839 l 394.14775 236.2906 l 394.01377 236.53282 l 394.14775 236.77504 l 394.51377 237.01725 l 395.01377 237.25947 l 395.51377 237.50168 l 395.8798 237.7439 l 396.01377 237.98612 l 395.8798 238.22833 l 395.51377 238.47055 l 395.01377 238.71276 l 395.01377 238.71276 l 395.01377 240.52938 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 399.52617 219.87544 m 401.13058 219.5476 l 401.13058 219.5476 l 401.4446 219.99376 l 401.7318 220.30867 l 401.97254 220.39622 l 402.15964 220.22124 l 402.30028 219.81892 l 402.4141 219.28533 l 402.52793 218.75174 l 402.66857 218.34941 l 402.85567 218.17444 l 403.09641 218.26199 l 403.38361 218.57689 l 403.69763 219.02305 l 404.01165 219.46922 l 404.29885 219.78412 l 404.53959 219.87167 l 404.72669 219.6967 l 404.86734 219.29437 l 404.98116 218.76078 l 405.09498 218.22719 l 405.23562 217.82487 l 405.42272 217.64989 l 405.66346 217.73744 l 405.95066 218.05235 l 406.26468 218.49851 l 406.5787 218.94468 l 406.8659 219.25958 l 407.10665 219.34713 l 407.29375 219.17216 l 407.43439 218.76983 l 407.54821 218.23624 l 407.66203 217.70265 l 407.80267 217.30033 l 407.98977 217.12535 l 408.23052 217.2129 l 408.51771 217.52781 l 408.83174 217.97397 l 409.14576 218.42014 l 409.43296 218.73504 l 409.6737 218.82259 l 409.8608 218.64762 l 410.00144 218.24529 l 410.11526 217.7117 l 410.22908 217.17811 l 410.36973 216.77578 l 410.55683 216.60081 l 410.79757 216.68836 l 411.08477 217.00326 l 411.39879 217.44943 l 411.71281 217.89559 l 412.00001 218.2105 l 412.24075 218.29805 l 412.42785 218.12307 l 412.56849 217.72075 l 412.68231 217.18716 l 412.79614 216.65357 l 412.93678 216.25124 l 413.12388 216.07627 l 413.36462 216.16382 l 413.65182 216.47872 l 413.96584 216.92489 l 413.96584 216.92489 l 415.57025 216.59705 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 399.52617 243.08667 m 401.13058 242.75883 l 401.13058 242.75883 l 401.4446 243.205 l 401.7318 243.5199 l 401.97254 243.60745 l 402.15964 243.43248 l 402.30028 243.03015 l 402.4141 242.49656 l 402.52793 241.96297 l 402.66857 241.56064 l 402.85567 241.38567 l 403.09641 241.47322 l 403.38361 241.78812 l 403.69763 242.23429 l 404.01165 242.68046 l 404.29885 242.99536 l 404.53959 243.08291 l 404.72669 242.90794 l 404.86734 242.50561 l 404.98116 241.97202 l 405.09498 241.43843 l 405.23562 241.0361 l 405.42272 240.86113 l 405.66346 240.94868 l 405.95066 241.26358 l 406.26468 241.70975 l 406.5787 242.15591 l 406.8659 242.47082 l 407.10665 242.55837 l 407.29375 242.38339 l 407.43439 241.98107 l 407.54821 241.44748 l 407.66203 240.91389 l 407.80267 240.51156 l 407.98977 240.33659 l 408.23052 240.42414 l 408.51771 240.73904 l 408.83174 241.18521 l 409.14576 241.63137 l 409.43296 241.94628 l 409.6737 242.03383 l 409.8608 241.85885 l 410.00144 241.45653 l 410.11526 240.92294 l 410.22908 240.38935 l 410.36973 239.98702 l 410.55683 239.81205 l 410.79757 239.8996 l 411.08477 240.2145 l 411.39879 240.66066 l 411.71281 241.10683 l 412.00001 241.42173 l 412.24075 241.50928 l 412.42785 241.33431 l 412.56849 240.93198 l 412.68231 240.39839 l 412.79614 239.8648 l 412.93678 239.46248 l 413.12388 239.2875 l 413.36462 239.37505 l 413.65182 239.68996 l 413.96584 240.13612 l 413.96584 240.13612 l 415.57025 239.80828 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 410.0551 206.34814 m 410.0551 208.16476 l 410.0551 208.16476 l 409.5551 208.40697 l 409.18907 208.64919 l 409.0551 208.8914 l 409.18907 209.13362 l 409.5551 209.37584 l 410.0551 209.61805 l 410.5551 209.86027 l 410.92112 210.10248 l 411.0551 210.3447 l 410.92112 210.58692 l 410.5551 210.82913 l 410.0551 211.07135 l 409.5551 211.31356 l 409.18907 211.55578 l 409.0551 211.798 l 409.18907 212.04021 l 409.5551 212.28243 l 410.0551 212.52464 l 410.5551 212.76686 l 410.92112 213.00908 l 411.0551 213.25129 l 410.92112 213.49351 l 410.5551 213.73573 l 410.0551 213.97794 l 409.5551 214.22016 l 409.18907 214.46237 l 409.0551 214.70459 l 409.18907 214.94681 l 409.5551 215.18902 l 410.0551 215.43124 l 410.5551 215.67345 l 410.92112 215.91567 l 411.0551 216.15789 l 410.92112 216.4001 l 410.5551 216.64232 l 410.0551 216.88453 l 409.5551 217.12675 l 409.18907 217.36897 l 409.0551 217.61118 l 409.18907 217.8534 l 409.5551 218.09561 l 410.0551 218.33783 l 410.5551 218.58005 l 410.92112 218.82226 l 411.0551 219.06448 l 410.92112 219.30669 l 410.5551 219.54891 l 410.0551 219.79113 l 409.5551 220.03334 l 409.18907 220.27556 l 409.0551 220.51777 l 409.18907 220.75999 l 409.5551 221.00221 l 410.0551 221.24442 l 410.5551 221.48664 l 410.92112 221.72885 l 411.0551 221.97107 l 410.92112 222.21329 l 410.5551 222.4555 l 410.0551 222.69772 l 410.0551 222.69772 l 410.0551 224.51434 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 411.51943 204.7389 m 412.22932 205.6455 l 412.22932 205.6455 l 411.93029 206.07464 l 411.73676 206.42118 l 411.72592 206.62465 l 411.92606 206.66294 l 412.3089 206.55816 l 412.79723 206.37078 l 413.28555 206.18341 l 413.66839 206.07863 l 413.86853 206.11691 l 413.8577 206.32039 l 413.66416 206.66693 l 413.36514 207.09606 l 413.06612 207.5252 l 412.87258 207.87174 l 412.86175 208.07521 l 413.06188 208.1135 l 413.44472 208.00872 l 413.93305 207.82134 l 414.42137 207.63397 l 414.80421 207.52919 l 415.00435 207.56747 l 414.99352 207.77095 l 414.79998 208.11749 l 414.50096 208.54662 l 414.20194 208.97576 l 414.0084 209.3223 l 413.99757 209.52577 l 414.1977 209.56406 l 414.58055 209.45928 l 415.06887 209.2719 l 415.5572 209.08453 l 415.94004 208.97975 l 416.14017 209.01803 l 416.12934 209.22151 l 415.9358 209.56805 l 415.63678 209.99718 l 415.33776 210.42632 l 415.14422 210.77286 l 415.13339 210.97633 l 415.33353 211.01462 l 415.71637 210.90984 l 416.20469 210.72246 l 416.69302 210.53509 l 417.07586 210.43031 l 417.27599 210.46859 l 417.26516 210.67207 l 417.07162 211.01861 l 416.7726 211.44774 l 416.47358 211.87688 l 416.28004 212.22342 l 416.26921 212.42689 l 416.46935 212.46518 l 416.85219 212.3604 l 417.34051 212.17302 l 417.82884 211.98565 l 418.21168 211.88087 l 418.41182 211.91915 l 418.40098 212.12263 l 418.20745 212.46917 l 417.90843 212.8983 l 417.90843 212.8983 l 418.61831 213.8049 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 411.51943 227.95014 m 412.22932 228.85674 l 412.22932 228.85674 l 411.93029 229.28587 l 411.73676 229.63241 l 411.72592 229.83589 l 411.92606 229.87417 l 412.3089 229.76939 l 412.79723 229.58202 l 413.28555 229.39464 l 413.66839 229.28986 l 413.86853 229.32815 l 413.8577 229.53162 l 413.66416 229.87816 l 413.36514 230.3073 l 413.06612 230.73643 l 412.87258 231.08297 l 412.86175 231.28645 l 413.06188 231.32473 l 413.44472 231.21995 l 413.93305 231.03258 l 414.42137 230.8452 l 414.80421 230.74042 l 415.00435 230.77871 l 414.99352 230.98218 l 414.79998 231.32872 l 414.50096 231.75786 l 414.20194 232.18699 l 414.0084 232.53353 l 413.99757 232.73701 l 414.1977 232.77529 l 414.58055 232.67051 l 415.06887 232.48314 l 415.5572 232.29576 l 415.94004 232.19098 l 416.14017 232.22927 l 416.12934 232.43274 l 415.9358 232.77928 l 415.63678 233.20842 l 415.33776 233.63755 l 415.14422 233.98409 l 415.13339 234.18757 l 415.33353 234.22585 l 415.71637 234.12107 l 416.20469 233.9337 l 416.69302 233.74632 l 417.07586 233.64154 l 417.27599 233.67983 l 417.26516 233.8833 l 417.07162 234.22984 l 416.7726 234.65898 l 416.47358 235.08811 l 416.28004 235.43465 l 416.26921 235.63813 l 416.46935 235.67641 l 416.85219 235.57163 l 417.34051 235.38426 l 417.82884 235.19688 l 418.21168 235.0921 l 418.41182 235.13039 l 418.40098 235.33386 l 418.20745 235.6804 l 417.90843 236.10954 l 417.90843 236.10954 l 418.61831 237.01614 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.6 0.61961 0.63529 RG 0.65 w 420.08264 219.15433 m 420.08264 220.77959 l 420.08264 220.77959 l 419.58264 220.99629 l 419.21662 221.21299 l 419.08264 221.42969 l 419.21662 221.6464 l 419.58264 221.8631 l 420.08264 222.0798 l 420.58264 222.2965 l 420.94867 222.5132 l 421.08264 222.7299 l 420.94867 222.9466 l 420.58264 223.1633 l 420.08264 223.38 l 419.58264 223.5967 l 419.21662 223.8134 l 419.08264 224.03011 l 419.21662 224.24681 l 419.58264 224.46351 l 420.08264 224.68021 l 420.58264 224.89691 l 420.94867 225.11361 l 421.08264 225.33031 l 420.94867 225.54701 l 420.58264 225.76371 l 420.08264 225.98041 l 419.58264 226.19712 l 419.21662 226.41382 l 419.08264 226.63052 l 419.21662 226.84722 l 419.58264 227.06392 l 420.08264 227.28062 l 420.58264 227.49732 l 420.94867 227.71402 l 421.08264 227.93072 l 420.94867 228.14742 l 420.58264 228.36412 l 420.08264 228.58083 l 419.58264 228.79753 l 419.21662 229.01423 l 419.08264 229.23093 l 419.21662 229.44763 l 419.58264 229.66433 l 420.08264 229.88103 l 420.58264 230.09773 l 420.94867 230.31443 l 421.08264 230.53113 l 420.94867 230.74783 l 420.58264 230.96454 l 420.08264 231.18124 l 419.58264 231.39794 l 419.21662 231.61464 l 419.08264 231.83134 l 419.21662 232.04804 l 419.58264 232.26474 l 420.08264 232.48144 l 420.58264 232.69814 l 420.94867 232.91484 l 421.08264 233.13155 l 420.94867 233.34825 l 420.58264 233.56495 l 420.08264 233.78165 l 420.08264 233.78165 l 420.08264 235.40691 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 366.5536 226.5431 m 365.43251 226.84201 l 366.69533 222.34333 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 366.5536 226.5431 m 368.30973 230.45157 l 365.43251 226.84201 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 370.35301 223.17255 m 366.69533 222.34333 l 371.58008 221.38835 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 371.35077 228.18373 m 373.19448 229.4966 l 368.30973 230.45157 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 374.4573 224.99791 m 370.35301 223.17255 l 371.58008 221.38835 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 374.4573 224.99791 m 373.19448 229.4966 l 371.35077 228.18373 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 366.5536 226.5431 m 366.69533 222.34333 l 370.35301 223.17255 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 366.5536 226.5431 m 371.35077 228.18373 l 368.30973 230.45157 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 374.4573 224.99791 m 371.35077 228.18373 l 370.35301 223.17255 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 366.5536 226.5431 m 370.35301 223.17255 l 371.35077 228.18373 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 373.19448 229.4966 m 368.30973 230.45157 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 374.4573 224.99791 m 370.35301 223.17255 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 374.4573 224.99791 m 373.19448 229.4966 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 371.35077 228.18373 m 368.30973 230.45157 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 366.5536 226.5431 m 368.30973 230.45157 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 370.35301 223.17255 m 366.69533 222.34333 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 370.35301 223.17255 m 371.35077 228.18373 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 366.5536 226.5431 m 370.35301 223.17255 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 374.4573 224.99791 m 371.35077 228.18373 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 371.58008 221.38835 m 366.69533 222.34333 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 365.43251 226.84201 m 366.69533 222.34333 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 371.35077 228.18373 m 373.19448 229.4966 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 370.35301 223.17255 m 371.58008 221.38835 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 366.5536 226.5431 m 371.35077 228.18373 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 374.4573 224.99791 m 371.58008 221.38835 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 366.5536 226.5431 m 365.43251 226.84201 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 366.5536 226.5431 m 366.69533 222.34333 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 365.43251 226.84201 m 368.30973 230.45157 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.92549 0.94118 rg 0.46275 0.16863 0.21961 RG 0.55 w 399.52617 219.87544 m 396.41964 221.15941 l 395.42188 218.20355 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.92549 0.94118 rg 0.46275 0.16863 0.21961 RG 0.55 w 399.52617 219.87544 m 395.42188 218.20355 l 396.64895 218.26256 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.92549 0.94118 rg 0.46275 0.16863 0.21961 RG 0.55 w 399.52617 219.87544 m 398.26335 223.04524 l 396.41964 221.15941 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.92549 0.94118 rg 0.46275 0.16863 0.21961 RG 0.55 w 391.62247 220.34008 m 390.50138 221.71953 l 391.7642 218.54972 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.92549 0.94118 rg 0.46275 0.16863 0.21961 RG 0.55 w 391.62247 220.34008 m 393.3786 223.3324 l 390.50138 221.71953 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.92549 0.94118 rg 0.46275 0.16863 0.21961 RG 0.55 w 391.62247 220.34008 m 395.42188 218.20355 l 396.41964 221.15941 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.92549 0.94118 rg 0.46275 0.16863 0.21961 RG 0.55 w 391.62247 220.34008 m 391.7642 218.54972 l 395.42188 218.20355 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.92549 0.94118 rg 0.46275 0.16863 0.21961 RG 0.55 w 391.62247 220.34008 m 396.41964 221.15941 l 393.3786 223.3324 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.92549 0.94118 rg 0.46275 0.16863 0.21961 RG 0.55 w 396.41964 221.15941 m 398.26335 223.04524 l 393.3786 223.3324 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.92549 0.94118 rg 0.46275 0.16863 0.21961 RG 0.55 w 394.60567 223.39141 m 393.3786 223.3324 l 398.26335 223.04524 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.96078 0.9098 rg 0.46275 0.16863 0.21961 RG 0.55 w 374.4573 248.20915 m 371.35077 249.49313 l 370.35301 246.53727 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.96078 0.9098 rg 0.46275 0.16863 0.21961 RG 0.55 w 374.4573 248.20915 m 370.35301 246.53727 l 371.58008 246.59628 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.96078 0.9098 rg 0.46275 0.16863 0.21961 RG 0.55 w 374.4573 248.20915 m 373.19448 251.37895 l 371.35077 249.49313 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.96078 0.9098 rg 0.46275 0.16863 0.21961 RG 0.55 w 366.5536 248.67379 m 365.43251 250.05324 l 366.69533 246.88344 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.96078 0.9098 rg 0.46275 0.16863 0.21961 RG 0.55 w 366.5536 248.67379 m 368.30973 251.66612 l 365.43251 250.05324 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.96078 0.9098 rg 0.46275 0.16863 0.21961 RG 0.55 w 366.5536 248.67379 m 370.35301 246.53727 l 371.35077 249.49313 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.96078 0.9098 rg 0.46275 0.16863 0.21961 RG 0.55 w 366.5536 248.67379 m 366.69533 246.88344 l 370.35301 246.53727 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.96078 0.9098 rg 0.46275 0.16863 0.21961 RG 0.55 w 366.5536 248.67379 m 371.35077 249.49313 l 368.30973 251.66612 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.96078 0.9098 rg 0.46275 0.16863 0.21961 RG 0.55 w 371.35077 249.49313 m 373.19448 251.37895 l 368.30973 251.66612 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.98039 0.96078 0.9098 rg 0.46275 0.16863 0.21961 RG 0.55 w 369.53679 251.72512 m 368.30973 251.66612 l 373.19448 251.37895 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 416.69135 216.29814 m 415.57025 216.59705 l 416.83307 212.09837 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 416.69135 216.29814 m 418.44747 220.20662 l 415.57025 216.59705 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 420.49075 212.92759 m 416.83307 212.09837 l 421.71782 211.14339 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 421.48851 217.93877 m 423.33222 219.25164 l 418.44747 220.20662 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 424.59504 214.75296 m 420.49075 212.92759 l 421.71782 211.14339 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 424.59504 214.75296 m 423.33222 219.25164 l 421.48851 217.93877 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 416.69135 216.29814 m 416.83307 212.09837 l 420.49075 212.92759 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 416.69135 216.29814 m 421.48851 217.93877 l 418.44747 220.20662 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 424.59504 214.75296 m 421.48851 217.93877 l 420.49075 212.92759 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 416.69135 216.29814 m 420.49075 212.92759 l 421.48851 217.93877 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 423.33222 219.25164 m 418.44747 220.20662 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 424.59504 214.75296 m 420.49075 212.92759 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 424.59504 214.75296 m 423.33222 219.25164 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 421.48851 217.93877 m 418.44747 220.20662 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 416.69135 216.29814 m 418.44747 220.20662 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 420.49075 212.92759 m 416.83307 212.09837 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 420.49075 212.92759 m 421.48851 217.93877 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 416.69135 216.29814 m 420.49075 212.92759 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 424.59504 214.75296 m 421.48851 217.93877 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 421.71782 211.14339 m 416.83307 212.09837 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 415.57025 216.59705 m 416.83307 212.09837 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 421.48851 217.93877 m 423.33222 219.25164 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 420.49075 212.92759 m 421.71782 211.14339 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 416.69135 216.29814 m 421.48851 217.93877 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 424.59504 214.75296 m 421.71782 211.14339 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 416.69135 216.29814 m 415.57025 216.59705 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 416.69135 216.29814 m 416.83307 212.09837 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 415.57025 216.59705 m 418.44747 220.20662 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.92549 0.92157 rg 356.52606 213.7369 m 355.40496 214.03581 l 356.66778 209.53713 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81569 0.88235 0.87843 rg 356.52606 213.7369 m 358.28218 217.64538 l 355.40496 214.03581 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 360.32546 210.36635 m 356.66778 209.53713 l 361.55253 208.58215 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.8902 0.88627 rg 361.32322 215.37753 m 363.16693 216.6904 l 358.28218 217.64538 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 364.42975 212.19172 m 360.32546 210.36635 l 361.55253 208.58215 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.93725 0.93333 rg 364.42975 212.19172 m 363.16693 216.6904 l 361.32322 215.37753 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.93333 0.92941 rg 356.52606 213.7369 m 356.66778 209.53713 l 360.32546 210.36635 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.78824 0.86667 0.85882 rg 356.52606 213.7369 m 361.32322 215.37753 l 358.28218 217.64538 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.94118 0.94118 rg 364.42975 212.19172 m 361.32322 215.37753 l 360.32546 210.36635 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83922 0.89804 0.89412 rg 356.52606 213.7369 m 360.32546 210.36635 l 361.32322 215.37753 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 363.16693 216.6904 m 358.28218 217.64538 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 364.42975 212.19172 m 360.32546 210.36635 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 364.42975 212.19172 m 363.16693 216.6904 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 361.32322 215.37753 m 358.28218 217.64538 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 356.52606 213.7369 m 358.28218 217.64538 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 360.32546 210.36635 m 356.66778 209.53713 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 360.32546 210.36635 m 361.32322 215.37753 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 356.52606 213.7369 m 360.32546 210.36635 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 364.42975 212.19172 m 361.32322 215.37753 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 361.55253 208.58215 m 356.66778 209.53713 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 355.40496 214.03581 m 356.66778 209.53713 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 361.32322 215.37753 m 363.16693 216.6904 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 360.32546 210.36635 m 361.55253 208.58215 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 356.52606 213.7369 m 361.32322 215.37753 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 364.42975 212.19172 m 361.55253 208.58215 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 356.52606 213.7369 m 355.40496 214.03581 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 356.52606 213.7369 m 356.66778 209.53713 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 355.40496 214.03581 m 358.28218 217.64538 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 391.62247 244.63186 m 390.50138 244.93076 l 391.7642 240.43208 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 391.62247 244.63186 m 393.3786 248.54033 l 390.50138 244.93076 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 395.42188 241.26131 m 391.7642 240.43208 l 396.64895 239.4771 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 396.41964 246.27248 m 398.26335 247.58535 l 393.3786 248.54033 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 399.52617 243.08667 m 395.42188 241.26131 l 396.64895 239.4771 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 399.52617 243.08667 m 398.26335 247.58535 l 396.41964 246.27248 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 391.62247 244.63186 m 391.7642 240.43208 l 395.42188 241.26131 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 391.62247 244.63186 m 396.41964 246.27248 l 393.3786 248.54033 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 399.52617 243.08667 m 396.41964 246.27248 l 395.42188 241.26131 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 391.62247 244.63186 m 395.42188 241.26131 l 396.41964 246.27248 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 398.26335 247.58535 m 393.3786 248.54033 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 399.52617 243.08667 m 395.42188 241.26131 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 399.52617 243.08667 m 398.26335 247.58535 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 396.41964 246.27248 m 393.3786 248.54033 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 391.62247 244.63186 m 393.3786 248.54033 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 395.42188 241.26131 m 391.7642 240.43208 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 395.42188 241.26131 m 396.41964 246.27248 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 391.62247 244.63186 m 395.42188 241.26131 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 399.52617 243.08667 m 396.41964 246.27248 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 396.64895 239.4771 m 391.7642 240.43208 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 390.50138 244.93076 m 391.7642 240.43208 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 396.41964 246.27248 m 398.26335 247.58535 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 395.42188 241.26131 m 396.64895 239.4771 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 391.62247 244.63186 m 396.41964 246.27248 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 399.52617 243.08667 m 396.64895 239.4771 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 391.62247 244.63186 m 390.50138 244.93076 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 391.62247 244.63186 m 391.7642 240.43208 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 390.50138 244.93076 m 393.3786 248.54033 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 381.59493 208.61442 m 380.47383 208.91333 l 381.73665 204.41465 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 381.59493 208.61442 m 383.35105 212.5229 l 380.47383 208.91333 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 385.39433 205.24387 m 381.73665 204.41465 l 386.6214 203.45967 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 386.39209 210.25505 m 388.2358 211.56792 l 383.35105 212.5229 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 389.49862 207.06924 m 385.39433 205.24387 l 386.6214 203.45967 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 389.49862 207.06924 m 388.2358 211.56792 l 386.39209 210.25505 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 381.59493 208.61442 m 381.73665 204.41465 l 385.39433 205.24387 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 381.59493 208.61442 m 386.39209 210.25505 l 383.35105 212.5229 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 389.49862 207.06924 m 386.39209 210.25505 l 385.39433 205.24387 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 381.59493 208.61442 m 385.39433 205.24387 l 386.39209 210.25505 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 388.2358 211.56792 m 383.35105 212.5229 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 389.49862 207.06924 m 385.39433 205.24387 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 389.49862 207.06924 m 388.2358 211.56792 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 386.39209 210.25505 m 383.35105 212.5229 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 381.59493 208.61442 m 383.35105 212.5229 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 385.39433 205.24387 m 381.73665 204.41465 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 385.39433 205.24387 m 386.39209 210.25505 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 381.59493 208.61442 m 385.39433 205.24387 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 389.49862 207.06924 m 386.39209 210.25505 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 386.6214 203.45967 m 381.73665 204.41465 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 380.47383 208.91333 m 381.73665 204.41465 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 386.39209 210.25505 m 388.2358 211.56792 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 385.39433 205.24387 m 386.6214 203.45967 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 381.59493 208.61442 m 386.39209 210.25505 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 389.49862 207.06924 m 386.6214 203.45967 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 381.59493 208.61442 m 380.47383 208.91333 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 381.59493 208.61442 m 381.73665 204.41465 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 380.47383 208.91333 m 383.35105 212.5229 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 416.69135 239.50938 m 415.57025 239.80828 l 416.83307 235.3096 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 416.69135 239.50938 m 418.44747 243.41785 l 415.57025 239.80828 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 420.49075 236.13883 m 416.83307 235.3096 l 421.71782 234.35462 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 421.48851 241.15 m 423.33222 242.46287 l 418.44747 243.41785 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 424.59504 237.96419 m 420.49075 236.13883 l 421.71782 234.35462 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 424.59504 237.96419 m 423.33222 242.46287 l 421.48851 241.15 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 416.69135 239.50938 m 416.83307 235.3096 l 420.49075 236.13883 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 416.69135 239.50938 m 421.48851 241.15 l 418.44747 243.41785 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 424.59504 237.96419 m 421.48851 241.15 l 420.49075 236.13883 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 416.69135 239.50938 m 420.49075 236.13883 l 421.48851 241.15 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 423.33222 242.46287 m 418.44747 243.41785 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 424.59504 237.96419 m 420.49075 236.13883 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 424.59504 237.96419 m 423.33222 242.46287 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 421.48851 241.15 m 418.44747 243.41785 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 416.69135 239.50938 m 418.44747 243.41785 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 420.49075 236.13883 m 416.83307 235.3096 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 420.49075 236.13883 m 421.48851 241.15 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 416.69135 239.50938 m 420.49075 236.13883 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 424.59504 237.96419 m 421.48851 241.15 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 421.71782 234.35462 m 416.83307 235.3096 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 415.57025 239.80828 m 416.83307 235.3096 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 421.48851 241.15 m 423.33222 242.46287 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 420.49075 236.13883 m 421.71782 234.35462 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 416.69135 239.50938 m 421.48851 241.15 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 424.59504 237.96419 m 421.71782 234.35462 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 416.69135 239.50938 m 415.57025 239.80828 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 416.69135 239.50938 m 416.83307 235.3096 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 415.57025 239.80828 m 418.44747 243.41785 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 356.52606 236.94814 m 355.40496 237.24704 l 356.66778 232.74836 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 356.52606 236.94814 m 358.28218 240.85661 l 355.40496 237.24704 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 360.32546 233.57759 m 356.66778 232.74836 l 361.55253 231.79338 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 361.32322 238.58876 m 363.16693 239.90163 l 358.28218 240.85661 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 364.42975 235.40295 m 360.32546 233.57759 l 361.55253 231.79338 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 364.42975 235.40295 m 363.16693 239.90163 l 361.32322 238.58876 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 356.52606 236.94814 m 356.66778 232.74836 l 360.32546 233.57759 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 356.52606 236.94814 m 361.32322 238.58876 l 358.28218 240.85661 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 364.42975 235.40295 m 361.32322 238.58876 l 360.32546 233.57759 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 356.52606 236.94814 m 360.32546 233.57759 l 361.32322 238.58876 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 363.16693 239.90163 m 358.28218 240.85661 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 364.42975 235.40295 m 360.32546 233.57759 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 364.42975 235.40295 m 363.16693 239.90163 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 361.32322 238.58876 m 358.28218 240.85661 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 356.52606 236.94814 m 358.28218 240.85661 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 360.32546 233.57759 m 356.66778 232.74836 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 360.32546 233.57759 m 361.32322 238.58876 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 356.52606 236.94814 m 360.32546 233.57759 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 364.42975 235.40295 m 361.32322 238.58876 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 361.55253 231.79338 m 356.66778 232.74836 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 355.40496 237.24704 m 356.66778 232.74836 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 361.32322 238.58876 m 363.16693 239.90163 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 360.32546 233.57759 m 361.55253 231.79338 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 356.52606 236.94814 m 361.32322 238.58876 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 364.42975 235.40295 m 361.55253 231.79338 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 356.52606 236.94814 m 355.40496 237.24704 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 356.52606 236.94814 m 356.66778 232.74836 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 355.40496 237.24704 m 358.28218 240.85661 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 406.6638 203.49194 m 405.5427 203.79085 l 406.80552 199.29217 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 406.6638 203.49194 m 408.41992 207.40042 l 405.5427 203.79085 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 410.46321 200.1214 m 406.80552 199.29217 l 411.69027 198.33719 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 411.46096 205.13257 m 413.30467 206.44544 l 408.41992 207.40042 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 414.56749 201.94676 m 410.46321 200.1214 l 411.69027 198.33719 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 414.56749 201.94676 m 413.30467 206.44544 l 411.46096 205.13257 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 406.6638 203.49194 m 406.80552 199.29217 l 410.46321 200.1214 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 406.6638 203.49194 m 411.46096 205.13257 l 408.41992 207.40042 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 414.56749 201.94676 m 411.46096 205.13257 l 410.46321 200.1214 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 406.6638 203.49194 m 410.46321 200.1214 l 411.46096 205.13257 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 413.30467 206.44544 m 408.41992 207.40042 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 414.56749 201.94676 m 410.46321 200.1214 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 414.56749 201.94676 m 413.30467 206.44544 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 411.46096 205.13257 m 408.41992 207.40042 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 406.6638 203.49194 m 408.41992 207.40042 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 410.46321 200.1214 m 406.80552 199.29217 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 410.46321 200.1214 m 411.46096 205.13257 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 406.6638 203.49194 m 410.46321 200.1214 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 414.56749 201.94676 m 411.46096 205.13257 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 411.69027 198.33719 m 406.80552 199.29217 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 405.5427 203.79085 m 406.80552 199.29217 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 411.46096 205.13257 m 413.30467 206.44544 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 410.46321 200.1214 m 411.69027 198.33719 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 406.6638 203.49194 m 411.46096 205.13257 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 414.56749 201.94676 m 411.69027 198.33719 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 406.6638 203.49194 m 405.5427 203.79085 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 406.6638 203.49194 m 406.80552 199.29217 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 405.5427 203.79085 m 408.41992 207.40042 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92941 0.93333 0.93725 rg 381.59493 231.82566 m 380.47383 232.12456 l 381.73665 227.62588 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.89804 0.90196 rg 381.59493 231.82566 m 383.35105 235.73413 l 380.47383 232.12456 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 385.39433 228.45511 m 381.73665 227.62588 l 386.6214 226.67091 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 386.39209 233.46628 m 388.2358 234.77915 l 383.35105 235.73413 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 389.49862 230.28047 m 385.39433 228.45511 l 386.6214 226.67091 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.9451 0.94902 rg 389.49862 230.28047 m 388.2358 234.77915 l 386.39209 233.46628 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.94118 0.9451 rg 381.59493 231.82566 m 381.73665 227.62588 l 385.39433 228.45511 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.88235 0.88627 rg 381.59493 231.82566 m 386.39209 233.46628 l 383.35105 235.73413 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.94902 0.95294 rg 389.49862 230.28047 m 386.39209 233.46628 l 385.39433 228.45511 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.9098 0.91373 rg 381.59493 231.82566 m 385.39433 228.45511 l 386.39209 233.46628 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 388.2358 234.77915 m 383.35105 235.73413 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 389.49862 230.28047 m 385.39433 228.45511 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 389.49862 230.28047 m 388.2358 234.77915 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 386.39209 233.46628 m 383.35105 235.73413 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 381.59493 231.82566 m 383.35105 235.73413 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 385.39433 228.45511 m 381.73665 227.62588 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 385.39433 228.45511 m 386.39209 233.46628 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 381.59493 231.82566 m 385.39433 228.45511 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 389.49862 230.28047 m 386.39209 233.46628 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 386.6214 226.67091 m 381.73665 227.62588 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 380.47383 232.12456 m 381.73665 227.62588 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 386.39209 233.46628 m 388.2358 234.77915 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 385.39433 228.45511 m 386.6214 226.67091 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 381.59493 231.82566 m 386.39209 233.46628 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 389.49862 230.28047 m 386.6214 226.67091 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 381.59493 231.82566 m 380.47383 232.12456 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 381.59493 231.82566 m 381.73665 227.62588 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 380.47383 232.12456 m 383.35105 235.73413 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93333 0.92157 0.93725 rg 0.46275 0.16863 0.21961 RG 0.55 w 414.56749 225.15799 m 411.46096 226.44197 l 410.46321 223.48611 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93333 0.92157 0.93725 rg 0.46275 0.16863 0.21961 RG 0.55 w 414.56749 225.15799 m 410.46321 223.48611 l 411.69027 223.54512 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93333 0.92157 0.93725 rg 0.46275 0.16863 0.21961 RG 0.55 w 414.56749 225.15799 m 413.30467 228.3278 l 411.46096 226.44197 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93333 0.92157 0.93725 rg 0.46275 0.16863 0.21961 RG 0.55 w 406.6638 225.62263 m 405.5427 227.00209 l 406.80552 223.83228 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93333 0.92157 0.93725 rg 0.46275 0.16863 0.21961 RG 0.55 w 406.6638 225.62263 m 408.41992 228.61496 l 405.5427 227.00209 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93333 0.92157 0.93725 rg 0.46275 0.16863 0.21961 RG 0.55 w 406.6638 225.62263 m 410.46321 223.48611 l 411.46096 226.44197 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93333 0.92157 0.93725 rg 0.46275 0.16863 0.21961 RG 0.55 w 406.6638 225.62263 m 406.80552 223.83228 l 410.46321 223.48611 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93333 0.92157 0.93725 rg 0.46275 0.16863 0.21961 RG 0.55 w 406.6638 225.62263 m 411.46096 226.44197 l 408.41992 228.61496 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93333 0.92157 0.93725 rg 0.46275 0.16863 0.21961 RG 0.55 w 411.46096 226.44197 m 413.30467 228.3278 l 408.41992 228.61496 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93333 0.92157 0.93725 rg 0.46275 0.16863 0.21961 RG 0.55 w 409.64699 228.67397 m 408.41992 228.61496 l 413.30467 228.3278 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1 w 80 170 m 80 143 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1 w 80 143 m 78.32 147 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1 w 80 143 m 81.68 147 l S Q}}\fi%
{\color[HTML]{000000}\put(80,125){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont cluster / particle count}}}%
{\color[HTML]{000000}\put(80,106){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.6}{11.4}\selectfont shell integrity retained}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1 w 235 170 m 235 143 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1 w 235 143 m 233.32 147 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1 w 235 143 m 236.68 147 l S Q}}\fi%
{\color[HTML]{000000}\put(235,125){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont shape versus load}}}%
{\color[HTML]{000000}\put(235,106){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.6}{11.4}\selectfont recovery after unloading}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1 w 390 170 m 390 143 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1 w 390 143 m 388.32 147 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1 w 390 143 m 391.68 147 l S Q}}\fi%
{\color[HTML]{000000}\put(390,125){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont shape + integrity assay}}}%
{\color[HTML]{000000}\put(390,106){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.6}{11.4}\selectfont delayed outcome record}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.8 w 20 86 m 450 86 l S Q}}\fi%
{\color[HTML]{000000}\put(235,65){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.4}{12.2}\selectfont latent classes $\vct p(t)$ $\longrightarrow$ calibrated $\mathsf C_{\rm obs}$ $\longrightarrow$ observed classes}}}%
{\color[HTML]{000000}\put(235,41){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont same preparation: sham, load, and registered recovery times}}}%
{\color[HTML]{000000}\put(235,21){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.8}{11.6}\selectfont interfaces, load paths and acquisition remain in the protocol}}}%
\end{picture}%


==> vlt-figures/figure-310.tex <==
\begin{picture}(470,306)%
{\color[HTML]{000000}\put(127,290){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont \bfseries (a) Equal mean energy, changing statistics}}}%
{\color[HTML]{000000}\put(356,290){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont \bfseries (b) Preparation, storage, readout}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93725 0.96078 0.95686 rg 47 116 m 97.83079 116 l 97.83079 248 l 47 248 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.6 w 47 116 m 223 116 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.6 w 47 180.39024 m 223 180.39024 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.6 w 47 244.78049 m 223 244.78049 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 47 116 m 223 116 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 47 116 m 47 248 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 47 116 m 47 113 l S Q}}\fi%
{\color[HTML]{000000}\put(47,103){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 135 116 m 135 113 l S Q}}\fi%
{\color[HTML]{000000}\put(135,103){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $.6$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 223 116 m 223 113 l S Q}}\fi%
{\color[HTML]{000000}\put(223,103){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $1.2$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 44 116 m 47 116 l S Q}}\fi%
{\color[HTML]{000000}\put(40,116){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 44 180.39024 m 47 180.39024 l S Q}}\fi%
{\color[HTML]{000000}\put(40,180.39024){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $1$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 44 244.78049 m 47 244.78049 l S Q}}\fi%
{\color[HTML]{000000}\put(40,244.78049){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $2$}}}%
{\color[HTML]{000000}\put(135,84){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont $\gamma_1t$}}}%
{\color[HTML]{000000}\put(47,264){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.3}{12.1}\selectfont $n_B=1$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1.2 w 47 180.39024 m 47.80365 180.39024 l 48.60731 180.39024 l 49.41096 180.39024 l 50.21461 180.39024 l 51.01826 180.39024 l 51.82192 180.39024 l 52.62557 180.39024 l 53.42922 180.39024 l 54.23288 180.39024 l 55.03653 180.39024 l 55.84018 180.39024 l 56.64384 180.39024 l 57.44749 180.39024 l 58.25114 180.39024 l 59.05479 180.39024 l 59.85845 180.39024 l 60.6621 180.39024 l 61.46575 180.39024 l 62.26941 180.39024 l 63.07306 180.39024 l 63.87671 180.39024 l 64.68037 180.39024 l 65.48402 180.39024 l 66.28767 180.39024 l 67.09132 180.39024 l 67.89498 180.39024 l 68.69863 180.39024 l 69.50228 180.39024 l 70.30594 180.39024 l 71.10959 180.39024 l 71.91324 180.39024 l 72.71689 180.39024 l 73.52055 180.39024 l 74.3242 180.39024 l 75.12785 180.39024 l 75.93151 180.39024 l 76.73516 180.39024 l 77.53881 180.39024 l 78.34247 180.39024 l 79.14612 180.39024 l 79.94977 180.39024 l 80.75342 180.39024 l 81.55708 180.39024 l 82.36073 180.39024 l 83.16438 180.39024 l 83.96804 180.39024 l 84.77169 180.39024 l 85.57534 180.39024 l 86.379 180.39024 l 87.18265 180.39024 l 87.9863 180.39024 l 88.78995 180.39024 l 89.59361 180.39024 l 90.39726 180.39024 l 91.20091 180.39024 l 92.00457 180.39024 l 92.80822 180.39024 l 93.61187 180.39024 l 94.41553 180.39024 l 95.21918 180.39024 l 96.02283 180.39024 l 96.82648 180.39024 l 97.63014 180.39024 l 98.43379 180.39024 l 99.23744 180.39024 l 100.0411 180.39024 l 100.84475 180.39024 l 101.6484 180.39024 l 102.45205 180.39024 l 103.25571 180.39024 l 104.05936 180.39024 l 104.86301 180.39024 l 105.66667 180.39024 l 106.47032 180.39024 l 107.27397 180.39024 l 108.07763 180.39024 l 108.88128 180.39024 l 109.68493 180.39024 l 110.48858 180.39024 l 111.29224 180.39024 l 112.09589 180.39024 l 112.89954 180.39024 l 113.7032 180.39024 l 114.50685 180.39024 l 115.3105 180.39024 l 116.11416 180.39024 l 116.91781 180.39024 l 117.72146 180.39024 l 118.52511 180.39024 l 119.32877 180.39024 l 120.13242 180.39024 l 120.93607 180.39024 l 121.73973 180.39024 l 122.54338 180.39024 l 123.34703 180.39024 l 124.15068 180.39024 l 124.95434 180.39024 l 125.75799 180.39024 l 126.56164 180.39024 l 127.3653 180.39024 l 128.16895 180.39024 l 128.9726 180.39024 l 129.77626 180.39024 l 130.57991 180.39024 l 131.38356 180.39024 l 132.18721 180.39024 l 132.99087 180.39024 l 133.79452 180.39024 l 134.59817 180.39024 l 135.40183 180.39024 l 136.20548 180.39024 l 137.00913 180.39024 l 137.81279 180.39024 l 138.61644 180.39024 l 139.42009 180.39024 l 140.22374 180.39024 l 141.0274 180.39024 l 141.83105 180.39024 l 142.6347 180.39024 l 143.43836 180.39024 l 144.24201 180.39024 l 145.04566 180.39024 l 145.84932 180.39024 l 146.65297 180.39024 l 147.45662 180.39024 l 148.26027 180.39024 l 149.06393 180.39024 l 149.86758 180.39024 l 150.67123 180.39024 l 151.47489 180.39024 l 152.27854 180.39024 l 153.08219 180.39024 l 153.88584 180.39024 l 154.6895 180.39024 l 155.49315 180.39024 l 156.2968 180.39024 l 157.10046 180.39024 l 157.90411 180.39024 l 158.70776 180.39024 l 159.51142 180.39024 l 160.31507 180.39024 l 161.11872 180.39024 l 161.92237 180.39024 l 162.72603 180.39024 l 163.52968 180.39024 l 164.33333 180.39024 l 165.13699 180.39024 l 165.94064 180.39024 l 166.74429 180.39024 l 167.54795 180.39024 l 168.3516 180.39024 l 169.15525 180.39024 l 169.9589 180.39024 l 170.76256 180.39024 l 171.56621 180.39024 l 172.36986 180.39024 l 173.17352 180.39024 l 173.97717 180.39024 l 174.78082 180.39024 l 175.58447 180.39024 l 176.38813 180.39024 l 177.19178 180.39024 l 177.99543 180.39024 l 178.79909 180.39024 l 179.60274 180.39024 l 180.40639 180.39024 l 181.21005 180.39024 l 182.0137 180.39024 l 182.81735 180.39024 l 183.621 180.39024 l 184.42466 180.39024 l 185.22831 180.39024 l 186.03196 180.39024 l 186.83562 180.39024 l 187.63927 180.39024 l 188.44292 180.39024 l 189.24658 180.39024 l 190.05023 180.39024 l 190.85388 180.39024 l 191.65753 180.39024 l 192.46119 180.39024 l 193.26484 180.39024 l 194.06849 180.39024 l 194.87215 180.39024 l 195.6758 180.39024 l 196.47945 180.39024 l 197.28311 180.39024 l 198.08676 180.39024 l 198.89041 180.39024 l 199.69406 180.39024 l 200.49772 180.39024 l 201.30137 180.39024 l 202.10502 180.39024 l 202.90868 180.39024 l 203.71233 180.39024 l 204.51598 180.39024 l 205.31963 180.39024 l 206.12329 180.39024 l 206.92694 180.39024 l 207.73059 180.39024 l 208.53425 180.39024 l 209.3379 180.39024 l 210.14155 180.39024 l 210.94521 180.39024 l 211.74886 180.39024 l 212.55251 180.39024 l 213.35616 180.39024 l 214.15982 180.39024 l 214.96347 180.39024 l 215.76712 180.39024 l 216.57078 180.39024 l 217.37443 180.39024 l 218.17808 180.39024 l 218.98174 180.39024 l 219.78539 180.39024 l 220.58904 180.39024 l 221.39269 180.39024 l 222.19635 180.39024 l 223 180.39024 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.65 w 47 116 m 47.80365 117.40359 l 48.60731 118.79188 l 49.41096 120.16504 l 50.21461 121.52323 l 51.01826 122.86662 l 51.82192 124.19537 l 52.62557 125.50963 l 53.42922 126.80958 l 54.23288 128.09535 l 55.03653 129.36711 l 55.84018 130.62501 l 56.64384 131.8692 l 57.44749 133.09983 l 58.25114 134.31704 l 59.05479 135.52099 l 59.85845 136.71182 l 60.6621 137.88967 l 61.46575 139.05468 l 62.26941 140.20699 l 63.07306 141.34675 l 63.87671 142.47408 l 64.68037 143.58912 l 65.48402 144.69202 l 66.28767 145.78289 l 67.09132 146.86187 l 67.89498 147.92909 l 68.69863 148.98468 l 69.50228 150.02877 l 70.30594 151.06147 l 71.10959 152.08292 l 71.91324 153.09324 l 72.71689 154.09255 l 73.52055 155.08096 l 74.3242 156.0586 l 75.12785 157.02559 l 75.93151 157.98204 l 76.73516 158.92806 l 77.53881 159.86377 l 78.34247 160.78929 l 79.14612 161.70471 l 79.94977 162.61016 l 80.75342 163.50574 l 81.55708 164.39156 l 82.36073 165.26773 l 83.16438 166.13434 l 83.96804 166.99151 l 84.77169 167.83934 l 85.57534 168.67793 l 86.379 169.50737 l 87.18265 170.32778 l 87.9863 171.13925 l 88.78995 171.94187 l 89.59361 172.73574 l 90.39726 173.52096 l 91.20091 174.29763 l 92.00457 175.06582 l 92.80822 175.82565 l 93.61187 176.57719 l 94.41553 177.32055 l 95.21918 178.0558 l 96.02283 178.78303 l 96.82648 179.50235 l 97.63014 180.21382 l 98.43379 180.91753 l 99.23744 181.61358 l 100.0411 182.30204 l 100.84475 182.983 l 101.6484 183.65653 l 102.45205 184.32273 l 103.25571 184.98166 l 104.05936 185.63341 l 104.86301 186.27806 l 105.66667 186.91568 l 106.47032 187.54636 l 107.27397 188.17016 l 108.07763 188.78716 l 108.88128 189.39743 l 109.68493 190.00106 l 110.48858 190.5981 l 111.29224 191.18864 l 112.09589 191.77274 l 112.89954 192.35048 l 113.7032 192.92191 l 114.50685 193.48712 l 115.3105 194.04618 l 116.11416 194.59913 l 116.91781 195.14606 l 117.72146 195.68703 l 118.52511 196.2221 l 119.32877 196.75135 l 120.13242 197.27482 l 120.93607 197.79259 l 121.73973 198.30471 l 122.54338 198.81125 l 123.34703 199.31228 l 124.15068 199.80784 l 124.95434 200.298 l 125.75799 200.78282 l 126.56164 201.26235 l 127.3653 201.73666 l 128.16895 202.2058 l 128.9726 202.66982 l 129.77626 203.12879 l 130.57991 203.58275 l 131.38356 204.03177 l 132.18721 204.47589 l 132.99087 204.91518 l 133.79452 205.34967 l 134.59817 205.77943 l 135.40183 206.20451 l 136.20548 206.62495 l 137.00913 207.04081 l 137.81279 207.45214 l 138.61644 207.85898 l 139.42009 208.26139 l 140.22374 208.65941 l 141.0274 209.0531 l 141.83105 209.4425 l 142.6347 209.82765 l 143.43836 210.2086 l 144.24201 210.5854 l 145.04566 210.9581 l 145.84932 211.32673 l 146.65297 211.69135 l 147.45662 212.05199 l 148.26027 212.4087 l 149.06393 212.76152 l 149.86758 213.1105 l 150.67123 213.45567 l 151.47489 213.79708 l 152.27854 214.13477 l 153.08219 214.46878 l 153.88584 214.79915 l 154.6895 215.12592 l 155.49315 215.44913 l 156.2968 215.76881 l 157.10046 216.08501 l 157.90411 216.39777 l 158.70776 216.70711 l 159.51142 217.01309 l 160.31507 217.31572 l 161.11872 217.61507 l 161.92237 217.91114 l 162.72603 218.20399 l 163.52968 218.49365 l 164.33333 218.78016 l 165.13699 219.06354 l 165.94064 219.34383 l 166.74429 219.62106 l 167.54795 219.89528 l 168.3516 220.1665 l 169.15525 220.43477 l 169.9589 220.70012 l 170.76256 220.96257 l 171.56621 221.22216 l 172.36986 221.47893 l 173.17352 221.73289 l 173.97717 221.98409 l 174.78082 222.23255 l 175.58447 222.4783 l 176.38813 222.72138 l 177.19178 222.9618 l 177.99543 223.1996 l 178.79909 223.43482 l 179.60274 223.66746 l 180.40639 223.89758 l 181.21005 224.12518 l 182.0137 224.3503 l 182.81735 224.57297 l 183.621 224.79322 l 184.42466 225.01106 l 185.22831 225.22653 l 186.03196 225.43965 l 186.83562 225.65045 l 187.63927 225.85895 l 188.44292 226.06517 l 189.24658 226.26915 l 190.05023 226.47091 l 190.85388 226.67047 l 191.65753 226.86785 l 192.46119 227.06308 l 193.26484 227.25618 l 194.06849 227.44718 l 194.87215 227.6361 l 195.6758 227.82296 l 196.47945 228.00778 l 197.28311 228.19059 l 198.08676 228.3714 l 198.89041 228.55024 l 199.69406 228.72714 l 200.49772 228.9021 l 201.30137 229.07516 l 202.10502 229.24634 l 202.90868 229.41565 l 203.71233 229.58311 l 204.51598 229.74875 l 205.31963 229.91258 l 206.12329 230.07462 l 206.92694 230.2349 l 207.73059 230.39344 l 208.53425 230.55024 l 209.3379 230.70534 l 210.14155 230.85875 l 210.94521 231.01048 l 211.74886 231.16056 l 212.55251 231.30901 l 213.35616 231.45583 l 214.15982 231.60106 l 214.96347 231.7447 l 215.76712 231.88678 l 216.57078 232.02731 l 217.37443 232.16631 l 218.17808 232.30379 l 218.98174 232.43977 l 219.78539 232.57428 l 220.58904 232.70731 l 221.39269 232.8389 l 222.19635 232.96905 l 223 233.09779 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.3 w [3 2.3] 0 d 47 180.39024 m 47.80365 178.9943 l 48.60731 177.62863 l 49.41096 176.29256 l 50.21461 174.98546 l 51.01826 173.70669 l 51.82192 172.45564 l 52.62557 171.23172 l 53.42922 170.03433 l 54.23288 168.8629 l 55.03653 167.71687 l 55.84018 166.59568 l 56.64384 165.4988 l 57.44749 164.4257 l 58.25114 163.37586 l 59.05479 162.34878 l 59.85845 161.34397 l 60.6621 160.36094 l 61.46575 159.39922 l 62.26941 158.45836 l 63.07306 157.53789 l 63.87671 156.63737 l 64.68037 155.75638 l 65.48402 154.89449 l 66.28767 154.05128 l 67.09132 153.22635 l 67.89498 152.41931 l 68.69863 151.62976 l 69.50228 150.85733 l 70.30594 150.10165 l 71.10959 149.36235 l 71.91324 148.63907 l 72.71689 147.93148 l 73.52055 147.23922 l 74.3242 146.56198 l 75.12785 145.89941 l 75.93151 145.25121 l 76.73516 144.61707 l 77.53881 143.99667 l 78.34247 143.38972 l 79.14612 142.79592 l 79.94977 142.21501 l 80.75342 141.64668 l 81.55708 141.09068 l 82.36073 140.54673 l 83.16438 140.01457 l 83.96804 139.49395 l 84.77169 138.98462 l 85.57534 138.48632 l 86.379 137.99884 l 87.18265 137.52192 l 87.9863 137.05533 l 88.78995 136.59887 l 89.59361 136.1523 l 90.39726 135.71541 l 91.20091 135.28799 l 92.00457 134.86984 l 92.80822 134.46075 l 93.61187 134.06054 l 94.41553 133.669 l 95.21918 133.28594 l 96.02283 132.91119 l 96.82648 132.54457 l 97.63014 132.1859 l 98.43379 131.835 l 99.23744 131.4917 l 100.0411 131.15585 l 100.84475 130.82728 l 101.6484 130.50584 l 102.45205 130.19136 l 103.25571 129.8837 l 104.05936 129.58271 l 104.86301 129.28825 l 105.66667 129.00017 l 106.47032 128.71833 l 107.27397 128.44261 l 108.07763 128.17286 l 108.88128 127.90896 l 109.68493 127.65078 l 110.48858 127.3982 l 111.29224 127.15109 l 112.09589 126.90934 l 112.89954 126.67284 l 113.7032 126.44146 l 114.50685 126.21509 l 115.3105 125.99364 l 116.11416 125.77698 l 116.91781 125.56502 l 117.72146 125.35766 l 118.52511 125.15479 l 119.32877 124.95632 l 120.13242 124.76215 l 120.93607 124.57219 l 121.73973 124.38635 l 122.54338 124.20454 l 123.34703 124.02667 l 124.15068 123.85266 l 124.95434 123.68242 l 125.75799 123.51587 l 126.56164 123.35293 l 127.3653 123.19352 l 128.16895 123.03757 l 128.9726 122.885 l 129.77626 122.73574 l 130.57991 122.58971 l 131.38356 122.44685 l 132.18721 122.30709 l 132.99087 122.17036 l 133.79452 122.03659 l 134.59817 121.90572 l 135.40183 121.77769 l 136.20548 121.65243 l 137.00913 121.52989 l 137.81279 121.41 l 138.61644 121.29272 l 139.42009 121.17798 l 140.22374 121.06572 l 141.0274 120.9559 l 141.83105 120.84846 l 142.6347 120.74335 l 143.43836 120.64051 l 144.24201 120.53991 l 145.04566 120.44149 l 145.84932 120.3452 l 146.65297 120.251 l 147.45662 120.15884 l 148.26027 120.06868 l 149.06393 119.98047 l 149.86758 119.89418 l 150.67123 119.80975 l 151.47489 119.72716 l 152.27854 119.64636 l 153.08219 119.56731 l 153.88584 119.48997 l 154.6895 119.41431 l 155.49315 119.34029 l 156.2968 119.26788 l 157.10046 119.19703 l 157.90411 119.12772 l 158.70776 119.05991 l 159.51142 118.99358 l 160.31507 118.92868 l 161.11872 118.86519 l 161.92237 118.80307 l 162.72603 118.7423 l 163.52968 118.68285 l 164.33333 118.62469 l 165.13699 118.56779 l 165.94064 118.51212 l 166.74429 118.45766 l 167.54795 118.40438 l 168.3516 118.35225 l 169.15525 118.30126 l 169.9589 118.25137 l 170.76256 118.20256 l 171.56621 118.15481 l 172.36986 118.10809 l 173.17352 118.06239 l 173.97717 118.01768 l 174.78082 117.97394 l 175.58447 117.93114 l 176.38813 117.88928 l 177.19178 117.84832 l 177.99543 117.80825 l 178.79909 117.76905 l 179.60274 117.7307 l 180.40639 117.69318 l 181.21005 117.65647 l 182.0137 117.62056 l 182.81735 117.58543 l 183.621 117.55105 l 184.42466 117.51743 l 185.22831 117.48453 l 186.03196 117.45235 l 186.83562 117.42086 l 187.63927 117.39006 l 188.44292 117.35992 l 189.24658 117.33044 l 190.05023 117.3016 l 190.85388 117.27338 l 191.65753 117.24577 l 192.46119 117.21877 l 193.26484 117.19234 l 194.06849 117.16649 l 194.87215 117.14121 l 195.6758 117.11647 l 196.47945 117.09226 l 197.28311 117.06858 l 198.08676 117.04542 l 198.89041 117.02275 l 199.69406 117.00058 l 200.49772 116.97889 l 201.30137 116.95767 l 202.10502 116.9369 l 202.90868 116.91659 l 203.71233 116.89672 l 204.51598 116.87728 l 205.31963 116.85826 l 206.12329 116.83966 l 206.92694 116.82145 l 207.73059 116.80364 l 208.53425 116.78622 l 209.3379 116.76918 l 210.14155 116.7525 l 210.94521 116.73619 l 211.74886 116.72023 l 212.55251 116.70461 l 213.35616 116.68934 l 214.15982 116.67439 l 214.96347 116.65977 l 215.76712 116.64547 l 216.57078 116.63148 l 217.37443 116.61779 l 218.17808 116.60439 l 218.98174 116.59129 l 219.78539 116.57847 l 220.58904 116.56593 l 221.39269 116.55366 l 222.19635 116.54166 l 223 116.52992 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.8 w [3 2.3] 0 d 97.83079 116 m 97.83079 238.34146 l S Q}}\fi%
{\color[HTML]{000000}\put(128,69){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.2}{12}\selectfont $\gamma_1t_{\rm ab}=(\ln 2)/2$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1.7 w 102 269 m 122 269 l S Q}}\fi%
{\color[HTML]{000000}\put(128,269){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.2}{12}\selectfont $\langle N\rangle$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.7 w 173 269 m 193 269 l S Q}}\fi%
{\color[HTML]{000000}\put(199,269){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.2}{12}\selectfont $g^{(2)}$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.7 w [3 2.3] 0 d 48 44 m 68 44 l S Q}}\fi%
{\color[HTML]{000000}\put(74,44){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.2}{12}\selectfont no number jump}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.95686 0.96471 0.97255 rg 0.83922 0.84706 0.8549 RG 0.7 w 259 213 m 448 213 l 448 256 l 259 256 l h B Q}}\fi%
{\color[HTML]{000000}\put(353,241){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont \bfseries heralded write}}}%
{\color[HTML]{000000}\put(353,225){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.6}{11.4}\selectfont conditional one-phonon state}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 1.2 w 353 211 m 353 192 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 1.2 w 353 192 m 351.32 196 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 1.2 w 353 192 m 354.68 196 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.95686 0.96471 0.97255 rg 0.83922 0.84706 0.8549 RG 0.7 w 259 144 m 448 144 l 448 187 l 259 187 l h B Q}}\fi%
{\color[HTML]{000000}\put(353,172){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont \bfseries storage in the stated bath}}}%
{\color[HTML]{000000}\put(353,156){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.6}{11.4}\selectfont energy, phase and jump rates}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 1.2 w 353 142 m 353 123 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 1.2 w 353 123 m 351.32 127 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 1.2 w 353 123 m 354.68 127 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.95686 0.96471 0.97255 rg 0.83922 0.84706 0.8549 RG 0.7 w 259 75 m 448 75 l 448 118 l 259 118 l h B Q}}\fi%
{\color[HTML]{000000}\put(353,103){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont \bfseries converted coincidence counts}}}%
{\color[HTML]{000000}\put(353,87){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.6}{11.4}\selectfont $\eta$, background, timing and $g_d^{(2)}$}}}%
{\color[HTML]{000000}\put(352,37){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.7}{11.5}\selectfont detector calibration closes the test}}}%
\end{picture}%


==> vlt-figures/figure-311.tex <==
\begin{picture}(470,294)%
{\color[HTML]{000000}\put(120,278){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.6}{12.4}\selectfont \bfseries (a) Storage left unseen by one readout}}}%
{\color[HTML]{000000}\put(358,278){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.6}{12.4}\selectfont \bfseries (b) A shared power account}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.6 w 53 111.57143 m 217 111.57143 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.6 w 53 160.5 m 217 160.5 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.6 w 53 209.42857 m 217 209.42857 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 53 92 m 217 92 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 53 92 m 53 229 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 89.44444 92 m 89.44444 89 l S Q}}\fi%
{\color[HTML]{000000}\put(89.44444,79){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $-1$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 135 92 m 135 89 l S Q}}\fi%
{\color[HTML]{000000}\put(135,79){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 180.55556 92 m 180.55556 89 l S Q}}\fi%
{\color[HTML]{000000}\put(180.55556,79){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $1$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 50 111.57143 m 53 111.57143 l S Q}}\fi%
{\color[HTML]{000000}\put(46,111.57143){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $-1$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 50 160.5 m 53 160.5 l S Q}}\fi%
{\color[HTML]{000000}\put(46,160.5){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 50 209.42857 m 53 209.42857 l S Q}}\fi%
{\color[HTML]{000000}\put(46,209.42857){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $1$}}}%
{\color[HTML]{000000}\put(135,60){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont observed $x$}}}%
{\color[HTML]{000000}\put(53,245){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.3}{12.1}\selectfont residual $r=z-x/2$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.51373 0.61961 0.70196 RG 0.9 w 168.26907 160.5 m 168.2431 161.72254 l 168.16522 162.94317 l 168.03556 164.15998 l 167.85432 165.37108 l 167.62178 166.57457 l 167.3383 167.76858 l 167.00433 168.95124 l 166.62039 170.12071 l 166.18708 171.27515 l 165.70508 172.41277 l 165.17513 173.53179 l 164.59807 174.63046 l 163.97479 175.70707 l 163.30627 176.75993 l 162.59356 177.78741 l 161.83776 178.78789 l 161.04006 179.75982 l 160.2017 180.70168 l 159.32399 181.61199 l 158.4083 182.48934 l 157.45606 183.33236 l 156.46876 184.13973 l 155.44794 184.91018 l 154.39519 185.64252 l 153.31216 186.33561 l 152.20053 186.98836 l 151.06205 187.59975 l 149.89849 188.16882 l 148.71167 188.69469 l 147.50344 189.17654 l 146.27568 189.61362 l 145.03032 190.00524 l 143.7693 190.35079 l 142.49459 190.64973 l 141.20817 190.9016 l 139.91206 191.10599 l 138.60829 191.2626 l 137.29887 191.37118 l 135.98587 191.43156 l 134.67133 191.44364 l 133.35731 191.4074 l 132.04584 191.32291 l 130.73899 191.19029 l 129.4388 191.00975 l 128.14728 190.78157 l 126.86647 190.50612 l 125.59835 190.18381 l 124.34492 189.81515 l 123.10812 189.40072 l 121.88989 188.94117 l 120.69213 188.43721 l 119.51671 187.88963 l 118.36546 187.29928 l 117.24019 186.66709 l 116.14265 185.99404 l 115.07455 185.28119 l 114.03756 184.52964 l 113.0333 183.74058 l 112.06334 182.91523 l 111.1292 182.05487 l 110.23232 181.16087 l 109.37412 180.2346 l 108.55593 179.27752 l 107.77903 178.29112 l 107.04463 177.27694 l 106.35388 176.23657 l 105.70785 175.17163 l 105.10757 174.08377 l 104.55395 172.97471 l 104.04788 171.84617 l 103.59013 170.69992 l 103.18143 169.53774 l 102.8224 168.36145 l 102.51362 167.17288 l 102.25556 165.9739 l 102.04863 164.76636 l 101.89315 163.55217 l 101.78936 162.33321 l 101.73742 161.11139 l 101.73742 159.88861 l 101.78936 158.66679 l 101.89315 157.44783 l 102.04863 156.23364 l 102.25556 155.0261 l 102.51362 153.82712 l 102.8224 152.63855 l 103.18143 151.46226 l 103.59013 150.30008 l 104.04788 149.15383 l 104.55395 148.02529 l 105.10757 146.91623 l 105.70785 145.82837 l 106.35388 144.76343 l 107.04463 143.72306 l 107.77903 142.70888 l 108.55593 141.72248 l 109.37412 140.7654 l 110.23232 139.83913 l 111.1292 138.94513 l 112.06334 138.08477 l 113.0333 137.25942 l 114.03756 136.47036 l 115.07455 135.71881 l 116.14265 135.00596 l 117.24019 134.33291 l 118.36546 133.70072 l 119.51671 133.11037 l 120.69213 132.56279 l 121.88989 132.05883 l 123.10812 131.59928 l 124.34492 131.18485 l 125.59835 130.81619 l 126.86647 130.49388 l 128.14728 130.21843 l 129.4388 129.99025 l 130.73899 129.80971 l 132.04584 129.67709 l 133.35731 129.5926 l 134.67133 129.55636 l 135.98587 129.56844 l 137.29887 129.62882 l 138.60829 129.7374 l 139.91206 129.89401 l 141.20817 130.0984 l 142.49459 130.35027 l 143.7693 130.64921 l 145.03032 130.99476 l 146.27568 131.38638 l 147.50344 131.82346 l 148.71167 132.30531 l 149.89849 132.83118 l 151.06205 133.40025 l 152.20053 134.01164 l 153.31216 134.66439 l 154.39519 135.35748 l 155.44794 136.08982 l 156.46876 136.86027 l 157.45606 137.66764 l 158.4083 138.51066 l 159.32399 139.38801 l 160.2017 140.29832 l 161.04006 141.24018 l 161.83776 142.21211 l 162.59356 143.21259 l 163.30627 144.24007 l 163.97479 145.29293 l 164.59807 146.36954 l 165.17513 147.46821 l 165.70508 148.58723 l 166.18708 149.72485 l 166.62039 150.87929 l 167.00433 152.04876 l 167.3383 153.23142 l 167.62178 154.42543 l 167.85432 155.62892 l 168.03556 156.84002 l 168.16522 158.05683 l 168.2431 159.27746 l 168.26907 160.5 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.51373 0.61961 0.70196 RG 0.9 w 180.55556 160.5 m 180.51999 162.17403 l 180.41335 163.84544 l 180.23581 165.51163 l 179.98763 167.17 l 179.66921 168.81795 l 179.28104 170.45292 l 178.82374 172.07234 l 178.29801 173.6737 l 177.70467 175.25448 l 177.04466 176.81223 l 176.319 178.34451 l 175.52882 179.84893 l 174.67537 181.32313 l 173.75996 182.76483 l 172.78404 184.17175 l 171.74912 185.54172 l 170.65682 186.87259 l 169.50885 188.16228 l 168.30699 189.40878 l 167.05313 190.61015 l 165.74923 191.76449 l 164.39731 192.87003 l 162.99949 193.92502 l 161.55795 194.92782 l 160.07495 195.87687 l 158.5528 196.77068 l 156.99387 197.60785 l 155.4006 198.38709 l 153.77547 199.10717 l 152.12103 199.76698 l 150.43986 200.36547 l 148.73458 200.90171 l 147.00786 201.37488 l 145.26239 201.78422 l 143.50089 202.1291 l 141.72612 202.40898 l 139.94085 202.62343 l 138.14786 202.7721 l 136.34996 202.85478 l 134.54995 202.87132 l 132.75065 202.8217 l 130.95485 202.706 l 129.16538 202.52441 l 127.38501 202.27719 l 125.61653 201.96475 l 123.8627 201.58757 l 122.12627 201.14623 l 120.40993 200.64143 l 118.71637 200.07395 l 117.04824 199.44468 l 115.40814 198.7546 l 113.79863 198.00479 l 112.22222 197.19643 l 110.68138 196.33077 l 109.17851 195.40916 l 107.71595 194.43304 l 106.296 193.40395 l 104.92086 192.32347 l 103.59269 191.19331 l 102.31356 190.01523 l 101.08546 188.79106 l 99.91032 187.52271 l 98.78996 186.21218 l 97.72615 184.86149 l 96.72053 183.47277 l 95.77468 182.04819 l 94.89008 180.58995 l 94.0681 179.10035 l 93.31003 177.5817 l 92.61706 176.03639 l 91.99026 174.46682 l 91.43062 172.87543 l 90.93901 171.26473 l 90.51619 169.63722 l 90.16283 167.99544 l 89.87948 166.34196 l 89.66657 164.67935 l 89.52445 163.01023 l 89.45334 161.33718 l 89.45334 159.66282 l 89.52445 157.98977 l 89.66657 156.32065 l 89.87948 154.65804 l 90.16283 153.00456 l 90.51619 151.36278 l 90.93901 149.73527 l 91.43062 148.12457 l 91.99026 146.53318 l 92.61706 144.96361 l 93.31003 143.4183 l 94.0681 141.89965 l 94.89008 140.41005 l 95.77468 138.95181 l 96.72053 137.52723 l 97.72615 136.13851 l 98.78996 134.78782 l 99.91032 133.47729 l 101.08546 132.20894 l 102.31356 130.98477 l 103.59269 129.80669 l 104.92086 128.67653 l 106.296 127.59605 l 107.71595 126.56696 l 109.17851 125.59084 l 110.68138 124.66923 l 112.22222 123.80357 l 113.79863 122.99521 l 115.40814 122.2454 l 117.04824 121.55532 l 118.71637 120.92605 l 120.40993 120.35857 l 122.12627 119.85377 l 123.8627 119.41243 l 125.61653 119.03525 l 127.38501 118.72281 l 129.16538 118.47559 l 130.95485 118.294 l 132.75065 118.1783 l 134.54995 118.12868 l 136.34996 118.14522 l 138.14786 118.2279 l 139.94085 118.37657 l 141.72612 118.59102 l 143.50089 118.8709 l 145.26239 119.21578 l 147.00786 119.62512 l 148.73458 120.09829 l 150.43986 120.63453 l 152.12103 121.23302 l 153.77547 121.89283 l 155.4006 122.61291 l 156.99387 123.39215 l 158.5528 124.22932 l 160.07495 125.12313 l 161.55795 126.07218 l 162.99949 127.07498 l 164.39731 128.12997 l 165.74923 129.23551 l 167.05313 130.38985 l 168.30699 131.59122 l 169.50885 132.83772 l 170.65682 134.12741 l 171.74912 135.45828 l 172.78404 136.82825 l 173.75996 138.23517 l 174.67537 139.67687 l 175.52882 141.15107 l 176.319 142.65549 l 177.04466 144.18777 l 177.70467 145.74552 l 178.29801 147.3263 l 178.82374 148.92766 l 179.28104 150.54708 l 179.66921 152.18205 l 179.98763 153.83 l 180.23581 155.48837 l 180.41335 157.15456 l 180.51999 158.82597 l 180.55556 160.5 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.51373 0.61961 0.70196 RG 0.9 w 192.62373 160.5 m 192.57874 162.6175 l 192.44385 164.73169 l 192.21927 166.83927 l 191.90535 168.93696 l 191.50258 171.02147 l 191.01158 173.08955 l 190.43313 175.13798 l 189.76813 177.16355 l 189.01761 179.16311 l 188.18276 181.13352 l 187.26486 183.07172 l 186.26536 184.97467 l 185.18581 186.83941 l 184.0279 188.66302 l 182.79345 190.44266 l 181.48436 192.17555 l 180.1027 193.85898 l 178.65062 195.49033 l 177.13038 197.06704 l 175.54436 198.58666 l 173.89504 200.0468 l 172.18498 201.44521 l 170.41686 202.77968 l 168.59345 204.04813 l 166.71758 205.24859 l 164.79219 206.37918 l 162.82029 207.43814 l 160.80494 208.4238 l 158.7493 209.33464 l 156.65659 210.16923 l 154.53005 210.92627 l 152.37303 211.60457 l 150.18887 212.20308 l 147.98101 212.72086 l 145.75287 213.15711 l 143.50795 213.51113 l 141.24974 213.78239 l 138.98177 213.97045 l 136.70758 214.07503 l 134.43073 214.09595 l 132.15477 214.03319 l 129.88325 213.88684 l 127.61972 213.65714 l 125.36771 213.34444 l 123.13074 212.94922 l 120.91231 212.47212 l 118.71587 211.91386 l 116.54486 211.27533 l 114.40266 210.55752 l 112.29262 209.76155 l 110.21804 208.88867 l 108.18215 207.94023 l 106.18814 206.91772 l 104.23911 205.82273 l 102.33811 204.65698 l 100.48811 203.42228 l 98.69199 202.12056 l 96.95257 200.75386 l 95.27255 199.32431 l 93.65456 197.83414 l 92.10113 196.28567 l 90.61467 194.68133 l 89.19753 193.02362 l 87.85189 191.31512 l 86.57987 189.55852 l 85.38346 187.75654 l 84.26451 185.912 l 83.22479 184.02779 l 82.2659 182.10684 l 81.38935 180.15215 l 80.59651 178.16678 l 79.88861 176.15382 l 79.26676 174.11643 l 78.73194 172.05777 l 78.28497 169.98106 l 77.92655 167.88956 l 77.65725 165.78651 l 77.47748 163.67521 l 77.38752 161.55896 l 77.38752 159.44104 l 77.47748 157.32479 l 77.65725 155.21349 l 77.92655 153.11044 l 78.28497 151.01894 l 78.73194 148.94223 l 79.26676 146.88357 l 79.88861 144.84618 l 80.59651 142.83322 l 81.38935 140.84785 l 82.2659 138.89316 l 83.22479 136.97221 l 84.26451 135.088 l 85.38346 133.24346 l 86.57987 131.44148 l 87.85189 129.68488 l 89.19753 127.97638 l 90.61467 126.31867 l 92.10113 124.71433 l 93.65456 123.16586 l 95.27255 121.67569 l 96.95257 120.24614 l 98.69199 118.87944 l 100.48811 117.57772 l 102.33811 116.34302 l 104.23911 115.17727 l 106.18814 114.08228 l 108.18215 113.05977 l 110.21804 112.11133 l 112.29262 111.23845 l 114.40266 110.44248 l 116.54486 109.72467 l 118.71587 109.08614 l 120.91231 108.52788 l 123.13074 108.05078 l 125.36771 107.65556 l 127.61972 107.34286 l 129.88325 107.11316 l 132.15477 106.96681 l 134.43073 106.90405 l 136.70758 106.92497 l 138.98177 107.02955 l 141.24974 107.21761 l 143.50795 107.48887 l 145.75287 107.84289 l 147.98101 108.27914 l 150.18887 108.79692 l 152.37303 109.39543 l 154.53005 110.07373 l 156.65659 110.83077 l 158.7493 111.66536 l 160.80494 112.5762 l 162.82029 113.56186 l 164.79219 114.62082 l 166.71758 115.75141 l 168.59345 116.95187 l 170.41686 118.22032 l 172.18498 119.55479 l 173.89504 120.9532 l 175.54436 122.41334 l 177.13038 123.93296 l 178.65062 125.50967 l 180.1027 127.14102 l 181.48436 128.82445 l 182.79345 130.55734 l 184.0279 132.33698 l 185.18581 134.16059 l 186.26536 136.02533 l 187.26486 137.92828 l 188.18276 139.86648 l 189.01761 141.83689 l 189.76813 143.83645 l 190.43313 145.86202 l 191.01158 147.91045 l 191.50258 149.97853 l 191.90535 152.06304 l 192.21927 154.16073 l 192.44385 156.26831 l 192.57874 158.3825 l 192.62373 160.5 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.3 w 180.55556 94.44643 m 180.55556 226.55357 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 0.0902 0.41961 0.39216 RG 0.85 w 183.55556 160.5 m 183.54111 160.79405 l 183.49791 161.08527 l 183.42638 161.37085 l 183.32719 161.64805 l 183.20132 161.91419 l 183.04996 162.16671 l 182.87459 162.40318 l 182.67688 162.62132 l 182.45874 162.81903 l 182.22227 162.99441 l 181.96975 163.14576 l 181.70361 163.27164 l 181.42641 163.37082 l 181.14083 163.44236 l 180.84961 163.48555 l 180.55556 163.5 l 180.2615 163.48555 l 179.97028 163.44236 l 179.6847 163.37082 l 179.40751 163.27164 l 179.14137 163.14576 l 178.88884 162.99441 l 178.65238 162.81903 l 178.43424 162.62132 l 178.23652 162.40318 l 178.06115 162.16671 l 177.90979 161.91419 l 177.78392 161.64805 l 177.68473 161.37085 l 177.6132 161.08527 l 177.57 160.79405 l 177.55556 160.5 l 177.57 160.20595 l 177.6132 159.91473 l 177.68473 159.62915 l 177.78392 159.35195 l 177.90979 159.08581 l 178.06115 158.83329 l 178.23652 158.59682 l 178.43424 158.37868 l 178.65238 158.18097 l 178.88884 158.00559 l 179.14137 157.85424 l 179.40751 157.72836 l 179.6847 157.62918 l 179.97028 157.55764 l 180.2615 157.51445 l 180.55556 157.5 l 180.84961 157.51445 l 181.14083 157.55764 l 181.42641 157.62918 l 181.70361 157.72836 l 181.96975 157.85424 l 182.22227 158.00559 l 182.45874 158.18097 l 182.67688 158.37868 l 182.87459 158.59682 l 183.04996 158.83329 l 183.20132 159.08581 l 183.32719 159.35195 l 183.42638 159.62915 l 183.49791 159.91473 l 183.54111 160.20595 l 183.55556 160.5 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 rg 0.46275 0.16863 0.21961 RG 0.85 w 183.55556 194.75 m 183.54111 195.04405 l 183.49791 195.33527 l 183.42638 195.62085 l 183.32719 195.89805 l 183.20132 196.16419 l 183.04996 196.41671 l 182.87459 196.65318 l 182.67688 196.87132 l 182.45874 197.06903 l 182.22227 197.24441 l 181.96975 197.39576 l 181.70361 197.52164 l 181.42641 197.62082 l 181.14083 197.69236 l 180.84961 197.73555 l 180.55556 197.75 l 180.2615 197.73555 l 179.97028 197.69236 l 179.6847 197.62082 l 179.40751 197.52164 l 179.14137 197.39576 l 178.88884 197.24441 l 178.65238 197.06903 l 178.43424 196.87132 l 178.23652 196.65318 l 178.06115 196.41671 l 177.90979 196.16419 l 177.78392 195.89805 l 177.68473 195.62085 l 177.6132 195.33527 l 177.57 195.04405 l 177.55556 194.75 l 177.57 194.45595 l 177.6132 194.16473 l 177.68473 193.87915 l 177.78392 193.60195 l 177.90979 193.33581 l 178.06115 193.08329 l 178.23652 192.84682 l 178.43424 192.62868 l 178.65238 192.43097 l 178.88884 192.25559 l 179.14137 192.10424 l 179.40751 191.97836 l 179.6847 191.87918 l 179.97028 191.80764 l 180.2615 191.76445 l 180.55556 191.75 l 180.84961 191.76445 l 181.14083 191.80764 l 181.42641 191.87918 l 181.70361 191.97836 l 181.96975 192.10424 l 182.22227 192.25559 l 182.45874 192.43097 l 182.67688 192.62868 l 182.87459 192.84682 l 183.04996 193.08329 l 183.20132 193.33581 l 183.32719 193.60195 l 183.42638 193.87915 l 183.49791 194.16473 l 183.54111 194.45595 l 183.55556 194.75 l h B Q}}\fi%
{\color[HTML]{000000}\put(133,47){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.3}{12.1}\selectfont $E_{\min}(Y=1)=3/4$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93725 0.96078 0.95686 rg 262 166 m 443 166 l 443 226 l 262 226 l h f Q}}\fi%
{\color[HTML]{000000}\put(352,205){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11.5}{13.3}\selectfont \bfseries $E=|\psi|^2+r^2$}}}%
{\color[HTML]{000000}\put(352,183){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.1}{11.9}\selectfont $\psi=(\sqrt{3/2}\,x+iv)/\sqrt2$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1.2 w 351 254 m 351 230 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1.2 w 351 230 m 349.32 234 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1.2 w 351 230 m 352.68 234 l S Q}}\fi%
{\color[HTML]{000000}\put(351,263){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont input power $fv$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.2 w 351 164 m 351 133 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.2 w 351 133 m 349.32 137 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.2 w 351 133 m 352.68 137 l S Q}}\fi%
{\color[HTML]{000000}\put(351,114){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.4}{12.2}\selectfont loss $cv^2+4r^2/\eta$}}}%
{\color[HTML]{000000}\put(352,81){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.1}{11.9}\selectfont $\dot E=fv-cv^2-4r^2/\eta$}}}%
{\color[HTML]{000000}\put(235,22){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont positions alone can leave stored internal energy unresolved}}}%
\end{picture}%


==> vlt-figures/figure-312.tex <==
\begin{picture}(470,290)%
{\color[HTML]{000000}\put(128,274){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.6}{12.4}\selectfont \bfseries (a) A projected two-time defect}}}%
{\color[HTML]{000000}\put(357,274){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont \bfseries (b) A prepared finite-window spectrum}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.6 w 50 101 m 217 101 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.6 w 50 158.23077 m 217 158.23077 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.6 w 50 215.46154 m 217 215.46154 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 50 101 m 217 101 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 50 101 m 50 225 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 50 101 m 50 98 l S Q}}\fi%
{\color[HTML]{000000}\put(50,88){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 116.8 101 m 116.8 98 l S Q}}\fi%
{\color[HTML]{000000}\put(116.8,88){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $1$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 183.6 101 m 183.6 98 l S Q}}\fi%
{\color[HTML]{000000}\put(183.6,88){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $2$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 47 101 m 50 101 l S Q}}\fi%
{\color[HTML]{000000}\put(43,101){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 47 158.23077 m 50 158.23077 l S Q}}\fi%
{\color[HTML]{000000}\put(43,158.23077){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $.03$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 47 215.46154 m 50 215.46154 l S Q}}\fi%
{\color[HTML]{000000}\put(43,215.46154){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $.06$}}}%
{\color[HTML]{000000}\put(133.5,69){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont $t/\tau_\star$}}}%
{\color[HTML]{000000}\put(50,241){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.3}{12.1}\selectfont $\Delta(t,t)$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.65 w 50 101 m 50.8392 101.63626 l 51.67839 103.39095 l 52.51759 106.05511 l 53.35678 109.44671 l 54.19598 113.40768 l 55.03518 117.80112 l 55.87437 122.50897 l 56.71357 127.42979 l 57.55276 132.47686 l 58.39196 137.57643 l 59.23116 142.66617 l 60.07035 147.69383 l 60.90955 152.616 l 61.74874 157.39699 l 62.58794 162.00789 l 63.42714 166.42568 l 64.26633 170.63249 l 65.10553 174.61488 l 65.94472 178.36326 l 66.78392 181.87137 l 67.62312 185.13575 l 68.46231 188.15538 l 69.30151 190.93127 l 70.1407 193.46616 l 70.9799 195.76422 l 71.8191 197.8308 l 72.65829 199.6722 l 73.49749 201.29552 l 74.33668 202.70844 l 75.17588 203.9191 l 76.01508 204.93598 l 76.85427 205.76776 l 77.69347 206.42328 l 78.53266 206.9114 l 79.37186 207.24099 l 80.21106 207.42083 l 81.05025 207.45956 l 81.88945 207.36569 l 82.72864 207.14751 l 83.56784 206.81308 l 84.40704 206.37025 l 85.24623 205.82657 l 86.08543 205.18935 l 86.92462 204.4656 l 87.76382 203.66206 l 88.60302 202.78516 l 89.44221 201.84106 l 90.28141 200.83563 l 91.1206 199.77444 l 91.9598 198.66279 l 92.79899 197.50572 l 93.63819 196.30798 l 94.47739 195.07406 l 95.31658 193.80821 l 96.15578 192.51442 l 96.99497 191.19646 l 97.83417 189.85787 l 98.67337 188.50194 l 99.51256 187.13179 l 100.35176 185.75032 l 101.19095 184.36024 l 102.03015 182.96408 l 102.86935 181.56418 l 103.70854 180.16274 l 104.54774 178.76177 l 105.38693 177.36317 l 106.22613 175.96865 l 107.06533 174.57982 l 107.90452 173.19815 l 108.74372 171.82499 l 109.58291 170.46158 l 110.42211 169.10905 l 111.26131 167.76843 l 112.1005 166.44065 l 112.9397 165.12655 l 113.77889 163.82689 l 114.61809 162.54237 l 115.45729 161.27357 l 116.29648 160.02105 l 117.13568 158.78527 l 117.97487 157.56665 l 118.81407 156.36554 l 119.65327 155.18226 l 120.49246 154.01704 l 121.33166 152.87011 l 122.17085 151.74163 l 123.01005 150.63172 l 123.84925 149.54048 l 124.68844 148.46796 l 125.52764 147.4142 l 126.36683 146.37918 l 127.20603 145.36289 l 128.04523 144.36525 l 128.88442 143.38621 l 129.72362 142.42566 l 130.56281 141.48348 l 131.40201 140.55955 l 132.24121 139.65371 l 133.0804 138.76581 l 133.9196 137.89566 l 134.75879 137.04309 l 135.59799 136.20789 l 136.43719 135.38986 l 137.27638 134.58879 l 138.11558 133.80445 l 138.95477 133.03662 l 139.79397 132.28507 l 140.63317 131.54955 l 141.47236 130.82982 l 142.31156 130.12564 l 143.15075 129.43677 l 143.98995 128.76295 l 144.82915 128.10393 l 145.66834 127.45946 l 146.50754 126.82929 l 147.34673 126.21316 l 148.18593 125.61082 l 149.02513 125.02202 l 149.86432 124.44651 l 150.70352 123.88404 l 151.54271 123.33436 l 152.38191 122.79722 l 153.22111 122.27237 l 154.0603 121.75958 l 154.8995 121.25861 l 155.73869 120.76921 l 156.57789 120.29114 l 157.41709 119.82419 l 158.25628 119.36811 l 159.09548 118.92268 l 159.93467 118.48768 l 160.77387 118.06288 l 161.61307 117.64807 l 162.45226 117.24304 l 163.29146 116.84756 l 164.13065 116.46144 l 164.96985 116.08447 l 165.80905 115.71645 l 166.64824 115.35718 l 167.48744 115.00647 l 168.32663 114.66412 l 169.16583 114.32996 l 170.00503 114.00379 l 170.84422 113.68543 l 171.68342 113.37471 l 172.52261 113.07146 l 173.36181 112.7755 l 174.20101 112.48667 l 175.0402 112.2048 l 175.8794 111.92973 l 176.71859 111.66131 l 177.55779 111.39938 l 178.39698 111.14379 l 179.23618 110.8944 l 180.07538 110.65105 l 180.91457 110.41361 l 181.75377 110.18194 l 182.59296 109.9559 l 183.43216 109.73536 l 184.27136 109.52019 l 185.11055 109.31026 l 185.94975 109.10546 l 186.78894 108.90565 l 187.62814 108.71071 l 188.46734 108.52054 l 189.30653 108.33502 l 190.14573 108.15404 l 190.98492 107.97748 l 191.82412 107.80525 l 192.66332 107.63724 l 193.50251 107.47334 l 194.34171 107.31346 l 195.1809 107.15751 l 196.0201 107.00538 l 196.8593 106.85699 l 197.69849 106.71224 l 198.53769 106.57105 l 199.37688 106.43332 l 200.21608 106.29899 l 201.05528 106.16796 l 201.89447 106.04015 l 202.73367 105.91549 l 203.57286 105.79389 l 204.41206 105.67529 l 205.25126 105.55962 l 206.09045 105.44679 l 206.92965 105.33674 l 207.76884 105.22941 l 208.60804 105.12472 l 209.44724 105.02262 l 210.28643 104.92303 l 211.12563 104.8259 l 211.96482 104.73117 l 212.80402 104.63878 l 213.64322 104.54866 l 214.48241 104.46078 l 215.32161 104.37506 l 216.1608 104.29146 l 217 104.20993 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.6 w 291 105.50909 m 442 105.50909 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.6 w 291 150.6 m 442 150.6 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.6 w 291 218.23636 m 442 218.23636 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 291 101 m 442 101 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 291 101 m 291 225 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 291 101 m 291 98 l S Q}}\fi%
{\color[HTML]{000000}\put(291,88){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 366.5 101 m 366.5 98 l S Q}}\fi%
{\color[HTML]{000000}\put(366.5,88){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $4$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 442 101 m 442 98 l S Q}}\fi%
{\color[HTML]{000000}\put(442,88){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $8$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 288 105.50909 m 291 105.50909 l S Q}}\fi%
{\color[HTML]{000000}\put(284,105.50909){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $-.2$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 288 150.6 m 291 150.6 l S Q}}\fi%
{\color[HTML]{000000}\put(284,150.6){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 288 218.23636 m 291 218.23636 l S Q}}\fi%
{\color[HTML]{000000}\put(284,218.23636){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $.3$}}}%
{\color[HTML]{000000}\put(366.5,69){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont $\omega\tau_\star$}}}%
{\color[HTML]{000000}\put(291,241){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.3}{12.1}\selectfont $S_{\rm prep}^{(w)}-S_{\rm eq}^{(w)}$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 1.6 w 291 218.02399 m 291.6895 217.99917 l 292.379 217.92475 l 293.06849 217.80089 l 293.75799 217.62783 l 294.44749 217.40591 l 295.13699 217.1356 l 295.82648 216.81741 l 296.51598 216.45199 l 297.20548 216.04007 l 297.89498 215.58247 l 298.58447 215.08008 l 299.27397 214.53391 l 299.96347 213.94504 l 300.65297 213.31461 l 301.34247 212.64387 l 302.03196 211.93412 l 302.72146 211.18674 l 303.41096 210.40318 l 304.10046 209.58495 l 304.78995 208.7336 l 305.47945 207.85077 l 306.16895 206.93811 l 306.85845 205.99736 l 307.54795 205.03026 l 308.23744 204.03861 l 308.92694 203.02423 l 309.61644 201.98898 l 310.30594 200.93472 l 310.99543 199.86336 l 311.68493 198.77678 l 312.37443 197.6769 l 313.06393 196.56563 l 313.75342 195.44489 l 314.44292 194.31657 l 315.13242 193.18256 l 315.82192 192.04474 l 316.51142 190.90497 l 317.20091 189.76506 l 317.89041 188.62682 l 318.57991 187.492 l 319.26941 186.36234 l 319.9589 185.23952 l 320.6484 184.12518 l 321.3379 183.02089 l 322.0274 181.92821 l 322.71689 180.8486 l 323.40639 179.78349 l 324.09589 178.73423 l 324.78539 177.70213 l 325.47489 176.6884 l 326.16438 175.69422 l 326.85388 174.72065 l 327.54338 173.76873 l 328.23288 172.8394 l 328.92237 171.93351 l 329.61187 171.05187 l 330.30137 170.19519 l 330.99087 169.36411 l 331.68037 168.55918 l 332.36986 167.78089 l 333.05936 167.02965 l 333.74886 166.30578 l 334.43836 165.60955 l 335.12785 164.94113 l 335.81735 164.30062 l 336.50685 163.68806 l 337.19635 163.10342 l 337.88584 162.54657 l 338.57534 162.01736 l 339.26484 161.51553 l 339.95434 161.04079 l 340.64384 160.59278 l 341.33333 160.17107 l 342.02283 159.77518 l 342.71233 159.40459 l 343.40183 159.05872 l 344.09132 158.73695 l 344.78082 158.4386 l 345.47032 158.16296 l 346.15982 157.9093 l 346.84932 157.67683 l 347.53881 157.46474 l 348.22831 157.2722 l 348.91781 157.09834 l 349.60731 156.94228 l 350.2968 156.80313 l 350.9863 156.67997 l 351.6758 156.57189 l 352.3653 156.47796 l 353.05479 156.39724 l 353.74429 156.32881 l 354.43379 156.27172 l 355.12329 156.22507 l 355.81279 156.18794 l 356.50228 156.15942 l 357.19178 156.13862 l 357.88128 156.12467 l 358.57078 156.11673 l 359.26027 156.11395 l 359.94977 156.11553 l 360.63927 156.12069 l 361.32877 156.12867 l 362.01826 156.13875 l 362.70776 156.15025 l 363.39726 156.16249 l 364.08676 156.17485 l 364.77626 156.18675 l 365.46575 156.19762 l 366.15525 156.20695 l 366.84475 156.21427 l 367.53425 156.21912 l 368.22374 156.22111 l 368.91324 156.21987 l 369.60274 156.21508 l 370.29224 156.20645 l 370.98174 156.19373 l 371.67123 156.17671 l 372.36073 156.15522 l 373.05023 156.12913 l 373.73973 156.09832 l 374.42922 156.06275 l 375.11872 156.02237 l 375.80822 155.97718 l 376.49772 155.92724 l 377.18721 155.87258 l 377.87671 155.81332 l 378.56621 155.74956 l 379.25571 155.68145 l 379.94521 155.60917 l 380.6347 155.53291 l 381.3242 155.45288 l 382.0137 155.3693 l 382.7032 155.28244 l 383.39269 155.19254 l 384.08219 155.0999 l 384.77169 155.0048 l 385.46119 154.90754 l 386.15068 154.80842 l 386.84018 154.70776 l 387.52968 154.60588 l 388.21918 154.50308 l 388.90868 154.3997 l 389.59817 154.29606 l 390.28767 154.19246 l 390.97717 154.08922 l 391.66667 153.98665 l 392.35616 153.88505 l 393.04566 153.7847 l 393.73516 153.68589 l 394.42466 153.58889 l 395.11416 153.49395 l 395.80365 153.40133 l 396.49315 153.31124 l 397.18265 153.22391 l 397.87215 153.13954 l 398.56164 153.0583 l 399.25114 152.98037 l 399.94064 152.90589 l 400.63014 152.835 l 401.31963 152.7678 l 402.00913 152.70439 l 402.69863 152.64485 l 403.38813 152.58923 l 404.07763 152.53757 l 404.76712 152.4899 l 405.45662 152.44621 l 406.14612 152.40649 l 406.83562 152.3707 l 407.52511 152.33881 l 408.21461 152.31074 l 408.90411 152.2864 l 409.59361 152.26572 l 410.28311 152.24857 l 410.9726 152.23484 l 411.6621 152.22438 l 412.3516 152.21705 l 413.0411 152.2127 l 413.73059 152.21115 l 414.42009 152.21224 l 415.10959 152.21577 l 415.79909 152.22156 l 416.48858 152.22941 l 417.17808 152.23912 l 417.86758 152.25049 l 418.55708 152.26331 l 419.24658 152.27737 l 419.93607 152.29247 l 420.62557 152.3084 l 421.31507 152.32496 l 422.00457 152.34194 l 422.69406 152.35914 l 423.38356 152.37637 l 424.07306 152.39344 l 424.76256 152.41017 l 425.45205 152.42637 l 426.14155 152.44189 l 426.83105 152.45656 l 427.52055 152.47024 l 428.21005 152.48276 l 428.89954 152.49402 l 429.58904 152.50388 l 430.27854 152.51224 l 430.96804 152.51899 l 431.65753 152.52404 l 432.34703 152.52733 l 433.03653 152.52879 l 433.72603 152.52835 l 434.41553 152.52599 l 435.10502 152.52167 l 435.79452 152.51537 l 436.48402 152.50709 l 437.17352 152.49684 l 437.86301 152.48463 l 438.55251 152.47048 l 439.24201 152.45445 l 439.93151 152.43656 l 440.621 152.41689 l 441.3105 152.3955 l 442 152.37246 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.6 w 291 108.46001 m 291.6895 108.47552 l 292.379 108.52203 l 293.06849 108.59944 l 293.75799 108.70761 l 294.44749 108.8463 l 295.13699 109.01525 l 295.82648 109.21412 l 296.51598 109.4425 l 297.20548 109.69996 l 297.89498 109.98596 l 298.58447 110.29995 l 299.27397 110.6413 l 299.96347 111.00935 l 300.65297 111.40337 l 301.34247 111.82258 l 302.03196 112.26617 l 302.72146 112.73329 l 303.41096 113.22301 l 304.10046 113.73441 l 304.78995 114.2665 l 305.47945 114.81827 l 306.16895 115.38868 l 306.85845 115.97665 l 307.54795 116.58109 l 308.23744 117.20087 l 308.92694 117.83485 l 309.61644 118.48189 l 310.30594 119.1408 l 310.99543 119.8104 l 311.68493 120.48951 l 312.37443 121.17694 l 313.06393 121.87148 l 313.75342 122.57194 l 314.44292 123.27714 l 315.13242 123.9859 l 315.82192 124.69703 l 316.51142 125.40939 l 317.20091 126.12184 l 317.89041 126.83324 l 318.57991 127.5425 l 319.26941 128.24853 l 319.9589 128.9503 l 320.6484 129.64676 l 321.3379 130.33694 l 322.0274 131.01987 l 322.71689 131.69463 l 323.40639 132.36032 l 324.09589 133.01611 l 324.78539 133.66117 l 325.47489 134.29475 l 326.16438 134.91612 l 326.85388 135.52459 l 327.54338 136.11954 l 328.23288 136.70038 l 328.92237 137.26655 l 329.61187 137.81758 l 330.30137 138.353 l 330.99087 138.87243 l 331.68037 139.37551 l 332.36986 139.86194 l 333.05936 140.33147 l 333.74886 140.78388 l 334.43836 141.21903 l 335.12785 141.63679 l 335.81735 142.03711 l 336.50685 142.41996 l 337.19635 142.78537 l 337.88584 143.13339 l 338.57534 143.46415 l 339.26484 143.77779 l 339.95434 144.0745 l 340.64384 144.35451 l 341.33333 144.61808 l 342.02283 144.86551 l 342.71233 145.09713 l 343.40183 145.3133 l 344.09132 145.51441 l 344.78082 145.70088 l 345.47032 145.87315 l 346.15982 146.03169 l 346.84932 146.17698 l 347.53881 146.30954 l 348.22831 146.42988 l 348.91781 146.53854 l 349.60731 146.63608 l 350.2968 146.72304 l 350.9863 146.80002 l 351.6758 146.86757 l 352.3653 146.92628 l 353.05479 146.97672 l 353.74429 147.0195 l 354.43379 147.05517 l 355.12329 147.08433 l 355.81279 147.10754 l 356.50228 147.12536 l 357.19178 147.13836 l 357.88128 147.14708 l 358.57078 147.15205 l 359.26027 147.15378 l 359.94977 147.1528 l 360.63927 147.14957 l 361.32877 147.14458 l 362.01826 147.13828 l 362.70776 147.1311 l 363.39726 147.12345 l 364.08676 147.11572 l 364.77626 147.10828 l 365.46575 147.10149 l 366.15525 147.09565 l 366.84475 147.09108 l 367.53425 147.08805 l 368.22374 147.08681 l 368.91324 147.08758 l 369.60274 147.09057 l 370.29224 147.09597 l 370.98174 147.10392 l 371.67123 147.11455 l 372.36073 147.12799 l 373.05023 147.1443 l 373.73973 147.16355 l 374.42922 147.18578 l 375.11872 147.21102 l 375.80822 147.23926 l 376.49772 147.27048 l 377.18721 147.30464 l 377.87671 147.34168 l 378.56621 147.38153 l 379.25571 147.42409 l 379.94521 147.46927 l 380.6347 147.51693 l 381.3242 147.56695 l 382.0137 147.61919 l 382.7032 147.67348 l 383.39269 147.72966 l 384.08219 147.78756 l 384.77169 147.847 l 385.46119 147.90779 l 386.15068 147.96974 l 386.84018 148.03265 l 387.52968 148.09633 l 388.21918 148.16057 l 388.90868 148.22518 l 389.59817 148.28996 l 390.28767 148.35471 l 390.97717 148.41924 l 391.66667 148.48334 l 392.35616 148.54685 l 393.04566 148.60956 l 393.73516 148.67132 l 394.42466 148.73194 l 395.11416 148.79128 l 395.80365 148.84917 l 396.49315 148.90547 l 397.18265 148.96006 l 397.87215 149.01279 l 398.56164 149.06356 l 399.25114 149.11227 l 399.94064 149.15882 l 400.63014 149.20313 l 401.31963 149.24512 l 402.00913 149.28475 l 402.69863 149.32197 l 403.38813 149.35673 l 404.07763 149.38902 l 404.76712 149.41881 l 405.45662 149.44612 l 406.14612 149.47094 l 406.83562 149.49331 l 407.52511 149.51324 l 408.21461 149.53079 l 408.90411 149.546 l 409.59361 149.55893 l 410.28311 149.56964 l 410.9726 149.57823 l 411.6621 149.58476 l 412.3516 149.58934 l 413.0411 149.59206 l 413.73059 149.59303 l 414.42009 149.59235 l 415.10959 149.59014 l 415.79909 149.58653 l 416.48858 149.58162 l 417.17808 149.57555 l 417.86758 149.56845 l 418.55708 149.56043 l 419.24658 149.55164 l 419.93607 149.54221 l 420.62557 149.53225 l 421.31507 149.5219 l 422.00457 149.51129 l 422.69406 149.50054 l 423.38356 149.48977 l 424.07306 149.4791 l 424.76256 149.46865 l 425.45205 149.45852 l 426.14155 149.44882 l 426.83105 149.43965 l 427.52055 149.4311 l 428.21005 149.42327 l 428.89954 149.41624 l 429.58904 149.41007 l 430.27854 149.40485 l 430.96804 149.40063 l 431.65753 149.39747 l 432.34703 149.39542 l 433.03653 149.39451 l 433.72603 149.39478 l 434.41553 149.39626 l 435.10502 149.39896 l 435.79452 149.40289 l 436.48402 149.40807 l 437.17352 149.41447 l 437.86301 149.42211 l 438.55251 149.43095 l 439.24201 149.44097 l 439.93151 149.45215 l 440.621 149.46444 l 441.3105 149.47781 l 442 149.49222 l S Q}}\fi%
{\color[HTML]{000000}\put(125,53){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.1}{11.9}\selectfont $K(t)=\tfrac12e^{-t}+\tfrac12e^{-4t}$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 1.7 w 281 47 m 301 47 l S Q}}\fi%
{\color[HTML]{000000}\put(307,47){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.2}{12}\selectfont $\Delta\Sigma=0.8$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.7 w 374 47 m 394 47 l S Q}}\fi%
{\color[HTML]{000000}\put(400,47){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.2}{12}\selectfont $\Delta\Sigma=-0.5$}}}%
{\color[HTML]{000000}\put(235,23){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont retained history changes a joint or windowed record}}}%
\end{picture}%


==> vlt-figures/figure-313.tex <==
\begin{picture}(470,319)%
{\color[HTML]{000000}\put(125,303){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.6}{12.4}\selectfont \bfseries (a) Electrical boundary changes flow}}}%
{\color[HTML]{000000}\put(361,303){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.3}{12.1}\selectfont \bfseries (b) A mixed readout sees a prompt term}}}%
{\color[HTML]{000000}\put(126,268){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{11}{12.8}\selectfont $\binom{Q}{I}=\begin{pmatrix}2&0.8\\0.8&1.5\end{pmatrix}\binom{\Delta p}{\Delta V}$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.6 w 51 139 m 219 139 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.6 w 51 180.36364 m 219 180.36364 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.6 w 51 221.72727 m 219 221.72727 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 51 139 m 219 139 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 51 139 m 51 230 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 107 139 m 107 136 l S Q}}\fi%
{\color[HTML]{000000}\put(107,126){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont short}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 163 139 m 163 136 l S Q}}\fi%
{\color[HTML]{000000}\put(163,126){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont open}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 48 139 m 51 139 l S Q}}\fi%
{\color[HTML]{000000}\put(44,139){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 48 180.36364 m 51 180.36364 l S Q}}\fi%
{\color[HTML]{000000}\put(44,180.36364){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $1$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 48 221.72727 m 51 221.72727 l S Q}}\fi%
{\color[HTML]{000000}\put(44,221.72727){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $2$}}}%
{\color[HTML]{000000}\put(135,107){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont electrical termination}}}%
{\color[HTML]{000000}\put(51,246){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.3}{12.1}\selectfont $Q/\Delta p$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8 0.83922 0.87451 rg 0.19216 0.36471 0.50196 RG 0.85 w 94.68 139 m 119.32 139 l 119.32 221.72727 l 94.68 221.72727 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.77255 0.8549 0.84706 rg 0.0902 0.41961 0.39216 RG 0.85 w 150.68 139 m 175.32 139 l 175.32 204.07879 l 150.68 204.07879 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.6 w 292 147.07407 m 443 147.07407 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.6 w 292 179.37037 m 443 179.37037 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.6 w 292 211.66667 m 443 211.66667 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.6 w 292 243.96296 m 443 243.96296 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 292 139 m 443 139 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 292 139 m 292 248 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 292 139 m 292 136 l S Q}}\fi%
{\color[HTML]{000000}\put(292,126){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 367.5 139 m 367.5 136 l S Q}}\fi%
{\color[HTML]{000000}\put(367.5,126){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $2$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 443 139 m 443 136 l S Q}}\fi%
{\color[HTML]{000000}\put(443,126){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $4$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 289 147.07407 m 292 147.07407 l S Q}}\fi%
{\color[HTML]{000000}\put(285,147.07407){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $-.4$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 289 179.37037 m 292 179.37037 l S Q}}\fi%
{\color[HTML]{000000}\put(285,179.37037){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 289 211.66667 m 292 211.66667 l S Q}}\fi%
{\color[HTML]{000000}\put(285,211.66667){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $.4$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 289 243.96296 m 292 243.96296 l S Q}}\fi%
{\color[HTML]{000000}\put(285,243.96296){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $.8$}}}%
{\color[HTML]{000000}\put(367.5,107){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont $t/\tau_\star$}}}%
{\color[HTML]{000000}\put(292,264){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.3}{12.1}\selectfont impulse response}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1.3 w 292 179.37037 m 292.755 180.97853 l 293.51 182.57259 l 294.265 184.15142 l 295.02 185.71387 l 295.775 187.25885 l 296.53 188.7853 l 297.285 190.29215 l 298.04 191.7784 l 298.795 193.24304 l 299.55 194.68513 l 300.305 196.10372 l 301.06 197.49791 l 301.815 198.86682 l 302.57 200.20961 l 303.325 201.52545 l 304.08 202.81357 l 304.835 204.07319 l 305.59 205.30361 l 306.345 206.50411 l 307.1 207.67403 l 307.855 208.81275 l 308.61 209.91966 l 309.365 210.99417 l 310.12 212.03576 l 310.875 213.04392 l 311.63 214.01816 l 312.385 214.95804 l 313.14 215.86314 l 313.895 216.73308 l 314.65 217.5675 l 315.405 218.36608 l 316.16 219.12854 l 316.915 219.85461 l 317.67 220.54406 l 318.425 221.19669 l 319.18 221.81234 l 319.935 222.39087 l 320.69 222.93217 l 321.445 223.43616 l 322.2 223.90279 l 322.955 224.33205 l 323.71 224.72395 l 324.465 225.07851 l 325.22 225.39582 l 325.975 225.67597 l 326.73 225.91907 l 327.485 226.12528 l 328.24 226.29478 l 328.995 226.42777 l 329.75 226.52448 l 330.505 226.58517 l 331.26 226.61011 l 332.015 226.59961 l 332.77 226.554 l 333.525 226.47364 l 334.28 226.3589 l 335.035 226.21017 l 335.79 226.02789 l 336.545 225.81249 l 337.3 225.56444 l 338.055 225.28422 l 338.81 224.97234 l 339.565 224.62933 l 340.32 224.25571 l 341.075 223.85206 l 341.83 223.41896 l 342.585 222.957 l 343.34 222.46679 l 344.095 221.94895 l 344.85 221.40415 l 345.605 220.83302 l 346.36 220.23624 l 347.115 219.6145 l 347.87 218.96849 l 348.625 218.29892 l 349.38 217.60651 l 350.135 216.892 l 350.89 216.15612 l 351.645 215.39962 l 352.4 214.62326 l 353.155 213.82781 l 353.91 213.01404 l 354.665 212.18273 l 355.42 211.33467 l 356.175 210.47065 l 356.93 209.59147 l 357.685 208.69792 l 358.44 207.79082 l 359.195 206.87096 l 359.95 205.93916 l 360.705 204.99622 l 361.46 204.04296 l 362.215 203.08019 l 362.97 202.10871 l 363.725 201.12935 l 364.48 200.1429 l 365.235 199.15018 l 365.99 198.15198 l 366.745 197.14911 l 367.5 196.14236 l 368.255 195.13253 l 369.01 194.1204 l 369.765 193.10674 l 370.52 192.09235 l 371.275 191.07798 l 372.03 190.06439 l 372.785 189.05235 l 373.54 188.04258 l 374.295 187.03584 l 375.05 186.03284 l 375.805 185.03431 l 376.56 184.04095 l 377.315 183.05345 l 378.07 182.07252 l 378.825 181.09881 l 379.58 180.133 l 380.335 179.17572 l 381.09 178.22764 l 381.845 177.28935 l 382.6 176.36149 l 383.355 175.44465 l 384.11 174.53941 l 384.865 173.64634 l 385.62 172.766 l 386.375 171.89894 l 387.13 171.04567 l 387.885 170.20671 l 388.64 169.38256 l 389.395 168.57368 l 390.15 167.78056 l 390.905 167.00363 l 391.66 166.24333 l 392.415 165.50006 l 393.17 164.77424 l 393.925 164.06624 l 394.68 163.37641 l 395.435 162.70512 l 396.19 162.0527 l 396.945 161.41944 l 397.7 160.80565 l 398.455 160.21161 l 399.21 159.63758 l 399.965 159.08379 l 400.72 158.55049 l 401.475 158.03786 l 402.23 157.54611 l 402.985 157.0754 l 403.74 156.6259 l 404.495 156.19774 l 405.25 155.79103 l 406.005 155.4059 l 406.76 155.04241 l 407.515 154.70064 l 408.27 154.38065 l 409.025 154.08246 l 409.78 153.8061 l 410.535 153.55157 l 411.29 153.31885 l 412.045 153.10792 l 412.8 152.91872 l 413.555 152.7512 l 414.31 152.60527 l 415.065 152.48085 l 415.82 152.37782 l 416.575 152.29607 l 417.33 152.23544 l 418.085 152.19579 l 418.84 152.17695 l 419.595 152.17873 l 420.35 152.20095 l 421.105 152.24339 l 421.86 152.30584 l 422.615 152.38804 l 423.37 152.48977 l 424.125 152.61075 l 424.88 152.75072 l 425.635 152.90939 l 426.39 153.08646 l 427.145 153.28163 l 427.9 153.49458 l 428.655 153.72499 l 429.41 153.97251 l 430.165 154.23681 l 430.92 154.51751 l 431.675 154.81426 l 432.43 155.12669 l 433.185 155.4544 l 433.94 155.79702 l 434.695 156.15414 l 435.45 156.52535 l 436.205 156.91025 l 436.96 157.30841 l 437.715 157.71942 l 438.47 158.14284 l 439.225 158.57824 l 439.98 159.02517 l 440.735 159.4832 l 441.49 159.95187 l 442.245 160.43073 l 443 160.91932 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.6 w 292 192.28889 m 292.755 193.39814 l 293.51 194.52796 l 294.265 195.67574 l 295.02 196.83894 l 295.775 198.01508 l 296.53 199.20175 l 297.285 200.39661 l 298.04 201.59741 l 298.795 202.80192 l 299.55 204.008 l 300.305 205.21359 l 301.06 206.41667 l 301.815 207.61529 l 302.57 208.80756 l 303.325 209.99166 l 304.08 211.16581 l 304.835 212.32832 l 305.59 213.47754 l 306.345 214.61188 l 307.1 215.72982 l 307.855 216.82987 l 308.61 217.91064 l 309.365 218.97075 l 310.12 220.00891 l 310.875 221.02386 l 311.63 222.01443 l 312.385 222.97946 l 313.14 223.91788 l 313.895 224.82865 l 314.65 225.7108 l 315.405 226.56338 l 316.16 227.38554 l 316.915 228.17644 l 317.67 228.9353 l 318.425 229.6614 l 319.18 230.35407 l 319.935 231.01266 l 320.69 231.6366 l 321.445 232.22536 l 322.2 232.77843 l 322.955 233.29539 l 323.71 233.77584 l 324.465 234.21941 l 325.22 234.6258 l 325.975 234.99474 l 326.73 235.326 l 327.485 235.61942 l 328.24 235.87483 l 328.995 236.09215 l 329.75 236.2713 l 330.505 236.41227 l 331.26 236.51508 l 332.015 236.57977 l 332.77 236.60644 l 333.525 236.59521 l 334.28 236.54624 l 335.035 236.45973 l 335.79 236.33591 l 336.545 236.17505 l 337.3 235.97743 l 338.055 235.74338 l 338.81 235.47326 l 339.565 235.16747 l 340.32 234.8264 l 341.075 234.45051 l 341.83 234.04028 l 342.585 233.59619 l 343.34 233.11877 l 344.095 232.60857 l 344.85 232.06617 l 345.605 231.49216 l 346.36 230.88717 l 347.115 230.25182 l 347.87 229.58679 l 348.625 228.89275 l 349.38 228.1704 l 350.135 227.42047 l 350.89 226.64369 l 351.645 225.84081 l 352.4 225.01261 l 353.155 224.15985 l 353.91 223.28335 l 354.665 222.38392 l 355.42 221.46237 l 356.175 220.51954 l 356.93 219.55627 l 357.685 218.57343 l 358.44 217.57187 l 359.195 216.55246 l 359.95 215.51609 l 360.705 214.46365 l 361.46 213.39601 l 362.215 212.31409 l 362.97 211.21878 l 363.725 210.11098 l 364.48 208.99161 l 365.235 207.86156 l 365.99 206.72176 l 366.745 205.57311 l 367.5 204.41652 l 368.255 203.25289 l 369.01 202.08315 l 369.765 200.90818 l 370.52 199.72889 l 371.275 198.54618 l 372.03 197.36093 l 372.785 196.17404 l 373.54 194.98639 l 374.295 193.79884 l 375.05 192.61227 l 375.805 191.42753 l 376.56 190.24548 l 377.315 189.06695 l 378.07 187.89278 l 378.825 186.72378 l 379.58 185.56078 l 380.335 184.40455 l 381.09 183.2559 l 381.845 182.1156 l 382.6 180.9844 l 383.355 179.86306 l 384.11 178.75232 l 384.865 177.65288 l 385.62 176.56546 l 386.375 175.49075 l 387.13 174.42941 l 387.885 173.38212 l 388.64 172.34951 l 389.395 171.33221 l 390.15 170.33083 l 390.905 169.34596 l 391.66 168.37817 l 392.415 167.42802 l 393.17 166.49605 l 393.925 165.58278 l 394.68 164.68871 l 395.435 163.81433 l 396.19 162.96009 l 396.945 162.12643 l 397.7 161.3138 l 398.455 160.52259 l 399.21 159.75318 l 399.965 159.00595 l 400.72 158.28123 l 401.475 157.57936 l 402.23 156.90065 l 402.985 156.24537 l 403.74 155.6138 l 404.495 155.00618 l 405.25 154.42273 l 406.005 153.86367 l 406.76 153.32918 l 407.515 152.81942 l 408.27 152.33454 l 409.025 151.87467 l 409.78 151.43991 l 410.535 151.03035 l 411.29 150.64605 l 412.045 150.28707 l 412.8 149.95342 l 413.555 149.64513 l 414.31 149.36218 l 415.065 149.10453 l 415.82 148.87215 l 416.575 148.66497 l 417.33 148.4829 l 418.085 148.32583 l 418.84 148.19366 l 419.595 148.08624 l 420.35 148.00342 l 421.105 147.94502 l 421.86 147.91087 l 422.615 147.90074 l 423.37 147.91443 l 424.125 147.95169 l 424.88 148.01228 l 425.635 148.09592 l 426.39 148.20234 l 427.145 148.33124 l 427.9 148.48231 l 428.655 148.65522 l 429.41 148.84964 l 430.165 149.06521 l 430.92 149.30158 l 431.675 149.55838 l 432.43 149.8352 l 433.185 150.13166 l 433.94 150.44735 l 434.695 150.78184 l 435.45 151.13471 l 436.205 151.50552 l 436.96 151.89382 l 437.715 152.29915 l 438.47 152.72104 l 439.225 153.15903 l 439.98 153.61262 l 440.735 154.08134 l 441.49 154.56468 l 442.245 155.06215 l 443 155.57323 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 0.0902 0.41961 0.39216 RG 0.85 w 295 192.28889 m 294.98555 192.58294 l 294.94236 192.87416 l 294.87082 193.15974 l 294.77164 193.43694 l 294.64576 193.70308 l 294.49441 193.9556 l 294.31903 194.19207 l 294.12132 194.41021 l 293.90318 194.60792 l 293.66671 194.7833 l 293.41419 194.93465 l 293.14805 195.06053 l 292.87085 195.15971 l 292.58527 195.23124 l 292.29405 195.27444 l 292 195.28889 l 291.70595 195.27444 l 291.41473 195.23124 l 291.12915 195.15971 l 290.85195 195.06053 l 290.58581 194.93465 l 290.33329 194.7833 l 290.09682 194.60792 l 289.87868 194.41021 l 289.68097 194.19207 l 289.50559 193.9556 l 289.35424 193.70308 l 289.22836 193.43694 l 289.12918 193.15974 l 289.05764 192.87416 l 289.01445 192.58294 l 289 192.28889 l 289.01445 191.99484 l 289.05764 191.70362 l 289.12918 191.41803 l 289.22836 191.14084 l 289.35424 190.8747 l 289.50559 190.62218 l 289.68097 190.38571 l 289.87868 190.16757 l 290.09682 189.96986 l 290.33329 189.79448 l 290.58581 189.64313 l 290.85195 189.51725 l 291.12915 189.41807 l 291.41473 189.34653 l 291.70595 189.30333 l 292 189.28889 l 292.29405 189.30333 l 292.58527 189.34653 l 292.87085 189.41807 l 293.14805 189.51725 l 293.41419 189.64313 l 293.66671 189.79448 l 293.90318 189.96986 l 294.12132 190.16757 l 294.31903 190.38571 l 294.49441 190.62218 l 294.64576 190.8747 l 294.77164 191.14084 l 294.87082 191.41803 l 294.94236 191.70362 l 294.98555 191.99484 l 295 192.28889 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 1.7 w 288 282 m 308 282 l S Q}}\fi%
{\color[HTML]{000000}\put(314,282){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.2}{12}\selectfont centre only}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.7 w 287 91 m 307 91 l S Q}}\fi%
{\color[HTML]{000000}\put(313,91){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.2}{12}\selectfont mixed centre / surface}}}%
{\color[HTML]{000000}\put(128,74){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont $I=0$: $2-0.8^2/1.5$}}}%
{\color[HTML]{000000}\put(354,53){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.8}{11.6}\selectfont $R_Y(0^+)=0.16$, $\dot R_Y(0^+)=0.68$}}}%
{\color[HTML]{000000}\put(235,25){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont the source, hidden state and detector must be assigned together}}}%
\end{picture}%


==> vlt-figures/figure-314.tex <==
\begin{picture}(470,294)%
{\color[HTML]{000000}\put(235,278){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.4}{12.2}\selectfont \bfseries A rotating marker produces a fundamental, offset and second harmonic}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 91 218 m 78.28591 235.49944 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 78.28591 235.49944 m 78.28591 233.69354 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 78.28591 233.69354 m 91 218 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 91 218 m 78.28591 210.1997 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 78.28591 210.1997 m 78.28591 197.48561 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 78.28591 197.48561 m 91 218 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 91 218 m 78.28591 233.69354 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 78.28591 233.69354 m 78.28591 210.1997 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 78.28591 210.1997 m 91 218 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 57.71409 200.50056 m 57.71409 222.87829 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 57.71409 222.87829 m 45 218 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 45 218 m 57.71409 200.50056 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 57.71409 200.50056 m 78.28591 197.48561 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 78.28591 197.48561 m 78.28591 210.1997 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 78.28591 210.1997 m 57.71409 200.50056 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 57.71409 200.50056 m 78.28591 210.1997 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 78.28591 210.1997 m 57.71409 222.87829 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 57.71409 222.87829 m 57.71409 200.50056 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 78.28591 235.49944 m 57.71409 238.51439 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 57.71409 238.51439 m 78.28591 233.69354 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 78.28591 233.69354 m 78.28591 235.49944 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 45 218 m 57.71409 222.87829 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 57.71409 222.87829 m 57.71409 238.51439 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 57.71409 238.51439 m 45 218 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 78.28591 210.1997 m 78.28591 233.69354 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 78.28591 233.69354 m 57.71409 222.87829 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 57.71409 222.87829 m 78.28591 210.1997 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 57.71409 238.51439 m 57.71409 222.87829 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 57.71409 222.87829 m 78.28591 233.69354 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 78.28591 233.69354 m 57.71409 238.51439 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 90.54153 222.56939 m 74.60428 237.19411 l 74.96305 235.42421 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 74.60428 237.19411 m 53.84354 236.06197 l 74.96305 235.42421 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92157 0.94902 0.94902 rg 90.54153 222.56939 m 79.63056 212.39868 l 82.15646 199.93803 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.85882 0.9098 0.90588 rg 45.45847 213.43061 m 56.94995 220.73755 l 53.84354 236.06197 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.84706 0.90196 0.89804 rg 61.39572 198.80589 m 82.15646 199.93803 l 79.63056 212.39868 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81176 0.87843 0.87451 rg 61.39572 198.80589 m 56.94995 220.73755 l 45.45847 213.43061 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.94118 0.93725 rg 90.54153 222.56939 m 74.96305 235.42421 l 79.63056 212.39868 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87059 0.91765 0.91373 rg 53.84354 236.06197 m 56.94995 220.73755 l 74.96305 235.42421 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.79216 0.86667 0.85882 rg 61.39572 198.80589 m 79.63056 212.39868 l 56.94995 220.73755 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.8902 0.88235 rg 79.63056 212.39868 m 74.96305 235.42421 l 56.94995 220.73755 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 74.96305 235.42421 m 56.94995 220.73755 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 90.54153 222.56939 m 82.15646 199.93803 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 90.54153 222.56939 m 74.96305 235.42421 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 74.60428 237.19411 m 53.84354 236.06197 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 79.63056 212.39868 m 56.94995 220.73755 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 61.39572 198.80589 m 56.94995 220.73755 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 53.84354 236.06197 m 74.96305 235.42421 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 74.60428 237.19411 m 74.96305 235.42421 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 82.15646 199.93803 m 79.63056 212.39868 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 45.45847 213.43061 m 53.84354 236.06197 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 61.39572 198.80589 m 82.15646 199.93803 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 90.54153 222.56939 m 79.63056 212.39868 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 90.54153 222.56939 m 74.60428 237.19411 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 79.63056 212.39868 m 74.96305 235.42421 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 61.39572 198.80589 m 79.63056 212.39868 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 53.84354 236.06197 m 56.94995 220.73755 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 61.39572 198.80589 m 45.45847 213.43061 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 45.45847 213.43061 m 56.94995 220.73755 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 1 1 1 rg 0.83529 0.67843 0.23529 RG 0.85 w 93.3 218 m 93.28892 218.22544 l 93.25581 218.44871 l 93.20096 218.66765 l 93.12492 218.88017 l 93.02842 219.08421 l 92.91238 219.27781 l 92.77792 219.4591 l 92.62635 219.62635 l 92.4591 219.77792 l 92.27781 219.91238 l 92.08421 220.02842 l 91.88017 220.12492 l 91.66765 220.20096 l 91.44871 220.25581 l 91.22544 220.28892 l 91 220.3 l 90.77456 220.28892 l 90.55129 220.25581 l 90.33235 220.20096 l 90.11983 220.12492 l 89.91579 220.02842 l 89.72219 219.91238 l 89.5409 219.77792 l 89.37365 219.62635 l 89.22208 219.4591 l 89.08762 219.27781 l 88.97158 219.08421 l 88.87508 218.88017 l 88.79904 218.66765 l 88.74419 218.44871 l 88.71108 218.22544 l 88.7 218 l 88.71108 217.77456 l 88.74419 217.55129 l 88.79904 217.33235 l 88.87508 217.11983 l 88.97158 216.91579 l 89.08762 216.72219 l 89.22208 216.5409 l 89.37365 216.37365 l 89.5409 216.22208 l 89.72219 216.08762 l 89.91579 215.97158 l 90.11983 215.87508 l 90.33235 215.79904 l 90.55129 215.74419 l 90.77456 215.71108 l 91 215.7 l 91.22544 215.71108 l 91.44871 215.74419 l 91.66765 215.79904 l 91.88017 215.87508 l 92.08421 215.97158 l 92.27781 216.08762 l 92.4591 216.22208 l 92.62635 216.37365 l 92.77792 216.5409 l 92.91238 216.72219 l 93.02842 216.91579 l 93.12492 217.11983 l 93.20096 217.33235 l 93.25581 217.55129 l 93.28892 217.77456 l 93.3 218 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83529 0.67843 0.23529 rg 0.83529 0.67843 0.23529 RG 0.85 w 93.14153 222.56939 m 93.12901 222.82424 l 93.09157 223.07663 l 93.02958 223.32413 l 92.94362 223.56437 l 92.83453 223.79503 l 92.70335 224.01388 l 92.55136 224.21882 l 92.38001 224.40787 l 92.19095 224.57922 l 91.98601 224.73122 l 91.76716 224.86239 l 91.53651 224.97148 l 91.29627 225.05744 l 91.04877 225.11944 l 90.79638 225.15687 l 90.54153 225.16939 l 90.28669 225.15687 l 90.0343 225.11944 l 89.78679 225.05744 l 89.54655 224.97148 l 89.3159 224.86239 l 89.09705 224.73122 l 88.89211 224.57922 l 88.70305 224.40787 l 88.5317 224.21882 l 88.37971 224.01388 l 88.24854 223.79503 l 88.13944 223.56437 l 88.05349 223.32413 l 87.99149 223.07663 l 87.95405 222.82424 l 87.94153 222.56939 l 87.95405 222.31455 l 87.99149 222.06216 l 88.05349 221.81465 l 88.13944 221.57442 l 88.24854 221.34376 l 88.37971 221.12491 l 88.5317 220.91997 l 88.70305 220.73092 l 88.89211 220.55957 l 89.09705 220.40757 l 89.3159 220.2764 l 89.54655 220.16731 l 89.78679 220.08135 l 90.0343 220.01935 l 90.28669 219.98191 l 90.54153 219.96939 l 90.79638 219.98191 l 91.04877 220.01935 l 91.29627 220.08135 l 91.53651 220.16731 l 91.76716 220.2764 l 91.98601 220.40757 l 92.19095 220.55957 l 92.38001 220.73092 l 92.55136 220.91997 l 92.70335 221.12491 l 92.83453 221.34376 l 92.94362 221.57442 l 93.02958 221.81465 l 93.09157 222.06216 l 93.12901 222.31455 l 93.14153 222.56939 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.7 w 41 182 m 95 182 l S Q}}\fi%
{\color[HTML]{000000}\put(68,167){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 203 218 m 190.28591 235.49944 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 190.28591 235.49944 m 190.28591 233.69354 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 190.28591 233.69354 m 203 218 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 203 218 m 190.28591 210.1997 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 190.28591 210.1997 m 190.28591 197.48561 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 190.28591 197.48561 m 203 218 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 203 218 m 190.28591 233.69354 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 190.28591 233.69354 m 190.28591 210.1997 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 190.28591 210.1997 m 203 218 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 169.71409 200.50056 m 169.71409 222.87829 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 169.71409 222.87829 m 157 218 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 157 218 m 169.71409 200.50056 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 169.71409 200.50056 m 190.28591 197.48561 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 190.28591 197.48561 m 190.28591 210.1997 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 190.28591 210.1997 m 169.71409 200.50056 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 169.71409 200.50056 m 190.28591 210.1997 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 190.28591 210.1997 m 169.71409 222.87829 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 169.71409 222.87829 m 169.71409 200.50056 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 190.28591 235.49944 m 169.71409 238.51439 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 169.71409 238.51439 m 190.28591 233.69354 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 190.28591 233.69354 m 190.28591 235.49944 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 157 218 m 169.71409 222.87829 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 169.71409 222.87829 m 169.71409 238.51439 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 169.71409 238.51439 m 157 218 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 190.28591 210.1997 m 190.28591 233.69354 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 190.28591 233.69354 m 169.71409 222.87829 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 169.71409 222.87829 m 190.28591 210.1997 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 169.71409 238.51439 m 169.71409 222.87829 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 169.71409 222.87829 m 190.28591 233.69354 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 190.28591 233.69354 m 169.71409 238.51439 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 203 218 m 190.28591 235.49944 l 190.28591 233.69354 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 190.28591 235.49944 m 169.71409 238.51439 l 190.28591 233.69354 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.94118 0.94118 rg 203 218 m 190.28591 210.1997 l 190.28591 197.48561 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87059 0.91765 0.91373 rg 157 218 m 169.71409 222.87829 l 169.71409 238.51439 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83922 0.89804 0.89412 rg 169.71409 200.50056 m 190.28591 197.48561 l 190.28591 210.1997 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81569 0.88235 0.87843 rg 169.71409 200.50056 m 169.71409 222.87829 l 157 218 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.93725 0.93333 rg 203 218 m 190.28591 233.69354 l 190.28591 210.1997 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.92157 0.91765 rg 169.71409 238.51439 m 169.71409 222.87829 l 190.28591 233.69354 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.78824 0.86667 0.85882 rg 169.71409 200.50056 m 190.28591 210.1997 l 169.71409 222.87829 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.8902 0.88627 rg 190.28591 210.1997 m 190.28591 233.69354 l 169.71409 222.87829 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 190.28591 233.69354 m 169.71409 222.87829 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 203 218 m 190.28591 197.48561 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 203 218 m 190.28591 233.69354 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 190.28591 235.49944 m 169.71409 238.51439 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 190.28591 210.1997 m 169.71409 222.87829 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 169.71409 200.50056 m 169.71409 222.87829 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 169.71409 238.51439 m 190.28591 233.69354 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 190.28591 235.49944 m 190.28591 233.69354 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 190.28591 197.48561 m 190.28591 210.1997 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 157 218 m 169.71409 238.51439 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 169.71409 200.50056 m 190.28591 197.48561 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 203 218 m 190.28591 210.1997 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 203 218 m 190.28591 235.49944 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 190.28591 210.1997 m 190.28591 233.69354 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 169.71409 200.50056 m 190.28591 210.1997 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 169.71409 238.51439 m 169.71409 222.87829 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 169.71409 200.50056 m 157 218 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 157 218 m 169.71409 222.87829 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 1 1 1 rg 0.83529 0.67843 0.23529 RG 0.85 w 205.3 218 m 205.28892 218.22544 l 205.25581 218.44871 l 205.20096 218.66765 l 205.12492 218.88017 l 205.02842 219.08421 l 204.91238 219.27781 l 204.77792 219.4591 l 204.62635 219.62635 l 204.4591 219.77792 l 204.27781 219.91238 l 204.08421 220.02842 l 203.88017 220.12492 l 203.66765 220.20096 l 203.44871 220.25581 l 203.22544 220.28892 l 203 220.3 l 202.77456 220.28892 l 202.55129 220.25581 l 202.33235 220.20096 l 202.11983 220.12492 l 201.91579 220.02842 l 201.72219 219.91238 l 201.5409 219.77792 l 201.37365 219.62635 l 201.22208 219.4591 l 201.08762 219.27781 l 200.97158 219.08421 l 200.87508 218.88017 l 200.79904 218.66765 l 200.74419 218.44871 l 200.71108 218.22544 l 200.7 218 l 200.71108 217.77456 l 200.74419 217.55129 l 200.79904 217.33235 l 200.87508 217.11983 l 200.97158 216.91579 l 201.08762 216.72219 l 201.22208 216.5409 l 201.37365 216.37365 l 201.5409 216.22208 l 201.72219 216.08762 l 201.91579 215.97158 l 202.11983 215.87508 l 202.33235 215.79904 l 202.55129 215.74419 l 202.77456 215.71108 l 203 215.7 l 203.22544 215.71108 l 203.44871 215.74419 l 203.66765 215.79904 l 203.88017 215.87508 l 204.08421 215.97158 l 204.27781 216.08762 l 204.4591 216.22208 l 204.62635 216.37365 l 204.77792 216.5409 l 204.91238 216.72219 l 205.02842 216.91579 l 205.12492 217.11983 l 205.20096 217.33235 l 205.25581 217.55129 l 205.28892 217.77456 l 205.3 218 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83529 0.67843 0.23529 rg 0.83529 0.67843 0.23529 RG 0.85 w 205.6 218 m 205.58748 218.25484 l 205.55004 218.50723 l 205.48804 218.75474 l 205.40209 218.99498 l 205.293 219.22563 l 205.16182 219.44448 l 205.00983 219.64942 l 204.83848 219.83848 l 204.64942 220.00983 l 204.44448 220.16182 l 204.22563 220.293 l 203.99498 220.40209 l 203.75474 220.48804 l 203.50723 220.55004 l 203.25484 220.58748 l 203 220.6 l 202.74516 220.58748 l 202.49277 220.55004 l 202.24526 220.48804 l 202.00502 220.40209 l 201.77437 220.293 l 201.55552 220.16182 l 201.35058 220.00983 l 201.16152 219.83848 l 200.99017 219.64942 l 200.83818 219.44448 l 200.707 219.22563 l 200.59791 218.99498 l 200.51196 218.75474 l 200.44996 218.50723 l 200.41252 218.25484 l 200.4 218 l 200.41252 217.74516 l 200.44996 217.49277 l 200.51196 217.24526 l 200.59791 217.00502 l 200.707 216.77437 l 200.83818 216.55552 l 200.99017 216.35058 l 201.16152 216.16152 l 201.35058 215.99017 l 201.55552 215.83818 l 201.77437 215.707 l 202.00502 215.59791 l 202.24526 215.51196 l 202.49277 215.44996 l 202.74516 215.41252 l 203 215.4 l 203.25484 215.41252 l 203.50723 215.44996 l 203.75474 215.51196 l 203.99498 215.59791 l 204.22563 215.707 l 204.44448 215.83818 l 204.64942 215.99017 l 204.83848 216.16152 l 205.00983 216.35058 l 205.16182 216.55552 l 205.293 216.77437 l 205.40209 217.00502 l 205.48804 217.24526 l 205.55004 217.49277 l 205.58748 217.74516 l 205.6 218 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.7 w 153 182 m 207 182 l S Q}}\fi%
{\color[HTML]{000000}\put(180,167){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $\pi/2$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 315 218 m 302.28591 235.49944 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 302.28591 235.49944 m 302.28591 233.69354 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 302.28591 233.69354 m 315 218 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 315 218 m 302.28591 210.1997 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 302.28591 210.1997 m 302.28591 197.48561 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 302.28591 197.48561 m 315 218 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 315 218 m 302.28591 233.69354 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 302.28591 233.69354 m 302.28591 210.1997 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 302.28591 210.1997 m 315 218 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 281.71409 200.50056 m 281.71409 222.87829 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 281.71409 222.87829 m 269 218 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 269 218 m 281.71409 200.50056 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 281.71409 200.50056 m 302.28591 197.48561 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 302.28591 197.48561 m 302.28591 210.1997 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 302.28591 210.1997 m 281.71409 200.50056 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 281.71409 200.50056 m 302.28591 210.1997 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 302.28591 210.1997 m 281.71409 222.87829 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 281.71409 222.87829 m 281.71409 200.50056 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 302.28591 235.49944 m 281.71409 238.51439 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 281.71409 238.51439 m 302.28591 233.69354 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 302.28591 233.69354 m 302.28591 235.49944 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 269 218 m 281.71409 222.87829 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 281.71409 222.87829 m 281.71409 238.51439 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 281.71409 238.51439 m 269 218 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 302.28591 210.1997 m 302.28591 233.69354 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 302.28591 233.69354 m 281.71409 222.87829 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 281.71409 222.87829 m 302.28591 210.1997 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 281.71409 238.51439 m 281.71409 222.87829 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 281.71409 222.87829 m 302.28591 233.69354 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 302.28591 233.69354 m 281.71409 238.51439 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 314.54153 213.43061 m 305.55748 233.10712 l 305.1987 231.33722 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 305.55748 233.10712 m 285.9947 240.14896 l 305.1987 231.33722 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.93333 0.92941 rg 314.54153 213.43061 m 300.5312 208.31169 l 298.0053 195.85104 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.92549 0.92157 rg 269.45847 222.56939 m 282.88829 224.82454 l 285.9947 240.14896 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83137 0.8902 0.88627 rg 278.44252 202.89288 m 298.0053 195.85104 l 300.5312 208.31169 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81961 0.88627 0.88235 rg 278.44252 202.89288 m 282.88829 224.82454 l 269.45847 222.56939 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89412 0.93333 0.92941 rg 314.54153 213.43061 m 305.1987 231.33722 l 300.5312 208.31169 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.92941 0.92549 rg 285.9947 240.14896 m 282.88829 224.82454 l 305.1987 231.33722 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.78824 0.86275 0.85882 rg 278.44252 202.89288 m 300.5312 208.31169 l 282.88829 224.82454 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.8902 0.88627 rg 300.5312 208.31169 m 305.1987 231.33722 l 282.88829 224.82454 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 305.1987 231.33722 m 282.88829 224.82454 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 314.54153 213.43061 m 298.0053 195.85104 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 314.54153 213.43061 m 305.1987 231.33722 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 305.55748 233.10712 m 285.9947 240.14896 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 300.5312 208.31169 m 282.88829 224.82454 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 278.44252 202.89288 m 282.88829 224.82454 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 285.9947 240.14896 m 305.1987 231.33722 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 305.55748 233.10712 m 305.1987 231.33722 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 298.0053 195.85104 m 300.5312 208.31169 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 269.45847 222.56939 m 285.9947 240.14896 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 278.44252 202.89288 m 298.0053 195.85104 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 314.54153 213.43061 m 300.5312 208.31169 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 314.54153 213.43061 m 305.55748 233.10712 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 300.5312 208.31169 m 305.1987 231.33722 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 278.44252 202.89288 m 300.5312 208.31169 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 285.9947 240.14896 m 282.88829 224.82454 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 278.44252 202.89288 m 269.45847 222.56939 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 269.45847 222.56939 m 282.88829 224.82454 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 1 1 1 rg 0.83529 0.67843 0.23529 RG 0.85 w 317.3 218 m 317.28892 218.22544 l 317.25581 218.44871 l 317.20096 218.66765 l 317.12492 218.88017 l 317.02842 219.08421 l 316.91238 219.27781 l 316.77792 219.4591 l 316.62635 219.62635 l 316.4591 219.77792 l 316.27781 219.91238 l 316.08421 220.02842 l 315.88017 220.12492 l 315.66765 220.20096 l 315.44871 220.25581 l 315.22544 220.28892 l 315 220.3 l 314.77456 220.28892 l 314.55129 220.25581 l 314.33235 220.20096 l 314.11983 220.12492 l 313.91579 220.02842 l 313.72219 219.91238 l 313.5409 219.77792 l 313.37365 219.62635 l 313.22208 219.4591 l 313.08762 219.27781 l 312.97158 219.08421 l 312.87508 218.88017 l 312.79904 218.66765 l 312.74419 218.44871 l 312.71108 218.22544 l 312.7 218 l 312.71108 217.77456 l 312.74419 217.55129 l 312.79904 217.33235 l 312.87508 217.11983 l 312.97158 216.91579 l 313.08762 216.72219 l 313.22208 216.5409 l 313.37365 216.37365 l 313.5409 216.22208 l 313.72219 216.08762 l 313.91579 215.97158 l 314.11983 215.87508 l 314.33235 215.79904 l 314.55129 215.74419 l 314.77456 215.71108 l 315 215.7 l 315.22544 215.71108 l 315.44871 215.74419 l 315.66765 215.79904 l 315.88017 215.87508 l 316.08421 215.97158 l 316.27781 216.08762 l 316.4591 216.22208 l 316.62635 216.37365 l 316.77792 216.5409 l 316.91238 216.72219 l 317.02842 216.91579 l 317.12492 217.11983 l 317.20096 217.33235 l 317.25581 217.55129 l 317.28892 217.77456 l 317.3 218 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83529 0.67843 0.23529 rg 0.83529 0.67843 0.23529 RG 0.85 w 317.14153 213.43061 m 317.12901 213.68545 l 317.09157 213.93784 l 317.02958 214.18535 l 316.94362 214.42558 l 316.83453 214.65624 l 316.70335 214.87509 l 316.55136 215.08003 l 316.38001 215.26908 l 316.19095 215.44043 l 315.98601 215.59243 l 315.76716 215.7236 l 315.53651 215.83269 l 315.29627 215.91865 l 315.04877 215.98065 l 314.79638 216.01809 l 314.54153 216.03061 l 314.28669 216.01809 l 314.0343 215.98065 l 313.78679 215.91865 l 313.54655 215.83269 l 313.3159 215.7236 l 313.09705 215.59243 l 312.89211 215.44043 l 312.70305 215.26908 l 312.5317 215.08003 l 312.37971 214.87509 l 312.24854 214.65624 l 312.13944 214.42558 l 312.05349 214.18535 l 311.99149 213.93784 l 311.95405 213.68545 l 311.94153 213.43061 l 311.95405 213.17576 l 311.99149 212.92337 l 312.05349 212.67587 l 312.13944 212.43563 l 312.24854 212.20497 l 312.37971 211.98612 l 312.5317 211.78118 l 312.70305 211.59213 l 312.89211 211.42078 l 313.09705 211.26878 l 313.3159 211.13761 l 313.54655 211.02852 l 313.78679 210.94256 l 314.0343 210.88056 l 314.28669 210.84313 l 314.54153 210.83061 l 314.79638 210.84313 l 315.04877 210.88056 l 315.29627 210.94256 l 315.53651 211.02852 l 315.76716 211.13761 l 315.98601 211.26878 l 316.19095 211.42078 l 316.38001 211.59213 l 316.55136 211.78118 l 316.70335 211.98612 l 316.83453 212.20497 l 316.94362 212.43563 l 317.02958 212.67587 l 317.09157 212.92337 l 317.12901 213.17576 l 317.14153 213.43061 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.7 w 265 182 m 319 182 l S Q}}\fi%
{\color[HTML]{000000}\put(292,167){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $\pi$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 427 218 m 414.28591 235.49944 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 414.28591 235.49944 m 414.28591 233.69354 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 414.28591 233.69354 m 427 218 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 427 218 m 414.28591 210.1997 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 414.28591 210.1997 m 414.28591 197.48561 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 414.28591 197.48561 m 427 218 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 427 218 m 414.28591 233.69354 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 414.28591 233.69354 m 414.28591 210.1997 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 414.28591 210.1997 m 427 218 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 393.71409 200.50056 m 393.71409 222.87829 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 393.71409 222.87829 m 381 218 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 381 218 m 393.71409 200.50056 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 393.71409 200.50056 m 414.28591 197.48561 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 414.28591 197.48561 m 414.28591 210.1997 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 414.28591 210.1997 m 393.71409 200.50056 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 393.71409 200.50056 m 414.28591 210.1997 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 414.28591 210.1997 m 393.71409 222.87829 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 393.71409 222.87829 m 393.71409 200.50056 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 414.28591 235.49944 m 393.71409 238.51439 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 393.71409 238.51439 m 414.28591 233.69354 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 414.28591 233.69354 m 414.28591 235.49944 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 381 218 m 393.71409 222.87829 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 393.71409 222.87829 m 393.71409 238.51439 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 393.71409 238.51439 m 381 218 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 414.28591 210.1997 m 414.28591 233.69354 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 414.28591 233.69354 m 393.71409 222.87829 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 393.71409 222.87829 m 414.28591 210.1997 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 393.71409 238.51439 m 393.71409 222.87829 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 393.71409 222.87829 m 414.28591 233.69354 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 0.65 w [3 2.3] 0 d 414.28591 233.69354 m 393.71409 238.51439 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 427 218 m 414.28591 235.49944 l 414.28591 233.69354 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 414.28591 235.49944 m 393.71409 238.51439 l 414.28591 233.69354 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.94118 0.94118 rg 427 218 m 414.28591 210.1997 l 414.28591 197.48561 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87059 0.91765 0.91373 rg 381 218 m 393.71409 222.87829 l 393.71409 238.51439 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83922 0.89804 0.89412 rg 393.71409 200.50056 m 414.28591 197.48561 l 414.28591 210.1997 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81569 0.88235 0.87843 rg 393.71409 200.50056 m 393.71409 222.87829 l 381 218 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.93725 0.93333 rg 427 218 m 414.28591 233.69354 l 414.28591 210.1997 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.92157 0.91765 rg 393.71409 238.51439 m 393.71409 222.87829 l 414.28591 233.69354 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.78824 0.86667 0.85882 rg 393.71409 200.50056 m 414.28591 210.1997 l 393.71409 222.87829 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.8902 0.88627 rg 414.28591 210.1997 m 414.28591 233.69354 l 393.71409 222.87829 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 414.28591 233.69354 m 393.71409 222.87829 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 427 218 m 414.28591 197.48561 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 427 218 m 414.28591 233.69354 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 414.28591 235.49944 m 393.71409 238.51439 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 414.28591 210.1997 m 393.71409 222.87829 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 393.71409 200.50056 m 393.71409 222.87829 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 393.71409 238.51439 m 414.28591 233.69354 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 414.28591 235.49944 m 414.28591 233.69354 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 414.28591 197.48561 m 414.28591 210.1997 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 381 218 m 393.71409 238.51439 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 393.71409 200.50056 m 414.28591 197.48561 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 427 218 m 414.28591 210.1997 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 427 218 m 414.28591 235.49944 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 414.28591 210.1997 m 414.28591 233.69354 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 393.71409 200.50056 m 414.28591 210.1997 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 393.71409 238.51439 m 393.71409 222.87829 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 393.71409 200.50056 m 381 218 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 381 218 m 393.71409 222.87829 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 1 1 1 rg 0.83529 0.67843 0.23529 RG 0.85 w 429.3 218 m 429.28892 218.22544 l 429.25581 218.44871 l 429.20096 218.66765 l 429.12492 218.88017 l 429.02842 219.08421 l 428.91238 219.27781 l 428.77792 219.4591 l 428.62635 219.62635 l 428.4591 219.77792 l 428.27781 219.91238 l 428.08421 220.02842 l 427.88017 220.12492 l 427.66765 220.20096 l 427.44871 220.25581 l 427.22544 220.28892 l 427 220.3 l 426.77456 220.28892 l 426.55129 220.25581 l 426.33235 220.20096 l 426.11983 220.12492 l 425.91579 220.02842 l 425.72219 219.91238 l 425.5409 219.77792 l 425.37365 219.62635 l 425.22208 219.4591 l 425.08762 219.27781 l 424.97158 219.08421 l 424.87508 218.88017 l 424.79904 218.66765 l 424.74419 218.44871 l 424.71108 218.22544 l 424.7 218 l 424.71108 217.77456 l 424.74419 217.55129 l 424.79904 217.33235 l 424.87508 217.11983 l 424.97158 216.91579 l 425.08762 216.72219 l 425.22208 216.5409 l 425.37365 216.37365 l 425.5409 216.22208 l 425.72219 216.08762 l 425.91579 215.97158 l 426.11983 215.87508 l 426.33235 215.79904 l 426.55129 215.74419 l 426.77456 215.71108 l 427 215.7 l 427.22544 215.71108 l 427.44871 215.74419 l 427.66765 215.79904 l 427.88017 215.87508 l 428.08421 215.97158 l 428.27781 216.08762 l 428.4591 216.22208 l 428.62635 216.37365 l 428.77792 216.5409 l 428.91238 216.72219 l 429.02842 216.91579 l 429.12492 217.11983 l 429.20096 217.33235 l 429.25581 217.55129 l 429.28892 217.77456 l 429.3 218 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83529 0.67843 0.23529 rg 0.83529 0.67843 0.23529 RG 0.85 w 429.6 218 m 429.58748 218.25484 l 429.55004 218.50723 l 429.48804 218.75474 l 429.40209 218.99498 l 429.293 219.22563 l 429.16182 219.44448 l 429.00983 219.64942 l 428.83848 219.83848 l 428.64942 220.00983 l 428.44448 220.16182 l 428.22563 220.293 l 427.99498 220.40209 l 427.75474 220.48804 l 427.50723 220.55004 l 427.25484 220.58748 l 427 220.6 l 426.74516 220.58748 l 426.49277 220.55004 l 426.24526 220.48804 l 426.00502 220.40209 l 425.77437 220.293 l 425.55552 220.16182 l 425.35058 220.00983 l 425.16152 219.83848 l 424.99017 219.64942 l 424.83818 219.44448 l 424.707 219.22563 l 424.59791 218.99498 l 424.51196 218.75474 l 424.44996 218.50723 l 424.41252 218.25484 l 424.4 218 l 424.41252 217.74516 l 424.44996 217.49277 l 424.51196 217.24526 l 424.59791 217.00502 l 424.707 216.77437 l 424.83818 216.55552 l 424.99017 216.35058 l 425.16152 216.16152 l 425.35058 215.99017 l 425.55552 215.83818 l 425.77437 215.707 l 426.00502 215.59791 l 426.24526 215.51196 l 426.49277 215.44996 l 426.74516 215.41252 l 427 215.4 l 427.25484 215.41252 l 427.50723 215.44996 l 427.75474 215.51196 l 427.99498 215.59791 l 428.22563 215.707 l 428.44448 215.83818 l 428.64942 215.99017 l 428.83848 216.16152 l 429.00983 216.35058 l 429.16182 216.55552 l 429.293 216.77437 l 429.40209 217.00502 l 429.48804 217.24526 l 429.55004 217.49277 l 429.58748 217.74516 l 429.6 218 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 0.7 w 377 182 m 431 182 l S Q}}\fi%
{\color[HTML]{000000}\put(404,167){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $3\pi/2$}}}%
{\color[HTML]{000000}\put(235,144){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont phase $\tau$; fixed centre, registered body and marker}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 52 55 m 216 55 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 52 55 m 52 112 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 52 55 m 52 52 l S Q}}\fi%
{\color[HTML]{000000}\put(52,42){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 134 55 m 134 52 l S Q}}\fi%
{\color[HTML]{000000}\put(134,42){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $\pi$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 216 55 m 216 52 l S Q}}\fi%
{\color[HTML]{000000}\put(216,42){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $2\pi$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 49 59.75 m 52 59.75 l S Q}}\fi%
{\color[HTML]{000000}\put(45,59.75){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $-.5$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 49 107.25 m 52 107.25 l S Q}}\fi%
{\color[HTML]{000000}\put(45,107.25){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
{\color[HTML]{000000}\put(134,23){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont $\tau$}}}%
{\color[HTML]{000000}\put(52,128){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.3}{12.1}\selectfont $(x-\ell)/(\ell\epsilon^2)$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.4 w 52 59.90812 m 52.68333 59.94045 l 53.36667 60.03736 l 54.05 60.19858 l 54.73333 60.42368 l 55.41667 60.71205 l 56.1 61.06289 l 56.78333 61.47527 l 57.46667 61.94805 l 58.15 62.47996 l 58.83333 63.06956 l 59.51667 63.71523 l 60.2 64.41523 l 60.88333 65.16765 l 61.56667 65.97045 l 62.25 66.82144 l 62.93333 67.7183 l 63.61667 68.65861 l 64.3 69.63979 l 64.98333 70.65917 l 65.66667 71.71397 l 66.35 72.80133 l 67.03333 73.91826 l 67.71667 75.06173 l 68.4 76.22861 l 69.08333 77.41572 l 69.76667 78.6198 l 70.45 79.83758 l 71.13333 81.0657 l 71.81667 82.30083 l 72.5 83.53956 l 73.18333 84.77851 l 73.86667 86.01427 l 74.55 87.24347 l 75.23333 88.46272 l 75.91667 89.66869 l 76.6 90.85804 l 77.28333 92.02753 l 77.96667 93.17392 l 78.65 94.29407 l 79.33333 95.38489 l 80.01667 96.44338 l 80.7 97.46662 l 81.38333 98.4518 l 82.06667 99.39618 l 82.75 100.29718 l 83.43333 101.1523 l 84.11667 101.95918 l 84.8 102.7156 l 85.48333 103.41946 l 86.16667 104.06881 l 86.85 104.66188 l 87.53333 105.197 l 88.21667 105.67271 l 88.9 106.08769 l 89.58333 106.44078 l 90.26667 106.73102 l 90.95 106.9576 l 91.63333 107.1199 l 92.31667 107.21745 l 93 107.25 l 93.68333 107.21745 l 94.36667 107.1199 l 95.05 106.9576 l 95.73333 106.73102 l 96.41667 106.44078 l 97.1 106.08769 l 97.78333 105.67271 l 98.46667 105.197 l 99.15 104.66188 l 99.83333 104.06881 l 100.51667 103.41946 l 101.2 102.7156 l 101.88333 101.95918 l 102.56667 101.1523 l 103.25 100.29718 l 103.93333 99.39618 l 104.61667 98.4518 l 105.3 97.46662 l 105.98333 96.44338 l 106.66667 95.38489 l 107.35 94.29407 l 108.03333 93.17392 l 108.71667 92.02753 l 109.4 90.85804 l 110.08333 89.66869 l 110.76667 88.46272 l 111.45 87.24347 l 112.13333 86.01427 l 112.81667 84.77851 l 113.5 83.53956 l 114.18333 82.30083 l 114.86667 81.0657 l 115.55 79.83758 l 116.23333 78.6198 l 116.91667 77.41572 l 117.6 76.22861 l 118.28333 75.06173 l 118.96667 73.91826 l 119.65 72.80133 l 120.33333 71.71397 l 121.01667 70.65917 l 121.7 69.63979 l 122.38333 68.65861 l 123.06667 67.7183 l 123.75 66.82144 l 124.43333 65.97045 l 125.11667 65.16765 l 125.8 64.41523 l 126.48333 63.71523 l 127.16667 63.06956 l 127.85 62.47996 l 128.53333 61.94805 l 129.21667 61.47527 l 129.9 61.06289 l 130.58333 60.71205 l 131.26667 60.42368 l 131.95 60.19858 l 132.63333 60.03736 l 133.31667 59.94045 l 134 59.90812 l 134.68333 59.94045 l 135.36667 60.03736 l 136.05 60.19858 l 136.73333 60.42368 l 137.41667 60.71205 l 138.1 61.06289 l 138.78333 61.47527 l 139.46667 61.94805 l 140.15 62.47996 l 140.83333 63.06956 l 141.51667 63.71523 l 142.2 64.41523 l 142.88333 65.16765 l 143.56667 65.97045 l 144.25 66.82144 l 144.93333 67.7183 l 145.61667 68.65861 l 146.3 69.63979 l 146.98333 70.65917 l 147.66667 71.71397 l 148.35 72.80133 l 149.03333 73.91826 l 149.71667 75.06173 l 150.4 76.22861 l 151.08333 77.41572 l 151.76667 78.6198 l 152.45 79.83758 l 153.13333 81.0657 l 153.81667 82.30083 l 154.5 83.53956 l 155.18333 84.77851 l 155.86667 86.01427 l 156.55 87.24347 l 157.23333 88.46272 l 157.91667 89.66869 l 158.6 90.85804 l 159.28333 92.02753 l 159.96667 93.17392 l 160.65 94.29407 l 161.33333 95.38489 l 162.01667 96.44338 l 162.7 97.46662 l 163.38333 98.4518 l 164.06667 99.39618 l 164.75 100.29718 l 165.43333 101.1523 l 166.11667 101.95918 l 166.8 102.7156 l 167.48333 103.41946 l 168.16667 104.06881 l 168.85 104.66188 l 169.53333 105.197 l 170.21667 105.67271 l 170.9 106.08769 l 171.58333 106.44078 l 172.26667 106.73102 l 172.95 106.9576 l 173.63333 107.1199 l 174.31667 107.21745 l 175 107.25 l 175.68333 107.21745 l 176.36667 107.1199 l 177.05 106.9576 l 177.73333 106.73102 l 178.41667 106.44078 l 179.1 106.08769 l 179.78333 105.67271 l 180.46667 105.197 l 181.15 104.66188 l 181.83333 104.06881 l 182.51667 103.41946 l 183.2 102.7156 l 183.88333 101.95918 l 184.56667 101.1523 l 185.25 100.29718 l 185.93333 99.39618 l 186.61667 98.4518 l 187.3 97.46662 l 187.98333 96.44338 l 188.66667 95.38489 l 189.35 94.29407 l 190.03333 93.17392 l 190.71667 92.02753 l 191.4 90.85804 l 192.08333 89.66869 l 192.76667 88.46272 l 193.45 87.24347 l 194.13333 86.01427 l 194.81667 84.77851 l 195.5 83.53956 l 196.18333 82.30083 l 196.86667 81.0657 l 197.55 79.83758 l 198.23333 78.6198 l 198.91667 77.41572 l 199.6 76.22861 l 200.28333 75.06173 l 200.96667 73.91826 l 201.65 72.80133 l 202.33333 71.71397 l 203.01667 70.65917 l 203.7 69.63979 l 204.38333 68.65861 l 205.06667 67.7183 l 205.75 66.82144 l 206.43333 65.97045 l 207.11667 65.16765 l 207.8 64.41523 l 208.48333 63.71523 l 209.16667 63.06956 l 209.85 62.47996 l 210.53333 61.94805 l 211.21667 61.47527 l 211.9 61.06289 l 212.58333 60.71205 l 213.26667 60.42368 l 213.95 60.19858 l 214.63333 60.03736 l 215.31667 59.94045 l 216 59.90812 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.85 w [3 2.3] 0 d 52 59.75 m 52.68333 59.78255 l 53.36667 59.8801 l 54.05 60.0424 l 54.73333 60.26899 l 55.41667 60.55926 l 56.1 60.91241 l 56.78333 61.32746 l 57.46667 61.8033 l 58.15 62.3386 l 58.83333 62.9319 l 59.51667 63.58157 l 60.2 64.28585 l 60.88333 65.04278 l 61.56667 65.85031 l 62.25 66.70621 l 62.93333 67.60815 l 63.61667 68.55364 l 64.3 69.5401 l 64.98333 70.56482 l 65.66667 71.625 l 66.35 72.71773 l 67.03333 73.84 l 67.71667 74.98876 l 68.4 76.16085 l 69.08333 77.35305 l 69.76667 78.5621 l 70.45 79.78468 l 71.13333 81.01745 l 71.81667 82.25702 l 72.5 83.5 l 73.18333 84.74298 l 73.86667 85.98255 l 74.55 87.21532 l 75.23333 88.4379 l 75.91667 89.64695 l 76.6 90.83915 l 77.28333 92.01124 l 77.96667 93.16 l 78.65 94.28227 l 79.33333 95.375 l 80.01667 96.43518 l 80.7 97.4599 l 81.38333 98.44636 l 82.06667 99.39185 l 82.75 100.29379 l 83.43333 101.14969 l 84.11667 101.95722 l 84.8 102.71415 l 85.48333 103.41843 l 86.16667 104.0681 l 86.85 104.6614 l 87.53333 105.1967 l 88.21667 105.67254 l 88.9 106.08759 l 89.58333 106.44074 l 90.26667 106.73101 l 90.95 106.9576 l 91.63333 107.1199 l 92.31667 107.21745 l 93 107.25 l 93.68333 107.21745 l 94.36667 107.1199 l 95.05 106.9576 l 95.73333 106.73101 l 96.41667 106.44074 l 97.1 106.08759 l 97.78333 105.67254 l 98.46667 105.1967 l 99.15 104.6614 l 99.83333 104.0681 l 100.51667 103.41843 l 101.2 102.71415 l 101.88333 101.95722 l 102.56667 101.14969 l 103.25 100.29379 l 103.93333 99.39185 l 104.61667 98.44636 l 105.3 97.4599 l 105.98333 96.43518 l 106.66667 95.375 l 107.35 94.28227 l 108.03333 93.16 l 108.71667 92.01124 l 109.4 90.83915 l 110.08333 89.64695 l 110.76667 88.4379 l 111.45 87.21532 l 112.13333 85.98255 l 112.81667 84.74298 l 113.5 83.5 l 114.18333 82.25702 l 114.86667 81.01745 l 115.55 79.78468 l 116.23333 78.5621 l 116.91667 77.35305 l 117.6 76.16085 l 118.28333 74.98876 l 118.96667 73.84 l 119.65 72.71773 l 120.33333 71.625 l 121.01667 70.56482 l 121.7 69.5401 l 122.38333 68.55364 l 123.06667 67.60815 l 123.75 66.70621 l 124.43333 65.85031 l 125.11667 65.04278 l 125.8 64.28585 l 126.48333 63.58157 l 127.16667 62.9319 l 127.85 62.3386 l 128.53333 61.8033 l 129.21667 61.32746 l 129.9 60.91241 l 130.58333 60.55926 l 131.26667 60.26899 l 131.95 60.0424 l 132.63333 59.8801 l 133.31667 59.78255 l 134 59.75 l 134.68333 59.78255 l 135.36667 59.8801 l 136.05 60.0424 l 136.73333 60.26899 l 137.41667 60.55926 l 138.1 60.91241 l 138.78333 61.32746 l 139.46667 61.8033 l 140.15 62.3386 l 140.83333 62.9319 l 141.51667 63.58157 l 142.2 64.28585 l 142.88333 65.04278 l 143.56667 65.85031 l 144.25 66.70621 l 144.93333 67.60815 l 145.61667 68.55364 l 146.3 69.5401 l 146.98333 70.56482 l 147.66667 71.625 l 148.35 72.71773 l 149.03333 73.84 l 149.71667 74.98876 l 150.4 76.16085 l 151.08333 77.35305 l 151.76667 78.5621 l 152.45 79.78468 l 153.13333 81.01745 l 153.81667 82.25702 l 154.5 83.5 l 155.18333 84.74298 l 155.86667 85.98255 l 156.55 87.21532 l 157.23333 88.4379 l 157.91667 89.64695 l 158.6 90.83915 l 159.28333 92.01124 l 159.96667 93.16 l 160.65 94.28227 l 161.33333 95.375 l 162.01667 96.43518 l 162.7 97.4599 l 163.38333 98.44636 l 164.06667 99.39185 l 164.75 100.29379 l 165.43333 101.14969 l 166.11667 101.95722 l 166.8 102.71415 l 167.48333 103.41843 l 168.16667 104.0681 l 168.85 104.6614 l 169.53333 105.1967 l 170.21667 105.67254 l 170.9 106.08759 l 171.58333 106.44074 l 172.26667 106.73101 l 172.95 106.9576 l 173.63333 107.1199 l 174.31667 107.21745 l 175 107.25 l 175.68333 107.21745 l 176.36667 107.1199 l 177.05 106.9576 l 177.73333 106.73101 l 178.41667 106.44074 l 179.1 106.08759 l 179.78333 105.67254 l 180.46667 105.1967 l 181.15 104.6614 l 181.83333 104.0681 l 182.51667 103.41843 l 183.2 102.71415 l 183.88333 101.95722 l 184.56667 101.14969 l 185.25 100.29379 l 185.93333 99.39185 l 186.61667 98.44636 l 187.3 97.4599 l 187.98333 96.43518 l 188.66667 95.375 l 189.35 94.28227 l 190.03333 93.16 l 190.71667 92.01124 l 191.4 90.83915 l 192.08333 89.64695 l 192.76667 88.4379 l 193.45 87.21532 l 194.13333 85.98255 l 194.81667 84.74298 l 195.5 83.5 l 196.18333 82.25702 l 196.86667 81.01745 l 197.55 79.78468 l 198.23333 78.5621 l 198.91667 77.35305 l 199.6 76.16085 l 200.28333 74.98876 l 200.96667 73.84 l 201.65 72.71773 l 202.33333 71.625 l 203.01667 70.56482 l 203.7 69.5401 l 204.38333 68.55364 l 205.06667 67.60815 l 205.75 66.70621 l 206.43333 65.85031 l 207.11667 65.04278 l 207.8 64.28585 l 208.48333 63.58157 l 209.16667 62.9319 l 209.85 62.3386 l 210.53333 61.8033 l 211.21667 61.32746 l 211.9 60.91241 l 212.58333 60.55926 l 213.26667 60.26899 l 213.95 60.0424 l 214.63333 59.8801 l 215.31667 59.78255 l 216 59.75 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 291 55 m 442 55 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 291 55 m 291 112 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 291 55 m 291 52 l S Q}}\fi%
{\color[HTML]{000000}\put(291,42){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 366.5 55 m 366.5 52 l S Q}}\fi%
{\color[HTML]{000000}\put(366.5,42){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $\pi$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 442 55 m 442 52 l S Q}}\fi%
{\color[HTML]{000000}\put(442,42){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $2\pi$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 288 56.35714 m 291 56.35714 l S Q}}\fi%
{\color[HTML]{000000}\put(284,56.35714){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $-1$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 288 83.5 m 291 83.5 l S Q}}\fi%
{\color[HTML]{000000}\put(284,83.5){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 288 110.64286 m 291 110.64286 l S Q}}\fi%
{\color[HTML]{000000}\put(284,110.64286){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $1$}}}%
{\color[HTML]{000000}\put(366.5,23){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont $\tau$}}}%
{\color[HTML]{000000}\put(291,128){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.3}{12.1}\selectfont $y/(\ell\epsilon)$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.4 w 291 110.46227 m 291.62917 110.45315 l 292.25833 110.42581 l 292.8875 110.38026 l 293.51667 110.31652 l 294.14583 110.23464 l 294.775 110.13467 l 295.40417 110.01667 l 296.03333 109.8807 l 296.6625 109.72685 l 297.29167 109.55521 l 297.92083 109.36589 l 298.55 109.15901 l 299.17917 108.93469 l 299.80833 108.69306 l 300.4375 108.43428 l 301.06667 108.1585 l 301.69583 107.86591 l 302.325 107.55667 l 302.95417 107.23098 l 303.58333 106.88905 l 304.2125 106.53109 l 304.84167 106.15732 l 305.47083 105.76799 l 306.1 105.36334 l 306.72917 104.94363 l 307.35833 104.50913 l 307.9875 104.06012 l 308.61667 103.59689 l 309.24583 103.11974 l 309.875 102.62899 l 310.50417 102.12495 l 311.13333 101.60795 l 311.7625 101.07835 l 312.39167 100.53649 l 313.02083 99.98273 l 313.65 99.41745 l 314.27917 98.84102 l 314.90833 98.25384 l 315.5375 97.65631 l 316.16667 97.04882 l 316.79583 96.4318 l 317.425 95.80567 l 318.05417 95.17087 l 318.68333 94.52782 l 319.3125 93.87698 l 319.94167 93.2188 l 320.57083 92.55374 l 321.2 91.88227 l 321.82917 91.20484 l 322.45833 90.52195 l 323.0875 89.83407 l 323.71667 89.14169 l 324.34583 88.4453 l 324.975 87.74539 l 325.60417 87.04245 l 326.23333 86.33699 l 326.8625 85.62952 l 327.49167 84.92052 l 328.12083 84.21051 l 328.75 83.5 l 329.37917 82.78949 l 330.00833 82.07948 l 330.6375 81.37048 l 331.26667 80.66301 l 331.89583 79.95755 l 332.525 79.25461 l 333.15417 78.5547 l 333.78333 77.85831 l 334.4125 77.16593 l 335.04167 76.47805 l 335.67083 75.79516 l 336.3 75.11773 l 336.92917 74.44626 l 337.55833 73.7812 l 338.1875 73.12302 l 338.81667 72.47218 l 339.44583 71.82913 l 340.075 71.19433 l 340.70417 70.5682 l 341.33333 69.95118 l 341.9625 69.34369 l 342.59167 68.74616 l 343.22083 68.15898 l 343.85 67.58255 l 344.47917 67.01727 l 345.10833 66.46351 l 345.7375 65.92165 l 346.36667 65.39205 l 346.99583 64.87505 l 347.625 64.37101 l 348.25417 63.88026 l 348.88333 63.40311 l 349.5125 62.93988 l 350.14167 62.49087 l 350.77083 62.05637 l 351.4 61.63666 l 352.02917 61.23201 l 352.65833 60.84268 l 353.2875 60.46891 l 353.91667 60.11095 l 354.54583 59.76902 l 355.175 59.44333 l 355.80417 59.13409 l 356.43333 58.8415 l 357.0625 58.56572 l 357.69167 58.30694 l 358.32083 58.06531 l 358.95 57.84099 l 359.57917 57.63411 l 360.20833 57.44479 l 360.8375 57.27315 l 361.46667 57.1193 l 362.09583 56.98333 l 362.725 56.86533 l 363.35417 56.76536 l 363.98333 56.68348 l 364.6125 56.61974 l 365.24167 56.57419 l 365.87083 56.54685 l 366.5 56.53773 l 367.12917 56.54685 l 367.75833 56.57419 l 368.3875 56.61974 l 369.01667 56.68348 l 369.64583 56.76536 l 370.275 56.86533 l 370.90417 56.98333 l 371.53333 57.1193 l 372.1625 57.27315 l 372.79167 57.44479 l 373.42083 57.63411 l 374.05 57.84099 l 374.67917 58.06531 l 375.30833 58.30694 l 375.9375 58.56572 l 376.56667 58.8415 l 377.19583 59.13409 l 377.825 59.44333 l 378.45417 59.76902 l 379.08333 60.11095 l 379.7125 60.46891 l 380.34167 60.84268 l 380.97083 61.23201 l 381.6 61.63666 l 382.22917 62.05637 l 382.85833 62.49087 l 383.4875 62.93988 l 384.11667 63.40311 l 384.74583 63.88026 l 385.375 64.37101 l 386.00417 64.87505 l 386.63333 65.39205 l 387.2625 65.92165 l 387.89167 66.46351 l 388.52083 67.01727 l 389.15 67.58255 l 389.77917 68.15898 l 390.40833 68.74616 l 391.0375 69.34369 l 391.66667 69.95118 l 392.29583 70.5682 l 392.925 71.19433 l 393.55417 71.82913 l 394.18333 72.47218 l 394.8125 73.12302 l 395.44167 73.7812 l 396.07083 74.44626 l 396.7 75.11773 l 397.32917 75.79516 l 397.95833 76.47805 l 398.5875 77.16593 l 399.21667 77.85831 l 399.84583 78.5547 l 400.475 79.25461 l 401.10417 79.95755 l 401.73333 80.66301 l 402.3625 81.37048 l 402.99167 82.07948 l 403.62083 82.78949 l 404.25 83.5 l 404.87917 84.21051 l 405.50833 84.92052 l 406.1375 85.62952 l 406.76667 86.33699 l 407.39583 87.04245 l 408.025 87.74539 l 408.65417 88.4453 l 409.28333 89.14169 l 409.9125 89.83407 l 410.54167 90.52195 l 411.17083 91.20484 l 411.8 91.88227 l 412.42917 92.55374 l 413.05833 93.2188 l 413.6875 93.87698 l 414.31667 94.52782 l 414.94583 95.17087 l 415.575 95.80567 l 416.20417 96.4318 l 416.83333 97.04882 l 417.4625 97.65631 l 418.09167 98.25384 l 418.72083 98.84102 l 419.35 99.41745 l 419.97917 99.98273 l 420.60833 100.53649 l 421.2375 101.07835 l 421.86667 101.60795 l 422.49583 102.12495 l 423.125 102.62899 l 423.75417 103.11974 l 424.38333 103.59689 l 425.0125 104.06012 l 425.64167 104.50913 l 426.27083 104.94363 l 426.9 105.36334 l 427.52917 105.76799 l 428.15833 106.15732 l 428.7875 106.53109 l 429.41667 106.88905 l 430.04583 107.23098 l 430.675 107.55667 l 431.30417 107.86591 l 431.93333 108.1585 l 432.5625 108.43428 l 433.19167 108.69306 l 433.82083 108.93469 l 434.45 109.15901 l 435.07917 109.36589 l 435.70833 109.55521 l 436.3375 109.72685 l 436.96667 109.8807 l 437.59583 110.01667 l 438.225 110.13467 l 438.85417 110.23464 l 439.48333 110.31652 l 440.1125 110.38026 l 440.74167 110.42581 l 441.37083 110.45315 l 442 110.46227 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.85 w [3 2.3] 0 d 291 110.64286 m 291.62917 110.63356 l 292.25833 110.60566 l 292.8875 110.55918 l 293.51667 110.49417 l 294.14583 110.41065 l 294.775 110.30868 l 295.40417 110.18835 l 296.03333 110.04972 l 296.6625 109.8929 l 297.29167 109.71799 l 297.92083 109.52511 l 298.55 109.31439 l 299.17917 109.08598 l 299.80833 108.84004 l 300.4375 108.57673 l 301.06667 108.29623 l 301.69583 107.99874 l 302.325 107.68446 l 302.95417 107.35361 l 303.58333 107.0064 l 304.2125 106.64309 l 304.84167 106.26392 l 305.47083 105.86914 l 306.1 105.45903 l 306.72917 105.03388 l 307.35833 104.59396 l 307.9875 104.13959 l 308.61667 103.67107 l 309.24583 103.18873 l 309.875 102.6929 l 310.50417 102.18391 l 311.13333 101.66212 l 311.7625 101.12788 l 312.39167 100.58155 l 313.02083 100.02352 l 313.65 99.45417 l 314.27917 98.87388 l 314.90833 98.28306 l 315.5375 97.6821 l 316.16667 97.07143 l 316.79583 96.45145 l 317.425 95.8226 l 318.05417 95.1853 l 318.68333 94.53999 l 319.3125 93.88712 l 319.94167 93.22713 l 320.57083 92.56047 l 321.2 91.8876 l 321.82917 91.20899 l 322.45833 90.52509 l 323.0875 89.83637 l 323.71667 89.14332 l 324.34583 88.44639 l 324.975 87.74608 l 325.60417 87.04285 l 326.23333 86.3372 l 326.8625 85.6296 l 327.49167 84.92055 l 328.12083 84.21052 l 328.75 83.5 l 329.37917 82.78948 l 330.00833 82.07945 l 330.6375 81.3704 l 331.26667 80.6628 l 331.89583 79.95715 l 332.525 79.25392 l 333.15417 78.55361 l 333.78333 77.85668 l 334.4125 77.16363 l 335.04167 76.47491 l 335.67083 75.79101 l 336.3 75.1124 l 336.92917 74.43953 l 337.55833 73.77287 l 338.1875 73.11288 l 338.81667 72.46001 l 339.44583 71.8147 l 340.075 71.1774 l 340.70417 70.54855 l 341.33333 69.92857 l 341.9625 69.3179 l 342.59167 68.71694 l 343.22083 68.12612 l 343.85 67.54583 l 344.47917 66.97648 l 345.10833 66.41845 l 345.7375 65.87212 l 346.36667 65.33788 l 346.99583 64.81609 l 347.625 64.3071 l 348.25417 63.81127 l 348.88333 63.32893 l 349.5125 62.86041 l 350.14167 62.40604 l 350.77083 61.96612 l 351.4 61.54097 l 352.02917 61.13086 l 352.65833 60.73608 l 353.2875 60.35691 l 353.91667 59.9936 l 354.54583 59.64639 l 355.175 59.31554 l 355.80417 59.00126 l 356.43333 58.70377 l 357.0625 58.42327 l 357.69167 58.15996 l 358.32083 57.91402 l 358.95 57.68561 l 359.57917 57.47489 l 360.20833 57.28201 l 360.8375 57.1071 l 361.46667 56.95028 l 362.09583 56.81165 l 362.725 56.69132 l 363.35417 56.58935 l 363.98333 56.50583 l 364.6125 56.44082 l 365.24167 56.39434 l 365.87083 56.36644 l 366.5 56.35714 l 367.12917 56.36644 l 367.75833 56.39434 l 368.3875 56.44082 l 369.01667 56.50583 l 369.64583 56.58935 l 370.275 56.69132 l 370.90417 56.81165 l 371.53333 56.95028 l 372.1625 57.1071 l 372.79167 57.28201 l 373.42083 57.47489 l 374.05 57.68561 l 374.67917 57.91402 l 375.30833 58.15996 l 375.9375 58.42327 l 376.56667 58.70377 l 377.19583 59.00126 l 377.825 59.31554 l 378.45417 59.64639 l 379.08333 59.9936 l 379.7125 60.35691 l 380.34167 60.73608 l 380.97083 61.13086 l 381.6 61.54097 l 382.22917 61.96612 l 382.85833 62.40604 l 383.4875 62.86041 l 384.11667 63.32893 l 384.74583 63.81127 l 385.375 64.3071 l 386.00417 64.81609 l 386.63333 65.33788 l 387.2625 65.87212 l 387.89167 66.41845 l 388.52083 66.97648 l 389.15 67.54583 l 389.77917 68.12612 l 390.40833 68.71694 l 391.0375 69.3179 l 391.66667 69.92857 l 392.29583 70.54855 l 392.925 71.1774 l 393.55417 71.8147 l 394.18333 72.46001 l 394.8125 73.11288 l 395.44167 73.77287 l 396.07083 74.43953 l 396.7 75.1124 l 397.32917 75.79101 l 397.95833 76.47491 l 398.5875 77.16363 l 399.21667 77.85668 l 399.84583 78.55361 l 400.475 79.25392 l 401.10417 79.95715 l 401.73333 80.6628 l 402.3625 81.3704 l 402.99167 82.07945 l 403.62083 82.78948 l 404.25 83.5 l 404.87917 84.21052 l 405.50833 84.92055 l 406.1375 85.6296 l 406.76667 86.3372 l 407.39583 87.04285 l 408.025 87.74608 l 408.65417 88.44639 l 409.28333 89.14332 l 409.9125 89.83637 l 410.54167 90.52509 l 411.17083 91.20899 l 411.8 91.8876 l 412.42917 92.56047 l 413.05833 93.22713 l 413.6875 93.88712 l 414.31667 94.53999 l 414.94583 95.1853 l 415.575 95.8226 l 416.20417 96.45145 l 416.83333 97.07143 l 417.4625 97.6821 l 418.09167 98.28306 l 418.72083 98.87388 l 419.35 99.45417 l 419.97917 100.02352 l 420.60833 100.58155 l 421.2375 101.12788 l 421.86667 101.66212 l 422.49583 102.18391 l 423.125 102.6929 l 423.75417 103.18873 l 424.38333 103.67107 l 425.0125 104.13959 l 425.64167 104.59396 l 426.27083 105.03388 l 426.9 105.45903 l 427.52917 105.86914 l 428.15833 106.26392 l 428.7875 106.64309 l 429.41667 107.0064 l 430.04583 107.35361 l 430.675 107.68446 l 431.30417 107.99874 l 431.93333 108.29623 l 432.5625 108.57673 l 433.19167 108.84004 l 433.82083 109.08598 l 434.45 109.31439 l 435.07917 109.52511 l 435.70833 109.71799 l 436.3375 109.8929 l 436.96667 110.04972 l 437.59583 110.18835 l 438.225 110.30868 l 438.85417 110.41065 l 439.48333 110.49417 l 440.1125 110.55918 l 440.74167 110.60566 l 441.37083 110.63356 l 442 110.64286 l S Q}}\fi%
\end{picture}%


==> vlt-figures/figure-315.tex <==
\begin{picture}(470,308)%
{\color[HTML]{000000}\put(111,292){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.7}{12.5}\selectfont \bfseries (a) One resolved T=1 shell}}}%
{\color[HTML]{000000}\put(342,292){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.7}{12.5}\selectfont \bfseries (b) Whole particles in a crystal}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88235 0.92549 0.92157 rg 66.80701 228.69878 m 60.39465 230.48364 l 69.03212 177.09963 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81569 0.88235 0.87843 rg 66.80701 228.69878 m 94.37929 272.46397 l 60.39465 230.48364 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 108.355 186.08681 m 69.03212 177.09963 l 127.62071 161.53603 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.8902 0.88627 rg 124.02041 245.02522 m 152.96788 256.90037 l 94.37929 272.46397 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 161.60535 203.51636 m 108.355 186.08681 l 127.62071 161.53603 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90196 0.93725 0.93333 rg 161.60535 203.51636 m 152.96788 256.90037 l 124.02041 245.02522 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.93333 0.92941 rg 66.80701 228.69878 m 69.03212 177.09963 l 108.355 186.08681 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.78824 0.86667 0.85882 rg 66.80701 228.69878 m 124.02041 245.02522 l 94.37929 272.46397 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.94118 0.94118 rg 161.60535 203.51636 m 124.02041 245.02522 l 108.355 186.08681 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.83922 0.89804 0.89412 rg 66.80701 228.69878 m 108.355 186.08681 l 124.02041 245.02522 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 152.96788 256.90037 m 94.37929 272.46397 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 161.60535 203.51636 m 108.355 186.08681 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 161.60535 203.51636 m 152.96788 256.90037 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 124.02041 245.02522 m 94.37929 272.46397 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 66.80701 228.69878 m 94.37929 272.46397 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 108.355 186.08681 m 69.03212 177.09963 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 108.355 186.08681 m 124.02041 245.02522 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 66.80701 228.69878 m 108.355 186.08681 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 161.60535 203.51636 m 124.02041 245.02522 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 127.62071 161.53603 m 69.03212 177.09963 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 60.39465 230.48364 m 69.03212 177.09963 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 124.02041 245.02522 m 152.96788 256.90037 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 108.355 186.08681 m 127.62071 161.53603 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 66.80701 228.69878 m 124.02041 245.02522 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 161.60535 203.51636 m 127.62071 161.53603 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 66.80701 228.69878 m 60.39465 230.48364 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 66.80701 228.69878 m 69.03212 177.09963 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 60.39465 230.48364 m 94.37929 272.46397 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8 0.87059 0.86667 rg 0.8 0.87059 0.86667 RG 0.85 w 114.52182 201.38822 m 114.51388 201.54995 l 114.49012 201.71012 l 114.45078 201.86719 l 114.39623 202.01965 l 114.32699 202.16602 l 114.24375 202.30491 l 114.14729 202.43497 l 114.03855 202.55494 l 113.91857 202.66369 l 113.78851 202.76014 l 113.64963 202.84339 l 113.50325 202.91262 l 113.35079 202.96717 l 113.19372 203.00651 l 113.03355 203.03027 l 112.87182 203.03822 l 112.7101 203.03027 l 112.54992 203.00651 l 112.39285 202.96717 l 112.2404 202.91262 l 112.09402 202.84339 l 111.95513 202.76014 l 111.82508 202.66369 l 111.7051 202.55494 l 111.59636 202.43497 l 111.4999 202.30491 l 111.41665 202.16602 l 111.34742 202.01965 l 111.29287 201.86719 l 111.25353 201.71012 l 111.22977 201.54995 l 111.22182 201.38822 l 111.22977 201.22649 l 111.25353 201.06632 l 111.29287 200.90925 l 111.34742 200.75679 l 111.41665 200.61041 l 111.4999 200.47153 l 111.59636 200.34147 l 111.7051 200.22149 l 111.82508 200.11275 l 111.95513 200.01629 l 112.09402 199.93305 l 112.2404 199.86382 l 112.39285 199.80927 l 112.54992 199.76992 l 112.7101 199.74616 l 112.87182 199.73822 l 113.03355 199.74616 l 113.19372 199.76992 l 113.35079 199.80927 l 113.50325 199.86382 l 113.64963 199.93305 l 113.78851 200.01629 l 113.91857 200.11275 l 114.03855 200.22149 l 114.14729 200.34147 l 114.24375 200.47153 l 114.32699 200.61041 l 114.39623 200.75679 l 114.45078 200.90925 l 114.49012 201.06632 l 114.51388 201.22649 l 114.52182 201.38822 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8 0.87059 0.86667 rg 0.8 0.87059 0.86667 RG 0.85 w 122.063 229.76058 m 122.05505 229.92231 l 122.03129 230.08248 l 121.99195 230.23955 l 121.9374 230.39201 l 121.86817 230.53839 l 121.78492 230.67727 l 121.68846 230.80733 l 121.57972 230.92731 l 121.45975 231.03605 l 121.32969 231.13251 l 121.1908 231.21575 l 121.04443 231.28498 l 120.89197 231.33953 l 120.7349 231.37888 l 120.57473 231.40264 l 120.413 231.41058 l 120.25127 231.40264 l 120.0911 231.37888 l 119.93403 231.33953 l 119.78157 231.28498 l 119.63519 231.21575 l 119.49631 231.13251 l 119.36625 231.03605 l 119.24627 230.92731 l 119.13753 230.80733 l 119.04107 230.67727 l 118.95783 230.53839 l 118.8886 230.39201 l 118.83405 230.23955 l 118.7947 230.08248 l 118.77094 229.92231 l 118.763 229.76058 l 118.77094 229.59885 l 118.7947 229.43868 l 118.83405 229.28161 l 118.8886 229.12916 l 118.95783 228.98278 l 119.04107 228.84389 l 119.13753 228.71383 l 119.24627 228.59386 l 119.36625 228.48512 l 119.49631 228.38866 l 119.63519 228.30541 l 119.78157 228.23618 l 119.93403 228.18163 l 120.0911 228.14229 l 120.25127 228.11853 l 120.413 228.11058 l 120.57473 228.11853 l 120.7349 228.14229 l 120.89197 228.18163 l 121.04443 228.23618 l 121.1908 228.30541 l 121.32969 228.38866 l 121.45975 228.48512 l 121.57972 228.59386 l 121.68846 228.71383 l 121.78492 228.84389 l 121.86817 228.98278 l 121.9374 229.12916 l 121.99195 229.28161 l 122.03129 229.43868 l 122.05505 229.59885 l 122.063 229.76058 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8 0.87059 0.86667 rg 0.8 0.87059 0.86667 RG 0.85 w 91.70433 207.4495 m 91.69639 207.61123 l 91.67263 207.7714 l 91.63329 207.92847 l 91.57874 208.08093 l 91.5095 208.22731 l 91.42626 208.36619 l 91.3298 208.49625 l 91.22106 208.61623 l 91.10108 208.72497 l 90.97102 208.82143 l 90.83214 208.90467 l 90.68576 208.9739 l 90.5333 209.02846 l 90.37623 209.0678 l 90.21606 209.09156 l 90.05433 209.0995 l 89.89261 209.09156 l 89.73243 209.0678 l 89.57536 209.02846 l 89.42291 208.9739 l 89.27653 208.90467 l 89.13764 208.82143 l 89.00759 208.72497 l 88.88761 208.61623 l 88.77887 208.49625 l 88.68241 208.36619 l 88.59916 208.22731 l 88.52993 208.08093 l 88.47538 207.92847 l 88.43604 207.7714 l 88.41228 207.61123 l 88.40433 207.4495 l 88.41228 207.28778 l 88.43604 207.1276 l 88.47538 206.97053 l 88.52993 206.81808 l 88.59916 206.6717 l 88.68241 206.53281 l 88.77887 206.40275 l 88.88761 206.28278 l 89.00759 206.17404 l 89.13764 206.07758 l 89.27653 205.99433 l 89.42291 205.9251 l 89.57536 205.87055 l 89.73243 205.83121 l 89.89261 205.80745 l 90.05433 205.7995 l 90.21606 205.80745 l 90.37623 205.83121 l 90.5333 205.87055 l 90.68576 205.9251 l 90.83214 205.99433 l 90.97102 206.07758 l 91.10108 206.17404 l 91.22106 206.28278 l 91.3298 206.40275 l 91.42626 206.53281 l 91.5095 206.6717 l 91.57874 206.81808 l 91.63329 206.97053 l 91.67263 207.1276 l 91.69639 207.28778 l 91.70433 207.4495 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8 0.87059 0.86667 rg 0.8 0.87059 0.86667 RG 0.85 w 99.24551 235.82187 m 99.23756 235.9836 l 99.2138 236.14377 l 99.17446 236.30084 l 99.11991 236.4533 l 99.05068 236.59967 l 98.96743 236.73856 l 98.87097 236.86862 l 98.76223 236.98859 l 98.64226 237.09734 l 98.5122 237.19379 l 98.37331 237.27704 l 98.22694 237.34627 l 98.07448 237.40082 l 97.91741 237.44016 l 97.75724 237.46392 l 97.59551 237.47187 l 97.43378 237.46392 l 97.27361 237.44016 l 97.11654 237.40082 l 96.96408 237.34627 l 96.8177 237.27704 l 96.67882 237.19379 l 96.54876 237.09734 l 96.42878 236.98859 l 96.32004 236.86862 l 96.22358 236.73856 l 96.14034 236.59967 l 96.07111 236.4533 l 96.01656 236.30084 l 95.97721 236.14377 l 95.95345 235.9836 l 95.94551 235.82187 l 95.95345 235.66014 l 95.97721 235.49997 l 96.01656 235.3429 l 96.07111 235.19044 l 96.14034 235.04406 l 96.22358 234.90518 l 96.32004 234.77512 l 96.42878 234.65514 l 96.54876 234.5464 l 96.67882 234.44994 l 96.8177 234.3667 l 96.96408 234.29747 l 97.11654 234.24292 l 97.27361 234.20357 l 97.43378 234.17981 l 97.59551 234.17187 l 97.75724 234.17981 l 97.91741 234.20357 l 98.07448 234.24292 l 98.22694 234.29747 l 98.37331 234.3667 l 98.5122 234.44994 l 98.64226 234.5464 l 98.76223 234.65514 l 98.87097 234.77512 l 98.96743 234.90518 l 99.05068 235.04406 l 99.11991 235.19044 l 99.17446 235.3429 l 99.2138 235.49997 l 99.23756 235.66014 l 99.24551 235.82187 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8 0.87059 0.86667 rg 0.8 0.87059 0.86667 RG 0.85 w 142.06379 209.2476 m 142.05584 209.40933 l 142.03208 209.5695 l 141.99274 209.72657 l 141.93819 209.87903 l 141.86896 210.02541 l 141.78571 210.16429 l 141.68926 210.29435 l 141.58052 210.41433 l 141.46054 210.52307 l 141.33048 210.61953 l 141.19159 210.70277 l 141.04522 210.772 l 140.89276 210.82655 l 140.73569 210.8659 l 140.57552 210.88966 l 140.41379 210.8976 l 140.25206 210.88966 l 140.09189 210.8659 l 139.93482 210.82655 l 139.78236 210.772 l 139.63598 210.70277 l 139.4971 210.61953 l 139.36704 210.52307 l 139.24706 210.41433 l 139.13832 210.29435 l 139.04186 210.16429 l 138.95862 210.02541 l 138.88939 209.87903 l 138.83484 209.72657 l 138.79549 209.5695 l 138.77173 209.40933 l 138.76379 209.2476 l 138.77173 209.08588 l 138.79549 208.9257 l 138.83484 208.76863 l 138.88939 208.61618 l 138.95862 208.4698 l 139.04186 208.33091 l 139.13832 208.20085 l 139.24706 208.08088 l 139.36704 207.97214 l 139.4971 207.87568 l 139.63598 207.79243 l 139.78236 207.7232 l 139.93482 207.66865 l 140.09189 207.62931 l 140.25206 207.60555 l 140.41379 207.5976 l 140.57552 207.60555 l 140.73569 207.62931 l 140.89276 207.66865 l 141.04522 207.7232 l 141.19159 207.79243 l 141.33048 207.87568 l 141.46054 207.97214 l 141.58052 208.08088 l 141.68926 208.20085 l 141.78571 208.33091 l 141.86896 208.4698 l 141.93819 208.61618 l 141.99274 208.76863 l 142.03208 208.9257 l 142.05584 209.08588 l 142.06379 209.2476 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8 0.87059 0.86667 rg 0.8 0.87059 0.86667 RG 0.85 w 117.88571 180.59767 m 117.87776 180.75939 l 117.85401 180.91956 l 117.81466 181.07663 l 117.76011 181.22909 l 117.69088 181.37547 l 117.60763 181.51436 l 117.51118 181.64441 l 117.40244 181.76439 l 117.28246 181.87313 l 117.1524 181.96959 l 117.01351 182.05284 l 116.86714 182.12207 l 116.71468 182.17662 l 116.55761 182.21596 l 116.39744 182.23972 l 116.23571 182.24767 l 116.07398 182.23972 l 115.91381 182.21596 l 115.75674 182.17662 l 115.60428 182.12207 l 115.4579 182.05284 l 115.31902 181.96959 l 115.18896 181.87313 l 115.06898 181.76439 l 114.96024 181.64441 l 114.86378 181.51436 l 114.78054 181.37547 l 114.71131 181.22909 l 114.65676 181.07663 l 114.61741 180.91956 l 114.59365 180.75939 l 114.58571 180.59767 l 114.59365 180.43594 l 114.61741 180.27577 l 114.65676 180.1187 l 114.71131 179.96624 l 114.78054 179.81986 l 114.86378 179.68097 l 114.96024 179.55092 l 115.06898 179.43094 l 115.18896 179.3222 l 115.31902 179.22574 l 115.4579 179.14249 l 115.60428 179.07326 l 115.75674 179.01871 l 115.91381 178.97937 l 116.07398 178.95561 l 116.23571 178.94767 l 116.39744 178.95561 l 116.55761 178.97937 l 116.71468 179.01871 l 116.86714 179.07326 l 117.01351 179.14249 l 117.1524 179.22574 l 117.28246 179.3222 l 117.40244 179.43094 l 117.51118 179.55092 l 117.60763 179.68097 l 117.69088 179.81986 l 117.76011 179.96624 l 117.81466 180.1187 l 117.85401 180.27577 l 117.87776 180.43594 l 117.88571 180.59767 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8 0.87059 0.86667 rg 0.8 0.87059 0.86667 RG 0.85 w 135.29841 246.10994 m 135.29046 246.27166 l 135.2667 246.43184 l 135.22736 246.58891 l 135.17281 246.74136 l 135.10358 246.88774 l 135.02033 247.02663 l 134.92388 247.15669 l 134.81513 247.27666 l 134.69516 247.3854 l 134.5651 247.48186 l 134.42621 247.56511 l 134.27984 247.63434 l 134.12738 247.68889 l 133.97031 247.72823 l 133.81014 247.75199 l 133.64841 247.75994 l 133.48668 247.75199 l 133.32651 247.72823 l 133.16944 247.68889 l 133.01698 247.63434 l 132.8706 247.56511 l 132.73172 247.48186 l 132.60166 247.3854 l 132.48168 247.27666 l 132.37294 247.15669 l 132.27648 247.02663 l 132.19324 246.88774 l 132.12401 246.74136 l 132.06946 246.58891 l 132.03011 246.43184 l 132.00635 246.27166 l 131.99841 246.10994 l 132.00635 245.94821 l 132.03011 245.78804 l 132.06946 245.63097 l 132.12401 245.47851 l 132.19324 245.33213 l 132.27648 245.19325 l 132.37294 245.06319 l 132.48168 244.94321 l 132.60166 244.83447 l 132.73172 244.73801 l 132.8706 244.65477 l 133.01698 244.58553 l 133.16944 244.53098 l 133.32651 244.49164 l 133.48668 244.46788 l 133.64841 244.45994 l 133.81014 244.46788 l 133.97031 244.49164 l 134.12738 244.53098 l 134.27984 244.58553 l 134.42621 244.65477 l 134.5651 244.73801 l 134.69516 244.83447 l 134.81513 244.94321 l 134.92388 245.06319 l 135.02033 245.19325 l 135.10358 245.33213 l 135.17281 245.47851 l 135.22736 245.63097 l 135.2667 245.78804 l 135.29046 245.94821 l 135.29841 246.10994 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8 0.87059 0.86667 rg 0.8 0.87059 0.86667 RG 0.85 w 73.61132 227.43146 m 73.60337 227.59319 l 73.57961 227.75336 l 73.54027 227.91043 l 73.48572 228.06289 l 73.41649 228.20926 l 73.33324 228.34815 l 73.23679 228.47821 l 73.12805 228.59819 l 73.00807 228.70693 l 72.87801 228.80338 l 72.73912 228.88663 l 72.59275 228.95586 l 72.44029 229.01041 l 72.28322 229.04975 l 72.12305 229.07351 l 71.96132 229.08146 l 71.79959 229.07351 l 71.63942 229.04975 l 71.48235 229.01041 l 71.32989 228.95586 l 71.18351 228.88663 l 71.04463 228.80338 l 70.91457 228.70693 l 70.79459 228.59819 l 70.68585 228.47821 l 70.58939 228.34815 l 70.50615 228.20926 l 70.43692 228.06289 l 70.38237 227.91043 l 70.34302 227.75336 l 70.31926 227.59319 l 70.31132 227.43146 l 70.31926 227.26973 l 70.34302 227.10956 l 70.38237 226.95249 l 70.43692 226.80003 l 70.50615 226.65365 l 70.58939 226.51477 l 70.68585 226.38471 l 70.79459 226.26473 l 70.91457 226.15599 l 71.04463 226.05953 l 71.18351 225.97629 l 71.32989 225.90706 l 71.48235 225.85251 l 71.63942 225.81316 l 71.79959 225.7894 l 71.96132 225.78146 l 72.12305 225.7894 l 72.28322 225.81316 l 72.44029 225.85251 l 72.59275 225.90706 l 72.73912 225.97629 l 72.87801 226.05953 l 73.00807 226.15599 l 73.12805 226.26473 l 73.23679 226.38471 l 73.33324 226.51477 l 73.41649 226.65365 l 73.48572 226.80003 l 73.54027 226.95249 l 73.57961 227.10956 l 73.60337 227.26973 l 73.61132 227.43146 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8 0.87059 0.86667 rg 0.8 0.87059 0.86667 RG 0.85 w 80.96624 190.40503 m 80.95829 190.56676 l 80.93453 190.72693 l 80.89519 190.884 l 80.84064 191.03646 l 80.77141 191.18284 l 80.68816 191.32172 l 80.5917 191.45178 l 80.48296 191.57176 l 80.36298 191.6805 l 80.23293 191.77696 l 80.09404 191.8602 l 79.94766 191.92943 l 79.7952 191.98398 l 79.63813 192.02333 l 79.47796 192.04709 l 79.31624 192.05503 l 79.15451 192.04709 l 78.99434 192.02333 l 78.83727 191.98398 l 78.68481 191.92943 l 78.53843 191.8602 l 78.39954 191.77696 l 78.26949 191.6805 l 78.14951 191.57176 l 78.04077 191.45178 l 77.94431 191.32172 l 77.86107 191.18284 l 77.79183 191.03646 l 77.73728 190.884 l 77.69794 190.72693 l 77.67418 190.56676 l 77.66624 190.40503 l 77.67418 190.2433 l 77.69794 190.08313 l 77.73728 189.92606 l 77.79183 189.7736 l 77.86107 189.62723 l 77.94431 189.48834 l 78.04077 189.35828 l 78.14951 189.2383 l 78.26949 189.12956 l 78.39954 189.03311 l 78.53843 188.94986 l 78.68481 188.88063 l 78.83727 188.82608 l 78.99434 188.78673 l 79.15451 188.76298 l 79.31624 188.75503 l 79.47796 188.76298 l 79.63813 188.78673 l 79.7952 188.82608 l 79.94766 188.88063 l 80.09404 188.94986 l 80.23293 189.03311 l 80.36298 189.12956 l 80.48296 189.2383 l 80.5917 189.35828 l 80.68816 189.48834 l 80.77141 189.62723 l 80.84064 189.7736 l 80.89519 189.92606 l 80.93453 190.08313 l 80.95829 190.2433 l 80.96624 190.40503 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8 0.87059 0.86667 rg 0.8 0.87059 0.86667 RG 0.85 w 98.37893 255.9173 m 98.37099 256.07903 l 98.34723 256.2392 l 98.30789 256.39627 l 98.25333 256.54873 l 98.1841 256.69511 l 98.10086 256.83399 l 98.0044 256.96405 l 97.89566 257.08403 l 97.77568 257.19277 l 97.64562 257.28923 l 97.50674 257.37247 l 97.36036 257.4417 l 97.2079 257.49625 l 97.05083 257.5356 l 96.89066 257.55936 l 96.72893 257.5673 l 96.56721 257.55936 l 96.40703 257.5356 l 96.24996 257.49625 l 96.09751 257.4417 l 95.95113 257.37247 l 95.81224 257.28923 l 95.68218 257.19277 l 95.56221 257.08403 l 95.45347 256.96405 l 95.35701 256.83399 l 95.27376 256.69511 l 95.20453 256.54873 l 95.14998 256.39627 l 95.11064 256.2392 l 95.08688 256.07903 l 95.07893 255.9173 l 95.08688 255.75557 l 95.11064 255.5954 l 95.14998 255.43833 l 95.20453 255.28587 l 95.27376 255.1395 l 95.35701 255.00061 l 95.45347 254.87055 l 95.56221 254.75058 l 95.68218 254.64183 l 95.81224 254.54538 l 95.95113 254.46213 l 96.09751 254.3929 l 96.24996 254.33835 l 96.40703 254.29901 l 96.56721 254.27525 l 96.72893 254.2673 l 96.89066 254.27525 l 97.05083 254.29901 l 97.2079 254.33835 l 97.36036 254.3929 l 97.50674 254.46213 l 97.64562 254.54538 l 97.77568 254.64183 l 97.89566 254.75058 l 98.0044 254.87055 l 98.10086 255.00061 l 98.1841 255.1395 l 98.25333 255.28587 l 98.30789 255.43833 l 98.34723 255.5954 l 98.37099 255.75557 l 98.37893 255.9173 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8 0.87059 0.86667 rg 0.8 0.87059 0.86667 RG 0.85 w 145.42767 188.45705 m 145.41973 188.61878 l 145.39597 188.77895 l 145.35663 188.93602 l 145.30208 189.08848 l 145.23284 189.23485 l 145.1496 189.37374 l 145.05314 189.5038 l 144.9444 189.62378 l 144.82442 189.73252 l 144.69437 189.82897 l 144.55548 189.91222 l 144.4091 189.98145 l 144.25664 190.036 l 144.09957 190.07535 l 143.9394 190.0991 l 143.77767 190.10705 l 143.61595 190.0991 l 143.45578 190.07535 l 143.2987 190.036 l 143.14625 189.98145 l 142.99987 189.91222 l 142.86098 189.82897 l 142.73093 189.73252 l 142.61095 189.62378 l 142.50221 189.5038 l 142.40575 189.37374 l 142.3225 189.23485 l 142.25327 189.08848 l 142.19872 188.93602 l 142.15938 188.77895 l 142.13562 188.61878 l 142.12767 188.45705 l 142.13562 188.29532 l 142.15938 188.13515 l 142.19872 187.97808 l 142.25327 187.82562 l 142.3225 187.67925 l 142.40575 187.54036 l 142.50221 187.4103 l 142.61095 187.29032 l 142.73093 187.18158 l 142.86098 187.08512 l 142.99987 187.00188 l 143.14625 186.93265 l 143.2987 186.8781 l 143.45578 186.83875 l 143.61595 186.815 l 143.77767 186.80705 l 143.9394 186.815 l 144.09957 186.83875 l 144.25664 186.8781 l 144.4091 186.93265 l 144.55548 187.00188 l 144.69437 187.08512 l 144.82442 187.18158 l 144.9444 187.29032 l 145.05314 187.4103 l 145.1496 187.54036 l 145.23284 187.67925 l 145.30208 187.82562 l 145.35663 187.97808 l 145.39597 188.13515 l 145.41973 188.29532 l 145.42767 188.45705 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8 0.87059 0.86667 rg 0.8 0.87059 0.86667 RG 0.85 w 155.2992 225.59696 m 155.29125 225.75869 l 155.26749 225.91886 l 155.22815 226.07593 l 155.1736 226.22838 l 155.10437 226.37476 l 155.02112 226.51365 l 154.92467 226.64371 l 154.81593 226.76368 l 154.69595 226.87242 l 154.56589 226.96888 l 154.427 227.05213 l 154.28063 227.12136 l 154.12817 227.17591 l 153.9711 227.21525 l 153.81093 227.23901 l 153.6492 227.24696 l 153.48747 227.23901 l 153.3273 227.21525 l 153.17023 227.17591 l 153.01777 227.12136 l 152.87139 227.05213 l 152.73251 226.96888 l 152.60245 226.87242 l 152.48247 226.76368 l 152.37373 226.64371 l 152.27727 226.51365 l 152.19403 226.37476 l 152.1248 226.22838 l 152.07025 226.07593 l 152.0309 225.91886 l 152.00714 225.75869 l 151.9992 225.59696 l 152.00714 225.43523 l 152.0309 225.27506 l 152.07025 225.11799 l 152.1248 224.96553 l 152.19403 224.81915 l 152.27727 224.68027 l 152.37373 224.55021 l 152.48247 224.43023 l 152.60245 224.32149 l 152.73251 224.22503 l 152.87139 224.14179 l 153.01777 224.07256 l 153.17023 224.01801 l 153.3273 223.97866 l 153.48747 223.9549 l 153.6492 223.94696 l 153.81093 223.9549 l 153.9711 223.97866 l 154.12817 224.01801 l 154.28063 224.07256 l 154.427 224.14179 l 154.56589 224.22503 l 154.69595 224.32149 l 154.81593 224.43023 l 154.92467 224.55021 l 155.02112 224.68027 l 155.10437 224.81915 l 155.1736 224.96553 l 155.22815 225.11799 l 155.26749 225.27506 l 155.29125 225.43523 l 155.2992 225.59696 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8 0.87059 0.86667 rg 0.8 0.87059 0.86667 RG 0.85 w 97.14722 173.80968 m 97.13927 173.97141 l 97.11551 174.13158 l 97.07617 174.28865 l 97.02162 174.44111 l 96.95239 174.58749 l 96.86914 174.72637 l 96.77268 174.85643 l 96.66394 174.97641 l 96.54396 175.08515 l 96.41391 175.18161 l 96.27502 175.26485 l 96.12864 175.33408 l 95.97618 175.38863 l 95.81911 175.42798 l 95.65894 175.45174 l 95.49722 175.45968 l 95.33549 175.45174 l 95.17532 175.42798 l 95.01825 175.38863 l 94.86579 175.33408 l 94.71941 175.26485 l 94.58052 175.18161 l 94.45047 175.08515 l 94.33049 174.97641 l 94.22175 174.85643 l 94.12529 174.72637 l 94.04205 174.58749 l 93.97281 174.44111 l 93.91826 174.28865 l 93.87892 174.13158 l 93.85516 173.97141 l 93.84722 173.80968 l 93.85516 173.64795 l 93.87892 173.48778 l 93.91826 173.33071 l 93.97281 173.17825 l 94.04205 173.03188 l 94.12529 172.89299 l 94.22175 172.76293 l 94.33049 172.64296 l 94.45047 172.53421 l 94.58052 172.43776 l 94.71941 172.35451 l 94.86579 172.28528 l 95.01825 172.23073 l 95.17532 172.19139 l 95.33549 172.16763 l 95.49722 172.15968 l 95.65894 172.16763 l 95.81911 172.19139 l 95.97618 172.23073 l 96.12864 172.28528 l 96.27502 172.35451 l 96.41391 172.43776 l 96.54396 172.53421 l 96.66394 172.64296 l 96.77268 172.76293 l 96.86914 172.89299 l 96.95239 173.03188 l 97.02162 173.17825 l 97.07617 173.33071 l 97.11551 173.48778 l 97.13927 173.64795 l 97.14722 173.80968 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8 0.87059 0.86667 rg 0.8 0.87059 0.86667 RG 0.85 w 120.66085 262.27568 m 120.65291 262.43741 l 120.62915 262.59758 l 120.5898 262.75465 l 120.53525 262.90711 l 120.46602 263.05348 l 120.38278 263.19237 l 120.28632 263.32243 l 120.17758 263.4424 l 120.0576 263.55114 l 119.92754 263.6476 l 119.78866 263.73085 l 119.64228 263.80008 l 119.48982 263.85463 l 119.33275 263.89397 l 119.17258 263.91773 l 119.01085 263.92568 l 118.84912 263.91773 l 118.68895 263.89397 l 118.53188 263.85463 l 118.37942 263.80008 l 118.23305 263.73085 l 118.09416 263.6476 l 117.9641 263.55114 l 117.84412 263.4424 l 117.73538 263.32243 l 117.63893 263.19237 l 117.55568 263.05348 l 117.48645 262.90711 l 117.4319 262.75465 l 117.39256 262.59758 l 117.3688 262.43741 l 117.36085 262.27568 l 117.3688 262.11395 l 117.39256 261.95378 l 117.4319 261.79671 l 117.48645 261.64425 l 117.55568 261.49787 l 117.63893 261.35899 l 117.73538 261.22893 l 117.84412 261.10895 l 117.9641 261.00021 l 118.09416 260.90375 l 118.23305 260.82051 l 118.37942 260.75128 l 118.53188 260.69673 l 118.68895 260.65738 l 118.84912 260.63362 l 119.01085 260.62568 l 119.17258 260.63362 l 119.33275 260.65738 l 119.48982 260.69673 l 119.64228 260.75128 l 119.78866 260.82051 l 119.92754 260.90375 l 120.0576 261.00021 l 120.17758 261.10895 l 120.28632 261.22893 l 120.38278 261.35899 l 120.46602 261.49787 l 120.53525 261.64425 l 120.5898 261.79671 l 120.62915 261.95378 l 120.65291 262.11395 l 120.66085 262.27568 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8 0.87059 0.86667 rg 0.8 0.87059 0.86667 RG 0.85 w 62.87322 210.38699 m 62.86527 210.54871 l 62.84152 210.70888 l 62.80217 210.86596 l 62.74762 211.01841 l 62.67839 211.16479 l 62.59514 211.30368 l 62.49869 211.43373 l 62.38995 211.55371 l 62.26997 211.66245 l 62.13991 211.75891 l 62.00102 211.84216 l 61.85465 211.91139 l 61.70219 211.96594 l 61.54512 212.00528 l 61.38495 212.02904 l 61.22322 212.03699 l 61.06149 212.02904 l 60.90132 212.00528 l 60.74425 211.96594 l 60.59179 211.91139 l 60.44542 211.84216 l 60.30653 211.75891 l 60.17647 211.66245 l 60.05649 211.55371 l 59.94775 211.43373 l 59.8513 211.30368 l 59.76805 211.16479 l 59.69882 211.01841 l 59.64427 210.86596 l 59.60492 210.70888 l 59.58117 210.54871 l 59.57322 210.38699 l 59.58117 210.22526 l 59.60492 210.06509 l 59.64427 209.90802 l 59.69882 209.75556 l 59.76805 209.60918 l 59.8513 209.47029 l 59.94775 209.34024 l 60.05649 209.22026 l 60.17647 209.11152 l 60.30653 209.01506 l 60.44542 208.93182 l 60.59179 208.86258 l 60.74425 208.80803 l 60.90132 208.76869 l 61.06149 208.74493 l 61.22322 208.73699 l 61.38495 208.74493 l 61.54512 208.76869 l 61.70219 208.80803 l 61.85465 208.86258 l 62.00102 208.93182 l 62.13991 209.01506 l 62.26997 209.11152 l 62.38995 209.22026 l 62.49869 209.34024 l 62.59514 209.47029 l 62.67839 209.60918 l 62.74762 209.75556 l 62.80217 209.90802 l 62.84152 210.06509 l 62.86527 210.22526 l 62.87322 210.38699 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8 0.87059 0.86667 rg 0.8 0.87059 0.86667 RG 0.85 w 72.74474 247.52689 m 72.7368 247.68862 l 72.71304 247.84879 l 72.6737 248.00586 l 72.61915 248.15832 l 72.54991 248.3047 l 72.46667 248.44358 l 72.37021 248.57364 l 72.26147 248.69362 l 72.14149 248.80236 l 72.01144 248.89882 l 71.87255 248.98206 l 71.72617 249.05129 l 71.57371 249.10584 l 71.41664 249.14519 l 71.25647 249.16895 l 71.09474 249.17689 l 70.93302 249.16895 l 70.77285 249.14519 l 70.61577 249.10584 l 70.46332 249.05129 l 70.31694 248.98206 l 70.17805 248.89882 l 70.048 248.80236 l 69.92802 248.69362 l 69.81928 248.57364 l 69.72282 248.44358 l 69.63957 248.3047 l 69.57034 248.15832 l 69.51579 248.00586 l 69.47645 247.84879 l 69.45269 247.68862 l 69.44474 247.52689 l 69.45269 247.36516 l 69.47645 247.20499 l 69.51579 247.04792 l 69.57034 246.89547 l 69.63957 246.74909 l 69.72282 246.6102 l 69.81928 246.48014 l 69.92802 246.36017 l 70.048 246.25143 l 70.17805 246.15497 l 70.31694 246.07172 l 70.46332 246.00249 l 70.61577 245.94794 l 70.77285 245.9086 l 70.93302 245.88484 l 71.09474 245.87689 l 71.25647 245.88484 l 71.41664 245.9086 l 71.57371 245.94794 l 71.72617 246.00249 l 71.87255 246.07172 l 72.01144 246.15497 l 72.14149 246.25143 l 72.26147 246.36017 l 72.37021 246.48014 l 72.46667 246.6102 l 72.54991 246.74909 l 72.61915 246.89547 l 72.6737 247.04792 l 72.71304 247.20499 l 72.7368 247.36516 l 72.74474 247.52689 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8 0.87059 0.86667 rg 0.8 0.87059 0.86667 RG 0.85 w 132.15465 167.38892 m 132.14671 167.55065 l 132.12295 167.71082 l 132.08361 167.86789 l 132.02906 168.02035 l 131.95982 168.16673 l 131.87658 168.30561 l 131.78012 168.43567 l 131.67138 168.55565 l 131.5514 168.66439 l 131.42135 168.76085 l 131.28246 168.84409 l 131.13608 168.91332 l 130.98362 168.96787 l 130.82655 169.00722 l 130.66638 169.03098 l 130.50465 169.03892 l 130.34293 169.03098 l 130.18276 169.00722 l 130.02568 168.96787 l 129.87323 168.91332 l 129.72685 168.84409 l 129.58796 168.76085 l 129.45791 168.66439 l 129.33793 168.55565 l 129.22919 168.43567 l 129.13273 168.30561 l 129.04948 168.16673 l 128.98025 168.02035 l 128.9257 167.86789 l 128.88636 167.71082 l 128.8626 167.55065 l 128.85465 167.38892 l 128.8626 167.22719 l 128.88636 167.06702 l 128.9257 166.90995 l 128.98025 166.75749 l 129.04948 166.61112 l 129.13273 166.47223 l 129.22919 166.34217 l 129.33793 166.2222 l 129.45791 166.11346 l 129.58796 166.017 l 129.72685 165.93375 l 129.87323 165.86452 l 130.02568 165.80997 l 130.18276 165.77063 l 130.34293 165.74687 l 130.50465 165.73892 l 130.66638 165.74687 l 130.82655 165.77063 l 130.98362 165.80997 l 131.13608 165.86452 l 131.28246 165.93375 l 131.42135 166.017 l 131.5514 166.11346 l 131.67138 166.2222 l 131.78012 166.34217 l 131.87658 166.47223 l 131.95982 166.61112 l 132.02906 166.75749 l 132.08361 166.90995 l 132.12295 167.06702 l 132.14671 167.22719 l 132.15465 167.38892 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8 0.87059 0.86667 rg 0.8 0.87059 0.86667 RG 0.85 w 154.22805 250.43628 m 154.22011 250.59801 l 154.19635 250.75818 l 154.15701 250.91525 l 154.10246 251.06771 l 154.03322 251.21408 l 153.94998 251.35297 l 153.85352 251.48303 l 153.74478 251.60301 l 153.6248 251.71175 l 153.49475 251.8082 l 153.35586 251.89145 l 153.20948 251.96068 l 153.05702 252.01523 l 152.89995 252.05457 l 152.73978 252.07833 l 152.57805 252.08628 l 152.41633 252.07833 l 152.25616 252.05457 l 152.09908 252.01523 l 151.94663 251.96068 l 151.80025 251.89145 l 151.66136 251.8082 l 151.53131 251.71175 l 151.41133 251.60301 l 151.30259 251.48303 l 151.20613 251.35297 l 151.12288 251.21408 l 151.05365 251.06771 l 150.9991 250.91525 l 150.95976 250.75818 l 150.936 250.59801 l 150.92805 250.43628 l 150.936 250.27455 l 150.95976 250.11438 l 150.9991 249.95731 l 151.05365 249.80485 l 151.12288 249.65847 l 151.20613 249.51959 l 151.30259 249.38953 l 151.41133 249.26955 l 151.53131 249.16081 l 151.66136 249.06435 l 151.80025 248.98111 l 151.94663 248.91188 l 152.09908 248.85733 l 152.25616 248.81798 l 152.41633 248.79422 l 152.57805 248.78628 l 152.73978 248.79422 l 152.89995 248.81798 l 153.05702 248.85733 l 153.20948 248.91188 l 153.35586 248.98111 l 153.49475 249.06435 l 153.6248 249.16081 l 153.74478 249.26955 l 153.85352 249.38953 l 153.94998 249.51959 l 154.03322 249.65847 l 154.10246 249.80485 l 154.15701 249.95731 l 154.19635 250.11438 l 154.22011 250.27455 l 154.22805 250.43628 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8 0.87059 0.86667 rg 0.8 0.87059 0.86667 RG 0.85 w 160.74208 191.95713 m 160.73413 192.11886 l 160.71038 192.27903 l 160.67103 192.4361 l 160.61648 192.58856 l 160.54725 192.73494 l 160.464 192.87383 l 160.36755 193.00388 l 160.25881 193.12386 l 160.13883 193.2326 l 160.00877 193.32906 l 159.86988 193.4123 l 159.72351 193.48154 l 159.57105 193.53609 l 159.41398 193.57543 l 159.25381 193.59919 l 159.09208 193.60713 l 158.93035 193.59919 l 158.77018 193.57543 l 158.61311 193.53609 l 158.46065 193.48154 l 158.31428 193.4123 l 158.17539 193.32906 l 158.04533 193.2326 l 157.92535 193.12386 l 157.81661 193.00388 l 157.72016 192.87383 l 157.63691 192.73494 l 157.56768 192.58856 l 157.51313 192.4361 l 157.47378 192.27903 l 157.45003 192.11886 l 157.44208 191.95713 l 157.45003 191.79541 l 157.47378 191.63524 l 157.51313 191.47816 l 157.56768 191.32571 l 157.63691 191.17933 l 157.72016 191.04044 l 157.81661 190.91039 l 157.92535 190.79041 l 158.04533 190.68167 l 158.17539 190.58521 l 158.31428 190.50196 l 158.46065 190.43273 l 158.61311 190.37818 l 158.77018 190.33884 l 158.93035 190.31508 l 159.09208 190.30713 l 159.25381 190.31508 l 159.41398 190.33884 l 159.57105 190.37818 l 159.72351 190.43273 l 159.86988 190.50196 l 160.00877 190.58521 l 160.13883 190.68167 l 160.25881 190.79041 l 160.36755 190.91039 l 160.464 191.04044 l 160.54725 191.17933 l 160.61648 191.32571 l 160.67103 191.47816 l 160.71038 191.63524 l 160.73413 191.79541 l 160.74208 191.95713 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8 0.87059 0.86667 rg 0.8 0.87059 0.86667 RG 0.85 w 166.84302 214.91086 m 166.83507 215.07259 l 166.81131 215.23276 l 166.77197 215.38983 l 166.71742 215.54229 l 166.64819 215.68866 l 166.56494 215.82755 l 166.46848 215.95761 l 166.35974 216.07759 l 166.23977 216.18633 l 166.10971 216.28278 l 165.97082 216.36603 l 165.82445 216.43526 l 165.67199 216.48981 l 165.51492 216.52916 l 165.35475 216.55291 l 165.19302 216.56086 l 165.03129 216.55291 l 164.87112 216.52916 l 164.71405 216.48981 l 164.56159 216.43526 l 164.41521 216.36603 l 164.27633 216.28278 l 164.14627 216.18633 l 164.02629 216.07759 l 163.91755 215.95761 l 163.82109 215.82755 l 163.73785 215.68866 l 163.66862 215.54229 l 163.61407 215.38983 l 163.57472 215.23276 l 163.55096 215.07259 l 163.54302 214.91086 l 163.55096 214.74913 l 163.57472 214.58896 l 163.61407 214.43189 l 163.66862 214.27943 l 163.73785 214.13305 l 163.82109 213.99417 l 163.91755 213.86411 l 164.02629 213.74413 l 164.14627 213.63539 l 164.27633 213.53893 l 164.41521 213.45569 l 164.56159 213.38646 l 164.71405 213.33191 l 164.87112 213.29256 l 165.03129 213.2688 l 165.19302 213.26086 l 165.35475 213.2688 l 165.51492 213.29256 l 165.67199 213.33191 l 165.82445 213.38646 l 165.97082 213.45569 l 166.10971 213.53893 l 166.23977 213.63539 l 166.35974 213.74413 l 166.46848 213.86411 l 166.56494 213.99417 l 166.64819 214.13305 l 166.71742 214.27943 l 166.77197 214.43189 l 166.81131 214.58896 l 166.83507 214.74913 l 166.84302 214.91086 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8 0.87059 0.86667 rg 0.8 0.87059 0.86667 RG 0.85 w 67.03121 184.68845 m 67.02327 184.85018 l 66.99951 185.01035 l 66.96016 185.16742 l 66.90561 185.31988 l 66.83638 185.46625 l 66.75314 185.60514 l 66.65668 185.7352 l 66.54794 185.85517 l 66.42796 185.96392 l 66.2979 186.06037 l 66.15902 186.14362 l 66.01264 186.21285 l 65.86018 186.2674 l 65.70311 186.30674 l 65.54294 186.3305 l 65.38121 186.33845 l 65.21948 186.3305 l 65.05931 186.30674 l 64.90224 186.2674 l 64.74978 186.21285 l 64.60341 186.14362 l 64.46452 186.06037 l 64.33446 185.96392 l 64.21449 185.85517 l 64.10574 185.7352 l 64.00929 185.60514 l 63.92604 185.46625 l 63.85681 185.31988 l 63.80226 185.16742 l 63.76292 185.01035 l 63.73916 184.85018 l 63.73121 184.68845 l 63.73916 184.52672 l 63.76292 184.36655 l 63.80226 184.20948 l 63.85681 184.05702 l 63.92604 183.91064 l 64.00929 183.77176 l 64.10574 183.6417 l 64.21449 183.52172 l 64.33446 183.41298 l 64.46452 183.31652 l 64.60341 183.23328 l 64.74978 183.16405 l 64.90224 183.1095 l 65.05931 183.07015 l 65.21948 183.04639 l 65.38121 183.03845 l 65.54294 183.04639 l 65.70311 183.07015 l 65.86018 183.1095 l 66.01264 183.16405 l 66.15902 183.23328 l 66.2979 183.31652 l 66.42796 183.41298 l 66.54794 183.52172 l 66.65668 183.6417 l 66.75314 183.77176 l 66.83638 183.91064 l 66.90561 184.05702 l 66.96016 184.20948 l 66.99951 184.36655 l 67.02327 184.52672 l 67.03121 184.68845 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8 0.87059 0.86667 rg 0.8 0.87059 0.86667 RG 0.85 w 89.10461 267.7358 m 89.09667 267.89753 l 89.07291 268.0577 l 89.03356 268.21477 l 88.97901 268.36723 l 88.90978 268.51361 l 88.82654 268.6525 l 88.73008 268.78255 l 88.62134 268.90253 l 88.50136 269.01127 l 88.3713 269.10773 l 88.23242 269.19098 l 88.08604 269.26021 l 87.93358 269.31476 l 87.77651 269.3541 l 87.61634 269.37786 l 87.45461 269.3858 l 87.29288 269.37786 l 87.13271 269.3541 l 86.97564 269.31476 l 86.82318 269.26021 l 86.67681 269.19098 l 86.53792 269.10773 l 86.40786 269.01127 l 86.28789 268.90253 l 86.17914 268.78255 l 86.08269 268.6525 l 85.99944 268.51361 l 85.93021 268.36723 l 85.87566 268.21477 l 85.83632 268.0577 l 85.81256 267.89753 l 85.80461 267.7358 l 85.81256 267.57408 l 85.83632 267.41391 l 85.87566 267.25684 l 85.93021 267.10438 l 85.99944 266.958 l 86.08269 266.81911 l 86.17914 266.68906 l 86.28789 266.56908 l 86.40786 266.46034 l 86.53792 266.36388 l 86.67681 266.28063 l 86.82318 266.2114 l 86.97564 266.15685 l 87.13271 266.11751 l 87.29288 266.09375 l 87.45461 266.0858 l 87.61634 266.09375 l 87.77651 266.11751 l 87.93358 266.15685 l 88.08604 266.2114 l 88.23242 266.28063 l 88.3713 266.36388 l 88.50136 266.46034 l 88.62134 266.56908 l 88.73008 266.68906 l 88.82654 266.81911 l 88.90978 266.958 l 88.97901 267.10438 l 89.03356 267.25684 l 89.07291 267.41391 l 89.09667 267.57408 l 89.10461 267.7358 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8 0.87059 0.86667 rg 0.8 0.87059 0.86667 RG 0.85 w 111.41616 160.60094 m 111.40821 160.76267 l 111.38446 160.92284 l 111.34511 161.07991 l 111.29056 161.23237 l 111.22133 161.37874 l 111.13808 161.51763 l 111.04163 161.64769 l 110.93289 161.76767 l 110.81291 161.87641 l 110.68285 161.97286 l 110.54396 162.05611 l 110.39759 162.12534 l 110.24513 162.17989 l 110.08806 162.21923 l 109.92789 162.24299 l 109.76616 162.25094 l 109.60443 162.24299 l 109.44426 162.21923 l 109.28719 162.17989 l 109.13473 162.12534 l 108.98836 162.05611 l 108.84947 161.97286 l 108.71941 161.87641 l 108.59943 161.76767 l 108.49069 161.64769 l 108.39424 161.51763 l 108.31099 161.37874 l 108.24176 161.23237 l 108.18721 161.07991 l 108.14786 160.92284 l 108.12411 160.76267 l 108.11616 160.60094 l 108.12411 160.43921 l 108.14786 160.27904 l 108.18721 160.12197 l 108.24176 159.96951 l 108.31099 159.82313 l 108.39424 159.68425 l 108.49069 159.55419 l 108.59943 159.43421 l 108.71941 159.32547 l 108.84947 159.22901 l 108.98836 159.14577 l 109.13473 159.07654 l 109.28719 159.02199 l 109.44426 158.98264 l 109.60443 158.95888 l 109.76616 158.95094 l 109.92789 158.95888 l 110.08806 158.98264 l 110.24513 159.02199 l 110.39759 159.07654 l 110.54396 159.14577 l 110.68285 159.22901 l 110.81291 159.32547 l 110.93289 159.43421 l 111.04163 159.55419 l 111.13808 159.68425 l 111.22133 159.82313 l 111.29056 159.96951 l 111.34511 160.12197 l 111.38446 160.27904 l 111.40821 160.43921 l 111.41616 160.60094 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8 0.87059 0.86667 rg 0.8 0.87059 0.86667 RG 0.85 w 139.5905 266.60202 m 139.58255 266.76375 l 139.55879 266.92392 l 139.51945 267.08099 l 139.4649 267.23345 l 139.39567 267.37982 l 139.31242 267.51871 l 139.21596 267.64877 l 139.10722 267.76875 l 138.98725 267.87749 l 138.85719 267.97395 l 138.7183 268.05719 l 138.57193 268.12642 l 138.41947 268.18097 l 138.2624 268.22032 l 138.10223 268.24408 l 137.9405 268.25202 l 137.77877 268.24408 l 137.6186 268.22032 l 137.46153 268.18097 l 137.30907 268.12642 l 137.16269 268.05719 l 137.02381 267.97395 l 136.89375 267.87749 l 136.77377 267.76875 l 136.66503 267.64877 l 136.56857 267.51871 l 136.48533 267.37982 l 136.4161 267.23345 l 136.36155 267.08099 l 136.3222 266.92392 l 136.29844 266.76375 l 136.2905 266.60202 l 136.29844 266.44029 l 136.3222 266.28012 l 136.36155 266.12305 l 136.4161 265.97059 l 136.48533 265.82422 l 136.56857 265.68533 l 136.66503 265.55527 l 136.77377 265.43529 l 136.89375 265.32655 l 137.02381 265.2301 l 137.16269 265.14685 l 137.30907 265.07762 l 137.46153 265.02307 l 137.6186 264.98372 l 137.77877 264.95997 l 137.9405 264.95202 l 138.10223 264.95997 l 138.2624 264.98372 l 138.41947 265.02307 l 138.57193 265.07762 l 138.7183 265.14685 l 138.85719 265.2301 l 138.98725 265.32655 l 139.10722 265.43529 l 139.21596 265.55527 l 139.31242 265.68533 l 139.39567 265.82422 l 139.4649 265.97059 l 139.51945 266.12305 l 139.55879 266.28012 l 139.58255 266.44029 l 139.5905 266.60202 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8 0.87059 0.86667 rg 0.8 0.87059 0.86667 RG 0.85 w 83.21219 168.0931 m 83.20425 168.25483 l 83.18049 168.415 l 83.14114 168.57207 l 83.08659 168.72453 l 83.01736 168.8709 l 82.93412 169.00979 l 82.83766 169.13985 l 82.72892 169.25983 l 82.60894 169.36857 l 82.47888 169.46502 l 82.34 169.54827 l 82.19362 169.6175 l 82.04116 169.67205 l 81.88409 169.7114 l 81.72392 169.73515 l 81.56219 169.7431 l 81.40046 169.73515 l 81.24029 169.7114 l 81.08322 169.67205 l 80.93076 169.6175 l 80.78439 169.54827 l 80.6455 169.46502 l 80.51544 169.36857 l 80.39547 169.25983 l 80.28672 169.13985 l 80.19027 169.00979 l 80.10702 168.8709 l 80.03779 168.72453 l 79.98324 168.57207 l 79.9439 168.415 l 79.92014 168.25483 l 79.91219 168.0931 l 79.92014 167.93137 l 79.9439 167.7712 l 79.98324 167.61413 l 80.03779 167.46167 l 80.10702 167.31529 l 80.19027 167.17641 l 80.28672 167.04635 l 80.39547 166.92637 l 80.51544 166.81763 l 80.6455 166.72117 l 80.78439 166.63793 l 80.93076 166.5687 l 81.08322 166.51415 l 81.24029 166.4748 l 81.40046 166.45104 l 81.56219 166.4431 l 81.72392 166.45104 l 81.88409 166.4748 l 82.04116 166.51415 l 82.19362 166.5687 l 82.34 166.63793 l 82.47888 166.72117 l 82.60894 166.81763 l 82.72892 166.92637 l 82.83766 167.04635 l 82.93412 167.17641 l 83.01736 167.31529 l 83.08659 167.46167 l 83.14114 167.61413 l 83.18049 167.7712 l 83.20425 167.93137 l 83.21219 168.0931 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8 0.87059 0.86667 rg 0.8 0.87059 0.86667 RG 0.85 w 111.38653 274.09418 m 111.37858 274.25591 l 111.35482 274.41608 l 111.31548 274.57315 l 111.26093 274.72561 l 111.1917 274.87199 l 111.10845 275.01087 l 111.012 275.14093 l 110.90326 275.26091 l 110.78328 275.36965 l 110.65322 275.46611 l 110.51433 275.54935 l 110.36796 275.61858 l 110.2155 275.67313 l 110.05843 275.71248 l 109.89826 275.73624 l 109.73653 275.74418 l 109.5748 275.73624 l 109.41463 275.71248 l 109.25756 275.67313 l 109.1051 275.61858 l 108.95872 275.54935 l 108.81984 275.46611 l 108.68978 275.36965 l 108.5698 275.26091 l 108.46106 275.14093 l 108.3646 275.01087 l 108.28136 274.87199 l 108.21213 274.72561 l 108.15758 274.57315 l 108.11823 274.41608 l 108.09447 274.25591 l 108.08653 274.09418 l 108.09447 273.93245 l 108.11823 273.77228 l 108.15758 273.61521 l 108.21213 273.46275 l 108.28136 273.31638 l 108.3646 273.17749 l 108.46106 273.04743 l 108.5698 272.92745 l 108.68978 272.81871 l 108.81984 272.72226 l 108.95872 272.63901 l 109.1051 272.56978 l 109.25756 272.51523 l 109.41463 272.47589 l 109.5748 272.45213 l 109.73653 272.44418 l 109.89826 272.45213 l 110.05843 272.47589 l 110.2155 272.51523 l 110.36796 272.56978 l 110.51433 272.63901 l 110.65322 272.72226 l 110.78328 272.81871 l 110.90326 272.92745 l 111.012 273.04743 l 111.10845 273.17749 l 111.1917 273.31638 l 111.26093 273.46275 l 111.31548 273.61521 l 111.35482 273.77228 l 111.37858 273.93245 l 111.38653 274.09418 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8 0.87059 0.86667 rg 0.8 0.87059 0.86667 RG 0.85 w 55.37014 219.94836 m 55.36219 220.11008 l 55.33843 220.27025 l 55.29909 220.42733 l 55.24454 220.57978 l 55.17531 220.72616 l 55.09206 220.86505 l 54.9956 220.9951 l 54.88686 221.11508 l 54.76688 221.22382 l 54.63683 221.32028 l 54.49794 221.40353 l 54.35156 221.47276 l 54.19911 221.52731 l 54.04203 221.56665 l 53.88186 221.59041 l 53.72014 221.59836 l 53.55841 221.59041 l 53.39824 221.56665 l 53.24117 221.52731 l 53.08871 221.47276 l 52.94233 221.40353 l 52.80344 221.32028 l 52.67339 221.22382 l 52.55341 221.11508 l 52.44467 220.9951 l 52.34821 220.86505 l 52.26497 220.72616 l 52.19573 220.57978 l 52.14118 220.42733 l 52.10184 220.27025 l 52.07808 220.11008 l 52.07014 219.94836 l 52.07808 219.78663 l 52.10184 219.62646 l 52.14118 219.46939 l 52.19573 219.31693 l 52.26497 219.17055 l 52.34821 219.03166 l 52.44467 218.90161 l 52.55341 218.78163 l 52.67339 218.67289 l 52.80344 218.57643 l 52.94233 218.49319 l 53.08871 218.42395 l 53.24117 218.3694 l 53.39824 218.33006 l 53.55841 218.3063 l 53.72014 218.29836 l 53.88186 218.3063 l 54.04203 218.33006 l 54.19911 218.3694 l 54.35156 218.42395 l 54.49794 218.49319 l 54.63683 218.57643 l 54.76688 218.67289 l 54.88686 218.78163 l 54.9956 218.90161 l 55.09206 219.03166 l 55.17531 219.17055 l 55.24454 219.31693 l 55.29909 219.46939 l 55.33843 219.62646 l 55.36219 219.78663 l 55.37014 219.94836 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8 0.87059 0.86667 rg 0.8 0.87059 0.86667 RG 0.85 w 61.47107 242.90208 m 61.46313 243.06381 l 61.43937 243.22398 l 61.40003 243.38105 l 61.34547 243.53351 l 61.27624 243.67989 l 61.193 243.81877 l 61.09654 243.94883 l 60.9878 244.06881 l 60.86782 244.17755 l 60.73776 244.27401 l 60.59888 244.35725 l 60.4525 244.42648 l 60.30004 244.48103 l 60.14297 244.52038 l 59.9828 244.54414 l 59.82107 244.55208 l 59.65935 244.54414 l 59.49917 244.52038 l 59.3421 244.48103 l 59.18965 244.42648 l 59.04327 244.35725 l 58.90438 244.27401 l 58.77432 244.17755 l 58.65435 244.06881 l 58.54561 243.94883 l 58.44915 243.81877 l 58.3659 243.67989 l 58.29667 243.53351 l 58.24212 243.38105 l 58.20278 243.22398 l 58.17902 243.06381 l 58.17107 242.90208 l 58.17902 242.74035 l 58.20278 242.58018 l 58.24212 242.42311 l 58.29667 242.27065 l 58.3659 242.12428 l 58.44915 241.98539 l 58.54561 241.85533 l 58.65435 241.73535 l 58.77432 241.62661 l 58.90438 241.53016 l 59.04327 241.44691 l 59.18965 241.37768 l 59.3421 241.32313 l 59.49917 241.28378 l 59.65935 241.26003 l 59.82107 241.25208 l 59.9828 241.26003 l 60.14297 241.28378 l 60.30004 241.32313 l 60.4525 241.37768 l 60.59888 241.44691 l 60.73776 241.53016 l 60.86782 241.62661 l 60.9878 241.73535 l 61.09654 241.85533 l 61.193 241.98539 l 61.27624 242.12428 l 61.34547 242.27065 l 61.40003 242.42311 l 61.43937 242.58018 l 61.46313 242.74035 l 61.47107 242.90208 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8 0.87059 0.86667 rg 0.8 0.87059 0.86667 RG 0.85 w 147.46906 170.88901 m 147.46111 171.05074 l 147.43736 171.21091 l 147.39801 171.36798 l 147.34346 171.52043 l 147.27423 171.66681 l 147.19098 171.8057 l 147.09453 171.93576 l 146.98579 172.05573 l 146.86581 172.16447 l 146.73575 172.26093 l 146.59686 172.34418 l 146.45049 172.41341 l 146.29803 172.46796 l 146.14096 172.5073 l 145.98079 172.53106 l 145.81906 172.53901 l 145.65733 172.53106 l 145.49716 172.5073 l 145.34009 172.46796 l 145.18763 172.41341 l 145.04126 172.34418 l 144.90237 172.26093 l 144.77231 172.16447 l 144.65233 172.05573 l 144.54359 171.93576 l 144.44714 171.8057 l 144.36389 171.66681 l 144.29466 171.52043 l 144.24011 171.36798 l 144.20076 171.21091 l 144.17701 171.05074 l 144.16906 170.88901 l 144.17701 170.72728 l 144.20076 170.56711 l 144.24011 170.41004 l 144.29466 170.25758 l 144.36389 170.1112 l 144.44714 169.97232 l 144.54359 169.84226 l 144.65233 169.72228 l 144.77231 169.61354 l 144.90237 169.51708 l 145.04126 169.43384 l 145.18763 169.36461 l 145.34009 169.31006 l 145.49716 169.27071 l 145.65733 169.24695 l 145.81906 169.23901 l 145.98079 169.24695 l 146.14096 169.27071 l 146.29803 169.31006 l 146.45049 169.36461 l 146.59686 169.43384 l 146.73575 169.51708 l 146.86581 169.61354 l 146.98579 169.72228 l 147.09453 169.84226 l 147.19098 169.97232 l 147.27423 170.1112 l 147.34346 170.25758 l 147.39801 170.41004 l 147.43736 170.56711 l 147.46111 170.72728 l 147.46906 170.88901 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8 0.87059 0.86667 rg 0.8 0.87059 0.86667 RG 0.85 w 165.77187 239.75018 m 165.76393 239.91191 l 165.74017 240.07208 l 165.70082 240.22915 l 165.64627 240.38161 l 165.57704 240.52799 l 165.4938 240.66687 l 165.39734 240.79693 l 165.2886 240.91691 l 165.16862 241.02565 l 165.03856 241.12211 l 164.89968 241.20535 l 164.7533 241.27458 l 164.60084 241.32913 l 164.44377 241.36848 l 164.2836 241.39224 l 164.12187 241.40018 l 163.96014 241.39224 l 163.79997 241.36848 l 163.6429 241.32913 l 163.49045 241.27458 l 163.34407 241.20535 l 163.20518 241.12211 l 163.07512 241.02565 l 162.95515 240.91691 l 162.84641 240.79693 l 162.74995 240.66687 l 162.6667 240.52799 l 162.59747 240.38161 l 162.54292 240.22915 l 162.50358 240.07208 l 162.47982 239.91191 l 162.47187 239.75018 l 162.47982 239.58845 l 162.50358 239.42828 l 162.54292 239.27121 l 162.59747 239.11875 l 162.6667 238.97238 l 162.74995 238.83349 l 162.84641 238.70343 l 162.95515 238.58346 l 163.07512 238.47471 l 163.20518 238.37826 l 163.34407 238.29501 l 163.49045 238.22578 l 163.6429 238.17123 l 163.79997 238.13189 l 163.96014 238.10813 l 164.12187 238.10018 l 164.2836 238.10813 l 164.44377 238.13189 l 164.60084 238.17123 l 164.7533 238.22578 l 164.89968 238.29501 l 165.03856 238.37826 l 165.16862 238.47471 l 165.2886 238.58346 l 165.39734 238.70343 l 165.4938 238.83349 l 165.57704 238.97238 l 165.64627 239.11875 l 165.70082 239.27121 l 165.74017 239.42828 l 165.76393 239.58845 l 165.77187 239.75018 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 0.0902 0.41961 0.39216 RG 0.85 w 59.52813 194.24982 m 59.52018 194.41155 l 59.49642 194.57172 l 59.45708 194.72879 l 59.40253 194.88125 l 59.3333 195.02762 l 59.25005 195.16651 l 59.15359 195.29657 l 59.04485 195.41654 l 58.92488 195.52529 l 58.79482 195.62174 l 58.65593 195.70499 l 58.50955 195.77422 l 58.3571 195.82877 l 58.20003 195.86811 l 58.03986 195.89187 l 57.87813 195.89982 l 57.7164 195.89187 l 57.55623 195.86811 l 57.39916 195.82877 l 57.2467 195.77422 l 57.10032 195.70499 l 56.96144 195.62174 l 56.83138 195.52529 l 56.7114 195.41654 l 56.60266 195.29657 l 56.5062 195.16651 l 56.42296 195.02762 l 56.35373 194.88125 l 56.29918 194.72879 l 56.25983 194.57172 l 56.23607 194.41155 l 56.22813 194.24982 l 56.23607 194.08809 l 56.25983 193.92792 l 56.29918 193.77085 l 56.35373 193.61839 l 56.42296 193.47201 l 56.5062 193.33313 l 56.60266 193.20307 l 56.7114 193.08309 l 56.83138 192.97435 l 56.96144 192.87789 l 57.10032 192.79465 l 57.2467 192.72542 l 57.39916 192.67087 l 57.55623 192.63152 l 57.7164 192.60776 l 57.87813 192.59982 l 58.03986 192.60776 l 58.20003 192.63152 l 58.3571 192.67087 l 58.50955 192.72542 l 58.65593 192.79465 l 58.79482 192.87789 l 58.92488 192.97435 l 59.04485 193.08309 l 59.15359 193.20307 l 59.25005 193.33313 l 59.3333 193.47201 l 59.40253 193.61839 l 59.45708 193.77085 l 59.49642 193.92792 l 59.52018 194.08809 l 59.52813 194.24982 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 0.0902 0.41961 0.39216 RG 0.85 w 77.83094 263.11099 m 77.82299 263.27272 l 77.79924 263.43289 l 77.75989 263.58996 l 77.70534 263.74242 l 77.63611 263.8888 l 77.55286 264.02768 l 77.45641 264.15774 l 77.34767 264.27772 l 77.22769 264.38646 l 77.09763 264.48292 l 76.95874 264.56616 l 76.81237 264.63539 l 76.65991 264.68994 l 76.50284 264.72929 l 76.34267 264.75305 l 76.18094 264.76099 l 76.01921 264.75305 l 75.85904 264.72929 l 75.70197 264.68994 l 75.54951 264.63539 l 75.40314 264.56616 l 75.26425 264.48292 l 75.13419 264.38646 l 75.01421 264.27772 l 74.90547 264.15774 l 74.80902 264.02768 l 74.72577 263.8888 l 74.65654 263.74242 l 74.60199 263.58996 l 74.56264 263.43289 l 74.53889 263.27272 l 74.53094 263.11099 l 74.53889 262.94926 l 74.56264 262.78909 l 74.60199 262.63202 l 74.65654 262.47957 l 74.72577 262.33319 l 74.80902 262.1943 l 74.90547 262.06424 l 75.01421 261.94427 l 75.13419 261.83553 l 75.26425 261.73907 l 75.40314 261.65582 l 75.54951 261.58659 l 75.70197 261.53204 l 75.85904 261.4927 l 76.01921 261.46894 l 76.18094 261.46099 l 76.34267 261.46894 l 76.50284 261.4927 l 76.65991 261.53204 l 76.81237 261.58659 l 76.95874 261.65582 l 77.09763 261.73907 l 77.22769 261.83553 l 77.34767 261.94427 l 77.45641 262.06424 l 77.55286 262.1943 l 77.63611 262.33319 l 77.70534 262.47957 l 77.75989 262.63202 l 77.79924 262.78909 l 77.82299 262.94926 l 77.83094 263.11099 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 0.0902 0.41961 0.39216 RG 0.85 w 163.82893 191.09792 m 163.82098 191.25965 l 163.79722 191.41982 l 163.75788 191.57689 l 163.70333 191.72935 l 163.6341 191.87572 l 163.55085 192.01461 l 163.45439 192.14467 l 163.34565 192.26465 l 163.22568 192.37339 l 163.09562 192.46984 l 162.95673 192.55309 l 162.81035 192.62232 l 162.6579 192.67687 l 162.50083 192.71622 l 162.34065 192.73997 l 162.17893 192.74792 l 162.0172 192.73997 l 161.85703 192.71622 l 161.69996 192.67687 l 161.5475 192.62232 l 161.40112 192.55309 l 161.26224 192.46984 l 161.13218 192.37339 l 161.0122 192.26465 l 160.90346 192.14467 l 160.807 192.01461 l 160.72376 191.87572 l 160.65453 191.72935 l 160.59997 191.57689 l 160.56063 191.41982 l 160.53687 191.25965 l 160.52893 191.09792 l 160.53687 190.93619 l 160.56063 190.77602 l 160.59997 190.61895 l 160.65453 190.46649 l 160.72376 190.32011 l 160.807 190.18123 l 160.90346 190.05117 l 161.0122 189.93119 l 161.13218 189.82245 l 161.26224 189.72599 l 161.40112 189.64275 l 161.5475 189.57352 l 161.69996 189.51897 l 161.85703 189.47962 l 162.0172 189.45586 l 162.17893 189.44792 l 162.34065 189.45586 l 162.50083 189.47962 l 162.6579 189.51897 l 162.81035 189.57352 l 162.95673 189.64275 l 163.09562 189.72599 l 163.22568 189.82245 l 163.34565 189.93119 l 163.45439 190.05117 l 163.55085 190.18123 l 163.6341 190.32011 l 163.70333 190.46649 l 163.75788 190.61895 l 163.79722 190.77602 l 163.82098 190.93619 l 163.82893 191.09792 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 0.0902 0.41961 0.39216 RG 0.85 w 169.92986 214.05164 m 169.92192 214.21337 l 169.89816 214.37354 l 169.85882 214.53061 l 169.80427 214.68307 l 169.73503 214.82945 l 169.65179 214.96834 l 169.55533 215.09839 l 169.44659 215.21837 l 169.32661 215.32711 l 169.19656 215.42357 l 169.05767 215.50681 l 168.91129 215.57605 l 168.75883 215.6306 l 168.60176 215.66994 l 168.44159 215.6937 l 168.27986 215.70164 l 168.11814 215.6937 l 167.95797 215.66994 l 167.80089 215.6306 l 167.64844 215.57605 l 167.50206 215.50681 l 167.36317 215.42357 l 167.23312 215.32711 l 167.11314 215.21837 l 167.0044 215.09839 l 166.90794 214.96834 l 166.82469 214.82945 l 166.75546 214.68307 l 166.70091 214.53061 l 166.66157 214.37354 l 166.63781 214.21337 l 166.62986 214.05164 l 166.63781 213.88992 l 166.66157 213.72975 l 166.70091 213.57267 l 166.75546 213.42022 l 166.82469 213.27384 l 166.90794 213.13495 l 167.0044 213.0049 l 167.11314 212.88492 l 167.23312 212.77618 l 167.36317 212.67972 l 167.50206 212.59647 l 167.64844 212.52724 l 167.80089 212.47269 l 167.95797 212.43335 l 168.11814 212.40959 l 168.27986 212.40164 l 168.44159 212.40959 l 168.60176 212.43335 l 168.75883 212.47269 l 168.91129 212.52724 l 169.05767 212.59647 l 169.19656 212.67972 l 169.32661 212.77618 l 169.44659 212.88492 l 169.55533 213.0049 l 169.65179 213.13495 l 169.73503 213.27384 l 169.80427 213.42022 l 169.85882 213.57267 l 169.89816 213.72975 l 169.92192 213.88992 l 169.92986 214.05164 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 0.0902 0.41961 0.39216 RG 0.85 w 113.91347 159.90582 m 113.90553 160.06755 l 113.88177 160.22772 l 113.84242 160.38479 l 113.78787 160.53725 l 113.71864 160.68362 l 113.6354 160.82251 l 113.53894 160.95257 l 113.4302 161.07255 l 113.31022 161.18129 l 113.18016 161.27774 l 113.04128 161.36099 l 112.8949 161.43022 l 112.74244 161.48477 l 112.58537 161.52411 l 112.4252 161.54787 l 112.26347 161.55582 l 112.10174 161.54787 l 111.94157 161.52411 l 111.7845 161.48477 l 111.63204 161.43022 l 111.48567 161.36099 l 111.34678 161.27774 l 111.21672 161.18129 l 111.09674 161.07255 l 110.988 160.95257 l 110.89155 160.82251 l 110.8083 160.68362 l 110.73907 160.53725 l 110.68452 160.38479 l 110.64518 160.22772 l 110.62142 160.06755 l 110.61347 159.90582 l 110.62142 159.74409 l 110.64518 159.58392 l 110.68452 159.42685 l 110.73907 159.27439 l 110.8083 159.12801 l 110.89155 158.98913 l 110.988 158.85907 l 111.09674 158.73909 l 111.21672 158.63035 l 111.34678 158.53389 l 111.48567 158.45065 l 111.63204 158.38142 l 111.7845 158.32687 l 111.94157 158.28752 l 112.10174 158.26376 l 112.26347 158.25582 l 112.4252 158.26376 l 112.58537 158.28752 l 112.74244 158.32687 l 112.8949 158.38142 l 113.04128 158.45065 l 113.18016 158.53389 l 113.31022 158.63035 l 113.4302 158.73909 l 113.53894 158.85907 l 113.6354 158.98913 l 113.71864 159.12801 l 113.78787 159.27439 l 113.84242 159.42685 l 113.88177 159.58392 l 113.90553 159.74409 l 113.91347 159.90582 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 0.0902 0.41961 0.39216 RG 0.85 w 142.08781 265.9069 m 142.07986 266.06863 l 142.0561 266.2288 l 142.01676 266.38587 l 141.96221 266.53833 l 141.89298 266.68471 l 141.80973 266.82359 l 141.71328 266.95365 l 141.60453 267.07363 l 141.48456 267.18237 l 141.3545 267.27883 l 141.21561 267.36207 l 141.06924 267.4313 l 140.91678 267.48585 l 140.75971 267.5252 l 140.59954 267.54896 l 140.43781 267.5569 l 140.27608 267.54896 l 140.11591 267.5252 l 139.95884 267.48585 l 139.80638 267.4313 l 139.66 267.36207 l 139.52112 267.27883 l 139.39106 267.18237 l 139.27108 267.07363 l 139.16234 266.95365 l 139.06588 266.82359 l 138.98264 266.68471 l 138.91341 266.53833 l 138.85886 266.38587 l 138.81951 266.2288 l 138.79575 266.06863 l 138.78781 265.9069 l 138.79575 265.74517 l 138.81951 265.585 l 138.85886 265.42793 l 138.91341 265.27547 l 138.98264 265.1291 l 139.06588 264.99021 l 139.16234 264.86015 l 139.27108 264.74017 l 139.39106 264.63143 l 139.52112 264.53498 l 139.66 264.45173 l 139.80638 264.3825 l 139.95884 264.32795 l 140.11591 264.2886 l 140.27608 264.26485 l 140.43781 264.2569 l 140.59954 264.26485 l 140.75971 264.2886 l 140.91678 264.32795 l 141.06924 264.3825 l 141.21561 264.45173 l 141.3545 264.53498 l 141.48456 264.63143 l 141.60453 264.74017 l 141.71328 264.86015 l 141.80973 264.99021 l 141.89298 265.1291 l 141.96221 265.27547 l 142.01676 265.42793 l 142.0561 265.585 l 142.07986 265.74517 l 142.08781 265.9069 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 0.0902 0.41961 0.39216 RG 0.85 w 85.7095 167.39798 m 85.70156 167.55971 l 85.6778 167.71988 l 85.63845 167.87695 l 85.5839 168.02941 l 85.51467 168.17578 l 85.43143 168.31467 l 85.33497 168.44473 l 85.22623 168.56471 l 85.10625 168.67345 l 84.97619 168.7699 l 84.83731 168.85315 l 84.69093 168.92238 l 84.53847 168.97693 l 84.3814 169.01628 l 84.22123 169.04003 l 84.0595 169.04798 l 83.89777 169.04003 l 83.7376 169.01628 l 83.58053 168.97693 l 83.42807 168.92238 l 83.2817 168.85315 l 83.14281 168.7699 l 83.01275 168.67345 l 82.89278 168.56471 l 82.78404 168.44473 l 82.68758 168.31467 l 82.60433 168.17578 l 82.5351 168.02941 l 82.48055 167.87695 l 82.44121 167.71988 l 82.41745 167.55971 l 82.4095 167.39798 l 82.41745 167.23625 l 82.44121 167.07608 l 82.48055 166.91901 l 82.5351 166.76655 l 82.60433 166.62018 l 82.68758 166.48129 l 82.78404 166.35123 l 82.89278 166.23125 l 83.01275 166.12251 l 83.14281 166.02605 l 83.2817 165.94281 l 83.42807 165.87358 l 83.58053 165.81903 l 83.7376 165.77968 l 83.89777 165.75592 l 84.0595 165.74798 l 84.22123 165.75592 l 84.3814 165.77968 l 84.53847 165.81903 l 84.69093 165.87358 l 84.83731 165.94281 l 84.97619 166.02605 l 85.10625 166.12251 l 85.22623 166.23125 l 85.33497 166.35123 l 85.43143 166.48129 l 85.51467 166.62018 l 85.5839 166.76655 l 85.63845 166.91901 l 85.6778 167.07608 l 85.70156 167.23625 l 85.7095 167.39798 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 0.0902 0.41961 0.39216 RG 0.85 w 113.88384 273.39906 m 113.87589 273.56079 l 113.85214 273.72096 l 113.81279 273.87803 l 113.75824 274.03049 l 113.68901 274.17687 l 113.60576 274.31575 l 113.50931 274.44581 l 113.40057 274.56579 l 113.28059 274.67453 l 113.15053 274.77099 l 113.01164 274.85423 l 112.86527 274.92346 l 112.71281 274.97801 l 112.55574 275.01736 l 112.39557 275.04112 l 112.23384 275.04906 l 112.07211 275.04112 l 111.91194 275.01736 l 111.75487 274.97801 l 111.60241 274.92346 l 111.45604 274.85423 l 111.31715 274.77099 l 111.18709 274.67453 l 111.06711 274.56579 l 110.95837 274.44581 l 110.86192 274.31575 l 110.77867 274.17687 l 110.70944 274.03049 l 110.65489 273.87803 l 110.61554 273.72096 l 110.59179 273.56079 l 110.58384 273.39906 l 110.59179 273.23733 l 110.61554 273.07716 l 110.65489 272.92009 l 110.70944 272.76763 l 110.77867 272.62126 l 110.86192 272.48237 l 110.95837 272.35231 l 111.06711 272.23233 l 111.18709 272.12359 l 111.31715 272.02714 l 111.45604 271.94389 l 111.60241 271.87466 l 111.75487 271.82011 l 111.91194 271.78077 l 112.07211 271.75701 l 112.23384 271.74906 l 112.39557 271.75701 l 112.55574 271.78077 l 112.71281 271.82011 l 112.86527 271.87466 l 113.01164 271.94389 l 113.15053 272.02714 l 113.28059 272.12359 l 113.40057 272.23233 l 113.50931 272.35231 l 113.60576 272.48237 l 113.68901 272.62126 l 113.75824 272.76763 l 113.81279 272.92009 l 113.85214 273.07716 l 113.87589 273.23733 l 113.88384 273.39906 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 0.0902 0.41961 0.39216 RG 0.85 w 136.19539 166.2642 m 136.18744 166.42592 l 136.16368 166.58609 l 136.12434 166.74316 l 136.06979 166.89562 l 136.00056 167.042 l 135.91731 167.18089 l 135.82086 167.31094 l 135.71211 167.43092 l 135.59214 167.53966 l 135.46208 167.63612 l 135.32319 167.71937 l 135.17682 167.7886 l 135.02436 167.84315 l 134.86729 167.88249 l 134.70712 167.90625 l 134.54539 167.9142 l 134.38366 167.90625 l 134.22349 167.88249 l 134.06642 167.84315 l 133.91396 167.7886 l 133.76758 167.71937 l 133.6287 167.63612 l 133.49864 167.53966 l 133.37866 167.43092 l 133.26992 167.31094 l 133.17346 167.18089 l 133.09022 167.042 l 133.02099 166.89562 l 132.96644 166.74316 l 132.92709 166.58609 l 132.90333 166.42592 l 132.89539 166.2642 l 132.90333 166.10247 l 132.92709 165.9423 l 132.96644 165.78523 l 133.02099 165.63277 l 133.09022 165.48639 l 133.17346 165.3475 l 133.26992 165.21745 l 133.37866 165.09747 l 133.49864 164.98873 l 133.6287 164.89227 l 133.76758 164.80902 l 133.91396 164.73979 l 134.06642 164.68524 l 134.22349 164.6459 l 134.38366 164.62214 l 134.54539 164.6142 l 134.70712 164.62214 l 134.86729 164.6459 l 135.02436 164.68524 l 135.17682 164.73979 l 135.32319 164.80902 l 135.46208 164.89227 l 135.59214 164.98873 l 135.71211 165.09747 l 135.82086 165.21745 l 135.91731 165.3475 l 136.00056 165.48639 l 136.06979 165.63277 l 136.12434 165.78523 l 136.16368 165.9423 l 136.18744 166.10247 l 136.19539 166.2642 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 0.0902 0.41961 0.39216 RG 0.85 w 158.26879 249.31155 m 158.26084 249.47328 l 158.23708 249.63345 l 158.19774 249.79052 l 158.14319 249.94298 l 158.07396 250.08936 l 157.99071 250.22824 l 157.89426 250.3583 l 157.78551 250.47828 l 157.66554 250.58702 l 157.53548 250.68348 l 157.39659 250.76672 l 157.25022 250.83595 l 157.09776 250.8905 l 156.94069 250.92985 l 156.78052 250.95361 l 156.61879 250.96155 l 156.45706 250.95361 l 156.29689 250.92985 l 156.13982 250.8905 l 155.98736 250.83595 l 155.84098 250.76672 l 155.7021 250.68348 l 155.57204 250.58702 l 155.45206 250.47828 l 155.34332 250.3583 l 155.24686 250.22824 l 155.16362 250.08936 l 155.09439 249.94298 l 155.03984 249.79052 l 155.00049 249.63345 l 154.97673 249.47328 l 154.96879 249.31155 l 154.97673 249.14982 l 155.00049 248.98965 l 155.03984 248.83258 l 155.09439 248.68012 l 155.16362 248.53375 l 155.24686 248.39486 l 155.34332 248.2648 l 155.45206 248.14483 l 155.57204 248.03608 l 155.7021 247.93963 l 155.84098 247.85638 l 155.98736 247.78715 l 156.13982 247.7326 l 156.29689 247.69326 l 156.45706 247.6695 l 156.61879 247.66155 l 156.78052 247.6695 l 156.94069 247.69326 l 157.09776 247.7326 l 157.25022 247.78715 l 157.39659 247.85638 l 157.53548 247.93963 l 157.66554 248.03608 l 157.78551 248.14483 l 157.89426 248.2648 l 157.99071 248.39486 l 158.07396 248.53375 l 158.14319 248.68012 l 158.19774 248.83258 l 158.23708 248.98965 l 158.26084 249.14982 l 158.26879 249.31155 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 0.0902 0.41961 0.39216 RG 0.85 w 58.45698 219.08914 m 58.44904 219.25087 l 58.42528 219.41104 l 58.38593 219.56811 l 58.33138 219.72057 l 58.26215 219.86695 l 58.17891 220.00583 l 58.08245 220.13589 l 57.97371 220.25587 l 57.85373 220.36461 l 57.72367 220.46107 l 57.58479 220.54431 l 57.43841 220.61354 l 57.28595 220.66809 l 57.12888 220.70744 l 56.96871 220.7312 l 56.80698 220.73914 l 56.64525 220.7312 l 56.48508 220.70744 l 56.32801 220.66809 l 56.17555 220.61354 l 56.02918 220.54431 l 55.89029 220.46107 l 55.76023 220.36461 l 55.64026 220.25587 l 55.53152 220.13589 l 55.43506 220.00583 l 55.35181 219.86695 l 55.28258 219.72057 l 55.22803 219.56811 l 55.18869 219.41104 l 55.16493 219.25087 l 55.15698 219.08914 l 55.16493 218.92741 l 55.18869 218.76724 l 55.22803 218.61017 l 55.28258 218.45771 l 55.35181 218.31134 l 55.43506 218.17245 l 55.53152 218.04239 l 55.64026 217.92241 l 55.76023 217.81367 l 55.89029 217.71722 l 56.02918 217.63397 l 56.17555 217.56474 l 56.32801 217.51019 l 56.48508 217.47084 l 56.64525 217.44709 l 56.80698 217.43914 l 56.96871 217.44709 l 57.12888 217.47084 l 57.28595 217.51019 l 57.43841 217.56474 l 57.58479 217.63397 l 57.72367 217.71722 l 57.85373 217.81367 l 57.97371 217.92241 l 58.08245 218.04239 l 58.17891 218.17245 l 58.26215 218.31134 l 58.33138 218.45771 l 58.38593 218.61017 l 58.42528 218.76724 l 58.44904 218.92741 l 58.45698 219.08914 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 0.0902 0.41961 0.39216 RG 0.85 w 64.55792 242.04287 m 64.54997 242.20459 l 64.52622 242.36476 l 64.48687 242.52184 l 64.43232 242.67429 l 64.36309 242.82067 l 64.27984 242.95956 l 64.18339 243.08961 l 64.07465 243.20959 l 63.95467 243.31833 l 63.82461 243.41479 l 63.68572 243.49804 l 63.53935 243.56727 l 63.38689 243.62182 l 63.22982 243.66116 l 63.06965 243.68492 l 62.90792 243.69287 l 62.74619 243.68492 l 62.58602 243.66116 l 62.42895 243.62182 l 62.27649 243.56727 l 62.13012 243.49804 l 61.99123 243.41479 l 61.86117 243.31833 l 61.74119 243.20959 l 61.63245 243.08961 l 61.536 242.95956 l 61.45275 242.82067 l 61.38352 242.67429 l 61.32897 242.52184 l 61.28962 242.36476 l 61.26587 242.20459 l 61.25792 242.04287 l 61.26587 241.88114 l 61.28962 241.72097 l 61.32897 241.5639 l 61.38352 241.41144 l 61.45275 241.26506 l 61.536 241.12617 l 61.63245 240.99612 l 61.74119 240.87614 l 61.86117 240.7674 l 61.99123 240.67094 l 62.13012 240.5877 l 62.27649 240.51846 l 62.42895 240.46391 l 62.58602 240.42457 l 62.74619 240.40081 l 62.90792 240.39287 l 63.06965 240.40081 l 63.22982 240.42457 l 63.38689 240.46391 l 63.53935 240.51846 l 63.68572 240.5877 l 63.82461 240.67094 l 63.95467 240.7674 l 64.07465 240.87614 l 64.18339 240.99612 l 64.27984 241.12617 l 64.36309 241.26506 l 64.43232 241.41144 l 64.48687 241.5639 l 64.52622 241.72097 l 64.54997 241.88114 l 64.55792 242.04287 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 0.0902 0.41961 0.39216 RG 0.85 w 71.07195 183.56372 m 71.064 183.72545 l 71.04024 183.88562 l 71.0009 184.04269 l 70.94635 184.19515 l 70.87712 184.34153 l 70.79387 184.48041 l 70.69741 184.61047 l 70.58867 184.73045 l 70.46869 184.83919 l 70.33864 184.93565 l 70.19975 185.01889 l 70.05337 185.08812 l 69.90092 185.14267 l 69.74384 185.18202 l 69.58367 185.20578 l 69.42195 185.21372 l 69.26022 185.20578 l 69.10005 185.18202 l 68.94298 185.14267 l 68.79052 185.08812 l 68.64414 185.01889 l 68.50525 184.93565 l 68.3752 184.83919 l 68.25522 184.73045 l 68.14648 184.61047 l 68.05002 184.48041 l 67.96678 184.34153 l 67.89754 184.19515 l 67.84299 184.04269 l 67.80365 183.88562 l 67.77989 183.72545 l 67.77195 183.56372 l 67.77989 183.40199 l 67.80365 183.24182 l 67.84299 183.08475 l 67.89754 182.93229 l 67.96678 182.78592 l 68.05002 182.64703 l 68.14648 182.51697 l 68.25522 182.39699 l 68.3752 182.28825 l 68.50525 182.1918 l 68.64414 182.10855 l 68.79052 182.03932 l 68.94298 181.98477 l 69.10005 181.94543 l 69.26022 181.92167 l 69.42195 181.91372 l 69.58367 181.92167 l 69.74384 181.94543 l 69.90092 181.98477 l 70.05337 182.03932 l 70.19975 182.10855 l 70.33864 182.1918 l 70.46869 182.28825 l 70.58867 182.39699 l 70.69741 182.51697 l 70.79387 182.64703 l 70.87712 182.78592 l 70.94635 182.93229 l 71.0009 183.08475 l 71.04024 183.24182 l 71.064 183.40199 l 71.07195 183.56372 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 0.0902 0.41961 0.39216 RG 0.85 w 93.14535 266.61108 m 93.1374 266.77281 l 93.11364 266.93298 l 93.0743 267.09005 l 93.01975 267.24251 l 92.95052 267.38888 l 92.86727 267.52777 l 92.77081 267.65783 l 92.66207 267.7778 l 92.54209 267.88654 l 92.41204 267.983 l 92.27315 268.06625 l 92.12677 268.13548 l 91.97432 268.19003 l 91.81724 268.22937 l 91.65707 268.25313 l 91.49535 268.26108 l 91.33362 268.25313 l 91.17345 268.22937 l 91.01638 268.19003 l 90.86392 268.13548 l 90.71754 268.06625 l 90.57865 267.983 l 90.4486 267.88654 l 90.32862 267.7778 l 90.21988 267.65783 l 90.12342 267.52777 l 90.04018 267.38888 l 89.97094 267.24251 l 89.91639 267.09005 l 89.87705 266.93298 l 89.85329 266.77281 l 89.84535 266.61108 l 89.85329 266.44935 l 89.87705 266.28918 l 89.91639 266.13211 l 89.97094 265.97965 l 90.04018 265.83327 l 90.12342 265.69439 l 90.21988 265.56433 l 90.32862 265.44435 l 90.4486 265.33561 l 90.57865 265.23915 l 90.71754 265.15591 l 90.86392 265.08668 l 91.01638 265.03213 l 91.17345 264.99278 l 91.33362 264.96902 l 91.49535 264.96108 l 91.65707 264.96902 l 91.81724 264.99278 l 91.97432 265.03213 l 92.12677 265.08668 l 92.27315 265.15591 l 92.41204 265.23915 l 92.54209 265.33561 l 92.66207 265.44435 l 92.77081 265.56433 l 92.86727 265.69439 l 92.95052 265.83327 l 93.01975 265.97965 l 93.0743 266.13211 l 93.11364 266.28918 l 93.1374 266.44935 l 93.14535 266.61108 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 0.0902 0.41961 0.39216 RG 0.85 w 152.55526 186.47311 m 152.54731 186.63484 l 152.52355 186.79501 l 152.48421 186.95208 l 152.42966 187.10453 l 152.36043 187.25091 l 152.27718 187.3898 l 152.18072 187.51986 l 152.07198 187.63983 l 151.952 187.74857 l 151.82195 187.84503 l 151.68306 187.92828 l 151.53668 187.99751 l 151.38423 188.05206 l 151.22715 188.0914 l 151.06698 188.11516 l 150.90526 188.12311 l 150.74353 188.11516 l 150.58336 188.0914 l 150.42629 188.05206 l 150.27383 187.99751 l 150.12745 187.92828 l 149.98856 187.84503 l 149.85851 187.74857 l 149.73853 187.63983 l 149.62979 187.51986 l 149.53333 187.3898 l 149.45009 187.25091 l 149.38085 187.10453 l 149.3263 186.95208 l 149.28696 186.79501 l 149.2632 186.63484 l 149.25526 186.47311 l 149.2632 186.31138 l 149.28696 186.15121 l 149.3263 185.99414 l 149.38085 185.84168 l 149.45009 185.6953 l 149.53333 185.55642 l 149.62979 185.42636 l 149.73853 185.30638 l 149.85851 185.19764 l 149.98856 185.10118 l 150.12745 185.01794 l 150.27383 184.94871 l 150.42629 184.89416 l 150.58336 184.85481 l 150.74353 184.83105 l 150.90526 184.82311 l 151.06698 184.83105 l 151.22715 184.85481 l 151.38423 184.89416 l 151.53668 184.94871 l 151.68306 185.01794 l 151.82195 185.10118 l 151.952 185.19764 l 152.07198 185.30638 l 152.18072 185.42636 l 152.27718 185.55642 l 152.36043 185.6953 l 152.42966 185.84168 l 152.48421 185.99414 l 152.52355 186.15121 l 152.54731 186.31138 l 152.55526 186.47311 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 0.0902 0.41961 0.39216 RG 0.85 w 162.42678 223.61301 m 162.41883 223.77474 l 162.39508 223.93491 l 162.35573 224.09198 l 162.30118 224.24444 l 162.23195 224.39082 l 162.1487 224.52971 l 162.05225 224.65976 l 161.94351 224.77974 l 161.82353 224.88848 l 161.69347 224.98494 l 161.55458 225.06818 l 161.40821 225.13742 l 161.25575 225.19197 l 161.09868 225.23131 l 160.93851 225.25507 l 160.77678 225.26301 l 160.61505 225.25507 l 160.45488 225.23131 l 160.29781 225.19197 l 160.14535 225.13742 l 159.99898 225.06818 l 159.86009 224.98494 l 159.73003 224.88848 l 159.61005 224.77974 l 159.50131 224.65976 l 159.40486 224.52971 l 159.32161 224.39082 l 159.25238 224.24444 l 159.19783 224.09198 l 159.15848 223.93491 l 159.13473 223.77474 l 159.12678 223.61301 l 159.13473 223.45129 l 159.15848 223.29112 l 159.19783 223.13404 l 159.25238 222.98159 l 159.32161 222.83521 l 159.40486 222.69632 l 159.50131 222.56627 l 159.61005 222.44629 l 159.73003 222.33755 l 159.86009 222.24109 l 159.99898 222.15784 l 160.14535 222.08861 l 160.29781 222.03406 l 160.45488 221.99472 l 160.61505 221.97096 l 160.77678 221.96301 l 160.93851 221.97096 l 161.09868 221.99472 l 161.25575 222.03406 l 161.40821 222.08861 l 161.55458 222.15784 l 161.69347 222.24109 l 161.82353 222.33755 l 161.94351 222.44629 l 162.05225 222.56627 l 162.1487 222.69632 l 162.23195 222.83521 l 162.30118 222.98159 l 162.35573 223.13404 l 162.39508 223.29112 l 162.41883 223.45129 l 162.42678 223.61301 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 0.0902 0.41961 0.39216 RG 0.85 w 104.63915 171.72432 m 104.6312 171.88605 l 104.60744 172.04622 l 104.5681 172.20329 l 104.51355 172.35575 l 104.44432 172.50213 l 104.36107 172.64101 l 104.26462 172.77107 l 104.15588 172.89105 l 104.0359 172.99979 l 103.90584 173.09625 l 103.76695 173.17949 l 103.62058 173.24872 l 103.46812 173.30327 l 103.31105 173.34262 l 103.15088 173.36638 l 102.98915 173.37432 l 102.82742 173.36638 l 102.66725 173.34262 l 102.51018 173.30327 l 102.35772 173.24872 l 102.21134 173.17949 l 102.07246 173.09625 l 101.9424 172.99979 l 101.82242 172.89105 l 101.71368 172.77107 l 101.61722 172.64101 l 101.53398 172.50213 l 101.46475 172.35575 l 101.4102 172.20329 l 101.37085 172.04622 l 101.34709 171.88605 l 101.33915 171.72432 l 101.34709 171.56259 l 101.37085 171.40242 l 101.4102 171.24535 l 101.46475 171.09289 l 101.53398 170.94652 l 101.61722 170.80763 l 101.71368 170.67757 l 101.82242 170.5576 l 101.9424 170.44886 l 102.07246 170.3524 l 102.21134 170.26915 l 102.35772 170.19992 l 102.51018 170.14537 l 102.66725 170.10603 l 102.82742 170.08227 l 102.98915 170.07432 l 103.15088 170.08227 l 103.31105 170.10603 l 103.46812 170.14537 l 103.62058 170.19992 l 103.76695 170.26915 l 103.90584 170.3524 l 104.0359 170.44886 l 104.15588 170.5576 l 104.26462 170.67757 l 104.36107 170.80763 l 104.44432 170.94652 l 104.51355 171.09289 l 104.5681 171.24535 l 104.60744 171.40242 l 104.6312 171.56259 l 104.63915 171.72432 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 0.0902 0.41961 0.39216 RG 0.85 w 128.15278 260.19032 m 128.14484 260.35205 l 128.12108 260.51222 l 128.08174 260.66929 l 128.02719 260.82175 l 127.95795 260.96812 l 127.87471 261.10701 l 127.77825 261.23707 l 127.66951 261.35704 l 127.54953 261.46579 l 127.41948 261.56224 l 127.28059 261.64549 l 127.13421 261.71472 l 126.98175 261.76927 l 126.82468 261.80861 l 126.66451 261.83237 l 126.50278 261.84032 l 126.34106 261.83237 l 126.18089 261.80861 l 126.02382 261.76927 l 125.87136 261.71472 l 125.72498 261.64549 l 125.58609 261.56224 l 125.45604 261.46579 l 125.33606 261.35704 l 125.22732 261.23707 l 125.13086 261.10701 l 125.04761 260.96812 l 124.97838 260.82175 l 124.92383 260.66929 l 124.88449 260.51222 l 124.86073 260.35205 l 124.85278 260.19032 l 124.86073 260.02859 l 124.88449 259.86842 l 124.92383 259.71135 l 124.97838 259.55889 l 125.04761 259.41251 l 125.13086 259.27363 l 125.22732 259.14357 l 125.33606 259.02359 l 125.45604 258.91485 l 125.58609 258.81839 l 125.72498 258.73515 l 125.87136 258.66592 l 126.02382 258.61137 l 126.18089 258.57202 l 126.34106 258.54826 l 126.50278 258.54032 l 126.66451 258.54826 l 126.82468 258.57202 l 126.98175 258.61137 l 127.13421 258.66592 l 127.28059 258.73515 l 127.41948 258.81839 l 127.54953 258.91485 l 127.66951 259.02359 l 127.77825 259.14357 l 127.87471 259.27363 l 127.95795 259.41251 l 128.02719 259.55889 l 128.08174 259.71135 l 128.12108 259.86842 l 128.14484 260.02859 l 128.15278 260.19032 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 0.0902 0.41961 0.39216 RG 0.85 w 70.0008 208.40304 m 69.99286 208.56477 l 69.9691 208.72494 l 69.92975 208.88201 l 69.8752 209.03447 l 69.80597 209.18085 l 69.72273 209.31973 l 69.62627 209.44979 l 69.51753 209.56977 l 69.39755 209.67851 l 69.26749 209.77497 l 69.12861 209.85821 l 68.98223 209.92744 l 68.82977 209.98199 l 68.6727 210.02134 l 68.51253 210.0451 l 68.3508 210.05304 l 68.18907 210.0451 l 68.0289 210.02134 l 67.87183 209.98199 l 67.71937 209.92744 l 67.573 209.85821 l 67.43411 209.77497 l 67.30405 209.67851 l 67.18407 209.56977 l 67.07533 209.44979 l 66.97888 209.31973 l 66.89563 209.18085 l 66.8264 209.03447 l 66.77185 208.88201 l 66.73251 208.72494 l 66.70875 208.56477 l 66.7008 208.40304 l 66.70875 208.24131 l 66.73251 208.08114 l 66.77185 207.92407 l 66.8264 207.77162 l 66.89563 207.62524 l 66.97888 207.48635 l 67.07533 207.35629 l 67.18407 207.23632 l 67.30405 207.12758 l 67.43411 207.03112 l 67.573 206.94787 l 67.71937 206.87864 l 67.87183 206.82409 l 68.0289 206.78475 l 68.18907 206.76099 l 68.3508 206.75304 l 68.51253 206.76099 l 68.6727 206.78475 l 68.82977 206.82409 l 68.98223 206.87864 l 69.12861 206.94787 l 69.26749 207.03112 l 69.39755 207.12758 l 69.51753 207.23632 l 69.62627 207.35629 l 69.72273 207.48635 l 69.80597 207.62524 l 69.8752 207.77162 l 69.92975 207.92407 l 69.9691 208.08114 l 69.99286 208.24131 l 70.0008 208.40304 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 0.0902 0.41961 0.39216 RG 0.85 w 79.87233 245.54295 m 79.86438 245.70468 l 79.84062 245.86485 l 79.80128 246.02192 l 79.74673 246.17438 l 79.6775 246.32075 l 79.59425 246.45964 l 79.49779 246.5897 l 79.38905 246.70968 l 79.26907 246.81842 l 79.13902 246.91488 l 79.00013 246.99812 l 78.85375 247.06735 l 78.7013 247.1219 l 78.54422 247.16125 l 78.38405 247.185 l 78.22233 247.19295 l 78.0606 247.185 l 77.90043 247.16125 l 77.74336 247.1219 l 77.5909 247.06735 l 77.44452 246.99812 l 77.30563 246.91488 l 77.17558 246.81842 l 77.0556 246.70968 l 76.94686 246.5897 l 76.8504 246.45964 l 76.76716 246.32075 l 76.69792 246.17438 l 76.64337 246.02192 l 76.60403 245.86485 l 76.58027 245.70468 l 76.57233 245.54295 l 76.58027 245.38122 l 76.60403 245.22105 l 76.64337 245.06398 l 76.69792 244.91152 l 76.76716 244.76515 l 76.8504 244.62626 l 76.94686 244.4962 l 77.0556 244.37622 l 77.17558 244.26748 l 77.30563 244.17103 l 77.44452 244.08778 l 77.5909 244.01855 l 77.74336 243.964 l 77.90043 243.92465 l 78.0606 243.9009 l 78.22233 243.89295 l 78.38405 243.9009 l 78.54422 243.92465 l 78.7013 243.964 l 78.85375 244.01855 l 79.00013 244.08778 l 79.13902 244.17103 l 79.26907 244.26748 l 79.38905 244.37622 l 79.49779 244.4962 l 79.59425 244.62626 l 79.6775 244.76515 l 79.74673 244.91152 l 79.80128 245.06398 l 79.84062 245.22105 l 79.86438 245.38122 l 79.87233 245.54295 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 0.0902 0.41961 0.39216 RG 0.85 w 126.92107 178.0827 m 126.91312 178.24443 l 126.88936 178.4046 l 126.85002 178.56167 l 126.79547 178.71413 l 126.72624 178.8605 l 126.64299 178.99939 l 126.54653 179.12945 l 126.43779 179.24942 l 126.31782 179.35817 l 126.18776 179.45462 l 126.04887 179.53787 l 125.90249 179.6071 l 125.75004 179.66165 l 125.59297 179.70099 l 125.43279 179.72475 l 125.27107 179.7327 l 125.10934 179.72475 l 124.94917 179.70099 l 124.7921 179.66165 l 124.63964 179.6071 l 124.49326 179.53787 l 124.35438 179.45462 l 124.22432 179.35817 l 124.10434 179.24942 l 123.9956 179.12945 l 123.89914 178.99939 l 123.8159 178.8605 l 123.74667 178.71413 l 123.69211 178.56167 l 123.65277 178.4046 l 123.62901 178.24443 l 123.62107 178.0827 l 123.62901 177.92097 l 123.65277 177.7608 l 123.69211 177.60373 l 123.74667 177.45127 l 123.8159 177.30489 l 123.89914 177.16601 l 123.9956 177.03595 l 124.10434 176.91597 l 124.22432 176.80723 l 124.35438 176.71077 l 124.49326 176.62753 l 124.63964 176.5583 l 124.7921 176.50375 l 124.94917 176.4644 l 125.10934 176.44064 l 125.27107 176.4327 l 125.43279 176.44064 l 125.59297 176.4644 l 125.75004 176.50375 l 125.90249 176.5583 l 126.04887 176.62753 l 126.18776 176.71077 l 126.31782 176.80723 l 126.43779 176.91597 l 126.54653 177.03595 l 126.64299 177.16601 l 126.72624 177.30489 l 126.79547 177.45127 l 126.85002 177.60373 l 126.88936 177.7608 l 126.91312 177.92097 l 126.92107 178.0827 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 0.0902 0.41961 0.39216 RG 0.85 w 144.33376 243.59497 m 144.32582 243.7567 l 144.30206 243.91687 l 144.26272 244.07394 l 144.20817 244.2264 l 144.13893 244.37277 l 144.05569 244.51166 l 143.95923 244.64172 l 143.85049 244.7617 l 143.73051 244.87044 l 143.60046 244.96689 l 143.46157 245.05014 l 143.31519 245.11937 l 143.16273 245.17392 l 143.00566 245.21327 l 142.84549 245.23702 l 142.68376 245.24497 l 142.52204 245.23702 l 142.36187 245.21327 l 142.2048 245.17392 l 142.05234 245.11937 l 141.90596 245.05014 l 141.76707 244.96689 l 141.63702 244.87044 l 141.51704 244.7617 l 141.4083 244.64172 l 141.31184 244.51166 l 141.22859 244.37277 l 141.15936 244.2264 l 141.10481 244.07394 l 141.06547 243.91687 l 141.04171 243.7567 l 141.03376 243.59497 l 141.04171 243.43324 l 141.06547 243.27307 l 141.10481 243.116 l 141.15936 242.96354 l 141.22859 242.81716 l 141.31184 242.67828 l 141.4083 242.54822 l 141.51704 242.42824 l 141.63702 242.3195 l 141.76707 242.22304 l 141.90596 242.1398 l 142.05234 242.07057 l 142.2048 242.01602 l 142.36187 241.97667 l 142.52204 241.95291 l 142.68376 241.94497 l 142.84549 241.95291 l 143.00566 241.97667 l 143.16273 242.01602 l 143.31519 242.07057 l 143.46157 242.1398 l 143.60046 242.22304 l 143.73051 242.3195 l 143.85049 242.42824 l 143.95923 242.54822 l 144.05569 242.67828 l 144.13893 242.81716 l 144.20817 242.96354 l 144.26272 243.116 l 144.30206 243.27307 l 144.32582 243.43324 l 144.33376 243.59497 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 0.0902 0.41961 0.39216 RG 0.85 w 151.68868 206.56854 m 151.68074 206.73027 l 151.65698 206.89044 l 151.61763 207.04751 l 151.56308 207.19997 l 151.49385 207.34635 l 151.41061 207.48523 l 151.31415 207.61529 l 151.20541 207.73527 l 151.08543 207.84401 l 150.95537 207.94047 l 150.81649 208.02371 l 150.67011 208.09294 l 150.51765 208.14749 l 150.36058 208.18684 l 150.20041 208.2106 l 150.03868 208.21854 l 149.87695 208.2106 l 149.71678 208.18684 l 149.55971 208.14749 l 149.40725 208.09294 l 149.26088 208.02371 l 149.12199 207.94047 l 148.99193 207.84401 l 148.87195 207.73527 l 148.76321 207.61529 l 148.66676 207.48523 l 148.58351 207.34635 l 148.51428 207.19997 l 148.45973 207.04751 l 148.42039 206.89044 l 148.39663 206.73027 l 148.38868 206.56854 l 148.39663 206.40681 l 148.42039 206.24664 l 148.45973 206.08957 l 148.51428 205.93711 l 148.58351 205.79074 l 148.66676 205.65185 l 148.76321 205.52179 l 148.87195 205.40181 l 148.99193 205.29307 l 149.12199 205.19662 l 149.26088 205.11337 l 149.40725 205.04414 l 149.55971 204.98959 l 149.71678 204.95025 l 149.87695 204.92649 l 150.03868 204.91854 l 150.20041 204.92649 l 150.36058 204.95025 l 150.51765 204.98959 l 150.67011 205.04414 l 150.81649 205.11337 l 150.95537 205.19662 l 151.08543 205.29307 l 151.20541 205.40181 l 151.31415 205.52179 l 151.41061 205.65185 l 151.49385 205.79074 l 151.56308 205.93711 l 151.61763 206.08957 l 151.65698 206.24664 l 151.68074 206.40681 l 151.68868 206.56854 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 0.0902 0.41961 0.39216 RG 0.85 w 90.00159 187.89006 m 89.99365 188.05179 l 89.96989 188.21196 l 89.93054 188.36903 l 89.87599 188.52149 l 89.80676 188.66787 l 89.72352 188.80675 l 89.62706 188.93681 l 89.51832 189.05679 l 89.39834 189.16553 l 89.26828 189.26199 l 89.1294 189.34523 l 88.98302 189.41447 l 88.83056 189.46902 l 88.67349 189.50836 l 88.51332 189.53212 l 88.35159 189.54006 l 88.18986 189.53212 l 88.02969 189.50836 l 87.87262 189.46902 l 87.72016 189.41447 l 87.57379 189.34523 l 87.4349 189.26199 l 87.30484 189.16553 l 87.18487 189.05679 l 87.07612 188.93681 l 86.97967 188.80675 l 86.89642 188.66787 l 86.82719 188.52149 l 86.77264 188.36903 l 86.7333 188.21196 l 86.70954 188.05179 l 86.70159 187.89006 l 86.70954 187.72834 l 86.7333 187.56816 l 86.77264 187.41109 l 86.82719 187.25864 l 86.89642 187.11226 l 86.97967 186.97337 l 87.07612 186.84331 l 87.18487 186.72334 l 87.30484 186.6146 l 87.4349 186.51814 l 87.57379 186.43489 l 87.72016 186.36566 l 87.87262 186.31111 l 88.02969 186.27177 l 88.18986 186.24801 l 88.35159 186.24006 l 88.51332 186.24801 l 88.67349 186.27177 l 88.83056 186.31111 l 88.98302 186.36566 l 89.1294 186.43489 l 89.26828 186.51814 l 89.39834 186.6146 l 89.51832 186.72334 l 89.62706 186.84331 l 89.72352 186.97337 l 89.80676 187.11226 l 89.87599 187.25864 l 89.93054 187.41109 l 89.96989 187.56816 l 89.99365 187.72834 l 90.00159 187.89006 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 0.0902 0.41961 0.39216 RG 0.85 w 107.41429 253.40233 m 107.40635 253.56406 l 107.38259 253.72423 l 107.34324 253.8813 l 107.28869 254.03376 l 107.21946 254.18014 l 107.13622 254.31903 l 107.03976 254.44908 l 106.93102 254.56906 l 106.81104 254.6778 l 106.68098 254.77426 l 106.5421 254.85751 l 106.39572 254.92674 l 106.24326 254.98129 l 106.08619 255.02063 l 105.92602 255.04439 l 105.76429 255.05233 l 105.60256 255.04439 l 105.44239 255.02063 l 105.28532 254.98129 l 105.13286 254.92674 l 104.98649 254.85751 l 104.8476 254.77426 l 104.71754 254.6778 l 104.59756 254.56906 l 104.48882 254.44908 l 104.39237 254.31903 l 104.30912 254.18014 l 104.23989 254.03376 l 104.18534 253.8813 l 104.14599 253.72423 l 104.12224 253.56406 l 104.11429 253.40233 l 104.12224 253.24061 l 104.14599 253.08044 l 104.18534 252.92337 l 104.23989 252.77091 l 104.30912 252.62453 l 104.39237 252.48564 l 104.48882 252.35559 l 104.59756 252.23561 l 104.71754 252.12687 l 104.8476 252.03041 l 104.98649 251.94716 l 105.13286 251.87793 l 105.28532 251.82338 l 105.44239 251.78404 l 105.60256 251.76028 l 105.76429 251.75233 l 105.92602 251.76028 l 106.08619 251.78404 l 106.24326 251.82338 l 106.39572 251.87793 l 106.5421 251.94716 l 106.68098 252.03041 l 106.81104 252.12687 l 106.93102 252.23561 l 107.03976 252.35559 l 107.13622 252.48564 l 107.21946 252.62453 l 107.28869 252.77091 l 107.34324 252.92337 l 107.38259 253.08044 l 107.40635 253.24061 l 107.41429 253.40233 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 0.0902 0.41961 0.39216 RG 0.85 w 83.23621 224.7524 m 83.22827 224.91412 l 83.20451 225.0743 l 83.16516 225.23137 l 83.11061 225.38382 l 83.04138 225.5302 l 82.95814 225.66909 l 82.86168 225.79915 l 82.75294 225.91912 l 82.63296 226.02786 l 82.5029 226.12432 l 82.36402 226.20757 l 82.21764 226.2768 l 82.06518 226.33135 l 81.90811 226.37069 l 81.74794 226.39445 l 81.58621 226.4024 l 81.42448 226.39445 l 81.26431 226.37069 l 81.10724 226.33135 l 80.95478 226.2768 l 80.80841 226.20757 l 80.66952 226.12432 l 80.53946 226.02786 l 80.41948 225.91912 l 80.31074 225.79915 l 80.21429 225.66909 l 80.13104 225.5302 l 80.06181 225.38382 l 80.00726 225.23137 l 79.96792 225.0743 l 79.94416 224.91412 l 79.93621 224.7524 l 79.94416 224.59067 l 79.96792 224.4305 l 80.00726 224.27343 l 80.06181 224.12097 l 80.13104 223.97459 l 80.21429 223.83571 l 80.31074 223.70565 l 80.41948 223.58567 l 80.53946 223.47693 l 80.66952 223.38047 l 80.80841 223.29723 l 80.95478 223.228 l 81.10724 223.17345 l 81.26431 223.1341 l 81.42448 223.11034 l 81.58621 223.1024 l 81.74794 223.11034 l 81.90811 223.1341 l 82.06518 223.17345 l 82.21764 223.228 l 82.36402 223.29723 l 82.5029 223.38047 l 82.63296 223.47693 l 82.75294 223.58567 l 82.86168 223.70565 l 82.95814 223.83571 l 83.04138 223.97459 l 83.11061 224.12097 l 83.16516 224.27343 l 83.20451 224.4305 l 83.22827 224.59067 l 83.23621 224.7524 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 0.0902 0.41961 0.39216 RG 0.85 w 126.05449 198.17813 m 126.04655 198.33986 l 126.02279 198.50003 l 125.98344 198.6571 l 125.92889 198.80956 l 125.85966 198.95594 l 125.77642 199.09482 l 125.67996 199.22488 l 125.57122 199.34486 l 125.45124 199.4536 l 125.32118 199.55006 l 125.1823 199.6333 l 125.03592 199.70253 l 124.88346 199.75708 l 124.72639 199.79643 l 124.56622 199.82019 l 124.40449 199.82813 l 124.24276 199.82019 l 124.08259 199.79643 l 123.92552 199.75708 l 123.77306 199.70253 l 123.62669 199.6333 l 123.4878 199.55006 l 123.35774 199.4536 l 123.23777 199.34486 l 123.12903 199.22488 l 123.03257 199.09482 l 122.94932 198.95594 l 122.88009 198.80956 l 122.82554 198.6571 l 122.7862 198.50003 l 122.76244 198.33986 l 122.75449 198.17813 l 122.76244 198.0164 l 122.7862 197.85623 l 122.82554 197.69916 l 122.88009 197.5467 l 122.94932 197.40033 l 123.03257 197.26144 l 123.12903 197.13138 l 123.23777 197.01141 l 123.35774 196.90266 l 123.4878 196.80621 l 123.62669 196.72296 l 123.77306 196.65373 l 123.92552 196.59918 l 124.08259 196.55984 l 124.24276 196.53608 l 124.40449 196.52813 l 124.56622 196.53608 l 124.72639 196.55984 l 124.88346 196.59918 l 125.03592 196.65373 l 125.1823 196.72296 l 125.32118 196.80621 l 125.45124 196.90266 l 125.57122 197.01141 l 125.67996 197.13138 l 125.77642 197.26144 l 125.85966 197.40033 l 125.92889 197.5467 l 125.98344 197.69916 l 126.02279 197.85623 l 126.04655 198.0164 l 126.05449 198.17813 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 0.0902 0.41961 0.39216 RG 0.85 w 133.59567 226.5505 m 133.58772 226.71222 l 133.56396 226.8724 l 133.52462 227.02947 l 133.47007 227.18192 l 133.40084 227.3283 l 133.31759 227.46719 l 133.22113 227.59725 l 133.11239 227.71722 l 132.99241 227.82596 l 132.86236 227.92242 l 132.72347 228.00567 l 132.57709 228.0749 l 132.42464 228.12945 l 132.26757 228.16879 l 132.10739 228.19255 l 131.94567 228.2005 l 131.78394 228.19255 l 131.62377 228.16879 l 131.4667 228.12945 l 131.31424 228.0749 l 131.16786 228.00567 l 131.02898 227.92242 l 130.89892 227.82596 l 130.77894 227.71722 l 130.6702 227.59725 l 130.57374 227.46719 l 130.4905 227.3283 l 130.42126 227.18192 l 130.36671 227.02947 l 130.32737 226.8724 l 130.30361 226.71222 l 130.29567 226.5505 l 130.30361 226.38877 l 130.32737 226.2286 l 130.36671 226.07153 l 130.42126 225.91907 l 130.4905 225.77269 l 130.57374 225.63381 l 130.6702 225.50375 l 130.77894 225.38377 l 130.89892 225.27503 l 131.02898 225.17857 l 131.16786 225.09533 l 131.31424 225.0261 l 131.4667 224.97154 l 131.62377 224.9322 l 131.78394 224.90844 l 131.94567 224.9005 l 132.10739 224.90844 l 132.26757 224.9322 l 132.42464 224.97154 l 132.57709 225.0261 l 132.72347 225.09533 l 132.86236 225.17857 l 132.99241 225.27503 l 133.11239 225.38377 l 133.22113 225.50375 l 133.31759 225.63381 l 133.40084 225.77269 l 133.47007 225.91907 l 133.52462 226.07153 l 133.56396 226.2286 l 133.58772 226.38877 l 133.59567 226.5505 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 0.0902 0.41961 0.39216 RG 0.85 w 103.237 204.23942 m 103.22906 204.40115 l 103.2053 204.56132 l 103.16595 204.71839 l 103.1114 204.87084 l 103.04217 205.01722 l 102.95893 205.15611 l 102.86247 205.28617 l 102.75373 205.40614 l 102.63375 205.51488 l 102.50369 205.61134 l 102.36481 205.69459 l 102.21843 205.76382 l 102.06597 205.81837 l 101.9089 205.85771 l 101.74873 205.88147 l 101.587 205.88942 l 101.42527 205.88147 l 101.2651 205.85771 l 101.10803 205.81837 l 100.95557 205.76382 l 100.8092 205.69459 l 100.67031 205.61134 l 100.54025 205.51488 l 100.42028 205.40614 l 100.31154 205.28617 l 100.21508 205.15611 l 100.13183 205.01722 l 100.0626 204.87084 l 100.00805 204.71839 l 99.96871 204.56132 l 99.94495 204.40115 l 99.937 204.23942 l 99.94495 204.07769 l 99.96871 203.91752 l 100.00805 203.76045 l 100.0626 203.60799 l 100.13183 203.46161 l 100.21508 203.32273 l 100.31154 203.19267 l 100.42028 203.07269 l 100.54025 202.96395 l 100.67031 202.86749 l 100.8092 202.78425 l 100.95557 202.71502 l 101.10803 202.66047 l 101.2651 202.62112 l 101.42527 202.59736 l 101.587 202.58942 l 101.74873 202.59736 l 101.9089 202.62112 l 102.06597 202.66047 l 102.21843 202.71502 l 102.36481 202.78425 l 102.50369 202.86749 l 102.63375 202.96395 l 102.75373 203.07269 l 102.86247 203.19267 l 102.95893 203.32273 l 103.04217 203.46161 l 103.1114 203.60799 l 103.16595 203.76045 l 103.2053 203.91752 l 103.22906 204.07769 l 103.237 204.23942 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 0.0902 0.41961 0.39216 RG 0.85 w 110.77818 232.61178 m 110.77023 232.77351 l 110.74647 232.93368 l 110.70713 233.09075 l 110.65258 233.24321 l 110.58335 233.38959 l 110.5001 233.52847 l 110.40364 233.65853 l 110.2949 233.77851 l 110.17492 233.88725 l 110.04487 233.98371 l 109.90598 234.06695 l 109.7596 234.13618 l 109.60715 234.19073 l 109.45008 234.23008 l 109.2899 234.25384 l 109.12818 234.26178 l 108.96645 234.25384 l 108.80628 234.23008 l 108.64921 234.19073 l 108.49675 234.13618 l 108.35037 234.06695 l 108.21149 233.98371 l 108.08143 233.88725 l 107.96145 233.77851 l 107.85271 233.65853 l 107.75625 233.52847 l 107.67301 233.38959 l 107.60377 233.24321 l 107.54922 233.09075 l 107.50988 232.93368 l 107.48612 232.77351 l 107.47818 232.61178 l 107.48612 232.45005 l 107.50988 232.28988 l 107.54922 232.13281 l 107.60377 231.98035 l 107.67301 231.83398 l 107.75625 231.69509 l 107.85271 231.56503 l 107.96145 231.44506 l 108.08143 231.33631 l 108.21149 231.23986 l 108.35037 231.15661 l 108.49675 231.08738 l 108.64921 231.03283 l 108.80628 230.99349 l 108.96645 230.96973 l 109.12818 230.96178 l 109.2899 230.96973 l 109.45008 230.99349 l 109.60715 231.03283 l 109.7596 231.08738 l 109.90598 231.15661 l 110.04487 231.23986 l 110.17492 231.33631 l 110.2949 231.44506 l 110.40364 231.56503 l 110.5001 231.69509 l 110.58335 231.83398 l 110.65258 231.98035 l 110.70713 232.13281 l 110.74647 232.28988 l 110.77023 232.45005 l 110.77818 232.61178 l h B Q}}\fi%
{\color[HTML]{000000}\put(111,143){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont 60 geometric protein marks}}}%
{\color[HTML]{000000}\put(111,125){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont one parent virion i}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 299.57186 185.40116 m 303.78288 189.12307 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 299.57186 203.27262 m 303.78288 200.89059 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 299.57186 215.04014 m 303.78288 218.76204 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 299.57186 232.91159 m 303.78288 230.52956 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 308.97362 193.38927 m 309.9735 194.38287 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 315.16424 198.64907 m 319.37526 202.37098 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 308.97362 211.26073 m 309.9735 206.15039 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 308.97362 223.02825 m 309.9735 224.02184 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 315.16424 216.52053 m 319.37526 214.1385 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 315.16424 228.28804 m 319.37526 232.00995 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 308.97362 240.8997 m 309.9735 235.78936 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 315.16424 246.1595 m 319.37526 243.77747 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 324.566 206.63718 m 325.56589 207.63078 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 324.566 224.50863 m 325.56589 219.3983 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 324.566 236.27615 m 325.56589 237.26975 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 324.566 254.14761 m 325.56589 249.03727 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 314.82865 181.33604 m 313.82877 186.44638 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 324.87453 178.65934 m 329.08556 182.38125 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 314.82865 199.20749 m 313.82877 198.21389 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 314.82865 210.97501 m 313.82877 216.08535 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 324.87453 196.53079 m 329.08556 194.14877 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 324.87453 208.29831 m 329.08556 212.02022 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 314.82865 228.84646 m 313.82877 227.85287 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 324.87453 226.16977 m 329.08556 223.78774 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 324.23041 189.32415 m 320.01939 191.70617 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 330.42103 194.58395 m 329.42115 199.69428 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 334.27629 186.64745 m 335.27618 187.64105 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 340.46692 191.90725 m 344.67794 195.62916 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 324.23041 207.1956 m 320.01939 203.47369 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 324.23041 218.96312 m 320.01939 221.34515 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 330.42103 212.4554 m 329.42115 211.4618 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 330.42103 224.22292 m 329.42115 229.33326 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 334.27629 204.5189 m 335.27618 199.40857 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 334.27629 216.28642 m 335.27618 217.28002 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 340.46692 209.7787 m 344.67794 207.39668 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 340.46692 221.54622 m 344.67794 225.26813 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 324.23041 236.83457 m 320.01939 233.11266 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 330.42103 242.09437 m 329.42115 241.10077 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 334.27629 234.15788 m 335.27618 229.04754 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 340.46692 239.41767 m 344.67794 237.03565 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 339.82279 202.57206 m 335.61177 204.95408 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 349.86868 199.89536 m 350.86856 200.88896 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 339.82279 220.44351 m 335.61177 216.7216 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 339.82279 232.21103 m 335.61177 234.59305 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 349.86868 217.76681 m 350.86856 212.65648 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 349.86868 229.53433 m 350.86856 230.52793 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 339.82279 250.08248 m 335.61177 246.36057 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 349.86868 247.40578 m 350.86856 242.29545 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 340.13132 174.59422 m 339.13144 179.70455 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 350.17721 171.91752 m 354.38823 175.63943 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 340.13132 192.46567 m 339.13144 191.47207 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 340.13132 204.23319 m 339.13144 209.34352 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 350.17721 189.78897 m 354.38823 187.40695 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 350.17721 201.55649 m 354.38823 205.2784 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 340.13132 222.10464 m 339.13144 221.11104 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 350.17721 219.42794 m 354.38823 217.04592 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 349.53308 182.58233 m 345.32206 184.96435 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 355.72371 187.84212 m 354.72382 192.95246 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 359.57897 179.90563 m 360.57885 180.89923 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 365.76959 185.16543 m 369.98061 188.88734 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 349.53308 200.45378 m 345.32206 196.73187 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 349.53308 212.2213 m 345.32206 214.60332 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 355.72371 205.71358 m 354.72382 204.71998 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 355.72371 217.4811 m 354.72382 222.59143 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 359.57897 197.77708 m 360.57885 192.66674 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 359.57897 209.5446 m 360.57885 210.5382 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 365.76959 203.03688 m 369.98061 200.65485 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 365.76959 214.8044 m 369.98061 218.52631 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 349.53308 230.09275 m 345.32206 226.37084 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 355.72371 235.35255 m 354.72382 234.35895 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 359.57897 227.41605 m 360.57885 222.30572 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 365.76959 232.67585 m 369.98061 230.29383 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 365.12547 195.83023 m 360.91444 198.21226 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 375.17135 193.15354 m 376.17123 194.14713 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 365.12547 213.70169 m 360.91444 209.97978 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 365.12547 225.46921 m 360.91444 227.85123 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 375.17135 211.02499 m 376.17123 205.91465 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 375.17135 222.79251 m 376.17123 223.78611 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 365.12547 243.34066 m 360.91444 239.61875 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 375.17135 240.66396 m 376.17123 235.55362 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 365.434 167.85239 m 364.43411 172.96273 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 365.434 185.72385 m 364.43411 184.73025 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 365.434 197.49137 m 364.43411 202.6017 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 365.434 215.36282 m 364.43411 214.36922 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 374.83576 175.8405 m 370.62474 178.22253 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 381.02638 181.1003 m 380.0265 186.21064 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 374.83576 193.71196 m 370.62474 189.99005 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 374.83576 205.47947 m 370.62474 207.8615 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 381.02638 198.97175 m 380.0265 197.97816 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 381.02638 210.73927 m 380.0265 215.84961 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 374.83576 223.35093 m 370.62474 219.62902 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 381.02638 228.61073 m 380.0265 227.61713 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 390.42814 189.08841 m 386.21712 191.47044 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 390.42814 206.95986 m 386.21712 203.23796 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 390.42814 218.72738 m 386.21712 221.10941 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.63529 0.71373 0.77647 RG 0.65 w 390.42814 236.59884 m 386.21712 232.87693 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95294 0.95294 rg 326.14354 217.90928 m 332.76603 208.33299 l 334.56909 207.87264 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 334.56909 207.87264 m 332.76603 208.33299 l 332.76603 195.71339 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.88627 0.8902 rg 319.1332 211.95301 m 326.14354 217.90928 l 312.51071 213.72996 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 319.1332 191.53407 m 332.76603 195.71339 l 323.22612 198.23519 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.8902 0.89804 rg 319.1332 211.95301 m 312.51071 213.72996 l 310.70765 201.5707 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 319.1332 191.53407 m 323.22612 198.23519 l 310.70765 201.5707 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 319.1332 211.95301 m 332.76603 208.33299 l 326.14354 217.90928 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 323.22612 198.23519 m 332.76603 195.71339 l 332.76603 208.33299 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.91373 0.91765 rg 319.1332 211.95301 m 310.70765 201.5707 l 323.22612 198.23519 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.92157 0.92549 rg 319.1332 211.95301 m 323.22612 198.23519 l 332.76603 208.33299 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 332.76603 195.71339 m 332.76603 208.33299 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 319.1332 191.53407 m 310.70765 201.5707 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 319.1332 191.53407 m 332.76603 195.71339 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 323.22612 198.23519 m 332.76603 208.33299 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 319.1332 211.95301 m 332.76603 208.33299 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 310.70765 201.5707 m 312.51071 213.72996 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 326.14354 217.90928 m 334.56909 207.87264 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 310.70765 201.5707 m 323.22612 198.23519 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 334.56909 207.87264 m 332.76603 195.71339 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 319.1332 211.95301 m 310.70765 201.5707 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 319.1332 191.53407 m 323.22612 198.23519 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 326.14354 217.90928 m 312.51071 213.72996 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 323.22612 198.23519 m 332.76603 195.71339 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 319.1332 211.95301 m 323.22612 198.23519 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 334.56909 207.87264 m 332.76603 208.33299 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 319.1332 211.95301 m 326.14354 217.90928 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 319.1332 211.95301 m 312.51071 213.72996 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 326.14354 217.90928 m 332.76603 208.33299 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95294 0.95294 rg 351.44622 211.16745 m 358.0687 201.59116 l 359.87177 201.13082 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 359.87177 201.13082 m 358.0687 201.59116 l 358.0687 188.97156 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.88627 0.8902 rg 344.43587 205.21119 m 351.44622 211.16745 l 337.81339 206.98813 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 344.43587 184.79224 m 358.0687 188.97156 l 348.52879 191.49337 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.8902 0.89804 rg 344.43587 205.21119 m 337.81339 206.98813 l 336.01032 194.82888 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 344.43587 184.79224 m 348.52879 191.49337 l 336.01032 194.82888 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 344.43587 205.21119 m 358.0687 201.59116 l 351.44622 211.16745 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 348.52879 191.49337 m 358.0687 188.97156 l 358.0687 201.59116 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.91373 0.91765 rg 344.43587 205.21119 m 336.01032 194.82888 l 348.52879 191.49337 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.92157 0.92549 rg 344.43587 205.21119 m 348.52879 191.49337 l 358.0687 201.59116 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 358.0687 188.97156 m 358.0687 201.59116 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 344.43587 184.79224 m 336.01032 194.82888 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 344.43587 184.79224 m 358.0687 188.97156 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 348.52879 191.49337 m 358.0687 201.59116 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 344.43587 205.21119 m 358.0687 201.59116 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 336.01032 194.82888 m 337.81339 206.98813 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 351.44622 211.16745 m 359.87177 201.13082 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 336.01032 194.82888 m 348.52879 191.49337 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 359.87177 201.13082 m 358.0687 188.97156 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 344.43587 205.21119 m 336.01032 194.82888 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 344.43587 184.79224 m 348.52879 191.49337 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 351.44622 211.16745 m 337.81339 206.98813 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 348.52879 191.49337 m 358.0687 188.97156 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 344.43587 205.21119 m 348.52879 191.49337 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 359.87177 201.13082 m 358.0687 201.59116 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 344.43587 205.21119 m 351.44622 211.16745 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 344.43587 205.21119 m 337.81339 206.98813 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 351.44622 211.16745 m 358.0687 201.59116 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95294 0.95294 rg 326.14354 247.54825 m 332.76603 237.97196 l 334.56909 237.51161 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 334.56909 237.51161 m 332.76603 237.97196 l 332.76603 225.35236 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.88627 0.8902 rg 319.1332 241.59198 m 326.14354 247.54825 l 312.51071 243.36893 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 319.1332 221.17304 m 332.76603 225.35236 l 323.22612 227.87417 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.8902 0.89804 rg 319.1332 241.59198 m 312.51071 243.36893 l 310.70765 231.20968 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 319.1332 221.17304 m 323.22612 227.87417 l 310.70765 231.20968 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 319.1332 241.59198 m 332.76603 237.97196 l 326.14354 247.54825 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 323.22612 227.87417 m 332.76603 225.35236 l 332.76603 237.97196 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.91373 0.91765 rg 319.1332 241.59198 m 310.70765 231.20968 l 323.22612 227.87417 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.92157 0.92549 rg 319.1332 241.59198 m 323.22612 227.87417 l 332.76603 237.97196 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 332.76603 225.35236 m 332.76603 237.97196 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 319.1332 221.17304 m 310.70765 231.20968 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 319.1332 221.17304 m 332.76603 225.35236 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 323.22612 227.87417 m 332.76603 237.97196 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 319.1332 241.59198 m 332.76603 237.97196 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 310.70765 231.20968 m 312.51071 243.36893 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 326.14354 247.54825 m 334.56909 237.51161 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 310.70765 231.20968 m 323.22612 227.87417 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 334.56909 237.51161 m 332.76603 225.35236 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 319.1332 241.59198 m 310.70765 231.20968 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 319.1332 221.17304 m 323.22612 227.87417 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 326.14354 247.54825 m 312.51071 243.36893 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 323.22612 227.87417 m 332.76603 225.35236 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 319.1332 241.59198 m 323.22612 227.87417 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 334.56909 237.51161 m 332.76603 237.97196 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 319.1332 241.59198 m 326.14354 247.54825 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 319.1332 241.59198 m 312.51071 243.36893 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 326.14354 247.54825 m 332.76603 237.97196 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95294 0.95294 rg 310.55116 204.66137 m 317.17364 195.08508 l 318.97671 194.62473 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 318.97671 194.62473 m 317.17364 195.08508 l 317.17364 182.46548 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.88627 0.8902 rg 303.54082 198.7051 m 310.55116 204.66137 l 296.91833 200.48205 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 303.54082 178.28616 m 317.17364 182.46548 l 307.63374 184.98729 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.8902 0.89804 rg 303.54082 198.7051 m 296.91833 200.48205 l 295.11526 188.3228 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 303.54082 178.28616 m 307.63374 184.98729 l 295.11526 188.3228 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 303.54082 198.7051 m 317.17364 195.08508 l 310.55116 204.66137 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 307.63374 184.98729 m 317.17364 182.46548 l 317.17364 195.08508 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.91373 0.91765 rg 303.54082 198.7051 m 295.11526 188.3228 l 307.63374 184.98729 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.92157 0.92549 rg 303.54082 198.7051 m 307.63374 184.98729 l 317.17364 195.08508 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 317.17364 182.46548 m 317.17364 195.08508 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 303.54082 178.28616 m 295.11526 188.3228 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 303.54082 178.28616 m 317.17364 182.46548 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 307.63374 184.98729 m 317.17364 195.08508 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 303.54082 198.7051 m 317.17364 195.08508 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 295.11526 188.3228 m 296.91833 200.48205 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 310.55116 204.66137 m 318.97671 194.62473 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 295.11526 188.3228 m 307.63374 184.98729 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 318.97671 194.62473 m 317.17364 182.46548 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 303.54082 198.7051 m 295.11526 188.3228 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 303.54082 178.28616 m 307.63374 184.98729 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 310.55116 204.66137 m 296.91833 200.48205 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 307.63374 184.98729 m 317.17364 182.46548 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 303.54082 198.7051 m 307.63374 184.98729 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 318.97671 194.62473 m 317.17364 195.08508 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 303.54082 198.7051 m 310.55116 204.66137 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 303.54082 198.7051 m 296.91833 200.48205 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 310.55116 204.66137 m 317.17364 195.08508 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95294 0.95294 rg 376.74889 204.42563 m 383.37138 194.84934 l 385.17444 194.38899 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 385.17444 194.38899 m 383.37138 194.84934 l 383.37138 182.22974 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.88627 0.8902 rg 369.73855 198.46936 m 376.74889 204.42563 l 363.11606 200.24631 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 369.73855 178.05042 m 383.37138 182.22974 l 373.83147 184.75155 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.8902 0.89804 rg 369.73855 198.46936 m 363.11606 200.24631 l 361.313 188.08706 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 369.73855 178.05042 m 373.83147 184.75155 l 361.313 188.08706 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 369.73855 198.46936 m 383.37138 194.84934 l 376.74889 204.42563 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 373.83147 184.75155 m 383.37138 182.22974 l 383.37138 194.84934 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.91373 0.91765 rg 369.73855 198.46936 m 361.313 188.08706 l 373.83147 184.75155 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.92157 0.92549 rg 369.73855 198.46936 m 373.83147 184.75155 l 383.37138 194.84934 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 383.37138 182.22974 m 383.37138 194.84934 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 369.73855 178.05042 m 361.313 188.08706 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 369.73855 178.05042 m 383.37138 182.22974 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 373.83147 184.75155 m 383.37138 194.84934 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 369.73855 198.46936 m 383.37138 194.84934 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 361.313 188.08706 m 363.11606 200.24631 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 376.74889 204.42563 m 385.17444 194.38899 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 361.313 188.08706 m 373.83147 184.75155 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 385.17444 194.38899 m 383.37138 182.22974 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 369.73855 198.46936 m 361.313 188.08706 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 369.73855 178.05042 m 373.83147 184.75155 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 376.74889 204.42563 m 363.11606 200.24631 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 373.83147 184.75155 m 383.37138 182.22974 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 369.73855 198.46936 m 373.83147 184.75155 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 385.17444 194.38899 m 383.37138 194.84934 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 369.73855 198.46936 m 376.74889 204.42563 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 369.73855 198.46936 m 363.11606 200.24631 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 376.74889 204.42563 m 383.37138 194.84934 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92549 0.94118 0.95294 rg 330.99869 222.7339 m 337.62117 213.15761 l 339.42424 212.69726 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 339.42424 212.69726 m 337.62117 213.15761 l 337.62117 200.53801 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81569 0.8549 0.88627 rg 323.98834 216.77763 m 330.99869 222.7339 l 317.36586 218.55458 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 323.98834 196.35869 m 337.62117 200.53801 l 328.08127 203.05981 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.86667 0.89412 rg 323.98834 216.77763 m 317.36586 218.55458 l 315.56279 206.39532 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 323.98834 196.35869 m 328.08127 203.05981 l 315.56279 206.39532 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.84706 0.87843 0.90588 rg 323.98834 216.77763 m 337.62117 213.15761 l 330.99869 222.7339 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 328.08127 203.05981 m 337.62117 200.53801 l 337.62117 213.15761 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.86667 0.89412 0.91765 rg 323.98834 216.77763 m 315.56279 206.39532 l 328.08127 203.05981 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.90196 0.92549 rg 323.98834 216.77763 m 328.08127 203.05981 l 337.62117 213.15761 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 337.62117 200.53801 m 337.62117 213.15761 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 323.98834 196.35869 m 315.56279 206.39532 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 323.98834 196.35869 m 337.62117 200.53801 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 328.08127 203.05981 m 337.62117 213.15761 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 323.98834 216.77763 m 337.62117 213.15761 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 315.56279 206.39532 m 317.36586 218.55458 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 330.99869 222.7339 m 339.42424 212.69726 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 315.56279 206.39532 m 328.08127 203.05981 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 339.42424 212.69726 m 337.62117 200.53801 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 323.98834 216.77763 m 315.56279 206.39532 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 323.98834 196.35869 m 328.08127 203.05981 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 330.99869 222.7339 m 317.36586 218.55458 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 328.08127 203.05981 m 337.62117 200.53801 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 323.98834 216.77763 m 328.08127 203.05981 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 339.42424 212.69726 m 337.62117 213.15761 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 323.98834 216.77763 m 330.99869 222.7339 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 323.98834 216.77763 m 317.36586 218.55458 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 330.99869 222.7339 m 337.62117 213.15761 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95294 0.95294 rg 351.44622 240.80642 m 358.0687 231.23014 l 359.87177 230.76979 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 359.87177 230.76979 m 358.0687 231.23014 l 358.0687 218.61053 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.88627 0.8902 rg 344.43587 234.85016 m 351.44622 240.80642 l 337.81339 236.6271 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 344.43587 214.43121 m 358.0687 218.61053 l 348.52879 221.13234 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.8902 0.89804 rg 344.43587 234.85016 m 337.81339 236.6271 l 336.01032 224.46785 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 344.43587 214.43121 m 348.52879 221.13234 l 336.01032 224.46785 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 344.43587 234.85016 m 358.0687 231.23014 l 351.44622 240.80642 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 348.52879 221.13234 m 358.0687 218.61053 l 358.0687 231.23014 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.91373 0.91765 rg 344.43587 234.85016 m 336.01032 224.46785 l 348.52879 221.13234 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.92157 0.92549 rg 344.43587 234.85016 m 348.52879 221.13234 l 358.0687 231.23014 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 358.0687 218.61053 m 358.0687 231.23014 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 344.43587 214.43121 m 336.01032 224.46785 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 344.43587 214.43121 m 358.0687 218.61053 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 348.52879 221.13234 m 358.0687 231.23014 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 344.43587 234.85016 m 358.0687 231.23014 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 336.01032 224.46785 m 337.81339 236.6271 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 351.44622 240.80642 m 359.87177 230.76979 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 336.01032 224.46785 m 348.52879 221.13234 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 359.87177 230.76979 m 358.0687 218.61053 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 344.43587 234.85016 m 336.01032 224.46785 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 344.43587 214.43121 m 348.52879 221.13234 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 351.44622 240.80642 m 337.81339 236.6271 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 348.52879 221.13234 m 358.0687 218.61053 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 344.43587 234.85016 m 348.52879 221.13234 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 359.87177 230.76979 m 358.0687 231.23014 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 344.43587 234.85016 m 351.44622 240.80642 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 344.43587 234.85016 m 337.81339 236.6271 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 351.44622 240.80642 m 358.0687 231.23014 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95294 0.95294 rg 326.14354 277.18722 m 332.76603 267.61093 l 334.56909 267.15058 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 334.56909 267.15058 m 332.76603 267.61093 l 332.76603 254.99133 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.88627 0.8902 rg 319.1332 271.23095 m 326.14354 277.18722 l 312.51071 273.0079 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 319.1332 250.81201 m 332.76603 254.99133 l 323.22612 257.51314 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.8902 0.89804 rg 319.1332 271.23095 m 312.51071 273.0079 l 310.70765 260.84865 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 319.1332 250.81201 m 323.22612 257.51314 l 310.70765 260.84865 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 319.1332 271.23095 m 332.76603 267.61093 l 326.14354 277.18722 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 323.22612 257.51314 m 332.76603 254.99133 l 332.76603 267.61093 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.91373 0.91765 rg 319.1332 271.23095 m 310.70765 260.84865 l 323.22612 257.51314 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.92157 0.92549 rg 319.1332 271.23095 m 323.22612 257.51314 l 332.76603 267.61093 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 332.76603 254.99133 m 332.76603 267.61093 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 319.1332 250.81201 m 310.70765 260.84865 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 319.1332 250.81201 m 332.76603 254.99133 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 323.22612 257.51314 m 332.76603 267.61093 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 319.1332 271.23095 m 332.76603 267.61093 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 310.70765 260.84865 m 312.51071 273.0079 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 326.14354 277.18722 m 334.56909 267.15058 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 310.70765 260.84865 m 323.22612 257.51314 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 334.56909 267.15058 m 332.76603 254.99133 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 319.1332 271.23095 m 310.70765 260.84865 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 319.1332 250.81201 m 323.22612 257.51314 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 326.14354 277.18722 m 312.51071 273.0079 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 323.22612 257.51314 m 332.76603 254.99133 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 319.1332 271.23095 m 323.22612 257.51314 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 334.56909 267.15058 m 332.76603 267.61093 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 319.1332 271.23095 m 326.14354 277.18722 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 319.1332 271.23095 m 312.51071 273.0079 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 326.14354 277.18722 m 332.76603 267.61093 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95294 0.95294 rg 335.85383 197.91955 m 342.47632 188.34326 l 344.27939 187.88291 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 344.27939 187.88291 m 342.47632 188.34326 l 342.47632 175.72366 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.88627 0.8902 rg 328.84349 191.96328 m 335.85383 197.91955 l 322.22101 193.74022 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 328.84349 171.54434 m 342.47632 175.72366 l 332.93641 178.24546 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.8902 0.89804 rg 328.84349 191.96328 m 322.22101 193.74022 l 320.41794 181.58097 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 328.84349 171.54434 m 332.93641 178.24546 l 320.41794 181.58097 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 328.84349 191.96328 m 342.47632 188.34326 l 335.85383 197.91955 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 332.93641 178.24546 m 342.47632 175.72366 l 342.47632 188.34326 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.91373 0.91765 rg 328.84349 191.96328 m 320.41794 181.58097 l 332.93641 178.24546 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.92157 0.92549 rg 328.84349 191.96328 m 332.93641 178.24546 l 342.47632 188.34326 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 342.47632 175.72366 m 342.47632 188.34326 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 328.84349 171.54434 m 320.41794 181.58097 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 328.84349 171.54434 m 342.47632 175.72366 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 332.93641 178.24546 m 342.47632 188.34326 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 328.84349 191.96328 m 342.47632 188.34326 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 320.41794 181.58097 m 322.22101 193.74022 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 335.85383 197.91955 m 344.27939 187.88291 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 320.41794 181.58097 m 332.93641 178.24546 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 344.27939 187.88291 m 342.47632 175.72366 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 328.84349 191.96328 m 320.41794 181.58097 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 328.84349 171.54434 m 332.93641 178.24546 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 335.85383 197.91955 m 322.22101 193.74022 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 332.93641 178.24546 m 342.47632 175.72366 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 328.84349 191.96328 m 332.93641 178.24546 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 344.27939 187.88291 m 342.47632 188.34326 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 328.84349 191.96328 m 335.85383 197.91955 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 328.84349 191.96328 m 322.22101 193.74022 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 335.85383 197.91955 m 342.47632 188.34326 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95294 0.95294 rg 402.05157 197.68381 m 408.67405 188.10752 l 410.47712 187.64717 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 410.47712 187.64717 m 408.67405 188.10752 l 408.67405 175.48792 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.88627 0.8902 rg 395.04122 191.72754 m 402.05157 197.68381 l 388.41874 193.50449 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 395.04122 171.3086 m 408.67405 175.48792 l 399.13414 178.00973 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.8902 0.89804 rg 395.04122 191.72754 m 388.41874 193.50449 l 386.61567 181.34524 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 395.04122 171.3086 m 399.13414 178.00973 l 386.61567 181.34524 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 395.04122 191.72754 m 408.67405 188.10752 l 402.05157 197.68381 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 399.13414 178.00973 m 408.67405 175.48792 l 408.67405 188.10752 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.91373 0.91765 rg 395.04122 191.72754 m 386.61567 181.34524 l 399.13414 178.00973 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.92157 0.92549 rg 395.04122 191.72754 m 399.13414 178.00973 l 408.67405 188.10752 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 408.67405 175.48792 m 408.67405 188.10752 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 395.04122 171.3086 m 386.61567 181.34524 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 395.04122 171.3086 m 408.67405 175.48792 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 399.13414 178.00973 m 408.67405 188.10752 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 395.04122 191.72754 m 408.67405 188.10752 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 386.61567 181.34524 m 388.41874 193.50449 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 402.05157 197.68381 m 410.47712 187.64717 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 386.61567 181.34524 m 399.13414 178.00973 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 410.47712 187.64717 m 408.67405 175.48792 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 395.04122 191.72754 m 386.61567 181.34524 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 395.04122 171.3086 m 399.13414 178.00973 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 402.05157 197.68381 m 388.41874 193.50449 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 399.13414 178.00973 m 408.67405 175.48792 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 395.04122 191.72754 m 399.13414 178.00973 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 410.47712 187.64717 m 408.67405 188.10752 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 395.04122 191.72754 m 402.05157 197.68381 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 395.04122 191.72754 m 388.41874 193.50449 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 402.05157 197.68381 m 408.67405 188.10752 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92549 0.94118 0.95294 rg 356.30136 215.99207 m 362.92385 206.41579 l 364.72692 205.95544 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 364.72692 205.95544 m 362.92385 206.41579 l 362.92385 193.79618 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81569 0.8549 0.88627 rg 349.29102 210.03581 m 356.30136 215.99207 l 342.66853 211.81275 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 349.29102 189.61686 m 362.92385 193.79618 l 353.38394 196.31799 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.86667 0.89412 rg 349.29102 210.03581 m 342.66853 211.81275 l 340.86547 199.6535 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 349.29102 189.61686 m 353.38394 196.31799 l 340.86547 199.6535 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.84706 0.87843 0.90588 rg 349.29102 210.03581 m 362.92385 206.41579 l 356.30136 215.99207 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 353.38394 196.31799 m 362.92385 193.79618 l 362.92385 206.41579 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.86667 0.89412 0.91765 rg 349.29102 210.03581 m 340.86547 199.6535 l 353.38394 196.31799 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.90196 0.92549 rg 349.29102 210.03581 m 353.38394 196.31799 l 362.92385 206.41579 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 362.92385 193.79618 m 362.92385 206.41579 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 349.29102 189.61686 m 340.86547 199.6535 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 349.29102 189.61686 m 362.92385 193.79618 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 353.38394 196.31799 m 362.92385 206.41579 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 349.29102 210.03581 m 362.92385 206.41579 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 340.86547 199.6535 m 342.66853 211.81275 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 356.30136 215.99207 m 364.72692 205.95544 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 340.86547 199.6535 m 353.38394 196.31799 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 364.72692 205.95544 m 362.92385 193.79618 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 349.29102 210.03581 m 340.86547 199.6535 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 349.29102 189.61686 m 353.38394 196.31799 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 356.30136 215.99207 m 342.66853 211.81275 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 353.38394 196.31799 m 362.92385 193.79618 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 349.29102 210.03581 m 353.38394 196.31799 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 364.72692 205.95544 m 362.92385 206.41579 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 349.29102 210.03581 m 356.30136 215.99207 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 349.29102 210.03581 m 342.66853 211.81275 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 356.30136 215.99207 m 362.92385 206.41579 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95294 0.95294 rg 310.55116 234.30034 m 317.17364 224.72405 l 318.97671 224.2637 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 318.97671 224.2637 m 317.17364 224.72405 l 317.17364 212.10445 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.88627 0.8902 rg 303.54082 228.34407 m 310.55116 234.30034 l 296.91833 230.12102 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 303.54082 207.92513 m 317.17364 212.10445 l 307.63374 214.62626 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.8902 0.89804 rg 303.54082 228.34407 m 296.91833 230.12102 l 295.11526 217.96177 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 303.54082 207.92513 m 307.63374 214.62626 l 295.11526 217.96177 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 303.54082 228.34407 m 317.17364 224.72405 l 310.55116 234.30034 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 307.63374 214.62626 m 317.17364 212.10445 l 317.17364 224.72405 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.91373 0.91765 rg 303.54082 228.34407 m 295.11526 217.96177 l 307.63374 214.62626 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.92157 0.92549 rg 303.54082 228.34407 m 307.63374 214.62626 l 317.17364 224.72405 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 317.17364 212.10445 m 317.17364 224.72405 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 303.54082 207.92513 m 295.11526 217.96177 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 303.54082 207.92513 m 317.17364 212.10445 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 307.63374 214.62626 m 317.17364 224.72405 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 303.54082 228.34407 m 317.17364 224.72405 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 295.11526 217.96177 m 296.91833 230.12102 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 310.55116 234.30034 m 318.97671 224.2637 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 295.11526 217.96177 m 307.63374 214.62626 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 318.97671 224.2637 m 317.17364 212.10445 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 303.54082 228.34407 m 295.11526 217.96177 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 303.54082 207.92513 m 307.63374 214.62626 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 310.55116 234.30034 m 296.91833 230.12102 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 307.63374 214.62626 m 317.17364 212.10445 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 303.54082 228.34407 m 307.63374 214.62626 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 318.97671 224.2637 m 317.17364 224.72405 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 303.54082 228.34407 m 310.55116 234.30034 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 303.54082 228.34407 m 296.91833 230.12102 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 310.55116 234.30034 m 317.17364 224.72405 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95294 0.95294 rg 376.74889 234.0646 m 383.37138 224.48831 l 385.17444 224.02796 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 385.17444 224.02796 m 383.37138 224.48831 l 383.37138 211.86871 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.88627 0.8902 rg 369.73855 228.10834 m 376.74889 234.0646 l 363.11606 229.88528 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 369.73855 207.68939 m 383.37138 211.86871 l 373.83147 214.39052 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.8902 0.89804 rg 369.73855 228.10834 m 363.11606 229.88528 l 361.313 217.72603 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 369.73855 207.68939 m 373.83147 214.39052 l 361.313 217.72603 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 369.73855 228.10834 m 383.37138 224.48831 l 376.74889 234.0646 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 373.83147 214.39052 m 383.37138 211.86871 l 383.37138 224.48831 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.91373 0.91765 rg 369.73855 228.10834 m 361.313 217.72603 l 373.83147 214.39052 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.92157 0.92549 rg 369.73855 228.10834 m 373.83147 214.39052 l 383.37138 224.48831 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 383.37138 211.86871 m 383.37138 224.48831 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 369.73855 207.68939 m 361.313 217.72603 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 369.73855 207.68939 m 383.37138 211.86871 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 373.83147 214.39052 m 383.37138 224.48831 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 369.73855 228.10834 m 383.37138 224.48831 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 361.313 217.72603 m 363.11606 229.88528 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 376.74889 234.0646 m 385.17444 224.02796 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 361.313 217.72603 m 373.83147 214.39052 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 385.17444 224.02796 m 383.37138 211.86871 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 369.73855 228.10834 m 361.313 217.72603 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 369.73855 207.68939 m 373.83147 214.39052 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 376.74889 234.0646 m 363.11606 229.88528 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 373.83147 214.39052 m 383.37138 211.86871 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 369.73855 228.10834 m 373.83147 214.39052 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 385.17444 224.02796 m 383.37138 224.48831 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 369.73855 228.10834 m 376.74889 234.0646 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 369.73855 228.10834 m 363.11606 229.88528 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 376.74889 234.0646 m 383.37138 224.48831 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92549 0.94118 0.95294 rg 330.99869 252.37287 m 337.62117 242.79658 l 339.42424 242.33623 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 339.42424 242.33623 m 337.62117 242.79658 l 337.62117 230.17698 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81569 0.8549 0.88627 rg 323.98834 246.4166 m 330.99869 252.37287 l 317.36586 248.19355 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 323.98834 225.99766 m 337.62117 230.17698 l 328.08127 232.69879 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.86667 0.89412 rg 323.98834 246.4166 m 317.36586 248.19355 l 315.56279 236.0343 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 323.98834 225.99766 m 328.08127 232.69879 l 315.56279 236.0343 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.84706 0.87843 0.90588 rg 323.98834 246.4166 m 337.62117 242.79658 l 330.99869 252.37287 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 328.08127 232.69879 m 337.62117 230.17698 l 337.62117 242.79658 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.86667 0.89412 0.91765 rg 323.98834 246.4166 m 315.56279 236.0343 l 328.08127 232.69879 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.90196 0.92549 rg 323.98834 246.4166 m 328.08127 232.69879 l 337.62117 242.79658 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 337.62117 230.17698 m 337.62117 242.79658 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 323.98834 225.99766 m 315.56279 236.0343 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 323.98834 225.99766 m 337.62117 230.17698 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 328.08127 232.69879 m 337.62117 242.79658 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 323.98834 246.4166 m 337.62117 242.79658 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 315.56279 236.0343 m 317.36586 248.19355 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 330.99869 252.37287 m 339.42424 242.33623 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 315.56279 236.0343 m 328.08127 232.69879 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 339.42424 242.33623 m 337.62117 230.17698 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 323.98834 246.4166 m 315.56279 236.0343 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 323.98834 225.99766 m 328.08127 232.69879 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 330.99869 252.37287 m 317.36586 248.19355 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 328.08127 232.69879 m 337.62117 230.17698 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 323.98834 246.4166 m 328.08127 232.69879 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 339.42424 242.33623 m 337.62117 242.79658 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 323.98834 246.4166 m 330.99869 252.37287 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 323.98834 246.4166 m 317.36586 248.19355 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 330.99869 252.37287 m 337.62117 242.79658 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95294 0.95294 rg 351.44622 270.4454 m 358.0687 260.86911 l 359.87177 260.40876 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 359.87177 260.40876 m 358.0687 260.86911 l 358.0687 248.24951 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.88627 0.8902 rg 344.43587 264.48913 m 351.44622 270.4454 l 337.81339 266.26607 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 344.43587 244.07019 m 358.0687 248.24951 l 348.52879 250.77131 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.8902 0.89804 rg 344.43587 264.48913 m 337.81339 266.26607 l 336.01032 254.10682 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 344.43587 244.07019 m 348.52879 250.77131 l 336.01032 254.10682 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 344.43587 264.48913 m 358.0687 260.86911 l 351.44622 270.4454 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 348.52879 250.77131 m 358.0687 248.24951 l 358.0687 260.86911 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.91373 0.91765 rg 344.43587 264.48913 m 336.01032 254.10682 l 348.52879 250.77131 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.92157 0.92549 rg 344.43587 264.48913 m 348.52879 250.77131 l 358.0687 260.86911 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 358.0687 248.24951 m 358.0687 260.86911 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 344.43587 244.07019 m 336.01032 254.10682 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 344.43587 244.07019 m 358.0687 248.24951 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 348.52879 250.77131 m 358.0687 260.86911 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 344.43587 264.48913 m 358.0687 260.86911 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 336.01032 254.10682 m 337.81339 266.26607 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 351.44622 270.4454 m 359.87177 260.40876 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 336.01032 254.10682 m 348.52879 250.77131 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 359.87177 260.40876 m 358.0687 248.24951 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 344.43587 264.48913 m 336.01032 254.10682 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 344.43587 244.07019 m 348.52879 250.77131 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 351.44622 270.4454 m 337.81339 266.26607 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 348.52879 250.77131 m 358.0687 248.24951 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 344.43587 264.48913 m 348.52879 250.77131 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 359.87177 260.40876 m 358.0687 260.86911 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 344.43587 264.48913 m 351.44622 270.4454 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 344.43587 264.48913 m 337.81339 266.26607 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 351.44622 270.4454 m 358.0687 260.86911 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95294 0.95294 rg 294.95878 191.41346 m 301.58126 181.83717 l 303.38433 181.37682 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 303.38433 181.37682 m 301.58126 181.83717 l 301.58126 169.21757 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.88627 0.8902 rg 287.94843 185.45719 m 294.95878 191.41346 l 281.32595 187.23414 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 287.94843 165.03825 m 301.58126 169.21757 l 292.04135 171.73938 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.8902 0.89804 rg 287.94843 185.45719 m 281.32595 187.23414 l 279.52288 175.07489 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 287.94843 165.03825 m 292.04135 171.73938 l 279.52288 175.07489 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 287.94843 185.45719 m 301.58126 181.83717 l 294.95878 191.41346 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 292.04135 171.73938 m 301.58126 169.21757 l 301.58126 181.83717 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.91373 0.91765 rg 287.94843 185.45719 m 279.52288 175.07489 l 292.04135 171.73938 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.92157 0.92549 rg 287.94843 185.45719 m 292.04135 171.73938 l 301.58126 181.83717 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 301.58126 169.21757 m 301.58126 181.83717 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 287.94843 165.03825 m 279.52288 175.07489 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 287.94843 165.03825 m 301.58126 169.21757 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 292.04135 171.73938 m 301.58126 181.83717 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 287.94843 185.45719 m 301.58126 181.83717 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 279.52288 175.07489 m 281.32595 187.23414 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 294.95878 191.41346 m 303.38433 181.37682 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 279.52288 175.07489 m 292.04135 171.73938 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 303.38433 181.37682 m 301.58126 169.21757 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 287.94843 185.45719 m 279.52288 175.07489 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 287.94843 165.03825 m 292.04135 171.73938 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 294.95878 191.41346 m 281.32595 187.23414 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 292.04135 171.73938 m 301.58126 169.21757 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 287.94843 185.45719 m 292.04135 171.73938 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 303.38433 181.37682 m 301.58126 181.83717 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 287.94843 185.45719 m 294.95878 191.41346 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 287.94843 185.45719 m 281.32595 187.23414 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 294.95878 191.41346 m 301.58126 181.83717 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95294 0.95294 rg 361.15651 191.17772 m 367.77899 181.60143 l 369.58206 181.14108 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 369.58206 181.14108 m 367.77899 181.60143 l 367.77899 168.98183 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.88627 0.8902 rg 354.14617 185.22146 m 361.15651 191.17772 l 347.52368 186.9984 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 354.14617 164.80251 m 367.77899 168.98183 l 358.23909 171.50364 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.8902 0.89804 rg 354.14617 185.22146 m 347.52368 186.9984 l 345.72061 174.83915 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 354.14617 164.80251 m 358.23909 171.50364 l 345.72061 174.83915 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 354.14617 185.22146 m 367.77899 181.60143 l 361.15651 191.17772 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 358.23909 171.50364 m 367.77899 168.98183 l 367.77899 181.60143 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.91373 0.91765 rg 354.14617 185.22146 m 345.72061 174.83915 l 358.23909 171.50364 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.92157 0.92549 rg 354.14617 185.22146 m 358.23909 171.50364 l 367.77899 181.60143 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 367.77899 168.98183 m 367.77899 181.60143 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 354.14617 164.80251 m 345.72061 174.83915 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 354.14617 164.80251 m 367.77899 168.98183 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 358.23909 171.50364 m 367.77899 181.60143 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 354.14617 185.22146 m 367.77899 181.60143 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 345.72061 174.83915 m 347.52368 186.9984 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 361.15651 191.17772 m 369.58206 181.14108 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 345.72061 174.83915 m 358.23909 171.50364 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 369.58206 181.14108 m 367.77899 168.98183 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 354.14617 185.22146 m 345.72061 174.83915 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 354.14617 164.80251 m 358.23909 171.50364 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 361.15651 191.17772 m 347.52368 186.9984 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 358.23909 171.50364 m 367.77899 168.98183 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 354.14617 185.22146 m 358.23909 171.50364 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 369.58206 181.14108 m 367.77899 181.60143 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 354.14617 185.22146 m 361.15651 191.17772 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 354.14617 185.22146 m 347.52368 186.9984 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 361.15651 191.17772 m 367.77899 181.60143 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92549 0.94118 0.95294 rg 315.40631 209.48599 m 322.02879 199.9097 l 323.83186 199.44935 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 323.83186 199.44935 m 322.02879 199.9097 l 322.02879 187.2901 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81569 0.8549 0.88627 rg 308.39596 203.52972 m 315.40631 209.48599 l 301.77348 205.30667 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 308.39596 183.11078 m 322.02879 187.2901 l 312.48888 189.81191 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.86667 0.89412 rg 308.39596 203.52972 m 301.77348 205.30667 l 299.97041 193.14742 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 308.39596 183.11078 m 312.48888 189.81191 l 299.97041 193.14742 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.84706 0.87843 0.90588 rg 308.39596 203.52972 m 322.02879 199.9097 l 315.40631 209.48599 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 312.48888 189.81191 m 322.02879 187.2901 l 322.02879 199.9097 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.86667 0.89412 0.91765 rg 308.39596 203.52972 m 299.97041 193.14742 l 312.48888 189.81191 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.90196 0.92549 rg 308.39596 203.52972 m 312.48888 189.81191 l 322.02879 199.9097 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 322.02879 187.2901 m 322.02879 199.9097 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 308.39596 183.11078 m 299.97041 193.14742 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 308.39596 183.11078 m 322.02879 187.2901 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 312.48888 189.81191 m 322.02879 199.9097 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 308.39596 203.52972 m 322.02879 199.9097 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 299.97041 193.14742 m 301.77348 205.30667 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 315.40631 209.48599 m 323.83186 199.44935 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 299.97041 193.14742 m 312.48888 189.81191 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 323.83186 199.44935 m 322.02879 187.2901 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 308.39596 203.52972 m 299.97041 193.14742 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 308.39596 183.11078 m 312.48888 189.81191 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 315.40631 209.48599 m 301.77348 205.30667 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 312.48888 189.81191 m 322.02879 187.2901 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 308.39596 203.52972 m 312.48888 189.81191 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 323.83186 199.44935 m 322.02879 199.9097 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 308.39596 203.52972 m 315.40631 209.48599 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 308.39596 203.52972 m 301.77348 205.30667 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 315.40631 209.48599 m 322.02879 199.9097 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92549 0.94118 0.95294 rg 381.60404 209.25025 m 388.22652 199.67396 l 390.02959 199.21361 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 390.02959 199.21361 m 388.22652 199.67396 l 388.22652 187.05436 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81569 0.8549 0.88627 rg 374.59369 203.29398 m 381.60404 209.25025 l 367.97121 205.07093 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 374.59369 182.87504 m 388.22652 187.05436 l 378.68661 189.57617 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.86667 0.89412 rg 374.59369 203.29398 m 367.97121 205.07093 l 366.16814 192.91168 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 374.59369 182.87504 m 378.68661 189.57617 l 366.16814 192.91168 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.84706 0.87843 0.90588 rg 374.59369 203.29398 m 388.22652 199.67396 l 381.60404 209.25025 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 378.68661 189.57617 m 388.22652 187.05436 l 388.22652 199.67396 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.86667 0.89412 0.91765 rg 374.59369 203.29398 m 366.16814 192.91168 l 378.68661 189.57617 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.90196 0.92549 rg 374.59369 203.29398 m 378.68661 189.57617 l 388.22652 199.67396 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 388.22652 187.05436 m 388.22652 199.67396 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 374.59369 182.87504 m 366.16814 192.91168 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 374.59369 182.87504 m 388.22652 187.05436 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 378.68661 189.57617 m 388.22652 199.67396 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 374.59369 203.29398 m 388.22652 199.67396 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 366.16814 192.91168 m 367.97121 205.07093 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 381.60404 209.25025 m 390.02959 199.21361 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 366.16814 192.91168 m 378.68661 189.57617 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 390.02959 199.21361 m 388.22652 187.05436 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 374.59369 203.29398 m 366.16814 192.91168 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 374.59369 182.87504 m 378.68661 189.57617 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 381.60404 209.25025 m 367.97121 205.07093 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 378.68661 189.57617 m 388.22652 187.05436 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 374.59369 203.29398 m 378.68661 189.57617 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 390.02959 199.21361 m 388.22652 199.67396 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 374.59369 203.29398 m 381.60404 209.25025 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 374.59369 203.29398 m 367.97121 205.07093 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 381.60404 209.25025 m 388.22652 199.67396 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95294 0.95294 rg 335.85383 227.55852 m 342.47632 217.98223 l 344.27939 217.52188 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 344.27939 217.52188 m 342.47632 217.98223 l 342.47632 205.36263 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.88627 0.8902 rg 328.84349 221.60225 m 335.85383 227.55852 l 322.22101 223.3792 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 328.84349 201.18331 m 342.47632 205.36263 l 332.93641 207.88443 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.8902 0.89804 rg 328.84349 221.60225 m 322.22101 223.3792 l 320.41794 211.21994 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 328.84349 201.18331 m 332.93641 207.88443 l 320.41794 211.21994 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 328.84349 221.60225 m 342.47632 217.98223 l 335.85383 227.55852 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 332.93641 207.88443 m 342.47632 205.36263 l 342.47632 217.98223 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.91373 0.91765 rg 328.84349 221.60225 m 320.41794 211.21994 l 332.93641 207.88443 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.92157 0.92549 rg 328.84349 221.60225 m 332.93641 207.88443 l 342.47632 217.98223 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 342.47632 205.36263 m 342.47632 217.98223 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 328.84349 201.18331 m 320.41794 211.21994 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 328.84349 201.18331 m 342.47632 205.36263 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 332.93641 207.88443 m 342.47632 217.98223 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 328.84349 221.60225 m 342.47632 217.98223 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 320.41794 211.21994 m 322.22101 223.3792 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 335.85383 227.55852 m 344.27939 217.52188 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 320.41794 211.21994 m 332.93641 207.88443 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 344.27939 217.52188 m 342.47632 205.36263 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 328.84349 221.60225 m 320.41794 211.21994 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 328.84349 201.18331 m 332.93641 207.88443 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 335.85383 227.55852 m 322.22101 223.3792 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 332.93641 207.88443 m 342.47632 205.36263 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 328.84349 221.60225 m 332.93641 207.88443 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 344.27939 217.52188 m 342.47632 217.98223 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 328.84349 221.60225 m 335.85383 227.55852 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 328.84349 221.60225 m 322.22101 223.3792 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 335.85383 227.55852 m 342.47632 217.98223 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95294 0.95294 rg 402.05157 227.32278 m 408.67405 217.74649 l 410.47712 217.28614 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 410.47712 217.28614 m 408.67405 217.74649 l 408.67405 205.12689 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.88627 0.8902 rg 395.04122 221.36651 m 402.05157 227.32278 l 388.41874 223.14346 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 395.04122 200.94757 m 408.67405 205.12689 l 399.13414 207.6487 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.8902 0.89804 rg 395.04122 221.36651 m 388.41874 223.14346 l 386.61567 210.98421 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 395.04122 200.94757 m 399.13414 207.6487 l 386.61567 210.98421 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 395.04122 221.36651 m 408.67405 217.74649 l 402.05157 227.32278 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 399.13414 207.6487 m 408.67405 205.12689 l 408.67405 217.74649 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.91373 0.91765 rg 395.04122 221.36651 m 386.61567 210.98421 l 399.13414 207.6487 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.92157 0.92549 rg 395.04122 221.36651 m 399.13414 207.6487 l 408.67405 217.74649 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 408.67405 205.12689 m 408.67405 217.74649 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 395.04122 200.94757 m 386.61567 210.98421 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 395.04122 200.94757 m 408.67405 205.12689 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 399.13414 207.6487 m 408.67405 217.74649 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 395.04122 221.36651 m 408.67405 217.74649 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 386.61567 210.98421 m 388.41874 223.14346 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 402.05157 227.32278 m 410.47712 217.28614 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 386.61567 210.98421 m 399.13414 207.6487 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 410.47712 217.28614 m 408.67405 205.12689 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 395.04122 221.36651 m 386.61567 210.98421 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 395.04122 200.94757 m 399.13414 207.6487 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 402.05157 227.32278 m 388.41874 223.14346 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 399.13414 207.6487 m 408.67405 205.12689 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 395.04122 221.36651 m 399.13414 207.6487 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 410.47712 217.28614 m 408.67405 217.74649 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 395.04122 221.36651 m 402.05157 227.32278 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 395.04122 221.36651 m 388.41874 223.14346 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 402.05157 227.32278 m 408.67405 217.74649 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92549 0.94118 0.95294 rg 356.30136 245.63104 m 362.92385 236.05476 l 364.72692 235.59441 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 364.72692 235.59441 m 362.92385 236.05476 l 362.92385 223.43516 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81569 0.8549 0.88627 rg 349.29102 239.67478 m 356.30136 245.63104 l 342.66853 241.45172 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 349.29102 219.25583 m 362.92385 223.43516 l 353.38394 225.95696 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.86667 0.89412 rg 349.29102 239.67478 m 342.66853 241.45172 l 340.86547 229.29247 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 349.29102 219.25583 m 353.38394 225.95696 l 340.86547 229.29247 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.84706 0.87843 0.90588 rg 349.29102 239.67478 m 362.92385 236.05476 l 356.30136 245.63104 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 353.38394 225.95696 m 362.92385 223.43516 l 362.92385 236.05476 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.86667 0.89412 0.91765 rg 349.29102 239.67478 m 340.86547 229.29247 l 353.38394 225.95696 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.90196 0.92549 rg 349.29102 239.67478 m 353.38394 225.95696 l 362.92385 236.05476 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 362.92385 223.43516 m 362.92385 236.05476 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 349.29102 219.25583 m 340.86547 229.29247 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 349.29102 219.25583 m 362.92385 223.43516 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 353.38394 225.95696 m 362.92385 236.05476 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 349.29102 239.67478 m 362.92385 236.05476 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 340.86547 229.29247 m 342.66853 241.45172 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 356.30136 245.63104 m 364.72692 235.59441 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 340.86547 229.29247 m 353.38394 225.95696 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 364.72692 235.59441 m 362.92385 223.43516 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 349.29102 239.67478 m 340.86547 229.29247 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 349.29102 219.25583 m 353.38394 225.95696 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 356.30136 245.63104 m 342.66853 241.45172 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 353.38394 225.95696 m 362.92385 223.43516 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 349.29102 239.67478 m 353.38394 225.95696 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 364.72692 235.59441 m 362.92385 236.05476 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 349.29102 239.67478 m 356.30136 245.63104 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 349.29102 239.67478 m 342.66853 241.45172 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 356.30136 245.63104 m 362.92385 236.05476 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95294 0.95294 rg 310.55116 263.93931 m 317.17364 254.36302 l 318.97671 253.90267 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 318.97671 253.90267 m 317.17364 254.36302 l 317.17364 241.74342 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.88627 0.8902 rg 303.54082 257.98304 m 310.55116 263.93931 l 296.91833 259.75999 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 303.54082 237.5641 m 317.17364 241.74342 l 307.63374 244.26523 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.8902 0.89804 rg 303.54082 257.98304 m 296.91833 259.75999 l 295.11526 247.60074 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 303.54082 237.5641 m 307.63374 244.26523 l 295.11526 247.60074 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 303.54082 257.98304 m 317.17364 254.36302 l 310.55116 263.93931 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 307.63374 244.26523 m 317.17364 241.74342 l 317.17364 254.36302 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.91373 0.91765 rg 303.54082 257.98304 m 295.11526 247.60074 l 307.63374 244.26523 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.92157 0.92549 rg 303.54082 257.98304 m 307.63374 244.26523 l 317.17364 254.36302 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 317.17364 241.74342 m 317.17364 254.36302 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 303.54082 237.5641 m 295.11526 247.60074 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 303.54082 237.5641 m 317.17364 241.74342 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 307.63374 244.26523 m 317.17364 254.36302 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 303.54082 257.98304 m 317.17364 254.36302 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 295.11526 247.60074 m 296.91833 259.75999 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 310.55116 263.93931 m 318.97671 253.90267 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 295.11526 247.60074 m 307.63374 244.26523 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 318.97671 253.90267 m 317.17364 241.74342 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 303.54082 257.98304 m 295.11526 247.60074 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 303.54082 237.5641 m 307.63374 244.26523 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 310.55116 263.93931 m 296.91833 259.75999 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 307.63374 244.26523 m 317.17364 241.74342 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 303.54082 257.98304 m 307.63374 244.26523 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 318.97671 253.90267 m 317.17364 254.36302 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 303.54082 257.98304 m 310.55116 263.93931 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 303.54082 257.98304 m 296.91833 259.75999 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 310.55116 263.93931 m 317.17364 254.36302 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95294 0.95294 rg 376.74889 263.70357 m 383.37138 254.12728 l 385.17444 253.66693 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 385.17444 253.66693 m 383.37138 254.12728 l 383.37138 241.50768 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.88627 0.8902 rg 369.73855 257.74731 m 376.74889 263.70357 l 363.11606 259.52425 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 369.73855 237.32836 m 383.37138 241.50768 l 373.83147 244.02949 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.8902 0.89804 rg 369.73855 257.74731 m 363.11606 259.52425 l 361.313 247.365 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 369.73855 237.32836 m 373.83147 244.02949 l 361.313 247.365 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 369.73855 257.74731 m 383.37138 254.12728 l 376.74889 263.70357 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 373.83147 244.02949 m 383.37138 241.50768 l 383.37138 254.12728 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.91373 0.91765 rg 369.73855 257.74731 m 361.313 247.365 l 373.83147 244.02949 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.92157 0.92549 rg 369.73855 257.74731 m 373.83147 244.02949 l 383.37138 254.12728 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 383.37138 241.50768 m 383.37138 254.12728 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 369.73855 237.32836 m 361.313 247.365 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 369.73855 237.32836 m 383.37138 241.50768 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 373.83147 244.02949 m 383.37138 254.12728 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 369.73855 257.74731 m 383.37138 254.12728 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 361.313 247.365 m 363.11606 259.52425 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 376.74889 263.70357 m 385.17444 253.66693 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 361.313 247.365 m 373.83147 244.02949 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 385.17444 253.66693 m 383.37138 241.50768 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 369.73855 257.74731 m 361.313 247.365 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 369.73855 237.32836 m 373.83147 244.02949 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 376.74889 263.70357 m 363.11606 259.52425 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 373.83147 244.02949 m 383.37138 241.50768 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 369.73855 257.74731 m 373.83147 244.02949 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 385.17444 253.66693 m 383.37138 254.12728 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 369.73855 257.74731 m 376.74889 263.70357 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 369.73855 257.74731 m 363.11606 259.52425 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 376.74889 263.70357 m 383.37138 254.12728 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95294 0.95294 rg 320.26145 184.67164 m 326.88394 175.09535 l 328.687 174.635 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 328.687 174.635 m 326.88394 175.09535 l 326.88394 162.47575 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.88627 0.8902 rg 313.25111 178.71537 m 320.26145 184.67164 l 306.62862 180.49232 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 313.25111 158.29643 m 326.88394 162.47575 l 317.34403 164.99756 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.8902 0.89804 rg 313.25111 178.71537 m 306.62862 180.49232 l 304.82556 168.33307 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 313.25111 158.29643 m 317.34403 164.99756 l 304.82556 168.33307 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 313.25111 178.71537 m 326.88394 175.09535 l 320.26145 184.67164 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 317.34403 164.99756 m 326.88394 162.47575 l 326.88394 175.09535 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.91373 0.91765 rg 313.25111 178.71537 m 304.82556 168.33307 l 317.34403 164.99756 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.92157 0.92549 rg 313.25111 178.71537 m 317.34403 164.99756 l 326.88394 175.09535 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 326.88394 162.47575 m 326.88394 175.09535 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 313.25111 158.29643 m 304.82556 168.33307 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 313.25111 158.29643 m 326.88394 162.47575 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 317.34403 164.99756 m 326.88394 175.09535 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 313.25111 178.71537 m 326.88394 175.09535 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 304.82556 168.33307 m 306.62862 180.49232 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 320.26145 184.67164 m 328.687 174.635 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 304.82556 168.33307 m 317.34403 164.99756 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 328.687 174.635 m 326.88394 162.47575 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 313.25111 178.71537 m 304.82556 168.33307 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 313.25111 158.29643 m 317.34403 164.99756 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 320.26145 184.67164 m 306.62862 180.49232 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 317.34403 164.99756 m 326.88394 162.47575 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 313.25111 178.71537 m 317.34403 164.99756 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 328.687 174.635 m 326.88394 175.09535 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 313.25111 178.71537 m 320.26145 184.67164 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 313.25111 178.71537 m 306.62862 180.49232 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 320.26145 184.67164 m 326.88394 175.09535 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95294 0.95294 rg 386.45918 184.4359 m 393.08167 174.85961 l 394.88474 174.39926 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 394.88474 174.39926 m 393.08167 174.85961 l 393.08167 162.24001 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.88627 0.8902 rg 379.44884 178.47963 m 386.45918 184.4359 l 372.82636 180.25658 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 379.44884 158.06069 m 393.08167 162.24001 l 383.54176 164.76182 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.8902 0.89804 rg 379.44884 178.47963 m 372.82636 180.25658 l 371.02329 168.09733 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 379.44884 158.06069 m 383.54176 164.76182 l 371.02329 168.09733 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 379.44884 178.47963 m 393.08167 174.85961 l 386.45918 184.4359 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 383.54176 164.76182 m 393.08167 162.24001 l 393.08167 174.85961 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.91373 0.91765 rg 379.44884 178.47963 m 371.02329 168.09733 l 383.54176 164.76182 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.92157 0.92549 rg 379.44884 178.47963 m 383.54176 164.76182 l 393.08167 174.85961 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 393.08167 162.24001 m 393.08167 174.85961 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 379.44884 158.06069 m 371.02329 168.09733 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 379.44884 158.06069 m 393.08167 162.24001 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 383.54176 164.76182 m 393.08167 174.85961 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 379.44884 178.47963 m 393.08167 174.85961 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 371.02329 168.09733 m 372.82636 180.25658 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 386.45918 184.4359 m 394.88474 174.39926 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 371.02329 168.09733 m 383.54176 164.76182 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 394.88474 174.39926 m 393.08167 162.24001 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 379.44884 178.47963 m 371.02329 168.09733 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 379.44884 158.06069 m 383.54176 164.76182 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 386.45918 184.4359 m 372.82636 180.25658 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 383.54176 164.76182 m 393.08167 162.24001 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 379.44884 178.47963 m 383.54176 164.76182 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 394.88474 174.39926 m 393.08167 174.85961 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 379.44884 178.47963 m 386.45918 184.4359 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 379.44884 178.47963 m 372.82636 180.25658 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 386.45918 184.4359 m 393.08167 174.85961 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92549 0.94118 0.95294 rg 340.70898 202.74417 m 347.33147 193.16788 l 349.13453 192.70753 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 349.13453 192.70753 m 347.33147 193.16788 l 347.33147 180.54828 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81569 0.8549 0.88627 rg 333.69864 196.7879 m 340.70898 202.74417 l 327.07615 198.56484 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 333.69864 176.36896 m 347.33147 180.54828 l 337.79156 183.07008 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.86667 0.89412 rg 333.69864 196.7879 m 327.07615 198.56484 l 325.27308 186.40559 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 333.69864 176.36896 m 337.79156 183.07008 l 325.27308 186.40559 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.84706 0.87843 0.90588 rg 333.69864 196.7879 m 347.33147 193.16788 l 340.70898 202.74417 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 337.79156 183.07008 m 347.33147 180.54828 l 347.33147 193.16788 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.86667 0.89412 0.91765 rg 333.69864 196.7879 m 325.27308 186.40559 l 337.79156 183.07008 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.90196 0.92549 rg 333.69864 196.7879 m 337.79156 183.07008 l 347.33147 193.16788 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 347.33147 180.54828 m 347.33147 193.16788 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 333.69864 176.36896 m 325.27308 186.40559 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 333.69864 176.36896 m 347.33147 180.54828 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 337.79156 183.07008 m 347.33147 193.16788 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 333.69864 196.7879 m 347.33147 193.16788 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 325.27308 186.40559 m 327.07615 198.56484 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 340.70898 202.74417 m 349.13453 192.70753 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 325.27308 186.40559 m 337.79156 183.07008 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 349.13453 192.70753 m 347.33147 180.54828 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 333.69864 196.7879 m 325.27308 186.40559 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 333.69864 176.36896 m 337.79156 183.07008 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 340.70898 202.74417 m 327.07615 198.56484 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 337.79156 183.07008 m 347.33147 180.54828 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 333.69864 196.7879 m 337.79156 183.07008 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 349.13453 192.70753 m 347.33147 193.16788 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 333.69864 196.7879 m 340.70898 202.74417 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 333.69864 196.7879 m 327.07615 198.56484 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 340.70898 202.74417 m 347.33147 193.16788 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95294 0.95294 rg 294.95878 221.05243 m 301.58126 211.47614 l 303.38433 211.01579 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 303.38433 211.01579 m 301.58126 211.47614 l 301.58126 198.85654 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.88627 0.8902 rg 287.94843 215.09616 m 294.95878 221.05243 l 281.32595 216.87311 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 287.94843 194.67722 m 301.58126 198.85654 l 292.04135 201.37835 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.8902 0.89804 rg 287.94843 215.09616 m 281.32595 216.87311 l 279.52288 204.71386 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 287.94843 194.67722 m 292.04135 201.37835 l 279.52288 204.71386 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 287.94843 215.09616 m 301.58126 211.47614 l 294.95878 221.05243 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 292.04135 201.37835 m 301.58126 198.85654 l 301.58126 211.47614 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.91373 0.91765 rg 287.94843 215.09616 m 279.52288 204.71386 l 292.04135 201.37835 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.92157 0.92549 rg 287.94843 215.09616 m 292.04135 201.37835 l 301.58126 211.47614 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 301.58126 198.85654 m 301.58126 211.47614 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 287.94843 194.67722 m 279.52288 204.71386 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 287.94843 194.67722 m 301.58126 198.85654 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 292.04135 201.37835 m 301.58126 211.47614 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 287.94843 215.09616 m 301.58126 211.47614 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 279.52288 204.71386 m 281.32595 216.87311 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 294.95878 221.05243 m 303.38433 211.01579 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 279.52288 204.71386 m 292.04135 201.37835 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 303.38433 211.01579 m 301.58126 198.85654 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 287.94843 215.09616 m 279.52288 204.71386 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 287.94843 194.67722 m 292.04135 201.37835 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 294.95878 221.05243 m 281.32595 216.87311 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 292.04135 201.37835 m 301.58126 198.85654 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 287.94843 215.09616 m 292.04135 201.37835 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 303.38433 211.01579 m 301.58126 211.47614 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 287.94843 215.09616 m 294.95878 221.05243 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 287.94843 215.09616 m 281.32595 216.87311 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 294.95878 221.05243 m 301.58126 211.47614 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95294 0.95294 rg 361.15651 220.81669 m 367.77899 211.24041 l 369.58206 210.78006 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 369.58206 210.78006 m 367.77899 211.24041 l 367.77899 198.6208 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.88627 0.8902 rg 354.14617 214.86043 m 361.15651 220.81669 l 347.52368 216.63737 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 354.14617 194.44148 m 367.77899 198.6208 l 358.23909 201.14261 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.8902 0.89804 rg 354.14617 214.86043 m 347.52368 216.63737 l 345.72061 204.47812 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 354.14617 194.44148 m 358.23909 201.14261 l 345.72061 204.47812 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 354.14617 214.86043 m 367.77899 211.24041 l 361.15651 220.81669 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 358.23909 201.14261 m 367.77899 198.6208 l 367.77899 211.24041 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.91373 0.91765 rg 354.14617 214.86043 m 345.72061 204.47812 l 358.23909 201.14261 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.92157 0.92549 rg 354.14617 214.86043 m 358.23909 201.14261 l 367.77899 211.24041 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 367.77899 198.6208 m 367.77899 211.24041 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 354.14617 194.44148 m 345.72061 204.47812 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 354.14617 194.44148 m 367.77899 198.6208 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 358.23909 201.14261 m 367.77899 211.24041 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 354.14617 214.86043 m 367.77899 211.24041 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 345.72061 204.47812 m 347.52368 216.63737 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 361.15651 220.81669 m 369.58206 210.78006 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 345.72061 204.47812 m 358.23909 201.14261 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 369.58206 210.78006 m 367.77899 198.6208 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 354.14617 214.86043 m 345.72061 204.47812 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 354.14617 194.44148 m 358.23909 201.14261 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 361.15651 220.81669 m 347.52368 216.63737 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 358.23909 201.14261 m 367.77899 198.6208 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 354.14617 214.86043 m 358.23909 201.14261 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 369.58206 210.78006 m 367.77899 211.24041 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 354.14617 214.86043 m 361.15651 220.81669 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 354.14617 214.86043 m 347.52368 216.63737 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 361.15651 220.81669 m 367.77899 211.24041 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92549 0.94118 0.95294 rg 315.40631 239.12496 m 322.02879 229.54867 l 323.83186 229.08832 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 323.83186 229.08832 m 322.02879 229.54867 l 322.02879 216.92907 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81569 0.8549 0.88627 rg 308.39596 233.16869 m 315.40631 239.12496 l 301.77348 234.94564 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 308.39596 212.74975 m 322.02879 216.92907 l 312.48888 219.45088 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.86667 0.89412 rg 308.39596 233.16869 m 301.77348 234.94564 l 299.97041 222.78639 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 308.39596 212.74975 m 312.48888 219.45088 l 299.97041 222.78639 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.84706 0.87843 0.90588 rg 308.39596 233.16869 m 322.02879 229.54867 l 315.40631 239.12496 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 312.48888 219.45088 m 322.02879 216.92907 l 322.02879 229.54867 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.86667 0.89412 0.91765 rg 308.39596 233.16869 m 299.97041 222.78639 l 312.48888 219.45088 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.90196 0.92549 rg 308.39596 233.16869 m 312.48888 219.45088 l 322.02879 229.54867 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 322.02879 216.92907 m 322.02879 229.54867 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 308.39596 212.74975 m 299.97041 222.78639 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 308.39596 212.74975 m 322.02879 216.92907 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 312.48888 219.45088 m 322.02879 229.54867 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 308.39596 233.16869 m 322.02879 229.54867 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 299.97041 222.78639 m 301.77348 234.94564 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 315.40631 239.12496 m 323.83186 229.08832 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 299.97041 222.78639 m 312.48888 219.45088 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 323.83186 229.08832 m 322.02879 216.92907 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 308.39596 233.16869 m 299.97041 222.78639 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 308.39596 212.74975 m 312.48888 219.45088 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 315.40631 239.12496 m 301.77348 234.94564 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 312.48888 219.45088 m 322.02879 216.92907 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 308.39596 233.16869 m 312.48888 219.45088 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 323.83186 229.08832 m 322.02879 229.54867 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 308.39596 233.16869 m 315.40631 239.12496 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 308.39596 233.16869 m 301.77348 234.94564 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 315.40631 239.12496 m 322.02879 229.54867 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92549 0.94118 0.95294 rg 381.60404 238.88922 m 388.22652 229.31293 l 390.02959 228.85258 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 390.02959 228.85258 m 388.22652 229.31293 l 388.22652 216.69333 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81569 0.8549 0.88627 rg 374.59369 232.93296 m 381.60404 238.88922 l 367.97121 234.7099 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 374.59369 212.51401 m 388.22652 216.69333 l 378.68661 219.21514 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.86667 0.89412 rg 374.59369 232.93296 m 367.97121 234.7099 l 366.16814 222.55065 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 374.59369 212.51401 m 378.68661 219.21514 l 366.16814 222.55065 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.84706 0.87843 0.90588 rg 374.59369 232.93296 m 388.22652 229.31293 l 381.60404 238.88922 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 378.68661 219.21514 m 388.22652 216.69333 l 388.22652 229.31293 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.86667 0.89412 0.91765 rg 374.59369 232.93296 m 366.16814 222.55065 l 378.68661 219.21514 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.90196 0.92549 rg 374.59369 232.93296 m 378.68661 219.21514 l 388.22652 229.31293 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 388.22652 216.69333 m 388.22652 229.31293 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 374.59369 212.51401 m 366.16814 222.55065 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 374.59369 212.51401 m 388.22652 216.69333 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 378.68661 219.21514 m 388.22652 229.31293 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 374.59369 232.93296 m 388.22652 229.31293 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 366.16814 222.55065 m 367.97121 234.7099 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 381.60404 238.88922 m 390.02959 228.85258 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 366.16814 222.55065 m 378.68661 219.21514 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 390.02959 228.85258 m 388.22652 216.69333 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 374.59369 232.93296 m 366.16814 222.55065 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 374.59369 212.51401 m 378.68661 219.21514 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 381.60404 238.88922 m 367.97121 234.7099 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 378.68661 219.21514 m 388.22652 216.69333 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 374.59369 232.93296 m 378.68661 219.21514 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 390.02959 228.85258 m 388.22652 229.31293 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 374.59369 232.93296 m 381.60404 238.88922 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 374.59369 232.93296 m 367.97121 234.7099 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 381.60404 238.88922 m 388.22652 229.31293 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95294 0.95294 rg 335.85383 257.19749 m 342.47632 247.6212 l 344.27939 247.16085 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 344.27939 247.16085 m 342.47632 247.6212 l 342.47632 235.0016 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.88627 0.8902 rg 328.84349 251.24122 m 335.85383 257.19749 l 322.22101 253.01817 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 328.84349 230.82228 m 342.47632 235.0016 l 332.93641 237.52341 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.8902 0.89804 rg 328.84349 251.24122 m 322.22101 253.01817 l 320.41794 240.85892 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 328.84349 230.82228 m 332.93641 237.52341 l 320.41794 240.85892 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 328.84349 251.24122 m 342.47632 247.6212 l 335.85383 257.19749 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 332.93641 237.52341 m 342.47632 235.0016 l 342.47632 247.6212 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.91373 0.91765 rg 328.84349 251.24122 m 320.41794 240.85892 l 332.93641 237.52341 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.92157 0.92549 rg 328.84349 251.24122 m 332.93641 237.52341 l 342.47632 247.6212 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 342.47632 235.0016 m 342.47632 247.6212 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 328.84349 230.82228 m 320.41794 240.85892 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 328.84349 230.82228 m 342.47632 235.0016 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 332.93641 237.52341 m 342.47632 247.6212 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 328.84349 251.24122 m 342.47632 247.6212 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 320.41794 240.85892 m 322.22101 253.01817 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 335.85383 257.19749 m 344.27939 247.16085 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 320.41794 240.85892 m 332.93641 237.52341 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 344.27939 247.16085 m 342.47632 235.0016 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 328.84349 251.24122 m 320.41794 240.85892 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 328.84349 230.82228 m 332.93641 237.52341 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 335.85383 257.19749 m 322.22101 253.01817 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 332.93641 237.52341 m 342.47632 235.0016 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 328.84349 251.24122 m 332.93641 237.52341 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 344.27939 247.16085 m 342.47632 247.6212 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 328.84349 251.24122 m 335.85383 257.19749 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 328.84349 251.24122 m 322.22101 253.01817 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 335.85383 257.19749 m 342.47632 247.6212 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95294 0.95294 rg 402.05157 256.96175 m 408.67405 247.38546 l 410.47712 246.92511 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 410.47712 246.92511 m 408.67405 247.38546 l 408.67405 234.76586 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.88627 0.8902 rg 395.04122 251.00548 m 402.05157 256.96175 l 388.41874 252.78243 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 395.04122 230.58654 m 408.67405 234.76586 l 399.13414 237.28767 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.8902 0.89804 rg 395.04122 251.00548 m 388.41874 252.78243 l 386.61567 240.62318 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 395.04122 230.58654 m 399.13414 237.28767 l 386.61567 240.62318 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 395.04122 251.00548 m 408.67405 247.38546 l 402.05157 256.96175 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 399.13414 237.28767 m 408.67405 234.76586 l 408.67405 247.38546 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.91373 0.91765 rg 395.04122 251.00548 m 386.61567 240.62318 l 399.13414 237.28767 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.92157 0.92549 rg 395.04122 251.00548 m 399.13414 237.28767 l 408.67405 247.38546 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 408.67405 234.76586 m 408.67405 247.38546 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 395.04122 230.58654 m 386.61567 240.62318 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 395.04122 230.58654 m 408.67405 234.76586 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 399.13414 237.28767 m 408.67405 247.38546 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 395.04122 251.00548 m 408.67405 247.38546 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 386.61567 240.62318 m 388.41874 252.78243 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 402.05157 256.96175 m 410.47712 246.92511 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 386.61567 240.62318 m 399.13414 237.28767 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 410.47712 246.92511 m 408.67405 234.76586 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 395.04122 251.00548 m 386.61567 240.62318 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 395.04122 230.58654 m 399.13414 237.28767 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 402.05157 256.96175 m 388.41874 252.78243 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 399.13414 237.28767 m 408.67405 234.76586 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 395.04122 251.00548 m 399.13414 237.28767 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 410.47712 246.92511 m 408.67405 247.38546 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 395.04122 251.00548 m 402.05157 256.96175 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 395.04122 251.00548 m 388.41874 252.78243 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 402.05157 256.96175 m 408.67405 247.38546 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95294 0.95294 rg 345.56413 177.92981 m 352.18661 168.35353 l 353.98968 167.89318 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 353.98968 167.89318 m 352.18661 168.35353 l 352.18661 155.73393 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.88627 0.8902 rg 338.55378 171.97355 m 345.56413 177.92981 l 331.9313 173.75049 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 338.55378 151.5546 m 352.18661 155.73393 l 342.6467 158.25573 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.8902 0.89804 rg 338.55378 171.97355 m 331.9313 173.75049 l 330.12823 161.59124 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 338.55378 151.5546 m 342.6467 158.25573 l 330.12823 161.59124 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 338.55378 171.97355 m 352.18661 168.35353 l 345.56413 177.92981 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 342.6467 158.25573 m 352.18661 155.73393 l 352.18661 168.35353 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.91373 0.91765 rg 338.55378 171.97355 m 330.12823 161.59124 l 342.6467 158.25573 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.92157 0.92549 rg 338.55378 171.97355 m 342.6467 158.25573 l 352.18661 168.35353 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 352.18661 155.73393 m 352.18661 168.35353 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 338.55378 151.5546 m 330.12823 161.59124 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 338.55378 151.5546 m 352.18661 155.73393 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 342.6467 158.25573 m 352.18661 168.35353 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 338.55378 171.97355 m 352.18661 168.35353 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 330.12823 161.59124 m 331.9313 173.75049 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 345.56413 177.92981 m 353.98968 167.89318 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 330.12823 161.59124 m 342.6467 158.25573 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 353.98968 167.89318 m 352.18661 155.73393 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 338.55378 171.97355 m 330.12823 161.59124 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 338.55378 151.5546 m 342.6467 158.25573 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 345.56413 177.92981 m 331.9313 173.75049 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 342.6467 158.25573 m 352.18661 155.73393 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 338.55378 171.97355 m 342.6467 158.25573 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 353.98968 167.89318 m 352.18661 168.35353 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 338.55378 171.97355 m 345.56413 177.92981 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 338.55378 171.97355 m 331.9313 173.75049 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 345.56413 177.92981 m 352.18661 168.35353 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92549 0.94118 0.95294 rg 366.01166 196.00234 m 372.63414 186.42605 l 374.43721 185.9657 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 374.43721 185.9657 m 372.63414 186.42605 l 372.63414 173.80645 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81569 0.8549 0.88627 rg 359.00131 190.04608 m 366.01166 196.00234 l 352.37883 191.82302 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 359.00131 169.62713 m 372.63414 173.80645 l 363.09423 176.32826 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.86667 0.89412 rg 359.00131 190.04608 m 352.37883 191.82302 l 350.57576 179.66377 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 359.00131 169.62713 m 363.09423 176.32826 l 350.57576 179.66377 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.84706 0.87843 0.90588 rg 359.00131 190.04608 m 372.63414 186.42605 l 366.01166 196.00234 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 363.09423 176.32826 m 372.63414 173.80645 l 372.63414 186.42605 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.86667 0.89412 0.91765 rg 359.00131 190.04608 m 350.57576 179.66377 l 363.09423 176.32826 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.90196 0.92549 rg 359.00131 190.04608 m 363.09423 176.32826 l 372.63414 186.42605 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 372.63414 173.80645 m 372.63414 186.42605 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 359.00131 169.62713 m 350.57576 179.66377 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 359.00131 169.62713 m 372.63414 173.80645 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 363.09423 176.32826 m 372.63414 186.42605 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 359.00131 190.04608 m 372.63414 186.42605 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 350.57576 179.66377 m 352.37883 191.82302 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 366.01166 196.00234 m 374.43721 185.9657 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 350.57576 179.66377 m 363.09423 176.32826 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 374.43721 185.9657 m 372.63414 173.80645 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 359.00131 190.04608 m 350.57576 179.66377 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 359.00131 169.62713 m 363.09423 176.32826 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 366.01166 196.00234 m 352.37883 191.82302 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 363.09423 176.32826 m 372.63414 173.80645 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 359.00131 190.04608 m 363.09423 176.32826 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 374.43721 185.9657 m 372.63414 186.42605 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 359.00131 190.04608 m 366.01166 196.00234 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 359.00131 190.04608 m 352.37883 191.82302 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 366.01166 196.00234 m 372.63414 186.42605 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95294 0.95294 rg 320.26145 214.31061 m 326.88394 204.73432 l 328.687 204.27397 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 328.687 204.27397 m 326.88394 204.73432 l 326.88394 192.11472 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.88627 0.8902 rg 313.25111 208.35434 m 320.26145 214.31061 l 306.62862 210.13129 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 313.25111 187.9354 m 326.88394 192.11472 l 317.34403 194.63653 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.8902 0.89804 rg 313.25111 208.35434 m 306.62862 210.13129 l 304.82556 197.97204 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 313.25111 187.9354 m 317.34403 194.63653 l 304.82556 197.97204 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 313.25111 208.35434 m 326.88394 204.73432 l 320.26145 214.31061 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 317.34403 194.63653 m 326.88394 192.11472 l 326.88394 204.73432 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.91373 0.91765 rg 313.25111 208.35434 m 304.82556 197.97204 l 317.34403 194.63653 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.92157 0.92549 rg 313.25111 208.35434 m 317.34403 194.63653 l 326.88394 204.73432 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 326.88394 192.11472 m 326.88394 204.73432 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 313.25111 187.9354 m 304.82556 197.97204 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 313.25111 187.9354 m 326.88394 192.11472 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 317.34403 194.63653 m 326.88394 204.73432 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 313.25111 208.35434 m 326.88394 204.73432 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 304.82556 197.97204 m 306.62862 210.13129 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 320.26145 214.31061 m 328.687 204.27397 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 304.82556 197.97204 m 317.34403 194.63653 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 328.687 204.27397 m 326.88394 192.11472 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 313.25111 208.35434 m 304.82556 197.97204 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 313.25111 187.9354 m 317.34403 194.63653 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 320.26145 214.31061 m 306.62862 210.13129 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 317.34403 194.63653 m 326.88394 192.11472 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 313.25111 208.35434 m 317.34403 194.63653 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 328.687 204.27397 m 326.88394 204.73432 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 313.25111 208.35434 m 320.26145 214.31061 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 313.25111 208.35434 m 306.62862 210.13129 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 320.26145 214.31061 m 326.88394 204.73432 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95294 0.95294 rg 386.45918 214.07487 m 393.08167 204.49858 l 394.88474 204.03823 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 394.88474 204.03823 m 393.08167 204.49858 l 393.08167 191.87898 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.88627 0.8902 rg 379.44884 208.1186 m 386.45918 214.07487 l 372.82636 209.89555 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 379.44884 187.69966 m 393.08167 191.87898 l 383.54176 194.40079 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.8902 0.89804 rg 379.44884 208.1186 m 372.82636 209.89555 l 371.02329 197.7363 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 379.44884 187.69966 m 383.54176 194.40079 l 371.02329 197.7363 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 379.44884 208.1186 m 393.08167 204.49858 l 386.45918 214.07487 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 383.54176 194.40079 m 393.08167 191.87898 l 393.08167 204.49858 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.91373 0.91765 rg 379.44884 208.1186 m 371.02329 197.7363 l 383.54176 194.40079 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.92157 0.92549 rg 379.44884 208.1186 m 383.54176 194.40079 l 393.08167 204.49858 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 393.08167 191.87898 m 393.08167 204.49858 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 379.44884 187.69966 m 371.02329 197.7363 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 379.44884 187.69966 m 393.08167 191.87898 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 383.54176 194.40079 m 393.08167 204.49858 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 379.44884 208.1186 m 393.08167 204.49858 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 371.02329 197.7363 m 372.82636 209.89555 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 386.45918 214.07487 m 394.88474 204.03823 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 371.02329 197.7363 m 383.54176 194.40079 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 394.88474 204.03823 m 393.08167 191.87898 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 379.44884 208.1186 m 371.02329 197.7363 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 379.44884 187.69966 m 383.54176 194.40079 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 386.45918 214.07487 m 372.82636 209.89555 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 383.54176 194.40079 m 393.08167 191.87898 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 379.44884 208.1186 m 383.54176 194.40079 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 394.88474 204.03823 m 393.08167 204.49858 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 379.44884 208.1186 m 386.45918 214.07487 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 379.44884 208.1186 m 372.82636 209.89555 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 386.45918 214.07487 m 393.08167 204.49858 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92549 0.94118 0.95294 rg 340.70898 232.38314 m 347.33147 222.80685 l 349.13453 222.3465 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 349.13453 222.3465 m 347.33147 222.80685 l 347.33147 210.18725 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81569 0.8549 0.88627 rg 333.69864 226.42687 m 340.70898 232.38314 l 327.07615 228.20382 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 333.69864 206.00793 m 347.33147 210.18725 l 337.79156 212.70906 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.86667 0.89412 rg 333.69864 226.42687 m 327.07615 228.20382 l 325.27308 216.04456 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 333.69864 206.00793 m 337.79156 212.70906 l 325.27308 216.04456 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.84706 0.87843 0.90588 rg 333.69864 226.42687 m 347.33147 222.80685 l 340.70898 232.38314 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 337.79156 212.70906 m 347.33147 210.18725 l 347.33147 222.80685 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.86667 0.89412 0.91765 rg 333.69864 226.42687 m 325.27308 216.04456 l 337.79156 212.70906 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.90196 0.92549 rg 333.69864 226.42687 m 337.79156 212.70906 l 347.33147 222.80685 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 347.33147 210.18725 m 347.33147 222.80685 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 333.69864 206.00793 m 325.27308 216.04456 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 333.69864 206.00793 m 347.33147 210.18725 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 337.79156 212.70906 m 347.33147 222.80685 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 333.69864 226.42687 m 347.33147 222.80685 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 325.27308 216.04456 m 327.07615 228.20382 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 340.70898 232.38314 m 349.13453 222.3465 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 325.27308 216.04456 m 337.79156 212.70906 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 349.13453 222.3465 m 347.33147 210.18725 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 333.69864 226.42687 m 325.27308 216.04456 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 333.69864 206.00793 m 337.79156 212.70906 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 340.70898 232.38314 m 327.07615 228.20382 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 337.79156 212.70906 m 347.33147 210.18725 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 333.69864 226.42687 m 337.79156 212.70906 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 349.13453 222.3465 m 347.33147 222.80685 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 333.69864 226.42687 m 340.70898 232.38314 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 333.69864 226.42687 m 327.07615 228.20382 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 340.70898 232.38314 m 347.33147 222.80685 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95294 0.95294 rg 294.95878 250.6914 m 301.58126 241.11511 l 303.38433 240.65476 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 303.38433 240.65476 m 301.58126 241.11511 l 301.58126 228.49551 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.88627 0.8902 rg 287.94843 244.73513 m 294.95878 250.6914 l 281.32595 246.51208 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 287.94843 224.31619 m 301.58126 228.49551 l 292.04135 231.01732 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.8902 0.89804 rg 287.94843 244.73513 m 281.32595 246.51208 l 279.52288 234.35283 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 287.94843 224.31619 m 292.04135 231.01732 l 279.52288 234.35283 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 287.94843 244.73513 m 301.58126 241.11511 l 294.95878 250.6914 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 292.04135 231.01732 m 301.58126 228.49551 l 301.58126 241.11511 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.91373 0.91765 rg 287.94843 244.73513 m 279.52288 234.35283 l 292.04135 231.01732 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.92157 0.92549 rg 287.94843 244.73513 m 292.04135 231.01732 l 301.58126 241.11511 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 301.58126 228.49551 m 301.58126 241.11511 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 287.94843 224.31619 m 279.52288 234.35283 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 287.94843 224.31619 m 301.58126 228.49551 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 292.04135 231.01732 m 301.58126 241.11511 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 287.94843 244.73513 m 301.58126 241.11511 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 279.52288 234.35283 m 281.32595 246.51208 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 294.95878 250.6914 m 303.38433 240.65476 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 279.52288 234.35283 m 292.04135 231.01732 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 303.38433 240.65476 m 301.58126 228.49551 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 287.94843 244.73513 m 279.52288 234.35283 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 287.94843 224.31619 m 292.04135 231.01732 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 294.95878 250.6914 m 281.32595 246.51208 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 292.04135 231.01732 m 301.58126 228.49551 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 287.94843 244.73513 m 292.04135 231.01732 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 303.38433 240.65476 m 301.58126 241.11511 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 287.94843 244.73513 m 294.95878 250.6914 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 287.94843 244.73513 m 281.32595 246.51208 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 294.95878 250.6914 m 301.58126 241.11511 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95294 0.95294 rg 361.15651 250.45566 m 367.77899 240.87938 l 369.58206 240.41903 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 369.58206 240.41903 m 367.77899 240.87938 l 367.77899 228.25978 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.88627 0.8902 rg 354.14617 244.4994 m 361.15651 250.45566 l 347.52368 246.27634 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 354.14617 224.08045 m 367.77899 228.25978 l 358.23909 230.78158 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.8902 0.89804 rg 354.14617 244.4994 m 347.52368 246.27634 l 345.72061 234.11709 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 354.14617 224.08045 m 358.23909 230.78158 l 345.72061 234.11709 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 354.14617 244.4994 m 367.77899 240.87938 l 361.15651 250.45566 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 358.23909 230.78158 m 367.77899 228.25978 l 367.77899 240.87938 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.91373 0.91765 rg 354.14617 244.4994 m 345.72061 234.11709 l 358.23909 230.78158 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.92157 0.92549 rg 354.14617 244.4994 m 358.23909 230.78158 l 367.77899 240.87938 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 367.77899 228.25978 m 367.77899 240.87938 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 354.14617 224.08045 m 345.72061 234.11709 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 354.14617 224.08045 m 367.77899 228.25978 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 358.23909 230.78158 m 367.77899 240.87938 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 354.14617 244.4994 m 367.77899 240.87938 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 345.72061 234.11709 m 347.52368 246.27634 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 361.15651 250.45566 m 369.58206 240.41903 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 345.72061 234.11709 m 358.23909 230.78158 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 369.58206 240.41903 m 367.77899 228.25978 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 354.14617 244.4994 m 345.72061 234.11709 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 354.14617 224.08045 m 358.23909 230.78158 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 361.15651 250.45566 m 347.52368 246.27634 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 358.23909 230.78158 m 367.77899 228.25978 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 354.14617 244.4994 m 358.23909 230.78158 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 369.58206 240.41903 m 367.77899 240.87938 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 354.14617 244.4994 m 361.15651 250.45566 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 354.14617 244.4994 m 347.52368 246.27634 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 361.15651 250.45566 m 367.77899 240.87938 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95294 0.95294 rg 370.8668 171.18799 m 377.48929 161.6117 l 379.29235 161.15135 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 379.29235 161.15135 m 377.48929 161.6117 l 377.48929 148.9921 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.88627 0.8902 rg 363.85646 165.23173 m 370.8668 171.18799 l 357.23397 167.00867 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 363.85646 144.81278 m 377.48929 148.9921 l 367.94938 151.51391 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.8902 0.89804 rg 363.85646 165.23173 m 357.23397 167.00867 l 355.43091 154.84942 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 363.85646 144.81278 m 367.94938 151.51391 l 355.43091 154.84942 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 363.85646 165.23173 m 377.48929 161.6117 l 370.8668 171.18799 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 367.94938 151.51391 m 377.48929 148.9921 l 377.48929 161.6117 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.91373 0.91765 rg 363.85646 165.23173 m 355.43091 154.84942 l 367.94938 151.51391 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.92157 0.92549 rg 363.85646 165.23173 m 367.94938 151.51391 l 377.48929 161.6117 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 377.48929 148.9921 m 377.48929 161.6117 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 363.85646 144.81278 m 355.43091 154.84942 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 363.85646 144.81278 m 377.48929 148.9921 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 367.94938 151.51391 m 377.48929 161.6117 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 363.85646 165.23173 m 377.48929 161.6117 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 355.43091 154.84942 m 357.23397 167.00867 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 370.8668 171.18799 m 379.29235 161.15135 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 355.43091 154.84942 m 367.94938 151.51391 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 379.29235 161.15135 m 377.48929 148.9921 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 363.85646 165.23173 m 355.43091 154.84942 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 363.85646 144.81278 m 367.94938 151.51391 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 370.8668 171.18799 m 357.23397 167.00867 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 367.94938 151.51391 m 377.48929 148.9921 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 363.85646 165.23173 m 367.94938 151.51391 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 379.29235 161.15135 m 377.48929 161.6117 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 363.85646 165.23173 m 370.8668 171.18799 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 363.85646 165.23173 m 357.23397 167.00867 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 370.8668 171.18799 m 377.48929 161.6117 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95294 0.95294 rg 345.56413 207.56879 m 352.18661 197.9925 l 353.98968 197.53215 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 353.98968 197.53215 m 352.18661 197.9925 l 352.18661 185.3729 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.88627 0.8902 rg 338.55378 201.61252 m 345.56413 207.56879 l 331.9313 203.38947 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 338.55378 181.19358 m 352.18661 185.3729 l 342.6467 187.8947 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.8902 0.89804 rg 338.55378 201.61252 m 331.9313 203.38947 l 330.12823 191.23021 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 338.55378 181.19358 m 342.6467 187.8947 l 330.12823 191.23021 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 338.55378 201.61252 m 352.18661 197.9925 l 345.56413 207.56879 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 342.6467 187.8947 m 352.18661 185.3729 l 352.18661 197.9925 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.91373 0.91765 rg 338.55378 201.61252 m 330.12823 191.23021 l 342.6467 187.8947 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.92157 0.92549 rg 338.55378 201.61252 m 342.6467 187.8947 l 352.18661 197.9925 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 352.18661 185.3729 m 352.18661 197.9925 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 338.55378 181.19358 m 330.12823 191.23021 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 338.55378 181.19358 m 352.18661 185.3729 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 342.6467 187.8947 m 352.18661 197.9925 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 338.55378 201.61252 m 352.18661 197.9925 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 330.12823 191.23021 m 331.9313 203.38947 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 345.56413 207.56879 m 353.98968 197.53215 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 330.12823 191.23021 m 342.6467 187.8947 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 353.98968 197.53215 m 352.18661 185.3729 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 338.55378 201.61252 m 330.12823 191.23021 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 338.55378 181.19358 m 342.6467 187.8947 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 345.56413 207.56879 m 331.9313 203.38947 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 342.6467 187.8947 m 352.18661 185.3729 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 338.55378 201.61252 m 342.6467 187.8947 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 353.98968 197.53215 m 352.18661 197.9925 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 338.55378 201.61252 m 345.56413 207.56879 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 338.55378 201.61252 m 331.9313 203.38947 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 345.56413 207.56879 m 352.18661 197.9925 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92549 0.94118 0.95294 rg 366.01166 225.64131 m 372.63414 216.06503 l 374.43721 215.60468 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 374.43721 215.60468 m 372.63414 216.06503 l 372.63414 203.44542 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81569 0.8549 0.88627 rg 359.00131 219.68505 m 366.01166 225.64131 l 352.37883 221.46199 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 359.00131 199.2661 m 372.63414 203.44542 l 363.09423 205.96723 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.86667 0.89412 rg 359.00131 219.68505 m 352.37883 221.46199 l 350.57576 209.30274 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 359.00131 199.2661 m 363.09423 205.96723 l 350.57576 209.30274 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.84706 0.87843 0.90588 rg 359.00131 219.68505 m 372.63414 216.06503 l 366.01166 225.64131 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 363.09423 205.96723 m 372.63414 203.44542 l 372.63414 216.06503 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.86667 0.89412 0.91765 rg 359.00131 219.68505 m 350.57576 209.30274 l 363.09423 205.96723 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.90196 0.92549 rg 359.00131 219.68505 m 363.09423 205.96723 l 372.63414 216.06503 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 372.63414 203.44542 m 372.63414 216.06503 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 359.00131 199.2661 m 350.57576 209.30274 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 359.00131 199.2661 m 372.63414 203.44542 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 363.09423 205.96723 m 372.63414 216.06503 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 359.00131 219.68505 m 372.63414 216.06503 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 350.57576 209.30274 m 352.37883 221.46199 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 366.01166 225.64131 m 374.43721 215.60468 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 350.57576 209.30274 m 363.09423 205.96723 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 374.43721 215.60468 m 372.63414 203.44542 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 359.00131 219.68505 m 350.57576 209.30274 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 359.00131 199.2661 m 363.09423 205.96723 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 366.01166 225.64131 m 352.37883 221.46199 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 363.09423 205.96723 m 372.63414 203.44542 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 359.00131 219.68505 m 363.09423 205.96723 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 374.43721 215.60468 m 372.63414 216.06503 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 359.00131 219.68505 m 366.01166 225.64131 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 359.00131 219.68505 m 352.37883 221.46199 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 366.01166 225.64131 m 372.63414 216.06503 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95294 0.95294 rg 320.26145 243.94958 m 326.88394 234.37329 l 328.687 233.91294 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 328.687 233.91294 m 326.88394 234.37329 l 326.88394 221.75369 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.88627 0.8902 rg 313.25111 237.99331 m 320.26145 243.94958 l 306.62862 239.77026 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 313.25111 217.57437 m 326.88394 221.75369 l 317.34403 224.2755 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.8902 0.89804 rg 313.25111 237.99331 m 306.62862 239.77026 l 304.82556 227.61101 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 313.25111 217.57437 m 317.34403 224.2755 l 304.82556 227.61101 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 313.25111 237.99331 m 326.88394 234.37329 l 320.26145 243.94958 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 317.34403 224.2755 m 326.88394 221.75369 l 326.88394 234.37329 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.91373 0.91765 rg 313.25111 237.99331 m 304.82556 227.61101 l 317.34403 224.2755 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.92157 0.92549 rg 313.25111 237.99331 m 317.34403 224.2755 l 326.88394 234.37329 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 326.88394 221.75369 m 326.88394 234.37329 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 313.25111 217.57437 m 304.82556 227.61101 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 313.25111 217.57437 m 326.88394 221.75369 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 317.34403 224.2755 m 326.88394 234.37329 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 313.25111 237.99331 m 326.88394 234.37329 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 304.82556 227.61101 m 306.62862 239.77026 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 320.26145 243.94958 m 328.687 233.91294 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 304.82556 227.61101 m 317.34403 224.2755 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 328.687 233.91294 m 326.88394 221.75369 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 313.25111 237.99331 m 304.82556 227.61101 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 313.25111 217.57437 m 317.34403 224.2755 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 320.26145 243.94958 m 306.62862 239.77026 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 317.34403 224.2755 m 326.88394 221.75369 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 313.25111 237.99331 m 317.34403 224.2755 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 328.687 233.91294 m 326.88394 234.37329 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 313.25111 237.99331 m 320.26145 243.94958 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 313.25111 237.99331 m 306.62862 239.77026 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 320.26145 243.94958 m 326.88394 234.37329 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95294 0.95294 rg 386.45918 243.71384 m 393.08167 234.13755 l 394.88474 233.6772 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 394.88474 233.6772 m 393.08167 234.13755 l 393.08167 221.51795 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.88627 0.8902 rg 379.44884 237.75758 m 386.45918 243.71384 l 372.82636 239.53452 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 379.44884 217.33863 m 393.08167 221.51795 l 383.54176 224.03976 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.8902 0.89804 rg 379.44884 237.75758 m 372.82636 239.53452 l 371.02329 227.37527 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 379.44884 217.33863 m 383.54176 224.03976 l 371.02329 227.37527 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 379.44884 237.75758 m 393.08167 234.13755 l 386.45918 243.71384 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 383.54176 224.03976 m 393.08167 221.51795 l 393.08167 234.13755 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.91373 0.91765 rg 379.44884 237.75758 m 371.02329 227.37527 l 383.54176 224.03976 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.92157 0.92549 rg 379.44884 237.75758 m 383.54176 224.03976 l 393.08167 234.13755 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 393.08167 221.51795 m 393.08167 234.13755 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 379.44884 217.33863 m 371.02329 227.37527 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 379.44884 217.33863 m 393.08167 221.51795 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 383.54176 224.03976 m 393.08167 234.13755 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 379.44884 237.75758 m 393.08167 234.13755 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 371.02329 227.37527 m 372.82636 239.53452 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 386.45918 243.71384 m 394.88474 233.6772 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 371.02329 227.37527 m 383.54176 224.03976 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 394.88474 233.6772 m 393.08167 221.51795 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 379.44884 237.75758 m 371.02329 227.37527 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 379.44884 217.33863 m 383.54176 224.03976 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 386.45918 243.71384 m 372.82636 239.53452 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 383.54176 224.03976 m 393.08167 221.51795 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 379.44884 237.75758 m 383.54176 224.03976 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 394.88474 233.6772 m 393.08167 234.13755 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 379.44884 237.75758 m 386.45918 243.71384 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 379.44884 237.75758 m 372.82636 239.53452 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 386.45918 243.71384 m 393.08167 234.13755 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95294 0.95294 rg 370.8668 200.82696 m 377.48929 191.25067 l 379.29235 190.79032 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 379.29235 190.79032 m 377.48929 191.25067 l 377.48929 178.63107 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.88627 0.8902 rg 363.85646 194.8707 m 370.8668 200.82696 l 357.23397 196.64764 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 363.85646 174.45175 m 377.48929 178.63107 l 367.94938 181.15288 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.8902 0.89804 rg 363.85646 194.8707 m 357.23397 196.64764 l 355.43091 184.48839 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 363.85646 174.45175 m 367.94938 181.15288 l 355.43091 184.48839 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 363.85646 194.8707 m 377.48929 191.25067 l 370.8668 200.82696 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 367.94938 181.15288 m 377.48929 178.63107 l 377.48929 191.25067 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.91373 0.91765 rg 363.85646 194.8707 m 355.43091 184.48839 l 367.94938 181.15288 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.92157 0.92549 rg 363.85646 194.8707 m 367.94938 181.15288 l 377.48929 191.25067 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 377.48929 178.63107 m 377.48929 191.25067 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 363.85646 174.45175 m 355.43091 184.48839 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 363.85646 174.45175 m 377.48929 178.63107 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 367.94938 181.15288 m 377.48929 191.25067 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 363.85646 194.8707 m 377.48929 191.25067 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 355.43091 184.48839 m 357.23397 196.64764 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 370.8668 200.82696 m 379.29235 190.79032 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 355.43091 184.48839 m 367.94938 181.15288 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 379.29235 190.79032 m 377.48929 178.63107 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 363.85646 194.8707 m 355.43091 184.48839 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 363.85646 174.45175 m 367.94938 181.15288 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 370.8668 200.82696 m 357.23397 196.64764 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 367.94938 181.15288 m 377.48929 178.63107 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 363.85646 194.8707 m 367.94938 181.15288 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 379.29235 190.79032 m 377.48929 191.25067 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 363.85646 194.8707 m 370.8668 200.82696 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 363.85646 194.8707 m 357.23397 196.64764 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 370.8668 200.82696 m 377.48929 191.25067 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95294 0.95294 rg 345.56413 237.20776 m 352.18661 227.63147 l 353.98968 227.17112 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 353.98968 227.17112 m 352.18661 227.63147 l 352.18661 215.01187 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.88627 0.8902 rg 338.55378 231.25149 m 345.56413 237.20776 l 331.9313 233.02844 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 338.55378 210.83255 m 352.18661 215.01187 l 342.6467 217.53368 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.8902 0.89804 rg 338.55378 231.25149 m 331.9313 233.02844 l 330.12823 220.86918 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 338.55378 210.83255 m 342.6467 217.53368 l 330.12823 220.86918 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 338.55378 231.25149 m 352.18661 227.63147 l 345.56413 237.20776 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 342.6467 217.53368 m 352.18661 215.01187 l 352.18661 227.63147 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.91373 0.91765 rg 338.55378 231.25149 m 330.12823 220.86918 l 342.6467 217.53368 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.92157 0.92549 rg 338.55378 231.25149 m 342.6467 217.53368 l 352.18661 227.63147 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 352.18661 215.01187 m 352.18661 227.63147 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 338.55378 210.83255 m 330.12823 220.86918 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 338.55378 210.83255 m 352.18661 215.01187 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 342.6467 217.53368 m 352.18661 227.63147 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 338.55378 231.25149 m 352.18661 227.63147 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 330.12823 220.86918 m 331.9313 233.02844 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 345.56413 237.20776 m 353.98968 227.17112 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 330.12823 220.86918 m 342.6467 217.53368 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 353.98968 227.17112 m 352.18661 215.01187 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 338.55378 231.25149 m 330.12823 220.86918 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 338.55378 210.83255 m 342.6467 217.53368 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 345.56413 237.20776 m 331.9313 233.02844 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 342.6467 217.53368 m 352.18661 215.01187 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 338.55378 231.25149 m 342.6467 217.53368 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 353.98968 227.17112 m 352.18661 227.63147 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 338.55378 231.25149 m 345.56413 237.20776 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 338.55378 231.25149 m 331.9313 233.02844 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 345.56413 237.20776 m 352.18661 227.63147 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95294 0.95294 rg 370.8668 230.46593 m 377.48929 220.88965 l 379.29235 220.4293 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 379.29235 220.4293 m 377.48929 220.88965 l 377.48929 208.27004 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.88627 0.8902 rg 363.85646 224.50967 m 370.8668 230.46593 l 357.23397 226.28661 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 363.85646 204.09072 m 377.48929 208.27004 l 367.94938 210.79185 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.8902 0.89804 rg 363.85646 224.50967 m 357.23397 226.28661 l 355.43091 214.12736 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 363.85646 204.09072 m 367.94938 210.79185 l 355.43091 214.12736 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 363.85646 224.50967 m 377.48929 220.88965 l 370.8668 230.46593 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 367.94938 210.79185 m 377.48929 208.27004 l 377.48929 220.88965 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.91373 0.91765 rg 363.85646 224.50967 m 355.43091 214.12736 l 367.94938 210.79185 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.92157 0.92549 rg 363.85646 224.50967 m 367.94938 210.79185 l 377.48929 220.88965 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 377.48929 208.27004 m 377.48929 220.88965 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 363.85646 204.09072 m 355.43091 214.12736 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 363.85646 204.09072 m 377.48929 208.27004 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 367.94938 210.79185 m 377.48929 220.88965 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 363.85646 224.50967 m 377.48929 220.88965 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 355.43091 214.12736 m 357.23397 226.28661 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 370.8668 230.46593 m 379.29235 220.4293 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 355.43091 214.12736 m 367.94938 210.79185 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 379.29235 220.4293 m 377.48929 208.27004 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 363.85646 224.50967 m 355.43091 214.12736 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 363.85646 204.09072 m 367.94938 210.79185 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 370.8668 230.46593 m 357.23397 226.28661 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 367.94938 210.79185 m 377.48929 208.27004 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 363.85646 224.50967 m 367.94938 210.79185 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 379.29235 220.4293 m 377.48929 220.88965 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 363.85646 224.50967 m 370.8668 230.46593 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 363.85646 224.50967 m 357.23397 226.28661 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 370.8668 230.46593 m 377.48929 220.88965 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 248 153 m 261.9601 149.28037 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 261.9601 149.28037 m 258.73683 148.83524 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 261.9601 149.28037 m 259.38564 151.27029 l S Q}}\fi%
{\color[HTML]{000000}\put(267.19513,147.88551){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.5}{11.3}\selectfont $x$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 248 153 m 255.81765 159.64219 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 255.81765 159.64219 m 254.34727 156.73951 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 255.81765 159.64219 m 252.71559 158.65994 l S Q}}\fi%
{\color[HTML]{000000}\put(258.74927,162.13301){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.5}{11.3}\selectfont $y$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 248 153 m 248 167.07287 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 248 167.07287 m 249.26 164.07287 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 248 167.07287 m 246.74 164.07287 l S Q}}\fi%
{\color[HTML]{000000}\put(248,172.3502){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.5}{11.3}\selectfont $z$}}}%
{\color[HTML]{000000}\put(345,143){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont 48 whole-particle centres}}}%
{\color[HTML]{000000}\put(345,125){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.4}{11.2}\selectfont 3 by 2 by 2 conventional-cell cutout}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.8 w 19 108 m 451 108 l S Q}}\fi%
{\color[HTML]{000000}\put(88,80){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont \bfseries protein $(i,a)$}}}%
{\color[HTML]{000000}\put(235,80){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont \bfseries whole virion $i$}}}%
{\color[HTML]{000000}\put(383,80){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont \bfseries cell $(\ell,\alpha)$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.9 w 154 80 m 174 80 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.9 w 174 80 m 170 78.32 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.9 w 174 80 m 170 81.68 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.9 w 303 80 m 323 80 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.9 w 323 80 m 319 78.32 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.9 w 323 80 m 319 81.68 l S Q}}\fi%
{\color[HTML]{000000}\put(235,49){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont internal and interparticle contact energies are assigned separately}}}%
{\color[HTML]{000000}\put(235,26){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $T=1$: 12 capsomer sites; $I222$: 2 whole virions per conventional cell}}}%
\end{picture}%


==> vlt-figures/figure-316.tex <==
\begin{picture}(470,313)%
{\color[HTML]{000000}\put(118,297){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.4}{12.2}\selectfont \bfseries (a) Conventional cell and link classes}}}%
{\color[HTML]{000000}\put(357,297){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.6}{12.4}\selectfont \bfseries (b) Three acoustic branches}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.70588 0.72157 0.73333 RG 0.65 w 118 191 m 118 245.16777 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.70588 0.72157 0.73333 RG 0.65 w 118 191 m 146.49642 215.21169 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.70588 0.72157 0.73333 RG 0.65 w 118 191 m 164.24282 178.67874 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.70588 0.72157 0.73333 RG 0.65 w 118 245.16777 m 146.49642 269.37947 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.70588 0.72157 0.73333 RG 0.65 w 118 245.16777 m 164.24282 232.84651 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.70588 0.72157 0.73333 RG 0.65 w 146.49642 215.21169 m 146.49642 269.37947 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.70588 0.72157 0.73333 RG 0.65 w 146.49642 215.21169 m 192.73924 202.89043 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.70588 0.72157 0.73333 RG 0.65 w 146.49642 269.37947 m 192.73924 257.05821 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.70588 0.72157 0.73333 RG 0.65 w 164.24282 178.67874 m 164.24282 232.84651 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.70588 0.72157 0.73333 RG 0.65 w 164.24282 178.67874 m 192.73924 202.89043 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.70588 0.72157 0.73333 RG 0.65 w 164.24282 232.84651 m 192.73924 257.05821 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.70588 0.72157 0.73333 RG 0.65 w 192.73924 202.89043 m 192.73924 257.05821 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 0.8 w 118 191 m 155.36962 224.0291 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 0.8 w 118 245.16777 m 155.36962 224.0291 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 0.8 w 146.49642 215.21169 m 155.36962 224.0291 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 0.8 w 146.49642 269.37947 m 155.36962 224.0291 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 0.8 w 164.24282 178.67874 m 155.36962 224.0291 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 0.8 w 164.24282 232.84651 m 155.36962 224.0291 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 0.8 w 192.73924 202.89043 m 155.36962 224.0291 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 0.8 w 192.73924 257.05821 m 155.36962 224.0291 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.15 w 155.36962 224.0291 m 201.61244 211.70784 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91373 0.9451 0.94118 rg 202.69131 215.76691 m 204.72967 212.81938 l 205.28464 212.67769 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 205.28464 212.67769 m 204.72967 212.81938 l 204.72967 208.93515 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.79608 0.87059 0.86275 rg 200.53357 213.9336 m 202.69131 215.76691 l 198.49521 214.48054 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 200.53357 207.64878 m 204.72967 208.93515 l 201.79335 209.71134 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.80784 0.87843 0.87059 rg 200.53357 213.9336 m 198.49521 214.48054 l 197.94024 210.73799 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 200.53357 207.64878 m 201.79335 209.71134 l 197.94024 210.73799 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.8902 0.88627 rg 200.53357 213.9336 m 204.72967 212.81938 l 202.69131 215.76691 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 201.79335 209.71134 m 204.72967 208.93515 l 204.72967 212.81938 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.84706 0.90196 0.89804 rg 200.53357 213.9336 m 197.94024 210.73799 l 201.79335 209.71134 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.85882 0.9098 0.90588 rg 200.53357 213.9336 m 201.79335 209.71134 l 204.72967 212.81938 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 204.72967 208.93515 m 204.72967 212.81938 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 200.53357 207.64878 m 197.94024 210.73799 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 200.53357 207.64878 m 204.72967 208.93515 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 201.79335 209.71134 m 204.72967 212.81938 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 200.53357 213.9336 m 204.72967 212.81938 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 197.94024 210.73799 m 198.49521 214.48054 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 202.69131 215.76691 m 205.28464 212.67769 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 197.94024 210.73799 m 201.79335 209.71134 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 205.28464 212.67769 m 204.72967 208.93515 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 200.53357 213.9336 m 197.94024 210.73799 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 200.53357 207.64878 m 201.79335 209.71134 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 202.69131 215.76691 m 198.49521 214.48054 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 201.79335 209.71134 m 204.72967 208.93515 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 200.53357 213.9336 m 201.79335 209.71134 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 205.28464 212.67769 m 204.72967 212.81938 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 200.53357 213.9336 m 202.69131 215.76691 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 200.53357 213.9336 m 198.49521 214.48054 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 202.69131 215.76691 m 204.72967 212.81938 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.15 w 155.36962 224.0291 m 183.86605 248.2408 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91373 0.9451 0.94118 rg 184.94492 252.29986 m 186.98328 249.35234 l 187.53825 249.21065 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 187.53825 249.21065 m 186.98328 249.35234 l 186.98328 245.4681 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.79608 0.87059 0.86275 rg 182.78717 250.46656 m 184.94492 252.29986 l 180.74881 251.01349 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 182.78717 244.18173 m 186.98328 245.4681 l 184.04695 246.2443 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.80784 0.87843 0.87059 rg 182.78717 250.46656 m 180.74881 251.01349 l 180.19384 247.27095 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 182.78717 244.18173 m 184.04695 246.2443 l 180.19384 247.27095 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.8902 0.88627 rg 182.78717 250.46656 m 186.98328 249.35234 l 184.94492 252.29986 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 184.04695 246.2443 m 186.98328 245.4681 l 186.98328 249.35234 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.84706 0.90196 0.89804 rg 182.78717 250.46656 m 180.19384 247.27095 l 184.04695 246.2443 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.85882 0.9098 0.90588 rg 182.78717 250.46656 m 184.04695 246.2443 l 186.98328 249.35234 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 186.98328 245.4681 m 186.98328 249.35234 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 182.78717 244.18173 m 180.19384 247.27095 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 182.78717 244.18173 m 186.98328 245.4681 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 184.04695 246.2443 m 186.98328 249.35234 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 182.78717 250.46656 m 186.98328 249.35234 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 180.19384 247.27095 m 180.74881 251.01349 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 184.94492 252.29986 m 187.53825 249.21065 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 180.19384 247.27095 m 184.04695 246.2443 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 187.53825 249.21065 m 186.98328 245.4681 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 182.78717 250.46656 m 180.19384 247.27095 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 182.78717 244.18173 m 184.04695 246.2443 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 184.94492 252.29986 m 180.74881 251.01349 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 184.04695 246.2443 m 186.98328 245.4681 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 182.78717 250.46656 m 184.04695 246.2443 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 187.53825 249.21065 m 186.98328 249.35234 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 182.78717 250.46656 m 184.94492 252.29986 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 182.78717 250.46656 m 180.74881 251.01349 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 184.94492 252.29986 m 186.98328 249.35234 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.15 w 155.36962 224.0291 m 155.36962 278.19688 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91373 0.9451 0.94118 rg 156.44849 282.25594 m 158.48685 279.30842 l 159.04183 279.16673 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 159.04183 279.16673 m 158.48685 279.30842 l 158.48685 275.42418 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.79608 0.87059 0.86275 rg 154.29075 280.42264 m 156.44849 282.25594 l 152.25239 280.96957 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 154.29075 274.13781 m 158.48685 275.42418 l 155.55053 276.20038 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.80784 0.87843 0.87059 rg 154.29075 280.42264 m 152.25239 280.96957 l 151.69742 277.22703 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 154.29075 274.13781 m 155.55053 276.20038 l 151.69742 277.22703 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.8902 0.88627 rg 154.29075 280.42264 m 158.48685 279.30842 l 156.44849 282.25594 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94118 0.96078 0.96078 rg 155.55053 276.20038 m 158.48685 275.42418 l 158.48685 279.30842 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.84706 0.90196 0.89804 rg 154.29075 280.42264 m 151.69742 277.22703 l 155.55053 276.20038 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.85882 0.9098 0.90588 rg 154.29075 280.42264 m 155.55053 276.20038 l 158.48685 279.30842 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 158.48685 275.42418 m 158.48685 279.30842 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 154.29075 274.13781 m 151.69742 277.22703 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 154.29075 274.13781 m 158.48685 275.42418 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 155.55053 276.20038 m 158.48685 279.30842 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 154.29075 280.42264 m 158.48685 279.30842 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 151.69742 277.22703 m 152.25239 280.96957 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 156.44849 282.25594 m 159.04183 279.16673 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 151.69742 277.22703 m 155.55053 276.20038 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 159.04183 279.16673 m 158.48685 275.42418 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 154.29075 280.42264 m 151.69742 277.22703 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 154.29075 274.13781 m 155.55053 276.20038 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 156.44849 282.25594 m 152.25239 280.96957 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 155.55053 276.20038 m 158.48685 275.42418 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 154.29075 280.42264 m 155.55053 276.20038 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 159.04183 279.16673 m 158.48685 279.30842 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 154.29075 280.42264 m 156.44849 282.25594 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 154.29075 280.42264 m 152.25239 280.96957 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 156.44849 282.25594 m 158.48685 279.30842 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95294 0.95294 rg 147.88354 220.43049 m 150.50429 216.64082 l 151.21783 216.45864 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 151.21783 216.45864 m 150.50429 216.64082 l 150.50429 211.6468 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.88627 0.8902 rg 145.1093 218.07339 m 147.88354 220.43049 l 142.48856 218.77659 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 145.1093 209.9929 m 150.50429 211.6468 l 146.72902 212.64477 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.8902 0.89804 rg 145.1093 218.07339 m 142.48856 218.77659 l 141.77502 213.96475 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 145.1093 209.9929 m 146.72902 212.64477 l 141.77502 213.96475 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 145.1093 218.07339 m 150.50429 216.64082 l 147.88354 220.43049 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 146.72902 212.64477 m 150.50429 211.6468 l 150.50429 216.64082 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.91373 0.91765 rg 145.1093 218.07339 m 141.77502 213.96475 l 146.72902 212.64477 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.92157 0.92549 rg 145.1093 218.07339 m 146.72902 212.64477 l 150.50429 216.64082 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 150.50429 211.6468 m 150.50429 216.64082 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 145.1093 209.9929 m 141.77502 213.96475 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 145.1093 209.9929 m 150.50429 211.6468 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 146.72902 212.64477 m 150.50429 216.64082 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 145.1093 218.07339 m 150.50429 216.64082 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 141.77502 213.96475 m 142.48856 218.77659 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 147.88354 220.43049 m 151.21783 216.45864 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 141.77502 213.96475 m 146.72902 212.64477 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 151.21783 216.45864 m 150.50429 211.6468 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 145.1093 218.07339 m 141.77502 213.96475 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 145.1093 209.9929 m 146.72902 212.64477 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 147.88354 220.43049 m 142.48856 218.77659 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 146.72902 212.64477 m 150.50429 211.6468 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 145.1093 218.07339 m 146.72902 212.64477 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 151.21783 216.45864 m 150.50429 216.64082 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 145.1093 218.07339 m 147.88354 220.43049 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 145.1093 218.07339 m 142.48856 218.77659 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 147.88354 220.43049 m 150.50429 216.64082 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95294 0.95294 rg 194.12636 208.10923 m 196.74711 204.31956 l 197.46065 204.13738 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 197.46065 204.13738 m 196.74711 204.31956 l 196.74711 199.32554 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.88627 0.8902 rg 191.35212 205.75213 m 194.12636 208.10923 l 188.73137 206.45533 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 191.35212 197.67164 m 196.74711 199.32554 l 192.97184 200.32351 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.8902 0.89804 rg 191.35212 205.75213 m 188.73137 206.45533 l 188.01784 201.64348 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 191.35212 197.67164 m 192.97184 200.32351 l 188.01784 201.64348 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 191.35212 205.75213 m 196.74711 204.31956 l 194.12636 208.10923 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 192.97184 200.32351 m 196.74711 199.32554 l 196.74711 204.31956 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.91373 0.91765 rg 191.35212 205.75213 m 188.01784 201.64348 l 192.97184 200.32351 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.92157 0.92549 rg 191.35212 205.75213 m 192.97184 200.32351 l 196.74711 204.31956 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 196.74711 199.32554 m 196.74711 204.31956 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 191.35212 197.67164 m 188.01784 201.64348 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 191.35212 197.67164 m 196.74711 199.32554 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 192.97184 200.32351 m 196.74711 204.31956 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 191.35212 205.75213 m 196.74711 204.31956 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 188.01784 201.64348 m 188.73137 206.45533 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 194.12636 208.10923 m 197.46065 204.13738 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 188.01784 201.64348 m 192.97184 200.32351 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 197.46065 204.13738 m 196.74711 199.32554 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 191.35212 205.75213 m 188.01784 201.64348 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 191.35212 197.67164 m 192.97184 200.32351 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 194.12636 208.10923 m 188.73137 206.45533 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 192.97184 200.32351 m 196.74711 199.32554 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 191.35212 205.75213 m 192.97184 200.32351 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 197.46065 204.13738 m 196.74711 204.31956 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 191.35212 205.75213 m 194.12636 208.10923 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 191.35212 205.75213 m 188.73137 206.45533 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 194.12636 208.10923 m 196.74711 204.31956 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95294 0.95294 rg 147.88354 274.59827 m 150.50429 270.80859 l 151.21783 270.62642 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 151.21783 270.62642 m 150.50429 270.80859 l 150.50429 265.81457 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.88627 0.8902 rg 145.1093 272.24116 m 147.88354 274.59827 l 142.48856 272.94436 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 145.1093 264.16067 m 150.50429 265.81457 l 146.72902 266.81254 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.8902 0.89804 rg 145.1093 272.24116 m 142.48856 272.94436 l 141.77502 268.13252 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 145.1093 264.16067 m 146.72902 266.81254 l 141.77502 268.13252 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 145.1093 272.24116 m 150.50429 270.80859 l 147.88354 274.59827 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 146.72902 266.81254 m 150.50429 265.81457 l 150.50429 270.80859 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.91373 0.91765 rg 145.1093 272.24116 m 141.77502 268.13252 l 146.72902 266.81254 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.92157 0.92549 rg 145.1093 272.24116 m 146.72902 266.81254 l 150.50429 270.80859 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 150.50429 265.81457 m 150.50429 270.80859 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 145.1093 264.16067 m 141.77502 268.13252 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 145.1093 264.16067 m 150.50429 265.81457 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 146.72902 266.81254 m 150.50429 270.80859 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 145.1093 272.24116 m 150.50429 270.80859 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 141.77502 268.13252 m 142.48856 272.94436 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 147.88354 274.59827 m 151.21783 270.62642 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 141.77502 268.13252 m 146.72902 266.81254 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 151.21783 270.62642 m 150.50429 265.81457 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 145.1093 272.24116 m 141.77502 268.13252 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 145.1093 264.16067 m 146.72902 266.81254 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 147.88354 274.59827 m 142.48856 272.94436 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 146.72902 266.81254 m 150.50429 265.81457 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 145.1093 272.24116 m 146.72902 266.81254 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 151.21783 270.62642 m 150.50429 270.80859 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 145.1093 272.24116 m 147.88354 274.59827 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 145.1093 272.24116 m 142.48856 272.94436 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 147.88354 274.59827 m 150.50429 270.80859 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95294 0.95294 rg 119.38712 196.2188 m 122.00787 192.42912 l 122.72141 192.24695 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 122.72141 192.24695 m 122.00787 192.42912 l 122.00787 187.43511 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.88627 0.8902 rg 116.61288 193.86169 m 119.38712 196.2188 l 113.99213 194.56489 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 116.61288 185.7812 m 122.00787 187.43511 l 118.23259 188.43307 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.8902 0.89804 rg 116.61288 193.86169 m 113.99213 194.56489 l 113.27859 189.75305 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 116.61288 185.7812 m 118.23259 188.43307 l 113.27859 189.75305 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 116.61288 193.86169 m 122.00787 192.42912 l 119.38712 196.2188 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 118.23259 188.43307 m 122.00787 187.43511 l 122.00787 192.42912 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.91373 0.91765 rg 116.61288 193.86169 m 113.27859 189.75305 l 118.23259 188.43307 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.92157 0.92549 rg 116.61288 193.86169 m 118.23259 188.43307 l 122.00787 192.42912 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 122.00787 187.43511 m 122.00787 192.42912 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 116.61288 185.7812 m 113.27859 189.75305 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 116.61288 185.7812 m 122.00787 187.43511 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 118.23259 188.43307 m 122.00787 192.42912 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 116.61288 193.86169 m 122.00787 192.42912 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 113.27859 189.75305 m 113.99213 194.56489 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 119.38712 196.2188 m 122.72141 192.24695 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 113.27859 189.75305 m 118.23259 188.43307 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 122.72141 192.24695 m 122.00787 187.43511 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 116.61288 193.86169 m 113.27859 189.75305 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 116.61288 185.7812 m 118.23259 188.43307 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 119.38712 196.2188 m 113.99213 194.56489 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 118.23259 188.43307 m 122.00787 187.43511 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 116.61288 193.86169 m 118.23259 188.43307 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 122.72141 192.24695 m 122.00787 192.42912 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 116.61288 193.86169 m 119.38712 196.2188 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 116.61288 193.86169 m 113.99213 194.56489 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 119.38712 196.2188 m 122.00787 192.42912 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.92549 0.94118 0.95294 rg 156.75674 229.2479 m 159.37749 225.45823 l 160.09103 225.27605 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 160.09103 225.27605 m 159.37749 225.45823 l 159.37749 220.46421 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.81569 0.8549 0.88627 rg 153.9825 226.8908 m 156.75674 229.2479 l 151.36175 227.594 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 153.9825 218.81031 m 159.37749 220.46421 l 155.60221 221.46218 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.82745 0.86667 0.89412 rg 153.9825 226.8908 m 151.36175 227.594 l 150.64822 222.78216 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 153.9825 218.81031 m 155.60221 221.46218 l 150.64822 222.78216 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.84706 0.87843 0.90588 rg 153.9825 226.8908 m 159.37749 225.45823 l 156.75674 229.2479 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95686 0.96863 rg 155.60221 221.46218 m 159.37749 220.46421 l 159.37749 225.45823 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.86667 0.89412 0.91765 rg 153.9825 226.8908 m 150.64822 222.78216 l 155.60221 221.46218 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87451 0.90196 0.92549 rg 153.9825 226.8908 m 155.60221 221.46218 l 159.37749 225.45823 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 159.37749 220.46421 m 159.37749 225.45823 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 153.9825 218.81031 m 150.64822 222.78216 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 153.9825 218.81031 m 159.37749 220.46421 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 155.60221 221.46218 m 159.37749 225.45823 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 153.9825 226.8908 m 159.37749 225.45823 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 150.64822 222.78216 m 151.36175 227.594 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 156.75674 229.2479 m 160.09103 225.27605 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 150.64822 222.78216 m 155.60221 221.46218 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 160.09103 225.27605 m 159.37749 220.46421 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 153.9825 226.8908 m 150.64822 222.78216 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 153.9825 218.81031 m 155.60221 221.46218 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 156.75674 229.2479 m 151.36175 227.594 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 155.60221 221.46218 m 159.37749 220.46421 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 153.9825 226.8908 m 155.60221 221.46218 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 160.09103 225.27605 m 159.37749 225.45823 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 153.9825 226.8908 m 156.75674 229.2479 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 153.9825 226.8908 m 151.36175 227.594 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 156.75674 229.2479 m 159.37749 225.45823 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95294 0.95294 rg 194.12636 262.27701 m 196.74711 258.48733 l 197.46065 258.30516 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 197.46065 258.30516 m 196.74711 258.48733 l 196.74711 253.49331 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.88627 0.8902 rg 191.35212 259.9199 m 194.12636 262.27701 l 188.73137 260.6231 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 191.35212 251.83941 m 196.74711 253.49331 l 192.97184 254.49128 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.8902 0.89804 rg 191.35212 259.9199 m 188.73137 260.6231 l 188.01784 255.81126 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 191.35212 251.83941 m 192.97184 254.49128 l 188.01784 255.81126 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 191.35212 259.9199 m 196.74711 258.48733 l 194.12636 262.27701 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 192.97184 254.49128 m 196.74711 253.49331 l 196.74711 258.48733 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.91373 0.91765 rg 191.35212 259.9199 m 188.01784 255.81126 l 192.97184 254.49128 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.92157 0.92549 rg 191.35212 259.9199 m 192.97184 254.49128 l 196.74711 258.48733 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 196.74711 253.49331 m 196.74711 258.48733 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 191.35212 251.83941 m 188.01784 255.81126 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 191.35212 251.83941 m 196.74711 253.49331 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 192.97184 254.49128 m 196.74711 258.48733 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 191.35212 259.9199 m 196.74711 258.48733 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 188.01784 255.81126 m 188.73137 260.6231 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 194.12636 262.27701 m 197.46065 258.30516 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 188.01784 255.81126 m 192.97184 254.49128 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 197.46065 258.30516 m 196.74711 253.49331 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 191.35212 259.9199 m 188.01784 255.81126 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 191.35212 251.83941 m 192.97184 254.49128 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 194.12636 262.27701 m 188.73137 260.6231 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 192.97184 254.49128 m 196.74711 253.49331 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 191.35212 259.9199 m 192.97184 254.49128 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 197.46065 258.30516 m 196.74711 258.48733 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 191.35212 259.9199 m 194.12636 262.27701 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 191.35212 259.9199 m 188.73137 260.6231 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 194.12636 262.27701 m 196.74711 258.48733 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95294 0.95294 rg 165.62994 183.89754 m 168.25069 180.10786 l 168.96422 179.92569 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 168.96422 179.92569 m 168.25069 180.10786 l 168.25069 175.11384 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.88627 0.8902 rg 162.8557 181.54043 m 165.62994 183.89754 l 160.23495 182.24363 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 162.8557 173.45994 m 168.25069 175.11384 l 164.47541 176.11181 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.8902 0.89804 rg 162.8557 181.54043 m 160.23495 182.24363 l 159.52141 177.43179 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 162.8557 173.45994 m 164.47541 176.11181 l 159.52141 177.43179 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 162.8557 181.54043 m 168.25069 180.10786 l 165.62994 183.89754 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 164.47541 176.11181 m 168.25069 175.11384 l 168.25069 180.10786 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.91373 0.91765 rg 162.8557 181.54043 m 159.52141 177.43179 l 164.47541 176.11181 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.92157 0.92549 rg 162.8557 181.54043 m 164.47541 176.11181 l 168.25069 180.10786 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 168.25069 175.11384 m 168.25069 180.10786 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 162.8557 173.45994 m 159.52141 177.43179 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 162.8557 173.45994 m 168.25069 175.11384 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 164.47541 176.11181 m 168.25069 180.10786 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 162.8557 181.54043 m 168.25069 180.10786 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 159.52141 177.43179 m 160.23495 182.24363 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 165.62994 183.89754 m 168.96422 179.92569 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 159.52141 177.43179 m 164.47541 176.11181 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 168.96422 179.92569 m 168.25069 175.11384 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 162.8557 181.54043 m 159.52141 177.43179 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 162.8557 173.45994 m 164.47541 176.11181 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 165.62994 183.89754 m 160.23495 182.24363 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 164.47541 176.11181 m 168.25069 175.11384 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 162.8557 181.54043 m 164.47541 176.11181 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 168.96422 179.92569 m 168.25069 180.10786 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 162.8557 181.54043 m 165.62994 183.89754 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 162.8557 181.54043 m 160.23495 182.24363 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 165.62994 183.89754 m 168.25069 180.10786 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95294 0.95294 rg 119.38712 250.38657 m 122.00787 246.5969 l 122.72141 246.41472 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 122.72141 246.41472 m 122.00787 246.5969 l 122.00787 241.60288 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.88627 0.8902 rg 116.61288 248.02947 m 119.38712 250.38657 l 113.99213 248.73267 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 116.61288 239.94898 m 122.00787 241.60288 l 118.23259 242.60085 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.8902 0.89804 rg 116.61288 248.02947 m 113.99213 248.73267 l 113.27859 243.92083 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 116.61288 239.94898 m 118.23259 242.60085 l 113.27859 243.92083 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 116.61288 248.02947 m 122.00787 246.5969 l 119.38712 250.38657 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 118.23259 242.60085 m 122.00787 241.60288 l 122.00787 246.5969 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.91373 0.91765 rg 116.61288 248.02947 m 113.27859 243.92083 l 118.23259 242.60085 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.92157 0.92549 rg 116.61288 248.02947 m 118.23259 242.60085 l 122.00787 246.5969 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 122.00787 241.60288 m 122.00787 246.5969 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 116.61288 239.94898 m 113.27859 243.92083 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 116.61288 239.94898 m 122.00787 241.60288 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 118.23259 242.60085 m 122.00787 246.5969 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 116.61288 248.02947 m 122.00787 246.5969 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 113.27859 243.92083 m 113.99213 248.73267 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 119.38712 250.38657 m 122.72141 246.41472 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 113.27859 243.92083 m 118.23259 242.60085 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 122.72141 246.41472 m 122.00787 241.60288 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 116.61288 248.02947 m 113.27859 243.92083 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 116.61288 239.94898 m 118.23259 242.60085 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 119.38712 250.38657 m 113.99213 248.73267 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 118.23259 242.60085 m 122.00787 241.60288 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 116.61288 248.02947 m 118.23259 242.60085 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 122.72141 246.41472 m 122.00787 246.5969 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 116.61288 248.02947 m 119.38712 250.38657 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 116.61288 248.02947 m 113.99213 248.73267 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 119.38712 250.38657 m 122.00787 246.5969 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.94902 0.95294 0.95294 rg 165.62994 238.06531 m 168.25069 234.27564 l 168.96422 234.09346 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 168.96422 234.09346 m 168.25069 234.27564 l 168.25069 229.28162 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.87843 0.88627 0.8902 rg 162.8557 235.70821 m 165.62994 238.06531 l 160.23495 236.41141 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 162.8557 227.62772 m 168.25069 229.28162 l 164.47541 230.27959 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.88627 0.8902 0.89804 rg 162.8557 235.70821 m 160.23495 236.41141 l 159.52141 231.59957 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 162.8557 227.62772 m 164.47541 230.27959 l 159.52141 231.59957 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.89804 0.90196 0.90588 rg 162.8557 235.70821 m 168.25069 234.27564 l 165.62994 238.06531 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.96471 0.96863 0.96863 rg 164.47541 230.27959 m 168.25069 229.28162 l 168.25069 234.27564 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9098 0.91373 0.91765 rg 162.8557 235.70821 m 159.52141 231.59957 l 164.47541 230.27959 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.91765 0.92157 0.92549 rg 162.8557 235.70821 m 164.47541 230.27959 l 168.25069 234.27564 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 168.25069 229.28162 m 168.25069 234.27564 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 162.8557 227.62772 m 159.52141 231.59957 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 162.8557 227.62772 m 168.25069 229.28162 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 164.47541 230.27959 m 168.25069 234.27564 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 162.8557 235.70821 m 168.25069 234.27564 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 159.52141 231.59957 m 160.23495 236.41141 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 165.62994 238.06531 m 168.96422 234.09346 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 159.52141 231.59957 m 164.47541 230.27959 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 168.96422 234.09346 m 168.25069 229.28162 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 162.8557 235.70821 m 159.52141 231.59957 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 162.8557 227.62772 m 164.47541 230.27959 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 165.62994 238.06531 m 160.23495 236.41141 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 164.47541 230.27959 m 168.25069 229.28162 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 162.8557 235.70821 m 164.47541 230.27959 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 168.96422 234.09346 m 168.25069 234.27564 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 162.8557 235.70821 m 165.62994 238.06531 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 162.8557 235.70821 m 160.23495 236.41141 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.75 w 165.62994 238.06531 m 168.25069 234.27564 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 32 173 m 47.70511 168.81542 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 47.70511 168.81542 m 44.48184 168.37029 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 47.70511 168.81542 m 45.13065 170.80534 l S Q}}\fi%
{\color[HTML]{000000}\put(52.94014,167.42056){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.5}{11.3}\selectfont $x$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 32 173 m 40.79486 180.47246 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 40.79486 180.47246 m 39.32447 177.56978 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 40.79486 180.47246 m 37.6928 179.49021 l S Q}}\fi%
{\color[HTML]{000000}\put(43.72648,182.96328){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.5}{11.3}\selectfont $y$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 32 173 m 32 188.83198 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 32 188.83198 m 33.26 185.83198 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 32 188.83198 m 30.74 185.83198 l S Q}}\fi%
{\color[HTML]{000000}\put(32,194.10931){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.5}{11.3}\selectfont $z$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 1.7 w 23 143 m 43 143 l S Q}}\fi%
{\color[HTML]{000000}\put(49,143){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.2}{12}\selectfont diagonal $\kappa_D$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.7 w 132 143 m 152 143 l S Q}}\fi%
{\color[HTML]{000000}\put(158,143){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.2}{12}\selectfont axial $\kappa_A$}}}%
{\color[HTML]{000000}\put(118,119){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.5}{11.3}\selectfont corner sharing + centre = 2 whole particles}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.6 w 279 164 m 444 164 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.6 w 279 200.2963 m 444 200.2963 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.6 w 279 236.59259 m 444 236.59259 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 279 164 m 444 164 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 279 164 m 279 262 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 279 164 m 279 161 l S Q}}\fi%
{\color[HTML]{000000}\put(279,151){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 342.46154 164 m 342.46154 161 l S Q}}\fi%
{\color[HTML]{000000}\put(342.46154,151){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $.5$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 405.92308 164 m 405.92308 161 l S Q}}\fi%
{\color[HTML]{000000}\put(405.92308,151){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $1$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 276 164 m 279 164 l S Q}}\fi%
{\color[HTML]{000000}\put(272,164){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 276 200.2963 m 279 200.2963 l S Q}}\fi%
{\color[HTML]{000000}\put(272,200.2963){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $.5$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 276 236.59259 m 279 236.59259 l S Q}}\fi%
{\color[HTML]{000000}\put(272,236.59259){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $1$}}}%
{\color[HTML]{000000}\put(361.5,132){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont $q/q_c$ along [100]}}}%
{\color[HTML]{000000}\put(279,278){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.3}{12.1}\selectfont $\Omega_s/\Omega_L(q_c)$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46667 0.4902 0.51373 RG 1.4 w [3 2.3] 0 d 279 164 m 280.03125 164.30825 l 281.0625 164.6165 l 282.09375 164.92474 l 283.125 165.23299 l 284.15625 165.54123 l 285.1875 165.84947 l 286.21875 166.15771 l 287.25 166.46594 l 288.28125 166.77417 l 289.3125 167.08239 l 290.34375 167.39061 l 291.375 167.69883 l 292.40625 168.00703 l 293.4375 168.31523 l 294.46875 168.62343 l 295.5 168.93161 l 296.53125 169.23979 l 297.5625 169.54796 l 298.59375 169.85612 l 299.625 170.16427 l 300.65625 170.47241 l 301.6875 170.78054 l 302.71875 171.08865 l 303.75 171.39676 l 304.78125 171.70485 l 305.8125 172.01293 l 306.84375 172.32099 l 307.875 172.62905 l 308.90625 172.93708 l 309.9375 173.24511 l 310.96875 173.55311 l 312 173.86111 l 313.03125 174.16908 l 314.0625 174.47704 l 315.09375 174.78498 l 316.125 175.0929 l 317.15625 175.4008 l 318.1875 175.70869 l 319.21875 176.01655 l 320.25 176.32439 l 321.28125 176.63222 l 322.3125 176.94002 l 323.34375 177.2478 l 324.375 177.55556 l 325.40625 177.86329 l 326.4375 178.17101 l 327.46875 178.47869 l 328.5 178.78636 l 329.53125 179.094 l 330.5625 179.40161 l 331.59375 179.7092 l 332.625 180.01676 l 333.65625 180.32429 l 334.6875 180.6318 l 335.71875 180.93928 l 336.75 181.24673 l 337.78125 181.55415 l 338.8125 181.86155 l 339.84375 182.16891 l 340.875 182.47624 l 341.90625 182.78354 l 342.9375 183.09081 l 343.96875 183.39805 l 345 183.70525 l 346.03125 184.01242 l 347.0625 184.31956 l 348.09375 184.62667 l 349.125 184.93373 l 350.15625 185.24077 l 351.1875 185.54777 l 352.21875 185.85473 l 353.25 186.16165 l 354.28125 186.46854 l 355.3125 186.77539 l 356.34375 187.0822 l 357.375 187.38898 l 358.40625 187.69571 l 359.4375 188.00241 l 360.46875 188.30906 l 361.5 188.61567 l 362.53125 188.92225 l 363.5625 189.22878 l 364.59375 189.53526 l 365.625 189.84171 l 366.65625 190.14811 l 367.6875 190.45447 l 368.71875 190.76078 l 369.75 191.06705 l 370.78125 191.37327 l 371.8125 191.67945 l 372.84375 191.98558 l 373.875 192.29166 l 374.90625 192.59769 l 375.9375 192.90368 l 376.96875 193.20962 l 378 193.51551 l 379.03125 193.82135 l 380.0625 194.12714 l 381.09375 194.43288 l 382.125 194.73857 l 383.15625 195.04421 l 384.1875 195.34979 l 385.21875 195.65532 l 386.25 195.9608 l 387.28125 196.26623 l 388.3125 196.5716 l 389.34375 196.87691 l 390.375 197.18217 l 391.40625 197.48738 l 392.4375 197.79253 l 393.46875 198.09762 l 394.5 198.40266 l 395.53125 198.70763 l 396.5625 199.01255 l 397.59375 199.31741 l 398.625 199.62221 l 399.65625 199.92695 l 400.6875 200.23163 l 401.71875 200.53625 l 402.75 200.84081 l 403.78125 201.14531 l 404.8125 201.44974 l 405.84375 201.75411 l 406.875 202.05842 l 407.90625 202.36267 l 408.9375 202.66685 l 409.96875 202.97096 l 411 203.27501 l 412.03125 203.57899 l 413.0625 203.88291 l 414.09375 204.18676 l 415.125 204.49054 l 416.15625 204.79425 l 417.1875 205.0979 l 418.21875 205.40148 l 419.25 205.70498 l 420.28125 206.00842 l 421.3125 206.31179 l 422.34375 206.61508 l 423.375 206.91831 l 424.40625 207.22146 l 425.4375 207.52454 l 426.46875 207.82754 l 427.5 208.13047 l 428.53125 208.43333 l 429.5625 208.73612 l 430.59375 209.03882 l 431.625 209.34146 l 432.65625 209.64401 l 433.6875 209.94649 l 434.71875 210.2489 l 435.75 210.55122 l 436.78125 210.85347 l 437.8125 211.15564 l 438.84375 211.45772 l 439.875 211.75973 l 440.90625 212.06166 l 441.9375 212.36351 l 442.96875 212.66528 l 444 212.96696 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 1.4 w 279 164 m 280.03125 164.3255 l 281.0625 164.65099 l 282.09375 164.97648 l 283.125 165.30197 l 284.15625 165.62746 l 285.1875 165.95295 l 286.21875 166.27843 l 287.25 166.60391 l 288.28125 166.92939 l 289.3125 167.25486 l 290.34375 167.58033 l 291.375 167.90578 l 292.40625 168.23124 l 293.4375 168.55668 l 294.46875 168.88212 l 295.5 169.20755 l 296.53125 169.53297 l 297.5625 169.85838 l 298.59375 170.18378 l 299.625 170.50917 l 300.65625 170.83455 l 301.6875 171.15992 l 302.71875 171.48528 l 303.75 171.81062 l 304.78125 172.13595 l 305.8125 172.46127 l 306.84375 172.78657 l 307.875 173.11186 l 308.90625 173.43714 l 309.9375 173.76239 l 310.96875 174.08763 l 312 174.41286 l 313.03125 174.73806 l 314.0625 175.06325 l 315.09375 175.38842 l 316.125 175.71357 l 317.15625 176.0387 l 318.1875 176.36382 l 319.21875 176.68891 l 320.25 177.01397 l 321.28125 177.33902 l 322.3125 177.66405 l 323.34375 177.98905 l 324.375 178.31402 l 325.40625 178.63898 l 326.4375 178.96391 l 327.46875 179.28881 l 328.5 179.61369 l 329.53125 179.93854 l 330.5625 180.26337 l 331.59375 180.58817 l 332.625 180.91294 l 333.65625 181.23768 l 334.6875 181.56239 l 335.71875 181.88708 l 336.75 182.21173 l 337.78125 182.53635 l 338.8125 182.86094 l 339.84375 183.1855 l 340.875 183.51003 l 341.90625 183.83453 l 342.9375 184.15899 l 343.96875 184.48342 l 345 184.80781 l 346.03125 185.13217 l 347.0625 185.45649 l 348.09375 185.78078 l 349.125 186.10503 l 350.15625 186.42924 l 351.1875 186.75342 l 352.21875 187.07755 l 353.25 187.40165 l 354.28125 187.72571 l 355.3125 188.04973 l 356.34375 188.37371 l 357.375 188.69765 l 358.40625 189.02155 l 359.4375 189.3454 l 360.46875 189.66921 l 361.5 189.99298 l 362.53125 190.31671 l 363.5625 190.64039 l 364.59375 190.96402 l 365.625 191.28761 l 366.65625 191.61116 l 367.6875 191.93466 l 368.71875 192.25811 l 369.75 192.58151 l 370.78125 192.90487 l 371.8125 193.22818 l 372.84375 193.55144 l 373.875 193.87465 l 374.90625 194.19781 l 375.9375 194.52091 l 376.96875 194.84397 l 378 195.16698 l 379.03125 195.48993 l 380.0625 195.81283 l 381.09375 196.13567 l 382.125 196.45847 l 383.15625 196.7812 l 384.1875 197.10389 l 385.21875 197.42651 l 386.25 197.74909 l 387.28125 198.0716 l 388.3125 198.39406 l 389.34375 198.71646 l 390.375 199.0388 l 391.40625 199.36108 l 392.4375 199.6833 l 393.46875 200.00547 l 394.5 200.32757 l 395.53125 200.64961 l 396.5625 200.97159 l 397.59375 201.29351 l 398.625 201.61536 l 399.65625 201.93715 l 400.6875 202.25888 l 401.71875 202.58055 l 402.75 202.90215 l 403.78125 203.22368 l 404.8125 203.54515 l 405.84375 203.86655 l 406.875 204.18788 l 407.90625 204.50915 l 408.9375 204.83035 l 409.96875 205.15148 l 411 205.47254 l 412.03125 205.79353 l 413.0625 206.11445 l 414.09375 206.43531 l 415.125 206.75608 l 416.15625 207.07679 l 417.1875 207.39743 l 418.21875 207.71799 l 419.25 208.03848 l 420.28125 208.35889 l 421.3125 208.67923 l 422.34375 208.9995 l 423.375 209.31969 l 424.40625 209.6398 l 425.4375 209.95984 l 426.46875 210.2798 l 427.5 210.59968 l 428.53125 210.91949 l 429.5625 211.23921 l 430.59375 211.55886 l 431.625 211.87842 l 432.65625 212.19791 l 433.6875 212.51731 l 434.71875 212.83663 l 435.75 213.15588 l 436.78125 213.47503 l 437.8125 213.79411 l 438.84375 214.1131 l 439.875 214.43201 l 440.90625 214.75083 l 441.9375 215.06957 l 442.96875 215.38822 l 444 215.70678 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.4 w 279 164 m 280.03125 164.59824 l 281.0625 165.19649 l 282.09375 165.79472 l 283.125 166.39294 l 284.15625 166.99115 l 285.1875 167.58935 l 286.21875 168.18752 l 287.25 168.78567 l 288.28125 169.38379 l 289.3125 169.98189 l 290.34375 170.57995 l 291.375 171.17797 l 292.40625 171.77595 l 293.4375 172.37389 l 294.46875 172.97178 l 295.5 173.56962 l 296.53125 174.16741 l 297.5625 174.76514 l 298.59375 175.36281 l 299.625 175.96042 l 300.65625 176.55796 l 301.6875 177.15543 l 302.71875 177.75282 l 303.75 178.35014 l 304.78125 178.94738 l 305.8125 179.54453 l 306.84375 180.14159 l 307.875 180.73857 l 308.90625 181.33545 l 309.9375 181.93224 l 310.96875 182.52892 l 312 183.1255 l 313.03125 183.72197 l 314.0625 184.31833 l 315.09375 184.91458 l 316.125 185.51071 l 317.15625 186.10672 l 318.1875 186.7026 l 319.21875 187.29836 l 320.25 187.89399 l 321.28125 188.48948 l 322.3125 189.08484 l 323.34375 189.68005 l 324.375 190.27512 l 325.40625 190.87005 l 326.4375 191.46482 l 327.46875 192.05944 l 328.5 192.6539 l 329.53125 193.2482 l 330.5625 193.84234 l 331.59375 194.43631 l 332.625 195.0301 l 333.65625 195.62373 l 334.6875 196.21717 l 335.71875 196.81044 l 336.75 197.40352 l 337.78125 197.99642 l 338.8125 198.58912 l 339.84375 199.18163 l 340.875 199.77395 l 341.90625 200.36606 l 342.9375 200.95797 l 343.96875 201.54967 l 345 202.14116 l 346.03125 202.73244 l 347.0625 203.3235 l 348.09375 203.91434 l 349.125 204.50495 l 350.15625 205.09534 l 351.1875 205.6855 l 352.21875 206.27542 l 353.25 206.86511 l 354.28125 207.45456 l 355.3125 208.04376 l 356.34375 208.63272 l 357.375 209.22143 l 358.40625 209.80988 l 359.4375 210.39808 l 360.46875 210.98602 l 361.5 211.57369 l 362.53125 212.1611 l 363.5625 212.74823 l 364.59375 213.3351 l 365.625 213.92169 l 366.65625 214.508 l 367.6875 215.09402 l 368.71875 215.67976 l 369.75 216.26521 l 370.78125 216.85037 l 371.8125 217.43523 l 372.84375 218.0198 l 373.875 218.60406 l 374.90625 219.18801 l 375.9375 219.77166 l 376.96875 220.35499 l 378 220.93801 l 379.03125 221.52071 l 380.0625 222.10309 l 381.09375 222.68514 l 382.125 223.26687 l 383.15625 223.84826 l 384.1875 224.42932 l 385.21875 225.01004 l 386.25 225.59042 l 387.28125 226.17045 l 388.3125 226.75014 l 389.34375 227.32947 l 390.375 227.90845 l 391.40625 228.48708 l 392.4375 229.06534 l 393.46875 229.64324 l 394.5 230.22078 l 395.53125 230.79794 l 396.5625 231.37473 l 397.59375 231.95114 l 398.625 232.52718 l 399.65625 233.10283 l 400.6875 233.67809 l 401.71875 234.25297 l 402.75 234.82745 l 403.78125 235.40154 l 404.8125 235.97522 l 405.84375 236.54851 l 406.875 237.12139 l 407.90625 237.69386 l 408.9375 238.26593 l 409.96875 238.83757 l 411 239.4088 l 412.03125 239.97961 l 413.0625 240.54999 l 414.09375 241.11995 l 415.125 241.68948 l 416.15625 242.25857 l 417.1875 242.82723 l 418.21875 243.39544 l 419.25 243.96322 l 420.28125 244.53055 l 421.3125 245.09742 l 422.34375 245.66385 l 423.375 246.22982 l 424.40625 246.79534 l 425.4375 247.36039 l 426.46875 247.92497 l 427.5 248.48909 l 428.53125 249.05274 l 429.5625 249.61591 l 430.59375 250.17861 l 431.625 250.74083 l 432.65625 251.30256 l 433.6875 251.86381 l 434.71875 252.42457 l 435.75 252.98483 l 436.78125 253.5446 l 437.8125 254.10387 l 438.84375 254.66264 l 439.875 255.22091 l 440.90625 255.77866 l 441.9375 256.33591 l 442.96875 256.89264 l 444 257.44886 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 0.0902 0.41961 0.39216 RG 0.85 w 408.32308 236.59259 m 408.31152 236.82783 l 408.27696 237.06081 l 408.21973 237.28928 l 408.14039 237.51103 l 408.03969 237.72394 l 407.9186 237.92596 l 407.7783 238.11514 l 407.62013 238.28965 l 407.44562 238.44782 l 407.25645 238.58812 l 407.05443 238.7092 l 406.84152 238.8099 l 406.61976 238.88925 l 406.39129 238.94648 l 406.15832 238.98104 l 405.92308 238.99259 l 405.68784 238.98104 l 405.45486 238.94648 l 405.22639 238.88925 l 405.00464 238.8099 l 404.79172 238.7092 l 404.58971 238.58812 l 404.40053 238.44782 l 404.22602 238.28965 l 404.06785 238.11514 l 403.92755 237.92596 l 403.80647 237.72394 l 403.70577 237.51103 l 403.62642 237.28928 l 403.56919 237.06081 l 403.53463 236.82783 l 403.52308 236.59259 l 403.53463 236.35735 l 403.56919 236.12438 l 403.62642 235.89591 l 403.70577 235.67415 l 403.80647 235.46124 l 403.92755 235.25922 l 404.06785 235.07005 l 404.22602 234.89554 l 404.40053 234.73737 l 404.58971 234.59707 l 404.79172 234.47598 l 405.00464 234.37528 l 405.22639 234.29594 l 405.45486 234.23871 l 405.68784 234.20415 l 405.92308 234.19259 l 406.15832 234.20415 l 406.39129 234.23871 l 406.61976 234.29594 l 406.84152 234.37528 l 407.05443 234.47598 l 407.25645 234.59707 l 407.44562 234.73737 l 407.62013 234.89554 l 407.7783 235.07005 l 407.9186 235.25922 l 408.03969 235.46124 l 408.14039 235.67415 l 408.21973 235.89591 l 408.27696 236.12438 l 408.31152 236.35735 l 408.32308 236.59259 l h B Q}}\fi%
{\color[HTML]{000000}\put(362,113){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.5}{11.3}\selectfont $\vartheta=1$; conservative tangent}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.8 w 20 97 m 450 97 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.93725 0.96078 0.95686 rg 0.0902 0.41961 0.39216 RG 0.65 w 46 43 m 193 43 l 193 75 l 46 75 l h B Q}}\fi%
{\color[HTML]{000000}\put(119,59){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.2}{12}\selectfont whole-body block $\mathsf A_{rr}$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.9451 0.95686 0.96471 rg 0.19216 0.36471 0.50196 RG 0.65 w 278 43 m 425 43 l 425 75 l 278 75 l h B Q}}\fi%
{\color[HTML]{000000}\put(351,59){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.2}{12}\selectfont internal block $\mathsf A_{qq}$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.85 w 195 64 m 274 64 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.85 w 274 64 m 270 62.32 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.85 w 274 64 m 270 65.68 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.85 w 274 51 m 195 51 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.85 w 195 51 m 199 52.68 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.85 w 195 51 m 199 49.32 l S Q}}\fi%
{\color[HTML]{000000}\put(235,24){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.8}{11.6}\selectfont eliminate internal motion with its response, preparation and noise}}}%
\end{picture}%


==> vlt-figures/figure-317.tex <==
\begin{picture}(470,398)%
{\color[HTML]{000000}\put(128,382){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.4}{12.2}\selectfont \bfseries (a) Matching centres, different widths}}}%
{\color[HTML]{000000}\put(359,382){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.4}{12.2}\selectfont \bfseries (b) Reserved width comparison}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.6 w 47 235 m 227 235 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.6 w 47 286.38889 m 227 286.38889 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.6 w 47 337.77778 m 227 337.77778 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 47 235 m 227 235 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 47 235 m 47 346 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 47 235 m 47 232 l S Q}}\fi%
{\color[HTML]{000000}\put(47,222){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $6$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 132.09091 235 m 132.09091 232 l S Q}}\fi%
{\color[HTML]{000000}\put(132.09091,222){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $11.2$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 227 235 m 227 232 l S Q}}\fi%
{\color[HTML]{000000}\put(227,222){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $17$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 44 235 m 47 235 l S Q}}\fi%
{\color[HTML]{000000}\put(40,235){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $0$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 44 286.38889 m 47 286.38889 l S Q}}\fi%
{\color[HTML]{000000}\put(40,286.38889){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $.5$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 44 337.77778 m 47 337.77778 l S Q}}\fi%
{\color[HTML]{000000}\put(40,337.77778){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $1$}}}%
{\color[HTML]{000000}\put(137,203){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont frequency (GHz)}}}%
{\color[HTML]{000000}\put(47,362){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.3}{12.1}\selectfont unit peak}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.8902 0.92941 0.92549 rg 47 238.73063 m 47.36 238.75198 l 47.72 238.77359 l 48.08 238.79547 l 48.44 238.81762 l 48.8 238.84004 l 49.16 238.86274 l 49.52 238.88572 l 49.88 238.90898 l 50.24 238.93254 l 50.6 238.95639 l 50.96 238.98055 l 51.32 239.005 l 51.68 239.02977 l 52.04 239.05486 l 52.4 239.08026 l 52.76 239.10599 l 53.12 239.13205 l 53.48 239.15845 l 53.84 239.18519 l 54.2 239.21228 l 54.56 239.23972 l 54.92 239.26753 l 55.28 239.2957 l 55.64 239.32424 l 56 239.35316 l 56.36 239.38247 l 56.72 239.41216 l 57.08 239.44226 l 57.44 239.47277 l 57.8 239.50368 l 58.16 239.53502 l 58.52 239.56679 l 58.88 239.59899 l 59.24 239.63163 l 59.6 239.66473 l 59.96 239.69829 l 60.32 239.73231 l 60.68 239.76681 l 61.04 239.8018 l 61.4 239.83728 l 61.76 239.87327 l 62.12 239.90977 l 62.48 239.94679 l 62.84 239.98434 l 63.2 240.02244 l 63.56 240.06108 l 63.92 240.1003 l 64.28 240.14008 l 64.64 240.18046 l 65 240.22143 l 65.36 240.263 l 65.72 240.3052 l 66.08 240.34803 l 66.44 240.39151 l 66.8 240.43564 l 67.16 240.48045 l 67.52 240.52594 l 67.88 240.57213 l 68.24 240.61903 l 68.6 240.66666 l 68.96 240.71503 l 69.32 240.76416 l 69.68 240.81406 l 70.04 240.86475 l 70.4 240.91625 l 70.76 240.96857 l 71.12 241.02173 l 71.48 241.07575 l 71.84 241.13064 l 72.2 241.18643 l 72.56 241.24314 l 72.92 241.30078 l 73.28 241.35937 l 73.64 241.41895 l 74 241.47951 l 74.36 241.5411 l 74.72 241.60374 l 75.08 241.66743 l 75.44 241.73222 l 75.8 241.79812 l 76.16 241.86517 l 76.52 241.93338 l 76.88 242.00278 l 77.24 242.0734 l 77.6 242.14528 l 77.96 242.21843 l 78.32 242.29289 l 78.68 242.36869 l 79.04 242.44587 l 79.4 242.52445 l 79.76 242.60447 l 80.12 242.68596 l 80.48 242.76896 l 80.84 242.85351 l 81.2 242.93965 l 81.56 243.02741 l 81.92 243.11683 l 82.28 243.20796 l 82.64 243.30085 l 83 243.39552 l 83.36 243.49204 l 83.72 243.59045 l 84.08 243.69079 l 84.44 243.79312 l 84.8 243.89749 l 85.16 244.00396 l 85.52 244.11257 l 85.88 244.22338 l 86.24 244.33647 l 86.6 244.45188 l 86.96 244.56967 l 87.32 244.68993 l 87.68 244.8127 l 88.04 244.93807 l 88.4 245.0661 l 88.76 245.19687 l 89.12 245.33045 l 89.48 245.46693 l 89.84 245.60639 l 90.2 245.74891 l 90.56 245.89458 l 90.92 246.04349 l 91.28 246.19574 l 91.64 246.35143 l 92 246.51065 l 92.36 246.67352 l 92.72 246.84013 l 93.08 247.01061 l 93.44 247.18507 l 93.8 247.36364 l 94.16 247.54643 l 94.52 247.73358 l 94.88 247.92522 l 95.24 248.1215 l 95.6 248.32256 l 95.96 248.52855 l 96.32 248.73962 l 96.68 248.95595 l 97.04 249.17769 l 97.4 249.40503 l 97.76 249.63815 l 98.12 249.87723 l 98.48 250.12247 l 98.84 250.37408 l 99.2 250.63226 l 99.56 250.89725 l 99.92 251.16926 l 100.28 251.44854 l 100.64 251.73533 l 101 252.02989 l 101.36 252.33249 l 101.72 252.64341 l 102.08 252.96292 l 102.44 253.29135 l 102.8 253.62899 l 103.16 253.97617 l 103.52 254.33324 l 103.88 254.70053 l 104.24 255.07843 l 104.6 255.4673 l 104.96 255.86754 l 105.32 256.27957 l 105.68 256.70381 l 106.04 257.1407 l 106.4 257.59071 l 106.76 258.05432 l 107.12 258.53201 l 107.48 259.02432 l 107.84 259.53177 l 108.2 260.05493 l 108.56 260.59436 l 108.92 261.15067 l 109.28 261.72448 l 109.64 262.31643 l 110 262.92717 l 110.36 263.55741 l 110.72 264.20785 l 111.08 264.87921 l 111.44 265.57225 l 111.8 266.28774 l 112.16 267.02649 l 112.52 267.78929 l 112.88 268.577 l 113.24 269.39046 l 113.6 270.23053 l 113.96 271.09811 l 114.32 271.99408 l 114.68 272.91933 l 115.04 273.87479 l 115.4 274.86134 l 115.76 275.87988 l 116.12 276.93129 l 116.48 278.01644 l 116.84 279.13615 l 117.2 280.29123 l 117.56 281.48241 l 117.92 282.71038 l 118.28 283.97574 l 118.64 285.279 l 119 286.62057 l 119.36 288.00072 l 119.72 289.41956 l 120.08 290.87705 l 120.44 292.37291 l 120.8 293.90665 l 121.16 295.47753 l 121.52 297.08448 l 121.88 298.72612 l 122.24 300.40071 l 122.6 302.10607 l 122.96 303.83962 l 123.32 305.59827 l 123.68 307.37841 l 124.04 309.17588 l 124.4 310.98593 l 124.76 312.8032 l 125.12 314.62168 l 125.48 316.43473 l 125.84 318.23505 l 126.2 320.01468 l 126.56 321.76507 l 126.92 323.47709 l 127.28 325.14106 l 127.64 326.7469 l 128 328.28416 l 128.36 329.74216 l 128.72 331.11015 l 129.08 332.37742 l 129.44 333.53352 l 129.8 334.56837 l 130.16 335.47254 l 130.52 336.23734 l 130.88 336.85507 l 131.24 337.31917 l 131.6 337.62438 l 131.96 337.76683 l 132.32 337.7442 l 132.68 337.55573 l 133.04 337.20226 l 133.4 336.68626 l 133.76 336.0117 l 134.12 335.18402 l 134.48 334.21001 l 134.84 333.09763 l 135.2 331.85586 l 135.56 330.49454 l 135.92 329.02411 l 136.28 327.4555 l 136.64 325.79987 l 137 324.06849 l 137.36 322.27252 l 137.72 320.4229 l 138.08 318.53021 l 138.44 316.60456 l 138.8 314.6555 l 139.16 312.69197 l 139.52 310.72224 l 139.88 308.75389 l 140.24 306.79379 l 140.6 304.84812 l 140.96 302.92235 l 141.32 301.0213 l 141.68 299.14914 l 142.04 297.30944 l 142.4 295.50523 l 142.76 293.73898 l 143.12 292.01273 l 143.48 290.32804 l 143.84 288.6861 l 144.2 287.08776 l 144.56 285.53354 l 144.92 284.02369 l 145.28 282.55823 l 145.64 281.13694 l 146 279.75946 l 146.36 278.42525 l 146.72 277.13365 l 147.08 275.88389 l 147.44 274.67511 l 147.8 273.5064 l 148.16 272.37676 l 148.52 271.28517 l 148.88 270.23058 l 149.24 269.21191 l 149.6 268.22806 l 149.96 267.27796 l 150.32 266.36052 l 150.68 265.47464 l 151.04 264.61927 l 151.4 263.79335 l 151.76 262.99584 l 152.12 262.22575 l 152.48 261.48208 l 152.84 260.76386 l 153.2 260.07018 l 153.56 259.40011 l 153.92 258.75278 l 154.28 258.12734 l 154.64 257.52296 l 155 256.93886 l 155.36 256.37426 l 155.72 255.82842 l 156.08 255.30064 l 156.44 254.79023 l 156.8 254.29653 l 157.16 253.81891 l 157.52 253.35676 l 157.88 252.90948 l 158.24 252.47653 l 158.6 252.05736 l 158.96 251.65144 l 159.32 251.2583 l 159.68 250.87744 l 160.04 250.50841 l 160.4 250.15077 l 160.76 249.80409 l 161.12 249.46798 l 161.48 249.14205 l 161.84 248.82592 l 162.2 248.51924 l 162.56 248.22166 l 162.92 247.93286 l 163.28 247.65252 l 163.64 247.38034 l 164 247.11603 l 164.36 246.85931 l 164.72 246.60991 l 165.08 246.36758 l 165.44 246.13207 l 165.8 245.90314 l 166.16 245.68058 l 166.52 245.46415 l 166.88 245.25365 l 167.24 245.04888 l 167.6 244.84965 l 167.96 244.65577 l 168.32 244.46706 l 168.68 244.28336 l 169.04 244.10449 l 169.4 243.9303 l 169.76 243.76064 l 170.12 243.59535 l 170.48 243.4343 l 170.84 243.27736 l 171.2 243.12439 l 171.56 242.97527 l 171.92 242.82987 l 172.28 242.68808 l 172.64 242.54978 l 173 242.41488 l 173.36 242.28326 l 173.72 242.15483 l 174.08 242.02948 l 174.44 241.90713 l 174.8 241.78768 l 175.16 241.67105 l 175.52 241.55716 l 175.88 241.44592 l 176.24 241.33725 l 176.6 241.23109 l 176.96 241.12735 l 177.32 241.02597 l 177.68 240.92688 l 178.04 240.83002 l 178.4 240.73532 l 178.76 240.64272 l 179.12 240.55217 l 179.48 240.4636 l 179.84 240.37696 l 180.2 240.2922 l 180.56 240.20926 l 180.92 240.1281 l 181.28 240.04867 l 181.64 239.97092 l 182 239.8948 l 182.36 239.82028 l 182.72 239.74731 l 183.08 239.67585 l 183.44 239.60586 l 183.8 239.53731 l 184.16 239.47014 l 184.52 239.40434 l 184.88 239.33986 l 185.24 239.27667 l 185.6 239.21474 l 185.96 239.15403 l 186.32 239.09452 l 186.68 239.03617 l 187.04 238.97896 l 187.4 238.92286 l 187.76 238.86784 l 188.12 238.81387 l 188.48 238.76093 l 188.84 238.709 l 189.2 238.65804 l 189.56 238.60804 l 189.92 238.55898 l 190.28 238.51082 l 190.64 238.46356 l 191 238.41717 l 191.36 238.37162 l 191.72 238.3269 l 192.08 238.28299 l 192.44 238.23988 l 192.8 238.19753 l 193.16 238.15594 l 193.52 238.11509 l 193.88 238.07497 l 194.24 238.03554 l 194.6 237.99681 l 194.96 237.95875 l 195.32 237.92135 l 195.68 237.88459 l 196.04 237.84847 l 196.4 237.81296 l 196.76 237.77806 l 197.12 237.74374 l 197.48 237.71001 l 197.84 237.67684 l 198.2 237.64422 l 198.56 237.61214 l 198.92 237.5806 l 199.28 237.54957 l 199.64 237.51905 l 200 237.48903 l 200.36 237.4595 l 200.72 237.43044 l 201.08 237.40185 l 201.44 237.37372 l 201.8 237.34604 l 202.16 237.31879 l 202.52 237.29198 l 202.88 237.26559 l 203.24 237.23961 l 203.6 237.21404 l 203.96 237.18886 l 204.32 237.16408 l 204.68 237.13967 l 205.04 237.11564 l 205.4 237.09198 l 205.76 237.06867 l 206.12 237.04572 l 206.48 237.02312 l 206.84 237.00085 l 207.2 236.97892 l 207.56 236.95731 l 207.92 236.93603 l 208.28 236.91505 l 208.64 236.89439 l 209 236.87403 l 209.36 236.85397 l 209.72 236.83419 l 210.08 236.81471 l 210.44 236.7955 l 210.8 236.77657 l 211.16 236.75791 l 211.52 236.73952 l 211.88 236.72139 l 212.24 236.70351 l 212.6 236.68589 l 212.96 236.66851 l 213.32 236.65137 l 213.68 236.63448 l 214.04 236.61781 l 214.4 236.60138 l 214.76 236.58518 l 215.12 236.56919 l 215.48 236.55343 l 215.84 236.53787 l 216.2 236.52253 l 216.56 236.5074 l 216.92 236.49247 l 217.28 236.47774 l 217.64 236.46321 l 218 236.44887 l 218.36 236.43471 l 218.72 236.42075 l 219.08 236.40697 l 219.44 236.39337 l 219.8 236.37995 l 220.16 236.3667 l 220.52 236.35363 l 220.88 236.34072 l 221.24 236.32798 l 221.6 236.31541 l 221.96 236.30299 l 222.32 236.29073 l 222.68 236.27863 l 223.04 236.26668 l 223.4 236.25488 l 223.76 236.24323 l 224.12 236.23173 l 224.48 236.22037 l 224.84 236.20915 l 225.2 236.19807 l 225.56 236.18713 l 225.92 236.17632 l 226.28 236.16564 l 226.64 236.1551 l 227 236.14468 l 227 236.91202 l 226.64 236.92929 l 226.28 236.94677 l 225.92 236.96446 l 225.56 236.98237 l 225.2 237.0005 l 224.84 237.01885 l 224.48 237.03743 l 224.12 237.05624 l 223.76 237.07529 l 223.4 237.09458 l 223.04 237.11411 l 222.68 237.13388 l 222.32 237.15391 l 221.96 237.17418 l 221.6 237.19472 l 221.24 237.21552 l 220.88 237.23659 l 220.52 237.25793 l 220.16 237.27954 l 219.8 237.30143 l 219.44 237.32361 l 219.08 237.34608 l 218.72 237.36884 l 218.36 237.39191 l 218 237.41527 l 217.64 237.43895 l 217.28 237.46294 l 216.92 237.48725 l 216.56 237.51188 l 216.2 237.53685 l 215.84 237.56215 l 215.48 237.58779 l 215.12 237.61379 l 214.76 237.64013 l 214.4 237.66684 l 214.04 237.69392 l 213.68 237.72136 l 213.32 237.74919 l 212.96 237.7774 l 212.6 237.80601 l 212.24 237.83502 l 211.88 237.86443 l 211.52 237.89426 l 211.16 237.92451 l 210.8 237.95519 l 210.44 237.9863 l 210.08 238.01787 l 209.72 238.04988 l 209.36 238.08236 l 209 238.11531 l 208.64 238.14873 l 208.28 238.18265 l 207.92 238.21706 l 207.56 238.25197 l 207.2 238.28741 l 206.84 238.32336 l 206.48 238.35985 l 206.12 238.39689 l 205.76 238.43449 l 205.4 238.47265 l 205.04 238.51138 l 204.68 238.55071 l 204.32 238.59063 l 203.96 238.63117 l 203.6 238.67233 l 203.24 238.71412 l 202.88 238.75656 l 202.52 238.79967 l 202.16 238.84344 l 201.8 238.8879 l 201.44 238.93307 l 201.08 238.97895 l 200.72 239.02556 l 200.36 239.07291 l 200 239.12102 l 199.64 239.16991 l 199.28 239.21959 l 198.92 239.27007 l 198.56 239.32138 l 198.2 239.37352 l 197.84 239.42653 l 197.48 239.48041 l 197.12 239.53519 l 196.76 239.59088 l 196.4 239.6475 l 196.04 239.70508 l 195.68 239.76362 l 195.32 239.82317 l 194.96 239.88372 l 194.6 239.94532 l 194.24 240.00797 l 193.88 240.07171 l 193.52 240.13655 l 193.16 240.20253 l 192.8 240.26966 l 192.44 240.33797 l 192.08 240.40749 l 191.72 240.47825 l 191.36 240.55027 l 191 240.62358 l 190.64 240.69822 l 190.28 240.7742 l 189.92 240.85157 l 189.56 240.93035 l 189.2 241.01058 l 188.84 241.09229 l 188.48 241.17552 l 188.12 241.26029 l 187.76 241.34666 l 187.4 241.43465 l 187.04 241.5243 l 186.68 241.61566 l 186.32 241.70876 l 185.96 241.80365 l 185.6 241.90037 l 185.24 241.99896 l 184.88 242.09948 l 184.52 242.20196 l 184.16 242.30646 l 183.8 242.41302 l 183.44 242.52171 l 183.08 242.63256 l 182.72 242.74564 l 182.36 242.861 l 182 242.9787 l 181.64 243.0988 l 181.28 243.22136 l 180.92 243.34645 l 180.56 243.47412 l 180.2 243.60445 l 179.84 243.73751 l 179.48 243.87337 l 179.12 244.01209 l 178.76 244.15377 l 178.4 244.29847 l 178.04 244.44627 l 177.68 244.59727 l 177.32 244.75154 l 176.96 244.90918 l 176.6 245.07027 l 176.24 245.23491 l 175.88 245.4032 l 175.52 245.57524 l 175.16 245.75113 l 174.8 245.93098 l 174.44 246.11489 l 174.08 246.30299 l 173.72 246.49539 l 173.36 246.69222 l 173 246.89359 l 172.64 247.09964 l 172.28 247.3105 l 171.92 247.52631 l 171.56 247.74721 l 171.2 247.97335 l 170.84 248.20489 l 170.48 248.44197 l 170.12 248.68476 l 169.76 248.93344 l 169.4 249.18816 l 169.04 249.44912 l 168.68 249.71649 l 168.32 249.99047 l 167.96 250.27126 l 167.6 250.55906 l 167.24 250.85407 l 166.88 251.15652 l 166.52 251.46663 l 166.16 251.78463 l 165.8 252.11077 l 165.44 252.44528 l 165.08 252.78843 l 164.72 253.14048 l 164.36 253.50169 l 164 253.87236 l 163.64 254.25276 l 163.28 254.6432 l 162.92 255.04398 l 162.56 255.45543 l 162.2 255.87786 l 161.84 256.31161 l 161.48 256.75703 l 161.12 257.21448 l 160.76 257.68433 l 160.4 258.16694 l 160.04 258.66271 l 159.68 259.17203 l 159.32 259.69531 l 158.96 260.23298 l 158.6 260.78545 l 158.24 261.35317 l 157.88 261.93659 l 157.52 262.53616 l 157.16 263.15235 l 156.8 263.78564 l 156.44 264.43651 l 156.08 265.10545 l 155.72 265.79297 l 155.36 266.49956 l 155 267.22574 l 154.64 267.97202 l 154.28 268.73891 l 153.92 269.52692 l 153.56 270.33658 l 153.2 271.16839 l 152.84 272.02286 l 152.48 272.90047 l 152.12 273.80173 l 151.76 274.72708 l 151.4 275.67699 l 151.04 276.65188 l 150.68 277.65215 l 150.32 278.67817 l 149.96 279.73028 l 149.6 280.80875 l 149.24 281.91382 l 148.88 283.04568 l 148.52 284.20445 l 148.16 285.39016 l 147.8 286.60277 l 147.44 287.84217 l 147.08 289.10813 l 146.72 290.4003 l 146.36 291.71823 l 146 293.06132 l 145.64 294.42885 l 145.28 295.81993 l 144.92 297.23349 l 144.56 298.6683 l 144.2 300.12294 l 143.84 301.59577 l 143.48 303.08494 l 143.12 304.5884 l 142.76 306.10383 l 142.4 307.6287 l 142.04 309.16022 l 141.68 310.69533 l 141.32 312.23076 l 140.96 313.76294 l 140.6 315.28808 l 140.24 316.80214 l 139.88 318.30086 l 139.52 319.77975 l 139.16 321.23413 l 138.8 322.65915 l 138.44 324.04983 l 138.08 325.40105 l 137.72 326.70765 l 137.36 327.96441 l 137 329.16614 l 136.64 330.30772 l 136.28 331.38413 l 135.92 332.39052 l 135.56 333.32226 l 135.2 334.17499 l 134.84 334.94468 l 134.48 335.62768 l 134.12 336.22073 l 133.76 336.72108 l 133.4 337.12644 l 133.04 337.43505 l 132.68 337.64573 l 132.32 337.75782 l 131.96 337.77127 l 131.6 337.68658 l 131.24 337.5048 l 130.88 337.22754 l 130.52 336.85691 l 130.16 336.39552 l 129.8 335.84642 l 129.44 335.21304 l 129.08 334.49921 l 128.72 333.70904 l 128.36 332.84691 l 128 331.9174 l 127.64 330.92524 l 127.28 329.87527 l 126.92 328.77241 l 126.56 327.62156 l 126.2 326.42761 l 125.84 325.19538 l 125.48 323.92958 l 125.12 322.63482 l 124.76 321.31551 l 124.4 319.97591 l 124.04 318.62009 l 123.68 317.2519 l 123.32 315.87498 l 122.96 314.49272 l 122.6 313.10833 l 122.24 311.72474 l 121.88 310.34469 l 121.52 308.97068 l 121.16 307.60499 l 120.8 306.2497 l 120.44 304.90667 l 120.08 303.57759 l 119.72 302.26394 l 119.36 300.96704 l 119 299.68803 l 118.64 298.42792 l 118.28 297.18756 l 117.92 295.96766 l 117.56 294.76882 l 117.2 293.59153 l 116.84 292.43616 l 116.48 291.30298 l 116.12 290.19221 l 115.76 289.10395 l 115.4 288.03825 l 115.04 286.99509 l 114.68 285.9744 l 114.32 284.97605 l 113.96 283.99986 l 113.6 283.04563 l 113.24 282.11311 l 112.88 281.20203 l 112.52 280.31208 l 112.16 279.44294 l 111.8 278.59426 l 111.44 277.76569 l 111.08 276.95686 l 110.72 276.16737 l 110.36 275.39685 l 110 274.64489 l 109.64 273.9111 l 109.28 273.19507 l 108.92 272.4964 l 108.56 271.81469 l 108.2 271.14953 l 107.84 270.50053 l 107.48 269.86729 l 107.12 269.24942 l 106.76 268.64653 l 106.4 268.05825 l 106.04 267.4842 l 105.68 266.92401 l 105.32 266.37731 l 104.96 265.84376 l 104.6 265.323 l 104.24 264.81471 l 103.88 264.31853 l 103.52 263.83415 l 103.16 263.36126 l 102.8 262.89953 l 102.44 262.44868 l 102.08 262.00839 l 101.72 261.5784 l 101.36 261.15841 l 101 260.74816 l 100.64 260.34737 l 100.28 259.95581 l 99.92 259.5732 l 99.56 259.19931 l 99.2 258.8339 l 98.84 258.47675 l 98.48 258.12762 l 98.12 257.78631 l 97.76 257.45259 l 97.4 257.12627 l 97.04 256.80714 l 96.68 256.49502 l 96.32 256.18971 l 95.96 255.89104 l 95.6 255.59882 l 95.24 255.31289 l 94.88 255.03308 l 94.52 254.75922 l 94.16 254.49116 l 93.8 254.22875 l 93.44 253.97184 l 93.08 253.72029 l 92.72 253.47396 l 92.36 253.23271 l 92 252.99641 l 91.64 252.76493 l 91.28 252.53816 l 90.92 252.31596 l 90.56 252.09823 l 90.2 251.88486 l 89.84 251.67572 l 89.48 251.47073 l 89.12 251.26976 l 88.76 251.07273 l 88.4 250.87953 l 88.04 250.69007 l 87.68 250.50426 l 87.32 250.32201 l 86.96 250.14324 l 86.6 249.96785 l 86.24 249.79577 l 85.88 249.62691 l 85.52 249.46121 l 85.16 249.29858 l 84.8 249.13895 l 84.44 248.98225 l 84.08 248.82842 l 83.72 248.67738 l 83.36 248.52907 l 83 248.38343 l 82.64 248.24039 l 82.28 248.0999 l 81.92 247.9619 l 81.56 247.82633 l 81.2 247.69313 l 80.84 247.56226 l 80.48 247.43366 l 80.12 247.30727 l 79.76 247.18306 l 79.4 247.06097 l 79.04 246.94095 l 78.68 246.82296 l 78.32 246.70696 l 77.96 246.5929 l 77.6 246.48075 l 77.24 246.37045 l 76.88 246.26197 l 76.52 246.15527 l 76.16 246.05031 l 75.8 245.94707 l 75.44 245.84549 l 75.08 245.74554 l 74.72 245.6472 l 74.36 245.55043 l 74 245.45519 l 73.64 245.36145 l 73.28 245.26919 l 72.92 245.17838 l 72.56 245.08897 l 72.2 245.00095 l 71.84 244.91429 l 71.48 244.82897 l 71.12 244.74494 l 70.76 244.66219 l 70.4 244.5807 l 70.04 244.50043 l 69.68 244.42137 l 69.32 244.34349 l 68.96 244.26677 l 68.6 244.19119 l 68.24 244.11671 l 67.88 244.04333 l 67.52 243.97103 l 67.16 243.89977 l 66.8 243.82955 l 66.44 243.76034 l 66.08 243.69212 l 65.72 243.62488 l 65.36 243.55859 l 65 243.49325 l 64.64 243.42883 l 64.28 243.36531 l 63.92 243.30268 l 63.56 243.24092 l 63.2 243.18002 l 62.84 243.11997 l 62.48 243.06074 l 62.12 243.00232 l 61.76 242.9447 l 61.4 242.88786 l 61.04 242.83179 l 60.68 242.77648 l 60.32 242.72191 l 59.96 242.66807 l 59.6 242.61495 l 59.24 242.56253 l 58.88 242.51081 l 58.52 242.45977 l 58.16 242.4094 l 57.8 242.35969 l 57.44 242.31062 l 57.08 242.2622 l 56.72 242.21439 l 56.36 242.16721 l 56 242.12063 l 55.64 242.07464 l 55.28 242.02924 l 54.92 241.98442 l 54.56 241.94016 l 54.2 241.89646 l 53.84 241.85331 l 53.48 241.8107 l 53.12 241.76862 l 52.76 241.72706 l 52.4 241.68602 l 52.04 241.64548 l 51.68 241.60545 l 51.32 241.5659 l 50.96 241.52684 l 50.6 241.48825 l 50.24 241.45013 l 49.88 241.41247 l 49.52 241.37526 l 49.16 241.3385 l 48.8 241.30218 l 48.44 241.2663 l 48.08 241.23084 l 47.72 241.1958 l 47.36 241.16118 l 47 241.12696 l h f Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.6 w 47 239.82751 m 47.36 239.85483 l 47.72 239.88248 l 48.08 239.91047 l 48.44 239.9388 l 48.8 239.96748 l 49.16 239.9965 l 49.52 240.02588 l 49.88 240.05563 l 50.24 240.08574 l 50.6 240.11622 l 50.96 240.14709 l 51.32 240.17834 l 51.68 240.20998 l 52.04 240.24202 l 52.4 240.27447 l 52.76 240.30732 l 53.12 240.3406 l 53.48 240.37429 l 53.84 240.40843 l 54.2 240.44299 l 54.56 240.47801 l 54.92 240.51348 l 55.28 240.54941 l 55.64 240.58581 l 56 240.62269 l 56.36 240.66005 l 56.72 240.6979 l 57.08 240.73626 l 57.44 240.77513 l 57.8 240.81452 l 58.16 240.85443 l 58.52 240.89488 l 58.88 240.93588 l 59.24 240.97744 l 59.6 241.01957 l 59.96 241.06227 l 60.32 241.10555 l 60.68 241.14944 l 61.04 241.19393 l 61.4 241.23905 l 61.76 241.28479 l 62.12 241.33118 l 62.48 241.37822 l 62.84 241.42592 l 63.2 241.47431 l 63.56 241.52338 l 63.92 241.57316 l 64.28 241.62366 l 64.64 241.67489 l 65 241.72686 l 65.36 241.77959 l 65.72 241.8331 l 66.08 241.8874 l 66.44 241.94249 l 66.8 241.99841 l 67.16 242.05517 l 67.52 242.11277 l 67.88 242.17125 l 68.24 242.23061 l 68.6 242.29087 l 68.96 242.35206 l 69.32 242.41418 l 69.68 242.47727 l 70.04 242.54133 l 70.4 242.6064 l 70.76 242.67248 l 71.12 242.7396 l 71.48 242.80779 l 71.84 242.87706 l 72.2 242.94743 l 72.56 243.01894 l 72.92 243.0916 l 73.28 243.16544 l 73.64 243.24049 l 74 243.31676 l 74.36 243.39429 l 74.72 243.4731 l 75.08 243.55323 l 75.44 243.63469 l 75.8 243.71753 l 76.16 243.80177 l 76.52 243.88743 l 76.88 243.97457 l 77.24 244.06319 l 77.6 244.15335 l 77.96 244.24508 l 78.32 244.3384 l 78.68 244.43336 l 79.04 244.53 l 79.4 244.62836 l 79.76 244.72846 l 80.12 244.83037 l 80.48 244.93411 l 80.84 245.03973 l 81.2 245.14728 l 81.56 245.2568 l 81.92 245.36835 l 82.28 245.48196 l 82.64 245.59769 l 83 245.71559 l 83.36 245.83572 l 83.72 245.95813 l 84.08 246.08288 l 84.44 246.21002 l 84.8 246.33961 l 85.16 246.47173 l 85.52 246.60642 l 85.88 246.74376 l 86.24 246.88382 l 86.6 247.02667 l 86.96 247.17237 l 87.32 247.321 l 87.68 247.47265 l 88.04 247.62738 l 88.4 247.78529 l 88.76 247.94645 l 89.12 248.11095 l 89.48 248.27889 l 89.84 248.45035 l 90.2 248.62544 l 90.56 248.80424 l 90.92 248.98687 l 91.28 249.17343 l 91.64 249.36403 l 92 249.55878 l 92.36 249.7578 l 92.72 249.96121 l 93.08 250.16913 l 93.44 250.3817 l 93.8 250.59904 l 94.16 250.8213 l 94.52 251.04861 l 94.88 251.28112 l 95.24 251.51899 l 95.6 251.76238 l 95.96 252.01144 l 96.32 252.26634 l 96.68 252.52726 l 97.04 252.79438 l 97.4 253.06789 l 97.76 253.34797 l 98.12 253.63483 l 98.48 253.92868 l 98.84 254.22972 l 99.2 254.53819 l 99.56 254.8543 l 99.92 255.17829 l 100.28 255.51042 l 100.64 255.85093 l 101 256.20008 l 101.36 256.55814 l 101.72 256.92541 l 102.08 257.30216 l 102.44 257.6887 l 102.8 258.08533 l 103.16 258.49238 l 103.52 258.91017 l 103.88 259.33906 l 104.24 259.77939 l 104.6 260.23153 l 104.96 260.69586 l 105.32 261.17276 l 105.68 261.66263 l 106.04 262.1659 l 106.4 262.68298 l 106.76 263.21432 l 107.12 263.76036 l 107.48 264.32158 l 107.84 264.89844 l 108.2 265.49145 l 108.56 266.10109 l 108.92 266.72789 l 109.28 267.37238 l 109.64 268.03509 l 110 268.71657 l 110.36 269.41738 l 110.72 270.1381 l 111.08 270.87929 l 111.44 271.64155 l 111.8 272.42546 l 112.16 273.23163 l 112.52 274.06063 l 112.88 274.91308 l 113.24 275.78956 l 113.6 276.69065 l 113.96 277.61694 l 114.32 278.56899 l 114.68 279.54734 l 115.04 280.5525 l 115.4 281.58497 l 115.76 282.64521 l 116.12 283.73363 l 116.48 284.85059 l 116.84 285.9964 l 117.2 287.17128 l 117.56 288.37541 l 117.92 289.60883 l 118.28 290.87152 l 118.64 292.16332 l 119 293.48395 l 119.36 294.83298 l 119.72 296.20981 l 120.08 297.61369 l 120.44 299.04363 l 120.8 300.49846 l 121.16 301.97675 l 121.52 303.47684 l 121.88 304.99676 l 122.24 306.53428 l 122.6 308.08685 l 122.96 309.65157 l 123.32 311.22521 l 123.68 312.80418 l 124.04 314.38452 l 124.4 315.9619 l 124.76 317.53158 l 125.12 319.08848 l 125.48 320.62713 l 125.84 322.14171 l 126.2 323.62607 l 126.56 325.07377 l 126.92 326.4781 l 127.28 327.83214 l 127.64 329.12882 l 128 330.36097 l 128.36 331.52141 l 128.72 332.60304 l 129.08 333.59891 l 129.44 334.50231 l 129.8 335.30687 l 130.16 336.00668 l 130.52 336.59636 l 130.88 337.07112 l 131.24 337.42693 l 131.6 337.66051 l 131.96 337.76941 l 132.32 337.75211 l 132.68 337.60799 l 133.04 337.33737 l 133.4 336.94152 l 133.76 336.4226 l 134.12 335.78369 l 134.48 335.02869 l 134.84 334.16226 l 135.2 333.18976 l 135.56 332.11715 l 135.92 330.95089 l 136.28 329.69788 l 136.64 328.36531 l 137 326.96057 l 137.36 325.49122 l 137.72 323.96478 l 138.08 322.38878 l 138.44 320.77056 l 138.8 319.1173 l 139.16 317.43591 l 139.52 315.73298 l 139.88 314.01477 l 140.24 312.28717 l 140.6 310.55566 l 140.96 308.82531 l 141.32 307.10081 l 141.68 305.38638 l 142.04 303.68587 l 142.4 302.00271 l 142.76 300.33997 l 143.12 298.70032 l 143.48 297.08611 l 143.84 295.49933 l 144.2 293.94169 l 144.56 292.4146 l 144.92 290.91921 l 145.28 289.45644 l 145.64 288.02697 l 146 286.63129 l 146.36 285.26972 l 146.72 283.94241 l 147.08 282.64938 l 147.44 281.3905 l 147.8 280.16556 l 148.16 278.97422 l 148.52 277.8161 l 148.88 276.6907 l 149.24 275.59751 l 149.6 274.53592 l 149.96 273.50531 l 150.32 272.50502 l 150.68 271.53437 l 151.04 270.59264 l 151.4 269.67911 l 151.76 268.79305 l 152.12 267.93371 l 152.48 267.10037 l 152.84 266.29228 l 153.2 265.50871 l 153.56 264.74893 l 153.92 264.01222 l 154.28 263.29788 l 154.64 262.60522 l 155 261.93354 l 155.36 261.28219 l 155.72 260.65052 l 156.08 260.03788 l 156.44 259.44367 l 156.8 258.86727 l 157.16 258.3081 l 157.52 257.76559 l 157.88 257.23919 l 158.24 256.72837 l 158.6 256.2326 l 158.96 255.75138 l 159.32 255.28423 l 159.68 254.83068 l 160.04 254.39027 l 160.4 253.96256 l 160.76 253.54713 l 161.12 253.14356 l 161.48 252.75147 l 161.84 252.37047 l 162.2 252.00019 l 162.56 251.64028 l 162.92 251.29039 l 163.28 250.95019 l 163.64 250.61936 l 164 250.2976 l 164.36 249.98461 l 164.72 249.6801 l 165.08 249.3838 l 165.44 249.09543 l 165.8 248.81475 l 166.16 248.54151 l 166.52 248.27546 l 166.88 248.01639 l 167.24 247.76406 l 167.6 247.51826 l 167.96 247.2788 l 168.32 247.04546 l 168.68 246.81806 l 169.04 246.59641 l 169.4 246.38033 l 169.76 246.16966 l 170.12 245.96423 l 170.48 245.76387 l 170.84 245.56843 l 171.2 245.37777 l 171.56 245.19174 l 171.92 245.0102 l 172.28 244.83301 l 172.64 244.66006 l 173 244.4912 l 173.36 244.32633 l 173.72 244.16533 l 174.08 244.00808 l 174.44 243.85447 l 174.8 243.70441 l 175.16 243.55778 l 175.52 243.41449 l 175.88 243.27445 l 176.24 243.13757 l 176.6 243.00374 l 176.96 242.8729 l 177.32 242.74496 l 177.68 242.61983 l 178.04 242.49744 l 178.4 242.37772 l 178.76 242.26059 l 179.12 242.14598 l 179.48 242.03382 l 179.84 241.92406 l 180.2 241.81661 l 180.56 241.71143 l 180.92 241.60845 l 181.28 241.50762 l 181.64 241.40887 l 182 241.31216 l 182.36 241.21743 l 182.72 241.12464 l 183.08 241.03372 l 183.44 240.94464 l 183.8 240.85734 l 184.16 240.77178 l 184.52 240.68793 l 184.88 240.60573 l 185.24 240.52514 l 185.6 240.44613 l 185.96 240.36865 l 186.32 240.29267 l 186.68 240.21815 l 187.04 240.14506 l 187.4 240.07336 l 187.76 240.00302 l 188.12 239.934 l 188.48 239.86628 l 188.84 239.79982 l 189.2 239.7346 l 189.56 239.67058 l 189.92 239.60774 l 190.28 239.54604 l 190.64 239.48547 l 191 239.426 l 191.36 239.3676 l 191.72 239.31024 l 192.08 239.25391 l 192.44 239.19858 l 192.8 239.14423 l 193.16 239.09084 l 193.52 239.03837 l 193.88 238.98683 l 194.24 238.93618 l 194.6 238.8864 l 194.96 238.83747 l 195.32 238.78939 l 195.68 238.74212 l 196.04 238.69566 l 196.4 238.64997 l 196.76 238.60506 l 197.12 238.56089 l 197.48 238.51746 l 197.84 238.47475 l 198.2 238.43274 l 198.56 238.39143 l 198.92 238.35079 l 199.28 238.3108 l 199.64 238.27147 l 200 238.23277 l 200.36 238.19469 l 200.72 238.15723 l 201.08 238.12035 l 201.44 238.08407 l 201.8 238.04835 l 202.16 238.01319 l 202.52 237.97859 l 202.88 237.94452 l 203.24 237.91099 l 203.6 237.87797 l 203.96 237.84546 l 204.32 237.81344 l 204.68 237.78192 l 205.04 237.75087 l 205.4 237.72029 l 205.76 237.69018 l 206.12 237.66051 l 206.48 237.63129 l 206.84 237.60251 l 207.2 237.57415 l 207.56 237.54621 l 207.92 237.51867 l 208.28 237.49155 l 208.64 237.46482 l 209 237.43847 l 209.36 237.41251 l 209.72 237.38692 l 210.08 237.3617 l 210.44 237.33684 l 210.8 237.31233 l 211.16 237.28817 l 211.52 237.26436 l 211.88 237.24088 l 212.24 237.21772 l 212.6 237.19489 l 212.96 237.17238 l 213.32 237.15018 l 213.68 237.12829 l 214.04 237.1067 l 214.4 237.0854 l 214.76 237.0644 l 215.12 237.04368 l 215.48 237.02324 l 215.84 237.00308 l 216.2 236.98319 l 216.56 236.96356 l 216.92 236.9442 l 217.28 236.9251 l 217.64 236.90625 l 218 236.88765 l 218.36 236.86929 l 218.72 236.85117 l 219.08 236.8333 l 219.44 236.81565 l 219.8 236.79823 l 220.16 236.78104 l 220.52 236.76407 l 220.88 236.74732 l 221.24 236.73078 l 221.6 236.71445 l 221.96 236.69834 l 222.32 236.68242 l 222.68 236.66671 l 223.04 236.65119 l 223.4 236.63587 l 223.76 236.62074 l 224.12 236.6058 l 224.48 236.59104 l 224.84 236.57647 l 225.2 236.56207 l 225.56 236.54785 l 225.92 236.53381 l 226.28 236.51994 l 226.64 236.50624 l 227 236.4927 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.35 w [3 2.3] 0 d 47 245.3378 m 47.36 245.393 l 47.72 245.44884 l 48.08 245.50531 l 48.44 245.56243 l 48.8 245.62021 l 49.16 245.67866 l 49.52 245.73779 l 49.88 245.7976 l 50.24 245.85811 l 50.6 245.91933 l 50.96 245.98127 l 51.32 246.04393 l 51.68 246.10734 l 52.04 246.17149 l 52.4 246.23641 l 52.76 246.3021 l 53.12 246.36857 l 53.48 246.43584 l 53.84 246.50392 l 54.2 246.57282 l 54.56 246.64255 l 54.92 246.71313 l 55.28 246.78457 l 55.64 246.85688 l 56 246.93008 l 56.36 247.00417 l 56.72 247.07918 l 57.08 247.15511 l 57.44 247.23199 l 57.8 247.30983 l 58.16 247.38864 l 58.52 247.46843 l 58.88 247.54923 l 59.24 247.63105 l 59.6 247.7139 l 59.96 247.79781 l 60.32 247.88279 l 60.68 247.96885 l 61.04 248.05602 l 61.4 248.14431 l 61.76 248.23374 l 62.12 248.32433 l 62.48 248.4161 l 62.84 248.50907 l 63.2 248.60326 l 63.56 248.69869 l 63.92 248.79538 l 64.28 248.89334 l 64.64 248.99262 l 65 249.09321 l 65.36 249.19516 l 65.72 249.29847 l 66.08 249.40318 l 66.44 249.50931 l 66.8 249.61687 l 67.16 249.72591 l 67.52 249.83644 l 67.88 249.94849 l 68.24 250.06208 l 68.6 250.17725 l 68.96 250.29402 l 69.32 250.41242 l 69.68 250.53248 l 70.04 250.65422 l 70.4 250.77768 l 70.76 250.90289 l 71.12 251.02988 l 71.48 251.15869 l 71.84 251.28934 l 72.2 251.42187 l 72.56 251.55631 l 72.92 251.6927 l 73.28 251.83108 l 73.64 251.97148 l 74 252.11394 l 74.36 252.25849 l 74.72 252.40519 l 75.08 252.55405 l 75.44 252.70514 l 75.8 252.85849 l 76.16 253.01413 l 76.52 253.17213 l 76.88 253.33251 l 77.24 253.49533 l 77.6 253.66064 l 77.96 253.82847 l 78.32 253.99889 l 78.68 254.17193 l 79.04 254.34766 l 79.4 254.52611 l 79.76 254.70736 l 80.12 254.89144 l 80.48 255.07842 l 80.84 255.26836 l 81.2 255.46131 l 81.56 255.65733 l 81.92 255.85648 l 82.28 256.05882 l 82.64 256.26443 l 83 256.47336 l 83.36 256.68568 l 83.72 256.90146 l 84.08 257.12077 l 84.44 257.34368 l 84.8 257.57027 l 85.16 257.8006 l 85.52 258.03475 l 85.88 258.27281 l 86.24 258.51485 l 86.6 258.76095 l 86.96 259.0112 l 87.32 259.26568 l 87.68 259.52448 l 88.04 259.78769 l 88.4 260.0554 l 88.76 260.32769 l 89.12 260.60468 l 89.48 260.88644 l 89.84 261.17309 l 90.2 261.46473 l 90.56 261.76145 l 90.92 262.06336 l 91.28 262.37057 l 91.64 262.68319 l 92 263.00133 l 92.36 263.32511 l 92.72 263.65464 l 93.08 263.99005 l 93.44 264.33144 l 93.8 264.67896 l 94.16 265.03271 l 94.52 265.39284 l 94.88 265.75947 l 95.24 266.13274 l 95.6 266.51277 l 95.96 266.89972 l 96.32 267.29371 l 96.68 267.6949 l 97.04 268.10341 l 97.4 268.51942 l 97.76 268.94305 l 98.12 269.37446 l 98.48 269.81381 l 98.84 270.26125 l 99.2 270.71694 l 99.56 271.18103 l 99.92 271.65369 l 100.28 272.13508 l 100.64 272.62535 l 101 273.12468 l 101.36 273.63323 l 101.72 274.15117 l 102.08 274.67865 l 102.44 275.21585 l 102.8 275.76294 l 103.16 276.32007 l 103.52 276.88742 l 103.88 277.46514 l 104.24 278.05341 l 104.6 278.65238 l 104.96 279.2622 l 105.32 279.88304 l 105.68 280.51505 l 106.04 281.15836 l 106.4 281.81314 l 106.76 282.4795 l 107.12 283.15758 l 107.48 283.84751 l 107.84 284.5494 l 108.2 285.26335 l 108.56 285.98946 l 108.92 286.72782 l 109.28 287.4785 l 109.64 288.24155 l 110 289.01702 l 110.36 289.80493 l 110.72 290.60531 l 111.08 291.41813 l 111.44 292.24336 l 111.8 293.08096 l 112.16 293.93084 l 112.52 294.7929 l 112.88 295.667 l 113.24 296.55299 l 113.6 297.45067 l 113.96 298.3598 l 114.32 299.28011 l 114.68 300.21131 l 115.04 301.15304 l 115.4 302.1049 l 115.76 303.06646 l 116.12 304.03722 l 116.48 305.01665 l 116.84 306.00415 l 117.2 306.99906 l 117.56 308.00067 l 117.92 309.00821 l 118.28 310.02085 l 118.64 311.03768 l 119 312.05773 l 119.36 313.07996 l 119.72 314.10326 l 120.08 315.12645 l 120.44 316.14828 l 120.8 317.16742 l 121.16 318.18246 l 121.52 319.19195 l 121.88 320.19432 l 122.24 321.18798 l 122.6 322.17123 l 122.96 323.14233 l 123.32 324.09948 l 123.68 325.0408 l 124.04 325.96437 l 124.4 326.86824 l 124.76 327.75038 l 125.12 328.60877 l 125.48 329.44134 l 125.84 330.246 l 126.2 331.02067 l 126.56 331.76325 l 126.92 332.47167 l 127.28 333.14388 l 127.64 333.77787 l 128 334.37167 l 128.36 334.92338 l 128.72 335.43116 l 129.08 335.89327 l 129.44 336.30806 l 129.8 336.67399 l 130.16 336.98965 l 130.52 337.25375 l 130.88 337.46515 l 131.24 337.62286 l 131.6 337.72606 l 131.96 337.77409 l 132.32 337.76647 l 132.68 337.70288 l 133.04 337.58322 l 133.4 337.40755 l 133.76 337.17611 l 134.12 336.88933 l 134.48 336.54784 l 134.84 336.15242 l 135.2 335.70404 l 135.56 335.20382 l 135.92 334.65304 l 136.28 334.05315 l 136.64 333.4057 l 137 332.7124 l 137.36 331.97504 l 137.72 331.19554 l 138.08 330.37589 l 138.44 329.51817 l 138.8 328.62451 l 139.16 327.6971 l 139.52 326.73815 l 139.88 325.74992 l 140.24 324.73464 l 140.6 323.69458 l 140.96 322.63199 l 141.32 321.54907 l 141.68 320.44803 l 142.04 319.33101 l 142.4 318.20011 l 142.76 317.05738 l 143.12 315.9048 l 143.48 314.74429 l 143.84 313.5777 l 144.2 312.40679 l 144.56 311.23327 l 144.92 310.05873 l 145.28 308.88472 l 145.64 307.71268 l 146 306.54397 l 146.36 305.37987 l 146.72 304.22158 l 147.08 303.0702 l 147.44 301.92679 l 147.8 300.79229 l 148.16 299.66759 l 148.52 298.55349 l 148.88 297.45072 l 149.24 296.35995 l 149.6 295.28178 l 149.96 294.21676 l 150.32 293.16535 l 150.68 292.12797 l 151.04 291.105 l 151.4 290.09674 l 151.76 289.10347 l 152.12 288.1254 l 152.48 287.16271 l 152.84 286.21555 l 153.2 285.28402 l 153.56 284.36818 l 153.92 283.46807 l 154.28 282.58371 l 154.64 281.71506 l 155 280.86209 l 155.36 280.02473 l 155.72 279.20289 l 156.08 278.39647 l 156.44 277.60534 l 156.8 276.82936 l 157.16 276.06838 l 157.52 275.32224 l 157.88 274.59076 l 158.24 273.87375 l 158.6 273.17102 l 158.96 272.48237 l 159.32 271.80759 l 159.68 271.14646 l 160.04 270.49877 l 160.4 269.8643 l 160.76 269.24282 l 161.12 268.63411 l 161.48 268.03794 l 161.84 267.45408 l 162.2 266.88229 l 162.56 266.32236 l 162.92 265.77405 l 163.28 265.23713 l 163.64 264.71137 l 164 264.19656 l 164.36 263.69246 l 164.72 263.19886 l 165.08 262.71554 l 165.44 262.24227 l 165.8 261.77885 l 166.16 261.32507 l 166.52 260.88071 l 166.88 260.44557 l 167.24 260.01946 l 167.6 259.60217 l 167.96 259.1935 l 168.32 258.79327 l 168.68 258.40129 l 169.04 258.01737 l 169.4 257.64133 l 169.76 257.273 l 170.12 256.91219 l 170.48 256.55875 l 170.84 256.2125 l 171.2 255.87328 l 171.56 255.54093 l 171.92 255.2153 l 172.28 254.89622 l 172.64 254.58355 l 173 254.27715 l 173.36 253.97687 l 173.72 253.68257 l 174.08 253.39412 l 174.44 253.11138 l 174.8 252.83421 l 175.16 252.5625 l 175.52 252.29612 l 175.88 252.03495 l 176.24 251.77887 l 176.6 251.52776 l 176.96 251.28151 l 177.32 251.04001 l 177.68 250.80315 l 178.04 250.57084 l 178.4 250.34295 l 178.76 250.1194 l 179.12 249.90009 l 179.48 249.68492 l 179.84 249.47381 l 180.2 249.26665 l 180.56 249.06336 l 180.92 248.86385 l 181.28 248.66805 l 181.64 248.47586 l 182 248.28721 l 182.36 248.10202 l 182.72 247.92022 l 183.08 247.74172 l 183.44 247.56647 l 183.8 247.39438 l 184.16 247.22538 l 184.52 247.05942 l 184.88 246.89642 l 185.24 246.73632 l 185.6 246.57906 l 185.96 246.42458 l 186.32 246.27281 l 186.68 246.1237 l 187.04 245.9772 l 187.4 245.83324 l 187.76 245.69178 l 188.12 245.55276 l 188.48 245.41613 l 188.84 245.28184 l 189.2 245.14983 l 189.56 245.02007 l 189.92 244.89251 l 190.28 244.7671 l 190.64 244.64379 l 191 244.52255 l 191.36 244.40333 l 191.72 244.28609 l 192.08 244.17078 l 192.44 244.05738 l 192.8 243.94584 l 193.16 243.83612 l 193.52 243.72819 l 193.88 243.62201 l 194.24 243.51754 l 194.6 243.41476 l 194.96 243.31362 l 195.32 243.2141 l 195.68 243.11617 l 196.04 243.01979 l 196.4 242.92493 l 196.76 242.83156 l 197.12 242.73966 l 197.48 242.64919 l 197.84 242.56013 l 198.2 242.47246 l 198.56 242.38613 l 198.92 242.30113 l 199.28 242.21744 l 199.64 242.13503 l 200 242.05386 l 200.36 241.97393 l 200.72 241.89521 l 201.08 241.81767 l 201.44 241.74129 l 201.8 241.66605 l 202.16 241.59194 l 202.52 241.51892 l 202.88 241.44698 l 203.24 241.37609 l 203.6 241.30625 l 203.96 241.23743 l 204.32 241.16961 l 204.68 241.10278 l 205.04 241.03691 l 205.4 240.97198 l 205.76 240.90799 l 206.12 240.84492 l 206.48 240.78274 l 206.84 240.72145 l 207.2 240.66102 l 207.56 240.60145 l 207.92 240.54271 l 208.28 240.48479 l 208.64 240.42768 l 209 240.37137 l 209.36 240.31584 l 209.72 240.26107 l 210.08 240.20705 l 210.44 240.15378 l 210.8 240.10123 l 211.16 240.0494 l 211.52 239.99827 l 211.88 239.94783 l 212.24 239.89807 l 212.6 239.84898 l 212.96 239.80055 l 213.32 239.75276 l 213.68 239.70561 l 214.04 239.65908 l 214.4 239.61317 l 214.76 239.56786 l 215.12 239.52314 l 215.48 239.47901 l 215.84 239.43545 l 216.2 239.39246 l 216.56 239.35003 l 216.92 239.30814 l 217.28 239.26679 l 217.64 239.22597 l 218 239.18567 l 218.36 239.14589 l 218.72 239.1066 l 219.08 239.06782 l 219.44 239.02952 l 219.8 238.99171 l 220.16 238.95437 l 220.52 238.9175 l 220.88 238.88108 l 221.24 238.84512 l 221.6 238.8096 l 221.96 238.77451 l 222.32 238.73986 l 222.68 238.70564 l 223.04 238.67183 l 223.4 238.63843 l 223.76 238.60544 l 224.12 238.57285 l 224.48 238.54065 l 224.84 238.50883 l 225.2 238.4774 l 225.56 238.44634 l 225.92 238.41566 l 226.28 238.38534 l 226.64 238.35537 l 227 238.32576 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.7 w 39 194 m 59 194 l S Q}}\fi%
{\color[HTML]{000000}\put(65,194){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.2}{12}\selectfont transfer prediction}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.7 w [3 2.3] 0 d 164 194 m 184 194 l S Q}}\fi%
{\color[HTML]{000000}\put(190,194){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.2}{12}\selectfont reserved width}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 296 235 m 443 235 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 296 235 m 296 346 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 319.21053 235 m 319.21053 232 l S Q}}\fi%
{\color[HTML]{000000}\put(319.21053,222){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $1.5$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 357.89474 235 m 357.89474 232 l S Q}}\fi%
{\color[HTML]{000000}\put(357.89474,222){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $2$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 396.57895 235 m 396.57895 232 l S Q}}\fi%
{\color[HTML]{000000}\put(396.57895,222){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $2.5$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 435.26316 235 m 435.26316 232 l S Q}}\fi%
{\color[HTML]{000000}\put(435.26316,222){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $3$}}}%
{\color[HTML]{000000}\put(369.5,203){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont FWHM (GHz)}}}%
{\color[HTML]{000000}\put(296,362){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.3}{12.1}\selectfont summary comparison}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.5 w 323.35513 327.5 m 359.35337 327.5 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1 w 323.35513 323.5 m 323.35513 331.5 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1 w 359.35337 323.5 m 359.35337 331.5 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 0.0902 0.41961 0.39216 RG 0.85 w 343.75501 327.5 m 343.74056 327.79405 l 343.69737 328.08527 l 343.62583 328.37085 l 343.52665 328.64805 l 343.40077 328.91419 l 343.24942 329.16671 l 343.07404 329.40318 l 342.87633 329.62132 l 342.65819 329.81903 l 342.42172 329.99441 l 342.1692 330.14576 l 341.90306 330.27164 l 341.62586 330.37082 l 341.34028 330.44236 l 341.04906 330.48555 l 340.75501 330.5 l 340.46096 330.48555 l 340.16974 330.44236 l 339.88416 330.37082 l 339.60696 330.27164 l 339.34082 330.14576 l 339.0883 329.99441 l 338.85183 329.81903 l 338.63369 329.62132 l 338.43598 329.40318 l 338.2606 329.16671 l 338.10925 328.91419 l 337.98337 328.64805 l 337.88419 328.37085 l 337.81265 328.08527 l 337.76946 327.79405 l 337.75501 327.5 l 337.76946 327.20595 l 337.81265 326.91473 l 337.88419 326.62915 l 337.98337 326.35195 l 338.10925 326.08581 l 338.2606 325.83329 l 338.43598 325.59682 l 338.63369 325.37868 l 338.85183 325.18097 l 339.0883 325.00559 l 339.34082 324.85424 l 339.60696 324.72836 l 339.88416 324.62918 l 340.16974 324.55764 l 340.46096 324.51445 l 340.75501 324.5 l 341.04906 324.51445 l 341.34028 324.55764 l 341.62586 324.62918 l 341.90306 324.72836 l 342.1692 324.85424 l 342.42172 325.00559 l 342.65819 325.18097 l 342.87633 325.37868 l 343.07404 325.59682 l 343.24942 325.83329 l 343.40077 326.08581 l 343.52665 326.35195 l 343.62583 326.62915 l 343.69737 326.91473 l 343.74056 327.20595 l 343.75501 327.5 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.5 w 401.99474 253.5 m 420.56316 253.5 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1 w 401.99474 249.5 m 401.99474 257.5 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1 w 420.56316 249.5 m 420.56316 257.5 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 rg 0.46275 0.16863 0.21961 RG 0.85 w 414.27895 253.5 m 414.2645 253.79405 l 414.2213 254.08527 l 414.14977 254.37085 l 414.05059 254.64805 l 413.92471 254.91419 l 413.77336 255.16671 l 413.59798 255.40318 l 413.40027 255.62132 l 413.18213 255.81903 l 412.94566 255.99441 l 412.69314 256.14576 l 412.427 256.27164 l 412.1498 256.37082 l 411.86422 256.44236 l 411.573 256.48555 l 411.27895 256.5 l 410.9849 256.48555 l 410.69368 256.44236 l 410.40809 256.37082 l 410.1309 256.27164 l 409.86476 256.14576 l 409.61224 255.99441 l 409.37577 255.81903 l 409.15763 255.62132 l 408.95992 255.40318 l 408.78454 255.16671 l 408.63318 254.91419 l 408.50731 254.64805 l 408.40813 254.37085 l 408.33659 254.08527 l 408.29339 253.79405 l 408.27895 253.5 l 408.29339 253.20595 l 408.33659 252.91473 l 408.40813 252.62915 l 408.50731 252.35195 l 408.63318 252.08581 l 408.78454 251.83329 l 408.95992 251.59682 l 409.15763 251.37868 l 409.37577 251.18097 l 409.61224 251.00559 l 409.86476 250.85424 l 410.1309 250.72836 l 410.40809 250.62918 l 410.69368 250.55764 l 410.9849 250.51445 l 411.27895 250.5 l 411.573 250.51445 l 411.86422 250.55764 l 412.1498 250.62918 l 412.427 250.72836 l 412.69314 250.85424 l 412.94566 251.00559 l 413.18213 251.18097 l 413.40027 251.37868 l 413.59798 251.59682 l 413.77336 251.83329 l 413.92471 252.08581 l 414.05059 252.35195 l 414.14977 252.62915 l 414.2213 252.91473 l 414.2645 253.20595 l 414.27895 253.5 l h B Q}}\fi%
{\color[HTML]{000000}\put(370,347){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{8.8}{10.6}\selectfont assigned propagation envelope}}}%
{\color[HTML]{000000}\put(370,273){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{8.7}{10.5}\selectfont reserved mean $\pm2$ reported SD}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.8 w 20 177 m 450 177 l S Q}}\fi%
{\color[HTML]{000000}\put(235,163){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.3}{12.1}\selectfont \bfseries (c) A further directional prediction after one-point calibration}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.6 w 95 62.27273 m 413 62.27273 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.6 w 95 91.36364 m 413 91.36364 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.90588 0.91765 0.92549 RG 0.6 w 95 120.45455 m 413 120.45455 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 95 55 m 413 55 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.9 w 95 55 m 95 135 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 148 55 m 148 52 l S Q}}\fi%
{\color[HTML]{000000}\put(148,42){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $1/4$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 254 55 m 254 52 l S Q}}\fi%
{\color[HTML]{000000}\put(254,42){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $1$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 360 55 m 360 52 l S Q}}\fi%
{\color[HTML]{000000}\put(360,42){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $4$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 92 62.27273 m 95 62.27273 l S Q}}\fi%
{\color[HTML]{000000}\put(88,62.27273){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $8$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 92 91.36364 m 95 91.36364 l S Q}}\fi%
{\color[HTML]{000000}\put(88,91.36364){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $12$}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0 0 0 RG 0.8 w 92 120.45455 m 95 120.45455 l S Q}}\fi%
{\color[HTML]{000000}\put(88,120.45455){\makebox(0,0)[r]{\fontfamily{lmss}\fontsize{10}{11.8}\selectfont $16$}}}%
{\color[HTML]{000000}\put(254,23){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{10.5}{12.3}\selectfont assigned $\vartheta=\kappa_A/\kappa_D$}}}%
{\color[HTML]{000000}\put(95,151){\makebox(0,0)[l]{\fontfamily{lmss}\fontsize{10.3}{12.1}\selectfont [111] peak (GHz)}}}%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.09804 0.10588 RG 0.8 w [3 2.3] 0 d 95 85.54545 m 413 85.54545 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1.6 w 148 111.03722 m 148 124.13577 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1 w 144 111.03722 m 152 111.03722 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 RG 1 w 144 124.13577 m 152 124.13577 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.0902 0.41961 0.39216 rg 0.0902 0.41961 0.39216 RG 0.85 w 151 117.4542 m 150.98555 117.74825 l 150.94236 118.03947 l 150.87082 118.32505 l 150.77164 118.60225 l 150.64576 118.86839 l 150.49441 119.12091 l 150.31903 119.35738 l 150.12132 119.57552 l 149.90318 119.77323 l 149.66671 119.94861 l 149.41419 120.09996 l 149.14805 120.22584 l 148.87085 120.32502 l 148.58527 120.39656 l 148.29405 120.43976 l 148 120.4542 l 147.70595 120.43976 l 147.41473 120.39656 l 147.12915 120.32502 l 146.85195 120.22584 l 146.58581 120.09996 l 146.33329 119.94861 l 146.09682 119.77323 l 145.87868 119.57552 l 145.68097 119.35738 l 145.50559 119.12091 l 145.35424 118.86839 l 145.22836 118.60225 l 145.12918 118.32505 l 145.05764 118.03947 l 145.01445 117.74825 l 145 117.4542 l 145.01445 117.16015 l 145.05764 116.86893 l 145.12918 116.58335 l 145.22836 116.30615 l 145.35424 116.04001 l 145.50559 115.78749 l 145.68097 115.55102 l 145.87868 115.33288 l 146.09682 115.13517 l 146.33329 114.95979 l 146.58581 114.80844 l 146.85195 114.68256 l 147.12915 114.58338 l 147.41473 114.51185 l 147.70595 114.46865 l 148 114.4542 l 148.29405 114.46865 l 148.58527 114.51185 l 148.87085 114.58338 l 149.14805 114.68256 l 149.41419 114.80844 l 149.66671 114.95979 l 149.90318 115.13517 l 150.12132 115.33288 l 150.31903 115.55102 l 150.49441 115.78749 l 150.64576 116.04001 l 150.77164 116.30615 l 150.87082 116.58335 l 150.94236 116.86893 l 150.98555 117.16015 l 151 117.4542 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 1.6 w 254 83.02421 m 254 92.05439 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 1 w 250 83.02421 m 258 83.02421 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 RG 1 w 250 92.05439 m 258 92.05439 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.19216 0.36471 0.50196 rg 0.19216 0.36471 0.50196 RG 0.85 w 257 87.46229 m 256.98555 87.75634 l 256.94236 88.04756 l 256.87082 88.33314 l 256.77164 88.61034 l 256.64576 88.87648 l 256.49441 89.129 l 256.31903 89.36547 l 256.12132 89.58361 l 255.90318 89.78132 l 255.66671 89.9567 l 255.41419 90.10805 l 255.14805 90.23393 l 254.87085 90.33311 l 254.58527 90.40465 l 254.29405 90.44784 l 254 90.46229 l 253.70595 90.44784 l 253.41473 90.40465 l 253.12915 90.33311 l 252.85195 90.23393 l 252.58581 90.10805 l 252.33329 89.9567 l 252.09682 89.78132 l 251.87868 89.58361 l 251.68097 89.36547 l 251.50559 89.129 l 251.35424 88.87648 l 251.22836 88.61034 l 251.12918 88.33314 l 251.05764 88.04756 l 251.01445 87.75634 l 251 87.46229 l 251.01445 87.16824 l 251.05764 86.87702 l 251.12918 86.59144 l 251.22836 86.31424 l 251.35424 86.0481 l 251.50559 85.79558 l 251.68097 85.55911 l 251.87868 85.34097 l 252.09682 85.14326 l 252.33329 84.96788 l 252.58581 84.81653 l 252.85195 84.69065 l 253.12915 84.59147 l 253.41473 84.51993 l 253.70595 84.47674 l 254 84.46229 l 254.29405 84.47674 l 254.58527 84.51993 l 254.87085 84.59147 l 255.14805 84.69065 l 255.41419 84.81653 l 255.66671 84.96788 l 255.90318 85.14326 l 256.12132 85.34097 l 256.31903 85.55911 l 256.49441 85.79558 l 256.64576 86.0481 l 256.77164 86.31424 l 256.87082 86.59144 l 256.94236 86.87702 l 256.98555 87.16824 l 257 87.46229 l h B Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1.6 w 360 64.17933 m 360 71.03869 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1 w 356 64.17933 m 364 64.17933 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 RG 1 w 356 71.03869 m 364 71.03869 l S Q}}\fi%
\ifdefined\vlLiteral\put(0,0){\vlLiteral{q .99626401 0 0 .99626401 0 0 cm 1 J 1 j 0.46275 0.16863 0.21961 rg 0.46275 0.16863 0.21961 RG 0.85 w 363 67.55552 m 362.98555 67.84957 l 362.94236 68.14079 l 362.87082 68.42638 l 362.77164 68.70357 l 362.64576 68.96971 l 362.49441 69.22223 l 362.31903 69.4587 l 362.12132 69.67684 l 361.90318 69.87455 l 361.66671 70.04993 l 361.41419 70.20129 l 361.14805 70.32716 l 360.87085 70.42634 l 360.58527 70.49788 l 360.29405 70.54108 l 360 70.55552 l 359.70595 70.54108 l 359.41473 70.49788 l 359.12915 70.42634 l 358.85195 70.32716 l 358.58581 70.20129 l 358.33329 70.04993 l 358.09682 69.87455 l 357.87868 69.67684 l 357.68097 69.4587 l 357.50559 69.22223 l 357.35424 68.96971 l 357.22836 68.70357 l 357.12918 68.42638 l 357.05764 68.14079 l 357.01445 67.84957 l 357 67.55552 l 357.01445 67.26147 l 357.05764 66.97025 l 357.12918 66.68467 l 357.22836 66.40747 l 357.35424 66.14133 l 357.50559 65.88881 l 357.68097 65.65234 l 357.87868 65.4342 l 358.09682 65.23649 l 358.33329 65.06111 l 358.58581 64.90976 l 358.85195 64.78388 l 359.12915 64.6847 l 359.41473 64.61317 l 359.70595 64.56997 l 360 64.55552 l 360.29405 64.56997 l 360.58527 64.61317 l 360.87085 64.6847 l 361.14805 64.78388 l 361.41419 64.90976 l 361.66671 65.06111 l 361.90318 65.23649 l 362.12132 65.4342 l 362.31903 65.65234 l 362.49441 65.88881 l 362.64576 66.14133 l 362.77164 66.40747 l 362.87082 66.68467 l 362.94236 66.97025 l 362.98555 67.26147 l 363 67.55552 l h B Q}}\fi%
{\color[HTML]{000000}\put(239,10){\makebox(0,0)[c]{\fontfamily{lmss}\fontsize{9.5}{11.3}\selectfont dashed reference: all three fit [100] to 11.2 GHz}}}%
\end{picture}%

